Thermoelectric power factors of defective scandium nitride nanostructures from first principles

The thermoelectric properties of scandium nitride are strongly influenced by structural and electronic factors arising from defects and impurities. Nevertheless, the mechanisms by which these microscopic features affect transport are not yet fully understood. Experiments show a large variability in the electronic transport properties, with a strong dependence on the experimental conditions, and attempts to improve thermoelectric efficiency often lead to conflicting effects. In this work, we employ the Landauer approach to analyze the effects of different kinds of structural defects and impurities on electronic transport in scandium nitride. This approach allows us to relate the transport mechanisms to the structural and electronic modifications introduced in the lattice, with atomistic resolution. In light of these new insights, we propose a rationale relating part of the experimental variability to its microscopic origin.

==> data/Fig-10b.txt <==
#!% Fig. 10. Panel b: Calculated Seebeck coefficients as functions of the
#!% chemical potential at 400 K for the three systems 155, BT
#!% 155O (relaxed) and BT 155O+gl.

#!% 155                                              155O (relaxed)                                155O+gl
#!% \mu - E_{F}^{155}    S                         \mu - E_{F}^{155}    S                        \mu - E_{F}^{155}    S

-1.500000	-114.863800                        -1.500000	-114.163600                      -1.500000	-112.614200  
-1.499000	-113.152300                        -1.499000	-112.411200                      -1.499000	-110.837200
-1.498000	-111.455100                        -1.498000	-110.671300                      -1.498000	-109.072600
-1.497000	-109.772200                        -1.497000	-108.947700                      -1.497000	-107.323900
-1.496000	-108.106500                        -1.496000	-107.236500                      -1.496000	-105.585800
-1.495000	-106.456300                        -1.495000	-105.539600                      -1.495000	-103.863400
-1.494000	-104.821400                        -1.494000	-103.856800                      -1.494000	-102.153000
-1.493000	-103.202900                        -1.493000	-102.189500                      -1.493000	-100.458000
-1.492000	-101.600500                        -1.492000	-100.535900                      -1.492000	-98.774720
-1.491000	-100.014000                        -1.491000	-98.895560                       -1.491000	-97.107850
-1.490000	-98.445640                         -1.490000	-97.271610                       -1.490000	-95.452170
-1.489000	-96.892240                         -1.489000	-95.661990                       -1.489000	-93.812210
-1.488000	-95.356160                         -1.488000	-94.066320                       -1.488000	-92.187530
-1.487000	-93.835480                         -1.487000	-92.487380                       -1.487000	-90.574550
-1.486000	-92.333860                         -1.486000	-90.921520                       -1.486000	-88.977540
-1.485000	-90.847950                         -1.485000	-89.371420                       -1.485000	-87.394440
-1.484000	-89.379890                         -1.484000	-87.836550                       -1.484000	-85.826260
-1.483000	-87.927710                         -1.483000	-86.317890                       -1.483000	-84.272460
-1.482000	-86.494820                         -1.482000	-84.813340                       -1.482000	-82.732470
-1.481000	-85.077860                         -1.481000	-83.323840                       -1.481000	-81.208650
-1.480000	-83.678810                         -1.480000	-81.850280                       -1.480000	-79.698920
-1.479000	-82.296980                         -1.479000	-80.392010                       -1.479000	-78.202650
-1.478000	-80.934220                         -1.478000	-78.948400                       -1.478000	-76.722090
-1.477000	-79.588510                         -1.477000	-77.521690                       -1.477000	-75.256540
-1.476000	-78.259160                         -1.476000	-76.109740                       -1.476000	-73.806720
-1.475000	-76.949190                         -1.475000	-74.713310                       -1.475000	-72.370530
-1.474000	-75.656600                         -1.474000	-73.333100                       -1.474000	-70.948670
-1.473000	-74.381850                         -1.473000	-71.967020                       -1.473000	-69.543180
-1.472000	-73.125430                         -1.472000	-70.618500                       -1.472000	-68.151940
-1.471000	-71.886570                         -1.471000	-69.284080                       -1.471000	-66.776920
-1.470000	-70.665720                         -1.470000	-67.965770                       -1.470000	-65.414700
-1.469000	-69.462120                         -1.469000	-66.662830                       -1.469000	-64.069870
-1.468000	-68.277380                         -1.468000	-65.375890                       -1.468000	-62.739010
-1.467000	-67.109580                         -1.467000	-64.104210                       -1.467000	-61.422700
-1.466000	-65.960310                         -1.466000	-62.848400                       -1.466000	-60.122800
-1.465000	-64.828820                         -1.465000	-61.607710                       -1.465000	-58.837250
-1.464000	-63.714380                         -1.464000	-60.382750                       -1.464000	-57.566590
-1.463000	-62.618540                         -1.463000	-59.172800                       -1.463000	-56.311360
-1.462000	-61.539470                         -1.462000	-57.979690                       -1.462000	-55.070800
-1.461000	-60.477580                         -1.461000	-56.801450                       -1.461000	-53.846700
-1.460000	-59.434420                         -1.460000	-55.637400                       -1.460000	-52.635820
-1.459000	-58.407090                         -1.459000	-54.490600                       -1.459000	-51.441180
-1.458000	-57.398220                         -1.458000	-53.357880                       -1.458000	-50.262040
-1.457000	-56.406060                         -1.457000	-52.241040                       -1.457000	-49.096470
-1.456000	-55.429970                         -1.456000	-51.139420                       -1.456000	-47.947450
-1.455000	-54.471500                         -1.455000	-50.052380                       -1.455000	-46.813050
-1.454000	-53.530030                         -1.454000	-48.980490                       -1.454000	-45.693820
-1.453000	-52.604950                         -1.453000	-47.924330                       -1.453000	-44.589070
-1.452000	-51.695680                         -1.452000	-46.882080                       -1.452000	-43.499350
-1.451000	-50.802730                         -1.451000	-45.855530                       -1.451000	-42.425210
-1.450000	-49.925550                         -1.450000	-44.842900                       -1.450000	-41.366000
-1.449000	-49.063590                         -1.449000	-43.845980                       -1.449000	-40.321100
-1.448000	-48.218430                         -1.448000	-42.863020                       -1.448000	-39.291100
-1.447000	-47.387490                         -1.447000	-41.894630                       -1.447000	-38.276550
-1.446000	-46.572340                         -1.446000	-40.941460                       -1.446000	-37.276870
-1.445000	-45.771490                         -1.445000	-40.001800                       -1.445000	-36.292650
-1.444000	-44.985510                         -1.444000	-39.076310                       -1.444000	-35.322180
-1.443000	-44.213960                         -1.443000	-38.165640                       -1.443000	-34.367230
-1.442000	-43.457420                         -1.442000	-37.269290                       -1.442000	-33.427260
-1.441000	-42.713470                         -1.441000	-36.385650                       -1.441000	-32.500620
-1.440000	-41.983730                         -1.440000	-35.516550                       -1.440000	-31.590230
-1.439000	-41.266820                         -1.439000	-34.661540                       -1.439000	-30.694480
-1.438000	-40.563380                         -1.438000	-33.819050                       -1.438000	-29.812880
-1.437000	-39.873050                         -1.437000	-32.990930                       -1.437000	-28.946120
-1.436000	-39.194520                         -1.436000	-32.175630                       -1.436000	-28.093760
-1.435000	-38.528440                         -1.435000	-31.373900                       -1.435000	-27.256480
-1.434000	-37.874520                         -1.434000	-30.585340                       -1.434000	-26.433890
-1.433000	-37.232450                         -1.433000	-29.809600                       -1.433000	-25.625570
-1.432000	-36.600990                         -1.432000	-29.046320                       -1.432000	-24.832260
-1.431000	-35.980830                         -1.431000	-28.296270                       -1.431000	-24.052480
-1.430000	-35.371720                         -1.430000	-27.559110                       -1.430000	-23.288090
-1.429000	-34.773400                         -1.429000	-26.833430                       -1.429000	-22.537640
-1.428000	-34.184690                         -1.428000	-26.121120                       -1.428000	-21.801910
-1.427000	-33.606310                         -1.427000	-25.419680                       -1.427000	-21.080580
-1.426000	-33.037110                         -1.426000	-24.731040                       -1.426000	-20.374450
-1.425000	-32.477820                         -1.425000	-24.054910                       -1.425000	-19.681020
-1.424000	-31.927300                         -1.424000	-23.388840                       -1.424000	-19.003330
-1.423000	-31.385370                         -1.423000	-22.735870                       -1.423000	-18.338900
-1.422000	-30.851850                         -1.422000	-22.093570                       -1.422000	-17.688590
-1.421000	-30.327510                         -1.421000	-21.462790                       -1.421000	-17.053250
-1.420000	-29.810320                         -1.420000	-20.843310                       -1.420000	-16.431540
-1.419000	-29.301050                         -1.419000	-20.233840                       -1.419000	-15.824370
-1.418000	-28.799570                         -1.418000	-19.636340                       -1.418000	-15.230410
-1.417000	-28.304790                         -1.417000	-19.048450                       -1.417000	-14.650570
-1.416000	-27.817520                         -1.416000	-18.472150                       -1.416000	-14.085760
-1.415000	-27.336700                         -1.415000	-17.905100                       -1.415000	-13.533620
-1.414000	-26.863140                         -1.414000	-17.349290                       -1.414000	-12.996170
-1.413000	-26.394870                         -1.413000	-16.802390                       -1.413000	-12.471070
-1.412000	-25.933620                         -1.412000	-16.266420                       -1.412000	-11.960360
-1.411000	-25.477460                         -1.411000	-15.739070                       -1.411000	-11.463920
-1.410000	-25.028100                         -1.410000	-15.222340                       -1.410000	-10.979420
-1.409000	-24.583630                         -1.409000	-14.713970                       -1.409000	-10.510030
-1.408000	-24.143960                         -1.408000	-14.214890                       -1.408000	-10.052360
-1.407000	-23.710800                         -1.407000	-13.725000                       -1.407000	-9.608496
-1.406000	-23.281360                         -1.406000	-13.244160                       -1.406000	-9.178346
-1.405000	-22.857360                         -1.405000	-12.772270                       -1.405000	-8.760734
-1.404000	-22.437820                         -1.404000	-12.308170                       -1.404000	-8.355581
-1.403000	-22.022660                         -1.403000	-11.852810                       -1.403000	-7.962818
-1.402000	-21.612700                         -1.402000	-11.405050                       -1.402000	-7.583467
-1.401000	-21.206090                         -1.401000	-10.965860                       -1.401000	-7.216383
-1.400000	-20.804520                         -1.400000	-10.535140                       -1.400000	-6.861511
-1.399000	-20.406170                         -1.399000	-10.110720                       -1.399000	-6.518805
-1.398000	-20.011840                         -1.398000	-9.694616                        -1.398000	-6.187133
-1.397000	-19.621480                         -1.397000	-9.285713                        -1.397000	-5.868637
-1.396000	-19.235020                         -1.396000	-8.883940                        -1.396000	-5.561106
-1.395000	-18.851510                         -1.395000	-8.489233                        -1.395000	-5.264511
-1.394000	-18.472670                         -1.394000	-8.101533                        -1.394000	-4.979918
-1.393000	-18.096670                         -1.393000	-7.719724                        -1.393000	-4.706215
-1.392000	-17.723460                         -1.392000	-7.345869                        -1.392000	-4.442297
-1.391000	-17.353850                         -1.391000	-6.976744                        -1.391000	-4.190327
-1.390000	-16.987800                         -1.390000	-6.615472                        -1.390000	-3.948115
-1.389000	-16.624370                         -1.389000	-6.258839                        -1.389000	-3.715652
-1.388000	-16.264400                         -1.388000	-5.908914                        -1.388000	-3.492930
-1.387000	-15.907810                         -1.387000	-5.564600                        -1.387000	-3.279945
-1.386000	-15.553700                         -1.386000	-5.225859                        -1.386000	-3.076695
-1.385000	-15.202880                         -1.385000	-4.892656                        -1.385000	-2.882086
-1.384000	-14.854440                         -1.384000	-4.563901                        -1.384000	-2.696119
-1.383000	-14.509190                         -1.383000	-4.241671                        -1.383000	-2.518794
-1.382000	-14.167090                         -1.382000	-3.922772                        -1.382000	-2.350116
-1.381000	-13.827230                         -1.381000	-3.610339                        -1.381000	-2.188993
-1.380000	-13.490420                         -1.380000	-3.302235                        -1.380000	-2.035431
-1.379000	-13.156620                         -1.379000	-2.998435                        -1.379000	-1.889434
-1.378000	-12.824930                         -1.378000	-2.698913                        -1.378000	-1.749912
-1.377000	-12.496160                         -1.377000	-2.404702                        -1.377000	-1.617966
-1.376000	-12.170260                         -1.376000	-2.113669                        -1.376000	-1.491412
-1.375000	-11.846350                         -1.375000	-1.826849                        -1.375000	-1.371351
-1.374000	-11.526080                         -1.374000	-1.544222                        -1.374000	-1.256693
-1.373000	-11.207710                         -1.373000	-1.265769                        -1.373000	-1.147443
-1.372000	-10.892050                         -1.372000	-0.990850                        -1.372000	-1.044080
-1.371000	-10.579060                         -1.371000	-0.719479                        -1.371000	-0.944996
-1.370000	-10.268700                         -1.370000	-0.451628                        -1.370000	-0.850373
-1.369000	-9.960938                          -1.369000	-0.187178                        -1.369000	-0.759910
-1.368000	-9.655731                          -1.368000	0.073967                         -1.368000	-0.673280
-1.367000	-9.353042                          -1.367000	0.331920                         -1.367000	-0.590183
-1.366000	-9.052836                          -1.366000	0.586764                         -1.366000	-0.510304
-1.365000	-8.755076                          -1.365000	0.838613                         -1.365000	-0.433329
-1.364000	-8.459727                          -1.364000	1.087902                         -1.364000	-0.358976
-1.363000	-8.167603                          -1.363000	1.333923                         -1.363000	-0.286953
-1.362000	-7.877821                          -1.362000	1.576985                         -1.362000	-0.216954
-1.361000	-7.590348                          -1.361000	1.818158                         -1.361000	-0.148709
-1.360000	-7.305153                          -1.360000	2.056393                         -1.360000	-0.081947
-1.359000	-7.023048                          -1.359000	2.291700                         -1.359000	-0.016391
-1.358000	-6.743158                          -1.358000	2.525150                         -1.358000	0.048214
-1.357000	-6.465451                          -1.357000	2.755692                         -1.357000	0.112119
-1.356000	-6.190742                          -1.356000	2.984395                         -1.356000	0.175584
-1.355000	-5.918158                          -1.355000	3.211271                         -1.355000	0.238823
-1.354000	-5.648513                          -1.354000	3.435265                         -1.354000	0.302064
-1.353000	-5.381779                          -1.353000	3.657448                         -1.353000	0.365538
-1.352000	-5.117087                          -1.352000	3.877829                         -1.352000	0.429441
-1.351000	-4.855251                          -1.351000	4.096417                         -1.351000	0.493981
-1.350000	-4.595404                          -1.350000	4.312155                         -1.350000	0.559334
-1.349000	-4.338362                          -1.349000	4.527180                         -1.349000	0.625688
-1.348000	-4.084101                          -1.348000	4.740436                         -1.348000	0.693195
-1.347000	-3.831756                          -1.347000	4.950862                         -1.347000	0.762042
-1.346000	-3.582984                          -1.346000	5.160601                         -1.346000	0.832351
-1.345000	-3.336083                          -1.345000	5.368591                         -1.345000	0.904276
-1.344000	-3.091870                          -1.344000	5.574841                         -1.344000	0.977929
-1.343000	-2.850325                          -1.343000	5.779356                         -1.343000	1.053452
-1.342000	-2.610586                          -1.342000	5.983214                         -1.342000	1.130803
-1.341000	-2.374314                          -1.341000	6.184279                         -1.341000	1.210170
-1.340000	-2.140650                          -1.340000	6.384701                         -1.340000	1.291754
-1.339000	-1.908735                          -1.339000	6.584488                         -1.339000	1.376656
-1.338000	-1.680231                          -1.338000	6.781497                         -1.338000	1.462677
-1.337000	-1.453441                          -1.337000	6.977884                         -1.337000	1.550920
-1.336000	-1.230028                          -1.336000	7.173656                         -1.336000	1.642490
-1.335000	-1.009136                          -1.335000	7.367742                         -1.335000	1.735186
-1.334000	-0.790363                          -1.334000	7.560148                         -1.334000	1.831215
-1.333000	-0.574334                          -1.333000	7.751958                         -1.333000	1.930580
-1.332000	-0.360858                          -1.332000	7.942098                         -1.332000	2.031083
-1.331000	-0.149946                          -1.331000	8.131654                         -1.331000	2.134930
-1.330000	0.058412                           -1.330000	8.319550                         -1.330000	2.241026
-1.329000	0.264218                           -1.329000	8.506873                         -1.329000	2.350477
-1.328000	0.467485                           -1.328000	8.693632                         -1.328000	2.461084
-1.327000	0.668202                           -1.327000	8.878746                         -1.327000	2.576161
-1.326000	0.866075                           -1.326000	9.063305                         -1.326000	2.692406
-1.325000	1.061654                           -1.325000	9.246228                         -1.325000	2.812032
-1.324000	1.254846                           -1.324000	9.428608                         -1.324000	2.932839
-1.323000	1.445661                           -1.323000	9.610450                         -1.323000	3.057041
-1.322000	1.634107                           -1.322000	9.790669                         -1.322000	3.184647
-1.321000	1.819348                           -1.321000	9.970360                         -1.321000	3.313458
-1.320000	2.002234                           -1.320000	10.149530                        -1.320000	3.444586
-1.319000	2.183616                           -1.319000	10.328180                        -1.319000	3.579144
-1.318000	2.361812                           -1.318000	10.505230                        -1.318000	3.714932
-1.317000	2.536828                           -1.317000	10.681770                        -1.317000	3.853066
-1.316000	2.710358                           -1.316000	10.857810                        -1.316000	3.994661
-1.315000	2.881561                           -1.315000	11.032260                        -1.315000	4.137517
-1.314000	3.049597                           -1.314000	11.207310                        -1.314000	4.281643
-1.313000	3.215314                           -1.313000	11.380780                        -1.313000	4.429264
-1.312000	3.379563                           -1.312000	11.553760                        -1.312000	4.578178
-1.311000	3.540654                           -1.311000	11.725160                        -1.311000	4.729503
-1.310000	3.699435                           -1.310000	11.897200                        -1.310000	4.882145
-1.309000	3.855909                           -1.309000	12.067650                        -1.309000	5.036114
-1.308000	4.010078                           -1.308000	12.237650                        -1.308000	5.192532
-1.307000	4.161943                           -1.307000	12.407180                        -1.307000	5.351412
-1.306000	4.311505                           -1.306000	12.575150                        -1.306000	5.510548
-1.305000	4.459614                           -1.305000	12.743780                        -1.305000	5.672172
-1.304000	4.604573                           -1.304000	12.910840                        -1.304000	5.834076
-1.303000	4.747230                           -1.303000	13.077470                        -1.303000	5.998496
-1.302000	4.888436                           -1.302000	13.243650                        -1.302000	6.164334
-1.301000	5.026489                           -1.301000	13.408270                        -1.301000	6.331603
-1.300000	5.163090                           -1.300000	13.572460                        -1.300000	6.499203
-1.299000	5.297389                           -1.299000	13.737350                        -1.299000	6.668261
-1.298000	5.429381                           -1.298000	13.900680                        -1.298000	6.838792
-1.297000	5.559067                           -1.297000	14.062470                        -1.297000	7.010809
-1.296000	5.687299                           -1.296000	14.224960                        -1.296000	7.183210
-1.295000	5.813221                           -1.295000	14.385900                        -1.295000	7.357125
-1.294000	5.936830                           -1.294000	14.546430                        -1.294000	7.531450
-1.293000	6.058980                           -1.293000	14.706550                        -1.293000	7.706199
-1.292000	6.178813                           -1.292000	14.865120                        -1.292000	7.882502
-1.291000	6.296325                           -1.291000	15.023280                        -1.291000	8.058135
-1.290000	6.412373                           -1.290000	15.181030                        -1.290000	8.236472
-1.289000	6.526953                           -1.289000	15.338380                        -1.289000	8.414163
-1.288000	6.638343                           -1.288000	15.494180                        -1.288000	8.592342
-1.287000	6.749122                           -1.287000	15.649580                        -1.287000	8.771021
-1.286000	6.857563                           -1.286000	15.804580                        -1.286000	8.950213
-1.285000	6.963664                           -1.285000	15.958030                        -1.285000	9.129931
-1.284000	7.068282                           -1.284000	16.112230                        -1.284000	9.310187
-1.283000	7.171416                           -1.283000	16.263720                        -1.283000	9.489865
-1.282000	7.273061                           -1.282000	16.415970                        -1.282000	9.671234
-1.281000	7.372350                           -1.281000	16.566660                        -1.281000	9.852049
-1.280000	7.470143                           -1.280000	16.715800                        -1.280000	10.032320
-1.279000	7.565570                           -1.279000	16.865690                        -1.279000	10.213180
-1.278000	7.660362                           -1.278000	17.012850                        -1.278000	10.394650
-1.277000	7.752778                           -1.277000	17.160780                        -1.277000	10.575610
-1.276000	7.843684                           -1.276000	17.307140                        -1.276000	10.756070
-1.275000	7.933074                           -1.275000	17.451920                        -1.275000	10.937160
-1.274000	8.020946                           -1.274000	17.597460                        -1.274000	11.117760
-1.273000	8.107296                           -1.273000	17.740240                        -1.273000	11.297890
-1.272000	8.191244                           -1.272000	17.882610                        -1.272000	11.477540
-1.271000	8.274534                           -1.271000	18.024570                        -1.271000	11.657880
-1.270000	8.356289                           -1.270000	18.164920                        -1.270000	11.837760
-1.269000	8.435627                           -1.269000	18.304850                        -1.269000	12.016050
-1.268000	8.514296                           -1.268000	18.443170                        -1.268000	12.195050
-1.267000	8.591416                           -1.267000	18.581060                        -1.267000	12.373610
-1.266000	8.666982                           -1.266000	18.717320                        -1.266000	12.551750
-1.265000	8.740988                           -1.265000	18.853150                        -1.265000	12.728310
-1.264000	8.813431                           -1.264000	18.987340                        -1.264000	12.905610
-1.263000	8.884305                           -1.263000	19.119870                        -1.263000	13.081360
-1.262000	8.953605                           -1.262000	19.251950                        -1.262000	13.256690
-1.261000	9.022209                           -1.261000	19.382370                        -1.261000	13.431630
-1.260000	9.089230                           -1.260000	19.512320                        -1.260000	13.606170
-1.259000	9.154662                           -1.259000	19.640580                        -1.259000	13.780330
-1.258000	9.218501                           -1.258000	19.768370                        -1.258000	13.952940
-1.257000	9.281628                           -1.257000	19.894460                        -1.257000	14.124000
-1.256000	9.342263                           -1.256000	20.018830                        -1.256000	14.295850
-1.255000	9.402177                           -1.255000	20.142700                        -1.255000	14.464980
-1.254000	9.461366                           -1.254000	20.264840                        -1.254000	14.634900
-1.253000	9.518045                           -1.253000	20.385240                        -1.253000	14.803290
-1.252000	9.573990                           -1.252000	20.505100                        -1.252000	14.970120
-1.251000	9.629197                           -1.251000	20.623200                        -1.251000	15.136590
-1.250000	9.682769                           -1.250000	20.739520                        -1.250000	15.301510
-1.249000	9.734699                           -1.249000	20.855280                        -1.249000	15.466050
-1.248000	9.784982                           -1.248000	20.969230                        -1.248000	15.629050
-1.247000	9.834508                           -1.247000	21.081370                        -1.247000	15.791680
-1.246000	9.882375                           -1.246000	21.191670                        -1.246000	15.951560
-1.245000	9.929476                           -1.245000	21.301370                        -1.245000	16.112250
-1.244000	9.974908                           -1.244000	21.409200                        -1.244000	16.270200
-1.243000	10.019560                          -1.243000	21.516420                        -1.243000	16.427760
-1.242000	10.062540                          -1.242000	21.621750                        -1.242000	16.582550
-1.241000	10.103820                          -1.241000	21.725170                        -1.241000	16.738160
-1.240000	10.144320                          -1.240000	21.826660                        -1.240000	16.890980
-1.239000	10.184020                          -1.239000	21.926220                        -1.239000	17.042210
-1.238000	10.222020                          -1.238000	22.025080                        -1.238000	17.193040
-1.237000	10.258300                          -1.237000	22.121970                        -1.237000	17.342270
-1.236000	10.293770                          -1.236000	22.218150                        -1.236000	17.489880
-1.235000	10.328420                          -1.235000	22.311050                        -1.235000	17.635860
-1.234000	10.361350                          -1.234000	22.403190                        -1.234000	17.780220
-1.233000	10.392540                          -1.233000	22.493290                        -1.233000	17.922930
-1.232000	10.422890                          -1.232000	22.581330                        -1.232000	18.064000
-1.231000	10.452410                          -1.231000	22.668570                        -1.231000	18.204620
-1.230000	10.480170                          -1.230000	22.753720                        -1.230000	18.342340
-1.229000	10.507080                          -1.229000	22.836740                        -1.229000	18.479620
-1.228000	10.533130                          -1.228000	22.917620                        -1.228000	18.613960
-1.227000	10.557420                          -1.227000	22.997640                        -1.227000	18.747840
-1.226000	10.579910                          -1.226000	23.075480                        -1.226000	18.878760
-1.225000	10.602460                          -1.225000	23.151120                        -1.225000	19.007950
-1.224000	10.622280                          -1.224000	23.224520                        -1.224000	19.136630
-1.223000	10.642150                          -1.223000	23.297000                        -1.223000	19.262310
-1.222000	10.660210                          -1.222000	23.367210                        -1.222000	19.387460
-1.221000	10.677370                          -1.221000	23.435130                        -1.221000	19.509580
-1.220000	10.693630                          -1.220000	23.500730                        -1.220000	19.629890
-1.219000	10.708060                          -1.219000	23.565320                        -1.219000	19.748380
-1.218000	10.722510                          -1.218000	23.627560                        -1.218000	19.866290
-1.217000	10.735110                          -1.217000	23.688750                        -1.217000	19.981090
-1.216000	10.745860                          -1.216000	23.747540                        -1.216000	20.094030
-1.215000	10.756620                          -1.215000	23.803900                        -1.215000	20.205070
-1.214000	10.765510                          -1.214000	23.857810                        -1.214000	20.314220
-1.213000	10.774390                          -1.213000	23.910590                        -1.213000	20.421440
-1.212000	10.781400                          -1.212000	23.960880                        -1.212000	20.525440
-1.211000	10.787450                          -1.211000	24.010000                        -1.211000	20.628760
-1.210000	10.792550                          -1.210000	24.056570                        -1.210000	20.730100
-1.209000	10.796700                          -1.209000	24.100570                        -1.209000	20.829450
-1.208000	10.800810                          -1.208000	24.143340                        -1.208000	20.925490
-1.207000	10.803020                          -1.207000	24.183490                        -1.207000	21.020770
-1.206000	10.804250                          -1.206000	24.222380                        -1.206000	21.114000
-1.205000	10.805450                          -1.205000	24.258590                        -1.205000	21.203860
-1.204000	10.804710                          -1.204000	24.292100                        -1.204000	21.292910
-1.203000	10.803940                          -1.203000	24.324290                        -1.203000	21.378530
-1.202000	10.802170                          -1.202000	24.355120                        -1.202000	21.463320
-1.201000	10.800340                          -1.201000	24.383180                        -1.201000	21.545930
-1.200000	10.796580                          -1.200000	24.409850                        -1.200000	21.625060
-1.199000	10.793700                          -1.199000	24.433700                        -1.199000	21.703270
-1.198000	10.788860                          -1.198000	24.456110                        -1.198000	21.779260
-1.197000	10.783970                          -1.197000	24.477070                        -1.197000	21.852990
-1.196000	10.779010                          -1.196000	24.495140                        -1.196000	21.924440
-1.195000	10.773980                          -1.195000	24.511720                        -1.195000	21.993590
-1.194000	10.766980                          -1.194000	24.525350                        -1.194000	22.060420
-1.193000	10.760870                          -1.193000	24.538870                        -1.193000	22.126220
-1.192000	10.754680                          -1.192000	24.547970                        -1.192000	22.188330
-1.191000	10.747470                          -1.191000	24.556930                        -1.191000	22.249370
-1.190000	10.740180                          -1.190000	24.564290                        -1.190000	22.307990
-1.189000	10.732830                          -1.189000	24.568590                        -1.189000	22.365520
-1.188000	10.725400                          -1.188000	24.571260                        -1.188000	22.419240
-1.187000	10.717890                          -1.187000	24.572270                        -1.187000	22.471810
-1.186000	10.711280                          -1.186000	24.571600                        -1.186000	22.523240
-1.185000	10.703620                          -1.185000	24.567780                        -1.185000	22.570770
-1.184000	10.696860                          -1.184000	24.563710                        -1.184000	22.617100
-1.183000	10.690030                          -1.183000	24.556440                        -1.183000	22.662220
-1.182000	10.683130                          -1.182000	24.548890                        -1.182000	22.704740
-1.181000	10.677120                          -1.181000	24.538100                        -1.181000	22.744630
-1.180000	10.671050                          -1.180000	24.525520                        -1.180000	22.783250
-1.179000	10.664910                          -1.179000	24.512610                        -1.179000	22.819200
-1.178000	10.660650                          -1.178000	24.496400                        -1.178000	22.853830
-1.177000	10.655350                          -1.177000	24.479840                        -1.177000	22.887140
-1.176000	10.651930                          -1.176000	24.461420                        -1.176000	22.917700
-1.175000	10.648460                          -1.175000	24.439630                        -1.175000	22.945510
-1.174000	10.645900                          -1.174000	24.417450                        -1.174000	22.973330
-1.173000	10.644270                          -1.173000	24.394870                        -1.173000	22.998340
-1.172000	10.643570                          -1.172000	24.368860                        -1.172000	23.021940
-1.171000	10.643800                          -1.171000	24.340920                        -1.171000	23.044100
-1.170000	10.644970                          -1.170000	24.312530                        -1.170000	23.063390
-1.169000	10.647080                          -1.169000	24.282180                        -1.169000	23.081210
-1.168000	10.650130                          -1.168000	24.251360                        -1.168000	23.098960
-1.167000	10.654140                          -1.167000	24.218560                        -1.167000	23.113790
-1.166000	10.660080                          -1.166000	24.183740                        -1.166000	23.127100
-1.165000	10.666010                          -1.165000	24.146900                        -1.165000	23.138870
-1.164000	10.673890                          -1.164000	24.109560                        -1.164000	23.149100
-1.163000	10.682740                          -1.163000	24.070160                        -1.163000	23.157750
-1.162000	10.693560                          -1.162000	24.030240                        -1.162000	23.164830
-1.161000	10.705360                          -1.161000	23.988250                        -1.161000	23.170320
-1.160000	10.719150                          -1.160000	23.945720                        -1.160000	23.174190
-1.159000	10.733940                          -1.159000	23.901090                        -1.159000	23.176440
-1.158000	10.749730                          -1.158000	23.855910                        -1.158000	23.178510
-1.157000	10.767530                          -1.157000	23.810170                        -1.157000	23.178930
-1.156000	10.786350                          -1.156000	23.762300                        -1.156000	23.177690
-1.155000	10.808180                          -1.155000	23.713850                        -1.155000	23.174770
-1.154000	10.830060                          -1.154000	23.663250                        -1.154000	23.170170
-1.153000	10.854960                          -1.153000	23.612070                        -1.153000	23.165340
-1.152000	10.880920                          -1.152000	23.560300                        -1.152000	23.158800
-1.151000	10.907940                          -1.151000	23.507930                        -1.151000	23.152010
-1.150000	10.938010                          -1.150000	23.453370                        -1.150000	23.143500
-1.149000	10.968160                          -1.149000	23.398210                        -1.149000	23.133240
-1.148000	11.001400                          -1.148000	23.342440                        -1.148000	23.122720
-1.147000	11.035720                          -1.147000	23.286060                        -1.147000	23.110430
-1.146000	11.073140                          -1.146000	23.229060                        -1.146000	23.097870
-1.145000	11.110670                          -1.145000	23.169830                        -1.145000	23.083520
-1.144000	11.151320                          -1.144000	23.111600                        -1.144000	23.068880
-1.143000	11.193100                          -1.143000	23.051130                        -1.143000	23.052440
-1.142000	11.237010                          -1.142000	22.991650                        -1.142000	23.035690
-1.141000	11.282060                          -1.141000	22.931560                        -1.141000	23.017130
-1.140000	11.329270                          -1.140000	22.869200                        -1.140000	22.998240
-1.139000	11.378650                          -1.139000	22.807850                        -1.139000	22.979050
-1.138000	11.430210                          -1.138000	22.745880                        -1.138000	22.958000
-1.137000	11.482950                          -1.137000	22.681630                        -1.137000	22.936630
-1.136000	11.537880                          -1.136000	22.620060                        -1.136000	22.913390
-1.135000	11.594010                          -1.135000	22.556200                        -1.135000	22.889810
-1.134000	11.652350                          -1.134000	22.491730                        -1.134000	22.865890
-1.133000	11.711910                          -1.133000	22.428280                        -1.133000	22.841620
-1.132000	11.773710                          -1.132000	22.364220                        -1.132000	22.815460
-1.131000	11.837760                          -1.131000	22.299540                        -1.131000	22.788940
-1.130000	11.903050                          -1.130000	22.235910                        -1.130000	22.762070
-1.129000	11.969590                          -1.129000	22.169990                        -1.129000	22.733270
-1.128000	12.038410                          -1.128000	22.106820                        -1.128000	22.704110
-1.127000	12.108510                          -1.127000	22.041370                        -1.127000	22.674580
-1.126000	12.180900                          -1.126000	21.976990                        -1.126000	22.644670
-1.125000	12.254590                          -1.125000	21.912020                        -1.125000	22.614390
-1.124000	12.329570                          -1.124000	21.848140                        -1.124000	22.582160
-1.123000	12.406890                          -1.123000	21.785370                        -1.123000	22.551120
-1.122000	12.484490                          -1.122000	21.720320                        -1.122000	22.518110
-1.121000	12.564460                          -1.121000	21.658100                        -1.121000	22.484720
-1.120000	12.645760                          -1.120000	21.595310                        -1.120000	22.449340
-1.119000	12.729430                          -1.119000	21.531960                        -1.119000	22.415160
-1.118000	12.813430                          -1.118000	21.469750                        -1.118000	22.380580
-1.117000	12.898800                          -1.117000	21.408710                        -1.117000	22.344000
-1.116000	12.985530                          -1.116000	21.347130                        -1.116000	22.307010
-1.115000	13.073650                          -1.115000	21.286740                        -1.115000	22.269620
-1.114000	13.164210                          -1.114000	21.225810                        -1.114000	22.233430
-1.113000	13.254080                          -1.113000	21.167820                        -1.113000	22.195210
-1.112000	13.346400                          -1.112000	21.107580                        -1.112000	22.156590
-1.111000	13.440150                          -1.111000	21.050310                        -1.111000	22.117540
-1.110000	13.534280                          -1.110000	20.992540                        -1.110000	22.076450
-1.109000	13.629850                          -1.109000	20.937780                        -1.109000	22.036570
-1.108000	13.726860                          -1.108000	20.880780                        -1.108000	21.996270
-1.107000	13.824290                          -1.107000	20.826810                        -1.107000	21.955540
-1.106000	13.923170                          -1.106000	20.772380                        -1.106000	21.914390
-1.105000	14.023540                          -1.105000	20.721020                        -1.105000	21.871170
-1.104000	14.124330                          -1.104000	20.669210                        -1.104000	21.829160
-1.103000	14.225560                          -1.103000	20.618730                        -1.103000	21.786720
-1.102000	14.328280                          -1.102000	20.569610                        -1.102000	21.743860
-1.101000	14.432520                          -1.101000	20.520060                        -1.101000	21.700560
-1.100000	14.536150                          -1.100000	20.473660                        -1.100000	21.656830
-1.099000	14.641310                          -1.099000	20.426860                        -1.099000	21.612660
-1.098000	14.748010                          -1.098000	20.381460                        -1.098000	21.568060
-1.097000	14.855180                          -1.097000	20.339270                        -1.097000	21.524690
-1.096000	14.961770                          -1.096000	20.296710                        -1.096000	21.479220
-1.095000	15.070980                          -1.095000	20.255590                        -1.095000	21.434990
-1.094000	15.179630                          -1.094000	20.215920                        -1.094000	21.388640
-1.093000	15.288780                          -1.093000	20.177730                        -1.093000	21.343540
-1.092000	15.399510                          -1.092000	20.141020                        -1.092000	21.298010
-1.091000	15.510750                          -1.091000	20.105810                        -1.091000	21.253740
-1.090000	15.621450                          -1.090000	20.070290                        -1.090000	21.207340
-1.089000	15.733740                          -1.089000	20.038120                        -1.089000	21.162210
-1.088000	15.846580                          -1.088000	20.007490                        -1.088000	21.116650
-1.087000	15.959950                          -1.087000	19.978410                        -1.087000	21.070650
-1.086000	16.072790                          -1.086000	19.949080                        -1.086000	21.025950
-1.085000	16.187260                          -1.085000	19.923170                        -1.085000	20.979100
-1.084000	16.302290                          -1.084000	19.898860                        -1.084000	20.933550
-1.083000	16.416800                          -1.083000	19.876170                        -1.083000	20.889300
-1.082000	16.531870                          -1.082000	19.853260                        -1.082000	20.844630
-1.081000	16.648610                          -1.081000	19.833850                        -1.081000	20.799550
-1.080000	16.764840                          -1.080000	19.816100                        -1.080000	20.754060
-1.079000	16.880560                          -1.079000	19.798170                        -1.079000	20.709890
-1.078000	16.997960                          -1.078000	19.783790                        -1.078000	20.665310
-1.077000	17.114870                          -1.077000	19.771120                        -1.077000	20.622080
-1.076000	17.232370                          -1.076000	19.758300                        -1.076000	20.578460
-1.075000	17.350470                          -1.075000	19.749090                        -1.075000	20.536190
-1.074000	17.469200                          -1.074000	19.741640                        -1.074000	20.493530
-1.073000	17.587430                          -1.073000	19.734070                        -1.073000	20.450480
-1.072000	17.706280                          -1.072000	19.730170                        -1.072000	20.410590
-1.071000	17.824650                          -1.071000	19.726190                        -1.071000	20.368550
-1.070000	17.943640                          -1.070000	19.725900                        -1.070000	20.327910
-1.069000	18.063280                          -1.069000	19.725560                        -1.069000	20.288680
-1.068000	18.182430                          -1.068000	19.728950                        -1.068000	20.249090
-1.067000	18.302240                          -1.067000	19.732310                        -1.067000	20.210930
-1.066000	18.422690                          -1.066000	19.737540                        -1.066000	20.174210
-1.065000	18.542680                          -1.065000	19.744660                        -1.065000	20.137160
-1.064000	18.662190                          -1.064000	19.753690                        -1.064000	20.099760
-1.063000	18.782380                          -1.063000	19.764640                        -1.063000	20.065640
-1.062000	18.903230                          -1.062000	19.777520                        -1.062000	20.031190
-1.061000	19.023620                          -1.061000	19.792360                        -1.061000	19.998240
-1.060000	19.143550                          -1.060000	19.807240                        -1.060000	19.964980
-1.059000	19.264160                          -1.059000	19.826030                        -1.059000	19.933240
-1.058000	19.385460                          -1.058000	19.844890                        -1.058000	19.903020
-1.057000	19.505170                          -1.057000	19.865750                        -1.057000	19.874340
-1.056000	19.625560                          -1.056000	19.888650                        -1.056000	19.845380
-1.055000	19.746650                          -1.055000	19.913590                        -1.055000	19.817990
-1.054000	19.867300                          -1.054000	19.938640                        -1.054000	19.792160
-1.053000	19.987490                          -1.053000	19.965750                        -1.053000	19.767930
-1.052000	20.107240                          -1.052000	19.994960                        -1.052000	19.743460
-1.051000	20.227700                          -1.051000	20.026260                        -1.051000	19.720590
-1.050000	20.347710                          -1.050000	20.057720                        -1.050000	19.699350
-1.049000	20.467280                          -1.049000	20.091310                        -1.049000	19.679740
-1.048000	20.586400                          -1.048000	20.127040                        -1.048000	19.661790
-1.047000	20.706240                          -1.047000	20.162960                        -1.047000	19.643640
-1.046000	20.824460                          -1.046000	20.201040                        -1.046000	19.629030
-1.045000	20.943410                          -1.045000	20.239330                        -1.045000	19.614250
-1.044000	21.061910                          -1.044000	20.279820                        -1.044000	19.601170
-1.043000	21.179960                          -1.043000	20.322510                        -1.043000	19.589800
-1.042000	21.297560                          -1.042000	20.365440                        -1.042000	19.578300
-1.041000	21.414700                          -1.041000	20.408610                        -1.041000	19.570410
-1.040000	21.531390                          -1.040000	20.454020                        -1.040000	19.562400
-1.039000	21.648810                          -1.039000	20.501700                        -1.039000	19.556160
-1.038000	21.764590                          -1.038000	20.547640                        -1.038000	19.551710
-1.037000	21.879900                          -1.037000	20.597870                        -1.037000	19.549050
-1.036000	21.994740                          -1.036000	20.646370                        -1.036000	19.548210
-1.035000	22.109120                          -1.035000	20.697170                        -1.035000	19.549200
-1.034000	22.223020                          -1.034000	20.750290                        -1.034000	19.550130
-1.033000	22.335240                          -1.033000	20.801690                        -1.033000	19.554830
-1.032000	22.448190                          -1.032000	20.855430                        -1.032000	19.559490
-1.031000	22.559430                          -1.031000	20.909480                        -1.031000	19.566030
-1.030000	22.670190                          -1.030000	20.963850                        -1.030000	19.572550
-1.029000	22.779220                          -1.029000	21.020600                        -1.029000	19.582910
-1.028000	22.888970                          -1.028000	21.075620                        -1.028000	19.593270
-1.027000	22.996980                          -1.027000	21.133030                        -1.027000	19.605570
-1.026000	23.103240                          -1.026000	21.190780                        -1.026000	19.619820
-1.025000	23.210200                          -1.025000	21.248880                        -1.025000	19.636050
-1.024000	23.315390                          -1.024000	21.307320                        -1.024000	19.652320
-1.023000	23.418800                          -1.023000	21.366110                        -1.023000	19.670580
-1.022000	23.521650                          -1.022000	21.425250                        -1.022000	19.690860
-1.021000	23.622690                          -1.021000	21.484750                        -1.021000	19.713160
-1.020000	23.723150                          -1.020000	21.544600                        -1.020000	19.735550
-1.019000	23.823020                          -1.019000	21.604820                        -1.019000	19.759990
-1.018000	23.921040                          -1.018000	21.665390                        -1.018000	19.786490
-1.017000	24.017180                          -1.017000	21.724220                        -1.017000	19.813110
-1.016000	24.111440                          -1.016000	21.785520                        -1.016000	19.841820
-1.015000	24.205060                          -1.015000	21.845060                        -1.015000	19.872640
-1.014000	24.296750                          -1.014000	21.904960                        -1.014000	19.903600
-1.013000	24.387770                          -1.013000	21.965220                        -1.013000	19.936690
-1.012000	24.475560                          -1.012000	22.025840                        -1.012000	19.969940
-1.011000	24.562640                          -1.011000	22.086820                        -1.011000	20.005350
-1.010000	24.648990                          -1.010000	22.146010                        -1.010000	20.042920
-1.009000	24.732050                          -1.009000	22.205560                        -1.009000	20.080680
-1.008000	24.814340                          -1.008000	22.263310                        -1.008000	20.118640
-1.007000	24.893280                          -1.007000	22.323540                        -1.007000	20.158800
-1.006000	24.971420                          -1.006000	22.379810                        -1.006000	20.201180
-1.005000	25.047450                          -1.005000	22.438570                        -1.005000	20.243770
-1.004000	25.121330                          -1.004000	22.495490                        -1.004000	20.286590
-1.003000	25.193050                          -1.003000	22.552740                        -1.003000	20.331670
-1.002000	25.262580                          -1.002000	22.608140                        -1.002000	20.376980
-1.001000	25.329890                          -1.001000	22.663840                        -1.001000	20.422530
-1.000000	25.396260                          -1.000000	22.719850                        -1.000000	20.470370
-0.999000	25.459050                          -0.999000	22.773980                        -0.999000	20.518470
-0.998000	25.519540                          -0.998000	22.826200                        -0.998000	20.568880
-0.997000	25.577690                          -0.997000	22.878700                        -0.997000	20.619560
-0.996000	25.634810                          -0.996000	22.931480                        -0.996000	20.670510
-0.995000	25.688210                          -0.995000	22.982310                        -0.995000	20.721750
-0.994000	25.739190                          -0.994000	23.033410                        -0.994000	20.773280
-0.993000	25.789050                          -0.993000	23.082540                        -0.993000	20.827160
-0.992000	25.835090                          -0.992000	23.129680                        -0.992000	20.881330
-0.991000	25.878620                          -0.991000	23.177050                        -0.991000	20.935820
-0.990000	25.919590                          -0.990000	23.224650                        -0.990000	20.990600
-0.989000	25.957980                          -0.989000	23.270220                        -0.989000	21.047780
-0.988000	25.995110                          -0.988000	23.313740                        -0.988000	21.103200
-0.987000	26.028240                          -0.987000	23.357450                        -0.987000	21.161020
-0.986000	26.058680                          -0.986000	23.401350                        -0.986000	21.219160
-0.985000	26.086410                          -0.985000	23.443160                        -0.985000	21.277640
-0.984000	26.112760                          -0.984000	23.482870                        -0.984000	21.334340
-0.983000	26.134950                          -0.983000	23.522720                        -0.983000	21.393480
-0.982000	26.154320                          -0.982000	23.560440                        -0.982000	21.452960
-0.981000	26.172220                          -0.981000	23.598280                        -0.981000	21.512770
-0.980000	26.187240                          -0.980000	23.633950                        -0.980000	21.572930
-0.979000	26.197940                          -0.979000	23.669730                        -0.979000	21.631300
-0.978000	26.207080                          -0.978000	23.703310                        -0.978000	21.692140
-0.977000	26.213230                          -0.977000	23.736970                        -0.977000	21.753330
-0.976000	26.217750                          -0.976000	23.768390                        -0.976000	21.812730
-0.975000	26.217810                          -0.975000	23.799890                        -0.975000	21.874620
-0.974000	26.216190                          -0.974000	23.831440                        -0.974000	21.934700
-0.973000	26.211440                          -0.973000	23.860710                        -0.973000	21.995130
-0.972000	26.203520                          -0.972000	23.887680                        -0.972000	22.055910
-0.971000	26.193830                          -0.971000	23.914670                        -0.971000	22.117040
-0.970000	26.180920                          -0.970000	23.941690                        -0.970000	22.178510
-0.969000	26.164740                          -0.969000	23.966350                        -0.969000	22.240330
-0.968000	26.146690                          -0.968000	23.991020                        -0.968000	22.300320
-0.967000	26.126770                          -0.967000	24.013310                        -0.967000	22.360660
-0.966000	26.103490                          -0.966000	24.035570                        -0.966000	22.421330
-0.965000	26.076820                          -0.965000	24.057810                        -0.965000	22.480150
-0.964000	26.048180                          -0.964000	24.080020                        -0.964000	22.541500
-0.963000	26.017540                          -0.963000	24.099800                        -0.963000	22.600990
-0.962000	25.983430                          -0.962000	24.119530                        -0.962000	22.658600
-0.961000	25.948740                          -0.961000	24.136790                        -0.961000	22.718750
-0.960000	25.910510                          -0.960000	24.153990                        -0.960000	22.777000
-0.959000	25.868720                          -0.959000	24.171120                        -0.959000	22.835580
-0.958000	25.826280                          -0.958000	24.188170                        -0.958000	22.892250
-0.957000	25.781710                          -0.957000	24.205150                        -0.957000	22.949220
-0.956000	25.733500                          -0.956000	24.219600                        -0.956000	23.006500
-0.955000	25.684600                          -0.955000	24.233960                        -0.955000	23.061830
-0.954000	25.632000                          -0.954000	24.248220                        -0.954000	23.117460
-0.953000	25.578680                          -0.953000	24.262380                        -0.953000	23.173390
-0.952000	25.523120                          -0.952000	24.276440                        -0.952000	23.227340
-0.951000	25.465300                          -0.951000	24.290400                        -0.951000	23.281570
-0.950000	25.405210                          -0.950000	24.301770                        -0.950000	23.336070
-0.949000	25.344340                          -0.949000	24.315510                        -0.949000	23.388570
-0.948000	25.281170                          -0.948000	24.326650                        -0.948000	23.439040
-0.947000	25.215680                          -0.947000	24.340160                        -0.947000	23.492050
-0.946000	25.149380                          -0.946000	24.351060                        -0.946000	23.540720
-0.945000	25.082260                          -0.945000	24.361840                        -0.945000	23.591930
-0.944000	25.012790                          -0.944000	24.375000                        -0.944000	23.641060
-0.943000	24.940940                          -0.943000	24.385540                        -0.943000	23.688110
-0.942000	24.868250                          -0.942000	24.398470                        -0.942000	23.737690
-0.941000	24.794710                          -0.941000	24.408770                        -0.941000	23.782840
-0.940000	24.720320                          -0.940000	24.421480                        -0.940000	23.830510
-0.939000	24.643520                          -0.939000	24.434070                        -0.939000	23.873700
-0.938000	24.565860                          -0.938000	24.444010                        -0.938000	23.919420
-0.937000	24.487330                          -0.937000	24.456380                        -0.937000	23.962970
-0.936000	24.407940                          -0.936000	24.468640                        -0.936000	24.006690
-0.935000	24.329250                          -0.935000	24.480800                        -0.935000	24.048210
-0.934000	24.248120                          -0.934000	24.495430                        -0.934000	24.089890
-0.933000	24.166130                          -0.933000	24.507380                        -0.933000	24.129330
-0.932000	24.083260                          -0.932000	24.521820                        -0.932000	24.168910
-0.931000	24.001110                          -0.931000	24.536180                        -0.931000	24.208610
-0.930000	23.916510                          -0.930000	24.550450                        -0.930000	24.246050
-0.929000	23.832640                          -0.929000	24.564630                        -0.929000	24.283590
-0.928000	23.747910                          -0.928000	24.581350                        -0.928000	24.321250
-0.927000	23.663920                          -0.927000	24.598010                        -0.927000	24.356590
-0.926000	23.579080                          -0.926000	24.614610                        -0.926000	24.392020
-0.925000	23.493400                          -0.925000	24.631140                        -0.925000	24.425110
-0.924000	23.408490                          -0.924000	24.650270                        -0.924000	24.458260
-0.923000	23.322750                          -0.923000	24.666700                        -0.923000	24.491480
-0.922000	23.237790                          -0.922000	24.688400                        -0.922000	24.524770
-0.921000	23.153650                          -0.921000	24.707420                        -0.921000	24.555660
-0.920000	23.068690                          -0.920000	24.729070                        -0.920000	24.586590
-0.919000	22.982930                          -0.919000	24.750720                        -0.919000	24.617570
-0.918000	22.899630                          -0.918000	24.772350                        -0.918000	24.646120
-0.917000	22.815560                          -0.917000	24.793990                        -0.917000	24.677160
-0.916000	22.732350                          -0.916000	24.818320                        -0.916000	24.705760
-0.915000	22.648370                          -0.915000	24.842670                        -0.915000	24.731880
-0.914000	22.566930                          -0.914000	24.869750                        -0.914000	24.760510
-0.913000	22.484750                          -0.913000	24.896870                        -0.913000	24.786640
-0.912000	22.403480                          -0.912000	24.924040                        -0.912000	24.815280
-0.911000	22.323160                          -0.911000	24.951260                        -0.911000	24.841420
-0.910000	22.242120                          -0.910000	24.981270                        -0.910000	24.867560
-0.909000	22.163700                          -0.909000	25.011360                        -0.909000	24.893690
-0.908000	22.086280                          -0.908000	25.041530                        -0.908000	24.917270
-0.907000	22.009850                          -0.907000	25.071770                        -0.907000	24.943380
-0.906000	21.932760                          -0.906000	25.104880                        -0.906000	24.966930
-0.905000	21.858370                          -0.905000	25.138090                        -0.905000	24.993020
-0.904000	21.785040                          -0.904000	25.174180                        -0.904000	25.016530
-0.903000	21.711080                          -0.903000	25.210420                        -0.903000	25.042580
-0.902000	21.639890                          -0.902000	25.244000                        -0.902000	25.066060
-0.901000	21.569790                          -0.901000	25.283300                        -0.901000	25.089500
-0.900000	21.500810                          -0.900000	25.319960                        -0.900000	25.112930
-0.899000	21.432960                          -0.899000	25.359580                        -0.899000	25.138920
-0.898000	21.366260                          -0.898000	25.399380                        -0.898000	25.162300
-0.897000	21.302430                          -0.897000	25.439350                        -0.897000	25.185670
-0.896000	21.238070                          -0.896000	25.479500                        -0.896000	25.211620
-0.895000	21.176630                          -0.895000	25.522690                        -0.895000	25.234940
-0.894000	21.116400                          -0.894000	25.563220                        -0.894000	25.258250
-0.893000	21.057410                          -0.893000	25.606810                        -0.893000	25.284170
-0.892000	20.999680                          -0.892000	25.650620                        -0.892000	25.307450
-0.891000	20.943210                          -0.891000	25.697510                        -0.891000	25.333360
-0.890000	20.888020                          -0.890000	25.741760                        -0.890000	25.359270
-0.889000	20.835880                          -0.889000	25.786240                        -0.889000	25.385190
-0.888000	20.785050                          -0.888000	25.833840                        -0.888000	25.411100
-0.887000	20.735570                          -0.887000	25.881690                        -0.887000	25.437030
-0.886000	20.687440                          -0.886000	25.926880                        -0.886000	25.462960
-0.885000	20.642440                          -0.885000	25.975230                        -0.885000	25.488910
-0.884000	20.597070                          -0.884000	26.023840                        -0.884000	25.517560
-0.883000	20.554870                          -0.883000	26.072710                        -0.883000	25.543540
-0.882000	20.514090                          -0.882000	26.121850                        -0.882000	25.572250
-0.881000	20.474750                          -0.881000	26.171250                        -0.881000	25.601000
-0.880000	20.436870                          -0.880000	26.220920                        -0.880000	25.629790
-0.879000	20.402240                          -0.879000	26.267890                        -0.879000	25.658620
-0.878000	20.367320                          -0.878000	26.318090                        -0.878000	25.687490
-0.877000	20.335680                          -0.877000	26.368570                        -0.877000	25.716420
-0.876000	20.305580                          -0.876000	26.419320                        -0.876000	25.748140
-0.875000	20.277010                          -0.875000	26.467340                        -0.875000	25.779940
-0.874000	20.250000                          -0.874000	26.518630                        -0.874000	25.809040
-0.873000	20.224560                          -0.873000	26.567190                        -0.873000	25.840980
-0.872000	20.202510                          -0.872000	26.616000                        -0.872000	25.872990
-0.871000	20.180260                          -0.871000	26.665070                        -0.871000	25.907880
-0.870000	20.161430                          -0.870000	26.714400                        -0.870000	25.940070
-0.869000	20.142440                          -0.869000	26.763980                        -0.869000	25.972340
-0.868000	20.126900                          -0.868000	26.813820                        -0.868000	26.007520
-0.867000	20.113040                          -0.867000	26.860850                        -0.867000	26.042810
-0.866000	20.099030                          -0.866000	26.908120                        -0.866000	26.078220
-0.865000	20.088550                          -0.865000	26.955620                        -0.865000	26.113740
-0.864000	20.079770                          -0.864000	27.003350                        -0.864000	26.149370
-0.863000	20.072730                          -0.863000	27.051310                        -0.863000	26.185130
-0.862000	20.065590                          -0.862000	27.096390                        -0.862000	26.221010
-0.861000	20.062040                          -0.861000	27.141670                        -0.861000	26.257020
-0.860000	20.060270                          -0.860000	27.187160                        -0.860000	26.296030
-0.859000	20.060280                          -0.859000	27.229710                        -0.859000	26.332310
-0.858000	20.060250                          -0.858000	27.272440                        -0.858000	26.371610
-0.857000	20.063880                          -0.857000	27.315340                        -0.857000	26.408170
-0.856000	20.067480                          -0.856000	27.358410                        -0.856000	26.447760
-0.855000	20.072920                          -0.855000	27.398480                        -0.855000	26.484610
-0.854000	20.080220                          -0.854000	27.441870                        -0.854000	26.524510
-0.853000	20.089390                          -0.853000	27.479040                        -0.853000	26.561640
-0.852000	20.100440                          -0.852000	27.519520                        -0.852000	26.601860
-0.851000	20.113390                          -0.851000	27.556920                        -0.851000	26.642230
-0.850000	20.126380                          -0.850000	27.594430                        -0.850000	26.679820
-0.849000	20.141280                          -0.849000	27.632040                        -0.849000	26.720510
-0.848000	20.158120                          -0.848000	27.666520                        -0.848000	26.758400
-0.847000	20.176910                          -0.847000	27.704310                        -0.847000	26.799420
-0.846000	20.197670                          -0.846000	27.735680                        -0.846000	26.837610
-0.845000	20.218510                          -0.845000	27.770350                        -0.845000	26.878950
-0.844000	20.241340                          -0.844000	27.801810                        -0.844000	26.917450
-0.843000	20.264270                          -0.843000	27.833300                        -0.843000	26.956100
-0.842000	20.291110                          -0.842000	27.864830                        -0.842000	26.994900
-0.841000	20.318080                          -0.841000	27.893070                        -0.841000	27.033850
-0.840000	20.345170                          -0.840000	27.924620                        -0.840000	27.072940
-0.839000	20.374310                          -0.839000	27.952870                        -0.839000	27.112180
-0.838000	20.405520                          -0.838000	27.977780                        -0.838000	27.151560
-0.837000	20.438800                          -0.837000	28.006000                        -0.837000	27.188030
-0.836000	20.472240                          -0.836000	28.030840                        -0.836000	27.227690
-0.835000	20.505860                          -0.835000	28.055640                        -0.835000	27.264410
-0.834000	20.541580                          -0.834000	28.080400                        -0.834000	27.301260
-0.833000	20.579430                          -0.833000	28.105100                        -0.833000	27.338220
-0.832000	20.617470                          -0.832000	28.126360                        -0.832000	27.375310
-0.831000	20.657660                          -0.831000	28.150940                        -0.831000	27.412500
-0.830000	20.698060                          -0.830000	28.172050                        -0.830000	27.449810
-0.829000	20.738680                          -0.829000	28.193080                        -0.829000	27.484100
-0.828000	20.781470                          -0.828000	28.214020                        -0.828000	27.518480
-0.827000	20.826470                          -0.827000	28.231430                        -0.827000	27.552950
-0.826000	20.869730                          -0.826000	28.252170                        -0.826000	27.587500
-0.825000	20.917180                          -0.825000	28.269360                        -0.825000	27.622130
-0.824000	20.962910                          -0.824000	28.289890                        -0.824000	27.656850
-0.823000	21.010880                          -0.823000	28.306850                        -0.823000	27.688450
-0.822000	21.059110                          -0.822000	28.323690                        -0.822000	27.720110
-0.821000	21.109610                          -0.821000	28.340400                        -0.821000	27.751830
-0.820000	21.160380                          -0.820000	28.356990                        -0.820000	27.783590
-0.819000	21.211440                          -0.819000	28.369940                        -0.819000	27.815400
-0.818000	21.264800                          -0.818000	28.386270                        -0.818000	27.844020
-0.817000	21.316450                          -0.817000	28.402460                        -0.817000	27.875900
-0.816000	21.370410                          -0.816000	28.418540                        -0.816000	27.904570
-0.815000	21.424680                          -0.815000	28.430920                        -0.815000	27.933250
-0.814000	21.479260                          -0.814000	28.446730                        -0.814000	27.961950
-0.813000	21.536180                          -0.813000	28.458820                        -0.813000	27.990660
-0.812000	21.591410                          -0.812000	28.474370                        -0.812000	28.016090
-0.811000	21.648990                          -0.811000	28.486180                        -0.811000	28.044800
-0.810000	21.706910                          -0.810000	28.501460                        -0.810000	28.070200
-0.809000	21.765170                          -0.809000	28.512990                        -0.809000	28.095590
-0.808000	21.821720                          -0.808000	28.524370                        -0.808000	28.120950
-0.807000	21.880660                          -0.807000	28.539260                        -0.807000	28.146290
-0.806000	21.939950                          -0.806000	28.550370                        -0.806000	28.171600
-0.805000	21.999590                          -0.805000	28.561340                        -0.805000	28.196880
-0.804000	22.059580                          -0.804000	28.575840                        -0.804000	28.218770
-0.803000	22.119940                          -0.803000	28.586540                        -0.803000	28.243970
-0.802000	22.180640                          -0.802000	28.597100                        -0.802000	28.265760
-0.801000	22.239630                          -0.801000	28.611240                        -0.801000	28.287500
-0.800000	22.301060                          -0.800000	28.621540                        -0.800000	28.312570
-0.799000	22.360770                          -0.799000	28.631710                        -0.799000	28.334200
-0.798000	22.420820                          -0.798000	28.641740                        -0.798000	28.355760
-0.797000	22.481240                          -0.797000	28.651650                        -0.797000	28.373840
-0.796000	22.542020                          -0.796000	28.661420                        -0.796000	28.395270
-0.795000	22.601040                          -0.795000	28.671060                        -0.795000	28.416640
-0.794000	22.662540                          -0.794000	28.680580                        -0.794000	28.437940
-0.793000	22.722270                          -0.793000	28.689960                        -0.793000	28.455710
-0.792000	22.780230                          -0.792000	28.699220                        -0.792000	28.476870
-0.791000	22.840660                          -0.791000	28.708350                        -0.791000	28.494480
-0.790000	22.899310                          -0.790000	28.717350                        -0.790000	28.512000
-0.789000	22.958300                          -0.789000	28.722380                        -0.789000	28.532940
-0.788000	23.015490                          -0.788000	28.731120                        -0.788000	28.550300
-0.787000	23.073000                          -0.787000	28.735850                        -0.787000	28.567570
-0.786000	23.128690                          -0.786000	28.740430                        -0.786000	28.584750
-0.785000	23.186850                          -0.785000	28.744850                        -0.785000	28.601850
-0.784000	23.241010                          -0.784000	28.749120                        -0.784000	28.618860
-0.783000	23.295460                          -0.783000	28.753220                        -0.783000	28.635780
-0.782000	23.350220                          -0.782000	28.757160                        -0.782000	28.652610
-0.781000	23.405280                          -0.781000	28.757000                        -0.781000	28.669360
-0.780000	23.456250                          -0.780000	28.756640                        -0.780000	28.686030
-0.779000	23.509690                          -0.779000	28.756080                        -0.779000	28.698980
-0.778000	23.561200                          -0.778000	28.755310                        -0.778000	28.715460
-0.777000	23.610780                          -0.777000	28.750350                        -0.777000	28.728220
-0.776000	23.660600                          -0.776000	28.749150                        -0.776000	28.744510
-0.775000	23.708460                          -0.775000	28.743720                        -0.775000	28.757060
-0.774000	23.756550                          -0.774000	28.734010                        -0.774000	28.769500
-0.773000	23.802640                          -0.773000	28.728050                        -0.773000	28.785510
-0.772000	23.848940                          -0.772000	28.717780                        -0.772000	28.797740
-0.771000	23.893200                          -0.771000	28.707210                        -0.771000	28.809860
-0.770000	23.935420                          -0.770000	28.692260                        -0.770000	28.818150
-0.769000	23.977820                          -0.769000	28.676960                        -0.769000	28.830030
-0.768000	24.020380                          -0.768000	28.661310                        -0.768000	28.841800
-0.767000	24.060850                          -0.767000	28.641190                        -0.767000	28.849710
-0.766000	24.099200                          -0.766000	28.620670                        -0.766000	28.861230
-0.765000	24.137690                          -0.765000	28.599730                        -0.765000	28.868860
-0.764000	24.174030                          -0.764000	28.574230                        -0.764000	28.876350
-0.763000	24.210480                          -0.763000	28.548270                        -0.763000	28.879890
-0.762000	24.247030                          -0.762000	28.517660                        -0.762000	28.887070
-0.761000	24.279100                          -0.761000	28.486540                        -0.761000	28.890270
-0.760000	24.313540                          -0.760000	28.454890                        -0.760000	28.897130
-0.759000	24.343450                          -0.759000	28.418500                        -0.759000	28.899980
-0.758000	24.375720                          -0.758000	28.381530                        -0.758000	28.902640
-0.757000	24.405730                          -0.757000	28.339730                        -0.757000	28.901240
-0.756000	24.433460                          -0.756000	28.297300                        -0.756000	28.899630
-0.755000	24.461210                          -0.755000	28.254210                        -0.755000	28.901670
-0.754000	24.486650                          -0.754000	28.206200                        -0.754000	28.895700
-0.753000	24.514440                          -0.753000	28.157470                        -0.753000	28.893390
-0.752000	24.537530                          -0.752000	28.103730                        -0.752000	28.886900
-0.751000	24.562970                          -0.751000	28.049230                        -0.751000	28.880140
-0.750000	24.586040                          -0.750000	27.989630                        -0.750000	28.873090
-0.749000	24.606710                          -0.749000	27.929200                        -0.749000	28.861790
-0.748000	24.627340                          -0.748000	27.867950                        -0.748000	28.850170
-0.747000	24.647930                          -0.747000	27.801490                        -0.747000	28.838210
-0.746000	24.668470                          -0.746000	27.734130                        -0.746000	28.825910
-0.745000	24.686570                          -0.745000	27.661490                        -0.745000	28.809260
-0.744000	24.704590                          -0.744000	27.587890                        -0.744000	28.792220
-0.743000	24.722550                          -0.743000	27.513340                        -0.743000	28.770760
-0.742000	24.738030                          -0.742000	27.437820                        -0.742000	28.748860
-0.741000	24.755830                          -0.741000	27.356870                        -0.741000	28.726530
-0.740000	24.771130                          -0.740000	27.274890                        -0.740000	28.699670
-0.739000	24.786340                          -0.739000	27.187410                        -0.739000	28.672330
-0.738000	24.799020                          -0.738000	27.098860                        -0.738000	28.644500
-0.737000	24.814030                          -0.737000	27.009210                        -0.737000	28.612040
-0.736000	24.826490                          -0.736000	26.918470                        -0.736000	28.579040
-0.735000	24.841300                          -0.735000	26.826610                        -0.735000	28.541350
-0.734000	24.853540                          -0.734000	26.729100                        -0.734000	28.503060
-0.733000	24.865670                          -0.733000	26.630440                        -0.733000	28.464170
-0.732000	24.877680                          -0.732000	26.530620                        -0.732000	28.420480
-0.731000	24.889580                          -0.731000	26.429620                        -0.731000	28.376130
-0.730000	24.901360                          -0.730000	26.327440                        -0.730000	28.331110
-0.729000	24.910530                          -0.729000	26.219490                        -0.729000	28.281200
-0.728000	24.922060                          -0.728000	26.114910                        -0.728000	28.230560
-0.727000	24.933480                          -0.727000	26.004530                        -0.727000	28.174950
-0.726000	24.942270                          -0.726000	25.897540                        -0.726000	28.118570
-0.725000	24.953440                          -0.725000	25.789350                        -0.725000	28.061390
-0.724000	24.964490                          -0.724000	25.675300                        -0.724000	27.999150
-0.723000	24.975430                          -0.723000	25.564670                        -0.723000	27.936060
-0.722000	24.983710                          -0.722000	25.452830                        -0.722000	27.872110
-0.721000	24.994410                          -0.721000	25.335090                        -0.721000	27.803000
-0.720000	25.004990                          -0.720000	25.220810                        -0.720000	27.732970
-0.719000	25.015450                          -0.719000	25.110030                        -0.719000	27.657700
-0.718000	25.025800                          -0.718000	24.993330                        -0.718000	27.585810
-0.717000	25.036040                          -0.717000	24.880160                        -0.717000	27.508620
-0.716000	25.046160                          -0.716000	24.761070                        -0.716000	27.426080
-0.715000	25.056170                          -0.715000	24.650280                        -0.715000	27.346910
-0.714000	25.068660                          -0.714000	24.533580                        -0.714000	27.262340
-0.713000	25.078460                          -0.713000	24.420480                        -0.713000	27.176730
-0.712000	25.090760                          -0.712000	24.306250                        -0.712000	27.085650
-0.711000	25.100350                          -0.711000	24.190880                        -0.711000	26.997910
-0.710000	25.112450                          -0.710000	24.079190                        -0.710000	26.904660
-0.709000	25.124460                          -0.709000	23.966420                        -0.709000	26.810310
-0.708000	25.136380                          -0.708000	23.857380                        -0.708000	26.714840
-0.707000	25.148210                          -0.707000	23.747290                        -0.707000	26.618250
-0.706000	25.159960                          -0.706000	23.641000                        -0.706000	26.516040
-0.705000	25.171620                          -0.705000	23.533710                        -0.705000	26.417180
-0.704000	25.185850                          -0.704000	23.430280                        -0.704000	26.312650
-0.703000	25.197350                          -0.703000	23.325870                        -0.703000	26.206940
-0.702000	25.211440                          -0.702000	23.225400                        -0.702000	26.100060
-0.701000	25.222790                          -0.701000	23.124010                        -0.701000	25.991990
-0.700000	25.236740                          -0.700000	23.026610                        -0.700000	25.882730
-0.699000	25.250620                          -0.699000	22.933260                        -0.699000	25.776850
-0.698000	25.264450                          -0.698000	22.839050                        -0.698000	25.665210
-0.697000	25.278210                          -0.697000	22.748960                        -0.697000	25.552370
-0.696000	25.294620                          -0.696000	22.663020                        -0.696000	25.438330
-0.695000	25.308270                          -0.695000	22.581280                        -0.695000	25.323090
-0.694000	25.324580                          -0.694000	22.498810                        -0.694000	25.206640
-0.693000	25.338120                          -0.693000	22.420600                        -0.693000	25.093630
-0.692000	25.354350                          -0.692000	22.341700                        -0.692000	24.979440
-0.691000	25.370530                          -0.691000	22.267130                        -0.691000	24.859400
-0.690000	25.386670                          -0.690000	22.201960                        -0.690000	24.742840
-0.689000	25.402770                          -0.689000	22.131170                        -0.689000	24.625110
-0.688000	25.418830                          -0.688000	22.069880                        -0.688000	24.510900
-0.687000	25.434850                          -0.687000	22.008040                        -0.687000	24.390830
-0.686000	25.450840                          -0.686000	21.955800                        -0.686000	24.274330
-0.685000	25.466790                          -0.685000	21.903080                        -0.685000	24.156680
-0.684000	25.485500                          -0.684000	21.854990                        -0.684000	24.042650
-0.683000	25.501380                          -0.683000	21.806480                        -0.683000	23.927510
-0.682000	25.520040                          -0.682000	21.767760                        -0.682000	23.811270
-0.681000	25.535860                          -0.681000	21.728680                        -0.681000	23.698710
-0.680000	25.554470                          -0.680000	21.694380                        -0.680000	23.585090
-0.679000	25.573060                          -0.679000	21.664910                        -0.679000	23.470410
-0.678000	25.588790                          -0.678000	21.640300                        -0.678000	23.359500
-0.677000	25.607340                          -0.677000	21.615450                        -0.677000	23.247560
-0.676000	25.625870                          -0.676000	21.600710                        -0.676000	23.139450
-0.675000	25.644370                          -0.675000	21.585790                        -0.675000	23.030360
-0.674000	25.662860                          -0.674000	21.575890                        -0.674000	22.925150
-0.673000	25.681330                          -0.673000	21.571070                        -0.673000	22.819000
-0.672000	25.699780                          -0.672000	21.571360                        -0.672000	22.716800
-0.671000	25.718210                          -0.671000	21.571590                        -0.671000	22.618580
-0.670000	25.736620                          -0.670000	21.577010                        -0.670000	22.519490
-0.669000	25.755010                          -0.669000	21.587650                        -0.669000	22.424460
-0.668000	25.773390                          -0.668000	21.603560                        -0.668000	22.328590
-0.667000	25.791740                          -0.667000	21.624790                        -0.667000	22.236840
-0.666000	25.810070                          -0.666000	21.646120                        -0.666000	22.144310
-0.665000	25.828380                          -0.665000	21.672830                        -0.665000	22.060900
-0.664000	25.849620                          -0.664000	21.704970                        -0.664000	21.976770
-0.663000	25.867900                          -0.663000	21.737290                        -0.663000	21.891930
-0.662000	25.886160                          -0.662000	21.780420                        -0.662000	21.816360
-0.661000	25.904390                          -0.661000	21.823810                        -0.661000	21.740140
-0.660000	25.922600                          -0.660000	21.867450                        -0.660000	21.663280
-0.659000	25.940790                          -0.659000	21.916720                        -0.659000	21.595830
-0.658000	25.958960                          -0.658000	21.971650                        -0.658000	21.527810
-0.657000	25.977100                          -0.657000	22.032290                        -0.657000	21.464260
-0.656000	25.995220                          -0.656000	22.093320                        -0.656000	21.405230
-0.655000	26.013310                          -0.655000	22.160130                        -0.655000	21.350760
-0.654000	26.034400                          -0.654000	22.227370                        -0.654000	21.295830
-0.653000	26.052440                          -0.653000	22.300480                        -0.653000	21.245510
-0.652000	26.070460                          -0.652000	22.379480                        -0.652000	21.199870
-0.651000	26.085390                          -0.651000	22.459010                        -0.651000	21.158930
-0.650000	26.103340                          -0.650000	22.539090                        -0.650000	21.117630
-0.649000	26.121260                          -0.649000	22.625160                        -0.649000	21.081110
-0.648000	26.139150                          -0.648000	22.717280                        -0.648000	21.049400
-0.647000	26.157010                          -0.647000	22.810030                        -0.647000	21.022550
-0.646000	26.174830                          -0.646000	22.903430                        -0.646000	21.000590
-0.645000	26.189510                          -0.645000	23.002970                        -0.645000	20.978430
-0.644000	26.207260                          -0.644000	23.103210                        -0.644000	20.966380
-0.643000	26.224960                          -0.643000	23.209680                        -0.643000	20.954190
-0.642000	26.239500                          -0.642000	23.316890                        -0.642000	20.947040
-0.641000	26.257120                          -0.641000	23.424860                        -0.641000	20.939790
-0.640000	26.271550                          -0.640000	23.533600                        -0.640000	20.942850
-0.639000	26.285930                          -0.639000	23.648690                        -0.639000	20.945880
-0.638000	26.303400                          -0.638000	23.764610                        -0.638000	20.954100
-0.637000	26.317660                          -0.637000	23.886960                        -0.637000	20.962340
-0.636000	26.331860                          -0.636000	24.010180                        -0.636000	20.981070
-0.635000	26.345990                          -0.635000	24.128660                        -0.635000	20.999880
-0.634000	26.360050                          -0.634000	24.259290                        -0.634000	21.024030
-0.633000	26.374040                          -0.633000	24.385210                        -0.633000	21.053580
-0.632000	26.387950                          -0.632000	24.512050                        -0.632000	21.083280
-0.631000	26.401800                          -0.631000	24.645500                        -0.631000	21.118440
-0.630000	26.415570                          -0.630000	24.779930                        -0.630000	21.159110
-0.629000	26.426020                          -0.629000	24.909630                        -0.629000	21.200010
-0.628000	26.439620                          -0.628000	25.046020                        -0.628000	21.251790
-0.627000	26.449890                          -0.627000	25.183420                        -0.627000	21.298560
-0.626000	26.463310                          -0.626000	25.321830                        -0.626000	21.356300
-0.625000	26.473380                          -0.625000	25.467040                        -0.625000	21.414390
-0.624000	26.483340                          -0.624000	25.607530                        -0.624000	21.472850
-0.623000	26.493190                          -0.623000	25.749070                        -0.623000	21.542430
-0.622000	26.502920                          -0.622000	25.891660                        -0.622000	21.607070
-0.621000	26.512540                          -0.621000	26.041150                        -0.621000	21.682930
-0.620000	26.522050                          -0.620000	26.185900                        -0.620000	21.759260
-0.619000	26.531430                          -0.619000	26.331740                        -0.619000	21.836100
-0.618000	26.537360                          -0.618000	26.478680                        -0.618000	21.918880
-0.617000	26.546480                          -0.617000	26.626720                        -0.617000	22.002200
-0.616000	26.552120                          -0.616000	26.775870                        -0.616000	22.091540
-0.615000	26.557610                          -0.615000	26.932060                        -0.615000	22.186930
-0.614000	26.566320                          -0.614000	27.083480                        -0.614000	22.277490
-0.613000	26.571510                          -0.613000	27.236040                        -0.613000	22.374150
-0.612000	26.576550                          -0.612000	27.383780                        -0.612000	22.476970
-0.611000	26.581420                          -0.611000	27.538620                        -0.611000	22.580480
-0.610000	26.586120                          -0.610000	27.694640                        -0.610000	22.684710
-0.609000	26.590660                          -0.609000	27.851830                        -0.609000	22.795190
-0.608000	26.591600                          -0.608000	28.004170                        -0.608000	22.906430
-0.607000	26.595780                          -0.607000	28.163720                        -0.607000	23.018450
-0.606000	26.596340                          -0.606000	28.318400                        -0.606000	23.131250
-0.605000	26.600160                          -0.605000	28.480350                        -0.605000	23.250420
-0.604000	26.600320                          -0.604000	28.637420                        -0.604000	23.370440
-0.603000	26.603760                          -0.603000	28.795680                        -0.603000	23.491300
-0.602000	26.603530                          -0.602000	28.955150                        -0.602000	23.618640
-0.601000	26.603080                          -0.601000	29.115840                        -0.601000	23.741240
-0.600000	26.602420                          -0.600000	29.277760                        -0.600000	23.870370
-0.599000	26.601550                          -0.599000	29.440930                        -0.599000	24.000420
-0.598000	26.600450                          -0.598000	29.605340                        -0.598000	24.131400
-0.597000	26.599140                          -0.597000	29.764780                        -0.597000	24.263320
-0.596000	26.597590                          -0.596000	29.931720                        -0.596000	24.396200
-0.595000	26.595830                          -0.595000	30.093680                        -0.595000	24.530030
-0.594000	26.590270                          -0.594000	30.263190                        -0.594000	24.670570
-0.593000	26.588030                          -0.593000	30.427710                        -0.593000	24.806370
-0.592000	26.585560                          -0.592000	30.593530                        -0.592000	24.948920
-0.591000	26.579260                          -0.591000	30.767010                        -0.591000	25.086730
-0.590000	26.576300                          -0.590000	30.935470                        -0.590000	25.231340
-0.589000	26.573100                          -0.589000	31.105290                        -0.589000	25.371200
-0.588000	26.566040                          -0.588000	31.276450                        -0.588000	25.517890
-0.587000	26.562340                          -0.587000	31.449000                        -0.587000	25.659830
-0.586000	26.554760                          -0.586000	31.622940                        -0.586000	25.808650
-0.585000	26.550550                          -0.585000	31.791810                        -0.585000	25.952690
-0.584000	26.542440                          -0.584000	31.968570                        -0.584000	26.103680
-0.583000	26.534050                          -0.583000	32.146790                        -0.583000	26.249870
-0.582000	26.529080                          -0.582000	32.326480                        -0.582000	26.397140
-0.581000	26.520150                          -0.581000	32.501090                        -0.581000	26.545490
-0.580000	26.514650                          -0.580000	32.683770                        -0.580000	26.700870
-0.579000	26.505180                          -0.579000	32.861370                        -0.579000	26.851430
-0.578000	26.495420                          -0.578000	33.047130                        -0.578000	27.003100
-0.577000	26.489120                          -0.577000	33.227820                        -0.577000	27.155890
-0.576000	26.478810                          -0.576000	33.410070                        -0.576000	27.303790
-0.575000	26.471970                          -0.575000	33.593900                        -0.575000	27.458810
-0.574000	26.461110                          -0.574000	33.786080                        -0.574000	27.614970
-0.573000	26.449950                          -0.573000	33.973200                        -0.573000	27.766230
-0.572000	26.442290                          -0.572000	34.161980                        -0.572000	27.924680
-0.571000	26.430570                          -0.571000	34.352450                        -0.571000	28.078210
-0.570000	26.422350                          -0.570000	34.537820                        -0.570000	28.238980
-0.569000	26.410060                          -0.569000	34.731730                        -0.569000	28.394810
-0.568000	26.397470                          -0.568000	34.927410                        -0.568000	28.551800
-0.567000	26.388410                          -0.567000	35.118000                        -0.567000	28.709960
-0.566000	26.375240                          -0.566000	35.317290                        -0.566000	28.869290
-0.565000	26.365620                          -0.565000	35.511490                        -0.565000	29.029810
-0.564000	26.351860                          -0.564000	35.707520                        -0.564000	29.191530
-0.563000	26.341680                          -0.563000	35.905410                        -0.563000	29.354460
-0.562000	26.327330                          -0.562000	36.105190                        -0.562000	29.512370
-0.561000	26.316560                          -0.561000	36.299830                        -0.561000	29.677740
-0.560000	26.301610                          -0.560000	36.503450                        -0.560000	29.844350
-0.559000	26.290270                          -0.559000	36.701930                        -0.559000	30.005920
-0.558000	26.274710                          -0.558000	36.902360                        -0.558000	30.175060
-0.557000	26.258840                          -0.557000	37.104760                        -0.557000	30.339130
-0.556000	26.246610                          -0.556000	37.309160                        -0.556000	30.510850
-0.555000	26.230120                          -0.555000	37.508360                        -0.555000	30.677490
-0.554000	26.217280                          -0.554000	37.709560                        -0.554000	30.845440
-0.553000	26.200170                          -0.553000	37.912770                        -0.553000	31.021130
-0.552000	26.186730                          -0.552000	38.118030                        -0.552000	31.191750
-0.551000	26.168980                          -0.551000	38.318020                        -0.551000	31.363710
-0.550000	26.150910                          -0.550000	38.520040                        -0.550000	31.543550
-0.549000	26.136530                          -0.549000	38.724110                        -0.549000	31.718300
-0.548000	26.117800                          -0.548000	38.922830                        -0.548000	31.894470
-0.547000	26.102790                          -0.547000	39.123570                        -0.547000	32.072070
-0.546000	26.083410                          -0.546000	39.326370                        -0.546000	32.257710
-0.545000	26.063680                          -0.545000	39.523720                        -0.545000	32.438270
-0.544000	26.043620                          -0.544000	39.723080                        -0.544000	32.620330
-0.543000	26.027290                          -0.543000	39.916890                        -0.543000	32.803920
-0.542000	26.006540                          -0.542000	40.112690                        -0.542000	32.995740
-0.541000	25.985440                          -0.541000	40.310490                        -0.541000	33.182490
-0.540000	25.963980                          -0.540000	40.502610                        -0.540000	33.370840
-0.539000	25.942160                          -0.539000	40.696680                        -0.539000	33.560820
-0.538000	25.924120                          -0.538000	40.884960                        -0.538000	33.752470
-0.537000	25.901590                          -0.537000	41.067350                        -0.537000	33.945800
-0.536000	25.878680                          -0.536000	41.259400                        -0.536000	34.140860
-0.535000	25.855400                          -0.535000	41.437630                        -0.535000	34.344490
-0.534000	25.831740                          -0.534000	41.625530                        -0.534000	34.543100
-0.533000	25.807710                          -0.533000	41.799400                        -0.533000	34.743510
-0.532000	25.783280                          -0.532000	41.974970                        -0.532000	34.945770
-0.531000	25.754250                          -0.531000	42.152230                        -0.531000	35.142960
-0.530000	25.729040                          -0.530000	42.323130                        -0.530000	35.348960
-0.529000	25.703420                          -0.529000	42.487550                        -0.529000	35.556910
-0.528000	25.677410                          -0.528000	42.653490                        -0.528000	35.766820
-0.527000	25.650990                          -0.527000	42.820950                        -0.527000	35.971700
-0.526000	25.619890                          -0.526000	42.973500                        -0.526000	36.185620
-0.525000	25.592640                          -0.525000	43.135620                        -0.525000	36.394530
-0.524000	25.564980                          -0.524000	43.282590                        -0.524000	36.612600
-0.523000	25.532580                          -0.523000	43.430760                        -0.523000	36.825670
-0.522000	25.504060                          -0.522000	43.571780                        -0.522000	37.040860
-0.521000	25.475100                          -0.521000	43.713890                        -0.521000	37.258200
-0.520000	25.441370                          -0.520000	43.848630                        -0.520000	37.477720
-0.519000	25.411540                          -0.519000	43.984340                        -0.519000	37.692210
-0.518000	25.381270                          -0.518000	44.112470                        -0.518000	37.916180
-0.517000	25.346170                          -0.517000	44.232860                        -0.517000	38.135110
-0.516000	25.314990                          -0.516000	44.353970                        -0.516000	38.356320
-0.515000	25.278960                          -0.515000	44.467110                        -0.515000	38.572430
-0.514000	25.246860                          -0.514000	44.572130                        -0.514000	38.798220
-0.513000	25.214300                          -0.513000	44.677590                        -0.513000	39.018930
-0.512000	25.176840                          -0.512000	44.774690                        -0.512000	39.241970
-0.511000	25.143340                          -0.511000	44.872070                        -0.511000	39.467370
-0.510000	25.109360                          -0.510000	44.960830                        -0.510000	39.687630
-0.509000	25.074910                          -0.509000	45.049720                        -0.509000	39.910240
-0.508000	25.035510                          -0.508000	45.129730                        -0.508000	40.135230
-0.507000	25.000090                          -0.507000	45.200700                        -0.507000	40.355000
-0.506000	24.964190                          -0.506000	45.271480                        -0.506000	40.577140
-0.505000	24.927800                          -0.505000	45.332940                        -0.505000	40.801680
-0.504000	24.890910                          -0.504000	45.394050                        -0.504000	41.020900
-0.503000	24.853540                          -0.503000	45.445570                        -0.503000	41.242500
-0.502000	24.815670                          -0.502000	45.496550                        -0.502000	41.458700
-0.501000	24.781860                          -0.501000	45.537670                        -0.501000	41.677240
-0.500000	24.743000                          -0.500000	45.568750                        -0.500000	41.898150
-0.499000	24.708220                          -0.499000	45.598960                        -0.499000	42.113540
-0.498000	24.668360                          -0.498000	45.628250                        -0.498000	42.323310
-0.497000	24.632600                          -0.497000	45.647120                        -0.497000	42.535360
-0.496000	24.596350                          -0.496000	45.664890                        -0.496000	42.749680
-0.495000	24.559610                          -0.495000	45.671960                        -0.495000	42.958250
-0.494000	24.522390                          -0.494000	45.677740                        -0.494000	43.160950
-0.493000	24.484670                          -0.493000	45.682170                        -0.493000	43.365810
-0.492000	24.451120                          -0.492000	45.675520                        -0.492000	43.564670
-0.491000	24.417100                          -0.491000	45.667350                        -0.491000	43.765620
-0.490000	24.382610                          -0.490000	45.647810                        -0.490000	43.960410
-0.489000	24.347650                          -0.489000	45.626560                        -0.489000	44.157210
-0.488000	24.312210                          -0.488000	45.593670                        -0.488000	44.347700
-0.487000	24.276310                          -0.487000	45.568790                        -0.487000	44.531740
-0.486000	24.244660                          -0.486000	45.532090                        -0.486000	44.717630
-0.485000	24.212560                          -0.485000	45.483390                        -0.485000	44.896880
-0.484000	24.180010                          -0.484000	45.442620                        -0.484000	45.069370
-0.483000	24.151780                          -0.483000	45.389650                        -0.483000	45.243500
-0.482000	24.123130                          -0.482000	45.334480                        -0.482000	45.410670
-0.481000	24.094060                          -0.481000	45.277060                        -0.481000	45.579360
-0.480000	24.064560                          -0.480000	45.207080                        -0.480000	45.740870
-0.479000	24.039460                          -0.479000	45.134680                        -0.479000	45.895060
-0.478000	24.013960                          -0.478000	45.059830                        -0.478000	46.041760
-0.477000	23.988080                          -0.477000	44.982480                        -0.477000	46.189620
-0.476000	23.966650                          -0.476000	44.902610                        -0.476000	46.329760
-0.475000	23.944850                          -0.475000	44.820170                        -0.475000	46.462010
-0.474000	23.922700                          -0.474000	44.724590                        -0.474000	46.595130
-0.473000	23.905080                          -0.473000	44.636900                        -0.473000	46.720110
-0.472000	23.887120                          -0.472000	44.535910                        -0.472000	46.836770
-0.471000	23.873740                          -0.471000	44.432140                        -0.471000	46.954000
-0.470000	23.860070                          -0.470000	44.325570                        -0.470000	47.062640
-0.469000	23.846100                          -0.469000	44.216180                        -0.469000	47.162490
-0.468000	23.836790                          -0.468000	44.103940                        -0.468000	47.262590
-0.467000	23.827220                          -0.467000	43.988840                        -0.467000	47.353610
-0.466000	23.822350                          -0.466000	43.870840                        -0.466000	47.435360
-0.465000	23.817260                          -0.465000	43.749930                        -0.465000	47.507640
-0.464000	23.816940                          -0.464000	43.626090                        -0.464000	47.579660
-0.463000	23.816430                          -0.463000	43.499310                        -0.463000	47.641900
-0.462000	23.815740                          -0.462000	43.369560                        -0.462000	47.703660
-0.461000	23.819900                          -0.461000	43.236830                        -0.461000	47.755320
-0.460000	23.828940                          -0.460000	43.101110                        -0.460000	47.796670
-0.459000	23.837870                          -0.459000	42.962380                        -0.459000	47.827480
-0.458000	23.851750                          -0.458000	42.831990                        -0.458000	47.857260
-0.457000	23.865570                          -0.457000	42.687270                        -0.457000	47.885960
-0.456000	23.879320                          -0.456000	42.539510                        -0.456000	47.893840
-0.455000	23.898110                          -0.455000	42.400200                        -0.455000	47.900280
-0.454000	23.921980                          -0.454000	42.257930                        -0.454000	47.905230
-0.453000	23.945860                          -0.453000	42.101100                        -0.453000	47.898620
-0.452000	23.974890                          -0.452000	41.952850                        -0.452000	47.880230
-0.451000	24.003980                          -0.451000	41.801620                        -0.451000	47.859920
-0.450000	24.038280                          -0.450000	41.659160                        -0.450000	47.827470
-0.449000	24.072690                          -0.449000	41.502020                        -0.449000	47.792860
-0.448000	24.112380                          -0.448000	41.353730                        -0.448000	47.745770
-0.447000	24.157400                          -0.447000	41.190660                        -0.447000	47.696270
-0.446000	24.202620                          -0.446000	41.036550                        -0.446000	47.633920
-0.445000	24.248030                          -0.445000	40.879540                        -0.445000	47.568920
-0.444000	24.298880                          -0.444000	40.731670                        -0.444000	47.490740
-0.443000	24.355200                          -0.443000	40.568930                        -0.443000	47.409650
-0.442000	24.411800                          -0.442000	40.415430                        -0.442000	47.325590
-0.441000	24.468720                          -0.441000	40.259140                        -0.441000	47.227870
-0.440000	24.531210                          -0.440000	40.100070                        -0.440000	47.126950
-0.439000	24.599320                          -0.439000	39.950490                        -0.439000	47.012020
-0.438000	24.667840                          -0.438000	39.785910                        -0.438000	46.893660
-0.437000	24.742050                          -0.437000	39.630920                        -0.437000	46.771800
-0.436000	24.816720                          -0.436000	39.485690                        -0.436000	46.646380
-0.435000	24.891840                          -0.435000	39.325410                        -0.435000	46.506400
-0.434000	24.972780                          -0.434000	39.175000                        -0.434000	46.362640
-0.433000	25.059590                          -0.433000	39.022030                        -0.433000	46.203990
-0.432000	25.146950                          -0.432000	38.866510                        -0.432000	46.052470
-0.431000	25.234890                          -0.431000	38.708450                        -0.431000	45.885850
-0.430000	25.328810                          -0.430000	38.560570                        -0.430000	45.715160
-0.429000	25.428750                          -0.429000	38.410270                        -0.429000	45.540330
-0.428000	25.523970                          -0.428000	38.270350                        -0.428000	45.361340
-0.427000	25.625260                          -0.427000	38.115270                        -0.427000	45.166760
-0.426000	25.732710                          -0.426000	37.970700                        -0.426000	44.979270
-0.425000	25.840910                          -0.425000	37.836770                        -0.425000	44.776020
-0.424000	25.949870                          -0.424000	37.687680                        -0.424000	44.579890
-0.423000	26.059610                          -0.423000	37.549350                        -0.423000	44.367840
-0.422000	26.175650                          -0.422000	37.421950                        -0.422000	44.151320
-0.421000	26.298040                          -0.421000	37.279380                        -0.421000	43.930310
-0.420000	26.415800                          -0.420000	37.147840                        -0.420000	43.716550
-0.419000	26.539970                          -0.419000	37.014280                        -0.419000	43.486560
-0.418000	26.665060                          -0.418000	36.891980                        -0.418000	43.252030
-0.417000	26.791090                          -0.417000	36.767780                        -0.417000	43.024860
-0.416000	26.923660                          -0.416000	36.641690                        -0.416000	42.781270
-0.415000	27.057230                          -0.415000	36.513720                        -0.415000	42.545120
-0.414000	27.191810                          -0.414000	36.397360                        -0.414000	42.304510
-0.413000	27.327430                          -0.413000	36.279240                        -0.413000	42.059430
-0.412000	27.469750                          -0.412000	36.172940                        -0.412000	41.809890
-0.411000	27.607500                          -0.411000	36.065020                        -0.411000	41.555870
-0.410000	27.752020                          -0.410000	35.955490                        -0.410000	41.297400
-0.409000	27.897660                          -0.409000	35.844370                        -0.409000	41.046800
-0.408000	28.044450                          -0.408000	35.745400                        -0.408000	40.791860
-0.407000	28.198130                          -0.407000	35.658750                        -0.407000	40.532600
-0.406000	28.347280                          -0.406000	35.556920                        -0.406000	40.269020
-0.405000	28.497640                          -0.405000	35.467530                        -0.405000	40.013670
-0.404000	28.654970                          -0.404000	35.376820                        -0.404000	39.741570
-0.403000	28.807780                          -0.403000	35.298770                        -0.403000	39.490440
-0.402000	28.967640                          -0.402000	35.219520                        -0.402000	39.222620
-0.401000	29.128800                          -0.401000	35.139100                        -0.401000	38.963390
-0.400000	29.285430                          -0.400000	35.057530                        -0.400000	38.700180
-0.399000	29.449220                          -0.399000	34.988960                        -0.399000	38.445800
-0.398000	29.614340                          -0.398000	34.919370                        -0.398000	38.174740
-0.397000	29.780830                          -0.397000	34.863000                        -0.397000	37.925570
-0.396000	29.942790                          -0.396000	34.805730                        -0.396000	37.659770
-0.395000	30.112030                          -0.395000	34.747580                        -0.395000	37.403210
-0.394000	30.282680                          -0.394000	34.688560                        -0.394000	37.156060
-0.393000	30.448790                          -0.393000	34.643120                        -0.393000	36.905410
-0.392000	30.622290                          -0.392000	34.596950                        -0.392000	36.651300
-0.391000	30.791250                          -0.391000	34.564570                        -0.391000	36.406930
-0.390000	30.967670                          -0.390000	34.517020                        -0.390000	36.159260
-0.389000	31.139540                          -0.389000	34.483400                        -0.389000	35.908330
-0.388000	31.312880                          -0.388000	34.449210                        -0.388000	35.667460
-0.387000	31.487710                          -0.387000	34.429160                        -0.387000	35.436830
-0.386000	31.664040                          -0.386000	34.408670                        -0.386000	35.203220
-0.385000	31.841890                          -0.385000	34.387750                        -0.385000	34.966670
-0.384000	32.021270                          -0.384000	34.366410                        -0.384000	34.740690
-0.383000	32.202220                          -0.383000	34.344680                        -0.383000	34.525430
-0.382000	32.384730                          -0.382000	34.337510                        -0.382000	34.307520
-0.381000	32.562630                          -0.381000	34.330060                        -0.381000	34.086980
-0.380000	32.742100                          -0.380000	34.322360                        -0.380000	33.877500
-0.379000	32.923150                          -0.379000	34.329510                        -0.379000	33.665550
-0.378000	33.105800                          -0.378000	34.336530                        -0.378000	33.464890
-0.377000	33.290070                          -0.377000	34.328240                        -0.377000	33.275690
-0.376000	33.475970                          -0.376000	34.334980                        -0.376000	33.084300
-0.375000	33.663540                          -0.375000	34.356930                        -0.375000	32.890750
-0.374000	33.846420                          -0.374000	34.363550                        -0.374000	32.708970
-0.373000	34.030960                          -0.373000	34.385500                        -0.373000	32.525180
-0.372000	34.217160                          -0.372000	34.407490                        -0.372000	32.353390
-0.371000	34.405050                          -0.371000	34.429540                        -0.371000	32.193750
-0.370000	34.588210                          -0.370000	34.451640                        -0.370000	32.032360
-0.369000	34.779510                          -0.369000	34.473820                        -0.369000	31.869260
-0.368000	34.966080                          -0.368000	34.496090                        -0.368000	31.718610
-0.367000	35.154360                          -0.367000	34.534150                        -0.367000	31.580560
-0.366000	35.344380                          -0.366000	34.556650                        -0.366000	31.426840
-0.365000	35.529600                          -0.365000	34.595070                        -0.365000	31.300110
-0.364000	35.716560                          -0.364000	34.633710                        -0.364000	31.172050
-0.363000	35.905260                          -0.363000	34.672580                        -0.363000	31.042710
-0.362000	36.095750                          -0.362000	34.711670                        -0.362000	30.926470
-0.361000	36.288020                          -0.361000	34.751000                        -0.361000	30.809070
-0.360000	36.475430                          -0.360000	34.790560                        -0.360000	30.704980
-0.359000	36.664610                          -0.359000	34.846510                        -0.359000	30.599870
-0.358000	36.855600                          -0.358000	34.886620                        -0.358000	30.508270
-0.357000	37.041650                          -0.357000	34.926980                        -0.357000	30.415790
-0.356000	37.229490                          -0.356000	34.983900                        -0.356000	30.322440
-0.355000	37.419150                          -0.355000	35.024810                        -0.355000	30.242880
-0.354000	37.603780                          -0.354000	35.082400                        -0.354000	30.177240
-0.353000	37.797090                          -0.353000	35.123870                        -0.353000	30.110970
-0.352000	37.978450                          -0.352000	35.182130                        -0.352000	30.044080
-0.351000	38.168530                          -0.351000	35.224150                        -0.351000	29.976600
-0.350000	38.353490                          -0.350000	35.283080                        -0.350000	29.923370
-0.349000	38.540270                          -0.349000	35.325640                        -0.349000	29.884530
-0.348000	38.721850                          -0.348000	35.385230                        -0.348000	29.845320
-0.347000	38.905220                          -0.347000	35.428320                        -0.347000	29.805760
-0.346000	39.090390                          -0.346000	35.488550                        -0.346000	29.765860
-0.345000	39.270260                          -0.345000	35.532150                        -0.345000	29.740680
-0.344000	39.451910                          -0.344000	35.593000                        -0.344000	29.715270
-0.343000	39.628150                          -0.343000	35.637090                        -0.343000	29.704780
-0.342000	39.806140                          -0.342000	35.698530                        -0.342000	29.679030
-0.341000	39.978620                          -0.341000	35.743080                        -0.341000	29.668310
-0.340000	40.152790                          -0.340000	35.787800                        -0.340000	29.672750
-0.339000	40.328660                          -0.339000	35.850050                        -0.339000	29.677220
-0.338000	40.498900                          -0.338000	35.895180                        -0.338000	29.666420
-0.337000	40.663420                          -0.337000	35.940470                        -0.337000	29.686310
-0.336000	40.829520                          -0.336000	35.985900                        -0.336000	29.690960
-0.335000	40.989760                          -0.335000	36.031460                        -0.335000	29.711140
-0.334000	41.151530                          -0.334000	36.077140                        -0.334000	29.731500
-0.333000	41.314810                          -0.333000	36.122920                        -0.333000	29.752070
-0.332000	41.464540                          -0.332000	36.168800                        -0.332000	29.772840
-0.331000	41.623200                          -0.331000	36.214760                        -0.331000	29.809450
-0.330000	41.768090                          -0.330000	36.242850                        -0.330000	29.846380
-0.329000	41.914270                          -0.329000	36.288860                        -0.329000	29.883650
-0.328000	42.061730                          -0.328000	36.316830                        -0.328000	29.921250
-0.327000	42.195030                          -0.327000	36.362820                        -0.327000	29.959210
-0.326000	42.337170                          -0.326000	36.390610                        -0.326000	30.013370
-0.325000	42.464920                          -0.325000	36.436520                        -0.325000	30.052100
-0.324000	42.593670                          -0.324000	36.464060                        -0.324000	30.107150
-0.323000	42.715540                          -0.323000	36.491410                        -0.323000	30.162670
-0.322000	42.838280                          -0.322000	36.518560                        -0.322000	30.218680
-0.321000	42.953960                          -0.321000	36.545480                        -0.321000	30.275190
-0.320000	43.062420                          -0.320000	36.572160                        -0.320000	30.332190
-0.319000	43.171520                          -0.319000	36.598580                        -0.319000	30.405870
-0.318000	43.273200                          -0.318000	36.624710                        -0.318000	30.463940
-0.317000	43.367310                          -0.317000	36.631710                        -0.317000	30.538790
-0.316000	43.461810                          -0.316000	36.657150                        -0.316000	30.597950
-0.315000	43.548510                          -0.315000	36.663260                        -0.315000	30.674000
-0.314000	43.627250                          -0.314000	36.687920                        -0.314000	30.734270
-0.313000	43.697880                          -0.313000	36.693080                        -0.313000	30.811530
-0.312000	43.768500                          -0.312000	36.716880                        -0.312000	30.889430
-0.311000	43.839070                          -0.311000	36.720990                        -0.311000	30.967970
-0.310000	43.892830                          -0.310000	36.724510                        -0.310000	31.047160
-0.309000	43.946290                          -0.309000	36.727420                        -0.309000	31.110330
-0.308000	43.990950                          -0.308000	36.729700                        -0.308000	31.190760
-0.307000	44.035130                          -0.307000	36.750880                        -0.307000	31.271840
-0.306000	44.070250                          -0.306000	36.751900                        -0.306000	31.353570
-0.305000	44.096130                          -0.305000	36.752230                        -0.305000	31.435950
-0.304000	44.121200                          -0.304000	36.732070                        -0.304000	31.518990
-0.303000	44.136750                          -0.303000	36.730870                        -0.303000	31.602680
-0.302000	44.142610                          -0.302000	36.728930                        -0.302000	31.687020
-0.301000	44.147320                          -0.301000	36.726220                        -0.301000	31.754920
-0.300000	44.142050                          -0.300000	36.722720                        -0.300000	31.840510
-0.299000	44.135420                          -0.299000	36.718410                        -0.299000	31.926750
-0.298000	44.118530                          -0.298000	36.713280                        -0.298000	32.013640
-0.297000	44.091180                          -0.297000	36.707310                        -0.297000	32.101180
-0.296000	44.062130                          -0.296000	36.680110                        -0.296000	32.171990
-0.295000	44.031320                          -0.295000	36.672340                        -0.295000	32.260760
-0.294000	43.989670                          -0.294000	36.663690                        -0.294000	32.350170
-0.293000	43.936980                          -0.293000	36.654140                        -0.293000	32.422670
-0.292000	43.882180                          -0.292000	36.643690                        -0.292000	32.513290
-0.291000	43.816070                          -0.291000	36.632310                        -0.291000	32.586880
-0.290000	43.747640                          -0.290000	36.620000                        -0.290000	32.660980
-0.289000	43.676850                          -0.289000	36.606760                        -0.289000	32.753360
-0.288000	43.594350                          -0.288000	36.592560                        -0.288000	32.828510
-0.287000	43.509290                          -0.287000	36.577420                        -0.287000	32.904160
-0.286000	43.412250                          -0.286000	36.582440                        -0.286000	32.980300
-0.285000	43.312460                          -0.285000	36.565440                        -0.285000	33.056910
-0.284000	43.209880                          -0.284000	36.568760                        -0.284000	33.134000
-0.283000	43.104440                          -0.283000	36.549900                        -0.283000	33.211560
-0.282000	42.986570                          -0.282000	36.551510                        -0.282000	33.289580
-0.281000	42.865680                          -0.281000	36.552300                        -0.281000	33.368050
-0.280000	42.732090                          -0.280000	36.552270                        -0.280000	33.446970
-0.279000	42.604990                          -0.279000	36.551430                        -0.279000	33.526320
-0.278000	42.465030                          -0.278000	36.549780                        -0.278000	33.587640
-0.277000	42.321800                          -0.277000	36.547320                        -0.277000	33.667780
-0.276000	42.175290                          -0.276000	36.565970                        -0.276000	33.729740
-0.275000	42.025440                          -0.275000	36.562010                        -0.275000	33.791980
-0.274000	41.872250                          -0.274000	36.579330                        -0.274000	33.873200
-0.273000	41.715670                          -0.273000	36.596030                        -0.273000	33.936020
-0.272000	41.545720                          -0.272000	36.612140                        -0.272000	33.999080
-0.271000	41.382280                          -0.271000	36.649940                        -0.271000	34.062370
-0.270000	41.215390                          -0.270000	36.664980                        -0.270000	34.125890
-0.269000	41.034950                          -0.269000	36.701900                        -0.269000	34.189620
-0.268000	40.861090                          -0.268000	36.738460                        -0.268000	34.253540
-0.267000	40.683760                          -0.267000	36.774660                        -0.267000	34.317660
-0.266000	40.502940                          -0.266000	36.833200                        -0.266000	34.381950
-0.265000	40.318620                          -0.265000	36.868840                        -0.265000	34.427070
-0.264000	40.130800                          -0.264000	36.927040                        -0.264000	34.491610
-0.263000	39.939480                          -0.263000	36.985140                        -0.263000	34.556290
-0.262000	39.755060                          -0.262000	37.066170                        -0.262000	34.601560
-0.261000	39.567220                          -0.261000	37.147320                        -0.261000	34.666420
-0.260000	39.375980                          -0.260000	37.205490                        -0.260000	34.711700
-0.259000	39.181330                          -0.259000	37.310150                        -0.259000	34.756930
-0.258000	38.993850                          -0.258000	37.391900                        -0.258000	34.821910
-0.257000	38.792480                          -0.257000	37.497300                        -0.257000	34.867080
-0.256000	38.598380                          -0.256000	37.603190                        -0.256000	34.912160
-0.255000	38.411680                          -0.255000	37.709600                        -0.255000	34.957130
-0.254000	38.221820                          -0.254000	37.840200                        -0.254000	35.022100
-0.253000	38.028790                          -0.253000	37.947880                        -0.253000	35.066910
-0.252000	37.832640                          -0.252000	38.080010                        -0.252000	35.111590
-0.251000	37.644200                          -0.251000	38.236890                        -0.251000	35.156120
-0.250000	37.463630                          -0.250000	38.394890                        -0.250000	35.200490
-0.249000	37.280150                          -0.249000	38.554050                        -0.249000	35.244690
-0.248000	37.093780                          -0.248000	38.714440                        -0.248000	35.288720
-0.247000	36.904550                          -0.247000	38.876120                        -0.247000	35.332550
-0.246000	36.734550                          -0.246000	39.063450                        -0.246000	35.376190
-0.245000	36.550840                          -0.245000	39.252380                        -0.245000	35.419620
-0.244000	36.375530                          -0.244000	39.467450                        -0.244000	35.462840
-0.243000	36.208770                          -0.243000	39.684440                        -0.243000	35.526750
-0.242000	36.039530                          -0.242000	39.903430                        -0.242000	35.569590
-0.241000	35.879060                          -0.241000	40.124500                        -0.241000	35.612210
-0.240000	35.716230                          -0.240000	40.372570                        -0.240000	35.654580
-0.239000	35.562390                          -0.239000	40.623070                        -0.239000	35.696720
-0.238000	35.417660                          -0.238000	40.876110                        -0.238000	35.759900
-0.237000	35.259480                          -0.237000	41.131770                        -0.237000	35.801620
-0.236000	35.121950                          -0.236000	41.415360                        -0.236000	35.864540
-0.235000	34.982470                          -0.235000	41.701970                        -0.235000	35.905850
-0.234000	34.852530                          -0.234000	41.991700                        -0.234000	35.968510
-0.233000	34.720780                          -0.233000	42.310170                        -0.233000	36.031080
-0.232000	34.598790                          -0.232000	42.632200                        -0.232000	36.071830
-0.231000	34.475130                          -0.231000	42.957890                        -0.231000	36.134170
-0.230000	34.361450                          -0.230000	43.287390                        -0.230000	36.196440
-0.229000	34.257880                          -0.229000	43.646720                        -0.229000	36.280620
-0.228000	34.152890                          -0.228000	44.010320                        -0.228000	36.342860
-0.227000	34.058230                          -0.227000	44.378330                        -0.227000	36.405060
-0.226000	33.974050                          -0.226000	44.750890                        -0.226000	36.489450
-0.225000	33.888700                          -0.225000	45.154500                        -0.225000	36.551690
-0.224000	33.814030                          -0.224000	45.536720                        -0.224000	36.636310
-0.223000	33.738320                          -0.223000	45.950530                        -0.223000	36.721110
-0.222000	33.673520                          -0.222000	46.369740                        -0.222000	36.806110
-0.221000	33.607820                          -0.221000	46.821340                        -0.221000	36.913940
-0.220000	33.553240                          -0.220000	47.251970                        -0.220000	36.999490
-0.219000	33.509910                          -0.219000	47.715600                        -0.219000	37.108090
-0.218000	33.465930                          -0.218000	48.158370                        -0.218000	37.217140
-0.217000	33.433430                          -0.217000	48.634760                        -0.217000	37.326680
-0.216000	33.400420                          -0.216000	49.117890                        -0.216000	37.436750
-0.215000	33.379090                          -0.215000	49.635550                        -0.215000	37.547370
-0.214000	33.369590                          -0.214000	50.132890                        -0.214000	37.681760
-0.213000	33.359830                          -0.213000	50.637590                        -0.213000	37.816950
-0.212000	33.349840                          -0.212000	51.177870                        -0.212000	37.952960
-0.211000	33.351970                          -0.211000	51.698060                        -0.211000	38.089860
-0.210000	33.366350                          -0.210000	52.254590                        -0.210000	38.227680
-0.209000	33.380760                          -0.209000	52.791190                        -0.209000	38.390060
-0.208000	33.407650                          -0.208000	53.364900                        -0.208000	38.553630
-0.207000	33.434700                          -0.207000	53.947630                        -0.207000	38.718450
-0.206000	33.461950                          -0.206000	54.510710                        -0.206000	38.908410
-0.205000	33.501970                          -0.205000	55.112110                        -0.205000	39.075970
-0.204000	33.554900                          -0.204000	55.723310                        -0.204000	39.268960
-0.203000	33.608280                          -0.203000	56.315130                        -0.203000	39.463610
-0.202000	33.662160                          -0.202000	56.946560                        -0.202000	39.659980
-0.201000	33.729240                          -0.201000	57.558810                        -0.201000	39.882440
-0.200000	33.796960                          -0.200000	58.211590                        -0.200000	40.106950
-0.199000	33.865350                          -0.199000	58.845380                        -0.199000	40.333570
-0.198000	33.947240                          -0.198000	59.490260                        -0.198000	40.562390
-0.197000	34.029950                          -0.197000	60.146530                        -0.197000	40.818170
-0.196000	34.126390                          -0.196000	60.814490                        -0.196000	41.051720
-0.195000	34.223790                          -0.195000	61.494410                        -0.195000	41.312600
-0.194000	34.322190                          -0.194000	62.186620                        -0.194000	41.576220
-0.193000	34.434630                          -0.193000	62.860030                        -0.193000	41.867730
-0.192000	34.535160                          -0.192000	63.545900                        -0.192000	42.137200
-0.191000	34.649870                          -0.191000	64.244540                        -0.191000	42.434980
-0.190000	34.765800                          -0.190000	64.956260                        -0.190000	42.736100
-0.189000	34.896140                          -0.189000	65.681370                        -0.189000	43.066160
-0.188000	35.027850                          -0.188000	66.387670                        -0.188000	43.374410
-0.187000	35.147660                          -0.187000	67.140260                        -0.187000	43.712040
-0.186000	35.282120                          -0.186000	67.841220                        -0.186000	44.027880
-0.185000	35.431400                          -0.185000	68.589100                        -0.185000	44.399500
-0.184000	35.568830                          -0.184000	69.317960                        -0.184000	44.749590
-0.183000	35.707750                          -0.183000	70.094890                        -0.183000	45.104110
-0.182000	35.861720                          -0.182000	70.818890                        -0.182000	45.489440
-0.181000	36.003770                          -0.181000	71.591580                        -0.181000	45.853330
-0.180000	36.161010                          -0.180000	72.344930                        -0.180000	46.248580
-0.179000	36.319950                          -0.179000	73.113280                        -0.179000	46.649060
-0.178000	36.480610                          -0.178000	73.861780                        -0.178000	47.054940
-0.177000	36.629260                          -0.177000	74.625310                        -0.177000	47.466380
-0.176000	36.793380                          -0.176000	75.404170                        -0.176000	47.910560
-0.175000	36.959290                          -0.175000	76.162600                        -0.175000	48.333750
-0.174000	37.127000                          -0.174000	76.936340                        -0.174000	48.790290
-0.173000	37.282580                          -0.173000	77.725680                        -0.173000	49.225940
-0.172000	37.453900                          -0.172000	78.493890                        -0.172000	49.695570
-0.171000	37.613010                          -0.171000	79.277610                        -0.171000	50.144400
-0.170000	37.788020                          -0.170000	80.077140                        -0.170000	50.627880
-0.169000	37.950720                          -0.169000	80.854710                        -0.169000	51.118640
-0.168000	38.129450                          -0.168000	81.647940                        -0.168000	51.616890
-0.167000	38.295790                          -0.167000	82.418320                        -0.167000	52.094560
-0.166000	38.463940                          -0.166000	83.204170                        -0.166000	52.608270
-0.165000	38.633890                          -0.165000	84.005730                        -0.165000	53.130100
-0.164000	38.791180                          -0.164000	84.783370                        -0.164000	53.660260
-0.163000	38.964710                          -0.163000	85.536150                        -0.163000	54.170070
-0.162000	39.125470                          -0.162000	86.344510                        -0.162000	54.717420
-0.161000	39.287930                          -0.161000	87.127680                        -0.161000	55.244520
-0.160000	39.452090                          -0.160000	87.884670                        -0.160000	55.809950
-0.159000	39.617950                          -0.159000	88.656360                        -0.159000	56.355240
-0.158000	39.770670                          -0.158000	89.442950                        -0.158000	56.909890
-0.157000	39.939850                          -0.157000	90.201840                        -0.157000	57.474130
-0.156000	40.095750                          -0.156000	90.975140                        -0.156000	58.048180
-0.155000	40.253190                          -0.155000	91.763030                        -0.155000	58.601930
-0.154000	40.397070                          -0.154000	92.521530                        -0.154000	59.196140
-0.153000	40.542340                          -0.153000	93.249390                        -0.153000	59.770130
-0.152000	40.689000                          -0.152000	94.035610                        -0.152000	60.354480
-0.151000	40.837010                          -0.151000	94.790530                        -0.151000	60.949450
-0.150000	40.986370                          -0.150000	95.512810                        -0.150000	61.555250
-0.149000	41.121630                          -0.149000	96.247720                        -0.149000	62.140530
-0.148000	41.258050                          -0.148000	96.995360                        -0.148000	62.736690
-0.147000	41.380060                          -0.147000	97.755860                        -0.147000	63.343950
-0.146000	41.518700                          -0.146000	98.481090                        -0.146000	63.930260
-0.145000	41.642730                          -0.145000	99.169500                        -0.145000	64.527660
-0.144000	41.767690                          -0.144000	99.918240                        -0.144000	65.136370
-0.143000	41.877720                          -0.143000	100.629200                       -0.143000	65.756610
-0.142000	42.004410                          -0.142000	101.300700                       -0.142000	66.355330
-0.141000	42.099960                          -0.141000	101.982200                       -0.141000	66.965500
-0.140000	42.212110                          -0.140000	102.673700                       -0.140000	67.553540
-0.139000	42.324910                          -0.139000	103.375300                       -0.139000	68.152890
-0.138000	42.422120                          -0.138000	104.033900                       -0.138000	68.763750
-0.137000	42.503460                          -0.137000	104.701300                       -0.137000	69.351690
-0.136000	42.601420                          -0.136000	105.377400                       -0.136000	69.950930
-0.135000	42.683310                          -0.135000	106.007500                       -0.135000	70.526480
-0.134000	42.765380                          -0.134000	106.644900                       -0.134000	71.113050
-0.133000	42.847580                          -0.133000	107.289700                       -0.133000	71.675040
-0.132000	42.913220                          -0.132000	107.884800                       -0.132000	72.247720
-0.131000	42.995520                          -0.131000	108.485600                       -0.131000	72.831220
-0.130000	43.061020                          -0.130000	109.092200                       -0.130000	73.388950
-0.129000	43.109460                          -0.129000	109.645100                       -0.129000	73.957070
-0.128000	43.174510                          -0.128000	110.261900                       -0.128000	74.498310
-0.127000	43.222260                          -0.127000	110.762500                       -0.127000	75.011780
-0.126000	43.269570                          -0.126000	111.326600                       -0.126000	75.534490
-0.125000	43.316390                          -0.125000	111.831800                       -0.125000	76.066470
-0.124000	43.345380                          -0.124000	112.338500                       -0.124000	76.569050
-0.123000	43.373660                          -0.123000	112.846400                       -0.123000	77.080230
-0.122000	43.401160                          -0.122000	113.355200                       -0.122000	77.560580
-0.121000	43.427860                          -0.121000	113.799100                       -0.121000	78.008960
-0.120000	43.453710                          -0.120000	114.241500                       -0.120000	78.464360
-0.119000	43.460960                          -0.119000	114.614700                       -0.119000	78.926710
-0.118000	43.484910                          -0.118000	115.052100                       -0.118000	79.355000
-0.117000	43.490020                          -0.117000	115.417700                       -0.117000	79.747930
-0.116000	43.493950                          -0.116000	115.708100                       -0.116000	80.145920
-0.115000	43.478630                          -0.115000	116.062000                       -0.115000	80.548790
-0.114000	43.480010                          -0.114000	116.337700                       -0.114000	80.913860
-0.113000	43.461890                          -0.113000	116.604700                       -0.113000	81.239680
-0.112000	43.460570                          -0.112000	116.862300                       -0.112000	81.568150
-0.111000	43.439500                          -0.111000	117.034700                       -0.111000	81.855220
-0.110000	43.416850                          -0.110000	117.270100                       -0.110000	82.143570
-0.109000	43.392600                          -0.109000	117.339700                       -0.109000	82.388230
-0.108000	43.366690                          -0.108000	117.470600                       -0.108000	82.632700
-0.107000	43.320400                          -0.107000	117.506700                       -0.107000	82.831030
-0.106000	43.291010                          -0.106000	117.604200                       -0.106000	83.027590
-0.105000	43.259870                          -0.105000	117.521400                       -0.105000	83.175430
-0.104000	43.207980                          -0.104000	117.497800                       -0.104000	83.319790
-0.103000	43.173150                          -0.103000	117.368500                       -0.103000	83.412730
-0.102000	43.117340                          -0.102000	117.213600                       -0.102000	83.500360
-0.101000	43.059490                          -0.101000	117.031700                       -0.101000	83.533720
-0.100000	42.999560                          -0.100000	116.821600                       -0.100000	83.559840
-0.099000	42.956920                          -0.099000	116.493500                       -0.099000	83.528710
-0.098000	42.892840                          -0.098000	116.132000                       -0.098000	83.488290
-0.097000	42.826610                          -0.097000	115.644600                       -0.097000	83.387520
-0.096000	42.758200                          -0.096000	115.210200                       -0.096000	83.275310
-0.095000	42.707320                          -0.095000	114.644400                       -0.095000	83.099520
-0.094000	42.634580                          -0.094000	114.036300                       -0.094000	82.910050
-0.093000	42.559600                          -0.093000	113.288300                       -0.093000	82.653670
-0.092000	42.502350                          -0.092000	112.589200                       -0.092000	82.381280
-0.091000	42.422920                          -0.091000	111.744100                       -0.091000	82.038550
-0.090000	42.341200                          -0.090000	110.847200                       -0.090000	81.677410
-0.089000	42.277420                          -0.089000	109.795600                       -0.089000	81.297190
-0.088000	42.191170                          -0.088000	108.685800                       -0.088000	80.841890
-0.087000	42.123020                          -0.087000	107.516200                       -0.087000	80.309160
-0.086000	42.052700                          -0.086000	106.285000                       -0.086000	79.753100
-0.085000	41.980220                          -0.085000	104.941300                       -0.085000	79.173020
-0.084000	41.905560                          -0.084000	103.494600                       -0.084000	78.568220
-0.083000	41.828720                          -0.083000	101.951600                       -0.083000	77.821800
-0.082000	41.749700                          -0.082000	100.309700                       -0.082000	77.105750
-0.081000	41.689440                          -0.081000	98.564220                        -0.081000	76.302640
-0.080000	41.606150                          -0.080000	96.715950                        -0.080000	75.469940
-0.079000	41.541790                          -0.079000	94.760350                        -0.079000	74.546660
-0.078000	41.475420                          -0.078000	92.696360                        -0.078000	73.591470
-0.077000	41.407070                          -0.077000	90.523150                        -0.077000	72.542320
-0.076000	41.336730                          -0.076000	88.238910                        -0.076000	71.459060
-0.075000	41.285860                          -0.075000	85.840840                        -0.075000	70.341210
-0.074000	41.211670                          -0.074000	83.329960                        -0.074000	69.188340
-0.073000	41.157140                          -0.073000	80.703950                        -0.073000	67.936380
-0.072000	41.100840                          -0.072000	77.963180                        -0.072000	66.583390
-0.071000	41.064570                          -0.071000	75.107120                        -0.071000	65.256980
-0.070000	41.004890                          -0.070000	72.136790                        -0.070000	63.797340
-0.069000	40.965430                          -0.069000	69.052330                        -0.069000	62.307310
-0.068000	40.924460                          -0.068000	65.854210                        -0.068000	60.756560
-0.067000	40.904110                          -0.067000	62.544590                        -0.067000	59.145310
-0.066000	40.860260                          -0.066000	59.123390                        -0.066000	57.474570
-0.065000	40.837250                          -0.065000	55.596200                        -0.065000	55.744150
-0.064000	40.813000                          -0.064000	51.962460                        -0.064000	53.955330
-0.063000	40.809980                          -0.063000	48.225990                        -0.063000	52.107480
-0.062000	40.805940                          -0.062000	44.391040                        -0.062000	50.202180
-0.061000	40.800930                          -0.061000	40.462300                        -0.061000	48.239730
-0.060000	40.794970                          -0.060000	36.442230                        -0.060000	46.222700
-0.059000	40.810900                          -0.059000	32.336380                        -0.059000	44.151730
-0.058000	40.826120                          -0.058000	28.150730                        -0.058000	42.027580
-0.057000	40.840680                          -0.057000	23.890310                        -0.057000	39.852580
-0.056000	40.877680                          -0.056000	19.561910                        -0.056000	37.629220
-0.055000	40.914270                          -0.055000	15.171290                        -0.055000	35.358740
-0.054000	40.950510                          -0.054000	10.724960                        -0.054000	33.043230
-0.053000	41.009740                          -0.053000	6.231152                         -0.053000	30.685630
-0.052000	41.068880                          -0.052000	1.696687                         -0.052000	28.288330
-0.051000	41.128000                          -0.051000	-2.870671                        -0.051000	25.853860
-0.050000	41.210690                          -0.050000	-7.462818                        -0.050000	23.384860
-0.049000	41.293640                          -0.049000	-12.071770                       -0.049000	20.885590
-0.048000	41.376900                          -0.048000	-16.689980                       -0.048000	18.357470
-0.047000	41.484350                          -0.047000	-21.306630                       -0.047000	15.805720
-0.046000	41.592410                          -0.046000	-25.917020                       -0.046000	13.231960
-0.045000	41.701140                          -0.045000	-30.510880                       -0.045000	10.640130
-0.044000	41.834720                          -0.044000	-35.079400                       -0.044000	8.034942
-0.043000	41.969280                          -0.043000	-39.615310                       -0.043000	5.418548
-0.042000	42.129190                          -0.042000	-44.110100                       -0.042000	2.795710
-0.041000	42.266040                          -0.041000	-48.555450                       -0.041000	0.169918
-0.040000	42.428570                          -0.040000	-52.944700                       -0.040000	-2.455046
-0.039000	42.617150                          -0.039000	-57.271450                       -0.039000	-5.075339
-0.038000	42.807480                          -0.038000	-61.525530                       -0.038000	-7.686852
-0.037000	42.999640                          -0.037000	-65.703950                       -0.037000	-10.286670
-0.036000	43.193730                          -0.036000	-69.797310                       -0.036000	-12.869940
-0.035000	43.414790                          -0.035000	-73.800710                       -0.035000	-15.434130
-0.034000	43.638160                          -0.034000	-77.709640                       -0.034000	-17.974610
-0.033000	43.863940                          -0.033000	-81.518720                       -0.033000	-20.488290
-0.032000	44.117490                          -0.032000	-85.221740                       -0.032000	-22.972180
-0.031000	44.373850                          -0.031000	-88.816870                       -0.031000	-25.421960
-0.030000	44.633140                          -0.030000	-92.297620                       -0.030000	-27.834900
-0.029000	44.921040                          -0.029000	-95.663080                       -0.029000	-30.208380
-0.028000	45.212310                          -0.028000	-98.910280                       -0.028000	-32.539220
-0.027000	45.507070                          -0.027000	-102.035500                      -0.027000	-34.825110
-0.026000	45.831340                          -0.026000	-105.037900                      -0.026000	-37.062470
-0.025000	46.133570                          -0.025000	-107.916000                      -0.025000	-39.250740
-0.024000	46.465800                          -0.024000	-110.669800                      -0.024000	-41.385980
-0.023000	46.802270                          -0.023000	-113.296200                      -0.023000	-43.466530
-0.022000	47.169470                          -0.022000	-115.796300                      -0.022000	-45.491640
-0.021000	47.541440                          -0.021000	-118.158500                      -0.021000	-47.459300
-0.020000	47.918320                          -0.020000	-120.467700                      -0.020000	-49.367670
-0.019000	48.300270                          -0.019000	-122.550800                      -0.019000	-51.216480
-0.018000	48.687460                          -0.018000	-124.524400                      -0.018000	-53.003560
-0.017000	49.080040                          -0.017000	-126.390300                      -0.017000	-54.728960
-0.016000	49.505280                          -0.016000	-128.150800                      -0.016000	-56.392180
-0.015000	49.936510                          -0.015000	-129.808200                      -0.015000	-57.992210
-0.014000	50.373920                          -0.014000	-131.365100                      -0.014000	-59.529520
-0.013000	50.817690                          -0.013000	-132.721700                      -0.013000	-61.003400
-0.012000	51.268000                          -0.012000	-134.087100                      -0.012000	-62.413890
-0.011000	51.752830                          -0.011000	-135.260900                      -0.011000	-63.761860
-0.010000	52.216960                          -0.010000	-136.348400                      -0.010000	-65.064870
-0.009000	52.716290                          -0.009000	-137.352700                      -0.009000	-66.242170
-0.008000	53.195030                          -0.008000	-138.181700                      -0.008000	-67.449630
-0.007000	53.709690                          -0.007000	-139.029900                      -0.007000	-68.561150
-0.006000	54.232420                          -0.006000	-139.712000                      -0.006000	-69.578870
-0.005000	54.734740                          -0.005000	-140.325800                      -0.005000	-70.566430
-0.004000	55.274090                          -0.004000	-140.785300                      -0.004000	-71.463580
-0.003000	55.822180                          -0.003000	-141.273000                      -0.003000	-72.332940
-0.002000	56.379250                          -0.002000	-141.615100                      -0.002000	-73.175190
-0.001000	56.945510                          -0.001000	-141.903500                      -0.001000	-73.931810
0.000000	57.491700                          0.000000	-142.057300                      0.000000	-74.663840
0.001000	58.076930                          0.001000	-142.165600                      0.001000	-75.313860
0.002000	58.672100                          0.002000	-142.230900                      0.002000	-75.941830
0.003000	59.247380                          0.003000	-142.255800                      0.003000	-76.491410
0.004000	59.862980                          0.004000	-142.164300                      0.004000	-77.021490
0.005000	60.458830                          0.005000	-142.039700                      0.005000	-77.476760
0.006000	61.065250                          0.006000	-141.884200                      0.006000	-77.915010
0.007000	61.713340                          0.007000	-141.625200                      0.007000	-78.281960
0.008000	62.341860                          0.008000	-141.342000                      0.008000	-78.634300
0.009000	62.950450                          0.009000	-141.036300                      0.009000	-78.972680
0.010000	63.601700                          0.010000	-140.638900                      0.010000	-79.244290
0.011000	64.233110                          0.011000	-140.224900                      0.011000	-79.504210
0.012000	64.908140                          0.012000	-139.795900                      0.012000	-79.700580
0.013000	65.563420                          0.013000	-139.285600                      0.013000	-79.887380
0.014000	66.230910                          0.014000	-138.765400                      0.014000	-80.013680
0.015000	66.878260                          0.015000	-138.170800                      0.015000	-80.132410
0.016000	67.570730                          0.016000	-137.571000                      0.016000	-80.244030
0.017000	68.243100                          0.017000	-136.966900                      0.017000	-80.298960
0.018000	68.928240                          0.018000	-136.359500                      0.018000	-80.348560
0.019000	69.592790                          0.019000	-135.626500                      0.019000	-80.393230
0.020000	70.270110                          0.020000	-134.956600                      0.020000	-80.384660
0.021000	70.960450                          0.021000	-134.228100                      0.021000	-80.372730
0.022000	71.664040                          0.022000	-133.503400                      0.022000	-80.357750
0.023000	72.346440                          0.023000	-132.725000                      0.023000	-80.292640
0.024000	73.042040                          0.024000	-131.953200                      0.024000	-80.225860
0.025000	73.751070                          0.025000	-131.188600                      0.025000	-80.157620
0.026000	74.473760                          0.026000	-130.375900                      0.026000	-80.088120
0.027000	75.174480                          0.027000	-129.572700                      0.027000	-79.971860
0.028000	75.852560                          0.028000	-128.779200                      0.028000	-79.855480
0.029000	76.580250                          0.029000	-127.942600                      0.029000	-79.739110
0.030000	77.285110                          0.030000	-127.117600                      0.030000	-79.622860
0.031000	77.966370                          0.031000	-126.252700                      0.031000	-79.462720
0.032000	78.698180                          0.032000	-125.401200                      0.032000	-79.347340
0.033000	79.368350                          0.033000	-124.563000                      0.033000	-79.188960
0.034000	80.089440                          0.034000	-123.688500                      0.034000	-79.031720
0.035000	80.785680                          0.035000	-122.828700                      0.035000	-78.875630
0.036000	81.495060                          0.036000	-121.983400                      0.036000	-78.720700
0.037000	82.178520                          0.037000	-121.105000                      0.037000	-78.525030
0.038000	82.874720                          0.038000	-120.242000                      0.038000	-78.372760
0.039000	83.583790                          0.039000	-119.394400                      0.039000	-78.180400
0.040000	84.265560                          0.040000	-118.516200                      0.040000	-78.030680
0.041000	84.959730                          0.041000	-117.654100                      0.041000	-77.882010
0.042000	85.666430                          0.042000	-116.807900                      0.042000	-77.694130
0.043000	86.344270                          0.043000	-115.933200                      0.043000	-77.547730
0.044000	87.034080                          0.044000	-115.118400                      0.044000	-77.362650
0.045000	87.693610                          0.045000	-114.275700                      0.045000	-77.218260
0.046000	88.364500                          0.046000	-113.406400                      0.046000	-77.035670
0.047000	89.046810                          0.047000	-112.595400                      0.047000	-76.892990
0.048000	89.696990                          0.048000	-111.758200                      0.048000	-76.712550
0.049000	90.357890                          0.049000	-110.896000                      0.049000	-76.571230
0.050000	91.029570                          0.050000	-110.090600                      0.050000	-76.430310
0.051000	91.667080                          0.051000	-109.260400                      0.051000	-76.289700
0.052000	92.314580                          0.052000	-108.485200                      0.052000	-76.149300
0.053000	92.972110                          0.053000	-107.685500                      0.053000	-76.009020
0.054000	93.593240                          0.054000	-106.862200                      0.054000	-75.868760
0.055000	94.223510                          0.055000	-106.092400                      0.055000	-75.764730
0.056000	94.862950                          0.056000	-105.299200                      0.056000	-75.623930
0.057000	95.463570                          0.057000	-104.520800                      0.057000	-75.518630
0.058000	96.072370                          0.058000	-103.756600                      0.058000	-75.412410
0.059000	96.689370                          0.059000	-103.006400                      0.059000	-75.305180
0.060000	97.264930                          0.060000	-102.233800                      0.060000	-75.196860
0.061000	97.897760                          0.061000	-101.510900                      0.061000	-75.087350
0.062000	98.437320                          0.062000	-100.765600                      0.062000	-74.976570
0.063000	99.034120                          0.063000	-100.033700                      0.063000	-74.898630
0.064000	99.586070                          0.064000	-99.314790                       0.064000	-74.818730
0.065000	100.143900                         0.065000	-98.608480                       0.065000	-74.736800
0.066000	100.707500                         0.066000	-97.914480                       0.066000	-74.652760
0.067000	101.276800                         0.067000	-97.199110                       0.067000	-74.599750
0.068000	101.797600                         0.068000	-96.496110                       0.068000	-74.511050
0.069000	102.322700                         0.069000	-95.837810                       0.069000	-74.452750
0.070000	102.852200                         0.070000	-95.158240                       0.070000	-74.391590
0.071000	103.329600                         0.071000	-94.490110                       0.071000	-74.327530
0.072000	103.809900                         0.072000	-93.833110                       0.072000	-74.292500
0.073000	104.350500                         0.073000	-93.155580                       0.073000	-74.222240
0.074000	104.778500                         0.074000	-92.520320                       0.074000	-74.180460
0.075000	105.266500                         0.075000	-91.895370                       0.075000	-74.135120
0.076000	105.697200                         0.076000	-91.249990                       0.076000	-74.086210
0.077000	106.128600                         0.077000	-90.615000                       0.077000	-74.033700
0.078000	106.560600                         0.078000	-89.990140                       0.078000	-74.008160
0.079000	106.993000                         0.079000	-89.404770                       0.079000	-73.948160
0.080000	107.363000                         0.080000	-88.769820                       0.080000	-73.914660
0.081000	107.794700                         0.081000	-88.173900                       0.081000	-73.877050
0.082000	108.162100                         0.082000	-87.587160                       0.082000	-73.835340
0.083000	108.462300                         0.083000	-87.009400                       0.083000	-73.819030
0.084000	108.824400                         0.084000	-86.412140                       0.084000	-73.768930
0.085000	109.117300                         0.085000	-85.851970                       0.085000	-73.714760
0.086000	109.472900                         0.086000	-85.272420                       0.086000	-73.685390
0.087000	109.756900                         0.087000	-84.701550                       0.087000	-73.651580
0.088000	109.966400                         0.088000	-84.139160                       0.088000	-73.584950
0.089000	110.238300                         0.089000	-83.612100                       0.089000	-73.542580
0.090000	110.433100                         0.090000	-83.039130                       0.090000	-73.495880
0.091000	110.619400                         0.091000	-82.501140                       0.091000	-73.444910
0.092000	110.796700                         0.092000	-81.970930                       0.092000	-73.389730
0.093000	110.964400                         0.093000	-81.422260                       0.093000	-73.357760
0.094000	111.047400                         0.094000	-80.907380                       0.094000	-73.294130
0.095000	111.117700                         0.095000	-80.374180                       0.095000	-73.226490
0.096000	111.174600                         0.096000	-79.874020                       0.096000	-73.154900
0.097000	111.217600                         0.097000	-79.355680                       0.097000	-73.079450
0.098000	111.167100                         0.098000	-78.844670                       0.098000	-73.000220
0.099000	111.099100                         0.099000	-78.316040                       0.099000	-72.943450
0.100000	111.012500                         0.100000	-77.819470                       0.100000	-72.856730
0.101000	110.906700                         0.101000	-77.329820                       0.101000	-72.766500
0.102000	110.780500                         0.102000	-76.822760                       0.102000	-72.672880
0.103000	110.549300                         0.103000	-76.346770                       0.103000	-72.550590
0.104000	110.293600                         0.104000	-75.853520                       0.104000	-72.450650
0.105000	110.012400                         0.105000	-75.367080                       0.105000	-72.347620
0.106000	109.617500                         0.106000	-74.887350                       0.106000	-72.216830
0.107000	109.280700                         0.107000	-74.414200                       0.107000	-72.108140
0.108000	108.825500                         0.108000	-73.924460                       0.108000	-71.972300
0.109000	108.247100                         0.109000	-73.464320                       0.109000	-71.834190
0.110000	107.724200                         0.110000	-72.987740                       0.110000	-71.693930
0.111000	107.073200                         0.111000	-72.540180                       0.111000	-71.551650
0.112000	106.383200                         0.112000	-72.076320                       0.112000	-71.383780
0.113000	105.652700                         0.113000	-71.618750                       0.113000	-71.214470
0.114000	104.783800                         0.114000	-71.145340                       0.114000	-71.043850
0.115000	103.869100                         0.115000	-70.700220                       0.115000	-70.872030
0.116000	102.907100                         0.116000	-70.261090                       0.116000	-70.699120
0.117000	101.896200                         0.117000	-69.806320                       0.117000	-70.502460
0.118000	100.712200                         0.118000	-69.357680                       0.118000	-70.305290
0.119000	99.494890                          0.119000	-68.915060                       0.119000	-70.107730
0.120000	98.191530                          0.120000	-68.478370                       0.120000	-69.887610
0.121000	96.800600                          0.121000	-68.047520                       0.121000	-69.667650
0.122000	95.319600                          0.122000	-67.622420                       0.122000	-69.447950
0.123000	93.744960                          0.123000	-67.182360                       0.123000	-69.228620
0.124000	92.074250                          0.124000	-66.748160                       0.124000	-68.988150
0.125000	90.305090                          0.125000	-66.319740                       0.125000	-68.727130
0.126000	88.436310                          0.126000	-65.897010                       0.126000	-68.488690
0.127000	86.464650                          0.127000	-65.479870                       0.127000	-68.230200
0.128000	84.388050                          0.128000	-65.068240                       0.128000	-67.973180
0.129000	82.204600                          0.129000	-64.662040                       0.129000	-67.696910
0.130000	79.913730                          0.130000	-64.241540                       0.130000	-67.422580
0.131000	77.513920                          0.131000	-63.826570                       0.131000	-67.129760
0.132000	75.002660                          0.132000	-63.417050                       0.132000	-66.859660
0.133000	72.378840                          0.133000	-63.012880                       0.133000	-66.551300
0.134000	69.643990                          0.134000	-62.613980                       0.134000	-66.265790
0.135000	66.795150                          0.135000	-62.201290                       0.135000	-65.962930
0.136000	63.834460                          0.136000	-61.812830                       0.136000	-65.643200
0.137000	60.759490                          0.137000	-61.410650                       0.137000	-65.326690
0.138000	57.574340                          0.138000	-61.013680                       0.138000	-65.013430
0.139000	54.277250                          0.139000	-60.621820                       0.139000	-64.684130
0.140000	50.870560                          0.140000	-60.235000                       0.140000	-64.358410
0.141000	47.355750                          0.141000	-59.853140                       0.141000	-64.017260
0.142000	43.736010                          0.142000	-59.458000                       0.142000	-63.680000
0.143000	40.012310                          0.143000	-59.085940                       0.143000	-63.346660
0.144000	36.189990                          0.144000	-58.700680                       0.144000	-62.998570
0.145000	32.270860                          0.145000	-58.320290                       0.145000	-62.654680
0.146000	28.259810                          0.146000	-57.944700                       0.146000	-62.296560
0.147000	24.159490                          0.147000	-57.573840                       0.147000	-61.942870
0.148000	19.976940                          0.148000	-57.190130                       0.148000	-61.575440
0.149000	15.716990                          0.149000	-56.828590                       0.149000	-61.212660
0.150000	11.385250                          0.150000	-56.454270                       0.150000	-60.854510
0.151000	6.987429                           0.151000	-56.101770                       0.151000	-60.483170
0.152000	2.530136                           0.152000	-55.736550                       0.152000	-60.116650
0.153000	-1.979680                          0.153000	-55.375820                       0.153000	-59.737350
0.154000	-6.534906                          0.154000	-55.019500                       0.154000	-59.363030
0.155000	-11.127880                         0.155000	-54.650750                       0.155000	-58.993640
0.156000	-15.751800                         0.156000	-54.303160                       0.156000	-58.611920
0.157000	-20.396120                         0.157000	-53.943180                       0.157000	-58.235270
0.158000	-25.056960                         0.158000	-53.604030                       0.158000	-57.846640
0.159000	-29.721310                         0.159000	-53.252560                       0.159000	-57.480080
0.160000	-34.385670                         0.160000	-52.905280                       0.160000	-57.084860
0.161000	-39.038300                         0.161000	-52.562120                       0.161000	-56.711600
0.162000	-43.671610                         0.162000	-52.206900                       0.162000	-56.326770
0.163000	-48.276720                         0.163000	-51.871900                       0.163000	-55.930600
0.164000	-52.847550                         0.164000	-51.524880                       0.164000	-55.539730
0.165000	-57.374170                         0.165000	-51.197770                       0.165000	-55.154070
0.166000	-61.849510                         0.166000	-50.858690                       0.166000	-54.773560
0.167000	-66.265470                         0.167000	-50.523540                       0.167000	-54.382040
0.168000	-70.615520                         0.168000	-50.192240                       0.168000	-53.995710
0.169000	-74.892150                         0.169000	-49.864750                       0.169000	-53.614510
0.170000	-79.086930                         0.170000	-49.525540                       0.170000	-53.222560
0.171000	-83.197010                         0.171000	-49.205560                       0.171000	-52.835770
0.172000	-87.213490                         0.172000	-48.873920                       0.172000	-52.438440
0.173000	-91.133050                         0.173000	-48.546010                       0.173000	-52.061830
0.174000	-94.948990                         0.174000	-48.221780                       0.174000	-51.674700
0.175000	-98.656400                         0.175000	-47.901170                       0.175000	-51.277250
0.176000	-102.252100                        0.176000	-47.584140                       0.176000	-50.900180
0.177000	-105.733300                        0.177000	-47.270620                       0.177000	-50.512810
0.178000	-109.095300                        0.178000	-46.945750                       0.178000	-50.130390
0.179000	-112.335100                        0.179000	-46.624440                       0.179000	-49.737850
0.180000	-115.451600                        0.180000	-46.321340                       0.180000	-49.365210
0.181000	-118.393500                        0.181000	-46.006950                       0.181000	-48.982450
0.182000	-121.345800                        0.182000	-45.681440                       0.182000	-48.589730
0.183000	-124.050400                        0.183000	-45.373920                       0.183000	-48.216600
0.184000	-126.624700                        0.184000	-45.055340                       0.184000	-47.833510
0.185000	-129.069800                        0.185000	-44.754510                       0.185000	-47.455170
0.186000	-131.496600                        0.186000	-44.442670                       0.186000	-47.067030
0.187000	-133.685900                        0.187000	-44.134170                       0.187000	-46.683630
0.188000	-135.750800                        0.188000	-43.828960                       0.188000	-46.319220
0.189000	-137.798500                        0.189000	-43.512950                       0.189000	-45.930760
0.190000	-139.619900                        0.190000	-43.200290                       0.190000	-45.561150
0.191000	-141.324100                        0.191000	-42.904880                       0.191000	-45.181890
0.192000	-142.913900                        0.192000	-42.598740                       0.192000	-44.807150
0.193000	-144.392400                        0.193000	-42.282020                       0.193000	-44.436870
0.194000	-145.762600                        0.194000	-41.982370                       0.194000	-44.057070
0.195000	-147.027800                        0.195000	-41.672190                       0.195000	-43.681730
0.196000	-148.191400                        0.196000	-41.378890                       0.196000	-43.310770
0.197000	-149.163900                        0.197000	-41.061540                       0.197000	-42.944150
0.198000	-150.136000                        0.198000	-40.760990                       0.198000	-42.568130
0.199000	-150.927000                        0.199000	-40.463590                       0.199000	-42.196440
0.200000	-151.633200                        0.200000	-40.155910                       0.200000	-41.829010
0.201000	-152.258100                        0.201000	-39.851410                       0.201000	-41.465780
0.202000	-152.805300                        0.202000	-39.550080                       0.202000	-41.093290
0.203000	-153.278200                        0.203000	-39.251860                       0.203000	-40.724990
0.204000	-153.597500                        0.204000	-38.943580                       0.204000	-40.360830
0.205000	-153.933400                        0.205000	-38.638460                       0.205000	-40.000750
0.206000	-154.125200                        0.206000	-38.336470                       0.206000	-39.631520
0.207000	-154.258900                        0.207000	-38.037600                       0.207000	-39.266370
0.208000	-154.260300                        0.208000	-37.741790                       0.208000	-38.905230
0.209000	-154.212300                        0.209000	-37.436120                       0.209000	-38.548060
0.210000	-154.192500                        0.210000	-37.133570                       0.210000	-38.181840
0.211000	-153.979900                        0.211000	-36.834090                       0.211000	-37.819580
0.212000	-153.801100                        0.212000	-36.537660                       0.212000	-37.461220
0.213000	-153.513200                        0.213000	-36.231540                       0.213000	-37.093910
0.214000	-153.192100                        0.214000	-35.928500                       0.214000	-36.743230
0.215000	-152.840100                        0.215000	-35.628510                       0.215000	-36.383600
0.216000	-152.392400                        0.216000	-35.331520                       0.216000	-36.027750
0.217000	-151.920700                        0.217000	-35.037520                       0.217000	-35.675630
0.218000	-151.362000                        0.218000	-34.734000                       0.218000	-35.314620
0.219000	-150.849400                        0.219000	-34.445900                       0.219000	-34.957330
0.220000	-150.255800                        0.220000	-34.148300                       0.220000	-34.603700
0.221000	-149.586200                        0.221000	-33.853640                       0.221000	-34.253670
0.222000	-148.906100                        0.222000	-33.549580                       0.222000	-33.907200
0.223000	-148.216800                        0.223000	-33.260720                       0.223000	-33.551890
0.224000	-147.461100                        0.224000	-32.962480                       0.224000	-33.212400
0.225000	-146.701000                        0.225000	-32.679280                       0.225000	-32.864060
0.226000	-145.937600                        0.226000	-32.386710                       0.226000	-32.519140
0.227000	-145.116100                        0.227000	-32.096950                       0.227000	-32.177590
0.228000	-144.240400                        0.228000	-31.809940                       0.228000	-31.827230
0.229000	-143.368100                        0.229000	-31.525670                       0.229000	-31.492300
0.230000	-142.500000                        0.230000	-31.232110                       0.230000	-31.148530
0.231000	-141.584400                        0.231000	-30.953210                       0.231000	-30.819990
0.232000	-140.676100                        0.232000	-30.665030                       0.232000	-30.482590
0.233000	-139.775500                        0.233000	-30.391350                       0.233000	-30.148320
0.234000	-138.833400                        0.234000	-30.108390                       0.234000	-29.817120
0.235000	-137.852400                        0.235000	-29.839770                       0.235000	-29.488930
0.236000	-136.883600                        0.236000	-29.561870                       0.236000	-29.163700
0.237000	-135.927400                        0.237000	-29.286450                       0.237000	-28.841380
0.238000	-134.936900                        0.238000	-29.025150                       0.238000	-28.521920
0.239000	-133.960800                        0.239000	-28.754550                       0.239000	-28.205260
0.240000	-132.953700                        0.240000	-28.486320                       0.240000	-27.879680
0.241000	-131.917600                        0.241000	-28.231990                       0.241000	-27.568510
0.242000	-130.943000                        0.242000	-27.968330                       0.242000	-27.259980
0.243000	-129.897200                        0.243000	-27.718420                       0.243000	-26.954050
0.244000	-128.912700                        0.244000	-27.459190                       0.244000	-26.650670
0.245000	-127.860700                        0.245000	-27.213550                       0.245000	-26.349780
0.246000	-126.869700                        0.246000	-26.969990                       0.246000	-26.051330
0.247000	-125.855600                        0.247000	-26.717060                       0.247000	-25.755280
0.248000	-124.819900                        0.248000	-26.477520                       0.248000	-25.461570
0.249000	-123.804100                        0.249000	-26.251260                       0.249000	-25.170160
0.250000	-122.768300                        0.250000	-26.015550                       0.250000	-24.881000
0.251000	-121.753000                        0.251000	-25.781710                       0.251000	-24.605380
0.252000	-120.757600                        0.252000	-25.560940                       0.252000	-24.320540
0.253000	-119.744100                        0.253000	-25.341900                       0.253000	-24.049090
0.254000	-118.750900                        0.254000	-25.124570                       0.254000	-23.779650
0.255000	-117.740800                        0.255000	-24.908890                       0.255000	-23.512180
0.256000	-116.751400                        0.256000	-24.705980                       0.256000	-23.257830
0.257000	-115.746200                        0.257000	-24.504610                       0.257000	-22.994120
0.258000	-114.761700                        0.258000	-24.304750                       0.258000	-22.743410
0.259000	-113.762400                        0.259000	-24.106350                       0.259000	-22.494440
0.260000	-112.783900                        0.260000	-23.920420                       0.260000	-22.247160
0.261000	-111.825600                        0.261000	-23.735850                       0.261000	-22.001550
0.262000	-110.853400                        0.262000	-23.552600                       0.262000	-21.768620
0.263000	-109.901400                        0.263000	-23.381600                       0.263000	-21.537240
0.264000	-108.969200                        0.264000	-23.211810                       0.264000	-21.307350
0.265000	-108.023700                        0.265000	-23.043200                       0.265000	-21.089920
0.266000	-107.065800                        0.266000	-22.886630                       0.266000	-20.873890
0.267000	-106.159500                        0.267000	-22.731140                       0.267000	-20.659200
0.268000	-105.209100                        0.268000	-22.576690                       0.268000	-20.445820
0.269000	-104.309500                        0.269000	-22.434080                       0.269000	-20.244650
0.270000	-103.397700                        0.270000	-22.303230                       0.270000	-20.044690
0.271000	-102.504700                        0.271000	-22.162470                       0.271000	-19.856790
0.272000	-101.600000                        0.272000	-22.033360                       0.272000	-19.669990
0.273000	-100.743400                        0.273000	-21.915820                       0.273000	-19.484280
0.274000	-99.845670                         0.274000	-21.799040                       0.274000	-19.310440
0.275000	-98.995150                         0.275000	-21.693690                       0.275000	-19.137590
0.276000	-98.133120                         0.276000	-21.589010                       0.276000	-18.965690
0.277000	-97.288450                         0.277000	-21.484980                       0.277000	-18.805510
0.278000	-96.432640                         0.278000	-21.392210                       0.278000	-18.646190
0.279000	-95.621680                         0.279000	-21.299990                       0.279000	-18.498450
0.280000	-94.771840                         0.280000	-21.218920                       0.280000	-18.351510
0.281000	-93.966000                         0.281000	-21.148910                       0.281000	-18.216030
0.282000	-93.149060                         0.282000	-21.079320                       0.282000	-18.081270
0.283000	-92.374760                         0.283000	-21.010120                       0.283000	-17.947190
0.284000	-91.562710                         0.284000	-20.951830                       0.284000	-17.824430
0.285000	-90.792500                         0.285000	-20.904360                       0.285000	-17.712930
0.286000	-90.011210                         0.286000	-20.857160                       0.286000	-17.591360
0.287000	-89.244850                         0.287000	-20.820670                       0.287000	-17.491600
0.288000	-88.493040                         0.288000	-20.784370                       0.288000	-17.392320
0.289000	-87.755420                         0.289000	-20.748230                       0.289000	-17.293520
0.290000	-87.006730                         0.290000	-20.733090                       0.290000	-17.205750
0.291000	-86.272000                         0.291000	-20.718000                       0.291000	-17.118390
0.292000	-85.550870                         0.292000	-20.702950                       0.292000	-17.041950
0.293000	-84.818770                         0.293000	-20.698280                       0.293000	-16.965870
0.294000	-84.124070                         0.294000	-20.703940                       0.294000	-16.900640
0.295000	-83.418180                         0.295000	-20.709500                       0.295000	-16.835690
0.296000	-82.725010                         0.296000	-20.714970                       0.296000	-16.781490
0.297000	-82.044250                         0.297000	-20.740900                       0.297000	-16.727530
0.298000	-81.375600                         0.298000	-20.756340                       0.298000	-16.684240
0.299000	-80.695790                         0.299000	-20.792110                       0.299000	-16.641130
0.300000	-80.027880                         0.300000	-20.827600                       0.300000	-16.608610
0.301000	-79.394180                         0.301000	-20.862800                       0.301000	-16.576200
0.302000	-78.726650                         0.302000	-20.918080                       0.302000	-16.554300
0.303000	-78.092770                         0.303000	-20.962770                       0.303000	-16.532480
0.304000	-77.469680                         0.304000	-21.017250                       0.304000	-16.521070
0.305000	-76.835290                         0.305000	-21.081440                       0.305000	-16.520040
0.306000	-76.233190                         0.306000	-21.155260                       0.306000	-16.518990
0.307000	-75.619650                         0.307000	-21.228530                       0.307000	-16.517900
0.308000	-75.016240                         0.308000	-21.301240                       0.308000	-16.527070
0.309000	-74.422730                         0.309000	-21.383440                       0.309000	-16.546470
0.310000	-73.817900                         0.310000	-21.475050                       0.310000	-16.565730
0.311000	-73.243650                         0.311000	-21.565970                       0.311000	-16.584850
0.312000	-72.657960                         0.312000	-21.666200                       0.312000	-16.624350
0.313000	-72.102090                         0.313000	-21.765660                       0.313000	-16.653380
0.314000	-71.534650                         0.314000	-21.874310                       0.314000	-16.692440
0.315000	-70.976110                         0.315000	-21.982110                       0.315000	-16.741470
0.316000	-70.426250                         0.316000	-22.098990                       0.316000	-16.790220
0.317000	-69.864990                         0.317000	-22.214940                       0.317000	-16.848870
0.318000	-69.332060                         0.318000	-22.339860                       0.318000	-16.907180
0.319000	-68.807240                         0.319000	-22.463770                       0.319000	-16.975300
0.320000	-68.270880                         0.320000	-22.596530                       0.320000	-17.043030
0.321000	-67.742540                         0.321000	-22.738050                       0.321000	-17.120500
0.322000	-67.241240                         0.322000	-22.868610                       0.322000	-17.197510
0.323000	-66.728280                         0.323000	-23.017650                       0.323000	-17.284180
0.324000	-66.222840                         0.324000	-23.155690                       0.324000	-17.370330
0.325000	-65.724740                         0.325000	-23.302280                       0.325000	-17.466050
0.326000	-65.215170                         0.326000	-23.457360                       0.326000	-17.561210
0.327000	-64.731410                         0.327000	-23.611120                       0.327000	-17.665840
0.328000	-64.236130                         0.328000	-23.763530                       0.328000	-17.769850
0.329000	-63.766110                         0.329000	-23.924260                       0.329000	-17.873220
0.330000	-63.284520                         0.330000	-24.083560                       0.330000	-17.995950
0.331000	-62.809630                         0.331000	-24.251050                       0.331000	-18.107960
0.332000	-62.341290                         0.332000	-24.407420                       0.332000	-18.229240
0.333000	-61.879380                         0.333000	-24.581500                       0.333000	-18.359700
0.334000	-61.423760                         0.334000	-24.744410                       0.334000	-18.479420
0.335000	-60.974310                         0.335000	-24.915310                       0.335000	-18.618200
0.336000	-60.513440                         0.336000	-25.084590                       0.336000	-18.746200
0.337000	-60.076070                         0.337000	-25.252230                       0.337000	-18.883230
0.338000	-59.627270                         0.338000	-25.427690                       0.338000	-19.029220
0.339000	-59.184390                         0.339000	-25.601430                       0.339000	-19.174270
0.340000	-58.747300                         0.340000	-25.773440                       0.340000	-19.318330
0.341000	-58.315910                         0.341000	-25.943710                       0.341000	-19.471230
0.342000	-57.890100                         0.342000	-26.121600                       0.342000	-19.623090
0.343000	-57.469780                         0.343000	-26.297670                       0.343000	-19.773890
0.344000	-57.038230                         0.344000	-26.471910                       0.344000	-19.933390
0.345000	-56.628680                         0.345000	-26.644310                       0.345000	-20.091750
0.346000	-56.207910                         0.346000	-26.814860                       0.346000	-20.248970
0.347000	-55.792440                         0.347000	-26.983550                       0.347000	-20.414750
0.348000	-55.382180                         0.348000	-27.150380                       0.348000	-20.579310
0.349000	-54.960910                         0.349000	-27.315340                       0.349000	-20.742630
0.350000	-54.560890                         0.350000	-27.487600                       0.350000	-20.904720
0.351000	-54.149890                         0.351000	-27.648780                       0.351000	-21.075170
0.352000	-53.743940                         0.352000	-27.817210                       0.352000	-21.244320
0.353000	-53.342960                         0.353000	-27.974600                       0.353000	-21.412130
0.354000	-52.946870                         0.354000	-28.139190                       0.354000	-21.588170
0.355000	-52.555600                         0.355000	-28.292790                       0.355000	-21.753260
0.356000	-52.153580                         0.356000	-28.444520                       0.356000	-21.926510
0.357000	-51.756410                         0.357000	-28.594380                       0.357000	-22.098340
0.358000	-51.364000                         0.358000	-28.742380                       0.358000	-22.268730
0.359000	-50.976300                         0.359000	-28.888520                       0.359000	-22.437670
0.360000	-50.593230                         0.360000	-29.032810                       0.360000	-22.605150
0.361000	-50.199660                         0.361000	-29.175260                       0.361000	-22.780590
0.362000	-49.810750                         0.362000	-29.307020                       0.362000	-22.945100
0.363000	-49.426450                         0.363000	-29.437030                       0.363000	-23.108120
0.364000	-49.046680                         0.364000	-29.565290                       0.364000	-23.279020
0.365000	-48.656640                         0.365000	-29.691820                       0.365000	-23.448380
0.366000	-48.271170                         0.366000	-29.816640                       0.366000	-23.606860
0.367000	-47.890210                         0.367000	-29.931050                       0.367000	-23.773140
0.368000	-47.513700                         0.368000	-30.043830                       0.368000	-23.928570
0.369000	-47.127140                         0.369000	-30.146350                       0.369000	-24.091760
0.370000	-46.745070                         0.370000	-30.255990                       0.370000	-24.244150
0.371000	-46.367430                         0.371000	-30.346850                       0.371000	-24.404230
0.372000	-45.994160                         0.372000	-30.444890                       0.372000	-24.553570
0.373000	-45.611050                         0.373000	-30.532920                       0.373000	-24.701400
0.374000	-45.232350                         0.374000	-30.619590                       0.374000	-24.847730
0.375000	-44.858010                         0.375000	-30.696420                       0.375000	-24.992560
0.376000	-44.474010                         0.376000	-30.771990                       0.376000	-25.135890
0.377000	-44.094390                         0.377000	-30.846350                       0.377000	-25.268670
0.378000	-43.719110                         0.378000	-30.911090                       0.378000	-25.409060
0.379000	-43.348100                         0.379000	-30.974720                       0.379000	-25.538970
0.380000	-42.967640                         0.380000	-31.028910                       0.380000	-25.667470
0.381000	-42.591470                         0.381000	-31.082110                       0.381000	-25.785600
0.382000	-42.219570                         0.382000	-31.126050                       0.382000	-25.911340
0.383000	-41.838360                         0.383000	-31.169110                       0.383000	-26.026800
0.384000	-41.461420                         0.384000	-31.203080                       0.384000	-26.140950
0.385000	-41.088720                         0.385000	-31.236300                       0.385000	-26.253810
0.386000	-40.706860                         0.386000	-31.268790                       0.386000	-26.356560
0.387000	-40.329240                         0.387000	-31.284260                       0.387000	-26.458110
0.388000	-39.955810                         0.388000	-31.307310                       0.388000	-26.558480
0.389000	-39.586520                         0.389000	-31.321680                       0.389000	-26.648920
0.390000	-39.208210                         0.390000	-31.327480                       0.390000	-26.738260
0.391000	-38.834060                         0.391000	-31.332870                       0.391000	-26.817820
0.392000	-38.451010                         0.392000	-31.329860                       0.392000	-26.905070
0.393000	-38.085050                         0.393000	-31.326550                       0.393000	-26.982640
0.394000	-37.710200                         0.394000	-31.315010                       0.394000	-27.050600
0.395000	-37.326560                         0.395000	-31.303290                       0.395000	-27.117700
0.396000	-36.959790                         0.396000	-31.283490                       0.396000	-27.183940
0.397000	-36.584240                         0.397000	-31.263620                       0.397000	-27.240780
0.398000	-36.212670                         0.398000	-31.243690                       0.398000	-27.296870
0.399000	-35.832400                         0.399000	-31.215900                       0.399000	-27.352230
0.400000	-35.468670                         0.400000	-31.180350                       0.400000	-27.398400
0.401000	-35.096240                         0.401000	-31.144910                       0.401000	-27.443930
0.402000	-34.727670                         0.402000	-31.101870                       0.402000	-27.480420
0.403000	-34.350460                         0.403000	-31.066770                       0.403000	-27.516370
0.404000	-33.977100                         0.404000	-31.016440                       0.404000	-27.543430
0.405000	-33.619850                         0.405000	-30.966410                       0.405000	-27.570050
0.406000	-33.241640                         0.406000	-30.916710                       0.406000	-27.596270
0.407000	-32.879440                         0.407000	-30.867330                       0.407000	-27.622090
0.408000	-32.520840                         0.408000	-30.810700                       0.408000	-27.639250
0.409000	-32.153620                         0.409000	-30.746910                       0.409000	-27.647850
0.410000	-31.789970                         0.410000	-30.691130                       0.410000	-27.656230
0.411000	-31.429840                         0.411000	-30.628270                       0.411000	-27.664390
0.412000	-31.073170                         0.412000	-30.558390                       0.412000	-27.672370
0.413000	-30.707880                         0.413000	-30.496540                       0.413000	-27.672010
0.414000	-30.357980                         0.414000	-30.427740                       0.414000	-27.671550
0.415000	-29.999430                         0.415000	-30.352060                       0.415000	-27.662880
0.416000	-29.644170                         0.416000	-30.284410                       0.416000	-27.662290
0.417000	-29.292150                         0.417000	-30.209940                       0.417000	-27.653560
0.418000	-28.943300                         0.418000	-30.136090                       0.418000	-27.636790
0.419000	-28.597580                         0.419000	-30.062860                       0.419000	-27.628120
0.420000	-28.254910                         0.420000	-29.990250                       0.420000	-27.611470
0.421000	-27.915250                         0.421000	-29.918250                       0.421000	-27.594910
0.422000	-27.578520                         0.422000	-29.839600                       0.422000	-27.578450
0.423000	-27.244690                         0.423000	-29.768850                       0.423000	-27.554160
0.424000	-26.902050                         0.424000	-29.691480                       0.424000	-27.537940
0.425000	-26.573840                         0.425000	-29.614770                       0.425000	-27.513950
0.426000	-26.248350                         0.426000	-29.538700                       0.426000	-27.490140
0.427000	-25.925510                         0.427000	-29.463260                       0.427000	-27.466510
0.428000	-25.593770                         0.428000	-29.388450                       0.428000	-27.443060
0.429000	-25.276100                         0.429000	-29.314260                       0.429000	-27.411990
0.430000	-24.960930                         0.430000	-29.240680                       0.430000	-27.388930
0.431000	-24.648190                         0.431000	-29.167700                       0.431000	-27.366060
0.432000	-24.337840                         0.432000	-29.102360                       0.432000	-27.335640
0.433000	-24.029820                         0.433000	-29.030530                       0.433000	-27.313160
0.434000	-23.735410                         0.434000	-28.959270                       0.434000	-27.283180
0.435000	-23.431860                         0.435000	-28.895560                       0.435000	-27.261090
0.436000	-23.130490                         0.436000	-28.825370                       0.436000	-27.231540
0.437000	-22.842500                         0.437000	-28.762670                       0.437000	-27.209830
0.438000	-22.556530                         0.438000	-28.700440                       0.438000	-27.188290
0.439000	-22.272540                         0.439000	-28.638680                       0.439000	-27.166910
0.440000	-21.990480                         0.440000	-28.577360                       0.440000	-27.138140
0.441000	-21.721470                         0.441000	-28.523340                       0.441000	-27.117100
0.442000	-21.443110                         0.442000	-28.462860                       0.442000	-27.103730
0.443000	-21.177650                         0.443000	-28.409610                       0.443000	-27.082950
0.444000	-20.913910                         0.444000	-28.363520                       0.444000	-27.062300
0.445000	-20.651820                         0.445000	-28.310930                       0.445000	-27.049240
0.446000	-20.402410                         0.446000	-28.265440                       0.446000	-27.036250
0.447000	-20.154530                         0.447000	-28.220210                       0.447000	-27.023310
0.448000	-19.908150                         0.448000	-28.175230                       0.448000	-27.017840
0.449000	-19.663230                         0.449000	-28.137200                       0.449000	-27.004980
0.450000	-19.430700                         0.450000	-28.099350                       0.450000	-26.999510
0.451000	-19.199520                         0.451000	-28.061660                       0.451000	-26.994020
0.452000	-18.969660                         0.452000	-28.030790                       0.452000	-26.988500
0.453000	-18.751980                         0.453000	-28.000000                       0.453000	-26.990240
0.454000	-18.535510                         0.454000	-27.969300                       0.454000	-26.991890
0.455000	-18.320210                         0.455000	-27.945270                       0.455000	-27.000690
0.456000	-18.106060                         0.456000	-27.921260                       0.456000	-27.002090
0.457000	-17.903860                         0.457000	-27.903810                       0.457000	-27.010590
0.458000	-17.713530                         0.458000	-27.879760                       0.458000	-27.026110
0.459000	-17.513380                         0.459000	-27.868740                       0.459000	-27.034210
0.460000	-17.325010                         0.460000	-27.851090                       0.460000	-27.049270
0.461000	-17.148350                         0.461000	-27.839840                       0.461000	-27.071230
0.462000	-16.961810                         0.462000	-27.828450                       0.462000	-27.092870
0.463000	-16.797630                         0.463000	-27.823360                       0.463000	-27.114200
0.464000	-16.623520                         0.464000	-27.818060                       0.464000	-27.135190
0.465000	-16.460930                         0.465000	-27.812550                       0.465000	-27.162910
0.466000	-16.299080                         0.466000	-27.806800                       0.466000	-27.197290
0.467000	-16.148650                         0.467000	-27.807200                       0.467000	-27.224180
0.468000	-15.998890                         0.468000	-27.813680                       0.468000	-27.257670
0.469000	-15.860450                         0.469000	-27.813460                       0.469000	-27.297680
0.470000	-15.722610                         0.470000	-27.819280                       0.470000	-27.337180
0.471000	-15.585370                         0.471000	-27.824740                       0.471000	-27.376140
0.472000	-15.459310                         0.472000	-27.836130                       0.472000	-27.421500
0.473000	-15.344390                         0.473000	-27.840830                       0.473000	-27.466260
0.474000	-15.219350                         0.474000	-27.851410                       0.474000	-27.510420
0.475000	-15.115970                         0.475000	-27.867810                       0.475000	-27.560840
0.476000	-15.002450                         0.476000	-27.877520                       0.476000	-27.610600
0.477000	-14.899920                         0.477000	-27.893000                       0.477000	-27.666530
0.478000	-14.808320                         0.478000	-27.908000                       0.478000	-27.721740
0.479000	-14.717090                         0.479000	-27.922510                       0.479000	-27.776200
0.480000	-14.626190                         0.480000	-27.936530                       0.480000	-27.836720
0.481000	-14.546140                         0.481000	-27.956210                       0.481000	-27.896440
0.482000	-14.466370                         0.482000	-27.969220                       0.482000	-27.955350
0.483000	-14.397370                         0.483000	-27.987850                       0.483000	-28.020190
0.484000	-14.328620                         0.484000	-28.005940                       0.484000	-28.084160
0.485000	-14.270550                         0.485000	-28.023500                       0.485000	-28.153980
0.486000	-14.212690                         0.486000	-28.040520                       0.486000	-28.216180
0.487000	-14.155020                         0.487000	-28.057000                       0.487000	-28.284170
0.488000	-14.107950                         0.488000	-28.072950                       0.488000	-28.351230
0.489000	-14.071430                         0.489000	-28.094370                       0.489000	-28.423980
0.490000	-14.035020                         0.490000	-28.109240                       0.490000	-28.495740
0.491000	-13.998720                         0.491000	-28.123580                       0.491000	-28.566510
0.492000	-13.972890                         0.492000	-28.137400                       0.492000	-28.636290
0.493000	-13.947120                         0.493000	-28.150700                       0.493000	-28.705060
0.494000	-13.931750                         0.494000	-28.163490                       0.494000	-28.779370
0.495000	-13.916410                         0.495000	-28.175770                       0.495000	-28.852620
0.496000	-13.911400                         0.496000	-28.187550                       0.496000	-28.924820
0.497000	-13.906380                         0.497000	-28.192980                       0.497000	-28.995970
0.498000	-13.901330                         0.498000	-28.203810                       0.498000	-29.072520
0.499000	-13.906540                         0.499000	-28.208330                       0.499000	-29.141530
0.500000	-13.911690                         0.500000	-28.212410                       0.500000	-29.215900
0.501000	-13.927030                         0.501000	-28.216080                       0.501000	-29.282770
0.502000	-13.952520                         0.502000	-28.219340                       0.502000	-29.354950
0.503000	-13.967630                         0.503000	-28.216430                       0.503000	-29.426040
0.504000	-13.992850                         0.504000	-28.218920                       0.504000	-29.496030
0.505000	-14.028140                         0.505000	-28.215290                       0.505000	-29.564920
0.506000	-14.063250                         0.506000	-28.205630                       0.506000	-29.632710
0.507000	-14.098170                         0.507000	-28.201370                       0.507000	-29.699420
0.508000	-14.143070                         0.508000	-28.191130                       0.508000	-29.765030
0.509000	-14.187740                         0.509000	-28.180630                       0.509000	-29.829560
0.510000	-14.242330                         0.510000	-28.164230                       0.510000	-29.886780
0.511000	-14.296640                         0.511000	-28.153270                       0.511000	-29.949190
0.512000	-14.350680                         0.512000	-28.130850                       0.512000	-30.010520
0.513000	-14.414550                         0.513000	-28.113900                       0.513000	-30.064630
0.514000	-14.478090                         0.514000	-28.091200                       0.514000	-30.117720
0.515000	-14.551410                         0.515000	-28.068390                       0.515000	-30.175950
0.516000	-14.624350                         0.516000	-28.039930                       0.516000	-30.227030
0.517000	-14.696920                         0.517000	-28.011420                       0.517000	-30.271040
0.518000	-14.779170                         0.518000	-27.982860                       0.518000	-30.320190
0.519000	-14.861010                         0.519000	-27.948780                       0.519000	-30.362320
0.520000	-14.942410                         0.520000	-27.914710                       0.520000	-30.409580
0.521000	-15.033390                         0.521000	-27.880670                       0.521000	-30.443880
0.522000	-15.123910                         0.522000	-27.841220                       0.522000	-30.483330
0.523000	-15.213940                         0.523000	-27.796420                       0.523000	-30.515940
0.524000	-15.313460                         0.524000	-27.757160                       0.524000	-30.547740
0.525000	-15.412460                         0.525000	-27.707210                       0.525000	-30.578740
0.526000	-15.520870                         0.526000	-27.662820                       0.526000	-30.603040
0.527000	-15.618760                         0.527000	-27.613210                       0.527000	-30.626610
0.528000	-15.726030                         0.528000	-27.563800                       0.528000	-30.643600
0.529000	-15.832700                         0.529000	-27.509260                       0.529000	-30.659930
0.530000	-15.948670                         0.530000	-27.454970                       0.530000	-30.669790
0.531000	-16.063990                         0.531000	-27.400930                       0.531000	-30.684890
0.532000	-16.178660                         0.532000	-27.341850                       0.532000	-30.687780
0.533000	-16.292660                         0.533000	-27.283080                       0.533000	-30.690180
0.534000	-16.405990                         0.534000	-27.219340                       0.534000	-30.692090
0.535000	-16.528470                         0.535000	-27.155950                       0.535000	-30.687790
0.536000	-16.650230                         0.536000	-27.092890                       0.536000	-30.683080
0.537000	-16.771260                         0.537000	-27.024970                       0.537000	-30.672280
0.538000	-16.901340                         0.538000	-26.957430                       0.538000	-30.661160
0.539000	-17.020870                         0.539000	-26.890270                       0.539000	-30.644050
0.540000	-17.149390                         0.540000	-26.823500                       0.540000	-30.621030
0.541000	-17.277120                         0.541000	-26.751960                       0.541000	-30.597830
0.542000	-17.404040                         0.542000	-26.680840                       0.542000	-30.568830
0.543000	-17.530160                         0.543000	-26.605010                       0.543000	-30.539710
0.544000	-17.665140                         0.544000	-26.529630                       0.544000	-30.504910
0.545000	-17.789600                         0.545000	-26.454690                       0.545000	-30.470070
0.546000	-17.922870                         0.546000	-26.380210                       0.546000	-30.429660
0.547000	-18.045640                         0.547000	-26.301100                       0.547000	-30.383760
0.548000	-18.177180                         0.548000	-26.222460                       0.548000	-30.337940
0.549000	-18.307850                         0.549000	-26.144300                       0.549000	-30.286730
0.550000	-18.437620                         0.550000	-26.066600                       0.550000	-30.235670
0.551000	-18.566500                         0.551000	-25.984360                       0.551000	-30.179330
0.552000	-18.694490                         0.552000	-25.902610                       0.552000	-30.117770
0.553000	-18.821580                         0.553000	-25.821340                       0.553000	-30.056490
0.554000	-18.947760                         0.554000	-25.740560                       0.554000	-29.990090
0.555000	-19.073040                         0.555000	-25.655300                       0.555000	-29.918640
0.556000	-19.206890                         0.556000	-25.570550                       0.556000	-29.847580
0.557000	-19.330330                         0.557000	-25.486290                       0.557000	-29.771560
0.558000	-19.452870                         0.558000	-25.402530                       0.558000	-29.695970
0.559000	-19.574500                         0.559000	-25.314350                       0.559000	-29.615530
0.560000	-19.695210                         0.560000	-25.226690                       0.560000	-29.530290
0.561000	-19.815020                         0.561000	-25.139540                       0.561000	-29.445580
0.562000	-19.933930                         0.562000	-25.052890                       0.562000	-29.361420
0.563000	-20.051930                         0.563000	-24.966730                       0.563000	-29.267330
0.564000	-20.169030                         0.564000	-24.876240                       0.564000	-29.173860
0.565000	-20.275920                         0.565000	-24.786260                       0.565000	-29.081020
0.566000	-20.391240                         0.566000	-24.696790                       0.566000	-28.983630
0.567000	-20.505670                         0.567000	-24.607830                       0.567000	-28.881740
0.568000	-20.609970                         0.568000	-24.514580                       0.568000	-28.780550
0.569000	-20.713430                         0.569000	-24.421850                       0.569000	-28.674940
0.570000	-20.825260                         0.570000	-24.329650                       0.570000	-28.570080
0.571000	-20.927030                         0.571000	-24.237960                       0.571000	-28.460850
0.572000	-21.027980                         0.572000	-24.142050                       0.572000	-28.352410
0.573000	-21.118970                         0.573000	-24.046670                       0.573000	-28.239670
0.574000	-21.218320                         0.574000	-23.951820                       0.574000	-28.127750
0.575000	-21.316860                         0.575000	-23.857500                       0.575000	-28.011590
0.576000	-21.405530                         0.576000	-23.759010                       0.576000	-27.896270
0.577000	-21.493460                         0.577000	-23.661070                       0.577000	-27.781790
0.578000	-21.580650                         0.578000	-23.559010                       0.578000	-27.658150
0.579000	-21.667120                         0.579000	-23.457510                       0.579000	-27.540380
0.580000	-21.752880                         0.580000	-23.356580                       0.580000	-27.418510
0.581000	-21.828940                         0.581000	-23.256210                       0.581000	-27.292570
0.582000	-21.913320                         0.582000	-23.151780                       0.582000	-27.167540
0.583000	-21.988060                         0.583000	-23.047930                       0.583000	-27.043410
0.584000	-22.062170                         0.584000	-22.940070                       0.584000	-26.915280
0.585000	-22.135660                         0.585000	-22.832820                       0.585000	-26.788070
0.586000	-22.208530                         0.586000	-22.726170                       0.586000	-26.656890
0.587000	-22.271940                         0.587000	-22.615560                       0.587000	-26.526650
0.588000	-22.334800                         0.588000	-22.501020                       0.588000	-26.392500
0.589000	-22.405930                         0.589000	-22.391670                       0.589000	-26.264140
0.590000	-22.467700                         0.590000	-22.273900                       0.590000	-26.127050
0.591000	-22.528940                         0.591000	-22.161310                       0.591000	-25.995740
0.592000	-22.580900                         0.592000	-22.044860                       0.592000	-25.860560
0.593000	-22.641150                         0.593000	-21.924590                       0.593000	-25.721550
0.594000	-22.692180                         0.594000	-21.805010                       0.594000	-25.583510
0.595000	-22.751470                         0.595000	-21.681650                       0.595000	-25.446440
0.596000	-22.801610                         0.596000	-21.559010                       0.596000	-25.310320
0.597000	-22.851310                         0.597000	-21.432630                       0.597000	-25.170420
0.598000	-22.900610                         0.598000	-21.306990                       0.598000	-25.031490
0.599000	-22.949490                         0.599000	-21.177650                       0.599000	-24.888800
0.600000	-22.989370                         0.600000	-21.049080                       0.600000	-24.747100
0.601000	-23.037480                         0.601000	-20.916850                       0.601000	-24.606360
0.602000	-23.076640                         0.602000	-20.781000                       0.602000	-24.461910
0.603000	-23.124000                         0.603000	-20.645950                       0.603000	-24.318440
0.604000	-23.162460                         0.604000	-20.511710                       0.604000	-24.175930
0.605000	-23.209090                         0.605000	-20.373890                       0.605000	-24.029760
0.606000	-23.246890                         0.606000	-20.232530                       0.606000	-23.884560
0.607000	-23.284360                         0.607000	-20.092000                       0.607000	-23.740330
0.608000	-23.321520                         0.608000	-19.947970                       0.608000	-23.592460
0.609000	-23.358370                         0.609000	-19.800460                       0.609000	-23.445560
0.610000	-23.394910                         0.610000	-19.653830                       0.610000	-23.295060
0.611000	-23.431150                         0.611000	-19.508060                       0.611000	-23.145540
0.612000	-23.467090                         0.612000	-19.358850                       0.612000	-22.996990
0.613000	-23.502730                         0.613000	-19.206240                       0.613000	-22.849420
0.614000	-23.538070                         0.614000	-19.054520                       0.614000	-22.698270
0.615000	-23.581400                         0.615000	-18.899420                       0.615000	-22.548090
0.616000	-23.616130                         0.616000	-18.740950                       0.616000	-22.394370
0.617000	-23.650570                         0.617000	-18.583410                       0.617000	-22.241630
0.618000	-23.684720                         0.618000	-18.426790                       0.618000	-22.089860
0.619000	-23.718570                         0.619000	-18.266830                       0.619000	-21.934580
0.620000	-23.760320                         0.620000	-18.107800                       0.620000	-21.780270
0.621000	-23.793560                         0.621000	-17.945460                       0.621000	-21.626930
0.622000	-23.834660                         0.622000	-17.779830                       0.622000	-21.470110
0.623000	-23.867290                         0.623000	-17.619340                       0.623000	-21.314260
0.624000	-23.907730                         0.624000	-17.451370                       0.624000	-21.159380
0.625000	-23.947840                         0.625000	-17.284330                       0.625000	-21.001040
0.626000	-23.987600                         0.626000	-17.118220                       0.626000	-20.843670
0.627000	-24.027020                         0.627000	-16.953030                       0.627000	-20.687260
0.628000	-24.066090                         0.628000	-16.784590                       0.628000	-20.527420
0.629000	-24.104810                         0.629000	-16.612900                       0.629000	-20.368550
0.630000	-24.151170                         0.630000	-16.446280                       0.630000	-20.210630
0.631000	-24.197140                         0.631000	-16.276420                       0.631000	-20.049300
0.632000	-24.234750                         0.632000	-16.107460                       0.632000	-19.888940
0.633000	-24.279930                         0.633000	-15.935260                       0.633000	-19.725180
0.634000	-24.332620                         0.634000	-15.763950                       0.634000	-19.566720
0.635000	-24.376960                         0.635000	-15.593520                       0.635000	-19.400550
0.636000	-24.428770                         0.636000	-15.423970                       0.636000	-19.239650
0.637000	-24.472250                         0.637000	-15.251170                       0.637000	-19.075390
0.638000	-24.523150                         0.638000	-15.079230                       0.638000	-18.912070
0.639000	-24.573580                         0.639000	-14.908130                       0.639000	-18.749690
0.640000	-24.631340                         0.640000	-14.737870                       0.640000	-18.583960
0.641000	-24.680800                         0.641000	-14.568440                       0.641000	-18.419170
0.642000	-24.737540                         0.642000	-14.399810                       0.642000	-18.255300
0.643000	-24.793750                         0.643000	-14.227910                       0.643000	-18.088100
0.644000	-24.849420                         0.644000	-14.060870                       0.644000	-17.921820
0.645000	-24.912270                         0.645000	-13.894600                       0.645000	-17.756450
0.646000	-24.974530                         0.646000	-13.725030                       0.646000	-17.592000
0.647000	-25.036210                         0.647000	-13.560270                       0.647000	-17.424220
0.648000	-25.097280                         0.648000	-13.392190                       0.648000	-17.257340
0.649000	-25.157760                         0.649000	-13.228870                       0.649000	-17.091350
0.650000	-25.225250                         0.650000	-13.062230                       0.650000	-16.922050
0.651000	-25.292090                         0.651000	-12.900310                       0.651000	-16.753640
0.652000	-25.358270                         0.652000	-12.739060                       0.652000	-16.590290
0.653000	-25.423790                         0.653000	-12.578480                       0.653000	-16.419430
0.654000	-25.496180                         0.654000	-12.418550                       0.654000	-16.253620
0.655000	-25.567860                         0.655000	-12.263250                       0.655000	-16.084500
0.656000	-25.638820                         0.656000	-12.104570                       0.656000	-15.920380
0.657000	-25.709060                         0.657000	-11.950500                       0.657000	-15.752930
0.658000	-25.786040                         0.658000	-11.797010                       0.658000	-15.586320
0.659000	-25.862240                         0.659000	-11.644090                       0.659000	-15.416390
0.660000	-25.937670                         0.660000	-11.495710                       0.660000	-15.251400
0.661000	-26.012300                         0.661000	-11.347880                       0.661000	-15.087210
0.662000	-26.093540                         0.662000	-11.200570                       0.662000	-14.919700
0.663000	-26.173950                         0.663000	-11.053780                       0.663000	-14.752970
0.664000	-26.253510                         0.664000	-10.911450                       0.664000	-14.587010
0.665000	-26.332230                         0.665000	-10.769610                       0.665000	-14.425910
0.666000	-26.417410                         0.666000	-10.628240                       0.666000	-14.261470
0.667000	-26.494400                         0.667000	-10.491290                       0.667000	-14.097760
0.668000	-26.577800                         0.668000	-10.354770                       0.668000	-13.934790
0.669000	-26.667560                         0.669000	-10.222640                       0.669000	-13.772530
0.670000	-26.749130                         0.670000	-10.090910                       0.670000	-13.610980
0.671000	-26.837010                         0.671000	-9.959589                        0.671000	-13.450130
0.672000	-26.916720                         0.672000	-9.832594                        0.672000	-13.285900
0.673000	-27.009870                         0.673000	-9.709906                        0.673000	-13.126410
0.674000	-27.094850                         0.674000	-9.587577                        0.674000	-12.971620
0.675000	-27.178860                         0.675000	-9.465599                        0.675000	-12.813430
0.676000	-27.269010                         0.676000	-9.347882                        0.676000	-12.655880
0.677000	-27.358150                         0.677000	-9.230491                        0.677000	-12.498950
0.678000	-27.446260                         0.678000	-9.117332                        0.678000	-12.346670
0.679000	-27.533340                         0.679000	-9.004476                        0.679000	-12.190960
0.680000	-27.619390                         0.680000	-8.895822                        0.680000	-12.039850
0.681000	-27.711430                         0.681000	-8.791355                        0.681000	-11.889320
0.682000	-27.795380                         0.682000	-8.687155                        0.682000	-11.739350
0.683000	-27.885290                         0.683000	-8.583215                        0.683000	-11.589920
0.684000	-27.974110                         0.684000	-8.483424                        0.684000	-11.441040
0.685000	-28.061840                         0.685000	-8.387768                        0.685000	-11.296670
0.686000	-28.148490                         0.686000	-8.292340                        0.686000	-11.148830
0.687000	-28.240960                         0.687000	-8.201022                        0.687000	-11.009460
0.688000	-28.325410                         0.688000	-8.109915                        0.688000	-10.866590
0.689000	-28.408770                         0.689000	-8.022895                        0.689000	-10.724190
0.690000	-28.497890                         0.690000	-7.939950                        0.690000	-10.586240
0.691000	-28.585880                         0.691000	-7.857187                        0.691000	-10.448730
0.692000	-28.665920                         0.692000	-7.774602                        0.692000	-10.315620
0.693000	-28.751660                         0.693000	-7.699936                        0.693000	-10.178980
0.694000	-28.836280                         0.694000	-7.625428                        0.694000	-10.046710
0.695000	-28.919760                         0.695000	-7.551073                        0.695000	-9.918801
0.696000	-29.002120                         0.696000	-7.480732                        0.696000	-9.787326
0.697000	-29.076640                         0.697000	-7.414395                        0.697000	-9.660181
0.698000	-29.156760                         0.698000	-7.348188                        0.698000	-9.537346
0.699000	-29.235770                         0.699000	-7.285967                        0.699000	-9.414865
0.700000	-29.313660                         0.700000	-7.227720                        0.700000	-9.292728
0.701000	-29.390440                         0.701000	-7.169584                        0.701000	-9.174859
0.702000	-29.466110                         0.702000	-7.115407                        0.702000	-9.057313
0.703000	-29.534080                         0.703000	-7.061328                        0.703000	-8.940081
0.704000	-29.607570                         0.704000	-7.011192                        0.704000	-8.827077
0.705000	-29.679960                         0.705000	-6.964990                        0.705000	-8.714365
0.706000	-29.744740                         0.706000	-6.918869                        0.706000	-8.605855
0.707000	-29.808470                         0.707000	-6.876666                        0.707000	-8.497618
0.708000	-29.877670                         0.708000	-6.834534                        0.708000	-8.393556
0.709000	-29.939320                         0.709000	-6.796307                        0.709000	-8.289747
0.710000	-29.999960                         0.710000	-6.761977                        0.710000	-8.186185
0.711000	-30.059590                         0.711000	-6.727701                        0.711000	-8.086764
0.712000	-30.111820                         0.712000	-6.697307                        0.712000	-7.991471
0.713000	-30.169480                         0.713000	-6.666959                        0.713000	-7.896395
0.714000	-30.219790                         0.714000	-6.640482                        0.714000	-7.801531
0.715000	-30.269170                         0.715000	-6.617866                        0.715000	-7.710764
0.716000	-30.317620                         0.716000	-6.595280                        0.716000	-7.624080
0.717000	-30.365170                         0.717000	-6.576544                        0.717000	-7.537582
0.718000	-30.405530                         0.718000	-6.557830                        0.718000	-7.451264
0.719000	-30.445050                         0.719000	-6.542953                        0.719000	-7.369002
0.720000	-30.483730                         0.720000	-6.531906                        0.720000	-7.290785
0.721000	-30.521590                         0.721000	-6.520866                        0.721000	-7.212724
0.722000	-30.552430                         0.722000	-6.509833                        0.722000	-7.138689
0.723000	-30.582510                         0.723000	-6.506422                        0.723000	-7.064798
0.724000	-30.611850                         0.724000	-6.499199                        0.724000	-6.991046
0.725000	-30.640460                         0.725000	-6.499582                        0.725000	-6.921297
0.726000	-30.662220                         0.726000	-6.496149                        0.726000	-6.855539
0.727000	-30.677220                         0.727000	-6.500307                        0.727000	-6.789901
0.728000	-30.697680                         0.728000	-6.504443                        0.728000	-6.728240
0.729000	-30.711450                         0.729000	-6.508556                        0.729000	-6.670544
0.730000	-30.724630                         0.730000	-6.516440                        0.730000	-6.609093
0.731000	-30.731210                         0.731000	-6.528086                        0.731000	-6.555452
0.732000	-30.737280                         0.732000	-6.535904                        0.732000	-6.501902
0.733000	-30.736860                         0.733000	-6.551265                        0.733000	-6.448440
0.734000	-30.736000                         0.734000	-6.566581                        0.734000	-6.398910
0.735000	-30.734700                         0.735000	-6.581851                        0.735000	-6.353305
0.736000	-30.727050                         0.736000	-6.600855                        0.736000	-6.307771
0.737000	-30.719040                         0.737000	-6.619804                        0.737000	-6.262307
0.738000	-30.710670                         0.738000	-6.642475                        0.738000	-6.224589
0.739000	-30.696090                         0.739000	-6.665084                        0.739000	-6.183090
0.740000	-30.675390                         0.740000	-6.691401                        0.740000	-6.145486
0.741000	-30.654440                         0.741000	-6.717648                        0.741000	-6.111769
0.742000	-30.633280                         0.742000	-6.743821                        0.742000	-6.078098
0.743000	-30.606120                         0.743000	-6.773686                        0.743000	-6.048302
0.744000	-30.573040                         0.744000	-6.807235                        0.744000	-6.018544
0.745000	-30.539850                         0.745000	-6.836933                        0.745000	-5.992651
0.746000	-30.506570                         0.746000	-6.870306                        0.746000	-5.970613
0.747000	-30.467490                         0.747000	-6.903586                        0.747000	-5.944779
0.748000	-30.422700                         0.748000	-6.940528                        0.748000	-5.926614
0.749000	-30.377930                         0.749000	-6.977368                        0.749000	-5.904649
0.750000	-30.333180                         0.750000	-7.014105                        0.750000	-5.890339
0.751000	-30.277220                         0.751000	-7.054485                        0.751000	-5.872225
0.752000	-30.226990                         0.752000	-7.094753                        0.752000	-5.861752
0.753000	-30.171280                         0.753000	-7.134907                        0.753000	-5.847472
0.754000	-30.110130                         0.754000	-7.174943                        0.754000	-5.840818
0.755000	-30.043620                         0.755000	-7.218600                        0.755000	-5.830355
0.756000	-29.982900                         0.756000	-7.262130                        0.756000	-5.823697
0.757000	-29.911350                         0.757000	-7.305533                        0.757000	-5.820839
0.758000	-29.840100                         0.758000	-7.348806                        0.758000	-5.817970
0.759000	-29.763680                         0.759000	-7.395675                        0.759000	-5.815090
0.760000	-29.687600                         0.760000	-7.438679                        0.760000	-5.815994
0.761000	-29.606440                         0.761000	-7.485270                        0.761000	-5.816880
0.762000	-29.525690                         0.762000	-7.531718                        0.762000	-5.821541
0.763000	-29.439930                         0.763000	-7.578021                        0.763000	-5.826176
0.764000	-29.349240                         0.764000	-7.624177                        0.764000	-5.834575
0.765000	-29.259040                         0.765000	-7.670185                        0.765000	-5.839153
0.766000	-29.163990                         0.766000	-7.716042                        0.766000	-5.851275
0.767000	-29.064150                         0.767000	-7.765452                        0.767000	-5.859573
0.768000	-28.964890                         0.768000	-7.811001                        0.768000	-5.871617
0.769000	-28.860910                         0.769000	-7.856396                        0.769000	-5.883619
0.770000	-28.752280                         0.770000	-7.901634                        0.770000	-5.899357
0.771000	-28.644310                         0.771000	-7.950407                        0.771000	-5.915045
0.772000	-28.531770                         0.772000	-7.995325                        0.772000	-5.930682
0.773000	-28.414700                         0.773000	-8.040084                        0.773000	-5.950040
0.774000	-28.298380                         0.774000	-8.084681                        0.774000	-5.965569
0.775000	-28.177610                         0.775000	-8.129117                        0.775000	-5.984812
0.776000	-28.057630                         0.776000	-8.169713                        0.776000	-6.007760
0.777000	-27.928100                         0.777000	-8.213826                        0.777000	-6.026877
0.778000	-27.799420                         0.778000	-8.257775                        0.778000	-6.049692
0.779000	-27.671620                         0.779000	-8.297892                        0.779000	-6.072438
0.780000	-27.534420                         0.780000	-8.337851                        0.780000	-6.095112
0.781000	-27.398160                         0.781000	-8.377652                        0.781000	-6.121468
0.782000	-27.257730                         0.782000	-8.413637                        0.782000	-6.143993
0.783000	-27.118260                         0.783000	-8.449471                        0.783000	-6.170193
0.784000	-26.969640                         0.784000	-8.485153                        0.784000	-6.196312
0.785000	-26.822040                         0.785000	-8.520683                        0.785000	-6.218601
0.786000	-26.675460                         0.786000	-8.552421                        0.786000	-6.244554
0.787000	-26.519870                         0.787000	-8.584015                        0.787000	-6.274163
0.788000	-26.365370                         0.788000	-8.615467                        0.788000	-6.299941
0.789000	-26.206960                         0.789000	-8.643145                        0.789000	-6.325630
0.790000	-26.044690                         0.790000	-8.670690                        0.790000	-6.351230
0.791000	-25.878600                         0.791000	-8.694479                        0.791000	-6.376740
0.792000	-25.713670                         0.792000	-8.718143                        0.792000	-6.402158
0.793000	-25.544970                         0.793000	-8.738069                        0.793000	-6.427483
0.794000	-25.372530                         0.794000	-8.757881                        0.794000	-6.452714
0.795000	-25.201310                         0.795000	-8.777581                        0.795000	-6.477851
0.796000	-25.021520                         0.796000	-8.789960                        0.796000	-6.502892
0.797000	-24.842980                         0.797000	-8.805847                        0.797000	-6.527837
0.798000	-24.660840                         0.798000	-8.814440                        0.798000	-6.548973
0.799000	-24.475120                         0.799000	-8.826545                        0.799000	-6.573727
0.800000	-24.290690                         0.800000	-8.831384                        0.800000	-6.594676
0.801000	-24.097910                         0.801000	-8.836152                        0.801000	-6.615532
0.802000	-23.906460                         0.802000	-8.837272                        0.802000	-6.632595
0.803000	-23.711550                         0.803000	-8.838335                        0.803000	-6.653268
0.804000	-23.517980                         0.804000	-8.835769                        0.804000	-6.670153
0.805000	-23.316210                         0.805000	-8.829589                        0.805000	-6.683259
0.806000	-23.115820                         0.806000	-8.819810                        0.806000	-6.699973
0.807000	-22.907310                         0.807000	-8.810007                        0.807000	-6.712914
0.808000	-22.700210                         0.808000	-8.796626                        0.808000	-6.722092
0.809000	-22.489800                         0.809000	-8.779681                        0.809000	-6.731196
0.810000	-22.280790                         0.810000	-8.762737                        0.810000	-6.740229
0.811000	-22.063810                         0.811000	-8.738704                        0.811000	-6.745515
0.812000	-21.848260                         0.812000	-8.714695                        0.812000	-6.747067
0.813000	-21.629470                         0.813000	-8.687173                        0.813000	-6.748561
0.814000	-21.402810                         0.814000	-8.656153                        0.814000	-6.750000
0.815000	-21.182260                         0.815000	-8.621650                        0.815000	-6.747724
0.816000	-20.953890                         0.816000	-8.587206                        0.816000	-6.741744
0.817000	-20.722360                         0.817000	-8.545778                        0.817000	-6.732071
0.818000	-20.492300                         0.818000	-8.504430                        0.818000	-6.722369
0.819000	-20.254510                         0.819000	-8.456137                        0.819000	-6.708992
0.820000	-20.018210                         0.820000	-8.407944                        0.820000	-6.695596
0.821000	-19.778810                         0.821000	-8.352843                        0.821000	-6.674900
0.822000	-19.536320                         0.822000	-8.297865                        0.822000	-6.654204
0.823000	-19.290770                         0.823000	-8.239513                        0.823000	-6.629874
0.824000	-19.046710                         0.824000	-8.174308                        0.824000	-6.601924
0.825000	-18.795050                         0.825000	-8.109256                        0.825000	-6.570366
0.826000	-18.544880                         0.826000	-8.037387                        0.826000	-6.535214
0.827000	-18.287170                         0.827000	-7.962210                        0.827000	-6.496480
0.828000	-18.030960                         0.828000	-7.887216                        0.828000	-6.457795
0.829000	-17.771740                         0.829000	-7.805458                        0.829000	-6.411933
0.830000	-17.509520                         0.830000	-7.720432                        0.830000	-6.362528
0.831000	-17.244310                         0.831000	-7.632151                        0.831000	-6.309594
0.832000	-16.976110                         0.832000	-7.537165                        0.832000	-6.253145
0.833000	-16.704940                         0.833000	-7.442417                        0.833000	-6.193192
0.834000	-16.435240                         0.834000	-7.340996                        0.834000	-6.129749
0.835000	-16.158130                         0.835000	-7.236379                        0.835000	-6.059236
0.836000	-15.878060                         0.836000	-7.128577                        0.836000	-5.985266
0.837000	-15.599450                         0.837000	-7.014158                        0.837000	-5.907852
0.838000	-15.317890                         0.838000	-6.896583                        0.838000	-5.827007
0.839000	-15.028940                         0.839000	-6.775866                        0.839000	-5.742743
0.840000	-14.741460                         0.840000	-6.652016                        0.840000	-5.651496
0.841000	-14.446620                         0.841000	-6.521613                        0.841000	-5.556861
0.842000	-14.153220                         0.842000	-6.388104                        0.842000	-5.455280
0.843000	-13.856860                         0.843000	-6.248076                        0.843000	-5.350342
0.844000	-13.557530                         0.844000	-6.104969                        0.844000	-5.242058
0.845000	-13.250880                         0.845000	-5.958790                        0.845000	-5.126878
0.846000	-12.945630                         0.846000	-5.806134                        0.846000	-5.008381
0.847000	-12.637410                         0.847000	-5.647019                        0.847000	-4.883022
0.848000	-12.326210                         0.848000	-5.488275                        0.848000	-4.754371
0.849000	-12.007690                         0.849000	-5.319689                        0.849000	-4.618889
0.850000	-11.690520                         0.850000	-5.148086                        0.850000	-4.480141
0.851000	-11.370360                         0.851000	-4.973471                        0.851000	-4.334591
0.852000	-11.042870                         0.852000	-4.792454                        0.852000	-4.182258
0.853000	-10.716680                         0.853000	-4.605049                        0.853000	-4.026691
0.854000	-10.383170                         0.854000	-4.414655                        0.854000	-3.864366
0.855000	-10.050910                         0.855000	-4.217889                        0.855000	-3.698826
0.856000	-9.711320                          0.856000	-4.014763                        0.856000	-3.523974
0.857000	-9.368668                          0.857000	-3.808663                        0.857000	-3.345115
0.858000	-9.027219                          0.858000	-3.596214                        0.858000	-3.160458
0.859000	-8.678398                          0.859000	-3.377421                        0.859000	-2.969941
0.860000	-8.326468                          0.860000	-3.154448                        0.860000	-2.773537
0.861000	-7.971411                          0.861000	-2.925476                        0.861000	-2.571145
0.862000	-7.613205                          0.862000	-2.690910                        0.862000	-2.362738
0.863000	-7.247579                          0.863000	-2.450650                        0.863000	-2.148212
0.864000	-6.883015                          0.864000	-2.204661                        0.864000	-1.927538
0.865000	-6.510992                          0.865000	-1.952874                        0.865000	-1.700646
0.866000	-6.135734                          0.866000	-1.695184                        0.866000	-1.467502
0.867000	-5.761447                          0.867000	-1.431553                        0.867000	-1.228035
0.868000	-5.379631                          0.868000	-1.161941                        0.868000	-0.982139
0.869000	-4.990269                          0.869000	-0.886239                        0.869000	-0.729809
0.870000	-4.601783                          0.870000	-0.604403                        0.870000	-0.470971
0.871000	-4.207338                          0.871000	-0.316396                        0.871000	-0.205576
0.872000	-3.808885                          0.872000	-0.022108                        0.872000	0.066462
0.873000	-3.406178                          0.873000	0.278505                         0.873000	0.345192
0.874000	-2.999139                          0.874000	0.585499                         0.874000	0.630678
0.875000	-2.587729                          0.875000	0.898980                         0.875000	0.922965
0.876000	-2.171824                          0.876000	1.218958                         0.876000	1.222109
0.877000	-1.751381                          0.877000	1.545526                         0.877000	1.528232
0.878000	-1.326356                          0.878000	1.878774                         0.878000	1.841321
0.879000	-0.896661                          0.879000	2.218698                         0.879000	2.161467
0.880000	-0.462205                          0.880000	2.565429                         0.880000	2.488732
0.881000	-0.022961                          0.881000	2.918999                         0.881000	2.823178
0.882000	0.421195                           0.882000	3.279479                         0.882000	3.164836
0.883000	0.870331                           0.883000	3.648308                         0.883000	3.514678
0.884000	1.324487                           0.884000	4.021424                         0.884000	3.868742
0.885000	1.783807                           0.885000	4.404642                         0.885000	4.233290
0.886000	2.248312                           0.886000	4.791341                         0.886000	4.604887
0.887000	2.718109                           0.887000	5.188240                         0.887000	4.983580
0.888000	3.193267                           0.888000	5.592059                         0.888000	5.369416
0.889000	3.673899                           0.889000	6.002855                         0.889000	5.765924
0.890000	4.160121                           0.890000	6.420689                         0.890000	6.166206
0.891000	4.652178                           0.891000	6.845626                         0.891000	6.577275
0.892000	5.151155                           0.892000	7.277733                         0.892000	6.995716
0.893000	5.654749                           0.893000	7.720421                         0.893000	7.421597
0.894000	6.163047                           0.894000	8.170429                         0.894000	7.854987
0.895000	6.676139                           0.895000	8.624497                         0.895000	8.295962
0.896000	7.198308                           0.896000	9.089389                         0.896000	8.748079
0.897000	7.725464                           0.897000	9.561854                         0.897000	9.204462
0.898000	8.261901                           0.898000	10.041980                        0.898000	9.672160
0.899000	8.799334                           0.899000	10.529880                        0.899000	10.147790
0.900000	9.346266                           0.900000	11.028990                        0.900000	10.631430
0.901000	9.902815                           0.901000	11.532720                        0.901000	11.123210
0.902000	10.460690                          0.902000	12.044540                        0.902000	11.623210
0.903000	11.028430                          0.903000	12.567910                        0.903000	12.135060
0.904000	11.601960                          0.904000	13.096260                        0.904000	12.651870
0.905000	12.185610                          0.905000	13.636420                        0.905000	13.180770
0.906000	12.771090                          0.906000	14.185180                        0.906000	13.718380
0.907000	13.366990                          0.907000	14.739290                        0.907000	14.261340
0.908000	13.969230                          0.908000	15.305650                        0.908000	14.816800
0.909000	14.582200                          0.909000	15.877670                        0.909000	15.381400
0.910000	15.201820                          0.910000	16.462250                        0.910000	15.955290
0.911000	15.828260                          0.911000	17.052800                        0.911000	16.538650
0.912000	16.461690                          0.912000	17.656260                        0.912000	17.131620
0.913000	17.102280                          0.913000	18.266040                        0.913000	17.730870
0.914000	17.754480                          0.914000	18.885700                        0.914000	18.343620
0.915000	18.409950                          0.915000	19.515440                        0.915000	18.966550
0.916000	19.077430                          0.916000	20.155470                        0.916000	19.596300
0.917000	19.752850                          0.917000	20.802580                        0.917000	20.240180
0.918000	20.436410                          0.918000	21.460390                        0.918000	20.891290
0.919000	21.132650                          0.919000	22.129140                        0.919000	21.553410
0.920000	21.833190                          0.920000	22.809050                        0.920000	22.226770
0.921000	22.546880                          0.921000	23.496940                        0.921000	22.908040
0.922000	23.265330                          0.922000	24.196490                        0.922000	23.601030
0.923000	23.997440                          0.923000	24.904500                        0.923000	24.306010
0.924000	24.734810                          0.924000	25.624700                        0.924000	25.019650
0.925000	25.486390                          0.925000	26.353900                        0.925000	25.745820
0.926000	26.243760                          0.926000	27.095850                        0.926000	26.481200
0.927000	27.011560                          0.927000	27.847380                        0.927000	27.229690
0.928000	27.790090                          0.928000	28.608770                        0.928000	27.987980
0.929000	28.579670                          0.929000	29.380340                        0.929000	28.756370
0.930000	29.380610                          0.930000	30.165920                        0.930000	29.535170
0.931000	30.188830                          0.931000	30.958800                        0.931000	30.328380
0.932000	31.009080                          0.932000	31.766380                        0.932000	31.132690
0.933000	31.841720                          0.933000	32.585490                        0.933000	31.948460
0.934000	32.687120                          0.934000	33.412930                        0.934000	32.776040
0.935000	33.541200                          0.935000	34.256200                        0.935000	33.615810
0.936000	34.404310                          0.936000	35.108550                        0.936000	34.468170
0.937000	35.281330                          0.937000	35.973950                        0.937000	35.329790
0.938000	36.168170                          0.938000	36.849210                        0.938000	36.204790
0.939000	37.065210                          0.939000	37.738350                        0.939000	37.093610
0.940000	37.977450                          0.940000	38.638170                        0.940000	37.996720
0.941000	38.900770                          0.941000	39.552770                        0.941000	38.906970
0.942000	39.835610                          0.942000	40.478960                        0.942000	39.832390
0.943000	40.782440                          0.943000	41.413490                        0.943000	40.773480
0.944000	41.741710                          0.944000	42.364200                        0.944000	41.723070
0.945000	42.713920                          0.945000	43.327900                        0.945000	42.685460
0.946000	43.699570                          0.946000	44.305100                        0.946000	43.665030
0.947000	44.694480                          0.947000	45.292550                        0.947000	44.654550
0.948000	45.703850                          0.948000	46.294520                        0.948000	45.658440
0.949000	46.728230                          0.949000	47.311560                        0.949000	46.673310
0.950000	47.763410                          0.950000	48.340430                        0.950000	47.703620
0.951000	48.814730                          0.951000	49.381650                        0.951000	48.749980
0.952000	49.877970                          0.952000	50.435790                        0.952000	49.805000
0.953000	50.948820                          0.953000	51.503390                        0.953000	50.877220
0.954000	52.042430                          0.954000	52.585050                        0.954000	51.963250
0.955000	53.144800                          0.955000	53.681370                        0.955000	53.059630
0.956000	54.256470                          0.956000	54.792970                        0.956000	54.175090
0.957000	55.387910                          0.957000	55.916510                        0.957000	55.302120
0.958000	56.529840                          0.958000	57.052580                        0.958000	56.441290
0.959000	57.687890                          0.959000	58.205800                        0.959000	57.597380
0.960000	58.862710                          0.960000	59.368770                        0.960000	58.766890
0.961000	60.044810                          0.961000	60.550200                        0.961000	59.950450
0.962000	61.244980                          0.962000	61.742610                        0.962000	61.148730
0.963000	62.458780                          0.963000	62.950720                        0.963000	62.358100
0.964000	63.686860                          0.964000	64.175220                        0.964000	63.587810
0.965000	64.929880                          0.965000	65.412620                        0.965000	64.825590
0.966000	66.188530                          0.966000	66.663540                        0.966000	66.085130
0.967000	67.458180                          0.967000	67.928640                        0.967000	67.354030
0.968000	68.744790                          0.968000	69.208560                        0.968000	68.637290
0.969000	70.049090                          0.969000	70.503990                        0.969000	69.940060
0.970000	71.360900                          0.970000	71.811240                        0.970000	71.254110
0.971000	72.691740                          0.971000	73.135310                        0.971000	72.584570
0.972000	74.036830                          0.972000	74.476910                        0.972000	73.927570
0.973000	75.396810                          0.973000	75.827810                        0.973000	75.288350
0.974000	76.766690                          0.974000	77.197570                        0.974000	76.658280
0.975000	78.158420                          0.975000	78.582360                        0.975000	78.047330
0.976000	79.561290                          0.976000	79.978220                        0.976000	79.451480
0.977000	80.981660                          0.977000	81.390330                        0.977000	80.871380
0.978000	82.414350                          0.978000	82.819340                        0.978000	82.302820
0.979000	83.859890                          0.979000	84.261160                        0.979000	83.751210
0.980000	85.324830                          0.980000	85.716320                        0.980000	85.212260
0.981000	86.797730                          0.981000	87.190190                        0.981000	86.691500
0.982000	88.291220                          0.982000	88.678550                        0.982000	88.184520
0.983000	89.799820                          0.983000	90.176970                        0.983000	89.691840
0.984000	91.317800                          0.984000	91.690810                        0.984000	91.213960
0.985000	92.851810                          0.985000	93.225670                        0.985000	92.746150
0.986000	94.402380                          0.986000	94.766830                        0.986000	94.299310
0.987000	95.970000                          0.987000	96.330010                        0.987000	95.863400
0.988000	97.548630                          0.988000	97.900140                        0.988000	97.444130
0.989000	99.145160                          0.989000	99.487950                        0.989000	99.036460
0.990000	100.753400                         0.990000	101.093900                       0.990000	100.646200
0.991000	102.373400                         0.991000	102.707600                       0.991000	102.268200
0.992000	104.012500                         0.992000	104.340000                       0.992000	103.908300
0.993000	105.657000                         0.993000	105.986100                       0.993000	105.561200
0.994000	107.328000                         0.994000	107.645900                       0.994000	107.227000
0.995000	109.004600                         0.995000	109.319600                       0.995000	108.905800
0.996000	110.694100                         0.996000	111.007500                       0.996000	110.597700
0.997000	112.403600                         0.997000	112.709400                       0.997000	112.302800
0.998000	114.126100                         0.998000	114.425600                       0.998000	114.027300
0.999000	115.861600                         0.999000	116.155900                       0.999000	115.758900
1.000000	117.602100                         1.000000	117.900400                       1.000000	117.509800


==> data/Fig-12.txt <==
#!% FIG. 12. Seebeck coefficients calculated as functions of the
#!% chemical potential in BT 3×(3×3)+s ScN NW systems at 450 K.
#!% The figure presents the results for the pristine system and
#!% three defected systems: with a single vacancy at an N site
#!% (333v), with a single atomic O impurity (333O), and with a
#!% double vacancy at N sites (333vv).

#!% 333                                               333v                                        333O                                              333vv
#!% \mu - E_{F}^{333}    S                         \mu - E_{F}^{333}    S                        \mu - E_{F}^{333}    S                             \mu - E_{F}^{333}    S

-1.500000e+00 -1.168793e+02                        -1.500000e+00 -1.073331e+02                  -1.500000e+00 -1.093697e+02                        -1.500000e+00 -1.171738e+02  
-1.499000e+00 -1.153269e+02                        -1.499000e+00 -1.057596e+02                  -1.499000e+00 -1.077784e+02                        -1.499000e+00 -1.155940e+02
-1.498000e+00 -1.137903e+02                        -1.498000e+00 -1.041962e+02                  -1.498000e+00 -1.061981e+02                        -1.498000e+00 -1.140256e+02
-1.497000e+00 -1.122612e+02                        -1.497000e+00 -1.026427e+02                  -1.497000e+00 -1.046238e+02                        -1.497000e+00 -1.124614e+02
-1.496000e+00 -1.107438e+02                        -1.496000e+00 -1.011050e+02                  -1.496000e+00 -1.030656e+02                        -1.496000e+00 -1.109088e+02
-1.495000e+00 -1.092381e+02                        -1.495000e+00 -9.957691e+01                  -1.495000e+00 -1.015132e+02                        -1.495000e+00 -1.093679e+02
-1.494000e+00 -1.077438e+02                        -1.494000e+00 -9.805824e+01                  -1.494000e+00 -9.997656e+01                        -1.494000e+00 -1.078385e+02
-1.493000e+00 -1.062610e+02                        -1.493000e+00 -9.654882e+01                  -1.493000e+00 -9.844563e+01                        -1.493000e+00 -1.063137e+02
-1.492000e+00 -1.047896e+02                        -1.492000e+00 -9.505427e+01                  -1.492000e+00 -9.692987e+01                        -1.492000e+00 -1.048072e+02
-1.491000e+00 -1.033292e+02                        -1.491000e+00 -9.357421e+01                  -1.491000e+00 -9.542427e+01                        -1.491000e+00 -1.033120e+02
-1.490000e+00 -1.018800e+02                        -1.490000e+00 -9.210256e+01                  -1.490000e+00 -9.392861e+01                        -1.490000e+00 -1.018212e+02
-1.489000e+00 -1.004415e+02                        -1.489000e+00 -9.064472e+01                  -1.489000e+00 -9.244265e+01                        -1.489000e+00 -1.003416e+02
-1.488000e+00 -9.901732e+01                        -1.488000e+00 -8.919471e+01                  -1.488000e+00 -9.097069e+01                        -1.488000e+00 -9.887939e+01
-1.487000e+00 -9.760704e+01                        -1.487000e+00 -8.776330e+01                  -1.487000e+00 -8.950783e+01                        -1.487000e+00 -9.742136e+01
-1.486000e+00 -9.620334e+01                        -1.486000e+00 -8.633899e+01                  -1.486000e+00 -8.805825e+01                        -1.486000e+00 -9.597386e+01
-1.485000e+00 -9.481653e+01                        -1.485000e+00 -8.492691e+01                  -1.485000e+00 -8.661713e+01                        -1.485000e+00 -9.454298e+01
-1.484000e+00 -9.343927e+01                        -1.484000e+00 -8.353200e+01                  -1.484000e+00 -8.518855e+01                        -1.484000e+00 -9.312205e+01
-1.483000e+00 -9.207132e+01                        -1.483000e+00 -8.214834e+01                  -1.483000e+00 -8.377208e+01                        -1.483000e+00 -9.171082e+01
-1.482000e+00 -9.071918e+01                        -1.482000e+00 -8.077552e+01                  -1.482000e+00 -8.236728e+01                        -1.482000e+00 -9.030905e+01
-1.481000e+00 -8.937903e+01                        -1.481000e+00 -7.941308e+01                  -1.481000e+00 -8.097373e+01                        -1.481000e+00 -8.891647e+01
-1.480000e+00 -8.805053e+01                        -1.480000e+00 -7.806577e+01                  -1.480000e+00 -7.959519e+01                        -1.480000e+00 -8.753879e+01
-1.479000e+00 -8.673330e+01                        -1.479000e+00 -7.672787e+01                  -1.479000e+00 -7.822278e+01                        -1.479000e+00 -8.616964e+01
-1.478000e+00 -8.543023e+01                        -1.478000e+00 -7.540914e+01                  -1.478000e+00 -7.686444e+01                        -1.478000e+00 -8.481461e+01
-1.477000e+00 -8.413763e+01                        -1.477000e+00 -7.409878e+01                  -1.477000e+00 -7.551963e+01                        -1.477000e+00 -8.347325e+01
-1.476000e+00 -8.285833e+01                        -1.476000e+00 -7.280137e+01                  -1.476000e+00 -7.418374e+01                        -1.476000e+00 -8.213932e+01
-1.475000e+00 -8.159188e+01                        -1.475000e+00 -7.152134e+01                  -1.475000e+00 -7.286440e+01                        -1.475000e+00 -8.081825e+01
-1.474000e+00 -8.033782e+01                        -1.474000e+00 -7.024815e+01                  -1.474000e+00 -7.155298e+01                        -1.474000e+00 -7.950392e+01
-1.473000e+00 -7.909570e+01                        -1.473000e+00 -6.899118e+01                  -1.473000e+00 -7.025302e+01                        -1.473000e+00 -7.820727e+01
-1.472000e+00 -7.786817e+01                        -1.472000e+00 -6.774980e+01                  -1.472000e+00 -6.896795e+01                        -1.472000e+00 -7.691655e+01
-1.471000e+00 -7.665165e+01                        -1.471000e+00 -6.651854e+01                  -1.471000e+00 -6.769324e+01                        -1.471000e+00 -7.564253e+01
-1.470000e+00 -7.544570e+01                        -1.470000e+00 -6.529690e+01                  -1.470000e+00 -6.642839e+01                        -1.470000e+00 -7.437365e+01
-1.469000e+00 -7.425593e+01                        -1.469000e+00 -6.409392e+01                  -1.469000e+00 -6.518061e+01                        -1.469000e+00 -7.312048e+01
-1.468000e+00 -7.307579e+01                        -1.468000e+00 -6.290416e+01                  -1.468000e+00 -6.394158e+01                        -1.468000e+00 -7.187707e+01
-1.467000e+00 -7.191080e+01                        -1.467000e+00 -6.172233e+01                  -1.467000e+00 -6.271463e+01                        -1.467000e+00 -7.064297e+01
-1.466000e+00 -7.075451e+01                        -1.466000e+00 -6.055733e+01                  -1.466000e+00 -6.150297e+01                        -1.466000e+00 -6.942310e+01
-1.465000e+00 -6.961530e+01                        -1.465000e+00 -5.940850e+01                  -1.465000e+00 -6.029847e+01                        -1.465000e+00 -6.821690e+01
-1.464000e+00 -6.848678e+01                        -1.464000e+00 -5.827061e+01                  -1.464000e+00 -5.910814e+01                        -1.464000e+00 -6.701859e+01
-1.463000e+00 -6.736849e+01                        -1.463000e+00 -5.714311e+01                  -1.463000e+00 -5.793137e+01                        -1.463000e+00 -6.583299e+01
-1.462000e+00 -6.626571e+01                        -1.462000e+00 -5.603463e+01                  -1.462000e+00 -5.676760e+01                        -1.462000e+00 -6.465440e+01
-1.461000e+00 -6.517506e+01                        -1.461000e+00 -5.493542e+01                  -1.461000e+00 -5.561257e+01                        -1.461000e+00 -6.349270e+01
-1.460000e+00 -6.409604e+01                        -1.460000e+00 -5.384952e+01                  -1.460000e+00 -5.447309e+01                        -1.460000e+00 -6.233708e+01
-1.459000e+00 -6.303100e+01                        -1.459000e+00 -5.277635e+01                  -1.459000e+00 -5.334493e+01                        -1.459000e+00 -6.119731e+01
-1.458000e+00 -6.197663e+01                        -1.458000e+00 -5.171988e+01                  -1.458000e+00 -5.222755e+01                        -1.458000e+00 -6.006777e+01
-1.457000e+00 -6.093803e+01                        -1.457000e+00 -5.067503e+01                  -1.457000e+00 -5.112402e+01                        -1.457000e+00 -5.894798e+01
-1.456000e+00 -5.990914e+01                        -1.456000e+00 -4.964575e+01                  -1.456000e+00 -5.003020e+01                        -1.456000e+00 -5.783750e+01
-1.455000e+00 -5.889227e+01                        -1.455000e+00 -4.862705e+01                  -1.455000e+00 -4.894916e+01                        -1.455000e+00 -5.674083e+01
-1.454000e+00 -5.788970e+01                        -1.454000e+00 -4.762285e+01                  -1.454000e+00 -4.788390e+01                        -1.454000e+00 -5.565744e+01
-1.453000e+00 -5.689819e+01                        -1.453000e+00 -4.662824e+01                  -1.453000e+00 -4.682679e+01                        -1.453000e+00 -5.458192e+01
-1.452000e+00 -5.592002e+01                        -1.452000e+00 -4.565149e+01                  -1.452000e+00 -4.578440e+01                        -1.452000e+00 -5.351386e+01
-1.451000e+00 -5.495471e+01                        -1.451000e+00 -4.468769e+01                  -1.451000e+00 -4.475269e+01                        -1.451000e+00 -5.246253e+01
-1.450000e+00 -5.400179e+01                        -1.450000e+00 -4.373637e+01                  -1.450000e+00 -4.373466e+01                        -1.450000e+00 -5.142256e+01
-1.449000e+00 -5.306081e+01                        -1.449000e+00 -4.279706e+01                  -1.449000e+00 -4.272633e+01                        -1.449000e+00 -5.038869e+01
-1.448000e+00 -5.213135e+01                        -1.448000e+00 -4.187360e+01                  -1.448000e+00 -4.173069e+01                        -1.448000e+00 -4.936531e+01
-1.447000e+00 -5.121560e+01                        -1.447000e+00 -4.096122e+01                  -1.447000e+00 -4.074726e+01                        -1.447000e+00 -4.835672e+01
-1.446000e+00 -5.031050e+01                        -1.446000e+00 -4.006377e+01                  -1.446000e+00 -3.977558e+01                        -1.446000e+00 -4.735769e+01
-1.445000e+00 -4.941825e+01                        -1.445000e+00 -3.917653e+01                  -1.445000e+00 -3.881859e+01                        -1.445000e+00 -4.636781e+01
-1.444000e+00 -4.853843e+01                        -1.444000e+00 -3.830335e+01                  -1.444000e+00 -3.786903e+01                        -1.444000e+00 -4.539136e+01
-1.443000e+00 -4.767063e+01                        -1.443000e+00 -3.744379e+01                  -1.443000e+00 -3.693326e+01                        -1.443000e+00 -4.442319e+01
-1.442000e+00 -4.681445e+01                        -1.442000e+00 -3.659744e+01                  -1.442000e+00 -3.601085e+01                        -1.442000e+00 -4.346293e+01
-1.441000e+00 -4.596950e+01                        -1.441000e+00 -3.576391e+01                  -1.441000e+00 -3.510136e+01                        -1.441000e+00 -4.251482e+01
-1.440000e+00 -4.513796e+01                        -1.440000e+00 -3.494699e+01                  -1.440000e+00 -3.420101e+01                        -1.440000e+00 -4.157843e+01
-1.439000e+00 -4.431689e+01                        -1.439000e+00 -3.413794e+01                  -1.439000e+00 -3.331277e+01                        -1.439000e+00 -4.065336e+01
-1.438000e+00 -4.350846e+01                        -1.438000e+00 -3.334475e+01                  -1.438000e+00 -3.243624e+01                        -1.438000e+00 -3.973463e+01
-1.437000e+00 -4.270980e+01                        -1.437000e+00 -3.255877e+01                  -1.437000e+00 -3.157104e+01                        -1.437000e+00 -3.882645e+01
-1.436000e+00 -4.192558e+01                        -1.436000e+00 -3.179207e+01                  -1.436000e+00 -3.071681e+01                        -1.436000e+00 -3.793299e+01
-1.435000e+00 -4.115044e+01                        -1.435000e+00 -3.103604e+01                  -1.435000e+00 -2.987649e+01                        -1.435000e+00 -3.704477e+01
-1.434000e+00 -4.038904e+01                        -1.434000e+00 -3.029038e+01                  -1.434000e+00 -2.904642e+01                        -1.434000e+00 -3.616600e+01
-1.433000e+00 -3.963855e+01                        -1.433000e+00 -2.955888e+01                  -1.433000e+00 -2.822625e+01                        -1.433000e+00 -3.530082e+01
-1.432000e+00 -3.889867e+01                        -1.432000e+00 -2.883716e+01                  -1.432000e+00 -2.741897e+01                        -1.432000e+00 -3.444438e+01
-1.431000e+00 -3.816907e+01                        -1.431000e+00 -2.812900e+01                  -1.431000e+00 -2.662095e+01                        -1.431000e+00 -3.359633e+01
-1.430000e+00 -3.745194e+01                        -1.430000e+00 -2.743414e+01                  -1.430000e+00 -2.583845e+01                        -1.430000e+00 -3.275638e+01
-1.429000e+00 -3.674696e+01                        -1.429000e+00 -2.675228e+01                  -1.429000e+00 -2.506460e+01                        -1.429000e+00 -3.192863e+01
-1.428000e+00 -3.605139e+01                        -1.428000e+00 -2.607912e+01                  -1.428000e+00 -2.429913e+01                        -1.428000e+00 -3.110834e+01
-1.427000e+00 -3.536740e+01                        -1.427000e+00 -2.541846e+01                  -1.427000e+00 -2.354827e+01                        -1.427000e+00 -3.029962e+01
-1.426000e+00 -3.469473e+01                        -1.426000e+00 -2.477411e+01                  -1.426000e+00 -2.280849e+01                        -1.426000e+00 -2.949775e+01
-1.425000e+00 -3.403067e+01                        -1.425000e+00 -2.413773e+01                  -1.425000e+00 -2.207627e+01                        -1.425000e+00 -2.870686e+01
-1.424000e+00 -3.337982e+01                        -1.424000e+00 -2.351317e+01                  -1.424000e+00 -2.135786e+01                        -1.424000e+00 -2.792664e+01
-1.423000e+00 -3.273950e+01                        -1.423000e+00 -2.290020e+01                  -1.423000e+00 -2.064977e+01                        -1.423000e+00 -2.715243e+01
-1.422000e+00 -3.210708e+01                        -1.422000e+00 -2.229862e+01                  -1.422000e+00 -1.995175e+01                        -1.422000e+00 -2.638835e+01
-1.421000e+00 -3.148713e+01                        -1.421000e+00 -2.170823e+01                  -1.421000e+00 -1.926359e+01                        -1.421000e+00 -2.563413e+01
-1.420000e+00 -3.087702e+01                        -1.420000e+00 -2.112885e+01                  -1.420000e+00 -1.858829e+01                        -1.420000e+00 -2.488515e+01
-1.419000e+00 -3.027892e+01                        -1.419000e+00 -2.056029e+01                  -1.419000e+00 -1.792241e+01                        -1.419000e+00 -2.414987e+01
-1.418000e+00 -2.968785e+01                        -1.418000e+00 -2.000239e+01                  -1.418000e+00 -1.726576e+01                        -1.418000e+00 -2.341936e+01
-1.417000e+00 -2.910836e+01                        -1.417000e+00 -1.945499e+01                  -1.417000e+00 -1.662135e+01                        -1.417000e+00 -2.270203e+01
-1.416000e+00 -2.854026e+01                        -1.416000e+00 -1.891793e+01                  -1.416000e+00 -1.598579e+01                        -1.416000e+00 -2.198903e+01
-1.415000e+00 -2.797863e+01                        -1.415000e+00 -1.839107e+01                  -1.415000e+00 -1.535891e+01                        -1.415000e+00 -2.128444e+01
-1.414000e+00 -2.742800e+01                        -1.414000e+00 -1.787426e+01                  -1.414000e+00 -1.474373e+01                        -1.414000e+00 -2.059236e+01
-1.413000e+00 -2.688819e+01                        -1.413000e+00 -1.737133e+01                  -1.413000e+00 -1.413690e+01                        -1.413000e+00 -1.990397e+01
-1.412000e+00 -2.635668e+01                        -1.412000e+00 -1.687422e+01                  -1.412000e+00 -1.354145e+01                        -1.412000e+00 -1.922765e+01
-1.411000e+00 -2.583565e+01                        -1.411000e+00 -1.638679e+01                  -1.411000e+00 -1.295405e+01                        -1.411000e+00 -1.855465e+01
-1.410000e+00 -2.532260e+01                        -1.410000e+00 -1.591286e+01                  -1.410000e+00 -1.237774e+01                        -1.410000e+00 -1.789334e+01
-1.409000e+00 -2.481972e+01                        -1.409000e+00 -1.544443e+01                  -1.409000e+00 -1.181239e+01                        -1.409000e+00 -1.723924e+01
-1.408000e+00 -2.432684e+01                        -1.408000e+00 -1.498929e+01                  -1.408000e+00 -1.125468e+01                        -1.408000e+00 -1.659645e+01
-1.407000e+00 -2.384151e+01                        -1.407000e+00 -1.453945e+01                  -1.407000e+00 -1.070767e+01                        -1.407000e+00 -1.595627e+01
-1.406000e+00 -2.336590e+01                        -1.406000e+00 -1.409876e+01                  -1.406000e+00 -1.016807e+01                        -1.406000e+00 -1.532705e+01
-1.405000e+00 -2.289758e+01                        -1.405000e+00 -1.367107e+01                  -1.405000e+00 -9.638953e+00                        -1.405000e+00 -1.470438e+01
-1.404000e+00 -2.243872e+01                        -1.404000e+00 -1.324843e+01                  -1.404000e+00 -9.117025e+00                        -1.404000e+00 -1.408810e+01
-1.403000e+00 -2.198920e+01                        -1.403000e+00 -1.283469e+01                  -1.403000e+00 -8.605376e+00                        -1.403000e+00 -1.348231e+01
-1.402000e+00 -2.154661e+01                        -1.402000e+00 -1.242977e+01                  -1.402000e+00 -8.100727e+00                        -1.402000e+00 -1.288262e+01
-1.401000e+00 -2.111312e+01                        -1.401000e+00 -1.203362e+01                  -1.401000e+00 -7.609359e+00                        -1.401000e+00 -1.228889e+01
-1.400000e+00 -2.068634e+01                        -1.400000e+00 -1.164224e+01                  -1.400000e+00 -7.121638e+00                        -1.400000e+00 -1.170522e+01
-1.399000e+00 -2.026846e+01                        -1.399000e+00 -1.126341e+01                  -1.399000e+00 -6.647035e+00                        -1.399000e+00 -1.112725e+01
-1.398000e+00 -1.985938e+01                        -1.398000e+00 -1.088924e+01                  -1.398000e+00 -6.179110e+00                        -1.398000e+00 -1.055909e+01
-1.397000e+00 -1.945672e+01                        -1.397000e+00 -1.052358e+01                  -1.397000e+00 -5.717796e+00                        -1.397000e+00 -9.996380e+00
-1.396000e+00 -1.906266e+01                        -1.396000e+00 -1.016248e+01                  -1.396000e+00 -5.266210e+00                        -1.396000e+00 -9.439018e+00
-1.395000e+00 -1.867712e+01                        -1.395000e+00 -9.813703e+00                  -1.395000e+00 -4.824292e+00                        -1.395000e+00 -8.891110e+00
-1.394000e+00 -1.829773e+01                        -1.394000e+00 -9.469390e+00                  -1.394000e+00 -4.388802e+00                        -1.394000e+00 -8.348332e+00
-1.393000e+00 -1.792442e+01                        -1.393000e+00 -9.129497e+00                  -1.393000e+00 -3.962872e+00                        -1.393000e+00 -7.814798e+00
-1.392000e+00 -1.755939e+01                        -1.392000e+00 -8.797895e+00                  -1.392000e+00 -3.543268e+00                        -1.392000e+00 -7.286197e+00
-1.391000e+00 -1.720256e+01                        -1.391000e+00 -8.470639e+00                  -1.391000e+00 -3.131154e+00                        -1.391000e+00 -6.762437e+00
-1.390000e+00 -1.684932e+01                        -1.390000e+00 -8.151601e+00                  -1.390000e+00 -2.727795e+00                        -1.390000e+00 -6.247641e+00
-1.389000e+00 -1.650642e+01                        -1.389000e+00 -7.840745e+00                  -1.389000e+00 -2.332134e+00                        -1.389000e+00 -5.737511e+00
-1.388000e+00 -1.616924e+01                        -1.388000e+00 -7.530237e+00                  -1.388000e+00 -1.944070e+00                        -1.388000e+00 -5.236178e+00
-1.387000e+00 -1.583774e+01                        -1.387000e+00 -7.231754e+00                  -1.387000e+00 -1.563572e+00                        -1.387000e+00 -4.739353e+00
-1.386000e+00 -1.551185e+01                        -1.386000e+00 -6.933565e+00                  -1.386000e+00 -1.190482e+00                        -1.386000e+00 -4.251171e+00
-1.385000e+00 -1.519378e+01                        -1.385000e+00 -6.643448e+00                  -1.385000e+00 -8.247736e-01                        -1.385000e+00 -3.768322e+00
-1.384000e+00 -1.488122e+01                        -1.384000e+00 -6.357478e+00                  -1.384000e+00 -4.663263e-01                        -1.384000e+00 -3.291159e+00
-1.383000e+00 -1.457412e+01                        -1.383000e+00 -6.075634e+00                  -1.383000e+00 -1.150901e-01                        -1.383000e+00 -2.819997e+00
-1.382000e+00 -1.427468e+01                        -1.382000e+00 -5.797897e+00                  -1.382000e+00 2.290535e-01                         -1.382000e+00 -2.354817e+00
-1.381000e+00 -1.397836e+01                        -1.381000e+00 -5.524248e+00                  -1.381000e+00 5.661629e-01                         -1.381000e+00 -1.895478e+00
-1.380000e+00 -1.368961e+01                        -1.380000e+00 -5.258563e+00                  -1.380000e+00 8.963327e-01                         -1.380000e+00 -1.441884e+00
-1.379000e+00 -1.340614e+01                        -1.379000e+00 -4.993035e+00                  -1.379000e+00 1.219646e+00                         -1.379000e+00 -9.939813e-01
-1.378000e+00 -1.312567e+01                        -1.378000e+00 -4.735439e+00                  -1.378000e+00 1.536178e+00                         -1.378000e+00 -5.516382e-01
-1.377000e+00 -1.285264e+01                        -1.377000e+00 -4.477970e+00                  -1.377000e+00 1.845969e+00                         -1.377000e+00 -1.148121e-01
-1.376000e+00 -1.258478e+01                        -1.376000e+00 -4.228402e+00                  -1.376000e+00 2.149153e+00                         -1.376000e+00 3.166376e-01
-1.375000e+00 -1.232206e+01                        -1.375000e+00 -3.978934e+00                  -1.375000e+00 2.445801e+00                         -1.375000e+00 7.427818e-01
-1.374000e+00 -1.206220e+01                        -1.374000e+00 -3.733176e+00                  -1.374000e+00 2.735949e+00                         -1.374000e+00 1.163748e+00
-1.373000e+00 -1.180742e+01                        -1.373000e+00 -3.491504e+00                  -1.373000e+00 3.019725e+00                         -1.373000e+00 1.579615e+00
-1.372000e+00 -1.155767e+01                        -1.372000e+00 -3.252934e+00                  -1.372000e+00 3.297970e+00                         -1.372000e+00 1.990460e+00
-1.371000e+00 -1.131295e+01                        -1.371000e+00 -3.017377e+00                  -1.371000e+00 3.568586e+00                         -1.371000e+00 2.396442e+00
-1.370000e+00 -1.107320e+01                        -1.370000e+00 -2.784668e+00                  -1.370000e+00 3.833279e+00                         -1.370000e+00 2.797592e+00
-1.369000e+00 -1.083619e+01                        -1.369000e+00 -2.554679e+00                  -1.369000e+00 4.092046e+00                         -1.369000e+00 3.194107e+00
-1.368000e+00 -1.060190e+01                        -1.368000e+00 -2.327323e+00                  -1.368000e+00 4.344883e+00                         -1.368000e+00 3.586016e+00
-1.367000e+00 -1.037252e+01                        -1.367000e+00 -2.102397e+00                  -1.367000e+00 4.591782e+00                         -1.367000e+00 3.973427e+00
-1.366000e+00 -1.014803e+01                        -1.366000e+00 -1.879813e+00                  -1.366000e+00 4.832738e+00                         -1.366000e+00 4.356280e+00
-1.365000e+00 -9.926196e+00                        -1.365000e+00 -1.659487e+00                  -1.365000e+00 5.067741e+00                         -1.365000e+00 4.733704e+00
-1.364000e+00 -9.709209e+00                        -1.364000e+00 -1.441213e+00                  -1.364000e+00 5.296781e+00                         -1.364000e+00 5.111883e+00
-1.363000e+00 -9.492623e+00                        -1.363000e+00 -1.224986e+00                  -1.363000e+00 5.523100e+00                         -1.363000e+00 5.482338e+00
-1.362000e+00 -9.280852e+00                        -1.362000e+00 -1.010640e+00                  -1.362000e+00 5.740186e+00                         -1.362000e+00 5.849337e+00
-1.361000e+00 -9.073877e+00                        -1.361000e+00 -7.980900e-01                  -1.361000e+00 5.951274e+00                         -1.361000e+00 6.208635e+00
-1.360000e+00 -8.867257e+00                        -1.360000e+00 -5.872121e-01                  -1.360000e+00 6.159610e+00                         -1.360000e+00 6.568774e+00
-1.359000e+00 -8.665402e+00                        -1.359000e+00 -3.779438e-01                  -1.359000e+00 6.361927e+00                         -1.359000e+00 6.925509e+00
-1.358000e+00 -8.463879e+00                        -1.358000e+00 -1.701570e-01                  -1.358000e+00 6.558207e+00                         -1.358000e+00 7.278857e+00
-1.357000e+00 -8.267091e+00                        -1.357000e+00 3.621967e-02                   -1.357000e+00 6.748434e+00                         -1.357000e+00 7.624550e+00
-1.356000e+00 -8.072818e+00                        -1.356000e+00 2.412785e-01                   -1.356000e+00 6.935866e+00                         -1.356000e+00 7.971160e+00
-1.355000e+00 -7.878843e+00                        -1.355000e+00 4.450900e-01                   -1.355000e+00 7.117215e+00                         -1.355000e+00 8.314422e+00
-1.354000e+00 -7.689565e+00                        -1.354000e+00 6.477690e-01                   -1.354000e+00 7.292464e+00                         -1.354000e+00 8.654348e+00
-1.353000e+00 -7.500565e+00                        -1.353000e+00 8.493347e-01                   -1.353000e+00 7.464877e+00                         -1.353000e+00 8.990949e+00
-1.352000e+00 -7.314037e+00                        -1.352000e+00 1.049950e+00                   -1.352000e+00 7.631157e+00                         -1.352000e+00 9.324236e+00
-1.351000e+00 -7.129971e+00                        -1.351000e+00 1.249585e+00                   -1.351000e+00 7.791281e+00                         -1.351000e+00 9.654216e+00
-1.350000e+00 -6.948357e+00                        -1.350000e+00 1.448362e+00                   -1.350000e+00 7.948525e+00                         -1.350000e+00 9.985215e+00
-1.349000e+00 -6.766988e+00                        -1.349000e+00 1.646328e+00                   -1.349000e+00 8.099577e+00                         -1.349000e+00 1.030862e+01
-1.348000e+00 -6.588054e+00                        -1.348000e+00 1.843570e+00                   -1.348000e+00 8.247718e+00                         -1.348000e+00 1.063306e+01
-1.347000e+00 -6.409351e+00                        -1.347000e+00 2.040094e+00                   -1.347000e+00 8.389630e+00                         -1.347000e+00 1.095858e+01
-1.346000e+00 -6.233068e+00                        -1.346000e+00 2.236026e+00                   -1.346000e+00 8.528599e+00                         -1.346000e+00 1.127651e+01
-1.345000e+00 -6.059196e+00                        -1.345000e+00 2.431374e+00                   -1.345000e+00 8.664613e+00                         -1.345000e+00 1.159553e+01
-1.344000e+00 -5.885535e+00                        -1.344000e+00 2.626223e+00                   -1.344000e+00 8.794339e+00                         -1.344000e+00 1.191133e+01
-1.343000e+00 -5.712078e+00                        -1.343000e+00 2.820543e+00                   -1.343000e+00 8.921077e+00                         -1.343000e+00 1.222390e+01
-1.342000e+00 -5.541013e+00                        -1.342000e+00 3.014497e+00                   -1.342000e+00 9.041484e+00                         -1.342000e+00 1.253760e+01
-1.341000e+00 -5.370141e+00                        -1.341000e+00 3.208017e+00                   -1.341000e+00 9.158868e+00                         -1.341000e+00 1.284811e+01
-1.340000e+00 -5.199456e+00                        -1.340000e+00 3.401228e+00                   -1.340000e+00 9.273213e+00                         -1.340000e+00 1.315542e+01
-1.339000e+00 -5.031144e+00                        -1.339000e+00 3.594099e+00                   -1.339000e+00 9.384506e+00                         -1.339000e+00 1.346392e+01
-1.338000e+00 -4.863009e+00                        -1.338000e+00 3.786756e+00                   -1.338000e+00 9.489389e+00                         -1.338000e+00 1.377363e+01
-1.337000e+00 -4.695045e+00                        -1.337000e+00 3.980581e+00                   -1.337000e+00 9.594531e+00                         -1.337000e+00 1.408018e+01
-1.336000e+00 -4.527249e+00                        -1.336000e+00 4.170758e+00                   -1.336000e+00 9.693225e+00                         -1.336000e+00 1.438358e+01
-1.335000e+00 -4.359616e+00                        -1.335000e+00 4.365104e+00                   -1.335000e+00 9.788800e+00                         -1.335000e+00 1.468824e+01
-1.334000e+00 -4.192140e+00                        -1.334000e+00 4.555777e+00                   -1.334000e+00 9.881243e+00                         -1.334000e+00 1.498978e+01
-1.333000e+00 -4.027001e+00                        -1.333000e+00 4.746713e+00                   -1.333000e+00 9.970537e+00                         -1.333000e+00 1.529261e+01
-1.332000e+00 -3.859825e+00                        -1.332000e+00 4.937921e+00                   -1.332000e+00 1.005667e+01                         -1.332000e+00 1.559234e+01
-1.331000e+00 -3.692793e+00                        -1.331000e+00 5.129410e+00                   -1.331000e+00 1.013962e+01                         -1.331000e+00 1.589341e+01
-1.330000e+00 -3.528082e+00                        -1.330000e+00 5.321191e+00                   -1.330000e+00 1.021938e+01                         -1.330000e+00 1.619584e+01
-1.329000e+00 -3.361321e+00                        -1.329000e+00 5.513275e+00                   -1.329000e+00 1.029594e+01                         -1.329000e+00 1.649522e+01
-1.328000e+00 -3.194688e+00                        -1.328000e+00 5.705671e+00                   -1.328000e+00 1.036927e+01                         -1.328000e+00 1.679599e+01
-1.327000e+00 -3.030359e+00                        -1.327000e+00 5.894447e+00                   -1.327000e+00 1.044275e+01                         -1.327000e+00 1.709374e+01
-1.326000e+00 -2.863968e+00                        -1.326000e+00 6.087497e+00                   -1.326000e+00 1.050959e+01                         -1.326000e+00 1.739293e+01
-1.325000e+00 -2.695510e+00                        -1.325000e+00 6.280891e+00                   -1.325000e+00 1.057657e+01                         -1.325000e+00 1.769360e+01
-1.324000e+00 -2.529339e+00                        -1.324000e+00 6.470690e+00                   -1.324000e+00 1.064027e+01                         -1.324000e+00 1.799129e+01
-1.323000e+00 -2.363270e+00                        -1.323000e+00 6.660851e+00                   -1.323000e+00 1.070068e+01                         -1.323000e+00 1.828600e+01
-1.322000e+00 -2.195119e+00                        -1.322000e+00 6.855339e+00                   -1.322000e+00 1.076120e+01                         -1.322000e+00 1.858675e+01
-1.321000e+00 -2.027213e+00                        -1.321000e+00 7.046258e+00                   -1.321000e+00 1.081841e+01                         -1.321000e+00 1.888457e+01
-1.320000e+00 -1.858913e+00                        -1.320000e+00 7.237571e+00                   -1.320000e+00 1.087229e+01                         -1.320000e+00 1.918399e+01
-1.319000e+00 -1.690127e+00                        -1.319000e+00 7.429289e+00                   -1.319000e+00 1.092626e+01                         -1.319000e+00 1.948051e+01
-1.318000e+00 -1.520849e+00                        -1.318000e+00 7.621426e+00                   -1.318000e+00 1.097689e+01                         -1.318000e+00 1.977867e+01
-1.317000e+00 -1.351029e+00                        -1.317000e+00 7.813991e+00                   -1.317000e+00 1.102416e+01                         -1.317000e+00 2.007852e+01
-1.316000e+00 -1.180618e+00                        -1.316000e+00 8.003023e+00                   -1.316000e+00 1.107492e+01                         -1.316000e+00 2.037551e+01
-1.315000e+00 -1.009630e+00                        -1.315000e+00 8.196479e+00                   -1.315000e+00 1.111888e+01                         -1.315000e+00 2.067424e+01
-1.314000e+00 -8.379951e-01                        -1.314000e+00 8.386419e+00                   -1.314000e+00 1.116290e+01                         -1.314000e+00 2.097015e+01
-1.313000e+00 -6.657272e-01                        -1.313000e+00 8.580812e+00                   -1.313000e+00 1.120696e+01                         -1.313000e+00 2.127243e+01
-1.312000e+00 -4.927759e-01                        -1.312000e+00 8.771707e+00                   -1.312000e+00 1.124762e+01                         -1.312000e+00 2.156734e+01
-1.311000e+00 -3.191124e-01                        -1.311000e+00 8.963096e+00                   -1.311000e+00 1.128832e+01                         -1.311000e+00 2.186870e+01
-1.310000e+00 -1.447512e-01                        -1.310000e+00 9.154991e+00                   -1.310000e+00 1.132906e+01                         -1.310000e+00 2.216733e+01
-1.309000e+00 3.034794e-02                         -1.309000e+00 9.347404e+00                   -1.309000e+00 1.136638e+01                         -1.309000e+00 2.246323e+01
-1.308000e+00 2.061972e-01                         -1.308000e+00 9.540348e+00                   -1.308000e+00 1.140373e+01                         -1.308000e+00 2.276569e+01
-1.307000e+00 3.828131e-01                         -1.307000e+00 9.729829e+00                   -1.307000e+00 1.144111e+01                         -1.307000e+00 2.306082e+01
-1.306000e+00 5.601953e-01                         -1.306000e+00 9.919857e+00                   -1.306000e+00 1.147852e+01                         -1.306000e+00 2.336259e+01
-1.305000e+00 7.383586e-01                         -1.305000e+00 1.011045e+01                   -1.305000e+00 1.151248e+01                         -1.305000e+00 2.365705e+01
-1.304000e+00 9.173117e-01                         -1.304000e+00 1.030160e+01                   -1.304000e+00 1.154646e+01                         -1.304000e+00 2.395821e+01
-1.303000e+00 1.097085e+00                         -1.303000e+00 1.049335e+01                   -1.303000e+00 1.158046e+01                         -1.303000e+00 2.425677e+01
-1.302000e+00 1.277644e+00                         -1.302000e+00 1.068569e+01                   -1.302000e+00 1.161449e+01                         -1.302000e+00 2.455271e+01
-1.301000e+00 1.459021e+00                         -1.301000e+00 1.087461e+01                   -1.301000e+00 1.164853e+01                         -1.301000e+00 2.485077e+01
-1.300000e+00 1.641202e+00                         -1.300000e+00 1.106414e+01                   -1.300000e+00 1.167911e+01                         -1.300000e+00 2.514625e+01
-1.299000e+00 1.824197e+00                         -1.299000e+00 1.125429e+01                   -1.299000e+00 1.171320e+01                         -1.299000e+00 2.544389e+01
-1.298000e+00 2.008017e+00                         -1.298000e+00 1.144104e+01                   -1.298000e+00 1.174731e+01                         -1.298000e+00 2.573898e+01
-1.297000e+00 2.192040e+00                         -1.297000e+00 1.163248e+01                   -1.297000e+00 1.177794e+01                         -1.297000e+00 2.603629e+01
-1.296000e+00 2.377518e+00                         -1.296000e+00 1.182052e+01                   -1.296000e+00 1.181210e+01                         -1.296000e+00 2.633106e+01
-1.295000e+00 2.565288e+00                         -1.295000e+00 1.200516e+01                   -1.295000e+00 1.184277e+01                         -1.295000e+00 2.662810e+01
-1.294000e+00 2.751007e+00                         -1.294000e+00 1.219454e+01                   -1.294000e+00 1.187698e+01                         -1.294000e+00 2.691782e+01
-1.293000e+00 2.939040e+00                         -1.293000e+00 1.238052e+01                   -1.293000e+00 1.191123e+01                         -1.293000e+00 2.720982e+01
-1.292000e+00 3.127220e+00                         -1.292000e+00 1.256313e+01                   -1.292000e+00 1.194550e+01                         -1.292000e+00 2.750414e+01
-1.291000e+00 3.317739e+00                         -1.291000e+00 1.275049e+01                   -1.291000e+00 1.197981e+01                         -1.291000e+00 2.779112e+01
-1.290000e+00 3.506249e+00                         -1.290000e+00 1.293448e+01                   -1.290000e+00 1.201415e+01                         -1.290000e+00 2.808043e+01
-1.289000e+00 3.697120e+00                         -1.289000e+00 1.311509e+01                   -1.289000e+00 1.204852e+01                         -1.289000e+00 2.837210e+01
-1.288000e+00 3.890367e+00                         -1.288000e+00 1.330050e+01                   -1.288000e+00 1.208294e+01                         -1.288000e+00 2.865639e+01
-1.287000e+00 4.081637e+00                         -1.287000e+00 1.348254e+01                   -1.287000e+00 1.212094e+01                         -1.287000e+00 2.894306e+01
-1.286000e+00 4.275307e+00                         -1.286000e+00 1.366120e+01                   -1.286000e+00 1.215900e+01                         -1.286000e+00 2.922228e+01
-1.285000e+00 4.469208e+00                         -1.285000e+00 1.384058e+01                   -1.285000e+00 1.219710e+01                         -1.285000e+00 2.950388e+01
-1.284000e+00 4.663350e+00                         -1.284000e+00 1.402070e+01                   -1.284000e+00 1.223526e+01                         -1.284000e+00 2.978293e+01
-1.283000e+00 4.857747e+00                         -1.283000e+00 1.419744e+01                   -1.283000e+00 1.227348e+01                         -1.283000e+00 3.006439e+01
-1.282000e+00 5.054597e+00                         -1.282000e+00 1.437078e+01                   -1.282000e+00 1.231533e+01                         -1.282000e+00 3.033831e+01
-1.281000e+00 5.249540e+00                         -1.281000e+00 1.454900e+01                   -1.281000e+00 1.235725e+01                         -1.281000e+00 3.060962e+01
-1.280000e+00 5.446964e+00                         -1.280000e+00 1.471968e+01                   -1.280000e+00 1.239924e+01                         -1.280000e+00 3.088333e+01
-1.279000e+00 5.644694e+00                         -1.279000e+00 1.489111e+01                   -1.279000e+00 1.244489e+01                         -1.279000e+00 3.114938e+01
-1.278000e+00 5.842744e+00                         -1.278000e+00 1.506328e+01                   -1.278000e+00 1.249063e+01                         -1.278000e+00 3.141275e+01
-1.277000e+00 6.041125e+00                         -1.277000e+00 1.523203e+01                   -1.277000e+00 1.253645e+01                         -1.277000e+00 3.167847e+01
-1.276000e+00 6.242045e+00                         -1.276000e+00 1.540154e+01                   -1.276000e+00 1.258597e+01                         -1.276000e+00 3.193641e+01
-1.275000e+00 6.441132e+00                         -1.275000e+00 1.556761e+01                   -1.275000e+00 1.263558e+01                         -1.275000e+00 3.219158e+01
-1.274000e+00 6.640590e+00                         -1.274000e+00 1.573443e+01                   -1.274000e+00 1.268531e+01                         -1.274000e+00 3.244393e+01
-1.273000e+00 6.842631e+00                         -1.273000e+00 1.589782e+01                   -1.273000e+00 1.273876e+01                         -1.273000e+00 3.269344e+01
-1.272000e+00 7.042874e+00                         -1.272000e+00 1.606193e+01                   -1.272000e+00 1.279233e+01                         -1.272000e+00 3.294007e+01
-1.271000e+00 7.243530e+00                         -1.271000e+00 1.622259e+01                   -1.271000e+00 1.284964e+01                         -1.271000e+00 3.318377e+01
-1.270000e+00 7.446814e+00                         -1.270000e+00 1.637978e+01                   -1.270000e+00 1.290709e+01                         -1.270000e+00 3.342449e+01
-1.269000e+00 7.648337e+00                         -1.269000e+00 1.653768e+01                   -1.269000e+00 1.296470e+01                         -1.269000e+00 3.365699e+01
-1.268000e+00 7.850314e+00                         -1.268000e+00 1.669209e+01                   -1.268000e+00 1.302607e+01                         -1.268000e+00 3.389161e+01
-1.267000e+00 8.054966e+00                         -1.267000e+00 1.684722e+01                   -1.267000e+00 1.308761e+01                         -1.267000e+00 3.411787e+01
-1.266000e+00 8.257894e+00                         -1.266000e+00 1.699882e+01                   -1.266000e+00 1.315294e+01                         -1.266000e+00 3.434092e+01
-1.265000e+00 8.461318e+00                         -1.265000e+00 1.715112e+01                   -1.265000e+00 1.321846e+01                         -1.265000e+00 3.456071e+01
-1.264000e+00 8.665253e+00                         -1.264000e+00 1.729988e+01                   -1.264000e+00 1.328417e+01                         -1.264000e+00 3.477186e+01
-1.263000e+00 8.867497e+00                         -1.263000e+00 1.744506e+01                   -1.263000e+00 1.335371e+01                         -1.263000e+00 3.497960e+01
-1.262000e+00 9.072493e+00                         -1.262000e+00 1.759093e+01                   -1.262000e+00 1.342711e+01                         -1.262000e+00 3.518384e+01
-1.261000e+00 9.275824e+00                         -1.261000e+00 1.773319e+01                   -1.261000e+00 1.350073e+01                         -1.261000e+00 3.538453e+01
-1.260000e+00 9.479719e+00                         -1.260000e+00 1.787612e+01                   -1.260000e+00 1.357457e+01                         -1.260000e+00 3.557622e+01
-1.259000e+00 9.684192e+00                         -1.259000e+00 1.801543e+01                   -1.259000e+00 1.365231e+01                         -1.259000e+00 3.576957e+01
-1.258000e+00 9.889258e+00                         -1.258000e+00 1.815537e+01                   -1.258000e+00 1.373029e+01                         -1.258000e+00 3.595374e+01
-1.257000e+00 1.009270e+01                         -1.257000e+00 1.829166e+01                   -1.257000e+00 1.381220e+01                         -1.257000e+00 3.612858e+01
-1.256000e+00 1.029677e+01                         -1.256000e+00 1.842858e+01                   -1.256000e+00 1.389437e+01                         -1.256000e+00 3.629942e+01
-1.255000e+00 1.050146e+01                         -1.255000e+00 1.856180e+01                   -1.255000e+00 1.398050e+01                         -1.255000e+00 3.647165e+01
-1.254000e+00 1.070457e+01                         -1.254000e+00 1.869131e+01                   -1.254000e+00 1.406692e+01                         -1.254000e+00 3.662876e+01
-1.253000e+00 1.090834e+01                         -1.253000e+00 1.882142e+01                   -1.253000e+00 1.415732e+01                         -1.253000e+00 3.678710e+01
-1.252000e+00 1.111054e+01                         -1.252000e+00 1.895211e+01                   -1.252000e+00 1.424803e+01                         -1.252000e+00 3.693555e+01
-1.251000e+00 1.131341e+01                         -1.251000e+00 1.907905e+01                   -1.251000e+00 1.434277e+01                         -1.251000e+00 3.707954e+01
-1.250000e+00 1.151699e+01                         -1.250000e+00 1.920219e+01                   -1.250000e+00 1.443784e+01                         -1.250000e+00 3.721896e+01
-1.249000e+00 1.171902e+01                         -1.249000e+00 1.933027e+01                   -1.249000e+00 1.453326e+01                         -1.249000e+00 3.734812e+01
-1.248000e+00 1.192178e+01                         -1.248000e+00 1.945016e+01                   -1.248000e+00 1.463275e+01                         -1.248000e+00 3.747249e+01
-1.247000e+00 1.212301e+01                         -1.247000e+00 1.957497e+01                   -1.247000e+00 1.473260e+01                         -1.247000e+00 3.759197e+01
-1.246000e+00 1.232499e+01                         -1.246000e+00 1.969594e+01                   -1.246000e+00 1.483656e+01                         -1.246000e+00 3.770647e+01
-1.245000e+00 1.252546e+01                         -1.245000e+00 1.981304e+01                   -1.245000e+00 1.494091e+01                         -1.245000e+00 3.781017e+01
-1.244000e+00 1.272670e+01                         -1.244000e+00 1.993066e+01                   -1.244000e+00 1.504940e+01                         -1.244000e+00 3.790865e+01
-1.243000e+00 1.292646e+01                         -1.243000e+00 2.004880e+01                   -1.243000e+00 1.515831e+01                         -1.243000e+00 3.800179e+01
-1.242000e+00 1.312473e+01                         -1.242000e+00 2.016302e+01                   -1.242000e+00 1.526766e+01                         -1.242000e+00 3.808950e+01
-1.241000e+00 1.332379e+01                         -1.241000e+00 2.028218e+01                   -1.241000e+00 1.538120e+01                         -1.241000e+00 3.816587e+01
-1.240000e+00 1.352139e+01                         -1.240000e+00 2.039296e+01                   -1.240000e+00 1.549519e+01                         -1.240000e+00 3.824236e+01
-1.239000e+00 1.371753e+01                         -1.239000e+00 2.050868e+01                   -1.239000e+00 1.561342e+01                         -1.239000e+00 3.830725e+01
-1.238000e+00 1.391449e+01                         -1.238000e+00 2.062043e+01                   -1.238000e+00 1.573213e+01                         -1.238000e+00 3.836623e+01
-1.237000e+00 1.410772e+01                         -1.237000e+00 2.073266e+01                   -1.237000e+00 1.585135e+01                         -1.237000e+00 3.841920e+01
-1.236000e+00 1.430179e+01                         -1.236000e+00 2.084538e+01                   -1.236000e+00 1.597485e+01                         -1.236000e+00 3.846603e+01
-1.235000e+00 1.449670e+01                         -1.235000e+00 2.095859e+01                   -1.235000e+00 1.609888e+01                         -1.235000e+00 3.850662e+01
-1.234000e+00 1.468788e+01                         -1.234000e+00 2.106778e+01                   -1.234000e+00 1.622346e+01                         -1.234000e+00 3.853491e+01
-1.233000e+00 1.487992e+01                         -1.233000e+00 2.118195e+01                   -1.233000e+00 1.634859e+01                         -1.233000e+00 3.856267e+01
-1.232000e+00 1.506823e+01                         -1.232000e+00 2.129210e+01                   -1.232000e+00 1.647807e+01                         -1.232000e+00 3.858386e+01
-1.231000e+00 1.525740e+01                         -1.231000e+00 2.140273e+01                   -1.231000e+00 1.660814e+01                         -1.231000e+00 3.859234e+01
-1.230000e+00 1.544515e+01                         -1.230000e+00 2.151384e+01                   -1.230000e+00 1.673880e+01                         -1.230000e+00 3.860002e+01
-1.229000e+00 1.563147e+01                         -1.229000e+00 2.162543e+01                   -1.229000e+00 1.687388e+01                         -1.229000e+00 3.860080e+01
-1.228000e+00 1.581635e+01                         -1.228000e+00 2.173297e+01                   -1.228000e+00 1.700958e+01                         -1.228000e+00 3.858847e+01
-1.227000e+00 1.599981e+01                         -1.227000e+00 2.184554e+01                   -1.227000e+00 1.714592e+01                         -1.227000e+00 3.857508e+01
-1.226000e+00 1.617951e+01                         -1.226000e+00 2.195862e+01                   -1.226000e+00 1.728291e+01                         -1.226000e+00 3.855446e+01
-1.225000e+00 1.636010e+01                         -1.225000e+00 2.207220e+01                   -1.225000e+00 1.742057e+01                         -1.225000e+00 3.852649e+01
-1.224000e+00 1.653925e+01                         -1.224000e+00 2.218631e+01                   -1.224000e+00 1.755889e+01                         -1.224000e+00 3.849725e+01
-1.223000e+00 1.671696e+01                         -1.223000e+00 2.230093e+01                   -1.223000e+00 1.770174e+01                         -1.223000e+00 3.845429e+01
-1.222000e+00 1.689089e+01                         -1.222000e+00 2.241148e+01                   -1.222000e+00 1.784529e+01                         -1.222000e+00 3.840989e+01
-1.221000e+00 1.706570e+01                         -1.221000e+00 2.252718e+01                   -1.221000e+00 1.798571e+01                         -1.221000e+00 3.835777e+01
-1.220000e+00 1.723672e+01                         -1.220000e+00 2.264342e+01                   -1.220000e+00 1.813070e+01                         -1.220000e+00 3.829781e+01
-1.219000e+00 1.740627e+01                         -1.219000e+00 2.276486e+01                   -1.219000e+00 1.827642e+01                         -1.219000e+00 3.823622e+01
-1.218000e+00 1.757435e+01                         -1.218000e+00 2.288224e+01                   -1.218000e+00 1.842289e+01                         -1.218000e+00 3.816664e+01
-1.217000e+00 1.773860e+01                         -1.217000e+00 2.300021e+01                   -1.217000e+00 1.857012e+01                         -1.217000e+00 3.808896e+01
-1.216000e+00 1.790371e+01                         -1.216000e+00 2.312344e+01                   -1.216000e+00 1.871812e+01                         -1.216000e+00 3.800947e+01
-1.215000e+00 1.806496e+01                         -1.215000e+00 2.324729e+01                   -1.215000e+00 1.886690e+01                         -1.215000e+00 3.792173e+01
-1.214000e+00 1.822470e+01                         -1.214000e+00 2.336710e+01                   -1.214000e+00 1.901647e+01                         -1.214000e+00 3.783208e+01
-1.213000e+00 1.838292e+01                         -1.213000e+00 2.349223e+01                   -1.213000e+00 1.916684e+01                         -1.213000e+00 3.773402e+01
-1.212000e+00 1.853723e+01                         -1.212000e+00 2.361803e+01                   -1.212000e+00 1.931801e+01                         -1.212000e+00 3.763396e+01
-1.211000e+00 1.869000e+01                         -1.211000e+00 2.374923e+01                   -1.211000e+00 1.947001e+01                         -1.211000e+00 3.752535e+01
-1.210000e+00 1.883881e+01                         -1.210000e+00 2.387642e+01                   -1.210000e+00 1.961891e+01                         -1.210000e+00 3.740811e+01
-1.209000e+00 1.898844e+01                         -1.209000e+00 2.400906e+01                   -1.209000e+00 1.977256e+01                         -1.209000e+00 3.729526e+01
-1.208000e+00 1.913409e+01                         -1.208000e+00 2.414245e+01                   -1.208000e+00 1.992312e+01                         -1.208000e+00 3.717369e+01
-1.207000e+00 1.927573e+01                         -1.207000e+00 2.427660e+01                   -1.207000e+00 2.007847e+01                         -1.207000e+00 3.704331e+01
-1.206000e+00 1.941574e+01                         -1.206000e+00 2.441154e+01                   -1.206000e+00 2.023074e+01                         -1.206000e+00 3.691067e+01
-1.205000e+00 1.955410e+01                         -1.205000e+00 2.455205e+01                   -1.205000e+00 2.038386e+01                         -1.205000e+00 3.677574e+01
-1.204000e+00 1.968840e+01                         -1.204000e+00 2.469341e+01                   -1.204000e+00 2.053785e+01                         -1.204000e+00 3.663853e+01
-1.203000e+00 1.982101e+01                         -1.203000e+00 2.483082e+01                   -1.203000e+00 2.068874e+01                         -1.203000e+00 3.649231e+01
-1.202000e+00 1.995192e+01                         -1.202000e+00 2.497390e+01                   -1.202000e+00 2.084448e+01                         -1.202000e+00 3.635045e+01
-1.201000e+00 2.007868e+01                         -1.201000e+00 2.512269e+01                   -1.201000e+00 2.099712e+01                         -1.201000e+00 3.619952e+01
-1.200000e+00 2.020126e+01                         -1.200000e+00 2.526760e+01                   -1.200000e+00 2.115064e+01                         -1.200000e+00 3.603945e+01
-1.199000e+00 2.032208e+01                         -1.199000e+00 2.541828e+01                   -1.199000e+00 2.130105e+01                         -1.199000e+00 3.588374e+01
-1.198000e+00 2.044110e+01                         -1.198000e+00 2.556509e+01                   -1.198000e+00 2.145636e+01                         -1.198000e+00 3.571883e+01
-1.197000e+00 2.055587e+01                         -1.197000e+00 2.571774e+01                   -1.197000e+00 2.160854e+01                         -1.197000e+00 3.555832e+01
-1.196000e+00 2.066880e+01                         -1.196000e+00 2.587141e+01                   -1.196000e+00 2.176162e+01                         -1.196000e+00 3.538856e+01
-1.195000e+00 2.077741e+01                         -1.195000e+00 2.602612e+01                   -1.195000e+00 2.191157e+01                         -1.195000e+00 3.521637e+01
-1.194000e+00 2.088413e+01                         -1.194000e+00 2.618680e+01                   -1.194000e+00 2.206645e+01                         -1.194000e+00 3.504863e+01
-1.193000e+00 2.098894e+01                         -1.193000e+00 2.634367e+01                   -1.193000e+00 2.221413e+01                         -1.193000e+00 3.487158e+01
-1.192000e+00 2.108935e+01                         -1.192000e+00 2.650164e+01                   -1.192000e+00 2.236676e+01                         -1.192000e+00 3.469210e+01
-1.191000e+00 2.118530e+01                         -1.191000e+00 2.666568e+01                   -1.191000e+00 2.251622e+01                         -1.191000e+00 3.451018e+01
-1.190000e+00 2.127926e+01                         -1.190000e+00 2.682594e+01                   -1.190000e+00 2.266658e+01                         -1.190000e+00 3.433284e+01
-1.189000e+00 2.137121e+01                         -1.189000e+00 2.699234e+01                   -1.189000e+00 2.281784e+01                         -1.189000e+00 3.414610e+01
-1.188000e+00 2.145861e+01                         -1.188000e+00 2.715498e+01                   -1.188000e+00 2.296591e+01                         -1.188000e+00 3.395695e+01
-1.187000e+00 2.154394e+01                         -1.187000e+00 2.732381e+01                   -1.187000e+00 2.311486e+01                         -1.187000e+00 3.377245e+01
-1.186000e+00 2.162716e+01                         -1.186000e+00 2.748891e+01                   -1.186000e+00 2.326060e+01                         -1.186000e+00 3.357852e+01
-1.185000e+00 2.170575e+01                         -1.185000e+00 2.766027e+01                   -1.185000e+00 2.341134e+01                         -1.185000e+00 3.338930e+01
-1.184000e+00 2.178218e+01                         -1.184000e+00 2.782791e+01                   -1.184000e+00 2.355471e+01                         -1.184000e+00 3.319774e+01
-1.183000e+00 2.185390e+01                         -1.183000e+00 2.799684e+01                   -1.183000e+00 2.370310e+01                         -1.183000e+00 3.300387e+01
-1.182000e+00 2.192340e+01                         -1.182000e+00 2.817214e+01                   -1.182000e+00 2.384823e+01                         -1.182000e+00 3.280767e+01
-1.181000e+00 2.199065e+01                         -1.181000e+00 2.834374e+01                   -1.181000e+00 2.399423e+01                         -1.181000e+00 3.261637e+01
-1.180000e+00 2.205309e+01                         -1.180000e+00 2.851670e+01                   -1.180000e+00 2.413694e+01                         -1.180000e+00 3.241560e+01
-1.179000e+00 2.211323e+01                         -1.179000e+00 2.868593e+01                   -1.179000e+00 2.428052e+01                         -1.179000e+00 3.221979e+01
-1.178000e+00 2.217103e+01                         -1.178000e+00 2.886164e+01                   -1.178000e+00 2.442077e+01                         -1.178000e+00 3.202176e+01
-1.177000e+00 2.222648e+01                         -1.177000e+00 2.903364e+01                   -1.177000e+00 2.456607e+01                         -1.177000e+00 3.182152e+01
-1.176000e+00 2.227697e+01                         -1.176000e+00 2.920704e+01                   -1.176000e+00 2.470383e+01                         -1.176000e+00 3.162638e+01
-1.175000e+00 2.232505e+01                         -1.175000e+00 2.938185e+01                   -1.175000e+00 2.484664e+01                         -1.175000e+00 3.142910e+01
-1.174000e+00 2.237068e+01                         -1.174000e+00 2.955294e+01                   -1.174000e+00 2.498608e+01                         -1.174000e+00 3.122969e+01
-1.173000e+00 2.241125e+01                         -1.173000e+00 2.972544e+01                   -1.173000e+00 2.512637e+01                         -1.173000e+00 3.102818e+01
-1.172000e+00 2.245191e+01                         -1.172000e+00 2.989938e+01                   -1.172000e+00 2.526325e+01                         -1.172000e+00 3.082457e+01
-1.171000e+00 2.248744e+01                         -1.171000e+00 3.006956e+01                   -1.171000e+00 2.540096e+01                         -1.171000e+00 3.062628e+01
-1.170000e+00 2.252041e+01                         -1.170000e+00 3.024117e+01                   -1.170000e+00 2.553950e+01                         -1.170000e+00 3.043337e+01
-1.169000e+00 2.255341e+01                         -1.169000e+00 3.040898e+01                   -1.169000e+00 2.567460e+01                         -1.169000e+00 3.023107e+01
-1.168000e+00 2.258119e+01                         -1.168000e+00 3.057821e+01                   -1.168000e+00 2.581481e+01                         -1.168000e+00 3.003422e+01
-1.167000e+00 2.260632e+01                         -1.167000e+00 3.074888e+01                   -1.167000e+00 2.594725e+01                         -1.167000e+00 2.983544e+01
-1.166000e+00 2.262880e+01                         -1.166000e+00 3.091571e+01                   -1.166000e+00 2.608481e+01                         -1.166000e+00 2.964223e+01
-1.165000e+00 2.264859e+01                         -1.165000e+00 3.108395e+01                   -1.165000e+00 2.621888e+01                         -1.165000e+00 2.943964e+01
-1.164000e+00 2.266566e+01                         -1.164000e+00 3.124298e+01                   -1.164000e+00 2.635375e+01                         -1.164000e+00 2.925022e+01
-1.163000e+00 2.267999e+01                         -1.163000e+00 3.140871e+01                   -1.163000e+00 2.648510e+01                         -1.163000e+00 2.905146e+01
-1.162000e+00 2.269155e+01                         -1.162000e+00 3.157049e+01                   -1.162000e+00 2.662160e+01                         -1.162000e+00 2.885845e+01
-1.161000e+00 2.270032e+01                         -1.161000e+00 3.172828e+01                   -1.161000e+00 2.675456e+01                         -1.161000e+00 2.866367e+01
-1.160000e+00 2.270628e+01                         -1.160000e+00 3.188203e+01                   -1.160000e+00 2.688394e+01                         -1.160000e+00 2.847475e+01
-1.159000e+00 2.271207e+01                         -1.159000e+00 3.203709e+01                   -1.159000e+00 2.701851e+01                         -1.159000e+00 2.828412e+01
-1.158000e+00 2.271501e+01                         -1.158000e+00 3.219346e+01                   -1.158000e+00 2.714950e+01                         -1.158000e+00 2.809182e+01
-1.157000e+00 2.271238e+01                         -1.157000e+00 3.234027e+01                   -1.157000e+00 2.728128e+01                         -1.157000e+00 2.790551e+01
-1.156000e+00 2.271223e+01                         -1.156000e+00 3.248832e+01                   -1.156000e+00 2.741388e+01                         -1.156000e+00 2.771759e+01
-1.155000e+00 2.270646e+01                         -1.155000e+00 3.263213e+01                   -1.155000e+00 2.754284e+01                         -1.155000e+00 2.752807e+01
-1.154000e+00 2.270045e+01                         -1.154000e+00 3.277713e+01                   -1.154000e+00 2.767706e+01                         -1.154000e+00 2.734468e+01
-1.153000e+00 2.269147e+01                         -1.153000e+00 3.291231e+01                   -1.153000e+00 2.780765e+01                         -1.153000e+00 2.715975e+01
-1.152000e+00 2.267951e+01                         -1.152000e+00 3.304859e+01                   -1.152000e+00 2.793904e+01                         -1.152000e+00 2.698106e+01
-1.151000e+00 2.266455e+01                         -1.151000e+00 3.318044e+01                   -1.151000e+00 2.806677e+01                         -1.151000e+00 2.680089e+01
-1.150000e+00 2.264928e+01                         -1.150000e+00 3.331334e+01                   -1.150000e+00 2.819980e+01                         -1.150000e+00 2.661927e+01
-1.149000e+00 2.263371e+01                         -1.149000e+00 3.343612e+01                   -1.149000e+00 2.832916e+01                         -1.149000e+00 2.644401e+01
-1.148000e+00 2.261508e+01                         -1.148000e+00 3.355986e+01                   -1.148000e+00 2.846386e+01                         -1.148000e+00 2.626735e+01
-1.147000e+00 2.259338e+01                         -1.147000e+00 3.367892e+01                   -1.147000e+00 2.859487e+01                         -1.147000e+00 2.608932e+01
-1.146000e+00 2.257133e+01                         -1.146000e+00 3.379324e+01                   -1.146000e+00 2.872219e+01                         -1.146000e+00 2.591777e+01
-1.145000e+00 2.254619e+01                         -1.145000e+00 3.390274e+01                   -1.145000e+00 2.885488e+01                         -1.145000e+00 2.574491e+01
-1.144000e+00 2.251791e+01                         -1.144000e+00 3.401303e+01                   -1.144000e+00 2.898843e+01                         -1.144000e+00 2.557862e+01
-1.143000e+00 2.249202e+01                         -1.143000e+00 3.411839e+01                   -1.143000e+00 2.911827e+01                         -1.143000e+00 2.541108e+01
-1.142000e+00 2.246299e+01                         -1.142000e+00 3.421303e+01                   -1.142000e+00 2.924897e+01                         -1.142000e+00 2.524229e+01
-1.141000e+00 2.243079e+01                         -1.141000e+00 3.430828e+01                   -1.141000e+00 2.938053e+01                         -1.141000e+00 2.508020e+01
-1.140000e+00 2.239820e+01                         -1.140000e+00 3.439837e+01                   -1.140000e+00 2.951296e+01                         -1.140000e+00 2.491692e+01
-1.139000e+00 2.236520e+01                         -1.139000e+00 3.448899e+01                   -1.139000e+00 2.964629e+01                         -1.139000e+00 2.476043e+01
-1.138000e+00 2.232899e+01                         -1.138000e+00 3.456853e+01                   -1.138000e+00 2.978052e+01                         -1.138000e+00 2.460281e+01
-1.137000e+00 2.229237e+01                         -1.137000e+00 3.464848e+01                   -1.137000e+00 2.991100e+01                         -1.137000e+00 2.444407e+01
-1.136000e+00 2.225252e+01                         -1.136000e+00 3.472298e+01                   -1.136000e+00 3.004238e+01                         -1.136000e+00 2.429223e+01
-1.135000e+00 2.221504e+01                         -1.135000e+00 3.478608e+01                   -1.135000e+00 3.017935e+01                         -1.135000e+00 2.413932e+01
-1.134000e+00 2.217432e+01                         -1.134000e+00 3.485528e+01                   -1.134000e+00 3.031258e+01                         -1.134000e+00 2.399341e+01
-1.133000e+00 2.213316e+01                         -1.133000e+00 3.491291e+01                   -1.133000e+00 3.044675e+01                         -1.133000e+00 2.384648e+01
-1.132000e+00 2.208873e+01                         -1.132000e+00 3.496474e+01                   -1.132000e+00 3.057714e+01                         -1.132000e+00 2.369856e+01
-1.131000e+00 2.204384e+01                         -1.131000e+00 3.501663e+01                   -1.131000e+00 3.071321e+01                         -1.131000e+00 2.355773e+01
-1.130000e+00 2.199850e+01                         -1.130000e+00 3.506258e+01                   -1.130000e+00 3.085026e+01                         -1.130000e+00 2.341595e+01
-1.129000e+00 2.195270e+01                         -1.129000e+00 3.510252e+01                   -1.129000e+00 3.098353e+01                         -1.129000e+00 2.327323e+01
-1.128000e+00 2.190645e+01                         -1.128000e+00 3.513633e+01                   -1.128000e+00 3.111778e+01                         -1.128000e+00 2.313772e+01
-1.127000e+00 2.185974e+01                         -1.127000e+00 3.516997e+01                   -1.127000e+00 3.125302e+01                         -1.127000e+00 2.300132e+01
-1.126000e+00 2.180970e+01                         -1.126000e+00 3.519131e+01                   -1.126000e+00 3.138926e+01                         -1.126000e+00 2.287221e+01
-1.125000e+00 2.175919e+01                         -1.125000e+00 3.521233e+01                   -1.125000e+00 3.152170e+01                         -1.125000e+00 2.274225e+01
-1.124000e+00 2.170821e+01                         -1.124000e+00 3.523301e+01                   -1.124000e+00 3.165514e+01                         -1.124000e+00 2.261147e+01
-1.123000e+00 2.165676e+01                         -1.123000e+00 3.524109e+01                   -1.123000e+00 3.179445e+01                         -1.123000e+00 2.248807e+01
-1.122000e+00 2.160484e+01                         -1.122000e+00 3.524868e+01                   -1.122000e+00 3.192508e+01                         -1.122000e+00 2.236389e+01
-1.121000e+00 2.155245e+01                         -1.121000e+00 3.524960e+01                   -1.121000e+00 3.206161e+01                         -1.121000e+00 2.224717e+01
-1.120000e+00 2.149959e+01                         -1.120000e+00 3.524376e+01                   -1.120000e+00 3.219429e+01                         -1.120000e+00 2.212971e+01
-1.119000e+00 2.144625e+01                         -1.119000e+00 3.523727e+01                   -1.119000e+00 3.232801e+01                         -1.119000e+00 2.201153e+01
-1.118000e+00 2.139244e+01                         -1.118000e+00 3.522387e+01                   -1.118000e+00 3.246278e+01                         -1.118000e+00 2.190091e+01
-1.117000e+00 2.133524e+01                         -1.117000e+00 3.520972e+01                   -1.117000e+00 3.259861e+01                         -1.117000e+00 2.178961e+01
-1.116000e+00 2.128049e+01                         -1.116000e+00 3.518852e+01                   -1.116000e+00 3.273055e+01                         -1.116000e+00 2.167763e+01
-1.115000e+00 2.122527e+01                         -1.115000e+00 3.516020e+01                   -1.115000e+00 3.286354e+01                         -1.115000e+00 2.157331e+01
-1.114000e+00 2.116663e+01                         -1.114000e+00 3.512464e+01                   -1.114000e+00 3.299260e+01                         -1.114000e+00 2.146836e+01
-1.113000e+00 2.111046e+01                         -1.113000e+00 3.509444e+01                   -1.113000e+00 3.312770e+01                         -1.113000e+00 2.136279e+01
-1.112000e+00 2.105383e+01                         -1.112000e+00 3.505056e+01                   -1.112000e+00 3.325887e+01                         -1.112000e+00 2.126496e+01
-1.111000e+00 2.099672e+01                         -1.111000e+00 3.500561e+01                   -1.111000e+00 3.338605e+01                         -1.111000e+00 2.116656e+01
-1.110000e+00 2.093915e+01                         -1.110000e+00 3.495315e+01                   -1.110000e+00 3.351426e+01                         -1.110000e+00 2.107598e+01
-1.109000e+00 2.088111e+01                         -1.109000e+00 3.489954e+01                   -1.109000e+00 3.364351e+01                         -1.109000e+00 2.098485e+01
-1.108000e+00 2.082260e+01                         -1.108000e+00 3.484473e+01                   -1.108000e+00 3.376872e+01                         -1.108000e+00 2.089320e+01
-1.107000e+00 2.076363e+01                         -1.107000e+00 3.478225e+01                   -1.107000e+00 3.389494e+01                         -1.107000e+00 2.080945e+01
-1.106000e+00 2.070420e+01                         -1.106000e+00 3.471201e+01                   -1.106000e+00 3.401706e+01                         -1.106000e+00 2.072522e+01
-1.105000e+00 2.064430e+01                         -1.105000e+00 3.464694e+01                   -1.105000e+00 3.414017e+01                         -1.105000e+00 2.064050e+01
-1.104000e+00 2.058694e+01                         -1.104000e+00 3.456751e+01                   -1.104000e+00 3.425912e+01                         -1.104000e+00 2.056378e+01
-1.103000e+00 2.052613e+01                         -1.103000e+00 3.449320e+01                   -1.103000e+00 3.437903e+01                         -1.103000e+00 2.048661e+01
-1.102000e+00 2.046787e+01                         -1.102000e+00 3.441093e+01                   -1.102000e+00 3.449472e+01                         -1.102000e+00 2.040901e+01
-1.101000e+00 2.040916e+01                         -1.101000e+00 3.432062e+01                   -1.101000e+00 3.461133e+01                         -1.101000e+00 2.033949e+01
-1.100000e+00 2.035000e+01                         -1.100000e+00 3.423541e+01                   -1.100000e+00 3.472363e+01                         -1.100000e+00 2.026957e+01
-1.099000e+00 2.029041e+01                         -1.099000e+00 3.414208e+01                   -1.099000e+00 3.483158e+01                         -1.099000e+00 2.020780e+01
-1.098000e+00 2.023340e+01                         -1.098000e+00 3.404055e+01                   -1.098000e+00 3.494038e+01                         -1.098000e+00 2.013711e+01
-1.097000e+00 2.017292e+01                         -1.097000e+00 3.394410e+01                   -1.097000e+00 3.504475e+01                         -1.097000e+00 2.008318e+01
-1.096000e+00 2.011505e+01                         -1.096000e+00 3.383939e+01                   -1.096000e+00 3.514991e+01                         -1.096000e+00 2.002034e+01
-1.095000e+00 2.005675e+01                         -1.095000e+00 3.373306e+01                   -1.095000e+00 3.525055e+01                         -1.095000e+00 1.996575e+01
-1.094000e+00 1.999803e+01                         -1.094000e+00 3.362509e+01                   -1.094000e+00 3.534661e+01                         -1.094000e+00 1.991085e+01
-1.093000e+00 1.993889e+01                         -1.093000e+00 3.350872e+01                   -1.093000e+00 3.544337e+01                         -1.093000e+00 1.986427e+01
-1.092000e+00 1.988238e+01                         -1.092000e+00 3.339745e+01                   -1.092000e+00 3.553545e+01                         -1.092000e+00 1.980877e+01
-1.091000e+00 1.982547e+01                         -1.091000e+00 3.327771e+01                   -1.091000e+00 3.562278e+01                         -1.091000e+00 1.977027e+01
-1.090000e+00 1.976816e+01                         -1.090000e+00 3.315627e+01                   -1.090000e+00 3.571070e+01                         -1.090000e+00 1.972287e+01
-1.089000e+00 1.971044e+01                         -1.089000e+00 3.303312e+01                   -1.089000e+00 3.579378e+01                         -1.089000e+00 1.968389e+01
-1.088000e+00 1.965540e+01                         -1.088000e+00 3.290824e+01                   -1.088000e+00 3.587193e+01                         -1.088000e+00 1.964467e+01
-1.087000e+00 1.959688e+01                         -1.087000e+00 3.277476e+01                   -1.087000e+00 3.595055e+01                         -1.087000e+00 1.961393e+01
-1.086000e+00 1.954106e+01                         -1.086000e+00 3.264642e+01                   -1.086000e+00 3.601865e+01                         -1.086000e+00 1.957428e+01
-1.085000e+00 1.948796e+01                         -1.085000e+00 3.251635e+01                   -1.085000e+00 3.608711e+01                         -1.085000e+00 1.954315e+01
-1.084000e+00 1.943138e+01                         -1.084000e+00 3.237760e+01                   -1.084000e+00 3.615038e+01                         -1.084000e+00 1.952057e+01
-1.083000e+00 1.937752e+01                         -1.083000e+00 3.224405e+01                   -1.083000e+00 3.621393e+01                         -1.083000e+00 1.949783e+01
-1.082000e+00 1.932330e+01                         -1.082000e+00 3.210177e+01                   -1.082000e+00 3.626659e+01                         -1.082000e+00 1.947495e+01
-1.081000e+00 1.927184e+01                         -1.081000e+00 3.196474e+01                   -1.081000e+00 3.631941e+01                         -1.081000e+00 1.945192e+01
-1.080000e+00 1.921689e+01                         -1.080000e+00 3.181893e+01                   -1.080000e+00 3.636676e+01                         -1.080000e+00 1.943755e+01
-1.079000e+00 1.916472e+01                         -1.079000e+00 3.167842e+01                   -1.079000e+00 3.641416e+01                         -1.079000e+00 1.942306e+01
-1.078000e+00 1.911533e+01                         -1.078000e+00 3.153618e+01                   -1.078000e+00 3.645031e+01                         -1.078000e+00 1.940847e+01
-1.077000e+00 1.906247e+01                         -1.077000e+00 3.138512e+01                   -1.077000e+00 3.648640e+01                         -1.077000e+00 1.940262e+01
-1.076000e+00 1.901241e+01                         -1.076000e+00 3.123941e+01                   -1.076000e+00 3.651669e+01                         -1.076000e+00 1.939670e+01
-1.075000e+00 1.896202e+01                         -1.075000e+00 3.109199e+01                   -1.075000e+00 3.654112e+01                         -1.075000e+00 1.939071e+01
-1.074000e+00 1.891445e+01                         -1.074000e+00 3.094285e+01                   -1.074000e+00 3.656530e+01                         -1.074000e+00 1.939354e+01
-1.073000e+00 1.886657e+01                         -1.073000e+00 3.079201e+01                   -1.073000e+00 3.657773e+01                         -1.073000e+00 1.939634e+01
-1.072000e+00 1.881838e+01                         -1.072000e+00 3.063947e+01                   -1.072000e+00 3.658977e+01                         -1.072000e+00 1.939911e+01
-1.071000e+00 1.876987e+01                         -1.071000e+00 3.048523e+01                   -1.071000e+00 3.659562e+01                         -1.071000e+00 1.941078e+01
-1.070000e+00 1.872423e+01                         -1.070000e+00 3.033654e+01                   -1.070000e+00 3.659517e+01                         -1.070000e+00 1.942247e+01
-1.069000e+00 1.867829e+01                         -1.069000e+00 3.018621e+01                   -1.069000e+00 3.659417e+01                         -1.069000e+00 1.943417e+01
-1.068000e+00 1.863206e+01                         -1.068000e+00 3.002697e+01                   -1.068000e+00 3.658673e+01                         -1.068000e+00 1.944590e+01
-1.067000e+00 1.858873e+01                         -1.067000e+00 2.987335e+01                   -1.067000e+00 3.657275e+01                         -1.067000e+00 1.946663e+01
-1.066000e+00 1.854512e+01                         -1.066000e+00 2.972543e+01                   -1.066000e+00 3.655214e+01                         -1.066000e+00 1.948742e+01
-1.065000e+00 1.850123e+01                         -1.065000e+00 2.956861e+01                   -1.065000e+00 3.652480e+01                         -1.065000e+00 1.951727e+01
-1.064000e+00 1.846027e+01                         -1.064000e+00 2.941018e+01                   -1.064000e+00 3.649658e+01                         -1.064000e+00 1.954722e+01
-1.063000e+00 1.841904e+01                         -1.063000e+00 2.925753e+01                   -1.063000e+00 3.646149e+01                         -1.063000e+00 1.957728e+01
-1.062000e+00 1.837755e+01                         -1.062000e+00 2.910333e+01                   -1.062000e+00 3.642541e+01                         -1.062000e+00 1.960745e+01
-1.061000e+00 1.833903e+01                         -1.061000e+00 2.894759e+01                   -1.061000e+00 3.638230e+01                         -1.061000e+00 1.964679e+01
-1.060000e+00 1.830026e+01                         -1.060000e+00 2.879776e+01                   -1.060000e+00 3.633207e+01                         -1.060000e+00 1.968628e+01
-1.059000e+00 1.826124e+01                         -1.059000e+00 2.864644e+01                   -1.059000e+00 3.627462e+01                         -1.059000e+00 1.972593e+01
-1.058000e+00 1.822521e+01                         -1.058000e+00 2.849366e+01                   -1.058000e+00 3.621593e+01                         -1.058000e+00 1.977484e+01
-1.057000e+00 1.818896e+01                         -1.057000e+00 2.833941e+01                   -1.057000e+00 3.614987e+01                         -1.057000e+00 1.982395e+01
-1.056000e+00 1.815247e+01                         -1.056000e+00 2.818370e+01                   -1.056000e+00 3.608247e+01                         -1.056000e+00 1.987326e+01
-1.055000e+00 1.811900e+01                         -1.055000e+00 2.803408e+01                   -1.055000e+00 3.600755e+01                         -1.055000e+00 1.993193e+01
-1.054000e+00 1.808532e+01                         -1.054000e+00 2.788306e+01                   -1.054000e+00 3.592503e+01                         -1.054000e+00 1.999085e+01
-1.053000e+00 1.805142e+01                         -1.053000e+00 2.773066e+01                   -1.053000e+00 3.584099e+01                         -1.053000e+00 2.005003e+01
-1.052000e+00 1.802058e+01                         -1.052000e+00 2.758446e+01                   -1.052000e+00 3.574920e+01                         -1.052000e+00 2.010947e+01
-1.051000e+00 1.798953e+01                         -1.051000e+00 2.743693e+01                   -1.051000e+00 3.565580e+01                         -1.051000e+00 2.017839e+01
-1.050000e+00 1.795828e+01                         -1.050000e+00 2.728808e+01                   -1.050000e+00 3.555451e+01                         -1.050000e+00 2.024762e+01
-1.049000e+00 1.793011e+01                         -1.049000e+00 2.713792e+01                   -1.049000e+00 3.545151e+01                         -1.049000e+00 2.032639e+01
-1.048000e+00 1.790176e+01                         -1.048000e+00 2.699411e+01                   -1.048000e+00 3.534049e+01                         -1.048000e+00 2.040553e+01
-1.047000e+00 1.787322e+01                         -1.047000e+00 2.684904e+01                   -1.047000e+00 3.522767e+01                         -1.047000e+00 2.048503e+01
-1.046000e+00 1.784779e+01                         -1.046000e+00 2.670274e+01                   -1.046000e+00 3.510670e+01                         -1.046000e+00 2.056492e+01
-1.045000e+00 1.782218e+01                         -1.045000e+00 2.656289e+01                   -1.045000e+00 3.498384e+01                         -1.045000e+00 2.065448e+01
-1.044000e+00 1.779641e+01                         -1.044000e+00 2.642187e+01                   -1.044000e+00 3.485907e+01                         -1.044000e+00 2.074447e+01
-1.043000e+00 1.777377e+01                         -1.043000e+00 2.627966e+01                   -1.043000e+00 3.472598e+01                         -1.043000e+00 2.083491e+01
-1.042000e+00 1.775097e+01                         -1.042000e+00 2.613628e+01                   -1.042000e+00 3.459091e+01                         -1.042000e+00 2.093513e+01
-1.041000e+00 1.772802e+01                         -1.041000e+00 2.599951e+01                   -1.041000e+00 3.445384e+01                         -1.041000e+00 2.103584e+01
-1.040000e+00 1.770490e+01                         -1.040000e+00 2.586941e+01                   -1.040000e+00 3.430829e+01                         -1.040000e+00 2.113707e+01
-1.039000e+00 1.768497e+01                         -1.039000e+00 2.573044e+01                   -1.039000e+00 3.416067e+01                         -1.039000e+00 2.123881e+01
-1.038000e+00 1.766822e+01                         -1.038000e+00 2.559819e+01                   -1.038000e+00 3.401096e+01                         -1.038000e+00 2.135048e+01
-1.037000e+00 1.764800e+01                         -1.037000e+00 2.546488e+01                   -1.037000e+00 3.385263e+01                         -1.037000e+00 2.146273e+01
-1.036000e+00 1.763098e+01                         -1.036000e+00 2.533053e+01                   -1.036000e+00 3.369869e+01                         -1.036000e+00 2.158500e+01
-1.035000e+00 1.761383e+01                         -1.035000e+00 2.520302e+01                   -1.035000e+00 3.353607e+01                         -1.035000e+00 2.169846e+01
-1.034000e+00 1.759991e+01                         -1.034000e+00 2.507451e+01                   -1.034000e+00 3.337128e+01                         -1.034000e+00 2.182201e+01
-1.033000e+00 1.758587e+01                         -1.033000e+00 2.495292e+01                   -1.033000e+00 3.319771e+01                         -1.033000e+00 2.195570e+01
-1.032000e+00 1.757171e+01                         -1.032000e+00 2.482246e+01                   -1.032000e+00 3.302855e+01                         -1.032000e+00 2.208061e+01
-1.031000e+00 1.756080e+01                         -1.031000e+00 2.470691e+01                   -1.031000e+00 3.285720e+01                         -1.031000e+00 2.221573e+01
-1.030000e+00 1.754979e+01                         -1.030000e+00 2.458252e+01                   -1.030000e+00 3.267699e+01                         -1.030000e+00 2.235161e+01
-1.029000e+00 1.754206e+01                         -1.029000e+00 2.446517e+01                   -1.029000e+00 3.250124e+01                         -1.029000e+00 2.249779e+01
-1.028000e+00 1.753085e+01                         -1.028000e+00 2.434694e+01                   -1.028000e+00 3.231659e+01                         -1.028000e+00 2.263523e+01
-1.027000e+00 1.752292e+01                         -1.027000e+00 2.422785e+01                   -1.027000e+00 3.212971e+01                         -1.027000e+00 2.278305e+01
-1.026000e+00 1.751831e+01                         -1.026000e+00 2.411591e+01                   -1.026000e+00 3.194060e+01                         -1.026000e+00 2.294133e+01
-1.025000e+00 1.751362e+01                         -1.025000e+00 2.400315e+01                   -1.025000e+00 3.175603e+01                         -1.025000e+00 2.309090e+01
-1.024000e+00 1.750885e+01                         -1.024000e+00 2.388957e+01                   -1.024000e+00 3.156249e+01                         -1.024000e+00 2.325100e+01
-1.023000e+00 1.750742e+01                         -1.023000e+00 2.378325e+01                   -1.023000e+00 3.137353e+01                         -1.023000e+00 2.341205e+01
-1.022000e+00 1.750593e+01                         -1.022000e+00 2.367616e+01                   -1.022000e+00 3.117558e+01                         -1.022000e+00 2.357406e+01
-1.021000e+00 1.750437e+01                         -1.021000e+00 2.356831e+01                   -1.021000e+00 3.098226e+01                         -1.021000e+00 2.374677e+01
-1.020000e+00 1.750618e+01                         -1.020000e+00 2.346782e+01                   -1.020000e+00 3.077992e+01                         -1.020000e+00 2.391080e+01
-1.019000e+00 1.750795e+01                         -1.019000e+00 2.336661e+01                   -1.019000e+00 3.058227e+01                         -1.019000e+00 2.408560e+01
-1.018000e+00 1.751311e+01                         -1.018000e+00 2.326470e+01                   -1.018000e+00 3.038248e+01                         -1.018000e+00 2.427126e+01
-1.017000e+00 1.751823e+01                         -1.017000e+00 2.317024e+01                   -1.017000e+00 3.018055e+01                         -1.017000e+00 2.444829e+01
-1.016000e+00 1.752332e+01                         -1.016000e+00 2.307511e+01                   -1.016000e+00 2.998344e+01                         -1.016000e+00 2.463626e+01
-1.015000e+00 1.753184e+01                         -1.015000e+00 2.297933e+01                   -1.015000e+00 2.977731e+01                         -1.015000e+00 2.482543e+01
-1.014000e+00 1.754381e+01                         -1.014000e+00 2.289110e+01                   -1.014000e+00 2.957605e+01                         -1.014000e+00 2.501583e+01
-1.013000e+00 1.755230e+01                         -1.013000e+00 2.279404e+01                   -1.013000e+00 2.937274e+01                         -1.013000e+00 2.520749e+01
-1.012000e+00 1.756772e+01                         -1.012000e+00 2.271281e+01                   -1.012000e+00 2.916741e+01                         -1.012000e+00 2.541031e+01
-1.011000e+00 1.757968e+01                         -1.011000e+00 2.262275e+01                   -1.011000e+00 2.896708e+01                         -1.011000e+00 2.560457e+01
-1.010000e+00 1.759513e+01                         -1.010000e+00 2.254037e+01                   -1.010000e+00 2.876478e+01                         -1.010000e+00 2.581009e+01
-1.009000e+00 1.761407e+01                         -1.009000e+00 2.245742e+01                   -1.009000e+00 2.856053e+01                         -1.009000e+00 2.601702e+01
-1.008000e+00 1.763305e+01                         -1.008000e+00 2.238222e+01                   -1.008000e+00 2.835435e+01                         -1.008000e+00 2.623535e+01
-1.007000e+00 1.765206e+01                         -1.007000e+00 2.230649e+01                   -1.007000e+00 2.815334e+01                         -1.007000e+00 2.644519e+01
-1.006000e+00 1.767462e+01                         -1.006000e+00 2.223025e+01                   -1.006000e+00 2.795047e+01                         -1.006000e+00 2.665652e+01
-1.005000e+00 1.770072e+01                         -1.005000e+00 2.215351e+01                   -1.005000e+00 2.774574e+01                         -1.005000e+00 2.687941e+01
-1.004000e+00 1.772339e+01                         -1.004000e+00 2.208462e+01                   -1.004000e+00 2.754633e+01                         -1.004000e+00 2.710389e+01
-1.003000e+00 1.775314e+01                         -1.003000e+00 2.201526e+01                   -1.003000e+00 2.734514e+01                         -1.003000e+00 2.733000e+01
-1.002000e+00 1.778298e+01                         -1.002000e+00 2.194544e+01                   -1.002000e+00 2.714937e+01                         -1.002000e+00 2.755777e+01
-1.001000e+00 1.781291e+01                         -1.001000e+00 2.188356e+01                   -1.001000e+00 2.695189e+01                         -1.001000e+00 2.778723e+01
-1.000000e+00 1.784646e+01                         -1.000000e+00 2.182126e+01                   -1.000000e+00 2.675271e+01                         -1.000000e+00 2.802858e+01
-9.990000e-01 1.788012e+01                         -9.990000e-01 2.175854e+01                   -9.990000e-01 2.655909e+01                         -9.990000e-01 2.826155e+01
-9.980000e-01 1.791743e+01                         -9.980000e-01 2.170385e+01                   -9.980000e-01 2.637109e+01                         -9.980000e-01 2.850651e+01
-9.970000e-01 1.795487e+01                         -9.970000e-01 2.164879e+01                   -9.970000e-01 2.617426e+01                         -9.970000e-01 2.874312e+01
-9.960000e-01 1.799600e+01                         -9.960000e-01 2.159335e+01                   -9.960000e-01 2.598311e+01                         -9.960000e-01 2.899185e+01
-9.950000e-01 1.803727e+01                         -9.950000e-01 2.153754e+01                   -9.950000e-01 2.579773e+01                         -9.950000e-01 2.924253e+01
-9.940000e-01 1.808226e+01                         -9.940000e-01 2.148987e+01                   -9.940000e-01 2.561086e+01                         -9.940000e-01 2.949518e+01
-9.930000e-01 1.812741e+01                         -9.930000e-01 2.144187e+01                   -9.930000e-01 2.542984e+01                         -9.930000e-01 2.974986e+01
-9.920000e-01 1.817631e+01                         -9.920000e-01 2.140208e+01                   -9.920000e-01 2.524741e+01                         -9.920000e-01 3.000659e+01
-9.910000e-01 1.822898e+01                         -9.910000e-01 2.136199e+01                   -9.910000e-01 2.506359e+01                         -9.910000e-01 3.026542e+01
-9.900000e-01 1.827828e+01                         -9.900000e-01 2.132161e+01                   -9.900000e-01 2.488575e+01                         -9.900000e-01 3.052638e+01
-9.890000e-01 1.833495e+01                         -9.890000e-01 2.128095e+01                   -9.890000e-01 2.471396e+01                         -9.890000e-01 3.078951e+01
-9.880000e-01 1.839186e+01                         -9.880000e-01 2.124860e+01                   -9.880000e-01 2.454089e+01                         -9.880000e-01 3.105485e+01
-9.870000e-01 1.844899e+01                         -9.870000e-01 2.121601e+01                   -9.870000e-01 2.436655e+01                         -9.870000e-01 3.132243e+01
-9.860000e-01 1.850998e+01                         -9.860000e-01 2.118317e+01                   -9.860000e-01 2.419840e+01                         -9.860000e-01 3.159230e+01
-9.850000e-01 1.857123e+01                         -9.850000e-01 2.115010e+01                   -9.850000e-01 2.403648e+01                         -9.850000e-01 3.186450e+01
-9.840000e-01 1.863636e+01                         -9.840000e-01 2.112544e+01                   -9.840000e-01 2.387341e+01                         -9.840000e-01 3.213907e+01
-9.830000e-01 1.870177e+01                         -9.830000e-01 2.110058e+01                   -9.830000e-01 2.371667e+01                         -9.830000e-01 3.241605e+01
-9.820000e-01 1.877110e+01                         -9.820000e-01 2.108421e+01                   -9.820000e-01 2.355884e+01                         -9.820000e-01 3.269547e+01
-9.810000e-01 1.884074e+01                         -9.810000e-01 2.105898e+01                   -9.810000e-01 2.340743e+01                         -9.810000e-01 3.296668e+01
-9.800000e-01 1.891433e+01                         -9.800000e-01 2.104227e+01                   -9.800000e-01 2.325499e+01                         -9.800000e-01 3.325110e+01
-9.790000e-01 1.898826e+01                         -9.790000e-01 2.103412e+01                   -9.790000e-01 2.310906e+01                         -9.790000e-01 3.353809e+01
-9.780000e-01 1.906618e+01                         -9.780000e-01 2.101713e+01                   -9.780000e-01 2.296216e+01                         -9.780000e-01 3.381689e+01
-9.770000e-01 1.914446e+01                         -9.770000e-01 2.100873e+01                   -9.770000e-01 2.282186e+01                         -9.770000e-01 3.410913e+01
-9.760000e-01 1.922677e+01                         -9.760000e-01 2.100900e+01                   -9.760000e-01 2.268821e+01                         -9.760000e-01 3.439319e+01
-9.750000e-01 1.930947e+01                         -9.750000e-01 2.100040e+01                   -9.750000e-01 2.255369e+01                         -9.750000e-01 3.469084e+01
-9.740000e-01 1.939624e+01                         -9.740000e-01 2.100050e+01                   -9.740000e-01 2.242591e+01                         -9.740000e-01 3.498033e+01
-9.730000e-01 1.948343e+01                         -9.730000e-01 2.100053e+01                   -9.730000e-01 2.229731e+01                         -9.730000e-01 3.527259e+01
-9.720000e-01 1.957103e+01                         -9.720000e-01 2.100050e+01                   -9.720000e-01 2.216792e+01                         -9.720000e-01 3.556765e+01
-9.710000e-01 1.966276e+01                         -9.710000e-01 2.100924e+01                   -9.710000e-01 2.205300e+01                         -9.710000e-01 3.585450e+01
-9.700000e-01 1.975865e+01                         -9.700000e-01 2.101797e+01                   -9.700000e-01 2.193736e+01                         -9.700000e-01 3.615527e+01
-9.690000e-01 1.985130e+01                         -9.690000e-01 2.103554e+01                   -9.690000e-01 2.182102e+01                         -9.690000e-01 3.644783e+01
-9.680000e-01 1.995184e+01                         -9.680000e-01 2.104425e+01                   -9.680000e-01 2.171165e+01                         -9.680000e-01 3.674330e+01
-9.670000e-01 2.004917e+01                         -9.670000e-01 2.106185e+01                   -9.670000e-01 2.160931e+01                         -9.670000e-01 3.704171e+01
-9.660000e-01 2.015071e+01                         -9.660000e-01 2.108839e+01                   -9.660000e-01 2.150636e+01                         -9.660000e-01 3.734311e+01
-9.650000e-01 2.025652e+01                         -9.650000e-01 2.110606e+01                   -9.650000e-01 2.140281e+01                         -9.650000e-01 3.764754e+01
-9.640000e-01 2.035912e+01                         -9.640000e-01 2.113271e+01                   -9.640000e-01 2.130639e+01                         -9.640000e-01 3.794370e+01
-9.630000e-01 2.046600e+01                         -9.630000e-01 2.115944e+01                   -9.630000e-01 2.121715e+01                         -9.630000e-01 3.824290e+01
-9.620000e-01 2.057720e+01                         -9.620000e-01 2.119523e+01                   -9.620000e-01 2.113513e+01                         -9.620000e-01 3.854518e+01
-9.610000e-01 2.068898e+01                         -9.610000e-01 2.122214e+01                   -9.610000e-01 2.104489e+01                         -9.610000e-01 3.885057e+01
-9.600000e-01 2.080136e+01                         -9.600000e-01 2.126715e+01                   -9.600000e-01 2.096969e+01                         -9.600000e-01 3.914761e+01
-9.590000e-01 2.091810e+01                         -9.590000e-01 2.130331e+01                   -9.590000e-01 2.089406e+01                         -9.590000e-01 3.944777e+01
-9.580000e-01 2.103169e+01                         -9.580000e-01 2.134864e+01                   -9.580000e-01 2.081801e+01                         -9.580000e-01 3.975108e+01
-9.570000e-01 2.115348e+01                         -9.570000e-01 2.139414e+01                   -9.570000e-01 2.074936e+01                         -9.570000e-01 4.004594e+01
-9.560000e-01 2.127213e+01                         -9.560000e-01 2.143983e+01                   -9.560000e-01 2.068815e+01                         -9.560000e-01 4.034393e+01
-9.550000e-01 2.139523e+01                         -9.550000e-01 2.149479e+01                   -9.550000e-01 2.062660e+01                         -9.550000e-01 4.064511e+01
-9.540000e-01 2.151902e+01                         -9.540000e-01 2.154998e+01                   -9.540000e-01 2.056473e+01                         -9.540000e-01 4.094950e+01
-9.530000e-01 2.164349e+01                         -9.530000e-01 2.160541e+01                   -9.530000e-01 2.051825e+01                         -9.530000e-01 4.124532e+01
-9.520000e-01 2.177248e+01                         -9.520000e-01 2.167022e+01                   -9.520000e-01 2.046365e+01                         -9.520000e-01 4.154433e+01
-9.510000e-01 2.190220e+01                         -9.510000e-01 2.173531e+01                   -9.510000e-01 2.041665e+01                         -9.510000e-01 4.183464e+01
-9.500000e-01 2.203266e+01                         -9.500000e-01 2.180070e+01                   -9.500000e-01 2.037730e+01                         -9.500000e-01 4.214010e+01
-9.490000e-01 2.216771e+01                         -9.490000e-01 2.187557e+01                   -9.490000e-01 2.033775e+01                         -9.490000e-01 4.243683e+01
-9.480000e-01 2.229967e+01                         -9.480000e-01 2.195079e+01                   -9.480000e-01 2.030592e+01                         -9.480000e-01 4.272471e+01
-9.470000e-01 2.243627e+01                         -9.470000e-01 2.202637e+01                   -9.470000e-01 2.027393e+01                         -9.470000e-01 4.301575e+01
-9.460000e-01 2.257366e+01                         -9.460000e-01 2.211154e+01                   -9.460000e-01 2.024972e+01                         -9.460000e-01 4.330998e+01
-9.450000e-01 2.271185e+01                         -9.450000e-01 2.219713e+01                   -9.450000e-01 2.022539e+01                         -9.450000e-01 4.359520e+01
-9.440000e-01 2.285475e+01                         -9.440000e-01 2.228314e+01                   -9.440000e-01 2.020096e+01                         -9.440000e-01 4.388356e+01
-9.430000e-01 2.299850e+01                         -9.430000e-01 2.237886e+01                   -9.430000e-01 2.018440e+01                         -9.430000e-01 4.417508e+01
-9.420000e-01 2.314310e+01                         -9.420000e-01 2.246577e+01                   -9.420000e-01 2.017576e+01                         -9.420000e-01 4.445740e+01
-9.410000e-01 2.328857e+01                         -9.410000e-01 2.257176e+01                   -9.410000e-01 2.016708e+01                         -9.410000e-01 4.473038e+01
-9.400000e-01 2.343493e+01                         -9.400000e-01 2.266896e+01                   -9.400000e-01 2.015838e+01                         -9.400000e-01 4.501888e+01
-9.390000e-01 2.358218e+01                         -9.390000e-01 2.277602e+01                   -9.390000e-01 2.015769e+01                         -9.390000e-01 4.528541e+01
-9.380000e-01 2.373426e+01                         -9.380000e-01 2.288366e+01                   -9.380000e-01 2.015701e+01                         -9.380000e-01 4.556749e+01
-9.370000e-01 2.388335e+01                         -9.370000e-01 2.300125e+01                   -9.370000e-01 2.016440e+01                         -9.370000e-01 4.583997e+01
-9.360000e-01 2.403732e+01                         -9.360000e-01 2.311008e+01                   -9.360000e-01 2.017185e+01                         -9.360000e-01 4.610269e+01
-9.350000e-01 2.419225e+01                         -9.350000e-01 2.323835e+01                   -9.350000e-01 2.017936e+01                         -9.350000e-01 4.636828e+01
-9.340000e-01 2.434816e+01                         -9.340000e-01 2.335789e+01                   -9.340000e-01 2.019503e+01                         -9.340000e-01 4.663675e+01
-9.330000e-01 2.450506e+01                         -9.330000e-01 2.348756e+01                   -9.330000e-01 2.021080e+01                         -9.330000e-01 4.689519e+01
-9.320000e-01 2.466695e+01                         -9.320000e-01 2.361796e+01                   -9.320000e-01 2.023480e+01                         -9.320000e-01 4.715642e+01
-9.310000e-01 2.482588e+01                         -9.310000e-01 2.374911e+01                   -9.310000e-01 2.025895e+01                         -9.310000e-01 4.740739e+01
-9.300000e-01 2.498585e+01                         -9.300000e-01 2.389053e+01                   -9.300000e-01 2.028324e+01                         -9.300000e-01 4.766102e+01
-9.290000e-01 2.515087e+01                         -9.290000e-01 2.403278e+01                   -9.290000e-01 2.031585e+01                         -9.290000e-01 4.790416e+01
-9.280000e-01 2.531296e+01                         -9.280000e-01 2.417586e+01                   -9.280000e-01 2.034865e+01                         -9.280000e-01 4.814984e+01
-9.270000e-01 2.548015e+01                         -9.270000e-01 2.432937e+01                   -9.270000e-01 2.038165e+01                         -9.270000e-01 4.838477e+01
-9.260000e-01 2.564441e+01                         -9.260000e-01 2.447423e+01                   -9.260000e-01 2.042305e+01                         -9.260000e-01 4.862210e+01
-9.250000e-01 2.581383e+01                         -9.250000e-01 2.463918e+01                   -9.250000e-01 2.046469e+01                         -9.250000e-01 4.884842e+01
-9.240000e-01 2.598440e+01                         -9.240000e-01 2.479552e+01                   -9.240000e-01 2.050657e+01                         -9.240000e-01 4.907699e+01
-9.230000e-01 2.615205e+01                         -9.230000e-01 2.496248e+01                   -9.230000e-01 2.055694e+01                         -9.230000e-01 4.929426e+01
-9.220000e-01 2.632494e+01                         -9.220000e-01 2.513048e+01                   -9.220000e-01 2.060760e+01                         -9.220000e-01 4.951364e+01
-9.210000e-01 2.649902e+01                         -9.210000e-01 2.529956e+01                   -9.210000e-01 2.065855e+01                         -9.210000e-01 4.973510e+01
-9.200000e-01 2.667430e+01                         -9.200000e-01 2.546973e+01                   -9.200000e-01 2.070980e+01                         -9.200000e-01 4.993112e+01
-9.190000e-01 2.684671e+01                         -9.190000e-01 2.565074e+01                   -9.190000e-01 2.076965e+01                         -9.190000e-01 5.014274e+01
-9.180000e-01 2.702445e+01                         -9.180000e-01 2.583294e+01                   -9.180000e-01 2.082983e+01                         -9.180000e-01 5.034236e+01
-9.170000e-01 2.719933e+01                         -9.170000e-01 2.602611e+01                   -9.170000e-01 2.089037e+01                         -9.170000e-01 5.052974e+01
-9.160000e-01 2.737960e+01                         -9.160000e-01 2.621078e+01                   -9.160000e-01 2.095958e+01                         -9.160000e-01 5.071868e+01
-9.150000e-01 2.755701e+01                         -9.150000e-01 2.640652e+01                   -9.150000e-01 2.102084e+01                         -9.150000e-01 5.089505e+01
-9.140000e-01 2.773988e+01                         -9.140000e-01 2.660359e+01                   -9.140000e-01 2.109083e+01                         -9.140000e-01 5.107278e+01
-9.130000e-01 2.791991e+01                         -9.130000e-01 2.680203e+01                   -9.130000e-01 2.116958e+01                         -9.130000e-01 5.125184e+01
-9.120000e-01 2.810127e+01                         -9.120000e-01 2.701174e+01                   -9.120000e-01 2.124038e+01                         -9.120000e-01 5.141786e+01
-9.110000e-01 2.828817e+01                         -9.110000e-01 2.722292e+01                   -9.110000e-01 2.131160e+01                         -9.110000e-01 5.157058e+01
-9.100000e-01 2.847225e+01                         -9.100000e-01 2.743560e+01                   -9.100000e-01 2.139165e+01                         -9.100000e-01 5.172423e+01
-9.090000e-01 2.865772e+01                         -9.090000e-01 2.764981e+01                   -9.090000e-01 2.147215e+01                         -9.090000e-01 5.186420e+01
-9.080000e-01 2.884037e+01                         -9.080000e-01 2.786558e+01                   -9.080000e-01 2.155311e+01                         -9.080000e-01 5.200486e+01
-9.070000e-01 2.902866e+01                         -9.070000e-01 2.809295e+01                   -9.070000e-01 2.164299e+01                         -9.070000e-01 5.214616e+01
-9.060000e-01 2.921414e+01                         -9.060000e-01 2.831197e+01                   -9.060000e-01 2.172490e+01                         -9.060000e-01 5.227327e+01
-9.050000e-01 2.940532e+01                         -9.050000e-01 2.854271e+01                   -9.050000e-01 2.181578e+01                         -9.050000e-01 5.240077e+01
-9.040000e-01 2.959371e+01                         -9.040000e-01 2.877519e+01                   -9.040000e-01 2.189866e+01                         -9.040000e-01 5.251367e+01
-9.030000e-01 2.977930e+01                         -9.030000e-01 2.900945e+01                   -9.030000e-01 2.199056e+01                         -9.030000e-01 5.261168e+01
-9.020000e-01 2.997065e+01                         -9.020000e-01 2.925565e+01                   -9.020000e-01 2.208297e+01                         -9.020000e-01 5.272472e+01
-9.010000e-01 3.016353e+01                         -9.010000e-01 2.949362e+01                   -9.010000e-01 2.218447e+01                         -9.010000e-01 5.280741e+01
-9.000000e-01 3.035362e+01                         -9.000000e-01 2.974365e+01                   -9.000000e-01 2.227796e+01                         -9.000000e-01 5.290502e+01
-8.990000e-01 3.054525e+01                         -8.990000e-01 2.999568e+01                   -8.990000e-01 2.237200e+01                         -8.990000e-01 5.298702e+01
-8.980000e-01 3.073409e+01                         -8.980000e-01 3.024972e+01                   -8.980000e-01 2.247518e+01                         -8.980000e-01 5.305313e+01
-8.970000e-01 3.092883e+01                         -8.970000e-01 3.050584e+01                   -8.970000e-01 2.257895e+01                         -8.970000e-01 5.311854e+01
-8.960000e-01 3.112079e+01                         -8.960000e-01 3.076406e+01                   -8.960000e-01 2.267467e+01                         -8.960000e-01 5.318319e+01
-8.950000e-01 3.130996e+01                         -8.950000e-01 3.102443e+01                   -8.950000e-01 2.277960e+01                         -8.950000e-01 5.323134e+01
-8.940000e-01 3.150511e+01                         -8.940000e-01 3.128700e+01                   -8.940000e-01 2.288514e+01                         -8.940000e-01 5.327844e+01
-8.930000e-01 3.169747e+01                         -8.930000e-01 3.156216e+01                   -8.930000e-01 2.299997e+01                         -8.930000e-01 5.330857e+01
-8.920000e-01 3.188702e+01                         -8.920000e-01 3.182927e+01                   -8.920000e-01 2.310674e+01                         -8.920000e-01 5.333735e+01
-8.910000e-01 3.207819e+01                         -8.910000e-01 3.209869e+01                   -8.910000e-01 2.321413e+01                         -8.910000e-01 5.336470e+01
-8.900000e-01 3.227099e+01                         -8.900000e-01 3.238094e+01                   -8.900000e-01 2.333089e+01                         -8.900000e-01 5.337446e+01
-8.890000e-01 3.246543e+01                         -8.890000e-01 3.265517e+01                   -8.890000e-01 2.343955e+01                         -8.890000e-01 5.338249e+01
-8.880000e-01 3.265258e+01                         -8.880000e-01 3.294238e+01                   -8.880000e-01 2.355763e+01                         -8.880000e-01 5.337244e+01
-8.870000e-01 3.284585e+01                         -8.870000e-01 3.322160e+01                   -8.870000e-01 2.367638e+01                         -8.870000e-01 5.337671e+01
-8.860000e-01 3.303629e+01                         -8.860000e-01 3.351396e+01                   -8.860000e-01 2.378701e+01                         -8.860000e-01 5.334615e+01
-8.850000e-01 3.322386e+01                         -8.850000e-01 3.380897e+01                   -8.850000e-01 2.390712e+01                         -8.850000e-01 5.332976e+01
-8.840000e-01 3.341309e+01                         -8.840000e-01 3.409605e+01                   -8.840000e-01 2.402794e+01                         -8.840000e-01 5.329450e+01
-8.830000e-01 3.360397e+01                         -8.830000e-01 3.439650e+01                   -8.830000e-01 2.414946e+01                         -8.830000e-01 5.325674e+01
-8.820000e-01 3.379197e+01                         -8.820000e-01 3.468905e+01                   -8.820000e-01 2.428058e+01                         -8.820000e-01 5.321641e+01
-8.810000e-01 3.397705e+01                         -8.810000e-01 3.498439e+01                   -8.810000e-01 2.440355e+01                         -8.810000e-01 5.315656e+01
-8.800000e-01 3.416377e+01                         -8.800000e-01 3.529335e+01                   -8.800000e-01 2.452725e+01                         -8.800000e-01 5.309382e+01
-8.790000e-01 3.434754e+01                         -8.790000e-01 3.559445e+01                   -8.790000e-01 2.466064e+01                         -8.790000e-01 5.302812e+01
-8.780000e-01 3.452833e+01                         -8.780000e-01 3.589850e+01                   -8.780000e-01 2.478584e+01                         -8.780000e-01 5.294226e+01
-8.770000e-01 3.471074e+01                         -8.770000e-01 3.620554e+01                   -8.770000e-01 2.492078e+01                         -8.770000e-01 5.285312e+01
-8.760000e-01 3.489012e+01                         -8.760000e-01 3.651562e+01                   -8.760000e-01 2.504751e+01                         -8.760000e-01 5.276065e+01
-8.750000e-01 3.506644e+01                         -8.750000e-01 3.682881e+01                   -8.750000e-01 2.518404e+01                         -8.750000e-01 5.266478e+01
-8.740000e-01 3.524434e+01                         -8.740000e-01 3.713413e+01                   -8.740000e-01 2.532139e+01                         -8.740000e-01 5.254794e+01
-8.730000e-01 3.541913e+01                         -8.730000e-01 3.745362e+01                   -8.730000e-01 2.545957e+01                         -8.730000e-01 5.244498e+01
-8.720000e-01 3.559077e+01                         -8.720000e-01 3.776528e+01                   -8.720000e-01 2.559859e+01                         -8.720000e-01 5.232075e+01
-8.710000e-01 3.576395e+01                         -8.710000e-01 3.808017e+01                   -8.710000e-01 2.573846e+01                         -8.710000e-01 5.219269e+01
-8.700000e-01 3.592916e+01                         -8.700000e-01 3.839834e+01                   -8.700000e-01 2.587918e+01                         -8.700000e-01 5.204288e+01
-8.690000e-01 3.609586e+01                         -8.690000e-01 3.871984e+01                   -8.690000e-01 2.602078e+01                         -8.690000e-01 5.190689e+01
-8.680000e-01 3.625925e+01                         -8.680000e-01 3.904473e+01                   -8.680000e-01 2.617242e+01                         -8.680000e-01 5.174885e+01
-8.670000e-01 3.642409e+01                         -8.670000e-01 3.936176e+01                   -8.670000e-01 2.631582e+01                         -8.670000e-01 5.160471e+01
-8.660000e-01 3.658073e+01                         -8.660000e-01 3.968220e+01                   -8.660000e-01 2.646011e+01                         -8.660000e-01 5.143824e+01
-8.650000e-01 3.673876e+01                         -8.650000e-01 4.000609e+01                   -8.650000e-01 2.661456e+01                         -8.650000e-01 5.126743e+01
-8.640000e-01 3.688845e+01                         -8.640000e-01 4.033350e+01                   -8.640000e-01 2.676998e+01                         -8.640000e-01 5.109223e+01
-8.630000e-01 3.703944e+01                         -8.630000e-01 4.065300e+01                   -8.630000e-01 2.691711e+01                         -8.630000e-01 5.089411e+01
-8.620000e-01 3.718684e+01                         -8.620000e-01 4.097602e+01                   -8.620000e-01 2.707450e+01                         -8.620000e-01 5.070991e+01
-8.610000e-01 3.733058e+01                         -8.610000e-01 4.130261e+01                   -8.610000e-01 2.723290e+01                         -8.610000e-01 5.052119e+01
-8.600000e-01 3.747060e+01                         -8.600000e-01 4.163282e+01                   -8.600000e-01 2.739233e+01                         -8.600000e-01 5.030916e+01
-8.590000e-01 3.760684e+01                         -8.590000e-01 4.195505e+01                   -8.590000e-01 2.755280e+01                         -8.590000e-01 5.011120e+01
-8.580000e-01 3.773922e+01                         -8.580000e-01 4.228091e+01                   -8.580000e-01 2.771433e+01                         -8.580000e-01 4.988968e+01
-8.570000e-01 3.786770e+01                         -8.570000e-01 4.259869e+01                   -8.570000e-01 2.788635e+01                         -8.570000e-01 4.966332e+01
-8.560000e-01 3.799719e+01                         -8.560000e-01 4.292009e+01                   -8.560000e-01 2.805007e+01                         -8.560000e-01 4.945119e+01
-8.550000e-01 3.811764e+01                         -8.550000e-01 4.324515e+01                   -8.550000e-01 2.821490e+01                         -8.550000e-01 4.921515e+01
-8.540000e-01 3.823395e+01                         -8.540000e-01 4.357394e+01                   -8.540000e-01 2.839034e+01                         -8.540000e-01 4.897420e+01
-8.530000e-01 3.834606e+01                         -8.530000e-01 4.389452e+01                   -8.530000e-01 2.855746e+01                         -8.530000e-01 4.874766e+01
-8.520000e-01 3.845898e+01                         -8.520000e-01 4.420679e+01                   -8.520000e-01 2.873528e+01                         -8.520000e-01 4.849689e+01
-8.510000e-01 3.856246e+01                         -8.510000e-01 4.453476e+01                   -8.510000e-01 2.891432e+01                         -8.510000e-01 4.824114e+01
-8.500000e-01 3.866150e+01                         -8.500000e-01 4.484228e+01                   -8.500000e-01 2.909461e+01                         -8.500000e-01 4.800001e+01
-8.490000e-01 3.875601e+01                         -8.490000e-01 4.516557e+01                   -8.490000e-01 2.927617e+01                         -8.490000e-01 4.773436e+01
-8.480000e-01 3.884592e+01                         -8.480000e-01 4.548039e+01                   -8.480000e-01 2.945901e+01                         -8.480000e-01 4.748348e+01
-8.470000e-01 3.893113e+01                         -8.470000e-01 4.578660e+01                   -8.470000e-01 2.964317e+01                         -8.470000e-01 4.720788e+01
-8.460000e-01 3.901156e+01                         -8.460000e-01 4.610874e+01                   -8.460000e-01 2.982865e+01                         -8.460000e-01 4.694721e+01
-8.450000e-01 3.908711e+01                         -8.450000e-01 4.640984e+01                   -8.450000e-01 3.001549e+01                         -8.450000e-01 4.668168e+01
-8.440000e-01 3.915770e+01                         -8.440000e-01 4.671448e+01                   -8.440000e-01 3.020370e+01                         -8.440000e-01 4.641130e+01
-8.430000e-01 3.922324e+01                         -8.430000e-01 4.702269e+01                   -8.430000e-01 3.040307e+01                         -8.430000e-01 4.613606e+01
-8.420000e-01 3.928364e+01                         -8.420000e-01 4.732193e+01                   -8.420000e-01 3.059412e+01                         -8.420000e-01 4.585598e+01
-8.410000e-01 3.933878e+01                         -8.410000e-01 4.762467e+01                   -8.410000e-01 3.079643e+01                         -8.410000e-01 4.557106e+01
-8.400000e-01 3.938859e+01                         -8.400000e-01 4.791823e+01                   -8.400000e-01 3.099043e+01                         -8.400000e-01 4.528132e+01
-8.390000e-01 3.942761e+01                         -8.390000e-01 4.821523e+01                   -8.390000e-01 3.119578e+01                         -8.390000e-01 4.500727e+01
-8.380000e-01 3.946643e+01                         -8.380000e-01 4.850284e+01                   -8.380000e-01 3.140271e+01                         -8.380000e-01 4.470798e+01
-8.370000e-01 3.949961e+01                         -8.370000e-01 4.879378e+01                   -8.370000e-01 3.161124e+01                         -8.370000e-01 4.442458e+01
-8.360000e-01 3.952705e+01                         -8.360000e-01 4.907512e+01                   -8.360000e-01 3.182140e+01                         -8.360000e-01 4.413658e+01
-8.350000e-01 3.954322e+01                         -8.350000e-01 4.935968e+01                   -8.350000e-01 3.202324e+01                         -8.350000e-01 4.384398e+01
-8.340000e-01 3.955886e+01                         -8.340000e-01 4.963439e+01                   -8.340000e-01 3.223671e+01                         -8.340000e-01 4.356773e+01
-8.330000e-01 3.956845e+01                         -8.330000e-01 4.989907e+01                   -8.330000e-01 3.245189e+01                         -8.330000e-01 4.326610e+01
-8.320000e-01 3.957190e+01                         -8.320000e-01 5.016672e+01                   -8.320000e-01 3.266881e+01                         -8.320000e-01 4.298102e+01
-8.310000e-01 3.956356e+01                         -8.310000e-01 5.042406e+01                   -8.310000e-01 3.289761e+01                         -8.310000e-01 4.269159e+01
-8.300000e-01 3.955437e+01                         -8.300000e-01 5.068423e+01                   -8.300000e-01 3.311814e+01                         -8.300000e-01 4.239786e+01
-8.290000e-01 3.953871e+01                         -8.290000e-01 5.094723e+01                   -8.290000e-01 3.334050e+01                         -8.290000e-01 4.209984e+01
-8.280000e-01 3.951647e+01                         -8.280000e-01 5.118607e+01                   -8.280000e-01 3.356472e+01                         -8.280000e-01 4.181893e+01
-8.270000e-01 3.948755e+01                         -8.270000e-01 5.142743e+01                   -8.270000e-01 3.379084e+01                         -8.270000e-01 4.153395e+01
-8.260000e-01 3.945748e+01                         -8.260000e-01 5.167129e+01                   -8.260000e-01 3.402915e+01                         -8.260000e-01 4.124493e+01
-8.250000e-01 3.941490e+01                         -8.250000e-01 5.190394e+01                   -8.250000e-01 3.425919e+01                         -8.250000e-01 4.095191e+01
-8.240000e-01 3.936532e+01                         -8.240000e-01 5.212513e+01                   -8.240000e-01 3.449123e+01                         -8.240000e-01 4.067657e+01
-8.230000e-01 3.931433e+01                         -8.230000e-01 5.234847e+01                   -8.230000e-01 3.472529e+01                         -8.230000e-01 4.037571e+01
-8.220000e-01 3.925617e+01                         -8.220000e-01 5.256000e+01                   -8.220000e-01 3.497181e+01                         -8.220000e-01 4.011454e+01
-8.210000e-01 3.919073e+01                         -8.210000e-01 5.277348e+01                   -8.210000e-01 3.521007e+01                         -8.210000e-01 3.982794e+01
-8.200000e-01 3.911791e+01                         -8.200000e-01 5.297478e+01                   -8.200000e-01 3.545047e+01                         -8.200000e-01 3.955958e+01
-8.190000e-01 3.904339e+01                         -8.190000e-01 5.316365e+01                   -8.190000e-01 3.569304e+01                         -8.190000e-01 3.928772e+01
-8.180000e-01 3.895550e+01                         -8.180000e-01 5.335404e+01                   -8.180000e-01 3.593781e+01                         -8.180000e-01 3.901239e+01
-8.170000e-01 3.886575e+01                         -8.170000e-01 5.353159e+01                   -8.170000e-01 3.619539e+01                         -8.170000e-01 3.873365e+01
-8.160000e-01 3.877410e+01                         -8.160000e-01 5.371042e+01                   -8.160000e-01 3.644473e+01                         -8.160000e-01 3.847371e+01
-8.150000e-01 3.866875e+01                         -8.150000e-01 5.387601e+01                   -8.150000e-01 3.669639e+01                         -8.150000e-01 3.821057e+01
-8.140000e-01 3.856135e+01                         -8.140000e-01 5.404260e+01                   -8.140000e-01 3.695041e+01                         -8.140000e-01 3.796659e+01
-8.130000e-01 3.845186e+01                         -8.130000e-01 5.419553e+01                   -8.130000e-01 3.720682e+01                         -8.130000e-01 3.769721e+01
-8.120000e-01 3.833429e+01                         -8.120000e-01 5.433449e+01                   -8.120000e-01 3.746567e+01                         -8.120000e-01 3.744720e+01
-8.110000e-01 3.820856e+01                         -8.110000e-01 5.447397e+01                   -8.110000e-01 3.771622e+01                         -8.110000e-01 3.721680e+01
-8.100000e-01 3.807455e+01                         -8.100000e-01 5.461388e+01                   -8.100000e-01 3.798003e+01                         -8.100000e-01 3.696106e+01
-8.090000e-01 3.794423e+01                         -8.090000e-01 5.472428e+01                   -8.090000e-01 3.824640e+01                         -8.090000e-01 3.672514e+01
-8.080000e-01 3.779949e+01                         -8.080000e-01 5.483465e+01                   -8.080000e-01 3.850447e+01                         -8.080000e-01 3.650926e+01
-8.070000e-01 3.765232e+01                         -8.070000e-01 5.494493e+01                   -8.070000e-01 3.877604e+01                         -8.070000e-01 3.626809e+01
-8.060000e-01 3.750267e+01                         -8.060000e-01 5.503985e+01                   -8.060000e-01 3.903932e+01                         -8.060000e-01 3.604718e+01
-8.050000e-01 3.735054e+01                         -8.050000e-01 5.513434e+01                   -8.050000e-01 3.930523e+01                         -8.050000e-01 3.584674e+01
-8.040000e-01 3.718978e+01                         -8.040000e-01 5.521298e+01                   -8.040000e-01 3.957384e+01                         -8.040000e-01 3.562106e+01
-8.030000e-01 3.702029e+01                         -8.030000e-01 5.529087e+01                   -8.030000e-01 3.984517e+01                         -8.030000e-01 3.541606e+01
-8.020000e-01 3.684817e+01                         -8.020000e-01 5.535240e+01                   -8.020000e-01 4.011926e+01                         -8.020000e-01 3.523196e+01
-8.010000e-01 3.667340e+01                         -8.010000e-01 5.539721e+01                   -8.010000e-01 4.039617e+01                         -8.010000e-01 3.504582e+01
-8.000000e-01 3.649596e+01                         -8.000000e-01 5.544069e+01                   -8.000000e-01 4.066470e+01                         -8.000000e-01 3.485769e+01
-7.990000e-01 3.631584e+01                         -7.990000e-01 5.548274e+01                   -7.990000e-01 4.094731e+01                         -7.990000e-01 3.466760e+01
-7.980000e-01 3.612678e+01                         -7.980000e-01 5.550738e+01                   -7.980000e-01 4.122153e+01                         -7.980000e-01 3.449891e+01
-7.970000e-01 3.593498e+01                         -7.970000e-01 5.553024e+01                   -7.970000e-01 4.149865e+01                         -7.970000e-01 3.432845e+01
-7.960000e-01 3.574043e+01                         -7.960000e-01 5.553516e+01                   -7.960000e-01 4.176729e+01                         -7.960000e-01 3.415626e+01
-7.950000e-01 3.553680e+01                         -7.950000e-01 5.553795e+01                   -7.950000e-01 4.205027e+01                         -7.950000e-01 3.400588e+01
-7.940000e-01 3.533671e+01                         -7.940000e-01 5.552225e+01                   -7.940000e-01 4.232475e+01                         -7.940000e-01 3.385395e+01
-7.930000e-01 3.513385e+01                         -7.930000e-01 5.550407e+01                   -7.930000e-01 4.260220e+01                         -7.930000e-01 3.372412e+01
-7.920000e-01 3.492185e+01                         -7.920000e-01 5.548329e+01                   -7.920000e-01 4.288264e+01                         -7.920000e-01 3.356927e+01
-7.910000e-01 3.471344e+01                         -7.910000e-01 5.544332e+01                   -7.910000e-01 4.316612e+01                         -7.910000e-01 3.346043e+01
-7.900000e-01 3.449585e+01                         -7.900000e-01 5.538378e+01                   -7.900000e-01 4.344099e+01                         -7.900000e-01 3.332662e+01
-7.890000e-01 3.428191e+01                         -7.890000e-01 5.533773e+01                   -7.890000e-01 4.371887e+01                         -7.890000e-01 3.321540e+01
-7.880000e-01 3.405874e+01                         -7.880000e-01 5.527175e+01                   -7.880000e-01 4.399981e+01                         -7.880000e-01 3.310306e+01
-7.870000e-01 3.383927e+01                         -7.870000e-01 5.520238e+01                   -7.870000e-01 4.427199e+01                         -7.870000e-01 3.301360e+01
-7.860000e-01 3.361706e+01                         -7.860000e-01 5.511254e+01                   -7.860000e-01 4.455909e+01                         -7.860000e-01 3.292321e+01
-7.850000e-01 3.339211e+01                         -7.850000e-01 5.501894e+01                   -7.850000e-01 4.482547e+01                         -7.850000e-01 3.283192e+01
-7.840000e-01 3.316445e+01                         -7.840000e-01 5.492150e+01                   -7.840000e-01 4.510682e+01                         -7.840000e-01 3.276388e+01
-7.830000e-01 3.293407e+01                         -7.830000e-01 5.480288e+01                   -7.830000e-01 4.537926e+01                         -7.830000e-01 3.269512e+01
-7.820000e-01 3.270101e+01                         -7.820000e-01 5.468006e+01                   -7.820000e-01 4.565474e+01                         -7.820000e-01 3.262566e+01
-7.810000e-01 3.247186e+01                         -7.810000e-01 5.455298e+01                   -7.810000e-01 4.593330e+01                         -7.810000e-01 3.257984e+01
-7.800000e-01 3.224008e+01                         -7.800000e-01 5.442155e+01                   -7.800000e-01 4.620275e+01                         -7.800000e-01 3.253350e+01
-7.790000e-01 3.200569e+01                         -7.790000e-01 5.426807e+01                   -7.790000e-01 4.647523e+01                         -7.790000e-01 3.251109e+01
-7.780000e-01 3.177537e+01                         -7.780000e-01 5.412762e+01                   -7.780000e-01 4.675076e+01                         -7.780000e-01 3.246387e+01
-7.770000e-01 3.154251e+01                         -7.770000e-01 5.394698e+01                   -7.770000e-01 4.701699e+01                         -7.770000e-01 3.246527e+01
-7.760000e-01 3.130713e+01                         -7.760000e-01 5.377923e+01                   -7.760000e-01 4.727376e+01                         -7.760000e-01 3.244193e+01
-7.750000e-01 3.106926e+01                         -7.750000e-01 5.360660e+01                   -7.750000e-01 4.754592e+01                         -7.750000e-01 3.244299e+01
-7.740000e-01 3.083564e+01                         -7.740000e-01 5.341092e+01                   -7.740000e-01 4.780854e+01                         -7.740000e-01 3.244394e+01
-7.730000e-01 3.059960e+01                         -7.730000e-01 5.322822e+01                   -7.730000e-01 4.806148e+01                         -7.730000e-01 3.246959e+01
-7.720000e-01 3.036793e+01                         -7.720000e-01 5.302218e+01                   -7.720000e-01 4.831724e+01                         -7.720000e-01 3.247051e+01
-7.710000e-01 3.013392e+01                         -7.710000e-01 5.281084e+01                   -7.710000e-01 4.857583e+01                         -7.710000e-01 3.252117e+01
-7.700000e-01 2.990440e+01                         -7.700000e-01 5.259412e+01                   -7.700000e-01 4.883728e+01                         -7.700000e-01 3.254717e+01
-7.690000e-01 2.967263e+01                         -7.690000e-01 5.235345e+01                   -7.690000e-01 4.907585e+01                         -7.690000e-01 3.259834e+01
-7.680000e-01 2.944546e+01                         -7.680000e-01 5.212579e+01                   -7.680000e-01 4.932996e+01                         -7.680000e-01 3.264986e+01
-7.670000e-01 2.921612e+01                         -7.670000e-01 5.189262e+01                   -7.670000e-01 4.957383e+01                         -7.670000e-01 3.272685e+01
-7.660000e-01 2.898464e+01                         -7.660000e-01 5.163510e+01                   -7.660000e-01 4.980727e+01                         -7.660000e-01 3.277921e+01
-7.650000e-01 2.876480e+01                         -7.650000e-01 5.139075e+01                   -7.650000e-01 5.004321e+01                         -7.650000e-01 3.285725e+01
-7.640000e-01 2.853604e+01                         -7.640000e-01 5.112178e+01                   -7.640000e-01 5.028163e+01                         -7.640000e-01 3.296118e+01
-7.630000e-01 2.831908e+01                         -7.630000e-01 5.086610e+01                   -7.630000e-01 5.050929e+01                         -7.630000e-01 3.306587e+01
-7.620000e-01 2.809324e+01                         -7.620000e-01 5.058558e+01                   -7.620000e-01 5.073930e+01                         -7.620000e-01 3.317138e+01
-7.610000e-01 2.787935e+01                         -7.610000e-01 5.029921e+01                   -7.610000e-01 5.095827e+01                         -7.610000e-01 3.327775e+01
-7.600000e-01 2.766359e+01                         -7.600000e-01 5.002632e+01                   -7.600000e-01 5.117942e+01                         -7.600000e-01 3.341054e+01
-7.590000e-01 2.744601e+01                         -7.590000e-01 4.972828e+01                   -7.590000e-01 5.138924e+01                         -7.590000e-01 3.354439e+01
-7.580000e-01 2.724061e+01                         -7.580000e-01 4.944387e+01                   -7.580000e-01 5.160107e+01                         -7.580000e-01 3.367936e+01
-7.570000e-01 2.703348e+01                         -7.570000e-01 4.915373e+01                   -7.570000e-01 5.180125e+01                         -7.570000e-01 3.384120e+01
-7.560000e-01 2.682467e+01                         -7.560000e-01 4.883815e+01                   -7.560000e-01 5.200326e+01                         -7.560000e-01 3.397861e+01
-7.550000e-01 2.662123e+01                         -7.550000e-01 4.853645e+01                   -7.550000e-01 5.219329e+01                         -7.550000e-01 3.416896e+01
-7.540000e-01 2.642323e+01                         -7.540000e-01 4.822901e+01                   -7.540000e-01 5.238496e+01                         -7.540000e-01 3.433497e+01
-7.530000e-01 2.623074e+01                         -7.530000e-01 4.791584e+01                   -7.530000e-01 5.256429e+01                         -7.530000e-01 3.452845e+01
-7.520000e-01 2.603674e+01                         -7.520000e-01 4.759695e+01                   -7.520000e-01 5.274507e+01                         -7.520000e-01 3.472361e+01
-7.510000e-01 2.584837e+01                         -7.510000e-01 4.727235e+01                   -7.510000e-01 5.291314e+01                         -7.510000e-01 3.492051e+01
-7.500000e-01 2.565858e+01                         -7.500000e-01 4.694204e+01                   -7.500000e-01 5.308243e+01                         -7.500000e-01 3.511920e+01
-7.490000e-01 2.547450e+01                         -7.490000e-01 4.662635e+01                   -7.490000e-01 5.323864e+01                         -7.490000e-01 3.534601e+01
-7.480000e-01 2.529622e+01                         -7.480000e-01 4.628479e+01                   -7.480000e-01 5.339583e+01                         -7.480000e-01 3.557488e+01
-7.470000e-01 2.512380e+01                         -7.470000e-01 4.595804e+01                   -7.470000e-01 5.353955e+01                         -7.470000e-01 3.580587e+01
-7.460000e-01 2.495013e+01                         -7.460000e-01 4.562584e+01                   -7.460000e-01 5.368401e+01                         -7.460000e-01 3.606552e+01
-7.450000e-01 2.478242e+01                         -7.450000e-01 4.528821e+01                   -7.450000e-01 5.381458e+01                         -7.450000e-01 3.630103e+01
-7.440000e-01 2.461353e+01                         -7.440000e-01 4.494518e+01                   -7.440000e-01 5.394563e+01                         -7.440000e-01 3.656549e+01
-7.430000e-01 2.445791e+01                         -7.430000e-01 4.461756e+01                   -7.430000e-01 5.406238e+01                         -7.430000e-01 3.683249e+01
-7.420000e-01 2.430120e+01                         -7.420000e-01 4.426391e+01                   -7.420000e-01 5.417933e+01                         -7.420000e-01 3.710212e+01
-7.410000e-01 2.415068e+01                         -7.410000e-01 4.392589e+01                   -7.410000e-01 5.428154e+01                         -7.410000e-01 3.740131e+01
-7.400000e-01 2.399915e+01                         -7.400000e-01 4.358277e+01                   -7.400000e-01 5.438368e+01                         -7.400000e-01 3.770343e+01
-7.390000e-01 2.385389e+01                         -7.390000e-01 4.325567e+01                   -7.390000e-01 5.448567e+01                         -7.390000e-01 3.800857e+01
-7.380000e-01 2.371496e+01                         -7.380000e-01 4.290252e+01                   -7.380000e-01 5.457233e+01                         -7.380000e-01 3.831681e+01
-7.370000e-01 2.358241e+01                         -7.370000e-01 4.256562e+01                   -7.370000e-01 5.464333e+01                         -7.370000e-01 3.862824e+01
-7.360000e-01 2.344901e+01                         -7.360000e-01 4.222393e+01                   -7.360000e-01 5.471366e+01                         -7.360000e-01 3.894294e+01
-7.350000e-01 2.332209e+01                         -7.350000e-01 4.189888e+01                   -7.350000e-01 5.478325e+01                         -7.350000e-01 3.928839e+01
-7.340000e-01 2.319437e+01                         -7.340000e-01 4.154781e+01                   -7.340000e-01 5.483656e+01                         -7.340000e-01 3.963746e+01
-7.330000e-01 2.308055e+01                         -7.330000e-01 4.121360e+01                   -7.330000e-01 5.488881e+01                         -7.330000e-01 3.999026e+01
-7.320000e-01 2.296602e+01                         -7.320000e-01 4.087493e+01                   -7.320000e-01 5.492429e+01                         -7.320000e-01 4.034689e+01
-7.310000e-01 2.285080e+01                         -7.310000e-01 4.055351e+01                   -7.310000e-01 5.495840e+01                         -7.310000e-01 4.070745e+01
-7.300000e-01 2.274965e+01                         -7.300000e-01 4.022786e+01                   -7.300000e-01 5.497523e+01                         -7.300000e-01 4.107203e+01
-7.290000e-01 2.264789e+01                         -7.290000e-01 3.989802e+01                   -7.290000e-01 5.499036e+01                         -7.290000e-01 4.146870e+01
-7.280000e-01 2.255294e+01                         -7.280000e-01 3.956405e+01                   -7.280000e-01 5.500371e+01                         -7.280000e-01 4.184175e+01
-7.270000e-01 2.245742e+01                         -7.270000e-01 3.924794e+01                   -7.270000e-01 5.499911e+01                         -7.270000e-01 4.224730e+01
-7.260000e-01 2.236879e+01                         -7.260000e-01 3.892793e+01                   -7.260000e-01 5.499240e+01                         -7.260000e-01 4.262926e+01
-7.250000e-01 2.228709e+01                         -7.250000e-01 3.860406e+01                   -7.250000e-01 5.498348e+01                         -7.250000e-01 4.304415e+01
-7.240000e-01 2.220493e+01                         -7.240000e-01 3.829855e+01                   -7.240000e-01 5.495595e+01                         -7.240000e-01 4.346394e+01
-7.230000e-01 2.212977e+01                         -7.230000e-01 3.798942e+01                   -7.230000e-01 5.490945e+01                         -7.230000e-01 4.388874e+01
-7.220000e-01 2.205420e+01                         -7.220000e-01 3.767671e+01                   -7.220000e-01 5.487666e+01                         -7.220000e-01 4.431868e+01
-7.210000e-01 2.199319e+01                         -7.210000e-01 3.736049e+01                   -7.210000e-01 5.482457e+01                         -7.210000e-01 4.475389e+01
-7.200000e-01 2.192435e+01                         -7.200000e-01 3.706320e+01                   -7.200000e-01 5.476952e+01                         -7.200000e-01 4.519448e+01
-7.190000e-01 2.187017e+01                         -7.190000e-01 3.678509e+01                   -7.190000e-01 5.469465e+01                         -7.190000e-01 4.564060e+01
-7.180000e-01 2.181570e+01                         -7.180000e-01 3.648132e+01                   -7.180000e-01 5.461647e+01                         -7.180000e-01 4.609236e+01
-7.170000e-01 2.176847e+01                         -7.170000e-01 3.619696e+01                   -7.170000e-01 5.453492e+01                         -7.170000e-01 4.654990e+01
-7.160000e-01 2.172100e+01                         -7.160000e-01 3.590957e+01                   -7.160000e-01 5.444990e+01                         -7.160000e-01 4.701335e+01
-7.150000e-01 2.168085e+01                         -7.150000e-01 3.564192e+01                   -7.150000e-01 5.434421e+01                         -7.150000e-01 4.748286e+01
-7.140000e-01 2.164050e+01                         -7.140000e-01 3.537145e+01                   -7.140000e-01 5.423473e+01                         -7.140000e-01 4.795854e+01
-7.130000e-01 2.160754e+01                         -7.130000e-01 3.509823e+01                   -7.130000e-01 5.412138e+01                         -7.130000e-01 4.844055e+01
-7.120000e-01 2.157442e+01                         -7.120000e-01 3.484519e+01                   -7.120000e-01 5.400409e+01                         -7.120000e-01 4.892903e+01
-7.110000e-01 2.154877e+01                         -7.110000e-01 3.458959e+01                   -7.110000e-01 5.386528e+01                         -7.110000e-01 4.942411e+01
-7.100000e-01 2.153061e+01                         -7.100000e-01 3.435449e+01                   -7.100000e-01 5.372222e+01                         -7.100000e-01 4.992593e+01
-7.090000e-01 2.151238e+01                         -7.090000e-01 3.409397e+01                   -7.090000e-01 5.357482e+01                         -7.090000e-01 5.043466e+01
-7.080000e-01 2.150172e+01                         -7.080000e-01 3.387728e+01                   -7.080000e-01 5.342303e+01                         -7.080000e-01 5.095042e+01
-7.070000e-01 2.149103e+01                         -7.070000e-01 3.363525e+01                   -7.070000e-01 5.326677e+01                         -7.070000e-01 5.144272e+01
-7.060000e-01 2.148031e+01                         -7.060000e-01 3.341424e+01                   -7.060000e-01 5.308804e+01                         -7.060000e-01 5.197285e+01
-7.050000e-01 2.147725e+01                         -7.050000e-01 3.319116e+01                   -7.050000e-01 5.290454e+01                         -7.050000e-01 5.247953e+01
-7.040000e-01 2.148190e+01                         -7.040000e-01 3.298940e+01                   -7.040000e-01 5.271622e+01                         -7.040000e-01 5.299352e+01
-7.030000e-01 2.148660e+01                         -7.030000e-01 3.278575e+01                   -7.030000e-01 5.252302e+01                         -7.030000e-01 5.351498e+01
-7.020000e-01 2.149908e+01                         -7.020000e-01 3.258026e+01                   -7.020000e-01 5.232490e+01                         -7.020000e-01 5.404405e+01
-7.010000e-01 2.151164e+01                         -7.010000e-01 3.239648e+01                   -7.010000e-01 5.212180e+01                         -7.010000e-01 5.458087e+01
-7.000000e-01 2.152431e+01                         -7.000000e-01 3.221104e+01                   -7.000000e-01 5.191367e+01                         -7.000000e-01 5.512560e+01
-6.990000e-01 2.154484e+01                         -6.990000e-01 3.202398e+01                   -6.990000e-01 5.168189e+01                         -6.990000e-01 5.567837e+01
-6.980000e-01 2.156551e+01                         -6.980000e-01 3.185900e+01                   -6.980000e-01 5.146350e+01                         -6.980000e-01 5.620724e+01
-6.970000e-01 2.159411e+01                         -6.970000e-01 3.169257e+01                   -6.970000e-01 5.123995e+01                         -6.970000e-01 5.674410e+01
-6.960000e-01 2.162290e+01                         -6.960000e-01 3.154851e+01                   -6.960000e-01 5.099237e+01                         -6.960000e-01 5.728908e+01
-6.950000e-01 2.165969e+01                         -6.950000e-01 3.140318e+01                   -6.950000e-01 5.073939e+01                         -6.950000e-01 5.784233e+01
-6.940000e-01 2.169670e+01                         -6.940000e-01 3.125661e+01                   -6.940000e-01 5.050002e+01                         -6.940000e-01 5.837115e+01
-6.930000e-01 2.173395e+01                         -6.930000e-01 3.113276e+01                   -6.930000e-01 5.023625e+01                         -6.930000e-01 5.894116e+01
-6.920000e-01 2.177928e+01                         -6.920000e-01 3.100784e+01                   -6.920000e-01 4.998622e+01                         -6.920000e-01 5.948662e+01
-6.910000e-01 2.182489e+01                         -6.910000e-01 3.088189e+01                   -6.910000e-01 4.971157e+01                         -6.910000e-01 6.004051e+01
-6.900000e-01 2.187079e+01                         -6.900000e-01 3.077901e+01                   -6.900000e-01 4.943140e+01                         -6.900000e-01 6.060295e+01
-6.890000e-01 2.192486e+01                         -6.890000e-01 3.067526e+01                   -6.890000e-01 4.916518e+01                         -6.890000e-01 6.114025e+01
-6.880000e-01 2.197926e+01                         -6.880000e-01 3.057066e+01                   -6.880000e-01 4.887403e+01                         -6.880000e-01 6.168593e+01
-6.870000e-01 2.204192e+01                         -6.870000e-01 3.048949e+01                   -6.870000e-01 4.859699e+01                         -6.870000e-01 6.224011e+01
-6.860000e-01 2.209701e+01                         -6.860000e-01 3.040764e+01                   -6.860000e-01 4.831455e+01                         -6.860000e-01 6.280291e+01
-6.850000e-01 2.216040e+01                         -6.850000e-01 3.034948e+01                   -6.850000e-01 4.800692e+01                         -6.850000e-01 6.337444e+01
-6.840000e-01 2.223213e+01                         -6.840000e-01 3.029080e+01                   -6.840000e-01 4.771363e+01                         -6.840000e-01 6.391992e+01
-6.830000e-01 2.230429e+01                         -6.830000e-01 3.023162e+01                   -6.830000e-01 4.741496e+01                         -6.830000e-01 6.447389e+01
-6.820000e-01 2.237688e+01                         -6.820000e-01 3.017198e+01                   -6.820000e-01 4.711090e+01                         -6.820000e-01 6.500112e+01
-6.810000e-01 2.244990e+01                         -6.810000e-01 3.013646e+01                   -6.810000e-01 4.680148e+01                         -6.810000e-01 6.557215e+01
-6.800000e-01 2.253139e+01                         -6.800000e-01 3.012522e+01                   -6.800000e-01 4.650692e+01                         -6.800000e-01 6.611615e+01
-6.790000e-01 2.260533e+01                         -6.790000e-01 3.008917e+01                   -6.790000e-01 4.618687e+01                         -6.790000e-01 6.666855e+01
-6.780000e-01 2.268778e+01                         -6.780000e-01 3.007757e+01                   -6.780000e-01 4.588187e+01                         -6.780000e-01 6.719312e+01
-6.770000e-01 2.277880e+01                         -6.770000e-01 3.006585e+01                   -6.770000e-01 4.555125e+01                         -6.770000e-01 6.772574e+01
-6.760000e-01 2.286228e+01                         -6.760000e-01 3.007885e+01                   -6.760000e-01 4.523588e+01                         -6.760000e-01 6.826649e+01
-6.750000e-01 2.295437e+01                         -6.750000e-01 3.009191e+01                   -6.750000e-01 4.491541e+01                         -6.750000e-01 6.881542e+01
-6.740000e-01 2.304702e+01                         -6.740000e-01 3.010504e+01                   -6.740000e-01 4.461055e+01                         -6.740000e-01 6.933528e+01
-6.730000e-01 2.314836e+01                         -6.730000e-01 3.014324e+01                   -6.730000e-01 4.428000e+01                         -6.730000e-01 6.986292e+01
-6.720000e-01 2.324216e+01                         -6.720000e-01 3.018169e+01                   -6.720000e-01 4.396528e+01                         -6.720000e-01 7.039837e+01
-6.710000e-01 2.334471e+01                         -6.710000e-01 3.022041e+01                   -6.710000e-01 4.362477e+01                         -6.710000e-01 7.094168e+01
-6.700000e-01 2.344788e+01                         -6.700000e-01 3.028456e+01                   -6.700000e-01 4.332133e+01                         -6.700000e-01 7.145450e+01
-6.690000e-01 2.355168e+01                         -6.690000e-01 3.034915e+01                   -6.690000e-01 4.299216e+01                         -6.690000e-01 7.197470e+01
-6.680000e-01 2.366434e+01                         -6.680000e-01 3.041423e+01                   -6.680000e-01 4.265824e+01                         -6.680000e-01 7.246334e+01
-6.670000e-01 2.376945e+01                         -6.670000e-01 3.050510e+01                   -6.670000e-01 4.234085e+01                         -6.670000e-01 7.299807e+01
-6.660000e-01 2.388347e+01                         -6.660000e-01 3.059663e+01                   -6.660000e-01 4.201892e+01                         -6.660000e-01 7.350070e+01
-6.650000e-01 2.399820e+01                         -6.650000e-01 3.068886e+01                   -6.650000e-01 4.169251e+01                         -6.650000e-01 7.397037e+01
-6.640000e-01 2.411363e+01                         -6.640000e-01 3.080727e+01                   -6.640000e-01 4.138312e+01                         -6.640000e-01 7.448643e+01
-6.630000e-01 2.422980e+01                         -6.630000e-01 3.090106e+01                   -6.630000e-01 4.106945e+01                         -6.630000e-01 7.496891e+01
-6.620000e-01 2.435500e+01                         -6.620000e-01 3.104677e+01                   -6.620000e-01 4.075157e+01                         -6.620000e-01 7.545764e+01
-6.610000e-01 2.447266e+01                         -6.610000e-01 3.116794e+01                   -6.610000e-01 4.042949e+01                         -6.610000e-01 7.595259e+01
-6.600000e-01 2.459942e+01                         -6.600000e-01 3.131579e+01                   -6.600000e-01 4.012503e+01                         -6.600000e-01 7.641238e+01
-6.590000e-01 2.472698e+01                         -6.590000e-01 3.146480e+01                   -6.590000e-01 3.979479e+01                         -6.590000e-01 7.687773e+01
-6.580000e-01 2.485535e+01                         -6.580000e-01 3.161501e+01                   -6.580000e-01 3.950427e+01                         -6.580000e-01 7.734859e+01
-6.570000e-01 2.498455e+01                         -6.570000e-01 3.176648e+01                   -6.570000e-01 3.918807e+01                         -6.570000e-01 7.782493e+01
-6.560000e-01 2.511458e+01                         -6.560000e-01 3.194515e+01                   -6.560000e-01 3.889006e+01                         -6.560000e-01 7.826404e+01
-6.550000e-01 2.525388e+01                         -6.550000e-01 3.212529e+01                   -6.550000e-01 3.858841e+01                         -6.550000e-01 7.870789e+01
-6.540000e-01 2.538563e+01                         -6.540000e-01 3.233298e+01                   -6.540000e-01 3.828316e+01                         -6.540000e-01 7.915642e+01
-6.530000e-01 2.552672e+01                         -6.530000e-01 3.251627e+01                   -6.530000e-01 3.799658e+01                         -6.530000e-01 7.960959e+01
-6.520000e-01 2.566872e+01                         -6.520000e-01 3.272734e+01                   -6.520000e-01 3.770662e+01                         -6.520000e-01 8.002330e+01
-6.510000e-01 2.580314e+01                         -6.510000e-01 3.294020e+01                   -6.510000e-01 3.741333e+01                         -6.510000e-01 8.044084e+01
-6.500000e-01 2.594699e+01                         -6.500000e-01 3.318122e+01                   -6.500000e-01 3.713916e+01                         -6.500000e-01 8.086213e+01
-6.490000e-01 2.609180e+01                         -6.490000e-01 3.339794e+01                   -6.490000e-01 3.686188e+01                         -6.490000e-01 8.128712e+01
-6.480000e-01 2.623757e+01                         -6.480000e-01 3.364305e+01                   -6.480000e-01 3.658153e+01                         -6.480000e-01 8.171574e+01
-6.470000e-01 2.639290e+01                         -6.470000e-01 3.389034e+01                   -6.470000e-01 3.632076e+01                         -6.470000e-01 8.210208e+01
-6.460000e-01 2.654066e+01                         -6.460000e-01 3.416643e+01                   -6.460000e-01 3.605713e+01                         -6.460000e-01 8.249118e+01
-6.450000e-01 2.668941e+01                         -6.450000e-01 3.441833e+01                   -6.450000e-01 3.579068e+01                         -6.450000e-01 8.288297e+01
-6.440000e-01 2.684784e+01                         -6.440000e-01 3.469932e+01                   -6.440000e-01 3.554426e+01                         -6.440000e-01 8.327736e+01
-6.430000e-01 2.699865e+01                         -6.430000e-01 3.498289e+01                   -6.430000e-01 3.529522e+01                         -6.430000e-01 8.367428e+01
-6.420000e-01 2.715920e+01                         -6.420000e-01 3.526912e+01                   -6.420000e-01 3.504363e+01                         -6.420000e-01 8.407367e+01
-6.410000e-01 2.731214e+01                         -6.410000e-01 3.555809e+01                   -6.410000e-01 3.481248e+01                         -6.410000e-01 8.442731e+01
-6.400000e-01 2.747487e+01                         -6.400000e-01 3.587688e+01                   -6.400000e-01 3.457896e+01                         -6.400000e-01 8.483102e+01
-6.390000e-01 2.763872e+01                         -6.390000e-01 3.619872e+01                   -6.390000e-01 3.436621e+01                         -6.390000e-01 8.518806e+01
-6.380000e-01 2.779493e+01                         -6.380000e-01 3.649652e+01                   -6.380000e-01 3.412816e+01                         -6.380000e-01 8.554648e+01
-6.370000e-01 2.796105e+01                         -6.370000e-01 3.682462e+01                   -6.370000e-01 3.393425e+01                         -6.370000e-01 8.590622e+01
-6.360000e-01 2.812833e+01                         -6.360000e-01 3.718336e+01                   -6.360000e-01 3.371513e+01                         -6.360000e-01 8.626719e+01
-6.350000e-01 2.829678e+01                         -6.350000e-01 3.751824e+01                   -6.350000e-01 3.351726e+01                         -6.350000e-01 8.657878e+01
-6.340000e-01 2.845757e+01                         -6.340000e-01 3.785659e+01                   -6.340000e-01 3.331751e+01                         -6.340000e-01 8.694163e+01
-6.330000e-01 2.862840e+01                         -6.330000e-01 3.822612e+01                   -6.330000e-01 3.313931e+01                         -6.330000e-01 8.730554e+01
-6.320000e-01 2.880045e+01                         -6.320000e-01 3.859949e+01                   -6.320000e-01 3.293593e+01                         -6.320000e-01 8.761860e+01
-6.310000e-01 2.897373e+01                         -6.310000e-01 3.897680e+01                   -6.310000e-01 3.277783e+01                         -6.310000e-01 8.798402e+01
-6.300000e-01 2.914827e+01                         -6.300000e-01 3.935816e+01                   -6.300000e-01 3.259462e+01                         -6.300000e-01 8.829763e+01
-6.290000e-01 2.932407e+01                         -6.290000e-01 3.974367e+01                   -6.290000e-01 3.243345e+01                         -6.290000e-01 8.866436e+01
-6.280000e-01 2.950115e+01                         -6.280000e-01 4.013343e+01                   -6.280000e-01 3.229451e+01                         -6.280000e-01 8.897831e+01
-6.270000e-01 2.967952e+01                         -6.270000e-01 4.052756e+01                   -6.270000e-01 3.213051e+01                         -6.270000e-01 8.929214e+01
-6.260000e-01 2.985920e+01                         -6.260000e-01 4.092616e+01                   -6.260000e-01 3.198892e+01                         -6.260000e-01 8.966033e+01
-6.250000e-01 3.004021e+01                         -6.250000e-01 4.135770e+01                   -6.250000e-01 3.186993e+01                         -6.250000e-01 8.997427e+01
-6.240000e-01 3.022256e+01                         -6.240000e-01 4.176568e+01                   -6.240000e-01 3.174984e+01                         -6.240000e-01 9.028800e+01
-6.230000e-01 3.039713e+01                         -6.230000e-01 4.220705e+01                   -6.230000e-01 3.162867e+01                         -6.230000e-01 9.060150e+01
-6.220000e-01 3.058219e+01                         -6.220000e-01 4.262489e+01                   -6.220000e-01 3.150645e+01                         -6.220000e-01 9.097110e+01
-6.210000e-01 3.076863e+01                         -6.210000e-01 4.307656e+01                   -6.210000e-01 3.140729e+01                         -6.210000e-01 9.128455e+01
-6.200000e-01 3.095647e+01                         -6.200000e-01 4.353363e+01                   -6.200000e-01 3.130725e+01                         -6.200000e-01 9.159773e+01
-6.190000e-01 3.114574e+01                         -6.190000e-01 4.396721e+01                   -6.190000e-01 3.123054e+01                         -6.190000e-01 9.191063e+01
-6.180000e-01 3.133644e+01                         -6.180000e-01 4.443534e+01                   -6.180000e-01 3.115312e+01                         -6.180000e-01 9.228158e+01
-6.170000e-01 3.151931e+01                         -6.170000e-01 4.488000e+01                   -6.170000e-01 3.107501e+01                         -6.170000e-01 9.259447e+01
-6.160000e-01 3.171292e+01                         -6.160000e-01 4.535971e+01                   -6.160000e-01 3.102059e+01                         -6.160000e-01 9.290713e+01
-6.150000e-01 3.190801e+01                         -6.150000e-01 4.584548e+01                   -6.150000e-01 3.096565e+01                         -6.150000e-01 9.327939e+01
-6.140000e-01 3.210461e+01                         -6.140000e-01 4.630780e+01                   -6.140000e-01 3.091023e+01                         -6.140000e-01 9.359219e+01
-6.130000e-01 3.229334e+01                         -6.130000e-01 4.680596e+01                   -6.130000e-01 3.087884e+01                         -6.130000e-01 9.396568e+01
-6.120000e-01 3.249298e+01                         -6.120000e-01 4.728069e+01                   -6.120000e-01 3.084713e+01                         -6.120000e-01 9.427879e+01
-6.110000e-01 3.268474e+01                         -6.110000e-01 4.779179e+01                   -6.110000e-01 3.081513e+01                         -6.110000e-01 9.465374e+01
-6.100000e-01 3.288749e+01                         -6.100000e-01 4.827949e+01                   -6.100000e-01 3.080751e+01                         -6.100000e-01 9.502979e+01
-6.090000e-01 3.309185e+01                         -6.090000e-01 4.877380e+01                   -6.090000e-01 3.079978e+01                         -6.090000e-01 9.534407e+01
-6.080000e-01 3.328829e+01                         -6.080000e-01 4.927488e+01                   -6.080000e-01 3.079195e+01                         -6.080000e-01 9.572200e+01
-6.070000e-01 3.348631e+01                         -6.070000e-01 4.978286e+01                   -6.070000e-01 3.080886e+01                         -6.070000e-01 9.610129e+01
-6.060000e-01 3.369552e+01                         -6.060000e-01 5.029787e+01                   -6.060000e-01 3.082585e+01                         -6.060000e-01 9.648203e+01
-6.050000e-01 3.389679e+01                         -6.050000e-01 5.082008e+01                   -6.050000e-01 3.084294e+01                         -6.050000e-01 9.686434e+01
-6.040000e-01 3.409970e+01                         -6.040000e-01 5.134961e+01                   -6.040000e-01 3.088515e+01                         -6.040000e-01 9.724832e+01
-6.030000e-01 3.431395e+01                         -6.030000e-01 5.185544e+01                   -6.030000e-01 3.092763e+01                         -6.030000e-01 9.763410e+01
-6.020000e-01 3.452024e+01                         -6.020000e-01 5.239991e+01                   -6.020000e-01 3.099550e+01                         -6.020000e-01 9.802182e+01
-6.010000e-01 3.472822e+01                         -6.010000e-01 5.292064e+01                   -6.010000e-01 3.103869e+01                         -6.010000e-01 9.847905e+01
-6.000000e-01 3.493794e+01                         -6.000000e-01 5.344896e+01                   -6.000000e-01 3.110746e+01                         -6.000000e-01 9.887164e+01
-5.990000e-01 3.514940e+01                         -5.990000e-01 5.398500e+01                   -5.990000e-01 3.120199e+01                         -5.990000e-01 9.926661e+01
-5.980000e-01 3.536263e+01                         -5.980000e-01 5.452891e+01                   -5.980000e-01 3.127190e+01                         -5.980000e-01 9.973335e+01
-5.970000e-01 3.557765e+01                         -5.970000e-01 5.504864e+01                   -5.970000e-01 3.136776e+01                         -5.970000e-01 1.002040e+02
-5.960000e-01 3.579450e+01                         -5.960000e-01 5.560851e+01                   -5.960000e-01 3.148979e+01                         -5.960000e-01 1.006083e+02
-5.950000e-01 3.601318e+01                         -5.950000e-01 5.614413e+01                   -5.950000e-01 3.158724e+01                         -5.950000e-01 1.010868e+02
-5.940000e-01 3.622376e+01                         -5.940000e-01 5.668781e+01                   -5.940000e-01 3.171106e+01                         -5.940000e-01 1.015698e+02
-5.930000e-01 3.644617e+01                         -5.930000e-01 5.720677e+01                   -5.930000e-01 3.183586e+01                         -5.930000e-01 1.020576e+02
-5.920000e-01 3.667050e+01                         -5.920000e-01 5.776676e+01                   -5.920000e-01 3.196169e+01                         -5.920000e-01 1.025503e+02
-5.910000e-01 3.688670e+01                         -5.910000e-01 5.830191e+01                   -5.910000e-01 3.211429e+01                         -5.910000e-01 1.030483e+02
-5.900000e-01 3.711491e+01                         -5.900000e-01 5.884523e+01                   -5.900000e-01 3.226814e+01                         -5.900000e-01 1.035516e+02
-5.890000e-01 3.733497e+01                         -5.890000e-01 5.939685e+01                   -5.890000e-01 3.244909e+01                         -5.890000e-01 1.041358e+02
-5.880000e-01 3.755699e+01                         -5.880000e-01 5.995689e+01                   -5.880000e-01 3.260561e+01                         -5.880000e-01 1.046515e+02
-5.870000e-01 3.779121e+01                         -5.870000e-01 6.049137e+01                   -5.870000e-01 3.278946e+01                         -5.870000e-01 1.051734e+02
-5.860000e-01 3.801727e+01                         -5.860000e-01 6.103408e+01                   -5.860000e-01 3.297486e+01                         -5.860000e-01 1.057790e+02
-5.850000e-01 3.824536e+01                         -5.850000e-01 6.158511e+01                   -5.850000e-01 3.316187e+01                         -5.850000e-01 1.063149e+02
-5.840000e-01 3.847553e+01                         -5.840000e-01 6.210986e+01                   -5.840000e-01 3.337669e+01                         -5.840000e-01 1.069366e+02
-5.830000e-01 3.870779e+01                         -5.830000e-01 6.264270e+01                   -5.830000e-01 3.359336e+01                         -5.830000e-01 1.075671e+02
-5.820000e-01 3.894219e+01                         -5.820000e-01 6.318372e+01                   -5.820000e-01 3.381193e+01                         -5.820000e-01 1.081265e+02
-5.810000e-01 3.917875e+01                         -5.810000e-01 6.373301e+01                   -5.810000e-01 3.403246e+01                         -5.810000e-01 1.087749e+02
-5.800000e-01 3.940703e+01                         -5.800000e-01 6.425502e+01                   -5.800000e-01 3.428144e+01                         -5.800000e-01 1.094332e+02
-5.790000e-01 3.964798e+01                         -5.790000e-01 6.478500e+01                   -5.790000e-01 3.453265e+01                         -5.790000e-01 1.101016e+02
-5.780000e-01 3.988062e+01                         -5.780000e-01 6.532301e+01                   -5.780000e-01 3.478615e+01                         -5.780000e-01 1.107807e+02
-5.770000e-01 4.012608e+01                         -5.770000e-01 6.583278e+01                   -5.770000e-01 3.504201e+01                         -5.770000e-01 1.114707e+02
-5.760000e-01 4.036323e+01                         -5.760000e-01 6.635023e+01                   -5.760000e-01 3.530029e+01                         -5.760000e-01 1.121720e+02
-5.750000e-01 4.060267e+01                         -5.750000e-01 6.687541e+01                   -5.750000e-01 3.558786e+01                         -5.750000e-01 1.128851e+02
-5.740000e-01 4.084441e+01                         -5.740000e-01 6.737127e+01                   -5.740000e-01 3.587815e+01                         -5.740000e-01 1.136103e+02
-5.730000e-01 4.108851e+01                         -5.730000e-01 6.791178e+01                   -5.730000e-01 3.617124e+01                         -5.730000e-01 1.143480e+02
-5.720000e-01 4.133499e+01                         -5.720000e-01 6.842255e+01                   -5.720000e-01 3.646720e+01                         -5.720000e-01 1.150986e+02
-5.710000e-01 4.158389e+01                         -5.710000e-01 6.890283e+01                   -5.710000e-01 3.676611e+01                         -5.710000e-01 1.158626e+02
-5.700000e-01 4.182436e+01                         -5.700000e-01 6.938997e+01                   -5.700000e-01 3.709525e+01                         -5.700000e-01 1.167310e+02
-5.690000e-01 4.207817e+01                         -5.690000e-01 6.988399e+01                   -5.690000e-01 3.740038e+01                         -5.690000e-01 1.175239e+02
-5.680000e-01 4.232353e+01                         -5.680000e-01 7.038489e+01                   -5.680000e-01 3.773608e+01                         -5.680000e-01 1.183316e+02
-5.670000e-01 4.257137e+01                         -5.670000e-01 7.085373e+01                   -5.670000e-01 3.807524e+01                         -5.670000e-01 1.191544e+02
-5.660000e-01 4.282173e+01                         -5.660000e-01 7.136813e+01                   -5.660000e-01 3.841794e+01                         -5.660000e-01 1.199928e+02
-5.650000e-01 4.307463e+01                         -5.650000e-01 7.181038e+01                   -5.650000e-01 3.879192e+01                         -5.650000e-01 1.208472e+02
-5.640000e-01 4.333013e+01                         -5.640000e-01 7.229818e+01                   -5.640000e-01 3.914209e+01                         -5.640000e-01 1.218150e+02
-5.630000e-01 4.357704e+01                         -5.630000e-01 7.275216e+01                   -5.630000e-01 3.952390e+01                         -5.630000e-01 1.227042e+02
-5.620000e-01 4.383778e+01                         -5.620000e-01 7.321183e+01                   -5.620000e-01 3.988193e+01                         -5.620000e-01 1.236109e+02
-5.610000e-01 4.408991e+01                         -5.610000e-01 7.367714e+01                   -5.610000e-01 4.027199e+01                         -5.610000e-01 1.245357e+02
-5.600000e-01 4.434469e+01                         -5.600000e-01 7.410705e+01                   -5.600000e-01 4.066638e+01                         -5.600000e-01 1.254791e+02
-5.590000e-01 4.460215e+01                         -5.590000e-01 7.454193e+01                   -5.590000e-01 4.106521e+01                         -5.590000e-01 1.264416e+02
-5.580000e-01 4.485089e+01                         -5.580000e-01 7.498171e+01                   -5.580000e-01 4.146859e+01                         -5.580000e-01 1.274237e+02
-5.570000e-01 4.511376e+01                         -5.570000e-01 7.538440e+01                   -5.570000e-01 4.187663e+01                         -5.570000e-01 1.284260e+02
-5.560000e-01 4.536788e+01                         -5.560000e-01 7.583353e+01                   -5.560000e-01 4.228943e+01                         -5.560000e-01 1.294490e+02
-5.550000e-01 4.562472e+01                         -5.550000e-01 7.624481e+01                   -5.550000e-01 4.270713e+01                         -5.550000e-01 1.304932e+02
-5.540000e-01 4.587268e+01                         -5.540000e-01 7.666012e+01                   -5.540000e-01 4.312983e+01                         -5.540000e-01 1.315594e+02
-5.530000e-01 4.613502e+01                         -5.530000e-01 7.703614e+01                   -5.530000e-01 4.355766e+01                         -5.530000e-01 1.326479e+02
-5.520000e-01 4.638844e+01                         -5.520000e-01 7.741538e+01                   -5.520000e-01 4.399073e+01                         -5.520000e-01 1.337594e+02
-5.510000e-01 4.664461e+01                         -5.510000e-01 7.784170e+01                   -5.510000e-01 4.442917e+01                         -5.510000e-01 1.347816e+02
-5.500000e-01 4.690357e+01                         -5.500000e-01 7.818320e+01                   -5.500000e-01 4.490229e+01                         -5.500000e-01 1.359394e+02
-5.490000e-01 4.715344e+01                         -5.490000e-01 7.857161e+01                   -5.490000e-01 4.535196e+01                         -5.490000e-01 1.370061e+02
-5.480000e-01 4.740605e+01                         -5.480000e-01 7.896291e+01                   -5.480000e-01 4.580737e+01                         -5.480000e-01 1.382126e+02
-5.470000e-01 4.766142e+01                         -5.470000e-01 7.931169e+01                   -5.470000e-01 4.626866e+01                         -5.470000e-01 1.393261e+02
-5.460000e-01 4.791959e+01                         -5.460000e-01 7.966247e+01                   -5.460000e-01 4.673594e+01                         -5.460000e-01 1.405836e+02
-5.450000e-01 4.816846e+01                         -5.450000e-01 8.001515e+01                   -5.450000e-01 4.720937e+01                         -5.450000e-01 1.417462e+02
-5.440000e-01 4.842007e+01                         -5.440000e-01 8.032324e+01                   -5.440000e-01 4.768906e+01                         -5.440000e-01 1.429333e+02
-5.430000e-01 4.866219e+01                         -5.430000e-01 8.067909e+01                   -5.430000e-01 4.817515e+01                         -5.430000e-01 1.441454e+02
-5.420000e-01 4.891928e+01                         -5.420000e-01 8.098941e+01                   -5.420000e-01 4.866778e+01                         -5.420000e-01 1.453833e+02
-5.410000e-01 4.916682e+01                         -5.410000e-01 8.134803e+01                   -5.410000e-01 4.916709e+01                         -5.410000e-01 1.466473e+02
-5.400000e-01 4.940464e+01                         -5.400000e-01 8.166019e+01                   -5.400000e-01 4.964269e+01                         -5.400000e-01 1.479381e+02
-5.390000e-01 4.964508e+01                         -5.390000e-01 8.197293e+01                   -5.390000e-01 5.015561e+01                         -5.390000e-01 1.492562e+02
-5.380000e-01 4.988814e+01                         -5.380000e-01 8.223750e+01                   -5.380000e-01 5.064482e+01                         -5.380000e-01 1.506022e+02
-5.370000e-01 5.013384e+01                         -5.370000e-01 8.255072e+01                   -5.370000e-01 5.114094e+01                         -5.370000e-01 1.518401e+02
-5.360000e-01 5.036952e+01                         -5.360000e-01 8.286424e+01                   -5.360000e-01 5.167524e+01                         -5.360000e-01 1.532416e+02
-5.350000e-01 5.060775e+01                         -5.350000e-01 8.312812e+01                   -5.350000e-01 5.218578e+01                         -5.350000e-01 1.545321e+02
-5.340000e-01 5.083573e+01                         -5.340000e-01 8.344156e+01                   -5.340000e-01 5.267221e+01                         -5.340000e-01 1.558485e+02
-5.330000e-01 5.106615e+01                         -5.330000e-01 8.370438e+01                   -5.330000e-01 5.319738e+01                         -5.330000e-01 1.573363e+02
-5.320000e-01 5.129899e+01                         -5.320000e-01 8.396634e+01                   -5.320000e-01 5.373014e+01                         -5.320000e-01 1.587081e+02
-5.310000e-01 5.152129e+01                         -5.310000e-01 8.422735e+01                   -5.310000e-01 5.423871e+01                         -5.310000e-01 1.601074e+02
-5.300000e-01 5.174589e+01                         -5.300000e-01 8.448733e+01                   -5.300000e-01 5.475480e+01                         -5.300000e-01 1.615344e+02
-5.290000e-01 5.195968e+01                         -5.290000e-01 8.479847e+01                   -5.290000e-01 5.527854e+01                         -5.290000e-01 1.628354e+02
-5.280000e-01 5.217564e+01                         -5.280000e-01 8.505656e+01                   -5.280000e-01 5.581005e+01                         -5.280000e-01 1.643168e+02
-5.270000e-01 5.238049e+01                         -5.270000e-01 8.531339e+01                   -5.270000e-01 5.631683e+01                         -5.270000e-01 1.658273e+02
-5.260000e-01 5.258737e+01                         -5.260000e-01 8.551535e+01                   -5.260000e-01 5.686409e+01                         -5.260000e-01 1.673672e+02
-5.250000e-01 5.279624e+01                         -5.250000e-01 8.576904e+01                   -5.250000e-01 5.738649e+01                         -5.250000e-01 1.687726e+02
-5.240000e-01 5.299363e+01                         -5.240000e-01 8.602129e+01                   -5.240000e-01 5.791678e+01                         -5.240000e-01 1.702030e+02
-5.230000e-01 5.319286e+01                         -5.230000e-01 8.627205e+01                   -5.230000e-01 5.842169e+01                         -5.230000e-01 1.718283e+02
-5.220000e-01 5.338028e+01                         -5.220000e-01 8.652126e+01                   -5.220000e-01 5.893431e+01                         -5.220000e-01 1.733119e+02
-5.210000e-01 5.356935e+01                         -5.210000e-01 8.676888e+01                   -5.210000e-01 5.948854e+01                         -5.210000e-01 1.748457e+02
-5.200000e-01 5.374629e+01                         -5.200000e-01 8.701489e+01                   -5.200000e-01 5.998313e+01                         -5.200000e-01 1.763954e+02
-5.190000e-01 5.392467e+01                         -5.190000e-01 8.725925e+01                   -5.190000e-01 6.051951e+01                         -5.190000e-01 1.779552e+02
-5.180000e-01 5.410446e+01                         -5.180000e-01 8.750193e+01                   -5.180000e-01 6.102961e+01                         -5.180000e-01 1.795299e+02
-5.170000e-01 5.427166e+01                         -5.170000e-01 8.774293e+01                   -5.170000e-01 6.154749e+01                         -5.170000e-01 1.811136e+02
-5.160000e-01 5.442600e+01                         -5.160000e-01 8.798221e+01                   -5.160000e-01 6.207323e+01                         -5.160000e-01 1.827110e+02
-5.150000e-01 5.458135e+01                         -5.150000e-01 8.821979e+01                   -5.150000e-01 6.260692e+01                         -5.150000e-01 1.843198e+02
-5.140000e-01 5.473766e+01                         -5.140000e-01 8.845565e+01                   -5.140000e-01 6.311335e+01                         -5.140000e-01 1.859393e+02
-5.130000e-01 5.488060e+01                         -5.130000e-01 8.868981e+01                   -5.130000e-01 6.362742e+01                         -5.130000e-01 1.875687e+02
-5.120000e-01 5.500990e+01                         -5.120000e-01 8.898215e+01                   -5.120000e-01 6.411346e+01                         -5.120000e-01 1.892112e+02
-5.110000e-01 5.513970e+01                         -5.110000e-01 8.921341e+01                   -5.110000e-01 6.460680e+01                         -5.110000e-01 1.908621e+02
-5.100000e-01 5.526997e+01                         -5.100000e-01 8.944302e+01                   -5.100000e-01 6.510748e+01                         -5.100000e-01 1.925247e+02
-5.090000e-01 5.538603e+01                         -5.090000e-01 8.973234e+01                   -5.090000e-01 6.561555e+01                         -5.090000e-01 1.941982e+02
-5.080000e-01 5.550228e+01                         -5.080000e-01 8.995924e+01                   -5.080000e-01 6.609436e+01                         -5.080000e-01 1.958818e+02
-5.070000e-01 5.560388e+01                         -5.070000e-01 9.024692e+01                   -5.070000e-01 6.661708e+01                         -5.070000e-01 1.975745e+02
-5.060000e-01 5.570538e+01                         -5.060000e-01 9.053411e+01                   -5.060000e-01 6.707290e+01                         -5.060000e-01 1.992778e+02
-5.050000e-01 5.579179e+01                         -5.050000e-01 9.075755e+01                   -5.050000e-01 6.757269e+01                         -5.050000e-01 2.009884e+02
-5.040000e-01 5.587780e+01                         -5.040000e-01 9.104346e+01                   -5.040000e-01 6.804180e+01                         -5.040000e-01 2.027123e+02
-5.030000e-01 5.596334e+01                         -5.030000e-01 9.132911e+01                   -5.030000e-01 6.851744e+01                         -5.030000e-01 2.044416e+02
-5.020000e-01 5.603315e+01                         -5.020000e-01 9.161457e+01                   -5.020000e-01 6.896136e+01                         -5.020000e-01 2.061824e+02
-5.010000e-01 5.608692e+01                         -5.010000e-01 9.189993e+01                   -5.010000e-01 6.941126e+01                         -5.010000e-01 2.079312e+02
-5.000000e-01 5.613966e+01                         -5.000000e-01 9.225125e+01                   -5.000000e-01 6.986714e+01                         -5.000000e-01 2.096871e+02
-4.990000e-01 5.619130e+01                         -4.990000e-01 9.253728e+01                   -4.990000e-01 7.032897e+01                         -4.990000e-01 2.114515e+02
-4.980000e-01 5.622623e+01                         -4.980000e-01 9.289055e+01                   -4.980000e-01 7.075738e+01                         -4.980000e-01 2.132260e+02
-4.970000e-01 5.625972e+01                         -4.970000e-01 9.317770e+01                   -4.970000e-01 7.119112e+01                         -4.970000e-01 2.150068e+02
-4.960000e-01 5.627600e+01                         -4.960000e-01 9.353346e+01                   -4.960000e-01 7.163017e+01                         -4.960000e-01 2.167956e+02
-4.950000e-01 5.629050e+01                         -4.950000e-01 9.389094e+01                   -4.950000e-01 7.207447e+01                         -4.950000e-01 2.185912e+02
-4.940000e-01 5.630314e+01                         -4.940000e-01 9.418105e+01                   -4.940000e-01 7.248348e+01                         -4.940000e-01 2.203954e+02
-4.930000e-01 5.629787e+01                         -4.930000e-01 9.454188e+01                   -4.930000e-01 7.289705e+01                         -4.930000e-01 2.222069e+02
-4.920000e-01 5.629039e+01                         -4.920000e-01 9.497532e+01                   -4.920000e-01 7.327402e+01                         -4.920000e-01 2.240248e+02
-4.910000e-01 5.628062e+01                         -4.910000e-01 9.534131e+01                   -4.910000e-01 7.365481e+01                         -4.910000e-01 2.258477e+02
-4.900000e-01 5.625224e+01                         -4.900000e-01 9.570987e+01                   -4.900000e-01 7.408111e+01                         -4.900000e-01 2.276776e+02
-4.890000e-01 5.620488e+01                         -4.890000e-01 9.608118e+01                   -4.890000e-01 7.442761e+01                         -4.890000e-01 2.295164e+02
-4.880000e-01 5.617102e+01                         -4.880000e-01 9.652823e+01                   -4.880000e-01 7.481944e+01                         -4.880000e-01 2.313566e+02
-4.870000e-01 5.611783e+01                         -4.870000e-01 9.697965e+01                   -4.870000e-01 7.517211e+01                         -4.870000e-01 2.332067e+02
-4.860000e-01 5.604495e+01                         -4.860000e-01 9.736164e+01                   -4.860000e-01 7.552757e+01                         -4.860000e-01 2.350589e+02
-4.850000e-01 5.598540e+01                         -4.850000e-01 9.782186e+01                   -4.850000e-01 7.588572e+01                         -4.850000e-01 2.369187e+02
-4.840000e-01 5.590580e+01                         -4.840000e-01 9.828716e+01                   -4.840000e-01 7.624646e+01                         -4.840000e-01 2.387816e+02
-4.830000e-01 5.582267e+01                         -4.830000e-01 9.875778e+01                   -4.830000e-01 7.656570e+01                         -4.830000e-01 2.406497e+02
-4.820000e-01 5.571896e+01                         -4.820000e-01 9.923397e+01                   -4.820000e-01 7.688666e+01                         -4.820000e-01 2.425220e+02
-4.810000e-01 5.561136e+01                         -4.810000e-01 9.971600e+01                   -4.810000e-01 7.720923e+01                         -4.810000e-01 2.444008e+02
-4.800000e-01 5.549978e+01                         -4.800000e-01 1.002821e+02                   -4.800000e-01 7.753331e+01                         -4.800000e-01 2.462813e+02
-4.790000e-01 5.538415e+01                         -4.790000e-01 1.007773e+02                   -4.790000e-01 7.781340e+01                         -4.790000e-01 2.481661e+02
-4.780000e-01 5.524705e+01                         -4.780000e-01 1.013586e+02                   -4.780000e-01 7.813981e+01                         -4.780000e-01 2.500539e+02
-4.770000e-01 5.512298e+01                         -4.770000e-01 1.018681e+02                   -4.770000e-01 7.842130e+01                         -4.770000e-01 2.519434e+02
-4.760000e-01 5.497710e+01                         -4.760000e-01 1.024658e+02                   -4.760000e-01 7.870314e+01                         -4.760000e-01 2.538378e+02
-4.750000e-01 5.480907e+01                         -4.750000e-01 1.029909e+02                   -4.750000e-01 7.898520e+01                         -4.750000e-01 2.557357e+02
-4.740000e-01 5.465392e+01                         -4.740000e-01 1.036063e+02                   -4.740000e-01 7.922022e+01                         -4.740000e-01 2.576361e+02
-4.730000e-01 5.447628e+01                         -4.730000e-01 1.042313e+02                   -4.730000e-01 7.950202e+01                         -4.730000e-01 2.595333e+02
-4.720000e-01 5.431158e+01                         -4.720000e-01 1.048665e+02                   -4.720000e-01 7.973580e+01                         -4.720000e-01 2.614395e+02
-4.710000e-01 5.412408e+01                         -4.710000e-01 1.055121e+02                   -4.710000e-01 7.996860e+01                         -4.710000e-01 2.633401e+02
-4.700000e-01 5.393149e+01                         -4.700000e-01 1.061685e+02                   -4.700000e-01 8.024893e+01                         -4.700000e-01 2.652476e+02
-4.690000e-01 5.371561e+01                         -4.690000e-01 1.068362e+02                   -4.690000e-01 8.047978e+01                         -4.690000e-01 2.671516e+02
-4.680000e-01 5.351259e+01                         -4.680000e-01 1.075155e+02                   -4.680000e-01 8.070930e+01                         -4.680000e-01 2.690556e+02
-4.670000e-01 5.330432e+01                         -4.670000e-01 1.082068e+02                   -4.670000e-01 8.088759e+01                         -4.670000e-01 2.709636e+02
-4.660000e-01 5.307231e+01                         -4.660000e-01 1.089106e+02                   -4.660000e-01 8.111371e+01                         -4.660000e-01 2.728695e+02
-4.650000e-01 5.283476e+01                         -4.650000e-01 1.096272e+02                   -4.650000e-01 8.133817e+01                         -4.650000e-01 2.747721e+02
-4.640000e-01 5.261025e+01                         -4.640000e-01 1.104476e+02                   -4.640000e-01 8.150990e+01                         -4.640000e-01 2.766755e+02
-4.630000e-01 5.236158e+01                         -4.630000e-01 1.111920e+02                   -4.630000e-01 8.173032e+01                         -4.630000e-01 2.785789e+02
-4.620000e-01 5.210724e+01                         -4.620000e-01 1.119507e+02                   -4.620000e-01 8.194876e+01                         -4.620000e-01 2.804754e+02
-4.610000e-01 5.184721e+01                         -4.610000e-01 1.127240e+02                   -4.610000e-01 8.211301e+01                         -4.610000e-01 2.823755e+02
-4.600000e-01 5.160041e+01                         -4.600000e-01 1.136066e+02                   -4.600000e-01 8.227430e+01                         -4.600000e-01 2.842725e+02
-4.590000e-01 5.132896e+01                         -4.590000e-01 1.144115e+02                   -4.590000e-01 8.248548e+01                         -4.590000e-01 2.861591e+02
-4.580000e-01 5.105172e+01                         -4.580000e-01 1.152324e+02                   -4.580000e-01 8.264099e+01                         -4.580000e-01 2.880465e+02
-4.570000e-01 5.076867e+01                         -4.570000e-01 1.161672e+02                   -4.570000e-01 8.284705e+01                         -4.570000e-01 2.899340e+02
-4.560000e-01 5.047978e+01                         -4.560000e-01 1.170227e+02                   -4.560000e-01 8.299646e+01                         -4.560000e-01 2.918076e+02
-4.550000e-01 5.020446e+01                         -4.550000e-01 1.178959e+02                   -4.550000e-01 8.314251e+01                         -4.550000e-01 2.936861e+02
-4.540000e-01 4.990394e+01                         -4.540000e-01 1.187871e+02                   -4.540000e-01 8.334014e+01                         -4.540000e-01 2.955484e+02
-4.530000e-01 4.959755e+01                         -4.530000e-01 1.197985e+02                   -4.530000e-01 8.347968e+01                         -4.530000e-01 2.974069e+02
-4.520000e-01 4.930497e+01                         -4.520000e-01 1.207285e+02                   -4.520000e-01 8.361567e+01                         -4.520000e-01 2.992610e+02
-4.510000e-01 4.898690e+01                         -4.510000e-01 1.216783e+02                   -4.510000e-01 8.380435e+01                         -4.510000e-01 3.011099e+02
-4.500000e-01 4.868281e+01                         -4.500000e-01 1.226484e+02                   -4.500000e-01 8.393352e+01                         -4.500000e-01 3.029453e+02
-4.490000e-01 4.835307e+01                         -4.490000e-01 1.236393e+02                   -4.490000e-01 8.411615e+01                         -4.490000e-01 3.047736e+02
-4.480000e-01 4.803748e+01                         -4.480000e-01 1.246515e+02                   -4.480000e-01 8.423834e+01                         -4.480000e-01 3.065940e+02
-4.470000e-01 4.771620e+01                         -4.470000e-01 1.256858e+02                   -4.470000e-01 8.441481e+01                         -4.470000e-01 3.083978e+02
-4.460000e-01 4.738923e+01                         -4.460000e-01 1.267426e+02                   -4.460000e-01 8.458838e+01                         -4.460000e-01 3.102001e+02
-4.450000e-01 4.707687e+01                         -4.450000e-01 1.278227e+02                   -4.450000e-01 8.475904e+01                         -4.450000e-01 3.119838e+02
-4.440000e-01 4.673867e+01                         -4.440000e-01 1.289265e+02                   -4.440000e-01 8.486746e+01                         -4.440000e-01 3.137564e+02
-4.430000e-01 4.641528e+01                         -4.430000e-01 1.299406e+02                   -4.430000e-01 8.503186e+01                         -4.430000e-01 3.155080e+02
-4.420000e-01 4.606592e+01                         -4.420000e-01 1.310925e+02                   -4.420000e-01 8.519337e+01                         -4.420000e-01 3.172556e+02
-4.410000e-01 4.573158e+01                         -4.410000e-01 1.322701e+02                   -4.410000e-01 8.535198e+01                         -4.410000e-01 3.189804e+02
-4.400000e-01 4.539185e+01                         -4.400000e-01 1.333555e+02                   -4.400000e-01 8.556890e+01                         -4.400000e-01 3.206907e+02
-4.390000e-01 4.506751e+01                         -4.390000e-01 1.345850e+02                   -4.390000e-01 8.572226e+01                         -4.390000e-01 3.223856e+02
-4.380000e-01 4.471715e+01                         -4.380000e-01 1.357205e+02                   -4.380000e-01 8.587281e+01                         -4.380000e-01 3.240546e+02
-4.370000e-01 4.438241e+01                         -4.370000e-01 1.368811e+02                   -4.370000e-01 8.608315e+01                         -4.370000e-01 3.257064e+02
-4.360000e-01 4.404256e+01                         -4.360000e-01 1.381924e+02                   -4.360000e-01 8.622867e+01                         -4.360000e-01 3.273405e+02
-4.350000e-01 4.369764e+01                         -4.350000e-01 1.394069e+02                   -4.350000e-01 8.643501e+01                         -4.350000e-01 3.289454e+02
-4.340000e-01 4.336882e+01                         -4.340000e-01 1.406483e+02                   -4.340000e-01 8.663969e+01                         -4.340000e-01 3.305307e+02
-4.330000e-01 4.303517e+01                         -4.330000e-01 1.419175e+02                   -4.330000e-01 8.684276e+01                         -4.330000e-01 3.320961e+02
-4.320000e-01 4.269671e+01                         -4.320000e-01 1.430831e+02                   -4.320000e-01 8.704430e+01                         -4.320000e-01 3.336291e+02
-4.310000e-01 4.235349e+01                         -4.310000e-01 1.444075e+02                   -4.310000e-01 8.724440e+01                         -4.310000e-01 3.351405e+02
-4.300000e-01 4.200555e+01                         -4.300000e-01 1.457614e+02                   -4.300000e-01 8.744313e+01                         -4.300000e-01 3.366176e+02
-4.290000e-01 4.167445e+01                         -4.290000e-01 1.470081e+02                   -4.290000e-01 8.764060e+01                         -4.290000e-01 3.380589e+02
-4.280000e-01 4.133888e+01                         -4.280000e-01 1.484210e+02                   -4.280000e-01 8.790385e+01                         -4.280000e-01 3.394761e+02
-4.270000e-01 4.102052e+01                         -4.270000e-01 1.497239e+02                   -4.270000e-01 8.816704e+01                         -4.270000e-01 3.408426e+02
-4.260000e-01 4.067619e+01                         -4.260000e-01 1.510548e+02                   -4.260000e-01 8.836234e+01                         -4.260000e-01 3.421962e+02
-4.250000e-01 4.034932e+01                         -4.250000e-01 1.525598e+02                   -4.250000e-01 8.862528e+01                         -4.250000e-01 3.434967e+02
-4.240000e-01 4.001830e+01                         -4.240000e-01 1.539504e+02                   -4.240000e-01 8.888855e+01                         -4.240000e-01 3.447558e+02
-4.230000e-01 3.970510e+01                         -4.230000e-01 1.552206e+02                   -4.230000e-01 8.922182e+01                         -4.230000e-01 3.459722e+02
-4.220000e-01 3.938800e+01                         -4.220000e-01 1.566687e+02                   -4.220000e-01 8.948669e+01                         -4.220000e-01 3.471450e+02
-4.210000e-01 3.906702e+01                         -4.210000e-01 1.581474e+02                   -4.210000e-01 8.975233e+01                         -4.210000e-01 3.482728e+02
-4.200000e-01 3.876436e+01                         -4.200000e-01 1.596573e+02                   -4.200000e-01 9.009004e+01                         -4.200000e-01 3.493546e+02
-4.190000e-01 3.845807e+01                         -4.190000e-01 1.610395e+02                   -4.190000e-01 9.042992e+01                         -4.190000e-01 3.503736e+02
-4.180000e-01 3.814818e+01                         -4.180000e-01 1.626110e+02                   -4.180000e-01 9.069990e+01                         -4.180000e-01 3.513599e+02
-4.170000e-01 3.783476e+01                         -4.170000e-01 1.640391e+02                   -4.170000e-01 9.104414e+01                         -4.170000e-01 3.522640e+02
-4.160000e-01 3.754024e+01                         -4.160000e-01 1.655451e+02                   -4.160000e-01 9.139112e+01                         -4.160000e-01 3.531166e+02
-4.150000e-01 3.724242e+01                         -4.150000e-01 1.670638e+02                   -4.150000e-01 9.181501e+01                         -4.150000e-01 3.539166e+02
-4.140000e-01 3.696385e+01                         -4.140000e-01 1.685964e+02                   -4.140000e-01 9.216866e+01                         -4.140000e-01 3.546456e+02
-4.130000e-01 3.668219e+01                         -4.130000e-01 1.701408e+02                   -4.130000e-01 9.252567e+01                         -4.130000e-01 3.553015e+02
-4.120000e-01 3.639749e+01                         -4.120000e-01 1.716982e+02                   -4.120000e-01 9.296202e+01                         -4.120000e-01 3.558822e+02
-4.110000e-01 3.613251e+01                         -4.110000e-01 1.732683e+02                   -4.110000e-01 9.332702e+01                         -4.110000e-01 3.563858e+02
-4.100000e-01 3.586469e+01                         -4.100000e-01 1.748503e+02                   -4.100000e-01 9.377305e+01                         -4.100000e-01 3.568299e+02
-4.090000e-01 3.559410e+01                         -4.090000e-01 1.764457e+02                   -4.090000e-01 9.422460e+01                         -4.090000e-01 3.571739e+02
-4.080000e-01 3.532077e+01                         -4.080000e-01 1.780520e+02                   -4.080000e-01 9.468194e+01                         -4.080000e-01 3.574350e+02
-4.070000e-01 3.509065e+01                         -4.070000e-01 1.796723e+02                   -4.070000e-01 9.514535e+01                         -4.070000e-01 3.575907e+02
-4.060000e-01 3.483512e+01                         -4.060000e-01 1.813021e+02                   -4.060000e-01 9.561509e+01                         -4.060000e-01 3.576804e+02
-4.050000e-01 3.460017e+01                         -4.050000e-01 1.829448e+02                   -4.050000e-01 9.617167e+01                         -4.050000e-01 3.576601e+02
-4.040000e-01 3.436289e+01                         -4.040000e-01 1.845975e+02                   -4.040000e-01 9.665562e+01                         -4.040000e-01 3.575268e+02
-4.030000e-01 3.412334e+01                         -4.030000e-01 1.862615e+02                   -4.030000e-01 9.714680e+01                         -4.030000e-01 3.573003e+02
-4.020000e-01 3.390478e+01                         -4.020000e-01 1.879381e+02                   -4.020000e-01 9.772777e+01                         -4.020000e-01 3.569558e+02
-4.010000e-01 3.368414e+01                         -4.010000e-01 1.896246e+02                   -4.010000e-01 9.831798e+01                         -4.010000e-01 3.564902e+02
-4.000000e-01 3.348481e+01                         -4.000000e-01 1.913221e+02                   -4.000000e-01 9.883411e+01                         -4.000000e-01 3.559252e+02
-3.990000e-01 3.328359e+01                         -3.990000e-01 1.930321e+02                   -3.990000e-01 9.944316e+01                         -3.990000e-01 3.552096e+02
-3.980000e-01 3.308051e+01                         -3.980000e-01 1.947492e+02                   -3.980000e-01 1.000625e+02                         -3.980000e-01 3.543902e+02
-3.970000e-01 3.289914e+01                         -3.970000e-01 1.964794e+02                   -3.970000e-01 1.006926e+02                         -3.970000e-01 3.534139e+02
-3.960000e-01 3.271610e+01                         -3.960000e-01 1.982170e+02                   -3.960000e-01 1.013337e+02                         -3.960000e-01 3.523031e+02
-3.950000e-01 3.253142e+01                         -3.950000e-01 1.999658e+02                   -3.950000e-01 1.019863e+02                         -3.950000e-01 3.510283e+02
-3.940000e-01 3.236884e+01                         -3.940000e-01 2.017249e+02                   -3.940000e-01 1.026508e+02                         -3.940000e-01 3.496411e+02
-3.930000e-01 3.220480e+01                         -3.930000e-01 2.034933e+02                   -3.930000e-01 1.033275e+02                         -3.930000e-01 3.480561e+02
-3.920000e-01 3.206313e+01                         -3.920000e-01 2.052726e+02                   -3.920000e-01 1.040170e+02                         -3.920000e-01 3.463548e+02
-3.910000e-01 3.192019e+01                         -3.910000e-01 2.070591e+02                   -3.910000e-01 1.047195e+02                         -3.910000e-01 3.444486e+02
-3.900000e-01 3.177600e+01                         -3.900000e-01 2.088570e+02                   -3.900000e-01 1.055273e+02                         -3.900000e-01 3.423927e+02
-3.890000e-01 3.165456e+01                         -3.890000e-01 2.106626e+02                   -3.890000e-01 1.062583e+02                         -3.890000e-01 3.401552e+02
-3.880000e-01 3.153204e+01                         -3.880000e-01 2.124749e+02                   -3.880000e-01 1.070037e+02                         -3.880000e-01 3.377331e+02
-3.870000e-01 3.140849e+01                         -3.870000e-01 2.142980e+02                   -3.870000e-01 1.077641e+02                         -3.870000e-01 3.351240e+02
-3.860000e-01 3.130803e+01                         -3.860000e-01 2.161312e+02                   -3.860000e-01 1.086351e+02                         -3.860000e-01 3.322928e+02
-3.850000e-01 3.120671e+01                         -3.850000e-01 2.179703e+02                   -3.850000e-01 1.094277e+02                         -3.850000e-01 3.293022e+02
-3.840000e-01 3.110455e+01                         -3.840000e-01 2.198171e+02                   -3.840000e-01 1.102367e+02                         -3.840000e-01 3.260950e+02
-3.830000e-01 3.102584e+01                         -3.830000e-01 2.216735e+02                   -3.830000e-01 1.111607e+02                         -3.830000e-01 3.226822e+02
-3.820000e-01 3.094645e+01                         -3.820000e-01 2.235384e+02                   -3.820000e-01 1.120050e+02                         -3.820000e-01 3.190520e+02
-3.810000e-01 3.089079e+01                         -3.810000e-01 2.254107e+02                   -3.810000e-01 1.128673e+02                         -3.810000e-01 3.152098e+02
-3.800000e-01 3.083462e+01                         -3.800000e-01 2.272923e+02                   -3.800000e-01 1.137480e+02                         -3.800000e-01 3.111441e+02
-3.790000e-01 3.077797e+01                         -3.790000e-01 2.291790e+02                   -3.790000e-01 1.147500e+02                         -3.790000e-01 3.068540e+02
-3.780000e-01 3.074540e+01                         -3.780000e-01 2.310727e+02                   -3.780000e-01 1.156704e+02                         -3.780000e-01 3.023355e+02
-3.770000e-01 3.071251e+01                         -3.770000e-01 2.329758e+02                   -3.770000e-01 1.166110e+02                         -3.770000e-01 2.975886e+02
-3.760000e-01 3.067934e+01                         -3.760000e-01 2.348836e+02                   -3.760000e-01 1.175722e+02                         -3.760000e-01 2.926025e+02
-3.750000e-01 3.064591e+01                         -3.750000e-01 2.367983e+02                   -3.750000e-01 1.185548e+02                         -3.750000e-01 2.873818e+02
-3.740000e-01 3.063699e+01                         -3.740000e-01 2.387226e+02                   -3.740000e-01 1.195593e+02                         -3.740000e-01 2.819243e+02
-3.730000e-01 3.065276e+01                         -3.730000e-01 2.406517e+02                   -3.730000e-01 1.205864e+02                         -3.730000e-01 2.762279e+02
-3.720000e-01 3.064375e+01                         -3.720000e-01 2.425880e+02                   -3.720000e-01 1.216365e+02                         -3.720000e-01 2.702914e+02
-3.710000e-01 3.068448e+01                         -3.710000e-01 2.445304e+02                   -3.710000e-01 1.227105e+02                         -3.710000e-01 2.641181e+02
-3.700000e-01 3.070049e+01                         -3.700000e-01 2.464819e+02                   -3.700000e-01 1.238088e+02                         -3.700000e-01 2.576993e+02
-3.690000e-01 3.074164e+01                         -3.690000e-01 2.484332e+02                   -3.690000e-01 1.249323e+02                         -3.690000e-01 2.510484e+02
-3.680000e-01 3.078307e+01                         -3.680000e-01 2.503952e+02                   -3.680000e-01 1.259657e+02                         -3.680000e-01 2.441578e+02
-3.670000e-01 3.082481e+01                         -3.670000e-01 2.523631e+02                   -3.670000e-01 1.271399e+02                         -3.670000e-01 2.370380e+02
-3.660000e-01 3.089206e+01                         -3.660000e-01 2.543355e+02                   -3.660000e-01 1.282226e+02                         -3.660000e-01 2.296830e+02
-3.650000e-01 3.095981e+01                         -3.650000e-01 2.563158e+02                   -3.650000e-01 1.294502e+02                         -3.650000e-01 2.221094e+02
-3.640000e-01 3.102808e+01                         -3.640000e-01 2.582985e+02                   -3.640000e-01 1.305848e+02                         -3.640000e-01 2.143124e+02
-3.630000e-01 3.109691e+01                         -3.630000e-01 2.602869e+02                   -3.630000e-01 1.317455e+02                         -3.630000e-01 2.063014e+02
-3.620000e-01 3.119172e+01                         -3.620000e-01 2.622849e+02                   -3.620000e-01 1.329330e+02                         -3.620000e-01 1.980868e+02
-3.610000e-01 3.131272e+01                         -3.610000e-01 2.642818e+02                   -3.610000e-01 1.342742e+02                         -3.610000e-01 1.896705e+02
-3.600000e-01 3.140912e+01                         -3.600000e-01 2.662912e+02                   -3.600000e-01 1.353909e+02                         -3.600000e-01 1.810598e+02
-3.590000e-01 3.153190e+01                         -3.590000e-01 2.682974e+02                   -3.590000e-01 1.366628e+02                         -3.590000e-01 1.722722e+02
-3.580000e-01 3.165567e+01                         -3.580000e-01 2.703144e+02                   -3.580000e-01 1.379640e+02                         -3.580000e-01 1.633119e+02
-3.570000e-01 3.178045e+01                         -3.570000e-01 2.723363e+02                   -3.570000e-01 1.392955e+02                         -3.570000e-01 1.541933e+02
-3.560000e-01 3.193204e+01                         -3.560000e-01 2.743623e+02                   -3.560000e-01 1.405228e+02                         -3.560000e-01 1.449218e+02
-3.550000e-01 3.208485e+01                         -3.550000e-01 2.763913e+02                   -3.550000e-01 1.419149e+02                         -3.550000e-01 1.355133e+02
-3.540000e-01 3.223894e+01                         -3.540000e-01 2.784225e+02                   -3.540000e-01 1.432005e+02                         -3.540000e-01 1.259844e+02
-3.530000e-01 3.242027e+01                         -3.530000e-01 2.804606e+02                   -3.530000e-01 1.445151e+02                         -3.530000e-01 1.163472e+02
-3.520000e-01 3.260309e+01                         -3.520000e-01 2.825051e+02                   -3.520000e-01 1.458596e+02                         -3.520000e-01 1.066095e+02
-3.510000e-01 3.278746e+01                         -3.510000e-01 2.845552e+02                   -3.510000e-01 1.472343e+02                         -3.510000e-01 9.679424e+01
-3.500000e-01 3.297343e+01                         -3.500000e-01 2.866040e+02                   -3.500000e-01 1.486400e+02                         -3.500000e-01 8.691009e+01
-3.490000e-01 3.318722e+01                         -3.490000e-01 2.886569e+02                   -3.490000e-01 1.500773e+02                         -3.490000e-01 7.697584e+01
-3.480000e-01 3.337661e+01                         -3.480000e-01 2.907196e+02                   -3.480000e-01 1.515469e+02                         -3.480000e-01 6.701057e+01
-3.470000e-01 3.362036e+01                         -3.470000e-01 2.927787e+02                   -3.470000e-01 1.529388e+02                         -3.470000e-01 5.701842e+01
-3.460000e-01 3.383983e+01                         -3.460000e-01 2.948465e+02                   -3.460000e-01 1.543874e+02                         -3.460000e-01 4.702877e+01
-3.450000e-01 3.406132e+01                         -3.450000e-01 2.969159e+02                   -3.450000e-01 1.558470e+02                         -3.450000e-01 3.705034e+01
-3.440000e-01 3.431138e+01                         -3.440000e-01 2.989934e+02                   -3.440000e-01 1.573220e+02                         -3.440000e-01 2.710031e+01
-3.430000e-01 3.456373e+01                         -3.430000e-01 3.010713e+02                   -3.430000e-01 1.588107e+02                         -3.430000e-01 1.719419e+01
-3.420000e-01 3.481842e+01                         -3.420000e-01 3.031490e+02                   -3.420000e-01 1.603125e+02                         -3.420000e-01 7.348209e+00
-3.410000e-01 3.510225e+01                         -3.410000e-01 3.052335e+02                   -3.410000e-01 1.618274e+02                         -3.410000e-01 -2.423042e+00
-3.400000e-01 3.536190e+01                         -3.400000e-01 3.073246e+02                   -3.400000e-01 1.633565e+02                         -3.400000e-01 -1.210468e+01
-3.390000e-01 3.565099e+01                         -3.390000e-01 3.094141e+02                   -3.390000e-01 1.648960e+02                         -3.390000e-01 -2.168211e+01
-3.380000e-01 3.594286e+01                         -3.380000e-01 3.115096e+02                   -3.380000e-01 1.664506e+02                         -3.380000e-01 -3.114160e+01
-3.370000e-01 3.623757e+01                         -3.370000e-01 3.136110e+02                   -3.370000e-01 1.680165e+02                         -3.370000e-01 -4.047032e+01
-3.360000e-01 3.656235e+01                         -3.360000e-01 3.157096e+02                   -3.360000e-01 1.695948e+02                         -3.360000e-01 -4.965413e+01
-3.350000e-01 3.686309e+01                         -3.350000e-01 3.178137e+02                   -3.350000e-01 1.711869e+02                         -3.350000e-01 -5.868501e+01
-3.340000e-01 3.719422e+01                         -3.340000e-01 3.199141e+02                   -3.340000e-01 1.727904e+02                         -3.340000e-01 -6.754547e+01
-3.330000e-01 3.752869e+01                         -3.330000e-01 3.220290e+02                   -3.330000e-01 1.744046e+02                         -3.330000e-01 -7.623189e+01
-3.320000e-01 3.783913e+01                         -3.320000e-01 3.241400e+02                   -3.320000e-01 1.760327e+02                         -3.320000e-01 -8.473178e+01
-3.310000e-01 3.820802e+01                         -3.310000e-01 3.262563e+02                   -3.310000e-01 1.776702e+02                         -3.310000e-01 -9.303362e+01
-3.300000e-01 3.855307e+01                         -3.300000e-01 3.283682e+02                   -3.300000e-01 1.793204e+02                         -3.300000e-01 -1.011315e+02
-3.290000e-01 3.890182e+01                         -3.290000e-01 3.304854e+02                   -3.290000e-01 1.809804e+02                         -3.290000e-01 -1.090201e+02
-3.280000e-01 3.928221e+01                         -3.280000e-01 3.326083e+02                   -3.280000e-01 1.826537e+02                         -3.280000e-01 -1.166908e+02
-3.270000e-01 3.963876e+01                         -3.270000e-01 3.347372e+02                   -3.270000e-01 1.843374e+02                         -3.270000e-01 -1.241399e+02
-3.260000e-01 4.002733e+01                         -3.260000e-01 3.368615e+02                   -3.260000e-01 1.860308e+02                         -3.260000e-01 -1.313604e+02
-3.250000e-01 4.039209e+01                         -3.250000e-01 3.389923e+02                   -3.250000e-01 1.877349e+02                         -3.250000e-01 -1.383460e+02
-3.240000e-01 4.078926e+01                         -3.240000e-01 3.411186e+02                   -3.240000e-01 1.894514e+02                         -3.240000e-01 -1.451047e+02
-3.230000e-01 4.119094e+01                         -3.230000e-01 3.432520e+02                   -3.230000e-01 1.911770e+02                         -3.230000e-01 -1.516228e+02
-3.220000e-01 4.159725e+01                         -3.220000e-01 3.453934e+02                   -3.220000e-01 1.929131e+02                         -3.220000e-01 -1.579011e+02
-3.210000e-01 4.200828e+01                         -3.210000e-01 3.475311e+02                   -3.210000e-01 1.946587e+02                         -3.210000e-01 -1.639408e+02
-3.200000e-01 4.242417e+01                         -3.200000e-01 3.496651e+02                   -3.200000e-01 1.964129e+02                         -3.200000e-01 -1.697396e+02
-3.190000e-01 4.284502e+01                         -3.190000e-01 3.518086e+02                   -3.190000e-01 1.981796e+02                         -3.190000e-01 -1.753040e+02
-3.180000e-01 4.327095e+01                         -3.180000e-01 3.539628e+02                   -3.180000e-01 1.999527e+02                         -3.180000e-01 -1.806250e+02
-3.170000e-01 4.370208e+01                         -3.170000e-01 3.561014e+02                   -3.170000e-01 2.017363e+02                         -3.170000e-01 -1.857103e+02
-3.160000e-01 4.413853e+01                         -3.160000e-01 3.582519e+02                   -3.160000e-01 2.035292e+02                         -3.160000e-01 -1.905640e+02
-3.150000e-01 4.460962e+01                         -3.150000e-01 3.604014e+02                   -3.150000e-01 2.053332e+02                         -3.150000e-01 -1.951829e+02
-3.140000e-01 4.505720e+01                         -3.140000e-01 3.625504e+02                   -3.140000e-01 2.071445e+02                         -3.140000e-01 -1.995723e+02
-3.130000e-01 4.551047e+01                         -3.130000e-01 3.646995e+02                   -3.130000e-01 2.089646e+02                         -3.130000e-01 -2.037339e+02
-3.120000e-01 4.596956e+01                         -3.120000e-01 3.668650e+02                   -3.120000e-01 2.107925e+02                         -3.120000e-01 -2.076735e+02
-3.110000e-01 4.643460e+01                         -3.110000e-01 3.690172e+02                   -3.110000e-01 2.126297e+02                         -3.110000e-01 -2.113972e+02
-3.100000e-01 4.690571e+01                         -3.100000e-01 3.711720e+02                   -3.100000e-01 2.144753e+02                         -3.100000e-01 -2.149044e+02
-3.090000e-01 4.735308e+01                         -3.090000e-01 3.733307e+02                   -3.090000e-01 2.163279e+02                         -3.090000e-01 -2.182018e+02
-3.080000e-01 4.783661e+01                         -3.080000e-01 3.754945e+02                   -3.080000e-01 2.181895e+02                         -3.080000e-01 -2.212929e+02
-3.070000e-01 4.832660e+01                         -3.070000e-01 3.776646e+02                   -3.070000e-01 2.200589e+02                         -3.070000e-01 -2.241847e+02
-3.060000e-01 4.879283e+01                         -3.060000e-01 3.798247e+02                   -3.060000e-01 2.219348e+02                         -3.060000e-01 -2.268811e+02
-3.050000e-01 4.929603e+01                         -3.050000e-01 3.819935e+02                   -3.050000e-01 2.238193e+02                         -3.050000e-01 -2.293864e+02
-3.040000e-01 4.977544e+01                         -3.040000e-01 3.841538e+02                   -3.040000e-01 2.257111e+02                         -3.040000e-01 -2.317047e+02
-3.030000e-01 5.029237e+01                         -3.030000e-01 3.863257e+02                   -3.030000e-01 2.276092e+02                         -3.030000e-01 -2.338468e+02
-3.020000e-01 5.078549e+01                         -3.020000e-01 3.884914e+02                   -3.020000e-01 2.295155e+02                         -3.020000e-01 -2.358110e+02
-3.010000e-01 5.128558e+01                         -3.010000e-01 3.906722e+02                   -3.010000e-01 2.314290e+02                         -3.010000e-01 -2.376079e+02
-3.000000e-01 5.179278e+01                         -3.000000e-01 3.928285e+02                   -3.000000e-01 2.333485e+02                         -3.000000e-01 -2.392393e+02
-2.990000e-01 5.227580e+01                         -2.990000e-01 3.950031e+02                   -2.990000e-01 2.352764e+02                         -2.990000e-01 -2.407128e+02
-2.980000e-01 5.279744e+01                         -2.980000e-01 3.971766e+02                   -2.980000e-01 2.372115e+02                         -2.980000e-01 -2.420302e+02
-2.970000e-01 5.329483e+01                         -2.970000e-01 3.993732e+02                   -2.970000e-01 2.391488e+02                         -2.970000e-01 -2.432021e+02
-2.960000e-01 5.379951e+01                         -2.960000e-01 4.015498e+02                   -2.960000e-01 2.410986e+02                         -2.960000e-01 -2.442303e+02
-2.950000e-01 5.431161e+01                         -2.950000e-01 4.037302e+02                   -2.950000e-01 2.430481e+02                         -2.950000e-01 -2.451197e+02
-2.940000e-01 5.483124e+01                         -2.940000e-01 4.058921e+02                   -2.940000e-01 2.450079e+02                         -2.940000e-01 -2.458776e+02
-2.930000e-01 5.535853e+01                         -2.930000e-01 4.080856e+02                   -2.930000e-01 2.469729e+02                         -2.930000e-01 -2.465037e+02
-2.920000e-01 5.586098e+01                         -2.920000e-01 4.102639e+02                   -2.920000e-01 2.489420e+02                         -2.920000e-01 -2.470101e+02
-2.910000e-01 5.637097e+01                         -2.910000e-01 4.124538e+02                   -2.910000e-01 2.509181e+02                         -2.910000e-01 -2.473991e+02
-2.900000e-01 5.688860e+01                         -2.900000e-01 4.146312e+02                   -2.900000e-01 2.529002e+02                         -2.900000e-01 -2.476610e+02
-2.890000e-01 5.741398e+01                         -2.890000e-01 4.168246e+02                   -2.890000e-01 2.548873e+02                         -2.890000e-01 -2.478241e+02
-2.880000e-01 5.791386e+01                         -2.880000e-01 4.190090e+02                   -2.880000e-01 2.568827e+02                         -2.880000e-01 -2.478922e+02
-2.870000e-01 5.842131e+01                         -2.870000e-01 4.211856e+02                   -2.870000e-01 2.588809e+02                         -2.870000e-01 -2.478473e+02
-2.860000e-01 5.893644e+01                         -2.860000e-01 4.233560e+02                   -2.860000e-01 2.608855e+02                         -2.860000e-01 -2.476945e+02
-2.850000e-01 5.945933e+01                         -2.850000e-01 4.255524e+02                   -2.850000e-01 2.628904e+02                         -2.850000e-01 -2.474597e+02
-2.840000e-01 5.995591e+01                         -2.840000e-01 4.277477e+02                   -2.840000e-01 2.649044e+02                         -2.840000e-01 -2.471465e+02
-2.830000e-01 6.046002e+01                         -2.830000e-01 4.299440e+02                   -2.830000e-01 2.669218e+02                         -2.830000e-01 -2.467383e+02
-2.820000e-01 6.097173e+01                         -2.820000e-01 4.321438e+02                   -2.820000e-01 2.689465e+02                         -2.820000e-01 -2.462399e+02
-2.810000e-01 6.145633e+01                         -2.810000e-01 4.343157e+02                   -2.810000e-01 2.709725e+02                         -2.810000e-01 -2.456751e+02
-2.800000e-01 6.194825e+01                         -2.800000e-01 4.364947e+02                   -2.800000e-01 2.730041e+02                         -2.800000e-01 -2.450283e+02
-2.790000e-01 6.244755e+01                         -2.790000e-01 4.387195e+02                   -2.790000e-01 2.750404e+02                         -2.790000e-01 -2.443222e+02
-2.780000e-01 6.295429e+01                         -2.780000e-01 4.408865e+02                   -2.780000e-01 2.770805e+02                         -2.780000e-01 -2.435242e+02
-2.770000e-01 6.343282e+01                         -2.770000e-01 4.431062e+02                   -2.770000e-01 2.791295e+02                         -2.770000e-01 -2.426744e+02
-2.760000e-01 6.391844e+01                         -2.760000e-01 4.452700e+02                   -2.760000e-01 2.811746e+02                         -2.760000e-01 -2.417759e+02
-2.750000e-01 6.441118e+01                         -2.750000e-01 4.474944e+02                   -2.750000e-01 2.832333e+02                         -2.750000e-01 -2.407977e+02
-2.740000e-01 6.487468e+01                         -2.740000e-01 4.496658e+02                   -2.740000e-01 2.852862e+02                         -2.740000e-01 -2.397613e+02
-2.730000e-01 6.534488e+01                         -2.730000e-01 4.518654e+02                   -2.730000e-01 2.873515e+02                         -2.730000e-01 -2.386863e+02
-2.720000e-01 6.582181e+01                         -2.720000e-01 4.540559e+02                   -2.720000e-01 2.894156e+02                         -2.720000e-01 -2.375439e+02
-2.710000e-01 6.630548e+01                         -2.710000e-01 4.562830e+02                   -2.710000e-01 2.914844e+02                         -2.710000e-01 -2.363690e+02
-2.700000e-01 6.675851e+01                         -2.700000e-01 4.584630e+02                   -2.700000e-01 2.935574e+02                         -2.700000e-01 -2.351341e+02
-2.690000e-01 6.721780e+01                         -2.690000e-01 4.606869e+02                   -2.690000e-01 2.956338e+02                         -2.690000e-01 -2.338580e+02
-2.680000e-01 6.764542e+01                         -2.680000e-01 4.628719e+02                   -2.680000e-01 2.977131e+02                         -2.680000e-01 -2.325294e+02
-2.670000e-01 6.807876e+01                         -2.670000e-01 4.650709e+02                   -2.670000e-01 2.997948e+02                         -2.670000e-01 -2.311662e+02
-2.660000e-01 6.851779e+01                         -2.660000e-01 4.672732e+02                   -2.660000e-01 3.018782e+02                         -2.660000e-01 -2.297712e+02
-2.650000e-01 6.896249e+01                         -2.650000e-01 4.694723e+02                   -2.650000e-01 3.039706e+02                         -2.650000e-01 -2.283338e+02
-2.640000e-01 6.937384e+01                         -2.640000e-01 4.716761e+02                   -2.640000e-01 3.060640e+02                         -2.640000e-01 -2.268573e+02
-2.630000e-01 6.979024e+01                         -2.630000e-01 4.738778e+02                   -2.630000e-01 3.081577e+02                         -2.630000e-01 -2.253451e+02
-2.620000e-01 7.021166e+01                         -2.620000e-01 4.760803e+02                   -2.620000e-01 3.102598e+02                         -2.620000e-01 -2.238130e+02
-2.610000e-01 7.059820e+01                         -2.610000e-01 4.782872e+02                   -2.610000e-01 3.123615e+02                         -2.610000e-01 -2.222387e+02
-2.600000e-01 7.098908e+01                         -2.600000e-01 4.804905e+02                   -2.600000e-01 3.144624e+02                         -2.600000e-01 -2.206379e+02
-2.590000e-01 7.138423e+01                         -2.590000e-01 4.826936e+02                   -2.590000e-01 3.165710e+02                         -2.590000e-01 -2.190134e+02
-2.580000e-01 7.174287e+01                         -2.580000e-01 4.848998e+02                   -2.580000e-01 3.186876e+02                         -2.580000e-01 -2.173565e+02
-2.570000e-01 7.214606e+01                         -2.570000e-01 4.871067e+02                   -2.570000e-01 3.207932e+02                         -2.570000e-01 -2.156816e+02
-2.560000e-01 7.251199e+01                         -2.560000e-01 4.893116e+02                   -2.560000e-01 3.229161e+02                         -2.560000e-01 -2.139803e+02
-2.550000e-01 7.283967e+01                         -2.550000e-01 4.915180e+02                   -2.550000e-01 3.250273e+02                         -2.550000e-01 -2.122555e+02
-2.540000e-01 7.321194e+01                         -2.540000e-01 4.937229e+02                   -2.540000e-01 3.271565e+02                         -2.540000e-01 -2.104996e+02
-2.530000e-01 7.354516e+01                         -2.530000e-01 4.959300e+02                   -2.530000e-01 3.292733e+02                         -2.530000e-01 -2.087367e+02
-2.520000e-01 7.388085e+01                         -2.520000e-01 4.981361e+02                   -2.520000e-01 3.313982e+02                         -2.520000e-01 -2.069485e+02
-2.510000e-01 7.417602e+01                         -2.510000e-01 5.003450e+02                   -2.510000e-01 3.335317e+02                         -2.510000e-01 -2.051381e+02
-2.500000e-01 7.451600e+01                         -2.500000e-01 5.025533e+02                   -2.500000e-01 3.356633e+02                         -2.500000e-01 -2.033182e+02
-2.490000e-01 7.481461e+01                         -2.490000e-01 5.047574e+02                   -2.490000e-01 3.377927e+02                         -2.490000e-01 -2.014816e+02
-2.480000e-01 7.511459e+01                         -2.480000e-01 5.069686e+02                   -2.480000e-01 3.399318e+02                         -2.480000e-01 -1.996218e+02
-2.470000e-01 7.537165e+01                         -2.470000e-01 5.091755e+02                   -2.470000e-01 3.420692e+02                         -2.470000e-01 -1.977509e+02
-2.460000e-01 7.567370e+01                         -2.460000e-01 5.113901e+02                   -2.460000e-01 3.442051e+02                         -2.460000e-01 -1.958624e+02
-2.450000e-01 7.593190e+01                         -2.450000e-01 5.135916e+02                   -2.450000e-01 3.463396e+02                         -2.450000e-01 -1.939593e+02
-2.440000e-01 7.619033e+01                         -2.440000e-01 5.158093e+02                   -2.440000e-01 3.484859e+02                         -2.440000e-01 -1.920528e+02
-2.430000e-01 7.644883e+01                         -2.430000e-01 5.180130e+02                   -2.430000e-01 3.506319e+02                         -2.430000e-01 -1.901282e+02
-2.420000e-01 7.670728e+01                         -2.420000e-01 5.202242e+02                   -2.420000e-01 3.527780e+02                         -2.420000e-01 -1.881885e+02
-2.410000e-01 7.691933e+01                         -2.410000e-01 5.224383e+02                   -2.410000e-01 3.549246e+02                         -2.410000e-01 -1.862444e+02
-2.400000e-01 7.717694e+01                         -2.400000e-01 5.246503e+02                   -2.400000e-01 3.570866e+02                         -2.400000e-01 -1.842824e+02
-2.390000e-01 7.738718e+01                         -2.390000e-01 5.268546e+02                   -2.390000e-01 3.592363e+02                         -2.390000e-01 -1.823133e+02
-2.380000e-01 7.759613e+01                         -2.380000e-01 5.290651e+02                   -2.380000e-01 3.613884e+02                         -2.380000e-01 -1.803393e+02
-2.370000e-01 7.780367e+01                         -2.370000e-01 5.312765e+02                   -2.370000e-01 3.635437e+02                         -2.370000e-01 -1.783553e+02
-2.360000e-01 7.800965e+01                         -2.360000e-01 5.334933e+02                   -2.360000e-01 3.657033e+02                         -2.360000e-01 -1.763566e+02
-2.350000e-01 7.816558e+01                         -2.350000e-01 5.356987e+02                   -2.350000e-01 3.678520e+02                         -2.350000e-01 -1.743530e+02
-2.340000e-01 7.836770e+01                         -2.340000e-01 5.379188e+02                   -2.340000e-01 3.700230e+02                         -2.340000e-01 -1.723469e+02
-2.330000e-01 7.851878e+01                         -2.330000e-01 5.401250e+02                   -2.330000e-01 3.721848e+02                         -2.330000e-01 -1.703267e+02
-2.320000e-01 7.871652e+01                         -2.320000e-01 5.423444e+02                   -2.320000e-01 3.743375e+02                         -2.320000e-01 -1.683018e+02
-2.310000e-01 7.886222e+01                         -2.310000e-01 5.445465e+02                   -2.310000e-01 3.765174e+02                         -2.310000e-01 -1.662745e+02
-2.300000e-01 7.900486e+01                         -2.300000e-01 5.467596e+02                   -2.300000e-01 3.786723e+02                         -2.300000e-01 -1.642405e+02
-2.290000e-01 7.914431e+01                         -2.290000e-01 5.489768e+02                   -2.290000e-01 3.808392e+02                         -2.290000e-01 -1.621956e+02
-2.280000e-01 7.928047e+01                         -2.280000e-01 5.511901e+02                   -2.280000e-01 3.830201e+02                         -2.280000e-01 -1.601487e+02
-2.270000e-01 7.941320e+01                         -2.270000e-01 5.534041e+02                   -2.270000e-01 3.851775e+02                         -2.270000e-01 -1.580957e+02
-2.260000e-01 7.954240e+01                         -2.260000e-01 5.556102e+02                   -2.260000e-01 3.873516e+02                         -2.260000e-01 -1.560389e+02
-2.250000e-01 7.966797e+01                         -2.250000e-01 5.578268e+02                   -2.250000e-01 3.895241e+02                         -2.250000e-01 -1.539803e+02
-2.240000e-01 7.978980e+01                         -2.240000e-01 5.600455e+02                   -2.240000e-01 3.916962e+02                         -2.240000e-01 -1.519162e+02
-2.230000e-01 7.990780e+01                         -2.230000e-01 5.622565e+02                   -2.230000e-01 3.938693e+02                         -2.230000e-01 -1.498429e+02
-2.220000e-01 8.002186e+01                         -2.220000e-01 5.644645e+02                   -2.220000e-01 3.960674e+02                         -2.220000e-01 -1.477741e+02
-2.210000e-01 8.013190e+01                         -2.210000e-01 5.666744e+02                   -2.210000e-01 3.982247e+02                         -2.210000e-01 -1.456948e+02
-2.200000e-01 8.023784e+01                         -2.200000e-01 5.688916e+02                   -2.200000e-01 4.004105e+02                         -2.200000e-01 -1.436181e+02
-2.190000e-01 8.028509e+01                         -2.190000e-01 5.711056e+02                   -2.190000e-01 4.026044e+02                         -2.190000e-01 -1.415351e+02
-2.180000e-01 8.038219e+01                         -2.180000e-01 5.733214e+02                   -2.180000e-01 4.047839e+02                         -2.180000e-01 -1.394477e+02
-2.170000e-01 8.047496e+01                         -2.170000e-01 5.755445e+02                   -2.170000e-01 4.069494e+02                         -2.170000e-01 -1.373579e+02
-2.160000e-01 8.056334e+01                         -2.160000e-01 5.777455e+02                   -2.160000e-01 4.091278e+02                         -2.160000e-01 -1.352674e+02
-2.150000e-01 8.064727e+01                         -2.150000e-01 5.799643e+02                   -2.150000e-01 4.113220e+02                         -2.150000e-01 -1.331779e+02
-2.140000e-01 8.072670e+01                         -2.140000e-01 5.821707e+02                   -2.140000e-01 4.135075e+02                         -2.140000e-01 -1.310812e+02
-2.130000e-01 8.080158e+01                         -2.130000e-01 5.843883e+02                   -2.130000e-01 4.156856e+02                         -2.130000e-01 -1.289838e+02
-2.120000e-01 8.087187e+01                         -2.120000e-01 5.866040e+02                   -2.120000e-01 4.178866e+02                         -2.120000e-01 -1.268873e+02
-2.110000e-01 8.099530e+01                         -2.110000e-01 5.888232e+02                   -2.110000e-01 4.200550e+02                         -2.110000e-01 -1.247885e+02
-2.100000e-01 8.105672e+01                         -2.100000e-01 5.910311e+02                   -2.100000e-01 4.222510e+02                         -2.100000e-01 -1.226842e+02
-2.090000e-01 8.111346e+01                         -2.090000e-01 5.932539e+02                   -2.090000e-01 4.244479e+02                         -2.090000e-01 -1.205805e+02
-2.080000e-01 8.122453e+01                         -2.080000e-01 5.954548e+02                   -2.080000e-01 4.266479e+02                         -2.080000e-01 -1.184787e+02
-2.070000e-01 8.127228e+01                         -2.070000e-01 5.976828e+02                   -2.070000e-01 4.288205e+02                         -2.070000e-01 -1.163711e+02
-2.060000e-01 8.137518e+01                         -2.060000e-01 5.998769e+02                   -2.060000e-01 4.310332e+02                         -2.060000e-01 -1.142635e+02
-2.050000e-01 8.141391e+01                         -2.050000e-01 6.020875e+02                   -2.050000e-01 4.332225e+02                         -2.050000e-01 -1.121569e+02
-2.040000e-01 8.150866e+01                         -2.040000e-01 6.043218e+02                   -2.040000e-01 4.354243e+02                         -2.040000e-01 -1.100482e+02
-2.030000e-01 8.159955e+01                         -2.030000e-01 6.065132e+02                   -2.030000e-01 4.376057e+02                         -2.030000e-01 -1.079383e+02
-2.020000e-01 8.168662e+01                         -2.020000e-01 6.087409e+02                   -2.020000e-01 4.398047e+02                         -2.020000e-01 -1.058284e+02
-2.010000e-01 8.176988e+01                         -2.010000e-01 6.109352e+02                   -2.010000e-01 4.419872e+02                         -2.010000e-01 -1.037191e+02
-2.000000e-01 8.191185e+01                         -2.000000e-01 6.131534e+02                   -2.000000e-01 4.441936e+02                         -2.000000e-01 -1.016073e+02
-1.990000e-01 8.198805e+01                         -1.990000e-01 6.153760e+02                   -1.990000e-01 4.463883e+02                         -1.990000e-01 -9.949388e+01
-1.980000e-01 8.212391e+01                         -1.980000e-01 6.175814e+02                   -1.980000e-01 4.485729e+02                         -1.980000e-01 -9.738326e+01
-1.970000e-01 8.219321e+01                         -1.970000e-01 6.198032e+02                   -1.970000e-01 4.507917e+02                         -1.970000e-01 -9.527215e+01
-1.960000e-01 8.232317e+01                         -1.960000e-01 6.220195e+02                   -1.960000e-01 4.529635e+02                         -1.960000e-01 -9.315730e+01
-1.950000e-01 8.245050e+01                         -1.950000e-01 6.242057e+02                   -1.950000e-01 4.551763e+02                         -1.950000e-01 -9.104669e+01
-1.940000e-01 8.257526e+01                         -1.940000e-01 6.264282e+02                   -1.940000e-01 4.573907e+02                         -1.940000e-01 -8.893319e+01
-1.930000e-01 8.269752e+01                         -1.930000e-01 6.286322e+02                   -1.930000e-01 4.595769e+02                         -1.930000e-01 -8.682079e+01
-1.920000e-01 8.281738e+01                         -1.920000e-01 6.308557e+02                   -1.920000e-01 4.617789e+02                         -1.920000e-01 -8.470609e+01
-1.910000e-01 8.300146e+01                         -1.910000e-01 6.330391e+02                   -1.910000e-01 4.639812e+02                         -1.910000e-01 -8.259281e+01
-1.900000e-01 8.311721e+01                         -1.900000e-01 6.352551e+02                   -1.900000e-01 4.661820e+02                         -1.900000e-01 -8.048096e+01
-1.890000e-01 8.329832e+01                         -1.890000e-01 6.374774e+02                   -1.890000e-01 4.683842e+02                         -1.890000e-01 -7.836702e+01
-1.880000e-01 8.347833e+01                         -1.880000e-01 6.396765e+02                   -1.880000e-01 4.705858e+02                         -1.880000e-01 -7.625437e+01
-1.870000e-01 8.365735e+01                         -1.870000e-01 6.418948e+02                   -1.870000e-01 4.727900e+02                         -1.870000e-01 -7.413941e+01
-1.860000e-01 8.383551e+01                         -1.860000e-01 6.441020e+02                   -1.860000e-01 4.749947e+02                         -1.860000e-01 -7.202867e+01
-1.850000e-01 8.408236e+01                         -1.850000e-01 6.463040e+02                   -1.850000e-01 4.771974e+02                         -1.850000e-01 -6.991505e+01
-1.840000e-01 8.425965e+01                         -1.840000e-01 6.485073e+02                   -1.840000e-01 4.794016e+02                         -1.840000e-01 -6.780153e+01
-1.830000e-01 8.450688e+01                         -1.830000e-01 6.507188e+02                   -1.830000e-01 4.816105e+02                         -1.830000e-01 -6.569089e+01
-1.820000e-01 8.475477e+01                         -1.820000e-01 6.529035e+02                   -1.820000e-01 4.838158e+02                         -1.820000e-01 -6.357604e+01
-1.810000e-01 8.500347e+01                         -1.810000e-01 6.551097e+02                   -1.810000e-01 4.860207e+02                         -1.810000e-01 -6.146607e+01
-1.800000e-01 8.525314e+01                         -1.800000e-01 6.573015e+02                   -1.800000e-01 4.882286e+02                         -1.800000e-01 -5.935382e+01
-1.790000e-01 8.550394e+01                         -1.790000e-01 6.595307e+02                   -1.790000e-01 4.904301e+02                         -1.790000e-01 -5.724173e+01
-1.780000e-01 8.575605e+01                         -1.780000e-01 6.617130e+02                   -1.780000e-01 4.926421e+02                         -1.780000e-01 -5.512895e+01
-1.770000e-01 8.608314e+01                         -1.770000e-01 6.639000e+02                   -1.770000e-01 4.948479e+02                         -1.770000e-01 -5.302081e+01
-1.760000e-01 8.633891e+01                         -1.760000e-01 6.660994e+02                   -1.760000e-01 4.970581e+02                         -1.760000e-01 -5.091006e+01
-1.750000e-01 8.667111e+01                         -1.750000e-01 6.683194e+02                   -1.750000e-01 4.992620e+02                         -1.750000e-01 -4.879878e+01
-1.740000e-01 8.700642e+01                         -1.740000e-01 6.705165e+02                   -1.740000e-01 5.014705e+02                         -1.740000e-01 -4.668891e+01
-1.730000e-01 8.734507e+01                         -1.730000e-01 6.726961e+02                   -1.730000e-01 5.036802e+02                         -1.730000e-01 -4.457625e+01
-1.720000e-01 8.768727e+01                         -1.720000e-01 6.749192e+02                   -1.720000e-01 5.058871e+02                         -1.720000e-01 -4.246860e+01
-1.710000e-01 8.811006e+01                         -1.710000e-01 6.770837e+02                   -1.710000e-01 5.080949e+02                         -1.710000e-01 -4.035864e+01
-1.700000e-01 8.846059e+01                         -1.700000e-01 6.793082e+02                   -1.700000e-01 5.103078e+02                         -1.700000e-01 -3.824800e+01
-1.690000e-01 8.889334e+01                         -1.690000e-01 6.814860e+02                   -1.690000e-01 5.125217e+02                         -1.690000e-01 -3.614121e+01
-1.680000e-01 8.925317e+01                         -1.680000e-01 6.836819e+02                   -1.680000e-01 5.147318e+02                         -1.680000e-01 -3.403087e+01
-1.670000e-01 8.969689e+01                         -1.670000e-01 6.858422e+02                   -1.670000e-01 5.169420e+02                         -1.670000e-01 -3.192137e+01
-1.660000e-01 9.014679e+01                         -1.660000e-01 6.880359e+02                   -1.660000e-01 5.191474e+02                         -1.660000e-01 -2.981406e+01
-1.650000e-01 9.060315e+01                         -1.650000e-01 6.902075e+02                   -1.650000e-01 5.213613e+02                         -1.650000e-01 -2.770526e+01
-1.640000e-01 9.106626e+01                         -1.640000e-01 6.923628e+02                   -1.640000e-01 5.235690e+02                         -1.640000e-01 -2.559682e+01
-1.630000e-01 9.153640e+01                         -1.630000e-01 6.945707e+02                   -1.630000e-01 5.257847e+02                         -1.630000e-01 -2.348877e+01
-1.620000e-01 9.209618e+01                         -1.620000e-01 6.967507e+02                   -1.620000e-01 5.279926e+02                         -1.620000e-01 -2.138081e+01
-1.610000e-01 9.258195e+01                         -1.610000e-01 6.989228e+02                   -1.610000e-01 5.302071e+02                         -1.610000e-01 -1.927289e+01
-1.600000e-01 9.307568e+01                         -1.600000e-01 7.010942e+02                   -1.600000e-01 5.324225e+02                         -1.600000e-01 -1.716521e+01
-1.590000e-01 9.366199e+01                         -1.590000e-01 7.032652e+02                   -1.590000e-01 5.346322e+02                         -1.590000e-01 -1.505736e+01
-1.580000e-01 9.425828e+01                         -1.580000e-01 7.054278e+02                   -1.580000e-01 5.368403e+02                         -1.580000e-01 -1.294977e+01
-1.570000e-01 9.477921e+01                         -1.570000e-01 7.075974e+02                   -1.570000e-01 5.390515e+02                         -1.570000e-01 -1.084225e+01
-1.560000e-01 9.539585e+01                         -1.560000e-01 7.097577e+02                   -1.560000e-01 5.412705e+02                         -1.560000e-01 -8.734324e+00
-1.550000e-01 9.602357e+01                         -1.550000e-01 7.119074e+02                   -1.550000e-01 5.434780e+02                         -1.550000e-01 -6.626620e+00
-1.540000e-01 9.666276e+01                         -1.540000e-01 7.140627e+02                   -1.540000e-01 5.456906e+02                         -1.540000e-01 -4.518902e+00
-1.530000e-01 9.731383e+01                         -1.530000e-01 7.162140e+02                   -1.530000e-01 5.479136e+02                         -1.530000e-01 -2.411091e+00
-1.520000e-01 9.797718e+01                         -1.520000e-01 7.183603e+02                   -1.520000e-01 5.501258e+02                         -1.520000e-01 -3.031574e-01
-1.510000e-01 9.865322e+01                         -1.510000e-01 7.204997e+02                   -1.510000e-01 5.523314e+02                         -1.510000e-01 1.804934e+00
-1.500000e-01 9.934239e+01                         -1.500000e-01 7.226401e+02                   -1.500000e-01 5.545489e+02                         -1.500000e-01 3.913220e+00
-1.490000e-01 1.000451e+02                         -1.490000e-01 7.247799e+02                   -1.490000e-01 5.567697e+02                         -1.490000e-01 6.021452e+00
-1.480000e-01 1.008544e+02                         -1.480000e-01 7.269071e+02                   -1.480000e-01 5.589844e+02                         -1.480000e-01 8.130107e+00
-1.470000e-01 1.015865e+02                         -1.470000e-01 7.290290e+02                   -1.470000e-01 5.611977e+02                         -1.470000e-01 1.023886e+01
-1.460000e-01 1.023334e+02                         -1.460000e-01 7.311539e+02                   -1.460000e-01 5.633988e+02                         -1.460000e-01 1.234795e+01
-1.450000e-01 1.030958e+02                         -1.450000e-01 7.332682e+02                   -1.450000e-01 5.656241e+02                         -1.450000e-01 1.445758e+01
-1.440000e-01 1.039701e+02                         -1.440000e-01 7.353686e+02                   -1.440000e-01 5.678315e+02                         -1.440000e-01 1.656709e+01
-1.430000e-01 1.047656e+02                         -1.430000e-01 7.374741e+02                   -1.430000e-01 5.700417e+02                         -1.430000e-01 1.867721e+01
-1.420000e-01 1.055780e+02                         -1.420000e-01 7.395700e+02                   -1.420000e-01 5.722602e+02                         -1.420000e-01 2.078752e+01
-1.410000e-01 1.064079e+02                         -1.410000e-01 7.416642e+02                   -1.410000e-01 5.744752e+02                         -1.410000e-01 2.289811e+01
-1.400000e-01 1.073555e+02                         -1.400000e-01 7.437404e+02                   -1.400000e-01 5.766921e+02                         -1.400000e-01 2.500934e+01
-1.390000e-01 1.082228e+02                         -1.390000e-01 7.458187e+02                   -1.390000e-01 5.788977e+02                         -1.390000e-01 2.712096e+01
-1.380000e-01 1.091091e+02                         -1.380000e-01 7.478950e+02                   -1.380000e-01 5.811156e+02                         -1.380000e-01 2.923412e+01
-1.370000e-01 1.100150e+02                         -1.370000e-01 7.499510e+02                   -1.370000e-01 5.833330e+02                         -1.370000e-01 3.134644e+01
-1.360000e-01 1.109411e+02                         -1.360000e-01 7.519941e+02                   -1.360000e-01 5.855551e+02                         -1.360000e-01 3.345751e+01
-1.350000e-01 1.119930e+02                         -1.350000e-01 7.540465e+02                   -1.350000e-01 5.877675e+02                         -1.350000e-01 3.557185e+01
-1.340000e-01 1.129623e+02                         -1.340000e-01 7.560742e+02                   -1.340000e-01 5.899749e+02                         -1.340000e-01 3.768515e+01
-1.330000e-01 1.139537e+02                         -1.330000e-01 7.580994e+02                   -1.330000e-01 5.921827e+02                         -1.330000e-01 3.980186e+01
-1.320000e-01 1.149676e+02                         -1.320000e-01 7.601155e+02                   -1.320000e-01 5.943968e+02                         -1.320000e-01 4.191454e+01
-1.310000e-01 1.160048e+02                         -1.310000e-01 7.621155e+02                   -1.310000e-01 5.966233e+02                         -1.310000e-01 4.403051e+01
-1.300000e-01 1.169550e+02                         -1.300000e-01 7.641073e+02                   -1.300000e-01 5.988457e+02                         -1.300000e-01 4.614816e+01
-1.290000e-01 1.180394e+02                         -1.290000e-01 7.660829e+02                   -1.290000e-01 6.010453e+02                         -1.290000e-01 4.826574e+01
-1.280000e-01 1.191490e+02                         -1.280000e-01 7.680505e+02                   -1.280000e-01 6.032758e+02                         -1.280000e-01 5.038449e+01
-1.270000e-01 1.202845e+02                         -1.270000e-01 7.700015e+02                   -1.270000e-01 6.054694e+02                         -1.270000e-01 5.250250e+01
-1.260000e-01 1.213307e+02                         -1.260000e-01 7.719441e+02                   -1.260000e-01 6.076814e+02                         -1.260000e-01 5.462083e+01
-1.250000e-01 1.225188e+02                         -1.250000e-01 7.738503e+02                   -1.250000e-01 6.098924e+02                         -1.250000e-01 5.674053e+01
-1.240000e-01 1.236161e+02                         -1.240000e-01 7.757647e+02                   -1.240000e-01 6.121087e+02                         -1.240000e-01 5.886259e+01
-1.230000e-01 1.247395e+02                         -1.230000e-01 7.776590e+02                   -1.230000e-01 6.143366e+02                         -1.230000e-01 6.098157e+01
-1.220000e-01 1.258894e+02                         -1.220000e-01 7.795214e+02                   -1.220000e-01 6.165545e+02                         -1.220000e-01 6.310465e+01
-1.210000e-01 1.271897e+02                         -1.210000e-01 7.813796e+02                   -1.210000e-01 6.187678e+02                         -1.210000e-01 6.522620e+01
-1.200000e-01 1.283964e+02                         -1.200000e-01 7.832223e+02                   -1.200000e-01 6.209824e+02                         -1.200000e-01 6.735012e+01
-1.190000e-01 1.296319e+02                         -1.190000e-01 7.850368e+02                   -1.190000e-01 6.231735e+02                         -1.190000e-01 6.947377e+01
-1.180000e-01 1.307689e+02                         -1.180000e-01 7.868308e+02                   -1.180000e-01 6.254095e+02                         -1.180000e-01 7.160101e+01
-1.170000e-01 1.320623e+02                         -1.170000e-01 7.885903e+02                   -1.170000e-01 6.276021e+02                         -1.170000e-01 7.372565e+01
-1.160000e-01 1.333865e+02                         -1.160000e-01 7.903460e+02                   -1.160000e-01 6.298216e+02                         -1.160000e-01 7.585138e+01
-1.150000e-01 1.346095e+02                         -1.150000e-01 7.920601e+02                   -1.150000e-01 6.320420e+02                         -1.150000e-01 7.797853e+01
-1.140000e-01 1.358614e+02                         -1.140000e-01 7.937642e+02                   -1.140000e-01 6.342344e+02                         -1.140000e-01 8.010738e+01
-1.130000e-01 1.372793e+02                         -1.130000e-01 7.954429e+02                   -1.130000e-01 6.364397e+02                         -1.130000e-01 8.223811e+01
-1.120000e-01 1.385928e+02                         -1.120000e-01 7.970789e+02                   -1.120000e-01 6.386654e+02                         -1.120000e-01 8.436729e+01
-1.110000e-01 1.399233e+02                         -1.110000e-01 7.986794e+02                   -1.110000e-01 6.408816e+02                         -1.110000e-01 8.649845e+01
-1.100000e-01 1.412849e+02                         -1.100000e-01 8.002524e+02                   -1.100000e-01 6.430942e+02                         -1.100000e-01 8.862793e+01
-1.090000e-01 1.426613e+02                         -1.090000e-01 8.018065e+02                   -1.090000e-01 6.453095e+02                         -1.090000e-01 9.076286e+01
-1.080000e-01 1.440522e+02                         -1.080000e-01 8.033225e+02                   -1.080000e-01 6.474933e+02                         -1.080000e-01 9.289573e+01
-1.070000e-01 1.454577e+02                         -1.070000e-01 8.047790e+02                   -1.070000e-01 6.496923e+02                         -1.070000e-01 9.502992e+01
-1.060000e-01 1.468776e+02                         -1.060000e-01 8.062125e+02                   -1.060000e-01 6.519147e+02                         -1.060000e-01 9.716124e+01
-1.050000e-01 1.483119e+02                         -1.050000e-01 8.076016e+02                   -1.050000e-01 6.541245e+02                         -1.050000e-01 9.929686e+01
-1.040000e-01 1.497588e+02                         -1.040000e-01 8.089540e+02                   -1.040000e-01 6.563276e+02                         -1.040000e-01 1.014325e+02
-1.030000e-01 1.512213e+02                         -1.030000e-01 8.102457e+02                   -1.030000e-01 6.585306e+02                         -1.030000e-01 1.035714e+02
-1.020000e-01 1.526961e+02                         -1.020000e-01 8.115167e+02                   -1.020000e-01 6.607404e+02                         -1.020000e-01 1.057091e+02
-1.010000e-01 1.541843e+02                         -1.010000e-01 8.127087e+02                   -1.010000e-01 6.629647e+02                         -1.010000e-01 1.078447e+02
-1.000000e-01 1.556874e+02                         -1.000000e-01 8.138623e+02                   -1.000000e-01 6.651609e+02                         -1.000000e-01 1.099856e+02
-9.900000e-02 1.572019e+02                         -9.900000e-02 8.149502e+02                   -9.900000e-02 6.673340e+02                         -9.900000e-02 1.121227e+02
-9.800000e-02 1.587305e+02                         -9.800000e-02 8.160161e+02                   -9.800000e-02 6.695428e+02                         -9.800000e-02 1.142633e+02
-9.700000e-02 1.602714e+02                         -9.700000e-02 8.169949e+02                   -9.700000e-02 6.717426e+02                         -9.700000e-02 1.164066e+02
-9.600000e-02 1.618257e+02                         -9.600000e-02 8.178918e+02                   -9.600000e-02 6.739400e+02                         -9.600000e-02 1.185472e+02
-9.500000e-02 1.633914e+02                         -9.500000e-02 8.187525e+02                   -9.500000e-02 6.761420e+02                         -9.500000e-02 1.206882e+02
-9.400000e-02 1.649696e+02                         -9.400000e-02 8.195052e+02                   -9.400000e-02 6.783565e+02                         -9.400000e-02 1.228330e+02
-9.300000e-02 1.665617e+02                         -9.300000e-02 8.201958e+02                   -9.300000e-02 6.805310e+02                         -9.300000e-02 1.249758e+02
-9.200000e-02 1.681634e+02                         -9.200000e-02 8.208322e+02                   -9.200000e-02 6.827323e+02                         -9.200000e-02 1.271151e+02
-9.100000e-02 1.697779e+02                         -9.100000e-02 8.213793e+02                   -9.100000e-02 6.849058e+02                         -9.100000e-02 1.292589e+02
-9.000000e-02 1.714046e+02                         -9.000000e-02 8.218430e+02                   -9.000000e-02 6.871228e+02                         -9.000000e-02 1.314060e+02
-8.900000e-02 1.730429e+02                         -8.900000e-02 8.221842e+02                   -8.900000e-02 6.893267e+02                         -8.900000e-02 1.335500e+02
-8.800000e-02 1.746920e+02                         -8.800000e-02 8.224538e+02                   -8.800000e-02 6.914966e+02                         -8.800000e-02 1.356941e+02
-8.700000e-02 1.763532e+02                         -8.700000e-02 8.226116e+02                   -8.700000e-02 6.936871e+02                         -8.700000e-02 1.378420e+02
-8.600000e-02 1.780259e+02                         -8.600000e-02 8.227121e+02                   -8.600000e-02 6.958711e+02                         -8.600000e-02 1.399868e+02
-8.500000e-02 1.797072e+02                         -8.500000e-02 8.226633e+02                   -8.500000e-02 6.980559e+02                         -8.500000e-02 1.421319e+02
-8.400000e-02 1.814004e+02                         -8.400000e-02 8.224678e+02                   -8.400000e-02 7.002341e+02                         -8.400000e-02 1.442757e+02
-8.300000e-02 1.831048e+02                         -8.300000e-02 8.221820e+02                   -8.300000e-02 7.024208e+02                         -8.300000e-02 1.464216e+02
-8.200000e-02 1.848194e+02                         -8.200000e-02 8.218135e+02                   -8.200000e-02 7.045923e+02                         -8.200000e-02 1.485680e+02
-8.100000e-02 1.865435e+02                         -8.100000e-02 8.212587e+02                   -8.100000e-02 7.067719e+02                         -8.100000e-02 1.507129e+02
-8.000000e-02 1.882806e+02                         -8.000000e-02 8.205758e+02                   -8.000000e-02 7.089428e+02                         -8.000000e-02 1.528601e+02
-7.900000e-02 1.900253e+02                         -7.900000e-02 8.197702e+02                   -7.900000e-02 7.111123e+02                         -7.900000e-02 1.550077e+02
-7.800000e-02 1.917788e+02                         -7.800000e-02 8.187879e+02                   -7.800000e-02 7.132794e+02                         -7.800000e-02 1.571539e+02
-7.700000e-02 1.935425e+02                         -7.700000e-02 8.176930e+02                   -7.700000e-02 7.154429e+02                         -7.700000e-02 1.592964e+02
-7.600000e-02 1.953179e+02                         -7.600000e-02 8.163664e+02                   -7.600000e-02 7.176107e+02                         -7.600000e-02 1.614392e+02
-7.500000e-02 1.970990e+02                         -7.500000e-02 8.148718e+02                   -7.500000e-02 7.197719e+02                         -7.500000e-02 1.635867e+02
-7.400000e-02 1.988922e+02                         -7.400000e-02 8.132796e+02                   -7.400000e-02 7.219244e+02                         -7.400000e-02 1.657304e+02
-7.300000e-02 2.006941e+02                         -7.300000e-02 8.113955e+02                   -7.300000e-02 7.240758e+02                         -7.300000e-02 1.678747e+02
-7.200000e-02 2.025034e+02                         -7.200000e-02 8.093542e+02                   -7.200000e-02 7.262238e+02                         -7.200000e-02 1.700174e+02
-7.100000e-02 2.043217e+02                         -7.100000e-02 8.071615e+02                   -7.100000e-02 7.283660e+02                         -7.100000e-02 1.721563e+02
-7.000000e-02 2.061507e+02                         -7.000000e-02 8.046783e+02                   -7.000000e-02 7.305104e+02                         -7.000000e-02 1.742959e+02
-6.900000e-02 2.079864e+02                         -6.900000e-02 8.019760e+02                   -6.900000e-02 7.326428e+02                         -6.900000e-02 1.764413e+02
-6.800000e-02 2.098305e+02                         -6.800000e-02 7.990573e+02                   -6.800000e-02 7.347827e+02                         -6.800000e-02 1.785761e+02
-6.700000e-02 2.116817e+02                         -6.700000e-02 7.959254e+02                   -6.700000e-02 7.369035e+02                         -6.700000e-02 1.807121e+02
-6.600000e-02 2.135419e+02                         -6.600000e-02 7.925122e+02                   -6.600000e-02 7.390244e+02                         -6.600000e-02 1.828550e+02
-6.500000e-02 2.154098e+02                         -6.500000e-02 7.888336e+02                   -6.500000e-02 7.411418e+02                         -6.500000e-02 1.849874e+02
-6.400000e-02 2.172874e+02                         -6.400000e-02 7.848907e+02                   -6.400000e-02 7.432639e+02                         -6.400000e-02 1.871222e+02
-6.300000e-02 2.191703e+02                         -6.300000e-02 7.806512e+02                   -6.300000e-02 7.453606e+02                         -6.300000e-02 1.892494e+02
-6.200000e-02 2.210604e+02                         -6.200000e-02 7.761151e+02                   -6.200000e-02 7.474655e+02                         -6.200000e-02 1.913826e+02
-6.100000e-02 2.229598e+02                         -6.100000e-02 7.712743e+02                   -6.100000e-02 7.495605e+02                         -6.100000e-02 1.935117e+02
-6.000000e-02 2.248640e+02                         -6.000000e-02 7.661204e+02                   -6.000000e-02 7.516395e+02                         -6.000000e-02 1.956343e+02
-5.900000e-02 2.267749e+02                         -5.900000e-02 7.606263e+02                   -5.900000e-02 7.537249e+02                         -5.900000e-02 1.977564e+02
-5.800000e-02 2.286950e+02                         -5.800000e-02 7.548012e+02                   -5.800000e-02 7.557961e+02                         -5.800000e-02 1.998759e+02
-5.700000e-02 2.306194e+02                         -5.700000e-02 7.486072e+02                   -5.700000e-02 7.578611e+02                         -5.700000e-02 2.019995e+02
-5.600000e-02 2.325541e+02                         -5.600000e-02 7.420535e+02                   -5.600000e-02 7.599128e+02                         -5.600000e-02 2.041160e+02
-5.500000e-02 2.344906e+02                         -5.500000e-02 7.351205e+02                   -5.500000e-02 7.619593e+02                         -5.500000e-02 2.062230e+02
-5.400000e-02 2.364388e+02                         -5.400000e-02 7.277981e+02                   -5.400000e-02 7.640095e+02                         -5.400000e-02 2.083370e+02
-5.300000e-02 2.383899e+02                         -5.300000e-02 7.200760e+02                   -5.300000e-02 7.660389e+02                         -5.300000e-02 2.104465e+02
-5.200000e-02 2.403466e+02                         -5.200000e-02 7.119333e+02                   -5.200000e-02 7.680551e+02                         -5.200000e-02 2.125493e+02
-5.100000e-02 2.423116e+02                         -5.100000e-02 7.033703e+02                   -5.100000e-02 7.700664e+02                         -5.100000e-02 2.146427e+02
-5.000000e-02 2.442797e+02                         -5.000000e-02 6.943657e+02                   -5.000000e-02 7.720636e+02                         -5.000000e-02 2.167348e+02
-4.900000e-02 2.462538e+02                         -4.900000e-02 6.849090e+02                   -4.900000e-02 7.740361e+02                         -4.900000e-02 2.188342e+02
-4.800000e-02 2.482370e+02                         -4.800000e-02 6.749899e+02                   -4.800000e-02 7.760110e+02                         -4.800000e-02 2.209174e+02
-4.700000e-02 2.502240e+02                         -4.700000e-02 6.646103e+02                   -4.700000e-02 7.779782e+02                         -4.700000e-02 2.229928e+02
-4.600000e-02 2.522133e+02                         -4.600000e-02 6.537368e+02                   -4.600000e-02 7.799263e+02                         -4.600000e-02 2.250695e+02
-4.500000e-02 2.542130e+02                         -4.500000e-02 6.423842e+02                   -4.500000e-02 7.818427e+02                         -4.500000e-02 2.271456e+02
-4.400000e-02 2.562127e+02                         -4.400000e-02 6.305189e+02                   -4.400000e-02 7.837561e+02                         -4.400000e-02 2.292073e+02
-4.300000e-02 2.582208e+02                         -4.300000e-02 6.181448e+02                   -4.300000e-02 7.856762e+02                         -4.300000e-02 2.312642e+02
-4.200000e-02 2.602312e+02                         -4.200000e-02 6.052673e+02                   -4.200000e-02 7.875457e+02                         -4.200000e-02 2.333142e+02
-4.100000e-02 2.622479e+02                         -4.100000e-02 5.918532e+02                   -4.100000e-02 7.894168e+02                         -4.100000e-02 2.353551e+02
-4.000000e-02 2.642699e+02                         -4.000000e-02 5.779227e+02                   -4.000000e-02 7.912522e+02                         -4.000000e-02 2.373979e+02
-3.900000e-02 2.662961e+02                         -3.900000e-02 5.634572e+02                   -3.900000e-02 7.930836e+02                         -3.900000e-02 2.394275e+02
-3.800000e-02 2.683310e+02                         -3.800000e-02 5.484522e+02                   -3.800000e-02 7.948959e+02                         -3.800000e-02 2.414417e+02
-3.700000e-02 2.703626e+02                         -3.700000e-02 5.329043e+02                   -3.700000e-02 7.966721e+02                         -3.700000e-02 2.434658e+02
-3.600000e-02 2.724066e+02                         -3.600000e-02 5.168110e+02                   -3.600000e-02 7.984460e+02                         -3.600000e-02 2.454561e+02
-3.500000e-02 2.744510e+02                         -3.500000e-02 5.001858e+02                   -3.500000e-02 8.001739e+02                         -3.500000e-02 2.474528e+02
-3.400000e-02 2.765004e+02                         -3.400000e-02 4.830294e+02                   -3.400000e-02 8.018903e+02                         -3.400000e-02 2.494401e+02
-3.300000e-02 2.785479e+02                         -3.300000e-02 4.653288e+02                   -3.300000e-02 8.035764e+02                         -3.300000e-02 2.514159e+02
-3.200000e-02 2.806047e+02                         -3.200000e-02 4.471022e+02                   -3.200000e-02 8.052112e+02                         -3.200000e-02 2.533784e+02
-3.100000e-02 2.826641e+02                         -3.100000e-02 4.283546e+02                   -3.100000e-02 8.068613e+02                         -3.100000e-02 2.553252e+02
-3.000000e-02 2.847316e+02                         -3.000000e-02 4.090769e+02                   -3.000000e-02 8.084467e+02                         -3.000000e-02 2.572707e+02
-2.900000e-02 2.868000e+02                         -2.900000e-02 3.893239e+02                   -2.900000e-02 8.100045e+02                         -2.900000e-02 2.591968e+02
-2.800000e-02 2.888685e+02                         -2.800000e-02 3.690588e+02                   -2.800000e-02 8.115436e+02                         -2.800000e-02 2.611012e+02
-2.700000e-02 2.909430e+02                         -2.700000e-02 3.483247e+02                   -2.700000e-02 8.130404e+02                         -2.700000e-02 2.629991e+02
-2.600000e-02 2.930232e+02                         -2.600000e-02 3.271353e+02                   -2.600000e-02 8.144688e+02                         -2.600000e-02 2.648711e+02
-2.500000e-02 2.951084e+02                         -2.500000e-02 3.054895e+02                   -2.500000e-02 8.159043e+02                         -2.500000e-02 2.667329e+02
-2.400000e-02 2.971907e+02                         -2.400000e-02 2.834369e+02                   -2.400000e-02 8.172873e+02                         -2.400000e-02 2.685833e+02
-2.300000e-02 2.992845e+02                         -2.300000e-02 2.609801e+02                   -2.300000e-02 8.185885e+02                         -2.300000e-02 2.704207e+02
-2.200000e-02 3.013740e+02                         -2.200000e-02 2.381394e+02                   -2.200000e-02 8.198882e+02                         -2.200000e-02 2.722236e+02
-2.100000e-02 3.034664e+02                         -2.100000e-02 2.149536e+02                   -2.100000e-02 8.211207e+02                         -2.100000e-02 2.740095e+02
-2.000000e-02 3.055694e+02                         -2.000000e-02 1.914296e+02                   -2.000000e-02 8.222927e+02                         -2.000000e-02 2.757975e+02
-1.900000e-02 3.076661e+02                         -1.900000e-02 1.676264e+02                   -1.900000e-02 8.234111e+02                         -1.900000e-02 2.775447e+02
-1.800000e-02 3.097731e+02                         -1.800000e-02 1.435519e+02                   -1.800000e-02 8.244838e+02                         -1.800000e-02 2.792698e+02
-1.700000e-02 3.118814e+02                         -1.700000e-02 1.192425e+02                   -1.700000e-02 8.255193e+02                         -1.700000e-02 2.809484e+02
-1.600000e-02 3.139908e+02                         -1.600000e-02 9.473061e+01                   -1.600000e-02 8.264395e+02                         -1.600000e-02 2.826232e+02
-1.500000e-02 3.161009e+02                         -1.500000e-02 7.005140e+01                   -1.500000e-02 8.273374e+02                         -1.500000e-02 2.842701e+02
-1.400000e-02 3.182209e+02                         -1.400000e-02 4.523740e+01                   -1.400000e-02 8.281318e+02                         -1.400000e-02 2.859114e+02
-1.300000e-02 3.203316e+02                         -1.300000e-02 2.032530e+01                   -1.300000e-02 8.288744e+02                         -1.300000e-02 2.874976e+02
-1.200000e-02 3.224520e+02                         -1.200000e-02 -4.649599e+00                  -1.200000e-02 8.295740e+02                         -1.200000e-02 2.890499e+02
-1.100000e-02 3.245826e+02                         -1.100000e-02 -2.965097e+01                  -1.100000e-02 8.301409e+02                         -1.100000e-02 2.905664e+02
-1.000000e-02 3.267029e+02                         -1.000000e-02 -5.464513e+01                  -1.000000e-02 8.306287e+02                         -1.000000e-02 2.920713e+02
-9.000000e-03 3.288335e+02                         -9.000000e-03 -7.959077e+01                  -9.000000e-03 8.310447e+02                         -9.000000e-03 2.935101e+02
-8.000000e-03 3.309641e+02                         -8.000000e-03 -1.044574e+02                  -8.000000e-03 8.313966e+02                         -8.000000e-03 2.949342e+02
-7.000000e-03 3.330946e+02                         -7.000000e-03 -1.292063e+02                  -7.000000e-03 8.315835e+02                         -7.000000e-03 2.963147e+02
-6.000000e-03 3.352249e+02                         -6.000000e-03 -1.538045e+02                  -6.000000e-03 8.317187e+02                         -6.000000e-03 2.976494e+02
-5.000000e-03 3.373670e+02                         -5.000000e-03 -1.782128e+02                  -5.000000e-03 8.317546e+02                         -5.000000e-03 2.989359e+02
-4.000000e-03 3.394975e+02                         -4.000000e-03 -2.024068e+02                  -4.000000e-03 8.316387e+02                         -4.000000e-03 3.001778e+02
-3.000000e-03 3.416406e+02                         -3.000000e-03 -2.263562e+02                  -3.000000e-03 8.314342e+02                         -3.000000e-03 3.013731e+02
-2.000000e-03 3.437847e+02                         -2.000000e-03 -2.500166e+02                  -2.000000e-03 8.310868e+02                         -2.000000e-03 3.025166e+02
-1.000000e-03 3.459300e+02                         -1.000000e-03 -2.733619e+02                  -1.000000e-03 8.306005e+02                         -1.000000e-03 3.036091e+02
-0.000000e+00 3.480771e+02                         -0.000000e+00 -2.963677e+02                  -0.000000e+00 8.300447e+02                         -0.000000e+00 3.046453e+02
1.000000e-03 3.502262e+02                          1.000000e-03 -3.190273e+02                   1.000000e-03 8.292959e+02                          1.000000e-03 3.056192e+02
2.000000e-03 3.523781e+02                          2.000000e-03 -3.412858e+02                   2.000000e-03 8.284233e+02                          2.000000e-03 3.065353e+02
3.000000e-03 3.545333e+02                          3.000000e-03 -3.631238e+02                   3.000000e-03 8.273632e+02                          3.000000e-03 3.073841e+02
4.000000e-03 3.566779e+02                          4.000000e-03 -3.845393e+02                   4.000000e-03 8.261175e+02                          4.000000e-03 3.081665e+02
5.000000e-03 3.588418e+02                          5.000000e-03 -4.054997e+02                   5.000000e-03 8.247620e+02                          5.000000e-03 3.088801e+02
6.000000e-03 3.609961e+02                          6.000000e-03 -4.259903e+02                   6.000000e-03 8.232297e+02                          6.000000e-03 3.095185e+02
7.000000e-03 3.631566e+02                          7.000000e-03 -4.459982e+02                   7.000000e-03 8.215243e+02                          7.000000e-03 3.100788e+02
8.000000e-03 3.653081e+02                          8.000000e-03 -4.655123e+02                   8.000000e-03 8.195710e+02                          8.000000e-03 3.105581e+02
9.000000e-03 3.674676e+02                          9.000000e-03 -4.845077e+02                   9.000000e-03 8.174498e+02                          9.000000e-03 3.109495e+02
1.000000e-02 3.696364e+02                          1.000000e-02 -5.029920e+02                   1.000000e-02 8.150916e+02                          1.000000e-02 3.112582e+02
1.100000e-02 3.717986e+02                          1.100000e-02 -5.209588e+02                   1.100000e-02 8.125310e+02                          1.100000e-02 3.114685e+02
1.200000e-02 3.739724e+02                          1.200000e-02 -5.383740e+02                   1.200000e-02 8.097458e+02                          1.200000e-02 3.115859e+02
1.300000e-02 3.761414e+02                          1.300000e-02 -5.552643e+02                   1.300000e-02 8.067205e+02                          1.300000e-02 3.115984e+02
1.400000e-02 3.783062e+02                          1.400000e-02 -5.716134e+02                   1.400000e-02 8.034390e+02                          1.400000e-02 3.115069e+02
1.500000e-02 3.804676e+02                          1.500000e-02 -5.874211e+02                   1.500000e-02 7.999118e+02                          1.500000e-02 3.113034e+02
1.600000e-02 3.826462e+02                          1.600000e-02 -6.026887e+02                   1.600000e-02 7.961031e+02                          1.600000e-02 3.109845e+02
1.700000e-02 3.848243e+02                          1.700000e-02 -6.174319e+02                   1.700000e-02 7.920233e+02                          1.700000e-02 3.105464e+02
1.800000e-02 3.870030e+02                          1.800000e-02 -6.316269e+02                   1.800000e-02 7.876442e+02                          1.800000e-02 3.099857e+02
1.900000e-02 3.891622e+02                          1.900000e-02 -6.452917e+02                   1.900000e-02 7.829764e+02                          1.900000e-02 3.092935e+02
2.000000e-02 3.913457e+02                          2.000000e-02 -6.584188e+02                   2.000000e-02 7.779799e+02                          2.000000e-02 3.084607e+02
2.100000e-02 3.935117e+02                          2.100000e-02 -6.710403e+02                   2.100000e-02 7.726650e+02                          2.100000e-02 3.074885e+02
2.200000e-02 3.957065e+02                          2.200000e-02 -6.831499e+02                   2.200000e-02 7.670109e+02                          2.200000e-02 3.063731e+02
2.300000e-02 3.978865e+02                          2.300000e-02 -6.947551e+02                   2.300000e-02 7.610179e+02                          2.300000e-02 3.051050e+02
2.400000e-02 4.000520e+02                          2.400000e-02 -7.058520e+02                   2.400000e-02 7.546530e+02                          2.400000e-02 3.036744e+02
2.500000e-02 4.022534e+02                          2.500000e-02 -7.164736e+02                   2.500000e-02 7.479158e+02                          2.500000e-02 3.020769e+02
2.600000e-02 4.044184e+02                          2.600000e-02 -7.266165e+02                   2.600000e-02 7.407948e+02                          2.600000e-02 3.003142e+02
2.700000e-02 4.065984e+02                          2.700000e-02 -7.363015e+02                   2.700000e-02 7.332784e+02                          2.700000e-02 2.983703e+02
2.800000e-02 4.087962e+02                          2.800000e-02 -7.455267e+02                   2.800000e-02 7.253549e+02                          2.800000e-02 2.962469e+02
2.900000e-02 4.109875e+02                          2.900000e-02 -7.543020e+02                   2.900000e-02 7.169999e+02                          2.900000e-02 2.939273e+02
3.000000e-02 4.131738e+02                          3.000000e-02 -7.626482e+02                   3.000000e-02 7.082135e+02                          3.000000e-02 2.914200e+02
3.100000e-02 4.153563e+02                          3.100000e-02 -7.705750e+02                   3.100000e-02 6.989970e+02                          3.100000e-02 2.887014e+02
3.200000e-02 4.175370e+02                          3.200000e-02 -7.780922e+02                   3.200000e-02 6.893126e+02                          3.200000e-02 2.857804e+02
3.300000e-02 4.197175e+02                          3.300000e-02 -7.852097e+02                   3.300000e-02 6.791612e+02                          3.300000e-02 2.826396e+02
3.400000e-02 4.219314e+02                          3.400000e-02 -7.919472e+02                   3.400000e-02 6.685176e+02                          3.400000e-02 2.792821e+02
3.500000e-02 4.241191e+02                          3.500000e-02 -7.983140e+02                   3.500000e-02 6.574117e+02                          3.500000e-02 2.756970e+02
3.600000e-02 4.263137e+02                          3.600000e-02 -8.043191e+02                   3.600000e-02 6.457909e+02                          3.600000e-02 2.718735e+02
3.700000e-02 4.284841e+02                          3.700000e-02 -8.099719e+02                   3.700000e-02 6.336583e+02                          3.700000e-02 2.678081e+02
3.800000e-02 4.307001e+02                          3.800000e-02 -8.152904e+02                   3.800000e-02 6.210184e+02                          3.800000e-02 2.634974e+02
3.900000e-02 4.328965e+02                          3.900000e-02 -8.202918e+02                   3.900000e-02 6.078621e+02                          3.900000e-02 2.589388e+02
4.000000e-02 4.350741e+02                          4.000000e-02 -8.249667e+02                   4.000000e-02 5.941655e+02                          4.000000e-02 2.541140e+02
4.100000e-02 4.372713e+02                          4.100000e-02 -8.293491e+02                   4.100000e-02 5.799356e+02                          4.100000e-02 2.490367e+02
4.200000e-02 4.394538e+02                          4.200000e-02 -8.334543e+02                   4.200000e-02 5.651815e+02                          4.200000e-02 2.436807e+02
4.300000e-02 4.416623e+02                          4.300000e-02 -8.372642e+02                   4.300000e-02 5.498651e+02                          4.300000e-02 2.380610e+02
4.400000e-02 4.438610e+02                          4.400000e-02 -8.407550e+02                   4.400000e-02 5.340134e+02                          4.400000e-02 2.321600e+02
4.500000e-02 4.460519e+02                          4.500000e-02 -8.440834e+02                   4.500000e-02 5.176228e+02                          4.500000e-02 2.259860e+02
4.600000e-02 4.482794e+02                          4.600000e-02 -8.470904e+02                   4.600000e-02 5.006739e+02                          4.600000e-02 2.195218e+02
4.700000e-02 4.504622e+02                          4.700000e-02 -8.498529e+02                   4.700000e-02 4.831821e+02                          4.700000e-02 2.127770e+02
4.800000e-02 4.526442e+02                          4.800000e-02 -8.524415e+02                   4.800000e-02 4.651646e+02                          4.800000e-02 2.057443e+02
4.900000e-02 4.548600e+02                          4.900000e-02 -8.547797e+02                   4.900000e-02 4.466060e+02                          4.900000e-02 1.984166e+02
5.000000e-02 4.570590e+02                          5.000000e-02 -8.569360e+02                   5.000000e-02 4.275268e+02                          5.000000e-02 1.908062e+02
5.100000e-02 4.592621e+02                          5.100000e-02 -8.588386e+02                   5.100000e-02 4.079321e+02                          5.100000e-02 1.828982e+02
5.200000e-02 4.614626e+02                          5.200000e-02 -8.606192e+02                   5.200000e-02 3.878283e+02                          5.200000e-02 1.747164e+02
5.300000e-02 4.636634e+02                          5.300000e-02 -8.621417e+02                   5.300000e-02 3.672418e+02                          5.300000e-02 1.662377e+02
5.400000e-02 4.658677e+02                          5.400000e-02 -8.635329e+02                   5.400000e-02 3.461829e+02                          5.400000e-02 1.574781e+02
5.500000e-02 4.680681e+02                          5.500000e-02 -8.647248e+02                   5.500000e-02 3.246446e+02                          5.500000e-02 1.484354e+02
5.600000e-02 4.702730e+02                          5.600000e-02 -8.657752e+02                   5.600000e-02 3.026777e+02                          5.600000e-02 1.391180e+02
5.700000e-02 4.724805e+02                          5.700000e-02 -8.666786e+02                   5.700000e-02 2.802978e+02                          5.700000e-02 1.295255e+02
5.800000e-02 4.746824e+02                          5.800000e-02 -8.674301e+02                   5.800000e-02 2.575030e+02                          5.800000e-02 1.196788e+02
5.900000e-02 4.768875e+02                          5.900000e-02 -8.680254e+02                   5.900000e-02 2.343501e+02                          5.900000e-02 1.095688e+02
6.000000e-02 4.790935e+02                          6.000000e-02 -8.685148e+02                   6.000000e-02 2.108403e+02                          6.000000e-02 9.921373e+01
6.100000e-02 4.812976e+02                          6.100000e-02 -8.688386e+02                   6.100000e-02 1.870091e+02                          6.100000e-02 8.861997e+01
6.200000e-02 4.835032e+02                          6.200000e-02 -8.690456e+02                   6.200000e-02 1.628916e+02                          6.200000e-02 7.779932e+01
6.300000e-02 4.857139e+02                          6.300000e-02 -8.691802e+02                   6.300000e-02 1.385126e+02                          6.300000e-02 6.676135e+01
6.400000e-02 4.879202e+02                          6.400000e-02 -8.691358e+02                   6.400000e-02 1.139078e+02                          6.400000e-02 5.551983e+01
6.500000e-02 4.901255e+02                          6.500000e-02 -8.690545e+02                   6.500000e-02 8.910840e+01                          6.500000e-02 4.408844e+01
6.600000e-02 4.923334e+02                          6.600000e-02 -8.688323e+02                   6.600000e-02 6.414833e+01                          6.600000e-02 3.248067e+01
6.700000e-02 4.945404e+02                          6.700000e-02 -8.685113e+02                   6.700000e-02 3.906240e+01                          6.700000e-02 2.071199e+01
6.800000e-02 4.967503e+02                          6.800000e-02 -8.680855e+02                   6.800000e-02 1.388686e+01                          6.800000e-02 8.799226e+00
6.900000e-02 4.989596e+02                          6.900000e-02 -8.675925e+02                   6.900000e-02 -1.134236e+01                         6.900000e-02 -3.242250e+00
7.000000e-02 5.011720e+02                          7.000000e-02 -8.670242e+02                   7.000000e-02 -3.658786e+01                         7.000000e-02 -1.539417e+01
7.100000e-02 5.033757e+02                          7.100000e-02 -8.663322e+02                   7.100000e-02 -6.181496e+01                         7.100000e-02 -2.763991e+01
7.200000e-02 5.055904e+02                          7.200000e-02 -8.655931e+02                   7.200000e-02 -8.698583e+01                         7.200000e-02 -3.995951e+01
7.300000e-02 5.077955e+02                          7.300000e-02 -8.647978e+02                   7.300000e-02 -1.120665e+02                         7.300000e-02 -5.233598e+01
7.400000e-02 5.100119e+02                          7.400000e-02 -8.638998e+02                   7.400000e-02 -1.370176e+02                         7.400000e-02 -6.474862e+01
7.500000e-02 5.122177e+02                          7.500000e-02 -8.629687e+02                   7.500000e-02 -1.618082e+02                         7.500000e-02 -7.717873e+01
7.600000e-02 5.144254e+02                          7.600000e-02 -8.619587e+02                   7.600000e-02 -1.864002e+02                         7.600000e-02 -8.960637e+01
7.700000e-02 5.166393e+02                          7.700000e-02 -8.608987e+02                   7.700000e-02 -2.107666e+02                         7.700000e-02 -1.020138e+02
7.800000e-02 5.188546e+02                          7.800000e-02 -8.597806e+02                   7.800000e-02 -2.348733e+02                         7.800000e-02 -1.143823e+02
7.900000e-02 5.210658e+02                          7.900000e-02 -8.585969e+02                   7.900000e-02 -2.586741e+02                         7.900000e-02 -1.266887e+02
8.000000e-02 5.232769e+02                          8.000000e-02 -8.573734e+02                   8.000000e-02 -2.821649e+02                         8.000000e-02 -1.389226e+02
8.100000e-02 5.254820e+02                          8.100000e-02 -8.560697e+02                   8.100000e-02 -3.053042e+02                         8.100000e-02 -1.510491e+02
8.200000e-02 5.276956e+02                          8.200000e-02 -8.547423e+02                   8.200000e-02 -3.280715e+02                         8.200000e-02 -1.630676e+02
8.300000e-02 5.299119e+02                          8.300000e-02 -8.533819e+02                   8.300000e-02 -3.504289e+02                         8.300000e-02 -1.749554e+02
8.400000e-02 5.321245e+02                          8.400000e-02 -8.519794e+02                   8.400000e-02 -3.723781e+02                         8.400000e-02 -1.867017e+02
8.500000e-02 5.343377e+02                          8.500000e-02 -8.505268e+02                   8.500000e-02 -3.938847e+02                         8.500000e-02 -1.982742e+02
8.600000e-02 5.365442e+02                          8.600000e-02 -8.490168e+02                   8.600000e-02 -4.149163e+02                         8.600000e-02 -2.096744e+02
8.700000e-02 5.387605e+02                          8.700000e-02 -8.474975e+02                   8.700000e-02 -4.354796e+02                         8.700000e-02 -2.208719e+02
8.800000e-02 5.409794e+02                          8.800000e-02 -8.459320e+02                   8.800000e-02 -4.555459e+02                         8.800000e-02 -2.318697e+02
8.900000e-02 5.431932e+02                          8.900000e-02 -8.443388e+02                   8.900000e-02 -4.751245e+02                         8.900000e-02 -2.426499e+02
9.000000e-02 5.454064e+02                          9.000000e-02 -8.427093e+02                   9.000000e-02 -4.941729e+02                         9.000000e-02 -2.531956e+02
9.100000e-02 5.476236e+02                          9.100000e-02 -8.410604e+02                   9.100000e-02 -5.126864e+02                         9.100000e-02 -2.635123e+02
9.200000e-02 5.498364e+02                          9.200000e-02 -8.393828e+02                   9.200000e-02 -5.306788e+02                         9.200000e-02 -2.735640e+02
9.300000e-02 5.520493e+02                          9.300000e-02 -8.376683e+02                   9.300000e-02 -5.481306e+02                         9.300000e-02 -2.833682e+02
9.400000e-02 5.542529e+02                          9.400000e-02 -8.359320e+02                   9.400000e-02 -5.650582e+02                         9.400000e-02 -2.929018e+02
9.500000e-02 5.564662e+02                          9.500000e-02 -8.341652e+02                   9.500000e-02 -5.814124e+02                         9.500000e-02 -3.021632e+02
9.600000e-02 5.586951e+02                          9.600000e-02 -8.323816e+02                   9.600000e-02 -5.972450e+02                         9.600000e-02 -3.111515e+02
9.700000e-02 5.608991e+02                          9.700000e-02 -8.305937e+02                   9.700000e-02 -6.125107e+02                         9.700000e-02 -3.198570e+02
9.800000e-02 5.631133e+02                          9.800000e-02 -8.287500e+02                   9.800000e-02 -6.272464e+02                         9.800000e-02 -3.282806e+02
9.900000e-02 5.653274e+02                          9.900000e-02 -8.269053e+02                   9.900000e-02 -6.414418e+02                         9.900000e-02 -3.364142e+02
1.000000e-01 5.675466e+02                          1.000000e-01 -8.250496e+02                   1.000000e-01 -6.551034e+02                         1.000000e-01 -3.442510e+02
1.010000e-01 5.697592e+02                          1.010000e-01 -8.231737e+02                   1.010000e-01 -6.682388e+02                         1.010000e-01 -3.518130e+02
1.020000e-01 5.719701e+02                          1.020000e-01 -8.212692e+02                   1.020000e-01 -6.808559e+02                         1.020000e-01 -3.590759e+02
1.030000e-01 5.741845e+02                          1.030000e-01 -8.193466e+02                   1.030000e-01 -6.929492e+02                         1.030000e-01 -3.660447e+02
1.040000e-01 5.764081e+02                          1.040000e-01 -8.174154e+02                   1.040000e-01 -7.045286e+02                         1.040000e-01 -3.727334e+02
1.050000e-01 5.786278e+02                          1.050000e-01 -8.154836e+02                   1.050000e-01 -7.156184e+02                         1.050000e-01 -3.791384e+02
1.060000e-01 5.808292e+02                          1.060000e-01 -8.135248e+02                   1.060000e-01 -7.262285e+02                         1.060000e-01 -3.852572e+02
1.070000e-01 5.830568e+02                          1.070000e-01 -8.115479e+02                   1.070000e-01 -7.363560e+02                         1.070000e-01 -3.910964e+02
1.080000e-01 5.852561e+02                          1.080000e-01 -8.095607e+02                   1.080000e-01 -7.460123e+02                         1.080000e-01 -3.966546e+02
1.090000e-01 5.874730e+02                          1.090000e-01 -8.075700e+02                   1.090000e-01 -7.552087e+02                         1.090000e-01 -4.019473e+02
1.100000e-01 5.896927e+02                          1.100000e-01 -8.055514e+02                   1.100000e-01 -7.639694e+02                         1.100000e-01 -4.069736e+02
1.110000e-01 5.919211e+02                          1.110000e-01 -8.035422e+02                   1.110000e-01 -7.722931e+02                         1.110000e-01 -4.117335e+02
1.120000e-01 5.941190e+02                          1.120000e-01 -8.015034e+02                   1.120000e-01 -7.801914e+02                         1.120000e-01 -4.162351e+02
1.130000e-01 5.963366e+02                          1.130000e-01 -7.994701e+02                   1.130000e-01 -7.876878e+02                         1.130000e-01 -4.204866e+02
1.140000e-01 5.985573e+02                          1.140000e-01 -7.974191e+02                   1.140000e-01 -7.947815e+02                         1.140000e-01 -4.244960e+02
1.150000e-01 6.007624e+02                          1.150000e-01 -7.953692e+02                   1.150000e-01 -8.014953e+02                         1.150000e-01 -4.282643e+02
1.160000e-01 6.029820e+02                          1.160000e-01 -7.932981e+02                   1.160000e-01 -8.078398e+02                         1.160000e-01 -4.317998e+02
1.170000e-01 6.051972e+02                          1.170000e-01 -7.912365e+02                   1.170000e-01 -8.138254e+02                         1.170000e-01 -4.351040e+02
1.180000e-01 6.074137e+02                          1.180000e-01 -7.891498e+02                   1.180000e-01 -8.194520e+02                         1.180000e-01 -4.381922e+02
1.190000e-01 6.096375e+02                          1.190000e-01 -7.870671e+02                   1.190000e-01 -8.247509e+02                         1.190000e-01 -4.410657e+02
1.200000e-01 6.118473e+02                          1.200000e-01 -7.849675e+02                   1.200000e-01 -8.297214e+02                         1.200000e-01 -4.437265e+02
1.210000e-01 6.140479e+02                          1.210000e-01 -7.828662e+02                   1.210000e-01 -8.343829e+02                         1.210000e-01 -4.461891e+02
1.220000e-01 6.162747e+02                          1.220000e-01 -7.807657e+02                   1.220000e-01 -8.387345e+02                         1.220000e-01 -4.484554e+02
1.230000e-01 6.184749e+02                          1.230000e-01 -7.786462e+02                   1.230000e-01 -8.428045e+02                         1.230000e-01 -4.505331e+02
1.240000e-01 6.206841e+02                          1.240000e-01 -7.765322e+02                   1.240000e-01 -8.465913e+02                         1.240000e-01 -4.524303e+02
1.250000e-01 6.229092e+02                          1.250000e-01 -7.744146e+02                   1.250000e-01 -8.501120e+02                         1.250000e-01 -4.541484e+02
1.260000e-01 6.251249e+02                          1.260000e-01 -7.722850e+02                   1.260000e-01 -8.533651e+02                         1.260000e-01 -4.556953e+02
1.270000e-01 6.273371e+02                          1.270000e-01 -7.701553e+02                   1.270000e-01 -8.563842e+02                         1.270000e-01 -4.570837e+02
1.280000e-01 6.295517e+02                          1.280000e-01 -7.680169e+02                   1.280000e-01 -8.591411e+02                         1.280000e-01 -4.583097e+02
1.290000e-01 6.317754e+02                          1.290000e-01 -7.658713e+02                   1.290000e-01 -8.617097e+02                         1.290000e-01 -4.593910e+02
1.300000e-01 6.339792e+02                          1.300000e-01 -7.637287e+02                   1.300000e-01 -8.640042e+02                         1.300000e-01 -4.603183e+02
1.310000e-01 6.362053e+02                          1.310000e-01 -7.615804e+02                   1.310000e-01 -8.661836e+02                         1.310000e-01 -4.611087e+02
1.320000e-01 6.383855e+02                          1.320000e-01 -7.594271e+02                   1.320000e-01 -8.680843e+02                         1.320000e-01 -4.617634e+02
1.330000e-01 6.406014e+02                          1.330000e-01 -7.572692e+02                   1.330000e-01 -8.697839e+02                         1.330000e-01 -4.622933e+02
1.340000e-01 6.428222e+02                          1.340000e-01 -7.551069e+02                   1.340000e-01 -8.713531e+02                         1.340000e-01 -4.626944e+02
1.350000e-01 6.450137e+02                          1.350000e-01 -7.529483e+02                   1.350000e-01 -8.727129e+02                         1.350000e-01 -4.629682e+02
1.360000e-01 6.472228e+02                          1.360000e-01 -7.507848e+02                   1.360000e-01 -8.738617e+02                         1.360000e-01 -4.631522e+02
1.370000e-01 6.494578e+02                          1.370000e-01 -7.486162e+02                   1.370000e-01 -8.749352e+02                         1.370000e-01 -4.632102e+02
1.380000e-01 6.516380e+02                          1.380000e-01 -7.464199e+02                   1.380000e-01 -8.757896e+02                         1.380000e-01 -4.631440e+02
1.390000e-01 6.538578e+02                          1.390000e-01 -7.442549e+02                   1.390000e-01 -8.765552e+02                         1.390000e-01 -4.629977e+02
1.400000e-01 6.560803e+02                          1.400000e-01 -7.420684e+02                   1.400000e-01 -8.770962e+02                         1.400000e-01 -4.627703e+02
1.410000e-01 6.582643e+02                          1.410000e-01 -7.399227e+02                   1.410000e-01 -8.775994e+02                         1.410000e-01 -4.624211e+02
1.420000e-01 6.605130e+02                          1.420000e-01 -7.377399e+02                   1.420000e-01 -8.779319e+02                         1.420000e-01 -4.620308e+02
1.430000e-01 6.626859e+02                          1.430000e-01 -7.355797e+02                   1.430000e-01 -8.780914e+02                         1.430000e-01 -4.615196e+02
1.440000e-01 6.648886e+02                          1.440000e-01 -7.333693e+02                   1.440000e-01 -8.781911e+02                         1.440000e-01 -4.609277e+02
1.450000e-01 6.671305e+02                          1.450000e-01 -7.311662e+02                   1.450000e-01 -8.781650e+02                         1.450000e-01 -4.602550e+02
1.460000e-01 6.693122e+02                          1.460000e-01 -7.290225e+02                   1.460000e-01 -8.780630e+02                         1.460000e-01 -4.595373e+02
1.470000e-01 6.714923e+02                          1.470000e-01 -7.268083e+02                   1.470000e-01 -8.778235e+02                         1.470000e-01 -4.587029e+02
1.480000e-01 6.737361e+02                          1.480000e-01 -7.246356e+02                   1.480000e-01 -8.774948e+02                         1.480000e-01 -4.578566e+02
1.490000e-01 6.759370e+02                          1.490000e-01 -7.224379e+02                   1.490000e-01 -8.770700e+02                         1.490000e-01 -4.568947e+02
1.500000e-01 6.780991e+02                          1.500000e-01 -7.202093e+02                   1.500000e-01 -8.765924e+02                         1.500000e-01 -4.559175e+02
1.510000e-01 6.802893e+02                          1.510000e-01 -7.180505e+02                   1.510000e-01 -8.760044e+02                         1.510000e-01 -4.548581e+02
1.520000e-01 6.825172e+02                          1.520000e-01 -7.158454e+02                   1.520000e-01 -8.753011e+02                         1.520000e-01 -4.537484e+02
1.530000e-01 6.847276e+02                          1.530000e-01 -7.136402e+02                   1.530000e-01 -8.745700e+02                         1.530000e-01 -4.525875e+02
1.540000e-01 6.869265e+02                          1.540000e-01 -7.114273e+02                   1.540000e-01 -8.737557e+02                         1.540000e-01 -4.513743e+02
1.550000e-01 6.890930e+02                          1.550000e-01 -7.092478e+02                   1.550000e-01 -8.728517e+02                         1.550000e-01 -4.501084e+02
1.560000e-01 6.912889e+02                          1.560000e-01 -7.070451e+02                   1.560000e-01 -8.718948e+02                         1.560000e-01 -4.487891e+02
1.570000e-01 6.934806e+02                          1.570000e-01 -7.048134e+02                   1.570000e-01 -8.708767e+02                         1.570000e-01 -4.474435e+02
1.580000e-01 6.956679e+02                          1.580000e-01 -7.026361e+02                   1.580000e-01 -8.698302e+02                         1.580000e-01 -4.460693e+02
1.590000e-01 6.978583e+02                          1.590000e-01 -7.004156e+02                   1.590000e-01 -8.687059e+02                         1.590000e-01 -4.446387e+02
1.600000e-01 7.000440e+02                          1.600000e-01 -6.982319e+02                   1.600000e-01 -8.674975e+02                         1.600000e-01 -4.431771e+02
1.610000e-01 7.022326e+02                          1.610000e-01 -6.960339e+02                   1.610000e-01 -8.662745e+02                         1.610000e-01 -4.416584e+02
1.620000e-01 7.044156e+02                          1.620000e-01 -6.938156e+02                   1.620000e-01 -8.649897e+02                         1.620000e-01 -4.401311e+02
1.630000e-01 7.065918e+02                          1.630000e-01 -6.916102e+02                   1.630000e-01 -8.636718e+02                         1.630000e-01 -4.385453e+02
1.640000e-01 7.087689e+02                          1.640000e-01 -6.894095e+02                   1.640000e-01 -8.622768e+02                         1.640000e-01 -4.369475e+02
1.650000e-01 7.109459e+02                          1.650000e-01 -6.871693e+02                   1.650000e-01 -8.608670e+02                         1.650000e-01 -4.353352e+02
1.660000e-01 7.131217e+02                          1.660000e-01 -6.849934e+02                   1.660000e-01 -8.593991e+02                         1.660000e-01 -4.336626e+02
1.670000e-01 7.152949e+02                          1.670000e-01 -6.827647e+02                   1.670000e-01 -8.578983e+02                         1.670000e-01 -4.319944e+02
1.680000e-01 7.174637e+02                          1.680000e-01 -6.805486e+02                   1.680000e-01 -8.563875e+02                         1.680000e-01 -4.302858e+02
1.690000e-01 7.196261e+02                          1.690000e-01 -6.783373e+02                   1.690000e-01 -8.548257e+02                         1.690000e-01 -4.285568e+02
1.700000e-01 7.217898e+02                          1.700000e-01 -6.761234e+02                   1.700000e-01 -8.532356e+02                         1.700000e-01 -4.268058e+02
1.710000e-01 7.239527e+02                          1.710000e-01 -6.739320e+02                   1.710000e-01 -8.515792e+02                         1.710000e-01 -4.250317e+02
1.720000e-01 7.261124e+02                          1.720000e-01 -6.717238e+02                   1.720000e-01 -8.499359e+02                         1.720000e-01 -4.232331e+02
1.730000e-01 7.282661e+02                          1.730000e-01 -6.694931e+02                   1.730000e-01 -8.482387e+02                         1.730000e-01 -4.214091e+02
1.740000e-01 7.304102e+02                          1.740000e-01 -6.672935e+02                   1.740000e-01 -8.465348e+02                         1.740000e-01 -4.195767e+02
1.750000e-01 7.325643e+02                          1.750000e-01 -6.650875e+02                   1.750000e-01 -8.447879e+02                         1.750000e-01 -4.177338e+02
1.760000e-01 7.347018e+02                          1.760000e-01 -6.628688e+02                   1.760000e-01 -8.430419e+02                         1.760000e-01 -4.158618e+02
1.770000e-01 7.368423e+02                          1.770000e-01 -6.606589e+02                   1.770000e-01 -8.412364e+02                         1.770000e-01 -4.139767e+02
1.780000e-01 7.389696e+02                          1.780000e-01 -6.584240e+02                   1.780000e-01 -8.394385e+02                         1.780000e-01 -4.120771e+02
1.790000e-01 7.411040e+02                          1.790000e-01 -6.562112e+02                   1.790000e-01 -8.376136e+02                         1.790000e-01 -4.101775e+02
1.800000e-01 7.432286e+02                          1.800000e-01 -6.540122e+02                   1.800000e-01 -8.357767e+02                         1.800000e-01 -4.082448e+02
1.810000e-01 7.453513e+02                          1.810000e-01 -6.517950e+02                   1.810000e-01 -8.338958e+02                         1.810000e-01 -4.063093e+02
1.820000e-01 7.474668e+02                          1.820000e-01 -6.495784e+02                   1.820000e-01 -8.320081e+02                         1.820000e-01 -4.043689e+02
1.830000e-01 7.495692e+02                          1.830000e-01 -6.473559e+02                   1.830000e-01 -8.301256e+02                         1.830000e-01 -4.024077e+02
1.840000e-01 7.516810e+02                          1.840000e-01 -6.451444e+02                   1.840000e-01 -8.281960e+02                         1.840000e-01 -4.004252e+02
1.850000e-01 7.537669e+02                          1.850000e-01 -6.429366e+02                   1.850000e-01 -8.262741e+02                         1.850000e-01 -3.984480e+02
1.860000e-01 7.558645e+02                          1.860000e-01 -6.407045e+02                   1.860000e-01 -8.243097e+02                         1.860000e-01 -3.964607e+02
1.870000e-01 7.579366e+02                          1.870000e-01 -6.384857e+02                   1.870000e-01 -8.223542e+02                         1.870000e-01 -3.944622e+02
1.880000e-01 7.600226e+02                          1.880000e-01 -6.362729e+02                   1.880000e-01 -8.203783e+02                         1.880000e-01 -3.924515e+02
1.890000e-01 7.620828e+02                          1.890000e-01 -6.340595e+02                   1.890000e-01 -8.183923e+02                         1.890000e-01 -3.904400e+02
1.900000e-01 7.641415e+02                          1.900000e-01 -6.318395e+02                   1.900000e-01 -8.164051e+02                         1.900000e-01 -3.884143e+02
1.910000e-01 7.661904e+02                          1.910000e-01 -6.296261e+02                   1.910000e-01 -8.143898e+02                         1.910000e-01 -3.863853e+02
1.920000e-01 7.682379e+02                          1.920000e-01 -6.274129e+02                   1.920000e-01 -8.123729e+02                         1.920000e-01 -3.843519e+02
1.930000e-01 7.702749e+02                          1.930000e-01 -6.251939e+02                   1.930000e-01 -8.103452e+02                         1.930000e-01 -3.823017e+02
1.940000e-01 7.722911e+02                          1.940000e-01 -6.229809e+02                   1.940000e-01 -8.082979e+02                         1.940000e-01 -3.802562e+02
1.950000e-01 7.743136e+02                          1.950000e-01 -6.207677e+02                   1.950000e-01 -8.062547e+02                         1.950000e-01 -3.782033e+02
1.960000e-01 7.763127e+02                          1.960000e-01 -6.185483e+02                   1.960000e-01 -8.042059e+02                         1.960000e-01 -3.761420e+02
1.970000e-01 7.782961e+02                          1.970000e-01 -6.163336e+02                   1.970000e-01 -8.021277e+02                         1.970000e-01 -3.740818e+02
1.980000e-01 7.802722e+02                          1.980000e-01 -6.141174e+02                   1.980000e-01 -8.000567e+02                         1.980000e-01 -3.720117e+02
1.990000e-01 7.822502e+02                          1.990000e-01 -6.118941e+02                   1.990000e-01 -7.979832e+02                         1.990000e-01 -3.699408e+02
2.000000e-01 7.841957e+02                          2.000000e-01 -6.096734e+02                   2.000000e-01 -7.958845e+02                         2.000000e-01 -3.678681e+02
2.010000e-01 7.861388e+02                          2.010000e-01 -6.074642e+02                   2.010000e-01 -7.937938e+02                         2.010000e-01 -3.657836e+02
2.020000e-01 7.880425e+02                          2.020000e-01 -6.052457e+02                   2.020000e-01 -7.917015e+02                         2.020000e-01 -3.636961e+02
2.030000e-01 7.899615e+02                          2.030000e-01 -6.030268e+02                   2.030000e-01 -7.895859e+02                         2.030000e-01 -3.616135e+02
2.040000e-01 7.918580e+02                          2.040000e-01 -6.008020e+02                   2.040000e-01 -7.874771e+02                         2.040000e-01 -3.595262e+02
2.050000e-01 7.937152e+02                          2.050000e-01 -5.985926e+02                   2.050000e-01 -7.853537e+02                         2.050000e-01 -3.574338e+02
2.060000e-01 7.955659e+02                          2.060000e-01 -5.963791e+02                   2.060000e-01 -7.832316e+02                         2.060000e-01 -3.553358e+02
2.070000e-01 7.974198e+02                          2.070000e-01 -5.941564e+02                   2.070000e-01 -7.811019e+02                         2.070000e-01 -3.532398e+02
2.080000e-01 7.992331e+02                          2.080000e-01 -5.919441e+02                   2.080000e-01 -7.789676e+02                         2.080000e-01 -3.511451e+02
2.090000e-01 8.010132e+02                          2.090000e-01 -5.897243e+02                   2.090000e-01 -7.768313e+02                         2.090000e-01 -3.490435e+02
2.100000e-01 8.027961e+02                          2.100000e-01 -5.875037e+02                   2.100000e-01 -7.746952e+02                         2.100000e-01 -3.469422e+02
2.110000e-01 8.045341e+02                          2.110000e-01 -5.852884e+02                   2.110000e-01 -7.725507e+02                         2.110000e-01 -3.448408e+02
2.120000e-01 8.062643e+02                          2.120000e-01 -5.830728e+02                   2.120000e-01 -7.703998e+02                         2.120000e-01 -3.427388e+02
2.130000e-01 8.079351e+02                          2.130000e-01 -5.808517e+02                   2.130000e-01 -7.682445e+02                         2.130000e-01 -3.406292e+02
2.140000e-01 8.096156e+02                          2.140000e-01 -5.786413e+02                   2.140000e-01 -7.660861e+02                         2.140000e-01 -3.385253e+02
2.150000e-01 8.112526e+02                          2.150000e-01 -5.764153e+02                   2.150000e-01 -7.639260e+02                         2.150000e-01 -3.364201e+02
2.160000e-01 8.128537e+02                          2.160000e-01 -5.741994e+02                   2.160000e-01 -7.617648e+02                         2.160000e-01 -3.343135e+02
2.170000e-01 8.144268e+02                          2.170000e-01 -5.719881e+02                   2.170000e-01 -7.596033e+02                         2.170000e-01 -3.322053e+02
2.180000e-01 8.159808e+02                          2.180000e-01 -5.697664e+02                   2.180000e-01 -7.574332e+02                         2.180000e-01 -3.301015e+02
2.190000e-01 8.174896e+02                          2.190000e-01 -5.675486e+02                   2.190000e-01 -7.552637e+02                         2.190000e-01 -3.279960e+02
2.200000e-01 8.189606e+02                          2.200000e-01 -5.653384e+02                   2.200000e-01 -7.530864e+02                         2.200000e-01 -3.258888e+02
2.210000e-01 8.204022e+02                          2.210000e-01 -5.631216e+02                   2.210000e-01 -7.509100e+02                         2.210000e-01 -3.237800e+02
2.220000e-01 8.217849e+02                          2.220000e-01 -5.609024e+02                   2.220000e-01 -7.487340e+02                         2.220000e-01 -3.216753e+02
2.230000e-01 8.231155e+02                          2.230000e-01 -5.586846e+02                   2.230000e-01 -7.465502e+02                         2.230000e-01 -3.195693e+02
2.240000e-01 8.244015e+02                          2.240000e-01 -5.564712e+02                   2.240000e-01 -7.443660e+02                         2.240000e-01 -3.174622e+02
2.250000e-01 8.256929e+02                          2.250000e-01 -5.542573e+02                   2.250000e-01 -7.421589e+02                         2.250000e-01 -3.153593e+02
2.260000e-01 8.268734e+02                          2.260000e-01 -5.520382e+02                   2.260000e-01 -7.400146e+02                         2.260000e-01 -3.132557e+02
2.270000e-01 8.280341e+02                          2.270000e-01 -5.498247e+02                   2.270000e-01 -7.377755e+02                         2.270000e-01 -3.111518e+02
2.280000e-01 8.290955e+02                          2.280000e-01 -5.476044e+02                   2.280000e-01 -7.356427e+02                         2.280000e-01 -3.090527e+02
2.290000e-01 8.301542e+02                          2.290000e-01 -5.453947e+02                   2.290000e-01 -7.334034e+02                         2.290000e-01 -3.069537e+02
2.300000e-01 8.311276e+02                          2.300000e-01 -5.431763e+02                   2.300000e-01 -7.312495e+02                         2.300000e-01 -3.048510e+02
2.310000e-01 8.320215e+02                          2.310000e-01 -5.409590e+02                   2.310000e-01 -7.290423e+02                         2.310000e-01 -3.027539e+02
2.320000e-01 8.328921e+02                          2.320000e-01 -5.387448e+02                   2.320000e-01 -7.268387e+02                         2.320000e-01 -3.006585e+02
2.330000e-01 8.336479e+02                          2.330000e-01 -5.365292e+02                   2.330000e-01 -7.246305e+02                         2.330000e-01 -2.985651e+02
2.340000e-01 8.343453e+02                          2.340000e-01 -5.343141e+02                   2.340000e-01 -7.224683e+02                         2.340000e-01 -2.964743e+02
2.350000e-01 8.349391e+02                          2.350000e-01 -5.321013e+02                   2.350000e-01 -7.202283e+02                         2.350000e-01 -2.943865e+02
2.360000e-01 8.354892e+02                          2.360000e-01 -5.298863e+02                   2.360000e-01 -7.180733e+02                         2.360000e-01 -2.922984e+02
2.370000e-01 8.359493e+02                          2.370000e-01 -5.276710e+02                   2.370000e-01 -7.158289e+02                         2.370000e-01 -2.902107e+02
2.380000e-01 8.362678e+02                          2.380000e-01 -5.254624e+02                   2.380000e-01 -7.136505e+02                         2.380000e-01 -2.881280e+02
2.390000e-01 8.365662e+02                          2.390000e-01 -5.232449e+02                   2.390000e-01 -7.114242e+02                         2.390000e-01 -2.860470e+02
2.400000e-01 8.367349e+02                          2.400000e-01 -5.210311e+02                   2.400000e-01 -7.092450e+02                         2.400000e-01 -2.839686e+02
2.410000e-01 8.367781e+02                          2.410000e-01 -5.188168e+02                   2.410000e-01 -7.070537e+02                         2.410000e-01 -2.818899e+02
2.420000e-01 8.367000e+02                          2.420000e-01 -5.165928e+02                   2.420000e-01 -7.048438e+02                         2.420000e-01 -2.798189e+02
2.430000e-01 8.365714e+02                          2.430000e-01 -5.143758e+02                   2.430000e-01 -7.026093e+02                         2.430000e-01 -2.777459e+02
2.440000e-01 8.362687e+02                          2.440000e-01 -5.121857e+02                   2.440000e-01 -7.004340e+02                         2.440000e-01 -2.756787e+02
2.450000e-01 8.358621e+02                          2.450000e-01 -5.099692e+02                   2.450000e-01 -6.982192e+02                         2.450000e-01 -2.736148e+02
2.460000e-01 8.352882e+02                          2.460000e-01 -5.077705e+02                   2.460000e-01 -6.960030e+02                         2.460000e-01 -2.715519e+02
2.470000e-01 8.346217e+02                          2.470000e-01 -5.055396e+02                   2.470000e-01 -6.937782e+02                         2.470000e-01 -2.694941e+02
2.480000e-01 8.337971e+02                          2.480000e-01 -5.033189e+02                   2.480000e-01 -6.915787e+02                         2.480000e-01 -2.674364e+02
2.490000e-01 8.328181e+02                          2.490000e-01 -5.011039e+02                   2.490000e-01 -6.893562e+02                         2.490000e-01 -2.653857e+02
2.500000e-01 8.316889e+02                          2.500000e-01 -4.988907e+02                   2.500000e-01 -6.871435e+02                         2.500000e-01 -2.633371e+02
2.510000e-01 8.303350e+02                          2.510000e-01 -4.967158e+02                   2.510000e-01 -6.849329e+02                         2.510000e-01 -2.612918e+02
2.520000e-01 8.289191e+02                          2.520000e-01 -4.944939e+02                   2.520000e-01 -6.827171e+02                         2.520000e-01 -2.592508e+02
2.530000e-01 8.272279e+02                          2.530000e-01 -4.922634e+02                   2.530000e-01 -6.805251e+02                         2.530000e-01 -2.572126e+02
2.540000e-01 8.253691e+02                          2.540000e-01 -4.900590e+02                   2.540000e-01 -6.783135e+02                         2.540000e-01 -2.551782e+02
2.550000e-01 8.233215e+02                          2.550000e-01 -4.878387e+02                   2.550000e-01 -6.761106e+02                         2.550000e-01 -2.531489e+02
2.560000e-01 8.210620e+02                          2.560000e-01 -4.856360e+02                   2.560000e-01 -6.738760e+02                         2.560000e-01 -2.511380e+02
2.570000e-01 8.185931e+02                          2.570000e-01 -4.834463e+02                   2.570000e-01 -6.716692e+02                         2.570000e-01 -2.490635e+02
2.580000e-01 8.158897e+02                          2.580000e-01 -4.812312e+02                   2.580000e-01 -6.694502e+02                         2.580000e-01 -2.469806e+02
2.590000e-01 8.129535e+02                          2.590000e-01 -4.790225e+02                   2.590000e-01 -6.672435e+02                         2.590000e-01 -2.451236e+02
2.600000e-01 8.097769e+02                          2.600000e-01 -4.768164e+02                   2.600000e-01 -6.650119e+02                         2.600000e-01 -2.430252e+02
2.610000e-01 8.063420e+02                          2.610000e-01 -4.746096e+02                   2.610000e-01 -6.628083e+02                         2.610000e-01 -2.411469e+02
2.620000e-01 8.026400e+02                          2.620000e-01 -4.723989e+02                   2.620000e-01 -6.605957e+02                         2.620000e-01 -2.390410e+02
2.630000e-01 7.986722e+02                          2.630000e-01 -4.701816e+02                   2.630000e-01 -6.583684e+02                         2.630000e-01 -2.371494e+02
2.640000e-01 7.944083e+02                          2.640000e-01 -4.679841e+02                   2.640000e-01 -6.561742e+02                         2.640000e-01 -2.350433e+02
2.650000e-01 7.898486e+02                          2.650000e-01 -4.657738e+02                   2.650000e-01 -6.539521e+02                         2.650000e-01 -2.331458e+02
2.660000e-01 7.849717e+02                          2.660000e-01 -4.635761e+02                   2.660000e-01 -6.517230e+02                         2.660000e-01 -2.310461e+02
2.670000e-01 7.797893e+02                          2.670000e-01 -4.613602e+02                   2.670000e-01 -6.495058e+02                         2.670000e-01 -2.291494e+02
2.680000e-01 7.742560e+02                          2.680000e-01 -4.591510e+02                   2.680000e-01 -6.472931e+02                         2.680000e-01 -2.272533e+02
2.690000e-01 7.683951e+02                          2.690000e-01 -4.569451e+02                   2.690000e-01 -6.450783e+02                         2.690000e-01 -2.251720e+02
2.700000e-01 7.621591e+02                          2.700000e-01 -4.547395e+02                   2.700000e-01 -6.428552e+02                         2.700000e-01 -2.232856e+02
2.710000e-01 7.555721e+02                          2.710000e-01 -4.525557e+02                   2.710000e-01 -6.406403e+02                         2.710000e-01 -2.212242e+02
2.720000e-01 7.485844e+02                          2.720000e-01 -4.503420e+02                   2.720000e-01 -6.384270e+02                         2.720000e-01 -2.193526e+02
2.730000e-01 7.412213e+02                          2.730000e-01 -4.481442e+02                   2.730000e-01 -6.362088e+02                         2.730000e-01 -2.174883e+02
2.740000e-01 7.334444e+02                          2.740000e-01 -4.459360e+02                   2.740000e-01 -6.340005e+02                         2.740000e-01 -2.154633e+02
2.750000e-01 7.252536e+02                          2.750000e-01 -4.437376e+02                   2.750000e-01 -6.317752e+02                         2.750000e-01 -2.136205e+02
2.760000e-01 7.166221e+02                          2.760000e-01 -4.415243e+02                   2.760000e-01 -6.295672e+02                         2.760000e-01 -2.116258e+02
2.770000e-01 7.075501e+02                          2.770000e-01 -4.393365e+02                   2.770000e-01 -6.273502e+02                         2.770000e-01 -2.098083e+02
2.780000e-01 6.980390e+02                          2.780000e-01 -4.371293e+02                   2.780000e-01 -6.251373e+02                         2.780000e-01 -2.078471e+02
2.790000e-01 6.880470e+02                          2.790000e-01 -4.349413e+02                   2.790000e-01 -6.229042e+02                         2.790000e-01 -2.059052e+02
2.800000e-01 6.775900e+02                          2.800000e-01 -4.327302e+02                   2.800000e-01 -6.206994e+02                         2.800000e-01 -2.039833e+02
2.810000e-01 6.666406e+02                          2.810000e-01 -4.305331e+02                   2.810000e-01 -6.184805e+02                         2.810000e-01 -2.020819e+02
2.820000e-01 6.552015e+02                          2.820000e-01 -4.283283e+02                   2.820000e-01 -6.162595e+02                         2.820000e-01 -2.002015e+02
2.830000e-01 6.432448e+02                          2.830000e-01 -4.261323e+02                   2.830000e-01 -6.140471e+02                         2.830000e-01 -1.983426e+02
2.840000e-01 6.307907e+02                          2.840000e-01 -4.239421e+02                   2.840000e-01 -6.118209e+02                         2.840000e-01 -1.965055e+02
2.850000e-01 6.177957e+02                          2.850000e-01 -4.217383e+02                   2.850000e-01 -6.096073e+02                         2.850000e-01 -1.946906e+02
2.860000e-01 6.042818e+02                          2.860000e-01 -4.195531e+02                   2.860000e-01 -6.073846e+02                         2.860000e-01 -1.928984e+02
2.870000e-01 5.902228e+02                          2.870000e-01 -4.173506e+02                   2.870000e-01 -6.051624e+02                         2.870000e-01 -1.909979e+02
2.880000e-01 5.756435e+02                          2.880000e-01 -4.151618e+02                   2.880000e-01 -6.029496e+02                         2.880000e-01 -1.891256e+02
2.890000e-01 5.605018e+02                          2.890000e-01 -4.129685e+02                   2.890000e-01 -6.007399e+02                         2.890000e-01 -1.872814e+02
2.900000e-01 5.448252e+02                          2.900000e-01 -4.107840e+02                   2.900000e-01 -5.985138e+02                         2.900000e-01 -1.854654e+02
2.910000e-01 5.285902e+02                          2.910000e-01 -4.085914e+02                   2.910000e-01 -5.962937e+02                         2.910000e-01 -1.836776e+02
2.920000e-01 5.118099e+02                          2.920000e-01 -4.063893e+02                   2.920000e-01 -5.940867e+02                         2.920000e-01 -1.819180e+02
2.930000e-01 4.944809e+02                          2.930000e-01 -4.042048e+02                   2.930000e-01 -5.918610e+02                         2.930000e-01 -1.801866e+02
2.940000e-01 4.766007e+02                          2.940000e-01 -4.020213e+02                   2.940000e-01 -5.896498e+02                         2.940000e-01 -1.783680e+02
2.950000e-01 4.581877e+02                          2.950000e-01 -3.998238e+02                   2.950000e-01 -5.874224e+02                         2.950000e-01 -1.765817e+02
2.960000e-01 4.392427e+02                          2.960000e-01 -3.976377e+02                   2.960000e-01 -5.852100e+02                         2.960000e-01 -1.748273e+02
2.970000e-01 4.197878e+02                          2.970000e-01 -3.954479e+02                   2.970000e-01 -5.829948e+02                         2.970000e-01 -1.731046e+02
2.980000e-01 3.998076e+02                          2.980000e-01 -3.932657e+02                   2.980000e-01 -5.807718e+02                         2.980000e-01 -1.713060e+02
2.990000e-01 3.793276e+02                          2.990000e-01 -3.910770e+02                   2.990000e-01 -5.785581e+02                         2.990000e-01 -1.695422e+02
3.000000e-01 3.583553e+02                          3.000000e-01 -3.888927e+02                   3.000000e-01 -5.763372e+02                         3.000000e-01 -1.678129e+02
3.010000e-01 3.368997e+02                          3.010000e-01 -3.867111e+02                   3.010000e-01 -5.741252e+02                         3.010000e-01 -1.661178e+02
3.020000e-01 3.150127e+02                          3.020000e-01 -3.845308e+02                   3.020000e-01 -5.719063e+02                         3.020000e-01 -1.644563e+02
3.030000e-01 2.926871e+02                          3.030000e-01 -3.823503e+02                   3.030000e-01 -5.696859e+02                         3.030000e-01 -1.627294e+02
3.040000e-01 2.699370e+02                          3.040000e-01 -3.801687e+02                   3.040000e-01 -5.674686e+02                         3.040000e-01 -1.610385e+02
3.050000e-01 2.468209e+02                          3.050000e-01 -3.779951e+02                   3.050000e-01 -5.652585e+02                         3.050000e-01 -1.593832e+02
3.060000e-01 2.233144e+02                          3.060000e-01 -3.758178e+02                   3.060000e-01 -5.630411e+02                         3.060000e-01 -1.576690e+02
3.070000e-01 1.994858e+02                          3.070000e-01 -3.736361e+02                   3.070000e-01 -5.608210e+02                         3.070000e-01 -1.560847e+02
3.080000e-01 1.753456e+02                          3.080000e-01 -3.714685e+02                   3.080000e-01 -5.586022e+02                         3.080000e-01 -1.544433e+02
3.090000e-01 1.509291e+02                          3.090000e-01 -3.692942e+02                   3.090000e-01 -5.563881e+02                         3.090000e-01 -1.527485e+02
3.100000e-01 1.262666e+02                          3.100000e-01 -3.671222e+02                   3.100000e-01 -5.541737e+02                         3.100000e-01 -1.511804e+02
3.110000e-01 1.013917e+02                          3.110000e-01 -3.649423e+02                   3.110000e-01 -5.519543e+02                         3.110000e-01 -1.495603e+02
3.120000e-01 7.633479e+01                          3.120000e-01 -3.627719e+02                   3.120000e-01 -5.497411e+02                         3.120000e-01 -1.479772e+02
3.130000e-01 5.113573e+01                          3.130000e-01 -3.606094e+02                   3.130000e-01 -5.475216e+02                         3.130000e-01 -1.463461e+02
3.140000e-01 2.582651e+01                          3.140000e-01 -3.584372e+02                   3.140000e-01 -5.453064e+02                         3.140000e-01 -1.448361e+02
3.150000e-01 4.435593e-01                          3.150000e-01 -3.562713e+02                   3.150000e-01 -5.430906e+02                         3.150000e-01 -1.431974e+02
3.160000e-01 -2.497445e+01                         3.160000e-01 -3.541108e+02                   3.160000e-01 -5.408768e+02                         3.160000e-01 -1.416783e+02
3.170000e-01 -5.039363e+01                         3.170000e-01 -3.519470e+02                   3.170000e-01 -5.386604e+02                         3.170000e-01 -1.401154e+02
3.180000e-01 -7.577603e+01                         3.180000e-01 -3.497797e+02                   3.180000e-01 -5.364439e+02                         3.180000e-01 -1.385899e+02
3.190000e-01 -1.010821e+02                         3.190000e-01 -3.476233e+02                   3.190000e-01 -5.342294e+02                         3.190000e-01 -1.371010e+02
3.200000e-01 -1.262816e+02                         3.200000e-01 -3.454623e+02                   3.200000e-01 -5.320125e+02                         3.200000e-01 -1.355715e+02
3.210000e-01 -1.513337e+02                         3.210000e-01 -3.433038e+02                   3.210000e-01 -5.298013e+02                         3.210000e-01 -1.340791e+02
3.220000e-01 -1.762070e+02                         3.220000e-01 -3.411473e+02                   3.220000e-01 -5.275852e+02                         3.220000e-01 -1.326229e+02
3.230000e-01 -2.008668e+02                         3.230000e-01 -3.389989e+02                   3.230000e-01 -5.253720e+02                         3.230000e-01 -1.312021e+02
3.240000e-01 -2.252880e+02                         3.240000e-01 -3.368449e+02                   3.240000e-01 -5.231575e+02                         3.240000e-01 -1.297437e+02
3.250000e-01 -2.494057e+02                         3.250000e-01 -3.346920e+02                   3.250000e-01 -5.209432e+02                         3.250000e-01 -1.282498e+02
3.260000e-01 -2.732466e+02                         3.260000e-01 -3.325461e+02                   3.260000e-01 -5.187303e+02                         3.260000e-01 -1.268629e+02
3.270000e-01 -2.967255e+02                         3.270000e-01 -3.304006e+02                   3.270000e-01 -5.165149e+02                         3.270000e-01 -1.254405e+02
3.280000e-01 -3.198439e+02                         3.280000e-01 -3.282554e+02                   3.280000e-01 -5.142930e+02                         3.280000e-01 -1.240531e+02
3.290000e-01 -3.425836e+02                         3.290000e-01 -3.261107e+02                   3.290000e-01 -5.120714e+02                         3.290000e-01 -1.226321e+02
3.300000e-01 -3.649070e+02                         3.300000e-01 -3.239720e+02                   3.300000e-01 -5.098802e+02                         3.300000e-01 -1.213128e+02
3.310000e-01 -3.867992e+02                         3.310000e-01 -3.218281e+02                   3.310000e-01 -5.076658e+02                         3.310000e-01 -1.199600e+02
3.320000e-01 -4.082267e+02                         3.320000e-01 -3.196955e+02                   3.320000e-01 -5.054260e+02                         3.320000e-01 -1.185751e+02
3.330000e-01 -4.291984e+02                         3.330000e-01 -3.175582e+02                   3.330000e-01 -5.032496e+02                         3.330000e-01 -1.172886e+02
3.340000e-01 -4.496644e+02                         3.340000e-01 -3.154267e+02                   3.340000e-01 -5.010398e+02                         3.340000e-01 -1.159699e+02
3.350000e-01 -4.696368e+02                         3.350000e-01 -3.132961e+02                   3.350000e-01 -4.987954e+02                         3.350000e-01 -1.146205e+02
3.360000e-01 -4.891090e+02                         3.360000e-01 -3.111666e+02                   3.360000e-01 -4.965993e+02                         3.360000e-01 -1.133661e+02
3.370000e-01 -5.080378e+02                         3.370000e-01 -3.090434e+02                   3.370000e-01 -4.944033e+02                         3.370000e-01 -1.120808e+02
3.380000e-01 -5.264397e+02                         3.380000e-01 -3.069171e+02                   3.380000e-01 -4.921642e+02                         3.380000e-01 -1.108265e+02
3.390000e-01 -5.442945e+02                         3.390000e-01 -3.047976e+02                   3.390000e-01 -4.899592e+02                         3.390000e-01 -1.096025e+02
3.400000e-01 -5.616210e+02                         3.400000e-01 -3.026804e+02                   3.400000e-01 -4.877445e+02                         3.400000e-01 -1.083486e+02
3.410000e-01 -5.784020e+02                         3.410000e-01 -3.005616e+02                   3.410000e-01 -4.855544e+02                         3.410000e-01 -1.071246e+02
3.420000e-01 -5.946226e+02                         3.420000e-01 -2.984505e+02                   3.420000e-01 -4.833476e+02                         3.420000e-01 -1.059297e+02
3.430000e-01 -6.102873e+02                         3.430000e-01 -2.963389e+02                   3.430000e-01 -4.811221e+02                         3.430000e-01 -1.047632e+02
3.440000e-01 -6.254193e+02                         3.440000e-01 -2.942316e+02                   3.440000e-01 -4.789102e+02                         3.440000e-01 -1.035673e+02
3.450000e-01 -6.400072e+02                         3.450000e-01 -2.921251e+02                   3.450000e-01 -4.767075e+02                         3.450000e-01 -1.023993e+02
3.460000e-01 -6.540418e+02                         3.460000e-01 -2.900239e+02                   3.460000e-01 -4.745103e+02                         3.460000e-01 -1.012586e+02
3.470000e-01 -6.675485e+02                         3.470000e-01 -2.879248e+02                   3.470000e-01 -4.722833e+02                         3.470000e-01 -1.001443e+02
3.480000e-01 -6.805361e+02                         3.480000e-01 -2.858285e+02                   3.480000e-01 -4.700874e+02                         3.480000e-01 -9.900108e+01
3.490000e-01 -6.929821e+02                         3.490000e-01 -2.837357e+02                   3.490000e-01 -4.678870e+02                         3.490000e-01 -9.793807e+01
3.500000e-01 -7.049293e+02                         3.500000e-01 -2.816472e+02                   3.500000e-01 -4.656795e+02                         3.500000e-01 -9.684567e+01
3.510000e-01 -7.163726e+02                         3.510000e-01 -2.795601e+02                   3.510000e-01 -4.634625e+02                         3.510000e-01 -9.577788e+01
3.520000e-01 -7.273083e+02                         3.520000e-01 -2.774754e+02                   3.520000e-01 -4.612616e+02                         3.520000e-01 -9.473402e+01
3.530000e-01 -7.377637e+02                         3.530000e-01 -2.753973e+02                   3.530000e-01 -4.590455e+02                         3.530000e-01 -9.366120e+01
3.540000e-01 -7.477359e+02                         3.540000e-01 -2.733200e+02                   3.540000e-01 -4.568391e+02                         3.540000e-01 -9.266363e+01
3.550000e-01 -7.572521e+02                         3.550000e-01 -2.712477e+02                   3.550000e-01 -4.546389e+02                         3.550000e-01 -9.163671e+01
3.560000e-01 -7.663102e+02                         3.560000e-01 -2.691782e+02                   3.560000e-01 -4.524416e+02                         3.560000e-01 -9.068282e+01
3.570000e-01 -7.749230e+02                         3.570000e-01 -2.671125e+02                   3.570000e-01 -4.502197e+02                         3.570000e-01 -8.969922e+01
3.580000e-01 -7.831167e+02                         3.580000e-01 -2.650487e+02                   3.580000e-01 -4.480204e+02                         3.580000e-01 -8.873656e+01
3.590000e-01 -7.908900e+02                         3.590000e-01 -2.629906e+02                   3.590000e-01 -4.458160e+02                         3.590000e-01 -8.779424e+01
3.600000e-01 -7.982554e+02                         3.600000e-01 -2.609365e+02                   3.600000e-01 -4.436271e+02                         3.600000e-01 -8.687166e+01
3.610000e-01 -8.052253e+02                         3.610000e-01 -2.588874e+02                   3.610000e-01 -4.414056e+02                         3.610000e-01 -8.591952e+01
3.620000e-01 -8.118119e+02                         3.620000e-01 -2.568389e+02                   3.620000e-01 -4.392164e+02                         3.620000e-01 -8.503511e+01
3.630000e-01 -8.180270e+02                         3.630000e-01 -2.547977e+02                   3.630000e-01 -4.370124e+02                         3.630000e-01 -8.416876e+01
3.640000e-01 -8.238941e+02                         3.640000e-01 -2.527595e+02                   3.640000e-01 -4.348131e+02                         3.640000e-01 -8.327236e+01
3.650000e-01 -8.294123e+02                         3.650000e-01 -2.508398e+02                   3.650000e-01 -4.326156e+02                         3.650000e-01 -8.244092e+01
3.660000e-01 -8.346041e+02                         3.660000e-01 -2.487773e+02                   3.660000e-01 -4.304175e+02                         3.660000e-01 -8.157913e+01
3.670000e-01 -8.394685e+02                         3.670000e-01 -2.467061e+02                   3.670000e-01 -4.282167e+02                         3.670000e-01 -8.073406e+01
3.680000e-01 -8.440267e+02                         3.680000e-01 -2.446283e+02                   3.680000e-01 -4.260112e+02                         3.680000e-01 -7.995137e+01
3.690000e-01 -8.482779e+02                         3.690000e-01 -2.425459e+02                   3.690000e-01 -4.238173e+02                         3.690000e-01 -7.913792e+01
3.700000e-01 -8.522524e+02                         3.700000e-01 -2.406835e+02                   3.700000e-01 -4.216144e+02                         3.700000e-01 -7.838524e+01
3.710000e-01 -8.559485e+02                         3.710000e-01 -2.385928e+02                   3.710000e-01 -4.194183e+02                         3.710000e-01 -7.760156e+01
3.720000e-01 -8.593747e+02                         3.720000e-01 -2.367163e+02                   3.720000e-01 -4.172266e+02                         3.720000e-01 -7.683227e+01
3.730000e-01 -8.625490e+02                         3.730000e-01 -2.346246e+02                   3.730000e-01 -4.150205e+02                         3.730000e-01 -7.612147e+01
3.740000e-01 -8.654787e+02                         3.740000e-01 -2.325371e+02                   3.740000e-01 -4.128312e+02                         3.740000e-01 -7.537935e+01
3.750000e-01 -8.681709e+02                         3.750000e-01 -2.306554e+02                   3.750000e-01 -4.106400e+02                         3.750000e-01 -7.469430e+01
3.760000e-01 -8.706415e+02                         3.760000e-01 -2.285764e+02                   3.760000e-01 -4.084452e+02                         3.760000e-01 -7.397774e+01
3.770000e-01 -8.728964e+02                         3.770000e-01 -2.266976e+02                   3.770000e-01 -4.062453e+02                         3.770000e-01 -7.331690e+01
3.780000e-01 -8.749669e+02                         3.780000e-01 -2.248206e+02                   3.780000e-01 -4.040535e+02                         3.780000e-01 -7.266747e+01
3.790000e-01 -8.768067e+02                         3.790000e-01 -2.227628e+02                   3.790000e-01 -4.018675e+02                         3.790000e-01 -7.198630e+01
3.800000e-01 -8.784800e+02                         3.800000e-01 -2.208973e+02                   3.800000e-01 -3.996715e+02                         3.800000e-01 -7.135892e+01
3.810000e-01 -8.799021e+02                         3.810000e-01 -2.188610e+02                   3.810000e-01 -3.974914e+02                         3.810000e-01 -7.074194e+01
3.820000e-01 -8.812294e+02                         3.820000e-01 -2.168390e+02                   3.820000e-01 -3.952984e+02                         3.820000e-01 -7.013502e+01
3.830000e-01 -8.823766e+02                         3.830000e-01 -2.150015e+02                   3.830000e-01 -3.931048e+02                         3.830000e-01 -6.953787e+01
3.840000e-01 -8.833403e+02                         3.840000e-01 -2.130070e+02                   3.840000e-01 -3.909216e+02                         3.840000e-01 -6.899165e+01
3.850000e-01 -8.841902e+02                         3.850000e-01 -2.111921e+02                   3.850000e-01 -3.887346e+02                         3.850000e-01 -6.841287e+01
3.860000e-01 -8.848482e+02                         3.860000e-01 -2.092289e+02                   3.860000e-01 -3.865544e+02                         3.860000e-01 -6.784296e+01
3.870000e-01 -8.853817e+02                         3.870000e-01 -2.072839e+02                   3.870000e-01 -3.843678e+02                         3.870000e-01 -6.732241e+01
3.880000e-01 -8.858515e+02                         3.880000e-01 -2.053579e+02                   3.880000e-01 -3.821854e+02                         3.880000e-01 -6.680973e+01
3.890000e-01 -8.861165e+02                         3.890000e-01 -2.034515e+02                   3.890000e-01 -3.800055e+02                         3.890000e-01 -6.626438e+01
3.900000e-01 -8.862406e+02                         3.900000e-01 -2.015652e+02                   3.900000e-01 -3.778268e+02                         3.900000e-01 -6.576690e+01
3.910000e-01 -8.863442e+02                         3.910000e-01 -1.996995e+02                   3.910000e-01 -3.756379e+02                         3.910000e-01 -6.527656e+01
3.920000e-01 -8.862322e+02                         3.920000e-01 -1.978550e+02                   3.920000e-01 -3.734586e+02                         3.920000e-01 -6.483273e+01
3.930000e-01 -8.860841e+02                         3.930000e-01 -1.960319e+02                   3.930000e-01 -3.712875e+02                         3.930000e-01 -6.435575e+01
3.940000e-01 -8.858308e+02                         3.940000e-01 -1.940944e+02                   3.940000e-01 -3.691034e+02                         3.940000e-01 -6.392442e+01
3.950000e-01 -8.854662e+02                         3.950000e-01 -1.923181e+02                   3.950000e-01 -3.669349e+02                         3.950000e-01 -6.345996e+01
3.960000e-01 -8.850400e+02                         3.960000e-01 -1.904330e+02                   3.960000e-01 -3.647615e+02                         3.960000e-01 -6.304031e+01
3.970000e-01 -8.844896e+02                         3.970000e-01 -1.885757e+02                   3.970000e-01 -3.625829e+02                         3.970000e-01 -6.262611e+01
3.980000e-01 -8.838633e+02                         3.980000e-01 -1.867461e+02                   3.980000e-01 -3.604161e+02                         3.980000e-01 -6.221718e+01
3.990000e-01 -8.831534e+02                         3.990000e-01 -1.849445e+02                   3.990000e-01 -3.582425e+02                         3.990000e-01 -6.185148e+01
4.000000e-01 -8.824031e+02                         4.000000e-01 -1.831707e+02                   4.000000e-01 -3.560703e+02                         4.000000e-01 -6.145237e+01
4.010000e-01 -8.815539e+02                         4.010000e-01 -1.813050e+02                   4.010000e-01 -3.539069e+02                         4.010000e-01 -6.109575e+01
4.020000e-01 -8.806479e+02                         4.020000e-01 -1.794716e+02                   4.020000e-01 -3.517354e+02                         4.020000e-01 -6.074334e+01
4.030000e-01 -8.796766e+02                         4.030000e-01 -1.776701e+02                   4.030000e-01 -3.495712e+02                         4.030000e-01 -6.039500e+01
4.040000e-01 -8.786326e+02                         4.040000e-01 -1.759005e+02                   4.040000e-01 -3.474058e+02                         4.040000e-01 -6.005057e+01
4.050000e-01 -8.775527e+02                         4.050000e-01 -1.741624e+02                   4.050000e-01 -3.452464e+02                         4.050000e-01 -5.974690e+01
4.060000e-01 -8.763848e+02                         4.060000e-01 -1.724557e+02                   4.060000e-01 -3.430848e+02                         4.060000e-01 -5.940971e+01
4.070000e-01 -8.752066e+02                         4.070000e-01 -1.706725e+02                   4.070000e-01 -3.409211e+02                         4.070000e-01 -5.911264e+01
4.080000e-01 -8.739258e+02                         4.080000e-01 -1.689238e+02                   4.080000e-01 -3.387687e+02                         4.080000e-01 -5.881861e+01
4.090000e-01 -8.726570e+02                         4.090000e-01 -1.672094e+02                   4.090000e-01 -3.366132e+02                         4.090000e-01 -5.852749e+01
4.100000e-01 -8.713103e+02                         4.100000e-01 -1.654264e+02                   4.100000e-01 -3.344548e+02                         4.100000e-01 -5.823917e+01
4.110000e-01 -8.699175e+02                         4.110000e-01 -1.637808e+02                   4.110000e-01 -3.322999e+02                         4.110000e-01 -5.798943e+01
4.120000e-01 -8.684706e+02                         4.120000e-01 -1.620693e+02                   4.120000e-01 -3.301545e+02                         4.120000e-01 -5.770622e+01
4.130000e-01 -8.669979e+02                         4.130000e-01 -1.603935e+02                   4.130000e-01 -3.279995e+02                         4.130000e-01 -5.746104e+01
4.140000e-01 -8.654901e+02                         4.140000e-01 -1.586572e+02                   4.140000e-01 -3.258535e+02                         4.140000e-01 -5.721792e+01
4.150000e-01 -8.639385e+02                         4.150000e-01 -1.570529e+02                   4.150000e-01 -3.237102e+02                         4.150000e-01 -5.697677e+01
4.160000e-01 -8.623685e+02                         4.160000e-01 -1.553901e+02                   4.160000e-01 -3.215638e+02                         4.160000e-01 -5.677252e+01
4.170000e-01 -8.607702e+02                         4.170000e-01 -1.536727e+02                   4.170000e-01 -3.194257e+02                         4.170000e-01 -5.653488e+01
4.180000e-01 -8.591349e+02                         4.180000e-01 -1.520838e+02                   4.180000e-01 -3.172849e+02                         4.180000e-01 -5.633366e+01
4.190000e-01 -8.574543e+02                         4.190000e-01 -1.504419e+02                   4.190000e-01 -3.151469e+02                         4.190000e-01 -5.613375e+01
4.200000e-01 -8.557510e+02                         4.200000e-01 -1.488373e+02                   4.200000e-01 -3.130120e+02                         4.200000e-01 -5.593511e+01
4.210000e-01 -8.540451e+02                         4.210000e-01 -1.471836e+02                   4.210000e-01 -3.108753e+02                         4.210000e-01 -5.573765e+01
4.220000e-01 -8.522976e+02                         4.220000e-01 -1.456530e+02                   4.220000e-01 -3.087470e+02                         4.220000e-01 -5.554132e+01
4.230000e-01 -8.505287e+02                         4.230000e-01 -1.440745e+02                   4.230000e-01 -3.066175e+02                         4.230000e-01 -5.534607e+01
4.240000e-01 -8.487296e+02                         4.240000e-01 -1.424509e+02                   4.240000e-01 -3.044873e+02                         4.240000e-01 -5.518554e+01
4.250000e-01 -8.469183e+02                         4.250000e-01 -1.409469e+02                   4.250000e-01 -3.023661e+02                         4.250000e-01 -5.502566e+01
4.260000e-01 -8.450853e+02                         4.260000e-01 -1.393988e+02                   4.260000e-01 -3.002450e+02                         4.260000e-01 -5.486638e+01
4.270000e-01 -8.432220e+02                         4.270000e-01 -1.378091e+02                   4.270000e-01 -2.981246e+02                         4.270000e-01 -5.470766e+01
4.280000e-01 -8.413447e+02                         4.280000e-01 -1.363354e+02                   4.280000e-01 -2.960054e+02                         4.280000e-01 -5.454946e+01
4.290000e-01 -8.394680e+02                         4.290000e-01 -1.348208e+02                   4.290000e-01 -2.938924e+02                         4.290000e-01 -5.439174e+01
4.300000e-01 -8.375586e+02                         4.300000e-01 -1.332676e+02                   4.300000e-01 -2.917816e+02                         4.300000e-01 -5.423446e+01
4.310000e-01 -8.356313e+02                         4.310000e-01 -1.318267e+02                   4.310000e-01 -2.896699e+02                         4.310000e-01 -5.411020e+01
4.320000e-01 -8.336996e+02                         4.320000e-01 -1.303477e+02                   4.320000e-01 -2.875657e+02                         4.320000e-01 -5.395356e+01
4.330000e-01 -8.317537e+02                         4.330000e-01 -1.289049e+02                   4.330000e-01 -2.854620e+02                         4.330000e-01 -5.382958e+01
4.340000e-01 -8.297848e+02                         4.340000e-01 -1.274261e+02                   4.340000e-01 -2.833632e+02                         4.340000e-01 -5.370563e+01
4.350000e-01 -8.278052e+02                         4.350000e-01 -1.259837e+02                   4.350000e-01 -2.812628e+02                         4.350000e-01 -5.358168e+01
4.360000e-01 -8.258058e+02                         4.360000e-01 -1.245769e+02                   4.360000e-01 -2.791689e+02                         4.360000e-01 -5.345772e+01
4.370000e-01 -8.238171e+02                         4.370000e-01 -1.231361e+02                   4.370000e-01 -2.770787e+02                         4.370000e-01 -5.333373e+01
4.380000e-01 -8.217909e+02                         4.380000e-01 -1.217986e+02                   4.380000e-01 -2.749895e+02                         4.380000e-01 -5.320969e+01
4.390000e-01 -8.197754e+02                         4.390000e-01 -1.203601e+02                   4.390000e-01 -2.729057e+02                         4.390000e-01 -5.308560e+01
4.400000e-01 -8.177424e+02                         4.400000e-01 -1.190232e+02                   4.400000e-01 -2.708216e+02                         4.400000e-01 -5.296144e+01
4.410000e-01 -8.157011e+02                         4.410000e-01 -1.176539e+02                   4.410000e-01 -2.687447e+02                         4.410000e-01 -5.283721e+01
4.420000e-01 -8.136427e+02                         4.420000e-01 -1.163182e+02                   4.420000e-01 -2.666695e+02                         4.420000e-01 -5.274387e+01
4.430000e-01 -8.115921e+02                         4.430000e-01 -1.150153e+02                   4.430000e-01 -2.645972e+02                         4.430000e-01 -5.261934e+01
4.440000e-01 -8.095231e+02                         4.440000e-01 -1.136812e+02                   4.440000e-01 -2.625318e+02                         4.440000e-01 -5.252539e+01
4.450000e-01 -8.074437e+02                         4.450000e-01 -1.123797e+02                   4.450000e-01 -2.604683e+02                         4.450000e-01 -5.240054e+01
4.460000e-01 -8.053606e+02                         4.460000e-01 -1.111099e+02                   4.460000e-01 -2.584079e+02                         4.460000e-01 -5.230600e+01
4.470000e-01 -8.032648e+02                         4.470000e-01 -1.098100e+02                   4.470000e-01 -2.563491e+02                         4.470000e-01 -5.218084e+01
4.480000e-01 -8.011773e+02                         4.480000e-01 -1.085414e+02                   4.480000e-01 -2.542985e+02                         4.480000e-01 -5.208572e+01
4.490000e-01 -7.990741e+02                         4.490000e-01 -1.073034e+02                   4.490000e-01 -2.522490e+02                         4.490000e-01 -5.196028e+01
4.500000e-01 -7.969611e+02                         4.500000e-01 -1.060951e+02                   4.500000e-01 -2.502047e+02                         4.500000e-01 -5.186461e+01
4.510000e-01 -7.948435e+02                         4.510000e-01 -1.048573e+02                   4.510000e-01 -2.481665e+02                         4.510000e-01 -5.176861e+01
4.520000e-01 -7.927257e+02                         4.520000e-01 -1.037065e+02                   4.520000e-01 -2.462485e+02                         4.520000e-01 -5.164274e+01
4.530000e-01 -7.905988e+02                         4.530000e-01 -1.024688e+02                   4.530000e-01 -2.440339e+02                         4.530000e-01 -5.154626e+01
4.540000e-01 -7.884671e+02                         4.540000e-01 -1.013166e+02                   4.540000e-01 -2.420553e+02                         4.540000e-01 -5.142022e+01
4.550000e-01 -7.863341e+02                         4.550000e-01 -1.001914e+02                   4.550000e-01 -2.400693e+02                         4.550000e-01 -5.132331e+01
4.560000e-01 -7.841912e+02                         4.560000e-01 -9.903689e+01                   4.560000e-01 -2.380779e+02                         4.560000e-01 -5.119716e+01
4.570000e-01 -7.820535e+02                         4.570000e-01 -9.790898e+01                   4.570000e-01 -2.360832e+02                         4.570000e-01 -5.109989e+01
4.580000e-01 -7.799005e+02                         4.580000e-01 -9.680691e+01                   4.580000e-01 -2.340867e+02                         4.580000e-01 -5.097369e+01
4.590000e-01 -7.777576e+02                         4.590000e-01 -9.567606e+01                   4.590000e-01 -2.320903e+02                         4.590000e-01 -5.087615e+01
4.600000e-01 -7.756046e+02                         4.600000e-01 -9.462399e+01                   4.600000e-01 -2.300956e+02                         4.600000e-01 -5.074998e+01
4.610000e-01 -7.734442e+02                         4.610000e-01 -9.354273e+01                   4.610000e-01 -2.281041e+02                         4.610000e-01 -5.062392e+01
4.620000e-01 -7.712785e+02                         4.620000e-01 -9.248545e+01                   4.620000e-01 -2.261172e+02                         4.620000e-01 -5.049799e+01
4.630000e-01 -7.691191e+02                         4.630000e-01 -9.145146e+01                   4.630000e-01 -2.241363e+02                         4.630000e-01 -5.040027e+01
4.640000e-01 -7.669474e+02                         4.640000e-01 -9.044011e+01                   4.640000e-01 -2.221627e+02                         4.640000e-01 -5.027454e+01
4.650000e-01 -7.647841e+02                         4.650000e-01 -8.939971e+01                   4.650000e-01 -2.200119e+02                         4.650000e-01 -5.014902e+01
4.660000e-01 -7.626111e+02                         4.660000e-01 -8.843212e+01                   4.660000e-01 -2.180605e+02                         4.660000e-01 -4.999606e+01
4.670000e-01 -7.604384e+02                         4.670000e-01 -8.743509e+01                   4.670000e-01 -2.161197e+02                         4.670000e-01 -4.987113e+01
4.680000e-01 -7.582578e+02                         4.680000e-01 -8.645902e+01                   4.680000e-01 -2.141907e+02                         4.680000e-01 -4.974647e+01
4.690000e-01 -7.560785e+02                         4.690000e-01 -8.555264e+01                   4.690000e-01 -2.122745e+02                         4.690000e-01 -4.962211e+01
4.700000e-01 -7.539005e+02                         4.700000e-01 -8.461627e+01                   4.700000e-01 -2.103720e+02                         4.700000e-01 -4.947092e+01
4.710000e-01 -7.517154e+02                         4.710000e-01 -8.369908e+01                   4.710000e-01 -2.083195e+02                         4.710000e-01 -4.934733e+01
4.720000e-01 -7.495313e+02                         4.720000e-01 -8.275236e+01                   4.720000e-01 -2.064501e+02                         4.720000e-01 -4.919723e+01
4.730000e-01 -7.473400e+02                         4.730000e-01 -8.187225e+01                   4.730000e-01 -2.045967e+02                         4.730000e-01 -4.904777e+01
4.740000e-01 -7.451489e+02                         4.740000e-01 -8.100968e+01                   4.740000e-01 -2.026052e+02                         4.740000e-01 -4.889897e+01
4.750000e-01 -7.429863e+02                         4.750000e-01 -8.016413e+01                   4.750000e-01 -2.006371e+02                         4.750000e-01 -4.875085e+01
4.760000e-01 -7.407781e+02                         4.760000e-01 -7.928838e+01                   4.760000e-01 -1.988417e+02                         4.760000e-01 -4.860343e+01
4.770000e-01 -7.385475e+02                         4.770000e-01 -7.847572e+01                   4.770000e-01 -1.969188e+02                         4.770000e-01 -4.845675e+01
4.780000e-01 -7.363556e+02                         4.780000e-01 -7.767861e+01                   4.780000e-01 -1.950204e+02                         4.780000e-01 -4.828467e+01
4.790000e-01 -7.341917e+02                         4.790000e-01 -7.685087e+01                   4.790000e-01 -1.931469e+02                         4.790000e-01 -4.813962e+01
4.800000e-01 -7.319816e+02                         4.800000e-01 -7.608380e+01                   4.800000e-01 -1.912985e+02                         4.800000e-01 -4.796946e+01
4.810000e-01 -7.297836e+02                         4.810000e-01 -7.528585e+01                   4.810000e-01 -1.893402e+02                         4.810000e-01 -4.780036e+01
4.820000e-01 -7.275887e+02                         4.820000e-01 -7.454706e+01                   4.820000e-01 -1.875453e+02                         4.820000e-01 -4.763232e+01
4.830000e-01 -7.253892e+02                         4.830000e-01 -7.382162e+01                   4.830000e-01 -1.856456e+02                         4.830000e-01 -4.746536e+01
4.840000e-01 -7.231775e+02                         4.840000e-01 -7.306495e+01                   4.840000e-01 -1.839046e+02                         4.840000e-01 -4.729951e+01
4.850000e-01 -7.210033e+02                         4.850000e-01 -7.236532e+01                   4.850000e-01 -1.820637e+02                         4.850000e-01 -4.710946e+01
4.860000e-01 -7.188012e+02                         4.860000e-01 -7.167786e+01                   4.860000e-01 -1.801300e+02                         4.860000e-01 -4.694597e+01
4.870000e-01 -7.165656e+02                         4.870000e-01 -7.100221e+01                   4.870000e-01 -1.783524e+02                         4.870000e-01 -4.675856e+01
4.880000e-01 -7.143437e+02                         4.880000e-01 -7.029497e+01                   4.880000e-01 -1.766050e+02                         4.880000e-01 -4.657253e+01
4.890000e-01 -7.121778e+02                         4.890000e-01 -6.964215e+01                   4.890000e-01 -1.747708e+02                         4.890000e-01 -4.638791e+01
4.900000e-01 -7.099572e+02                         4.900000e-01 -6.900009e+01                   4.900000e-01 -1.729707e+02                         4.900000e-01 -4.620470e+01
4.910000e-01 -7.077266e+02                         4.910000e-01 -6.836847e+01                   4.910000e-01 -1.712044e+02                         4.910000e-01 -4.599829e+01
4.920000e-01 -7.055266e+02                         4.920000e-01 -6.774698e+01                   4.920000e-01 -1.693607e+02                         4.920000e-01 -4.581806e+01
4.930000e-01 -7.033475e+02                         4.930000e-01 -6.717704e+01                   4.930000e-01 -1.676630e+02                         4.930000e-01 -4.561486e+01
4.940000e-01 -7.011357e+02                         4.940000e-01 -6.657462e+01                   4.940000e-01 -1.658909e+02                         4.940000e-01 -4.541333e+01
4.950000e-01 -6.989299e+02                         4.950000e-01 -6.598143e+01                   4.950000e-01 -1.641549e+02                         4.950000e-01 -4.521348e+01
4.960000e-01 -6.966798e+02                         4.960000e-01 -6.543821e+01                   4.960000e-01 -1.623508e+02                         4.960000e-01 -4.501531e+01
4.970000e-01 -6.945058e+02                         4.970000e-01 -6.490319e+01                   4.970000e-01 -1.606872e+02                         4.970000e-01 -4.481884e+01
4.980000e-01 -6.922741e+02                         4.980000e-01 -6.433555e+01                   4.980000e-01 -1.589580e+02                         4.980000e-01 -4.460017e+01
4.990000e-01 -6.900603e+02                         4.990000e-01 -6.381641e+01                   4.990000e-01 -1.571676e+02                         4.990000e-01 -4.438341e+01
5.000000e-01 -6.878561e+02                         5.000000e-01 -6.330473e+01                   5.000000e-01 -1.555142e+02                         5.000000e-01 -4.416855e+01
5.010000e-01 -6.856536e+02                         5.010000e-01 -6.280027e+01                   5.010000e-01 -1.538014e+02                         5.010000e-01 -4.395560e+01
5.020000e-01 -6.834094e+02                         5.020000e-01 -6.234250e+01                   5.020000e-01 -1.521273e+02                         5.020000e-01 -4.374455e+01
5.030000e-01 -6.812259e+02                         5.030000e-01 -6.185162e+01                   5.030000e-01 -1.504911e+02                         5.030000e-01 -4.353541e+01
5.040000e-01 -6.789880e+02                         5.040000e-01 -6.140658e+01                   5.040000e-01 -1.488011e+02                         5.040000e-01 -4.330489e+01
5.050000e-01 -6.767939e+02                         5.050000e-01 -6.092844e+01                   5.050000e-01 -1.471504e+02                         5.050000e-01 -4.307647e+01
5.060000e-01 -6.745677e+02                         5.060000e-01 -6.049533e+01                   5.060000e-01 -1.455383e+02                         5.060000e-01 -4.285013e+01
5.070000e-01 -6.723691e+02                         5.070000e-01 -6.006780e+01                   5.070000e-01 -1.438771e+02                         5.070000e-01 -4.262588e+01
5.080000e-01 -6.701268e+02                         5.080000e-01 -5.964568e+01                   5.080000e-01 -1.422555e+02                         5.080000e-01 -4.240371e+01
5.090000e-01 -6.679285e+02                         5.090000e-01 -5.926704e+01                   5.090000e-01 -1.406728e+02                         5.090000e-01 -4.218361e+01
5.100000e-01 -6.657049e+02                         5.100000e-01 -5.885502e+01                   5.100000e-01 -1.390450e+02                         5.100000e-01 -4.194286e+01
5.110000e-01 -6.634802e+02                         5.110000e-01 -5.848578e+01                   5.110000e-01 -1.374567e+02                         5.110000e-01 -4.170435e+01
5.120000e-01 -6.612759e+02                         5.120000e-01 -5.808323e+01                   5.120000e-01 -1.359072e+02                         5.120000e-01 -4.149059e+01
5.130000e-01 -6.590564e+02                         5.130000e-01 -5.772277e+01                   5.130000e-01 -1.343160e+02                         5.130000e-01 -4.123400e+01
5.140000e-01 -6.568431e+02                         5.140000e-01 -5.740373e+01                   5.140000e-01 -1.327640e+02                         5.140000e-01 -4.100214e+01
5.150000e-01 -6.546290e+02                         5.150000e-01 -5.705114e+01                   5.150000e-01 -1.312504e+02                         5.150000e-01 -4.077247e+01
5.160000e-01 -6.524076e+02                         5.160000e-01 -5.670237e+01                   5.160000e-01 -1.296979e+02                         5.160000e-01 -4.052280e+01
5.170000e-01 -6.501977e+02                         5.170000e-01 -5.639408e+01                   5.170000e-01 -1.281840e+02                         5.170000e-01 -4.029755e+01
5.180000e-01 -6.479681e+02                         5.180000e-01 -5.608902e+01                   5.180000e-01 -1.267080e+02                         5.180000e-01 -4.005246e+01
5.190000e-01 -6.457607e+02                         5.190000e-01 -5.575063e+01                   5.190000e-01 -1.251953e+02                         5.190000e-01 -3.980967e+01
5.200000e-01 -6.435448e+02                         5.200000e-01 -5.548812e+01                   5.200000e-01 -1.237206e+02                         5.200000e-01 -3.956917e+01
5.210000e-01 -6.413368e+02                         5.210000e-01 -5.519208e+01                   5.210000e-01 -1.222828e+02                         5.210000e-01 -3.933093e+01
5.220000e-01 -6.391084e+02                         5.220000e-01 -5.489883e+01                   5.220000e-01 -1.208104e+02                         5.220000e-01 -3.907328e+01
5.230000e-01 -6.368970e+02                         5.230000e-01 -5.464406e+01                   5.230000e-01 -1.193750e+02                         5.230000e-01 -3.883961e+01
5.240000e-01 -6.346747e+02                         5.240000e-01 -5.439156e+01                   5.240000e-01 -1.179755e+02                         5.240000e-01 -3.858664e+01
5.250000e-01 -6.324563e+02                         5.250000e-01 -5.410583e+01                   5.250000e-01 -1.165430e+02                         5.250000e-01 -3.833603e+01
5.260000e-01 -6.302354e+02                         5.260000e-01 -5.385781e+01                   5.260000e-01 -1.151464e+02                         5.260000e-01 -3.808775e+01
5.270000e-01 -6.280251e+02                         5.270000e-01 -5.364694e+01                   5.270000e-01 -1.137847e+02                         5.270000e-01 -3.784177e+01
5.280000e-01 -6.258002e+02                         5.280000e-01 -5.340275e+01                   5.280000e-01 -1.123913e+02                         5.280000e-01 -3.759808e+01
5.290000e-01 -6.235919e+02                         5.290000e-01 -5.316046e+01                   5.290000e-01 -1.110325e+02                         5.290000e-01 -3.733554e+01
5.300000e-01 -6.213578e+02                         5.300000e-01 -5.295463e+01                   5.300000e-01 -1.096432e+02                         5.300000e-01 -3.709643e+01
5.310000e-01 -6.191456e+02                         5.310000e-01 -5.275024e+01                   5.310000e-01 -1.083518e+02                         5.310000e-01 -3.683857e+01
5.320000e-01 -6.169310e+02                         5.320000e-01 -5.254724e+01                   5.320000e-01 -1.070294e+02                         5.320000e-01 -3.660393e+01
5.330000e-01 -6.147083e+02                         5.330000e-01 -5.234557e+01                   5.330000e-01 -1.056774e+02                         5.330000e-01 -3.635065e+01
5.340000e-01 -6.124884e+02                         5.340000e-01 -5.214517e+01                   5.340000e-01 -1.044198e+02                         5.340000e-01 -3.609965e+01
5.350000e-01 -6.102808e+02                         5.350000e-01 -5.194601e+01                   5.350000e-01 -1.031321e+02                         5.350000e-01 -3.585092e+01
5.360000e-01 -6.080638e+02                         5.360000e-01 -5.178173e+01                   5.360000e-01 -1.018756e+02                         5.360000e-01 -3.560442e+01
5.370000e-01 -6.058472e+02                         5.370000e-01 -5.158473e+01                   5.370000e-01 -1.005899e+02                         5.370000e-01 -3.533961e+01
5.380000e-01 -6.036253e+02                         5.380000e-01 -5.142223e+01                   5.380000e-01 -9.939377e+01                         5.380000e-01 -3.509757e+01
5.390000e-01 -6.014069e+02                         5.390000e-01 -5.126048e+01                   5.390000e-01 -9.816794e+01                         5.390000e-01 -3.485769e+01
5.400000e-01 -5.991863e+02                         5.400000e-01 -5.106634e+01                   5.400000e-01 -9.691335e+01                         5.400000e-01 -3.459962e+01
5.410000e-01 -5.969715e+02                         5.410000e-01 -5.090615e+01                   5.410000e-01 -9.574530e+01                         5.410000e-01 -3.434379e+01
5.420000e-01 -5.947565e+02                         5.420000e-01 -5.074662e+01                   5.420000e-01 -9.454798e+01                         5.420000e-01 -3.411036e+01
5.430000e-01 -5.925360e+02                         5.430000e-01 -5.062039e+01                   5.430000e-01 -9.337836e+01                         5.430000e-01 -3.385885e+01
5.440000e-01 -5.903173e+02                         5.440000e-01 -5.046195e+01                   5.440000e-01 -9.223565e+01                         5.440000e-01 -3.360950e+01
5.450000e-01 -5.880949e+02                         5.450000e-01 -5.030408e+01                   5.450000e-01 -9.106397e+01                         5.450000e-01 -3.336228e+01
5.460000e-01 -5.858755e+02                         5.460000e-01 -5.017902e+01                   5.460000e-01 -8.997332e+01                         5.460000e-01 -3.311716e+01
5.470000e-01 -5.836652e+02                         5.470000e-01 -5.002210e+01                   5.470000e-01 -8.885320e+01                         5.470000e-01 -3.287410e+01
5.480000e-01 -5.814467e+02                         5.480000e-01 -4.989767e+01                   5.480000e-01 -8.775799e+01                         5.480000e-01 -3.261329e+01
5.490000e-01 -5.792265e+02                         5.490000e-01 -4.974164e+01                   5.490000e-01 -8.668698e+01                         5.490000e-01 -3.237436e+01
5.500000e-01 -5.770100e+02                         5.500000e-01 -4.961778e+01                   5.500000e-01 -8.558670e+01                         5.500000e-01 -3.211774e+01
5.510000e-01 -5.747919e+02                         5.510000e-01 -4.949412e+01                   5.510000e-01 -8.456245e+01                         5.510000e-01 -3.188282e+01
5.520000e-01 -5.725773e+02                         5.520000e-01 -4.933925e+01                   5.520000e-01 -8.350844e+01                         5.520000e-01 -3.163028e+01
5.530000e-01 -5.703609e+02                         5.530000e-01 -4.921610e+01                   5.530000e-01 -8.247678e+01                         5.530000e-01 -3.139927e+01
5.540000e-01 -5.681379e+02                         5.540000e-01 -4.909314e+01                   5.540000e-01 -8.146681e+01                         5.540000e-01 -3.115069e+01
5.550000e-01 -5.659223e+02                         5.550000e-01 -4.897034e+01                   5.550000e-01 -8.047789e+01                         5.550000e-01 -3.090409e+01
5.560000e-01 -5.637089e+02                         5.560000e-01 -4.884771e+01                   5.560000e-01 -7.950940e+01                         5.560000e-01 -3.065943e+01
5.570000e-01 -5.614924e+02                         5.570000e-01 -4.872526e+01                   5.570000e-01 -7.856076e+01                         5.570000e-01 -3.043597e+01
5.580000e-01 -5.592770e+02                         5.580000e-01 -4.860297e+01                   5.580000e-01 -7.758182e+01                         5.580000e-01 -3.019507e+01
5.590000e-01 -5.570578e+02                         5.590000e-01 -4.848086e+01                   5.590000e-01 -7.667148e+01                         5.590000e-01 -2.995604e+01
5.600000e-01 -5.548385e+02                         5.600000e-01 -4.835891e+01                   5.600000e-01 -7.573043e+01                         5.600000e-01 -2.969974e+01
5.610000e-01 -5.526224e+02                         5.610000e-01 -4.823715e+01                   5.610000e-01 -7.485615e+01                         5.610000e-01 -2.946442e+01
5.620000e-01 -5.504046e+02                         5.620000e-01 -4.811556e+01                   5.620000e-01 -7.395079e+01                         5.620000e-01 -2.923089e+01
5.630000e-01 -5.481883e+02                         5.630000e-01 -4.799416e+01                   5.630000e-01 -7.306264e+01                         5.630000e-01 -2.899913e+01
5.640000e-01 -5.459760e+02                         5.640000e-01 -4.787296e+01                   5.640000e-01 -7.223869e+01                         5.640000e-01 -2.876911e+01
5.650000e-01 -5.437557e+02                         5.650000e-01 -4.775196e+01                   5.650000e-01 -7.138314e+01                         5.650000e-01 -2.852196e+01
5.660000e-01 -5.415447e+02                         5.660000e-01 -4.763116e+01                   5.660000e-01 -7.054331e+01                         5.660000e-01 -2.829541e+01
5.670000e-01 -5.393309e+02                         5.670000e-01 -4.751059e+01                   5.670000e-01 -6.971874e+01                         5.670000e-01 -2.805178e+01
5.680000e-01 -5.371101e+02                         5.680000e-01 -4.739024e+01                   5.680000e-01 -6.890896e+01                         5.680000e-01 -2.782860e+01
5.690000e-01 -5.348980e+02                         5.690000e-01 -4.727014e+01                   5.690000e-01 -6.815952e+01                         5.690000e-01 -2.758839e+01
5.700000e-01 -5.326833e+02                         5.700000e-01 -4.715028e+01                   5.700000e-01 -6.737773e+01                         5.700000e-01 -2.736849e+01
5.710000e-01 -5.304680e+02                         5.710000e-01 -4.700180e+01                   5.710000e-01 -6.660945e+01                         5.710000e-01 -2.713162e+01
5.720000e-01 -5.282539e+02                         5.720000e-01 -4.688261e+01                   5.720000e-01 -6.585426e+01                         5.720000e-01 -2.689640e+01
5.730000e-01 -5.260368e+02                         5.730000e-01 -4.676370e+01                   5.730000e-01 -6.515668e+01                         5.730000e-01 -2.668128e+01
5.740000e-01 -5.238241e+02                         5.740000e-01 -4.661658e+01                   5.740000e-01 -6.442626e+01                         5.740000e-01 -2.644927e+01
5.750000e-01 -5.216115e+02                         5.750000e-01 -4.649841e+01                   5.750000e-01 -6.375218e+01                         5.750000e-01 -2.621884e+01
5.760000e-01 -5.193948e+02                         5.760000e-01 -4.635229e+01                   5.760000e-01 -6.304504e+01                         5.760000e-01 -2.598999e+01
5.770000e-01 -5.171809e+02                         5.770000e-01 -4.623491e+01                   5.770000e-01 -6.239305e+01                         5.770000e-01 -2.576269e+01
5.780000e-01 -5.149655e+02                         5.780000e-01 -4.608986e+01                   5.780000e-01 -6.175148e+01                         5.780000e-01 -2.553691e+01
5.790000e-01 -5.127500e+02                         5.790000e-01 -4.597331e+01                   5.790000e-01 -6.107657e+01                         5.790000e-01 -2.531265e+01
5.800000e-01 -5.105597e+02                         5.800000e-01 -4.582937e+01                   5.800000e-01 -6.045513e+01                         5.800000e-01 -2.508988e+01
5.810000e-01 -5.083460e+02                         5.810000e-01 -4.568606e+01                   5.810000e-01 -5.984318e+01                         5.810000e-01 -2.486858e+01
5.820000e-01 -5.061067e+02                         5.820000e-01 -4.554341e+01                   5.820000e-01 -5.928320e+01                         5.820000e-01 -2.464872e+01
5.830000e-01 -5.038854e+02                         5.830000e-01 -4.540141e+01                   5.830000e-01 -5.868915e+01                         5.830000e-01 -2.443031e+01
5.840000e-01 -5.016771e+02                         5.840000e-01 -4.526008e+01                   5.840000e-01 -5.810374e+01                         5.840000e-01 -2.419531e+01
5.850000e-01 -4.994770e+02                         5.850000e-01 -4.509225e+01                   5.850000e-01 -5.756886e+01                         5.850000e-01 -2.397974e+01
5.860000e-01 -4.972810e+02                         5.860000e-01 -4.495242e+01                   5.860000e-01 -5.704169e+01                         5.860000e-01 -2.376555e+01
5.870000e-01 -4.950441e+02                         5.870000e-01 -4.481329e+01                   5.870000e-01 -5.648025e+01                         5.870000e-01 -2.355272e+01
5.880000e-01 -4.928456e+02                         5.880000e-01 -4.464806e+01                   5.880000e-01 -5.600953e+01                         5.880000e-01 -2.332340e+01
5.890000e-01 -4.906403e+02                         5.890000e-01 -4.448378e+01                   5.890000e-01 -5.550409e+01                         5.890000e-01 -2.311327e+01
5.900000e-01 -4.884253e+02                         5.900000e-01 -4.434707e+01                   5.900000e-01 -5.500543e+01                         5.900000e-01 -2.288669e+01
5.910000e-01 -4.861977e+02                         5.910000e-01 -4.418463e+01                   5.910000e-01 -5.455434e+01                         5.910000e-01 -2.267920e+01
5.920000e-01 -4.839913e+02                         5.920000e-01 -4.402317e+01                   5.920000e-01 -5.406845e+01                         5.920000e-01 -2.247298e+01
5.930000e-01 -4.818011e+02                         5.930000e-01 -4.386271e+01                   5.930000e-01 -5.362935e+01                         5.930000e-01 -2.225036e+01
5.940000e-01 -4.795883e+02                         5.940000e-01 -4.367711e+01                   5.940000e-01 -5.323633e+01                         5.940000e-01 -2.204667e+01
5.950000e-01 -4.773847e+02                         5.950000e-01 -4.351878e+01                   5.950000e-01 -5.280812e+01                         5.950000e-01 -2.182663e+01
5.960000e-01 -4.751540e+02                         5.960000e-01 -4.333553e+01                   5.960000e-01 -5.238517e+01                         5.960000e-01 -2.162540e+01
5.970000e-01 -4.729584e+02                         5.970000e-01 -4.317936e+01                   5.970000e-01 -5.200726e+01                         5.970000e-01 -2.140786e+01
5.980000e-01 -4.707613e+02                         5.980000e-01 -4.299851e+01                   5.980000e-01 -5.163395e+01                         5.980000e-01 -2.119156e+01
5.990000e-01 -4.685295e+02                         5.990000e-01 -4.281891e+01                   5.990000e-01 -5.126507e+01                         5.990000e-01 -2.099392e+01
6.000000e-01 -4.663214e+02                         6.000000e-01 -4.264058e+01                   6.000000e-01 -5.093993e+01                         6.000000e-01 -2.078001e+01
6.010000e-01 -4.641322e+02                         6.010000e-01 -4.246352e+01                   6.010000e-01 -5.057932e+01                         6.010000e-01 -2.058467e+01
6.020000e-01 -4.619298e+02                         6.020000e-01 -4.228772e+01                   6.020000e-01 -5.026185e+01                         6.020000e-01 -2.037309e+01
6.030000e-01 -4.597121e+02                         6.030000e-01 -4.208802e+01                   6.030000e-01 -4.998693e+01                         6.030000e-01 -2.016268e+01
6.040000e-01 -4.575040e+02                         6.040000e-01 -4.188980e+01                   6.040000e-01 -4.967629e+01                         6.040000e-01 -1.997067e+01
6.050000e-01 -4.553019e+02                         6.050000e-01 -4.171805e+01                   6.050000e-01 -4.936894e+01                         6.050000e-01 -1.976248e+01
6.060000e-01 -4.531027e+02                         6.060000e-01 -4.152271e+01                   6.060000e-01 -4.910332e+01                         6.060000e-01 -1.957262e+01
6.070000e-01 -4.509035e+02                         6.070000e-01 -4.132885e+01                   6.070000e-01 -4.884046e+01                         6.070000e-01 -1.936659e+01
6.080000e-01 -4.487016e+02                         6.080000e-01 -4.111182e+01                   6.080000e-01 -4.861850e+01                         6.080000e-01 -1.916164e+01
6.090000e-01 -4.464945e+02                         6.090000e-01 -4.092105e+01                   6.090000e-01 -4.836070e+01                         6.090000e-01 -1.897487e+01
6.100000e-01 -4.442800e+02                         6.100000e-01 -4.070730e+01                   6.100000e-01 -4.814330e+01                         6.100000e-01 -1.877199e+01
6.110000e-01 -4.420785e+02                         6.110000e-01 -4.051962e+01                   6.110000e-01 -4.792796e+01                         6.110000e-01 -1.858719e+01
6.120000e-01 -4.398864e+02                         6.120000e-01 -4.030914e+01                   6.120000e-01 -4.775228e+01                         6.120000e-01 -1.838631e+01
6.130000e-01 -4.376795e+02                         6.130000e-01 -4.010035e+01                   6.130000e-01 -4.754064e+01                         6.130000e-01 -1.820342e+01
6.140000e-01 -4.354772e+02                         6.140000e-01 -3.986916e+01                   6.140000e-01 -4.736819e+01                         6.140000e-01 -1.802146e+01
6.150000e-01 -4.332766e+02                         6.150000e-01 -3.966383e+01                   6.150000e-01 -4.719716e+01                         6.150000e-01 -1.782344e+01
6.160000e-01 -4.310755e+02                         6.160000e-01 -3.943628e+01                   6.160000e-01 -4.706462e+01                         6.160000e-01 -1.764329e+01
6.170000e-01 -4.288716e+02                         6.170000e-01 -3.923440e+01                   6.170000e-01 -4.689605e+01                         6.170000e-01 -1.746402e+01
6.180000e-01 -4.266815e+02                         6.180000e-01 -3.901048e+01                   6.180000e-01 -4.676555e+01                         6.180000e-01 -1.726872e+01
6.190000e-01 -4.244839e+02                         6.190000e-01 -3.878841e+01                   6.190000e-01 -4.663588e+01                         6.190000e-01 -1.709116e+01
6.200000e-01 -4.222772e+02                         6.200000e-01 -3.854466e+01                   6.200000e-01 -4.654359e+01                         6.200000e-01 -1.691444e+01
6.210000e-01 -4.200946e+02                         6.210000e-01 -3.832637e+01                   6.210000e-01 -4.645174e+01                         6.210000e-01 -1.673802e+01
6.220000e-01 -4.178986e+02                         6.220000e-01 -3.808657e+01                   6.220000e-01 -4.636026e+01                         6.220000e-01 -1.656257e+01
6.230000e-01 -4.156883e+02                         6.230000e-01 -3.784877e+01                   6.230000e-01 -4.626907e+01                         6.230000e-01 -1.638907e+01
6.240000e-01 -4.134947e+02                         6.240000e-01 -3.761298e+01                   6.240000e-01 -4.617813e+01                         6.240000e-01 -1.621750e+01
6.250000e-01 -4.112992e+02                         6.250000e-01 -3.737918e+01                   6.250000e-01 -4.612333e+01                         6.250000e-01 -1.604769e+01
6.260000e-01 -4.091152e+02                         6.260000e-01 -3.714737e+01                   6.260000e-01 -4.606839e+01                         6.260000e-01 -1.588010e+01
6.270000e-01 -4.069255e+02                         6.270000e-01 -3.689462e+01                   6.270000e-01 -4.604898e+01                         6.270000e-01 -1.571439e+01
6.280000e-01 -4.047285e+02                         6.280000e-01 -3.664401e+01                   6.280000e-01 -4.599346e+01                         6.280000e-01 -1.555054e+01
6.290000e-01 -4.025374e+02                         6.290000e-01 -3.639553e+01                   6.290000e-01 -4.597311e+01                         6.290000e-01 -1.538902e+01
6.300000e-01 -4.003499e+02                         6.300000e-01 -3.614917e+01                   6.300000e-01 -4.595213e+01                         6.300000e-01 -1.522932e+01
6.310000e-01 -3.981510e+02                         6.310000e-01 -3.588233e+01                   6.310000e-01 -4.596571e+01                         6.310000e-01 -1.507193e+01
6.320000e-01 -3.959660e+02                         6.320000e-01 -3.564026e+01                   6.320000e-01 -4.594322e+01                         6.320000e-01 -1.491648e+01
6.330000e-01 -3.937796e+02                         6.330000e-01 -3.537786e+01                   6.330000e-01 -4.595494e+01                         6.330000e-01 -1.476329e+01
6.340000e-01 -3.915906e+02                         6.340000e-01 -3.511770e+01                   6.340000e-01 -4.596559e+01                         6.340000e-01 -1.461217e+01
6.350000e-01 -3.894099e+02                         6.350000e-01 -3.485976e+01                   6.350000e-01 -4.600984e+01                         6.350000e-01 -1.446328e+01
6.360000e-01 -3.872237e+02                         6.360000e-01 -3.458185e+01                   6.360000e-01 -4.601809e+01                         6.360000e-01 -1.431660e+01
6.370000e-01 -3.850426e+02                         6.370000e-01 -3.430629e+01                   6.370000e-01 -4.605961e+01                         6.370000e-01 -1.417193e+01
6.380000e-01 -3.828538e+02                         6.380000e-01 -3.403308e+01                   6.380000e-01 -4.609964e+01                         6.380000e-01 -1.402960e+01
6.390000e-01 -3.806785e+02                         6.390000e-01 -3.376219e+01                   6.390000e-01 -4.613812e+01                         6.390000e-01 -1.388942e+01
6.400000e-01 -3.784934e+02                         6.400000e-01 -3.349361e+01                   6.400000e-01 -4.620914e+01                         6.400000e-01 -1.375138e+01
6.410000e-01 -3.763083e+02                         6.410000e-01 -3.322732e+01                   6.410000e-01 -4.627828e+01                         6.410000e-01 -1.361562e+01
6.420000e-01 -3.741325e+02                         6.420000e-01 -3.294158e+01                   6.420000e-01 -4.634552e+01                         6.420000e-01 -1.348196e+01
6.430000e-01 -3.719543e+02                         6.430000e-01 -3.265825e+01                   6.430000e-01 -4.641082e+01                         6.430000e-01 -1.335039e+01
6.440000e-01 -3.697827e+02                         6.440000e-01 -3.237731e+01                   6.440000e-01 -4.650775e+01                         6.440000e-01 -1.322122e+01
6.450000e-01 -3.676067e+02                         6.450000e-01 -3.207723e+01                   6.450000e-01 -4.656893e+01                         6.450000e-01 -1.309394e+01
6.460000e-01 -3.654260e+02                         6.460000e-01 -3.180109e+01                   6.460000e-01 -4.666142e+01                         6.460000e-01 -1.296902e+01
6.470000e-01 -3.632580e+02                         6.470000e-01 -3.150590e+01                   6.470000e-01 -4.675159e+01                         6.470000e-01 -1.284597e+01
6.480000e-01 -3.610835e+02                         6.480000e-01 -3.121318e+01                   6.480000e-01 -4.687250e+01                         6.480000e-01 -1.272525e+01
6.490000e-01 -3.589108e+02                         6.490000e-01 -3.090164e+01                   6.490000e-01 -4.695779e+01                         6.490000e-01 -1.260638e+01
6.500000e-01 -3.567474e+02                         6.500000e-01 -3.061383e+01                   6.500000e-01 -4.707352e+01                         6.500000e-01 -1.248965e+01
6.510000e-01 -3.545759e+02                         6.510000e-01 -3.030730e+01                   6.510000e-01 -4.718655e+01                         6.510000e-01 -1.237505e+01
6.520000e-01 -3.524121e+02                         6.520000e-01 -3.000327e+01                   6.520000e-01 -4.729687e+01                         6.520000e-01 -1.226225e+01
6.530000e-01 -3.502472e+02                         6.530000e-01 -2.970172e+01                   6.530000e-01 -4.740444e+01                         6.530000e-01 -1.215140e+01
6.540000e-01 -3.480809e+02                         6.540000e-01 -2.940262e+01                   6.540000e-01 -4.754159e+01                         6.540000e-01 -1.204249e+01
6.550000e-01 -3.459201e+02                         6.550000e-01 -2.908510e+01                   6.550000e-01 -4.767570e+01                         6.550000e-01 -1.193550e+01
6.560000e-01 -3.437569e+02                         6.560000e-01 -2.877011e+01                   6.560000e-01 -4.777466e+01                         6.560000e-01 -1.183027e+01
6.570000e-01 -3.415983e+02                         6.570000e-01 -2.845763e+01                   6.570000e-01 -4.790276e+01                         6.570000e-01 -1.172694e+01
6.580000e-01 -3.394436e+02                         6.580000e-01 -2.814762e+01                   6.580000e-01 -4.802776e+01                         6.580000e-01 -1.162518e+01
6.590000e-01 -3.372856e+02                         6.590000e-01 -2.781945e+01                   6.590000e-01 -4.818136e+01                         6.590000e-01 -1.152531e+01
6.600000e-01 -3.351309e+02                         6.600000e-01 -2.751437e+01                   6.600000e-01 -4.830001e+01                         6.600000e-01 -1.142699e+01
6.610000e-01 -3.329792e+02                         6.610000e-01 -2.719120e+01                   6.610000e-01 -4.844697e+01                         6.610000e-01 -1.133022e+01
6.620000e-01 -3.308240e+02                         6.620000e-01 -2.687051e+01                   6.620000e-01 -4.855923e+01                         6.620000e-01 -1.123514e+01
6.630000e-01 -3.286775e+02                         6.630000e-01 -2.655227e+01                   6.630000e-01 -4.869952e+01                         6.630000e-01 -1.114144e+01
6.640000e-01 -3.265274e+02                         6.640000e-01 -2.621613e+01                   6.640000e-01 -4.883640e+01                         6.640000e-01 -1.104941e+01
6.650000e-01 -3.243856e+02                         6.650000e-01 -2.588249e+01                   6.650000e-01 -4.896988e+01                         6.650000e-01 -1.095858e+01
6.660000e-01 -3.222402e+02                         6.660000e-01 -2.555133e+01                   6.660000e-01 -4.909994e+01                         6.660000e-01 -1.086942e+01
6.670000e-01 -3.200972e+02                         6.670000e-01 -2.522260e+01                   6.670000e-01 -4.922660e+01                         6.670000e-01 -1.078144e+01
6.680000e-01 -3.179621e+02                         6.680000e-01 -2.489627e+01                   6.680000e-01 -4.938037e+01                         6.680000e-01 -1.069464e+01
6.690000e-01 -3.158239e+02                         6.690000e-01 -2.455226e+01                   6.690000e-01 -4.950009e+01                         6.690000e-01 -1.060916e+01
6.700000e-01 -3.136884e+02                         6.700000e-01 -2.423070e+01                   6.700000e-01 -4.961643e+01                         6.700000e-01 -1.052502e+01
6.710000e-01 -3.115557e+02                         6.710000e-01 -2.389148e+01                   6.710000e-01 -4.975950e+01                         6.710000e-01 -1.044203e+01
6.720000e-01 -3.094211e+02                         6.720000e-01 -2.355463e+01                   6.720000e-01 -4.986896e+01                         6.720000e-01 -1.036004e+01
6.730000e-01 -3.072947e+02                         6.730000e-01 -2.322012e+01                   6.730000e-01 -5.000492e+01                         6.730000e-01 -1.027920e+01
6.740000e-01 -3.051670e+02                         6.740000e-01 -2.286808e+01                   6.740000e-01 -5.013728e+01                         6.740000e-01 -1.019935e+01
6.750000e-01 -3.030434e+02                         6.750000e-01 -2.251840e+01                   6.750000e-01 -5.023648e+01                         6.750000e-01 -1.012065e+01
6.760000e-01 -3.009239e+02                         6.760000e-01 -2.219077e+01                   6.760000e-01 -5.036183e+01                         6.760000e-01 -1.004292e+01
6.770000e-01 -2.988046e+02                         6.770000e-01 -2.184564e+01                   6.770000e-01 -5.048366e+01                         6.770000e-01 -9.966177e+00
6.780000e-01 -2.966862e+02                         6.780000e-01 -2.150275e+01                   6.780000e-01 -5.057279e+01                         6.780000e-01 -9.890246e+00
6.790000e-01 -2.945733e+02                         6.790000e-01 -2.114247e+01                   6.790000e-01 -5.068775e+01                         6.790000e-01 -9.815286e+00
6.800000e-01 -2.924624e+02                         6.800000e-01 -2.080398e+01                   6.800000e-01 -5.079927e+01                         6.800000e-01 -9.741294e+00
6.810000e-01 -2.903540e+02                         6.810000e-01 -2.044811e+01                   6.810000e-01 -5.087859e+01                         6.810000e-01 -9.668110e+00
6.820000e-01 -2.882487e+02                         6.820000e-01 -2.009441e+01                   6.820000e-01 -5.098344e+01                         6.820000e-01 -9.595888e+00
6.830000e-01 -2.861435e+02                         6.830000e-01 -1.976226e+01                   6.830000e-01 -5.108495e+01                         6.830000e-01 -9.524467e+00
6.840000e-01 -2.840429e+02                         6.840000e-01 -1.939333e+01                   6.840000e-01 -5.115478e+01                         6.840000e-01 -9.454004e+00
6.850000e-01 -2.819476e+02                         6.850000e-01 -1.905071e+01                   6.850000e-01 -5.124985e+01                         6.850000e-01 -9.384181e+00
6.860000e-01 -2.798510e+02                         6.860000e-01 -1.869888e+01                   6.860000e-01 -5.131359e+01                         6.860000e-01 -9.315309e+00
6.870000e-01 -2.777612e+02                         6.870000e-01 -1.834632e+01                   6.870000e-01 -5.140239e+01                         6.870000e-01 -9.247387e+00
6.880000e-01 -2.756754e+02                         6.880000e-01 -1.799341e+01                   6.880000e-01 -5.146023e+01                         6.880000e-01 -9.180254e+00
6.890000e-01 -2.735911e+02                         6.890000e-01 -1.763992e+01                   6.890000e-01 -5.151525e+01                         6.890000e-01 -9.114065e+00
6.900000e-01 -2.715093e+02                         6.900000e-01 -1.728620e+01                   6.900000e-01 -5.156751e+01                         6.900000e-01 -9.048661e+00
6.910000e-01 -2.694310e+02                         6.910000e-01 -1.693222e+01                   6.910000e-01 -5.161705e+01                         6.910000e-01 -8.984353e+00
6.920000e-01 -2.673572e+02                         6.920000e-01 -1.657796e+01                   6.920000e-01 -5.166393e+01                         6.920000e-01 -8.920825e+00
6.930000e-01 -2.652857e+02                         6.930000e-01 -1.622356e+01                   6.930000e-01 -5.170820e+01                         6.930000e-01 -8.858230e+00
6.940000e-01 -2.632177e+02                         6.940000e-01 -1.586918e+01                   6.940000e-01 -5.174992e+01                         6.940000e-01 -8.796722e+00
6.950000e-01 -2.611542e+02                         6.950000e-01 -1.551461e+01                   6.950000e-01 -5.178914e+01                         6.950000e-01 -8.736299e+00
6.960000e-01 -2.590961e+02                         6.960000e-01 -1.516018e+01                   6.960000e-01 -5.179917e+01                         6.960000e-01 -8.676957e+00
6.970000e-01 -2.570391e+02                         6.970000e-01 -1.480566e+01                   6.970000e-01 -5.180708e+01                         6.970000e-01 -8.618692e+00
6.980000e-01 -2.549871e+02                         6.980000e-01 -1.445140e+01                   6.980000e-01 -5.181294e+01                         6.980000e-01 -8.561502e+00
6.990000e-01 -2.529411e+02                         6.990000e-01 -1.409755e+01                   6.990000e-01 -5.184315e+01                         6.990000e-01 -8.505540e+00
7.000000e-01 -2.508970e+02                         7.000000e-01 -1.374370e+01                   7.000000e-01 -5.181872e+01                         7.000000e-01 -8.450957e+00
7.010000e-01 -2.488587e+02                         7.010000e-01 -1.339036e+01                   7.010000e-01 -5.181876e+01                         7.010000e-01 -8.397594e+00
7.020000e-01 -2.467536e+02                         7.020000e-01 -1.303732e+01                   7.020000e-01 -5.181699e+01                         7.020000e-01 -8.345446e+00
7.030000e-01 -2.447677e+02                         7.030000e-01 -1.268490e+01                   7.030000e-01 -5.178764e+01                         7.030000e-01 -8.294977e+00
7.040000e-01 -2.427727e+02                         7.040000e-01 -1.233288e+01                   7.040000e-01 -5.175686e+01                         7.040000e-01 -8.245716e+00
7.050000e-01 -2.407706e+02                         7.050000e-01 -1.198141e+01                   7.050000e-01 -5.172470e+01                         7.050000e-01 -8.198124e+00
7.060000e-01 -2.387634e+02                         7.060000e-01 -1.163063e+01                   7.060000e-01 -5.169124e+01                         7.060000e-01 -8.152198e+00
7.070000e-01 -2.367529e+02                         7.070000e-01 -1.128051e+01                   7.070000e-01 -5.163122e+01                         7.070000e-01 -8.107930e+00
7.080000e-01 -2.347411e+02                         7.080000e-01 -1.093099e+01                   7.080000e-01 -5.157027e+01                         7.080000e-01 -8.065318e+00
7.090000e-01 -2.327295e+02                         7.090000e-01 -1.058242e+01                   7.090000e-01 -5.153350e+01                         7.090000e-01 -8.024356e+00
7.100000e-01 -2.307198e+02                         7.100000e-01 -1.023474e+01                   7.100000e-01 -5.144582e+01                         7.100000e-01 -7.985503e+00
7.110000e-01 -2.287136e+02                         7.110000e-01 -9.887928e+00                   7.110000e-01 -5.138243e+01                         7.110000e-01 -7.948290e+00
7.120000e-01 -2.267122e+02                         7.120000e-01 -9.542116e+00                   7.120000e-01 -5.129368e+01                         7.120000e-01 -7.913329e+00
7.130000e-01 -2.247170e+02                         7.130000e-01 -9.197265e+00                   7.130000e-01 -5.122908e+01                         7.130000e-01 -7.880150e+00
7.140000e-01 -2.227293e+02                         7.140000e-01 -8.853334e+00                   7.140000e-01 -5.113949e+01                         7.140000e-01 -7.849213e+00
7.150000e-01 -2.207505e+02                         7.150000e-01 -8.510652e+00                   7.150000e-01 -5.102532e+01                         7.150000e-01 -7.820510e+00
7.160000e-01 -2.187815e+02                         7.160000e-01 -8.168994e+00                   7.160000e-01 -5.093535e+01                         7.160000e-01 -7.793880e+00
7.170000e-01 -2.168236e+02                         7.170000e-01 -7.828503e+00                   7.170000e-01 -5.082116e+01                         7.170000e-01 -7.769627e+00
7.180000e-01 -2.148778e+02                         7.180000e-01 -7.489139e+00                   7.180000e-01 -5.070710e+01                         7.180000e-01 -7.747742e+00
7.190000e-01 -2.129449e+02                         7.190000e-01 -7.151231e+00                   7.190000e-01 -5.056940e+01                         7.190000e-01 -7.728221e+00
7.200000e-01 -2.110260e+02                         7.200000e-01 -6.814370e+00                   7.200000e-01 -5.045586e+01                         7.200000e-01 -7.711055e+00
7.210000e-01 -2.091220e+02                         7.210000e-01 -6.478886e+00                   7.210000e-01 -5.031903e+01                         7.210000e-01 -7.696546e+00
7.220000e-01 -2.072335e+02                         7.220000e-01 -6.144739e+00                   7.220000e-01 -5.015930e+01                         7.220000e-01 -7.684379e+00
7.230000e-01 -2.052034e+02                         7.230000e-01 -5.811890e+00                   7.230000e-01 -5.002374e+01                         7.230000e-01 -7.675009e+00
7.240000e-01 -2.033514e+02                         7.240000e-01 -5.480487e+00                   7.240000e-01 -4.986560e+01                         7.240000e-01 -7.668119e+00
7.250000e-01 -2.013652e+02                         7.250000e-01 -5.150491e+00                   7.250000e-01 -4.970838e+01                         7.250000e-01 -7.663857e+00
7.260000e-01 -1.995522e+02                         7.260000e-01 -4.821864e+00                   7.260000e-01 -4.955211e+01                         7.260000e-01 -7.662369e+00
7.270000e-01 -1.976118e+02                         7.270000e-01 -4.494754e+00                   7.270000e-01 -4.937396e+01                         7.270000e-01 -7.663646e+00
7.280000e-01 -1.956963e+02                         7.280000e-01 -4.168940e+00                   7.280000e-01 -4.919706e+01                         7.280000e-01 -7.667528e+00
7.290000e-01 -1.938060e+02                         7.290000e-01 -3.844571e+00                   7.290000e-01 -4.902144e+01                         7.290000e-01 -7.674314e+00
7.300000e-01 -1.919411e+02                         7.300000e-01 -3.521797e+00                   7.300000e-01 -4.882461e+01                         7.300000e-01 -7.683688e+00
7.310000e-01 -1.901018e+02                         7.310000e-01 -3.200397e+00                   7.310000e-01 -4.862933e+01                         7.310000e-01 -7.695950e+00
7.320000e-01 -1.882884e+02                         7.320000e-01 -2.880522e+00                   7.320000e-01 -4.843564e+01                         7.320000e-01 -7.710938e+00
7.330000e-01 -1.863706e+02                         7.330000e-01 -2.562139e+00                   7.330000e-01 -4.824357e+01                         7.330000e-01 -7.728643e+00
7.340000e-01 -1.846118e+02                         7.340000e-01 -2.245399e+00                   7.340000e-01 -4.803103e+01                         7.340000e-01 -7.749210e+00
7.350000e-01 -1.827535e+02                         7.350000e-01 -1.929900e+00                   7.350000e-01 -4.782036e+01                         7.350000e-01 -7.772478e+00
7.360000e-01 -1.809260e+02                         7.360000e-01 -1.615907e+00                   7.360000e-01 -4.761158e+01                         7.360000e-01 -7.798439e+00
7.370000e-01 -1.791293e+02                         7.370000e-01 -1.303405e+00                   7.370000e-01 -4.738292e+01                         7.370000e-01 -7.827083e+00
7.380000e-01 -1.772442e+02                         7.380000e-01 -9.923819e-01                   7.380000e-01 -4.715639e+01                         7.380000e-01 -7.858403e+00
7.390000e-01 -1.755107e+02                         7.390000e-01 -6.827900e-01                   7.390000e-01 -4.693200e+01                         7.390000e-01 -7.892389e+00
7.400000e-01 -1.736926e+02                         7.400000e-01 -3.746543e-01                   7.400000e-01 -4.670974e+01                         7.400000e-01 -7.929033e+00
7.410000e-01 -1.719087e+02                         7.410000e-01 -6.793643e-02                   7.410000e-01 -4.646828e+01                         7.410000e-01 -7.968021e+00
7.420000e-01 -1.701586e+02                         7.420000e-01 2.373648e-01                    7.420000e-01 -4.622918e+01                         7.420000e-01 -8.009648e+00
7.430000e-01 -1.683330e+02                         7.430000e-01 5.412502e-01                    7.430000e-01 -4.597128e+01                         7.430000e-01 -8.053603e+00
7.440000e-01 -1.666514e+02                         7.440000e-01 8.437751e-01                    7.440000e-01 -4.571595e+01                         7.440000e-01 -8.100027e+00
7.450000e-01 -1.648972e+02                         7.450000e-01 1.144912e+00                    7.450000e-01 -4.546318e+01                         7.450000e-01 -8.148609e+00
7.460000e-01 -1.631789e+02                         7.460000e-01 1.444687e+00                    7.460000e-01 -4.521296e+01                         7.460000e-01 -8.199492e+00
7.470000e-01 -1.613943e+02                         7.470000e-01 1.743128e+00                    7.470000e-01 -4.494453e+01                         7.470000e-01 -8.252514e+00
7.480000e-01 -1.596480e+02                         7.480000e-01 2.040316e+00                    7.480000e-01 -4.467884e+01                         7.480000e-01 -8.307667e+00
7.490000e-01 -1.579394e+02                         7.490000e-01 2.336019e+00                    7.490000e-01 -4.441587e+01                         7.490000e-01 -8.364640e+00
7.500000e-01 -1.562679e+02                         7.500000e-01 2.630539e+00                    7.500000e-01 -4.415564e+01                         7.500000e-01 -8.423575e+00
7.510000e-01 -1.546329e+02                         7.510000e-01 2.923717e+00                    7.510000e-01 -4.387770e+01                         7.510000e-01 -8.484313e+00
7.520000e-01 -1.529400e+02                         7.520000e-01 3.215763e+00                    7.520000e-01 -4.360266e+01                         7.520000e-01 -8.546695e+00
7.530000e-01 -1.512853e+02                         7.530000e-01 3.506518e+00                    7.530000e-01 -4.331025e+01                         7.530000e-01 -8.610560e+00
7.540000e-01 -1.495772e+02                         7.540000e-01 3.796005e+00                    7.540000e-01 -4.304101e+01                         7.540000e-01 -8.676054e+00
7.550000e-01 -1.479089e+02                         7.550000e-01 4.084249e+00                    7.550000e-01 -4.275456e+01                         7.550000e-01 -8.742866e+00
7.560000e-01 -1.462794e+02                         7.560000e-01 4.371274e+00                    7.560000e-01 -4.245113e+01                         7.560000e-01 -8.810837e+00
7.570000e-01 -1.446882e+02                         7.570000e-01 4.657106e+00                    7.570000e-01 -4.217074e+01                         7.570000e-01 -8.879962e+00
7.580000e-01 -1.430487e+02                         7.580000e-01 4.941581e+00                    7.580000e-01 -4.187349e+01                         7.580000e-01 -8.950234e+00
7.590000e-01 -1.414484e+02                         7.590000e-01 5.225094e+00                    7.590000e-01 -4.157935e+01                         7.590000e-01 -9.021344e+00
7.600000e-01 -1.398865e+02                         7.600000e-01 5.507114e+00                    7.600000e-01 -4.128828e+01                         7.600000e-01 -9.093137e+00
7.610000e-01 -1.382803e+02                         7.610000e-01 5.788033e+00                    7.610000e-01 -4.098071e+01                         7.610000e-01 -9.165758e+00
7.620000e-01 -1.367131e+02                         7.620000e-01 6.067691e+00                    7.620000e-01 -4.067632e+01                         7.620000e-01 -9.238902e+00
7.630000e-01 -1.351842e+02                         7.630000e-01 6.346109e+00                    7.630000e-01 -4.037509e+01                         7.630000e-01 -9.312412e+00
7.640000e-01 -1.336142e+02                         7.640000e-01 6.623312e+00                    7.640000e-01 -4.007700e+01                         7.640000e-01 -9.386286e+00
7.650000e-01 -1.320830e+02                         7.650000e-01 6.899135e+00                    7.650000e-01 -3.976276e+01                         7.650000e-01 -9.460370e+00
7.660000e-01 -1.305896e+02                         7.660000e-01 7.173600e+00                    7.660000e-01 -3.945175e+01                         7.660000e-01 -9.534511e+00
7.670000e-01 -1.290578e+02                         7.670000e-01 7.446919e+00                    7.670000e-01 -3.914393e+01                         7.670000e-01 -9.608707e+00
7.680000e-01 -1.275641e+02                         7.680000e-01 7.718550e+00                    7.680000e-01 -3.882026e+01                         7.680000e-01 -9.682655e+00
7.690000e-01 -1.260343e+02                         7.690000e-01 7.988892e+00                    7.690000e-01 -3.851879e+01                         7.690000e-01 -9.756356e+00
7.700000e-01 -1.246152e+02                         7.700000e-01 8.257777e+00                    7.700000e-01 -3.820156e+01                         7.700000e-01 -9.829808e+00
7.710000e-01 -1.231600e+02                         7.710000e-01 8.525040e+00                    7.710000e-01 -3.788753e+01                         7.710000e-01 -9.902713e+00
7.720000e-01 -1.216706e+02                         7.720000e-01 8.790702e+00                    7.720000e-01 -3.755795e+01                         7.720000e-01 -9.975071e+00
7.730000e-01 -1.202882e+02                         7.730000e-01 9.054595e+00                    7.730000e-01 -3.725029e+01                         7.730000e-01 -1.004688e+01
7.740000e-01 -1.188027e+02                         7.740000e-01 9.316927e+00                    7.740000e-01 -3.692714e+01                         7.740000e-01 -1.011785e+01
7.750000e-01 -1.174223e+02                         7.750000e-01 9.577153e+00                    7.750000e-01 -3.660719e+01                         7.750000e-01 -1.018798e+01
7.760000e-01 -1.160092e+02                         7.760000e-01 9.835667e+00                    7.760000e-01 -3.629039e+01                         7.760000e-01 -1.025727e+01
7.770000e-01 -1.146314e+02                         7.770000e-01 1.009211e+01                    7.770000e-01 -3.595833e+01                         7.770000e-01 -1.032558e+01
7.780000e-01 -1.132879e+02                         7.780000e-01 1.034631e+01                    7.780000e-01 -3.564780e+01                         7.780000e-01 -1.039276e+01
7.790000e-01 -1.119129e+02                         7.790000e-01 1.059829e+01                    7.790000e-01 -3.532205e+01                         7.790000e-01 -1.045882e+01
7.800000e-01 -1.105720e+02                         7.800000e-01 1.084786e+01                    7.800000e-01 -3.499944e+01                         7.800000e-01 -1.052377e+01
7.810000e-01 -1.092642e+02                         7.810000e-01 1.109486e+01                    7.810000e-01 -3.467991e+01                         7.810000e-01 -1.058745e+01
7.820000e-01 -1.079260e+02                         7.820000e-01 1.133929e+01                    7.820000e-01 -3.434536e+01                         7.820000e-01 -1.064973e+01
7.830000e-01 -1.066206e+02                         7.830000e-01 1.158098e+01                    7.830000e-01 -3.401394e+01                         7.830000e-01 -1.071076e+01
7.840000e-01 -1.053470e+02                         7.840000e-01 1.181975e+01                    7.840000e-01 -3.370355e+01                         7.840000e-01 -1.077040e+01
7.850000e-01 -1.040438e+02                         7.850000e-01 1.205522e+01                    7.850000e-01 -3.337820e+01                         7.850000e-01 -1.082866e+01
7.860000e-01 -1.028321e+02                         7.860000e-01 1.228759e+01                    7.860000e-01 -3.305585e+01                         7.860000e-01 -1.088540e+01
7.870000e-01 -1.015903e+02                         7.870000e-01 1.251630e+01                    7.870000e-01 -3.271868e+01                         7.870000e-01 -1.094077e+01
7.880000e-01 -1.003195e+02                         7.880000e-01 1.274133e+01                    7.880000e-01 -3.240226e+01                         7.880000e-01 -1.099464e+01
7.890000e-01 -9.913704e+01                         7.890000e-01 1.296270e+01                    7.890000e-01 -3.207105e+01                         7.890000e-01 -1.104701e+01
7.900000e-01 -9.792505e+01                         7.900000e-01 1.317982e+01                    7.900000e-01 -3.174278e+01                         7.900000e-01 -1.109803e+01
7.910000e-01 -9.674155e+01                         7.910000e-01 1.339269e+01                    7.910000e-01 -3.141741e+01                         7.910000e-01 -1.114758e+01
7.920000e-01 -9.552917e+01                         7.920000e-01 1.360092e+01                    7.920000e-01 -3.109489e+01                         7.920000e-01 -1.119565e+01
7.930000e-01 -9.440080e+01                         7.930000e-01 1.380449e+01                    7.930000e-01 -3.077518e+01                         7.930000e-01 -1.124226e+01
7.940000e-01 -9.324308e+01                         7.940000e-01 1.400301e+01                    7.940000e-01 -3.045823e+01                         7.940000e-01 -1.128741e+01
7.950000e-01 -9.211178e+01                         7.950000e-01 1.419645e+01                    7.950000e-01 -3.012666e+01                         7.950000e-01 -1.133141e+01
7.960000e-01 -9.100615e+01                         7.960000e-01 1.438423e+01                    7.960000e-01 -2.981516e+01                         7.960000e-01 -1.137397e+01
7.970000e-01 -8.992547e+01                         7.970000e-01 1.456610e+01                    7.970000e-01 -2.948905e+01                         7.970000e-01 -1.141525e+01
7.980000e-01 -8.881548e+01                         7.980000e-01 1.474206e+01                    7.980000e-01 -2.916563e+01                         7.980000e-01 -1.145540e+01
7.990000e-01 -8.772996e+01                         7.990000e-01 1.491167e+01                    7.990000e-01 -2.884486e+01                         7.990000e-01 -1.149428e+01
8.000000e-01 -8.666819e+01                         8.000000e-01 1.507452e+01                    8.000000e-01 -2.854379e+01                         8.000000e-01 -1.153204e+01
8.010000e-01 -8.562949e+01                         8.010000e-01 1.523055e+01                    8.010000e-01 -2.821108e+01                         8.010000e-01 -1.156884e+01
8.020000e-01 -8.461319e+01                         8.020000e-01 1.537934e+01                    8.020000e-01 -2.789798e+01                         8.020000e-01 -1.160469e+01
8.030000e-01 -8.361864e+01                         8.030000e-01 1.552044e+01                    8.030000e-01 -2.758735e+01                         8.030000e-01 -1.163973e+01
8.040000e-01 -8.259428e+01                         8.040000e-01 1.565380e+01                    8.040000e-01 -2.727915e+01                         8.040000e-01 -1.167397e+01
8.050000e-01 -8.164176e+01                         8.050000e-01 1.577897e+01                    8.050000e-01 -2.695646e+01                         8.050000e-01 -1.170742e+01
8.060000e-01 -8.065899e+01                         8.060000e-01 1.589568e+01                    8.060000e-01 -2.665303e+01                         8.060000e-01 -1.174023e+01
8.070000e-01 -7.969631e+01                         8.070000e-01 1.600328e+01                    8.070000e-01 -2.635190e+01                         8.070000e-01 -1.177268e+01
8.080000e-01 -7.875311e+01                         8.080000e-01 1.610188e+01                    8.080000e-01 -2.603628e+01                         8.080000e-01 -1.180465e+01
8.090000e-01 -7.782883e+01                         8.090000e-01 1.619102e+01                    8.090000e-01 -2.573967e+01                         8.090000e-01 -1.183627e+01
8.100000e-01 -7.692290e+01                         8.100000e-01 1.627021e+01                    8.100000e-01 -2.542857e+01                         8.100000e-01 -1.186770e+01
8.110000e-01 -7.603478e+01                         8.110000e-01 1.633917e+01                    8.110000e-01 -2.511968e+01                         8.110000e-01 -1.189893e+01
8.120000e-01 -7.516395e+01                         8.120000e-01 1.639780e+01                    8.120000e-01 -2.482956e+01                         8.120000e-01 -1.193025e+01
8.130000e-01 -7.430988e+01                         8.130000e-01 1.644520e+01                    8.130000e-01 -2.452494e+01                         8.130000e-01 -1.196182e+01
8.140000e-01 -7.347208e+01                         8.140000e-01 1.648168e+01                    8.140000e-01 -2.422241e+01                         8.140000e-01 -1.199348e+01
8.150000e-01 -7.260308e+01                         8.150000e-01 1.650631e+01                    8.150000e-01 -2.393842e+01                         8.150000e-01 -1.202552e+01
8.160000e-01 -7.179670e+01                         8.160000e-01 1.651920e+01                    8.160000e-01 -2.363991e+01                         8.160000e-01 -1.205809e+01
8.170000e-01 -7.100516e+01                         8.170000e-01 1.651982e+01                    8.170000e-01 -2.334337e+01                         8.170000e-01 -1.209117e+01
8.180000e-01 -7.022803e+01                         8.180000e-01 1.650785e+01                    8.180000e-01 -2.306515e+01                         8.180000e-01 -1.212506e+01
8.190000e-01 -6.941908e+01                         8.190000e-01 1.648296e+01                    8.190000e-01 -2.277241e+01                         8.190000e-01 -1.215975e+01
8.200000e-01 -6.866976e+01                         8.200000e-01 1.644482e+01                    8.200000e-01 -2.249783e+01                         8.200000e-01 -1.219524e+01
8.210000e-01 -6.793358e+01                         8.210000e-01 1.639310e+01                    8.210000e-01 -2.220872e+01                         8.210000e-01 -1.223195e+01
8.220000e-01 -6.721014e+01                         8.220000e-01 1.632765e+01                    8.220000e-01 -2.192139e+01                         8.220000e-01 -1.226973e+01
8.230000e-01 -6.649906e+01                         8.230000e-01 1.624794e+01                    8.230000e-01 -2.165202e+01                         8.230000e-01 -1.230886e+01
8.240000e-01 -6.579996e+01                         8.240000e-01 1.615362e+01                    8.240000e-01 -2.138429e+01                         8.240000e-01 -1.234933e+01
8.250000e-01 -6.511248e+01                         8.250000e-01 1.604476e+01                    8.250000e-01 -2.110202e+01                         8.250000e-01 -1.239142e+01
8.260000e-01 -6.443626e+01                         8.260000e-01 1.592080e+01                    8.260000e-01 -2.083750e+01                         8.260000e-01 -1.243498e+01
8.270000e-01 -6.381464e+01                         8.270000e-01 1.578159e+01                    8.270000e-01 -2.057453e+01                         8.270000e-01 -1.248043e+01
8.280000e-01 -6.315969e+01                         8.280000e-01 1.562700e+01                    8.280000e-01 -2.029699e+01                         8.280000e-01 -1.252761e+01
8.290000e-01 -6.251502e+01                         8.290000e-01 1.545646e+01                    8.290000e-01 -2.003702e+01                         8.290000e-01 -1.257665e+01
8.300000e-01 -6.192326e+01                         8.300000e-01 1.527005e+01                    8.300000e-01 -1.977849e+01                         8.300000e-01 -1.262783e+01
8.310000e-01 -6.134070e+01                         8.310000e-01 1.506762e+01                    8.310000e-01 -1.952137e+01                         8.310000e-01 -1.268099e+01
8.320000e-01 -6.072453e+01                         8.320000e-01 1.484882e+01                    8.320000e-01 -1.928158e+01                         8.320000e-01 -1.273641e+01
8.330000e-01 -6.015974e+01                         8.330000e-01 1.461330e+01                    8.330000e-01 -1.902715e+01                         8.330000e-01 -1.279407e+01
8.340000e-01 -5.964540e+01                         8.340000e-01 1.436158e+01                    8.340000e-01 -1.877404e+01                         8.340000e-01 -1.285423e+01
8.350000e-01 -5.909686e+01                         8.350000e-01 1.409287e+01                    8.350000e-01 -1.853810e+01                         8.350000e-01 -1.291675e+01
8.360000e-01 -5.855617e+01                         8.360000e-01 1.380728e+01                    8.360000e-01 -1.828750e+01                         8.360000e-01 -1.298175e+01
8.370000e-01 -5.806456e+01                         8.370000e-01 1.350510e+01                    8.370000e-01 -1.805396e+01                         8.370000e-01 -1.304935e+01
8.380000e-01 -5.757992e+01                         8.380000e-01 1.318580e+01                    8.380000e-01 -1.782158e+01                         8.380000e-01 -1.311954e+01
8.390000e-01 -5.706095e+01                         8.390000e-01 1.284948e+01                    8.390000e-01 -1.759031e+01                         8.390000e-01 -1.319243e+01
8.400000e-01 -5.663067e+01                         8.400000e-01 1.249626e+01                    8.400000e-01 -1.736014e+01                         8.400000e-01 -1.326803e+01
8.410000e-01 -5.616564e+01                         8.410000e-01 1.212627e+01                    8.410000e-01 -1.713104e+01                         8.410000e-01 -1.334630e+01
8.420000e-01 -5.570672e+01                         8.420000e-01 1.173941e+01                    8.420000e-01 -1.690298e+01                         8.420000e-01 -1.342750e+01
8.430000e-01 -5.529405e+01                         8.430000e-01 1.133562e+01                    8.430000e-01 -1.669165e+01                         8.430000e-01 -1.351163e+01
8.440000e-01 -5.488675e+01                         8.440000e-01 1.091549e+01                    8.440000e-01 -1.646558e+01                         8.440000e-01 -1.359851e+01
8.450000e-01 -5.448463e+01                         8.450000e-01 1.047851e+01                    8.450000e-01 -1.625614e+01                         8.450000e-01 -1.368814e+01
8.460000e-01 -5.408753e+01                         8.460000e-01 1.002552e+01                    8.460000e-01 -1.604760e+01                         8.460000e-01 -1.378090e+01
8.470000e-01 -5.373491e+01                         8.470000e-01 9.556278e+00                    8.470000e-01 -1.583995e+01                         8.470000e-01 -1.387195e+01
8.480000e-01 -5.334717e+01                         8.480000e-01 9.071189e+00                    8.480000e-01 -1.564876e+01                         8.480000e-01 -1.398083e+01
8.490000e-01 -5.300325e+01                         8.490000e-01 8.570684e+00                    8.490000e-01 -1.544294e+01                         8.490000e-01 -1.407557e+01
8.500000e-01 -5.266336e+01                         8.500000e-01 8.054770e+00                    8.500000e-01 -1.524743e+01                         8.500000e-01 -1.418368e+01
8.510000e-01 -5.236633e+01                         8.510000e-01 7.523902e+00                    8.510000e-01 -1.505550e+01                         8.510000e-01 -1.429138e+01
8.520000e-01 -5.203393e+01                         8.520000e-01 6.978328e+00                    8.520000e-01 -1.486710e+01                         8.520000e-01 -1.439864e+01
8.530000e-01 -5.174380e+01                         8.530000e-01 6.418753e+00                    8.530000e-01 -1.468222e+01                         8.530000e-01 -1.450547e+01
8.540000e-01 -5.145684e+01                         8.540000e-01 5.845233e+00                    8.540000e-01 -1.450098e+01                         8.540000e-01 -1.462553e+01
8.550000e-01 -5.121126e+01                         8.550000e-01 5.258498e+00                    8.550000e-01 -1.432336e+01                         8.550000e-01 -1.474509e+01
8.560000e-01 -5.093013e+01                         8.560000e-01 4.658852e+00                    8.560000e-01 -1.414931e+01                         8.560000e-01 -1.486414e+01
8.570000e-01 -5.068983e+01                         8.570000e-01 4.047054e+00                    8.570000e-01 -1.397898e+01                         8.570000e-01 -1.498267e+01
8.580000e-01 -5.045194e+01                         8.580000e-01 3.423211e+00                    8.580000e-01 -1.381234e+01                         8.580000e-01 -1.511427e+01
8.590000e-01 -5.025407e+01                         8.590000e-01 2.788331e+00                    8.590000e-01 -1.364936e+01                         8.590000e-01 -1.524530e+01
8.600000e-01 -5.002051e+01                         8.600000e-01 2.142723e+00                    8.600000e-01 -1.349001e+01                         8.600000e-01 -1.537572e+01
8.610000e-01 -4.982648e+01                         8.610000e-01 1.487086e+00                    8.610000e-01 -1.333459e+01                         8.610000e-01 -1.550553e+01
8.620000e-01 -4.963416e+01                         8.620000e-01 8.220851e-01                    8.620000e-01 -1.318275e+01                         8.620000e-01 -1.563472e+01
8.630000e-01 -4.944344e+01                         8.630000e-01 1.483443e-01                    8.630000e-01 -1.303479e+01                         8.630000e-01 -1.577679e+01
8.640000e-01 -4.929126e+01                         8.640000e-01 -5.334456e-01                   8.640000e-01 -1.289068e+01                         8.640000e-01 -1.591818e+01
8.650000e-01 -4.914022e+01                         8.650000e-01 -1.222616e+00                   8.650000e-01 -1.275024e+01                         8.650000e-01 -1.605885e+01
8.660000e-01 -4.899026e+01                         8.660000e-01 -1.918408e+00                   8.660000e-01 -1.261376e+01                         8.660000e-01 -1.619880e+01
8.670000e-01 -4.884130e+01                         8.670000e-01 -2.620156e+00                   8.670000e-01 -1.248106e+01                         8.670000e-01 -1.633802e+01
8.680000e-01 -4.872969e+01                         8.680000e-01 -3.326941e+00                   8.680000e-01 -1.235213e+01                         8.680000e-01 -1.648992e+01
8.690000e-01 -4.861865e+01                         8.690000e-01 -4.038328e+00                   8.690000e-01 -1.222709e+01                         8.690000e-01 -1.662760e+01
8.700000e-01 -4.850810e+01                         8.700000e-01 -4.753210e+00                   8.700000e-01 -1.210608e+01                         8.700000e-01 -1.677789e+01
8.710000e-01 -4.839798e+01                         8.710000e-01 -5.471147e+00                   8.710000e-01 -1.198892e+01                         8.710000e-01 -1.692735e+01
8.720000e-01 -4.832412e+01                         8.720000e-01 -6.191247e+00                   8.720000e-01 -1.187560e+01                         8.720000e-01 -1.707596e+01
8.730000e-01 -4.825028e+01                         8.730000e-01 -6.912396e+00                   8.730000e-01 -1.176626e+01                         8.730000e-01 -1.723705e+01
8.740000e-01 -4.817639e+01                         8.740000e-01 -7.634373e+00                   8.740000e-01 -1.166071e+01                         8.740000e-01 -1.738389e+01
8.750000e-01 -4.813791e+01                         8.750000e-01 -8.355841e+00                   8.750000e-01 -1.155925e+01                         8.750000e-01 -1.754315e+01
8.760000e-01 -4.806364e+01                         8.760000e-01 -9.076581e+00                   8.760000e-01 -1.146171e+01                         8.760000e-01 -1.768817e+01
8.770000e-01 -4.802438e+01                         8.770000e-01 -9.795263e+00                   8.770000e-01 -1.136806e+01                         8.770000e-01 -1.784553e+01
8.780000e-01 -4.801969e+01                         8.780000e-01 -1.051145e+01                   8.780000e-01 -1.127845e+01                         8.780000e-01 -1.798868e+01
8.790000e-01 -4.797918e+01                         8.790000e-01 -1.122450e+01                   8.790000e-01 -1.119286e+01                         8.790000e-01 -1.814409e+01
8.800000e-01 -4.797286e+01                         8.800000e-01 -1.193331e+01                   8.800000e-01 -1.111112e+01                         8.800000e-01 -1.829850e+01
8.810000e-01 -4.796559e+01                         8.810000e-01 -1.263725e+01                   8.810000e-01 -1.103352e+01                         8.810000e-01 -1.845190e+01
8.820000e-01 -4.795733e+01                         8.820000e-01 -1.333569e+01                   8.820000e-01 -1.095973e+01                         8.820000e-01 -1.860427e+01
8.830000e-01 -4.794801e+01                         8.830000e-01 -1.402779e+01                   8.830000e-01 -1.089006e+01                         8.830000e-01 -1.875560e+01
8.840000e-01 -4.797192e+01                         8.840000e-01 -1.471294e+01                   8.840000e-01 -1.082432e+01                         8.840000e-01 -1.890589e+01
8.850000e-01 -4.799444e+01                         8.850000e-01 -1.539054e+01                   8.850000e-01 -1.076266e+01                         8.850000e-01 -1.904203e+01
8.860000e-01 -4.801552e+01                         8.860000e-01 -1.605979e+01                   8.860000e-01 -1.070491e+01                         8.860000e-01 -1.919022e+01
8.870000e-01 -4.803512e+01                         8.870000e-01 -1.672011e+01                   8.870000e-01 -1.065121e+01                         8.870000e-01 -1.933732e+01
8.880000e-01 -4.808701e+01                         8.880000e-01 -1.737072e+01                   8.880000e-01 -1.060154e+01                         8.880000e-01 -1.948335e+01
8.890000e-01 -4.813708e+01                         8.890000e-01 -1.801130e+01                   8.890000e-01 -1.055574e+01                         8.890000e-01 -1.962828e+01
8.900000e-01 -4.818530e+01                         8.900000e-01 -1.864131e+01                   8.900000e-01 -1.051409e+01                         8.900000e-01 -1.975916e+01
8.910000e-01 -4.823165e+01                         8.910000e-01 -1.925980e+01                   8.910000e-01 -1.047629e+01                         8.910000e-01 -1.990192e+01
8.920000e-01 -4.827608e+01                         8.920000e-01 -1.986670e+01                   8.920000e-01 -1.044262e+01                         8.920000e-01 -2.003067e+01
8.930000e-01 -4.835172e+01                         8.930000e-01 -2.046110e+01                   8.930000e-01 -1.041276e+01                         8.930000e-01 -2.015836e+01
8.940000e-01 -4.842512e+01                         8.940000e-01 -2.104295e+01                   8.940000e-01 -1.038700e+01                         8.940000e-01 -2.029784e+01
8.950000e-01 -4.849626e+01                         8.950000e-01 -2.161633e+01                   8.950000e-01 -1.036503e+01                         8.950000e-01 -2.042338e+01
8.960000e-01 -4.856511e+01                         8.960000e-01 -2.216227e+01                   8.960000e-01 -1.034713e+01                         8.960000e-01 -2.053506e+01
8.970000e-01 -4.863166e+01                         8.970000e-01 -2.270361e+01                   8.970000e-01 -1.033300e+01                         8.970000e-01 -2.065850e+01
8.980000e-01 -4.872836e+01                         8.980000e-01 -2.324029e+01                   8.980000e-01 -1.032292e+01                         8.980000e-01 -2.076814e+01
8.990000e-01 -4.882245e+01                         8.990000e-01 -2.375095e+01                   8.990000e-01 -1.031672e+01                         8.990000e-01 -2.088949e+01
9.000000e-01 -4.891390e+01                         9.000000e-01 -2.423574e+01                   9.000000e-01 -1.031425e+01                         9.000000e-01 -2.099710e+01
9.010000e-01 -4.900270e+01                         9.010000e-01 -2.471600e+01                   9.010000e-01 -1.031578e+01                         9.010000e-01 -2.109104e+01
9.020000e-01 -4.908883e+01                         9.020000e-01 -2.519171e+01                   9.020000e-01 -1.032101e+01                         9.020000e-01 -2.119669e+01
9.030000e-01 -4.917229e+01                         9.030000e-01 -2.564179e+01                   9.030000e-01 -1.033008e+01                         9.030000e-01 -2.128875e+01
9.040000e-01 -4.928474e+01                         9.040000e-01 -2.608744e+01                   9.040000e-01 -1.034296e+01                         9.040000e-01 -2.137988e+01
9.050000e-01 -4.936267e+01                         9.050000e-01 -2.650774e+01                   9.050000e-01 -1.035950e+01                         9.050000e-01 -2.147011e+01
9.060000e-01 -4.946931e+01                         9.060000e-01 -2.690289e+01                   9.060000e-01 -1.037969e+01                         9.060000e-01 -2.154691e+01
9.070000e-01 -4.957298e+01                         9.070000e-01 -2.729390e+01                   9.070000e-01 -1.040351e+01                         9.070000e-01 -2.162289e+01
9.080000e-01 -4.967365e+01                         9.080000e-01 -2.766008e+01                   9.080000e-01 -1.043094e+01                         9.080000e-01 -2.169804e+01
9.090000e-01 -4.977134e+01                         9.090000e-01 -2.802233e+01                   9.090000e-01 -1.046198e+01                         9.090000e-01 -2.175995e+01
9.100000e-01 -4.989694e+01                         9.100000e-01 -2.836009e+01                   9.100000e-01 -1.049661e+01                         9.100000e-01 -2.182112e+01
9.110000e-01 -4.998851e+01                         9.110000e-01 -2.867362e+01                   9.110000e-01 -1.053467e+01                         9.110000e-01 -2.188157e+01
9.120000e-01 -5.010773e+01                         9.120000e-01 -2.898363e+01                   9.120000e-01 -1.057614e+01                         9.120000e-01 -2.192897e+01
9.130000e-01 -5.019321e+01                         9.130000e-01 -2.926979e+01                   9.130000e-01 -1.062086e+01                         9.130000e-01 -2.196342e+01
9.140000e-01 -5.030608e+01                         9.140000e-01 -2.953238e+01                   9.140000e-01 -1.066897e+01                         9.140000e-01 -2.200960e+01
9.150000e-01 -5.041571e+01                         9.150000e-01 -2.979190e+01                   9.150000e-01 -1.072045e+01                         9.150000e-01 -2.204294e+01
9.160000e-01 -5.049204e+01                         9.160000e-01 -3.004840e+01                   9.160000e-01 -1.077484e+01                         9.160000e-01 -2.206352e+01
9.170000e-01 -5.059538e+01                         9.170000e-01 -3.026181e+01                   9.170000e-01 -1.083258e+01                         9.170000e-01 -2.208366e+01
9.180000e-01 -5.069554e+01                         9.180000e-01 -3.047263e+01                   9.180000e-01 -1.089320e+01                         9.180000e-01 -2.209121e+01
9.190000e-01 -5.079252e+01                         9.190000e-01 -3.068094e+01                   9.190000e-01 -1.095683e+01                         9.190000e-01 -2.209843e+01
9.200000e-01 -5.088635e+01                         9.200000e-01 -3.084707e+01                   9.200000e-01 -1.102332e+01                         9.200000e-01 -2.210534e+01
9.210000e-01 -5.097704e+01                         9.210000e-01 -3.101113e+01                   9.210000e-01 -1.109251e+01                         9.210000e-01 -2.209986e+01
9.220000e-01 -5.106463e+01                         9.220000e-01 -3.117319e+01                   9.220000e-01 -1.116451e+01                         9.220000e-01 -2.208211e+01
9.230000e-01 -5.114914e+01                         9.230000e-01 -3.129402e+01                   9.230000e-01 -1.123919e+01                         9.230000e-01 -2.206424e+01
9.240000e-01 -5.123058e+01                         9.240000e-01 -3.141329e+01                   9.240000e-01 -1.131621e+01                         9.240000e-01 -2.204626e+01
9.250000e-01 -5.130901e+01                         9.250000e-01 -3.153106e+01                   9.250000e-01 -1.139572e+01                         9.250000e-01 -2.201622e+01
9.260000e-01 -5.138443e+01                         9.260000e-01 -3.162797e+01                   9.260000e-01 -1.147755e+01                         9.260000e-01 -2.197425e+01
9.270000e-01 -5.145690e+01                         9.270000e-01 -3.170433e+01                   9.270000e-01 -1.156155e+01                         9.270000e-01 -2.193235e+01
9.280000e-01 -5.152643e+01                         9.280000e-01 -3.176040e+01                   9.280000e-01 -1.164769e+01                         9.280000e-01 -2.187867e+01
9.290000e-01 -5.159308e+01                         9.290000e-01 -3.181570e+01                   9.290000e-01 -1.173582e+01                         9.290000e-01 -2.181333e+01
9.300000e-01 -5.165687e+01                         9.300000e-01 -3.185113e+01                   9.300000e-01 -1.182577e+01                         9.300000e-01 -2.174825e+01
9.310000e-01 -5.171785e+01                         9.310000e-01 -3.188605e+01                   9.310000e-01 -1.191753e+01                         9.310000e-01 -2.168346e+01
9.320000e-01 -5.177605e+01                         9.320000e-01 -3.190153e+01                   9.320000e-01 -1.201094e+01                         9.320000e-01 -2.160721e+01
9.330000e-01 -5.183153e+01                         9.330000e-01 -3.189782e+01                   9.330000e-01 -1.210570e+01                         9.330000e-01 -2.151960e+01
9.340000e-01 -5.188432e+01                         9.340000e-01 -3.189406e+01                   9.340000e-01 -1.220193e+01                         9.340000e-01 -2.142076e+01
9.350000e-01 -5.190694e+01                         9.350000e-01 -3.187151e+01                   9.350000e-01 -1.229933e+01                         9.350000e-01 -2.132246e+01
9.360000e-01 -5.195463e+01                         9.360000e-01 -3.184915e+01                   9.360000e-01 -1.239774e+01                         9.360000e-01 -2.122472e+01
9.370000e-01 -5.199977e+01                         9.370000e-01 -3.180837e+01                   9.370000e-01 -1.249715e+01                         9.370000e-01 -2.111594e+01
9.380000e-01 -5.201529e+01                         9.380000e-01 -3.176801e+01                   9.380000e-01 -1.259740e+01                         9.380000e-01 -2.099621e+01
9.390000e-01 -5.202864e+01                         9.390000e-01 -3.170960e+01                   9.390000e-01 -1.269834e+01                         9.390000e-01 -2.086564e+01
9.400000e-01 -5.206670e+01                         9.400000e-01 -3.163336e+01                   9.400000e-01 -1.279966e+01                         9.400000e-01 -2.073588e+01
9.410000e-01 -5.207571e+01                         9.410000e-01 -3.155793e+01                   9.410000e-01 -1.290136e+01                         9.410000e-01 -2.059541e+01
9.420000e-01 -5.208268e+01                         9.420000e-01 -3.148334e+01                   9.420000e-01 -1.300327e+01                         9.420000e-01 -2.045582e+01
9.430000e-01 -5.206123e+01                         9.430000e-01 -3.137309e+01                   9.430000e-01 -1.310525e+01                         9.430000e-01 -2.030566e+01
9.440000e-01 -5.206444e+01                         9.440000e-01 -3.128219e+01                   9.440000e-01 -1.320699e+01                         9.440000e-01 -2.015647e+01
9.450000e-01 -5.206579e+01                         9.450000e-01 -3.117421e+01                   9.450000e-01 -1.330850e+01                         9.450000e-01 -1.998541e+01
9.460000e-01 -5.203927e+01                         9.460000e-01 -3.104934e+01                   9.460000e-01 -1.340962e+01                         9.460000e-01 -1.982684e+01
9.470000e-01 -5.201125e+01                         9.470000e-01 -3.092582e+01                   9.470000e-01 -1.351005e+01                         9.470000e-01 -1.964657e+01
9.480000e-01 -5.200758e+01                         9.480000e-01 -3.080364e+01                   9.480000e-01 -1.360965e+01                         9.480000e-01 -1.946746e+01
9.490000e-01 -5.195094e+01                         9.490000e-01 -3.066493e+01                   9.490000e-01 -1.370842e+01                         9.490000e-01 -1.928950e+01
9.500000e-01 -5.191875e+01                         9.500000e-01 -3.052772e+01                   9.500000e-01 -1.380606e+01                         9.500000e-01 -1.910141e+01
9.510000e-01 -5.188529e+01                         9.510000e-01 -3.037423e+01                   9.510000e-01 -1.390229e+01                         9.510000e-01 -1.890327e+01
9.520000e-01 -5.182533e+01                         9.520000e-01 -3.022235e+01                   9.520000e-01 -1.399710e+01                         9.520000e-01 -1.870638e+01
9.530000e-01 -5.176445e+01                         9.530000e-01 -3.007210e+01                   9.530000e-01 -1.409022e+01                         9.530000e-01 -1.849953e+01
9.540000e-01 -5.172773e+01                         9.540000e-01 -2.990586e+01                   9.540000e-01 -1.418165e+01                         9.540000e-01 -1.829398e+01
9.550000e-01 -5.164016e+01                         9.550000e-01 -2.974134e+01                   9.550000e-01 -1.427111e+01                         9.550000e-01 -1.807855e+01
9.560000e-01 -5.157685e+01                         9.560000e-01 -2.956105e+01                   9.560000e-01 -1.436383e+01                         9.560000e-01 -1.786446e+01
9.570000e-01 -5.148819e+01                         9.570000e-01 -2.940002e+01                   9.570000e-01 -1.444185e+01                         9.570000e-01 -1.764058e+01
9.580000e-01 -5.142366e+01                         9.580000e-01 -2.922330e+01                   9.580000e-01 -1.451935e+01                         9.580000e-01 -1.741805e+01
9.590000e-01 -5.133412e+01                         9.590000e-01 -2.904837e+01                   9.590000e-01 -1.461041e+01                         9.590000e-01 -1.718580e+01
9.600000e-01 -5.122001e+01                         9.600000e-01 -2.885794e+01                   9.600000e-01 -1.468683e+01                         9.600000e-01 -1.694386e+01
9.610000e-01 -5.113003e+01                         9.610000e-01 -2.866938e+01                   9.610000e-01 -1.476274e+01                         9.610000e-01 -1.671438e+01
9.620000e-01 -5.101583e+01                         9.620000e-01 -2.848266e+01                   9.620000e-01 -1.482410e+01                         9.620000e-01 -1.647524e+01
9.630000e-01 -5.090170e+01                         9.630000e-01 -2.829777e+01                   9.630000e-01 -1.489899e+01                         9.630000e-01 -1.622646e+01
9.640000e-01 -5.078770e+01                         9.640000e-01 -2.811468e+01                   9.640000e-01 -1.495939e+01                         9.640000e-01 -1.597909e+01
9.650000e-01 -5.067388e+01                         9.650000e-01 -2.791633e+01                   9.650000e-01 -1.501932e+01                         9.650000e-01 -1.573310e+01
9.660000e-01 -5.053672e+01                         9.660000e-01 -2.771984e+01                   9.660000e-01 -1.507880e+01                         9.660000e-01 -1.547753e+01
9.670000e-01 -5.040005e+01                         9.670000e-01 -2.752518e+01                   9.670000e-01 -1.512391e+01                         9.670000e-01 -1.522332e+01
9.680000e-01 -5.026392e+01                         9.680000e-01 -2.733231e+01                   9.680000e-01 -1.518251e+01                         9.680000e-01 -1.497048e+01
9.690000e-01 -5.010516e+01                         9.690000e-01 -2.714122e+01                   9.690000e-01 -1.522681e+01                         9.690000e-01 -1.470806e+01
9.700000e-01 -4.997033e+01                         9.700000e-01 -2.695187e+01                   9.700000e-01 -1.527072e+01                         9.700000e-01 -1.444698e+01
9.710000e-01 -4.981317e+01                         9.710000e-01 -2.676424e+01                   9.710000e-01 -1.530043e+01                         9.710000e-01 -1.418721e+01
9.720000e-01 -4.963408e+01                         9.720000e-01 -2.656158e+01                   9.720000e-01 -1.532982e+01                         9.720000e-01 -1.392872e+01
9.730000e-01 -4.947889e+01                         9.730000e-01 -2.637733e+01                   9.730000e-01 -1.535890e+01                         9.730000e-01 -1.366065e+01
9.740000e-01 -4.930206e+01                         9.740000e-01 -2.617807e+01                   9.740000e-01 -1.538769e+01                         9.740000e-01 -1.339383e+01
9.750000e-01 -4.912645e+01                         9.750000e-01 -2.599708e+01                   9.750000e-01 -1.540245e+01                         9.750000e-01 -1.312823e+01
9.760000e-01 -4.895210e+01                         9.760000e-01 -2.580110e+01                   9.760000e-01 -1.541699e+01                         9.760000e-01 -1.286383e+01
9.770000e-01 -4.875674e+01                         9.770000e-01 -2.560674e+01                   9.770000e-01 -1.541762e+01                         9.770000e-01 -1.260059e+01
9.780000e-01 -4.856291e+01                         9.780000e-01 -2.543042e+01                   9.780000e-01 -1.541810e+01                         9.780000e-01 -1.233848e+01
9.790000e-01 -4.837062e+01                         9.790000e-01 -2.523915e+01                   9.790000e-01 -1.541844e+01                         9.790000e-01 -1.207747e+01
9.800000e-01 -4.815794e+01                         9.800000e-01 -2.506578e+01                   9.800000e-01 -1.540503e+01                         9.800000e-01 -1.180676e+01
9.810000e-01 -4.796892e+01                         9.810000e-01 -2.487745e+01                   9.810000e-01 -1.539155e+01                         9.810000e-01 -1.154785e+01
9.820000e-01 -4.773800e+01                         9.820000e-01 -2.470690e+01                   9.820000e-01 -1.537801e+01                         9.820000e-01 -1.128993e+01
9.830000e-01 -4.753077e+01                         9.830000e-01 -2.453768e+01                   9.830000e-01 -1.535090e+01                         9.830000e-01 -1.103297e+01
9.840000e-01 -4.730385e+01                         9.840000e-01 -2.435353e+01                   9.840000e-01 -1.532380e+01                         9.840000e-01 -1.077693e+01
9.850000e-01 -4.710044e+01                         9.850000e-01 -2.418694e+01                   9.850000e-01 -1.528325e+01                         9.850000e-01 -1.051655e+01
9.860000e-01 -4.685622e+01                         9.860000e-01 -2.402159e+01                   9.860000e-01 -1.524279e+01                         9.860000e-01 -1.026376e+01
9.870000e-01 -4.663553e+01                         9.870000e-01 -2.385746e+01                   9.870000e-01 -1.518900e+01                         9.870000e-01 -1.001372e+01
9.880000e-01 -4.639579e+01                         9.880000e-01 -2.369451e+01                   9.880000e-01 -1.513538e+01                         9.880000e-01 -9.766587e+00
9.890000e-01 -4.615836e+01                         9.890000e-01 -2.354878e+01                   9.890000e-01 -1.508195e+01                         9.890000e-01 -9.522656e+00
9.900000e-01 -4.590228e+01                         9.900000e-01 -2.338808e+01                   9.900000e-01 -1.501534e+01                         9.900000e-01 -9.282203e+00
9.910000e-01 -4.566956e+01                         9.910000e-01 -2.324447e+01                   9.910000e-01 -1.494899e+01                         9.910000e-01 -9.045510e+00
9.920000e-01 -4.541839e+01                         9.920000e-01 -2.308588e+01                   9.920000e-01 -1.486960e+01                         9.920000e-01 -8.812856e+00
9.930000e-01 -4.514906e+01                         9.930000e-01 -2.294427e+01                   9.930000e-01 -1.477723e+01                         9.930000e-01 -8.584523e+00
9.940000e-01 -4.490299e+01                         9.940000e-01 -2.280360e+01                   9.940000e-01 -1.469853e+01                         9.940000e-01 -8.360793e+00
9.950000e-01 -4.463894e+01                         9.950000e-01 -2.267972e+01                   9.950000e-01 -1.460694e+01                         9.950000e-01 -8.141840e+00
9.960000e-01 -4.437756e+01                         9.960000e-01 -2.254081e+01                   9.960000e-01 -1.450253e+01                         9.960000e-01 -7.928056e+00
9.970000e-01 -4.409856e+01                         9.970000e-01 -2.241858e+01                   9.970000e-01 -1.439858e+01                         9.970000e-01 -7.719722e+00
9.980000e-01 -4.384261e+01                         9.980000e-01 -2.229711e+01                   9.980000e-01 -1.428194e+01                         9.980000e-01 -7.516910e+00
9.990000e-01 -4.354908e+01                         9.990000e-01 -2.217640e+01                   9.990000e-01 -1.416582e+01                         9.990000e-01 -7.320120e+00
1.000000e+00 -4.327857e+01                         1.000000e+00 -2.205639e+01                   1.000000e+00 -1.405025e+01                         1.000000e+00 -7.129531e+00
1.001000e+00 -4.299093e+01                         1.001000e+00 -2.193708e+01                   1.001000e+00 -1.392211e+01                         1.001000e+00 -6.945432e+00
1.002000e+00 -4.272611e+01                         1.002000e+00 -2.183412e+01                   1.002000e+00 -1.378147e+01                         1.002000e+00 -6.768006e+00
1.003000e+00 -4.242453e+01                         1.003000e+00 -2.173174e+01                   1.003000e+00 -1.364149e+01                         1.003000e+00 -6.597543e+00
1.004000e+00 -4.214574e+01                         1.004000e+00 -2.162992e+01                   1.004000e+00 -1.350216e+01                         1.004000e+00 -6.434231e+00
1.005000e+00 -4.185025e+01                         1.005000e+00 -2.152864e+01                   1.005000e+00 -1.335045e+01                         1.005000e+00 -6.278470e+00
1.006000e+00 -4.155783e+01                         1.006000e+00 -2.144344e+01                   1.006000e+00 -1.319944e+01                         1.006000e+00 -6.130449e+00
1.007000e+00 -4.126845e+01                         1.007000e+00 -2.135868e+01                   1.007000e+00 -1.303615e+01                         1.007000e+00 -5.990359e+00
1.008000e+00 -4.096272e+01                         1.008000e+00 -2.127435e+01                   1.008000e+00 -1.287140e+01                         1.008000e+00 -5.858500e+00
1.009000e+00 -4.066015e+01                         1.009000e+00 -2.119041e+01                   1.009000e+00 -1.270222e+01                         1.009000e+00 -5.734960e+00
1.010000e+00 -4.036071e+01                         1.010000e+00 -2.112230e+01                   1.010000e+00 -1.252825e+01                         1.010000e+00 -5.620148e+00
1.011000e+00 -4.006437e+01                         1.011000e+00 -2.103907e+01                   1.011000e+00 -1.234976e+01                         1.011000e+00 -5.514157e+00
1.012000e+00 -3.975206e+01                         1.012000e+00 -2.097158e+01                   1.012000e+00 -1.216691e+01                         1.012000e+00 -5.417291e+00
1.013000e+00 -3.944294e+01                         1.013000e+00 -2.091973e+01                   1.013000e+00 -1.197970e+01                         1.013000e+00 -5.329648e+00
1.014000e+00 -3.913700e+01                         1.014000e+00 -2.085273e+01                   1.014000e+00 -1.178843e+01                         1.014000e+00 -5.251428e+00
1.015000e+00 -3.883420e+01                         1.015000e+00 -2.080128e+01                   1.015000e+00 -1.159309e+01                         1.015000e+00 -5.182944e+00
1.016000e+00 -3.851575e+01                         1.016000e+00 -2.075000e+01                   1.016000e+00 -1.139395e+01                         1.016000e+00 -5.124295e+00
1.017000e+00 -3.820053e+01                         1.017000e+00 -2.069886e+01                   1.017000e+00 -1.119103e+01                         1.017000e+00 -5.075581e+00
1.018000e+00 -3.788849e+01                         1.018000e+00 -2.064785e+01                   1.018000e+00 -1.098472e+01                         1.018000e+00 -5.037012e+00
1.019000e+00 -3.757961e+01                         1.019000e+00 -2.059696e+01                   1.019000e+00 -1.077489e+01                         1.019000e+00 -5.008796e+00
1.020000e+00 -3.725538e+01                         1.020000e+00 -2.056135e+01                   1.020000e+00 -1.056193e+01                         1.020000e+00 -4.990931e+00
1.021000e+00 -3.693438e+01                         1.021000e+00 -2.052578e+01                   1.021000e+00 -1.034596e+01                         1.021000e+00 -4.983735e+00
1.022000e+00 -3.661656e+01                         1.022000e+00 -2.049023e+01                   1.022000e+00 -1.012724e+01                         1.022000e+00 -4.987100e+00
1.023000e+00 -3.630188e+01                         1.023000e+00 -2.046980e+01                   1.023000e+00 -9.905765e+00                         1.023000e+00 -5.001344e+00
1.024000e+00 -3.599032e+01                         1.024000e+00 -2.043422e+01                   1.024000e+00 -9.681783e+00                         1.024000e+00 -5.026362e+00
1.025000e+00 -3.566370e+01                         1.025000e+00 -2.041369e+01                   1.025000e+00 -9.455541e+00                         1.025000e+00 -5.062364e+00
1.026000e+00 -3.534023e+01                         1.026000e+00 -2.039307e+01                   1.026000e+00 -9.227283e+00                         1.026000e+00 -5.109457e+00
1.027000e+00 -3.501989e+01                         1.027000e+00 -2.037236e+01                   1.027000e+00 -8.996996e+00                         1.027000e+00 -5.167426e+00
1.028000e+00 -3.470263e+01                         1.028000e+00 -2.035155e+01                   1.028000e+00 -8.765175e+00                         1.028000e+00 -5.236591e+00
1.029000e+00 -3.437052e+01                         1.029000e+00 -2.033063e+01                   1.029000e+00 -8.531677e+00                         1.029000e+00 -5.316840e+00
1.030000e+00 -3.405937e+01                         1.030000e+00 -2.030959e+01                   1.030000e+00 -8.296992e+00                         1.030000e+00 -5.408172e+00
1.031000e+00 -3.373341e+01                         1.031000e+00 -2.030332e+01                   1.031000e+00 -8.061227e+00                         1.031000e+00 -5.510580e+00
1.032000e+00 -3.341048e+01                         1.032000e+00 -2.029686e+01                   1.032000e+00 -7.824616e+00                         1.032000e+00 -5.624167e+00
1.033000e+00 -3.309055e+01                         1.033000e+00 -2.027535e+01                   1.033000e+00 -7.587390e+00                         1.033000e+00 -5.748709e+00
1.034000e+00 -3.275596e+01                         1.034000e+00 -2.026851e+01                   1.034000e+00 -7.349652e+00                         1.034000e+00 -5.884199e+00
1.035000e+00 -3.244195e+01                         1.035000e+00 -2.026147e+01                   1.035000e+00 -7.111631e+00                         1.035000e+00 -6.030624e+00
1.036000e+00 -3.211331e+01                         1.036000e+00 -2.025420e+01                   1.036000e+00 -6.873681e+00                         1.036000e+00 -6.187865e+00
1.037000e+00 -3.180504e+01                         1.037000e+00 -2.024672e+01                   1.037000e+00 -6.635902e+00                         1.037000e+00 -6.355797e+00
1.038000e+00 -3.148217e+01                         1.038000e+00 -2.025372e+01                   1.038000e+00 -6.398519e+00                         1.038000e+00 -6.534296e+00
1.039000e+00 -3.116214e+01                         1.039000e+00 -2.024576e+01                   1.039000e+00 -6.161883e+00                         1.039000e+00 -6.723234e+00
1.040000e+00 -3.084491e+01                         1.040000e+00 -2.023757e+01                   1.040000e+00 -5.926092e+00                         1.040000e+00 -6.922480e+00
1.041000e+00 -3.051321e+01                         1.041000e+00 -2.022914e+01                   1.041000e+00 -5.691494e+00                         1.041000e+00 -7.131901e+00
1.042000e+00 -3.020149e+01                         1.042000e+00 -2.023508e+01                   1.042000e+00 -5.458063e+00                         1.042000e+00 -7.351146e+00
1.043000e+00 -2.989245e+01                         1.043000e+00 -2.022617e+01                   1.043000e+00 -5.226271e+00                         1.043000e+00 -7.580182e+00
1.044000e+00 -2.956894e+01                         1.044000e+00 -2.021701e+01                   1.044000e+00 -4.996340e+00                         1.044000e+00 -7.818760e+00
1.045000e+00 -2.926515e+01                         1.045000e+00 -2.020763e+01                   1.045000e+00 -4.768244e+00                         1.045000e+00 -8.066520e+00
1.046000e+00 -2.894690e+01                         1.046000e+00 -2.019801e+01                   1.046000e+00 -4.542454e+00                         1.046000e+00 -8.323314e+00
1.047000e+00 -2.863124e+01                         1.047000e+00 -2.018816e+01                   1.047000e+00 -4.319195e+00                         1.047000e+00 -8.588882e+00
1.048000e+00 -2.831812e+01                         1.048000e+00 -2.017809e+01                   1.048000e+00 -4.098563e+00                         1.048000e+00 -8.862962e+00
1.049000e+00 -2.800749e+01                         1.049000e+00 -2.016779e+01                   1.049000e+00 -3.880782e+00                         1.049000e+00 -9.145182e+00
1.050000e+00 -2.769932e+01                         1.050000e+00 -2.015728e+01                   1.050000e+00 -3.666203e+00                         1.050000e+00 -9.435275e+00
1.051000e+00 -2.739355e+01                         1.051000e+00 -2.014655e+01                   1.051000e+00 -3.454925e+00                         1.051000e+00 -9.732863e+00
1.052000e+00 -2.709015e+01                         1.052000e+00 -2.013562e+01                   1.052000e+00 -3.247298e+00                         1.052000e+00 -1.003778e+01
1.053000e+00 -2.678907e+01                         1.053000e+00 -2.011019e+01                   1.053000e+00 -3.043425e+00                         1.053000e+00 -1.034953e+01
1.054000e+00 -2.649027e+01                         1.054000e+00 -2.008462e+01                   1.054000e+00 -2.843534e+00                         1.054000e+00 -1.066636e+01
1.055000e+00 -2.619371e+01                         1.055000e+00 -2.007316e+01                   1.055000e+00 -2.647853e+00                         1.055000e+00 -1.099042e+01
1.056000e+00 -2.589934e+01                         1.056000e+00 -2.004731e+01                   1.056000e+00 -2.456738e+00                         1.056000e+00 -1.132420e+01
1.057000e+00 -2.560712e+01                         1.057000e+00 -2.000717e+01                   1.057000e+00 -2.270170e+00                         1.057000e+00 -1.165699e+01
1.058000e+00 -2.531701e+01                         1.058000e+00 -1.998114e+01                   1.058000e+00 -2.088382e+00                         1.058000e+00 -1.199935e+01
1.059000e+00 -2.501253e+01                         1.059000e+00 -1.994089e+01                   1.059000e+00 -1.911859e+00                         1.059000e+00 -1.234059e+01
1.060000e+00 -2.472656e+01                         1.060000e+00 -1.991471e+01                   1.060000e+00 -1.740461e+00                         1.060000e+00 -1.269124e+01
1.061000e+00 -2.444257e+01                         1.061000e+00 -1.987439e+01                   1.061000e+00 -1.574551e+00                         1.061000e+00 -1.304062e+01
1.062000e+00 -2.416054e+01                         1.062000e+00 -1.982003e+01                   1.062000e+00 -1.414242e+00                         1.062000e+00 -1.339926e+01
1.063000e+00 -2.388042e+01                         1.063000e+00 -1.977974e+01                   1.063000e+00 -1.259901e+00                         1.063000e+00 -1.375647e+01
1.064000e+00 -2.360216e+01                         1.064000e+00 -1.972550e+01                   1.064000e+00 -1.111582e+00                         1.064000e+00 -1.412277e+01
1.065000e+00 -2.332574e+01                         1.065000e+00 -1.967134e+01                   1.065000e+00 -9.694664e-01                         1.065000e+00 -1.448750e+01
1.066000e+00 -2.305111e+01                         1.066000e+00 -1.961729e+01                   1.066000e+00 -8.337503e-01                         1.066000e+00 -1.485060e+01
1.067000e+00 -2.277824e+01                         1.067000e+00 -1.954946e+01                   1.067000e+00 -7.046310e-01                         1.067000e+00 -1.522253e+01
1.068000e+00 -2.252323e+01                         1.068000e+00 -1.948182e+01                   1.068000e+00 -5.822574e-01                         1.068000e+00 -1.558215e+01
1.069000e+00 -2.225373e+01                         1.069000e+00 -1.941438e+01                   1.069000e+00 -4.668053e-01                         1.069000e+00 -1.595046e+01
1.070000e+00 -2.198588e+01                         1.070000e+00 -1.934716e+01                   1.070000e+00 -3.584395e-01                         1.070000e+00 -1.631686e+01
1.071000e+00 -2.173568e+01                         1.071000e+00 -1.926638e+01                   1.071000e+00 -2.572888e-01                         1.071000e+00 -1.669176e+01
1.072000e+00 -2.147099e+01                         1.072000e+00 -1.917215e+01                   1.072000e+00 -1.635339e-01                         1.072000e+00 -1.705415e+01
1.073000e+00 -2.122382e+01                         1.073000e+00 -1.909201e+01                   1.073000e+00 -7.729888e-02                         1.073000e+00 -1.741445e+01
1.074000e+00 -2.096216e+01                         1.074000e+00 -1.899850e+01                   1.074000e+00 1.275893e-03                          1.074000e+00 -1.778305e+01
1.075000e+00 -2.071789e+01                         1.075000e+00 -1.890538e+01                   1.075000e+00 7.205892e-02                          1.075000e+00 -1.813901e+01
1.076000e+00 -2.047501e+01                         1.076000e+00 -1.879903e+01                   1.076000e+00 1.349337e-01                          1.076000e+00 -1.850312e+01
1.077000e+00 -2.023348e+01                         1.077000e+00 -1.869316e+01                   1.077000e+00 1.897675e-01                          1.077000e+00 -1.885454e+01
1.078000e+00 -1.999328e+01                         1.078000e+00 -1.858778e+01                   1.078000e+00 2.364573e-01                          1.078000e+00 -1.920362e+01
1.079000e+00 -1.977020e+01                         1.079000e+00 -1.846934e+01                   1.079000e+00 2.749140e-01                          1.079000e+00 -1.955034e+01
1.080000e+00 -1.953253e+01                         1.080000e+00 -1.835147e+01                   1.080000e+00 3.050353e-01                          1.080000e+00 -1.989464e+01
1.081000e+00 -1.931187e+01                         1.081000e+00 -1.822068e+01                   1.081000e+00 3.267178e-01                          1.081000e+00 -2.023649e+01
1.082000e+00 -1.907662e+01                         1.082000e+00 -1.810401e+01                   1.082000e+00 3.399082e-01                          1.082000e+00 -2.056558e+01
1.083000e+00 -1.885827e+01                         1.083000e+00 -1.796104e+01                   1.083000e+00 3.445145e-01                          1.083000e+00 -2.090245e+01
1.084000e+00 -1.864103e+01                         1.084000e+00 -1.783221e+01                   1.084000e+00 3.404824e-01                          1.084000e+00 -2.122655e+01
1.085000e+00 -1.842486e+01                         1.085000e+00 -1.767726e+01                   1.085000e+00 3.277573e-01                          1.085000e+00 -2.153792e+01
1.086000e+00 -1.822539e+01                         1.086000e+00 -1.753647e+01                   1.086000e+00 3.062968e-01                          1.086000e+00 -2.184678e+01
1.087000e+00 -1.801128e+01                         1.087000e+00 -1.738307e+01                   1.087000e+00 2.760590e-01                          1.087000e+00 -2.215312e+01
1.088000e+00 -1.781377e+01                         1.088000e+00 -1.723048e+01                   1.088000e+00 2.370143e-01                          1.088000e+00 -2.245693e+01
1.089000e+00 -1.760162e+01                         1.089000e+00 -1.706539e+01                   1.089000e+00 1.891337e-01                          1.089000e+00 -2.274808e+01
1.090000e+00 -1.740598e+01                         1.090000e+00 -1.690118e+01                   1.090000e+00 1.324266e-01                          1.090000e+00 -2.302663e+01
1.091000e+00 -1.721122e+01                         1.091000e+00 -1.672457e+01                   1.091000e+00 6.686973e-02                          1.091000e+00 -2.331278e+01
1.092000e+00 -1.703285e+01                         1.092000e+00 -1.656212e+01                   1.092000e+00 -7.513668e-03                         1.092000e+00 -2.357634e+01
1.093000e+00 -1.683980e+01                         1.093000e+00 -1.637413e+01                   1.093000e+00 -9.071269e-02                         1.093000e+00 -2.383748e+01
1.094000e+00 -1.666304e+01                         1.094000e+00 -1.620030e+01                   1.094000e+00 -1.826991e-01                         1.094000e+00 -2.409620e+01
1.095000e+00 -1.648705e+01                         1.095000e+00 -1.601424e+01                   1.095000e+00 -2.834503e-01                         1.095000e+00 -2.434256e+01
1.096000e+00 -1.631180e+01                         1.096000e+00 -1.581601e+01                   1.096000e+00 -3.928917e-01                         1.096000e+00 -2.457663e+01
1.097000e+00 -1.613728e+01                         1.097000e+00 -1.561880e+01                   1.097000e+00 -5.110071e-01                         1.097000e+00 -2.480843e+01
1.098000e+00 -1.597887e+01                         1.098000e+00 -1.542260e+01                   1.098000e+00 -6.377025e-01                         1.098000e+00 -2.502807e+01
1.099000e+00 -1.580574e+01                         1.099000e+00 -1.522741e+01                   1.099000e+00 -7.729205e-01                         1.099000e+00 -2.523566e+01
1.100000e+00 -1.564863e+01                         1.100000e+00 -1.502017e+01                   1.100000e+00 -9.165766e-01                         1.100000e+00 -2.544112e+01
1.101000e+00 -1.549215e+01                         1.101000e+00 -1.481398e+01                   1.101000e+00 -1.068572e+00                         1.101000e+00 -2.563469e+01
1.102000e+00 -1.533628e+01                         1.102000e+00 -1.459581e+01                   1.102000e+00 -1.228817e+00                         1.102000e+00 -2.581645e+01
1.103000e+00 -1.519262e+01                         1.103000e+00 -1.437871e+01                   1.103000e+00 -1.397159e+00                         1.103000e+00 -2.599627e+01
1.104000e+00 -1.504829e+01                         1.104000e+00 -1.416266e+01                   1.104000e+00 -1.573582e+00                         1.104000e+00 -2.616445e+01
1.105000e+00 -1.490770e+01                         1.105000e+00 -1.394766e+01                   1.105000e+00 -1.757927e+00                         1.105000e+00 -2.632111e+01
1.106000e+00 -1.477099e+01                         1.106000e+00 -1.372076e+01                   1.106000e+00 -1.949932e+00                         1.106000e+00 -2.646636e+01
1.107000e+00 -1.463797e+01                         1.107000e+00 -1.349492e+01                   1.107000e+00 -2.149458e+00                         1.107000e+00 -2.660996e+01
1.108000e+00 -1.450877e+01                         1.108000e+00 -1.325723e+01                   1.108000e+00 -2.356624e+00                         1.108000e+00 -2.674232e+01
1.109000e+00 -1.438353e+01                         1.109000e+00 -1.303348e+01                   1.109000e+00 -2.570902e+00                         1.109000e+00 -2.685398e+01
1.110000e+00 -1.426206e+01                         1.110000e+00 -1.279776e+01                   1.110000e+00 -2.792406e+00                         1.110000e+00 -2.697381e+01
1.111000e+00 -1.414434e+01                         1.111000e+00 -1.256255e+01                   1.111000e+00 -3.020860e+00                         1.111000e+00 -2.707319e+01
1.112000e+00 -1.403051e+01                         1.112000e+00 -1.232566e+01                   1.112000e+00 -3.255988e+00                         1.112000e+00 -2.716182e+01
1.113000e+00 -1.392040e+01                         1.113000e+00 -1.208720e+01                   1.113000e+00 -3.497766e+00                         1.113000e+00 -2.724928e+01
1.114000e+00 -1.381427e+01                         1.114000e+00 -1.184756e+01                   1.114000e+00 -3.745786e+00                         1.114000e+00 -2.732617e+01
1.115000e+00 -1.371182e+01                         1.115000e+00 -1.160684e+01                   1.115000e+00 -4.000020e+00                         1.115000e+00 -2.739263e+01
1.116000e+00 -1.361331e+01                         1.116000e+00 -1.136528e+01                   1.116000e+00 -4.260182e+00                         1.116000e+00 -2.744876e+01
1.117000e+00 -1.351844e+01                         1.117000e+00 -1.112299e+01                   1.117000e+00 -4.525984e+00                         1.117000e+00 -2.749470e+01
1.118000e+00 -1.342749e+01                         1.118000e+00 -1.088034e+01                   1.118000e+00 -4.797393e+00                         1.118000e+00 -2.753056e+01
1.119000e+00 -1.334042e+01                         1.119000e+00 -1.063756e+01                   1.119000e+00 -5.073989e+00                         1.119000e+00 -2.756576e+01
1.120000e+00 -1.325693e+01                         1.120000e+00 -1.039476e+01                   1.120000e+00 -5.355477e+00                         1.120000e+00 -2.758182e+01
1.121000e+00 -1.317730e+01                         1.121000e+00 -1.015229e+01                   1.121000e+00 -5.641820e+00                         1.121000e+00 -2.759739e+01
1.122000e+00 -1.310151e+01                         1.122000e+00 -9.910253e+00                   1.122000e+00 -5.932719e+00                         1.122000e+00 -2.759412e+01
1.123000e+00 -1.302954e+01                         1.123000e+00 -9.669132e+00                   1.123000e+00 -6.227876e+00                         1.123000e+00 -2.759055e+01
1.124000e+00 -1.296123e+01                         1.124000e+00 -9.429025e+00                   1.124000e+00 -6.526991e+00                         1.124000e+00 -2.757758e+01
1.125000e+00 -1.289655e+01                         1.125000e+00 -9.190157e+00                   1.125000e+00 -6.829763e+00                         1.125000e+00 -2.755531e+01
1.126000e+00 -1.283579e+01                         1.126000e+00 -8.952878e+00                   1.126000e+00 -7.136145e+00                         1.126000e+00 -2.753296e+01
1.127000e+00 -1.277864e+01                         1.127000e+00 -8.717537e+00                   1.127000e+00 -7.445579e+00                         1.127000e+00 -2.749243e+01
1.128000e+00 -1.272522e+01                         1.128000e+00 -8.484229e+00                   1.128000e+00 -7.758143e+00                         1.128000e+00 -2.744295e+01
1.129000e+00 -1.267553e+01                         1.129000e+00 -8.253176e+00                   1.129000e+00 -8.073150e+00                         1.129000e+00 -2.739364e+01
1.130000e+00 -1.262954e+01                         1.130000e+00 -8.024977e+00                   1.130000e+00 -8.390678e+00                         1.130000e+00 -2.732658e+01
1.131000e+00 -1.258710e+01                         1.131000e+00 -7.799600e+00                   1.131000e+00 -8.710293e+00                         1.131000e+00 -2.725985e+01
1.132000e+00 -1.254848e+01                         1.132000e+00 -7.577518e+00                   1.132000e+00 -9.031690e+00                         1.132000e+00 -2.718456e+01
1.133000e+00 -1.251337e+01                         1.133000e+00 -7.358825e+00                   1.133000e+00 -9.354692e+00                         1.133000e+00 -2.710081e+01
1.134000e+00 -1.248191e+01                         1.134000e+00 -7.144119e+00                   1.134000e+00 -9.678992e+00                         1.134000e+00 -2.700871e+01
1.135000e+00 -1.245393e+01                         1.135000e+00 -6.933369e+00                   1.135000e+00 -1.000416e+01                         1.135000e+00 -2.690836e+01
1.136000e+00 -1.242972e+01                         1.136000e+00 -6.727047e+00                   1.136000e+00 -1.033014e+01                         1.136000e+00 -2.679986e+01
1.137000e+00 -1.240895e+01                         1.137000e+00 -6.525376e+00                   1.137000e+00 -1.065651e+01                         1.137000e+00 -2.668330e+01
1.138000e+00 -1.239178e+01                         1.138000e+00 -6.328703e+00                   1.138000e+00 -1.098310e+01                         1.138000e+00 -2.656755e+01
1.139000e+00 -1.237803e+01                         1.139000e+00 -6.137252e+00                   1.139000e+00 -1.130946e+01                         1.139000e+00 -2.644388e+01
1.140000e+00 -1.236783e+01                         1.140000e+00 -5.951373e+00                   1.140000e+00 -1.163556e+01                         1.140000e+00 -2.630369e+01
1.141000e+00 -1.236104e+01                         1.141000e+00 -5.771418e+00                   1.141000e+00 -1.196085e+01                         1.141000e+00 -2.616451e+01
1.142000e+00 -1.235777e+01                         1.142000e+00 -5.597612e+00                   1.142000e+00 -1.228541e+01                         1.142000e+00 -2.601768e+01
1.143000e+00 -1.235787e+01                         1.143000e+00 -5.430184e+00                   1.143000e+00 -1.260855e+01                         1.143000e+00 -2.586329e+01
1.144000e+00 -1.236133e+01                         1.144000e+00 -5.269489e+00                   1.144000e+00 -1.292912e+01                         1.144000e+00 -2.570144e+01
1.145000e+00 -1.236813e+01                         1.145000e+00 -5.115884e+00                   1.145000e+00 -1.325464e+01                         1.145000e+00 -2.554078e+01
1.146000e+00 -1.237840e+01                         1.146000e+00 -4.969601e+00                   1.146000e+00 -1.356614e+01                         1.146000e+00 -2.536422e+01
1.147000e+00 -1.239183e+01                         1.147000e+00 -4.830876e+00                   1.147000e+00 -1.388883e+01                         1.147000e+00 -2.518895e+01
1.148000e+00 -1.240857e+01                         1.148000e+00 -4.699943e+00                   1.148000e+00 -1.419745e+01                         1.148000e+00 -2.500648e+01
1.149000e+00 -1.242858e+01                         1.149000e+00 -4.577292e+00                   1.149000e+00 -1.450459e+01                         1.149000e+00 -2.481689e+01
1.150000e+00 -1.245173e+01                         1.150000e+00 -4.462912e+00                   1.150000e+00 -1.482277e+01                         1.150000e+00 -2.462025e+01
1.151000e+00 -1.247812e+01                         1.151000e+00 -4.357296e+00                   1.151000e+00 -1.512684e+01                         1.151000e+00 -2.441663e+01
1.152000e+00 -1.250762e+01                         1.152000e+00 -4.260686e+00                   1.152000e+00 -1.541683e+01                         1.152000e+00 -2.421450e+01
1.153000e+00 -1.254020e+01                         1.153000e+00 -4.173203e+00                   1.153000e+00 -1.571774e+01                         1.153000e+00 -2.400548e+01
1.154000e+00 -1.257584e+01                         1.154000e+00 -4.095092e+00                   1.154000e+00 -1.601704e+01                         1.154000e+00 -2.378963e+01
1.155000e+00 -1.261454e+01                         1.155000e+00 -4.026729e+00                   1.155000e+00 -1.630223e+01                         1.155000e+00 -2.356701e+01
1.156000e+00 -1.265613e+01                         1.156000e+00 -3.968237e+00                   1.156000e+00 -1.658579e+01                         1.156000e+00 -2.333769e+01
1.157000e+00 -1.270074e+01                         1.157000e+00 -3.919868e+00                   1.157000e+00 -1.686770e+01                         1.157000e+00 -2.310172e+01
1.158000e+00 -1.274822e+01                         1.158000e+00 -3.881748e+00                   1.158000e+00 -1.714794e+01                         1.158000e+00 -2.286744e+01
1.159000e+00 -1.279841e+01                         1.159000e+00 -3.854259e+00                   1.159000e+00 -1.741412e+01                         1.159000e+00 -2.262657e+01
1.160000e+00 -1.285158e+01                         1.160000e+00 -3.837402e+00                   1.160000e+00 -1.769099e+01                         1.160000e+00 -2.237918e+01
1.161000e+00 -1.290742e+01                         1.161000e+00 -3.831435e+00                   1.161000e+00 -1.795383e+01                         1.161000e+00 -2.212531e+01
1.162000e+00 -1.296593e+01                         1.162000e+00 -3.836489e+00                   1.162000e+00 -1.820268e+01                         1.162000e+00 -2.187320e+01
1.163000e+00 -1.302708e+01                         1.163000e+00 -3.852820e+00                   1.163000e+00 -1.844988e+01                         1.163000e+00 -2.161466e+01
1.164000e+00 -1.309086e+01                         1.164000e+00 -3.880435e+00                   1.164000e+00 -1.869543e+01                         1.164000e+00 -2.134975e+01
1.165000e+00 -1.315726e+01                         1.165000e+00 -3.919465e+00                   1.165000e+00 -1.893932e+01                         1.165000e+00 -2.107850e+01
1.166000e+00 -1.322598e+01                         1.166000e+00 -3.970169e+00                   1.166000e+00 -1.918155e+01                         1.166000e+00 -2.080907e+01
1.167000e+00 -1.329728e+01                         1.167000e+00 -4.032426e+00                   1.167000e+00 -1.939776e+01                         1.167000e+00 -2.053333e+01
1.168000e+00 -1.337072e+01                         1.168000e+00 -4.106492e+00                   1.168000e+00 -1.962454e+01                         1.168000e+00 -2.025134e+01
1.169000e+00 -1.344672e+01                         1.169000e+00 -4.192371e+00                   1.169000e+00 -1.983758e+01                         1.169000e+00 -1.996312e+01
1.170000e+00 -1.352468e+01                         1.170000e+00 -4.289940e+00                   1.170000e+00 -2.004906e+01                         1.170000e+00 -1.967675e+01
1.171000e+00 -1.360503e+01                         1.171000e+00 -4.399579e+00                   1.171000e+00 -2.025897e+01                         1.171000e+00 -1.938418e+01
1.172000e+00 -1.368731e+01                         1.172000e+00 -4.520908e+00                   1.172000e+00 -2.045528e+01                         1.172000e+00 -1.909344e+01
1.173000e+00 -1.377180e+01                         1.173000e+00 -4.654304e+00                   1.173000e+00 -2.063807e+01                         1.173000e+00 -1.878855e+01
1.174000e+00 -1.385806e+01                         1.174000e+00 -4.799383e+00                   1.174000e+00 -2.083141e+01                         1.174000e+00 -1.848550e+01
1.175000e+00 -1.394635e+01                         1.175000e+00 -4.956391e+00                   1.175000e+00 -2.099933e+01                         1.175000e+00 -1.818428e+01
1.176000e+00 -1.403637e+01                         1.176000e+00 -5.125066e+00                   1.176000e+00 -2.117783e+01                         1.176000e+00 -1.786899e+01
1.177000e+00 -1.412811e+01                         1.177000e+00 -5.305394e+00                   1.177000e+00 -2.134302e+01                         1.177000e+00 -1.755553e+01
1.178000e+00 -1.422141e+01                         1.178000e+00 -5.497234e+00                   1.178000e+00 -2.149497e+01                         1.178000e+00 -1.724387e+01
1.179000e+00 -1.431113e+01                         1.179000e+00 -5.700566e+00                   1.179000e+00 -2.164566e+01                         1.179000e+00 -1.691822e+01
1.180000e+00 -1.440780e+01                         1.180000e+00 -5.915115e+00                   1.180000e+00 -2.179509e+01                         1.180000e+00 -1.659437e+01
1.181000e+00 -1.450399e+01                         1.181000e+00 -6.140854e+00                   1.181000e+00 -2.193147e+01                         1.181000e+00 -1.627229e+01
1.182000e+00 -1.461389e+01                         1.182000e+00 -6.377500e+00                   1.182000e+00 -2.205492e+01                         1.182000e+00 -1.594411e+01
1.183000e+00 -1.470910e+01                         1.183000e+00 -6.625019e+00                   1.183000e+00 -2.217727e+01                         1.183000e+00 -1.560984e+01
1.184000e+00 -1.481796e+01                         1.184000e+00 -6.882865e+00                   1.184000e+00 -2.229854e+01                         1.184000e+00 -1.527729e+01
1.185000e+00 -1.491216e+01                         1.185000e+00 -7.151123e+00                   1.185000e+00 -2.240707e+01                         1.185000e+00 -1.493864e+01
1.186000e+00 -1.501995e+01                         1.186000e+00 -7.429366e+00                   1.186000e+00 -2.250295e+01                         1.186000e+00 -1.459389e+01
1.187000e+00 -1.512719e+01                         1.187000e+00 -7.717417e+00                   1.187000e+00 -2.259793e+01                         1.187000e+00 -1.425081e+01
1.188000e+00 -1.521981e+01                         1.188000e+00 -8.014840e+00                   1.188000e+00 -2.269202e+01                         1.188000e+00 -1.390937e+01
1.189000e+00 -1.532594e+01                         1.189000e+00 -8.321321e+00                   1.189000e+00 -2.277367e+01                         1.189000e+00 -1.356178e+01
1.190000e+00 -1.543149e+01                         1.190000e+00 -8.636672e+00                   1.190000e+00 -2.284299e+01                         1.190000e+00 -1.320803e+01
1.191000e+00 -1.555047e+01                         1.191000e+00 -8.960443e+00                   1.191000e+00 -2.291160e+01                         1.191000e+00 -1.285586e+01
1.192000e+00 -1.565483e+01                         1.192000e+00 -9.292311e+00                   1.192000e+00 -2.297951e+01                         1.192000e+00 -1.249751e+01
1.193000e+00 -1.575859e+01                         1.193000e+00 -9.631818e+00                   1.193000e+00 -2.303530e+01                         1.193000e+00 -1.214066e+01
1.194000e+00 -1.586174e+01                         1.194000e+00 -9.978634e+00                   1.194000e+00 -2.307907e+01                         1.194000e+00 -1.178529e+01
1.195000e+00 -1.597822e+01                         1.195000e+00 -1.033229e+01                   1.195000e+00 -2.312233e+01                         1.195000e+00 -1.142367e+01
1.196000e+00 -1.608012e+01                         1.196000e+00 -1.069234e+01                   1.196000e+00 -2.315373e+01                         1.196000e+00 -1.105578e+01
1.197000e+00 -1.618141e+01                         1.197000e+00 -1.105829e+01                   1.197000e+00 -2.318471e+01                         1.197000e+00 -1.068928e+01
1.198000e+00 -1.629593e+01                         1.198000e+00 -1.142981e+01                   1.198000e+00 -2.320399e+01                         1.198000e+00 -1.032412e+01
1.199000e+00 -1.639592e+01                         1.199000e+00 -1.180630e+01                   1.199000e+00 -2.322295e+01                         1.199000e+00 -9.952615e+00
1.200000e+00 -1.650910e+01                         1.200000e+00 -1.218741e+01                   1.200000e+00 -2.323036e+01                         1.200000e+00 -9.582382e+00
1.201000e+00 -1.660779e+01                         1.201000e+00 -1.257241e+01                   1.201000e+00 -2.323755e+01                         1.201000e+00 -9.205754e+00
1.202000e+00 -1.670582e+01                         1.202000e+00 -1.296651e+01                   1.202000e+00 -2.323335e+01                         1.202000e+00 -8.830323e+00
1.203000e+00 -1.681696e+01                         1.203000e+00 -1.335686e+01                   1.203000e+00 -2.321785e+01                         1.203000e+00 -8.448439e+00
1.204000e+00 -1.691366e+01                         1.204000e+00 -1.374552e+01                   1.204000e+00 -2.320231e+01                         1.204000e+00 -8.075272e+00
1.205000e+00 -1.700969e+01                         1.205000e+00 -1.414498e+01                   1.205000e+00 -2.318672e+01                         1.205000e+00 -7.687986e+00
1.206000e+00 -1.711875e+01                         1.206000e+00 -1.454255e+01                   1.206000e+00 -2.314898e+01                         1.206000e+00 -7.308868e+00
1.207000e+00 -1.721343e+01                         1.207000e+00 -1.493815e+01                   1.207000e+00 -2.312239e+01                         1.207000e+00 -6.925049e+00
1.208000e+00 -1.730743e+01                         1.208000e+00 -1.533169e+01                   1.208000e+00 -2.308485e+01                         1.208000e+00 -6.539751e+00
1.209000e+00 -1.740076e+01                         1.209000e+00 -1.573561e+01                   1.209000e+00 -2.303647e+01                         1.209000e+00 -6.153084e+00
1.210000e+00 -1.749341e+01                         1.210000e+00 -1.613727e+01                   1.210000e+00 -2.297734e+01                         1.210000e+00 -5.765081e+00
1.211000e+00 -1.758538e+01                         1.211000e+00 -1.652411e+01                   1.211000e+00 -2.292943e+01                         1.211000e+00 -5.375697e+00
1.212000e+00 -1.767668e+01                         1.212000e+00 -1.692103e+01                   1.212000e+00 -2.285995e+01                         1.212000e+00 -4.985117e+00
1.213000e+00 -1.775377e+01                         1.213000e+00 -1.731545e+01                   1.213000e+00 -2.279084e+01                         1.213000e+00 -4.593294e+00
1.214000e+00 -1.784373e+01                         1.214000e+00 -1.769490e+01                   1.214000e+00 -2.272210e+01                         1.214000e+00 -4.200335e+00
1.215000e+00 -1.791954e+01                         1.215000e+00 -1.808413e+01                   1.215000e+00 -2.264293e+01                         1.215000e+00 -3.806193e+00
1.216000e+00 -1.799472e+01                         1.216000e+00 -1.847065e+01                   1.216000e+00 -2.255343e+01                         1.216000e+00 -3.410974e+00
1.217000e+00 -1.806927e+01                         1.217000e+00 -1.884205e+01                   1.217000e+00 -2.246445e+01                         1.217000e+00 -3.014706e+00
1.218000e+00 -1.814321e+01                         1.218000e+00 -1.921065e+01                   1.218000e+00 -2.236526e+01                         1.218000e+00 -2.617341e+00
1.219000e+00 -1.821652e+01                         1.219000e+00 -1.957641e+01                   1.219000e+00 -2.226666e+01                         1.219000e+00 -2.219059e+00
1.220000e+00 -1.828922e+01                         1.220000e+00 -1.993925e+01                   1.220000e+00 -2.215798e+01                         1.220000e+00 -1.819736e+00
1.221000e+00 -1.834797e+01                         1.221000e+00 -2.028691e+01                   1.221000e+00 -2.204996e+01                         1.221000e+00 -1.419476e+00
1.222000e+00 -1.840617e+01                         1.222000e+00 -2.063162e+01                   1.222000e+00 -2.193198e+01                         1.222000e+00 -1.018304e+00
1.223000e+00 -1.846382e+01                         1.223000e+00 -2.096115e+01                   1.223000e+00 -2.181472e+01                         1.223000e+00 -6.162266e-01
1.224000e+00 -1.852093e+01                         1.224000e+00 -2.128772e+01                   1.224000e+00 -2.168762e+01                         1.224000e+00 -2.132169e-01
1.225000e+00 -1.856427e+01                         1.225000e+00 -2.161129e+01                   1.225000e+00 -2.156131e+01                         1.225000e+00 1.906831e-01
1.226000e+00 -1.860713e+01                         1.226000e+00 -2.191974e+01                   1.226000e+00 -2.142527e+01                         1.226000e+00 5.954765e-01
1.227000e+00 -1.864953e+01                         1.227000e+00 -2.221315e+01                   1.227000e+00 -2.127957e+01                         1.227000e+00 1.001174e+00
1.228000e+00 -1.869146e+01                         1.228000e+00 -2.250361e+01                   1.228000e+00 -2.113478e+01                         1.228000e+00 1.407697e+00
1.229000e+00 -1.871981e+01                         1.229000e+00 -2.277912e+01                   1.229000e+00 -2.099089e+01                         1.229000e+00 1.815168e+00
1.230000e+00 -1.874777e+01                         1.230000e+00 -2.305173e+01                   1.230000e+00 -2.083747e+01                         1.230000e+00 2.223561e+00
1.231000e+00 -1.877536e+01                         1.231000e+00 -2.330952e+01                   1.231000e+00 -2.067461e+01                         1.231000e+00 2.632849e+00
1.232000e+00 -1.880257e+01                         1.232000e+00 -2.355259e+01                   1.232000e+00 -2.051276e+01                         1.232000e+00 3.043155e+00
1.233000e+00 -1.881640e+01                         1.233000e+00 -2.378105e+01                   1.233000e+00 -2.034155e+01                         1.233000e+00 3.454377e+00
1.234000e+00 -1.882994e+01                         1.234000e+00 -2.399501e+01                   1.234000e+00 -2.017139e+01                         1.234000e+00 3.866563e+00
1.235000e+00 -1.883022e+01                         1.235000e+00 -2.420640e+01                   1.235000e+00 -1.999198e+01                         1.235000e+00 4.279836e+00
1.236000e+00 -1.883029e+01                         1.236000e+00 -2.439171e+01                   1.236000e+00 -1.981365e+01                         1.236000e+00 4.694169e+00
1.237000e+00 -1.883016e+01                         1.237000e+00 -2.457465e+01                   1.237000e+00 -1.962616e+01                         1.237000e+00 5.109686e+00
1.238000e+00 -1.881694e+01                         1.238000e+00 -2.474354e+01                   1.238000e+00 -1.943979e+01                         1.238000e+00 5.526359e+00
1.239000e+00 -1.880359e+01                         1.239000e+00 -2.488690e+01                   1.239000e+00 -1.925456e+01                         1.239000e+00 5.944236e+00
1.240000e+00 -1.879014e+01                         1.240000e+00 -2.502820e+01                   1.240000e+00 -1.905005e+01                         1.240000e+00 6.363441e+00
1.241000e+00 -1.876377e+01                         1.241000e+00 -2.514434e+01                   1.241000e+00 -1.885692e+01                         1.241000e+00 6.784022e+00
1.242000e+00 -1.873737e+01                         1.242000e+00 -2.525866e+01                   1.242000e+00 -1.864464e+01                         1.242000e+00 7.206027e+00
1.243000e+00 -1.871095e+01                         1.243000e+00 -2.534822e+01                   1.243000e+00 -1.844373e+01                         1.243000e+00 7.628827e+00
1.244000e+00 -1.867180e+01                         1.244000e+00 -2.542475e+01                   1.244000e+00 -1.822377e+01                         1.244000e+00 8.055713e+00
1.245000e+00 -1.863271e+01                         1.245000e+00 -2.548843e+01                   1.245000e+00 -1.801516e+01                         1.245000e+00 8.483418e+00
1.246000e+00 -1.858102e+01                         1.246000e+00 -2.552804e+01                   1.246000e+00 -1.779769e+01                         1.246000e+00 8.911991e+00
1.247000e+00 -1.852946e+01                         1.247000e+00 -2.556657e+01                   1.247000e+00 -1.757140e+01                         1.247000e+00 9.341480e+00
1.248000e+00 -1.846544e+01                         1.248000e+00 -2.558145e+01                   1.248000e+00 -1.734638e+01                         1.248000e+00 9.771933e+00
1.249000e+00 -1.840165e+01                         1.249000e+00 -2.557299e+01                   1.249000e+00 -1.711260e+01                         1.249000e+00 1.021097e+01
1.250000e+00 -1.833808e+01                         1.250000e+00 -2.556392e+01                   1.250000e+00 -1.688010e+01                         1.250000e+00 1.064351e+01
1.251000e+00 -1.826222e+01                         1.251000e+00 -2.553195e+01                   1.251000e+00 -1.664887e+01                         1.251000e+00 1.108474e+01
1.252000e+00 -1.817415e+01                         1.252000e+00 -2.547735e+01                   1.252000e+00 -1.640894e+01                         1.252000e+00 1.152716e+01
1.253000e+00 -1.809894e+01                         1.253000e+00 -2.542265e+01                   1.253000e+00 -1.616034e+01                         1.253000e+00 1.197080e+01
1.254000e+00 -1.799914e+01                         1.254000e+00 -2.533469e+01                   1.254000e+00 -1.591305e+01                         1.254000e+00 1.241573e+01
1.255000e+00 -1.791223e+01                         1.255000e+00 -2.524698e+01                   1.255000e+00 -1.566703e+01                         1.255000e+00 1.286961e+01
1.256000e+00 -1.780089e+01                         1.256000e+00 -2.512658e+01                   1.256000e+00 -1.541239e+01                         1.256000e+00 1.332489e+01
1.257000e+00 -1.770247e+01                         1.257000e+00 -2.500678e+01                   1.257000e+00 -1.515903e+01                         1.257000e+00 1.378165e+01
1.258000e+00 -1.759216e+01                         1.258000e+00 -2.485487e+01                   1.258000e+00 -1.490693e+01                         1.258000e+00 1.423993e+01
1.259000e+00 -1.747006e+01                         1.259000e+00 -2.470389e+01                   1.259000e+00 -1.464624e+01                         1.259000e+00 1.469979e+01
1.260000e+00 -1.734855e+01                         1.260000e+00 -2.453219e+01                   1.260000e+00 -1.438681e+01                         1.260000e+00 1.516895e+01
1.261000e+00 -1.721535e+01                         1.261000e+00 -2.434006e+01                   1.261000e+00 -1.411881e+01                         1.261000e+00 1.563983e+01
1.262000e+00 -1.708282e+01                         1.262000e+00 -2.412776e+01                   1.262000e+00 -1.385205e+01                         1.262000e+00 1.611251e+01
1.263000e+00 -1.695096e+01                         1.263000e+00 -2.391701e+01                   1.263000e+00 -1.357674e+01                         1.263000e+00 1.659472e+01
1.264000e+00 -1.680755e+01                         1.264000e+00 -2.367577e+01                   1.264000e+00 -1.330266e+01                         1.264000e+00 1.707888e+01
1.265000e+00 -1.666487e+01                         1.265000e+00 -2.342571e+01                   1.265000e+00 -1.302979e+01                         1.265000e+00 1.756506e+01
1.266000e+00 -1.651075e+01                         1.266000e+00 -2.315634e+01                   1.266000e+00 -1.275810e+01                         1.266000e+00 1.806105e+01
1.267000e+00 -1.634527e+01                         1.267000e+00 -2.287850e+01                   1.267000e+00 -1.247786e+01                         1.267000e+00 1.855922e+01
1.268000e+00 -1.619274e+01                         1.268000e+00 -2.258174e+01                   1.268000e+00 -1.219877e+01                         1.268000e+00 1.905967e+01
1.269000e+00 -1.601679e+01                         1.269000e+00 -2.227683e+01                   1.269000e+00 -1.191113e+01                         1.269000e+00 1.957021e+01
1.270000e+00 -1.584173e+01                         1.270000e+00 -2.195337e+01                   1.270000e+00 -1.162462e+01                         1.270000e+00 2.008322e+01
1.271000e+00 -1.566754e+01                         1.271000e+00 -2.162205e+01                   1.271000e+00 -1.133922e+01                         1.271000e+00 2.059878e+01
1.272000e+00 -1.549423e+01                         1.272000e+00 -2.127252e+01                   1.272000e+00 -1.105489e+01                         1.272000e+00 2.112476e+01
1.273000e+00 -1.529777e+01                         1.273000e+00 -2.090499e+01                   1.273000e+00 -1.076198e+01                         1.273000e+00 2.166131e+01
1.274000e+00 -1.511426e+01                         1.274000e+00 -2.052999e+01                   1.274000e+00 -1.047974e+01                         1.274000e+00 2.220076e+01
1.275000e+00 -1.491969e+01                         1.275000e+00 -2.013729e+01                   1.275000e+00 -1.018887e+01                         1.275000e+00 2.274319e+01
1.276000e+00 -1.471413e+01                         1.276000e+00 -1.972704e+01                   1.276000e+00 -9.889377e+00                         1.276000e+00 2.329658e+01
1.277000e+00 -1.450955e+01                         1.277000e+00 -1.930967e+01                   1.277000e+00 -9.598159e+00                         1.277000e+00 2.385320e+01
1.278000e+00 -1.430595e+01                         1.278000e+00 -1.888524e+01                   1.278000e+00 -9.303460e+00                         1.278000e+00 2.441319e+01
1.279000e+00 -1.409144e+01                         1.279000e+00 -1.844359e+01                   1.279000e+00 -9.007945e+00                         1.279000e+00 2.498455e+01
1.280000e+00 -1.387793e+01                         1.280000e+00 -1.798485e+01                   1.280000e+00 -8.711589e+00                         1.280000e+00 2.556747e+01
1.281000e+00 -1.365358e+01                         1.281000e+00 -1.751929e+01                   1.281000e+00 -8.414748e+00                         1.281000e+00 2.615418e+01
1.282000e+00 -1.343024e+01                         1.282000e+00 -1.704695e+01                   1.282000e+00 -8.117298e+00                         1.282000e+00 2.675279e+01
1.283000e+00 -1.320791e+01                         1.283000e+00 -1.655774e+01                   1.283000e+00 -7.819497e+00                         1.283000e+00 2.735552e+01
1.284000e+00 -1.297480e+01                         1.284000e+00 -1.605177e+01                   1.284000e+00 -7.521317e+00                         1.284000e+00 2.796251e+01
1.285000e+00 -1.273094e+01                         1.285000e+00 -1.554920e+01                   1.285000e+00 -7.222918e+00                         1.285000e+00 2.858194e+01
1.286000e+00 -1.249987e+01                         1.286000e+00 -1.501990e+01                   1.286000e+00 -6.924462e+00                         1.286000e+00 2.920598e+01
1.287000e+00 -1.224634e+01                         1.287000e+00 -1.448401e+01                   1.287000e+00 -6.626012e+00                         1.287000e+00 2.984286e+01
1.288000e+00 -1.200557e+01                         1.288000e+00 -1.394150e+01                   1.288000e+00 -6.327633e+00                         1.288000e+00 3.049281e+01
1.289000e+00 -1.175411e+01                         1.289000e+00 -1.339235e+01                   1.289000e+00 -6.029485e+00                         1.289000e+00 3.114798e+01
1.290000e+00 -1.149957e+01                         1.290000e+00 -1.282662e+01                   1.290000e+00 -5.731629e+00                         1.290000e+00 3.180858e+01
1.291000e+00 -1.124207e+01                         1.291000e+00 -1.224432e+01                   1.291000e+00 -5.434131e+00                         1.291000e+00 3.248291e+01
1.292000e+00 -1.098115e+01                         1.292000e+00 -1.166524e+01                   1.292000e+00 -5.137243e+00                         1.292000e+00 3.316311e+01
1.293000e+00 -1.071704e+01                         1.293000e+00 -1.106955e+01                   1.293000e+00 -4.840838e+00                         1.293000e+00 3.385755e+01
1.294000e+00 -1.044962e+01                         1.294000e+00 -1.046710e+01                   1.294000e+00 -4.545169e+00                         1.294000e+00 3.455834e+01
1.295000e+00 -1.017912e+01                         1.295000e+00 -9.847983e+00                   1.295000e+00 -4.250300e+00                         1.295000e+00 3.526570e+01
1.296000e+00 -9.905406e+00                         1.296000e+00 -9.225926e+00                   1.296000e+00 -3.956389e+00                         1.296000e+00 3.598811e+01
1.297000e+00 -9.628602e+00                         1.297000e+00 -8.593188e+00                   1.297000e+00 -3.663405e+00                         1.297000e+00 3.671763e+01
1.298000e+00 -9.348809e+00                         1.298000e+00 -7.951464e+00                   1.298000e+00 -3.371411e+00                         1.298000e+00 3.745451e+01
1.299000e+00 -9.066137e+00                         1.299000e+00 -7.300673e+00                   1.299000e+00 -3.080567e+00                         1.299000e+00 3.820733e+01
1.300000e+00 -8.780457e+00                         1.300000e+00 -6.641114e+00                   1.300000e+00 -2.791031e+00                         1.300000e+00 3.896811e+01
1.301000e+00 -8.491876e+00                         1.301000e+00 -5.972788e+00                   1.301000e+00 -2.502681e+00                         1.301000e+00 3.974551e+01
1.302000e+00 -8.200380e+00                         1.302000e+00 -5.295782e+00                   1.302000e+00 -2.215676e+00                         1.302000e+00 4.052307e+01
1.303000e+00 -7.906187e+00                         1.303000e+00 -4.610179e+00                   1.303000e+00 -1.930178e+00                         1.303000e+00 4.131792e+01
1.304000e+00 -7.609167e+00                         1.304000e+00 -3.916148e+00                   1.304000e+00 -1.646158e+00                         1.304000e+00 4.212196e+01
1.305000e+00 -7.309535e+00                         1.305000e+00 -3.213753e+00                   1.305000e+00 -1.363685e+00                         1.305000e+00 4.294406e+01
1.306000e+00 -7.007044e+00                         1.306000e+00 -2.502955e+00                   1.306000e+00 -1.082827e+00                         1.306000e+00 4.376752e+01
1.307000e+00 -6.701908e+00                         1.307000e+00 -1.783998e+00                   1.307000e+00 -8.035878e-01                         1.307000e+00 4.460119e+01
1.308000e+00 -6.394107e+00                         1.308000e+00 -1.056729e+00                   1.308000e+00 -5.260560e-01                         1.308000e+00 4.545405e+01
1.309000e+00 -6.083737e+00                         1.309000e+00 -3.213184e-01                   1.309000e+00 -2.502554e-01                         1.309000e+00 4.631791e+01
1.310000e+00 -5.770779e+00                         1.310000e+00 4.221976e-01                    1.310000e+00 2.377872e-02                          1.310000e+00 4.718446e+01
1.311000e+00 -5.455097e+00                         1.311000e+00 1.173771e+00                    1.311000e+00 2.960236e-01                          1.311000e+00 4.807145e+01
1.312000e+00 -5.136898e+00                         1.312000e+00 1.933437e+00                    1.312000e+00 5.664688e-01                          1.312000e+00 4.896184e+01
1.313000e+00 -4.816161e+00                         1.313000e+00 2.701125e+00                    1.313000e+00 8.350970e-01                          1.313000e+00 4.987357e+01
1.314000e+00 -4.492861e+00                         1.314000e+00 3.476836e+00                    1.314000e+00 1.101918e+00                          1.314000e+00 5.078947e+01
1.315000e+00 -4.166975e+00                         1.315000e+00 4.260582e+00                    1.315000e+00 1.366901e+00                          1.315000e+00 5.171876e+01
1.316000e+00 -3.838479e+00                         1.316000e+00 5.052284e+00                    1.316000e+00 1.630102e+00                          1.316000e+00 5.266190e+01
1.317000e+00 -3.507460e+00                         1.317000e+00 5.852063e+00                    1.317000e+00 1.891442e+00                          1.317000e+00 5.361035e+01
1.318000e+00 -3.173894e+00                         1.318000e+00 6.659855e+00                    1.318000e+00 2.151125e+00                          1.318000e+00 5.457349e+01
1.319000e+00 -2.837752e+00                         1.319000e+00 7.475604e+00                    1.319000e+00 2.408975e+00                          1.319000e+00 5.555184e+01
1.320000e+00 -2.499121e+00                         1.320000e+00 8.299454e+00                    1.320000e+00 2.665195e+00                          1.320000e+00 5.654590e+01
1.321000e+00 -2.157860e+00                         1.321000e+00 9.131363e+00                    1.321000e+00 2.919797e+00                          1.321000e+00 5.754698e+01
1.322000e+00 -1.813939e+00                         1.322000e+00 9.968890e+00                    1.322000e+00 3.172793e+00                          1.322000e+00 5.855547e+01
1.323000e+00 -1.467441e+00                         1.323000e+00 1.082193e+01                    1.323000e+00 3.424287e+00                          1.323000e+00 5.958107e+01
1.324000e+00 -1.118281e+00                         1.324000e+00 1.167698e+01                    1.324000e+00 3.674384e+00                          1.324000e+00 6.061498e+01
1.325000e+00 -7.664823e-01                         1.325000e+00 1.254395e+01                    1.325000e+00 3.923188e+00                          1.325000e+00 6.166703e+01
1.326000e+00 -4.119915e-01                         1.326000e+00 1.341349e+01                    1.326000e+00 4.170708e+00                          1.326000e+00 6.272833e+01
1.327000e+00 -5.479705e-02                         1.327000e+00 1.429553e+01                    1.327000e+00 4.417140e+00                          1.327000e+00 6.379932e+01
1.328000e+00 3.051425e-01                          1.328000e+00 1.518073e+01                    1.328000e+00 4.662586e+00                          1.328000e+00 6.489004e+01
1.329000e+00 6.678761e-01                          1.329000e+00 1.607905e+01                    1.329000e+00 4.907054e+00                          1.329000e+00 6.598178e+01
1.330000e+00 1.033415e+00                          1.330000e+00 1.699084e+01                    1.330000e+00 5.150929e+00                          1.330000e+00 6.709428e+01
1.331000e+00 1.401773e+00                          1.331000e+00 1.790672e+01                    1.331000e+00 5.394122e+00                          1.331000e+00 6.821842e+01
1.332000e+00 1.773145e+00                          1.332000e+00 1.882704e+01                    1.332000e+00 5.636828e+00                          1.332000e+00 6.934479e+01
1.333000e+00 2.147320e+00                          1.333000e+00 1.976184e+01                    1.333000e+00 5.879339e+00                          1.333000e+00 7.049356e+01
1.334000e+00 2.524562e+00                          1.334000e+00 2.070175e+01                    1.334000e+00 6.121753e+00                          1.334000e+00 7.165542e+01
1.335000e+00 2.904799e+00                          1.335000e+00 2.164712e+01                    1.335000e+00 6.364363e+00                          1.335000e+00 7.282078e+01
1.336000e+00 3.288183e+00                          1.336000e+00 2.260810e+01                    1.336000e+00 6.607172e+00                          1.336000e+00 7.400012e+01
1.337000e+00 3.674644e+00                          1.337000e+00 2.357529e+01                    1.337000e+00 6.850473e+00                          1.337000e+00 7.519393e+01
1.338000e+00 4.064337e+00                          1.338000e+00 2.454906e+01                    1.338000e+00 7.094556e+00                          1.338000e+00 7.640277e+01
1.339000e+00 4.457305e+00                          1.339000e+00 2.553966e+01                    1.339000e+00 7.339522e+00                          1.339000e+00 7.762716e+01
1.340000e+00 4.853482e+00                          1.340000e+00 2.652778e+01                    1.340000e+00 7.585759e+00                          1.340000e+00 7.885716e+01
1.341000e+00 5.253138e+00                          1.341000e+00 2.753358e+01                    1.341000e+00 7.833369e+00                          1.341000e+00 8.009307e+01
1.342000e+00 5.656209e+00                          1.342000e+00 2.854759e+01                    1.342000e+00 8.082646e+00                          1.342000e+00 8.134585e+01
1.343000e+00 6.062856e+00                          1.343000e+00 2.957026e+01                    1.343000e+00 8.333884e+00                          1.343000e+00 8.261608e+01
1.344000e+00 6.473016e+00                          1.344000e+00 3.060202e+01                    1.344000e+00 8.587283e+00                          1.344000e+00 8.389345e+01
1.345000e+00 6.886853e+00                          1.345000e+00 3.164332e+01                    1.345000e+00 8.843235e+00                          1.345000e+00 8.518925e+01
1.346000e+00 7.304420e+00                          1.346000e+00 3.269463e+01                    1.346000e+00 9.101944e+00                          1.346000e+00 8.648191e+01
1.347000e+00 7.725773e+00                          1.347000e+00 3.374633e+01                    1.347000e+00 9.363706e+00                          1.347000e+00 8.780494e+01
1.348000e+00 8.151079e+00                          1.348000e+00 3.481903e+01                    1.348000e+00 9.628154e+00                          1.348000e+00 8.912541e+01
1.349000e+00 8.580284e+00                          1.349000e+00 3.590319e+01                    1.349000e+00 9.902297e+00                          1.349000e+00 9.046606e+01
1.350000e+00 9.013446e+00                          1.350000e+00 3.698915e+01                    1.350000e+00 1.016727e+01                          1.350000e+00 9.181599e+01
1.351000e+00 9.450855e+00                          1.351000e+00 3.808753e+01                    1.351000e+00 1.045185e+01                          1.351000e+00 9.317548e+01
1.352000e+00 9.892458e+00                          1.352000e+00 3.919886e+01                    1.352000e+00 1.072729e+01                          1.352000e+00 9.454479e+01
1.353000e+00 1.033832e+01                          1.353000e+00 4.031342e+01                    1.353000e+00 1.101279e+01                          1.353000e+00 9.593602e+01
1.354000e+00 1.078863e+01                          1.354000e+00 4.144197e+01                    1.354000e+00 1.130840e+01                          1.354000e+00 9.732583e+01
1.355000e+00 1.124333e+01                          1.355000e+00 4.257471e+01                    1.355000e+00 1.160451e+01                          1.355000e+00 9.873831e+01
1.356000e+00 1.170569e+01                          1.356000e+00 4.372253e+01                    1.356000e+00 1.191079e+01                          1.356000e+00 1.001618e+02
1.357000e+00 1.217122e+01                          1.357000e+00 4.488603e+01                    1.357000e+00 1.221764e+01                          1.357000e+00 1.015842e+02
1.358000e+00 1.263807e+01                          1.358000e+00 4.605532e+01                    1.358000e+00 1.253472e+01                          1.358000e+00 1.030303e+02
1.359000e+00 1.310630e+01                          1.359000e+00 4.723088e+01                    1.359000e+00 1.285242e+01                          1.359000e+00 1.044754e+02
1.360000e+00 1.358741e+01                          1.360000e+00 4.841322e+01                    1.360000e+00 1.319009e+01                          1.360000e+00 1.059448e+02
1.361000e+00 1.407006e+01                          1.361000e+00 4.961351e+01                    1.361000e+00 1.352848e+01                          1.361000e+00 1.074262e+02
1.362000e+00 1.455434e+01                          1.362000e+00 5.082171e+01                    1.362000e+00 1.386761e+01                          1.362000e+00 1.089066e+02
1.363000e+00 1.505178e+01                          1.363000e+00 5.204914e+01                    1.363000e+00 1.422688e+01                          1.363000e+00 1.103990e+02
1.364000e+00 1.555103e+01                          1.364000e+00 5.327480e+01                    1.364000e+00 1.458700e+01                          1.364000e+00 1.119168e+02
1.365000e+00 1.605217e+01                          1.365000e+00 5.450996e+01                    1.365000e+00 1.495771e+01                          1.365000e+00 1.134334e+02
1.366000e+00 1.656679e+01                          1.366000e+00 5.576619e+01                    1.366000e+00 1.533908e+01                          1.366000e+00 1.149622e+02
1.367000e+00 1.708349e+01                          1.367000e+00 5.702213e+01                    1.367000e+00 1.573118e+01                          1.367000e+00 1.165032e+02
1.368000e+00 1.760238e+01                          1.368000e+00 5.828927e+01                    1.368000e+00 1.612437e+01                          1.368000e+00 1.180564e+02
1.369000e+00 1.813510e+01                          1.369000e+00 5.957941e+01                    1.369000e+00 1.653816e+01
1.370000e+00 1.867022e+01                          1.370000e+00 6.087080e+01                    1.370000e+00 1.695321e+01
1.371000e+00 1.920785e+01                          1.371000e+00 6.216385e+01                    1.371000e+00 1.738907e+01
1.372000e+00 1.974808e+01                          1.372000e+00 6.348177e+01                    1.372000e+00 1.782636e+01
1.373000e+00 2.030266e+01                          1.373000e+00 6.480241e+01                    1.373000e+00 1.828469e+01
1.374000e+00 2.086009e+01                          1.374000e+00 6.613776e+01                    1.374000e+00 1.874466e+01
1.375000e+00 2.142050e+01                          1.375000e+00 6.747678e+01                    1.375000e+00 1.922592e+01
1.376000e+00 2.199569e+01                          1.376000e+00 6.883161e+01                    1.376000e+00 1.970905e+01
1.377000e+00 2.257414e+01                          1.377000e+00 7.019107e+01                    1.377000e+00 2.021377e+01
1.378000e+00 2.315596e+01                          1.378000e+00 7.156748e+01                    1.378000e+00 2.073044e+01
1.379000e+00 2.375305e+01                          1.379000e+00 7.294947e+01                    1.379000e+00 2.125921e+01
1.380000e+00 2.435383e+01                          1.380000e+00 7.434957e+01                    1.380000e+00 2.179041e+01
1.381000e+00 2.495845e+01                          1.381000e+00 7.575622e+01                    1.381000e+00 2.234388e+01
1.382000e+00 2.556704e+01                          1.382000e+00 7.716981e+01                    1.382000e+00 2.290998e+01
1.383000e+00 2.619161e+01                          1.383000e+00 7.859071e+01                    1.383000e+00 2.349880e+01
1.384000e+00 2.682050e+01                          1.384000e+00 8.003185e+01                    1.384000e+00 2.409076e+01
1.385000e+00 2.745388e+01                          1.385000e+00 8.148126e+01                    1.385000e+00 2.469596e+01
1.386000e+00 2.810385e+01                          1.386000e+00 8.293930e+01                    1.386000e+00 2.531463e+01
1.387000e+00 2.875870e+01                          1.387000e+00 8.440634e+01                    1.387000e+00 2.595697e+01
1.388000e+00 2.940662e+01                          1.388000e+00 8.588272e+01                    1.388000e+00 2.660333e+01
1.389000e+00 3.008375e+01                          1.389000e+00 8.736877e+01                    1.389000e+00 2.727391e+01
1.390000e+00 3.075433e+01                          1.390000e+00 8.886483e+01                    1.390000e+00 2.795903e+01
1.391000e+00 3.144261e+01                          1.391000e+00 9.037121e+01                    1.391000e+00 2.864895e+01
1.392000e+00 3.213678e+01                          1.392000e+00 9.188821e+01                    1.392000e+00 2.936402e+01
1.393000e+00 3.283704e+01                          1.393000e+00 9.341613e+01                    1.393000e+00 3.008449e+01
1.394000e+00 3.354361e+01                          1.394000e+00 9.495525e+01                    1.394000e+00 3.083081e+01
1.395000e+00 3.425672e+01                          1.395000e+00 9.649182e+01                    1.395000e+00 3.158316e+01
1.396000e+00 3.498885e+01                          1.396000e+00 9.805394e+01                    1.396000e+00 3.235198e+01
1.397000e+00 3.572805e+01                          1.397000e+00 9.962801e+01                    1.397000e+00 3.314785e+01
1.398000e+00 3.647457e+01                          1.398000e+00 1.011997e+02                    1.398000e+00 3.395083e+01
1.399000e+00 3.722866e+01                          1.399000e+00 1.027835e+02                    1.399000e+00 3.476126e+01
1.400000e+00 3.799058e+01                          1.400000e+00 1.043794e+02                    1.400000e+00 3.560001e+01
1.401000e+00 3.876060e+01                          1.401000e+00 1.059876e+02                    1.401000e+00 3.644705e+01
1.402000e+00 3.953900e+01                          1.402000e+00 1.075930e+02                    1.402000e+00 3.731308e+01
1.403000e+00 4.033863e+01                                                                       1.403000e+00 3.819859e+01
1.404000e+00 4.113470e+01                                                                       1.404000e+00 3.909371e+01
1.405000e+00 4.195269e+01                                                                       1.405000e+00 4.000930e+01
1.406000e+00 4.276765e+01                                                                       1.406000e+00 4.093544e+01
1.407000e+00 4.360527e+01                                                                       1.407000e+00 4.188310e+01
1.408000e+00 4.444042e+01                                                                       1.408000e+00 4.284234e+01
1.409000e+00 4.529901e+01                                                                       1.409000e+00 4.381364e+01
1.410000e+00 4.615572e+01                                                                       1.410000e+00 4.480816e+01
1.411000e+00 4.702374e+01                                                                       1.411000e+00 4.581588e+01
1.412000e+00 4.791647e+01                                                                       1.412000e+00 4.683735e+01
1.413000e+00 4.880828e+01                                                                       1.413000e+00 4.787314e+01
1.414000e+00 4.971256e+01                                                                       1.414000e+00 4.892384e+01
1.415000e+00 5.061649e+01                                                                       1.415000e+00 4.999005e+01
1.416000e+00 5.154689e+01                                                                       1.416000e+00 5.107239e+01
1.417000e+00 5.247767e+01                                                                       1.417000e+00 5.217150e+01
1.418000e+00 5.342250e+01                                                                       1.418000e+00 5.328805e+01
1.419000e+00 5.438185e+01                                                                       1.419000e+00 5.442271e+01
1.420000e+00 5.535619e+01                                                                       1.420000e+00 5.556504e+01
1.421000e+00 5.633236e+01                                                                       1.421000e+00 5.672678e+01
1.422000e+00 5.732436e+01                                                                       1.422000e+00 5.789739e+01
1.423000e+00 5.831890e+01                                                                       1.423000e+00 5.908879e+01
1.424000e+00 5.934405e+01                                                                       1.424000e+00 6.029032e+01
1.425000e+00 6.035867e+01                                                                       1.425000e+00 6.150259e+01
1.426000e+00 6.140500e+01                                                                       1.426000e+00 6.273773e+01
1.427000e+00 6.244141e+01                                                                       1.427000e+00 6.398495e+01
1.428000e+00 6.351069e+01                                                                       1.428000e+00 6.524488e+01
1.429000e+00 6.457069e+01                                                                       1.429000e+00 6.652993e+01
1.430000e+00 6.566477e+01                                                                       1.430000e+00 6.781726e+01
1.431000e+00 6.675026e+01                                                                       1.431000e+00 6.911922e+01
1.432000e+00 6.785646e+01                                                                       1.432000e+00 7.043649e+01
1.433000e+00 6.896930e+01                                                                       1.433000e+00 7.176973e+01
1.434000e+00 7.010398e+01                                                                       1.434000e+00 7.310741e+01
1.435000e+00 7.124623e+01                                                                       1.435000e+00 7.447458e+01
1.436000e+00 7.239645e+01                                                                       1.436000e+00 7.584740e+01
1.437000e+00 7.355499e+01                                                                       1.437000e+00 7.722627e+01
1.438000e+00 7.473755e+01                                                                       1.438000e+00 7.862422e+01
1.439000e+00 7.592946e+01                                                                       1.439000e+00 8.004200e+01
1.440000e+00 7.711558e+01                                                                       1.440000e+00 8.146746e+01
1.441000e+00 7.832726e+01                                                                       1.441000e+00 8.290102e+01
1.442000e+00 7.956529e+01                                                                       1.442000e+00 8.435616e+01
1.443000e+00 8.079863e+01                                                                       1.443000e+00 8.582039e+01
1.444000e+00 8.204335e+01                                                                       1.444000e+00 8.729412e+01
1.445000e+00 8.329988e+01                                                                       1.445000e+00 8.877770e+01
1.446000e+00 8.456864e+01                                                                       1.446000e+00 9.027149e+01
1.447000e+00 8.585005e+01                                                                       1.447000e+00 9.178957e+01
1.448000e+00 8.714454e+01                                                                       1.448000e+00 9.331881e+01
1.449000e+00 8.845253e+01                                                                       1.449000e+00 9.484552e+01
1.450000e+00 8.977445e+01                                                                       1.450000e+00 9.639791e+01
1.451000e+00 9.111075e+01                                                                       1.451000e+00 9.796239e+01
1.452000e+00 9.244454e+01                                                                       1.452000e+00 9.952475e+01
1.453000e+00 9.379321e+01                                                                       1.453000e+00 1.011141e+02
1.454000e+00 9.515720e+01                                                                       1.454000e+00 1.027014e+02
1.455000e+00 9.653692e+01
1.456000e+00 9.793280e+01
1.457000e+00 9.932702e+01
1.458000e+00 1.007378e+02
1.459000e+00 1.021657e+02
1.460000e+00 1.036109e+02
1.461000e+00 1.050548e+02
1.462000e+00 1.065165e+02
1.463000e+00 1.079769e+02
1.464000e+00 1.094552e+02
1.465000e+00 1.109519e+02
1.466000e+00 1.124471e+02
1.467000e+00 1.139607e+02
1.468000e+00 1.154932e+02
1.469000e+00 1.170237e+02


==> data/Fig-13a.txt <==
#!% FIG. 13. Panel a:
#!% Interp. $\mu$, exp. S
#!% Sample I (blue)
blue_points = [
    (1.103279685826,  -29.0,  "300 K"),
    (1.063205722839,  -37.0,  "400 K"),
    (1.031774085894,  -44.0,  "500 K"),
    (1.001139760465,  -51.0,  "600 K"),
    (0.977108973265,  -58.0,  "700 K"),
    (0.963722464730,  -63.0,  "780 K")
]

#!% FIG. 13. Panel a:
#!% Interp. $\mu$, exp. S
#!% Sample II (magenta)
magenta_points = [
    (1.03124310,     -51,   "340 K"), 
    (1.01714760,     -57,   "400 K"),
    (1.00189910,     -64,   "500 K"),
    (0.98999581,     -70,   "600 K"),
    (0.98094725,     -75,   "700 K"),
    (0.96948941,     -82,   "780 K")
]

#!% FIG. 13. Panel a:
#!% Interp. $\mu$, exp. S
#!% Sample III (green)
green_points = [
    (1.0356098370,    -72,    "300 K"),       
    (0.9730228867,    -91,    "400 K"),      
    (0.9397436030,    -109,   "500 K"),      
    (0.9219774215,    -125,   "600 K"),      
    (0.9113048898,    -137,   "700 K"),      
    (0.9026588018,    -148,   "780 K")       
]


#!% FIG. 13. Panel a: Auxiliary functions employed to relate
#!% the experimental Seebeck coefficients to theoretical values of
#!% chemical potential. The figure reports the functions of pris-
#!% tine and two different BT defected (1x)5x5+s ScN NW struc-
#!% tures (v+v and O+gl). These functions are calculated as the
#!% Seebeck functions at 450 K. The figure also reports, for a com-
#!% parison, the Seebeck function calculated at 600 K for the BT
#!% 155O+gl structure. 


#!% Seebeck_450K_155v  		#!% Seebeck_450K_155  		#!% Seebeck_450K_155O-only1  	#!% Seebeck_600K_155O-only1
-1,500000	-113,840800	-1,500000	-115,594700	-1,500000	-111,737900	-1,500000	-110,101400
-1,499000	-112,269000	-1,499000	-114,081400	-1,499000	-110,155200	-1,499000	-108,914300
-1,498000	-110,706500	-1,498000	-112,578900	-1,498000	-108,584000	-1,498000	-107,734700
-1,497000	-109,155700	-1,497000	-111,090500	-1,497000	-107,022400	-1,497000	-106,561000
-1,496000	-107,616400	-1,496000	-109,612800	-1,496000	-105,472300	-1,496000	-105,393300
-1,495000	-106,086500	-1,495000	-108,148800	-1,495000	-103,931700	-1,495000	-104,231500
-1,494000	-104,566100	-1,494000	-106,696900	-1,494000	-102,402300	-1,494000	-103,075500
-1,493000	-103,058900	-1,493000	-105,256800	-1,493000	-100,884100	-1,493000	-101,925400
-1,492000	-101,560900	-1,492000	-103,830000	-1,492000	-99,376860	-1,492000	-100,782500
-1,491000	-100,074000	-1,491000	-102,416100	-1,491000	-97,882060	-1,491000	-99,645200
-1,490000	-98,597820	-1,490000	-101,013400	-1,490000	-96,396090	-1,490000	-98,514900
-1,489000	-97,134180	-1,489000	-99,626150	-1,489000	-94,922150	-1,489000	-97,391460
-1,488000	-95,679080	-1,488000	-98,249560	-1,488000	-93,459940	-1,488000	-96,273460
-1,487000	-94,236010	-1,487000	-96,887750	-1,487000	-92,009180	-1,487000	-95,162110
-1,486000	-92,804680	-1,486000	-95,538880	-1,486000	-90,567920	-1,486000	-94,057290
-1,485000	-91,384790	-1,485000	-94,202610	-1,485000	-89,140720	-1,485000	-92,958890
-1,484000	-89,974240	-1,484000	-92,880000	-1,484000	-87,722390	-1,484000	-91,866780
-1,483000	-88,576280	-1,483000	-91,570650	-1,483000	-86,317370	-1,483000	-90,782090
-1,482000	-87,190540	-1,482000	-90,274160	-1,482000	-84,923660	-1,482000	-89,703390
-1,481000	-85,814910	-1,481000	-88,991500	-1,481000	-83,540880	-1,481000	-88,631820
-1,480000	-84,450750	-1,480000	-87,722230	-1,480000	-82,170170	-1,480000	-87,567190
-1,479000	-83,097690	-1,479000	-86,465920	-1,479000	-80,811090	-1,479000	-86,508100
-1,478000	-81,755330	-1,478000	-85,224800	-1,478000	-79,464700	-1,478000	-85,456870
-1,477000	-80,424940	-1,477000	-83,995720	-1,477000	-78,129040	-1,477000	-84,412070
-1,476000	-79,106070	-1,476000	-82,780880	-1,476000	-76,806620	-1,476000	-83,373530
-1,475000	-77,798300	-1,475000	-81,579780	-1,475000	-75,495480	-1,475000	-82,342270
-1,474000	-76,502820	-1,474000	-80,391940	-1,474000	-74,195130	-1,474000	-81,318110
-1,473000	-75,217530	-1,473000	-79,216870	-1,473000	-72,908000	-1,473000	-80,299650
-1,472000	-73,943610	-1,472000	-78,056650	-1,472000	-71,632110	-1,472000	-79,289060
-1,471000	-72,682170	-1,471000	-76,910760	-1,471000	-70,369840	-1,471000	-78,284970
-1,470000	-71,432710	-1,470000	-75,777420	-1,470000	-69,117780	-1,470000	-77,288330
-1,469000	-70,193200	-1,469000	-74,657400	-1,469000	-67,879680	-1,469000	-76,298920
-1,468000	-68,964710	-1,468000	-73,551440	-1,468000	-66,652180	-1,468000	-75,316530
-1,467000	-67,748320	-1,467000	-72,460250	-1,467000	-65,437540	-1,467000	-74,339790
-1,466000	-66,543510	-1,466000	-71,380870	-1,466000	-64,235220	-1,466000	-73,371910
-1,465000	-65,351310	-1,465000	-70,316450	-1,465000	-63,046040	-1,465000	-72,409250
-1,464000	-64,168190	-1,464000	-69,264070	-1,464000	-61,868080	-1,464000	-71,454990
-1,463000	-62,998170	-1,463000	-68,225650	-1,463000	-60,702180	-1,463000	-70,507760
-1,462000	-61,839250	-1,462000	-67,200670	-1,462000	-59,549150	-1,462000	-69,567320
-1,461000	-60,690930	-1,461000	-66,189830	-1,461000	-58,408420	-1,461000	-68,633470
-1,460000	-59,554200	-1,460000	-65,191440	-1,460000	-57,279460	-1,460000	-67,708150
-1,459000	-58,428560	-1,459000	-64,206220	-1,459000	-56,164390	-1,459000	-66,788950
-1,458000	-57,313510	-1,458000	-63,234830	-1,458000	-55,060010	-1,458000	-65,876720
-1,457000	-56,210030	-1,457000	-62,275660	-1,457000	-53,969730	-1,457000	-64,972310
-1,456000	-55,119040	-1,456000	-61,330520	-1,456000	-52,890420	-1,456000	-64,075480
-1,455000	-54,037190	-1,455000	-60,396680	-1,455000	-51,824140	-1,455000	-63,184920
-1,454000	-52,968280	-1,454000	-59,477090	-1,454000	-50,770360	-1,454000	-62,302520
-1,453000	-51,909000	-1,453000	-58,569050	-1,453000	-49,728570	-1,453000	-61,426980
-1,452000	-50,861690	-1,452000	-57,674380	-1,452000	-48,699550	-1,452000	-60,558080
-1,451000	-49,824480	-1,451000	-56,792620	-1,451000	-47,682770	-1,451000	-59,696620
-1,450000	-48,799690	-1,450000	-55,922260	-1,450000	-46,679020	-1,450000	-58,843420
-1,449000	-47,784080	-1,449000	-55,064000	-1,449000	-45,687780	-1,449000	-57,997180
-1,448000	-46,779980	-1,448000	-54,218520	-1,448000	-44,708580	-1,448000	-57,157690
-1,447000	-45,786930	-1,447000	-53,384350	-1,447000	-43,740950	-1,447000	-56,325730
-1,446000	-44,804480	-1,446000	-52,562190	-1,446000	-42,786900	-1,446000	-55,500050
-1,445000	-43,833580	-1,445000	-51,751660	-1,445000	-41,845960	-1,445000	-54,683510
-1,444000	-42,872420	-1,444000	-50,953460	-1,444000	-40,916450	-1,444000	-53,872780
-1,443000	-41,921940	-1,443000	-50,165110	-1,443000	-39,999160	-1,443000	-53,069690
-1,442000	-40,981740	-1,442000	-49,389450	-1,442000	-39,094870	-1,442000	-52,274000
-1,441000	-40,052750	-1,441000	-48,624030	-1,441000	-38,203160	-1,441000	-51,486510
-1,440000	-39,133220	-1,440000	-47,869560	-1,440000	-37,323600	-1,440000	-50,704970
-1,439000	-38,225440	-1,439000	-47,126790	-1,439000	-36,457000	-1,439000	-49,931160
-1,438000	-37,326350	-1,438000	-46,393300	-1,438000	-35,601760	-1,438000	-49,164880
-1,437000	-36,439570	-1,437000	-45,670880	-1,437000	-34,759880	-1,437000	-48,405900
-1,436000	-35,560750	-1,436000	-44,958210	-1,436000	-33,929790	-1,436000	-47,654000
-1,435000	-34,693490	-1,435000	-44,256030	-1,435000	-33,112320	-1,435000	-46,908980
-1,434000	-33,836110	-1,434000	-43,564060	-1,434000	-32,307090	-1,434000	-46,171610
-1,433000	-32,989580	-1,433000	-42,882040	-1,433000	-31,514960	-1,433000	-45,440710
-1,432000	-32,152250	-1,432000	-42,208690	-1,432000	-30,734390	-1,432000	-44,718030
-1,431000	-31,325100	-1,431000	-41,545800	-1,431000	-29,966230	-1,431000	-44,002390
-1,430000	-30,506510	-1,430000	-40,891090	-1,430000	-29,210160	-1,430000	-43,293580
-1,429000	-29,700040	-1,429000	-40,246350	-1,429000	-28,465870	-1,429000	-42,591430
-1,428000	-28,901510	-1,428000	-39,609340	-1,428000	-27,735410	-1,428000	-41,897670
-1,427000	-28,113210	-1,427000	-38,981860	-1,427000	-27,016120	-1,427000	-41,210170
-1,426000	-27,334840	-1,426000	-38,362690	-1,426000	-26,308920	-1,426000	-40,529730
-1,425000	-26,566100	-1,425000	-37,751630	-1,425000	-25,613510	-1,425000	-39,857100
-1,424000	-25,806740	-1,424000	-37,149470	-1,424000	-24,930800	-1,424000	-39,191160
-1,423000	-25,056480	-1,423000	-36,554040	-1,423000	-24,260530	-1,423000	-38,531740
-1,422000	-24,316330	-1,422000	-35,967140	-1,422000	-23,602460	-1,422000	-37,879600
-1,421000	-23,584770	-1,421000	-35,388590	-1,421000	-22,955180	-1,421000	-37,234580
-1,420000	-22,862820	-1,420000	-34,816240	-1,420000	-22,320790	-1,420000	-36,596520
-1,419000	-22,150240	-1,419000	-34,251910	-1,419000	-21,697910	-1,419000	-35,966190
-1,418000	-21,446800	-1,418000	-33,695410	-1,418000	-21,086320	-1,418000	-35,341540
-1,417000	-20,752280	-1,417000	-33,144660	-1,417000	-20,486990	-1,417000	-34,724310
-1,416000	-20,066450	-1,416000	-32,601450	-1,416000	-19,899720	-1,416000	-34,113390
-1,415000	-19,390380	-1,415000	-32,064660	-1,415000	-19,323170	-1,415000	-33,509590
-1,414000	-18,722580	-1,414000	-31,534160	-1,414000	-18,759460	-1,414000	-32,912740
-1,413000	-18,064140	-1,413000	-31,010770	-1,413000	-18,206120	-1,413000	-32,322710
-1,412000	-17,414840	-1,412000	-30,493410	-1,412000	-17,665290	-1,412000	-31,739360
-1,411000	-16,773260	-1,411000	-29,981950	-1,411000	-17,134530	-1,411000	-31,161620
-1,410000	-16,141720	-1,410000	-29,476270	-1,410000	-16,615970	-1,410000	-30,591210
-1,409000	-15,517560	-1,409000	-28,976250	-1,409000	-16,108340	-1,409000	-30,028000
-1,408000	-14,901850	-1,408000	-28,482730	-1,408000	-15,612630	-1,408000	-29,470020
-1,407000	-14,295680	-1,407000	-27,994650	-1,407000	-15,126450	-1,407000	-28,918990
-1,406000	-13,697660	-1,406000	-27,510970	-1,406000	-14,651960	-1,406000	-28,374790
-1,405000	-13,107640	-1,405000	-27,033450	-1,405000	-14,189050	-1,405000	-27,836370
-1,404000	-12,525470	-1,404000	-26,561070	-1,404000	-13,735320	-1,404000	-27,304550
-1,403000	-11,952270	-1,403000	-26,093730	-1,403000	-13,292960	-1,403000	-26,779210
-1,402000	-11,387890	-1,402000	-25,631320	-1,402000	-12,861880	-1,402000	-26,260250
-1,401000	-10,829760	-1,401000	-25,173770	-1,401000	-12,439710	-1,401000	-25,746640
-1,400000	-10,281440	-1,400000	-24,720980	-1,400000	-12,028630	-1,400000	-25,239200
-1,399000	-9,740362	-1,399000	-24,271950	-1,399000	-11,627450	-1,399000	-24,737830
-1,398000	-9,207647	-1,398000	-23,828430	-1,398000	-11,236080	-1,398000	-24,243340
-1,397000	-8,681959	-1,397000	-23,389430	-1,397000	-10,854460	-1,397000	-23,753820
-1,396000	-8,165663	-1,396000	-22,954860	-1,396000	-10,482520	-1,396000	-23,270080
-1,395000	-7,656200	-1,395000	-22,523720	-1,395000	-10,120200	-1,395000	-22,792050
-1,394000	-7,153480	-1,394000	-22,097790	-1,394000	-9,767451	-1,394000	-22,320530
-1,393000	-6,659882	-1,393000	-21,675140	-1,393000	-9,424221	-1,393000	-21,854550
-1,392000	-6,172861	-1,392000	-21,257550	-1,392000	-9,089330	-1,392000	-21,393120
-1,391000	-5,693572	-1,391000	-20,843110	-1,391000	-8,763866	-1,391000	-20,937970
-1,390000	-5,221941	-1,390000	-20,432670	-1,390000	-8,446656	-1,390000	-20,488120
-1,389000	-4,757900	-1,389000	-20,026160	-1,389000	-8,137666	-1,389000	-20,044390
-1,388000	-4,300152	-1,388000	-19,623520	-1,388000	-7,837990	-1,388000	-19,604930
-1,387000	-3,851100	-1,387000	-19,224680	-1,387000	-7,545337	-1,387000	-19,171460
-1,386000	-3,408222	-1,386000	-18,829580	-1,386000	-7,261938	-1,386000	-18,742120
-1,385000	-2,972696	-1,385000	-18,438150	-1,385000	-6,985508	-1,385000	-18,318640
-1,384000	-2,544471	-1,384000	-18,049450	-1,384000	-6,716023	-1,384000	-17,900060
-1,383000	-2,122268	-1,383000	-17,665220	-1,383000	-6,454592	-1,383000	-17,486320
-1,382000	-1,707274	-1,382000	-17,283590	-1,382000	-6,201194	-1,382000	-17,078270
-1,381000	-1,299449	-1,381000	-16,905410	-1,381000	-5,953553	-1,381000	-16,674060
-1,380000	-0,898102	-1,380000	-16,531520	-1,380000	-5,712783	-1,380000	-16,274530
-1,379000	-0,503405	-1,379000	-16,160070	-1,379000	-5,478869	-1,379000	-15,880510
-1,378000	-0,115250	-1,378000	-15,791920	-1,378000	-5,251800	-1,378000	-15,490190
-1,377000	0,266432	-1,377000	-15,427900	-1,377000	-5,030434	-1,377000	-15,104400
-1,376000	0,641729	-1,376000	-15,066170	-1,376000	-4,814761	-1,376000	-14,723110
-1,375000	1,010711	-1,375000	-14,707580	-1,375000	-4,604772	-1,375000	-14,346250
-1,374000	1,373489	-1,374000	-14,352970	-1,374000	-4,400461	-1,374000	-13,973790
-1,373000	1,730044	-1,373000	-14,000520	-1,373000	-4,200690	-1,373000	-13,605700
-1,372000	2,080916	-1,372000	-13,651940	-1,372000	-4,006583	-1,372000	-13,241040
-1,371000	2,424881	-1,371000	-13,306320	-1,371000	-3,817005	-1,371000	-12,881540
-1,370000	2,764434	-1,370000	-12,963600	-1,370000	-3,631953	-1,370000	-12,524530
-1,369000	3,097106	-1,369000	-12,623750	-1,369000	-3,451421	-1,369000	-12,172600
-1,368000	3,424148	-1,368000	-12,286710	-1,368000	-3,275408	-1,368000	-11,823980
-1,367000	3,745570	-1,367000	-11,952450	-1,367000	-3,102781	-1,367000	-11,478610
-1,366000	4,062625	-1,366000	-11,621810	-1,366000	-2,934666	-1,366000	-11,137350
-1,365000	4,372828	-1,365000	-11,293860	-1,365000	-2,768803	-1,365000	-10,799300
-1,364000	4,678676	-1,364000	-10,968570	-1,364000	-2,607450	-1,364000	-10,465290
-1,363000	4,978925	-1,363000	-10,646770	-1,363000	-2,448346	-1,363000	-10,134430
-1,362000	5,273576	-1,362000	-10,327560	-1,362000	-2,292620	-1,362000	-9,806685
-1,361000	5,563882	-1,361000	-10,010880	-1,361000	-2,139141	-1,361000	-9,482030
-1,360000	5,848591	-1,360000	-9,697590	-1,360000	-1,989037	-1,360000	-9,161319
-1,359000	6,128954	-1,359000	-9,386768	-1,359000	-1,840050	-1,359000	-8,842769
-1,358000	6,404971	-1,358000	-9,078383	-1,358000	-1,694438	-1,358000	-8,527237
-1,357000	6,675384	-1,357000	-8,773273	-1,357000	-1,549941	-1,357000	-8,215578
-1,356000	6,941444	-1,356000	-8,471405	-1,356000	-1,406559	-1,356000	-7,906013
-1,355000	7,204408	-1,355000	-8,171873	-1,355000	-1,265421	-1,355000	-7,599400
-1,354000	7,461753	-1,354000	-7,874646	-1,354000	-1,126164	-1,354000	-7,295717
-1,353000	7,714733	-1,353000	-7,580565	-1,353000	-0,987660	-1,353000	-6,994069
-1,352000	7,964604	-1,352000	-7,289597	-1,352000	-0,850223	-1,352000	-6,695313
-1,351000	8,210100	-1,351000	-7,000844	-1,351000	-0,713684	-1,351000	-6,399431
-1,350000	8,451213	-1,350000	-6,715145	-1,350000	-0,577894	-1,350000	-6,105527
-1,349000	8,689203	-1,349000	-6,432473	-1,349000	-0,442718	-1,349000	-5,814461
-1,348000	8,924065	-1,348000	-6,151931	-1,348000	-0,308007	-1,348000	-5,525340
-1,347000	9,153253	-1,347000	-5,874360	-1,347000	-0,173626	-1,347000	-5,239024
-1,346000	9,380569	-1,346000	-5,599735	-1,346000	-0,039451	-1,346000	-4,953744
-1,345000	9,604739	-1,345000	-5,327161	-1,345000	0,094643	-1,345000	-4,671237
-1,344000	9,824481	-1,344000	-5,057483	-1,344000	0,228769	-1,344000	-4,391488
-1,343000	10,042340	-1,343000	-4,790675	-1,343000	0,363048	-1,343000	-4,112730
-1,342000	10,255750	-1,342000	-4,526714	-1,342000	0,497583	-1,342000	-3,836700
-1,341000	10,467260	-1,341000	-4,265578	-1,341000	0,632466	-1,341000	-3,561634
-1,340000	10,674310	-1,340000	-4,006377	-1,340000	0,767802	-1,340000	-3,289269
-1,339000	10,879460	-1,339000	-3,749957	-1,339000	0,903662	-1,339000	-3,017840
-1,338000	11,082690	-1,338000	-3,497163	-1,338000	1,040150	-1,338000	-2,748209
-1,337000	11,282720	-1,337000	-3,246243	-1,337000	1,177043	-1,337000	-2,481239
-1,336000	11,479540	-1,336000	-2,998043	-1,336000	1,315306	-1,336000	-2,215167
-1,335000	11,674420	-1,335000	-2,751677	-1,335000	1,453620	-1,335000	-1,949980
-1,334000	11,867380	-1,334000	-2,508862	-1,334000	1,594252	-1,334000	-1,687417
-1,333000	12,057110	-1,333000	-2,268713	-1,333000	1,733810	-1,333000	-1,425715
-1,332000	12,246180	-1,332000	-2,031212	-1,332000	1,875696	-1,332000	-1,165737
-1,331000	12,432020	-1,331000	-1,795478	-1,331000	2,018781	-1,331000	-0,906596
-1,330000	12,615900	-1,330000	-1,563226	-1,330000	2,161940	-1,330000	-0,649629
-1,329000	12,797830	-1,329000	-1,333577	-1,329000	2,307442	-1,329000	-0,393529
-1,328000	12,977790	-1,328000	-1,105648	-1,328000	2,453028	-1,328000	-0,138687
-1,327000	13,155790	-1,327000	-0,881159	-1,327000	2,600971	-1,327000	0,114942
-1,326000	13,331820	-1,326000	-0,658779	-1,326000	2,749009	-1,326000	0,367397
-1,325000	13,507180	-1,325000	-0,439042	-1,325000	2,898284	-1,325000	0,618706
-1,324000	13,680570	-1,324000	-0,221839	-1,324000	3,049936	-1,324000	0,868914
-1,323000	13,851980	-1,323000	-0,007161	-1,323000	3,201705	-1,323000	1,117611
-1,322000	14,021410	-1,322000	0,204998	-1,322000	3,354731	-1,322000	1,366221
-1,321000	14,190160	-1,321000	0,414655	-1,321000	3,510160	-1,321000	1,613227
-1,320000	14,356920	-1,320000	0,621812	-1,320000	3,665727	-1,320000	1,859518
-1,319000	14,521690	-1,319000	0,826495	-1,319000	3,823714	-1,319000	2,104226
-1,318000	14,687100	-1,318000	1,028932	-1,318000	3,981856	-1,318000	2,348238
-1,317000	14,849200	-1,317000	1,228331	-1,317000	4,141300	-1,317000	2,591567
-1,316000	15,010610	-1,316000	1,426143	-1,316000	4,302053	-1,316000	2,834222
-1,315000	15,171340	-1,315000	1,620636	-1,315000	4,464127	-1,315000	3,076213
-1,314000	15,330070	-1,314000	1,812688	-1,314000	4,627531	-1,314000	3,316672
-1,313000	15,488120	-1,313000	2,003175	-1,313000	4,792274	-1,313000	3,556488
-1,312000	15,645490	-1,312000	2,190363	-1,312000	4,958369	-1,312000	3,795671
-1,311000	15,800840	-1,311000	2,375999	-1,311000	5,125824	-1,311000	4,034232
-1,310000	15,955510	-1,310000	2,559218	-1,310000	5,293512	-1,310000	4,271298
-1,309000	16,109500	-1,309000	2,739153	-1,309000	5,462583	-1,309000	4,508643
-1,308000	16,261460	-1,308000	2,917551	-1,308000	5,633047	-1,308000	4,744515
-1,307000	16,412740	-1,307000	3,093546	-1,307000	5,804918	-1,307000	4,979803
-1,306000	16,563340	-1,306000	3,267141	-1,306000	5,977063	-1,306000	5,214518
-1,305000	16,711900	-1,305000	3,438338	-1,305000	6,150638	-1,305000	5,448671
-1,304000	16,861120	-1,304000	3,607143	-1,304000	6,324510	-1,304000	5,682270
-1,303000	17,008310	-1,303000	3,773555	-1,303000	6,499835	-1,303000	5,914443
-1,302000	17,153450	-1,302000	3,938454	-1,302000	6,675480	-1,302000	6,146081
-1,301000	17,299250	-1,301000	4,100967	-1,301000	6,852601	-1,301000	6,378080
-1,300000	17,443010	-1,300000	4,261095	-1,300000	7,030067	-1,300000	6,608680
-1,299000	17,586060	-1,299000	4,418839	-1,299000	7,209035	-1,299000	6,837888
-1,298000	17,728430	-1,298000	4,574200	-1,298000	7,388370	-1,298000	7,067487
-1,297000	17,868720	-1,297000	4,728056	-1,297000	7,568084	-1,297000	7,296600
-1,296000	18,008320	-1,296000	4,878653	-1,296000	7,749338	-1,296000	7,524349
-1,295000	18,147210	-1,295000	5,028625	-1,295000	7,930996	-1,295000	7,751631
-1,294000	18,285390	-1,294000	5,175337	-1,294000	8,113070	-1,294000	7,978454
-1,293000	18,421490	-1,293000	5,320547	-1,293000	8,295570	-1,293000	8,204828
-1,292000	18,556870	-1,292000	5,463374	-1,292000	8,478509	-1,292000	8,429871
-1,291000	18,691540	-1,291000	5,604699	-1,291000	8,661899	-1,291000	8,655374
-1,290000	18,824090	-1,290000	5,742758	-1,290000	8,845751	-1,290000	8,879564
-1,289000	18,955920	-1,289000	5,880195	-1,289000	9,030078	-1,289000	9,102448
-1,288000	19,087020	-1,288000	6,015246	-1,288000	9,214890	-1,288000	9,325819
-1,287000	19,215990	-1,287000	6,147907	-1,287000	9,399043	-1,287000	9,547901
-1,286000	19,345620	-1,286000	6,278177	-1,286000	9,584864	-1,286000	9,769594
-1,285000	19,471700	-1,285000	6,407823	-1,285000	9,770046	-1,285000	9,990908
-1,284000	19,598420	-1,284000	6,534189	-1,284000	9,955760	-1,284000	10,210960
-1,283000	19,722990	-1,283000	6,659928	-1,283000	10,142020	-1,283000	10,430640
-1,282000	19,845380	-1,282000	6,782380	-1,282000	10,327670	-1,282000	10,649970
-1,281000	19,966990	-1,281000	6,904202	-1,281000	10,513880	-1,281000	10,868050
-1,280000	20,087820	-1,280000	7,023618	-1,280000	10,700680	-1,280000	11,085800
-1,279000	20,207870	-1,279000	7,140624	-1,279000	10,886890	-1,279000	11,302310
-1,278000	20,325690	-1,278000	7,256996	-1,278000	11,072540	-1,278000	11,518490
-1,277000	20,441290	-1,277000	7,370951	-1,277000	11,258790	-1,277000	11,734360
-1,276000	20,556080	-1,276000	7,482485	-1,276000	11,444490	-1,276000	11,949020
-1,275000	20,670030	-1,275000	7,593378	-1,275000	11,629650	-1,275000	12,163370
-1,274000	20,781730	-1,274000	7,701843	-1,274000	11,815450	-1,274000	12,376530
-1,273000	20,892570	-1,273000	7,808769	-1,273000	12,000720	-1,273000	12,589390
-1,272000	21,001130	-1,272000	7,913258	-1,272000	12,186650	-1,272000	12,801070
-1,271000	21,108820	-1,271000	8,017095	-1,271000	12,370890	-1,271000	13,011560
-1,270000	21,214190	-1,270000	8,118487	-1,270000	12,555810	-1,270000	13,221780
-1,269000	21,318670	-1,269000	8,218325	-1,269000	12,740230	-1,269000	13,431730
-1,268000	21,420800	-1,268000	8,316606	-1,268000	12,924160	-1,268000	13,640520
-1,267000	21,522010	-1,267000	8,413325	-1,267000	13,106430	-1,267000	13,848150
-1,266000	21,620850	-1,266000	8,508479	-1,266000	13,289410	-1,266000	14,055520
-1,265000	21,718740	-1,265000	8,602064	-1,265000	13,471910	-1,265000	14,261740
-1,264000	21,814220	-1,264000	8,694075	-1,264000	13,653960	-1,264000	14,466810
-1,263000	21,908740	-1,263000	8,783606	-1,263000	13,835540	-1,263000	14,671650
-1,262000	22,000800	-1,262000	8,872457	-1,262000	14,015490	-1,262000	14,875340
-1,261000	22,091880	-1,261000	8,959721	-1,261000	14,196170	-1,261000	15,077890
-1,260000	22,180470	-1,260000	9,045393	-1,260000	14,375220	-1,260000	15,279300
-1,259000	22,266560	-1,259000	9,128564	-1,259000	14,553830	-1,259000	15,480500
-1,258000	22,351600	-1,258000	9,211040	-1,258000	14,732000	-1,258000	15,680560
-1,257000	22,435590	-1,257000	9,291909	-1,257000	14,908550	-1,257000	15,879500
-1,256000	22,517030	-1,256000	9,371168	-1,256000	15,084660	-1,256000	16,078230
-1,255000	22,597380	-1,255000	9,449720	-1,255000	15,260340	-1,255000	16,274910
-1,254000	22,675140	-1,254000	9,525743	-1,254000	15,435600	-1,254000	16,471390
-1,253000	22,750270	-1,253000	9,601051	-1,253000	15,609240	-1,253000	16,666750
-1,252000	22,824280	-1,252000	9,673816	-1,252000	15,781240	-1,252000	16,860990
-1,251000	22,897130	-1,251000	9,745857	-1,251000	15,954040	-1,251000	17,054110
-1,250000	22,967300	-1,250000	9,816256	-1,250000	16,124000	-1,250000	17,246100
-1,249000	23,036290	-1,249000	9,885924	-1,249000	16,294750	-1,249000	17,436980
-1,248000	23,102570	-1,248000	9,953941	-1,248000	16,463870	-1,248000	17,627670
-1,247000	23,166100	-1,247000	10,019380	-1,247000	16,631350	-1,247000	17,816310
-1,246000	23,229920	-1,246000	10,085000	-1,246000	16,797200	-1,246000	18,003820
-1,245000	23,289430	-1,245000	10,148030	-1,245000	16,963840	-1,245000	18,191150
-1,244000	23,349190	-1,244000	10,210300	-1,244000	17,127630	-1,244000	18,376420
-1,243000	23,404600	-1,243000	10,270890	-1,243000	17,290980	-1,243000	18,561510
-1,242000	23,460230	-1,242000	10,330720	-1,242000	17,452690	-1,242000	18,744540
-1,241000	23,512990	-1,241000	10,388860	-1,241000	17,613970	-1,241000	18,927380
-1,240000	23,564410	-1,240000	10,445300	-1,240000	17,773590	-1,240000	19,108140
-1,239000	23,612920	-1,239000	10,500970	-1,239000	17,931540	-1,239000	19,288730
-1,238000	23,660040	-1,238000	10,554920	-1,238000	18,087820	-1,238000	19,467230
-1,237000	23,704210	-1,237000	10,608090	-1,237000	18,243650	-1,237000	19,644600
-1,236000	23,748510	-1,236000	10,659540	-1,236000	18,397800	-1,236000	19,820830
-1,235000	23,788250	-1,235000	10,710190	-1,235000	18,550250	-1,235000	19,995910
-1,234000	23,828090	-1,234000	10,759110	-1,234000	18,702250	-1,234000	20,169850
-1,233000	23,864890	-1,233000	10,807230	-1,233000	18,852540	-1,233000	20,342650
-1,232000	23,900190	-1,232000	10,853600	-1,232000	19,001110	-1,232000	20,514280
-1,231000	23,933980	-1,231000	10,899150	-1,231000	19,147960	-1,231000	20,684760
-1,230000	23,966240	-1,230000	10,942950	-1,230000	19,293070	-1,230000	20,853120
-1,229000	23,995370	-1,229000	10,985920	-1,229000	19,436430	-1,229000	21,020310
-1,228000	24,022920	-1,228000	11,028050	-1,228000	19,579290	-1,228000	21,187290
-1,227000	24,048890	-1,227000	11,068420	-1,227000	19,720390	-1,227000	21,352130
-1,226000	24,073250	-1,226000	11,107940	-1,226000	19,859710	-1,226000	21,515780
-1,225000	24,094400	-1,225000	11,145680	-1,225000	19,997240	-1,225000	21,678250
-1,224000	24,115490	-1,224000	11,183500	-1,224000	20,132970	-1,224000	21,838550
-1,223000	24,133330	-1,223000	11,219530	-1,223000	20,266890	-1,223000	21,998610
-1,222000	24,149490	-1,222000	11,254690	-1,222000	20,400250	-1,222000	22,156500
-1,221000	24,163940	-1,221000	11,288050	-1,221000	20,530500	-1,221000	22,313160
-1,220000	24,178310	-1,220000	11,321470	-1,220000	20,660180	-1,220000	22,468610
-1,219000	24,189320	-1,219000	11,353080	-1,219000	20,787990	-1,219000	22,622820
-1,218000	24,198590	-1,218000	11,383800	-1,218000	20,913920	-1,218000	22,775790
-1,217000	24,206100	-1,217000	11,413640	-1,217000	21,037960	-1,217000	22,926530
-1,216000	24,211820	-1,216000	11,442590	-1,216000	21,160090	-1,216000	23,076020
-1,215000	24,217380	-1,215000	11,470640	-1,215000	21,280300	-1,215000	23,224250
-1,214000	24,219490	-1,214000	11,497790	-1,214000	21,398560	-1,214000	23,371200
-1,213000	24,221410	-1,213000	11,523090	-1,213000	21,514870	-1,213000	23,516860
-1,212000	24,219840	-1,212000	11,548430	-1,212000	21,630500	-1,212000	23,661240
-1,211000	24,218060	-1,211000	11,572850	-1,211000	21,744150	-1,211000	23,803330
-1,210000	24,214410	-1,210000	11,596360	-1,210000	21,854480	-1,210000	23,944100
-1,209000	24,210520	-1,209000	11,618940	-1,209000	21,964110	-1,209000	24,083560
-1,208000	24,203070	-1,208000	11,641560	-1,208000	22,071690	-1,208000	24,221680
-1,207000	24,195360	-1,207000	11,662280	-1,207000	22,177210	-1,207000	24,358470
-1,206000	24,185720	-1,206000	11,683040	-1,206000	22,280660	-1,206000	24,493900
-1,205000	24,175810	-1,205000	11,702850	-1,205000	22,382010	-1,205000	24,626970
-1,204000	24,163940	-1,204000	11,721720	-1,204000	22,482580	-1,204000	24,759680
-1,203000	24,150100	-1,203000	11,739650	-1,203000	22,581010	-1,203000	24,889990
-1,202000	24,134270	-1,202000	11,757590	-1,202000	22,675970	-1,202000	25,018910
-1,201000	24,119810	-1,201000	11,775540	-1,201000	22,770080	-1,201000	25,146420
-1,200000	24,101660	-1,200000	11,792530	-1,200000	22,862010	-1,200000	25,272520
-1,199000	24,083180	-1,199000	11,808570	-1,199000	22,953070	-1,199000	25,397180
-1,198000	24,064360	-1,198000	11,824610	-1,198000	23,040560	-1,198000	25,520410
-1,197000	24,043510	-1,197000	11,839690	-1,197000	23,127140	-1,197000	25,642180
-1,196000	24,022300	-1,196000	11,854770	-1,196000	23,211460	-1,196000	25,761470
-1,195000	23,999030	-1,195000	11,869850	-1,195000	23,293490	-1,195000	25,880300
-1,194000	23,975400	-1,194000	11,883960	-1,194000	23,374560	-1,194000	25,996610
-1,193000	23,951410	-1,193000	11,898060	-1,193000	23,453310	-1,193000	26,112450
-1,192000	23,927050	-1,192000	11,912170	-1,192000	23,529710	-1,192000	26,225750
-1,191000	23,900590	-1,191000	11,925290	-1,191000	23,603740	-1,191000	26,338540
-1,190000	23,873760	-1,190000	11,939380	-1,190000	23,676740	-1,190000	26,448760
-1,189000	23,844800	-1,189000	11,952500	-1,189000	23,747330	-1,189000	26,558460
-1,188000	23,817190	-1,188000	11,966580	-1,188000	23,816860	-1,188000	26,665560
-1,187000	23,787450	-1,187000	11,979680	-1,187000	23,882560	-1,187000	26,772110
-1,186000	23,759070	-1,186000	11,992780	-1,186000	23,948550	-1,186000	26,876030
-1,185000	23,728550	-1,185000	12,006850	-1,185000	24,010650	-1,185000	26,979380
-1,184000	23,697620	-1,184000	12,019930	-1,184000	24,071630	-1,184000	27,081100
-1,183000	23,666300	-1,183000	12,034000	-1,183000	24,131450	-1,183000	27,180140
-1,182000	23,634580	-1,182000	12,048050	-1,182000	24,188720	-1,182000	27,278580
-1,181000	23,602460	-1,181000	12,062110	-1,181000	24,244810	-1,181000	27,376410
-1,180000	23,569930	-1,180000	12,076160	-1,180000	24,298300	-1,180000	27,471510
-1,179000	23,537010	-1,179000	12,091200	-1,179000	24,350580	-1,179000	27,564910
-1,178000	23,505460	-1,178000	12,106250	-1,178000	24,400210	-1,178000	27,657670
-1,177000	23,471730	-1,177000	12,122280	-1,177000	24,448580	-1,177000	27,748700
-1,176000	23,439380	-1,176000	12,138320	-1,176000	24,494280	-1,176000	27,838000
-1,175000	23,406650	-1,175000	12,154360	-1,175000	24,538680	-1,175000	27,925560
-1,174000	23,373510	-1,174000	12,172400	-1,174000	24,581790	-1,174000	28,011340
-1,173000	23,339980	-1,173000	12,189450	-1,173000	24,623570	-1,173000	28,096420
-1,172000	23,306060	-1,172000	12,207520	-1,172000	24,662590	-1,172000	28,179700
-1,171000	23,273560	-1,171000	12,226590	-1,171000	24,700260	-1,171000	28,262250
-1,170000	23,240660	-1,170000	12,246680	-1,170000	24,736560	-1,170000	28,341910
-1,169000	23,207390	-1,169000	12,266790	-1,169000	24,770030	-1,169000	28,420810
-1,168000	23,175550	-1,168000	12,287930	-1,168000	24,803540	-1,168000	28,498930
-1,167000	23,143340	-1,167000	12,310090	-1,167000	24,834200	-1,167000	28,575200
-1,166000	23,112580	-1,166000	12,333290	-1,166000	24,863410	-1,166000	28,649590
-1,165000	23,081460	-1,165000	12,356520	-1,165000	24,891180	-1,165000	28,722080
-1,164000	23,049980	-1,164000	12,381800	-1,164000	24,917490	-1,164000	28,793750
-1,163000	23,019980	-1,163000	12,407120	-1,163000	24,942310	-1,163000	28,864590
-1,162000	22,989630	-1,162000	12,433490	-1,162000	24,965640	-1,162000	28,933500
-1,161000	22,960780	-1,161000	12,460920	-1,161000	24,986000	-1,161000	29,000460
-1,160000	22,933440	-1,160000	12,490420	-1,160000	25,006300	-1,160000	29,066540
-1,159000	22,903920	-1,159000	12,519980	-1,159000	25,025060	-1,159000	29,131750
-1,158000	22,877780	-1,158000	12,550620	-1,158000	25,042270	-1,158000	29,194970
-1,157000	22,851330	-1,157000	12,583350	-1,157000	25,057910	-1,157000	29,257290
-1,156000	22,826440	-1,156000	12,616150	-1,156000	25,071970	-1,156000	29,317580
-1,155000	22,801240	-1,155000	12,651060	-1,155000	25,084440	-1,155000	29,376950
-1,154000	22,777620	-1,154000	12,686050	-1,154000	25,096790	-1,154000	29,435390
-1,153000	22,755590	-1,153000	12,723170	-1,153000	25,106030	-1,153000	29,491760
-1,152000	22,733280	-1,152000	12,761390	-1,152000	25,115130	-1,152000	29,547160
-1,151000	22,712580	-1,151000	12,800730	-1,151000	25,122590	-1,151000	29,601600
-1,150000	22,693510	-1,150000	12,841200	-1,150000	25,128380	-1,150000	29,653930
-1,149000	22,674200	-1,149000	12,883820	-1,149000	25,134020	-1,149000	29,705270
-1,148000	22,656530	-1,148000	12,927580	-1,148000	25,137970	-1,148000	29,755600
-1,147000	22,640520	-1,147000	12,972490	-1,147000	25,140230	-1,147000	29,804910
-1,146000	22,626200	-1,146000	13,018550	-1,146000	25,140780	-1,146000	29,853200
-1,145000	22,611660	-1,145000	13,065770	-1,145000	25,141130	-1,145000	29,899320
-1,144000	22,598830	-1,144000	13,114160	-1,144000	25,139760	-1,144000	29,945520
-1,143000	22,587710	-1,143000	13,164750	-1,143000	25,138170	-1,143000	29,989520
-1,142000	22,576420	-1,142000	13,216530	-1,142000	25,134830	-1,142000	30,032450
-1,141000	22,568780	-1,141000	13,269490	-1,141000	25,129730	-1,141000	30,074300
-1,140000	22,560990	-1,140000	13,324690	-1,140000	25,124400	-1,140000	30,115060
-1,139000	22,554980	-1,139000	13,380060	-1,139000	25,117280	-1,139000	30,154720
-1,138000	22,550750	-1,138000	13,437670	-1,138000	25,109910	-1,138000	30,193260
-1,137000	22,548330	-1,137000	13,496510	-1,137000	25,100740	-1,137000	30,230680
-1,136000	22,545790	-1,136000	13,556580	-1,136000	25,091310	-1,136000	30,266970
-1,135000	22,545090	-1,135000	13,618930	-1,135000	25,081620	-1,135000	30,302110
-1,134000	22,546230	-1,134000	13,681480	-1,134000	25,070090	-1,134000	30,336100
-1,133000	22,549240	-1,133000	13,746330	-1,133000	25,056730	-1,133000	30,368930
-1,132000	22,554120	-1,132000	13,812440	-1,132000	25,043070	-1,132000	30,400580
-1,131000	22,558950	-1,131000	13,879830	-1,131000	25,029130	-1,131000	30,432220
-1,130000	22,567650	-1,130000	13,948490	-1,130000	25,013320	-1,130000	30,461500
-1,129000	22,576310	-1,129000	14,018450	-1,129000	24,997210	-1,129000	30,490750
-1,128000	22,584940	-1,128000	14,089700	-1,128000	24,980800	-1,128000	30,518790
-1,127000	22,597500	-1,127000	14,162260	-1,127000	24,962490	-1,127000	30,545610
-1,126000	22,612020	-1,126000	14,237180	-1,126000	24,943860	-1,126000	30,572390
-1,125000	22,626560	-1,125000	14,312370	-1,125000	24,924920	-1,125000	30,596740
-1,124000	22,643100	-1,124000	14,389950	-1,124000	24,904060	-1,124000	30,621030
-1,123000	22,661650	-1,123000	14,467820	-1,123000	24,882870	-1,123000	30,645260
-1,122000	22,680250	-1,122000	14,547040	-1,122000	24,861350	-1,122000	30,667040
-1,121000	22,702890	-1,121000	14,628660	-1,121000	24,837880	-1,121000	30,688740
-1,120000	22,725600	-1,120000	14,710610	-1,120000	24,815680	-1,120000	30,710360
-1,119000	22,748380	-1,119000	14,793920	-1,119000	24,791530	-1,119000	30,729490
-1,118000	22,775260	-1,118000	14,878620	-1,118000	24,767030	-1,118000	30,748530
-1,117000	22,802230	-1,117000	14,963660	-1,117000	24,742180	-1,117000	30,767470
-1,116000	22,831330	-1,116000	15,051160	-1,116000	24,715350	-1,116000	30,785110
-1,115000	22,860560	-1,115000	15,139000	-1,115000	24,688160	-1,115000	30,801420
-1,114000	22,893950	-1,114000	15,228270	-1,114000	24,662240	-1,114000	30,817620
-1,113000	22,927490	-1,113000	15,318960	-1,113000	24,634330	-1,113000	30,833710
-1,112000	22,961190	-1,112000	15,411090	-1,112000	24,606050	-1,112000	30,848460
-1,111000	22,997080	-1,111000	15,503600	-1,111000	24,577400	-1,111000	30,861860
-1,110000	23,035180	-1,110000	15,597570	-1,110000	24,548380	-1,110000	30,875130
-1,109000	23,073460	-1,109000	15,691930	-1,109000	24,517330	-1,109000	30,888270
-1,108000	23,113990	-1,108000	15,787750	-1,108000	24,487570	-1,108000	30,900040
-1,107000	23,154720	-1,107000	15,885060	-1,107000	24,455760	-1,107000	30,911670
-1,106000	23,197710	-1,106000	15,982790	-1,106000	24,425240	-1,106000	30,923150
-1,105000	23,242990	-1,105000	16,080930	-1,105000	24,394340	-1,105000	30,933260
-1,104000	23,288510	-1,104000	16,181660	-1,104000	24,361390	-1,104000	30,941960
-1,103000	23,334270	-1,103000	16,281740	-1,103000	24,329720	-1,103000	30,951760
-1,102000	23,382350	-1,102000	16,383350	-1,102000	24,295990	-1,102000	30,960150
-1,101000	23,430680	-1,101000	16,485410	-1,101000	24,263560	-1,101000	30,968390
-1,100000	23,481370	-1,100000	16,589000	-1,100000	24,229060	-1,100000	30,976460
-1,099000	23,532330	-1,099000	16,693060	-1,099000	24,195850	-1,099000	30,983110
-1,098000	23,585670	-1,098000	16,798670	-1,098000	24,162260	-1,098000	30,989590
-1,097000	23,637200	-1,097000	16,903670	-1,097000	24,126570	-1,097000	30,995900
-1,096000	23,693230	-1,096000	17,010240	-1,096000	24,092200	-1,096000	31,002040
-1,095000	23,747470	-1,095000	17,117310	-1,095000	24,057440	-1,095000	31,008010
-1,094000	23,804120	-1,094000	17,225960	-1,094000	24,022280	-1,094000	31,012530
-1,093000	23,861100	-1,093000	17,334010	-1,093000	23,988460	-1,093000	31,016870
-1,092000	23,918400	-1,092000	17,443670	-1,092000	23,952520	-1,092000	31,022300
-1,091000	23,976040	-1,091000	17,553850	-1,091000	23,917920	-1,091000	31,026280
-1,090000	24,036130	-1,090000	17,664550	-1,090000	23,881200	-1,090000	31,030080
-1,089000	24,096570	-1,089000	17,775770	-1,089000	23,845830	-1,089000	31,033690
-1,088000	24,157360	-1,088000	17,887530	-1,088000	23,811800	-1,088000	31,035830
-1,087000	24,218500	-1,087000	17,999820	-1,087000	23,775650	-1,087000	31,039070
-1,086000	24,280000	-1,086000	18,112660	-1,086000	23,740860	-1,086000	31,042130
-1,085000	24,341860	-1,085000	18,226050	-1,085000	23,703940	-1,085000	31,045000
-1,084000	24,404090	-1,084000	18,338870	-1,084000	23,670140	-1,084000	31,047680
-1,083000	24,468830	-1,083000	18,453380	-1,083000	23,634200	-1,083000	31,048880
-1,082000	24,531790	-1,082000	18,568440	-1,082000	23,599650	-1,082000	31,051180
-1,081000	24,595120	-1,081000	18,684090	-1,081000	23,564730	-1,081000	31,053300
-1,080000	24,661000	-1,080000	18,799190	-1,080000	23,529430	-1,080000	31,055240
-1,079000	24,725080	-1,079000	18,915990	-1,079000	23,495530	-1,079000	31,056980
-1,078000	24,789540	-1,078000	19,032260	-1,078000	23,461270	-1,078000	31,058540
-1,077000	24,854380	-1,077000	19,149120	-1,077000	23,426650	-1,077000	31,059910
-1,076000	24,921790	-1,076000	19,265460	-1,076000	23,393440	-1,076000	31,062410
-1,075000	24,987390	-1,075000	19,383520	-1,075000	23,359880	-1,075000	31,063410
-1,074000	25,051170	-1,074000	19,501060	-1,074000	23,327750	-1,074000	31,065550
-1,073000	25,117530	-1,073000	19,619220	-1,073000	23,295280	-1,073000	31,066180
-1,072000	25,184280	-1,072000	19,736850	-1,072000	23,262470	-1,072000	31,067950
-1,071000	25,249190	-1,071000	19,855110	-1,071000	23,231110	-1,071000	31,069540
-1,070000	25,314480	-1,070000	19,973990	-1,070000	23,199420	-1,070000	31,070950
-1,069000	25,380150	-1,069000	20,093510	-1,069000	23,169200	-1,069000	31,073520
-1,068000	25,446190	-1,068000	20,212520	-1,068000	23,138660	-1,068000	31,074580
-1,067000	25,510370	-1,067000	20,331020	-1,067000	23,109610	-1,067000	31,076800
-1,066000	25,574910	-1,066000	20,450160	-1,066000	23,080250	-1,066000	31,078850
-1,065000	25,639820	-1,065000	20,569950	-1,065000	23,052400	-1,065000	31,082080
-1,064000	25,705090	-1,064000	20,689240	-1,064000	23,024250	-1,064000	31,083790
-1,063000	25,768470	-1,063000	20,809180	-1,063000	22,997620	-1,063000	31,086690
-1,062000	25,832200	-1,062000	20,928630	-1,062000	22,970700	-1,062000	31,089420
-1,061000	25,896270	-1,061000	21,047570	-1,061000	22,945340	-1,061000	31,093350
-1,060000	25,958430	-1,060000	21,167180	-1,060000	22,921530	-1,060000	31,095760
-1,059000	26,020920	-1,059000	21,287460	-1,059000	22,897450	-1,059000	31,099380
-1,058000	26,083750	-1,058000	21,406080	-1,058000	22,873100	-1,058000	31,104220
-1,057000	26,146910	-1,057000	21,526540	-1,057000	22,852200	-1,057000	31,107530
-1,056000	26,208110	-1,056000	21,645340	-1,056000	22,829180	-1,056000	31,112080
-1,055000	26,267320	-1,055000	21,764810	-1,055000	22,809640	-1,055000	31,117850
-1,054000	26,329150	-1,054000	21,883790	-1,054000	22,789860	-1,054000	31,122110
-1,053000	26,388980	-1,053000	22,002280	-1,053000	22,771710	-1,053000	31,127610
-1,052000	26,446800	-1,052000	22,121450	-1,052000	22,753340	-1,052000	31,134360
-1,051000	26,504900	-1,051000	22,240120	-1,051000	22,736630	-1,051000	31,139590
-1,050000	26,563290	-1,050000	22,358300	-1,050000	22,721580	-1,050000	31,146090
-1,049000	26,621960	-1,049000	22,475980	-1,049000	22,706340	-1,049000	31,153860
-1,048000	26,678580	-1,048000	22,594360	-1,048000	22,692780	-1,048000	31,160110
-1,047000	26,733110	-1,047000	22,711030	-1,047000	22,679040	-1,047000	31,169040
-1,046000	26,790250	-1,046000	22,828410	-1,046000	22,668900	-1,046000	31,176460
-1,045000	26,845290	-1,045000	22,945270	-1,045000	22,658600	-1,045000	31,185180
-1,044000	26,898210	-1,044000	23,061630	-1,044000	22,648140	-1,044000	31,193790
-1,043000	26,951370	-1,043000	23,177480	-1,043000	22,641330	-1,043000	31,203710
-1,042000	27,004750	-1,042000	23,292820	-1,042000	22,634380	-1,042000	31,213540
-1,041000	27,058360	-1,041000	23,407650	-1,041000	22,627290	-1,041000	31,224690
-1,040000	27,109810	-1,040000	23,521950	-1,040000	22,621990	-1,040000	31,235760
-1,039000	27,159070	-1,039000	23,635730	-1,039000	22,618480	-1,039000	31,246740
-1,038000	27,210920	-1,038000	23,748980	-1,038000	22,616790	-1,038000	31,259070
-1,037000	27,260570	-1,037000	23,861700	-1,037000	22,615000	-1,037000	31,271330
-1,036000	27,307990	-1,036000	23,972660	-1,036000	22,615050	-1,036000	31,284950
-1,035000	27,355590	-1,035000	24,084290	-1,035000	22,616950	-1,035000	31,298500
-1,034000	27,403350	-1,034000	24,195390	-1,034000	22,618770	-1,034000	31,311990
-1,033000	27,451290	-1,033000	24,304700	-1,033000	22,622470	-1,033000	31,326870
-1,032000	27,496950	-1,032000	24,413440	-1,032000	22,628050	-1,032000	31,341690
-1,031000	27,542750	-1,031000	24,521620	-1,031000	22,633590	-1,031000	31,357920
-1,030000	27,588710	-1,030000	24,629230	-1,030000	22,641040	-1,030000	31,374090
-1,029000	27,632340	-1,029000	24,736260	-1,029000	22,650420	-1,029000	31,390230
-1,028000	27,676110	-1,028000	24,841450	-1,028000	22,659780	-1,028000	31,407790
-1,027000	27,720000	-1,027000	24,946050	-1,027000	22,671080	-1,027000	31,426790
-1,026000	27,761540	-1,026000	25,050040	-1,026000	22,684360	-1,026000	31,444290
-1,025000	27,805670	-1,025000	25,152160	-1,025000	22,697640	-1,025000	31,463240
-1,024000	27,847430	-1,024000	25,253650	-1,024000	22,712910	-1,024000	31,483650
-1,023000	27,886790	-1,023000	25,354510	-1,023000	22,728200	-1,023000	31,504040
-1,022000	27,928750	-1,022000	25,453460	-1,022000	22,745500	-1,022000	31,524430
-1,021000	27,968300	-1,021000	25,551760	-1,021000	22,764840	-1,021000	31,546290
-1,020000	28,007930	-1,020000	25,649390	-1,020000	22,784220	-1,020000	31,568160
-1,019000	28,047640	-1,019000	25,745070	-1,019000	22,805650	-1,019000	31,591520
-1,018000	28,087430	-1,018000	25,838780	-1,018000	22,827150	-1,018000	31,614900
-1,017000	28,124770	-1,017000	25,933060	-1,017000	22,850720	-1,017000	31,638290
-1,016000	28,164720	-1,016000	26,024070	-1,016000	22,874380	-1,016000	31,663200
-1,015000	28,202190	-1,015000	26,114340	-1,015000	22,900130	-1,015000	31,688130
-1,014000	28,239720	-1,014000	26,203870	-1,014000	22,925980	-1,014000	31,713090
-1,013000	28,277320	-1,013000	26,291350	-1,013000	22,953950	-1,013000	31,739600
-1,012000	28,314980	-1,012000	26,376750	-1,012000	22,984060	-1,012000	31,766140
-1,011000	28,350120	-1,011000	26,461370	-1,011000	23,014300	-1,011000	31,794230
-1,010000	28,387890	-1,010000	26,543870	-1,010000	23,044660	-1,010000	31,822380
-1,009000	28,423120	-1,009000	26,625550	-1,009000	23,077190	-1,009000	31,850580
-1,008000	28,461000	-1,008000	26,705090	-1,008000	23,109860	-1,008000	31,878830
-1,007000	28,496340	-1,007000	26,783760	-1,007000	23,144730	-1,007000	31,908670
-1,006000	28,531720	-1,006000	26,858930	-1,006000	23,179760	-1,006000	31,940100
-1,005000	28,569750	-1,005000	26,933210	-1,005000	23,214940	-1,005000	31,970080
-1,004000	28,605230	-1,004000	27,006570	-1,004000	23,252360	-1,004000	32,001660
-1,003000	28,640750	-1,003000	27,077670	-1,003000	23,289950	-1,003000	32,033310
-1,002000	28,676310	-1,002000	27,146500	-1,002000	23,329780	-1,002000	32,066590
-1,001000	28,711930	-1,001000	27,213020	-1,001000	23,369810	-1,001000	32,098420
-1,000000	28,747580	-1,000000	27,278540	-1,000000	23,410040	-1,000000	32,131870
-0,999000	28,785950	-0,999000	27,341710	-0,999000	23,452540	-0,999000	32,166980
-0,998000	28,821710	-0,998000	27,402500	-0,998000	23,495250	-0,998000	32,200620
-0,997000	28,857530	-0,997000	27,462240	-0,997000	23,538180	-0,997000	32,235930
-0,996000	28,893390	-0,996000	27,519540	-0,996000	23,581320	-0,996000	32,271340
-0,995000	28,929320	-0,995000	27,574390	-0,995000	23,626790	-0,995000	32,308420
-0,994000	28,967980	-0,994000	27,628120	-0,994000	23,672480	-0,994000	32,344050
-0,993000	29,004020	-0,993000	27,679340	-0,993000	23,718400	-0,993000	32,381360
-0,992000	29,040120	-0,992000	27,728020	-0,992000	23,764570	-0,992000	32,418800
-0,991000	29,079000	-0,991000	27,774140	-0,991000	23,813090	-0,991000	32,457930
-0,990000	29,115230	-0,990000	27,819040	-0,990000	23,861860	-0,990000	32,495610
-0,989000	29,154250	-0,989000	27,861320	-0,989000	23,908760	-0,989000	32,535000
-0,988000	29,193360	-0,988000	27,900950	-0,988000	23,958030	-0,988000	32,574530
-0,987000	29,232550	-0,987000	27,939290	-0,987000	24,009700	-0,987000	32,614180
-0,986000	29,269080	-0,986000	27,974930	-0,986000	24,059500	-0,986000	32,653980
-0,985000	29,308440	-0,985000	28,009220	-0,985000	24,109560	-0,985000	32,695520
-0,984000	29,347900	-0,984000	28,039360	-0,984000	24,162040	-0,984000	32,735590
-0,983000	29,390220	-0,983000	28,068110	-0,983000	24,214790	-0,983000	32,777420
-0,982000	29,429880	-0,982000	28,095440	-0,982000	24,265670	-0,982000	32,819390
-0,981000	29,469640	-0,981000	28,119920	-0,981000	24,318980	-0,981000	32,861520
-0,980000	29,512300	-0,980000	28,141520	-0,980000	24,372570	-0,980000	32,903790
-0,979000	29,552280	-0,979000	28,161630	-0,979000	24,424280	-0,979000	32,946230
-0,978000	29,595190	-0,978000	28,178800	-0,978000	24,478440	-0,978000	32,990440
-0,977000	29,638220	-0,977000	28,194430	-0,977000	24,532890	-0,977000	33,033180
-0,976000	29,678560	-0,976000	28,207060	-0,976000	24,587630	-0,976000	33,077720
-0,975000	29,721850	-0,975000	28,218100	-0,975000	24,642650	-0,975000	33,122420
-0,974000	29,765290	-0,974000	28,226090	-0,974000	24,695780	-0,974000	33,165650
-0,973000	29,811710	-0,973000	28,232430	-0,973000	24,751390	-0,973000	33,210680
-0,972000	29,855440	-0,972000	28,235660	-0,972000	24,805090	-0,972000	33,255890
-0,971000	29,899330	-0,971000	28,237190	-0,971000	24,861290	-0,971000	33,301260
-0,970000	29,946230	-0,970000	28,237010	-0,970000	24,915570	-0,970000	33,346800
-0,969000	29,990430	-0,969000	28,233630	-0,969000	24,972360	-0,969000	33,392510
-0,968000	30,037680	-0,968000	28,228480	-0,968000	25,027220	-0,968000	33,438400
-0,967000	30,082210	-0,967000	28,220070	-0,967000	25,082370	-0,967000	33,486130
-0,966000	30,129810	-0,966000	28,211320	-0,966000	25,137810	-0,966000	33,532370
-0,965000	30,177600	-0,965000	28,199260	-0,965000	25,193550	-0,965000	33,578780
-0,964000	30,225570	-0,964000	28,185340	-0,964000	25,249570	-0,964000	33,625370
-0,963000	30,273740	-0,963000	28,169540	-0,963000	25,303630	-0,963000	33,672140
-0,962000	30,322110	-0,962000	28,150350	-0,962000	25,357980	-0,962000	33,720770
-0,961000	30,370670	-0,961000	28,130710	-0,961000	25,414860	-0,961000	33,767890
-0,960000	30,419440	-0,960000	28,107640	-0,960000	25,469770	-0,960000	33,815190
-0,959000	30,468410	-0,959000	28,084090	-0,959000	25,522690	-0,959000	33,862670
-0,958000	30,517580	-0,958000	28,057060	-0,958000	25,578160	-0,958000	33,910330
-0,957000	30,569950	-0,957000	28,029510	-0,957000	25,631620	-0,957000	33,958170
-0,956000	30,619560	-0,956000	27,999940	-0,956000	25,685350	-0,956000	34,007900
-0,955000	30,669380	-0,955000	27,966810	-0,955000	25,739350	-0,955000	34,056100
-0,954000	30,719430	-0,954000	27,933130	-0,954000	25,793620	-0,954000	34,104480
-0,953000	30,772700	-0,953000	27,897360	-0,953000	25,845840	-0,953000	34,153040
-0,952000	30,823200	-0,952000	27,859480	-0,952000	25,900640	-0,952000	34,200060
-0,951000	30,873920	-0,951000	27,821020	-0,951000	25,953380	-0,951000	34,248980
-0,950000	30,924870	-0,950000	27,780410	-0,950000	26,004050	-0,950000	34,298090
-0,949000	30,976040	-0,949000	27,737660	-0,949000	26,057290	-0,949000	34,347370
-0,948000	31,027450	-0,948000	27,694280	-0,948000	26,108450	-0,948000	34,395090
-0,947000	31,082150	-0,947000	27,648720	-0,947000	26,159850	-0,947000	34,444730
-0,946000	31,134040	-0,946000	27,600960	-0,946000	26,209130	-0,946000	34,492800
-0,945000	31,183080	-0,945000	27,552540	-0,945000	26,260990	-0,945000	34,542810
-0,944000	31,235420	-0,944000	27,501900	-0,944000	26,310730	-0,944000	34,591230
-0,943000	31,288010	-0,943000	27,450580	-0,943000	26,360690	-0,943000	34,639820
-0,942000	31,340830	-0,942000	27,398570	-0,942000	26,408500	-0,942000	34,688590
-0,941000	31,390780	-0,941000	27,344310	-0,941000	26,456510	-0,941000	34,737530
-0,940000	31,444080	-0,940000	27,289340	-0,940000	26,504730	-0,940000	34,786650
-0,939000	31,494480	-0,939000	27,233680	-0,939000	26,553140	-0,939000	34,835930
-0,938000	31,548250	-0,938000	27,175720	-0,938000	26,601760	-0,938000	34,885390
-0,937000	31,599110	-0,937000	27,117050	-0,937000	26,648170	-0,937000	34,933230
-0,936000	31,650190	-0,936000	27,057660	-0,936000	26,694780	-0,936000	34,983030
-0,935000	31,701500	-0,935000	26,997540	-0,935000	26,739150	-0,935000	35,031200
-0,934000	31,749850	-0,934000	26,936700	-0,934000	26,783690	-0,934000	35,079540
-0,933000	31,801600	-0,933000	26,875130	-0,933000	26,828390	-0,933000	35,128040
-0,932000	31,850370	-0,932000	26,812830	-0,932000	26,873260	-0,932000	35,176690
-0,931000	31,902550	-0,931000	26,748190	-0,931000	26,918290	-0,931000	35,225510
-0,930000	31,951730	-0,930000	26,684420	-0,930000	26,961040	-0,930000	35,274500
-0,929000	32,001120	-0,929000	26,619920	-0,929000	27,003930	-0,929000	35,323640
-0,928000	32,047470	-0,928000	26,554690	-0,928000	27,046970	-0,928000	35,371110
-0,927000	32,097250	-0,927000	26,488720	-0,927000	27,087690	-0,927000	35,420570
-0,926000	32,143970	-0,926000	26,423650	-0,926000	27,128530	-0,926000	35,468350
-0,925000	32,190870	-0,925000	26,356220	-0,925000	27,169500	-0,925000	35,516280
-0,924000	32,237940	-0,924000	26,289690	-0,924000	27,210590	-0,924000	35,564370
-0,923000	32,285180	-0,923000	26,222430	-0,923000	27,251800	-0,923000	35,612600
-0,922000	32,329310	-0,922000	26,156100	-0,922000	27,290640	-0,922000	35,660980
-0,921000	32,376880	-0,921000	26,089040	-0,921000	27,329580	-0,921000	35,707650
-0,920000	32,421310	-0,920000	26,021280	-0,920000	27,368630	-0,920000	35,756320
-0,919000	32,465890	-0,919000	25,954450	-0,919000	27,405260	-0,919000	35,803270
-0,918000	32,507270	-0,918000	25,886920	-0,918000	27,444500	-0,918000	35,852240
-0,917000	32,552110	-0,917000	25,818690	-0,917000	27,481310	-0,917000	35,899470
-0,916000	32,593740	-0,916000	25,751420	-0,916000	27,518200	-0,916000	35,946840
-0,915000	32,635490	-0,915000	25,685140	-0,915000	27,555180	-0,915000	35,994350
-0,914000	32,673970	-0,914000	25,618170	-0,914000	27,592230	-0,914000	36,040100
-0,913000	32,715920	-0,913000	25,550530	-0,913000	27,629350	-0,913000	36,087880
-0,912000	32,754580	-0,912000	25,483890	-0,912000	27,664010	-0,912000	36,135790
-0,911000	32,793330	-0,911000	25,418270	-0,911000	27,698720	-0,911000	36,181930
-0,910000	32,828730	-0,910000	25,353680	-0,910000	27,736060	-0,910000	36,228200
-0,909000	32,867620	-0,909000	25,288460	-0,909000	27,770910	-0,909000	36,276510
-0,908000	32,903130	-0,908000	25,224290	-0,908000	27,805810	-0,908000	36,323030
-0,907000	32,938690	-0,907000	25,159490	-0,907000	27,838180	-0,907000	36,369680
-0,906000	32,970840	-0,906000	25,097470	-0,906000	27,873190	-0,906000	36,414520
-0,905000	33,003000	-0,905000	25,034840	-0,905000	27,908250	-0,905000	36,461410
-0,904000	33,035170	-0,904000	24,971610	-0,904000	27,940770	-0,904000	36,508430
-0,903000	33,067350	-0,903000	24,911210	-0,903000	27,975940	-0,903000	36,553620
-0,902000	33,099540	-0,902000	24,850230	-0,902000	28,008550	-0,902000	36,600880
-0,901000	33,128210	-0,901000	24,790390	-0,901000	28,041200	-0,901000	36,646310
-0,900000	33,156850	-0,900000	24,731720	-0,900000	28,073900	-0,900000	36,691850
-0,899000	33,181930	-0,899000	24,674220	-0,899000	28,109270	-0,899000	36,737500
-0,898000	33,210490	-0,898000	24,617910	-0,898000	28,142050	-0,898000	36,783260
-0,897000	33,235460	-0,897000	24,561070	-0,897000	28,174870	-0,897000	36,829140
-0,896000	33,256790	-0,896000	24,507180	-0,896000	28,207740	-0,896000	36,875130
-0,895000	33,281600	-0,895000	24,452790	-0,895000	28,240650	-0,895000	36,919250
-0,894000	33,302740	-0,894000	24,399650	-0,894000	28,273610	-0,894000	36,965450
-0,893000	33,323780	-0,893000	24,347760	-0,893000	28,306600	-0,893000	37,009780
-0,892000	33,344700	-0,892000	24,297150	-0,892000	28,339650	-0,892000	37,054200
-0,891000	33,361890	-0,891000	24,247830	-0,891000	28,372730	-0,891000	37,100740
-0,890000	33,378920	-0,890000	24,199820	-0,890000	28,405870	-0,890000	37,145370
-0,889000	33,395810	-0,889000	24,151370	-0,889000	28,439050	-0,889000	37,190110
-0,888000	33,408880	-0,888000	24,106010	-0,888000	28,472280	-0,888000	37,234940
-0,887000	33,421760	-0,887000	24,062010	-0,887000	28,505560	-0,887000	37,279880
-0,886000	33,434450	-0,886000	24,017610	-0,886000	28,538900	-0,886000	37,322880
-0,885000	33,446940	-0,885000	23,976360	-0,885000	28,572280	-0,885000	37,368020
-0,884000	33,455520	-0,884000	23,934720	-0,884000	28,605720	-0,884000	37,413250
-0,883000	33,463870	-0,883000	23,896290	-0,883000	28,639210	-0,883000	37,456540
-0,882000	33,468250	-0,882000	23,857490	-0,882000	28,675520	-0,882000	37,501970
-0,881000	33,476090	-0,881000	23,820130	-0,881000	28,709140	-0,881000	37,545440
-0,880000	33,479920	-0,880000	23,786030	-0,880000	28,742810	-0,880000	37,589000
-0,879000	33,479710	-0,879000	23,751600	-0,879000	28,776550	-0,879000	37,632650
-0,878000	33,482960	-0,878000	23,718660	-0,878000	28,810350	-0,878000	37,676390
-0,877000	33,482110	-0,877000	23,687220	-0,877000	28,847010	-0,877000	37,720220
-0,876000	33,480930	-0,876000	23,657290	-0,876000	28,880950	-0,876000	37,764150
-0,875000	33,475610	-0,875000	23,628900	-0,875000	28,917770	-0,875000	37,808160
-0,874000	33,469910	-0,874000	23,602060	-0,874000	28,951850	-0,874000	37,850160
-0,873000	33,463830	-0,873000	23,576780	-0,873000	28,988830	-0,873000	37,894340
-0,872000	33,457360	-0,872000	23,553080	-0,872000	29,023080	-0,872000	37,936510
-0,871000	33,446640	-0,871000	23,530970	-0,871000	29,060230	-0,871000	37,980870
-0,870000	33,435490	-0,870000	23,510470	-0,870000	29,094630	-0,870000	38,023200
-0,869000	33,423900	-0,869000	23,489760	-0,869000	29,131960	-0,869000	38,065600
-0,868000	33,407970	-0,868000	23,472530	-0,868000	29,166530	-0,868000	38,110220
-0,867000	33,391560	-0,867000	23,455100	-0,867000	29,204050	-0,867000	38,152790
-0,866000	33,374660	-0,866000	23,441180	-0,866000	29,241670	-0,866000	38,195430
-0,865000	33,357260	-0,865000	23,427100	-0,865000	29,279390	-0,865000	38,236010
-0,864000	33,335410	-0,864000	23,414720	-0,864000	29,314320	-0,864000	38,278810
-0,863000	33,309060	-0,863000	23,404040	-0,863000	29,352240	-0,863000	38,321680
-0,862000	33,286110	-0,862000	23,395080	-0,862000	29,390270	-0,862000	38,364630
-0,861000	33,258610	-0,861000	23,386000	-0,861000	29,428400	-0,861000	38,405490
-0,860000	33,230510	-0,860000	23,380540	-0,860000	29,466650	-0,860000	38,446410
-0,859000	33,201810	-0,859000	23,374970	-0,859000	29,502070	-0,859000	38,489580
-0,858000	33,168480	-0,858000	23,371180	-0,858000	29,540530	-0,858000	38,530640
-0,857000	33,134500	-0,857000	23,369180	-0,857000	29,579100	-0,857000	38,571760
-0,856000	33,099850	-0,856000	23,368990	-0,856000	29,617780	-0,856000	38,612940
-0,855000	33,060470	-0,855000	23,370620	-0,855000	29,656580	-0,855000	38,654190
-0,854000	33,020390	-0,854000	23,372200	-0,854000	29,692530	-0,854000	38,695500
-0,853000	32,979590	-0,853000	23,375630	-0,853000	29,731550	-0,853000	38,736880
-0,852000	32,938060	-0,852000	23,380910	-0,852000	29,770700	-0,852000	38,776090
-0,851000	32,891680	-0,851000	23,388080	-0,851000	29,809960	-0,851000	38,817580
-0,850000	32,844520	-0,850000	23,395220	-0,850000	29,846330	-0,850000	38,856900
-0,849000	32,796580	-0,849000	23,404270	-0,849000	29,885820	-0,849000	38,898510
-0,848000	32,743700	-0,848000	23,415230	-0,848000	29,922410	-0,848000	38,937930
-0,847000	32,694130	-0,847000	23,428120	-0,847000	29,962130	-0,847000	38,977400
-0,846000	32,639580	-0,846000	23,441030	-0,846000	29,998940	-0,846000	39,016920
-0,845000	32,579990	-0,845000	23,455890	-0,845000	30,038890	-0,845000	39,056480
-0,844000	32,523700	-0,844000	23,470790	-0,844000	30,075910	-0,844000	39,096080
-0,843000	32,462320	-0,843000	23,487670	-0,843000	30,113040	-0,843000	39,133460
-0,842000	32,400030	-0,842000	23,506540	-0,842000	30,153330	-0,842000	39,173140
-0,841000	32,332580	-0,841000	23,525460	-0,841000	30,190670	-0,841000	39,210580
-0,840000	32,268410	-0,840000	23,546410	-0,840000	30,228100	-0,840000	39,250350
-0,839000	32,199040	-0,839000	23,569380	-0,839000	30,265640	-0,839000	39,287850
-0,838000	32,128680	-0,838000	23,592440	-0,838000	30,303280	-0,838000	39,325380
-0,837000	32,057330	-0,837000	23,615600	-0,837000	30,337910	-0,837000	39,362940
-0,836000	31,980670	-0,836000	23,642780	-0,836000	30,375730	-0,836000	39,400520
-0,835000	31,907290	-0,835000	23,668100	-0,835000	30,413660	-0,835000	39,438130
-0,834000	31,828550	-0,834000	23,697490	-0,834000	30,448540	-0,834000	39,473420
-0,833000	31,748760	-0,833000	23,725020	-0,833000	30,483500	-0,833000	39,511070
-0,832000	31,667890	-0,832000	23,754660	-0,832000	30,521690	-0,832000	39,546390
-0,831000	31,585940	-0,831000	23,786430	-0,831000	30,556810	-0,831000	39,581710
-0,830000	31,498530	-0,830000	23,818340	-0,830000	30,592000	-0,830000	39,617040
-0,829000	31,414380	-0,829000	23,852400	-0,829000	30,627260	-0,829000	39,652370
-0,828000	31,324730	-0,828000	23,886620	-0,828000	30,659400	-0,828000	39,687700
-0,827000	31,233930	-0,827000	23,921010	-0,827000	30,694790	-0,827000	39,723040
-0,826000	31,141980	-0,826000	23,957570	-0,826000	30,730250	-0,826000	39,758370
-0,825000	31,048870	-0,825000	23,994320	-0,825000	30,762550	-0,825000	39,791310
-0,824000	30,954600	-0,824000	24,033260	-0,824000	30,794900	-0,824000	39,824230
-0,823000	30,859150	-0,823000	24,070390	-0,823000	30,827290	-0,823000	39,859530
-0,822000	30,758050	-0,822000	24,109720	-0,822000	30,862960	-0,822000	39,892420
-0,821000	30,660220	-0,821000	24,151290	-0,821000	30,892180	-0,821000	39,925280
-0,820000	30,561190	-0,820000	24,193070	-0,820000	30,924680	-0,820000	39,955700
-0,819000	30,456460	-0,819000	24,235070	-0,819000	30,957220	-0,819000	39,988500
-0,818000	30,355010	-0,818000	24,277290	-0,818000	30,986500	-0,818000	40,018840
-0,817000	30,252360	-0,817000	24,319730	-0,817000	31,019090	-0,817000	40,051580
-0,816000	30,143940	-0,816000	24,364450	-0,816000	31,048400	-0,816000	40,081840
-0,815000	30,038830	-0,815000	24,409400	-0,815000	31,077720	-0,815000	40,112040
-0,814000	29,932500	-0,814000	24,454590	-0,814000	31,107040	-0,814000	40,142200
-0,813000	29,824940	-0,813000	24,502090	-0,813000	31,136370	-0,813000	40,172310
-0,812000	29,711550	-0,812000	24,547770	-0,812000	31,165690	-0,812000	40,202360
-0,811000	29,601510	-0,811000	24,595780	-0,811000	31,191660	-0,811000	40,229860
-0,810000	29,490230	-0,810000	24,641960	-0,810000	31,220970	-0,810000	40,259790
-0,809000	29,382350	-0,809000	24,690480	-0,809000	31,246900	-0,809000	40,287160
-0,808000	29,268600	-0,808000	24,739260	-0,808000	31,272810	-0,808000	40,314450
-0,807000	29,158270	-0,807000	24,788300	-0,807000	31,298680	-0,807000	40,341660
-0,806000	29,042060	-0,806000	24,837610	-0,806000	31,324520	-0,806000	40,368780
-0,805000	28,929280	-0,805000	24,887190	-0,805000	31,350330	-0,805000	40,393300
-0,804000	28,815280	-0,804000	24,937040	-0,804000	31,376100	-0,804000	40,420250
-0,803000	28,700070	-0,803000	24,987160	-0,803000	31,401830	-0,803000	40,444560
-0,802000	28,588350	-0,802000	25,037550	-0,802000	31,424080	-0,802000	40,468770
-0,801000	28,475440	-0,801000	25,088210	-0,801000	31,446280	-0,801000	40,492870
-0,800000	28,361350	-0,800000	25,139160	-0,800000	31,471860	-0,800000	40,516850
-0,799000	28,246070	-0,799000	25,190370	-0,799000	31,493930	-0,799000	40,540720
-0,798000	28,134370	-0,798000	25,241870	-0,798000	31,515940	-0,798000	40,564480
-0,797000	28,016740	-0,797000	25,293640	-0,797000	31,537870	-0,797000	40,585520
-0,796000	27,907500	-0,796000	25,345690	-0,796000	31,559730	-0,796000	40,606430
-0,795000	27,792340	-0,795000	25,395870	-0,795000	31,578010	-0,795000	40,627200
-0,794000	27,680840	-0,794000	25,448470	-0,794000	31,599720	-0,794000	40,647820
-0,793000	27,573050	-0,793000	25,499200	-0,793000	31,621340	-0,793000	40,668300
-0,792000	27,459340	-0,792000	25,550190	-0,792000	31,639350	-0,792000	40,688620
-0,791000	27,349360	-0,791000	25,601450	-0,791000	31,657260	-0,791000	40,706160
-0,790000	27,243160	-0,790000	25,652980	-0,790000	31,675070	-0,790000	40,726160
-0,789000	27,135920	-0,789000	25,702600	-0,789000	31,692770	-0,789000	40,743360
-0,788000	27,027630	-0,788000	25,752480	-0,788000	31,710370	-0,788000	40,760390
-0,787000	26,923200	-0,787000	25,804800	-0,787000	31,727860	-0,787000	40,777230
-0,786000	26,822660	-0,786000	25,853000	-0,786000	31,745230	-0,786000	40,793880
-0,785000	26,721140	-0,785000	25,903650	-0,785000	31,762500	-0,785000	40,810340
-0,784000	26,618660	-0,784000	25,952340	-0,784000	31,776040	-0,784000	40,823930
-0,783000	26,520150	-0,783000	26,001270	-0,783000	31,789440	-0,783000	40,837310
-0,782000	26,420710	-0,782000	26,050440	-0,782000	31,806340	-0,782000	40,850480
-0,781000	26,325310	-0,781000	26,099860	-0,781000	31,819470	-0,781000	40,863420
-0,780000	26,233980	-0,780000	26,147280	-0,780000	31,832460	-0,780000	40,876140
-0,779000	26,141790	-0,779000	26,194920	-0,779000	31,845310	-0,779000	40,888630
-0,778000	26,053740	-0,778000	26,240550	-0,778000	31,858010	-0,778000	40,900900
-0,777000	25,964870	-0,777000	26,288630	-0,777000	31,866860	-0,777000	40,910190
-0,776000	25,880200	-0,776000	26,334680	-0,776000	31,879260	-0,776000	40,919230
-0,775000	25,794750	-0,775000	26,378680	-0,775000	31,887780	-0,775000	40,928010
-0,774000	25,713560	-0,774000	26,422870	-0,774000	31,899850	-0,774000	40,936530
-0,773000	25,636680	-0,773000	26,467240	-0,773000	31,908030	-0,773000	40,944770
-0,772000	25,564140	-0,772000	26,511800	-0,772000	31,916020	-0,772000	40,952750
-0,771000	25,490920	-0,771000	26,554270	-0,771000	31,923830	-0,771000	40,957670
-0,770000	25,417050	-0,770000	26,596910	-0,770000	31,927670	-0,770000	40,965090
-0,769000	25,352690	-0,769000	26,639710	-0,769000	31,935090	-0,769000	40,969420
-0,768000	25,287720	-0,768000	26,680370	-0,768000	31,938520	-0,768000	40,973450
-0,767000	25,227280	-0,767000	26,721190	-0,767000	31,945530	-0,767000	40,977160
-0,766000	25,166270	-0,766000	26,759840	-0,766000	31,948520	-0,766000	40,977740
-0,765000	25,109850	-0,765000	26,798620	-0,765000	31,951290	-0,765000	40,980820
-0,764000	25,058040	-0,764000	26,837530	-0,764000	31,949980	-0,764000	40,980730
-0,763000	25,010890	-0,763000	26,876570	-0,763000	31,952260	-0,763000	40,983140
-0,762000	24,963300	-0,762000	26,913390	-0,762000	31,950440	-0,762000	40,982370
-0,761000	24,920440	-0,761000	26,947980	-0,761000	31,948350	-0,761000	40,981240
-0,760000	24,877170	-0,760000	26,985010	-0,760000	31,945990	-0,760000	40,979740
-0,759000	24,843870	-0,759000	27,019780	-0,759000	31,943350	-0,759000	40,975010
-0,758000	24,810240	-0,758000	27,054640	-0,758000	31,940420	-0,758000	40,972770
-0,757000	24,776280	-0,757000	27,087210	-0,757000	31,933290	-0,757000	40,970160
-0,756000	24,752430	-0,756000	27,119860	-0,756000	31,929760	-0,756000	40,964260
-0,755000	24,728310	-0,755000	27,152560	-0,755000	31,922000	-0,755000	40,957960
-0,754000	24,709190	-0,754000	27,185320	-0,754000	31,909940	-0,754000	40,951250
-0,753000	24,695080	-0,753000	27,215760	-0,753000	31,901490	-0,753000	40,944130
-0,752000	24,680800	-0,752000	27,246230	-0,752000	31,888720	-0,752000	40,936590
-0,751000	24,671600	-0,751000	27,276740	-0,751000	31,875570	-0,751000	40,925670
-0,750000	24,667550	-0,750000	27,304880	-0,750000	31,862040	-0,750000	40,917260
-0,749000	24,663380	-0,749000	27,333040	-0,749000	31,848130	-0,749000	40,905460
-0,748000	24,669710	-0,748000	27,361210	-0,748000	31,829780	-0,748000	40,896160
-0,747000	24,676000	-0,747000	27,386980	-0,747000	31,815050	-0,747000	40,883440
-0,746000	24,682270	-0,746000	27,415170	-0,746000	31,791800	-0,746000	40,870240
-0,745000	24,693840	-0,745000	27,440930	-0,745000	31,772150	-0,745000	40,856570
-0,744000	24,710780	-0,744000	27,466690	-0,744000	31,752040	-0,744000	40,842420
-0,743000	24,733110	-0,743000	27,489990	-0,743000	31,727380	-0,743000	40,824760
-0,742000	24,755530	-0,742000	27,515720	-0,742000	31,702230	-0,742000	40,809620
-0,741000	24,783410	-0,741000	27,538970	-0,741000	31,672460	-0,741000	40,790940
-0,740000	24,816810	-0,740000	27,562200	-0,740000	31,646270	-0,740000	40,774780
-0,739000	24,850380	-0,739000	27,585390	-0,739000	31,615430	-0,739000	40,755060
-0,738000	24,889520	-0,738000	27,608550	-0,738000	31,584030	-0,738000	40,734800
-0,737000	24,934300	-0,737000	27,631680	-0,737000	31,552060	-0,737000	40,717070
-0,736000	24,979320	-0,736000	27,652270	-0,736000	31,515340	-0,736000	40,695730
-0,735000	25,024610	-0,735000	27,672820	-0,735000	31,478010	-0,735000	40,673840
-0,734000	25,081060	-0,734000	27,693310	-0,734000	31,440050	-0,734000	40,648300
-0,733000	25,137850	-0,733000	27,713750	-0,733000	31,401470	-0,733000	40,625280
-0,732000	25,194980	-0,732000	27,734130	-0,732000	31,358020	-0,732000	40,601680
-0,731000	25,257960	-0,731000	27,754460	-0,731000	31,313890	-0,731000	40,577510
-0,730000	25,326820	-0,730000	27,774720	-0,730000	31,269080	-0,730000	40,549630
-0,729000	25,396110	-0,729000	27,792400	-0,729000	31,223570	-0,729000	40,524270
-0,728000	25,471360	-0,728000	27,812540	-0,728000	31,173070	-0,728000	40,498320
-0,727000	25,547100	-0,727000	27,832610	-0,727000	31,121830	-0,727000	40,468620
-0,726000	25,628860	-0,726000	27,850080	-0,726000	31,069840	-0,726000	40,441450
-0,725000	25,711170	-0,725000	27,867460	-0,725000	31,017090	-0,725000	40,410500
-0,724000	25,799580	-0,724000	27,887340	-0,724000	30,963550	-0,724000	40,382090
-0,723000	25,888570	-0,723000	27,904580	-0,723000	30,904900	-0,723000	40,349880
-0,722000	25,983750	-0,722000	27,921740	-0,722000	30,845430	-0,722000	40,320200
-0,721000	26,079570	-0,721000	27,938830	-0,721000	30,785130	-0,721000	40,286700
-0,720000	26,176030	-0,720000	27,955840	-0,720000	30,723990	-0,720000	40,252540
-0,719000	26,278790	-0,719000	27,975370	-0,719000	30,657610	-0,719000	40,220930
-0,718000	26,382250	-0,718000	27,992230	-0,718000	30,594750	-0,718000	40,185440
-0,717000	26,492080	-0,717000	28,009010	-0,717000	30,526600	-0,717000	40,152520
-0,716000	26,602660	-0,716000	28,025710	-0,716000	30,457560	-0,716000	40,115690
-0,715000	26,719690	-0,715000	28,042330	-0,715000	30,387600	-0,715000	40,081430
-0,714000	26,831840	-0,714000	28,058880	-0,714000	30,316710	-0,714000	40,046500
-0,713000	26,950500	-0,713000	28,075350	-0,713000	30,240450	-0,713000	40,007630
-0,712000	27,075700	-0,712000	28,094390	-0,712000	30,167680	-0,712000	39,971330
-0,711000	27,196070	-0,711000	28,110710	-0,711000	30,089490	-0,711000	39,934350
-0,710000	27,323040	-0,710000	28,126960	-0,710000	30,010320	-0,710000	39,896690
-0,709000	27,450920	-0,709000	28,143130	-0,709000	29,934670	-0,709000	39,858330
-0,708000	27,585500	-0,708000	28,161890	-0,708000	29,853530	-0,708000	39,819270
-0,707000	27,721040	-0,707000	28,177920	-0,707000	29,771390	-0,707000	39,779520
-0,706000	27,851770	-0,706000	28,193870	-0,706000	29,688250	-0,706000	39,739060
-0,705000	27,989270	-0,705000	28,212440	-0,705000	29,604090	-0,705000	39,701230
-0,704000	28,133610	-0,704000	28,228240	-0,704000	29,518910	-0,704000	39,659360
-0,703000	28,273160	-0,703000	28,246690	-0,703000	29,432710	-0,703000	39,620130
-0,702000	28,419600	-0,702000	28,262350	-0,702000	29,345480	-0,702000	39,580200
-0,701000	28,567120	-0,701000	28,280670	-0,701000	29,257220	-0,701000	39,536200
-0,700000	28,709860	-0,700000	28,298930	-0,700000	29,167910	-0,700000	39,498240
-0,699000	28,859570	-0,699000	28,314400	-0,699000	29,082200	-0,699000	39,456190
-0,698000	29,016320	-0,698000	28,332530	-0,698000	28,990820	-0,698000	39,413440
-0,697000	29,168310	-0,697000	28,350610	-0,697000	28,898400	-0,697000	39,373380
-0,696000	29,321450	-0,696000	28,368640	-0,696000	28,809590	-0,696000	39,332620
-0,695000	29,481710	-0,695000	28,383840	-0,695000	28,715070	-0,695000	39,291170
-0,694000	29,637220	-0,694000	28,401750	-0,694000	28,624190	-0,694000	39,249020
-0,693000	29,799900	-0,693000	28,419600	-0,693000	28,532280	-0,693000	39,209600
-0,692000	29,957820	-0,692000	28,437400	-0,692000	28,439330	-0,692000	39,166050
-0,691000	30,122980	-0,691000	28,455150	-0,691000	28,345360	-0,691000	39,125260
-0,690000	30,283370	-0,690000	28,475640	-0,690000	28,250350	-0,690000	39,087250
-0,689000	30,451070	-0,689000	28,493280	-0,689000	28,159050	-0,689000	39,045090
-0,688000	30,620060	-0,688000	28,510880	-0,688000	28,066750	-0,688000	39,005730
-0,687000	30,784270	-0,687000	28,528420	-0,687000	27,973440	-0,687000	38,965700
-0,686000	30,955870	-0,686000	28,545900	-0,686000	27,879130	-0,686000	38,924990
-0,685000	31,122690	-0,685000	28,566180	-0,685000	27,783820	-0,685000	38,887130
-0,684000	31,296970	-0,684000	28,583570	-0,684000	27,692310	-0,684000	38,848620
-0,683000	31,466450	-0,683000	28,603760	-0,683000	27,599830	-0,683000	38,809450
-0,682000	31,643450	-0,682000	28,621060	-0,682000	27,511210	-0,682000	38,769630
-0,681000	31,815660	-0,681000	28,638310	-0,681000	27,421640	-0,681000	38,732710
-0,680000	31,989240	-0,680000	28,658380	-0,680000	27,331140	-0,680000	38,695150
-0,679000	32,170430	-0,679000	28,678410	-0,679000	27,239700	-0,679000	38,660540
-0,678000	32,346810	-0,678000	28,695520	-0,678000	27,152200	-0,678000	38,625310
-0,677000	32,524610	-0,677000	28,715480	-0,677000	27,068690	-0,677000	38,589470
-0,676000	32,703830	-0,676000	28,732490	-0,676000	26,979410	-0,676000	38,556610
-0,675000	32,884500	-0,675000	28,752370	-0,675000	26,894150	-0,675000	38,519560
-0,674000	33,066630	-0,674000	28,772210	-0,674000	26,812940	-0,674000	38,489140
-0,673000	33,243880	-0,673000	28,789080	-0,673000	26,730900	-0,673000	38,458150
-0,672000	33,428950	-0,672000	28,808840	-0,672000	26,648040	-0,672000	38,426590
-0,671000	33,609140	-0,671000	28,828570	-0,671000	26,569310	-0,671000	38,394470
-0,670000	33,797210	-0,670000	28,848260	-0,670000	26,494750	-0,670000	38,365440
-0,669000	33,980390	-0,669000	28,864950	-0,669000	26,419430	-0,669000	38,335870
-0,668000	34,165080	-0,668000	28,884550	-0,668000	26,343360	-0,668000	38,309440
-0,667000	34,351290	-0,667000	28,904120	-0,667000	26,271550	-0,667000	38,282490
-0,666000	34,539040	-0,666000	28,923650	-0,666000	26,199020	-0,666000	38,258720
-0,665000	34,721850	-0,665000	28,940150	-0,665000	26,130800	-0,665000	38,234450
-0,664000	34,912710	-0,664000	28,959600	-0,664000	26,066940	-0,664000	38,209710
-0,663000	35,098620	-0,663000	28,979000	-0,663000	26,002440	-0,663000	38,188190
-0,662000	35,292650	-0,662000	28,998370	-0,662000	25,942350	-0,662000	38,166220
-0,661000	35,481710	-0,661000	29,014670	-0,661000	25,881660	-0,661000	38,147530
-0,660000	35,672380	-0,660000	29,033950	-0,660000	25,825450	-0,660000	38,128400
-0,659000	35,858020	-0,659000	29,053180	-0,659000	25,768670	-0,659000	38,112600
-0,658000	36,051900	-0,658000	29,072370	-0,658000	25,716440	-0,658000	38,096390
-0,657000	36,240760	-0,657000	29,088470	-0,657000	25,668790	-0,657000	38,083550
-0,656000	36,437930	-0,656000	29,107560	-0,656000	25,620650	-0,656000	38,070340
-0,655000	36,630070	-0,655000	29,126610	-0,655000	25,577150	-0,655000	38,060540
-0,654000	36,817110	-0,654000	29,142540	-0,654000	25,533210	-0,654000	38,050390
-0,653000	37,012550	-0,653000	29,161490	-0,653000	25,493980	-0,653000	38,039900
-0,652000	37,209680	-0,652000	29,177300	-0,652000	25,459500	-0,652000	38,032890
-0,651000	37,401710	-0,651000	29,196150	-0,651000	25,424650	-0,651000	38,029390
-0,650000	37,595420	-0,650000	29,214940	-0,650000	25,394610	-0,650000	38,025610
-0,649000	37,790830	-0,649000	29,230570	-0,649000	25,369440	-0,649000	38,021540
-0,648000	37,987950	-0,648000	29,249250	-0,648000	25,343970	-0,648000	38,021040
-0,647000	38,179900	-0,647000	29,264750	-0,647000	25,323420	-0,647000	38,024160
-0,646000	38,373560	-0,646000	29,280170	-0,646000	25,302610	-0,646000	38,027050
-0,645000	38,575910	-0,645000	29,298670	-0,645000	25,286800	-0,645000	38,029720
-0,644000	38,766070	-0,644000	29,313960	-0,644000	25,276020	-0,644000	38,036060
-0,643000	38,964960	-0,643000	29,329170	-0,643000	25,270320	-0,643000	38,042220
-0,642000	39,158600	-0,642000	29,347480	-0,642000	25,264470	-0,642000	38,052100
-0,641000	39,353980	-0,641000	29,362550	-0,641000	25,258480	-0,641000	38,065740
-0,640000	39,551130	-0,640000	29,377530	-0,640000	25,262950	-0,640000	38,079250
-0,639000	39,750070	-0,639000	29,392430	-0,639000	25,262050	-0,639000	38,092640
-0,638000	39,943660	-0,638000	29,407250	-0,638000	25,271690	-0,638000	38,109860
-0,637000	40,146200	-0,637000	29,421990	-0,637000	25,281310	-0,637000	38,126990
-0,636000	40,336190	-0,636000	29,436630	-0,636000	25,296250	-0,636000	38,148000
-0,635000	40,535150	-0,635000	29,451190	-0,635000	25,311210	-0,635000	38,168950
-0,634000	40,728680	-0,634000	29,465660	-0,634000	25,331550	-0,634000	38,193840
-0,633000	40,924000	-0,633000	29,476790	-0,633000	25,357330	-0,633000	38,218700
-0,632000	41,121120	-0,632000	29,491060	-0,632000	25,383210	-0,632000	38,247550
-0,631000	41,320070	-0,631000	29,505240	-0,631000	25,414580	-0,631000	38,276420
-0,630000	41,513480	-0,630000	29,516040	-0,630000	25,446110	-0,630000	38,309330
-0,629000	41,701280	-0,629000	29,530010	-0,629000	25,483200	-0,629000	38,342280
-0,628000	41,898270	-0,628000	29,540580	-0,628000	25,520480	-0,628000	38,379330
-0,627000	42,089630	-0,627000	29,554340	-0,627000	25,563400	-0,627000	38,416460
-0,626000	42,282770	-0,626000	29,564670	-0,626000	25,606550	-0,626000	38,453690
-0,625000	42,477710	-0,625000	29,574880	-0,625000	25,655420	-0,625000	38,495080
-0,624000	42,666910	-0,624000	29,584950	-0,624000	25,710030	-0,624000	38,540690
-0,623000	42,857880	-0,623000	29,594900	-0,623000	25,764970	-0,623000	38,586440
-0,622000	43,043000	-0,622000	29,604710	-0,622000	25,820230	-0,622000	38,632360
-0,621000	43,229850	-0,621000	29,614390	-0,621000	25,881350	-0,621000	38,682570
-0,620000	43,418440	-0,620000	29,623930	-0,620000	25,948350	-0,620000	38,732970
-0,619000	43,601060	-0,619000	29,633330	-0,619000	26,015770	-0,619000	38,783580
-0,618000	43,785380	-0,618000	29,642580	-0,618000	26,083620	-0,618000	38,838550
-0,617000	43,971400	-0,617000	29,651690	-0,617000	26,157450	-0,617000	38,897910
-0,616000	44,151310	-0,616000	29,657240	-0,616000	26,231760	-0,616000	38,953390
-0,615000	44,325030	-0,615000	29,666040	-0,615000	26,306550	-0,615000	39,017480
-0,614000	44,508220	-0,614000	29,671260	-0,614000	26,387430	-0,614000	39,077690
-0,613000	44,685150	-0,613000	29,679750	-0,613000	26,474440	-0,613000	39,142400
-0,612000	44,855740	-0,612000	29,684620	-0,612000	26,562030	-0,612000	39,207440
-0,611000	45,027860	-0,611000	29,692780	-0,611000	26,650190	-0,611000	39,277040
-0,610000	45,201510	-0,610000	29,697300	-0,610000	26,738950	-0,610000	39,347000
-0,609000	45,368640	-0,609000	29,701640	-0,609000	26,833960	-0,609000	39,421580
-0,608000	45,537240	-0,608000	29,705790	-0,608000	26,929620	-0,608000	39,492310
-0,607000	45,699170	-0,607000	29,709760	-0,607000	27,025920	-0,607000	39,567700
-0,606000	45,862490	-0,606000	29,713530	-0,606000	27,128590	-0,606000	39,647790
-0,605000	46,018990	-0,605000	29,717100	-0,605000	27,231950	-0,605000	39,728330
-0,604000	46,176800	-0,604000	29,720470	-0,604000	27,336030	-0,604000	39,809330
-0,603000	46,327630	-0,603000	29,723650	-0,603000	27,446560	-0,603000	39,890810
-0,602000	46,479680	-0,602000	29,726620	-0,602000	27,557860	-0,602000	39,977090
-0,601000	46,632930	-0,601000	29,729380	-0,601000	27,669930	-0,601000	40,063880
-0,600000	46,770610	-0,600000	29,728380	-0,600000	27,782780	-0,600000	40,151200
-0,599000	46,917740	-0,599000	29,730710	-0,599000	27,896430	-0,599000	40,243400
-0,598000	47,057500	-0,598000	29,732830	-0,598000	28,016690	-0,598000	40,331800
-0,597000	47,189770	-0,597000	29,731150	-0,597000	28,137790	-0,597000	40,429500
-0,596000	47,322940	-0,596000	29,732820	-0,596000	28,259750	-0,596000	40,523420
-0,595000	47,448410	-0,595000	29,730670	-0,595000	28,382570	-0,595000	40,622330
-0,594000	47,574680	-0,594000	29,731890	-0,594000	28,506270	-0,594000	40,717460
-0,593000	47,701720	-0,593000	29,729260	-0,593000	28,636730	-0,593000	40,822040
-0,592000	47,820800	-0,592000	29,726380	-0,592000	28,762230	-0,592000	40,922850
-0,591000	47,931790	-0,591000	29,726890	-0,591000	28,894540	-0,591000	41,028770
-0,590000	48,043320	-0,590000	29,723510	-0,590000	29,027800	-0,590000	41,130910
-0,589000	48,146530	-0,589000	29,719880	-0,589000	29,156090	-0,589000	41,238200
-0,588000	48,250140	-0,588000	29,719670	-0,588000	29,291260	-0,588000	41,350670
-0,587000	48,345210	-0,587000	29,715530	-0,587000	29,427410	-0,587000	41,459390
-0,586000	48,440540	-0,586000	29,711130	-0,586000	29,570530	-0,586000	41,568840
-0,585000	48,527100	-0,585000	29,706460	-0,585000	29,708690	-0,585000	41,683540
-0,584000	48,613770	-0,584000	29,701530	-0,584000	29,847860	-0,584000	41,799010
-0,583000	48,691440	-0,583000	29,696320	-0,583000	29,988040	-0,583000	41,915260
-0,582000	48,769050	-0,582000	29,690850	-0,582000	30,135310	-0,582000	42,036860
-0,581000	48,837420	-0,581000	29,688850	-0,581000	30,277580	-0,581000	42,154720
-0,580000	48,905570	-0,580000	29,682830	-0,580000	30,426980	-0,580000	42,273390
-0,579000	48,964220	-0,579000	29,676540	-0,579000	30,571390	-0,579000	42,397470
-0,578000	49,022500	-0,578000	29,669970	-0,578000	30,716860	-0,578000	42,522410
-0,577000	49,071010	-0,577000	29,663120	-0,577000	30,869540	-0,577000	42,648210
-0,576000	49,118970	-0,576000	29,655980	-0,576000	31,017210	-0,576000	42,774900
-0,575000	49,156910	-0,575000	29,648560	-0,575000	31,172140	-0,575000	42,902470
-0,574000	49,194120	-0,574000	29,640850	-0,574000	31,322040	-0,574000	43,030940
-0,573000	49,221040	-0,573000	29,632850	-0,573000	31,479260	-0,573000	43,160320
-0,572000	49,247050	-0,572000	29,624550	-0,572000	31,631440	-0,572000	43,295310
-0,571000	49,272110	-0,571000	29,615960	-0,571000	31,791000	-0,571000	43,426550
-0,570000	49,286500	-0,570000	29,607080	-0,570000	31,945500	-0,570000	43,563450
-0,569000	49,290050	-0,569000	29,597900	-0,569000	32,107450	-0,569000	43,696590
-0,568000	49,292320	-0,568000	29,588410	-0,568000	32,264320	-0,568000	43,835450
-0,567000	49,293270	-0,567000	29,578630	-0,567000	32,428690	-0,567000	43,975300
-0,566000	49,282990	-0,566000	29,564640	-0,566000	32,587990	-0,566000	44,111390
-0,565000	49,271190	-0,565000	29,554230	-0,565000	32,748500	-0,565000	44,253260
-0,564000	49,257830	-0,564000	29,543520	-0,564000	32,916600	-0,564000	44,396170
-0,563000	49,232870	-0,563000	29,532490	-0,563000	33,079610	-0,563000	44,540110
-0,562000	49,206150	-0,562000	29,521150	-0,562000	33,243880	-0,562000	44,685120
-0,561000	49,167530	-0,561000	29,509490	-0,561000	33,409420	-0,561000	44,826340
-0,560000	49,126970	-0,560000	29,497520	-0,560000	33,576250	-0,560000	44,973480
-0,559000	49,084420	-0,559000	29,485230	-0,559000	33,750840	-0,559000	45,121700
-0,558000	49,029590	-0,558000	29,472620	-0,558000	33,920310	-0,558000	45,271020
-0,557000	48,972570	-0,557000	29,459680	-0,557000	34,091110	-0,557000	45,421450
-0,556000	48,913320	-0,556000	29,446410	-0,556000	34,263250	-0,556000	45,568090
-0,555000	48,851790	-0,555000	29,432820	-0,555000	34,436760	-0,555000	45,720760
-0,554000	48,777510	-0,554000	29,418900	-0,554000	34,611650	-0,554000	45,874580
-0,553000	48,700770	-0,553000	29,404640	-0,553000	34,787940	-0,553000	46,024600
-0,552000	48,611000	-0,552000	29,390040	-0,552000	34,959040	-0,552000	46,180720
-0,551000	48,529150	-0,551000	29,375110	-0,551000	35,138150	-0,551000	46,333040
-0,550000	48,434090	-0,550000	29,359830	-0,550000	35,318710	-0,550000	46,491520
-0,549000	48,336300	-0,549000	29,344210	-0,549000	35,500740	-0,549000	46,646180
-0,548000	48,235730	-0,548000	29,328250	-0,548000	35,677570	-0,548000	46,802020
-0,547000	48,121600	-0,547000	29,311930	-0,547000	35,862580	-0,547000	46,964110
-0,546000	48,015330	-0,546000	29,295260	-0,546000	36,042380	-0,546000	47,122360
-0,545000	47,895320	-0,545000	29,278240	-0,545000	36,230430	-0,545000	47,281830
-0,544000	47,772300	-0,544000	29,260850	-0,544000	36,413280	-0,544000	47,442530
-0,543000	47,646230	-0,543000	29,243110	-0,543000	36,597660	-0,543000	47,599340
-0,542000	47,517080	-0,542000	29,225000	-0,542000	36,783620	-0,542000	47,762500
-0,541000	47,384820	-0,541000	29,206530	-0,541000	36,978000	-0,541000	47,926930
-0,540000	47,249430	-0,540000	29,187690	-0,540000	37,167170	-0,540000	48,087450
-0,539000	47,099720	-0,539000	29,168470	-0,539000	37,357970	-0,539000	48,249220
-0,538000	46,957920	-0,538000	29,148880	-0,538000	37,543500	-0,538000	48,412250
-0,537000	46,801670	-0,537000	29,128900	-0,537000	37,737600	-0,537000	48,576550
-0,536000	46,653370	-0,536000	29,108550	-0,536000	37,933400	-0,536000	48,742130
-0,535000	46,490480	-0,535000	29,087810	-0,535000	38,130920	-0,535000	48,909010
-0,534000	46,335610	-0,534000	29,066680	-0,534000	38,323170	-0,534000	49,071900
-0,533000	46,166010	-0,533000	29,045160	-0,533000	38,517130	-0,533000	49,236060
-0,532000	46,004490	-0,532000	29,023240	-0,532000	38,719910	-0,532000	49,401520
-0,531000	45,828110	-0,531000	29,000930	-0,531000	38,917410	-0,531000	49,568270
-0,530000	45,659900	-0,530000	28,978210	-0,530000	39,116700	-0,530000	49,736330
-0,529000	45,476700	-0,529000	28,959400	-0,529000	39,310660	-0,529000	49,900330
-0,528000	45,301740	-0,528000	28,935880	-0,528000	39,513580	-0,528000	50,071020
-0,527000	45,123410	-0,527000	28,911950	-0,527000	39,718370	-0,527000	50,237630
-0,526000	44,929940	-0,526000	28,887610	-0,526000	39,917810	-0,526000	50,400110
-0,525000	44,744840	-0,525000	28,862850	-0,525000	40,119120	-0,525000	50,569320
-0,524000	44,556360	-0,524000	28,842030	-0,524000	40,322310	-0,524000	50,734390
-0,523000	44,364500	-0,523000	28,816430	-0,523000	40,527410	-0,523000	50,900750
-0,522000	44,181240	-0,522000	28,790410	-0,522000	40,734440	-0,522000	51,068420
-0,521000	43,982690	-0,521000	28,768350	-0,521000	40,936070	-0,521000	51,237400
-0,520000	43,792820	-0,520000	28,741470	-0,520000	41,139610	-0,520000	51,402150
-0,519000	43,587580	-0,519000	28,718570	-0,519000	41,345110	-0,519000	51,568190
-0,518000	43,391130	-0,518000	28,690830	-0,518000	41,552570	-0,518000	51,735520
-0,517000	43,191420	-0,517000	28,667090	-0,517000	41,762030	-0,517000	51,904150
-0,516000	43,000700	-0,516000	28,638470	-0,516000	41,965990	-0,516000	52,068460
-0,515000	42,794530	-0,515000	28,613860	-0,515000	42,171940	-0,515000	52,234040
-0,514000	42,597470	-0,514000	28,588830	-0,514000	42,379880	-0,514000	52,400900
-0,513000	42,384890	-0,513000	28,563360	-0,513000	42,582250	-0,513000	52,563340
-0,512000	42,181520	-0,512000	28,537460	-0,512000	42,786590	-0,512000	52,727030
-0,511000	41,987530	-0,511000	28,511120	-0,511000	42,992940	-0,511000	52,891980
-0,510000	41,777990	-0,510000	28,484340	-0,510000	43,201310	-0,510000	53,052420
-0,509000	41,577940	-0,509000	28,457120	-0,509000	43,403990	-0,509000	53,214080
-0,508000	41,374910	-0,508000	28,429460	-0,508000	43,608660	-0,508000	53,376950
-0,507000	41,168910	-0,507000	28,405910	-0,507000	43,807550	-0,507000	53,535220
-0,506000	40,959950	-0,506000	28,377360	-0,506000	44,016230	-0,506000	53,700530
-0,505000	40,760810	-0,505000	28,352940	-0,505000	44,211240	-0,505000	53,855310
-0,504000	40,558830	-0,504000	28,323490	-0,504000	44,416060	-0,504000	54,017130
-0,503000	40,354030	-0,503000	28,298200	-0,503000	44,614970	-0,503000	54,174220
-0,502000	40,146420	-0,502000	28,272470	-0,502000	44,815820	-0,502000	54,326510
-0,501000	39,948950	-0,501000	28,246310	-0,501000	45,010640	-0,501000	54,485860
-0,500000	39,748790	-0,500000	28,224350	-0,500000	45,207370	-0,500000	54,640350
-0,499000	39,545960	-0,499000	28,197320	-0,499000	45,397940	-0,499000	54,789930
-0,498000	39,340470	-0,498000	28,174520	-0,498000	45,598470	-0,498000	54,946590
-0,497000	39,132340	-0,497000	28,146620	-0,497000	45,784650	-0,497000	55,092220
-0,496000	38,934730	-0,496000	28,122970	-0,496000	45,972620	-0,496000	55,244920
-0,495000	38,734590	-0,495000	28,098900	-0,495000	46,162390	-0,495000	55,392550
-0,494000	38,531940	-0,494000	28,074410	-0,494000	46,345710	-0,494000	55,541170
-0,493000	38,340080	-0,493000	28,054220	-0,493000	46,530750	-0,493000	55,684600
-0,492000	38,145810	-0,492000	28,033640	-0,492000	46,717530	-0,492000	55,828960
-0,491000	37,949160	-0,491000	28,007910	-0,491000	46,889300	-0,491000	55,974240
-0,490000	37,750130	-0,490000	27,986520	-0,490000	47,071040	-0,490000	56,114190
-0,489000	37,548730	-0,489000	27,969500	-0,489000	47,245990	-0,489000	56,248740
-0,488000	37,358480	-0,488000	27,947330	-0,488000	47,414030	-0,488000	56,390380
-0,487000	37,165980	-0,487000	27,929550	-0,487000	47,583530	-0,487000	56,526540
-0,486000	36,971230	-0,486000	27,911410	-0,486000	47,745950	-0,486000	56,657140
-0,485000	36,774240	-0,485000	27,892890	-0,485000	47,909740	-0,485000	56,788460
-0,484000	36,575030	-0,484000	27,874000	-0,484000	48,066260	-0,484000	56,920490
-0,483000	36,387300	-0,483000	27,859590	-0,483000	48,224040	-0,483000	57,046800
-0,482000	36,197450	-0,482000	27,844830	-0,482000	48,374360	-0,482000	57,173740
-0,481000	36,005480	-0,481000	27,829730	-0,481000	48,525830	-0,481000	57,301300
-0,480000	35,811390	-0,480000	27,819170	-0,480000	48,669640	-0,480000	57,422980
-0,479000	35,615190	-0,479000	27,808300	-0,479000	48,814470	-0,479000	57,545190
-0,478000	35,430810	-0,478000	27,797120	-0,478000	48,951430	-0,478000	57,661380
-0,477000	35,244420	-0,477000	27,790530	-0,477000	49,080360	-0,477000	57,778020
-0,476000	35,056010	-0,476000	27,778760	-0,476000	49,210070	-0,476000	57,888500
-0,475000	34,865600	-0,475000	27,771610	-0,475000	49,340550	-0,475000	57,999350
-0,474000	34,673180	-0,474000	27,769130	-0,474000	49,462690	-0,474000	58,110550
-0,473000	34,478750	-0,473000	27,766410	-0,473000	49,576350	-0,473000	58,215390
-0,472000	34,296490	-0,472000	27,763450	-0,472000	49,690500	-0,472000	58,320500
-0,471000	34,098100	-0,471000	27,760250	-0,471000	49,795920	-0,471000	58,419100
-0,470000	33,911970	-0,470000	27,761810	-0,470000	49,901670	-0,470000	58,517870
-0,469000	33,723920	-0,469000	27,763170	-0,469000	49,998440	-0,469000	58,616790
-0,468000	33,533950	-0,468000	27,769350	-0,468000	50,086050	-0,468000	58,708990
-0,467000	33,342060	-0,467000	27,775360	-0,467000	50,173700	-0,467000	58,801250
-0,466000	33,162680	-0,466000	27,781200	-0,466000	50,261340	-0,466000	58,886640
-0,465000	32,966990	-0,465000	27,791940	-0,465000	50,339480	-0,465000	58,971970
-0,464000	32,783890	-0,464000	27,802550	-0,464000	50,407910	-0,464000	59,057230
-0,463000	32,584400	-0,463000	27,813050	-0,463000	50,476030	-0,463000	59,135400
-0,462000	32,397570	-0,462000	27,828510	-0,462000	50,534170	-0,462000	59,213400
-0,461000	32,208900	-0,461000	27,843900	-0,461000	50,591800	-0,461000	59,291180
-0,460000	32,018380	-0,460000	27,864310	-0,460000	50,648880	-0,460000	59,361660
-0,459000	31,826020	-0,459000	27,884690	-0,459000	50,685840	-0,459000	59,431830
-0,458000	31,646550	-0,458000	27,905030	-0,458000	50,731760	-0,458000	59,494520
-0,457000	31,450520	-0,457000	27,930490	-0,457000	50,767020	-0,457000	59,556780
-0,456000	31,267470	-0,456000	27,955950	-0,456000	50,791440	-0,456000	59,618590
-0,455000	31,067780	-0,455000	27,986600	-0,455000	50,814750	-0,455000	59,672680
-0,454000	30,881140	-0,454000	28,017290	-0,454000	50,826910	-0,454000	59,726210
-0,453000	30,692720	-0,453000	28,053240	-0,453000	50,837760	-0,453000	59,779140
-0,452000	30,502530	-0,452000	28,089280	-0,452000	50,847250	-0,452000	59,831450
-0,451000	30,310570	-0,451000	28,125410	-0,451000	50,845170	-0,451000	59,875750
-0,450000	30,116820	-0,450000	28,166890	-0,450000	50,841530	-0,450000	59,911930
-0,449000	29,921300	-0,449000	28,208510	-0,449000	50,826010	-0,449000	59,954680
-0,448000	29,739150	-0,448000	28,255550	-0,448000	50,808710	-0,448000	59,989190
-0,447000	29,540120	-0,447000	28,302770	-0,447000	50,779230	-0,447000	60,022810
-0,446000	29,354540	-0,446000	28,355480	-0,446000	50,747750	-0,446000	60,055510
-0,445000	29,167270	-0,445000	28,408420	-0,445000	50,714230	-0,445000	60,079720
-0,444000	28,978300	-0,444000	28,461610	-0,444000	50,668100	-0,444000	60,102880
-0,443000	28,787660	-0,443000	28,520380	-0,443000	50,619720	-0,443000	60,124980
-0,442000	28,595330	-0,442000	28,579450	-0,442000	50,569020	-0,442000	60,138330
-0,441000	28,401330	-0,441000	28,638820	-0,441000	50,505300	-0,441000	60,158160
-0,440000	28,221100	-0,440000	28,703870	-0,440000	50,439060	-0,440000	60,169130
-0,439000	28,023800	-0,439000	28,774660	-0,439000	50,370250	-0,439000	60,171100
-0,438000	27,840360	-0,438000	28,845840	-0,438000	50,298820	-0,438000	60,179510
-0,437000	27,655330	-0,437000	28,917430	-0,437000	50,213850	-0,437000	60,178800
-0,436000	27,468740	-0,436000	28,989440	-0,436000	50,126050	-0,436000	60,176680
-0,435000	27,296200	-0,435000	29,067310	-0,435000	50,024410	-0,435000	60,173130
-0,434000	27,106530	-0,434000	29,145650	-0,434000	49,930760	-0,434000	60,168120
-0,433000	26,931000	-0,433000	29,229940	-0,433000	49,823080	-0,433000	60,161630
-0,432000	26,754010	-0,432000	29,314750	-0,432000	49,712270	-0,432000	60,145640
-0,431000	26,575570	-0,431000	29,405580	-0,431000	49,598310	-0,431000	60,128040
-0,430000	26,395680	-0,430000	29,491500	-0,430000	49,481150	-0,430000	60,116850
-0,429000	26,214370	-0,429000	29,583490	-0,429000	49,349470	-0,429000	60,087910
-0,428000	26,047490	-0,428000	29,681620	-0,428000	49,225730	-0,428000	60,065320
-0,427000	25,879280	-0,427000	29,780400	-0,427000	49,087290	-0,427000	60,041010
-0,426000	25,709740	-0,426000	29,879840	-0,426000	48,945390	-0,426000	60,014960
-0,425000	25,538890	-0,425000	29,979960	-0,425000	48,800000	-0,425000	59,978930
-0,424000	25,366740	-0,424000	30,086360	-0,424000	48,651090	-0,424000	59,941030
-0,423000	25,209320	-0,423000	30,187900	-0,423000	48,498620	-0,423000	59,909530
-0,422000	25,050690	-0,422000	30,301380	-0,422000	48,342560	-0,422000	59,867880
-0,421000	24,890880	-0,421000	30,410030	-0,421000	48,182900	-0,421000	59,824290
-0,420000	24,729890	-0,420000	30,525090	-0,420000	48,019590	-0,420000	59,778740
-0,419000	24,583880	-0,419000	30,640990	-0,419000	47,852630	-0,419000	59,731210
-0,418000	24,436780	-0,418000	30,757720	-0,418000	47,681980	-0,418000	59,681680
-0,417000	24,288620	-0,417000	30,880990	-0,417000	47,507630	-0,417000	59,630130
-0,416000	24,139410	-0,416000	30,999460	-0,416000	47,329560	-0,416000	59,576530
-0,415000	24,005420	-0,415000	31,124530	-0,415000	47,147750	-0,415000	59,520870
-0,414000	23,870460	-0,414000	31,250530	-0,414000	46,962180	-0,414000	59,463120
-0,413000	23,734570	-0,413000	31,377470	-0,413000	46,772860	-0,413000	59,394640
-0,412000	23,614090	-0,412000	31,511140	-0,412000	46,579760	-0,412000	59,332630
-0,411000	23,476380	-0,411000	31,645820	-0,411000	46,382880	-0,411000	59,268480
-0,410000	23,354180	-0,410000	31,775710	-0,410000	46,194460	-0,410000	59,202180
-0,409000	23,247590	-0,409000	31,912430	-0,409000	45,990040	-0,409000	59,133700
-0,408000	23,123790	-0,408000	32,050190	-0,408000	45,794180	-0,408000	59,063030
-0,407000	23,015680	-0,407000	32,189030	-0,407000	45,594620	-0,407000	58,990150
-0,406000	22,906860	-0,406000	32,334810	-0,406000	45,391360	-0,406000	58,915050
-0,405000	22,797330	-0,405000	32,475840	-0,405000	45,184390	-0,405000	58,846620
-0,404000	22,703680	-0,404000	32,623880	-0,404000	44,986290	-0,404000	58,767080
-0,403000	22,609420	-0,403000	32,767170	-0,403000	44,771990	-0,403000	58,685270
-0,402000	22,514550	-0,402000	32,917540	-0,402000	44,566660	-0,402000	58,610200
-0,401000	22,419100	-0,401000	33,063140	-0,401000	44,357750	-0,401000	58,523870
-0,400000	22,339750	-0,400000	33,215890	-0,400000	44,145260	-0,400000	58,444320
-0,399000	22,259890	-0,399000	33,369860	-0,399000	43,942020	-0,399000	58,362540
-0,398000	22,196280	-0,398000	33,525080	-0,398000	43,735330	-0,398000	58,278520
-0,397000	22,115480	-0,397000	33,681540	-0,397000	43,525190	-0,397000	58,192240
-0,396000	22,051000	-0,396000	33,839280	-0,396000	43,311630	-0,396000	58,103700
-0,395000	21,986120	-0,395000	33,992250	-0,395000	43,107650	-0,395000	58,012880
-0,394000	21,937710	-0,394000	34,152550	-0,394000	42,900380	-0,394000	57,929090
-0,393000	21,872100	-0,393000	34,314180	-0,393000	42,689820	-0,393000	57,833750
-0,392000	21,823030	-0,392000	34,477140	-0,392000	42,489130	-0,392000	57,745490
-0,391000	21,773660	-0,391000	34,641440	-0,391000	42,285290	-0,391000	57,655010
-0,390000	21,740970	-0,390000	34,800950	-0,390000	42,078320	-0,390000	57,562290
-0,389000	21,708050	-0,389000	34,967990	-0,389000	41,868240	-0,389000	57,476820
-0,388000	21,674920	-0,388000	35,136410	-0,388000	41,668400	-0,388000	57,379670
-0,387000	21,641600	-0,387000	35,300030	-0,387000	41,478950	-0,387000	57,289840
-0,386000	21,625160	-0,386000	35,471280	-0,386000	41,273230	-0,386000	57,197820
-0,385000	21,591490	-0,385000	35,637710	-0,385000	41,078040	-0,385000	57,103640
-0,384000	21,574780	-0,384000	35,811830	-0,384000	40,880030	-0,384000	57,016940
-0,383000	21,575120	-0,383000	35,981130	-0,383000	40,692800	-0,383000	56,918440
-0,382000	21,558240	-0,382000	36,151880	-0,382000	40,502880	-0,382000	56,827490
-0,381000	21,558480	-0,381000	36,324100	-0,381000	40,310320	-0,381000	56,734440
-0,380000	21,558700	-0,380000	36,497800	-0,380000	40,128830	-0,380000	56,639280
-0,379000	21,558910	-0,379000	36,672990	-0,379000	39,944820	-0,379000	56,551860
-0,378000	21,576400	-0,378000	36,843290	-0,378000	39,772110	-0,378000	56,462400
-0,377000	21,593960	-0,377000	37,021500	-0,377000	39,597040	-0,377000	56,370920
-0,376000	21,611580	-0,376000	37,194800	-0,376000	39,419620	-0,376000	56,277410
-0,375000	21,629290	-0,375000	37,369620	-0,375000	39,253800	-0,375000	56,191860
-0,374000	21,664490	-0,374000	37,545980	-0,374000	39,085770	-0,374000	56,094340
-0,373000	21,682410	-0,373000	37,723880	-0,373000	38,929570	-0,373000	56,004860
-0,372000	21,717890	-0,372000	37,903340	-0,372000	38,757260	-0,372000	55,923520
-0,371000	21,753550	-0,371000	38,077820	-0,371000	38,611000	-0,371000	55,830190
-0,370000	21,806900	-0,370000	38,253840	-0,370000	38,448690	-0,370000	55,745090
-0,369000	21,842950	-0,369000	38,431430	-0,369000	38,312750	-0,369000	55,658130
-0,368000	21,896770	-0,368000	38,610590	-0,368000	38,160790	-0,368000	55,569320
-0,367000	21,950850	-0,367000	38,791350	-0,367000	38,021250	-0,367000	55,488930
-0,366000	22,005210	-0,366000	38,967040	-0,366000	37,879980	-0,366000	55,406770
-0,365000	22,077510	-0,365000	39,144300	-0,365000	37,751340	-0,365000	55,322850
-0,364000	22,132470	-0,364000	39,323150	-0,364000	37,621100	-0,364000	55,247550
-0,363000	22,205450	-0,363000	39,503600	-0,363000	37,489290	-0,363000	55,160150
-0,362000	22,278810	-0,362000	39,678890	-0,362000	37,370400	-0,362000	55,081460
-0,361000	22,352540	-0,361000	39,855760	-0,361000	37,250070	-0,361000	55,011590
-0,360000	22,444470	-0,360000	40,034230	-0,360000	37,142880	-0,360000	54,929600
-0,359000	22,536860	-0,359000	40,214310	-0,359000	37,034380	-0,359000	54,856530
-0,358000	22,611850	-0,358000	40,389120	-0,358000	36,924590	-0,358000	54,781870
-0,357000	22,723070	-0,357000	40,565520	-0,357000	36,828240	-0,357000	54,716290
-0,356000	22,816910	-0,356000	40,743510	-0,356000	36,730720	-0,356000	54,649220
-0,355000	22,911260	-0,355000	40,916150	-0,355000	36,632060	-0,355000	54,580680
-0,354000	23,024120	-0,354000	41,090350	-0,354000	36,547110	-0,354000	54,510650
-0,353000	23,137580	-0,353000	41,266130	-0,353000	36,461160	-0,353000	54,439170
-0,352000	23,251640	-0,352000	41,443500	-0,352000	36,389120	-0,352000	54,377040
-0,351000	23,366330	-0,351000	41,615380	-0,351000	36,301240	-0,351000	54,313540
-0,350000	23,481650	-0,350000	41,781720	-0,350000	36,242420	-0,350000	54,259570
-0,349000	23,615780	-0,349000	41,956690	-0,349000	36,167790	-0,349000	54,204310
-0,348000	23,750640	-0,348000	42,126070	-0,348000	36,107420	-0,348000	54,147770
-0,347000	23,886250	-0,347000	42,289770	-0,347000	36,046320	-0,347000	54,089950
-0,346000	24,022620	-0,346000	42,462170	-0,346000	35,984520	-0,346000	54,030870
-0,345000	24,159760	-0,345000	42,628850	-0,345000	35,937250	-0,345000	53,981620
-0,344000	24,316050	-0,344000	42,789730	-0,344000	35,889400	-0,344000	53,931190
-0,343000	24,473210	-0,343000	42,952030	-0,343000	35,840970	-0,343000	53,890760
-0,342000	24,631280	-0,342000	43,115760	-0,342000	35,807360	-0,342000	53,838040
-0,341000	24,790270	-0,341000	43,273540	-0,341000	35,773290	-0,341000	53,795400
-0,340000	24,950210	-0,340000	43,432700	-0,340000	35,738790	-0,340000	53,751700
-0,339000	25,129620	-0,339000	43,585790	-0,339000	35,719360	-0,339000	53,718250
-0,338000	25,291550	-0,338000	43,740190	-0,338000	35,684070	-0,338000	53,683810
-0,337000	25,473080	-0,337000	43,895900	-0,337000	35,663980	-0,337000	53,648410
-0,336000	25,655710	-0,336000	44,045380	-0,336000	35,643600	-0,336000	53,612040
-0,335000	25,839480	-0,335000	44,196100	-0,335000	35,638610	-0,335000	53,574720
-0,334000	26,043120	-0,334000	44,340450	-0,334000	35,633460	-0,334000	53,547950
-0,333000	26,229270	-0,333000	44,478340	-0,333000	35,612370	-0,333000	53,520310
-0,332000	26,435430	-0,332000	44,624970	-0,332000	35,622670	-0,332000	53,491820
-0,331000	26,642910	-0,331000	44,757360	-0,331000	35,617070	-0,331000	53,474090
-0,330000	26,851740	-0,330000	44,890750	-0,330000	35,611340	-0,330000	53,455600
-0,329000	27,080870	-0,329000	45,025130	-0,329000	35,621440	-0,329000	53,436350
-0,328000	27,292550	-0,328000	45,152690	-0,328000	35,631540	-0,328000	53,416350
-0,327000	27,524670	-0,327000	45,281150	-0,327000	35,641630	-0,327000	53,395600
-0,326000	27,758370	-0,326000	45,402620	-0,326000	35,667820	-0,326000	53,385920
-0,325000	27,993670	-0,325000	45,524890	-0,325000	35,677980	-0,325000	53,375590
-0,324000	28,230620	-0,324000	45,639990	-0,324000	35,704350	-0,324000	53,364620
-0,323000	28,488430	-0,323000	45,755790	-0,323000	35,714610	-0,323000	53,353000
-0,322000	28,728830	-0,322000	45,864240	-0,322000	35,741190	-0,322000	53,352720
-0,321000	28,990270	-0,321000	45,973260	-0,321000	35,784270	-0,321000	53,351890
-0,320000	29,253600	-0,320000	46,074750	-0,320000	35,811200	-0,320000	53,350520
-0,319000	29,518890	-0,319000	46,176700	-0,319000	35,838280	-0,319000	53,348610
-0,318000	29,786170	-0,318000	46,270920	-0,318000	35,882020	-0,318000	53,358310
-0,317000	30,055490	-0,317000	46,357270	-0,317000	35,909480	-0,317000	53,355380
-0,316000	30,346400	-0,316000	46,452080	-0,316000	35,953710	-0,316000	53,364150
-0,315000	30,639550	-0,315000	46,530620	-0,315000	35,998210	-0,315000	53,372490
-0,314000	30,915400	-0,314000	46,609250	-0,314000	36,043000	-0,314000	53,392690
-0,313000	31,213150	-0,313000	46,687930	-0,313000	36,088080	-0,313000	53,400220
-0,312000	31,533010	-0,312000	46,758260	-0,312000	36,133450	-0,312000	53,419710
-0,311000	31,835680	-0,311000	46,820080	-0,311000	36,179110	-0,311000	53,438870
-0,310000	32,140870	-0,310000	46,881690	-0,310000	36,241990	-0,310000	53,457710
-0,309000	32,468520	-0,309000	46,943070	-0,309000	36,288300	-0,309000	53,476230
-0,308000	32,778990	-0,308000	46,995640	-0,308000	36,334920	-0,308000	53,506980
-0,307000	33,112160	-0,307000	47,039250	-0,307000	36,398920	-0,307000	53,524920
-0,306000	33,448220	-0,306000	47,082340	-0,306000	36,463340	-0,306000	53,555180
-0,305000	33,787230	-0,305000	47,124880	-0,305000	36,510990	-0,305000	53,585230
-0,304000	34,129280	-0,304000	47,158140	-0,304000	36,576190	-0,304000	53,615070
-0,303000	34,474420	-0,303000	47,181960	-0,303000	36,641810	-0,303000	53,644700
-0,302000	34,843020	-0,302000	47,204940	-0,302000	36,707850	-0,302000	53,686940
-0,301000	35,194640	-0,301000	47,227050	-0,301000	36,756910	-0,301000	53,729070
-0,300000	35,570000	-0,300000	47,239380	-0,300000	36,823750	-0,300000	53,758190
-0,299000	35,928420	-0,299000	47,250670	-0,299000	36,891000	-0,299000	53,800070
-0,298000	36,310850	-0,298000	47,251930	-0,298000	36,958690	-0,298000	53,841840
-0,297000	36,696990	-0,297000	47,251990	-0,297000	37,026790	-0,297000	53,896560
-0,296000	37,066230	-0,296000	47,250780	-0,296000	37,095320	-0,296000	53,938190
-0,295000	37,459950	-0,295000	47,239220	-0,295000	37,164270	-0,295000	53,992860
-0,294000	37,857620	-0,294000	47,226220	-0,294000	37,233640	-0,294000	54,034380
-0,293000	38,259340	-0,293000	47,202620	-0,293000	37,303430	-0,293000	54,089020
-0,292000	38,665200	-0,292000	47,177420	-0,292000	37,373640	-0,292000	54,143680
-0,291000	39,075300	-0,291000	47,150580	-0,291000	37,444270	-0,291000	54,211670
-0,290000	39,489720	-0,290000	47,112790	-0,290000	37,515300	-0,290000	54,266420
-0,289000	39,887380	-0,289000	47,073180	-0,289000	37,604860	-0,289000	54,321200
-0,288000	40,310660	-0,288000	47,031730	-0,288000	37,676770	-0,288000	54,389450
-0,287000	40,738570	-0,287000	46,978990	-0,287000	37,749090	-0,287000	54,457840
-0,286000	41,171190	-0,286000	46,924240	-0,286000	37,821820	-0,286000	54,512820
-0,285000	41,608640	-0,285000	46,867420	-0,285000	37,894940	-0,285000	54,581420
-0,284000	42,051010	-0,284000	46,808510	-0,284000	37,968460	-0,284000	54,650170
-0,283000	42,498420	-0,283000	46,737910	-0,283000	38,042360	-0,283000	54,732750
-0,282000	42,950960	-0,282000	46,674640	-0,282000	38,116660	-0,282000	54,801840
-0,281000	43,386900	-0,281000	46,599530	-0,281000	38,191340	-0,281000	54,871090
-0,280000	43,849960	-0,280000	46,522100	-0,280000	38,266390	-0,280000	54,954320
-0,279000	44,318480	-0,279000	46,432570	-0,279000	38,341820	-0,279000	55,037810
-0,278000	44,770450	-0,278000	46,350340	-0,278000	38,417620	-0,278000	55,121570
-0,277000	45,227930	-0,277000	46,255870	-0,277000	38,512640	-0,277000	55,205600
-0,276000	45,713320	-0,276000	46,168710	-0,276000	38,589230	-0,276000	55,289910
-0,275000	46,182230	-0,275000	46,069180	-0,275000	38,666170	-0,275000	55,374490
-0,274000	46,656970	-0,274000	45,967050	-0,274000	38,743460	-0,274000	55,459360
-0,273000	47,137660	-0,273000	45,862300	-0,273000	38,821100	-0,273000	55,558700
-0,272000	47,624410	-0,272000	45,754920	-0,272000	38,899070	-0,272000	55,644210
-0,271000	48,094520	-0,271000	45,644860	-0,271000	38,977380	-0,271000	55,744300
-0,270000	48,593640	-0,270000	45,532120	-0,270000	39,056010	-0,270000	55,844790
-0,269000	49,076140	-0,269000	45,416670	-0,269000	39,134970	-0,269000	55,945710
-0,268000	49,564940	-0,268000	45,298500	-0,268000	39,214240	-0,268000	56,047040
-0,267000	50,060170	-0,267000	45,177590	-0,267000	39,293830	-0,267000	56,148810
-0,266000	50,561940	-0,266000	45,053920	-0,266000	39,373710	-0,266000	56,251010
-0,265000	51,070360	-0,265000	44,927490	-0,265000	39,434230	-0,265000	56,353660
-0,264000	51,561950	-0,264000	44,808630	-0,264000	39,514650	-0,264000	56,471400
-0,263000	52,083910	-0,263000	44,676680	-0,263000	39,595350	-0,263000	56,575000
-0,262000	52,589030	-0,262000	44,552360	-0,262000	39,676330	-0,262000	56,693820
-0,261000	53,101030	-0,261000	44,414850	-0,261000	39,757600	-0,261000	56,813230
-0,260000	53,595930	-0,260000	44,285050	-0,260000	39,839130	-0,260000	56,933220
-0,259000	54,121900	-0,259000	44,152520	-0,259000	39,920940	-0,259000	57,053820
-0,258000	54,630740	-0,258000	44,017270	-0,258000	40,003010	-0,258000	57,175020
-0,257000	55,146640	-0,257000	43,879280	-0,257000	40,085330	-0,257000	57,296840
-0,256000	55,669730	-0,256000	43,749250	-0,256000	40,167920	-0,256000	57,419300
-0,255000	56,175360	-0,255000	43,616570	-0,255000	40,250750	-0,255000	57,557520
-0,254000	56,688120	-0,254000	43,481260	-0,254000	40,333830	-0,254000	57,681320
-0,253000	57,208110	-0,253000	43,343310	-0,253000	40,437680	-0,253000	57,821030
-0,252000	57,735440	-0,252000	43,202730	-0,252000	40,521320	-0,252000	57,961520
-0,251000	58,244900	-0,251000	43,070420	-0,251000	40,605200	-0,251000	58,087450
-0,250000	58,761620	-0,250000	42,935580	-0,250000	40,689320	-0,250000	58,229500
-0,249000	59,285690	-0,249000	42,809190	-0,249000	40,773670	-0,249000	58,387860
-0,248000	59,817230	-0,248000	42,669370	-0,248000	40,858260	-0,248000	58,531630
-0,247000	60,330410	-0,247000	42,538090	-0,247000	40,964060	-0,247000	58,676260
-0,246000	60,850950	-0,246000	42,415510	-0,246000	41,049190	-0,246000	58,821760
-0,245000	61,378940	-0,245000	42,279490	-0,245000	41,155690	-0,245000	58,983860
-0,244000	61,914470	-0,244000	42,152260	-0,244000	41,241370	-0,244000	59,146980
-0,243000	62,431090	-0,243000	42,033970	-0,243000	41,348570	-0,243000	59,295310
-0,242000	62,955130	-0,242000	41,913510	-0,242000	41,434810	-0,242000	59,460470
-0,241000	63,486660	-0,241000	41,790880	-0,241000	41,542740	-0,241000	59,626700
-0,240000	63,998730	-0,240000	41,666120	-0,240000	41,651070	-0,240000	59,794030
-0,239000	64,518130	-0,239000	41,550600	-0,239000	41,738220	-0,239000	59,978560
-0,238000	65,044970	-0,238000	41,444470	-0,238000	41,847300	-0,238000	60,148200
-0,237000	65,579320	-0,237000	41,324970	-0,237000	41,956810	-0,237000	60,319000
-0,236000	66,093500	-0,236000	41,226460	-0,236000	42,066760	-0,236000	60,507250
-0,235000	66,615000	-0,235000	41,114640	-0,235000	42,177160	-0,235000	60,696830
-0,234000	67,143900	-0,234000	41,012520	-0,234000	42,310010	-0,234000	60,871360
-0,233000	67,651970	-0,233000	40,920260	-0,233000	42,421410	-0,233000	61,063610
-0,232000	68,167220	-0,232000	40,814700	-0,232000	42,533300	-0,232000	61,257260
-0,231000	68,689740	-0,231000	40,730810	-0,231000	42,667930	-0,231000	61,452340
-0,230000	69,219600	-0,230000	40,645390	-0,230000	42,803230	-0,230000	61,665550
-0,229000	69,727760	-0,229000	40,558480	-0,229000	42,916830	-0,229000	61,863640
-0,228000	70,243030	-0,228000	40,470090	-0,228000	43,053460	-0,228000	62,063250
-0,227000	70,765460	-0,227000	40,392100	-0,227000	43,190820	-0,227000	62,281270
-0,226000	71,265410	-0,226000	40,324640	-0,226000	43,351600	-0,226000	62,501010
-0,225000	71,802190	-0,225000	40,255950	-0,225000	43,490590	-0,225000	62,722490
-0,224000	72,316210	-0,224000	40,186040	-0,224000	43,630390	-0,224000	62,945750
-0,223000	72,806900	-0,223000	40,126950	-0,223000	43,793920	-0,223000	63,170830
-0,222000	73,334850	-0,222000	40,066780	-0,222000	43,958500	-0,222000	63,397760
-0,221000	73,839170	-0,221000	40,017630	-0,221000	44,101050	-0,221000	63,626580
-0,220000	74,350280	-0,220000	39,967530	-0,220000	44,267700	-0,220000	63,857320
-0,219000	74,868270	-0,219000	39,928670	-0,219000	44,458720	-0,219000	64,107470
-0,218000	75,361680	-0,218000	39,888990	-0,218000	44,627750	-0,218000	64,342250
-0,217000	75,893380	-0,217000	39,848530	-0,217000	44,797990	-0,217000	64,596670
-0,216000	76,400170	-0,216000	39,819580	-0,216000	44,992990	-0,216000	64,853320
-0,215000	76,913630	-0,215000	39,802290	-0,215000	45,189450	-0,215000	65,112250
-0,214000	77,401360	-0,214000	39,772110	-0,214000	45,387430	-0,214000	65,373510
-0,213000	77,928100	-0,213000	39,766110	-0,213000	45,586960	-0,213000	65,637150
-0,212000	78,428750	-0,212000	39,747270	-0,212000	45,788100	-0,212000	65,903200
-0,211000	78,935830	-0,211000	39,740430	-0,211000	46,014870	-0,211000	66,189770
-0,210000	79,449410	-0,210000	39,733250	-0,210000	46,243540	-0,210000	66,460910
-0,209000	79,935800	-0,209000	39,738280	-0,209000	46,474170	-0,209000	66,752820
-0,208000	80,462300	-0,208000	39,743100	-0,208000	46,706810	-0,208000	67,047510
-0,207000	80,961220	-0,207000	39,760370	-0,207000	46,941520	-0,207000	67,326700
-0,206000	81,466350	-0,206000	39,777550	-0,206000	47,178380	-0,206000	67,627060
-0,205000	81,977780	-0,205000	39,794660	-0,205000	47,442000	-0,205000	67,930390
-0,204000	82,460440	-0,204000	39,824520	-0,204000	47,708080	-0,204000	68,236740
-0,203000	82,984350	-0,203000	39,841640	-0,203000	47,976720	-0,203000	68,546180
-0,202000	83,479070	-0,202000	39,884480	-0,202000	48,247970	-0,202000	68,877540
-0,201000	83,979750	-0,201000	39,914640	-0,201000	48,521930	-0,201000	69,193430
-0,200000	84,486480	-0,200000	39,957900	-0,200000	48,823720	-0,200000	69,531540
-0,199000	84,999300	-0,199000	40,001420	-0,199000	49,103430	-0,199000	69,854140
-0,198000	85,518280	-0,198000	40,058250	-0,198000	49,411350	-0,198000	70,199290
-0,197000	86,006330	-0,197000	40,115490	-0,197000	49,722540	-0,197000	70,528890
-0,196000	86,537550	-0,196000	40,173150	-0,196000	50,037070	-0,196000	70,881350
-0,195000	87,037340	-0,195000	40,231270	-0,195000	50,380640	-0,195000	71,237640
-0,194000	87,542940	-0,194000	40,303060	-0,194000	50,702280	-0,194000	71,597820
-0,193000	88,054410	-0,193000	40,362190	-0,193000	51,053390	-0,193000	71,961980
-0,192000	88,571830	-0,192000	40,435130	-0,192000	51,408480	-0,192000	72,330200
-0,191000	89,056160	-0,191000	40,522060	-0,191000	51,767680	-0,191000	72,702560
-0,190000	89,585320	-0,190000	40,596340	-0,190000	52,131090	-0,190000	73,079150
-0,189000	90,120640	-0,189000	40,684730	-0,189000	52,525130	-0,189000	73,460040
-0,188000	90,622060	-0,188000	40,773920	-0,188000	52,897460	-0,188000	73,865410
-0,187000	91,129080	-0,187000	40,863910	-0,187000	53,300910	-0,187000	74,255300
-0,186000	91,641770	-0,186000	40,954740	-0,186000	53,709330	-0,186000	74,649780
-0,185000	92,160190	-0,185000	41,046430	-0,185000	54,122850	-0,185000	75,069300
-0,184000	92,684420	-0,184000	41,152660	-0,184000	54,541620	-0,184000	75,473330
-0,183000	93,214530	-0,183000	41,246150	-0,183000	54,965780	-0,183000	75,902810
-0,182000	93,750590	-0,182000	41,354330	-0,182000	55,422660	-0,182000	76,316790
-0,181000	94,250020	-0,181000	41,463530	-0,181000	55,858190	-0,181000	76,756630
-0,180000	94,797840	-0,180000	41,573770	-0,180000	56,327020	-0,180000	77,180960
-0,179000	95,308410	-0,179000	41,685070	-0,179000	56,802140	-0,179000	77,631600
-0,178000	95,868300	-0,178000	41,797440	-0,178000	57,256000	-0,178000	78,087840
-0,177000	96,390310	-0,177000	41,910900	-0,177000	57,744080	-0,177000	78,528560
-0,176000	96,917950	-0,176000	42,025460	-0,176000	58,238970	-0,176000	78,996260
-0,175000	97,496370	-0,175000	42,141130	-0,175000	58,769020	-0,175000	79,448430
-0,174000	98,035940	-0,174000	42,272110	-0,174000	59,278250	-0,174000	79,928040
-0,173000	98,581400	-0,173000	42,390090	-0,173000	59,794860	-0,173000	80,413840
-0,172000	99,132820	-0,172000	42,509220	-0,172000	60,319060	-0,172000	80,884120
-0,171000	99,690310	-0,171000	42,643850	-0,171000	60,879800	-0,171000	81,382570
-0,170000	100,253900	-0,170000	42,765350	-0,170000	61,419930	-0,170000	81,865500
-0,169000	100,776200	-0,169000	42,888010	-0,169000	61,968260	-0,169000	82,377090
-0,168000	101,352000	-0,168000	43,011860	-0,168000	62,554260	-0,168000	82,873180
-0,167000	101,934200	-0,167000	43,136880	-0,167000	63,119820	-0,167000	83,398440
-0,166000	102,474000	-0,166000	43,277720	-0,166000	63,723830	-0,166000	83,908210
-0,165000	103,068900	-0,165000	43,405170	-0,165000	64,307530	-0,165000	84,447690
-0,164000	103,670700	-0,164000	43,533810	-0,164000	64,930510	-0,164000	84,971690
-0,163000	104,228900	-0,163000	43,663650	-0,163000	65,533310	-0,163000	85,502950
-0,162000	104,844000	-0,162000	43,779800	-0,162000	66,176230	-0,162000	86,064750
-0,161000	105,414900	-0,161000	43,911950	-0,161000	66,799120	-0,161000	86,611090
-0,160000	106,044000	-0,160000	44,045300	-0,160000	67,432350	-0,160000	87,165120
-0,159000	106,627900	-0,159000	44,164770	-0,159000	68,107050	-0,159000	87,727000
-0,158000	107,218400	-0,158000	44,300430	-0,158000	68,761940	-0,158000	88,296870
-0,157000	107,869100	-0,157000	44,422080	-0,157000	69,427980	-0,157000	88,874880
-0,156000	108,473500	-0,156000	44,544770	-0,156000	70,105430	-0,156000	89,437190
-0,155000	109,084800	-0,155000	44,668510	-0,155000	70,794590	-0,155000	90,031830
-0,154000	109,703200	-0,154000	44,793280	-0,154000	71,495750	-0,154000	90,635090
-0,153000	110,384500	-0,153000	44,919060	-0,153000	72,209190	-0,153000	91,222660
-0,152000	111,017900	-0,152000	45,045860	-0,152000	72,935230	-0,152000	91,818870
-0,151000	111,658900	-0,151000	45,158090	-0,151000	73,641610	-0,151000	92,448690
-0,150000	112,307500	-0,150000	45,271180	-0,150000	74,393530	-0,150000	93,062850
-0,149000	112,964000	-0,149000	45,400800	-0,149000	75,125960	-0,149000	93,686140
-0,148000	113,628500	-0,148000	45,515620	-0,148000	75,871760	-0,148000	94,318750
-0,147000	114,360500	-0,147000	45,615430	-0,147000	76,631270	-0,147000	94,935380
-0,146000	115,042200	-0,146000	45,731780	-0,146000	77,404800	-0,146000	95,586980
-0,145000	115,732500	-0,145000	45,848910	-0,145000	78,158670	-0,145000	96,248430
-0,144000	116,431600	-0,144000	45,950760	-0,144000	78,961010	-0,144000	96,893900
-0,143000	117,139600	-0,143000	46,053210	-0,143000	79,743840	-0,143000	97,549230
-0,142000	117,856900	-0,142000	46,156240	-0,142000	80,541520	-0,142000	98,214600
-0,141000	118,583600	-0,141000	46,259820	-0,141000	81,354410	-0,141000	98,890200
-0,140000	119,320000	-0,140000	46,363930	-0,140000	82,182850	-0,140000	99,576200
-0,139000	120,066300	-0,139000	46,452170	-0,139000	82,991540	-0,139000	100,245900
-0,138000	120,822700	-0,138000	46,540760	-0,138000	83,815920	-0,138000	100,953100
-0,137000	121,589500	-0,137000	46,646190	-0,137000	84,656360	-0,137000	101,643900
-0,136000	122,367000	-0,136000	46,718860	-0,136000	85,513210	-0,136000	102,345600
-0,135000	123,155400	-0,135000	46,808320	-0,135000	86,349980	-0,135000	103,058200
-0,134000	123,954900	-0,134000	46,898030	-0,134000	87,240480	-0,134000	103,754100
-0,133000	124,696600	-0,133000	46,971120	-0,133000	88,111010	-0,133000	104,489100
-0,132000	125,518600	-0,132000	47,061150	-0,132000	88,960980	-0,132000	105,207300
-0,131000	126,352600	-0,131000	47,134370	-0,131000	89,866130	-0,131000	105,936800
-0,130000	127,199000	-0,130000	47,207560	-0,130000	90,750820	-0,130000	106,678000
-0,129000	128,058000	-0,129000	47,263580	-0,129000	91,653260	-0,129000	107,430900
-0,128000	128,929900	-0,128000	47,336570	-0,128000	92,573840	-0,128000	108,166400
-0,127000	129,740800	-0,127000	47,409450	-0,127000	93,473380	-0,127000	108,913700
-0,126000	130,638700	-0,126000	47,464840	-0,126000	94,391120	-0,126000	109,702700
-0,125000	131,550600	-0,125000	47,519910	-0,125000	95,327450	-0,125000	110,444300
-0,124000	132,476800	-0,124000	47,574620	-0,124000	96,242050	-0,124000	111,228000
-0,123000	133,339500	-0,123000	47,628950	-0,123000	97,216380	-0,123000	111,993800
-0,122000	134,294400	-0,122000	47,682860	-0,122000	98,127480	-0,122000	112,802600
-0,121000	135,184500	-0,121000	47,718580	-0,121000	99,099120	-0,121000	113,593400
-0,120000	136,169400	-0,120000	47,771480	-0,120000	100,048200	-0,120000	114,365600
-0,119000	137,170400	-0,119000	47,805980	-0,119000	101,016700	-0,119000	115,181800
-0,118000	138,104700	-0,118000	47,839770	-0,118000	102,005100	-0,118000	115,979300
-0,117000	139,138000	-0,117000	47,890900	-0,117000	103,013600	-0,117000	116,789700
-0,116000	140,103200	-0,116000	47,923280	-0,116000	103,998600	-0,116000	117,613000
-0,115000	141,083800	-0,115000	47,936650	-0,115000	105,003800	-0,115000	118,449700
-0,114000	142,167800	-0,114000	47,967330	-0,114000	105,984600	-0,114000	119,266800
-0,113000	143,181400	-0,113000	47,997170	-0,113000	106,985300	-0,113000	120,130400
-0,112000	144,211500	-0,112000	48,026120	-0,112000	108,006600	-0,112000	120,974300
-0,111000	145,258400	-0,111000	48,035610	-0,111000	109,048700	-0,111000	121,798000
-0,110000	146,415100	-0,110000	48,062620	-0,110000	110,065000	-0,110000	122,669000
-0,109000	147,498100	-0,109000	48,069950	-0,109000	111,102000	-0,109000	123,519500
-0,108000	148,599000	-0,108000	48,076120	-0,108000	112,160200	-0,108000	124,383700
-0,107000	149,718300	-0,107000	48,099980	-0,107000	113,191300	-0,107000	125,261700
-0,106000	150,856300	-0,106000	48,103830	-0,106000	114,243200	-0,106000	126,118300
-0,105000	152,013300	-0,105000	48,106430	-0,105000	115,316500	-0,105000	127,024300
-0,104000	153,089200	-0,104000	48,107760	-0,104000	116,411500	-0,104000	127,908700
-0,103000	154,284000	-0,103000	48,107800	-0,103000	117,477800	-0,103000	128,807200
-0,102000	155,499000	-0,102000	48,125820	-0,102000	118,565400	-0,102000	129,683100
-0,101000	156,734500	-0,101000	48,123280	-0,101000	119,675000	-0,101000	130,610000
-0,100000	157,884400	-0,100000	48,119380	-0,100000	120,754000	-0,100000	131,514100
-0,099000	159,160500	-0,099000	48,114090	-0,099000	121,854500	-0,099000	132,432400
-0,098000	160,348400	-0,098000	48,107390	-0,098000	122,976900	-0,098000	133,365100
-0,097000	161,666500	-0,097000	48,099260	-0,097000	124,121700	-0,097000	134,273900
-0,096000	162,893700	-0,096000	48,089700	-0,096000	125,233700	-0,096000	135,196700
-0,095000	164,140100	-0,095000	48,078660	-0,095000	126,367600	-0,095000	136,133900
-0,094000	165,522700	-0,094000	48,066150	-0,094000	127,523800	-0,094000	137,085500
-0,093000	166,810100	-0,093000	48,072220	-0,093000	128,702800	-0,093000	138,052000
-0,092000	168,117400	-0,092000	48,056780	-0,092000	129,846500	-0,092000	138,992700
-0,091000	169,444900	-0,091000	48,039830	-0,091000	131,012300	-0,091000	139,947700
-0,090000	170,792800	-0,090000	48,041670	-0,090000	132,200700	-0,090000	140,917300
-0,089000	172,161300	-0,089000	48,021720	-0,089000	133,351400	-0,089000	141,901600
-0,088000	173,550600	-0,088000	48,020710	-0,088000	134,585300	-0,088000	142,858400
-0,087000	174,960800	-0,087000	47,997720	-0,087000	135,780800	-0,087000	143,872400
-0,086000	176,392200	-0,086000	47,993840	-0,086000	136,935800	-0,086000	144,858400
-0,085000	177,710000	-0,085000	47,988560	-0,085000	138,176200	-0,085000	145,859100
-0,084000	179,181800	-0,084000	47,981870	-0,084000	139,440100	-0,084000	146,830300
-0,083000	180,675100	-0,083000	47,973760	-0,083000	140,662000	-0,083000	147,860300
-0,082000	182,048200	-0,082000	47,964240	-0,082000	141,906500	-0,082000	148,860400
-0,081000	183,582400	-0,081000	47,953310	-0,081000	143,106300	-0,081000	149,874800
-0,080000	184,991600	-0,080000	47,940970	-0,080000	144,396200	-0,080000	150,903900
-0,079000	186,566800	-0,079000	47,948510	-0,079000	145,640200	-0,079000	151,901000
-0,078000	188,011800	-0,078000	47,933430	-0,078000	146,906400	-0,078000	152,959300
-0,077000	189,627800	-0,077000	47,938430	-0,077000	148,195200	-0,077000	153,984900
-0,076000	191,108200	-0,076000	47,942200	-0,076000	149,506900	-0,076000	155,024700
-0,075000	192,604600	-0,075000	47,944770	-0,075000	150,842000	-0,075000	156,078900
-0,074000	194,279800	-0,074000	47,967870	-0,074000	152,125800	-0,074000	157,147700
-0,073000	195,810500	-0,073000	47,968140	-0,073000	153,431600	-0,073000	158,181000
-0,072000	197,356400	-0,072000	47,989150	-0,072000	154,759500	-0,072000	159,278800
-0,071000	198,917200	-0,071000	48,009180	-0,071000	156,110000	-0,071000	160,340300
-0,070000	200,492500	-0,070000	48,028240	-0,070000	157,483300	-0,070000	161,415700
-0,069000	202,081800	-0,069000	48,046350	-0,069000	158,799000	-0,069000	162,505200
-0,068000	203,866600	-0,068000	48,063530	-0,068000	160,217900	-0,068000	163,609000
-0,067000	205,486000	-0,067000	48,102170	-0,067000	161,577100	-0,067000	164,673300
-0,066000	207,118000	-0,066000	48,140100	-0,066000	162,957900	-0,066000	165,750800
-0,065000	208,761900	-0,065000	48,177350	-0,065000	164,360500	-0,065000	166,896700
-0,064000	210,417200	-0,064000	48,213940	-0,064000	165,785200	-0,064000	168,001500
-0,063000	212,083200	-0,063000	48,272630	-0,063000	167,232200	-0,063000	169,119800
-0,062000	213,759000	-0,062000	48,308090	-0,062000	168,611200	-0,062000	170,251600
-0,061000	215,443900	-0,061000	48,365890	-0,061000	170,010100	-0,061000	171,339200
-0,060000	217,137100	-0,060000	48,423340	-0,060000	171,522400	-0,060000	172,497600
-0,059000	218,837600	-0,059000	48,503560	-0,059000	172,962800	-0,059000	173,610500
-0,058000	220,544400	-0,058000	48,583690	-0,058000	174,423500	-0,058000	174,735700
-0,057000	222,380200	-0,057000	48,640480	-0,057000	175,904400	-0,057000	175,934300
-0,056000	224,131100	-0,056000	48,743810	-0,056000	177,405700	-0,056000	177,085200
-0,055000	225,891100	-0,055000	48,823890	-0,055000	178,825800	-0,055000	178,186000
-0,054000	227,659400	-0,054000	48,927600	-0,054000	180,366300	-0,054000	179,361000
-0,053000	229,439700	-0,053000	49,031600	-0,053000	181,927400	-0,053000	180,548600
-0,052000	231,226500	-0,052000	49,135960	-0,052000	183,402000	-0,052000	181,748700
-0,051000	233,023700	-0,051000	49,240710	-0,051000	185,002300	-0,051000	182,895500
-0,050000	234,830500	-0,050000	49,369870	-0,050000	186,512300	-0,050000	184,053100
-0,049000	236,646000	-0,049000	49,499720	-0,049000	188,038900	-0,049000	185,289000
-0,048000	238,469400	-0,048000	49,630320	-0,048000	189,581800	-0,048000	186,469000
-0,047000	240,299700	-0,047000	49,785970	-0,047000	191,140900	-0,047000	187,659600
-0,046000	242,138700	-0,046000	49,918350	-0,046000	192,715900	-0,046000	188,860800
-0,045000	243,988300	-0,045000	50,076090	-0,045000	194,306600	-0,045000	190,072500
-0,044000	245,841900	-0,044000	50,259590	-0,044000	195,912600	-0,044000	191,294700
-0,043000	247,707400	-0,043000	50,419890	-0,043000	197,533800	-0,043000	192,527200
-0,042000	249,577900	-0,042000	50,606270	-0,042000	199,169600	-0,042000	193,770000
-0,041000	251,455600	-0,041000	50,794260	-0,041000	200,819700	-0,041000	194,947600
-0,040000	253,342500	-0,040000	50,983920	-0,040000	202,483700	-0,040000	196,209500
-0,039000	255,238100	-0,039000	51,200400	-0,039000	204,161100	-0,039000	197,481300
-0,038000	257,138100	-0,038000	51,418930	-0,038000	205,851400	-0,038000	198,684300
-0,037000	259,044900	-0,037000	51,639580	-0,037000	207,413300	-0,037000	199,974300
-0,036000	260,961000	-0,036000	51,862430	-0,036000	209,125000	-0,036000	201,193000
-0,035000	262,882200	-0,035000	52,087580	-0,035000	210,847900	-0,035000	202,500600
-0,034000	264,811200	-0,034000	52,340730	-0,034000	212,581100	-0,034000	203,734100
-0,033000	266,743400	-0,033000	52,596570	-0,033000	214,171900	-0,033000	204,974200
-0,032000	268,685500	-0,032000	52,855210	-0,032000	215,920700	-0,032000	206,305900
-0,031000	270,633000	-0,031000	53,142690	-0,031000	217,677500	-0,031000	207,559300
-0,030000	272,585000	-0,030000	53,407310	-0,030000	219,441300	-0,030000	208,818400
-0,029000	274,544600	-0,029000	53,701210	-0,029000	221,046700	-0,029000	210,172100
-0,028000	276,511400	-0,028000	53,998550	-0,028000	222,818500	-0,028000	211,442900
-0,027000	278,480200	-0,027000	54,325860	-0,027000	224,594300	-0,027000	212,718300
-0,026000	280,459000	-0,026000	54,630510	-0,026000	226,372900	-0,026000	213,998100
-0,025000	282,438200	-0,025000	54,965600	-0,025000	228,153200	-0,025000	215,376600
-0,024000	284,426200	-0,024000	55,304840	-0,024000	229,933800	-0,024000	216,665300
-0,023000	286,422300	-0,023000	55,648330	-0,023000	231,713300	-0,023000	217,957200
-0,022000	288,416700	-0,022000	55,996200	-0,022000	233,490500	-0,022000	219,251900
-0,021000	290,422900	-0,021000	56,348590	-0,021000	235,263600	-0,021000	220,649300
-0,020000	292,430900	-0,020000	56,732950	-0,020000	237,228900	-0,020000	221,949600
-0,019000	294,444900	-0,019000	57,122350	-0,019000	238,993500	-0,019000	223,251300
-0,018000	296,459300	-0,018000	57,489340	-0,018000	240,749200	-0,018000	224,658900
-0,017000	298,484000	-0,017000	57,889130	-0,017000	242,704600	-0,017000	225,963400
-0,016000	300,513500	-0,016000	58,322270	-0,016000	244,441300	-0,016000	227,376000
-0,015000	302,541700	-0,015000	58,733300	-0,015000	246,382900	-0,015000	228,681100
-0,014000	304,579400	-0,014000	59,150120	-0,014000	248,317100	-0,014000	229,984800
-0,013000	306,620700	-0,013000	59,601180	-0,013000	250,013000	-0,013000	231,400000
-0,012000	308,665100	-0,012000	60,030170	-0,012000	251,921700	-0,012000	232,816200
-0,011000	310,712300	-0,011000	60,494040	-0,011000	253,816900	-0,011000	234,115500
-0,010000	312,762000	-0,010000	60,964630	-0,010000	255,696400	-0,010000	235,529800
-0,009000	314,820400	-0,009000	61,413190	-0,009000	257,557800	-0,009000	236,943200
-0,008000	316,880800	-0,008000	61,897600	-0,008000	259,654000	-0,008000	238,232200
-0,007000	318,943200	-0,007000	62,389270	-0,007000	261,477400	-0,007000	239,639700
-0,006000	321,014200	-0,006000	62,888370	-0,006000	263,360600	-0,006000	241,044200
-0,005000	323,086900	-0,005000	63,395090	-0,005000	265,281800	-0,005000	242,444900
-0,004000	325,161200	-0,004000	63,909620	-0,004000	267,209100	-0,004000	243,841100
-0,003000	327,237100	-0,003000	64,432150	-0,003000	269,144400	-0,003000	245,231900
-0,002000	329,321900	-0,002000	64,962870	-0,002000	271,084300	-0,002000	246,616500
-0,001000	331,400700	-0,001000	65,501990	-0,001000	273,030900	-0,001000	248,131300
0,000000	333,488900	0,000000	66,049690	0,000000	274,983600	0,000000	249,503200
0,001000	335,578800	0,001000	66,606190	0,001000	276,938600	0,001000	250,866300
0,002000	337,679100	0,002000	67,171690	0,002000	278,904500	0,002000	252,363600
0,003000	339,773400	0,003000	67,746400	0,003000	280,871200	0,003000	253,708500
0,004000	341,870000	0,004000	68,330530	0,004000	282,847900	0,004000	255,190400
0,005000	343,978300	0,005000	68,924290	0,005000	284,827500	0,005000	256,664400
0,006000	346,081000	0,006000	69,496280	0,006000	286,812500	0,006000	257,975900
0,007000	348,187200	0,007000	70,109770	0,007000	288,802600	0,007000	259,428500
0,008000	350,297600	0,008000	70,733560	0,008000	290,797200	0,008000	260,870200
0,009000	352,412700	0,009000	71,335610	0,009000	292,799500	0,009000	262,299800
0,010000	354,523200	0,010000	71,947980	0,010000	294,805300	0,010000	263,880300
0,011000	356,639600	0,011000	72,603600	0,011000	296,814100	0,011000	265,285200
0,012000	358,762700	0,012000	73,237510	0,012000	298,829400	0,012000	266,674600
0,013000	360,882700	0,013000	73,882420	0,013000	300,851000	0,013000	268,219700
0,014000	363,011200	0,014000	74,538560	0,014000	302,874300	0,014000	269,577300
0,015000	365,138000	0,015000	75,206170	0,015000	304,903200	0,015000	271,093900
0,016000	367,263500	0,016000	75,851610	0,016000	306,937500	0,016000	272,596000
0,017000	369,388500	0,017000	76,542630	0,017000	308,972400	0,017000	274,082100
0,018000	371,526100	0,018000	77,211450	0,018000	311,012100	0,018000	275,551100
0,019000	373,652700	0,019000	77,892200	0,019000	313,061100	0,019000	277,001700
0,020000	375,794400	0,020000	78,585100	0,020000	315,110000	0,020000	278,432300
0,021000	377,926700	0,021000	79,255240	0,021000	317,163300	0,021000	280,039000
0,022000	380,063400	0,022000	79,972910	0,022000	319,221100	0,022000	281,429000
0,023000	382,206100	0,023000	80,667760	0,023000	321,283100	0,023000	282,998800
0,024000	384,356200	0,024000	81,375180	0,024000	323,344300	0,024000	284,342200
0,025000	386,500800	0,025000	82,095400	0,025000	325,415100	0,025000	285,869500
0,026000	388,640600	0,026000	82,828680	0,026000	327,484900	0,026000	287,374900
0,027000	390,792000	0,027000	83,575250	0,027000	329,565000	0,027000	288,857100
0,028000	392,925600	0,028000	84,298200	0,028000	331,644100	0,028000	290,536800
0,029000	395,073800	0,029000	85,034330	0,029000	333,722300	0,029000	291,971400
0,030000	397,222600	0,030000	85,783870	0,030000	335,811700	0,030000	293,377800
0,031000	399,373500	0,031000	86,508970	0,031000	337,900500	0,031000	294,988600
0,032000	401,528100	0,032000	87,285750	0,032000	339,988900	0,032000	296,575800
0,033000	403,688300	0,033000	88,037920	0,033000	342,083400	0,033000	297,895400
0,034000	405,837900	0,034000	88,803820	0,034000	344,184800	0,034000	299,426400
0,035000	407,996400	0,035000	89,544250	0,035000	346,286800	0,035000	300,928700
0,036000	410,147100	0,036000	90,337980	0,036000	348,389700	0,036000	302,656100
0,037000	412,291100	0,037000	91,106020	0,037000	350,493900	0,037000	304,100100
0,038000	414,450100	0,038000	91,888040	0,038000	352,607300	0,038000	305,509900
0,039000	416,606300	0,039000	92,684270	0,039000	354,715800	0,039000	307,153000
0,040000	418,761400	0,040000	93,453710	0,040000	356,835000	0,040000	308,767400
0,041000	420,917400	0,041000	94,237090	0,041000	358,950300	0,041000	310,072200
0,042000	423,076500	0,042000	95,034640	0,042000	361,070200	0,042000	311,618600
0,043000	425,240900	0,043000	95,846590	0,043000	363,187100	0,043000	313,419800
0,044000	427,389500	0,044000	96,630360	0,044000	365,318700	0,044000	314,900400
0,045000	429,547800	0,045000	97,471450	0,045000	367,440400	0,045000	316,342500
0,046000	431,718600	0,046000	98,240340	0,046000	369,570400	0,046000	318,048900
0,047000	433,879700	0,047000	99,067010	0,047000	371,700600	0,047000	319,412900
0,048000	436,032800	0,048000	99,908450	0,048000	373,841600	0,048000	321,047700
0,049000	438,179700	0,049000	100,719900	0,049000	375,975500	0,049000	322,646300
0,050000	440,349900	0,050000	101,545800	0,050000	378,112800	0,050000	324,115000
0,051000	442,491300	0,051000	102,386300	0,051000	380,254700	0,051000	325,669900
0,052000	444,662200	0,052000	103,195200	0,052000	382,392200	0,052000	327,227400
0,053000	446,808200	0,053000	104,065100	0,053000	384,536800	0,053000	328,784300
0,054000	448,960300	0,054000	104,903100	0,054000	386,679100	0,054000	330,343900
0,055000	451,121900	0,055000	105,755600	0,055000	388,831600	0,055000	331,906300
0,056000	453,264500	0,056000	106,574700	0,056000	390,984700	0,056000	333,471700
0,057000	455,422400	0,057000	107,456700	0,057000	393,127800	0,057000	335,036500
0,058000	457,565800	0,058000	108,304700	0,058000	395,286000	0,058000	336,604600
0,059000	459,731300	0,059000	109,167300	0,059000	397,436800	0,059000	338,172100
0,060000	461,852600	0,060000	110,044600	0,060000	399,594000	0,060000	339,743200
0,061000	464,002100	0,061000	110,937000	0,061000	401,746400	0,061000	341,314100
0,062000	466,147800	0,062000	111,793200	0,062000	403,908700	0,062000	342,888800
0,063000	468,292700	0,063000	112,663800	0,063000	406,069600	0,063000	344,463600
0,064000	470,439900	0,064000	113,549100	0,064000	408,230500	0,064000	346,038500
0,065000	472,592800	0,065000	114,449300	0,065000	410,393300	0,065000	347,618000
0,066000	474,714000	0,066000	115,364700	0,066000	412,559900	0,066000	349,198000
0,067000	476,846600	0,067000	116,295600	0,067000	414,732300	0,067000	350,778900
0,068000	478,951600	0,068000	117,187100	0,068000	416,897300	0,068000	352,360700
0,069000	481,074800	0,069000	118,093400	0,069000	419,072300	0,069000	353,943700
0,070000	483,221500	0,070000	119,014700	0,070000	421,243700	0,070000	355,528100
0,071000	485,349900	0,071000	119,951300	0,071000	423,413000	0,071000	357,114400
0,072000	487,462400	0,072000	120,903500	0,072000	425,582400	0,072000	358,702700
0,073000	489,566400	0,073000	121,813200	0,073000	427,753900	0,073000	360,288500
0,074000	491,675000	0,074000	122,737600	0,074000	429,930000	0,074000	361,877000
0,075000	493,776900	0,075000	123,736900	0,075000	432,113100	0,075000	363,468500
0,076000	495,875500	0,076000	124,692500	0,076000	434,287200	0,076000	365,063600
0,077000	497,969000	0,077000	125,663700	0,077000	436,473300	0,077000	366,657400
0,078000	500,060900	0,078000	126,588800	0,078000	438,654700	0,078000	368,250100
0,079000	502,143700	0,079000	127,591400	0,079000	440,833500	0,079000	369,842000
0,080000	504,220800	0,080000	128,610500	0,080000	443,012100	0,080000	371,439100
0,081000	506,289800	0,081000	129,582200	0,081000	445,192800	0,081000	373,036400
0,082000	508,354300	0,082000	130,569500	0,082000	447,378600	0,082000	374,634100
0,083000	510,412000	0,083000	131,572600	0,083000	449,572500	0,083000	376,232700
0,084000	512,459900	0,084000	132,592000	0,084000	451,754300	0,084000	377,832700
0,085000	514,501900	0,085000	133,627800	0,085000	453,925900	0,085000	379,434600
0,086000	516,534900	0,086000	134,680600	0,086000	456,113900	0,086000	381,038900
0,087000	518,562800	0,087000	135,750500	0,087000	458,297300	0,087000	382,639900
0,088000	520,575300	0,088000	136,767500	0,088000	460,504500	0,088000	384,244400
0,089000	522,583300	0,089000	137,800600	0,089000	462,687100	0,089000	385,846300
0,090000	524,575800	0,090000	138,922300	0,090000	464,873500	0,090000	387,452900
0,091000	526,564200	0,091000	139,989300	0,091000	467,067000	0,091000	389,058000
0,092000	528,536900	0,092000	141,073300	0,092000	469,271300	0,092000	390,662100
0,093000	530,497700	0,093000	142,174600	0,093000	471,460900	0,093000	392,272900
0,094000	532,442000	0,094000	143,293500	0,094000	473,638000	0,094000	393,876700
0,095000	534,382300	0,095000	144,430500	0,095000	475,835700	0,095000	395,488600
0,096000	536,296700	0,096000	145,507300	0,096000	478,027200	0,096000	397,094500
0,097000	538,206600	0,097000	146,680100	0,097000	480,248000	0,097000	398,702400
0,098000	540,098000	0,098000	147,791400	0,098000	482,436900	0,098000	400,313100
0,099000	541,965200	0,099000	149,001500	0,099000	484,629100	0,099000	401,927500
0,100000	543,821600	0,100000	150,148400	0,100000	486,828400	0,100000	403,538100
0,101000	545,661600	0,101000	151,312900	0,101000	489,038900	0,101000	405,145600
0,102000	547,479000	0,102000	152,495500	0,102000	491,228000	0,102000	406,758800
0,103000	549,277700	0,103000	153,696500	0,103000	493,435600	0,103000	408,370300
0,104000	551,061900	0,104000	154,916100	0,104000	495,628000	0,104000	409,980600
0,105000	552,813700	0,105000	156,154600	0,105000	497,807700	0,105000	411,590400
0,106000	554,548000	0,106000	157,412300	0,106000	500,018500	0,106000	413,209800
0,107000	556,245600	0,107000	158,597700	0,107000	502,224600	0,107000	414,821300
0,108000	557,933800	0,108000	159,893500	0,108000	504,429600	0,108000	416,434700
0,109000	559,580900	0,109000	161,114600	0,109000	506,637200	0,109000	418,051100
0,110000	561,202300	0,110000	162,449600	0,110000	508,806300	0,110000	419,661600
0,111000	562,802300	0,111000	163,707500	0,111000	511,031000	0,111000	421,276800
0,112000	564,358900	0,112000	164,983500	0,112000	513,224200	0,112000	422,887500
0,113000	565,888700	0,113000	166,277600	0,113000	515,436600	0,113000	424,504800
0,114000	567,368100	0,114000	167,590100	0,114000	517,623500	0,114000	426,119400
0,115000	568,828300	0,115000	169,025200	0,115000	519,838800	0,115000	427,732100
0,116000	570,245300	0,116000	170,376700	0,116000	522,041300	0,116000	429,343600
0,117000	571,622300	0,117000	171,639600	0,117000	524,245100	0,117000	430,954900
0,118000	572,947600	0,118000	173,027400	0,118000	526,449200	0,118000	432,566900
0,119000	574,224200	0,119000	174,434400	0,119000	528,658000	0,119000	434,180700
0,120000	575,471700	0,120000	175,860800	0,120000	530,864600	0,120000	435,797400
0,121000	576,644800	0,121000	177,191800	0,121000	533,067200	0,121000	437,406000
0,122000	577,779500	0,122000	178,655300	0,122000	535,270100	0,122000	439,019400
0,123000	578,862500	0,123000	180,138500	0,123000	537,477900	0,123000	440,626400
0,124000	579,879500	0,124000	181,520700	0,124000	539,682600	0,124000	442,240600
0,125000	580,833100	0,125000	182,918600	0,125000	541,888700	0,125000	443,850300
0,126000	581,726100	0,126000	184,457000	0,126000	544,094200	0,126000	445,456500
0,127000	582,561800	0,127000	185,888000	0,127000	546,303700	0,127000	447,073500
0,128000	583,304200	0,128000	187,334500	0,128000	548,508100	0,128000	448,675500
0,129000	583,995100	0,129000	188,927800	0,129000	550,719100	0,129000	450,291100
0,130000	584,597100	0,130000	190,406700	0,130000	552,919500	0,130000	451,893300
0,131000	585,112000	0,131000	191,900600	0,131000	555,128900	0,131000	453,497200
0,132000	585,563700	0,132000	193,409100	0,132000	557,337100	0,132000	455,104200
0,133000	585,911400	0,133000	195,073200	0,133000	559,540800	0,133000	456,715800
0,134000	586,156100	0,134000	196,612600	0,134000	561,753200	0,134000	458,317700
0,135000	586,299200	0,135000	198,165700	0,135000	563,954200	0,135000	459,926500
0,136000	586,366700	0,136000	199,732200	0,136000	566,165800	0,136000	461,527900
0,137000	586,312800	0,137000	201,311600	0,137000	568,366900	0,137000	463,122600
0,138000	586,138200	0,138000	202,903600	0,138000	570,580500	0,138000	464,728300
0,139000	585,843800	0,139000	204,507600	0,139000	572,784300	0,139000	466,312800
0,140000	585,430900	0,140000	206,123000	0,140000	574,992600	0,140000	467,911100
0,141000	584,900900	0,141000	207,749400	0,141000	577,191200	0,141000	469,507600
0,142000	584,200100	0,142000	209,386000	0,142000	579,405200	0,142000	471,103500
0,143000	583,383800	0,143000	211,032300	0,143000	581,609700	0,143000	472,700300
0,144000	582,425300	0,144000	212,687400	0,144000	583,809500	0,144000	474,280400
0,145000	581,295600	0,145000	214,350700	0,145000	586,021000	0,145000	475,882800
0,146000	580,024500	0,146000	216,021300	0,146000	588,227700	0,146000	477,451500
0,147000	578,582200	0,147000	217,698400	0,147000	590,423300	0,147000	479,045900
0,148000	576,968400	0,148000	219,380900	0,148000	592,636700	0,148000	480,628300
0,149000	575,150400	0,149000	221,068000	0,149000	594,838100	0,149000	482,199400
0,150000	573,159900	0,150000	222,953500	0,150000	597,032200	0,150000	483,781200
0,151000	570,963400	0,151000	224,650200	0,151000	599,237300	0,151000	485,354400
0,152000	568,559600	0,152000	226,348100	0,152000	601,447000	0,152000	486,920100
0,153000	565,947600	0,153000	228,046000	0,153000	603,640100	0,153000	488,501600
0,154000	563,127100	0,154000	229,953900	0,154000	605,849300	0,154000	490,055900
0,155000	560,060300	0,155000	231,651900	0,155000	608,053200	0,155000	491,629600
0,156000	556,745000	0,156000	233,345800	0,156000	610,242700	0,156000	493,178000
0,157000	553,218800	0,157000	235,258600	0,157000	612,437800	0,157000	494,749400
0,158000	549,402500	0,158000	236,944000	0,158000	614,645200	0,158000	496,297800
0,159000	545,333800	0,159000	238,854600	0,159000	616,840200	0,159000	497,848500
0,160000	540,970100	0,160000	240,525000	0,160000	619,044300	0,160000	499,403400
0,161000	536,351900	0,161000	242,414700	0,161000	621,231100	0,161000	500,938300
0,162000	531,435900	0,162000	244,242200	0,162000	623,422600	0,162000	502,480300
0,163000	526,220600	0,163000	246,075900	0,163000	625,625700	0,163000	504,004600
0,164000	520,659600	0,164000	247,920000	0,164000	627,811400	0,164000	505,539500
0,165000	514,842800	0,165000	249,771300	0,165000	630,003400	0,165000	507,059100
0,166000	508,630900	0,166000	251,631500	0,166000	632,189600	0,166000	508,593300
0,167000	502,116200	0,167000	253,497200	0,167000	634,376200	0,167000	510,115300
0,168000	495,251300	0,168000	255,373000	0,168000	636,569700	0,168000	511,626300
0,169000	488,035800	0,169000	257,252400	0,169000	638,756700	0,169000	513,127400
0,170000	480,455000	0,170000	259,143400	0,170000	640,943500	0,170000	514,620100
0,171000	472,504400	0,171000	261,039300	0,171000	643,114900	0,171000	516,105600
0,172000	464,180100	0,172000	262,942200	0,172000	645,298800	0,172000	517,617700
0,173000	455,478500	0,173000	264,851500	0,173000	647,480200	0,173000	519,094300
0,174000	446,380800	0,174000	266,766300	0,174000	649,665800	0,174000	520,568700
0,175000	436,895100	0,175000	268,689000	0,175000	651,838700	0,175000	522,042700
0,176000	427,014400	0,176000	270,619000	0,176000	654,004900	0,176000	523,483500
0,177000	416,726400	0,177000	272,555600	0,177000	656,170800	0,177000	524,926700
0,178000	406,036500	0,178000	274,498200	0,178000	658,343500	0,178000	526,374500
0,179000	394,945600	0,179000	276,445900	0,179000	660,504000	0,179000	527,829000
0,180000	383,443500	0,180000	278,401800	0,180000	662,658300	0,180000	529,255500
0,181000	371,532600	0,181000	280,361500	0,181000	664,813300	0,181000	530,692400
0,182000	359,223000	0,182000	282,328100	0,182000	666,976200	0,182000	532,103600
0,183000	346,507000	0,183000	284,297100	0,183000	669,125300	0,183000	533,489700
0,184000	333,390800	0,184000	286,275800	0,184000	671,266900	0,184000	534,891900
0,185000	319,881600	0,185000	288,259800	0,185000	673,438800	0,185000	536,272000
0,186000	305,988100	0,186000	290,248500	0,186000	675,555200	0,186000	537,631100
0,187000	291,707100	0,187000	292,241300	0,187000	677,717300	0,187000	539,012900
0,188000	277,063100	0,188000	294,237600	0,188000	679,835400	0,188000	540,333700
0,189000	262,055600	0,189000	296,241400	0,189000	681,948100	0,189000	541,681200
0,190000	246,698400	0,190000	298,252500	0,190000	684,098000	0,190000	543,013900
0,191000	231,007100	0,191000	300,265700	0,191000	686,223000	0,191000	544,333300
0,192000	214,991700	0,192000	302,285400	0,192000	688,328900	0,192000	545,641000
0,193000	198,677300	0,193000	304,306500	0,193000	690,421900	0,193000	546,890600
0,194000	182,069500	0,194000	306,333300	0,194000	692,547900	0,194000	548,179100
0,195000	165,203200	0,195000	308,365800	0,195000	694,637100	0,195000	549,411300
0,196000	148,079200	0,196000	310,403700	0,196000	696,735600	0,196000	550,688100
0,197000	130,735100	0,197000	312,447000	0,197000	698,809700	0,197000	551,911100
0,198000	113,188100	0,198000	314,489800	0,198000	700,865600	0,198000	553,132200
0,199000	95,456330	0,199000	316,537400	0,199000	702,954500	0,199000	554,300200
0,200000	77,573230	0,200000	318,589800	0,200000	704,995500	0,200000	555,469400
0,201000	59,555690	0,201000	320,647000	0,201000	707,040000	0,201000	556,625600
0,202000	41,434340	0,202000	322,708900	0,202000	709,096500	0,202000	557,759400
0,203000	23,234500	0,203000	324,775600	0,203000	711,124800	0,203000	558,872100
0,204000	4,982340	0,204000	326,840800	0,204000	713,130900	0,204000	559,965100
0,205000	-13,293780	0,205000	328,917400	0,205000	715,173600	0,205000	561,034000
0,206000	-31,567880	0,206000	330,992500	0,206000	717,157400	0,206000	562,086300
0,207000	-49,812060	0,207000	333,072900	0,207000	719,140800	0,207000	563,111300
0,208000	-67,999620	0,208000	335,151700	0,208000	721,132400	0,208000	564,110200
0,209000	-86,100480	0,209000	337,236100	0,209000	723,083800	0,209000	565,084200
0,210000	-104,095900	0,210000	339,326600	0,210000	725,059600	0,210000	566,035000
0,211000	-121,959700	0,211000	341,423700	0,211000	727,009800	0,211000	566,957200
0,212000	-139,657700	0,212000	343,512400	0,212000	728,878900	0,212000	567,852200
0,213000	-157,170900	0,213000	345,616200	0,213000	730,797000	0,213000	568,714300
0,214000	-174,474100	0,214000	347,711800	0,214000	732,711500	0,214000	569,544800
0,215000	-191,550300	0,215000	349,815900	0,215000	734,563700	0,215000	570,352000
0,216000	-208,369100	0,216000	351,929200	0,216000	736,426900	0,216000	571,115600
0,217000	-224,922800	0,217000	354,035300	0,217000	738,240100	0,217000	571,851300
0,218000	-241,183500	0,218000	356,152100	0,218000	740,081200	0,218000	572,552800
0,219000	-257,138800	0,219000	358,262300	0,219000	741,879800	0,219000	573,213800
0,220000	-272,770600	0,220000	360,384900	0,220000	743,657000	0,220000	573,843000
0,221000	-288,062200	0,221000	362,502000	0,221000	745,404800	0,221000	574,425800
0,222000	-303,005000	0,222000	364,623800	0,222000	747,130500	0,222000	574,979300
0,223000	-317,584900	0,223000	366,751300	0,223000	748,825200	0,223000	575,480000
0,224000	-331,796100	0,224000	368,875200	0,224000	750,496200	0,224000	575,936800
0,225000	-345,620600	0,225000	371,006600	0,225000	752,142600	0,225000	576,350900
0,226000	-359,055400	0,226000	373,136100	0,226000	753,754400	0,226000	576,723300
0,227000	-372,098100	0,227000	375,275600	0,227000	755,329600	0,227000	577,037000
0,228000	-384,735200	0,228000	377,415200	0,228000	756,875300	0,228000	577,311000
0,229000	-396,973300	0,229000	379,544100	0,229000	758,389600	0,229000	577,527700
0,230000	-408,807300	0,230000	381,686800	0,230000	759,860400	0,230000	577,687700
0,231000	-420,233400	0,231000	383,832900	0,231000	761,294500	0,231000	577,791700
0,232000	-431,255000	0,232000	385,971200	0,232000	762,688900	0,232000	577,840200
0,233000	-441,870300	0,233000	388,115200	0,233000	764,040400	0,233000	577,834300
0,234000	-452,078600	0,234000	390,266700	0,234000	765,345200	0,234000	577,764400
0,235000	-461,885900	0,235000	392,413800	0,235000	766,610200	0,235000	577,620500
0,236000	-471,304000	0,236000	394,571600	0,236000	767,820000	0,236000	577,413300
0,237000	-480,323500	0,237000	396,727800	0,237000	768,969400	0,237000	577,143500
0,238000	-488,957700	0,238000	398,883700	0,238000	770,076800	0,238000	576,800800
0,239000	-497,209300	0,239000	401,040900	0,239000	771,125000	0,239000	576,385500
0,240000	-505,092100	0,240000	403,201000	0,240000	772,108100	0,240000	575,897800
0,241000	-512,619600	0,241000	405,349800	0,241000	773,019100	0,241000	575,326700
0,242000	-519,775900	0,242000	407,520900	0,242000	773,877400	0,242000	574,672000
0,243000	-526,566000	0,243000	409,684100	0,243000	774,649400	0,243000	573,933900
0,244000	-532,991100	0,244000	411,840600	0,244000	775,368000	0,244000	573,112400
0,245000	-539,145400	0,245000	414,009300	0,245000	775,998000	0,245000	572,207800
0,246000	-544,935100	0,246000	416,174900	0,246000	776,544400	0,246000	571,194900
0,247000	-550,407900	0,247000	418,339100	0,247000	776,997800	0,247000	570,098800
0,248000	-555,564800	0,248000	420,522900	0,248000	777,378900	0,248000	568,906900
0,249000	-560,450100	0,249000	422,690600	0,249000	777,662900	0,249000	567,605600
0,250000	-565,021800	0,250000	424,863200	0,250000	777,838700	0,250000	566,208200
0,251000	-569,323400	0,251000	427,022700	0,251000	777,910700	0,251000	564,700800
0,252000	-573,315700	0,252000	429,212100	0,252000	777,884300	0,252000	563,083100
0,253000	-577,080700	0,253000	431,371500	0,253000	777,729800	0,253000	561,340300
0,254000	-580,579200	0,254000	433,567000	0,254000	777,469100	0,254000	559,500800
0,255000	-583,850900	0,255000	435,735900	0,255000	777,089300	0,255000	557,520600
0,256000	-586,859000	0,256000	437,924800	0,256000	776,576300	0,256000	555,428600
0,257000	-589,678300	0,257000	440,090200	0,257000	775,914800	0,257000	553,209500
0,258000	-592,236900	0,258000	442,281500	0,258000	775,107900	0,258000	550,847200
0,259000	-594,607200	0,259000	444,453100	0,259000	774,159300	0,259000	548,356500
0,260000	-596,754800	0,260000	446,631900	0,260000	773,052300	0,260000	545,737300
0,261000	-598,714500	0,261000	448,821000	0,261000	771,790300	0,261000	542,972800
0,262000	-600,486200	0,262000	451,023800	0,262000	770,355300	0,262000	540,045800
0,263000	-602,070300	0,263000	453,188800	0,263000	768,727600	0,263000	536,988900
0,264000	-603,498100	0,264000	455,372700	0,264000	766,931900	0,264000	533,767800
0,265000	-604,738500	0,265000	457,579700	0,265000	764,925300	0,265000	530,399000
0,266000	-605,822200	0,266000	459,754700	0,266000	762,732800	0,266000	526,846800
0,267000	-606,748600	0,267000	461,959500	0,267000	760,308600	0,267000	523,145800
0,268000	-607,545300	0,268000	464,136400	0,268000	757,678300	0,268000	519,277700
0,269000	-608,210700	0,269000	466,318600	0,269000	754,819000	0,269000	515,242300
0,270000	-608,716800	0,270000	468,509600	0,270000	751,705800	0,270000	511,020300
0,271000	-609,116200	0,271000	470,713300	0,271000	748,365800	0,271000	506,630200
0,272000	-609,381000	0,272000	472,898900	0,272000	744,746600	0,272000	502,052500
0,273000	-609,535300	0,273000	475,104000	0,273000	740,875800	0,273000	497,286800
0,274000	-609,553300	0,274000	477,296800	0,274000	736,697800	0,274000	492,333000
0,275000	-609,482100	0,275000	479,479500	0,275000	732,270000	0,275000	487,170600
0,276000	-609,318500	0,276000	481,693500	0,276000	727,505500	0,276000	481,819900
0,277000	-609,037800	0,277000	483,865300	0,277000	722,432800	0,277000	476,281200
0,278000	-608,683000	0,278000	486,076300	0,278000	717,052400	0,278000	470,534200
0,279000	-608,229100	0,279000	488,250000	0,279000	711,333400	0,279000	464,579200
0,280000	-607,695500	0,280000	490,472300	0,280000	705,242900	0,280000	458,416600
0,281000	-607,079300	0,281000	492,663100	0,281000	698,846100	0,281000	452,047400
0,282000	-606,378100	0,282000	494,868500	0,282000	692,044000	0,282000	445,450400
0,283000	-605,609300	0,283000	497,047200	0,283000	684,869400	0,283000	438,648900
0,284000	-604,769500	0,284000	499,248300	0,284000	677,287500	0,284000	431,621800
0,285000	-603,874300	0,285000	501,477300	0,285000	669,334000	0,285000	424,370500
0,286000	-602,902100	0,286000	503,640600	0,286000	660,937500	0,286000	416,920400
0,287000	-601,868200	0,287000	505,854600	0,287000	652,135100	0,287000	409,226900
0,288000	-600,786500	0,288000	508,059000	0,288000	642,890600	0,288000	401,315900
0,289000	-599,636600	0,289000	510,257100	0,289000	633,244600	0,289000	393,190400
0,290000	-598,448400	0,290000	512,458000	0,290000	623,081900	0,290000	384,829200
0,291000	-597,201800	0,291000	514,660300	0,291000	612,483200	0,291000	376,235400
0,292000	-595,909300	0,292000	516,862500	0,292000	601,412000	0,292000	367,437900
0,293000	-594,567300	0,293000	519,062800	0,293000	589,872300	0,293000	358,416000
0,294000	-593,187100	0,294000	521,265200	0,294000	577,869600	0,294000	349,148500
0,295000	-591,764800	0,295000	523,468100	0,295000	565,323700	0,295000	339,691800
0,296000	-590,310700	0,296000	525,669300	0,296000	552,327400	0,296000	329,999700
0,297000	-588,807000	0,297000	527,873200	0,297000	538,800700	0,297000	320,077500
0,298000	-587,277200	0,298000	530,077400	0,298000	524,751200	0,298000	309,957800
0,299000	-585,704000	0,299000	532,279700	0,299000	510,234700	0,299000	299,620900
0,300000	-584,109400	0,300000	534,477300	0,300000	495,170100	0,300000	289,073600
0,301000	-582,476400	0,301000	536,681700	0,301000	479,664100	0,301000	278,323600
0,302000	-580,825600	0,302000	538,883000	0,302000	463,598100	0,302000	267,375900
0,303000	-579,140700	0,303000	541,085700	0,303000	447,049400	0,303000	256,231000
0,304000	-577,429400	0,304000	543,294500	0,304000	430,001400	0,304000	244,897500
0,305000	-575,698900	0,305000	545,498600	0,305000	412,467800	0,305000	233,379200
0,306000	-573,933900	0,306000	547,694000	0,306000	394,449400	0,306000	221,683200
0,307000	-572,152300	0,307000	549,902000	0,307000	375,963300	0,307000	209,816800
0,308000	-570,349500	0,308000	552,102200	0,308000	357,023400	0,308000	197,785000
0,309000	-568,531600	0,309000	554,308000	0,309000	337,629800	0,309000	185,596000
0,310000	-566,694100	0,310000	556,506200	0,310000	317,815400	0,310000	173,258400
0,311000	-564,832900	0,311000	558,710800	0,311000	297,583300	0,311000	160,778400
0,312000	-562,953600	0,312000	560,908100	0,312000	276,959600	0,312000	148,165300
0,313000	-561,061300	0,313000	563,112400	0,313000	255,961100	0,313000	135,431700
0,314000	-559,151500	0,314000	565,309200	0,314000	234,617300	0,314000	122,582000
0,315000	-557,229000	0,315000	567,513500	0,315000	212,942700	0,315000	109,626400
0,316000	-555,289500	0,316000	569,720400	0,316000	190,970000	0,316000	96,578600
0,317000	-553,337400	0,317000	571,913400	0,317000	168,727500	0,317000	83,443630
0,318000	-551,376300	0,318000	574,119300	0,318000	146,233800	0,318000	70,238620
0,319000	-549,402100	0,319000	576,309800	0,319000	123,531100	0,319000	56,966000
0,320000	-547,418400	0,320000	578,512900	0,320000	100,640200	0,320000	43,643340
0,321000	-545,420900	0,321000	580,710800	0,321000	77,593860	0,321000	30,276370
0,322000	-543,413000	0,322000	582,908300	0,322000	54,433180	0,322000	16,881470
0,323000	-541,397800	0,323000	585,098400	0,323000	31,182830	0,323000	3,466064
0,324000	-539,371100	0,324000	587,299200	0,324000	7,878695	0,324000	-9,957239
0,325000	-537,335700	0,325000	589,490200	0,325000	-15,445350	0,325000	-23,377610
0,326000	-535,294200	0,326000	591,690100	0,326000	-38,755320	0,326000	-36,784540
0,327000	-533,242500	0,327000	593,877000	0,327000	-62,016140	0,327000	-50,163330
0,328000	-531,183000	0,328000	596,070300	0,328000	-85,195850	0,328000	-63,505690
0,329000	-529,118000	0,329000	598,261300	0,329000	-108,265100	0,329000	-76,802830
0,330000	-527,049200	0,330000	600,455700	0,330000	-131,178900	0,330000	-90,040070
0,331000	-524,972600	0,331000	602,644000	0,331000	-153,921000	0,331000	-103,205900
0,332000	-522,884600	0,332000	604,831600	0,332000	-176,447900	0,332000	-116,295100
0,333000	-520,798000	0,333000	607,008000	0,333000	-198,734200	0,333000	-129,290500
0,334000	-518,703300	0,334000	609,195300	0,334000	-220,755400	0,334000	-142,187300
0,335000	-516,607300	0,335000	611,383000	0,335000	-242,482700	0,335000	-154,975000
0,336000	-514,521100	0,336000	613,559500	0,336000	-263,883500	0,336000	-167,643200
0,337000	-512,410500	0,337000	615,748400	0,337000	-284,937300	0,337000	-180,182200
0,338000	-510,273300	0,338000	617,919200	0,338000	-305,625300	0,338000	-192,582300
0,339000	-508,154200	0,339000	620,096100	0,339000	-325,924700	0,339000	-204,840200
0,340000	-506,048000	0,340000	622,266200	0,340000	-345,814500	0,340000	-216,941200
0,341000	-503,905800	0,341000	624,435200	0,341000	-365,275400	0,341000	-228,882700
0,342000	-501,812600	0,342000	626,609500	0,342000	-384,295100	0,342000	-240,653800
0,343000	-499,677000	0,343000	628,774500	0,343000	-402,857600	0,343000	-252,252500
0,344000	-497,539400	0,344000	630,936100	0,344000	-420,953800	0,344000	-263,666000
0,345000	-495,396400	0,345000	633,100500	0,345000	-438,571200	0,345000	-274,896000
0,346000	-493,283800	0,346000	635,274600	0,346000	-455,698700	0,346000	-285,919600
0,347000	-491,119900	0,347000	637,418200	0,347000	-472,332100	0,347000	-296,774800
0,348000	-488,979000	0,348000	639,560000	0,348000	-488,444500	0,348000	-307,398700
0,349000	-486,856000	0,349000	641,731800	0,349000	-504,106100	0,349000	-317,837900
0,350000	-484,711100	0,350000	643,865500	0,350000	-519,226000	0,350000	-328,058000
0,351000	-482,542400	0,351000	646,017800	0,351000	-533,838900	0,351000	-338,052400
0,352000	-480,415500	0,352000	648,142900	0,352000	-547,933500	0,352000	-347,841300
0,353000	-478,258700	0,353000	650,273400	0,353000	-561,544900	0,353000	-357,418300
0,354000	-476,102900	0,354000	652,416700	0,354000	-574,663500	0,354000	-366,777800
0,355000	-473,944900	0,355000	654,522500	0,355000	-587,238100	0,355000	-375,889200
0,356000	-471,812000	0,356000	656,654800	0,356000	-599,391400	0,356000	-384,798700
0,357000	-469,640300	0,357000	658,761400	0,357000	-610,989700	0,357000	-393,476700
0,358000	-467,487300	0,358000	660,878900	0,358000	-622,154300	0,358000	-401,943800
0,359000	-465,348600	0,359000	662,983200	0,359000	-632,798800	0,359000	-410,171800
0,360000	-463,192900	0,360000	665,080400	0,360000	-643,040800	0,360000	-418,182000
0,361000	-461,018700	0,361000	667,177300	0,361000	-652,797300	0,361000	-425,971100
0,362000	-458,876400	0,362000	669,246300	0,362000	-662,105900	0,362000	-433,513200
0,363000	-456,710300	0,363000	671,328600	0,363000	-670,965400	0,363000	-440,852900
0,364000	-454,569000	0,364000	673,395900	0,364000	-679,412200	0,364000	-447,987600
0,365000	-452,399600	0,365000	675,454500	0,365000	-687,445000	0,365000	-454,892500
0,366000	-450,248700	0,366000	677,511400	0,366000	-695,098400	0,366000	-461,566400
0,367000	-448,089500	0,367000	679,574100	0,367000	-702,336600	0,367000	-468,030600
0,368000	-445,942300	0,368000	681,610000	0,368000	-709,194800	0,368000	-474,283800
0,369000	-443,782200	0,369000	683,624600	0,369000	-715,673200	0,369000	-480,346600
0,370000	-441,628700	0,370000	685,624200	0,370000	-721,804900	0,370000	-486,175400
0,371000	-439,458500	0,371000	687,659500	0,371000	-727,589600	0,371000	-491,812300
0,372000	-437,310800	0,372000	689,650800	0,372000	-733,027700	0,372000	-497,256600
0,373000	-435,162000	0,373000	691,602600	0,373000	-738,150500	0,373000	-502,487400
0,374000	-433,010000	0,374000	693,615100	0,374000	-742,957700	0,374000	-507,525300
0,375000	-430,852800	0,375000	695,554700	0,375000	-747,449700	0,375000	-512,370400
0,376000	-428,707000	0,376000	697,473800	0,376000	-751,655700	0,376000	-517,042100
0,377000	-426,551900	0,377000	699,430500	0,377000	-755,575400	0,377000	-521,521100
0,378000	-424,403400	0,378000	701,330600	0,378000	-759,235900	0,378000	-525,808000
0,379000	-422,242300	0,379000	703,232000	0,379000	-762,636200	0,379000	-529,922300
0,380000	-420,100500	0,380000	705,087900	0,380000	-765,775900	0,380000	-533,864300
0,381000	-417,958700	0,381000	706,960000	0,381000	-768,680000	0,381000	-537,652300
0,382000	-415,815000	0,382000	708,799700	0,382000	-771,347500	0,382000	-541,250900
0,383000	-413,667800	0,383000	710,673200	0,383000	-773,801700	0,383000	-544,696400
0,384000	-411,515600	0,384000	712,468600	0,384000	-776,040600	0,384000	-547,989200
0,385000	-409,371700	0,385000	714,251600	0,385000	-778,085900	0,385000	-551,112700
0,386000	-407,233900	0,386000	715,965400	0,386000	-779,912800	0,386000	-554,101400
0,387000	-405,100200	0,387000	717,746200	0,387000	-781,564500	0,387000	-556,922400
0,388000	-402,955100	0,388000	719,404100	0,388000	-783,016800	0,388000	-559,625700
0,389000	-400,824500	0,389000	721,147800	0,389000	-784,331200	0,389000	-562,163100
0,390000	-398,693000	0,390000	722,778500	0,390000	-785,461900	0,390000	-564,583200
0,391000	-396,559200	0,391000	724,391800	0,391000	-786,427500	0,391000	-566,855100
0,392000	-394,422000	0,392000	725,988200	0,392000	-787,244700	0,392000	-569,010100
0,393000	-392,304300	0,393000	727,544900	0,393000	-787,929200	0,393000	-571,033300
0,394000	-390,168400	0,394000	729,068200	0,394000	-788,476800	0,394000	-572,940200
0,395000	-388,048500	0,395000	730,565000	0,395000	-788,883700	0,395000	-574,716600
0,396000	-385,920300	0,396000	732,017900	0,396000	-789,164300	0,396000	-576,391600
0,397000	-383,804800	0,397000	733,424600	0,397000	-789,331900	0,397000	-577,951100
0,398000	-381,689600	0,398000	734,791300	0,398000	-789,381700	0,398000	-579,395600
0,399000	-379,573500	0,399000	736,124800	0,399000	-789,309600	0,399000	-580,739100
0,400000	-377,455800	0,400000	737,395700	0,400000	-789,144000	0,400000	-581,981500
0,401000	-375,345400	0,401000	738,628200	0,401000	-788,894700	0,401000	-583,110200
0,402000	-373,231400	0,402000	739,810000	0,402000	-788,525600	0,402000	-584,164100
0,403000	-371,132000	0,403000	740,937700	0,403000	-788,077700	0,403000	-585,117100
0,404000	-369,027100	0,404000	741,997100	0,404000	-787,545000	0,404000	-585,969800
0,405000	-366,925200	0,405000	743,014400	0,405000	-786,936200	0,405000	-586,746800
0,406000	-364,825600	0,406000	743,954100	0,406000	-786,231700	0,406000	-587,435400
0,407000	-362,735900	0,407000	744,832100	0,407000	-785,467300	0,407000	-588,035900
0,408000	-360,638300	0,408000	745,643300	0,408000	-784,623200	0,408000	-588,559800
0,409000	-358,548900	0,409000	746,382100	0,409000	-783,719600	0,409000	-589,017800
0,410000	-356,466700	0,410000	747,054200	0,410000	-782,737700	0,410000	-589,387200
0,411000	-354,383200	0,411000	747,629300	0,411000	-781,708700	0,411000	-589,690000
0,412000	-352,305400	0,412000	748,136500	0,412000	-780,613700	0,412000	-589,925500
0,413000	-350,225400	0,413000	748,543900	0,413000	-779,470000	0,413000	-590,082900
0,414000	-348,150100	0,414000	748,868800	0,414000	-778,270700	0,414000	-590,192800
0,415000	-346,085900	0,415000	749,090200	0,415000	-777,020600	0,415000	-590,223700
0,416000	-344,018300	0,416000	749,212300	0,416000	-775,724000	0,416000	-590,205500
0,417000	-341,953900	0,417000	749,225900	0,417000	-774,374100	0,417000	-590,117600
0,418000	-339,899000	0,418000	749,135300	0,418000	-772,985200	0,418000	-589,978900
0,419000	-337,846300	0,419000	748,915800	0,419000	-771,560200	0,419000	-589,788400
0,420000	-335,795900	0,420000	748,585700	0,420000	-770,092000	0,420000	-589,536100
0,421000	-333,747400	0,421000	748,118900	0,421000	-768,583400	0,421000	-589,239700
0,422000	-331,706700	0,422000	747,534400	0,422000	-767,046100	0,422000	-588,897900
0,423000	-329,667700	0,423000	746,788100	0,423000	-765,472800	0,423000	-588,500900
0,424000	-327,635900	0,424000	745,915100	0,424000	-763,865300	0,424000	-588,056900
0,425000	-325,605500	0,425000	744,868800	0,425000	-762,225400	0,425000	-587,573300
0,426000	-323,582100	0,426000	743,668300	0,426000	-760,554300	0,426000	-587,040600
0,427000	-321,560100	0,427000	742,316700	0,427000	-758,861500	0,427000	-586,474300
0,428000	-319,544900	0,428000	740,781000	0,428000	-757,147100	0,428000	-585,865000
0,429000	-317,536400	0,429000	739,044100	0,429000	-755,396100	0,429000	-585,219600
0,430000	-315,529600	0,430000	737,145400	0,430000	-753,654500	0,430000	-584,529100
0,431000	-313,529500	0,431000	735,029600	0,431000	-751,839800	0,431000	-583,807900
0,432000	-311,531400	0,432000	732,697000	0,432000	-750,055200	0,432000	-583,054400
0,433000	-309,544900	0,433000	730,169400	0,433000	-748,220300	0,433000	-582,267500
0,434000	-307,556300	0,434000	727,407100	0,434000	-746,330200	0,434000	-581,445800
0,435000	-305,579300	0,435000	724,410500	0,435000	-744,446100	0,435000	-580,588200
0,436000	-303,605300	0,436000	721,158300	0,436000	-742,559100	0,436000	-579,707300
0,437000	-301,638800	0,437000	717,673300	0,437000	-740,660800	0,437000	-578,801600
0,438000	-299,675900	0,438000	713,910900	0,438000	-738,743600	0,438000	-577,862800
0,439000	-297,721000	0,439000	709,870500	0,439000	-736,800500	0,439000	-576,896500
0,440000	-295,770400	0,440000	705,552200	0,440000	-734,882900	0,440000	-575,907400
0,441000	-293,828400	0,441000	700,931700	0,441000	-732,924200	0,441000	-574,888000
0,442000	-291,891400	0,442000	696,008400	0,442000	-730,919200	0,442000	-573,849300
0,443000	-289,959900	0,443000	690,756600	0,443000	-728,916800	0,443000	-572,783600
0,444000	-288,034400	0,444000	685,175200	0,444000	-726,960900	0,444000	-571,701400
0,445000	-286,118800	0,445000	679,264100	0,445000	-724,938200	0,445000	-570,595300
0,446000	-284,206500	0,446000	673,023500	0,446000	-722,895000	0,446000	-569,469400
0,447000	-282,301600	0,447000	666,398200	0,447000	-720,873600	0,447000	-568,344500
0,448000	-280,407700	0,448000	659,386600	0,448000	-718,817000	0,448000	-567,163500
0,449000	-278,518700	0,449000	651,987800	0,449000	-716,766100	0,449000	-565,980400
0,450000	-276,635300	0,450000	644,231900	0,450000	-714,712600	0,450000	-564,792500
0,451000	-274,761000	0,451000	636,029700	0,451000	-712,649000	0,451000	-563,546600
0,452000	-272,893500	0,452000	627,410700	0,452000	-710,568200	0,452000	-562,293500
0,453000	-271,036100	0,453000	618,375700	0,453000	-708,505300	0,453000	-561,080500
0,454000	-269,183600	0,454000	608,927000	0,454000	-706,411000	0,454000	-559,806300
0,455000	-267,342300	0,455000	599,001400	0,455000	-704,319300	0,455000	-558,519200
0,456000	-265,507100	0,456000	588,633400	0,456000	-702,222600	0,456000	-557,217600
0,457000	-263,678700	0,457000	577,792300	0,457000	-700,113800	0,457000	-555,900000
0,458000	-261,948900	0,458000	566,481400	0,458000	-697,986200	0,458000	-554,609700
0,459000	-259,971000	0,459000	554,669700	0,459000	-695,869500	0,459000	-553,254900
0,460000	-258,230900	0,460000	542,397400	0,460000	-693,755500	0,460000	-551,923300
0,461000	-256,470600	0,461000	529,598800	0,461000	-691,636700	0,461000	-550,568900
0,462000	-254,692400	0,462000	516,353700	0,462000	-689,473200	0,462000	-549,190800
0,463000	-252,898600	0,463000	502,559400	0,463000	-687,357500	0,463000	-547,788000
0,464000	-251,091300	0,464000	488,299900	0,464000	-685,216300	0,464000	-546,399800
0,465000	-249,272500	0,465000	473,509500	0,465000	-683,074700	0,465000	-545,023100
0,466000	-247,664200	0,466000	458,238800	0,466000	-680,925800	0,466000	-543,616700
0,467000	-245,823700	0,467000	442,462100	0,467000	-678,762900	0,467000	-542,180100
0,468000	-244,188300	0,468000	426,153500	0,468000	-676,608500	0,468000	-540,749800
0,469000	-242,540100	0,469000	409,394300	0,469000	-674,454900	0,469000	-539,323500
0,470000	-240,678400	0,470000	392,133400	0,470000	-672,295100	0,470000	-537,863200
0,471000	-239,014100	0,471000	374,386100	0,471000	-670,122800	0,471000	-536,438700
0,472000	-237,342200	0,472000	356,173600	0,472000	-667,957400	0,472000	-534,977200
0,473000	-235,664400	0,473000	337,498100	0,473000	-665,791700	0,473000	-533,512600
0,474000	-233,982000	0,474000	318,375900	0,474000	-663,618900	0,474000	-532,010000
0,475000	-232,296500	0,475000	298,825200	0,475000	-661,432900	0,475000	-530,534300
0,476000	-230,788900	0,476000	278,857100	0,476000	-659,250900	0,476000	-529,050300
0,477000	-229,097700	0,477000	258,497600	0,477000	-657,066200	0,477000	-527,556500
0,478000	-227,407400	0,478000	237,756600	0,478000	-654,894000	0,478000	-526,051500
0,479000	-225,888300	0,479000	216,663600	0,479000	-652,705700	0,479000	-524,564100
0,480000	-224,365800	0,480000	195,236000	0,480000	-650,516700	0,480000	-523,032500
0,481000	-222,678000	0,481000	173,506400	0,481000	-648,340800	0,481000	-521,544100
0,482000	-221,155200	0,482000	151,495200	0,482000	-646,150900	0,482000	-520,009300
0,483000	-219,632300	0,483000	129,233300	0,483000	-643,960800	0,483000	-518,484700
0,484000	-217,956500	0,484000	106,743300	0,484000	-641,764300	0,484000	-516,940700
0,485000	-216,439300	0,485000	84,067900	0,485000	-639,573800	0,485000	-515,403100
0,486000	-214,924900	0,486000	61,227200	0,486000	-637,382500	0,486000	-513,870000
0,487000	-213,414200	0,487000	38,258560	0,487000	-635,184300	0,487000	-512,339300
0,488000	-211,907800	0,488000	15,192950	0,488000	-632,990400	0,488000	-510,783900
0,489000	-210,406600	0,489000	-7,935793	0,489000	-630,794400	0,489000	-509,228100
0,490000	-208,911200	0,490000	-31,094450	0,490000	-628,590400	0,490000	-507,670300
0,491000	-207,557400	0,491000	-54,248210	0,491000	-626,388400	0,491000	-506,109000
0,492000	-206,073200	0,492000	-77,365590	0,492000	-624,197600	0,492000	-504,566100
0,493000	-204,596800	0,493000	-100,413800	0,493000	-621,996400	0,493000	-502,992800
0,494000	-203,128500	0,494000	-123,352100	0,494000	-619,794000	0,494000	-501,411900
0,495000	-201,794600	0,495000	-146,158900	0,495000	-617,584600	0,495000	-499,844200
0,496000	-200,342000	0,496000	-168,794500	0,496000	-615,390400	0,496000	-498,265700
0,497000	-199,020200	0,497000	-191,229600	0,497000	-613,177700	0,497000	-496,696700
0,498000	-197,585000	0,498000	-213,435600	0,498000	-610,981200	0,498000	-495,114200
0,499000	-196,277200	0,499000	-235,385300	0,499000	-608,768600	0,499000	-493,537900
0,500000	-194,860800	0,500000	-257,047800	0,500000	-606,572500	0,500000	-491,945700
0,501000	-193,568400	0,501000	-278,398200	0,501000	-604,362000	0,501000	-490,356900
0,502000	-192,283400	0,502000	-299,413200	0,502000	-602,156000	0,502000	-488,769600
0,503000	-190,896500	0,503000	-320,066400	0,503000	-599,948700	0,503000	-487,182200
0,504000	-189,628800	0,504000	-340,337300	0,504000	-597,734500	0,504000	-485,593400
0,505000	-188,369200	0,505000	-360,207300	0,505000	-595,530500	0,505000	-484,001700
0,506000	-187,117900	0,506000	-379,659100	0,506000	-593,319600	0,506000	-482,405900
0,507000	-185,773000	0,507000	-398,677400	0,507000	-591,117800	0,507000	-480,804600
0,508000	-184,540700	0,508000	-417,248100	0,508000	-588,909000	0,508000	-479,196900
0,509000	-183,317400	0,509000	-435,350800	0,509000	-586,698000	0,509000	-477,598600
0,510000	-182,103100	0,510000	-452,979100	0,510000	-584,489600	0,510000	-475,991200
0,511000	-180,898000	0,511000	-470,128300	0,511000	-582,278100	0,511000	-474,390100
0,512000	-179,702100	0,512000	-486,778900	0,512000	-580,067700	0,512000	-472,793600
0,513000	-178,515500	0,513000	-502,953200	0,513000	-577,862100	0,513000	-471,184500
0,514000	-177,338400	0,514000	-518,634400	0,514000	-575,647200	0,514000	-469,577500
0,515000	-176,260600	0,515000	-533,807300	0,515000	-573,435400	0,515000	-467,971100
0,516000	-175,101000	0,516000	-548,459100	0,516000	-571,229600	0,516000	-466,349300
0,517000	-173,951000	0,517000	-562,616400	0,517000	-569,016500	0,517000	-464,740700
0,518000	-172,810500	0,518000	-576,268500	0,518000	-566,807300	0,518000	-463,129100
0,519000	-171,763900	0,519000	-589,406100	0,519000	-564,596700	0,519000	-461,513300
0,520000	-170,641100	0,520000	-602,058000	0,520000	-562,379900	0,520000	-459,906200
0,521000	-169,527900	0,521000	-614,252000	0,521000	-560,174400	0,521000	-458,292400
0,522000	-168,504700	0,522000	-625,911000	0,522000	-557,960300	0,522000	-456,671300
0,523000	-167,409100	0,523000	-637,134900	0,523000	-555,747400	0,523000	-455,055100
0,524000	-166,401100	0,524000	-647,850000	0,524000	-553,537400	0,524000	-453,442200
0,525000	-165,323000	0,525000	-658,120800	0,525000	-551,325600	0,525000	-451,818800
0,526000	-164,330100	0,526000	-667,943300	0,526000	-549,120200	0,526000	-450,209000
0,527000	-163,269300	0,527000	-677,314900	0,527000	-546,909800	0,527000	-448,586700
0,528000	-162,291300	0,528000	-686,234300	0,528000	-544,696500	0,528000	-446,963500
0,529000	-161,320300	0,529000	-694,761900	0,529000	-542,487600	0,529000	-445,349700
0,530000	-160,284400	0,530000	-702,835200	0,530000	-540,272700	0,530000	-443,732600
0,531000	-159,328000	0,531000	-710,543700	0,531000	-538,064600	0,531000	-442,111100
0,532000	-158,378400	0,532000	-717,827300	0,532000	-535,852900	0,532000	-440,484600
0,533000	-157,435400	0,533000	-724,743900	0,533000	-533,654800	0,533000	-438,862900
0,534000	-156,499100	0,534000	-731,265100	0,534000	-531,428900	0,534000	-437,244900
0,535000	-155,569500	0,535000	-737,446300	0,535000	-529,228400	0,535000	-435,629200
0,536000	-154,646400	0,536000	-743,286500	0,536000	-526,998100	0,536000	-434,004800
0,537000	-153,729700	0,537000	-748,785400	0,537000	-524,784000	0,537000	-432,381000
0,538000	-152,819600	0,538000	-753,943300	0,538000	-522,580700	0,538000	-430,766600
0,539000	-151,915800	0,539000	-758,810700	0,539000	-520,383500	0,539000	-429,141000
0,540000	-151,018300	0,540000	-763,361800	0,540000	-518,187800	0,540000	-427,522800
0,541000	-150,127200	0,541000	-767,597400	0,541000	-515,989500	0,541000	-425,901300
0,542000	-149,242300	0,542000	-771,588100	0,542000	-513,742700	0,542000	-424,285000
0,543000	-148,423200	0,543000	-775,285700	0,543000	-511,570300	0,543000	-422,663800
0,544000	-147,549800	0,544000	-778,713200	0,544000	-509,343000	0,544000	-421,037100
0,545000	-146,682500	0,545000	-781,892100	0,545000	-507,138900	0,545000	-419,421500
0,546000	-145,821200	0,546000	-784,842300	0,546000	-504,914600	0,546000	-417,798800
0,547000	-145,022500	0,547000	-787,541300	0,547000	-502,704900	0,547000	-416,176700
0,548000	-144,172400	0,548000	-790,029300	0,548000	-500,505200	0,548000	-414,562700
0,549000	-143,328200	0,549000	-792,303900	0,549000	-498,310900	0,549000	-412,939500
0,550000	-142,544300	0,550000	-794,363400	0,550000	-496,083900	0,550000	-411,322500
0,551000	-141,711200	0,551000	-796,244000	0,551000	-493,889800	0,551000	-409,702900
0,552000	-140,884000	0,552000	-797,905600	0,552000	-491,690200	0,552000	-408,087800
0,553000	-140,062500	0,553000	-799,401700	0,553000	-489,482000	0,553000	-406,468700
0,554000	-139,298500	0,554000	-800,728500	0,554000	-487,293400	0,554000	-404,852400
0,555000	-138,487900	0,555000	-801,900100	0,555000	-485,089400	0,555000	-403,231000
0,556000	-137,683100	0,556000	-802,895900	0,556000	-482,867700	0,556000	-401,618100
0,557000	-136,933700	0,557000	-803,746500	0,557000	-480,655200	0,557000	-399,998800
0,558000	-136,139700	0,558000	-804,447900	0,558000	-478,475900	0,558000	-398,386200
0,559000	-135,351500	0,559000	-804,996700	0,559000	-476,269600	0,559000	-396,772900
0,560000	-134,569000	0,560000	-805,435500	0,560000	-474,061700	0,560000	-395,158200
0,561000	-133,792300	0,561000	-805,743800	0,561000	-471,849300	0,561000	-393,541700
0,562000	-133,021300	0,562000	-805,917600	0,562000	-469,654900	0,562000	-391,929000
0,563000	-132,256000	0,563000	-805,995700	0,563000	-467,449600	0,563000	-390,319500
0,564000	-131,496500	0,564000	-805,944500	0,564000	-465,255200	0,564000	-388,706400
0,565000	-130,742800	0,565000	-805,800800	0,565000	-463,044500	0,565000	-387,095200
0,566000	-129,950400	0,566000	-805,558700	0,566000	-460,861700	0,566000	-385,485400
0,567000	-129,208800	0,567000	-805,212900	0,567000	-458,657200	0,567000	-383,876500
0,568000	-128,473000	0,568000	-804,783600	0,568000	-456,451700	0,568000	-382,267800
0,569000	-127,700300	0,569000	-804,264800	0,569000	-454,263500	0,569000	-380,658900
0,570000	-126,934400	0,570000	-803,662900	0,570000	-452,068100	0,570000	-379,054700
0,571000	-126,175400	0,571000	-802,972200	0,571000	-449,863400	0,571000	-377,444000
0,572000	-125,464600	0,572000	-802,221300	0,572000	-447,667100	0,572000	-375,842300
0,573000	-124,678100	0,573000	-801,392300	0,573000	-445,476000	0,573000	-374,238600
0,574000	-123,939900	0,574000	-800,490000	0,574000	-443,287300	0,574000	-372,632400
0,575000	-123,208500	0,575000	-799,529700	0,575000	-441,098200	0,575000	-371,028600
0,576000	-122,444700	0,576000	-798,504500	0,576000	-438,888700	0,576000	-369,431400
0,577000	-121,727800	0,577000	-797,427900	0,577000	-436,709800	0,577000	-367,830800
0,578000	-120,979300	0,578000	-796,283400	0,578000	-434,506400	0,578000	-366,231100
0,579000	-120,238600	0,579000	-795,093400	0,579000	-432,327300	0,579000	-364,632100
0,580000	-119,505900	0,580000	-793,850700	0,580000	-430,136300	0,580000	-363,033400
0,581000	-118,743700	0,581000	-792,566600	0,581000	-427,948000	0,581000	-361,439100
0,582000	-117,990300	0,582000	-791,225000	0,582000	-425,759800	0,582000	-359,844400
0,583000	-117,282000	0,583000	-789,845400	0,583000	-423,569800	0,583000	-358,249100
0,584000	-116,545500	0,584000	-788,420500	0,584000	-421,376000	0,584000	-356,657200
0,585000	-115,782100	0,585000	-786,959600	0,585000	-419,190900	0,585000	-355,068200
0,586000	-115,063300	0,586000	-785,463400	0,586000	-417,011900	0,586000	-353,477800
0,587000	-114,318300	0,587000	-783,939800	0,587000	-414,823200	0,587000	-351,889800
0,588000	-113,582700	0,588000	-782,373500	0,588000	-412,649900	0,588000	-350,300100
0,589000	-112,856400	0,589000	-780,743500	0,589000	-410,463500	0,589000	-348,716100
0,590000	-112,105600	0,590000	-779,115900	0,590000	-408,288100	0,590000	-347,130100
0,591000	-111,364900	0,591000	-777,481000	0,591000	-406,109100	0,591000	-345,545500
0,592000	-110,634000	0,592000	-775,762200	0,592000	-403,925200	0,592000	-343,965900
0,593000	-109,912900	0,593000	-774,088100	0,593000	-401,746500	0,593000	-342,383900
0,594000	-109,169400	0,594000	-772,317600	0,594000	-399,571200	0,594000	-340,806300
0,595000	-108,436300	0,595000	-770,573800	0,595000	-397,397600	0,595000	-339,070300
0,596000	-107,713600	0,596000	-768,784400	0,596000	-395,224000	0,596000	-337,646800
0,597000	-107,001000	0,597000	-766,943700	0,597000	-393,049000	0,597000	-336,172800
0,598000	-106,267700	0,598000	-765,104500	0,598000	-390,881700	0,598000	-334,650800
0,599000	-105,545200	0,599000	-763,257700	0,599000	-388,710100	0,599000	-333,083400
0,600000	-104,803000	0,600000	-761,394900	0,600000	-386,543100	0,600000	-331,472900
0,601000	-104,101900	0,601000	-759,508400	0,601000	-384,379000	0,601000	-329,821600
0,602000	-103,381700	0,602000	-757,643600	0,602000	-382,207300	0,602000	-328,131800
0,603000	-102,642900	0,603000	-755,687900	0,603000	-380,045400	0,603000	-326,699000
0,604000	-101,915600	0,604000	-753,788700	0,604000	-377,882800	0,604000	-325,221600
0,605000	-101,199500	0,605000	-751,836100	0,605000	-375,718500	0,605000	-323,418900
0,606000	-100,494700	0,606000	-749,872800	0,606000	-373,560000	0,606000	-321,864100
0,607000	-99,772590	0,607000	-747,891000	0,607000	-371,397800	0,607000	-320,544500
0,608000	-99,061970	0,608000	-745,883700	0,608000	-369,247200	0,608000	-318,911300
0,609000	-98,362660	0,609000	-743,888100	0,609000	-367,091100	0,609000	-317,244400
0,610000	-97,647080	0,610000	-741,895100	0,610000	-364,936600	0,610000	-315,804700
0,611000	-96,943050	0,611000	-739,854400	0,611000	-362,782900	0,611000	-314,326200
0,612000	-96,250430	0,612000	-737,842600	0,612000	-360,636500	0,612000	-312,561200
0,613000	-95,569060	0,613000	-735,809600	0,613000	-358,489100	0,613000	-311,015700
0,614000	-94,872340	0,614000	-733,749000	0,614000	-356,340400	0,614000	-309,678700
0,615000	-94,160860	0,615000	-731,692100	0,615000	-354,196500	0,615000	-308,065600
0,616000	-93,487080	0,616000	-729,630700	0,616000	-352,056500	0,616000	-306,423600
0,617000	-92,798670	0,617000	-727,557100	0,617000	-349,913600	0,617000	-304,983300
0,618000	-92,096160	0,618000	-725,464200	0,618000	-347,773500	0,618000	-303,509800
0,619000	-91,430590	0,619000	-723,379500	0,619000	-345,635900	0,619000	-302,005000
0,620000	-90,751010	0,620000	-721,294400	0,620000	-343,506200	0,620000	-300,470700
0,621000	-90,082740	0,621000	-719,201200	0,621000	-341,372000	0,621000	-298,908800
0,622000	-89,400990	0,622000	-717,092700	0,622000	-339,244700	0,622000	-297,320900
0,623000	-88,755000	0,623000	-714,962200	0,623000	-337,118200	0,623000	-295,914800
0,624000	-88,095570	0,624000	-712,863400	0,624000	-334,992300	0,624000	-294,276500
0,625000	-87,423160	0,625000	-710,728100	0,625000	-332,866900	0,625000	-292,816200
0,626000	-86,785720	0,626000	-708,608100	0,626000	-330,747100	0,626000	-291,329600
0,627000	-86,135310	0,627000	-706,467100	0,627000	-328,632600	0,627000	-289,818400
0,628000	-85,472330	0,628000	-704,326100	0,628000	-326,518100	0,628000	-288,284100
0,629000	-84,843550	0,629000	-702,203800	0,629000	-324,403800	0,629000	-286,728400
0,630000	-84,202190	0,630000	-700,040300	0,630000	-322,294500	0,630000	-285,335400
0,631000	-83,571440	0,631000	-697,905900	0,631000	-320,185500	0,631000	-283,738100
0,632000	-82,951100	0,632000	-695,742700	0,632000	-318,086000	0,632000	-282,300200
0,633000	-82,340990	0,633000	-693,592800	0,633000	-315,982500	0,633000	-280,840700
0,634000	-81,718610	0,634000	-691,424900	0,634000	-313,884200	0,634000	-279,190400
0,635000	-81,106420	0,635000	-689,278100	0,635000	-311,791100	0,635000	-277,862600
0,636000	-80,504220	0,636000	-687,099800	0,636000	-309,699300	0,636000	-276,346700
0,637000	-79,890040	0,637000	-684,949300	0,637000	-307,609100	0,637000	-274,814800
0,638000	-79,307410	0,638000	-682,775800	0,638000	-305,524800	0,638000	-273,268200
0,639000	-78,712740	0,639000	-680,594300	0,639000	-303,442800	0,639000	-271,864900
0,640000	-78,127620	0,640000	-678,418200	0,640000	-301,363500	0,640000	-270,444000
0,641000	-77,551870	0,641000	-676,240000	0,641000	-299,291000	0,641000	-268,855300
0,642000	-76,964300	0,642000	-674,071800	0,642000	-297,218500	0,642000	-267,405800
0,643000	-76,406860	0,643000	-671,887600	0,643000	-295,150100	0,643000	-265,942500
0,644000	-75,837540	0,644000	-669,699800	0,644000	-293,086300	0,644000	-264,611000
0,645000	-75,277140	0,645000	-667,519000	0,645000	-291,027600	0,645000	-263,121200
0,646000	-74,725480	0,646000	-665,338000	0,646000	-288,971300	0,646000	-261,621200
0,647000	-74,182370	0,647000	-663,133700	0,647000	-286,918100	0,647000	-260,249300
0,648000	-73,647640	0,648000	-660,949300	0,648000	-284,868700	0,648000	-258,729400
0,649000	-73,101140	0,649000	-658,761100	0,649000	-282,826800	0,649000	-257,335400
0,650000	-72,582780	0,650000	-656,562700	0,650000	-280,786900	0,650000	-255,930800
0,651000	-72,052580	0,651000	-654,378200	0,651000	-278,750100	0,651000	-254,387800
0,652000	-71,549910	0,652000	-652,185500	0,652000	-276,719900	0,652000	-252,967200
0,653000	-71,035340	0,653000	-649,978700	0,653000	-274,721400	0,653000	-251,538900
0,654000	-70,528390	0,654000	-647,780000	0,654000	-272,572700	0,654000	-250,226600
0,655000	-70,028910	0,655000	-645,582500	0,655000	-270,662200	0,655000	-248,783900
0,656000	-69,536730	0,656000	-643,392800	0,656000	-268,721000	0,656000	-247,336200
0,657000	-69,032770	0,657000	-641,191200	0,657000	-266,752100	0,657000	-245,884500
0,658000	-68,554860	0,658000	-638,984800	0,658000	-264,515100	0,658000	-244,544600
0,659000	-68,083790	0,659000	-636,779900	0,659000	-262,743000	0,659000	-243,085300
0,660000	-67,600840	0,660000	-634,581900	0,660000	-260,708400	0,660000	-241,735700
0,661000	-67,143130	0,661000	-632,384300	0,661000	-258,657300	0,661000	-240,381600
0,662000	-66,691830	0,662000	-630,180800	0,662000	-256,592000	0,662000	-239,023800
0,663000	-66,228560	0,663000	-627,965900	0,663000	-254,732900	0,663000	-237,556600
0,664000	-65,789770	0,664000	-625,766300	0,664000	-252,641600	0,664000	-236,195200
0,665000	-65,338960	0,665000	-623,564500	0,665000	-250,751700	0,665000	-234,832100
0,666000	-64,912130	0,666000	-621,354800	0,666000	-248,847500	0,666000	-233,468100
0,667000	-64,473250	0,667000	-619,151600	0,667000	-246,931400	0,667000	-232,103800
0,668000	-64,040180	0,668000	-616,938800	0,668000	-245,005500	0,668000	-230,739900
0,669000	-63,630400	0,669000	-614,730200	0,669000	-243,071800	0,669000	-229,376800
0,670000	-63,208500	0,670000	-612,528800	0,670000	-241,132300	0,670000	-228,110700
0,671000	-62,809430	0,671000	-610,319400	0,671000	-239,188800	0,671000	-226,749600
0,672000	-62,398200	0,672000	-608,105600	0,672000	-237,243200	0,672000	-225,391100
0,673000	-62,009380	0,673000	-605,898900	0,673000	-235,297000	0,673000	-224,035600
0,674000	-61,608380	0,674000	-603,684900	0,674000	-233,351900	0,674000	-222,773600
0,675000	-61,229360	0,675000	-601,482800	0,675000	-231,409300	0,675000	-221,424300
0,676000	-60,838140	0,676000	-599,270400	0,676000	-229,635900	0,676000	-220,079400
0,677000	-60,468500	0,677000	-597,058200	0,677000	-227,699200	0,677000	-218,825400
0,678000	-60,103350	0,678000	-594,848300	0,678000	-225,769300	0,678000	-217,489400
0,679000	-59,725970	0,679000	-592,642200	0,679000	-224,002500	0,679000	-216,158900
0,680000	-59,369600	0,680000	-590,427300	0,680000	-222,086300	0,680000	-214,916800
0,681000	-59,017430	0,681000	-588,219500	0,681000	-220,329400	0,681000	-213,597500
0,682000	-58,653010	0,682000	-586,006300	0,682000	-218,431500	0,682000	-212,284900
0,683000	-58,309060	0,683000	-583,795900	0,683000	-216,545800	0,683000	-211,058100
0,684000	-57,969050	0,684000	-581,582800	0,684000	-214,813700	0,684000	-209,758600
0,685000	-57,632880	0,685000	-579,374600	0,685000	-212,952100	0,685000	-208,543300
0,686000	-57,300480	0,686000	-577,159700	0,686000	-211,105400	0,686000	-207,258100
0,687000	-56,971760	0,687000	-574,951200	0,687000	-209,274000	0,687000	-205,980900
0,688000	-56,646650	0,688000	-572,737700	0,688000	-207,588700	0,688000	-204,712200
0,689000	-56,325070	0,689000	-570,503600	0,689000	-205,787700	0,689000	-203,524300
0,690000	-56,022640	0,690000	-568,316300	0,690000	-204,004100	0,690000	-202,271700
0,691000	-55,707820	0,691000	-566,087600	0,691000	-202,238400	0,691000	-201,028100
0,692000	-55,396310	0,692000	-563,919400	0,692000	-200,491100	0,692000	-199,793600
0,693000	-55,103500	0,693000	-561,701300	0,693000	-198,644600	0,693000	-198,636900
0,694000	-54,798340	0,694000	-559,481400	0,694000	-196,937600	0,694000	-197,420200
0,695000	-54,496290	0,695000	-557,255100	0,695000	-195,250200	0,695000	-196,213100
0,696000	-54,212520	0,696000	-555,064900	0,696000	-193,471100	0,696000	-195,015700
0,697000	-53,931590	0,697000	-552,858000	0,697000	-191,825900	0,697000	-193,828100
0,698000	-53,638360	0,698000	-550,630800	0,698000	-190,093500	0,698000	-192,650500
0,699000	-53,363000	0,699000	-548,423700	0,699000	-188,491500	0,699000	-191,483000
0,700000	-53,090330	0,700000	-546,230500	0,700000	-186,806400	0,700000	-190,263300
0,701000	-52,805400	0,701000	-544,004700	0,701000	-185,146100	0,701000	-189,116900
0,702000	-52,537980	0,702000	-541,784200	0,702000	-183,410300	0,702000	-187,980800
0,703000	-52,273080	0,703000	-539,564300	0,703000	-181,801300	0,703000	-186,795200
0,704000	-52,010650	0,704000	-537,378600	0,704000	-180,217000	0,704000	-185,680600
0,705000	-51,750650	0,705000	-535,146000	0,705000	-178,562200	0,705000	-184,518100
0,706000	-51,493030	0,706000	-532,938100	0,706000	-176,935300	0,706000	-183,425200
0,707000	-51,237750	0,707000	-530,748800	0,707000	-175,336000	0,707000	-182,285800
0,708000	-50,984760	0,708000	-528,538100	0,708000	-173,764300	0,708000	-181,158400
0,709000	-50,734030	0,709000	-526,336900	0,709000	-172,219800	0,709000	-180,098400
0,710000	-50,485520	0,710000	-524,107700	0,710000	-170,702300	0,710000	-178,994200
0,711000	-50,239200	0,711000	-521,912200	0,711000	-169,125600	0,711000	-177,901800
0,712000	-49,995020	0,712000	-519,712900	0,712000	-167,578200	0,712000	-176,821300
0,713000	-49,752960	0,713000	-517,505900	0,713000	-166,059900	0,713000	-175,752500
0,714000	-49,512980	0,714000	-515,288000	0,714000	-164,570100	0,714000	-174,643500
0,715000	-49,275040	0,715000	-513,084700	0,715000	-163,027900	0,715000	-173,598800
0,716000	-49,039130	0,716000	-510,863100	0,716000	-161,595600	0,716000	-172,565800
0,717000	-48,805210	0,717000	-508,675400	0,717000	-160,112500	0,717000	-171,494100
0,718000	-48,573260	0,718000	-506,461900	0,718000	-158,658900	0,718000	-170,435100
0,719000	-48,343240	0,719000	-504,246900	0,719000	-157,234400	0,719000	-169,437700
0,720000	-48,115130	0,720000	-502,052100	0,720000	-155,838400	0,720000	-168,403300
0,721000	-47,888920	0,721000	-499,847600	0,721000	-154,396900	0,721000	-167,381200
0,722000	-47,664580	0,722000	-497,630600	0,722000	-152,985300	0,722000	-166,371400
0,723000	-47,442080	0,723000	-495,445300	0,723000	-151,602900	0,723000	-165,373800
0,724000	-47,208030	0,724000	-493,240000	0,724000	-150,249200	0,724000	-164,388200
0,725000	-46,989230	0,725000	-491,035200	0,725000	-148,854400	0,725000	-163,414600
0,726000	-46,758950	0,726000	-488,827300	0,726000	-147,557500	0,726000	-162,407600
0,727000	-46,543760	0,727000	-486,634400	0,727000	-146,220300	0,727000	-161,458000
0,728000	-46,317190	0,728000	-484,431200	0,728000	-144,911600	0,728000	-160,475800
0,729000	-46,105550	0,729000	-482,215400	0,729000	-143,630700	0,729000	-159,549800
0,730000	-45,882610	0,730000	-480,023800	0,730000	-142,312500	0,730000	-158,591800
0,731000	-45,661500	0,731000	-477,832300	0,731000	-141,086500	0,731000	-157,646000
0,732000	-45,442190	0,732000	-475,619100	0,732000	-139,823700	0,732000	-156,712200
0,733000	-45,224690	0,733000	-473,419000	0,733000	-138,588100	0,733000	-155,790200
0,734000	-45,008960	0,734000	-471,227900	0,734000	-137,379100	0,734000	-154,879800
0,735000	-44,782260	0,735000	-469,025000	0,735000	-136,135700	0,735000	-153,981000
0,736000	-44,570130	0,736000	-466,824900	0,736000	-134,979000	0,736000	-153,053100
0,737000	-44,347100	0,737000	-464,640800	0,737000	-133,788100	0,737000	-152,177300
0,738000	-44,125920	0,738000	-462,436800	0,738000	-132,622900	0,738000	-151,273000
0,739000	-43,906580	0,739000	-460,242600	0,739000	-131,482900	0,739000	-150,419500
0,740000	-43,689070	0,740000	-458,054800	0,740000	-130,367400	0,740000	-149,538100
0,741000	-43,473390	0,741000	-455,855100	0,741000	-129,275800	0,741000	-148,668000
0,742000	-43,259510	0,742000	-453,656400	0,742000	-128,152000	0,742000	-147,847100
0,743000	-43,035100	0,743000	-451,469800	0,743000	-127,107100	0,743000	-146,998800
0,744000	-42,812580	0,744000	-449,278300	0,744000	-126,030300	0,744000	-146,161500
0,745000	-42,591950	0,745000	-447,092900	0,745000	-124,976200	0,745000	-145,334800
0,746000	-42,373210	0,746000	-444,897700	0,746000	-123,944500	0,746000	-144,482200
0,747000	-42,156340	0,747000	-442,703500	0,747000	-122,934400	0,747000	-143,676800
0,748000	-41,941340	0,748000	-440,520400	0,748000	-121,945500	0,748000	-142,881500
0,749000	-41,716140	0,749000	-438,333000	0,749000	-120,926000	0,749000	-142,096300
0,750000	-41,492890	0,750000	-436,139300	0,750000	-119,978200	0,750000	-141,285900
0,751000	-41,271580	0,751000	-433,960400	0,751000	-118,999900	0,751000	-140,520500
0,752000	-41,052210	0,752000	-431,770700	0,752000	-118,090900	0,752000	-139,730300
0,753000	-40,822880	0,753000	-429,590600	0,753000	-117,151500	0,753000	-138,950100
0,754000	-40,607400	0,754000	-427,406500	0,754000	-116,279300	0,754000	-138,213400
0,755000	-40,382040	0,755000	-425,227100	0,755000	-115,376700	0,755000	-137,452400
0,756000	-40,158670	0,756000	-423,039800	0,756000	-114,492000	0,756000	-136,700900
0,757000	-39,937290	0,757000	-420,863000	0,757000	-113,624600	0,757000	-135,958700
0,758000	-39,706230	0,758000	-418,684300	0,758000	-112,820400	0,758000	-135,225700
0,759000	-39,488830	0,759000	-416,501900	0,759000	-111,985800	0,759000	-134,501700
0,760000	-39,261820	0,760000	-414,332600	0,760000	-111,167100	0,760000	-133,786400
0,761000	-39,036840	0,761000	-412,155700	0,761000	-110,363800	0,761000	-133,079900
0,762000	-38,813890	0,762000	-409,978700	0,762000	-109,575400	0,762000	-132,381800
0,763000	-38,581510	0,763000	-407,808500	0,763000	-108,801600	0,763000	-131,661100
0,764000	-38,362610	0,764000	-405,634500	0,764000	-108,085400	0,764000	-130,979900
0,765000	-38,134340	0,765000	-403,463500	0,765000	-107,338900	0,765000	-130,306600
0,766000	-37,908130	0,766000	-401,293700	0,766000	-106,605600	0,766000	-129,611200
0,767000	-37,683960	0,767000	-399,123600	0,767000	-105,927500	0,767000	-128,953800
0,768000	-37,450600	0,768000	-396,959000	0,768000	-105,219000	0,768000	-128,304000
0,769000	-37,230520	0,769000	-394,791000	0,769000	-104,564100	0,769000	-127,632300
0,770000	-37,001300	0,770000	-392,625500	0,770000	-103,878900	0,770000	-126,997500
0,771000	-36,774140	0,771000	-390,467900	0,771000	-103,245800	0,771000	-126,341100
0,772000	-36,549030	0,772000	-388,302800	0,772000	-102,622800	0,772000	-125,692100
0,773000	-36,325960	0,773000	-386,142800	0,773000	-101,969600	0,773000	-125,078800
0,774000	-36,104910	0,774000	-383,986300	0,774000	-101,366200	0,774000	-124,444200
0,775000	-35,874900	0,775000	-381,831900	0,775000	-100,772100	0,775000	-123,844400
0,776000	-35,657870	0,776000	-379,678400	0,776000	-100,225700	0,776000	-123,223600
0,777000	-35,431920	0,777000	-377,524700	0,777000	-99,648580	0,777000	-122,609600
0,778000	-35,207990	0,778000	-375,369700	0,778000	-99,079680	0,778000	-122,002200
0,779000	-34,986070	0,779000	-373,224100	0,779000	-98,556690	0,779000	-121,428300
0,780000	-34,766120	0,780000	-371,075100	0,780000	-98,003070	0,780000	-120,833700
0,781000	-34,548150	0,781000	-368,927500	0,781000	-97,494160	0,781000	-120,245400
0,782000	-34,332110	0,782000	-366,785900	0,782000	-96,991730	0,782000	-119,663300
0,783000	-34,118000	0,783000	-364,643700	0,783000	-96,495550	0,783000	-119,087300
0,784000	-33,895140	0,784000	-362,505400	0,784000	-96,005380	0,784000	-118,517200
0,785000	-33,684840	0,785000	-360,365100	0,785000	-95,557030	0,785000	-117,952900
0,786000	-33,465820	0,786000	-358,231900	0,786000	-95,077870	0,786000	-117,394300
0,787000	-33,259250	0,787000	-356,095500	0,787000	-94,639500	0,787000	-116,841400
0,788000	-33,043980	0,788000	-353,964600	0,788000	-94,205670	0,788000	-116,293900
0,789000	-32,841060	0,789000	-351,838500	0,789000	-93,776180	0,789000	-115,751900
0,790000	-32,629440	0,790000	-349,711900	0,790000	-93,350850	0,790000	-115,215100
0,791000	-32,430060	0,791000	-347,584600	0,791000	-92,929500	0,791000	-114,683600
0,792000	-32,222000	0,792000	-345,464500	0,792000	-92,511970	0,792000	-114,157100
0,793000	-32,026080	0,793000	-343,342900	0,793000	-92,131820	0,793000	-113,635700
0,794000	-31,821490	0,794000	-341,227300	0,794000	-91,754610	0,794000	-113,119200
0,795000	-31,628930	0,795000	-339,113500	0,795000	-91,380200	0,795000	-112,607500
0,796000	-31,437990	0,796000	-337,001000	0,796000	-91,008450	0,796000	-112,077300
0,797000	-31,248660	0,797000	-334,893400	0,797000	-90,639240	0,797000	-111,575200
0,798000	-31,050670	0,798000	-332,786800	0,798000	-90,272430	0,798000	-111,077700
0,799000	-30,864500	0,799000	-330,680900	0,799000	-89,940060	0,799000	-110,561900
0,800000	-30,690030	0,800000	-328,582700	0,800000	-89,577470	0,800000	-110,073500
0,801000	-30,506870	0,801000	-326,485100	0,801000	-89,248600	0,801000	-109,589500
0,802000	-30,325180	0,802000	-324,388000	0,802000	-88,921200	0,802000	-109,087500
0,803000	-30,155040	0,803000	-322,415800	0,803000	-88,595190	0,803000	-108,612100
0,804000	-29,976210	0,804000	-320,105900	0,804000	-88,301410	0,804000	-108,118900
0,805000	-29,808830	0,805000	-318,044000	0,805000	-87,977700	0,805000	-107,630200
0,806000	-29,642770	0,806000	-315,916700	0,806000	-87,655170	0,806000	-107,167400
0,807000	-29,478020	0,807000	-314,018600	0,807000	-87,363930	0,807000	-106,687100
0,808000	-29,324510	0,808000	-311,768200	0,808000	-87,073260	0,808000	-106,211000
0,809000	-29,172210	0,809000	-309,743000	0,809000	-86,753410	0,809000	-105,739100
0,810000	-29,011160	0,810000	-307,658000	0,810000	-86,463990	0,810000	-105,271300
0,811000	-28,871110	0,811000	-305,781500	0,811000	-86,175020	0,811000	-104,807600
0,812000	-28,722280	0,812000	-303,584600	0,812000	-85,886470	0,812000	-104,347800
0,813000	-28,584390	0,813000	-301,592900	0,813000	-85,627130	0,813000	-103,891900
0,814000	-28,447540	0,814000	-299,547300	0,814000	-85,339120	0,814000	-103,440000
0,815000	-28,311710	0,815000	-297,452000	0,815000	-85,051460	0,815000	-102,991900
0,816000	-28,176860	0,816000	-295,311100	0,816000	-84,764140	0,816000	-102,527400
0,817000	-28,052740	0,817000	-293,357900	0,817000	-84,505100	0,817000	-102,087000
0,818000	-27,929510	0,818000	-291,356300	0,818000	-84,218230	0,818000	-101,630500
0,819000	-27,816870	0,819000	-289,310400	0,819000	-83,959200	0,819000	-101,197500
0,820000	-27,705040	0,820000	-287,223900	0,820000	-83,672780	0,820000	-100,748700
0,821000	-27,594000	0,821000	-285,309600	0,821000	-83,413790	0,821000	-100,303700
0,822000	-27,483720	0,822000	-283,148100	0,822000	-83,127860	0,822000	-99,862520
0,823000	-27,383800	0,823000	-281,156300	0,823000	-82,868980	0,823000	-99,425120
0,824000	-27,284570	0,824000	-279,128800	0,824000	-82,583610	0,824000	-98,991470
0,825000	-27,195580	0,825000	-277,259800	0,825000	-82,324920	0,825000	-98,542660
0,826000	-27,107180	0,826000	-275,166500	0,826000	-82,040180	0,826000	-98,116510
0,827000	-27,019360	0,827000	-273,229600	0,827000	-81,781790	0,827000	-97,675400
0,828000	-26,941610	0,828000	-271,261500	0,828000	-81,497820	0,828000	-97,256620
0,829000	-26,873850	0,829000	-269,265400	0,829000	-81,214370	0,829000	-96,823070
0,830000	-26,797050	0,830000	-267,244300	0,830000	-80,931490	0,830000	-96,393310
0,831000	-26,730150	0,831000	-265,367700	0,831000	-80,674310	0,831000	-95,967310
0,832000	-26,673090	0,832000	-263,301100	0,832000	-80,392470	0,832000	-95,527080
0,833000	-26,616370	0,833000	-261,377200	0,833000	-80,111310	0,833000	-95,108630
0,834000	-26,559960	0,834000	-259,431900	0,834000	-79,806320	0,834000	-94,676130
0,835000	-26,513230	0,835000	-257,467800	0,835000	-79,526830	0,835000	-94,247510
0,836000	-26,466750	0,836000	-255,487400	0,836000	-79,248160	0,836000	-93,822750
0,837000	-26,429820	0,837000	-253,639300	0,837000	-78,946330	0,837000	-93,401800
0,838000	-26,393060	0,838000	-251,630100	0,838000	-78,645770	0,838000	-92,984650
0,839000	-26,365740	0,839000	-249,751500	0,839000	-78,370170	0,839000	-92,554130
0,840000	-26,338520	0,840000	-247,859400	0,840000	-78,072090	0,840000	-92,144590
0,841000	-26,311380	0,841000	-245,956100	0,841000	-77,752110	0,841000	-91,721860
0,842000	-26,293530	0,842000	-244,043500	0,842000	-77,457050	0,842000	-91,303040
0,843000	-26,284910	0,843000	-242,123700	0,843000	-77,163480	0,843000	-90,888100
0,844000	-26,276240	0,844000	-240,198600	0,844000	-76,848660	0,844000	-90,460440
0,845000	-26,267500	0,845000	-238,269700	0,845000	-76,535750	0,845000	-90,036820
0,846000	-26,267850	0,846000	-236,459600	0,846000	-76,224800	0,846000	-89,617220
0,847000	-26,277190	0,847000	-234,525900	0,847000	-75,893550	0,847000	-89,201600
0,848000	-26,286350	0,848000	-232,709100	0,848000	-75,586800	0,848000	-88,789940
0,849000	-26,295310	0,849000	-230,890100	0,849000	-75,260160	0,849000	-88,366160
0,850000	-26,313120	0,850000	-229,070600	0,850000	-74,935960	0,850000	-87,962440
0,851000	-26,330670	0,851000	-227,143100	0,851000	-74,592570	0,851000	-87,546750
0,852000	-26,356970	0,852000	-225,328700	0,852000	-74,273500	0,852000	-87,119370
0,853000	-26,382930	0,853000	-223,517800	0,853000	-73,935620	0,853000	-86,711860
0,854000	-26,417540	0,854000	-221,711500	0,854000	-73,600610	0,854000	-86,292800
0,855000	-26,451740	0,855000	-219,911000	0,855000	-73,247460	0,855000	-85,877900
0,856000	-26,494490	0,856000	-218,117400	0,856000	-72,897530	0,856000	-85,467130
0,857000	-26,536770	0,857000	-216,331700	0,857000	-72,550850	0,857000	-85,045210
0,858000	-26,578550	0,858000	-214,554800	0,858000	-72,207430	0,858000	-84,642710
0,859000	-26,628740	0,859000	-212,787800	0,859000	-71,867290	0,859000	-84,229180
0,860000	-26,687270	0,860000	-211,031300	0,860000	-71,510130	0,860000	-83,804880
0,861000	-26,736320	0,861000	-209,197100	0,861000	-71,136380	0,861000	-83,399810
0,862000	-26,802490	0,862000	-207,465900	0,862000	-70,786550	0,862000	-82,984080
0,863000	-26,859150	0,863000	-205,747500	0,863000	-70,420430	0,863000	-82,572640
0,864000	-26,932810	0,864000	-204,042600	0,864000	-70,058190	0,864000	-82,165440
0,865000	-26,996920	0,865000	-202,269200	0,865000	-69,680210	0,865000	-81,747940
0,866000	-27,069100	0,866000	-200,594400	0,866000	-69,325880	0,866000	-81,334790
0,867000	-27,140510	0,867000	-198,855300	0,867000	-68,956060	0,867000	-80,925960
0,868000	-27,219890	0,868000	-197,212600	0,868000	-68,571140	0,868000	-80,521430
0,869000	-27,298440	0,869000	-195,509400	0,869000	-68,190610	0,869000	-80,106950
0,870000	-27,384850	0,870000	-193,825200	0,870000	-67,814440	0,870000	-79,696860
0,871000	-27,470370	0,871000	-192,160500	0,871000	-67,442630	0,871000	-79,291130
0,872000	-27,554980	0,872000	-190,515500	0,872000	-67,056410	0,872000	-78,875750
0,873000	-27,647330	0,873000	-188,890300	0,873000	-66,674760	0,873000	-78,464810
0,874000	-27,738710	0,874000	-187,285200	0,874000	-66,297640	0,874000	-78,058280
0,875000	-27,829120	0,875000	-185,631500	0,875000	-65,906650	0,875000	-77,656100
0,876000	-27,918550	0,876000	-184,000500	0,876000	-65,520390	0,876000	-77,244610
0,877000	-28,015540	0,877000	-182,458600	0,877000	-65,120660	0,877000	-76,837560
0,878000	-28,120030	0,878000	-180,871900	0,878000	-64,725820	0,878000	-76,434910
0,879000	-28,214900	0,879000	-179,243900	0,879000	-64,335820	0,879000	-76,023210
0,880000	-28,317220	0,880000	-177,703700	0,880000	-63,950630	0,880000	-75,615970
0,881000	-28,418430	0,881000	-176,124200	0,881000	-63,552510	0,881000	-75,213170
0,882000	-28,518520	0,882000	-174,569300	0,882000	-63,159340	0,882000	-74,814750
0,883000	-28,625920	0,883000	-173,038900	0,883000	-62,771050	0,883000	-74,407550
0,884000	-28,732160	0,884000	-171,532700	0,884000	-62,370260	0,884000	-74,004800
0,885000	-28,837210	0,885000	-169,992700	0,885000	-61,974470	0,885000	-73,606460
0,886000	-28,941080	0,886000	-168,535400	0,886000	-61,566500	0,886000	-73,199570
0,887000	-29,043770	0,887000	-167,045800	0,887000	-61,180690	0,887000	-72,797130
0,888000	-29,153590	0,888000	-165,526200	0,888000	-60,782790	0,888000	-72,399100
0,889000	-29,262170	0,889000	-164,087600	0,889000	-60,373040	0,889000	-72,005440
0,890000	-29,361220	0,890000	-162,620200	0,890000	-59,985190	0,890000	-71,603470
0,891000	-29,467340	0,891000	-161,178800	0,891000	-59,585570	0,891000	-71,205900
0,892000	-29,580460	0,892000	-159,763100	0,892000	-59,174430	0,892000	-70,800200
0,893000	-29,684060	0,893000	-158,321800	0,893000	-58,784910	0,893000	-70,411390
0,894000	-29,786420	0,894000	-156,906900	0,894000	-58,383920	0,894000	-70,014470
0,895000	-29,895700	0,895000	-155,518100	0,895000	-57,987970	0,895000	-69,621910
0,896000	-29,995540	0,896000	-154,106300	0,896000	-57,580800	0,896000	-69,221410
0,897000	-30,102260	0,897000	-152,769100	0,897000	-57,178710	0,897000	-68,837490
0,898000	-30,207700	0,898000	-151,409600	0,898000	-56,781650	0,898000	-68,445650
0,899000	-30,303760	0,899000	-150,029200	0,899000	-56,389540	0,899000	-68,046040
0,900000	-30,406650	0,900000	-148,675500	0,900000	-55,986490	0,900000	-67,662810
0,901000	-30,508260	0,901000	-147,348100	0,901000	-55,588440	0,901000	-67,271820
0,902000	-30,608600	0,902000	-146,046300	0,902000	-55,195320	0,902000	-66,885110
0,903000	-30,699670	0,903000	-144,725800	0,903000	-54,791480	0,903000	-66,502610
0,904000	-30,797500	0,904000	-143,431300	0,904000	-54,408110	0,904000	-66,112520
0,905000	-30,894080	0,905000	-142,162300	0,905000	-54,014050	0,905000	-65,726670
0,906000	-30,981460	0,906000	-140,918200	0,906000	-53,609490	0,906000	-65,345010
0,907000	-31,075570	0,907000	-139,656900	0,907000	-53,225100	0,907000	-64,955880
0,908000	-31,160560	0,908000	-138,379800	0,908000	-52,830230	0,908000	-64,582520
0,909000	-31,252240	0,909000	-137,168800	0,909000	-52,425050	0,909000	-64,201710
0,910000	-31,334860	0,910000	-135,941900	0,910000	-52,039760	0,910000	-63,825000
0,911000	-31,416320	0,911000	-134,739600	0,911000	-51,644180	0,911000	-63,440970
0,912000	-31,496640	0,912000	-133,522500	0,912000	-51,253330	0,912000	-63,072390
0,913000	-31,575830	0,913000	-132,329900	0,913000	-50,867150	0,913000	-62,696500
0,914000	-31,653900	0,914000	-131,161300	0,914000	-50,485570	0,914000	-62,324620
0,915000	-31,723130	0,915000	-129,978800	0,915000	-50,093870	0,915000	-61,956720
0,916000	-31,799020	0,916000	-128,857200	0,916000	-49,706790	0,916000	-61,581610
0,917000	-31,866140	0,917000	-127,685000	0,917000	-49,324260	0,917000	-61,210470
0,918000	-31,932240	0,918000	-126,572600	0,918000	-48,931760	0,918000	-60,843270
0,919000	-31,997340	0,919000	-125,446900	0,919000	-48,543830	0,919000	-60,479950
0,920000	-32,061440	0,920000	-124,343900	0,920000	-48,160380	0,920000	-60,120460
0,921000	-32,116980	0,921000	-123,228300	0,921000	-47,781360	0,921000	-59,753860
0,922000	-32,171600	0,922000	-122,169500	0,922000	-47,406710	0,922000	-59,391100
0,923000	-32,225330	0,923000	-121,097900	0,923000	-47,022240	0,923000	-59,032130
0,924000	-32,278180	0,924000	-120,014200	0,924000	-46,642150	0,924000	-58,676900
0,925000	-32,322660	0,925000	-118,952300	0,925000	-46,266360	0,925000	-58,325370
0,926000	-32,373820	0,926000	-117,911500	0,926000	-45,894820	0,926000	-57,966810
0,927000	-32,416690	0,927000	-116,891500	0,927000	-45,513590	0,927000	-57,611940
0,928000	-32,451360	0,928000	-115,859600	0,928000	-45,136620	0,928000	-57,260720
0,929000	-32,492740	0,929000	-114,879800	0,929000	-44,763830	0,929000	-56,913100
0,930000	-32,526000	0,930000	-113,856800	0,930000	-44,395160	0,930000	-56,569030
0,931000	-32,558580	0,931000	-112,884800	0,931000	-44,016940	0,931000	-56,218010
0,932000	-32,590520	0,932000	-111,901200	0,932000	-43,656400	0,932000	-55,880950
0,933000	-32,614500	0,933000	-110,936900	0,933000	-43,286310	0,933000	-55,536940
0,934000	-32,637900	0,934000	-109,991400	0,934000	-42,920220	0,934000	-55,196380
0,935000	-32,660750	0,935000	-109,034500	0,935000	-42,558080	0,935000	-54,859240
0,936000	-32,675800	0,936000	-108,096100	0,936000	-42,186490	0,936000	-54,525460
0,937000	-32,697610	0,937000	-107,175800	0,937000	-41,832130	0,937000	-54,195010
0,938000	-32,704500	0,938000	-106,244400	0,938000	-41,468310	0,938000	-53,857650
0,939000	-32,718170	0,939000	-105,359200	0,939000	-41,108320	0,939000	-53,533750
0,940000	-32,724250	0,940000	-104,462600	0,940000	-40,752100	0,940000	-53,202940
0,941000	-32,737100	0,941000	-103,555100	0,941000	-40,386510	0,941000	-52,875360
0,942000	-32,735310	0,942000	-102,692300	0,942000	-40,037730	0,942000	-52,560990
0,943000	-32,740320	0,943000	-101,818400	0,943000	-39,679570	0,943000	-52,239700
0,944000	-32,737930	0,944000	-100,960700	0,944000	-39,325050	0,944000	-51,921510
0,945000	-32,735280	0,945000	-100,119000	0,945000	-38,974140	0,945000	-51,606370
0,946000	-32,732370	0,946000	-99,292710	0,946000	-38,626780	0,946000	-51,284370
0,947000	-32,722210	0,947000	-98,455350	0,947000	-38,282900	0,947000	-50,975260
0,948000	-32,711870	0,948000	-97,633270	0,948000	-37,942470	0,948000	-50,669080
0,949000	-32,701350	0,949000	-96,826120	0,949000	-37,592710	0,949000	-50,365810
0,950000	-32,690670	0,950000	-96,007990	0,950000	-37,259040	0,950000	-50,055630
0,951000	-32,672920	0,951000	-95,229870	0,951000	-36,916030	0,951000	-49,758060
0,952000	-32,655070	0,952000	-94,440550	0,952000	-36,576340	0,952000	-49,453570
0,953000	-32,637130	0,953000	-93,665240	0,953000	-36,239920	0,953000	-49,161550
0,954000	-32,619120	0,954000	-92,878980	0,954000	-35,906720	0,954000	-48,862600
0,955000	-32,594200	0,955000	-92,130940	0,955000	-35,576680	0,955000	-48,575960
0,956000	-32,576080	0,956000	-91,371730	0,956000	-35,249750	0,956000	-48,282390
0,957000	-32,551100	0,957000	-90,625690	0,957000	-34,925890	0,957000	-48,000990
0,958000	-32,519350	0,958000	-89,892510	0,958000	-34,605040	0,958000	-47,712650
0,959000	-32,494400	0,959000	-89,171880	0,959000	-34,274860	0,959000	-47,436340
0,960000	-32,462720	0,960000	-88,463520	0,960000	-33,959930	0,960000	-47,153080
0,961000	-32,437810	0,961000	-87,743960	0,961000	-33,647870	0,961000	-46,881720
0,962000	-32,406230	0,962000	-87,036500	0,962000	-33,326440	0,962000	-46,603390
0,963000	-32,374710	0,963000	-86,340850	0,963000	-33,020000	0,963000	-46,336830
0,964000	-32,336600	0,964000	-85,656760	0,964000	-32,716290	0,964000	-46,063290
0,965000	-32,305240	0,965000	-84,961520	0,965000	-32,403170	0,965000	-45,801390
0,966000	-32,267340	0,966000	-84,299920	0,966000	-32,104800	0,966000	-45,541760
0,967000	-32,229560	0,967000	-83,627040	0,967000	-31,809010	0,967000	-45,284350
0,968000	-32,198470	0,968000	-82,965040	0,968000	-31,503790	0,968000	-45,029150
0,969000	-32,160910	0,969000	-82,313690	0,969000	-31,213060	0,969000	-44,776110
0,970000	-32,116920	0,970000	-81,672740	0,970000	-30,924780	0,970000	-44,525190
0,971000	-32,079620	0,971000	-81,020580	0,971000	-30,638900	0,971000	-44,276380
0,972000	-32,042440	0,972000	-80,399930	0,972000	-30,355380	0,972000	-44,029630
0,973000	-31,998890	0,973000	-79,767950	0,973000	-30,074170	0,973000	-43,793980
0,974000	-31,961970	0,974000	-79,145800	0,974000	-29,795230	0,974000	-43,551250
0,975000	-31,918720	0,975000	-78,533280	0,975000	-29,518520	0,975000	-43,319490
0,976000	-31,882050	0,976000	-77,930170	0,976000	-29,255720	0,976000	-43,089630
0,977000	-31,839090	0,977000	-77,315830	0,977000	-28,983310	0,977000	-42,861630
0,978000	-31,796290	0,978000	-76,731090	0,978000	-28,724660	0,978000	-42,635450
0,979000	-31,753630	0,979000	-76,135030	0,979000	-28,468010	0,979000	-42,411070
0,980000	-31,711110	0,980000	-75,547890	0,980000	-28,213330	0,980000	-42,188470
0,981000	-31,668740	0,981000	-74,969490	0,981000	-27,960570	0,981000	-41,976470
0,982000	-31,626510	0,982000	-74,399640	0,982000	-27,709700	0,982000	-41,766140
0,983000	-31,584410	0,983000	-73,838170	0,983000	-27,460670	0,983000	-41,557440
0,984000	-31,542440	0,984000	-73,265450	0,984000	-27,224950	0,984000	-41,350350
0,985000	-31,500610	0,985000	-72,720350	0,985000	-26,990940	0,985000	-41,144840
0,986000	-31,458890	0,986000	-72,163930	0,986000	-26,758620	0,986000	-40,949640
0,987000	-31,411080	0,987000	-71,615490	0,987000	-26,527950	0,987000	-40,755920
0,988000	-31,369630	0,988000	-71,074850	0,988000	-26,310280	0,988000	-40,563660
0,989000	-31,328290	0,989000	-70,541870	0,989000	-26,094140	0,989000	-40,372830
0,990000	-31,287050	0,990000	-69,997720	0,990000	-25,879500	0,990000	-40,183410
0,991000	-31,239780	0,991000	-69,479710	0,991000	-25,666310	0,991000	-40,004000
0,992000	-31,198770	0,992000	-68,950490	0,992000	-25,454560	0,992000	-39,825910
0,993000	-31,157860	0,993000	-68,428570	0,993000	-25,255480	0,993000	-39,649110
0,994000	-31,110950	0,994000	-67,913830	0,994000	-25,057720	0,994000	-39,473570
0,995000	-31,070240	0,995000	-67,406110	0,995000	-24,872480	0,995000	-39,307820
0,996000	-31,023560	0,996000	-66,905290	0,996000	-24,677250	0,996000	-39,143250
0,997000	-30,983040	0,997000	-66,393390	0,997000	-24,494440	0,997000	-38,979840
0,998000	-30,936570	0,998000	-65,906090	0,998000	-24,323940	0,998000	-38,826040
0,999000	-30,896220	0,999000	-65,407690	0,999000	-24,143400	0,999000	-38,673320
1,000000	-30,849960	1,000000	-64,915910	1,000000	-23,975080	1,000000	-38,521640
1,001000	-30,803800	1,001000	-64,430620	1,001000	-23,818890	1,001000	-38,370980
1,002000	-30,763700	1,002000	-63,951700	1,002000	-23,652590	1,002000	-38,229740
1,003000	-30,717730	1,003000	-63,461870	1,003000	-23,498330	1,003000	-38,089440
1,004000	-30,671850	1,004000	-62,995480	1,004000	-23,356040	1,004000	-37,950070
1,005000	-30,626080	1,005000	-62,518150	1,005000	-23,203580	1,005000	-37,819950
1,006000	-30,580390	1,006000	-62,046960	1,006000	-23,062990	1,006000	-37,690680
1,007000	-30,534800	1,007000	-61,581820	1,007000	-22,934180	1,007000	-37,562230
1,008000	-30,489310	1,008000	-61,105910	1,008000	-22,806130	1,008000	-37,434600
1,009000	-30,443900	1,009000	-60,652630	1,009000	-22,678810	1,009000	-37,316020
1,010000	-30,398590	1,010000	-60,188590	1,010000	-22,563110	1,010000	-37,206430
1,011000	-30,353360	1,011000	-59,730370	1,011000	-22,448060	1,011000	-37,089290
1,012000	-30,302440	1,012000	-59,277890	1,012000	-22,333640	1,012000	-36,981060
1,013000	-30,251650	1,013000	-58,831050	1,013000	-22,230690	1,013000	-36,873470
1,014000	-30,206730	1,014000	-58,389770	1,014000	-22,128300	1,014000	-36,774690
1,015000	-30,156170	1,015000	-57,937910	1,015000	-22,037280	1,015000	-36,676480
1,016000	-30,105730	1,016000	-57,491600	1,016000	-21,946730	1,016000	-36,578830
1,017000	-30,055430	1,017000	-57,066620	1,017000	-21,856650	1,017000	-36,489840
1,018000	-30,005250	1,018000	-56,615300	1,018000	-21,777790	1,018000	-36,401350
1,019000	-29,949530	1,019000	-56,185150	1,019000	-21,710080	1,019000	-36,313320
1,020000	-29,899630	1,020000	-55,744610	1,020000	-21,631970	1,020000	-36,233830
1,021000	-29,844240	1,021000	-55,324900	1,021000	-21,575680	1,021000	-36,154750
1,022000	-29,789010	1,022000	-54,894810	1,022000	-21,508950	1,022000	-36,084090
1,023000	-29,733950	1,023000	-54,454520	1,023000	-21,453210	1,023000	-36,013780
1,024000	-29,673480	1,024000	-54,034740	1,024000	-21,408380	1,024000	-35,943800
1,025000	-29,618810	1,025000	-53,604770	1,025000	-21,363760	1,025000	-35,882120
1,026000	-29,558750	1,026000	-53,179880	1,026000	-21,319320	1,026000	-35,820700
1,027000	-29,498920	1,027000	-52,760010	1,027000	-21,285670	1,027000	-35,759540
1,028000	-29,439310	1,028000	-52,345080	1,028000	-21,262740	1,028000	-35,706560
1,029000	-29,379920	1,029000	-51,920130	1,029000	-21,229300	1,029000	-35,653760
1,030000	-29,315270	1,030000	-51,514950	1,030000	-21,217100	1,030000	-35,609050
1,031000	-29,250890	1,031000	-51,099760	1,031000	-21,194360	1,031000	-35,564470
1,032000	-29,186780	1,032000	-50,689400	1,032000	-21,182190	1,032000	-35,520020
1,033000	-29,122940	1,033000	-50,269170	1,033000	-21,180530	1,033000	-35,483520
1,034000	-29,053950	1,034000	-49,853770	1,034000	-21,178810	1,034000	-35,447090
1,035000	-28,985270	1,035000	-49,457610	1,035000	-21,187500	1,035000	-35,410710
1,036000	-28,916910	1,036000	-49,037200	1,036000	-21,185610	1,036000	-35,382170
1,037000	-28,843480	1,037000	-48,635890	1,037000	-21,204540	1,037000	-35,353630
1,038000	-28,775800	1,038000	-48,224890	1,038000	-21,223280	1,038000	-35,332840
1,039000	-28,703080	1,039000	-47,832730	1,039000	-21,241850	1,039000	-35,312000
1,040000	-28,625370	1,040000	-47,416740	1,040000	-21,270610	1,040000	-35,291080
1,041000	-28,553410	1,041000	-47,019480	1,041000	-21,299130	1,041000	-35,277810
1,042000	-28,476500	1,042000	-46,626670	1,042000	-21,337770	1,042000	-35,264410
1,043000	-28,400000	1,043000	-46,224320	1,043000	-21,376100	1,043000	-35,250880
1,044000	-28,318620	1,044000	-45,826420	1,044000	-21,414110	1,044000	-35,244880
1,045000	-28,242960	1,045000	-45,432930	1,045000	-21,462120	1,045000	-35,246350
1,046000	-28,162460	1,046000	-45,030010	1,046000	-21,509760	1,046000	-35,239950
1,047000	-28,077160	1,047000	-44,631500	1,047000	-21,567300	1,047000	-35,240970
1,048000	-27,997590	1,048000	-44,250990	1,048000	-21,624400	1,048000	-35,241750
1,049000	-27,913240	1,049000	-43,847450	1,049000	-21,691320	1,049000	-35,249860
1,050000	-27,829390	1,050000	-43,461800	1,050000	-21,757740	1,050000	-35,257680
1,051000	-27,746030	1,051000	-43,066830	1,051000	-21,833880	1,051000	-35,272760
1,052000	-27,657980	1,052000	-42,689510	1,052000	-21,909480	1,052000	-35,279950
1,053000	-27,570450	1,053000	-42,302880	1,053000	-21,984510	1,053000	-35,294340
1,054000	-27,483450	1,054000	-41,907040	1,054000	-22,069130	1,054000	-35,315890
1,055000	-27,391830	1,055000	-41,528620	1,055000	-22,153130	1,055000	-35,337040
1,056000	-27,305890	1,056000	-41,140980	1,056000	-22,236500	1,056000	-35,357780
1,057000	-27,215370	1,057000	-40,757380	1,057000	-22,329330	1,057000	-35,378100
1,058000	-27,125390	1,058000	-40,377760	1,058000	-22,421470	1,058000	-35,405460
1,059000	-27,030880	1,059000	-40,002070	1,059000	-22,522990	1,059000	-35,432350
1,060000	-26,942030	1,060000	-39,630250	1,060000	-22,623750	1,060000	-35,458770
1,061000	-26,848660	1,061000	-39,249280	1,061000	-22,723740	1,061000	-35,492120
1,062000	-26,755880	1,062000	-38,872160	1,062000	-22,832980	1,062000	-35,524960
1,063000	-26,663660	1,063000	-38,498840	1,063000	-22,941390	1,063000	-35,557290
1,064000	-26,567000	1,064000	-38,129260	1,064000	-23,048960	1,064000	-35,596430
1,065000	-26,475940	1,065000	-37,763360	1,065000	-23,165650	1,065000	-35,635020
1,066000	-26,380460	1,066000	-37,401090	1,066000	-23,281430	1,066000	-35,673040
1,067000	-26,285560	1,067000	-37,029700	1,067000	-23,396300	1,067000	-35,717790
1,068000	-26,191250	1,068000	-36,661920	1,068000	-23,510250	1,068000	-35,761940
1,069000	-26,097530	1,069000	-36,310290	1,069000	-23,633150	1,069000	-35,805470
1,070000	-25,999440	1,070000	-35,949500	1,070000	-23,755070	1,070000	-35,848390
1,071000	-25,906890	1,071000	-35,592160	1,071000	-23,885850	1,071000	-35,897910
1,072000	-25,809980	1,072000	-35,225720	1,072000	-24,005750	1,072000	-35,946790
1,073000	-25,713660	1,073000	-34,875120	1,073000	-24,134450	1,073000	-35,995000
1,074000	-25,617930	1,074000	-34,527790	1,074000	-24,271870	1,074000	-36,042550
1,075000	-25,522790	1,075000	-34,171330	1,075000	-24,398400	1,075000	-36,096600
1,076000	-25,428220	1,076000	-33,830420	1,076000	-24,533610	1,076000	-36,142800
1,077000	-25,334230	1,077000	-33,480350	1,077000	-24,657930	1,077000	-36,202600
1,078000	-25,240800	1,078000	-33,145640	1,078000	-24,790870	1,078000	-36,254540
1,079000	-25,147930	1,079000	-32,801740	1,079000	-24,932360	1,079000	-36,305770
1,080000	-25,050770	1,080000	-32,460860	1,080000	-25,062960	1,080000	-36,363380
1,081000	-24,959020	1,081000	-32,135080	1,081000	-25,202050	1,081000	-36,420240
1,082000	-24,862990	1,082000	-31,800060	1,082000	-25,330290	1,082000	-36,476360
1,083000	-24,772320	1,083000	-31,467900	1,083000	-25,466970	1,083000	-36,531730
1,084000	-24,677380	1,084000	-31,138560	1,084000	-25,602410	1,084000	-36,593370
1,085000	-24,587780	1,085000	-30,823970	1,085000	-25,736610	1,085000	-36,654230
1,086000	-24,493920	1,086000	-30,500060	1,086000	-25,879130	1,086000	-36,707320
1,087000	-24,400580	1,087000	-30,178820	1,087000	-26,010820	1,087000	-36,766640
1,088000	-24,312530	1,088000	-29,872080	1,088000	-26,141280	1,088000	-36,832120
1,089000	-24,220220	1,089000	-29,555980	1,089000	-26,279960	1,089000	-36,889860
1,090000	-24,128430	1,090000	-29,242380	1,090000	-26,407880	1,090000	-36,946810
1,091000	-24,041860	1,091000	-28,943060	1,091000	-26,543990	1,091000	-37,009890
1,092000	-23,951050	1,092000	-28,646090	1,092000	-26,678810	1,092000	-37,072160
1,093000	-23,865430	1,093000	-28,339680	1,093000	-26,802920	1,093000	-37,133620
1,094000	-23,775580	1,094000	-28,047310	1,094000	-26,935160	1,094000	-37,194280
1,095000	-23,686210	1,095000	-27,757160	1,095000	-27,066090	1,095000	-37,254120
1,096000	-23,601970	1,096000	-27,469180	1,096000	-27,186400	1,096000	-37,313170
1,097000	-23,513520	1,097000	-27,183330	1,097000	-27,314770	1,097000	-37,371410
1,098000	-23,425520	1,098000	-26,899570	1,098000	-27,441850	1,098000	-37,435650
1,099000	-23,342610	1,099000	-26,629420	1,099000	-27,558390	1,099000	-37,492280
1,100000	-23,255480	1,100000	-26,349660	1,100000	-27,682920	1,100000	-37,554880
1,101000	-23,173420	1,101000	-26,083390	1,101000	-27,796970	1,101000	-37,616660
1,102000	-23,087150	1,102000	-25,818990	1,102000	-27,918990	1,102000	-37,677610
1,103000	-23,005910	1,103000	-25,556410	1,103000	-28,030570	1,103000	-37,731060
1,104000	-22,920470	1,104000	-25,295610	1,104000	-28,140960	1,104000	-37,790410
1,105000	-22,835450	1,105000	-25,047990	1,105000	-28,250140	1,105000	-37,848950
1,106000	-22,755400	1,106000	-24,802020	1,106000	-28,358130	1,106000	-37,906700
1,107000	-22,671170	1,107000	-24,557690	1,107000	-28,464950	1,107000	-37,970280
1,108000	-22,591890	1,108000	-24,314930	1,108000	-28,570600	1,108000	-38,026420
1,109000	-22,508440	1,109000	-24,073740	1,109000	-28,666070	1,109000	-38,081770
1,110000	-22,425380	1,110000	-23,845370	1,110000	-28,769440	1,110000	-38,136340
1,111000	-22,342700	1,111000	-23,618440	1,111000	-28,862700	1,111000	-38,190140
1,112000	-22,264910	1,112000	-23,392920	1,112000	-28,954890	1,112000	-38,249720
1,113000	-22,182960	1,113000	-23,168770	1,113000	-29,046030	1,113000	-38,301960
1,114000	-22,101390	1,114000	-22,957190	1,114000	-29,136120	1,114000	-38,353450
1,115000	-22,020190	1,115000	-22,746880	1,115000	-29,216310	1,115000	-38,410680
1,116000	-21,939340	1,116000	-22,537810	1,116000	-29,295530	1,116000	-38,460650
1,117000	-21,858860	1,117000	-22,329960	1,117000	-29,382620	1,117000	-38,509870
1,118000	-21,778730	1,118000	-22,134430	1,118000	-29,451130	1,118000	-38,564820
1,119000	-21,694510	1,119000	-21,940010	1,119000	-29,527550	1,119000	-38,612560
1,120000	-21,615100	1,120000	-21,757790	1,120000	-29,603060	1,120000	-38,659590
1,121000	-21,531600	1,121000	-21,565510	1,121000	-29,668960	1,121000	-38,712300
1,122000	-21,452900	1,122000	-21,385330	1,122000	-29,734040	1,122000	-38,757880
1,123000	-21,370120	1,123000	-21,217170	1,123000	-29,798310	1,123000	-38,809130
1,124000	-21,287710	1,124000	-21,049930	1,124000	-29,853140	1,124000	-38,853300
1,125000	-21,205660	1,125000	-20,883570	1,125000	-29,915880	1,125000	-38,896780
1,126000	-21,119570	1,126000	-20,718090	1,126000	-29,969260	1,126000	-38,939570
1,127000	-21,038250	1,127000	-20,564430	1,127000	-30,021950	1,127000	-38,988000
1,128000	-20,952910	1,128000	-20,411550	1,128000	-30,065410	1,128000	-39,029430
1,129000	-20,867940	1,129000	-20,259450	1,129000	-30,116800	1,129000	-39,070200
1,130000	-20,783350	1,130000	-20,119020	1,130000	-30,159040	1,130000	-39,116570
1,131000	-20,699130	1,131000	-19,979290	1,131000	-30,200710	1,131000	-39,156020
1,132000	-20,610950	1,132000	-19,851120	1,132000	-30,241820	1,132000	-39,194830
1,133000	-20,523160	1,133000	-19,723580	1,133000	-30,273960	1,133000	-39,233000
1,134000	-20,435760	1,134000	-19,596650	1,134000	-30,314030	1,134000	-39,270540
1,135000	-20,348750	1,135000	-19,470310	1,135000	-30,345200	1,135000	-39,307460
1,136000	-20,257830	1,136000	-19,366200	1,136000	-30,375930	1,136000	-39,343770
1,137000	-20,167320	1,137000	-19,251770	1,137000	-30,397880	1,137000	-39,379460
1,138000	-20,077220	1,138000	-19,148640	1,138000	-30,427780	1,138000	-39,414550
1,139000	-19,987520	1,139000	-19,045980	1,139000	-30,448980	1,139000	-39,449040
1,140000	-19,893970	1,140000	-18,943770	1,140000	-30,469830	1,140000	-39,482940
1,141000	-19,800850	1,141000	-18,852750	1,141000	-30,490360	1,141000	-39,516260
1,142000	-19,703900	1,142000	-18,772850	1,142000	-30,510570	1,142000	-39,549000
1,143000	-19,611640	1,143000	-18,682570	1,143000	-30,522260	1,143000	-39,581160
1,144000	-19,515570	1,144000	-18,614080	1,144000	-30,541890	1,144000	-39,612750
1,145000	-19,415730	1,145000	-18,535180	1,145000	-30,553080	1,145000	-39,643780
1,146000	-19,316340	1,146000	-18,467270	1,146000	-30,564040	1,146000	-39,674260
1,147000	-19,217420	1,147000	-18,399630	1,147000	-30,574780	1,147000	-39,698210
1,148000	-19,118970	1,148000	-18,342890	1,148000	-30,585310	1,148000	-39,727610
1,149000	-19,016780	1,149000	-18,286360	1,149000	-30,587570	1,149000	-39,756460
1,150000	-18,915080	1,150000	-18,240660	1,150000	-30,597720	1,150000	-39,784770
1,151000	-18,809670	1,151000	-18,195120	1,151000	-30,599670	1,151000	-39,806650
1,152000	-18,704770	1,152000	-18,149740	1,152000	-30,609480	1,152000	-39,833930
1,153000	-18,600360	1,153000	-18,115080	1,153000	-30,611140	1,153000	-39,860680
1,154000	-18,492290	1,154000	-18,080520	1,154000	-30,612670	1,154000	-39,881060
1,155000	-18,384740	1,155000	-18,046060	1,155000	-30,622010	1,155000	-39,906790
1,156000	-18,277700	1,156000	-18,022220	1,156000	-30,623280	1,156000	-39,926190
1,157000	-18,167040	1,157000	-17,998420	1,157000	-30,624430	1,157000	-39,950930
1,158000	-18,056900	1,158000	-17,985170	1,158000	-30,625480	1,158000	-39,975170
1,159000	-17,943170	1,159000	-17,971930	1,159000	-30,626410	1,159000	-39,993130
1,160000	-17,829980	1,160000	-17,969150	1,160000	-30,627230	1,160000	-40,016390
1,161000	-17,717340	1,161000	-17,966330	1,161000	-30,627950	1,161000	-40,033410
1,162000	-17,601130	1,162000	-17,963460	1,162000	-30,628550	1,162000	-40,055710
1,163000	-17,485470	1,163000	-17,960520	1,163000	-30,629050	1,163000	-40,071800
1,164000	-17,370370	1,164000	-17,967940	1,164000	-30,637170	1,164000	-40,093150
1,165000	-17,251730	1,165000	-17,985660	1,165000	-30,637430	1,165000	-40,108330
1,166000	-17,133650	1,166000	-18,003230	1,166000	-30,637570	1,166000	-40,128740
1,167000	-17,016140	1,167000	-18,020650	1,167000	-30,637600	1,167000	-40,148670
1,168000	-16,895120	1,168000	-18,037910	1,168000	-30,645160	1,168000	-40,162490
1,169000	-16,774670	1,169000	-18,065360	1,169000	-30,644930	1,169000	-40,181500
1,170000	-16,654780	1,170000	-18,092600	1,170000	-30,652180	1,170000	-40,194440
1,171000	-16,531420	1,171000	-18,129950	1,171000	-30,659260	1,171000	-40,212530
1,172000	-16,408630	1,172000	-18,167060	1,172000	-30,666170	1,172000	-40,224580
1,173000	-16,286410	1,173000	-18,203900	1,173000	-30,672890	1,173000	-40,241760
1,174000	-16,164750	1,174000	-18,250760	1,174000	-30,679440	1,174000	-40,258490
1,175000	-16,039640	1,175000	-18,297320	1,175000	-30,685790	1,175000	-40,269220
1,176000	-15,915100	1,176000	-18,343570	1,176000	-30,691940	1,176000	-40,285050
1,177000	-15,791130	1,177000	-18,389500	1,177000	-30,705350	1,177000	-40,300420
1,178000	-15,663710	1,178000	-18,445320	1,178000	-30,718520	1,178000	-40,309860
1,179000	-15,540870	1,179000	-18,511000	1,179000	-30,731430	1,179000	-40,324340
1,180000	-15,414590	1,180000	-18,566080	1,180000	-30,744070	1,180000	-40,338370
1,181000	-15,288860	1,181000	-18,630960	1,181000	-30,756450	1,181000	-40,346510
1,182000	-15,163700	1,182000	-18,695430	1,182000	-30,775910	1,182000	-40,359660
1,183000	-15,035110	1,183000	-18,769620	1,183000	-30,787710	1,183000	-40,372360
1,184000	-14,911040	1,184000	-18,843360	1,184000	-30,806530	1,184000	-40,384610
1,185000	-14,783550	1,185000	-18,916620	1,185000	-30,825020	1,185000	-40,391040
1,186000	-14,656610	1,186000	-18,989400	1,186000	-30,850440	1,186000	-40,402420
1,187000	-14,530200	1,187000	-19,071800	1,187000	-30,868200	1,187000	-40,413350
1,188000	-14,404330	1,188000	-19,153670	1,188000	-30,892840	1,188000	-40,423840
1,189000	-14,278980	1,189000	-19,235010	1,189000	-30,917080	1,189000	-40,433890
1,190000	-14,154150	1,190000	-19,325860	1,190000	-30,940890	1,190000	-40,438200
1,191000	-14,029830	1,191000	-19,406110	1,191000	-30,971460	1,191000	-40,447380
1,192000	-13,906020	1,192000	-19,495820	1,192000	-31,001560	1,192000	-40,456120
1,193000	-13,782710	1,193000	-19,584940	1,193000	-31,031170	1,193000	-40,464430
1,194000	-13,655980	1,194000	-19,683450	1,194000	-31,060300	1,194000	-40,472300
1,195000	-13,533650	1,195000	-19,771350	1,195000	-31,088930	1,195000	-40,479730
1,196000	-13,411810	1,196000	-19,868600	1,196000	-31,124140	1,196000	-40,481500
1,197000	-13,290440	1,197000	-19,965200	1,197000	-31,158800	1,197000	-40,488080
1,198000	-13,169530	1,198000	-20,061150	1,198000	-31,192900	1,198000	-40,494220
1,199000	-13,049090	1,199000	-20,166340	1,199000	-31,226430	1,199000	-40,499920
1,200000	-12,929090	1,200000	-20,270840	1,200000	-31,266400	1,200000	-40,505200
1,201000	-12,809540	1,201000	-20,364760	1,201000	-31,305740	1,201000	-40,504900
1,202000	-12,690430	1,202000	-20,467860	1,202000	-31,344460	1,202000	-40,509330
1,203000	-12,575630	1,203000	-20,570240	1,203000	-31,382550	1,203000	-40,513330
1,204000	-12,457370	1,204000	-20,681720	1,204000	-31,426930	1,204000	-40,516900
1,205000	-12,343390	1,205000	-20,782650	1,205000	-31,463710	1,205000	-40,514970
1,206000	-12,229820	1,206000	-20,892630	1,206000	-31,506730	1,206000	-40,517710
1,207000	-12,116640	1,207000	-20,992080	1,207000	-31,549060	1,207000	-40,520020
1,208000	-12,007700	1,208000	-21,100540	1,208000	-31,597530	1,208000	-40,516880
1,209000	-11,895290	1,209000	-21,208230	1,209000	-31,638420	1,209000	-40,518370
1,210000	-11,787090	1,210000	-21,315150	1,210000	-31,685420	1,210000	-40,514430
1,211000	-11,679260	1,211000	-21,421280	1,211000	-31,731660	1,211000	-40,515100
1,212000	-11,571780	1,212000	-21,526630	1,212000	-31,777140	1,212000	-40,510380
1,213000	-11,464650	1,213000	-21,640860	1,213000	-31,821850	1,213000	-40,505270
1,214000	-11,361680	1,214000	-21,744630	1,214000	-31,865800	1,214000	-40,504750
1,215000	-11,259050	1,215000	-21,857240	1,215000	-31,915700	1,215000	-40,498870
1,216000	-11,160550	1,216000	-21,959410	1,216000	-31,958080	1,216000	-40,492620
1,217000	-11,058550	1,217000	-22,070390	1,217000	-32,006360	1,217000	-40,485990
1,218000	-10,960660	1,218000	-22,170970	1,218000	-32,053830	1,218000	-40,479000
1,219000	-10,866890	1,219000	-22,280310	1,219000	-32,100470	1,219000	-40,466750
1,220000	-10,769590	1,220000	-22,388830	1,220000	-32,146300	1,220000	-40,459040
1,221000	-10,676370	1,221000	-22,487010	1,221000	-32,191310	1,221000	-40,446110
1,222000	-10,587230	1,222000	-22,593900	1,222000	-32,235490	1,222000	-40,437700
1,223000	-10,494550	1,223000	-22,699970	1,223000	-32,285410	1,223000	-40,424110
1,224000	-10,409720	1,224000	-22,795760	1,224000	-32,327930	1,224000	-40,410190
1,225000	-10,321340	1,225000	-22,900210	1,225000	-32,369630	1,225000	-40,395950
1,226000	-10,236990	1,226000	-23,003840	1,226000	-32,417010	1,226000	-40,381410
1,227000	-10,152870	1,227000	-23,106660	1,227000	-32,457050	1,227000	-40,366550
1,228000	-10,072760	1,228000	-23,199290	1,228000	-32,502740	1,228000	-40,346620
1,229000	-9,992858	1,229000	-23,300520	1,229000	-32,541130	1,229000	-40,331160
1,230000	-9,916949	1,230000	-23,400940	1,230000	-32,585140	1,230000	-40,310670
1,231000	-9,841238	1,231000	-23,491240	1,231000	-32,621900	1,231000	-40,289920
1,232000	-9,765721	1,232000	-23,590090	1,232000	-32,657860	1,232000	-40,268910
1,233000	-9,694163	1,233000	-23,678870	1,233000	-32,699390	1,233000	-40,242940
1,234000	-9,622784	1,234000	-23,776160	1,234000	-32,733730	1,234000	-40,221430
1,235000	-9,555344	1,235000	-23,863440	1,235000	-32,767290	1,235000	-40,195010
1,236000	-9,488069	1,236000	-23,959190	1,236000	-32,800080	1,236000	-40,168370
1,237000	-9,424713	1,237000	-24,044980	1,237000	-32,832080	1,237000	-40,141530
1,238000	-9,361509	1,238000	-24,130050	1,238000	-32,863330	1,238000	-40,109850
1,239000	-9,298453	1,239000	-24,223560	1,239000	-32,887560	1,239000	-40,078000
1,240000	-9,239291	1,240000	-24,307180	1,240000	-32,917310	1,240000	-40,050590
1,241000	-9,184012	1,241000	-24,390090	1,241000	-32,940100	1,241000	-40,013810
1,242000	-9,128858	1,242000	-24,472300	1,242000	-32,962200	1,242000	-39,981480
1,243000	-9,077569	1,243000	-24,553820	1,243000	-32,983620	1,243000	-39,944430
1,244000	-9,022655	1,244000	-24,634660	1,244000	-33,004360	1,244000	-39,907270
1,245000	-8,975331	1,245000	-24,714810	1,245000	-33,024430	1,245000	-39,870000
1,246000	-8,928109	1,246000	-24,785280	1,246000	-33,037730	1,246000	-39,828100
1,247000	-8,880988	1,247000	-24,864120	1,247000	-33,050430	1,247000	-39,786130
1,248000	-8,837691	1,248000	-24,942290	1,248000	-33,062530	1,248000	-39,744090
1,249000	-8,798210	1,249000	-25,010860	1,249000	-33,067990	1,249000	-39,697510
1,250000	-8,755086	1,250000	-25,087760	1,250000	-33,078960	1,250000	-39,650890
1,251000	-8,719488	1,251000	-25,155110	1,251000	-33,083340	1,251000	-39,604260
1,252000	-8,683960	1,252000	-25,230760	1,252000	-33,081220	1,252000	-39,553160
1,253000	-8,648501	1,253000	-25,296900	1,253000	-33,084630	1,253000	-39,502080
1,254000	-8,616821	1,254000	-25,362470	1,254000	-33,081580	1,254000	-39,451020
1,255000	-8,585198	1,255000	-25,436300	1,255000	-33,072160	1,255000	-39,395580
1,256000	-8,557341	1,256000	-25,500710	1,256000	-33,068290	1,256000	-39,340200
1,257000	-8,529532	1,257000	-25,564560	1,257000	-33,058110	1,257000	-39,284890
1,258000	-8,505474	1,258000	-25,627860	1,258000	-33,041690	1,258000	-39,225280
1,259000	-8,481454	1,259000	-25,690600	1,259000	-33,024970	1,259000	-39,165770
1,260000	-8,461171	1,260000	-25,752810	1,260000	-33,007960	1,260000	-39,106370
1,261000	-8,440918	1,261000	-25,814470	1,261000	-32,984840	1,261000	-39,042760
1,262000	-8,424388	1,262000	-25,875600	1,262000	-32,961510	1,262000	-38,974970
1,263000	-8,407878	1,263000	-25,936210	1,263000	-32,937970	1,263000	-38,907360
1,264000	-8,391388	1,264000	-25,987640	1,264000	-32,908460	1,264000	-38,839940
1,265000	-8,378602	1,265000	-26,047230	1,265000	-32,878810	1,265000	-38,772700
1,266000	-8,365827	1,266000	-26,106300	1,266000	-32,843290	1,266000	-38,701390
1,267000	-8,356743	1,267000	-26,164860	1,267000	-32,807690	1,267000	-38,626040
1,268000	-8,351342	1,268000	-26,222910	1,268000	-32,766330	1,268000	-38,550960
1,269000	-8,342258	1,269000	-26,271920	1,269000	-32,724950	1,269000	-38,476130
1,270000	-8,336847	1,270000	-26,329000	1,270000	-32,677910	1,270000	-38,397350
1,271000	-8,335102	1,271000	-26,385570	1,271000	-32,630910	1,271000	-38,318860
1,272000	-8,333342	1,272000	-26,441660	1,272000	-32,578350	1,272000	-38,236470
1,273000	-8,331566	1,273000	-26,497260	1,273000	-32,525900	1,273000	-38,154420
1,274000	-8,333437	1,274000	-26,552360	1,274000	-32,473570	1,274000	-38,068520
1,275000	-8,335284	1,275000	-26,598560	1,275000	-32,410220	1,275000	-37,982990
1,276000	-8,340766	1,276000	-26,652720	1,276000	-32,352650	1,276000	-37,897830
1,277000	-8,342557	1,277000	-26,706390	1,277000	-32,289730	1,277000	-37,808910
1,278000	-8,351631	1,278000	-26,759590	1,278000	-32,221530	1,278000	-37,716250
1,279000	-8,357010	1,279000	-26,812300	1,279000	-32,153610	1,279000	-37,624020
1,280000	-8,366004	1,280000	-26,872860	1,280000	-32,080500	1,280000	-37,528120
1,281000	-8,378603	1,281000	-26,924600	1,281000	-32,007730	1,281000	-37,432680
1,282000	-8,387506	1,282000	-26,975850	1,282000	-31,935320	1,282000	-37,337710
1,283000	-8,400006	1,283000	-27,026630	1,283000	-31,852380	1,283000	-37,239120
1,284000	-8,412453	1,284000	-27,085180	1,284000	-31,775300	1,284000	-37,136970
1,285000	-8,428485	1,285000	-27,134980	1,285000	-31,687820	1,285000	-37,035350
1,286000	-8,444456	1,286000	-27,192500	1,286000	-31,606220	1,286000	-36,934240
1,287000	-8,460365	1,287000	-27,241320	1,287000	-31,519700	1,287000	-36,829630
1,288000	-8,476210	1,288000	-27,297830	1,288000	-31,428330	1,288000	-36,721560
1,289000	-8,495620	1,289000	-27,353810	1,289000	-31,337500	1,289000	-36,614060
1,290000	-8,514958	1,290000	-27,409270	1,290000	-31,241890	1,290000	-36,507140
1,291000	-8,534225	1,291000	-27,464200	1,291000	-31,146860	1,291000	-36,396820
1,292000	-8,553417	1,292000	-27,518600	1,292000	-31,047130	1,292000	-36,283120
1,293000	-8,576154	1,293000	-27,572480	1,293000	-30,948020	1,293000	-36,170060
1,294000	-8,598809	1,294000	-27,633870	1,294000	-30,844280	1,294000	-36,053670
1,295000	-8,621382	1,295000	-27,686660	1,295000	-30,741210	1,295000	-35,937930
1,296000	-8,643872	1,296000	-27,746920	1,296000	-30,633580	1,296000	-35,822850
1,297000	-8,666278	1,297000	-27,806600	1,297000	-30,526640	1,297000	-35,704500
1,298000	-8,692203	1,298000	-27,865700	1,298000	-30,415220	1,298000	-35,582920
1,299000	-8,714434	1,299000	-27,924220	1,299000	-30,304520	1,299000	-35,462030
1,300000	-8,740178	1,300000	-27,982150	1,300000	-30,189400	1,300000	-35,337950
1,301000	-8,765829	1,301000	-28,047400	1,301000	-30,075050	1,301000	-35,214590
1,302000	-8,791385	1,302000	-28,104130	1,302000	-29,956320	1,302000	-35,088080
1,303000	-8,816847	1,303000	-28,168130	1,303000	-29,838400	1,303000	-34,962320
1,304000	-8,842213	1,304000	-28,231490	1,304000	-29,721270	1,304000	-34,833440
1,305000	-8,867482	1,305000	-28,294210	1,305000	-29,599850	1,305000	-34,705320
1,306000	-8,896238	1,306000	-28,356280	1,306000	-29,474170	1,306000	-34,574120
1,307000	-8,921310	1,307000	-28,417710	1,307000	-29,354410	1,307000	-34,443710
1,308000	-8,946285	1,308000	-28,486250	1,308000	-29,225370	1,308000	-34,310260
1,309000	-8,974736	1,309000	-28,546350	1,309000	-29,097210	1,309000	-34,173800
1,310000	-8,999510	1,310000	-28,613510	1,310000	-28,969920	1,310000	-34,041960
1,311000	-9,024187	1,311000	-28,679980	1,311000	-28,843500	1,311000	-33,903330
1,312000	-9,052329	1,312000	-28,745740	1,312000	-28,707970	1,312000	-33,765540
1,313000	-9,076804	1,313000	-28,810780	1,313000	-28,578330	1,313000	-33,628570
1,314000	-9,101179	1,314000	-28,882770	1,314000	-28,444620	1,314000	-33,488670
1,315000	-9,129012	1,315000	-28,946360	1,315000	-28,311820	1,315000	-33,349620
1,316000	-9,153186	1,316000	-29,016850	1,316000	-28,174980	1,316000	-33,207670
1,317000	-9,177261	1,317000	-29,086580	1,317000	-28,039080	1,317000	-33,062840
1,318000	-9,201236	1,318000	-29,155530	1,318000	-27,899190	1,318000	-32,922600
1,319000	-9,225114	1,319000	-29,223720	1,319000	-27,760240	1,319000	-32,775800
1,320000	-9,245351	1,320000	-29,298660	1,320000	-27,622240	1,320000	-32,629870
1,321000	-9,269035	1,321000	-29,365270	1,321000	-27,480300	1,321000	-32,484830
1,322000	-9,289086	1,322000	-29,438600	1,322000	-27,339310	1,322000	-32,336980
1,323000	-9,312578	1,323000	-29,511100	1,323000	-27,194430	1,323000	-32,190010
1,324000	-9,332445	1,324000	-29,582770	1,324000	-27,050520	1,324000	-32,040270
1,325000	-9,352223	1,325000	-29,653610	1,325000	-26,907570	1,325000	-31,891430
1,326000	-9,368389	1,326000	-29,723610	1,326000	-26,760770	1,326000	-31,739840
1,327000	-9,387993	1,327000	-29,800180	1,327000	-26,614950	1,327000	-31,589150
1,328000	-9,403993	1,328000	-29,868490	1,328000	-26,470100	1,328000	-31,435740
1,329000	-9,419914	1,329000	-29,943310	1,329000	-26,321430	1,329000	-31,283240
1,330000	-9,435756	1,330000	-30,017250	1,330000	-26,168990	1,330000	-31,128040
1,331000	-9,451519	1,331000	-30,090300	1,331000	-26,022290	1,331000	-30,973760
1,332000	-9,463703	1,332000	-30,162460	1,332000	-25,871820	1,332000	-30,816810
1,333000	-9,475818	1,333000	-30,233730	1,333000	-25,722340	1,333000	-30,660780
1,334000	-9,487865	1,334000	-30,311360	1,334000	-25,569120	1,334000	-30,505680
1,335000	-9,496352	1,335000	-30,380820	1,335000	-25,416890	1,335000	-30,347920
1,336000	-9,508270	1,336000	-30,449370	1,336000	-25,260950	1,336000	-30,191100
1,337000	-9,516637	1,337000	-30,524230	1,337000	-25,110700	1,337000	-30,031640
1,338000	-9,521466	1,338000	-30,598150	1,338000	-24,952080	1,338000	-29,873120
1,339000	-9,526246	1,339000	-30,671130	1,339000	-24,799130	1,339000	-29,711980
1,340000	-9,530979	1,340000	-30,743160	1,340000	-24,642510	1,340000	-29,551780
1,341000	-9,535667	1,341000	-30,814250	1,341000	-24,486880	1,341000	-29,392510
1,342000	-9,536842	1,342000	-30,884400	1,342000	-24,327610	1,342000	-29,230660
1,343000	-9,537981	1,343000	-30,953600	1,343000	-24,169350	1,343000	-29,066220
1,344000	-9,535624	1,344000	-31,021850	1,344000	-24,012070	1,344000	-28,906230
1,345000	-9,533241	1,345000	-31,089160	1,345000	-23,855780	1,345000	-28,740170
1,346000	-9,530835	1,346000	-31,155530	1,346000	-23,695880	1,346000	-28,578550
1,347000	-9,524953	1,347000	-31,227960	1,347000	-23,532400	1,347000	-28,414370
1,348000	-9,519057	1,348000	-31,292420	1,348000	-23,374490	1,348000	-28,251120
1,349000	-9,509703	1,349000	-31,355940	1,349000	-23,212990	1,349000	-28,085330
1,350000	-9,500346	1,350000	-31,425460	1,350000	-23,052490	1,350000	-27,920480
1,351000	-9,490986	1,351000	-31,487090	1,351000	-22,888420	1,351000	-27,753090
1,352000	-9,478190	1,352000	-31,554680	1,352000	-22,725350	1,352000	-27,590090
1,353000	-9,465402	1,353000	-31,614410	1,353000	-22,563260	1,353000	-27,421120
1,354000	-9,449194	1,354000	-31,673220	1,354000	-22,402140	1,354000	-27,256510
1,355000	-9,433005	1,355000	-31,737940	1,355000	-22,237490	1,355000	-27,089390
1,356000	-9,413414	1,356000	-31,794870	1,356000	-22,073810	1,356000	-26,923180
1,357000	-9,393850	1,357000	-31,850890	1,357000	-21,906630	1,357000	-26,754480
1,358000	-9,374316	1,358000	-31,905990	1,358000	-21,744890	1,358000	-26,586690
1,359000	-9,351402	1,359000	-31,960180	1,359000	-21,579650	1,359000	-26,419810
1,360000	-9,325119	1,360000	-32,013460	1,360000	-21,410920	1,360000	-26,250430
1,361000	-9,298884	1,361000	-32,065830	1,361000	-21,247590	1,361000	-26,085360
1,362000	-9,272698	1,362000	-32,117320	1,362000	-21,080780	1,362000	-25,914400
1,363000	-9,239767	1,363000	-32,167910	1,363000	-20,914910	1,363000	-25,747720
1,364000	-9,210296	1,364000	-32,217610	1,364000	-20,749990	1,364000	-25,578560
1,365000	-9,177495	1,365000	-32,259800	1,365000	-20,581600	1,365000	-25,410290
1,366000	-9,141375	1,366000	-32,307770	1,366000	-20,414150	1,366000	-25,242890
1,367000	-9,105331	1,367000	-32,348280	1,367000	-20,247640	1,367000	-25,073020
1,368000	-9,069366	1,368000	-32,387970	1,368000	-20,077660	1,368000	-24,904030
1,369000	-9,030102	1,369000	-32,426850	1,369000	-19,912990	1,369000	-24,735900
1,370000	-8,987550	1,370000	-32,464920	1,370000	-19,744860	1,370000	-24,565300
1,371000	-8,945094	1,371000	-32,495680	1,371000	-19,577640	1,371000	-24,398890
1,372000	-8,899366	1,372000	-32,525700	1,372000	-19,406980	1,372000	-24,230000
1,373000	-8,853743	1,373000	-32,561460	1,373000	-19,241560	1,373000	-24,058650
1,374000	-8,804862	1,374000	-32,589990	1,374000	-19,072690	1,374000	-23,891450
1,375000	-8,752736	1,375000	-32,611350	1,375000	-18,904720	1,375000	-23,721790
1,376000	-8,700730	1,376000	-32,638470	1,376000	-18,737620	1,376000	-23,552950
1,377000	-8,648846	1,377000	-32,658490	1,377000	-18,571390	1,377000	-23,384950
1,378000	-8,590386	1,378000	-32,677860	1,378000	-18,401720	1,378000	-23,217750
1,379000	-8,535407	1,379000	-32,696580	1,379000	-18,232910	1,379000	-23,048090
1,380000	-8,473873	1,380000	-32,708340	1,380000	-18,069240	1,380000	-22,882510
1,381000	-8,415822	1,381000	-32,719520	1,381000	-17,902120	1,381000	-22,714460
1,382000	-8,351237	1,382000	-32,730120	1,382000	-17,731570	1,382000	-22,547190
1,383000	-8,286802	1,383000	-32,740170	1,383000	-17,566110	1,383000	-22,377460
1,384000	-8,219188	1,384000	-32,743410	1,384000	-17,401470	1,384000	-22,211760
1,385000	-8,151732	1,385000	-32,746150	1,385000	-17,233380	1,385000	-22,043590
1,386000	-8,081110	1,386000	-32,742190	1,386000	-17,070340	1,386000	-21,879430
1,387000	-8,010653	1,387000	-32,743990	1,387000	-16,903840	1,387000	-21,712780
1,388000	-7,933725	1,388000	-32,739150	1,388000	-16,738130	1,388000	-21,546890
1,389000	-7,860289	1,389000	-32,727730	1,389000	-16,573190	1,389000	-21,378510
1,390000	-7,780399	1,390000	-32,715950	1,390000	-16,413230	1,390000	-21,214100
1,391000	-7,700692	1,391000	-32,703820	1,391000	-16,249810	1,391000	-21,050420
1,392000	-7,621168	1,392000	-32,685250	1,392000	-16,087120	1,392000	-20,884240
1,393000	-7,535219	1,393000	-32,666400	1,393000	-15,925170	1,393000	-20,722000
1,394000	-7,452764	1,394000	-32,647260	1,394000	-15,763940	1,394000	-20,557250
1,395000	-7,363901	1,395000	-32,621820	1,395000	-15,603420	1,395000	-20,393210
1,396000	-7,275237	1,396000	-32,596170	1,396000	-15,439420	1,396000	-20,233060
1,397000	-7,183477	1,397000	-32,564300	1,397000	-15,280300	1,397000	-20,070390
1,398000	-7,088630	1,398000	-32,532290	1,398000	-15,121860	1,398000	-19,908410
1,399000	-6,993990	1,399000	-32,494160	1,399000	-14,964080	1,399000	-19,747090
1,400000	-6,896272	1,400000	-32,455940	1,400000	-14,806970	1,400000	-19,586440
1,401000	-6,798764	1,401000	-32,411710	1,401000	-14,654650	1,401000	-19,423260
1,402000	-6,698186	1,402000	-32,367460	1,402000	-14,498820	1,402000	-19,263910
1,403000	-6,594545	1,403000	-32,323180	1,403000	-14,343610	1,403000	-19,105200
1,404000	-6,491120	1,404000	-32,273020	1,404000	-14,189020	1,404000	-18,947120
1,405000	-6,381368	1,405000	-32,217040	1,405000	-14,039170	1,405000	-18,789660
1,406000	-6,275108	1,406000	-32,161160	1,406000	-13,885780	1,406000	-18,629650
1,407000	-6,162533	1,407000	-32,099550	1,407000	-13,737100	1,407000	-18,473410
1,408000	-6,050182	1,408000	-32,038090	1,408000	-13,588990	1,408000	-18,317770
1,409000	-5,934792	1,409000	-31,976780	1,409000	-13,441430	1,409000	-18,162720
1,410000	-5,816368	1,410000	-31,904110	1,410000	-13,294420	1,410000	-18,008250
1,411000	-5,698171	1,411000	-31,837440	1,411000	-13,147950	1,411000	-17,854350
1,412000	-5,576945	1,412000	-31,759540	1,412000	-13,006100	1,412000	-17,697890
1,413000	-5,452693	1,413000	-31,681930	1,413000	-12,860670	1,413000	-17,545130
1,414000	-5,328669	1,414000	-31,604650	1,414000	-12,719840	1,414000	-17,392910
1,415000	-5,201623	1,415000	-31,522010	1,415000	-12,579500	1,415000	-17,241230
1,416000	-5,071558	1,416000	-31,434080	1,416000	-12,443710	1,416000	-17,090100
1,417000	-4,941720	1,417000	-31,346560	1,417000	-12,304320	1,417000	-16,939490
1,418000	-4,808866	1,418000	-31,253840	1,418000	-12,169460	1,418000	-16,792500
1,419000	-4,672996	1,419000	-31,161580	1,419000	-12,035050	1,419000	-16,642920
1,420000	-4,534115	1,420000	-31,064200	1,420000	-11,901070	1,420000	-16,493850
1,421000	-4,395458	1,421000	-30,961770	1,421000	-11,767530	1,421000	-16,348380
1,422000	-4,253789	1,422000	-30,859890	1,422000	-11,638450	1,422000	-16,200290
1,423000	-4,109109	1,423000	-30,753030	1,423000	-11,509780	1,423000	-16,055780
1,424000	-3,961420	1,424000	-30,641260	1,424000	-11,381510	1,424000	-15,908650
1,425000	-3,813949	1,425000	-30,530120	1,425000	-11,257670	1,425000	-15,765080
1,426000	-3,663465	1,426000	-30,414150	1,426000	-11,134200	1,426000	-15,621970
1,427000	-3,509971	1,427000	-30,298860	1,427000	-11,011090	1,427000	-15,479310
1,428000	-3,356686	1,428000	-30,173360	1,428000	-10,892380	1,428000	-15,337090
1,429000	-3,199548	1,429000	-30,048620	1,429000	-10,774000	1,429000	-15,195310
1,430000	-3,040329	1,430000	-29,924640	1,430000	-10,655960	1,430000	-15,057020
1,431000	-2,878897	1,431000	-29,796040	1,431000	-10,542270	1,431000	-14,916100
1,432000	-2,715186	1,432000	-29,662850	1,432000	-10,424880	1,432000	-14,778650
1,433000	-2,549192	1,433000	-29,525130	1,433000	-10,315830	1,433000	-14,641610
1,434000	-2,380946	1,434000	-29,388300	1,434000	-10,203060	1,434000	-14,501910
1,435000	-2,210378	1,435000	-29,247000	1,435000	-10,094590	1,435000	-14,365660
1,436000	-2,037487	1,436000	-29,101290	1,436000	-9,990409	1,436000	-14,232850
1,437000	-1,862235	1,437000	-28,951230	1,437000	-9,882497	1,437000	-14,097370
1,438000	-1,684619	1,438000	-28,802140	1,438000	-9,782845	1,438000	-13,962270
1,439000	-1,504602	1,439000	-28,648760	1,439000	-9,679453	1,439000	-13,830580
1,440000	-1,322180	1,440000	-28,496390	1,440000	-9,580302	1,440000	-13,696210
1,441000	-1,137283	1,441000	-28,334550	1,441000	-9,481391	1,441000	-13,565230
1,442000	-0,949906	1,442000	-28,173770	1,442000	-9,386698	1,442000	-13,434600
1,443000	-0,760043	1,443000	-28,008860	1,443000	-9,292228	1,443000	-13,304320
1,444000	-0,567625	1,444000	-27,839850	1,444000	-9,201954	1,444000	-13,177400
1,445000	-0,372675	1,445000	-27,671960	1,445000	-9,107914	1,445000	-13,047780
1,446000	-0,175083	1,446000	-27,500040	1,446000	-9,022024	1,446000	-12,921510
1,447000	0,025127	1,447000	-27,324120	1,447000	-8,932360	1,447000	-12,792530
1,448000	0,228011	1,448000	-27,144240	1,448000	-8,850819	1,448000	-12,666890
1,449000	0,433592	1,449000	-26,965560	1,449000	-8,765494	1,449000	-12,541560
1,450000	0,641943	1,450000	-26,777870	1,450000	-8,684309	1,450000	-12,416530
1,451000	0,853064	1,451000	-26,591430	1,451000	-8,607251	1,451000	-12,291800
1,452000	1,067027	1,452000	-26,401170	1,452000	-8,526398	1,452000	-12,170370
1,453000	1,283842	1,453000	-26,207110	1,453000	-8,453612	1,453000	-12,046220
1,454000	1,503583	1,454000	-26,014350	1,454000	-8,377024	1,454000	-11,925350
1,455000	1,726293	1,455000	-25,817840	1,455000	-8,304531	1,455000	-11,804760
1,456000	1,952015	1,456000	-25,612590	1,456000	-8,236124	1,456000	-11,684430
1,457000	2,180761	1,457000	-25,408700	1,457000	-8,167849	1,457000	-11,564380
1,458000	2,412639	1,458000	-25,206170	1,458000	-8,099702	1,458000	-11,444590
1,459000	2,647693	1,459000	-24,995010	1,459000	-8,035617	1,459000	-11,325050
1,460000	2,885938	1,460000	-24,785240	1,460000	-7,971650	1,460000	-11,208760
1,461000	3,127483	1,461000	-24,566940	1,461000	-7,911729	1,461000	-11,092710
1,462000	3,373237	1,462000	-24,350060	1,462000	-7,851915	1,462000	-10,973920
1,463000	3,619067	1,463000	-24,129670	1,463000	-7,792205	1,463000	-10,858360
1,464000	3,871370	1,464000	-23,905780	1,464000	-7,736520	1,464000	-10,743030
1,465000	4,126974	1,465000	-23,683350	1,465000	-7,684852	1,465000	-10,627940
1,466000	4,385895	1,466000	-23,452560	1,466000	-7,629350	1,466000	-10,513070
1,467000	4,648153	1,467000	-23,223240	1,467000	-7,577855	1,467000	-10,398430
1,468000	4,913767	1,468000	-22,985650	1,468000	-7,530357	1,468000	-10,284000
1,469000	5,185950	1,469000	-22,749560	1,469000	-7,482934	1,469000	-10,172770
1,470000	5,458337	1,470000	-22,510110	1,470000	-7,435583	1,470000	-10,058780
1,471000	5,734142	1,471000	-22,267320	1,471000	-7,392212	1,471000	-9,945000
1,472000	6,016585	1,472000	-22,026040	1,472000	-7,348904	1,472000	-9,834393
1,473000	6,302495	1,473000	-21,776640	1,473000	-7,305657	1,473000	-9,723988
1,474000	6,591897	1,474000	-21,523960	1,474000	-7,266373	1,474000	-9,610826
1,475000	6,888015	1,475000	-21,272810	1,475000	-7,227142	1,475000	-9,500819
1,476000	7,184481	1,476000	-21,018410	1,476000	-7,191860	1,476000	-9,388053
1,477000	7,487721	1,477000	-20,756000	1,477000	-7,156624	1,477000	-9,278434
1,478000	7,794566	1,478000	-20,495150	1,478000	-7,121431	1,478000	-9,169004
1,479000	8,105047	1,479000	-20,231090	1,479000	-7,090171	1,479000	-9,056812
1,480000	8,422400	1,480000	-19,963830	1,480000	-7,058947	1,480000	-8,947754
1,481000	8,743457	1,481000	-19,693410	1,481000	-7,027757	1,481000	-8,838878
1,482000	9,068254	1,482000	-19,419810	1,482000	-7,000485	1,482000	-8,727239
1,483000	9,396826	1,483000	-19,147770	1,483000	-6,973239	1,483000	-8,618721
1,484000	9,732421	1,484000	-18,867880	1,484000	-6,946019	1,484000	-8,507440
1,485000	10,075080	1,485000	-18,584850	1,485000	-6,918823	1,485000	-8,399271
1,486000	10,418430	1,486000	-18,303390	1,486000	-6,895525	1,486000	-8,288339
1,487000	10,768940	1,487000	-18,014130	1,487000	-6,872245	1,487000	-8,180511
1,488000	11,126650	1,488000	-17,726420	1,488000	-6,852851	1,488000	-8,069920
1,489000	11,485180	1,489000	-17,430950	1,489000	-6,829599	1,489000	-7,959498
1,490000	11,854240	1,490000	-17,137030	1,490000	-6,810226	1,490000	-7,849241
1,491000	12,224210	1,491000	-16,840010	1,491000	-6,790862	1,491000	-7,739150
1,492000	12,604830	1,492000	-16,535280	1,492000	-6,775367	1,492000	-7,629222
1,493000	12,986470	1,493000	-16,232080	1,493000	-6,756012	1,493000	-7,516533
1,494000	13,375650	1,494000	-15,925790	1,494000	-6,740520	1,494000	-7,406927
1,495000	13,772440	1,495000	-15,616410	1,495000	-6,725028	1,495000	-7,294561
1,496000	14,173660	1,496000	-15,303950	1,496000	-6,709533	1,496000	-7,182354
1,497000	14,579390	1,497000	-14,988400	1,497000	-6,694035	1,497000	-7,070306
1,498000	14,996170	1,498000	-14,665190	1,498000	-6,682383	1,498000	-6,958414
1,499000	15,414360	1,499000	-14,343470	1,499000	-6,670722	1,499000	-6,843767
1,500000	15,840510	1,500000	-14,018660	1,500000	-6,655206	1,500000	-6,729276
1,501000	16,274720	1,501000	-13,690760	1,501000	-6,643527	1,501000	-6,614940
1,502000	16,713810	1,502000	-13,359750	1,502000	-6,631835	1,502000	-6,500758
1,503000	17,161120	1,503000	-13,025640	1,503000	-6,620132	1,503000	-6,383825
1,504000	17,613490	1,504000	-12,688410	1,504000	-6,612251	1,504000	-6,267046
1,505000	18,074280	1,505000	-12,343550	1,505000	-6,600519	1,505000	-6,150420
1,506000	18,540310	1,506000	-12,000080	1,506000	-6,588773	1,506000	-6,033945
1,507000	19,014960	1,507000	-11,653470	1,507000	-6,577013	1,507000	-5,914723
1,508000	19,495050	1,508000	-11,303710	1,508000	-6,569063	1,508000	-5,795652
1,509000	19,983980	1,509000	-10,950790	1,509000	-6,557270	1,509000	-5,673838
1,510000	20,481870	1,510000	-10,590200	1,510000	-6,545461	1,510000	-5,552176
1,511000	20,985540	1,511000	-10,230920	1,511000	-6,537454	1,511000	-5,427773
1,512000	21,498420	1,512000	-9,863956	1,512000	-6,525611	1,512000	-5,306413
1,513000	22,017320	1,513000	-9,498251	1,513000	-6,513750	1,513000	-5,179425
1,514000	22,542380	1,514000	-9,124841	1,514000	-6,501873	1,514000	-5,055476
1,515000	23,077040	1,515000	-8,752642	1,515000	-6,489979	1,515000	-4,925905
1,516000	23,621460	1,516000	-8,372710	1,516000	-6,478069	1,516000	-4,799371
1,517000	24,172450	1,517000	-7,989486	1,517000	-6,466141	1,517000	-4,667220
1,518000	24,730160	1,518000	-7,607392	1,518000	-6,450396	1,518000	-4,538103
1,519000	25,298090	1,519000	-7,217512	1,519000	-6,438438	1,519000	-4,403376
1,520000	25,876420	1,520000	-6,824267	1,520000	-6,422667	1,520000	-4,268801
1,521000	26,458590	1,521000	-6,427631	1,521000	-6,406885	1,521000	-4,134377
1,522000	27,054860	1,522000	-6,027575	1,522000	-6,387303	1,522000	-3,997227
1,523000	27,655330	1,523000	-5,624070	1,523000	-6,371503	1,523000	-3,857353
1,524000	28,266910	1,524000	-5,212666	1,524000	-6,351908	1,524000	-3,717631
1,525000	28,886420	1,525000	-4,802170	1,525000	-6,332309	1,525000	-3,575187
1,526000	29,514060	1,526000	-4,385347	1,526000	-6,308927	1,526000	-3,432894
1,527000	30,153430	1,527000	-3,965165	1,527000	-6,285548	1,527000	-3,285011
1,528000	30,801340	1,528000	-3,540881	1,528000	-6,262172	1,528000	-3,140148
1,529000	31,458020	1,529000	-3,112456	1,529000	-6,238801	1,529000	-2,989698
1,530000	32,123670	1,530000	-2,679895	1,530000	-6,207897	1,530000	-2,837909
1,531000	32,798540	1,531000	-2,243067	1,531000	-6,180776	1,531000	-2,684492
1,532000	33,482860	1,532000	-1,801973	1,532000	-6,149905	1,532000	-2,529020
1,533000	34,176880	1,533000	-1,356611	1,533000	-6,119053	1,533000	-2,371433
1,534000	34,884310	1,534000	-0,906802	1,534000	-6,084463	1,534000	-2,211676
1,535000	35,598500	1,535000	-0,452584	1,535000	-6,046146	1,535000	-2,049720
1,536000	36,323170	1,536000	0,006112	1,536000	-6,007863	1,536000	-1,885508
1,537000	37,058600	1,537000	0,469374	1,537000	-5,969615	1,537000	-1,718981
1,538000	37,801570	1,538000	0,937224	1,538000	-5,923911	1,538000	-1,550083
1,539000	38,555880	1,539000	1,409746	1,539000	-5,878257	1,539000	-1,378784
1,540000	39,321820	1,540000	1,886956	1,540000	-5,832654	1,540000	-1,204999
1,541000	40,099740	1,541000	2,368961	1,541000	-5,783366	1,541000	-1,028725
1,542000	40,882810	1,542000	2,855825	1,542000	-5,730402	1,542000	-0,849877
1,543000	41,682050	1,543000	3,347574	1,543000	-5,673773	1,543000	-0,668395
1,544000	42,490660	1,544000	3,844275	1,544000	-5,617219	1,544000	-0,484250
1,545000	43,308970	1,545000	4,346047	1,545000	-5,557014	1,545000	-0,297411
1,546000	44,137300	1,546000	4,854453	1,546000	-5,493169	1,546000	-0,107786
1,547000	44,976010	1,547000	5,362785	1,547000	-5,425693	1,547000	0,084655
1,548000	45,829100	1,548000	5,880273	1,548000	-5,358317	1,548000	0,279965
1,549000	46,689650	1,549000	6,402624	1,549000	-5,283609	1,549000	0,478181
1,550000	47,561660	1,550000	6,934305	1,550000	-5,209014	1,550000	0,679381
1,551000	48,449240	1,551000	7,466645	1,551000	-5,127114	1,551000	0,883606
1,552000	49,341680	1,552000	8,004116	1,552000	-5,045341	1,552000	1,090887
1,553000	50,250490	1,553000	8,551199	1,553000	-4,959993	1,553000	1,301287
1,554000	51,168650	1,554000	9,099224	1,554000	-4,871079	1,554000	1,514868
1,555000	52,100310	1,555000	9,657067	1,555000	-4,778610	1,555000	1,731662
1,556000	53,038330	1,556000	10,216060	1,556000	-4,678898	1,556000	1,951705
1,557000	53,994520	1,557000	10,785080	1,557000	-4,579347	1,557000	2,175060
1,558000	54,957890	1,558000	11,355470	1,558000	-4,476269	1,558000	2,401790
1,559000	55,932680	1,559000	11,936140	1,559000	-4,365984	1,559000	2,631903
1,560000	56,923200	1,560000	12,522800	1,560000	-4,252195	1,560000	2,866683
1,561000	57,922170	1,561000	13,115590	1,561000	-4,138591	1,561000	3,101797
1,562000	58,933920	1,562000	13,710220	1,562000	-4,017815	1,562000	3,342562
1,563000	59,958930	1,563000	14,315650	1,563000	-3,889882	1,563000	3,586149
1,564000	60,993700	1,564000	14,927600	1,564000	-3,762155	1,564000	3,835405
1,565000	62,038690	1,565000	15,546230	1,565000	-3,628577	1,565000	4,087505
1,566000	63,098340	1,566000	16,167230	1,566000	-3,490479	1,566000	4,342460
1,567000	64,169150	1,567000	16,799630	1,567000	-3,347872	1,567000	4,600283
1,568000	65,255640	1,568000	17,434720	1,568000	-3,200689	1,568000	4,863824
1,569000	66,350180	1,569000	18,081530	1,569000	-3,048828	1,569000	5,130260
1,570000	67,457300	1,570000	18,731330	1,570000	-2,892261	1,570000	5,402442
1,571000	68,577490	1,571000	19,388760	1,571000	-2,730885	1,571000	5,677550
1,572000	69,711250	1,572000	20,053980	1,572000	-2,564670	1,572000	5,955600
1,573000	70,854900	1,573000	20,727180	1,573000	-2,393513	1,573000	6,236609
1,574000	72,008870	1,574000	21,408550	1,574000	-2,217382	1,574000	6,523433
1,575000	73,177880	1,575000	22,093800	1,575000	-2,036174	1,575000	6,816089
1,576000	74,358160	1,576000	22,787600	1,576000	-1,849857	1,576000	7,108926
1,577000	75,554530	1,577000	23,490160	1,577000	-1,658360	1,577000	7,410475
1,578000	76,758790	1,578000	24,201700	1,578000	-1,461616	1,578000	7,712247
1,579000	77,975730	1,579000	24,917920	1,579000	-1,259588	1,579000	8,019940
1,580000	79,205830	1,580000	25,643550	1,580000	-1,052170	1,580000	8,333578
1,581000	80,445070	1,581000	26,378840	1,581000	-0,839326	1,581000	8,650350
1,582000	81,698390	1,582000	27,119460	1,582000	-0,620982	1,582000	8,970281
1,583000	82,966260	1,583000	27,870220	1,583000	-0,397102	1,583000	9,296239
1,584000	84,244590	1,584000	28,626790	1,584000	-0,167606	1,584000	9,625413
1,585000	85,533760	1,585000	29,394000	1,585000	0,067556	1,585000	9,960674
1,586000	86,838840	1,586000	30,167520	1,586000	0,308444	1,586000	10,299210
1,587000	88,150890	1,587000	30,952220	1,587000	0,555124	1,587000	10,643900
1,588000	89,479710	1,588000	31,743770	1,588000	0,807618	1,588000	10,991940
1,589000	90,821010	1,589000	32,542430	1,589000	1,066044	1,589000	11,343360
1,590000	92,170280	1,590000	33,353140	1,590000	1,330411	1,590000	11,701030
1,591000	93,532690	1,591000	34,171540	1,591000	1,600767	1,591000	12,065010
1,592000	94,908620	1,592000	34,997920	1,592000	1,877234	1,592000	12,429630
1,593000	96,293410	1,593000	35,832590	1,593000	2,159788	1,593000	12,803490
1,594000	97,692340	1,594000	36,680580	1,594000	2,448555	1,594000	13,180930
1,595000	99,100650	1,595000	37,532770	1,595000	2,743517	1,595000	13,561980
1,596000	100,523700	1,596000	38,398950	1,596000	3,044801	1,596000	13,949560
1,597000	101,956600	1,597000	39,269980	1,597000	3,352393	1,597000	14,340860
1,598000	103,404900	1,598000	40,150920	1,598000	3,665955	1,598000	14,735920
1,599000	104,858000	1,599000	41,046950	1,599000	3,986812	1,599000	15,137650
1,600000	106,326900	1,600000	41,948840	1,600000	4,314920	1,600000	15,546110
1,601000	107,806300	1,601000	42,856900	1,601000	4,646697	1,601000	15,955630
1,602000	109,301800	1,602000	43,781210	1,602000	4,985786	1,602000	16,374860
1,603000	110,802600	1,603000	44,712450	1,603000	5,335831	1,603000	16,795260
1,604000	112,314100	1,604000	45,650960	1,604000	5,689647	1,604000	17,222630
1,605000	113,842100	1,605000	46,602040	1,605000	6,047275	1,605000	17,657020
1,606000	115,375100	1,606000	47,566120	1,606000	6,415976	1,606000	18,092770


==> data/Fig-13b.txt <==
#!% FIG. 13. Panel b:
#!% Interp. $\mu$, exp. $\sigma$
#!% Sample I (blue)
blue_points = [
    (1.103279685826, 4347.826086956522),
    (1.063205722839, 4000),
    (1.031774085894,  3703.7037037037035),
    (1.001139760465, 3333.3333333333335),
    (0.977108973265, 2857.1428571428573),
    (0.963722464730, 2631.578947368421)
]

#!% FIG. 13. Panel b:
#!% Interp. $\mu$, exp. $\sigma$
#!% Sample II (magenta)
magenta_points = [
    (1.0312431, 2083.3333333333335),
    (1.0171476, 1923.0769230769229),
    (1.0018991, 1666.6666666666667),
    (0.98999581, 1449.2753623188407),
    (0.98094725, 1234.567901234568),
    (0.96948941, 1123.5955056179776)
]

#!% FIG. 13. Panel b:
#!% Interp. $\mu$, exp. $\sigma$
#!% Sample III (green)
green_points = [
    (1.035609837, 4300),
    (0.9730228867, 3400),
    (0.939743603, 2700),
    (0.9219774215, 2200),
    (0.9113048898, 1750),
    (0.9026588018, 1500)
]


#!% FIG. 13. Panel b: The lines represent calculated electric conductivities as functions of the chemical potential for the three model systems, at different temperatures. Color intensities of the lines increase with temperature from 300 to 780 K.

#!% 155v_300K / MP              #!% 155v_400K / MP              #!% 155v_500K / MP              #!% 155v_600K / MP              #!% 155v_700K / MP              #!% 155v_780K / MP

-1.5	-7308.062822266758	-1.5	-7216.743633570171	-1.5	-7110.917710205555	-1.5	-6994.847547837495	-1.5	-6873.029844294386	-1.5	-6773.516696003758 
-1.499	-7446.974177178099	-1.499	-7319.032967298022	-1.499	-7190.82567051948	-1.499	-7059.663323173004	-1.499	-6927.012883636481	-1.499	-6820.828761051207
-1.498	-7585.646127993693	-1.498	-7421.168744247049	-1.498	-7270.610499538425	-1.498	-7124.3738762972325	-1.498	-6980.904234550174	-1.498	-6868.058080955913
-1.497	-7723.9713906431725	-1.497	-7523.104897409201	-1.497	-7350.248173380358	-1.497	-7188.965135714565	-1.497	-7034.694981992972	-1.497	-6915.198200166446
-1.496	-7861.843497305731	-1.496	-7624.79553711017	-1.496	-7429.714725054356	-1.496	-7253.423056197988	-1.496	-7088.376226339938	-1.496	-6962.242674146146
-1.495	-7999.157110066347	-1.495	-7726.195025228716	-1.495	-7508.98626916483	-1.495	-7317.733628943486	-1.495	-7141.939088174561	-1.495	-7009.185072193462
-1.494	-8135.808327272003	-1.494	-7827.258048436964	-1.494	-7588.039026428298	-1.494	-7381.882891677275	-1.494	-7195.374713064325	-1.494	-7056.018980254677
-1.493	-8271.694980642176	-1.493	-7927.939690201967	-1.493	-7666.849347947815	-1.493	-7445.856938700153	-1.493	-7248.674276314954	-1.493	-7102.738003726198
-1.492	-8406.71692128419	-1.492	-8028.195501298244	-1.492	-7745.39373919255	-1.492	-7509.641930854185	-1.492	-7301.828987698517	-1.492	-7149.335770244124
-1.491	-8540.776292876713	-1.491	-8127.981568588838	-1.491	-7823.648883629935	-1.491	-7573.224105396261	-1.491	-7354.8300961499135	-1.491	-7195.8059324583755
-1.49	-8673.777790418562	-1.49	-8227.254581844649	-1.49	-7901.591665960565	-1.49	-7636.58978576464	-1.49	-7407.668894426685	-1.49	-7242.142170789062
-1.489	-8805.628903085653	-1.489	-8325.971898382433	-1.489	-7979.199194906255	-1.489	-7699.725391223307	-1.489	-7460.336723726876	-1.489	-7288.338196162415
-1.488	-8936.240139901862	-1.488	-8424.091605316575	-1.488	-8056.44882550506	-1.488	-7762.6174463708185	-1.488	-7512.82497826019	-1.488	-7334.387752724101
-1.487	-9065.525237100124	-1.487	-8521.572579233069	-1.487	-8133.318180867292	-1.487	-7825.252590499528	-1.487	-7565.125109767272	-1.487	-7380.284620527265
-1.486	-9193.401346232195	-1.486	-8618.374543110353	-1.486	-8209.785173350581	-1.486	-7887.617586792404	-1.486	-7617.228631982298	-1.486	-7426.022618193193
-1.485	-9319.789202270807	-1.485	-8714.458120327445	-1.485	-8285.82802511249	-1.485	-7949.699331344242	-1.485	-7669.127125034405	-1.485	-7471.59560554189
-1.484	-9444.613271139177	-1.484	-8809.784885617444	-1.484	-8361.425288003118	-1.484	-8011.484861995258	-1.484	-7720.8122397830675	-1.484	-7516.997486190824
-1.483	-9567.801876291966	-1.483	-8904.317412841192	-1.483	-8436.555862761632	-1.483	-8072.961366965258	-1.483	-7772.2757020829185	-1.483	-7562.222210119053
-1.482	-9689.28730416214	-1.482	-8998.019319474688	-1.482	-8511.19901748404	-1.482	-8134.116193276891	-1.482	-7823.509316974122	-1.482	-7607.263776194971
-1.481	-9809.005888471469	-1.481	-9090.855307721897	-1.481	-8585.334405331358	-1.481	-8194.936854957466	-1.481	-7874.504972793418	-1.481	-7652.1162346653
-1.48	-9926.898073581548	-1.48	-9182.791202182545	-1.48	-8658.942081451463	-1.48	-8255.411041009234	-1.48	-7925.254645202362	-1.48	-7696.773689603428
-1.479	-10042.908457231077	-1.479	-9273.793984023629	-1.479	-8732.00251908909	-1.479	-8315.526623138205	-1.479	-7975.750401128468	-1.479	-7741.230301314844
-1.478	-10156.985813165642	-1.478	-9363.831821621001	-1.478	-8804.496624863012	-1.478	-8375.271663233047	-1.478	-8025.984402615749	-1.478	-7785.480288698032
-1.477	-10269.08309431213	-1.477	-9452.874097655393	-1.477	-8876.405753190917	-1.477	-8434.634420585315	-1.477	-8075.948910580924	-1.477	-7829.517931558637
-1.476	-10379.157417286007	-1.476	-9540.891432665123	-1.476	-8947.711719846704	-1.476	-8493.603358843598	-1.476	-8125.636288471912	-1.476	-7873.337572875341
-1.475	-10487.170029137626	-1.475	-9627.855705074093	-1.475	-9018.396814636415	-1.475	-8552.167152694255	-1.475	-8175.039005825417	-1.475	-7916.933621015444
-1.474	-10593.086257350731	-1.474	-9713.740067730301	-1.474	-9088.44381318391	-1.474	-8610.31469426266	-1.474	-8224.14964172051	-1.474	-7960.300551898755
-1.473	-10696.875444193305	-1.473	-9798.5189610055	-1.473	-9157.83598781774	-1.473	-8668.035099228842	-1.473	-8272.960888125219	-1.473	-8003.432911107941
-1.472	-10798.51086659656	-1.472	-9882.168122521589	-1.472	-9226.557117556198	-1.472	-8725.317712652875	-1.472	-8321.465553133652	-1.472	-8046.325315943916
-1.471	-10897.969642792914	-1.471	-9964.664593582107	-1.471	-9294.591497187881	-1.471	-8782.152114504906	-1.471	-8369.656564090974	-1.471	-8088.972457424747
-1.47	-10995.232626987776	-1.47	-10045.986722401542	-1.47	-9361.923945449695	-1.47	-8838.528124896971	-1.47	-8417.52697060382	-1.47	-8131.3691022269
-1.469	-11090.284293364668	-1.469	-10126.114164234787	-1.469	-9428.53981230568	-1.469	-8894.435809012486	-1.469	-8465.069947434367	-1.469	-8173.510094567185
-1.468	-11183.11261073594	-1.468	-10205.027878521569	-1.468	-9494.424985332931	-1.468	-8949.86548173187	-1.468	-8512.278797275698	-1.468	-8215.390358024537
-1.467	-11273.708909148956	-1.467	-10282.710123168968	-1.467	-9559.565895223632	-1.467	-9004.807711951447	-1.467	-8559.146953406897	-1.467	-8257.00489730017
-1.466	-11362.067739742552	-1.466	-10359.14444610347	-1.466	-9623.949520414031	-1.466	-9059.253326595608	-1.466	-8605.66798222654	-1.466	-8298.348799915339
-1.465	-11448.186729121308	-1.465	-10434.315674231502	-1.465	-9687.56339085352	-1.465	-9113.193414320473	-1.465	-8651.83558566257	-1.465	-8339.417237845528
-1.464	-11532.066429478133	-1.464	-10508.209899953608	-1.464	-9750.395590929516	-1.464	-9166.619328909957	-1.464	-8697.64360345826	-1.464	-8380.205469090173
-1.463	-11613.710165647124	-1.463	-10580.814465380727	-1.463	-9812.434761564882	-1.463	-9219.522692364024	-1.463	-8743.086015332281	-1.463	-8420.708839177345
-1.462	-11693.1238802139	-1.462	-10652.117944406986	-1.462	-9873.67010150759	-1.462	-9271.895397681385	-1.462	-8788.156943013153	-1.462	-8460.922782602296
-1.461	-11770.31597774713	-1.461	-10722.110122794047	-1.461	-9934.091367832754	-1.461	-9323.729611336983	-1.461	-8832.850652146319	-1.461	-8500.842824199526
-1.46	-11845.297169146439	-1.46	-10790.78197642451	-1.46	-9993.688875679934	-1.46	-9375.017775457829	-1.46	-8877.161554074373	-1.46	-8540.4645804477
-1.459	-11918.08031702844	-1.459	-10858.125647882154	-1.459	-10052.453497248658	-1.459	-9425.752609698868	-1.459	-8921.084207489681	-1.459	-8579.78376070683
-1.458	-11988.680282996016	-1.458	-10924.134421516646	-1.458	-10110.376660077982	-1.458	-9475.927112822945	-1.458	-8964.613319959291	-1.458	-8618.796168387538
-1.457	-12057.113777556739	-1.457	-10988.80269714829	-1.457	-10167.450344635057	-1.457	-9525.534563987982	-1.457	-9007.743749322552	-1.457	-8657.497702051856
-1.456	-12123.399213376639	-1.456	-11052.125962567117	-1.456	-10223.667081240761	-1.456	-9574.568523745984	-1.456	-9050.470504961282	-1.456	-8695.884356445456
-1.455	-12187.556562474176	-1.455	-11114.100764976945	-1.455	-10279.019946359009	-1.455	-9623.022834757987	-1.455	-9092.788748943394	-1.455	-8733.952223461132
-1.454	-12249.607217881034	-1.454	-11174.724681531865	-1.454	-10333.502558279228	-1.454	-9670.89162223043	-1.454	-9134.693797040067	-1.454	-8771.697493033378
-1.453	-12309.573860217573	-1.453	-11233.996289107785	-1.453	-10387.109072220193	-1.453	-9718.169294077607	-1.453	-9176.181119617553	-1.453	-8809.116453964123
-1.452	-12367.480329555263	-1.452	-11291.915133447374	-1.452	-10439.834174885087	-1.452	-9764.850540816653	-1.452	-9217.246342404542	-1.452	-8846.205494679745
-1.451	-12423.351502866386	-1.451	-11348.481697811272	-1.451	-10491.673078497044	-1.451	-9810.930335200575	-1.451	-9257.885247135648	-1.451	-8882.961103919371
-1.45	-12477.213177292073	-1.45	-11403.697371262168	-1.45	-10542.621514345274	-1.45	-9856.403931595256	-1.45	-9298.09377207293	-1.45	-8919.379871354573
-1.449	-12529.091959394535	-1.449	-11457.564416702824	-1.449	-10592.67572587131	-1.449	-9901.266865108119	-1.449	-9337.868012406043	-1.449	-8955.45848814127
-1.448	-12579.01516049999	-1.448	-11510.085938782679	-1.448	-10641.832461325266	-1.448	-9945.514950473895	-1.448	-9377.204220533158	-1.448	-8991.193747403564
-1.447	-12627.010698181759	-1.447	-11561.265851780485	-1.447	-10690.088966021494	-1.447	-9989.144280705392	-1.447	-9416.098806223512	-1.447	-9026.582544650191
-1.446	-12673.107003883053	-1.446	-11611.108847564275	-1.446	-10737.442974223062	-1.446	-10032.1512255162	-1.446	-9454.5483366639	-1.446	-9061.621878124204
-1.445	-12717.332936632896	-1.445	-11659.620363722857	-1.445	-10783.892700683546	-1.445	-10074.532429522229	-1.445	-9492.549536390528	-1.445	-9096.308849086483
-1.444	-12759.717702767663	-1.444	-11706.806551955846	-1.444	-10829.436831874826	-1.444	-10116.284810230542	-1.444	-9530.099287108313	-1.444	-9130.640662032798
-1.443	-12800.290781535225	-1.443	-11752.674246802753	-1.443	-10874.074516928342	-1.443	-10157.40555582191	-1.443	-9567.19462739956	-1.443	-9164.614624847007
-1.442	-12839.081856427349	-1.442	-11797.230934784488	-1.442	-10917.805358317528	-1.442	-10197.892122735746	-1.442	-9603.832752324055	-1.442	-9198.228148888767
-1.441	-12876.120752060264	-1.441	-11840.484724023854	-1.441	-10960.629402306813	-1.441	-10237.742233064524	-1.441	-9640.011012913184	-1.441	-9231.47874901843
-1.44	-12911.437376401514	-1.44	-11882.444314405271	-1.44	-11002.547129194161	-1.44	-10276.9538717658	-1.44	-9675.726915559626	-1.44	-9264.364043559066
-1.439	-12945.06166812344	-1.439	-11923.118968326928	-1.439	-11043.559443371088	-1.439	-10315.525283699648	-1.439	-9710.978121305632	-1.439	-9296.881754196598
-1.438	-12977.02354885124	-1.438	-11962.518482093097	-1.438	-11083.667663224302	-1.438	-10353.454970499159	-1.438	-9745.762445032025	-1.438	-9329.029705819368
-1.437	-13007.352880062797	-1.437	-12000.653157987124	-1.437	-11122.873510902371	-1.437	-10390.741687282056	-1.437	-9780.07785455052	-1.437	-9360.805826297496
-1.436	-13036.0794243924	-1.436	-12037.533777061064	-1.436	-11161.179101969248	-1.436	-10427.384439211024	-1.436	-9813.922469601628	-1.436	-9392.208146203628
-1.435	-13063.232811086134	-1.435	-12073.171572671468	-1.435	-11198.586934966022	-1.435	-10463.382477910676	-1.435	-9847.294560761151	-1.435	-9423.234798475974
-1.434	-13088.842505357632	-1.434	-12107.578204786078	-1.434	-11235.099880900665	-1.434	-10498.73529774858	-1.434	-9880.192548257848	-1.434	-9453.8840180247
-1.433	-13112.937781393684	-1.433	-12140.765735080298	-1.433	-11270.72117268572	-1.433	-10533.442631988437	-1.433	-9912.615000704576	-1.433	-9484.154141282672
-1.432	-13135.547698764361	-1.432	-12172.746602839163	-1.432	-11305.454394541004	-1.432	-10567.50444882223	-1.432	-9944.560633746123	-1.432	-9514.043605702353
-1.431	-13156.70108199755	-1.431	-12203.533601674311	-1.431	-11339.303471379466	-1.431	-10600.92094728942	-1.431	-9976.028308626148	-1.431	-9543.550949199232
-1.43	-13176.4265030858	-1.43	-12233.139857062622	-1.43	-11372.272658191487	-1.43	-10633.692553090103	-1.43	-10007.017030676529	-1.43	-9572.674809543641
-1.429	-13194.752266701471	-1.429	-12261.578804708726	-1.429	-11404.366529443303	-1.429	-10665.819914299294	-1.429	-10037.525947730903	-1.429	-9601.413923702297
-1.428	-13211.706397907312	-1.428	-12288.864169730241	-1.428	-11435.589968502845	-1.428	-10697.303896989795	-1.428	-10067.554348466772	-1.428	-9629.767127130284
-1.427	-13227.316632157748	-1.427	-12315.009946660877	-1.427	-11465.948157106739	-1.427	-10728.145580769899	-1.427	-10097.10166067735	-1.427	-9657.733353015588
-1.426	-13241.61040740032	-1.426	-12340.030380264625	-1.426	-11495.446564880134	-1.426	-10758.346254243086	-1.426	-10126.167449477442	-1.426	-9685.31163147686
-1.425	-13254.614858095794	-1.425	-12363.939947149871	-1.425	-11524.090938920312	-1.425	-10787.90741039642	-1.425	-10154.751415445104	-1.425	-9712.50108871634
-1.424	-13266.356810988567	-1.424	-12386.753338170944	-1.424	-11551.887293454318	-1.424	-10816.830741923462	-1.424	-10182.853392702875	-1.424	-9739.30094612893
-1.423	-13276.8627824711	-1.423	-12408.485441602315	-1.423	-11578.841899579838	-1.423	-10845.118136488814	-1.423	-10210.473346940607	-1.423	-9765.710519369193
-1.422	-13286.158977397574	-1.422	-12429.151327067699	-1.422	-11604.961275097376	-1.422	-10872.771671939412	-1.422	-10237.611373383537	-1.422	-9791.729217377499
-1.421	-13294.27128921462	-1.421	-12448.766230205361	-1.421	-11630.25217444115	-1.421	-10899.793611469391	-1.421	-10264.267694707527	-1.421	-9817.356541366591
-1.42	-13301.225301288398	-1.42	-12467.345538048732	-1.42	-11654.721578715647	-1.42	-10926.18639874357	-1.42	-10290.442658905487	-1.42	-9842.592083770549
-1.419	-13307.046289319604	-1.419	-12484.904775100442	-1.419	-11678.376685842582	-1.419	-10951.95265298545	-1.419	-10316.136737106679	-1.419	-9867.435527157299
-1.418	-13311.759224748885	-1.418	-12501.459590075812	-1.418	-11701.224900824434	-1.418	-10977.095164035027	-1.418	-10341.35052135212	-1.418	-9891.886643105876
-1.417	-13315.388779066521	-1.417	-12517.025743291246	-1.417	-11723.273826127905	-1.417	-11001.616887381655	-1.417	-10366.08472232935	-1.417	-9915.945291050617
-1.416	-13317.959328951441	-1.416	-12531.619094672289	-1.416	-11744.53125219107	-1.416	-11025.520939176757	-1.416	-10390.340167068363	-1.416	-9939.611417093012
-1.415	-13319.494962173843	-1.415	-12545.255592353717	-1.415	-11765.00514805699	-1.415	-11048.810591231591	-1.415	-10414.11779660229	-1.415	-9962.885052783298
-1.414	-13320.019484206836	-1.414	-12557.951261845254	-1.414	-11784.703652136408	-1.414	-11071.489266004526	-1.414	-10437.418663594946	-1.414	-9985.766313873068
-1.413	-13319.556425500408	-1.413	-12569.722195733963	-1.413	-11803.635063100315	-1.413	-11093.560531582301	-1.413	-10460.243929938264	-1.413	-10008.255399040156
-1.412	-13318.12904938057	-1.412	-12580.584543895004	-1.412	-11821.807830904576	-1.412	-11115.028096659715	-1.412	-10482.594864322182	-1.412	-10030.352588587566
-1.411	-13315.76036054346	-1.411	-12590.554504181384	-1.411	-11839.230547946105	-1.411	-11135.89580552197	-1.411	-10504.472839779302	-1.411	-10052.05824311804
-1.41	-13312.473114121189	-1.41	-12599.648313562922	-1.41	-11855.911940351622	-1.41	-11156.167633033434	-1.41	-10525.879331207247	-1.41	-10073.372802185462
-1.409	-13308.289825302269	-1.409	-12607.882239684219	-1.409	-11871.860859398086	-1.409	-11175.847679637036	-1.409	-10546.815912871187	-1.409	-10094.296782924268
-1.408	-13303.232779493614	-1.408	-12615.27257281152	-1.408	-11887.086273064548	-1.408	-11194.940166367733	-1.408	-10567.284255888875	-1.408	-10114.830778659447
-1.407	-13297.324043014763	-1.407	-12621.835618137302	-1.407	-11901.597257714264	-1.407	-11213.449429883804	-1.407	-10587.286125700546	-1.407	-10134.97545749734
-1.406	-13290.58547431722	-1.406	-12627.587688412223	-1.406	-11915.4029899054	-1.406	-11231.379917519318	-1.406	-10606.823379526579	-1.406	-10154.731560899207
-1.405	-13283.038735721484	-1.405	-12632.54509687286	-1.405	-11928.512738329777	-1.405	-11248.736182361114	-1.405	-10625.897963814788	-1.405	-10174.099902239182
-1.404	-13274.705305664462	-1.404	-12636.724150434446	-1.404	-11940.935855876845	-1.404	-11265.522878353533	-1.404	-10644.511911679714	-1.404	-10193.081365347725
-1.403	-13265.606491446286	-1.403	-12640.14114311729	-1.403	-11952.681771821444	-1.403	-11281.744755433712	-1.403	-10662.667340336631	-1.403	-10211.676903042093
-1.402	-13255.763442461384	-1.402	-12642.812349675907	-1.402	-11963.7599841334	-1.402	-11297.406654701039	-1.402	-10680.366448532108	-1.402	-10229.887535645246
-1.401	-13245.197163892466	-1.401	-12644.7540193994	-1.401	-11974.180051906666	-1.401	-11312.513503622615	-1.401	-10697.611513973223	-1.401	-10247.714349494274
-1.4	-13233.928530837673	-1.4	-12645.982370053183	-1.4	-11983.95158790564	-1.4	-11327.07031127848	-1.4	-10714.404890758127	-1.4	-10265.158495440266
-1.399	-13221.978302831625	-1.399	-12646.513581929928	-1.399	-11993.084251226745	-1.399	-11341.082163648622	-1.399	-10730.749006809563	-1.399	-10282.221187340507
-1.398	-13209.367138708925	-1.398	-12646.363791981357	-1.398	-12001.587740073152	-1.398	-11354.554218944411	-1.398	-10746.646361313342	-1.398	-10298.903700544299
-1.397	-13196.115611745843	-1.397	-12645.549087999574	-1.397	-12009.471784640096	-1.397	-11367.491702987367	-1.397	-10762.099522164714	-1.397	-10315.207370374066
-1.396	-13182.244225000639	-1.396	-12644.08550281982	-1.396	-12016.74614010909	-1.396	-11379.899904636966	-1.396	-10777.111123422865	-1.396	-10331.133590602629
-1.395	-13167.773426757287	-1.395	-12641.989008515311	-1.395	-12023.420579749092	-1.395	-11391.784171270398	-1.395	-10791.683862777585	-1.395	-10346.68381192828
-1.394	-13152.723625959587	-1.394	-12639.27551055739	-1.394	-12029.504888122869	-1.394	-11403.149904316462	-1.394	-10805.82049902805	-1.394	-10361.859540448362
-1.393	-13137.115207505058	-1.393	-12635.960841913771	-1.393	-12035.008854397074	-1.393	-11414.002554845181	-1.393	-10819.523849576963	-1.393	-10376.66233613328
-1.392	-13120.968547249278	-1.392	-12632.060757059191	-1.392	-12039.942265754415	-1.392	-11424.347619216365	-1.392	-10832.796787941006	-1.392	-10391.0938113014
-1.391	-13104.304026552974	-1.391	-12627.590925875029	-1.391	-12044.31490090724	-1.391	-11434.190634788321	-1.391	-10845.642241279696	-1.391	-10405.155629096518
-1.39	-13087.142046185334	-1.39	-12622.566927414482	-1.39	-12048.136523711628	-1.39	-11443.537175688933	-1.39	-10858.063187944266	-1.39	-10418.849501969087
-1.389	-13069.503039380474	-1.389	-12617.004243512447	-1.389	-12051.416876881056	-1.389	-11452.392848651474	-1.389	-10870.062655048212	-1.389	-10432.177190161363
-1.388	-13051.407483826511	-1.388	-12610.918252220968	-1.388	-12054.165675800381	-1.388	-11460.763288916798	-1.388	-10881.643716060986	-1.388	-10445.140500199062
-1.387	-13032.875912353868	-1.387	-12604.324221053106	-1.387	-12056.39260243886	-1.387	-11468.65415620382	-1.387	-10892.809488426828	-1.387	-10457.741283389663
-1.386	-13013.928922075256	-1.386	-12597.237300020191	-1.386	-12058.107299364383	-1.386	-11476.071130750172	-1.386	-10903.56313120935	-1.386	-10469.981434327912
-1.385	-12994.587181722076	-1.385	-12589.672514450116	-1.385	-12059.31936385834	-1.385	-11483.019909425122	-1.385	-10913.907842764496	-1.385	-10481.862889411123
-1.384	-12974.871436914997	-1.384	-12581.644757576913	-1.384	-12060.038342133135	-1.384	-11489.50620191624	-1.384	-10923.846858442139	-1.384	-10493.387625363532
-1.383	-12954.802513103637	-1.383	-12573.168782894423	-1.383	-12060.273723653629	-1.383	-11495.535726991668	-1.383	-10933.383448318655	-1.383	-10504.557657771784
-1.382	-12934.401315913148	-1.382	-12564.259196270197	-1.382	-12060.03493556485	-1.382	-11501.114208840094	-1.382	-10942.52091496099	-1.382	-10515.375039632056
-1.381	-12913.688828640865	-1.381	-12554.93044781889	-1.381	-12059.331337227812	-1.381	-11506.24737348928	-1.381	-10951.262591224106	-1.381	-10525.841859909708
-1.38	-12892.686106657071	-1.38	-12545.196823537393	-1.38	-12058.172214866641	-1.38	-11510.940945305954	-1.38	-10959.611838082388	-1.38	-10535.960242112495
-1.379	-12871.414268481723	-1.379	-12535.07243670785	-1.379	-12056.566776330177	-1.379	-11515.200643577735	-1.379	-10967.572042496997	-1.379	-10545.732342877938
-1.378	-12849.894483328697	-1.378	-12524.571219078025	-1.378	-12054.524145971016	-1.378	-11519.032179179252	-1.378	-10975.146615319381	-1.378	-10555.160350575903
-1.377	-12828.147954937183	-1.377	-12513.706911832367	-1.377	-12052.053359646707	-1.377	-11522.441251323813	-1.377	-10982.338989232727	-1.377	-10564.246483927014
-1.376	-12806.195901541938	-1.376	-12502.493056369989	-1.376	-12049.163359846492	-1.376	-11525.433544402307	-1.376	-10989.152616731933	-1.376	-10572.992990637656
-1.375	-12784.059531870673	-1.375	-12490.942984911302	-1.375	-12045.862990948759	-1.375	-11528.014724910401	-1.375	-10995.590968143366	-1.375	-10581.402146052395
-1.374	-12761.760017100438	-1.374	-12479.069810956129	-1.374	-12042.160994613569	-1.374	-11530.19043846619	-1.374	-11001.657529685015	-1.374	-10589.476251824317
-1.373	-12739.318458750138	-1.373	-12466.88641962284	-1.373	-12038.066005315755	-1.373	-11531.966306919161	-1.373	-11007.355801568097	-1.373	-10597.217634604172
-1.372	-12716.755852537925	-1.372	-12454.405457898903	-1.372	-12033.58654602381	-1.372	-11533.347925551758	-1.372	-11012.689296141107	-1.372	-10604.628644748573
-1.371	-12694.093048285993	-1.371	-12441.639324838343	-1.371	-12028.73102402992	-1.371	-11534.340860375325	-1.371	-11017.661536076575	-1.371	-10611.711655048559
-1.37	-12671.350706011364	-1.37	-12428.600161744913	-1.37	-12023.507726937583	-1.37	-11534.950645521221	-1.37	-11022.27605260166	-1.37	-10618.469059477897
-1.369	-12648.54924840036	-1.369	-12415.29984238133	-1.369	-12017.924818811556	-1.369	-11535.182780728268	-1.369	-11026.53638377315	-1.369	-10624.903271963196
-1.368	-12625.70880992265	-1.368	-12401.749963250062	-1.368	-12011.990336497729	-1.368	-11535.042728928116	-1.368	-11030.446072797364	-1.368	-10631.016725174719
-1.367	-12602.849182900323	-1.367	-12387.961833991914	-1.367	-12005.71218611735	-1.367	-11534.535913928847	-1.367	-11034.008666395639	-1.367	-10636.811869339732
-1.366	-12579.989760904256	-1.366	-12373.94646795171	-1.366	-11999.098139743111	-1.366	-11533.667718198249	-1.366	-11037.22771321576	-1.366	-10642.29117107792
-1.365	-12557.149479905638	-1.365	-12359.714572962195	-1.365	-11992.155832262379	-1.365	-11532.443480747663	-1.365	-11040.10676228996	-1.365	-10647.457112259579
-1.364	-12534.346757662317	-1.364	-12345.276542398511	-1.364	-11984.89275843343	-1.364	-11530.868495116529	-1.364	-11042.649361539672	-1.364	-10652.312188887143
-1.363	-12511.599431865186	-1.363	-12330.642446557393	-1.363	-11977.316270141766	-1.363	-11528.948007459205	-1.363	-11044.859056327501	-1.363	-10656.85891000013
-1.362	-12488.924697613455	-1.362	-12315.82202441466	-1.362	-11969.433573860579	-1.362	-11526.687214733973	-1.362	-11046.739388056947	-1.362	-10661.099796603796
-1.361	-12466.339044819668	-1.361	-12300.82467581622	-1.361	-11961.251728322204	-1.361	-11524.091262994962	-1.361	-11048.293892819389	-1.361	-10665.037380621934
-1.36	-12443.858196174375	-1.36	-12285.659454156283	-1.36	-11952.77764240541	-1.36	-11521.16524578723	-1.36	-11049.526100089302	-1.36	-10668.674203874123
-1.359	-12421.497046317783	-1.359	-12270.335059596207	-1.359	-11944.018073243067	-1.359	-11517.914202645452	-1.359	-11050.439531467351	-1.359	-10672.012817077304
-1.358	-12399.26960287622	-1.358	-12254.859832876264	-1.358	-11934.979624555548	-1.358	-11514.343117696148	-1.358	-11051.037699471666	-1.358	-10675.055778872309
-1.357	-12377.188930020782	-1.357	-12239.241749770397	-1.357	-11925.668745213214	-1.357	-11510.456918363452	-1.357	-11051.324106377144	-1.357	-10677.805654874983
-1.356	-12355.267095196457	-1.356	-12223.488416232105	-1.356	-11916.091728032765	-1.356	-11506.260474178476	-1.356	-11051.302243102746	-1.356	-10680.265016752648
-1.355	-12333.51511965092	-1.355	-12207.60706427622	-1.355	-11906.254708809543	-1.355	-11501.758595691894	-1.355	-11050.97558814694	-1.355	-10682.436441325528
-1.354	-12311.942933362032	-1.354	-12191.604548639345	-1.354	-11896.163665589562	-1.354	-11496.956033489289	-1.354	-11050.347606570833	-1.354	-10684.32250969328
-1.353	-12290.559334926415	-1.353	-12175.487344256158	-1.353	-11885.824418182508	-1.353	-11491.857477308911	-1.353	-11049.421749028905	-1.353	-10685.925806386796
-1.352	-12269.371956921614	-1.352	-12159.261544586749	-1.352	-11875.242627918346	-1.352	-11486.46755526102	-1.352	-11048.20145084717	-1.352	-10687.24891854519
-1.351	-12248.387237201405	-1.351	-12142.932860824047	-1.351	-11864.423797647589	-1.351	-11480.790833148158	-1.351	-11046.690131148294	-1.351	-10688.294435118203
-1.35	-12227.61039651821	-1.35	-12126.50662200637	-1.35	-11853.373271985509	-1.35	-11474.831813885285	-1.35	-11044.891192023684	-1.35	-10689.064946093271
-1.349	-12207.045422799582	-1.349	-12109.987776055134	-1.349	-11842.096237801014	-1.349	-11468.594937018699	-1.349	-11042.80801775127	-1.349	-10689.563041748152
-1.348	-12186.695062329118	-1.348	-12093.380891751991	-1.348	-11830.597724947535	-1.348	-11462.084578342512	-1.348	-11040.443974059981	-1.348	-10689.79131192826
-1.347	-12166.56081800597	-1.347	-12076.69016166434	-1.347	-11818.882607235522	-1.347	-11455.305049611465	-1.347	-11037.802407438581	-1.347	-10689.752345348961
-1.346	-12146.642954774428	-1.346	-12059.919406022567	-1.346	-11806.955603643008	-1.346	-11448.260598348152	-1.346	-11034.886644490121	-1.346	-10689.448728922356
-1.345	-12126.940512234396	-1.345	-12043.072077546585	-1.345	-11794.82127976175	-1.345	-11440.955407743588	-1.345	-11031.699991329886	-1.345	-10688.883047108842
-1.344	-12107.451324361778	-1.344	-12026.151267213303	-1.344	-11782.484049474497	-1.344	-11433.393596648424	-1.344	-11028.24573302728	-1.344	-10688.057881292825
-1.343	-12088.17204618748	-1.343	-12009.15971095112	-1.343	-11769.9481768591	-1.343	-11425.579219653962	-1.343	-11024.527133090201	-1.343	-10686.975809182415
-1.342	-12069.098187207393	-1.342	-11992.099797241988	-1.342	-11757.217778313427	-1.342	-11417.516267259985	-1.342	-11020.547432991814	-1.342	-10685.63940423305
-1.341	-12050.22415122363	-1.341	-11974.973575605445	-1.341	-11744.296824896059	-1.341	-11409.208666127424	-1.341	-11016.309851738259	-1.341	-10684.051235094714
-1.34	-12031.54328224915	-1.34	-11957.782765934777	-1.34	-11731.189144874705	-1.34	-11400.66027941381	-1.34	-11011.81758547702	-1.34	-10682.213865082334
-1.339	-12013.047916049076	-1.339	-11940.528768649106	-1.339	-11717.898426475991	-1.339	-11391.874907188681	-1.339	-11007.073807144878	-1.339	-10680.129851668991
-1.338	-11994.72943683709	-1.338	-11923.212675621551	-1.338	-11704.428220827915	-1.338	-11382.856286926566	-1.338	-11002.081666154447	-1.338	-10677.80174600197
-1.337	-11976.578338601541	-1.337	-11905.835281838326	-1.337	-11690.78194508642	-1.337	-11373.608094074467	-1.337	-10996.844288118571	-1.337	-10675.23209244084
-1.336	-11958.584290498366	-1.336	-11888.397097740235	-1.336	-11676.962885737103	-1.336	-11364.133942691658	-1.336	-10991.364774611435	-1.336	-10672.423428117387
-1.335	-11940.736205720286	-1.335	-11870.898362193315	-1.335	-11662.974202061841	-1.335	-11354.437386158366	-1.335	-10985.646202965425	-1.335	-10669.378282517244
-1.334	-11923.02231323283	-1.334	-11853.33905603375	-1.334	-11648.818929760488	-1.334	-11344.521917950206	-1.334	-10979.691626102995	-1.334	-10666.099177082326
-1.333	-11905.430231756987	-1.333	-11835.718916127105	-1.333	-11634.499984716578	-1.333	-11334.390972475974	-1.333	-10973.504072401662	-1.333	-10662.588624833963
-1.332	-11887.947045377796	-1.332	-11818.037449882102	-1.332	-11620.020166896273	-1.332	-11324.047925974875	-1.332	-10967.086545592265	-1.332	-10658.849130016248
-1.331	-11870.559380163511	-1.331	-11800.293950154844	-1.331	-11605.382164368595	-1.331	-11313.496097470019	-1.331	-10960.442024688056	-1.331	-10654.883187759095
-1.33	-11853.253481194959	-1.33	-11782.487510480118	-1.33	-11590.58855743569	-1.33	-11302.738749775624	-1.33	-10953.57346394472	-1.33	-10650.693283760647
-1.329	-11836.015289426057	-1.329	-11764.617040563966	-1.329	-11575.641822860774	-1.329	-11291.779090553373	-1.329	-10946.4837928491	-1.329	-10646.281893988216
-1.328	-11818.830517823564	-1.328	-11746.681281971894	-1.328	-11560.544338181538	-1.328	-11280.620273415494	-1.328	-10939.175916136232	-1.328	-10641.651484397888
-1.327	-11801.684726267233	-1.327	-11728.678823947346	-1.327	-11545.298386096856	-1.327	-11269.265399070464	-1.327	-10931.652713833071	-1.327	-10636.804510671485
-1.326	-11784.563394729223	-1.326	-11710.60811929492	-1.326	-11529.90615891396	-1.326	-11257.71751650827	-1.326	-10923.917041327846	-1.326	-10631.743417971154
-1.325	-11767.451994292653	-1.325	-11692.467500264309	-1.325	-11514.36976304398	-1.325	-11245.979624221363	-1.325	-10915.971729464094	-1.325	-10626.470640710546
-1.324	-11750.336055613048	-1.324	-11674.255194372041	-1.324	-11498.691223533275	-1.324	-11234.054671458145	-1.324	-10907.81958465728	-1.324	-10620.98860234217
-1.323	-11733.20123447196	-1.323	-11655.969340099593	-1.323	-11482.872488617444	-1.323	-11221.945559505046	-1.323	-10899.463389033992	-1.323	-10615.299715160545
-1.322	-11716.033374119825	-1.322	-11637.608002408899	-1.322	-11466.915434287126	-1.322	-11209.655142994103	-1.322	-10890.905900591635	-1.322	-10609.406380120461
-1.321	-11698.818564150217	-1.321	-11619.169188018515	-1.321	-11450.821868852	-1.321	-11197.186231232252	-1.321	-10882.149853377667	-1.321	-10603.310986669787
-1.32	-11681.543195696651	-1.32	-11600.650860386331	-1.32	-11434.593537491799	-1.32	-11184.541589548915	-1.32	-10873.19795768679	-1.32	-10597.015912596436
-1.319	-11664.194012785443	-1.319	-11582.050954347473	-1.319	-11418.232126782617	-1.319	-11171.723940658672	-1.319	-10864.052900275916	-1.319	-10590.523523888727
-1.318	-11646.758159724219	-1.318	-11563.367390360158	-1.318	-11401.739269187365	-1.318	-11158.735966035083	-1.318	-10854.717344594117	-1.318	-10583.836174608696
-1.317	-11629.223224444691	-1.317	-11544.598088314036	-1.317	-11385.116547498372	-1.317	-11145.58030729304	-1.317	-10845.193931027772	-1.317	-10576.956206777942
-1.316	-11611.577277758624	-1.316	-11525.740980860315	-1.316	-11368.365499223026	-1.316	-11132.259567575875	-1.316	-10835.485277158936	-1.316	-10569.885950275031
-1.315	-11593.808908519946	-1.315	-11506.794026226888	-1.315	-11351.487620900914	-1.315	-11118.776312943886	-1.315	-10825.593978035857	-1.315	-10562.627722744613
-1.314	-11575.907254719179	-1.314	-11487.755220483567	-1.314	-11334.484372343622	-1.314	-11105.133073761763	-1.314	-10815.52260645455	-1.314	-10555.183829516716
-1.313	-11557.86203056477	-1.313	-11468.622609228434	-1.313	-11317.357180787343	-1.313	-11091.332346081283	-1.313	-10805.273713250268	-1.313	-10547.556563536813
-1.312	-11539.663549631981	-1.312	-11449.394298669014	-1.312	-11300.107444949983	-1.312	-11077.376593016494	-1.312	-10794.84982759766	-1.312	-10539.748205304883
-1.311	-11521.302744181474	-1.311	-11430.068466075654	-1.311	-11282.736538984225	-1.311	-11063.26824610852	-1.311	-10784.253457318648	-1.311	-10531.761022824383
-1.31	-11502.771180769034	-1.31	-11410.643369589267	-1.31	-11265.24581631923	-1.31	-11049.009706677141	-1.31	-10773.487089196506	-1.31	-10523.597271558883
-1.309	-11484.061072283002	-1.309	-11391.117357367795	-1.309	-11247.636613383478	-1.309	-11034.603347156972	-1.309	-10762.553189295617	-1.309	-10515.259194397304
-1.308	-11465.165286559344	-1.308	-11371.488876060997	-1.308	-11229.910253202796	-1.308	-11020.051512414364	-1.308	-10751.454203285532	-1.308	-10506.74902162675
-1.307	-11446.077351732654	-1.307	-11351.75647860586	-1.307	-11212.068048867157	-1.307	-11005.356521044612	-1.307	-10740.19255676807	-1.307	-10498.068970911638
-1.306	-11426.79145849014	-1.306	-11331.918831337955	-1.306	-11194.111306861132	-1.306	-10990.520666644965	-1.306	-10728.770655607088	-1.306	-10489.221247280268
-1.305	-11407.302459399176	-1.305	-11311.97472041856	-1.305	-11176.041330253709	-1.305	-10975.546219063006	-1.305	-10717.19088625931	-1.305	-10480.2080431165
-1.304	-11387.60586548234	-1.304	-11291.92305757961	-1.304	-11157.859421742502	-1.304	-10960.435425617117	-1.304	-10705.455616105775	-1.304	-10471.031538157491
-1.303	-11367.697840214738	-1.303	-11271.762885191536	-1.303	-11139.566886550032	-1.303	-10945.190512288036	-1.303	-10693.567193782405	-1.303	-10461.693899496157
-1.302	-11347.575191118107	-1.302	-11251.493380662805	-1.302	-11121.165035168035	-1.302	-10929.813684878665	-1.302	-10681.527949509504	-1.302	-10452.197281588327
-1.301	-11327.235359123439	-1.301	-11231.11386018122	-1.301	-11102.655185948388	-1.301	-10914.30713014143	-1.301	-10669.340195418776	-1.301	-10442.543826263904
-1.3	-11306.676405872346	-1.3	-11210.623781810951	-1.3	-11084.038667538578	-1.3	-10898.673016871	-1.3	-10657.006225877278	-1.3	-10432.735662741537
-1.299	-11285.89699912287	-1.299	-11190.022747960476	-1.299	-11065.316821160604	-1.299	-10882.913496961044	-1.299	-10644.52831780765	-1.299	-10422.774907646906
-1.298	-11264.896396421493	-1.298	-11169.310507239497	-1.298	-11046.49100273267	-1.298	-10867.030706424099	-1.298	-10631.908731003434	-1.298	-10412.663665033198
-1.297	-11243.674427198563	-1.297	-11148.486955724067	-1.297	-11027.562584833819	-1.297	-10851.026766372775	-1.297	-10619.149708439321	-1.297	-10402.404026404425
-1.296	-11222.231473439606	-1.296	-11127.552137652428	-1.296	-11008.532958511925	-1.296	-10834.90378396185	-1.296	-10606.253476575364	-1.296	-10391.998070740463
-1.295	-11200.568449080656	-1.295	-11106.50624557268	-1.295	-10989.403534935554	-1.295	-10818.663853289881	-1.295	-10593.222245654308	-1.295	-10381.447864523709
-1.294	-11178.686778269459	-1.294	-11085.349619968802	-1.294	-10970.175746892084	-1.294	-10802.309056260045	-1.294	-10580.058209992034	-1.294	-10370.755461766972
-1.293	-11156.588372631899	-1.293	-11064.082748388975	-1.293	-10950.851050132875	-1.293	-10785.841463399096	-1.293	-10566.763548259762	-1.293	-10359.922904042363
-1.292	-11134.27560767684	-1.292	-11042.70626410375	-1.292	-10931.43092456847	-1.292	-10769.263134633966	-1.292	-10553.340423758385	-1.292	-10348.952220510293
-1.291	-11111.751298469137	-1.291	-11021.220944321	-1.291	-10911.916875316538	-1.291	-10752.576120026182	-1.291	-10539.790984683572	-1.291	-10337.845427949089
-1.29	-11089.018674697327	-1.29	-10999.627707986214	-1.29	-10892.310433605151	-1.29	-10735.78246046302	-1.29	-10526.117364381753	-1.29	-10326.604530784196
-1.289	-11066.08135525712	-1.289	-10977.927613196547	-1.289	-10872.61315753525	-1.289	-10718.884188305543	-1.289	-10512.321681596359	-1.289	-10315.231521117186
-1.288	-11042.943322471097	-1.288	-10956.121854257695	-1.288	-10852.826632705754	-1.288	-10701.883327993779	-1.288	-10498.406040703938	-1.288	-10303.7283787538
-1.287	-11019.608896059506	-1.287	-10934.21175841293	-1.287	-10832.952472705654	-1.287	-10684.781896608463	-1.287	-10484.372531940046	-1.287	-10292.09707123105
-1.286	-10996.082706976347	-1.286	-10912.198782273805	-1.286	-10812.992319476705	-1.286	-10667.581904390034	-1.286	-10470.223231613936	-1.286	-10280.33955384349
-1.285	-10972.369671220978	-1.285	-10890.084507981233	-1.285	-10792.947843552054	-1.285	-10650.285355214706	-1.285	-10455.960202312648	-1.285	-10268.457769667188
-1.284	-10948.474963733406	-1.284	-10867.8706391268	-1.284	-10772.82074417463	-1.284	-10632.894247028264	-1.284	-10441.5854930937	-1.284	-10256.453649582932
-1.283	-10924.40399247958	-1.283	-10845.55899646213	-1.283	-10752.612749300903	-1.283	-10615.410572237786	-1.283	-10427.101139666089	-1.283	-10244.329112296862
-1.282	-10900.162372829416	-1.282	-10823.15151342542	-1.282	-10732.325615494356	-1.282	-10597.836318061896	-1.282	-10412.50916456001	-1.282	-10232.086064359222
-1.281	-10875.755902328938	-1.281	-10800.650231512223	-1.281	-10711.961127714312	-1.281	-10580.173466840108	-1.281	-10397.811577284428	-1.281	-10219.726400180885
-1.28	-10851.190535964552	-1.28	-10778.057295517814	-1.28	-10691.521099004845	-1.28	-10562.42399630175	-1.28	-10383.010374472922	-1.28	-10207.252002047353
-1.279	-10826.472362014327	-1.279	-10755.374948677316	-1.279	-10671.007370089419	-1.279	-10544.58987979568	-1.279	-10368.10754001758	-1.279	-10194.664740130038
-1.278	-10801.60757857892	-1.278	-10732.60552772869	-1.278	-10650.421808876225	-1.278	-10526.673086480852	-1.278	-10353.105045190574	-1.278	-10181.966472495065
-1.277	-10776.602470880012	-1.277	-10709.75145792344	-1.277	-10629.766309879766	-1.277	-10508.675581479014	-1.277	-10338.004848754048	-1.277	-10169.159045109114
-1.276	-10751.4633894109	-1.276	-10686.815248007882	-1.276	-10609.042793563842	-1.276	-10490.599325990777	-1.276	-10322.808897057625	-1.276	-10156.244291842055
-1.275	-10726.196729019002	-1.275	-10663.799485197405	-1.275	-10588.253205611047	-1.275	-10472.446277374902	-1.275	-10307.519124124015	-1.275	-10143.224034466815
-1.274	-10700.808908995303	-1.274	-10640.706830164723	-1.274	-10567.399516124331	-1.274	-10454.218389192942	-1.274	-10292.13745172263	-1.274	-10130.100082655988
-1.273	-10675.306354239712	-1.273	-10617.540012061838	-1.273	-10546.483718765445	-1.273	-10435.91761121981	-1.273	-10276.665789431247	-1.273	-10116.874233975137
-1.272	-10649.695477565943	-1.272	-10594.301823594018	-1.272	-10525.507829835497	-1.272	-10417.545889420933	-1.272	-10261.106034686101	-1.272	-10103.548273873022
-1.271	-10623.98266320202	-1.271	-10570.99511616307	-1.271	-10504.473887302262	-1.271	-10399.105165897832	-1.271	-10245.460072819762	-1.271	-10090.123975668232
-1.27	-10598.174251535891	-1.27	-10547.62279509537	-1.27	-10483.383949779403	-1.27	-10380.597378802624	-1.27	-10229.729777088314	-1.27	-10076.603100532671
-1.269	-10572.276525147596	-1.269	-10524.187814968956	-1.269	-10462.240095461957	-1.269	-10362.024462222807	-1.269	-10213.917008686365	-1.269	-10062.987397471516
-1.268	-10546.29569616104	-1.268	-10500.693175052793	-1.268	-10441.044421022927	-1.268	-10343.388346037653	-1.268	-10198.023616751512	-1.268	-10049.278603300074
-1.267	-10520.237894940148	-1.267	-10477.141914869011	-1.267	-10419.799040474649	-1.267	-10324.690955747037	-1.267	-10182.051438357352	-1.267	-10035.47844261677
-1.266	-10494.109160144259	-1.266	-10453.537109888339	-1.266	-10398.50608400027	-1.266	-10305.934212273956	-1.266	-10166.002298496449	-1.266	-10021.58862777321
-1.265	-10467.915430149418	-1.265	-10429.881867367314	-1.265	-10377.167696757993	-1.265	-10287.120031742097	-1.265	-10149.878010051714	-1.265	-10007.610858840626
-1.264	-10441.662535830974	-1.264	-10406.179322333825	-1.264	-10355.786037662785	-1.264	-10268.250325229621	-1.264	-10133.680373758903	-1.264	-9993.546823573091
-1.263	-10415.356194694403	-1.263	-10382.432633726954	-1.263	-10334.363278149141	-1.263	-10249.326998499764	-1.263	-10117.411178157998	-1.263	-9979.398197367598
-1.262	-10389.002006331255	-1.262	-10358.644980695062	-1.262	-10312.901600917647	-1.262	-10230.351951710512	-1.262	-10101.072199535558	-1.262	-9965.166643220588
-1.261	-10362.605449166056	-1.261	-10334.819559055095	-1.261	-10291.403198669424	-1.261	-10211.327079103301	-1.261	-10084.665201857466	-1.261	-9950.853811681653
-1.26	-10336.17187845266	-1.26	-10310.959577914506	-1.26	-10269.870272830836	-1.26	-10192.254268672834	-1.26	-10068.191936692616	-1.26	-9936.461340803793
-1.259	-10309.706525467158	-1.259	-10287.068256456143	-1.259	-10248.305032271639	-1.259	-10173.135401818647	-1.259	-10051.654143127738	-1.259	-9921.990856091103
-1.258	-10283.214497836503	-1.258	-10263.148820885044	-1.258	-10226.70969201906	-1.258	-10153.972352979765	-1.258	-10035.053547674033	-1.258	-9907.44397044311
-1.257	-10256.700780934409	-1.257	-10239.204501535442	-1.257	-10205.086471970197	-1.257	-10134.766989253427	-1.257	-10018.391864165469	-1.257	-9892.822284096485
-1.256	-10230.170240266632	-1.256	-10215.238530134415	-1.256	-10183.437595605288	-1.256	-10115.521169999149	-1.256	-10001.67079364943	-1.256	-9878.127384563923
-1.255	-10203.627624762525	-1.255	-10191.25413721825	-1.255	-10161.765288703262	-1.255	-10096.236746428809	-1.255	-9984.892024269682	-1.255	-9863.360846570593
-1.254	-10177.077570882715	-1.254	-10167.254549696894	-1.254	-10140.071778062405	-1.254	-10076.915561184605	-1.254	-9968.057231142837	-1.254	-9848.52423198764
-1.253	-10150.524607447904	-1.253	-10143.242988560229	-1.253	-10118.35929022663	-1.253	-10057.559447904927	-1.253	-9951.168076227452	-1.253	-9833.619089763775
-1.252	-10123.973161089521	-1.252	-10119.222666719943	-1.252	-10096.630050220207	-1.252	-10038.170230779608	-1.252	-9934.226208187265	-1.252	-9818.646955854332
-1.251	-10097.427562220144	-1.251	-10095.196786979837	-1.251	-10074.886280291132	-1.251	-10018.749724096113	-1.251	-9917.23326224815	-1.251	-9803.609353147982
-1.25	-10070.892051419165	-1.25	-10071.168540127212	-1.25	-10053.130198665145	-1.25	-9999.299731776493	-1.25	-9900.190860049626	-1.25	-9788.507791391932
-1.249	-10044.370786128944	-1.249	-10047.141103136632	-1.249	-10031.364018311257	-1.249	-9979.822046906753	-1.249	-9883.100609491063	-1.249	-9773.343767114835
-1.248	-10017.867847556106	-1.248	-10023.117637478386	-1.248	-10009.589945719252	-1.248	-9960.318451259765	-1.248	-9865.964104573073	-1.248	-9758.118763547978
-1.247	-9991.387247675293	-1.247	-9999.101287522859	-1.247	-9987.810179690965	-1.247	-9940.790714811763	-1.247	-9848.782925234285	-1.247	-9742.834250545122
-1.246	-9964.932936233856	-1.246	-9975.095179031576	-1.246	-9966.026910145016	-1.246	-9921.240595254194	-1.246	-9831.558637184035	-1.246	-9727.491684500783
-1.245	-9938.508807660812	-1.245	-9951.102417726916	-1.245	-9944.242316936141	-1.245	-9901.669837501115	-1.245	-9814.292791731485	-1.245	-9712.092508267051
-1.244	-9912.118707787207	-1.244	-9927.126087931236	-1.244	-9922.458568689708	-1.244	-9882.080173193272	-1.244	-9796.98692561107	-1.244	-9696.638151069514
-1.243	-9885.766440290954	-1.243	-9903.169251266676	-1.243	-9900.67782165121	-1.243	-9862.47332019957	-1.243	-9779.642560805147	-1.243	-9681.130028422203
-1.242	-9859.455772785634	-1.242	-9879.234945407872	-1.242	-9878.9022185518	-1.242	-9842.850982116808	-1.242	-9762.261204363978	-1.242	-9665.569542041363
-1.241	-9833.190442480058	-1.241	-9855.326182878465	-1.241	-9857.133887489774	-1.241	-9823.214847768022	-1.241	-9744.844348223356	-1.241	-9649.958079759122
-1.24	-9806.97416134299	-1.24	-9831.44594988471	-1.24	-9835.374940828005	-1.24	-9803.566590700808	-1.24	-9727.393469020335	-1.24	-9634.29701543618
-1.239	-9780.810620716	-1.239	-9807.597205178025	-1.239	-9813.627474107974	-1.239	-9783.90786868557	-1.239	-9709.910027907717	-1.239	-9618.587708874478
-1.238	-9754.703495326514	-1.238	-9783.782878939695	-1.238	-9791.893564980004	-1.238	-9764.240323215185	-1.238	-9692.39547036678	-1.238	-9602.831505729486
-1.237	-9728.656446661873	-1.237	-9760.005871681755	-1.237	-9770.175272150296	-1.237	-9744.565579005812	-1.237	-9674.851226019708	-1.237	-9587.02973742273
-1.236	-9702.67312567465	-1.236	-9736.269053157675	-1.236	-9748.474634344266	-1.236	-9724.885243500505	-1.236	-9657.278708441403	-1.236	-9571.183721054233
-1.235	-9676.75717479944	-1.235	-9712.57526127807	-1.235	-9726.793669286637	-1.235	-9705.200906375121	-1.235	-9639.679314970936	-1.235	-9555.294759315404
-1.234	-9650.912229269274	-1.234	-9688.927301026442	-1.234	-9705.134372698296	-1.234	-9685.514139048195	-1.234	-9622.054426523531	-1.234	-9539.364140402635
-1.233	-9625.141917731065	-1.233	-9665.327943371238	-1.233	-9683.498717309643	-1.233	-9665.826494194545	-1.233	-9604.405407402994	-1.233	-9523.393137931078
-1.232	-9599.449862165811	-1.232	-9641.779924170693	-1.232	-9661.888651890598	-1.232	-9646.139505263665	-1.232	-9586.733605114961	-1.232	-9507.383010849826
-1.231	-9573.839677130352	-1.231	-9618.285943067809	-1.231	-9640.30610029772	-1.231	-9626.454686003006	-1.231	-9569.040350181425	-1.231	-9491.335003357557
-1.23	-9548.314968342826	-1.23	-9594.84866237348	-1.23	-9618.75296053756	-1.23	-9606.773529987197	-1.23	-9551.326955956883	-1.23	-9475.250344819888
-1.229	-9522.879330643811	-1.229	-9571.470705936305	-1.229	-9597.231103847396	-1.229	-9587.097510153113	-1.229	-9533.594718446186	-1.229	-9459.130249687461
-1.228	-9497.53634537009	-1.228	-9548.15465799794	-1.228	-9575.742373792355	-1.228	-9567.428078341927	-1.228	-9515.844916124752	-1.228	-9442.975917416125
-1.227	-9472.289577184501	-1.227	-9524.903062034453	-1.227	-9554.288585380082	-1.227	-9547.766664848014	-1.227	-9498.078809761073	-1.227	-9426.788532388231
-1.226	-9447.14257041115	-1.226	-9501.718419583261	-1.226	-9532.871524192056	-1.226	-9528.114677975442	-1.226	-9480.297642242185	-1.226	-9410.569263836092
-1.225	-9422.098844928996	-1.225	-9478.603189057101	-1.225	-9511.49294553239	-1.225	-9508.473503602703	-1.225	-9462.502638402124	-1.225	-9394.319265767308
-1.224	-9397.161891680405	-1.224	-9455.55978454559	-1.224	-9490.15457359423	-1.224	-9488.844504755616	-1.224	-9444.695004853716	-1.224	-9378.039676892226
-1.223	-9372.335167854919	-1.223	-9432.590574607191	-1.223	-9468.85810064347	-1.223	-9469.229021189436	-1.223	-9426.875929824158	-1.223	-9361.731620553348
-1.222	-9347.622091809191	-1.222	-9409.697881052834	-1.222	-9447.605186220477	-1.222	-9449.62836897995	-1.222	-9409.046582994386	-1.222	-9345.396204657978
-1.221	-9323.026037785809	-1.221	-9386.883977723954	-1.221	-9426.39745635993	-1.221	-9430.043840124521	-1.221	-9391.208115342772	-1.221	-9329.034521612373
-1.22	-9298.550330494152	-1.22	-9364.151089268067	-1.22	-9405.236502829066	-1.22	-9410.476702152928	-1.22	-9373.361658993219	-1.22	-9312.647648259594
-1.219	-9274.198239614907	-1.219	-9341.501389914323	-1.219	-9384.123882384389	-1.219	-9390.92819774897	-1.219	-9355.508327067935	-1.219	-9296.236645819408
-1.218	-9249.972974289547	-1.218	-9318.937002252973	-1.218	-9363.061116047631	-1.218	-9371.399544382806	-1.218	-9337.649213545286	-1.218	-9279.802559831798
-1.217	-9225.877677653305	-1.217	-9296.459996021338	-1.217	-9342.049688400803	-1.217	-9351.891933954199	-1.217	-9319.785393122878	-1.217	-9263.346420103284
-1.216	-9201.91542146775	-1.216	-9274.072386900267	-1.216	-9321.091046901127	-1.216	-9332.40653244786	-1.216	-9301.91792108585	-1.216	-9246.869240656577
-1.215	-9178.089200905475	-1.215	-9251.776135324628	-1.215	-9300.186601215786	-1.215	-9312.944479600048	-1.215	-9284.047833181334	-1.215	-9230.37201968348
-1.214	-9154.401929535496	-1.214	-9229.573145310758	-1.214	-9279.337722577373	-1.214	-9293.506888577878	-1.214	-9266.17614549826	-1.214	-9213.855739501794
-1.213	-9130.856434553798	-1.213	-9207.46526330492	-1.213	-9258.545743160043	-1.213	-9274.094845670734	-1.213	-9248.303854353771	-1.213	-9197.321366515236
-1.212	-9107.45545229797	-1.212	-9185.454277055871	-1.212	-9237.811955476858	-1.212	-9254.709409994903	-1.212	-9230.431936185738	-1.212	-9180.769851177465
-1.211	-9084.201624080704	-1.211	-9163.54191451436	-1.211	-9217.137611799051	-1.211	-9235.351613210982	-1.211	-9212.561347451781	-1.211	-9164.202127960007
-1.21	-9061.097492369829	-1.21	-9141.729842763625	-1.21	-9196.523923597078	-1.21	-9216.022459255171	-1.21	-9194.69302453511	-1.21	-9147.619115324074
-1.209	-9038.145497339445	-1.209	-9120.019666982611	-1.209	-9175.972061004586	-1.209	-9196.722924083597	-1.209	-9176.827883657405	-1.209	-9131.021715696397
-1.208	-9015.347973807828	-1.208	-9098.412929445018	-1.208	-9155.483152304992	-1.208	-9177.453955431416	-1.208	-9158.966820798545	-1.208	-9114.410815449452
-1.207	-8992.707148574747	-1.207	-9076.911108557031	-1.207	-9135.058283441751	-1.207	-9158.216472585573	-1.207	-9141.11071162386	-1.207	-9097.78728488591
-1.206	-8970.225138163776	-1.206	-9055.515617935029	-1.206	-9114.698497552321	-1.206	-9139.011366172323	-1.206	-9123.260411418583	-1.206	-9081.151978227212
-1.205	-8947.90394696964	-1.205	-9034.227805525628	-1.205	-9094.404794526443	-1.205	-9119.839497959538	-1.205	-9105.416755030226	-1.205	-9064.505733607182
-1.204	-8925.745465805847	-1.204	-9013.048952769914	-1.204	-9074.178130589056	-1.204	-9100.701700673964	-1.204	-9087.580556818439	-1.204	-9047.84937306957
-1.203	-8903.751470841822	-1.203	-8991.980273812393	-1.203	-9054.019417908366	-1.203	-9081.598777833635	-1.203	-9069.752610612763	-1.203	-9031.183702570761
-1.202	-8881.92362291528	-1.202	-8971.02291475661	-1.202	-9033.92952422941	-1.202	-9062.531503595996	-1.202	-9051.93368967878	-1.202	-9014.509511986924
-1.201	-8860.263467200064	-1.201	-8950.177952967397	-1.201	-9013.90927253362	-1.201	-9043.500622621375	-1.201	-9034.12454669186	-1.201	-8997.827575125963
-1.2	-8838.772433205588	-1.2	-8929.446396421046	-1.2	-8993.959440724297	-1.2	-9024.506849952459	-1.2	-9016.325913719827	-1.2	-8981.1386497446
-1.199	-8817.45183508222	-1.199	-8908.829183103142	-1.199	-8974.080761339279	-1.199	-9005.55087091007	-1.199	-8998.53850221336	-1.199	-8964.443477569846
-1.198	-8796.302872201666	-1.198	-8888.327180453867	-1.198	-8954.273921290163	-1.198	-8986.633341004714	-1.198	-8980.763003005555	-1.198	-8947.742784326147
-1.197	-8775.326629980396	-1.197	-8867.941184861967	-1.197	-8934.539561629184	-1.197	-8967.754885865053	-1.197	-8963.00008631952	-1.197	-8931.037279766904
-1.196	-8754.52408091209	-1.196	-8847.671921204883	-1.196	-8914.878277343641	-1.196	-8948.916101182565	-1.196	-8945.250401785132	-1.196	-8914.327657711669
-1.195	-8733.896085773174	-1.195	-8827.52004243656	-1.195	-8895.290617178314	-1.195	-8930.117552673131	-1.195	-8927.514578464117	-1.195	-8897.614596088017
-1.194	-8713.443394965061	-1.194	-8807.486129221072	-1.194	-8875.777083486355	-1.194	-8911.359776055542	-1.194	-8909.793224884472	-1.194	-8880.898756978735
-1.193	-8693.166649956385	-1.193	-8787.570689611703	-1.193	-8856.338132108665	-1.193	-8892.643277046976	-1.193	-8892.08692908333	-1.193	-8864.18078667426
-1.192	-8673.066384788606	-1.192	-8767.774158774588	-1.192	-8836.974172282216	-1.192	-8873.968531375433	-1.192	-8874.396258659055	-1.192	-8847.461315730454
-1.191	-8653.14302760933	-1.191	-8748.09689875604	-1.191	-8817.685566577524	-1.191	-8855.33598480971	-1.191	-8856.72176083241	-1.191	-8830.74095903137
-1.19	-8633.3969021986	-1.19	-8728.539198292545	-1.19	-8798.472630865597	-1.19	-8836.74605320654	-1.19	-8839.063962516477	-1.19	-8814.020315857362
-1.189	-8613.82822945532	-1.189	-8709.101272662663	-1.189	-8779.335634314508	-1.189	-8818.199122575186	-1.189	-8821.42337039606	-1.189	-8797.299969958747
-1.188	-8594.437128813055	-1.188	-8689.783263579666	-1.188	-8760.27479941583	-1.188	-8799.695549159485	-1.188	-8803.800471015988	-1.188	-8780.580489634338
-1.187	-8575.223619556644	-1.187	-8670.585239124579	-1.187	-8741.290302041378	-1.187	-8781.235659537664	-1.187	-8786.195730878455	-1.187	-8763.862427815626
-1.186	-8556.187622014046	-1.186	-8651.507193718175	-1.186	-8722.382271530047	-1.186	-8762.81975073941	-1.186	-8768.609596549706	-1.186	-8747.14632215614
-1.185	-8537.328958600998	-1.185	-8632.54904813198	-1.185	-8703.550790805348	-1.185	-8744.448090380993	-1.185	-8751.042494775791	-1.185	-8730.432695125934
-1.184	-8518.647354698978	-1.184	-8613.710649537183	-1.184	-8684.795896523663	-1.184	-8726.120916817825	-1.184	-8733.494832607437	-1.184	-8713.722054111635
-1.183	-8500.142439351053	-1.183	-8594.991771591529	-1.183	-8666.11757925335	-1.183	-8707.838439314723	-1.183	-8715.96699753401	-1.183	-8697.01489152153
-1.182	-8481.813745763126	-1.182	-8576.392114563534	-1.182	-8647.51578368492	-1.182	-8689.600838233908	-1.182	-8698.459357626602	-1.182	-8680.311684896049
-1.181	-8463.660711602572	-1.181	-8557.91130549442	-1.181	-8628.990408872585	-1.181	-8671.408265240732	-1.181	-8680.97226169015	-1.181	-8663.612897023322
-1.18	-8445.682679089483	-1.18	-8539.548898397432	-1.18	-8610.541308507005	-1.18	-8653.260843526958	-1.18	-8663.50603942455	-1.18	-8646.918976059897
-1.179	-8427.878894879983	-1.179	-8521.304374495276	-1.179	-8592.168291219681	-1.179	-8635.158668051665	-1.179	-8646.061001594751	-1.179	-8630.230355656848
-1.178	-8410.248509744528	-1.178	-8503.177142495751	-1.178	-8573.871120918964	-1.178	-8617.101805799746	-1.178	-8628.637440209815	-1.178	-8613.547455090655
-1.177	-8392.790578048	-1.177	-8485.16653890668	-1.177	-8555.649517157859	-1.177	-8599.090296057875	-1.177	-8611.23562871058	-1.177	-8596.870679399291
-1.176	-8375.50405704198	-1.176	-8467.271828390618	-1.176	-8537.503155533623	-1.176	-8581.124150707781	-1.176	-8593.855822166293	-1.176	-8580.200419523342
-1.175	-8358.387805982968	-1.175	-8449.492204160715	-1.175	-8519.431668119374	-1.175	-8563.20335453696	-1.175	-8576.498257479858	-1.175	-8563.537052451973
-1.174	-8341.440585093327	-1.174	-8431.826788418768	-1.174	-8501.434643927718	-1.174	-8545.32786556645	-1.174	-8559.163153601494	-1.174	-8546.880941373767
-1.173	-8324.661054385217	-1.173	-8414.27463283688	-1.173	-8483.511629406476	-1.173	-8527.497615395649	-1.173	-8541.85071175115	-1.173	-8530.232435832493
-1.172	-8308.047772369711	-1.172	-8396.834719084269	-1.172	-8465.662128966418	-1.172	-8509.712509564151	-1.172	-8524.5611156489	-1.172	-8513.591871887415
-1.171	-8291.599194676537	-1.171	-8379.50595940104	-1.171	-8447.88560554142	-1.171	-8491.97242793018	-1.171	-8507.294531753938	-1.171	-8496.95957227845
-1.17	-8275.313672610959	-1.17	-8362.287197220394	-1.17	-8430.181481180362	-1.17	-8474.277225065598	-1.17	-8490.05110951131	-1.17	-8480.335846595746
-1.169	-8259.189451677043	-1.169	-8345.177207841418	-1.169	-8412.549137671429	-1.169	-8456.626730667445	-1.169	-8472.830981607016	-1.169	-8463.720991453763
-1.168	-8243.224670096677	-1.168	-8328.174699154337	-1.168	-8394.987917198521	-1.168	-8439.020749985306	-1.168	-8455.63426423043	-1.168	-8447.115290669948
-1.167	-8227.417357355653	-1.167	-8311.278312420158	-1.167	-8377.497123029443	-1.167	-8421.459064264955	-1.167	-8438.46105734488	-1.167	-8430.519015447375
-1.166	-8211.765432807713	-1.166	-8294.486623106754	-1.166	-8360.076020236069	-1.166	-8403.941431207399	-1.166	-8421.311444965317	-1.166	-8413.932424561846
-1.165	-8196.266704368092	-1.165	-8277.798141783604	-1.165	-8342.723836446472	-1.165	-8386.467585443435	-1.165	-8404.18549544363	-1.165	-8397.355764552949
-1.164	-8180.918867327334	-1.164	-8261.211315076796	-1.164	-8325.439762628333	-1.164	-8369.037239023375	-1.164	-8387.083261760801	-1.164	-8380.789269919122
-1.163	-8165.719503315437	-1.163	-8244.724526686774	-1.163	-8308.222953904093	-1.163	-8351.650081921516	-1.163	-8370.004781826294	-1.163	-8364.233163316712
-1.162	-8150.666079445212	-1.162	-8228.336098470258	-1.162	-8291.072530396961	-1.162	-8334.30578255518	-1.162	-8352.950078784017	-1.162	-8347.687655762464
-1.161	-8135.755947662101	-1.161	-8212.044291588465	-1.161	-8273.987578108097	-1.161	-8317.003988317927	-1.161	-8335.919161324886	-1.161	-8331.152946839999
-1.16	-8120.986344325683	-1.16	-8195.84730772311	-1.16	-8256.967149824228	-1.16	-8299.744326126527	-1.16	-8318.912024005844	-1.16	-8314.629224909622
-1.159	-8106.354390045933	-1.159	-8179.743290361946	-1.159	-8240.01026605555	-1.159	-8282.526402981488	-1.159	-8301.928647574776	-1.159	-8298.11666732136
-1.158	-8091.857089794464	-1.158	-8163.730326155029	-1.158	-8223.115916003519	-1.158	-8265.349806540595	-1.158	-8284.968999301589	-1.158	-8281.615440631562
-1.157	-8077.491333308624	-1.157	-8147.806446343085	-1.157	-8206.283058557921	-1.157	-8248.214105705123	-1.157	-8268.03303331479	-1.157	-8265.125700822286
-1.156	-8063.25389580273	-1.156	-8131.969628258946	-1.156	-8189.510623322957	-1.156	-8231.118851218263	-1.156	-8251.120690943513	-1.156	-8248.647593523847
-1.155	-8049.141438998151	-1.155	-8116.217796902951	-1.155	-8172.797511671635	-1.155	-8214.063576275377	-1.155	-8234.231901064742	-1.155	-8232.181254240015
-1.154	-8035.150512480109	-1.154	-8100.548826592735	-1.154	-8156.142597827947	-1.154	-8197.047797145535	-1.154	-8217.366580455493	-1.154	-8215.726808576064
-1.153	-8021.277555386401	-1.153	-8084.960542688135	-1.153	-8139.544729976156	-1.153	-8180.071013803997	-1.153	-8200.524634149588	-1.153	-8199.28437246915
-1.152	-8007.518898429708	-1.152	-8069.450723390915	-1.152	-8123.002731396497	-1.152	-8163.132710574947	-1.152	-8183.705955798906	-1.152	-8182.8540524211485
-1.151	-7993.87076625173	-1.151	-8054.017101619616	-1.151	-8106.51540162662	-1.151	-8146.232356784172	-1.151	-8166.910428038664	-1.151	-8166.435945733699
-1.15	-7980.32928010513	-1.15	-8038.657366958872	-1.15	-8090.0815176477445	-1.15	-8129.369407420938	-1.15	-8150.137922856602	-1.15	-8150.030140745196
-1.149	-7966.89046085558	-1.149	-8023.369167682832	-1.149	-8073.699835094978	-1.149	-8112.543303808777	-1.149	-8133.388301965732	-1.149	-8133.636717069841
-1.148	-7953.550232294289	-1.148	-8008.1501128515465	-1.148	-8057.369089490613	-1.148	-8095.753474284381	-1.148	-8116.661417180306	-1.148	-8117.255745838151
-1.147	-7940.304424748677	-1.147	-7992.997774479561	-1.147	-8041.087997499514	-1.147	-8078.99933488413	-1.147	-8099.957110794758	-1.147	-8100.88728993928
-1.146	-7927.148778977206	-1.146	-7977.909689775042	-1.146	-8024.855258205584	-1.146	-8062.280290037669	-1.146	-8083.275215965407	-1.146	-8084.531404264599
-1.145	-7914.078950332251	-1.145	-7962.883363447939	-1.145	-8008.669554408244	-1.145	-8045.595733267894	-1.145	-8066.615557094417	-1.145	-8068.188135952403
-1.144	-7901.090513174238	-1.144	-7947.916270085485	-1.144	-7992.529553937651	-1.144	-8028.945047896754	-1.144	-8049.97795021578	-1.144	-8051.8575246338205
-1.143	-7888.178965518852	-1.143	-7933.00585659269	-1.143	-7976.4339109875555	-1.143	-8012.327607756137	-1.143	-8033.362203383256	-1.143	-8035.53960267948
-1.142	-7875.339733898696	-1.142	-7918.149544695697	-1.142	-7960.381267464586	-1.142	-7995.742777903351	-1.142	-8016.768117059503	-1.142	-8019.2343954469225
-1.141	-7862.568178420909	-1.141	-7903.3447335055425	-1.141	-7944.370254352445	-1.141	-7979.189915340283	-1.141	-8000.1954845064165	-1.141	-8002.941921528496
-1.14	-7849.859598002092	-1.14	-7888.588802139181	-1.14	-7928.399493089872	-1.14	-7962.668369735915	-1.14	-7983.644092176247	-1.14	-7986.662192999521
-1.139	-7837.209235762575	-1.139	-7873.879112395555	-1.139	-7912.467596960778	-1.139	-7946.17748415109	-1.139	-7967.1137201031715	-1.139	-7970.3952156667665
-1.138	-7824.612284562888	-1.138	-7859.213011482864	-1.138	-7896.573172495328	-1.138	-7929.7165957652005	-1.138	-7950.604142295043	-1.138	-7954.140989316839
-1.137	-7812.063892666595	-1.137	-7844.58783479409	-1.137	-7880.714820880032	-1.137	-7913.285036603761	-1.137	-7934.115127124821	-1.137	-7937.8995079642555
-1.136	-7799.559169514445	-1.136	-7830.000908727327	-1.136	-7864.891139375749	-1.136	-7896.882134266455	-1.136	-7917.646437721536	-1.136	-7921.670760099355
-1.135	-7787.0931915971005	-1.135	-7815.449553547116	-1.135	-7849.1007227417085	-1.135	-7880.507212654719	-1.135	-7901.197832360506	-1.135	-7905.4547289354205
-1.134	-7774.661008414677	-1.134	-7800.931086282996	-1.134	-7833.342164663904	-1.134	-7864.159592698096	-1.134	-7884.769064852104	-1.134	-7889.251392655257
-1.133	-7762.2576485134605	-1.133	-7786.442823661552	-1.133	-7817.614059186311	-1.133	-7847.838593078824	-1.133	-7868.359884929235	-1.133	-7873.060724656863
-1.132	-7749.878125591611	-1.132	-7771.982085067488	-1.132	-7801.9150021431105	-1.132	-7831.543530953703	-1.132	-7851.970038632904	-1.132	-7856.882693797691
-1.131	-7737.517444667878	-1.131	-7757.54619552983	-1.131	-7786.24359259006	-1.131	-7815.273722672672	-1.131	-7835.599268695422	-1.131	-7840.717264638124
-1.13	-7725.170608308172	-1.13	-7743.132488728823	-1.13	-7770.598434233505	-1.13	-7799.028484493078	-1.13	-7819.247314921355	-1.13	-7824.564397683111
-1.129	-7712.832622907414	-1.129	-7728.738310018862	-1.129	-7754.978136854814	-1.129	-7782.807133289185	-1.129	-7802.913914565373	-1.129	-7808.4240496225
-1.128	-7700.498505024088	-1.128	-7714.361019463193	-1.128	-7739.381317728651	-1.128	-7766.608987255984	-1.128	-7786.5988027071535	-1.128	-7792.296173569131
-1.127	-7688.163287767318	-1.127	-7699.997994875452	-1.127	-7723.806603033275	-1.127	-7750.433366606471	-1.127	-7770.301712622553	-1.127	-7776.180719295613
-1.126	-7675.822027236019	-1.126	-7685.646634863286	-1.126	-7708.252629250652	-1.126	-7734.27959426195	-1.126	-7754.022376151091	-1.126	-7760.0776334683915
-1.125	-7663.469809010824	-1.125	-7671.304361869283	-1.125	-7692.718044554803	-1.125	-7718.1469965341785	-1.125	-7737.760524059402	-1.125	-7743.986859879741
-1.124	-7651.10175469946	-1.124	-7656.968625203964	-1.124	-7677.201510186243	-1.124	-7702.034903798958	-1.124	-7721.51588639984	-1.124	-7727.9083396774595
-1.123	-7638.713028535996	-1.123	-7642.636904066065	-1.123	-7661.701701810729	-1.123	-7685.942651160292	-1.123	-7705.2881928647475	-1.123	-7711.842011591576
-1.122	-7626.298844034214	-1.122	-7628.306710544666	-1.122	-7646.2173108604175	-1.122	-7669.869579104288	-1.122	-7689.077173135446	-1.122	-7695.787812158678
-1.121	-7613.854470694298	-1.121	-7613.975592598055	-1.121	-7630.747045855192	-1.121	-7653.815034142238	-1.121	-7672.882557225785	-1.121	-7679.745675942921
-1.12	-7601.375240760758	-1.12	-7599.641137004097	-1.12	-7615.289633702686	-1.12	-7637.778369442039	-1.12	-7656.70407582019	-1.12	-7663.715535754278
-1.119	-7588.856556028689	-1.119	-7585.300972276374	-1.119	-7599.8438209746955	-1.119	-7621.758945447175	-1.119	-7640.541460605613	-1.119	-7647.69732286329
-1.118	-7576.293894692956	-1.118	-7570.952771541134	-1.118	-7584.408375158412	-1.118	-7605.756130482973	-1.118	-7624.394444597323	-1.118	-7631.690967212633
-1.117	-7563.682818233526	-1.117	-7556.594255369184	-1.117	-7568.982085880217	-1.117	-7589.769301348668	-1.117	-7608.262762458068	-1.117	-7615.696397624948
-1.116	-7551.018978327765	-1.116	-7542.223194557367	-1.116	-7553.563766100575	-1.116	-7573.797843895459	-1.116	-7592.146150810588	-1.116	-7599.713542007221
-1.115	-7538.298123778439	-1.115	-7527.837412854085	-1.115	-7538.152253277783	-1.115	-7557.84115358939	-1.115	-7576.044348542971	-1.115	-7583.742327551184
-1.114	-7525.516107443343	-1.114	-7513.434789623105	-1.114	-7522.746410499227	-1.114	-7541.89863605838	-1.114	-7559.957097106777	-1.114	-7567.782680929901
-1.113	-7512.668893150589	-1.113	-7499.013262440459	-1.113	-7507.345127577821	-1.113	-7525.969707623223	-1.113	-7543.8841408074895	-1.113	-7551.834528490203
-1.112	-7499.752562580875	-1.112	-7484.5708296186085	-1.112	-7491.947322112415	-1.112	-7510.053795811347	-1.112	-7527.825227087308	-1.112	-7535.897796441011
-1.111	-7486.763322095453	-1.111	-7470.105552652186	-1.111	-7476.551940510162	-1.111	-7494.150339853387	-1.111	-7511.780106799922	-1.111	-7519.972411037366
-1.11	-7473.697509487078	-1.11	-7455.615558580536	-1.11	-7461.157958969357	-1.11	-7478.2587911614155	-1.11	-7495.748534476961	-1.11	-7504.05829875994
-1.109	-7460.551600628317	-1.109	-7441.099042260777	-1.109	-7445.764384420943	-1.109	-7462.378613788744	-1.109	-7479.730268586014	-1.109	-7488.155386490253
-1.108	-7447.32221599037	-1.108	-7426.554268546855	-1.108	-7430.370255427546	-1.108	-7446.509284870635	-1.108	-7463.725071780201	-1.108	-7472.263601681061
-1.107	-7434.006127003638	-1.107	-7411.979574368863	-1.107	-7414.9746430381365	-1.107	-7430.650295045209	-1.107	-7447.732711138612	-1.107	-7456.3828725220565
-1.106	-7420.600262230806	-1.106	-7397.3733707078845	-1.106	-7399.576651597103	-1.106	-7414.8011488545	-1.106	-7431.752958398061	-1.106	-7440.513128100971
-1.105	-7407.101713321127	-1.105	-7382.734144461249	-1.105	-7384.1754195066305	-1.105	-7398.961365124973	-1.105	-7415.785590175432	-1.105	-7424.654298559565
-1.104	-7393.507740715725	-1.104	-7368.060460193701	-1.104	-7368.77011994055	-1.104	-7383.130477327084	-1.104	-7399.8303881808515	-1.104	-7408.806315244718
-1.103	-7379.815779072106	-1.103	-7353.350961769636	-1.103	-7353.359961509067	-1.103	-7367.308033913579	-1.103	-7383.887139421359	-1.103	-7392.96911085459
-1.102	-7366.023442377837	-1.102	-7338.604373862419	-1.102	-7337.944188873001	-1.102	-7351.493598636223	-1.102	-7367.955636395076	-1.102	-7377.142619579512
-1.101	-7352.128528723074	-1.101	-7323.819503336501	-1.101	-7322.522083306321	-1.101	-7335.6867508405785	-1.101	-7352.035677275438	-1.101	-7361.326777237836
-1.1	-7338.129024703571	-1.1	-7308.995240498637	-1.1	-7307.092963206524	-1.1	-7319.88708573851	-1.1	-7336.127066085968	-1.1	-7345.521521406469
-1.099	-7324.023109426898	-1.099	-7294.130560214625	-1.099	-7291.6561845515125	-1.099	-7304.094214658298	-1.099	-7320.229612864849	-1.099	-7329.7267915463035
-1.098	-7309.809158097118	-1.098	-7279.224522888369	-1.098	-7276.211141302599	-1.098	-7288.3077652720895	-1.098	-7304.343133819685	-1.098	-7313.942529122095
-1.097	-7295.485745154617	-1.097	-7264.27627530047	-1.097	-7260.757265752786	-1.097	-7272.527381800352	-1.097	-7288.467451472187	-1.097	-7298.168677717184
-1.096	-7281.051646951733	-1.096	-7249.285051303582	-1.096	-7245.294028819761	-1.096	-7256.752725193448	-1.096	-7272.602394792721	-1.096	-7282.40518314278
-1.095	-7266.505843946221	-1.095	-7234.250172372626	-1.095	-7229.82094028336	-1.095	-7240.983473290103	-1.095	-7256.747799324809	-1.095	-7266.651993541789
-1.094	-7251.847522398899	-1.094	-7219.17104800771	-1.094	-7214.337548966786	-1.094	-7225.219320952487	-1.094	-7240.903507299361	-1.094	-7250.909059487358
-1.093	-7237.07607556447	-1.093	-7204.047175988578	-1.093	-7198.843442861812	-1.093	-7209.459980178254	-1.093	-7225.069367738866	-1.093	-7235.176334075806
-1.092	-7222.19110436792	-1.092	-7188.878142479383	-1.092	-7183.338249197307	-1.092	-7193.705180189198	-1.092	-7209.245236551223	-1.092	-7219.453773014304
-1.091	-7207.192417562484	-1.091	-7173.663621983179	-1.091	-7167.8216344514585	-1.091	-7177.954667496756	-1.091	-7193.4309766136685	-1.091	-7203.741334702937
-1.09	-7192.0800313686395	-1.09	-7158.403377145731	-1.09	-7152.293304307661	-1.09	-7162.208205944327	-1.09	-7177.626457846315	-1.09	-7188.038980311499
-1.089	-7176.854168596228	-1.089	-7143.097258408994	-1.089	-7136.7530035540185	-1.089	-7146.465576726418	-1.089	-7161.8315572757465	-1.089	-7172.346673850797
-1.088	-7161.515257256204	-1.088	-7127.745203514747	-1.088	-7121.200515927119	-1.088	-7130.726578385105	-1.088	-7146.046159088527	-1.088	-7156.664382238606
-1.087	-7146.063928670284	-1.087	-7112.347236859016	-1.087	-7105.635663900224	-1.087	-7114.991026783489	-1.087	-7130.270154674784	-1.087	-7140.9920753601755
-1.086	-7130.501015090695	-1.086	-7096.903468699241	-1.086	-7090.058308416394	-1.086	-7099.258755056805	-1.086	-7114.503442661791	-1.086	-7125.329726123475
-1.085	-7114.8275468437205	-1.085	-7081.414094215177	-1.085	-7074.468348567317	-1.085	-7083.529613540994	-1.085	-7098.745928937905	-1.085	-7109.677310509184
-1.084	-7099.044749014383	-1.084	-7065.879392426383	-1.084	-7058.865721218327	-1.084	-7067.803469679507	-1.084	-7082.997526666633	-1.084	-7094.034807615337
-1.083	-7083.154037689907	-1.083	-7050.299724968172	-1.083	-7043.2504005806595	-1.083	-7052.080207908227	-1.083	-7067.258156291266	-1.083	-7078.402199696809
-1.082	-7067.157015783164	-1.082	-7034.675534729236	-1.082	-7027.622397731666	-1.082	-7036.359729518982	-1.082	-7051.527745529985	-1.082	-7062.779472199719
-1.081	-7051.055468456891	-1.081	-7019.007344354105	-1.081	-7011.981760084086	-1.081	-7020.641952502206	-1.081	-7035.8062293616695	-1.081	-7047.166613790659
-1.08	-7034.85135817189	-1.08	-7003.295754613849	-1.08	-6996.328570805536	-1.08	-7004.926811368862	-1.08	-7020.093550002603	-1.08	-7031.563616381014
-1.079	-7018.5468193822635	-1.079	-6987.541442648989	-1.079	-6980.662948189341	-1.079	-6989.214256952348	-1.079	-7004.389656874065	-1.079	-7015.970475146261
-1.078	-7002.144152901681	-1.078	-6971.745160088788	-1.078	-6964.985044978127	-1.078	-6973.504256190587	-1.078	-6988.694506561363	-1.078	-7000.387188540434
-1.077	-6985.64581996428	-1.077	-6955.907731051249	-1.077	-6949.295047641283	-1.077	-6957.796791889101	-1.077	-6973.0080627638545	-1.077	-6984.813758305911
-1.076	-6969.05443600437	-1.076	-6940.030050028862	-1.076	-6933.593175608207	-1.076	-6942.0918624652395	-1.076	-6957.330296237004	-1.076	-6969.250189478389
-1.075	-6952.372764178308	-1.075	-6924.113079664489	-1.075	-6917.879680458482	-1.075	-6926.389481674553	-1.075	-6941.661184725814	-1.075	-6953.696490387287
-1.074	-6935.603708651303	-1.074	-6908.157848423331	-1.074	-6902.154845070853	-1.074	-6910.689678319447	-1.074	-6926.000712890531	-1.074	-6938.15267265182
-1.073	-6918.7503076718085	-1.073	-6892.165448165638	-1.073	-6886.41898273263	-1.073	-6894.992495941178	-1.073	-6910.348872224456	-1.073	-6922.618751172428
-1.072	-6901.815726454915	-1.072	-6876.1370316264765	-1.072	-6870.672436211249	-1.072	-6879.297992495268	-1.072	-6894.7056609643005	-1.072	-6907.094744118226
-1.071	-6884.80324989541	-1.071	-6860.073809807641	-1.071	-6854.915576789981	-1.071	-6863.606240011749	-1.071	-6879.071083993166	-1.071	-6891.58067290999
-1.07	-6867.716275130473	-1.07	-6843.977049288395	-1.07	-6839.148803269578	-1.07	-6847.91732424008	-1.07	-6863.4451527366155	-1.07	-6876.076562199395
-1.069	-6850.558303970906	-1.069	-6827.848069460154	-1.069	-6823.372540937681	-1.069	-6832.231344280141	-1.069	-6847.827885051869	-1.069	-6860.582439844059
-1.068	-6833.332935219216	-1.068	-6811.688239692433	-1.068	-6807.5872405084365	-1.068	-6816.548412199596	-1.068	-6832.219305110599	-1.068	-6845.098336878976
-1.067	-6816.043856891636	-1.067	-6795.498976435314	-1.067	-6791.793377033879	-1.067	-6800.868652638533	-1.067	-6816.619443275406	-1.067	-6829.62428748425
-1.066	-6798.694838360973	-1.066	-6779.281740265378	-1.066	-6775.99144878941	-1.066	-6785.192202402129	-1.066	-6801.028335970507	-1.066	-6814.160328949124
-1.065	-6781.2897224362	-1.065	-6763.038032881315	-1.065	-6760.181976135653	-1.065	-6769.519210042046	-1.065	-6785.446025546637	-1.065	-6798.7065016328625
-1.064	-6763.832417394287	-1.064	-6746.769394055813	-1.064	-6744.3655003585545	-1.064	-6753.849835427428	-1.064	-6769.872560140668	-1.064	-6783.26284892218
-1.063	-6746.326888979231	-1.063	-6730.47739855001	-1.063	-6728.542582490095	-1.063	-6738.184249306184	-1.063	-6754.307993530253	-1.063	-6767.829417185559
-1.062	-6728.777152383282	-1.062	-6714.163652997219	-1.062	-6712.713802111903	-1.062	-6722.522632857559	-1.062	-6738.752384983525	-1.062	-6752.406255724677
-1.061	-6711.187264224585	-1.061	-6697.829792762207	-1.061	-6696.879756143729	-1.061	-6706.865177236444	-1.061	-6723.205799104637	-1.061	-6736.993416722872
-1.06	-6693.56131453582	-1.06	-6681.47747878283	-1.06	-6681.0410576194545	-1.06	-6691.21208311081	-1.06	-6707.668305674969	-1.06	-6721.59095519098
-1.059	-6675.903418778115	-1.059	-6665.108394400067	-1.059	-6665.198334452362	-1.059	-6675.563560192447	-1.059	-6692.139979490634	-1.059	-6706.198928910657
-1.058	-6658.2177098944985	-1.058	-6648.724242183143	-1.058	-6649.3522281924925	-1.058	-6659.919826762337	-1.058	-6676.62090019647	-1.058	-6690.8173983751985
-1.057	-6640.508330417332	-1.057	-6632.326740755981	-1.057	-6633.503392777822	-1.057	-6644.281109191302	-1.057	-6661.1111521168705	-1.057	-6675.446426728115
-1.056	-6622.779424644361	-1.056	-6615.917621631158	-1.056	-6617.652493281902	-1.056	-6628.647641456746	-1.056	-6645.610824083781	-1.056	-6660.086079699814
-1.055	-6605.03513089762	-1.055	-6599.498626057646	-1.055	-6601.800204659902	-1.055	-6613.01966465637	-1.055	-6630.12000926217	-1.055	-6644.736425542037
-1.054	-6587.279573880148	-1.054	-6583.07150188822	-1.054	-6585.9472104955985	-1.054	-6597.3974265197285	-1.054	-6614.638804973298	-1.054	-6629.397534960642
-1.053	-6569.516857145264	-1.053	-6566.638000472793	-1.053	-6570.09420175108	-1.053	-6581.781180918346	-1.053	-6599.167312516131	-1.053	-6614.069481046921
-1.052	-6551.751055693004	-1.052	-6550.199873582976	-1.052	-6554.24187552175	-1.052	-6566.171187375315	-1.052	-6583.705636987148	-1.052	-6598.752339207034
-1.051	-6533.98620870878	-1.051	-6533.758870373996	-1.051	-6538.390933798567	-1.051	-6550.567710575268	-1.051	-6568.253887098949	-1.051	-6583.446187090498
-1.05	-6516.226312458775	-1.05	-6517.316734389255	-1.05	-6522.542082239606	-1.05	-6534.971019875286	-1.05	-6552.812174998018	-1.05	-6568.151104517216
-1.049	-6498.475313356933	-1.049	-6500.875200612838	-1.049	-6506.696028953076	-1.049	-6519.38138881781	-1.049	-6537.380616081694	-1.049	-6552.867173403687
-1.048	-6480.73710121781	-1.048	-6484.43599257523	-1.048	-6490.853483293806	-1.048	-6503.799094646148	-1.048	-6521.959328815035	-1.048	-6537.594477688213
-1.047	-6463.015502709513	-1.047	-6468.000819517207	-1.047	-6475.015154675268	-1.047	-6488.224417823605	-1.047	-6506.548434547705	-1.047	-6522.333103255322
-1.046	-6445.314275020707	-1.046	-6451.571373616523	-1.046	-6459.181751398811	-1.046	-6472.657641556619	-1.046	-6491.148057330966	-1.046	-6507.083137859793
-1.045	-6427.6370997548565	-1.045	-6435.149327282195	-1.045	-6443.353979502296	-1.045	-6457.099051323071	-1.045	-6475.7583237356	-1.045	-6491.844671050099
-1.044	-6409.987577064869	-1.044	-6418.73633052059	-1.044	-6427.532541629805	-1.044	-6441.548934406292	-1.044	-6460.379362670528	-1.044	-6476.617794091581
-1.043	-6392.369220040326	-1.043	-6402.334008377365	-1.043	-6411.718135924108	-1.043	-6426.0075794353215	-1.043	-6445.011305202803	-1.043	-6461.402599889531
-1.042	-6374.785449359053	-1.042	-6385.943958459412	-1.042	-6395.911454943814	-1.042	-6410.475275932609	-1.042	-6429.654284378929	-1.042	-6446.199182912241
-1.041	-6357.239588213999	-1.041	-6369.567748540082	-1.041	-6380.113184606605	-1.041	-6394.95231386931	-1.041	-6414.308435048178	-1.041	-6431.007639114121
-1.04	-6339.734857525386	-1.04	-6353.206914251524	-1.04	-6364.324003160312	-1.04	-6379.438983229132	-1.04	-6398.973893687756	-1.04	-6415.828065859224
-1.039	-6322.27437144768	-1.039	-6336.862956866901	-1.039	-6348.5445801832875	-1.039	-6363.93557358135	-1.039	-6383.650798230421	-1.039	-6400.660561845007
-1.038	-6304.861133179288	-1.038	-6320.53734117566	-1.038	-6332.775575615415	-1.038	-6348.442373663466	-1.038	-6368.339287894683	-1.038	-6385.505227026762
-1.037	-6287.498031082386	-1.037	-6304.231493454365	-1.037	-6317.017638821276	-1.037	-6332.959670974364	-1.037	-6353.039503017695	-1.037	-6370.362162542622
-1.036	-6270.187835118818	-1.036	-6287.946799535432	-1.036	-6301.27140768666	-1.036	-6317.487751378214	-1.036	-6337.751584891413	-1.036	-6355.231470639371
-1.035	-6252.933193607109	-1.035	-6271.684602976118	-1.035	-6285.537507749624	-1.035	-6302.026898719858	-1.035	-6322.475675601896	-1.035	-6340.113254599185
-1.034	-6235.736630303808	-1.034	-6255.44620332935	-1.034	-6269.816551367344	-1.034	-6286.577394452303	-1.034	-6307.21191787222	-1.034	-6325.007618667289
-1.033	-6218.600541811601	-1.033	-6239.232854518121	-1.033	-6254.109136919763	-1.033	-6271.139517276517	-1.033	-6291.960454909185	-1.033	-6309.914667980944
-1.032	-6201.5271953147785	-1.032	-6223.045763314854	-1.032	-6238.415848050915	-1.032	-6255.713542794178	-1.032	-6276.72143025387	-1.032	-6294.834508499422
-1.031	-6184.518726641258	-1.031	-6206.886087926761	-1.031	-6222.737252949035	-1.031	-6240.2997431739295	-1.031	-6261.494987636356	-1.031	-6279.767246935467
-1.03	-6167.577138648823	-1.03	-6190.754936688019	-1.03	-6207.073903666157	-1.03	-6224.898386831293	-1.03	-6246.28127083495	-1.03	-6264.712990688314
-1.029	-6150.704299931411	-1.029	-6174.653366859455	-1.029	-6191.426335477916	-1.029	-6209.509738122693	-1.029	-6231.080423539702	-1.029	-6249.671847777895
-1.028	-6133.901943839972	-1.028	-6158.582383536099	-1.028	-6175.795066284376	-1.028	-6194.134057054241	-1.028	-6215.892589220796	-1.028	-6234.643926781087
-1.027	-6117.171667810296	-1.027	-6142.542938662581	-1.027	-6160.180596052294	-1.027	-6178.771599005015	-1.027	-6200.717911001653	-1.027	-6219.62933676939
-1.026	-6100.514932988821	-1.026	-6126.535930156764	-1.026	-6144.58340629951	-1.026	-6163.4226144658	-1.026	-6185.556531537135	-1.026	-6204.628187248516
-1.025	-6083.933064145636	-1.025	-6110.562201140686	-1.025	-6129.003959621708	-1.025	-6148.087348792997	-1.025	-6170.408592896765	-1.025	-6189.640588099892
-1.024	-6067.427249862285	-1.024	-6094.622539279124	-1.024	-6113.442699262099	-1.024	-6132.766041978281	-1.024	-6155.274236453322	-1.024	-6174.666649524038
-1.023	-6050.998542980381	-1.023	-6078.717676224301	-1.023	-6097.900048724122	-1.023	-6117.458928434057	-1.023	-6140.15360277668	-1.023	-6159.706481985968
-1.022	-6034.647861295684	-1.022	-6062.848287166857	-1.022	-6082.376411427564	-1.022	-6102.166236794917	-1.022	-6125.046831533298	-1.022	-6144.76019616277
-1.021	-6018.375988480797	-1.021	-6047.014990491283	-1.021	-6066.872170408038	-1.021	-6086.888189735211	-1.021	-6109.95406139096	-1.021	-6129.8279028932275
-1.02	-6002.1835752188035	-1.02	-6031.218347535473	-1.02	-6051.38768806	-1.02	-6071.625003803053	-1.02	-6094.8754299294815	-1.02	-6114.909713129698
-1.019	-5986.071140528742	-1.019	-6015.458862452508	-1.019	-6035.92330592316	-1.019	-6056.376889270355	-1.019	-6079.811073556984	-1.019	-6100.005737892199
-1.018	-5970.039073263676	-1.018	-5999.736982174001	-1.018	-6020.479344512469	-1.018	-6041.144049999598	-1.018	-6064.761127431888	-1.018	-6085.116088224813
-1.017	-5954.087633761012	-1.017	-5984.053096473115	-1.017	-6005.056103191032	-1.017	-6025.926683326781	-1.017	-6049.725725390827	-1.017	-6070.2408751543735
-1.016	-5938.216955625254	-1.016	-5968.407538126082	-1.016	-5989.653860086272	-1.016	-6010.724979960873	-1.016	-6034.704999882345	-1.016	-6055.380209651659
-1.015	-5922.427047622907	-1.015	-5952.8005831704795	-1.015	-5974.272872048636	-1.015	-5995.539123899616	-1.015	-6019.699081906465	-1.015	-6040.53420259473
-1.014	-5906.717795669965	-1.014	-5937.23245125892	-1.014	-5958.91337465258	-1.014	-5980.36929236166	-1.014	-6004.70810096027	-1.014	-6025.702964734907
-1.013	-5891.088964893323	-1.013	-5921.703306106085	-1.013	-5943.575582239503	-1.013	-5965.215655734839	-1.013	-5989.732184989116	-1.013	-6010.88660666506
-1.012	-5875.540201748496	-1.012	-5906.213256028026	-1.012	-5928.259688002028	-1.012	-5950.078377540627	-1.012	-5974.7714603440345	-1.012	-5996.085238790397
-1.011	-5860.071036177403	-1.011	-5890.762354571578	-1.011	-5912.96586410896	-1.011	-5934.9576144143775	-1.011	-5959.826051744807	-1.011	-5981.2989713016805
-1.01	-5844.680883791879	-1.01	-5875.3506012323405	-1.01	-5897.694261870527	-1.01	-5919.853516101477	-1.01	-5944.896082248898	-1.01	-5966.527914150949
-1.009	-5829.369048070998	-1.009	-5859.977942259622	-1.009	-5882.445011943033	-1.009	-5904.766225468927	-1.009	-5929.981673226209	-1.009	-5951.772177029613
-1.008	-5814.13472256213	-1.008	-5844.644271546543	-1.008	-5867.2182245721615	-1.008	-5889.695878532267	-1.008	-5915.082944339645	-1.008	-5937.03186934906
-1.007	-5798.976993078905	-1.007	-5829.349431603575	-1.007	-5852.013989874247	-1.007	-5874.64260449756	-1.007	-5900.200013531225	-1.007	-5922.307100223778
-1.006	-5783.894839891671	-1.006	-5814.093214613886	-1.006	-5836.832378154476	-1.006	-5859.606525818121	-1.006	-5885.33299701393	-1.006	-5907.597978456752
-1.005	-5768.887139909688	-1.005	-5798.875363568773	-1.005	-5821.673440261173	-1.005	-5844.587758265648	-1.005	-5870.482009269008	-1.005	-5892.904612527395
-1.004	-5753.952668856659	-1.004	-5783.695573481438	-1.004	-5806.537207975215	-1.004	-5829.5864110156635	-1.004	-5855.647163048835	-1.004	-5878.227110581788
-1.003	-5739.090103445206	-1.003	-5768.553492677309	-1.003	-5791.423694433444	-1.003	-5814.602586746429	-1.003	-5840.828569384957	-1.003	-5863.565580425376
-1.002	-5724.298023558671	-1.002	-5753.448724159422	-1.002	-5776.332894584988	-1.002	-5799.636381751511	-1.002	-5826.026337601557	-1.002	-5848.920129517896
-1.001	-5709.574914451756	-1.001	-5738.380827046727	-1.001	-5761.264785679433	-1.001	-5784.687886065178	-1.001	-5811.240575333946	-1.001	-5834.29086497059
-1	-5694.9191689846775	-1	-5723.349318083691	-1	-5746.219327785538	-1	-5769.757183600428	-1	-5796.471388552119	-1	-5819.677893545847
-0.999	-5680.32908990812	-0.999	-5708.35367321948	-0.999	-5731.196464339274	-0.999	-5754.844352299116	-0.999	-5781.718881589075	-0.999	-5805.081321658783
-0.998	-5665.80289221891	-0.998	-5693.393329254294	-0.998	-5716.19612271987	-0.998	-5739.949464293761	-0.998	-5766.983157174141	-0.998	-5790.50125538119
-0.997	-5651.338705608094	-0.997	-5678.467685551348	-0.997	-5701.218214852658	-0.997	-5725.072586080545	-0.997	-5752.264316470547	-0.997	-5775.93780044758
-0.996	-5636.934577025291	-0.996	-5663.576105811945	-0.996	-5686.262637836965	-0.996	-5710.2137787030515	-0.996	-5737.5624591177175	-0.996	-5761.39106226311
-0.995	-5622.588473384252	-0.995	-5648.717919911489	-0.995	-5671.329274598168	-0.995	-5695.373097946113	-0.995	-5722.877683277755	-0.995	-5746.861145913771
-0.994	-5608.298284435123	-0.994	-5633.892425794205	-0.994	-5656.417994561793	-0.994	-5680.550594539439	-0.994	-5708.210085686005	-0.994	-5732.3481561782855
-0.993	-5594.061825829363	-0.993	-5619.098891423601	-0.993	-5641.528654348695	-0.993	-5665.746314370265	-0.993	-5693.559761705681	-0.993	-5717.852197542006
-0.992	-5579.876842403084	-0.992	-5604.336556786287	-0.992	-5626.66109848939	-0.992	-5650.960298704708	-0.992	-5678.926805386186	-0.992	-5703.373374212639
-0.991	-5565.741011702998	-0.991	-5589.604635945902	-0.991	-5611.815160156174	-0.991	-5636.192584417118	-0.991	-5664.31130952506	-0.991	-5688.911790137598
-0.99	-5551.651947778504	-0.99	-5574.902319144192	-0.99	-5596.990661911248	-0.99	-5621.443204226831	-0.99	-5649.713365733385	-0.99	-5674.467549023129
-0.989	-5537.607205260758	-0.989	-5560.228774945654	-0.989	-5582.187416469247	-0.989	-5606.712186941931	-0.989	-5635.133064504366	-0.989	-5660.040754355027
-0.988	-5523.604283747058	-0.988	-5545.583152422255	-0.988	-5567.405227472563	-0.988	-5591.999557709205	-0.988	-5620.570495285034	-0.988	-5645.6315094207985
-0.987	-5509.640632505918	-0.987	-5530.964583374304	-0.987	-5552.643890277586	-0.987	-5577.305338269911	-0.987	-5606.025746550679	-0.987	-5631.239917333354
-0.986	-5495.713655514187	-0.986	-5516.372184583163	-0.986	-5537.9031927502865	-0.986	-5562.629547220623	-0.986	-5591.498905882082	-0.986	-5616.866081056025
-0.985	-5481.820716833904	-0.985	-5501.805060091745	-0.985	-5523.182916069328	-0.985	-5547.972200278637	-0.985	-5576.990060045043	-0.985	-5602.510103428857
-0.984	-5467.959146331766	-0.984	-5487.262303507696	-0.984	-5508.482835534894	-0.984	-5533.333310551247	-0.984	-5562.499295072328	-0.984	-5588.1720871961725
-0.983	-5454.126245739343	-0.983	-5472.743000324713	-0.983	-5493.802721381559	-0.983	-5518.712888808436	-0.983	-5548.026696347565	-0.983	-5573.8521350351075
-0.982	-5440.319295047532	-0.982	-5458.246230256626	-0.982	-5479.142339593359	-0.982	-5504.110943758235	-0.982	-5533.572348690941	-0.982	-5559.55034958537
-0.981	-5426.535559223021	-0.981	-5443.7710695787	-0.981	-5464.5014527191925	-0.981	-5489.527482324221	-0.981	-5519.136336446758	-0.981	-5545.266833479802
-0.98	-5412.772295229633	-0.98	-5429.31659347083	-0.98	-5449.879820686924	-0.98	-5474.962509924646	-0.98	-5504.718743572134	-0.98	-5531.001689375873
-0.979	-5399.026759332443	-0.979	-5414.881878356386	-0.979	-5435.277201614407	-0.979	-5460.416030752349	-0.979	-5490.319653727239	-0.979	-5516.755019987966
-0.978	-5385.296214656579	-0.978	-5400.466004230831	-0.978	-5420.693352615365	-0.978	-5445.888048055148	-0.978	-5475.939150366321	-0.978	-5502.526928120249
-0.977	-5371.577938968911	-0.977	-5386.06805697383	-0.977	-5406.128030598868	-0.977	-5431.3785644161	-0.977	-5461.577316829751	-0.977	-5488.31751670026
-0.976	-5357.8692326449045	-0.976	-5371.687130638398	-0.976	-5391.580993060149	-0.976	-5416.887582032714	-0.976	-5447.234236436597	-0.976	-5474.126888813045
-0.975	-5344.167426779665	-0.975	-5357.322329710586	-0.975	-5377.051998861508	-0.975	-5402.415102995146	-0.975	-5432.909992577665	-0.975	-5459.955147735485
-0.974	-5330.469891397594	-0.974	-5342.972771333158	-0.974	-5362.540809001294	-0.974	-5387.961129562237	-0.974	-5418.604668808846	-0.974	-5445.802396971277
-0.973	-5316.77404371192	-0.973	-5328.637587486534	-0.973	-5348.047187369488	-0.973	-5373.525664435336	-0.973	-5404.318348944342	-0.973	-5431.668740285962
-0.972	-5303.0773563825815	-0.972	-5314.315927120412	-0.972	-5333.570901488281	-0.972	-5359.1087110290255	-0.972	-5390.051117149989	-0.972	-5417.554281742152
-0.971	-5289.377365718534	-0.971	-5300.00695822936	-0.971	-5319.111723235948	-0.971	-5344.710273738438	-0.971	-5375.8030580360155	-0.971	-5403.459125734946
-0.97	-5275.671679768971	-0.97	-5285.7098698659465	-0.97	-5304.669429552738	-0.97	-5330.330358202706	-0.97	-5361.574256749494	-0.97	-5389.383377027174
-0.969	-5261.9579862469855	-0.969	-5271.423874084927	-0.969	-5290.243803127184	-0.969	-5315.968971563867	-0.969	-5347.364799065918	-0.969	-5375.327140784712
-0.968	-5248.234060228868	-0.968	-5257.148207812113	-0.968	-5275.834633061363	-0.968	-5301.626122720939	-0.968	-5333.174771480099	-0.968	-5361.290522611554
-0.967	-5234.497771572952	-0.967	-5242.882134632082	-0.967	-5261.441715514126	-0.967	-5287.301822578636	-0.967	-5319.004261295836	-0.967	-5347.27362858465
-0.966	-5220.74709200243	-0.966	-5228.624946488669	-0.966	-5247.064854320523	-0.966	-5272.9960842904275	-0.966	-5304.853356714541	-0.966	-5333.276565288415
-0.965	-5206.980101799125	-0.965	-5214.375965292923	-0.965	-5232.703861586767	-0.965	-5258.708923495349	-0.965	-5290.722146922409	-0.965	-5319.299439848843
-0.964	-5193.1949960572	-0.964	-5200.134544433182	-0.964	-5218.3585582593	-0.964	-5244.440358548264	-0.964	-5276.610722176138	-0.964	-5305.342359967104
-0.963	-5179.390090448969	-0.963	-5185.900070182461	-0.963	-5204.02877466704	-0.963	-5230.190410743385	-0.963	-5262.51917388686	-0.963	-5291.405433952671
-0.962	-5165.563826458845	-0.962	-5171.671962998902	-0.962	-5189.714351036027	-0.962	-5215.9591045304405	-0.962	-5248.447594702461	-0.962	-5277.488770755648
-0.961	-5151.714776045685	-0.961	-5157.449678714977	-0.961	-5175.415137975208	-0.961	-5201.746467723295	-0.961	-5234.396078587751	-0.961	-5263.592479998693
-0.96	-5137.841645698267	-0.96	-5143.232709612424	-0.96	-5161.130996933261	-0.96	-5187.552531700888	-0.96	-5220.364720902584	-0.96	-5249.716672007775
-0.959	-5123.943279854402	-0.959	-5129.0205853792795	-0.959	-5146.861800625119	-0.959	-5173.377331599797	-0.959	-5206.353618477984	-0.959	-5235.86145784242
-0.958	-5110.018663658902	-0.958	-5114.812873947239	-0.958	-5132.607433428198	-0.958	-5159.220906498881	-0.958	-5192.362869689624	-0.958	-5222.026949325011
-0.957	-5096.066925042334	-0.957	-5100.609182206779	-0.957	-5118.367791747448	-0.957	-5145.083299594948	-0.957	-5178.3925745290735	-0.957	-5208.213259068836
-0.956	-5082.087336107612	-0.956	-5086.409156599115	-0.956	-5104.142784349275	-0.956	-5130.964558369908	-0.956	-5164.442834672485	-0.956	-5194.420500505587
-0.955	-5068.079313818368	-0.955	-5072.21248358393	-0.955	-5089.932332663622	-0.955	-5116.864734749058	-0.955	-5150.513753546541	-0.955	-5180.648787911307
-0.954	-5054.042419988714	-0.954	-5058.01888998271	-0.954	-5075.736371054526	-0.954	-5102.783885250084	-0.954	-5136.60543639171	-0.954	-5166.898236431582
-0.953	-5039.976360580368	-0.953	-5043.828143198151	-0.953	-5061.554847058738	-0.953	-5088.722071123137	-0.953	-5122.717990322769	-0.953	-5153.168962105231
-0.952	-5025.880984318975	-0.952	-5029.640051310266	-0.952	-5047.387721592682	-0.952	-5074.679358481477	-0.952	-5108.851524386237	-0.952	-5139.4610818869905
-0.951	-5011.756280647518	-0.951	-5015.4544630511455	-0.951	-5033.234969127775	-0.951	-5060.655818422873	-0.951	-5095.006149614976	-0.951	-5125.77471366877
-0.95	-4997.602377039974	-0.95	-5001.271267659853	-0.95	-5019.096577834375	-0.95	-5046.651527141603	-0.95	-5081.181979079709	-0.95	-5112.109976299688
-0.949	-4983.419535703654	-0.949	-4987.090394620474	-0.949	-5004.972549694869	-0.949	-5032.666566031017	-0.949	-5067.379127937455	-0.949	-5098.466989604506
-0.948	-4969.208149703637	-0.948	-4972.911813286237	-0.948	-4990.8629005860275	-0.948	-5018.701021776757	-0.948	-5053.597713476723	-0.948	-5084.845874401038
-0.947	-4954.9687385467705	-0.947	-4958.735532393288	-0.947	-4976.767660331529	-0.947	-5004.754986440639	-0.947	-5039.837855159676	-0.947	-5071.246752515565
-0.946	-4940.701943266861	-0.946	-4944.561599468207	-0.946	-4962.686872724954	-0.946	-4990.828557535084	-0.946	-5026.0996746608125	-0.946	-5057.669746797327
-0.945	-4926.408521055567	-0.945	-4930.390100133749	-0.945	-4948.620595524187	-0.945	-4976.921838088474	-0.945	-5012.38329590266	-0.945	-5044.114981131088
-0.944	-4912.089339486707	-0.944	-4916.221157317679	-0.944	-4934.568900417934	-0.944	-4963.0349367012905	-0.944	-4998.688845087935	-0.944	-5030.582580448254
-0.943	-4897.7453703835	-0.943	-4902.054930370009	-0.943	-4920.531872965105	-0.943	-4949.167967593079	-0.943	-4985.016450728506	-0.943	-5017.072670736509
-0.942	-4883.377683379561	-0.942	-4887.891614094138	-0.942	-4906.509612508356	-0.942	-4935.3210506407895	-0.942	-4971.366243671058	-0.942	-5003.585379047723
-0.941	-4868.987439226149	-0.941	-4873.731437697804	-0.941	-4892.50223206233	-0.941	-4921.494311408094	-0.941	-4957.738357119221	-0.941	-4990.120833504241
-0.94	-4854.575882897344	-0.94	-4859.57466366994	-0.94	-4878.509858178114	-0.94	-4907.687881166249	-0.94	-4944.132926652615	-0.94	-4976.679163303627
-0.939	-4840.144336545409	-0.939	-4845.421586589799	-0.939	-4864.5326307847245	-0.939	-4893.901896906545	-0.939	-4930.55009024236	-0.939	-4963.260498721573
-0.938	-4825.694192357293	-0.938	-4831.272531874697	-0.938	-4850.570703008993	-0.938	-4880.136501344527	-0.938	-4916.989988263319	-0.938	-4949.864971113277
-0.937	-4811.226905361628	-0.937	-4817.127854473171	-0.937	-4836.624240975032	-0.937	-4866.391842916276	-0.937	-4903.452763503085	-0.937	-4936.492712912979
-0.936	-4796.743986233872	-0.936	-4802.9879375100445	-0.936	-4822.693423584544	-0.936	-4852.6680757668	-0.936	-4889.9385611674925	-0.936	-4923.143857631992
-0.935	-4782.246994144733	-0.935	-4788.853190890197	-0.935	-4808.77844227928	-0.935	-4838.96535973116	-0.935	-4876.447528883048	-0.935	-4909.818539854704
-0.934	-4767.737529694098	-0.934	-4774.724049867775	-0.934	-4794.879500787078	-0.934	-4825.283860308082	-0.934	-4862.979816695958	-0.934	-4896.5168952331505
-0.933	-4753.217227969209	-0.933	-4760.6009735875405	-0.933	-4780.99681485273	-0.933	-4811.623748626688	-0.933	-4849.535577068004	-0.933	-4883.239060479755
-0.932	-4738.687751762974	-0.932	-4746.484443604935	-0.932	-4767.13061195504	-0.932	-4797.985201406548	-0.932	-4836.1149648692435	-0.932	-4869.985173358217
-0.931	-4724.150784983581	-0.931	-4732.374962391356	-0.931	-4753.281131011801	-0.931	-4784.368400911107	-0.931	-4822.718137367418	-0.931	-4856.755372672847
-0.93	-4709.608026283518	-0.93	-4718.273051831223	-0.93	-4739.44862207352	-0.93	-4770.773534895161	-0.93	-4809.345254214506	-0.93	-4843.549798256012
-0.929	-4695.061182931431	-0.929	-4704.179251716786	-0.929	-4725.633346007881	-0.929	-4757.200796546281	-0.929	-4795.996477429885	-0.929	-4830.368590954007
-0.928	-4680.5119649463795	-0.928	-4690.094118246942	-0.928	-4711.835574175937	-0.928	-4743.650384420757	-0.928	-4782.6719713808	-0.928	-4817.211892611075
-0.927	-4665.9620795099945	-0.927	-4676.018222535901	-0.927	-4698.055588101698	-0.927	-4730.122502374236	-0.927	-4769.371902759629	-0.927	-4804.079846051673
-0.926	-4651.413225667952	-0.926	-4661.952149137156	-0.926	-4684.293679136167	-0.926	-4716.6173594873	-0.926	-4756.0964405583245	-0.926	-4790.972595061201
-0.925	-4636.867089328561	-0.925	-4647.896494588396	-0.925	-4670.550148117679	-0.925	-4703.135169986468	-0.925	-4742.845756039913	-0.925	-4777.8902843648675
-0.924	-4622.325338562233	-0.924	-4633.851865982302	-0.924	-4656.825305029289	-0.924	-4689.676153160718	-0.924	-4729.620022707312	-0.924	-4764.833059604869
-0.923	-4607.7896192028775	-0.923	-4619.818879568197	-0.923	-4643.119468654993	-0.923	-4676.240533273887	-0.923	-4716.419416269287	-0.923	-4751.801067316047
-0.922	-4593.261550748602	-0.922	-4605.798159389155	-0.922	-4629.432966235766	-0.922	-4662.828539473374	-0.922	-4703.244114603742	-0.922	-4738.7944548996
-0.921	-4578.742722556931	-0.921	-4591.790335958936	-0.921	-4615.766133126762	-0.921	-4649.440405695162	-0.921	-4690.094297718346	-0.921	-4725.813370595434
-0.92	-4564.234690327158	-0.92	-4577.79604498266	-0.92	-4602.119312456778	-0.92	-4636.076370565731	-0.92	-4676.970147708626	-0.92	-4712.857963452628
-0.919	-4549.738972860762	-0.919	-4563.815926125261	-0.919	-4588.492854791294	-0.919	-4622.73667730089	-0.919	-4663.871848713528	-0.919	-4699.92838329846
-0.918	-4535.2570490892485	-0.918	-4549.850621830827	-0.918	-4574.887117799863	-0.918	-4609.42157360196	-0.918	-4650.79958686842	-0.918	-4687.024780705677
-0.917	-4520.790355357991	-0.917	-4535.900776196525	-0.917	-4561.302465929269	-0.917	-4596.131311549509	-0.917	-4637.75355025587	-0.917	-4674.147306958301
-0.916	-4506.340282953734	-0.916	-4521.9670339036675	-0.916	-4547.739270083075	-0.916	-4582.866147494816	-0.916	-4624.733928853961	-0.916	-4661.296114015817
-0.915	-4491.9081758636885	-0.915	-4508.0500392086715	-0.915	-4534.197907308715	-0.915	-4569.626341949493	-0.915	-4611.74091448228	-0.915	-4648.471354475716
-0.914	-4477.495328753994	-0.914	-4494.150434996504	-0.914	-4520.678760492858	-0.914	-4556.412159473209	-0.914	-4598.774700745812	-0.914	-4635.673181534732
-0.913	-4463.102985156437	-0.913	-4480.268861898531	-0.913	-4507.182218065874	-0.913	-4543.22386856005	-0.913	-4585.83548297658	-0.913	-4622.901748948263
-0.912	-4448.732335852677	-0.912	-4466.405957476685	-0.912	-4493.708673716154	-0.912	-4530.061741523393	-0.912	-4572.923458173177	-0.912	-4610.157210988661
-0.911	-4434.384517447017	-0.911	-4452.562355475727	-0.911	-4480.2585261148115	-0.911	-4516.926054379855	-0.911	-4560.038824938225	-0.911	-4597.439722401768
-0.91	-4420.060611120131	-0.91	-4438.738685144846	-0.91	-4466.83217865156	-0.91	-4503.817086732066	-0.91	-4547.181783413919	-0.91	-4584.749438362128
-0.909	-4405.761641557579	-0.909	-4424.935570629718	-0.909	-4453.430039182038	-0.909	-4490.735121650784	-0.909	-4534.352535215459	-0.909	-4572.086514426778
-0.908	-4391.488576049101	-0.908	-4411.153630435966	-0.908	-4440.052519787147	-0.908	-4477.680445556338	-0.908	-4521.551283362829	-0.908	-4559.451106487648
-0.907	-4377.242323756689	-0.907	-4397.393476964812	-0.907	-4426.700036544853	-0.907	-4464.653348099513	-0.907	-4508.778232210317	-0.907	-4546.843370722593
-0.906	-4363.0237351507585	-0.906	-4383.655716121047	-0.906	-4413.373009314466	-0.906	-4451.6541220421705	-0.906	-4496.033587374689	-0.906	-4534.263463545014
-0.905	-4348.833601616502	-0.905	-4369.940946993775	-0.905	-4400.071861533955	-0.905	-4438.683063137303	-0.905	-4483.317555661326	-0.905	-4521.711541552274
-0.904	-4334.672655233577	-0.904	-4356.249761609775	-0.904	-4386.797020030156	-0.904	-4425.740470009243	-0.904	-4470.630344988646	-0.904	-4509.187761472683
-0.903	-4320.541568734524	-0.903	-4342.582744759291	-0.903	-4373.548914842084	-0.903	-4412.826644033445	-0.903	-4457.972164310921	-0.903	-4496.692280111327
-0.902	-4306.440955648246	-0.902	-4328.940473893652	-0.902	-4360.327979057377	-0.902	-4399.941889216341	-0.902	-4445.343223539513	-0.902	-4484.22525429465
-0.901	-4292.371370636689	-0.901	-4315.32351909408	-0.901	-4347.134648661604	-0.901	-4387.086512075104	-0.901	-4432.743733462281	-0.901	-4471.7868408135855
-0.9	-4278.33331003328	-0.9	-4301.732443110711	-0.9	-4333.969362400569	-0.9	-4374.260821517424	-0.9	-4420.173905661727	-0.9	-4459.377196365963
-0.899	-4264.327212592895	-0.899	-4288.167801470603	-0.899	-4320.832561655105	-0.899	-4361.4651287212755	-0.899	-4407.633952431327	-0.899	-4446.996477497199
-0.898	-4250.353460462977	-0.898	-4274.630142653389	-0.898	-4307.72469032826	-0.898	-4348.699747014698	-0.898	-4395.124086690525	-0.898	-4434.644840540202
-0.897	-4236.412380385725	-0.897	-4261.120008332801	-0.897	-4294.646194744485	-0.897	-4335.964991755531	-0.897	-4382.644521898226	-0.897	-4422.322441554116
-0.896	-4222.504245140836	-0.896	-4247.637933682269	-0.896	-4281.597523560305	-0.896	-4323.261180211103	-0.896	-4370.195471964796	-0.896	-4410.029436261851
-0.895	-4208.629275237692	-0.895	-4234.184447742415	-0.895	-4268.579127686102	-0.895	-4310.588631437858	-0.895	-4357.777151162635	-0.895	-4397.765979986658
-0.894	-4194.787640864404	-0.894	-4220.760073848075	-0.894	-4255.591460218421	-0.894	-4297.947666160773	-0.894	-4345.389774035454	-0.894	-4385.532227587565
-0.893	-4180.979464100453	-0.893	-4207.365330112191	-0.893	-4242.634976382139	-0.893	-4285.338606652567	-0.893	-4333.033555306024	-0.893	-4373.32833339397
-0.892	-4167.204821397286	-0.892	-4194.000729963867	-0.892	-4229.7101334819645	-0.892	-4272.761776612624	-0.892	-4320.708709782681	-0.892	-4361.154451139044
-0.891	-4153.463746329543	-0.891	-4180.666782737284	-0.891	-4216.817390862374	-0.891	-4260.217501045491	-0.891	-4308.415452264493	-0.891	-4349.010733892335
-0.89	-4139.756232617336	-0.89	-4167.363994308393	-0.89	-4203.957209875394	-0.89	-4247.706106138824	-0.89	-4296.153997444967	-0.89	-4336.897333991384
-0.889	-4126.082237417415	-0.889	-4154.092867775633	-0.889	-4191.130053855303	-0.889	-4235.227919140786	-0.889	-4283.924559814652	-0.889	-4324.81440297244
-0.888	-4112.44168487841	-0.888	-4140.853904181139	-0.888	-4178.336388099459	-0.888	-4222.783268236678	-0.888	-4271.727353562305	-0.888	-4312.762091500295
-0.887	-4098.834469952469	-0.887	-4127.647603268242	-0.887	-4165.576679854249	-0.887	-4210.37248242459	-0.887	-4259.562592474851	-0.887	-4300.7405492973085
-0.886	-4085.2604624528135	-0.886	-4114.4744642712685	-0.886	-4152.851398305484	-0.886	-4197.995891390178	-0.886	-4247.430489836037	-0.886	-4288.749925071607
-0.885	-4071.71951134348	-0.885	-4101.334986733249	-0.885	-4140.161014571893	-0.885	-4185.653825380209	-0.885	-4235.3312583239	-0.885	-4276.790366444449
-0.884	-4058.2114492448895	-0.884	-4088.2296713469423	-0.884	-4127.506001701104	-0.884	-4173.3466150747445	-0.884	-4223.265109906919	-0.884	-4264.862019876925
-0.883	-4044.736097135504	-0.883	-4075.159020814602	-0.883	-4114.886834666857	-0.883	-4161.074591457907	-0.883	-4211.232255739027	-0.883	-4252.965030595839
-0.882	-4031.2932692274426	-0.882	-4062.1235407215727	-0.882	-4102.30399036648	-0.882	-4148.838085687021	-0.882	-4199.2329060533675	-0.882	-4241.099542518989
-0.881	-4017.8827779906537	-0.881	-4049.123740418874	-0.881	-4089.7579476176716	-0.881	-4136.6374289599125	-0.881	-4187.2672700548155	-0.881	-4229.265698179679
-0.88	-4004.5044392984432	-0.88	-4036.1601339096724	-0.88	-4077.249187153317	-0.88	-4124.472952380292	-0.88	-4175.335555811457	-0.88	-4217.4636386506945
-0.879	-3991.1580776639153	-0.879	-4023.2332407346034	-0.879	-4064.778191613558	-0.879	-4112.344986820979	-0.879	-4163.437970144711	-0.879	-4205.693503467662
-0.878	-3977.843531535908	-0.878	-4010.343586850695	-0.878	-4052.345445533762	-0.878	-4100.253862784906	-0.878	-4151.574718518414	-0.878	-4193.9554305517595
-0.877	-3964.5606586204353	-0.877	-3997.4917054988614	-0.877	-4039.9514353275745	-0.877	-4088.1999102635546	-0.877	-4139.74600492679	-0.877	-4182.249556132027
-0.876	-3951.309341192761	-0.876	-3984.6781380546563	-0.876	-4027.596649263831	-0.876	-4076.183458592937	-0.876	-4127.952031781196	-0.876	-4170.576014667074
-0.875	-3938.08949136428	-0.875	-3971.903434857281	-0.875	-4015.2815774363776	-0.875	-4064.2048363066756	-0.875	-4116.19299979581	-0.875	-4158.934938766386
-0.874	-3924.901056267447	-0.874	-3959.168156011619	-0.874	-4003.006711725742	-0.874	-4052.264370986255	-0.874	-4104.469107872303	-0.874	-4147.326459111207
-0.873	-3911.744023122429	-0.873	-3946.4728721584556	-0.873	-3990.7725457516453	-0.873	-4040.362389108193	-0.873	-4092.78055298334	-0.873	-4135.750704374968
-0.872	-3898.6184241489127	-0.872	-3933.818165207889	-0.872	-3978.5795748154187	-0.872	-4028.499215887957	-0.872	-4081.1275300550847	-0.872	-4124.207801143471
-0.871	-3885.5243412876575	-0.871	-3921.2046290312314	-0.871	-3966.4282958313397	-0.871	-4016.6751751206316	-0.871	-4069.5102318487825	-0.871	-4112.697873834694
-0.87	-3872.4619106974205	-0.87	-3908.6328701068555	-0.87	-3954.3192072459638	-0.87	-4004.8905890180727	-0.87	-4057.9288488411685	-0.87	-4101.221044618323
-0.869	-3859.431326994463	-0.869	-3896.1035081155806	-0.869	-3942.25280894467	-0.869	-3993.145778042466	-0.869	-4046.383569104103	-0.869	-4089.7774333351335
-0.868	-3846.432847204076	-0.868	-3883.6171764813794	-0.868	-3930.229602144427	-0.868	-3981.441060736294	-0.868	-4034.8745781832504	-0.868	-4078.367157416068
-0.867	-3833.466794395857	-0.867	-3871.1745228535847	-0.867	-3918.250089272197	-0.867	-3969.776753548441	-0.867	-4023.4020589757256	-0.867	-4066.9903318012925
-0.866	-3820.533560977344	-0.866	-3858.776209526892	-0.866	-3906.3147738280327	-0.866	-3958.153170656488	-0.866	-4011.9661916071786	-0.866	-4055.647068859079
-0.865	-3807.633611623711	-0.865	-3846.4229137957045	-0.865	-3894.4241602323727	-0.865	-3946.5706237850645	-0.865	-4000.567153307786	-0.865	-4044.337478304682
-0.864	-3794.767485824663	-0.864	-3834.1153282398577	-0.864	-3882.5787536567686	-0.864	-3935.0294220202313	-0.864	-3989.2051182877135	-0.864	-4033.0616671191397
-0.863	-3781.935800033291	-0.863	-3821.8541609388085	-0.863	-3870.7790598375427	-0.863	-3923.52987161985	-0.863	-3977.8802576117614	-0.863	-4021.81973946822
-0.862	-3769.1392494053916	-0.862	-3809.6401356119704	-0.862	-3859.025584871899	-0.862	-3912.072275819847	-0.862	-3966.592739073379	-0.862	-4010.6117966214347
-0.861	-3756.3786091217044	-0.861	-3797.4739916829153	-0.861	-3847.318834995901	-0.861	-3900.65693463648	-0.861	-3955.3427270680895	-0.861	-3999.43793687109
-0.86	-3743.654735289474	-0.86	-3785.3564842658284	-0.86	-3835.6593163441603	-0.86	-3889.284144664458	-0.86	-3944.1303824664424	-0.86	-3988.2982554516943
-0.859	-3730.9685654235122	-0.859	-3773.2883840726186	-0.859	-3824.0475346907215	-0.859	-3877.9541988711244	-0.859	-3932.9558624863753	-0.859	-3977.192844459507
-0.858	-3718.3211185110385	-0.858	-3761.2704772397	-0.858	-3812.483995170998	-0.858	-3866.6673863864808	-0.858	-3921.8193205652815	-0.858	-3966.121792772433
-0.857	-3705.7134946679594	-0.857	-3749.303565073604	-0.857	-3800.969201984602	-0.857	-3855.423992289412	-0.857	-3910.720906231739	-0.857	-3955.085185970271
-0.856	-3693.146874397892	-0.856	-3737.388463715073	-0.856	-3789.503658078889	-0.856	-3844.2242973898433	-0.856	-3899.660764976933	-0.856	-3944.0831062553666
-0.855	-3680.6225174683914	-0.855	-3725.5260037215276	-0.855	-3778.0878648133216	-0.855	-3833.0685780072226	-0.855	-3888.63903812594	-0.855	-3933.1156323737114
-0.854	-3668.1417614216944	-0.854	-3713.717029568172	-0.854	-3766.722321604473	-0.854	-3821.9571057452636	-0.854	-3877.6558627089835	-0.854	-3922.1828395367033
-0.853	-3655.7060197397836	-0.853	-3701.9623990682667	-0.853	-3755.4075255520975	-0.853	-3810.890147263004	-0.853	-3866.7113713325966	-0.853	-3911.28479934328
-0.852	-3643.316779685775	-0.852	-3690.2629827135456	-0.852	-3744.1439710461063	-0.852	-3799.8679640425553	-0.852	-3855.805692050923	-0.852	-3900.4215797029397
-0.851	-3630.975599845145	-0.851	-3678.619662935739	-0.851	-3732.932149355001	-0.851	-3788.8908121534487	-0.851	-3844.938948237249	-0.851	-3889.5932447592622
-0.85	-3618.6841073916426	-0.85	-3667.033333290927	-0.85	-3721.7725481959487	-0.85	-3777.9589420138964	-0.85	-3834.111258455761	-0.85	-3878.7998548144446
-0.849	-3606.443995103471	-0.849	-3655.504897568219	-0.849	-3710.6656512868867	-0.849	-3767.072598149112	-0.849	-3823.322736333757	-0.849	-3868.0414662543885
-0.848	-3594.257018155586	-0.848	-3644.035268824793	-0.848	-3699.6119378811836	-0.848	-3756.232018946889	-0.848	-3812.5734904343094	-0.848	-3857.318131475011
-0.847	-3582.124990713749	-0.847	-3632.625368349471	-0.847	-3688.6118822854046	-0.847	-3745.437436410692	-0.847	-3801.8636241296294	-0.847	-3846.629898809268
-0.846	-3570.0497823554474	-0.846	-3621.2761245573056	-0.846	-3677.6659533606867	-0.846	-3734.6890759104344	-0.846	-3791.1932354750497	-0.846	-3835.9768124553625
-0.845	-3558.0333143416965	-0.845	-3609.9884718176736	-0.845	-3666.7746140085183	-0.845	-3723.9871559313033	-0.845	-3780.562417083959	-0.845	-3825.358912406034
-0.844	-3546.0775557624647	-0.844	-3598.7633492187474	-0.844	-3655.93832064154	-0.844	-3713.331887820756	-0.844	-3769.9712560036655	-0.844	-3814.776234379026
-0.843	-3534.18451957655	-0.843	-3587.6016992712453	-0.843	-3645.157522640225	-0.843	-3702.723475534175	-0.843	-3759.4198335923616	-0.843	-3804.2288097487203
-0.842	-3522.3562585650557	-0.842	-3576.5044665545947	-0.842	-3634.4326617962474	-0.842	-3692.162115379278	-0.842	-3748.90822539732	-0.842	-3793.7166654792522
-0.841	-3510.594861214989	-0.841	-3565.472596308791	-0.841	-3623.7641717434794	-0.841	-3681.647995759669	-0.841	-3738.4365010344554	-0.841	-3783.2398240588577
-0.84	-3498.9024475476667	-0.84	-3554.5070329751343	-0.84	-3613.1524773775154	-0.84	-3671.181296917996	-0.84	-3728.0047240693825	-0.84	-3772.798303435744
-0.839	-3487.281164903586	-0.839	-3543.6087186895847	-0.839	-3602.597994264808	-0.839	-3660.762190678791	-0.839	-3717.6129519000756	-0.839	-3762.3921169555183
-0.838	-3475.7331836935145	-0.838	-3532.7785917320803	-0.838	-3592.101128042341	-0.838	-3650.3908401915983	-0.838	-3707.2612356413433	-0.838	-3752.021273300086
-0.837	-3464.2606931226105	-0.837	-3522.017584935547	-0.837	-3581.6622738090973	-0.837	-3640.0673996746054	-0.837	-3696.949620011165	-0.837	-3741.6857764284296
-0.836	-3452.865896892423	-0.836	-3511.3266240584076	-0.836	-3571.2818155103205	-0.836	-3629.7920141591953	-0.836	-3686.6781432191106	-0.836	-3731.3856255189185
-0.835	-3441.5510088832834	-0.835	-3500.7066261242503	-0.835	-3560.9601253158407	-0.835	-3619.564819235819	-0.835	-3676.446836856975	-0.835	-3721.1208149135596
-0.834	-3430.3182488176753	-0.834	-3490.158497732642	-0.834	-3550.697562993543	-0.834	-3609.385940801564	-0.834	-3666.2557257916837	-0.834	-3710.891334064065
-0.833	-3419.1698379035356	-0.833	-3479.683133344969	-0.833	-3540.494475279439	-0.833	-3599.2554948098	-0.833	-3656.104828060752	-0.833	-3700.697167479943
-0.832	-3408.1079944550156	-0.832	-3469.281413549236	-0.832	-3530.3511952453837	-0.832	-3589.173587022391	-0.832	-3645.994154770376	-0.832	-3690.53829467854
-0.831	-3397.134929487376	-0.831	-3458.954203307909	-0.831	-3520.268041665819	-0.831	-3579.1403127647823	-0.831	-3635.9237099962893	-0.831	-3680.4146901372183
-0.83	-3386.252842281752	-0.83	-3448.702350192821	-0.83	-3510.245318384961	-0.83	-3569.155756684434	-0.83	-3625.893490687529	-0.83	-3670.326323247682
-0.829	-3375.4639159157437	-0.829	-3438.5266826112074	-0.829	-3500.283313685553	-0.829	-3559.2199925130853	-0.829	-3615.903486573364	-0.829	-3660.273158272551
-0.828	-3364.770312755345	-0.828	-3428.4280080271133	-0.828	-3490.382299660696	-0.828	-3549.333082833125	-0.828	-3605.9536800733567	-0.828	-3650.2551543042127
-0.827	-3354.1741699049194	-0.827	-3418.407111182165	-0.827	-3480.542531590109	-0.827	-3539.495078848653	-0.827	-3596.0440462108572	-0.827	-3640.272265226095
-0.826	-3343.6775946121843	-0.826	-3408.4647523200415	-0.826	-3470.7642473219967	-0.826	-3529.7060201615795	-0.826	-3586.1745525300357	-0.826	-3630.3244396762593
-0.825	-3333.282659627077	-0.825	-3398.6016654187556	-0.825	-3461.0476666621994	-0.825	-3519.965934553217	-0.825	-3576.34515901655	-0.825	-3620.4116210136312
-0.824	-3322.9913985144467	-0.824	-3388.818556435004	-0.824	-3451.3929907716843	-0.824	-3510.2748377717544	-0.824	-3566.5558180220014	-0.824	-3610.533747286701
-0.823	-3312.8058009226684	-0.823	-3379.1161015648577	-0.823	-3441.8004015739175	-0.823	-3500.632733326135	-0.823	-3556.8064741924613	-0.823	-3600.6907512048447
-0.822	-3302.727807812323	-0.822	-3369.494945524888	-0.822	-3432.270061173463	-0.822	-3491.0396122866555	-0.822	-3547.0970644009276	-0.822	-3590.8825601124313
-0.821	-3292.7593066512945	-0.821	-3359.955699858179	-0.821	-3422.80211128707	-0.821	-3481.4954530927444	-0.821	-3537.4275176841697	-0.821	-3581.109095965509
-0.82	-3282.902126585167	-0.82	-3350.498941269233	-0.82	-3413.396672688627	-0.82	-3472.00022136842	-0.82	-3527.7977551838303	-0.82	-3571.370275311451
-0.819	-3273.1580335939425	-0.819	-3341.125209992109	-0.819	-3404.0538446693163	-0.819	-3462.553869745643	-0.819	-3518.20769009211	-0.819	-3561.6660092713364
-0.818	-3263.52872564902	-0.818	-3331.835008195939	-0.818	-3394.773704514212	-0.818	-3453.156337696199	-0.818	-3508.657227602024	-0.818	-3551.9962035253507
-0.817	-3254.015827886288	-0.817	-3322.628798431875	-0.817	-3385.556306996583	-0.817	-3443.807551372296	-0.817	-3499.1462648624506	-0.817	-3542.36075830104
-0.816	-3244.6208878135726	-0.816	-3313.5070021256647	-0.816	-3376.401683891195	-0.816	-3434.5074234564263	-0.816	-3489.6746909380154	-0.816	-3532.759568364625
-0.815	-3235.3453705728166	-0.815	-3304.4699981197286	-0.815	-3367.30984350773	-0.815	-3425.255853020746	-0.815	-3480.242386774049	-0.815	-3523.1925230154084
-0.814	-3226.1906542790566	-0.814	-3295.518121268737	-0.814	-3358.28077024558	-0.814	-3416.052725396388	-0.814	-3470.8492251665534	-0.814	-3513.65950608319
-0.813	-3217.1580254596597	-0.813	-3286.6516610925173	-0.813	-3349.3144241710374	-0.813	-3406.8979120531144	-0.813	-3461.495070737431	-0.813	-3504.1603959289237
-0.812	-3208.248674618711	-0.812	-3277.8708604899107	-0.812	-3340.4107406180983	-0.812	-3397.7912704895007	-0.812	-3452.1797799150804	-0.812	-3494.695065448518
-0.811	-3199.4636919518894	-0.811	-3269.1759145172223	-0.811	-3331.56962981381	-0.811	-3388.7326441341174	-0.811	-3442.903200920283	-0.811	-3485.263382079794
-0.81	-3190.8040632379184	-0.81	-3260.566969234716	-0.81	-3322.7909765292593	-0.81	-3379.721862258007	-0.81	-3433.665173757775	-0.81	-3475.865207812822
-0.809	-3182.270665932354	-0.809	-3252.0441206242854	-0.809	-3314.0746397569924	-0.809	-3370.758739898613	-0.809	-3424.465530213223	-0.809	-3466.500399203408
-0.808	-3173.8642654892387	-0.808	-3243.6074135815584	-0.808	-3305.4204524160414	-0.808	-3361.8430777956205	-0.808	-3415.304093856039	-0.808	-3457.1688073900254
-0.807	-3165.585511935393	-0.807	-3235.25684098514	-0.807	-3296.828221085064	-0.807	-3352.9746623389055	-0.807	-3406.1806800478503	-0.807	-3447.870278113968
-0.806	-3157.4349367205045	-0.806	-3226.9923428458014	-0.806	-3288.2977257646507	-0.806	-3344.15326552875	-0.806	-3397.0950959568654	-0.806	-3438.60465174291
-0.805	-3149.4129498651037	-0.805	-3218.8138055379823	-0.805	-3279.8287196694064	-0.805	-3335.378644948686	-0.805	-3388.0471405780045	-0.805	-3429.3717632978824
-0.804	-3141.519837426178	-0.804	-3210.7210611158503	-0.804	-3271.4209290504896	-0.804	-3326.6505437511278	-0.804	-3379.0366047591533	-0.804	-3420.1714424835586
-0.803	-3133.755759297979	-0.803	-3202.7138867157764	-0.803	-3263.074053049238	-0.803	-3317.9686906559477	-0.803	-3370.0632712332	-0.803	-3411.0035137220516
-0.802	-3126.12074736322	-0.802	-3194.792004047092	-0.802	-3254.7877635823975	-0.802	-3309.3327999621843	-0.802	-3361.126914656264	-0.802	-3401.867796189982
-0.801	-3118.6147040069027	-0.801	-3186.955078972287	-0.801	-3246.5617052595053	-0.801	-3300.742571573123	-0.801	-3352.227301651921	-0.801	-3392.764103859108
-0.8	-3111.2374010021717	-0.8	-3179.2027211780282	-0.8	-3238.3954953327575	-0.8	-3292.1976910346943	-0.8	-3343.364190861508	-0.8	-3383.692245540321
-0.799	-3103.9884787745223	-0.799	-3171.534483937679	-0.799	-3230.2887236797255	-0.799	-3283.6978295875197	-0.799	-3334.5373330005687	-0.799	-3374.6520249310142
-0.798	-3096.867446047569	-0.798	-3163.9498639658864	-0.798	-3222.240952819352	-0.798	-3275.242644232513	-0.798	-3325.7464709214005	-0.798	-3365.643240665969
-0.797	-3089.873679870382	-0.797	-3156.448301365613	-0.797	-3214.251717961163	-0.797	-3266.8317778102096	-0.797	-3316.9913396817888	-0.797	-3356.665686371531
-0.796	-3083.006426023377	-0.796	-3149.029179667425	-0.796	-3206.3205270881663	-0.796	-3258.464859093837	-0.796	-3308.271666619751	-0.796	-3347.7191507232374
-0.795	-3076.2647997965214	-0.795	-3141.691825960841	-0.795	-3198.4468610733466	-0.795	-3250.1415028962037	-0.795	-3299.5871714345267	-0.795	-3338.8034175068688
-0.794	-3069.6477871309194	-0.794	-3134.435511117069	-0.794	-3190.630173829738	-0.794	-3241.861310190259	-0.794	-3290.9375662735433	-0.794	-3329.918265682775
-0.793	-3063.154246111917	-0.793	-3127.2594501022986	-0.793	-3182.869892494205	-0.793	-3233.6238682435574	-0.793	-3282.322555825583	-0.793	-3321.0634694535806
-0.792	-3056.7829087993723	-0.792	-3120.1628023803655	-0.792	-3175.165417644684	-0.792	-3225.428750766304	-0.792	-3273.7418374198155	-0.792	-3312.238798335136
-0.791	-3050.5323833783823	-0.791	-3113.1446724034136	-0.791	-3167.5161235507876	-0.791	-3217.2755180732274	-0.791	-3265.195101131029	-0.791	-3303.4440172308655
-0.79	-3044.4011566117215	-0.79	-3106.2041101888826	-0.79	-3159.921358457504	-0.79	-3209.163717258845	-0.79	-3256.6820298906123	-0.79	-3294.6788865092567
-0.789	-3038.38759657346	-0.789	-3099.3401119809946	-0.789	-3152.3804449017052	-0.789	-3201.092882386416	-0.789	-3248.2022996035175	-0.789	-3285.9431620845803
-0.788	-3032.489955641613	-0.788	-3092.5516209945617	-0.788	-3144.89268006119	-0.788	-3193.0625346900692	-0.788	-3239.7555792710677	-0.788	-3277.2365955007494
-0.787	-3026.7063737266	-0.787	-3085.8375282389566	-0.787	-3137.457336135717	-0.787	-3185.0721827902703	-0.787	-3231.3415311194503	-0.787	-3268.5589340183783
-0.786	-3021.0348817113295	-0.786	-3079.196673419612	-0.786	-3130.0736607596928	-0.786	-3177.1213229222885	-0.786	-3222.9598107338848	-0.786	-3259.9099207047866
-0.785	-3015.4734050781103	-0.785	-3072.6278459145938	-0.785	-3122.740877445929	-0.785	-3169.2094391775486	-0.785	-3214.6100671983786	-0.785	-3251.2892945271506
-0.784	-3010.0197676972325	-0.784	-3066.1297858234007	-0.784	-3115.4581860599437	-0.784	-3161.336003757586	-0.784	-3206.2919432409817	-0.784	-3242.696790448485
-0.783	-3004.6716957521426	-0.783	-3059.7011850850636	-0.783	-3108.224763324151	-0.783	-3153.5004772405223	-0.783	-3198.005075384409	-0.783	-3234.1321395266536
-0.782	-2999.42682177624	-0.782	-3053.340688662659	-0.782	-3101.039763351292	-0.782	-3145.7023088596675	-0.782	-3189.749094101865	-0.782	-3225.595069016096
-0.781	-2994.2826887769734	-0.781	-3047.046895791155	-0.781	-3093.9023182064393	-0.781	-3137.940936794055	-0.781	-3181.5236239781216	-0.781	-3217.0853024724415
-0.78	-2989.2367544234053	-0.78	-3040.818361285363	-0.78	-3086.8115384967628	-0.78	-3130.2157884706344	-0.78	-3173.3282838755567	-0.78	-3208.6025598597203
-0.779	-2984.286395274552	-0.779	-3034.653596905041	-0.779	-3079.76651398826	-0.779	-3122.5262808777875	-0.779	-3165.162687105048	-0.779	-3200.1465576603114
-0.778	-2979.428911026904	-0.778	-3028.5510727737706	-0.778	-3072.7663142487504	-0.778	-3114.871820889916	-0.778	-3157.0264416017117	-0.778	-3191.7170089873307
-0.777	-2974.6615287606132	-0.777	-3022.509218848615	-0.777	-3065.8099893160766	-0.777	-3107.2518056026165	-0.777	-3148.91915010519	-0.777	-3183.3136236996666
-0.776	-2969.981407165529	-0.776	-3016.526426437246	-0.776	-3058.8965703907566	-0.776	-3099.665622678322	-0.776	-3140.8404103443627	-0.776	-3174.9361085191904
-0.775	-2965.385640729664	-0.775	-3010.601049759583	-0.775	-3052.025070552134	-0.775	-3092.112650701824	-0.775	-3132.789815226444	-0.775	-3166.584167150501
-0.774	-2960.871263874242	-0.774	-3004.731407550806	-0.774	-3045.194485497028	-0.774	-3084.592259545428	-0.774	-3124.7669530301323	-0.774	-3158.2575004027144
-0.773	-2956.4352550213384	-0.773	-2998.9157847026568	-0.773	-3038.4037942999084	-0.773	-3077.103810743248	-0.773	-3116.771407602757	-0.773	-3149.95580631354
-0.772	-2952.074540581871	-0.772	-2993.1524339403777	-0.772	-3031.6519601936293	-0.772	-3069.6466578743853	-0.772	-3108.8027585612544	-0.772	-3141.67878027533
-0.771	-2947.7859988531845	-0.771	-2987.439577532143	-0.771	-3024.937931369663	-0.771	-3062.220146954326	-0.771	-3100.860581496652	-0.771	-3133.4261151630544
-0.77	-2943.566463817804	-0.77	-2981.7754090285384	-0.77	-3018.260641796795	-0.77	-3054.823616834398	-0.77	-3092.944448182093	-0.77	-3125.19750146419
-0.769	-2939.4127288361638	-0.769	-2976.1580950292996	-0.769	-3011.6190120571446	-0.769	-3047.45639960858	-0.769	-3085.0539267840345	-0.769	-3116.992627410383
-0.768	-2935.3215502282774	-0.768	-2970.585776974895	-0.768	-3005.011950198527	-0.768	-3040.1178210274106	-0.768	-3077.1885820765015	-0.768	-3108.8111791106817
-0.767	-2931.289650740824	-0.767	-2965.0565729605596	-0.767	-2998.43835260201	-0.767	-3032.8072009183747	-0.767	-3069.347975658189	-0.767	-3100.652840686426
-0.766	-2927.3137228979203	-0.766	-2959.5685795705535	-0.766	-2991.8971048635317	-0.766	-3025.523853612403	-0.766	-3061.5316661721945	-0.766	-3092.517294407517
-0.765	-2923.390432235413	-0.765	-2954.119873730468	-0.765	-2985.3870826884436	-0.765	-3018.2670883758638	-0.765	-3053.7392095282153	-0.765	-3084.404220830104
-0.764	-2919.5164204200273	-0.764	-2948.7085145756378	-0.764	-2978.9071527978713	-0.764	-3011.036209847712	-0.764	-3045.9701591269863	-0.764	-3076.3132989353985
-0.763	-2915.68830825635	-0.763	-2943.332545333736	-0.763	-2972.456173845741	-0.763	-3003.830518481138	-0.763	-3038.224066086652	-0.763	-3068.2442062697905
-0.762	-2911.9026985858222	-0.762	-2937.989995219871	-0.762	-2966.0329973452754	-0.762	-2996.649310989282	-0.762	-3030.500479471084	-0.762	-3060.196619085816
-0.761	-2908.156179083254	-0.761	-2932.678881342363	-0.761	-2959.6364686038264	-0.761	-2989.491880794476	-0.761	-3022.7989465196624	-0.761	-3052.1702124841445
-0.76	-2904.4453249577527	-0.76	-2927.397210617939	-0.76	-2953.265427664823	-0.76	-2982.3575184805136	-0.76	-3015.1190128784738	-0.76	-3044.164660556343
-0.759	-2900.766701565864	-0.759	-2922.142981694613	-0.759	-2946.9187102557266	-0.759	-2975.245512247325	-0.759	-3007.4602228326876	-0.759	-3036.179636528337
-0.758	-2897.116866945751	-0.758	-2916.9141868811485	-0.758	-2940.5951487406824	-0.758	-2968.1551483676626	-0.758	-2999.822119539856	-0.758	-3028.21481290439
-0.757	-2893.4923742823307	-0.757	-2911.7088140816427	-0.757	-2934.293573076823	-0.757	-2961.085711645143	-0.757	-2992.204245263865	-0.757	-3020.2698616116486
-0.756	-2889.8897743138964	-0.756	-2906.524848734146	-0.756	-2928.0128117728755	-0.756	-2954.0364858731627	-0.756	-2984.606141609418	-0.756	-3012.3444541449758
-0.755	-2886.3056176915343	-0.755	-2901.360275752113	-0.755	-2921.7516928489854	-0.755	-2947.0067542941038	-0.755	-2977.027349756831	-0.755	-3004.4382617119995
-0.754	-2882.7364573033337	-0.754	-2896.2130814675943	-0.754	-2915.509044796404	-0.754	-2939.9958000583556	-0.754	-2969.4674106967445	-0.754	-2996.5509553783704
-0.753	-2879.17885057563	-0.753	-2891.081255575031	-0.753	-2909.2836975360246	-0.753	-2933.0029066825314	-0.753	-2961.9258654647642	-0.753	-2988.682206212928
-0.752	-2875.629361764295	-0.752	-2885.962793074649	-0.752	-2903.0744833743283	-0.752	-2926.027358506354	-0.752	-2954.402255375637	-0.752	-2980.8316854328928
-0.751	-2872.0845642489853	-0.751	-2880.8556962143107	-0.751	-2896.880237955674	-0.751	-2919.068441147765	-0.751	-2946.896122256836	-0.751	-2972.9990645486696
-0.75	-2868.5410428436403	-0.75	-2875.7579764287493	-0.75	-2890.699801209633	-0.75	-2912.1254419555257	-0.75	-2939.4070086812717	-0.75	-2965.184015508525
-0.749	-2864.995396136677	-0.749	-2870.667656274984	-0.749	-2884.5320182921564	-0.749	-2905.1976504590025	-0.749	-2931.9344581989485	-0.749	-2957.386210842695
-0.748	-2861.444238873946	-0.748	-2865.582771362832	-0.748	-2878.3757405193332	-0.748	-2898.284358814364	-0.748	-2924.4780155673498	-0.748	-2949.60532380696
-0.747	-2857.8842043977847	-0.747	-2860.501372279094	-0.747	-2872.2298262925256	-0.747	-2891.384862246921	-0.747	-2917.0372269803343	-0.747	-2941.84102852561
-0.746	-2854.311947154809	-0.746	-2855.4215265041876	-0.746	-2866.093142013619	-0.746	-2884.498459488856	-0.746	-2909.6116402953194	-0.746	-2934.093000133676
-0.745	-2850.724145285109	-0.745	-2850.341320319758	-0.745	-2859.964562989188	-0.745	-2877.6244532119226	-0.745	-2902.2008052585466	-0.745	-2926.3609149181325
-0.744	-2847.117503304669	-0.744	-2845.2588607055204	-0.744	-2853.8429743222855	-0.744	-2870.76215045471	-0.744	-2894.804273728262	-0.744	-2918.644450458371
-0.743	-2843.4887548923184	-0.743	-2840.172277223956	-0.743	-2847.7272717906685	-0.743	-2863.9108630437	-0.743	-2887.421599895544	-0.743	-2910.9432857653733
-0.742	-2839.8346657918705	-0.742	-2835.0797238906525	-0.742	-2841.616362710257	-0.742	-2857.0699080079926	-0.742	-2880.0523405026615	-0.742	-2903.2571014198465
-0.741	-2836.152036839129	-0.741	-2829.9793810285896	-0.741	-2835.509166782462	-0.741	-2850.2386079868293	-0.741	-2872.696055058686	-0.741	-2895.585579709024
-0.74	-2832.437707122319	-0.74	-2824.869457103979	-0.74	-2829.404616924365	-0.74	-2843.416291629786	-0.74	-2865.3523060522584	-0.74	-2887.9284047621245
-0.739	-2828.688557283655	-0.739	-2819.7481905414643	-0.739	-2823.301660080349	-0.739	-2836.6022939889012	-0.739	-2858.0206591612186	-0.739	-2880.2852626842923
-0.738	-2824.9015129681434	-0.738	-2814.6138515160806	-0.738	-2817.199258014075	-0.738	-2829.7959569025406	-0.738	-2850.7006834590907	-0.738	-2872.6558416890603
-0.737	-2821.0735484246134	-0.737	-2809.464743719269	-0.737	-2811.0963880795507	-0.737	-2822.9966293703087	-0.737	-2843.391951617987	-0.737	-2865.0398322290494
-0.736	-2817.2016902621485	-0.736	-2804.2992060960355	-0.736	-2804.9920439702405	-0.736	-2816.2036679188186	-0.736	-2836.094040108113	-0.736	-2857.4369271250694
-0.735	-2813.2830213636485	-0.735	-2799.115614550199	-0.735	-2798.8852364448057	-0.735	-2809.4164369577697	-0.735	-2828.8065293933796	-0.735	-2849.84682169326
-0.734	-2809.314684956277	-0.734	-2793.91238361434	-0.734	-2792.77499402857	-0.734	-2802.634309125998	-0.734	-2821.5290041231397	-0.734	-2842.2692138703997
-0.733	-2805.293888836677	-0.733	-2788.6879680809807	-0.733	-2786.660363689463	-0.733	-2795.85666562709	-0.733	-2814.2610533199477	-0.733	-2834.7038043372277
-0.732	-2801.2179097467515	-0.732	-2783.44086459141	-0.732	-2780.540411487329	-0.732	-2789.082896554323	-0.732	-2807.0022705630486	-0.732	-2827.1502966397047
-0.731	-2797.084097893644	-0.731	-2778.169613178147	-0.731	-2774.4142231956052	-0.731	-2782.3124012043827	-0.731	-2799.7522541676103	-0.731	-2819.6083973080777
-0.73	-2792.8898816052124	-0.73	-2772.8727987570724	-0.73	-2768.280904894175	-0.73	-2775.5445883797693	-0.73	-2792.51060735943	-0.73	-2812.077815973829
-0.729	-2788.6327721098505	-0.729	-2767.54905256502	-0.729	-2762.139583532623	-0.729	-2768.7788766794456	-0.729	-2785.27693844512	-0.729	-2804.558265484285
-0.728	-2784.310368427255	-0.728	-2762.197053538533	-0.728	-2755.9894074626136	-0.728	-2762.0146947774933	-0.728	-2778.0508609776725	-0.728	-2797.0494620149407
-0.727	-2779.9203623538265	-0.727	-2756.81552962917	-0.727	-2749.8295469387617	-0.727	-2755.2514816895255	-0.727	-2770.831993917125	-0.727	-2789.5511251793305
-0.726	-2775.4605435240105	-0.726	-2751.4032590509423	-0.726	-2743.659194586887	-0.726	-2748.4886870266755	-0.726	-2763.619961786395	-0.726	-2782.0629781364714
-0.725	-2770.9288045262647	-0.725	-2745.9590714550877	-0.725	-2737.4775658389267	-0.725	-2741.7257712368005	-0.725	-2756.4143948222045	-0.725	-2774.5847476958415
-0.724	-2766.323146049574	-0.724	-2740.4818490275284	-0.724	-2731.283899333696	-0.724	-2734.9622058329182	-0.724	-2749.2149291208907	-0.724	-2767.116164419703
-0.723	-2761.641682033782	-0.723	-2734.9705275041642	-0.723	-2725.077457282795	-0.723	-2728.1974736085276	-0.723	-2742.021206779124	-0.723	-2759.6569627228955
-0.722	-2756.8826447945157	-0.722	-2729.4240970993314	-0.722	-2718.85752580095	-0.722	-2721.43106883981	-0.722	-2734.832876029458	-0.722	-2752.206880969957
-0.721	-2752.0443900909568	-0.721	-2723.8416033425833	-0.721	-2712.6234152002444	-0.721	-2714.6624974745314	-0.721	-2727.649591370625	-0.721	-2744.765661569559
-0.72	-2747.1254021022564	-0.72	-2718.2221478191764	-0.72	-2706.3744602477414	-0.72	-2707.8912773075276	-0.72	-2720.471013692564	-0.72	-2737.333051066203
-0.719	-2742.1242982761496	-0.719	-2712.564888809676	-0.719	-2700.110020385914	-0.719	-2701.1169381428326	-0.719	-2713.2968103961334	-0.719	-2729.9088002291533
-0.718	-2737.0398340113406	-0.718	-2706.8690418241354	-0.718	-2693.829479915744	-0.718	-2694.339021942302	-0.718	-2706.12665550747	-0.718	-2722.4926641386373
-0.717	-2731.8709071333533	-0.717	-2701.1338800267904	-0.717	-2687.53224814198	-0.717	-2687.5570829607273	-0.717	-2698.9602297869997	-0.717	-2715.0844022691635
-0.716	-2726.616562121939	-0.716	-2695.3587345469673	-0.716	-2681.2177594805225	-0.716	-2680.770687867546	-0.716	-2691.797220833024	-0.716	-2707.6837785700113
-0.715	-2721.2759940469564	-0.715	-2689.542994672557	-0.715	-2674.885473527729	-0.715	-2673.979415855127	-0.715	-2684.6373231799935	-0.715	-2700.290561542931
-0.714	-2715.84855216875	-0.714	-2683.6861079224827	-0.714	-2668.534875091705	-0.714	-2667.182858733666	-0.714	-2677.4802383913097	-0.714	-2692.9045243169094
-0.713	-2710.333743158436	-0.713	-2677.7875799950743	-0.713	-2662.165474185596	-0.713	-2660.3806210129264	-0.713	-2670.3256751468393	-0.713	-2685.5254447200587
-0.712	-2704.7312338935403	-0.712	-2671.8469745894345	-0.712	-2655.776805983156	-0.712	-2653.572319970794	-0.712	-2663.173349325066	-0.712	-2678.15310534866
-0.711	-2699.0408537848252	-0.711	-2665.8639130975635	-0.711	-2649.368430736814	-0.711	-2646.7575857088923	-0.711	-2656.0229840798775	-0.711	-2670.7872936332774
-0.71	-2693.262596590829	-0.71	-2659.83807416525	-0.71	-2642.939933658625	-0.71	-2639.9360611954103	-0.71	-2648.874309912121	-0.71	-2663.4278019019653
-0.709	-2687.3966216783947	-0.709	-2653.769193120335	-0.709	-2636.4909247647097	-0.709	-2633.1074022953926	-0.709	-2641.7270647359273	-0.709	-2656.0744274406343
-0.708	-2681.4432546889466	-0.708	-2647.6570612674873	-0.708	-2630.021038683678	-0.708	-2626.271277788617	-0.708	-2634.5809939397805	-0.708	-2648.7269725504525
-0.707	-2675.402987573244	-0.707	-2641.501525049161	-0.707	-2623.529934429802	-0.707	-2619.4273693754467	-0.707	-2627.4358504425027	-0.707	-2641.3852446024516
-0.706	-2669.276477959984	-0.706	-2635.3024850730085	-0.706	-2617.0172951417876	-0.706	-2612.575371670809	-0.706	-2620.2913947442835	-0.706	-2634.049056089168
-0.705	-2663.064547827519	-0.705	-2629.0598950066424	-0.705	-2610.482827788066	-0.705	-2605.7149921867463	-0.705	-2613.1473949724596	-0.705	-2626.7182246735074
-0.704	-2656.768181452034	-0.704	-2622.773760341339	-0.704	-2603.9262628396104	-0.704	-2598.8459513037424	-0.704	-2606.0036269226553	-0.704	-2619.3925732347425
-0.703	-2650.388522610131	-0.703	-2616.4441370267828	-0.703	-2597.3473539114816	-0.703	-2591.967982231218	-0.703	-2598.8598740949524	-0.703	-2612.0719299116336
-0.702	-2643.9268710192073	-0.702	-2610.0711299798686	-0.702	-2590.745877374336	-0.702	-2585.080830957619	-0.702	-2591.7159277253486	-0.702	-2604.7561281428534
-0.701	-2637.3846780043477	-0.701	-2603.6548914709824	-0.701	-2584.1216319372484	-0.701	-2578.1842561904073	-0.701	-2584.5715868126085	-0.701	-2597.4450067045614
-0.7	-2630.763541386958	-0.7	-2597.1956193921733	-0.7	-2577.4744382033036	-0.7	-2571.278029286417	-0.7	-2577.4266581405523	-0.7	-2590.1384097452355
-0.699	-2624.0651995964095	-0.699	-2590.6935554119495	-0.699	-2570.8041381995195	-0.699	-2564.361934172989	-0.699	-2570.2809562959255	-0.699	-2582.836186817817
-0.698	-2617.2915250129754	-0.698	-2584.1489830226055	-0.698	-2564.1105948827017	-0.698	-2557.4357672603387	-0.698	-2563.1343036819803	-0.698	-2575.5381929091495
-0.697	-2610.4445165572533	-0.697	-2577.5622254860627	-0.697	-2557.393691623017	-0.697	-2550.499337345615	-0.697	-2555.986530527811	-0.697	-2568.2442884667344
-0.696	-2603.5262915482813	-0.696	-2570.9336436854087	-0.696	-2550.653331667025	-0.696	-2543.5524655090944	-0.696	-2548.8374748936417	-0.696	-2560.9543394229427
-0.695	-2596.539076859844	-0.695	-2564.263633889597	-0.695	-2543.8894375821083	-0.695	-2536.594985003109	-0.695	-2541.6869826721713	-0.695	-2553.6682172165224
-0.694	-2589.4851994115697	-0.694	-2557.552625439442	-0.694	-2537.101950684191	-0.694	-2529.626741134025	-0.694	-2534.5349075860663	-0.694	-2546.3857988117097
-0.693	-2582.367076038256	-0.693	-2550.8010783637574	-0.693	-2530.290830450814	-0.693	-2522.647591137962	-0.693	-2527.3811111817545	-0.693	-2539.106966714696
-0.692	-2575.1872027878976	-0.692	-2544.009480934738	-0.692	-2523.456053921543	-0.692	-2515.6574040506744	-0.692	-2520.2254628196843	-0.692	-2531.831608987725
-0.691	-2567.9481437051218	-0.691	-2537.1783471724125	-0.691	-2516.5976150879237	-0.691	-2508.656060572101	-0.691	-2513.067839661111	-0.691	-2524.5596192607063
-0.69	-2560.6525191627475	-0.69	-2530.308214308296	-0.69	-2509.715524275016	-0.69	-2501.643452926225	-0.69	-2505.9081266516514	-0.69	-2517.2908967405147
-0.689	-2553.3029938099053	-0.689	-2523.3996402186644	-0.689	-2502.8098075167995	-0.689	-2494.619484716588	-0.689	-2498.7462165015745	-0.689	-2510.025346217896
-0.688	-2545.9022642098093	-0.688	-2516.4532008384017	-0.688	-2495.8805059275123	-0.688	-2487.584070778219	-0.688	-2491.5820096631746	-0.688	-2502.762878072108
-0.687	-2538.453046244647	-0.687	-2509.4694875664177	-0.687	-2488.9276750712265	-0.687	-2480.5371370262797	-0.687	-2484.415414305219	-0.687	-2495.5034082733173
-0.686	-2530.958062368654	-0.686	-2502.4491046738044	-0.686	-2481.951384331808	-0.686	-2473.478620302136	-0.686	-2477.2463462846135	-0.686	-2488.2468583827936
-0.685	-2523.420028792898	-0.685	-2495.392666726277	-0.685	-2474.9517162854922	-0.685	-2466.408468217293	-0.685	-2470.0747291155103	-0.685	-2480.993155550986
-0.684	-2515.841642687434	-0.684	-2488.3007960320638	-0.684	-2467.9287660782247	-0.684	-2459.326638995687	-0.684	-2462.900493935942	-0.684	-2473.7422325134416
-0.683	-2508.2255694873584	-0.683	-2481.1741201267478	-0.683	-2460.882640809917	-0.683	-2452.233101314953	-0.683	-2455.7235794720655	-0.683	-2466.4940275847075
-0.682	-2500.574430389302	-0.682	-2474.0132693062574	-0.682	-2453.8134589277565	-0.682	-2445.127834146996	-0.682	-2448.5439320002088	-0.682	-2459.248484650196
-0.681	-2492.8907901244606	-0.681	-2466.8188742190823	-0.681	-2446.7213496306044	-0.681	-2438.0108265985878	-0.681	-2441.3615053069175	-0.681	-2452.0055531561206
-0.68	-2485.1771450920965	-0.68	-2459.5915635285214	-0.68	-2439.606452286523	-0.68	-2430.8820777522337	-0.68	-2434.1762606469338	-0.68	-2444.765188097483
-0.679	-2477.4359119353658	-0.679	-2452.3319616554422	-0.679	-2432.4689158653305	-0.679	-2423.741596507893	-0.679	-2426.9881666994556	-0.679	-2437.527350004184
-0.678	-2469.669416637544	-0.678	-2445.0406866116664	-0.678	-2425.3088983881385	-0.678	-2416.58940142601	-0.678	-2419.797199522609	-0.678	-2430.2920049253808
-0.677	-2461.8798842129368	-0.677	-2437.718347933603	-0.677	-2418.1265663955573	-0.677	-2409.425520572263	-0.677	-2412.6033425063993	-0.677	-2423.0591244119314
-0.676	-2454.06942906157	-0.676	-2430.3655447253	-0.676	-2410.9220944363533	-0.676	-2402.249991364329	-0.676	-2405.406586324179	-0.676	-2415.8286854972403
-0.675	-2446.240046051362	-0.675	-2422.9828638193007	-0.675	-2403.6956645781265	-0.675	-2395.0628604213084	-0.675	-2398.2069288827242	-0.675	-2408.6006706763333
-0.674	-2438.3936023853344	-0.674	-2415.5708780633768	-0.674	-2396.4474659414977	-0.674	-2387.864183415874	-0.674	-2391.004375271058	-0.674	-2401.3750678832466
-0.673	-2430.5318303047193	-0.673	-2408.130144740228	-0.673	-2389.177694259201	-0.673	-2380.654024929763	-0.673	-2383.798937708203	-0.673	-2394.1518704669397
-0.672	-2422.6563206718974	-0.672	-2400.661204126618	-0.672	-2381.886551461368	-0.672	-2373.432458312681	-0.672	-2376.590635489768	-0.672	-2386.93107716548
-0.671	-2414.768517469579	-0.671	-2393.164578197692	-0.671	-2374.5742452881104	-0.671	-2366.199565545165	-0.671	-2369.379494933607	-0.671	-2379.712692078774
-0.67	-2406.86971324521	-0.67	-2385.6407694813415	-0.67	-2367.2409889304704	-0.67	-2358.9554371054264	-0.67	-2362.1655493246412	-0.67	-2372.496724639823
-0.669	-2398.9610455217144	-0.669	-2378.0902600666627	-0.669	-2359.8870007005357	-0.669	-2351.700171840688	-0.669	-2354.948838858796	-0.669	-2365.28318958446
-0.668	-2391.0434941880085	-0.668	-2370.51351076965	-0.668	-2352.5125037315975	-0.668	-2344.433876842862	-0.668	-2347.7294105862966	-0.668	-2358.07210691968
-0.667	-2383.1178798748433	-0.667	-2362.910960458592	-0.667	-2345.1177257088607	-0.667	-2337.156667329242	-0.667	-2340.507318354216	-0.667	-2350.863501890626
-0.666	-2375.1848633141058	-0.666	-2355.283025540402	-0.666	-2337.7028986311675	-0.666	-2329.868666527869	-0.666	-2333.282622748486	-0.666	-2343.657404946116
-0.665	-2367.2449456720497	-0.665	-2347.630099608657	-0.665	-2330.268258604206	-0.665	-2322.5700055680854	-0.665	-2326.055391035338	-0.665	-2336.4538517029564
-0.664	-2359.298469839956	-0.664	-2339.952553252852	-0.664	-2322.8140456652104	-0.664	-2315.2608233761375	-0.664	-2318.825697102262	-0.664	-2329.2528829088137
-0.663	-2351.3456226587114	-0.663	-2332.2507340277634	-0.663	-2315.3405036393297	-0.663	-2307.941266576073	-0.663	-2311.593621398464	-0.663	-2322.0545444039503
-0.662	-2343.386438047518	-0.662	-2324.524966580907	-0.662	-2307.8478800275193	-0.662	-2300.6114893958325	-0.662	-2304.3592508749794	-0.662	-2314.858887081613
-0.661	-2335.4208010007205	-0.661	-2316.7755529351807	-0.661	-2300.33642592574	-0.661	-2293.27165357859	-0.661	-2297.1226789243506	-0.661	-2307.665966847191
-0.66	-2327.448452411272	-0.66	-2309.0027729230296	-0.66	-2292.806395975093	-0.66	-2285.9219282994804	-0.66	-2289.8840053199237	-0.66	-2300.4758445762395
-0.659	-2319.468994674316	-0.659	-2301.20688476775	-0.659	-2285.258048342363	-0.659	-2278.562490087359	-0.659	-2282.643336154858	-0.659	-2293.2885860712004
-0.658	-2311.481898019729	-0.658	-2293.38812580678	-0.658	-2277.6916447304347	-0.658	-2271.1935227518557	-0.658	-2275.4007837807594	-0.658	-2286.1042620170906
-0.657	-2303.486507518455	-0.657	-2285.5467133511224	-0.657	-2270.1074504176763	-0.657	-2263.8152173154162	-0.657	-2268.1564667459706	-0.657	-2278.922947935884
-0.656	-2295.482050704041	-0.656	-2277.6828456744556	-0.656	-2262.505734325547	-0.656	-2256.4277719502393	-0.656	-2260.910509733546	-0.656	-2271.744724139865
-0.655	-2287.467645747805	-0.655	-2269.7967031249395	-0.655	-2254.8867691134105	-0.655	-2249.0313919200607	-0.655	-2253.663043498904	-0.655	-2264.5696756838074
-0.654	-2279.4423101237353	-0.654	-2261.8884493520563	-0.654	-2247.2508312993764	-0.654	-2241.6262895264827	-0.654	-2246.4142048070707	-0.654	-2257.3978923160344
-0.653	-2271.404969697336	-0.653	-2253.958232640559	-0.653	-2239.5982014060846	-0.653	-2234.212684059671	-0.653	-2239.1641363696167	-0.653	-2250.2294684283797
-0.652	-2263.354468171377	-0.652	-2246.00618734302	-0.652	-2231.9291641300324	-0.652	-2226.790801753367	-0.652	-2231.912986781155	-0.652	-2243.0645030050614
-0.651	-2255.2895768207486	-0.651	-2238.0324354022173	-0.651	-2224.244008533167	-0.651	-2219.360875743665	-0.651	-2224.660910455409	-0.651	-2235.9030995704193
-0.65	-2247.209004448324	-0.65	-2230.03708795427	-0.65	-2216.543028255171	-0.65	-2211.9231460315746	-0.65	-2217.408067560848	-0.65	-2228.745366135619
-0.649	-2239.1114074939774	-0.649	-2222.0202470032505	-0.649	-2208.826521744979	-0.649	-2204.477859448911	-0.649	-2210.154623955806	-0.649	-2221.5914151442266
-0.648	-2230.9954002297295	-0.648	-2213.9820071578033	-0.648	-2201.094792509887	-0.648	-2197.0252696273114	-0.648	-2202.9007511230516	-0.648	-2214.4413634167618
-0.647	-2222.8595649750055	-0.647	-2205.9224574202235	-0.647	-2193.348149380625	-0.647	-2189.56563696998	-0.647	-2195.646626103778	-0.647	-2207.2953320940896
-0.646	-2214.7024622678036	-0.646	-2197.8416830183673	-0.646	-2185.5869067906374	-0.646	-2182.099228625889	-0.646	-2188.3924314309593	-0.646	-2200.153446579798
-0.645	-2206.5226409295396	-0.645	-2189.7397672709158	-0.645	-2177.8113850678833	-0.645	-2174.6263184660306	-0.645	-2181.138355061954	-0.645	-2193.0158364814893
-0.644	-2198.318647963841	-0.644	-2181.6167934764194	-0.644	-2170.021910737329	-0.644	-2167.1471870614505	-0.644	-2173.8845903104543	-0.644	-2185.882635550984
-0.643	-2190.089038232439	-0.643	-2173.472846816809	-0.643	-2162.2188168323532	-0.643	-2159.662121662558	-0.643	-2166.631335777507	-0.643	-2178.7539816233884
-0.642	-2181.8323838545857	-0.642	-2165.3080162662577	-0.642	-2154.4024432132423	-0.642	-2152.171416179454	-0.642	-2159.378795281728	-0.642	-2171.6300165552043
-0.641	-2173.5472832798564	-0.641	-2157.122396496398	-0.641	-2146.5731368909487	-0.641	-2144.6753711628403	-0.641	-2152.127177788523	-0.641	-2164.510886161239
-0.64	-2165.232369988354	-0.64	-2148.9160897693623	-0.64	-2138.7312523542755	-0.64	-2137.1742937850795	-0.64	-2144.876697338342	-0.64	-2157.396740150458
-0.639	-2156.886320776337	-0.639	-2140.6892078102273	-0.639	-2130.8771518986964	-0.639	-2129.6684978210737	-0.639	-2137.627572973782	-0.639	-2150.287732060766
-0.638	-2148.5078635898185	-0.638	-2132.441873651072	-0.638	-2123.0112059549624	-0.638	-2122.1583036285365	-0.638	-2130.380028665578	-0.638	-2143.1840191926535
-0.637	-2140.095784873444	-0.637	-2124.1742234390026	-0.637	-2115.1337934157737	-0.637	-2114.6440381271905	-0.637	-2123.134293237374	-0.637	-2136.085762541779
-0.636	-2131.648936406808	-0.636	-2115.8864082010805	-0.636	-2107.245301958699	-0.636	-2107.126034776602	-0.636	-2115.8906002891204	-0.636	-2128.993126730384
-0.635	-2123.166241605499	-0.635	-2107.5785955595784	-0.635	-2099.346128363671	-0.635	-2099.604633552154	-0.635	-2108.649188119204	-0.635	-2121.9062799376666
-0.634	-2114.646701269199	-0.634	-2099.250971391283	-0.634	-2091.436678823364	-0.634	-2092.0801809187915	-0.634	-2101.4102996450465	-0.634	-2114.825393828982
-0.633	-2106.089398764679	-0.633	-2090.90374142528	-0.633	-2083.517369244812	-0.633	-2084.5530298021663	-0.633	-2094.174182322194	-0.633	-2107.750643483959
-0.632	-2097.493504636576	-0.632	-2082.537132774025	-0.632	-2075.5886255406954	-0.632	-2077.0235395567374	-0.632	-2086.9410880618657	-0.632	-2100.682207323435
-0.631	-2088.858280644227	-0.631	-2074.151395393001	-0.631	-2067.650883908799	-0.631	-2069.4920759304955	-0.631	-2079.7112731467937	-0.631	-2093.6202670353687
-0.63	-2080.183083227977	-0.63	-2065.7468034649132	-0.63	-2059.704591098106	-0.63	-2061.9590110259155	-0.63	-2072.484998145368	-0.63	-2086.56500749949
-0.629	-2071.4673664134243	-0.629	-2057.323656704749	-0.629	-2051.750204660206	-0.629	-2054.4247232567664	-0.629	-2065.262527823951	-0.629	-2079.516616710939
-0.628	-2062.7106841668738	-0.628	-2048.8822815825324	-0.628	-2043.7881931846407	-0.628	-2046.8895973004273	-0.628	-2058.044131057388	-0.628	-2072.4752857026715
-0.627	-2053.9126922198975	-0.627	-2040.423032461292	-0.627	-2035.8190365169173	-0.627	-2039.3540240453854	-0.627	-2050.830080737557	-0.627	-2065.441208466824
-0.626	-2045.0731493851424	-0.626	-2031.9462926479234	-0.626	-2027.8432259580334	-0.626	-2031.8184005335595	-0.626	-2043.6206536799525	-0.626	-2058.41458187486
-0.625	-2036.191918389482	-0.625	-2023.452475355388	-0.625	-2019.8612644443558	-0.625	-2024.2831298971767	-0.625	-2036.4161305282655	-0.625	-2051.3956055966596
-0.624	-2027.2689662539512	-0.624	-2014.9420245749698	-0.624	-2011.8736667068297	-0.624	-2016.7486212898186	-0.624	-2029.216795656841	-0.624	-2044.3844820184552
-0.623	-2018.3043642531143	-0.623	-2006.4154158577528	-0.623	-2003.8809594086042	-0.623	-2009.2152898114732	-0.623	-2022.0229370710322	-0.623	-2037.381416159616
-0.622	-2009.2982874888846	-0.622	-1997.8731570048926	-0.622	-1995.8836812600584	-0.622	-2001.6835564272044	-0.622	-2014.8348463053971	-0.622	-2030.3866155883825
-0.621	-2000.2510141157782	-0.621	-1989.315788666656	-0.621	-1987.882383110592	-0.621	-1994.153847879309	-0.621	-2007.6528183196438	-0.621	-2023.4002903364394
-0.62	-1991.1629242560516	-0.62	-1980.7438848504135	-0.62	-1979.8776280162995	-0.62	-1986.6265965925952	-0.62	-2000.4771513923604	-0.62	-2016.4226528124227
-0.619	-1982.03449864385	-0.619	-1972.158053338271	-0.619	-1971.8699912829852	-0.619	-1979.1022405727003	-0.619	-1993.308147012459	-0.619	-2009.4539177143338
-0.618	-1972.8663170377554	-0.618	-1963.5589360150577	-0.618	-1963.8600604838953	-0.618	-1971.5812232971903	-0.618	-1986.1461097683505	-0.618	-2002.4943019408731
-0.617	-1963.6590564406895	-0.617	-1954.9472091078762	-0.617	-1955.8484354516766	-0.617	-1964.063993599262	-0.617	-1978.9913472347416	-0.617	-1995.54402450174
-0.616	-1954.4134891651038	-0.616	-1946.3235833384165	-0.616	-1947.835728244186	-0.616	-1956.551005543904	-0.616	-1971.8441698571505	-0.616	-1988.603306426857
-0.615	-1945.130480779832	-0.615	-1937.688803989591	-0.615	-1939.82256308376	-0.615	-1949.0427182964368	-0.615	-1964.704890834086	-0.615	-1981.672370674613
-0.614	-1935.8109879728327	-0.614	-1929.04365088802	-0.614	-1931.8095762696853	-0.614	-1941.5395959832404	-0.614	-1957.573825996827	-0.614	-1974.751442039069
-0.613	-1926.4560563615598	-0.613	-1920.3889383042583	-0.613	-1923.7974160637327	-0.613	-1934.0421075446204	-0.613	-1950.451293686937	-0.613	-1967.840747056197
-0.612	-1917.0668182794927	-0.612	-1911.7255147724122	-0.612	-1915.7867425485592	-0.612	-1926.5507265797924	-0.612	-1943.3376146313979	-0.612	-1960.940513909198
-0.611	-1907.644490564103	-0.611	-1903.0542628312562	-0.611	-1907.77822745896	-0.611	-1919.0659311838247	-0.611	-1936.2331118154514	-0.611	-1954.0509723328375
-0.61	-1898.1903723677103	-0.61	-1894.3760986886668	-0.61	-1899.7725539860037	-0.61	-1911.5882037766528	-0.61	-1929.1381103531342	-0.61	-1947.1723535169149
-0.609	-1888.7058430088102	-0.609	-1885.6919718114355	-0.609	-1891.7704165540802	-0.609	-1904.1180309240535	-0.609	-1922.0529373555808	-0.609	-1940.3048900088797
-0.608	-1879.1923598772905	-0.608	-1877.0028644423871	-0.608	-1883.7725205710653	-0.608	-1896.655903150672	-0.608	-1914.977921797025	-0.608	-1933.4488156155787
-0.607	-1869.651456402761	-0.607	-1868.3097910469055	-0.607	-1875.779582151768	-0.607	-1889.2023147450975	-0.607	-1907.913394378726	-0.607	-1926.6043653042307
-0.606	-1860.0847400912385	-0.606	-1859.613797690701	-0.606	-1867.792327814942	-0.606	-1881.7577635570901	-0.606	-1900.8596873906185	-0.606	-1919.771775102654
-0.605	-1850.493890631108	-0.605	-1850.915961350866	-0.605	-1859.8114941541892	-0.605	-1874.3227507870265	-0.605	-1893.8171345709848	-0.605	-1912.9512819987228
-0.604	-1840.8806580656162	-0.604	-1842.217389162094	-0.604	-1851.8378274831307	-0.604	-1866.8977807676613	-0.604	-1886.7860709640076	-0.604	-1906.1431238392124
-0.603	-1831.24686102546	-0.603	-1833.5192175999064	-0.603	-1843.8720834552846	-0.603	-1859.4833607383457	-0.603	-1879.7668327754386	-0.603	-1899.3475392279595
-0.602	-1821.5943850116344	-0.602	-1824.8226116027636	-0.602	-1835.9150266591362	-0.602	-1852.08000061188	-0.602	-1872.7597572263003	-0.602	-1892.5647674234528
-0.601	-1811.9251807159856	-0.601	-1816.1287636348407	-0.601	-1827.9674301889397	-0.601	-1844.688212734102	-0.601	-1865.7651824048103	-0.601	-1885.7950482359072
-0.6	-1802.2412623642022	-0.6	-1807.4388926911984	-0.6	-1820.0300751918364	-0.6	-1837.3085116364614	-0.6	-1858.7834471165759	-0.6	-1879.0386219238076
-0.599	-1792.54470606414	-0.599	-1798.7542432470625	-0.599	-1812.1037503919429	-0.599	-1829.9414137817778	-0.599	-1851.8148907331226	-0.599	-1872.2957290900438
-0.598	-1782.8376481407513	-0.598	-1790.0760841530123	-0.598	-1804.189251592021	-0.598	-1822.587437303371	-0.598	-1844.859853038884	-0.598	-1865.5666105776722
-0.597	-1773.1222834380574	-0.597	-1781.4057074776179	-0.597	-1796.287381153566	-0.597	-1815.247101737878	-0.597	-1837.9186740767602	-0.597	-1858.8515073653289
-0.596	-1763.400863567947	-0.596	-1772.7444272992602	-0.596	-1788.3989474559696	-0.596	-1807.9209277519526	-0.596	-1830.9916939923085	-0.596	-1852.150660462398
-0.595	-1753.6756950858894	-0.595	-1764.0935784488695	-0.595	-1780.5247643355947	-0.595	-1800.6094368631807	-0.595	-1824.0792528767295	-0.595	-1845.464310803959
-0.594	-1743.9491375740827	-0.594	-1755.4545152051749	-0.594	-1772.6656505056483	-0.594	-1793.3131511554805	-0.594	-1817.1816906087315	-0.594	-1838.792699145593
-0.593	-1734.223601613726	-0.593	-1746.8286099442107	-0.593	-1764.822428957676	-0.593	-1786.032592989327	-0.593	-1810.2993466954024	-0.593	-1832.1360659581096
-0.592	-1724.5015466295545	-0.592	-1738.2172517448387	-0.592	-1756.9959263455805	-0.592	-1778.768284707096	-0.592	-1803.4325601122405	-0.592	-1825.4946513222842
-0.591	-1714.785478591788	-0.591	-1729.6218449520577	-0.591	-1749.1869723532157	-0.591	-1771.5207483339211	-0.591	-1796.5816691423943	-0.591	-1818.8686948235813
-0.59	-1705.077947562779	-0.59	-1721.0438076999342	-0.59	-1741.3963990463835	-0.59	-1764.290505274386	-0.59	-1789.7470112154167	-0.59	-1812.2584354470673
-0.589	-1695.3815450783095	-0.589	-1712.4845703960768	-0.589	-1733.6250402103778	-0.589	-1757.0780760054474	-0.589	-1782.9289227454371	-0.589	-1805.6641114724587
-0.588	-1685.6989013561872	-0.588	-1703.9455741695774	-0.588	-1725.8737306740536	-0.588	-1749.883979765936	-0.588	-1776.1277389691052	-0.588	-1799.085960369474
-0.587	-1676.0326823277164	-0.587	-1695.4282692845625	-0.587	-1718.1433056214798	-0.587	-1742.7087342431246	-0.587	-1769.343793783367	-0.587	-1792.5242186934552
-0.586	-1666.3855864905563	-0.586	-1686.9341135213467	-0.586	-1710.4345998923102	-0.586	-1735.5528552566607	-0.586	-1762.577419583167	-0.586	-1785.9791219814633
-0.585	-1656.7603415846377	-0.585	-1678.4645705275402	-0.585	-1702.748447271968	-0.585	-1728.416856440349	-0.585	-1755.8289470993514	-0.585	-1779.4509046487901
-0.584	-1647.1597010955454	-0.584	-1670.0211081413124	-0.584	-1695.085679772787	-0.584	-1721.301248922219	-0.584	-1749.0987052368682	-0.584	-1772.93979988603
-0.583	-1637.586440592752	-0.583	-1661.6051966892503	-0.583	-1687.4471269072749	-0.583	-1714.206541003302	-0.583	-1742.3870209133333	-0.583	-1766.4460395568171
-0.582	-1628.0433539127014	-0.582	-1653.218307261277	-0.582	-1679.8336149546956	-0.582	-1707.1332378355085	-0.582	-1735.6942188983578	-0.582	-1759.9698540962147
-0.581	-1618.5332491991073	-0.581	-1644.861909965209	-0.581	-1672.2459662221745	-0.581	-1700.0818410991942	-0.581	-1729.0206216535091	-0.581	-1753.511472409867
-0.58	-1609.0589448151068	-0.58	-1636.537472163564	-0.58	-1664.6849983015065	-0.58	-1693.05284868074	-0.58	-1722.3665491733216	-0.58	-1747.0711217740736
-0.579	-1599.6232651435528	-0.579	-1628.2464566953727	-0.579	-1657.1515233229577	-0.579	-1686.0467543506636	-0.579	-1715.7323188273479	-0.579	-1740.649027736708
-0.578	-1590.229036293435	-0.578	-1619.9903200857952	-0.578	-1649.6463472073049	-0.578	-1679.0640474427753	-0.578	-1709.1182452035127	-0.578	-1734.2454140191855
-0.577	-1580.8790817313807	-0.577	-1611.7705107463682	-0.577	-1642.1702689173117	-0.577	-1672.1052125347749	-0.577	-1702.5246399529283	-0.577	-1727.8605024194874
-0.576	-1571.5762178580271	-0.576	-1603.5884671688295	-0.576	-1634.7240797099714	-0.576	-1665.170729130811	-0.576	-1695.9518116362606	-0.576	-1721.4945127163573
-0.575	-1562.3232495494744	-0.575	-1595.4456161154699	-0.575	-1627.3085623908264	-0.575	-1658.2610713464856	-0.575	-1689.4000655719403	-0.575	-1715.1476625747
-0.574	-1553.1229656839128	-0.574	-1587.3433708090256	-0.574	-1619.9244905715352	-0.574	-1651.3767075967576	-0.574	-1682.8697036862454	-0.574	-1708.8201674522966
-0.573	-1543.9781346733182	-0.573	-1579.2831291251307	-0.573	-1612.5726279321016	-0.573	-1644.518100287232	-0.573	-1676.3610243655642	-0.573	-1702.5122405078755
-0.572	-1534.891500019287	-0.572	-1571.2662717903868	-0.572	-1605.253727488966	-0.572	-1637.685705509339	-0.572	-1669.874322310868	-0.572	-1696.2240925106858
-0.571	-1525.8657759112025	-0.571	-1563.2941605891356	-0.571	-1597.96853087034	-0.571	-1630.879972739829	-0.571	-1663.4098883946658	-0.571	-1689.9559317515173
-0.57	-1516.9036428835384	-0.57	-1555.3681365819662	-0.57	-1590.7177675999678	-0.57	-1624.1013445451085	-0.57	-1656.9680095205279	-0.57	-1683.7079639553597
-0.569	-1508.007743547624	-0.569	-1547.4895183390402	-0.569	-1583.5021543907335	-0.569	-1617.3502562908468	-0.569	-1650.5489684853728	-0.569	-1677.4803921956952
-0.568	-1499.180678411477	-0.568	-1539.6596001913047	-0.568	-1576.322394449268	-0.568	-1610.627135857331	-0.568	-1644.1530438446796	-0.568	-1671.2734168105535
-0.567	-1490.425001799329	-0.567	-1531.8796505025437	-0.567	-1569.1791767929483	-0.567	-1603.9324033610626	-0.567	-1637.7805097807475	-0.567	-1665.08723532033
-0.566	-1481.74321788055	-0.566	-1524.1509099653645	-0.566	-1562.0731755804572	-0.566	-1597.266470882943	-0.566	-1631.4316359741883	-0.566	-1658.922042347456
-0.565	-1473.1377768155166	-0.565	-1516.4745899240281	-0.565	-1555.0050494572538	-0.565	-1590.629742203653	-0.565	-1625.1066874787966	-0.565	-1652.778029538043
-0.564	-1464.6110710238545	-0.564	-1508.8518707270384	-0.564	-1547.9754409171155	-0.564	-1584.0226125464992	-0.564	-1618.8059245998716	-0.564	-1646.655385485442
-0.563	-1456.1654315783921	-0.563	-1501.2839001124519	-0.563	-1540.984975681034	-0.563	-1577.4454683282609	-0.563	-1612.5296027762663	-0.563	-1640.5542956559188
-0.562	-1447.8031247261451	-0.562	-1493.771791628684	-0.562	-1534.034262094659	-0.562	-1570.8986869184032	-0.562	-1606.2779724661655	-0.562	-1634.4749423163641
-0.561	-1439.526348535541	-0.561	-1486.316623093648	-0.561	-1527.1238905454816	-0.561	-1564.3826364071028	-0.561	-1600.051279036796	-0.561	-1628.4175044642122
-0.56	-1431.3372296675948	-0.56	-1478.9194350950204	-0.56	-1520.2544329008954	-0.56	-1557.8976753824104	-0.56	-1593.8497626581486	-0.56	-1622.3821577595293
-0.559	-1423.2378202667226	-0.559	-1471.5812295342832	-0.559	-1513.4264419683611	-0.559	-1551.4441527169822	-0.559	-1587.673658200913	-0.559	-1616.3690744593796
-0.558	-1415.2300949657604	-0.558	-1464.3029682173078	-0.558	-1506.6404509787194	-0.558	-1545.022407364757	-0.558	-1581.5231951386393	-0.558	-1610.3784233544975
-0.557	-1407.3159479983826	-0.557	-1457.0855714940562	-0.557	-1499.896973093741	-0.557	-1538.6327681678658	-0.557	-1575.3985974542745	-0.557	-1604.4103697083171
-0.556	-1399.4971904111821	-0.556	-1449.9299169500655	-0.556	-1493.1965009390483	-0.556	-1532.2755536741417	-0.556	-1569.3000835512346	-0.556	-1598.4650751983647
-0.555	-1391.7755473670297	-0.555	-1442.8368381522216	-0.555	-1486.539506163363	-0.555	-1525.9510719656064	-0.555	-1563.2278661689802	-0.555	-1592.5426978601283
-0.554	-1384.1526555309063	-0.554	-1435.807123451494	-0.554	-1479.9264390250996	-0.554	-1519.659620498095	-0.554	-1557.1821523033368	-0.554	-1586.6433920333418
-0.553	-1376.63006052925	-0.553	-1428.8415148450117	-0.553	-1473.3577280072907	-0.553	-1513.4014859524316	-0.553	-1551.1631431314856	-0.553	-1580.7673083108286
-0.552	-1369.2092144740955	-0.552	-1421.940706900138	-0.552	-1466.8337794616882	-0.552	-1507.1769440973524	-0.552	-1545.1710339418612	-0.552	-1574.9145934898509
-0.551	-1361.8914735436858	-0.551	-1415.1053457429116	-0.551	-1460.354977282977	-0.551	-1500.9862596644455	-0.551	-1539.2060140688789	-0.551	-1569.0853905259864
-0.55	-1354.6780956120551	-0.55	-1408.3360281134323	-0.55	-1453.9216826139693	-0.55	-1494.829686235276	-0.55	-1533.268266832625	-0.55	-1563.2798384896423
-0.549	-1347.5702379209613	-0.549	-1401.6333004906094	-0.549	-1447.5342335824027	-0.549	-1488.7074661409954	-0.549	-1527.3579694835908	-0.549	-1557.4980725251512
-0.548	-1340.5689547889383	-0.548	-1394.9976582887607	-0.548	-1441.1929450702812	-0.548	-1482.6198303744993	-0.548	-1521.4752931523985	-0.548	-1551.7402238124607
-0.547	-1333.675195353695	-0.547	-1388.4295451284984	-0.547	-1434.8981085163273	-0.547	-1476.5669985153916	-0.547	-1515.6204028046857	-0.547	-1546.0064195315124
-0.546	-1326.8898013456064	-0.546	-1381.9293521843629	-0.546	-1428.6499917521583	-0.546	-1470.549178667807	-0.546	-1509.7934572010297	-0.546	-1540.2967828291942
-0.545	-1320.213504892217	-0.545	-1375.497417611654	-0.545	-1422.4488388728391	-0.545	-1464.5665674112515	-0.545	-1503.9946088620582	-0.545	-1534.611432789016
-0.544	-1313.6469263553217	-0.544	-1369.1340260548586	-0.544	-1416.2948701423034	-0.544	-1458.619349764546	-0.544	-1498.2240040387037	-0.544	-1528.9504844033843
-0.543	-1307.1905722045926	-0.543	-1362.8394082400537	-0.543	-1410.18828193406	-0.543	-1452.7076991628771	-0.543	-1492.4817826875924	-0.543	-1523.3140485485683
-0.542	-1300.8448329336816	-0.542	-1356.613740653758	-0.542	-1404.1292467075787	-0.542	-1446.8317774480793	-0.542	-1486.768078451606	-0.542	-1517.7022319622754
-0.541	-1294.6099810270816	-0.541	-1350.4571453104693	-0.541	-1398.1179130207954	-0.541	-1440.9917348720608	-0.541	-1481.083018645567	-0.541	-1512.1151372239262
-0.54	-1288.4861689881775	-0.54	-1344.369689611245	-0.54	-1392.154405578818	-0.54	-1435.1877101134646	-0.54	-1475.4267242470235	-0.54	-1506.552862737508
-0.539	-1282.4734274410625	-0.539	-1338.351386295566	-0.539	-1386.238825319144	-0.539	-1429.4198303074197	-0.539	-1469.7993098921586	-0.539	-1501.0155027170672
-0.538	-1276.5716633209183	-0.538	-1332.4021934886696	-0.538	-1380.3712495334626	-0.538	-1423.6882110883585	-0.538	-1464.2008838767006	-0.538	-1495.503147174824
-0.537	-1270.7806581695672	-0.537	-1326.5220148463904	-0.537	-1374.5517320261172	-0.537	-1417.9929566458386	-0.537	-1458.6315481618906	-0.537	-1490.0158819118376
-0.536	-1265.1000665548424	-0.536	-1320.710699799592	-0.536	-1368.780303309101	-0.536	-1412.334159793203	-0.536	-1453.0913983853272	-0.536	-1484.553788511218
-0.535	-1259.5294146339777	-0.535	-1314.9680439	-0.535	-1363.0569708335656	-0.535	-1406.7119020489251	-0.535	-1447.5805238767452	-0.535	-1479.1169443339172
-0.534	-1254.0680988828115	-0.534	-1309.2937892691584	-0.534	-1357.3817192576032	-0.534	-1401.1262537305047	-0.534	-1442.0990076785938	-0.534	-1473.705422516964
-0.533	-1248.7153850137124	-0.533	-1303.6876251521571	-0.533	-1351.7545107499836	-0.533	-1395.5772740606774	-0.533	-1436.6469265713365	-0.533	-1468.3192919741657
-0.532	-1243.4704071063948	-0.532	-1298.149188577479	-0.532	-1346.1752853295636	-0.532	-1390.0650112857352	-0.532	-1431.2243511033828	-0.532	-1462.958617399285
-0.531	-1238.3321669763395	-0.531	-1292.6780651241493	-0.531	-1340.6439612397937	-0.531	-1384.5895028056798	-0.531	-1425.831345625606	-0.531	-1457.6234592715382
-0.53	-1233.299533806206	-0.53	-1287.273789797189	-0.53	-1335.1604353579135	-0.53	-1379.1507753159542	-0.53	-1420.4679683302898	-0.53	-1452.3138738634648
-0.529	-1228.3712440657282	-0.529	-1281.9358480120702	-0.529	-1329.7245836380873	-0.529	-1373.7488449604314	-0.529	-1415.1342712943665	-0.529	-1447.0299132510959
-0.528	-1223.5459017455946	-0.528	-1276.6636766886106	-0.528	-1324.3362615877998	-0.528	-1368.3837174953337	-0.528	-1409.8303005269504	-0.528	-1441.7716253263322
-0.527	-1218.821978930439	-0.527	-1271.456665454479	-0.527	-1318.9953047767444	-0.527	-1363.055388463735	-0.527	-1404.5560960209114	-0.527	-1436.539053811576
-0.526	-1214.1978167353723	-0.526	-1266.3141579581038	-0.526	-1313.701529377187	-0.526	-1357.7638433802415	-0.526	-1399.311691808423	-0.526	-1431.3322382764259
-0.525	-1209.6716266296062	-0.525	-1261.235453290457	-0.525	-1308.4547327349323	-0.525	-1352.5090579254897	-0.525	-1394.0971160203326	-0.525	-1426.1512141565208
-0.524	-1205.2414921694494	-0.524	-1256.2198075148904	-0.524	-1303.254693969702	-0.524	-1347.2909981500145	-0.524	-1388.912390949224	-0.524	-1420.996012774352
-0.523	-1200.905371161424	-0.523	-1251.266435303658	-0.523	-1298.1011746037861	-0.523	-1342.1096206870213	-0.523	-1383.7575331159849	-0.523	-1415.8666613620596
-0.522	-1196.6610982745412	-0.522	-1246.3745116795033	-0.522	-1292.9939192177308	-0.522	-1336.9648729736252	-0.522	-1378.6325533397894	-0.522	-1410.763183086113
-0.521	-1192.506388118626	-0.521	-1241.5431738602215	-0.521	-1287.9326561316311	-0.521	-1331.8566934800754	-0.521	-1373.5374568112452	-0.521	-1405.6855970738425
-0.52	-1188.4388388033108	-0.52	-1236.7715232035755	-0.52	-1282.917098110615	-0.52	-1326.785011946418	-0.52	-1368.472243168646	-0.52	-1400.6339184416804
-0.519	-1184.4559359898808	-0.519	-1232.0586272496248	-0.519	-1277.946943093036	-0.519	-1321.7497496260976	-0.519	-1363.4369065770386	-0.519	-1395.608158325145
-0.518	-1180.5550574451297	-0.518	-1227.4035218570205	-0.518	-1273.0218749396445	-0.518	-1316.7508195359778	-0.518	-1358.4314358100844	-0.518	-1390.6083239104225
-0.517	-1176.7334781037655	-0.517	-1222.805213429263	-0.517	-1268.1415642021727	-0.517	-1311.7881267121916	-0.517	-1353.4558143343418	-0.517	-1385.6344184674783
-0.516	-1172.988375642382	-0.516	-1218.2626812265578	-0.516	-1263.30566890947	-0.516	-1306.8615684712347	-0.516	-1348.51002039598	-0.516	-1380.6864413846652
-0.515	-1169.3168365649485	-0.515	-1213.7748797583572	-0.515	-1258.5138353693844	-0.515	-1301.971034675783	-0.515	-1343.594027109629	-0.515	-1375.764388204726
-0.514	-1165.715862796126	-0.514	-1209.340741251204	-0.514	-1253.7656989844459	-0.514	-1297.1164080045994	-0.514	-1338.7078025492046	-0.514	-1370.8682506620873
-0.513	-1162.1823787751805	-0.513	-1204.959178186033	-0.513	-1249.0608850794385	-0.513	-1292.2975642258916	-0.513	-1333.8513098405151	-0.513	-1365.998016721438
-0.512	-1158.7132390394877	-0.512	-1200.6290858985806	-0.512	-1244.3990097387327	-0.512	-1287.514372473578	-0.512	-1329.0245072554862	-0.512	-1361.153670617433
-0.511	-1155.3052362828382	-0.511	-1196.3493452361706	-0.511	-1239.7796806513654	-0.511	-1282.7666955257992	-0.511	-1324.2273483077868	-0.511	-1356.3351928955274
-0.51	-1151.9551098699492	-0.51	-1192.1188252635825	-0.51	-1235.2024979616763	-0.51	-1278.054390085045	-0.51	-1319.4597818496718	-0.51	-1351.5425604537925
-0.509	-1148.6595547845814	-0.509	-1187.9363860104004	-0.509	-1230.6670551233678	-0.509	-1273.3773070593145	-0.509	-1314.721752169837	-0.509	-1346.7757465856334
-0.508	-1145.415230984921	-0.508	-1183.8008812517796	-0.508	-1226.1729397546987	-0.508	-1268.7352918436143	-0.508	-1310.0131990921464	-0.508	-1342.0347210234506
-0.507	-1142.218773135926	-0.507	-1179.7111613141747	-0.507	-1221.719734492647	-0.507	-1264.128184601227	-0.507	-1305.3340580749546	-0.507	-1337.3194499829624
-0.506	-1139.0668006846658	-0.506	-1175.6660758972744	-0.506	-1217.3070178437163	-0.506	-1259.555820544079	-0.506	-1300.6842603109244	-0.506	-1332.629896208316
-0.505	-1135.955928240893	-0.505	-1171.664476903032	-0.505	-1212.9343650291287	-0.505	-1255.0180302116087	-0.505	-1296.0637328270843	-0.505	-1327.9660190177615
-0.504	-1132.882776221684	-0.504	-1167.705221262419	-0.504	-1208.6013488221113	-0.504	-1250.5146397475035	-0.504	-1291.4723985849723	-0.504	-1323.327774349891
-0.503	-1129.8439817154704	-0.503	-1163.7871737502976	-0.503	-1204.3075403749867	-0.503	-1246.0454711737182	-0.503	-1286.9101765807025	-0.503	-1318.7151148103355
-0.502	-1126.8362095178263	-0.502	-1159.9092097785733	-0.502	-1200.0525100338061	-0.502	-1241.6103426611155	-0.502	-1282.37698194469	-0.502	-1314.1279897188663
-0.501	-1123.8561632881926	-0.501	-1156.0702181576912	-0.501	-1195.8358281382307	-0.501	-1237.2090687962273	-0.501	-1277.8727260409905	-0.501	-1309.5663451567923
-0.5	-1120.9005967743963	-0.5	-1152.2691038163564	-0.5	-1191.6570658044875	-0.5	-1232.8414608434791	-0.5	-1273.3973165659447	-0.5	-1305.0301240146232
-0.499	-1117.9663250492167	-0.499	-1148.5047904694288	-0.499	-1187.515795689157	-0.499	-1228.5073270023427	-0.499	-1268.9506576460599	-0.499	-1300.519266039892
-0.498	-1115.0502357014534	-0.498	-1144.7762232237828	-0.498	-1183.4115927316623	-0.498	-1224.206472658899	-0.498	-1264.53264993491	-0.498	-1296.0337078851137
-0.497	-1112.1492999222487	-0.497	-1141.0823711120681	-0.497	-1179.3440348733543	-0.497	-1219.9387006312345	-0.497	-1260.1431907089197	-0.497	-1291.573383155717
-0.496	-1109.2605834262577	-0.496	-1137.4222295444495	-0.496	-1175.3127037511808	-0.496	-1215.7038114081695	-0.496	-1255.7821739618664	-0.496	-1287.1382224580248
-0.495	-1106.3812571464005	-0.495	-1133.794822668424	-0.495	-1171.3171853639396	-0.495	-1211.5016033808977	-0.495	-1251.4494904979624	-0.495	-1282.7281534471022
-0.494	-1103.5086076407094	-0.494	-1130.1992056271868	-0.494	-1167.3570707092501	-0.494	-1207.331873066958	-0.494	-1247.1450280233717	-0.494	-1278.3431008744458
-0.493	-1100.6400471497361	-0.493	-1126.6344667071667	-0.493	-1163.431956389448	-0.493	-1203.1944153261877	-0.493	-1242.868671236032	-0.493	-1273.9829866354914
-0.492	-1097.773123243766	-0.492	-1123.099729365729	-0.492	-1159.5414451846852	-0.492	-1199.0890235682473	-0.492	-1238.6203019136435	-0.492	-1269.6477298168184
-0.491	-1094.9055280000355	-0.491	-1119.5941541304776	-0.491	-1155.685146591641	-0.491	-1195.0154899512047	-0.491	-1234.399798999705	-0.491	-1265.3372467430702
-0.49	-1092.0351066517542	-0.49	-1116.1169403618862	-0.49	-1151.8626773263497	-0.49	-1190.9736055710216	-0.49	-1230.2070386875132	-0.49	-1261.0514510234518
-0.489	-1089.159865652853	-0.489	-1112.6673278716528	-0.489	-1148.073661789781	-0.489	-1186.9631606414162	-0.489	-1226.041894501966	-0.489	-1256.790253597865
-0.488	-1086.2779801048653	-0.488	-1109.24459838953	-0.488	-1144.3177324948879	-0.488	-1182.9839446639398	-0.488	-1221.904237379137	-0.488	-1252.5535627825027
-0.487	-1083.3878004954092	-0.487	-1105.8480768721051	-0.487	-1140.5945304540705	-0.487	-1179.0357465879204	-0.487	-1217.7939357434627	-0.487	-1248.3412843149968
-0.486	-1080.4878587011956	-0.486	-1102.477132647611	-0.486	-1136.9037055259628	-0.486	-1175.1183549600923	-0.486	-1213.7108555825182	-0.486	-1244.153321398968
-0.485	-1077.576873212488	-0.485	-1099.131180391399	-0.485	-1133.244916720826	-0.485	-1171.2315580636744	-0.485	-1209.6548605193027	-0.485	-1239.9895747479857
-0.484	-1074.653753540212	-0.484	-1095.8096809275992	-0.484	-1129.6178324637297	-0.484	-1167.3751440467336	-0.484	-1205.6258118818994	-0.484	-1235.8499426289372
-0.483	-1071.7176037716893	-0.483	-1092.51214185312	-0.483	-1126.02213081506	-0.483	-1163.5489010397362	-0.483	-1201.6235687705898	-0.483	-1231.7343209046824
-0.482	-1068.7677252460426	-0.482	-1089.2381179808824	-0.482	-1122.4574996478646	-0.482	-1159.752617262126	-0.482	-1197.6479881222385	-0.482	-1227.6426030760695
-0.481	-1065.8036183257595	-0.481	-1085.9872116001297	-0.481	-1118.9236367819099	-0.481	-1155.9860811179444	-0.481	-1193.6989247719723	-0.481	-1223.574680323217
-0.48	-1062.8249832465272	-0.48	-1082.7590725522807	-0.48	-1115.4202500742447	-0.48	-1152.2490812803887	-0.48	-1189.7762315121704	-0.48	-1219.530441546048
-0.479	-1059.8317200333256	-0.479	-1079.5533981217798	-0.479	-1111.9470574663944	-0.479	-1148.5414067653621	-0.479	-1185.8797591486323	-0.479	-1215.509773404082
-0.478	-1056.8239274769728	-0.478	-1076.3699327421596	-0.478	-1108.5037869884416	-0.478	-1144.862846994069	-0.478	-1182.0093565540421	-0.478	-1211.512560355471
-0.477	-1053.801901171269	-0.477	-1073.2084675184028	-0.477	-1105.090176720297	-0.477	-1141.2131918446694	-0.477	-1178.164870718599	-0.477	-1207.5386846951876
-0.476	-1050.7661306173286	-0.476	-1070.0688395675368	-0.476	-1101.705974710802	-0.476	-1137.5922316931817	-0.476	-1174.3461467979294	-0.476	-1203.5880265925211
-0.475	-1047.7172954078037	-0.475	-1066.9509311802399	-0.475	-1098.3509388552911	-0.475	-1133.9997574437593	-0.475	-1170.5530281582319	-0.475	-1199.6604641276376
-0.474	-1044.6562605099018	-0.474	-1063.8546688070433	-0.474	-1095.0248367324905	-0.474	-1130.4355605484545	-0.474	-1166.7853564186958	-0.474	-1195.7558733274468
-0.473	-1041.5840706721435	-0.473	-1060.780021873576	-0.473	-1091.7274454017524	-0.473	-1126.8994330167966	-0.473	-1163.0429714912145	-0.473	-1191.8741282006001
-0.472	-1038.5019439856646	-0.472	-1057.7270014300411	-0.472	-1088.458551161799	-0.472	-1123.3911674153135	-0.472	-1159.325711617455	-0.472	-1188.0151007716695
-0.471	-1035.4112646364295	-0.471	-1054.6956586409144	-0.471	-1085.2179492722057	-0.471	-1119.9105568573962	-0.471	-1155.6334134033038	-0.471	-1184.178661114571
-0.47	-1032.3135748900347	-0.47	-1051.6860831215927	-0.47	-1082.0054436391308	-0.47	-1116.457394983671	-0.47	-1151.9659118507832	-0.47	-1180.364677385139
-0.469	-1029.2105663557184	-0.469	-1048.698401129378	-0.469	-1078.820846466769	-0.469	-1113.031475933348	-0.469	-1148.3230403874252	-0.469	-1176.5730158529313
-0.468	-1026.1040705806377	-0.468	-1045.7327736169138	-0.468	-1075.6639778762687	-0.468	-1109.6325943067789	-0.468	-1144.7046308932433	-0.468	-1172.8035409322586
-0.467	-1022.9960490295489	-0.467	-1042.7893941567643	-0.467	-1072.5346654938965	-0.467	-1106.2605451197505	-0.467	-1141.1105137254037	-0.467	-1169.0561152124455
-0.466	-1019.8885825085359	-0.466	-1039.8684867463867	-0.466	-1069.4327440103402	-0.466	-1102.9151237497842	-0.466	-1137.540517740498	-0.466	-1165.3305994873458
-0.465	-1016.7838600944079	-0.465	-1036.9703035033306	-0.465	-1066.358054713172	-0.465	-1099.5961258749855	-0.465	-1133.9944703147685	-0.465	-1161.626852784115
-0.464	-1013.68416763376	-0.464	-1034.0951222609083	-0.464	-1063.310444994604	-0.464	-1096.3033474058223	-0.464	-1130.4721973621574	-0.464	-1157.944732391314
-0.463	-1010.5918758776176	-0.463	-1031.2432440750204	-0.463	-1060.2897678366664	-0.463	-1093.0365844103383	-0.463	-1126.973523350391	-0.463	-1154.2840938862714
-0.462	-1007.5094283185964	-0.462	-1028.414990653199	-0.462	-1057.2958812761215	-0.462	-1089.795633033316	-0.462	-1123.4982713151767	-0.462	-1150.6447911618432
-0.461	-1004.4393287983484	-0.461	-1025.6107017171764	-0.461	-1054.328647851421	-0.461	-1086.580289409834	-0.461	-1120.046262872603	-0.461	-1147.0266764524895
-0.46	-1001.3841289529597	-0.46	-1022.8307323106186	-0.46	-1051.3879340340816	-0.46	-1083.3903495737732	-0.46	-1116.6173182298626	-0.46	-1143.4296003597967
-0.459	-998.3464155634138	-0.459	-1020.0754500637601	-0.459	-1048.473609646934	-0.459	-1080.225609361814	-0.459	-1113.211256194451	-0.459	-1139.853411877374
-0.458	-995.3287978771543	-0.458	-1017.3452324268411	-0.458	-1045.5855472716803	-0.458	-1077.0858643134318	-0.458	-1109.8278941818733	-0.458	-1136.2979584152502
-0.457	-992.3338949652027	-0.457	-1014.6404638843129	-0.457	-1042.7236216482565	-0.457	-1073.970909567453	-0.457	-1106.4670482220808	-0.457	-1132.7630858237233
-0.456	-989.364323177164	-0.456	-1011.9615331617874	-0.456	-1039.8877090685132	-0.456	-1070.8805397557342	-0.456	-1103.12853296465	-0.456	-1129.2486384167698
-0.455	-986.4226837539227	-0.455	-1009.3088304376251	-0.455	-1037.077686766688	-0.455	-1067.8145488944867	-0.455	-1099.8121616829526	-0.455	-1125.7544589949796
-0.454	-983.5115506550483	-0.454	-1006.6827445709914	-0.454	-1034.293432309226	-0.454	-1064.7727302738163	-0.454	-1096.5177462773333	-0.454	-1122.280388868096
-0.453	-980.6334586546778	-0.453	-1004.0836603579891	-0.453	-1031.5348229863266	-0.453	-1061.7548763460652	-0.453	-1093.2450972774343	-0.453	-1118.8262678772076
-0.452	-977.7908917563067	-0.452	-1001.5119558273506	-0.452	-1028.801735207776	-0.452	-1058.7607786134351	-0.452	-1089.9940238439192	-0.452	-1115.3919344165365
-0.451	-974.9862719732486	-0.451	-998.9679995867859	-0.451	-1026.094043905403	-0.451	-1055.7902275154909	-0.451	-1086.7643337695272	-0.451	-1111.9772254550444
-0.45	-972.2219485179229	-0.45	-996.4521482308982	-0.45	-1023.4116219445449	-0.45	-1052.8430123170835	-0.45	-1083.5558334797277	-0.45	-1108.5819765576425
-0.449	-969.5001874393045	-0.449	-993.9647438210723	-0.449	-1020.7543395468299	-0.449	-1049.9189209971603	-0.449	-1080.3683280330347	-0.449	-1105.206021906318
-0.448	-966.8231617441978	-0.448	-991.5061114475037	-0.448	-1018.1220637265003	-0.448	-1047.0177401390563	-0.448	-1077.2016211211474	-0.448	-1101.8491943209617
-0.447	-964.1929420343032	-0.447	-989.0765568829311	-0.447	-1015.5146577424538	-0.447	-1044.1392548227127	-0.447	-1074.0555150689863	-0.447	-1098.511325280109
-0.446	-961.6114876874917	-0.446	-986.6763643372665	-0.446	-1012.931980568053	-0.446	-1041.283248519328	-0.446	-1070.9298108347898	-0.446	-1095.192244941577
-0.445	-959.0806386083652	-0.445	-984.3057943217402	-0.445	-1010.3738863807132	-0.445	-1038.4495029889204	-0.445	-1067.8243080103566	-0.445	-1091.891782162997
-0.444	-956.6021075699763	-0.444	-981.9650816306424	-0.444	-1007.8402240731092	-0.444	-1035.6377981812432	-0.444	-1064.7388048215687	-0.444	-1088.6097645223283
-0.443	-954.1774731655761	-0.443	-979.6544334481946	-0.443	-1005.3308367878114	-0.443	-1032.8479121404819	-0.443	-1061.6730981292903	-0.443	-1085.346018338383
-0.442	-951.8081733866181	-0.442	-977.3740275873947	-0.442	-1002.8455614769741	-0.442	-1030.0796209141483	-0.442	-1058.6269834307666	-0.442	-1082.1003686913618
-0.441	-949.4954998407172	-0.441	-975.1240108671939	-0.441	-1000.3842284886275	-0.441	-1027.33269846658	-0.441	-1055.6002548616054	-0.441	-1078.8726394434814
-0.44	-947.2405926210919	-0.44	-972.9044976335447	-0.44	-997.9466611809632	-0.44	-1024.6069165973588	-0.44	-1052.5927051984327	-0.44	-1075.6626532596974
-0.439	-945.0444358369316	-0.439	-970.7155684293252	-0.439	-995.5326755659142	-0.439	-1021.902044865037	-0.439	-1049.6041258623684	-0.439	-1072.4702316285677
-0.438	-942.9078538125383	-0.438	-968.5572688174242	-0.438	-993.1420799831233	-0.438	-1019.2178505164541	-0.438	-1046.6343069233535	-0.438	-1069.2951948832601
-0.437	-940.8315079613178	-0.437	-966.4296083605277	-0.437	-990.7746748053398	-0.437	-1016.5540984219479	-0.437	-1043.6830371054104	-0.437	-1066.137362222801
-0.436	-938.8158943394317	-0.436	-964.3325597605448	-0.436	-988.4302521760686	-0.436	-1013.910551016694	-0.436	-1040.7501037929876	-0.436	-1062.9965517335004
-0.435	-936.8613418825267	-0.435	-962.2660581597518	-0.435	-986.1085957801911	-0.435	-1011.286968248423	-0.435	-1037.8352930383644	-0.435	-1059.8725804106693
-0.434	-934.9680113277973	-0.434	-960.2300006052425	-0.434	-983.8094806481133	-0.434	-1008.6831075317058	-0.434	-1034.938389570256	-0.434	-1056.7652641805958
-0.433	-933.13589482236	-0.433	-958.2242456772735	-0.433	-981.5326729938527	-0.433	-1006.098723708986	-0.433	-1032.059176803652	-0.433	-1053.6744179228206
-0.432	-931.3648162178258	-0.432	-956.2486132816372	-0.432	-979.2779300873254	-0.432	-1003.5335690184756	-0.432	-1029.1974368509343	-0.432	-1050.599855492769
-0.431	-929.6544320495115	-0.431	-954.3028846053012	-0.431	-977.0450001609461	-0.431	-1000.9873930690593	-0.431	-1026.3529505343488	-0.431	-1047.5413897446895
-0.43	-928.004233197482	-0.43	-952.3868022339309	-0.43	-974.8336223505019	-0.43	-998.4599428222493	-0.43	-1023.525497399849	-0.43	-1044.498832554988
-0.429	-926.4135472250233	-0.429	-950.5000704292164	-0.429	-972.6435266701261	-0.429	-995.9509625812904	-0.429	-1020.7148557323824	-0.429	-1041.4719948459444
-0.428	-924.8815413883673	-0.428	-948.6423555631497	-0.428	-970.474434021047	-0.428	-993.4601939873688	-0.428	-1017.9208025726051	-0.428	-1038.4606866098209
-0.427	-923.4072263096372	-0.427	-946.8132867058514	-0.427	-968.3260562336122	-0.427	-990.9873760229857	-0.427	-1015.1431137350903	-0.427	-1035.4647169333953
-0.426	-921.9894603027631	-0.426	-945.0124563627545	-0.426	-966.1980961420469	-0.426	-988.5322450224211	-0.426	-1012.3815638280372	-0.426	-1032.4838940229147
-0.425	-920.6269543396463	-0.425	-943.2394213564022	-0.425	-964.0902476911425	-0.425	-986.094534689216	-0.425	-1009.6359262744736	-0.425	-1029.5180252295156
-0.424	-919.3182776412722	-0.424	-941.4937038474723	-0.424	-962.0021960740419	-0.424	-983.6739761206171	-0.424	-1006.9059733349934	-0.424	-1026.5669170750552
-0.423	-918.0618638754911	-0.423	-939.7747924890131	-0.423	-959.9336179001383	-0.423	-981.270297838816	-0.423	-1004.1914761320172	-0.423	-1023.6303752784282
-0.422	-916.856017940013	-0.422	-938.082143707343	-0.422	-957.8841813919458	-0.422	-978.8832258288851	-0.422	-1001.492204675542	-0.422	-1020.7082047823445
-0.421	-915.6989233058885	-0.421	-936.4151831025	-0.421	-955.8535466097331	-0.421	-976.5124835832122	-0.421	-998.807927890424	-0.421	-1017.8002097805686
-0.42	-914.5886498931835	-0.42	-934.7733069606487	-0.42	-953.8413657026322	-0.42	-974.1577921522504	-0.42	-996.1384136451366	-0.42	-1014.9061937456344
-0.419	-913.5231624469055	-0.419	-933.155883870368	-0.419	-951.8472831847334	-0.419	-971.8188702013653	-0.419	-993.4834287820155	-0.419	-1012.0259594570346
-0.418	-912.5003293775521	-0.418	-931.5622564342577	-0.418	-949.8709362346935	-0.418	-969.4954340735527	-0.418	-990.8427391489149	-0.418	-1009.1593090298679
-0.417	-911.5179320269217	-0.417	-929.9917430670207	-0.417	-947.9119550172718	-0.417	-967.1871978577448	-0.417	-988.2161096323206	-0.417	-1006.3060439439827
-0.416	-910.5736743161489	-0.416	-928.4436398707181	-0.416	-945.9699630250727	-0.416	-964.8938734624883	-0.416	-985.6033041918004	-0.416	-1003.4659650735706
-0.415	-909.6651927293047	-0.415	-926.9172225776265	-0.415	-944.0445774388261	-0.415	-962.6151706946238	-0.415	-983.0040858958341	-0.415	-1000.6388727172111
-0.414	-908.790066582585	-0.414	-925.4117485509179	-0.414	-942.1354095043639	-0.414	-960.3507973427346	-0.414	-980.4182169589182	-0.414	-997.8245666283984
-0.413	-907.9458285259221	-0.413	-923.9264588330898	-0.413	-940.2420649244721	-0.413	-958.100459264997	-0.413	-977.8454587799156	-0.413	-995.0228460465019
-0.412	-907.1299752209937	-0.412	-922.4605802319761	-0.412	-938.3641442637451	-0.412	-955.8638604811393	-0.412	-975.2855719816348	-0.412	-992.2335097281624
-0.411	-906.3399781371749	-0.411	-921.013327434065	-0.411	-936.5012433645245	-0.411	-953.6407032681391	-0.411	-972.7383164515261	-0.411	-989.4563559791144
-0.41	-905.573294404923	-0.41	-919.5839051347543	-0.41	-934.6529537720279	-0.41	-951.4306882593055	-0.41	-970.2034513834963	-0.41	-986.6911826864584
-0.409	-904.8273776644941	-0.409	-918.1715101752517	-0.409	-932.8188631666717	-0.409	-949.2335145464399	-0.409	-967.6807353207307	-0.409	-983.9377873512929
-0.408	-904.0996888469022	-0.408	-916.7753336758092	-0.408	-930.9985558017179	-0.408	-947.048879784647	-0.408	-965.1699261995066	-0.408	-981.1959671217796
-0.407	-903.3877068234976	-0.407	-915.3945631551688	-0.407	-929.1916129442802	-0.407	-944.8764802994808	-0.407	-962.6707813939089	-0.407	-978.4655188265546
-0.406	-902.6889388606503	-0.406	-914.0283846262489	-0.406	-927.3976133177725	-0.406	-942.7160111960445	-0.406	-960.183057761394	-0.406	-975.7462390085363
-0.405	-902.0009308167578	-0.405	-912.6759846582477	-0.405	-925.6161335439367	-0.405	-940.5671664696662	-0.405	-957.7065116891279	-0.405	-973.03792395906
-0.404	-901.3212770200308	-0.404	-911.3365523957916	-0.404	-923.8467485825913	-0.404	-938.4296391178058	-0.404	-955.2408991410321	-0.404	-970.3403697523493
-0.403	-900.6476297674911	-0.403	-910.0092815259032	-0.403	-922.0890321672821	-0.403	-936.3031212528176	-0.403	-952.7859757055053	-0.403	-967.6533722803246
-0.402	-899.9777083880205	-0.402	-908.6933721840664	-0.402	-920.3425572351025	-0.402	-934.1873042152262	-0.402	-950.3414966436865	-0.402	-964.9767272876722
-0.401	-899.3093078154759	-0.401	-907.3880327910583	-0.401	-918.6068963489453	-0.401	-932.0818786871334	-0.401	-947.9072169382497	-0.401	-962.3102304072415
-0.4	-898.6403066213442	-0.4	-906.0924818126666	-0.4	-916.8816221106126	-0.4	-929.9865348054873	-0.4	-945.4828913426389	-0.4	-959.6536771956662
-0.399	-897.9686744606198	-0.399	-904.8059494349668	-0.399	-915.166307563185	-0.399	-927.9009622747647	-0.399	-943.0682744306824	-0.399	-957.0068631692578
-0.398	-897.2924788890807	-0.398	-903.5276791483958	-0.398	-913.4605265811621	-0.398	-925.8248504788847	-0.398	-940.6631206465115	-0.398	-954.3695838401297
-0.397	-896.6098915150728	-0.397	-902.2569292343467	-0.397	-911.7638542470368	-0.397	-923.7578885919045	-0.397	-938.2671843547482	-0.397	-951.7416347525053
-0.396	-895.9191934541834	-0.396	-900.9929741487954	-0.396	-910.0758672129195	-0.396	-921.6997656873257	-0.396	-935.8802198908534	-0.396	-949.1228115192534
-0.395	-895.2187800608293	-0.395	-899.7351057979437	-0.395	-908.396144046104	-0.395	-919.650170845613	-0.395	-933.5019816116031	-0.395	-946.5129098585737
-0.394	-894.5071649164184	-0.394	-898.4826347016473	-0.394	-906.72426555737	-0.394	-917.6087932597677	-0.394	-931.132223945658	-0.394	-943.91172563085
-0.393	-893.782983059812	-0.393	-897.2348910410223	-0.393	-905.0598151110797	-0.393	-915.5753223386296	-0.393	-928.7707014440956	-0.393	-941.3190548756395
-0.392	-893.0449934516976	-0.392	-895.991225587321	-0.392	-903.402378916171	-0.392	-913.5494478076733	-0.392	-926.4171688309336	-0.392	-938.7346938487906
-0.391	-892.2920806705886	-0.391	-894.7510105098983	-0.391	-901.7515462972151	-0.391	-911.5308598071516	-0.391	-924.0713810535303	-0.391	-936.1584390596499
-0.39	-891.5232558440684	-0.39	-893.5136400617537	-0.39	-900.1069099449148	-0.39	-909.5192489873091	-0.39	-921.7330933328496	-0.39	-933.5900873083858
-0.389	-890.7376568247694	-0.389	-892.2785311418381	-0.389	-898.4680661454346	-0.389	-907.5143066005314	-0.389	-919.4020612135361	-0.389	-931.0294357233538
-0.388	-889.9345476262667	-0.388	-891.0451237340552	-0.388	-896.8346149881469	-0.388	-905.515724590264	-0.388	-917.0780406137229	-0.388	-928.476281798538
-0.387	-889.1133171394113	-0.387	-889.8128812234764	-0.387	-895.2061605514277	-0.387	-903.523195676557	-0.387	-914.7607878746019	-0.387	-925.9304234310329
-0.386	-888.2734771548961	-0.386	-888.5812905910342	-0.386	-893.5823110662891	-0.386	-901.5364134381143	-0.386	-912.4500598096457	-0.386	-923.3916589585532
-0.385	-887.4146597225287	-0.385	-887.3498624885327	-0.385	-891.9626790577174	-0.385	-899.5550723907597	-0.385	-910.1456137534983	-0.385	-920.8597871969462
-0.384	-886.5366138821776	-0.384	-886.1181311964773	-0.384	-890.3468814637376	-0.384	-897.5788680622493	-0.384	-907.847207610488	-0.384	-918.3346074777194
-0.383	-885.6392018052646	-0.383	-884.885654467762	-0.383	-888.7345397322811	-0.383	-895.6074970633211	-0.383	-905.5545999027217	-0.383	-915.8159196855573
-0.382	-884.7223943893584	-0.382	-883.6520132608496	-0.382	-887.1252798960617	-0.382	-893.6406571550375	-0.382	-903.2675498177721	-0.382	-913.3035242958
-0.381	-883.7862663513102	-0.381	-882.4168113665636	-0.381	-885.5187326257833	-0.381	-891.6780473123172	-0.381	-900.9858172559024	-0.381	-910.7972224119052
-0.38	-882.8309908669872	-0.38	-881.1796749330698	-0.38	-883.914533262062	-0.38	-889.7193677836906	-0.38	-898.7091628768287	-0.38	-908.296815802849
-0.379	-881.8568338077848	-0.379	-879.9402518941146	-0.379	-882.3123218265933	-0.379	-887.7643201473343	-0.379	-896.4373481460234	-0.379	-905.802106940499
-0.378	-880.8641476254119	-0.378	-878.6982113059337	-0.378	-880.7117430131015	-0.378	-885.8126073633881	-0.378	-894.1701353805195	-0.378	-903.3128990368836
-0.377	-879.8533649376133	-0.377	-877.4532425985708	-0.377	-879.1124461587833	-0.377	-883.8639338225909	-0.377	-891.9072877942409	-0.377	-900.8289960814456
-0.376	-878.8249918678157	-0.376	-876.2050547477338	-0.376	-877.5140851969813	-0.376	-881.9180053914142	-0.376	-889.6485695428372	-0.376	-898.35020287817
-0.375	-877.7796011917295	-0.375	-874.9533753734357	-0.375	-875.9163185919178	-0.375	-879.9745294536602	-0.375	-887.3937457680361	-0.375	-895.876325082639
-0.374	-876.7178253433044	-0.374	-873.69794977199	-0.374	-874.3188092563494	-0.374	-878.0332149487493	-0.374	-885.1425826415002	-0.374	-893.4071692390331
-0.373	-875.6403493315265	-0.373	-872.4385398880614	-0.373	-872.7212244531623	-0.373	-876.0937724067361	-0.373	-882.8948474082415	-0.373	-890.9425428169801
-0.372	-874.5479036179704	-0.372	-871.174923233492	-0.372	-871.1232356818413	-0.372	-874.1559139802769	-0.372	-880.6503084295462	-0.372	-888.4822542483472
-0.371	-873.441257003257	-0.371	-869.906891759813	-0.371	-869.5245185509109	-0.371	-872.2193534736343	-0.371	-878.4087352254753	-0.371	-886.0261129639206
-0.37	-872.3212095682696	-0.37	-868.6342506913481	-0.37	-867.9247526374915	-0.37	-870.2838063689488	-0.37	-876.1698985169111	-0.37	-883.5739294299652
-0.369	-871.1885857134029	-0.369	-867.3568173256789	-0.369	-866.323621335018	-0.369	-868.3489898499022	-0.369	-873.933570267221	-0.369	-881.1255151846917
-0.368	-870.0442273362627	-0.368	-866.0744198083573	-0.368	-864.7208116903956	-0.368	-866.4146228230396	-0.368	-871.6995237235236	-0.368	-878.680682874606
-0.367	-868.8889871851406	-0.367	-864.7868958885199	-0.367	-863.116014231719	-0.367	-864.4804259368642	-0.367	-869.467533457585	-0.367	-876.2392462907483
-0.366	-867.7237224222101	-0.366	-863.4940916619299	-0.366	-861.5089227878332	-0.366	-862.5461215989893	-0.366	-867.2373754064056	-0.366	-873.8010204048175
-0.365	-866.5492884269786	-0.365	-862.1958603079107	-0.365	-859.8992343008906	-0.365	-860.6114339915573	-0.365	-865.0088269124576	-0.365	-871.3658214051839
-0.364	-865.3665328668947	-0.364	-860.8920608262908	-0.364	-858.2866486332548	-0.364	-858.6760890850944	-0.364	-862.7816667637014	-0.364	-868.9334667327828
-0.363	-864.1762900584116	-0.363	-859.58255678033	-0.363	-856.6708683698807	-0.363	-856.7398146511125	-0.363	-860.5556752333155	-0.363	-866.5037751169067
-0.362	-862.9793756380978	-0.362	-858.2672150513567	-0.362	-855.051598617486	-0.362	-854.8023402736585	-0.362	-858.3306341192219	-0.362	-864.0765666108625
-0.361	-861.7765815597743	-0.361	-856.9459046104785	-0.361	-853.4285468017283	-0.361	-852.8633973600249	-0.361	-856.1063267834614	-0.361	-861.6516626275455
-0.36	-860.5686714300999	-0.36	-855.6184953125913	-0.36	-851.8014224635735	-0.36	-850.9227191509234	-0.36	-853.882538191396	-0.36	-859.2288859748678
-0.359	-859.3563761914703	-0.359	-854.2848567173937	-0.359	-850.169937056103	-0.359	-848.9800407303198	-0.359	-851.659054950821	-0.359	-856.8080608910998
-0.358	-858.1403901578819	-0.358	-852.9448569420044	-0.358	-848.5338037428883	-0.358	-847.0350990351809	-0.358	-849.4356653510006	-0.358	-854.3890130800891
-0.357	-856.921367406117	-0.357	-851.5983615492996	-0.357	-846.8927371991272	-0.357	-845.0876328654128	-0.357	-847.2121594016817	-0.357	-851.9715697463807
-0.356	-855.6999185216963	-0.356	-850.2452324757817	-0.356	-845.2464534166162	-0.356	-843.1373828941656	-0.356	-844.9883288720913	-0.356	-849.5555596302063
-0.355	-854.4766076962412	-0.355	-848.8853270025567	-0.355	-843.5946695136765	-0.355	-841.1840916788215	-0.355	-842.7639673299835	-0.355	-847.1408130423806
-0.354	-853.2519501703671	-0.354	-847.5184967724393	-0.354	-841.9371035510545	-0.354	-839.2275036728123	-0.354	-840.5388701807523	-0.354	-844.7271618991011
-0.353	-852.0264100138929	-0.353	-846.1445868561432	-0.353	-840.2734743547989	-0.353	-837.2673652385986	-0.353	-838.3128347066659	-0.353	-842.3144397566024
-0.352	-850.8003982331383	-0.352	-844.7634348699077	-0.352	-838.6035013471253	-0.352	-835.3034246619312	-0.352	-836.0856601062155	-0.352	-839.9024818457401
-0.351	-849.5742711933034	-0.351	-843.374870146784	-0.351	-836.9269043861	-0.351	-833.3354321676807	-0.351	-833.8571475336679	-0.351	-837.4911251064425
-0.35	-848.348329342316	-0.35	-841.9787129634136	-0.35	-835.2434036150634	-0.35	-831.3631399374289	-0.35	-831.6271001387864	-0.35	-835.0802082220599
-0.349	-847.122816221341	-0.349	-840.5747738237822	-0.349	-833.5527193226128	-0.349	-829.3863021290064	-0.349	-829.395323106823	-0.349	-832.6695716535913
-0.348	-845.8979177461251	-0.348	-839.162852801221	-0.348	-831.8545718138723	-0.348	-827.4046748981708	-0.348	-827.1616236987338	-0.348	-830.2590576738224
-0.347	-844.6737617424648	-0.347	-837.7427389395987	-0.347	-830.1486812937991	-0.347	-825.4180164226436	-0.347	-824.9258112917092	-0.347	-827.8485104013076
-0.346	-843.4504177186714	-0.346	-836.3142097143656	-0.346	-828.4347677631469	-0.346	-823.4260869286212	-0.346	-822.6876974199898	-0.346	-825.4377758342763
-0.345	-842.227896857514	-0.345	-834.8770305539354	-0.345	-826.7125509277171	-0.345	-821.4286487199622	-0.345	-820.4470958160331	-0.345	-823.0267018843645
-0.344	-841.0061522099885	-0.344	-833.4309544215258	-0.344	-824.981750121462	-0.344	-819.4254662101961	-0.344	-818.203822452007	-0.344	-820.6151384102748
-0.343	-839.7850790733983	-0.343	-831.9757214575541	-0.343	-823.2420842438568	-0.343	-817.4163059574524	-0.343	-815.9576955816636	-0.343	-818.2029372512402
-0.342	-838.5645155364169	-0.342	-830.511058682253	-0.342	-821.4932717120756	-0.342	-815.4009367025046	-0.342	-813.7085357825865	-0.342	-815.7899522603948
-0.341	-837.3442431742312	-0.341	-829.0366797582126	-0.341	-819.7350304282942	-0.341	-813.3791294099456	-0.341	-811.4561659988151	-0.341	-813.3760393379685
-0.34	-836.1239878774371	-0.34	-827.55228481224	-0.34	-817.9670777624476	-0.34	-811.3506573127091	-0.34	-809.2004115838791	-0.34	-810.9610564643378
-0.339	-834.9034207989936	-0.339	-826.0575603158217	-0.339	-816.1891305507445	-0.339	-809.3152959598898	-0.339	-806.9411003442195	-0.339	-808.5448637329058
-0.338	-833.6821594043008	-0.338	-824.5521790234142	-0.338	-814.4009051101361	-0.338	-807.2728232680577	-0.338	-804.6780625830163	-0.338	-806.127323382798
-0.337	-832.4597686104312	-0.337	-823.0357999675459	-0.337	-812.6021172689044	-0.337	-805.2230195760181	-0.337	-802.411131144395	-0.337	-803.7082998313858
-0.336	-831.2357620013216	-0.336	-821.5080685097429	-0.336	-810.7924824135004	-0.336	-803.165667703145	-0.336	-800.1401414580613	-0.336	-801.2876597066077
-0.335	-830.0096031068945	-0.335	-819.9686164461082	-0.335	-808.9717155516842	-0.335	-801.1005530112435	-0.335	-797.8649315842732	-0.335	-798.8652718790546
-0.334	-828.7807067349761	-0.334	-818.4170621664178	-0.334	-807.1395313919583	-0.334	-799.0274634699875	-0.334	-795.5853422592097	-0.334	-796.44100749387
-0.333	-827.5484403460644	-0.333	-816.8530108654065	-0.333	-805.2956444393218	-0.333	-796.9461897259554	-0.333	-793.3012169406746	-0.333	-794.0147400023689
-0.332	-826.3121254620044	-0.332	-815.2760548050462	-0.332	-803.4397691071607	-0.332	-794.8565251751666	-0.332	-791.0124018541625	-0.332	-791.5863451934326
-0.331	-825.0710391007368	-0.331	-813.6857736264116	-0.331	-801.571619845252	-0.331	-792.758266039194	-0.331	-788.7187460391856	-0.331	-789.1557012245969
-0.33	-823.8244152304412	-0.33	-812.0817347098416	-0.33	-799.6909112836073	-0.33	-790.6512114446983	-0.33	-786.4201013959174	-0.33	-786.7226886528707
-0.329	-822.571446237363	-0.329	-810.4634935820252	-0.329	-797.7973583920199	-0.329	-788.5351635064022	-0.329	-784.1163227320786	-0.329	-784.2871904652275
-0.328	-821.311284402791	-0.328	-808.8305943686273	-0.328	-795.8906766549594	-0.328	-786.409927413401	-0.328	-781.8072678100372	-0.328	-781.8490921087941
-0.327	-820.0430433855681	-0.327	-807.1825702911426	-0.327	-793.9705822615963	-0.327	-784.2753115186973	-0.327	-779.4927973940833	-0.327	-779.4082815206294
-0.326	-818.7657997076166	-0.326	-805.5189442065546	-0.326	-792.036792310554	-0.326	-782.1311274318929	-0.326	-777.1727752978502	-0.326	-776.9646491571974
-0.325	-817.4785942408672	-0.325	-803.8392291885191	-0.325	-790.0890250290016	-0.325	-779.9771901149154	-0.325	-774.8470684318114	-0.325	-774.5180880233755
-0.324	-816.1804336948765	-0.324	-802.1429291486812	-0.324	-788.1270000056969	-0.324	-777.8133179805957	-0.324	-772.5155468508575	-0.324	-772.0684937010969
-0.323	-814.87029210537	-0.323	-800.4295394968464	-0.323	-786.1504384374812	-0.323	-775.6393329940446	-0.323	-770.1780838018115	-0.323	-769.6157643775026
-0.322	-813.5471123246946	-0.322	-798.6985478386524	-0.322	-784.1590633887434	-0.322	-773.4550607765931	-0.322	-767.8345557709548	-0.322	-767.1598008726496
-0.321	-812.2098075159482	-0.321	-796.9494347095133	-0.321	-782.1526000633281	-0.321	-771.2603307121485	-0.321	-765.4848425313561	-0.321	-764.7005066667024
-0.32	-810.8572626533434	-0.32	-795.1816743434508	-0.32	-780.1307760882991	-0.32	-769.05497605582	-0.32	-763.1288271900968	-0.32	-762.2377879266082
-0.319	-809.4883360319017	-0.319	-793.3947354756473	-0.319	-778.0933218089906	-0.319	-766.8388340445678	-0.319	-760.7663962352049	-0.319	-759.7715535322121
-0.318	-808.1018607903122	-0.318	-791.5880821773587	-0.318	-776.0399705946655	-0.318	-764.6117460097016	-0.318	-758.397439582303	-0.318	-757.3017151017957
-0.317	-806.6966464512366	-0.317	-789.7611747219621	-0.317	-773.9704591541929	-0.317	-762.3735574910289	-0.317	-756.0218506208839	-0.317	-754.8281870169872
-0.316	-805.2714804838821	-0.316	-787.9134704808453	-0.316	-771.8845278609746	-0.316	-760.1241183523878	-0.316	-753.6395262601345	-0.316	-752.3508864470635
-0.315	-803.8251298940993	-0.315	-786.0444248478492	-0.315	-769.7819210864782	-0.315	-757.8632828983671	-0.315	-751.250366974249	-0.315	-749.8697333725415
-0.314	-802.356342847586	-0.314	-784.1534921909541	-0.314	-767.662387541549	-0.314	-755.5909099919535	-0.314	-748.8542768471337	-0.314	-747.3846506080874
-0.313	-800.863850332139	-0.313	-782.2401268298587	-0.313	-765.5256806248412	-0.313	-753.3068631728506	-0.313	-746.451163616481	-0.313	-744.8955638247003
-0.312	-799.3463678650986	-0.312	-780.303784038147	-0.312	-763.3715587774325	-0.312	-751.0110107762628	-0.312	-744.0409387170511	-0.312	-742.402401571112
-0.311	-797.8025972523018	-0.311	-778.3439210685361	-0.311	-761.1997858429405	-0.311	-748.7032260517756	-0.311	-741.6235173231618	-0.311	-739.905095294402
-0.31	-796.2312284050312	-0.31	-776.3599981998436	-0.31	-759.010131432195	-0.31	-746.3833872821624	-0.31	-739.1988183902602	-0.31	-737.40357935979
-0.309	-794.6309412213853	-0.309	-774.3514798040918	-0.309	-756.8023712916662	-0.309	-744.0513779018027	-0.309	-736.766764695509	-0.309	-734.8977910695462
-0.308	-793.0004075385693	-0.308	-772.3178354322198	-0.308	-754.5762876747284	-0.308	-741.7070866144177	-0.308	-734.3272828772958	-0.308	-732.3876706810554
-0.307	-791.3382931624128	-0.307	-770.2585409167016	-0.307	-752.3316697148817	-0.307	-739.3504075098367	-0.307	-731.8803034736068	-0.307	-729.8731614238937
-0.306	-789.6432599803118	-0.306	-768.173079489384	-0.306	-750.0683137999835	-0.306	-736.9812401795539	-0.306	-729.4257609591438	-0.306	-727.3542095160257
-0.305	-787.9139681634734	-0.305	-766.0609429126741	-0.305	-747.7860239466016	-0.305	-734.5994898307067	-0.305	-726.9635937811213	-0.305	-724.830764178948
-0.304	-786.1490784640444	-0.304	-763.9216326221824	-0.304	-745.4846121734719	-0.304	-732.2050673982403	-0.304	-724.4937443936911	-0.304	-722.3027776518696
-0.303	-784.347254612267	-0.303	-761.7546608787833	-0.303	-743.1638988731659	-0.303	-729.7978896549542	-0.303	-722.0161592908347	-0.303	-719.7702052048162
-0.302	-782.5071658182757	-0.302	-759.5595519279641	-0.302	-740.8237131809443	-0.302	-727.3778793190907	-0.302	-719.5307890377186	-0.302	-717.2330051506699
-0.301	-780.6274893826053	-0.301	-757.3358431642031	-0.301	-738.463893339844	-0.301	-724.944965159257	-0.301	-717.0375883003875	-0.301	-714.6911388560966
-0.3	-778.7069134187128	-0.3	-755.0830862979923	-0.3	-736.0842870609716	-0.3	-722.4990820962832	-0.3	-714.5365158737193	-0.3	-712.1445707513415
-0.299	-776.7441396901058	-0.299	-752.8008485230625	-0.299	-733.6847518780813	-0.299	-720.0401713018068	-0.299	-712.0275347075776	-0.299	-709.5932683388754
-0.298	-774.7378865637639	-0.298	-750.4887136810709	-0.298	-731.2651554953294	-0.298	-717.5681802932578	-0.298	-709.5106119310673	-0.298	-707.0372022008236
-0.297	-772.6868920805683	-0.297	-748.1462834211653	-0.297	-728.8253761273153	-0.297	-715.0830630249709	-0.297	-706.9857188748252	-0.297	-704.4763460052062
-0.296	-770.5899171423689	-0.296	-745.7731783513772	-0.296	-726.3653028303365	-0.296	-712.5847799751241	-0.296	-704.4528310912741	-0.296	-701.9106765109171
-0.295	-768.4457488142347	-0.295	-743.3690391789501	-0.295	-723.8848358238962	-0.295	-710.0732982282605	-0.295	-701.9119283727434	-0.295	-699.3401735714519
-0.294	-766.2532037390697	-0.294	-740.9335278364159	-0.294	-721.3838868014741	-0.294	-707.5485915531063	-0.294	-699.3629947674357	-0.294	-696.7648201373362
-0.293	-764.0111316605249	-0.293	-738.4663285901981	-0.293	-718.8623792295717	-0.293	-705.0106404754039	-0.293	-696.8060185931099	-0.293	-694.1846022572446
-0.292	-761.7184190486821	-0.292	-735.9671491283102	-0.292	-716.3202486340836	-0.292	-702.4594323455608	-0.292	-694.2409924484731	-0.292	-691.5995090777911
-0.291	-759.3739928214286	-0.291	-733.4357216237593	-0.291	-713.7574428730367	-0.291	-699.8949614007984	-0.291	-691.667913222178	-0.291	-689.009532841964
-0.29	-756.9768241529407	-0.29	-730.8718037700114	-0.29	-711.1739223947592	-0.29	-697.3172288216338	-0.29	-689.0867820993799	-0.29	-686.4146688861974
-0.289	-754.5259323590033	-0.289	-728.2751797848699	-0.289	-708.569660480594	-0.289	-694.726242782409	-0.289	-686.4976045658207	-0.289	-683.8149156360387
-0.288	-752.020388847165	-0.288	-725.6456613790236	-0.288	-705.9446434712446	-0.288	-692.1220184956927	-0.288	-683.9003904093518	-0.288	-681.2102746004382
-0.287	-749.4593211180493	-0.287	-722.9830886854768	-0.287	-703.2988709759039	-0.287	-689.5045782503262	-0.287	-681.2951537188615	-0.287	-678.6007503646093
-0.286	-746.8419168023386	-0.286	-720.2873311459813	-0.286	-700.6323560633851	-0.286	-686.8739514429515	-0.286	-678.6819128805824	-0.286	-675.9863505814535
-0.285	-744.1674277161551	-0.285	-717.5582883505957	-0.285	-697.945125434386	-0.285	-684.2301746028033	-0.285	-676.0606905717065	-0.285	-673.3670859615696
-0.284	-741.4351739158326	-0.284	-714.7958908265136	-0.284	-695.2372195741907	-0.284	-681.5732914096403	-0.284	-673.4315137512892	-0.284	-670.7429702617818
-0.283	-738.6445477313	-0.283	-712.0001007722185	-0.283	-692.5086928851257	-0.283	-678.9033527046349	-0.283	-670.7944136484299	-0.283	-668.1140202722615
-0.282	-735.7950177556139	-0.282	-709.1709127331742	-0.282	-689.7596137980007	-0.282	-676.2204164941008	-0.282	-668.1494257476443	-0.282	-665.480255802138
-0.281	-732.88613276658	-0.281	-706.3083542152448	-0.281	-686.9900648620543	-0.281	-673.5245479459501	-0.281	-665.4965897714729	-0.281	-662.8416996636925
-0.28	-729.9175255548676	-0.28	-703.4124862320917	-0.28	-684.2001428127378	-0.28	-670.8158193787441	-0.28	-662.8359496602665	-0.28	-660.1983776550514
-0.279	-726.8889166316494	-0.279	-700.483403783017	-0.279	-681.3899586168717	-0.279	-668.0943102432769	-0.279	-660.1675535491532	-0.279	-657.5503185414424
-0.278	-723.8001177875617	-0.278	-697.5212362577132	-0.278	-678.5596374947249	-0.278	-665.3601070966131	-0.278	-657.4914537421508	-0.278	-654.8975540349737
-0.277	-720.6510354737667	-0.277	-694.5261477646573	-0.277	-675.7093189186264	-0.277	-662.6133035685333	-0.277	-654.8077066834853	-0.277	-652.2401187729713
-0.276	-717.4416739750035	-0.276	-691.498337379994	-0.276	-672.8391565877573	-0.276	-659.8540003203308	-0.276	-652.11637292602	-0.276	-649.5780502948444
-0.275	-714.1721383440199	-0.275	-688.4380393140328	-0.275	-669.9493183789132	-0.275	-657.08230499596	-0.275	-649.4175170969133	-0.275	-646.9113890175272
-0.274	-710.8426370663724	-0.274	-685.3455229926792	-0.274	-667.0399862730239	-0.274	-654.2983321655438	-0.274	-646.7112078604048	-0.274	-644.2401782094843
-0.273	-707.4534844246211	-0.273	-682.221093051411	-0.273	-664.1113562572724	-0.273	-651.502203261229	-0.273	-643.9975178778444	-0.273	-641.564463963285
-0.272	-704.0051025312349	-0.272	-679.0650892397199	-0.272	-661.1636382028476	-0.272	-648.6940465054537	-0.272	-641.2765237649345	-0.272	-638.8842951667904
-0.271	-700.4980230001233	-0.271	-675.8778862342712	-0.271	-658.1970557182907	-0.271	-645.8739968316612	-0.271	-638.5483060461913	-0.271	-636.1997234729225
-0.27	-696.9328882278159	-0.27	-672.6598933593216	-0.27	-655.2118459786019	-0.27	-643.0421957975612	-0.27	-635.812949106734	-0.27	-633.5108032680992
-0.269	-693.3104522565686	-0.269	-669.4115542134166	-0.269	-652.2082595302045	-0.269	-640.1987914909973	-0.269	-633.0705411413443	-0.269	-630.8175916392734
-0.268	-689.6315811935272	-0.268	-666.1333462016838	-0.268	-649.1865600721359	-0.268	-637.3439384285391	-0.268	-630.3211741009261	-0.268	-628.1201483396741
-0.267	-685.8972531622259	-0.267	-662.8257799735464	-0.267	-646.1470242137149	-0.267	-634.4777974469548	-0.267	-627.5649436363361	-0.267	-625.4185357532235
-0.266	-682.1085577651728	-0.266	-659.4893987659921	-0.266	-643.0899412091494	-0.266	-631.6005355876624	-0.266	-624.8019490396977	-0.266	-622.7128188576818
-0.265	-678.2666950393007	-0.265	-656.1247776531553	-0.265	-640.0156126695744	-0.265	-628.7123259743553	-0.265	-622.0322931832	-0.265	-620.0030651865234
-0.264	-674.372973889246	-0.264	-652.732522703251	-0.264	-636.9243522530783	-0.264	-625.8133476839771	-0.264	-619.2560824554989	-0.264	-617.2893447896033
-0.263	-670.4288099871449	-0.263	-649.3132700445	-0.263	-633.8164853333896	-0.263	-622.9037856112212	-0.263	-616.4734266957284	-0.263	-614.5717301926089
-0.262	-666.4357231315031	-0.262	-645.8676848421167	-0.262	-630.6923486479244	-0.262	-619.9838303267901	-0.262	-613.6844391252342	-0.262	-611.8502963553726
-0.261	-662.3953340620122	-0.261	-642.3964601888599	-0.261	-627.5522899260178	-0.261	-617.0536779296292	-0.261	-610.8892362770747	-0.261	-609.1251206290265
-0.26	-658.3093607315857	-0.26	-638.9003159122308	-0.26	-624.3966674981907	-0.26	-614.1135298933809	-0.26	-608.0879379233937	-0.26	-606.3962827120886
-0.259	-654.1796140416212	-0.259	-635.3799973017748	-0.259	-621.2258498873715	-0.259	-611.1635929072944	-0.259	-605.280667000697	-0.259	-603.6638646054802
-0.258	-650.0079930512667	-0.258	-631.8362737604684	-0.258	-618.0402153831296	-0.258	-608.2040787119073	-0.258	-602.4675495331974	-0.258	-600.9279505665176
-0.257	-645.7964796763891	-0.257	-628.2699373845508	-0.257	-614.8401515999064	-0.257	-605.2352039297175	-0.257	-599.6487145542274	-0.257	-598.1886270619354
-0.256	-641.5471328988671	-0.256	-624.6818014767263	-0.256	-611.6260550204236	-0.256	-602.2571898911868	-0.256	-596.8242940258592	-0.256	-595.4459827199713
-0.255	-637.262082511664	-0.255	-621.0726989978914	-0.255	-608.3983305254113	-0.255	-599.270262456364	-0.255	-593.9944227568329	-0.255	-592.7001082815495
-0.254	-632.9435224299734	-0.254	-617.4434809630928	-0.254	-605.1573909108688	-0.254	-596.2746518324154	-0.254	-591.159238318862	-0.254	-589.9510965506129
-0.253	-628.5937036032448	-0.253	-613.7950147876833	-0.253	-601.9036563941564	-0.253	-593.2705923874304	-0.253	-588.3188809614297	-0.253	-587.1990423436372
-0.252	-624.2149265673002	-0.252	-610.1281825899933	-0.252	-598.6375541101809	-0.252	-590.2583224607954	-0.252	-585.4734935251746	-0.252	-584.4440424384109
-0.251	-619.8095336797423	-0.251	-606.443879457151	-0.251	-595.359517599031	-0.251	-587.2380841704862	-0.251	-582.6232213539636	-0.251	-581.6861955220628
-0.25	-615.3799010855521	-0.25	-602.743011680909	-0.25	-592.0699862864188	-0.25	-584.2101232176195	-0.25	-579.7682122057843	-0.25	-578.9256021384409
-0.249	-610.9284304629717	-0.249	-599.0264949705463	-0.249	-588.7694049583131	-0.249	-581.174688688587	-0.249	-576.9086161625172	-0.249	-576.1623646348668
-0.248	-606.4575406025607	-0.248	-595.2952526501119	-0.248	-585.4582232311725	-0.248	-578.1320328551868	-0.248	-574.0445855387424	-0.248	-573.3965871083097
-0.247	-601.9696588745035	-0.247	-591.5502138473852	-0.247	-582.1368950191643	-0.247	-575.0824109730074	-0.247	-571.1762747896586	-0.247	-570.6283753510395
-0.246	-597.4672126409381	-0.246	-587.7923116819886	-0.246	-578.8058779997888	-0.246	-572.0260810785009	-0.246	-568.30384041824	-0.246	-567.8578367958057
-0.245	-592.9526206711448	-0.245	-584.0224814601536	-0.245	-575.4656330793662	-0.245	-568.96330378507	-0.245	-565.4274408817301	-0.245	-565.0850804605948
-0.244	-588.4282846178879	-0.244	-580.2416588835924	-0.244	-572.1166238596793	-0.244	-565.8943420784958	-0.244	-562.5472364976152	-0.244	-562.3102168930112
-0.243	-583.8965806130794	-0.243	-576.4507782798872	-0.243	-568.7593161072665	-0.243	-562.8194611120892	-0.243	-559.6633893491359	-0.243	-559.5333581143029
-0.242	-579.3598510401463	-0.242	-572.6507708616414	-0.242	-565.3941772266679	-0.242	-559.7389280019124	-0.242	-556.776063190487	-0.242	-556.7546175631803
-0.241	-574.8203965391277	-0.241	-568.8425630215617	-0.241	-562.0216757389609	-0.241	-556.6530116223914	-0.241	-553.8854233518159	-0.241	-553.9741100393471
-0.24	-570.2804682985394	-0.24	-565.0270746703316	-0.24	-558.6422807669074	-0.24	-553.5619824026679	-0.24	-550.9916366441147	-0.24	-551.1919516468852
-0.239	-565.742260685601	-0.239	-561.2052176239329	-0.239	-555.256461527952	-0.239	-550.4661121240493	-0.239	-548.0948712641114	-0.239	-548.4082597375183
-0.238	-561.2079042632791	-0.238	-557.3778940467665	-0.238	-551.8646868362987	-0.238	-547.3656737188057	-0.238	-545.1952966992916	-0.238	-545.6231528537958
-0.237	-556.6794592392121	-0.237	-553.545994956581	-0.237	-548.4674246152348	-0.237	-544.2609410707354	-0.237	-542.2930836331321	-0.237	-542.8367506722582
-0.236	-552.1589093875789	-0.236	-549.7103987967788	-0.236	-545.0651414207911	-0.236	-541.152188817718	-0.236	-539.3884038506802	-0.236	-540.049173946625
-0.235	-547.6481564806949	-0.235	-545.8719700813776	-0.235	-541.6583019778209	-0.235	-538.0396921565871	-0.235	-536.4814301445398	-0.235	-537.2605444510604
-0.234	-543.1490152625397	-0.234	-542.0315581172991	-0.234	-538.2473687294471	-0.234	-534.923726650627	-0.234	-533.5723362214113	-0.234	-534.4709849235636
-0.233	-538.6632089915835	-0.233	-538.1899958082985	-0.233	-534.83280140082	-0.233	-531.804568039921	-0.233	-530.6612966092639	-0.233	-531.6806190095297
-0.232	-534.1923655752263	-0.232	-534.348098544277	-0.232	-531.4150565780451	-0.232	-528.6824920548693	-0.232	-527.7484865652249	-0.232	-528.8895712055304
-0.231	-529.7380143130749	-0.231	-530.5066631792181	-0.231	-527.9945873029956	-0.231	-525.5577742330928	-0.231	-524.8340819843119	-0.231	-526.0979668033575
-0.23	-525.301583261094	-0.23	-526.6664671004285	-0.23	-524.5718426847728	-0.23	-522.4306897399579	-0.23	-521.9182593090688	-0.23	-523.305931834374
-0.229	-520.8843972234993	-0.229	-522.8282673912216	-0.229	-521.147267528392	-0.229	-519.3015131929749	-0.229	-519.0011954402122	-0.229	-520.5135930142387
-0.228	-516.4876763741479	-0.228	-518.9928000886104	-0.228	-517.7213019812169	-0.228	-516.1705184902529	-0.228	-516.0830676483795	-0.228	-517.7210776879981
-0.227	-512.1125355042742	-0.227	-515.1607795369949	-0.227	-514.2943811976418	-0.227	-513.0379786432289	-0.227	-513.1640534870345	-0.227	-514.9285137756503
-0.226	-507.7599838885304	-0.226	-511.33289783826024	-0.226	-510.86693502234255	-0.226	-509.9041656138091	-0.226	-510.24433070665026	-0.226	-512.1360297181718
-0.225	-503.430925756802	-0.225	-507.5098243981765	-0.225	-507.43938769240634	-0.225	-506.76935015616516	-0.225	-507.3240771702122	-0.225	-509.3437544240812
-0.224	-499.1261613548777	-0.224	-503.69220556834426	-0.224	-504.0121575585549	-0.224	-503.6338016632531	-0.224	-504.40347077012643	-0.224	-506.5518172165482
-0.223	-494.84638857305384	-0.223	-499.880664382498	-0.223	-500.5856568255349	-0.223	-500.4977880182415	-0.223	-501.4826893466181	-0.223	-503.760347781132
-0.222	-490.59220511799975	-0.222	-496.07580038532313	-0.222	-497.16029131180863	-0.222	-497.3615754509619	-0.222	-498.5619106076568	-0.222	-500.9694761141182
-0.221	-486.3641111998359	-0.221	-492.2781895515686	-0.221	-493.7364602283954	-0.221	-494.22542839948085	-0.221	-495.6413120504922	-0.221	-498.1793324715721
-0.22	-482.16251270332145	-0.22	-488.4883842926255	-0.22	-490.3145559768446	-0.22	-491.0896093768726	-0.22	-492.7210708848656	-0.22	-495.390047319052
-0.219	-477.98772480930927	-0.219	-484.7069135473723	-0.219	-486.89496396609854	-0.219	-487.95437884329533	-0.219	-489.8013639579209	-0.219	-492.6017512821071
-0.218	-473.83997603035914	-0.218	-480.9342829536029	-0.218	-483.4780624480201	-0.218	-484.8199950834255	-0.218	-486.8823676809098	-0.218	-489.8145750975133
-0.217	-469.71941262235316	-0.217	-477.1709750960131	-0.217	-480.06422237122524	-0.217	-481.6867140892587	-0.217	-483.9642579577068	-0.217	-487.0286495653318
-0.216	-465.6261033323144	-0.216	-473.4174498262502	-0.216	-476.6538072528572	-0.216	-478.5547894483945	-0.216	-481.04721011517717	-0.216	-484.24410550177544
-0.215	-461.5600444413893	-0.215	-469.6741446503718	-0.215	-473.24717306785755	-0.215	-475.42447223772007	-0.215	-478.1313988354805	-0.215	-481.4610736929529
-0.214	-457.52116506092136	-0.214	-465.9414751785894	-0.214	-469.84466815520204	-0.214	-472.2960109226005	-0.214	-475.2169980902819	-0.214	-478.67968484947886
-0.213	-453.50933263895195	-0.213	-462.2198356320632	-0.213	-466.44663314057067	-0.213	-469.1696512614946	-0.213	-472.30418107696585	-0.213	-475.90006956199414
-0.212	-449.52435863407266	-0.212	-458.50959940124426	-0.212	-463.05340087483745	-0.212	-466.04563621602216	-0.212	-469.3931201568422	-0.212	-473.1223582576199
-0.211	-445.56600431357316	-0.211	-454.81111965007443	-0.211	-459.6652963877414	-0.211	-462.924205866447	-0.211	-466.48398679538315	-0.211	-470.3466811573505
-0.21	-441.6339866329739	-0.21	-451.1247299603195	-0.21	-456.28263685608516	-0.21	-459.80559733252045	-0.21	-463.5769515045257	-0.21	-467.5731682344157
-0.209	-437.7279841545384	-0.209	-447.4507450101134	-0.209	-452.90573158567815	-0.209	-456.69004469965716	-0.209	-460.6721837870335	-0.209	-464.8019491736415
-0.208	-433.84764296306383	-0.208	-443.7894612808369	-0.208	-449.53488200639896	-0.208	-453.57777895036986	-0.208	-457.7698520829583	-0.208	-462.03315333179364
-0.207	-429.99258253820153	-0.207	-440.14115778645674	-0.207	-446.17038167953604	-0.207	-450.4690279009167	-0.207	-454.8701237181956	-0.207	-459.2669096989564
-0.206	-426.162401543687	-0.206	-436.50609681941324	-0.206	-442.81251631667357	-0.206	-447.3640161430518	-0.206	-451.97316485515427	-0.206	-456.5033468609222
-0.205	-422.3566834952649	-0.205	-432.88452470732375	-0.205	-439.4615638093497	-0.205	-444.2629649908359	-0.205	-449.07914044555486	-0.205	-453.7425929626479
-0.204	-418.5750022705972	-0.204	-429.276672574838	-0.204	-436.1177942686913	-0.204	-441.1660924323918	-0.204	-446.1882141853197	-0.204	-450.98477567274017
-0.203	-414.816927426201	-0.203	-425.6827571051772	-0.203	-432.78147007426827	-0.203	-438.07361308652446	-0.203	-443.30054847161483	-0.203	-448.2300221490152
-0.202	-411.0820292883942	-0.202	-422.10298129601404	-0.202	-429.4528459313597	-0.202	-434.9857381640978	-0.202	-440.4163043619854	-0.202	-445.47845900511686
-0.201	-407.36988378724317	-0.201	-418.53753520466626	-0.201	-426.13216893592397	-0.201	-431.9026754340619	-0.201	-437.53564153561933	-0.201	-442.73021227823057
-0.2	-403.68007700477983	-0.2	-414.986596677802	-0.2	-422.8196786464637	-0.2	-428.8246291940422	-0.2	-434.6587182567031	-0.2	-439.98540739784346
-0.199	-400.01220941112774	-0.199	-411.4503320610853	-0.199	-419.5156071621106	-0.199	-425.751800245363	-0.199	-431.78569133986923	-0.199	-437.2441691556139
-0.198	-396.36589976466706	-0.198	-407.9288968846198	-0.198	-416.2201792062042	-0.198	-422.68438587237716	-0.198	-428.9167161177417	-0.198	-434.5066216763133
-0.197	-392.7407886550553	-0.197	-404.42243652029936	-0.197	-412.9336122147132	-0.197	-419.6225798260385	-0.197	-426.051946410518	-0.197	-431.7728883898527
-0.196	-389.1365416706447	-0.196	-400.93108680752823	-0.196	-409.65611642882345	-0.196	-416.56657231153497	-0.196	-423.19153449761916	-0.196	-429.0430920043934
-0.195	-385.55285217478297	-0.195	-397.4549746442478	-0.195	-406.3878949911276	-0.195	-413.5165499799222	-0.195	-420.33563109134974	-0.195	-426.3173544805378
-0.194	-381.98944367838385	-0.194	-393.994218540488	-0.194	-403.1291440448174	-0.194	-410.47269592360334	-0.194	-417.4843853125726	-0.194	-423.59579700659833
-0.193	-378.4460717992852	-0.193	-390.5489291321037	-0.193	-399.8800528353682	-0.193	-407.4351896755558	-0.193	-414.63794466835907	-0.193	-420.8785399749394
-0.192	-374.92252580200955	-0.192	-387.1192096528233	-0.192	-396.6408038142239	-0.192	-404.4042072121894	-0.192	-411.79645503158656	-0.192	-418.1657029593822
-0.191	-371.4186297147157	-0.191	-383.70515636306993	-0.191	-393.4115727440395	-0.191	-401.37992095970344	-0.191	-408.96006062246914	-0.191	-415.4574046936704
-0.19	-367.9342430233748	-0.19	-380.30685893449424	-0.19	-390.1925288051015	-0.19	-398.3624998038662	-0.19	-406.128903991989	-0.19	-412.7537630509998
-0.189	-364.46926094637826	-0.189	-376.9244007895517	-0.189	-386.98383470255123	-0.189	-395.3521091030561	-0.189	-403.30312600718077	-0.189	-410.05489502456106
-0.188	-361.0236142960076	-0.188	-373.55785939590567	-0.188	-383.7856467741214	-0.188	-392.3489107044983	-0.188	-400.48286583825364	-0.188	-407.36091670914476
-0.187	-357.5972689363529	-0.187	-370.207306515791	-0.187	-380.5981150981508	-0.187	-389.3530629635649	-0.187	-397.66826094751343	-0.187	-404.6719432837408
-0.186	-354.19022485034844	-0.186	-366.8728084109488	-0.186	-377.4213836016294	-0.186	-386.36472076605327	-0.186	-394.8594470800618	-0.186	-401.9880889951681
-0.185	-350.8025148315679	-0.185	-363.5544260040453	-0.185	-374.2555901681581	-0.185	-383.38403555332127	-0.185	-392.0565582561913	-0.185	-399.30946714267765
-0.184	-347.43420281929184	-0.184	-360.2522149979609	-0.184	-371.1008667456582	-0.184	-380.41115535018616	-0.184	-389.259726765499	-0.184	-396.6361900635419
-0.183	-344.08538189808075	-0.183	-356.96622595456665	-0.183	-367.9573394538124	-0.183	-377.44622479551447	-0.183	-386.46908316264313	-0.183	-393.96836911962
-0.182	-340.7561719855666	-0.182	-353.6965043350781	-0.182	-364.8251286911706	-0.182	-374.4893851753729	-0.182	-383.6847562647056	-0.182	-391.3061146848499
-0.181	-337.44671723450494	-0.181	-350.44309050426637	-0.181	-361.7043492419415	-0.181	-371.5407744586677	-0.181	-380.90687315012804	-0.181	-388.649536133681
-0.18	-334.15718317720876	-0.18	-347.2060197011567	-0.18	-358.5951103825376	-0.18	-368.60052733520814	-0.18	-378.13555915918073	-0.18	-385.9987418304302
-0.179	-330.88775364227774	-0.179	-343.9853219791334	-0.179	-355.49751598793574	-0.179	-365.6687752560585	-0.179	-375.3709378959135	-0.179	-383.3538391195069
-0.178	-327.638627475042	-0.178	-340.7810221184923	-0.178	-352.4116646380103	-0.178	-362.7456464761464	-0.178	-372.61313123155577	-0.178	-380.71493431653454
-0.177	-324.4100150944552	-0.177	-337.5931395148328	-0.177	-349.3376497239335	-0.177	-359.8312660990164	-0.177	-369.86225930929936	-0.177	-378.08213270032263
-0.176	-321.2021349199601	-0.176	-334.42168804672224	-0.176	-346.27555955488623	-0.176	-356.92575612366835	-0.176	-367.11844055046237	-0.176	-375.45553850565545
-0.175	-318.01520970256826	-0.175	-331.26667592632407	-0.175	-343.2254774652428	-0.175	-354.0292354933876	-0.175	-364.38179166193044	-0.175	-372.8352549169213
-0.174	-314.8494627946001	-0.174	-328.12810553666617	-0.174	-340.1874819224475	-0.174	-351.14182014653113	-0.174	-361.65242764489244	-0.174	-370.22138406250116
-0.173	-311.7051143924904	-0.173	-325.0059732594388	-0.173	-337.1616466358707	-0.173	-348.26362306913086	-0.173	-358.9304618047625	-0.173	-367.61402700996064
-0.172	-308.5823777866929	-0.172	-321.90026929716515	-0.172	-334.14804066682876	-0.172	-345.39475434931785	-0.172	-356.21600576228457	-0.172	-365.01328376194107
-0.171	-305.4814556520403	-0.171	-318.8109774936258	-0.171	-331.1467285400984	-0.171	-342.5353212334446	-0.171	-353.50916946576615	-0.171	-362.41925325281926
-0.17	-302.402536410908	-0.17	-315.7380751564154	-0.17	-328.1577703571445	-0.17	-339.68542818385293	-0.17	-350.81006120435586	-0.17	-359.8320333460275
-0.169	-299.3457907002554	-0.169	-312.6815328854831	-0.169	-325.1812219113684	-0.169	-336.8451769382266	-0.169	-348.1187876223693	-0.169	-357.2517208320653
-0.168	-296.3113679721277	-0.168	-309.6413144113476	-0.168	-322.2171348056138	-0.168	-334.0146665704426	-0.168	-345.43545373458164	-0.168	-354.6784114271531
-0.167	-293.299393255378	-0.167	-306.6173764466888	-0.167	-319.26555657222747	-0.167	-331.19399355286083	-0.167	-342.7601629424336	-0.167	-352.112199772505
-0.166	-290.3099641044401	-0.166	-303.6096685548035	-0.166	-316.3265307959128	-0.166	-328.3832518199704	-0.166	-340.0930170511156	-0.166	-349.5531794342022
-0.165	-287.343147758802	-0.165	-300.6181330382621	-0.165	-313.4000972396062	-0.165	-325.58253283335193	-0.165	-337.43411628748333	-0.165	-347.0014429036413
-0.164	-284.3989785345273	-0.164	-297.64270485098143	-0.164	-310.48629197364045	-0.164	-322.79192564782517	-0.164	-334.7835593187251	-0.164	-344.4570815985042
-0.163	-281.4774554667729	-0.163	-294.6833115366421	-0.163	-307.585147508362	-0.163	-320.01151697876895	-0.163	-332.1414432717631	-0.163	-341.9201858642895
-0.162	-278.5785402197247	-0.162	-291.7398731962087	-0.162	-304.69669293042466	-0.162	-317.2413912704936	-0.162	-329.50786375332206	-0.162	-339.39084497627954
-0.161	-275.7021552778491	-0.161	-288.8123024870693	-0.161	-301.82095404289623	-0.161	-314.48163076559774	-0.161	-326.88291487060053	-0.161	-336.8691471420231
-0.16	-272.84818242976723	-0.16	-285.9005046559996	-0.16	-298.9579535093222	-0.16	-311.73231557524787	-0.16	-324.2666892525151	-0.16	-334.35517950422553
-0.159	-270.01646155350784	-0.159	-283.00437760797286	-0.159	-296.10771100185684	-0.159	-308.9935237502438	-0.159	-321.6592780714571	-0.159	-331.8490281440497
-0.158	-267.20678970939434	-0.158	-280.12381201243954	-0.158	-293.2702433535156	-0.158	-306.265331352859	-0.158	-319.0607710654978	-0.158	-329.35077808482686
-0.157	-264.4189205443403	-0.157	-277.258691448515	-0.157	-290.4455647146167	-0.157	-303.5478125292843	-0.157	-316.4712565610111	-0.157	-326.8605132960867
-0.156	-261.65256400897823	-0.156	-274.40889259016467	-0.156	-287.6336867133794	-0.156	-300.84103958264666	-0.156	-313.8908214956307	-0.156	-324.37831669794974
-0.155	-258.9073863868224	-0.155	-271.57428543210324	-0.155	-284.8346186206863	-0.155	-298.1450830464528	-0.155	-311.3195514415191	-0.155	-321.9042701657948
-0.154	-256.18301063246076	-0.154	-268.7547335569805	-0.154	-282.04836751889087	-0.154	-295.4600117584166	-0.154	-308.75753062888765	-0.154	-319.4384545352278
-0.153	-253.47901701386115	-0.153	-265.9500944439364	-0.153	-279.2749384746072	-0.153	-292.78589293448465	-0.153	-306.2048419696842	-0.153	-316.98094960727826
-0.152	-250.79494405199696	-0.152	-263.1602198184026	-0.152	-276.514334715301	-0.152	-290.1227922430485	-0.152	-303.6615670814532	-0.152	-314.53183415382557
-0.151	-248.13028974929142	-0.151	-260.3849560427178	-0.151	-273.7665578095055	-0.151	-287.47077387914953	-0.151	-301.1277863112531	-0.151	-312.0911859232254
-0.15	-245.4845130968788	-0.15	-257.62414454676855	-0.15	-271.0316078504343	-0.15	-284.8299006386116	-0.15	-298.6035787596301	-0.15	-309.65908164609255
-0.149	-242.85703584931332	-0.149	-254.87762229761654	-0.149	-268.3094836427222	-0.149	-282.2002339919623	-0.149	-296.08902230455493	-0.149	-307.2355970412432
-0.148	-240.24724455409404	-0.148	-252.1452223068052	-0.148	-265.60018289198484	-0.148	-279.58183415803666	-0.148	-293.5841936253133	-0.148	-304.8208068217404
-0.147	-237.65449282236034	-0.147	-249.42677417367878	-0.147	-262.90370239688224	-0.147	-276.97476017712444	-0.147	-291.08916822624644	-0.147	-302.4147847010363
-0.146	-235.07810382616094	-0.146	-246.7221046628928	-0.146	-260.22003824325566	-0.146	-274.37906998354254	-0.146	-288.6040204603446	-0.146	-300.01760339917956
-0.145	-232.5173730069076	-0.145	-244.0310383139537	-0.145	-257.54918599997967	-0.145	-271.7948204775143	-0.145	-286.12882355259313	-0.145	-297.6293346490758
-0.144	-229.97157097896442	-0.144	-241.3533980804408	-0.144	-254.89114091606635	-0.144	-269.22206759620457	-0.144	-283.6636496230725	-0.144	-295.250049202742
-0.143	-227.4399466117903	-0.143	-238.68900599631215	-0.143	-252.24589811851908	-0.143	-266.6608663837892	-0.143	-281.20856970970794	-0.143	-292.87981683758375
-0.142	-224.92173027354784	-0.142	-236.03768386649944	-0.142	-249.61345281047676	-0.142	-264.1112710604317	-0.142	-278.7636537906655	-0.142	-290.51870636262066
-0.141	-222.4161372187751	-0.141	-233.39925397884107	-0.141	-246.993800469084	-0.141	-261.5733350900218	-0.141	-276.3289708063273	-0.141	-288.1667856246671
-0.14	-219.92237110240148	-0.14	-230.77353983414443	-0.14	-244.38693704254246	-0.14	-259.0471112465356	-0.14	-273.90458868079156	-0.14	-285.8241215144489
-0.139	-217.43962760214583	-0.139	-228.16036689111843	-0.139	-241.79285914579947	-0.139	-256.53265167890305	-0.139	-271.4905743428763	-0.139	-283.490779972603
-0.138	-214.96709813120222	-0.138	-225.55956332273396	-0.138	-239.21156425420318	-0.138	-254.03000797422123	-0.138	-269.08699374654833	-0.138	-281.16682599558425
-0.137	-212.50397362293376	-0.137	-222.97096078042233	-0.137	-236.64305089460944	-0.137	-251.53923121918848	-0.137	-266.69391189077993	-0.137	-278.85232364141604
-0.136	-210.04944836922843	-0.136	-220.39439516251508	-0.136	-234.08731883326436	-0.136	-249.06037205964532	-0.136	-264.31139283873614	-0.136	-276.5473360352984
-0.135	-207.6027238940757	-0.135	-217.82970738317607	-0.135	-231.5443692598438	-0.135	-246.59348075804525	-0.135	-261.93949973629645	-0.135	-274.2519253750297
-0.134	-205.16301284390067	-0.134	-215.27674413806483	-0.134	-229.01420496703003	-0.134	-244.1386072487734	-0.134	-259.5782948298593	-0.134	-271.96615293624893
-0.133	-202.72954287610386	-0.133	-212.73535866293756	-0.133	-226.49683052498574	-0.133	-241.69580119113783	-0.133	-257.2278394833767	-0.133	-269.6900790774503
-0.132	-200.301560527297	-0.132	-210.2054114813547	-0.132	-223.99225245008103	-0.132	-239.26511201996396	-0.132	-254.8881941946041	-0.132	-267.4237632447843
-0.131	-197.87833504266757	-0.131	-207.6867711377214	-0.131	-221.50047936728	-0.131	-236.84658899360895	-0.131	-252.55941861051483	-0.131	-265.1672639766106
-0.13	-195.45916214796466	-0.13	-205.1793149118734	-0.13	-219.02152216551835	-0.13	-234.44028123933776	-0.13	-250.24157154187193	-0.13	-262.92063890780145
-0.129	-193.04336774559667	-0.129	-202.68292951148868	-0.129	-216.55539414552197	-0.129	-232.04623779589778	-0.129	-247.9347109768796	-0.129	-260.6839447737584
-0.128	-190.6303115164251	-0.128	-200.19751173871973	-0.128	-214.10211115944452	-0.128	-229.66450765322924	-0.128	-245.63889409394488	-0.128	-258.457237414161
-0.127	-188.21939040893423	-0.127	-197.72296912743255	-0.127	-211.6616917417436	-0.127	-227.29513978916992	-0.127	-243.35417727348548	-0.127	-256.24057177641254
-0.126	-185.81004199759354	-0.126	-195.25922054768733	-0.126	-209.23415723078935	-0.126	-224.93818320310052	-0.126	-241.08061610875953	-0.126	-254.03400191878183
-0.125	-183.401747692424	-0.125	-192.8061967741083	-0.125	-206.81953188064935	-0.125	-222.5936869463877	-0.125	-238.81826541571158	-0.125	-251.83758101322232
-0.124	-180.99403578209353	-0.124	-190.3638410150189	-0.124	-204.41784296255568	-0.124	-220.26170014961443	-0.124	-236.56717924181677	-0.124	-249.65136134787147
-0.123	-178.58648429312927	-0.123	-187.93210939933488	-0.123	-202.0291208556194	-0.123	-217.94227204644707	-0.123	-234.32741087388757	-0.123	-247.47539432921897
-0.122	-176.17872364833121	-0.122	-185.5109714184731	-0.122	-199.6533991263313	-0.122	-215.63545199413386	-0.122	-232.09901284483428	-0.122	-245.3097304839251
-0.121	-173.77043910799628	-0.121	-183.1004103206098	-0.121	-197.29071459650277	-0.121	-213.34128949054374	-0.121	-229.8820369393887	-0.121	-243.15441946029657
-0.12	-171.3613729781536	-0.12	-180.70042345500192	-0.12	-194.9411073992294	-0.12	-211.05983418770091	-0.12	-227.67653419874722	-0.12	-241.00951002941886
-0.119	-168.95132657084284	-0.119	-178.3110225641693	-0.119	-192.60462102264134	-0.119	-208.79113590179094	-0.119	-225.48255492414822	-0.119	-238.87505008592132
-0.118	-166.5401619023315	-0.118	-175.93223402209128	-0.118	-190.28130234111936	-0.118	-206.5352446195749	-0.118	-223.30014867937615	-0.118	-236.75108664838046
-0.117	-164.127803116181	-0.117	-173.56409901676759	-0.117	-187.9712016337952	-0.117	-204.29221050123746	-0.117	-221.12936429218874	-0.117	-234.63766585939246
-0.116	-161.71423761929955	-0.116	-171.20667367580918	-0.116	-185.6743725901175	-0.116	-202.06208387959464	-0.116	-218.97024985465325	-0.116	-232.53483298524648
-0.115	-159.29951692040183	-0.115	-168.86002913395916	-0.115	-183.39087230240736	-0.115	-199.8449152557219	-0.115	-216.82285272243092	-0.115	-230.44263241526164
-0.114	-156.88375716178766	-0.114	-166.5242515417707	-0.114	-181.12076124530026	-0.114	-197.64075529095987	-0.114	-214.6872195129705	-0.114	-228.36110766075822
-0.113	-154.46713933697566	-0.113	-164.19944201495576	-0.113	-178.864103242032	-0.113	-195.44965479535165	-0.113	-212.56339610265871	-0.113	-226.29030135367907
-0.112	-152.04990918847682	-0.112	-161.88571652419103	-0.112	-176.62096541763907	-0.112	-193.27166471250092	-0.112	-210.45142762290712	-0.112	-224.2302552448447
-0.111	-149.6323767818902	-0.111	-159.58320572550835	-0.111	-174.3914181390939	-0.111	-191.10683610093716	-0.111	-208.35135845521754	-0.111	-222.1810102018725
-0.11	-147.21491575453447	-0.11	-157.29205473168275	-0.11	-172.17553494254028	-0.11	-188.95522011199364	-0.11	-206.26323222521344	-0.11	-220.14260620675006
-0.109	-144.7979622389145	-0.109	-155.01242282531618	-0.109	-169.9733924477905	-0.109	-186.81686796426553	-0.109	-204.18709179568404	-0.109	-218.1150823530673
-0.108	-142.3820134635829	-0.108	-152.74448311464496	-0.108	-167.78507026029763	-0.108	-184.69183091473158	-0.108	-202.12297925864036	-0.108	-216.09847684292473
-0.107	-139.9676260361772	-0.107	-150.48842213339316	-0.107	-165.6106508608855	-0.107	-182.5801602266001	-0.107	-200.07093592641195	-0.107	-214.09282698351677
-0.106	-137.55541391580175	-0.106	-148.24443938622835	-0.106	-163.4502194835736	-0.106	-180.48190713397852	-0.106	-198.03100232183164	-0.106	-212.09816918341508
-0.105	-135.14604608420066	-0.105	-146.01274684175084	-0.105	-161.3038639818319	-0.105	-178.3971228034356	-0.105	-196.00321816749454	-0.105	-210.11453894853238
-0.104	-132.74024392756405	-0.104	-143.79356837511895	-0.104	-159.17167468369905	-0.104	-176.32585829260472	-0.104	-193.98762237415735	-0.104	-208.14197087781645
-0.103	-130.33877834305923	-0.103	-141.58713916274482	-0.103	-157.05374423622405	-0.103	-174.26816450589538	-0.103	-191.98425302830833	-0.103	-206.18049865864862
-0.102	-127.94246658644221	-0.102	-139.39370503169127	-0.102	-154.95016743969487	-0.102	-172.22409214746847	-0.102	-189.9931473789138	-0.102	-204.23015506198797
-0.101	-125.55216887920993	-0.101	-137.21352176664135	-0.101	-152.86104107223912	-0.101	-170.1936916715869	-0.101	-188.014341823419	-0.101	-202.2909719372667
-0.1	-123.16878479578506	-0.1	-135.046854377547	-0.1	-150.7864637053208	-0.1	-168.17701323048033	-0.1	-186.04787189300387	-0.1	-200.362980207035
-0.099	-120.79324945304329	-0.099	-132.8939763311926	-0.099	-148.72653551074626	-0.099	-166.1741066198856	-0.099	-184.0937722371547	-0.099	-198.44620986139856
-0.098	-118.42652952618045	-0.098	-130.75516875016842	-0.098	-146.68135805985915	-0.098	-164.18502122237558	-0.098	-182.15207660760322	-0.098	-196.5406899522367
-0.097	-116.06961911634082	-0.097	-128.6307195827913	-0.097	-144.65103411550766	-0.097	-162.20980594867817	-0.097	-180.2228178416498	-0.097	-194.64644858724023
-0.096	-113.72353549668522	-0.096	-126.52092274774418	-0.096	-142.63566741753533	-0.096	-160.24850917711044	-0.096	-178.30602784493675	-0.096	-192.76351292377385
-0.095	-111.38931476448742	-0.095	-124.42607725722796	-0.095	-140.6353624624857	-0.095	-158.30117869131686	-0.095	-176.40173757371267	-0.095	-190.89190916257502
-0.094	-109.06800742759754	-0.094	-122.3464863225357	-0.094	-138.65022427822706	-0.094	-156.3678616164815	-0.094	-174.50997701662837	-0.094	-189.0316625413277
-0.093	-106.76067395399023	-0.093	-120.28245644601694	-0.093	-136.6803581942685	-0.093	-154.44860435416624	-0.093	-172.63077517613385	-0.093	-187.18279732810387
-0.092	-104.46838031325694	-0.092	-118.23429650341073	-0.092	-134.725869608497	-0.092	-152.54345251599494	-0.092	-170.76416004950187	-0.092	-185.34533681471518
-0.091	-102.19219353873048	-0.091	-116.20231682054832	-0.091	-132.78686375110362	-0.091	-150.65245085631685	-0.091	-168.91015860953624	-0.091	-183.51930330997578
-0.09	-99.9331773384937	-0.09	-114.18682824841133	-0.09	-130.86344544648048	-0.09	-148.77564320408453	-0.09	-167.06879678503913	-0.09	-181.70471813290246
-0.089	-97.69238778276109	-0.089	-112.18814124045149	-0.089	-128.95571887381624	-0.089	-146.9130723940713	-0.089	-165.240099441041	-0.089	-179.90160160588854
-0.088	-95.47086909413204	-0.088	-110.20656493608891	-0.088	-127.06378732719715	-0.088	-145.06478019767738	-0.088	-163.4240903589053	-0.088	-178.10997304782407
-0.087	-93.26964956596302	-0.087	-108.24240625412014	-0.087	-125.1877529759362	-0.087	-143.23080725345724	-0.087	-161.62079221630347	-0.087	-176.329850767249
-0.086	-91.08973763256668	-0.086	-106.29596899973677	-0.086	-123.32771662591203	-0.086	-141.41119299757645	-0.086	-159.8302265671599	-0.086	-174.56125205550245
-0.085	-88.93211811326591	-0.085	-104.36755298869443	-0.085	-121.4837774826238	-0.085	-139.6059755943947	-0.085	-158.05241382158624	-0.085	-172.80419317991067
-0.084	-86.79774865041301	-0.084	-102.45745319199507	-0.084	-119.65603291672065	-0.084	-137.81519186733274	-0.084	-156.28737322587975	-0.084	-171.05868937705617
-0.083	-84.68755635940413	-0.083	-100.56595890434662	-0.083	-117.84457823266393	-0.083	-136.03887723020947	-0.083	-154.53512284262303	-0.083	-169.32475484609654
-0.082	-82.60243470654964	-0.082	-98.69335293940406	-0.082	-116.04950644126103	-0.082	-134.277065619247	-0.082	-152.7956795309483	-0.082	-167.60240274220018
-0.081	-80.54324062833878	-0.081	-96.83991085464014	-0.081	-114.27090803668864	-0.081	-132.5297894258889	-0.081	-151.06905892701067	-0.081	-165.89164517010838
-0.08	-78.51079190328971	-0.08	-95.00590020848736	-0.08	-112.50887077865782	-0.08	-130.79707943063053	-0.08	-149.35527542472934	-0.08	-164.19249317781473
-0.079	-76.50586478515727	-0.079	-93.19157985214873	-0.079	-110.76347948033538	-0.079	-129.0789647380023	-0.079	-147.6543421568315	-0.079	-162.50495675043175
-0.078	-74.52919190390311	-0.078	-91.39719925824237	-0.078	-109.03481580257672	-0.078	-127.37547271288072	-0.078	-145.96627097627075	-0.078	-160.82904480421706
-0.077	-72.58146043840047	-0.077	-89.62299788824023	-0.077	-107.32295805505125	-0.077	-125.68662891829025	-0.077	-144.29107243804395	-0.077	-159.16476518081
-0.076	-70.66331056257073	-0.076	-87.86920460037949	-0.076	-105.62798100472467	-0.076	-124.01245705482914	-0.076	-142.6287557814759	-0.076	-157.5121246416778
-0.075	-68.77533416438683	-0.075	-86.13603709950048	-0.075	-103.9499556922177	-0.075	-122.3529789018818	-0.075	-140.97932891300607	-0.075	-155.87112886280931
-0.074	-66.91807383502483	-0.074	-84.423701430009	-0.074	-102.28894925645893	-0.074	-120.70821426073591	-0.074	-139.3427983895111	-0.074	-154.24178242965655
-0.073	-65.09202212347465	-0.073	-82.73239151291716	-0.073	-100.64502476804358	-0.073	-119.0781808997649	-0.073	-137.71916940222917	-0.073	-152.62408883234812
-0.072	-63.297621049995506	-0.072	-81.06228872767959	-0.072	-99.01824107164653	-0.072	-117.46289450176118	-0.072	-136.10844576132888	-0.072	-151.01805046119685
-0.071	-61.53526187016488	-0.071	-79.4135615392791	-0.071	-97.40865263784504	-0.071	-115.86236861357358	-0.071	-134.51062988112008	-0.071	-149.42366860251516
-0.07	-59.80528507966326	-0.07	-77.78636517080635	-0.07	-95.8163094246023	-0.07	-114.27661459814092	-0.07	-132.92572276600336	-0.07	-147.84094343474888
-0.069	-58.10798064862217	-0.069	-76.18084132153295	-0.069	-94.24125674869049	-0.069	-112.7056415890177	-0.069	-131.3537239971555	-0.069	-146.26987402495294
-0.068	-56.44358847319606	-0.068	-74.59711793026882	-0.068	-92.68353516723634	-0.068	-111.1494564475079	-0.068	-129.7946317199932	-0.068	-144.71045832562598
-0.067	-54.81229903100037	-0.067	-73.03530898356865	-0.067	-91.14318036956406	-0.067	-109.60806372245773	-0.067	-128.24844263246365	-0.067	-143.1626931718982
-0.066	-53.214254226289334	-0.066	-71.49551436818071	-0.066	-89.62022307948607	-0.066	-108.08146561282643	-0.066	-126.71515197417146	-0.066	-141.62657427911682
-0.065	-51.64954841013587	-0.065	-69.97781976689873	-0.065	-88.1146889680871	-0.065	-106.56966193306606	-0.065	-125.19475351637591	-0.065	-140.10209624082384
-0.064	-50.11822956041511	-0.064	-68.48229659687878	-0.064	-86.62659857709205	-0.064	-105.072650081393	-0.064	-123.68723955290716	-0.064	-138.58925252713027
-0.063	-48.620300606157386	-0.063	-67.0090019892153	-0.063	-85.15596725283116	-0.063	-103.5904250109995	-0.063	-122.19260089198193	-0.063	-137.08803548352444
-0.062	-47.15572088073433	-0.062	-65.55797880852218	-0.062	-83.70280509076031	-0.062	-102.12297920423792	-0.062	-120.71082684899704	-0.062	-135.59843633009524
-0.061	-45.72440768835374	-0.061	-64.12925571107564	-0.061	-82.26711689049417	-0.061	-100.67030264983829	-0.061	-119.24190524026253	-0.061	-134.12044516120554
-0.06	-44.32623796857195	-0.06	-62.72284723996774	-0.06	-80.84890212128273	-0.06	-99.23238282315141	-0.06	-117.78582237774167	-0.06	-132.65405094561254
-0.059	-42.96105004382005	-0.059	-61.3387539556225	-0.059	-79.44815489777926	-0.059	-97.80920466946439	-0.059	-116.34256306478645	-0.059	-131.19924152703908
-0.058	-41.62864543536376	-0.058	-59.976962599911275	-0.058	-78.06486396596624	-0.058	-96.40075059039283	-0.058	-114.91211059288118	-0.058	-129.75600362522036
-0.057	-40.328790733643196	-0.057	-58.63744629208355	-0.057	-76.69901269908037	-0.057	-95.00700043334632	-0.057	-113.4944467394338	-0.057	-128.3243228374079
-0.056	-39.06121950954516	-0.056	-57.32016475457619	-0.056	-75.35057910328194	-0.056	-93.62793148405865	-0.056	-112.08955176657962	-0.056	-126.90418364037141
-0.055	-37.82563425384131	-0.055	-56.025064566815686	-0.055	-74.0195358329005	-0.055	-92.26351846220074	-0.055	-110.69740442105304	-0.055	-125.49556939286244
-0.054	-36.62170833273783	-0.054	-54.752079445017884	-0.054	-72.70585021494217	-0.054	-90.91373352001271	-0.054	-109.3179819350879	-0.054	-124.09846233857607
-0.053	-35.44908794829666	-0.053	-53.50113054599928	-0.053	-71.40948428263337	-0.053	-89.57854624396094	-0.053	-107.95126002838968	-0.053	-122.71284360960394
-0.052	-34.30739409324665	-0.052	-52.27212679300044	-0.052	-70.13039481766859	-0.052	-88.25792365937424	-0.052	-106.59721291114363	-0.052	-121.33869323038444
-0.051	-33.19622449059424	-0.051	-51.06496522151826	-0.051	-68.86853340088182	-0.051	-86.95183023802579	-0.051	-105.25581328808876	-0.051	-119.97599012212399
-0.05	-32.1151555092172	-0.05	-49.87953134315456	-0.05	-67.62384647096958	-0.05	-85.66022790860973	-0.05	-103.92703236363101	-0.05	-118.62471210775459
-0.049	-31.063744047523063	-0.049	-48.71569952551551	-0.049	-66.3962753909754	-0.049	-84.38307607006278	-0.049	-102.61083984800746	-0.049	-117.28483591735005
-0.048	-30.04152937804346	-0.048	-47.57333338622559	-0.048	-65.18575652214292	-0.048	-83.12033160766858	-0.048	-101.30720396448591	-0.048	-115.95633719406223
-0.047	-29.048034946680243	-0.047	-46.45228619915137	-0.047	-63.992221304756704	-0.047	-81.87194891189897	-0.047	-100.01609145758565	-0.047	-114.63919050054066
-0.046	-28.082770121093187	-0.046	-45.352401310994836	-0.046	-62.81559634567028	-0.046	-80.63787989989684	-0.046	-98.737467602327	-0.046	-113.333369325849
-0.045	-27.145231883500546	-0.045	-44.27351256644282	-0.045	-61.65580351205627	-0.045	-79.4180740395594	-0.045	-97.47129621448	-0.045	-112.03884609287194
-0.044	-26.234906463881252	-0.044	-43.2154447401632	-0.044	-60.512760031022445	-0.044	-78.21247837611811	-0.044	-96.2175396617959	-0.044	-110.75559216619523
-0.043	-25.351270910286722	-0.043	-42.17801397393576	-0.043	-59.386378594734346	-0.043	-77.02103756116054	-0.043	-94.97615887622925	-0.043	-109.48357786049759
-0.042	-24.49379459360653	-0.042	-41.1610282173587	-0.042	-58.27656747060974	-0.042	-75.84369388397695	-0.042	-93.74711336710337	-0.042	-108.22277244938044
-0.041	-23.661940644753468	-0.041	-40.16428767057575	-0.041	-57.18323061620068	-0.041	-74.68038730518774	-0.041	-92.53036123522733	-0.041	-106.97314417470058
-0.04	-22.855167322821387	-0.04	-39.187585227584854	-0.04	-56.10626779840156	-0.04	-73.53105549252467	-0.04	-91.3258591879168	-0.04	-105.7346602563478
-0.039	-22.07292931328335	-0.039	-38.23070691874669	-0.039	-55.04557471655776	-0.039	-72.39563385868769	-0.039	-90.13356255492401	-0.039	-104.50728690249088
-0.038	-21.314678955774223	-0.038	-37.29343235122185	-0.038	-54.001043129100744	-0.038	-71.27405560117693	-0.038	-88.95342530523772	-0.038	-103.29098932026602
-0.037	-20.579867401487228	-0.037	-36.375535146098116	-0.037	-52.97256098334802	-0.037	-70.16625174403026	-0.037	-87.78540006473031	-0.037	-102.0857317269136
-0.036	-19.86794570054664	-0.036	-35.47678337111618	-0.036	-51.96001254806246	-0.036	-69.07215118132056	-0.036	-86.62943813463474	-0.036	-100.89147736134214
-0.035	-19.178365820138097	-0.035	-34.59693996792767	-0.035	-50.96327854843327	-0.035	-67.99168072234649	-0.035	-85.4854895108163	-0.035	-99.7081884961186
-0.034	-18.5105815944609	-0.034	-33.73576317292883	-0.034	-49.982236303091376	-0.034	-66.92476513841216	-0.034	-84.35350290382316	-0.034	-98.53582644986786
-0.033	-17.864049607840986	-0.033	-32.8930069307924	-0.033	-49.01675986283059	-0.033	-65.87132721109175	-0.033	-83.23342575966564	-0.033	-97.37435160008556
-0.032	-17.238230012610696	-0.032	-32.068421299908486	-0.032	-48.066720150695375	-0.032	-64.83128778186688	-0.032	-82.12520428133806	-0.032	-96.22372339632855
-0.031	-16.632587283539294	-0.031	-31.26175284898845	-0.031	-47.131985103070164	-0.031	-63.80456580305517	-0.031	-81.02878345098976	-0.031	-95.08390037379561
-0.03	-16.046590910789103	-0.03	-30.472745044207194	-0.03	-46.212419811502514	-0.03	-62.79107838990961	-0.03	-79.94410705278993	-0.03	-93.95484016728233
-0.029	-15.479716033501047	-0.029	-29.701138626312343	-0.029	-45.30788666491424	-0.029	-61.790740873801305	-0.029	-78.87111769638618	-0.029	-92.83649952547734
-0.028	-14.93144401625158	-0.028	-28.946671977185833	-0.028	-44.418245491907655	-0.028	-60.80346685637897	-0.028	-77.80975684097999	-0.028	-91.72883432561446
-0.027	-14.401262970672825	-0.027	-28.209081475434708	-0.027	-43.54335370291008	-0.027	-59.8291682646041	-0.027	-76.759964819952	-0.027	-90.6317995884585
-0.026	-13.888668224630662	-0.026	-27.488101840656135	-0.026	-42.68306643186304	-0.026	-58.86775540656925	-0.026	-75.72168086602463	-0.026	-89.54534949360158
-0.025	-13.39316274137683	-0.025	-26.783466466054175	-0.025	-41.83723667718717	-0.025	-57.91913702801005	-0.025	-74.69484313691991	-0.025	-88.46943739506864
-0.024	-12.914257491118658	-0.024	-26.09490773917858	-0.024	-41.00571544181149	-0.024	-56.98322036937373	-0.024	-73.67938874149017	-0.024	-87.40401583721848
-0.023	-12.451471777455	-0.023	-25.4221573505965	-0.023	-40.18835187202537	-0.023	-56.05991122341982	-0.023	-72.67525376627333	-0.023	-86.34903657091735
-0.022	-12.004333521123502	-0.022	-24.76494659035646	-0.022	-39.38499339490198	-0.022	-55.14911399320502	-0.022	-71.68237330246299	-0.022	-85.3044505699811
-0.021	-11.572379503473549	-0.021	-24.12300663217818	-0.021	-38.59548585413483	-0.021	-54.25073175037714	-0.021	-70.70068147324095	-0.021	-84.27020804785606
-0.02	-11.155155572041622	-0.02	-23.496068805300016	-0.02	-37.819673644078016	-0.02	-53.36466629370988	-0.02	-69.73011146144783	-0.02	-83.24625847455819
-0.019	-10.752216810573461	-0.019	-22.88386485402671	-0.019	-37.05739984179282	-0.019	-52.49081820776189	-0.019	-68.77059553756285	-0.019	-82.23255059380767
-0.018	-10.363127675770949	-0.018	-22.286127184993898	-0.018	-36.30850633696951	-0.018	-51.62908692160646	-0.018	-67.8220650879544	-0.018	-81.22903244038703
-0.017	-9.987462102976481	-0.017	-21.70258910224733	-0.017	-35.57283395955027	-0.017	-50.779370767536825	-0.017	-66.88445064337796	-0.017	-80.23565135768615
-0.016	-9.624803582954506	-0.016	-21.132985030249863	-0.016	-34.85022260491143	-0.016	-49.941567039664676	-0.016	-65.95768190767916	-0.016	-79.25235401542268
-0.015	-9.27474521184413	-0.015	-20.577050724960316	-0.015	-34.14051135649058	-0.015	-49.11557205235214	-0.015	-65.0416877866812	-0.015	-78.27908642753354
-0.014	-8.936889716285055	-0.014	-20.034523473161745	-0.014	-33.44353860574381	-0.014	-48.301281198395905	-0.014	-64.13639641721824	-0.014	-77.31579397019894
-0.013	-8.610849455634389	-0.013	-19.5051422802477	-0.013	-32.75914216930594	-0.013	-47.49858900689465	-0.013	-63.24173519629624	-0.013	-76.36242140002018
-0.012	-8.296246403118426	-0.012	-18.988648046670665	-0.012	-32.087159403291096	-0.012	-46.70738920073347	-0.012	-62.357630810335806	-0.012	-75.41891287230216
-0.011	-7.9927121076752705	-0.011	-18.48478373331383	-0.011	-31.427427314642514	-0.011	-45.92757475362413	-0.011	-61.484009264482324	-0.011	-74.48521195944753
-0.01	-7.699887638151036	-0.01	-17.993294516037217	-0.01	-30.779782669448398	-0.01	-45.15903794665118	-0.01	-60.62079591194207	-0.01	-73.56126166943946
-0.009	-7.417423511458136	-0.009	-17.513927929666288	-0.009	-30.144062098177702	-0.009	-44.401670424228215	-0.009	-59.76791548333188	-0.009	-72.64700446439718
-0.008	-7.144979606178178	-0.008	-17.04643400174118	-0.008	-29.520102197785956	-0.008	-43.65536324946933	-0.008	-58.92529211600315	-0.008	-71.74238227920968
-0.007	-6.882225063048182	-0.007	-16.590565376275695	-0.007	-28.907739630648557	-0.007	-42.92000695887073	-0.007	-58.09284938331309	-0.007	-70.84733654019506
-0.006	-6.6288381736732545	-0.006	-16.1460774278801	-0.006	-28.306811220277165	-0.006	-42.195491616275255	-0.006	-57.27051032382762	-0.006	-69.96180818381255
-0.005	-6.384506258718973	-0.005	-15.712728366537924	-0.005	-27.717154043810446	-0.005	-41.481706866090356	-0.005	-56.458197470426235	-0.005	-69.08573767539065
-0.004	-6.148925536778348	-0.004	-15.290279333367897	-0.004	-27.138605521279395	-0.004	-40.77854198568355	-0.004	-55.65583287927142	-0.004	-68.21906502786247
-0.003	-5.921800985031192	-0.003	-14.878494487678868	-0.003	-26.571003501582958	-0.003	-40.08588593694422	-0.003	-54.863338158652226	-0.003	-67.36172982049489
-0.002	-5.70284619272214	-0.002	-14.47714108566271	-0.002	-26.01418634525605	-0.002	-39.40362741695443	-0.002	-54.0806344976344	-0.002	-66.51367121760548
-0.001	-5.491783208437824	-0.001	-14.085989551043058	-0.001	-25.46799300395983	-0.001	-38.731654907744705	-0.001	-53.307642694533506	-0.001	-65.67482798724609
-0	-5.28834238209294	-0	-13.704813538006281	-0	-24.93226309676399	-0	-38.06985672512478	-0	-52.54428318517487	-0	-64.84513851984617
0.001	-5.092262202446227	0.001	-13.333389986735968	0.001	-24.40683698320037	0.001	-37.41812106648847	0.001	-51.79047607091239	0.001	-64.0245408467913
0.002	-4.903289130947604	0.002	-12.971499171890125	0.002	-23.891555833154854	0.002	-36.77633605767602	0.002	-51.04614114640085	0.002	-63.21297265895676
0.003	-4.721177432615781	0.003	-12.618924744317939	0.003	-23.38626169357802	0.003	-36.144389798767136	0.003	-50.31119792709289	0.003	-62.410371325137994
0.004	-4.545689004631225	0.004	-12.275453766348535	0.004	-22.890797552095318	0.004	-35.522170408843024	0.004	-49.5855656764573	0.004	-61.61667391041889
0.005	-4.376593203236162	0.005	-11.940876740959368	0.005	-22.405007397540686	0.005	-34.9095660696904	0.005	-48.86916343286933	0.005	-60.83181719441232
0.006	-4.213666669521223	0.006	-11.614987635116792	0.006	-21.92873627743615	0.006	-34.30646506840805	0.006	-48.16191003620871	0.006	-60.05573768941833
0.007	-4.056693154600953	0.007	-11.297583897608588	0.007	-21.46183035250499	0.007	-33.71275583893794	0.007	-47.46372415409031	0.007	-59.288371658442756
0.008	-3.9054633446515035	0.008	-10.988466471640969	0.008	-21.004136948243335	0.008	-33.12832700247195	0.008	-46.77452430776234	0.008	-58.52965513308904
0.009	-3.7597746862429973	0.009	-10.687439802498433	0.009	-20.555504603597257	0.009	-32.553067406755815	0.009	-46.09422889763665	0.009	-57.77952393132096
0.01	-3.6194312123493066	0.01	-10.394311840533057	0.01	-20.115783116837058	0.01	-31.986866164264285	0.01	-45.42275622843263	0.01	-57.03791367506531
0.011	-3.4842433693852968	0.011	-10.108894039769908	0.011	-19.6848235886607	0.011	-31.429612689252167	0.011	-44.76002453393247	0.011	-56.30475980766054
0.012	-3.3540278455953807	0.012	-9.831001352367892	0.012	-19.262478462576443	0.012	-30.88119673366232	0.012	-44.10595200134488	0.012	-55.57999761114073
0.013	-3.2286074010708607	0.013	-9.560452219213253	0.013	-18.84860156267511	0.013	-30.3415084219191	0.013	-43.46045679524731	0.013	-54.86356222334358
0.014	-3.107810699651143	0.014	-9.297068556869782	0.014	-18.44304812880875	0.014	-29.810438284571088	0.014	-42.8234570811052	0.014	-54.15538865484174
0.015	-2.9914721429358657	0.015	-9.040675741142167	0.015	-18.04567484926955	0.015	-29.287877290810005	0.015	-42.19487104836824	0.015	-53.45541180567405
0.016	-2.879431706606451	0.016	-8.791102587469881	0.016	-17.656339891023332	0.016	-28.773716879865706	0.016	-41.574616933126876	0.016	-52.763566481890535
0.017	-2.771534779234021	0.017	-8.548181328371944	0.017	-17.27490292758158	0.017	-28.267848991264763	0.017	-40.962613040312434	0.017	-52.07978741189032
0.018	-2.6676320037124115	0.018	-8.311747588162993	0.018	-16.901225164563687	0.018	-27.77016609399038	0.018	-40.35877776546645	0.018	-51.40400926254855
0.019	-2.5675791214792314	0.019	-8.081640355124748	0.019	-16.53516936302709	0.019	-27.280561214513686	0.019	-39.763029616026756	0.019	-50.736166655131235
0.02	-2.4712368195948464	0.02	-7.857701951366196	0.02	-16.176599860634095	0.02	-26.79892796374174	0.02	-39.175287232169	0.02	-50.076194180986015
0.021	-2.3784705808071647	0.021	-7.63977800050739	0.021	-15.82538259074472	0.021	-26.325160562861434	0.021	-38.59546940716989	0.021	-49.424026417006765
0.022	-2.289150536665435	0.022	-7.427717393411628	0.022	-15.48138509945111	0.022	-25.859153868111783	0.022	-38.02349510730331	0.022	-48.77959794086624
0.023	-2.2031513237478753	0.023	-7.221372252103085	0.023	-15.144476560693048	0.023	-25.40080339449125	0.023	-37.45928349126282	0.023	-48.142843346016896
0.024	-2.120351943047621	0.024	-7.020597892065853	0.024	-14.81452778947561	0.024	-24.950005338403106	0.024	-36.902753929102296	0.024	-47.51369725644207
0.025	-2.04063562256689	0.025	-6.825252783045429	0.025	-14.491411253270298	0.025	-24.506656599269352	0.025	-36.3538260206953	0.025	-46.89209434116954
0.026	-1.9638896831273445	0.026	-6.635198508518591	0.026	-14.175001081676228	0.026	-24.070654800116518	0.026	-35.81241961372457	0.026	-46.27796932853762
0.027	-1.8900054074196808	0.027	-6.4502997239769435	0.027	-13.865173074400344	0.027	-23.641898307150086	0.027	-35.27845482117537	0.027	-45.67125702020504
0.028	-1.8188779122979057	0.028	-6.270424114143084	0.028	-13.561804707625425	0.028	-23.220286248335672	0.028	-34.75185203835938	0.028	-45.07189230490349
0.029	-1.7504060243163257	0.029	-6.0954423492498355	0.029	-13.264775138826396	0.029	-22.805718531020975	0.029	-34.232531959444614	0.029	-44.479810171945466
0.03	-1.6844921584842074	0.03	-5.9252280405152025	0.03	-12.973965210123128	0.03	-22.398095858569864	0.03	-33.72041559351585	0.03	-43.8949457244517
0.031	-1.6210422002401887	0.031	-5.759657694899074	0.031	-12.689257450187192	0.031	-21.997319746086166	0.031	-33.21542428015177	0.031	-43.31723419234081
0.032	-1.559965390603085	0.032	-5.5986106692800055	0.032	-12.41053607481953	0.032	-21.603292535192807	0.032	-32.717479704515654	0.032	-42.74661094503137
0.033	-1.5011742144804523	0.033	-5.44196912412917	0.033	-12.1376869862232	0.033	-21.215917407929425	0.033	-32.22650391197622	0.033	-42.18301150389689
0.034	-1.4445842920970282	0.034	-5.28961797677775	0.034	-11.870597771036564	0.034	-20.835098399743647	0.034	-31.74241932226807	0.034	-41.6263715544409
0.035	-1.3901142734960739	0.035	-5.141444854389701	0.035	-11.609157697197196	0.035	-20.460740411647425	0.035	-31.265148743150778	0.035	-41.076626958208976
0.036	-1.3376857360825598	0.036	-4.997340046688315	0.036	-11.353257709699507	0.036	-20.09274922150144	0.036	-30.794615383632184	0.036	-40.53371376443516
0.037	-1.2872230851508724	0.037	-4.857196458545346	0.037	-11.102790425256236	0.037	-19.731031494493614	0.037	-30.33074286670821	0.037	-39.997568221414554
0.038	-1.238653457352431	0.038	-4.720909562490139	0.038	-10.857650125997775	0.038	-19.37549479281151	0.038	-29.873455241650237	0.038	-39.468126787602095
0.039	-1.1919066270489485	0.039	-4.588377351208868	0.039	-10.617732752180832	0.039	-19.026047584528364	0.039	-29.422676995842178	0.039	-38.94532614245493
0.04	-1.1469149154983036	0.04	-4.459500290104016	0.04	-10.382935894014203	0.04	-18.68259925173064	0.04	-28.97833306615413	0.04	-38.429103196991285
0.041	-1.1036131028148743	0.041	-4.334181269966569	0.041	-10.153158782617586	0.041	-18.34506009789882	0.041	-28.54034884988191	0.041	-37.91939510408602
0.042	-1.0619383426511628	0.042	-4.212325559817465	0.042	-9.928302280199297	0.042	-18.013341354577364	0.042	-28.108650215243	0.042	-37.41613926850146
0.043	-1.0218300795330302	0.043	-4.093840759979221	0.043	-9.708268869458001	0.043	-17.687355187326446	0.043	-27.68316351144064	0.043	-36.91927335663981
0.044	-0.9832299688025363	0.044	-3.978636755405064	0.044	-9.492962642276956	0.044	-17.367014701018103	0.044	-27.26381557828597	0.044	-36.428735306038234
0.045	-0.9460817990932117	0.045	-3.8666256693337067	0.045	-9.282289287763493	0.045	-17.052233944449455	0.045	-26.850533755417896	0.045	-35.944463334596776
0.046	-0.9103314172866307	0.046	-3.757721817289732	0.046	-9.076156079657592	0.046	-16.742927914323342	0.046	-26.443245891094186	0.046	-35.46639594953947
0.047	-0.8759266558918288	0.047	-3.6518416614753444	0.047	-8.874471863161231	0.047	-16.439012558626146	0.047	-26.04188035056342	0.047	-34.99447195611152
0.048	-0.8428172627760873	0.048	-3.5489037655926716	0.048	-8.677147041219978	0.048	-16.140404779378304	0.048	-25.64636602405595	0.048	-34.52863046601834
0.049	-0.810954833189859	0.049	-3.4488287501195374	0.049	-8.484093560321707	0.049	-15.847022434826888	0.049	-25.256632334351618	0.049	-34.06881090560903
0.05	-0.7802927440400095	0.05	-3.3515392480581596	0.05	-8.295224895808927	0.05	-15.558784341076755	0.05	-24.872609243982797	0.05	-33.61495302379236
0.051	-0.7507860903249856	0.051	-3.2569598612134674	0.051	-8.110456036767175	0.051	-15.275610273159302	0.051	-24.494227262035	0.051	-33.16699689971067
0.052	-0.7223916236931335	0.052	-3.165017116985718	0.052	-7.929703470535727	0.052	-14.997420965617525	0.052	-24.12141745057327	0.052	-32.724882950149954
0.053	-0.6950676930617216	0.053	-3.0756394257282955	0.053	-7.75288516683281	0.053	-14.724138112554861	0.053	-23.754111430709724	0.053	-32.28855193671002
0.054	-0.6687741872267363	0.054	-2.9887570386635134	0.054	-7.5799205615653795	0.054	-14.455684367216575	0.054	-23.39224138830138	0.054	-31.857944972718016
0.055	-0.6434724794205334	0.055	-2.904302006403371	0.055	-7.410730540343152	0.055	-14.191983341107486	0.055	-23.035740079292975	0.055	-31.433003529901594
0.056	-0.619125373753329	0.056	-2.82220813805861	0.056	-7.245237421713067	0.056	-13.932959602654702	0.056	-22.684540834714852	0.056	-31.0136694448301
0.057	-0.5956970534848667	0.057	-2.7424109609606853	0.057	-7.083364940155254	0.057	-13.678538675444818	0.057	-22.33857756534128	0.057	-30.59988492508846
0.058	-0.5731530310690286	0.058	-2.6648476810262456	0.058	-6.925038228878352	0.058	-13.42864703605409	0.058	-21.997784766016864	0.058	-30.19159255525459
0.059	-0.5514600999224211	0.059	-2.589457143730564	0.059	-6.77018380240408	0.059	-13.183212111474939	0.059	-21.66209751965746	0.059	-29.788735302607897
0.06	-0.5305862878576598	0.06	-2.516179795740838	0.06	-6.618729539008644	0.06	-12.942162276169324	0.06	-21.331451500928292	0.06	-29.391256522631604
0.061	-0.5105008121382002	0.061	-2.4449576471929206	0.061	-6.470604663011473	0.061	-12.705426848764477	0.061	-21.005782979626677	0.061	-28.999099964275974
0.062	-0.49117403609799365	0.062	-2.3757342346112424	0.062	-6.325739726952409	0.062	-12.47293608839543	0.062	-20.685028823749324	0.062	-28.612209775013316
0.063	-0.47257742727732277	0.063	-2.3084545844948434	0.063	-6.184066593669454	0.063	-12.244621190724263	0.063	-20.3691265022708	0.063	-28.230530505651725
0.064	-0.45468351702838633	0.064	-2.243065177558679	0.064	-6.045518418307402	0.064	-12.020414283643605	0.064	-20.058014087634458	0.064	-27.854007114953728
0.065	-0.43746586154516665	0.065	-2.1795139136237163	0.065	-5.910029630252762	0.065	-11.800248422683866	0.065	-19.75163025796417	0.065	-27.48258497402943
0.066	-0.420899004267264	0.066	-2.1177500771862676	0.066	-5.7775359150616	0.066	-11.584057586124691	0.066	-19.44991429900389	0.066	-27.116209870533126
0.067	-0.40495843961466615	0.067	-2.0577243036174524	0.067	-5.647974196329522	0.067	-11.3717766698607	0.067	-19.1528061057954	0.067	-26.754828012634544
0.068	-0.3896205780138773	0.068	-1.9993885460498326	0.068	-5.521282617591715	0.068	-11.16334148198099	0.068	-18.860246184095086	0.068	-26.39838603281643
0.069	-0.37486271216735295	0.069	-1.9426960428930802	0.069	-5.397400524206918	0.069	-10.958688737134118	0.069	-18.572175651543468	0.069	-26.046830991446896
0.07	-0.3606629845259143	0.07	-1.8876012860085298	0.07	-5.276268445291926	0.07	-10.75775605064433	0.07	-18.288536238589565	0.07	-25.700110380180295
0.071	-0.3470003559293946	0.071	-1.834059989540084	0.071	-5.157828075681675	0.071	-10.560481932427857	0.071	-18.00927028919262	0.071	-25.358172125152368
0.072	-0.3338545753675323	0.072	-1.7820290593696297	0.072	-5.042022257940346	0.072	-10.36680578069216	0.072	-17.734320761273775	0.072	-25.020964589997334
0.073	-0.32120615083499077	0.073	-1.7314665632225688	0.073	-4.92879496445829	0.073	-10.17666787545266	0.073	-17.46363122696971	0.073	-24.68843657868016
0.074	-0.3090363212245993	0.074	-1.6823317014017214	0.074	-4.818091279611512	0.074	-9.990009371870103	0.074	-17.19714587265884	0.074	-24.36053733815194
0.075	-0.2973270292527946	0.075	-1.634584778141491	0.075	-4.709857382004442	0.075	-9.806772293417284	0.075	-16.93480949878841	0.075	-24.03721656082822
0.076	-0.28606089534846374	0.076	-1.5881871735862831	0.076	-4.60404052683183	0.076	-9.626899524891883	0.076	-16.676567519493542	0.076	-23.71842438689529
0.077	-0.2752211924952892	0.077	-1.543101316380931	0.077	-4.500589028342244	0.077	-9.450334805279466	0.077	-16.422365962035283	0.077	-23.404111406455826
0.078	-0.2647918219919659	0.078	-1.499290656858247	0.078	-4.399452242408862	0.078	-9.277022720491496	0.078	-16.17215146604199	0.078	-23.094228661505827
0.079	-0.2547572900852322	0.079	-1.4567196408303973	0.079	-4.30058054923899	0.079	-9.106908695963591	0.079	-15.92587128257773	0.079	-22.7887276477512
0.08	-0.24510268545968905	0.08	-1.4153536839705538	0.08	-4.203925336220196	0.08	-8.939938989158978	0.08	-15.683473273035624	0.08	-22.4875603162771
0.081	-0.23581365755094008	0.081	-1.3751591467670539	0.081	-4.109438980905392	0.081	-8.776060681946243	0.081	-15.44490590785951	0.081	-22.190679075056128
0.082	-0.2268763956463903	0.082	-1.3361033100550446	0.082	-4.0170748341337745	0.082	-8.615221672893584	0.082	-15.21011826511798	0.082	-21.898036790312936
0.083	-0.21827760875394384	0.083	-1.2981543511133697	0.083	-3.9267872033369646	0.083	-8.457370669471194	0.083	-14.979060028915455	0.083	-21.60958678774924
0.084	-0.21000450620911837	0.084	-1.2612813203158306	0.084	-3.838531335975436	0.084	-8.30245718017855	0.084	-14.751681487652332	0.084	-21.325282853620507
0.085	-0.20204477899499285	0.085	-1.2254541183190781	0.085	-3.7522634031605087	0.085	-8.15043150659755	0.085	-14.527933532152549	0.085	-21.045079235681797
0.086	-0.19438658174381415	0.086	-1.1906434738083287	0.086	-3.667940483441392	0.086	-8.001244735388807	0.086	-14.307767653652798	0.086	-20.768930644004175
0.087	-0.18701851540874612	0.087	-1.1568209217491379	0.087	-3.5855205467731603	0.087	-7.8548487302237975	0.087	-14.09113594165294	0.087	-20.496792251651204
0.088	-0.17992961056664053	0.088	-1.1239587821709518	0.088	-3.5049624386507223	0.088	-7.7111961236833695	0.088	-13.877991081655983	0.088	-20.228619695241544
0.089	-0.1731093113425221	0.089	-1.0920301394602272	0.089	-3.426225864447541	0.089	-7.570240309102242	0.089	-13.668286352778086	0.089	-19.964369075385918
0.09	-0.16654745992407524	0.09	-1.06100882214772	0.09	-3.3492713739283504	0.09	-7.431935432394316	0.09	-13.461975625254466	0.09	-19.703996957007163
0.091	-0.16023428165090575	0.091	-1.0308693831922904	0.091	-3.2740603459466273	0.091	-7.296236383839365	0.091	-13.259013357824054	0.091	-19.44746036953952
0.092	-0.15416037065402124	0.092	-1.001587080748505	0.092	-3.2005549733555188	0.092	-7.163098789857927	0.092	-13.059354595030827	0.092	-19.194716807032833
0.093	-0.14831667603071477	0.093	-0.9731378593989297	0.093	-3.128718248087509	0.093	-7.03247900476859	0.093	-12.862954964408281	0.093	-18.945724228132914
0.094	-0.14269448852674793	0.094	-0.9454983318610806	0.094	-3.05851394645833	0.094	-6.904334102539062	0.094	-12.669770673582681	0.094	-18.700441055966863
0.095	-0.13728542771712485	0.095	-0.9186457611383936	0.095	-2.9899066146415865	0.095	-6.778621868536249	0.095	-12.479758507289015	0.095	-18.45882617793015
0.096	-0.13208142966194736	0.096	-0.892558043127165	0.096	-2.922861554370519	0.096	-6.655300791268552	0.096	-12.292875824298514	0.096	-18.220838945370524
0.097	-0.12707473502041527	0.097	-0.8672136896502907	0.097	-2.857344808820568	0.097	-6.534330054155155	0.097	-12.109080554268502	0.097	-17.986439173186323
0.098	-0.12225787760990356	0.098	-0.8425918119239975	0.098	-2.7933231487077386	0.098	-6.4156695272936926	0.098	-11.928331194526386	0.098	-17.755587139326487
0.099	-0.11762367338640616	0.099	-0.8186721044438113	0.099	-2.7307640585824413	0.099	-6.299279759249257	0.099	-11.750586806778655	0.099	-17.528243584209374
0.1	-0.11316520983964783	0.1	-0.7954348292744471	0.1	-2.6696357233298493	0.1	-6.18512196886709	0.1	-11.575807013753952	0.1	-17.304369710060797
0.101	-0.10887583578490492	0.101	-0.7728608007480362	0.101	-2.6099070148749655	0.101	-6.073158037115022	0.101	-11.403951995785233	0.101	-17.083927180159225
0.102	-0.10474915152768285	0.102	-0.750931370547784	0.102	-2.551547479092556	0.102	-5.963350498948429	0.102	-11.23498248735029	0.102	-16.866878118024278
0.103	-0.10077899940772939	0.103	-0.72962841318024	0.103	-2.4945273229158373	0.103	-5.855662535218634	0.103	-11.068859773536323	0.103	-16.65318510651224
0.104	-0.09695945468726179	0.104	-0.7089343118204152	0.104	-2.4388174016563724	0.104	-5.750057964610009	0.104	-10.905545686473467	0.104	-16.442811186850047
0.105	-0.0932848167826751	0.105	-0.6888319445262583	0.105	-2.3843892065197108	0.105	-5.646501235631258	0.105	-10.745002601718975	0.105	-16.235719857600003
0.106	-0.08974960082692424	0.106	-0.6693046708062346	0.106	-2.3312148523351217	0.106	-5.5449574186435715	0.106	-10.58719343460606	0.106	-16.03187507355808
0.107	-0.08634852954429924	0.107	-0.6503363185441191	0.107	-2.2792670654695906	0.107	-5.4453921979364	0.107	-10.432081636542158	0.107	-15.83124124459452
0.108	-0.08307652543043566	0.108	-0.6319111712639568	0.108	-2.2285191719654125	0.108	-5.347771863860762	0.108	-10.279631191288326	0.108	-15.633783234429151
0.109	-0.07992870322851894	0.109	-0.6140139557285899	0.109	-2.1789450858589094	0.109	-5.252063305013601	0.109	-10.129806611199433	0.109	-15.439466359354858
0.11	-0.07690036268295715	0.11	-0.5966298298615369	0.11	-2.1305192977086405	0.11	-5.158234000478067	0.11	-9.982572933448415	0.11	-15.248256386906899
0.111	-0.07398698156926024	0.111	-0.57974437100006	0.111	-2.083216863319881	0.111	-5.066252012126868	0.111	-9.837895716212554	0.111	-15.060119534477975
0.112	-0.07118420898264766	0.112	-0.5633435644489726	0.112	-2.037013392667184	0.112	-4.976085976986394	0.112	-9.695741034850746	0.112	-14.875022467890355
0.113	-0.06848785888121334	0.113	-0.5474137923406341	0.113	-1.9918850390039473	0.113	-4.88770509966448	0.113	-9.556075478061187	0.113	-14.692932299920432
0.114	-0.0658939038693251	0.114	-0.5319418227985857	0.114	-1.9478084881819424	0.114	-4.801079144844616	0.114	-9.41886614402394	0.114	-14.513816588776173
0.115	-0.06339846921813862	0.115	-0.5169147993837372	0.115	-1.9047609481478422	0.115	-4.716178429849926	0.115	-9.284080636529149	0.115	-14.337643336543426
0.116	-0.06099782710639935	0.116	-0.5023202308267506	0.116	-1.8627201386382568	0.116	-4.632973817283328	0.116	-9.151687061107703	0.116	-14.164380987580223
0.117	-0.05868839108372231	0.117	-0.4881459810428355	0.117	-1.8216642810661277	0.117	-4.551436707728061	0.117	-9.021654021140353	0.117	-13.993998426895725
0.118	-0.05646671073719703	0.118	-0.4743802594027044	0.118	-1.7815720885866735	0.118	-4.471539032531392	0.118	-8.893950613978749	0.118	-13.826464978471806
0.119	-0.05432946656459294	0.119	-0.46101161128082874	0.119	-1.742422756358276	0.119	-4.393253246657285	0.119	-8.768546427059743	0.119	-13.661750403575295
0.12	-0.052273465032124856	0.12	-0.44802890885288593	0.12	-1.7041959519801158	0.12	-4.31655232163078	0.12	-8.645411534013897	0.12	-13.499824899027754
0.121	-0.05029563382994697	0.121	-0.435421342143131	0.121	-1.6668718061114427	0.121	-4.24140973854276	0.121	-8.524516490794657	0.121	-13.340659095455084
0.122	-0.04839301729779224	0.122	-0.42317841032039816	0.122	-1.6304309032823054	0.122	-4.167799481141033	0.122	-8.405832331804975	0.122	-13.184224055510851
0.123	-0.04656277202662221	0.123	-0.41128991322936936	0.123	-1.5948542728688746	0.123	-4.095696029012428	0.123	-8.28933056602949	0.123	-13.030491272078539
0.124	-0.0448021626262034	0.124	-0.3997459431539351	0.124	-1.5601233802486147	0.124	-4.025074350830492	0.124	-8.174983173183517	0.124	-12.879432666453754
0.125	-0.04310855765342924	0.125	-0.3885368768107211	0.125	-1.5262201181328574	0.125	-3.9559098976930653	0.125	-8.062762599879173	0.125	-12.731020586510041
0.126	-0.041479425694743007	0.126	-0.3776533675580299	0.126	-1.493126798074147	0.126	-3.888178596558466	0.126	-7.952641755791809	0.126	-12.585227804842633
0.127	-0.03991233159253323	0.127	-0.367086337825945	0.127	-1.460826142132703	0.127	-3.821856843734815	0.127	-7.844594009861357	0.127	-12.442027516905783
0.128	-0.038404932820886695	0.128	-0.356826971748938	0.128	-1.4293012747200995	0.128	-3.75692149848404	0.128	-7.73859318650487	0.128	-12.301393339132945
0.129	-0.036954975994621324	0.129	-0.3468667080134518	0.129	-1.3985357146083623	0.129	-3.6933498767029596	0.129	-7.634613561840793	0.129	-12.163299307052558
0.13	-0.03556029351009429	0.13	-0.3371972328962604	0.13	-1.3685133670989773	0.13	-3.63111974468189	0.13	-7.532629859960002	0.13	-12.027719873384726
0.131	-0.03421880031644959	0.131	-0.3278104734997519	0.131	-1.339218516355228	0.131	-3.5702093129625734	0.131	-7.4326172491898665	0.131	-11.894629906147182
0.132	-0.03292849080736211	0.132	-0.31869859118147376	0.132	-1.310635817892929	0.132	-3.510597230282389	0.132	-7.334551338414561	0.132	-11.764004686736925
0.133	-0.0316874358287049	0.133	-0.3098539751603929	0.133	-1.2827502912362356	0.133	-3.452262577601109	0.133	-7.238408173403429	0.133	-11.635819908029235
0.134	-0.03049377980537526	0.134	-0.30126923630922026	0.134	-1.2555473127177987	0.134	-3.395184862216098	0.134	-7.144164233172685	0.134	-11.510051672454079
0.135	-0.029345737973593754	0.135	-0.29293720112072347	0.135	-1.229012608433072	0.135	-3.3393440119845526	0.135	-7.051796426382997	0.135	-11.386676490094029
0.136	-0.028241593714891926	0.136	-0.28485090584661366	0.136	-1.2031322473610577	0.136	-3.2847203696046487	0.136	-6.9612820877638635	0.136	-11.265671276766868
0.137	-0.027179696002193415	0.137	-0.27700359079758186	0.137	-1.1778926346173026	0.137	-3.231294687008343	0.137	-6.872598974576469	0.137	-11.14701335211956
0.138	-0.026158456931358896	0.138	-0.26938869481009736	0.138	-1.153280504856131	0.138	-3.17904811984445	0.138	-6.785725263101318	0.138	-11.03068043772276
0.139	-0.025176349355155135	0.139	-0.26199984987811226	0.139	-1.129282915827401	0.139	-3.127962222035467	0.139	-6.700639545170145	0.139	-10.916650655178941
0.14	-0.0242319046018363	0.14	-0.254830875922938	0.14	-1.1058872420712997	0.14	-3.0780189404412073	0.14	-6.617320824741772	0.14	-10.804902524225037
0.141	-0.02332371028739081	0.141	-0.24787577572727665	0.141	-1.0830811687436646	0.141	-3.0292006096038944	0.141	-6.535748514496982	0.141	-10.69541496085864
0.142	-0.022450408203105104	0.142	-0.24112873001165677	0.142	-1.06085268560259	0.142	-2.981489946581565	0.142	-6.45590243248586	0.142	-10.58816727546582
0.143	-0.02161069229141782	0.143	-0.2345840926519706	0.143	-1.0391900811111592	0.143	-2.9348700458779886	0.143	-6.377762798819901	0.143	-10.48313917095791
0.144	-0.020803306694510557	0.144	-0.22823638603660007	0.144	-1.0180819366836045	0.144	-2.8893243744621655	0.144	-6.30131023239164	0.144	-10.380310740931568
0.145	-0.020027043880705874	0.145	-0.22208029656308237	0.145	-0.9975171210693133	0.145	-2.8448367668658503	0.145	-6.226525747646566	0.145	-10.279662467830109
0.146	-0.019280742841223587	0.146	-0.2161106702612918	0.146	-0.9774847848539366	0.146	-2.8013914203945487	0.146	-6.153390751399562	0.146	-10.181175221137012
0.147	-0.018563287355927056	0.147	-0.2103225085477111	0.147	-0.9579743551031203	0.147	-2.7589728903984505	0.147	-6.081887039691131	0.147	-10.084830255562723
0.148	-0.017873604326426765	0.148	-0.20471096410835662	0.148	-0.938975530131801	0.148	-2.717566085655599	0.148	-6.011996794683018	0.148	-9.990609209269813
0.149	-0.01721066217517176	0.149	-0.19927133689955553	0.149	-0.9204782743890277	0.149	-2.677156263841885	0.149	-5.943702581622596	0.149	-9.898494102106994
0.15	-0.016573469303247233	0.15	-0.1939990702692232	0.15	-0.902472813474446	0.15	-2.637729027074975	0.15	-5.876987345823683	0.15	-9.80846733386486
0.151	-0.01596107260877797	0.151	-0.18888974719755322	0.151	-0.884949629282475	0.151	-2.599270317564105	0.151	-5.811834409719651	0.151	-9.720511682552031
0.152	-0.015372556065259248	0.152	-0.18393908664560657	0.152	-0.8678994552447188	0.152	-2.5617664133401092	0.152	-5.748227469952458	0.152	-9.634610302692716
0.153	-0.014807039351060194	0.153	-0.1791429400203697	0.153	-0.8513132717146996	0.153	-2.5252039240746957	0.153	-5.686150594509352	0.153	-9.550746723652624
0.154	-0.014263676536356643	0.154	-0.1744972877414319	0.154	-0.8351823014623894	0.154	-2.4895697869938966	0.154	-5.6255882199274305	0.154	-9.468904847974253
0.155	-0.013741654817265797	0.155	-0.16999823592197708	0.155	-0.8194980052677365	0.155	-2.4548512628649246	0.155	-5.566525148520413	0.155	-9.389068949754916
0.156	-0.0132401933019536	0.156	-0.1656420131376464	0.156	-0.8042520776475487	0.156	-2.4210359320909083	0.156	-5.508946545679015	0.156	-9.311223673039486
0.157	-0.012758541846664551	0.157	-0.16142496731103603	0.157	-0.7894364426880094	0.157	-2.3881116908700606	0.157	-5.452837937215418	0.157	-9.23535403024134
0.158	-0.012295979928934782	0.158	-0.1573435626846487	0.158	-0.7750432499801366	0.158	-2.356066747467824	0.158	-5.3981852067569385	0.158	-9.161445400588022
0.159	-0.011851815575885976	0.159	-0.15339437689013785	0.159	-0.7610648706659818	0.159	-2.324889618548213	0.159	-5.344974593197974	0.159	-9.089483528609048
0.16	-0.011425384329476384	0.16	-0.14957409811108083	0.16	-0.7474938936017098	0.16	-2.2945691256123135	0.16	-5.293192688203693	0.16	-9.019454522628486
0.161	-0.011016048250431686	0.161	-0.1458795223420163	0.161	-0.7343231216112155	0.161	-2.2650943915168993	0.161	-5.24282643376499	0.161	-8.951344853311802
0.162	-0.010623194968484994	0.162	-0.14230755072028875	0.162	-0.7215455678528417	0.162	-2.2364548370654416	0.162	-5.193863119805467	0.162	-8.88514135222521
0.163	-0.010246236765068703	0.163	-0.1388551869625816	0.163	-0.7091544522805954	0.163	-2.208640177711639	0.163	-5.146290381856764	0.163	-8.820831210438607
0.164	-0.009884609694168208	0.164	-0.13551953487683893	0.164	-0.6971431982215492	0.164	-2.1816404203207873	0.164	-5.100096198770453	0.164	-8.758401977150744
0.165	-0.00953777274174206	0.165	-0.13229779595149688	0.165	-0.6855054290316657	0.165	-2.155445860031731	0.165	-5.05526889050167	0.165	-8.697841558355703
0.166	-0.009205207015024764	0.166	-0.12918726703622538	0.166	-0.6742349648626084	0.166	-2.1300470771999835	0.166	-5.011797115933155	0.166	-8.639138215535661
0.167	-0.00888641496727908	0.167	-0.1261853380944479	0.167	-0.6633258195272397	0.167	-2.1054349344140073	0.167	-4.9696698707748075	0.167	-8.582280564389771
0.168	-0.008580919654857957	0.168	-0.123289490032316	0.168	-0.6527721974519713	0.168	-2.081600573617709	0.168	-4.928876485497852	0.168	-8.527257573603103
0.169	-0.008288264023404372	0.169	-0.12049729260469562	0.169	-0.6425684907262301	0.169	-2.058535413288915	0.169	-4.889406623349917	0.169	-8.474058563643961
0.17	-0.008008010223212191	0.17	-0.11780640239471496	0.17	-0.6327092762502826	0.17	-2.0362311457250715	0.17	-4.851250278403633	0.17	-8.422673205595004
0.171	-0.007739738957912215	0.171	-0.11521456086303025	0.171	-0.6231893129685632	0.171	-2.0146797343926983	0.171	-4.814397773679206	0.171	-8.37309152002827
0.172	-0.007483048854719927	0.172	-0.11271959246953317	0.172	-0.6140035391908897	0.172	-1.9938734113755963	0.172	-4.778839759324572	0.172	-8.325303875917783
0.173	-0.007237555864729362	0.173	-0.11031940286191709	0.173	-0.6051470700164011	0.173	-1.973804674884945	0.173	-4.744567210842522	0.173	-8.279300989580092
0.174	-0.007002892690319463	0.174	-0.1080119771304673	0.174	-0.5966151948308749	0.174	-1.9544662868726221	0.174	-4.711571427386661	0.174	-8.235073923656339
0.175	-0.006778708234250701	0.175	-0.10579537813338341	0.175	-0.5884033748984216	0.175	-1.935851270704138	0.175	-4.679844030115595	0.175	-8.192614086142209
0.176	-0.006564667074854727	0.176	-0.10366774488119322	0.176	-0.5805072410402708	0.176	-1.9179529089334526	0.176	-4.649376960597057	0.176	-8.151913229446114
0.177	-0.006360448965089378	0.177	-0.1016272909851437	0.177	-0.5729225914001644	0.177	-1.900764741146537	0.177	-4.620162479286202	0.177	-8.112963449486548
0.178	-0.006165748354253805	0.178	-0.09967230317125306	0.178	-0.5656453892821685	0.178	-1.8842805618771075	0.178	-4.592193164049433	0.178	-8.07575718483749
0.179	-0.00598027392875032	0.179	-0.09780113985095801	0.179	-0.5586717610891737	0.179	-1.8684944186255883	0.179	-4.565461908756073	0.179	-8.040287215909004
0.18	-0.005803748177970666	0.18	-0.09601222975216489	0.18	-0.5519979943314846	0.18	-1.8534006099339118	0.18	-4.539961921928705	0.18	-8.006546664164489
0.181	-0.005635906980812053	0.181	-0.0943040706108224	0.181	-0.5456205357235578	0.181	-1.838993683551495	0.181	-4.515686725451747	0.181	-7.974528991393069
0.182	-0.005476499207538555	0.182	-0.09267522791594932	0.182	-0.5395359893574425	0.182	-1.8252684346858332	0.182	-4.492630153340299	0.182	-7.944227999002649
0.183	-0.005325286345917396	0.183	-0.09112433371511419	0.183	-0.5337411149591458	0.183	-1.8122199043136291	0.183	-4.47078635057881	0.183	-7.9156378273747405
0.184	-0.005182042144416322	0.184	-0.08965008547319696	0.184	-0.5282328262196505	0.184	-1.7998433775914915	0.184	-4.450149772001724	0.184	-7.888752955251374
0.185	-0.005046552274478724	0.185	-0.08825124498298477	0.185	-0.5230081892122345	0.185	-1.7881343823259463	0.185	-4.430715181251509	0.185	-7.8635681991644155
0.186	-0.0049186140082402505	0.186	-0.08692663733648148	0.186	-0.5180644208814632	0.186	-1.7770886875378256	0.186	-4.41247764979834	0.186	-7.840078712913678
0.187	-0.004798035916013568	0.187	-0.08567514993962544	0.187	-0.5133988876090535	0.187	-1.7667023020929262	0.187	-4.395432556005007	0.187	-7.818279987079226
0.188	-0.004684637582110024	0.188	-0.08449573158843536	0.188	-0.5090091038620392	0.188	-1.75697147341826	0.188	-4.379575584270232	0.188	-7.798167848588195
0.189	-0.004578249330703296	0.189	-0.08338739158839654	0.189	-0.5048927309095474	0.189	-1.7478926862878095	0.189	-4.364902724226097	0.189	-7.779738460318707
0.19	-0.004478711976544438	0.19	-0.08234919892697187	0.19	-0.5010475756233657	0.19	-1.7394626616926245	0.19	-4.3514102699964	0.19	-7.762988320747011
0.191	-0.004385876583821497	0.191	-0.08138028149893353	0.191	-0.4974715893383238	0.191	-1.7316783557861197	0.191	-4.3390948195234404	0.191	-7.7479142636429925
0.192	-0.004299604244005907	0.192	-0.08047982537860476	0.192	-0.49416286681054267	0.192	-1.7245369589056165	0.192	-4.327953273944176	0.192	-7.734513457809248
0.193	-0.004219765869394183	0.193	-0.07964707413466066	0.193	-0.4911196452281858	0.193	-1.7180358946690655	0.193	-4.317982837046716	0.193	-7.722783406868344
0.194	-0.0041462419987555905	0.194	-0.07888132820392055	0.194	-0.4883403033016716	0.194	-1.71217281915167	0.194	-4.309181014774021	0.194	-7.712721949083916
0.195	-0.004078922618305009	0.195	-0.07818194430662781	0.195	-0.48582336043679314	0.195	-1.7069456201369304	0.195	-4.301545614793087	0.195	-7.704327257242734
0.196	-0.004017706998465809	0.196	-0.07754833490756231	0.196	-0.4835674759669506	0.196	-1.7023524164458244	0.196	-4.295074746134896	0.196	-7.697597838571034
0.197	-0.003962503543596728	0.197	-0.07697996772532113	0.197	-0.48157144846255606	0.197	-1.6983915573424189	0.197	-4.289766818885175	0.197	-7.692532534702849
0.198	-0.0039132296513268595	0.198	-0.07647636528882774	0.198	-0.47983421511811797	0.198	-1.6950616220116852	0.198	-4.2856205439541215	0.198	-7.68913052169266
0.199	-0.0038698115936496055	0.199	-0.07603710453811699	0.199	-0.4783548512037988	0.199	-1.6923614191238163	0.199	-4.282634932884214	0.199	-7.6873913100717
0.2	-0.0038321844041811883	0.2	-0.07566181647129072	0.2	-0.47713256958694267	0.2	-1.6902899864592411	0.2	-4.280809297752557	0.2	-7.687314744958093
0.201	-0.003800291781194895	0.201	-0.07535018583550551	0.201	-0.4761667203378261	0.201	-1.6888465906260945	0.201	-4.280143251107525	0.201	-7.688901006204758
0.202	-0.0037740860031643198	0.202	-0.07510195086474766	0.202	-0.4754567903911138	0.202	-1.6880307268436412	0.202	-4.280636705988569	0.202	-7.692150608598953
0.203	-0.0037535278590187437	0.203	-0.07491690306091381	0.203	-0.47500240328327986	0.203	-1.6878421188026707	0.203	-4.282289876002435	0.203	-7.69706440211226
0.204	-0.0037385865871431717	0.204	-0.07479488702076388	0.204	-0.47480331897187067	0.204	-1.688280718611315	0.204	-4.285103275456272	0.204	-7.70364357218789
0.205	-0.00372923983064895	0.205	-0.07473580030233254	0.205	-0.47485943370550854	0.205	-1.68934670680026	0.205	-4.289077719572912	0.205	-7.711889640087735
0.206	-0.0037254736048511813	0.206	-0.07473959334657186	0.206	-0.47517077998217994	0.206	-1.6910404924240665	0.206	-4.294214324745739	0.206	-7.721804463274849
0.207	-0.00372728227404704	0.207	-0.074806269429979	0.207	-0.47573752657139906	0.207	-1.6933627132231144	0.207	-4.300514508880154	0.207	-7.733390235855163
0.208	-0.0037346685443559024	0.208	-0.07493588467019972	0.208	-0.47655997860256044	0.208	-1.6963142358711496	0.208	-4.307979991784662	0.208	-7.7466494890532855
0.209	-0.0037476434694516244	0.209	-0.07512854807292571	0.209	-0.4776385777324185	0.209	-1.6998961562924872	0.209	-4.316612795631182	0.209	-7.7615850917493745
0.21	-0.0037662264632128944	0.21	-0.07538442162406561	0.21	-0.47897390238347815	0.21	-1.7041098000700707	0.21	-4.3264152454789535	0.21	-7.778200251059392
0.211	-0.0037904453322448396	0.211	-0.07570372042448033	0.211	-0.48056666804251036	0.211	-1.7089567228993292	0.211	-4.337389969865289	0.211	-7.7964985129547015
0.212	-0.0038203363157029366	0.212	-0.07608671286994542	0.212	-0.4824177276415008	0.212	-1.7144387111711952	0.212	-4.3495399014571	0.212	-7.8164837629476525
0.213	-0.0038559441403586405	0.213	-0.07653372087667279	0.213	-0.48452807200840425	0.213	-1.7205577825687202	0.213	-4.362868277769055	0.213	-7.8381602268047095
0.214	-0.003897322086739147	0.214	-0.0770451201511758	0.214	-0.4868988303860706	0.214	-1.7273161867962286	0.214	-4.37737864194653	0.214	-7.8615324713250025
0.215	-0.0039445320689631	0.215	-0.07762134050279236	0.215	-0.48953127101884236	0.215	-1.7347164063538276	0.215	-4.3930748436130225	0.215	-7.8866054051561285
0.216	-0.00399764472876452	0.216	-0.0782628662042207	0.216	-0.492426801825208	0.216	-1.7427611573978563	0.216	-4.4099610397834965	0.216	-7.913384279664456
0.217	-0.004056739538260142	0.217	-0.07897023639885535	0.217	-0.4955869711319559	0.217	-1.7514533906872394	0.217	-4.428041695840116	0.217	-7.941874689848881
0.218	-0.0041219049224799605	0.218	-0.07974404554720431	0.218	-0.49901346847975264	0.218	-1.7607962925953389	0.218	-4.447321586574121	0.218	-7.972082575308201
0.219	-0.004193238388820821	0.219	-0.08058494392756632	0.219	-0.502708125507417	0.219	-1.7707932862065965	0.219	-4.467805797300858	0.219	-8.004014221249625
0.22	-0.004270846672749297	0.22	-0.08149363818030599	0.22	-0.5066729169149251	0.22	-1.781448032496307	0.22	-4.4894997250268425	0.22	-8.037676259555074
0.221	-0.004354845900826018	0.221	-0.08247089189640013	0.221	-0.5109099614861674	0.221	-1.7927644315824365	0.221	-4.512409079687282	0.221	-8.073075669887569
0.222	-0.004445361760811463	0.222	-0.08351752625536721	0.222	-0.5154215231922772	0.222	-1.8047466240543462	0.222	-4.536539885458633	0.222	-8.110219780849075
0.223	-0.004542529689820564	0.223	-0.08463442071528285	0.223	-0.5202100123821386	0.223	-1.817398992394981	0.223	-4.561898482121007	0.223	-8.149116271185058
0.224	-0.00464649508054071	0.224	-0.08582251374578134	0.224	-0.5252779870291747	0.224	-1.8307261624710882	0.224	-4.588491526499685	0.224	-8.189773171042342
0.225	-0.004757413494952607	0.225	-0.08708280361174799	0.225	-0.5306281540642958	0.225	-1.8447330050988746	0.225	-4.616325993963746	0.225	-8.232198863270394
0.226	-0.00487545089753148	0.226	-0.08841634920841462	0.226	-0.5362633707883655	0.226	-1.859424637709829	0.226	-4.645409179997918	0.226	-8.276402084764626
0.227	-0.005000783905425375	0.227	-0.08982427094868176	0.227	-0.5421866463560291	0.227	-1.874806426078849	0.227	-4.675748701834192	0.227	-8.322391927880155
0.228	-0.005133600051016518	0.228	-0.09130775169408185	0.228	-0.5484011433399545	0.228	-1.8908839861490094	0.228	-4.707352500148127	0.228	-8.370177841858142
0.229	-0.005274098062944084	0.229	-0.09286803774749193	0.229	-0.5549101793756009	0.229	-1.9076631859180948	0.229	-4.740228840836483	0.229	-8.419769634340806
0.23	-0.005422488162646687	0.23	-0.09450643989160046	0.23	-0.5617172288811146	0.23	-1.9251501474316894	0.23	-4.774386316838403	0.23	-8.471177472893878
0.231	-0.005578992380617882	0.231	-0.09622433448522495	0.231	-0.5688259248650874	0.231	-1.9433512488418299	0.231	-4.809833850040937	0.231	-8.524411886610338
0.232	-0.005743844885873401	0.232	-0.0980231646131318	0.232	-0.5762400608088724	0.232	-1.962273126552933	0.232	-4.84658069324751	0.232	-8.579483767741303
0.233	-0.005917292338130117	0.233	-0.09990444128827425	0.233	-0.5839635926332504	0.233	-1.9819226774579737	0.233	-4.884636432198469	0.233	-8.636404373380007
0.234	-0.006099594256615162	0.234	-0.10186974471619682	0.234	-0.5920006407480456	0.234	-2.002307061248478	0.234	-4.92401098768427	0.234	-8.695185327197846
0.235	-0.006291023406640766	0.235	-0.10392072561253714	0.235	-0.6003554921889688	0.235	-2.0234337028168428	0.235	-4.964714617701952	0.235	-8.755838621215014
0.236	-0.00649186620958997	0.236	-0.1060591065801991	0.236	-0.6090326028316828	0.236	-2.0453102947419364	0.236	-5.006757919692474	0.236	-8.818376617633696
0.237	-0.006702423169509014	0.237	-0.10828668354920658	0.237	-0.6180365997005798	0.237	-2.06794479985818	0.237	-5.050151832832427	0.237	-8.882812050705583
0.238	-0.006923009323734167	0.238	-0.11060532727154414	0.238	-0.6273722833582899	0.238	-2.0913454539131635	0.238	-5.094907640411187	0.238	-8.949158028651725
0.239	-0.0071539547133350955	0.239	-0.11301698488452945	0.239	-0.6370446303870271	0.239	-2.1155207683084614	0.239	-5.141036972250766	0.239	-9.017428035626457
0.24	-0.007395604876928865	0.24	-0.11552368153353425	0.24	-0.647058795955308	0.24	-2.1404795329399082	0.24	-5.1885518072156644	0.24	-9.087635933727807
0.241	-0.007648321367550018	0.241	-0.11812752205914122	0.241	-0.6574201164797225	0.241	-2.1662308191040585	0.241	-5.2374644757750195	0.241	-9.159795965056368
0.242	-0.007912482292106438	0.242	-0.12083069275412642	0.242	-0.6681341123756719	0.242	-2.1927839825147313	0.242	-5.287787662632767	0.242	-9.233922753814804
0.243	-0.008188482879044256	0.243	-0.12363546318381578	0.243	-0.6792064908963944	0.243	-2.2201486663949277	0.243	-5.339534409432057	0.243	-9.310031308451128
0.244	-0.008476736067759304	0.244	-0.12654418807832712	0.244	-0.6906431490762024	0.244	-2.2483348046626483	0.244	-5.392718117523351	0.244	-9.388137023859779
0.245	-0.008777673124650531	0.245	-0.1295593092941213	0.245	-0.7024501767616332	0.245	-2.2773526252118312	0.245	-5.44735255079294	0.245	-9.468255683606808
0.246	-0.009091744291848761	0.246	-0.13268335784491078	0.246	-0.7146338597400047	0.246	-2.307212653273269	0.246	-5.503451838567132	0.246	-9.55040346221981
0.247	-0.009419419457539806	0.247	-0.1359189560132682	0.247	-0.7272006829621985	0.247	-2.337925714872114	0.247	-5.5610304785774405	0.247	-9.634596927508207
0.248	-0.009761188857152488	0.248	-0.13926881953101833	0.248	-0.7401573338808192	0.248	-2.369502940391026	0.248	-5.620103339998179	0.248	-9.720853042927532
0.249	-0.010117563811153798	0.249	-0.14273575983899395	0.249	-0.7535107058678105	0.249	-2.4019557681983965	0.249	-5.680685666542012	0.249	-9.809189169997753
0.25	-0.010489077484228702	0.25	-0.14632268642646928	0.25	-0.7672679017453802	0.25	-2.4352959483898955	0.25	-5.742793079631154	0.25	-9.899623070751485
0.251	-0.010876285685183408	0.251	-0.15003260925118644	0.251	-0.7814362374243824	0.251	-2.4695355466242126	0.251	-5.806441581627973	0.251	-9.99217291023071
0.252	-0.011279767697966573	0.252	-0.15386864124287275	0.252	-0.7960232456410068	0.252	-2.504686948043191	0.252	-5.871647559137516	0.252	-10.086857259025184
0.253	-0.011700127146546151	0.253	-0.15783400088670146	0.253	-0.811036679798519	0.253	-2.540762861289733	0.253	-5.938427786372747	0.253	-10.183695095852299
0.254	-0.012137992896459438	0.254	-0.161932014903416	0.254	-0.8264845179309741	0.254	-2.577776322632954	0.254	-6.006799428586433	0.254	-10.282705810175491
0.255	-0.012594019996578455	0.255	-0.16616612100848022	0.255	-0.84237496675922	0.255	-2.615740700173487	0.255	-6.076780045569135	0.255	-10.383909204864064
0.256	-0.013068890658035253	0.256	-0.17053987076587884	0.256	-0.858716465871235	0.256	-2.6546696981576	0.256	-6.14838759521264	0.256	-10.48732549889499
0.257	-0.01356331527191427	0.257	-0.17505693254077617	0.257	-0.8755176920143803	0.257	-2.6945773613815005	0.257	-6.22164043714158	0.257	-10.592975330089212
0.258	-0.014078033473287226	0.258	-0.17972109453904	0.258	-0.8927875634977591	0.258	-2.735478079708153	0.258	-6.296557336405739	0.258	-10.700879757892734
0.259	-0.014613815244306255	0.259	-0.18453626794964448	0.259	-0.9105352447185124	0.259	-2.7773865926590005	0.259	-6.373157467241148	0.259	-10.811060266190376
0.26	-0.015171462066862276	0.26	-0.1895064901905914	0.26	-0.9287701508019579	0.26	-2.8203179941290437	0.26	-6.451460416892583	0.26	-10.923538766160718
0.261	-0.015751808118930597	0.261	-0.19463592825133388	0.261	-0.9475019523664036	0.261	-2.864287737194957	0.261	-6.531486189504098	0.261	-11.038337599164176
0.262	-0.016355721521492592	0.262	-0.19992888214626464	0.262	-0.9667405804085543	0.262	-2.9093116390161495	0.262	-6.61325521007831	0.262	-11.155479539671411
0.263	-0.016984105634816223	0.263	-0.2053897884768037	0.263	-0.9864962313173011	0.263	-2.9554058858479215	0.263	-6.696788328481113	0.263	-11.27498779822335
0.264	-0.017637900409242447	0.264	-0.21102322409966628	0.264	-1.0067793720053235	0.264	-3.002587038156922	0.264	-6.782106823530813	0.264	-11.39688602442763
0.265	-0.018318083789081435	0.265	-0.2168339099185439	0.265	-1.0276007451867026	0.265	-3.0508720358268406	0.265	-6.86923240714563	0.265	-11.521198309991394
0.266	-0.019025673172098093	0.266	-0.22282671478188282	0.266	-1.048971374763452	0.266	-3.1002782034877114	0.266	-6.95818722853704	0.266	-11.647949191783315
0.267	-0.019761726931036873	0.267	-0.22900665951315413	0.267	-1.0709025713670703	0.267	-3.150823255932443	0.267	-7.048993878494795	0.267	-11.77716365492314
0.268	-0.020527345993457832	0.268	-0.23537892105439567	0.268	-1.093405938015288	0.268	-3.202525303647077	0.268	-7.141675393706257	0.268	-11.9088671359182
0.269	-0.021323675486390525	0.269	-0.24194883673982936	0.269	-1.1164933759239732	0.269	-3.25540285844628	0.269	-7.236255261151338	0.269	-12.043085525816355
0.27	-0.02215190644545821	0.27	-0.2487219087055121	0.27	-1.1401770904486044	0.27	-3.309474839208609	0.27	-7.332757422559327	0.27	-12.179845173394384
0.271	-0.02301327759425067	0.271	-0.2557038084205917	0.271	-1.1644695971640826	0.271	-3.3647605777291854	0.271	-7.431206278920955	0.271	-12.319172888369808
0.272	-0.023909077194575242	0.272	-0.2629003813669694	0.272	-1.1893837281028763	0.272	-3.4212798246629528	0.272	-7.5316266950541175	0.272	-12.461095944652982
0.273	-0.024840644967332938	0.273	-0.27031765185314677	0.273	-1.2149326381252457	0.273	-3.4790527556011996	0.273	-7.634044004246039	0.273	-12.60564208360824
0.274	-0.025809374095595063	0.274	-0.27796182797272334	0.274	-1.241129811443145	0.274	-3.5380999772256465	0.274	-7.738484012935931	0.274	-12.752839517355792
0.275	-0.02681671330234439	0.275	-0.28583930671342034	0.275	-1.2679890682990542	0.275	-3.598442533594388	0.275	-7.8449730054677005	0.275	-12.902716932091005
0.276	-0.02786416901191823	0.276	-0.29395667921825847	0.276	-1.2955245717952384	0.276	-3.660101912530153	0.276	-7.953537748891771	0.276	-13.05530349142948
0.277	-0.028953307601514162	0.277	-0.30232073619802147	0.277	-1.3237508348779414	0.277	-3.723100052115549	0.277	-8.064205497822938	0.277	-13.210628839767587
0.278	-0.030085757735330933	0.278	-0.3109384735092918	0.278	-1.3526827274757465	0.278	-3.787459347290243	0.278	-8.177003999365608	0.278	-13.368723105681498
0.279	-0.03126321279556221	0.279	-0.3198170978949001	0.279	-1.382335483813319	0.279	-3.8532026565864506	0.279	-8.291961498074546	0.279	-13.529616905322488
0.28	-0.032487433410548425	0.28	-0.32896403289230797	0.28	-1.4127247098734375	0.28	-3.9203533089412463	0.28	-8.409106740981278	0.28	-13.693341345850449
0.281	-0.03376025007884689	0.281	-0.3383869249144698	0.281	-1.4438663910295324	0.281	-3.9889351106379163	0.281	-8.528468982671683	0.281	-13.859928028875224
0.282	-0.03508356590011371	0.282	-0.3480936495126068	0.282	-1.475776899848397	0.282	-4.058972352357315	0.282	-8.650077990411683	0.282	-14.029409053917078
0.283	-0.036459359414124634	0.283	-0.3580923178160062	0.283	-1.508473004066071	0.283	-4.130489816342336	0.283	-8.773964049327292	0.283	-14.201817021878753
0.284	-0.03788968755090904	0.284	-0.3683912831608937	0.284	-1.5419718747287194	0.284	-4.203512783657562	0.284	-8.900157967627434	0.284	-14.377185038533426
0.285	-0.0393766886964556	0.285	-0.3789991479155536	0.285	-1.576291094517356	0.285	-4.278067041587669	0.285	-9.028691081880693	0.285	-14.55554671802434
0.286	-0.040922585881937604	0.286	-0.389924770495157	0.286	-1.6114486662499734	0.286	-4.354178891122498	0.286	-9.159595262339492	0.286	-14.736936186374445
0.287	-0.042529690096202645	0.287	-0.401177272584219	0.287	-1.647463021560675	0.287	-4.431875154566463	0.287	-9.29290291830111	0.287	-14.921388085000826
0.288	-0.04420040373040733	0.288	-0.41276604656700117	0.288	-1.6843530297664824	0.288	-4.511183183260738	0.288	-9.42864700352541	0.288	-15.108937574245592
0.289	-0.045937224156430354	0.289	-0.42470076316621336	0.289	-1.7221380069227148	0.289	-4.592130865409612	0.289	-9.566861021684568	0.289	-15.299620336899073
0.29	-0.04774274744969258	0.29	-0.43699137930418597	0.29	-1.7608377250588463	0.29	-4.674746634024494	0.29	-9.707579031856108	0.29	-15.493472581738368
0.291	-0.04961967225360597	0.291	-0.4496481461915368	0.291	-1.8004724216194243	0.291	-4.759059474971112	0.291	-9.850835654065001	0.291	-15.690531047058
0.292	-0.05157080380009826	0.292	-0.4626816176353772	0.292	-1.8410628090821441	0.292	-4.84509893514491	0.292	-9.996666074844285	0.292	-15.89083300421579
0.293	-0.05359905808620845	0.293	-0.4761026585959906	0.293	-1.8826300847937405	0.293	-4.932895130730483	0.293	-10.14510605285898	0.293	-16.0944162611522
0.294	-0.055707466214597386	0.294	-0.48992245397699025	0.294	-1.9251959409853887	0.294	-5.022478755597939	0.294	-10.296191924535732	0.294	-16.30131916593803
0.295	-0.057899178905123236	0.295	-0.5041525176673299	0.295	-1.9687825750051902	0.295	-5.113881089790291	0.295	-10.449960609748441	0.295	-16.511580610281882
0.296	-0.060177471183492454	0.296	-0.518804701840645	0.296	-2.013412699745102	0.296	-5.207134008130416	0.296	-10.606449617518775	0.296	-16.725240033063034
0.297	-0.06254574725380127	0.297	-0.5338912065070509	0.297	-2.0591095542846767	0.297	-5.302269988928703	0.297	-10.765697051759796	0.297	-16.942337423829603
0.298	-0.06500754556107452	0.298	-0.5494245893461444	0.298	-2.105896914738226	0.298	-5.399322122804884	0.298	-10.92774161703307	0.298	-17.162913326297947
0.299	-0.06756654405269684	0.299	-0.5654177758026971	0.299	-2.153799105313454	0.299	-5.498324121616967	0.299	-11.092622624338185	0.299	-17.387008841836693
0.3	-0.07022656564915288	0.3	-0.5818840694714736	0.3	-2.202841009593876	0.3	-5.599310327481548	0.3	-11.260379996922808	0.3	-17.614665632932464
0.301	-0.07299158392080113	0.301	-0.5988371627679586	0.301	-2.253048082029033	0.301	-5.7023157219252045	0.301	-11.431054276114148	0.301	-17.845925926635722
0.302	-0.07586572899667489	0.302	-0.6162911478961052	0.302	-2.3044463596489657	0.302	-5.807375935113697	0.302	-11.604686627169428	0.302	-18.0808325179909
0.303	-0.07885329369739329	0.303	-0.6342605281192192	0.303	-2.357062473999005	0.303	-5.914527255199725	0.303	-11.781318845136783	0.303	-18.319428773442663
0.304	-0.08195873990935638	0.304	-0.6527602293436875	0.304	-2.4109236633055864	0.304	-6.023806637765198	0.304	-11.960993360732878	0.304	-18.561758634212534
0.305	-0.0851867052107184	0.305	-0.6718056120183157	0.305	-2.4660577848605705	0.305	-6.1352517153669	0.305	-12.143753246233151	0.305	-18.807866619650756
0.306	-0.0885420097523147	0.306	-0.6914124833626452	0.306	-2.5224933276342525	0.306	-6.248900807172552	0.306	-12.329642221362857	0.306	-19.05779783056367
0.307	-0.09202966340888315	0.307	-0.7115971099303227	0.307	-2.580259425130601	0.307	-6.364792928704569	0.307	-12.518704659199328	0.307	-19.311597952494324
0.308	-0.0956548732102963	0.308	-0.7323762305145051	0.308	-2.6393858684655767	0.308	-6.482967801667183	0.308	-12.71098559207268	0.308	-19.569313258978383
0.309	-0.09942305106008613	0.309	-0.7537670694016169	0.309	-2.699903119679833	0.309	-6.603465863873558	0.309	-12.906530717467243	0.309	-19.83099061476257
0.31	-0.10333982175655385	0.31	-0.7757873499911766	0.31	-2.7618423252982116	0.31	-6.726328279256998	0.31	-13.10538640391954	0.31	-20.096677478975707
0.311	-0.10741103132513302	0.311	-0.7984553087782085	0.311	-2.825235330118186	0.311	-6.851596947980204	0.311	-13.307599696898505	0.311	-20.366421908257497
0.312	-0.11164275567660435	0.312	-0.8217897097132679	0.312	-2.8901146912425335	0.312	-6.97931451661603	0.312	-13.513218324695998	0.312	-20.640272559844835
0.313	-0.11604130959910831	0.313	-0.8458098589512016	0.313	-2.9565136923564252	0.313	-7.109524388418485	0.313	-13.722290704284394	0.313	-20.918278694606805
0.314	-0.1206132561033622	0.314	-0.8705356199918289	0.314	-3.0244663582445557	0.314	-7.242270733683324	0.314	-13.93486594716056	0.314	-21.200490180021056
0.315	-0.125365416127478	0.315	-0.895987429224615	0.315	-3.0940074695543043	0.315	-7.377598500162792	0.315	-14.150993865173577	0.315	-21.486957493107383
0.316	-0.13030487862065726	0.316	-0.9221863118900947	0.316	-3.1651725778042565	0.316	-7.515553423579336	0.316	-14.370724976329496	0.316	-21.777731723288586
0.317	-0.13543901101752223	0.317	-0.9491538984582385	0.317	-3.237998020643466	0.317	-7.6561820381893195	0.317	-14.594110510552149	0.317	-22.072864575198796
0.318	-0.14077547011768976	0.318	-0.9769124414434646	0.318	-3.3125209373498636	0.318	-7.799531687433415	0.318	-14.821202415433484	0.318	-22.372408371426705
0.319	-0.14632221338722165	0.319	-1.0054848326606602	0.319	-3.3887792845891167	0.319	-7.945650534628524	0.319	-15.052053361924695	0.319	-22.676416055179345
0.32	-0.15208751069821996	0.32	-1.0348946209303904	0.32	-3.4668118524093328	0.32	-8.094587573746292	0.32	-15.28671675000319	0.32	-22.98494119289589
0.321	-0.15807995652085063	0.321	-1.0651660302491346	0.321	-3.5466582804971516	0.321	-8.24639264021934	0.321	-15.525246714284984	0.321	-23.298037976762675
0.322	-0.16430848258721498	0.322	-1.0963239784273915	0.322	-3.628359074674758	0.322	-8.401116421819545	0.322	-15.767698129594022	0.322	-23.615761227165596
0.323	-0.17078237104484045	0.323	-1.1283940962128869	0.323	-3.7119556236482554	0.323	-8.55881046957349	0.323	-16.01412661646979	0.323	-23.938166395055585
0.324	-0.17751126811559462	0.324	-1.1614027469022847	0.324	-3.79749021600486	0.324	-8.719527208724971	0.324	-16.2645885466215	0.324	-24.265309564227113
0.325	-0.18450519828418513	0.325	-1.195377046456662	0.325	-3.885006057462873	0.325	-8.88331994972899	0.325	-16.519141048313656	0.325	-24.597247453512473
0.326	-0.19177457902758072	0.326	-1.2303448841292741	0.326	-3.974547288358242	0.326	-9.050242899282457	0.326	-16.77784201169661	0.326	-24.93403741887816
0.327	-0.1993302361169536	0.327	-1.2663349436140363	0.327	-4.066159001385652	0.327	-9.22035117138324	0.327	-17.040750094042746	0.327	-25.275737455427176
0.328	-0.20718341950352867	0.328	-1.3033767247296084	0.328	-4.159887259583112	0.328	-9.393700798401287	0.328	-17.3079247249179	0.328	-25.622406199305576
0.329	-0.21534581981336312	0.329	-1.3415005656440564	0.329	-4.255779114556696	0.329	-9.570348742175272	0.329	-17.57942611126826	0.329	-25.974102929495775
0.33	-0.22382958547983764	0.33	-1.3807376656572692	0.33	-4.353882624944446	0.33	-9.750352905110152	0.33	-17.855315242415184	0.33	-26.330887569512555
0.331	-0.2326473405247867	0.331	-1.421120108541404	0.331	-4.45424687512245	0.331	-9.933772141281958	0.331	-18.13565389495654	0.331	-26.692820688976923
0.332	-0.24181220302511602	0.332	-1.462680886464346	0.332	-4.556921994143414	0.332	-10.120666267537905	0.332	-18.420504637563916	0.332	-27.059963505086884
0.333	-0.25133780428210734	0.333	-1.5054539244892098	0.333	-4.661959174910893	0.333	-10.311096074577087	0.333	-18.709930835679536	0.333	-27.432377883957642
0.334	-0.26123830872245424	0.334	-1.5494741056772898	0.334	-4.769410693570938	0.334	-10.505123338023703	0.334	-19.003996656103034	0.334	-27.810126341842675
0.335	-0.27152843455746845	0.335	-1.5947772967916731	0.335	-4.879329929144438	0.335	-10.702810829471286	0.335	-19.302767071446624	0.335	-28.193272046229833
0.336	-0.28222347522736807	0.336	-1.6414003746172185	0.336	-4.991771383366201	0.336	-10.90422232748138	0.336	-19.6063078644866	0.336	-28.58187881680409
0.337	-0.29333932166118776	0.337	-1.6893812529091685	0.337	-5.106790700741027	0.337	-11.109422628556395	0.337	-19.914685632366776	0.337	-28.97601112627023
0.338	-0.30489248537899116	0.338	-1.7387589099752099	0.338	-5.224444688813886	0.338	-11.318477558047313	0.338	-20.227967790679894	0.338	-29.375734101041132
0.339	-0.31690012246933574	0.339	-1.7895734169031001	0.339	-5.344791338643568	0.339	-11.531453981017158	0.339	-20.546222577393586	0.339	-29.78111352178504
0.34	-0.3293800584750403	0.34	-1.8418659664422243	0.34	-5.46788984546026	0.34	-11.748419813012129	0.34	-20.869519056636722	0.34	-30.192215823812507
0.341	-0.3423508142128768	0.341	-1.8956789025559657	0.341	-5.59380062953316	0.341	-11.969444030775364	0.341	-21.197927122323243	0.341	-30.609108097320902
0.342	-0.3558316325699788	0.342	-1.9510557506356443	0.342	-5.722585357205184	0.342	-12.194596682867676	0.342	-21.531517501620854	0.342	-31.031858087483023
0.343	-0.3698425063057212	0.343	-2.008041248407974	0.343	-5.854306962105302	0.343	-12.42394890017869	0.343	-21.870361758238754	0.343	-31.460534194367387
0.344	-0.38440420689567967	0.344	-2.0666813775270487	0.344	-5.989029666527657	0.344	-12.657572906340727	0.344	-22.21453229555416	0.344	-31.895205472695977
0.345	-0.39953831445655785	0.345	-2.1270233958632936	0.345	-6.12681900296866	0.345	-12.895542028020799	0.345	-22.564102359533276	0.345	-32.335941631436405
0.346	-0.41526724878689575	0.346	-2.1891158705037306	0.346	-6.267741835799543	0.346	-13.137930705074965	0.346	-22.919146041488705	0.346	-32.78281303321727
0.347	-0.4316143015662363	0.347	-2.253008711459942	0.347	-6.411866383088967	0.347	-13.384814500563666	0.347	-23.279738280616886	0.347	-33.235890693559156
0.348	-0.4486036697509334	0.348	-2.3187532060982066	0.348	-6.55926223852916	0.348	-13.636270110619998	0.348	-23.645954866335106	0.348	-33.69524627993449
0.349	-0.4662604902068463	0.349	-2.386402054294656	0.349	-6.710000393493224	0.349	-13.892375374134348	0.349	-24.017872440415104	0.349	-34.16095211063132
0.35	-0.4846108756244438	0.35	-2.4560094043216463	0.35	-6.8641532591726495	0.35	-14.153209282275347	0.35	-24.39556849888709	0.35	-34.63308115343085
0.351	-0.5036819517586015	0.351	-2.5276308894664083	0.351	-7.0217946888060165	0.351	-14.418851987808045	0.351	-24.7791213937128	0.351	-35.11170702408355
0.352	-0.5235018960368929	0.352	-2.601323665395925	0.352	-7.182999999974666	0.352	-14.689384814212199	0.352	-25.168610334232337	0.352	-35.59690398459306
0.353	-0.5440999775860054	0.353	-2.6771464482554825	0.353	-7.34784599695649	0.353	-14.964890264576301	0.353	-25.564115388362186	0.353	-36.0887469412894
0.354	-0.5655065987182841	0.354	-2.755159553520494	0.354	-7.51641099310234	0.354	-15.245452030259237	0.354	-25.965717483543433	0.354	-36.58731144269187
0.355	-0.587753337932998	0.355	-2.8354249355865844	0.355	-7.688774833241697	0.355	-15.5311549993064	0.355	-26.37349840742712	0.355	-37.09267367717205
0.356	-0.6108729944795062	0.356	-2.9180062281121617	0.356	-7.865018916091021	0.356	-15.822085264592939	0.356	-26.787540808294647	0.356	-37.60491047038068
0.357	-0.6348996345293851	0.357	-3.002968785102647	0.357	-8.04522621662945	0.357	-16.118330131706553	0.357	-27.207928195208456	0.357	-38.12409928246792
0.358	-0.6598686390183306	0.358	-3.0903797227383945	0.358	-8.229481308444754	0.358	-16.41997812651363	0.358	-27.634744937866902	0.358	-38.65031820507129
0.359	-0.6858167532036782	0.359	-3.1803079619440306	0.359	-8.417870386015725	0.359	-16.727119002434907	0.359	-28.06807626618293	0.359	-39.18364595807719
0.36	-0.7127821379949015	0.36	-3.272824271691782	0.36	-8.610481286906957	0.36	-17.0398437473838	0.36	-28.508008269548927	0.36	-39.72416188614527
0.361	-0.7408044231134205	0.361	-3.3680013130323956	0.361	-8.8074035138583	0.361	-17.35824459036175	0.361	-28.95462789580946	0.361	-40.27194595499879
0.362	-0.7699247621379162	0.362	-3.4659136838513285	0.362	-9.008728256735017	0.362	-17.682415007701543	0.362	-29.40802294990177	0.362	-40.827078747469365
0.363	-0.8001858894906307	0.363	-3.566637964333282	0.363	-9.214548414331224	0.363	-18.012449728924754	0.363	-29.86828209218769	0.363	-41.38964145929847
0.364	-0.8316321794285704	0.364	-3.670252763126306	0.364	-9.42495861597087	0.364	-18.348444742212997	0.364	-30.33549483644612	0.364	-41.95971589469171
0.365	-0.8643097070939628	0.365	-3.776838764197209	0.365	-9.640055242902289	0.365	-18.690497299454993	0.365	-30.809751547524478	0.365	-42.5373844616144
0.366	-0.898266311687241	0.366	-3.8864787743567804	0.366	-9.859936449446186	0.366	-19.03870592086934	0.366	-31.291143438651346	0.366	-43.122730166835964
0.367	-0.9335516618249995	0.367	-3.9992577714404693	0.367	-10.084702183866506	0.367	-19.39317039918697	0.367	-31.779762568382296	0.367	-43.7158366107077
0.368	-0.9702173231418323	0.368	-4.1152629531208875	0.368	-10.314454208929805	0.368	-19.753991803340487	0.368	-32.27570183719145	0.368	-44.316787981686176
0.369	-1.0083168282012034	0.369	-4.234583786341238	0.369	-10.5492961221272	0.369	-20.121272481692294	0.369	-32.779054983684816	0.369	-44.92566905057755
0.37	-1.0479057487794536	0.37	-4.35731205732852	0.37	-10.789333375512086	0.37	-20.495116064739975	0.37	-33.28991658044438	0.37	-45.54256516452259
0.371	-1.0890417705825763	0.371	-4.4835419221742425	0.371	-11.034673295128663	0.371	-20.87562746729967	0.371	-33.80838202947489	0.371	-46.167562240698125
0.372	-1.1317847704635264	0.372	-4.61336995794263	0.372	-11.285425099986027	0.372	-21.262912890141443	0.372	-34.3345475572589	0.372	-46.80074675975065
0.373	-1.1761968962031786	0.373	-4.746895214277457	0.373	-11.54169992053775	0.373	-21.65707982106499	0.373	-34.86851020941761	0.373	-47.44220575894571
0.374	-1.222342648916734	0.374	-4.884219265470846	0.374	-11.80361081663583	0.374	-22.05823703537555	0.374	-35.41036784495604	0.374	-48.09202682503389
0.375	-1.2702889681511256	0.375	-5.025446262953476	0.375	-12.071272794903049	0.375	-22.46649459576749	0.375	-35.96021913008747	0.375	-48.75029808683564
0.376	-1.3201053197357249	0.376	-5.170682988158809	0.376	-12.344802825493302	0.376	-22.881963851576078	0.376	-36.51816353165605	0.376	-49.41710820753385
0.377	-1.3718637864492818	0.377	-5.320038905726034	0.377	-12.624319858180883	0.377	-23.304757437371425	0.377	-37.08430131010059	0.377	-50.09254637668628
0.378	-1.4256391615624322	0.378	-5.473626216975192	0.378	-12.909944837749459	0.378	-23.734989270899096	0.378	-37.65873351200443	0.378	-50.77670230193073
0.379	-1.4815090453180078	0.379	-5.631559913610651	0.379	-13.20180071861552	0.379	-24.172774550323165	0.379	-38.2415619621897	0.379	-51.46966620040953
0.38	-1.5395539444066215	0.38	-5.793957831590811	0.38	-13.500012478648191	0.38	-24.618229750761234	0.38	-38.83288925537609	0.38	-52.17152878989843
0.381	-1.599857374492589	0.381	-5.96094070509563	0.381	-13.804707132133462	0.381	-25.071472620092	0.381	-39.432818747371	0.381	-52.88238127962305
0.382	-1.6625059658463595	0.382	-6.132632220531432	0.382	-14.116013741821638	0.382	-25.532622174002128	0.382	-40.041454545803134	0.382	-53.602315360797654
0.383	-1.7275895721335535	0.383	-6.309159070491153	0.383	-14.434063430016984	0.383	-26.00179869028308	0.383	-40.658901500400916	0.383	-54.331423196849045
0.384	-1.7952013824084865	0.384	-6.490651007596419	0.384	-14.758989388646581	0.384	-26.47912370230459	0.384	-41.28526519278407	0.384	-55.069797413344226
0.385	-1.865438036356402	0.385	-6.67724089813755	0.385	-15.090926888253684	0.385	-26.96471999171155	0.385	-41.92065192579339	0.385	-55.817531087615585
0.386	-1.9383997428267572	0.386	-6.869064775418583	0.386	-15.430013285857603	0.386	-27.458711580261536	0.386	-42.5651687123291	0.386	-56.57471773808695
0.387	-2.0141904016892807	0.387	-7.0662618927168115	0.387	-15.776388031624968	0.387	-27.96122372082685	0.387	-43.21892326371623	0.387	-57.34145131329155
0.388	-2.092917729044821	0.388	-7.268974775749032	0.388	-16.13019267428534	0.388	-28.47238288752281	0.388	-43.882023977570356	0.388	-58.11782618059218
0.389	-2.1746933858169473	0.389	-7.477349274543837	0.389	-16.49157086523613	0.389	-28.99231676493987	0.389	-44.55457992519143	0.389	-58.90393711459165
0.39	-2.2596331097361277	0.39	-7.6915346146044	0.39	-16.860668361270307	0.39	-29.52115423648054	0.39	-45.23670083843406	0.39	-59.699879285248294
0.391	-2.3478568507300297	0.391	-7.91168344723551	0.391	-17.237633025869084	0.391	-30.05902537175942	0.391	-45.928497096113944	0.391	-60.50574824568999
0.392	-2.4394889097218297	0.392	-8.137951898917366	0.392	-17.622614828985043	0.392	-30.606061413068637	0.392	-46.630079709885756	0.392	-61.321639919711856
0.393	-2.5346580808231494	0.393	-8.370499619582295	0.393	-18.015765845262536	0.393	-31.162394760875944	0.393	-47.34156030964915	0.393	-62.14765058899595
0.394	-2.633497796909217	0.394	-8.609489829662413	0.394	-18.41724025062265	0.394	-31.728158958348338	0.394	-48.063051128431084	0.394	-62.983876880016105
0.395	-2.7361462785419817	0.395	-8.855089365750278	0.395	-18.82719431714459	0.395	-32.30348867489656	0.395	-48.794664986777136	0.395	-63.83041575065185
0.396	-2.842746686202132	0.396	-9.10746872472024	0.396	-19.245786406181097	0.396	-32.88851968868863	0.396	-49.53651527663696	0.396	-64.68736447650646
0.397	-2.9534472757704138	0.397	-9.366802106150923	0.397	-19.673176959638447	0.397	-33.48338886816783	0.397	-50.28871594475042	0.397	-65.5548206369283
0.398	-3.0684015571930585	0.398	-9.633267452867374	0.398	-20.109528489355846	0.398	-34.0882341525246	0.398	-51.051381475528736	0.398	-66.43288210074802
0.399	-3.187768456239048	0.399	-9.90704648943051	0.399	-20.555005564503123	0.399	-34.703194531126364	0.399	-51.824626873445695	0.399	-67.32164701172464
0.4	-3.3117124792481247	0.4	-10.18832475838219	0.4	-21.00977479695782	0.4	-35.32841002188767	0.4	-52.608567644916384	0.4	-68.22121377369717
0.401	-3.440403880745719	0.401	-10.477291654051982	0.401	-21.474004824555422	0.401	-35.96402164859142	0.401	-53.40331977970074	0.401	-69.13168103547451
0.402	-3.5740188337793395	0.402	-10.774140453717063	0.402	-21.947866292180244	0.402	-36.61017141710706	0.402	-54.208999731792325	0.402	-70.05314767542622
0.403	-3.7127396028109416	0.403	-11.079068345909874	0.403	-22.431531830613523	0.403	-37.2670022905577	0.403	-55.025724399839774	0.403	-70.98571278581439
0.404	-3.856754718974647	0.404	-11.392276455640236	0.404	-22.925176033067324	0.404	-37.93465816338093	0.404	-55.853611107078294	0.404	-71.92947565684317
0.405	-4.006259157483669	0.405	-11.713969866318092	0.405	-23.428975429358225	0.405	-38.61328383430467	0.405	-56.692777580778504	0.405	-72.88453576045313
0.406	-4.161454516938427	0.406	-12.044357638125012	0.406	-23.943108457641614	0.406	-39.303024978225466	0.406	-57.543341931226806	0.406	-73.85099273384073
0.407	-4.322549200266463	0.407	-12.383652822596067	0.407	-24.467755433646843	0.407	-40.00402811699898	0.407	-58.40542263024044	0.407	-74.82894636274169
0.408	-4.489758596984389	0.408	-12.732072473159295	0.408	-25.00309851736261	0.408	-40.7164405891185	0.408	-59.27913848922878	0.408	-75.81849656444064
0.409	-4.663305266437228	0.409	-13.089837651364657	0.409	-25.549321677104775	0.409	-41.44041051832111	0.409	-60.164608636793695	0.409	-76.81974337055206
0.41	-4.8434191216446205	0.41	-13.457173428541779	0.41	-26.106610650912284	0.41	-42.17608678107968	0.41	-61.06195249588984	0.41	-77.83278690955345
0.411	-5.030337613329561	0.411	-13.834308882602857	0.411	-26.67515290522076	0.411	-42.92361897303609	0.411	-61.97128976056032	0.411	-78.8577273890894
0.412	-5.224305913673977	0.412	-14.221477089710689	0.412	-27.255137590763688	0.412	-43.68315737432982	0.412	-62.892740372240425	0.412	-79.89466507804228
0.413	-5.425577099295969	0.413	-14.618915110525565	0.413	-27.846755495655383	0.413	-44.45485291388477	0.413	-63.82642449565332	0.413	-80.94370028839184
0.414	-5.634412332900216	0.414	-15.02686397072724	0.414	-28.45019899559906	0.414	-45.23885713262363	0.414	-64.77246249430087	0.414	-82.00493335685388
0.415	-5.851081042999858	0.415	-15.445568635520225	0.415	-29.065662001210114	0.415	-46.03532214564289	0.415	-65.73097490556664	0.415	-83.07846462631318
0.416	-6.075861101055029	0.416	-15.875277977809805	0.416	-29.693339902385922	0.416	-46.84440060336954	0.416	-66.70208241544687	0.416	-84.16439442706385
0.417	-6.3090389953265245	0.417	-16.316244739741702	0.417	-30.33342950971166	0.417	-47.66624565170037	0.417	-67.6859058329054	0.417	-85.26282305785226
0.418	-6.550910000670966	0.418	-16.76872548729668	0.418	-30.98612899287516	0.418	-48.50101089115841	0.418	-68.68256606389771	0.418	-86.3738507667367
0.419	-6.801778343453264	0.419	-17.232980557616983	0.419	-31.65163781607099	0.419	-49.34885033508618	0.419	-69.6921840850445	0.419	-87.49757773178261
0.42	-7.061957360689588	0.42	-17.709273998755652	0.42	-32.33015667036672	0.42	-50.209918366899615	0.42	-70.71488091699365	0.42	-88.6341040415703
0.421	-7.33176965245526	0.421	-18.19787350152645	0.421	-33.02188740304494	0.421	-51.084369696422485	0.421	-71.75077759748085	0.421	-89.78352967556961
0.422	-7.611547226537006	0.422	-18.699050323150168	0.422	-33.72703294390709	0.422	-51.972359315354566	0.422	-72.79999515409715	0.422	-90.9459544843495
0.423	-7.901631634231069	0.423	-19.213079202369542	0.423	-34.44579722854171	0.423	-52.87404245188589	0.423	-73.86265457679913	0.423	-92.12147816964911
0.424	-8.202374096110443	0.424	-19.740238265735705	0.424	-35.17838511858425	0.424	-53.78957452448818	0.424	-74.93887679015567	0.424	-93.31020026432543
0.425	-8.51413561651549	0.425	-20.28080892476216	0.425	-35.9250023189816	0.425	-54.719111094948936	0.425	-76.0287826253691	0.425	-94.51222011217004
0.426	-8.837287085440545	0.426	-20.83507576364462	0.426	-36.68585529228399	0.426	-55.66280782066328	0.426	-77.13249279209072	0.426	-95.72763684762519
0.427	-9.172209366406255	0.427	-21.40332641726454	0.427	-37.46115117001899	0.427	-56.62082040623533	0.427	-78.25012785002633	0.427	-96.95654937538116
0.428	-9.519293368830596	0.428	-21.98585143920373	0.428	-38.251097661187046	0.428	-57.59330455443526	0.428	-79.3818081803857	0.428	-98.19905634990286
0.429	-9.878940103325128	0.429	-22.582944159499267	0.429	-39.055902957927344	0.429	-58.580415916563645	0.429	-80.52765395716848	0.429	-99.45525615485047
0.43	-10.251560718262322	0.43	-23.19490053189853	0.43	-39.875775638439855	0.43	-59.582310042272425	0.43	-81.68778511832554	0.43	-100.72524688245115
0.431	-10.637576515873922	0.431	-23.822018970385543	0.431	-40.710924567222634	0.431	-60.59914232888337	0.431	-82.86232133681231	0.431	-102.00912631278563
0.432	-11.03741894606175	0.432	-24.464600174759855	0.432	-41.56155879272439	0.432	-61.631067970292854	0.432	-84.05138199154695	0.432	-103.3069918930333
0.433	-11.451529576016629	0.433	-25.12294694509535	0.433	-42.42788744250319	0.433	-62.678241905477904	0.433	-85.25508613831371	0.433	-104.61894071668337
0.434	-11.880360033664662	0.434	-25.797363984905175	0.434	-43.310119616014056	0.434	-63.740818766704066	0.434	-86.4735524806168	0.434	-105.94506950269489
0.435	-12.324371922883545	0.435	-26.48815769288666	0.435	-44.20846427512162	0.435	-64.81895282747519	0.435	-87.70689934052284	0.435	-107.28547457464975
0.436	-12.784036708359086	0.436	-27.19563594314173	0.436	-45.123130132509814	0.436	-65.91279795029963	0.436	-88.95524462949852	0.436	-108.64025183988828
0.437	-13.259835567882678	0.437	-27.92010785380588	0.437	-46.05432553809322	0.437	-67.02250753433412	0.437	-90.21870581928509	0.437	-110.00949676864109
0.438	-13.752259209834351	0.438	-28.661883544052884	0.438	-47.00225836362073	0.438	-68.14823446299039	0.438	-91.49739991281508	0.438	-111.39330437317476
0.439	-14.261807653537911	0.439	-29.421273879487426	0.439	-47.96713588561871	0.439	-69.29013105156103	0.439	-92.79144341521061	0.439	-112.79176918694988
0.44	-14.78898997013065	0.44	-30.19859020597396	0.44	-48.94916466687367	0.44	-70.4483489949359	0.44	-94.10095230488025	0.44	-114.20498524381388
0.441	-15.334323981558416	0.441	-30.994144072009057	0.441	-49.948550436637284	0.441	-71.62303931551052	0.441	-95.42604200473322	0.441	-115.63304605722008
0.442	-15.8983359152838	0.442	-31.808246939776332	0.442	-50.96549796976473	0.442	-72.81435231132978	0.442	-96.76682735353911	0.442	-117.07604459951557
0.443	-16.48156001228296	0.443	-32.64120988509855	0.443	-52.00021096501344	0.443	-74.02243750456915	0.443	-98.12342257746063	0.443	-118.53407328125624
0.444	-17.084538085921228	0.444	-33.493343286534696	0.444	-53.05289192272626	0.444	-75.24744359042819	0.444	-99.49594126177364	0.444	-120.0072239306168
0.445	-17.707819029318156	0.445	-34.36495650394937	0.445	-54.123742022146	0.445	-76.48951838650414	0.445	-100.88449632280816	0.445	-121.49558777285779
0.446	-18.351958268854222	0.446	-35.2563575469341	0.446	-55.2129609986205	0.446	-77.74880878274935	0.446	-102.28919998011393	0.446	-122.99925540988254
0.447	-19.01751716154864	0.447	-36.16785273352663	0.447	-56.32074702097059	0.447	-79.02546069207902	0.447	-103.71016372889976	0.447	-124.51831679988874
0.448	-19.70506233411916	0.448	-37.09974633974333	0.448	-57.44729656928894	0.448	-80.31961900171083	0.448	-105.1474983127387	0.448	-126.05286123711814
0.449	-20.415164961651584	0.449	-38.0523402405184	0.449	-58.59280431347045	0.449	-81.63142752532852	0.449	-106.60131369659359	0.449	-127.60297733170925
0.45	-21.148399983961387	0.45	-39.025933542705324	0.45	-59.757462992779224	0.45	-82.96102895615108	0.45	-108.07171904013694	0.45	-129.16875298968566
0.451	-21.90534525789769	0.451	-40.020822210880176	0.451	-60.94146329674962	0.451	-84.30856482098166	0.451	-109.55882267143957	0.451	-130.75027539304153
0.452	-22.686580644051475	0.452	-41.03729868676188	0.452	-62.14499374775095	0.452	-85.67417543531822	0.452	-111.0627320610033	0.452	-132.34763097998467
0.453	-23.492687026577606	0.453	-42.07565150314903	0.453	-63.36824058554761	0.453	-87.05799985962065	0.453	-112.5835537961731	0.453	-133.96090542529186
0.454	-24.324245265120723	0.454	-43.13616489334105	0.454	-64.61138765418275	0.454	-88.4601758568009	0.454	-114.12139355595453	0.454	-135.59018362083106
0.455	-25.181835078155057	0.455	-44.2191183971086	0.455	-65.87461629152638	0.455	-89.88083985100789	0.455	-115.6763560862289	0.455	-137.23554965621526
0.456	-26.066033857412982	0.456	-45.324786464352414	0.456	-67.15810522185308	0.456	-91.32012688780294	0.456	-117.24854517540659	0.456	-138.89708679962493
0.457	-26.977415413481612	0.457	-46.45343805766748	0.457	-68.46203045177961	0.457	-92.77817059578639	0.457	-118.83806363051399	0.457	-140.5748774787766
0.458	-27.91654865309168	0.458	-47.60533625512292	0.458	-69.7865651699317	0.458	-94.25510314974242	0.458	-120.44501325373314	0.458	-142.26900326206737
0.459	-28.883996189121763	0.459	-48.78073785463626	0.459	-71.13187965070016	0.459	-95.75105523538386	0.459	-122.06949481941999	0.459	-143.97954483988377
0.46	-29.880312884870857	0.46	-49.97989298140408	0.46	-72.49814116243273	0.46	-97.2661560157555	0.46	-123.71160805157922	0.46	-145.70658200607926
0.461	-30.906044334738148	0.461	-51.203044699925414	0.461	-73.88551388042873	0.461	-98.80053309935069	0.461	-125.37145160183363	0.461	-147.4501936396324
0.462	-31.961725284072543	0.462	-52.450428632234	0.462	-75.29415880509494	0.462	-100.35431251001516	0.462	-127.0491230278897	0.462	-149.21045768647983
0.463	-33.04787799161988	0.463	-53.72227258400286	0.463	-76.72423368559768	0.463	-101.92761865867702	0.463	-128.7447187724898	0.463	-150.98745114152302
0.464	-34.165010538704244	0.464	-55.01879618027978	0.464	-78.17589294938132	0.464	-103.52057431696075	0.464	-130.45833414288	0.464	-152.7812500308302
0.465	-35.31361509002122	0.465	-56.34021051263665	0.465	-79.6492876378663	0.465	-105.13330059272664	0.465	-132.19006329077644	0.465	-154.59192939400293
0.466	-36.49416611169872	0.466	-57.686717799596046	0.466	-81.14456534867738	0.466	-106.76591690757402	0.466	-133.93999919283547	0.466	-156.41956326673804
0.467	-37.7071185530871	0.467	-59.058511062222486	0.467	-82.66187018470532	0.467	-108.41854097635091	0.467	-135.7082336316433	0.467	-158.26422466356985
0.468	-38.95290599956149	0.468	-60.45577381681149	0.468	-84.20134271031745	0.468	-110.091288788678	0.468	-137.49485717720142	0.468	-160.12598556078416
0.469	-40.23193880447011	0.469	-61.87867978664226	0.469	-85.76311991500566	0.469	-111.78427459253642	0.469	-139.2999591689138	0.469	-162.00491687952606
0.47	-41.54460220921007	0.47	-63.32739263475889	0.47	-87.34733518473885	0.47	-113.49761087991492	0.47	-141.12362769808232	0.47	-163.9010884690815
0.471	-42.89125446125938	0.471	-64.80206571977817	0.471	-88.95411828129116	0.471	-115.23140837452178	0.471	-142.96594959086696	0.471	-165.81456909032573
0.472	-44.2722249408409	0.472	-66.30284187669689	0.472	-90.5835953297646	0.472	-116.98577602159841	0.472	-144.8270103917606	0.472	-167.74542639936652
0.473	-45.68781230771193	0.473	-67.8298532246681	0.473	-92.23588881453064	0.473	-118.76082097977276	0.473	-146.70689434750335	0.473	-169.69372693133974
0.474	-47.138282680355346	0.474	-69.38322100368464	0.474	-93.9111175837737	0.474	-120.55664861499758	0.474	-148.60568439147337	0.474	-171.6595360843737
0.475	-48.62386786059559	0.475	-70.96305544206702	0.475	-95.60939686280325	0.475	-122.37336249651669	0.475	-150.52346212851378	0.475	-173.64291810372936
0.476	-50.14476361735257	0.476	-72.56945565659478	0.476	-97.33083827626271	0.476	-124.21106439484495	0.476	-152.46030782018968	0.476	-175.64393606608397
0.477	-51.70112804384286	0.477	-74.202509587062	0.477	-99.07554987933932	0.477	-126.0698542817195	0.477	-154.41630037045576	0.477	-177.6626518639742
0.478	-53.29308000308686	0.478	-75.86229396693972	0.478	-100.84363619806044	0.478	-127.94983033199833	0.478	-156.39151731171114	0.478	-179.69912619038655
0.479	-54.92069767699417	0.479	-77.54887433174149	0.479	-102.63519827869739	0.479	-129.85108892742207	0.479	-158.38603479123074	0.479	-181.75341852348805
0.48	-56.58401723461807	0.48	-79.26230506656958	0.48	-104.45033374628794	0.48	-131.77372466220683	0.48	-160.39992755793673	0.48	-183.82558711148855
0.481	-58.283031635359976	0.481	-81.00262949419658	0.481	-106.2891368722573	0.481	-133.71783035038928	0.481	-162.4332689494957	0.481	-185.91568895764084
0.482	-60.017689582951135	0.482	-82.7698800048831	0.482	-108.1516986510459	0.482	-135.6834970348497	0.482	-164.48613087971978	0.482	-188.02377980535152
0.483	-61.787894645928176	0.483	-84.56407822898996	0.483	-110.03810688565221	0.483	-137.67081399791948	0.483	-166.55858382622145	0.483	-190.14991412340677
0.484	-63.59350456005551	0.484	-86.38523525326404	0.484	-111.94844628193933	0.484	-139.6798687734958	0.484	-168.6506968183266	0.484	-192.29414509131885
0.485	-65.4343307277011	0.485	-88.23335188148435	0.485	-113.8827985515119	0.485	-141.71074716055432	0.485	-170.76253742518767	0.485	-194.45652458474257
0.486	-67.31013792854375	0.486	-90.10841893997399	0.486	-115.84124252293203	0.486	-143.76353323794552	0.486	-172.89417174407671	0.486	-196.63710316101424
0.487	-69.22064425518896	0.487	-92.01041762825716	0.487	-117.8238542610111	0.487	-145.8383093803694	0.487	-175.04566438883415	0.487	-198.83593004474596
0.488	-71.16552128625214	0.488	-93.93931991492526	0.488	-119.83070719385083	0.488	-147.93515627539927	0.488	-177.21707847841995	0.488	-201.0530531135114
0.489	-73.14439450829339	0.489	-95.89508897854509	0.489	-121.86187224728327	0.489	-150.0541529414158	0.489	-179.40847562554507	0.489	-203.2885188835865
0.49	-75.15684399659055	0.49	-97.87767969319907	0.49	-123.91741798630804	0.49	-152.1953767463327	0.49	-181.61991592535475	0.49	-205.54237249575095
0.491	-77.2024053631869	0.491	-99.88703915799542	0.491	-125.99741076308487	0.491	-154.35890342694344	0.491	-183.8514579441102	0.491	-207.814657701137
0.492	-79.2805709789005	0.492	-101.92310726964246	0.492	-128.1019148709973	0.492	-156.54480710875396	0.492	-186.10315870783734	0.492	-210.10541684711563
0.493	-81.39079147409201	0.493	-103.98581733690432	0.493	-130.23099270426397	0.493	-158.75316032614356	0.493	-188.3750736909201	0.493	-212.4146908632192
0.494	-83.53247752093495	0.494	-106.07509673551233	0.494	-132.38470492253305	0.494	-160.98403404268362	0.494	-190.66725680457333	0.494	-214.74251924708088
0.495	-85.70500189775822	0.495	-108.19086760183136	0.495	-134.56311061985372	0.495	-163.2374976714473	0.495	-192.97976038518493	0.495	-217.08894005039292
0.496	-87.90770183375089	0.496	-110.33304756331432	0.496	-136.76626749739148	0.496	-165.51361909514014	0.496	-195.31263518246303	0.496	-219.45398986487413
0.497	-90.13988162995628	0.497	-112.50155050354056	0.497	-138.99423203920412	0.497	-167.81246468587545	0.497	-197.66593034738094	0.497	-221.83770380822932
0.498	-92.40081555005666	0.498	-114.69628735934327	0.498	-141.24705969037095	0.498	-170.1340993244109	0.498	-200.03969341984475	0.498	-224.24011551010489
0.499	-94.68975097201422	0.499	-116.91716694731933	0.499	-143.52480503673513	0.499	-172.47858641866068	0.499	-202.4339703160742	0.499	-226.66125709803512
0.5	-97.00591178918172	0.5	-119.16409681675277	0.5	-145.827521985491	0.5	-174.8459879213083	0.5	-204.84880531565747	0.5	-229.10115918336038
0.501	-99.34850204710257	0.501	-121.43698412575569	0.501	-148.15526394581005	0.501	-177.23636434631757	0.501	-207.28424104822744	0.501	-231.55985084711853
0.502	-101.71670979987033	0.502	-123.73573653722639	0.502	-150.50808400869664	0.502	-179.64977478416554	0.502	-209.74031847973274	0.502	-234.03735962591034
0.503	-104.10971116769328	0.503	-126.06026313100656	0.503	-152.88603512522408	0.503	-182.08627691560898	0.503	-212.21707689828025	0.503	-236.5337114977234
0.504	-106.52667457519897	0.504	-128.41047532844016	0.504	-155.2891702822899	0.504	-184.54592702378602	0.504	-214.7145538994947	0.504	-239.04893086770932
0.505	-108.96676514806971	0.505	-130.78628782537277	0.505	-157.71754267502303	0.505	-187.02878000447373	0.505	-217.23278537137784	0.505	-241.58304055393216
0.506	-111.42914924385845	0.506	-133.18761952946423	0.506	-160.17120587495253	0.506	-189.53488937432783	0.506	-219.77180547863622	0.506	-244.13606177304806
0.507	-113.91299909128665	0.507	-135.61439449757788	0.507	-162.6502139930451	0.507	-192.0643072768965	0.507	-222.33164664644036	0.507	-246.7080141259545
0.508	-116.4174975110415	0.508	-138.0665428688791	0.508	-165.15462183671406	0.508	-194.61708448625362	0.508	-224.9123395435933	0.508	-249.29891558337764
0.509	-118.94184269003938	0.509	-140.54400178921725	0.509	-167.68448505991216	0.509	-197.1932704080692	0.509	-227.51391306509186	0.509	-251.90878247141077
0.51	-121.4852529803661	0.51	-143.04671632227382	0.51	-170.23986030540215	0.51	-199.79291307795336	0.51	-230.13639431403826	0.51	-254.53762945700413
0.511	-124.04697169361003	0.511	-145.57464034294247	0.511	-172.8208053383303	0.511	-202.4160591568972	0.511	-232.77980858290076	0.511	-257.18546953340314
0.512	-126.62627186111422	0.512	-148.1277374083902	0.512	-175.4273791702301	0.512	-205.062753923669	0.512	-235.44417933410193	0.512	-259.8523140055421
0.513	-129.2224609307661	0.513	-150.70598160224645	0.513	-178.05964217259634	0.513	-207.73304126401896	0.513	-238.12952817989742	0.513	-262.53817247539354
0.514	-131.8348853713141	0.514	-153.3093583474219	0.514	-180.71765617919564	0.514	-210.42696365653975	0.514	-240.83587486157407	0.514	-265.2430528272806
0.515	-134.4629351558612	0.515	-155.93786518311185	0.515	-183.40148457630278	0.515	-213.14456215506064	0.515	-243.5632372279201	0.515	-267.9669612131554
0.516	-137.1060480971036	0.516	-158.59151250161065	0.516	-186.1111923800777	0.516	-215.88587636745362	0.516	-246.31163121297624	0.516	-270.70990203784964
0.517	-139.7637140080353	0.517	-161.27032424070566	0.517	-188.84684630033436	0.517	-218.65094443074514	0.517	-249.08107081306125	0.517	-273.47187794431125
0.518	-142.4354786632491	0.518	-163.97433852751976	0.518	-191.60851478998222	0.518	-221.43980298241524	0.518	-251.87156806308678	0.518	-276.2528897988259
0.519	-145.12094753752905	0.519	-166.70360826983548	0.519	-194.39626807947172	0.519	-224.2524871278311	0.519	-254.6831330121367	0.519	-279.0529366762483
0.52	-147.81978930021796	0.52	-169.45820169112673	0.52	-197.21017819560598	0.52	-227.0890304037005	0.52	-257.515773698337	0.52	-281.8720158452352
0.521	-150.5317390457359	0.521	-172.23820280569623	0.521	-200.05031896413868	0.521	-229.94946473751568	0.521	-260.3694961230295	0.521	-284.7101227535102
0.522	-153.25660124266028	0.522	-175.04371183054795	0.522	-202.91676599561913	0.522	-232.83382040292494	0.522	-263.24430422424837	0.522	-287.56725101316636
0.523	-155.9942523858817	0.523	-177.87484553085048	0.523	-205.80959665401747	0.523	-235.7421259709971	0.523	-266.14019984952455	0.523	-290.4433923860239
0.524	-158.7446433385109	0.524	-180.73173749609924	0.524	-208.72889000768492	0.524	-238.6744082573648	0.524	-269.0571827280486	0.524	-293.3385367690503
0.525	-161.50780135238972	0.525	-183.61453834434815	0.525	-211.67472676230923	0.525	-241.6306922652449	0.525	-271.99525044220195	0.525	-296.25267217987994
0.526	-164.2838317582446	0.526	-186.52341585215447	0.526	-214.647189175546	0.526	-244.61100112434178	0.526	-274.9543983984961	0.526	-299.1857847424285
0.527	-167.0729193186316	0.527	-189.45855500818155	0.527	-217.64636095309967	0.527	-247.61535602566042	0.527	-277.9346197979397	0.527	-302.13785867263846
0.528	-169.8753292389252	0.528	-192.42015798867914	0.528	-220.67232712608194	0.528	-250.64377615228435	0.528	-280.93590560590116	0.528	-305.10887626437386
0.529	-172.69140783356528	0.529	-195.40844405339644	0.529	-223.7251739095416	0.529	-253.69627860616433	0.529	-283.9582445214681	0.529	-308.09881787547886
0.53	-175.52158284667203	0.53	-198.42364936076837	0.53	-226.80498854214494	0.53	-256.77287833100246	0.53	-287.00162294636186	0.53	-311.10766191402956
0.531	-178.36636342788324	0.531	-201.4660267015517	0.531	-229.9118591070381	0.531	-259.8735880313257	0.531	-290.0660249534901	0.531	-314.13538482480664
0.532	-181.22633976589714	0.532	-204.53584515040646	0.532	-233.045874334012	0.532	-262.9984180878573	0.532	-293.1514322551248	0.532	-317.1819610760034
0.533	-184.1021823836721	0.533	-207.63338963523108	0.533	-236.20712338315226	0.533	-266.1473764693057	0.533	-296.2578241708197	0.533	-320.2473631462104
0.534	-186.9946411005437	0.534	-210.75896042439894	0.534	-239.39569561024288	0.534	-269.320468640731	0.534	-299.38517759509057	0.534	-323.33156151168504
0.535	-189.90454366768614	0.535	-213.91287253236072	0.535	-242.6116803142518	0.535	-272.51769746863465	0.535	-302.533466964948	0.535	-326.43452463395556
0.536	-192.83279408434737	0.536	-217.09545504439726	0.536	-245.855166467315	0.536	-275.7390631229475	0.536	-305.70266422731635	0.536	-329.5562189477763
0.537	-195.78037060312684	0.537	-220.30705036163315	0.537	-249.1262424277018	0.537	-278.98456297612756	0.537	-308.8927388064482	0.537	-332.69660884946046
0.538	-198.74832343326563	0.538	-223.548013367732	0.538	-252.42499563631807	0.538	-282.254191499547	0.538	-312.1036575713713	0.538	-335.8556566856368
0.539	-201.73777215149005	0.539	-226.8187105190096	0.539	-255.7515122973786	0.539	-285.5479401574202	0.539	-315.33538480346715	0.539	-339.0333227424424
0.54	-204.74990283036738	0.54	-230.1195188600027	0.54	-259.10587704395243	0.54	-288.8657972984803	0.54	-318.58788216425086	0.54	-342.2295652352027
0.541	-207.78596489446696	0.541	-233.45082496682977	0.541	-262.488172589149	0.541	-292.20774804569044	0.541	-321.86110866343216	0.541	-345.4443402986189
0.542	-210.84726771483446	0.542	-236.8130238209732	0.542	-265.89847936378595	0.542	-295.573774184233	0.542	-325.1550206273478	0.542	-348.67760197749743
0.543	-213.93517695243582	0.543	-240.2065176164041	0.543	-269.3368751414435	0.543	-298.96385404805096	0.543	-328.4695716678546	0.543	-351.92930221806336
0.544	-217.0511106612916	0.544	-243.63171450321812	0.544	-272.8034346518717	0.544	-302.37796240526234	0.544	-331.80471265174936	0.544	-355.19939085987784
0.545	-220.19653516207538	0.545	-247.08902727125323	0.545	-276.2982291837839	0.545	-305.8160703427136	0.545	-335.16039167083613	0.545	-358.4878156284208
0.546	-223.37296069693485	0.546	-250.5788719773944	0.546	-279.8213261781207	0.546	-309.2781451500204	0.546	-338.53655401271766	0.546	-361.79452212831995
0.547	-226.58193687630282	0.547	-254.10166652051151	0.547	-283.37278881292076	0.547	-312.7641502033923	0.547	-341.9331421324024	0.547	-365.119453837346
0.548	-229.82504792846572	0.548	-257.6578291682342	0.548	-286.9526755810032	0.548	-316.27404484958834	0.548	-345.35009562482315	0.548	-368.4625521011094
0.549	-233.10390776269134	0.549	-261.2477770399688	0.549	-290.5610398616944	0.549	-319.8077842903491	0.549	-348.78735119837347	0.549	-371.8237561285693
0.55	-236.42015485678635	0.55	-264.8719245507869	0.55	-294.19792948787955	0.55	-323.3653194676357	0.55	-352.24484264954685	0.55	-375.20300298836594
0.551	-239.77544698009058	0.551	-268.5306818210204	0.551	-297.8633863097159	0.551	-326.94659695004964	0.551	-355.7225008387665	0.551	-378.60022760599145
0.552	-243.171455763105	0.552	-272.22445305656345	0.552	-301.55744575636066	0.552	-330.55155882077645	0.552	-359.2202536675386	0.552	-382.01536276185664
0.553	-246.60986112523722	0.553	-275.9536349050875	0.553	-305.2801363970942	0.553	-334.1801425674289	0.553	-362.73802605698324	0.553	-385.4483390902854
0.554	-250.09234557251406	0.554	-279.7186147935084	0.554	-309.031479503283	0.554	-337.83228097415093	0.554	-366.27573992786114	0.554	-388.8990850794501
0.555	-253.6205883775739	0.555	-283.51976925220566	0.555	-312.81148861258936	0.555	-341.5079020163397	0.555	-369.8333141821905	0.555	-392.36752707230306
0.556	-257.196259654815	0.556	-287.35746223162414	0.556	-316.62016909691124	0.556	-345.20692875838006	0.556	-373.4106646865573	0.556	-395.85358926852786
0.557	-260.82101434424936	0.557	-291.23204341699835	0.557	-320.45751773550137	0.557	-348.92927925471906	0.557	-377.00770425717906	0.557	-399.3571937275355
0.558	-264.49648611836926	0.558	-295.14384654703906	0.558	-324.3235222947506	0.558	-352.67486645469177	0.558	-380.62434264685135	0.558	-402.8782603725313
0.559	-268.2242812272042	0.559	-299.09318774250687	0.559	-328.2181611161084	0.559	-356.44359811141453	0.559	-384.2604865338605	0.559	-406.41670699570943
0.56	-272.00597229770256	0.56	-303.08036385065384	0.56	-332.1414027136093	0.56	-360.2353766951356	0.56	-387.9160395129174	0.56	-409.97244926456216
0.561	-275.8430921046034	0.561	-307.1056508115714	0.561	-336.09320538246845	0.561	-364.05009931138665	0.561	-391.5909020882418	0.561	-413.5454007293561
0.562	-279.7371273310731	0.562	-311.16930205248525	0.562	-340.07351682020527	0.562	-367.8876576242655	0.562	-395.28497166885427	0.562	-417.1354728318048
0.563	-283.689512338546	0.563	-315.27154691605756	0.563	-344.08227376169924	0.563	-371.747937785205	0.563	-398.9981425661585	0.563	-420.74257491493245
0.564	-287.70162296640393	0.564	-319.4125891287334	0.564	-348.1194016296059	0.564	-375.6308203675486	0.564	-402.73030599389494	0.564	-424.3666142341899
0.565	-291.77477038333257	0.565	-323.592605315129	0.565	-352.1848142014809	0.565	-379.5361803072386	0.565	-406.48135007053264	0.565	-428.0074959698042
0.566	-295.9101950134364	0.566	-327.811743564381	0.566	-356.27841329495766	0.566	-383.46388684994923	0.566	-410.25115982417566	0.566	-431.66512324041327
0.567	-300.109060561341	0.567	-332.0701220543138	0.567	-360.40008847227995	0.567	-387.4138035049206	0.567	-414.0396172000395	0.567	-435.3393971179774
0.568	-304.37244816166776	0.568	-336.367827739142	0.568	-364.5497167654084	0.568	-391.38578800579893	0.568	-417.8466010705727	0.568	-439.03021664401166
0.569	-308.7013506792884	0.569	-340.7049151062982	0.569	-368.72716242292216	0.569	-395.3796922787442	0.569	-421.67198724825215	0.569	-442.7374788471129
0.57	-313.0966671877401	0.57	-345.08140500781445	0.57	-372.9322766798326	0.57	-399.3953624180327	0.57	-425.5156485011393	0.57	-446.46107876183174
0.571	-317.55919765394356	0.571	-349.49728357148604	0.571	-377.164897551394	0.571	-403.43263866940435	0.571	-429.3774545712176	0.571	-450.20090944888074
0.572	-322.08963785803167	0.572	-353.95250119684	0.572	-381.4248496519171	0.572	-407.49135542137384	0.572	-433.25727219555233	0.572	-453.95686201668485
0.573	-326.6885745775236	0.573	-358.4469716406776	0.573	-385.7119440395163	0.573	-411.5713412046654	0.573	-437.1549651303281	0.573	-457.72882564428147
0.574	-331.35648106529703	0.574	-362.9805711966857	0.574	-390.0259780876624	0.574	-415.6724186999834	0.574	-441.07039417777077	0.574	-461.5166876055768
0.575	-336.0937128507953	0.575	-367.5531379733478	0.575	-394.366735384316	0.575	-419.7944047542564	0.575	-445.00341721600347	0.575	-465.32033329496176
0.576	-340.90050389359965	0.576	-372.1644712740133	0.576	-398.7339856593461	0.576	-423.93711040548044	0.576	-448.95388923181883	0.576	-469.1396462542757
0.577	-345.7769631179226	0.577	-376.8143310826861	0.577	-403.1274847408485	0.577	-428.1003409162945	0.577	-452.9216623564251	0.577	-472.9745082011176
0.578	-350.7230713556864	0.578	-381.5024376586996	0.578	-407.54697454088813	0.578	-432.2838958163549	0.578	-456.90658590413625	0.578	-476.8247990585134
0.579	-355.73867872464143	0.579	-386.22847124305594	0.579	-411.99218307109464	0.579	-436.48756895359946	0.579	-460.9085064140225	0.579	-480.69039698590706
0.58	-360.82350246646314	0.58	-390.9920718787981	0.58	-416.4628244884677	0.58	-440.71114855441857	0.58	-464.92726769451536	0.58	-484.57117841148374
0.581	-365.97712526788877	0.581	-395.792839347358	0.581	-420.958599171605	0.581	-444.9544172927809	0.581	-468.9627108709536	0.581	-488.46701806579944
0.582	-371.1989940857968	0.582	-400.63033322236026	0.582	-425.47919382753935	0.582	-449.2171523682998	0.582	-473.0146744360491	0.582	-492.3777890167163
0.583	-376.4884194946214	0.583	-405.5040730419167	0.583	-430.02428162918875	0.583	-453.4991255932076	0.583	-477.0829943032474	0.583	-496.30336270560804
0.584	-381.8445755717058	0.584	-410.41353859993916	0.584	-434.5935223834086	0.584	-457.8001034882071	0.584	-481.1675038629627	0.584	-500.24360898482786
0.585	-387.2665003331157	0.585	-415.3581703565485	0.585	-439.1865627294545	0.585	-462.11984738710487	0.585	-485.26803404163763	0.585	-504.19839615641445
0.586	-392.7530967291209	0.586	-420.3373699671368	0.586	-443.8030363676358	0.586	-466.45811355015076	0.586	-489.38441336358255	0.586	-508.16759101200887
0.587	-398.3031342049774	0.587	-425.35050092913207	0.587	-448.4425643177839	0.587	-470.81465328595164	0.587	-493.5164680155605	0.587	-512.1510588739507
0.588	-403.9152508289271	0.588	-430.3968893450469	0.588	-453.1047552070997	0.588	-475.189213081814	0.588	-497.66402191405336	0.588	-516.1486636375372
0.589	-409.587955985455	0.589	-435.4758247998462	0.589	-457.7892055868217	0.589	-479.5815347423644	0.589	-501.8268967751268	0.589	-520.1602678143998
0.59	-415.31963362784336	0.59	-440.58656135020686	0.59	-462.49550027707585	0.59	-483.9913555362402	0.59	-506.00491218686903	0.59	-524.1857325769711
0.591	-421.1085460800801	0.591	-445.7283186227395	0.591	-467.22321273917413	0.591	-488.41840835065886	0.591	-510.1978856842935	0.591	-528.2249178040051
0.592	-426.95283837411716	0.592	-450.90028301773776	0.592	-471.97190547451675	0.592	-492.8624218536198	0.592	-514.4056328266372	0.592	-532.2776821271137
0.593	-432.8505431045328	0.593	-456.10160901460887	0.593	-476.74113044920284	0.593	-497.3231206634935	0.593	-518.6279672769717	0.593	-536.3438829782787
0.594	-438.79958577878944	0.594	-461.33142057462686	0.594	-481.53042954334035	0.594	-501.80022552573416	0.594	-522.864700884042	0.594	-540.4233766382874
0.595	-444.7977906375734	0.595	-466.58881263625943	0.595	-486.33933502396286	0.595	-506.29345349640056	0.595	-527.1156437662135	0.595	-544.5160182860694
0.596	-450.8428869161983	0.596	-471.8728526978987	0.596	-491.1673700404144	0.596	-510.8025181322059	0.596	-531.3806043974649	0.596	-548.6216620488728
0.597	-456.9325155148566	0.597	-477.1825824824312	0.597	-496.0140491409654	0.597	-515.3271296867465	0.597	-535.6593896952827	0.597	-552.7401610532186
0.598	-463.0642360424878	0.598	-482.5170196777553	0.598	-500.8788788093447	0.598	-519.8669953125788	0.598	-539.951805110372	0.598	-556.8713674766268
0.599	-469.2355341964895	0.599	-487.8751597469883	0.599	-505.7613580198644	0.599	-524.4218192687777	0.599	-544.2576547180636	0.599	-561.0151326000123
0.6	-475.44382943819636	0.6	-493.2559778018461	0.6	-510.6609788096839	0.6	-528.9913031336157	0.6	-548.5767413112951	0.6	-565.1713068607366
0.601	-481.68648292220496	0.601	-498.65843053240104	0.601	-515.5772268667707	0.601	-533.575146021956	0.601	-552.908866495042	0.601	-569.3397399062469
0.602	-487.96080563616187	0.602	-504.08145818620835	0.602	-520.5095821320302	0.602	-538.1730448069818	0.602	-557.2538307820837	0.602	-573.5202806482297
0.603	-494.2640667065667	0.603	-509.52398658958873	0.603	-525.4575194140573	0.603	-542.7846943458462	0.603	-561.6114336899678	0.603	-577.7127773172639
0.604	-500.5935018255206	0.604	-514.9849292037305	0.604	-530.4205090149287	0.604	-547.4097877088105	0.604	-565.98147383904	0.604	-581.9170775178738
0.605	-506.94632175312574	0.605	-520.4631892081389	0.605	-535.3980173654089	0.605	-552.0480164114654	0.605	-570.3637490514028	0.605	-586.1330282839525
0.606	-513.3197208503864	0.606	-525.9576616039128	0.606	-540.3895076679528	0.606	-556.6990706495847	0.606	-574.758056450684	0.606	-590.3604761344745
0.607	-519.7108855980674	0.607	-531.4672353292817	0.607	-545.3944405458333	0.607	-561.3626395361717	0.607	-579.1641925624447	0.607	-594.5992671294588
0.608	-526.1170030578188	0.608	-536.9907953798516	0.608	-550.4122746967755	0.608	-566.0384113402685	0.608	-583.5819534151206	0.608	-598.849246926094
0.609	-532.5352692331554	0.609	-542.527224926062	0.609	-555.442467549391	0.609	-570.7260737270542	0.609	-588.011134641325	0.609	-603.1102608350046
0.61	-538.9628972893955	0.61	-548.0754074204278	0.61	-560.4844759208048	0.61	-575.4253139988085	0.61	-592.4515315793892	0.61	-607.382153876545
0.611	-545.3971255934642	0.611	-553.63422868729	0.611	-565.5377566737972	0.611	-580.1358193362648	0.611	-596.9029393749921	0.611	-611.6647708371024
0.612	-551.835225536487	0.612	-559.2025789879266	0.612	-570.6017673718719	0.612	-584.8572770399242	0.612	-601.365153082726	0.612	-615.9579563253316
0.613	-558.2745091043006	0.613	-564.7793550541098	0.613	-575.6759669306045	0.613	-589.5893747708581	0.613	-605.8379677674698	0.613	-620.2615548282386
0.614	-564.7123361633747	0.614	-570.3634620833991	0.614	-580.759816263748	0.614	-594.3318007905855	0.614	-610.3211786054093	0.614	-624.5754107670942
0.615	-571.1461214321123	0.615	-575.953815689721	0.615	-585.8527789225243	0.615	-599.0842441995405	0.615	-614.8145809845679	0.615	-628.8993685530718
0.616	-577.573341110023	0.616	-581.549343803115	0.616	-590.9543217266124	0.616	-603.8463951737366	0.616	-619.3179706047129	0.616	-633.2332726425706
0.617	-583.9915391398958	0.617	-587.1489885127929	0.617	-596.0639153853887	0.617	-608.6179451991624	0.617	-623.831143576477	0.617	-637.5769675921629
0.618	-590.3983330807117	0.618	-592.7517078480475	0.618	-601.1810351080237	0.618	-613.3985873035152	0.618	-628.3538965195739	0.618	-641.9302981130872
0.619	-596.7914195716543	0.619	-598.3564774919015	0.619	-606.3051612010615	0.619	-618.1880162848444	0.619	-632.8860266599528	0.619	-646.2931091252519
0.62	-603.1685793701959	0.62	-603.9622924227527	0.62	-611.4357796522204	0.62	-622.9859289366779	0.62	-637.4273319257635	0.62	-650.6652458106721
0.621	-609.527681949782	0.621	-609.5681684797522	0.621	-616.572382699184	0.621	-627.7920242693053	0.621	-641.9776110420048	0.621	-655.0465536662755
0.622	-615.8666896452127	0.622	-615.1731438479889	0.622	-621.714469382215	0.622	-632.6060037267633	0.622	-646.5366636237064	0.622	-659.4368785560453
0.623	-622.1836613362268	0.623	-620.776280460036	0.623	-626.8615460795154	0.623	-637.4275713991824	0.623	-651.1042902675239	0.623	-663.8360667624071
0.624	-628.4767556622828	0.624	-626.3766653108738	0.624	-632.0131270242964	0.624	-642.2564342301554	0.624	-655.6802926416404	0.624	-668.2439650368473
0.625	-634.7442337638321	0.625	-631.9734116836529	0.625	-637.1687348026408	0.625	-647.0923022187657	0.625	-660.2644735738031	0.625	-672.6604206496636
0.626	-640.9844615477675	0.626	-637.5656602841718	0.626	-642.3279008312676	0.626	-651.9348886159466	0.626	-664.8566371374326	0.626	-677.0852814388294
0.627	-647.1959114768844	0.627	-643.1525802825017	0.627	-647.4901658144173	0.627	-656.7839101148671	0.627	-669.4565887356536	0.627	-681.5183958579022
0.628	-653.3771638855368	0.628	-648.733370260547	0.628	-652.6550801791636	0.628	-661.6390870350523	0.628	-674.0641351831439	0.628	-685.959613022932
0.629	-659.5269078257232	0.629	-654.3072590648964	0.629	-657.8222044884841	0.629	-666.5001434999366	0.629	-678.6790847856936	0.629	-690.4087827583197
0.63	-665.6439414501026	0.63	-659.8735065646699	0.63	-662.9911098315793	0.63	-671.366807607614	0.63	-683.301247417384	0.63	-694.8657556415836
0.631	-671.7271719404274	0.631	-665.4314043146089	0.631	-668.1613781909352	0.631	-676.2388115945167	0.631	-687.9304345952705	0.631	-699.3303830469825
0.632	-677.7756149920934	0.632	-670.9802761240069	0.632	-673.3326027857569	0.632	-681.115891991799	0.632	-692.5664595514789	0.632	-703.802517187954
0.633	-683.7883938674618	0.633	-676.5194785325765	0.633	-678.5043883914549	0.633	-685.9977897742199	0.633	-697.2091373026478	0.633	-708.2820111583374
0.634	-689.7647380327226	0.634	-682.0484011946821	0.634	-683.6763516349251	0.634	-690.8842505013193	0.634	-701.8582847165995	0.634	-712.7687189723171
0.635	-695.7039813950162	0.635	-687.5664671738465	0.635	-688.8481212654904	0.635	-695.7750244507188	0.635	-706.5137205761827	0.635	-717.2624956030928
0.636	-701.6055601585136	0.636	-693.073133149709	0.636	-694.019338401393	0.636	-700.6698667433864	0.636	-711.1752656402161	0.636	-721.7631970201877
0.637	-707.4690103201231	0.637	-698.5678895400287	0.637	-699.1896567518183	0.637	-705.5685374607178	0.637	-715.8427427014549	0.637	-726.2706802254107
0.638	-713.2939648272591	0.638	-704.0502605406657	0.638	-704.3587428145061	0.638	-710.4708017533143	0.638	-720.5159766415154	0.638	-730.7848032874143
0.639	-719.080150421996	0.639	-709.5198040866851	0.639	-709.5262760490488	0.639	-715.3764299413583	0.639	-725.1947944827031	0.639	-735.3054253748327
0.64	-724.8273841975965	0.64	-714.9761117381125	0.64	-714.6919490260686	0.64	-720.285197606476	0.64	-729.8790254367156	0.64	-739.8324067879645
0.641	-730.5355698949975	0.641	-720.4188084940264	0.641	-719.8554675524814	0.641	-725.1968856750425	0.641	-734.5685009501346	0.641	-744.3656089889945
0.642	-736.2046939683621	0.642	-725.8475525389356	0.642	-725.0165507731641	0.642	-730.1112804928412	0.642	-739.2630547466885	0.642	-748.9048946307195
0.643	-741.8348214500814	0.643	-731.2620349255712	0.643	-730.1749312493381	0.643	-735.0281738910809	0.643	-743.9625228662558	0.643	-753.4501275837567
0.644	-747.4260916468676	0.644	-736.6619791983426	0.644	-735.3303550140686	0.644	-739.9473632436983	0.644	-748.6667437005781	0.644	-758.0011729622348
0.645	-752.9787136994833	0.645	-742.0471409618925	0.645	-740.4825816053007	0.645	-744.8686515159741	0.645	-753.3755580256308	0.645	-762.5578971479495
0.646	-758.4929620395214	0.646	-747.4173073991741	0.646	-745.6313840768917	0.646	-749.7918473044631	0.646	-758.0888090306901	0.646	-767.120167812971
0.647	-763.9691717771624	0.647	-752.7722967436554	0.647	-750.7765489881739	0.647	-754.7167648682463	0.647	-762.806342344031	0.647	-771.6878539406765
0.648	-769.407734054174	0.648	-758.1119577101693	0.648	-755.9178763725381	0.648	-759.6432241515643	0.648	-767.5280060552701	0.648	-776.2608258452503
0.649	-774.8090913965113	0.649	-763.436168888967	0.649	-761.0551796856124	0.649	-764.5710507978507	0.649	-772.2536507343585	0.649	-780.8389551896023
0.65	-780.1737331006403	0.65	-768.7448381074988	0.65	-766.188285733625	0.65	-769.5000761552841	0.65	-776.9831294472361	0.65	-785.422115001727
0.651	-785.5021906872424	0.651	-774.0379017643228	0.651	-771.3170345825449	0.651	-774.4301372738555	0.651	-781.7162977681162	0.651	-790.010179689492
0.652	-790.795033455187	0.652	-779.3153241395197	0.652	-776.441279448597	0.652	-779.3610768941302	0.652	-786.4530137884745	0.652	-794.6030250538945
0.653	-796.0528641676005	0.653	-784.5770966857398	0.653	-781.5608865707894	0.653	-784.29274342773	0.653	-791.193138122712	0.653	-799.2005283007378
0.654	-801.2763149004829	0.654	-789.8232373039708	0.654	-786.6757350660798	0.654	-789.2249909296819	0.654	-795.9365339105503	0.654	-803.802568050786
0.655	-806.466043082704	0.655	-795.0537896078195	0.655	-791.7857167678064	0.655	-794.1576790627714	0.655	-800.683066816181	0.655	-808.4090243483931
0.656	-811.6227277542591	0.656	-800.2688221799693	0.656	-796.8907360480116	0.656	-799.0906730539868	0.656	-805.4326050242043	0.656	-813.0197786686132
0.657	-816.7470660674577	0.657	-805.4684278241454	0.657	-801.9907096242941	0.657	-804.0238436432488	0.657	-810.1850192323833	0.657	-817.6347139228166
0.658	-821.8397700532804	0.658	-810.6527228157605	0.658	-807.0855663517831	0.658	-808.9570670245283	0.658	-814.9401826412958	0.658	-822.2537144628392
0.659	-826.901563672409	0.659	-815.8218461540733	0.659	-812.1752470008963	0.659	-813.8902247795626	0.659	-819.6979709409119	0.659	-826.8766660836666
0.66	-831.9331801675502	0.66	-820.9759588183853	0.66	-817.2597040214058	0.66	-818.8232038042848	0.66	-824.4582622941306	0.66	-831.5034560247012
0.661	-836.9353597305309	0.661	-826.1152430305685	0.661	-822.3389012934689	0.661	-823.7558962281854	0.661	-829.2209373173981	0.661	-836.1339729696201
0.662	-841.9088474944186	0.662	-831.23990152583	0.662	-827.4128138661343	0.662	-828.6881993267865	0.662	-833.9858790584011	0.662	-840.7681070448634
0.663	-846.8543918575087	0.663	-836.3501568333176	0.663	-832.4814276839074	0.663	-833.6200154273723	0.663	-838.7529729709522	0.663	-845.4057498167806
0.664	-851.7727431425318	0.664	-841.4462505678604	0.664	-837.5447393018844	0.664	-838.5512518082322	0.664	-843.5221068871297	0.664	-850.0467942874658
0.665	-856.6646525909558	0.665	-846.5284427337867	0.665	-842.6027555899971	0.665	-843.4818205915893	0.665	-848.2931709867343	0.665	-854.6911348893198
0.666	-861.5308716886282	0.666	-851.5970110414559	0.666	-847.655493426807	0.666	-848.4116386304232	0.666	-853.0660577641607	0.666	-859.3386674783823
0.667	-866.3721518155915	0.667	-856.6522502367845	0.667	-852.7029793833785	0.667	-853.3406273893943	0.667	-857.8406619927522	0.667	-863.9892893264534
0.668	-871.1892442093641	0.668	-861.6944714437725	0.668	-857.7452493976376	0.668	-858.2687128201198	0.668	-862.6168806867598	0.668	-868.6428991120713
0.669	-875.9829002277593	0.669	-866.7240015197058	0.669	-862.7823484396588	0.669	-863.1958252309856	0.669	-867.3946130609526	0.669	-873.2993969103713
0.67	-880.7538718940075	0.67	-871.7411824224313	0.67	-867.814330168292	0.67	-868.1218991517454	0.67	-872.1737604879949	0.67	-877.958684181872
0.671	-885.5029127040938	0.671	-876.746370588817	0.671	-872.8412565795162	0.671	-873.0468731931362	0.671	-876.9542264537198	0.671	-882.6206637602482
0.672	-890.23077867337	0.672	-881.7399363232578	0.672	-877.8631976468836	0.672	-877.9706899017419	0.672	-881.7359165103371	0.672	-887.2852398391144
0.673	-894.9382295970541	0.673	-886.72226319487	0.673	-882.8802309544236	0.673	-882.8932956103476	0.673	-886.518738227733	0.673	-891.9523179579043
0.674	-899.6260304970115	0.674	-891.6937474417559	0.674	-887.8924413223289	0.674	-887.8146402840363	0.674	-891.3026011429587	0.674	-896.6218049868481
0.675	-904.2949532253666	0.675	-896.6547973806141	0.675	-892.8999204257566	0.675	-892.7346773622531	0.675	-896.0874167079799	0.675	-901.2936091111445
0.676	-908.9457781939005	0.676	-901.6058328197024	0.676	-897.9027664070608	0.676	-897.6533635971285	0.676	-900.8730982358696	0.676	-905.967639814369
0.677	-913.5792961970508	0.677	-906.5472844731385	0.677	-902.9010834817442	0.677	-902.5706588882657	0.677	-905.6595608454836	0.677	-910.6438078611353
0.678	-918.1963102955563	0.678	-911.479593374307	0.678	-907.8949815384561	0.678	-907.4865261142954	0.678	-910.4467214047959	0.678	-915.3220252791468
0.679	-922.7976377272852	0.679	-916.4032102861944	0.679	-912.8845757332788	0.679	-912.4009309614258	0.679	-915.2344984729747	0.679	-920.0022053405916
0.68	-927.3841118118174	0.68	-921.3185951062703	0.68	-917.8699860786467	0.68	-917.3138417492773	0.68	-920.0228122413462	0.68	-924.6842625430355
0.681	-931.956583815658	0.681	-926.2262162636646	0.681	-922.8513370271257	0.681	-922.2252292542488	0.681	-924.8115844733347	0.681	-929.3681125898019
0.682	-936.5159247456509	0.682	-931.1265501063058	0.682	-927.8287570503924	0.682	-927.1350665306989	0.682	-929.6007384435591	0.682	-934.0536723699373
0.683	-941.0630270392486	0.683	-936.0200802757751	0.683	-932.8023782136844	0.683	-932.0433287302092	0.683	-934.3901988761446	0.683	-938.7408599378085
0.684	-945.5988061216799	0.684	-940.9072970676799	0.684	-937.7723357459987	0.684	-936.9499929192197	0.684	-939.1798918824364	0.684	-943.42959449238
0.685	-950.1242018017267	0.685	-945.7886967754492	0.685	-942.7387676063988	0.685	-941.8550378952833	0.685	-943.9697448981864	0.685	-948.1197963562643
0.686	-954.6401794798894	0.686	-950.6647810155978	0.686	-947.7018140467101	0.686	-946.7584440022579	0.686	-948.7596866204152	0.686	-952.8113869545771
0.687	-959.1477311448969	0.687	-955.5360560326312	0.687	-952.6616171709458	0.687	-951.6601929446963	0.687	-953.5496469439967	0.687	-957.5042887936644
0.688	-963.6478761370447	0.688	-960.4030319819491	0.688	-957.6183204918253	0.688	-956.5602676017334	0.688	-958.3395568981523	0.688	-962.1984254397801
0.689	-968.1416616594497	0.689	-965.2662221892945	0.689	-962.572068484753	0.689	-961.4586518407508	0.689	-963.1293485829806	0.689	-966.8937214977618
0.69	-972.6301630211944	0.69	-970.1261423854959	0.69	-967.5230061396238	0.69	-966.3553303311179	0.69	-967.9189551061182	0.69	-971.5901025897542
0.691	-977.1144835991811	0.691	-974.9833099155146	0.691	-972.471278510896	0.691	-971.2502883582923	0.691	-972.7083105197057	0.691	-976.2874953340838
0.692	-981.5957545085996	0.692	-979.8382429210093	0.692	-977.4170302663359	0.692	-976.1435116385964	0.692	-977.4973497577636	0.692	-980.9858273242953
0.693	-986.0751339749164	0.693	-984.6914594959068	0.693	-982.3604052349344	0.693	-981.0349861349401	0.693	-982.2860085741228	0.693	-985.6850271084506
0.694	-990.5538064033288	0.694	-989.5434768147421	0.694	-987.3015459544018	0.694	-985.9246978738194	0.694	-987.0742234810303	0.694	-990.385024168725
0.695	-995.0329811447208	0.695	-994.3948102337808	0.695	-992.2405932188459	0.695	-990.8126327638574	0.695	-991.8619316885548	0.695	-995.0857489013899
0.696	-999.5138909600794	0.696	-999.2459723652318	0.696	-997.177685627088	0.696	-995.6987764162171	0.696	-996.6490710449607	0.696	-999.7871325972012
0.697	-1003.9977901881632	0.697	-1004.0974721251171	0.697	-1002.1129591322198	0.697	-1000.5831139671942	0.697	-1001.4355799781198	0.697	-1004.4891074222998
0.698	-1008.48595262406	0.698	-1008.949813755667	0.698	-1007.0465465930007	0.698	-1005.4656299032447	0.698	-1006.2213974381193	0.698	-1009.1916063996363
0.699	-1012.9796691188152	0.699	-1013.8034958233746	0.699	-1011.9785773276694	0.699	-1010.3463078888266	0.699	-1011.006462841216	0.699	-1013.894563391019
0.7	-1017.48024491275	0.7	-1018.6590101940824	0.7	-1016.909176670865	0.7	-1015.2251305972895	0.7	-1015.7907160152048	0.7	-1018.5979130798181
0.701	-1021.9889967173843	0.701	-1023.5168409867931	0.701	-1021.8384655342879	0.701	-1020.1020795451577	0.701	-1020.574097146372	0.701	-1023.301590954372
0.702	-1026.5072495628717	0.702	-1028.3774635081068	0.702	-1026.7665599718366	0.702	-1024.9771349300995	0.702	-1025.3565467281267	0.702	-1028.0055332921902
0.703	-1031.0363334297242	0.703	-1033.2413431694115	0.703	-1031.6935707498992	0.703	-1029.8502754728859	0.703	-1030.1380055114475	0.703	-1032.709677144953
0.704	-1035.577579685182	0.704	-1038.1089343892659	0.704	-1036.6196029235698	0.704	-1034.7214782636229	0.704	-1034.9184144572457	0.704	-1037.41396032442
0.705	-1040.132317345916	0.705	-1042.9806794834844	0.705	-1041.5447554195694	0.705	-1039.590718612579	0.705	-1039.6977146907575	0.705	-1042.1183213892223
0.706	-1044.7018691899098	0.706	-1047.8570075457953	0.706	-1046.4691206266093	0.706	-1044.457969905904	0.706	-1044.4758474581063	0.706	-1046.8226996326741
0.707	-1049.287547741156	0.707	-1052.7383333219666	0.707	-1051.3927839940573	0.707	-1049.3232034665004	0.707	-1049.2527540850956	0.707	-1051.527035071574
0.708	-1053.890651151472	0.708	-1057.6250560805709	0.708	-1056.3158236396819	0.708	-1054.186388420368	0.708	-1054.028375938373	0.708	-1056.2312684360934
0.709	-1058.5124590040566	0.709	-1062.5175584836309	0.709	-1061.2383099673393	0.709	-1059.0474915687084	0.709	-1058.8026543890692	0.709	-1060.9353411607665
0.71	-1063.1542280634728	0.71	-1067.4162054605424	0.71	-1066.160305295427	0.71	-1063.9064772660313	0.71	-1063.5755307789773	0.71	-1065.6391953766376
0.711	-1067.8171879967354	0.711	-1072.3213430887497	0.711	-1071.0818634969737	0.711	-1068.7633073045881	0.711	-1068.346946389394	0.711	-1070.3427739046072
0.712	-1072.5025370896178	0.712	-1077.2332974847498	0.712	-1076.0030296522127	0.712	-1073.6179408053665	0.712	-1073.1168424127277	0.712	-1075.0460202499896
0.713	-1077.2114379818752	0.713	-1082.1523737090624	0.713	-1080.9238397145002	0.713	-1078.4703341159138	0.713	-1077.885159926909	0.713	-1079.7488785983714
0.714	-1081.9450134441367	0.714	-1087.0788546888007	0.714	-1085.8443201904686	0.714	-1083.3204407152639	0.714	-1082.651839872745	0.714	-1084.451293812732
0.715	-1086.7043422182787	0.715	-1092.0130001615735	0.715	-1090.7644878352205	0.715	-1088.168211126185	0.715	-1087.4168230342611	0.715	-1089.15321143193
0.716	-1091.490454941874	0.716	-1096.955045644387	0.716	-1095.68434936348	0.716	-1093.0135928350107	0.716	-1092.1800500221016	0.716	-1093.854577670523
0.717	-1096.3043301759446	0.717	-1101.9052014312067	0.717	-1100.6039011775088	0.717	-1097.8565302192758	0.717	-1096.9414612600883	0.717	-1098.5553394199926
0.718	-1101.1468905537872	0.718	-1106.863651622893	0.718	-1105.523129112609	0.718	-1102.6969644833694	0.718	-1101.7009969749665	0.718	-1103.2554442513756
0.719	-1106.0189990669307	0.719	-1111.8305531929834	0.719	-1110.4420082010756	0.719	-1107.534833602425	0.719	-1106.458597189425	0.719	-1107.954840419329
0.72	-1110.921455502695	0.72	-1116.8060350929786	0.72	-1115.3605024553683	0.72	-1112.3700722746426	0.72	-1111.2142017184294	0.72	-1112.6534768676331
0.721	-1115.854993045932	0.721	-1121.790197400499	0.721	-1120.2785646712537	0.721	-1117.2026118822293	0.721	-1115.9677501689125	0.721	-1117.3513032361948
0.722	-1120.8202750557132	0.722	-1126.7831105136863	0.722	-1125.196136251736	0.722	-1122.0323804611223	0.722	-1120.7191819428876	0.722	-1122.0482698694952
0.723	-1125.8178920260018	0.723	-1131.7848143951378	0.723	-1130.1131470524465	0.723	-1126.8593026796616	0.723	-1125.4684362440005	0.723	-1126.7443278265548
0.724	-1130.8483587373207	0.724	-1136.795317868464	0.724	-1135.029515249212	0.724	-1131.683299826388	0.724	-1130.2154520875572	0.724	-1131.4394288923957
0.725	-1135.9121116049155	0.725	-1141.8145979705307	0.725	-1139.945147228443	0.725	-1136.5042898070376	0.725	-1134.9601683140702	0.725	-1136.1335255910094
0.726	-1141.0095062269597	0.726	-1146.8425993622232	0.726	-1144.8599375009935	0.726	-1141.3221871509063	0.726	-1139.702523606308	0.726	-1140.8265711998097
0.727	-1146.1408151349601	0.727	-1151.8792338005203	0.727	-1149.7737686400453	0.727	-1146.1369030266549	0.727	-1144.4424565098984	0.727	-1145.5185197656472
0.728	-1151.3062257470133	0.728	-1156.924379674441	0.728	-1154.6865112435767	0.728	-1150.948345267672	0.728	-1149.179905457477	0.728	-1150.2093261222744
0.729	-1156.505838523216	0.729	-1161.9778816073408	0.729	-1159.5980239219066	0.729	-1155.7564184070247	0.729	-1153.9148087963783	0.729	-1154.8989459093355
0.73	-1161.7396653215405	0.73	-1167.0395501278097	0.73	-1164.5081533107702	0.73	-1160.561023722069	0.73	-1158.6471048198644	0.73	-1159.5873355928618
0.731	-1167.0076279515579	0.731	-1172.1091614113175	0.731	-1169.4167341103046	0.731	-1165.3620592888035	0.731	-1163.376731801904	0.731	-1164.274452487199
0.732	-1172.309556922696	0.732	-1177.186457094582	0.732	-1174.3235891503252	0.732	-1170.1594200458744	0.732	-1168.1036280354467	0.732	-1168.9602547784477
0.733	-1177.645190383365	0.733	-1182.2711441644399	0.733	-1179.228529482137	0.733	-1174.9529978683588	0.733	-1172.8277318741912	0.733	-1173.6447015493186
0.734	-1183.0141732470827	0.734	-1187.362894922842	0.734	-1184.131354497179	0.734	-1179.7426816512104	0.734	-1177.5489817778223	0.734	-1178.327752805417
0.735	-1188.416056501747	0.735	-1192.4613470294369	0.735	-1189.0318520726241	0.735	-1184.528357402382	0.735	-1182.2673163606569	0.735	-1183.009369502947
0.736	-1193.8502966986496	0.736	-1197.5661036230183	0.736	-1193.9297987440814	0.736	-1189.3099083455686	0.736	-1186.9826744436689	0.736	-1187.6895135777477
0.737	-1199.3162556182278	0.737	-1202.6767335229176	0.737	-1198.8249599054643	0.737	-1194.0872150324642	0.737	-1191.6949951098545	0.737	-1192.3681479757356
0.738	-1204.8132001104484	0.738	-1207.7927715112912	0.738	-1203.7170900359763	0.738	-1198.8601554644758	0.738	-1196.4042177628512	0.738	-1197.0452366845902
0.739	-1210.340302108588	0.739	-1212.9137186969836	0.739	-1208.6059329542263	0.739	-1203.6286052237651	0.739	-1201.1102821887841	0.739	-1201.7207447667797
0.74	-1215.8966388163801	0.74	-1218.0390429615657	0.74	-1213.491222099246	0.74	-1208.3924376134753	0.74	-1205.8131286212176	0.74	-1206.3946383937734
0.741	-1221.4811930697117	0.741	-1223.16817948785	0.741	-1218.3726808382594	0.741	-1213.151523807016	0.741	-1210.512697809204	0.741	-1211.0668848815012
0.742	-1227.0928538754613	0.742	-1228.30053137108	0.742	-1223.2500228009776	0.742	-1217.9057330062333	0.742	-1215.208931088308	0.742	-1215.7374527269149
0.743	-1232.7304171314668	0.743	-1233.4354703126883	0.743	-1228.1229522399797	0.743	-1222.6549326082284	0.743	-1219.9017704544783	0.743	-1220.4063116457135
0.744	-1238.392586533027	0.744	-1238.5723373964518	0.744	-1232.9911644168728	0.744	-1227.3989883806985	0.744	-1224.5911586407751	0.744	-1225.0734326110874
0.745	-1244.0779746727478	0.745	-1243.7104439464895	0.745	-1237.8543460137541	0.745	-1232.1377646454869	0.745	-1229.2770391967674	0.745	-1229.7387878934794
0.746	-1249.7851043418	0.746	-1248.8490724664614	0.746	-1242.7121755693952	0.746	-1236.871124470174	0.746	-1233.959356570494	0.746	-1234.4023511013365
0.747	-1255.5124100418861	0.747	-1253.9874776590805	0.747	-1247.564323939567	0.747	-1241.5989298673778	0.747	-1238.6380561929582	0.747	-1239.0640972226915
0.748	-1261.258239718039	0.748	-1259.1248875247522	0.748	-1252.4104547808959	0.748	-1246.3210420015164	0.748	-1243.313084564929	0.748	-1243.7240026676673
0.749	-1267.0208567232567	0.749	-1264.260504537976	0.749	-1257.2502250574332	0.749	-1251.0373214027586	0.749	-1247.9843893460156	0.749	-1248.3820453116875
0.75	-1272.798442026317	0.75	-1269.3935068998971	0.75	-1262.0832855692024	0.75	-1255.747628187771	0.75	-1252.6519194458297	0.75	-1253.0382045394674
0.751	-1278.5890966743045	0.751	-1274.523049865174	0.751	-1266.90928150185	0.751	-1260.4518222870015	0.751	-1257.3156251171388	0.751	-1257.6924612895998
0.752	-1284.39084452114	0.752	-1279.648267140939	0.752	-1271.7278529964804	0.752	-1265.1497636781266	0.752	-1261.9754580508416	0.752	-1262.3447980997707
0.753	-1290.201635232903	0.753	-1284.768272355586	0.753	-1276.5386357387174	0.753	-1269.8413126252742	0.753	-1266.631371472656	0.753	-1266.9951991524892
0.754	-1296.0193475796825	0.754	-1289.8821605946682	0.754	-1281.3412615659133	0.754	-1274.52632992369	0.754	-1271.2833202413428	0.754	-1271.6436503212226
0.755	-1301.8417930224086	0.755	-1294.989010001041	0.755	-1286.135359091464	0.755	-1279.204677149408	0.755	-1275.931260948344	0.755	-1276.2901392169629
0.756	-1307.66671960139	0.756	-1300.087883436042	0.756	-1290.920554345083	0.756	-1283.8762169135653	0.756	-1280.5751520186423	0.756	-1280.9346552350555
0.757	-1313.491816131163	0.757	-1305.1778301983181	0.757	-1295.696471427783	0.757	-1288.5408131208903	0.757	-1285.2149538127194	0.757	-1285.577189602275
0.758	-1319.3147167037853	0.758	-1310.2578877965705	0.758	-1300.4627331804236	0.758	-1293.1983312320153	0.758	-1289.8506287294435	0.758	-1290.2177354240391
0.759	-1325.1330054999921	0.759	-1315.3270837722775	0.759	-1305.21896186445	0.759	-1297.8486385290573	0.759	-1294.4821413097195	0.759	-1294.8562877316997
0.76	-1330.9442219045213	0.76	-1320.3844375682072	0.76	-1309.9647798535557	0.76	-1302.4916043841572	0.76	-1299.1094583406893	0.76	-1299.4928435298289
0.761	-1336.7458659186811	0.761	-1325.4289624382468	0.761	-1314.699810334887	0.761	-1307.1271005304036	0.761	-1303.732548960422	0.761	-1304.1274018434158
0.762	-1342.5354038597297	0.762	-1330.4596673938913	0.762	-1319.423678018412	0.762	-1311.7550013347272	0.762	-1308.3513847628028	0.762	-1308.7599637649178
0.763	-1348.3102743330815	0.763	-1335.475559182499	0.763	-1324.1360098529733	0.763	-1316.3751840723146	0.763	-1312.965939902516	0.763	-1313.3905325010212
0.764	-1354.0678944597569	0.764	-1340.4756442921928	0.764	-1328.8364357476705	0.764	-1320.9875292020088	0.764	-1317.5761911999298	0.764	-1318.0191134191166
0.765	-1359.8056663378497	0.765	-1345.4589309781613	0.765	-1333.5245892970097	0.765	-1325.59192064225	0.765	-1322.1821182457095	0.765	-1322.645714093353
0.766	-1365.5209837132388	0.766	-1350.4244313048684	0.766	-1338.2001085083734	0.766	-1330.1882460470733	0.766	-1326.7837035049647	0.766	-1327.270344350182
0.767	-1371.211238831507	0.767	-1355.3711631986264	0.767	-1342.8626365303328	0.767	-1334.7763970816688	0.767	-1331.3809324207807	0.767	-1331.893016313339
0.768	-1376.8738294397635	0.768	-1360.298152504747	0.768	-1347.5118223802187	0.768	-1339.356269697002	0.768	-1335.9737935169285	0.768	-1336.5137444481736
0.769	-1382.5061659043463	0.769	-1365.2044350435713	0.769	-1352.147321669536	0.769	-1343.9277644030105	0.769	-1340.5622784995928	0.769	-1341.132545605231
0.77	-1388.105678407721	0.77	-1370.0890586593837	0.77	-1356.7687973256106	0.77	-1348.4907865399127	0.77	-1345.1463823579347	0.77	-1345.74943906301
0.771	-1393.669824185964	0.771	-1374.9510852564142	0.771	-1361.3759203080606	0.771	-1353.045246547109	0.771	-1349.726103463309	0.771	-1350.3644465698235
0.772	-1399.1960947664159	0.772	-1379.789592815925	0.772	-1365.968370318499	0.772	-1357.5910602292056	0.772	-1354.3014436669598	0.772	-1354.977592384668
0.773	-1404.6820231639354	0.773	-1384.6036773885412	0.773	-1370.545836502084	0.773	-1362.128149018674	0.773	-1358.8724083960135	0.773	-1359.588903317016
0.774	-1410.1251909935816	0.774	-1389.3924550559923	0.774	-1375.1080181393638	0.774	-1366.656440234692	0.774	-1363.4390067476452	0.774	-1364.198408765517
0.775	-1415.5232354573325	0.775	-1394.1550638564656	0.775	-1379.6546253270758	0.775	-1371.1758673376721	0.775	-1368.0012515811281	0.775	-1368.8061407553778
0.776	-1420.8738561628122	0.776	-1398.890665668042	0.776	-1384.1853796464077	0.776	-1375.686370179019	0.776	-1372.559159607751	0.776	-1373.4121339745445
0.777	-1426.174821732967	0.777	-1403.598448044628	0.777	-1388.700014817401	0.777	-1380.1878952456814	0.777	-1377.1127514783145	0.777	-1378.016425808422
0.778	-1431.4239761670017	0.778	-1408.2776259991901	0.778	-1393.1982773381415	0.778	-1384.6803958990465	0.778	-1381.6620518680936	0.778	-1382.6190563731943
0.779	-1436.6192449147713	0.779	-1412.927443729177	0.779	-1397.679927107469	0.779	-1389.1638326077277	0.779	-1386.207089559128	0.779	-1387.220068547575
0.78	-1441.7586406292774	0.78	-1417.547176279286	0.78	-1402.1447380299078	0.78	-1393.6381731738365	0.78	-1390.747897519593	0.78	-1391.8195080030114
0.781	-1446.8402685645751	0.781	-1422.136131137049	0.781	-1406.5924986016782	0.781	-1398.103392952311	0.781	-1395.2845129802313	0.781	-1396.4174232321413
0.782	-1451.8623315895945	0.782	-1426.6936497569502	0.782	-1411.0230124766053	0.782	-1402.5594750629662	0.782	-1399.8169775075603	0.782	-1401.0138655755786
0.783	-1456.8231347919345	0.783	-1431.219109009116	0.783	-1415.4360990108457	0.783	-1407.0064105947608	0.783	-1404.3453370738243	0.783	-1405.6088892468629
0.784	-1461.7210896491877	0.784	-1435.711922548998	0.784	-1419.8315937854195	0.784	-1411.444198802031	0.784	-1408.8696421234492	0.784	-1410.2025513555104
0.785	-1466.554717749572	0.785	-1440.171542104774	0.785	-1424.2093491055543	0.785	-1415.8728472922733	0.785	-1413.3899476359406	0.785	-1414.7949119281905
0.786	-1471.3226540473802	0.786	-1444.597458679611	0.786	-1428.5692344759539	0.786	-1420.2923722051305	0.786	-1417.906313185067	0.786	-1419.3860339278522
0.787	-1476.0236496431958	0.787	-1448.98920366627	0.787	-1432.9111370511523	0.787	-1424.7027983822936	0.787	-1422.4188029941868	0.787	-1423.9759832708178
0.788	-1480.6565740827798	0.788	-1453.3463498719664	0.788	-1437.2349620601792	0.788	-1429.1041595279794	0.788	-1426.927485987614	0.788	-1428.564828841762
0.789	-1485.220417172677	0.789	-1457.668512451819	0.789	-1441.5406332048442	0.789	-1433.4964983597272	0.789	-1431.4324358379074	0.789	-1433.1526425065306
0.79	-1489.7142903146764	0.79	-1461.9553497495044	0.79	-1445.828093030998	0.79	-1437.8798667491844	0.79	-1435.933731008956	0.79	-1437.7394991227425
0.791	-1494.1374273649935	0.791	-1466.206564044349	0.791	-1450.0973032722482	0.791	-1442.254325852718	0.791	-1440.4314547948077	0.791	-1442.3254765481279
0.792	-1498.4891850278468	0.792	-1470.4219022042646	0.792	-1454.3482451655743	0.792	-1446.6199462315105	0.792	-1444.9256953540514	0.792	-1446.9106556465476
0.793	-1502.7690427963562	0.793	-1474.6011562444928	0.793	-1458.58091973853	0.793	-1450.9768079610076	0.793	-1449.416545739771	0.793	-1451.4951202916977
0.794	-1506.9766024570013	0.794	-1478.7441637924292	0.794	-1462.7953480675906	0.794	-1455.325000729479	0.794	-1453.904103924879	0.794	-1456.0789573683621
0.795	-1511.111587176602	0.795	-1482.8508084591992	0.795	-1466.9915715074433	0.795	-1459.6646239255226	0.795	-1458.3884728228425	0.795	-1460.6622567713055
0.796	-1515.173840193429	0.796	-1486.9210201190422	0.796	-1471.1696518909887	0.796	-1463.9957867143546	0.796	-1462.8697603036721	0.796	-1465.2451114016487
0.797	-1519.1633231360786	0.797	-1490.9547750978288	0.797	-1475.3296716999428	0.797	-1468.3186081027247	0.797	-1467.3480792051132	0.797	-1469.8276171608027
0.798	-1523.0801139957944	0.798	-1494.9520962724562	0.798	-1479.4717342059719	0.798	-1472.633216992392	0.798	-1471.823547339015	0.798	-1474.4098729418236
0.799	-1526.9244047791924	0.799	-1498.9130530831321	0.799	-1483.5959635823524	0.799	-1476.9397522219679	0.799	-1476.2962874927841	0.799	-1478.9919806182875
0.8	-1530.696498869734	0.8	-1502.8377614608125	0.8	-1487.7025049862282	0.8	-1481.2383625971393	0.8	-1480.766427425894	0.8	-1483.574045030557
0.801	-1534.396808126813	0.801	-1506.7263836723944	0.801	-1491.7915246116581	0.801	-1485.5292069091345	0.801	-1485.2340998614322	0.801	-1488.1561739694814
0.802	-1538.025849752079	0.802	-1510.5791280863966	0.802	-1495.863209713504	0.802	-1489.8124539414384	0.802	-1489.6994424725992	0.802	-1492.7384781574992
0.803	-1541.5842429525892	0.803	-1514.396248862219	0.803	-1499.917768602595	0.803	-1494.0882824646849	0.803	-1494.1625978642046	0.803	-1497.3210712271273
0.804	-1545.072705430336	0.804	-1518.178045566098	0.804	-1503.9554306123005	0.804	-1498.3568812197698	0.804	-1498.6237135490776	0.804	-1501.904069696851
0.805	-1548.492049727317	0.805	-1521.924862717153	0.805	-1507.9764460369665	0.805	-1502.6184488891276	0.805	-1503.082941919432	0.805	-1506.487592944361
0.806	-1551.8431794545713	0.806	-1525.6370892669936	0.806	-1511.9810860426321	0.806	-1506.873194056277	0.806	-1507.5404402131321	0.806	-1511.071763177195
0.807	-1555.127085432885	0.807	-1529.3151580164886	0.807	-1515.9696425503769	0.807	-1511.1213351536044	0.807	-1511.996370474915	0.807	-1515.656705400762
0.808	-1558.3448417716977	0.808	-1532.9595449733888	0.808	-1519.9424280928927	0.808	-1515.3631003985174	0.808	-1516.4508995125527	0.808	-1520.2425473837243
0.809	-1561.4976019115265	0.809	-1536.5707686544579	0.809	-1523.8997756447698	0.809	-1519.598727717974	0.809	-1520.9041988479387	0.809	-1524.8294196208055
0.81	-1564.5865946539172	0.81	-1540.1493893360082	0.81	-1527.8420384270598	0.81	-1523.8284646615398	0.81	-1525.356444663187	0.81	-1529.4174552929846
0.811	-1567.6131202014174	0.811	-1543.6960082564362	0.811	-1531.7695896867228	0.811	-1528.052568303068	0.811	-1529.807817741734	0.811	-1534.006790225109
0.812	-1570.5785462284214	0.812	-1547.2112667746585	0.812	-1535.6828224515805	0.812	-1532.2713051310905	0.812	-1534.258503404475	0.812	-1538.5975628409635
0.813	-1573.4843040022206	0.813	-1550.6958454880635	0.813	-1539.5821492614389	0.813	-1536.48495092811	0.813	-1538.7086914409947	0.813	-1543.1899141158046
0.814	-1576.3318845718327	0.814	-1554.1504633136578	0.814	-1543.4680018760585	0.814	-1540.6937906389182	0.814	-1543.1585760359408	0.814	-1547.7839875263496
0.815	-1579.1228350404685	0.815	-1557.575876535989	0.815	-1547.3408309606198	0.815	-1544.8981182281061	0.815	-1547.6083556905783	0.815	-1552.379928998316
0.816	-1581.8587549358213	0.816	-1560.972877825312	0.816	-1551.2011057494708	0.816	-1549.098236526945	0.816	-1552.0582331396013	0.816	-1556.9778868514975
0.817	-1584.5412926906638	0.817	-1564.3422952293295	0.817	-1555.0493136888226	0.817	-1553.294457069836	0.817	-1556.5084152632926	0.817	-1561.578011742405
0.818	-1587.172142244528	0.818	-1567.6849911418	0.818	-1558.8859600591231	0.818	-1557.4870999205473	0.818	-1560.9591129950272	0.818	-1566.1804566045616
0.819	-1589.7530397756468	0.819	-1571.0018612510607	0.819	-1562.7115675778805	0.819	-1561.676493488381	0.819	-1565.410541224304	0.819	-1570.7853765864252
0.82	-1592.285760570759	0.82	-1574.2938334714247	0.82	-1566.526675983645	0.82	-1565.8629743346135	0.82	-1569.8629186952987	0.82	-1575.3929289870296
0.821	-1594.7721160388471	0.821	-1577.5618668602165	0.821	-1570.3318416019267	0.821	-1570.0468869693111	0.821	-1574.3164679010963	0.821	-1580.003273189383
0.822	-1597.2139508734404	0.822	-1580.806950523073	0.822	-1574.1276368937324	0.822	-1574.2285836388755	0.822	-1578.7714149736494	0.822	-1584.6165705916449
0.823	-1599.613140366719	0.823	-1584.0301025099375	0.823	-1577.9146499875396	0.823	-1578.4084241044998	0.823	-1583.2279895695958	0.823	-1589.2329845361833
0.824	-1601.9715878774368	0.824	-1587.2323687039886	0.824	-1581.69348419536	0.824	-1582.586775411815	0.824	-1587.6864247520236	0.824	-1593.8526802365259
0.825	-1604.2912224533452	0.825	-1590.414821705545	0.825	-1585.4647575136767	0.825	-1586.7640116520467	0.825	-1592.146956868316	0.825	-1598.4758247022644
0.826	-1606.5739966077733	0.826	-1593.5785597128847	0.826	-1589.2291021099513	0.826	-1590.9405137148397	0.826	-1596.6098254241579	0.826	-1603.1025866620153
0.827	-1608.8218842489491	0.827	-1596.7247054015797	0.827	-1592.987163795364	0.827	-1595.116669033179	0.827	-1601.0752729538601	0.827	-1607.7331364844283
0.828	-1611.0368787596594	0.828	-1599.8544048039137	0.828	-1596.7396014845901	0.828	-1599.2928713205695	0.828	-1605.543544887102	0.828	-1612.3676460973982
0.829	-1613.2209912239596	0.829	-1602.96882618963	0.829	-1600.4870866431534	0.829	-1603.4695203008735	0.829	-1610.0148894122397	0.829	-1617.006288905457
0.83	-1615.3762487969043	0.83	-1606.069158949179	0.83	-1604.2303027231292	0.83	-1607.647021431012	0.83	-1614.489557336294	0.83	-1621.6492397054653
0.831	-1617.5046932124794	0.831	-1609.1566124803699	0.831	-1607.9699445878189	0.831	-1611.825785616923	0.831	-1618.9678019417797	0.831	-1626.2966746006887
0.832	-1619.6083794242675	0.832	-1612.2324150792251	0.832	-1611.7067179259984	0.832	-1616.0062289230186	0.832	-1623.4498788404808	0.832	-1630.9487709132902
0.833	-1621.6893743728601	0.833	-1615.2978128355842	0.833	-1615.4413386564115	0.833	-1620.188772275507	0.833	-1627.936045824368	0.833	-1635.605707095345
0.834	-1623.7497558734192	0.834	-1618.3540685339296	0.834	-1619.1745323230937	0.834	-1624.3738411598797	0.834	-1632.426562713749	0.834	-1640.26766263844
0.835	-1625.791611616414	0.835	-1621.4024605596858	0.835	-1622.9070334820863	0.835	-1628.5618653128631	0.835	-1636.9216912028598	0.835	-1644.9348179819542
0.836	-1627.8170382741268	0.836	-1624.444281811118	0.836	-1626.639585080196	0.836	-1632.7532784092111	0.836	-1641.421694702997	0.836	-1649.607354420083
0.837	-1629.8281407051702	0.837	-1627.4808386168006	0.837	-1630.3729378262628	0.837	-1636.9485177436377	0.837	-1645.9268381833904	0.837	-1654.2854540077128
0.838	-1631.8270312489747	0.838	-1630.5134496585272	0.838	-1634.1078495555275	0.838	-1641.1480239082184	0.838	-1650.4373880099497	0.838	-1658.9692994651987
0.839	-1633.8158291019693	0.839	-1633.5434448993856	0.839	-1637.845084587678	0.839	-1645.3522404656212	0.839	-1654.9536117820712	0.839	-1663.6590740821634
0.84	-1635.796659766956	0.84	-1636.5721645165922	0.84	-1641.5854130789844	0.84	-1649.561613618486	0.84	-1659.475778167641	0.84	-1668.3549616203784
0.841	-1637.7716545670125	0.841	-1639.6009578386502	0.841	-1645.3296103691289	0.841	-1653.7765918752932	0.841	-1664.004156736428	0.841	-1673.057146215851
0.842	-1639.7429502151335	0.842	-1642.631182286202	0.842	-1649.0784563231546	0.842	-1657.9976257131013	0.842	-1668.5390177920096	0.842	-1677.7658122801568
0.843	-1641.7126884307022	0.843	-1645.664202315974	0.843	-1652.832734669086	0.843	-1662.2251672374234	0.843	-1673.0806322024434	0.843	-1682.481144401143
0.844	-1643.6830155938765	0.844	-1648.7013883670643	0.844	-1656.59323233162	0.844	-1666.4596698396654	0.844	-1677.629271229789	0.844	-1687.2033272431133
0.845	-1645.6560824288424	0.845	-1651.7441158088	0.845	-1660.3607387624295	0.845	-1670.70158785245	0.845	-1682.1852063587364	0.845	-1691.9325454465222
0.846	-1647.6340437069703	0.846	-1654.7937638893563	0.846	-1664.136045267483	0.846	-1674.9513762031477	0.846	-1686.7487091244307	0.846	-1696.6689835273382
0.847	-1649.6190579608515	0.847	-1657.8517146842573	0.847	-1667.919944331879	0.847	-1679.209490066007	0.847	-1691.3200509397477	0.847	-1701.4128257761315
0.848	-1651.6132872003045	0.848	-1660.9193520439096	0.848	-1671.7132289426372	0.848	-1683.4763845132209	0.848	-1695.8995029221644	0.848	-1706.1642561569822
0.849	-1653.618896621392	0.849	-1663.9980605392573	0.849	-1675.5166919098815	0.849	-1687.752514165274	0.849	-1700.4873357203353	0.849	-1710.923458206341
0.85	-1655.6380542997385	0.85	-1667.0892244046745	0.85	-1679.3311251869168	0.85	-1692.0383328409423	0.85	-1705.0838193407128	0.85	-1715.6906149318727
0.851	-1657.672930859388	0.851	-1670.1942264772179	0.851	-1683.1573191895773	0.851	-1696.3342932072899	0.851	-1709.689222974223	0.851	-1720.4659087114308
0.852	-1659.725699108687	0.852	-1673.3144471314001	0.852	-1686.996062115399	0.852	-1700.6408464300282	0.852	-1714.3038148232754	0.852	-1725.2495211922414
0.853	-1661.7985336348008	0.853	-1676.451263208648	0.853	-1690.8481392629735	0.853	-1704.9584418245847	0.853	-1718.9278619292575	0.853	-1730.0416331903903
0.854	-1663.8936103486444	0.854	-1679.606046940639	0.854	-1694.7143323520647	0.854	-1709.2875265082553	0.854	-1723.5616300006652	0.854	-1734.8424245907
0.855	-1666.0131059722755	0.855	-1682.7801648658908	0.855	-1698.5954188448648	0.855	-1713.6285450537891	0.855	-1728.2053832421363	0.855	-1739.6520742470973
0.856	-1668.1591974609737	0.856	-1685.974976738825	0.856	-1702.4921712689238	0.856	-1717.9819391447515	0.856	-1732.859384184417	0.856	-1744.470759883575
0.857	-1670.334061352541	0.857	-1689.1918344307899	0.857	-1706.4053565422616	0.857	-1722.3481472330516	0.857	-1737.5238935156028	0.857	-1749.2986579958335
0.858	-1672.539873036704	0.858	-1692.4320808225573	0.858	-1710.3357353011058	0.858	-1726.727604198996	0.858	-1742.1991699137088	0.858	-1754.1359437536753
0.859	-1674.7788059377356	0.859	-1695.6970486878338	0.859	-1714.284061230861	0.859	-1731.1207410141794	0.859	-1746.885469880784	0.859	-1758.9827909042735
0.86	-1677.0530306038802	0.86	-1698.988059567505	0.86	-1718.2510804007568	0.86	-1735.52798440762	0.86	-1751.5830475787723	0.86	-1763.8393716764165
0.861	-1679.3647136975414	0.861	-1702.3064226344259	0.861	-1722.2375306027827	0.861	-1739.949756535506	0.861	-1756.292154667242	0.861	-1768.7058566857415
0.862	-1681.7160168806336	0.862	-1705.65343354866	0.862	-1726.2441406954526	0.862	-1744.3864746548572	0.862	-1761.0130401431852	0.862	-1773.5824148411562
0.863	-1684.1090955899958	0.863	-1709.0303733032156	0.863	-1730.271629952973	0.863	-1748.8385508015006	0.863	-1765.7459501830413	0.863	-1778.4692132524433
0.864	-1686.5460976982797	0.864	-1712.438507060443	0.864	-1734.3207074204076	0.864	-1753.3063914727145	0.864	-1770.4911279871317	0.864	-1783.3664171391845
0.865	-1689.0291620563266	0.865	-1715.8790829793884	0.865	-1738.3920712754814	0.865	-1757.790397314881	0.865	-1775.248813626634	0.865	-1788.2741897410756
0.866	-1691.5604169136056	0.866	-1719.3533310346083	0.866	-1742.4864081976204	0.866	-1762.2909628164978	0.866	-1780.0192438932986	0.866	-1793.1926922297132
0.867	-1694.1419782139906	0.867	-1722.8624618269323	0.867	-1746.604392744901	0.867	-1766.8084760069216	0.867	-1784.8026521520226	0.867	-1798.1220836219234
0.868	-1696.7759477647667	0.868	-1726.4076653870088	0.868	-1750.7466867395676	0.868	-1771.3433181611676	0.868	-1789.5992681964767	0.868	-1803.062520694746
0.869	-1699.4644112775838	0.869	-1729.9901099724798	0.869	-1754.9139386628185	0.869	-1775.895863511136	0.869	-1794.4093181079108	0.869	-1808.014157902116
0.87	-1702.2094362807466	0.87	-1733.610940859805	0.87	-1759.1067830595348	0.87	-1780.4664789635738	0.87	-1799.233024117306	0.87	-1812.9771472933417
0.871	-1705.013069903078	0.871	-1737.2712791319896	0.871	-1763.325839953707	0.871	-1785.055523825137	0.871	-1804.0706044709993	0.871	-1817.9516384334254
0.872	-1707.877336530418	0.872	-1740.9722204635068	0.872	-1767.571714275296	0.872	-1789.6633495349056	0.872	-1808.9222732999324	0.872	-1822.9377783253542
0.873	-1710.8042353366388	0.873	-1744.714833903962	0.873	-1771.8449952992542	0.873	-1794.290299404614	0.873	-1813.7882404926795	0.873	-1827.9357113343347
0.874	-1713.7957376919871	0.874	-1748.5001606621358	0.874	-1776.1462560975133	0.874	-1798.9367083670227	0.874	-1818.6687115723562	0.874	-1832.9455791141722
0.875	-1716.8537844524285	0.875	-1752.3292128922112	0.875	-1780.476053004708	0.875	-1803.6029027326524	0.875	-1823.5638875775549	0.875	-1837.9675205357023
0.876	-1719.9802831345037	0.876	-1756.2029724841836	0.876	-1784.8349250984284	0.876	-1808.2891999552676	0.876	-1828.4739649474413	0.876	-1843.0016716174907
0.877	-1723.1771049812862	0.877	-1760.1223898605033	0.877	-1789.2233936948328	0.877	-1812.9959084063864	0.877	-1833.399135411131	0.877	-1848.0481654587247
0.878	-1726.4460819256897	0.878	-1764.0883827812106	0.878	-1793.641961860416	0.878	-1817.7233271591203	0.878	-1838.33958588141	0.878	-1853.107132174457
0.879	-1729.7890034584927	0.879	-1768.1018351600096	0.879	-1798.091113940793	0.879	-1822.4717457816455	0.879	-1843.2954983530142	0.879	-1858.1786988332062
0.88	-1733.2076134091099	0.88	-1772.1635958936688	0.88	-1802.5713151072891	0.88	-1827.241444140593	0.88	-1848.2670498054736	0.88	-1863.2629893969497
0.881	-1736.7036066481396	0.881	-1776.274477707488	0.881	-1807.083010922252	0.881	-1832.0326922146266	0.881	-1853.2544121106562	0.881	-1868.3601246636
0.882	-1740.2786257213634	0.882	-1780.4352560195393	0.882	-1811.6266269238336	0.882	-1836.8457499184883	0.882	-1858.2577519451283	0.882	-1873.4702222119954
0.883	-1743.934257425723	0.883	-1784.646667826534	0.883	-1816.2025682311782	0.883	-1841.6808669377488	0.883	-1863.2772307073938	0.883	-1878.5933963494006
0.884	-1747.672029338461	0.884	-1788.9094106142657	0.884	-1820.8112191708012	0.884	-1846.5382825745494	0.884	-1868.313004440074	0.884	-1883.7297580616405
0.885	-1751.4934063111768	0.885	-1793.224141295729	0.885	-1825.4529429250126	0.885	-1851.4182256045133	0.885	-1873.3652237571762	0.885	-1888.8794149658297
0.886	-1755.3997869411755	0.886	-1797.5914751799348	0.886	-1830.1280812032344	0.886	-1856.32091414513	0.886	-1878.4340337764295	0.886	-1894.0424712657439
0.887	-1759.3925000329182	0.887	-1802.0119849747125	0.887	-1834.8369539370158	0.887	-1861.2465555357408	0.887	-1883.5195740568017	0.887	-1899.219027709913
0.888	-1763.4728010627814	0.888	-1806.4861998267318	0.888	-1839.5798589995202	0.888	-1866.1953462293795	0.888	-1888.6219785412827	0.888	-1904.409181552376
0.889	-1767.6418686605964	0.889	-1811.014604401958	0.889	-1844.3570719503919	0.889	-1871.1674716966368	0.889	-1893.7413755048924	0.889	-1909.6130265161937
0.89	-1771.9008011217184	0.89	-1815.5976380100026	0.89	-1849.1688458066465	0.89	-1876.163106341724	0.89	-1898.8778875080388	0.89	-1914.830652759696
0.891	-1776.2506129633975	0.891	-1820.2356937756167	0.891	-1854.0154108403894	0.891	-1881.1824134308695	0.891	-1904.031631355243	0.891	-1920.062146845486
0.892	-1780.692231539342	0.892	-1824.9291178607486	0.892	-1858.8969744041444	0.892	-1886.2255450332234	0.892	-1909.2027180592027	0.892	-1925.3075917122335
0.893	-1785.2264937261712	0.893	-1829.6782087405145	0.893	-1863.8137207843993	0.893	-1891.2926419743392	0.893	-1914.3912528103085	0.893	-1930.5670666492094
0.894	-1789.8541426954944	0.894	-1834.4832165364378	0.894	-1868.7658110841214	0.894	-1896.3838338024136	0.894	-1919.5973349515473	0.894	-1935.8406472736533
0.895	-1794.575824784895	0.895	-1839.344342410252	0.895	-1873.75338313483	0.895	-1901.4992387672903	0.895	-1924.821057958827	0.895	-1941.1284055108777
0.896	-1799.3920864809836	0.896	-1844.2617380215752	0.896	-1878.7765514388375	0.896	-1906.6389638123421	0.896	-1930.062509426736	0.896	-1946.4304095771668
0.897	-1804.3033715272572	0.897	-1849.2355050526824	0.897	-1883.835407142219	0.897	-1911.8031045792882	0.897	-1935.3217710596875	0.897	-1951.7467239654604
0.898	-1809.3100181690681	0.898	-1854.265694803499	0.898	-1888.9300180390553	0.898	-1916.9917454259373	0.898	-1940.5989186684797	0.898	-1957.0774094337676
0.899	-1814.4122565475793	0.899	-1859.3523078599626	0.899	-1894.0604286073406	0.899	-1922.2049594568916	0.899	-1945.8940221721957	0.899	-1962.4225229963643
0.9	-1819.6102062542125	0.9	-1864.495293838647	0.9	-1899.2266600770602	0.9	-1927.442808567208	0.9	-1951.2071456054418	0.9	-1967.7821179176642
0.901	-1824.9038740564279	0.901	-1869.694551210629	0.901	-1904.428710530739	0.901	-1932.7053434989612	0.901	-1956.538347130889	0.901	-1973.156243708858
0.902	-1830.2931518054022	0.902	-1874.9499272072728	0.902	-1909.6665550368148	0.902	-1937.9926039106674	0.902	-1961.8876790570175	0.902	-1978.5449461271817
0.903	-1835.7778145355778	0.903	-1880.2612178106374	0.903	-1914.940145816033	0.903	-1943.304618459488	0.903	-1967.2551878610916	0.903	-1983.9482671778521
0.904	-1841.357518765743	0.904	-1885.6281678309088	0.904	-1920.2494124411098	0.904	-1948.641404896119	0.904	-1972.6409142171835	0.904	-1989.3662451186344
0.905	-1847.0318010108474	0.905	-1891.05047107327	0.905	-1925.5942620697294	0.905	-1954.0029701722383	0.905	-1978.0448930293142	0.905	-1994.7989144669605
0.906	-1852.8000765134766	0.906	-1896.5277705963272	0.906	-1930.9745797109774	0.906	-1959.3893105603686	0.906	-1983.4671534694871	0.906	-2000.2463060096388
0.907	-1858.661638203613	0.907	-1902.0596590640318	0.907	-1936.3902285251647	0.907	-1964.8004117860014	0.907	-1988.9077190206315	0.907	-2005.7084468149944
0.908	-1864.615655895169	0.908	-1907.6456791929518	0.908	-1941.841050156952	0.908	-1970.2362491717483	0.908	-1994.3666075243111	0.908	-2011.1853602475323
0.909	-1870.6611757275437	0.909	-1913.2853242964136	0.909	-1947.3268651016483	0.909	-1975.6967877933764	0.909	-1999.8438312331018	0.909	-2016.67706598497
0.91	-1876.797119860464	0.91	-1918.9780389268678	0.91	-1952.847473104392	0.91	-1981.1819826474077	0.91	-2005.3393968675277	0.91	-2022.1835800376086
0.911	-1883.0222864302998	0.911	-1924.7232196176553	0.911	-1958.4026535919575	0.911	-1986.6917788300968	0.911	-2010.8533056774143	0.911	-2027.7049147700425
0.912	-1889.335349776094	0.912	-1930.5202157249373	0.912	-1963.992166136727	0.912	-1992.2261117274384	0.912	-2016.385553507606	0.912	-2033.2410789250753
0.913	-1895.7348609435987	0.913	-1936.368330370556	0.913	-1969.615750952408	0.913	-1997.7849072159393	0.913	-2021.9361308678224	0.913	-2038.7920776498097
0.914	-1902.2192484756783	0.914	-1942.2668214860587	0.914	-1975.2731294208995	0.914	-2003.3680818738087	0.914	-2027.5050230065515	0.914	-2044.3579125238912
0.915	-1908.786819497548	0.915	-1948.2149029580114	0.915	-1980.9640046496745	0.915	-2008.9755432022	0.915	-2033.09220998886	0.915	-2049.9385815897267
0.916	-1915.4357611053479	0.916	-1954.2117458744121	0.916	-1986.6880620589473	0.916	-2014.6071898561722	0.916	-2038.6976667779334	0.916	-2055.534079384767
0.917	-1922.1641420665528	0.917	-1960.2564798716326	0.917	-1992.444969997825	0.917	-2020.2629118848813	0.917	-2044.321363320197	0.917	-2061.144396975619
0.918	-1928.969914840726	0.918	-1966.3481945811095	0.918	-1998.234380388533	0.918	-2025.94259098071	0.918	-2049.9632646338428	0.918	-2066.7695219940306
0.919	-1935.8509179288624	0.919	-1972.4859411746438	0.919	-2004.0559293977356	0.919	-2031.6461007367777	0.919	-2055.623330900624	0.919	-2072.4094386746165
0.92	-1942.8048785594362	0.92	-1978.6687340068063	0.92	-2009.9092381338965	0.92	-2037.3733069124205	0.92	-2061.301517560701	0.92	-2078.0641278942726
0.921	-1949.8294157186872	0.921	-1984.895552352683	0.921	-2015.7939133695193	0.921	-2043.124067706175	0.921	-2066.9977754103816	0.921	-2083.7335672131658
0.922	-1956.9220435322568	0.922	-1991.1653422387733	0.922	-2021.7095482870368	0.922	-2048.8982340357293	0.922	-2072.7120507025656	0.922	-2089.41773091726
0.923	-1964.0801750044234	0.923	-1997.4770183646121	0.923	-2027.6557232470473	0.923	-2054.695649824343	0.923	-2078.4442852497054	0.923	-2095.116590062269
0.924	-1971.301126120225	0.924	-2003.8294661121809	0.924	-2033.6320065774953	0.924	-2060.516152293199	0.924	-2084.194416529093	0.924	-2100.8301125189428
0.925	-1978.5821203146295	0.925	-2010.221543639971	0.925	-2039.6379553823413	0.925	-2066.3595722591285	0.925	-2089.962377790234	0.925	-2106.5582630196313
0.926	-1985.920293311455	0.926	-2016.6520840581186	0.926	-2045.673116368165	0.926	-2072.2257344371455	0.926	-2095.7480981641943	0.926	-2112.301003206007
0.927	-1993.3126983331906	0.927	-2023.119897680689	0.927	-2051.737026687087	0.927	-2078.1144577472173	0.927	-2101.551502774633	0.927	-2118.058291677893
0.928	-2000.7563116809279	0.928	-2029.6237743507916	0.928	-2057.8292147943175	0.928	-2084.0255556246602	0.928	-2107.3725128503465	0.928	-2123.8300840430584
0.929	-2008.2480386817092	0.929	-2036.1624858339917	0.929	-2063.9492013186336	0.929	-2089.958836333558	0.929	-2113.2110458391303	0.929	-2129.6163329679407
0.93	-2015.784719998225	0.93	-2042.7347882749254	0.93	-2070.096499943872	0.93	-2095.9141032826155	0.93	-2119.067015522734	0.93	-2135.4169882291903
0.931	-2023.3631382934586	0.931	-2049.3394247118526	0.931	-2076.2706182996544	0.931	-2101.891155342774	0.931	-2124.940332132679	0.931	-2141.231996765913
0.932	-2030.9800252403147	0.932	-2055.975127643474	0.932	-2082.4710588593794	0.932	-2107.8897871659906	0.932	-2130.83090246678	0.932	-2147.0613027325744
0.933	-2038.632068863538	0.933	-2062.640621642035	0.933	-2088.697319843521	0.933	-2113.9097895045206	0.933	-2136.738630006091	0.933	-2152.904847552438
0.934	-2046.3159211985337	0.934	-2069.3346260063918	0.934	-2094.9488961261713	0.934	-2119.950949530079	0.934	-2142.6634150321456	0.934	-2158.762569971462
0.935	-2054.0282062488227	0.935	-2076.0558574485067	0.935	-2101.2252801428317	0.935	-2126.0130511522307	0.935	-2148.60515474417	0.935	-2164.634406112554
0.936	-2061.7655282210967	0.936	-2082.803032806421	0.936	-2107.525962797305	0.936	-2132.095875335315	0.936	-2154.563743376189	0.936	-2170.5202895301177
0.937	-2069.524480014063	0.937	-2089.574871776691	0.937	-2113.8504343655895	0.937	-2138.199200413342	0.937	-2160.53907231371	0.937	-2176.4201512647696
0.938	-2077.301651934424	0.938	-2096.370099658786	0.938	-2120.1981853946145	0.938	-2144.3228024021228	0.938	-2166.531030209819	0.938	-2182.333919898168
0.939	-2085.093640610965	0.939	-2103.1874501040356	0.939	-2126.5687075936607	0.939	-2150.4664553080606	0.939	-2172.5395031005173	0.939	-2188.2615216078584
0.94	-2092.8970580750565	0.94	-2110.0256678611972	0.94	-2132.961494716288	0.94	-2156.6299314329	0.94	-2178.564374519019	0.94	-2194.2028802220334
0.941	-2100.708540973769	0.941	-2116.8835115108554	0.941	-2139.3760434306037	0.941	-2162.8130016738637	0.941	-2184.6055256089	0.941	-2200.1579172741626
0.942	-2108.5247598796773	0.942	-2123.7597561805214	0.942	-2145.811854175671	0.942	-2169.015435818513	0.942	-2190.662835235828	0.942	-2206.1265520573616
0.943	-2116.3424286597638	0.943	-2130.653196232297	0.943	-2152.2684320019084	0.943	-2175.237002833703	0.943	-2196.7361800977505	0.943	-2212.108701678481
0.944	-2124.158313864259	0.944	-2137.56264791491	0.944	-2158.745287393327	0.944	-2181.4774711480977	0.944	-2202.8254348332907	0.944	-2218.1042811117536
0.945	-2131.9692440950957	0.945	-2144.4869519717918	0.945	-2165.241937069489	0.945	-2187.736608927578	0.945	-2208.9304721282474	0.945	-2224.113203252028
0.946	-2139.772119312885	0.946	-2151.424976197016	0.946	-2171.7579047650515	0.946	-2194.014184343006	0.946	-2215.0511628199224	0.946	-2230.1353789674163
0.947	-2147.563920040673	0.947	-2158.3756179308243	0.947	-2178.292721984884	0.947	-2200.3099658298006	0.947	-2221.187375999242	0.947	-2236.170717151359
0.948	-2155.3417164227294	0.948	-2165.33780648656	0.948	-2184.845928732707	0.948	-2206.6237223387475	0.948	-2227.3389791103878	0.948	-2242.2191247739856
0.949	-2163.102677096635	0.949	-2172.310505501005	0.949	-2191.4170742113097	0.949	-2212.9552235775827	0.949	-2233.5058380478217	0.949	-2248.2805069327633
0.95	-2170.8440778376103	0.95	-2179.2927152001375	0.95	-2198.00571749244	0.95	-2219.304240242743	0.95	-2239.687817250643	0.95	-2254.354766902274
0.951	-2178.563309934779	0.951	-2186.283474572627	0.951	-2204.6114281544633	0.951	-2225.6705442410175	0.951	-2245.884779793966	0.951	-2260.441806183202
0.952	-2186.2578882602793	0.952	-2193.28186344342	0.952	-2211.233786886142	0.952	-2232.0539089003564	0.952	-2252.096587477365	0.952	-2266.541524550335
0.953	-2193.9254589936804	0.953	-2200.287004440254	0.953	-2217.8723860547334	0.953	-2238.4541091696815	0.953	-2258.323100910133	0.953	-2272.6538200996074
0.954	-2201.5638069657825	0.954	-2207.2980648459206	0.954	-2224.526830236819	0.954	-2244.8709218072086	0.954	-2264.56417959333	0.954	-2278.778589294118
0.955	-2209.1708625881733	0.955	-2214.314258329678	0.955	-2231.1967367104044	0.955	-2251.304125556813	0.955	-2270.8196819984373	0.955	-2284.9157270090764
0.956	-2216.7447083368406	0.956	-2221.3348465512922	0.956	-2237.881735906793	0.956	-2257.7535013122906	0.956	-2277.089465642581	0.956	-2291.0651265755882
0.957	-2224.283584760979	0.957	-2228.3591406318055	0.957	-2244.581471820968	0.957	-2264.2188322690668	0.957	-2283.373387160219	0.957	-2297.226679823356
0.958	-2231.785895990512	0.958	-2235.386502485285	0.958	-2251.2956023792603	0.958	-2270.6999040631335	0.958	-2289.6713023712073	0.958	-2303.4002771221117
0.959	-2239.2502147187674	0.959	-2242.4163460063464	0.959	-2258.0237997631766	0.959	-2277.196504897001	0.959	-2295.9830663451817	0.959	-2309.5858074218495
0.96	-2246.6752866396578	0.96	-2249.448138108698	0.96	-2264.765750688434	0.96	-2283.7084256523626	0.96	-2302.3085334621865	0.96	-2315.7831582918348
0.961	-2254.0600343216406	0.961	-2256.481399610293	0.961	-2271.5211566383487	0.961	-2290.235459989474	0.961	-2308.647557469531	0.961	-2321.9922159582734
0.962	-2261.4035605037907	0.962	-2263.5157059612807	0.962	-2278.289734050852	0.962	-2296.7774044329353	0.962	-2314.9999915348426	0.962	-2328.2128653406976
0.963	-2268.7051508023837	0.963	-2270.5506878113656	0.963	-2285.0712144584354	0.963	-2303.334058443886	0.963	-2321.3656882952055	0.963	-2334.4449900870723
0.964	-2275.9642758193277	0.964	-2277.5860314136476	0.964	-2291.865344580749	0.964	-2309.905224478519	0.964	-2327.744499902497	0.964	-2340.688472607508
0.965	-2283.180592646867	0.965	-2284.6214788626753	0.965	-2298.6718863693222	0.965	-2316.490708032927	0.965	-2334.1362780648033	0.965	-2346.943194106676
0.966	-2290.3539457656852	0.966	-2291.656828164798	0.966	-2305.4906170043287	0.966	-2323.0903176742363	0.966	-2340.54087408401	0.966	-2353.2090346148384
0.967	-2297.4843673365353	0.967	-2298.6919331395466	0.967	-2312.3213288433217	0.967	-2329.7038650581517	0.967	-2346.9581388894917	0.967	-2359.4858730175447
0.968	-2304.5720768879964	0.968	-2305.726703151285	0.968	-2319.163829322002	0.968	-2336.3311649329603	0.968	-2353.3879230680295	0.968	-2365.773587084007
0.969	-2311.617480405496	0.969	-2312.7611026708437	0.969	-2326.017940807278	0.969	-2342.9720351301294	0.969	-2359.8300768898725	0.969	-2372.0720534940733
0.97	-2318.6211688291182	0.97	-2319.7951506675204	0.97	-2332.8835004029875	0.97	-2349.6262965417045	0.97	-2366.2844503311394	0.97	-2378.3811478639077
0.971	-2325.5839159698485	0.971	-2326.828919832212	0.971	-2339.7603597088187	0.971	-2356.293773084679	0.971	-2372.750893092423	0.971	-2384.7007447703245
0.972	-2332.5066758556986	0.972	-2333.862535633117	0.972	-2346.648384533043	0.972	-2362.974291652589	0.972	-2379.2292546139056	0.972	-2391.0307177738596
0.973	-2339.390579521118	0.973	-2340.896175205881	0.973	-2353.5474545599513	0.973	-2369.6676820546327	0.973	-2385.7193840867894	0.973	-2397.370939440476
0.974	-2346.2369312544615	0.974	-2347.9300660805798	0.974	-2360.4574629728754	0.974	-2376.373776942593	0.974	-2392.221130461397	0.974	-2403.721281362113
0.975	-2353.047204319568	0.975	-2354.9644847485674	0.975	-2367.3783160339344	0.975	-2383.0924117260056	0.975	-2398.7343424518053	0.975	-2410.08161417588
0.976	-2359.823036168744	0.976	-2361.999755072514	0.976	-2374.309932621711	0.976	-2389.8234244758105	0.976	-2405.2588685372734	0.976	-2416.451807582157
0.977	-2366.5662231651086	0.977	-2369.0362465437247	0.977	-2381.252243728257	0.977	-2396.5666558171006	0.977	-2411.7945569605167	0.977	-2422.8317303614335
0.978	-2373.2787148331545	0.978	-2376.0743723909486	0.978	-2388.205191916857	0.978	-2403.3219488112604	0.978	-2418.341255722941	0.978	-2429.221250390049
0.979	-2379.962607656649	0.979	-2383.1145875457996	0.979	-2395.1687307423185	0.979	-2410.089148828062	0.979	-2424.8988125769747	0.979	-2435.6202346548453
0.98	-2386.620138443501	0.98	-2390.1573864699662	0.98	-2402.142824135398	0.98	-2416.868103408241	0.98	-2431.4670750156397	0.98	-2442.0285492667126
0.981	-2393.253677277188	0.981	-2397.203300850067	0.981	-2409.127445753335	0.981	-2423.658662117051	0.981	-2438.0458902595296	0.981	-2448.4460594731604
0.982	-2399.865720074533	0.982	-2404.252897166402	0.982	-2416.1225782984848	0.982	-2430.460676389429	0.982	-2444.6351052412765	0.982	-2454.8726296699133
0.983	-2406.4588807692885	0.983	-2411.306774142157	0.983	-2423.1282128071007	0.983	-2437.2739993673235	0.983	-2451.2345665877197	0.983	-2461.308123411556
0.984	-2413.0358831409817	0.984	-2418.36556008013	0.984	-2430.1443479105865	0.984	-2444.0984857298326	0.984	-2457.8441205999297	0.984	-2467.752403421342
0.985	-2419.5995523080974	0.985	-2425.4299100945036	0.985	-2437.1709890713964	0.985	-2450.9339915167834	0.985	-2464.4636132312476	0.985	-2474.205331600159
0.986	-2426.1528059043467	0.986	-2432.5005032451936	0.986	-2444.20814779614	0.986	-2457.780373946476	0.986	-2471.092890063485	0.986	-2480.6667690347404
0.987	-2432.698644956417	0.987	-2439.57803958325	0.987	-2451.2558408282825	0.987	-2464.637491228152	0.987	-2477.731796281515	0.987	-2487.1365760051317
0.988	-2439.2401444814072	0.988	-2446.6632371154524	0.988	-2458.31408932308	0.988	-2471.505202370047	0.988	-2484.3801766463926	0.988	-2493.6146119915657
0.989	-2445.7804438216485	0.989	-2453.756828697141	0.989	-2465.3829180073703	0.989	-2478.383366983599	0.989	-2491.037875467185	0.989	-2500.100735680679
0.99	-2452.3227367345153	0.99	-2460.859558862264	0.99	-2472.462354326933	0.99	-2485.2718450846573	0.99	-2497.7047365717535	0.99	-2506.5948049712033
0.991	-2458.870261254687	0.991	-2467.972180600018	0.991	-2479.5524275842477	0.991	-2492.1704968923036	0.991	-2504.3806032765447	0.991	-2513.0966769791967
0.992	-2465.4262893462073	0.992	-2475.095452087763	0.992	-2486.6531680694166	0.992	-2499.079182626199	0.992	-2511.06531835578	0.992	-2519.606208042831
0.993	-2471.9941163618973	0.993	-2482.2301333900496	0.993	-2493.7646061871174	0.993	-2505.997762303007	0.993	-2517.7587240100056	0.993	-2526.1232537268297
0.994	-2478.5770503278472	0.994	-2489.3769831339737	0.994	-2500.8867715825754	0.994	-2512.9260955327923	0.994	-2524.460661834389	0.994	-2532.647668826586
0.995	-2485.178401071168	0.995	-2496.5367551710146	0.995	-2508.0196922693117	0.995	-2519.8640413161274	0.995	-2531.1709727867797	0.995	-2539.1793073720664
0.996	-2491.8014692098195	0.996	-2503.7101952360426	0.996	-2515.1633937617544	0.996	-2526.8114578425566	0.996	-2537.889497155913	0.996	-2545.7180226314954
0.997	-2498.4495350241637	0.997	-2510.898037614022	0.997	-2522.3178982156014	0.997	-2533.7682022913013	0.997	-2544.6160745297193	0.997	-2552.2636671149394
0.998	-2505.12584723079	0.998	-2518.101001825281	0.998	-2529.48322357882	0.998	-2540.7341306348444	0.998	-2551.350543764101	0.998	-2558.81609257785
0.999	-2511.8336116805153	0.999	-2525.3197893402457	0.999	-2536.659382756253	0.999	-2547.7090974461626	0.999	-2558.092742952308	0.999	-2565.375150024531
1	-2518.5759800038595	1	-2532.55508033466	1	-2543.84638279075	1	-2554.692955710317	1	-2564.8425093950036	1	-2571.940689711699
1.001	-2525.3560382288065	1.001	-2539.8075304962804	1.001	-2551.044224063577	1.001	-2561.6855566411255	1.001	-2571.599679571344	1.001	-2578.5125611521585
1.002	-2532.1767953977246	1.002	-2547.0777678942195	1.002	-2558.2528995170414	1.002	-2568.6867495035312	1.002	-2578.3640891111	1.002	-2585.090613118594
1.003	-2539.0411722120048	1.003	-2554.366389921959	1.003	-2565.472393902029	1.003	-2575.696381442458	1.003	-2585.1355727680316	1.003	-2591.6746936475993
1.004	-2545.95198973542	1.004	-2561.6739603250353	1.004	-2572.702683053093	1.004	-2582.714297318638	1.004	-2591.9139643947733	1.004	-2598.264650043951
1.005	-2552.9119581892933	1.005	-2569.001006324451	1.005	-2579.943733193882	1.005	-2589.7403395521933	1.005	-2598.6990969191597	1.005	-2604.860328885199
1.006	-2559.923665875033	1.006	-2576.3480158465845	1.006	-2587.19550027523	1.006	-2596.7743479744536	1.006	-2605.490802322367	1.006	-2611.461576026611
1.007	-2566.989568262015	1.007	-2583.715434870285	1.007	-2594.4579293485262	1.007	-2603.8161596885902	1.007	-2612.2889116188408	1.007	-2618.0682366064816
1.008	-2574.1119772813236	1.008	-2591.103664901731	1.008	-2601.7309539765583	1.008	-2610.8656089397405	1.008	-2619.093254838245	1.008	-2624.680155051942
1.009	-2581.293050868223	1.009	-2598.513060587151	1.009	-2609.014495684193	1.009	-2617.9225269948283	1.009	-2625.9036610094813	1.009	-2631.2971750851575
1.01	-2588.5347827987434	1.01	-2605.9439274735887	1.01	-2616.308463450887	1.01	-2624.9867420329506	1.01	-2632.7199581469204	1.01	-2637.9191397301747
1.011	-2595.8389928679667	1.011	-2613.3965199271775	1.011	-2623.612753247013	1.011	-2632.0580790463773	1.011	-2639.541973238969	1.011	-2644.545891320147
1.012	-2603.2073174597826	1.012	-2620.87103921828	1.012	-2630.9272476159013	1.012	-2639.136359752849	1.012	-2646.369532239018	1.012	-2651.1772715052557
1.013	-2610.6412005597167	1.013	-2628.3676317822983	1.013	-2638.251815303177	1.013	-2646.2214025193816	1.013	-2653.202460058884	1.013	-2657.8131212612097
1.014	-2618.1418852641373	1.014	-2635.8863876645305	1.014	-2645.5863109350103	1.014	-2653.3130222979535	1.014	-2660.0405805648393	1.014	-2664.453280898368
1.015	-2625.710405840278	1.015	-2643.427339156908	1.015	-2652.9305747465623	1.015	-2660.411030573293	1.015	-2666.8837165762548	1.015	-2671.097590071487
1.016	-2633.3475803925658	1.016	-2650.990459633862	1.016	-2660.2844323619006	1.016	-2667.5152353231206	1.016	-2673.7316898669246	1.016	-2677.7458877901977
1.017	-2641.0540041910217	1.017	-2658.5756625939603	1.017	-2667.6476946263265	1.017	-2674.6254409909034	1.017	-2680.5843211691126	1.017	-2684.3980124301015
1.018	-2648.830043717529	1.018	-2666.1828009132405	1.018	-2675.0201574919924	1.018	-2681.741448471343	1.018	-2687.4414301803727	1.018	-2691.0538017446006
1.019	-2656.67583148508	1.019	-2673.8116663155433	1.019	-2682.4016019574615	1.019	-2688.863055108673	1.019	-2694.302835573147	1.019	-2697.713092877423
1.02	-2664.5912616838077	1.02	-2681.461989064247	1.02	-2689.7917940616276	1.02	-2695.9900547078482	1.02	-2701.168355007135	1.02	-2704.3757223758703
1.021	-2672.575986705968	1.021	-2689.1334378790625	1.021	-2697.190484932294	1.021	-2703.1222375586212	1.021	-2708.037805144479	1.021	-2711.0415262047277
1.022	-2680.629414599177	1.022	-2696.8256200807136	1.022	-2704.597410889476	1.022	-2710.2593904724195	1.022	-2714.9110016677237	1.022	-2717.710339760949
1.023	-2688.7507074942364	1.023	-2704.538081965396	1.023	-2712.0122936032562	1.023	-2717.401296832031	1.023	-2721.787759300516	1.023	-2724.3819978889833
1.024	-2696.938781049863	1.024	-2712.2703094100066	1.024	-2719.434840305892	1.024	-2724.547736653912	1.024	-2728.667891831054	1.024	-2731.0563348968403
1.025	-2705.192304951924	1.025	-2720.02172870812	1.025	-2726.8647440576433	1.025	-2731.698486662939	1.025	-2735.551212138202	1.025	-2737.733184572824
1.026	-2713.5097044996255	1.026	-2727.791707635837	1.026	-2734.301684065518	1.026	-2738.8533203793813	1.026	-2742.437532220223	1.026	-2744.4123802029217
1.027	-2721.8891633048956	1.027	-2735.579556745473	1.027	-2741.7453260540465	1.027	-2746.0120082178964	1.027	-2749.3266632261125	1.027	-2751.093754588851
1.028	-2730.3286271247784	1.028	-2743.3845308841715	1.028	-2749.195322686962	1.028	-2753.174317598127	1.028	-2756.21841548937	1.028	-2757.777140066747
1.029	-2738.8258088392504	1.029	-2751.2058309333843	1.029	-2756.651314038402	1.029	-2760.3400130666023	1.029	-2763.11259856422	1.029	-2764.4623685264496
1.03	-2747.3781945792734	1.03	-2759.042605764246	1.03	-2764.1129281121152	1.03	-2767.5088564296116	1.03	-2770.009021264103	1.03	-2771.149271431339
1.031	-2755.9830510016254	1.031	-2766.8939544027685	1.031	-2771.5797814069592	1.031	-2774.680606896462	1.031	-2776.90749170239	1.031	-2777.8376798387603
1.032	-2764.637433698461	1.032	-2774.758928397843	1.032	-2779.0514795268255	1.032	-2781.855021232774	1.032	-2783.807817335208	1.032	-2784.5274244209368
1.033	-2773.3381967207565	1.033	-2782.6365343838925	1.033	-2786.5276178328554	1.033	-2789.0318539232835	1.033	-2790.7098050061963	1.033	-2791.218335486381
1.034	-2782.082003185822	1.034	-2790.525736829286	1.034	-2794.007782135752	1.034	-2796.2108573435025	1.034	-2797.613260993138	1.034	-2797.910243001714
1.035	-2790.865336929835	1.035	-2798.425460960455	1.035	-2801.4915494257716	1.035	-2803.391781939795	1.035	-2804.517991056264	1.035	-2804.6029766139272
1.036	-2799.6845151575835	1.036	-2806.3345958509585	1.036	-2808.9784886378175	1.036	-2810.574376417134	1.036	-2811.423800488217	1.036	-2811.2963656729944
1.037	-2808.5357020325064	1.037	-2814.2519976636504	1.037	-2816.4681614489405	1.037	-2817.7583879339727	1.037	-2818.330494165245	1.037	-2817.990239254742
1.038	-2817.414923141814	1.038	-2822.176493033619	1.038	-2823.9601231055017	1.038	-2824.943562303502	1.038	-2825.2378765998405	1.038	-2824.684426184119
1.039	-2826.3180807633316	1.039	-2830.1068825785396	1.039	-2831.453923276871	1.039	-2832.1296442006314	1.039	-2832.145751994361	1.039	-2831.378755058523
1.04	-2835.2409698530046	1.04	-2838.041944522508	1.04	-2838.9491069327355	1.04	-2839.3163773739457	1.04	-2839.0539242956024	1.04	-2838.0730542714678
1.041	-2844.179294665391	1.041	-2845.9804384189797	1.041	-2846.445215240838	1.041	-2846.503504861914	1.041	-2845.9621972501272	1.041	-2844.7671520362323
1.042	-2853.128685913102	1.042	-2853.9211089575915	1.042	-2853.9417864818583	1.042	-2853.6907692125615	1.042	-2852.870374460184	1.042	-2851.460876409692
1.043	-2862.084718366061	1.043	-2861.8626898394523	1.043	-2861.4383569780766	1.043	-2860.877912705878	1.043	-2859.7782594400114	1.043	-2858.154055316092
1.044	-2871.0429287870197	1.044	-2869.8039077050303	1.044	-2868.9344620325783	1.044	-2868.0646775781292	1.044	-2866.6856556723524	1.044	-2864.846516570851
1.045	-2879.998834096622	1.045	-2877.743486098492	1.045	-2876.429636875412	1.045	-2875.250806247269	1.045	-2873.592366665033	1.045	-2871.5380879042254
1.046	-2888.947949658911	1.046	-2885.680149452127	1.046	-2883.9234176133345	1.046	-2882.4360415386936	1.046	-2880.4981960073756	1.046	-2878.2285969848967
1.047	-2897.885807577231	1.047	-2893.612627074399	1.047	-2891.41534217964	1.047	-2889.6201269105163	1.047	-2887.402947426276	1.047	-2884.9178714433197
1.048	-2906.807974890289	1.048	-2901.5396571252645	1.048	-2898.9049512805677	1.048	-2896.8028066775037	1.048	-2894.3064248417754	1.048	-2891.6057388948443
1.049	-2915.7100715594916	1.049	-2909.459990562254	1.049	-2906.391789334832	1.049	-2903.9838262329217	1.049	-2901.2084324219277	1.049	-2898.292026962532
1.05	-2924.5877881406273	1.05	-2917.3723950412323	1.05	-2913.8754054028477	1.05	-2911.162932267525	1.05	-2908.108774636774	1.05	-2904.976563299672
1.051	-2933.436903036604	1.051	-2925.2756587557665	1.051	-2921.3553541021347	1.051	-2918.339872984738	1.051	-2915.0072563112844	1.051	-2911.659175611812
1.052	-2942.2532992319075	1.052	-2933.1685941996484	1.052	-2928.831196505679	1.052	-2925.514398311472	1.052	-2921.903682677013	1.052	-2918.3396916784336
1.053	-2951.0329804150256	1.053	-2941.050041837235	1.053	-2936.302501019823	1.053	-2932.6862601036096	1.053	-2928.79785942237	1.053	-2925.0179393740395
1.054	-2959.772086401012	1.054	-2948.918873667058	1.054	-2943.7688442385347	1.054	-2939.8552123455183	1.054	-2935.6895927413348	1.054	-2931.6937466887816
1.055	-2968.466907773376	1.055	-2956.77399666458	1.055	-2951.229811770876	1.055	-2947.0210113428175	1.055	-2942.578689380355	1.055	-2938.3669417484234
1.056	-2977.113899671966	1.056	-2964.6143560905803	1.056	-2958.6849990386722	1.056	-2954.1834159077193	1.056	-2949.464956683389	1.056	-2945.0373528337213
1.057	-2985.709694661771	1.057	-2972.438938652581	1.057	-2966.1340120414316	1.057	-2961.3421875362023	1.057	-2956.348202634877	1.057	-2951.7048083990826
1.058	-2994.251114625871	1.058	-2980.2467755072635	1.058	-2973.5764680857333	1.058	-2968.4970905764253	1.058	-2963.2282359004926	1.058	-2958.3691370905267
1.059	-3002.735181634916	1.059	-2988.036945092749	1.059	-2981.011996476399	1.059	-2975.6478923876634	1.059	-2970.1048658655504	1.059	-2965.030167762921
1.06	-3011.159127754345	1.06	-2995.808575780531	1.06	-2988.4402391670037	1.06	-2982.794363489289	1.06	-2976.9779026709352	1.06	-2971.687729496333
1.061	-3019.520403759636	1.061	-3003.5608483377	1.061	-2995.8608513672193	1.061	-2989.936277699109	1.061	-2983.847157246432	1.061	-2978.341651611689
1.062	-3027.816686739167	1.062	-3011.292998190994	1.062	-3003.2735021049125	1.062	-2997.073412260598	1.062	-2990.712441341291	1.062	-2984.991763685452
1.063	-3036.045886572708	1.063	-3019.0043174852976	1.063	-3010.677874740953	1.063	-3004.205547958505	1.063	-2997.573567552056	1.063	-2991.637895563487
1.064	-3044.2061512826763	1.064	-3026.694156930072	1.064	-3018.0736674347786	1.064	-3011.3324692224096	1.064	-3004.4303493473444	1.064	-2998.2798773740374
1.065	-3052.295871262946	1.065	-3034.3619274282937	1.065	-3025.460593559123	1.065	-3018.4539642178056	1.065	-3011.2826010897275	1.065	-3004.917539539693
1.066	-3060.313682398268	1.066	-3042.0071014833434	1.066	-3032.8383820623994	1.066	-3025.5698249242682	1.066	-3018.1301380544396	1.066	-3011.5507127885217
1.067	-3068.2584680941263	1.067	-3049.6292143804258	1.067	-3040.2067777774287	1.067	-3032.679847200543	1.067	-3024.972776444967	1.067	-3018.1792281641565
1.068	-3076.1293602438745	1.068	-3057.2278651399956	1.068	-3047.5655416753816	1.068	-3039.7838308360815	1.068	-3031.8103334054294	1.068	-3024.8029170349514
1.069	-3083.925739165528	1.069	-3064.802717241594	1.069	-3054.9144510640895	1.069	-3046.8815795889286	1.069	-3038.6426270296547	1.069	-3031.421611102178
1.07	-3091.647232546426	1.07	-3072.3534991176307	1.07	-3062.2532997299236	1.07	-3053.9729012096927	1.07	-3045.4694763670304	1.07	-3038.0351424071987
1.071	-3099.2937134379117	1.071	-3079.8800044172763	1.071	-3069.5818980228432	1.071	-3061.0576074515084	1.071	-3052.2907014249695	1.071	-3044.643343337723
1.072	-3106.86529734665	1.072	-3087.382092041817	1.072	-3076.90007288414	1.072	-3068.135514065855	1.072	-3059.106123168101	1.072	-3051.2460466330117
1.073	-3114.3623384718394	1.073	-3094.8596859534796	1.073	-3084.2076678169724	1.073	-3075.2064407842013	1.073	-3065.9155635141165	1.073	-3057.8430853882014
1.074	-3121.785425140373	1.074	-3102.3127747606563	1.074	-3091.504542799572	1.074	-3082.270211285443	1.074	-3072.7188453262875	1.074	-3064.434293057603
1.075	-3129.1353744934804	1.075	-3109.741411083143	1.075	-3098.790574141501	1.075	-3089.3266531492795	1.075	-3079.5157924027376	1.075	-3071.019503457109
1.076	-3136.4132264795576	1.076	-3117.1457107018964	1.076	-3106.0656542834777	1.076	-3096.375597795506	1.076	-3086.3062294624087	1.076	-3077.598550765634
1.077	-3143.620237208406	1.077	-3124.525851498287	1.077	-3113.3296915412716	1.077	-3103.4168804093906	1.077	-3093.0899821278563	1.077	-3084.1712695257106
1.078	-3150.757871721825	1.078	-3131.8820721886987	1.078	-3120.582609794692	1.078	-3110.4503398534353	1.078	-3099.866876904913	1.078	-3090.7374946431837
1.079	-3157.827796234949	1.079	-3139.214670860728	1.079	-3127.8243481225672	1.079	-3117.4758185656046	1.079	-3106.6367411592328	1.079	-3097.29706138605
1.08	-3164.8318699015354	1.08	-3146.5240033179043	1.08	-3135.0548603849657	1.08	-3124.493162444374	1.08	-3113.399403089869	1.08	-3103.84980538252
1.081	-3171.7721361548856	1.081	-3153.8104812403026	1.081	-3142.27411475402	1.081	-3131.5022207209813	1.081	-3120.154691699972	1.081	-3110.395562618291
1.082	-3178.6508136740567	1.082	-3161.074570168879	1.082	-3149.4820931948916	1.082	-3138.502845819134	1.082	-3126.9024367646516	1.082	-3116.934169433099
1.083	-3185.4702870228916	1.083	-3168.316787321787	1.083	-3156.678790898526	1.083	-3145.494893202662	1.083	-3133.6424687961935	1.083	-3123.4654625165754
1.084	-3192.2330970069183	1.084	-3175.5376992511983	1.084	-3163.8642156680917	1.084	-3152.4782212115774	1.084	-3140.3746190067172	1.084	-3129.9892789034748
1.085	-3198.9419307903045	1.085	-3182.7379193497018	1.085	-3171.0383872610346	1.085	-3159.4526908869766	1.085	-3147.098719268375	1.085	-3136.5054559683035
1.086	-3205.5996118125663	1.086	-3189.9181052152485	1.086	-3178.2013366888787	1.086	-3166.418165785369	1.086	-3153.814602071329	1.086	-3143.013831419421
1.087	-3212.2090895414685	1.087	-3197.078955884254	1.087	-3185.353105476989	1.087	-3173.374511782975	1.087	-3160.522100479576	1.087	-3149.514243292647
1.088	-3218.773429095979	1.088	-3204.221208942389	1.088	-3192.493744886722	1.088	-3180.32159687056	1.088	-3167.2210480848375	1.088	-3156.0065299444695
1.089	-3225.2958007699312	1.089	-3211.3456375228193	1.089	-3199.6233151023216	1.089	-3187.259290939569	1.089	-3173.911278958595	1.089	-3162.4905300448972
1.09	-3231.7794694844624	1.09	-3218.4530472018464	1.09	-3206.741884385195	1.09	-3194.1874655600177	1.09	-3180.5926276026203	1.09	-3168.9660825699793
1.091	-3238.227784194231	1.091	-3225.544272801905	1.091	-3213.8495281982414	1.091	-3201.105993751033	1.091	-3187.2649288979796	1.091	-3175.4330267941104
1.092	-3244.644167270144	1.092	-3232.620175111989	1.092	-3220.9463283029027	1.092	-3208.0147497446324	1.092	-3193.928018052867	1.092	-3181.8912022822215
1.093	-3251.0321038785273	1.093	-3239.681637535629	1.093	-3228.0323718318273	1.093	-3214.9136087435263	1.093	-3200.581730549374	1.093	-3188.340448881787
1.094	-3257.3951313746416	1.094	-3246.7295626764944	1.094	-3235.1077503399824	1.094	-3221.80244667374	1.094	-3207.2259020894535	1.094	-3194.7806067149227
1.095	-3263.736828726215	1.095	-3253.764868871798	1.095	-3242.172558837154	1.095	-3228.681139932759	1.095	-3213.8603685402104	1.095	-3201.2115161704196
1.096	-3270.060805980876	1.096	-3260.7884866834866	1.096	-3249.2268948048445	1.096	-3235.549565134088	1.096	-3220.484965878877	1.096	-3207.6330178960006
1.097	-3276.3706937897637	1.097	-3267.80135535736	1.097	-3256.2708572005645	1.097	-3242.407598848924	1.097	-3227.0995301374624	1.097	-3214.044952790715
1.098	-3282.6701329982698	1.098	-3274.8044192600646	1.098	-3263.3045454525845	1.098	-3249.255117345927	1.098	-3233.7038973475724	1.098	-3220.447161997665
1.099	-3288.9627643135814	1.099	-3281.798624303813	1.099	-3270.3280584482095	1.099	-3256.0919963297433	1.099	-3240.2979034853706	1.099	-3226.839486897027
1.1	-3295.2522180581136	1.1	-3288.784914368751	1.1	-3277.341493518677	1.1	-3262.9181106792794	1.1	-3246.881384417079	1.1	-3233.221769099551
1.101	-3301.5421040170254	1.101	-3295.764227732591	1.101	-3284.344945423733	1.101	-3269.733334186455	1.101	-3253.454175845128	1.101	-3239.593850440542
1.102	-3307.8360013878655	1.102	-3302.737493517231	1.102	-3291.3385053390234	1.102	-3276.537539296344	1.102	-3260.016113255287	1.102	-3245.9555729744543
1.103	-3314.1374488401393	1.103	-3309.7056281617097	1.103	-3298.3222598492835	1.103	-3283.3305968495333	1.103	-3266.5670318649004	1.103	-3252.306778970102
1.104	-3320.4499346927555	1.104	-3316.6695319310165	1.104	-3305.2962899504823	1.104	-3290.112375827578	1.104	-3273.106766572509	1.104	-3258.6473109066637
1.105	-3326.7768872175843	1.105	-3323.6300854698447	1.105	-3312.2606700638125	1.105	-3296.8827431022723	1.105	-3279.6351519090895	1.105	-3264.9770114704447
1.106	-3333.1216650778615	1.106	-3330.588146410453	1.106	-3319.215467064598	1.106	-3303.6415631897426	1.106	-3286.152021991095	1.106	-3271.2957235525796
1.107	-3339.4875479108887	1.107	-3337.5445460435003	1.107	-3326.160739328992	1.107	-3310.388698010016	1.107	-3292.657210475528	1.107	-3277.6032902476513
1.108	-3345.8777270653095	1.108	-3344.5000860606383	1.108	-3333.096535801367	1.108	-3317.1240066529585	1.108	-3299.15055051727	1.108	-3283.899554853367
1.109	-3352.29529650411	1.109	-3351.45553537741	1.109	-3340.0228950851924	1.109	-3323.847345151348	1.109	-3305.63187472889	1.109	-3290.184360871335
1.11	-3358.7432438858104	1.11	-3358.4116270448744	1.11	-3346.9398445601196	1.11	-3330.5585662618696	1.11	-3312.1010151430883	1.11	-3296.457552008995
1.111	-3365.224441837205	1.111	-3365.369055258101	1.111	-3353.8473995279883	1.111	-3337.257519254715	1.111	-3318.557803178027	1.111	-3302.7189721828154
1.112	-3371.741639432498	1.112	-3372.3284724695714	1.112	-3360.745562390301	1.112	-3343.9440497126575	1.112	-3325.002069605716	1.112	-3308.9684655227475
1.113	-3378.2974538947137	1.113	-3379.2904866152144	1.113	-3367.634321859635	1.113	-3350.617999340076	1.113	-3331.4336445236486	1.113	-3315.20587637811
1.114	-3384.8943625368456	1.114	-3386.255658460624	1.114	-3374.5136522074167	1.114	-3357.2792057829042	1.114	-3337.852357329852	1.114	-3321.4310493247913
1.115	-3391.5346949611653	1.115	-3393.2244990746663	1.115	-3381.3835125503356	1.115	-3363.9275024598674	1.115	-3344.2580367015644	1.115	-3327.643829174039
1.116	-3398.2206255365645	1.116	-3400.1974674375656	1.116	-3388.243846177549	1.116	-3370.5627184058053	1.116	-3350.650510577657	1.116	-3333.844060982686
1.117	-3404.9541661749763	1.117	-3407.174968190209	1.117	-3395.0945799207557	1.117	-3377.1846781275945	1.117	-3357.029606144973	1.117	-3340.031590065009
1.118	-3411.7371594288925	1.118	-3414.15734953093	1.118	-3401.9356235690957	1.118	-3383.793201473258	1.118	-3363.395149828752	1.118	-3346.206262006198
1.119	-3418.5712719330727	1.119	-3421.1449012661196	1.119	-3408.7668693306314	1.119	-3390.3881035147374	1.119	-3369.7469672872508	1.119	-3352.36792267747
1.12	-3425.4579882144503	1.12	-3428.137853020235	1.12	-3415.5881913421517	1.12	-3396.9691944448564	1.12	-3376.0848834106896	1.12	-3358.516418252921
1.121	-3432.39860489476	1.121	-3435.1363726107115	1.121	-3422.3994452287557	1.121	-3403.536279488876	1.121	-3382.408722324651	1.121	-3364.6515952280843
1.122	-3439.394225311262	1.122	-3442.140564592774	1.122	-3429.200467714758	1.122	-3410.0891588310706	1.122	-3388.718307398036	1.122	-3370.773300440288
1.123	-3446.4457545809537	1.123	-3449.1504689788003	1.123	-3435.991076286963	1.123	-3416.6276275566825	1.123	-3395.0134612556653	1.123	-3376.881381090777
1.124	-3453.553895134163	1.124	-3456.1660601364824	1.124	-3442.7710689116498	1.124	-3423.151475609554	1.124	-3401.294005795613	1.124	-3382.97568476869
1.125	-3460.7191427430134	1.125	-3463.1872458693965	1.125	-3449.5402238059946	1.125	-3429.6604877657783	1.125	-3407.5597622113382	1.125	-3389.056059476834
1.126	-3467.9417830704065	1.126	-3470.2138666835217	1.126	-3456.2982992649254	1.126	-3436.1544436235213	1.126	-3413.8105510187083	1.126	-3395.1223536593443
1.127	-3475.2218887642216	1.127	-3477.2456952423418	1.127	-3463.0450335439023	1.127	-3442.6331176092613	1.127	-3420.0461920878925	1.127	-3401.174416231197
1.128	-3482.559317121035	1.128	-3484.2824360128816	1.128	-3469.7801447981783	1.128	-3449.096279000587	1.128	-3426.2665046802276	1.128	-3407.2120966095604
1.129	-3489.9537083424793	1.129	-3491.3237251045216	1.129	-3476.5033310788745	1.129	-3455.5436919656845	1.129	-3432.4713074900774	1.129	-3413.235244747048
1.13	-3497.404484406181	1.13	-3498.3691303017767	1.13	-3483.2142703859504	1.13	-3461.975115619468	1.13	-3438.6604186916097	1.13	-3419.243711166807
1.131	-3504.910848571735	1.131	-3505.4181512917467	1.131	-3489.9126207781646	1.131	-3468.390304096525	1.131	-3444.8336559906393	1.131	-3425.23734699947
1.132	-3512.471785540401	1.132	-3512.4702200862835	1.132	-3496.598020539764	1.132	-3474.7890066407085	1.132	-3450.9908366813565	1.132	-3431.21600402195
1.133	-3520.0860622852133	1.133	-3519.5247016384747	1.133	-3503.2700884036626	1.133	-3481.1709677113918	1.133	-3457.1317777080717	1.133	-3437.1795346980416
1.134	-3527.7522295659296	1.134	-3526.5808946522307	1.134	-3509.9284238305218	1.134	-3487.5359271062016	1.134	-3463.2562957317887	1.134	-3443.1277922208255
1.135	-3535.4686241408153	1.135	-3533.638032583366	1.135	-3516.5726073431833	1.135	-3493.8836201001563	1.135	-3469.3642072017087	1.135	-3449.0606305568444
1.136	-3543.233371684424	1.136	-3540.6952848297515	1.136	-3523.202200915531	1.136	-3500.213777600874	1.136	-3475.4553284314466	1.136	-3454.9779044920165
1.137	-3551.044390417677	1.137	-3547.7517581075763	1.137	-3529.816748414939	1.137	-3506.5261263197367	1.137	-3481.5294756800163	1.137	-3460.8794696792484
1.138	-3558.8993954533157	1.138	-3554.806498010168	1.138	-3536.4157760970784	1.138	-3512.8203889586357	1.138	-3487.5864652374144	1.138	-3466.765182687697
1.139	-3566.795903856398	1.139	-3561.858490745055	1.139	-3542.9987931518735	1.139	-3519.09628441199	1.139	-3493.6261135147465	1.139	-3472.6349010536887
1.14	-3574.7312404160675	1.14	-3568.9066650444593	1.14	-3549.565292299162	1.14	-3525.3535279836697	1.14	-3499.648237138724	1.14	-3478.4884833331175
1.141	-3582.7025441209294	1.141	-3575.9498942436935	1.141	-3556.114750432548	1.141	-3531.591831618456	1.141	-3505.6526530505503	1.141	-3484.325789155449
1.142	-3590.7067753265806	1.142	-3582.9869985213872	1.142	-3562.6466293097014	1.142	-3537.8109041474836	1.142	-3511.639178608862	1.142	-3490.1466792791075
1.143	-3598.74072359991	1.143	-3590.016747294787	1.143	-3569.160376287298	1.143	-3544.0104515473245	1.143	-3517.607631696757	1.143	-3495.9510156482856
1.144	-3606.8010162204937	1.144	-3597.0378617629112	1.144	-3575.655425098673	1.144	-3550.190177212071	1.144	-3523.5578308326785	1.144	-3501.738661451058
1.145	-3614.88412731551	1.145	-3604.0490175896853	1.145	-3582.131196672112	1.145	-3556.3497822379786	1.145	-3529.4895952849697	1.145	-3507.509481178758
1.146	-3622.986387600183	1.146	-3611.0488477186545	1.146	-3588.587099987585	1.146	-3562.488965719999	1.146	-3535.4027451899988	1.146	-3513.263340686532
1.147	-3631.1039946917895	1.147	-3618.035945310393	1.147	-3595.022532969652	1.147	-3568.607425059641	1.147	-3541.2971016736146	1.147	-3519.0001072549867
1.148	-3639.2330239609273	1.148	-3625.0088667932964	1.148	-3601.4368834141824	1.148	-3574.70485628353	1.148	-3547.1724869757513	1.148	-3524.719649652861
1.149	-3647.369439879988	1.149	-3631.9661350178535	1.149	-3607.829529946401	1.149	-3580.780954371972	1.149	-3553.0287245780232	1.149	-3530.421838200634
1.15	-3655.5091078245505	1.15	-3638.9062425042766	1.15	-3614.1998430077006	1.15	-3586.8354135968752	1.15	-3558.865639334046	1.15	-3536.1065448349736
1.151	-3663.6478062799524	1.151	-3645.8276547728383	1.151	-3620.5471858686765	1.151	-3592.867927868295	1.151	-3564.6830576023012	1.151	-3541.773643173963
1.152	-3671.7812394016787	1.152	-3652.728813746115	1.152	-3626.870915665578	1.152	-3598.8781910888606	1.152	-3570.480807381351	1.152	-3547.423008582971
1.153	-3679.9050498750066	1.153	-3659.608141211873	1.153	-3633.170384457619	1.153	-3604.8658975154167	1.153	-3576.2587184471217	1.153	-3553.0545182410997
1.154	-3688.0148320164203	1.154	-3666.464042335297	1.154	-3639.4449403021813	1.154	-3610.8307421270224	1.154	-3582.016622492081	1.154	-3558.6680512081157
1.155	-3696.10614505688	1.155	-3673.294909208933	1.155	-3645.6939283452903	1.155	-3616.7724209986254	1.155	-3587.754353266018	1.155	-3564.2634884917356
1.156	-3704.174526544694	1.156	-3680.099124428796	1.156	-3651.9166919243658	1.156	-3622.6906316795375	1.156	-3593.4717467182345	1.156	-3569.8407131151985
1.157	-3712.2155058043495	1.157	-3686.875064684739	1.157	-3658.112573680558	1.157	-3628.585073576051	1.157	-3599.168641140879	1.157	-3575.3996101850103
1.158	-3720.22461738615	1.158	-3693.621104353485	1.158	-3664.2809166776683	1.158	-3634.455448337248	1.158	-3604.8448773131718	1.158	-3580.9400669587235
1.159	-3728.197414441081	1.159	-3700.3356190825766	1.159	-3670.4210655249562	1.159	-3640.3014602433063	1.159	-3610.500298646314	1.159	-3586.461972912706
1.16	-3736.129481955001	1.16	-3707.0169893536513	1.16	-3676.532367500878	1.16	-3646.1228165955017	1.16	-3616.1347513287437	1.16	-3591.9652198097406
1.161	-3744.0164497768324	1.161	-3713.663604013636	1.161	-3682.614173675064	1.161	-3651.91922810704	1.161	-3621.7480844715938	1.161	-3597.449701766387
1.162	-3751.854005376149	1.162	-3720.273863762632	1.162	-3688.6658400256824	1.162	-3657.690409293959	1.162	-3627.3401502539928	1.162	-3602.9153153199427
1.163	-3759.6379062674173	1.163	-3726.846184587584	1.163	-3694.6867285494914	1.163	-3663.436078865342	1.163	-3632.9108040680444	1.163	-3608.361959494959
1.164	-3767.3639920400033	1.164	-3733.3790011310975	1.164	-3700.676208361951	1.164	-3669.1559601119734	1.164	-3638.4599046631524	1.164	-3613.789535869161
1.165	-3775.0281959357626	1.165	-3739.8707699851625	1.165	-3706.6336567847147	1.165	-3674.8497812927358	1.165	-3643.9873142895276	1.165	-3619.1979486386626
1.166	-3782.6265559193284	1.166	-3746.3199728999725	1.166	-3712.5584604179885	1.166	-3680.517276017957	1.166	-3649.4928988405077	1.166	-3624.5871046823913
1.167	-3790.1552251897137	1.167	-3752.725119898519	1.167	-3718.450016195306	1.167	-3686.1581836289183	1.167	-3654.9765279935555	1.167	-3629.956913625595
1.168	-3797.610482086065	1.168	-3759.084752288054	1.168	-3724.307732418364	1.168	-3691.7722495728517	1.168	-3660.438075349632	1.168	-3635.307287902307
1.169	-3804.9887393449512	1.169	-3765.3974455602256	1.169	-3730.1310297695204	1.169	-3697.359225772665	1.169	-3665.877418570673	1.169	-3640.638142816733
1.17	-3812.2865526713663	1.17	-3771.661812172116	1.17	-3735.919342299905	1.17	-3702.9188709906534	1.17	-3671.294439514998	1.17	-3645.9493966033233
1.171	-3819.500628590994	1.171	-3777.8765042010855	1.171	-3741.672118391	1.171	-3708.4509511856186	1.171	-3676.6890243703656	1.171	-3651.240970485588
1.172	-3826.6278315565028	1.172	-3784.0402158670995	1.172	-3747.3888216876726	1.172	-3713.9552398626324	1.172	-3682.0610637844266	1.172	-3656.512788733383
1.173	-3833.6651902864032	1.173	-3790.151685916588	1.173	-3753.0689320009014	1.173	-3719.431518414845	1.173	-3687.410452992433	1.173	-3661.764778718734
1.174	-3840.609903320715	1.174	-3796.209699862927	1.174	-3758.711946178356	1.174	-3724.8795764567467	1.174	-3692.7370919418513	1.174	-3666.996870969921
1.175	-3847.4593437833023	1.175	-3802.2130920790223	1.175	-3764.3173789413117	1.175	-3730.2992121482234	1.175	-3698.040885413775	1.175	-3672.2089992238966
1.176	-3854.2110633466746	1.176	-3808.16074773836	1.176	-3769.8847636863197	1.176	-3735.6902325089454	1.176	-3703.3217431408975	1.176	-3677.4011004767863
1.177	-3860.8627954005105	1.177	-3814.0516046016387	1.177	-3775.413653250393	1.177	-3741.0524537224446	1.177	-3708.5795799217763	1.177	-3682.573115032522
1.178	-3867.4124574307198	1.178	-3819.8846546465415	1.178	-3780.9036206383366	1.178	-3746.3857014294663	1.178	-3713.814315731251	1.178	-3687.724986549371
1.179	-3873.8581526211733	1.179	-3825.6589455393423	1.179	-3786.3542597112637	1.179	-3751.689811010034	1.179	-3719.0258758268956	1.179	-3692.8566620843876
1.18	-3880.1981706951037	1.18	-3831.3735819472417	1.18	-3791.7651858352824	1.18	-3756.9646278538885	1.18	-3724.214190851105	1.18	-3697.9680921356576
1.181	-3886.430988017984	1.181	-3837.027726691544	1.181	-3797.136036489513	1.181	-3762.210007618729	1.181	-3729.3791969289123	1.181	-3703.0592306822296
1.182	-3892.5552669879967	1.182	-3842.620601741912	1.182	-3802.4664718327977	1.182	-3767.425816476053	1.182	-3734.5208357611095	1.182	-3708.1300352216654
1.183	-3898.569854744019	1.183	-3848.1514890530557	1.183	-3807.756175228513	1.183	-3772.611931344072	1.183	-3739.639054712744	1.183	-3713.180466805184
1.184	-3904.4737812247613	1.184	-3853.619731245554	1.184	-3813.004853727063	1.184	-3777.76824010752	1.184	-3744.7338068966665	1.184	-3718.210490070227
1.185	-3910.2662566155504	1.185	-3859.0247321331285	1.185	-3818.2122385057864	1.185	-3782.894641823949	1.185	-3749.8050512520886	1.185	-3723.2200732704487
1.186	-3915.9466682220655	1.186	-3864.365957099402	1.186	-3823.3780852660616	1.186	-3787.991046916329	1.186	-3754.852752617937	1.186	-3728.209188303044
1.187	-3921.5145768122316	1.187	-3869.6429333275323	1.187	-3828.5021745876497	1.187	-3793.057377351712	1.187	-3759.8768818010094	1.187	-3733.1778107333216
1.188	-3926.9697124694326	1.188	-3874.8552498866816	1.188	-3833.5843122402503	1.188	-3798.0935668057245	1.188	-3764.8774156386403	1.188	-3738.1259198165294
1.189	-3932.3119700011757	1.189	-3880.0025576797307	1.189	-3838.624329452577	1.189	-3803.099560812782	1.189	-3769.854337055926	1.189	-3743.0534985167697
1.19	-3937.5414039483135	1.19	-3885.084569257123	1.19	-3843.62208313914	1.19	-3808.075316901839	1.19	-3774.807635117313	1.19	-3747.9605335230626
1.191	-3942.658223240069	1.191	-3890.1010585019226	1.191	-3848.577456085292	1.191	-3813.0208047176225	1.191	-3779.7373050725437	1.191	-3752.8470152624154
1.192	-3947.6627855403503	1.192	-3895.0518601917347	1.192	-3853.4903570909323	1.192	-3817.9360061272264	1.192	-3784.6433483967594	1.192	-3757.712937909938
1.193	-3952.5555913299804	1.193	-3899.9368694432437	1.193	-3858.360721073554	1.193	-3822.8209153120843	1.193	-3789.5257728248607	1.193	-3762.558299395843
1.194	-3957.337277769131	1.194	-3904.7560410454766	1.194	-3863.1885091313393	1.194	-3827.675538845215	1.194	-3794.3845923798754	1.194	-3767.383101409451
1.195	-3962.0086123827728	1.195	-3909.5093886880773	1.195	-3867.973708567069	1.195	-3832.499895753879	1.195	-3799.219827395475	1.195	-3772.187349400011
1.196	-3966.5704866107885	1.196	-3914.1969840910538	1.196	-3872.7163328737765	1.196	-3837.294017567567	1.196	-3804.0315045323755	1.196	-3776.9710525743853
1.197	-3971.0239092626143	1.197	-3918.8189560425544	1.197	-3877.416421683036	1.197	-3842.057948351459	1.197	-3808.8196567888717	1.197	-3781.734223891625
1.198	-3975.369999914507	1.198	-3923.3754893513683	1.198	-3882.074040676947	1.198	-3846.7917447254354	1.198	-3813.5843235051693	1.198	-3786.4768800542356
1.199	-3979.609982285443	1.199	-3927.8668237209	1.199	-3886.689281464896	1.199	-3851.495475868724	1.199	-3818.3255503617693	1.199	-3791.1990414963198
1.2	-3983.745177625407	1.2	-3932.293252551283	1.2	-3891.2622614262104	1.2	-3856.169223510371	1.2	-3823.0433893716886	1.2	-3795.900732368444
1.201	-3987.7769981477377	1.201	-3936.655121676396	1.201	-3895.793123519921	1.201	-3860.813081905666	1.201	-3827.737898866698	1.201	-3800.5819805192828
1.202	-3991.7069405345183	1.202	-3940.9528280424615	1.202	-3900.2820360628366	1.202	-3865.427157798711	1.202	-3832.4091434774227	1.202	-3805.2428174739835
1.203	-3995.536579541907	1.203	-3945.1868183347647	1.203	-3904.729192477227	1.203	-3870.0115703713327	1.203	-3837.0571941074486	1.203	-3809.8832784093206
1.204	-3999.267561729474	1.204	-3949.357587558944	1.204	-3909.1348110093604	1.204	-3874.566451178568	1.204	-3841.682127901384	1.204	-3814.5034021255483
1.205	-4002.9015993355756	1.205	-3953.46567758325	1.205	-3913.499134420338	1.205	-3879.0919440709763	1.205	-3846.284028206958	1.205	-3819.10323101505
1.206	-4006.4404643180064	1.206	-3957.5116756478487	1.206	-3917.8224296504	1.206	-3883.5882051039875	1.206	-3850.8629845311484	1.206	-3823.682811027689
1.207	-4009.885982577079	1.207	-3961.4962128471866	1.207	-3922.104987458195	1.207	-3888.0554024346156	1.207	-3855.4190924904337	1.207	-3828.242191632992
1.208	-4013.2400283757684	1.208	-3965.4199625911765	1.208	-3926.3471220363353	1.208	-3892.4937162057613	1.208	-3859.952453755196	1.208	-3832.7814257790637
1.209	-4016.5045189695106	1.209	-3969.283639050733	1.209	-3930.549170604549	1.209	-3896.9033384184568	1.209	-3864.4631759883414	1.209	-3837.3005698483207
1.21	-4019.68140945595	1.21	-3973.087995592961	1.21	-3934.7114929819113	1.21	-3901.2844727923207	1.21	-3868.9513727782064	1.21	-3841.7996836100647
1.211	-4022.7726878530916	1.211	-3976.8338232110896	1.211	-3938.834471139382	1.211	-3905.637334614575	1.211	-3873.4171635658363	1.211	-3846.2788301698806
1.212	-4025.78037041219	1.212	-3980.5219489538695	1.212	-3942.9185087340734	1.212	-3909.962150577927	1.212	-3877.860673566682	1.212	-3850.738075915907
1.213	-4028.706497170136	1.213	-3984.1532343590006	1.213	-3946.9640306265487	1.213	-3914.259158607646	1.213	-3882.2820336868363	1.213	-3855.1774904620465
1.214	-4031.5531277442515	1.214	-3987.7285738947976	1.214	-3950.971482382469	1.214	-3918.528607678229	1.214	-3886.681380433911	1.214	-3859.5971465880857
1.215	-4034.3223373710325	1.215	-3991.2488934140774	1.215	-3954.9413297598317	1.215	-3922.7707576199286	1.215	-3891.058855822565	1.215	-3863.997120176819
1.216	-4037.0162131887896	1.216	-3994.7151486239504	1.216	-3958.87405818311	1.216	-3926.985878915547	1.216	-3895.414607274925	1.216	-3868.3774901481543
1.217	-4039.6368507630477	1.217	-3998.1283235747946	1.217	-3962.7701722054785	1.217	-3931.1742524878955	1.217	-3899.74878751586	1.217	-3872.738338390343
1.218	-4042.186350852226	1.218	-4001.4894291716682	1.218	-3966.6301949602857	1.218	-3935.3361694781297	1.218	-3904.0615544633106	1.218	-3877.079749688273
1.219	-4044.6668164102202	1.219	-4004.799501710854	1.219	-3970.454667603012	1.219	-3939.4719310154874	1.219	-3908.353071113805	1.219	-3881.401811648918
1.22	-4047.0803498215155	1.22	-4008.0596014440994	1.22	-3974.2441487446918	1.22	-3943.5818479787204	1.22	-3912.6235054231142	1.22	-3885.7046146240405
1.221	-4049.4290503636566	1.221	-4011.2708111727798	1.221	-3977.9992138780285	1.221	-3947.66624074956	1.221	-3916.8730301824653	1.221	-3889.988251630117
1.222	-4051.7150118912373	1.222	-4014.4342348740834	1.222	-3981.7204547970114	1.222	-3951.7254389586146	1.222	-3921.10182289008	1.222	-3894.2528182655947
1.223	-4053.940320734932	1.223	-4017.5509963607324	1.223	-3985.408479011287	1.223	-3955.759781224065	1.223	-3925.3100656185006	1.223	-3898.498412625547
1.224	-4056.1070538086356	1.224	-4020.622237975875	1.224	-3989.063909155946	1.224	-3959.7696148834575	1.224	-3929.4979448775644	1.224	-3902.7251352137264
1.225	-4058.2172769173244	1.225	-4023.649119324288	1.225	-3992.6873823978035	1.225	-3963.7552957190424	1.225	-3933.665651473339	1.225	-3906.9330888521636
1.226	-4060.273043257857	1.226	-4026.6328160408348	1.226	-3996.2795498389182	1.226	-3967.717187676914	1.226	-3937.813380363098	1.226	-3911.122378588306
1.227	-4062.276392104891	1.227	-4029.574518596945	1.227	-3999.841075918135	1.227	-3971.655662580386	1.227	-3941.9413305063904	1.227	-3915.293111599804
1.228	-4064.2293476736236	1.228	-4032.4754311456604	1.228	-4003.3726378114684	1.228	-3975.5710998378413	1.228	-3946.0497047125077	1.228	-3919.445397096989
1.229	-4066.13391815112	1.229	-4035.336770405462	1.229	-4006.874924831931	1.229	-3979.463886145513	1.229	-3950.138709484346	1.229	-3923.579346223115
1.23	-4067.9920948878685	1.23	-4038.1597645830675	1.23	-4010.3486378294547	1.23	-3983.334415185423	1.23	-3954.208554858858	1.23	-3927.695071952477
1.231	-4069.8058517411773	1.231	-4040.945652335059	1.231	-4013.794488591602	1.231	-3987.183087318887	1.231	-3958.259454244266	1.231	-3931.792688986396
1.232	-4071.57714456201	1.232	-4043.695681768066	1.232	-4017.213199245445	1.232	-3991.0103092758136	1.232	-3962.2916242541223	1.232	-3935.8723136472436
1.233	-4073.3079108169673	1.233	-4046.4111094771324	1.233	-4020.6055016612804	1.233	-3994.816493840241	1.233	-3966.3052845383977	1.233	-3939.9340637704954
1.234	-4075.000069337221	1.234	-4049.0931996215263	1.234	-4023.9721368584997	1.234	-3998.6020595322425	1.234	-3970.3006576117405	1.234	-3943.978058594929
1.235	-4076.655520186224	1.235	-4051.7432230374316	1.235	-4027.3138544140834	1.235	-4002.3674302866616	1.235	-3974.277968679052	1.235	-3948.004418651077
1.236	-4078.2761446382397	1.236	-4054.3624563864337	1.236	-4030.6314118741257	1.236	-4006.1130351289066	1.236	-3978.2374454584988	1.236	-3952.013265647936
1.237	-4079.8638052598935	1.237	-4056.9521813389547	1.237	-4033.9255741685906	1.237	-4009.839307848037	1.237	-3982.17931800215	1.237	-3956.004722358084
1.238	-4081.4203460870704	1.238	-4059.513683791431	1.238	-4037.197113029712	1.238	-4013.5466866674838	1.238	-3986.103818514339	1.238	-3959.9789125012294
1.239	-4082.9475928896413	1.239	-4062.0482531159255	1.239	-4040.4468064141865	1.239	-4017.2356139136937	1.239	-3990.0111811679626	1.239	-3963.9359606263315
1.24	-4084.447353516794	1.24	-4064.557181440983	1.24	-4043.675437929417	1.24	-4020.906535682856	1.24	-3993.9016419187587	1.24	-3967.875991992319
1.241	-4085.921418315788	1.241	-4067.0417629621843	1.241	-4046.8837962639664	1.241	-4024.559901506105	1.241	-3997.775438317835	1.241	-3971.799132447507
1.242	-4087.371560617247	1.242	-4069.5032932809368	1.242	-4050.072674622327	1.242	-4028.1961640132945	1.242	-4001.632809322476	1.242	-3975.7055083078562
1.243	-4088.7995372802284	1.243	-4071.943068769891	1.243	-4053.2428701641675	1.243	-4031.815778595749	1.243	-4005.4739951054567	1.243	-3979.5952462339974
1.244	-4090.2070892905144	1.244	-4074.362385963415	1.244	-4056.395183448079	1.244	-4035.419203068079	1.244	-4009.299236862966	1.244	-3983.468473107324
1.245	-4091.5959424057387	1.245	-4076.7625409713146	1.245	-4059.530417879926	1.245	-4039.006897329377	1.245	-4013.1087766212686	1.245	-3987.3253159050546
1.246	-4092.967807841099	1.246	-4079.144828914192	1.246	-4062.6493791657713	1.246	-4042.579323023996	1.246	-4016.9028570423184	1.246	-3991.1659015744053
1.247	-4094.324382989648	1.247	-4081.5105433785393	1.247	-4065.752874769426	1.247	-4046.136943202124	1.247	-4020.681721228349	1.247	-3994.990356906045
1.248	-4095.6673521711546	1.248	-4083.8609758898638	1.248	-4068.841713374568	1.248	-4049.680221980327	1.248	-4024.445612525714	1.248	-3998.798808406727
1.249	-4096.998387403813	1.249	-4086.1974154019426	1.249	-4071.9167043514212	1.249	-4053.2096242023454	1.249	-4028.194774328	1.249	-4002.5913821714025
1.25	-4098.319149193094	1.25	-4088.521147800371	1.25	-4074.9786572279486	1.25	-4056.7256151002593	1.25	-4031.929449878606	1.25	-4006.368203754716
1.251	-4099.631287332187	1.251	-4090.8334554186163	1.251	-4078.028381165497	1.251	-4060.2286599562667	1.251	-4035.6498820729526	1.251	-4010.1293980420714
1.252	-4100.936441708553	1.252	-4093.1356165645975	1.252	-4081.0666844387533	1.252	-4063.7192237652685	1.252	-4039.356313260355	1.252	-4013.875089120312
1.253	-4102.2362431111815	1.253	-4095.428905056077	1.253	-4084.0943739200557	1.253	-4067.197770898368	1.253	-4043.048985045823	1.253	-4017.6054001481093
1.254	-4103.5323140332885	1.254	-4097.7145897629025	1.254	-4087.112254567861	1.254	-4070.664764767601	1.254	-4046.72813809182	1.254	-4021.32045322616
1.255	-4104.826269465084	1.255	-4099.9939341543695	1.255	-4090.1211289193407	1.255	-4074.1206674919126	1.255	-4050.3940119201575	1.255	-4025.02036926719
1.256	-4106.119717671452	1.256	-4102.268195849876	1.256	-4093.1217965869646	1.256	-4077.5659395647053	1.256	-4054.0468447141457	1.256	-4028.705267865991
1.257	-4107.414260949274	1.257	-4104.538626171056	1.257	-4096.115053759035	1.257	-4081.0010395230106	1.257	-4057.686873121112	1.257	-4032.3752671694356
1.258	-4108.711496359273	1.258	-4106.806469693798	1.258	-4099.1016927040355	1.258	-4084.426423618531	1.258	-4061.314332055457	1.258	-4036.0304837466365
1.259	-4110.013016427057	1.259	-4109.072963798261	1.259	-4102.0825012787445	1.259	-4087.84254549066	1.259	-4064.9294545023117	1.259	-4039.671032459249
1.26	-4111.320409808314	1.26	-4111.33933821548	1.26	-4105.058262439993	1.26	-4091.2498558416864	1.26	-4068.5324713219825	1.26	-4043.297026332119
1.261	-4112.635261912787	1.261	-4113.606814568843	1.261	-4108.029753760048	1.261	-4094.6488021143095	1.261	-4072.1236110552377	1.261	-4046.908576424217
1.262	-4113.959155481891	1.262	-4115.876605908914	1.262	-4110.9977469455425	1.262	-4098.039828171667	1.262	-4075.7030997296365	1.262	-4050.505791700035
1.263	-4115.293671114621	1.263	-4118.14991624027	1.263	-4113.963007359892	1.263	-4101.423373979959	1.263	-4079.2711606669295	1.263	-4054.088778901456
1.264	-4116.640387736517	1.264	-4120.427940038893	1.264	-4116.926293549197	1.264	-4104.799875293925	1.264	-4082.8280142917274	1.264	-4057.657642420249
1.265	-4118.000883006223	1.265	-4122.711861758821	1.265	-4119.888356771617	1.265	-4108.169763345232	1.265	-4086.3738779414725	1.265	-4061.2124841711566
1.266	-4119.376733654395	1.266	-4125.002855326953	1.266	-4122.849940530173	1.266	-4111.533464534005	1.266	-4089.9089656779533	1.266	-4064.7534034657715
1.267	-4120.769515749421	1.267	-4127.302083624781	1.267	-4125.811780109068	1.267	-4114.89140012359	1.267	-4093.433488100271	1.267	-4068.2804968871615
1.268	-4122.180804884559	1.268	-4129.61069795615	1.268	-4128.774602113565	1.268	-4118.243985938767	1.268	-4096.947652159596	1.268	-4071.79385816539
1.269	-4123.61217628106	1.269	-4131.9298375000835	1.269	-4131.739124013392	1.269	-4121.591632067513	1.269	-4100.451660975646	1.269	-4075.2935780539697
1.27	-4125.065204801731	1.27	-4134.260628747925	1.27	-4134.706053689942	1.27	-4124.934742566494	1.27	-4103.945713655093	1.27	-4078.779744207344
1.271	-4126.541464869521	1.271	-4136.604184924102	1.271	-4137.676088987177	1.271	-4128.273715170456	1.271	-4107.430005111926	1.271	-4082.2524410594046
1.272	-4128.042530285699	1.272	-4138.9616053900345	1.272	-4140.649917266547	1.272	-4131.6089410056275	1.272	-4110.904725889964	1.272	-4085.711749703194
1.273	-4129.569973942198	1.273	-4141.333975030726	1.273	-4143.628214966	1.273	-4134.940804307299	1.273	-4114.370061987519	1.273	-4089.1577477717874
1.274	-4131.125367422864	1.274	-4143.722363623784	1.274	-4146.611647163289	1.274	-4138.269682141788	1.274	-4117.826194684394	1.274	-4092.5905093204747
1.275	-4132.710280488341	1.275	-4146.127825190811	1.275	-4149.60086714379	1.275	-4141.595944132856	1.275	-4121.2733003712265	1.275	-4096.010104710249
1.276	-4134.3262804395845	1.276	-4148.551397331078	1.276	-4152.596515973105	1.276	-4144.919952192787	1.276	-4124.7115503813575	1.276	-4099.416600492697
1.277	-4135.974931355103	1.277	-4150.994100537822	1.277	-4155.599222074676	1.277	-4148.242060258309	1.277	-4128.141110825237	1.277	-4102.810059296363
1.278	-4137.657793197243	1.278	-4153.456937497365	1.278	-4158.60960081275	1.278	-4151.56261403138	1.278	-4131.562142427536	1.278	-4106.190539714599
1.279	-4139.376420783211	1.279	-4155.940892371674	1.279	-4161.628254080975	1.279	-4154.881950725183	1.279	-4134.974800366949	1.279	-4109.5580961950045
1.28	-4141.132362616673	1.28	-4158.446930064984	1.28	-4164.655769897031	1.28	-4158.200398815337	1.28	-4138.379234118886	1.28	-4112.912778930469
1.281	-4142.927159576435	1.281	-4160.975995475407	1.281	-4167.692722003602	1.281	-4161.5182777965165	1.281	-4141.775587301023	1.281	-4116.254633751915
1.282	-4144.762343458762	1.282	-4163.529012732445	1.282	-4170.7396694761765	1.282	-4164.83589794465	1.282	-4145.163997521886	1.282	-4119.583702022748
1.283	-4146.63943537094	1.283	-4166.106884421785	1.283	-4173.797156338001	1.283	-4168.153560084831	1.283	-4148.5445962325	1.283	-4122.9000205350985
1.284	-4148.559943973704	1.284	-4168.710490798585	1.284	-4176.865711182725	1.284	-4171.471555365096	1.284	-4151.917508581128	1.284	-4126.203621407873
1.285	-4150.525363571314	1.285	-4171.3406889909775	1.285	-4179.9458468051225	1.285	-4174.790165036211	1.285	-4155.282853271277	1.285	-4129.494531986706
1.286	-4152.5371720484945	1.286	-4173.998312195465	1.286	-4183.038059840441	1.286	-4178.1096602376	1.286	-4158.640742422983	1.286	-4132.772774745786
1.287	-4154.5968286544285	1.287	-4176.684168866159	1.287	-4186.142830412838	1.287	-4181.430301789571	1.287	-4161.991281437386	1.287	-4136.038367191683
1.288	-4156.705771634859	1.288	-4179.399041899968	1.288	-4189.26062179345	1.288	-4184.752339991991	1.288	-4165.334568864745	1.288	-4139.291321769158
1.289	-4158.865415714405	1.289	-4182.143687820071	1.289	-4192.39188006861	1.289	-4188.076014429494	1.289	-4168.670696275937	1.289	-4142.53164576899
1.29	-4161.0771494321825	1.29	-4184.918835960039	1.29	-4195.537033818753	1.29	-4191.401553783435	1.29	-4171.999748137447	1.29	-4145.759341237928
1.291	-4163.342332335141	1.291	-4187.7251876513465	1.291	-4198.696493808566	1.291	-4194.729175650621	1.291	-4175.321801689915	1.291	-4148.974404890711
1.292	-4165.662292034625	1.292	-4190.56341541693	1.292	-4201.870652689006	1.292	-4198.059086368998	1.292	-4178.636926830354	1.292	-4152.176828024261
1.293	-4168.03832113318	1.293	-4193.434162173811	1.293	-4205.059884711571	1.293	-4201.391480850427	1.293	-4181.945185997978	1.293	-4155.366596434019
1.294	-4170.471674029811	1.294	-4196.338040447806	1.294	-4208.264545455626	1.294	-4204.726542420613	1.294	-4185.246634063789	1.294	-4158.543690332539
1.295	-4172.963563613669	1.295	-4199.27563160351	1.295	-4211.484971569133	1.295	-4208.064442666298	1.295	-4188.5413182238835	1.295	-4161.708084270248
1.296	-4175.515157857394	1.296	-4202.24748509287	1.296	-4214.721480523476	1.296	-4211.405341289853	1.296	-4191.8292778965415	1.296	-4164.859747058547
1.297	-4178.127576323138	1.297	-4205.254117725775	1.297	-4217.9743703828235	1.297	-4214.749385971331	1.297	-4195.110544623156	1.297	-4167.998641695104
1.298	-4180.801886595856	1.298	-4208.296012966068	1.298	-4221.243919588708	1.298	-4218.096712238081	1.298	-4198.385141972984	1.298	-4171.124725291539
1.299	-4183.539100660114	1.299	-4211.373620256593	1.299	-4224.530386760129	1.299	-4221.44744334194	1.299	-4201.653085451758	1.299	-4174.237949003347
1.3	-4186.340171238297	1.3	-4214.487354376883	1.3	-4227.8340105099005	1.3	-4224.801690144184	1.3	-4204.914382414245	1.3	-4177.338257962243
1.301	-4189.205988109804	1.301	-4217.637594837016	1.301	-4231.155009277559	1.301	-4228.159551008182	1.301	-4208.169031980615	1.301	-4180.42559121081
1.302	-4192.137374432492	1.302	-4220.824685311342	1.302	-4234.493581179351	1.302	-4231.521111699866	1.302	-4211.417024956841	1.302	-4183.499881639516
1.303	-4195.135083089019	1.303	-4224.048933115635	1.303	-4237.849903875743	1.303	-4234.886445296044	1.303	-4214.65834375893	1.303	-4186.561055926177
1.304	-4198.199793082488	1.304	-4227.310608731237	1.304	-4241.224134456776	1.304	-4238.255612100565	1.304	-4217.892962341162	1.304	-4189.609034477713
1.305	-4201.332106007014	1.305	-4230.609945379632	1.305	-4244.616409345667	1.305	-4241.628659568369	1.305	-4221.120846128229	1.305	-4192.643731374382
1.306	-4204.532542620121	1.306	-4233.94713865086	1.306	-4248.026844221	1.306	-4245.005622237463	1.306	-4224.341951951324	1.306	-4195.665054316386
1.307	-4207.801539545165	1.307	-4237.322346189072	1.307	-4251.455533957679	1.307	-4248.386521668733	1.307	-4227.556227988147	1.307	-4198.672904572888
1.308	-4211.139446132615	1.308	-4240.735687438174	1.308	-4254.90255258699	1.308	-4251.771366393651	1.308	-4230.763613706861	1.308	-4201.667176933428
1.309	-4214.546521510078	1.309	-4244.187243450632	1.309	-4258.367953275886	1.309	-4255.160151869872	1.309	-4233.9640398139045	1.309	-4204.647759661778
1.31	-4218.0229318511765	1.31	-4247.677056762089	1.31	-4261.851768325615	1.31	-4258.552860444551	1.31	-4237.157428205743	1.31	-4207.614534452172
1.311	-4221.568747893716	1.311	-4251.205131334208	1.311	-4265.354009189828	1.311	-4261.949461325501	1.311	-4240.343691924469	1.311	-4210.567376387959
1.312	-4225.183942737517	1.312	-4254.77143256807	1.312	-4268.874666512135	1.312	-4265.349910560008	1.312	-4243.522735117231	1.312	-4213.506153902624
1.313	-4228.8683899518055	1.313	-4258.375887389889	1.313	-4272.413710183106	1.313	-4268.754151021262	1.313	-4246.694452999503	1.313	-4216.430728743243
1.314	-4232.621862021405	1.314	-4262.018384410771	1.314	-4275.971089416614	1.314	-4272.162112402347	1.314	-4249.858731822091	1.314	-4219.340955936271
1.315	-4236.444029159836	1.315	-4265.69877416173	1.315	-4279.546732845344	1.315	-4275.573711217642	1.315	-4253.01544884196	1.315	-4222.236683755726
1.316	-4240.334458515952	1.316	-4269.416869404789	1.316	-4283.140548635345	1.316	-4278.988850811574	1.316	-4256.164472296685	1.316	-4225.117753693714
1.317	-4244.292613798912	1.317	-4273.1724455207905	1.317	-4286.7524246192115	1.317	-4282.407421374556	1.317	-4259.305661382609	1.317	-4227.984000433293
1.318	-4248.317855344082	1.318	-4276.965240973936	1.318	-4290.382228447706	1.318	-4285.829299965993	1.318	-4262.438866236609	1.318	-4230.835251823649
1.319	-4252.409440639777	1.319	-4280.794957852733	1.319	-4294.029807759314	1.319	-4289.2543505442445	1.319	-4265.563927921413	1.319	-4233.67132885761
1.32	-4256.566525331844	1.32	-4284.661262486744	1.32	-4297.694990367323	1.32	-4292.682424003306	1.32	-4268.680678414461	1.32	-4236.492045651409
1.321	-4260.788164719649	1.321	-4288.563786137681	1.321	-4301.377584463924	1.321	-4296.113358216129	1.321	-4271.788940600169	1.321	-4239.297209426701
1.322	-4265.07331575338	1.322	-4292.50212576353	1.322	-4305.077378840709	1.322	-4299.546978084368	1.322	-4274.888528265646	1.322	-4242.086620494852
1.323	-4269.420839538619	1.323	-4296.475844853345	1.323	-4308.794143124969	1.323	-4302.983095594331	1.323	-4277.979246099709	1.323	-4244.860072243431
1.324	-4273.829504349704	1.324	-4300.4844743303265	1.324	-4312.527628031112	1.324	-4306.421509879001	1.324	-4281.060889695152	1.324	-4247.617351124873
1.325	-4278.297989148996	1.325	-4304.527513520141	1.325	-4316.27756562638	1.325	-4309.862007285894	1.325	-4284.1332455542715	1.325	-4250.358236647311
1.326	-4282.824887604456	1.326	-4308.6044311810465	1.326	-4320.043669610199	1.326	-4313.304361450504	1.326	-4287.196091097469	1.326	-4253.082501367559
1.327	-4287.408712592948	1.327	-4312.714666591955	1.327	-4323.825635606182	1.327	-4316.7483333751825	1.327	-4290.249194674915	1.327	-4255.789910886156
1.328	-4292.0479011719235	1.328	-4316.857630694211	1.328	-4327.623141466032	1.328	-4320.193671513184	1.328	-4293.292315581231	1.328	-4258.480223844537
1.329	-4296.740819996989	1.329	-4321.032707282349	1.329	-4331.435847584308	1.329	-4323.640111857627	1.329	-4296.3252040730395	1.329	-4261.1531919241825
1.33	-4301.485771158197	1.33	-4325.23925423881	1.33	-4335.26339722316	1.33	-4327.087378035156	1.33	-4299.347601389356	1.33	-4263.8085598478265
1.331	-4306.28099840285	1.331	-4329.476604807301	1.331	-4339.105416846027	1.331	-4330.535181404084	1.331	-4302.359239774716	1.331	-4266.446065382595
1.332	-4311.124693708196	1.332	-4333.744068898978	1.332	-4342.9615164592915	1.332	-4333.983221156677	1.332	-4305.359842504992	1.332	-4269.065439345114
1.333	-4316.015004162917	1.333	-4338.040934425651	1.333	-4346.83128996079	1.333	-4337.431184425446	1.333	-4308.34912391574	1.333	-4271.666405608502
1.334	-4320.950039112391	1.334	-4342.366468653652	1.334	-4350.714315494198	1.334	-4340.878746393064	1.334	-4311.326789433089	1.334	-4274.248681111213
1.335	-4325.927877518897	1.335	-4346.719919572046	1.335	-4354.610155808209	1.335	-4344.325570405766	1.335	-4314.29253560701	1.335	-4276.811975867746
1.336	-4330.9465754848625	1.336	-4351.100517268627	1.336	-4358.518358619363	1.336	-4347.77130808992	1.336	-4317.246050146913	1.336	-4279.355992981104
1.337	-4336.004173884511	1.337	-4355.507475307031	1.337	-4362.438456977561	1.337	-4351.215599471454	1.337	-4320.187011959476	1.337	-4281.880428657015
1.338	-4341.098706046932	1.338	-4359.939992098188	1.338	-4366.369969633098	1.338	-4354.658073098019	1.338	-4323.115091188623	1.338	-4284.384972219879
1.339	-4346.228205432271	1.339	-4364.397252259493	1.339	-4370.312401404196	1.339	-4358.098346163487	1.339	-4326.029949257547	1.339	-4286.869306130357
1.34	-4351.390713241514	1.34	-4368.878427954891	1.34	-4374.265243544056	1.34	-4361.536024634629	1.34	-4328.931238912706	1.34	-4289.333106004629
1.341	-4356.584285900064	1.341	-4373.382680209336	1.341	-4378.227974106276	1.341	-4364.970703379663	1.341	-4331.818604269696	1.341	-4291.7760406351945
1.342	-4361.807002355715	1.342	-4377.9091601911805	1.342	-4382.200058307774	1.342	-4368.401966298461	1.342	-4334.69168086091	1.342	-4294.197772013265
1.343	-4367.056971132331	1.343	-4382.457010456125	1.343	-4386.180948888205	1.343	-4371.82938645414	1.343	-4337.55009568489	1.343	-4296.5979553526495
1.344	-4372.332337082368	1.344	-4387.025366146854	1.344	-4390.170086464937	1.344	-4375.25252620584	1.344	-4340.3934672573005	1.344	-4298.9762391151
1.345	-4377.63128778342	1.345	-4391.613356142515	1.345	-4394.1668998827545	1.345	-4378.670937342384	1.345	-4343.221405663399	1.345	-4301.332265037093
1.346	-4382.952059526786	1.346	-4396.220104152657	1.346	-4398.170806557423	1.346	-4382.084161216705	1.346	-4346.033512611994	1.346	-4303.665668157996
1.347	-4388.292942849512	1.347	-4400.844729750657	1.347	-4402.181212812388	1.347	-4385.491728880699	1.347	-4348.829381490666	1.347	-4305.976076849582
1.348	-4393.652287565139	1.348	-4405.486349342001	1.348	-4406.1975142078345	1.348	-4388.893161220374	1.348	-4351.60859742232	1.348	-4308.263112846833
1.349	-4399.028507252752	1.349	-4410.144077063321	1.349	-4410.219095861474	1.349	-4392.287969091057	1.349	-4354.3707373229	1.349	-4310.526391280019
1.35	-4404.420083168786	1.35	-4414.817025608483	1.35	-4414.24533276055	1.35	-4395.6756534524875	1.35	-4357.11536996015	1.35	-4312.765520708011
1.351	-4409.825567550997	1.351	-4419.504306978749	1.351	-4418.275590064319	1.351	-4399.055705503571	1.351	-4359.842056013461	1.351	-4314.980103152741
1.352	-4415.243586289609	1.352	-4424.20503315431	1.352	-4422.309223396822	1.352	-4402.427606816675	1.352	-4362.550348134559	1.352	-4317.169734134837
1.353	-4420.67284094608	1.353	-4428.9183166852645	1.353	-4426.345579129358	1.353	-4405.790829471201	1.353	-4365.239791009113	1.353	-4319.334002710347
1.354	-4426.112110105949	1.354	-4433.643271200733	1.354	-4430.383994652408	1.354	-4409.144836186441	1.354	-4367.909921419072	1.354	-4321.472491508534
1.355	-4431.560250057908	1.355	-4438.379011835179	1.355	-4434.423798636814	1.355	-4412.489080453312	1.355	-4370.5602683057	1.355	-4323.58477677068
1.356	-4437.016194797306	1.356	-4443.124655571907	1.356	-4438.46431128394	1.356	-4415.823006665162	1.356	-4373.190352833242	1.356	-4325.6704283899035
1.357	-4442.478955358117	1.357	-4447.879321504054	1.357	-4442.504844564872	1.357	-4419.146050247159	1.357	-4375.799688453107	1.357	-4327.729009951902
1.358	-4447.9476184832765	1.358	-4452.64213101426	1.358	-4446.544702448427	1.358	-4422.45763778446	1.358	-4378.387780968546	1.358	-4329.760078776619
1.359	-4453.421344648718	1.359	-4457.4122078745695	1.359	-4450.583181118243	1.359	-4425.757187148833	1.359	-4380.954128599722	1.359	-4331.7631859607945
1.36	-4458.899365462251	1.36	-4462.188678268876	1.36	-4454.619569178899	1.36	-4429.044107623726	1.36	-4383.498222049111	1.36	-4333.73787642135
1.361	-4464.380980463219	1.361	-4466.97067074072	1.361	-4458.653147851322	1.361	-4432.317800027672	1.361	-4386.019544567156	1.361	-4335.683688939565
1.362	-4469.8655533541705	1.362	-4471.757316069834	1.362	-4462.683191157723	1.362	-4435.577656835966	1.362	-4388.517572018152	1.362	-4337.600156206077
1.363	-4475.352507699945	1.363	-4476.547747081288	1.363	-4466.708966096377	1.363	-4438.823062300483	1.363	-4390.991772946245	1.363	-4339.48680486656
1.364	-4480.841322134283	1.364	-4481.341098391712	1.364	-4470.729732806583	1.364	-4442.053392567625	1.364	-4393.441608641504	1.364	-4341.343155568149
1.365	-4486.331525117401	1.365	-4486.136506097315	1.365	-4474.74474472428	1.365	-4445.268015794337	1.365	-4395.866533206039	1.365	-4343.168723006555
1.366	-4491.822689291853	1.366	-4490.9331074091415	1.366	-4478.75324872869	1.366	-4448.4662922620855	1.366	-4398.26599362005	1.366	-4344.9630159737835
1.367	-4497.314425486665	1.367	-4495.730040241031	1.367	-4482.754485280667	1.367	-4451.647574488819	1.367	-4400.6394298078085	1.367	-4346.72553740652
1.368	-4502.8063764226	1.368	-4500.526442756382	1.368	-4486.747688553122	1.368	-4454.811207338834	1.368	-4402.98627470346	1.368	-4348.455784435074
1.369	-4508.298210173215	1.369	-4505.32145287988	1.369	-4490.732086554209	1.369	-4457.956528130495	1.369	-4405.305954316665	1.369	-4350.153248432897
1.37	-4513.789613438328	1.37	-4510.114207780736	1.37	-4494.706901243904	1.37	-4461.082866741867	1.37	-4407.597887797946	1.37	-4351.817415066651
1.371	-4519.280284687574	1.371	-4514.9038433339965	1.371	-4498.6713486445215	1.371	-4464.189545714104	1.371	-4409.8614875038	1.371	-4353.447764346782
1.372	-4524.769927232421	1.372	-4519.689493566862	1.372	-4502.624638945935	1.372	-4467.275880352662	1.372	-4412.096159061409	1.372	-4355.043770678571
1.373	-4530.258242285572	1.373	-4524.470290096646	1.373	-4506.565976606027	1.373	-4470.341178826326	1.373	-4414.30130143298	1.373	-4356.604902913685
1.374	-4535.744922066115	1.374	-4529.245361567428	1.374	-4510.494560447161	1.374	-4473.384742263961	1.374	-4416.476306979696	1.374	-4358.130624402143
1.375	-4541.229643008612	1.375	-4534.0138330920745	1.375	-4514.409583749257	1.375	-4476.405864849047	1.375	-4418.620561525146	1.375	-4359.620393044752
1.376	-4546.712059132889	1.376	-4538.77482570645	1.376	-4518.310234340123	1.376	-4479.403833911905	1.376	-4420.733444418249	1.376	-4361.073661345882
1.377	-4552.191795630054	1.377	-4543.527455842293	1.377	-4522.195694683715	1.377	-4482.37793001971	1.377	-4422.814328595709	1.377	-4362.48987646672
1.378	-4557.668442718287	1.378	-4548.2708348251745	1.378	-4526.065141966888	1.378	-4485.3274270641505	1.378	-4424.862580643757	1.378	-4363.8684802788375
1.379	-4563.141549819574	1.379	-4553.004068403652	1.379	-4529.917748185286	1.379	-4488.251592346808	1.379	-4426.877560859417	1.379	-4365.208909418139
1.38	-4568.610620105954	1.38	-4557.726256315353	1.38	-4533.752680228842	1.38	-4491.149686662192	1.38	-4428.8586233110145	1.38	-4366.510595339188
1.381	-4574.075105460693	1.381	-4562.43649189556	1.381	-4537.569099967494	1.381	-4494.0209643784565	1.381	-4430.80511589809	1.381	-4367.772964369806
1.382	-4579.534401896419	1.382	-4567.133861733271	1.382	-4541.366164337485	1.382	-4496.864673515685	1.382	-4432.716380410538	1.382	-4368.995437766072
1.383	-4584.9878454684	1.383	-4571.817445379341	1.383	-4545.143025428773	1.383	-4499.6800558218565	1.383	-4434.591752587067	1.383	-4370.1774317676
1.384	-4590.434708717158	1.384	-4576.486315111017	1.384	-4548.898830573797	1.384	-4502.4663468463	1.384	-4436.4305621728745	1.384	-4371.318357653128
1.385	-4595.874197670144	1.385	-4581.139535756369	1.385	-4552.632722438066	1.385	-4505.2227760107335	1.385	-4438.232132976537	1.385	-4372.417621796433
1.386	-4601.305449427725	1.386	-4585.776164581823	1.386	-4556.343839112653	1.386	-4507.948566677799	1.386	-4439.99578292612	1.386	-4373.47462572254
1.387	-4606.727530353709	1.387	-4590.395251245426	1.387	-4560.031314208924	1.387	-4510.6429362170265	1.387	-4441.720824124422	1.387	-4374.488766164226
1.388	-4612.139434885773	1.388	-4594.995837817767	1.388	-4563.694276955538	1.388	-4513.305096068194	1.388	-4443.406562903427	1.388	-4375.459435118825
1.389	-4617.540084975975	1.389	-4599.576958872052	1.389	-4567.331852297782	1.389	-4515.934251802085	1.389	-4445.052299877846	1.389	-4376.386019905364
1.39	-4622.928330166172	1.39	-4604.137641644137	1.39	-4570.94316099928	1.39	-4518.529603178469	1.39	-4446.657329997817	1.39	-4377.267903221938
1.391	-4628.3029482979955	1.391	-4608.676906262786	1.391	-4574.527319745945	1.391	-4521.090344201356	1.391	-4448.220942600725	1.391	-4378.104463203469
1.392	-4633.662646851667	1.392	-4613.1937660497115	1.392	-4578.083441251991	1.392	-4523.615663171367	1.392	-4449.742421462064	1.392	-4378.895073479721
1.393	-4639.006064902566	1.393	-4617.6872278885485	1.393	-4581.610634367834	1.393	-4526.104742735186	1.393	-4451.221044845485	1.393	-4379.639103233685
1.394	-4644.3317756794995	1.394	-4622.156292661129	1.394	-4585.108004189581	1.394	-4528.556759932057	1.394	-4452.656085551834	1.394	-4380.335917260238
1.395	-4649.638289703427	1.395	-4626.599955748931	1.395	-4588.574652169679	1.395	-4530.970886237082	1.395	-4454.046810967344	1.395	-4380.984876025218
1.396	-4654.924058480545	1.396	-4631.017207597106	1.396	-4592.009676228327	1.396	-4533.346287601467	1.396	-4455.392483110862	1.396	-4381.585335724801
1.397	-4660.187478719209	1.397	-4635.407034337826	1.397	-4595.412170865197	1.397	-4535.682124489377	1.397	-4456.692358680181	1.397	-4382.136648345277
1.398	-4665.426897035716	1.398	-4639.768418469171	1.398	-4598.78122727078	1.398	-4537.9775519114955	1.398	-4457.945689097427	1.398	-4382.6381617232255
1.399	-4670.64061511011	1.399	-4644.1003395855405	1.399	-4602.115933436884	1.399	-4540.231719455066	1.399	-4459.1517205535865	1.399	-4383.0892196060795
1.4	-4675.826895249592	1.4	-4648.401775154748	1.4	-4605.4153742654125	1.4	-4542.443771310351	1.4	-4460.309694052036	1.4	-4383.489161713131
1.401	-4680.983966313929	1.401	-4652.671701336962	1.401	-4608.678631674903	1.401	-4544.6128462934175	1.401	-4461.4188454512905	1.401	-4383.837323797026
1.402	-4686.110029954647	1.402	-4656.909093839922	1.402	-4611.904784703868	1.402	-4546.738077865138	1.402	-4462.4784055067985	1.402	-4384.1330377056875
1.403	-4691.2032671175475	1.403	-4661.112928804857	1.403	-4615.092909610178	1.403	-4548.818594146238	1.403	-4463.487599911876	1.403	-4384.375631444804
1.404	-4696.261844756336	1.404	-4665.282183716933	1.404	-4618.242079965642	1.404	-4550.853517928368	1.404	-4464.445649337846	1.404	-4384.564429240815
1.405	-4701.283922704152	1.405	-4669.415838334174	1.405	-4621.351366744818	1.405	-4552.8419666810305	1.405	-4465.351769473327	1.405	-4384.698751604516
1.406	-4706.267660648925	1.406	-4673.512875628254	1.406	-4624.419838407206	1.406	-4554.783052554288	1.406	-4466.205171062739	1.406	-4384.777915395228
1.407	-4711.2112251585995	1.407	-4677.572282730715	1.407	-4627.446560971775	1.407	-4556.675882377138	1.407	-4467.00505994404	1.407	-4384.801233885671
1.408	-4716.112796702495	1.408	-4681.593051877876	1.408	-4630.430598082923	1.408	-4558.519557651399	1.408	-4467.750637085789	1.408	-4384.768016827454
1.409	-4720.970576616171	1.409	-4685.574181347723	1.409	-4633.371011066849	1.409	-4560.313174541146	1.409	-4468.441098623463	1.409	-4384.677570517358
1.41	-4725.782793958503	1.41	-4689.514676382097	1.41	-4636.2668589773675	1.41	-4562.055823857444	1.41	-4469.075635895185	1.41	-4384.529197864369
1.411	-4730.547712211649	1.411	-4693.413550087502	1.411	-4639.117198630153	1.411	-4563.746591038395	1.411	-4469.653435476845	1.411	-4384.32219845751
1.412	-4735.263635776823	1.412	-4697.269824307894	1.412	-4641.921084624469	1.412	-4565.384556124424	1.412	-4470.173679216677	1.412	-4384.055868634576
1.413	-4739.9289162217465	1.413	-4701.0825304630935	1.413	-4644.677569351349	1.413	-4566.968793728627	1.413	-4470.635544269378	1.413	-4383.7295015517675
1.414	-4744.541958238446	1.414	-4704.850710346462	1.414	-4647.385702987317	1.414	-4568.498373002272	1.414	-4471.038203129816	1.414	-4383.34238725431
1.415	-4749.101225273839	1.415	-4708.573416875788	1.415	-4650.044533472731	1.415	-4569.972357595275	1.415	-4471.3808236663535	1.415	-4382.893812748102
1.416	-4753.605244798885	1.416	-4712.249714791667	1.416	-4652.653106473788	1.416	-4571.389805611681	1.416	-4471.662569153946	1.416	-4382.383062072447
1.417	-4758.052613186212	1.417	-4715.878681297595	1.417	-4655.210465327396	1.417	-4572.749769560087	1.417	-4471.882598307012	1.417	-4381.809416373947
1.418	-4762.442000170092	1.418	-4719.459406636818	1.418	-4657.715650968028	1.418	-4574.05129629901	1.418	-4472.0400653122015	1.418	-4381.172153981601
1.419	-4766.7721528666425	1.419	-4722.9909946008065	1.419	-4660.167701835793	1.419	-4575.293426977208	1.419	-4472.134119861176	1.419	-4380.470550483199
1.42	-4771.04189933663	1.42	-4726.472562964977	1.42	-4662.565653765004	1.42	-4576.475196968912	1.42	-4472.163907183387	1.42	-4379.703878803039
1.421	-4775.250151677072	1.421	-4729.903243847308	1.421	-4664.90853985255	1.421	-4577.5956358040685	1.421	-4472.128568079129	1.421	-4378.871409281109
1.422	-4779.39590863226	1.422	-4733.282183986343	1.422	-4667.195390305455	1.422	-4578.653767093605	1.422	-4472.027238952786	1.422	-4377.972409753711
1.423	-4783.4782577187025	1.423	-4736.6085449349275	1.423	-4669.42523226707	1.423	-4579.648608449762	1.423	-4471.859051846538	1.423	-4377.006145635712
1.424	-4787.496376862364	1.424	-4739.8815031669255	1.424	-4671.597089621372	1.424	-4580.579171401592	1.424	-4471.623134474563	1.424	-4375.971880004387
1.425	-4791.449535550365	1.425	-4743.100250094329	1.425	-4673.70998277503	1.425	-4581.444461305765	1.425	-4471.318610257873	1.425	-4374.868873685036
1.426	-4795.337095502714	1.426	-4746.263991992636	1.426	-4675.762928416735	1.426	-4582.243477252669	1.426	-4470.944598359933	1.426	-4373.696385338412
1.427	-4799.158510872779	1.427	-4749.371949832874	1.427	-4677.754939253729	1.427	-4582.975211968133	1.427	-4470.500213723215	1.427	-4372.453671549995
1.428	-4802.913327988484	1.428	-4752.423359018959	1.428	-4679.685023725068	1.428	-4583.638651710743	1.428	-4469.984567106763	1.428	-4371.139986921328
1.429	-4806.601184648392	1.429	-4755.417469029609	1.429	-4681.5521856917585	1.429	-4584.232776165044	1.429	-4469.396765125026	1.429	-4369.754584163375
1.43	-4810.221808989577	1.43	-4758.3535429643525	1.43	-4683.355424103509	1.43	-4584.756558330828	1.43	-4468.735910288001	1.43	-4368.296714192048
1.431	-4813.775017946046	1.431	-4761.230856993616	1.431	-4685.09373264227	1.431	-4585.208964408636	1.431	-4468.001101042967	1.431	-4366.765626226029
1.432	-4817.260715318171	1.432	-4764.048699713211	1.432	-4686.766099342614	1.432	-4585.588953681844	1.432	-4467.191431817867	1.432	-4365.16056788691
1.433	-4820.678889475003	1.433	-4766.806371404006	1.433	-4688.371506189158	1.433	-4585.895478395489	1.433	-4466.305993066615	1.433	-4363.480785301811
1.434	-4824.029610712451	1.434	-4769.503183197811	1.434	-4689.9089286912995	1.434	-4586.127483632204	1.434	-4465.34387131644	1.434	-4361.725523208533
1.435	-4827.3130282909415	1.435	-4772.138456150896	1.435	-4691.377335435736	1.435	-4586.2839071855005	1.435	-4464.304149217473	1.435	-4359.894025063375
1.436	-4830.529367176749	1.436	-4774.711520226856	1.436	-4692.775687616984	1.436	-4586.363679430829	1.436	-4463.185905594833	1.436	-4357.985533151707
1.437	-4833.678924511372	1.437	-4777.221713190913	1.437	-4694.102938546671	1.437	-4586.365723194654	1.437	-4461.988215503285	1.437	-4355.9992887013905
1.438	-4836.762065833179	1.438	-4779.668379417795	1.438	-4695.358033142033	1.438	-4586.288953622019	1.438	-4460.710150284832	1.438	-4353.934531999183
1.439	-4839.779221075224	1.439	-4782.0508686159665	1.439	-4696.5399073943545	1.439	-4586.132278042944	1.439	-4459.35077762931	1.439	-4351.7905025101845
1.44	-4842.7308803627975	1.44	-4784.368534470763	1.44	-4697.647487818129	1.44	-4585.894595838143	1.44	-4457.909161638336	1.44	-4349.566439000497
1.441	-4845.6175896332725	1.441	-4786.620733209593	1.441	-4698.679690881727	1.441	-4585.574798304409	1.441	-4456.384362892692	1.441	-4347.261579663146
1.442	-4848.439946100095	1.442	-4788.806822092273	1.442	-4699.635422420496	1.442	-4585.171768520215	1.442	-4454.775438523526	1.442	-4344.875162247389
1.443	-4851.19859358177	1.443	-4790.92615782993	1.443	-4700.513577033266	1.443	-4584.684381212014	1.443	-4453.081442287476	1.443	-4342.406424191569
1.444	-4853.894217715344	1.444	-4792.97809493594	1.444	-4701.313037463324	1.444	-4584.1115026216785	1.444	-4451.3014246460325	1.444	-4339.854602759535
1.445	-4856.527541072896	1.445	-4794.961984012469	1.445	-4702.032673964932	1.445	-4583.4519903757055	1.445	-4449.4344328493335	1.445	-4337.218935180821
1.446	-4859.099318198062	1.446	-4796.87716997652	1.446	-4702.671343656556	1.446	-4582.704693356651	1.446	-4447.47951102471	1.446	-4334.498658794655
1.447	-4861.610330578318	1.447	-4798.722990229129	1.447	-4703.22788986209	1.447	-4581.86845157741	1.447	-4445.435700270121	1.447	-4331.693011197891
1.448	-4864.0613815673905	1.448	-4800.498772771742	1.448	-4703.701141441324	1.448	-4580.94209605893	1.448	-4443.302038752872	1.448	-4328.801230397045
1.449	-4866.453291270832	1.449	-4802.20383427373	1.449	-4704.08991211101	1.449	-4579.9244487119295	1.449	-4441.077561813733	1.449	-4325.822554964436
1.45	-4868.786891406262	1.45	-4803.837478095028	1.45	-4704.39299975793	1.45	-4578.814322223283	1.45	-4438.761302076839	1.45	-4322.756224198662
1.451	-4871.063020148683	1.451	-4805.398992267959	1.451	-4704.609185745437	1.451	-4577.610519947695	1.451	-4436.35228956555	1.451	-4319.601478289425
1.452	-4873.282516969841	1.452	-4806.887647442381	1.452	-4704.737234214906	1.452	-4576.311835805307	1.452	-4433.849551824593	1.452	-4316.357558486847
1.453	-4875.4462174794835	1.453	-4808.302694798113	1.453	-4704.775891383706	1.453	-4574.917054185918	1.453	-4431.252114048702	1.453	-4313.023707275402
1.454	-4877.554948275142	1.454	-4809.643363928909	1.454	-4704.723884841245	1.454	-4573.424949860528	1.454	-4428.558999218107	1.454	-4309.599168552535
1.455	-4879.609521806192	1.455	-4810.908860701853	1.455	-4704.579922844685	1.455	-4571.834287900846	1.455	-4425.769228240996	1.455	-4306.083187812082
1.456	-4881.610731256783	1.456	-4812.098365096478	1.456	-4704.342693616019	1.456	-4570.143823607521	1.456	-4422.881820103427	1.456	-4302.475012332605
1.457	-4883.559345451585	1.457	-4813.2110290273995	1.457	-4704.01086464219	1.457	-4568.352302447798	1.457	-4419.895792026757	1.457	-4298.773891370719
1.458	-4885.456103787468	1.458	-4814.245974154724	1.458	-4703.583081979963	1.458	-4566.458460003346	1.458	-4416.810159632988	1.458	-4294.97907635954
1.459	-4887.3017111936015	1.459	-4815.202289686055	1.459	-4703.057969567282	1.459	-4564.461021928939	1.459	-4413.623937118236	1.459	-4291.0898211122785
1.46	-4889.09683312206	1.46	-4816.079030174125	1.46	-4702.434128542938	1.46	-4562.358703922847	1.46	-4410.336137434666	1.46	-4287.1053820311645
1.461	-4890.842090570524	1.461	-4816.875213313972	1.461	-4701.7101365762655	1.461	-4560.1502117095815	1.461	-4406.945772481027	1.461	-4283.025018321717
1.462	-4892.538055138484	1.462	-4817.589817743493	1.462	-4700.884547208741	1.462	-4557.834241035841	1.462	-4403.451853302206	1.462	-4278.847992212456
1.463	-4894.1852441181345	1.463	-4818.221780851251	1.463	-4699.955889209292	1.463	-4555.409477680363	1.463	-4399.85339029793	1.463	-4274.573569180172
1.464	-4895.784115621152	1.464	-4818.769996595333	1.464	-4698.922665945141	1.464	-4552.8745974785	1.464	-4396.149393440978	1.464	-4270.2010181807755
1.465	-4897.335063742617	1.465	-4819.233313336958	1.465	-4697.783354770091	1.465	-4550.228266362264	1.465	-4392.338872505076	1.465	-4265.7296118858485
1.466	-4898.83841376341	1.466	-4819.610531692568	1.466	-4696.536406432059	1.466	-4547.469140416636	1.466	-4388.420837302757	1.466	-4261.158626924912
1.467	-4900.294417392787	1.467	-4819.900402408053	1.467	-4695.180244501792	1.467	-4544.595865952887	1.467	-4384.394297933458	1.467	-4256.487344133526
1.468	-4901.703248053031	1.468	-4820.101624258712	1.468	-4693.713264824595	1.468	-4541.607079599724	1.468	-4380.258265042036	1.468	-4251.715048807253
1.469	-4903.06499620863	1.469	-4820.212841978491	1.469	-4692.133834997019	1.469	-4538.501408412985	1.469	-4376.011750087969	1.469	-4246.841030961495
1.47	-4904.379664742738	1.47	-4820.232644222057	1.47	-4690.4402938703015	1.47	-4535.277470004721	1.47	-4371.653765625471	1.47	-4241.86458559734
1.471	-4905.647164384261	1.471	-4820.159561563086	1.471	-4688.630951082574	1.471	-4531.933872692362	1.471	-4367.183325594724	1.471	-4236.78501297338
1.472	-4906.867309189462	1.472	-4819.992064532245	1.472	-4686.70408662162	1.472	-4528.4692156687415	1.472	-4362.599445624417	1.472	-4231.601618883559
1.473	-4908.039812082515	1.473	-4819.728561698225	1.473	-4684.65795042011	1.473	-4524.882089193793	1.473	-4357.901143345866	1.473	-4226.313714941088
1.474	-4909.164280459944	1.474	-4819.367397795083	1.474	-4682.490761985184	1.474	-4521.171074808569	1.474	-4353.087438718807	1.474	-4220.920618868433
1.475	-4910.240211864594	1.475	-4818.906851899192	1.475	-4680.200710064291	1.475	-4517.334745572374	1.475	-4348.157354369134	1.475	-4215.421654793389
1.476	-4911.266989735121	1.476	-4818.345135659002	1.476	-4677.785952349067	1.476	-4513.371666323754	1.476	-4343.1099159386695	1.476	-4209.81615355126
1.477	-4912.243879237614	1.477	-4817.68039158075	1.477	-4675.244615219246	1.477	-4509.280393965967	1.477	-4337.944152447224	1.477	-4204.103452993108
1.478	-4913.170023186377	1.478	-4816.910691373233	1.478	-4672.574793528281	1.478	-4505.059477777751	1.478	-4332.659096667	1.478	-4198.282898300116
1.479	-4914.044438061139	1.479	-4816.034034354636	1.479	-4669.774550432656	1.479	-4500.707459749965	1.479	-4327.253785509517	1.479	-4192.3538423039845
1.48	-4914.866010128436	1.48	-4815.048345924491	1.48	-4666.841917266648	1.48	-4496.222874948846	1.48	-4321.727260425212	1.48	-4186.3156458133835
1.481	-4915.633491674857	1.481	-4813.951476103621	1.481	-4663.774893464356	1.481	-4491.6042519064895	1.481	-4316.0785678157445	1.481	-4180.167677946376
1.482	-4916.345497360098	1.482	-4812.741198144948	1.482	-4660.5714465307765	1.482	-4486.850113039194	1.482	-4310.306759459206	1.482	-4173.909316468839
1.483	-4917.000500697496	1.483	-4811.415207218037	1.483	-4657.229512063762	1.483	-4481.958975094309	1.483	-4304.410892948188	1.483	-4167.539948138744
1.484	-4917.596830669745	1.484	-4809.971119170076	1.484	-4653.746993828544	1.484	-4476.929349626111	1.484	-4298.390032140901	1.484	-4161.058969056303
1.485	-4918.132668486858	1.485	-4808.406469366044	1.485	-4650.1217638866265	1.485	-4471.759743501348	1.485	-4292.243247625298	1.485	-4154.465785019846
1.486	-4918.606044493218	1.486	-4806.718711610687	1.486	-4646.3516627807785	1.486	-4466.44865943495	1.486	-4285.969617196283	1.486	-4147.759811887421
1.487	-4919.0148352296355	1.487	-4804.905217154929	1.487	-4642.4344997777425	1.487	-4460.994596556406	1.487	-4279.568226345997	1.487	-4140.940475943937
1.488	-4919.3567606557435	1.488	-4802.963273789285	1.488	-4638.368053170491	1.488	-4455.396051007364	1.488	-4273.038168767178	1.488	-4134.007214273814
1.489	-4919.62938153695	1.489	-4800.890085026781	1.489	-4634.150070641544	1.489	-4449.651516570831	1.489	-4266.378546869606	1.489	-4126.959475138997
1.49	-4919.830096999081	1.49	-4798.682769377833	1.49	-4629.778269689106	1.49	-4443.75948533246	1.49	-4259.58847230953	1.49	-4119.796718362221
1.491	-4919.956142252717	1.491	-4796.338359719607	1.491	-4625.250338117538	1.491	-4437.718448374289	1.491	-4252.667066532066	1.491	-4112.518415715348
1.492	-4920.004586487638	1.492	-4793.8538027622135	1.492	-4620.563934593841	1.492	-4431.526896501327	1.492	-4245.61346132648	1.492	-4105.124051312714
1.493	-4919.972330936617	1.493	-4791.22595861421	1.493	-4615.716689271667	1.493	-4425.183321001261	1.493	-4238.426799394212	1.493	-4097.613122009225
1.494	-4919.856107105976	1.494	-4788.451600449756	1.494	-4610.706204484399	1.494	-4418.686214437662	1.494	-4231.106234929571	1.494	-4089.985137803137
1.495	-4919.652475168924	1.495	-4785.527414279918	1.495	-4605.530055508797	1.495	-4412.034071476839	1.495	-4223.650934212915	1.495	-4082.2396222432367
1.496	-4919.357822515923	1.496	-4782.449998830468	1.496	-4600.185791400731	1.496	-4405.225389748643	1.496	-4216.060076216182	1.496	-4074.3761128403153
1.497	-4918.968362454801	1.497	-4779.215865528714	1.497	-4594.670935904368	1.497	-4398.258670741356	1.497	-4208.3328532205205	1.497	-4066.394161482658
1.498	-4918.480133051587	1.498	-4775.82143860183	1.498	-4588.982988436323	1.498	-4391.132420730779	1.498	-4200.468471445909	1.498	-4058.2933348554143
1.499	-4917.888996101725	1.499	-4772.2630552892615	1.499	-4583.119425146002	1.499	-4383.845151743642	1.499	-4192.466151692385	1.499	-4050.073214863522
1.5	-4917.190636219612	1.5	-4768.536966171875	1.5	-4577.077700053664	1.5	-4376.395382555347	1.5	-4184.325129992775	1.5	-4041.7333990580546
1.501	-4916.380560033406	1.501	-4764.639335620557	1.501	-4570.855246267268	1.501	-4368.781639722021	1.501	-4176.04465827649	1.501	-4033.273501065614
1.502	-4915.4540954706	1.502	-4760.566242367099	1.502	-4564.449477279566	1.502	-4361.002458646888	1.502	-4167.624005044192	1.502	-4024.6931510206323
1.503	-4914.4063911192925	1.503	-4756.3136802004365	1.503	-4557.8577883465	1.503	-4353.056384680743	1.503	-4159.062456052935	1.503	-4015.991996000219
1.504	-4913.232415649115	1.504	-4751.87755879118	1.504	-4551.077557948085	1.504	-4344.94197425645	1.504	-4150.359315011398	1.504	-4007.1697004612697
1.505	-4911.926957275539	1.505	-4747.25370464792	1.505	-4544.10614933295	1.505	-4336.657796057211	1.505	-4141.513904284894	1.505	-3998.2259466796086
1.506	-4910.484623251095	1.506	-4742.437862208579	1.506	-4536.9409121474355	1.506	-4328.202432218325	1.506	-4132.525565609647	1.506	-3989.160435190739
1.507	-4908.899839367353	1.507	-4737.425695070569	1.507	-4529.579184150376	1.507	-4319.574479562092	1.507	-4123.393660815972	1.507	-3979.97288523199
1.508	-4907.166849451882	1.508	-4732.212787363579	1.508	-4522.018293014359	1.508	-4310.772550865504	1.508	-4114.11757255983	1.508	-3970.6630351856375
1.509	-4905.279714845567	1.509	-4726.79464526902	1.509	-4514.255558214372	1.509	-4301.795276160229	1.509	-4104.696705062306	1.509	-3961.2306430226995
1.51	-4903.232313846672	1.51	-4721.166698690518	1.51	-4506.288293004543	1.51	-4292.6413040643765	1.51	-4095.1304848564514	1.51	-3951.675486747025
1.511	-4901.01834110982	1.511	-4715.32430307998	1.511	-4498.113806483742	1.511	-4283.309303145442	1.511	-4085.4183615409625	1.511	-3941.9973648393175
1.512	-4898.631306989996	1.512	-4709.262741423969	1.512	-4489.729405750492	1.512	-4273.79796331382	1.512	-4075.5598085400925	1.512	-3932.1960967006903
1.513	-4896.06453682401	1.513	-4702.977226395602	1.513	-4481.132398147843	1.513	-4264.105997246105	1.513	-4065.554323869216	1.513	-3922.271523095409
1.514	-4893.311170144542	1.514	-4696.462902677172	1.514	-4472.32009359847	1.514	-4254.232141837411	1.514	-4055.401430905408	1.514	-3912.223506592339
1.515	-4890.3641598247295	1.515	-4689.7148494591665	1.515	-4463.289807030362	1.515	-4244.1751596818585	1.515	-4045.100679162357	1.515	-3902.051932004762
1.516	-4887.2162711547635	1.516	-4682.728083121498	1.516	-4454.038860893214	1.516	-4233.933840580249	1.516	-4034.6516450689437	1.516	-3891.756706828083
1.517	-4883.860080855192	1.517	-4675.49756010311	1.517	-4444.564587765585	1.517	-4223.507003073965	1.517	-4024.05393275078	1.517	-3881.3377616750317
1.518	-4880.287976035467	1.518	-4668.0181799662405	1.518	-4434.864333052711	1.518	-4212.893496003914	1.518	-4013.3071748139146	1.518	-3870.7950507078735
1.519	-4876.492153110223	1.519	-4660.284788662032	1.519	-4424.935457774735	1.519	-4202.09220009348	1.519	-4002.4110331300476	1.519	-3860.1285520672204
1.52	-4872.46461668963	1.52	-4652.292182004159	1.52	-4414.775341444955	1.52	-4191.102029554069	1.52	-3991.3651996223016	1.52	-3849.3382682969427
1.521	-4868.197178464539	1.521	-4644.035109357609	1.521	-4404.381385037532	1.521	-4179.921933712086	1.521	-3980.16939705092	1.521	-3838.4242267647355
1.522	-4863.681456110976	1.522	-4635.508277549647	1.522	-4393.751014043903	1.522	-4168.550898655786	1.522	-3968.823379797849	1.522	-3827.3864800778524
1.523	-4858.9088722431925	1.523	-4626.706355010307	1.523	-4382.8816816170365	1.523	-4156.987948900616	1.523	-3957.326934649544	1.523	-3816.2251064935135
1.524	-4853.870653448124	1.524	-4617.623976149768	1.524	-4371.770871802308	1.524	-4145.232149071387	1.524	-3945.6798815768916	1.524	-3804.9402103235057
1.525	-4848.557829438729	1.525	-4608.2557459800855	1.525	-4360.416102853821	1.525	-4133.282605599702	1.525	-3933.882074511554	1.525	-3793.531922332493
1.526	-4842.961232367256	1.526	-4598.596244988606	1.526	-4348.814930634469	1.526	-4121.13846843481	1.526	-3921.9334021176073	1.526	-3782.0004001294606
1.527	-4837.071496343716	1.527	-4588.640034270603	1.527	-4336.964952098144	1.527	-4108.798932766119	1.527	-3909.8337885576348	1.527	-3770.345828551894
1.528	-4830.879057208276	1.528	-4578.381660928255	1.528	-4324.863808851886	1.528	-4096.263240755433	1.528	-3897.583194252267	1.528	-3758.5684200420615
1.529	-4824.374152610108	1.529	-4567.815663743261	1.529	-4312.509190795939	1.529	-4083.530683276938	1.529	-3885.1816166321346	1.529	-3746.668415014978
1.53	-4817.546822448293	1.53	-4556.93657912981	1.53	-4299.898839838964	1.53	-4070.6006016627985	1.53	-3872.629090881281	1.53	-3734.6460822174413
1.531	-4810.386909733818	1.531	-4545.738947374664	1.531	-4287.030553685804	1.531	-4057.4723894523017	1.531	-3859.925690670946	1.531	-3722.5017190777075
1.532	-4802.884061934323	1.532	-4534.217319170447	1.532	-4273.902189694571	1.532	-4044.1454941422003	1.532	-3847.0715288826864	1.532	-3710.235652045174
1.533	-4795.027732866142	1.533	-4522.366262447982	1.533	-4260.5116687997825	1.533	-4030.6194189360112	1.533	-3834.0667583197906	1.533	-3697.848236919633
1.534	-4786.807185200488	1.534	-4510.180369512872	1.534	-4246.856979497786	1.534	-4016.893724489801	1.534	-3820.9115724058734	1.534	-3685.339859169508
1.535	-4778.21149365284	1.535	-4497.654264490955	1.535	-4232.936181890561	1.535	-4002.9680306520327	1.535	-3807.6062058695943	1.535	-3672.7109342385684
1.536	-4769.22954892653	1.536	-4484.782611086484	1.536	-4218.747411783457	1.536	-3988.842018194842	1.536	-3794.1509354143495	1.536	-3659.961907840563
1.537	-4759.850062483129	1.537	-4471.560120656175	1.537	-4204.288884832341	1.537	-3974.515430534207	1.537	-3780.5460803718975	1.537	-3647.0932562413154
1.538	-4750.061572213656	1.538	-4457.981560601255	1.538	-4189.558900735039	1.538	-3959.98807543619	1.538	-3766.792003338705	1.538	-3634.105486527642
1.539	-4739.85244908575	1.539	-4444.041763078718	1.539	-4174.55584746184	1.539	-3945.2598267065755	1.539	-3752.889110794013	1.539	-3620.999136862703
1.54	-4729.210904842693	1.54	-4429.735634031831	1.54	-4159.278205519251	1.54	-3930.330625860997	1.54	-3738.8378536983323	1.54	-3607.774776727142
1.541	-4718.12500083079	1.541	-4415.058162538836	1.541	-4143.724552241074	1.541	-3915.2004837727027	1.541	-3724.6387280714207	1.541	-3594.4330071456075
1.542	-4706.58265803163	1.542	-4400.0044304772855	1.542	-4127.8935661002715	1.542	-3899.8694822949237	1.542	-3710.2922755484337	1.542	-3580.974460898085
1.543	-4694.571668375776	1.543	-4384.569622500327	1.543	-4111.784031034943	1.543	-3884.3377758549386	1.543	-3695.79908391328	1.543	-3567.3998027155444
1.544	-4682.079707413653	1.544	-4368.749036319419	1.544	-4095.3948407812036	1.544	-3868.605593016645	1.544	-3681.1597876079018	1.544	-3553.7097294594523
1.545	-4669.094348418605	1.545	-4352.538093286665	1.545	-4078.725003205526	1.545	-3852.6732380086405	1.545	-3666.3750682165096	1.545	-3539.9049702846214
1.546	-4655.603077995475	1.546	-4335.932349267934	1.546	-4061.773644628612	1.546	-3836.5410922145643	1.546	-3651.445654923512	1.546	-3525.9862867849392
1.547	-4641.593313266228	1.547	-4318.927505796437	1.547	-4044.5400141326936	1.547	-3820.209615622613	1.547	-3636.372324944185	1.547	-3511.954473121524
1.548	-4627.052420701411	1.548	-4301.51942149424	1.548	-4027.023487843551	1.548	-3803.679348230921	1.548	-3621.155903926835	1.548	-3497.8103561328303
1.549	-4611.967736663231	1.549	-4283.704123747465	1.549	-4009.223573178511	1.549	-3786.9509114056623	1.549	-3605.797266325562	1.549	-3483.554795426301
1.55	-4596.32658972194	1.55	-4265.4778206186475	1.55	-3991.139913051077	1.55	-3770.02500918854	1.55	-3590.2973357423452	1.55	-3469.188683451089
1.551	-4580.116324802732	1.551	-4246.836912977777	1.551	-3972.772290022722	1.551	-3752.9024295505023	1.551	-3574.657085237638	1.551	-3454.7129455515037
1.552	-4563.324329214647	1.552	-4227.7780068311395	1.552	-3954.120630391934	1.552	-3735.584045588322	1.552	-3558.8775376082713	1.552	-3440.128540000705
1.553	-4545.938060606616	1.553	-4208.297925825036	1.553	-3935.1850082104766	1.553	-3718.07081666089	1.553	-3542.9597656317897	1.553	-3425.436458014364
1.554	-4527.945076888336	1.554	-4188.393723898909	1.554	-3915.9656492163713	1.554	-3700.3637894618923	1.554	-3526.9048922761845	1.554	-3410.637723743804
1.555	-4509.333068145088	1.555	-4168.0626980603165	1.555	-3896.462934673064	1.555	-3682.464099025772	1.555	-3510.71409087413	1.555	-3395.7333942484065
1.556	-4490.089890565957	1.556	-4147.302401251529	1.556	-3876.677405103834	1.556	-3664.3729696636437	1.556	-3494.388585260776	1.556	-3380.724559446843
1.557	-4470.203602394116	1.557	-4126.110655275497	1.557	-3856.609763910507	1.557	-3646.0917158262027	1.557	-3477.929649874269	1.557	-3365.6123420469257
1.558	-4449.662501895567	1.558	-4104.485563746189	1.558	-3836.260880865129	1.558	-3627.6217428903483	1.558	-3461.3386098181086	1.558	-3350.397897453678
1.559	-4428.4551673295255	1.559	-4082.4255250263373	1.559	-3815.6317954634496	1.559	-3608.964547866669	1.559	-3444.6168408846142	1.559	-3335.0824136554897
1.56	-4406.570498888626	1.56	-4059.9292451129354	1.56	-3794.7237201285684	1.56	-3590.1217200246538	1.56	-3427.765769538646	1.56	-3319.6671110879915
1.561	-4383.997762561374	1.561	-4036.995750428963	1.561	-3773.5380432534525	1.561	-3571.0949414329157	1.561	-3410.786872860996	1.561	-3304.1532424755387
1.562	-4360.72663585147	1.562	-4013.624400477312	1.562	-3752.0763320706565	1.562	-3551.8859874114464	1.562	-3393.6816784506277	1.562	-3288.542092649997
1.563	-4336.747255270293	1.563	-3989.814900311067	1.563	-3730.340335337843	1.563	-3532.496726893369	1.563	-3376.4517642853034	1.563	-3272.834978346777
1.564	-4312.050265498491	1.564	-3965.567312772171	1.564	-3708.3319858276013	1.564	-3512.9291226934465	1.564	-3359.0987585398725	1.564	-3257.0332479778663
1.565	-4286.626870091812	1.565	-3940.8820704488494	1.565	-3686.053402610299	1.565	-3493.1852316809964	1.565	-3341.6243393618597	1.565	-3241.138281381823
1.566	-4260.468883583722	1.566	-3915.759987300342	1.566	-3663.506893118668	1.566	-3473.2672048547024	1.566	-3324.0302346037442	1.566	-3225.151489550562
1.567	-4233.5687848145235	1.567	-3890.2022698962815	1.567	-3640.694954983288	1.567	-3453.1772873172904	1.567	-3306.3182215116353	1.567	-3209.074314332947
1.568	-4205.919771292381	1.568	-3864.210528216507	1.568	-3617.620277628074	1.568	-3432.9178181477896	1.568	-3288.4901263699176	1.568	-3192.9082281150786
1.569	-4177.515814367526	1.569	-3837.7867859564603	1.569	-3594.285743615435	1.569	-3412.4912301696404	1.569	-3270.547824101656	1.569	-3176.654733477316
1.57	-4148.351714975607	1.57	-3810.93349028213	1.57	-3570.694429730915	1.57	-3391.9000496127487	1.57	-3252.493237824428	1.57	-3160.3153628280243
1.571	-4118.423159681649	1.571	-3783.6535209784843	1.571	-3546.8496077977034	1.571	-3371.146895668	1.571	-3234.3283383615435	1.571	-3143.8916780141217
1.572	-4087.7267767309568	1.572	-3755.950198934739	1.572	-3522.7547452116332	1.572	-3350.2344799327498	1.572	-3216.0551437084487	1.572	-3127.385269908443
1.573	-4056.260191789537	1.573	-3727.8272939103194	1.573	-3498.413505188065	1.573	-3329.1656057461532	1.573	-3197.675718454356	1.573	-3110.7977579741428
1.574	-4024.022083032914	1.574	-3699.2890315254776	1.574	-3473.8297467122884	1.574	-3307.9431674132156	1.574	-3179.1921731590874	1.574	-3094.13078980612
1.575	-3991.0122352207877	1.575	-3670.340099421763	1.575	-3449.0075241860013	1.575	-3286.5701493168785	1.575	-3160.60666368528	1.575	-3077.386040649783
1.576	-3957.2315923742476	1.576	-3640.9856525383443	1.576	-3423.9510867627378	1.576	-3265.0496249173643	1.576	-3141.9213904860785	1.576	-3060.5652128972242
1.577	-3922.682308654574	1.577	-3611.2313174521137	1.577	-3398.6648773661896	1.577	-3243.384755638603	1.577	-3123.138597848621	1.577	-3043.6700355611442
1.578	-3887.367797026802	1.578	-3581.0831957311393	1.578	-3373.153531385727	1.578	-3221.5787896413594	1.578	-3104.260573093555	1.578	-3026.702263726674
1.579	-3851.2927752790215	1.579	-3550.547866253746	1.579	-3347.4218750445743	1.579	-3199.635060483333	1.579	-3085.2896457310935	1.579	-3009.6636779814953
1.58	-3814.4633089589615	1.58	-3519.6323864478945	1.58	-3321.474923436619	1.58	-3177.55698566634	1.58	-3066.2281865739055	1.58	-2992.5560838244733
1.581	-3776.886850784594	1.581	-3488.344292409045	1.581	-3295.3178782290033	1.581	-3155.348065071306	1.581	-3047.07860680755	1.581	-2975.381311053233
1.582	-3738.572276084094	1.582	-3456.691597857911	1.582	-3268.9561250282527	1.582	-3133.0118792816606	1.582	-3027.843357018918	1.582	-2958.1412131310003
1.583	-3699.5299138246573	1.583	-3424.682791903788	1.583	-3242.395230408992	1.583	-3110.5520877963395	1.583	-3008.524926183458	1.583	-2940.8376665331816
1.584	-3659.771572797724	1.584	-3392.326835583083	1.584	-3215.6409386048563	1.584	-3087.97242713349	1.584	-2989.125840611844	1.584	-2923.4725700740114
1.585	-3619.3105625426074	1.585	-3359.63315714774	1.585	-3188.6991678627182	1.585	-3065.276708826574	1.585	-2969.648662857017	1.585	-2906.047844213893
1.586	-3578.1617086091096	1.586	-3326.6116460828616	1.586	-3161.5760064618244	1.586	-3042.4688173144414	1.586	-2950.095990582357	1.586	-2888.565430347741
1.587	-3536.3413617851006	1.587	-3293.272645838576	1.587	-3134.277708401009	1.587	-3019.552707727602	1.587	-2930.470455392091	1.587	-2871.027290075047
1.588	-3493.8674009448323	1.588	-3259.626945266346	1.588	-3106.8106887577555	1.588	-2996.5324035727135	1.588	-2910.774721624817	1.588	-2853.4354044520414
1.589	-3450.759229210232	1.589	-3225.6857687562792	1.589	-3079.1815187243446	1.589	-2973.411994318024	1.589	-2891.0114851113835	1.589	-2835.79177322665
1.59	-3407.037763158138	1.59	-3191.460765077577	1.59	-3051.396920326999	1.59	-2950.195632882288	1.59	-2871.1834718981345	1.59	-2818.0984140567825
1.591	-3362.7254148535912	1.591	-3156.963994931003	1.591	-3023.463760835454	1.591	-2926.8875330303263	1.591	-2851.2934369369113	1.591	-2800.357361712647
1.592	-3317.846066539991	1.592	-3122.2079172282174	1.592	-2995.3890468709437	1.592	-2903.491966678272	1.592	-2831.3441627429324	1.592	-2782.570667263646
1.593	-3272.4250378732004	1.593	-3087.2053741197037	1.593	-2967.1799182221635	1.593	-2880.0132611120716	1.593	-2811.338458022049	1.593	-2764.740397250652
1.594	-3226.4890456457483	1.594	-3051.969574799149	1.594	-2938.8436413793092	1.594	-2856.4557961227583	1.594	-2791.27915626863	1.594	-2746.8686328442473
1.595	-3180.066156010559	1.595	-3016.5140781191135	1.595	-2910.387602797733	1.595	-2832.8240010625163	1.595	-2771.1691143357007	1.595	-2728.9574689897436
1.596	-3133.1857292783616	1.596	-2980.852774058827	1.596	-2881.8193019033897	1.596	-2809.1223518254164	1.596	-2751.0112109786883	1.596	-2711.0090135396526
1.597	-3085.878357430449	1.597	-2944.9998640917283	1.597	-2853.1463438534706	1.597	-2785.3553677572786	1.597	-2730.8083453744835	1.597	-2693.0253863744274
1.598	-3038.1757945555923	1.598	-2908.969840506208	1.598	-2824.376432066279	1.598	-2761.527608498921	1.598	-2710.5634356172836	1.598	-2675.008718512194
1.599	-2990.1108804882524	1.599	-2872.7774647393453	1.599	-2795.5173605355294	1.599	-2737.6436707675725	1.599	-2690.2794171930477	1.599	-2656.9611512083507
1.6	-2941.717457991084	1.6	-2836.4377447887496	1.6	-2766.577005944775	1.6	-2713.7081850810973	1.6	-2669.9592414340614	1.6	-2638.8848350457506
1.601	-2893.0302838900793	1.601	-2799.9659117734814	1.601	-2737.5633195987343	1.601	-2689.725812430088	1.601	-2649.6058739555483	1.601	-2620.781929016397
1.602	-2844.084934631519	1.602	-2763.3773957195676	1.602	-2708.484319188676	1.602	-2665.7012409027484	1.602	-2629.2222930759267	1.602	-2602.6545995953943
1.603	-2794.9177067882833	1.603	-2726.687800650784	1.603	-2679.3480804099736	1.603	-2641.639182267948	1.603	-2608.8114882226573	1.603	-2584.505019808111
1.604	-2745.5655130952628	1.604	-2689.91287906901	1.604	-2650.162728450207	1.604	-2617.544368521551	1.604	-2588.3764583253933	1.604	-2566.3353682913203
1.605	-2696.065774641379	1.605	-2653.068505912732	1.605	-2620.9364293669773	1.605	-2593.421548401622	1.605	-2567.920210198398	1.605	-2548.147828349284
1.606	-2646.4563098859526	1.606	-2616.1706520848447	1.606	-2591.677381374759	1.606	-2569.2754838778183	1.606	-2547.4457569140095	1.606	-2529.9445870055583
					

#!% FIG. 12. Panel b: The lines represent calculated electric conductivities as functions of the chemical potential for the three model systems, at different temperatures. Color intensities of the lines increase with temperature from 300 to 780 K.  

#!% 155_300K / MP              #!% 155_400K / MP              #!% 155_500K / MP              #!% 155_600K / MP              #!% 155_700K / MP              #!% 155_780K / MP

-1.5	-9208.779638995822	-1.500	-9051.118446765413	-1.5	-8976.108479112489	-1.500	-8936.087215430254	-1.500	-8905.203	-1.500	-8879.081586087763
-1.499	-9379.408287689343	-1.499	-9177.211328256562	-1.499	-9077.036844221468	-1.499	-9020.4546105401	-1.499	-8977.580	-1.499	-8943.922893544783
-1.498	-9549.430823420586	-1.498	-9303.039842717479	-1.498	-9177.851994824874	-1.498	-9104.768454580511	-1.498	-9049.925	-1.498	-9008.73924110366
-1.497	-9718.703114851882	-1.497	-9428.548290381681	-1.497	-9278.527007529818	-1.497	-9189.01342217237	-1.497	-9122.229	-1.497	-9073.523483972816
-1.496	-9887.082459994148	-1.496	-9553.681538057352	-1.496	-9379.03517071024	-1.496	-9273.174266125146	-1.496	-9194.482	-1.496	-9138.268490563052
-1.495	-10054.42804721016	-1.495	-9678.385127201713	-1.495	-9479.350016726386	-1.495	-9357.235829280155	-1.495	-9266.675	-1.495	-9202.967145448876
-1.494	-10220.601410021021	-1.494	-9802.605380462706	-1.494	-9579.44535363595	-1.494	-9441.183056184918	-1.494	-9338.797	-1.494	-9267.612352304235
-1.493	-10385.46687312739	-1.493	-9926.289506283798	-1.493	-9679.295296312634	-1.493	-9525.00100457643	-1.493	-9410.840	-1.493	-9332.19703680975
-1.492	-10548.891987148398	-1.492	-10049.385701175272	-1.492	-9778.874296889502	-1.492	-9608.674856652662	-1.492	-9482.793	-1.492	-9396.714149528721
-1.491	-10710.74794968839	-1.491	-10171.8432492632	-1.491	-9878.157174446402	-1.491	-9692.189930111566	-1.491	-9554.647	-1.491	-9461.156668748914
-1.49	-10870.910010474463	-1.490	-10293.612618739533	-1.49	-9977.119143863692	-1.490	-9775.53168893806	-1.490	-9626.393	-1.490	-9525.517603287472
-1.489	-11029.257858453997	-1.489	-10414.645554847404	-1.489	-10075.73584376496	-1.489	-9858.68575391852	-1.489	-9698.022	-1.489	-9589.78999525646
-1.488	-11185.675988906574	-1.488	-10534.895169053247	-1.488	-10173.9833634772	-1.488	-9941.637912865906	-1.488	-9769.523	-1.488	-9653.96692278581
-1.487	-11340.054048799462	-1.487	-10654.316024071532	-1.487	-10271.838268937494	-1.487	-10024.374130536013	-1.487	-9840.889	-1.487	-9718.041502701963
-1.486	-11492.28715880218	-1.486	-10772.864214428035	-1.486	-10369.27762748054	-1.486	-10106.880558218547	-1.486	-9912.109	-1.486	-9782.006893159238
-1.485	-11642.27621056673	-1.485	-10890.4974422661	-1.485	-10466.279031443508	-1.485	-10189.143542986914	-1.485	-9983.175	-1.485	-9845.856296221573
-1.484	-11789.9281380773	-1.484	-11007.175088123433	-1.484	-10562.820620530538	-1.484	-10271.149636591063	-1.484	-10054.077	-1.484	-9909.582960392705
-1.483	-11935.156162067682	-1.483	-11122.858276427187	-1.483	-10658.881102881085	-1.483	-10352.885603979183	-1.483	-10124.807	-1.483	-9973.180183092138
-1.482	-12077.88000670158	-1.482	-11237.509935481852	-1.482	-10754.439774793693	-1.482	-10434.338431434975	-1.482	-10195.357	-1.482	-10036.641313075384
-1.481	-12218.026087899341	-1.481	-11351.094851746398	-1.481	-10849.476539057949	-1.481	-10515.495334318124	-1.481	-10265.716	-1.481	-10099.959752795916
-1.48	-12355.527672880453	-1.480	-11463.579718225319	-1.48	-10943.971921855877	-1.480	-10596.343764396895	-1.480	-10335.878	-1.480	-10163.128960707321
-1.479	-12490.325010664516	-1.479	-11574.933176822273	-1.479	-11037.907088195388	-1.479	-10676.871416762375	-1.479	-10405.833	-1.479	-10226.142453503835
-1.478	-12622.365433441615	-1.478	-11685.125854534042	-1.478	-11131.263855846984	-1.478	-10757.066236315712	-1.478	-10475.572	-1.478	-10288.993808297671
-1.477	-12751.60342887417	-1.477	-11794.13039338779	-1.477	-11224.024707756847	-1.477	-10836.916423820527	-1.477	-10545.089	-1.477	-10351.676664731182
-1.476	-12878.00068353729	-1.476	-11901.921474054143	-1.476	-11316.172802917563	-1.476	-10916.410441513424	-1.476	-10614.373	-1.476	-10414.184727023016
-1.475	-13001.526097832428	-1.475	-12008.47583309361	-1.475	-11407.691985680996	-1.475	-10995.537018267607	-1.475	-10683.418	-1.475	-10476.511765946658
-1.474	-13122.155772827135	-1.474	-12113.77227382493	-1.474	-11498.566793504913	-1.474	-11074.285154305164	-1.474	-10752.216	-1.474	-10538.651620739949
-1.473	-13239.872969576127	-1.473	-12217.79167082695	-1.473	-11588.782463128427	-1.473	-11152.64412545471	-1.473	-10820.759	-1.473	-10600.598200944898
-1.472	-13354.668041573499	-1.472	-12320.516968116988	-1.472	-11678.324935178918	-1.472	-11230.603486952823	-1.472	-10889.038	-1.472	-10662.345488176717
-1.471	-13466.538341063257	-1.471	-12421.933171071802	-1.471	-11767.18085721679	-1.471	-11308.153076788474	-1.471	-10957.048	-1.471	-10723.887537820912
-1.47	-13575.488100008712	-1.470	-12522.027332185602	-1.47	-11855.337585230374	-1.470	-11385.283018591104	-1.470	-11024.779	-1.470	-10785.218480658214
-1.469	-13681.52828658004	-1.469	-12620.788530783493	-1.469	-11942.783183598358	-1.469	-11461.983724063652	-1.469	-11092.225	-1.469	-10846.332524416262
-1.468	-13784.67643807348	-1.468	-12718.207846834384	-1.468	-12029.506423542714	-1.468	-11538.245894963791	-1.468	-11159.379	-1.468	-10907.223955248144
-1.467	-13884.956471222536	-1.467	-12814.27832902998	-1.467	-12115.496780098765	-1.467	-11614.060524637596	-1.467	-11226.234	-1.467	-10967.8871391365
-1.466	-13982.398470903348	-1.466	-12908.994957321047	-1.466	-12200.74442763583	-1.466	-11689.41889910978	-1.466	-11292.783	-1.466	-11028.31652322418
-1.465	-14077.038458275169	-1.465	-13002.354600121427	-1.465	-12285.240233964345	-1.465	-11764.312597737868	-1.465	-11359.019	-1.465	-11088.50663707009
-1.464	-14168.918139433967	-1.464	-13094.355966413543	-1.464	-12368.975753071794	-1.464	-11838.733493437054	-1.464	-11424.935	-1.464	-11148.452093831149
-1.463	-14258.08463569329	-1.463	-13184.999553006077	-1.463	-12451.94321653242	-1.463	-11912.673752483468	-1.463	-11490.526	-1.463	-11208.147591369803
-1.462	-14344.590196644633	-1.462	-13274.287587215	-1.462	-12534.135523640885	-1.462	-11986.125833906686	-1.462	-11555.785	-1.462	-11267.587913287896
-1.461	-14428.491897187314	-1.461	-13362.223965253472	-1.461	-12615.54623032306	-1.461	-12059.082488479677	-1.461	-11620.705	-1.461	-11326.767929886575
-1.46	-14509.851319760815	-1.460	-13448.814186633977	-1.46	-12696.169536880967	-1.460	-12131.536757318965	-1.460	-11685.281	-1.460	-11385.68259905314
-1.459	-14588.734223057505	-1.459	-13534.065284897768	-1.459	-12776.000274632011	-1.459	-12203.481970105942	-1.459	-11749.507	-1.459	-11444.326967075349
-1.458	-14665.210198541368	-1.458	-13617.985755000731	-1.458	-12855.033891505867	-1.458	-12274.911742942695	-1.458	-11813.377	-1.458	-11502.696169383396
-1.457	-14739.352316151326	-1.457	-13700.5854776947	-1.457	-12933.266436664282	-1.457	-12345.819975855014	-1.457	-11876.886	-1.457	-11560.785431220747
-1.456	-14811.236760623635	-1.456	-13781.875641252484	-1.456	-13010.694544212518	-1.456	-12416.20084995772	-1.456	-11940.028	-1.456	-11618.590068244363
-1.455	-14880.94245992416	-1.455	-13861.868660892931	-1.455	-13087.315416071966	-1.455	-12486.048824296364	-1.455	-12002.798	-1.455	-11676.1054870555
-1.454	-14948.55070734377	-1.454	-13940.578096267905	-1.454	-13163.126804086301	-1.454	-12555.35863238082	-1.454	-12065.190	-1.454	-11733.32718566177
-1.453	-15014.14477886842	-1.453	-14018.018567376119	-1.453	-13238.126991433895	-1.453	-12624.125278426425	-1.453	-12127.201	-1.453	-11790.250753871751
-1.452	-15077.809547496774	-1.452	-14094.205669273619	-1.452	-13312.314773421422	-1.452	-12692.34403331982	-1.452	-12188.824	-1.452	-11846.871873623426
-1.451	-15139.631096234903	-1.451	-14169.155885948017	-1.451	-13385.689437732506	-1.451	-12760.010430324564	-1.451	-12250.056	-1.451	-11903.186319247166
-1.45	-15199.696331550764	-1.450	-14242.886503725169	-1.45	-13458.25074420835	-1.450	-12827.120260545167	-1.450	-12310.891	-1.450	-11959.18995766548
-1.449	-15258.092599118449	-1.449	-14315.415524571825	-1.449	-13529.998904234408	-1.449	-12893.669568165498	-1.449	-12371.325	-1.449	-12014.878748529796
-1.448	-15314.907303720845	-1.448	-14386.7615796547	-1.448	-13600.934559809017	-1.448	-12959.65464547995	-1.448	-12431.355	-1.448	-12070.248744296905
-1.447	-15370.227535207423	-1.447	-14456.943843507772	-1.447	-13671.058762368508	-1.447	-13025.072027733808	-1.447	-12490.975	-1.447	-12125.29609024541
-1.446	-15424.139702420935	-1.446	-14525.981949153746	-1.446	-13740.372951442647	-1.446	-13089.91848779206	-1.446	-12550.182	-1.446	-12180.017024434794
-1.445	-15476.729177008516	-1.445	-14593.895904512487	-1.445	-13808.878933212623	-1.445	-13154.191030652373	-1.445	-12608.972	-1.445	-12234.407877607742
-1.444	-15528.079949018858	-1.444	-14660.706010420688	-1.444	-13876.57885904336	-1.444	-13217.886887821163	-1.444	-12667.342	-1.444	-12288.465073038455
-1.443	-15578.27429615638	-1.443	-14726.432780570456	-1.443	-13943.475204058848	-1.443	-13281.003511570152	-1.443	-12725.287	-1.443	-12342.185126327418
-1.442	-15627.392468513486	-1.442	-14791.09686366251	-1.442	-14009.570745828403	-1.442	-13343.538569089747	-1.442	-12782.805	-1.442	-12395.564645145641
-1.441	-15675.512390532496	-1.441	-14854.718968050229	-1.441	-14074.86854322879	-1.441	-13405.489936557276	-1.441	-12839.891	-1.441	-12448.600328928685
-1.44	-15722.709381860273	-1.440	-14917.319789136469	-1.44	-14139.371915544916	-1.440	-13466.855693136664	-1.440	-12896.543	-1.440	-12501.28896852404
-1.439	-15769.055898648	-1.439	-14978.919939761976	-1.439	-14203.084421868769	-1.439	-13527.634114925944	-1.439	-12952.759	-1.439	-12553.627445791803
-1.438	-15814.621296720374	-1.438	-15039.539883808236	-1.438	-14266.00984085418	-1.438	-13587.823668868521	-1.438	-13008.533	-1.438	-12605.612733161985
-1.437	-15859.47161788908	-1.437	-15099.199873212412	-1.437	-14328.152150880916	-1.437	-13647.423006644052	-1.437	-13063.865	-1.437	-12657.241893149365
-1.436	-15903.66940051927	-1.436	-15157.919888573175	-1.436	-14389.51551067868	-1.436	-13706.430958554743	-1.436	-13118.752	-1.436	-12708.512077828234
-1.435	-15947.273515274625	-1.435	-15215.719583500897	-1.435	-14450.10424045904	-1.435	-13764.846527420741	-1.435	-13173.190	-1.435	-12759.420528268594
-1.434	-15990.339026769823	-1.434	-15272.618232844225	-1.434	-14509.922803598218	-1.434	-13822.668882499604	-1.434	-13227.177	-1.434	-12809.964573935924
-1.433	-16032.91708164836	-1.433	-15328.634684899409	-1.433	-14568.975788911275	-1.433	-13879.897353443423	-1.433	-13280.712	-1.433	-12860.141632056268
-1.432	-16075.054823387478	-1.432	-15383.787317686234	-1.432	-14627.267893554368	-1.432	-13936.531424306248	-1.432	-13333.792	-1.432	-12909.949206948135
-1.431	-16116.795333903467	-1.431	-15438.093999349005	-1.431	-14684.803906587465	-1.431	-13992.570727614768	-1.431	-13386.414	-1.431	-12959.38488932407
-1.43	-16158.177601805717	-1.430	-15491.572052718198	-1.43	-14741.588693226602	-1.430	-14048.015038513511	-1.430	-13438.578	-1.430	-13008.446355562217
-1.429	-16199.236516916228	-1.429	-15544.238224042805	-1.429	-14797.627179810383	-1.429	-14102.864268996334	-1.429	-13490.280	-1.429	-13057.13136695124
-1.428	-16240.002890448824	-1.428	-15596.10865588237	-1.428	-14852.92433950311	-1.428	-14157.118462233699	-1.428	-13541.520	-1.428	-13105.437768909234
-1.427	-16280.5035000218	-1.427	-15647.198864122784	-1.427	-14907.485178750374	-1.427	-14210.77778700654	-1.427	-13592.295	-1.427	-13153.363490178928
-1.426	-16320.761158470668	-1.426	-15697.523719059178	-1.426	-14961.31472450256	-1.426	-14263.84253225483	-1.426	-13642.605	-1.426	-13200.906542000846
-1.425	-16360.79480523117	-1.425	-15747.097430467822	-1.425	-15014.418012214992	-1.425	-14316.313101749625	-1.425	-13692.447	-1.425	-13248.065017265993
-1.424	-16400.619618882632	-1.424	-15795.933536569157	-1.424	-15066.800074632118	-1.424	-14368.190008896368	-1.424	-13741.821	-1.424	-13294.837089650044
-1.423	-16440.24714928075	-1.423	-15844.044896764666	-1.423	-15118.465931358198	-1.423	-14419.473871675553	-1.423	-13790.725	-1.423	-13341.22101273011
-1.422	-16479.685467566756	-1.422	-15891.44368801375	-1.422	-15169.42057921428	-1.422	-14470.165407727745	-1.422	-13839.159	-1.422	-13387.215119086342
-1.421	-16518.9393322214	-1.421	-15938.141404699953	-1.421	-15219.66898337754	-1.421	-14520.265429587811	-1.421	-13887.120	-1.421	-13432.817819389584
-1.42	-16558.01036923613	-1.420	-15984.148861821754	-1.42	-15269.216069296857	-1.420	-14569.774840073691	-1.420	-13934.608	-1.420	-13478.027601476333
-1.419	-16596.897264403022	-1.419	-16029.476201329895	-1.419	-15318.066715373507	-1.419	-14618.694627832629	-1.419	-13981.623	-1.419	-13522.84302941336
-1.418	-16635.595965679084	-1.418	-16074.132901422909	-1.418	-15366.225746396127	-1.418	-14667.02586304976	-1.418	-14028.163	-1.418	-13567.262742552146
-1.417	-16674.099893558272	-1.417	-16118.127788601312	-1.417	-15413.697927713156	-1.417	-14714.769693320402	-1.417	-14074.229	-1.417	-13611.28545457567
-1.416	-16712.400157389744	-1.416	-16161.469052274822	-1.416	-15460.487960126318	-1.416	-14761.927339688795	-1.416	-14119.818	-1.416	-13654.909952538463
-1.415	-16750.48577560582	-1.415	-16204.164261709613	-1.415	-15506.600475484207	-1.415	-14808.50009285448	-1.415	-14164.932	-1.415	-13698.135095900578
-1.414	-16788.343897874627	-1.414	-16246.220385099476	-1.414	-15552.040032955007	-1.414	-14854.489309547087	-1.414	-14209.569	-1.414	-13740.959815558172
-1.413	-16825.96002726159	-1.413	-16287.643810540501	-1.413	-15596.811115953702	-1.413	-14899.896409069881	-1.413	-14253.729	-1.413	-13783.383112870164
-1.412	-16863.318240574532	-1.412	-16328.440368690104	-1.412	-15640.918129698839	-1.412	-14944.722870011625	-1.412	-14297.412	-1.412	-13825.404058683529
-1.411	-16900.401405173547	-1.411	-16368.615356889712	-1.411	-15684.365399371485	-1.411	-14988.970227125576	-1.411	-14340.617	-1.411	-13867.021792357458
-1.41	-16937.19139064886	-1.410	-16408.17356453441	-1.41	-15727.157168848924	-1.410	-15032.64006837511	-1.410	-14383.345	-1.410	-13908.235520787526
-1.409	-16973.669273903583	-1.409	-16447.11929947539	-1.409	-15769.29759998276	-1.409	-15075.734032142847	-1.409	-14425.596	-1.409	-13949.044517431445
-1.408	-17009.81553632271	-1.408	-16485.456415246914	-1.408	-15810.790772392498	-1.408	-15118.253804602238	-1.408	-14467.369	-1.408	-13989.448121336305
-1.407	-17045.610251861443	-1.407	-16523.188338915155	-1.407	-15851.640683743079	-1.407	-15160.201117247403	-1.407	-14508.665	-1.407	-14029.44573616915
-1.406	-17081.03326504194	-1.406	-16560.31809935456	-1.406	-15891.85125047573	-1.406	-15201.577744579909	-1.406	-14549.484	-1.406	-14069.03682925109
-1.405	-17116.06435800746	-1.405	-16596.84835576535	-1.405	-15931.426308959984	-1.405	-15242.385501947205	-1.405	-14589.826	-1.405	-14108.220930595728
-1.404	-17150.68340594235	-1.404	-16632.78142625566	-1.404	-15970.369617036333	-1.404	-15282.626243530029	-1.404	-14629.692	-1.404	-14146.997631953227
-1.403	-17184.870520323562	-1.403	-16668.11931632181	-1.403	-16008.684855916732	-1.403	-15322.301860474137	-1.403	-14669.081	-1.403	-14185.366585859838
-1.402	-17218.606179623912	-1.402	-16702.863747071842	-1.402	-16046.375632412793	-1.402	-15361.414279162245	-1.402	-14707.995	-1.402	-14223.327504694056
-1.401	-17251.87134723541	-1.401	-16737.016183047646	-1.401	-16083.445481460178	-1.401	-15399.965459621231	-1.401	-14746.434	-1.401	-14260.880159739787
-1.4	-17284.647576522206	-1.400	-16770.577859515193	-1.4	-16119.897868908582	-1.400	-15437.957394060066	-1.400	-14784.398	-1.400	-14298.024380257057
-1.399	-17316.917103045387	-1.399	-16803.54980910169	-1.399	-16155.736194548346	-1.399	-15475.392105533138	-1.399	-14821.887	-1.399	-14334.760052560736
-1.398	-17348.662924125372	-1.398	-16835.932887673865	-1.398	-16190.963795343621	-1.398	-15512.271646724133	-1.398	-14858.904	-1.398	-14371.087119107757
-1.397	-17379.86886601967	-1.397	-16867.727799361848	-1.397	-16225.583948844898	-1.397	-15548.59809884468	-1.397	-14895.448	-1.397	-14407.005577592978
-1.396	-17410.519639095954	-1.396	-16898.935120646645	-1.396	-16259.59987675298	-1.396	-15584.373570642863	-1.396	-14931.520	-1.396	-14442.515480054379
-1.395	-17440.60088147013	-1.395	-16929.555323440956	-1.395	-16293.014748608724	-1.395	-15619.600197515681	-1.395	-14967.121	-1.395	-14477.616931987723
-1.394	-17470.099191657213	-1.394	-16959.588797105775	-1.394	-16325.831685583176	-1.394	-15654.280140720328	-1.394	-15002.252	-1.394	-14512.310091470648
-1.393	-17499.002150848995	-1.393	-16989.03586935552	-1.393	-16358.053764344248	-1.393	-15688.41558667819	-1.393	-15036.913	-1.393	-14546.595168296883
-1.392	-17527.29833548784	-1.392	-17017.896826017255	-1.392	-16389.684020977642	-1.392	-15722.008746366706	-1.392	-15071.107	-1.392	-14580.472423120575
-1.391	-17554.97732084797	-1.391	-17046.171929619	-1.391	-16420.7254549401	-1.391	-15755.061854792748	-1.391	-15104.833	-1.391	-14613.94216661064
-1.39	-17582.029676368817	-1.390	-17073.861436792853	-1.39	-16451.181033025245	-1.390	-15787.577170542776	-1.390	-15138.093	-1.390	-14647.004758615722
-1.389	-17608.446953505732	-1.389	-17100.965614488192	-1.389	-16481.053693322883	-1.389	-15819.556975403584	-1.389	-15170.889	-1.389	-14679.660607339194
-1.388	-17634.221666876736	-1.388	-17127.484754998808	-1.388	-16510.346349154577	-1.388	-15851.003574048926	-1.388	-15203.220	-1.388	-14711.91016852507
-1.387	-17659.34726948382	-1.387	-17153.41918981607	-1.387	-16539.061892969487	-1.387	-15881.919293786239	-1.387	-15235.089	-1.387	-14743.7539446538
-1.386	-17683.818122784774	-1.386	-17178.769302328066	-1.386	-16567.20320018448	-1.386	-15912.306484358516	-1.386	-15266.497	-1.386	-14775.192484149093
-1.385	-17707.629462375626	-1.385	-17203.535539390607	-1.385	-16594.77313295673	-1.385	-15942.167517796133	-1.385	-15297.444	-1.385	-14806.22638059469
-1.384	-17730.777360025197	-1.384	-17227.718421802587	-1.384	-16621.77454387478	-1.384	-15971.504788313568	-1.384	-15327.933	-1.384	-14836.856271961731
-1.383	-17753.258682775722	-1.383	-17251.318553723282	-1.383	-16648.210279558025	-1.383	-16000.320712246881	-1.383	-15357.965	-1.383	-14867.082839846313
-1.382	-17775.071049793572	-1.382	-17274.336631073398	-1.382	-16674.08318415433	-1.382	-16028.617728025947	-1.382	-15387.541	-1.382	-14896.906808717007
-1.381	-17796.212787617256	-1.381	-17296.773448965494	-1.381	-16699.396102726994	-1.381	-16056.398296178655	-1.381	-15416.662	-1.381	-14926.328945172774
-1.38	-17816.68288441157	-1.380	-17318.6299082127	-1.38	-16724.15188452389	-1.380	-16083.664899361016	-1.380	-15445.331	-1.380	-14955.350057210359
-1.379	-17836.480943794006	-1.379	-17339.90702096692	-1.379	-16748.353386121325	-1.379	-16110.42004241047	-1.379	-15473.548	-1.379	-14983.970993501453
-1.378	-17855.60713875575	-1.378	-17360.605915538603	-1.378	-16772.003474438432	-1.378	-16136.666252417204	-1.378	-15501.316	-1.378	-15012.192642679776
-1.377	-17874.062166154396	-1.377	-17380.727840453026	-1.377	-16795.105029615723	-1.377	-16162.406078810443	-1.377	-15528.635	-1.377	-15040.015932636767
-1.376	-17891.847202207293	-1.376	-17400.27416779655	-1.376	-16817.6609477559	-1.376	-16187.642093456054	-1.376	-15555.508	-1.376	-15067.441829827136
-1.375	-17908.963859369862	-1.375	-17419.246395907037	-1.375	-16839.6741435226	-1.375	-16212.37689076094	-1.375	-15581.937	-1.375	-15094.471338582784
-1.374	-17925.414144935574	-1.374	-17437.646151463297	-1.374	-16861.147552596158	-1.374	-16236.613087782855	-1.374	-15607.922	-1.374	-15121.105500435711
-1.373	-17941.20042164707	-1.373	-17455.47519102447	-1.373	-16882.084133983786	-1.373	-16260.35332434037	-1.373	-15633.465	-1.373	-15147.345393449305
-1.372	-17956.325370565915	-1.372	-17472.735402072285	-1.372	-16902.486872184705	-1.372	-16283.600263122064	-1.372	-15658.570	-1.372	-15173.192131557738
-1.371	-17970.791956401255	-1.371	-17489.4288036043	-1.371	-16922.358779209073	-1.371	-16306.35658979052	-1.371	-15683.236	-1.371	-15198.646863913567
-1.37	-17984.603395458755	-1.370	-17505.557546326305	-1.37	-16941.702896451967	-1.370	-16328.625013079705	-1.370	-15707.467	-1.370	-15223.710774242732
-1.369	-17997.76312632925	-1.369	-17521.123912488354	-1.369	-16960.52229642253	-1.369	-16350.408264883217	-1.369	-15731.264	-1.369	-15248.385080207488
-1.368	-18010.274783399374	-1.368	-17536.130315406765	-1.368	-16978.820084330437	-1.368	-16371.709100330228	-1.368	-15754.628	-1.368	-15272.67103277606
-1.367	-18022.142173229866	-1.367	-17550.57929871139	-1.367	-16996.599399530736	-1.367	-16392.530297848694	-1.367	-15777.563	-1.367	-15296.569915599623
-1.366	-18033.369253815017	-1.366	-17564.473535355002	-1.366	-17013.863416829514	-1.366	-16412.874659212303	-1.366	-15800.069	-1.366	-15320.083044395866
-1.365	-18043.960116704224	-1.365	-17577.81582641766	-1.365	-17030.61534765276	-1.365	-16432.745009570815	-1.365	-15822.149	-1.365	-15343.211766339093
-1.364	-18053.918971939063	-1.364	-17590.609099736575	-1.364	-17046.858441080713	-1.364	-16452.144197461304	-1.364	-15843.805	-1.364	-15365.95745945632
-1.363	-18063.250135732927	-1.363	-17602.856408388827	-1.363	-17062.595984750802	-1.363	-16471.07509479947	-1.363	-15865.039	-1.363	-15388.321532029679
-1.362	-18071.958020796195	-1.362	-17614.56092905009	-1.362	-17077.831305632062	-1.362	-16489.54059684951	-1.362	-15885.853	-1.362	-15410.305422004332
-1.361	-18080.047129189286	-1.361	-17625.725960250944	-1.361	-17092.56777067423	-1.361	-16507.543622171506	-1.361	-15906.249	-1.361	-15431.91059640188
-1.36	-18087.522047566545	-1.360	-17636.354920548067	-1.36	-17106.808787334387	-1.360	-16525.087112545378	-1.360	-15926.229	-1.360	-15453.138550739095
-1.359	-18094.387444658154	-1.359	-17646.451346625	-1.359	-17120.557803984884	-1.359	-16542.174032870626	-1.359	-15945.796	-1.359	-15473.990808451606
-1.358	-18100.648070822037	-1.358	-17656.018891335283	-1.358	-17133.818310205876	-1.358	-16558.807371041083	-1.358	-15964.951	-1.358	-15494.468920322446
-1.357	-18106.3087594872	-1.357	-17665.061321695706	-1.357	-17146.593836965163	-1.357	-16574.990137793993	-1.357	-15983.697	-1.357	-15514.57446391519
-1.356	-18111.374430297616	-1.356	-17673.582516838127	-1.356	-17158.887956689945	-1.356	-16590.725366533403	-1.356	-16002.036	-1.356	-15534.309043011323
-1.355	-18115.85009376141	-1.355	-17681.586465922966	-1.355	-17170.704283232673	-1.355	-16606.016113127014	-1.355	-16019.971	-1.355	-15553.674287052027
-1.354	-18119.74085720068	-1.354	-17689.077266017197	-1.354	-17182.04647173524	-1.354	-16620.865455676154	-1.354	-16037.503	-1.354	-15572.671850583698
-1.353	-18123.05193179507	-1.353	-17696.05911993705	-1.353	-17192.918218394516	-1.353	-16635.27649425982	-1.353	-16054.635	-1.353	-15591.303412707435
-1.352	-18125.78864051046	-1.352	-17702.53633405391	-1.352	-17203.32326013253	-1.352	-16649.252350651037	-1.352	-16071.369	-1.352	-15609.570676532134
-1.351	-18127.95642670178	-1.351	-17708.513316060336	-1.351	-17213.265374174844	-1.351	-16662.796168007404	-1.351	-16087.708	-1.351	-15627.47536863093
-1.35	-18129.56086318168	-1.350	-17713.99457269239	-1.35	-17222.748377540196	-1.350	-16675.911110534264	-1.350	-16103.654	-1.350	-15645.019238500976
-1.349	-18130.607661548347	-1.349	-17718.984707402415	-1.349	-17231.77612644476	-1.349	-16688.600363122263	-1.349	-16119.209	-1.349	-15662.204058026407
-1.348	-18131.102681570886	-1.348	-17723.48841797642	-1.348	-17240.35251562432	-1.348	-16700.867130958348	-1.348	-16134.376	-1.348	-15679.031620944395
-1.347	-18131.051940435063	-1.347	-17727.51049408869	-1.347	-17248.481477576974	-1.347	-16712.714639111502	-1.347	-16149.157	-1.347	-15695.503742313711
-1.346	-18130.46162166046	-1.346	-17731.055814787975	-1.346	-17256.166981730643	-1.346	-16724.146132093116	-1.346	-16163.555	-1.346	-15711.622257986523
-1.345	-18129.33808350702	-1.345	-17734.129345905803	-1.345	-17263.413033537257	-1.345	-16735.16487339265	-1.345	-16177.571	-1.345	-15727.38902408262
-1.344	-18127.687866699514	-1.344	-17736.736137381056	-1.344	-17270.22367349742	-1.344	-16745.774144989464	-1.344	-16191.210	-1.344	-15742.805916465932
-1.343	-18125.517701308272	-1.343	-17738.88132049313	-1.343	-17276.60297611865	-1.343	-16755.97724684076	-1.343	-16204.472	-1.343	-15757.874830224038
-1.342	-18122.83451263751	-1.342	-17740.570104996696	-1.342	-17282.55504881001	-1.342	-16765.77749634729	-1.342	-16217.361	-1.342	-15772.597679149447
-1.341	-18119.645425983792	-1.341	-17741.807776152353	-1.341	-17288.084030716152	-1.341	-16775.178227796645	-1.341	-16229.880	-1.341	-15786.976395223615
-1.34	-18115.957770142122	-1.340	-17742.59969164739	-1.34	-17293.194091494363	-1.340	-16784.182791785624	-1.340	-16242.029	-1.340	-15801.01292810292
-1.339	-18111.77907955236	-1.339	-17742.95127840175	-1.339	-17297.88943003706	-1.339	-16792.794554621814	-1.339	-16253.814	-1.339	-15814.709244607056
-1.338	-18107.117094992715	-1.338	-17742.868029256126	-1.338	-17302.174273143137	-1.338	-16801.016897706155	-1.338	-16265.235	-1.338	-15828.067328209207
-1.337	-18101.979762744493	-1.337	-17742.355499538928	-1.337	-17306.052874141493	-1.337	-16808.85321689659	-1.337	-16276.295	-1.337	-15841.089178528538
-1.336	-18096.37523216942	-1.336	-17741.41930351171	-1.336	-17309.529511469344	-1.336	-16816.306921854037	-1.336	-16286.998	-1.336	-15853.776810824827
-1.335	-18090.31185165746	-1.335	-17740.065110691783	-1.335	-17312.60848720904	-1.335	-16823.38143537201	-1.335	-16297.345	-1.335	-15866.132255494762
-1.334	-18083.79816292139	-1.334	-17738.298642053644	-1.334	-17315.294125586326	-1.334	-16830.08019268999	-1.334	-16307.340	-1.334	-15878.157557570594
-1.333	-18076.842893632805	-1.333	-17736.125666112544	-1.333	-17317.590771433064	-1.333	-16836.406640792826	-1.333	-16316.985	-1.333	-15889.854776220707
-1.332	-18069.454948412164	-1.332	-17733.551994892387	-1.332	-17319.502788618323	-1.332	-16842.364237695896	-1.332	-16326.282	-1.332	-15901.22598425205
-1.331	-18061.64339820347	-1.331	-17730.58347978553	-1.331	-17321.034558450396	-1.331	-16847.95645171831	-1.331	-16335.234	-1.331	-15912.273267614733
-1.33	-18053.41746808293	-1.330	-17727.226007308207	-1.33	-17322.190478053548	-1.330	-16853.186760744094	-1.330	-16343.845	-1.330	-15922.99872490872
-1.329	-18044.786523567764	-1.329	-17723.485494762772	-1.329	-17322.974958722843	-1.329	-16858.058651473526	-1.329	-16352.116	-1.329	-15933.404466892205
-1.328	-18035.76005550926	-1.328	-17719.367885813175	-1.328	-17323.39242426009	-1.328	-16862.575618664887	-1.328	-16360.051	-1.328	-15943.492615992587
-1.327	-18026.347663669632	-1.327	-17714.879145986022	-1.327	-17323.447309294726	-1.327	-16866.74116436806	-1.327	-16367.652	-1.327	-15953.265305819095
-1.326	-18016.559039098895	-1.326	-17710.025258107613	-1.326	-17323.144057592814	-1.326	-16870.558797151385	-1.326	-16374.921	-1.326	-15962.724680677851
-1.325	-18006.403945440725	-1.325	-17704.812217690374	-1.325	-17322.48712035776	-1.325	-16874.03203132233	-1.325	-16381.862	-1.325	-15971.872895088873
-1.324	-17995.892199311085	-1.324	-17699.24602828174	-1.324	-17321.48095452599	-1.324	-16877.164386143362	-1.324	-16388.478	-1.324	-15980.712113305595
-1.323	-17985.03364990357	-1.323	-17693.332696789832	-1.323	-17320.130021061217	-1.323	-16879.959385044338	-1.323	-16394.770	-1.323	-15989.24450883639
-1.322	-17973.83815798685	-1.322	-17687.078228801594	-1.322	-17318.438783250735	-1.322	-16882.42055483209	-1.322	-16400.742	-1.322	-15997.472263968582
-1.321	-17962.31557446573	-1.321	-17680.488623907466	-1.321	-17316.4117050069	-1.321	-16884.551424898535	-1.321	-16406.397	-1.321	-16005.397569294902
-1.32	-17950.475718686273	-1.320	-17673.56987105102	-1.32	-17314.053249177403	-1.320	-16886.355526428608	-1.320	-16411.737	-1.320	-16013.0226232422
-1.319	-17938.328356668455	-1.319	-17666.32794391722	-1.319	-17311.367875867923	-1.319	-16887.836391608496	-1.319	-16416.765	-1.319	-16020.349631602941
-1.318	-17925.88317945087	-1.318	-17658.768796377248	-1.318	-17308.360040779637	-1.318	-16888.997552835932	-1.318	-16421.484	-1.318	-16027.380807069036
-1.317	-17913.149781735065	-1.317	-17650.8983580062	-1.317	-17305.034193565658	-1.317	-16889.84254193286	-1.317	-16425.897	-1.317	-16034.118368768592
-1.316	-17900.13764101215	-1.316	-17642.722529688683	-1.316	-17301.394776209207	-1.316	-16890.37488936228	-1.316	-16430.006	-1.316	-16040.564541805066
-1.315	-17886.856097351585	-1.315	-17634.24717932967	-1.315	-17297.446221426548	-1.315	-16890.598123449465	-1.315	-16433.814	-1.315	-16046.721556799603
-1.314	-17873.314334025243	-1.314	-17625.478137684233	-1.314	-17293.192951097648	-1.314	-16890.51576960893	-1.314	-16437.323	-1.314	-16052.591649435908
-1.313	-17859.521359130846	-1.313	-17616.421194322716	-1.313	-17288.639374727714	-1.313	-16890.131349578376	-1.313	-16440.538	-1.313	-16058.177060008338
-1.312	-17845.485988368535	-1.312	-17607.08209374336	-1.312	-17283.789887941908	-1.312	-16889.448380659807	-1.312	-16443.460	-1.312	-16063.480032972768
-1.311	-17831.216829111985	-1.311	-17597.46653164724	-1.311	-17278.648871016492	-1.311	-16888.470374969056	-1.311	-16446.092	-1.311	-16068.502816500883
-1.31	-17816.722265900422	-1.310	-17587.580151386104	-1.31	-17273.22068744798	-1.310	-16887.200838694942	-1.310	-16448.438	-1.310	-16073.247662037298
-1.309	-17802.0104474623	-1.309	-17577.428540595243	-1.309	-17267.50968256399	-1.309	-16885.643271368015	-1.309	-16450.499	-1.309	-16077.716823860144
-1.308	-17787.08927536456	-1.308	-17567.017228020573	-1.308	-17261.52018217664	-1.308	-16883.801165140514	-1.308	-16452.279	-1.308	-16081.912558644897
-1.307	-17771.966394361745	-1.307	-17556.351680548527	-1.307	-17255.256491281343	-1.307	-16881.67800407761	-1.307	-16453.780	-1.307	-16085.837125031809
-1.306	-17756.649184500337	-1.306	-17545.43730044652	-1.306	-17248.722892802944	-1.306	-16879.277263461037	-1.306	-16455.005	-1.306	-16089.492783196401
-1.305	-17741.144755013655	-1.305	-17534.279422819454	-1.305	-17241.92364639047	-1.305	-16876.602409105704	-1.305	-16455.957	-1.305	-16092.881794423907
-1.304	-17725.459940022647	-1.304	-17522.883313286515	-1.304	-17234.86298726226	-1.304	-16873.65689668944	-1.304	-16456.639	-1.304	-16096.00642068719
-1.303	-17709.601296034714	-1.303	-17511.254165882314	-1.303	-17227.54512510328	-1.303	-16870.444171097362	-1.303	-16457.053	-1.303	-16098.868924228118
-1.302	-17693.575101217084	-1.302	-17499.397101183284	-1.302	-17219.974243015124	-1.302	-16866.967665780354	-1.302	-16457.202	-1.302	-16101.471567143155
-1.301	-17677.387356394695	-1.301	-17487.31716466001	-1.301	-17212.15449652009	-1.301	-16863.230802128917	-1.301	-16457.090	-1.301	-16103.816610972375
-1.3	-17661.04378771134	-1.300	-17475.019325254485	-1.3	-17204.090012620527	-1.300	-16859.236988862252	-1.300	-16456.718	-1.300	-16105.90631629241
-1.299	-17644.549850865733	-1.299	-17462.508474179976	-1.299	-17195.784888913488	-1.299	-16854.989621433666	-1.299	-16456.089	-1.299	-16107.74294231344
-1.298	-17627.91073682613	-1.298	-17449.789423940045	-1.298	-17187.243192761645	-1.298	-16850.49208145155	-1.298	-16455.207	-1.298	-16109.328746480203
-1.297	-17611.131378904724	-1.297	-17436.866907561965	-1.297	-17178.468960520633	-1.297	-16845.747736117628	-1.297	-16454.074	-1.297	-16110.665984076779
-1.296	-17594.216461063228	-1.296	-17423.74557803891	-1.296	-17169.46619682321	-1.296	-16840.759937681403	-1.296	-16452.692	-1.296	-16111.7569078358
-1.295	-17577.17042730898	-1.295	-17410.43000797403	-1.295	-17160.238873919898	-1.295	-16835.53202291178	-1.295	-16451.064	-1.295	-16112.60376755152
-1.294	-17559.99749203024	-1.294	-17396.924689418807	-1.294	-17150.790931076157	-1.294	-16830.06731258597	-1.294	-16449.194	-1.294	-16113.208809697204
-1.293	-17542.70165111227	-1.293	-17383.234033897592	-1.293	-17141.1262740259	-1.293	-16824.369110995412	-1.293	-16447.083	-1.293	-16113.574277046777
-1.292	-17525.28669367225	-1.292	-17369.362372609092	-1.292	-17131.248774480613	-1.292	-16818.440705468955	-1.292	-16444.735	-1.292	-16113.702408300522
-1.291	-17507.756214245695	-1.291	-17355.313956795115	-1.291	-17121.162269693807	-1.291	-16812.285365913744	-1.291	-16442.152	-1.291	-16113.595437715368
-1.29	-17490.113625259433	-1.290	-17341.092958267	-1.29	-17110.87056207952	-1.290	-16805.90634437299	-1.290	-16439.337	-1.290	-16113.25559473919
-1.289	-17472.362169626103	-1.289	-17326.703470079523	-1.289	-17100.377418884935	-1.289	-16799.306874601167	-1.289	-16436.292	-1.289	-16112.685103649535
-1.288	-17454.50493330064	-1.288	-17312.14950734165	-1.288	-17089.686571915172	-1.288	-16792.490171656427	-1.288	-16433.021	-1.288	-16111.886183197146
-1.287	-17436.54485764503	-1.287	-17297.435008153978	-1.287	-17078.801717309674	-1.287	-16785.45943150971	-1.287	-16429.525	-1.287	-16110.861046253005
-1.286	-17418.484751456544	-1.286	-17282.563834662793	-1.286	-17067.726515369017	-1.286	-16778.217830670936	-1.286	-16425.807	-1.286	-16109.611899460695
-1.285	-17400.32730252472	-1.285	-17267.539774220106	-1.285	-17056.464590430653	-1.285	-16770.768525831605	-1.285	-16421.871	-1.285	-16108.140942892549
-1.284	-17382.07508859457	-1.284	-17252.36654064103	-1.284	-17045.019530792113	-1.284	-16763.114653523575	-1.284	-16417.718	-1.284	-16106.450369710514
-1.283	-17363.730587627357	-1.283	-17237.0477755478	-1.283	-17033.394888680825	-1.283	-16755.259329794066	-1.283	-16413.351	-1.283	-16104.542365831496
-1.282	-17345.296187264626	-1.282	-17221.58704979289	-1.282	-17021.59418026807	-1.282	-16747.20564989602	-1.282	-16408.774	-1.282	-16102.419109596849
-1.281	-17326.774193417572	-1.281	-17205.987864952167	-1.281	-17009.620885726195	-1.281	-16738.95668799385	-1.281	-16403.987	-1.281	-16100.08277144667
-1.28	-17308.16683792035	-1.280	-17190.253654881068	-1.28	-16997.47844932716	-1.280	-16730.515496884032	-1.280	-16398.995	-1.280	-16097.535513598306
-1.279	-17289.47628520308	-1.279	-17174.38778732628	-1.279	-16985.17027958069	-1.279	-16721.88510772993	-1.279	-16393.799	-1.279	-16094.779489729355
-1.278	-17270.70463795778	-1.278	-17158.393565587456	-1.278	-16972.69974941011	-1.278	-16713.068529810585	-1.278	-16388.402	-1.278	-16091.816844665187
-1.277	-17251.853941788155	-1.277	-17142.27423022315	-1.277	-16960.070196364406	-1.277	-16704.06875028308	-1.277	-16382.806	-1.277	-16088.649714070547
-1.276	-17232.92618885107	-1.276	-17126.03296079629	-1.276	-16947.28492286421	-1.276	-16694.888733957498	-1.276	-16377.015	-1.276	-16085.280224146236
-1.275	-17213.923320514576	-1.275	-17109.672877655576	-1.275	-16934.34719648011	-1.275	-16685.531423084194	-1.275	-16371.030	-1.275	-16081.710491329355
-1.274	-17194.847229073544	-1.274	-17093.197043749715	-1.274	-16921.260250241114	-1.274	-16675.999737153077	-1.274	-16364.854	-1.274	-16077.942621998603
-1.273	-17175.699758578514	-1.273	-17076.608466471684	-1.273	-16908.027282971514	-1.273	-16666.296572703497	-1.273	-16358.489	-1.273	-16073.978712183487
-1.272	-17156.482704848477	-1.272	-17059.910099531848	-1.272	-16894.65145965394	-1.272	-16656.424803145223	-1.272	-16351.939	-1.272	-16069.82084727826
-1.271	-17137.19781475027	-1.271	-17043.104844858564	-1.271	-16881.13591181641	-1.271	-16646.387278588558	-1.271	-16345.204	-1.271	-16065.471101759635
-1.27	-17117.846784839003	-1.270	-17026.195554525908	-1.27	-16867.483737941944	-1.270	-16636.186825684174	-1.270	-16338.289	-1.270	-16060.931538909506
-1.269	-17098.431259464025	-1.269	-17009.185032708345	-1.269	-16853.698003897916	-1.269	-16625.82624747111	-1.269	-16331.194	-1.269	-16056.20421054121
-1.268	-17078.95282845351	-1.268	-16992.076037662933	-1.268	-16839.78174338318	-1.268	-16615.308323232606	-1.268	-16323.923	-1.268	-16051.291156730562
-1.267	-17059.413024496593	-1.267	-16974.8712837399	-1.267	-16825.737958391404	-1.267	-16604.635808359053	-1.267	-16316.478	-1.267	-16046.194405550814
-1.266	-17039.813320347675	-1.266	-16957.57344342212	-1.266	-16811.56961968728	-1.266	-16593.811434217238	-1.266	-16308.861	-1.266	-16040.91597281188
-1.265	-17020.155125980622	-1.265	-16940.18514939506	-1.265	-16797.27966729466	-1.265	-16582.8379080252	-1.265	-16301.074	-1.265	-16035.457861803845
-1.264	-17000.43978582154	-1.264	-16922.70899664824	-1.264	-16782.8710109934	-1.264	-16571.71791273198	-1.264	-16293.121	-1.264	-16029.822063044425
-1.263	-16980.66857618905	-1.263	-16905.147544608928	-1.263	-16768.346530823266	-1.263	-16560.454106901496	-1.263	-16285.002	-1.263	-16024.010554030521
-1.262	-16960.842703068578	-1.262	-16887.50331930927	-1.262	-16753.70907759202	-1.262	-16549.04912459984	-1.262	-16276.721	-1.262	-16018.025298994124
-1.261	-16940.963300343312	-1.261	-16869.778815587364	-1.261	-16738.961473386073	-1.261	-16537.505575285173	-1.261	-16268.279	-1.261	-16011.868248661915
-1.26	-16921.031428599686	-1.260	-16851.9764993224	-1.26	-16724.1065120806	-1.260	-16525.82604369952	-1.260	-16259.680	-1.260	-16005.541340019226
-1.259	-16901.048074617403	-1.259	-16834.098809703402	-1.259	-16709.146959847196	-1.259	-16514.01308976197	-1.259	-16250.924	-1.259	-15999.046496077575
-1.258	-16881.014151646694	-1.258	-16816.148161531237	-1.258	-16694.08555565669	-1.258	-16502.0692484619	-1.258	-16242.014	-1.258	-15992.385625646819
-1.257	-16860.930500564693	-1.257	-16798.126947551507	-1.257	-16678.92501177425	-1.257	-16489.997029752285	-1.257	-16232.953	-1.257	-15985.560623110574
-1.256	-16840.79789199235	-1.256	-16780.03754081685	-1.256	-16663.66801424475	-1.256	-16477.79891844168	-1.256	-16223.743	-1.256	-15978.573368205949
-1.255	-16820.61702944154	-1.255	-16761.882297074913	-1.255	-16648.317223365862	-1.255	-16465.47737408494	-1.255	-16214.385	-1.255	-15971.425725807316
-1.254	-16800.388553547484	-1.254	-16743.663557178486	-1.254	-16632.875274145892	-1.254	-16453.03483087102	-1.254	-16204.883	-1.254	-15964.119545713535
-1.253	-16780.113047428968	-1.253	-16725.383649512478	-1.253	-16617.344776744623	-1.253	-16440.473697508143	-1.253	-16195.237	-1.253	-15956.656662439535
-1.252	-16759.79104320335	-1.252	-16707.04489243234	-1.252	-16601.72831689392	-1.252	-16427.79635710492	-1.252	-16185.450	-1.252	-15949.0388950114
-1.251	-16739.423029667792	-1.251	-16688.64959670664	-1.251	-16586.028456296037	-1.251	-16415.0051670475	-1.251	-16175.524	-1.251	-15941.26804676564
-1.25	-16719.00946114288	-1.250	-16670.200067956586	-1.25	-16570.247732996977	-1.250	-16402.10245887125	-1.250	-16165.461	-1.250	-15933.345905151962
-1.249	-16698.550767458364	-1.249	-16651.69860908299	-1.249	-16554.388661732	-1.249	-16389.090538127304	-1.249	-16155.263	-1.249	-15925.274241540275
-1.248	-16678.047365044637	-1.248	-16633.147522671847	-1.248	-16538.453734241826	-1.248	-16375.971684242855	-1.248	-16144.933	-1.248	-15917.054811031228
-1.247	-16657.49966907785	-1.247	-16614.549113366953	-1.247	-16522.44541955539	-1.247	-16362.74815037486	-1.247	-16134.471	-1.247	-15908.689352270772
-1.246	-16636.90810661041	-1.246	-16595.90569019884	-1.246	-16506.366164238774	-1.246	-16349.422163256446	-1.246	-16123.881	-1.246	-15900.179587268523
-1.245	-16616.27313060361	-1.245	-16577.21956885737	-1.245	-16490.218392605853	-1.245	-16335.995923035902	-1.245	-16113.163	-1.245	-15891.527221220053
-1.244	-16595.595234764347	-1.244	-16558.49307389462	-1.244	-16474.004506889993	-1.244	-16322.471603107697	-1.244	-16102.320	-1.244	-15882.733942332874
-1.243	-16574.874969074484	-1.243	-16539.728540845023	-1.243	-16457.726887373487	-1.243	-16308.85134993491	-1.243	-16091.354	-1.243	-15873.80142165666
-1.242	-16554.112955887926	-1.242	-16520.92831824787	-1.242	-16441.387892472998	-1.242	-16295.137282863006	-1.242	-16080.267	-1.242	-15864.731312917007
-1.241	-16533.309906459715	-1.241	-16502.094769557763	-1.241	-16424.989858778885	-1.241	-16281.331493924561	-1.241	-16069.060	-1.241	-15855.52525235338
-1.24	-16512.46663776019	-1.240	-16483.230274927784	-1.24	-16408.535101046156	-1.240	-16267.436047634628	-1.240	-16057.735	-1.240	-15846.184858560897
-1.239	-16491.584089420066	-1.239	-16464.337232850194	-1.239	-16392.025912135578	-1.239	-16253.45298077672	-1.239	-16046.294	-1.239	-15836.71173233628
-1.238	-16470.6633406429	-1.238	-16445.418061639386	-1.238	-16375.464562902736	-1.238	-16239.384302178807	-1.238	-16034.739	-1.238	-15827.107456527565
-1.237	-16449.70562691831	-1.237	-16426.475200741344	-1.237	-16358.85330203389	-1.237	-16225.23199247975	-1.237	-16023.071	-1.237	-15817.37359588812
-1.236	-16428.71235636413	-1.236	-16407.511111855038	-1.236	-16342.194355826796	-1.236	-16210.9980038857	-1.236	-16011.293	-1.236	-15807.511696934695
-1.235	-16407.6851255248	-1.235	-16388.528279850812	-1.235	-16325.489927915503	-1.235	-16196.684259916863	-1.235	-15999.405	-1.235	-15797.523287809681
-1.234	-16386.62573445318	-1.234	-16369.529213471176	-1.234	-16308.742198937727	-1.234	-16182.29265514377	-1.234	-15987.411	-1.234	-15787.409878147462
-1.233	-16365.53620090567	-1.233	-16350.51644580085	-1.233	-16291.95332614418	-1.233	-16167.825054914672	-1.233	-15975.310	-1.233	-15777.17295894517
-1.232	-16344.418773484418	-1.232	-16331.492534492803	-1.232	-16275.12544294906	-1.232	-16153.283295072502	-1.232	-15963.105	-1.232	-15766.81400243771
-1.231	-16323.275943566823	-1.231	-16312.460061738486	-1.231	-16258.260658420899	-1.231	-16138.669181662883	-1.231	-15950.798	-1.231	-15756.334461977198
-1.23	-16302.110455870732	-1.230	-16293.421633971506	-1.23	-16241.361056714091	-1.230	-16123.98449063272	-1.230	-15938.390	-1.230	-15745.735771916887
-1.229	-16280.925317513333	-1.229	-16274.37988129454	-1.229	-16224.428696440606	-1.229	-16109.230967520207	-1.229	-15925.882	-1.229	-15735.019347499448
-1.228	-16259.723805433694	-1.228	-16255.337456621735	-1.228	-16207.46560998227	-1.228	-16094.410327136131	-1.228	-15913.277	-1.228	-15724.186584750252
-1.227	-16238.509472062635	-1.227	-16236.297034528963	-1.227	-16190.473802743778	-1.227	-16079.524253236983	-1.227	-15900.575	-1.227	-15713.238860374844
-1.226	-16217.286149136626	-1.226	-16217.261309806867	-1.226	-16173.45525234798	-1.226	-16064.57439819116	-1.226	-15887.778	-1.226	-15702.177531661493
-1.225	-16196.0579495706	-1.225	-16198.232995712387	-1.225	-16156.411907773203	-1.225	-16049.562382637216	-1.225	-15874.888	-1.225	-15691.003936388728
-1.224	-16174.829267319685	-1.224	-16179.21482191709	-1.224	-16139.34568843502	-1.224	-16034.489795136538	-1.224	-15861.905	-1.224	-15679.719392737214
-1.223	-16153.604775178344	-1.223	-16160.209532150991	-1.223	-16122.258483213085	-1.223	-16019.358191819654	-1.223	-15848.832	-1.223	-15668.32519920746
-1.222	-16132.38942048441	-1.222	-16141.219881544008	-1.222	-16105.152149425476	-1.222	-16004.169096027921	-1.222	-15835.670	-1.222	-15656.822634541995
-1.221	-16111.18841871288	-1.221	-16122.248633667617	-1.221	-16088.028511751954	-1.221	-15988.923997950491	-1.221	-15822.420	-1.221	-15645.212957653026
-1.22	-16090.007244965313	-1.220	-16103.298557281649	-1.22	-16070.889361109068	-1.220	-15973.624354258152	-1.220	-15809.083	-1.220	-15633.497407555504
-1.219	-16068.851623377554	-1.219	-16084.372422793287	-1.219	-16053.736453479249	-1.219	-15958.271587734273	-1.219	-15795.661	-1.219	-15621.677203305366
-1.218	-16047.727514488854	-1.218	-16065.472998436366	-1.218	-16036.571508696876	-1.218	-15942.867086904098	-1.218	-15782.154	-1.218	-15609.7535439435
-1.217	-16026.641100632552	-1.217	-16046.60304618222	-1.217	-16019.39620919446	-1.217	-15927.412205663504	-1.217	-15768.565	-1.217	-15597.727608445179
-1.216	-16005.598769426486	-1.216	-16027.765317392908	-1.216	-16002.212198712066	-1.216	-15911.908262907338	-1.216	-15754.895	-1.216	-15585.600555675408
-1.215	-15984.60709545735	-1.215	-16008.962548231853	-1.215	-15985.02108097352	-1.215	-15896.35654215979	-1.215	-15741.144	-1.215	-15573.373524349654
-1.214	-15963.672820269148	-1.214	-15990.197454846666	-1.214	-15967.824418333672	-1.214	-15880.758291206574	-1.214	-15727.313	-1.214	-15561.047633001308
-1.213	-15942.80283077975	-1.213	-15971.472728341398	-1.213	-15950.623730400004	-1.213	-15865.114721730592	-1.213	-15713.405	-1.213	-15548.623979954222
-1.212	-15922.004136262021	-1.212	-15952.791029556343	-1.212	-15933.420492633108	-1.212	-15849.427008952403	-1.212	-15699.420	-1.212	-15536.103643302089
-1.211	-15901.283844038557	-1.211	-15934.154983675477	-1.211	-15916.21613493047	-1.211	-15833.696291276048	-1.211	-15685.358	-1.211	-15523.487680893842
-1.21	-15880.649134046613	-1.210	-15915.5671746823	-1.21	-15899.012040197864	-1.210	-15817.923669942122	-1.210	-15671.222	-1.210	-15510.777130325316
-1.209	-15860.107232440163	-1.209	-15897.03013968599	-1.209	-15881.809542913299	-1.209	-15802.110208688937	-1.209	-15657.012	-1.209	-15497.973008937543
-1.208	-15839.665384400518	-1.208	-15878.546363141146	-1.208	-15864.609927687905	-1.208	-15786.256933422723	-1.208	-15642.729	-1.208	-15485.076313821382
-1.207	-15819.33082633247	-1.207	-15860.11827098453	-1.207	-15847.414427829191	-1.207	-15770.364831898745	-1.207	-15628.374	-1.207	-15472.088021829075
-1.206	-15799.110757625256	-1.206	-15841.74822471351	-1.206	-15830.22422391124	-1.206	-15754.434853414254	-1.206	-15613.948	-1.206	-15459.009089592242
-1.205	-15779.012312159504	-1.205	-15823.438515431077	-1.205	-15813.040442357224	-1.205	-15738.467908514314	-1.205	-15599.452	-1.205	-15445.840453547007
-1.204	-15759.042529739627	-1.204	-15805.191357882335	-1.204	-15795.864154039182	-1.204	-15722.464868712284	-1.204	-15584.887	-1.204	-15432.583029965965
-1.203	-15739.208327630298	-1.203	-15787.0088845086	-1.203	-15778.696372900287	-1.203	-15706.426566225417	-1.203	-15570.254	-1.203	-15419.237714997093
-1.202	-15719.516472370822	-1.202	-15768.893139543989	-1.202	-15761.538054604716	-1.202	-15690.353793728002	-1.202	-15555.553	-1.202	-15405.80538470993
-1.201	-15699.97355203734	-1.201	-15750.846073180224	-1.201	-15744.390095220551	-1.201	-15674.247304122096	-1.201	-15540.786	-1.201	-15392.286895148833
-1.2	-15680.585949115279	-1.200	-15732.86953582431	-1.2	-15727.25332994029	-1.200	-15658.107810327661	-1.200	-15525.953	-1.200	-15378.683082393572
-1.199	-15661.359814137159	-1.199	-15714.965272474583	-1.199	-15710.12853184465	-1.199	-15641.935985093156	-1.199	-15511.055	-1.199	-15364.994762627357
-1.198	-15642.301040233559	-1.198	-15697.134917238325	-1.198	-15693.01641071423	-1.198	-15625.732460828285	-1.198	-15496.092	-1.198	-15351.222732212185
-1.197	-15623.415238732458	-1.197	-15679.379988015176	-1.197	-15675.917611894129	-1.197	-15609.497829458656	-1.197	-15481.066	-1.197	-15337.367767771595
-1.196	-15604.707715934808	-1.196	-15661.701881368275	-1.196	-15658.832715216173	-1.196	-15593.232642305493	-1.196	-15465.976	-1.196	-15323.430626281257
-1.195	-15586.183451180907	-1.195	-15644.10186760544	-1.195	-15641.762233983607	-1.195	-15576.937409989428	-1.195	-15450.825	-1.195	-15309.412045166926
-1.194	-15567.847076311144	-1.194	-15626.581086090586	-1.194	-15624.706614022482	-1.194	-15560.612602360905	-1.194	-15435.611	-1.194	-15295.312742410159
-1.193	-15549.70285661216	-1.193	-15609.140540805201	-1.193	-15607.666232804184	-1.193	-15544.25864845744	-1.193	-15420.337	-1.193	-15281.133416661643
-1.192	-15531.754673327267	-1.192	-15591.781096177792	-1.192	-15590.641398643376	-1.192	-15527.875936489143	-1.192	-15405.002	-1.192	-15266.874747362335
-1.191	-15514.006007796508	-1.191	-15574.503473198773	-1.191	-15573.632349974967	-1.191	-15511.464813852797	-1.191	-15389.607	-1.191	-15252.53739487239
-1.19	-15496.459927279238	-1.190	-15557.308245835677	-1.19	-15556.639254714175	-1.190	-15495.025587175729	-1.190	-15374.152	-1.190	-15238.122000607773
-1.189	-15479.11907249936	-1.189	-15540.195837763733	-1.189	-15539.66220970272	-1.189	-15478.558522390806	-1.189	-15358.639	-1.189	-15223.629187184706
-1.188	-15461.98564693951	-1.188	-15523.166519423505	-1.188	-15522.701240244882	-1.188	-15462.06384484177	-1.188	-15343.066	-1.188	-15209.059558571973
-1.187	-15445.061407899473	-1.187	-15506.220405417565	-1.187	-15505.756299735995	-1.187	-15445.541739421466	-1.187	-15327.436	-1.187	-15194.413700250945
-1.186	-15428.347659319776	-1.186	-15489.357452255455	-1.186	-15488.8272693861	-1.186	-15428.992350741768	-1.186	-15311.748	-1.186	-15179.692179383497
-1.185	-15411.845246361472	-1.185	-15472.577456454961	-1.185	-15471.913958041552	-1.185	-15412.4157833372	-1.185	-15296.003	-1.185	-15164.89554498768
-1.184	-15395.554551719724	-1.184	-15455.880053006613	-1.184	-15455.016102106174	-1.184	-15395.812101901654	-1.184	-15280.200	-1.184	-15150.024328121057
-1.183	-15379.475493639331	-1.183	-15439.264714206043	-1.183	-15438.133365564192	-1.183	-15379.181331559466	-1.183	-15264.342	-1.183	-15135.079042071897
-1.182	-15363.607525589248	-1.182	-15422.730748857899	-1.182	-15421.265340106289	-1.182	-15362.523458170244	-1.182	-15248.426	-1.182	-15120.060182557918
-1.181	-15347.949637543421	-1.181	-15406.277301853594	-1.181	-15404.411545360299	-1.181	-15345.838428668547	-1.181	-15232.455	-1.181	-15104.968227932914
-1.18	-15332.500358807187	-1.180	-15389.903354123035	-1.18	-15387.571429226755	-1.180	-15329.126151437853	-1.180	-15216.428	-1.180	-15089.803639400674
-1.179	-15317.257762319416	-1.179	-15373.607722959903	-1.179	-15370.744368321146	-1.179	-15312.386496719855	-1.179	-15200.345	-1.179	-15074.566861236473
-1.178	-15302.219470354514	-1.178	-15357.38906271832	-1.178	-15353.929668521641	-1.178	-15295.619297057696	-1.178	-15184.208	-1.178	-15059.258321016265
-1.177	-15287.382661541567	-1.177	-15341.245865877441	-1.177	-15337.12656562394	-1.177	-15278.82434777449	-1.177	-15168.015	-1.177	-15043.878429852879
-1.176	-15272.74407911312	-1.176	-15325.176464469298	-1.176	-15320.334226101459	-1.176	-15262.00140748613	-1.176	-15151.767	-1.176	-15028.427582639606
-1.175	-15258.300040291973	-1.175	-15309.179031864618	-1.175	-15303.551747971249	-1.175	-15245.150198648496	-1.175	-15135.464	-1.175	-15012.906158301126
-1.174	-15244.046446721868	-1.174	-15293.25158490897	-1.174	-15286.778161764485	-1.174	-15228.270408138298	-1.174	-15119.107	-1.174	-14997.31452005126
-1.173	-15229.978795845143	-1.173	-15277.391986402274	-1.173	-15270.012431600082	-1.173	-15211.361687868222	-1.173	-15102.695	-1.173	-14981.653015657703
-1.172	-15216.092193131246	-1.172	-15261.597947912644	-1.172	-15253.253456360208	-1.172	-15194.4236554345	-1.172	-15086.228	-1.172	-14965.921977713668
-1.171	-15202.38136505944	-1.171	-15245.867032914697	-1.171	-15236.500070966049	-1.171	-15177.455894797562	-1.171	-15069.707	-1.171	-14950.121723916196
-1.17	-15188.840672760974	-1.170	-15230.1966602426	-1.17	-15219.75104775135	-1.170	-15160.457956994616	-1.170	-15053.132	-1.170	-14934.252557350714
-1.169	-15175.464126229717	-1.169	-15214.584107846345	-1.169	-15203.005097931902	-1.169	-15143.429360883283	-1.169	-15036.503	-1.169	-14918.314766782558
-1.168	-15162.24539901255	-1.168	-15199.026516839886	-1.168	-15186.260873168321	-1.168	-15126.369593916384	-1.168	-15019.819	-1.168	-14902.308626954127
-1.167	-15149.177843297472	-1.167	-15183.52089582884	-1.167	-15169.51696721884	-1.167	-15109.278112945847	-1.167	-15003.081	-1.167	-14886.234398888424
-1.166	-15136.254505322047	-1.166	-15168.06412550511	-1.166	-15152.771917679886	-1.166	-15092.154345055877	-1.166	-14986.288	-1.166	-14870.092330198493
-1.165	-15123.468141032195	-1.165	-15152.652963495615	-1.165	-15136.024207810515	-1.165	-15074.997688424028	-1.165	-14969.441	-1.165	-14853.882655402358
-1.164	-15110.811231928858	-1.164	-15137.284049451133	-1.164	-15119.272268437533	-1.164	-15057.807513209047	-1.164	-14952.540	-1.164	-14837.605596243631
-1.163	-15098.276001047661	-1.163	-15121.953910361874	-1.163	-15102.514479937556	-1.163	-15040.583162464482	-1.163	-14935.584	-1.163	-14821.261362017527
-1.162	-15085.854429025841	-1.162	-15106.658966086106	-1.162	-15085.749174292047	-1.162	-15023.32395307723	-1.162	-14918.573	-1.162	-14804.850149901726
-1.161	-15073.538270219009	-1.161	-15091.39553507656	-1.161	-15068.974637211424	-1.161	-15006.02917672947	-1.161	-14901.507	-1.161	-14788.37214529249
-1.16	-15061.319068840112	-1.160	-15076.159840291306	-1.16	-15052.189110324016	-1.160	-14988.698100882777	-1.160	-14884.387	-1.160	-14771.827522145128
-1.159	-15049.188175100588	-1.159	-15060.948015273885	-1.159	-15035.390793425253	-1.159	-14971.32996978325	-1.159	-14867.211	-1.159	-14755.21644331927
-1.158	-15037.136761343674	-1.158	-15045.756110388002	-1.158	-15018.577846782788	-1.158	-14953.924005486551	-1.158	-14849.981	-1.158	-14738.539060928242
-1.157	-15025.155838167166	-1.157	-15030.580099192104	-1.157	-15001.74839349295	-1.157	-14936.479408900808	-1.157	-14832.694	-1.157	-14721.795516692368
-1.156	-15013.236270540901	-1.156	-15015.415884939068	-1.156	-14984.900521883648	-1.156	-14918.995360846737	-1.156	-14815.353	-1.156	-14704.985942296227
-1.155	-15001.368793931146	-1.155	-15000.259307185137	-1.155	-14968.032287958671	-1.155	-14901.471023133143	-1.155	-14797.955	-1.155	-14688.110459749583
-1.154	-14989.544030449044	-1.154	-14985.10614849424	-1.154	-14951.141717879023	-1.154	-14883.905539646317	-1.154	-14780.501	-1.154	-14671.169181751216
-1.153	-14977.752505046694	-1.153	-14969.952141221447	-1.153	-14934.226810475477	-1.153	-14866.298037451905	-1.153	-14762.992	-1.153	-14654.162212056131
-1.152	-14965.984661785791	-1.152	-14954.792974360536	-1.152	-14917.285539788145	-1.152	-14848.647627907994	-1.152	-14745.425	-1.152	-14637.089645845688
-1.151	-14954.230880207784	-1.151	-14939.624300440844	-1.151	-14900.315857627053	-1.151	-14830.953407787285	-1.151	-14727.802	-1.151	-14619.951570099924
-1.15	-14942.481491833967	-1.150	-14924.44174245685	-1.15	-14883.315696149077	-1.150	-14813.214460407477	-1.150	-14710.122	-1.150	-14602.748063972513
-1.149	-14930.726796823688	-1.149	-14909.24090081635	-1.149	-14866.282970446313	-1.149	-14795.429856767883	-1.149	-14692.385	-1.149	-14585.479199167585
-1.148	-14918.957080816357	-1.148	-14894.017360290178	-1.148	-14849.21558113984	-1.148	-14777.598656690809	-1.148	-14674.590	-1.148	-14568.145040318412
-1.147	-14907.16263197965	-1.147	-14878.76669694881	-1.147	-14832.111416974489	-1.147	-14759.719909966181	-1.147	-14656.737	-1.147	-14550.745645367684
-1.146	-14895.333758280605	-1.146	-14863.484485069474	-1.146	-14814.968357409194	-1.146	-14741.79265749794	-1.146	-14638.827	-1.146	-14533.281065948979
-1.145	-14883.460804989812	-1.145	-14848.166303998352	-1.145	-14797.784275197675	-1.145	-14723.815932450478	-1.145	-14620.858	-1.145	-14515.751347769214
-1.144	-14871.53417242195	-1.144	-14832.807744951371	-1.144	-14780.557038954817	-1.144	-14705.788761393758	-1.144	-14602.830	-1.144	-14498.156530991891
-1.143	-14859.54433390625	-1.143	-14817.40441773835	-1.143	-14763.284515703066	-1.143	-14687.71016544538	-1.143	-14584.743	-1.143	-14480.496650620977
-1.142	-14847.481853971083	-1.142	-14801.951957393856	-1.142	-14745.964573394773	-1.142	-14669.57916140841	-1.142	-14566.597	-1.142	-14462.7717368847
-1.141	-14835.337406716988	-1.141	-14786.446030699113	-1.141	-14728.595083404849	-1.141	-14651.394762903092	-1.141	-14548.391	-1.141	-14444.981815619567
-1.14	-14823.101794340415	-1.140	-14770.882342579462	-1.14	-14711.173922989818	-1.140	-14633.155981491429	-1.140	-14530.126	-1.140	-14427.126908653958
-1.139	-14810.765965760867	-1.139	-14755.256642360404	-1.139	-14693.698977707929	-1.139	-14614.861827792749	-1.139	-14511.800	-1.139	-14409.207034191255
-1.138	-14798.321035291527	-1.138	-14739.564729868018	-1.138	-14676.168143796509	-1.138	-14596.511312589382	-1.138	-14493.413	-1.138	-14391.22220719222
-1.137	-14785.758301283604	-1.137	-14723.802461356834	-1.137	-14658.579330501894	-1.137	-14578.103447920537	-1.137	-14474.966	-1.137	-14373.172439755943
-1.136	-14773.06926466359	-1.136	-14707.965755251209	-1.136	-14640.930462357866	-1.136	-14559.637248163444	-1.136	-14456.457	-1.136	-14355.057741500152
-1.135	-14760.245647273185	-1.135	-14692.05059768406	-1.135	-14623.219481408561	-1.135	-14541.111731100593	-1.135	-14437.887	-1.135	-14336.878119939369
-1.134	-14747.279409913082	-1.134	-14676.053047819421	-1.134	-14605.444349372552	-1.134	-14522.525918971303	-1.134	-14419.254	-1.134	-14318.63358086148
-1.133	-14734.162769983328	-1.133	-14659.969242944271	-1.133	-14587.603049743686	-1.133	-14503.878839507077	-1.133	-14400.560	-1.133	-14300.324128702341
-1.132	-14720.888218607983	-1.132	-14643.795403315951	-1.132	-14569.693589826038	-1.132	-14485.169526949203	-1.132	-14381.803	-1.132	-14281.949766918138
-1.131	-14707.448537125965	-1.131	-14627.527836752679	-1.131	-14551.714002699475	-1.131	-14466.397023047657	-1.131	-14362.983	-1.131	-14263.51049835509
-1.13	-14693.836812826987	-1.130	-14611.16294295482	-1.13	-14533.662349112954	-1.130	-14447.560378040353	-1.130	-14344.100	-1.130	-14245.006325616512
-1.129	-14680.046453811194	-1.129	-14594.697217545194	-1.129	-14515.536719302821	-1.129	-14428.658651611899	-1.129	-14325.153	-1.129	-14226.43725142696
-1.128	-14666.071202849575	-1.128	-14578.127255818623	-1.128	-14497.335234733875	-1.128	-14409.69091383034	-1.128	-14306.142	-1.128	-14207.803278993119
-1.127	-14651.905150126153	-1.127	-14561.449756190392	-1.127	-14479.056049760711	-1.127	-14390.65624606214	-1.127	-14287.068	-1.127	-14189.104412361552
-1.126	-14637.542744746692	-1.126	-14544.661523335639	-1.126	-14460.697353207504	-1.126	-14371.553741863474	-1.126	-14267.928	-1.126	-14170.340656772529
-1.125	-14622.978804903936	-1.125	-14527.759471012065	-1.125	-14442.257369864896	-1.125	-14352.38250784809	-1.125	-14248.724	-1.125	-14151.512019010308
-1.124	-14608.208526597797	-1.124	-14510.740624560134	-1.124	-14423.734361901757	-1.124	-14333.141664530329	-1.124	-14229.455	-1.124	-14132.618507749463
-1.123	-14593.227490818243	-1.123	-14493.602123075372	-1.123	-14405.126630191762	-1.123	-14313.830347143401	-1.123	-14210.120	-1.123	-14113.66013389681
-1.122	-14578.031669109225	-1.122	-14476.341221249455	-1.122	-14386.432515553033	-1.122	-14294.447706431878	-1.122	-14190.719	-1.122	-14094.636910929377
-1.121	-14562.617427444478	-1.121	-14458.955290878128	-1.121	-14367.650399900802	-1.121	-14274.992909418288	-1.121	-14171.253	-1.121	-14075.548855227478
-1.12	-14546.981528359798	-1.120	-14441.441822034636	-1.12	-14348.778707312382	-1.120	-14255.465140143318	-1.120	-14151.720	-1.120	-14056.395986403353
-1.119	-14531.121131300471	-1.119	-14423.798423910015	-1.119	-14329.815905005018	-1.119	-14235.863600379264	-1.119	-14132.121	-1.119	-14037.178327624857
-1.118	-14515.03379115876	-1.118	-14406.022825321535	-1.118	-14310.760504226128	-1.118	-14216.187510316744	-1.118	-14112.455	-1.118	-14017.895905934189
-1.117	-14498.717454991358	-1.117	-14388.112874894112	-1.117	-14291.611061056927	-1.117	-14196.436109224167	-1.117	-14092.722	-1.117	-13998.548752561426
-1.116	-14482.170456924185	-1.116	-14370.066540918491	-1.116	-14272.366177130274	-1.116	-14176.608656079952	-1.116	-14072.921	-1.116	-13979.13690323279
-1.115	-14465.39151126766	-1.115	-14351.881910893939	-1.115	-14253.024500263478	-1.115	-14156.704430177777	-1.115	-14053.053	-1.115	-13959.660398473497
-1.114	-14448.379703882993	-1.114	-14333.55719076276	-1.114	-14233.584725007448	-1.114	-14136.722731704333	-1.114	-14033.117	-1.114	-13940.11928390514
-1.113	-14431.134481854979	-1.113	-14315.090703846472	-1.113	-14214.045593113917	-1.113	-14116.662882290133	-1.113	-14013.114	-1.113	-13920.51361053716
-1.112	-14413.655641544261	-1.112	-14296.480889494143	-1.112	-14194.405893922407	-1.112	-14096.524225533201	-1.112	-13993.042	-1.112	-13900.843435052753
-1.111	-14395.9433151052	-1.111	-14277.726301455385	-1.111	-14174.664464668846	-1.111	-14076.306127496046	-1.111	-13972.901	-1.111	-13881.108820088812
-1.11	-14377.997955571216	-1.110	-14258.825605991022	-1.11	-14154.82019071817	-1.110	-14056.00797717614	-1.110	-13952.692	-1.110	-13861.309834509797
-1.109	-14359.820320621186	-1.109	-14239.777579735812	-1.109	-14134.872005723504	-1.109	-14035.629186950075	-1.109	-13932.415	-1.109	-13841.44655367561
-1.108	-14341.411455153167	-1.108	-14220.581107329264	-1.108	-14114.818891714038	-1.108	-14015.169192991943	-1.108	-13912.068	-1.108	-13821.519059703252
-1.107	-14322.772672801595	-1.107	-14201.235178830482	-1.107	-14094.659879115083	-1.107	-13994.627455666188	-1.107	-13891.652	-1.107	-13801.527441722208
-1.106	-14303.905536542912	-1.106	-14181.738886934332	-1.106	-14074.394046702731	-1.106	-13974.003459895626	-1.106	-13871.168	-1.106	-13781.471796123431
-1.105	-14284.81183854206	-1.105	-14162.09142400739	-1.105	-14054.020521496333	-1.105	-13953.296715504657	-1.105	-13850.614	-1.105	-13761.35222680215
-1.104	-14265.493579397791	-1.104	-14142.292078962057	-1.104	-14033.538478592467	-1.104	-13932.506757539037	-1.104	-13829.990	-1.104	-13741.16884539381
-1.103	-14245.95294694812	-1.103	-14122.340233987386	-1.103	-14012.947140943063	-1.103	-13911.633146561811	-1.103	-13809.297	-1.103	-13720.921771503903
-1.102	-14226.192294799612	-1.102	-14102.235361157176	-1.102	-13992.245779081768	-1.102	-13890.675468926764	-1.102	-13788.534	-1.102	-13700.61113293097
-1.101	-14206.214120744131	-1.101	-14081.977018933732	-1.101	-13971.433710801728	-1.101	-13869.633337029649	-1.101	-13767.702	-1.101	-13680.237065882964
-1.1	-14186.021045225458	-1.100	-14061.564848587832	-1.1	-13950.510300788581	-1.100	-13848.506389538145	-1.100	-13746.800	-1.100	-13659.799715187119
-1.099	-14165.615790014239	-1.099	-14040.99857055412	-1.099	-13929.474960212447	-1.099	-13827.294291600983	-1.099	-13725.828	-1.099	-13639.29923449304
-1.098	-14145.001157245275	-1.098	-14020.27798074145	-1.098	-13908.327146282025	-1.098	-13805.996735037083	-1.098	-13704.787	-1.098	-13618.735786468873
-1.097	-14124.180008964067	-1.097	-13999.40294681748	-1.097	-13887.066361765548	-1.097	-13784.613438505536	-1.097	-13683.676	-1.097	-13598.109542991066
-1.096	-14103.15524732191	-1.096	-13978.37340448605	-1.096	-13865.692154481301	-1.096	-13763.144147657034	-1.096	-13662.495	-1.096	-13577.420685327052
-1.095	-14081.92979554871	-1.095	-13957.189353775377	-1.095	-13844.204116762212	-1.095	-13741.588635267613	-1.095	-13641.244	-1.095	-13556.669404311317
-1.094	-14060.506579822557	-1.094	-13935.850855355036	-1.094	-13822.60188489744	-1.094	-13719.946701355557	-1.094	-13619.923	-1.094	-13535.855900514667
-1.093	-14038.888512142255	-1.093	-13914.358026897939	-1.093	-13800.885138555539	-1.093	-13698.218173281839	-1.093	-13598.533	-1.093	-13514.98038440644
-1.092	-14017.078474297541	-1.092	-13892.71103950357	-1.092	-13779.05360019197	-1.092	-13676.4029058358	-1.092	-13577.074	-1.092	-13494.043076510201
-1.091	-13995.079303016475	-1.091	-13870.910114197392	-1.091	-13757.107034444833	-1.091	-13654.500781305826	-1.091	-13555.545	-1.091	-13473.044207552586
-1.09	-13972.893776356537	-1.090	-13848.955518520412	-1.09	-13735.045247522297	-1.090	-13632.511709536197	-1.090	-13533.946	-1.090	-13451.98401860502
-1.089	-13950.52460139045	-1.089	-13826.847563221821	-1.089	-13712.86808658494	-1.089	-13610.435627971483	-1.089	-13512.278	-1.089	-13430.862761219114
-1.088	-13927.974403223536	-1.088	-13804.586599066793	-1.088	-13690.575439126347	-1.088	-13588.27250168821	-1.088	-13490.542	-1.088	-13409.680697554737
-1.087	-13905.245715363533	-1.087	-13782.173013769729	-1.087	-13668.167232354994	-1.087	-13566.022323415302	-1.087	-13468.736	-1.087	-13388.438100501851
-1.086	-13882.340971450001	-1.086	-13759.60722906312	-1.086	-13645.643432580297	-1.086	-13543.685113543954	-1.086	-13446.861	-1.086	-13367.135253795044
-1.085	-13859.262498335258	-1.085	-13736.889697910057	-1.085	-13623.004044606232	-1.085	-13521.260920127257	-1.085	-13424.918	-1.085	-13345.772452121699
-1.084	-13836.012510495199	-1.084	-13714.020901867603	-1.084	-13600.249111134422	-1.084	-13498.749818870941	-1.084	-13402.906	-1.084	-13324.350001223354
-1.083	-13812.59310573458	-1.083	-13691.001348607437	-1.083	-13577.378712179741	-1.083	-13476.151913115034	-1.083	-13380.827	-1.083	-13302.868217989979
-1.082	-13789.006262139845	-1.082	-13667.83156959875	-1.082	-13554.392964501081	-1.082	-13453.467333808449	-1.082	-13358.679	-1.082	-13281.327430548155
-1.081	-13765.253836220214	-1.081	-13644.512117956636	-1.081	-13531.29202104882	-1.081	-13430.696239475354	-1.081	-13336.464	-1.081	-13259.727978342275
-1.08	-13741.337562168044	-1.080	-13621.043566459883	-1.08	-13508.076070431753	-1.080	-13407.838816175727	-1.080	-13314.181	-1.080	-13238.070212208948
-1.079	-13717.259052160158	-1.079	-13597.426505738682	-1.079	-13484.745336405178	-1.079	-13384.895277459349	-1.079	-13291.831	-1.079	-13216.354494444988
-1.078	-13693.01979761481	-1.078	-13573.661542634602	-1.078	-13461.300077381482	-1.078	-13361.865864314574	-1.078	-13269.415	-1.078	-13194.581198869013
-1.077	-13668.62117131172	-1.077	-13549.749298731113	-1.077	-13437.740585965737	-1.077	-13338.75084511195	-1.077	-13246.932	-1.077	-13172.750710875902
-1.076	-13644.064430279244	-1.076	-13525.690409055405	-1.076	-13414.06718851666	-1.076	-13315.5505155434	-1.076	-13224.382	-1.076	-13150.86342748535
-1.075	-13619.350719348507	-1.075	-13501.485520948456	-1.075	-13390.280244734973	-1.075	-13292.26519855747	-1.075	-13201.768	-1.075	-13128.919757383448
-1.074	-13594.48107527341	-1.074	-13477.135293102232	-1.074	-13366.380147279937	-1.074	-13268.895244290623	-1.074	-13179.087	-1.074	-13106.920120958192
-1.073	-13569.456431315202	-1.073	-13452.640394760516	-1.073	-13342.367321414768	-1.073	-13245.441029995709	-1.073	-13156.342	-1.073	-13084.864950328138
-1.072	-13544.277622191943	-1.072	-13428.001505079652	-1.072	-13318.24222468214	-1.072	-13221.902959967085	-1.072	-13133.533	-1.072	-13062.75468936499
-1.071	-13518.94538929586	-1.071	-13403.219312646253	-1.071	-13294.005346610078	-1.071	-13198.281465463444	-1.071	-13110.659	-1.071	-13040.589793709647
-1.07	-13493.460386086228	-1.070	-13378.294515146716	-1.07	-13269.657208448329	-1.070	-13174.577004628045	-1.070	-13087.721	-1.070	-13018.370730781855
-1.069	-13467.823183570988	-1.069	-13353.227819184498	-1.069	-13245.19836293618	-1.069	-13150.790062406992	-1.069	-13064.721	-1.069	-12996.097979783672
-1.068	-13442.034275796754	-1.068	-13328.019940240467	-1.068	-13220.629394101587	-1.068	-13126.921150465247	-1.068	-13041.658	-1.068	-12973.772031696533
-1.067	-13416.094085275105	-1.067	-13302.67160277072	-1.067	-13195.950917090911	-1.067	-13102.970807101226	-1.067	-13018.532	-1.067	-12951.39338927222
-1.066	-13390.002968281353	-1.066	-13277.183540438085	-1.066	-13171.163578030073	-1.066	-13078.93959715925	-1.066	-12995.345	-1.066	-12928.962567017294
-1.065	-13363.76121997133	-1.065	-13251.556496470766	-1.065	-13146.268053916236	-1.065	-13054.828111940771	-1.065	-12972.097	-1.065	-12906.48009117165
-1.064	-13337.369079271733	-1.064	-13225.791224144348	-1.064	-13121.265052539642	-1.064	-13030.63696911348	-1.064	-12948.788	-1.064	-12883.946499680791
-1.063	-13310.826733509834	-1.063	-13199.888487381331	-1.063	-13096.155312434832	-1.063	-13006.366812619119	-1.063	-12925.420	-1.063	-12861.362342161707
-1.062	-13284.134322758247	-1.062	-13173.849061463774	-1.062	-13070.939602861188	-1.062	-12982.018312579452	-1.062	-12901.992	-1.062	-12838.728179863201
-1.061	-13257.291943881643	-1.061	-13147.67373385368	-1.061	-13045.618723810943	-1.061	-12957.592165200416	-1.061	-12878.505	-1.061	-12816.044585619453
-1.06	-13230.299654281369	-1.060	-13121.363305117166	-1.06	-13020.193506044581	-1.060	-12933.089092674412	-1.060	-12854.960	-1.060	-12793.312143798144
-1.059	-13203.15747534508	-1.059	-13094.918589947263	-1.059	-12994.66481115211	-1.059	-12908.5098430804	-1.059	-12831.358	-1.059	-12770.531450241997
-1.058	-13175.865395616376	-1.058	-13068.340418281077	-1.058	-12969.033531639077	-1.058	-12883.855190281778	-1.058	-12807.698	-1.058	-12747.703112204765
-1.057	-13148.423373709475	-1.057	-13041.629636507298	-1.057	-12943.300591036197	-1.057	-12859.125933821837	-1.057	-12783.983	-1.057	-12724.827748280986
-1.056	-13120.831341000572	-1.056	-13014.787108759916	-1.056	-12917.466944030873	-1.056	-12834.322898816168	-1.056	-12760.212	-1.056	-12701.905988329667
-1.055	-13093.089204135737	-1.055	-12987.813718293655	-1.055	-12891.53357661958	-1.055	-12809.446935842223	-1.055	-12736.387	-1.055	-12678.938473392604
-1.054	-13065.196847400171	-1.054	-12960.710368938024	-1.054	-12865.501506279194	-1.054	-12784.498920825494	-1.054	-12712.508	-1.054	-12655.925855605961
-1.053	-13037.154134999126	-1.053	-12933.477986625483	-1.053	-12839.371782155677	-1.053	-12759.479754921742	-1.053	-12688.575	-1.053	-12632.868798106661
-1.052	-13008.96091330495	-1.052	-12906.117520990536	-1.052	-12813.145485268444	-1.052	-12734.390364395218	-1.052	-12664.590	-1.052	-12609.76797493268
-1.051	-12980.61701312622	-1.051	-12878.629947035344	-1.051	-12786.82372872858	-1.051	-12709.231700492592	-1.051	-12640.553	-1.051	-12586.624070917314
-1.05	-12952.122252058229	-1.050	-12851.01626685892	-1.05	-12760.407657969003	-1.050	-12684.0047393114	-1.050	-12616.466	-1.050	-12563.437781578114
-1.049	-12923.476436972629	-1.049	-12823.277511445298	-1.049	-12733.89845098449	-1.049	-12658.710481663622	-1.049	-12592.328	-1.049	-12540.209812999508
-1.048	-12894.679366704673	-1.048	-12795.414742507184	-1.048	-12707.297318579798	-1.048	-12633.349952933153	-1.048	-12568.141	-1.048	-12516.940881710188
-1.047	-12865.730834993708	-1.047	-12767.429054380833	-1.047	-12680.605504623503	-1.047	-12607.92420292684	-1.047	-12543.906	-1.047	-12493.631714554229
-1.046	-12836.630633730412	-1.046	-12739.321575968115	-1.046	-12653.824286305677	-1.046	-12582.434305719024	-1.046	-12519.623	-1.046	-12470.28304855718
-1.045	-12807.378556559528	-1.045	-12711.093472721033	-1.045	-12626.954974396862	-1.045	-12556.88135948843	-1.045	-12495.294	-1.045	-12446.895630785824
-1.044	-12777.97440288292	-1.044	-12682.745948663982	-1.044	-12599.998913506628	-1.044	-12531.266486347213	-1.044	-12470.919	-1.044	-12423.470218202885
-1.043	-12748.417982301396	-1.043	-12654.280248449075	-1.043	-12572.957482338647	-1.043	-12505.590832161748	-1.043	-12446.499	-1.043	-12400.007577515671
-1.042	-12718.709119528125	-1.042	-12625.697659438572	-1.042	-12545.832093941086	-1.042	-12479.855566364442	-1.042	-12422.035	-1.042	-12376.508485019465
-1.041	-12688.847659798821	-1.041	-12596.999513809653	-1.041	-12518.624195948432	-1.041	-12454.061881755904	-1.041	-12397.528	-1.041	-12352.97372643529
-1.04	-12658.833474796986	-1.040	-12568.1871906743	-1.04	-12491.335270814014	-1.040	-12428.210994297355	-1.040	-12372.979	-1.040	-12329.40409674222
-1.039	-12628.666469104675	-1.039	-12539.262118208888	-1.039	-12463.96683602955	-1.039	-12402.304142892046	-1.039	-12348.389	-1.039	-12305.800400004075
-1.038	-12598.346587180455	-1.038	-12510.22577578632	-1.038	-12436.520444329983	-1.038	-12376.342589156107	-1.038	-12323.759	-1.038	-12282.163449191066
-1.037	-12567.87382085914	-1.037	-12481.07969610318	-1.037	-12408.997683880832	-1.037	-12350.327617177238	-1.037	-12299.090	-1.037	-12258.49406599556
-1.036	-12537.248217358278	-1.036	-12451.825467294859	-1.036	-12381.40017844606	-1.036	-12324.26053326136	-1.036	-12274.382	-1.036	-12234.793080643118
-1.035	-12506.469887769154	-1.035	-12422.464735030178	-1.035	-12353.7295875332	-1.035	-12298.142665666594	-1.035	-12249.638	-1.035	-12211.061331697781
-1.034	-12475.539016001885	-1.034	-12392.999204577554	-1.034	-12325.98760651458	-1.034	-12271.975364323926	-1.034	-12224.858	-1.034	-12187.299665862309
-1.033	-12444.455868145258	-1.033	-12363.430642833626	-1.033	-12298.175966720864	-1.033	-12245.760000543982	-1.033	-12200.042	-1.033	-12163.508937773393
-1.032	-12413.220802196412	-1.032	-12333.760880305825	-1.032	-12270.296435505721	-1.032	-12219.497966709834	-1.032	-12175.193	-1.032	-12139.690009791535
-1.031	-12381.83427810693	-1.031	-12303.991813038894	-1.031	-12242.350816278466	-1.031	-12193.190675954684	-1.031	-12150.311	-1.031	-12115.843751786015
-1.03	-12350.296868086305	-1.030	-12274.125404476736	-1.03	-12214.340948502968	-1.030	-12166.839561824787	-1.030	-12125.397	-1.030	-12091.971040914797
-1.029	-12318.609267097529	-1.029	-12244.163687248763	-1.029	-12186.268707660025	-1.029	-12140.44607792631	-1.029	-12100.452	-1.029	-12068.072761399651
-1.028	-12286.772303475469	-1.028	-12214.108764871915	-1.028	-12158.136005171556	-1.028	-12114.011697556467	-1.028	-12075.478	-1.028	-12044.149804296225
-1.027	-12254.786949592328	-1.027	-12183.9628133576	-1.027	-12129.94478828413	-1.027	-12087.537913318054	-1.027	-12050.476	-1.027	-12020.203067259525
-1.026	-12222.654332493697	-1.026	-12153.728082713862	-1.026	-12101.697039909997	-1.026	-12061.026236717216	-1.026	-12025.446	-1.026	-11996.23345430464
-1.025	-12190.37574442331	-1.025	-12123.40689833272	-1.025	-12073.394778423468	-1.025	-12034.478197744194	-1.025	-12000.389	-1.025	-11972.24187556285
-1.024	-12157.952653155282	-1.024	-12093.001662252844	-1.024	-12045.040057411057	-1.024	-12007.895344436465	-1.024	-11975.308	-1.024	-11948.229247033185
-1.023	-12125.38671204945	-1.023	-12062.514854287672	-1.023	-12016.634965373234	-1.023	-11981.279242424273	-1.023	-11950.203	-1.023	-11924.196490329605
-1.022	-12092.679769747558	-1.022	-12031.949033009498	-1.022	-11988.181625376528	-1.022	-11954.63147445815	-1.022	-11925.075	-1.022	-11900.144532423788
-1.021	-12059.833879426893	-1.021	-12001.306836580256	-1.021	-11959.682194654306	-1.021	-11927.9536399185	-1.021	-11899.925	-1.021	-11876.074305383769
-1.02	-12026.851307531906	-1.020	-11970.590983420234	-1.02	-11931.138864154462	-1.020	-11901.247354306659	-1.020	-11874.755	-1.020	-11851.986746108307
-1.019	-11993.734541904727	-1.019	-11939.804272706198	-1.019	-11902.553858033367	-1.019	-11874.514248717454	-1.019	-11849.566	-1.019	-11827.882796057338
-1.018	-11960.486299241236	-1.018	-11908.949584690783	-1.018	-11873.929433094434	-1.018	-11847.755969293608	-1.018	-11824.359	-1.018	-11803.763400978462
-1.017	-11927.10953180169	-1.017	-11878.029880835831	-1.017	-11845.267878170449	-1.017	-11820.974176661179	-1.017	-11799.135	-1.017	-11779.62951062973
-1.016	-11893.607433310995	-1.016	-11847.04820375323	-1.016	-11816.571513448776	-1.016	-11794.1705453467	-1.016	-11773.895	-1.016	-11755.482078498471
-1.015	-11859.983443989246	-1.015	-11816.007676946478	-1.015	-11787.842689739029	-1.015	-11767.346763175623	-1.015	-11748.641	-1.015	-11731.32206151698
-1.014	-11826.24125465899	-1.014	-11784.911504347821	-1.014	-11759.083787682051	-1.014	-11740.504530652433	-1.014	-11723.374	-1.014	-11707.150419774482
-1.013	-11792.384809882313	-1.013	-11753.762969646608	-1.013	-11730.29721690046	-1.013	-11713.645560322293	-1.013	-11698.095	-1.013	-11682.968116225959
-1.012	-11758.418310088931	-1.012	-11722.565435404716	-1.012	-11701.485415090327	-1.012	-11686.771576114803	-1.012	-11672.805	-1.012	-11658.776116397734
-1.011	-11724.346212662582	-1.011	-11691.32234195569	-1.011	-11672.650847053743	-1.011	-11659.88431266941	-1.011	-11647.505	-1.011	-11634.57538809018
-1.01	-11690.173231961691	-1.010	-11660.03720608652	-1.01	-11643.796003672765	-1.010	-11632.985514643558	-1.010	-11622.198	-1.010	-11610.366901077467
-1.009	-11655.904338257898	-1.009	-11628.71361949978	-1.009	-11614.92340082504	-1.009	-11606.076936003197	-1.009	-11596.883	-1.009	-11586.151626804758
-1.008	-11621.54475558353	-1.008	-11597.355247056414	-1.008	-11586.03557824129	-1.008	-11579.160339296357	-1.008	-11571.563	-1.008	-11561.930538082695
-1.007	-11587.099958487488	-1.007	-11565.965824799718	-1.007	-11557.135098305605	-1.007	-11552.237494910116	-1.007	-11546.238	-1.007	-11537.704608779728
-1.006	-11552.575667706295	-1.006	-11534.54915776213	-1.006	-11528.224544799667	-1.006	-11525.310180311364	-1.006	-11520.910	-1.006	-11513.474813511983
-1.005	-11517.977844764991	-1.005	-11503.109117557131	-1.005	-11499.306521591214	-1.005	-11498.38017927179	-1.005	-11495.580	-1.005	-11489.242127331401
-1.004	-11483.312685529245	-1.004	-11471.649639760364	-1.004	-11470.383651268801	-1.004	-11471.4492810779	-1.004	-11470.249	-1.004	-11465.007525411851
-1.003	-11448.58661273752	-1.003	-11440.1747210834	-1.003	-11441.458573723785	-1.003	-11444.519279726159	-1.003	-11444.919	-1.003	-11440.771982733428
-1.002	-11413.806267547847	-1.002	-11408.688416346575	-1.002	-11412.533944680992	-1.002	-11417.591973104425	-1.002	-11419.590	-1.002	-11416.536473765715
-1.001	-11378.978500140895	-1.001	-11377.194835256152	-1.001	-11383.612434180384	-1.001	-11390.66916215981	-1.001	-11394.265	-1.001	-11392.301972149202
-1	-11344.110359425127	-1.000	-11345.698138993394	-1	-11354.696725011036	-1.000	-11363.752650054055	-1.000	-11368.944	-1.000	-11368.06945037604
-0.999	-11309.209081896068	-0.999	-11314.202536623288	-0.999	-11325.789511099629	-0.999	-11336.844241306973	-0.999	-11343.628	-0.999	-11343.83987946962
-0.998	-11274.282079705483	-0.998	-11282.71228133127	-0.998	-11296.893495856146	-0.998	-11309.945740928813	-0.998	-11318.319	-0.998	-11319.61422866343
-0.997	-11239.33692800014	-0.997	-11251.231666498048	-0.997	-11268.011390478157	-0.997	-11283.058953542035	-0.997	-11293.018	-0.997	-11295.393465079802
-0.996	-11204.381351593556	-0.996	-11219.765021621479	-0.996	-11239.145912217415	-0.996	-11256.18568249396	-0.996	-11267.727	-0.996	-11271.17855340764
-0.995	-11169.423211036517	-0.995	-11188.316708097045	-0.995	-11210.299782610073	-0.995	-11229.327728960548	-0.995	-11242.446	-0.995	-11246.970455580738
-0.994	-11134.47048815444	-0.994	-11156.89111486798	-0.994	-11181.475725674525	-0.994	-11202.486891042598	-0.994	-11217.177	-0.994	-11222.77013045572
-0.993	-11099.531271121614	-0.993	-11125.49265395648	-0.993	-11152.676466078654	-0.993	-11175.664962854997	-0.993	-11191.921	-0.993	-11198.578533490636
-0.992	-11064.613739143104	-0.992	-11094.125755888215	-0.992	-11123.904727280087	-0.992	-11148.8637336104	-0.992	-11166.679	-0.992	-11174.396616423792
-0.991	-11029.726146816005	-0.991	-11062.794865023332	-0.991	-11095.163229642436	-0.991	-11122.08498669779	-0.991	-11141.453	-0.991	-11150.225326953727
-0.99	-10994.87680824213	-0.990	-11031.504434805827	-0.99	-11066.454688530199	-0.990	-11095.33049875744	-0.990	-11116.243	-0.990	-11126.065608419492
-0.989	-10960.074080963994	-0.989	-11000.258922945372	-0.989	-11037.781812386334	-0.989	-11068.602038752775	-0.989	-11091.051	-0.989	-11101.918399482987
-0.988	-10925.326349794617	-0.988	-10969.062786544284	-0.988	-11009.147300794626	-0.988	-11041.901367040738	-0.988	-11065.879	-0.988	-11077.784633811958
-0.987	-10890.64201061201	-0.987	-10937.920477183266	-0.987	-10980.553842531524	-0.987	-11015.230234441267	-0.987	-11040.727	-0.987	-11053.665239764914
-0.986	-10856.029454187083	-0.986	-10906.836435979534	-0.986	-10952.004113609475	-0.986	-10988.590381307125	-0.986	-11015.596	-0.986	-11029.56114007797
-0.985	-10821.497050111542	-0.985	-10875.81508863065	-0.985	-10923.500775316004	-0.985	-10961.98353659513	-0.985	-10990.488	-0.985	-11005.473251553625
-0.984	-10787.053130892074	-0.984	-10844.860840457462	-0.984	-10895.046472251719	-0.984	-10935.41141694008	-0.984	-10965.404	-0.984	-10981.40248475177
-0.983	-10752.705976273124	-0.983	-10813.978071459445	-0.983	-10866.643830370405	-0.983	-10908.875725731974	-0.983	-10940.345	-0.983	-10957.349743683451
-0.982	-10718.463797849208	-0.982	-10783.171131395538	-0.982	-10838.295455024701	-0.982	-10882.378152198113	-0.982	-10915.313	-0.982	-10933.315925507044
-0.981	-10684.334724024553	-0.981	-10752.44433490309	-0.981	-10810.003929020999	-0.981	-10855.92037049104	-0.981	-10890.308	-0.981	-10909.301920227534
-0.98	-10650.326785374966	-0.980	-10721.801956667743	-0.98	-10781.771810686634	-0.980	-10829.504038783034	-0.980	-10865.331	-0.980	-10885.308610399068
-0.979	-10616.44790046399	-0.979	-10691.248226655804	-0.979	-10753.601631952622	-0.979	-10803.130798369066	-0.979	-10840.384	-0.979	-10861.3368708306
-0.978	-10582.705862161329	-0.978	-10660.787325421403	-0.978	-10725.495896455428	-0.978	-10776.80227277845	-0.978	-10815.468	-0.978	-10837.387568295528
-0.977	-10549.108324508848	-0.977	-10630.4233794993	-0.977	-10697.457077660885	-0.977	-10750.520066896472	-0.977	-10790.584	-0.977	-10813.46156124457
-0.976	-10515.662790175369	-0.976	-10600.160456893967	-0.976	-10669.487617013385	-0.976	-10724.285766097753	-0.976	-10765.732	-0.976	-10789.559699523352
-0.975	-10482.37659853681	-0.975	-10570.00256267569	-0.975	-10641.589922113404	-0.975	-10698.100935391214	-0.975	-10740.915	-0.975	-10765.682824093608
-0.974	-10449.256914416263	-0.974	-10539.953634692518	-0.974	-10613.766364926445	-0.974	-10671.967118578705	-0.974	-10716.133	-0.974	-10741.83176675925
-0.973	-10416.310717511587	-0.973	-10510.017539407698	-0.973	-10586.019280026108	-0.973	-10645.885837427717	-0.973	-10691.388	-0.973	-10718.007349896767
-0.972	-10383.544792536599	-0.972	-10480.198067870611	-0.972	-10558.35096287432	-0.972	-10619.858590859367	-0.972	-10666.679	-0.972	-10694.210386190642
-0.971	-10350.965720095426	-0.971	-10450.498931829161	-0.971	-10530.763668141259	-0.971	-10593.886854152606	-0.971	-10642.009	-0.971	-10670.441678373716
-0.97	-10318.579868306271	-0.970	-10420.923759990266	-0.97	-10503.259608067683	-0.970	-10567.972078165702	-0.970	-10617.378	-0.970	-10646.702018972856
-0.969	-10286.393385186182	-0.969	-10391.476094435462	-0.969	-10475.840950871943	-0.969	-10542.115688575628	-0.969	-10592.787	-0.969	-10622.99219005993
-0.968	-10254.412191802972	-0.968	-10362.15938719668	-0.968	-10448.509819204413	-0.968	-10516.319085136427	-0.968	-10568.238	-0.968	-10599.312963008433
-0.967	-10222.641976197523	-0.967	-10332.97699699737	-0.967	-10421.268288651036	-0.967	-10490.583640957671	-0.967	-10543.731	-0.967	-10575.665098255886
-0.966	-10191.088188073098	-0.966	-10303.932186163582	-0.966	-10394.118386288648	-0.966	-10464.91070180328	-0.966	-10519.267	-0.966	-10552.049345072066
-0.965	-10159.756034245722	-0.965	-10275.028117708269	-0.965	-10367.06208929363	-0.965	-10439.301585411893	-0.965	-10494.847	-0.965	-10528.466441333636
-0.964	-10128.65047484377	-0.964	-10246.267852591636	-0.964	-10340.101323605963	-0.964	-10413.75758083957	-0.964	-10470.472	-0.964	-10504.917113304766
-0.963	-10097.77622024195	-0.963	-10217.65434716051	-0.963	-10313.237962650388	-0.963	-10388.279947825336	-0.963	-10446.144	-0.963	-10481.40207542423
-0.962	-10067.137728708945	-0.962	-10189.190450767333	-0.962	-10286.473826115996	-0.962	-10362.869916180318	-0.962	-10421.862	-0.962	-10457.922030099246
-0.961	-10036.73920474652	-0.961	-10160.87890357088	-0.961	-10259.810678796095	-0.961	-10337.528685201405	-0.961	-10397.627	-0.961	-10434.477667505937
-0.96	-10006.584598091742	-0.960	-10132.722334518268	-0.96	-10233.25022948933	-0.960	-10312.257423109544	-0.960	-10373.442	-0.960	-10411.069665396624
-0.959	-9976.677603352102	-0.959	-10104.723259508535	-0.959	-10206.794129963153	-0.959	-10287.057266513724	-0.959	-10349.305	-0.959	-10387.69868891442
-0.958	-9947.021660239789	-0.958	-10076.884079737138	-0.958	-10180.443973981202	-0.958	-10261.929319900906	-0.958	-10325.219	-0.958	-10364.36539041433
-0.957	-9917.619954368558	-0.957	-10049.207080219827	-0.957	-10154.20129639463	-0.957	-10236.874655152558	-0.957	-10301.184	-0.957	-10341.070409292463
-0.956	-9888.475418573958	-0.956	-10021.694428494631	-0.956	-10128.067572299038	-0.956	-10211.894311087992	-0.956	-10277.200	-0.956	-10317.81437182187
-0.955	-9859.590734716896	-0.955	-9994.348173499657	-0.955	-10102.044216256836	-0.955	-10186.989293035364	-0.955	-10253.269	-0.955	-10294.597890996318
-0.954	-9830.968335926942	-0.954	-9967.17024462395	-0.954	-10076.13258158615	-0.954	-10162.160572430257	-0.954	-10229.391	-0.954	-10271.42156638143
-0.953	-9802.610409243074	-0.953	-9940.162450929372	-0.953	-10050.333959716176	-0.953	-10137.409086442374	-0.953	-10205.567	-0.953	-10248.28598397355
-0.952	-9774.518898607188	-0.952	-9913.326480539034	-0.952	-10024.649579609642	-0.952	-10112.73573763078	-0.952	-10181.798	-0.952	-10225.191716066563
-0.951	-9746.695508166458	-0.951	-9886.663900190139	-0.951	-9999.080607251974	-0.951	-10088.141393627662	-0.951	-10158.084	-0.951	-10202.139321126198
-0.95	-9719.141705840666	-0.950	-9860.176154946626	-0.95	-9973.62814520766	-0.950	-10063.6268868509	-0.950	-10134.425	-0.950	-10179.129343672577
-0.949	-9691.858727111903	-0.949	-9833.864568067986	-0.949	-9948.29323224346	-0.949	-10039.193014245877	-0.949	-10110.824	-0.949	-10156.162314170508
-0.948	-9664.847578995283	-0.948	-9807.730341030245	-0.948	-9923.076843018325	-0.948	-10014.840537056123	-0.948	-10087.279	-0.948	-10133.238748928068
-0.947	-9638.10904415068	-0.947	-9781.774553694686	-0.947	-9897.979887839485	-0.947	-9990.570180623492	-0.947	-10063.792	-0.947	-10110.359150003049
-0.946	-9611.643685098847	-0.946	-9755.99816462029	-0.946	-9873.003212484557	-0.946	-9966.38263421737	-0.946	-10040.364	-0.946	-10087.524005117582
-0.945	-9585.45184850693	-0.945	-9730.402011515103	-0.945	-9848.14759808905	-0.945	-9942.278550893458	-0.945	-10016.994	-0.945	-10064.733787581128
-0.944	-9559.533669512437	-0.944	-9704.986811822382	-0.944	-9823.413761098423	-0.944	-9918.258547381267	-0.944	-9993.684	-0.944	-10041.988956221396
-0.943	-9533.889076057287	-0.943	-9679.753163437064	-0.943	-9798.802353284405	-0.943	-9894.323204001412	-0.943	-9970.433	-0.943	-10019.28995532354
-0.942	-9508.517793208264	-0.942	-9654.70154554798	-0.942	-9774.313961824353	-0.942	-9870.473064611497	-0.942	-9947.243	-0.942	-9996.637214577897
-0.941	-9483.419347443245	-0.941	-9629.832319601517	-0.941	-9749.94910944294	-0.941	-9846.708636581103	-0.941	-9924.114	-0.941	-9974.031149035447
-0.94	-9458.593070887546	-0.940	-9605.145730382335	-0.94	-9725.708254615392	-0.940	-9823.030390795437	-0.940	-9901.046	-0.940	-9951.47215907186
-0.939	-9434.038105488082	-0.939	-9580.641907206984	-0.939	-9701.591791831019	-0.939	-9799.438761687465	-0.939	-9878.039	-0.939	-9928.960630359712
-0.938	-9409.753407118249	-0.938	-9556.320865225964	-0.938	-9677.600051915717	-0.938	-9775.934147298318	-0.938	-9855.095	-0.938	-9906.496933848968
-0.937	-9385.737749609632	-0.937	-9532.182506830379	-0.937	-9653.733302412891	-0.937	-9752.516909365566	-0.937	-9832.213	-0.937	-9884.08142575518
-0.936	-9361.98972871173	-0.936	-9508.226623159093	-0.936	-9629.991748021132	-0.936	-9729.187373439165	-0.936	-9809.393	-0.936	-9861.714447556706
-0.935	-9338.507765983833	-0.935	-9484.45289570224	-0.935	-9606.375531087275	-0.935	-9705.94582902471	-0.935	-9786.637	-0.935	-9839.396325999227
-0.934	-9315.290112627476	-0.934	-9460.860897997627	-0.934	-9582.884732153943	-0.934	-9682.7925297534	-0.934	-9763.944	-0.934	-9817.127373108744
-0.933	-9292.334853270955	-0.933	-9437.450097416127	-0.933	-9559.519370559587	-0.933	-9659.727693578623	-0.933	-9741.315	-0.933	-9794.907886212484
-0.932	-9269.639909720036	-0.932	-9414.219857032214	-0.932	-9536.279405090292	-0.932	-9636.751502998552	-0.932	-9718.750	-0.932	-9772.738147967817
-0.931	-9247.20304469211	-0.931	-9391.169437576618	-0.931	-9513.164734681153	-0.931	-9613.864105304048	-0.931	-9696.248	-0.931	-9750.618426399053
-0.93	-9225.021865551995	-0.930	-9368.29799946689	-0.93	-9490.17519916612	-0.930	-9591.065612851964	-0.930	-9673.812	-0.930	-9728.5489749419
-0.929	-9203.09382807029	-0.929	-9345.60460491318	-0.929	-9467.310580074818	-0.929	-9568.356103362617	-0.929	-9651.439	-0.929	-9706.53003249588
-0.928	-9181.416240224948	-0.928	-9323.08822009533	-0.928	-9444.570601474306	-0.928	-9545.735620241487	-0.928	-9629.132	-0.928	-9684.561823484411
-0.927	-9159.986266067475	-0.927	-9300.747717408312	-0.927	-9421.954930854625	-0.927	-9523.204172924163	-0.927	-9606.889	-0.927	-9662.644557922167
-0.926	-9138.800929675543	-0.926	-9278.581877772433	-0.926	-9399.463180056246	-0.926	-9500.761737244124	-0.926	-9584.712	-0.926	-9640.778431490156
-0.925	-9117.857119211681	-0.925	-9256.58939300501	-0.925	-9377.094906237588	-0.925	-9478.408255822646	-0.925	-9562.600	-0.925	-9618.963625618171
-0.924	-9097.151591107788	-0.924	-9234.768868250896	-0.924	-9354.849612881257	-0.924	-9456.143638480558	-0.924	-9540.553	-0.924	-9597.200307574312
-0.923	-9076.680974392326	-0.923	-9213.118824467338	-0.923	-9332.726750836999	-0.923	-9433.967762670442	-0.923	-9518.571	-0.923	-9575.488630561837
-0.922	-9056.441775175346	-0.922	-9191.637700961157	-0.922	-9310.725719399814	-0.922	-9411.880473929401	-0.922	-9496.654	-0.922	-9553.828733822798
-0.921	-9036.43038130346	-0.921	-9170.323857973835	-0.921	-9288.845867420909	-0.921	-9389.881586351386	-0.921	-9474.803	-0.921	-9532.220742748976
-0.92	-9016.643067194076	-0.920	-9149.175579312057	-0.92	-9267.086494450912	-0.920	-9367.970883078196	-0.920	-9453.018	-0.920	-9510.664768999046
-0.919	-8997.075998854478	-0.919	-9128.191075019306	-0.919	-9245.446851912015	-0.919	-9346.148116808748	-0.919	-9431.298	-0.919	-9489.160910622804
-0.918	-8977.72523908829	-0.918	-9107.368484086073	-0.918	-9223.926144298472	-0.918	-9324.413010325872	-0.918	-9409.643	-0.918	-9467.709252191753
-0.917	-8958.586752887599	-0.917	-9086.705877194183	-0.917	-9202.523530403112	-0.917	-9302.76525703953	-0.917	-9388.054	-0.917	-9446.30986493588
-0.916	-8939.656413005792	-0.916	-9066.201259492207	-0.916	-9181.238124567963	-0.916	-9281.204521546391	-0.916	-9366.530	-0.916	-9424.962806886997
-0.915	-8920.930005701914	-0.915	-9045.852573398308	-0.915	-9160.068997957465	-0.915	-9259.730440204272	-0.915	-9345.071	-0.915	-9403.668123027579
-0.914	-8902.40323664438	-0.914	-9025.657701426344	-0.914	-9139.015179852318	-0.914	-9238.342621721255	-0.914	-9323.677	-0.914	-9382.425845446116
-0.913	-8884.071736957816	-0.913	-9005.614469032118	-0.913	-9118.075658962118	-0.913	-9217.040647758371	-0.913	-9302.349	-0.913	-9361.235993497798
-0.912	-8865.931069394213	-0.912	-8985.72064747535	-0.912	-9097.249384754821	-0.912	-9195.824073545344	-0.912	-9281.085	-0.912	-9340.098573970805
-0.911	-8847.976734606194	-0.911	-8965.973956693948	-0.911	-9076.535268801792	-0.911	-9174.692428508506	-0.911	-9259.886	-0.911	-9319.013581258192
-0.91	-8830.204177498536	-0.910	-8946.37206818655	-0.91	-9055.932186135791	-0.910	-9153.645216909903	-0.910	-9238.752	-0.910	-9297.980997534863
-0.909	-8812.608793631312	-0.909	-8926.912607899347	-0.909	-9035.438976620999	-0.909	-9132.681918497441	-0.909	-9217.681	-0.909	-9277.00079293967
-0.908	-8795.18593564718	-0.908	-8907.593159113445	-0.908	-9015.054446332437	-0.908	-9111.80198916443	-0.908	-9196.676	-0.908	-9256.072925762333
-0.907	-8777.930919693932	-0.907	-8888.411265328792	-0.907	-8994.777368943853	-0.907	-9091.00486161857	-0.907	-9175.734	-0.907	-9235.197342635194
-0.906	-8760.83903181337	-0.906	-8869.364433140874	-0.906	-8974.606487121539	-0.906	-9070.289946059209	-0.906	-9154.855	-0.906	-9214.373978729533
-0.905	-8743.90553426758	-0.905	-8850.450135106152	-0.905	-8954.540513923252	-0.905	-9049.656630862057	-0.905	-9134.041	-0.905	-9193.602757956003
-0.904	-8727.125671774114	-0.904	-8831.665812592673	-0.904	-8934.578134199364	-0.904	-9029.10428327074	-0.904	-9113.289	-0.904	-9172.883593169625
-0.903	-8710.49467762328	-0.903	-8813.008878611945	-0.903	-8914.71800599602	-0.903	-9008.632250094617	-0.903	-9092.601	-0.903	-9152.216386378432
-0.902	-8694.007779652127	-0.902	-8794.47672062848	-0.902	-8894.95876195707	-0.902	-8988.239858411654	-0.902	-9071.975	-0.902	-9131.601028956224
-0.901	-8677.660206052069	-0.901	-8776.066703343533	-0.901	-8875.29901072464	-0.901	-8967.926416276081	-0.901	-9051.412	-0.901	-9111.03740185867
-0.9	-8661.447190989455	-0.900	-8757.776171449334	-0.9	-8855.737338335508	-0.900	-8947.691213429784	-0.900	-9030.910	-0.900	-9090.525375843212
-0.899	-8645.363980021853	-0.899	-8739.602452350575	-0.899	-8836.27230961267	-0.899	-8927.533522016958	-0.899	-9010.471	-0.899	-9070.064811691818
-0.898	-8629.405835295565	-0.898	-8721.542858850002	-0.898	-8816.90246954994	-0.898	-8907.4525973011	-0.898	-8990.092	-0.898	-9049.655560437219
-0.897	-8613.56804051362	-0.897	-8703.594691794588	-0.897	-8797.62634468844	-0.897	-8887.447678383849	-0.897	-8969.775	-0.897	-9029.297463591744
-0.896	-8597.845905667178	-0.896	-8685.75524267981	-0.896	-8778.442444483273	-0.896	-8867.51798892471	-0.896	-8949.518	-0.896	-9008.99035337899
-0.895	-8582.234771527003	-0.895	-8668.021796208626	-0.895	-8759.34926265947	-0.895	-8847.662737861436	-0.895	-8929.322	-0.895	-8988.734052968039
-0.894	-8566.73001389503	-0.894	-8650.391632802859	-0.894	-8740.345278554807	-0.894	-8827.881120129914	-0.894	-8909.186	-0.894	-8968.528376709899
-0.893	-8551.327047620092	-0.893	-8632.862031063889	-0.893	-8721.42895844966	-0.893	-8808.172317383309	-0.893	-8889.109	-0.893	-8948.373130376178
-0.892	-8536.021330385087	-0.892	-8615.430270180615	-0.892	-8702.598756881178	-0.892	-8788.535498709527	-0.892	-8869.091	-0.892	-8928.26811139969
-0.891	-8520.80836627578	-0.891	-8598.093632282045	-0.891	-8683.853117941431	-0.891	-8768.96982134677	-0.891	-8849.132	-0.891	-8908.213109116894
-0.89	-8505.683709144603	-0.890	-8580.849404732362	-0.89	-8665.19047655801	-0.890	-8749.474431396035	-0.890	-8829.231	-0.890	-8888.207905011901
-0.889	-8490.642965785506	-0.889	-8563.694882366193	-0.889	-8646.609259756036	-0.889	-8730.048464530775	-0.889	-8809.388	-0.889	-8868.252272961798
-0.888	-8475.681798936625	-0.888	-8546.627369662405	-0.888	-8628.107887900484	-0.888	-8710.691046702215	-0.888	-8789.602	-0.888	-8848.345979483393
-0.887	-8460.795930130924	-0.887	-8529.644182854114	-0.887	-8609.68477591769	-0.887	-8691.401294840636	-0.887	-8769.873	-0.887	-8828.488783980916
-0.886	-8445.981142414072	-0.886	-8512.742651973314	-0.886	-8591.338334495355	-0.886	-8672.178317551574	-0.886	-8750.201	-0.886	-8808.680438994521
-0.885	-8431.233282950656	-0.885	-8495.92012282831	-0.885	-8573.066971259628	-0.885	-8653.021215806684	-0.885	-8730.585	-0.885	-8788.920690449762
-0.884	-8416.54826553849	-0.884	-8479.173958912355	-0.884	-8554.86909192904	-0.884	-8633.929083628685	-0.884	-8711.024	-0.884	-8769.20927790724
-0.883	-8401.922073050802	-0.883	-8462.501543241813	-0.883	-8536.743101443884	-0.883	-8614.901008769983	-0.883	-8691.518	-0.883	-8749.545934812906
-0.882	-8387.3507598245	-0.882	-8445.900280122343	-0.882	-8518.687405070756	-0.882	-8595.936073384453	-0.882	-8672.066	-0.882	-8729.930388748417
-0.881	-8372.830454010571	-0.881	-8429.367596841807	-0.881	-8500.700409481242	-0.881	-8577.03335469215	-0.881	-8652.669	-0.881	-8710.362361681578
-0.88	-8358.357359900601	-0.880	-8412.900945288082	-0.88	-8482.78052380438	-0.880	-8558.191925636267	-0.880	-8633.325	-0.880	-8690.841570216546
-0.879	-8343.92776024059	-0.879	-8396.497803490938	-0.879	-8464.926160652189	-0.879	-8539.410855532247	-0.879	-8614.034	-0.879	-8671.367725843853
-0.878	-8329.53801853932	-0.878	-8380.15567708625	-0.878	-8447.135737117813	-0.878	-8520.689210708524	-0.878	-8594.796	-0.878	-8651.94053518994
-0.877	-8315.184581376041	-0.877	-8363.872100701545	-0.877	-8429.407675745893	-0.877	-8502.026055138593	-0.877	-8575.610	-0.877	-8632.55970026599
-0.876	-8300.863980707134	-0.876	-8347.644639261476	-0.876	-8411.74040547474	-0.876	-8483.420451064128	-0.876	-8556.475	-0.876	-8613.224918716056
-0.875	-8286.57283616815	-0.875	-8331.470889212353	-0.875	-8394.132362550017	-0.875	-8464.871459608887	-0.875	-8537.391	-0.875	-8593.935884064278
-0.874	-8272.307857363146	-0.874	-8315.348479664426	-0.874	-8376.581991409834	-0.874	-8446.378141383055	-0.874	-8518.357	-0.874	-8574.692285961002
-0.873	-8258.065846129111	-0.873	-8299.275073451097	-0.873	-8359.087745540828	-0.873	-8427.939557077749	-0.873	-8499.374	-0.873	-8555.493810427624
-0.872	-8243.843698758934	-0.872	-8283.248368104143	-0.872	-8341.648088305496	-0.872	-8409.554768049677	-0.872	-8480.439	-0.872	-8536.340140100181
-0.871	-8229.638408162715	-0.871	-8267.26609674415	-0.871	-8324.261493740372	-0.871	-8391.222836895522	-0.871	-8461.554	-0.871	-8517.23095447137
-0.87	-8215.447065943381	-0.870	-8251.326028885582	-0.87	-8306.926447325422	-0.870	-8372.942828015865	-0.870	-8442.717	-0.870	-8498.165930130914
-0.869	-8201.266864358924	-0.869	-8235.425971156013	-0.869	-8289.641446724543	-0.869	-8354.713808168659	-0.869	-8423.927	-0.869	-8479.144741004182
-0.868	-8187.095098141173	-0.868	-8219.56376792917	-0.868	-8272.405002497493	-0.868	-8336.534847011995	-0.868	-8405.185	-0.868	-8460.167058588906
-0.867	-8172.929166137943	-0.867	-8203.737301871683	-0.867	-8255.21563878344	-0.867	-8318.40501763602	-0.867	-8386.489	-0.867	-8441.232552189902
-0.866	-8158.766572744099	-0.866	-8187.944494403743	-0.866	-8238.071893956487	-0.866	-8300.323397083852	-0.866	-8367.840	-0.866	-8422.340889151454
-0.865	-8144.604929085058	-0.865	-8172.183306073954	-0.865	-8220.972321253364	-0.865	-8282.289066861607	-0.865	-8349.236	-0.865	-8403.491735087708
-0.864	-8130.441953916386	-0.864	-8156.451736848976	-0.864	-8203.915489374258	-0.864	-8264.301113437263	-0.864	-8330.677	-0.864	-8384.684754110383
-0.863	-8116.275474202643	-0.863	-8140.747826318995	-0.863	-8186.899983056533	-0.863	-8246.358628728327	-0.863	-8312.162	-0.863	-8365.9196090542
-0.862	-8102.10342533951	-0.862	-8125.069653820213	-0.862	-8169.924403622595	-0.862	-8228.460710578327	-0.862	-8293.692	-0.862	-8347.195961699479
-0.861	-8087.923850985004	-0.861	-8109.415338475986	-0.861	-8152.9873695023025	-0.861	-8210.6064632222	-0.861	-8275.265	-0.861	-8328.513472992216
-0.86	-8073.734902467318	-0.860	-8093.783039158432	-0.86	-8136.087516730325	-0.860	-8192.79499774022	-0.860	-8256.880	-0.860	-8309.871803261136
-0.859	-8059.534837740367	-0.859	-8078.170954373057	-0.859	-8119.223499419784	-0.859	-8175.025432500943	-0.859	-8238.538	-0.859	-8291.270612431888
-0.858	-8045.322019860787	-0.858	-8062.577322069055	-0.858	-8102.39399021248	-0.858	-8157.29689359269	-0.858	-8220.238	-0.858	-8272.709560238241
-0.857	-8031.094914965483	-0.857	-8047.000419378313	-0.857	-8085.597680706857	-0.857	-8139.608515244036	-0.857	-8201.979	-0.857	-8254.188306430036
-0.856	-8016.852089732639	-0.856	-8031.438562286905	-0.856	-8068.83328186435	-0.856	-8121.95944023306	-0.856	-8183.761	-0.856	-8235.706510978072
-0.855	-8002.592208315008	-0.855	-8015.8901052429555	-0.855	-8052.099524395408	-0.855	-8104.348820285385	-0.855	-8165.583	-0.855	-8217.263834275436
-0.854	-7988.314028739839	-0.854	-8000.353440705319	-0.854	-8035.395159125841	-0.854	-8086.775816461366	-0.854	-8147.445	-0.854	-8198.859937335703
-0.853	-7974.016398776094	-0.853	-7984.826998637976	-0.853	-8018.718957344722	-0.853	-8069.239599532109	-0.853	-8129.346	-0.853	-8180.494481987436
-0.852	-7959.698251275715	-0.852	-7969.309245955397	-0.852	-8002.06971113464	-0.852	-8051.739350344564	-0.852	-8111.286	-0.852	-8162.167131065206
-0.851	-7945.358599002668	-0.851	-7953.798685924557	-0.851	-7985.446233685739	-0.851	-8034.274260175888	-0.851	-8093.264	-0.851	-8143.877548597067
-0.85	-7930.996528970189	-0.850	-7938.293857529813	-0.85	-7968.847359594283	-0.850	-8016.84353107684	-0.850	-8075.279	-0.850	-8125.625399988125
-0.849	-7916.611196312934	-0.849	-7922.793334806786	-0.849	-7952.2719451469675	-0.849	-7999.44637620463	-0.849	-8057.332	-0.849	-8107.41035220039
-0.848	-7902.2018177279915	-0.848	-7907.295726152371	-0.848	-7935.718868592153	-0.848	-7982.0820201450015	-0.848	-8039.421	-0.848	-8089.2320739288925
-0.847	-7887.767664524593	-0.847	-7891.799673617786	-0.847	-7919.187030398878	-0.847	-7964.749699223856	-0.847	-8021.546	-0.847	-8071.090235773772
-0.846	-7873.308055328966	-0.846	-7876.303852191925	-0.846	-7902.675353505046	-0.846	-7947.448661808412	-0.846	-8003.707	-0.846	-8052.984510408339
-0.845	-7858.822348496137	-0.845	-7860.806969082876	-0.845	-7886.182783555578	-0.845	-7930.178168597876	-0.845	-7985.903	-0.845	-8034.914572743225
-0.844	-7844.309934286308	-0.844	-7845.30776300504	-0.844	-7869.708289131754	-0.844	-7912.9374929039495	-0.844	-7968.134	-0.844	-8016.880100086446
-0.843	-7829.770226867674	-0.843	-7829.80500347982	-0.843	-7853.250861972641	-0.843	-7895.725920920955	-0.843	-7950.399	-0.843	-7998.880772299123
-0.842	-7815.202656212444	-0.842	-7814.297490158027	-0.842	-7836.809517189674	-0.842	-7878.542751985885	-0.842	-7932.698	-0.842	-7980.916271947272
-0.841	-7800.606659955696	-0.841	-7798.784052171576	-0.841	-7820.383293475275	-0.841	-7861.387298828337	-0.841	-7915.031	-0.841	-7962.986284449204
-0.84	-7785.981675290462	-0.840	-7783.263547522596	-0.84	-7803.971253306382	-0.840	-7844.258887810323	-0.840	-7897.396	-0.840	-7945.090498218693
-0.839	-7771.32713097338	-0.839	-7767.734862517783	-0.839	-7787.572483143762	-0.839	-7827.15685915615	-0.839	-7879.793	-0.839	-7927.228604803712
-0.838	-7756.642439518097	-0.838	-7752.196911255235	-0.838	-7771.186093627785	-0.838	-7810.08056717237	-0.838	-7862.223	-0.838	-7909.400299021074
-0.837	-7741.926989652966	-0.837	-7736.648635171621	-0.837	-7754.811219771521	-0.837	-7793.029380457708	-0.837	-7844.684	-0.837	-7891.605279086343
-0.836	-7727.18013911998	-0.836	-7721.089002656063	-0.836	-7738.447021151435	-0.836	-7776.002682103136	-0.836	-7827.176	-0.836	-7873.843246739604
-0.835	-7712.401207891061	-0.835	-7705.517008738012	-0.835	-7722.092682096621	-0.835	-7758.999869882119	-0.835	-7809.699	-0.835	-7856.113907366627
-0.834	-7697.589471875478	-0.834	-7689.931674854699	-0.834	-7705.747411876702	-0.834	-7742.020356430896	-0.834	-7792.252	-0.834	-7838.416970115544
-0.833	-7682.744157190212	-0.833	-7674.332048704163	-0.833	-7689.410444888855	-0.833	-7725.063569418931	-0.833	-7774.835	-0.833	-7820.752148009133
-0.832	-7667.864435061617	-0.832	-7658.717204188857	-0.832	-7673.0810408442	-0.832	-7708.128951709466	-0.832	-7757.447	-0.832	-7803.119158052466
-0.831	-7652.949417422415	-0.831	-7643.0862414540925	-0.831	-7656.758484953658	-0.831	-7691.215961510033	-0.831	-7740.089	-0.831	-7785.51772133607
-0.83	-7637.99815326402	-0.830	-7627.4382870253185	-0.83	-7640.442088113418	-0.830	-7674.324072513285	-0.830	-7722.759	-0.830	-7767.947563134543
-0.829	-7623.009625798445	-0.829	-7611.772494046851	-0.829	-7624.131187089751	-0.829	-7657.4527740273625	-0.829	-7705.458	-0.829	-7750.408413000566
-0.828	-7607.982750478203	-0.828	-7596.088042624607	-0.828	-7607.8251447031935	-0.828	-7640.601571096717	-0.828	-7688.185	-0.828	-7732.900004854336
-0.827	-7592.916373916476	-0.827	-7580.384140273843	-0.827	-7591.523350011538	-0.827	-7623.769984612336	-0.827	-7670.940	-0.827	-7715.422077068518
-0.826	-7577.809273742667	-0.826	-7564.660022472615	-0.826	-7575.225218491618	-0.826	-7606.957551412046	-0.826	-7653.721	-0.826	-7697.974372548392
-0.825	-7562.660159421238	-0.825	-7548.914953320297	-0.825	-7558.930192218876	-0.825	-7590.1638243703665	-0.825	-7636.530	-0.825	-7680.556638807729
-0.824	-7547.467674054244	-0.824	-7533.148226299898	-0.824	-7542.6377400445035	-0.824	-7573.388372477937	-0.824	-7619.365	-0.824	-7663.168628039743
-0.823	-7532.230397179542	-0.823	-7517.3591651418055	-0.823	-7526.347357769079	-0.823	-7556.630780910559	-0.823	-7602.227	-0.823	-7645.810097183743
-0.822	-7516.946848569128	-0.822	-7501.547124785735	-0.822	-7510.058568312137	-0.822	-7539.890651087511	-0.822	-7585.115	-0.822	-7628.48080798707
-0.821	-7501.615493023081	-0.821	-7485.711492436511	-0.821	-7493.77092187641	-0.821	-7523.16760071909	-0.821	-7568.028	-0.821	-7611.180527062481
-0.82	-7486.234746146282	-0.820	-7469.851688708669	-0.82	-7477.483996105943	-0.820	-7506.461263843335	-0.820	-7550.967	-0.820	-7593.909025941106
-0.819	-7470.802981086949	-0.819	-7453.967168853534	-0.819	-7461.197396236791	-0.819	-7489.771290851761	-0.819	-7533.931	-0.819	-7576.666081120663
-0.818	-7455.318536206724	-0.818	-7438.057424062087	-0.818	-7444.910755239045	-0.818	-7473.0973485038285	-0.818	-7516.920	-0.818	-7559.451474109417
-0.817	-7439.77972364439	-0.817	-7422.121982835209	-0.817	-7428.623733948983	-0.817	-7456.43911993035	-0.817	-7499.933	-0.817	-7542.264991465477
-0.816	-7424.184838726481	-0.816	-7406.160412413161	-0.816	-7412.336021189703	-0.816	-7439.7963046251625	-0.816	-7482.971	-0.816	-7525.106424831698
-0.815	-7408.532170170495	-0.815	-7390.172320254183	-0.815	-7396.047333879159	-0.815	-7423.168618425602	-0.815	-7466.033	-0.815	-7507.975570966156
-0.814	-7392.82001101789	-0.814	-7374.157355552231	-0.814	-7379.757417123663	-0.814	-7406.555793480992	-0.814	-7449.118	-0.814	-7490.8722317681895
-0.813	-7377.046670227484	-0.813	-7358.115210782892	-0.813	-7363.4660442955565	-0.813	-7389.957578209412	-0.813	-7432.228	-0.813	-7473.796214300219
-0.812	-7361.210484852264	-0.812	-7342.045623265837	-0.812	-7347.173017093319	-0.812	-7373.373737242586	-0.812	-7415.360	-0.812	-7456.747330805029
-0.811	-7345.309832716163	-0.811	-7325.948376731584	-0.811	-7330.878165582577	-0.811	-7356.804051358557	-0.811	-7398.516	-0.811	-7439.725398718858
-0.81	-7329.343145501522	-0.810	-7309.823302880279	-0.81	-7314.581348216267	-0.810	-7340.248317402243	-0.810	-7381.695	-0.810	-7422.730240680377
-0.809	-7313.308922152567	-0.809	-7293.670282919222	-0.809	-7298.282451832339	-0.809	-7323.706348193689	-0.809	-7364.896	-0.809	-7405.7616845353095
-0.808	-7297.20574249505	-0.808	-7277.4892490662	-0.808	-7281.981391627367	-0.808	-7307.177972423905	-0.808	-7348.121	-0.808	-7388.8195633369505
-0.807	-7281.032280968816	-0.807	-7261.280186005107	-0.807	-7265.678111104437	-0.807	-7290.663034538307	-0.807	-7331.367	-0.807	-7371.90371534264
-0.806	-7264.787320366387	-0.806	-7245.043132280341	-0.806	-7249.372581993707	-0.806	-7274.161394607448	-0.806	-7314.636	-0.806	-7355.013984006224
-0.805	-7248.469765468108	-0.805	-7228.7781816164625	-0.805	-7233.06480414411	-0.805	-7257.6729281853395	-0.805	-7297.927	-0.805	-7338.150217966404
-0.804	-7232.078656463321	-0.804	-7212.485484149898	-0.804	-7216.754805384694	-0.804	-7241.197526155096	-0.804	-7281.239	-0.804	-7321.312271031361
-0.803	-7215.6131820459	-0.803	-7196.165247559332	-0.803	-7200.4426413541205	-0.803	-7224.735094561865	-0.803	-7264.574	-0.803	-7304.500002159429
-0.802	-7199.072692072822	-0.802	-7179.817738082176	-0.802	-7184.128395297154	-0.802	-7208.285554433244	-0.802	-7247.930	-0.802	-7287.7132754359845
-0.801	-7182.45670967576	-0.801	-7163.4432814044985	-0.801	-7167.812177826701	-0.801	-7191.848841586928	-0.801	-7231.308	-0.801	-7270.95196004668
-0.8	-7165.764942718116	-0.800	-7147.042263412669	-0.8	-7151.494126650327	-0.800	-7175.4249064260475	-0.800	-7214.707	-0.800	-7254.215930247034
-0.799	-7148.997294492287	-0.799	-7130.615130795423	-0.799	-7135.174406260219	-0.799	-7159.01371372175	-0.799	-7198.127	-0.799	-7237.505065328412
-0.798	-7132.153873557013	-0.798	-7114.162391485707	-0.798	-7118.853207585706	-0.798	-7142.615242383649	-0.798	-7181.569	-0.798	-7220.819249580599
-0.797	-7115.2350026193	-0.797	-7097.684614932684	-0.797	-7102.530747607589	-0.797	-7126.229485217794	-0.797	-7165.031	-0.797	-7204.158372250994
-0.796	-7098.241226371339	-0.796	-7081.182432195019	-0.796	-7086.2072689335	-0.796	-7109.856448672763	-0.796	-7148.515	-0.796	-7187.522327500354
-0.795	-7081.173318200225	-0.795	-7064.656535847352	-0.795	-7069.883039334033	-0.795	-7093.496152573629	-0.795	-7132.019	-0.795	-7170.911014355492
-0.794	-7064.032285695643	-0.794	-7048.107679693554	-0.794	-7053.55835123906	-0.794	-7077.148629844399	-0.794	-7115.544	-0.794	-7154.324336658775
-0.793	-7046.819374889579	-0.793	-7031.536678280527	-0.793	-7037.233521194431	-0.793	-7060.813926218798	-0.793	-7099.090	-0.793	-7137.762203014508
-0.792	-7029.536073171464	-0.792	-7014.944406208293	-0.792	-7020.908889278697	-0.792	-7044.49209994011	-0.792	-7082.657	-0.792	-7121.224526732508
-0.791	-7012.184110831757	-0.791	-6998.331797232926	-0.791	-7004.584818480246	-0.791	-7028.183221449757	-0.791	-7066.244	-0.791	-7104.711225768751
-0.79	-6994.765461198145	-0.790	-6981.699843160335	-0.79	-6988.261694035227	-0.790	-7011.8873730657015	-0.790	-7049.852	-0.790	-7088.222222663226
-0.789	-6977.282339339086	-0.789	-6965.049592529692	-0.789	-6971.939922726784	-0.789	-6995.604648650314	-0.789	-7033.481	-0.789	-7071.757444475318
-0.788	-6959.737199320883	-0.788	-6948.382149087588	-0.788	-6955.61993214617	-0.788	-6979.335153268566	-0.788	-7017.130	-0.788	-7055.316822716371
-0.787	-6942.132730016176	-0.787	-6931.698670054285	-0.787	-6939.3021699169685	-0.787	-6963.079002836838	-0.787	-7000.799	-0.787	-7038.90029328015
-0.786	-6924.471849473637	-0.786	-6915.000364185202	-0.786	-6922.98710288313	-0.786	-6946.836323762624	-0.786	-6984.490	-0.786	-7022.507796370659
-0.785	-6906.757697869808	-0.785	-6898.288489632356	-0.785	-6906.675216262501	-0.785	-6930.607252575866	-0.785	-6968.200	-0.785	-7006.139276427955
-0.784	-6888.993629076616	-0.784	-6881.564351611244	-0.784	-6890.367012766823	-0.784	-6914.391935552265	-0.784	-6951.931	-0.784	-6989.794682051762
-0.783	-6871.183200888506	-0.783	-6864.829299880149	-0.783	-6874.063011690196	-0.783	-6898.190528329073	-0.783	-6935.683	-0.783	-6973.473965923059
-0.782	-6853.3301639647825	-0.782	-6848.084726040192	-0.782	-6857.763747967663	-0.782	-6882.003195514043	-0.782	-6919.455	-0.782	-6957.177084723897
-0.781	-6835.43844955335	-0.781	-6831.3320606654615	-0.781	-6841.469771205616	-0.781	-6865.830110288048	-0.781	-6903.247	-0.781	-6940.903999055269
-0.78	-6817.512156071462	-0.780	-6814.572770273591	-0.78	-6825.181644686543	-0.780	-6849.671454001746	-0.780	-6887.060	-0.780	-6924.654673353546
-0.779	-6799.555534629066	-0.779	-6797.808354148563	-0.779	-6808.899944349865	-0.779	-6833.527415767558	-0.779	-6870.894	-0.779	-6908.429075805134
-0.778	-6781.572973588451	-0.778	-6781.040341027977	-0.778	-6792.625257751541	-0.778	-6817.398192046637	-0.778	-6854.748	-0.778	-6892.227178259938
-0.777	-6763.568982261413	-0.777	-6764.270285668344	-0.777	-6776.358183004831	-0.777	-6801.283986232389	-0.777	-6838.623	-0.777	-6876.048956143353
-0.776	-6745.548173852379	-0.776	-6747.499765302541	-0.776	-6760.099327704617	-0.776	-6785.185008230745	-0.776	-6822.518	-0.776	-6859.894388367089
-0.775	-6727.515247760943	-0.775	-6730.730376004488	-0.775	-6743.849307838303	-0.775	-6769.10147403778	-0.775	-6806.434	-0.775	-6843.763457239068
-0.774	-6709.474971362576	-0.774	-6713.963728976112	-0.774	-6727.608746685641	-0.774	-6753.0336053158235	-0.774	-6790.371	-0.774	-6827.656148372192
-0.773	-6691.432161389089	-0.773	-6697.201446773265	-0.773	-6711.378273710719	-0.773	-6736.981628968235	-0.773	-6774.328	-0.773	-6811.572450592344
-0.772	-6673.391665033648	-0.772	-6680.445159486351	-0.772	-6695.1585234486565	-0.772	-6720.9457767140875	-0.772	-6758.307	-0.772	-6795.512355845726
-0.771	-6655.358340905767	-0.771	-6663.696500892856	-0.771	-6678.950134390256	-0.771	-6704.926284662872	-0.771	-6742.306	-0.771	-6779.475859105553
-0.77	-6637.337039962304	-0.770	-6646.957104598306	-0.77	-6662.753747867262	-0.770	-6688.923392890624	-0.770	-6726.326	-0.770	-6763.462958278176
-0.769	-6619.332586539434	-0.769	-6630.228600182705	-0.769	-6646.570006941438	-0.769	-6672.937345017577	-0.769	-6710.368	-0.769	-6747.473654109075
-0.768	-6601.349759608704	-0.768	-6613.512609369419	-0.768	-6630.399555300401	-0.768	-6656.968387788466	-0.768	-6694.430	-0.768	-6731.50795008834
-0.767	-6583.393274377079	-0.767	-6596.810742232858	-0.767	-6614.2430361630695	-0.767	-6641.016770656036	-0.767	-6678.513	-0.767	-6715.565852356159
-0.766	-6565.467764347141	-0.766	-6580.1245934619055	-0.766	-6598.101091197878	-0.766	-6625.082745368448	-0.766	-6662.618	-0.766	-6699.64736960826
-0.765	-6547.577763948504	-0.765	-6563.455738694656	-0.765	-6581.974359456312	-0.765	-6609.166565561333	-0.765	-6646.744	-0.765	-6683.752513001437
-0.764	-6529.727691845984	-0.764	-6546.805730940353	-0.764	-6565.863476325115	-0.764	-6593.268486355223	-0.764	-6630.892	-0.764	-6667.881296059216
-0.763	-6511.9218350230985	-0.763	-6530.176097103362	-0.763	-6549.769072499412	-0.763	-6577.388763958886	-0.763	-6615.061	-0.763	-6652.03373457789
-0.762	-6494.164333732699	-0.762	-6513.568334623581	-0.762	-6533.69177297978	-0.762	-6561.527655279406	-0.762	-6599.251	-0.762	-6636.209846532988
-0.761	-6476.459167398394	-0.761	-6496.983908246902	-0.761	-6517.632196095883	-0.761	-6545.68541753943	-0.761	-6583.463	-0.761	-6620.409651986126
-0.76	-6458.8101415419305	-0.760	-6480.424246938294	-0.76	-6501.59095255884	-0.760	-6529.862307902521	-0.760	-6567.697	-0.760	-6604.633172992585
-0.759	-6441.22087580305	-0.759	-6463.890740949592	-0.759	-6485.56864454515	-0.759	-6514.058583106858	-0.759	-6551.953	-0.759	-6588.880433509581
-0.758	-6423.694793108864	-0.758	-6447.38473905277	-0.758	-6469.5658648140325	-0.758	-6498.274499108078	-0.758	-6536.230	-0.758	-6573.151459305296
-0.757	-6406.2351100404685	-0.757	-6430.907545948392	-0.757	-6453.583195860679	-0.757	-6482.510310731797	-0.757	-6520.530	-0.757	-6557.44627786884
-0.756	-6388.84482843456	-0.756	-6414.460419858292	-0.756	-6437.621209106876	-0.756	-6466.766271336293	-0.756	-6504.852	-0.756	-6541.764918321207
-0.755	-6371.526728248155	-0.755	-6398.044570310111	-0.755	-6421.680464131497	-0.755	-6451.042632485723	-0.755	-6489.196	-0.755	-6526.107411327284
-0.754	-6354.283361704732	-0.754	-6381.661156119947	-0.754	-6405.761507941787	-0.754	-6435.339643634694	-0.754	-6473.562	-0.754	-6510.473789009113
-0.753	-6337.117048729878	-0.753	-6365.311283578975	-0.753	-6389.864874287562	-0.753	-6419.657551824165	-0.753	-6457.950	-0.753	-6494.864084860196
-0.752	-6320.029873675628	-0.752	-6348.996004847819	-0.752	-6373.991083019245	-0.752	-6403.99660138946	-0.752	-6442.362	-0.752	-6479.278333661368
-0.751	-6303.023683322428	-0.751	-6332.71631656205	-0.751	-6358.140639491053	-0.751	-6388.357033680476	-0.751	-6426.795	-0.751	-6463.716571397901
-0.75	-6286.100086139101	-0.750	-6316.473158650436	-0.75	-6342.314034010249	-0.750	-6372.73908679471	-0.750	-6411.252	-0.750	-6448.178835178112
-0.749	-6269.260452772156	-0.749	-6300.267413366783	-0.749	-6326.511741333323	-0.749	-6357.142995323062	-0.749	-6395.731	-0.749	-6432.665163153569
-0.748	-6252.505917727509	-0.748	-6284.099904535098	-0.748	-6310.734220209624	-0.748	-6341.5689901089945	-0.748	-6380.233	-0.748	-6417.175594440802
-0.747	-6235.837382199778	-0.747	-6267.971397006253	-0.747	-6294.981912972901	-0.747	-6326.017298021061	-0.747	-6364.758	-0.747	-6401.710169044741
-0.746	-6219.255517997203	-0.746	-6251.882596323801	-0.746	-6279.255245181075	-0.746	-6310.488141739079	-0.746	-6349.306	-0.746	-6386.268927783851
-0.745	-6202.760772503203	-0.745	-6235.834148595423	-0.745	-6263.55462530425	-0.745	-6294.981739554092	-0.745	-6333.877	-0.745	-6370.85191221709
-0.744	-6186.3533746100675	-0.744	-6219.826640565149	-0.744	-6247.880444460785	-0.744	-6279.498305182221	-0.744	-6318.472	-0.744	-6355.459164572553
-0.743	-6170.033341554494	-0.743	-6203.860599881232	-0.743	-6232.23307620141	-0.743	-6264.038047592507	-0.743	-6303.090	-0.743	-6340.090727678113
-0.742	-6153.8004865803005	-0.742	-6187.936495553028	-0.742	-6216.612876340713	-0.742	-6248.601170848738	-0.742	-6287.732	-0.742	-6324.74664489395
-0.741	-6137.654427350016	-0.741	-6172.054738590056	-0.741	-6201.020182835496	-0.741	-6233.187873965404	-0.741	-6272.397	-0.741	-6309.426960046932
-0.74	-6121.59459502369	-0.740	-6156.215682815201	-0.74	-6185.455315709243	-0.740	-6217.798350777481	-0.740	-6257.085	-0.740	-6294.131717367112
-0.739	-6105.620243921305	-0.739	-6140.419625843631	-0.739	-6169.918577021861	-0.739	-6202.432789824319	-0.739	-6241.798	-0.739	-6278.860961426141
-0.738	-6089.730461683667	-0.738	-6124.666810218402	-0.738	-6154.410250883554	-0.738	-6187.091374247283	-0.738	-6226.534	-0.738	-6263.614737077677
-0.737	-6073.924179846366	-0.737	-6108.9574246932	-0.737	-6138.930603511768	-0.737	-6171.774281701097	-0.737	-6211.294	-0.737	-6248.393089400048
-0.736	-6058.200184741051	-0.736	-6093.291605652211	-0.736	-6123.4798833299	-0.736	-6156.481684278825	-0.736	-6196.079	-0.736	-6233.196063640705
-0.735	-6042.557128640031	-0.735	-6077.669438656802	-0.735	-6108.058321106196	-0.735	-6141.213748450077	-0.735	-6180.887	-0.735	-6218.023705163013
-0.734	-6026.99354106143	-0.734	-6062.090960108452	-0.734	-6092.666130131722	-0.734	-6125.970635012488	-0.734	-6165.720	-0.734	-6202.876059395035
-0.733	-6011.507840154922	-0.733	-6046.556159017128	-0.733	-6077.303506435326	-0.733	-6110.75249905602	-0.733	-6150.577	-0.733	-6187.753171780355
-0.732	-5996.0983440912605	-0.732	-6031.064978864183	-0.732	-6061.97062903426	-0.732	-6095.559489939838	-0.732	-6135.458	-0.732	-6172.655087731225
-0.731	-5980.763282382546	-0.731	-6015.617319548846	-0.731	-6046.667660218543	-0.731	-6080.391751281603	-0.731	-6120.364	-0.731	-6157.581852583569
-0.73	-5965.500807064712	-0.730	-6000.21303940738	-0.73	-6031.394745867164	-0.730	-6065.249420958616	-0.730	-6105.295	-0.730	-6142.533511554256
-0.729	-5950.3090036785925	-0.729	-5984.851957293992	-0.729	-6016.152015794493	-0.729	-6050.13263112078	-0.729	-6090.250	-0.729	-6127.510109700469
-0.728	-5935.185901990993	-0.728	-5969.533854712862	-0.728	-6000.939584124514	-0.728	-6035.041508214612	-0.728	-6075.229	-0.728	-6112.511691881066
-0.727	-5920.129486403609	-0.727	-5954.258477990696	-0.727	-5985.757549691459	-0.727	-6019.976173018346	-0.727	-6060.234	-0.727	-6097.53830272013
-0.726	-5905.137706002524	-0.726	-5939.025540479628	-0.726	-5970.605996464334	-0.726	-6004.936740687413	-0.726	-6045.264	-0.726	-6082.589986572543
-0.725	-5890.208484208277	-0.725	-5923.8347247803795	-0.725	-5955.484993993589	-0.725	-5989.923320809979	-0.725	-6030.318	-0.725	-6067.666787491508
-0.724	-5875.339727991732	-0.724	-5908.68568497628	-0.724	-5940.3945978778265	-0.724	-5974.9360174721105	-0.724	-6015.397	-0.724	-6052.768749198233
-0.723	-5860.529336628138	-0.723	-5893.578048868648	-0.723	-5925.334850248476	-0.723	-5959.974929332242	-0.723	-6000.502	-0.723	-6037.895915053551
-0.722	-5845.7752099670015	-0.722	-5878.511420204926	-0.722	-5910.305780270532	-0.722	-5945.040149704171	-0.722	-5985.632	-0.722	-6023.0483280314365
-0.721	-5831.075256202312	-0.721	-5863.4853808910775	-0.721	-5895.307404657081	-0.721	-5930.1317666484765	-0.721	-5970.787	-0.721	-6008.226030694596
-0.72	-5816.4273991327445	-0.720	-5848.499493180326	-0.72	-5880.3397281959315	-0.720	-5915.249863071695	-0.720	-5955.967	-0.720	-5993.429065171803
-0.719	-5801.8295849072	-0.719	-5833.553301830915	-0.719	-5865.402744286187	-0.719	-5900.394516832713	-0.719	-5941.173	-0.719	-5978.657473137181
-0.718	-5787.279788256052	-0.718	-5818.6463362258355	-0.718	-5850.496435482934	-0.718	-5885.565800856245	-0.718	-5926.404	-0.718	-5963.911295791379
-0.717	-5772.776018213371	-0.717	-5803.7781124481435	-0.717	-5835.620774048039	-0.717	-5870.763783252281	-0.717	-5911.660	-0.717	-5949.190573844366
-0.716	-5758.316323338972	-0.716	-5788.94813530594	-0.716	-5820.7757225054675	-0.716	-5855.988527441856	-0.716	-5896.943	-0.716	-5934.495347500089
-0.715	-5743.898796453324	-0.715	-5774.155900301662	-0.715	-5805.961234199049	-0.715	-5841.240092287807	-0.715	-5882.250	-0.715	-5919.825656442837
-0.714	-5729.521578901222	-0.714	-5759.400895540717	-0.714	-5791.177253851316	-0.714	-5826.518532230773	-0.714	-5867.584	-0.714	-5905.181539825181
-0.713	-5715.182864362575	-0.713	-5744.682603575133	-0.713	-5776.423718121323	-0.713	-5811.823897429375	-0.713	-5852.943	-0.713	-5890.563036257611
-0.712	-5700.880902230687	-0.712	-5730.000503178234	-0.712	-5761.700556160478	-0.712	-5797.1562339045295	-0.712	-5838.328	-0.712	-5875.970183799611
-0.711	-5686.614000579827	-0.711	-5715.354071047159	-0.711	-5747.007690164259	-0.711	-5782.515583687241	-0.711	-5823.739	-0.711	-5861.4030199524
-0.71	-5672.380528744603	-0.710	-5700.742783429966	-0.71	-5732.345035918858	-0.710	-5767.901984969385	-0.710	-5809.175	-0.710	-5846.861581653061
-0.709	-5658.178919533983	-0.709	-5686.1661176751495	-0.709	-5717.71250334107	-0.709	-5753.315472257121	-0.709	-5794.638	-0.709	-5832.345905269944
-0.708	-5644.0076711027905	-0.708	-5671.623553701324	-0.708	-5703.109997010534	-0.708	-5738.756076526575	-0.708	-5780.126	-0.708	-5817.85602659965
-0.707	-5629.865348502632	-0.707	-5657.114575385593	-0.707	-5688.537416692657	-0.707	-5724.223825381092	-0.707	-5765.641	-0.707	-5803.391980865226
-0.706	-5615.750584933281	-0.706	-5642.638671869326	-0.706	-5673.99465785171	-0.706	-5709.718743209927	-0.706	-5751.182	-0.706	-5788.9538027154385
-0.705	-5601.662082714527	-0.705	-5628.195338780484	-0.705	-5659.481612152504	-0.705	-5695.240851347934	-0.705	-5736.748	-0.705	-5774.5415262255365
-0.704	-5587.59861399644	-0.704	-5613.784079372252	-0.704	-5644.9981679501	-0.704	-5680.7901682355705	-0.704	-5722.341	-0.704	-5760.155184898915
-0.703	-5573.559021224258	-0.703	-5599.404405577558	-0.703	-5630.544210766645	-0.703	-5666.3667095792825	-0.703	-5707.960	-0.703	-5745.7948116699445
-0.702	-5559.542217372804	-0.702	-5585.055838979953	-0.702	-5616.119623754476	-0.702	-5651.970488511667	-0.702	-5693.606	-0.702	-5731.460438907729
-0.701	-5545.547185962484	-0.701	-5570.737911701361	-0.701	-5601.72428814487	-0.701	-5637.6015157509155	-0.701	-5679.277	-0.701	-5717.152098421089
-0.7	-5531.572980867506	-0.700	-5556.4501672074575	-0.7	-5587.35808368194	-0.700	-5623.259799759649	-0.700	-5664.975	-0.700	-5702.869821464047
-0.699	-5517.618725924953	-0.699	-5542.192161031769	-0.699	-5573.020889041038	-0.699	-5608.945346902391	-0.699	-5650.700	-0.699	-5688.613638742568
-0.698	-5503.683614351401	-0.698	-5527.963461420067	-0.698	-5558.71258223133	-0.698	-5594.65816160163	-0.698	-5636.450	-0.698	-5674.383580421807
-0.697	-5489.766907972332	-0.697	-5513.763649896545	-0.697	-5544.433040982189	-0.697	-5580.398246492126	-0.697	-5622.227	-0.697	-5660.179676134182
-0.696	-5475.867936268198	-0.696	-5499.592321753537	-0.696	-5530.1821431130875	-0.696	-5566.165602573143	-0.696	-5608.031	-0.696	-5646.001954988268
-0.695	-5461.98609523972	-0.695	-5485.4490864671725	-0.695	-5515.959766886881	-0.695	-5551.960229358503	-0.695	-5593.861	-0.695	-5631.850445578115
-0.694	-5448.120846094493	-0.694	-5471.333568040928	-0.694	-5501.765791346291	-0.694	-5537.782125024003	-0.694	-5579.717	-0.694	-5617.72517599323
-0.693	-5434.2717137559985	-0.693	-5457.2454052797975	-0.693	-5487.600096633575	-0.693	-5523.631286552273	-0.693	-5565.600	-0.693	-5603.626173829065
-0.692	-5420.43828519648	-0.692	-5443.184251997564	-0.692	-5473.462564293316	-0.692	-5509.507709874563	-0.692	-5551.510	-0.692	-5589.553466198087
-0.691	-5406.620207594895	-0.691	-5429.149777160146	-0.691	-5459.3530775585905	-0.691	-5495.411390009518	-0.691	-5537.446	-0.691	-5575.507079741053
-0.69	-5392.817186321687	-0.690	-5415.141664968037	-0.69	-5445.271521620456	-0.690	-5481.342321198635	-0.690	-5523.408	-0.690	-5561.487040638811
-0.689	-5379.028982753161	-0.689	-5401.1596148805675	-0.689	-5431.217783880982	-0.689	-5467.300497038326	-0.689	-5509.398	-0.689	-5547.493374624374
-0.688	-5365.255411918886	-0.688	-5387.203341585972	-0.688	-5417.191754190177	-0.688	-5453.285910608419	-0.688	-5495.414	-0.688	-5533.526106995245
-0.687	-5351.496339987276	-0.687	-5373.272574919957	-0.687	-5403.193325067033	-0.687	-5439.298554596936	-0.687	-5481.457	-0.687	-5519.585262626003
-0.686	-5337.751681595842	-0.686	-5359.367059736572	-0.686	-5389.222391904953	-0.686	-5425.33842142106	-0.686	-5467.526	-0.686	-5505.670865980966
-0.685	-5324.021397034216	-0.685	-5345.4865557349685	-0.685	-5375.278853162062	-0.685	-5411.4055033443365	-0.685	-5453.622	-0.685	-5491.782941127063
-0.684	-5310.305489290301	-0.684	-5331.630837245648	-0.684	-5361.362610536652	-0.684	-5397.499792589735	-0.684	-5439.745	-0.684	-5477.921511746867
-0.683	-5296.604000971377	-0.683	-5317.799692979906	-0.683	-5347.473569128445	-0.683	-5383.621281448793	-0.683	-5425.895	-0.683	-5464.086601151362
-0.682	-5282.917011114272	-0.682	-5303.992925746198	-0.682	-5333.611637585881	-0.682	-5369.769962386544	-0.682	-5412.071	-0.682	-5450.278232293137
-0.681	-5269.244631900554	-0.681	-5290.210352137411	-0.681	-5319.776728240009	-0.681	-5355.94582814246	-0.681	-5398.274	-0.681	-5436.496427779136
-0.68	-5255.587005294582	-0.680	-5276.451802192663	-0.68	-5305.968757225687	-0.680	-5342.148871827043	-0.680	-5384.505	-0.680	-5422.741209883585
-0.679	-5241.9442996240705	-0.679	-5262.7171190373765	-0.679	-5292.187644590248	-0.679	-5328.379087014308	-0.679	-5370.761	-0.679	-5409.012600560641
-0.678	-5228.316706124356	-0.678	-5249.006158505949	-0.678	-5278.433314390594	-0.678	-5314.636467830022	-0.678	-5357.045	-0.678	-5395.310621457047
-0.677	-5214.704435468888	-0.677	-5235.318788749854	-0.677	-5264.705694778853	-0.677	-5300.921009035711	-0.677	-5343.356	-0.677	-5381.635293924402
-0.676	-5201.107714309841	-0.676	-5221.6548898358815	-0.676	-5251.004718077544	-0.676	-5287.232706108447	-0.676	-5329.694	-0.676	-5367.986639031332
-0.675	-5187.5267818532375	-0.675	-5208.0143533373985	-0.675	-5237.330320844472	-0.675	-5273.571555316419	-0.675	-5316.058	-0.675	-5354.36467757537
-0.674	-5173.9618864939375	-0.674	-5194.397081922475	-0.674	-5223.682443928158	-0.674	-5259.937553790279	-0.674	-5302.450	-0.674	-5340.769430094543
-0.673	-5160.413282535527	-0.673	-5180.802988942305	-0.673	-5210.061032514171	-0.673	-5246.330699590386	-0.673	-5288.869	-0.673	-5327.200916878618
-0.672	-5146.881227020738	-0.672	-5167.231998023131	-0.672	-5196.466036163064	-0.672	-5232.750991769832	-0.672	-5275.314	-0.672	-5313.659157980049
-0.671	-5133.365976696715	-0.671	-5153.68404266471	-0.671	-5182.897408840249	-0.671	-5219.198430433389	-0.671	-5261.787	-0.671	-5300.144173224489
-0.67	-5119.867785139534	-0.670	-5140.159065848602	-0.67	-5169.355108938485	-0.670	-5205.673016792397	-0.670	-5248.286	-0.670	-5286.655982220969
-0.669	-5106.3869000604445	-0.669	-5126.657019658585	-0.669	-5155.839099293413	-0.669	-5192.174753215628	-0.669	-5234.813	-0.669	-5273.1946043716125
-0.668	-5092.923560815206	-0.668	-5113.17786491624	-0.668	-5142.349347192609	-0.668	-5178.703643276204	-0.668	-5221.367	-0.668	-5259.760058880875
-0.667	-5079.47799613657	-0.667	-5099.721570833642	-0.667	-5128.885824378536	-0.667	-5165.259691794465	-0.667	-5207.948	-0.667	-5246.352364764466
-0.666	-5066.050422106791	-0.666	-5086.288114685676	-0.666	-5115.448507045966	-0.666	-5151.842904877222	-0.666	-5194.556	-0.666	-5232.971540857486
-0.665	-5052.641040386113	-0.665	-5072.877481503416	-0.665	-5102.037375834147	-0.665	-5138.453289952931	-0.665	-5181.191	-0.665	-5219.617605822501
-0.664	-5039.250036709916	-0.664	-5059.489663790567	-0.664	-5088.652415814167	-0.664	-5125.090855803318	-0.664	-5167.853	-0.664	-5206.290578156658
-0.663	-5025.877579664898	-0.663	-5046.1246612640525	-0.663	-5075.293616471697	-0.663	-5111.755612591213	-0.663	-5154.543	-0.663	-5192.990476198555
-0.662	-5012.523819751679	-0.662	-5032.782480619943	-0.662	-5061.960971685735	-0.662	-5098.447571884825	-0.662	-5141.259	-0.662	-5179.717318134413
-0.661	-4999.188888739199	-0.661	-5019.463135325424	-0.661	-5048.654479703217	-0.661	-5085.166746678398	-0.661	-5128.003	-0.661	-5166.471122003867
-0.66	-4985.872899312388	-0.660	-5006.166645437505	-0.66	-5035.374143110118	-0.660	-5071.913151409466	-0.660	-5114.774	-0.660	-5153.251905704922
-0.659	-4972.575945012853	-0.659	-4992.893037448384	-0.659	-5022.119968798979	-0.659	-5058.686801972616	-0.659	-5101.573	-0.659	-5140.059686998565
-0.658	-4959.298100468737	-0.658	-4979.642344157673	-0.658	-5008.891967933327	-0.658	-5045.487715729842	-0.658	-5088.398	-0.658	-5126.894483512705
-0.657	-4946.0394219080345	-0.657	-4966.414604571072	-0.657	-4995.6901559087055	-0.657	-5032.31591151779	-0.657	-5075.251	-0.657	-5113.756312745474
-0.656	-4932.799947946495	-0.656	-4953.209863824706	-0.656	-4982.5145523109695	-0.656	-5019.171409651584	-0.656	-5062.131	-0.656	-5100.645192067982
-0.655	-4919.5797006393095	-0.655	-4940.028173134549	-0.655	-4969.3651808714785	-0.655	-5006.054231925593	-0.655	-5049.039	-0.655	-5087.561138726459
-0.654	-4906.378686783365	-0.654	-4926.869589769443	-0.654	-4956.242069419501	-0.654	-4992.96440161113	-0.654	-5035.974	-0.654	-5074.50416984381
-0.653	-4893.196899455149	-0.653	-4913.734177046559	-0.653	-4943.145249831816	-0.653	-4979.901943451061	-0.653	-5022.936	-0.653	-5061.474302420474
-0.652	-4880.034319767097	-0.652	-4900.622004347605	-0.652	-4930.074757979414	-0.652	-4966.866883651448	-0.652	-5009.926	-0.652	-5048.471553334773
-0.651	-4866.890918824341	-0.651	-4887.533147153776	-0.651	-4917.030633671413	-0.651	-4953.859249870488	-0.651	-4996.943	-0.651	-5035.495939342626
-0.65	-4853.766659861882	-0.650	-4874.467687097675	-0.65	-4904.012920596085	-0.650	-4940.879071204362	-0.650	-4983.988	-0.650	-5022.547477076524
-0.649	-4840.661500541297	-0.649	-4861.425712029574	-0.649	-4891.021666258932	-0.649	-4927.926378170494	-0.649	-4971.060	-0.649	-5009.626183044125
-0.648	-4827.575395385491	-0.648	-4848.407316095941	-0.648	-4878.056921917653	-0.648	-4915.001202688141	-0.648	-4958.160	-0.648	-4996.732073626054
-0.647	-4814.508298328869	-0.647	-4835.412599827462	-0.647	-4865.118742514134	-0.647	-4902.103578056317	-0.647	-4945.287	-0.647	-4983.8651650731645
-0.646	-4801.4601653601	-0.646	-4822.441670233872	-0.646	-4852.207186603053	-0.646	-4889.233538929144	-0.646	-4932.442	-0.646	-4971.025473503207
-0.645	-4788.430957234469	-0.645	-4809.4946409028635	-0.645	-4839.322316277225	-0.645	-4876.391121288761	-0.645	-4919.624	-0.645	-4958.213014896898
-0.644	-4775.420642232321	-0.644	-4796.571632100128	-0.644	-4826.464197089361	-0.644	-4863.576362415884	-0.644	-4906.834	-0.644	-4945.427805093419
-0.643	-4762.429198940557	-0.643	-4783.672770867542	-0.643	-4813.6328979702985	-0.643	-4850.7893008578685	-0.643	-4894.072	-0.643	-4932.669859785276
-0.642	-4749.456619034029	-0.642	-4770.798191116624	-0.642	-4800.828491143447	-0.642	-4838.029976394741	-0.642	-4881.337	-0.642	-4919.939194512673
-0.641	-4736.5029100341	-0.641	-4757.948033714176	-0.641	-4788.051052035286	-0.641	-4825.298430002817	-0.641	-4868.630	-0.641	-4907.235824657228
-0.64	-4723.56809802201	-0.640	-4745.122446557114	-0.64	-4775.300659181892	-0.640	-4812.594703816294	-0.640	-4855.950	-0.640	-4894.559765435261
-0.639	-4710.652230285068	-0.639	-4732.321584633665	-0.639	-4762.577394131371	-0.639	-4799.918841086882	-0.639	-4843.298	-0.639	-4881.911031890395
-0.638	-4697.755377874571	-0.638	-4719.545610067782	-0.638	-4749.881341341864	-0.638	-4787.27088614135	-0.638	-4830.674	-0.638	-4869.289638885718
-0.637	-4684.87763805438	-0.637	-4706.794692144409	-0.637	-4737.2125880754	-0.637	-4774.65088433725	-0.637	-4818.078	-0.637	-4856.6956010954045
-0.636	-4672.01913662039	-0.636	-4694.069007312395	-0.636	-4724.571224287202	-0.636	-4762.058882016866	-0.636	-4805.510	-0.636	-4844.128932995783
-0.635	-4659.180030071362	-0.635	-4681.3687391629	-0.635	-4711.957342510437	-0.635	-4749.494926459416	-0.635	-4792.969	-0.635	-4831.589648856031
-0.634	-4646.360507612576	-0.634	-4668.69407838071	-0.634	-4699.37103773658	-0.634	-4736.959065831658	-0.634	-4780.456	-0.634	-4819.077762728175
-0.633	-4633.560792974423	-0.633	-4656.04522266623	-0.633	-4686.812407291051	-0.633	-4724.451349136888	-0.633	-4767.972	-0.633	-4806.593288436833
-0.632	-4620.7811460289595	-0.632	-4643.422376626203	-0.632	-4674.281550704336	-0.632	-4711.971826162695	-0.632	-4755.515	-0.632	-4794.136239568364
-0.631	-4608.021864188217	-0.631	-4630.825751631229	-0.631	-4661.778569578653	-0.631	-4699.520547427027	-0.631	-4743.086	-0.631	-4781.7066294596225
-0.63	-4595.283283569077	-0.630	-4618.255565638639	-0.63	-4649.303567450022	-0.630	-4687.097564123446	-0.630	-4730.685	-0.630	-4769.304471186263
-0.629	-4582.565779910324	-0.629	-4605.712042979209	-0.629	-4636.856649646076	-0.629	-4674.702928064826	-0.629	-4718.311	-0.629	-4756.929777550692
-0.628	-4569.869769228802	-0.628	-4593.195414106906	-0.628	-4624.437923139537	-0.628	-4662.336691626273	-0.628	-4705.966	-0.628	-4744.5825610694565
-0.627	-4557.195708202214	-0.627	-4580.705915310561	-0.627	-4612.04749639765	-0.627	-4649.998907687013	-0.627	-4693.649	-0.627	-4732.262833960513
-0.626	-4544.544094267927	-0.626	-4568.2437883872135	-0.626	-4599.685479227668	-0.626	-4637.689629571431	-0.626	-4681.360	-0.626	-4719.970608129798
-0.625	-4531.9154654278345	-0.625	-4555.8092802769115	-0.625	-4587.351982618812	-0.625	-4625.408910989443	-0.625	-4669.100	-0.625	-4707.705895157762
-0.624	-4519.31039975113	-0.624	-4543.402642658981	-0.624	-4575.047118580602	-0.624	-4613.156805976206	-0.624	-4656.867	-0.624	-4695.468706285326
-0.623	-4506.729514568147	-0.623	-4531.024131510244	-0.623	-4562.770999978262	-0.623	-4600.933368831418	-0.623	-4644.662	-0.623	-4683.259052399589
-0.622	-4494.17346535016	-0.622	-4518.674006626069	-0.622	-4550.523740365314	-0.622	-4588.73865405816	-0.622	-4632.486	-0.622	-4671.076944019342
-0.621	-4481.642944271864	-0.621	-4506.3525311051235	-0.621	-4538.305453813701	-0.621	-4576.572716301449	-0.621	-4620.337	-0.621	-4658.922391280079
-0.62	-4469.138678454854	-0.620	-4494.059970799468	-0.62	-4526.116254741998	-0.620	-4564.435610286866	-0.620	-4608.217	-0.620	-4646.795403918873
-0.619	-4456.661427893147	-0.619	-4481.796593731551	-0.619	-4513.956257741983	-0.619	-4552.327390758944	-0.619	-4596.126	-0.619	-4634.695991258975
-0.618	-4444.211983063303	-0.618	-4469.562669480296	-0.618	-4501.825577404155	-0.618	-4540.248112419689	-0.618	-4584.062	-0.618	-4622.624162194095
-0.617	-4431.791162224335	-0.617	-4457.358468538573	-0.617	-4489.724328142564	-0.617	-4528.197829867497	-0.617	-4572.027	-0.617	-4610.579925172532
-0.616	-4419.3998084152945	-0.616	-4445.184261644741	-0.616	-4477.652624019605	-0.616	-4516.1765975362205	-0.616	-4560.020	-0.616	-4598.563288180968
-0.615	-4407.038786160672	-0.615	-4433.040319091268	-0.615	-4465.610578571226	-0.615	-4504.1844696348535	-0.615	-4548.041	-0.615	-4586.5742587282675
-0.614	-4394.708977896538	-0.614	-4420.926910013619	-0.614	-4453.598304633156	-0.614	-4492.221500087737	-0.614	-4536.091	-0.614	-4574.612843828861
-0.613	-4382.411280133235	-0.613	-4408.844301662977	-0.613	-4441.615914168661	-0.613	-4480.287742475468	-0.613	-4524.169	-0.613	-4562.679049986061
-0.612	-4370.146599373127	-0.612	-4396.792758666433	-0.612	-4429.663518098564	-0.612	-4468.383249976715	-0.612	-4512.275	-0.612	-4550.772883175203
-0.611	-4357.91584780482	-0.611	-4384.772542278709	-0.611	-4417.741226133937	-0.611	-4456.508075310901	-0.611	-4500.410	-0.611	-4538.8943488267
-0.61	-4345.719938797984	-0.610	-4372.7839096295575	-0.61	-4405.849146612314	-0.610	-4444.662270682029	-0.610	-4488.574	-0.610	-4527.043451808779
-0.609	-4333.559782225906	-0.609	-4360.827112971084	-0.609	-4393.987386337822	-0.609	-4432.845887723519	-0.609	-4476.766	-0.609	-4515.220196410294
-0.608	-4321.436279645206	-0.608	-4348.902398929503	-0.608	-4382.1560504259805	-0.608	-4421.0589774445925	-0.608	-4464.986	-0.608	-4503.424586323388
-0.607	-4309.350319365184	-0.607	-4337.0100077659245	-0.607	-4370.355242153767	-0.607	-4409.301590177725	-0.607	-4453.235	-0.607	-4491.656624625913
-0.606	-4297.302771441161	-0.606	-4325.150172650713	-0.606	-4358.585062815541	-0.606	-4397.573775527807	-0.606	-4441.512	-0.606	-4479.916313763894
-0.605	-4285.294482628593	-0.605	-4313.323118956232	-0.605	-4346.845611585364	-0.605	-4385.8755823227575	-0.605	-4429.818	-0.605	-4468.203655533964
-0.604	-4273.326271336754	-0.604	-4301.529063572523	-0.604	-4335.136985386417	-0.604	-4374.207058565833	-0.604	-4418.153	-0.604	-4456.51865106556
-0.603	-4261.398922621795	-0.603	-4289.768214250695	-0.603	-4323.459278768015	-0.603	-4362.568251389676	-0.603	-4406.516	-0.603	-4444.861300803206
-0.602	-4249.513183260936	-0.602	-4278.040768978597	-0.602	-4311.812583790691	-0.602	-4350.959207012091	-0.602	-4394.907	-0.602	-4433.231604488699
-0.601	-4237.66975694994	-0.601	-4266.3469153931	-0.601	-4300.196989919981	-0.601	-4339.3799706938225	-0.601	-4383.328	-0.601	-4421.629561143254
-0.6	-4225.869299666453	-0.600	-4254.686830233607	-0.6	-4288.612583929262	-0.600	-4327.83058669816	-0.600	-4371.776	-0.600	-4410.0551690495595
-0.599	-4214.112415242009	-0.599	-4243.060678840716	-0.599	-4277.059449812218	-0.599	-4316.311098252576	-0.599	-4360.254	-0.599	-4398.508425734019
-0.598	-4202.399651184826	-0.598	-4231.468614704128	-0.598	-4265.537668705178	-0.598	-4304.821547512353	-0.598	-4348.760	-0.598	-4386.989327948718
-0.597	-4190.731494794609	-0.597	-4219.910779063389	-0.597	-4254.047318819811	-0.597	-4293.361975526321	-0.597	-4337.295	-0.597	-4375.497871653462
-0.596	-4179.108369609127	-0.596	-4208.387300564968	-0.596	-4242.588475386467	-0.596	-4281.93242220464	-0.596	-4325.859	-0.596	-4364.034051997995
-0.595	-4167.530632220373	-0.595	-4196.898294978686	-0.595	-4231.1612106083285	-0.595	-4270.532926288669	-0.595	-4314.451	-0.595	-4352.597863303939
-0.594	-4155.998569495719	-0.594	-4185.443864976325	-0.594	-4219.765593626725	-0.594	-4259.163525322991	-0.594	-4303.072	-0.594	-4341.1892990469205
-0.593	-4144.512396236462	-0.593	-4174.024099974667	-0.593	-4208.401690497648	-0.593	-4247.82425562949	-0.593	-4291.721	-0.593	-4329.808351838685
-0.592	-4133.0722533030275	-0.592	-4162.639076044994	-0.592	-4197.069564179708	-0.592	-4236.515152283548	-0.592	-4280.400	-0.592	-4318.455013409152
-0.591	-4121.678206232103	-0.591	-4151.288855890565	-0.591	-4185.769274533371	-0.591	-4225.2362490923	-0.591	-4269.107	-0.591	-4307.129274588631
-0.59	-4110.330244367003	-0.590	-4139.973488893202	-0.59	-4174.500878331653	-0.590	-4213.9875785749055	-0.590	-4257.842	-0.590	-4295.831125289854
-0.589	-4099.028280518036	-0.589	-4128.693011229505	-0.589	-4163.264429282144	-0.589	-4202.769171944865	-0.589	-4246.607	-0.589	-4284.560554490277
-0.588	-4087.772151164957	-0.588	-4117.447446056967	-0.588	-4152.059978060129	-0.588	-4191.581059094191	-0.588	-4235.400	-0.588	-4273.317550214191
-0.587	-4076.561617208483	-0.587	-4106.236803769571	-0.587	-4140.887572352742	-0.587	-4180.423268579512	-0.587	-4224.222	-0.587	-4262.102099515019
-0.586	-4065.396365272982	-0.586	-4095.061082322148	-0.586	-4129.74725691385	-0.586	-4169.295827610016	-0.586	-4213.073	-0.586	-4250.914188457514
-0.585	-4054.276009556838	-0.585	-4083.9202676221216	-0.585	-4118.63907362931	-0.585	-4158.198762037003	-0.585	-4201.952	-0.585	-4239.753802100131
-0.584	-4043.200094222193	-0.584	-4072.814333986923	-0.584	-4107.563061592272	-0.584	-4147.132096345184	-0.584	-4190.861	-0.584	-4228.620924477278
-0.583	-4032.1680963100453	-0.583	-4061.7432446647917	-0.583	-4096.519257188126	-0.583	-4136.095853645485	-0.583	-4179.798	-0.583	-4217.515538581725
-0.582	-4021.179429162025	-0.582	-4050.7069524163226	-0.582	-4085.5076941885154	-0.582	-4125.0900556692	-0.582	-4168.763	-0.582	-4206.437626346939
-0.581	-4010.2334463248035	-0.581	-4039.705400153546	-0.581	-4074.52840385397	-0.581	-4114.114722763594	-0.581	-4157.758	-0.581	-4195.38716862956
-0.58	-3999.3294459085987	-0.580	-4028.7385216330517	-0.58	-4063.5814150445494	-0.580	-4103.169873888575	-0.580	-4146.781	-0.580	-4184.36414519179
-0.579	-3988.4666753666456	-0.579	-4017.8062421991713	-0.579	-4052.666754337803	-0.579	-4092.2555266144823	-0.579	-4135.833	-0.579	-4173.368534683879
-0.578	-3977.6443366585436	-0.578	-4006.9084795729073	-0.578	-4041.78444615346	-0.578	-4081.3716971207946	-0.578	-4124.913	-0.578	-4162.400314626655
-0.577	-3966.8615917563775	-0.577	-3996.045144681955	-0.577	-4030.9345128841146	-0.577	-4070.5184001955713	-0.577	-4114.023	-0.577	-4151.4594613939935
-0.576	-3956.117568449533	-0.576	-3985.2161425269387	-0.576	-4020.1169750310137	-0.576	-4059.6956492356035	-0.576	-4103.161	-0.576	-4140.54595019544
-0.575	-3945.4113664010306	-0.575	-3974.421373078541	-0.575	-4009.331851344441	-0.575	-4048.903456246964	-0.575	-4092.327	-0.575	-4129.659755058674
-0.574	-3934.742063406025	-0.574	-3963.6607322002324	-0.574	-3998.579158967584	-0.574	-4038.141831845916	-0.574	-4081.523	-0.574	-4118.800848812216
-0.573	-3924.1087218012476	-0.573	-3952.934112590907	-0.573	-3987.8589135832754	-0.573	-4027.410785259948	-0.573	-4070.747	-0.573	-4107.969203067929
-0.572	-3913.5103949728214	-0.572	-3942.2414047417615	-0.572	-3977.171129562558	-0.572	-4016.7103243288684	-0.572	-4059.999	-0.572	-4097.164788203741
-0.571	-3902.946133909265	-0.571	-3931.5824979015583	-0.571	-3966.515820114474	-0.571	-4006.040455505638	-0.571	-4049.280	-0.571	-4086.3875733462237
-0.57	-3892.4149937462503	-0.570	-3920.957281044393	-0.57	-3955.892997435867	-0.570	-3995.401183856922	-0.570	-4038.590	-0.570	-4075.6375263532464
-0.569	-3881.9160402499288	-0.569	-3910.3656438342246	-0.569	-3945.302672860575	-0.569	-3984.7925130631115	-0.569	-4027.929	-0.569	-4064.914613796725
-0.568	-3871.448356186793	-0.568	-3899.8074775802374	-0.568	-3934.7448570070724	-0.568	-3974.2144454176446	-0.568	-4017.296	-0.568	-4054.2188009452334
-0.567	-3861.0110475290394	-0.567	-3889.2826761773513	-0.567	-3924.2195599235765	-0.567	-3963.666981825554	-0.567	-4006.691	-0.567	-4043.5500517467103
-0.566	-3850.603249446634	-0.566	-3878.7911370263996	-0.566	-3913.726791229887	-0.566	-3953.1501218008925	-0.566	-3996.116	-0.566	-4032.9083288112274
-0.565	-3840.224132039393	-0.565	-3868.332761928489	-0.565	-3903.2665602550965	-0.565	-3942.66386346306	-0.565	-3985.568	-0.565	-4022.2935933936556
-0.564	-3829.8729057652754	-0.564	-3857.907457948372	-0.564	-3892.838876170223	-0.564	-3932.20820353178	-0.564	-3975.049	-0.564	-4011.705805376455
-0.563	-3819.5488265240933	-0.563	-3847.515138242087	-0.563	-3882.4437481151213	-0.563	-3921.78313732055	-0.563	-3964.559	-0.563	-4001.1449232523896
-0.562	-3809.2512003595534	-0.562	-3837.1557228439974	-0.562	-3872.0811853187383	-0.562	-3911.3886587284246	-0.562	-3954.097	-0.562	-3990.610904107344
-0.561	-3798.97938774619	-0.561	-3826.8291394092234	-0.561	-3861.7511972121397	-0.561	-3901.024760230085	-0.561	-3943.663	-0.561	-3980.103703603085
-0.56	-3788.7328074319084	-0.560	-3816.5353239073957	-0.56	-3851.4537935334356	-0.560	-3890.6914328638672	-0.560	-3933.257	-0.560	-3969.6232759601203
-0.559	-3778.5109398111567	-0.559	-3806.27422126422	-0.559	-3841.1889844240236	-0.559	-3880.3886662177247	-0.559	-3922.880	-0.559	-3959.169573940515
-0.558	-3768.313329808353	-0.558	-3796.045785947807	-0.558	-3830.9567805154784	-0.558	-3870.1164484130486	-0.558	-3912.531	-0.558	-3948.7425488307667
-0.557	-3758.1395892555893	-0.557	-3785.849982496958	-0.557	-3820.757193006558	-0.557	-3859.8747660860677	-0.557	-3902.211	-0.557	-3938.3421504247503
-0.556	-3747.9893987535315	-0.556	-3775.6867859893177	-0.556	-3810.5902337297057	-0.556	-3849.6636043668245	-0.556	-3891.918	-0.556	-3927.9683270066653
-0.555	-3737.862509009392	-0.555	-3765.556182447427	-0.555	-3800.4559152066477	-0.555	-3839.4829468555877	-0.555	-3881.654	-0.555	-3917.6210253340214
-0.554	-3727.758741650104	-0.554	-3755.4581691814706	-0.554	-3790.3542506925405	-0.554	-3829.3327755966275	-0.554	-3871.418	-0.554	-3907.3001906207323
-0.553	-3717.677989514253	-0.553	-3745.3927550676913	-0.553	-3780.285254208398	-0.553	-3819.2130710492247	-0.553	-3861.210	-0.553	-3897.0057665202207
-0.552	-3707.620216430503	-0.552	-3735.3599607622705	-0.552	-3770.248940561338	-0.552	-3809.1238120558405	-0.552	-3851.030	-0.552	-3886.737695108651
-0.551	-3697.5854564949877	-0.551	-3725.359818850403	-0.551	-3760.245325352468	-0.551	-3799.064975807375	-0.551	-3840.878	-0.551	-3876.4959168681785
-0.55	-3687.5738128647317	-0.550	-3715.3923739312845	-0.55	-3750.274424972095	-0.550	-3789.0365378055244	-0.550	-3830.754	-0.550	-3866.2803706703644
-0.549	-3677.5854560881057	-0.549	-3705.4576826397024	-0.549	-3740.336256582171	-0.549	-3779.0384718220653	-0.549	-3820.657	-0.549	-3856.0909937596657
-0.548	-3667.6206219974965	-0.548	-3695.555813605672	-0.548	-3730.4308380857005	-0.548	-3769.070749855091	-0.548	-3810.589	-0.548	-3845.9277217370254
-0.547	-3657.679609193271	-0.547	-3685.68684735359	-0.547	-3720.5581880831796	-0.547	-3759.1333420822098	-0.547	-3800.548	-0.547	-3835.790488543658
-0.546	-3647.7627761511917	-0.546	-3675.8508761430953	-0.546	-3710.7183258160007	-0.546	-3749.226216810609	-0.546	-3790.535	-0.546	-3825.679226444882
-0.545	-3637.870537989062	-0.545	-3666.0480037538705	-0.545	-3700.911271096739	-0.545	-3739.349340424017	-0.545	-3780.549	-0.545	-3815.593866014271
-0.544	-3628.003362930827	-0.544	-3656.2783452170315	-0.544	-3691.137044226516	-0.544	-3729.502677326551	-0.544	-3770.591	-0.544	-3805.5343361178248
-0.543	-3618.16176850904	-0.543	-3646.542026495972	-0.543	-3681.395665899468	-0.543	-3719.686189883536	-0.543	-3760.661	-0.543	-3795.5005638984617
-0.542	-3608.3463175484426	-0.542	-3636.8391841198413	-0.542	-3671.6871570945395	-0.542	-3709.899838359163	-0.542	-3750.758	-0.542	-3785.492474760661
-0.541	-3598.557613975128	-0.541	-3627.1699647728383	-0.541	-3662.011538954689	-0.541	-3700.1435808511756	-0.541	-3740.882	-0.541	-3775.509992355382
-0.54	-3588.796298497016	-0.540	-3617.5345248427916	-0.54	-3652.36883265385	-0.540	-3690.417373222606	-0.540	-3731.034	-0.540	-3765.553038565216
-0.539	-3579.0630442017555	-0.539	-3607.9330299326007	-0.539	-3642.7590592517895	-0.539	-3680.721169030487	-0.539	-3721.213	-0.539	-3755.621533489879
-0.538	-3569.3585521188766	-0.538	-3598.3656543380534	-0.538	-3633.182239537282	-0.538	-3671.054919451818	-0.538	-3711.419	-0.538	-3745.715395431927
-0.537	-3559.6835467922297	-0.537	-3588.832580495709	-0.537	-3623.638393859792	-0.537	-3661.4185732066817	-0.537	-3701.652	-0.537	-3735.8345408828477
-0.536	-3550.0387719085647	-0.536	-3579.333998404364	-0.536	-3614.127541950146	-0.536	-3651.812076478671	-0.536	-3691.912	-0.536	-3725.9788845095395
-0.535	-3540.424986026279	-0.535	-3569.870105023737	-0.535	-3604.6497027303644	-0.535	-3642.235372832785	-0.535	-3682.199	-0.535	-3716.1483391410948
-0.534	-3530.842958447121	-0.534	-3560.4411036536785	-0.534	-3595.204894113383	-0.534	-3632.6884031307586	-0.534	-3672.512	-0.534	-3706.3428157560625
-0.533	-3521.2934652712465	-0.533	-3551.0472032974117	-0.533	-3585.793132792592	-0.533	-3623.171105444087	-0.533	-3662.853	-0.533	-3696.5622234700963
-0.532	-3511.7772856730626	-0.532	-3541.688618011753	-0.532	-3576.414434022115	-0.532	-3613.683414964779	-0.532	-3653.220	-0.532	-3686.8064695240996
-0.531	-3502.295198432754	-0.531	-3532.365566247389	-0.531	-3567.0688113878987	-0.531	-3604.225263914016	-0.531	-3643.613	-0.531	-3677.075459272846
-0.53	-3492.847978754252	-0.530	-3523.0782701819553	-0.53	-3557.7562765702146	-0.530	-3594.7965814488543	-0.530	-3634.033	-0.530	-3667.3690961741404
-0.529	-3483.4363953967654	-0.529	-3513.8269550482587	-0.529	-3548.4768390980557	-0.529	-3585.397293567114	-0.529	-3624.480	-0.529	-3657.6872817784824
-0.528	-3474.061208142672	-0.528	-3504.611848460073	-0.528	-3539.2305060957465	-0.528	-3576.02732301061	-0.528	-3614.952	-0.528	-3648.0299157194227
-0.527	-3464.7231656198637	-0.527	-3495.4331797372192	-0.527	-3530.0172820224166	-0.527	-3566.6865891669354	-0.527	-3605.451	-0.527	-3638.3968957043935
-0.526	-3455.4230034918305	-0.526	-3486.291179231758	-0.526	-3520.837168404645	-0.526	-3557.3750079699194	-0.526	-3595.976	-0.526	-3628.7881175063508
-0.525	-3446.161443023668	-0.525	-3477.1860776564613	-0.525	-3511.690163562843	-0.525	-3548.092491798959	-0.525	-3586.527	-0.525	-3619.203474955941
-0.524	-3436.9391900271867	-0.524	-3468.118105416633	-0.524	-3502.576262331835	-0.524	-3538.838949377447	-0.524	-3577.103	-0.524	-3609.6428599344895
-0.523	-3427.756934182428	-0.523	-3459.0874919460525	-0.523	-3493.4954557760907	-0.523	-3529.6142856704596	-0.523	-3567.705	-0.523	-3600.106162367726
-0.522	-3418.615348728477	-0.522	-3450.0944650472647	-0.522	-3484.4477309000495	-0.522	-3520.4184017819	-0.522	-3558.333	-0.522	-3590.593270220262
-0.521	-3409.515090510329	-0.521	-3441.1392502364197	-0.521	-3475.4330703541214	-0.521	-3511.2511948513165	-0.521	-3548.987	-0.521	-3581.1040694909384
-0.52	-3400.4568003640466	-0.520	-3432.2220700924913	-0.52	-3466.451452136715	-0.520	-3502.112557950674	-0.520	-3539.665	-0.520	-3571.6384442089493
-0.519	-3391.441103817153	-0.519	-3423.343143610221	-0.519	-3457.502849292889	-0.519	-3493.002379981165	-0.519	-3530.369	-0.519	-3562.1962764309674
-0.518	-3382.4686120768333	-0.518	-3414.5026855563015	-0.518	-3448.5872296099465	-0.518	-3483.9205455703686	-0.518	-3521.098	-0.518	-3552.7774462391003
-0.517	-3373.5399232738814	-0.517	-3405.70090582763	-0.517	-3439.704555310622	-0.517	-3474.866934970067	-0.517	-3511.852	-0.517	-3543.381831739872
-0.516	-3364.655623926657	-0.516	-3396.938008810594	-0.516	-3430.8547827442253	-0.516	-3465.8414239547037	-0.516	-3502.630	-0.516	-3534.0093090641435
-0.515	-3355.8162905856757	-0.515	-3388.214192740057	-0.515	-3422.037862076288	-0.515	-3456.843883721024	-0.515	-3493.434	-0.515	-3524.659752368162
-0.514	-3347.0224916165407	-0.514	-3379.5296490564815	-0.514	-3413.2537369771185	-0.514	-3447.8741807889264	-0.514	-3484.262	-0.514	-3515.333033835562
-0.513	-3338.27478907651	-0.513	-3370.884561759798	-0.513	-3404.5023443099053	-0.513	-3438.9321769038684	-0.513	-3475.114	-0.513	-3506.0290236805595
-0.512	-3329.573740638202	-0.512	-3362.2791067581966	-0.512	-3395.783613818704	-0.512	-3430.0177289409835	-0.512	-3465.991	-0.512	-3496.7475901522407
-0.511	-3320.9199015128147	-0.511	-3353.713451210279	-0.511	-3387.097467816938	-0.511	-3421.130688811273	-0.511	-3456.891	-0.511	-3487.4885995400437
-0.51	-3312.3138263245046	-0.510	-3345.187752858924	-0.51	-3378.443820876899	-0.510	-3412.2709033700817	-0.510	-3447.816	-0.510	-3478.2519161804244
-0.509	-3303.756070888101	-0.509	-3336.7021593552795	-0.509	-3369.8225795207563	-0.509	-3403.4382143280495	-0.509	-3438.764	-0.509	-3469.0374024648036
-0.508	-3295.2471938428375	-0.508	-3328.2568075712184	-0.508	-3361.233641913632	-0.508	-3394.632458164868	-0.508	-3429.736	-0.508	-3459.8449188487325
-0.507	-3286.787758096464	-0.507	-3319.8518228990743	-0.507	-3352.6768975593145	-0.507	-3385.8534660460814	-0.507	-3420.732	-0.507	-3450.674323862419
-0.506	-3278.378332036246	-0.506	-3311.487318537348	-0.506	-3344.152226999259	-0.506	-3377.101063743155	-0.506	-3411.751	-0.506	-3441.5254741225203
-0.505	-3270.019490466182	-0.505	-3303.1633947612722	-0.505	-3335.659501515194	-0.505	-3368.3750715571423	-0.505	-3402.793	-0.505	-3432.398224345404
-0.504	-3261.7118152330922	-0.504	-3294.8801381775856	-0.504	-3327.1985828363495	-0.504	-3359.6753042460964	-0.504	-3393.858	-0.504	-3423.292427361699
-0.503	-3253.455895508279	-0.503	-3286.63762096285	-0.503	-3318.769322851595	-0.503	-3351.0015709565882	-0.503	-3384.945	-0.503	-3414.207934132303
-0.502	-3245.2523276959505	-0.502	-3278.435900085204	-0.502	-3310.371563327277	-0.502	-3342.3536751595225	-0.502	-3376.056	-0.502	-3405.1445937659328
-0.501	-3237.1017149442696	-0.501	-3270.2750165094126	-0.501	-3302.0051356314284	-0.501	-3333.7314145905307	-0.501	-3367.189	-0.501	-3396.102253537964
-0.5	-3229.0046662403865	-0.500	-3262.154994385849	-0.5	-3293.669860464987	-0.500	-3325.1345811952065	-0.500	-3358.344	-0.500	-3387.0807589109913
-0.499	-3220.9617950762554	-0.499	-3254.075840223945	-0.499	-3285.365547600721	-0.499	-3316.5629610793117	-0.499	-3349.521	-0.499	-3378.079953556729
-0.498	-3212.973717677789	-0.498	-3246.037542051327	-0.498	-3277.0919956306816	-0.498	-3308.0163344644616	-0.498	-3340.720	-0.498	-3369.099679379576
-0.497	-3205.04105079568	-0.497	-3238.0400685601135	-0.497	-3268.848991722714	-0.497	-3299.4944756491827	-0.497	-3331.941	-0.497	-3360.139776541688
-0.496	-3197.1644090623854	-0.496	-3230.083368242075	-0.496	-3260.636311387069	-0.496	-3290.9971529758745	-0.496	-3323.183	-0.496	-3351.200083489723
-0.495	-3189.3444019254052	-0.495	-3222.1673685151072	-0.495	-3252.4537182535737	-0.495	-3282.524128803789	-0.495	-3314.447	-0.495	-3342.280436983027
-0.494	-3181.5816301727223	-0.494	-3214.2919748433183	-0.494	-3244.3009638603908	-0.494	-3274.075159488164	-0.494	-3305.731	-0.494	-3333.3806721236538
-0.493	-3173.8766820719866	-0.493	-3206.4570698538923	-0.493	-3236.177787455034	-0.493	-3265.6499953659	-0.493	-3297.037	-0.493	-3324.500622387857
-0.492	-3166.230129150051	-0.492	-3198.6625124537754	-0.492	-3228.083915808445	-0.492	-3257.2483807478857	-0.492	-3288.363	-0.492	-3315.6401196592938
-0.491	-3158.6425216442576	-0.491	-3190.9081369500286	-0.491	-3220.0190630430025	-0.491	-3248.87005391821	-0.491	-3279.710	-0.491	-3306.7989942638965
-0.49	-3151.1143836615947	-0.490	-3183.1937521774125	-0.49	-3211.9829304752093	-0.490	-3240.514747140417	-0.490	-3271.077	-0.490	-3297.977075006404
-0.489	-3143.6462080853903	-0.489	-3175.5191406376566	-0.489	-3203.9752064739055	-0.489	-3232.1821866710443	-0.489	-3262.464	-0.489	-3289.1741892085265
-0.488	-3136.2384512727835	-0.488	-3167.8840576545767	-0.488	-3195.9955663347964	-0.488	-3223.8720927806094	-0.488	-3253.871	-0.488	-3280.3901627488644
-0.487	-3128.8915275889267	-0.487	-3160.288230549851	-0.487	-3188.043672172117	-0.487	-3215.5841797821736	-0.487	-3245.297	-0.487	-3271.6248201044864
-0.486	-3121.6058038260935	-0.486	-3152.7313578439635	-0.486	-3180.1191728282124	-0.486	-3207.3181560676303	-0.486	-3236.743	-0.486	-3262.8779843940947
-0.485	-3114.3815935572725	-0.485	-3145.2131084875728	-0.485	-3172.2217038017625	-0.485	-3199.0737241520214	-0.485	-3228.208	-0.485	-3254.149477423038
-0.484	-3107.219151474812	-0.484	-3137.7331211280116	-0.484	-3164.3508871955605	-0.484	-3190.8505807256984	-0.484	-3219.692	-0.484	-3245.4391197298823
-0.483	-3100.1186677650257	-0.483	-3130.291003416209	-0.483	-3156.5063316843653	-0.483	-3182.6484167148346	-0.483	-3211.195	-0.483	-3236.746730634674
-0.482	-3093.08026256894	-0.482	-3122.8863313590177	-0.482	-3148.6876325036865	-0.482	-3174.4669173499938	-0.482	-3202.716	-0.482	-3228.072128288912
-0.481	-3086.1039805788573	-0.481	-3115.5186487220462	-0.481	-3140.894371460183	-0.481	-3166.305762243237	-0.481	-3194.256	-0.481	-3219.415129727093
-0.48	-3079.1897858184966	-0.480	-3108.187466488093	-0.48	-3133.126116964183	-0.480	-3158.1646254734687	-0.480	-3185.813	-0.480	-3210.775550920011
-0.479	-3072.337556652598	-0.479	-3100.892262375929	-0.479	-3125.3824240850836	-0.479	-3150.043175680426	-0.479	-3177.388	-0.479	-3202.1532068295305
-0.478	-3065.547081069269	-0.478	-3093.6324804243695	-0.478	-3117.6628346300636	-0.478	-3141.9410761670683	-0.478	-3168.981	-0.478	-3193.5479114651243
-0.477	-3058.8180522754037	-0.477	-3086.4075306461177	-0.477	-3109.966877246726	-0.477	-3133.857985010561	-0.477	-3160.591	-0.477	-3184.959477941893
-0.476	-3052.150064642224	-0.476	-3079.2167887557976	-0.476	-3102.294067550015	-0.476	-3125.793555181885	-0.476	-3152.218	-0.476	-3176.3877185401802
-0.475	-3045.542610034269	-0.475	-3072.0595959762413	-0.475	-3094.6439082738366	-0.475	-3117.7474346738813	-0.475	-3143.862	-0.475	-3167.8324447667255
-0.474	-3038.995074551403	-0.474	-3064.9352589269893	-0.474	-3087.0158894478313	-0.474	-3109.719266637896	-0.474	-3135.523	-0.474	-3159.2934674173835
-0.473	-3032.5067357094595	-0.473	-3057.8430495983603	-0.473	-3079.4094885993977	-0.473	-3101.7086895289567	-0.473	-3127.199	-0.473	-3150.7705966412136
-0.472	-3026.0767600807108	-0.472	-3050.7822054144112	-0.472	-3071.824170981268	-0.472	-3093.715337259256	-0.472	-3118.892	-0.472	-3142.2636420061576
-0.471	-3019.704201411708	-0.471	-3043.7519293875266	-0.471	-3064.2593898247783	-0.471	-3085.738839360074	-0.471	-3110.600	-0.471	-3133.772412566031
-0.47	-3013.38799923135	-0.470	-3036.751390367087	-0.47	-3056.7145866188744	-0.470	-3077.778821151947	-0.470	-3102.324	-0.470	-3125.296716928963
-0.469	-3007.1269779584395	-0.469	-3029.7797233842243	-0.469	-3049.1891914148036	-0.469	-3069.8349039228924	-0.469	-3094.064	-0.469	-3116.836363327156
-0.468	-3000.9198465137365	-0.468	-3022.836030094299	-0.468	-3041.682623156493	-0.468	-3061.90670511469	-0.468	-3085.818	-0.468	-3108.3911596879398
-0.467	-2994.7651984380313	-0.467	-3015.919379318189	-0.467	-3034.194290036296	-0.467	-3053.9938385170067	-0.467	-3077.587	-0.467	-3099.9609137061652
-0.466	-2988.661512513939	-0.466	-3009.028807683252	-0.466	-3026.7235898760673	-0.466	-3046.095914469129	-0.466	-3069.370	-0.466	-3091.5454329176746
-0.465	-2982.6071538860883	-0.465	-3002.163320364015	-0.465	-3019.2699105329816	-0.465	-3038.2125400691857	-0.465	-3061.168	-0.465	-3083.144524774094
-0.464	-2976.6003756712053	-0.464	-2995.321891922639	-0.464	-3011.832630329875	-0.464	-3030.3433193906635	-0.464	-3052.980	-0.464	-3074.757996718684
-0.463	-2970.639321046884	-0.463	-2988.503467248403	-0.463	-3004.4111185094844	-0.463	-3022.487853705878	-0.463	-3044.805	-0.463	-3066.3856562632395
-0.462	-2964.7220258053662	-0.462	-2981.706962595114	-0.462	-2997.0047357121284	-0.462	-3014.645741716266	-0.462	-3036.644	-0.462	-3058.0273110660246
-0.461	-2958.846421356641	-0.461	-2974.931266714971	-0.461	-2989.612834475951	-0.461	-3006.816579789183	-0.461	-3028.496	-0.461	-3049.6827690107602
-0.46	-2953.0103381632666	-0.460	-2968.175242086834	-0.46	-2982.234759759233	-0.460	-2998.9999622008977	-0.460	-3020.361	-0.460	-3041.35183828638
-0.459	-2947.2115095877452	-0.459	-2961.437726236669	-0.459	-2974.869849483712	-0.459	-2991.195481385556	-0.459	-3012.238	-0.459	-3033.0343274677457
-0.458	-2941.4475761321264	-0.458	-2954.7175331470785	-0.458	-2967.517435098176	-0.458	-2983.4027281896715	-0.458	-3004.128	-0.458	-3024.7300455971226
-0.457	-2935.7160900486438	-0.457	-2948.013454752933	-0.457	-2960.176842161202	-0.457	-2975.621292131997	-0.457	-2996.030	-0.457	-3016.4388022663993
-0.456	-2930.014520299162	-0.456	-2941.324262519392	-0.456	-2952.8473909420595	-0.456	-2967.850761668222	-0.456	-2987.944	-0.456	-3008.160407699947
-0.455	-2924.3402578410914	-0.455	-2934.6487090983333	-0.455	-2945.528397038636	-0.455	-2960.0907244603027	-0.455	-2979.870	-0.455	-2999.8946728381516
-0.454	-2918.690621216962	-0.454	-2927.98553005882	-0.454	-2938.2191720111628	-0.454	-2952.340767649961	-0.454	-2971.806	-0.454	-2991.641409421423
-0.453	-2913.0628624246992	-0.453	-2921.3334456869684	-0.453	-2930.9190240304197	-0.453	-2944.600478135995	-0.453	-2963.754	-0.453	-2983.4004300746965
-0.452	-2907.454173045776	-0.452	-2914.691162850198	-0.452	-2923.6272585392235	-0.452	-2936.8694428549807	-0.452	-2955.713	-0.452	-2975.171548392434
-0.451	-2901.86169060869	-0.451	-2908.057376920558	-0.451	-2916.3431789256942	-0.451	-2929.14724906503	-0.451	-2947.682	-0.451	-2966.9545790238276
-0.45	-2896.2825051650443	-0.450	-2901.430773751533	-0.45	-2909.066087206834	-0.450	-2921.43348463206	-0.450	-2939.662	-0.450	-2958.749337758381
-0.449	-2890.7136660564356	-0.449	-2894.8100317025023	-0.449	-2901.795284721099	-0.449	-2913.727738318276	-0.449	-2931.651	-0.449	-2950.555641611675
-0.448	-2885.1521888501143	-0.448	-2888.1938237048826	-0.448	-2894.530072828204	-0.448	-2906.0296000723924	-0.448	-2923.650	-0.448	-2942.373308911245
-0.447	-2879.5950624221427	-0.447	-2881.5808193634275	-0.447	-2887.269753614776	-0.447	-2898.338661321131	-0.447	-2915.659	-0.447	-2934.2021593825493
-0.446	-2874.039256166866	-0.446	-2874.9696870865696	-0.446	-2880.013630604147	-0.446	-2890.6545152615527	-0.446	-2907.677	-0.446	-2926.0420142349285
-0.445	-2868.481727312006	-0.445	-2868.3590962388316	-0.445	-2872.7610094686884	-0.445	-2882.9767571538614	-0.445	-2899.704	-0.445	-2917.8926962474875
-0.444	-2862.9194283188103	-0.444	-2861.74771930877	-0.444	-2865.5111987430355	-0.444	-2875.304984614122	-0.444	-2891.740	-0.444	-2909.7540298548456
-0.443	-2857.349314346901	-0.443	-2855.1342340854562	-0.443	-2858.263510536515	-0.443	-2867.6387979065357	-0.443	-2883.785	-0.443	-2901.6258412326265
-0.442	-2851.7683507636225	-0.442	-2848.5173258365307	-0.442	-2851.0172612431707	-0.442	-2859.9778002347584	-0.442	-2875.837	-0.442	-2893.507958382707
-0.441	-2846.17352067773	-0.441	-2841.895689480797	-0.441	-2843.771772247576	-0.441	-2852.3215980319037	-0.441	-2867.898	-0.441	-2885.4002112180765
-0.44	-2840.5618324770044	-0.440	-2835.268031748226	-0.44	-2836.52637062489	-0.440	-2844.6698012486945	-0.440	-2859.966	-0.440	-2877.3024316473075
-0.439	-2834.930327349452	-0.439	-2828.633073320298	-0.439	-2829.280389833469	-0.439	-2837.0220236393825	-0.439	-2852.042	-0.439	-2869.2144536584287
-0.438	-2829.276086767391	-0.438	-2821.989550943524	-0.438	-2822.033170398253	-0.438	-2829.3778830450638	-0.438	-2844.126	-0.438	-2861.136113402358
-0.437	-2823.5962399132404	-0.437	-2815.3362195090685	-0.437	-2814.7840605835077	-0.437	-2821.7370016738328	-0.437	-2836.216	-0.437	-2853.067249275577
-0.436	-2817.887971025601	-0.436	-2808.6718540914867	-0.436	-2807.532417053239	-0.436	-2814.0990063774707	-0.436	-2828.313	-0.436	-2845.007702002139
-0.435	-2812.148526643707	-0.435	-2801.9952519396124	-0.435	-2800.2776055175977	-0.435	-2806.4635289242483	-0.435	-2820.417	-0.435	-2836.957314714954
-0.434	-2806.375222727385	-0.434	-2795.3052344126904	-0.434	-2793.019001363978	-0.434	-2798.830206267458	-0.434	-2812.528	-0.434	-2828.9159330360953
-0.433	-2800.5654516297536	-0.433	-2788.6006488551407	-0.433	-2785.755990271207	-0.433	-2791.1986808091915	-0.433	-2804.644	-0.433	-2820.883405156346
-0.432	-2794.7166888984834	-0.432	-2781.8803704033717	-0.432	-2778.4879688054207	-0.432	-2783.5686006592546	-0.432	-2796.767	-0.432	-2812.85958191364
-0.431	-2788.8264998813643	-0.431	-2775.1433037182637	-0.431	-2771.214344996294	-0.431	-2775.939619888517	-0.431	-2788.895	-0.431	-2804.844316870532
-0.43	-2782.892546111154	-0.430	-2768.3883846371873	-0.43	-2763.934538892393	-0.430	-2768.3113987767174	-0.430	-2781.029	-0.430	-2796.8374663905447
-0.429	-2776.9125914438223	-0.429	-2761.6145817396778	-0.429	-2756.6479830943044	-0.429	-2760.683604054146	-0.429	-2773.168	-0.429	-2788.838889713327
-0.428	-2770.8845079243565	-0.428	-2754.820897821073	-0.428	-2749.3541232645434	-0.428	-2753.0559091370296	-0.428	-2765.312	-0.428	-2780.8484490286023
-0.427	-2764.806281353166	-0.427	-2748.0063712688475	-0.427	-2742.0524186130733	-0.427	-2745.4279943563474	-0.427	-2757.462	-0.427	-2772.86600954884
-0.426	-2758.6760165264795	-0.426	-2741.1700773365433	-0.426	-2734.7423423575706	-0.426	-2737.799547179746	-0.426	-2749.616	-0.426	-2764.8914395805455
-0.425	-2752.4919421233717	-0.425	-2734.3111293106967	-0.425	-2727.4233821574735	-0.425	-2730.1702624263767	-0.425	-2741.775	-0.425	-2756.924610594178
-0.424	-2746.252415212465	-0.424	-2727.428679566426	-0.424	-2720.0950405210774	-0.424	-2722.539842474399	-0.424	-2733.938	-0.424	-2748.9653972925876
-0.423	-2739.95592535115	-0.423	-2720.5219205078315	-0.423	-2712.7568351850064	-0.423	-2714.9079974609795	-0.423	-2726.105	-0.423	-2741.013677677972
-0.422	-2733.601098250872	-0.422	-2713.59008538966	-0.422	-2705.408299465423	-0.422	-2707.2744454745994	-0.422	-2718.276	-0.422	-2733.069333117239
-0.421	-2727.1866989822424	-0.421	-2706.6324490173706	-0.421	-2698.048982580566	-0.421	-2699.6389127395278	-0.421	-2710.452	-0.421	-2725.132248405728
-0.42	-2720.711634694904	-0.420	-2699.6483283228986	-0.42	-2690.678449944238	-0.420	-2692.0011337922574	-0.420	-2702.631	-0.420	-2717.2023118294437
-0.419	-2714.174956827859	-0.419	-2692.637082814196	-0.419	-2683.296283429961	-0.419	-2684.3608516499744	-0.419	-2694.813	-0.419	-2709.279415225292
-0.418	-2707.5758627875107	-0.418	-2685.5981148970227	-0.418	-2675.902081605684	-0.418	-2676.717817970741	-0.418	-2686.999	-0.418	-2701.3634540397984
-0.417	-2700.9136970721584	-0.417	-2678.530870067884	-0.417	-2668.495459938973	-0.417	-2669.071793205498	-0.417	-2679.189	-0.417	-2693.4543273859863
-0.416	-2694.1879518237347	-0.416	-2671.434836977887	-0.416	-2661.0760509728298	-0.416	-2661.422546741829	-0.416	-2671.381	-0.416	-2685.5519380983474
-0.415	-2687.398266789481	-0.415	-2664.30954736751	-0.415	-2653.6435044722953	-0.415	-2653.769857039386	-0.415	-2663.576	-0.415	-2677.6561927859893
-0.414	-2680.544428679097	-0.414	-2657.1545758729367	-0.414	-2646.197487542117	-0.414	-2646.1135117570375	-0.414	-2655.775	-0.414	-2669.767001883907
-0.413	-2673.6263699053156	-0.413	-2649.9695397055702	-0.413	-2638.737684715981	-0.413	-2638.453307871832	-0.413	-2647.976	-0.413	-2661.8842797022094
-0.412	-2666.6441666990863	-0.412	-2642.754098206209	-0.412	-2631.2637980177565	-0.412	-2630.789051789638	-0.412	-2640.180	-0.412	-2654.0079444734574
-0.411	-2659.5980365937153	-0.411	-2635.5079522768006	-0.411	-2623.7755469954636	-0.411	-2623.1205594477724	-0.411	-2632.386	-0.411	-2646.137918397954
-0.41	-2652.488335275872	-0.410	-2628.2308436925578	-0.41	-2616.2726687286354	-0.410	-2615.447656409491	-0.410	-2624.594	-0.410	-2638.2741276870033
-0.409	-2645.315552805116	-0.409	-2620.9225542983436	-0.409	-2608.754917809992	-0.409	-2607.7701779506147	-0.409	-2616.805	-0.409	-2630.41650260406
-0.408	-2638.0803092074816	-0.408	-2613.5829050935604	-0.408	-2601.222066302371	-0.408	-2600.087969138262	-0.408	-2609.018	-0.408	-2622.5649775038596
-0.407	-2630.783349452917	-0.407	-2606.211755210356	-0.407	-2593.673903671831	-0.407	-2592.400884902062	-0.407	-2601.234	-0.407	-2614.7194908693573
-0.406	-2623.425537830275	-0.406	-2598.809000790753	-0.406	-2586.1102366982786	-0.406	-2584.70879009768	-0.406	-2593.451	-0.406	-2606.8799853465266
-0.405	-2616.007851738421	-0.405	-2591.3745737685067	-0.405	-2578.530889364613	-0.405	-2577.0115595631996	-0.405	-2585.670	-0.405	-2599.0464077770866
-0.404	-2608.531374915864	-0.404	-2583.9084405623635	-0.404	-2570.9357027258243	-0.404	-2569.309078168259	-0.404	-2577.891	-0.404	-2591.218709228905
-0.403	-2600.997290136177	-0.403	-2576.4106006876923	-0.403	-2563.3245347593775	-0.403	-2561.6012408563233	-0.403	-2570.114	-0.403	-2583.3968450242783
-0.402	-2593.4068714006526	-0.402	-2568.881085293972	-0.402	-2555.69726019827	-0.402	-2553.8879526802434	-0.402	-2562.339	-0.402	-2575.5807747660183
-0.401	-2585.7614756640655	-0.401	-2561.3199556361187	-0.401	-2548.0537703483164	-0.401	-2546.169128831307	-0.401	-2554.566	-0.401	-2567.7704623612626
-0.4	-2578.062534133715	-0.400	-2553.7273014879524	-0.4	-2540.3939728911523	-0.400	-2538.4446946621006	-0.400	-2546.794	-0.400	-2559.965876042988
-0.399	-2570.311543185663	-0.399	-2546.103239506589	-0.399	-2532.717791674606	-0.399	-2530.7145857033593	-0.399	-2539.024	-0.399	-2552.1669883894
-0.398	-2562.5100549465546	-0.398	-2538.4479115566864	-0.398	-2525.025166491958	-0.398	-2522.9787476750253	-0.398	-2531.255	-0.398	-2544.3737763409054
-0.397	-2554.659667592323	-0.397	-2530.76148300394	-0.397	-2517.3160528518843	-0.397	-2515.237136491916	-0.397	-2523.488	-0.397	-2536.586221214929
-0.396	-2546.7620154189185	-0.396	-2523.0441409872997	-0.396	-2509.590421740569	-0.396	-2507.4897182641234	-0.396	-2515.723	-0.396	-2528.804308718355
-0.395	-2538.8187587428924	-0.395	-2515.2960926796427	-0.395	-2501.848259377894	-0.395	-2499.7364692923793	-0.395	-2507.959	-0.395	-2521.028028957712
-0.394	-2530.83157369228	-0.394	-2507.5175635467	-0.394	-2494.0895669690876	-0.394	-2491.9773760588773	-0.394	-2500.196	-0.394	-2513.2573764470426
-0.393	-2522.8021419504444	-0.393	-2499.708795614114	-0.393	-2486.3143604538423	-0.393	-2484.212435213505	-0.393	-2492.435	-0.393	-2505.4923501135036
-0.392	-2514.732140517101	-0.392	-2491.870045752548	-0.392	-2478.522670254304	-0.392	-2476.4416535559562	-0.392	-2484.676	-0.392	-2497.7329533006123
-0.391	-2506.6232315519624	-0.391	-2484.001583990638	-0.391	-2470.714541023614	-0.391	-2468.665048013973	-0.391	-2476.918	-0.391	-2489.979193769204
-0.39	-2498.4770523672	-0.390	-2476.103691865522	-0.39	-2462.8900313967492	-0.390	-2460.8826456177953	-0.390	-2469.162	-0.390	-2482.231083696101
-0.389	-2490.295205634752	-0.389	-2468.176660820472	-0.389	-2455.0492137449523	-0.389	-2453.0944834712413	-0.389	-2461.407	-0.389	-2474.4886396703846
-0.388	-2482.0792498743895	-0.388	-2460.2207906589933	-0.388	-2447.1921739355666	-0.388	-2445.3006087196145	-0.388	-2453.654	-0.388	-2466.7518826874666
-0.387	-2473.830690287164	-0.387	-2452.2363880642874	-0.387	-2439.31901109838	-0.387	-2437.501078514537	-0.387	-2445.903	-0.387	-2459.0208381407792
-0.386	-2465.5509699974073	-0.386	-2444.223765192934	-0.386	-2431.4298374001764	-0.386	-2429.695959976099	-0.386	-2438.154	-0.386	-2451.295535811141
-0.385	-2457.2414617641707	-0.385	-2436.183238350823	-0.385	-2423.524777828529	-0.385	-2421.8853301523945	-0.385	-2430.406	-0.385	-2443.5760098538963
-0.384	-2448.9034602205775	-0.384	-2428.115126759366	-0.384	-2415.6039699862017	-0.384	-2414.0692759766903	-0.384	-2422.660	-0.384	-2435.8622987836325
-0.383	-2440.5381746958324	-0.383	-2420.0197514190963	-0.383	-2407.6675638972933	-0.383	-2406.247894222384	-0.383	-2414.916	-0.383	-2428.154445456718
-0.382	-2432.1467226714085	-0.382	-2411.8974340775003	-0.382	-2399.715721825992	-0.382	-2398.421291455881	-0.382	-2407.173	-0.382	-2420.4524970514644
-0.381	-2423.7301239184076	-0.381	-2403.748496307133	-0.381	-2391.7486181090985	-0.381	-2390.58958398758	-0.381	-2399.433	-0.381	-2412.756505046002
-0.38	-2415.289295358443	-0.380	-2395.5732586995496	-0.38	-2383.766439002929	-0.380	-2382.752897821095	-0.380	-2391.695	-0.380	-2405.066525193918
-0.379	-2406.825046685566	-0.379	-2387.3720401798287	-0.379	-2375.7693825454135	-0.379	-2374.9113686006694	-0.379	-2383.959	-0.379	-2397.3826174975334
-0.378	-2398.3380767812096	-0.378	-2379.1451574457014	-0.378	-2367.757658434003	-0.378	-2367.06514155714	-0.378	-2376.226	-0.378	-2389.7048461790278
-0.377	-2389.8289709484316	-0.377	-2370.8929245347545	-0.377	-2359.7314879197156	-0.377	-2359.214371452256	-0.377	-2368.495	-0.377	-2382.033279649152
-0.376	-2381.298198986057	-0.376	-2362.6156525220986	-0.376	-2351.691103717826	-0.376	-2351.359222521508	-0.376	-2360.766	-0.376	-2374.367990473826
-0.375	-2372.7461141170124	-0.375	-2354.313649350353	-0.375	-2343.636749935317	-0.375	-2343.499868415568	-0.375	-2353.040	-0.375	-2366.7090553383514
-0.374	-2364.1729527791354	-0.374	-2345.9872197930117	-0.374	-2335.5686820152164	-0.374	-2335.636492140167	-0.374	-2345.317	-0.374	-2359.056555009502
-0.373	-2355.5788352804357	-0.373	-2337.636665551101	-0.373	-2327.4871666977724	-0.373	-2327.7692859945446	-0.373	-2337.596	-0.373	-2351.410574295328
-0.372	-2346.9637673145603	-0.372	-2329.2622854827437	-0.372	-2319.3924819983026	-0.372	-2319.8984515084508	-0.372	-2329.879	-0.372	-2343.7712020026825
-0.371	-2338.3276423260813	-0.371	-2320.864375963976	-0.371	-2311.2849172014357	-0.371	-2312.024199377452	-0.371	-2322.165	-0.371	-2336.138530892669
-0.37	-2329.670244709179	-0.370	-2312.4432313786433	-0.37	-2303.1647728713015	-0.370	-2304.1467493967107	-0.370	-2314.454	-0.370	-2328.5126576337757
-0.369	-2320.9912538173567	-0.369	-2303.999144734303	-0.369	-2295.032360877129	-0.369	-2296.2663303929894	-0.369	-2306.746	-0.369	-2320.893682752861
-0.368	-2312.29024875632	-0.368	-2295.5324084003223	-0.368	-2286.8880044336147	-0.368	-2288.3831801548195	-0.368	-2299.042	-0.368	-2313.281710583962
-0.367	-2303.566713926625	-0.367	-2287.043314963567	-0.367	-2278.7320381552017	-0.367	-2280.497545360672	-0.367	-2291.342	-0.367	-2305.6768492149617
-0.366	-2294.820045277729	-0.366	-2278.53215819644	-0.366	-2270.5648081234644	-0.366	-2272.6096815050614	-0.366	-2283.645	-0.366	-2298.0792104320176
-0.365	-2286.0495572303857	-0.365	-2269.999234131347	-0.365	-2262.3866719664948	-0.365	-2264.7198528223084	-0.365	-2275.953	-0.365	-2290.488909661993
-0.364	-2277.2544902199243	-0.364	-2261.444842234863	-0.364	-2254.197998949211	-0.364	-2256.8283322078787	-0.364	-2268.265	-0.364	-2282.9060659126562
-0.363	-2268.434018809134	-0.363	-2252.869286674518	-0.363	-2245.9991700734176	-0.363	-2248.9354011369937	-0.363	-2260.582	-0.363	-2275.330801710806
-0.362	-2259.5872603160137	-0.362	-2244.2728776703975	-0.362	-2237.7905781861964	-0.362	-2241.0413495804655	-0.362	-2252.903	-0.362	-2267.7632430383087
-0.361	-2250.7132838984735	-0.361	-2235.655932923204	-0.361	-2229.5726280953345	-0.361	-2233.14647591735	-0.361	-2245.228	-0.361	-2260.203519266076
-0.36	-2241.811120035927	-0.360	-2227.0187791102067	-0.36	-2221.3457366902867	-0.360	-2225.251086844283	-0.360	-2237.559	-0.360	-2252.651763086014
-0.359	-2232.8797703452415	-0.359	-2218.3617534397795	-0.359	-2213.1103330670685	-0.359	-2217.3554972813163	-0.359	-2229.895	-0.359	-2245.108110440831
-0.358	-2223.9182176672703	-0.358	-2209.685205255228	-0.358	-2204.86685865558	-0.358	-2209.46003027384	-0.358	-2222.237	-0.358	-2237.5727004519727
-0.357	-2214.9254363591044	-0.357	-2200.9894976779583	-0.357	-2196.6157673475604	-0.357	-2201.565016890446	-0.357	-2214.584	-0.357	-2230.045675345458
-0.356	-2205.900402726539	-0.356	-2192.275009280093	-0.356	-2188.357525623615	-0.356	-2193.6707961164943	-0.356	-2206.937	-0.356	-2222.527180375825
-0.355	-2196.8421055313606	-0.355	-2183.5421357764076	-0.355	-2180.092612677457	-0.355	-2185.777714742971	-0.355	-2199.296	-0.355	-2215.017363748074
-0.354	-2187.7495565083564	-0.354	-2174.7912917251897	-0.354	-2171.821520535616	-0.354	-2177.886127250547	-0.354	-2191.662	-0.354	-2207.5163765377138
-0.353	-2178.6218008279643	-0.353	-2166.0229122277888	-0.353	-2163.5447541708477	-0.353	-2169.9963956883917	-0.353	-2184.034	-0.353	-2200.0243726089275
-0.352	-2169.457927441855	-0.352	-2157.2374546165256	-0.352	-2155.262831607441	-0.352	-2162.108889547609	-0.352	-2176.412	-0.352	-2192.5415085308728
-0.351	-2160.2570792504353	-0.351	-2148.4354001206966	-0.351	-2146.9762840165736	-0.351	-2154.2239856289452	-0.351	-2168.798	-0.351	-2185.0679434921044
-0.35	-2151.0184630337126	-0.350	-2139.6172555005	-0.35	-2138.6856557999868	-0.350	-2146.3420679045194	-0.350	-2161.191	-0.350	-2177.603839213281
-0.349	-2141.7413590892925	-0.349	-2130.7835546390766	-0.349	-2130.3915046601846	-0.349	-2138.4635273733443	-0.349	-2153.591	-0.349	-2170.149359857989
-0.348	-2132.4251305245216	-0.348	-2121.934860082763	-0.348	-2122.0944016553854	-0.348	-2130.588761910321	-0.348	-2145.999	-0.348	-2162.704671941962
-0.347	-2123.0692321529586	-0.347	-2113.0717645202913	-0.347	-2113.7949312375604	-0.347	-2122.7181761085767	-0.347	-2138.416	-0.347	-2155.2699442404796
-0.346	-2113.6732189489635	-0.346	-2104.1948921917133	-0.346	-2105.493691271856	-0.346	-2114.8521811147575	-0.346	-2130.840	-0.346	-2147.845347694194
-0.345	-2104.236754018087	-0.345	-2095.304900218419	-0.345	-2097.1912930358417	-0.345	-2106.9911944571877	-0.345	-2123.273	-0.345	-2140.4310553132777
-0.344	-2094.759616044988	-0.344	-2086.402479845843	-0.344	-2088.8883611969786	-0.344	-2099.135639866646	-0.344	-2115.715	-0.344	-2133.0272420800316
-0.343	-2085.2417061848587	-0.343	-2077.488357591086	-0.343	-2080.585533766874	-0.343	-2091.2859470895182	-0.343	-2108.165	-0.343	-2125.634084849945
-0.342	-2075.683054368644	-0.342	-2068.5632962879854	-0.342	-2072.2834620308918	-0.342	-2083.4425516932206	-0.342	-2100.626	-0.342	-2118.2517622512664
-0.341	-2066.083824996892	-0.341	-2059.628096022955	-0.341	-2063.9828104518483	-0.341	-2075.6058948637024	-0.341	-2093.095	-0.341	-2110.8804545831267
-0.34	-2056.4443220014305	-0.340	-2050.6835949550864	-0.34	-2055.6842565465085	-0.340	-2067.7764231948768	-0.340	-2085.575	-0.340	-2103.520343712289
-0.339	-2046.7649932585407	-0.339	-2041.7306700149256	-0.339	-2047.3884907337901	-0.339	-2059.954588469879	-0.339	-2078.064	-0.339	-2096.1716129685324
-0.338	-2037.04643434182	-0.338	-2032.7702374767896	-0.338	-2039.0962161536638	-0.338	-2052.1408474340647	-0.338	-2070.564	-0.338	-2088.8344470388033
-0.337	-2027.2893916070211	-0.337	-2023.8032533999665	-0.337	-2030.8081484557658	-0.337	-2044.3356615596458	-0.337	-2063.075	-0.337	-2081.5090318600696
-0.336	-2017.4947646054072	-0.336	-2014.8307139350588	-0.336	-2022.525015557001	-0.336	-2036.5394968019177	-0.336	-2055.597	-0.336	-2074.195554511061
-0.335	-2007.663607826149	-0.335	-2005.8536554920456	-0.335	-2014.24755736739	-0.335	-2028.7528233470985	-0.335	-2048.130	-0.335	-2066.8942031028673
-0.334	-1997.7971317719011	-0.334	-1996.8731547674743	-0.334	-2005.9765254835806	-0.334	-2020.9761153516697	-0.334	-2040.675	-0.334	-2059.605166668517
-0.333	-1987.8967033752624	-0.333	-1987.8903286287532	-0.333	-1997.7126828496105	-0.333	-2013.2098506733853	-0.333	-2033.231	-0.333	-2052.3286350515573
-0.332	-1977.9638457669332	-0.332	-1978.9063338541787	-0.332	-1989.4568033846022	-0.332	-2005.4545105938678	-0.332	-2025.799	-0.332	-2045.0647987937123
-0.331	-1968.0002374094013	-0.331	-1969.9223667278698	-0.331	-1981.2096715771042	-0.331	-1997.7105795329614	-0.331	-2018.380	-0.331	-2037.8138490217207
-0.33	-1958.0077106123276	-0.330	-1960.9396624895367	-0.33	-1972.972082046123	-0.330	-1989.9785447548832	-0.330	-2010.974	-0.330	-2030.5759773333878
-0.329	-1947.9882494482943	-0.329	-1951.9594946395325	-0.329	-1964.7448390688323	-0.329	-1982.2588960663559	-0.329	-2003.581	-0.329	-2023.3513756829452
-0.328	-1937.9439870893382	-0.328	-1942.9831741002129	-0.328	-1956.5287560751449	-0.328	-1974.5521255068395	-0.328	-1996.201	-0.328	-2016.1402362657668
-0.327	-1927.8772025863184	-0.327	-1934.0120482353302	-0.327	-1948.3246551094853	-0.327	-1966.85872703106	-0.327	-1988.834	-0.327	-2008.9427514025563
-0.326	-1917.7903171144653	-0.326	-1925.0474997295303	-0.326	-1940.1333662601712	-0.326	-1959.179196184075	-0.326	-1981.482	-0.326	-2001.7591134230752
-0.325	-1907.6858897094833	-0.325	-1916.0909453308861	-0.325	-1931.955727056998	-0.325	-1951.5140297690812	-0.325	-1974.143	-0.325	-1994.5895145494599
-0.324	-1897.5666125192538	-0.324	-1907.1438344595804	-0.324	-1923.7925818376677	-0.324	-1943.8637255082454	-0.324	-1966.820	-0.324	-1987.4341467792653
-0.323	-1887.4353055966442	-0.323	-1898.2076476865805	-0.323	-1915.644781083915	-0.323	-1936.228781696866	-0.323	-1959.510	-0.323	-1980.2932017682767
-0.322	-1877.294911259354	-0.322	-1889.283895086595	-0.322	-1907.5131807282123	-0.322	-1928.609696851191	-0.322	-1952.216	-0.322	-1973.1668707131894
-0.321	-1867.1484880426663	-0.321	-1880.3741144699309	-0.321	-1899.3986414321346	-0.321	-1921.006969350162	-0.321	-1944.938	-0.321	-1966.0553442342537
-0.32	-1856.999204270981	-0.320	-1871.4798694984763	-0.32	-1891.3020278374245	-0.320	-1913.4210970716315	-0.320	-1937.675	-0.320	-1958.958812257982
-0.319	-1846.8503312739508	-0.319	-1862.6027476912673	-0.319	-1883.2242077912	-0.319	-1905.8525770232022	-0.319	-1930.428	-0.319	-1951.8774638999776
-0.318	-1836.7052362727757	-0.318	-1853.7443583256202	-0.318	-1875.1660515464177	-0.318	-1898.3019049683749	-0.318	-1923.197	-0.318	-1944.811487347989
-0.317	-1826.567374961891	-0.317	-1844.9063302400218	-0.317	-1867.1284309392527	-0.317	-1890.7695750481844	-0.317	-1915.982	-0.317	-1937.7610697453433
-0.316	-1816.4402838112542	-0.316	-1836.090309545415	-0.316	-1859.1122185447675	-0.316	-1883.256079399035	-0.316	-1908.785	-0.316	-1930.726397074735
-0.315	-1806.3275721140565	-0.315	-1827.2979572516958	-0.315	-1851.1182868126218	-0.315	-1875.7619077670117	-0.315	-1901.604	-0.315	-1923.7076540425912
-0.314	-1796.2329138045932	-0.314	-1818.5309468166047	-0.314	-1843.147507184378	-0.314	-1868.287547119282	-0.314	-1894.441	-0.314	-1916.7050239640246
-0.313	-1786.1600390709596	-0.313	-1809.7909616243303	-0.313	-1835.200749194363	-0.313	-1860.8334812531025	-0.313	-1887.295	-0.313	-1909.7186886485094
-0.312	-1776.112725787251	-0.312	-1801.0796924014514	-0.312	-1827.278879555712	-0.312	-1853.4001904029017	-0.312	-1880.168	-0.312	-1902.74882828638
-0.311	-1766.0947907899997	-0.311	-1792.3988345778935	-0.311	-1819.3827612336788	-0.311	-1845.9881508460455	-0.311	-1873.058	-0.311	-1895.7956213362402
-0.31	-1756.1100810238331	-0.310	-1783.7500856008917	-0.31	-1811.5132525080035	-0.310	-1838.597834507852	-0.310	-1865.967	-0.310	-1888.8592444133815
-0.309	-1746.1624645816003	-0.309	-1775.1351422098783	-0.309	-1803.6712060264645	-0.309	-1831.229708566374	-0.309	-1858.895	-0.309	-1881.9398721793161
-0.308	-1736.2558216645946	-0.308	-1766.5556976804876	-0.308	-1795.8574678515572	-0.308	-1823.8842350575976	-0.308	-1851.842	-0.308	-1875.0376772325378
-0.307	-1726.3940354889	-0.307	-1758.0134390457754	-0.307	-1788.0728765024046	-0.307	-1816.5618704816188	-0.307	-1844.808	-0.307	-1868.1528300005914
-0.306	-1716.5809831644976	-0.306	-1749.510044302874	-0.306	-1780.318261993964	-0.306	-1809.2630654104107	-0.306	-1837.793	-0.306	-1861.2854986335408
-0.305	-1706.8205265740971	-0.305	-1741.0471796133597	-0.305	-1772.594444875661	-0.305	-1801.988264097758	-0.305	-1830.799	-0.305	-1854.4358488989817
-0.304	-1697.1165032794086	-0.304	-1732.6264965053485	-0.304	-1764.9022352715479	-0.304	-1794.7379040920412	-0.304	-1823.824	-0.304	-1847.6040440786307
-0.303	-1687.4727174828836	-0.303	-1724.2496290856016	-0.303	-1757.2424319241204	-0.303	-1787.5124158523927	-0.303	-1816.869	-0.303	-1840.790244866693
-0.302	-1677.89293107353	-0.302	-1715.9181912696351	-0.302	-1749.6158212438527	-0.302	-1780.3122223689215	-0.302	-1809.935	-0.302	-1833.994609269937
-0.301	-1668.3808547856638	-0.301	-1707.633774037661	-0.301	-1742.023176366656	-0.301	-1773.1377387875618	-0.301	-1803.022	-0.301	-1827.2172925097889
-0.3	-1658.9401394998865	-0.300	-1699.3979427243592	-0.3	-1734.4652562212411	-0.300	-1765.9893720401842	-0.300	-1796.130	-0.300	-1820.4584469263368
-0.299	-1649.5743677155249	-0.299	-1691.2122343499097	-0.299	-1726.9428046084975	-0.299	-1758.8675204805784	-0.299	-1789.259	-0.299	-1813.7182218844973
-0.298	-1640.287045223911	-0.298	-1683.0781549998624	-0.298	-1719.4565492949125	-0.298	-1751.7725735269016	-0.298	-1782.409	-0.298	-1806.9967636823387
-0.297	-1631.081593011573	-0.297	-1674.997177260961	-0.297	-1712.007201122007	-0.297	-1744.7049113111505	-0.297	-1775.581	-0.297	-1800.2942154616867
-0.296	-1621.9613394220387	-0.296	-1666.9707377200214	-0.296	-1704.5954531337695	-0.296	-1737.6649043363502	-0.296	-1768.775	-0.296	-1793.610717121122
-0.295	-1612.9295126044292	-0.295	-1659.0002345324474	-0.295	-1697.2219797239222	-0.295	-1730.6529131418822	-0.295	-1761.991	-0.295	-1786.9464052314017
-0.294	-1603.9892332760476	-0.294	-1651.0870250669188	-0.294	-1689.8874358049393	-0.294	-1723.6692879776542	-0.294	-1755.229	-0.294	-1780.3014129534606
-0.293	-1595.1435078253012	-0.293	-1643.2324236322975	-0.293	-1682.592456000542	-0.293	-1716.714368487563	-0.293	-1748.490	-0.293	-1773.675869959028
-0.292	-1586.39522177988	-0.292	-1635.437699292557	-0.292	-1675.3376538634093	-0.292	-1709.7884834028546	-0.292	-1741.773	-0.292	-1767.0699023539344
-0.291	-1577.7471336637136	-0.291	-1627.704073775162	-0.291	-1668.1236211197563	-0.291	-1702.8919502458516	-0.291	-1735.080	-0.291	-1760.483632604233
-0.29	-1569.2018692645122	-0.290	-1620.0327194779727	-0.29	-1660.950926942352	-0.290	-1696.0250750445807	-0.290	-1728.409	-0.290	-1753.9171794651759
-0.289	-1560.7619163317627	-0.289	-1612.4247575793106	-0.289	-1653.8201172534489	-0.289	-1689.1881520587613	-0.289	-1721.761	-0.289	-1747.3706579131133
-0.288	-1552.4296197229878	-0.288	-1604.881256255497	-0.288	-1646.731714059066	-0.288	-1682.381463517647	-0.288	-1715.137	-0.288	-1740.8441790804131
-0.287	-1544.2071770137852	-0.287	-1597.4032290096982	-0.287	-1639.6862148159255	-0.287	-1675.6052793701497	-0.287	-1708.536	-0.287	-1734.3378501934553
-0.286	-1536.096634584846	-0.286	-1589.991633115576	-0.286	-1632.68409183232	-0.286	-1668.8598570476372	-0.286	-1701.959	-0.286	-1727.85177451376
-0.285	-1528.0998841964204	-0.285	-1582.6473681786133	-0.285	-1625.7257917039885	-0.285	-1662.1454412398944	-0.285	-1695.405	-0.285	-1721.38605128231
-0.284	-1520.2186600582668	-0.284	-1575.371274817855	-0.284	-1618.8117347861278	-0.284	-1655.4622636845072	-0.284	-1688.876	-0.284	-1714.9407756671317
-0.283	-1512.4545364003354	-0.283	-1568.164133470072	-0.283	-1611.9423147024554	-0.283	-1648.8105429701286	-0.283	-1682.371	-0.283	-1708.5160387142057
-0.282	-1504.8089255465613	-0.282	-1561.026663318049	-0.282	-1605.1178978921869	-0.282	-1642.1904843538734	-0.282	-1675.890	-0.282	-1702.1119273016986
-0.281	-1497.283076491601	-0.281	-1553.9595213442797	-0.281	-1598.338823195698	-0.281	-1635.602279593207	-0.281	-1669.433	-0.281	-1695.728524097644
-0.28	-1489.8780739773485	-0.280	-1546.9633015107843	-0.28	-1591.6054014795461	-0.280	-1629.0461067925553	-0.280	-1663.000	-0.280	-1689.3659075210307
-0.279	-1482.594838063485	-0.279	-1540.0385340655075	-0.279	-1584.917915301411	-0.279	-1622.5221302649531	-0.279	-1656.593	-0.279	-1683.024151706423
-0.278	-1475.434124183591	-0.278	-1533.1856849751323	-0.278	-1578.2766186153867	-0.278	-1616.0305004088232	-0.278	-1650.209	-0.278	-1676.7033264720844
-0.277	-1468.3965236757788	-0.277	-1526.4051554838636	-0.277	-1571.6817365180596	-0.277	-1609.5713536002872	-0.277	-1643.851	-0.277	-1670.403497291638
-0.276	-1461.4824647743965	-0.276	-1519.6972817972735	-0.276	-1565.1334650356002	-0.276	-1603.1448121009712	-0.276	-1637.517	-0.276	-1664.124725269349
-0.275	-1454.6922140469076	-0.275	-1513.0623348899253	-0.275	-1558.6319709520544	-0.275	-1596.750983981576	-0.275	-1631.208	-0.275	-1657.8670671189877
-0.274	-1448.0258782580931	-0.274	-1506.5005204350432	-0.274	-1552.1773916789064	-0.274	-1590.3899630613032	-0.274	-1624.925	-0.274	-1651.6305751462999
-0.273	-1441.4834066414874	-0.273	-1500.0119788542577	-0.273	-1545.769835165925	-0.273	-1584.0618288631686	-0.273	-1618.666	-0.273	-1645.4152972351476
-0.272	-1435.0645935563828	-0.272	-1493.5967854850044	-0.272	-1539.4093798531696	-0.272	-1577.766646585365	-0.272	-1612.432	-0.272	-1639.2212768373126
-0.271	-1428.7690815070328	-0.271	-1487.2549508628126	-0.271	-1533.0960746639607	-0.271	-1571.5044670885932	-0.271	-1606.223	-0.271	-1633.0485529658752
-0.27	-1422.596364499334	-0.270	-1480.9864211156212	-0.27	-1526.8299390385857	-0.270	-1565.2753268994597	-0.270	-1600.040	-0.270	-1626.8971601923326
-0.269	-1416.5457917091308	-0.269	-1474.7910784666158	-0.269	-1520.6109630082917	-0.269	-1559.0792482298564	-0.269	-1593.881	-0.269	-1620.767128647338
-0.268	-1410.6165714353172	-0.268	-1468.6687418422202	-0.268	-1514.4391073092027	-0.268	-1552.9162390123367	-0.268	-1587.748	-0.268	-1614.6584840250794
-0.267	-1404.8077753103519	-0.267	-1462.6191675813818	-0.267	-1508.3143035356222	-0.267	-1546.7862929513149	-0.267	-1581.640	-0.267	-1608.5712475912949
-0.266	-1399.1183427401234	-0.266	-1456.642050242106	-0.266	-1502.236454332127	-0.266	-1540.689389590126	-0.266	-1575.558	-0.266	-1602.5054361949296
-0.265	-1393.5470855450599	-0.265	-1450.73702350119	-0.265	-1496.2054336237582	-0.265	-1534.6254943936883	-0.265	-1569.500	-0.265	-1596.4610622833554
-0.264	-1388.0926927743085	-0.264	-1444.9036611427637	-0.264	-1490.2210868836833	-0.264	-1528.5945588467239	-0.264	-1563.468	-0.264	-1590.4381339212025
-0.263	-1382.7537356648863	-0.263	-1439.1414781311398	-0.263	-1484.2832314374236	-0.263	-1522.5965205672737	-0.263	-1557.461	-0.263	-1584.4366548127166
-0.262	-1377.5286727183095	-0.262	-1433.4499317635189	-0.262	-1478.391656802886	-0.262	-1516.6313034353925	-0.262	-1551.479	-0.262	-1578.4566243276286
-0.261	-1372.4158548676342	-0.261	-1427.828422897841	-0.261	-1472.5461250652688	-0.261	-1510.6988177367393	-0.261	-1545.522	-0.261	-1572.498037530511
-0.26	-1367.4135307086194	-0.260	-1422.276297251135	-0.26	-1466.746371285893	-0.260	-1504.7989603208825	-0.260	-1539.591	-0.260	-1566.5608852135788
-0.259	-1362.5198517697802	-0.259	-1416.7928467636223	-0.259	-1460.9921039439796	-0.259	-1498.9316147739755	-0.259	-1533.684	-0.259	-1560.6451539328636
-0.258	-1357.7328777970176	-0.258	-1411.3773110239229	-0.258	-1455.283005410322	-0.258	-1493.0966516056064	-0.258	-1527.803	-0.258	-1554.750826047733
-0.257	-1353.0505820297644	-0.257	-1406.0288787506051	-0.257	-1449.6187324518194	-0.257	-1487.2939284494626	-0.257	-1521.946	-0.257	-1548.8778797637221
-0.256	-1348.4708564469986	-0.256	-1400.7466893254646	-0.256	-1443.998916765681	-0.256	-1481.523290277521	-0.256	-1516.115	-0.256	-1543.0262891785753
-0.255	-1343.9915169627216	-0.255	-1395.5298343739655	-0.255	-1438.4231655422627	-0.255	-1475.7845696273819	-0.255	-1510.308	-0.255	-1537.1960243314807
-0.254	-1339.6103085521167	-0.254	-1390.3773593882836	-0.254	-1432.8910620553468	-0.254	-1470.0775868424357	-0.254	-1504.526	-0.254	-1531.3870512553763
-0.253	-1335.3249102911473	-0.253	-1385.2882653886231	-0.253	-1427.4021662786222	-0.253	-1464.4021503244571	-0.253	-1498.769	-0.253	-1525.5993320323628
-0.252	-1331.1329402939002	-0.252	-1380.2615106184637	-0.252	-1421.9560155272693	-0.252	-1458.758056798265	-0.252	-1493.037	-0.252	-1519.8328248520295
-0.251	-1327.0319605336033	-0.251	-1375.296012269642	-0.251	-1416.5521251233217	-0.251	-1453.145091588002	-0.251	-1487.329	-0.251	-1514.0874840726863
-0.25	-1323.0194815350121	-0.250	-1370.3906482332204	-0.25	-1411.1899890837096	-0.250	-1447.5630289046924	-0.250	-1481.645	-0.250	-1508.3632602854536
-0.249	-1319.092966927378	-0.249	-1365.54425887235	-0.249	-1405.8690808295917	-0.249	-1442.0116321445187	-0.249	-1475.986	-0.249	-1502.6601003810463
-0.248	-1315.2498378488922	-0.248	-1360.7556488134303	-0.248	-1400.5888539159255	-0.248	-1436.4906541975452	-0.248	-1470.351	-0.248	-1496.9779476192227
-0.247	-1311.4874771950974	-0.247	-1356.023588752065	-0.247	-1395.3487427798352	-0.247	-1430.999837766271	-0.247	-1464.740	-0.247	-1491.3167417008308
-0.246	-1307.8032337054276	-0.246	-1351.346817270555	-0.246	-1390.1481635067014	-0.246	-1425.538915693667	-0.246	-1459.153	-0.246	-1485.676418842274
-0.245	-1304.1944258834255	-0.245	-1346.7240426637936	-0.245	-1384.986514612658	-0.245	-1420.1076113001793	-0.245	-1453.590	-0.245	-1480.0569118524188
-0.244	-1300.6583457477498	-0.244	-1342.1539447706314	-0.244	-1379.86317784228	-0.244	-1414.7056387291814	-0.244	-1448.051	-0.244	-1474.4581502117721
-0.243	-1297.1922624125393	-0.243	-1337.6351768080199	-0.243	-1374.7775189802135	-0.243	-1409.3327033004664	-0.243	-1442.535	-0.243	-1468.8800601538321
-0.242	-1293.7934254969955	-0.242	-1333.166367205472	-0.242	-1369.7288886755991	-0.242	-1403.9885018712177	-0.242	-1437.043	-0.242	-1463.3225647485872
-0.241	-1290.4590683653391	-0.241	-1328.7461214373777	-0.241	-1364.7166232780205	-0.241	-1398.672723203988	-0.241	-1431.574	-0.241	-1457.7855839879355
-0.24	-1287.1864111995712	-0.240	-1324.3730238512399	-0.24	-1359.7400456838059	-0.240	-1393.385048341152	-0.240	-1426.128	-0.240	-1452.2690348730437
-0.239	-1283.9726639085316	-0.239	-1320.0456394897622	-0.239	-1354.7984661915523	-0.239	-1388.1251509853807	-0.239	-1420.705	-0.239	-1446.7728315035013
-0.238	-1280.815028877841	-0.238	-1315.762515905158	-0.238	-1349.891183365636	-0.238	-1382.8926978855416	-0.238	-1415.305	-0.238	-1441.2968851680878
-0.237	-1277.7107035663441	-0.237	-1311.5221849640373	-0.237	-1345.0174849066004	-0.237	-1377.6873492275547	-0.237	-1409.928	-0.237	-1435.8411044371867
-0.236	-1274.6568829554337	-0.236	-1307.3231646415982	-0.236	-1340.1766485273229	-0.236	-1372.5087590297037	-0.236	-1404.573	-0.236	-1430.4053952565841
-0.235	-1271.6507618586224	-0.235	-1303.1639608038386	-0.235	-1335.3679428338035	-0.235	-1367.3565755417997	-0.235	-1399.241	-0.235	-1424.989661042682
-0.234	-1268.6895370993336	-0.234	-1299.0430689767484	-0.234	-1330.5906282094916	-0.234	-1362.230441647798	-0.234	-1393.930	-0.234	-1419.593802778896
-0.233	-1265.7704095656447	-0.233	-1294.9589761016452	-0.233	-1325.8439577020736	-0.233	-1357.1299952711895	-0.233	-1388.642	-0.233	-1414.2177191131964
-0.232	-1262.8905861511962	-0.232	-1290.910162275813	-0.232	-1321.127177911728	-0.232	-1352.0548697828021	-0.232	-1383.376	-0.232	-1408.8613064566553
-0.231	-1260.0472815921257	-0.231	-1286.8951024778708	-0.231	-1316.439529879651	-0.231	-1347.0046944103742	-0.231	-1378.131	-0.231	-1403.5244590828868
-0.23	-1257.2377202101784	-0.230	-1282.91226827727	-0.23	-1311.780249976024	-0.230	-1341.97909464945	-0.230	-1372.907	-0.230	-1398.2070692282728
-0.229	-1254.4591375726134	-0.229	-1278.9601295276266	-0.229	-1307.148570786274	-0.229	-1336.9776926749955	-0.229	-1367.705	-0.229	-1392.909027192816
-0.228	-1251.7087820797506	-0.228	-1275.037156043387	-0.228	-1302.5437219946843	-0.228	-1332.000107753372	-0.228	-1362.524	-0.228	-1387.6302214415953
-0.227	-1248.9839164912821	-0.227	-1271.1418192596834	-0.227	-1297.9649312644042	-0.227	-1327.045956653953	-0.227	-1357.364	-0.227	-1382.3705387066093
-0.226	-1246.2818194026142	-0.226	-1267.2725938751703	-0.226	-1293.4114251128751	-0.226	-1322.1148540600464	-0.226	-1352.224	-0.226	-1377.129864088956
-0.225	-1243.5997866824855	-0.225	-1263.427959477577	-0.225	-1288.8824297817312	-0.225	-1317.2064129785565	-0.225	-1347.105	-0.225	-1371.9080811611964
-0.224	-1240.935132883355	-0.224	-1259.6064021519612	-0.224	-1284.3771721002706	-0.224	-1312.3202451478364	-0.224	-1342.006	-0.224	-1366.7050720698421
-0.223	-1238.2851926358057	-0.223	-1255.8064160714894	-0.223	-1279.894880341549	-0.223	-1307.4559614433479	-0.223	-1336.928	-0.223	-1361.5207176377555
-0.222	-1235.6473220381451	-0.222	-1252.0265050706437	-0.222	-1275.4347850702427	-0.222	-1302.6131722805387	-0.222	-1331.869	-0.222	-1356.3548974664645
-0.221	-1233.0189000523494	-0.221	-1248.2651842006985	-0.221	-1270.9961199813506	-0.221	-1297.791488014493	-0.221	-1326.830	-0.221	-1351.2074900381886
-0.22	-1230.3973299170514	-0.220	-1244.5209812673756	-0.22	-1266.5781227288812	-0.220	-1292.9905193359348	-0.220	-1321.810	-0.220	-1346.0783728175204
-0.219	-1227.7800405881173	-0.219	-1240.7924383503846	-0.219	-1262.1800357436807	-0.219	-1288.2098776630094	-0.219	-1316.810	-0.219	-1340.9674223526174
-0.218	-1225.1644882169624	-0.218	-1237.078113304722	-0.218	-1257.8011070395028	-0.218	-1283.4491755284796	-0.218	-1311.829	-0.218	-1335.874514375802
-0.217	-1222.5481576762593	-0.217	-1233.376581243284	-0.217	-1253.4405910065143	-0.217	-1278.708026961848	-0.217	-1306.866	-0.217	-1330.7995239035067
-0.216	-1219.9285641422723	-0.216	-1229.6864360004988	-0.216	-1249.0977491914398	-0.216	-1273.986047865952	-0.216	-1301.923	-0.216	-1325.7423253353572
-0.215	-1217.3032547423986	-0.215	-1226.0062915764508	-0.215	-1244.7718510634095	-0.215	-1269.282856387623	-0.215	-1296.997	-0.215	-1320.7027925524274
-0.214	-1214.6698102759178	-0.214	-1222.334783560928	-0.214	-1240.4621747648416	-0.214	-1264.5980732819678	-0.214	-1292.090	-0.214	-1315.6807990144248
-0.213	-1212.0258470151878	-0.213	-1218.6705705366815	-0.213	-1236.1680078464676	-0.213	-1259.9313222698906	-0.213	-1287.201	-0.213	-1310.6762178558013
-0.212	-1209.3690185937292	-0.212	-1215.012335461123	-0.212	-1231.8886479857247	-0.212	-1255.282230388379	-0.212	-1282.330	-0.212	-1305.6889219806503
-0.211	-1206.6970179868351	-0.211	-1211.358787025537	-0.211	-1227.6234036877586	-0.211	-1250.6504283332993	-0.211	-1277.477	-0.211	-1300.7187841563182
-0.21	-1204.0075795893365	-0.210	-1207.7086609906748	-0.21	-1223.3715949682569	-0.210	-1246.035550794126	-0.210	-1272.641	-0.210	-1295.7656771055845
-0.209	-1201.2984813941364	-0.209	-1204.0607214976271	-0.209	-1219.13255401733	-0.209	-1241.4372367804433	-0.209	-1267.822	-0.209	-1290.8294735973907
-0.208	-1198.5675472740556	-0.208	-1200.4137623525999	-0.208	-1214.9056258437151	-0.208	-1236.8551299397184	-0.208	-1263.021	-0.208	-1285.9100465359897
-0.207	-1195.8126493684235	-0.207	-1196.7666082841106	-0.207	-1210.6901688986113	-0.207	-1232.2888788660373	-0.207	-1258.236	-0.207	-1281.0072690483905
-0.206	-1193.0317105744075	-0.206	-1193.1181161710088	-0.206	-1206.4855556782932	-0.206	-1227.7381373995322	-0.206	-1253.468	-0.206	-1276.1210145701154
-0.205	-1190.2227071420334	-0.205	-1189.4671762395672	-0.205	-1202.2911733049577	-0.205	-1223.2025649160614	-0.205	-1248.716	-0.205	-1271.2511569290898
-0.204	-1187.3836713702337	-0.204	-1185.8127132277455	-0.204	-1198.1064240849962	-0.204	-1218.6818266070056	-0.204	-1243.981	-0.204	-1266.3975704276409
-0.203	-1184.5126943999385	-0.203	-1182.153687514614	-0.203	-1193.930726044076	-0.203	-1214.1755937486996	-0.203	-1239.262	-0.203	-1261.5601299224977
-0.202	-1181.60792909869	-0.202	-1178.489096212763	-0.202	-1189.7635134383186	-0.202	-1209.683543961399	-0.202	-1234.558	-0.202	-1256.738710902756
-0.201	-1178.667593029739	-0.201	-1174.8179742214627	-0.201	-1185.6042372410466	-0.201	-1205.205361457393	-0.201	-1229.871	-0.201	-1251.9331895657444
-0.2	-1175.6899714969234	-0.200	-1171.1393952381438	-0.2	-1181.4523656043543	-0.200	-1200.7407372781092	-0.200	-1225.199	-0.200	-1247.1434428906177
-0.199	-1172.6734206550907	-0.199	-1167.4524727257833	-0.199	-1177.3073842949848	-0.199	-1196.2893695199105	-0.199	-1220.542	-0.199	-1242.3693487097885
-0.198	-1169.6163706741256	-0.198	-1163.7563608335333	-0.198	-1173.1687971039796	-0.198	-1191.8509635484154	-0.198	-1215.900	-0.198	-1237.6107857780175
-0.197	-1166.5173289430288	-0.197	-1160.050255268065	-0.197	-1169.036126229475	-0.197	-1187.4252322011532	-0.197	-1211.274	-0.197	-1232.8676338391035
-0.196	-1163.3748832988404	-0.196	-1156.3333941127948	-0.196	-1164.908912632243	-0.196	-1183.0118959783067	-0.196	-1206.662	-0.196	-1228.1397736902177
-0.195	-1160.187705263651	-0.195	-1152.6050585923633	-0.195	-1160.786716363386	-0.195	-1178.6106832214957	-0.195	-1202.065	-0.195	-1223.4270872437105
-0.194	-1156.954553271247	-0.194	-1148.8645737795487	-0.194	-1156.6691168638986	-0.194	-1174.2213302803095	-0.194	-1197.483	-0.194	-1218.7294575864391
-0.193	-1153.6742758636044	-0.193	-1145.1113092418298	-0.193	-1152.5557132355425	-0.193	-1169.8435816666106	-0.193	-1192.914	-0.193	-1214.046769036537
-0.192	-1150.3458148359507	-0.192	-1141.344679624872	-0.192	-1148.4461244827648	-0.192	-1165.47719019638	-0.192	-1188.360	-0.192	-1209.3789071975746
-0.191	-1146.968208307753	-0.191	-1137.564145170263	-0.191	-1144.3399897253628	-0.191	-1161.1219171190855	-0.191	-1183.820	-0.191	-1204.7257590101099
-0.19	-1143.540593695967	-0.190	-1133.7692121647465	-0.19	-1140.2369683814889	-0.190	-1156.777532234448	-0.190	-1179.294	-0.190	-1200.0872128005497
-0.189	-1140.0622105656985	-0.189	-1129.959433318507	-0.189	-1136.136740320939	-0.189	-1152.4438139966176	-0.189	-1174.782	-0.189	-1195.4631583273751
-0.188	-1136.5324033327486	-0.188	-1126.1344080699853	-0.188	-1132.039005988421	-0.188	-1148.1205496056332	-0.188	-1170.283	-0.188	-1190.8534868245931
-0.187	-1132.9506237916873	-0.187	-1122.2937828149174	-0.187	-1127.9434864967186	-0.187	-1143.807535086237	-0.187	-1165.798	-0.187	-1186.2580910425033
-0.186	-1129.3164334428661	-0.186	-1118.4372510574829	-0.186	-1123.8499236896623	-0.186	-1139.5045753539655	-0.186	-1161.325	-0.186	-1181.6768652857106
-0.185	-1125.6295055915232	-0.185	-1114.5645534815685	-0.185	-1119.758080174911	-0.185	-1135.2114842686137	-0.185	-1156.866	-0.185	-1177.1097054483437
-0.184	-1121.8896271921594	-0.184	-1110.6754779403452	-0.184	-1115.6677393265363	-0.184	-1130.9280846750212	-0.184	-1152.421	-0.184	-1172.5565090465602
-0.183	-1118.0967004118781	-0.183	-1106.7698593627242	-0.183	-1111.5787052575397	-0.183	-1126.6542084313196	-0.183	-1147.987	-0.183	-1168.017175248204
-0.182	-1114.250743887009	-0.182	-1102.8475795753461	-0.182	-1107.4908027624133	-0.182	-1122.3896964246746	-0.182	-1143.567	-0.182	-1163.4916048997563
-0.181	-1110.351893648208	-0.181	-1098.908567039155	-0.181	-1103.4038772299994	-0.181	-1118.1343985746214	-0.181	-1139.159	-0.181	-1158.9797005504802
-0.18	-1106.4004036907304	-0.180	-1094.9527964998158	-0.18	-1099.3177945268787	-0.180	-1113.8881738240746	-0.180	-1134.764	-0.180	-1154.4813664737505
-0.179	-1102.3966461680727	-0.179	-1090.9802885516726	-0.179	-1095.232440851621	-0.179	-1109.650890118224	-0.179	-1130.382	-0.179	-1149.9965086857217
-0.178	-1098.3411111891721	-0.178	-1086.9911091151278	-0.178	-1091.147722560348	-0.178	-1105.422424371385	-0.178	-1126.011	-0.178	-1145.5250349611401
-0.177	-1094.2344062016616	-0.177	-1082.9853688278038	-0.177	-1087.0635659639518	-0.177	-1101.2026624219775	-0.177	-1121.653	-0.177	-1141.0668548464846
-0.176	-1090.0772549462438	-0.176	-1078.9632223501403	-0.176	-1082.9799170976257	-0.176	-1096.9914989758458	-0.176	-1117.307	-0.176	-1136.6218796703754
-0.175	-1085.8704959701774	-0.175	-1074.9248675864487	-0.175	-1078.8967414631356	-0.175	-1092.7888375381347	-0.175	-1112.973	-0.175	-1132.1900225512704
-0.174	-1081.6150806910232	-0.174	-1070.8705448228668	-0.174	-1074.814023744588	-0.174	-1088.5945903338481	-0.174	-1108.650	-0.174	-1127.7711984025323
-0.173	-1077.3120710052476	-0.173	-1066.8005357840173	-0.173	-1070.7317674983333	-0.173	-1084.4086782173993	-0.173	-1104.340	-0.173	-1123.3653239348014
-0.172	-1072.962636439927	-0.172	-1062.7151626105458	-0.172	-1066.6499948177423	-0.172	-1080.2310305713956	-0.172	-1100.041	-0.172	-1118.9723176558032
-0.171	-1068.568050849641	-0.171	-1058.6147867600916	-0.171	-1062.5687459736905	-0.171	-1076.0615851948655	-0.171	-1095.754	-0.171	-1114.5920998675592
-0.17	-1064.129688664657	-0.170	-1054.4998078346778	-0.17	-1058.488079031625	-0.170	-1071.9002881812446	-0.170	-1091.479	-0.170	-1110.2245926610808
-0.169	-1059.6490207006043	-0.169	-1050.3706623378143	-0.169	-1054.4080694460636	-0.169	-1067.7470937864025	-0.169	-1087.215	-0.169	-1105.86971990853
-0.168	-1055.1276095439412	-0.168	-1046.2278223649698	-0.168	-1050.3288096335507	-0.168	-1063.6019642869915	-0.168	-1082.962	-0.168	-1101.5274072529758
-0.167	-1050.5671045317542	-0.167	-1042.07179423145	-0.167	-1046.2504085250293	-0.167	-1059.4648698294507	-0.167	-1078.721	-0.167	-1097.1975820956966
-0.166	-1045.969236348508	-0.166	-1037.9031170420146	-0.166	-1042.172991098691	-0.166	-1055.3357882699727	-0.166	-1074.491	-0.166	-1092.8801735811596
-0.165	-1041.33581126629	-0.165	-1033.7223612068658	-0.165	-1038.0966978943668	-0.165	-1051.2147050057802	-0.165	-1070.272	-0.165	-1088.5751125796626
-0.164	-1036.66870505907	-0.164	-1029.5301269088852	-0.164	-1034.0216845106297	-0.164	-1047.1016127980404	-0.164	-1066.064	-0.164	-1084.282331667771
-0.163	-1031.96985662505	-0.163	-1025.3270425273708	-0.163	-1029.9481210856861	-0.163	-1042.9965115867917	-0.163	-1061.868	-0.163	-1080.0017651064832
-0.162	-1027.2412613544375	-0.162	-1021.1137630235544	-0.162	-1025.8761917632605	-0.162	-1038.8994082982208	-0.162	-1057.682	-0.162	-1075.7333488173322
-0.161	-1022.4849642832105	-0.161	-1016.8909682935152	-0.161	-1021.8060941446952	-0.161	-1034.8103166446592	-0.161	-1053.507	-0.161	-1071.477020356362
-0.16	-1017.7030530759066	-0.160	-1012.659361494204	-0.16	-1017.73803872842	-0.160	-1030.7292569177068	-0.160	-1049.344	-0.160	-1067.2327188861082
-0.159	-1012.8976508828069	-0.159	-1008.4196673483848	-0.159	-1013.6722483380947	-0.159	-1026.6562557748261	-0.159	-1045.191	-0.159	-1063.0003851456056
-0.158	-1008.0709091186492	-0.158	-1004.1726304344231	-0.158	-1009.608957540543	-0.158	-1022.5913460197803	-0.158	-1041.049	-0.158	-1058.7799614185517
-0.157	-1003.2250002112953	-0.157	-999.9190134668165	-0.157	-1005.5484120548673	-0.157	-1018.5345663773701	-0.157	-1036.918	-0.157	-1054.571391499598
-0.156	-998.3621103695742	-0.156	-995.6595955734616	-0.156	-1001.4908681538435	-0.156	-1014.4859612627807	-0.156	-1032.798	-0.156	-1050.3746206589517
-0.155	-993.4844324197634	-0.155	-991.3951705754959	-0.155	-997.4365920588937	-0.155	-1010.4455805459827	-0.155	-1028.689	-0.155	-1046.189595605245
-0.154	-988.5941587598895	-0.154	-987.1265452755193	-0.154	-993.3858593298608	-0.154	-1006.4134793115799	-0.154	-1024.590	-0.154	-1042.0162644468585
-0.153	-983.6934744802061	-0.153	-982.8545377599364	-0.153	-989.3389542507449	-0.153	-1002.3897176144577	-0.153	-1020.502	-0.153	-1037.854576651657
-0.152	-978.7845506967822	-0.152	-978.5799757207989	-0.152	-985.2961692126576	-0.152	-998.374360231687	-0.152	-1016.425	-0.152	-1033.7044830053237
-0.151	-973.8695381432732	-0.151	-974.3036948026249	-0.151	-981.257804095087	-0.151	-994.3674764110187	-0.151	-1012.358	-0.151	-1029.5659355682787
-0.15	-968.9505610635651	-0.150	-970.0265369791102	-0.15	-977.2241656466338	-0.150	-990.369139616403	-0.150	-1008.302	-0.150	-1025.43888763132
-0.149	-964.0297114449525	-0.149	-965.7493489646108	-0.149	-973.1955668663428	-0.149	-986.3794272709115	-0.149	-1004.257	-0.149	-1021.3232936700224
-0.148	-959.1090436283583	-0.148	-961.4729806648675	-0.148	-969.172326386679	-0.148	-982.3984204974214	-0.148	-1000.222	-0.148	-1017.2191092980237
-0.147	-954.1905693282395	-0.147	-957.1982836711168	-0.147	-965.1547678591595	-0.147	-978.4262038574725	-0.147	-996.198	-0.147	-1013.1262912191945
-0.146	-949.2762530907452	-0.146	-952.9261098013566	-0.146	-961.1432193436796	-0.146	-974.4628650886733	-0.146	-992.184	-0.146	-1009.044797178896
-0.145	-944.3680082143555	-0.145	-948.6573096922194	-0.145	-957.1380127024062	-0.145	-970.5084948410033	-0.145	-988.181	-0.145	-1004.9745859142646
-0.144	-939.4676931525426	-0.144	-944.3927314444286	-0.144	-953.1394829992117	-0.144	-966.5631864123849	-0.144	-984.189	-0.144	-1000.9156171037204
-0.143	-934.577108413115	-0.143	-940.1332193243976	-0.143	-949.1479679054297	-0.143	-962.6270354838971	-0.143	-980.207	-0.143	-996.8678513157175
-0.142	-929.6979939640796	-0.142	-935.8796125241637	-0.142	-945.1638071127809	-0.142	-958.7001398549671	-0.142	-976.236	-0.142	-992.8312499568244
-0.141	-924.8320271506994	-0.141	-931.6327439813242	-0.141	-941.1873417541725	-0.141	-954.7825991788892	-0.141	-972.275	-0.141	-988.8057752192541
-0.14	-919.9808211234264	-0.140	-927.3934392602774	-0.14	-937.2189138330765	-0.140	-950.8745146989795	-0.140	-968.325	-0.140	-984.791390027868
-0.139	-915.1459237714809	-0.139	-923.1625154955856	-0.139	-933.2588656621449	-0.139	-946.975988985743	-0.139	-964.385	-0.139	-980.7880579867782
-0.138	-910.3288171519114	-0.138	-918.9407803977995	-0.138	-929.3075393116183	-0.138	-943.0871256753344	-0.138	-960.456	-0.138	-976.795743325615
-0.137	-905.5309173993023	-0.137	-914.7290313217821	-0.137	-925.3652760680428	-0.137	-939.2080292096153	-0.137	-956.537	-0.137	-972.8144108455292
-0.136	-900.7535750968594	-0.136	-910.5280543969793	-0.136	-921.4324159038437	-0.136	-935.3388045781402	-0.136	-952.629	-0.136	-968.8440258650279
-0.135	-895.9980760854215	-0.135	-906.3386237188321	-0.135	-917.509296958037	-0.135	-931.4795570623284	-0.135	-948.732	-0.135	-964.884554165718
-0.134	-891.2656426830297	-0.134	-902.1615006000884	-0.134	-913.5962550286206	-0.134	-927.630391982108	-0.134	-944.844	-0.134	-960.9359619380051
-0.133	-886.5574352842594	-0.133	-897.9974328803254	-0.133	-909.6936230768163	-0.133	-923.7914144453314	-0.133	-940.968	-0.133	-956.9982157269096
-0.132	-881.8745543053558	-0.132	-893.8471542918322	-0.132	-905.801730743522	-0.132	-919.962729100175	-0.132	-937.102	-0.132	-953.0712823779552
-0.131	-877.2180424385731	-0.131	-889.7113838795656	-0.131	-901.9209038781325	-0.131	-916.144439890831	-0.131	-933.247	-0.131	-949.1551289833238
-0.13	-872.588887176838	-0.130	-885.5908254726226	-0.13	-898.0514640799507	-0.130	-912.3366498166461	-0.130	-929.402	-0.130	-945.2497228282698
-0.129	-867.9880235681898	-0.129	-881.4861672045065	-0.129	-894.1937282523198	-0.129	-908.5394606950382	-0.129	-925.568	-0.129	-941.3550313379121
-0.128	-863.4163371580535	-0.128	-877.3980810791966	-0.128	-890.348008169525	-0.128	-904.7529729283654	-0.128	-921.744	-0.128	-937.4710220244721
-0.127	-858.8746670766809	-0.127	-873.3272225798245	-0.127	-886.5146100565643	-0.127	-900.9772852749122	-0.127	-917.931	-0.127	-933.5976624349984
-0.126	-854.3638092287769	-0.126	-869.2742303167505	-0.126	-882.6938341818108	-0.126	-897.2124946242961	-0.126	-914.128	-0.126	-929.7349200996946
-0.125	-849.884519542502	-0.125	-865.239725711561	-0.125	-878.885974462518	-0.125	-893.4586957773922	-0.125	-910.336	-0.125	-925.8827624808974
-0.124	-845.4375172356389	-0.124	-861.2243127136078	-0.124	-875.0913180831735	-0.124	-889.7159812310299	-0.124	-906.554	-0.124	-922.0411569227471
-0.123	-841.0234880578994	-0.123	-857.2285775455391	-0.123	-871.3101451266102	-0.123	-885.9844409675777	-0.123	-902.783	-0.123	-918.2100706016838
-0.122	-836.6430874698311	-0.122	-853.2530884744106	-0.122	-867.5427282178073	-0.122	-882.2641622496346	-0.122	-899.023	-0.122	-914.3894704777769
-0.121	-832.29694372068	-0.121	-849.2983956049184	-0.121	-863.7893321802784	-0.121	-878.5552294199449	-0.121	-895.273	-0.121	-910.5793232469489
-0.12	-827.9856607900364	-0.120	-845.3650306913818	-0.12	-860.050213704916	-0.120	-874.8577237067177	-0.120	-891.533	-0.120	-906.7795952942151
-0.119	-823.7098211605867	-0.119	-841.453506965268	-0.119	-856.3256210311666	-0.119	-871.1717230344583	-0.119	-887.805	-0.119	-902.9902526479352
-0.118	-819.4699883924029	-0.118	-837.564318975146	-0.118	-852.615793640438	-0.118	-867.4973018404897	-0.118	-884.086	-0.118	-899.2112609351752
-0.117	-815.2667094723804	-0.117	-833.6979424360837	-0.117	-848.920961961538	-0.117	-863.8345308972332	-0.117	-880.378	-0.117	-895.44258533822
-0.116	-811.10051691596	-0.116	-829.8548340857992	-0.116	-845.2413470880084	-0.116	-860.1834771404446	-0.116	-876.681	-0.116	-891.6841905522879
-0.115	-806.9719306018112	-0.115	-826.0354315449813	-0.115	-841.5771605072812	-0.115	-856.5442035034251	-0.115	-872.994	-0.115	-887.936040744512
-0.114	-802.8814593241115	-0.114	-822.2401531794892	-0.114	-837.9286038414019	-0.114	-852.9167687574018	-0.114	-869.318	-0.114	-884.1980995142605
-0.113	-798.8296020507328	-0.113	-818.4693979623329	-0.113	-834.2958685992742	-0.113	-849.3012273581137	-0.113	-865.652	-0.113	-880.4703298547802
-0.112	-794.8168488797041	-0.112	-814.7235453337239	-0.112	-830.6791359402471	-0.112	-845.6976292987464	-0.112	-861.997	-0.112	-876.752694116285
-0.111	-790.8436816900628	-0.111	-811.0029550575033	-0.111	-827.0785764489298	-0.111	-842.1060199692486	-0.111	-858.352	-0.111	-873.0451539704903
-0.11	-786.910574487192	-0.110	-807.3079670728448	-0.11	-823.4943499211508	-0.110	-838.5264400221677	-0.110	-854.717	-0.110	-869.347670376652
-0.109	-783.0179934463208	-0.109	-803.6389013401943	-0.109	-819.9266051609194	-0.109	-834.9589252450606	-0.109	-851.093	-0.109	-865.6602035491521
-0.108	-779.1663966614608	-0.108	-799.9960576806757	-0.108	-816.375479788329	-0.108	-831.4035064395317	-0.108	-847.479	-0.108	-861.9827129266658
-0.107	-775.3562336105115	-0.107	-796.3797156086437	-0.107	-812.8411000583426	-0.107	-827.860209306993	-0.107	-843.876	-0.107	-858.3151571429613
-0.106	-771.5879443503063	-0.106	-792.7901341572026	-0.106	-809.3235806903836	-0.106	-824.3290543412171	-0.106	-840.283	-0.106	-854.6574939993397
-0.105	-767.8619584582183	-0.105	-789.227551696748	-0.105	-805.823024708685	-0.105	-820.8100567276989	-0.105	-836.700	-0.105	-851.0096804387789
-0.104	-764.1786937396911	-0.104	-785.6921857469297	-0.104	-802.3395232934257	-0.104	-817.3032262499224	-0.104	-833.128	-0.104	-847.3716725218065
-0.103	-760.5385547230716	-0.103	-782.1842327826737	-0.103	-798.8731556425707	-0.103	-813.8085672025757	-0.103	-829.566	-0.103	-843.7434254041082
-0.102	-756.9419309652263	-0.102	-778.7038680349914	-0.102	-795.4239888444896	-0.102	-810.3260783117199	-0.102	-826.014	-0.102	-840.1248933159384
-0.101	-753.389195192858	-0.101	-775.251245287707	-0.101	-791.9920777613424	-0.101	-806.8557526620331	-0.101	-822.472	-0.101	-836.5160295433085
-0.1	-749.8807013056505	-0.100	-771.8264966712223	-0.1	-788.5774649232919	-0.100	-803.3975776310706	-0.100	-818.940	-0.100	-832.9167864110339
-0.099	-746.4167822681881	-0.099	-768.4297324547846	-0.099	-785.1801804335826	-0.099	-799.9515348306619	-0.099	-815.418	-0.099	-829.3271152676014
-0.098	-742.9977479179994	-0.098	-765.0610408387151	-0.098	-781.8002418845526	-0.098	-796.5176000554176	-0.098	-811.907	-0.098	-825.7469664719282
-0.097	-739.6238827171818	-0.097	-761.7204877483185	-0.097	-778.437654284671	-0.097	-793.0957432383871	-0.097	-808.405	-0.097	-822.1762893819842
-0.096	-736.2954434747637	-0.096	-758.4081166311533	-0.096	-775.0924099967191	-0.096	-789.6859284139288	-0.096	-804.913	-0.096	-818.615032345313
-0.095	-733.0126570663302	-0.095	-755.1239482595466	-0.095	-771.7644886871274	-0.095	-786.2881136877235	-0.095	-801.431	-0.095	-815.063142691492
-0.094	-729.7757181765804	-0.094	-751.8679805402302	-0.094	-768.453857286694	-0.094	-782.9022512140383	-0.094	-797.959	-0.094	-811.5205667264667
-0.093	-726.5847870891992	-0.093	-748.6401883330213	-0.093	-765.1604699627131	-0.093	-779.5282871801901	-0.093	-794.497	-0.093	-807.9872497288379
-0.092	-723.4399875469811	-0.092	-745.4405232804631	-0.092	-761.8842681026787	-0.092	-776.1661617982637	-0.092	-791.045	-0.092	-804.4631359480798
-0.091	-720.3414047034985	-0.091	-742.2689136503953	-0.091	-758.6251803096952	-0.091	-772.8158093039981	-0.091	-787.602	-0.091	-800.9481686046839
-0.09	-717.2890831856876	-0.090	-739.1252641933239	-0.09	-755.3831224096998	-0.090	-769.4771579629726	-0.090	-784.169	-0.090	-797.4422898922419
-0.089	-714.2830252846434	-0.089	-736.0094560164378	-0.089	-752.1579974706254	-0.089	-766.1501300839507	-0.089	-780.745	-0.089	-793.9454409814533
-0.088	-711.3231892898839	-0.088	-732.9213464761212	-0.088	-748.9496958336763	-0.088	-762.8346420394646	-0.088	-777.331	-0.088	-790.4575620260886
-0.087	-708.4094879800155	-0.087	-729.8607690905941	-0.087	-745.7580951568017	-0.087	-759.5306042935821	-0.087	-773.926	-0.087	-786.9785921708444
-0.086	-705.5417872804122	-0.086	-726.8275334743636	-0.086	-742.5830604704767	-0.086	-756.2379214368293	-0.086	-770.531	-0.086	-783.5084695611287
-0.085	-702.7199050963827	-0.085	-723.8214252959702	-0.085	-739.4244442459706	-0.085	-752.9564922282744	-0.085	-767.144	-0.085	-780.0471313547538
-0.084	-699.9436103278603	-0.084	-720.8422062604632	-0.084	-736.2820864761627	-0.084	-749.6862096447135	-0.084	-763.767	-0.084	-776.5945137355264
-0.083	-697.2126220695127	-0.083	-717.8896141178125	-0.083	-733.1558147689839	-0.083	-746.4269609369323	-0.083	-760.399	-0.083	-773.1505519287045
-0.082	-694.5266089980347	-0.082	-714.963362698468	-0.082	-730.0454444536592	-0.082	-743.178627693	-0.082	-757.040	-0.082	-769.7151802183181
-0.081	-691.8851889463026	-0.081	-712.0631419770548	-0.081	-726.9507786997306	-0.081	-739.9410859085627	-0.081	-753.690	-0.081	-766.2883319663376
-0.08	-689.2879286621685	-0.080	-709.1886181650291	-0.08	-723.871608649035	-0.080	-736.7142060640552	-0.080	-750.349	-0.080	-762.8699396336787
-0.079	-686.7343437479462	-0.079	-706.3394338330653	-0.079	-720.8077135605555	-0.079	-733.4978532087764	-0.079	-747.016	-0.079	-759.4599348029706
-0.078	-684.2238987749844	-0.078	-703.5152080637348	-0.078	-717.7588609683381	-0.078	-730.2918870518104	-0.078	-743.693	-0.078	-756.0582482031332
-0.077	-681.7560075662648	-0.077	-700.7155366349269	-0.077	-714.7248068523601	-0.077	-727.0961620596505	-0.077	-740.377	-0.077	-752.6648097356875
-0.076	-679.3300336387924	-0.076	-697.939992234281	-0.076	-711.7052958224722	-0.076	-723.9105275605107	-0.076	-737.070	-0.076	-749.2795485027895
-0.075	-676.9452907963486	-0.075	-695.1881247048282	-0.075	-708.7000613153016	-0.075	-720.7348278551896	-0.075	-733.772	-0.075	-745.9023928369319
-0.074	-674.6010438623994	-0.074	-692.4594613219109	-0.074	-705.7088258041875	-0.074	-717.5689023344487	-0.074	-730.482	-0.074	-742.5332703323515
-0.073	-672.2965095421212	-0.073	-689.753507101187	-0.073	-702.7313010220312	-0.073	-714.4125856027651	-0.073	-727.200	-0.073	-739.1721078779805
-0.072	-670.0308574020972	-0.072	-687.0697451376665	-0.072	-699.7671881970311	-0.072	-711.2657076083822	-0.072	-723.926	-0.072	-735.8188316920592
-0.071	-667.8032109558019	-0.071	-684.4076369753667	-0.071	-696.8161783012388	-0.071	-708.128093779541	-0.071	-720.660	-0.071	-732.4733673582448
-0.07	-665.6126488428001	-0.070	-681.7666230072475	-0.07	-693.8779523117711	-0.070	-704.9995651667716	-0.070	-717.401	-0.070	-729.1356398632304
-0.069	-663.4582060896139	-0.069	-679.1461229049035	-0.069	-690.9521814846829	-0.069	-701.8799385911127	-0.069	-714.151	-0.069	-725.8055736358589
-0.068	-661.3388754402725	-0.068	-676.5455360774843	-0.068	-688.0385276412135	-0.068	-698.7690267981695	-0.068	-710.908	-0.068	-722.4830925876063
-0.067	-659.2536087447605	-0.067	-673.9642421591805	-0.067	-685.1366434663735	-0.067	-695.6666386178338	-0.067	-707.673	-0.067	-719.1681201544926
-0.066	-657.2013183940938	-0.066	-671.4016015246009	-0.066	-682.2461728196623	-0.066	-692.5725791295091	-0.066	-704.445	-0.066	-715.8605793402731
-0.065	-655.1808787910471	-0.065	-668.8569558313163	-0.065	-679.3667510576832	-0.065	-689.4866498327518	-0.065	-701.224	-0.065	-712.5603927609335
-0.064	-653.1911278462175	-0.064	-666.3296285887776	-0.064	-676.4980053685308	-0.064	-686.4086488231095	-0.064	-698.011	-0.064	-709.2674826904147
-0.063	-651.2308684897774	-0.063	-663.8189257528115	-0.063	-673.6395551176425	-0.063	-683.3383709730381	-0.063	-694.805	-0.063	-705.9817711075059
-0.062	-649.2988701898768	-0.062	-661.3241363448969	-0.062	-670.7910122049242	-0.062	-680.2756081176627	-0.062	-691.605	-0.062	-702.7031797438557
-0.061	-647.3938704695568	-0.061	-658.84453309539	-0.061	-667.9519814328899	-0.061	-677.2201492452996	-0.061	-688.413	-0.061	-699.4316301330716
-0.06	-645.5145764147222	-0.060	-656.3793731098388	-0.06	-665.1220608854798	-0.060	-674.1717806924556	-0.060	-685.227	-0.060	-696.1670436608182
-0.059	-643.6596661666545	-0.059	-653.9278985576173	-0.059	-662.300842317347	-0.059	-671.1302863431739	-0.059	-682.048	-0.059	-692.909341615876
-0.058	-641.8277903933619	-0.058	-651.4893373820687	-0.058	-659.4879115532511	-0.058	-668.0954478325135	-0.058	-678.875	-0.058	-689.658445242105
-0.057	-640.0175737349309	-0.057	-649.0629040313075	-0.057	-656.6828488972184	-0.057	-665.0670447539522	-0.057	-675.708	-0.057	-686.4142757912351
-0.056	-638.2276162189792	-0.056	-646.6478002090325	-0.056	-653.8852295511858	-0.056	-662.0448548704877	-0.056	-672.548	-0.056	-683.1767545764524
-0.055	-636.4564946431021	-0.055	-644.2432156445446	-0.055	-651.0946240427257	-0.055	-659.028654329255	-0.055	-669.394	-0.055	-679.9458030266942
-0.054	-634.7027639221133	-0.054	-641.8483288812923	-0.054	-648.3105986614904	-0.054	-656.0182178794043	-0.054	-666.246	-0.054	-676.7213427415927
-0.053	-632.9649583987099	-0.053	-639.4623080832962	-0.053	-645.5327159039924	-0.053	-653.0133190930147	-0.053	-663.104	-0.053	-673.503295547026
-0.052	-631.2415931170236	-0.052	-637.0843118588747	-0.052	-642.7605349263268	-0.052	-650.013730588814	-0.052	-659.967	-0.052	-670.291583551199
-0.051	-629.5311650592465	-0.051	-634.713490101004	-0.051	-639.9936120044023	-0.051	-647.0192242584553	-0.051	-656.836	-0.051	-667.0861292011591
-0.05	-627.8321543463854	-0.050	-632.3489848438711	-0.05	-637.2315010012687	-0.050	-644.0295714951114	-0.050	-653.711	-0.050	-663.8868553397541
-0.049	-626.1430254048043	-0.049	-629.9899311350858	-0.049	-634.4737538410837	-0.049	-641.044543424122	-0.049	-650.591	-0.049	-660.6936852628943
-0.048	-624.4622281009785	-0.048	-627.6354579230683	-0.048	-631.719920989251	-0.048	-638.0639111354309	-0.048	-647.476	-0.048	-657.5065427770754
-0.047	-622.7881988474985	-0.047	-625.2846889592258	-0.047	-628.9695519383065	-0.047	-635.0874459175662	-0.047	-644.367	-0.047	-654.3253522571368
-0.046	-621.1193616839882	-0.046	-622.9367437145396	-0.046	-626.2221956989799	-0.046	-632.1149194928859	-0.046	-641.262	-0.046	-651.1500387041079
-0.045	-619.4541293370992	-0.045	-620.5907383101417	-0.045	-623.4774012960075	-0.045	-629.1461042538111	-0.045	-638.163	-0.045	-647.9805278031577
-0.044	-617.7909042643768	-0.044	-618.2457864615909	-0.044	-620.734718268138	-0.044	-626.1807734997616	-0.044	-635.068	-0.044	-644.8167459815113
-0.043	-616.1280796871584	-0.043	-615.9010004365184	-0.043	-617.9936971718054	-0.043	-623.2187016745278	-0.043	-631.978	-0.043	-641.6586204663174
-0.042	-614.464040618163	-0.042	-613.5554920253119	-0.042	-615.2538900879407	-0.042	-620.2596646037933	-0.042	-628.892	-0.042	-638.5060793423754
-0.041	-612.7971648897792	-0.041	-611.2083735245424	-0.041	-612.5148511313283	-0.041	-617.3034397324889	-0.041	-625.811	-0.041	-635.3590516096364
-0.04	-611.1258241894712	-0.040	-608.8587587328268	-0.04	-609.7761369619674	-0.040	-614.3498063617313	-0.040	-622.734	-0.040	-632.2174672404662
-0.039	-609.448385108904	-0.039	-606.5057639588144	-0.039	-607.0373072978163	-0.039	-611.3985458850071	-0.039	-619.661	-0.039	-629.0812572365311
-0.038	-607.7632102137457	-0.038	-604.1485090408938	-0.038	-604.2979254283363	-0.038	-608.4494420233261	-0.038	-616.593	-0.038	-625.9503536853034
-0.037	-606.0686591412848	-0.037	-601.7861183783566	-0.037	-601.557558728192	-0.037	-605.5022810590305	-0.037	-613.528	-0.037	-622.8246898160801
-0.036	-604.3630897331027	-0.036	-599.4177219735386	-0.036	-598.8157791705042	-0.036	-602.5568520679852	-0.036	-610.468	-0.036	-619.7042000554735
-0.035	-602.6448592102104	-0.035	-597.0424564844529	-0.035	-596.0721638389609	-0.035	-599.612947149803	-0.035	-607.411	-0.035	-616.5888200822684
-0.034	-600.9123253980872	-0.034	-594.659466287532	-0.034	-593.3262954381441	-0.034	-596.6703616558332	-0.034	-604.357	-0.034	-613.4784868816481
-0.033	-599.1638480090984	-0.033	-592.2679045497689	-0.033	-590.5777628013918	-0.033	-593.7288944145793	-0.033	-601.308	-0.033	-610.3731387986536
-0.032	-597.3977899896236	-0.032	-589.8669343096984	-0.032	-587.8261613954941	-0.032	-590.7883479542817	-0.032	-598.262	-0.032	-607.2727155908702
-0.031	-595.6125189392665	-0.031	-587.4557295664493	-0.031	-585.0710938215184	-0.031	-587.8485287223069	-0.031	-595.219	-0.031	-604.1771584802287
-0.03	-593.8064086092235	-0.030	-585.0334763760562	-0.03	-582.312170310992	-0.030	-584.9092473010882	-0.030	-592.179	-0.030	-601.0864102039113
-0.029	-591.9778404867268	-0.029	-582.5993739541108	-0.029	-579.5490092167862	-0.029	-581.9703186202573	-0.029	-589.143	-0.029	-598.0004150642604
-0.028	-590.1252054721784	-0.028	-580.1526357836838	-0.028	-576.781237497881	-0.028	-579.0315621647323	-0.028	-586.110	-0.028	-594.9191189776488
-0.027	-588.2469056552354	-0.027	-577.6924907274351	-0.027	-574.008491197261	-0.027	-576.0928021784225	-0.027	-583.080	-0.027	-591.8424695222603
-0.026	-586.3413561956469	-0.026	-575.218184142547	-0.026	-571.230415912195	-0.026	-573.1538678632236	-0.026	-580.052	-0.026	-588.7704159847077
-0.025	-584.4069873142068	-0.025	-572.7289789971276	-0.025	-568.446667256069	-0.025	-570.2145935730899	-0.025	-577.028	-0.025	-585.7029094054425
-0.024	-582.4422463985386	-0.024	-570.2241569865417	-0.024	-565.6569113109988	-0.024	-567.2748190028271	-0.024	-574.006	-0.024	-582.6399026229182
-0.023	-580.4456002278351	-0.023	-567.7030196479152	-0.023	-562.860825070432	-0.023	-564.3343893713359	-0.023	-570.987	-0.023	-579.5813503164081
-0.022	-578.4155373198764	-0.022	-565.1648894710431	-0.022	-560.0580968708839	-0.022	-561.3931555990498	-0.022	-567.971	-0.022	-576.527209047489
-0.021	-576.3505704029002	-0.021	-562.6091110036637	-0.021	-557.2484268120334	-0.021	-558.4509744792531	-0.021	-564.957	-0.021	-573.4774373000956
-0.02	-574.2492390139084	-0.020	-560.0350519489702	-0.02	-554.431527164338	-0.020	-555.5077088430749	-0.020	-561.946	-0.020	-570.4319955191196
-0.019	-572.1101122240816	-0.019	-557.4421042530591	-0.019	-551.6071227633479	-0.019	-552.5632277178022	-0.019	-558.937	-0.019	-567.3908461475098
-0.018	-569.9317914908272	-0.018	-554.8296851798526	-0.018	-548.7749513898789	-0.018	-549.6174064783564	-0.018	-555.930	-0.018	-564.3539536618142
-0.017	-567.7129136348425	-0.017	-552.1972383708967	-0.017	-545.9347641352823	-0.017	-546.6701269916449	-0.017	-552.926	-0.017	-561.3212846061441
-0.016	-565.4521539393427	-0.016	-549.5442348872689	-0.016	-543.0863257509052	-0.016	-543.7212777535311	-0.016	-549.924	-0.016	-558.2928076245082
-0.015	-563.1482293671789	-0.015	-546.8701742307002	-0.015	-540.2294149810209	-0.015	-540.7707540182295	-0.015	-546.924	-0.015	-555.2684934914886
-0.014	-560.7999018903101	-0.014	-544.1745853408706	-0.014	-537.3638248783772	-0.014	-537.8184579199186	-0.014	-543.926	-0.014	-552.2483151412039
-0.013	-558.4059819243761	-0.013	-541.4570275656806	-0.013	-534.489363101599	-0.013	-534.8642985863177	-0.013	-540.930	-0.013	-549.232247694565
-0.012	-555.9653318597884	-0.012	-538.7170916012522	-0.012	-531.605852193667	-0.012	-531.9081922440901	-0.012	-537.937	-0.012	-546.2202684847593
-0.011	-553.4768696789555	-0.011	-535.9544003981988	-0.011	-528.7131298407215	-0.011	-528.9500623158406	-0.011	-534.945	-0.011	-543.2123570809412
-0.01	-550.9395726476587	-0.010	-533.1686100306976	-0.01	-525.8110491104686	-0.010	-525.9898395085913	-0.010	-531.956	-0.010	-540.2084953101275
-0.009	-548.3524810669052	-0.009	-530.3594105247538	-0.009	-522.8994786694744	-0.009	-523.0274618935324	-0.009	-528.968	-0.009	-537.2086672772417
-0.008	-545.7147020697931	-0.008	-527.5265266420196	-0.008	-519.9783029786727	-0.008	-520.0628749769261	-0.008	-525.982	-0.008	-534.2128593833165
-0.007	-543.0254134461778	-0.007	-524.6697186154462	-0.007	-517.0474224664474	-0.007	-517.0960317620508	-0.007	-522.999	-0.007	-531.2210603418113
-0.006	-540.2838674762797	-0.006	-521.7887828330374	-0.006	-514.1067536786692	-0.006	-514.1268928020415	-0.006	-520.017	-0.006	-528.2332611930515
-0.005	-537.4893947525196	-0.005	-518.8835524659758	-0.005	-511.1562294051195	-0.005	-511.1554262435723	-0.005	-517.037	-0.005	-525.249455316759
-0.004	-534.6414079673559	-0.004	-515.9538980373549	-0.004	-508.1957987817746	-0.004	-508.18160786125014	-0.004	-514.059	-0.004	-522.2696384426683
-0.003	-531.73940564318	-0.003	-512.9997279278632	-0.003	-505.22542736845105	-0.003	-505.20542108269683	-0.003	-511.082	-0.003	-519.2938086592435
-0.002	-528.782975778956	-0.002	-510.0209888147601	-0.002	-502.24509720139366	-0.002	-502.22685700425455	-0.002	-508.108	-0.002	-516.3219664204305
-0.001	-525.7717993868155	-0.001	-507.0176660406065	-0.001	-499.2548068204106	-0.001	-499.2459143972924	-0.001	-505.136	-0.001	-513.3541145505361
0	-522.705653890672	0.000	-503.98978390832696	-0	-496.25457127022196	0.000	-496.26259970508846	0.000	-502.165	0.000	-510.39025824712303
0.001	-519.5844163578705	0.001	-500.93740589929894	0.001	-493.244422075764	0.001	-493.27692703031	0.001	-499.196	0.001	-507.4304050820178
0.002	-516.4080665339956	0.002	-497.86063481139354	0.002	-490.22440719122886	0.002	-490.28891811310154	0.002	-496.229	0.002	-504.474565000388
0.003	-513.1766896504557	0.003	-494.759612813979	0.003	-487.19459092268403	0.003	-487.29860229984047	0.003	-493.264	0.003	-501.5227503179004
0.004	-509.8904789739997	0.004	-491.6345214172884	0.004	-484.15505382420986	0.004	-484.30601650260246	0.004	-490.301	0.004	-498.5749757159847
0.005	-506.5497380673885	0.005	-488.4855813536534	0.005	-481.10589256754884	0.005	-481.31120514941387	0.005	-487.340	0.005	-495.6312582351895
0.006	-503.154882730536	0.006	-485.3130523684604	0.006	-478.04721978529716	0.006	-478.31422012543544	0.006	-484.381	0.006	-492.6916172666886
0.007	-499.70644259217664	0.007	-482.1172329190409	0.007	-474.9791638877911	0.007	-475.31512070510934	0.007	-481.424	0.007	-489.7560745419137
0.008	-496.20506232288955	0.008	-478.89845977993144	0.008	-471.90186885391864	0.008	-472.3139734755019	0.008	-478.469	0.008	-486.82465412033577
0.009	-492.65150244165653	0.009	-475.6571075534263	0.009	-468.8154939960855	0.009	-469.3108522509189	0.009	-475.516	0.009	-483.8973823754525
0.01	-489.046639689783	0.010	-472.3935880845871	0.01	-465.7202136997746	0.010	-466.3058379789939	0.010	-472.565	0.010	-480.9742879789694
0.011	-485.39146694799086	0.011	-469.108349780467	0.011	-462.6162171380399	0.011	-463.2990186384784	0.011	-469.616	0.011	-478.0554018832126
0.012	-481.6870926748994	0.012	-465.8018768335275	0.012	-459.503707961569	0.012	-460.2904891288534	0.012	-466.670	0.012	-475.1407573018102
0.013	-477.93473984788864	0.013	-462.4746883498191	0.013	-456.382903964811	0.013	-457.2803511520821	0.013	-463.726	0.013	-472.23038968865234
0.014	-474.1357443904057	0.014	-459.12733738287693	0.014	-453.2540367288986	0.014	-454.26871308668973	0.014	-460.784	0.014	-469.3243367152059
0.015	-470.29155307326624	0.015	-455.7604098747809	0.015	-450.11735124211447	0.015	-451.25568985442794	0.015	-457.845	0.015	-466.42263824614196
0.016	-466.4037208812056	0.016	-452.3745235062734	0.016	-446.973105498697	0.016	-448.24140277984804	0.016	-454.908	0.016	-463.52533631339793
0.017	-462.4739078400194	0.017	-448.97032645832644	0.017	-443.8215700769231	0.017	-445.2259794430012	0.017	-451.973	0.017	-460.6324750886633
0.018	-458.5038753038294	0.018	-445.5484960880413	0.018	-440.66302769742816	0.018	-442.2095535256466	0.018	-449.042	0.018	-457.744100854324
0.019	-454.49548170656357	0.019	-442.1097375221876	0.019	-437.49777276281395	0.019	-439.1922646512032	0.019	-446.112	0.019	-454.8602619729392
0.02	-450.4506777862453	0.020	-438.65478217220505	0.02	-434.3261108796124	0.020	-436.174258218861	0.020	-443.186	0.020	-451.9810088552768
0.021	-446.37150129548155	0.021	-435.1843861749607	0.021	-431.1483583638898	0.021	-433.15568523212755	0.021	-440.263	0.021	-449.1063939269274
0.022	-442.2600712161932	0.022	-431.6993287639248	0.022	-427.9648417315683	0.022	-430.1367021221991	0.022	-437.342	0.022	-446.23647159360365
0.023	-438.1185815013752	0.023	-428.2004105759199	0.023	-424.77589717492003	0.023	-427.1174705665054	0.023	-434.425	0.023	-443.3712982051099
0.024	-433.9492943713053	0.024	-424.68845189903107	0.024	-421.58187002644183	0.024	-424.0981573028164	0.024	-431.510	0.024	-440.510932018058
0.025	-429.7545331960062	0.025	-421.1642908674914	0.025	-418.3831142115981	0.025	-421.07893393927685	0.025	-428.599	0.025	-437.65543315739086
0.026	-425.5366750000948	0.026	-417.62878160995166	0.026	-415.17999169179797	0.026	-418.0599767607704	0.026	-425.691	0.026	-434.80486357673357
0.027	-421.29814263006506	0.027	-414.0827923576043	0.027	-411.9728718991219	0.027	-415.04146653198615	0.027	-422.787	0.027	-431.9592870176545
0.028	-417.0413966276535	0.028	-410.5272035191153	0.028	-408.76213116427357	0.028	-412.0235882976335	0.028	-419.886	0.028	-429.11876896785884
0.029	-412.7689268562346	0.029	-406.96290572944326	0.029	-405.54815213929623	0.029	-409.00653118013753	0.029	-416.988	0.029	-426.2833766183975
0.03	-408.4832439299333	0.030	-403.3907978799219	0.03	-402.3313232165768	0.030	-405.99048817529814	0.030	-414.094	0.030	-423.45317881991963
0.031	-404.1868704974214	0.031	-399.81178513704765	0.031	-399.11203794573913	0.031	-402.97565594625047	0.031	-411.204	0.031	-420.6282460380317
0.032	-399.8823324342255	0.032	-396.2267769576348	0.032	-395.89069444996295	0.032	-399.96223461619394	0.032	-408.318	0.032	-417.8086503078278
0.033	-395.5721499985346	0.033	-392.63668510801665	0.033	-392.66769484327943	0.033	-396.9504275602361	0.033	-405.437	0.033	-414.9944651876256
0.034	-391.2588290061904	0.034	-389.0424216950148	0.034	-389.4434446504635	0.034	-393.94044119679563	0.034	-402.559	0.034	-412.18576571196536
0.035	-386.9448520806351	0.035	-385.4448972164014	0.035	-386.21835223100624	0.035	-390.93248477896054	0.035	-399.685	0.035	-409.3826283439619
0.036	-382.6326700330892	0.036	-381.8450186384843	0.036	-382.99282820874447	0.036	-387.92677018616473	0.036	-396.816	0.036	-406.585130927001
0.037	-378.32469342717167	0.037	-378.24368750836413	0.037	-379.76728490863104	0.037	-384.9235117166113	0.037	-393.951	0.037	-403.79335263588746
0.038	-374.0232843805944	0.038	-374.6417981082694	0.038	-376.5421358021295	0.038	-381.92292588079346	0.038	-391.091	0.038	-401.0073739274885
0.039	-369.730748654375	0.039	-371.0402356590996	0.039	-373.3177949626433	0.039	-378.9252311964894	0.039	-388.236	0.039	-398.2272764908887
0.04	-365.44932807743453	0.040	-367.4398745802087	0.04	-370.09467653244303	0.040	-375.93064798560806	0.040	-385.386	0.040	-395.4531431971646
0.041	-361.1811933513412	0.041	-363.84157681197456	0.041	-366.8731942023168	0.041	-372.9393981732321	0.041	-382.540	0.041	-392.6850580488036
0.042	-356.9284372765203	0.042	-360.24619020760866	0.042	-363.65376070535393	0.042	-369.95170508917437	0.042	-379.700	0.042	-389.92310612880726
0.043	-352.69306843738974	0.043	-356.65454700013146	0.043	-360.4367873259966	0.043	-366.9677932724104	0.043	-376.865	0.043	-387.16737354955535
0.044	-348.4770053798034	0.044	-353.0674623500544	0.044	-357.2226834255756	0.044	-363.9878882786943	0.044	-374.036	0.044	-384.41794740145997
0.045	-344.2820713098381	0.045	-349.485732979038	0.045	-354.0118559853881	0.045	-361.0122164916074	0.045	-371.212	0.045	-381.67491570149485
0.046	-340.10998933845724	0.046	-345.91013589414524	0.046	-350.80470916834156	0.046	-358.0410049374119	0.046	-368.393	0.046	-378.93836734158543
0.047	-335.96237829196605	0.047	-342.3414272069594	0.047	-347.60164390010516	0.047	-355.07448110389265	0.047	-365.581	0.047	-376.20839203697415
0.048	-331.84074910352	0.048	-338.78034105130394	0.048	-344.40305747062183	0.048	-352.11287276348736	0.048	-362.774	0.048	-373.48508027456995
0.049	-327.7465017963721	0.049	-335.2275886028017	0.049	-341.2093431567107	0.049	-349.1564078009229	0.049	-359.974	0.049	-370.7685232613261
0.05	-323.68092306484266	0.050	-331.6838572029392	0.05	-338.0208898665294	0.050	-346.20531404556914	0.050	-357.179	0.050	-368.05881287271984
0.051	-319.64518445473595	0.051	-328.14980958982187	0.051	-334.8380818063612	0.051	-343.2598191087086	0.051	-354.391	0.051	-365.35604160133465
0.052	-315.64034114052885	0.052	-324.62608323722475	0.052	-331.66129817031236	0.052	-340.3201502259141	0.052	-351.610	0.052	-362.66030250563017
0.053	-311.66733129262974	0.053	-321.11328980303836	0.053	-328.49091285330326	0.053	-337.3865341046619	0.053	-348.835	0.053	-359.97168915889756
0.054	-307.7269760242841	0.054	-317.61201468758816	0.054	-325.3272941876061	0.054	-334.45919677734656	0.054	-346.067	0.054	-357.2902955984811
0.055	-303.8199799040562	0.055	-314.1228167018741	0.055	-322.17080470321747	0.055	-331.5383634598187	0.055	-343.306	0.055	-354.6162162752688
0.056	-299.94693201670907	0.056	-310.64622784515734	0.056	-319.02180091213086	0.056	-328.62425841550447	0.056	-340.551	0.056	-351.94954600349996
0.057	-296.10830755234326	0.057	-307.1827531908224	0.057	-315.88063311650563	0.057	-325.7171048252321	0.057	-337.804	0.057	-349.29037991093855
0.058	-292.3044699011172	0.058	-303.73287087899047	0.058	-312.74764524071304	0.058	-322.8171246628092	0.058	-335.065	0.058	-346.63881338942355
0.059	-288.5356732286165	0.059	-300.2970322137902	0.059	-309.6231746870701	0.059	-319.92453857638446	0.059	-332.332	0.059	-343.99494204583164
0.06	-284.80206550507955	0.060	-296.8756618627529	0.06	-306.50755221498116	0.060	-317.0395657756109	0.060	-329.608	0.060	-341.3588616534946
0.061	-281.103691960082	0.061	-293.4691581553962	0.061	-303.4011018431424	0.061	-314.1624239246251	0.061	-326.891	0.061	-338.73066810409074
0.062	-277.4404989330396	0.062	-290.07789347757085	0.062	-300.30414077440724	0.062	-311.2933290408264	0.062	-324.182	0.062	-336.1104573600307
0.063	-273.8123380889556	0.063	-286.7022147577441	0.063	-297.2169793427601	0.063	-308.4324953993909	0.063	-321.481	0.063	-333.4983254073813
0.064	-270.21897096812927	0.064	-283.34244404110524	0.064	-294.1399209818126	0.064	-305.58013544351724	0.064	-318.788	0.064	-330.8943682093132
0.065	-266.66007383818607	0.065	-279.9988791469271	0.065	-291.0732622141603	0.065	-302.7364597002777	0.065	-316.103	0.065	-328.29868166016064
0.066	-263.13524281653986	0.066	-276.6717944043588	0.066	-288.0172926608174	0.066	-299.9016767020361	0.066	-313.427	0.066	-325.71136154003386
0.067	-259.64399923152666	0.067	-273.3614414615527	0.067	-284.9722950699831	0.067	-297.07599291328756	0.067	-310.759	0.067	-323.132503470062
0.068	-256.18579519057675	0.068	-270.0680501627218	0.068	-281.93854536419207	0.068	-294.2596126628359	0.068	-308.100	0.068	-320.5622028682591
0.069	-252.7600193242373	0.069	-266.79182948755556	0.069	-278.91631270496293	0.069	-291.4527380811603	0.069	-305.450	0.069	-318.00055490603216
0.07	-249.36600267534388	0.070	-263.53296854719156	0.07	-275.90585957395484	0.070	-288.6555690428165	0.070	-302.809	0.070	-315.44765446534836
0.071	-246.00302470325707	0.071	-260.2916376308083	0.071	-272.90744186955266	0.071	-285.86830311372995	0.071	-300.177	0.071	-312.9035960965679
0.072	-242.6703193737745	0.072	-257.06798929674557	0.072	-269.9213090179015	0.072	-283.0911355032146	0.072	-297.554	0.072	-310.36847397696954
0.073	-239.36708130611987	0.073	-253.86215950200682	0.073	-266.94770409715244	0.073	-280.3242590204963	0.073	-294.941	0.073	-307.8423818699632
0.074	-236.09247194918206	0.074	-250.67426876387773	0.074	-263.986863973895	0.074	-277.567864035621	0.074	-292.337	0.074	-305.3254130849816
0.075	-232.84562576003324	0.075	-247.50442334741712	0.075	-261.0390194505409	0.075	-274.82213844447097	0.075	-289.743	0.075	-302.8176604381273
0.076	-229.62565635857945	0.076	-244.35271647251543	0.076	-258.1043954224738	0.076	-272.0872676377369	0.076	-287.158	0.076	-300.31921621349426
0.077	-226.4316626330545	0.077	-241.2192295342974	0.077	-255.18321104379442	0.077	-269.3634344736122	0.077	-284.583	0.077	-297.8301721252214
0.078	-223.26273477186666	0.078	-238.10403333064028	0.078	-252.27567990044307	0.078	-266.6508192539867	0.078	-282.019	0.078	-295.3506192802807
0.079	-220.11796019816578	0.079	-235.00718929071726	0.079	-249.38201018946498	0.079	-263.9495997039336	0.079	-279.464	0.079	-292.88064814197907
0.08	-216.996429384242	0.080	-231.9287506985374	0.08	-246.50240490324305	0.080	-261.2599509542412	0.080	-276.920	0.080	-290.4203484942017
0.081	-213.89724152370718	0.081	-228.86876390562156	0.081	-243.63706201747942	0.081	-258.5820455267667	0.081	-274.386	0.081	-287.96980940636536
0.082	-210.81951004007328	0.082	-225.82726952706335	0.082	-240.78617468176125	0.082	-255.91605332240513	0.082	-271.863	0.082	-285.5291191991425
0.083	-207.76236791121244	0.083	-222.80430361550376	0.083	-237.94993141152045	0.083	-253.26214161141417	0.083	-269.350	0.083	-283.0983654108703
0.084	-204.72497278983116	0.084	-219.79989880762068	0.084	-235.1285162802641	0.084	-250.62047502585506	0.084	-266.848	0.084	-280.67763476472123
0.085	-201.7065119008572	0.085	-216.8140854380765	0.085	-232.32210911098085	0.085	-247.99121555400015	0.085	-264.357	0.085	-278.26701313658197
0.086	-198.70620669745176	0.086	-213.84689261604913	0.086	-229.53088566561777	0.086	-245.3745225363457	0.086	-261.876	0.086	-275.86658552367584
0.087	-195.7233172581046	0.087	-210.89834925977698	0.087	-226.75501783159422	0.087	-242.7705526631591	0.087	-259.407	0.087	-273.4764360138846
0.088	-192.75714640808383	0.088	-207.96848508478286	0.088	-223.9946738044061	0.088	-240.1794599732419	0.088	-256.949	0.088	-271.09664775580956
0.089	-189.80704354948253	0.089	-205.0573315418077	0.089	-221.25001826529805	0.089	-237.6013958537155	0.089	-254.503	0.089	-268.72730292952394
0.09	-186.8724081849392	0.090	-202.16492270074522	0.09	-218.52121255314938	0.090	-235.03650904066527	0.090	-252.068	0.090	-266.3684827180604
0.091	-183.9526931212394	0.091	-199.29129607721435	0.091	-215.80841482976024	0.091	-232.4849456204085	0.091	-249.644	0.091	-264.02026727957553
0.092	-181.0474073400728	0.092	-196.43649339877942	0.092	-213.11178023767195	0.092	-229.94684903120637	0.092	-247.232	0.092	-261.6827357202302
0.093	-178.15611852444115	0.093	-193.60056130811276	0.093	-210.4314610498502	0.093	-227.42236006523635	0.093	-244.832	0.093	-259.3559660677605
0.094	-175.27845523056203	0.094	-190.78355200083678	0.094	-207.76760681058295	0.094	-224.91161687065525	0.094	-242.443	0.094	-257.0400352457238
0.095	-172.4141086965459	0.095	-187.98552379605155	0.095	-205.1203644668998	0.095	-222.41475495361374	0.095	-240.067	0.095	-254.73501904844966
0.096	-169.56283428069887	0.096	-185.20654163804838	0.096	-202.489878490072	0.096	-219.9319071799933	0.096	-237.702	0.096	-252.44099211663547
0.097	-166.72445252395678	0.097	-182.44667752796113	0.097	-199.87629098668742	0.097	-217.46320377684975	0.097	-235.350	0.097	-250.15802791363498
0.098	-163.8988498327962	0.098	-179.70601088456146	0.098	-197.27974179884924	0.098	-215.00877233329723	0.098	-233.010	0.098	-247.88619870240083
0.099	-161.08597878086957	0.099	-176.98462883378178	0.099	-194.70036859324188	0.099	-212.5687378008184	0.099	-230.682	0.099	-245.6255755230775
0.1	-158.28585802962252	0.100	-174.28262642688105	0.1	-192.13830693871307	0.100	-210.14322249282847	0.100	-228.367	0.100	-243.3762281712647
0.101	-155.4985718702716	0.101	-171.6001067875538	0.101	-189.5936903722618	0.101	-207.73234608342776	0.101	-226.065	0.101	-241.1382251768941
0.102	-152.72426939171655	0.102	-168.9371811886995	0.102	-187.0666504531841	0.102	-205.3362256052551	0.102	-223.774	0.102	-238.9116337837757
0.103	-149.9631632812211	0.103	-166.29396905985357	0.103	-184.55731680542388	0.103	-202.95497544635123	0.103	-221.497	0.103	-236.69651992975935
0.104	-147.2155282669444	0.104	-163.6705979266514	0.104	-182.06581714803946	0.104	-200.58870734601174	0.104	-219.232	0.104	-234.49294822752444
0.105	-144.48169921377607	0.105	-161.06720328406033	0.105	-179.5922773138945	0.105	-198.23753038952117	0.105	-216.981	0.105	-232.30098194600552
0.106	-141.76206888617656	0.106	-158.48392840542934	0.106	-177.1368212566764	0.106	-195.9015510018002	0.106	-214.742	0.106	-230.1206829924113
0.107	-139.0570853939715	0.107	-155.920924089642	0.107	-174.69957104644388	0.107	-193.58087293988666	0.107	-212.516	0.107	-227.9521118948819
0.108	-136.36724933930557	0.108	-153.37834834906738	0.108	-172.28064685392297	0.108	-191.27559728427335	0.108	-210.303	0.108	-225.795327785735
0.109	-133.69311068497777	0.109	-150.85636604117116	0.109	-169.8801669238515	0.109	-188.9858224290722	0.109	-208.104	0.109	-223.65038838532715
0.11	-131.03526536639401	0.110	-148.35514844695666	0.11	-167.49824753775928	0.110	-186.7116440710411	0.110	-205.918	0.110	-221.5173499865017
0.111	-128.3943516711917	0.111	-145.8748727995818	0.111	-165.13500296653368	0.111	-184.45315519747797	0.111	-203.745	0.111	-219.3962674396515
0.112	-125.7710464121866	0.112	-143.41572176679088	0.112	-162.79054541321682	0.112	-182.21044607301292	0.112	-201.585	0.112	-217.2871941383553
0.113	-123.16606092076856	0.113	-140.9778828908671	0.113	-160.46498494660403	0.113	-179.9836042253508	0.113	-199.439	0.113	-215.19018200561354
0.114	-120.58013688903347	0.114	-138.5615479900562	0.114	-158.15842942605127	0.114	-177.77271442999069	0.114	-197.307	0.114	-213.10528148067712
0.115	-118.01404208989847	0.115	-136.16691252550436	0.115	-155.87098441813555	0.115	-175.57785869401476	0.115	-195.188	0.115	-211.03254150644557
0.116	-115.46856600513189	0.116	-133.7941749378668	0.116	-153.60275310577393	0.116	-173.39911623897356	0.116	-193.083	0.116	-208.97200951744847
0.117	-112.9445153916193	0.117	-131.44353595779612	0.117	-151.35383619035636	0.117	-171.23656348298294	0.117	-190.991	0.117	-206.9237314284379
0.118	-110.44270981632108	0.118	-129.11519789461423	0.118	-149.12433178761242	0.118	-169.09027402208534	0.118	-188.913	0.118	-204.88775162351487
0.119	-107.9639771901936	0.119	-126.80936390746905	0.119	-146.91433531784514	0.119	-166.96031861097904	0.119	-186.849	0.119	-202.86411294586492
0.12	-105.50914933084917	0.120	-124.52623726323544	0.12	-144.7239393912335	0.120	-164.84676514320068	0.120	-184.799	0.120	-200.85285668806446
0.121	-103.07905758305259	0.121	-122.26602058549118	0.121	-142.55323368888327	0.121	-162.74967863087312	0.121	-182.763	0.121	-198.8540225829496
0.122	-100.67452852506398	0.122	-120.02891509873763	0.122	-140.4023048403711	0.122	-160.6691211841218	0.122	-180.741	0.122	-196.86764879509064
0.123	-98.29637978756574	0.123	-117.81511987200791	0.123	-138.2712362984524	0.123	-158.6051519902409	0.123	-178.733	0.123	-194.893771912808
0.124	-95.94541601043275	0.124	-115.6248310659074	0.124	-136.16010821168194	0.124	-156.55782729278982	0.124	-176.739	0.124	-192.93242694079208
0.125	-93.62242496082126	0.125	-113.45824118699544	0.125	-134.06899729563435	0.125	-154.52720037064688	0.125	-174.759	0.125	-190.9836472932797
0.126	-91.3281738341003	0.126	-111.31553835324291	0.126	-131.9979767034571	0.126	-152.513321517209	0.126	-172.793	0.126	-189.04746478782295
0.127	-89.06340575711388	0.127	-109.19690557419273	0.127	-129.94711589642208	0.127	-150.51623801982888	0.127	-170.841	0.127	-187.1239096396121
0.128	-86.82883651097143	0.128	-107.10252004922842	0.128	-127.91648051517379	0.128	-148.5359941396054	0.128	-168.904	0.128	-185.2130104564214
0.129	-84.62515148821757	0.129	-105.03255248715651	0.129	-125.90613225235461	0.129	-146.57263109164822	0.129	-166.981	0.129	-183.31479423406756
0.13	-82.45300289687425	0.130	-102.98716645010913	0.13	-123.91612872723918	0.130	-144.6261870259766	0.130	-165.072	0.130	-181.4292863525061
0.131	-80.31300722132207	0.131	-100.96651772455215	0.131	-121.9465233629848	0.131	-142.69669700908628	0.131	-163.178	0.131	-179.55651057247752
0.132	-78.20574294757255	0.132	-98.97075372194489	0.132	-119.99736526717896	0.132	-140.78419300639476	0.132	-161.297	0.132	-177.6964890327408
0.133	-76.1317485580314	0.133	-97.00001291131113	0.133	-118.06869911614149	0.133	-138.88870386563804	0.133	-159.432	0.133	-175.84924224788574
0.134	-74.09152079843821	0.134	-95.05442428584604	0.134	-116.16056504363817	0.134	-137.01025530130332	0.134	-157.580	0.134	-174.0147891067396
0.135	-72.08551321739037	0.135	-93.134106865293	0.135	-114.27299853447234	0.135	-135.14886988027212	0.135	-155.743	0.135	-172.19314687133252
0.136	-70.11413497661646	0.136	-91.23916923564053	0.136	-112.40603032342266	0.136	-133.30456700873836	0.136	-153.920	0.136	-170.3843311764714
0.137	-68.17774992810162	0.137	-89.36970912747752	0.137	-110.55968630002084	0.137	-131.47736292050038	0.137	-152.112	0.137	-168.5883560298833
0.138	-66.27667595220966	0.138	-87.5258130339797	0.138	-108.73398741957037	0.138	-129.66727066674864	0.138	-150.319	0.138	-166.8052338129509
0.139	-64.41118454917441	0.139	-85.70755586933592	0.139	-106.92894962076241	0.139	-127.87430010743782	0.139	-148.539	0.139	-165.03497528201913
0.14	-62.58150067470192	0.140	-83.91500066816673	0.14	-105.1445837502472	0.140	-126.09845790431301	0.140	-146.775	0.140	-163.27758957030383
0.141	-60.78780280903715	0.141	-82.14819832621974	0.141	-103.38089549450609	0.141	-124.33974751569448	0.141	-145.024	0.141	-161.5330841903707
0.142	-59.03022324753398	0.142	-80.40718738239734	0.142	-101.63788531922042	0.142	-122.59816919307887	0.142	-143.289	0.142	-159.80146503719646
0.143	-57.30884859979772	0.143	-78.6919938420053	0.143	-99.91554841641415	0.143	-120.87371997966514	0.143	-141.567	0.143	-158.08273639183076
0.144	-55.62372048354421	0.144	-77.00263104083007	0.144	-98.21387465956074	0.144	-119.16639371080775	0.144	-139.860	0.144	-156.37690092561456
0.145	-53.97483639865536	0.145	-75.33909954948881	0.145	-96.53284856680487	0.145	-117.47618101652753	0.145	-138.168	0.145	-154.68395970499438
0.146	-52.36215076644189	0.146	-73.70138711731097	0.146	-94.87244927240583	0.146	-115.80306932606982	0.146	-136.490	0.146	-153.00391219690908
0.147	-50.785576118789436	0.147	-72.08946865485439	0.147	-93.23265050649276	0.147	-114.14704287460835	0.147	-134.827	0.147	-151.336756274761
0.148	-49.244984421678424	0.148	-70.50330625391074	0.148	-91.61342058320596	0.148	-112.5080827120971	0.148	-133.178	0.148	-149.68248822494076
0.149	-47.74020851764348	0.149	-68.94284924386014	0.149	-90.01472239718743	0.149	-110.88616671429659	0.149	-131.544	0.149	-148.041102753944
0.15	-46.27104367180109	0.150	-67.40803428296731	0.15	-88.43651342842881	0.150	-109.28126959607718	0.150	-129.924	0.150	-146.41259299604204
0.151	-44.83724920641142	0.151	-65.89878548315129	0.151	-86.87874575544026	0.151	-107.69336292687662	0.151	-128.318	0.151	-144.79695052152553
0.152	-43.43855020928291	0.152	-64.41501456667396	0.152	-85.34136607661728	0.152	-106.1224151484827	0.152	-126.727	0.152	-143.19416534550012
0.153	-42.07463930186832	0.153	-62.956621053082564	0.153	-83.82431573971523	0.153	-104.56839159503525	0.153	-125.150	0.153	-141.6042259372376
0.154	-40.7451784534332	0.154	-61.5234924746673	0.154	-82.32753077931363	0.154	-103.03125451528	0.154	-123.588	0.154	-140.02711923008366
0.155	-39.449800828363514	0.155	-60.1155046186397	0.155	-80.85094196204514	0.155	-101.51096309708376	0.155	-122.040	0.155	-138.46283063190387
0.156	-38.18811265440303	0.156	-58.73252179421484	0.156	-79.39447483945195	0.156	-100.00747349416862	0.156	-120.506	0.156	-136.91134403606875
0.157	-36.959695100343836	0.157	-57.37439712270357	0.157	-77.95804980825221	0.157	-98.5207388550924	0.157	-118.987	0.157	-135.37264183297796
0.158	-35.7641061525143	0.158	-56.04097284875343	0.158	-76.54158217774292	0.158	-97.05070935437264	0.158	-117.482	0.158	-133.846704922103
0.159	-34.600882480228336	0.159	-54.73208067080835	0.159	-75.1449822441082	0.159	-95.5973322257958	0.159	-115.991	0.159	-132.33351272455118
0.16	-33.469541281209075	0.160	-53.44754208894184	0.16	-73.76815537140422	0.160	-94.16055179785448	0.160	-114.515	0.160	-130.83304319613922
0.161	-32.36958209878994	0.161	-52.18716876812554	0.161	-72.41100207884725	0.161	-92.74030953123255	0.161	-113.052	0.161	-129.3452728409749
0.162	-31.30048860360313	0.162	-50.95076291514445	0.162	-71.07341813419185	0.162	-91.33654405836181	0.162	-111.604	0.162	-127.8701767255274
0.163	-30.261730333223063	0.163	-49.73811766728427	0.163	-69.7552946528227	0.163	-89.94919122491744	0.163	-110.170	0.163	-126.40772849318466
0.164	-29.25276438405329	0.164	-48.54901749102926	0.164	-68.45651820229097	0.164	-88.57818413327429	0.164	-108.749	0.164	-124.9579003792856
0.165	-28.273037050525478	0.165	-47.38323858904222	0.165	-67.17697091192197	0.165	-87.22345318780579	0.165	-107.343	0.165	-123.52066322662337
0.166	-27.321985407415838	0.166	-46.240549313744026	0.166	-65.91653058716868	0.166	-85.88492614199059	0.166	-105.951	0.166	-122.09598650139968
0.167	-26.399038831765996	0.167	-45.120710585864366	0.167	-64.67507082841655	0.167	-84.56252814724732	0.167	-104.573	0.167	-120.6838383096246
0.168	-25.50362046160221	0.168	-44.02347631641453	0.168	-63.45246115380677	0.168	-83.25618180343025	0.168	-103.209	0.168	-119.28418541395084
0.169	-24.635148589241876	0.169	-42.94859383061369	0.169	-62.248567125806595	0.169	-81.9658072109178	0.169	-101.858	0.169	-117.89699325093648
0.17	-23.793037987572067	0.170	-41.89580429232508	0.17	-61.063250481150995	0.170	-80.69132202421336	0.170	-100.521	0.170	-116.52222594870904
0.171	-22.976701168211036	0.171	-40.86484312769258	0.171	-59.89636926380782	0.171	-79.43264150694581	0.171	-99.198	0.171	-115.15984634503506
0.172	-22.185549570993008	0.172	-39.855440446706865	0.172	-58.74777796060667	0.172	-78.18967858828788	0.172	-97.889	0.172	-113.80981600577725
0.173	-21.418994684615367	0.173	-38.86732146151472	0.173	-57.617327639252906	0.173	-76.96234392056051	0.173	-96.593	0.173	-112.47209524371591
0.174	-20.676449098743767	0.174	-37.90020690038482	0.174	-56.504866088296566	0.174	-75.75054593807036	0.174	-95.311	0.174	-111.1466431377431
0.175	-19.95732748821484	0.175	-36.953813416289464	0.175	-55.41023795881106	0.175	-74.55419091703656	0.175	-94.042	0.175	-109.8334175523992
0.176	-19.261047530304467	0.176	-36.02785398918951	0.176	-54.33328490741209	0.176	-73.37318303652154	0.176	-92.787	0.176	-108.53237515773382
0.177	-18.587030756309325	0.177	-35.12203832111718	0.177	-53.27384574030307	0.177	-72.20742444027962	0.177	-91.545	0.177	-107.24347144950193
0.178	-17.934703338955778	0.178	-34.23607322331542	0.178	-52.23175655806158	0.178	-71.0568152994417	0.178	-90.317	0.178	-105.96666076965704
0.179	-17.30349681736132	0.179	-33.36966299470853	0.179	-51.206850900839555	0.179	-69.92125387596714	0.179	-89.101	0.179	-104.70189632713134
0.18	-16.69284876141592	0.180	-32.522509791035745	0.18	-50.19895989371958	0.180	-68.8006365867235	0.180	-87.899	0.180	-103.44913021890683
0.181	-16.102203377664086	0.181	-31.694313984168396	0.181	-49.20791239190742	0.181	-67.69485806816051	0.181	-86.710	0.181	-102.20831345132973
0.182	-15.531012058850559	0.182	-30.88477451102177	0.182	-48.233535125539454	0.182	-66.60381124145637	0.182	-85.534	0.182	-100.97939596168442
0.183	-14.978733879370507	0.183	-30.093589211715422	0.183	-47.27565284381531	0.183	-65.52738737807658	0.183	-84.371	0.183	-99.76232663999906
0.184	-14.444836038982144	0.184	-29.320455156569597	0.184	-46.3340884582205	0.184	-64.46547616562648	0.184	-83.221	0.184	-98.55705335106371
0.185	-13.928794257155653	0.185	-28.565068961684606	0.185	-45.40866318459643	0.185	-63.4179657739619	0.185	-82.084	0.185	-97.36352295665294
0.186	-13.430093120457663	0.186	-27.827127092823527	0.186	-44.499196683879674	0.186	-62.38474292141607	0.186	-80.959	0.186	-96.18168133793192
0.187	-12.948226385399986	0.187	-27.106326157435213	0.187	-43.60550720122477	0.187	-61.365692941114396	0.187	-79.848	0.187	-95.01147341804229
0.188	-12.48269723916013	0.188	-26.40236318469266	0.188	-42.72741170338407	0.188	-60.36069984727645	0.188	-78.748	0.188	-93.85284318483397
0.189	-12.03301852057352	0.189	-25.71493589345196	0.189	-41.86472601414167	0.189	-59.369646401410236	0.189	-77.662	0.189	-92.70573371374194
0.19	-11.59871290374218	0.190	-25.043742948093758	0.19	-41.017264947590945	0.190	-58.392414178369414	0.190	-76.587	0.190	-91.57008719079296
0.191	-11.179313046594519	0.191	-24.38848420227425	0.191	-40.184842439157165	0.191	-57.42888363214117	0.191	-75.525	0.191	-90.44584493571675
0.192	-10.774361706647014	0.192	-23.74886093061149	0.192	-39.367271674173324	0.192	-56.47893416135822	0.192	-74.476	0.192	-89.33294742516027
0.193	-10.38341182617936	0.193	-23.124576048399167	0.193	-38.56436521390102	0.193	-55.542444174399805	0.193	-73.438	0.193	-88.23133431596887
0.194	-10.006026588958441	0.194	-22.515334319460457	0.194	-37.77593511883745	0.194	-54.619291154066715	0.194	-72.413	0.194	-87.1409444685434
0.195	-9.64177945058872	0.195	-21.920842552308056	0.195	-37.00179306925739	0.195	-53.70935172175665	0.195	-71.400	0.195	-86.06171597025109
0.196	-9.290254144452996	0.196	-21.340809784746252	0.196	-36.241750482818325	0.196	-52.81250170104852	0.196	-70.399	0.196	-84.993586158858
0.197	-8.951044665187688	0.197	-20.77494745715993	0.197	-35.49561862919043	0.197	-51.928616180671376	0.197	-69.409	0.197	-83.93649164599861
0.198	-8.62375523151285	0.198	-20.222969574689948	0.198	-34.7632087416236	0.198	-51.057569576800674	0.198	-68.432	0.198	-82.89036834063333
0.199	-8.308000230149434	0.199	-19.68459285852096	0.199	-34.04433212535814	0.199	-50.19923569459131	0.199	-67.466	0.199	-81.85515147252723
0.2	-8.003404142513844	0.200	-19.159536886580874	0.2	-33.33880026286126	0.200	-49.353487788949074	0.200	-66.511	0.200	-80.83077561567379
0.201	-7.709601455768491	0.201	-18.647524223902707	0.201	-32.64642491579944	0.201	-48.520198624450174	0.201	-65.569	0.201	-79.81717471171005
0.202	-7.426236559706548	0.202	-18.14828054291966	0.202	-31.967018223742084	0.202	-47.69924053439463	0.202	-64.637	0.202	-78.81428209326326
0.203	-7.152963630922407	0.203	-17.661534734025764	0.203	-31.3003927995545	0.203	-46.89048547892263	0.203	-63.717	0.203	-77.82203050725307
0.204	-6.889446505582168	0.204	-17.187019006693703	0.204	-30.646361821441037	0.204	-46.09380510218657	0.204	-62.809	0.204	-76.84035213810166
0.205	-6.635358542061091	0.205	-16.724468981451963	0.205	-30.00473912166669	0.205	-45.30907078850251	0.205	-61.911	0.205	-75.86917863087477
0.206	-6.390382474631858	0.206	-16.273623773059043	0.206	-29.375339271894234	0.206	-44.53615371749776	0.206	-61.025	0.206	-74.90844111430256
0.207	-6.15421025931142	0.207	-15.83422606517942	0.207	-28.75797766520172	0.207	-43.774924918165894	0.207	-60.149	0.207	-73.9580702236973
0.208	-5.926542912900048	0.208	-15.406022176907163	0.208	-28.15247059474693	0.208	-43.025255321844554	0.208	-59.284	0.208	-73.01799612375257
0.209	-5.707090346179647	0.209	-14.988762121442235	0.209	-27.55863532909178	0.209	-42.28701581407946	0.209	-58.431	0.209	-72.08814853118693
0.21	-5.495571192177271	0.210	-14.582199657256506	0.21	-26.976290184243016	0.210	-41.560077285329534	0.210	-57.588	0.210	-71.16845673726706
0.211	-5.291712630314431	0.211	-14.186092332066867	0.211	-26.405254592407843	0.211	-40.84431068051518	0.211	-56.755	0.211	-70.25884963014238
0.212	-5.0952502072326125	0.212	-13.80020151994943	0.212	-25.845349167497734	0.212	-40.13958704739803	0.212	-55.933	0.212	-69.35925571703866
0.213	-4.905927655000108	0.213	-13.424292451889949	0.213	-25.296395767426365	0.213	-39.445777583729246	0.213	-55.122	0.213	-68.46960314624774
0.214	-4.7234967073630445	0.214	-13.058134240121863	0.214	-24.7582175532522	0.214	-38.76275368323127	0.214	-54.321	0.214	-67.58981972893827
0.215	-4.5477169146455765	0.215	-12.701499896502146	0.215	-24.230639045188365	0.215	-38.09038698030266	0.215	-53.530	0.215	-66.71983296078221
0.216	-4.378355457856046	0.216	-12.354166345298205	0.216	-23.713486175541085	0.216	-37.42854939352799	0.216	-52.749	0.216	-65.8595700433368
0.217	-4.2151869625200815	0.217	-12.015914430635945	0.217	-23.206586338648567	0.217	-36.77711316793556	0.217	-51.978	0.217	-65.00895790524383
0.218	-4.057993312676908	0.218	-11.686528918894506	0.218	-22.709768437835127	0.218	-36.13595091598943	0.218	-51.217	0.218	-64.16792322318582
0.219	-3.906563465487557	0.219	-11.365798496379128	0.219	-22.222862929484467	0.219	-35.504935657367966	0.219	-50.467	0.219	-63.33639244260491
0.22	-3.7606932668383144	0.220	-11.053515762499764	0.22	-21.745701864255608	0.220	-34.88394085744737	0.220	-49.726	0.220	-62.514291798195416
0.221	-3.620185268253705	0.221	-10.749477218742607	0.221	-21.278118925549865	0.221	-34.27284046456632	0.221	-48.994	0.221	-61.70154733413029
0.222	-3.4848485454691027	0.222	-10.453483253691331	0.222	-20.819949465235368	0.222	-33.67150894602272	0.222	-48.272	0.222	-60.898084924039
0.223	-3.3544985189207135	0.223	-10.165338124368025	0.223	-20.371030536747035	0.223	-33.07982132283113	0.223	-47.560	0.223	-60.10383029072339
0.224	-3.2289567763925686	0.224	-9.884849934102455	0.224	-19.93120092562305	0.224	-32.49765320323738	0.224	-46.857	0.224	-59.31870902559761
0.225	-3.108050898064851	0.225	-9.611830607195929	0.225	-19.500301177524083	0.225	-31.92488081498865	0.225	-46.164	0.225	-58.54264660785164
0.226	-2.991614284134661	0.226	-9.346095860593309	0.226	-19.078173623810184	0.226	-31.361381036400584	0.226	-45.480	0.226	-57.7755684233466
0.227	-2.8794859851872343	0.227	-9.087465172782572	0.227	-18.66466240479729	0.227	-30.807031426184995	0.227	-44.804	0.227	-57.017399783207544
0.228	-2.7715105354662213	0.228	-8.8357617501315	0.228	-18.259613490675626	0.228	-30.261710252075922	0.228	-44.138	0.228	-56.26806594212503
0.229	-2.667537789159216	0.229	-8.590812490865886	0.229	-17.862874700247254	0.229	-29.72529651826407	0.229	-43.481	0.229	-55.52749211637969
0.23	-2.56742275981685	0.230	-8.352447946883826	0.23	-17.474295717517954	0.230	-29.197669991662842	0.230	-42.833	0.230	-54.795603501532675
0.231	-2.471025462980936	0.231	-8.120502283574718	0.231	-17.0937281062037	0.231	-28.678711226974034	0.231	-42.193	0.231	-54.072325289851996
0.232	-2.3782107621033552	0.232	-7.894813237845134	0.232	-16.721025322239036	0.232	-28.1683015906266	0.232	-41.562	0.232	-53.35758268738711
0.233	-2.2888482178045155	0.233	-7.675222074512183	0.233	-16.3560427243814	0.233	-27.66632328358877	0.233	-40.940	0.233	-52.65130093076452
0.234	-2.202811940525757	0.234	-7.461573541192943	0.234	-15.998637582944212	0.234	-27.172659363030494	0.234	-40.326	0.234	-51.953405303666216
0.235	-2.119980446587213	0.235	-7.253715821898827	0.235	-15.648669086734643	0.235	-26.687193762892058	0.235	-39.720	0.235	-51.2638211529648
0.236	-2.0402365176966484	0.236	-7.051500489442755	0.236	-15.30599834831024	0.236	-26.209811313395996	0.236	-39.123	0.236	-50.582473904570065
0.237	-1.963467063885198	0.237	-6.8547824567912645	0.237	-14.97048840756012	0.237	-25.740397759460524	0.237	-38.534	0.237	-49.90928907893688
0.238	-1.8895629899023532	0.238	-6.663419927528662	0.238	-14.642004233720662	0.238	-25.27883977807767	0.238	-37.953	0.238	-49.24419230625393
0.239	-1.8184190650406393	0.239	-6.477274345525485	0.239	-14.320412725890828	0.239	-24.825024994686316	0.239	-37.380	0.239	-48.58710934131375
0.24	-1.7499337963717576	0.240	-6.296210343927491	0.24	-14.005582712086067	0.240	-24.378841998506875	0.240	-36.815	0.240	-47.93796607803796
0.241	-1.6840093053821117	0.241	-6.120095693606406	0.241	-13.69738494693872	0.241	-23.940180356920546	0.241	-36.258	0.241	-47.29668856371107
0.242	-1.620551207976074	0.242	-5.948801251150199	0.242	-13.395692108045054	0.242	-23.508930628867102	0.242	-35.709	0.242	-46.66320301284548
0.243	-1.5594684977914541	0.243	-5.782200906485917	0.243	-13.10037879110982	0.243	-23.08498437731999	0.243	-35.167	0.243	-46.03743582075446
0.244	-1.5006734328200855	0.244	-5.6201715302555595	0.244	-12.811321503862342	0.244	-22.668234180815894	0.244	-34.633	0.244	-45.419313576774044
0.245	-1.4440814252640009	0.245	-5.462592921006469	0.245	-12.528398658843873	0.245	-22.25857364412502	0.245	-34.107	0.245	-44.80876307717525
0.246	-1.3896109345774295	0.246	-5.309347752288184	0.246	-12.25149056514538	0.246	-21.855897408004004	0.246	-33.588	0.246	-44.20571133773574
0.247	-1.337183363667001	0.247	-5.160321519735994	0.247	-11.980479419103464	0.247	-21.460101158137736	0.247	-33.076	0.247	-43.6100856059932
0.248	-1.286722958167597	0.248	-5.015402488190994	0.248	-11.715249294040998	0.248	-21.071081633204365	0.248	-32.571	0.248	-43.02181337317399
0.249	-1.238156708754847	0.249	-4.8744816389604795	0.249	-11.455686129118032	0.249	-20.68873663219082	0.249	-32.074	0.249	-42.440822385795904
0.25	-1.191414256426415	0.250	-4.7374526172348626	0.25	-11.201677717295343	0.250	-20.312965020866944	0.250	-31.584	0.250	-41.867040656948454
0.251	-1.1464278006999402	0.251	-4.60421167975698	0.251	-10.953113692508543	0.251	-19.943666737530773	0.251	-31.100	0.251	-41.30039647725518
0.252	-1.1031320106557811	0.252	-4.474657642780449	0.252	-10.709885516110884	0.252	-19.58074279800308	0.252	-30.624	0.252	-40.74081842551359
0.253	-1.0614639387670433	0.253	-4.348691830357311	0.253	-10.471886462556434	0.253	-19.22409529991422	0.253	-30.154	0.253	-40.18823537902283
0.254	-1.0213629374545767	0.254	-4.226218023013319	0.254	-10.23901160446108	0.254	-18.873627426258484	0.254	-29.691	0.254	-39.6425765235853
0.255	-0.9827705783044597	0.255	-4.107142406863005	0.255	-10.011157797041262	0.255	-18.529243448336267	0.255	-29.235	0.255	-39.1037713632159
0.256	-0.9456305738682299	0.256	-3.9913735231613496	0.256	-9.788223661960336	0.256	-18.190848727989795	0.256	-28.785	0.256	-38.57174972951895
0.257	-0.909888702003801	0.257	-3.8788222183771617	0.257	-9.570109570660458	0.257	-17.858349719224552	0.257	-28.342	0.257	-38.04644179077658
0.258	-0.8754927326831488	0.258	-3.7694015947926385	0.258	-9.356717627188818	0.258	-17.53165396923879	0.258	-27.905	0.258	-37.52777806071994
0.259	-0.8423923571858718	0.259	-3.663026961649638	0.259	-9.147951650585668	0.259	-17.210670118845567	0.259	-27.475	0.259	-37.01568940700183
0.26	-0.8105391196450866	0.260	-3.559615786894662	0.26	-8.943717156844484	0.260	-16.8953079023296	0.260	-27.050	0.260	-36.51010705938274
0.261	-0.7798863508644754	0.261	-3.459087649525842	0.261	-8.7439213404829	0.261	-16.58547814676571	0.261	-26.632	0.261	-36.01096261759746
0.262	-0.7503891043351656	0.262	-3.3613641925745976	0.262	-8.548473055796014	0.262	-16.281092770815583	0.262	-26.220	0.262	-35.51818805895062
0.263	-0.7220040944148557	0.263	-3.2663690767265106	0.263	-8.357282797771328	0.263	-15.982064782988003	0.263	-25.814	0.263	-35.03171574562515
0.264	-0.6946896365846035	0.264	-3.174027934614874	0.264	-8.170262682720669	0.264	-15.688308279463447	0.264	-25.414	0.264	-34.55147843168246
0.265	-0.6684055897366813	0.265	-3.084268325788416	0.265	-7.987326428694392	0.265	-15.399738441400084	0.265	-25.020	0.265	-34.07740926980734
0.266	-0.6431133004296413	0.266	-2.997019692373138	0.266	-7.808389335626702	0.266	-15.116271531831124	0.266	-24.632	0.266	-33.60944181776182
0.267	-0.6187755490510298	0.267	-2.9122133154291365	0.267	-7.63336826532371	0.267	-14.837824892106203	0.267	-24.249	0.267	-33.147510044569636
0.268	-0.5953564978306846	0.268	-2.8297822720246857	0.268	-7.462181621276855	0.268	-14.56431693794105	0.268	-23.872	0.268	-32.69154833643393
0.269	-0.5728216406496857	0.269	-2.7496613930237186	0.269	-7.294749328317243	0.269	-14.29566715506054	0.269	-23.501	0.269	-32.24149150237392
0.27	-0.5511377545920277	0.270	-2.6717872215947103	0.27	-7.130992812165963	0.270	-14.03179609447307	0.270	-23.135	0.270	-31.79727477962263
0.271	-0.5302728531784974	0.271	-2.5960979724499103	0.271	-6.970834978903114	0.271	-13.772625367388246	0.271	-22.774	0.271	-31.358833838752908
0.272	-0.5101961412341958	0.272	-2.5225334918107163	0.272	-6.81420019434049	0.272	-13.518077639792956	0.272	-22.419	0.272	-30.92610478854912
0.273	-0.4908779713389243	0.273	-2.451035218103533	0.273	-6.661014263351242	0.273	-13.268076626685351	0.273	-22.069	0.273	-30.499024180641694
0.274	-0.47228980180745883	0.274	-2.3815461434004983	0.274	-6.5112044091815005	0.274	-13.022547086040092	0.274	-21.725	0.274	-30.077529013884188
0.275	-0.4544041561527651	0.275	-2.3140107755590624	0.275	-6.364699252734113	0.275	-12.781414812429864	0.275	-21.385	0.275	-29.661556738491303
0.276	-0.4371945839784265	0.276	-2.2483751011336617	0.276	-6.221428791856601	0.276	-12.544606630406177	0.276	-21.051	0.276	-29.251045259953905
0.277	-0.4206356232690826	0.277	-2.1845865489838383	0.277	-6.08132438067172	0.277	-12.312050387618163	0.277	-20.721	0.277	-28.845932942706497
0.278	-0.4047027640058981	0.278	-2.12259395461283	0.278	-5.944318708923157	0.278	-12.083674947641294	0.278	-20.397	0.278	-28.446158613570912
0.279	-0.3893724130931774	0.279	-2.0623475252307113	0.279	-5.810345781397268	0.279	-11.859410182622433	0.279	-20.077	0.279	-28.05166156498288
0.28	-0.3746218605371302	0.280	-2.003798805530864	0.28	-5.679340897383991	0.280	-11.639186965675602	0.280	-19.762	0.280	-27.66238155800407
0.281	-0.3604292468265498	0.281	-1.9469006441712056	0.281	-5.5512406302607085	0.281	-11.422937163080721	0.281	-19.452	0.281	-27.278258825097367
0.282	-0.34677353149660173	0.282	-1.8916071609630838	0.282	-5.425982807132537	0.282	-11.210593626272617	0.282	-19.147	0.282	-26.899234072723953
0.283	-0.33363446281897446	0.283	-1.8378737147538102	0.283	-5.303506488591643	0.283	-11.002090183671145	0.283	-18.846	0.283	-26.52524848370789
0.284	-0.3209925485848083	0.284	-1.7856568720052282	0.284	-5.183751948617179	0.284	-10.797361632329132	0.284	-18.550	0.284	-26.156243719415293
0.285	-0.30882902794778205	0.285	-1.734914376038241	0.285	-5.066660654561388	0.285	-10.596343729415185	0.285	-18.258	0.285	-25.792161921738717
0.286	-0.29712584427870936	0.286	-1.6856051169723274	0.286	-4.952175247304485	0.286	-10.398973183562791	0.286	-17.971	0.286	-25.432945714872584
0.287	-0.2858656190171586	0.287	-1.6376891023139675	0.287	-4.8402395215614025	0.287	-10.205187646083214	0.287	-17.688	0.287	-25.078538206923707
0.288	-0.2750316264608161	0.288	-1.5911274282076437	0.288	-4.730798406312533	0.288	-10.014925702047224	0.288	-17.409	0.288	-24.728882991328938
0.289	-0.264607769481295	0.289	-1.5458822513360198	0.289	-4.623797945420869	0.289	-9.828126861241053	0.289	-17.135	0.289	-24.383924148081675
0.29	-0.2545785561240953	0.290	-1.5019167614596065	0.29	-4.519185278433237	0.290	-9.644731549059108	0.290	-16.865	0.290	-24.043606244803865
0.291	-0.2449290770575365	0.291	-1.4591951545770476	0.291	-4.41690862152697	0.291	-9.46468109725621	0.291	-16.599	0.291	-23.707874337644494
0.292	-0.2356449838544716	0.292	-1.4176826067159682	0.292	-4.316917248654513	0.292	-9.287917734625161	0.292	-16.337	0.292	-23.376673971996517
0.293	-0.22671246806641612	0.293	-1.3773452483332518	0.293	-4.21916147289344	0.293	-9.114384577634846	0.293	-16.079	0.293	-23.04995118307171
0.294	-0.21811824106235336	0.294	-1.3381501392975708	0.294	-4.123592627978214	0.294	-8.944025620941726	0.294	-15.825	0.294	-22.727652496310384
0.295	-0.20984951461195683	0.295	-1.3000652444873753	0.295	-4.0301630500115895	0.295	-8.77678572788778	0.295	-15.574	0.295	-22.409724927632215
0.296	-0.20189398218324892	0.296	-1.2630594099531063	0.296	-3.9388260594284024	0.296	-8.612610620932884	0.296	-15.328	0.296	-22.096115983556004
0.297	-0.1942398009254242	0.297	-1.2271023396508334	0.297	-3.8495359431193483	0.297	-8.451446872030928	0.297	-15.086	0.297	-21.786773661147937
0.298	-0.18687557431473814	0.298	-1.192164572732965	0.298	-3.7622479367973245	0.298	-8.293241892986067	0.298	-14.847	0.298	-21.481646447857585
0.299	-0.17979033545368406	0.299	-1.1582174614001852	0.299	-3.676918207562263	0.299	-8.13794392578826	0.299	-14.612	0.299	-21.18068332119725
0.3	-0.1729735309674489	0.300	-1.1252331492756076	0.3	-3.5935038366984404	0.300	-7.98550203289201	0.300	-14.380	0.300	-20.883833748301903
0.301	-0.16641500550832405	0.301	-1.0931845503186832	0.301	-3.5119628026694794	0.301	-7.835866087509081	0.301	-14.153	0.301	-20.59104768534403
0.302	-0.16010498683817082	0.302	-1.0620453282543854	0.302	-3.432253964357576	0.302	-7.688986763896411	0.302	-13.928	0.302	-20.302275576849333
0.303	-0.15403407144687958	0.303	-1.0317898765105185	0.303	-3.354337044521481	0.303	-7.544815527610579	0.303	-13.707	0.303	-20.017468354864985
0.304	-0.14819321072228328	0.304	-1.002393298649554	0.304	-3.27817261346275	0.304	-7.4033046257937425	0.304	-13.490	0.304	-19.736577438027005
0.305	-0.1425736976222158	0.305	-0.9738313892935165	0.305	-3.2037220729355553	0.305	-7.26440707744732	0.305	-13.276	0.305	-19.45955473050991
0.306	-0.13716715384537526	0.306	-0.9460806155262618	0.306	-3.1309476402888876	0.306	-7.128076663749466	0.306	-13.065	0.306	-19.18635262086974
0.307	-0.13196551747803845	0.307	-0.9191180987579886	0.307	-3.0598123328178133	0.307	-6.994267918343951	0.307	-12.858	0.307	-18.916923980771575
0.308	-0.12696103110708676	0.308	-0.8929215970529734	0.308	-2.9902799523479633	0.308	-6.862936117692515	0.308	-12.654	0.308	-18.65122216363092
0.309	-0.12214623036238545	0.309	-0.8674694879057698	0.309	-2.92231507006719	0.309	-6.734037271449662	0.309	-12.453	0.309	-18.38920100313825
0.31	-0.11751393289824684	0.310	-0.8427407514500687	0.31	-2.8558830115586	0.310	-6.607528112844937	0.310	-12.255	0.310	-18.130814811703218
0.311	-0.11305722778196804	0.311	-0.8187149541013569	0.311	-2.7909498420731556	0.311	-6.483366089118678	0.311	-12.060	0.311	-17.8760183787987
0.312	-0.10876946527676301	0.312	-0.7953722326259143	0.312	-2.7274823520417155	0.312	-6.361509352019068	0.312	-11.869	0.312	-17.62476696921382
0.313	-0.10464424700811514	0.313	-0.7726932785968371	0.313	-2.665448042799872	0.313	-6.2419167482992375	0.313	-11.680	0.313	-17.377016321238614
0.314	-0.10067541649379358	0.314	-0.7506593232776622	0.314	-2.6048151125347765	0.314	-6.124547810287555	0.314	-11.494	0.314	-17.132722644745236
0.315	-0.09685705003875694	0.315	-0.7292521228874871	0.315	-2.545552442469987	0.315	-6.009362746527933	0.315	-11.311	0.315	-16.891842619201142
0.316	-0.09318344795434529	0.316	-0.7084539442378428	0.316	-2.487629583275024	0.316	-5.896322432419566	0.316	-11.131	0.316	-16.65433339159973
0.317	-0.08964912611913753	0.317	-0.6882475507604198	0.317	-2.431016741689583	0.317	-5.785388400972542	0.317	-10.954	0.317	-16.420152574341365
0.318	-0.08624880785318755	0.318	-0.6686161888944117	0.318	-2.375684767358807	0.318	-5.676522833590486	0.318	-10.780	0.318	-16.189258243008418
0.319	-0.08297741609080193	0.319	-0.6495435748240073	0.319	-2.321605139930171	0.319	-5.569688550919502	0.319	-10.609	0.319	-15.961608934103818
0.32	-0.07983006585307471	0.320	-0.631013881572677	0.32	-2.2687499563144247	0.320	-5.464849003765729	0.320	-10.440	0.320	-15.737163642709547
0.321	-0.07680205700269048	0.321	-0.6130117264346999	0.321	-2.217091918202709	0.321	-5.361968264094517	0.321	-10.274	0.321	-15.51588182009385
0.322	-0.07388886726466287	0.322	-0.5955221587393913	0.322	-2.1666043197882283	0.322	-5.261011016070361	0.322	-10.110	0.322	-15.297723371254712
0.323	-0.07108614551561537	0.323	-0.5785306479347392	0.323	-2.1172610356954973	0.323	-5.161942547190514	0.323	-9.949	0.323	-15.082648652404751
0.324	-0.06838970532240997	0.324	-0.5620230719938697	0.324	-2.0690365091181553	0.324	-5.064728739490169	0.324	-9.791	0.324	-14.870618468415607
0.325	-0.0657955187211714	0.325	-0.5459857061283642	0.325	-2.0219057401847493	0.325	-4.96933606081449	0.325	-9.635	0.325	-14.661594070203392
0.326	-0.06329971023507698	0.326	-0.5304052117980256	0.326	-1.9758442745147613	0.326	-4.875731556170794	0.326	-9.482	0.326	-14.455537152055765
0.327	-0.060898551114259875	0.327	-0.5152686260176682	0.327	-1.9308281919717272	0.327	-4.783882839169557	0.327	-9.331	0.327	-14.252409848949544
0.328	-0.05858845379073818	0.328	-0.5005633509544801	0.328	-1.8868340956562466	0.328	-4.693758083535074	0.328	-9.182	0.328	-14.052174733780127
0.329	-0.056365966544448386	0.329	-0.4862771437936072	0.329	-1.8438391010529258	0.329	-4.605326014696643	0.329	-9.036	0.329	-13.854794814584734
0.33	-0.05422776836970251	0.330	-0.4723981068856348	0.33	-1.8018208254024692	0.330	-4.518555901462723	0.330	-8.892	0.330	-13.660233531714935
0.331	-0.05217066403538593	0.331	-0.4589146781608393	0.331	-1.760757377270542	0.331	-4.433417547793626	0.331	-8.751	0.331	-13.468454754967711
0.332	-0.05019157932859957	0.332	-0.4458156217873845	0.332	-1.7206273463038493	0.332	-4.349881284650195	0.332	-8.612	0.332	-13.279422780697711
0.333	-0.04828755647782747	0.333	-0.4330900191023827	0.333	-1.6814097931659682	0.333	-4.267917961897337	0.333	-8.475	0.333	-13.093102328887818
0.334	-0.04645574975668349	0.334	-0.42072725977345626	0.334	-1.6430842396813468	0.334	-4.1874989403616025	0.334	-8.340	0.334	-12.909458540193215
0.335	-0.044693421237418186	0.335	-0.4087170332024455	0.335	-1.6056306591591951	0.335	-4.1085960839062485	0.335	-8.207	0.335	-12.728456972960505
0.336	-0.0429979367187715	0.336	-0.3970493201712604	0.336	-1.5690294668908054	0.336	-4.031181751639795	0.336	-8.077	0.336	-12.550063600212194
0.337	-0.04136676180350976	0.337	-0.3857143847056628	0.337	-1.5332615108409895	0.337	-3.955228790195183	0.337	-7.948	0.337	-12.374244806620792
0.338	-0.039797458119222424	0.338	-0.37470276616280507	0.338	-1.4983080625116287	0.338	-3.88071052609739	0.338	-7.822	0.338	-12.200967385465598
0.339	-0.038287679685678117	0.339	-0.36400527153599244	0.339	-1.464150807980419	0.339	-3.8076007582235416	0.339	-7.698	0.339	-12.030198535541938
0.34	-0.03683516942089007	0.340	-0.3536129679729046	0.34	-1.4307718391128073	0.340	-3.7358737503548256	0.340	-7.575	0.340	-11.861905858084231
0.341	-0.03543775577573793	0.341	-0.34351717549296634	0.341	-1.398153644953911	0.341	-3.6655042238127367	0.341	-7.455	0.341	-11.696057353658464
0.342	-0.03409334949482312	0.342	-0.33370945990227785	0.342	-1.366279103277095	0.342	-3.5964673501851308	0.342	-7.337	0.342	-11.532621419043602
0.343	-0.03279994050425258	0.343	-0.3241816259151411	0.343	-1.3351314722938614	0.343	-3.528738744153649	0.343	-7.220	0.343	-11.371566844096277
0.344	-0.0315555949141469	0.344	-0.31492571045138046	0.344	-1.3046943825554835	0.344	-3.462294456392712	0.344	-7.106	0.344	-11.212862808609701
0.345	-0.03035845213128086	0.345	-0.30593397612402146	0.345	-1.2749518289754678	0.345	-3.3971109665730115	0.345	-6.993	0.345	-11.056478879166386
0.346	-0.02920672208822152	0.346	-0.29719890490491474	0.346	-1.2458881630400203	0.346	-3.333165176448694	0.346	-6.882	0.346	-10.902385005969814
0.347	-0.028098682570396223	0.347	-0.2887131919687814	0.347	-1.217488085166014	0.347	-3.2704344030402126	0.347	-6.773	0.347	-10.75055151968288
0.348	-0.027032676646751082	0.348	-0.28046973969823724	0.348	-1.1897366372037648	0.348	-3.208896371895746	0.348	-6.666	0.348	-10.60094912826077
0.349	-0.026007110197537157	0.349	-0.2724616518647488	0.349	-1.162619195095996	0.349	-3.1485292104472613	0.349	-6.560	0.349	-10.453548913768358
0.35	-0.025020449537892623	0.350	-0.26468222796607854	0.35	-1.1361214616978361	0.350	-3.0893114414734972	0.350	-6.456	0.350	-10.308322329207254
0.351	-0.02407121912535304	0.351	-0.25712495771578914	0.351	-1.1102294597154843	0.351	-3.0312219766135504	0.351	-6.354	0.351	-10.165241195341688
0.352	-0.023157999358542757	0.352	-0.2497835156932454	0.352	-1.0849295248071966	0.352	-2.974240110002655	0.352	-6.254	0.352	-10.024277697516395
0.353	-0.022279424460499016	0.353	-0.24265175614393036	0.353	-1.0602082988257109	0.353	-2.9183455119926105	0.353	-6.155	0.353	-9.885404382485147
0.354	-0.021434180436928886	0.354	-0.23572370790391606	0.354	-1.036052723189088	0.354	-2.863518222933918	0.354	-6.058	0.354	-9.74859415523079
0.355	-0.02062100311356456	0.355	-0.22899356949663355	0.355	-1.0124500323936994	0.355	-2.8097386470787615	0.355	-5.962	0.355	-9.613820275808335
0.356	-0.01983867625491713	0.356	-0.2224557043444394	0.356	-0.9893877476551295	0.356	-2.75698754654587	0.356	-5.869	0.356	-9.481056356169628
0.357	-0.01908602973848015	0.357	-0.21610463611214928	0.357	-0.9668536706900702	0.357	-2.705246035389203	0.357	-5.776	0.357	-9.350276357016794
0.358	-0.018361937814689765	0.358	-0.20993504419743783	0.358	-0.944835877623779	0.358	-2.6544955737382203	0.358	-5.685	0.358	-9.221454584640929
0.359	-0.017665317425406713	0.359	-0.2039417593304258	0.359	-0.9233227130050782	0.359	-2.604717962037124	0.359	-5.596	0.359	-9.09456568778969
0.36	-0.016995126580352633	0.360	-0.1981197593056784	0.36	-0.9023027839860602	0.360	-2.555895335353793	0.360	-5.508	0.360	-8.969584654528164
0.361	-0.016350362807246645	0.361	-0.19246416482462742	0.361	-0.8817649545837298	0.361	-2.5080101577831284	0.361	-5.421	0.361	-8.846486809119595
0.362	-0.01573006164960642	0.362	-0.18697023546838004	0.362	-0.8616983400776544	0.362	-2.461045216937001	0.362	-5.336	0.362	-8.725247808912721
0.363	-0.015133295230038276	0.363	-0.18163336576530298	0.363	-0.8420923015374446	0.363	-2.4149836185065836	0.363	-5.253	0.363	-8.605843641238774
0.364	-0.014559170859999452	0.364	-0.1764490813863072	0.364	-0.822936440441513	0.364	-2.3698087809084987	0.364	-5.171	0.364	-8.488250620330106
0.365	-0.014006829708431286	0.365	-0.1714130354300269	0.365	-0.8042205934241025	0.365	-2.3255044300260233	0.365	-5.090	0.365	-8.372445384243498
0.366	-0.013475445518215272	0.366	-0.16652100482853155	0.366	-0.785934827137061	0.366	-2.2820545940097117	0.366	-5.010	0.366	-8.258404891797273
0.367	-0.012964223370536708	0.367	-0.16176888683813848	0.367	-0.7680694332065169	0.367	-2.2394435981794913	0.367	-4.932	0.367	-8.146106419531623
0.368	-0.012472398497598024	0.368	-0.15715269564133144	0.368	-0.7506149233055663	0.368	-2.197656059985174	0.368	-4.855	0.368	-8.035527558681336
0.369	-0.011999235140915842	0.369	-0.15266855904138654	0.369	-0.7335620243385286	0.369	-2.1566768840632995	0.369	-4.780	0.369	-7.926646212158104
0.37	-0.011544025449775806	0.370	-0.14831271523810405	0.37	-0.716901673711606	0.370	-2.1164912573690153	0.370	-4.706	0.370	-7.819440591558276
0.371	-0.011106088422706082	0.371	-0.14408150971282443	0.371	-0.7006250147131595	0.371	-2.0770846443646103	0.371	-4.633	0.371	-7.7138892141855155
0.372	-0.010684768893666988	0.372	-0.13997139219171784	0.372	-0.6847233920036313	0.372	-2.038442782320379	0.372	-4.561	0.372	-7.609970900096529
0.373	-0.010279436548108667	0.373	-0.13597891368703904	0.373	-0.6691883471830442	0.373	-2.000551676661469	0.373	-4.490	0.373	-7.507664769150069
0.374	-0.009889484982124644	0.374	-0.1321007236373287	0.374	-0.6540116144666372	0.374	-1.9633975963971473	0.374	-4.421	0.374	-7.406950238091498
0.375	-0.009514330799271886	0.375	-0.12833356712048488	0.375	-0.6391851164525112	0.375	-1.9269670696322772	0.375	-4.353	0.375	-7.307807017664196
0.376	-0.009153412733346222	0.376	-0.12467428214074205	0.376	-0.6247009599736412	0.376	-1.8912468791419332	0.376	-4.286	0.376	-7.210215109707265
0.377	-0.008806190810827461	0.377	-0.12111979699908283	0.377	-0.6105514320578759	0.377	-1.8562240580257683	0.377	-4.220	0.377	-7.114154804314945
0.378	-0.008472145547826927	0.378	-0.11766712773773587	0.378	-0.5967289959439082	0.378	-1.8218858854313498	0.378	-4.155	0.378	-7.019606676992547
0.379	-0.008150777167282866	0.379	-0.1143133756546937	0.379	-0.5832262872226877	0.379	-1.7882198823503075	0.379	-4.091	0.379	-6.9265515858386415
0.38	-0.007841604854991295	0.380	-0.11105572488570595	0.38	-0.5700361100307183	0.380	-1.755213807468068	0.380	-4.029	0.380	-6.834970668759322
0.381	-0.007544166040147556	0.381	-0.10789144006059383	0.381	-0.5571514333464452	0.381	-1.722855653115178	0.381	-3.967	0.381	-6.744845340693272
0.382	-0.007258015704745156	0.382	-0.10481786402484375	0.382	-0.5445653873620157	0.382	-1.6911336412615108	0.382	-3.907	0.382	-6.656157290860199
0.383	-0.006982725714921747	0.383	-0.10183241561835044	0.383	-0.532271259927626	0.383	-1.6600362195835352	0.383	-3.848	0.383	-6.568888480051734
0.384	-0.006717884184932025	0.384	-0.09893258752772813	0.384	-0.520262493083144	0.384	-1.6295520576016629	0.384	-3.789	0.384	-6.483021137918125
0.385	-0.0064630948583805055	0.385	-0.09611594419492579	0.385	-0.5085326796699686	0.385	-1.599670042885275	0.385	-3.732	0.385	-6.398537760302513
0.386	-0.006217976516193857	0.386	-0.09338011978016857	0.386	-0.4970755600012406	0.386	-1.5703792773172471	0.386	-3.676	0.386	-6.315421106582411
0.387	-0.005982162407198905	0.387	-0.09072281619047969	0.387	-0.4858850186206719	0.387	-1.5416690734217582	0.387	-3.621	0.387	-6.233654197051886
0.388	-0.005755299699649803	0.388	-0.08814180116311435	0.388	-0.4749550811299568	0.388	-1.5135289507718632	0.388	-3.566	0.388	-6.153220310319489
0.389	-0.005537048952878256	0.389	-0.08563490639649847	0.389	-0.4642799110836224	0.389	-1.4859486324357918	0.389	-3.513	0.389	-6.074102980729343
0.39	-0.005327083607895681	0.390	-0.08320002574172122	0.39	-0.4538538069523218	0.390	-1.4589180415022882	0.390	-3.460	0.390	-5.996285995815787
0.391	-0.005125089505076812	0.391	-0.08083511344759069	0.391	-0.4436711991606138	0.391	-1.4324272976609798	0.391	-3.409	0.391	-5.91975339378077
0.392	-0.004930764407161322	0.392	-0.0785381824415691	0.392	-0.43372664718503257	0.392	-1.4064667138479388	0.392	-3.358	0.392	-5.844489460997651
0.393	-0.004743817550325444	0.393	-0.07630730267515315	0.393	-0.4240148367159035	0.393	-1.3810267929394138	0.393	-3.309	0.393	-5.770478729531074
0.394	-0.004563969211917506	0.394	-0.07414059951235968	0.394	-0.4145305768903598	0.394	-1.356098224522322	0.394	-3.260	0.394	-5.697705974709509
0.395	-0.004390950285989752	0.395	-0.07203625215771627	0.395	-0.4052687975809027	0.395	-1.3316718817103048	0.395	-3.212	0.395	-5.626156212695282
0.396	-0.004224501885304958	0.396	-0.06999249213465364	0.396	-0.39622454675162805	0.396	-1.3077388180114369	0.396	-3.165	0.396	-5.555814698099805
0.397	-0.0040643749552049585	0.397	-0.0680076018072393	0.397	-0.3873929878536741	0.397	-1.284290264273262	0.397	-3.119	0.397	-5.486666921619431
0.398	-0.003910329895136842	0.398	-0.06607991294402166	0.398	-0.37876939732384235	0.398	-1.261317625668156	0.398	-3.073	0.398	-5.418698607697613
0.399	-0.003762136206884429	0.399	-0.06420780532067831	0.399	-0.37034916208671986	0.399	-1.2388124787304648	0.399	-3.029	0.399	-5.351895712225737
0.4	-0.003619572145944859	0.400	-0.06238970536413817	0.4	-0.36212777715160344	0.400	-1.2167665684632931	0.400	-2.985	0.400	-5.2862444202488446
0.401	-0.0034824243895517607	0.401	-0.06062408483697465	0.401	-0.3541008432523269	0.401	-1.1951718054911544	0.401	-2.942	0.401	-5.221731143719777
0.402	-0.003350487720578874	0.402	-0.05890945955608359	0.402	-0.3462640645313747	0.402	-1.1740202632586882	0.402	-2.900	0.402	-5.158342519281301
0.403	-0.0032235647179166874	0.403	-0.057244388151407324	0.403	-0.3386132462952165	0.403	-1.1533041752875697	0.403	-2.859	0.403	-5.096065406050033
0.404	-0.0031014654615742106	0.404	-0.055627470859961226	0.404	-0.3311442928099466	0.404	-1.1330159324975808	0.404	-2.818	0.404	-5.034886883464441
0.405	-0.002984007249424082	0.405	-0.05405734835030584	0.405	-0.32385320514890803	0.405	-1.11314808055519	0.405	-2.778	0.405	-4.974794249141739
0.406	-0.0028710143230974965	0.406	-0.05253270058382203	0.406	-0.3167360790856429	0.406	-1.0936933172792378	0.406	-2.739	0.406	-4.9157750167508
0.407	-0.0027623176061017194	0.407	-0.051052245717697474	0.407	-0.3097891030522074	0.407	-1.0746444901203394	0.407	-2.701	0.407	-4.857816913941815
0.408	-0.0026577544489847556	0.408	-0.04961473901727372	0.408	-0.30300855612727107	0.408	-1.0559945936515784	0.408	-2.664	0.408	-4.800907880284867
0.409	-0.002557168387064792	0.409	-0.048218971820401677	0.409	-0.2963908060711313	0.409	-1.0377367671260345	0.409	-2.627	0.409	-4.74503606524236
0.41	-0.00246040890872696	0.410	-0.046863770530301614	0.41	-0.2899323074280037	0.410	-1.019864292090609	0.410	-2.591	0.410	-4.690189826165182
0.411	-0.0023673312252170146	0.411	-0.045547995617481116	0.411	-0.28362959964339907	0.411	-1.0023705900323567	0.411	-2.555	0.411	-4.636357726325835
0.412	-0.002277796057207212	0.412	-0.04427054067519807	0.412	-0.27747930524748327	0.412	-0.9852492200674365	0.412	-2.520	0.412	-4.583528532975106
0.413	-0.0021916694280329943	0.413	-0.04303033149274643	0.413	-0.27147812806854565	0.413	-0.9684938766988068	0.413	-2.486	0.413	-4.531691215419563
0.414	-0.002108822459134477	0.414	-0.041826325146314035	0.414	-0.26562285150065007	0.414	-0.952098387590596	0.414	-2.453	0.414	-4.480834943152149
0.415	-0.0020291311787423495	0.415	-0.040657509131495455	0.415	-0.2599103368017468	0.415	-0.9360567114068507	0.415	-2.420	0.415	-4.430949083975573
0.416	-0.0019524763401848164	0.416	-0.03952290051157507	0.416	-0.25433752142680327	0.416	-0.9203629356845955	0.416	-2.388	0.416	-4.382023202184975
0.417	-0.0018787432375308138	0.417	-0.03842154509409	0.417	-0.2489014174295039	0.417	-0.9050112747573176	0.417	-2.357	0.417	-4.33404705676316
0.418	-0.0018078215353953969	0.418	-0.037352516629045214	0.418	-0.24359910986710676	0.418	-0.8899960677055723	0.418	-2.326	0.418	-4.2870105996106185
0.419	-0.00173960510981068	0.419	-0.03631491603325936	0.419	-0.23842775525869145	0.419	-0.8753117763693723	0.419	-2.296	0.419	-4.24090397380329
0.42	-0.0016739918807288647	0.420	-0.035307870635243155	0.42	-0.23338458009604895	0.420	-0.8609529833951227	0.420	-2.266	0.420	-4.1957175118658165
0.421	-0.0016108836645893595	0.421	-0.03433053344305889	0.421	-0.22846687935571697	0.421	-0.846914390307603	0.421	-2.237	0.421	-4.151441734104105
0.422	-0.0015501860268927346	0.422	-0.03338208243397128	0.422	-0.22367201507819118	0.422	-0.8331908156476217	0.422	-2.209	0.422	-4.108067346932511
0.423	-0.0014918081394337886	0.423	-0.032461719865867204	0.423	-0.21899741497481226	0.423	-0.8197771931345621	0.423	-2.181	0.423	-4.065585241245979
0.424	-0.0014356626442248318	0.424	-0.031568671604195575	0.424	-0.21444057105660236	0.424	-0.8066685698700256	0.424	-2.154	0.424	-4.02398649082665
0.425	-0.0013816655256230323	0.425	-0.030702186473566356	0.425	-0.20999903830206026	0.425	-0.7938601045737156	0.425	-2.128	0.425	-3.983262350765615
0.426	-0.001329735982018353	0.426	-0.029861535631637924	0.426	-0.20567043337300722	0.426	-0.781347065882611	0.426	-2.102	0.426	-3.943404255914024
0.427	-0.00127979630522997	0.427	-0.02904601195147723	0.427	-0.2014524333442535	0.427	-0.7691248306513456	0.427	-2.077	0.427	-3.9044038193760127
0.428	-0.0012317717646223017	0.428	-0.028254929427858767	0.428	-0.19734277446455945	0.428	-0.7571888823154174	0.428	-2.052	0.428	-3.866252831014662
0.429	-0.0011855904962635706	0.429	-0.027487622608866977	0.429	-0.19333925096864912	0.429	-0.745534809288632	0.429	-2.027	0.429	-3.82894325599744
0.43	-0.0011411833936811671	0.430	-0.02674344602600432	0.43	-0.18943971389462413	0.430	-0.7341583033855508	0.430	-2.004	0.430	-3.792467233354879
0.431	-0.0010984840036785493	0.431	-0.026021773660561996	0.431	-0.1856420699502992	0.431	-0.723055158281372	0.431	-1.981	0.431	-3.7568170745894
0.432	-0.0010574284321538821	0.432	-0.025321998417982588	0.432	-0.18194428039601268	0.432	-0.7122212680292904	0.432	-1.958	0.432	-3.721985262300572
0.433	-0.0010179552416536464	0.433	-0.02464353161008238	0.433	-0.1783443599664546	0.433	-0.7016526255748142	0.433	-1.936	0.433	-3.6879644488224614
0.434	-0.0009800053628161679	0.434	-0.023985802470668022	0.434	-0.1748403758133944	0.434	-0.6913453213343492	0.434	-1.914	0.434	-3.6547474549200167
0.435	-0.0009435220083843566	0.435	-0.02334825766811351	0.435	-0.17143044647186448	0.435	-0.6812955417983291	0.435	-1.893	0.435	-3.622327268496431
0.436	-0.0009084505825458456	0.436	-0.0227303608451681	0.436	-0.16811274087254427	0.436	-0.6714995681690679	0.436	-1.873	0.436	-3.5906970433248047
0.437	-0.0008747386034087601	0.437	-0.022131592168007627	0.437	-0.16488547736145479	0.437	-0.6619537750133603	0.437	-1.853	0.437	-3.5598500978203607
0.438	-0.0008423356236905762	0.438	-0.021551447887281285	0.438	-0.1617469227410842	0.438	-0.6526546289919686	0.438	-1.833	0.438	-3.529779913826469
0.439	-0.0008111931549209695	0.439	-0.0209894399164574	0.439	-0.15869539137291422	0.439	-0.6435986875704403	0.439	-1.814	0.439	-3.5004801354388793
0.44	-0.0007812645936365547	0.440	-0.02044509542366973	0.44	-0.1557292442557994	0.440	-0.6347825977948391	0.440	-1.796	0.440	-3.4719445678554712
0.441	-0.0007525051544107332	0.441	-0.019917956428152906	0.441	-0.15284688816439146	0.441	-0.6262030950851268	0.441	-1.778	0.441	-3.444167176252843
0.442	-0.0007248718008723064	0.442	-0.0194075794252445	0.442	-0.15004677480685988	0.442	-0.6178570020684324	0.442	-1.760	0.442	-3.4171420846865366
0.443	-0.0006983231809712111	0.443	-0.018913535003025075	0.443	-0.14732739998780287	0.443	-0.6097412274352688	0.443	-1.743	0.443	-3.3908635750304956
0.444	-0.0006728195663994298	0.444	-0.018435407489693897	0.444	-0.14468730280967676	0.444	-0.6018527648205738	0.444	-1.727	0.444	-3.3653260859270184
0.445	-0.0006483227932378009	0.445	-0.017972794600902297	0.445	-0.14212506490429438	0.445	-0.5941886917424256	0.445	-1.710	0.445	-3.340524211781348
0.446	-0.0006247962031152029	0.446	-0.01752530710133448	0.446	-0.13963930966400068	0.446	-0.5867461685327902	0.446	-1.695	0.446	-3.316452701770811
0.447	-0.0006022045899981736	0.447	-0.01709256847755923	0.447	-0.13722870151777727	0.447	-0.579522437322404	0.447	-1.680	0.447	-3.2931064588960157
0.448	-0.0005805141465592608	0.448	-0.01667421462514678	0.448	-0.13489194521197795	0.448	-0.5725148210477128	0.448	-1.665	0.448	-3.2704805390365097
0.449	-0.0005596924157771539	0.449	-0.016269893536382796	0.449	-0.1326277851253899	0.449	-0.5657207224926454	0.449	-1.651	0.449	-3.248570150058836
0.45	-0.0005397082370853202	0.450	-0.015879265009582293	0.45	-0.13043500459671487	0.450	-0.5591376233371482	0.450	-1.637	0.450	-3.227370650937608
0.451	-0.0005205317069306141	0.451	-0.015502000362163468	0.451	-0.1283124252740386	0.451	-0.5527630832734385	0.451	-1.623	0.451	-3.2068775509013996
0.452	-0.0005021341283461541	0.452	-0.01513778215219299	0.452	-0.12625890649090915	0.452	-0.5465947391030556	0.452	-1.611	0.452	-3.1870865086188327
0.453	-0.0004844879691506779	0.453	-0.01478630391320875	0.453	-0.12427334465530276	0.453	-0.5406303038938638	0.453	-1.598	0.453	-3.167993331410572
0.454	-0.00046756682519961333	0.454	-0.014447269896973558	0.454	-0.1223546726556817	0.454	-0.5348675661616479	0.454	-1.586	0.454	-3.149593974456655
0.455	-0.00045134537318428195	0.455	-0.014120394824910353	0.455	-0.1205018593026495	0.455	-0.5293043890658417	0.455	-1.574	0.455	-3.1318845400845348
0.456	-0.0004357993389045931	0.456	-0.013805403645283265	0.456	-0.11871390877088828	0.456	-0.5239387096297523	0.456	-1.563	0.456	-3.1148612770447737
0.457	-0.0004209054591773919	0.457	-0.013502031306675318	0.457	-0.1169898600642665	0.457	-0.5187685380120721	0.457	-1.552	0.457	-3.098520579825634
0.458	-0.00040664144551381124	0.458	-0.013210022531751556	0.458	-0.1153287865135283	0.458	-0.5137919567814218	0.458	-1.542	0.458	-3.0828589879905612
0.459	-0.00039298595260160057	0.459	-0.012929131603604548	0.459	-0.11372979527382059	0.459	-0.5090071202185468	0.459	-1.532	0.459	-3.067873185560595
0.46	-0.00037991854600505386	0.460	-0.012659122160122967	0.46	-0.11219202684316638	0.460	-0.5044122536543975	0.460	-1.523	0.460	-3.0535600003892425
0.461	-0.0003674196708871869	0.461	-0.012399766993802647	0.461	-0.11071465462209217	0.461	-0.5000056528324047	0.461	-1.514	0.461	-3.0399164036049156
0.462	-0.0003554706233758175	0.462	-0.01215084786104611	0.462	-0.10929688444978367	0.462	-0.49578568328920236	0.462	-1.505	0.462	-3.0269395090440434
0.463	-0.0003440535220612027	0.463	-0.011912155299015289	0.463	-0.10793795419185005	0.463	-0.491750779752567	0.463	-1.497	0.463	-3.0146265727382087
0.464	-0.0003331512823961661	0.464	-0.011683488450885252	0.464	-0.10663713333520014	0.464	-0.4878994456001298	0.464	-1.489	0.464	-3.002974992412962
0.465	-0.0003227475893809364	0.465	-0.011464654894300434	0.465	-0.10539372259268008	0.465	-0.48423025230355043	0.465	-1.481	0.465	-2.9919823070152978
0.466	-0.00031282687405128555	0.466	-0.01125547047815571	0.466	-0.10420705352722293	0.466	-0.4807418389013758	0.466	-1.474	0.466	-2.9816461962778074
0.467	-0.0003033742909777544	0.467	-0.011055759177672186	0.467	-0.10307648820114142	0.467	-0.47743291153235684	0.467	-1.468	0.467	-2.971964480289531
0.468	-0.00029437569532953856	0.468	-0.010865352931668862	0.468	-0.10200141883303301	0.468	-0.4743022429538687	0.468	-1.462	0.468	-2.9629351191213
0.469	-0.0002858176196085669	0.469	-0.010684091511303487	0.469	-0.1009812674705668	0.469	-0.4713486720928302	0.469	-1.456	0.469	-2.954556212451492
0.47	-0.00027768725899049153	0.470	-0.010511822384214942	0.47	-0.10001548568475842	0.470	-0.468571103638646	0.470	-1.450	0.470	-2.9468259992377632
0.471	-0.0002699724457100494	0.471	-0.010348400584042232	0.471	-0.09910355427617613	0.471	-0.4659685076438712	0.471	-1.445	0.471	-2.939742857401583
0.472	-0.00026266163420056606	0.472	-0.010193688586845835	0.472	-0.09824498299574082	0.472	-0.4635399191428992	0.472	-1.441	0.472	-2.933305303544223
0.473	-0.000255743886004266	0.473	-0.01004755620111688	0.473	-0.09743931028343145	0.473	-0.46128443782131695	0.473	-1.436	0.473	-2.9275119927033444
0.474	-0.0002492088478671858	0.474	-0.009909880454241935	0.474	-0.09668610302289928	0.474	-0.4592012276778112	0.474	-1.433	0.474	-2.922361718110866
0.475	-0.00024304674017740154	0.475	-0.009780545488248176	0.475	-0.09598495631368917	0.475	-0.45728951672459495	0.475	-1.429	0.475	-2.9178534109967487
0.476	-0.00023724834272254703	0.476	-0.009659442465303977	0.476	-0.09533549324132955	0.476	-0.4555485967151064	0.476	-1.426	0.476	-2.9139861404130727
0.477	-0.0002318049772777361	0.477	-0.009546469474608278	0.477	-0.09473736469545192	0.477	-0.4539778228876029	0.477	-1.423	0.477	-2.910759113085403
0.478	-0.00022670849894380234	0.478	-0.009441531447813945	0.478	-0.09419024916821174	0.478	-0.45257661372694197	0.478	-1.421	0.478	-2.9081716732896448
0.479	-0.00022195128070201016	0.479	-0.009344540076111933	0.479	-0.09369385258501783	0.479	-0.4513444507642068	0.479	-1.419	0.479	-2.906223302761152
0.48	-0.0002175262038367002	0.480	-0.009255413741558095	0.48	-0.09324790815614903	0.480	-0.45028087838801156	0.480	-1.418	0.480	-2.904913620625794
0.481	-0.00021342664579922013	0.481	-0.00917407744111685	0.481	-0.09285217622569011	0.481	-0.44938550368476404	0.481	-1.417	0.481	-2.904242383352408
0.482	-0.00020964647255365302	0.482	-0.0091004627293864	0.482	-0.0925064441432644	0.482	-0.44865799628722275	0.482	-1.416	0.482	-2.9042094847466773
0.483	-0.00020618002698158657	0.483	-0.009034507660887904	0.483	-0.09221052615920639	0.483	-0.4480980882813749	0.483	-1.415	0.483	-2.904814955964107
0.484	-0.00020302212173158073	0.484	-0.008976156732134704	0.484	-0.09196426331646078	0.484	-0.4477055740897566	0.484	-1.416	0.484	-2.9060589655415114
0.485	-0.00020016803061662902	0.485	-0.008925360841282617	0.485	-0.09176752336812426	0.485	-0.44748031040405045	0.485	-1.416	0.485	-2.9079418194745728
0.486	-0.00019761348364026246	0.486	-0.00888207724626422	0.486	-0.09162020071206399	0.486	-0.4474222161504056	0.486	-1.417	0.486	-2.910463961306632
0.487	-0.000195354657455576	0.487	-0.00884626952370087	0.487	-0.09152221633049738	0.487	-0.44753127245380614	0.487	-1.418	0.487	-2.913625972243589
0.488	-0.00019338817138942998	0.488	-0.00881790754381565	0.488	-0.09147351774486831	0.488	-0.4478075226276536	0.488	-1.420	0.488	-2.9174285713160515
0.489	-0.00019171108367919867	0.489	-0.008796967444207406	0.489	-0.09147407899848581	0.489	-0.4482510722150448	0.489	-1.422	0.489	-2.921872615543743
0.49	-0.00019032088428799163	0.490	-0.008783431605963513	0.49	-0.09152390063141869	0.490	-0.4488620890078036	0.490	-1.424	0.490	-2.9269591001419184
0.491	-0.00018921549166868706	0.491	-0.008777288641650451	0.491	-0.09162300969050759	0.491	-0.44964080312890653	0.491	-1.427	0.491	-2.9326891587532766
0.492	-0.00018839325345532666	0.492	-0.008778533388517166	0.492	-0.09177145973701895	0.492	-0.45058750711450996	0.492	-1.430	0.492	-2.9390640636964114
0.493	-0.00018785293846863678	0.493	-0.008787166898810055	0.493	-0.09196933088376187	0.493	-0.45170255602608117	0.493	-1.433	0.493	-2.9460852262670776
0.494	-0.0001875937378574967	0.494	-0.008803196443223943	0.494	-0.09221672982997071	0.494	-0.4529863675790942	0.494	-1.437	0.494	-2.9537541970345087
0.495	-0.00018761526420920437	0.495	-0.008826635518553626	0.495	-0.09251378992600359	0.495	-0.45443942231389506	0.495	-1.442	0.495	-2.9620726661904437
0.496	-0.0001879175493028389	0.496	-0.008857503855541808	0.496	-0.09286067124216799	0.496	-0.4560622637601959	0.496	-1.446	0.496	-2.971042463910141
0.497	-0.0001885010460032646	0.497	-0.008895827439063404	0.497	-0.09325756065731902	0.497	-0.45785549865068165	0.497	-1.452	0.497	-2.9806655607536308
0.498	-0.0001893666271269757	0.498	-0.008941638526896011	0.498	-0.0937046719515391	0.498	-0.45981979714404936	0.498	-1.457	0.498	-2.9909440680868045
0.499	-0.0001905155882865376	0.499	-0.008994975680066075	0.499	-0.09420224593509893	0.499	-0.4619558930760327	0.499	-1.463	0.499	-3.001880238533757
0.5	-0.00019194964820427104	0.500	-0.00905588379173267	0.5	-0.09475055056775472	0.500	-0.464264584227937	0.500	-1.469	0.500	-3.013476466444092
0.501	-0.0001936709535366452	0.501	-0.009124414127931002	0.501	-0.09534988110130908	0.501	-0.46674673262693267	0.501	-1.476	0.501	-3.025735288420868
0.502	-0.00019568208020124685	0.502	-0.00920062437030991	0.502	-0.09600056025076158	0.502	-0.46940326487181444	0.502	-1.483	0.502	-3.0386593838420923
0.503	-0.00019798603739737194	0.503	-0.009284578662240351	0.503	-0.09670293835499764	0.503	-0.47223517246540825	0.503	-1.491	0.503	-3.0522515754164847
0.504	-0.00020058627292187308	0.504	-0.009376347663945175	0.504	-0.09745739356853868	0.504	-0.47524351218454725	0.504	-1.499	0.504	-3.066514829795102
0.505	-0.00020348667832256008	0.505	-0.009476008616726032	0.505	-0.09826433206949502	0.505	-0.47842940648093285	0.505	-1.507	0.505	-3.081452258173374
0.506	-0.00020669159399896664	0.506	-0.009583645399197179	0.506	-0.09912418827495584	0.506	-0.48179404388810165	0.506	-1.516	0.506	-3.0970671169535167
0.507	-0.00021020581459667496	0.507	-0.009699348604897486	0.507	-0.10003742507291029	0.507	-0.4853386794604022	0.507	-1.525	0.507	-3.113362808411207
0.508	-0.00021403460102769784	0.508	-0.009823215615973315	0.508	-0.10100453407002179	0.508	-0.48906463524246746	0.508	-1.534	0.508	-3.130342881403346
0.509	-0.00021818368160306202	0.509	-0.009955350684469486	0.509	-0.10202603586245435	0.509	-0.49297330075472895	0.509	-1.545	0.509	-3.1480110321110817
0.51	-0.00022265926537039758	0.510	-0.010095865020137606	0.51	-0.10310248030832189	0.510	-0.49706613350667145	0.510	-1.555	0.510	-3.1663711047936327
0.511	-0.0002274680503590439	0.511	-0.010244876886547386	0.511	-0.1042344468243883	0.511	-0.5013446595387107	0.511	-1.566	0.511	-3.185427092581184
0.512	-0.000232617232784281	0.512	-0.010402511698196134	0.512	-0.10542254470115273	0.512	-0.5058104739803245	0.512	-1.577	0.512	-3.205183138307815
0.513	-0.00023811451709192065	0.513	-0.010568902125328402	0.513	-0.10666741342679979	0.513	-0.5104652416399608	0.513	-1.589	0.513	-3.2256435353583988
0.514	-0.00024396813104258944	0.514	-0.010744188207817324	0.514	-0.10796972302629218	0.514	-0.5153106976216024	0.514	-1.601	0.514	-3.2468127285372437
0.515	-0.00025018683362746833	0.515	-0.010928517473128311	0.515	-0.10933017443479551	0.515	-0.52034864796831	0.515	-1.614	0.515	-3.2686953149972973
0.516	-0.00025677993087034874	0.516	-0.011122045056227037	0.516	-0.11074949985976276	0.516	-0.5255809703131396	0.516	-1.627	0.516	-3.291296045166213
0.517	-0.00026375728959310713	0.517	-0.011324933836847224	0.517	-0.11222846317620053	0.517	-0.5310096145907534	0.517	-1.640	0.517	-3.314619823732489
0.518	-0.00027112935078790957	0.518	-0.01153735457022532	0.518	-0.11376786034676066	0.518	-0.5366366037408451	0.518	-1.654	0.518	-3.3386717106277133
0.519	-0.0002789071460460708	0.519	-0.011759486033569305	0.519	-0.11536851983826062	0.519	-0.5424640344598605	0.519	-1.668	0.519	-3.363456922067824
0.52	-0.00028710231489171927	0.520	-0.011991515178032305	0.52	-0.11703130306711243	0.520	-0.5484940779721108	0.520	-1.683	0.520	-3.3889808316163226
0.521	-0.0002957271213535905	0.521	-0.01223363728305698	0.521	-0.11875710487116256	0.521	-0.5547289808311999	0.521	-1.699	0.521	-3.4152489712643113
0.522	-0.00030479447178165774	0.522	-0.01248605612164037	0.522	-0.12054685397859514	0.522	-0.5611710657417638	0.522	-1.714	0.522	-3.4422670325697657
0.523	-0.00031431793459777465	0.523	-0.012748984132355696	0.523	-0.12240151350865798	0.523	-0.5678227324123836	0.523	-1.731	0.523	-3.4700408677933803
0.524	-0.0003243117619797906	0.524	-0.013022642598605517	0.524	-0.12432208149526855	0.524	-0.5746864584507985	0.524	-1.747	0.524	-3.4985764910943886
0.525	-0.00033479090934437157	0.525	-0.013307261833006762	0.525	-0.12630959141683892	0.525	-0.581764800262738	0.525	-1.764	0.525	-3.5278800797409873
0.526	-0.0003457710572175469	0.526	-0.013603081371373211	0.526	-0.12836511274761714	0.526	-0.5890603939901831	0.526	-1.782	0.526	-3.557957975358829
0.527	-0.00035726863799182506	0.527	-0.013910350177139688	0.527	-0.1304897515369024	0.527	-0.5965759564938995	0.527	-1.800	0.527	-3.588816685208333
0.528	-0.00036930085739297463	0.528	-0.014229326846058755	0.528	-0.1326846510027675	0.528	-0.604314286334524	0.528	-1.819	0.528	-3.6204628834910175
0.529	-0.00038188571989979477	0.529	-0.01456027982817869	0.529	-0.1349509921395874	0.529	-0.6122782648138789	0.529	-1.838	0.529	-3.652903412703638
0.53	-0.0003950420595693585	0.530	-0.01490348765072846	0.53	-0.13728999435320705	0.530	-0.6204708570241333	0.530	-1.858	0.530	-3.6861452849956344
0.531	-0.0004087895635533102	0.531	-0.015259239154306627	0.531	-0.13970291612073396	0.531	-0.6288951129384702	0.531	-1.878	0.531	-3.720195683584475
0.532	-0.0004231488040778836	0.532	-0.015627833733510184	0.532	-0.14219105565768297	0.532	-0.6375541685339104	0.532	-1.899	0.532	-3.7550619641932674
0.533	-0.00043814127004411523	0.533	-0.016009581591852094	0.533	-0.14475575161186796	0.533	-0.6464512469362627	0.533	-1.920	0.533	-3.790751656525386
0.534	-0.0004537893963478644	0.534	-0.016404804001652486	0.534	-0.14739838379441925	0.534	-0.6555896596037301	0.534	-1.942	0.534	-3.8272724657570585
0.535	-0.0004701165997885285	0.535	-0.016813833571172044	0.535	-0.15012037390560884	0.535	-0.6649728075402775	0.535	-1.964	0.535	-3.8646322740873154
0.536	-0.0004871473132441203	0.536	-0.01723701452862481	0.536	-0.15292318629900034	0.536	-0.674604182542439	0.536	-1.987	0.536	-3.902839142299963
0.537	-0.0005049070229077116	0.537	-0.01767470301135173	0.537	-0.15580832877529466	0.537	-0.6844873684817148	0.537	-2.010	0.537	-3.9419013113708554
0.538	-0.0005234223043569441	0.538	-0.018127267361961248	0.538	-0.1587773533788547	0.538	-0.6946260426076327	0.538	-2.034	0.538	-3.9818272041071143
0.539	-0.0005427208657531903	0.539	-0.018595088440876813	0.539	-0.16183185723338517	0.539	-0.705023976904872	0.539	-2.058	0.539	-4.022625426809114
0.54	-0.0005628315864384012	0.540	-0.019078559946841676	0.54	-0.1649734834014948	0.540	-0.7156850394661984	0.540	-2.083	0.540	-4.064304770982851
0.541	-0.0005837845608068525	0.541	-0.019578088747032686	0.541	-0.16820392175967375	0.541	-0.7266131959085248	0.541	-2.109	0.541	-4.106874215082993
0.542	-0.0006056111437451211	0.542	-0.020094095218267882	0.542	-0.17152490990209487	0.542	-0.7378125108222914	0.542	-2.135	0.542	-4.150342926279095
0.543	-0.0006283439983245084	0.543	-0.020627013604465214	0.543	-0.17493823407795359	0.543	-0.7492871492617684	0.543	-2.162	0.543	-4.1947202622653155
0.544	-0.0006520171431722707	0.544	-0.021177292377107613	0.544	-0.17844573014276086	0.544	-0.7610413782639758	0.544	-2.189	0.544	-4.240015773106861
0.545	-0.000676666002829775	0.545	-0.02174539461414658	0.545	-0.18204928454033492	0.545	-0.773079568401045	0.545	-2.217	0.545	-4.286239203118754
0.546	-0.000702327464744997	0.546	-0.022331798393355116	0.546	-0.18575083531430467	0.546	-0.7854061953883404	0.546	-2.245	0.546	-4.333400492773609
0.547	-0.0007290399293337631	0.547	-0.022936997186365878	0.547	-0.18955237314857906	0.547	-0.798025841705669	0.547	-2.275	0.547	-4.381509780658142
0.548	-0.0007568433696866432	0.548	-0.023561500281117906	0.548	-0.193455942425381	0.548	-0.8109431982754555	0.548	-2.304	0.548	-4.430577405455304
0.549	-0.0007857793934596301	0.549	-0.024205833205874033	0.549	-0.19746364232580202	0.549	-0.8241630661738694	0.549	-2.335	0.549	-4.480613907962806
0.55	-0.0008158913017476936	0.550	-0.024870538174206706	0.55	-0.20157762794809614	0.550	-0.8376903583749201	0.550	-2.366	0.550	-4.531630033155803
0.551	-0.0008472241542895155	0.551	-0.0255561745359172	0.551	-0.2058001114676127	0.551	-0.8515301015440487	0.551	-2.397	0.551	-4.583636732273895
0.552	-0.0008798248405812309	0.552	-0.026263319253914265	0.552	-0.21013336330605145	0.552	-0.8656874378710753	0.552	-2.430	0.552	-4.636645164960494
0.553	-0.0009137421451094788	0.553	-0.026992567384973513	0.553	-0.21457971336335743	0.553	-0.8801676269373984	0.553	-2.463	0.553	-4.690666701423779
0.554	-0.0009490268232998966	0.554	-0.027744532581156462	0.554	-0.21914155224970402	0.554	-0.8949760476282261	0.554	-2.496	0.554	-4.745712924635436
0.555	-0.0009857316770280015	0.555	-0.02851984760532865	0.555	-0.22382133256792247	0.555	-0.9101182000933011	0.555	-2.531	0.555	-4.801795632589667
0.556	-0.0010239116328367866	0.556	-0.02931916486427346	0.556	-0.22862157022774612	0.556	-0.9255997077443521	0.556	-2.566	0.556	-4.858926840560783
0.557	-0.0010636238249661124	0.557	-0.03014315695625748	0.557	-0.23354484578442067	0.557	-0.9414263192945839	0.557	-2.601	0.557	-4.917118783445009
0.558	-0.0011049276807368932	0.558	-0.03099251723653968	0.558	-0.2385938058204133	0.558	-0.9576039108478667	0.558	-2.638	0.558	-4.976383918089009
0.559	-0.0011478850089435542	0.559	-0.03186796040244721	0.559	-0.24377116436183058	0.559	-0.9741384880361428	0.559	-2.675	0.559	-5.0367349257050655
0.56	-0.0011925600928460634	0.560	-0.032770223090373314	0.56	-0.24907970432397775	0.560	-0.991036188187021	0.560	-2.713	0.560	-5.098184714292494
0.561	-0.0012390197855410325	0.561	-0.03370006449614795	0.561	-0.25452227899557406	0.561	-1.0083032825545561	0.561	-2.751	0.561	-5.160746421110175
0.562	-0.0012873336121550546	0.562	-0.03465826701768288	0.562	-0.2601018135704644	0.562	-1.0259461785942838	0.562	-2.791	0.562	-5.22443341518317
0.563	-0.0013375738708814628	0.563	-0.03564563690441203	0.563	-0.26582130670241677	0.563	-1.0439714222789611	0.563	-2.831	0.563	-5.289259299862381
0.564	-0.0013898157430348613	0.564	-0.036663004942550516	0.564	-0.27168383210500613	0.564	-1.0623857004618977	0.564	-2.872	0.564	-5.355237915395911
0.565	-0.0014441374059769598	0.565	-0.037711227150814694	0.565	-0.27769254019691586	0.565	-1.0811958433088176	0.565	-2.914	0.565	-5.422383341575157
0.566	-0.001500620148412161	0.566	-0.03879118549676594	0.566	-0.28385065977766955	0.566	-1.1004088267551728	0.566	-2.956	0.566	-5.490709900384989
0.567	-0.0015593484928483998	0.567	-0.039903788642177716	0.567	-0.29016149975228656	0.567	-1.1200317750283868	0.567	-2.999	0.567	-5.560232158726845
0.568	-0.0016204103232262874	0.568	-0.041049972706234075	0.568	-0.2966284508945733	0.568	-1.1400719632217113	0.568	-3.043	0.568	-5.630964931157488
0.569	-0.001683897014105245	0.569	-0.042230702050528965	0.569	-0.30325498765541187	0.569	-1.160536819918723	0.569	-3.088	0.569	-5.702923282677101
0.57	-0.0017499035688610526	0.570	-0.04344697008823381	0.57	-0.3100446700172973	0.570	-1.18143392986482	0.570	-3.134	0.570	-5.776122531565956
0.571	-0.001818528762250366	0.571	-0.04469980012323696	0.571	-0.31700114538285573	0.571	-1.2027710367089433	0.571	-3.181	0.571	-5.850578252253463
0.572	-0.0018898752873783254	0.572	-0.04599024620643486	0.572	-0.3241281505294172	0.572	-1.224556045786401	0.572	-3.228	0.572	-5.926306278218139
0.573	-0.001964049908706881	0.573	-0.04731939402251693	0.573	-0.33142951359034145	0.573	-1.2467970269590458	0.573	-3.276	0.573	-6.003322704954553
0.574	-0.002041163623740265	0.574	-0.04868836180192906	0.574	-0.33890915609696565	0.574	-1.269502217524228	0.574	-3.326	0.574	-6.081643892962261
0.575	-0.0021213318273828343	0.575	-0.0500983012599761	0.575	-0.34657109506810224	0.575	-1.292680025170048	0.575	-3.376	0.575	-6.161286470779799
0.576	-0.0022046744853083285	0.576	-0.05155039856489826	0.576	-0.3544194451423524	0.576	-1.3163390309889071	0.576	-3.427	0.576	-6.242267338069178
0.577	-0.0022913163137140693	0.577	-0.053045875335333184	0.577	-0.3624584207722365	0.577	-1.3404879925615845	0.577	-3.479	0.577	-6.324603668726227
0.578	-0.0023813869656273846	0.578	-0.054585989663177965	0.578	-0.37069233846322797	0.578	-1.365135847094687	0.578	-3.532	0.578	-6.408312914057255
0.579	-0.0024750212241790217	0.579	-0.05617203717359599	0.579	-0.37912561907191156	0.579	-1.3902917146179021	0.579	-3.586	0.579	-6.49341280596663
0.58	-0.002572359205929244	0.580	-0.05780535211003379	0.58	-0.3877627901493246	0.580	-1.415964901247225	0.580	-3.641	0.580	-6.579921360226445
0.581	-0.0026735465693873118	0.581	-0.05948730846074777	0.581	-0.3966084883568427	0.581	-1.4421649025198873	0.581	-3.697	0.581	-6.667856879745694
0.582	-0.0027787347326276384	0.582	-0.061219321103441415	0.582	-0.4056674619216255	0.582	-1.4689014067738813	0.582	-3.753	0.582	-6.757237957918074
0.583	-0.0028880811006228206	0.583	-0.06300284700068383	0.583	-0.41494457315940514	0.583	-1.496184298611067	0.583	-3.811	0.583	-6.848083481997058
0.584	-0.0030017493014398954	0.584	-0.0648393864225895	0.584	-0.4244448010608043	0.584	-1.5240236624291061	0.584	-3.870	0.584	-6.940412636513791
0.585	-0.003119909428937885	0.585	-0.06673048420119335	0.585	-0.43417324392690665	0.585	-1.5524297860012517	0.585	-3.930	0.585	-7.034244906739779
0.586	-0.0032427382984932143	0.586	-0.06867773103272247	0.586	-0.4441351220807558	0.586	-1.5814131641423363	0.586	-3.991	0.586	-7.129600082203235
0.587	-0.003370419713079077	0.587	-0.07068276481205052	0.587	-0.4543357806287837	0.587	-1.610984502446822	0.587	-4.053	0.587	-7.226498260230582
0.588	-0.0035031447353147714	0.588	-0.07274727200493221	0.588	-0.46478069230426866	0.588	-1.641154721085224	0.588	-4.117	0.588	-7.324959849547193
0.589	-0.0036411119745872623	0.589	-0.0748729890652287	0.589	-0.4754754603596839	0.589	-1.67193495867729	0.589	-4.181	0.589	-7.425005573917482
0.59	-0.0037845278860201077	0.590	-0.07706170389293426	0.59	-0.4864258215333476	0.590	-1.7033365762481343	0.590	-4.246	0.590	-7.5266564758255585
0.591	-0.003933607076666469	0.591	-0.07931525733361784	0.591	-0.49763764909897806	0.591	-1.7353711612482694	0.591	-4.313	0.591	-7.629933920207139
0.592	-0.004088572627341077	0.592	-0.081635544722571	0.592	-0.5091169559648618	0.592	-1.768050531648795	0.592	-4.381	0.592	-7.734859598222052
0.593	-0.0042496564277886145	0.593	-0.08402451747561043	0.593	-0.5208698978546104	0.593	-1.8013867401249832	0.593	-4.450	0.593	-7.841455531068109
0.594	-0.004417099521976264	0.594	-0.08648418472777321	0.594	-0.5329027765744556	0.594	-1.8353920783078124	0.594	-4.520	0.594	-7.949744073840856
0.595	-0.004591152469291112	0.595	-0.08901661501537816	0.595	-0.5452220433306283	0.595	-1.8700790811171353	0.595	-4.591	0.595	-8.05974791944804
0.596	-0.004772075720102578	0.596	-0.09162393801371861	0.596	-0.5578343021472232	0.596	-1.9054605311753583	0.596	-4.664	0.596	-8.17149010255428
0.597	-0.004960140004183617	0.597	-0.09430834632319075	0.597	-0.5707463133545397	0.597	-1.9415494633125692	0.597	-4.738	0.597	-8.28499400357263
0.598	-0.005155626736670865	0.598	-0.0970720973056885	0.598	-0.583964997158736	0.598	-1.978359169136145	0.598	-4.813	0.598	-8.400283352712469
0.599	-0.0053588284386706375	0.599	-0.09991751497948939	0.599	-0.5974974372842015	0.599	-2.0159032016980256	0.599	-4.890	0.599	-8.517382234064048
0.6	-0.005570049175756628	0.600	-0.10284699196913297	0.6	-0.6113508847261762	0.600	-2.054195380252173	0.600	-4.967	0.600	-8.636315089718606
0.601	-0.005789605011051366	0.601	-0.10586299150743603	0.601	-0.6255327615616202	0.601	-2.0932497950869835	0.601	-5.046	0.601	-8.757106723953695
0.602	-0.0060178244799077955	0.602	-0.10896804950181174	0.602	-0.6400506648663847	0.602	-2.1330808124466483	0.602	-5.127	0.602	-8.879782307437646
0.603	-0.0062550490809707955	0.603	-0.11216477666287594	0.603	-0.6549123707125399	0.603	-2.173703079556428	0.603	-5.209	0.603	-9.004367381515172
0.604	-0.006501633786142949	0.604	-0.11545586068643611	0.604	-0.6701258382663298	0.604	-2.215131529727247	0.604	-5.292	0.604	-9.130887862488875
0.605	-0.006757947572308471	0.605	-0.11884406851027146	0.605	-0.6856992139719268	0.605	-2.2573813875475004	0.605	-5.377	0.605	-9.259370045993093
0.606	-0.007024373974262185	0.606	-0.12233224863170647	0.606	-0.7016408358370787	0.606	-2.300468174189343	0.606	-5.463	0.606	-9.389840611377812
0.607	-0.007301311656813562	0.607	-0.12592333349023957	0.607	-0.7179592378147652	0.607	-2.3444077127889313	0.607	-5.551	0.607	-9.522326626151484
0.608	-0.007589175011740547	0.608	-0.1296203419279096	0.608	-0.7346631542886641	0.608	-2.3892161339339144	0.608	-5.640	0.608	-9.656855550468089
0.609	-0.007888394778702196	0.609	-0.13342638171493137	0.609	-0.7517615246483901	0.609	-2.434909881247846	0.609	-5.730	0.609	-9.793455241657037
0.61	-0.008199418688082898	0.610	-0.13734465215370814	0.61	-0.7692634979928693	0.610	-2.4815057170804247	0.610	-5.823	0.610	-9.93215395879042
0.611	-0.008522712131346642	0.611	-0.14137844675485356	0.611	-0.7871784379184871	0.611	-2.529020728275744	0.611	-5.916	0.611	-10.072980367303062
0.612	-0.008858758858058082	0.612	-0.14553115599655472	0.612	-0.805515927422211	0.612	-2.5774723320782797	0.612	-6.012	0.612	-10.215963543649737
0.613	-0.009208061698318911	0.613	-0.14980627016068193	0.613	-0.8242857739323375	0.613	-2.6268782821133807	0.613	-6.109	0.613	-10.36113298000575
0.614	-0.009571143315418178	0.614	-0.15420738225381192	0.614	-0.8434980144249378	0.614	-2.6772566744867743	0.614	-6.207	0.614	-10.508518589022088
0.615	-0.009948546987507969	0.615	-0.1587381910133764	0.615	-0.8631629206810647	0.615	-2.728625953986262	0.615	-6.308	0.615	-10.658150708597521
0.616	-0.010340837420734827	0.616	-0.16340250400197995	0.616	-0.8832910046555529	0.616	-2.781004920398686	0.616	-6.410	0.616	-10.810060106714252
0.617	-0.010748601592956968	0.617	-0.16820424079019525	0.617	-0.903893023960123	0.617	-2.8344127349326906	0.617	-6.513	0.617	-10.964277986320438
0.618	-0.011172449632818663	0.618	-0.17314743623625306	0.618	-0.9249799874773216	0.618	-2.8888689267416727	0.618	-6.619	0.618	-11.12083599022338
0.619	-0.011613015731724845	0.619	-0.17823624385844866	0.619	-0.9465631611060121	0.619	-2.9443933995904303	0.619	-6.726	0.619	-11.279766206059037
0.62	-0.012070959092317477	0.620	-0.18347493930618786	0.62	-0.9686540736238909	0.620	-3.00100643860219	0.620	-6.835	0.620	-11.441101171281836
0.621	-0.012546964914371638	0.621	-0.18886792393261187	0.621	-0.9912645226918592	0.621	-3.0587287171352404	0.621	-6.946	0.621	-11.604873878197253
0.622	-0.013041745420336266	0.622	-0.19441972847587127	0.622	-1.0144065809918656	0.622	-3.117581303795749	0.622	-7.059	0.622	-11.771117779037343
0.623	-0.013556040919984863	0.623	-0.20013501683728002	0.623	-1.0380926024985935	0.623	-3.177585669536814	0.623	-7.173	0.623	-11.939866791081347
0.624	-0.014090620916605703	0.624	-0.20601858998143716	0.624	-1.0623352288963337	0.624	-3.2387636948973615	0.624	-7.290	0.624	-12.111155301795401
0.625	-0.014646285260482082	0.625	-0.2120753899443611	0.625	-1.0871473961352547	0.625	-3.3011376773722265	0.625	-7.408	0.625	-12.285018174028627
0.626	-0.015223865342158568	0.626	-0.2183105039551026	0.626	-1.1125423411401327	0.626	-3.364730338883335	0.626	-7.529	0.626	-12.46149075125103
0.627	-0.015824225337286297	0.627	-0.2247291686854413	0.627	-1.1385336086660702	0.627	-3.429564833390417	0.627	-7.651	0.627	-12.640608862800235
0.628	-0.016448263499014914	0.628	-0.23133677461605615	0.628	-1.1651350582983389	0.628	-3.495664754632721	0.628	-7.776	0.628	-12.822408829189389
0.629	-0.017096913500501184	0.629	-0.2381388705350162	0.629	-1.1923608716273995	0.629	-3.5630541439955667	0.629	-7.903	0.629	-13.006927467454208
0.63	-0.01777114583144159	0.630	-0.2451411681628322	0.63	-1.22022555956749	0.630	-3.631757498489987	0.630	-8.031	0.630	-13.194202096504362
0.631	-0.01847196924927391	0.631	-0.2523495469158645	0.631	-1.2487439698358096	0.631	-3.7017997789005688	0.631	-8.162	0.631	-13.384270542544318
0.632	-0.019200432287291	0.632	-0.259770058804507	0.632	-1.2779312946185426	0.632	-3.773206418037141	0.632	-8.295	0.632	-13.577171144491695
0.633	-0.019957624822678273	0.633	-0.2674089334773567	0.633	-1.3078030783789258	0.633	-3.846003329129808	0.633	-8.430	0.633	-13.77294275947261
0.634	-0.020744679705956198	0.634	-0.2752725834083852	0.634	-1.3383752258542838	0.634	-3.9202169143645116	0.634	-8.568	0.634	-13.971624768296127
0.635	-0.021562774454494896	0.635	-0.28336760923821713	0.635	-1.369664010231206	0.635	-3.9958740735606044	0.635	-8.708	0.635	-14.173257080999836
0.636	-0.02241313301304372	0.636	-0.2917008052664935	0.636	-1.4016860814895613	0.636	-4.073002212972256	0.636	-8.850	0.636	-14.377880142405258
0.637	-0.023297027583454494	0.637	-0.30027916510642483	0.637	-1.4344584749327371	0.637	-4.151629254244243	0.637	-8.994	0.637	-14.585534937705257
0.638	-0.02421578052714165	0.638	-0.3091098875038151	0.638	-1.467998619917754	0.638	-4.231783643518956	0.638	-9.141	0.638	-14.796262998076834
0.639	-0.025170766340668647	0.639	-0.3182003823207254	0.639	-1.5023243487562004	0.639	-4.313494360665403	0.639	-9.290	0.639	-15.01010640632168
0.64	-0.026163413711024684	0.640	-0.327558276695405	0.64	-1.5374539058258472	0.640	-4.396790928667858	0.640	-9.442	0.640	-15.227107802532204
0.641	-0.02719520765154637	0.641	-0.3371914213839194	0.641	-1.5734059568688938	0.641	-4.481703423165767	0.641	-9.596	0.641	-15.447310389778886
0.642	-0.02826769172069681	0.642	-0.34710789727457886	0.642	-1.6101995985059645	0.642	-4.5682624821371	0.642	-9.753	0.642	-15.670757939816921
0.643	-0.029382470328954833	0.643	-0.35731602210174146	0.643	-1.6478543679422177	0.643	-4.656499315721098	0.643	-9.913	0.643	-15.897494798818048
0.644	-0.030541211138256082	0.644	-0.3678243573509275	0.644	-1.6863902528917638	0.644	-4.746445716224858	0.644	-10.075	0.644	-16.127565893123716
0.645	-0.031745647551774725	0.645	-0.3786417153563742	0.645	-1.7258277017182835	0.645	-4.838134068244045	0.645	-10.239	0.645	-16.361016735000447
0.646	-0.03299758130570976	0.646	-0.38977716661270206	0.646	-1.7661876337886158	0.646	-4.931597358965647	0.646	-10.407	0.646	-16.597893428429327
0.647	-0.034298885162375205	0.647	-0.4012400472938877	0.647	-1.8074914500502197	0.647	-5.026869188620518	0.647	-10.577	0.647	-16.838242674909438
0.648	-0.035651505706608466	0.648	-0.41303996698554446	0.648	-1.849761043842004	0.648	-5.12398378108748	0.648	-10.750	0.648	-17.082111779253406
0.649	-0.037057466254684285	0.649	-0.4251868166444973	0.649	-1.8930188119285103	0.649	-5.222975994657253	0.649	-10.926	0.649	-17.32954865541688
0.65	-0.03851886987847009	0.650	-0.43769077678730284	0.65	-1.9372876657709328	0.650	-5.323881332966856	0.650	-11.104	0.650	-17.58060183232349
0.651	-0.04003790254551547	0.651	-0.450562325911003	0.651	-1.9825910430483946	0.651	-5.426735956080805	0.651	-11.286	0.651	-17.835320459701315
0.652	-0.0416168363855939	0.652	-0.46381224915822267	0.652	-2.028952919408269	0.652	-5.531576691744261	0.652	-11.470	0.652	-18.093754313929104
0.653	-0.04325803308421614	0.653	-0.4774516472314027	0.653	-2.0763978204747864	0.653	-5.6384410467937105	0.653	-11.658	0.653	-18.355953803874474
0.654	-0.0449639474100178	0.654	-0.4914919455624419	0.654	-2.1249508341173273	0.654	-5.747367218740384	0.654	-11.849	0.654	-18.621969976749075
0.655	-0.04673713088053097	0.655	-0.5059449037434294	0.655	-2.174637622961834	0.655	-5.858394107509215	0.655	-12.043	0.655	-18.891854523942886
0.656	-0.048580235573697235	0.656	-0.5208226252316299	0.656	-2.2254844371754734	0.656	-5.971561327343855	0.656	-12.240	0.656	-19.16565978686996
0.657	-0.05049601808711094	0.657	-0.5361375673288477	0.657	-2.277518127521448	0.657	-6.0869092188995	0.657	-12.440	0.657	-19.44343876280954
0.658	-0.05248734365393391	0.658	-0.5519025514469037	0.658	-2.3307661586793853	0.658	-6.204478861476302	0.658	-12.643	0.658	-19.725245110726576
0.659	-0.054557190420666195	0.659	-0.5681307736669261	0.659	-2.3852566228439778	0.659	-6.324312085430159	0.659	-12.850	0.659	-20.011133157090462
0.66	-0.056708653894461246	0.660	-0.5848358156045838	0.66	-2.441018253612061	0.660	-6.446451484773714	0.660	-13.060	0.660	-20.301157901688917
0.661	-0.058944951561576114	0.661	-0.6020316555740665	0.661	-2.4980804401542827	0.661	-6.57094042991597	0.661	-13.274	0.661	-20.595375023396926
0.662	-0.061269427690554226	0.662	-0.6197326800812564	0.662	-2.5564732416699756	0.662	-6.6978230805901715	0.662	-13.491	0.662	-20.89384088597296
0.663	-0.06368555832497617	0.663	-0.6379536956424209	0.663	-2.6162274021554315	0.663	-6.8271443989601845	0.663	-13.711	0.663	-21.196612543779988
0.664	-0.06619695646736648	0.664	-0.6567099409312779	0.664	-2.6773743654630957	0.664	-6.95895016287481	0.664	-13.935	0.664	-21.503747747535414
0.665	-0.06880737747217387	0.665	-0.6760170992800271	0.665	-2.739946290668417	0.665	-7.093286979316296	0.665	-14.163	0.665	-21.815304949990242
0.666	-0.07152072464893489	0.666	-0.6958913115335422	0.666	-2.8039760677539394	0.666	-7.230202298014646	0.666	-14.395	0.666	-22.131343311608212
0.667	-0.07434105508282841	0.667	-0.7163491892623788	0.667	-2.869497333607516	0.667	-7.369744425227146	0.667	-14.630	0.667	-22.45192270619557
0.668	-0.07727258568744606	0.668	-0.7374078283570205	0.668	-2.9365444883452305	0.668	-7.51196253769242	0.668	-14.869	0.668	-22.777103726495735
0.669	-0.08031969949419988	0.669	-0.7590848230026707	0.669	-3.005152711955397	0.669	-7.656906696768621	0.669	-15.112	0.669	-23.106947689751976
0.67	-0.08348695218585661	0.670	-0.7813982800508635	0.67	-3.0753579812887315	0.670	-7.804627862725636	0.670	-15.359	0.670	-23.441516643217984
0.671	-0.0867790788913133	0.671	-0.8043668337938534	0.671	-3.1471970873709685	0.671	-7.9551779092174675	0.671	-15.609	0.671	-23.780873369626338
0.672	-0.09020100124257656	0.672	-0.8280096611575835	0.672	-3.220707653064718	0.672	-8.108609637925769	0.672	-15.864	0.672	-24.12508139259877
0.673	-0.09375783471147422	0.673	-0.8523464973246165	0.673	-3.295928151090045	0.673	-8.264976793374695	0.673	-16.123	0.673	-24.474204982020655
0.674	-0.09745489623184973	0.674	-0.8773976517878491	0.674	-3.3728979223786992	0.674	-8.424334077904867	0.674	-16.386	0.674	-24.828309159332797
0.675	-0.1012977121233911	0.675	-0.9031840248648528	0.675	-3.4516571947989516	0.675	-8.586737166827112	0.675	-16.654	0.675	-25.187459702774678
0.676	-0.10529202632313445	0.676	-0.9297271246683176	0.676	-3.5322471022481943	0.676	-8.752242723744708	0.676	-16.926	0.676	-25.551723152558864
0.677	-0.10944380894175176	0.677	-0.9570490845523959	0.677	-3.614709704099539	0.677	-8.920908416023519	0.677	-17.202	0.677	-25.921166815979177
0.678	-0.11375926515389688	0.678	-0.9851726810479802	0.678	-3.699088005033723	0.678	-9.09279293044165	0.678	-17.482	0.678	-26.295858772436123
0.679	-0.11824484443815055	0.679	-1.0141213522995938	0.679	-3.7854259752478625	0.679	-9.26795598900957	0.679	-17.767	0.679	-26.67586787838399
0.68	-0.12290725017687501	0.680	-1.0439192170086338	0.68	-3.873768571047276	0.680	-9.446458364928077	0.680	-18.057	0.680	-27.061263772201944
0.681	-0.1277534496330665	0.681	-1.0745910939116168	0.681	-3.964161755817486	0.681	-9.62836189871512	0.681	-18.351	0.681	-27.45211687896871
0.682	-0.1327906843192637	0.682	-1.106162521794853	0.682	-4.0566525214063205	0.682	-9.81372951450102	0.682	-18.650	0.682	-27.848498415143645
0.683	-0.13802648076855648	0.683	-1.1386597800613385	0.683	-4.151288909888178	0.683	-10.002625236456488	0.683	-18.954	0.683	-28.25048039316349
0.684	-0.14346866172961678	0.684	-1.1721099098697012	0.684	-4.248120035742696	0.684	-10.195114205389485	0.684	-19.262	0.684	-28.658135625908415
0.685	-0.1491253578001224	0.685	-1.2065407358564986	0.685	-4.347196108428405	0.685	-10.391262695480044	0.685	-19.576	0.685	-29.071537731091297
0.686	-0.1550050195115973	0.686	-1.2419808884523864	0.686	-4.4485684553840965	0.686	-10.591138131163905	0.686	-19.894	0.686	-29.49076113551292
0.687	-0.1611164298898799	0.687	-1.27845982681496	0.687	-4.552289545432725	0.687	-10.794809104152067	0.687	-20.218	0.687	-29.915881079204198
0.688	-0.1674687175051571	0.688	-1.31600786239029	0.688	-4.65841301260922	0.688	-11.002345390603448	0.688	-20.547	0.688	-30.346973619448146
0.689	-0.17407137002998363	0.689	-1.354656183116063	0.689	-4.7669936804206126	0.689	-11.213817968415409	0.689	-20.881	0.689	-30.784115634663568
0.69	-0.1809342483293984	0.690	-1.394436878287471	0.69	-4.878087586522996	0.690	-11.429299034643238	0.690	-21.220	0.690	-31.22738482816027
0.691	-0.18806760109845452	0.691	-1.4353829641001536	0.691	-4.991752007835937	0.691	-11.64886202306576	0.691	-21.565	0.691	-31.676859731754895
0.692	-0.19548208007148477	0.692	-1.477528409885057	0.692	-5.1080454860990825	0.692	-11.872581621844104	0.692	-21.915	0.692	-32.132619709231115
0.693	-0.20318875582420542	0.693	-1.5209081650546379	0.693	-5.227027853854004	0.693	-12.100533791314426	0.693	-22.271	0.693	-32.59474495964633
0.694	-0.2111991341919346	0.694	-1.5655581867771446	0.694	-5.3487602608793425	0.694	-12.332795781880462	0.694	-22.632	0.694	-33.063316520497935
0.695	-0.21952517332637211	0.695	-1.6115154683978312	0.695	-5.47330520107261	0.695	-12.569446152018438	0.695	-22.999	0.695	-33.53841627069279
0.696	-0.22817930141705103	0.696	-1.6588180686186242	0.696	-5.600726539768498	0.696	-12.810564786371637	0.696	-23.372	0.696	-34.02012693337167
0.697	-0.23717443510134378	0.697	-1.707505141465554	0.697	-5.731089541518546	0.697	-13.05623291393045	0.697	-23.751	0.697	-34.50853207853755
0.698	-0.24652399859220955	0.698	-1.75761696705328	0.698	-5.864460898321015	0.698	-13.306533126322512	0.698	-24.136	0.698	-35.00371612551221
0.699	-0.25624194354680935	0.699	-1.8091949831660754	0.699	-6.0009087583044485	0.699	-13.561549396151062	0.699	-24.527	0.699	-35.50576434518133
0.7	-0.2663427697081805	0.700	-1.8622818176825338	0.7	-6.140502754862826	0.700	-13.821367095405963	0.700	-24.924	0.700	-36.01476286206933
0.701	-0.27684154634934083	0.701	-1.9169213218527221	0.701	-6.283314036257988	0.701	-14.086073013963029	0.701	-25.327	0.701	-36.53079865617095
0.702	-0.2877539345455622	0.702	-1.9731586044527707	0.702	-6.429415295673562	0.702	-14.355755378097093	0.702	-25.736	0.702	-37.05395956460514
0.703	-0.29909621031390765	0.703	-2.031040066838348	0.703	-6.578880801726675	0.703	-14.630503869065919	0.703	-26.152	0.703	-37.58433428301916
0.704	-0.31088528864793563	0.704	-2.0906134389132807	0.704	-6.731786429442702	0.704	-14.910409641720255	0.704	-26.575	0.704	-38.122012366785505
0.705	-0.32313874848048935	0.705	-2.151927816035343	0.705	-6.888209691686527	0.705	-15.195565343132628	0.705	-27.004	0.705	-38.66708423195459
0.706	-0.33587485861527083	0.706	-2.2150336968787565	0.706	-7.048229771050165	0.706	-15.486065131246065	0.706	-27.440	0.706	-39.219641155953944
0.707	-0.34911260465998023	0.707	-2.279983022278379	0.707	-7.2119275521949255	0.707	-15.782004693527332	0.707	-27.883	0.707	-39.7797752780634
0.708	-0.36287171699719956	0.708	-2.346829215068698	0.708	-7.37938565465687	0.708	-16.08348126560277	0.708	-28.332	0.708	-40.34757959959328
0.709	-0.37717269983799756	0.709	-2.4156272209451948	0.709	-7.550688466091741	0.709	-16.390593649879587	0.709	-28.789	0.709	-40.92314798383045
0.71	-0.39203686139326843	0.710	-2.4864335503691	0.71	-7.725922175974157	0.710	-16.703442234138485	0.710	-29.253	0.710	-41.506575155695955
0.711	-0.40748634520809435	0.711	-2.559306321532131	0.711	-7.905174809746778	0.711	-17.02212901007202	0.711	-29.724	0.711	-42.09795670110213
0.712	-0.4235441627012511	0.712	-2.634305304406324	0.712	-8.08853626340323	0.712	-17.346757591763236	0.712	-30.202	0.712	-42.69738906605451
0.713	-0.44023422695694703	0.713	-2.7114919659009113	0.713	-8.276098338506422	0.713	-17.677433234101823	0.713	-30.688	0.713	-43.30496955541515
0.714	-0.45758138781291524	0.714	-2.7909295161470182	0.714	-8.467954777647309	0.714	-18.01426285110012	0.714	-31.181	0.714	-43.92079633138394
0.715	-0.4756114682944725	0.715	-2.872682955929008	0.715	-8.66420130031457	0.715	-18.35735503410873	0.715	-31.682	0.715	-44.54496841165606
0.716	-0.49435130244572184	0.716	-2.9568191252889893	0.716	-8.864935639187575	0.716	-18.706820069910748	0.716	-32.190	0.716	-45.17758566723815
0.717	-0.5138287746083336	0.717	-3.043406753324183	0.717	-9.070257576841755	0.717	-19.0627699586902	0.717	-32.707	0.717	-45.81874881995792
0.718	-0.5340728602008139	0.718	-3.1325165091950598	0.718	-9.280268982842905	0.718	-19.425318431831787	0.718	-33.231	0.718	-46.468559439601755
0.719	-0.5551136680555084	0.719	-3.2242210543710605	0.719	-9.49507385124066	0.719	-19.794580969551923	0.719	-33.763	0.719	-47.12711994072035
0.72	-0.5769824843709472	0.720	-3.318595096134311	0.72	-9.714778338436085	0.720	-20.17067481835366	0.720	-34.304	0.720	-47.7945335790613
0.721	-0.5997118183345808	0.721	-3.4157154423540237	0.721	-9.939490801419861	0.721	-20.553719008253474	0.721	-34.853	0.721	-48.470904447634126
0.722	-0.6233354494825301	0.722	-3.5156610575676313	0.722	-10.169321836360112	0.722	-20.943834369785478	0.722	-35.410	0.722	-49.156337472398704
0.723	-0.6478884768581273	0.723	-3.6185131203743297	0.723	-10.40438431753398	0.723	-21.34114355076021	0.723	-35.976	0.723	-49.85093840755557
0.724	-0.6734073700299539	0.724	-3.7243550821681146	0.724	-10.644793436584163	0.724	-21.745771032744916	0.724	-36.551	0.724	-50.5548138304492
0.725	-0.6999300220440084	0.725	-3.8332727272298626	0.725	-10.890666742083814	0.725	-22.15784314724753	0.725	-37.134	0.725	-51.26807113605446
0.726	-0.7274958043758818	0.726	-3.9453542341962238	0.726	-11.142124179386213	0.726	-22.577488091594148	0.726	-37.726	0.726	-51.99081853105563
0.727	-0.7561456239529485	0.727	-4.060690238922797	0.727	-11.399288130762255	0.727	-23.004835944452395	0.727	-38.327	0.727	-52.72316502748226
0.728	-0.7859219823253795	0.728	-4.179373898760368	0.728	-11.662283455772345	0.728	-23.44001868099377	0.728	-38.938	0.728	-53.46522043593093
0.729	-0.8168690370593784	0.729	-4.301500958263559	0.729	-11.931237531878804	0.729	-23.883170187669645	0.729	-39.557	0.729	-54.21709535832254
0.73	-0.8490326654317134	0.730	-4.4271698163425866	0.73	-12.206280295264063	0.730	-24.334426276564127	0.730	-40.186	0.730	-54.97890118021575
0.731	-0.8824605305080925	0.731	-4.556481594879474	0.731	-12.487544281828091	0.731	-24.793924699300028	0.731	-40.825	0.731	-55.750750062663776
0.732	-0.9172021496880371	0.732	-4.689540208818059	0.732	-12.77516466834369	0.732	-25.261805160478296	0.732	-41.473	0.732	-56.5327549335656
0.733	-0.9533089658036107	0.733	-4.82645243774573	0.733	-13.069279313740648	0.733	-25.73820933061566	0.733	-42.131	0.733	-57.32502947857611
0.734	-0.9908344208586556	0.734	-4.967327998971886	0.734	-13.370028800486581	0.734	-26.223280858544282	0.734	-42.799	0.734	-58.127688131496605
0.735	-1.0298340325029411	0.735	-5.1122796221226	0.735	-13.677556476033615	0.735	-26.717165383254518	0.735	-43.476	0.735	-58.94084606417132
0.736	-1.07036547333305	0.736	-5.261423125254514	0.736	-13.992008494304521	0.736	-27.220010545152338	0.736	-44.164	0.736	-59.76461917587233
0.737	-1.1124886531162808	0.737	-5.414877492493076	0.737	-14.313533857165664	0.737	-27.731965996678408	0.737	-44.863	0.737	-60.59912408216382
0.738	-1.156265804038493	0.738	-5.572764953210408	0.738	-14.642284455870795	0.738	-28.253183412271223	0.738	-45.571	0.738	-61.44447810324337
0.739	-1.2017615690775731	0.739	-5.735211062739673	0.739	-14.978415112422555	0.739	-28.783816497654918	0.739	-46.291	0.739	-62.300799251736606
0.74	-1.2490430936038457	0.740	-5.902344784623542	0.74	-15.32208362081384	0.740	-29.324020998376355	0.740	-47.021	0.740	-63.16820621994668
0.741	-1.2981801203193226	0.741	-6.074298574409487	0.741	-15.673450788104663	0.741	-29.873954707594297	0.741	-47.761	0.741	-64.04681836655055
0.742	-1.3492450876436055	0.742	-6.251208464978089	0.742	-16.032680475289588	0.742	-30.43377747306801	0.742	-48.513	0.742	-64.93675570271864
0.743	-1.4023132316563152	0.743	-6.433214153401731	0.743	-16.399939637908563	0.743	-31.003651203307893	0.743	-49.276	0.743	-65.83813887769102
0.744	-1.4574626917152025	0.744	-6.620459089326675	0.744	-16.77539836634884	0.744	-31.58373987284502	0.744	-50.050	0.744	-66.7510891637304
0.745	-1.5147746198671839	0.745	-6.813090564870487	0.745	-17.159229925780508	0.745	-32.17420952660282	0.745	-50.836	0.745	-67.67572844051732
0.746	-1.5743332941676487	0.746	-7.011259806013895	0.746	-17.551610795682475	0.746	-32.775228283294325	0.746	-51.633	0.746	-68.61217917892665
0.747	-1.6362262360372442	0.747	-7.21512206547418	0.747	-17.95272070888405	0.747	-33.38696633784116	0.747	-52.442	0.747	-69.56056442421338
0.748	-1.700544331777025	0.748	-7.424836717039324	0.748	-18.362742690074633	0.748	-34.009595962747134	0.748	-53.262	0.748	-70.52100777857112
0.749	-1.7673819583701353	0.749	-7.640567351335876	0.749	-18.78186309371343	0.749	-34.643291508399756	0.749	-54.095	0.749	-71.49363338307236
0.75	-1.8368371137002357	0.750	-7.862481873003129	0.75	-19.21027164126439	0.750	-35.28822940223818	0.750	-54.940	0.750	-72.47856589899158
0.751	-1.9090115513177952	0.751	-8.090752599237877	0.751	-19.6481614577016	0.751	-35.944588146766094	0.751	-55.797	0.751	-73.47593048846647
0.752	-1.9840109198872968	0.752	-8.325556359676668	0.752	-20.095729107204786	0.752	-36.612548316353575	0.752	-56.666	0.752	-74.48585279454143
0.753	-2.0619449074512795	0.753	-8.567074597565469	0.753	-20.553174627963838	0.753	-37.29229255277201	0.753	-57.549	0.753	-75.50845892055193
0.754	-2.14292739064775	0.754	-8.815493472177716	0.754	-21.020701566024016	0.754	-37.984005559432674	0.754	-58.443	0.754	-76.543875408849
0.755	-2.2270765890196174	0.755	-9.071003962418906	0.755	-21.49851700808658	0.755	-38.687874094283465	0.755	-59.351	0.755	-77.59222921886257
0.756	-2.3145152245534004	0.756	-9.333801971560872	0.756	-21.98683161317738	0.756	-39.40408696129471	0.756	-60.272	0.756	-78.6536477045078
0.757	-2.405370686589287	0.757	-9.604088433045316	0.757	-22.48585964309656	0.757	-40.132835000506965	0.757	-61.206	0.757	-79.72825859090533
0.758	-2.4997752022437933	0.758	-9.882069417277112	0.758	-22.99581899155996	0.758	-40.87431107658871	0.758	-62.153	0.758	-80.81618995043951
0.759	-2.5978660124809805	0.759	-10.167956239329959	0.759	-23.51693121193565	0.759	-41.62871006584484	0.759	-63.114	0.759	-81.91757017811447
0.76	-2.6997855539784523	0.760	-10.46196556748504	0.76	-24.049421543476505	0.760	-42.39622884163439	0.760	-64.089	0.760	-83.03252796624373
0.761	-2.805681646924635	0.761	-10.76431953250093	0.761	-24.59351893594976	0.761	-43.17706625815228	0.761	-65.077	0.761	-84.16119227844263
0.762	-2.915707688885082	0.762	-11.075245837513254	0.762	-25.14945607255813	0.762	-43.97142313251136	0.762	-66.080	0.762	-85.30369232291993
0.763	-3.0300228548766825	0.763	-11.39497786846074	0.763	-25.717469391042982	0.763	-44.77950222508375	0.763	-67.096	0.763	-86.4601575250924
0.764	-3.1487923037852306	0.764	-11.723754804912852	0.764	-26.297799102851382	0.764	-45.60150821805117	0.764	-68.127	0.764	-87.63071749948672
0.765	-3.272187391252593	0.765	-12.061821731171253	0.765	-26.890689210273553	0.765	-46.437647692111824	0.765	-69.172	0.765	-88.81550202094454
0.766	-3.4003858891689327	0.766	-12.409429747508383	0.766	-27.496387521403616	0.766	-47.288129101282145	0.766	-70.232	0.766	-90.01464099513228
0.767	-3.533572211888639	0.767	-12.766836081395669	0.767	-28.115145662816087	0.767	-48.153162745768284	0.767	-71.307	0.767	-91.22826442834464
0.768	-3.671937649288689	0.768	-13.134304198560958	0.768	-28.747219089840893	0.768	-49.03296074282787	0.768	-72.397	0.768	-92.4565023966108
0.769	-3.8156806067854925	0.769	-13.512103913705726	0.769	-29.392867094284735	0.769	-49.927736995589214	0.769	-73.502	0.769	-93.69948501409866
0.77	-3.9650068524113777	0.770	-13.900511500701485	0.77	-30.05235280948844	0.770	-50.83770715976771	0.770	-74.622	0.770	-94.9573424008105
0.771	-4.120129771050305	0.771	-14.299809802072055	0.771	-30.72594321257718	0.771	-51.763088608247664	0.771	-75.758	0.771	-96.23020464959635
0.772	-4.281270625919266	0.772	-14.710288337554022	0.772	-31.413909123757453	0.772	-52.704100393448485	0.772	-76.909	0.772	-97.51820179246234
0.773	-4.448658827374684	0.773	-15.132243411519063	0.773	-32.116525202525416	0.773	-53.6609632074542	0.773	-78.076	0.773	-98.82146376617901
0.774	-4.622532209106728	0.774	-15.565978219027302	0.774	-32.83406994064962	0.774	-54.633899339853826	0.774	-79.259	0.774	-100.14012037721601
0.775	-4.80313731177483	0.775	-16.01180295025588	0.775	-33.5668256517627	0.775	-55.6231326332257	0.775	-80.459	0.775	-101.47430126598718
0.776	-4.9907296741210825	0.776	-16.470034893057207	0.776	-34.31507845742176	0.776	-56.62888843624092	0.776	-81.674	0.776	-102.82413587040094
0.777	-5.185574131582806	0.777	-16.940998533360908	0.777	-35.07911826948759	0.777	-57.651393554336536	0.777	-82.906	0.777	-104.18975338875849
0.778	-5.387945122402841	0.778	-17.425025653125957	0.778	-35.85923876865669	0.778	-58.69087619790433	0.778	-84.155	0.778	-105.57128274197284
0.779	-5.5981270012232	0.779	-17.922455425550886	0.779	-36.655737378995426	0.779	-59.747565927951065	0.779	-85.420	0.779	-106.9688525351225
0.78	-5.81641436011818	0.780	-18.433634507202868	0.78	-37.468915238311794	0.780	-60.82169359921949	0.780	-86.703	0.780	-108.38259101837151
0.781	-6.043112356999638	0.781	-18.958917126734438	0.781	-38.299077164209415	0.781	-61.913491300676114	0.781	-88.002	0.781	-109.81262604721711
0.782	-6.27853705130426	0.782	-19.498665169831266	0.782	-39.14653161564835	0.782	-63.023192293384355	0.782	-89.319	0.782	-111.25908504214019
0.783	-6.523015746837944	0.783	-20.05324826001468	0.783	-40.011590649856785	0.783	-64.15103094567878	0.783	-90.653	0.783	-112.72209494759733
0.784	-6.776887341619832	0.784	-20.623043834906994	0.784	-40.89456987442966	0.784	-65.29724266564718	0.784	-92.005	0.784	-114.20178219042192
0.785	-7.040502684537881	0.785	-21.20843721755124	0.785	-41.79578839443561	0.785	-66.46206383084987	0.785	-93.375	0.785	-115.69827263762224
0.786	-7.314224938585025	0.786	-21.80982168235509	0.786	-42.71556875437144	0.786	-67.64573171528255	0.786	-94.763	0.786	-117.2116915535926
0.787	-7.598429950402513	0.787	-22.427598515213504	0.787	-43.654236874806	0.787	-68.8484844135315	0.787	-96.169	0.787	-118.7421635567369
0.788	-7.893506625816364	0.788	-23.062177067343384	0.788	-44.61212198352389	0.788	-70.07056076209822	0.788	-97.593	0.788	-120.2898125755659
0.789	-8.199857310999576	0.789	-23.713974802345337	0.789	-45.58955654102297	0.789	-71.31220025789018	0.789	-99.036	0.789	-121.8547618042208
0.79	-8.517898178841582	0.790	-24.383417335990295	0.79	-46.5868761601958	0.790	-72.57364297384102	0.790	-100.497	0.790	-123.4371336574824
0.791	-8.84805962004944	0.791	-25.070938468205206	0.791	-47.60441952001965	0.791	-73.85512947164918	0.791	-101.977	0.791	-125.03704972528676
0.792	-9.19078663844568	0.792	-25.77698020672112	0.792	-48.642528273106336	0.792	-75.15690071162602	0.792	-103.476	0.792	-126.65463072672328
0.793	-9.546539249857474	0.793	-26.50199278181911	0.793	-49.701546946954714	0.793	-76.47919795965466	0.793	-104.995	0.793	-128.28999646358355
0.794	-9.915792883928331	0.794	-27.246434651596864	0.794	-50.781822838733916	0.794	-77.82226269123294	0.794	-106.532	0.794	-129.9432657734532
0.795	-10.299038788102507	0.795	-28.010772497159454	0.795	-51.88370590346236	0.795	-79.18633649261322	0.795	-108.089	0.795	-131.61455648237379
0.796	-10.696784432956052	0.796	-28.795481207123917	0.796	-53.00754863543064	0.796	-80.57166095905767	0.796	-109.666	0.796	-133.30398535709753
0.797	-11.109553917959932	0.797	-29.60104385079514	0.797	-54.15370594271669	0.797	-81.9784775901877	0.797	-111.262	0.797	-135.01166805696658
0.798	-11.53788837667337	0.798	-30.42795163938083	0.798	-55.32253501467104	0.798	-83.40702768245669	0.798	-112.879	0.798	-136.73771908541244
0.799	-11.982346380267858	0.799	-31.27670387457176	0.799	-56.514395182231624	0.799	-84.85755221877437	0.799	-114.515	0.799	-138.48225174114592
0.8	-12.443504338176224	0.800	-32.147807883812234	0.8	-57.72964777094826	0.800	-86.33029175527888	0.800	-116.172	0.800	-140.24537806902015
0.801	-12.921956894562967	0.801	-33.041778941574805	0.801	-58.96865594660237	0.801	-87.8254863053063	0.801	-117.849	0.801	-142.0272088106123
0.802	-13.418317319188938	0.802	-33.95914017593152	0.802	-60.231784553314164	0.802	-89.34337522058472	0.802	-119.547	0.802	-143.82785335456194
0.803	-13.933217891126379	0.803	-34.900422459713944	0.803	-61.51939994404271	0.803	-90.88419706968875	0.803	-121.265	0.803	-145.6474196866704
0.804	-14.467310273661187	0.804	-35.86616428553463	0.804	-62.831869803389054	0.804	-92.44818951378903	0.804	-123.005	0.804	-147.4860143398101
0.805	-15.02126587857729	0.805	-36.856911623950246	0.805	-64.16956296262468	0.805	-94.0355891797788	0.805	-124.765	0.805	-149.34374234366507
0.806	-15.595776217889101	0.806	-37.87321776402483	0.806	-65.53284920689492	0.806	-95.64663153079111	0.806	-126.547	0.806	-151.22070717432914
0.807	-16.19155324094035	0.807	-38.915643135566405	0.807	-66.92209907452522	0.807	-97.28155073419852	0.807	-128.350	0.807	-153.1170107038234
0.808	-16.809329654641534	0.808	-39.98475511229376	0.808	-68.33768364841096	0.808	-98.94057952715127	0.808	-130.174	0.808	-155.03275314950585
0.809	-17.449859224462486	0.809	-41.08112779521021	0.809	-69.7799743394674	0.809	-100.62394907973405	0.809	-132.020	0.809	-156.9680330234764
0.81	-18.11391705363764	0.810	-42.205341775449774	0.81	-71.24934266211687	0.810	-102.33188885581431	0.810	-133.888	0.810	-158.92294708196212
0.811	-18.802299837881193	0.811	-43.35798387588555	0.811	-72.74616000183997	0.811	-104.06462647167052	0.811	-135.778	0.811	-160.8975902747407
0.812	-19.515826092737324	0.812	-44.53964687079315	0.812	-74.27079737481859	0.812	-105.82238755251191	0.812	-137.689	0.812	-162.89205569461691
0.813	-20.255336350522647	0.813	-45.75092918287991	0.813	-75.82362517969747	0.813	-107.60539558695683	0.813	-139.623	0.813	-164.90643452703262
0.814	-21.02169332364613	0.814	-46.99243455701563	0.814	-77.40501294155187	0.814	-109.41387177960932	0.814	-141.579	0.814	-166.94081599978287
0.815	-21.81578203091238	0.815	-48.26477171002235	0.815	-79.01532904812927	0.815	-111.24803490182977	0.815	-143.558	0.815	-168.9952873329351
0.816	-22.638509883243035	0.816	-49.56855395590253	0.816	-80.65494047848225	0.816	-113.10810114082827	0.816	-145.559	0.816	-171.06993368895485
0.817	-23.49080672507266	0.817	-50.90439880593782	0.817	-82.32421252410933	0.817	-114.99428394719838	0.817	-147.583	0.817	-173.16483812308493
0.818	-24.373624827504482	0.818	-52.27292754310867	0.818	-84.02350850276602	0.818	-116.9067938810479	0.818	-149.629	0.818	-175.28008153403053
0.819	-25.2879388291389	0.819	-53.67476477033747	0.819	-85.75318946510943	0.819	-118.84583845683785	0.819	-151.699	0.819	-177.4157426149622
0.82	-26.234745620325942	0.820	-55.11053793211857	0.82	-87.51361389438036	0.820	-120.81162198710277	0.820	-153.792	0.820	-179.57189780491294
0.821	-27.215064166434022	0.821	-56.580876809132306	0.821	-89.30513739934185	0.821	-122.80434542519937	0.821	-155.908	0.821	-181.74862124056895
0.822	-28.229935265574127	0.822	-58.08641298551932	0.822	-91.12811240072875	0.822	-124.82420620724156	0.822	-158.047	0.822	-183.94598470854126
0.823	-29.280421236092103	0.823	-59.62777928854958	0.823	-92.98288781147363	0.823	-126.8713980933894	0.823	-160.209	0.823	-186.16405759810613
0.824	-30.367605529006504	0.824	-61.205609200501414	0.824	-94.86980871101619	0.824	-128.94611100867792	0.824	-162.395	0.824	-188.40290685451183
0.825	-31.492592260470143	0.825	-62.8205362426342	0.825	-96.78921601402833	0.825	-131.04853088355364	0.825	-164.605	0.825	-190.66259693284292
0.826	-32.656505659246534	0.826	-64.47319333123744	0.826	-98.74144613389758	0.826	-133.17883949430842	0.826	-166.838	0.826	-192.943189752527
0.827	-33.86048942412566	0.827	-66.16421210582641	0.827	-100.72683064136542	0.827	-135.337214303612	0.827	-169.095	0.827	-195.2447446524856
0.828	-35.10570598616775	0.828	-67.89422222964991	0.828	-102.74569591873218	0.828	-137.52382830133246	0.828	-171.376	0.828	-197.5673183469991
0.829	-36.39333567065879	0.829	-69.66385066278927	0.829	-104.79836281005245	0.829	-139.73884984584805	0.829	-173.681	0.829	-199.91096488232773
0.83	-37.724575753683006	0.830	-71.47372090823728	0.83	-106.8851462678073	0.830	-141.98244250606032	0.830	-176.010	0.830	-202.2757355941061
0.831	-39.100639408288046	0.831	-73.32445223146182	0.831	-109.00635499654389	0.831	-144.25476490434136	0.831	-178.363	0.831	-204.66167906557234
0.832	-40.52275453531977	0.832	-75.21665885408692	0.832	-111.1622910939988	0.832	-146.55597056059077	0.832	-180.740	0.832	-207.06884108667526
0.833	-41.99216247416179	0.833	-77.15094912245597	0.833	-113.35324969026146	0.833	-148.88620773766067	0.833	-183.142	0.833	-209.49726461408994
0.834	-43.51011658881371	0.834	-79.12792465197745	0.834	-115.57951858556183	0.834	-151.2456192883739	0.834	-185.568	0.834	-211.9469897321805
0.835	-45.07788072500586	0.835	-81.14817944828862	0.835	-117.84137788727512	0.835	-153.634342504335	0.835	-188.019	0.835	-214.4180536149648
0.836	-46.696727534362886	0.836	-83.21229900643525	0.836	-120.13909964677529	0.836	-156.05250896679726	0.836	-190.494	0.836	-216.91049048911296
0.837	-48.36793666201486	0.837	-85.32085938940034	0.837	-122.4729474968038	0.837	-158.50024439980476	0.837	-192.993	0.837	-219.4243315980019
0.838	-50.09279279450112	0.838	-87.47442628747692	0.838	-124.84317629001167	0.838	-160.97766852584957	0.838	-195.517	0.838	-221.95960516689908
0.839	-51.87258356534154	0.839	-89.67355406013766	0.839	-127.25003173939308	0.839	-163.48489492427294	0.839	-198.066	0.839	-224.51633636928727
0.84	-53.708597316241956	0.840	-91.9187847622165	0.84	-129.69375006131602	0.840	-166.02203089267738	0.840	-200.640	0.840	-227.0945472943723
0.841	-55.60212071258008	0.841	-94.21064715637024	0.841	-132.17455762190312	0.841	-168.58917731154344	0.841	-203.238	0.841	-229.69425691582046
0.842	-57.55443621258414	0.842	-96.54965571396112	0.842	-134.6926705875103	0.842	-171.18642851233142	0.842	-205.861	0.842	-232.3154810617348
0.843	-59.566819390449645	0.843	-98.93630960665814	0.843	-137.248294580079	0.843	-173.81387214928742	0.843	-208.509	0.843	-234.95823238595412
0.844	-61.640536114576015	0.844	-101.37109169120868	0.844	-139.84162433815803	0.844	-176.47158907518647	0.844	-211.182	0.844	-237.6225203406445
0.845	-63.77683958311739	0.845	-103.85446749000597	0.845	-142.472843384376	0.845	-179.15965322125706	0.845	-213.880	0.845	-240.3083511502705
0.846	-65.976967220138	0.846	-106.38688417021335	0.846	-145.14212370018762	0.846	-181.87813148151233	0.846	-216.602	0.846	-243.01572778695382
0.847	-68.24213743685029	0.847	-108.96876952436803	0.847	-147.8496254087075	0.847	-184.62708360172766	0.847	-219.350	0.847	-245.7446499472261
0.848	-70.57354626367083	0.848	-111.60053095551945	0.848	-150.59549646643518	0.848	-187.40656207326964	0.848	-222.123	0.848	-248.495114030276
0.849	-72.9723638601752	0.849	-114.28255447010223	0.849	-153.3798723647127	0.849	-190.21661203200853	0.849	-224.920	0.849	-251.26711311762654
0.85	-75.43973091143093	0.850	-117.0152036818576	0.85	-156.20287584171965	0.850	-193.0572711625442	0.850	-227.743	0.850	-254.06063695434105
0.851	-77.97675492066705	0.851	-119.79881883023593	0.851	-159.06461660582298	0.851	-195.92856960791687	0.851	-230.590	0.851	-256.8756719317472
0.852	-80.5845064097575	0.852	-122.63371581681774	0.852	-161.9651910710892	0.852	-198.83052988503502	0.852	-233.462	0.852	-259.7122010717176
0.853	-83.26401504055853	0.853	-125.52018526337531	0.853	-164.90468210576375	0.853	-201.76316680602068	0.853	-236.360	0.853	-262.5702040125073
0.854	-86.01626567173273	0.854	-128.45849159526446	0.854	-167.88315879448263	0.854	-204.7264874056266	0.854	-239.282	0.854	-265.4496569961994
0.855	-88.84219436729853	0.855	-131.44887215390585	0.855	-170.90067621499807	0.855	-207.7204908749318	0.855	-242.229	0.855	-268.3505328577667
0.856	-91.74268437474346	0.856	-134.49153634214153	0.856	-173.95727523015816	0.856	-210.74516850148498	0.856	-245.201	0.856	-271.2728010157301
0.857	-94.718562092112	0.857	-137.58666480627076	0.857	-177.05298229585873	0.857	-213.8005036160377	0.857	-248.198	0.857	-274.2164274644989
0.858	-97.7705930450184	0.858	-140.73440865858075	0.858	-180.18780928566818	0.858	-216.88647154603157	0.858	-251.219	0.858	-277.1813747683404
0.859	-100.89947789599817	0.859	-143.93488874414726	0.859	-183.36175333278115	0.859	-220.00303957597856	0.859	-254.266	0.859	-280.16760205703014
0.86	-104.10584850998094	0.860	-147.1881949556425	0.86	-186.5747966899438	0.860	-223.15016691485616	0.860	-257.337	0.860	-283.17506502318145
0.861	-107.39026410093948	0.861	-150.49438559982121	0.861	-189.82690660792932	0.861	-226.32780467062796	0.861	-260.433	0.861	-286.20371592125235
0.862	-110.75320748587679	0.862	-153.85348681924847	0.862	-193.11803523312773	0.862	-229.53589583201452	0.862	-263.553	0.862	-289.25350356826016
0.863	-114.19508147326353	0.863	-157.2654920727325	0.863	-196.44811952475683	0.863	-232.77437525757833	0.863	-266.698	0.863	-292.32437334617447
0.864	-117.71620541379956	0.864	-160.7303616777558	0.864	-199.81708119215472	0.864	-236.04316967221072	0.864	-269.868	0.864	-295.41626720602727
0.865	-121.31681194189446	0.865	-164.248022418053	0.865	-203.2248266525704	0.865	-239.34219767109684	0.865	-273.061	0.865	-298.5291236737192
0.866	-124.99704393655279	0.866	-167.81836721927328	0.866	-206.67124700982288	0.866	-242.6713697311839	0.866	-276.280	0.866	-301.6628778575077
0.867	-128.7569517303572	0.867	-171.44125489544197	0.867	-210.156218054122	0.867	-246.03058823020075	0.867	-279.522	0.867	-304.8174614572188
0.868	-132.5964905949664	0.868	-175.11650996870665	0.868	-213.679600283314	0.868	-249.41974747325384	0.868	-282.789	0.868	-307.9928027751269
0.869	-136.51551853093648	0.869	-178.843922564566	0.869	-217.24123894574979	0.869	-252.83873372699344	0.869	-286.080	0.869	-311.1888267285256
0.87	-140.51379438876228	0.870	-182.62324838449481	0.87	-220.8409641048914	0.870	-256.2874252613426	0.870	-289.395	0.870	-314.4054548639663
0.871	-144.5909763467463	0.871	-186.45420875757503	0.871	-224.4785907257465	0.871	-259.76569239876625	0.871	-292.733	0.871	-317.6426053731751
0.872	-148.7466207696965	0.872	-190.33649077239335	0.872	-228.15391878313105	0.872	-263.273397571051	0.872	-296.096	0.872	-320.9001931105945
0.873	-152.98018147046437	0.873	-194.2697474901251	0.873	-231.8667333917007	0.873	-266.8103953835111	0.873	-299.482	0.873	-324.1781296125775
0.874	-157.2910093940063	0.874	-198.25359823935963	0.874	-235.61680495763432	0.874	-270.3765326865743	0.874	-302.892	0.874	-327.47632311819143
0.875	-161.67835274098204	0.875	-202.2876289928389	0.875	-239.40388935178225	0.875	-273.97164865466317	0.875	-306.325	0.875	-330.79467859161684
0.876	-166.14135754488288	0.876	-206.37139282589098	0.876	-243.22772810402975	0.876	-277.59557487224663	0.876	-309.782	0.876	-334.13309774612935
0.877	-170.6790687133833	0.877	-210.50441045594266	0.877	-247.08804861854918	0.877	-281.24813542696506	0.877	-313.262	0.877	-337.49147906963674
0.878	-175.29043154099654	0.878	-214.6861708620953	0.878	-250.98456440957077	0.878	-284.92914700970226	0.878	-316.765	0.878	-340.8697178517307
0.879	-179.97429369627167	0.879	-218.9161319833378	0.879	-254.9169753572201	0.879	-288.63841902143304	0.879	-320.291	0.879	-344.26770621226547
0.88	-184.72940768271727	0.880	-223.19372149357181	0.88	-258.88496798291555	0.880	-292.37575368671594	0.880	-323.840	0.880	-347.6853331313958
0.881	-189.55443376840944	0.881	-227.5183376512211	0.881	-262.8882157437537	0.881	-296.1409461736404	0.881	-327.411	0.881	-351.1224844810654
0.882	-194.44794337491982	0.882	-231.88935022080662	0.882	-266.92637934526846	0.882	-299.9337847200515	0.882	-331.005	0.882	-354.57904305790174
0.883	-199.40842291180226	0.883	-236.3061014634937	0.883	-270.999107071857	0.883	-303.75405076583166	0.883	-334.621	0.883	-358.0548886175151
0.884	-204.43427803850724	0.884	-240.76790719324558	0.884	-275.1060351341539	0.884	-307.6015190910675	0.884	-338.260	0.884	-361.549897910121
0.885	-209.52383833126402	0.885	-245.2740578948734	0.885	-279.246788032562	0.885	-311.4759579598369	0.885	-341.920	0.885	-365.0639447174805
0.886	-214.67536232829775	0.886	-249.823819899949	0.886	-283.42097893608235	0.886	-315.37712926940355	0.886	-345.603	0.886	-368.5968998911216
0.887	-219.88704292274758	0.887	-254.41643661623954	0.887	-287.6282100755868	0.887	-319.30478870457017	0.887	-349.307	0.887	-372.14863139178846
0.888	-225.15701306893757	0.888	-259.05112980605213	0.888	-291.86807315059195	0.888	-323.2586858969348	0.888	-353.033	0.888	-375.7190043300857
0.889	-230.48335176422714	0.889	-263.7271009086257	0.889	-296.1401497485772	0.889	-327.23856458878237	0.889	-356.780	0.889	-379.3078810082779
0.89	-235.8640902656498	0.890	-268.4435324015036	0.89	-300.4440117758532	0.890	-331.2441628013403	0.890	-360.548	0.890	-382.91512096320537
0.891	-241.2972184979565	0.891	-273.1995891956227	0.891	-304.7792218989524	0.891	-335.2752130071262	0.891	-364.338	0.891	-386.5405810102504
0.892	-246.78069160755877	0.892	-277.9944200587281	0.892	-309.1453339954989	0.892	-339.3314423060851	0.892	-368.148	0.892	-390.18411528834946
0.893	-252.3124366152685	0.893	-282.8271590616027	0.893	-313.5418936134728	0.893	-343.41257260522326	0.893	-371.979	0.893	-393.84557530596203
0.894	-257.8903591197149	0.894	-287.69692704153147	0.894	-317.96843843780584	0.894	-347.5183208014705	0.894	-375.830	0.894	-397.5248099879858
0.895	-263.5123500028311	0.895	-292.6028330773983	0.895	-322.4244987631866	0.895	-351.6483989674136	0.895	-379.702	0.895	-401.22166572353893
0.896	-269.17629208894243	0.896	-297.5439759708003	0.896	-326.90959797198116	0.896	-355.80251453964416	0.896	-383.593	0.896	-404.9359864145973
0.897	-274.8800667097116	0.897	-302.51944572763506	0.897	-331.42325301616455	0.897	-359.9803705093778	0.897	-387.505	0.897	-408.6676135253977
0.898	-280.62156012849044	0.898	-307.52832503466493	0.898	-335.9649749021517	0.898	-364.1816656150581	0.898	-391.436	0.898	-412.41638613259516
0.899	-286.39866977951493	0.899	-312.56969072571906	0.899	-340.53426917742905	0.899	-368.40609453659823	0.899	-395.386	0.899	-416.18214097610246
0.9	-292.20931027980197	0.900	-317.64261523232045	0.9	-345.13063641789523	0.900	-372.6533480909857	0.900	-399.356	0.900	-419.9647125105623
0.901	-298.0514191744897	0.901	-322.7461680137184	0.901	-349.75357271485666	0.901	-376.9231134289118	0.901	-403.345	0.901	-423.7639329574142
0.902	-303.92296237979326	0.902	-327.8794169615353	0.902	-354.40257016059076	0.902	-381.21507423211324	0.902	-407.352	0.902	-427.57963235749185
0.903	-309.8219392914854	0.903	-333.04142977447384	0.903	-359.07711733147056	0.903	-385.5289109111347	0.903	-411.378	0.903	-431.41163862412026
0.904	-315.74638753095417	0.904	-338.23127529881083	0.904	-363.7766997676499	0.904	-389.8643008031845	0.904	-415.423	0.904	-435.25977759662317
0.905	-321.69438730527565	0.905	-343.448024830697	0.905	-368.5008004483017	0.905	-394.2209183697891	0.905	-419.485	0.905	-439.1238730942442
0.906	-327.66406536234217	0.906	-348.69075337659973	0.906	-373.2489002615102	0.906	-398.5984353939533	0.906	-423.566	0.906	-443.003746970379
0.907	-333.6535985268398	0.907	-353.9585408685748	0.907	-378.02047846788173	0.907	-402.9965211765135	0.907	-427.664	0.907	-446.89921916709835
0.908	-339.66121680760523	0.908	-359.2504733313667	0.908	-382.81501315701996	0.908	-407.41484273141714	0.908	-431.779	0.908	-450.8101077699165
0.909	-345.68520607170603	0.909	-364.565643998738	0.909	-387.6319816960448	0.909	-411.8530649796226	0.909	-435.912	0.909	-454.7362290627224
0.91	-351.7239102852514	0.910	-369.90315437676605	0.91	-392.4708611693662	0.910	-416.3108509413703	0.910	-440.062	0.910	-458.6773975828537
0.911	-357.7757333254103	0.911	-375.2621152522078	0.911	-397.33112880897806	0.911	-420.787861926525	0.911	-444.228	0.911	-462.6334261762667
0.912	-363.8391403724547	0.912	-380.6416476444354	0.912	-402.2122624145924	0.912	-425.283757722757	0.912	-448.411	0.912	-466.6041260527242
0.913	-369.91265889460374	0.913	-386.0408836997628	0.913	-407.1137407629621	0.913	-429.79819678129195	0.913	-452.610	0.913	-470.5893068409835
0.914	-375.99487924208825	0.914	-391.4589675273887	0.914	-412.0350440058129	0.914	-434.3308363999926	0.914	-456.825	0.914	-474.58877664392816
0.915	-382.0844548701636	0.915	-396.89505597648736	0.915	-416.97565405582924	0.915	-438.88133290353767	0.915	-461.056	0.915	-478.6023420935859
0.916	-388.18010221359106	0.916	-402.34831935434534	0.916	-421.93505496021527	0.916	-443.4493418204691	0.916	-465.302	0.916	-482.62980840600574
0.917	-394.2806002375543	0.917	-407.81794208574047	0.917	-426.91273326137747	0.917	-448.03451805689605	0.917	-469.564	0.917	-486.6709794359431
0.918	-400.38478969186826	0.918	-413.30312331409	0.918	-431.90817834435677	0.918	-452.63651606664996	0.918	-473.840	0.918	-490.7256577312955
0.919	-406.49157209680504	0.919	-418.80307744514636	0.919	-436.92088277063124	0.919	-457.254990017697	0.919	-478.131	0.919	-494.7936445872768
0.92	-412.5999084898419	0.920	-424.3170346343119	0.92	-441.9503425980383	0.920	-461.8895939546174	0.920	-482.437	0.920	-498.87474010024954
0.921	-418.70881796313506	0.921	-429.84424121886985	0.921	-446.9960576865387	0.921	-466.53998195698523	0.921	-486.757	0.921	-502.9687432212169
0.922	-424.81737602159683	0.922	-435.38396009665956	0.922	-452.0575319896293	0.922	-471.205808293486	0.922	-491.091	0.922	-507.07545180890486
0.923	-430.92471279108076	0.923	-440.9354710529051	0.923	-457.1342738312585	0.923	-475.88672757161413	0.923	-495.439	0.923	-511.1946626824039
0.924	-437.03001110544375	0.924	-446.49807103709105	0.924	-462.225796168113	0.924	-480.5823948828087	0.924	-499.800	0.924	-515.326171673356
0.925	-443.13250450014476	0.925	-452.0710743919262	0.925	-467.33161683722335	0.925	-485.29246594291465	0.925	-504.175	0.925	-519.469773677604
0.926	-449.2314751386323	0.926	-457.6538130365443	0.926	-472.45125878884267	0.926	-490.0165972278221	0.926	-508.562	0.926	-523.6252627063263
0.927	-455.326251696127	0.927	-463.24563660619884	0.927	-477.58425030460734	0.927	-494.7544461041956	0.927	-512.962	0.927	-527.7924319365885
0.928	-461.4162072234875	0.928	-468.8459125508018	0.928	-482.7301252010196	0.928	-499.5056709551957	0.928	-517.375	0.928	-531.9710737612879
0.929	-467.5007570118772	0.929	-474.454026194666	0.929	-487.88842301833114	0.929	-504.2699313010932	0.929	-521.800	0.929	-536.1609798384656
0.93	-473.5793564767499	0.930	-480.06938075989206	0.93	-493.0586891949191	0.930	-509.0468879147128	0.930	-526.237	0.930	-540.3619411399709
0.931	-479.6514990775256	0.931	-485.691397355811	0.931	-498.24047522729865	0.931	-513.8362029316218	0.931	-530.685	0.931	-544.5737479994199
0.932	-485.7167142871109	0.932	-491.3195149369088	0.932	-503.4333388159189	0.932	-518.6375399550451	0.932	-535.145	0.932	-548.7961901594624
0.933	-491.77456562324613	0.933	-496.9531902316242	0.933	-508.63684399693443	0.933	-523.4505641554057	0.933	-539.616	0.933	-553.0290568183018
0.934	-497.8246487516083	0.934	-502.591897644377	0.934	-513.8505612601475	0.934	-528.2749423645041	0.934	-544.098	0.934	-557.272136675473
0.935	-503.8665896686085	0.935	-508.2351291330977	0.935	-519.0740676533413	0.935	-533.1103431642862	0.935	-548.591	0.935	-561.5252179768405
0.936	-509.9000429700046	0.936	-513.8823940645094	0.936	-524.3069468732515	0.936	-537.9564369701825	0.936	-553.094	0.936	-565.7880885588052
0.937	-515.9246902098159	0.937	-519.5332190492728	0.937	-529.548789343411	0.937	-542.81289610901	0.937	-557.607	0.937	-570.0605358917104
0.938	-521.9402383525351	0.938	-525.1871477590538	0.938	-534.7991922791518	0.938	-547.6793948914483	0.938	-562.130	0.938	-574.3423471224264
0.939	-527.946418320398	0.939	-530.8437407274517	0.939	-540.0577597400238	0.939	-552.5556096790889	0.939	-566.663	0.939	-578.6333091160947
0.94	-533.9429836363622	0.940	-536.502575136603	0.94	-545.3241026699142	0.940	-557.441218946066	0.940	-571.205	0.940	-582.93320849704
0.941	-539.9297091626336	0.941	-542.1632445912004	0.941	-550.5978389251618	0.941	-562.3359033353157	0.941	-575.756	0.941	-587.2418316888203
0.942	-545.9063899338573	0.942	-547.8253588814979	0.942	-555.8785932909599	0.942	-567.239345709476	0.942	-580.316	0.942	-591.5589649534179
0.943	-551.8728400836236	0.943	-553.4885437367648	0.943	-561.1659974863235	0.943	-572.1512311964708	0.943	-584.885	0.943	-595.8843944295741
0.944	-557.828891862592	0.944	-559.1524405705424	0.944	-566.4596901579437	0.944	-577.0712472298363	0.944	-589.462	0.944	-600.2179061702435
0.945	-563.7743947463283	0.945	-564.8167062188957	0.945	-571.7593168632197	0.945	-581.9990835838302	0.945	-594.047	0.945	-604.5592861791711
0.946	-569.7092146308808	0.946	-570.481012672726	0.946	-577.0645300427377	0.946	-586.9344324033841	0.946	-598.640	0.946	-608.9083204466233
0.947	-575.6332331140954	0.947	-576.1450468051218	0.947	-582.3749889825253	0.947	-591.876988228974	0.947	-603.240	0.947	-613.2647949842112
0.948	-581.5463468607267	0.948	-581.8085100945201	0.948	-587.6903597663493	0.948	-596.8264480164697	0.948	-607.848	0.948	-617.6284958588731
0.949	-587.4484670494975	0.949	-587.4711183443948	0.949	-593.0103152183424	0.949	-601.7825111520579	0.949	-612.463	0.949	-621.9992092259769
0.95	-593.3395189002941	0.950	-593.1326014000176	0.95	-598.3345348362401	0.950	-606.7448794622886	0.950	-617.084	0.950	-626.3767213615753
0.951	-599.2194412797684	0.951	-598.7927028627436	0.951	-603.6627047155181	0.951	-611.7132572193882	0.951	-621.713	0.951	-630.7608186937941
0.952	-605.0881863836072	0.952	-604.4511798021194	0.952	-608.9945174646664	0.952	-616.6873511418618	0.952	-626.347	0.952	-635.1512878333959
0.953	-610.9457194936421	0.953	-610.107802466048	0.953	-614.3296721118824	0.953	-621.6668703905501	0.953	-630.988	0.953	-639.5479156034924
0.954	-616.7920188078293	0.954	-615.7623539890863	0.954	-619.6678740034471	0.954	-626.6515265602067	0.954	-635.634	0.954	-643.9504890684566
0.955	-622.6270753408736	0.955	-621.414630098881	0.955	-625.0088346940072	0.955	-631.6410336667059	0.955	-640.286	0.955	-648.3587955620106
0.956	-628.4508928928918	0.956	-627.0644388206315	0.956	-630.3522718290319	0.956	-636.6351081300027	0.956	-644.943	0.956	-652.7726227145362
0.957	-634.2634880831147	0.957	-632.7116001793984	0.957	-635.6979090196568	0.957	-641.6334687529527	0.957	-649.606	0.957	-657.1917584795958
0.958	-640.0648904449573	0.958	-638.3559458999611	0.958	-641.0454757101736	0.958	-646.6358366961272	0.958	-654.273	0.958	-661.6159911597094
0.959	-645.8551425782734	0.959	-643.9973191038899	0.959	-646.3947070383642	0.959	-651.6419354487122	0.959	-658.944	0.959	-666.0451094313789
0.96	-651.6343003537667	0.960	-649.6355740033837	0.96	-651.7453436889122	0.960	-656.6514907956699	0.960	-663.621	0.960	-670.4789023694051
0.961	-657.4024331638495	0.961	-655.2705755914269	0.961	-657.09713174012	0.961	-661.6642307812398	0.961	-668.301	0.961	-674.9171594704937
0.962	-663.1596242133515	0.962	-660.9021993276816	0.962	-662.4498225041094	0.962	-666.679885668956	0.962	-672.985	0.962	-679.3596706762027
0.963	-668.9059708427121	0.963	-666.5303308195739	0.963	-667.8031723607526	0.963	-671.698187898292	0.963	-677.672	0.963	-683.8062263952177
0.964	-674.6415848754528	0.964	-672.1548654979341	0.964	-673.1569425855224	0.964	-676.7188720380964	0.964	-682.363	0.964	-688.2566175250192
0.965	-680.3665929809813	0.965	-677.7757082865677	0.965	-678.5108991714676	0.965	-681.7416747369294	0.965	-687.057	0.965	-692.7106354729374
0.966	-686.0811370430705	0.966	-683.3927732650866	0.966	-683.8648126455125	0.966	-686.766334670486	0.966	-691.754	0.966	-697.1680721766336
0.967	-691.7853745237957	0.967	-689.0059833243483	0.967	-689.2184578793104	0.967	-691.7925924862417	0.967	-696.454	0.967	-701.6287201240314
0.968	-697.4794788122291	0.968	-694.6152698138353	0.968	-694.5716138948283	0.968	-696.8201907454595	0.968	-701.156	0.968	-706.0923723727443
0.969	-703.1636395468674	0.969	-700.2205721803219	0.969	-699.9240636648809	0.969	-701.8488738627238	0.969	-705.860	0.969	-710.558822568996
0.97	-708.8380629006648	0.970	-705.8218375972175	0.97	-705.2755939088479	0.970	-706.8783880431806	0.970	-710.566	0.970	-715.0278649660858
0.971	-714.5029718175354	0.971	-711.4190205839719	0.971	-710.625994883743	0.971	-711.9084812176102	0.971	-715.274	0.971	-719.4992944424395
0.972	-720.15860618945	0.972	-717.0120826149845	0.972	-715.9750601709032	0.972	-716.9389029755152	0.972	-719.983	0.972	-723.9729065192405
0.973	-725.8052229636885	0.973	-722.6009917175181	0.973	-721.3225864584871	0.973	-721.9694044964078	0.973	-724.694	0.973	-728.4484973777174
0.974	-731.4430961704436	0.974	-728.1857220581333	0.974	-726.6683733200376	0.974	-726.9997384794189	0.974	-729.406	0.974	-732.9258638760846
0.975	-737.0725168618083	0.975	-733.7662535172758	0.975	-732.0122229893378	0.975	-732.0296590714482	0.975	-734.118	0.975	-737.40480356619
0.976	-742.6937929542191	0.976	-739.3425712516505	0.976	-737.3539401318009	0.976	-737.0589217940116	0.976	-738.831	0.976	-741.8851147099076
0.977	-748.3072489676056	0.977	-744.9146652441505	0.977	-742.6933316126639	0.977	-742.0872834689496	0.977	-743.544	0.977	-746.3665962952688
0.978	-753.9132256558676	0.978	-750.4825298411348	0.978	-748.0302062622457	0.978	-747.1145021431942	0.978	-748.257	0.978	-750.8490480524331
0.979	-759.5120795247907	0.979	-756.0461632769792	0.979	-753.3643746385196	0.979	-752.1403370127765	0.979	-752.970	0.979	-755.3322704694743
0.98	-765.1041822350248	0.980	-761.6055671858404	0.98	-758.6956487873459	0.980	-757.1645483462263	0.980	-757.683	0.980	-759.8160648080301
0.981	-770.6899198895039	0.981	-767.1607461007487	0.981	-764.0238420005712	0.981	-762.1868974076001	0.981	-762.395	0.981	-764.3002331188927
0.982	-776.269692206247	0.982	-772.7117069401196	0.982	-769.3487685723942	0.982	-767.2071463792764	0.982	-767.107	0.982	-768.7845782575039
0.983	-781.8439115792428	0.983	-778.2584584819896	0.983	-774.670243554245	0.983	-772.22505828473	0.983	-771.817	0.983	-773.2689038994474
0.984	-787.4130020316674	0.984	-783.8010108262274	0.984	-779.9880825085505	0.984	-777.2403969114755	0.984	-776.526	0.984	-777.753014555946
0.985	-792.977398067333	0.985	-789.339374845181	0.985	-785.3021012617129	0.985	-782.2529267343625	0.985	-781.234	0.985	-782.2367155894063
0.986	-798.5375434276057	0.986	-794.8735616232126	0.986	-790.6121156566442	0.986	-787.2624128394194	0.986	-785.939	0.986	-786.7198132290423
0.987	-804.0938897623606	0.987	-800.4035818856997	0.987	-795.9179413052636	0.987	-792.2686208484361	0.987	-790.643	0.987	-791.2021145866124
0.988	-809.6468952246821	0.988	-805.9294454181144	0.988	-801.2193933412775	0.988	-797.2713168444847	0.988	-795.345	0.988	-795.6834276723071
0.989	-815.197022999862	0.989	-811.4511604759231	0.989	-806.516286173693	0.989	-802.2702672985715	0.989	-800.045	0.989	-800.1635614108214
0.99	-820.74473977996	0.990	-816.9687331860395	0.99	-811.8084332414261	0.990	-807.2652389976107	0.990	-804.741	0.990	-804.6423256576281
0.991	-826.2905141956107	0.991	-822.482166940662	0.991	-817.0956467694407	0.991	-812.2559989739129	0.991	-809.435	0.991	-809.1195312155182
0.992	-831.8348152169223	0.992	-827.9914617844105	0.992	-822.3777375268346	0.992	-817.2423144364026	0.992	-814.127	0.992	-813.5949898514059
0.993	-837.3781105352429	0.993	-833.4966137956454	0.993	-827.6545145873167	0.993	-822.2239527037381	0.993	-818.814	0.993	-818.0685143134435
0.994	-842.9208649371598	0.994	-838.9976144629644	0.994	-832.9257850925283	0.994	-827.2006811395289	0.994	-823.499	0.994	-822.5399183484899
0.995	-848.4635386815459	0.995	-844.494450057909	0.995	-838.1913540186388	0.995	-832.1722670898712	0.995	-828.179	0.995	-827.0090167199417
0.996	-854.0065858895287	0.996	-849.9871010048896	0.996	-843.4510239467363	0.996	-837.1384778233507	0.996	-832.856	0.996	-831.475625225957
0.997	-859.5504529562301	0.997	-855.4755412494296	0.997	-848.7045948374285	0.997	-842.0990804737432	0.997	-837.529	0.997	-835.939560718122
0.998	-865.0955769917712	0.998	-860.9597376258387	0.998	-853.951863810198	0.998	-847.0538419855839	0.998	-842.198	0.998	-840.4006411205636
0.999	-870.6423842976025	0.999	-866.4396492254205	0.999	-859.1926249279546	0.999	-852.0025290627892	0.999	-846.861	0.999	-844.8586854495367
1	-876.1912888825766	1.000	-871.9152267664034	1	-864.4266689873277	1.000	-856.9449081205154	1.000	-851.521	1.000	-849.3135138335454
1.001	-881.7426910214932	1.001	-877.3864119667362	1.001	-869.6537833151749	1.001	-861.880745240461	1.001	-856.175	1.001	-853.7649475339502
1.002	-887.2969758570313	1.002	-882.8531369209646	1.002	-874.873751571841	1.002	-866.8098061297578	1.002	-860.824	1.002	-858.2128089661711
1.003	-892.8545120442009	1.003	-888.3153234823952	1.003	-880.0863535616518	1.003	-871.7318560836352	1.003	-865.468	1.003	-862.6569217214424
1.004	-898.4156504347025	1.004	-893.772882651807	1.004	-885.2913650512154	1.004	-876.6466599520413	1.004	-870.107	1.004	-867.0971105891656
1.005	-903.9807227968156	1.005	-899.2257139739532	1.005	-890.4885575959979	1.005	-881.5539821103885	1.005	-874.739	1.005	-871.533201579876
1.006	-909.550040564916	1.006	-904.6737049431688	1.006	-895.6776983757167	1.006	-886.4535864345572	1.006	-879.366	1.006	-875.9650219488507
1.007	-915.1238936112625	1.007	-910.1167304194084	1.007	-900.8585500390916	1.007	-891.3452362803463	1.007	-883.986	1.007	-880.392400220346
1.008	-920.70254903147	1.008	-915.5546520560597	1.008	-906.030870558453	1.008	-896.2286944675086	1.008	-888.600	1.008	-884.81516621252
1.009	-926.2862499340879	1.009	-920.987317740975	1.009	-911.1944130947298	1.009	-901.1037232685188	1.009	-893.208	1.009	-889.2331510630073
1.01	-931.8752142240133	1.010	-926.4145610521069	1.01	-916.3489258733368	1.010	-905.9700844022103	1.010	-897.809	1.010	-893.6461872552036
1.011	-937.4696333689716	1.011	-931.836200729307	1.011	-921.4941520714622	1.011	-910.8275390324098	1.011	-902.403	1.011	-898.0541086452204
1.012	-943.0696711382765	1.012	-937.2520401637912	1.012	-926.6298297172802	1.012	-915.6758477717171	1.012	-906.990	1.012	-902.4567504895796
1.013	-948.6754623031933	1.013	-942.6618669068826	1.013	-931.7556916015416	1.013	-920.5147706905085	1.013	-911.569	1.013	-906.8539494735912
1.014	-954.2871112889092	1.014	-948.06545219972	1.014	-936.871465202065	1.014	-925.3440673313094	1.014	-916.141	1.014	-911.2455437404674
1.015	-959.9046907689064	1.015	-953.4625505256067	1.015	-941.9768726215757	1.015	-930.1634967286221	1.015	-920.705	1.015	-915.6313729211423
1.016	-965.5282401938282	1.016	-958.8528991868526	1.016	-947.0716305393598	1.016	-934.9728174342943	1.016	-925.261	1.016	-920.011278164834
1.017	-971.1577642484664	1.017	-964.2362179078846	1.017	-952.1554501771675	1.017	-939.7717875485233	1.017	-929.809	1.017	-924.3851021703061
1.018	-976.7932312323676	1.018	-969.6122084666208	1.018	-957.2280372798027	1.018	-944.5601647565644	1.018	-934.349	1.018	-928.7526892178694
1.019	-982.4345713616324	1.019	-974.9805543560104	1.019	-962.2890921107817	1.019	-949.3377063711974	1.019	-938.880	1.019	-933.1138852020948
1.02	-988.0816749919159	1.020	-980.3409204778293	1.02	-967.3383094634644	1.020	-954.1041693810292	1.020	-943.403	1.020	-937.4685376652282
1.021	-993.7343907651399	1.021	-985.692952870774	1.021	-972.3753786880127	1.021	-958.859310504633	1.021	-947.917	1.021	-941.8164958313242
1.022	-999.3925236851665	1.022	-991.0362784750081	1.022	-977.3999837344961	1.022	-963.6028862506073	1.022	-952.421	1.022	-946.1576106410623
1.023	-1005.0558331305116	1.023	-996.3705049353089	1.023	-982.4118032124628	1.023	-968.3346529835114	1.023	-956.917	1.023	-950.4917347872579
1.024	-1010.7240308150206	1.024	-1001.6952204450143	1.024	-987.4105104672619	1.024	-973.054366995756	1.024	-961.403	1.024	-954.8187227510367
1.025	-1016.396778710319	1.025	-1007.009993632947	1.025	-992.3957736733234	1.025	-977.7617845853766	1.025	-965.879	1.025	-959.1384308386621
1.026	-1022.0736869466507	1.026	-1012.3143734955435	1.026	-997.367255944662	1.026	-982.4566621397145	1.026	-970.346	1.026	-963.4507172190145
1.027	-1027.7543117114135	1.027	-1017.6078893763226	1.027	-1002.3246154627113	1.027	-987.1387562249704	1.027	-974.802	1.027	-967.75544196168
1.028	-1033.43815316723	1.028	-1022.8900509948759	1.028	-1007.2675056217007	1.028	-991.807823681577	1.028	-979.249	1.028	-972.0524670756503
1.029	-1039.1246534136628	1.029	-1028.1603485274195	1.029	-1012.1955751915806	1.029	-996.4636217253324	1.029	-983.685	1.029	-976.341656548589
1.03	-1044.8131945187697	1.030	-1033.4182527409491	1.03	-1017.1084684986447	1.030	-1001.1059080542605	1.030	-988.111	1.030	-980.6228763866661
1.031	-1050.5030966483102	1.031	-1038.663215182864	1.031	-1022.0058256237706	1.031	-1005.7344409610588	1.031	-992.526	1.031	-984.8959946549176
1.032	-1056.1936163218554	1.032	-1043.894668427894	1.032	-1026.8872826183162	1.032	-1010.3489794511072	1.032	-996.930	1.032	-989.1608815181025
1.033	-1061.8839448258561	1.033	-1049.1120263839025	1.033	-1031.752471737521	1.033	-1014.9492833658627	1.033	-1001.323	1.033	-993.4174092820389
1.034	-1067.5732068144007	1.034	-1054.3146846581199	1.034	-1036.601021691351	1.034	-1019.5351135115843	1.034	-1005.705	1.034	-997.665452435385
1.035	-1073.2604591282445	1.035	-1059.5020209850004	1.035	-1041.4325579125225	1.035	-1024.1062317931915	1.035	-1010.076	1.035	-1001.9048876918231
1.036	-1078.9446898624758	1.036	-1064.6733957168506	1.036	-1046.246702841561	1.036	-1028.6624013531732	1.036	-1014.435	1.036	-1006.1355940326388
1.037	-1084.6248177120776	1.037	-1069.8281523779942	1.037	-1051.0430762285255	1.037	-1033.2033867153207	1.037	-1018.783	1.037	-1010.3574527496036
1.038	-1090.2996916234497	1.038	-1074.9656182831018	1.038	-1055.8212954511312	1.038	-1037.7289539331775	1.038	-1023.119	1.038	-1014.5703474882139
1.039	-1095.968090777942	1.039	-1080.085105219936	1.039	-1060.5809758488144	1.039	-1042.2388707429602	1.039	-1027.443	1.039	-1018.774164291156
1.04	-1101.6287249312632	1.040	-1085.1859101965717	1.04	-1065.321731072366	1.040	-1046.7329067208154	1.040	-1031.755	1.040	-1022.9687916420119
1.041	-1107.2802351297823	1.041	-1090.267316252697	1.041	-1070.0431734485605	1.041	-1051.2108334441305	1.041	-1036.054	1.041	-1027.1541205091605
1.042	-1112.9211948216891	1.042	-1095.3285933344714	1.042	-1074.7449143592798	1.042	-1055.6724246567494	1.042	-1040.342	1.042	-1031.3300443898015
1.043	-1118.5501113773914	1.043	-1100.3689992318484	1.043	-1079.4265646345314	1.043	-1060.1174564378125	1.043	-1044.616	1.043	-1035.496459354101
1.044	-1124.165428029773	1.044	-1105.3877805771635	1.044	-1084.0877349586585	1.044	-1064.545707374003	1.044	-1048.878	1.044	-1039.653264089376
1.045	-1129.7655262407748	1.045	-1110.384173903208	1.045	-1088.728036289078	1.045	-1068.9569587349044	1.045	-1053.128	1.045	-1043.8003599443007
1.046	-1135.348728496559	1.046	-1115.3574067588534	1.046	-1093.3470802867914	1.046	-1073.3509946512916	1.046	-1057.364	1.046	-1047.9376509730712
1.047	-1140.9133015289808	1.047	-1120.3066988797782	1.047	-1097.9444797578274	1.047	-1077.7276022959768	1.047	-1061.587	1.047	-1052.065043979477
1.048	-1146.4574599566179	1.048	-1125.2312634116163	1.048	-1102.519849104813	1.048	-1082.0865720670038	1.048	-1065.797	1.048	-1056.1824485608633
1.049	-1151.979370334029	1.049	-1130.130308182418	1.049	-1107.0728047877499	1.049	-1086.427697772868	1.049	-1069.994	1.049	-1060.289777151883
1.05	-1157.4771555934408	1.050	-1135.0030370210357	1.05	-1111.6029657930846	1.050	-1090.7507768194823	1.050	-1074.178	1.050	-1064.3869450680336
1.051	-1162.948899858641	1.051	-1139.8486511176884	1.051	-1116.1099541100796	1.051	-1095.0556103985618	1.051	-1078.348	1.051	-1068.4738705489106
1.052	-1168.3926536066754	1.052	-1144.6663504226915	1.052	-1120.5933952135058	1.052	-1099.3420036771454	1.052	-1082.504	1.052	-1072.5504748011178
1.053	-1173.8064391489465	1.053	-1149.4553350790038	1.053	-1125.0529185515898	1.053	-1103.609765987897	1.053	-1086.646	1.053	-1076.6166820408066
1.054	-1179.1882563996546	1.054	-1154.214806884069	1.054	-1129.4881580381777	1.054	-1107.858711019929	1.054	-1090.775	1.054	-1080.67241953576
1.055	-1184.5360888961982	1.055	-1158.943970776079	1.055	-1133.8987525480086	1.055	-1112.0886570097507	1.055	-1094.889	1.055	-1084.7176176469993
1.056	-1189.8479100332452	1.056	-1163.6420363396849	1.056	-1138.2843464140096	1.056	-1116.2994269320832	1.056	-1098.990	1.056	-1088.7522098698525
1.057	-1195.1216894696283	1.057	-1168.3082193259438	1.057	-1142.644589925424	1.057	-1120.4908486901322	1.057	-1103.076	1.057	-1092.7761328744084
1.058	-1200.355399665334	1.058	-1172.941743181162	1.058	-1146.9791398257325	1.058	-1124.6627553051137	1.058	-1107.148	1.058	-1096.7893265453554
1.059	-1205.5470225042282	1.059	-1177.5418405792161	1.059	-1151.2876598091348	1.059	-1128.8149851045173	1.059	-1111.206	1.059	-1100.7917340210781
1.06	-1210.694555957246	1.060	-1182.1077549517554	1.06	-1155.5698210144706	1.060	-1132.9473819089826	1.060	-1115.250	1.060	-1104.7833017320424
1.061	-1215.7960207402627	1.061	-1186.638742010821	1.061	-1159.8253025154413	1.061	-1137.0597952172882	1.061	-1119.278	1.061	-1108.7639794383585
1.062	-1220.8494669209815	1.062	-1191.1340712582503	1.062	-1164.0537918059892	1.062	-1141.15208038923	1.062	-1123.293	1.062	-1112.733720266479
1.063	-1225.8529804296954	1.063	-1195.5930274763452	1.063	-1168.2549852796499	1.063	-1145.2240988260212	1.063	-1127.292	1.063	-1116.692480745006
1.064	-1230.8046894299375	1.064	-1200.0149121943607	1.064	-1172.4285887018498	1.064	-1149.2757181478978	1.064	-1131.277	1.064	-1120.6402208395418
1.065	-1235.702770506568	1.065	-1204.399045125471	1.065	-1176.5743176739518	1.065	-1153.3068123686305	1.065	-1135.248	1.065	-1124.5769039865002
1.066	-1240.5454546308893	1.066	-1208.7447655689584	1.066	-1180.6918980880364	1.066	-1157.317262066603	1.066	-1139.203	1.066	-1128.502497125905
1.067	-1245.3310328648336	1.067	-1213.0514337726356	1.067	-1184.781066571333	1.067	-1161.3069545521857	1.067	-1143.144	1.067	-1132.4169707330543
1.068	-1250.057861769047	1.068	-1217.3184322506345	1.068	-1188.8415709193105	1.068	-1165.2757840310906	1.068	-1147.069	1.068	-1136.3202988490225
1.069	-1254.7243684829207	1.069	-1221.545167052001	1.069	-1192.8731705164155	1.069	-1169.223651763401	1.069	-1150.980	1.069	-1140.212459109982
1.07	-1259.3290554479129	1.070	-1225.7310689757426	1.07	-1196.8756367435271	1.070	-1173.1504662180441	1.070	-1154.875	1.070	-1144.0934327752746
1.071	-1263.8705047492751	1.071	-1229.8755947283084	1.071	-1200.848753371217	1.071	-1177.0561432223633	1.071	-1158.756	1.071	-1147.9632047541643
1.072	-1268.347382055082	1.072	-1233.9782280197555	1.072	-1204.7923169380108	1.072	-1180.9406061066231	1.072	-1162.622	1.072	-1151.8217636312843
1.073	-1272.7584401352547	1.073	-1238.0384805952385	1.073	-1208.7061371127204	1.073	-1184.8037858430853	1.073	-1166.472	1.073	-1155.6691016906807
1.074	-1277.1025219475002	1.074	-1242.0558931987648	1.074	-1212.590037040262	1.074	-1188.645621179512	1.074	-1170.307	1.074	-1159.505214938463
1.075	-1281.3785632808329	1.075	-1246.0300364665231	1.075	-1216.4438536700982	1.075	-1192.4660587668159	1.075	-1174.128	1.075	-1163.3301031239487
1.076	-1285.5855949514837	1.076	-1249.9605117475214	1.076	-1220.2674380667802	1.076	-1196.2650532806433	1.076	-1177.933	1.076	-1167.1437697593578
1.077	-1289.7227445496924	1.077	-1253.8469518495783	1.077	-1224.0606557019237	1.077	-1200.042567536711	1.077	-1181.723	1.077	-1170.9462221379354
1.078	-1293.7892377397234	1.078	-1257.6890217091502	1.078	-1227.8233867271492	1.078	-1203.7985725996975	1.078	-1185.498	1.078	-1174.7374713505117
1.079	-1297.7843991189006	1.079	-1261.4864189838377	1.079	-1231.5555262274747	1.079	-1207.5330478854685	1.079	-1189.258	1.079	-1178.5175323004612
1.08	-1301.7076526448104	1.080	-1265.2388745668638	1.08	-1235.2569844548207	1.080	-1211.2459812565496	1.080	-1193.003	1.080	-1182.286423717019
1.081	-1305.5585216428776	1.081	-1268.9461530230524	1.081	-1238.9276870411934	1.081	-1214.9373691106493	1.081	-1196.732	1.081	-1186.0441681669142
1.082	-1309.3366284093875	1.082	-1272.608052946423	1.082	-1242.5675751913893	1.082	-1218.6072164620775	1.082	-1200.447	1.082	-1189.7907920643265
1.083	-1313.0416934274456	1.083	-1276.2244072396688	1.083	-1246.1766058549022	1.083	-1222.2555370159969	1.083	-1204.147	1.083	-1193.5263256790997
1.084	-1316.67353421571	1.084	-1279.795083316338	1.084	-1249.754751876948	1.084	-1225.8823532353472	1.084	-1207.832	1.084	-1197.2508031432108
1.085	-1320.2320638315532	1.085	-1283.319983226659	1.085	-1253.3020021284879	1.085	-1229.4876964003863	1.085	-1211.501	1.085	-1200.9642624554538
1.086	-1323.7172890519334	1.086	-1286.7990437085277	1.086	-1256.818361615244	1.086	-1233.071606660732	1.086	-1215.156	1.086	-1204.666745484348
1.087	-1327.1293082565762	1.087	-1290.232236165243	1.087	-1260.3038515657186	1.087	-1236.6341330798878	1.087	-1218.796	1.087	-1208.3582979691923
1.088	-1330.4683090389865	1.088	-1293.619566571995	1.088	-1263.758509498331	1.088	-1240.1753336721663	1.088	-1222.422	1.088	-1212.0389695193212
1.089	-1333.7345655714942	1.089	-1296.9610753133795	1.089	-1267.182389267812	1.089	-1243.6952754319889	1.089	-1226.032	1.089	-1215.708813611496
1.09	-1336.928435751006	1.090	-1300.2568369543562	1.09	-1270.5755610910412	1.090	-1247.1940343555427	1.090	-1229.628	1.090	-1219.3678875854143
1.091	-1340.0503581521366	1.091	-1303.5069599473952	1.091	-1273.93811155262	1.091	-1250.6716954547812	1.091	-1233.209	1.091	-1223.0162526373665
1.092	-1343.1008488143673	1.092	-1306.7115862786786	1.092	-1277.2701435904655	1.092	-1254.1283527637738	1.092	-1236.776	1.092	-1226.6539738119927
1.093	-1346.0804978894303	1.093	-1309.870891056444	1.093	-1280.5717764617646	1.093	-1257.56410933746	1.093	-1240.329	1.093	-1230.2811199921387
1.094	-1348.9899661746258	1.094	-1312.9850820446409	1.094	-1283.8431456897297	1.094	-1260.9790772427548	1.094	-1243.867	1.094	-1233.8977638868262
1.095	-1351.8299815569403	1.095	-1316.0543991452867	1.095	-1287.0844029915495	1.095	-1264.373377542152	1.095	-1247.391	1.095	-1237.5039820172904
1.096	-1354.6013353919507	1.096	-1319.0791138328998	1.096	-1290.2957161880465	1.096	-1267.7471402698222	1.096	-1250.901	1.096	-1241.0998547011495
1.097	-1357.3048788404353	1.097	-1322.059528544542	1.097	-1293.4772690955676	1.097	-1271.1005044002686	1.097	-1254.397	1.097	-1244.6854660346037
1.098	-1359.9415191843896	1.098	-1324.9959760290494	1.098	-1296.6292614006034	1.098	-1274.4336178096714	1.098	-1257.878	1.098	-1248.260903872812
1.099	-1362.5122161428847	1.099	-1327.8888186589995	1.099	-1299.7519085177737	1.099	-1277.7466372299582	1.099	-1261.347	1.099	-1251.826259808273
1.1	-1365.0179782068649	1.100	-1330.7384477090309	1.1	-1302.8454414317757	1.100	-1281.039728195726	1.100	-1264.801	1.100	-1255.3816291473793
1.101	-1367.4598590105031	1.101	-1333.5452826041253	1.101	-1305.9101065238667	1.101	-1284.3130649841246	1.101	-1268.242	1.101	-1258.9271108850419
1.102	-1369.8389537554106	1.102	-1336.3097701413794	1.102	-1308.946165383618	1.102	-1287.5668305478277	1.102	-1271.670	1.102	-1262.46280767746
1.103	-1372.156395702362	1.103	-1339.032383688781	1.103	-1311.953894606538	1.103	-1290.8012164411887	1.103	-1275.084	1.103	-1265.9888258129915
1.104	-1374.4133527439205	1.104	-1341.7136223644702	1.104	-1314.9335855782588	1.104	-1294.0164227397674	1.104	-1278.485	1.104	-1269.505275181193
1.105	-1376.6110240697246	1.105	-1344.3540101997858	1.105	-1317.8855442460044	1.105	-1297.2126579533144	1.105	-1281.873	1.105	-1273.0122692400046
1.106	-1378.7506369349164	1.106	-1346.9540952894422	1.106	-1320.810090877978	1.106	-1300.3901389324174	1.106	-1285.249	1.106	-1276.5099249811237
1.107	-1380.8334435407467	1.107	-1349.514448931961	1.107	-1323.7075598114463	1.107	-1303.549090768931	1.107	-1288.611	1.107	-1279.9983628935406
1.108	-1382.8607180350139	1.108	-1352.035664763404	1.108	-1326.578299190142	1.108	-1306.6897466903433	1.108	-1291.962	1.108	-1283.477706925333
1.109	-1384.833753638827	1.109	-1354.5183578873532	1.109	-1329.4226706917264	1.109	-1309.812347948309	1.109	-1295.300	1.109	-1286.9480844436603
1.11	-1386.7538599048555	1.110	-1356.9631640039077	1.11	-1332.2410492460256	1.110	-1312.9171437014302	1.110	-1298.626	1.110	-1290.4096261930285
1.111	-1388.6223601111706	1.111	-1359.370738540339	1.111	-1335.0338227446616	1.111	-1316.0043908925254	1.111	-1301.939	1.111	-1293.8624662518473
1.112	-1390.4405887936393	1.112	-1361.7417557859146	1.112	-1337.8013917428325	1.112	-1319.0743541205613	1.112	-1305.241	1.112	-1297.3067419872882
1.113	-1392.209889418882	1.113	-1364.0769080332004	1.113	-1340.5441691538606	1.113	-1322.1273055073782	1.113	-1308.532	1.113	-1300.7425940084815
1.114	-1393.9316121988593	1.114	-1366.3769047280712	1.114	-1343.262579937166	1.114	-1325.1635245594803	1.114	-1311.811	1.114	-1304.1701661180896
1.115	-1395.6071120473105	1.115	-1368.6424716303732	1.115	-1345.9570607803187	1.115	-1328.1832980249535	1.115	-1315.079	1.115	-1307.5896052622759
1.116	-1397.2377466775044	1.116	-1370.874349987211	1.116	-1348.6280597757811	1.116	-1331.1869197458404	1.116	-1318.336	1.116	-1311.0010614791045
1.117	-1398.824874840028	1.117	-1373.0732957204382	1.117	-1351.276036092938	1.117	-1334.1746905060359	1.117	-1321.582	1.117	-1314.4046878454094
1.118	-1400.3698546988012	1.118	-1375.2400786299952	1.118	-1353.9014596459792	1.118	-1337.1469178749567	1.118	-1324.817	1.118	-1317.800640422166
1.119	-1401.87404234286	1.119	-1377.375481614374	1.119	-1356.5048107582375	1.119	-1340.1039160471712	1.119	-1328.042	1.119	-1321.1890781983855
1.12	-1403.3387904310039	1.120	-1379.480299909523	1.12	-1359.0865798234322	1.120	-1343.046005678136	1.120	-1331.257	1.120	-1324.5701630336173
1.121	-1404.765446966026	1.121	-1381.555340347183	1.121	-1361.6472669644318	1.121	-1345.973513716273	1.121	-1334.462	1.121	-1327.9440595990256
1.122	-1406.155354194815	1.122	-1383.601420633595	1.122	-1364.1873816899174	1.122	-1348.8867732315257	1.122	-1337.657	1.122	-1331.3109353171524
1.123	-1407.5098476303228	1.123	-1385.6193686493468	1.123	-1366.707442549468	1.123	-1351.7861232406183	1.123	-1340.843	1.123	-1334.670960300353
1.124	-1408.8302551912398	1.124	-1387.610021770956	1.124	-1369.2079767874707	1.124	-1354.6719085291716	1.124	-1344.019	1.124	-1338.0243072879857
1.125	-1410.1178964548442	1.125	-1389.5742262146932	1.125	-1371.6895199962698	1.125	-1357.5444794708576	1.125	-1347.187	1.125	-1341.3711515823588
1.126	-1411.374082018548	1.126	-1391.5128364029608	1.126	-1374.1526157688936	1.126	-1360.4041918437704	1.126	-1350.346	1.126	-1344.711670983529
1.127	-1412.6001129653148	1.127	-1393.4267143534737	1.127	-1376.5978153517826	1.127	-1363.2514066441938	1.127	-1353.496	1.127	-1348.0460457229424
1.128	-1413.7972804282613	1.128	-1395.3167290912775	1.128	-1379.0256772977386	1.128	-1366.0864898979123	1.128	-1356.638	1.128	-1351.3744583959979
1.129	-1414.966865249556	1.129	-1397.1837560836602	1.129	-1381.4367671194561	1.129	-1368.9098124692757	1.129	-1359.771	1.129	-1354.69709389357
1.13	-1416.1101377287907	1.130	-1399.0286766977188	1.13	-1383.8316569438803	1.130	-1371.7217498681086	1.130	-1362.898	1.130	-1358.0141393325443
1.131	-1417.2283574559826	1.131	-1400.8523776804263	1.131	-1386.210925167621	1.131	-1374.522682054713	1.131	-1366.016	1.131	-1361.325783985392
1.132	-1418.3227732243765	1.132	-1402.6557506607523	1.132	-1388.5751561136271	1.132	-1377.312993243026	1.132	-1369.127	1.132	-1364.6322192088548
1.133	-1419.3946230183142	1.133	-1404.439691673503	1.133	-1390.9249396893265	1.133	-1380.0930717021818	1.133	-1372.232	1.133	-1367.933638371784
1.134	-1420.4451340714575	1.134	-1406.2051007042435	1.134	-1393.2608710463605	1.134	-1382.8633095565262	1.134	-1375.329	1.134	-1371.2302367821685
1.135	-1421.4755229907685	1.135	-1407.952881254768	1.135	-1395.5835502420773	1.135	-1385.624102584328	1.135	-1378.420	1.135	-1374.5222116134216
1.136	-1422.486995941655	1.136	-1409.6839399283576	1.136	-1397.8935819028584	1.136	-1388.3758500152387	1.136	-1381.505	1.136	-1377.8097618299578
1.137	-1423.4807488899498	1.137	-1411.399186034124	1.137	-1400.1915748893982	1.137	-1391.1189543267053	1.137	-1384.584	1.137	-1381.0930881121433
1.138	-1424.4579678962668	1.138	-1413.0995312095472	1.138	-1402.4781419639635	1.138	-1393.8538210394345	1.138	-1387.657	1.138	-1384.3723927806093
1.139	-1425.4198294586072	1.139	-1414.7858890603547	1.139	-1404.7538994597373	1.139	-1396.5808585120424	1.139	-1390.725	1.139	-1387.6478797200562
1.14	-1426.367500899019	1.140	-1416.4591748167807	1.14	-1407.0194669521745	1.140	-1399.300477735039	1.140	-1393.788	1.140	-1390.9197543025323
1.141	-1427.3021407903216	1.141	-1418.1203050051874	1.141	-1409.2754669324797	1.141	-1402.013092124243	1.141	-1396.846	1.141	-1394.1882233102915
1.142	-1428.2248994189613	1.142	-1419.7701971340357	1.142	-1411.5225244831197	1.142	-1404.7191173137585	1.142	-1399.899	1.142	-1397.4534948582486
1.143	-1429.1369192802092	1.143	-1421.409769393094	1.143	-1413.7612669553719	1.143	-1407.4189709486548	1.143	-1402.948	1.143	-1400.7157783160894
1.144	-1430.0393356019085	1.144	-1423.0399403647734	1.144	-1415.9923236488637	1.144	-1410.1130724774084	1.144	-1405.994	1.144	-1403.9752842301073
1.145	-1430.9332768932375	1.145	-1424.6616287464064	1.145	-1418.2163254930488	1.145	-1412.8018429442925	1.145	-1409.035	1.145	-1407.232224244795
1.146	-1431.8198655148158	1.146	-1426.2757530823355	1.146	-1420.4339047305436	1.146	-1415.4857047817604	1.146	-1412.073	1.146	-1410.4868110242508
1.147	-1432.700218266807	1.147	-1427.8832315045777	1.147	-1422.6456946022427	1.147	-1418.1650816029767	1.147	-1415.108	1.147	-1413.7392581734716
1.148	-1433.5754469914764	1.148	-1429.4849814808072	1.148	-1424.852329034155	1.148	-1420.8403979945651	1.148	-1418.140	1.148	-1416.9897801595478
1.149	-1434.4466591869786	1.149	-1431.0819195684962	1.149	-1427.0544423258202	1.149	-1423.5120793097142	1.149	-1421.170	1.149	-1420.2385922328488
1.15	-1435.3149586289662	1.150	-1432.674961173879	1.15	-1429.2526688402445	1.150	-1426.1805514617233	1.150	-1424.197	1.150	-1423.4859103482324
1.151	-1436.181445996833	1.151	-1434.2650203145404	1.151	-1431.4476426952353	1.151	-1428.8462407180818	1.151	-1427.222	1.151	-1426.7319510863213
1.152	-1437.0472195013156	1.152	-1435.8530093843312	1.152	-1433.639997456003	1.152	-1431.5095734952192	1.152	-1430.246	1.152	-1429.9769315749243
1.153	-1437.9133755102814	1.153	-1437.4398389193655	1.153	-1435.8303658289954	1.153	-1434.1709761539773	1.153	-1433.268	1.153	-1433.2210694106534
1.154	-1438.7810091694657	1.154	-1439.0264173638534	1.154	-1438.0193793567407	1.154	-1436.8308747959643	1.154	-1436.290	1.154	-1436.4645825807333
1.155	-1439.651215014986	1.155	-1440.6136508344741	1.155	-1440.207668113708	1.155	-1439.489695060814	1.155	-1439.310	1.155	-1439.7076893851483
1.156	-1440.5250875744168	1.156	-1442.2024428821246	1.156	-1442.3958604030058	1.156	-1442.1478619245377	1.156	-1442.330	1.156	-1442.9506083590843
1.157	-1441.40372195321	1.157	-1443.7936942497504	1.157	-1444.5845824538483	1.157	-1444.805799498999	1.157	-1445.350	1.157	-1446.193558195783
1.158	-1442.2882144031894	1.158	-1445.3883026250996	1.158	-1446.774458119673	1.158	-1447.463930832655	1.158	-1448.369	1.158	-1449.4367576698376
1.159	-1443.1796628698696	1.159	-1446.9871623871968	1.159	-1448.9661085768817	1.159	-1450.1226777126324	1.159	-1451.389	1.159	-1452.6804255609518
1.16	-1444.0791675152261	1.160	-1448.5911643454156	1.16	-1451.1601520240508	1.160	-1452.7824604682867	1.160	-1454.410	1.160	-1455.9247805782545
1.161	-1444.9878312125652	1.161	-1450.2011954699724	1.161	-1453.3572033815913	1.161	-1455.4436977762987	1.161	-1457.432	1.161	-1459.1700412852065
1.162	-1445.9067600100848	1.162	-1451.8181386128172	1.162	-1455.5578739918135	1.162	-1458.1068064674496	1.162	-1460.455	1.162	-1462.4164260251232
1.163	-1446.837063559555	1.163	-1453.4428722178168	1.163	-1457.7627713193183	1.163	-1460.772201335172	1.163	-1463.480	1.163	-1465.6641528474045
1.164	-1447.779855506637	1.164	-1455.0762700192731	1.164	-1459.9724986517153	1.164	-1463.440294945983	1.164	-1466.506	1.164	-1468.9134394344646
1.165	-1448.7362538391492	1.165	-1456.719200727765	1.165	-1462.187654800666	1.165	-1466.1114974519098	1.165	-1469.534	1.165	-1472.1645030294692
1.166	-1449.7073811896219	1.166	-1458.3725277024764	1.166	-1464.408833803209	1.166	-1468.786216405036	1.166	-1472.565	1.166	-1475.4175603648757
1.167	-1450.694365088337	1.167	-1460.037108609061	1.167	-1466.6366246234718	1.167	-1471.4648565742605	1.167	-1475.599	1.167	-1478.6728275918474
1.168	-1451.6983381630214	1.168	-1461.7137950623742	1.168	-1468.8716108547208	1.168	-1474.1478197644064	1.168	-1478.635	1.168	-1481.9305202105866
1.169	-1452.7204382812652	1.169	-1463.403432253245	1.169	-1471.1143704219119	1.169	-1476.8355046378135	1.169	-1481.675	1.169	-1485.190853001616
1.17	-1453.7618086317393	1.170	-1465.1068585586809	1.17	-1473.3654752847176	1.170	-1479.5283065384851	1.170	-1484.718	1.170	-1488.4540399580671
1.171	-1454.823597740117	1.171	-1466.824905134923	1.171	-1475.625491141262	1.171	-1482.2266173189844	1.171	-1487.765	1.171	-1491.7202942190042
1.172	-1455.9069594156745	1.172	-1468.558395492849	1.172	-1477.8949771325708	1.172	-1484.9308251701584	1.172	-1490.817	1.172	-1494.989828003836
1.173	-1457.0130526244402	1.173	-1470.308145055301	1.173	-1480.1744855479924	1.173	-1487.6413144538442	1.173	-1493.872	1.173	-1498.2628525478501
1.174	-1458.1430412847617	1.174	-1472.0749606960155	1.174	-1482.4645615316833	1.174	-1490.3584655386792	1.174	-1496.932	1.174	-1501.5395780389183
1.175	-1459.298093981147	1.175	-1473.8596402599494	1.175	-1484.7657427904492	1.175	-1493.0826546391772	1.175	-1499.997	1.175	-1504.8202135553875
1.176	-1460.4793835922897	1.176	-1475.662972064822	1.176	-1487.078559303076	1.176	-1495.8142536581795	1.176	-1503.067	1.176	-1508.1049670052155
1.177	-1461.6880868291503	1.177	-1477.485734383915	1.177	-1489.4035330314885	1.177	-1498.5536300328265	1.177	-1506.143	1.177	-1511.3940450664095
1.178	-1462.9253836791097	1.178	-1479.328694910131	1.178	-1491.7411776339443	1.178	-1501.301146584225	1.178	-1509.224	1.178	-1514.6876531287235
1.179	-1464.192456752241	1.179	-1481.1926102016082	1.179	-1494.091998180636	1.179	-1504.0571613709235	1.179	-1512.311	1.179	-1517.9859952367426
1.18	-1465.4904905259004	1.180	-1483.0782251091127	1.18	-1496.4564908719642	1.180	-1506.822027546357	1.180	-1515.405	1.180	-1521.2892740343314
1.181	-1466.8206704839943	1.181	-1484.986272185727	1.181	-1498.8351427599046	1.181	-1509.5960932204082	1.181	-1518.505	1.181	-1524.597690710487
1.182	-1468.1841821474475	1.182	-1486.91747107934	1.182	-1501.2284314727879	1.182	-1512.379701325253	1.182	-1521.611	1.182	-1527.9114449466397
1.183	-1469.5822099926786	1.183	-1488.8725279087166	1.183	-1503.636824943949	1.183	-1515.1731894855975	1.183	-1524.725	1.183	-1531.230734865417
1.184	-1471.0159362551278	1.184	-1490.8521346238845	1.184	-1506.0607811446553	1.184	-1517.9768898935358	1.184	-1527.846	1.184	-1534.5557569808984
1.185	-1472.486539615245	1.185	-1492.8569683518992	1.185	-1508.5007478217544	1.185	-1520.7911291880914	1.185	-1530.974	1.185	-1537.8867061504075
1.186	-1473.9951937646822	1.186	-1494.887690729078	1.186	-1510.9571622405565	1.186	-1523.6162283396852	1.186	-1534.110	1.186	-1541.2237755278315
1.187	-1475.5430658509388	1.187	-1496.944947220912	1.187	-1513.4304509334193	1.187	-1526.4525025396094	1.187	-1537.254	1.187	-1544.5671565185298
1.188	-1477.131314799109	1.188	-1499.029366431146	1.188	-1515.9210294545487	1.188	-1529.3002610947233	1.188	-1540.406	1.188	-1547.917038735816
1.189	-1478.7610895099865	1.189	-1501.1415594014895	1.189	-1518.4293021416124	1.189	-1532.159807327477	1.189	-1543.567	1.189	-1551.273609959071
1.19	-1480.4335269343956	1.190	-1503.2821189037456	1.19	-1520.9556618846334	1.190	-1535.031438481424	1.190	-1546.736	1.190	-1554.637056093462
1.191	-1482.1497500241778	1.191	-1505.451618726095	1.191	-1523.5004899028386	1.191	-1537.915445632428	1.191	-1549.914	1.191	-1558.0075611313364
1.192	-1483.9108655611774	1.192	-1507.6506129556105	1.192	-1526.064155529953	1.192	-1540.8121136055938	1.192	-1553.101	1.192	-1561.3853071152382
1.193	-1485.7179618661248	1.193	-1509.8796352590882	1.193	-1528.6470160086321	1.193	-1543.7217208982106	1.193	-1556.298	1.193	-1564.7704741026619
1.194	-1487.5721063903866	1.194	-1512.1391981644763	1.194	-1531.2494162945648	1.194	-1546.644539608717	1.194	-1559.504	1.194	-1568.1632401324187
1.195	-1489.474343194262	1.195	-1514.4297923452805	1.195	-1533.8716888709414	1.195	-1549.5808353719226	1.195	-1562.720	1.195	-1571.5637811927597
1.196	-1491.4256903166179	1.196	-1516.7518859105212	1.196	-1536.514153573858	1.196	-1552.5308673005695	1.196	-1565.946	1.196	-1574.9722711911654
1.197	-1493.4271370415324	1.197	-1519.1059237028796	1.197	-1539.177117429311	1.197	-1555.4948879333597	1.197	-1569.182	1.197	-1578.3888819258782
1.198	-1495.4796410687925	1.198	-1521.4923266077983	1.198	-1541.8608745024376	1.198	-1558.4731431896075	1.198	-1572.428	1.198	-1581.8137830591143
1.199	-1497.5841255961084	1.199	-1523.9114908764473	1.199	-1544.5657057596009	1.199	-1561.4658723305915	1.199	-1575.685	1.199	-1585.2471420920183
1.2	-1499.7414763220386	1.200	-1526.3637874655135	1.2	-1547.2918789439584	1.200	-1564.4733079277435	1.200	-1578.953	1.200	-1588.6891243413345
1.201	-1501.9525383798666	1.201	-1528.8495613969283	1.201	-1550.039648465146	1.201	-1567.4956758377707	1.201	-1582.232	1.201	-1592.1398929177863
1.202	-1504.2181132137262	1.202	-1531.369131140642	1.202	-1552.8092553037018	1.202	-1570.5331951847886	1.202	-1585.522	1.202	-1595.5996087061596
1.203	-1506.5389554095354	1.203	-1533.9227880237002	1.203	-1555.6009269307874	1.203	-1573.5860783495743	1.203	-1588.823	1.203	-1599.0684303471173
1.204	-1508.9157694944458	1.204	-1536.5107956688596	1.204	-1558.414877243835	1.204	-1576.6545309660185	1.204	-1592.136	1.204	-1602.5465142206947
1.205	-1511.349206719728	1.205	-1539.13338946611	1.205	-1561.251306518687	1.205	-1579.7387519248164	1.205	-1595.460	1.205	-1606.0340144314891
1.206	-1513.8398618430076	1.206	-1541.7907760803253	1.206	-1564.1104013787124	1.206	-1582.8389333844693	1.206	-1598.797	1.206	-1609.5310827955307
1.207	-1516.3882699270746	1.207	-1544.4831329985172	1.207	-1566.9923347815163	1.207	-1585.9552607896744	1.207	-1602.145	1.207	-1613.037868828816
1.208	-1518.9949031732845	1.208	-1547.2106081198617	1.208	-1569.8972660236427	1.208	-1589.0879128970817	1.208	-1605.506	1.208	-1616.5545197374906
1.209	-1521.660167808689	1.209	-1549.9733193919096	1.209	-1572.8253407637967	1.209	-1592.237061808483	1.209	-1608.879	1.209	-1620.0811804096543
1.21	-1524.3844010468542	1.210	-1552.7713544961186	1.21	-1575.7766910649682	1.210	-1595.402873011443	1.210	-1612.265	1.210	-1623.6179934088022
1.211	-1527.1678681429955	1.211	-1555.6047705859426	1.211	-1578.7514354558696	1.211	-1598.5855054273504	1.211	-1615.663	1.211	-1627.1650989688162
1.212	-1530.0107595648738	1.212	-1558.473594080485	1.212	-1581.7496790120379	1.212	-1601.7851114668956	1.212	-1619.074	1.212	-1630.722634990566
1.213	-1532.9131883012076	1.213	-1561.3778205167278	1.213	-1584.771513456881	1.213	-1605.0018370929458	1.213	-1622.499	1.213	-1634.2907370400167
1.214	-1535.8751873298006	1.214	-1564.317414463107	1.214	-1587.817017282958	1.214	-1608.2358218907675	1.214	-1625.936	1.214	-1637.86953834785
1.215	-1538.89670726779	1.215	-1567.2923094971447	1.215	-1590.886255893678	1.215	-1611.4871991455593	1.215	-1629.387	1.215	-1641.4591698105949
1.216	-1541.9776142263327	1.216	-1570.3024082495836	1.216	-1593.979281765588	1.216	-1614.756095927195	1.216	-1632.851	1.216	-1645.059759993176
1.217	-1545.117687891904	1.217	-1573.3475825173693	1.217	-1597.0961346313552	1.217	-1618.042633182155	1.217	-1636.329	1.217	-1648.6714351328812
1.218	-1548.316619856015	1.218	-1576.4276734474868	1.218	-1600.2368416834931	1.218	-1621.3469258324685	1.218	-1639.821	1.218	-1652.2943191447348
1.219	-1551.5740122145164	1.219	-1579.5424917935488	1.219	-1603.401417798806	1.219	-1624.6690828816277	1.219	-1643.326	1.219	-1655.9285336281912
1.22	-1554.889376456849	1.220	-1582.691818246683	1.22	-1606.5898657835064	1.220	-1628.0092075273058	1.220	-1646.846	1.220	-1659.574197875121
1.221	-1558.2621326646038	1.221	-1585.8754038420025	1.221	-1609.8021766388686	1.221	-1631.3673972807348	1.221	-1650.379	1.221	-1663.2314288790972
1.222	-1561.6916090374543	1.222	-1589.0929704417224	1.222	-1613.0383298471997	1.222	-1634.743744092635	1.222	-1653.927	1.222	-1666.9003413458424
1.223	-1565.177041763153	1.223	-1592.3442112955922	1.223	-1616.298293677922	1.223	-1638.1383344854423	1.223	-1657.489	1.223	-1670.5810477049172
1.224	-1568.717575246496	1.224	-1595.6287916789886	1.224	-1619.582025513394	1.224	-1641.5512496917395	1.224	-1661.066	1.224	-1674.2736581224685
1.225	-1572.3122627103885	1.225	-1598.9463496088072	1.225	-1622.8894721941228	1.225	-1644.982565798617	1.225	-1664.657	1.225	-1677.9782805151067
1.226	-1575.9600671800724	1.226	-1602.2964966367456	1.226	-1626.2205703829018	1.226	-1648.432353897788	1.226	-1668.263	1.226	-1681.6950205647859
1.227	-1579.6598628592656	1.227	-1605.6788187194002	1.227	-1629.5752469473466	1.227	-1651.900680241231	1.227	-1671.884	1.227	-1685.423981734662
1.228	-1583.410436904662	1.228	-1609.092877164111	1.228	-1632.9534193602833	1.228	-1655.387606402067	1.228	-1675.520	1.228	-1689.1652652858925
1.229	-1587.2104916026665	1.229	-1612.5382096492074	1.229	-1636.3549961173044	1.229	-1658.8931894405118	1.229	-1679.170	1.229	-1692.9189702952979
1.23	-1591.0586469495174	1.230	-1616.0143313168478	1.23	-1639.7798771708203	1.230	-1662.4174820745134	1.230	-1682.836	1.230	-1696.6851936738224
1.231	-1594.95344363337	1.231	-1619.5207359364122	1.231	-1643.2279543798313	1.231	-1665.9605328548992	1.231	-1686.517	1.231	-1700.4640301857933
1.232	-1598.8933464138383	1.232	-1623.0568971358507	1.232	-1646.6991119745624	1.232	-1669.5223863446872	1.232	-1690.213	1.232	-1704.2555724688343
1.233	-1602.876747891887	1.233	-1626.622269698256	1.233	-1650.1932270351363	1.233	-1673.1030833022483	1.233	-1693.925	1.233	-1708.059911054469
1.234	-1606.9019726598442	1.234	-1630.216290920355	1.234	-1653.7101699832838	1.234	-1676.7026608680417	1.234	-1697.652	1.234	-1711.8771343892654
1.235	-1610.9672818186248	1.235	-1633.8383820294355	1.235	-1657.2498050861536	1.235	-1680.321152754567	1.235	-1701.395	1.235	-1715.7073288565464
1.236	-1615.0708778462222	1.236	-1637.4879496547965	1.236	-1660.8119909711245	1.236	-1683.958589439214	1.236	-1705.153	1.236	-1719.5505787985132
1.237	-1619.2109097989576	1.237	-1641.1643873495464	1.237	-1664.3965811506055	1.237	-1687.614998359654	1.237	-1708.927	1.237	-1723.406966538817
1.238	-1623.3854788240958	1.238	-1644.8670771582374	1.238	-1668.0034245556053	1.238	-1691.2904041114434	1.238	-1712.717	1.238	-1727.2765724054316
1.239	-1627.5926439600657	1.239	-1648.5953912255825	1.239	-1671.6323660769917	1.239	-1694.9848286474567	1.239	-1716.522	1.239	-1731.1594747538197
1.24	-1631.830428197934	1.240	-1652.3486934411821	1.24	-1675.2832471131592	1.240	-1698.6982914787889	1.240	-1720.344	1.240	-1735.0557499902968
1.241	-1636.096824775769	1.241	-1656.1263411150724	1.241	-1678.9559061229336	1.241	-1702.4308098767858	1.241	-1724.182	1.241	-1738.965472595563
1.242	-1640.3898036752296	1.242	-1659.9276866785244	1.242	-1682.650179182405	1.242	-1706.1823990757885	1.242	-1728.035	1.242	-1742.8887151482802
1.243	-1644.7073182881506	1.243	-1663.7520794045329	1.243	-1686.3659005444354	1.243	-1709.95307247624	1.243	-1731.905	1.243	-1746.8255483487042
1.244	-1649.0473122191372	1.244	-1667.5988671421228	1.244	-1690.1029031995297	1.244	-1713.7428418477652	1.244	-1735.791	1.244	-1750.7760410422463
1.245	-1653.407726188933	1.245	-1671.4673980586035	1.245	-1693.86101943676	1.245	-1717.55171753186	1.245	-1739.693	1.245	-1754.7402602429354
1.246	-1657.7865050022244	1.246	-1675.3570223837078	1.246	-1697.64008140342	1.246	-1721.3797086437667	1.246	-1743.612	1.246	-1758.7182711566957
1.247	-1662.181604542825	1.247	-1679.2670941495971	1.247	-1701.4399216621032	1.247	-1725.2268232732201	1.247	-1747.547	1.247	-1762.7101372044058
1.248	-1666.5909987585628	1.248	-1683.1969729205994	1.248	-1705.2603737438567	1.248	-1729.0930686836123	1.248	-1751.499	1.248	-1766.7159200446083
1.249	-1671.0126865981626	1.249	-1687.1460255066438	1.249	-1709.1012726961492	1.249	-1732.978451509257	1.249	-1755.467	1.249	-1770.735679595916
1.25	-1675.444698862293	1.250	-1691.113627654312	1.25	-1712.962455624287	1.250	-1736.8829779503494	1.250	-1759.452	1.250	-1774.76947405894
1.251	-1679.8851049315658	1.251	-1695.0991657095888	1.251	-1716.8437622250774	1.251	-1740.8066539652732	1.251	-1763.453	1.251	-1778.8173599377508
1.252	-1684.3320193347147	1.252	-1699.1020382464435	1.252	-1720.7450353114193	1.252	-1744.749485459859	1.252	-1767.471	1.252	-1782.8793920607745
1.253	-1688.783608121342	1.253	-1703.1216576555628	1.253	-1724.6661213266184	1.253	-1748.7114784732776	1.253	-1771.506	1.253	-1786.955623601092
1.254	-1693.2380950047254	1.254	-1707.1574516877192	1.254	-1728.6068708472462	1.254	-1752.692639360184	1.254	-1775.557	1.254	-1791.04610609605
1.255	-1697.693767241724	1.255	-1711.2088649464215	1.255	-1732.5671390733578	1.255	-1756.6929749688065	1.255	-1779.625	1.255	-1795.1508894661513
1.256	-1702.1489812185914	1.256	-1715.2753603248532	1.256	-1736.5467863049787	1.256	-1760.7124928145988	1.256	-1783.711	1.256	-1799.2700220331537
1.257	-1706.6021677134415	1.257	-1719.356420382213	1.257	-1740.5456784037397	1.257	-1764.7512012491793	1.257	-1787.813	1.257	-1803.4035505373288
1.258	-1711.0518368083633	1.258	-1723.4515486549972	1.258	-1744.563687238739	1.258	-1768.809109624233	1.258	-1791.932	1.258	-1807.551520153814
1.259	-1715.4965824265066	1.259	-1727.560270899026	1.259	-1748.6006911155337	1.259	-1772.886228450043	1.259	-1796.068	1.259	-1811.7139745080196
1.26	-1719.935086472093	1.260	-1731.6821362583316	1.26	-1752.6565751874634	1.260	-1776.982569548425	1.260	-1800.221	1.260	-1815.8909556900348
1.261	-1724.3661225539556	1.261	-1735.8167183574628	1.261	-1756.731231848396	1.261	-1781.0981461997108	1.261	-1804.392	1.261	-1820.0825042679587
1.262	-1728.7885592760879	1.262	-1739.9636163140487	1.262	-1760.8245611061316	1.262	-1785.232973283601	1.262	-1808.579	1.262	-1824.2886593001565
1.263	-1733.2013630815616	1.263	-1744.1224556689494	1.263	-1764.9364709357214	1.263	-1789.3870674135626	1.263	-1812.784	1.263	-1828.50945834633
1.264	-1737.6036006391873	1.264	-1748.2928892316504	1.264	-1769.0668776120738	1.264	-1793.5604470645987	1.264	-1817.006	1.264	-1832.7449374774342
1.265	-1741.9944407653666	1.265	-1752.4745978390215	1.265	-1773.2157060212476	1.265	-1797.7531326941241	1.265	-1821.245	1.265	-1836.9951312843018
1.266	-1746.373155876519	1.266	-1756.6672910259927	1.266	-1777.3828899499279	1.266	-1801.9651468557731	1.266	-1825.502	1.266	-1841.2600728850382
1.267	-1750.739122970657	1.267	-1760.8707076070832	1.267	-1781.5683723526201	1.267	-1806.1965143059278	1.267	-1829.776	1.267	-1845.5397939310456
1.268	-1755.091824139578	1.268	-1765.0846161681927	1.268	-1785.772105596233	1.268	-1810.4472621028133	1.268	-1834.068	1.268	-1849.8343246117242
1.269	-1759.4308466160987	1.269	-1769.3088154684956	1.269	-1789.9940516816996	1.269	-1814.7174196979884	1.269	-1838.376	1.269	-1854.1436936577459
1.27	-1763.7558823636912	1.270	-1773.5431347526635	1.27	-1794.2341824424814	1.270	-1819.0070190201025	1.270	-1842.703	1.270	-1858.4679283429273
1.271	-1768.0667272185435	1.271	-1777.787433974117	1.271	-1798.4924797197157	1.271	-1823.3160945507798	1.271	-1847.047	1.271	-1862.807054484617
1.272	-1772.3632795968063	1.272	-1782.0416039303911	1.272	-1802.7689355140255	1.272	-1827.6446833925283	1.272	-1851.408	1.272	-1867.1610964426009
1.273	-1776.645538782191	1.273	-1786.3055663120763	1.273	-1807.0635521138772	1.273	-1831.9928253286014	1.273	-1855.787	1.273	-1871.530077116479
1.274	-1780.9136028115443	1.274	-1790.5792736672497	1.274	-1811.376342200655	1.274	-1836.3605628746927	1.274	-1860.184	1.274	-1875.9140179415238
1.275	-1785.1676659781433	1.275	-1794.8627092835916	1.275	-1815.7073289304653	1.275	-1840.747941322438	1.275	-1864.599	1.275	-1880.3129388829225
1.276	-1789.4080159744653	1.276	-1799.1558869908272	1.276	-1820.056545992946	1.276	-1845.1550087746891	1.276	-1869.031	1.276	-1884.7268584284925
1.277	-1793.6350306981205	1.277	-1803.4588508863785	1.277	-1824.4240376473026	1.277	-1849.5818161724853	1.277	-1873.481	1.277	-1889.1557935797227
1.278	-1797.8491747461667	1.278	-1807.7716749874708	1.278	-1828.8098587358597	1.278	-1854.0284173137627	1.278	-1877.948	1.278	-1893.5997598412519
1.279	-1802.0509956245708	1.279	-1812.0944628132122	1.279	-1833.2140746755538	1.279	-1858.494868863758	1.279	-1882.434	1.279	-1898.0587712086788
1.28	-1806.2411197008482	1.280	-1816.427346900419	1.28	-1837.636761427713	1.280	-1862.9812303571748	1.280	-1886.937	1.280	-1902.532840154717
1.281	-1810.4202479289245	1.281	-1820.7704882571409	1.281	-1842.0780054466659	1.281	-1867.487564192077	1.281	-1891.459	1.281	-1907.0219776137114
1.282	-1814.589151376287	1.282	-1825.1240757581581	1.282	-1846.5379036076524	1.282	-1872.0139356156276	1.282	-1895.998	1.282	-1911.5261929644862
1.283	-1818.7486665840486	1.283	-1829.4883254867593	1.283	-1851.0165631146097	1.283	-1876.560412701671	1.283	-1900.555	1.283	-1916.045494011515
1.284	-1822.899690791163	1.284	-1833.8634800273271	1.284	-1855.5141013884322	1.284	-1881.1270663202738	1.284	-1905.131	1.284	-1920.5798869644257
1.285	-1827.0431770543346	1.285	-1838.2498077133644	1.285	-1860.0306459363298	1.285	-1885.713970099273	1.285	-1909.724	1.285	-1925.1293764158302
1.286	-1831.1801292953223	1.286	-1842.647601835645	1.286	-1864.5663342029652	1.286	-1890.3212003779608	1.286	-1914.335	1.286	-1929.6939653174925
1.287	-1835.311597307302	1.287	-1847.057179815215	1.287	-1869.1213134040224	1.287	-1894.948836152992	1.287	-1918.965	1.287	-1934.2736549548172
1.288	-1839.438671751767	1.288	-1851.4788823460403	1.288	-1873.695740342953	1.288	-1899.59695901664	1.288	-1923.613	1.288	-1938.8684449197074
1.289	-1843.562479177104	1.289	-1855.9130725119965	1.289	-1878.2897812115953	1.289	-1904.2656530875129	1.289	-1928.278	1.289	-1943.4783330817386
1.29	-1847.6841770893961	1.290	-1860.3601348829272	1.29	-1882.9036113754532	1.290	-1908.955004933908	1.290	-1932.962	1.290	-1948.1033155577236
1.291	-1851.8049491053491	1.291	-1864.8204745943506	1.291	-1887.537415144293	1.291	-1913.6651034898994	1.291	-1937.665	1.291	-1952.7433866796441
1.292	-1855.9260002163765	1.292	-1869.2945164153632	1.292	-1892.1913855289292	1.292	-1918.3960399643559	1.292	-1942.385	1.292	-1957.3985389609672
1.293	-1860.048552191816	1.293	-1873.7827038090388	1.293	-1896.8657239848392	1.293	-1923.1479077430279	1.293	-1947.124	1.293	-1962.0687630613781
1.294	-1864.1738391480994	1.294	-1878.285497989613	1.294	-1901.5606401434595	1.294	-1927.9208022838752	1.294	-1951.881	1.294	-1966.7540477499529
1.295	-1868.3031033093541	1.295	-1882.8033769803908	1.295	-1906.2763515318202	1.295	-1932.7148210058263	1.295	-1956.656	1.295	-1971.4543798667464
1.296	-1872.4375909833634	1.296	-1887.3368346762256	1.296	-1911.013083281305	1.296	-1937.530063171132	1.296	-1961.450	1.296	-1976.1697442829009
1.297	-1876.5785487752328	1.297	-1891.886379914104	1.297	-1915.7710678262627	1.297	-1942.3666297615027	1.297	-1966.262	1.297	-1980.9001238592152
1.298	-1880.7272200591933	1.298	-1896.452535555178	1.298	-1920.5505445931267	1.298	-1947.2246233482515	1.298	-1971.093	1.298	-1985.6454994032642
1.299	-1884.884841727101	1.299	-1901.0358375812327	1.299	-1925.3517596807867	1.299	-1952.1041479565727	1.299	-1975.942	1.299	-1990.4058496250675
1.3	-1889.0526412299985	1.300	-1905.6368342083572	1.3	-1930.1749655328233	1.300	-1957.005308924239	1.300	-1980.810	1.300	-1995.1811510913399
1.301	-1893.2318339268904	1.301	-1910.2560850202565	1.301	-1935.020420602306	1.301	-1961.928212754842	1.301	-1985.696	1.301	-1999.9713781783676
1.302	-1897.4236207524696	1.302	-1914.8941601232984	1.302	-1939.8883890097072	1.302	-1966.8729669658383	1.302	-1990.600	1.302	-2004.7765030235548
1.303	-1901.6291862130345	1.303	-1919.551639325093	1.303	-1944.7791401945697	1.303	-1971.8396799315717	1.303	-1995.523	1.303	-2009.5964954756164
1.304	-1905.8496967171977	1.304	-1924.2291113380888	1.304	-1949.6929485614514	1.304	-1976.8284607215028	1.304	-2000.465	1.304	-2014.4313230435541
1.305	-1910.0862992452214	1.305	-1928.927173009258	1.305	-1954.6300931207195	1.305	-1981.8394189338387	1.305	-2005.425	1.305	-2019.2809508443552
1.306	-1914.3401203580902	1.306	-1933.6464285766929	1.306	-1959.590857124626	1.306	-1986.8726645247928	1.306	-2010.403	1.306	-2024.1453415495237
1.307	-1918.612265544462	1.307	-1938.3874889535546	1.307	-1964.5755276992106	1.307	-1991.9283076336676	1.307	-2015.401	1.307	-2029.02445533045
1.308	-1922.9038189008047	1.308	-1943.1509710394698	1.308	-1969.584395472413	1.308	-1997.0064584039928	1.308	-2020.416	1.308	-2033.918249802683
1.309	-1927.2158431370278	1.309	-1947.937497059186	1.309	-1974.617754198824	1.309	-2002.1072268009004	1.309	-2025.451	1.309	-2038.8266799691205
1.31	-1931.5493798970806	1.310	-1952.7476939279911	1.31	-1979.6759003814384	1.310	-2007.2307224250005	1.310	-2030.504	1.310	-2043.7496981622046
1.311	-1935.905450380999	1.311	-1957.582192642996	1.311	-1984.759132890778	1.311	-2012.377054322897	1.311	-2035.575	1.311	-2048.68725398513
1.312	-1940.285056252221	1.312	-1962.441627699262	1.312	-1989.8677525816727	1.312	-2017.5463307946395	1.312	-2040.665	1.312	-2053.6392942521343
1.313	-1944.6891808111009	1.313	-1967.326636529328	1.313	-1995.0020619080221	1.313	-2022.738659198243	1.313	-2045.774	1.313	-2058.605762927912
1.314	-1949.1187904131425	1.314	-1972.2378589645693	1.314	-2000.1623645357754	1.314	-2027.9541457515359	1.314	-2050.901	1.314	-2063.5866010662116
1.315	-1953.5748361079698	1.315	-1977.1759367164495	1.315	-2005.348964954389	1.315	-2033.1928953315337	1.315	-2056.047	1.315	-2068.581746747639
1.316	-1958.058255472798	1.316	-1982.1415128757255	1.316	-2010.562168086971	1.316	-2038.4550112715278	1.316	-2061.211	1.316	-2073.591135016758
1.317	-1962.5699746123173	1.317	-1987.1352314272442	1.317	-2015.8022788993178	1.317	-2043.7405951561295	1.317	-2066.394	1.317	-2078.6146978185066
1.318	-1967.110910295	1.318	-1992.1577367780442	1.318	-2021.0696020080175	1.318	-2049.0497466144366	1.318	-2071.596	1.318	-2083.652363934006
1.319	-1971.6819721944996	1.319	-1997.2096732962088	1.319	-2026.3644412877877	1.319	-2054.382563111558	1.319	-2076.816	1.319	-2088.7040589157846
1.32	-1976.2840652036139	1.320	-2002.2916848578616	1.32	-2031.6870994782182	1.320	-2059.7391397386928	1.320	-2082.054	1.320	-2093.769705022509
1.321	-1980.918091787473	1.321	-2007.4044143996691	1.321	-2037.0378777900323	1.321	-2065.1195690019513	1.321	-2087.311	1.321	-2098.8492211532466
1.322	-1985.5849543421343	1.322	-2012.548503474135	1.322	-2042.417075511024	1.322	-2070.5239406101296	1.322	-2092.586	1.322	-2103.942522781331
1.323	-1990.2855575245947	1.323	-2017.7245918049987	1.323	-2047.8249896117952	1.323	-2075.9523412616436	1.323	-2097.880	1.323	-2109.0495218878746
1.324	-1995.0208105205313	1.324	-2022.9333168400537	1.324	-2053.261914351431	1.324	-2081.404854430824	1.324	-2103.192	1.324	-2114.170126894985
1.325	-1999.791629216613	1.325	-2028.17531329881	1.325	-2058.7281408832164	1.325	-2086.881560153727	1.325	-2108.523	1.325	-2119.3042425987555
1.326	-2004.5989382452187	1.326	-2033.4512127124538	1.326	-2064.2239568605814	1.326	-2092.3825348137416	1.326	-2113.871	1.326	-2124.4517701020545
1.327	-2009.443672870642	1.327	-2038.7616429537072	1.327	-2069.749646043331	1.327	-2097.9078509270903	1.327	-2119.238	1.327	-2129.612606747217
1.328	-2014.326780687615	1.328	-2044.1072277543803	1.328	-2075.3054879044003	1.328	-2103.4575769285047	1.328	-2124.624	1.328	-2134.7866460486243
1.329	-2019.2492231047775	1.329	-2049.4885862084743	1.329	-2080.8917572372093	1.329	-2109.031776957208	1.329	-2130.027	1.329	-2139.97377762531
1.33	-2024.2119765881891	1.330	-2054.906332258999	1.33	-2086.508723763854	1.330	-2114.6305106434306	1.330	-2135.448	1.330	-2145.1738871335783
1.331	-2029.2160336422965	1.331	-2060.3610741668367	1.331	-2092.1566517442543	1.331	-2120.253832895638	1.331	-2140.888	1.331	-2150.386856199722
1.332	-2034.2624035087154	1.332	-2065.85341396022	1.332	-2097.83579958652	1.332	-2125.9017936886717	1.332	-2146.345	1.332	-2155.6125623529056
1.333	-2039.352112566058	1.333	-2071.3839468636947	1.333	-2103.5464194587057	1.333	-2131.5744378529685	1.333	-2151.820	1.333	-2160.8508789582274
1.334	-2044.486204417266	1.334	-2076.953260705634	1.334	-2109.288756902215	1.334	-2137.271804865081	1.334	-2157.313	1.334	-2166.1016751500724
1.335	-2049.6657396541186	1.335	-2082.5619353037596	1.335	-2115.0630504471137	1.335	-2142.993928639657	1.335	-2162.824	1.335	-2171.3648157657467
1.336	-2054.891795292044	1.336	-2088.210541828331	1.336	-2120.8695312296077	1.336	-2148.740837323079	1.336	-2168.352	1.336	-2176.64016127951
1.337	-2060.165463871711	1.337	-2093.8996421430306	1.337	-2126.708422611997	1.337	-2154.51255308895	1.337	-2173.898	1.337	-2181.927567736994
1.338	-2065.487852227438	1.338	-2099.629788123856	1.338	-2132.579939805454	1.338	-2160.309091935601	1.338	-2179.461	1.338	-2187.2268866901336
1.339	-2070.8600799257383	1.339	-2105.4015209566205	1.339	-2138.4842894959056	1.339	-2166.1304634857843	1.339	-2185.042	1.339	-2192.537965132573
1.34	-2076.2832773808177	1.340	-2111.215370414054	1.34	-2144.4216694734473	1.340	-2171.9766707887934	1.340	-2190.639	1.340	-2197.8606454357164
1.341	-2081.758583656954	1.341	-2117.071854113668	1.341	-2150.392268265634	1.341	-2177.8477101251046	1.341	-2196.254	1.341	-2203.194765285317
1.342	-2087.287143970977	1.342	-2122.971476758007	1.342	-2156.3962647750764	1.342	-2183.7435708137828	1.342	-2201.886	1.342	-2208.540157618831
1.343	-2092.8701069108	1.343	-2128.9147293590286	1.343	-2162.433827921741	1.343	-2189.664235022781	1.343	-2207.535	1.343	-2213.8966505634285
1.344	-2098.508621388933	1.344	-2134.9020884487886	1.344	-2168.5051162904197	1.344	-2195.609677582341	1.344	-2213.200	1.344	-2219.264067374822
1.345	-2104.203833352264	1.345	-2140.9340152787263	1.345	-2174.6102777838164	1.345	-2201.5798658016183	1.345	-2218.882	1.345	-2224.6422263768877
1.346	-2109.9568822717633	1.346	-2147.0109550102175	1.346	-2180.749449281715	1.346	-2207.5747592887406	1.346	-2224.581	1.346	-2230.030940902168
1.347	-2115.7688974377793	1.347	-2153.133335899142	1.347	-2186.922756306733	1.347	-2213.594309774417	1.347	-2230.296	1.347	-2235.430019233283
1.348	-2121.6409940883123	1.348	-2159.3015684775796	1.348	-2193.130312697129	1.348	-2219.638460939313	1.348	-2236.027	1.348	-2240.839264545299
1.349	-2127.574269399119	1.349	-2165.516044735744	1.349	-2199.3722202871863	1.349	-2225.707148245257	1.349	-2241.774	1.349	-2246.258474849095
1.35	-2133.5697983657087	1.350	-2171.777137307595	1.35	-2205.6485685956536	1.350	-2231.80029877053	1.350	-2247.536	1.350	-2251.6874429357695
1.351	-2139.628629608061	1.351	-2178.085198663527	1.351	-2211.9594345227965	1.351	-2237.917831049287	1.351	-2253.315	1.351	-2257.1259563221356
1.352	-2145.7517811295684	1.352	-2184.440560313765	1.352	-2218.304882056495	1.352	-2244.059654915308	1.352	-2259.109	1.352	-2262.573797197341
1.353	-2151.9402360619447	1.353	-2190.8435320260865	1.353	-2224.68496198798	1.353	-2250.2256713501997	1.353	-2264.918	1.353	-2268.0307423706286
1.354	-2158.194938427812	1.354	-2197.29440106155	1.354	-2231.0997116375993	1.354	-2256.4157723361586	1.354	-2270.742	1.354	-2273.4965632203325
1.355	-2164.5167889524632	1.355	-2203.793431431916	1.355	-2237.549154591211	1.355	-2262.629840713406	1.355	-2276.582	1.355	-2278.9710256440712
1.356	-2170.9066409557413	1.356	-2210.34086318247	1.356	-2244.0333004475815	1.356	-2268.8677500424933	1.356	-2282.435	1.356	-2284.453890010244
1.357	-2177.365296354215	1.357	-2216.9369117037863	1.357	-2250.5521445773143	1.357	-2275.1293644714247	1.357	-2288.304	1.357	-2289.944911110796
1.358	-2183.8935018028137	1.358	-2223.581767076093	1.358	-2257.105667893687	1.358	-2281.414538607889	1.358	-2294.186	1.358	-2295.4438381153614
1.359	-2190.491945003952	1.359	-2230.275593449542	1.359	-2263.693836635863	1.359	-2287.723117396527	1.359	-2300.083	1.359	-2300.950414526737
1.36	-2197.161251210735	1.360	-2237.0185284638114	1.36	-2270.316602164848	1.360	-2294.0549360014215	1.360	-2305.994	1.360	-2306.464378137764
1.361	-2203.901979949317	1.361	-2243.8106827100387	1.361	-2276.9739007725184	1.361	-2300.4098196938535	1.361	-2311.918	1.361	-2311.985460989649
1.362	-2210.714621983863	1.362	-2250.652139238195	1.362	-2283.665653504131	1.362	-2306.787583745375	1.362	-2317.855	1.362	-2317.5133893317175
1.363	-2217.5995965456314	1.363	-2257.5429531124996	1.363	-2290.3917659945105	1.363	-2313.1880333263152	1.363	-2323.805	1.363	-2323.047883582653
1.364	-2224.557248845982	1.364	-2264.483151017433	1.364	-2297.1521283182665	1.364	-2319.6109634096892	1.364	-2329.768	1.364	-2328.5886582932444
1.365	-2231.5878478909135	1.365	-2271.4727309166346	1.365	-2303.9466148541896	1.365	-2326.056158680619	1.365	-2335.744	1.365	-2334.1354221106412
1.366	-2238.691584612956	1.366	-2278.511661766571	1.366	-2310.7750841640823	1.366	-2332.523393451299	1.366	-2341.732	1.366	-2339.687877744168
1.367	-2245.8685703338488	1.367	-2285.5998832867367	1.367	-2317.637378886067	1.367	-2339.0124315814483	1.367	-2347.732	1.367	-2345.245721932704
1.368	-2253.118835569592	1.368	-2292.7373057877335	1.368	-2324.533325642581	1.368	-2345.5230264043953	1.368	-2353.743	1.368	-2350.808645413641
1.369	-2260.4423291870585	1.369	-2299.9238100582625	1.369	-2331.4627349630096	1.369	-2352.054920658682	1.369	-2359.766	1.369	-2356.3763328934406
1.37	-2267.838917919395	1.370	-2307.159247311791	1.37	-2338.4254012210577	1.370	-2358.6078464252514	1.370	-2365.800	1.370	-2361.948463019821
1.371	-2275.308386245065	1.371	-2314.4434391932673	1.371	-2345.421102586703	1.371	-2365.1815250701698	1.371	-2371.845	1.371	-2367.5247083555564
1.372	-2282.8504366333714	1.372	-2321.776177845938	1.372	-2352.449600992794	1.372	-2371.775667192909	1.372	-2377.900	1.372	-2373.104735353946
1.373	-2290.4646901569554	1.373	-2329.1572260379507	1.373	-2359.5106421160135	1.373	-2378.389972580091	1.373	-2383.965	1.373	-2378.688204335908
1.374	-2298.1506874696743	1.374	-2336.5863173481152	1.374	-2366.6039553721425	1.374	-2385.0241301647056	1.374	-2390.040	1.374	-2384.27476946877
1.375	-2305.90789014604	1.375	-2344.063156409817	1.375	-2373.729253925316	1.375	-2391.6778179907305	1.375	-2396.124	1.375	-2389.864078746709
1.376	-2313.7356823761734	1.376	-2351.5874192117753	1.376	-2380.886234711074	1.376	-2398.350703183106	1.376	-2402.218	1.376	-2395.455773972898
1.377	-2321.6333730080532	1.377	-2359.158753453932	1.377	-2388.0745784728374	1.377	-2405.042441922986	1.377	-2408.320	1.377	-2401.049490743332
1.378	-2329.600197926619	1.378	-2366.7767789565464	1.378	-2395.2939498114647	1.378	-2411.752679428185	1.378	-2414.430	1.378	-2406.6448584323243
1.379	-2337.635322757101	1.379	-2374.441088120161	1.379	-2402.5439972475333	1.379	-2418.4810499387618	1.379	-2420.548	1.379	-2412.2415001797517
1.38	-2345.7378458777202	1.380	-2382.1512464337907	1.38	-2409.824353295857	1.380	-2425.2271767076304	1.380	-2426.674	1.380	-2417.8390328799546
1.381	-2353.906801724735	1.381	-2389.9067930285923	1.381	-2417.1346345517995	1.381	-2431.990671996115	1.381	-2432.807	1.381	-2423.437067172368
1.382	-2362.14116437053	1.382	-2397.707241273704	1.382	-2424.47444178885	1.382	-2438.771137074304	1.382	-2438.946	1.382	-2429.035207433839
1.383	-2370.439851353489	1.383	-2405.552079411013	1.383	-2431.843360066985	1.383	-2445.5681622261595	1.383	-2445.092	1.383	-2434.6330517726533
1.384	-2378.801727736019	1.384	-2413.440771225178	1.384	-2439.2409588511555	1.384	-2452.3813267591836	1.384	-2451.244	1.384	-2440.2301920242603
1.385	-2387.2256103652603	1.385	-2421.3727567451133	1.385	-2446.6667921394032	1.385	-2459.2101990186184	1.385	-2457.402	1.385	-2445.8262137487063
1.386	-2395.7102723089138	1.386	-2429.347452973021	1.386	-2454.1203985999246	1.386	-2466.0543364059254	1.386	-2463.564	1.386	-2451.4206962297294
1.387	-2404.254447436823	1.387	-2437.364254636831	1.387	-2461.60130171648	1.387	-2472.913285401539	1.387	-2469.731	1.387	-2457.0132124755914
1.388	-2412.8568351171484	1.388	-2445.4225349618564	1.388	-2469.1090099415164	1.388	-2479.786581591656	1.388	-2475.902	1.388	-2462.603329221535
1.389	-2421.5161049945805	1.389	-2453.5216464573855	1.389	-2476.643016856299	1.389	-2486.6737496989817	1.389	-2482.077	1.389	-2468.1906069339793
1.39	-2430.2309018164246	1.390	-2461.660921713877	1.39	-2484.202801337414	1.390	-2493.5743036172667	1.390	-2488.255	1.390	-2473.7745998163205
1.391	-2438.9998502715607	1.391	-2469.839674206414	1.391	-2491.787827728982	1.391	-2500.4877464494766	1.391	-2494.436	1.391	-2479.354855816455
1.392	-2447.8215598062193	1.392	-2478.0571991000584	1.392	-2499.3975460198785	1.392	-2507.413570549465	1.392	-2500.619	1.392	-2484.930916635879
1.393	-2456.6946293801484	1.393	-2486.312774052912	1.393	-2507.031392025302	1.393	-2514.3512575670006	1.393	-2506.804	1.393	-2490.5023177405187
1.394	-2465.6176521263747	1.394	-2494.6056600125626	1.394	-2514.688787572053	1.394	-2521.300278495967	1.394	-2512.990	1.394	-2496.068588373104
1.395	-2474.5892198780966	1.395	-2502.935102001963	1.395	-2522.3691406868115	1.395	-2528.260093725614	1.395	-2519.177	1.395	-2501.6292515672317
1.396	-2483.6079275267143	1.396	-2511.3003298906906	1.396	-2530.0718457868456	1.396	-2535.2301530947025	1.396	-2525.364	1.396	-2507.1838241629666
1.397	-2492.6723771759853	1.397	-2519.7005591479447	1.397	-2537.796283872456	1.397	-2542.2098959483797	1.397	-2531.551	1.397	-2512.7318168241136
1.398	-2501.781182058677	1.398	-2528.134991573578	1.398	-2545.541822720604	1.398	-2549.1987511976317	1.398	-2537.737	1.398	-2518.272734057004
1.399	-2510.9329701839347	1.399	-2536.60281600399	1.399	-2553.3078170791173	1.399	-2556.196137381188	1.399	-2543.922	1.399	-2523.8060742308962
1.4	-2520.1263876858106	1.400	-2545.103208989677	1.4	-2561.0936088609087	1.400	-2563.201462729699	1.400	-2550.105	1.400	-2529.331329599897
1.401	-2529.3601018460354	1.401	-2553.635335441727	1.401	-2568.8985273377184	1.401	-2570.214125232053	1.401	-2556.285	1.401	-2534.8479863264542
1.402	-2538.6328037671697	1.402	-2562.198349244696	1.402	-2576.721889332809	1.402	-2577.2335127037113	1.402	-2562.463	1.402	-2540.3555245063517
1.403	-2547.9432106757577	1.403	-2570.7913938337524	1.403	-2584.562999412239	1.403	-2584.2590028568775	1.403	-2568.637	1.403	-2545.8534181952255
1.404	-2557.290067838698	1.404	-2579.4136027341565	1.404	-2592.4211500741944	1.404	-2591.2899633723905	1.404	-2574.806	1.404	-2551.34113543658
1.405	-2566.672150080279	1.405	-2588.0641000615915	1.405	-2600.2956219360344	1.405	-2598.3257519732233	1.405	-2580.971	1.405	-2556.8181382912717
1.406	-2576.0882628913723	1.406	-2596.7420009822167	1.406	-2608.1856839186635	1.406	-2605.365716499403	1.406	-2587.131	1.406	-2562.283882868467
1.407	-2585.5372431269343	1.407	-2605.4464121315314	1.407	-2616.0905934279313	1.407	-2612.4091949842973	1.407	-2593.285	1.407	-2567.7378193580657
1.408	-2595.0179592922677	1.408	-2614.176431991694	1.408	-2624.009596532741	1.408	-2619.4555157320983	1.408	-2599.432	1.408	-2573.1793920645136
1.409	-2604.5293114233323	1.409	-2622.931151227112	1.409	-2631.9419281396376	1.409	-2626.5039973963762	1.409	-2605.572	1.409	-2578.6080394420965
1.41	-2614.070230570743	1.410	-2631.7096529785676	1.41	-2639.8868121636647	1.410	-2633.553949059651	1.410	-2611.704	1.410	-2584.0231941315737
1.411	-2623.6396779016395	1.411	-2640.51101311647	1.411	-2647.8434616953314	1.411	-2640.6046703138095	1.411	-2617.828	1.411	-2589.4242829982586
1.412	-2633.236643437901	1.412	-2649.3343004540934	1.412	-2655.811079163488	1.412	-2647.6554513412984	1.412	-2623.943	1.412	-2594.8107271714275
1.413	-2642.860144453107	1.413	-2658.1785769220924	1.413	-2663.7888564941372	1.413	-2654.705572996996	1.413	-2630.048	1.413	-2600.1819420851093
1.414	-2652.5092235545026	1.414	-2667.0428977057063	1.414	-2671.7759752649777	1.414	-2661.7543068906484	1.414	-2636.143	1.414	-2605.5373375202025
1.415	-2662.182946479396	1.415	-2675.9263113465126	1.415	-2679.7716068557447	1.415	-2668.8009154698107	1.415	-2642.227	1.415	-2610.8763176479392
1.416	-2671.8803996384654	1.416	-2684.8278598107468	1.416	-2687.774912594335	1.416	-2675.8446521031888	1.416	-2648.299	1.416	-2616.198281074645
1.417	-2681.600687440801	1.417	-2693.746578526441	1.417	-2695.7850438987048	1.417	-2682.884761164303	1.417	-2654.359	1.417	-2621.502620887802
1.418	-2691.342929437374	1.418	-2702.681496391821	1.418	-2703.801142414663	1.418	-2689.9204781154126	1.418	-2660.406	1.418	-2626.7887247034055
1.419	-2701.106257321083	1.419	-2711.631635757666	1.419	-2711.822340149632	1.419	-2696.9510295916334	1.419	-2666.439	1.419	-2632.0559747145717
1.42	-2710.8898118222123	1.420	-2720.596012386312	1.42	-2719.847759602423	1.420	-2703.975633485151	1.420	-2672.458	1.420	-2637.303747741432
1.421	-2720.6927395384378	1.421	-2729.573635390311	1.421	-2727.876513889288	1.421	-2710.9934990295146	1.421	-2678.461	1.421	-2642.531415282238
1.422	-2730.514189737997	1.422	-2738.563507153576	1.422	-2735.9077068662837	1.422	-2718.003826883935	1.422	-2684.449	1.422	-2647.7383435657243
1.423	-2740.3533111739857	1.423	-2747.564623238205	1.423	-2743.940433248178	1.423	-2725.0058092175072	1.423	-2690.421	1.423	-2652.923893604693
1.424	-2750.209248945931	1.424	-2756.575972279859	1.424	-2751.9737787240574	1.424	-2731.99862979336	1.424	-2696.375	1.424	-2658.0874212507806
1.425	-2760.0811414432465	1.425	-2765.5965358749036	1.425	-2760.006820069856	1.425	-2738.9814640526483	1.425	-2702.311	1.425	-2663.2282772504514
1.426	-2769.968117402387	1.426	-2774.625288462227	1.426	-2768.0386252579724	1.426	-2745.9534791983556	1.426	-2708.228	1.426	-2668.3458073021566
1.427	-2779.869293107073	1.427	-2783.661197202708	1.427	-2776.068253564206	1.427	-2752.9138342788865	1.427	-2714.126	1.427	-2673.4393521147067
1.428	-2789.7837697575224	1.428	-2792.7032218591967	1.428	-2784.0947556722226	1.428	-2759.8616802713595	1.428	-2720.004	1.428	-2678.508247466751
1.429	-2799.710631031522	1.429	-2801.750314679811	1.429	-2792.11717377572	1.429	-2766.796160164648	1.429	-2725.861	1.429	-2683.551824267485
1.43	-2809.6489408563593	1.430	-2810.8014202870877	1.43	-2800.1345416785703	1.430	-2773.71640904206	1.430	-2731.696	1.430	-2688.5694086184594
1.431	-2819.5977414070894	1.431	-2819.855475575531	1.431	-2808.145884893052	1.431	-2780.62155416367	1.431	-2737.508	1.431	-2693.5603218765655
1.432	-2829.5560513427713	1.432	-2828.9114096198223	1.432	-2816.150220736454	1.432	-2787.510715048257	1.432	-2743.298	1.432	-2698.523880718136
1.433	-2839.5228642887096	1.433	-2837.968143595825	1.433	-2824.146558426133	1.433	-2794.383003554846	1.433	-2749.063	1.433	-2703.4593972041935
1.434	-2849.497147569034	1.434	-2847.0245907163135	1.434	-2832.133899173306	1.434	-2801.2375239637963	1.434	-2754.804	1.434	-2708.366178846819
1.435	-2859.4778411906004	1.435	-2856.0796561831003	1.435	-2840.1112362756203	1.435	-2808.073373057429	1.435	-2760.519	1.435	-2713.2435286766463
1.436	-2869.463857075998	1.436	-2865.1322371571296	1.436	-2848.0775552087252	1.436	-2814.8896402001833	1.436	-2766.207	1.436	-2718.090745311476
1.437	-2879.4540785405684	1.437	-2874.1812227477294	1.437	-2856.031833716919	1.437	-2821.68540741826	1.437	-2771.869	1.437	-2722.907123026003
1.438	-2889.4473600057304	1.438	-2883.225494022126	1.438	-2863.9730419030006	1.438	-2828.459749478733	1.438	-2777.502	1.438	-2727.691951822654
1.439	-2899.4425269388817	1.439	-2892.2639240360686	1.439	-2871.9001423173777	1.439	-2835.2117339681395	1.439	-2783.106	1.439	-2732.444517503553
1.44	-2909.438376008139	1.440	-2901.29537788602	1.44	-2879.812090046494	1.440	-2841.940421370458	1.440	-2788.681	1.440	-2737.1641017435813
1.441	-2919.43367543913	1.441	-2910.31871278351	1.441	-2887.7078328006646	1.441	-2848.644865144575	1.441	-2794.226	1.441	-2741.849982164571
1.442	-2929.427165559758	1.442	-2919.332778151558	1.442	-2895.5863110012438	1.442	-2855.324111801065	1.442	-2799.739	1.442	-2746.5014324105796
1.443	-2939.417559518675	1.443	-2928.336415743274	1.443	-2903.446457867202	1.443	-2861.9772009784197	1.443	-2805.220	1.443	-2751.1177222243336
1.444	-2949.403544162764	1.444	-2937.3284597822253	1.444	-2911.287199501007	1.444	-2868.6031655185884	1.444	-2810.668	1.444	-2755.698117524732
1.445	-2959.383781059354	1.445	-2946.3077371242143	1.445	-2919.1074549738187	1.445	-2875.2010315419116	1.445	-2816.082	1.445	-2760.241880485522
1.446	-2969.3569076493195	1.446	-2955.273067439613	1.446	-2926.906136409859	1.446	-2881.7698185213185	1.446	-2821.461	1.446	-2764.7482696150746
1.447	-2979.32153851807	1.447	-2964.22326341556	1.447	-2934.6821490699044	1.447	-2888.3085393558918	1.447	-2826.805	1.447	-2769.2165398373104
1.448	-2989.27626677244	1.448	-2973.1571309768165	1.448	-2942.434391433706	1.448	-2894.816200443699	1.448	-2832.113	1.448	-2773.645942573755
1.449	-2999.21966551268	1.449	-2982.073469524175	1.449	-2950.161755281326	1.449	-2901.2918017538886	1.449	-2837.383	1.449	-2778.0357258267463
1.45	-3009.1502893900774	1.450	-2990.97107218895	1.45	-2957.863125773032	1.450	-2907.7343368980823	1.450	-2842.615	1.450	-2782.385134263813
1.451	-3019.0666762419855	1.451	-2999.8487261020746	1.451	-2965.5373815277526	1.451	-2914.1427932009906	1.451	-2847.808	1.451	-2786.693409303197
1.452	-3028.967348797367	1.452	-3008.70521267611	1.452	-2973.183394699758	1.452	-2920.516151770279	1.452	-2852.962	1.452	-2790.9597892005663
1.453	-3038.8508164471937	1.453	-3017.539307898406	1.453	-2980.8000310534303	1.453	-2926.8533875656312	1.453	-2858.074	1.453	-2795.1835091369217
1.454	-3048.7155770750155	1.454	-3026.349782633407	1.454	-2988.386150035831	1.454	-2933.15346946708	1.454	-2863.145	1.454	-2799.3638013076984
1.455	-3058.560118943996	1.455	-3035.135402932214	1.455	-2995.940604846871	1.455	-2939.4153603424784	1.455	-2868.173	1.455	-2803.499895013072
1.456	-3068.382922637169	1.456	-3043.8949303471645	1.456	-3003.4622425067814	1.456	-2945.6380171142214	1.456	-2873.158	1.456	-2807.591016749518
1.457	-3078.1824630483134	1.457	-3052.627122249306	1.457	-3010.9499039206735	1.457	-2951.8203908251326	1.457	-2878.098	1.457	-2811.636390302594
1.458	-3087.957211420493	1.458	-3061.3307321464513	1.458	-3018.40242393985	1.458	-2957.9614267035545	1.458	-2882.993	1.458	-2815.635236840996
1.459	-3097.70563742956	1.459	-3070.0045099994995	1.459	-3025.818631419657	1.459	-2964.0600642276368	1.459	-2887.842	1.459	-2819.5867750118955
1.46	-3107.4262113089108	1.460	-3078.6472025346407	1.46	-3033.1973492735533	1.460	-2970.1152371888074	1.460	-2892.644	1.460	-2823.4902210375476
1.461	-3117.117406011344	1.461	-3087.2575535489837	1.461	-3040.5373945231627	1.461	-2976.125873754456	1.461	-2897.398	1.461	-2827.344788813256
1.462	-3126.777699402399	1.462	-3095.8343042072593	1.462	-3047.8375783439747	1.462	-2982.0908965298227	1.462	-2902.103	1.462	-2831.1496900066363
1.463	-3136.4055764784644	1.463	-3104.3761933270243	1.463	-3055.0967061064966	1.463	-2988.0092226191455	1.463	-2906.758	1.463	-2834.9041341582692
1.464	-3145.999531601196	1.464	-3112.8819576500205	1.464	-3062.3135774125326	1.464	-2993.8797636859913	1.464	-2911.363	1.464	-2838.607328783693
1.465	-3155.5580707381287	1.465	-3121.3503320972172	1.465	-3069.4869861263965	1.465	-2999.701426012931	1.465	-2915.915	1.465	-2842.2584794768545
1.466	-3165.07971369744	1.466	-3129.780050005135	1.466	-3076.61572040075	1.466	-3005.4731105604515	1.466	-2920.415	1.466	-2845.8567900149274
1.467	-3174.562996343092	1.467	-3138.1698433411343	1.467	-3083.6985626969135	1.467	-3011.193713025228	1.467	-2924.861	1.467	-2849.4014624646256
1.468	-3184.0064727744484	1.468	-3146.5184428953744	1.468	-3090.734289799381	1.468	-3016.8621238977576	1.468	-2929.253	1.468	-2852.8916972899783
1.469	-3193.4087174529595	1.469	-3154.8245784472597	1.469	-3097.721672824405	1.469	-3022.477228519392	1.469	-2933.589	1.469	-2856.326693461608
1.47	-3202.768327256576	1.470	-3163.0869789042513	1.47	-3104.659477222403	1.470	-3028.0379071388365	1.470	-2937.869	1.470	-2859.7056485675357
1.471	-3212.0839234413247	1.471	-3171.3043724111244	1.471	-3111.5464627741626	1.471	-3033.5430349681683	1.471	-2942.092	1.471	-2863.027758925567
1.472	-3221.354153488177	1.472	-3179.475486427738	1.472	-3118.3813835805895	1.472	-3038.991482238409	1.472	-2946.256	1.472	-2866.292219697246
1.473	-3230.5776928124747	1.473	-3187.5990477737328	1.473	-3125.162988045989	1.473	-3044.3821142547595	1.473	-2950.361	1.473	-2869.49822500344
1.474	-3239.753246312748	1.474	-3195.6737826385242	1.474	-3131.890018854794	1.474	-3049.7137914515383	1.474	-2954.405	1.474	-2872.6449680415694
1.475	-3248.8795497356004	1.475	-3203.698416555356	1.475	-3138.561212941701	1.475	-3054.9853694469216	1.475	-2958.388	1.475	-2875.7316412045407
1.476	-3257.9553708336607	1.476	-3211.6716743381403	1.476	-3145.1753014551878	1.476	-3060.19569909756	1.476	-2962.309	1.476	-2878.7574362013597
1.477	-3266.9795102944026	1.477	-3219.5922799803225	1.477	-3151.7310097144614	1.477	-3065.3436265531777	1.477	-2966.167	1.477	-2881.721544179518
1.478	-3275.950802418838	1.478	-3227.458956514889	1.478	-3158.2270571599042	1.478	-3070.4279933112407	1.478	-2969.961	1.478	-2884.62315584915
1.479	-3284.868115530772	1.479	-3235.2704258352237	1.479	-3164.6621572970407	1.479	-3075.4476362718447	1.479	-2973.690	1.479	-2887.4614616090353
1.48	-3293.7303520994283	1.480	-3243.0254084764333	1.48	-3171.035017634248	1.480	-3080.4013877928514	1.480	-2977.352	1.480	-2890.2356516743857
1.481	-3302.5364485607474	1.481	-3250.72262335737	1.481	-3177.3443396142734	1.481	-3085.28807574551	1.481	-2980.948	1.481	-2892.94491620662
1.482	-3311.2853748256102	1.482	-3258.360787483452	1.482	-3183.5888185397725	1.482	-3090.10652357059	1.482	-2984.476	1.482	-2895.5884454449447
1.483	-3319.976133466442	1.483	-3265.9386156110427	1.483	-3189.7671434931876	1.483	-3094.8555503352495	1.483	-2987.934	1.483	-2898.1654298400067
1.484	-3328.6077585771604	1.484	-3273.454819874091	1.484	-3195.877997251005	1.484	-3099.5339707906955	1.484	-2991.323	1.484	-2900.6750601894514
1.485	-3337.179314305213	1.485	-3280.9081093742348	1.485	-3201.920056192921	1.485	-3104.140595430878	1.485	-2994.640	1.485	-2903.1165277755917
1.486	-3345.689893058328	1.486	-3288.297189735683	1.486	-3207.891990206059	1.486	-3108.674230552312	1.486	-2997.886	1.486	-2905.489024505081
1.487	-3354.1386133926467	1.487	-3295.6207626265227	1.487	-3213.792462584668	1.487	-3113.1336783152137	1.487	-3001.058	1.487	-2907.7917430507464
1.488	-3362.5246175928505	1.488	-3302.877525248362	1.488	-3219.62012992566	1.488	-3117.517736806148	1.488	-3004.157	1.488	-2910.0238769955513
1.489	-3370.847068959008	1.489	-3310.066169796356	1.489	-3225.373642020362	1.489	-3121.825200102303	1.489	-3007.181	1.489	-2912.184620978732
1.49	-3379.105148818622	1.490	-3317.185382892028	1.49	-3231.05164174295	1.490	-3126.0548583376576	1.490	-3010.129	1.490	-2914.2731708441943
1.491	-3387.2980532861725	1.491	-3324.2338449913595	1.491	-3236.6527649360073	1.491	-3130.2054977711746	1.491	-3013.000	1.491	-2916.288723791129
1.492	-3395.424989795814	1.492	-3331.210229770925	1.492	-3242.1756402936526	1.492	-3134.275900857231	1.492	-3015.793	1.492	-2918.23047852697
1.493	-3403.485173436104	1.493	-3338.1132034949214	1.493	-3247.61888924275	1.493	-3138.2648463185083	1.493	-3018.507	1.493	-2920.0976354226673
1.494	-3411.4778231183855	1.494	-3344.9414243661395	1.494	-3252.981125822722	1.494	-3142.171109221532	1.494	-3021.141	1.494	-2921.889396670344
1.495	-3419.4021576129785	1.495	-3351.6935418640182	1.495	-3258.2609565644575	1.495	-3145.9934610550936	1.495	-3023.695	1.495	-2923.6049664433804
1.496	-3427.2573914891004	1.496	-3358.368196072963	1.496	-3263.4569803688796	1.496	-3149.7306698117327	1.496	-3026.166	1.496	-2925.243551058938
1.497	-3435.0427309961624	1.497	-3364.9640170042735	1.497	-3268.5677883857215	1.497	-3153.381500072575	1.497	-3028.555	1.497	-2926.8043591429782
1.498	-3442.757369924866	1.498	-3371.479623914915	1.498	-3273.5919638929918	1.498	-3156.944713095697	1.498	-3030.860	1.498	-2928.286601797819
1.499	-3450.4004854872733	1.499	-3377.913624626482	1.499	-3278.52808217783	1.499	-3160.4190669082564	1.499	-3033.081	1.499	-2929.689492772227
1.5	-3457.971234254734	1.500	-3384.2646148475833	1.5	-3283.374710419169	1.500	-3163.803316402675	1.500	-3035.215	1.500	-2931.012248634158
1.501	-3465.4687481922706	1.501	-3390.531177502867	1.501	-3288.130407572842	1.501	-3167.0962134370566	1.501	-3037.263	1.501	-2932.2540889460765
1.502	-3472.8921308268923	1.502	-3396.7118820717587	1.502	-3292.7937242597	1.502	-3170.2965069401175	1.502	-3039.223	1.502	-2933.4142364429717
1.503	-3480.240453585758	1.503	-3402.805283939918	1.503	-3297.3632026572473	1.503	-3173.4029430208866	1.503	-3041.094	1.503	-2934.4919172130835
1.504	-3487.512752338297	1.504	-3408.80992376619	1.504	-3301.837376395385	1.504	-3176.4142650833837	1.504	-3042.876	1.504	-2935.4863608813266
1.505	-3494.708024173832	1.505	-3414.724326867718	1.505	-3306.2147704567938	1.505	-3179.3292139466134	1.505	-3044.566	1.505	-2936.3968007955123
1.506	-3501.8252244436835	1.506	-3420.5470026256166	1.506	-3310.4939010825024	1.506	-3182.1465279700246	1.506	-3046.166	1.506	-2937.2224742153358
1.507	-3508.8632640933956	1.507	-3426.2764439134253	1.507	-3314.6732756831034	1.507	-3184.864943184799	1.507	-3047.672	1.507	-2937.9626225042007
1.508	-3515.8210073075275	1.508	-3431.911126550276	1.508	-3318.7513927562354	1.508	-3187.4831934311687	1.508	-3049.085	1.508	-2938.6164913238854
1.509	-3522.6972694855936	1.509	-3437.449508780416	1.509	-3322.7267418106944	1.509	-3190.000010502041	1.509	-3050.404	1.509	-2939.1833308320724
1.51	-3529.4908155640587	1.510	-3442.89003078054	1.51	-3326.5978032977955	1.510	-3192.414124293228	1.510	-3051.626	1.510	-2939.6623958827845
1.511	-3536.2003586950973	1.511	-3448.2311141959617	1.511	-3330.36304855031	1.511	-3194.724262960499	1.511	-3052.753	1.511	-2940.052946229734
1.512	-3542.8245592888798	1.512	-3453.4711617064468	1.512	-3334.0209397295735	1.512	-3196.929153083777	1.512	-3053.782	1.512	-2940.3542467326038
1.513	-3549.362024421866	1.513	-3458.6085566221464	1.513	-3337.569929781064	1.513	-3199.0275198387158	1.513	-3054.712	1.513	-2940.565567566284
1.514	-3555.8113076095888	1.514	-3463.6416625098354	1.514	-3341.008462398989	1.514	-3201.0180871759476	1.514	-3055.543	1.514	-2940.6861844330815
1.515	-3562.1709089381675	1.515	-3468.568822849233	1.515	-3344.3349720002097	1.515	-3202.89957800828	1.515	-3056.274	1.515	-2940.7153787779107
1.516	-3568.439275544968	1.516	-3473.3883607190105	1.516	-3347.54788370794	1.516	-3204.670714406112	1.516	-3056.903	1.516	-2940.652438006476
1.517	-3574.6148024349127	1.517	-3478.0985785116754	1.517	-3350.645613345591	1.517	-3206.330217801343	1.517	-3057.430	1.517	-2940.4966557064513
1.518	-3580.6958336153375	1.518	-3482.6977576762665	1.518	-3353.6265674411143	1.518	-3207.8768092000523	1.518	-3057.854	1.518	-2940.2473318716807
1.519	-3586.6806635289304	1.519	-3487.1841584875583	1.519	-3356.4891432422464	1.519	-3209.309209404263	1.519	-3058.174	1.519	-2939.903773129375
1.52	-3592.5675387610822	1.520	-3491.5560198401627	1.52	-3359.23172874297	1.520	-3210.626139243008	1.520	-3058.389	1.520	-2939.465292970325
1.521	-3598.354659995215	1.521	-3495.8115590656907	1.521	-3361.8527027215546	1.521	-3211.826319813031	1.521	-3058.498	1.521	-2938.9312119821266
1.522	-3604.040184187092	1.522	-3499.948971770931	1.522	-3364.350434790548	1.522	-3212.908472729384	1.522	-3058.500	1.522	-2938.3008580853957
1.523	-3609.622226926913	1.523	-3503.9664316948015	1.523	-3366.723285459001	1.523	-3213.871320386214	1.523	-3058.395	1.523	-2937.573566772991
1.524	-3615.098864956232	1.524	-3507.862090581665	1.524	-3368.969606207362	1.524	-3214.713586227992	1.524	-3058.180	1.524	-2936.748681352198
1.525	-3620.468138805231	1.525	-3511.634078068479	1.525	-3371.087739575304	1.525	-3215.4339950315234	1.525	-3057.857	1.525	-2935.8255531898913
1.526	-3625.7280555147895	1.526	-3515.280501583124	1.526	-3373.0760192629145	1.526	-3216.031273198954	1.526	-3057.422	1.526	-2934.8035419606313
1.527	-3630.8765914071278	1.527	-3518.7994462512074	1.527	-3374.932770245579	1.527	-3216.5041490621156	1.527	-3056.877	1.527	-2933.6820158976757
1.528	-3635.911694868408	1.528	-3522.188974808559	1.528	-3376.6563089029714	1.528	-3216.851353198459	1.528	-3056.219	1.528	-2932.4603520468986
1.529	-3640.83128910679	1.529	-3525.447127516673	1.529	-3378.24494316252	1.529	-3217.07161875887	1.529	-3055.448	1.529	-2931.1379365235452
1.53	-3645.6332748497503	1.530	-3528.571922078411	1.53	-3379.6969726578136	1.530	-3217.1636818076513	1.530	-3054.563	1.530	-2929.714164771835
1.531	-3650.3155329452784	1.531	-3531.5613535511798	1.531	-3381.0106889023828	1.531	-3217.126281674955	1.531	-3053.564	1.531	-2928.188441827319
1.532	-3654.8759268326053	1.532	-3534.413394255146	1.532	-3382.1843754792903	1.532	-3216.9581613219207	1.532	-3052.449	1.532	-2926.5601825819913
1.533	-3659.312304849517	1.533	-3537.125993673947	1.533	-3383.2163082471197	1.533	-3216.658067718854	1.533	-3051.217	1.533	-2924.828812052091
1.534	-3663.622502344997	1.534	-3539.697078345673	1.534	-3384.1047555628074	1.534	-3216.2247522366683	1.534	-3049.868	1.534	-2922.993765648522
1.535	-3667.8043435677923	1.535	-3542.1245517420066	1.535	-3384.8479785219592	1.535	-3215.656971051895	1.535	-3048.401	1.535	-2921.054489449861
1.536	-3671.8556433038107	1.536	-3544.406294133696	1.536	-3385.4442312172378	1.536	-3214.953485565533	1.536	-3046.815	1.536	-2919.0104404778513
1.537	-3675.7742082374943	1.537	-3546.5401624407386	1.537	-3385.891761015467	1.537	-3214.1130628359992	1.537	-3045.110	1.537	-2916.861086975366
1.538	-3679.557838014964	1.538	-3548.5239900659203	1.538	-3386.1888088541673	1.538	-3213.1344760264624	1.538	-3043.284	1.538	-2914.6059086867
1.539	-3683.2043259893667	1.539	-3550.3555867107966	1.539	-3386.333609558244	1.539	-3212.016504866808	1.539	-3041.336	1.539	-2912.244397140172
1.54	-3686.711459631739	1.540	-3552.0327381733105	1.54	-3386.3243921776416	1.540	-3210.7579361305084	1.540	-3039.267	1.540	-2909.776055932913
1.541	-3690.077020593556	1.541	-3553.5532061268063	1.541	-3386.1593803467717	1.541	-3209.3575641266366	1.541	-3037.075	1.541	-2907.200401017751
1.542	-3693.2987844100385	1.542	-3554.9147278804417	1.542	-3385.8367926666233	1.542	-3207.814191207286	1.542	-3034.760	1.542	-2904.516960992111
1.543	-3696.3745198363854	1.543	-3556.1150161214096	1.543	-3385.3548431104728	1.543	-3206.1266282906254	1.543	-3032.320	1.543	-2901.7252773888163
1.544	-3699.30198781192	1.544	-3557.1517586398527	1.544	-3384.7117414541917	1.544	-3204.2936953998233	1.544	-3029.756	1.544	-2898.8249049686847
1.545	-3702.078940050155	1.545	-3558.0226180376267	1.545	-3383.9056937321916	1.545	-3202.314222218066	1.545	-3027.065	1.545	-2895.8154120147933
1.546	-3704.703117255572	1.546	-3558.7252314226516	1.546	-3382.934902720074	1.546	-3200.187048659892	1.546	-3024.249	1.546	-2892.696380628296
1.547	-3707.1722469707097	1.547	-3559.2572100908724	1.547	-3381.797568445131	1.547	-3197.911025459023	1.547	-3021.306	1.547	-2889.4674070257
1.548	-3709.4840410598013	1.548	-3559.6161391984056	1.548	-3380.4918887258814	1.548	-3195.4850147729035	1.548	-3018.235	1.548	-2886.1281018373697
1.549	-3711.6361928377555	1.549	-3559.799577426765	1.549	-3379.016059741864	1.549	-3192.9078908041192	1.549	-3015.036	1.549	-2882.6780904072452
1.55	-3713.626373855551	1.550	-3559.805056644615	1.55	-3377.36827663496	1.550	-3190.1785404388365	1.550	-3011.708	1.550	-2879.117013093517
1.551	-3715.452230355482	1.551	-3559.630081569778	1.551	-3375.5467341435583	1.551	-3187.295863902442	1.551	-3008.250	1.551	-2875.4445255701703
1.552	-3717.111379411627	1.552	-3559.2721294358385	1.552	-3373.549627270903	1.552	-3184.258775432474	1.552	-3004.663	1.552	-2871.660299129197
1.553	-3718.6014047728036	1.553	-3558.7286496678844	1.553	-3371.3751519890307	1.553	-3181.0662039689983	1.553	-3000.945	1.553	-2867.764020983342
1.554	-3719.9198524270323	1.554	-3557.9970635725335	1.554	-3369.0215059796865	1.554	-3177.717093862444	1.554	-2997.096	1.554	-2863.7553945691566
1.555	-3721.064225907931	1.555	-3557.074764047642	1.555	-3366.4868894136507	1.555	-3174.2104055990517	1.555	-2993.115	1.555	-2859.6341398502577
1.556	-3722.0319813648975	1.556	-3555.959115317557	1.556	-3363.7695057699852	1.556	-3170.5451165439026	1.556	-2989.002	1.556	-2855.3999936205023
1.557	-3722.8205224200124	1.557	-3554.6474527000996	1.557	-3360.867562696599	1.557	-3166.720221701585	1.557	-2984.756	1.557	-2851.05270980697
1.558	-3723.427194835632	1.558	-3553.137082411831	1.558	-3357.7792729136877	1.558	-3162.7347344944487	1.558	-2980.378	1.558	-2846.5920597725026
1.559	-3723.8492810174475	1.559	-3551.4252814185056	1.559	-3354.5028551614714	1.559	-3158.5876875584554	1.559	-2975.865	1.559	-2842.0178326175965
1.56	-3724.0839943784777	1.560	-3549.5092973378573	1.56	-3351.036535193761	1.560	-3154.2781335564864	1.560	-2971.219	1.560	-2837.3298354814383
1.561	-3724.128473590009	1.561	-3547.3863484022813	1.561	-3347.3785468187884	1.561	-3149.805146009065	1.561	-2966.438	1.561	-2832.5278938418624
1.562	-3723.979776745925	1.562	-3545.053623489069	1.562	-3343.527132988761	1.562	-3145.167820142281	1.562	-2961.522	1.562	-2827.6118518139856
1.563	-3723.634875467207	1.563	-3542.5082822263066	1.563	-3339.480546939585	1.563	-3140.3652737528173	1.563	-2956.471	1.563	-2822.5815724473036
1.564	-3723.09064897363	1.564	-3539.7474551825717	1.564	-3335.237053382099	1.564	-3135.3966480897666	1.564	-2951.285	1.564	-2817.436938020956
1.565	-3722.3438781497953	1.565	-3536.7682441489123	1.565	-3330.794929746216	1.565	-3130.261108753058	1.565	-2945.962	1.565	-2812.1778503369933
1.566	-3721.39123963291	1.566	-3533.5677225216737	1.566	-3326.1524674792204	1.566	-3124.9578466081507	1.566	-2940.504	1.566	-2806.80423101129
1.567	-3720.229299949588	1.567	-3530.142935794917	1.567	-3321.307973399468	1.567	-3119.4860787166326	1.567	-2934.909	1.567	-2801.31602176192
1.568	-3718.8545097292335	1.568	-3526.490902171294	1.568	-3316.2597711066537	1.568	-3113.845049282365	1.568	-2929.177	1.568	-2795.7131846946686
1.569	-3717.263198021478	1.569	-3522.608613300307	1.569	-3311.00620244969	1.569	-3108.0340306127055	1.569	-2923.309	1.569	-2789.995702585443
1.57	-3715.4515667452943	1.570	-3518.493035152962	1.57	-3305.5456290532215	1.570	-3102.052324094296	1.570	-2917.303	1.570	-2784.1635791592626
1.571	-3713.4156852975125	1.571	-3514.14110904186	1.571	-3299.876433903612	1.571	-3095.899261182925	1.571	-2911.160	1.571	-2778.2168393655816
1.572	-3711.151485348542	1.572	-3509.549752795694	1.572	-3293.9970229951973	1.572	-3089.574204406784	1.572	-2904.879	1.572	-2772.155529649604
1.573	-3708.6547558534007	1.573	-3504.7158620972173	1.573	-3287.905827037437	1.573	-3083.07654838254	1.573	-2898.461	1.573	-2765.9797182193383
1.574	-3705.9211383063057	1.574	-3499.636311993524	1.574	-3281.601303223481	1.574	-3076.4057208434347	1.574	-2891.906	1.574	-2759.6894953080364
1.575	-3702.9461222674827	1.575	-3494.30795858748	1.575	-3275.081937060508	1.575	-3069.5611836787048	1.575	-2885.212	1.575	-2753.2849734317533
1.576	-3699.7250411911946	1.576	-3488.727640918988	1.576	-3268.346244262032	1.576	-3062.542433983424	1.576	-2878.381	1.576	-2746.7662876416907
1.577	-3696.2530685844945	1.577	-3482.892183044527	1.577	-3261.392772702258	1.577	-3055.34900511794	1.577	-2871.412	1.577	-2740.1335957710007
1.578	-3692.525214526775	1.578	-3476.7983963232546	1.578	-3254.2201044322983	1.578	-3047.9804677758684	1.578	-2864.306	1.578	-2733.387078675731
1.579	-3688.5363225808233	1.579	-3470.443081917684	1.579	-3246.826857757971	1.579	-3040.436431059729	1.579	-2857.062	1.579	-2726.526940469603
1.58	-3684.2810671267775	1.580	-3463.8230335166336	1.58	-3239.2116893786256	1.580	-3032.7165435630004	1.580	-2849.680	1.580	-2719.553408752264
1.581	-3679.7539511512764	1.581	-3456.935040287795	1.581	-3231.3732965862896	1.581	-3024.8204944575996	1.581	-2842.160	1.581	-2712.466734830698
1.582	-3674.949304524877	1.582	-3449.775890066899	1.582	-3223.310419524163	1.582	-3016.748014585437	1.582	-2834.504	1.582	-2705.2671939334555
1.583	-3669.8612828017863	1.583	-3442.342372790039	1.583	-3215.0218435033094	1.583	-3008.4988775528473	1.583	-2826.710	1.583	-2697.9550854173676
1.584	-3664.4838665770076	1.584	-3434.6312841751355	1.584	-3206.5064013761053	1.584	-3000.0729008265303	1.584	-2818.779	1.584	-2690.530732966385
1.585	-3658.810861436908	1.585	-3426.6394296581443	1.585	-3197.7629759647916	1.585	-2991.469946829564	1.585	-2810.712	1.585	-2682.9944847822503
1.586	-3652.835898540434	1.586	-3418.363628588858	1.586	-3188.7905025432096	1.586	-2982.689924036059	1.586	-2802.508	1.586	-2675.346713766591
1.587	-3646.5524358691514	1.587	-3409.800718690655	1.587	-3179.58797136957	1.587	-2973.732788062903	1.587	-2794.168	1.587	-2667.5878176941515
1.588	-3639.953760185411	1.588	-3400.9475607877357	1.588	-3170.154430267724	1.588	-2964.598542756929	1.588	-2785.692	1.588	-2659.7182193767903
1.589	-3633.032989739004	1.589	-3391.8010438027673	1.589	-3160.4889872543185	1.589	-2955.28724127595	1.589	-2777.081	1.589	-2651.7383668179214
1.59	-3625.7830777635727	1.590	-3382.3580900268944	1.59	-3150.5908132087243	1.590	-2945.798987161843	1.590	-2768.335	1.590	-2643.6487333570235
1.591	-3618.196816805024	1.591	-3372.6156606633613	1.591	-3140.4591445824994	1.591	-2936.1339354039433	1.591	-2759.455	1.591	-2635.4498178039285
1.592	-3610.2668439249524	1.592	-3362.570761644969	1.592	-3130.0932861447704	1.592	-2926.2922934908624	1.592	-2750.440	1.592	-2627.142144562504
1.593	-3601.985646822739	1.593	-3352.2204497246344	1.593	-3119.492613759652	1.593	-2916.274322448896	1.593	-2741.292	1.593	-2618.7262637434437
1.594	-3593.345570920459	1.594	-3341.5618388372595	1.594	-3108.6565771915116	1.594	-2906.080337864988	1.594	-2732.011	1.594	-2610.2027512657787
1.595	-3584.338827455054	1.595	-3330.5921067300583	1.595	-3097.5847029336014	1.595	-2895.7107108923087	1.595	-2722.598	1.595	-2601.57220894685
1.596	-3574.957502622164	1.596	-3319.3085018572488	1.596	-3086.276597055259	1.596	-2885.1658692363694	1.596	-2713.053	1.596	-2592.835264580347
1.597	-3565.1935678158634	1.597	-3307.708350533877	1.597	-3074.7319480626184	1.597	-2874.4462981195775	1.597	-2703.377	1.597	-2583.9925720021797
1.598	-3555.0388910078445	1.598	-3295.7890643421265	1.598	-3062.950529767411	1.598	-2863.552541222095	1.598	-2693.570	1.598	-2575.044811143781
1.599	-3544.4852493087587	1.599	-3283.5481477822964	1.599	-3050.9322041582404	1.599	-2852.4852015968554	1.599	-2683.634	1.599	-2565.992688072628
1.6	-3533.524342752873	1.600	-3270.983206159075	1.6	-3038.6769242682835	1.600	-2841.2449425564646	1.600	-2673.569	1.600	-2556.836935019591
1.601	-3522.1478093456262	1.601	-3258.091953692375	1.601	-3026.1847370332875	1.601	-2829.832488529855	1.601	-2663.376	1.601	-2547.5783103929302
1.602	-3510.3472414109974	1.602	-3244.87222184044	1.602	-3013.455786133239	1.602	-2818.248625886312	1.602	-2653.057	1.602	-2538.217598778541
1.603	-3498.1142032730377	1.603	-3231.32196782149	1.603	-3000.4903148110175	1.603	-2806.494203724725	1.603	-2642.610	1.603	-2528.755610926276
1.604	-3485.4402503021383	1.604	-3217.4392833184106	1.604	-2987.2886686609095	1.604	-2794.5701346256483	1.604	-2632.039	1.604	-2519.193183722012
1.605	-3472.316949352661	1.605	-3203.2224033495945	1.605	-2973.8512983798214	1.605	-2782.4773953639874	1.605	-2621.343	1.605	-2509.5311801452817
1.606	-3458.7359006136053	1.606	-3188.6697152871934	1.606	-2960.178762473577	1.606	-2770.2170275799103	1.606	-2610.524	1.606	-2499.7704892121205
1.607	-3444.688760888492	1.607	-3173.7797680025105	1.607	-2946.2717299107035	1.607	-2757.7901384057864	1.607	-2599.582	1.607	-2489.912025903048
1.608	-3430.1672683142774	1.608	-3158.551281116501	1.608	-2932.1309827157074	1.608	-2745.197901046761	1.608	-2588.520	1.608	-2479.956731075815
1.609	-3415.1632685220407	1.609	-3142.9831543317487	1.609	-2917.7574184938667	1.609	-2732.4415553127988	1.609	-2577.337	1.609	-2469.9055713628422
1.61	-3399.668742234127	1.610	-3127.07447682047	1.61	-2903.152052879239	1.610	-2719.522408099873	1.610	-2566.035	1.610	-2459.759539053057
1.611	-3383.6758342837843	1.611	-3110.8245366416268	1.611	-2888.316021897591	1.611	-2706.441833818127	1.611	-2554.616	1.611	-2449.5196519580354
1.612	-3367.1768840334917	1.612	-3094.232830158381	1.612	-2873.2505842357546	1.612	-2693.2012747647996	1.612	-2543.080	1.612	-2439.1869532622377
1.613	-3350.164457157844	1.613	-3077.2990714257285	1.613	-2857.9571234089476	1.613	-2679.8022414398188	1.613	-2531.429	1.613	-2428.7625113572094
1.614	-3332.6313787452855	1.614	-3060.0232015164347	1.614	-2842.437149817382	1.614	-2666.24631280191	1.614	-2519.665	1.614	-2418.24741965962
1.615	-3314.570767660977	1.615	-3042.4053977520693	1.615	-2826.6923026836585	1.615	-2652.5351364632893	1.615	-2507.788	1.615	-2407.6427964130226
1.616	-3295.976072099834	1.616	-3024.446082804358	1.616	-2810.724351862302	1.616	-2638.670428820859	1.616	-2495.799	1.616	-2396.9497844732373
1.617	-3276.8411062452496	1.617	-3006.1459336309995	1.617	-2794.5351995129045	1.617	-2624.6539751221517	1.617	-2483.701	1.617	-2386.169551077295
1.618	-3257.160087934281	1.618	-2987.505890208636	1.618	-2778.126881628404	1.618	-2610.4876294640817	1.618	-2471.495	1.618	-2375.3032875958625
1.619	-3236.927677215293	1.619	-2968.527164024833	1.619	-2761.50156941017	1.619	-2596.1733147228956	1.619	-2459.183	1.619	-2364.3522092691096
1.62	-3216.1390156681364	1.620	-2949.2112462897726	1.62	-2744.6615704815877	1.620	-2581.713022413606	1.620	-2446.765	1.620	-2353.3175549260163
1.621	-3194.789766341254	1.621	-2929.5599158278137	1.621	-2727.609329932259	1.621	-2567.108812477464	1.621	-2434.243	1.621	-2342.2005866870973
1.622	-3172.876154143603	1.622	-2909.5752466082085	1.622	-2710.3474311848163	1.622	-2552.362812995966	1.622	-2421.620	1.622	-2331.00258965055
1.623	-3150.3950065131176	1.623	-2889.2596148740977	1.623	-2692.8785966769756	1.623	-2537.4772198301916	1.623	-2408.896	1.623	-2319.7248715619194
1.624	-3127.343794166968	1.624	-2868.6157058284266	1.624	-2675.205688351398	1.624	-2522.454296184202	1.624	-2396.074	1.624	-2308.3687624672384
1.625	-3103.7206717230583	1.625	-2847.6465198356677	1.625	-2657.331707946553	1.625	-2507.296372091548	1.625	-2383.155	1.625	-2296.9356143498394
1.626	-3079.5245179664103	1.626	-2826.3553780981956	1.626	-2639.259797081904	1.626	-2492.005843823852	1.626	-2370.141	1.626	-2285.4268007508276
1.627	-3054.7549755194977	1.627	-2804.745927766803	1.627	-2620.993237131346	1.627	-2476.585173220833	1.627	-2357.034	1.627	-2273.843716373414
1.628	-3029.4124896615454	1.628	-2782.8221464454778	1.628	-2602.5354488791354	1.628	-2461.036886941035	1.628	-2343.835	1.628	-2262.18777667121
1.629	-3003.4983460291346	1.629	-2760.5883460514315	1.629	-2583.889991953022	1.629	-2445.3635756328395	1.629	-2330.546	1.629	-2250.460417420646
1.63	-2977.014706919418	1.630	-2738.049175992782	1.63	-2565.060564029989	1.630	-2429.5678930254503	1.630	-2317.170	1.630	-2238.663094277731
1.631	-2949.964645907543	1.631	-2715.209625627551	1.631	-2546.0509998102593	1.631	-2413.652554939658	1.631	-2303.708	1.631	-2226.797282319296
1.632	-2922.352180482739	1.632	-2692.075025969655	1.632	-2526.8652697561347	1.632	-2397.620338218464	1.632	-2290.162	1.632	-2214.864475569041
1.633	-2894.182302402076	1.633	-2668.6510506093405	1.633	-2507.5074785925317	1.633	-2381.474079577644	1.633	-2276.534	1.633	-2202.8661865085146
1.634	-2865.461005458642	1.634	-2644.9437158181217	1.634	-2487.9818635670226	1.634	-2365.2166743767343	1.634	-2262.827	1.634	-2190.803945573428
1.635	-2836.1953103607407	1.635	-2620.9593798105666	1.635	-2468.2927924675696	1.635	-2348.851075310835	1.635	-2249.041	1.635	-2178.679300635463
1.636	-2806.39328642232	1.636	-2596.7047411384588	1.636	-2448.444761397095	1.636	-2332.3802910240624	1.636	-2235.180	1.636	-2166.4938164700034
1.637	-2776.0640697709237	1.637	-2572.1868361956394	1.637	-2428.442392304513	1.637	-2315.807384645415	1.637	-2221.245	1.637	-2154.2490742100294
1.638	-2745.217877789694	1.638	-2547.4130358155257	1.638	-2408.290430272798	1.638	-2299.135472248246	1.638	-2207.239	1.638	-2141.9466707865995
1.639	-2713.866019522945	1.639	-2522.3910409465966	1.639	-2387.993740565211	1.639	-2282.3677212344464	1.639	-2193.163	1.639	-2129.5882183562194
1.64	-2682.020901792245	1.640	-2497.128877395262	1.64	-2367.5573054317633	1.640	-2265.5073486449114	1.640	-2179.020	1.640	-2117.1753437155858
1.641	-2649.696030790101	1.641	-2471.6348896291543	1.641	-2346.9862206785774	1.641	-2248.5576193977627	1.641	-2164.812	1.641	-2104.70968770401
1.642	-2616.9060089431377	1.642	-2445.9177336385465	1.642	-2326.2856920037884	1.642	-2231.5218444561983	1.642	-2150.542	1.642	-2092.1929045940487
1.643	-2583.6665268639176	1.643	-2419.9863688574046	1.643	-2305.461031104188	1.643	-2214.4033789278787	1.643	-2136.210	1.643	-2079.62666147072
1.644	-2549.9943502423052	1.644	-2393.8500491505697	1.644	-2284.517651557838	1.644	-2197.205620098005	1.644	-2121.821	1.644	-2067.0126375998316
1.645	-2515.9073015612275	1.645	-2367.5183128776157	1.645	-2263.461064488396	1.645	-2179.9320053983593	1.645	-2107.375	1.645	-2054.3525237858366
1.646	-2481.424236559435	1.646	-2341.0009720490198	1.646	-2242.2968740179317	1.646	-2162.5860103148066	1.646	-2092.876	1.646	-2041.6480217198105
1.647	-2446.565015403474	1.647	-2314.3081005944855	1.647	-2221.03077251549	1.647	-2145.1711462358403	1.647	-2078.325	1.647	-2028.900843317959
1.648	-2411.3504685735934	1.648	-2287.450021768296	1.648	-2199.6685356496823	1.648	-2127.6909582450044	1.648	-2063.725	1.648	-2016.112710051303
1.649	-2375.8023575118377	1.649	-2260.437294720848	1.649	-2178.216017254013	1.649	-2110.1490228600424	1.649	-2049.078	1.649	-2003.2853522669761
1.65	-2339.943330126173	1.650	-2233.280700270336	1.65	-2156.679144014616	1.650	-2092.5489457219423	1.650	-2034.387	1.650	-1990.4205085018073
1.651	-2303.796871289875	1.651	-2205.9912259126895	1.651	-2135.0639099904874	1.651	-2074.8943592369756	1.651	-2019.654	1.651	-1977.5199247886562
1.652	-2267.387248521905	1.652	-2178.5800501124468	1.652	-2113.376370977182	1.652	-2057.188920175184	1.652	-2004.881	1.652	-1964.5853539561879
1.653	-2230.739453078891	1.653	-2151.0585259210134	1.653	-2091.622638725269	1.653	-2039.4363072286385	1.653	-1990.071	1.653	-1951.6185549225943
1.654	-2193.8791367342724	1.654	-2123.4381639729627	1.654	-2069.8088750256984	1.654	-2021.6402185331706	1.654	-1975.226	1.654	-1938.6212919839468
1.655	-2156.8325445621317	1.655	-2095.7306149143205	1.655	-2047.9412856744273	1.655	-2003.8043691571147	1.655	-1960.348	1.655	-1925.5953340977421
1.656	-2119.6264440839727	1.656	-2067.94765132046	1.656	-2026.0261143294545	1.656	-1985.9324885609578	1.656	-1945.440	1.656	-1912.542454162314
1.657	-2082.2880511733397	1.657	-2040.1011491639151	1.657	-2004.0696362735052	1.657	-1968.0283180316026	1.657	-1930.505	1.657	-1899.4644282926872
1.658	-2044.8449531472909	1.658	-2012.2030688954721	1.658	-1982.0781520963099	1.658	-1950.0956080952994	1.658	-1915.545	1.658	-1886.3630350935953
1.659	-2007.325029502709	1.659	-1984.2654362038595	1.659	-1960.0579813104266	1.659	-1932.1381159130995	1.659	-1900.561	1.659	-1873.2400549302108
1.66	-1969.7563707809047	1.660	-1956.3003225216723	1.66	-1938.0154559151233	1.660	-1914.159602662986	1.660	-1885.558	1.660	-1860.0972691973395


#!% FIG. 12. Panel b: The lines represent calculated electric conductivities as functions of the chemical potential for the three model systems, at different temperatures. Color intensities of the lines increase with temperature from 300 to 780 K.  

#!% 155O+gl_300K/MP  #!% 155O+gl_400K/MP  #!% 155O+gl_500K/MP  #!% 155O+gl_600K/MP  #!% 155O+gl_700K/MP  #!% 155O+gl_780K/MP

-1.500 -8271.8 -1.500 -8104.77 -1.500 -7940.4 -1.500 -7790.71 -1.500 -7655.63 -1.500 -7555.36
-1.499 -8428.03 -1.499 -8218.11 -1.499 -8028.22 -1.499 -7861.91 -1.499 -7715.22 -1.499 -7607.91
-1.498 -8583.9 -1.498 -8331.18 -1.498 -8115.85 -1.498 -7932.97 -1.498 -7774.7 -1.498 -7660.38
-1.497 -8739.28 -1.497 -8443.95 -1.497 -8203.26 -1.497 -8003.87 -1.497 -7834.07 -1.497 -7712.74
-1.496 -8894.05 -1.496 -8556.35 -1.496 -8290.42 -1.496 -8074.59 -1.496 -7893.31 -1.496 -7765.01
-1.495 -9048.09 -1.495 -8668.34 -1.495 -8377.31 -1.495 -8145.12 -1.495 -7952.41 -1.495 -7817.16
-1.494 -9201.27 -1.494 -8779.85 -1.494 -8463.9 -1.494 -8215.45 -1.494 -8011.36 -1.494 -7869.19
-1.493 -9353.48 -1.493 -8890.83 -1.493 -8550.15 -1.493 -8285.55 -1.493 -8070.15 -1.493 -7921.1
-1.492 -9504.58 -1.492 -9001.24 -1.492 -8636.06 -1.492 -8355.42 -1.492 -8128.78 -1.492 -7972.88
-1.491 -9654.47 -1.491 -9111.02 -1.491 -8721.58 -1.491 -8425.04 -1.491 -8187.23 -1.491 -8024.52
-1.490 -9803.03 -1.490 -9220.11 -1.490 -8806.69 -1.490 -8494.39 -1.490 -8245.49 -1.490 -8076.02
-1.489 -9950.16 -1.489 -9328.48 -1.489 -8891.36 -1.489 -8563.46 -1.489 -8303.56 -1.489 -8127.37
-1.488 -10095.7 -1.488 -9436.07 -1.488 -8975.58 -1.488 -8632.23 -1.488 -8361.43 -1.488 -8178.56
-1.487 -10239.7 -1.487 -9542.83 -1.487 -9059.31 -1.487 -8700.69 -1.487 -8419.09 -1.487 -8229.58
-1.486 -10381.9 -1.486 -9648.71 -1.486 -9142.53 -1.486 -8768.83 -1.486 -8476.52 -1.486 -8280.44
-1.485 -10522.2 -1.485 -9753.67 -1.485 -9225.22 -1.485 -8836.63 -1.485 -8533.73 -1.485 -8331.12
-1.484 -10660.6 -1.484 -9857.67 -1.484 -9307.34 -1.484 -8904.07 -1.484 -8590.69 -1.484 -8381.61
-1.483 -10797 -1.483 -9960.66 -1.483 -9388.89 -1.483 -8971.15 -1.483 -8647.41 -1.483 -8431.92
-1.482 -10931.3 -1.482 -10062.6 -1.482 -9469.82 -1.482 -9037.85 -1.482 -8703.87 -1.482 -8482.03
-1.481 -11063.4 -1.481 -10163.4 -1.481 -9550.13 -1.481 -9104.15 -1.481 -8760.06 -1.481 -8531.94
-1.480 -11193.2 -1.480 -10263.1 -1.480 -9629.79 -1.480 -9170.05 -1.480 -8815.99 -1.480 -8581.64
-1.479 -11320.7 -1.479 -10361.7 -1.479 -9708.78 -1.479 -9235.52 -1.479 -8871.63 -1.479 -8631.13
-1.478 -11445.8 -1.478 -10459 -1.478 -9787.07 -1.478 -9300.57 -1.478 -8926.98 -1.478 -8680.4
-1.477 -11568.5 -1.477 -10555.1 -1.477 -9864.65 -1.477 -9365.17 -1.477 -8982.04 -1.477 -8729.44
-1.476 -11688.7 -1.476 -10649.8 -1.476 -9941.5 -1.476 -9429.31 -1.476 -9036.79 -1.476 -8778.26
-1.475 -11806.3 -1.475 -10743.3 -1.475 -10017.6 -1.475 -9492.99 -1.475 -9091.23 -1.475 -8826.84
-1.474 -11921.4 -1.474 -10835.5 -1.474 -10092.9 -1.474 -9556.18 -1.474 -9145.34 -1.474 -8875.17
-1.473 -12033.8 -1.473 -10926.2 -1.473 -10167.4 -1.473 -9618.89 -1.473 -9199.14 -1.473 -8923.26
-1.472 -12143.5 -1.472 -11015.6 -1.472 -10241.2 -1.472 -9681.09 -1.472 -9252.59 -1.472 -8971.1
-1.471 -12250.5 -1.471 -11103.5 -1.471 -10314.1 -1.471 -9742.78 -1.471 -9305.71 -1.471 -9018.67
-1.470 -12354.8 -1.470 -11190 -1.470 -10386.1 -1.470 -9803.95 -1.470 -9358.48 -1.470 -9065.99
-1.469 -12456.3 -1.469 -11275 -1.469 -10457.3 -1.469 -9864.58 -1.469 -9410.89 -1.469 -9113.03
-1.468 -12555.1 -1.468 -11358.5 -1.468 -10527.7 -1.468 -9924.67 -1.468 -9462.94 -1.468 -9159.81
-1.467 -12651.1 -1.467 -11440.5 -1.467 -10597.1 -1.467 -9984.21 -1.467 -9514.62 -1.467 -9206.3
-1.466 -12744.3 -1.466 -11521 -1.466 -10665.7 -1.466 -10043.2 -1.466 -9565.93 -1.466 -9252.52
-1.465 -12834.7 -1.465 -11599.9 -1.465 -10733.3 -1.465 -10101.6 -1.465 -9616.86 -1.465 -9298.44
-1.464 -12922.3 -1.464 -11677.3 -1.464 -10800.1 -1.464 -10159.4 -1.464 -9667.4 -1.464 -9344.07
-1.463 -13007.2 -1.463 -11753 -1.463 -10865.9 -1.463 -10216.7 -1.463 -9717.55 -1.463 -9389.41
-1.462 -13089.2 -1.462 -11827.2 -1.462 -10930.7 -1.462 -10273.3 -1.462 -9767.31 -1.462 -9434.44
-1.461 -13168.4 -1.461 -11899.8 -1.461 -10994.6 -1.461 -10329.4 -1.461 -9816.66 -1.461 -9479.17
-1.460 -13244.9 -1.460 -11970.8 -1.460 -11057.6 -1.460 -10384.9 -1.460 -9865.6 -1.460 -9523.6
-1.459 -13318.6 -1.459 -12040.1 -1.459 -11119.6 -1.459 -10439.7 -1.459 -9914.13 -1.459 -9567.7
-1.458 -13389.5 -1.458 -12107.9 -1.458 -11180.6 -1.458 -10493.9 -1.458 -9962.24 -1.458 -9611.49
-1.457 -13457.8 -1.457 -12174 -1.457 -11240.6 -1.457 -10547.5 -1.457 -10009.9 -1.457 -9654.96
-1.456 -13523.3 -1.456 -12238.5 -1.456 -11299.6 -1.456 -10600.5 -1.456 -10057.2 -1.456 -9698.11
-1.455 -13586.1 -1.455 -12301.3 -1.455 -11357.7 -1.455 -10652.8 -1.455 -10104 -1.455 -9740.93
-1.454 -13646.3 -1.454 -12362.6 -1.454 -11414.7 -1.454 -10704.5 -1.454 -10150.4 -1.454 -9783.41
-1.453 -13703.9 -1.453 -12422.2 -1.453 -11470.8 -1.453 -10755.5 -1.453 -10196.4 -1.453 -9825.56
-1.452 -13758.8 -1.452 -12480.1 -1.452 -11525.8 -1.452 -10805.9 -1.452 -10241.9 -1.452 -9867.38
-1.451 -13811.2 -1.451 -12536.5 -1.451 -11579.8 -1.451 -10855.7 -1.451 -10287 -1.451 -9908.85
-1.450 -13861 -1.450 -12591.2 -1.450 -11632.9 -1.450 -10904.8 -1.450 -10331.6 -1.450 -9949.97
-1.449 -13908.4 -1.449 -12644.4 -1.449 -11684.9 -1.449 -10953.2 -1.449 -10375.8 -1.449 -9990.75
-1.448 -13953.2 -1.448 -12695.9 -1.448 -11735.9 -1.448 -11001 -1.448 -10419.5 -1.448 -10031.2
-1.447 -13995.6 -1.447 -12745.9 -1.447 -11785.9 -1.447 -11048.1 -1.447 -10462.8 -1.447 -10071.3
-1.446 -14035.7 -1.446 -12794.2 -1.446 -11834.9 -1.446 -11094.5 -1.446 -10505.6 -1.446 -10111
-1.445 -14073.3 -1.445 -12841 -1.445 -11882.9 -1.445 -11140.3 -1.445 -10547.9 -1.445 -10150.4
-1.444 -14108.7 -1.444 -12886.3 -1.444 -11929.9 -1.444 -11185.4 -1.444 -10589.8 -1.444 -10189.4
-1.443 -14141.7 -1.443 -12930 -1.443 -11975.8 -1.443 -11229.8 -1.443 -10631.2 -1.443 -10228
-1.442 -14172.5 -1.442 -12972.2 -1.442 -12020.8 -1.442 -11273.6 -1.442 -10672.1 -1.442 -10266.3
-1.441 -14201.1 -1.441 -13012.8 -1.441 -12064.8 -1.441 -11316.7 -1.441 -10712.6 -1.441 -10304.2
-1.440 -14227.5 -1.440 -13052 -1.440 -12107.8 -1.440 -11359.2 -1.440 -10752.6 -1.440 -10341.7
-1.439 -14251.8 -1.439 -13089.7 -1.439 -12149.9 -1.439 -11400.9 -1.439 -10792.1 -1.439 -10378.9
-1.438 -14274.1 -1.438 -13125.9 -1.438 -12190.9 -1.438 -11442 -1.438 -10831.2 -1.438 -10415.7
-1.437 -14294.3 -1.437 -13160.7 -1.437 -12231 -1.437 -11482.5 -1.437 -10869.7 -1.437 -10452.2
-1.436 -14312.5 -1.436 -13194.1 -1.436 -12270.1 -1.436 -11522.2 -1.436 -10907.8 -1.436 -10488.2
-1.435 -14328.7 -1.435 -13226 -1.435 -12308.2 -1.435 -11561.3 -1.435 -10945.4 -1.435 -10523.9
-1.434 -14343 -1.434 -13256.6 -1.434 -12345.5 -1.434 -11599.8 -1.434 -10982.6 -1.434 -10559.2
-1.433 -14355.5 -1.433 -13285.8 -1.433 -12381.7 -1.433 -11637.6 -1.433 -11019.3 -1.433 -10594.2
-1.432 -14366.1 -1.432 -13313.7 -1.432 -12417.1 -1.432 -11674.7 -1.432 -11055.5 -1.432 -10628.7
-1.431 -14375 -1.431 -13340.3 -1.431 -12451.5 -1.431 -11711.2 -1.431 -11091.2 -1.431 -10662.9
-1.430 -14382.2 -1.430 -13365.6 -1.430 -12485 -1.430 -11747 -1.430 -11126.4 -1.430 -10696.7
-1.429 -14387.6 -1.429 -13389.6 -1.429 -12517.6 -1.429 -11782.2 -1.429 -11161.2 -1.429 -10730.1
-1.428 -14391.4 -1.428 -13412.4 -1.428 -12549.3 -1.428 -11816.7 -1.428 -11195.5 -1.428 -10763.1
-1.427 -14393.6 -1.427 -13433.9 -1.427 -12580.1 -1.427 -11850.6 -1.427 -11229.3 -1.427 -10795.8
-1.426 -14394.3 -1.426 -13454.3 -1.426 -12610.1 -1.426 -11883.9 -1.426 -11262.6 -1.426 -10828.1
-1.425 -14393.5 -1.425 -13473.5 -1.425 -12639.2 -1.425 -11916.5 -1.425 -11295.5 -1.425 -10860
-1.424 -14391.2 -1.424 -13491.6 -1.424 -12667.5 -1.424 -11948.5 -1.424 -11327.9 -1.424 -10891.5
-1.423 -14387.4 -1.423 -13508.6 -1.423 -12694.9 -1.423 -11979.9 -1.423 -11359.8 -1.423 -10922.6
-1.422 -14382.4 -1.422 -13524.4 -1.422 -12721.5 -1.422 -12010.7 -1.422 -11391.3 -1.422 -10953.4
-1.421 -14376 -1.421 -13539.3 -1.421 -12747.3 -1.421 -12040.8 -1.421 -11422.3 -1.421 -10983.7
-1.420 -14368.3 -1.420 -13553.1 -1.420 -12772.3 -1.420 -12070.4 -1.420 -11452.8 -1.420 -11013.7
-1.419 -14359.5 -1.419 -13565.9 -1.419 -12796.6 -1.419 -12099.3 -1.419 -11482.9 -1.419 -11043.3
-1.418 -14349.4 -1.418 -13577.8 -1.418 -12820 -1.418 -12127.7 -1.418 -11512.4 -1.418 -11072.5
-1.417 -14338.3 -1.417 -13588.7 -1.417 -12842.7 -1.417 -12155.4 -1.417 -11541.6 -1.417 -11101.4
-1.416 -14326 -1.416 -13598.7 -1.416 -12864.7 -1.416 -12182.6 -1.416 -11570.3 -1.416 -11129.8
-1.415 -14312.8 -1.415 -13607.8 -1.415 -12885.9 -1.415 -12209.2 -1.415 -11598.5 -1.415 -11157.9
-1.414 -14298.5 -1.414 -13616 -1.414 -12906.4 -1.414 -12235.2 -1.414 -11626.2 -1.414 -11185.6
-1.413 -14283.4 -1.413 -13623.5 -1.413 -12926.3 -1.413 -12260.7 -1.413 -11653.6 -1.413 -11212.9
-1.412 -14267.4 -1.412 -13630.2 -1.412 -12945.4 -1.412 -12285.6 -1.412 -11680.4 -1.412 -11239.9
-1.411 -14250.5 -1.411 -13636 -1.411 -12963.9 -1.411 -12309.9 -1.411 -11706.8 -1.411 -11266.5
-1.410 -14232.9 -1.410 -13641.2 -1.410 -12981.7 -1.410 -12333.7 -1.410 -11732.8 -1.410 -11292.7
-1.409 -14214.6 -1.409 -13645.7 -1.409 -12998.9 -1.409 -12357 -1.409 -11758.3 -1.409 -11318.5
-1.408 -14195.7 -1.408 -13649.5 -1.408 -13015.4 -1.408 -12379.7 -1.408 -11783.4 -1.408 -11344
-1.407 -14176.1 -1.407 -13652.6 -1.407 -13031.4 -1.407 -12401.9 -1.407 -11808.1 -1.407 -11369
-1.406 -14156 -1.406 -13655.2 -1.406 -13046.7 -1.406 -12423.6 -1.406 -11832.3 -1.406 -11393.8
-1.405 -14135.3 -1.405 -13657.1 -1.405 -13061.5 -1.405 -12444.7 -1.405 -11856.1 -1.405 -11418.1
-1.404 -14114.3 -1.404 -13658.5 -1.404 -13075.7 -1.404 -12465.4 -1.404 -11879.5 -1.404 -11442.1
-1.403 -14092.9 -1.403 -13659.4 -1.403 -13089.3 -1.403 -12485.6 -1.403 -11902.4 -1.403 -11465.7
-1.402 -14071.1 -1.402 -13659.8 -1.402 -13102.5 -1.402 -12505.2 -1.402 -11924.9 -1.402 -11488.9
-1.401 -14049 -1.401 -13659.7 -1.401 -13115.1 -1.401 -12524.4 -1.401 -11947 -1.401 -11511.8
-1.400 -14026.8 -1.400 -13659.1 -1.400 -13127.1 -1.400 -12543.1 -1.400 -11968.7 -1.400 -11534.3
-1.399 -14004.3 -1.399 -13658.2 -1.399 -13138.7 -1.399 -12561.3 -1.399 -11990 -1.399 -11556.5
-1.398 -13981.8 -1.398 -13656.9 -1.398 -13149.8 -1.398 -12579.1 -1.398 -12010.9 -1.398 -11578.3
-1.397 -13959.2 -1.397 -13655.2 -1.397 -13160.5 -1.397 -12596.4 -1.397 -12031.3 -1.397 -11599.7
-1.396 -13936.6 -1.396 -13653.2 -1.396 -13170.7 -1.396 -12613.3 -1.396 -12051.4 -1.396 -11620.8
-1.395 -13914.1 -1.395 -13650.9 -1.395 -13180.4 -1.395 -12629.7 -1.395 -12071.1 -1.395 -11641.6
-1.394 -13891.7 -1.394 -13648.3 -1.394 -13189.8 -1.394 -12645.7 -1.394 -12090.3 -1.394 -11662
-1.393 -13869.4 -1.393 -13645.5 -1.393 -13198.7 -1.393 -12661.3 -1.393 -12109.2 -1.393 -11682
-1.392 -13847.4 -1.392 -13642.4 -1.392 -13207.2 -1.392 -12676.4 -1.392 -12127.7 -1.392 -11701.7
-1.391 -13825.6 -1.391 -13639.1 -1.391 -13215.4 -1.391 -12691.1 -1.391 -12145.8 -1.391 -11721
-1.390 -13804.1 -1.390 -13635.7 -1.390 -13223.1 -1.390 -12705.5 -1.390 -12163.6 -1.390 -11740
-1.389 -13783 -1.389 -13632.1 -1.389 -13230.6 -1.389 -12719.4 -1.389 -12180.9 -1.389 -11758.7
-1.388 -13762.3 -1.388 -13628.3 -1.388 -13237.6 -1.388 -12732.9 -1.388 -12197.9 -1.388 -11777
-1.387 -13742.1 -1.387 -13624.4 -1.387 -13244.3 -1.387 -12746 -1.387 -12214.5 -1.387 -11795
-1.386 -13722.3 -1.386 -13620.5 -1.386 -13250.8 -1.386 -12758.8 -1.386 -12230.7 -1.386 -11812.6
-1.385 -13703.1 -1.385 -13616.5 -1.385 -13256.8 -1.385 -12771.2 -1.385 -12246.6 -1.385 -11829.9
-1.384 -13684.4 -1.384 -13612.4 -1.384 -13262.6 -1.384 -12783.2 -1.384 -12262.1 -1.384 -11846.9
-1.383 -13666.4 -1.383 -13608.2 -1.383 -13268.1 -1.383 -12794.8 -1.383 -12277.3 -1.383 -11863.6
-1.382 -13649 -1.382 -13604.1 -1.382 -13273.4 -1.382 -12806.1 -1.382 -12292.1 -1.382 -11879.9
-1.381 -13632.3 -1.381 -13600 -1.381 -13278.3 -1.381 -12817.1 -1.381 -12306.6 -1.381 -11895.9
-1.380 -13616.3 -1.380 -13595.8 -1.380 -13283 -1.380 -12827.7 -1.380 -12320.7 -1.380 -11911.6
-1.379 -13601.1 -1.379 -13591.7 -1.379 -13287.5 -1.379 -12837.9 -1.379 -12334.4 -1.379 -11926.9
-1.378 -13586.6 -1.378 -13587.6 -1.378 -13291.7 -1.378 -12847.9 -1.378 -12347.9 -1.378 -11941.9
-1.377 -13572.9 -1.377 -13583.6 -1.377 -13295.6 -1.377 -12857.5 -1.377 -12361 -1.377 -11956.6
-1.376 -13560 -1.376 -13579.7 -1.376 -13299.4 -1.376 -12866.7 -1.376 -12373.7 -1.376 -11971
-1.375 -13547.8 -1.375 -13575.8 -1.375 -13302.9 -1.375 -12875.7 -1.375 -12386.2 -1.375 -11985.1
-1.374 -13536.6 -1.374 -13572 -1.374 -13306.2 -1.374 -12884.4 -1.374 -12398.3 -1.374 -11998.9
-1.373 -13526.1 -1.373 -13568.3 -1.373 -13309.3 -1.373 -12892.7 -1.373 -12410.1 -1.373 -12012.4
-1.372 -13516.5 -1.372 -13564.7 -1.372 -13312.3 -1.372 -12900.8 -1.372 -12421.5 -1.372 -12025.5
-1.371 -13507.7 -1.371 -13561.3 -1.371 -13315 -1.371 -12908.5 -1.371 -12432.7 -1.371 -12038.3
-1.370 -13499.8 -1.370 -13557.9 -1.370 -13317.6 -1.370 -12916 -1.370 -12443.5 -1.370 -12050.9
-1.369 -13492.7 -1.369 -13554.7 -1.369 -13320 -1.369 -12923.2 -1.369 -12454 -1.369 -12063.1
-1.368 -13486.5 -1.368 -13551.6 -1.368 -13322.2 -1.368 -12930.1 -1.368 -12464.2 -1.368 -12075.1
-1.367 -13481 -1.367 -13548.6 -1.367 -13324.2 -1.367 -12936.7 -1.367 -12474.1 -1.367 -12086.7
-1.366 -13476.4 -1.366 -13545.7 -1.366 -13326.1 -1.366 -12943 -1.366 -12483.7 -1.366 -12098.1
-1.365 -13472.6 -1.365 -13543 -1.365 -13327.9 -1.365 -12949.1 -1.365 -12493.1 -1.365 -12109.1
-1.364 -13469.5 -1.364 -13540.4 -1.364 -13329.5 -1.364 -12954.9 -1.364 -12502.1 -1.364 -12119.9
-1.363 -13467.2 -1.363 -13538 -1.363 -13330.9 -1.363 -12960.5 -1.363 -12510.8 -1.363 -12130.4
-1.362 -13465.7 -1.362 -13535.7 -1.362 -13332.2 -1.362 -12965.8 -1.362 -12519.2 -1.362 -12140.6
-1.361 -13464.8 -1.361 -13533.5 -1.361 -13333.4 -1.361 -12970.8 -1.361 -12527.4 -1.361 -12150.5
-1.360 -13464.7 -1.360 -13531.5 -1.360 -13334.5 -1.360 -12975.6 -1.360 -12535.2 -1.360 -12160.1
-1.359 -13465.2 -1.359 -13529.6 -1.359 -13335.4 -1.359 -12980.1 -1.359 -12542.8 -1.359 -12169.4
-1.358 -13466.3 -1.358 -13527.8 -1.358 -13336.1 -1.358 -12984.4 -1.358 -12550.1 -1.358 -12178.5
-1.357 -13468 -1.357 -13526.1 -1.357 -13336.8 -1.357 -12988.5 -1.357 -12557.1 -1.357 -12187.3
-1.356 -13470.3 -1.356 -13524.6 -1.356 -13337.3 -1.356 -12992.3 -1.356 -12563.8 -1.356 -12195.8
-1.355 -13473.1 -1.355 -13523.1 -1.355 -13337.7 -1.355 -12995.9 -1.355 -12570.3 -1.355 -12204
-1.354 -13476.5 -1.354 -13521.8 -1.354 -13338 -1.354 -12999.3 -1.354 -12576.5 -1.354 -12212
-1.353 -13480.3 -1.353 -13520.6 -1.353 -13338.1 -1.353 -13002.4 -1.353 -12582.4 -1.353 -12219.7
-1.352 -13484.5 -1.352 -13519.5 -1.352 -13338.2 -1.352 -13005.3 -1.352 -12588.1 -1.352 -12227.1
-1.351 -13489.1 -1.351 -13518.4 -1.351 -13338.1 -1.351 -13007.9 -1.351 -12593.5 -1.351 -12234.2
-1.350 -13494.1 -1.350 -13517.4 -1.350 -13337.9 -1.350 -13010.4 -1.350 -12598.6 -1.350 -12241.1
-1.349 -13499.4 -1.349 -13516.6 -1.349 -13337.5 -1.349 -13012.6 -1.349 -12603.5 -1.349 -12247.8
-1.348 -13505 -1.348 -13515.7 -1.348 -13337.1 -1.348 -13014.6 -1.348 -12608.1 -1.348 -12254.1
-1.347 -13510.8 -1.347 -13514.9 -1.347 -13336.5 -1.347 -13016.4 -1.347 -12612.5 -1.347 -12260.2
-1.346 -13516.8 -1.346 -13514.2 -1.346 -13335.8 -1.346 -13018 -1.346 -12616.6 -1.346 -12266.1
-1.345 -13523.1 -1.345 -13513.5 -1.345 -13335 -1.345 -13019.3 -1.345 -12620.5 -1.345 -12271.7
-1.344 -13529.4 -1.344 -13512.8 -1.344 -13334 -1.344 -13020.5 -1.344 -12624.1 -1.344 -12277
-1.343 -13535.9 -1.343 -13512.1 -1.343 -13333 -1.343 -13021.4 -1.343 -12627.4 -1.343 -12282.1
-1.342 -13542.4 -1.342 -13511.5 -1.342 -13331.8 -1.342 -13022.1 -1.342 -12630.6 -1.342 -12286.9
-1.341 -13549 -1.341 -13510.8 -1.341 -13330.4 -1.341 -13022.6 -1.341 -12633.4 -1.341 -12291.5
-1.340 -13555.6 -1.340 -13510.1 -1.340 -13329 -1.340 -13023 -1.340 -12636.1 -1.340 -12295.9
-1.339 -13562.2 -1.339 -13509.4 -1.339 -13327.4 -1.339 -13023 -1.339 -12638.5 -1.339 -12300
-1.338 -13568.7 -1.338 -13508.7 -1.338 -13325.7 -1.338 -13022.9 -1.338 -12640.6 -1.338 -12303.8
-1.337 -13575.1 -1.337 -13507.9 -1.337 -13323.8 -1.337 -13022.6 -1.337 -12642.5 -1.337 -12307.4
-1.336 -13581.5 -1.336 -13507.1 -1.336 -13321.9 -1.336 -13022.1 -1.336 -12644.2 -1.336 -12310.8
-1.335 -13587.7 -1.335 -13506.2 -1.335 -13319.7 -1.335 -13021.4 -1.335 -12645.7 -1.335 -12313.9
-1.334 -13593.7 -1.334 -13505.2 -1.334 -13317.5 -1.334 -13020.5 -1.334 -12646.9 -1.334 -12316.8
-1.333 -13599.6 -1.333 -13504.2 -1.333 -13315 -1.333 -13019.4 -1.333 -12647.8 -1.333 -12319.4
-1.332 -13605.2 -1.332 -13503 -1.332 -13312.5 -1.332 -13018 -1.332 -12648.6 -1.332 -12321.8
-1.331 -13610.6 -1.331 -13501.8 -1.331 -13309.8 -1.331 -13016.5 -1.331 -12649.1 -1.331 -12324
-1.330 -13615.8 -1.330 -13500.4 -1.330 -13306.9 -1.330 -13014.8 -1.330 -12649.4 -1.330 -12325.9
-1.329 -13620.8 -1.329 -13499 -1.329 -13303.9 -1.329 -13012.8 -1.329 -12649.5 -1.329 -12327.6
-1.328 -13625.4 -1.328 -13497.4 -1.328 -13300.8 -1.328 -13010.7 -1.328 -12649.3 -1.328 -12329.1
-1.327 -13629.7 -1.327 -13495.6 -1.327 -13297.4 -1.327 -13008.4 -1.327 -12648.9 -1.327 -12330.3
-1.326 -13633.8 -1.326 -13493.7 -1.326 -13293.9 -1.326 -13005.9 -1.326 -12648.3 -1.326 -12331.4
-1.325 -13637.5 -1.325 -13491.7 -1.325 -13290.3 -1.325 -13003.1 -1.325 -12647.5 -1.325 -12332.2
-1.324 -13640.8 -1.324 -13489.5 -1.324 -13286.5 -1.324 -13000.2 -1.324 -12646.4 -1.324 -12332.7
-1.323 -13643.8 -1.323 -13487.1 -1.323 -13282.5 -1.323 -12997.1 -1.323 -12645.2 -1.323 -12333.1
-1.322 -13646.5 -1.322 -13484.5 -1.322 -13278.3 -1.322 -12993.8 -1.322 -12643.7 -1.322 -12333.2
-1.321 -13648.7 -1.321 -13481.8 -1.321 -13274 -1.321 -12990.3 -1.321 -12642 -1.321 -12333.1
-1.320 -13650.6 -1.320 -13478.8 -1.320 -13269.5 -1.320 -12986.5 -1.320 -12640.1 -1.320 -12332.8
-1.319 -13652.1 -1.319 -13475.7 -1.319 -13264.8 -1.319 -12982.6 -1.319 -12637.9 -1.319 -12332.2
-1.318 -13653.2 -1.318 -13472.3 -1.318 -13260 -1.318 -12978.5 -1.318 -12635.6 -1.318 -12331.5
-1.317 -13653.9 -1.317 -13468.8 -1.317 -13254.9 -1.317 -12974.2 -1.317 -12633 -1.317 -12330.5
-1.316 -13654.1 -1.316 -13465 -1.316 -13249.7 -1.316 -12969.7 -1.316 -12630.2 -1.316 -12329.3
-1.315 -13654 -1.315 -13461 -1.315 -13244.3 -1.315 -12965 -1.315 -12627.3 -1.315 -12327.9
-1.314 -13653.4 -1.314 -13456.7 -1.314 -13238.7 -1.314 -12960 -1.314 -12624.1 -1.314 -12326.3
-1.313 -13652.4 -1.313 -13452.3 -1.313 -13232.9 -1.313 -12954.9 -1.313 -12620.7 -1.313 -12324.5
-1.312 -13651 -1.312 -13447.6 -1.312 -13226.9 -1.312 -12949.6 -1.312 -12617.1 -1.312 -12322.4
-1.311 -13649.2 -1.311 -13442.6 -1.311 -13220.7 -1.311 -12944.1 -1.311 -12613.2 -1.311 -12320.2
-1.310 -13646.9 -1.310 -13437.4 -1.310 -13214.3 -1.310 -12938.4 -1.310 -12609.2 -1.310 -12317.7
-1.309 -13644.2 -1.309 -13431.9 -1.309 -13207.7 -1.309 -12932.5 -1.309 -12605 -1.309 -12315
-1.308 -13641 -1.308 -13426.2 -1.308 -13200.9 -1.308 -12926.4 -1.308 -12600.5 -1.308 -12312.2
-1.307 -13637.5 -1.307 -13420.2 -1.307 -13193.9 -1.307 -12920.1 -1.307 -12595.9 -1.307 -12309.1
-1.306 -13633.5 -1.306 -13414 -1.306 -13186.7 -1.306 -12913.6 -1.306 -12591.1 -1.306 -12305.8
-1.305 -13629 -1.305 -13407.5 -1.305 -13179.2 -1.305 -12906.9 -1.305 -12586 -1.305 -12302.3
-1.304 -13624.1 -1.304 -13400.7 -1.304 -13171.6 -1.304 -12900 -1.304 -12580.8 -1.304 -12298.7
-1.303 -13618.8 -1.303 -13393.6 -1.303 -13163.8 -1.303 -12892.9 -1.303 -12575.3 -1.303 -12294.8
-1.302 -13613 -1.302 -13386.3 -1.302 -13155.7 -1.302 -12885.6 -1.302 -12569.7 -1.302 -12290.7
-1.301 -13606.9 -1.301 -13378.7 -1.301 -13147.5 -1.301 -12878.1 -1.301 -12563.8 -1.301 -12286.4
-1.300 -13600.3 -1.300 -13370.8 -1.300 -13139 -1.300 -12870.4 -1.300 -12557.8 -1.300 -12282
-1.299 -13593.2 -1.299 -13362.6 -1.299 -13130.3 -1.299 -12862.5 -1.299 -12551.6 -1.299 -12277.3
-1.298 -13585.7 -1.298 -13354.2 -1.298 -13121.4 -1.298 -12854.4 -1.298 -12545.1 -1.298 -12272.4
-1.297 -13577.9 -1.297 -13345.4 -1.297 -13112.3 -1.297 -12846.1 -1.297 -12538.5 -1.297 -12267.4
-1.296 -13569.6 -1.296 -13336.4 -1.296 -13102.9 -1.296 -12837.6 -1.296 -12531.7 -1.296 -12262.1
-1.295 -13560.8 -1.295 -13327.1 -1.295 -13093.3 -1.295 -12828.9 -1.295 -12524.7 -1.295 -12256.7
-1.294 -13551.7 -1.294 -13317.4 -1.294 -13083.6 -1.294 -12820 -1.294 -12517.5 -1.294 -12251
-1.293 -13542.1 -1.293 -13307.6 -1.293 -13073.5 -1.293 -12811 -1.293 -12510.1 -1.293 -12245.2
-1.292 -13532.2 -1.292 -13297.4 -1.292 -13063.3 -1.292 -12801.7 -1.292 -12502.5 -1.292 -12239.2
-1.291 -13521.8 -1.291 -13286.9 -1.291 -13052.9 -1.291 -12792.2 -1.291 -12494.7 -1.291 -12233
-1.290 -13511 -1.290 -13276.1 -1.290 -13042.2 -1.290 -12782.5 -1.290 -12486.7 -1.290 -12226.6
-1.289 -13499.9 -1.289 -13265.1 -1.289 -13031.3 -1.289 -12772.7 -1.289 -12478.6 -1.289 -12220.1
-1.288 -13488.3 -1.288 -13253.7 -1.288 -13020.2 -1.288 -12762.6 -1.288 -12470.2 -1.288 -12213.3
-1.287 -13476.4 -1.287 -13242.1 -1.287 -13008.8 -1.287 -12752.4 -1.287 -12461.7 -1.287 -12206.4
-1.286 -13464 -1.286 -13230.1 -1.286 -12997.3 -1.286 -12741.9 -1.286 -12453 -1.286 -12199.3
-1.285 -13451.3 -1.285 -13217.9 -1.285 -12985.5 -1.285 -12731.3 -1.285 -12444.1 -1.285 -12192
-1.284 -13438.2 -1.284 -13205.4 -1.284 -12973.5 -1.284 -12720.4 -1.284 -12435 -1.284 -12184.5
-1.283 -13424.7 -1.283 -13192.6 -1.283 -12961.2 -1.283 -12709.4 -1.283 -12425.7 -1.283 -12176.9
-1.282 -13410.8 -1.282 -13179.5 -1.282 -12948.8 -1.282 -12698.2 -1.282 -12416.3 -1.282 -12169
-1.281 -13396.6 -1.281 -13166.1 -1.281 -12936.1 -1.281 -12686.7 -1.281 -12406.7 -1.281 -12161
-1.280 -13382 -1.280 -13152.5 -1.280 -12923.2 -1.280 -12675.1 -1.280 -12396.9 -1.280 -12152.9
-1.279 -13367 -1.279 -13138.6 -1.279 -12910.1 -1.279 -12663.3 -1.279 -12386.9 -1.279 -12144.5
-1.278 -13351.7 -1.278 -13124.3 -1.278 -12896.7 -1.278 -12651.3 -1.278 -12376.7 -1.278 -12136
-1.277 -13336 -1.277 -13109.8 -1.277 -12883.2 -1.277 -12639.2 -1.277 -12366.4 -1.277 -12127.3
-1.276 -13320 -1.276 -13095.1 -1.276 -12869.4 -1.276 -12626.8 -1.276 -12355.9 -1.276 -12118.4
-1.275 -13303.6 -1.275 -13080 -1.275 -12855.4 -1.275 -12614.3 -1.275 -12345.2 -1.275 -12109.4
-1.274 -13286.9 -1.274 -13064.7 -1.274 -12841.2 -1.274 -12601.5 -1.274 -12334.4 -1.274 -12100.2
-1.273 -13269.8 -1.273 -13049.1 -1.273 -12826.8 -1.273 -12588.6 -1.273 -12323.4 -1.273 -12090.8
-1.272 -13252.4 -1.272 -13033.2 -1.272 -12812.1 -1.272 -12575.5 -1.272 -12312.2 -1.272 -12081.3
-1.271 -13234.7 -1.271 -13017 -1.271 -12797.3 -1.271 -12562.2 -1.271 -12300.8 -1.271 -12071.6
-1.270 -13216.6 -1.270 -13000.6 -1.270 -12782.2 -1.270 -12548.7 -1.270 -12289.3 -1.270 -12061.8
-1.269 -13198.3 -1.269 -12983.9 -1.269 -12766.9 -1.269 -12535.1 -1.269 -12277.6 -1.269 -12051.8
-1.268 -13179.6 -1.268 -12967 -1.268 -12751.4 -1.268 -12521.3 -1.268 -12265.7 -1.268 -12041.6
-1.267 -13160.6 -1.267 -12949.8 -1.267 -12735.7 -1.267 -12507.3 -1.267 -12253.7 -1.267 -12031.2
-1.266 -13141.2 -1.266 -12932.3 -1.266 -12719.8 -1.266 -12493.1 -1.266 -12241.5 -1.266 -12020.7
-1.265 -13121.6 -1.265 -12914.6 -1.265 -12703.7 -1.265 -12478.7 -1.265 -12229.1 -1.265 -12010.1
-1.264 -13101.6 -1.264 -12896.6 -1.264 -12687.4 -1.264 -12464.2 -1.264 -12216.6 -1.264 -11999.3
-1.263 -13081.4 -1.263 -12878.4 -1.263 -12670.8 -1.263 -12449.5 -1.263 -12203.9 -1.263 -11988.3
-1.262 -13060.9 -1.262 -12859.9 -1.262 -12654.1 -1.262 -12434.6 -1.262 -12191.1 -1.262 -11977.2
-1.261 -13040 -1.261 -12841.2 -1.261 -12637.2 -1.261 -12419.6 -1.261 -12178.1 -1.261 -11966
-1.260 -13018.9 -1.260 -12822.2 -1.260 -12620.1 -1.260 -12404.3 -1.260 -12165 -1.260 -11954.6
-1.259 -12997.5 -1.259 -12803 -1.259 -12602.8 -1.259 -12388.9 -1.259 -12151.7 -1.259 -11943
-1.258 -12975.8 -1.258 -12783.5 -1.258 -12585.3 -1.258 -12373.4 -1.258 -12138.2 -1.258 -11931.3
-1.257 -12953.8 -1.257 -12763.8 -1.257 -12567.6 -1.257 -12357.7 -1.257 -12124.6 -1.257 -11919.4
-1.256 -12931.6 -1.256 -12743.9 -1.256 -12549.7 -1.256 -12341.8 -1.256 -12110.9 -1.256 -11907.4
-1.255 -12909.1 -1.255 -12723.8 -1.255 -12531.6 -1.255 -12325.8 -1.255 -12097 -1.255 -11895.3
-1.254 -12886.3 -1.254 -12703.4 -1.254 -12513.3 -1.254 -12309.6 -1.254 -12082.9 -1.254 -11883
-1.253 -12863.3 -1.253 -12682.8 -1.253 -12494.9 -1.253 -12293.2 -1.253 -12068.7 -1.253 -11870.6
-1.252 -12840 -1.252 -12662 -1.252 -12476.2 -1.252 -12276.7 -1.252 -12054.4 -1.252 -11858
-1.251 -12816.4 -1.251 -12641 -1.251 -12457.4 -1.251 -12260 -1.251 -12039.9 -1.251 -11845.3
-1.250 -12792.6 -1.250 -12619.7 -1.250 -12438.4 -1.250 -12243.2 -1.250 -12025.3 -1.250 -11832.5
-1.249 -12768.6 -1.249 -12598.3 -1.249 -12419.3 -1.249 -12226.2 -1.249 -12010.6 -1.249 -11819.5
-1.248 -12744.3 -1.248 -12576.6 -1.248 -12399.9 -1.248 -12209.1 -1.248 -11995.7 -1.248 -11806.4
-1.247 -12719.8 -1.247 -12554.7 -1.247 -12380.4 -1.247 -12191.8 -1.247 -11980.6 -1.247 -11793.1
-1.246 -12695 -1.246 -12532.7 -1.246 -12360.8 -1.246 -12174.4 -1.246 -11965.4 -1.246 -11779.8
-1.245 -12670 -1.245 -12510.4 -1.245 -12340.9 -1.245 -12156.8 -1.245 -11950.1 -1.245 -11766.3
-1.244 -12644.8 -1.244 -12487.9 -1.244 -12320.9 -1.244 -12139.1 -1.244 -11934.7 -1.244 -11752.6
-1.243 -12619.4 -1.243 -12465.3 -1.243 -12300.7 -1.243 -12121.2 -1.243 -11919.1 -1.243 -11738.9
-1.242 -12593.8 -1.242 -12442.5 -1.242 -12280.4 -1.242 -12103.3 -1.242 -11903.4 -1.242 -11725
-1.241 -12567.9 -1.241 -12419.4 -1.241 -12259.9 -1.241 -12085.1 -1.241 -11887.6 -1.241 -11711
-1.240 -12541.8 -1.240 -12396.2 -1.240 -12239.3 -1.240 -12066.9 -1.240 -11871.7 -1.240 -11696.9
-1.239 -12515.6 -1.239 -12372.9 -1.239 -12218.5 -1.239 -12048.5 -1.239 -11855.6 -1.239 -11682.6
-1.238 -12489.1 -1.238 -12349.3 -1.238 -12197.6 -1.238 -12029.9 -1.238 -11839.4 -1.238 -11668.2
-1.237 -12462.4 -1.237 -12325.6 -1.237 -12176.5 -1.237 -12011.3 -1.237 -11823.1 -1.237 -11653.7
-1.236 -12435.6 -1.236 -12301.7 -1.236 -12155.3 -1.236 -11992.5 -1.236 -11806.6 -1.236 -11639.1
-1.235 -12408.5 -1.235 -12277.7 -1.235 -12134 -1.235 -11973.6 -1.235 -11790.1 -1.235 -11624.4
-1.234 -12381.3 -1.234 -12253.5 -1.234 -12112.5 -1.234 -11954.6 -1.234 -11773.4 -1.234 -11609.6
-1.233 -12353.9 -1.233 -12229.1 -1.233 -12090.8 -1.233 -11935.4 -1.233 -11756.6 -1.233 -11594.6
-1.232 -12326.4 -1.232 -12204.6 -1.232 -12069.1 -1.232 -11916.2 -1.232 -11739.7 -1.232 -11579.5
-1.231 -12298.6 -1.231 -12180 -1.231 -12047.2 -1.231 -11896.8 -1.231 -11722.7 -1.231 -11564.4
-1.230 -12270.7 -1.230 -12155.2 -1.230 -12025.2 -1.230 -11877.3 -1.230 -11705.6 -1.230 -11549.1
-1.229 -12242.7 -1.229 -12130.3 -1.229 -12003 -1.229 -11857.6 -1.229 -11688.3 -1.229 -11533.7
-1.228 -12214.5 -1.228 -12105.2 -1.228 -11980.8 -1.228 -11837.9 -1.228 -11671 -1.228 -11518.2
-1.227 -12186.1 -1.227 -12080 -1.227 -11958.4 -1.227 -11818.1 -1.227 -11653.5 -1.227 -11502.6
-1.226 -12157.6 -1.226 -12054.7 -1.226 -11935.9 -1.226 -11798.1 -1.226 -11636 -1.226 -11486.9
-1.225 -12129 -1.225 -12029.2 -1.225 -11913.3 -1.225 -11778.1 -1.225 -11618.3 -1.225 -11471.1
-1.224 -12100.2 -1.224 -12003.7 -1.224 -11890.6 -1.224 -11757.9 -1.224 -11600.6 -1.224 -11455.2
-1.223 -12071.3 -1.223 -11978 -1.223 -11867.8 -1.223 -11737.7 -1.223 -11582.8 -1.223 -11439.2
-1.222 -12042.3 -1.222 -11952.2 -1.222 -11844.9 -1.222 -11717.4 -1.222 -11564.8 -1.222 -11423.1
-1.221 -12013.1 -1.221 -11926.3 -1.221 -11821.9 -1.221 -11696.9 -1.221 -11546.8 -1.221 -11406.9
-1.220 -11983.9 -1.220 -11900.3 -1.220 -11798.8 -1.220 -11676.4 -1.220 -11528.6 -1.220 -11390.6
-1.219 -11954.5 -1.219 -11874.2 -1.219 -11775.6 -1.219 -11655.7 -1.219 -11510.4 -1.219 -11374.2
-1.218 -11925 -1.218 -11848 -1.218 -11752.3 -1.218 -11635 -1.218 -11492.1 -1.218 -11357.8
-1.217 -11895.5 -1.217 -11821.7 -1.217 -11728.9 -1.217 -11614.2 -1.217 -11473.7 -1.217 -11341.2
-1.216 -11865.8 -1.216 -11795.4 -1.216 -11705.4 -1.216 -11593.3 -1.216 -11455.2 -1.216 -11324.5
-1.215 -11836.1 -1.215 -11768.9 -1.215 -11681.8 -1.215 -11572.4 -1.215 -11436.7 -1.215 -11307.8
-1.214 -11806.3 -1.214 -11742.4 -1.214 -11658.2 -1.214 -11551.3 -1.214 -11418 -1.214 -11291
-1.213 -11776.4 -1.213 -11715.8 -1.213 -11634.5 -1.213 -11530.2 -1.213 -11399.3 -1.213 -11274.1
-1.212 -11746.4 -1.212 -11689.1 -1.212 -11610.7 -1.212 -11509 -1.212 -11380.5 -1.212 -11257.1
-1.211 -11716.4 -1.211 -11662.4 -1.211 -11586.9 -1.211 -11487.7 -1.211 -11361.6 -1.211 -11240
-1.210 -11686.3 -1.210 -11635.6 -1.210 -11562.9 -1.210 -11466.4 -1.210 -11342.6 -1.210 -11222.9
-1.209 -11656.2 -1.209 -11608.7 -1.209 -11539 -1.209 -11444.9 -1.209 -11323.6 -1.209 -11205.6
-1.208 -11626 -1.208 -11581.8 -1.208 -11514.9 -1.208 -11423.4 -1.208 -11304.5 -1.208 -11188.3
-1.207 -11595.8 -1.207 -11554.9 -1.207 -11490.8 -1.207 -11401.9 -1.207 -11285.3 -1.207 -11171
-1.206 -11565.5 -1.206 -11527.9 -1.206 -11466.6 -1.206 -11380.3 -1.206 -11266 -1.206 -11153.5
-1.205 -11535.3 -1.205 -11500.8 -1.205 -11442.4 -1.205 -11358.6 -1.205 -11246.7 -1.205 -11136
-1.204 -11505 -1.204 -11473.7 -1.204 -11418.1 -1.204 -11336.9 -1.204 -11227.3 -1.204 -11118.4
-1.203 -11474.6 -1.203 -11446.6 -1.203 -11393.8 -1.203 -11315.1 -1.203 -11207.9 -1.203 -11100.7
-1.202 -11444.3 -1.202 -11419.5 -1.202 -11369.5 -1.202 -11293.2 -1.202 -11188.4 -1.202 -11083
-1.201 -11414 -1.201 -11392.3 -1.201 -11345.1 -1.201 -11271.3 -1.201 -11168.8 -1.201 -11065.2
-1.200 -11383.7 -1.200 -11365.1 -1.200 -11320.6 -1.200 -11249.4 -1.200 -11149.2 -1.200 -11047.4
-1.199 -11353.3 -1.199 -11337.9 -1.199 -11296.2 -1.199 -11227.4 -1.199 -11129.5 -1.199 -11029.4
-1.198 -11323 -1.198 -11310.7 -1.198 -11271.6 -1.198 -11205.3 -1.198 -11109.7 -1.198 -11011.5
-1.197 -11292.8 -1.197 -11283.4 -1.197 -11247.1 -1.197 -11183.2 -1.197 -11089.9 -1.197 -10993.4
-1.196 -11262.5 -1.196 -11256.2 -1.196 -11222.5 -1.196 -11161.1 -1.196 -11070.1 -1.196 -10975.3
-1.195 -11232.3 -1.195 -11229 -1.195 -11197.9 -1.195 -11138.9 -1.195 -11050.2 -1.195 -10957.1
-1.194 -11202.1 -1.194 -11201.7 -1.194 -11173.3 -1.194 -11116.7 -1.194 -11030.3 -1.194 -10938.9
-1.193 -11171.9 -1.193 -11174.5 -1.193 -11148.7 -1.193 -11094.5 -1.193 -11010.3 -1.193 -10920.7
-1.192 -11141.8 -1.192 -11147.2 -1.192 -11124 -1.192 -11072.2 -1.192 -10990.2 -1.192 -10902.3
-1.191 -11111.8 -1.191 -11120 -1.191 -11099.4 -1.191 -11049.9 -1.191 -10970.1 -1.191 -10883.9
-1.190 -11081.8 -1.190 -11092.8 -1.190 -11074.7 -1.190 -11027.6 -1.190 -10950 -1.190 -10865.5
-1.189 -11051.9 -1.189 -11065.6 -1.189 -11050 -1.189 -11005.2 -1.189 -10929.8 -1.189 -10847
-1.188 -11022 -1.188 -11038.5 -1.188 -11025.3 -1.188 -10982.8 -1.188 -10909.6 -1.188 -10828.5
-1.187 -10992.3 -1.187 -11011.3 -1.187 -11000.6 -1.187 -10960.4 -1.187 -10889.4 -1.187 -10809.9
-1.186 -10962.6 -1.186 -10984.2 -1.186 -10975.9 -1.186 -10938 -1.186 -10869.1 -1.186 -10791.3
-1.185 -10933 -1.185 -10957.1 -1.185 -10951.2 -1.185 -10915.5 -1.185 -10848.8 -1.185 -10772.7
-1.184 -10903.5 -1.184 -10930.1 -1.184 -10926.5 -1.184 -10893 -1.184 -10828.4 -1.184 -10753.9
-1.183 -10874 -1.183 -10903.1 -1.183 -10901.8 -1.183 -10870.5 -1.183 -10808.1 -1.183 -10735.2
-1.182 -10844.7 -1.182 -10876.1 -1.182 -10877.1 -1.182 -10848 -1.182 -10787.6 -1.182 -10716.4
-1.181 -10815.5 -1.181 -10849.2 -1.181 -10852.4 -1.181 -10825.5 -1.181 -10767.2 -1.181 -10697.6
-1.180 -10786.4 -1.180 -10822.3 -1.180 -10827.7 -1.180 -10803 -1.180 -10746.7 -1.180 -10678.7
-1.179 -10757.4 -1.179 -10795.4 -1.179 -10803.1 -1.179 -10780.4 -1.179 -10726.2 -1.179 -10659.8
-1.178 -10728.5 -1.178 -10768.7 -1.178 -10778.4 -1.178 -10757.9 -1.178 -10705.7 -1.178 -10640.9
-1.177 -10699.7 -1.177 -10741.9 -1.177 -10753.8 -1.177 -10735.3 -1.177 -10685.2 -1.177 -10621.9
-1.176 -10671 -1.176 -10715.3 -1.176 -10729.2 -1.176 -10712.7 -1.176 -10664.6 -1.176 -10602.9
-1.175 -10642.5 -1.175 -10688.6 -1.175 -10704.6 -1.175 -10690.2 -1.175 -10644 -1.175 -10583.9
-1.174 -10614.1 -1.174 -10662.1 -1.174 -10680 -1.174 -10667.6 -1.174 -10623.4 -1.174 -10564.8
-1.173 -10585.8 -1.173 -10635.6 -1.173 -10655.5 -1.173 -10645.1 -1.173 -10602.8 -1.173 -10545.7
-1.172 -10557.7 -1.172 -10609.2 -1.172 -10631 -1.172 -10622.5 -1.172 -10582.2 -1.172 -10526.6
-1.171 -10529.7 -1.171 -10582.8 -1.171 -10606.5 -1.171 -10599.9 -1.171 -10561.5 -1.171 -10507.5
-1.170 -10501.8 -1.170 -10556.5 -1.170 -10582.1 -1.170 -10577.4 -1.170 -10540.9 -1.170 -10488.3
-1.169 -10474.1 -1.169 -10530.3 -1.169 -10557.6 -1.169 -10554.8 -1.169 -10520.2 -1.169 -10469.1
-1.168 -10446.5 -1.168 -10504.1 -1.168 -10533.3 -1.168 -10532.3 -1.168 -10499.5 -1.168 -10449.9
-1.167 -10419 -1.167 -10478.1 -1.167 -10508.9 -1.167 -10509.8 -1.167 -10478.8 -1.167 -10430.6
-1.166 -10391.7 -1.166 -10452.1 -1.166 -10484.6 -1.166 -10487.3 -1.166 -10458.1 -1.166 -10411.4
-1.165 -10364.5 -1.165 -10426.1 -1.165 -10460.3 -1.165 -10464.8 -1.165 -10437.4 -1.165 -10392.1
-1.164 -10337.5 -1.164 -10400.3 -1.164 -10436.1 -1.164 -10442.3 -1.164 -10416.7 -1.164 -10372.8
-1.163 -10310.6 -1.163 -10374.5 -1.163 -10411.9 -1.163 -10419.8 -1.163 -10396 -1.163 -10353.5
-1.162 -10283.8 -1.162 -10348.9 -1.162 -10387.8 -1.162 -10397.4 -1.162 -10375.3 -1.162 -10334.2
-1.161 -10257.2 -1.161 -10323.3 -1.161 -10363.7 -1.161 -10374.9 -1.161 -10354.5 -1.161 -10314.8
-1.160 -10230.7 -1.160 -10297.8 -1.160 -10339.7 -1.160 -10352.5 -1.160 -10333.8 -1.160 -10295.5
-1.159 -10204.4 -1.159 -10272.3 -1.159 -10315.7 -1.159 -10330.1 -1.159 -10313.1 -1.159 -10276.1
-1.158 -10178.2 -1.158 -10247 -1.158 -10291.7 -1.158 -10307.8 -1.158 -10292.4 -1.158 -10256.7
-1.157 -10152.1 -1.157 -10221.7 -1.157 -10267.8 -1.157 -10285.4 -1.157 -10271.6 -1.157 -10237.3
-1.156 -10126.2 -1.156 -10196.6 -1.156 -10244 -1.156 -10263.1 -1.156 -10250.9 -1.156 -10217.9
-1.155 -10100.5 -1.155 -10171.5 -1.155 -10220.2 -1.155 -10240.8 -1.155 -10230.2 -1.155 -10198.5
-1.154 -10074.8 -1.154 -10146.5 -1.154 -10196.4 -1.154 -10218.5 -1.154 -10209.5 -1.154 -10179.1
-1.153 -10049.3 -1.153 -10121.6 -1.153 -10172.8 -1.153 -10196.3 -1.153 -10188.8 -1.153 -10159.6
-1.152 -10023.9 -1.152 -10096.8 -1.152 -10149.1 -1.152 -10174.1 -1.152 -10168.1 -1.152 -10140.2
-1.151 -9998.69 -1.151 -10072.1 -1.151 -10125.6 -1.151 -10151.9 -1.151 -10147.4 -1.151 -10120.8
-1.150 -9973.58 -1.150 -10047.5 -1.150 -10102.1 -1.150 -10129.8 -1.150 -10126.8 -1.150 -10101.3
-1.149 -9948.6 -1.149 -10022.9 -1.149 -10078.6 -1.149 -10107.7 -1.149 -10106.1 -1.149 -10081.9
-1.148 -9923.75 -1.148 -9998.5 -1.148 -10055.2 -1.148 -10085.6 -1.148 -10085.5 -1.148 -10062.4
-1.147 -9899.02 -1.147 -9974.16 -1.147 -10031.9 -1.147 -10063.5 -1.147 -10064.8 -1.147 -10043
-1.146 -9874.41 -1.146 -9949.91 -1.146 -10008.7 -1.146 -10041.5 -1.146 -10044.2 -1.146 -10023.5
-1.145 -9849.93 -1.145 -9925.76 -1.145 -9985.46 -1.145 -10019.6 -1.145 -10023.6 -1.145 -10004.1
-1.144 -9825.57 -1.144 -9901.7 -1.144 -9962.33 -1.144 -9997.64 -1.144 -10003 -1.144 -9984.63
-1.143 -9801.33 -1.143 -9877.73 -1.143 -9939.27 -1.143 -9975.74 -1.143 -9982.46 -1.143 -9965.19
-1.142 -9777.2 -1.142 -9853.87 -1.142 -9916.27 -1.142 -9953.89 -1.142 -9961.9 -1.142 -9945.74
-1.141 -9753.19 -1.141 -9830.09 -1.141 -9893.33 -1.141 -9932.08 -1.141 -9941.37 -1.141 -9926.31
-1.140 -9729.29 -1.140 -9806.42 -1.140 -9870.47 -1.140 -9910.31 -1.140 -9920.85 -1.140 -9906.87
-1.139 -9705.5 -1.139 -9782.84 -1.139 -9847.67 -1.139 -9888.58 -1.139 -9900.36 -1.139 -9887.44
-1.138 -9681.83 -1.138 -9759.35 -1.138 -9824.94 -1.138 -9866.89 -1.138 -9879.88 -1.138 -9868.02
-1.137 -9658.26 -1.137 -9735.96 -1.137 -9802.29 -1.137 -9845.25 -1.137 -9859.43 -1.137 -9848.6
-1.136 -9634.8 -1.136 -9712.67 -1.136 -9779.7 -1.136 -9823.65 -1.136 -9839 -1.136 -9829.2
-1.135 -9611.44 -1.135 -9689.47 -1.135 -9757.18 -1.135 -9802.1 -1.135 -9818.59 -1.135 -9809.8
-1.134 -9588.19 -1.134 -9666.37 -1.134 -9734.74 -1.134 -9780.59 -1.134 -9798.21 -1.134 -9790.41
-1.133 -9565.04 -1.133 -9643.37 -1.133 -9712.37 -1.133 -9759.13 -1.133 -9777.85 -1.133 -9771.03
-1.132 -9542 -1.132 -9620.47 -1.132 -9690.07 -1.132 -9737.72 -1.132 -9757.51 -1.132 -9751.66
-1.131 -9519.05 -1.131 -9597.66 -1.131 -9667.84 -1.131 -9716.36 -1.131 -9737.21 -1.131 -9732.3
-1.130 -9496.21 -1.130 -9574.95 -1.130 -9645.69 -1.130 -9695.04 -1.130 -9716.92 -1.130 -9712.95
-1.129 -9473.47 -1.129 -9552.33 -1.129 -9623.61 -1.129 -9673.77 -1.129 -9696.67 -1.129 -9693.62
-1.128 -9450.82 -1.128 -9529.81 -1.128 -9601.6 -1.128 -9652.56 -1.128 -9676.44 -1.128 -9674.29
-1.127 -9428.28 -1.127 -9507.39 -1.127 -9579.67 -1.127 -9631.39 -1.127 -9656.25 -1.127 -9654.99
-1.126 -9405.83 -1.126 -9485.07 -1.126 -9557.82 -1.126 -9610.27 -1.126 -9636.08 -1.126 -9635.7
-1.125 -9383.48 -1.125 -9462.85 -1.125 -9536.04 -1.125 -9589.21 -1.125 -9615.94 -1.125 -9616.42
-1.124 -9361.23 -1.124 -9440.72 -1.124 -9514.34 -1.124 -9568.2 -1.124 -9595.83 -1.124 -9597.16
-1.123 -9339.07 -1.123 -9418.69 -1.123 -9492.71 -1.123 -9547.24 -1.123 -9575.76 -1.123 -9577.91
-1.122 -9317.01 -1.122 -9396.76 -1.122 -9471.16 -1.122 -9526.33 -1.122 -9555.71 -1.122 -9558.68
-1.121 -9295.06 -1.121 -9374.92 -1.121 -9449.69 -1.121 -9505.48 -1.121 -9535.7 -1.121 -9539.47
-1.120 -9273.19 -1.120 -9353.19 -1.120 -9428.3 -1.120 -9484.68 -1.120 -9515.72 -1.120 -9520.28
-1.119 -9251.43 -1.119 -9331.55 -1.119 -9406.98 -1.119 -9463.93 -1.119 -9495.77 -1.119 -9501.1
-1.118 -9229.77 -1.118 -9310.01 -1.118 -9385.74 -1.118 -9443.24 -1.118 -9475.85 -1.118 -9481.95
-1.117 -9208.21 -1.117 -9288.57 -1.117 -9364.57 -1.117 -9422.6 -1.117 -9455.97 -1.117 -9462.81
-1.116 -9186.74 -1.116 -9267.22 -1.116 -9343.49 -1.116 -9402.02 -1.116 -9436.13 -1.116 -9443.69
-1.115 -9165.38 -1.115 -9245.98 -1.115 -9322.48 -1.115 -9381.49 -1.115 -9416.32 -1.115 -9424.6
-1.114 -9144.12 -1.114 -9224.83 -1.114 -9301.56 -1.114 -9361.02 -1.114 -9396.54 -1.114 -9405.52
-1.113 -9122.96 -1.113 -9203.78 -1.113 -9280.71 -1.113 -9340.61 -1.113 -9376.8 -1.113 -9386.47
-1.112 -9101.9 -1.112 -9182.83 -1.112 -9259.94 -1.112 -9320.25 -1.112 -9357.09 -1.112 -9367.43
-1.111 -9080.95 -1.111 -9161.98 -1.111 -9239.25 -1.111 -9299.95 -1.111 -9337.42 -1.111 -9348.42
-1.110 -9060.1 -1.110 -9141.23 -1.110 -9218.63 -1.110 -9279.7 -1.110 -9317.79 -1.110 -9329.43
-1.109 -9039.36 -1.109 -9120.58 -1.109 -9198.1 -1.109 -9259.51 -1.109 -9298.19 -1.109 -9310.47
-1.108 -9018.73 -1.108 -9100.02 -1.108 -9177.65 -1.108 -9239.38 -1.108 -9278.63 -1.108 -9291.53
-1.107 -8998.2 -1.107 -9079.57 -1.107 -9157.27 -1.107 -9219.31 -1.107 -9259.11 -1.107 -9272.61
-1.106 -8977.78 -1.106 -9059.21 -1.106 -9136.97 -1.106 -9199.29 -1.106 -9239.63 -1.106 -9253.71
-1.105 -8957.48 -1.105 -9038.95 -1.105 -9116.76 -1.105 -9179.33 -1.105 -9220.18 -1.105 -9234.84
-1.104 -8937.28 -1.104 -9018.8 -1.104 -9096.62 -1.104 -9159.43 -1.104 -9200.77 -1.104 -9216
-1.103 -8917.2 -1.103 -8998.74 -1.103 -9076.56 -1.103 -9139.58 -1.103 -9181.4 -1.103 -9197.18
-1.102 -8897.22 -1.102 -8978.78 -1.102 -9056.58 -1.102 -9119.8 -1.102 -9162.07 -1.102 -9178.38
-1.101 -8877.37 -1.101 -8958.92 -1.101 -9036.68 -1.101 -9100.07 -1.101 -9142.78 -1.101 -9159.61
-1.100 -8857.63 -1.100 -8939.16 -1.100 -9016.85 -1.100 -9080.4 -1.100 -9123.53 -1.100 -9140.87
-1.099 -8838 -1.099 -8919.5 -1.099 -8997.11 -1.099 -9060.79 -1.099 -9104.31 -1.099 -9122.15
-1.098 -8818.49 -1.098 -8899.94 -1.098 -8977.44 -1.098 -9041.23 -1.098 -9085.14 -1.098 -9103.46
-1.097 -8799.1 -1.097 -8880.47 -1.097 -8957.85 -1.097 -9021.73 -1.097 -9066.01 -1.097 -9084.79
-1.096 -8779.83 -1.096 -8861.11 -1.096 -8938.34 -1.096 -9002.29 -1.096 -9046.91 -1.096 -9066.16
-1.095 -8760.68 -1.095 -8841.85 -1.095 -8918.91 -1.095 -8982.91 -1.095 -9027.86 -1.095 -9047.55
-1.094 -8741.65 -1.094 -8822.68 -1.094 -8899.56 -1.094 -8963.59 -1.094 -9008.84 -1.094 -9028.96
-1.093 -8722.74 -1.093 -8803.61 -1.093 -8880.28 -1.093 -8944.32 -1.093 -8989.86 -1.093 -9010.41
-1.092 -8703.95 -1.092 -8784.64 -1.092 -8861.08 -1.092 -8925.11 -1.092 -8970.93 -1.092 -8991.88
-1.091 -8685.29 -1.091 -8765.77 -1.091 -8841.96 -1.091 -8905.96 -1.091 -8952.03 -1.091 -8973.38
-1.090 -8666.75 -1.090 -8747 -1.090 -8822.91 -1.090 -8886.87 -1.090 -8933.18 -1.090 -8954.91
-1.089 -8648.33 -1.089 -8728.33 -1.089 -8803.94 -1.089 -8867.83 -1.089 -8914.36 -1.089 -8936.46
-1.088 -8630.04 -1.088 -8709.75 -1.088 -8785.05 -1.088 -8848.85 -1.088 -8895.59 -1.088 -8918.05
-1.087 -8611.87 -1.087 -8691.27 -1.087 -8766.23 -1.087 -8829.93 -1.087 -8876.85 -1.087 -8899.66
-1.086 -8593.83 -1.086 -8672.89 -1.086 -8747.49 -1.086 -8811.06 -1.086 -8858.16 -1.086 -8881.3
-1.085 -8575.91 -1.085 -8654.6 -1.085 -8728.82 -1.085 -8792.25 -1.085 -8839.51 -1.085 -8862.97
-1.084 -8558.12 -1.084 -8636.41 -1.084 -8710.22 -1.084 -8773.5 -1.084 -8820.89 -1.084 -8844.67
-1.083 -8540.45 -1.083 -8618.31 -1.083 -8691.7 -1.083 -8754.8 -1.083 -8802.32 -1.083 -8826.4
-1.082 -8522.91 -1.082 -8600.31 -1.082 -8673.25 -1.082 -8736.16 -1.082 -8783.78 -1.082 -8808.16
-1.081 -8505.49 -1.081 -8582.4 -1.081 -8654.88 -1.081 -8717.57 -1.081 -8765.29 -1.081 -8789.94
-1.080 -8488.2 -1.080 -8564.59 -1.080 -8636.57 -1.080 -8699.04 -1.080 -8746.84 -1.080 -8771.76
-1.079 -8471.04 -1.079 -8546.87 -1.079 -8618.34 -1.079 -8680.56 -1.079 -8728.42 -1.079 -8753.6
-1.078 -8454 -1.078 -8529.24 -1.078 -8600.18 -1.078 -8662.13 -1.078 -8710.05 -1.078 -8735.48
-1.077 -8437.08 -1.077 -8511.71 -1.077 -8582.09 -1.077 -8643.76 -1.077 -8691.72 -1.077 -8717.38
-1.076 -8420.29 -1.076 -8494.26 -1.076 -8564.07 -1.076 -8625.45 -1.076 -8673.42 -1.076 -8699.31
-1.075 -8403.62 -1.075 -8476.9 -1.075 -8546.12 -1.075 -8607.19 -1.075 -8655.17 -1.075 -8681.27
-1.074 -8387.08 -1.074 -8459.64 -1.074 -8528.24 -1.074 -8588.98 -1.074 -8636.95 -1.074 -8663.26
-1.073 -8370.66 -1.073 -8442.46 -1.073 -8510.43 -1.073 -8570.82 -1.073 -8618.77 -1.073 -8645.28
-1.072 -8354.36 -1.072 -8425.37 -1.072 -8492.68 -1.072 -8552.72 -1.072 -8600.64 -1.072 -8627.34
-1.071 -8338.18 -1.071 -8408.37 -1.071 -8475 -1.071 -8534.66 -1.071 -8582.54 -1.071 -8609.41
-1.070 -8322.12 -1.070 -8391.45 -1.070 -8457.39 -1.070 -8516.66 -1.070 -8564.48 -1.070 -8591.52
-1.069 -8306.18 -1.069 -8374.61 -1.069 -8439.84 -1.069 -8498.71 -1.069 -8546.46 -1.069 -8573.66
-1.068 -8290.35 -1.068 -8357.86 -1.068 -8422.36 -1.068 -8480.81 -1.068 -8528.47 -1.068 -8555.83
-1.067 -8274.65 -1.067 -8341.19 -1.067 -8404.93 -1.067 -8462.96 -1.067 -8510.53 -1.067 -8538.03
-1.066 -8259.05 -1.066 -8324.6 -1.066 -8387.57 -1.066 -8445.16 -1.066 -8492.62 -1.066 -8520.25
-1.065 -8243.57 -1.065 -8308.1 -1.065 -8370.28 -1.065 -8427.41 -1.065 -8474.75 -1.065 -8502.51
-1.064 -8228.21 -1.064 -8291.67 -1.064 -8353.04 -1.064 -8409.71 -1.064 -8456.92 -1.064 -8484.79
-1.063 -8212.95 -1.063 -8275.31 -1.063 -8335.87 -1.063 -8392.05 -1.063 -8439.13 -1.063 -8467.11
-1.062 -8197.8 -1.062 -8259.03 -1.062 -8318.75 -1.062 -8374.44 -1.062 -8421.37 -1.062 -8449.45
-1.061 -8182.75 -1.061 -8242.83 -1.061 -8301.69 -1.061 -8356.88 -1.061 -8403.65 -1.061 -8431.82
-1.060 -8167.81 -1.060 -8226.7 -1.060 -8284.69 -1.060 -8339.37 -1.060 -8385.96 -1.060 -8414.22
-1.059 -8152.98 -1.059 -8210.64 -1.059 -8267.74 -1.059 -8321.9 -1.059 -8368.32 -1.059 -8396.65
-1.058 -8138.24 -1.058 -8194.65 -1.058 -8250.85 -1.058 -8304.48 -1.058 -8350.7 -1.058 -8379.11
-1.057 -8123.59 -1.057 -8178.72 -1.057 -8234.02 -1.057 -8287.1 -1.057 -8333.13 -1.057 -8361.6
-1.056 -8109.05 -1.056 -8162.87 -1.056 -8217.24 -1.056 -8269.76 -1.056 -8315.59 -1.056 -8344.11
-1.055 -8094.59 -1.055 -8147.08 -1.055 -8200.51 -1.055 -8252.47 -1.055 -8298.08 -1.055 -8326.65
-1.054 -8080.22 -1.054 -8131.35 -1.054 -8183.83 -1.054 -8235.23 -1.054 -8280.61 -1.054 -8309.22
-1.053 -8065.94 -1.053 -8115.68 -1.053 -8167.2 -1.053 -8218.02 -1.053 -8263.18 -1.053 -8291.82
-1.052 -8051.74 -1.052 -8100.07 -1.052 -8150.62 -1.052 -8200.86 -1.052 -8245.77 -1.052 -8274.45
-1.051 -8037.63 -1.051 -8084.52 -1.051 -8134.09 -1.051 -8183.74 -1.051 -8228.41 -1.051 -8257.11
-1.050 -8023.59 -1.050 -8069.03 -1.050 -8117.61 -1.050 -8166.65 -1.050 -8211.07 -1.050 -8239.79
-1.049 -8009.62 -1.049 -8053.59 -1.049 -8101.17 -1.049 -8149.61 -1.049 -8193.77 -1.049 -8222.5
-1.048 -7995.72 -1.048 -8038.2 -1.048 -8084.78 -1.048 -8132.61 -1.048 -8176.5 -1.048 -8205.24
-1.047 -7981.89 -1.047 -8022.87 -1.047 -8068.43 -1.047 -8115.65 -1.047 -8159.27 -1.047 -8188
-1.046 -7968.12 -1.046 -8007.58 -1.046 -8052.13 -1.046 -8098.72 -1.046 -8142.07 -1.046 -8170.8
-1.045 -7954.41 -1.045 -7992.34 -1.045 -8035.87 -1.045 -8081.83 -1.045 -8124.89 -1.045 -8153.61
-1.044 -7940.76 -1.044 -7977.14 -1.044 -8019.64 -1.044 -8064.98 -1.044 -8107.76 -1.044 -8136.46
-1.043 -7927.16 -1.043 -7961.99 -1.043 -8003.46 -1.043 -8048.17 -1.043 -8090.65 -1.043 -8119.33
-1.042 -7913.6 -1.042 -7946.87 -1.042 -7987.32 -1.042 -8031.39 -1.042 -8073.57 -1.042 -8102.23
-1.041 -7900.09 -1.041 -7931.8 -1.041 -7971.21 -1.041 -8014.64 -1.041 -8056.52 -1.041 -8085.16
-1.040 -7886.62 -1.040 -7916.76 -1.040 -7955.14 -1.040 -7997.93 -1.040 -8039.51 -1.040 -8068.11
-1.039 -7873.19 -1.039 -7901.76 -1.039 -7939.1 -1.039 -7981.25 -1.039 -8022.52 -1.039 -8051.09
-1.038 -7859.79 -1.038 -7886.79 -1.038 -7923.1 -1.038 -7964.61 -1.038 -8005.57 -1.038 -8034.09
-1.037 -7846.42 -1.037 -7871.85 -1.037 -7907.13 -1.037 -7948 -1.037 -7988.64 -1.037 -8017.12
-1.036 -7833.07 -1.036 -7856.94 -1.036 -7891.2 -1.036 -7931.42 -1.036 -7971.74 -1.036 -8000.17
-1.035 -7819.74 -1.035 -7842.06 -1.035 -7875.29 -1.035 -7914.87 -1.035 -7954.87 -1.035 -7983.25
-1.034 -7806.43 -1.034 -7827.21 -1.034 -7859.41 -1.034 -7898.35 -1.034 -7938.03 -1.034 -7966.35
-1.033 -7793.12 -1.033 -7812.37 -1.033 -7843.56 -1.033 -7881.86 -1.033 -7921.22 -1.033 -7949.48
-1.032 -7779.83 -1.032 -7797.56 -1.032 -7827.74 -1.032 -7865.4 -1.032 -7904.43 -1.032 -7932.64
-1.031 -7766.54 -1.031 -7782.77 -1.031 -7811.95 -1.031 -7848.97 -1.031 -7887.68 -1.031 -7915.81
-1.030 -7753.26 -1.030 -7767.99 -1.030 -7796.18 -1.030 -7832.57 -1.030 -7870.94 -1.030 -7899.02
-1.029 -7739.96 -1.029 -7753.23 -1.029 -7780.43 -1.029 -7816.19 -1.029 -7854.24 -1.029 -7882.24
-1.028 -7726.67 -1.028 -7738.48 -1.028 -7764.71 -1.028 -7799.84 -1.028 -7837.56 -1.028 -7865.49
-1.027 -7713.36 -1.027 -7723.75 -1.027 -7749.01 -1.027 -7783.52 -1.027 -7820.91 -1.027 -7848.77
-1.026 -7700.03 -1.026 -7709.03 -1.026 -7733.33 -1.026 -7767.22 -1.026 -7804.28 -1.026 -7832.06
-1.025 -7686.69 -1.025 -7694.31 -1.025 -7717.67 -1.025 -7750.94 -1.025 -7787.68 -1.025 -7815.38
-1.024 -7673.33 -1.024 -7679.6 -1.024 -7702.03 -1.024 -7734.69 -1.024 -7771.1 -1.024 -7798.73
-1.023 -7659.94 -1.023 -7664.9 -1.023 -7686.4 -1.023 -7718.47 -1.023 -7754.55 -1.023 -7782.1
-1.022 -7646.53 -1.022 -7650.2 -1.022 -7670.8 -1.022 -7702.26 -1.022 -7738.02 -1.022 -7765.48
-1.021 -7633.09 -1.021 -7635.5 -1.021 -7655.21 -1.021 -7686.08 -1.021 -7721.51 -1.021 -7748.9
-1.020 -7619.61 -1.020 -7620.8 -1.020 -7639.63 -1.020 -7669.92 -1.020 -7705.03 -1.020 -7732.33
-1.019 -7606.1 -1.019 -7606.1 -1.019 -7624.07 -1.019 -7653.78 -1.019 -7688.57 -1.019 -7715.79
-1.018 -7592.55 -1.018 -7591.39 -1.018 -7608.53 -1.018 -7637.67 -1.018 -7672.13 -1.018 -7699.27
-1.017 -7578.96 -1.017 -7576.69 -1.017 -7592.99 -1.017 -7621.57 -1.017 -7655.72 -1.017 -7682.77
-1.016 -7565.32 -1.016 -7561.97 -1.016 -7577.47 -1.016 -7605.49 -1.016 -7639.33 -1.016 -7666.29
-1.015 -7551.65 -1.015 -7547.25 -1.015 -7561.95 -1.015 -7589.43 -1.015 -7622.96 -1.015 -7649.83
-1.014 -7537.92 -1.014 -7532.52 -1.014 -7546.45 -1.014 -7573.39 -1.014 -7606.61 -1.014 -7633.4
-1.013 -7524.15 -1.013 -7517.78 -1.013 -7530.95 -1.013 -7557.37 -1.013 -7590.28 -1.013 -7616.98
-1.012 -7510.33 -1.012 -7503.03 -1.012 -7515.47 -1.012 -7541.36 -1.012 -7573.98 -1.012 -7600.59
-1.011 -7496.45 -1.011 -7488.27 -1.011 -7499.99 -1.011 -7525.38 -1.011 -7557.69 -1.011 -7584.21
-1.010 -7482.53 -1.010 -7473.49 -1.010 -7484.51 -1.010 -7509.4 -1.010 -7541.43 -1.010 -7567.86
-1.009 -7468.55 -1.009 -7458.7 -1.009 -7469.05 -1.009 -7493.45 -1.009 -7525.18 -1.009 -7551.53
-1.008 -7454.51 -1.008 -7443.9 -1.008 -7453.59 -1.008 -7477.51 -1.008 -7508.95 -1.008 -7535.22
-1.007 -7440.42 -1.007 -7429.08 -1.007 -7438.13 -1.007 -7461.58 -1.007 -7492.75 -1.007 -7518.92
-1.006 -7426.27 -1.006 -7414.24 -1.006 -7422.67 -1.006 -7445.67 -1.006 -7476.56 -1.006 -7502.65
-1.005 -7412.07 -1.005 -7399.38 -1.005 -7407.22 -1.005 -7429.78 -1.005 -7460.39 -1.005 -7486.4
-1.004 -7397.81 -1.004 -7384.5 -1.004 -7391.77 -1.004 -7413.89 -1.004 -7444.24 -1.004 -7470.17
-1.003 -7383.49 -1.003 -7369.61 -1.003 -7376.33 -1.003 -7398.02 -1.003 -7428.11 -1.003 -7453.95
-1.002 -7369.11 -1.002 -7354.69 -1.002 -7360.88 -1.002 -7382.17 -1.002 -7412 -1.002 -7437.76
-1.001 -7354.67 -1.001 -7339.75 -1.001 -7345.44 -1.001 -7366.32 -1.001 -7395.9 -1.001 -7421.58
-1.000 -7340.18 -1.000 -7324.79 -1.000 -7330 -1.000 -7350.49 -1.000 -7379.83 -1.000 -7405.43
-0.999 -7325.62 -0.999 -7309.81 -0.999 -7314.55 -0.999 -7334.67 -0.999 -7363.76 -0.999 -7389.29
-0.998 -7311.01 -0.998 -7294.8 -0.998 -7299.11 -0.998 -7318.87 -0.998 -7347.72 -0.998 -7373.17
-0.997 -7296.34 -0.997 -7279.77 -0.997 -7283.66 -0.997 -7303.07 -0.997 -7331.7 -0.997 -7357.07
-0.996 -7281.61 -0.996 -7264.72 -0.996 -7268.21 -0.996 -7287.28 -0.996 -7315.69 -0.996 -7340.98
-0.995 -7266.83 -0.995 -7249.64 -0.995 -7252.76 -0.995 -7271.51 -0.995 -7299.69 -0.995 -7324.92
-0.994 -7251.98 -0.994 -7234.54 -0.994 -7237.31 -0.994 -7255.74 -0.994 -7283.72 -0.994 -7308.87
-0.993 -7237.08 -0.993 -7219.41 -0.993 -7221.86 -0.993 -7239.99 -0.993 -7267.76 -0.993 -7292.84
-0.992 -7222.13 -0.992 -7204.26 -0.992 -7206.4 -0.992 -7224.24 -0.992 -7251.81 -0.992 -7276.83
-0.991 -7207.11 -0.991 -7189.08 -0.991 -7190.94 -0.991 -7208.51 -0.991 -7235.88 -0.991 -7260.84
-0.990 -7192.04 -0.990 -7173.87 -0.990 -7175.48 -0.990 -7192.78 -0.990 -7219.97 -0.990 -7244.86
-0.989 -7176.91 -0.989 -7158.64 -0.989 -7160.01 -0.989 -7177.06 -0.989 -7204.07 -0.989 -7228.91
-0.988 -7161.73 -0.988 -7143.39 -0.988 -7144.54 -0.988 -7161.35 -0.988 -7188.19 -0.988 -7212.96
-0.987 -7146.49 -0.987 -7128.1 -0.987 -7129.06 -0.987 -7145.65 -0.987 -7172.32 -0.987 -7197.04
-0.986 -7131.2 -0.986 -7112.8 -0.986 -7113.58 -0.986 -7129.96 -0.986 -7156.47 -0.986 -7181.13
-0.985 -7115.85 -0.985 -7097.46 -0.985 -7098.1 -0.985 -7114.28 -0.985 -7140.63 -0.985 -7165.24
-0.984 -7100.45 -0.984 -7082.1 -0.984 -7082.61 -0.984 -7098.6 -0.984 -7124.8 -0.984 -7149.37
-0.983 -7084.99 -0.983 -7066.71 -0.983 -7067.11 -0.983 -7082.94 -0.983 -7109 -0.983 -7133.51
-0.982 -7069.48 -0.982 -7051.3 -0.982 -7051.62 -0.982 -7067.28 -0.982 -7093.2 -0.982 -7117.67
-0.981 -7053.92 -0.981 -7035.86 -0.981 -7036.11 -0.981 -7051.62 -0.981 -7077.42 -0.981 -7101.85
-0.980 -7038.31 -0.980 -7020.4 -0.980 -7020.6 -0.980 -7035.98 -0.980 -7061.65 -0.980 -7086.04
-0.979 -7022.64 -0.979 -7004.91 -0.979 -7005.09 -0.979 -7020.34 -0.979 -7045.9 -0.979 -7070.25
-0.978 -7006.92 -0.978 -6989.39 -0.978 -6989.57 -0.978 -7004.71 -0.978 -7030.16 -0.978 -7054.48
-0.977 -6991.15 -0.977 -6973.85 -0.977 -6974.05 -0.977 -6989.09 -0.977 -7014.44 -0.977 -7038.72
-0.976 -6975.33 -0.976 -6958.29 -0.976 -6958.52 -0.976 -6973.48 -0.976 -6998.73 -0.976 -7022.98
-0.975 -6959.46 -0.975 -6942.7 -0.975 -6942.99 -0.975 -6957.87 -0.975 -6983.03 -0.975 -7007.26
-0.974 -6943.53 -0.974 -6927.09 -0.974 -6927.46 -0.974 -6942.27 -0.974 -6967.35 -0.974 -6991.55
-0.973 -6927.56 -0.973 -6911.46 -0.973 -6911.92 -0.973 -6926.68 -0.973 -6951.68 -0.973 -6975.85
-0.972 -6911.54 -0.972 -6895.8 -0.972 -6896.37 -0.972 -6911.09 -0.972 -6936.02 -0.972 -6960.18
-0.971 -6895.47 -0.971 -6880.13 -0.971 -6880.83 -0.971 -6895.51 -0.971 -6920.38 -0.971 -6944.51
-0.970 -6879.35 -0.970 -6864.43 -0.970 -6865.27 -0.970 -6879.94 -0.970 -6904.75 -0.970 -6928.87
-0.969 -6863.18 -0.969 -6848.71 -0.969 -6849.72 -0.969 -6864.37 -0.969 -6889.13 -0.969 -6913.24
-0.968 -6846.97 -0.968 -6832.97 -0.968 -6834.16 -0.968 -6848.82 -0.968 -6873.53 -0.968 -6897.62
-0.967 -6830.71 -0.967 -6817.21 -0.967 -6818.6 -0.967 -6833.27 -0.967 -6857.94 -0.967 -6882.03
-0.966 -6814.4 -0.966 -6801.43 -0.966 -6803.03 -0.966 -6817.72 -0.966 -6842.36 -0.966 -6866.44
-0.965 -6798.05 -0.965 -6785.63 -0.965 -6787.47 -0.965 -6802.19 -0.965 -6826.8 -0.965 -6850.88
-0.964 -6781.66 -0.964 -6769.82 -0.964 -6771.9 -0.964 -6786.66 -0.964 -6811.25 -0.964 -6835.33
-0.963 -6765.22 -0.963 -6753.98 -0.963 -6756.33 -0.963 -6771.14 -0.963 -6795.71 -0.963 -6819.79
-0.962 -6748.75 -0.962 -6738.14 -0.962 -6740.75 -0.962 -6755.63 -0.962 -6780.19 -0.962 -6804.27
-0.961 -6732.23 -0.961 -6722.28 -0.961 -6725.18 -0.961 -6740.12 -0.961 -6764.67 -0.961 -6788.77
-0.960 -6715.68 -0.960 -6706.4 -0.960 -6709.61 -0.960 -6724.62 -0.960 -6749.18 -0.960 -6773.28
-0.959 -6699.09 -0.959 -6690.51 -0.959 -6694.03 -0.959 -6709.13 -0.959 -6733.69 -0.959 -6757.8
-0.958 -6682.46 -0.958 -6674.61 -0.958 -6678.46 -0.958 -6693.65 -0.958 -6718.22 -0.958 -6742.35
-0.957 -6665.81 -0.957 -6658.7 -0.957 -6662.88 -0.957 -6678.18 -0.957 -6702.76 -0.957 -6726.9
-0.956 -6649.12 -0.956 -6642.78 -0.956 -6647.31 -0.956 -6662.71 -0.956 -6687.32 -0.956 -6711.48
-0.955 -6632.4 -0.955 -6626.85 -0.955 -6631.73 -0.955 -6647.26 -0.955 -6671.89 -0.955 -6696.07
-0.954 -6615.65 -0.954 -6610.91 -0.954 -6616.16 -0.954 -6631.81 -0.954 -6656.47 -0.954 -6680.67
-0.953 -6598.88 -0.953 -6594.96 -0.953 -6600.6 -0.953 -6616.37 -0.953 -6641.06 -0.953 -6665.29
-0.952 -6582.09 -0.952 -6579.01 -0.952 -6585.03 -0.952 -6600.94 -0.952 -6625.67 -0.952 -6649.93
-0.951 -6565.28 -0.951 -6563.06 -0.951 -6569.47 -0.951 -6585.52 -0.951 -6610.29 -0.951 -6634.58
-0.950 -6548.45 -0.950 -6547.1 -0.950 -6553.91 -0.950 -6570.11 -0.950 -6594.93 -0.950 -6619.25
-0.949 -6531.6 -0.949 -6531.13 -0.949 -6538.35 -0.949 -6554.71 -0.949 -6579.58 -0.949 -6603.93
-0.948 -6514.74 -0.948 -6515.17 -0.948 -6522.8 -0.948 -6539.31 -0.948 -6564.24 -0.948 -6588.63
-0.947 -6497.87 -0.947 -6499.2 -0.947 -6507.25 -0.947 -6523.93 -0.947 -6548.92 -0.947 -6573.34
-0.946 -6481 -0.946 -6483.24 -0.946 -6491.71 -0.946 -6508.56 -0.946 -6533.61 -0.946 -6558.07
-0.945 -6464.12 -0.945 -6467.28 -0.945 -6476.18 -0.945 -6493.2 -0.945 -6518.31 -0.945 -6542.82
-0.944 -6447.24 -0.944 -6451.32 -0.944 -6460.65 -0.944 -6477.84 -0.944 -6503.03 -0.944 -6527.58
-0.943 -6430.36 -0.943 -6435.37 -0.943 -6445.13 -0.943 -6462.5 -0.943 -6487.76 -0.943 -6512.35
-0.942 -6413.48 -0.942 -6419.42 -0.942 -6429.62 -0.942 -6447.17 -0.942 -6472.51 -0.942 -6497.15
-0.941 -6396.62 -0.941 -6403.48 -0.941 -6414.11 -0.941 -6431.85 -0.941 -6457.27 -0.941 -6481.96
-0.940 -6379.76 -0.940 -6387.55 -0.940 -6398.61 -0.940 -6416.54 -0.940 -6442.04 -0.940 -6466.78
-0.939 -6362.92 -0.939 -6371.63 -0.939 -6383.12 -0.939 -6401.25 -0.939 -6426.83 -0.939 -6451.62
-0.938 -6346.09 -0.938 -6355.71 -0.938 -6367.65 -0.938 -6385.96 -0.938 -6411.64 -0.938 -6436.48
-0.937 -6329.29 -0.937 -6339.81 -0.937 -6352.18 -0.937 -6370.69 -0.937 -6396.45 -0.937 -6421.35
-0.936 -6312.5 -0.936 -6323.93 -0.936 -6336.72 -0.936 -6355.43 -0.936 -6381.28 -0.936 -6406.24
-0.935 -6295.75 -0.935 -6308.05 -0.935 -6321.27 -0.935 -6340.18 -0.935 -6366.13 -0.935 -6391.14
-0.934 -6279.02 -0.934 -6292.19 -0.934 -6305.84 -0.934 -6324.94 -0.934 -6350.99 -0.934 -6376.07
-0.933 -6262.32 -0.933 -6276.35 -0.933 -6290.42 -0.933 -6309.72 -0.933 -6335.87 -0.933 -6361
-0.932 -6245.66 -0.932 -6260.52 -0.932 -6275 -0.932 -6294.51 -0.932 -6320.76 -0.932 -6345.96
-0.931 -6229.03 -0.931 -6244.72 -0.931 -6259.61 -0.931 -6279.31 -0.931 -6305.67 -0.931 -6330.93
-0.930 -6212.45 -0.930 -6228.93 -0.930 -6244.22 -0.930 -6264.13 -0.930 -6290.59 -0.930 -6315.91
-0.929 -6195.9 -0.929 -6213.16 -0.929 -6228.85 -0.929 -6248.96 -0.929 -6275.52 -0.929 -6300.92
-0.928 -6179.4 -0.928 -6197.42 -0.928 -6213.5 -0.928 -6233.8 -0.928 -6260.48 -0.928 -6285.94
-0.927 -6162.95 -0.927 -6181.69 -0.927 -6198.16 -0.927 -6218.66 -0.927 -6245.44 -0.927 -6270.97
-0.926 -6146.55 -0.926 -6165.99 -0.926 -6182.83 -0.926 -6203.53 -0.926 -6230.43 -0.926 -6256.02
-0.925 -6130.19 -0.925 -6150.32 -0.925 -6167.52 -0.925 -6188.42 -0.925 -6215.42 -0.925 -6241.09
-0.924 -6113.89 -0.924 -6134.67 -0.924 -6152.23 -0.924 -6173.32 -0.924 -6200.44 -0.924 -6226.18
-0.923 -6097.65 -0.923 -6119.04 -0.923 -6136.95 -0.923 -6158.23 -0.923 -6185.47 -0.923 -6211.28
-0.922 -6081.46 -0.922 -6103.45 -0.922 -6121.69 -0.922 -6143.16 -0.922 -6170.51 -0.922 -6196.4
-0.921 -6065.33 -0.921 -6087.87 -0.921 -6106.45 -0.921 -6128.11 -0.921 -6155.58 -0.921 -6181.54
-0.920 -6049.26 -0.920 -6072.33 -0.920 -6091.22 -0.920 -6113.07 -0.920 -6140.65 -0.920 -6166.69
-0.919 -6033.26 -0.919 -6056.82 -0.919 -6076.01 -0.919 -6098.05 -0.919 -6125.75 -0.919 -6151.87
-0.918 -6017.31 -0.918 -6041.34 -0.918 -6060.82 -0.918 -6083.04 -0.918 -6110.86 -0.918 -6137.05
-0.917 -6001.43 -0.917 -6025.88 -0.917 -6045.65 -0.917 -6068.05 -0.917 -6095.99 -0.917 -6122.26
-0.916 -5985.61 -0.916 -6010.46 -0.916 -6030.5 -0.916 -6053.08 -0.916 -6081.13 -0.916 -6107.48
-0.915 -5969.86 -0.915 -5995.07 -0.915 -6015.37 -0.915 -6038.12 -0.915 -6066.29 -0.915 -6092.72
-0.914 -5954.17 -0.914 -5979.71 -0.914 -6000.26 -0.914 -6023.18 -0.914 -6051.47 -0.914 -6077.98
-0.913 -5938.56 -0.913 -5964.38 -0.913 -5985.16 -0.913 -6008.25 -0.913 -6036.66 -0.913 -6063.26
-0.912 -5923 -0.912 -5949.08 -0.912 -5970.09 -0.912 -5993.35 -0.912 -6021.87 -0.912 -6048.55
-0.911 -5907.52 -0.911 -5933.82 -0.911 -5955.04 -0.911 -5978.45 -0.911 -6007.1 -0.911 -6033.86
-0.910 -5892.1 -0.910 -5918.59 -0.910 -5940.01 -0.910 -5963.58 -0.910 -5992.35 -0.910 -6019.19
-0.909 -5876.75 -0.909 -5903.39 -0.909 -5924.99 -0.909 -5948.72 -0.909 -5977.61 -0.909 -6004.53
-0.908 -5861.47 -0.908 -5888.22 -0.908 -5910 -0.908 -5933.89 -0.908 -5962.89 -0.908 -5989.9
-0.907 -5846.26 -0.907 -5873.09 -0.907 -5895.03 -0.907 -5919.06 -0.907 -5948.19 -0.907 -5975.28
-0.906 -5831.11 -0.906 -5858 -0.906 -5880.09 -0.906 -5904.26 -0.906 -5933.5 -0.906 -5960.68
-0.905 -5816.03 -0.905 -5842.93 -0.905 -5865.16 -0.905 -5889.48 -0.905 -5918.84 -0.905 -5946.1
-0.904 -5801.02 -0.904 -5827.9 -0.904 -5850.25 -0.904 -5874.71 -0.904 -5904.19 -0.904 -5931.54
-0.903 -5786.07 -0.903 -5812.9 -0.903 -5835.37 -0.903 -5859.96 -0.903 -5889.55 -0.903 -5916.99
-0.902 -5771.19 -0.902 -5797.94 -0.902 -5820.51 -0.902 -5845.23 -0.902 -5874.94 -0.902 -5902.46
-0.901 -5756.37 -0.901 -5783.01 -0.901 -5805.67 -0.901 -5830.51 -0.901 -5860.34 -0.901 -5887.96
-0.900 -5741.61 -0.900 -5768.11 -0.900 -5790.85 -0.900 -5815.82 -0.900 -5845.77 -0.900 -5873.47
-0.899 -5726.92 -0.899 -5753.25 -0.899 -5776.05 -0.899 -5801.15 -0.899 -5831.21 -0.899 -5859
-0.898 -5712.28 -0.898 -5738.42 -0.898 -5761.28 -0.898 -5786.49 -0.898 -5816.67 -0.898 -5844.54
-0.897 -5697.71 -0.897 -5723.62 -0.897 -5746.53 -0.897 -5771.85 -0.897 -5802.14 -0.897 -5830.11
-0.896 -5683.19 -0.896 -5708.85 -0.896 -5731.8 -0.896 -5757.23 -0.896 -5787.64 -0.896 -5815.69
-0.895 -5668.73 -0.895 -5694.12 -0.895 -5717.09 -0.895 -5742.63 -0.895 -5773.16 -0.895 -5801.3
-0.894 -5654.33 -0.894 -5679.42 -0.894 -5702.4 -0.894 -5728.05 -0.894 -5758.69 -0.894 -5786.92
-0.893 -5639.98 -0.893 -5664.74 -0.893 -5687.74 -0.893 -5713.49 -0.893 -5744.24 -0.893 -5772.56
-0.892 -5625.68 -0.892 -5650.1 -0.892 -5673.1 -0.892 -5698.95 -0.892 -5729.81 -0.892 -5758.22
-0.891 -5611.43 -0.891 -5635.49 -0.891 -5658.48 -0.891 -5684.42 -0.891 -5715.4 -0.891 -5743.9
-0.890 -5597.22 -0.890 -5620.91 -0.890 -5643.88 -0.890 -5669.92 -0.890 -5701.01 -0.890 -5729.6
-0.889 -5583.07 -0.889 -5606.36 -0.889 -5629.3 -0.889 -5655.43 -0.889 -5686.64 -0.889 -5715.32
-0.888 -5568.96 -0.888 -5591.83 -0.888 -5614.75 -0.888 -5640.97 -0.888 -5672.29 -0.888 -5701.06
-0.887 -5554.89 -0.887 -5577.33 -0.887 -5600.22 -0.887 -5626.52 -0.887 -5657.95 -0.887 -5686.82
-0.886 -5540.86 -0.886 -5562.86 -0.886 -5585.71 -0.886 -5612.1 -0.886 -5643.64 -0.886 -5672.59
-0.885 -5526.87 -0.885 -5548.42 -0.885 -5571.22 -0.885 -5597.69 -0.885 -5629.34 -0.885 -5658.39
-0.884 -5512.92 -0.884 -5534.01 -0.884 -5556.75 -0.884 -5583.3 -0.884 -5615.07 -0.884 -5644.21
-0.883 -5498.99 -0.883 -5519.62 -0.883 -5542.3 -0.883 -5568.94 -0.883 -5600.81 -0.883 -5630.04
-0.882 -5485.1 -0.882 -5505.25 -0.882 -5527.88 -0.882 -5554.59 -0.882 -5586.58 -0.882 -5615.9
-0.881 -5471.24 -0.881 -5490.91 -0.881 -5513.47 -0.881 -5540.26 -0.881 -5572.36 -0.881 -5601.78
-0.880 -5457.41 -0.880 -5476.59 -0.880 -5499.09 -0.880 -5525.96 -0.880 -5558.16 -0.880 -5587.67
-0.879 -5443.6 -0.879 -5462.29 -0.879 -5484.73 -0.879 -5511.67 -0.879 -5543.99 -0.879 -5573.59
-0.878 -5429.82 -0.878 -5448.02 -0.878 -5470.39 -0.878 -5497.4 -0.878 -5529.83 -0.878 -5559.52
-0.877 -5416.05 -0.877 -5433.77 -0.877 -5456.07 -0.877 -5483.16 -0.877 -5515.69 -0.877 -5545.48
-0.876 -5402.3 -0.876 -5419.54 -0.876 -5441.77 -0.876 -5468.93 -0.876 -5501.58 -0.876 -5531.46
-0.875 -5388.57 -0.875 -5405.33 -0.875 -5427.49 -0.875 -5454.72 -0.875 -5487.48 -0.875 -5517.45
-0.874 -5374.85 -0.874 -5391.14 -0.874 -5413.23 -0.874 -5440.54 -0.874 -5473.4 -0.874 -5503.47
-0.873 -5361.14 -0.873 -5376.97 -0.873 -5398.99 -0.873 -5426.37 -0.873 -5459.35 -0.873 -5489.51
-0.872 -5347.44 -0.872 -5362.82 -0.872 -5384.77 -0.872 -5412.22 -0.872 -5445.31 -0.872 -5475.57
-0.871 -5333.75 -0.871 -5348.69 -0.871 -5370.58 -0.871 -5398.1 -0.871 -5431.3 -0.871 -5461.65
-0.870 -5320.06 -0.870 -5334.57 -0.870 -5356.4 -0.870 -5383.99 -0.870 -5417.3 -0.870 -5447.75
-0.869 -5306.37 -0.869 -5320.47 -0.869 -5342.24 -0.869 -5369.91 -0.869 -5403.33 -0.869 -5433.87
-0.868 -5292.68 -0.868 -5306.39 -0.868 -5328.1 -0.868 -5355.84 -0.868 -5389.38 -0.868 -5420.01
-0.867 -5279 -0.867 -5292.32 -0.867 -5313.98 -0.867 -5341.8 -0.867 -5375.45 -0.867 -5406.18
-0.866 -5265.31 -0.866 -5278.27 -0.866 -5299.88 -0.866 -5327.77 -0.866 -5361.53 -0.866 -5392.36
-0.865 -5251.61 -0.865 -5264.23 -0.865 -5285.8 -0.865 -5313.77 -0.865 -5347.64 -0.865 -5378.56
-0.864 -5237.91 -0.864 -5250.2 -0.864 -5271.74 -0.864 -5299.79 -0.864 -5333.77 -0.864 -5364.79
-0.863 -5224.2 -0.863 -5236.19 -0.863 -5257.7 -0.863 -5285.82 -0.863 -5319.93 -0.863 -5351.04
-0.862 -5210.48 -0.862 -5222.2 -0.862 -5243.68 -0.862 -5271.88 -0.862 -5306.1 -0.862 -5337.31
-0.861 -5196.75 -0.861 -5208.22 -0.861 -5229.68 -0.861 -5257.96 -0.861 -5292.29 -0.861 -5323.6
-0.860 -5183 -0.860 -5194.25 -0.860 -5215.69 -0.860 -5244.06 -0.860 -5278.51 -0.860 -5309.91
-0.859 -5169.25 -0.859 -5180.29 -0.859 -5201.73 -0.859 -5230.18 -0.859 -5264.75 -0.859 -5296.24
-0.858 -5155.48 -0.858 -5166.34 -0.858 -5187.78 -0.858 -5216.32 -0.858 -5251 -0.858 -5282.6
-0.857 -5141.69 -0.857 -5152.41 -0.857 -5173.86 -0.857 -5202.48 -0.857 -5237.28 -0.857 -5268.98
-0.856 -5127.89 -0.856 -5138.49 -0.856 -5159.95 -0.856 -5188.67 -0.856 -5223.59 -0.856 -5255.38
-0.855 -5114.08 -0.855 -5124.57 -0.855 -5146.06 -0.855 -5174.87 -0.855 -5209.91 -0.855 -5241.8
-0.854 -5100.25 -0.854 -5110.68 -0.854 -5132.19 -0.854 -5161.1 -0.854 -5196.25 -0.854 -5228.24
-0.853 -5086.4 -0.853 -5096.79 -0.853 -5118.34 -0.853 -5147.34 -0.853 -5182.62 -0.853 -5214.71
-0.852 -5072.53 -0.852 -5082.91 -0.852 -5104.51 -0.852 -5133.61 -0.852 -5169.01 -0.852 -5201.19
-0.851 -5058.65 -0.851 -5069.05 -0.851 -5090.69 -0.851 -5119.9 -0.851 -5155.42 -0.851 -5187.7
-0.850 -5044.75 -0.850 -5055.19 -0.850 -5076.9 -0.850 -5106.21 -0.850 -5141.85 -0.850 -5174.23
-0.849 -5030.84 -0.849 -5041.35 -0.849 -5063.12 -0.849 -5092.54 -0.849 -5128.31 -0.849 -5160.79
-0.848 -5016.91 -0.848 -5027.52 -0.848 -5049.37 -0.848 -5078.89 -0.848 -5114.79 -0.848 -5147.37
-0.847 -5002.96 -0.847 -5013.7 -0.847 -5035.63 -0.847 -5065.27 -0.847 -5101.28 -0.847 -5133.96
-0.846 -4989.01 -0.846 -4999.89 -0.846 -5021.91 -0.846 -5051.66 -0.846 -5087.81 -0.846 -5120.59
-0.845 -4975.03 -0.845 -4986.09 -0.845 -5008.21 -0.845 -5038.08 -0.845 -5074.35 -0.845 -5107.23
-0.844 -4961.05 -0.844 -4972.31 -0.844 -4994.53 -0.844 -5024.52 -0.844 -5060.92 -0.844 -5093.9
-0.843 -4947.05 -0.843 -4958.54 -0.843 -4980.87 -0.843 -5010.98 -0.843 -5047.51 -0.843 -5080.59
-0.842 -4933.05 -0.842 -4944.78 -0.842 -4967.23 -0.842 -4997.46 -0.842 -5034.12 -0.842 -5067.3
-0.841 -4919.03 -0.841 -4931.03 -0.841 -4953.61 -0.841 -4983.97 -0.841 -5020.76 -0.841 -5054.04
-0.840 -4905.01 -0.840 -4917.29 -0.840 -4940.01 -0.840 -4970.49 -0.840 -5007.42 -0.840 -5040.8
-0.839 -4890.98 -0.839 -4903.57 -0.839 -4926.43 -0.839 -4957.04 -0.839 -4994.1 -0.839 -5027.58
-0.838 -4876.95 -0.838 -4889.87 -0.838 -4912.87 -0.838 -4943.61 -0.838 -4980.8 -0.838 -5014.39
-0.837 -4862.92 -0.837 -4876.17 -0.837 -4899.33 -0.837 -4930.21 -0.837 -4967.53 -0.837 -5001.22
-0.836 -4848.88 -0.836 -4862.5 -0.836 -4885.81 -0.836 -4916.82 -0.836 -4954.28 -0.836 -4988.07
-0.835 -4834.85 -0.835 -4848.83 -0.835 -4872.31 -0.835 -4903.46 -0.835 -4941.06 -0.835 -4974.95
-0.834 -4820.82 -0.834 -4835.19 -0.834 -4858.83 -0.834 -4890.12 -0.834 -4927.85 -0.834 -4961.85
-0.833 -4806.79 -0.833 -4821.55 -0.833 -4845.37 -0.833 -4876.81 -0.833 -4914.68 -0.833 -4948.77
-0.832 -4792.77 -0.832 -4807.94 -0.832 -4831.93 -0.832 -4863.51 -0.832 -4901.52 -0.832 -4935.72
-0.831 -4778.76 -0.831 -4794.34 -0.831 -4818.51 -0.831 -4850.24 -0.831 -4888.39 -0.831 -4922.69
-0.830 -4764.76 -0.830 -4780.76 -0.830 -4805.11 -0.830 -4837 -0.830 -4875.29 -0.830 -4909.69
-0.829 -4750.78 -0.829 -4767.2 -0.829 -4791.74 -0.829 -4823.77 -0.829 -4862.2 -0.829 -4896.71
-0.828 -4736.8 -0.828 -4753.65 -0.828 -4778.38 -0.828 -4810.57 -0.828 -4849.14 -0.828 -4883.75
-0.827 -4722.85 -0.827 -4740.13 -0.827 -4765.05 -0.827 -4797.4 -0.827 -4836.11 -0.827 -4870.82
-0.826 -4708.92 -0.826 -4726.62 -0.826 -4751.74 -0.826 -4784.24 -0.826 -4823.1 -0.826 -4857.92
-0.825 -4695 -0.825 -4713.14 -0.825 -4738.45 -0.825 -4771.11 -0.825 -4810.12 -0.825 -4845.03
-0.824 -4681.11 -0.824 -4699.67 -0.824 -4725.19 -0.824 -4758.01 -0.824 -4797.15 -0.824 -4832.18
-0.823 -4667.24 -0.823 -4686.23 -0.823 -4711.95 -0.823 -4744.93 -0.823 -4784.22 -0.823 -4819.34
-0.822 -4653.41 -0.822 -4672.81 -0.822 -4698.73 -0.822 -4731.87 -0.822 -4771.31 -0.822 -4806.53
-0.821 -4639.6 -0.821 -4659.41 -0.821 -4685.53 -0.821 -4718.83 -0.821 -4758.42 -0.821 -4793.75
-0.820 -4625.82 -0.820 -4646.03 -0.820 -4672.35 -0.820 -4705.83 -0.820 -4745.56 -0.820 -4780.99
-0.819 -4612.07 -0.819 -4632.68 -0.819 -4659.2 -0.819 -4692.84 -0.819 -4732.72 -0.819 -4768.26
-0.818 -4598.36 -0.818 -4619.35 -0.818 -4646.08 -0.818 -4679.88 -0.818 -4719.91 -0.818 -4755.55
-0.817 -4584.68 -0.817 -4606.04 -0.817 -4632.97 -0.817 -4666.95 -0.817 -4707.13 -0.817 -4742.87
-0.816 -4571.05 -0.816 -4592.76 -0.816 -4619.89 -0.816 -4654.04 -0.816 -4694.37 -0.816 -4730.21
-0.815 -4557.45 -0.815 -4579.5 -0.815 -4606.84 -0.815 -4641.15 -0.815 -4681.63 -0.815 -4717.58
-0.814 -4543.89 -0.814 -4566.27 -0.814 -4593.8 -0.814 -4628.29 -0.814 -4668.92 -0.814 -4704.97
-0.813 -4530.37 -0.813 -4553.07 -0.813 -4580.8 -0.813 -4615.46 -0.813 -4656.24 -0.813 -4692.39
-0.812 -4516.9 -0.812 -4539.89 -0.812 -4567.81 -0.812 -4602.65 -0.812 -4643.58 -0.812 -4679.83
-0.811 -4503.47 -0.811 -4526.74 -0.811 -4554.86 -0.811 -4589.87 -0.811 -4630.95 -0.811 -4667.3
-0.810 -4490.08 -0.810 -4513.61 -0.810 -4541.92 -0.810 -4577.11 -0.810 -4618.34 -0.810 -4654.8
-0.809 -4476.75 -0.809 -4500.51 -0.809 -4529.02 -0.809 -4564.38 -0.809 -4605.76 -0.809 -4642.32
-0.808 -4463.45 -0.808 -4487.44 -0.808 -4516.13 -0.808 -4551.67 -0.808 -4593.21 -0.808 -4629.87
-0.807 -4450.21 -0.807 -4474.4 -0.807 -4503.28 -0.807 -4538.99 -0.807 -4580.69 -0.807 -4617.44
-0.806 -4437.01 -0.806 -4461.39 -0.806 -4490.45 -0.806 -4526.34 -0.806 -4568.19 -0.806 -4605.04
-0.805 -4423.86 -0.805 -4448.4 -0.805 -4477.64 -0.805 -4513.71 -0.805 -4555.71 -0.805 -4592.67
-0.804 -4410.76 -0.804 -4435.44 -0.804 -4464.86 -0.804 -4501.11 -0.804 -4543.27 -0.804 -4580.32
-0.803 -4397.71 -0.803 -4422.51 -0.803 -4452.11 -0.803 -4488.54 -0.803 -4530.85 -0.803 -4568
-0.802 -4384.71 -0.802 -4409.61 -0.802 -4439.38 -0.802 -4475.99 -0.802 -4518.46 -0.802 -4555.71
-0.801 -4371.76 -0.801 -4396.74 -0.801 -4426.68 -0.801 -4463.47 -0.801 -4506.09 -0.801 -4543.44
-0.800 -4358.85 -0.800 -4383.9 -0.800 -4414.01 -0.800 -4450.98 -0.800 -4493.75 -0.800 -4531.2
-0.799 -4345.99 -0.799 -4371.08 -0.799 -4401.37 -0.799 -4438.52 -0.799 -4481.44 -0.799 -4518.99
-0.798 -4333.18 -0.798 -4358.3 -0.798 -4388.75 -0.798 -4426.08 -0.798 -4469.16 -0.798 -4506.81
-0.797 -4320.42 -0.797 -4345.54 -0.797 -4376.16 -0.797 -4413.67 -0.797 -4456.91 -0.797 -4494.65
-0.796 -4307.71 -0.796 -4332.81 -0.796 -4363.59 -0.796 -4401.29 -0.796 -4444.68 -0.796 -4482.52
-0.795 -4295.03 -0.795 -4320.12 -0.795 -4351.06 -0.795 -4388.94 -0.795 -4432.48 -0.795 -4470.41
-0.794 -4282.41 -0.794 -4307.45 -0.794 -4338.55 -0.794 -4376.62 -0.794 -4420.31 -0.794 -4458.34
-0.793 -4269.82 -0.793 -4294.81 -0.793 -4326.07 -0.793 -4364.32 -0.793 -4408.17 -0.793 -4446.29
-0.792 -4257.28 -0.792 -4282.2 -0.792 -4313.61 -0.792 -4352.05 -0.792 -4396.05 -0.792 -4434.27
-0.791 -4244.78 -0.791 -4269.61 -0.791 -4301.19 -0.791 -4339.81 -0.791 -4383.97 -0.791 -4422.27
-0.790 -4232.32 -0.790 -4257.06 -0.790 -4288.79 -0.790 -4327.6 -0.790 -4371.91 -0.790 -4410.31
-0.789 -4219.9 -0.789 -4244.53 -0.789 -4276.42 -0.789 -4315.42 -0.789 -4359.88 -0.789 -4398.37
-0.788 -4207.52 -0.788 -4232.04 -0.788 -4264.08 -0.788 -4303.27 -0.788 -4347.88 -0.788 -4386.46
-0.787 -4195.17 -0.787 -4219.57 -0.787 -4251.77 -0.787 -4291.15 -0.787 -4335.91 -0.787 -4374.58
-0.786 -4182.85 -0.786 -4207.12 -0.786 -4239.49 -0.786 -4279.05 -0.786 -4323.97 -0.786 -4362.72
-0.785 -4170.57 -0.785 -4194.71 -0.785 -4227.23 -0.785 -4266.99 -0.785 -4312.05 -0.785 -4350.9
-0.784 -4158.32 -0.784 -4182.32 -0.784 -4215.01 -0.784 -4254.96 -0.784 -4300.17 -0.784 -4339.1
-0.783 -4146.09 -0.783 -4169.96 -0.783 -4202.82 -0.783 -4242.95 -0.783 -4288.32 -0.783 -4327.34
-0.782 -4133.89 -0.782 -4157.63 -0.782 -4190.65 -0.782 -4230.98 -0.782 -4276.49 -0.782 -4315.6
-0.781 -4121.72 -0.781 -4145.33 -0.781 -4178.51 -0.781 -4219.04 -0.781 -4264.7 -0.781 -4303.88
-0.780 -4109.57 -0.780 -4133.05 -0.780 -4166.41 -0.780 -4207.12 -0.780 -4252.94 -0.780 -4292.2
-0.779 -4097.44 -0.779 -4120.8 -0.779 -4154.33 -0.779 -4195.24 -0.779 -4241.2 -0.779 -4280.55
-0.778 -4085.33 -0.778 -4108.57 -0.778 -4142.28 -0.778 -4183.39 -0.778 -4229.5 -0.778 -4268.92
-0.777 -4073.24 -0.777 -4096.38 -0.777 -4130.27 -0.777 -4171.57 -0.777 -4217.82 -0.777 -4257.33
-0.776 -4061.16 -0.776 -4084.2 -0.776 -4118.28 -0.776 -4159.78 -0.776 -4206.18 -0.776 -4245.76
-0.775 -4049.1 -0.775 -4072.06 -0.775 -4106.33 -0.775 -4148.03 -0.775 -4194.57 -0.775 -4234.23
-0.774 -4037.05 -0.774 -4059.94 -0.774 -4094.4 -0.774 -4136.3 -0.774 -4182.98 -0.774 -4222.72
-0.773 -4025.01 -0.773 -4047.84 -0.773 -4082.51 -0.773 -4124.61 -0.773 -4171.43 -0.773 -4211.24
-0.772 -4012.98 -0.772 -4035.77 -0.772 -4070.65 -0.772 -4112.95 -0.772 -4159.91 -0.772 -4199.79
-0.771 -4000.96 -0.771 -4023.73 -0.771 -4058.82 -0.771 -4101.32 -0.771 -4148.42 -0.771 -4188.37
-0.770 -3988.94 -0.770 -4011.71 -0.770 -4047.02 -0.770 -4089.72 -0.770 -4136.96 -0.770 -4176.98
-0.769 -3976.93 -0.769 -3999.72 -0.769 -4035.25 -0.769 -4078.16 -0.769 -4125.54 -0.769 -4165.62
-0.768 -3964.92 -0.768 -3987.76 -0.768 -4023.52 -0.768 -4066.63 -0.768 -4114.14 -0.768 -4154.29
-0.767 -3952.92 -0.767 -3975.82 -0.767 -4011.81 -0.767 -4055.13 -0.767 -4102.78 -0.767 -4142.99
-0.766 -3940.91 -0.766 -3963.9 -0.766 -4000.14 -0.766 -4043.66 -0.766 -4091.44 -0.766 -4131.72
-0.765 -3928.91 -0.765 -3952.01 -0.765 -3988.5 -0.765 -4032.23 -0.765 -4080.14 -0.765 -4120.49
-0.764 -3916.91 -0.764 -3940.15 -0.764 -3976.9 -0.764 -4020.83 -0.764 -4068.87 -0.764 -4109.28
-0.763 -3904.9 -0.763 -3928.31 -0.763 -3965.33 -0.763 -4009.47 -0.763 -4057.64 -0.763 -4098.1
-0.762 -3892.9 -0.762 -3916.5 -0.762 -3953.79 -0.762 -3998.14 -0.762 -4046.43 -0.762 -4086.95
-0.761 -3880.89 -0.761 -3904.72 -0.761 -3942.29 -0.761 -3986.84 -0.761 -4035.26 -0.761 -4075.83
-0.760 -3868.88 -0.760 -3892.96 -0.760 -3930.82 -0.760 -3975.58 -0.760 -4024.12 -0.760 -4064.74
-0.759 -3856.87 -0.759 -3881.23 -0.759 -3919.38 -0.759 -3964.35 -0.759 -4013.01 -0.759 -4053.68
-0.758 -3844.86 -0.758 -3869.53 -0.758 -3907.98 -0.758 -3953.16 -0.758 -4001.94 -0.758 -4042.65
-0.757 -3832.84 -0.757 -3857.85 -0.757 -3896.61 -0.757 -3942 -0.757 -3990.89 -0.757 -4031.66
-0.756 -3820.82 -0.756 -3846.21 -0.756 -3885.28 -0.756 -3930.88 -0.756 -3979.88 -0.756 -4020.69
-0.755 -3808.8 -0.755 -3834.59 -0.755 -3873.99 -0.755 -3919.79 -0.755 -3968.91 -0.755 -4009.76
-0.754 -3796.78 -0.754 -3823 -0.754 -3862.73 -0.754 -3908.74 -0.754 -3957.96 -0.754 -3998.85
-0.753 -3784.76 -0.753 -3811.44 -0.753 -3851.51 -0.753 -3897.72 -0.753 -3947.05 -0.753 -3987.98
-0.752 -3772.74 -0.752 -3799.92 -0.752 -3840.33 -0.752 -3886.74 -0.752 -3936.18 -0.752 -3977.14
-0.751 -3760.72 -0.751 -3788.42 -0.751 -3829.18 -0.751 -3875.8 -0.751 -3925.34 -0.751 -3966.33
-0.750 -3748.71 -0.750 -3776.96 -0.750 -3818.07 -0.750 -3864.89 -0.750 -3914.53 -0.750 -3955.55
-0.749 -3736.7 -0.749 -3765.52 -0.749 -3807 -0.749 -3854.02 -0.749 -3903.75 -0.749 -3944.8
-0.748 -3724.7 -0.748 -3754.12 -0.748 -3795.96 -0.748 -3843.19 -0.748 -3893.01 -0.748 -3934.08
-0.747 -3712.7 -0.747 -3742.76 -0.747 -3784.97 -0.747 -3832.39 -0.747 -3882.3 -0.747 -3923.39
-0.746 -3700.71 -0.746 -3731.43 -0.746 -3774.01 -0.746 -3821.64 -0.746 -3871.62 -0.746 -3912.74
-0.745 -3688.73 -0.745 -3720.13 -0.745 -3763.1 -0.745 -3810.91 -0.745 -3860.98 -0.745 -3902.11
-0.744 -3676.77 -0.744 -3708.87 -0.744 -3752.22 -0.744 -3800.23 -0.744 -3850.38 -0.744 -3891.52
-0.743 -3664.82 -0.743 -3697.65 -0.743 -3741.39 -0.743 -3789.59 -0.743 -3839.81 -0.743 -3880.96
-0.742 -3652.89 -0.742 -3686.47 -0.742 -3730.6 -0.742 -3778.98 -0.742 -3829.27 -0.742 -3870.43
-0.741 -3640.98 -0.741 -3675.32 -0.741 -3719.84 -0.741 -3768.41 -0.741 -3818.77 -0.741 -3859.93
-0.740 -3629.09 -0.740 -3664.22 -0.740 -3709.13 -0.740 -3757.88 -0.740 -3808.3 -0.740 -3849.47
-0.739 -3617.22 -0.739 -3653.15 -0.739 -3698.47 -0.739 -3747.39 -0.739 -3797.86 -0.739 -3839.03
-0.738 -3605.38 -0.738 -3642.13 -0.738 -3687.84 -0.738 -3736.94 -0.738 -3787.46 -0.738 -3828.63
-0.737 -3593.57 -0.737 -3631.16 -0.737 -3677.26 -0.737 -3726.52 -0.737 -3777.1 -0.737 -3818.26
-0.736 -3581.79 -0.736 -3620.22 -0.736 -3666.72 -0.736 -3716.15 -0.736 -3766.77 -0.736 -3807.92
-0.735 -3570.05 -0.735 -3609.33 -0.735 -3656.23 -0.735 -3705.82 -0.735 -3756.47 -0.735 -3797.61
-0.734 -3558.34 -0.734 -3598.49 -0.734 -3645.78 -0.734 -3695.52 -0.734 -3746.21 -0.734 -3787.33
-0.733 -3546.68 -0.733 -3587.7 -0.733 -3635.37 -0.733 -3685.27 -0.733 -3735.99 -0.733 -3777.09
-0.732 -3535.05 -0.732 -3576.95 -0.732 -3625.02 -0.732 -3675.05 -0.732 -3725.8 -0.732 -3766.87
-0.731 -3523.48 -0.731 -3566.26 -0.731 -3614.7 -0.731 -3664.88 -0.731 -3715.64 -0.731 -3756.69
-0.730 -3511.95 -0.730 -3555.61 -0.730 -3604.44 -0.730 -3654.75 -0.730 -3705.52 -0.730 -3746.54
-0.729 -3500.48 -0.729 -3545.02 -0.729 -3594.22 -0.729 -3644.65 -0.729 -3695.44 -0.729 -3736.42
-0.728 -3489.06 -0.728 -3534.48 -0.728 -3584.05 -0.728 -3634.6 -0.728 -3685.39 -0.728 -3726.33
-0.727 -3477.69 -0.727 -3524 -0.727 -3573.93 -0.727 -3624.59 -0.727 -3675.38 -0.727 -3716.28
-0.726 -3466.39 -0.726 -3513.57 -0.726 -3563.85 -0.726 -3614.62 -0.726 -3665.4 -0.726 -3706.26
-0.725 -3455.15 -0.725 -3503.2 -0.725 -3553.82 -0.725 -3604.69 -0.725 -3655.45 -0.725 -3696.26
-0.724 -3443.98 -0.724 -3492.88 -0.724 -3543.85 -0.724 -3594.81 -0.724 -3645.54 -0.724 -3686.3
-0.723 -3432.88 -0.723 -3482.63 -0.723 -3533.92 -0.723 -3584.96 -0.723 -3635.67 -0.723 -3676.38
-0.722 -3421.85 -0.722 -3472.44 -0.722 -3524.04 -0.722 -3575.16 -0.722 -3625.83 -0.722 -3666.48
-0.721 -3410.89 -0.721 -3462.3 -0.721 -3514.21 -0.721 -3565.39 -0.721 -3616.03 -0.721 -3656.61
-0.720 -3400.02 -0.720 -3452.23 -0.720 -3504.44 -0.720 -3555.67 -0.720 -3606.26 -0.720 -3646.78
-0.719 -3389.22 -0.719 -3442.22 -0.719 -3494.71 -0.719 -3545.99 -0.719 -3596.53 -0.719 -3636.98
-0.718 -3378.51 -0.718 -3432.28 -0.718 -3485.04 -0.718 -3536.36 -0.718 -3586.84 -0.718 -3627.21
-0.717 -3367.88 -0.717 -3422.4 -0.717 -3475.41 -0.717 -3526.76 -0.717 -3577.18 -0.717 -3617.47
-0.716 -3357.34 -0.716 -3412.59 -0.716 -3465.84 -0.716 -3517.21 -0.716 -3567.55 -0.716 -3607.76
-0.715 -3346.89 -0.715 -3402.85 -0.715 -3456.33 -0.715 -3507.7 -0.715 -3557.96 -0.715 -3598.08
-0.714 -3336.54 -0.714 -3393.17 -0.714 -3446.86 -0.714 -3498.23 -0.714 -3548.41 -0.714 -3588.44
-0.713 -3326.28 -0.713 -3383.57 -0.713 -3437.45 -0.713 -3488.81 -0.713 -3538.89 -0.713 -3578.82
-0.712 -3316.12 -0.712 -3374.03 -0.712 -3428.09 -0.712 -3479.43 -0.712 -3529.4 -0.712 -3569.24
-0.711 -3306.06 -0.711 -3364.56 -0.711 -3418.78 -0.711 -3470.09 -0.711 -3519.95 -0.711 -3559.69
-0.710 -3296.1 -0.710 -3355.17 -0.710 -3409.53 -0.710 -3460.79 -0.710 -3510.54 -0.710 -3550.16
-0.709 -3286.25 -0.709 -3345.85 -0.709 -3400.33 -0.709 -3451.53 -0.709 -3501.16 -0.709 -3540.67
-0.708 -3276.5 -0.708 -3336.6 -0.708 -3391.19 -0.708 -3442.32 -0.708 -3491.81 -0.708 -3531.21
-0.707 -3266.87 -0.707 -3327.43 -0.707 -3382.1 -0.707 -3433.15 -0.707 -3482.5 -0.707 -3521.78
-0.706 -3257.34 -0.706 -3318.33 -0.706 -3373.07 -0.706 -3424.02 -0.706 -3473.23 -0.706 -3512.39
-0.705 -3247.92 -0.705 -3309.31 -0.705 -3364.09 -0.705 -3414.93 -0.705 -3463.99 -0.705 -3503.02
-0.704 -3238.62 -0.704 -3300.36 -0.704 -3355.16 -0.704 -3405.89 -0.704 -3454.78 -0.704 -3493.68
-0.703 -3229.44 -0.703 -3291.49 -0.703 -3346.29 -0.703 -3396.89 -0.703 -3445.61 -0.703 -3484.37
-0.702 -3220.37 -0.702 -3282.69 -0.702 -3337.47 -0.702 -3387.93 -0.702 -3436.47 -0.702 -3475.1
-0.701 -3211.41 -0.701 -3273.98 -0.701 -3328.71 -0.701 -3379.01 -0.701 -3427.37 -0.701 -3465.85
-0.700 -3202.58 -0.700 -3265.34 -0.700 -3320 -0.700 -3370.13 -0.700 -3418.3 -0.700 -3456.63
-0.699 -3193.87 -0.699 -3256.77 -0.699 -3311.35 -0.699 -3361.3 -0.699 -3409.26 -0.699 -3447.44
-0.698 -3185.27 -0.698 -3248.29 -0.698 -3302.75 -0.698 -3352.5 -0.698 -3400.26 -0.698 -3438.29
-0.697 -3176.8 -0.697 -3239.88 -0.697 -3294.21 -0.697 -3343.75 -0.697 -3391.29 -0.697 -3429.16
-0.696 -3168.45 -0.696 -3231.55 -0.696 -3285.72 -0.696 -3335.04 -0.696 -3382.36 -0.696 -3420.06
-0.695 -3160.23 -0.695 -3223.3 -0.695 -3277.29 -0.695 -3326.37 -0.695 -3373.46 -0.695 -3410.99
-0.694 -3152.12 -0.694 -3215.13 -0.694 -3268.91 -0.694 -3317.74 -0.694 -3364.59 -0.694 -3401.95
-0.693 -3144.14 -0.693 -3207.04 -0.693 -3260.58 -0.693 -3309.16 -0.693 -3355.76 -0.693 -3392.94
-0.692 -3136.29 -0.692 -3199.02 -0.692 -3252.31 -0.692 -3300.61 -0.692 -3346.95 -0.692 -3383.96
-0.691 -3128.56 -0.691 -3191.08 -0.691 -3244.09 -0.691 -3292.1 -0.691 -3338.18 -0.691 -3375
-0.690 -3120.95 -0.690 -3183.22 -0.690 -3235.93 -0.690 -3283.64 -0.690 -3329.45 -0.690 -3366.08
-0.689 -3113.46 -0.689 -3175.44 -0.689 -3227.82 -0.689 -3275.21 -0.689 -3320.74 -0.689 -3357.18
-0.688 -3106.1 -0.688 -3167.73 -0.688 -3219.76 -0.688 -3266.82 -0.688 -3312.07 -0.688 -3348.31
-0.687 -3098.86 -0.687 -3160.1 -0.687 -3211.75 -0.687 -3258.47 -0.687 -3303.43 -0.687 -3339.47
-0.686 -3091.75 -0.686 -3152.55 -0.686 -3203.79 -0.686 -3250.17 -0.686 -3294.82 -0.686 -3330.66
-0.685 -3084.75 -0.685 -3145.07 -0.685 -3195.89 -0.685 -3241.9 -0.685 -3286.24 -0.685 -3321.88
-0.684 -3077.88 -0.684 -3137.67 -0.684 -3188.04 -0.684 -3233.66 -0.684 -3277.69 -0.684 -3313.12
-0.683 -3071.12 -0.683 -3130.34 -0.683 -3180.24 -0.683 -3225.47 -0.683 -3269.18 -0.683 -3304.39
-0.682 -3064.48 -0.682 -3123.09 -0.682 -3172.49 -0.682 -3217.31 -0.682 -3260.69 -0.682 -3295.68
-0.681 -3057.96 -0.681 -3115.91 -0.681 -3164.78 -0.681 -3209.19 -0.681 -3252.24 -0.681 -3287.01
-0.680 -3051.56 -0.680 -3108.8 -0.680 -3157.13 -0.680 -3201.11 -0.680 -3243.81 -0.680 -3278.36
-0.679 -3045.26 -0.679 -3101.76 -0.679 -3149.53 -0.679 -3193.07 -0.679 -3235.41 -0.679 -3269.73
-0.678 -3039.08 -0.678 -3094.79 -0.678 -3141.97 -0.678 -3185.06 -0.678 -3227.05 -0.678 -3261.14
-0.677 -3033.01 -0.677 -3087.89 -0.677 -3134.46 -0.677 -3177.08 -0.677 -3218.71 -0.677 -3252.57
-0.676 -3027.05 -0.676 -3081.06 -0.676 -3127 -0.676 -3169.14 -0.676 -3210.4 -0.676 -3244.02
-0.675 -3021.2 -0.675 -3074.3 -0.675 -3119.59 -0.675 -3161.24 -0.675 -3202.12 -0.675 -3235.5
-0.674 -3015.45 -0.674 -3067.6 -0.674 -3112.22 -0.674 -3153.37 -0.674 -3193.87 -0.674 -3227.01
-0.673 -3009.8 -0.673 -3060.97 -0.673 -3104.89 -0.673 -3145.54 -0.673 -3185.65 -0.673 -3218.54
-0.672 -3004.26 -0.672 -3054.4 -0.672 -3097.61 -0.672 -3137.73 -0.672 -3177.45 -0.672 -3210.09
-0.671 -2998.81 -0.671 -3047.89 -0.671 -3090.37 -0.671 -3129.97 -0.671 -3169.29 -0.671 -3201.67
-0.670 -2993.46 -0.670 -3041.44 -0.670 -3083.17 -0.670 -3122.23 -0.670 -3161.14 -0.670 -3193.28
-0.669 -2988.19 -0.669 -3035.06 -0.669 -3076.02 -0.669 -3114.53 -0.669 -3153.03 -0.669 -3184.91
-0.668 -2983.02 -0.668 -3028.73 -0.668 -3068.91 -0.668 -3106.85 -0.668 -3144.94 -0.668 -3176.56
-0.667 -2977.94 -0.667 -3022.46 -0.667 -3061.83 -0.667 -3099.21 -0.667 -3136.88 -0.667 -3168.23
-0.666 -2972.94 -0.666 -3016.24 -0.666 -3054.8 -0.666 -3091.6 -0.666 -3128.84 -0.666 -3159.93
-0.665 -2968.02 -0.665 -3010.08 -0.665 -3047.8 -0.665 -3084.02 -0.665 -3120.83 -0.665 -3151.66
-0.664 -2963.18 -0.664 -3003.97 -0.664 -3040.84 -0.664 -3076.47 -0.664 -3112.85 -0.664 -3143.4
-0.663 -2958.42 -0.663 -2997.9 -0.663 -3033.92 -0.663 -3068.95 -0.663 -3104.89 -0.663 -3135.17
-0.662 -2953.72 -0.662 -2991.89 -0.662 -3027.04 -0.662 -3061.45 -0.662 -3096.95 -0.662 -3126.96
-0.661 -2949.1 -0.661 -2985.93 -0.661 -3020.18 -0.661 -3053.99 -0.661 -3089.04 -0.661 -3118.77
-0.660 -2944.54 -0.660 -2980.01 -0.660 -3013.37 -0.660 -3046.55 -0.660 -3081.15 -0.660 -3110.61
-0.659 -2940.05 -0.659 -2974.13 -0.659 -3006.58 -0.659 -3039.13 -0.659 -3073.28 -0.659 -3102.46
-0.658 -2935.61 -0.658 -2968.3 -0.658 -2999.83 -0.658 -3031.75 -0.658 -3065.44 -0.658 -3094.34
-0.657 -2931.23 -0.657 -2962.5 -0.657 -2993.1 -0.657 -3024.39 -0.657 -3057.62 -0.657 -3086.24
-0.656 -2926.91 -0.656 -2956.75 -0.656 -2986.41 -0.656 -3017.05 -0.656 -3049.82 -0.656 -3078.16
-0.655 -2922.63 -0.655 -2951.03 -0.655 -2979.75 -0.655 -3009.74 -0.655 -3042.04 -0.655 -3070.1
-0.654 -2918.4 -0.654 -2945.34 -0.654 -2973.11 -0.654 -3002.45 -0.654 -3034.29 -0.654 -3062.06
-0.653 -2914.21 -0.653 -2939.69 -0.653 -2966.5 -0.653 -2995.19 -0.653 -3026.55 -0.653 -3054.04
-0.652 -2910.06 -0.652 -2934.06 -0.652 -2959.91 -0.652 -2987.95 -0.652 -3018.84 -0.652 -3046.03
-0.651 -2905.95 -0.651 -2928.47 -0.651 -2953.35 -0.651 -2980.72 -0.651 -3011.15 -0.651 -3038.05
-0.650 -2901.86 -0.650 -2922.9 -0.650 -2946.82 -0.650 -2973.53 -0.650 -3003.47 -0.650 -3030.09
-0.649 -2897.81 -0.649 -2917.36 -0.649 -2940.3 -0.649 -2966.35 -0.649 -2995.82 -0.649 -3022.15
-0.648 -2893.78 -0.648 -2911.85 -0.648 -2933.81 -0.648 -2959.19 -0.648 -2988.18 -0.648 -3014.22
-0.647 -2889.77 -0.647 -2906.35 -0.647 -2927.34 -0.647 -2952.05 -0.647 -2980.57 -0.647 -3006.31
-0.646 -2885.78 -0.646 -2900.87 -0.646 -2920.89 -0.646 -2944.93 -0.646 -2972.97 -0.646 -2998.43
-0.645 -2881.8 -0.645 -2895.41 -0.645 -2914.46 -0.645 -2937.83 -0.645 -2965.39 -0.645 -2990.55
-0.644 -2877.84 -0.644 -2889.97 -0.644 -2908.04 -0.644 -2930.74 -0.644 -2957.82 -0.644 -2982.7
-0.643 -2873.88 -0.643 -2884.54 -0.643 -2901.64 -0.643 -2923.67 -0.643 -2950.27 -0.643 -2974.86
-0.642 -2869.92 -0.642 -2879.12 -0.642 -2895.25 -0.642 -2916.62 -0.642 -2942.74 -0.642 -2967.04
-0.641 -2865.97 -0.641 -2873.71 -0.641 -2888.88 -0.641 -2909.59 -0.641 -2935.23 -0.641 -2959.24
-0.640 -2862.01 -0.640 -2868.31 -0.640 -2882.53 -0.640 -2902.57 -0.640 -2927.73 -0.640 -2951.45
-0.639 -2858.04 -0.639 -2862.91 -0.639 -2876.18 -0.639 -2895.56 -0.639 -2920.25 -0.639 -2943.68
-0.638 -2854.07 -0.638 -2857.52 -0.638 -2869.85 -0.638 -2888.57 -0.638 -2912.78 -0.638 -2935.92
-0.637 -2850.08 -0.637 -2852.14 -0.637 -2863.52 -0.637 -2881.59 -0.637 -2905.33 -0.637 -2928.18
-0.636 -2846.07 -0.636 -2846.75 -0.636 -2857.21 -0.636 -2874.62 -0.636 -2897.89 -0.636 -2920.46
-0.635 -2842.05 -0.635 -2841.36 -0.635 -2850.9 -0.635 -2867.67 -0.635 -2890.47 -0.635 -2912.74
-0.634 -2838 -0.634 -2835.97 -0.634 -2844.6 -0.634 -2860.72 -0.634 -2883.05 -0.634 -2905.05
-0.633 -2833.92 -0.633 -2830.58 -0.633 -2838.31 -0.633 -2853.79 -0.633 -2875.65 -0.633 -2897.36
-0.632 -2829.81 -0.632 -2825.18 -0.632 -2832.02 -0.632 -2846.87 -0.632 -2868.27 -0.632 -2889.7
-0.631 -2825.67 -0.631 -2819.77 -0.631 -2825.74 -0.631 -2839.95 -0.631 -2860.9 -0.631 -2882.04
-0.630 -2821.5 -0.630 -2814.35 -0.630 -2819.46 -0.630 -2833.05 -0.630 -2853.53 -0.630 -2874.4
-0.629 -2817.28 -0.629 -2808.93 -0.629 -2813.18 -0.629 -2826.16 -0.629 -2846.18 -0.629 -2866.77
-0.628 -2813.03 -0.628 -2803.49 -0.628 -2806.9 -0.628 -2819.27 -0.628 -2838.84 -0.628 -2859.16
-0.627 -2808.72 -0.627 -2798.03 -0.627 -2800.63 -0.627 -2812.39 -0.627 -2831.52 -0.627 -2851.55
-0.626 -2804.37 -0.626 -2792.56 -0.626 -2794.35 -0.626 -2805.51 -0.626 -2824.2 -0.626 -2843.96
-0.625 -2799.97 -0.625 -2787.08 -0.625 -2788.07 -0.625 -2798.65 -0.625 -2816.89 -0.625 -2836.38
-0.624 -2795.52 -0.624 -2781.57 -0.624 -2781.8 -0.624 -2791.79 -0.624 -2809.59 -0.624 -2828.82
-0.623 -2791.01 -0.623 -2776.05 -0.623 -2775.51 -0.623 -2784.93 -0.623 -2802.3 -0.623 -2821.26
-0.622 -2786.45 -0.622 -2770.51 -0.622 -2769.23 -0.622 -2778.08 -0.622 -2795.02 -0.622 -2813.72
-0.621 -2781.82 -0.621 -2764.94 -0.621 -2762.94 -0.621 -2771.23 -0.621 -2787.75 -0.621 -2806.18
-0.620 -2777.13 -0.620 -2759.35 -0.620 -2756.65 -0.620 -2764.39 -0.620 -2780.49 -0.620 -2798.66
-0.619 -2772.38 -0.619 -2753.74 -0.619 -2750.35 -0.619 -2757.54 -0.619 -2773.23 -0.619 -2791.15
-0.618 -2767.56 -0.618 -2748.1 -0.618 -2744.04 -0.618 -2750.71 -0.618 -2765.99 -0.618 -2783.65
-0.617 -2762.67 -0.617 -2742.44 -0.617 -2737.73 -0.617 -2743.87 -0.617 -2758.75 -0.617 -2776.15
-0.616 -2757.71 -0.616 -2736.75 -0.616 -2731.41 -0.616 -2737.04 -0.616 -2751.51 -0.616 -2768.67
-0.615 -2752.68 -0.615 -2731.03 -0.615 -2725.08 -0.615 -2730.2 -0.615 -2744.29 -0.615 -2761.2
-0.614 -2747.58 -0.614 -2725.29 -0.614 -2718.74 -0.614 -2723.37 -0.614 -2737.07 -0.614 -2753.73
-0.613 -2742.41 -0.613 -2719.51 -0.613 -2712.39 -0.613 -2716.54 -0.613 -2729.85 -0.613 -2746.28
-0.612 -2737.15 -0.612 -2713.7 -0.612 -2706.03 -0.612 -2709.7 -0.612 -2722.64 -0.612 -2738.83
-0.611 -2731.83 -0.611 -2707.87 -0.611 -2699.66 -0.611 -2702.87 -0.611 -2715.44 -0.611 -2731.39
-0.610 -2726.43 -0.610 -2702 -0.610 -2693.28 -0.610 -2696.04 -0.610 -2708.24 -0.610 -2723.97
-0.609 -2720.94 -0.609 -2696.1 -0.609 -2686.89 -0.609 -2689.2 -0.609 -2701.05 -0.609 -2716.54
-0.608 -2715.39 -0.608 -2690.16 -0.608 -2680.49 -0.608 -2682.36 -0.608 -2693.86 -0.608 -2709.13
-0.607 -2709.75 -0.607 -2684.2 -0.607 -2674.07 -0.607 -2675.52 -0.607 -2686.67 -0.607 -2701.72
-0.606 -2704.03 -0.606 -2678.2 -0.606 -2667.64 -0.606 -2668.68 -0.606 -2679.49 -0.606 -2694.33
-0.605 -2698.24 -0.605 -2672.17 -0.605 -2661.2 -0.605 -2661.84 -0.605 -2672.32 -0.605 -2686.93
-0.604 -2692.37 -0.604 -2666.1 -0.604 -2654.74 -0.604 -2654.99 -0.604 -2665.14 -0.604 -2679.55
-0.603 -2686.42 -0.603 -2660 -0.603 -2648.27 -0.603 -2648.13 -0.603 -2657.97 -0.603 -2672.17
-0.602 -2680.4 -0.602 -2653.86 -0.602 -2641.78 -0.602 -2641.28 -0.602 -2650.8 -0.602 -2664.8
-0.601 -2674.3 -0.601 -2647.69 -0.601 -2635.28 -0.601 -2634.42 -0.601 -2643.64 -0.601 -2657.44
-0.600 -2668.12 -0.600 -2641.49 -0.600 -2628.76 -0.600 -2627.55 -0.600 -2636.47 -0.600 -2650.08
-0.599 -2661.87 -0.599 -2635.25 -0.599 -2622.23 -0.599 -2620.68 -0.599 -2629.31 -0.599 -2642.73
-0.598 -2655.55 -0.598 -2628.98 -0.598 -2615.68 -0.598 -2613.81 -0.598 -2622.15 -0.598 -2635.38
-0.597 -2649.15 -0.597 -2622.68 -0.597 -2609.11 -0.597 -2606.93 -0.597 -2614.99 -0.597 -2628.04
-0.596 -2642.69 -0.596 -2616.34 -0.596 -2602.53 -0.596 -2600.04 -0.596 -2607.84 -0.596 -2620.7
-0.595 -2636.16 -0.595 -2609.96 -0.595 -2595.93 -0.595 -2593.15 -0.595 -2600.68 -0.595 -2613.37
-0.594 -2629.56 -0.594 -2603.56 -0.594 -2589.32 -0.594 -2586.25 -0.594 -2593.53 -0.594 -2606.05
-0.593 -2622.9 -0.593 -2597.12 -0.593 -2582.68 -0.593 -2579.35 -0.593 -2586.38 -0.593 -2598.73
-0.592 -2616.18 -0.592 -2590.64 -0.592 -2576.03 -0.592 -2572.44 -0.592 -2579.22 -0.592 -2591.41
-0.591 -2609.39 -0.591 -2584.14 -0.591 -2569.37 -0.591 -2565.52 -0.591 -2572.07 -0.591 -2584.1
-0.590 -2602.55 -0.590 -2577.6 -0.590 -2562.68 -0.590 -2558.59 -0.590 -2564.92 -0.590 -2576.8
-0.589 -2595.66 -0.589 -2571.03 -0.589 -2555.98 -0.589 -2551.66 -0.589 -2557.77 -0.589 -2569.49
-0.588 -2588.71 -0.588 -2564.43 -0.588 -2549.26 -0.588 -2544.72 -0.588 -2550.62 -0.588 -2562.2
-0.587 -2581.71 -0.587 -2557.8 -0.587 -2542.52 -0.587 -2537.77 -0.587 -2543.46 -0.587 -2554.9
-0.586 -2574.67 -0.586 -2551.13 -0.586 -2535.77 -0.586 -2530.81 -0.586 -2536.31 -0.586 -2547.61
-0.585 -2567.58 -0.585 -2544.44 -0.585 -2528.99 -0.585 -2523.85 -0.585 -2529.16 -0.585 -2540.33
-0.584 -2560.46 -0.584 -2537.72 -0.584 -2522.2 -0.584 -2516.88 -0.584 -2522 -0.584 -2533.05
-0.583 -2553.29 -0.583 -2530.97 -0.583 -2515.39 -0.583 -2509.9 -0.583 -2514.85 -0.583 -2525.77
-0.582 -2546.09 -0.582 -2524.19 -0.582 -2508.57 -0.582 -2502.91 -0.582 -2507.69 -0.582 -2518.5
-0.581 -2538.86 -0.581 -2517.39 -0.581 -2501.72 -0.581 -2495.91 -0.581 -2500.53 -0.581 -2511.22
-0.580 -2531.59 -0.580 -2510.55 -0.580 -2494.86 -0.580 -2488.9 -0.580 -2493.38 -0.580 -2503.96
-0.579 -2524.3 -0.579 -2503.69 -0.579 -2487.98 -0.579 -2481.89 -0.579 -2486.22 -0.579 -2496.69
-0.578 -2516.99 -0.578 -2496.81 -0.578 -2481.08 -0.578 -2474.86 -0.578 -2479.06 -0.578 -2489.43
-0.577 -2509.66 -0.577 -2489.9 -0.577 -2474.16 -0.577 -2467.83 -0.577 -2471.89 -0.577 -2482.17
-0.576 -2502.3 -0.576 -2482.96 -0.576 -2467.23 -0.576 -2460.79 -0.576 -2464.73 -0.576 -2474.92
-0.575 -2494.93 -0.575 -2476 -0.575 -2460.27 -0.575 -2453.74 -0.575 -2457.56 -0.575 -2467.66
-0.574 -2487.55 -0.574 -2469.02 -0.574 -2453.3 -0.574 -2446.68 -0.574 -2450.39 -0.574 -2460.41
-0.573 -2480.16 -0.573 -2462.01 -0.573 -2446.32 -0.573 -2439.61 -0.573 -2443.22 -0.573 -2453.17
-0.572 -2472.76 -0.572 -2454.98 -0.572 -2439.31 -0.572 -2432.53 -0.572 -2436.05 -0.572 -2445.92
-0.571 -2465.35 -0.571 -2447.93 -0.571 -2432.29 -0.571 -2425.44 -0.571 -2428.88 -0.571 -2438.68
-0.570 -2457.94 -0.570 -2440.86 -0.570 -2425.24 -0.570 -2418.34 -0.570 -2421.7 -0.570 -2431.44
-0.569 -2450.52 -0.569 -2433.76 -0.569 -2418.18 -0.569 -2411.23 -0.569 -2414.52 -0.569 -2424.2
-0.568 -2443.1 -0.568 -2426.64 -0.568 -2411.11 -0.568 -2404.11 -0.568 -2407.34 -0.568 -2416.97
-0.567 -2435.69 -0.567 -2419.51 -0.567 -2404.01 -0.567 -2396.99 -0.567 -2400.16 -0.567 -2409.74
-0.566 -2428.28 -0.566 -2412.35 -0.566 -2396.9 -0.566 -2389.85 -0.566 -2392.98 -0.566 -2402.51
-0.565 -2420.87 -0.565 -2405.17 -0.565 -2389.77 -0.565 -2382.7 -0.565 -2385.79 -0.565 -2395.28
-0.564 -2413.46 -0.564 -2397.98 -0.564 -2382.63 -0.564 -2375.55 -0.564 -2378.6 -0.564 -2388.05
-0.563 -2406.07 -0.563 -2390.76 -0.563 -2375.46 -0.563 -2368.38 -0.563 -2371.41 -0.563 -2380.83
-0.562 -2398.67 -0.562 -2383.53 -0.562 -2368.28 -0.562 -2361.21 -0.562 -2364.21 -0.562 -2373.61
-0.561 -2391.29 -0.561 -2376.27 -0.561 -2361.08 -0.561 -2354.02 -0.561 -2357.02 -0.561 -2366.39
-0.560 -2383.91 -0.560 -2369 -0.560 -2353.87 -0.560 -2346.83 -0.560 -2349.82 -0.560 -2359.18
-0.559 -2376.54 -0.559 -2361.71 -0.559 -2346.64 -0.559 -2339.62 -0.559 -2342.62 -0.559 -2351.96
-0.558 -2369.18 -0.558 -2354.4 -0.558 -2339.39 -0.558 -2332.41 -0.558 -2335.41 -0.558 -2344.75
-0.557 -2361.82 -0.557 -2347.07 -0.557 -2332.12 -0.557 -2325.19 -0.557 -2328.21 -0.557 -2337.54
-0.556 -2354.47 -0.556 -2339.73 -0.556 -2324.84 -0.556 -2317.96 -0.556 -2321 -0.556 -2330.33
-0.555 -2347.13 -0.555 -2332.36 -0.555 -2317.54 -0.555 -2310.71 -0.555 -2313.79 -0.555 -2323.13
-0.554 -2339.79 -0.554 -2324.98 -0.554 -2310.23 -0.554 -2303.46 -0.554 -2306.57 -0.554 -2315.92
-0.553 -2332.46 -0.553 -2317.58 -0.553 -2302.9 -0.553 -2296.2 -0.553 -2299.36 -0.553 -2308.72
-0.552 -2325.13 -0.552 -2310.16 -0.552 -2295.55 -0.552 -2288.93 -0.552 -2292.14 -0.552 -2301.53
-0.551 -2317.8 -0.551 -2302.72 -0.551 -2288.18 -0.551 -2281.66 -0.551 -2284.92 -0.551 -2294.33
-0.550 -2310.48 -0.550 -2295.27 -0.550 -2280.8 -0.550 -2274.37 -0.550 -2277.7 -0.550 -2287.14
-0.549 -2303.15 -0.549 -2287.79 -0.549 -2273.41 -0.549 -2267.07 -0.549 -2270.48 -0.549 -2279.95
-0.548 -2295.82 -0.548 -2280.3 -0.548 -2265.99 -0.548 -2259.77 -0.548 -2263.25 -0.548 -2272.76
-0.547 -2288.49 -0.547 -2272.78 -0.547 -2258.56 -0.547 -2252.45 -0.547 -2256.02 -0.547 -2265.57
-0.546 -2281.16 -0.546 -2265.25 -0.546 -2251.12 -0.546 -2245.13 -0.546 -2248.79 -0.546 -2258.39
-0.545 -2273.82 -0.545 -2257.7 -0.545 -2243.65 -0.545 -2237.8 -0.545 -2241.56 -0.545 -2251.21
-0.544 -2266.47 -0.544 -2250.13 -0.544 -2236.18 -0.544 -2230.46 -0.544 -2234.33 -0.544 -2244.03
-0.543 -2259.1 -0.543 -2242.53 -0.543 -2228.68 -0.543 -2223.11 -0.543 -2227.1 -0.543 -2236.85
-0.542 -2251.73 -0.542 -2234.92 -0.542 -2221.17 -0.542 -2215.76 -0.542 -2219.86 -0.542 -2229.68
-0.541 -2244.34 -0.541 -2227.28 -0.541 -2213.65 -0.541 -2208.39 -0.541 -2212.63 -0.541 -2222.51
-0.540 -2236.93 -0.540 -2219.63 -0.540 -2206.11 -0.540 -2201.02 -0.540 -2205.39 -0.540 -2215.35
-0.539 -2229.5 -0.539 -2211.95 -0.539 -2198.55 -0.539 -2193.64 -0.539 -2198.15 -0.539 -2208.18
-0.538 -2222.05 -0.538 -2204.25 -0.538 -2190.98 -0.538 -2186.25 -0.538 -2190.91 -0.538 -2201.02
-0.537 -2214.58 -0.537 -2196.53 -0.537 -2183.4 -0.537 -2178.86 -0.537 -2183.67 -0.537 -2193.87
-0.536 -2207.08 -0.536 -2188.79 -0.536 -2175.8 -0.536 -2171.46 -0.536 -2176.43 -0.536 -2186.71
-0.535 -2199.55 -0.535 -2181.02 -0.535 -2168.18 -0.535 -2164.05 -0.535 -2169.18 -0.535 -2179.56
-0.534 -2191.99 -0.534 -2173.23 -0.534 -2160.55 -0.534 -2156.63 -0.534 -2161.94 -0.534 -2172.41
-0.533 -2184.39 -0.533 -2165.41 -0.533 -2152.9 -0.533 -2149.21 -0.533 -2154.7 -0.533 -2165.27
-0.532 -2176.76 -0.532 -2157.58 -0.532 -2145.24 -0.532 -2141.78 -0.532 -2147.46 -0.532 -2158.13
-0.531 -2169.1 -0.531 -2149.71 -0.531 -2137.57 -0.531 -2134.35 -0.531 -2140.21 -0.531 -2151
-0.530 -2161.39 -0.530 -2141.83 -0.530 -2129.88 -0.530 -2126.91 -0.530 -2132.97 -0.530 -2143.87
-0.529 -2153.64 -0.529 -2133.92 -0.529 -2122.17 -0.529 -2119.46 -0.529 -2125.73 -0.529 -2136.74
-0.528 -2145.85 -0.528 -2125.98 -0.528 -2114.46 -0.528 -2112.01 -0.528 -2118.49 -0.528 -2129.62
-0.527 -2138.01 -0.527 -2118.02 -0.527 -2106.72 -0.527 -2104.55 -0.527 -2111.25 -0.527 -2122.5
-0.526 -2130.13 -0.526 -2110.03 -0.526 -2098.98 -0.526 -2097.08 -0.526 -2104.01 -0.526 -2115.38
-0.525 -2122.19 -0.525 -2102.02 -0.525 -2091.22 -0.525 -2089.62 -0.525 -2096.77 -0.525 -2108.27
-0.524 -2114.21 -0.524 -2093.98 -0.524 -2083.45 -0.524 -2082.14 -0.524 -2089.53 -0.524 -2101.17
-0.523 -2106.18 -0.523 -2085.92 -0.523 -2075.67 -0.523 -2074.67 -0.523 -2082.3 -0.523 -2094.07
-0.522 -2098.09 -0.522 -2077.83 -0.522 -2067.87 -0.522 -2067.18 -0.522 -2075.06 -0.522 -2086.98
-0.521 -2089.94 -0.521 -2069.71 -0.521 -2060.06 -0.521 -2059.7 -0.521 -2067.83 -0.521 -2079.89
-0.520 -2081.74 -0.520 -2061.57 -0.520 -2052.24 -0.520 -2052.21 -0.520 -2060.6 -0.520 -2072.8
-0.519 -2073.49 -0.519 -2053.4 -0.519 -2044.41 -0.519 -2044.72 -0.519 -2053.37 -0.519 -2065.73
-0.518 -2065.18 -0.518 -2045.21 -0.518 -2036.56 -0.518 -2037.22 -0.518 -2046.15 -0.518 -2058.65
-0.517 -2056.81 -0.517 -2036.99 -0.517 -2028.71 -0.517 -2029.73 -0.517 -2038.92 -0.517 -2051.59
-0.516 -2048.38 -0.516 -2028.74 -0.516 -2020.84 -0.516 -2022.23 -0.516 -2031.7 -0.516 -2044.53
-0.515 -2039.89 -0.515 -2020.47 -0.515 -2012.97 -0.515 -2014.72 -0.515 -2024.49 -0.515 -2037.47
-0.514 -2031.34 -0.514 -2012.17 -0.514 -2005.08 -0.514 -2007.22 -0.514 -2017.28 -0.514 -2030.43
-0.513 -2022.73 -0.513 -2003.85 -0.513 -1997.19 -0.513 -1999.72 -0.513 -2010.07 -0.513 -2023.39
-0.512 -2014.06 -0.512 -1995.51 -0.512 -1989.28 -0.512 -1992.21 -0.512 -2002.86 -0.512 -2016.35
-0.511 -2005.34 -0.511 -1987.14 -0.511 -1981.37 -0.511 -1984.7 -0.511 -1995.66 -0.511 -2009.32
-0.510 -1996.55 -0.510 -1978.74 -0.510 -1973.45 -0.510 -1977.2 -0.510 -1988.47 -0.510 -2002.3
-0.509 -1987.7 -0.509 -1970.33 -0.509 -1965.52 -0.509 -1969.69 -0.509 -1981.28 -0.509 -1995.29
-0.508 -1978.8 -0.508 -1961.89 -0.508 -1957.58 -0.508 -1962.19 -0.508 -1974.09 -0.508 -1988.29
-0.507 -1969.84 -0.507 -1953.42 -0.507 -1949.64 -0.507 -1954.68 -0.507 -1966.91 -0.507 -1981.29
-0.506 -1960.82 -0.506 -1944.94 -0.506 -1941.69 -0.506 -1947.18 -0.506 -1959.74 -0.506 -1974.3
-0.505 -1951.74 -0.505 -1936.43 -0.505 -1933.73 -0.505 -1939.68 -0.505 -1952.57 -0.505 -1967.32
-0.504 -1942.6 -0.504 -1927.91 -0.504 -1925.77 -0.504 -1932.18 -0.504 -1945.41 -0.504 -1960.35
-0.503 -1933.42 -0.503 -1919.36 -0.503 -1917.81 -0.503 -1924.68 -0.503 -1938.25 -0.503 -1953.38
-0.502 -1924.18 -0.502 -1910.8 -0.502 -1909.84 -0.502 -1917.19 -0.502 -1931.1 -0.502 -1946.43
-0.501 -1914.88 -0.501 -1902.21 -0.501 -1901.87 -0.501 -1909.7 -0.501 -1923.96 -0.501 -1939.48
-0.500 -1905.54 -0.500 -1893.61 -0.500 -1893.89 -0.500 -1902.21 -0.500 -1916.83 -0.500 -1932.55
-0.499 -1896.14 -0.499 -1884.99 -0.499 -1885.92 -0.499 -1894.73 -0.499 -1909.7 -0.499 -1925.62
-0.498 -1886.7 -0.498 -1876.36 -0.498 -1877.94 -0.498 -1887.25 -0.498 -1902.58 -0.498 -1918.7
-0.497 -1877.21 -0.497 -1867.71 -0.497 -1869.96 -0.497 -1879.78 -0.497 -1895.47 -0.497 -1911.79
-0.496 -1867.68 -0.496 -1859.05 -0.496 -1861.98 -0.496 -1872.31 -0.496 -1888.37 -0.496 -1904.89
-0.495 -1858.1 -0.495 -1850.38 -0.495 -1854 -0.495 -1864.85 -0.495 -1881.28 -0.495 -1898.01
-0.494 -1848.49 -0.494 -1841.7 -0.494 -1846.02 -0.494 -1857.4 -0.494 -1874.19 -0.494 -1891.13
-0.493 -1838.83 -0.493 -1833 -0.493 -1838.05 -0.493 -1849.95 -0.493 -1867.12 -0.493 -1884.26
-0.492 -1829.14 -0.492 -1824.3 -0.492 -1830.08 -0.492 -1842.51 -0.492 -1860.06 -0.492 -1877.41
-0.491 -1819.42 -0.491 -1815.59 -0.491 -1822.11 -0.491 -1835.08 -0.491 -1853 -0.491 -1870.56
-0.490 -1809.66 -0.490 -1806.87 -0.490 -1814.14 -0.490 -1827.66 -0.490 -1845.96 -0.490 -1863.73
-0.489 -1799.87 -0.489 -1798.15 -0.489 -1806.18 -0.489 -1820.25 -0.489 -1838.93 -0.489 -1856.91
-0.488 -1790.06 -0.488 -1789.42 -0.488 -1798.23 -0.488 -1812.85 -0.488 -1831.91 -0.488 -1850.1
-0.487 -1780.22 -0.487 -1780.7 -0.487 -1790.29 -0.487 -1805.46 -0.487 -1824.9 -0.487 -1843.3
-0.486 -1770.36 -0.486 -1771.97 -0.486 -1782.35 -0.486 -1798.07 -0.486 -1817.9 -0.486 -1836.52
-0.485 -1760.47 -0.485 -1763.24 -0.485 -1774.42 -0.485 -1790.7 -0.485 -1810.91 -0.485 -1829.74
-0.484 -1750.58 -0.484 -1754.51 -0.484 -1766.5 -0.484 -1783.34 -0.484 -1803.94 -0.484 -1822.98
-0.483 -1740.66 -0.483 -1745.79 -0.483 -1758.59 -0.483 -1776 -0.483 -1796.98 -0.483 -1816.24
-0.482 -1730.74 -0.482 -1737.07 -0.482 -1750.69 -0.482 -1768.67 -0.482 -1790.03 -0.482 -1809.5
-0.481 -1720.81 -0.481 -1728.36 -0.481 -1742.8 -0.481 -1761.35 -0.481 -1783.1 -0.481 -1802.78
-0.480 -1710.87 -0.480 -1719.65 -0.480 -1734.93 -0.480 -1754.04 -0.480 -1776.18 -0.480 -1796.08
-0.479 -1700.93 -0.479 -1710.96 -0.479 -1727.06 -0.479 -1746.75 -0.479 -1769.28 -0.479 -1789.39
-0.478 -1690.99 -0.478 -1702.27 -0.478 -1719.22 -0.478 -1739.47 -0.478 -1762.39 -0.478 -1782.71
-0.477 -1681.05 -0.477 -1693.6 -0.477 -1711.39 -0.477 -1732.21 -0.477 -1755.51 -0.477 -1776.04
-0.476 -1671.12 -0.476 -1684.94 -0.476 -1703.57 -0.476 -1724.96 -0.476 -1748.65 -0.476 -1769.4
-0.475 -1661.2 -0.475 -1676.3 -0.475 -1695.78 -0.475 -1717.74 -0.475 -1741.8 -0.475 -1762.76
-0.474 -1651.29 -0.474 -1667.68 -0.474 -1688 -0.474 -1710.53 -0.474 -1734.98 -0.474 -1756.14
-0.473 -1641.4 -0.473 -1659.08 -0.473 -1680.24 -0.473 -1703.33 -0.473 -1728.16 -0.473 -1749.54
-0.472 -1631.52 -0.472 -1650.49 -0.472 -1672.5 -0.472 -1696.16 -0.472 -1721.37 -0.472 -1742.95
-0.471 -1621.67 -0.471 -1641.93 -0.471 -1664.78 -0.471 -1689 -0.471 -1714.59 -0.471 -1736.38
-0.470 -1611.84 -0.470 -1633.4 -0.470 -1657.08 -0.470 -1681.86 -0.470 -1707.83 -0.470 -1729.82
-0.469 -1602.04 -0.469 -1624.88 -0.469 -1649.41 -0.469 -1674.75 -0.469 -1701.08 -0.469 -1723.28
-0.468 -1592.28 -0.468 -1616.4 -0.468 -1641.76 -0.468 -1667.65 -0.468 -1694.35 -0.468 -1716.76
-0.467 -1582.54 -0.467 -1607.95 -0.467 -1634.13 -0.467 -1660.57 -0.467 -1687.65 -0.467 -1710.25
-0.466 -1572.85 -0.466 -1599.52 -0.466 -1626.53 -0.466 -1653.52 -0.466 -1680.95 -0.466 -1703.76
-0.465 -1563.19 -0.465 -1591.13 -0.465 -1618.96 -0.465 -1646.48 -0.465 -1674.28 -0.465 -1697.29
-0.464 -1553.58 -0.464 -1582.77 -0.464 -1611.41 -0.464 -1639.47 -0.464 -1667.63 -0.464 -1690.83
-0.463 -1544.02 -0.463 -1574.45 -0.463 -1603.9 -0.463 -1632.49 -0.463 -1661 -0.463 -1684.39
-0.462 -1534.5 -0.462 -1566.17 -0.462 -1596.41 -0.462 -1625.52 -0.462 -1654.39 -0.462 -1677.97
-0.461 -1525.04 -0.461 -1557.92 -0.461 -1588.95 -0.461 -1618.58 -0.461 -1647.79 -0.461 -1671.57
-0.460 -1515.63 -0.460 -1549.71 -0.460 -1581.52 -0.460 -1611.67 -0.460 -1641.22 -0.460 -1665.19
-0.459 -1506.29 -0.459 -1541.55 -0.459 -1574.12 -0.459 -1604.78 -0.459 -1634.67 -0.459 -1658.82
-0.458 -1497 -0.458 -1533.43 -0.458 -1566.75 -0.458 -1597.91 -0.458 -1628.14 -0.458 -1652.47
-0.457 -1487.78 -0.457 -1525.35 -0.457 -1559.42 -0.457 -1591.07 -0.457 -1621.63 -0.457 -1646.14
-0.456 -1478.63 -0.456 -1517.32 -0.456 -1552.12 -0.456 -1584.26 -0.456 -1615.14 -0.456 -1639.83
-0.455 -1469.55 -0.455 -1509.34 -0.455 -1544.86 -0.455 -1577.47 -0.455 -1608.67 -0.455 -1633.54
-0.454 -1460.53 -0.454 -1501.41 -0.454 -1537.63 -0.454 -1570.71 -0.454 -1602.23 -0.454 -1627.27
-0.453 -1451.6 -0.453 -1493.52 -0.453 -1530.44 -0.453 -1563.98 -0.453 -1595.81 -0.453 -1621.02
-0.452 -1442.74 -0.452 -1485.69 -0.452 -1523.29 -0.452 -1557.28 -0.452 -1589.41 -0.452 -1614.79
-0.451 -1433.96 -0.451 -1477.91 -0.451 -1516.17 -0.451 -1550.6 -0.451 -1583.03 -0.451 -1608.58
-0.450 -1425.27 -0.450 -1470.19 -0.450 -1509.09 -0.450 -1543.96 -0.450 -1576.68 -0.450 -1602.39
-0.449 -1416.65 -0.449 -1462.52 -0.449 -1502.06 -0.449 -1537.34 -0.449 -1570.35 -0.449 -1596.21
-0.448 -1408.13 -0.448 -1454.91 -0.448 -1495.06 -0.448 -1530.76 -0.448 -1564.04 -0.448 -1590.06
-0.447 -1399.69 -0.447 -1447.36 -0.447 -1488.1 -0.447 -1524.2 -0.447 -1557.76 -0.447 -1583.93
-0.446 -1391.35 -0.446 -1439.86 -0.446 -1481.18 -0.446 -1517.68 -0.446 -1551.5 -0.446 -1577.82
-0.445 -1383.09 -0.445 -1432.43 -0.445 -1474.31 -0.445 -1511.18 -0.445 -1545.26 -0.445 -1571.73
-0.444 -1374.94 -0.444 -1425.06 -0.444 -1467.47 -0.444 -1504.72 -0.444 -1539.05 -0.444 -1565.66
-0.443 -1366.87 -0.443 -1417.75 -0.443 -1460.68 -0.443 -1498.29 -0.443 -1532.87 -0.443 -1559.62
-0.442 -1358.91 -0.442 -1410.5 -0.442 -1453.94 -0.442 -1491.89 -0.442 -1526.71 -0.442 -1553.59
-0.441 -1351.04 -0.441 -1403.31 -0.441 -1447.23 -0.441 -1485.52 -0.441 -1520.57 -0.441 -1547.59
-0.440 -1343.28 -0.440 -1396.2 -0.440 -1440.58 -0.440 -1479.18 -0.440 -1514.47 -0.440 -1541.6
-0.439 -1335.62 -0.439 -1389.14 -0.439 -1433.96 -0.439 -1472.88 -0.439 -1508.38 -0.439 -1535.64
-0.438 -1328.06 -0.438 -1382.16 -0.438 -1427.4 -0.438 -1466.61 -0.438 -1502.32 -0.438 -1529.7
-0.437 -1320.6 -0.437 -1375.24 -0.437 -1420.88 -0.437 -1460.38 -0.437 -1496.29 -0.437 -1523.79
-0.436 -1313.25 -0.436 -1368.39 -0.436 -1414.4 -0.436 -1454.18 -0.436 -1490.29 -0.436 -1517.89
-0.435 -1306.01 -0.435 -1361.61 -0.435 -1407.97 -0.435 -1448.01 -0.435 -1484.31 -0.435 -1512.02
-0.434 -1298.87 -0.434 -1354.89 -0.434 -1401.59 -0.434 -1441.88 -0.434 -1478.35 -0.434 -1506.17
-0.433 -1291.84 -0.433 -1348.25 -0.433 -1395.26 -0.433 -1435.78 -0.433 -1472.43 -0.433 -1500.34
-0.432 -1284.92 -0.432 -1341.68 -0.432 -1388.98 -0.432 -1429.72 -0.432 -1466.53 -0.432 -1494.54
-0.431 -1278.11 -0.431 -1335.18 -0.431 -1382.74 -0.431 -1423.69 -0.431 -1460.65 -0.431 -1488.75
-0.430 -1271.41 -0.430 -1328.75 -0.430 -1376.55 -0.430 -1417.69 -0.430 -1454.81 -0.430 -1483
-0.429 -1264.82 -0.429 -1322.39 -0.429 -1370.41 -0.429 -1411.74 -0.429 -1448.99 -0.429 -1477.26
-0.428 -1258.34 -0.428 -1316.1 -0.428 -1364.32 -0.428 -1405.81 -0.428 -1443.2 -0.428 -1471.54
-0.427 -1251.97 -0.427 -1309.88 -0.427 -1358.28 -0.427 -1399.93 -0.427 -1437.43 -0.427 -1465.85
-0.426 -1245.71 -0.426 -1303.74 -0.426 -1352.29 -0.426 -1394.07 -0.426 -1431.69 -0.426 -1460.19
-0.425 -1239.56 -0.425 -1297.67 -0.425 -1346.34 -0.425 -1388.26 -0.425 -1425.98 -0.425 -1454.54
-0.424 -1233.52 -0.424 -1291.67 -0.424 -1340.45 -0.424 -1382.48 -0.424 -1420.3 -0.424 -1448.92
-0.423 -1227.59 -0.423 -1285.74 -0.423 -1334.61 -0.423 -1376.73 -0.423 -1414.65 -0.423 -1443.32
-0.422 -1221.76 -0.422 -1279.89 -0.422 -1328.81 -0.422 -1371.03 -0.422 -1409.02 -0.422 -1437.75
-0.421 -1216.05 -0.421 -1274.11 -0.421 -1323.07 -0.421 -1365.36 -0.421 -1403.42 -0.421 -1432.2
-0.420 -1210.45 -0.420 -1268.4 -0.420 -1317.37 -0.420 -1359.72 -0.420 -1397.85 -0.420 -1426.67
-0.419 -1204.96 -0.419 -1262.76 -0.419 -1311.73 -0.419 -1354.12 -0.419 -1392.31 -0.419 -1421.17
-0.418 -1199.57 -0.418 -1257.19 -0.418 -1306.13 -0.418 -1348.56 -0.418 -1386.79 -0.418 -1415.68
-0.417 -1194.29 -0.417 -1251.7 -0.417 -1300.59 -0.417 -1343.03 -0.417 -1381.31 -0.417 -1410.23
-0.416 -1189.12 -0.416 -1246.28 -0.416 -1295.09 -0.416 -1337.54 -0.416 -1375.85 -0.416 -1404.79
-0.415 -1184.05 -0.415 -1240.93 -0.415 -1289.65 -0.415 -1332.09 -0.415 -1370.42 -0.415 -1399.38
-0.414 -1179.08 -0.414 -1235.64 -0.414 -1284.25 -0.414 -1326.67 -0.414 -1365.01 -0.414 -1394
-0.413 -1174.22 -0.413 -1230.43 -0.413 -1278.9 -0.413 -1321.29 -0.413 -1359.64 -0.413 -1388.64
-0.412 -1169.46 -0.412 -1225.29 -0.412 -1273.61 -0.412 -1315.94 -0.412 -1354.29 -0.412 -1383.3
-0.411 -1164.8 -0.411 -1220.22 -0.411 -1268.36 -0.411 -1310.64 -0.411 -1348.97 -0.411 -1377.98
-0.410 -1160.24 -0.410 -1215.22 -0.410 -1263.16 -0.410 -1305.36 -0.410 -1343.68 -0.410 -1372.69
-0.409 -1155.78 -0.409 -1210.28 -0.409 -1258.01 -0.409 -1300.13 -0.409 -1338.42 -0.409 -1367.42
-0.408 -1151.41 -0.408 -1205.42 -0.408 -1252.9 -0.408 -1294.93 -0.408 -1333.19 -0.408 -1362.18
-0.407 -1147.14 -0.407 -1200.62 -0.407 -1247.85 -0.407 -1289.76 -0.407 -1327.98 -0.407 -1356.96
-0.406 -1142.97 -0.406 -1195.88 -0.406 -1242.84 -0.406 -1284.63 -0.406 -1322.8 -0.406 -1351.76
-0.405 -1138.88 -0.405 -1191.21 -0.405 -1237.88 -0.405 -1279.54 -0.405 -1317.65 -0.405 -1346.59
-0.404 -1134.89 -0.404 -1186.61 -0.404 -1232.97 -0.404 -1274.48 -0.404 -1312.53 -0.404 -1341.44
-0.403 -1130.98 -0.403 -1182.07 -0.403 -1228.1 -0.403 -1269.46 -0.403 -1307.43 -0.403 -1336.31
-0.402 -1127.17 -0.402 -1177.59 -0.402 -1223.28 -0.402 -1264.47 -0.402 -1302.36 -0.402 -1331.21
-0.401 -1123.43 -0.401 -1173.18 -0.401 -1218.5 -0.401 -1259.51 -0.401 -1297.32 -0.401 -1326.13
-0.400 -1119.78 -0.400 -1168.83 -0.400 -1213.77 -0.400 -1254.6 -0.400 -1292.31 -0.400 -1321.07
-0.399 -1116.21 -0.399 -1164.53 -0.399 -1209.09 -0.399 -1249.71 -0.399 -1287.32 -0.399 -1316.04
-0.398 -1112.73 -0.398 -1160.3 -0.398 -1204.45 -0.398 -1244.86 -0.398 -1282.36 -0.398 -1311.03
-0.397 -1109.31 -0.397 -1156.13 -0.397 -1199.86 -0.397 -1240.05 -0.397 -1277.43 -0.397 -1306.04
-0.396 -1105.98 -0.396 -1152.01 -0.396 -1195.3 -0.396 -1235.26 -0.396 -1272.53 -0.396 -1301.08
-0.395 -1102.72 -0.395 -1147.95 -0.395 -1190.79 -0.395 -1230.51 -0.395 -1267.65 -0.395 -1296.14
-0.394 -1099.52 -0.394 -1143.94 -0.394 -1186.33 -0.394 -1225.8 -0.394 -1262.8 -0.394 -1291.22
-0.393 -1096.4 -0.393 -1139.99 -0.393 -1181.9 -0.393 -1221.12 -0.393 -1257.98 -0.393 -1286.33
-0.392 -1093.35 -0.392 -1136.09 -0.392 -1177.52 -0.392 -1216.47 -0.392 -1253.18 -0.392 -1281.46
-0.391 -1090.36 -0.391 -1132.25 -0.391 -1173.18 -0.391 -1211.85 -0.391 -1248.41 -0.391 -1276.61
-0.390 -1087.44 -0.390 -1128.46 -0.390 -1168.88 -0.390 -1207.27 -0.390 -1243.66 -0.390 -1271.78
-0.389 -1084.57 -0.389 -1124.71 -0.389 -1164.62 -0.389 -1202.71 -0.389 -1238.94 -0.389 -1266.98
-0.388 -1081.77 -0.388 -1121.02 -0.388 -1160.4 -0.388 -1198.19 -0.388 -1234.25 -0.388 -1262.2
-0.387 -1079.02 -0.387 -1117.37 -0.387 -1156.21 -0.387 -1193.7 -0.387 -1229.58 -0.387 -1257.44
-0.386 -1076.32 -0.386 -1113.77 -0.386 -1152.07 -0.386 -1189.24 -0.386 -1224.94 -0.386 -1252.71
-0.385 -1073.68 -0.385 -1110.21 -0.385 -1147.96 -0.385 -1184.82 -0.385 -1220.33 -0.385 -1247.99
-0.384 -1071.09 -0.384 -1106.7 -0.384 -1143.89 -0.384 -1180.42 -0.384 -1215.74 -0.384 -1243.3
-0.383 -1068.55 -0.383 -1103.23 -0.383 -1139.85 -0.383 -1176.05 -0.383 -1211.17 -0.383 -1238.63
-0.382 -1066.05 -0.382 -1099.81 -0.382 -1135.86 -0.382 -1171.71 -0.382 -1206.63 -0.382 -1233.99
-0.381 -1063.6 -0.381 -1096.42 -0.381 -1131.89 -0.381 -1167.41 -0.381 -1202.11 -0.381 -1229.36
-0.380 -1061.19 -0.380 -1093.07 -0.380 -1127.96 -0.380 -1163.13 -0.380 -1197.62 -0.380 -1224.76
-0.379 -1058.81 -0.379 -1089.77 -0.379 -1124.07 -0.379 -1158.88 -0.379 -1193.16 -0.379 -1220.17
-0.378 -1056.48 -0.378 -1086.5 -0.378 -1120.2 -0.378 -1154.66 -0.378 -1188.71 -0.378 -1215.61
-0.377 -1054.18 -0.377 -1083.26 -0.377 -1116.37 -0.377 -1150.46 -0.377 -1184.29 -0.377 -1211.07
-0.376 -1051.92 -0.376 -1080.06 -0.376 -1112.57 -0.376 -1146.29 -0.376 -1179.9 -0.376 -1206.55
-0.375 -1049.68 -0.375 -1076.89 -0.375 -1108.81 -0.375 -1142.16 -0.375 -1175.53 -0.375 -1202.06
-0.374 -1047.48 -0.374 -1073.76 -0.374 -1105.07 -0.374 -1138.04 -0.374 -1171.18 -0.374 -1197.58
-0.373 -1045.3 -0.373 -1070.65 -0.373 -1101.36 -0.373 -1133.96 -0.373 -1166.85 -0.373 -1193.12
-0.372 -1043.15 -0.372 -1067.58 -0.372 -1097.68 -0.372 -1129.9 -0.372 -1162.55 -0.372 -1188.69
-0.371 -1041.02 -0.371 -1064.53 -0.371 -1094.03 -0.371 -1125.87 -0.371 -1158.27 -0.371 -1184.27
-0.370 -1038.91 -0.370 -1061.51 -0.370 -1090.41 -0.370 -1121.86 -0.370 -1154.02 -0.370 -1179.88
-0.369 -1036.82 -0.369 -1058.52 -0.369 -1086.82 -0.369 -1117.87 -0.369 -1149.78 -0.369 -1175.5
-0.368 -1034.74 -0.368 -1055.56 -0.368 -1083.25 -0.368 -1113.92 -0.368 -1145.57 -0.368 -1171.15
-0.367 -1032.69 -0.367 -1052.61 -0.367 -1079.7 -0.367 -1109.98 -0.367 -1141.38 -0.367 -1166.81
-0.366 -1030.64 -0.366 -1049.69 -0.366 -1076.19 -0.366 -1106.07 -0.366 -1137.21 -0.366 -1162.5
-0.365 -1028.61 -0.365 -1046.79 -0.365 -1072.69 -0.365 -1102.18 -0.365 -1133.06 -0.365 -1158.2
-0.364 -1026.59 -0.364 -1043.92 -0.364 -1069.22 -0.364 -1098.32 -0.364 -1128.94 -0.364 -1153.93
-0.363 -1024.57 -0.363 -1041.06 -0.363 -1065.78 -0.363 -1094.48 -0.363 -1124.83 -0.363 -1149.67
-0.362 -1022.56 -0.362 -1038.22 -0.362 -1062.35 -0.362 -1090.66 -0.362 -1120.75 -0.362 -1145.43
-0.361 -1020.56 -0.361 -1035.4 -0.361 -1058.95 -0.361 -1086.87 -0.361 -1116.68 -0.361 -1141.22
-0.360 -1018.56 -0.360 -1032.59 -0.360 -1055.57 -0.360 -1083.09 -0.360 -1112.64 -0.360 -1137.02
-0.359 -1016.56 -0.359 -1029.8 -0.359 -1052.21 -0.359 -1079.34 -0.359 -1108.62 -0.359 -1132.84
-0.358 -1014.56 -0.358 -1027.02 -0.358 -1048.87 -0.358 -1075.61 -0.358 -1104.61 -0.358 -1128.67
-0.357 -1012.55 -0.357 -1024.26 -0.357 -1045.55 -0.357 -1071.89 -0.357 -1100.63 -0.357 -1124.53
-0.356 -1010.55 -0.356 -1021.51 -0.356 -1042.25 -0.356 -1068.2 -0.356 -1096.66 -0.356 -1120.4
-0.355 -1008.54 -0.355 -1018.77 -0.355 -1038.96 -0.355 -1064.53 -0.355 -1092.72 -0.355 -1116.29
-0.354 -1006.52 -0.354 -1016.04 -0.354 -1035.7 -0.354 -1060.88 -0.354 -1088.79 -0.354 -1112.2
-0.353 -1004.49 -0.353 -1013.32 -0.353 -1032.45 -0.353 -1057.24 -0.353 -1084.88 -0.353 -1108.13
-0.352 -1002.46 -0.352 -1010.61 -0.352 -1029.22 -0.352 -1053.63 -0.352 -1080.99 -0.352 -1104.08
-0.351 -1000.41 -0.351 -1007.91 -0.351 -1026 -0.351 -1050.03 -0.351 -1077.12 -0.351 -1100.04
-0.350 -998.352 -0.350 -1005.22 -0.350 -1022.8 -0.350 -1046.46 -0.350 -1073.27 -0.350 -1096.02
-0.349 -996.281 -0.349 -1002.53 -0.349 -1019.61 -0.349 -1042.89 -0.349 -1069.43 -0.349 -1092.01
-0.348 -994.196 -0.348 -999.845 -0.348 -1016.44 -0.348 -1039.35 -0.348 -1065.61 -0.348 -1088.03
-0.347 -992.096 -0.347 -997.166 -0.347 -1013.28 -0.347 -1035.82 -0.347 -1061.81 -0.347 -1084.06
-0.346 -989.98 -0.346 -994.492 -0.346 -1010.14 -0.346 -1032.31 -0.346 -1058.03 -0.346 -1080.1
-0.345 -987.846 -0.345 -991.821 -0.345 -1007.01 -0.345 -1028.82 -0.345 -1054.26 -0.345 -1076.17
-0.344 -985.694 -0.344 -989.153 -0.344 -1003.89 -0.344 -1025.34 -0.344 -1050.51 -0.344 -1072.25
-0.343 -983.524 -0.343 -986.487 -0.343 -1000.78 -0.343 -1021.88 -0.343 -1046.77 -0.343 -1068.34
-0.342 -981.334 -0.342 -983.823 -0.342 -997.684 -0.342 -1018.43 -0.342 -1043.05 -0.342 -1064.45
-0.341 -979.123 -0.341 -981.16 -0.341 -994.599 -0.341 -1015 -0.341 -1039.35 -0.341 -1060.58
-0.340 -976.891 -0.340 -978.496 -0.340 -991.524 -0.340 -1011.59 -0.340 -1035.66 -0.340 -1056.72
-0.339 -974.638 -0.339 -975.833 -0.339 -988.46 -0.339 -1008.18 -0.339 -1031.99 -0.339 -1052.88
-0.338 -972.363 -0.338 -973.169 -0.338 -985.406 -0.338 -1004.79 -0.338 -1028.34 -0.338 -1049.05
-0.337 -970.064 -0.337 -970.504 -0.337 -982.361 -0.337 -1001.42 -0.337 -1024.69 -0.337 -1045.24
-0.336 -967.743 -0.336 -967.837 -0.336 -979.325 -0.336 -998.058 -0.336 -1021.07 -0.336 -1041.44
-0.335 -965.399 -0.335 -965.168 -0.335 -976.297 -0.335 -994.71 -0.335 -1017.46 -0.335 -1037.66
-0.334 -963.031 -0.334 -962.497 -0.334 -973.278 -0.334 -991.374 -0.334 -1013.86 -0.334 -1033.89
-0.333 -960.639 -0.333 -959.823 -0.333 -970.267 -0.333 -988.052 -0.333 -1010.28 -0.333 -1030.13
-0.332 -958.223 -0.332 -957.146 -0.332 -967.263 -0.332 -984.741 -0.332 -1006.71 -0.332 -1026.39
-0.331 -955.783 -0.331 -954.466 -0.331 -964.267 -0.331 -981.443 -0.331 -1003.15 -0.331 -1022.67
-0.330 -953.319 -0.330 -951.782 -0.330 -961.277 -0.330 -978.157 -0.330 -999.611 -0.330 -1018.96
-0.329 -950.831 -0.329 -949.094 -0.329 -958.294 -0.329 -974.882 -0.329 -996.082 -0.329 -1015.26
-0.328 -948.32 -0.328 -946.402 -0.328 -955.318 -0.328 -971.618 -0.328 -992.567 -0.328 -1011.57
-0.327 -945.784 -0.327 -943.705 -0.327 -952.347 -0.327 -968.366 -0.327 -989.065 -0.327 -1007.9
-0.326 -943.226 -0.326 -941.004 -0.326 -949.382 -0.326 -965.124 -0.326 -985.576 -0.326 -1004.24
-0.325 -940.644 -0.325 -938.299 -0.325 -946.423 -0.325 -961.893 -0.325 -982.099 -0.325 -1000.6
-0.324 -938.04 -0.324 -935.588 -0.324 -943.47 -0.324 -958.672 -0.324 -978.635 -0.324 -996.967
-0.323 -935.413 -0.323 -932.872 -0.323 -940.521 -0.323 -955.462 -0.323 -975.183 -0.323 -993.347
-0.322 -932.764 -0.322 -930.152 -0.322 -937.577 -0.322 -952.261 -0.322 -971.743 -0.322 -989.741
-0.321 -930.094 -0.321 -927.426 -0.321 -934.638 -0.321 -949.071 -0.321 -968.315 -0.321 -986.146
-0.320 -927.403 -0.320 -924.695 -0.320 -931.704 -0.320 -945.889 -0.320 -964.898 -0.320 -982.565
-0.319 -924.692 -0.319 -921.959 -0.319 -928.774 -0.319 -942.717 -0.319 -961.493 -0.319 -978.995
-0.318 -921.961 -0.318 -919.218 -0.318 -925.848 -0.318 -939.555 -0.318 -958.1 -0.318 -975.437
-0.317 -919.211 -0.317 -916.472 -0.317 -922.926 -0.317 -936.401 -0.317 -954.718 -0.317 -971.892
-0.316 -916.442 -0.316 -913.72 -0.316 -920.008 -0.316 -933.256 -0.316 -951.346 -0.316 -968.358
-0.315 -913.656 -0.315 -910.964 -0.315 -917.093 -0.315 -930.119 -0.315 -947.986 -0.315 -964.835
-0.314 -910.852 -0.314 -908.202 -0.314 -914.183 -0.314 -926.991 -0.314 -944.636 -0.314 -961.324
-0.313 -908.033 -0.313 -905.436 -0.313 -911.276 -0.313 -923.871 -0.313 -941.297 -0.313 -957.825
-0.312 -905.197 -0.312 -902.664 -0.312 -908.372 -0.312 -920.759 -0.312 -937.968 -0.312 -954.336
-0.311 -902.347 -0.311 -899.888 -0.311 -905.471 -0.311 -917.656 -0.311 -934.649 -0.311 -950.859
-0.310 -899.483 -0.310 -897.107 -0.310 -902.574 -0.310 -914.56 -0.310 -931.341 -0.310 -947.393
-0.309 -896.605 -0.309 -894.322 -0.309 -899.68 -0.309 -911.471 -0.309 -928.042 -0.309 -943.937
-0.308 -893.715 -0.308 -891.532 -0.308 -896.788 -0.308 -908.39 -0.308 -924.753 -0.308 -940.492
-0.307 -890.812 -0.307 -888.738 -0.307 -893.9 -0.307 -905.317 -0.307 -921.473 -0.307 -937.057
-0.306 -887.899 -0.306 -885.941 -0.306 -891.015 -0.306 -902.25 -0.306 -918.203 -0.306 -933.633
-0.305 -884.975 -0.305 -883.139 -0.305 -888.133 -0.305 -899.191 -0.305 -914.943 -0.305 -930.219
-0.304 -882.041 -0.304 -880.334 -0.304 -885.253 -0.304 -896.139 -0.304 -911.691 -0.304 -926.815
-0.303 -879.098 -0.303 -877.525 -0.303 -882.376 -0.303 -893.093 -0.303 -908.449 -0.303 -923.421
-0.302 -876.147 -0.302 -874.713 -0.302 -879.502 -0.302 -890.054 -0.302 -905.215 -0.302 -920.037
-0.301 -873.188 -0.301 -871.898 -0.301 -876.631 -0.301 -887.022 -0.301 -901.991 -0.301 -916.662
-0.300 -870.222 -0.300 -869.08 -0.300 -873.763 -0.300 -883.997 -0.300 -898.775 -0.300 -913.298
-0.299 -867.249 -0.299 -866.259 -0.299 -870.897 -0.299 -880.977 -0.299 -895.567 -0.299 -909.942
-0.298 -864.271 -0.298 -863.436 -0.298 -868.035 -0.298 -877.964 -0.298 -892.368 -0.298 -906.596
-0.297 -861.287 -0.297 -860.611 -0.297 -865.175 -0.297 -874.958 -0.297 -889.177 -0.297 -903.259
-0.296 -858.298 -0.296 -857.784 -0.296 -862.317 -0.296 -871.957 -0.296 -885.994 -0.296 -899.932
-0.295 -855.305 -0.295 -854.956 -0.295 -859.463 -0.295 -868.962 -0.295 -882.819 -0.295 -896.613
-0.294 -852.307 -0.294 -852.126 -0.294 -856.611 -0.294 -865.974 -0.294 -879.652 -0.294 -893.303
-0.293 -849.307 -0.293 -849.295 -0.293 -853.763 -0.293 -862.991 -0.293 -876.493 -0.293 -890.002
-0.292 -846.303 -0.292 -846.463 -0.292 -850.917 -0.292 -860.014 -0.292 -873.342 -0.292 -886.71
-0.291 -843.297 -0.291 -843.63 -0.291 -848.074 -0.291 -857.043 -0.291 -870.198 -0.291 -883.426
-0.290 -840.289 -0.290 -840.797 -0.290 -845.234 -0.290 -854.077 -0.290 -867.061 -0.290 -880.15
-0.289 -837.279 -0.289 -837.964 -0.289 -842.397 -0.289 -851.117 -0.289 -863.932 -0.289 -876.883
-0.288 -834.268 -0.288 -835.131 -0.288 -839.563 -0.288 -848.162 -0.288 -860.81 -0.288 -873.623
-0.287 -831.256 -0.287 -832.298 -0.287 -836.732 -0.287 -845.213 -0.287 -857.695 -0.287 -870.372
-0.286 -828.243 -0.286 -829.466 -0.286 -833.904 -0.286 -842.269 -0.286 -854.587 -0.286 -867.129
-0.285 -825.229 -0.285 -826.635 -0.285 -831.08 -0.285 -839.33 -0.285 -851.486 -0.285 -863.894
-0.284 -822.216 -0.284 -823.806 -0.284 -828.259 -0.284 -836.396 -0.284 -848.391 -0.284 -860.666
-0.283 -819.203 -0.283 -820.977 -0.283 -825.441 -0.283 -833.468 -0.283 -845.304 -0.283 -857.446
-0.282 -816.191 -0.282 -818.151 -0.282 -822.626 -0.282 -830.545 -0.282 -842.223 -0.282 -854.234
-0.281 -813.179 -0.281 -815.327 -0.281 -819.815 -0.281 -827.626 -0.281 -839.148 -0.281 -851.029
-0.280 -810.169 -0.280 -812.505 -0.280 -817.008 -0.280 -824.713 -0.280 -836.08 -0.280 -847.831
-0.279 -807.161 -0.279 -809.685 -0.279 -814.204 -0.279 -821.805 -0.279 -833.018 -0.279 -844.641
-0.278 -804.154 -0.278 -806.869 -0.278 -811.403 -0.278 -818.901 -0.278 -829.962 -0.278 -841.457
-0.277 -801.15 -0.277 -804.056 -0.277 -808.607 -0.277 -816.002 -0.277 -826.912 -0.277 -838.281
-0.276 -798.149 -0.276 -801.246 -0.276 -805.814 -0.276 -813.108 -0.276 -823.869 -0.276 -835.112
-0.275 -795.151 -0.275 -798.44 -0.275 -803.025 -0.275 -810.219 -0.275 -820.831 -0.275 -831.949
-0.274 -792.156 -0.274 -795.638 -0.274 -800.24 -0.274 -807.335 -0.274 -817.799 -0.274 -828.793
-0.273 -789.166 -0.273 -792.84 -0.273 -797.459 -0.273 -804.455 -0.273 -814.773 -0.273 -825.644
-0.272 -786.18 -0.272 -790.047 -0.272 -794.681 -0.272 -801.579 -0.272 -811.752 -0.272 -822.501
-0.271 -783.199 -0.271 -787.259 -0.271 -791.908 -0.271 -798.708 -0.271 -808.737 -0.271 -819.364
-0.270 -780.223 -0.270 -784.476 -0.270 -789.139 -0.270 -795.842 -0.270 -805.727 -0.270 -816.234
-0.269 -777.253 -0.269 -781.698 -0.269 -786.375 -0.269 -792.98 -0.269 -802.723 -0.269 -813.11
-0.268 -774.29 -0.268 -778.926 -0.268 -783.614 -0.268 -790.122 -0.268 -799.724 -0.268 -809.993
-0.267 -771.334 -0.267 -776.16 -0.267 -780.858 -0.267 -787.268 -0.267 -796.73 -0.267 -806.881
-0.266 -768.386 -0.266 -773.401 -0.266 -778.106 -0.266 -784.419 -0.266 -793.741 -0.266 -803.775
-0.265 -765.446 -0.265 -770.648 -0.265 -775.359 -0.265 -781.574 -0.265 -790.757 -0.265 -800.675
-0.264 -762.516 -0.264 -767.901 -0.264 -772.616 -0.264 -778.733 -0.264 -787.778 -0.264 -797.581
-0.263 -759.595 -0.263 -765.162 -0.263 -769.877 -0.263 -775.896 -0.263 -784.804 -0.263 -794.493
-0.262 -756.684 -0.262 -762.43 -0.262 -767.144 -0.262 -773.064 -0.262 -781.834 -0.262 -791.41
-0.261 -753.785 -0.261 -759.705 -0.261 -764.414 -0.261 -770.235 -0.261 -778.869 -0.261 -788.332
-0.260 -750.897 -0.260 -756.989 -0.260 -761.69 -0.260 -767.41 -0.260 -775.909 -0.260 -785.26
-0.259 -748.022 -0.259 -754.28 -0.259 -758.97 -0.259 -764.589 -0.259 -772.953 -0.259 -782.194
-0.258 -745.16 -0.258 -751.579 -0.258 -756.254 -0.258 -761.771 -0.258 -770.001 -0.258 -779.132
-0.257 -742.313 -0.257 -748.888 -0.257 -753.543 -0.257 -758.958 -0.257 -767.054 -0.257 -776.076
-0.256 -739.48 -0.256 -746.204 -0.256 -750.837 -0.256 -756.148 -0.256 -764.111 -0.256 -773.025
-0.255 -736.663 -0.255 -743.53 -0.255 -748.136 -0.255 -753.341 -0.255 -761.172 -0.255 -769.978
-0.254 -733.863 -0.254 -740.865 -0.254 -745.44 -0.254 -750.538 -0.254 -758.237 -0.254 -766.937
-0.253 -731.08 -0.253 -738.209 -0.253 -742.748 -0.253 -747.739 -0.253 -755.306 -0.253 -763.9
-0.252 -728.315 -0.252 -735.562 -0.252 -740.06 -0.252 -744.943 -0.252 -752.379 -0.252 -760.868
-0.251 -725.569 -0.251 -732.925 -0.251 -737.378 -0.251 -742.15 -0.251 -749.456 -0.251 -757.841
-0.250 -722.842 -0.250 -730.298 -0.250 -734.7 -0.250 -739.361 -0.250 -746.536 -0.250 -754.818
-0.249 -720.136 -0.249 -727.681 -0.249 -732.027 -0.249 -736.575 -0.249 -743.62 -0.249 -751.8
-0.248 -717.45 -0.248 -725.074 -0.248 -729.358 -0.248 -733.791 -0.248 -740.708 -0.248 -748.786
-0.247 -714.786 -0.247 -722.477 -0.247 -726.694 -0.247 -731.011 -0.247 -737.798 -0.247 -745.776
-0.246 -712.145 -0.246 -719.89 -0.246 -724.035 -0.246 -728.234 -0.246 -734.892 -0.246 -742.77
-0.245 -709.526 -0.245 -717.314 -0.245 -721.38 -0.245 -725.459 -0.245 -731.99 -0.245 -739.769
-0.244 -706.931 -0.244 -714.748 -0.244 -718.729 -0.244 -722.687 -0.244 -729.09 -0.244 -736.772
-0.243 -704.36 -0.243 -712.192 -0.243 -716.082 -0.243 -719.918 -0.243 -726.194 -0.243 -733.778
-0.242 -701.813 -0.242 -709.647 -0.242 -713.44 -0.242 -717.151 -0.242 -723.3 -0.242 -730.789
-0.241 -699.292 -0.241 -707.112 -0.241 -710.802 -0.241 -714.387 -0.241 -720.41 -0.241 -727.803
-0.240 -696.796 -0.240 -704.588 -0.240 -708.168 -0.240 -711.625 -0.240 -717.522 -0.240 -724.821
-0.239 -694.325 -0.239 -702.074 -0.239 -705.538 -0.239 -708.866 -0.239 -714.636 -0.239 -721.843
-0.238 -691.881 -0.238 -699.571 -0.238 -702.912 -0.238 -706.108 -0.238 -711.754 -0.238 -718.868
-0.237 -689.462 -0.237 -697.078 -0.237 -700.29 -0.237 -703.353 -0.237 -708.874 -0.237 -715.896
-0.236 -687.071 -0.236 -694.595 -0.236 -697.671 -0.236 -700.599 -0.236 -705.996 -0.236 -712.928
-0.235 -684.706 -0.235 -692.122 -0.235 -695.056 -0.235 -697.847 -0.235 -703.121 -0.235 -709.964
-0.234 -682.367 -0.234 -689.659 -0.234 -692.444 -0.234 -695.097 -0.234 -700.248 -0.234 -707.003
-0.233 -680.056 -0.233 -687.206 -0.233 -689.835 -0.233 -692.349 -0.233 -697.377 -0.233 -704.044
-0.232 -677.771 -0.232 -684.763 -0.232 -687.23 -0.232 -689.602 -0.232 -694.508 -0.232 -701.089
-0.231 -675.512 -0.231 -682.329 -0.231 -684.627 -0.231 -686.856 -0.231 -691.641 -0.231 -698.137
-0.230 -673.28 -0.230 -679.904 -0.230 -682.027 -0.230 -684.111 -0.230 -688.776 -0.230 -695.188
-0.229 -671.074 -0.229 -677.488 -0.229 -679.429 -0.229 -681.368 -0.229 -685.912 -0.229 -692.242
-0.228 -668.894 -0.228 -675.082 -0.228 -676.834 -0.228 -678.625 -0.228 -683.051 -0.228 -689.299
-0.227 -666.739 -0.227 -672.683 -0.227 -674.24 -0.227 -675.883 -0.227 -680.191 -0.227 -686.358
-0.226 -664.61 -0.226 -670.293 -0.226 -671.649 -0.226 -673.142 -0.226 -677.332 -0.226 -683.42
-0.225 -662.505 -0.225 -667.91 -0.225 -669.059 -0.225 -670.402 -0.225 -674.475 -0.225 -680.485
-0.224 -660.425 -0.224 -665.535 -0.224 -666.471 -0.224 -667.662 -0.224 -671.619 -0.224 -677.552
-0.223 -658.367 -0.223 -663.167 -0.223 -663.884 -0.223 -664.922 -0.223 -668.765 -0.223 -674.621
-0.222 -656.333 -0.222 -660.805 -0.222 -661.298 -0.222 -662.182 -0.222 -665.911 -0.222 -671.693
-0.221 -654.321 -0.221 -658.45 -0.221 -658.713 -0.221 -659.442 -0.221 -663.059 -0.221 -668.768
-0.220 -652.33 -0.220 -656.101 -0.220 -656.129 -0.220 -656.702 -0.220 -660.207 -0.220 -665.844
-0.219 -650.36 -0.219 -653.757 -0.219 -653.544 -0.219 -653.962 -0.219 -657.357 -0.219 -662.923
-0.218 -648.409 -0.218 -651.417 -0.218 -650.96 -0.218 -651.221 -0.218 -654.507 -0.218 -660.004
-0.217 -646.477 -0.217 -649.083 -0.217 -648.375 -0.217 -648.48 -0.217 -651.658 -0.217 -657.087
-0.216 -644.563 -0.216 -646.752 -0.216 -645.79 -0.216 -645.738 -0.216 -648.809 -0.216 -654.171
-0.215 -642.666 -0.215 -644.424 -0.215 -643.204 -0.215 -642.995 -0.215 -645.961 -0.215 -651.258
-0.214 -640.785 -0.214 -642.099 -0.214 -640.617 -0.214 -640.251 -0.214 -643.114 -0.214 -648.347
-0.213 -638.918 -0.213 -639.776 -0.213 -638.028 -0.213 -637.506 -0.213 -640.266 -0.213 -645.437
-0.212 -637.064 -0.212 -637.455 -0.212 -635.437 -0.212 -634.759 -0.212 -637.419 -0.212 -642.53
-0.211 -635.223 -0.211 -635.135 -0.211 -632.845 -0.211 -632.011 -0.211 -634.572 -0.211 -639.624
-0.210 -633.393 -0.210 -632.815 -0.210 -630.25 -0.210 -629.261 -0.210 -631.726 -0.210 -636.719
-0.209 -631.573 -0.209 -630.495 -0.209 -627.653 -0.209 -626.509 -0.209 -628.879 -0.209 -633.817
-0.208 -629.761 -0.208 -628.174 -0.208 -625.053 -0.208 -623.755 -0.208 -626.032 -0.208 -630.915
-0.207 -627.957 -0.207 -625.852 -0.207 -622.449 -0.207 -620.999 -0.207 -623.185 -0.207 -628.015
-0.206 -626.158 -0.206 -623.527 -0.206 -619.842 -0.206 -618.241 -0.206 -620.338 -0.206 -625.117
-0.205 -624.364 -0.205 -621.199 -0.205 -617.23 -0.205 -615.481 -0.205 -617.49 -0.205 -622.22
-0.204 -622.572 -0.204 -618.867 -0.204 -614.615 -0.204 -612.717 -0.204 -614.642 -0.204 -619.325
-0.203 -620.783 -0.203 -616.532 -0.203 -611.995 -0.203 -609.951 -0.203 -611.794 -0.203 -616.43
-0.202 -618.993 -0.202 -614.191 -0.202 -609.37 -0.202 -607.183 -0.202 -608.945 -0.202 -613.537
-0.201 -617.202 -0.201 -611.844 -0.201 -606.74 -0.201 -604.411 -0.201 -606.095 -0.201 -610.645
-0.200 -615.407 -0.200 -609.491 -0.200 -604.104 -0.200 -601.635 -0.200 -603.245 -0.200 -607.754
-0.199 -613.609 -0.199 -607.13 -0.199 -601.463 -0.199 -598.857 -0.199 -600.394 -0.199 -604.865
-0.198 -611.804 -0.198 -604.762 -0.198 -598.815 -0.198 -596.075 -0.198 -597.542 -0.198 -601.976
-0.197 -609.992 -0.197 -602.385 -0.197 -596.161 -0.197 -593.289 -0.197 -594.689 -0.197 -599.089
-0.196 -608.17 -0.196 -599.998 -0.196 -593.5 -0.196 -590.5 -0.196 -591.836 -0.196 -596.202
-0.195 -606.337 -0.195 -597.601 -0.195 -590.832 -0.195 -587.707 -0.195 -588.981 -0.195 -593.317
-0.194 -604.492 -0.194 -595.193 -0.194 -588.156 -0.194 -584.909 -0.194 -586.125 -0.194 -590.432
-0.193 -602.634 -0.193 -592.774 -0.193 -585.472 -0.193 -582.108 -0.193 -583.268 -0.193 -587.548
-0.192 -600.759 -0.192 -590.342 -0.192 -582.781 -0.192 -579.302 -0.192 -580.41 -0.192 -584.665
-0.191 -598.867 -0.191 -587.897 -0.191 -580.081 -0.191 -576.492 -0.191 -577.551 -0.191 -581.783
-0.190 -596.956 -0.190 -585.438 -0.190 -577.372 -0.190 -573.677 -0.190 -574.691 -0.190 -578.902
-0.189 -595.025 -0.189 -582.964 -0.189 -574.654 -0.189 -570.858 -0.189 -571.829 -0.189 -576.022
-0.188 -593.071 -0.188 -580.475 -0.188 -571.927 -0.188 -568.034 -0.188 -568.966 -0.188 -573.142
-0.187 -591.093 -0.187 -577.97 -0.187 -569.191 -0.187 -565.205 -0.187 -566.101 -0.187 -570.263
-0.186 -589.09 -0.186 -575.449 -0.186 -566.444 -0.186 -562.371 -0.186 -563.235 -0.186 -567.385
-0.185 -587.06 -0.185 -572.91 -0.185 -563.688 -0.185 -559.532 -0.185 -560.368 -0.185 -564.508
-0.184 -585.001 -0.184 -570.352 -0.184 -560.921 -0.184 -556.688 -0.184 -557.499 -0.184 -561.631
-0.183 -582.912 -0.183 -567.777 -0.183 -558.143 -0.183 -553.838 -0.183 -554.628 -0.183 -558.756
-0.182 -580.791 -0.182 -565.181 -0.182 -555.355 -0.182 -550.983 -0.182 -551.756 -0.182 -555.88
-0.181 -578.636 -0.181 -562.566 -0.181 -552.555 -0.181 -548.123 -0.181 -548.882 -0.181 -553.006
-0.180 -576.447 -0.180 -559.93 -0.180 -549.744 -0.180 -545.257 -0.180 -546.007 -0.180 -550.132
-0.179 -574.22 -0.179 -557.273 -0.179 -546.922 -0.179 -542.386 -0.179 -543.13 -0.179 -547.259
-0.178 -571.956 -0.178 -554.594 -0.178 -544.088 -0.178 -539.509 -0.178 -540.252 -0.178 -544.387
-0.177 -569.653 -0.177 -551.893 -0.177 -541.242 -0.177 -536.626 -0.177 -537.372 -0.177 -541.515
-0.176 -567.308 -0.176 -549.169 -0.176 -538.384 -0.176 -533.738 -0.176 -534.49 -0.176 -538.644
-0.175 -564.921 -0.175 -546.422 -0.175 -535.514 -0.175 -530.844 -0.175 -531.607 -0.175 -535.774
-0.174 -562.491 -0.174 -543.651 -0.174 -532.631 -0.174 -527.944 -0.174 -528.721 -0.174 -532.904
-0.173 -560.016 -0.173 -540.856 -0.173 -529.735 -0.173 -525.038 -0.173 -525.835 -0.173 -530.036
-0.172 -557.494 -0.172 -538.036 -0.172 -526.827 -0.172 -522.126 -0.172 -522.947 -0.172 -527.168
-0.171 -554.925 -0.171 -535.191 -0.171 -523.907 -0.171 -519.208 -0.171 -520.057 -0.171 -524.3
-0.170 -552.307 -0.170 -532.321 -0.170 -520.973 -0.170 -516.285 -0.170 -517.165 -0.170 -521.434
-0.169 -549.64 -0.169 -529.425 -0.169 -518.026 -0.169 -513.355 -0.169 -514.272 -0.169 -518.568
-0.168 -546.922 -0.168 -526.503 -0.168 -515.066 -0.168 -510.42 -0.168 -511.377 -0.168 -515.704
-0.167 -544.152 -0.167 -523.555 -0.167 -512.093 -0.167 -507.478 -0.167 -508.481 -0.167 -512.84
-0.166 -541.329 -0.166 -520.58 -0.166 -509.107 -0.166 -504.531 -0.166 -505.584 -0.166 -509.977
-0.165 -538.453 -0.165 -517.578 -0.165 -506.108 -0.165 -501.578 -0.165 -502.684 -0.165 -507.115
-0.164 -535.523 -0.164 -514.55 -0.164 -503.095 -0.164 -498.619 -0.164 -499.784 -0.164 -504.254
-0.163 -532.538 -0.163 -511.494 -0.163 -500.069 -0.163 -495.654 -0.163 -496.882 -0.163 -501.394
-0.162 -529.498 -0.162 -508.412 -0.162 -497.03 -0.162 -492.684 -0.162 -493.979 -0.162 -498.535
-0.161 -526.402 -0.161 -505.302 -0.161 -493.978 -0.161 -489.708 -0.161 -491.074 -0.161 -495.677
-0.160 -523.249 -0.160 -502.165 -0.160 -490.913 -0.160 -486.726 -0.160 -488.169 -0.160 -492.82
-0.159 -520.04 -0.159 -499.001 -0.159 -487.834 -0.159 -483.739 -0.159 -485.262 -0.159 -489.964
-0.158 -516.774 -0.158 -495.81 -0.158 -484.743 -0.158 -480.746 -0.158 -482.354 -0.158 -487.11
-0.157 -513.451 -0.157 -492.592 -0.157 -481.639 -0.157 -477.747 -0.157 -479.445 -0.157 -484.257
-0.156 -510.071 -0.156 -489.347 -0.156 -478.522 -0.156 -474.744 -0.156 -476.535 -0.156 -481.405
-0.155 -506.634 -0.155 -486.075 -0.155 -475.392 -0.155 -471.735 -0.155 -473.624 -0.155 -478.555
-0.154 -503.141 -0.154 -482.777 -0.154 -472.25 -0.154 -468.721 -0.154 -470.712 -0.154 -475.706
-0.153 -499.591 -0.153 -479.453 -0.153 -469.095 -0.153 -465.702 -0.153 -467.8 -0.153 -472.859
-0.152 -495.985 -0.152 -476.102 -0.152 -465.929 -0.152 -462.678 -0.152 -464.887 -0.152 -470.013
-0.151 -492.325 -0.151 -472.726 -0.151 -462.75 -0.151 -459.649 -0.151 -461.973 -0.151 -467.169
-0.150 -488.609 -0.150 -469.325 -0.150 -459.559 -0.150 -456.615 -0.150 -459.059 -0.150 -464.327
-0.149 -484.84 -0.149 -465.899 -0.149 -456.357 -0.149 -453.578 -0.149 -456.144 -0.149 -461.486
-0.148 -481.018 -0.148 -462.448 -0.148 -453.144 -0.148 -450.535 -0.148 -453.23 -0.148 -458.648
-0.147 -477.144 -0.147 -458.974 -0.147 -449.92 -0.147 -447.489 -0.147 -450.315 -0.147 -455.811
-0.146 -473.219 -0.146 -455.476 -0.146 -446.684 -0.146 -444.438 -0.146 -447.4 -0.146 -452.977
-0.145 -469.244 -0.145 -451.955 -0.145 -443.438 -0.145 -441.384 -0.145 -444.485 -0.145 -450.144
-0.144 -465.222 -0.144 -448.412 -0.144 -440.182 -0.144 -438.326 -0.144 -441.57 -0.144 -447.314
-0.143 -461.152 -0.143 -444.847 -0.143 -436.916 -0.143 -435.265 -0.143 -438.656 -0.143 -444.486
-0.142 -457.038 -0.142 -441.261 -0.142 -433.641 -0.142 -432.2 -0.142 -435.742 -0.142 -441.661
-0.141 -452.879 -0.141 -437.654 -0.141 -430.356 -0.141 -429.132 -0.141 -432.828 -0.141 -438.837
-0.140 -448.679 -0.140 -434.028 -0.140 -427.062 -0.140 -426.061 -0.140 -429.916 -0.140 -436.017
-0.139 -444.439 -0.139 -430.383 -0.139 -423.759 -0.139 -422.987 -0.139 -427.004 -0.139 -433.199
-0.138 -440.161 -0.138 -426.719 -0.138 -420.449 -0.138 -419.911 -0.138 -424.093 -0.138 -430.384
-0.137 -435.847 -0.137 -423.038 -0.137 -417.13 -0.137 -416.833 -0.137 -421.183 -0.137 -427.572
-0.136 -431.499 -0.136 -419.341 -0.136 -413.804 -0.136 -413.752 -0.136 -418.274 -0.136 -424.763
-0.135 -427.119 -0.135 -415.627 -0.135 -410.471 -0.135 -410.67 -0.135 -415.367 -0.135 -421.956
-0.134 -422.709 -0.134 -411.898 -0.134 -407.131 -0.134 -407.586 -0.134 -412.461 -0.134 -419.153
-0.133 -418.272 -0.133 -408.156 -0.133 -403.785 -0.133 -404.501 -0.133 -409.557 -0.133 -416.353
-0.132 -413.81 -0.132 -404.4 -0.132 -400.433 -0.132 -401.414 -0.132 -406.654 -0.132 -413.557
-0.131 -409.325 -0.131 -400.631 -0.131 -397.076 -0.131 -398.327 -0.131 -403.754 -0.131 -410.764
-0.130 -404.819 -0.130 -396.851 -0.130 -393.714 -0.130 -395.239 -0.130 -400.855 -0.130 -407.975
-0.129 -400.296 -0.129 -393.06 -0.129 -390.347 -0.129 -392.151 -0.129 -397.959 -0.129 -405.189
-0.128 -395.756 -0.128 -389.26 -0.128 -386.976 -0.128 -389.062 -0.128 -395.066 -0.128 -402.407
-0.127 -391.203 -0.127 -385.451 -0.127 -383.602 -0.127 -385.974 -0.127 -392.175 -0.127 -399.63
-0.126 -386.64 -0.126 -381.634 -0.126 -380.224 -0.126 -382.886 -0.126 -389.287 -0.126 -396.856
-0.125 -382.067 -0.125 -377.81 -0.125 -376.844 -0.125 -379.799 -0.125 -386.401 -0.125 -394.086
-0.124 -377.489 -0.124 -373.981 -0.124 -373.462 -0.124 -376.713 -0.124 -383.519 -0.124 -391.321
-0.123 -372.906 -0.123 -370.146 -0.123 -370.078 -0.123 -373.628 -0.123 -380.64 -0.123 -388.56
-0.122 -368.322 -0.122 -366.307 -0.122 -366.693 -0.122 -370.545 -0.122 -377.765 -0.122 -385.804
-0.121 -363.738 -0.121 -362.465 -0.121 -363.307 -0.121 -367.463 -0.121 -374.893 -0.121 -383.052
-0.120 -359.156 -0.120 -358.621 -0.120 -359.922 -0.120 -364.384 -0.120 -372.025 -0.120 -380.305
-0.119 -354.58 -0.119 -354.775 -0.119 -356.536 -0.119 -361.307 -0.119 -369.162 -0.119 -377.563
-0.118 -350.01 -0.118 -350.93 -0.118 -353.151 -0.118 -358.233 -0.118 -366.302 -0.118 -374.827
-0.117 -345.45 -0.117 -347.084 -0.117 -349.767 -0.117 -355.161 -0.117 -363.446 -0.117 -372.095
-0.116 -340.9 -0.116 -343.241 -0.116 -346.385 -0.116 -352.093 -0.116 -360.596 -0.116 -369.368
-0.115 -336.362 -0.115 -339.399 -0.115 -343.006 -0.115 -349.029 -0.115 -357.75 -0.115 -366.647
-0.114 -331.839 -0.114 -335.561 -0.114 -339.629 -0.114 -345.968 -0.114 -354.908 -0.114 -363.932
-0.113 -327.331 -0.113 -331.727 -0.113 -336.255 -0.113 -342.912 -0.113 -352.072 -0.113 -361.222
-0.112 -322.841 -0.112 -327.898 -0.112 -332.885 -0.112 -339.86 -0.112 -349.241 -0.112 -358.518
-0.111 -318.37 -0.111 -324.075 -0.111 -329.52 -0.111 -336.813 -0.111 -346.416 -0.111 -355.82
-0.110 -313.92 -0.110 -320.259 -0.110 -326.159 -0.110 -333.771 -0.110 -343.597 -0.110 -353.129
-0.109 -309.491 -0.109 -316.45 -0.109 -322.803 -0.109 -330.734 -0.109 -340.783 -0.109 -350.443
-0.108 -305.084 -0.108 -312.649 -0.108 -319.453 -0.108 -327.703 -0.108 -337.975 -0.108 -347.764
-0.107 -300.701 -0.107 -308.857 -0.107 -316.11 -0.107 -324.678 -0.107 -335.173 -0.107 -345.091
-0.106 -296.344 -0.106 -305.075 -0.106 -312.773 -0.106 -321.659 -0.106 -332.378 -0.106 -342.425
-0.105 -292.011 -0.105 -301.303 -0.105 -309.443 -0.105 -318.646 -0.105 -329.59 -0.105 -339.765
-0.104 -287.706 -0.104 -297.543 -0.104 -306.12 -0.104 -315.641 -0.104 -326.808 -0.104 -337.113
-0.103 -283.427 -0.103 -293.794 -0.103 -302.806 -0.103 -312.643 -0.103 -324.033 -0.103 -334.467
-0.102 -279.176 -0.102 -290.058 -0.102 -299.5 -0.102 -309.652 -0.102 -321.266 -0.102 -331.829
-0.101 -274.954 -0.101 -286.336 -0.101 -296.204 -0.101 -306.669 -0.101 -318.506 -0.101 -329.198
-0.100 -270.76 -0.100 -282.627 -0.100 -292.916 -0.100 -303.693 -0.100 -315.753 -0.100 -326.574
-0.099 -266.596 -0.099 -278.933 -0.099 -289.639 -0.099 -300.727 -0.099 -313.008 -0.099 -323.958
-0.098 -262.461 -0.098 -275.254 -0.098 -286.372 -0.098 -297.768 -0.098 -310.271 -0.098 -321.349
-0.097 -258.355 -0.097 -271.591 -0.097 -283.116 -0.097 -294.819 -0.097 -307.543 -0.097 -318.749
-0.096 -254.28 -0.096 -267.944 -0.096 -279.871 -0.096 -291.879 -0.096 -304.822 -0.096 -316.156
-0.095 -250.235 -0.095 -264.313 -0.095 -276.638 -0.095 -288.949 -0.095 -302.11 -0.095 -313.572
-0.094 -246.219 -0.094 -260.701 -0.094 -273.416 -0.094 -286.028 -0.094 -299.407 -0.094 -310.995
-0.093 -242.234 -0.093 -257.106 -0.093 -270.208 -0.093 -283.117 -0.093 -296.712 -0.093 -308.427
-0.092 -238.279 -0.092 -253.529 -0.092 -267.012 -0.092 -280.216 -0.092 -294.027 -0.092 -305.868
-0.091 -234.355 -0.091 -249.972 -0.091 -263.829 -0.091 -277.327 -0.091 -291.351 -0.091 -303.317
-0.090 -230.46 -0.090 -246.433 -0.090 -260.66 -0.090 -274.447 -0.090 -288.684 -0.090 -300.775
-0.089 -226.595 -0.089 -242.915 -0.089 -257.505 -0.089 -271.58 -0.089 -286.027 -0.089 -298.241
-0.088 -222.76 -0.088 -239.417 -0.088 -254.365 -0.088 -268.723 -0.088 -283.379 -0.088 -295.717
-0.087 -218.955 -0.087 -235.939 -0.087 -251.239 -0.087 -265.878 -0.087 -280.742 -0.087 -293.202
-0.086 -215.179 -0.086 -232.483 -0.086 -248.129 -0.086 -263.045 -0.086 -278.114 -0.086 -290.696
-0.085 -211.433 -0.085 -229.048 -0.085 -245.034 -0.085 -260.224 -0.085 -275.497 -0.085 -288.199
-0.084 -207.716 -0.084 -225.635 -0.084 -241.955 -0.084 -257.416 -0.084 -272.891 -0.084 -285.712
-0.083 -204.028 -0.083 -222.244 -0.083 -238.892 -0.083 -254.62 -0.083 -270.294 -0.083 -283.235
-0.082 -200.37 -0.082 -218.876 -0.082 -235.846 -0.082 -251.837 -0.082 -267.709 -0.082 -280.767
-0.081 -196.74 -0.081 -215.531 -0.081 -232.817 -0.081 -249.068 -0.081 -265.135 -0.081 -278.309
-0.080 -193.14 -0.080 -212.21 -0.080 -229.805 -0.080 -246.311 -0.080 -262.572 -0.080 -275.861
-0.079 -189.569 -0.079 -208.912 -0.079 -226.811 -0.079 -243.569 -0.079 -260.02 -0.079 -273.423
-0.078 -186.026 -0.078 -205.638 -0.078 -223.834 -0.078 -240.84 -0.078 -257.479 -0.078 -270.996
-0.077 -182.513 -0.077 -202.388 -0.077 -220.876 -0.077 -238.125 -0.077 -254.95 -0.077 -268.578
-0.076 -179.029 -0.076 -199.164 -0.076 -217.936 -0.076 -235.425 -0.076 -252.433 -0.076 -266.171
-0.075 -175.574 -0.075 -195.964 -0.075 -215.015 -0.075 -232.739 -0.075 -249.927 -0.075 -263.775
-0.074 -172.148 -0.074 -192.79 -0.074 -212.113 -0.074 -230.068 -0.074 -247.434 -0.074 -261.389
-0.073 -168.752 -0.073 -189.641 -0.073 -209.23 -0.073 -227.412 -0.073 -244.953 -0.073 -259.014
-0.072 -165.385 -0.072 -186.518 -0.072 -206.367 -0.072 -224.77 -0.072 -242.484 -0.072 -256.65
-0.071 -162.049 -0.071 -183.422 -0.071 -203.524 -0.071 -222.145 -0.071 -240.028 -0.071 -254.297
-0.070 -158.742 -0.070 -180.352 -0.070 -200.701 -0.070 -219.535 -0.070 -237.584 -0.070 -251.955
-0.069 -155.466 -0.069 -177.309 -0.069 -197.899 -0.069 -216.94 -0.069 -235.153 -0.069 -249.624
-0.068 -152.221 -0.068 -174.293 -0.068 -195.117 -0.068 -214.361 -0.068 -232.735 -0.068 -247.305
-0.067 -149.007 -0.067 -171.304 -0.067 -192.356 -0.067 -211.799 -0.067 -230.33 -0.067 -244.997
-0.066 -145.824 -0.066 -168.343 -0.066 -189.616 -0.066 -209.253 -0.066 -227.938 -0.066 -242.7
-0.065 -142.673 -0.065 -165.41 -0.065 -186.897 -0.065 -206.723 -0.065 -225.559 -0.065 -240.415
-0.064 -139.555 -0.064 -162.505 -0.064 -184.2 -0.064 -204.21 -0.064 -223.194 -0.064 -238.141
-0.063 -136.47 -0.063 -159.628 -0.063 -181.525 -0.063 -201.713 -0.063 -220.842 -0.063 -235.88
-0.062 -133.418 -0.062 -156.78 -0.062 -178.871 -0.062 -199.234 -0.062 -218.504 -0.062 -233.63
-0.061 -130.4 -0.061 -153.961 -0.061 -176.24 -0.061 -196.772 -0.061 -216.18 -0.061 -231.392
-0.060 -127.417 -0.060 -151.171 -0.060 -173.631 -0.060 -194.326 -0.060 -213.869 -0.060 -229.166
-0.059 -124.468 -0.059 -148.41 -0.059 -171.044 -0.059 -191.899 -0.059 -211.572 -0.059 -226.952
-0.058 -121.555 -0.058 -145.679 -0.058 -168.48 -0.058 -189.488 -0.058 -209.29 -0.058 -224.75
-0.057 -118.678 -0.057 -142.978 -0.057 -165.939 -0.057 -187.096 -0.057 -207.021 -0.057 -222.561
-0.056 -115.838 -0.056 -140.306 -0.056 -163.421 -0.056 -184.721 -0.056 -204.767 -0.056 -220.384
-0.055 -113.035 -0.055 -137.664 -0.055 -160.926 -0.055 -182.364 -0.055 -202.527 -0.055 -218.219
-0.054 -110.269 -0.054 -135.053 -0.054 -158.454 -0.054 -180.025 -0.054 -200.302 -0.054 -216.067
-0.053 -107.542 -0.053 -132.472 -0.053 -156.006 -0.053 -177.704 -0.053 -198.091 -0.053 -213.928
-0.052 -104.853 -0.052 -129.922 -0.052 -153.581 -0.052 -175.402 -0.052 -195.895 -0.052 -211.801
-0.051 -102.204 -0.051 -127.403 -0.051 -151.18 -0.051 -173.117 -0.051 -193.714 -0.051 -209.686
-0.050 -99.5944 -0.050 -124.915 -0.050 -148.802 -0.050 -170.851 -0.050 -191.547 -0.050 -207.585
-0.049 -97.025 -0.049 -122.457 -0.049 -146.449 -0.049 -168.604 -0.049 -189.395 -0.049 -205.496
-0.048 -94.4962 -0.048 -120.031 -0.048 -144.119 -0.048 -166.376 -0.048 -187.258 -0.048 -203.42
-0.047 -92.0084 -0.047 -117.636 -0.047 -141.814 -0.047 -164.166 -0.047 -185.136 -0.047 -201.357
-0.046 -89.562 -0.046 -115.273 -0.046 -139.532 -0.046 -161.974 -0.046 -183.029 -0.046 -199.307
-0.045 -87.1573 -0.045 -112.941 -0.045 -137.275 -0.045 -159.802 -0.045 -180.938 -0.045 -197.27
-0.044 -84.7945 -0.044 -110.64 -0.044 -135.042 -0.044 -157.649 -0.044 -178.861 -0.044 -195.247
-0.043 -82.4741 -0.043 -108.372 -0.043 -132.833 -0.043 -155.514 -0.043 -176.8 -0.043 -193.236
-0.042 -80.1961 -0.042 -106.134 -0.042 -130.649 -0.042 -153.399 -0.042 -174.754 -0.042 -191.239
-0.041 -77.9608 -0.041 -103.929 -0.041 -128.489 -0.041 -151.303 -0.041 -172.723 -0.041 -189.254
-0.040 -75.7684 -0.040 -101.755 -0.040 -126.353 -0.040 -149.225 -0.040 -170.708 -0.040 -187.283
-0.039 -73.6189 -0.039 -99.6133 -0.039 -124.242 -0.039 -147.167 -0.039 -168.708 -0.039 -185.326
-0.038 -71.5124 -0.038 -97.5031 -0.038 -122.155 -0.038 -145.129 -0.038 -166.724 -0.038 -183.381
-0.037 -69.449 -0.037 -95.4246 -0.037 -120.093 -0.037 -143.109 -0.037 -164.755 -0.037 -181.451
-0.036 -67.4286 -0.036 -93.3778 -0.036 -118.056 -0.036 -141.109 -0.036 -162.802 -0.036 -179.533
-0.035 -65.4511 -0.035 -91.3627 -0.035 -116.043 -0.035 -139.128 -0.035 -160.865 -0.035 -177.629
-0.034 -63.5165 -0.034 -89.3792 -0.034 -114.054 -0.034 -137.166 -0.034 -158.943 -0.034 -175.738
-0.033 -61.6247 -0.033 -87.4272 -0.033 -112.09 -0.033 -135.224 -0.033 -157.036 -0.033 -173.861
-0.032 -59.7754 -0.032 -85.5067 -0.032 -110.15 -0.032 -133.301 -0.032 -155.146 -0.032 -171.998
-0.031 -57.9684 -0.031 -83.6175 -0.031 -108.235 -0.031 -131.397 -0.031 -153.271 -0.031 -170.148
-0.030 -56.2035 -0.030 -81.7595 -0.030 -106.344 -0.030 -129.513 -0.030 -151.412 -0.030 -168.312
-0.029 -54.4804 -0.029 -79.9327 -0.029 -104.477 -0.029 -127.648 -0.029 -149.568 -0.029 -166.489
-0.028 -52.7988 -0.028 -78.1369 -0.028 -102.635 -0.028 -125.802 -0.028 -147.74 -0.028 -164.68
-0.027 -51.1582 -0.027 -76.3719 -0.027 -100.816 -0.027 -123.976 -0.027 -145.928 -0.027 -162.884
-0.026 -49.5584 -0.026 -74.6376 -0.026 -99.0222 -0.026 -122.169 -0.026 -144.132 -0.026 -161.102
-0.025 -47.9989 -0.025 -72.9337 -0.025 -97.2521 -0.025 -120.381 -0.025 -142.352 -0.025 -159.334
-0.024 -46.4792 -0.024 -71.2602 -0.024 -95.506 -0.024 -118.613 -0.024 -140.587 -0.024 -157.579
-0.023 -44.9989 -0.023 -69.6169 -0.023 -93.7838 -0.023 -116.864 -0.023 -138.838 -0.023 -155.838
-0.022 -43.5574 -0.022 -68.0034 -0.022 -92.0853 -0.022 -115.134 -0.022 -137.104 -0.022 -154.111
-0.021 -42.1543 -0.021 -66.4196 -0.021 -90.4105 -0.021 -113.423 -0.021 -135.387 -0.021 -152.397
-0.020 -40.789 -0.020 -64.8653 -0.020 -88.7593 -0.020 -111.731 -0.020 -133.685 -0.020 -150.697
-0.019 -39.4609 -0.019 -63.3402 -0.019 -87.1316 -0.019 -110.058 -0.019 -131.999 -0.019 -149.011
-0.018 -38.1694 -0.018 -61.8441 -0.018 -85.5272 -0.018 -108.404 -0.018 -130.328 -0.018 -147.338
-0.017 -36.9139 -0.017 -60.3767 -0.017 -83.946 -0.017 -106.769 -0.017 -128.673 -0.017 -145.679
-0.016 -35.6938 -0.016 -58.9377 -0.016 -82.3879 -0.016 -105.153 -0.016 -127.034 -0.016 -144.033
-0.015 -34.5086 -0.015 -57.5269 -0.015 -80.8527 -0.015 -103.556 -0.015 -125.41 -0.015 -142.402
-0.014 -33.3574 -0.014 -56.144 -0.014 -79.3403 -0.014 -101.977 -0.014 -123.802 -0.014 -140.783
-0.013 -32.2397 -0.013 -54.7886 -0.013 -77.8506 -0.013 -100.417 -0.013 -122.21 -0.013 -139.179
-0.012 -31.1549 -0.012 -53.4605 -0.012 -76.3834 -0.012 -98.876 -0.012 -120.633 -0.012 -137.587
-0.011 -30.1022 -0.011 -52.1594 -0.011 -74.9385 -0.011 -97.3532 -0.011 -119.071 -0.011 -136.01
-0.010 -29.0809 -0.010 -50.8849 -0.010 -73.5158 -0.010 -95.8488 -0.010 -117.525 -0.010 -134.446
-0.009 -28.0905 -0.009 -49.6368 -0.009 -72.1151 -0.009 -94.3628 -0.009 -115.994 -0.009 -132.895
-0.008 -27.1302 -0.008 -48.4146 -0.008 -70.7362 -0.008 -92.8951 -0.008 -114.478 -0.008 -131.358
-0.007 -26.1993 -0.007 -47.2182 -0.007 -69.379 -0.007 -91.4454 -0.007 -112.978 -0.007 -129.835
-0.006 -25.2972 -0.006 -46.047 -0.006 -68.0434 -0.006 -90.0139 -0.006 -111.493 -0.006 -128.324
-0.005 -24.4232 -0.005 -44.9009 -0.005 -66.729 -0.005 -88.6003 -0.005 -110.024 -0.005 -126.828
-0.004 -23.5766 -0.004 -43.7793 -0.004 -65.4357 -0.004 -87.2046 -0.004 -108.569 -0.004 -125.344
-0.003 -22.7567 -0.003 -42.6821 -0.003 -64.1633 -0.003 -85.8267 -0.003 -107.129 -0.003 -123.874
-0.002 -21.9629 -0.002 -41.6088 -0.002 -62.9117 -0.002 -84.4664 -0.002 -105.705 -0.002 -122.417
-0.001 -21.1944 -0.001 -40.5591 -0.001 -61.6807 -0.001 -83.1236 -0.001 -104.295 -0.001 -120.974
-0.000 -20.4507 -0.000 -39.5326 -0.000 -60.4699 -0.000 -81.7983 -0.000 -102.901 -0.000 -119.543
0.001 -19.7311 0.001 -38.529 0.001 -59.2793 0.001 -80.4903 0.001 -101.521 0.001 -118.126
0.002 -19.035 0.002 -37.5478 0.002 -58.1087 0.002 -79.1996 0.002 -100.156 0.002 -116.722
0.003 -18.3616 0.003 -36.5888 0.003 -56.9577 0.003 -77.9259 0.003 -98.8055 0.003 -115.331
0.004 -17.7105 0.004 -35.6516 0.004 -55.8263 0.004 -76.6691 0.004 -97.4698 0.004 -113.953
0.005 -17.0808 0.005 -34.7358 0.005 -54.7142 0.005 -75.4292 0.005 -96.1486 0.005 -112.589
0.006 -16.4722 0.006 -33.841 0.006 -53.6212 0.006 -74.206 0.006 -94.8419 0.006 -111.237
0.007 -15.8839 0.007 -32.967 0.007 -52.547 0.007 -72.9994 0.007 -93.5497 0.007 -109.898
0.008 -15.3154 0.008 -32.1132 0.008 -51.4915 0.008 -71.8093 0.008 -92.2718 0.008 -108.571
0.009 -14.766 0.009 -31.2794 0.009 -50.4545 0.009 -70.6355 0.009 -91.0081 0.009 -107.258
0.010 -14.2353 0.010 -30.4652 0.010 -49.4356 0.010 -69.4779 0.010 -89.7586 0.010 -105.957
0.011 -13.7226 0.011 -29.6703 0.011 -48.4348 0.011 -68.3363 0.011 -88.5232 0.011 -104.669
0.012 -13.2275 0.012 -28.8942 0.012 -47.4517 0.012 -67.2107 0.012 -87.3019 0.012 -103.394
0.013 -12.7493 0.013 -28.1366 0.013 -46.4862 0.013 -66.1009 0.013 -86.0944 0.013 -102.131
0.014 -12.2876 0.014 -27.3973 0.014 -45.5381 0.014 -65.0067 0.014 -84.9008 0.014 -100.881
0.015 -11.8419 0.015 -26.6757 0.015 -44.607 0.015 -63.928 0.015 -83.721 0.015 -99.6434
0.016 -11.4116 0.016 -25.9716 0.016 -43.6928 0.016 -62.8647 0.016 -82.5548 0.016 -98.418
0.017 -10.9963 0.017 -25.2846 0.017 -42.7953 0.017 -61.8167 0.017 -81.4023 0.017 -97.205
0.018 -10.5956 0.018 -24.6145 0.018 -41.9143 0.018 -60.7837 0.018 -80.2632 0.018 -96.0043
0.019 -10.2088 0.019 -23.9607 0.019 -41.0494 0.019 -59.7657 0.019 -79.1375 0.019 -94.8158
0.020 -9.83562 0.020 -23.3231 0.020 -40.2005 0.020 -58.7624 0.020 -78.0251 0.020 -93.6394
0.021 -9.47559 0.021 -22.7012 0.021 -39.3674 0.021 -57.7739 0.021 -76.926 0.021 -92.4751
0.022 -9.12828 0.022 -22.0948 0.022 -38.5499 0.022 -56.7998 0.022 -75.84 0.022 -91.3229
0.023 -8.79327 0.023 -21.5035 0.023 -37.7476 0.023 -55.8401 0.023 -74.767 0.023 -90.1826
0.024 -8.47016 0.024 -20.927 0.024 -36.9605 0.024 -54.8946 0.024 -73.7069 0.024 -89.0541
0.025 -8.15856 0.025 -20.365 0.025 -36.1883 0.025 -53.9632 0.025 -72.6597 0.025 -87.9375
0.026 -7.85807 0.026 -19.8171 0.026 -35.4307 0.026 -53.0457 0.026 -71.6252 0.026 -86.8326
0.027 -7.56833 0.027 -19.2831 0.027 -34.6875 0.027 -52.142 0.027 -70.6033 0.027 -85.7394
0.028 -7.28897 0.028 -18.7627 0.028 -33.9585 0.028 -51.2519 0.028 -69.594 0.028 -84.6578
0.029 -7.01965 0.029 -18.2555 0.029 -33.2436 0.029 -50.3752 0.029 -68.5971 0.029 -83.5877
0.030 -6.76003 0.030 -17.7613 0.030 -32.5424 0.030 -49.5119 0.030 -67.6126 0.030 -82.5291
0.031 -6.50977 0.031 -17.2797 0.031 -31.8548 0.031 -48.6618 0.031 -66.6403 0.031 -81.4818
0.032 -6.26855 0.032 -16.8105 0.032 -31.1806 0.032 -47.8247 0.032 -65.6801 0.032 -80.4459
0.033 -6.03607 0.033 -16.3534 0.033 -30.5195 0.033 -47.0005 0.033 -64.732 0.033 -79.4212
0.034 -5.81202 0.034 -15.9081 0.034 -29.8713 0.034 -46.189 0.034 -63.7958 0.034 -78.4076
0.035 -5.59611 0.035 -15.4744 0.035 -29.2359 0.035 -45.3901 0.035 -62.8715 0.035 -77.4051
0.036 -5.38805 0.036 -15.0519 0.036 -28.613 0.036 -44.6036 0.036 -61.9588 0.036 -76.4137
0.037 -5.18758 0.037 -14.6405 0.037 -28.0024 0.037 -43.8294 0.037 -61.0578 0.037 -75.4331
0.038 -4.99442 0.038 -14.2398 0.038 -27.4039 0.038 -43.0673 0.038 -60.1683 0.038 -74.4634
0.039 -4.80833 0.039 -13.8496 0.039 -26.8173 0.039 -42.3173 0.039 -59.2903 0.039 -73.5045
0.040 -4.62905 0.040 -13.4696 0.040 -26.2424 0.040 -41.579 0.040 -58.4235 0.040 -72.5562
0.041 -4.45634 0.041 -13.0997 0.041 -25.679 0.041 -40.8525 0.041 -57.568 0.041 -71.6186
0.042 -4.28996 0.042 -12.7395 0.042 -25.1269 0.042 -40.1375 0.042 -56.7235 0.042 -70.6915
0.043 -4.12971 0.043 -12.3888 0.043 -24.5859 0.043 -39.434 0.043 -55.8901 0.043 -69.7749
0.044 -3.97534 0.044 -12.0475 0.044 -24.0559 0.044 -38.7416 0.044 -55.0675 0.044 -68.8686
0.045 -3.82667 0.045 -11.7152 0.045 -23.5366 0.045 -38.0604 0.045 -54.2558 0.045 -67.9727
0.046 -3.68348 0.046 -11.3917 0.046 -23.0278 0.046 -37.3902 0.046 -53.4547 0.046 -67.0869
0.047 -3.54557 0.047 -11.0769 0.047 -22.5294 0.047 -36.7308 0.047 -52.6642 0.047 -66.2113
0.048 -3.41276 0.048 -10.7704 0.048 -22.0411 0.048 -36.0821 0.048 -51.8842 0.048 -65.3457
0.049 -3.28487 0.049 -10.4722 0.049 -21.5629 0.049 -35.4439 0.049 -51.1145 0.049 -64.4901
0.050 -3.1617 0.050 -10.182 0.050 -21.0944 0.050 -34.8162 0.050 -50.3551 0.050 -63.6444
0.051 -3.04311 0.051 -9.89957 0.051 -20.6356 0.051 -34.1986 0.051 -49.6059 0.051 -62.8085
0.052 -2.92891 0.052 -9.62475 0.052 -20.1863 0.052 -33.5913 0.052 -48.8667 0.052 -61.9823
0.053 -2.81895 0.053 -9.35734 0.053 -19.7462 0.053 -32.9939 0.053 -48.1375 0.053 -61.1658
0.054 -2.71308 0.054 -9.09714 0.054 -19.3153 0.054 -32.4063 0.054 -47.4182 0.054 -60.3589
0.055 -2.61115 0.055 -8.84399 0.055 -18.8933 0.055 -31.8285 0.055 -46.7085 0.055 -59.5614
0.056 -2.51301 0.056 -8.59769 0.056 -18.48 0.056 -31.2603 0.056 -46.0086 0.056 -58.7733
0.057 -2.41852 0.057 -8.35807 0.057 -18.0754 0.057 -30.7015 0.057 -45.3181 0.057 -57.9945
0.058 -2.32755 0.058 -8.12497 0.058 -17.6793 0.058 -30.152 0.058 -44.6371 0.058 -57.225
0.059 -2.23998 0.059 -7.89821 0.059 -17.2914 0.059 -29.6117 0.059 -43.9655 0.059 -56.4647
0.060 -2.15568 0.060 -7.67763 0.060 -16.9117 0.060 -29.0804 0.060 -43.3031 0.060 -55.7134
0.061 -2.07452 0.061 -7.46306 0.061 -16.5399 0.061 -28.5581 0.061 -42.6498 0.061 -54.9711
0.062 -1.9964 0.062 -7.25436 0.062 -16.176 0.062 -28.0445 0.062 -42.0055 0.062 -54.2377
0.063 -1.92119 0.063 -7.05137 0.063 -15.8198 0.063 -27.5396 0.063 -41.3702 0.063 -53.5131
0.064 -1.8488 0.064 -6.85394 0.064 -15.4711 0.064 -27.0433 0.064 -40.7437 0.064 -52.7973
0.065 -1.77912 0.065 -6.66193 0.065 -15.1297 0.065 -26.5553 0.065 -40.1259 0.065 -52.0902
0.066 -1.71205 0.066 -6.47518 0.066 -14.7957 0.066 -26.0757 0.066 -39.5168 0.066 -51.3916
0.067 -1.64749 0.067 -6.29357 0.067 -14.4687 0.067 -25.6042 0.067 -38.9161 0.067 -50.7016
0.068 -1.58535 0.068 -6.11696 0.068 -14.1487 0.068 -25.1408 0.068 -38.324 0.068 -50.0199
0.069 -1.52554 0.069 -5.94521 0.069 -13.8355 0.069 -24.6853 0.069 -37.7401 0.069 -49.3466
0.070 -1.46798 0.070 -5.7782 0.070 -13.529 0.070 -24.2376 0.070 -37.1645 0.070 -48.6816
0.071 -1.41258 0.071 -5.6158 0.071 -13.229 0.071 -23.7975 0.071 -36.5971 0.071 -48.0248
0.072 -1.35925 0.072 -5.45788 0.072 -12.9355 0.072 -23.3651 0.072 -36.0376 0.072 -47.3761
0.073 -1.30793 0.073 -5.30434 0.073 -12.6483 0.073 -22.9401 0.073 -35.4862 0.073 -46.7353
0.074 -1.25854 0.074 -5.15505 0.074 -12.3673 0.074 -22.5224 0.074 -34.9426 0.074 -46.1026
0.075 -1.211 0.075 -5.00989 0.075 -12.0923 0.075 -22.112 0.075 -34.4067 0.075 -45.4777
0.076 -1.16525 0.076 -4.86876 0.076 -11.8232 0.076 -21.7087 0.076 -33.8785 0.076 -44.8606
0.077 -1.12123 0.077 -4.73155 0.077 -11.5599 0.077 -21.3124 0.077 -33.3579 0.077 -44.2512
0.078 -1.07886 0.078 -4.59815 0.078 -11.3024 0.078 -20.923 0.078 -32.8448 0.078 -43.6494
0.079 -1.03808 0.079 -4.46846 0.079 -11.0504 0.079 -20.5404 0.079 -32.339 0.079 -43.0552
0.080 -0.998841 0.080 -4.34237 0.080 -10.8039 0.080 -20.1644 0.080 -31.8406 0.080 -42.4685
0.081 -0.961078 0.081 -4.2198 0.081 -10.5627 0.081 -19.7951 0.081 -31.3494 0.081 -41.8891
0.082 -0.924739 0.082 -4.10065 0.082 -10.3267 0.082 -19.4322 0.082 -30.8653 0.082 -41.3171
0.083 -0.889769 0.083 -3.98482 0.083 -10.0959 0.083 -19.0756 0.083 -30.3882 0.083 -40.7523
0.084 -0.856117 0.084 -3.87222 0.084 -9.87015 0.084 -18.7254 0.084 -29.918 0.084 -40.1947
0.085 -0.823733 0.085 -3.76277 0.085 -9.64929 0.085 -18.3813 0.085 -29.4548 0.085 -39.6442
0.086 -0.792571 0.086 -3.65637 0.086 -9.43326 0.086 -18.0433 0.086 -28.9982 0.086 -39.1008
0.087 -0.762585 0.087 -3.55296 0.087 -9.22194 0.087 -17.7112 0.087 -28.5484 0.087 -38.5642
0.088 -0.73373 0.088 -3.45243 0.088 -9.01525 0.088 -17.3851 0.088 -28.1052 0.088 -38.0345
0.089 -0.705964 0.089 -3.35472 0.089 -8.81309 0.089 -17.0647 0.089 -27.6684 0.089 -37.5117
0.090 -0.679246 0.090 -3.25975 0.090 -8.61536 0.090 -16.75 0.090 -27.2381 0.090 -36.9955
0.091 -0.653536 0.091 -3.16744 0.091 -8.42197 0.091 -16.4408 0.091 -26.8142 0.091 -36.486
0.092 -0.628798 0.092 -3.07772 0.092 -8.23283 0.092 -16.1372 0.092 -26.3965 0.092 -35.9831
0.093 -0.604993 0.093 -2.99052 0.093 -8.04785 0.093 -15.839 0.093 -25.985 0.093 -35.4867
0.094 -0.582088 0.094 -2.90577 0.094 -7.86694 0.094 -15.5461 0.094 -25.5795 0.094 -34.9967
0.095 -0.560048 0.095 -2.82339 0.095 -7.69002 0.095 -15.2585 0.095 -25.1801 0.095 -34.5131
0.096 -0.538841 0.096 -2.74334 0.096 -7.517 0.096 -14.976 0.096 -24.7867 0.096 -34.0358
0.097 -0.518436 0.097 -2.66553 0.097 -7.3478 0.097 -14.6985 0.097 -24.3991 0.097 -33.5647
0.098 -0.498802 0.098 -2.58992 0.098 -7.18233 0.098 -14.426 0.098 -24.0173 0.098 -33.0998
0.099 -0.47991 0.099 -2.51643 0.099 -7.02053 0.099 -14.1585 0.099 -23.6412 0.099 -32.6409
0.100 -0.461732 0.100 -2.44501 0.100 -6.86231 0.100 -13.8957 0.100 -23.2707 0.100 -32.1881
0.101 -0.444242 0.101 -2.3756 0.101 -6.70759 0.101 -13.6377 0.101 -22.9057 0.101 -31.7412
0.102 -0.427413 0.102 -2.30815 0.102 -6.5563 0.102 -13.3843 0.102 -22.5463 0.102 -31.3002
0.103 -0.411221 0.103 -2.24261 0.103 -6.40836 0.103 -13.1355 0.103 -22.1923 0.103 -30.865
0.104 -0.395641 0.104 -2.17891 0.104 -6.26371 0.104 -12.8911 0.104 -21.8435 0.104 -30.4356
0.105 -0.38065 0.105 -2.11701 0.105 -6.12228 0.105 -12.6512 0.105 -21.5001 0.105 -30.0118
0.106 -0.366227 0.106 -2.05685 0.106 -5.98399 0.106 -12.4157 0.106 -21.1618 0.106 -29.5937
0.107 -0.35235 0.107 -1.9984 0.107 -5.84878 0.107 -12.1844 0.107 -20.8287 0.107 -29.1811
0.108 -0.338998 0.108 -1.94159 0.108 -5.71657 0.108 -11.9573 0.108 -20.5006 0.108 -28.7739
0.109 -0.326151 0.109 -1.8864 0.109 -5.58732 0.109 -11.7343 0.109 -20.1774 0.109 -28.3722
0.110 -0.31379 0.110 -1.83276 0.110 -5.46094 0.110 -11.5154 0.110 -19.8592 0.110 -27.9759
0.111 -0.301898 0.111 -1.78064 0.111 -5.33738 0.111 -11.3005 0.111 -19.5458 0.111 -27.5849
0.112 -0.290455 0.112 -1.72999 0.112 -5.21659 0.112 -11.0895 0.112 -19.2372 0.112 -27.1991
0.113 -0.279446 0.113 -1.68078 0.113 -5.09849 0.113 -10.8823 0.113 -18.9333 0.113 -26.8184
0.114 -0.268854 0.114 -1.63296 0.114 -4.98303 0.114 -10.679 0.114 -18.6341 0.114 -26.4429
0.115 -0.258662 0.115 -1.58649 0.115 -4.87015 0.115 -10.4793 0.115 -18.3394 0.115 -26.0724
0.116 -0.248857 0.116 -1.54134 0.116 -4.7598 0.116 -10.2833 0.116 -18.0492 0.116 -25.7069
0.117 -0.239423 0.117 -1.49747 0.117 -4.65192 0.117 -10.0909 0.117 -17.7635 0.117 -25.3464
0.118 -0.230347 0.118 -1.45484 0.118 -4.54646 0.118 -9.90195 0.118 -17.4821 0.118 -24.9907
0.119 -0.221614 0.119 -1.41342 0.119 -4.44336 0.119 -9.71651 0.119 -17.2051 0.119 -24.6398
0.120 -0.213212 0.120 -1.37317 0.120 -4.34257 0.120 -9.53448 0.120 -16.9323 0.120 -24.2937
0.121 -0.205128 0.121 -1.33407 0.121 -4.24405 0.121 -9.35579 0.121 -16.6638 0.121 -23.9523
0.122 -0.197351 0.122 -1.29607 0.122 -4.14774 0.122 -9.18039 0.122 -16.3994 0.122 -23.6155
0.123 -0.189868 0.123 -1.25916 0.123 -4.05359 0.123 -9.00821 0.123 -16.139 0.123 -23.2833
0.124 -0.182669 0.124 -1.22329 0.124 -3.96155 0.124 -8.8392 0.124 -15.8827 0.124 -22.9556
0.125 -0.175742 0.125 -1.18844 0.125 -3.87159 0.125 -8.67331 0.125 -15.6304 0.125 -22.6324
0.126 -0.169078 0.126 -1.15457 0.126 -3.78365 0.126 -8.51048 0.126 -15.3819 0.126 -22.3136
0.127 -0.162667 0.127 -1.12167 0.127 -3.69769 0.127 -8.35065 0.127 -15.1373 0.127 -21.9992
0.128 -0.156498 0.128 -1.08971 0.128 -3.61366 0.128 -8.19378 0.128 -14.8965 0.128 -21.6891
0.129 -0.150564 0.129 -1.05865 0.129 -3.53153 0.129 -8.0398 0.129 -14.6595 0.129 -21.3832
0.130 -0.144854 0.130 -1.02847 0.130 -3.45125 0.130 -7.88867 0.130 -14.4261 0.130 -21.0815
0.131 -0.139361 0.131 -0.999156 0.131 -3.37278 0.131 -7.74034 0.131 -14.1964 0.131 -20.784
0.132 -0.134076 0.132 -0.970672 0.132 -3.29608 0.132 -7.59476 0.132 -13.9703 0.132 -20.4906
0.133 -0.128991 0.133 -0.942997 0.133 -3.22111 0.133 -7.45188 0.133 -13.7476 0.133 -20.2012
0.134 -0.124099 0.134 -0.916109 0.134 -3.14783 0.134 -7.31165 0.134 -13.5285 0.134 -19.9158
0.135 -0.119392 0.135 -0.889985 0.135 -3.0762 0.135 -7.17402 0.135 -13.3128 0.135 -19.6344
0.136 -0.114864 0.136 -0.864605 0.136 -3.0062 0.136 -7.03895 0.136 -13.1005 0.136 -19.3569
0.137 -0.110507 0.137 -0.839946 0.137 -2.93777 0.137 -6.90639 0.137 -12.8915 0.137 -19.0832
0.138 -0.106316 0.138 -0.815989 0.138 -2.8709 0.138 -6.77629 0.138 -12.6857 0.138 -18.8133
0.139 -0.102284 0.139 -0.792714 0.139 -2.80553 0.139 -6.64862 0.139 -12.4832 0.139 -18.5472
0.140 -0.0984042 0.140 -0.770101 0.140 -2.74165 0.140 -6.52332 0.140 -12.2839 0.140 -18.2848
0.141 -0.0946718 0.141 -0.748132 0.141 -2.67921 0.141 -6.40036 0.141 -12.0877 0.141 -18.026
0.142 -0.0910809 0.142 -0.726788 0.142 -2.61818 0.142 -6.27969 0.142 -11.8946 0.142 -17.7709
0.143 -0.0876261 0.143 -0.706052 0.143 -2.55854 0.143 -6.16128 0.143 -11.7046 0.143 -17.5193
0.144 -0.0843024 0.144 -0.685906 0.144 -2.50024 0.144 -6.04507 0.144 -11.5175 0.144 -17.2712
0.145 -0.0811047 0.145 -0.666334 0.145 -2.44327 0.145 -5.93103 0.145 -11.3334 0.145 -17.0266
0.146 -0.0780282 0.146 -0.64732 0.146 -2.38759 0.146 -5.81913 0.146 -11.1523 0.146 -16.7854
0.147 -0.0750684 0.147 -0.628847 0.147 -2.33317 0.147 -5.70932 0.147 -10.9739 0.147 -16.5476
0.148 -0.0722209 0.148 -0.6109 0.148 -2.27999 0.148 -5.60157 0.148 -10.7984 0.148 -16.3132
0.149 -0.0694813 0.149 -0.593464 0.149 -2.22801 0.149 -5.49583 0.149 -10.6257 0.149 -16.0821
0.150 -0.0668456 0.150 -0.576526 0.150 -2.17721 0.150 -5.39207 0.150 -10.4558 0.150 -15.8542
0.151 -0.0643099 0.151 -0.56007 0.151 -2.12757 0.151 -5.29026 0.151 -10.2885 0.151 -15.6295
0.152 -0.0618704 0.152 -0.544083 0.152 -2.07905 0.152 -5.19036 0.152 -10.1239 0.152 -15.408
0.153 -0.0595233 0.153 -0.528552 0.153 -2.03164 0.153 -5.09233 0.153 -9.96185 0.153 -15.1896
0.154 -0.0572653 0.154 -0.513463 0.154 -1.9853 0.154 -4.99614 0.154 -9.80243 0.154 -14.9744
0.155 -0.055093 0.155 -0.498805 0.155 -1.94001 0.155 -4.90176 0.155 -9.64555 0.155 -14.7622
0.156 -0.053003 0.156 -0.484565 0.156 -1.89576 0.156 -4.80916 0.156 -9.49117 0.156 -14.5529
0.157 -0.0509923 0.157 -0.47073 0.157 -1.85251 0.157 -4.71829 0.157 -9.33925 0.157 -14.3467
0.158 -0.0490578 0.158 -0.457291 0.158 -1.81024 0.158 -4.62914 0.158 -9.18977 0.158 -14.1434
0.159 -0.0471968 0.159 -0.444234 0.159 -1.76894 0.159 -4.54166 0.159 -9.04267 0.159 -13.943
0.160 -0.0454063 0.160 -0.43155 0.160 -1.72858 0.160 -4.45584 0.160 -8.89792 0.160 -13.7455
0.161 -0.0436837 0.161 -0.419227 0.161 -1.68913 0.161 -4.37162 0.161 -8.7555 0.161 -13.5507
0.162 -0.0420265 0.162 -0.407257 0.162 -1.65059 0.162 -4.289 0.162 -8.61536 0.162 -13.3588
0.163 -0.0404321 0.163 -0.395627 0.163 -1.61292 0.163 -4.20794 0.163 -8.47746 0.163 -13.1696
0.164 -0.0388982 0.164 -0.38433 0.164 -1.57611 0.164 -4.1284 0.164 -8.34178 0.164 -12.9831
0.165 -0.0374225 0.165 -0.373355 0.165 -1.54013 0.165 -4.05037 0.165 -8.20829 0.165 -12.7993
0.166 -0.0360028 0.166 -0.362693 0.166 -1.50498 0.166 -3.97382 0.166 -8.07694 0.166 -12.6182
0.167 -0.034637 0.167 -0.352335 0.167 -1.47063 0.167 -3.89871 0.167 -7.9477 0.167 -12.4396
0.168 -0.0333229 0.168 -0.342273 0.168 -1.43706 0.168 -3.82502 0.168 -7.82055 0.168 -12.2636
0.169 -0.0320587 0.169 -0.332498 0.169 -1.40426 0.169 -3.75272 0.169 -7.69545 0.169 -12.0902
0.170 -0.0308424 0.170 -0.323002 0.170 -1.37221 0.170 -3.68179 0.170 -7.57237 0.170 -11.9193
0.171 -0.0296723 0.171 -0.313777 0.171 -1.34088 0.171 -3.61221 0.171 -7.45128 0.171 -11.7508
0.172 -0.0285466 0.172 -0.304816 0.172 -1.31028 0.172 -3.54395 0.172 -7.33215 0.172 -11.5848
0.173 -0.0274636 0.173 -0.29611 0.173 -1.28037 0.173 -3.47698 0.173 -7.21495 0.173 -11.4211
0.174 -0.0264216 0.174 -0.287653 0.174 -1.25114 0.174 -3.41128 0.174 -7.09965 0.174 -11.2599
0.175 -0.0254192 0.175 -0.279437 0.175 -1.22258 0.175 -3.34683 0.175 -6.98621 0.175 -11.101
0.176 -0.0244548 0.176 -0.271456 0.176 -1.19468 0.176 -3.2836 0.176 -6.87462 0.176 -10.9444
0.177 -0.0235271 0.177 -0.263703 0.177 -1.16741 0.177 -3.22158 0.177 -6.76485 0.177 -10.7901
0.178 -0.0226345 0.178 -0.256171 0.178 -1.14076 0.178 -3.16073 0.178 -6.65686 0.178 -10.6381
0.179 -0.0217757 0.179 -0.248855 0.179 -1.11472 0.179 -3.10104 0.179 -6.55062 0.179 -10.4882
0.180 -0.0209496 0.180 -0.241747 0.180 -1.08928 0.180 -3.04249 0.180 -6.44612 0.180 -10.3406
0.181 -0.0201548 0.181 -0.234843 0.181 -1.06442 0.181 -2.98505 0.181 -6.34333 0.181 -10.1951
0.182 -0.0193901 0.182 -0.228135 0.182 -1.04013 0.182 -2.92871 0.182 -6.24221 0.182 -10.0518
0.183 -0.0186545 0.183 -0.22162 0.183 -1.0164 0.183 -2.87344 0.183 -6.14275 0.183 -9.91054
0.184 -0.0179467 0.184 -0.21529 0.184 -0.993208 0.184 -2.81923 0.184 -6.04491 0.184 -9.77139
0.185 -0.0172658 0.185 -0.209142 0.185 -0.970547 0.185 -2.76605 0.185 -5.94868 0.185 -9.6343
0.186 -0.0166108 0.186 -0.203169 0.186 -0.948406 0.186 -2.71388 0.186 -5.85403 0.186 -9.49922
0.187 -0.0159806 0.187 -0.197366 0.187 -0.926771 0.187 -2.66272 0.187 -5.76093 0.187 -9.36615
0.188 -0.0153743 0.188 -0.19173 0.188 -0.905632 0.188 -2.61253 0.188 -5.66936 0.188 -9.23504
0.189 -0.014791 0.189 -0.186255 0.189 -0.884978 0.189 -2.5633 0.189 -5.5793 0.189 -9.10588
0.190 -0.0142298 0.190 -0.180936 0.190 -0.864797 0.190 -2.51502 0.190 -5.49072 0.190 -8.97864
0.191 -0.01369 0.191 -0.175769 0.191 -0.845079 0.191 -2.46766 0.191 -5.4036 0.191 -8.85329
0.192 -0.0131706 0.192 -0.17075 0.192 -0.825813 0.192 -2.4212 0.192 -5.31792 0.192 -8.72982
0.193 -0.0126709 0.193 -0.165874 0.193 -0.806989 0.193 -2.37564 0.193 -5.23366 0.193 -8.60818
0.194 -0.0121902 0.194 -0.161138 0.194 -0.788597 0.194 -2.33096 0.194 -5.15079 0.194 -8.48837
0.195 -0.0117277 0.195 -0.156537 0.195 -0.770628 0.195 -2.28713 0.195 -5.0693 0.195 -8.37035
0.196 -0.0112828 0.196 -0.152068 0.196 -0.753071 0.196 -2.24415 0.196 -4.98916 0.196 -8.2541
0.197 -0.0108547 0.197 -0.147727 0.197 -0.735917 0.197 -2.20199 0.197 -4.91035 0.197 -8.13961
0.198 -0.0104429 0.198 -0.14351 0.198 -0.719158 0.198 -2.16064 0.198 -4.83285 0.198 -8.02684
0.199 -0.0100467 0.199 -0.139413 0.199 -0.702784 0.199 -2.12009 0.199 -4.75664 0.199 -7.91577
0.200 -0.0096656 0.200 -0.135434 0.200 -0.686786 0.200 -2.08032 0.200 -4.6817 0.200 -7.80638
0.201 -0.00929891 0.201 -0.131568 0.201 -0.671156 0.201 -2.04133 0.201 -4.60802 0.201 -7.69864
0.202 -0.00894614 0.202 -0.127813 0.202 -0.655886 0.202 -2.00308 0.202 -4.53557 0.202 -7.59255
0.203 -0.00860675 0.203 -0.124166 0.203 -0.640968 0.203 -1.96557 0.203 -4.46433 0.203 -7.48807
0.204 -0.00828025 0.204 -0.120623 0.204 -0.626393 0.204 -1.92879 0.204 -4.39429 0.204 -7.38518
0.205 -0.00796613 0.205 -0.117181 0.205 -0.612154 0.205 -1.89272 0.205 -4.32543 0.205 -7.28387
0.206 -0.00766393 0.206 -0.113838 0.206 -0.598243 0.206 -1.85735 0.206 -4.25772 0.206 -7.1841
0.207 -0.0073732 0.207 -0.110591 0.207 -0.584653 0.207 -1.82267 0.207 -4.19116 0.207 -7.08587
0.208 -0.00709351 0.208 -0.107436 0.208 -0.571377 0.208 -1.78866 0.208 -4.12572 0.208 -6.98915
0.209 -0.00682443 0.209 -0.104372 0.209 -0.558407 0.209 -1.75531 0.209 -4.06139 0.209 -6.89392
0.210 -0.00656555 0.210 -0.101396 0.210 -0.545736 0.210 -1.72261 0.210 -3.99815 0.210 -6.80017
0.211 -0.00631651 0.211 -0.098505 0.211 -0.533358 0.211 -1.69055 0.211 -3.93598 0.211 -6.70786
0.212 -0.00607691 0.212 -0.0956969 0.212 -0.521267 0.212 -1.65911 0.212 -3.87487 0.212 -6.617
0.213 -0.00584641 0.213 -0.0929692 0.213 -0.509455 0.213 -1.62829 0.213 -3.8148 0.213 -6.52754
0.214 -0.00562466 0.214 -0.0903197 0.214 -0.497916 0.214 -1.59807 0.214 -3.75576 0.214 -6.43948
0.215 -0.00541132 0.215 -0.0877461 0.215 -0.486645 0.215 -1.56844 0.215 -3.69773 0.215 -6.35281
0.216 -0.00520608 0.216 -0.0852464 0.216 -0.475634 0.216 -1.53939 0.216 -3.64069 0.216 -6.26749
0.217 -0.00500864 0.217 -0.0828183 0.217 -0.464879 0.217 -1.51091 0.217 -3.58463 0.217 -6.18351
0.218 -0.00481868 0.218 -0.0804599 0.218 -0.454374 0.218 -1.48299 0.218 -3.52954 0.218 -6.10087
0.219 -0.00463594 0.219 -0.0781692 0.219 -0.444112 0.219 -1.45562 0.219 -3.4754 0.219 -6.01953
0.220 -0.00446013 0.220 -0.0759442 0.220 -0.434089 0.220 -1.42879 0.220 -3.42219 0.220 -5.93948
0.221 -0.004291 0.221 -0.0737831 0.221 -0.424299 0.221 -1.40249 0.221 -3.36991 0.221 -5.86071
0.222 -0.00412829 0.222 -0.0716841 0.222 -0.414737 0.222 -1.37671 0.222 -3.31854 0.222 -5.7832
0.223 -0.00397176 0.223 -0.0696454 0.223 -0.405398 0.223 -1.35144 0.223 -3.26806 0.223 -5.70693
0.224 -0.00382117 0.224 -0.0676652 0.224 -0.396276 0.224 -1.32668 0.224 -3.21846 0.224 -5.63189
0.225 -0.00367629 0.225 -0.065742 0.225 -0.387367 0.225 -1.3024 0.225 -3.16973 0.225 -5.55806
0.226 -0.00353692 0.226 -0.0638741 0.226 -0.378666 0.226 -1.27861 0.226 -3.12186 0.226 -5.48543
0.227 -0.00340284 0.227 -0.0620599 0.227 -0.370168 0.227 -1.25529 0.227 -3.07483 0.227 -5.41397
0.228 -0.00327386 0.228 -0.0602979 0.228 -0.36187 0.228 -1.23243 0.228 -3.02864 0.228 -5.34369
0.229 -0.00314977 0.229 -0.0585866 0.229 -0.353765 0.229 -1.21004 0.229 -2.98326 0.229 -5.27456
0.230 -0.0030304 0.230 -0.0569246 0.230 -0.345851 0.230 -1.18809 0.230 -2.93868 0.230 -5.20656
0.231 -0.00291556 0.231 -0.0553106 0.231 -0.338123 0.231 -1.16658 0.231 -2.89491 0.231 -5.13969
0.232 -0.00280508 0.232 -0.053743 0.232 -0.330576 0.232 -1.14551 0.232 -2.85191 0.232 -5.07392
0.233 -0.0026988 0.233 -0.0522207 0.233 -0.323207 0.233 -1.12486 0.233 -2.80969 0.233 -5.00926
0.234 -0.00259656 0.234 -0.0507423 0.234 -0.316012 0.234 -1.10463 0.234 -2.76822 0.234 -4.94567
0.235 -0.00249821 0.235 -0.0493065 0.235 -0.308986 0.235 -1.08482 0.235 -2.72751 0.235 -4.88315
0.236 -0.00240359 0.236 -0.0479123 0.236 -0.302126 0.236 -1.0654 0.236 -2.68753 0.236 -4.82169
0.237 -0.00231257 0.237 -0.0465584 0.237 -0.295429 0.237 -1.04638 0.237 -2.64829 0.237 -4.76127
0.238 -0.00222501 0.238 -0.0452436 0.238 -0.288891 0.238 -1.02775 0.238 -2.60976 0.238 -4.70189
0.239 -0.00214078 0.239 -0.043967 0.239 -0.282508 0.239 -1.0095 0.239 -2.57193 0.239 -4.64352
0.240 -0.00205976 0.240 -0.0427273 0.240 -0.276277 0.240 -0.991624 0.240 -2.53481 0.240 -4.58615
0.241 -0.00198181 0.241 -0.0415235 0.241 -0.270194 0.241 -0.974119 0.241 -2.49837 0.241 -4.52978
0.242 -0.00190684 0.242 -0.0403547 0.242 -0.264257 0.242 -0.956975 0.242 -2.46261 0.242 -4.47439
0.243 -0.00183471 0.243 -0.0392199 0.243 -0.258461 0.243 -0.940188 0.243 -2.42752 0.243 -4.41997
0.244 -0.00176533 0.244 -0.038118 0.244 -0.252805 0.244 -0.92375 0.244 -2.39308 0.244 -4.3665
0.245 -0.0016986 0.245 -0.0370483 0.245 -0.247284 0.245 -0.907656 0.245 -2.3593 0.245 -4.31399
0.246 -0.0016344 0.246 -0.0360097 0.246 -0.241897 0.246 -0.891899 0.246 -2.32615 0.246 -4.26241
0.247 -0.00157265 0.247 -0.0350014 0.247 -0.23664 0.247 -0.876475 0.247 -2.29364 0.247 -4.21175
0.248 -0.00151325 0.248 -0.0340225 0.248 -0.231509 0.248 -0.861376 0.248 -2.26175 0.248 -4.16201
0.249 -0.00145612 0.249 -0.0330723 0.249 -0.226504 0.249 -0.846598 0.249 -2.23048 0.249 -4.11318
0.250 -0.00140117 0.250 -0.0321499 0.250 -0.22162 0.250 -0.832135 0.250 -2.19981 0.250 -4.06523
0.251 -0.00134831 0.251 -0.0312546 0.251 -0.216855 0.251 -0.817982 0.251 -2.16974 0.251 -4.01818
0.252 -0.00129748 0.252 -0.0303855 0.252 -0.212207 0.252 -0.804133 0.252 -2.14026 0.252 -3.97199
0.253 -0.00124858 0.253 -0.0295421 0.253 -0.207673 0.253 -0.790583 0.253 -2.11136 0.253 -3.92667
0.254 -0.00120155 0.254 -0.0287235 0.254 -0.203251 0.254 -0.777328 0.254 -2.08303 0.254 -3.8822
0.255 -0.00115632 0.255 -0.027929 0.255 -0.198938 0.255 -0.764363 0.255 -2.05527 0.255 -3.83858
0.256 -0.00111282 0.256 -0.0271581 0.256 -0.194732 0.256 -0.751682 0.256 -2.02807 0.256 -3.79579
0.257 -0.00107099 0.257 -0.02641 0.257 -0.190631 0.257 -0.739281 0.257 -2.00142 0.257 -3.75383
0.258 -0.00103075 0.258 -0.0256842 0.258 -0.186633 0.258 -0.727155 0.258 -1.97532 0.258 -3.71269
0.259 -0.000992064 0.259 -0.0249799 0.259 -0.182735 0.259 -0.7153 0.259 -1.94975 0.259 -3.67235
0.260 -0.000954859 0.260 -0.0242967 0.260 -0.178935 0.260 -0.703712 0.260 -1.92472 0.260 -3.63282
0.261 -0.000919083 0.261 -0.0236339 0.261 -0.175231 0.261 -0.692385 0.261 -1.90021 0.261 -3.59407
0.262 -0.000884683 0.262 -0.022991 0.262 -0.171622 0.262 -0.681317 0.262 -1.87622 0.262 -3.55611
0.263 -0.000851606 0.263 -0.0223675 0.263 -0.168105 0.263 -0.670503 0.263 -1.85273 0.263 -3.51893
0.264 -0.000819804 0.264 -0.0217628 0.264 -0.164678 0.264 -0.659938 0.264 -1.82976 0.264 -3.48251
0.265 -0.000789228 0.265 -0.0211764 0.265 -0.161341 0.265 -0.64962 0.265 -1.80728 0.265 -3.44686
0.266 -0.000759833 0.266 -0.0206078 0.266 -0.158089 0.266 -0.639543 0.266 -1.78529 0.266 -3.41195
0.267 -0.000731576 0.267 -0.0200566 0.267 -0.154923 0.267 -0.629705 0.267 -1.76379 0.267 -3.37779
0.268 -0.000704413 0.268 -0.0195222 0.268 -0.151841 0.268 -0.620102 0.268 -1.74277 0.268 -3.34437
0.269 -0.000678304 0.269 -0.0190043 0.269 -0.14884 0.269 -0.61073 0.269 -1.72223 0.269 -3.31168
0.270 -0.000653211 0.270 -0.0185024 0.270 -0.145919 0.270 -0.601586 0.270 -1.70215 0.270 -3.27971
0.271 -0.000629095 0.271 -0.018016 0.271 -0.143077 0.271 -0.592666 0.271 -1.68254 0.271 -3.24846
0.272 -0.00060592 0.272 -0.0175448 0.272 -0.140311 0.272 -0.583967 0.272 -1.66339 0.272 -3.21792
0.273 -0.000583652 0.273 -0.0170884 0.273 -0.137622 0.273 -0.575485 0.273 -1.6447 0.273 -3.18808
0.274 -0.000562258 0.274 -0.0166463 0.274 -0.135006 0.274 -0.567219 0.274 -1.62645 0.274 -3.15894
0.275 -0.000541705 0.275 -0.0162183 0.275 -0.132463 0.275 -0.559164 0.275 -1.60864 0.275 -3.13049
0.276 -0.000521962 0.276 -0.0158039 0.276 -0.129991 0.276 -0.551317 0.276 -1.59128 0.276 -3.10273
0.277 -0.000503001 0.277 -0.0154028 0.277 -0.127589 0.277 -0.543676 0.277 -1.57435 0.277 -3.07564
0.278 -0.000484792 0.278 -0.0150147 0.278 -0.125256 0.278 -0.536238 0.278 -1.55784 0.278 -3.04923
0.279 -0.000467309 0.279 -0.0146392 0.279 -0.12299 0.279 -0.529 0.279 -1.54177 0.279 -3.02348
0.280 -0.000450525 0.280 -0.014276 0.280 -0.120791 0.280 -0.52196 0.280 -1.52611 0.280 -2.9984
0.281 -0.000434415 0.281 -0.0139248 0.281 -0.118656 0.281 -0.515114 0.281 -1.51088 0.281 -2.97397
0.282 -0.000418956 0.282 -0.0135854 0.282 -0.116586 0.282 -0.50846 0.282 -1.49605 0.282 -2.9502
0.283 -0.000404123 0.283 -0.0132574 0.283 -0.114578 0.283 -0.501996 0.283 -1.48163 0.283 -2.92707
0.284 -0.000389895 0.284 -0.0129405 0.284 -0.112632 0.284 -0.495719 0.284 -1.46762 0.284 -2.90458
0.285 -0.00037625 0.285 -0.0126346 0.285 -0.110746 0.285 -0.489628 0.285 -1.45401 0.285 -2.88273
0.286 -0.000363169 0.286 -0.0123393 0.286 -0.10892 0.286 -0.483719 0.286 -1.4408 0.286 -2.86151
0.287 -0.000350631 0.287 -0.0120543 0.287 -0.107153 0.287 -0.477991 0.287 -1.42798 0.287 -2.84091
0.288 -0.000338618 0.288 -0.0117795 0.288 -0.105443 0.288 -0.472441 0.288 -1.41555 0.288 -2.82094
0.289 -0.000327111 0.289 -0.0115147 0.289 -0.103791 0.289 -0.467067 0.289 -1.40351 0.289 -2.80159
0.290 -0.000316094 0.290 -0.0112595 0.290 -0.102194 0.290 -0.461868 0.290 -1.39185 0.290 -2.78286
0.291 -0.00030555 0.291 -0.0110138 0.291 -0.100652 0.291 -0.456841 0.291 -1.38057 0.291 -2.76473
0.292 -0.000295463 0.292 -0.0107773 0.292 -0.0991639 0.292 -0.451985 0.292 -1.36967 0.292 -2.74721
0.293 -0.000285819 0.293 -0.01055 0.293 -0.0977295 0.293 -0.447297 0.293 -1.35914 0.293 -2.73029
0.294 -0.000276602 0.294 -0.0103315 0.294 -0.0963478 0.294 -0.442777 0.294 -1.34899 0.294 -2.71397
0.295 -0.000267799 0.295 -0.0101217 0.295 -0.0950179 0.295 -0.438422 0.295 -1.3392 0.295 -2.69825
0.296 -0.000259397 0.296 -0.00992039 0.296 -0.0937392 0.296 -0.43423 0.296 -1.32978 0.296 -2.68312
0.297 -0.000251383 0.297 -0.00972747 0.297 -0.0925109 0.297 -0.430201 0.297 -1.32073 0.297 -2.66858
0.298 -0.000243745 0.298 -0.00954273 0.298 -0.0913325 0.298 -0.426332 0.298 -1.31203 0.298 -2.65462
0.299 -0.000236472 0.299 -0.00936602 0.299 -0.0902033 0.299 -0.422623 0.299 -1.3037 0.299 -2.64125
0.300 -0.000229553 0.300 -0.0091972 0.300 -0.0891226 0.300 -0.419071 0.300 -1.29572 0.300 -2.62846
0.301 -0.000222977 0.301 -0.00903611 0.301 -0.0880899 0.301 -0.415676 0.301 -1.2881 0.301 -2.61624
0.302 -0.000216735 0.302 -0.00888264 0.302 -0.0871046 0.302 -0.412436 0.302 -1.28082 0.302 -2.6046
0.303 -0.000210817 0.303 -0.00873663 0.303 -0.0861663 0.303 -0.409351 0.303 -1.2739 0.303 -2.59353
0.304 -0.000205215 0.304 -0.00859799 0.304 -0.0852743 0.304 -0.406418 0.304 -1.26733 0.304 -2.58303
0.305 -0.00019992 0.305 -0.00846657 0.305 -0.0844283 0.305 -0.403637 0.305 -1.26111 0.305 -2.5731
0.306 -0.000194924 0.306 -0.00834229 0.306 -0.0836277 0.306 -0.401006 0.306 -1.25523 0.306 -2.56374
0.307 -0.000190219 0.307 -0.00822503 0.307 -0.0828721 0.307 -0.398526 0.307 -1.24969 0.307 -2.55493
0.308 -0.0001858 0.308 -0.00811468 0.308 -0.0821612 0.308 -0.396194 0.308 -1.2445 0.308 -2.54669
0.309 -0.000181658 0.309 -0.00801117 0.309 -0.0814945 0.309 -0.39401 0.309 -1.23964 0.309 -2.53901
0.310 -0.000177789 0.310 -0.00791441 0.310 -0.0808717 0.310 -0.391974 0.310 -1.23513 0.310 -2.53189
0.311 -0.000174185 0.311 -0.0078243 0.311 -0.0802925 0.311 -0.390084 0.311 -1.23095 0.311 -2.52532
0.312 -0.000170842 0.312 -0.00774078 0.312 -0.0797565 0.312 -0.388339 0.312 -1.22711 0.312 -2.51931
0.313 -0.000167755 0.313 -0.00766377 0.313 -0.0792634 0.313 -0.38674 0.313 -1.22361 0.313 -2.51385
0.314 -0.000164918 0.314 -0.00759322 0.314 -0.0788131 0.314 -0.385285 0.314 -1.22044 0.314 -2.50894
0.315 -0.000162329 0.315 -0.00752905 0.315 -0.0784051 0.315 -0.383975 0.315 -1.21761 0.315 -2.50459
0.316 -0.000159982 0.316 -0.00747122 0.316 -0.0780394 0.316 -0.382807 0.316 -1.21511 0.316 -2.50079
0.317 -0.000157875 0.317 -0.00741968 0.317 -0.0777158 0.317 -0.381783 0.317 -1.21294 0.317 -2.49754
0.318 -0.000156004 0.318 -0.00737439 0.318 -0.0774339 0.318 -0.380901 0.318 -1.21111 0.318 -2.49483
0.319 -0.000154367 0.319 -0.0073353 0.319 -0.0771938 0.319 -0.380162 0.319 -1.2096 0.319 -2.49268
0.320 -0.00015296 0.320 -0.00730239 0.320 -0.0769953 0.320 -0.379564 0.320 -1.20843 0.320 -2.49107
0.321 -0.000151782 0.321 -0.00727562 0.321 -0.0768382 0.321 -0.379109 0.321 -1.20759 0.321 -2.49001
0.322 -0.000150832 0.322 -0.00725498 0.322 -0.0767225 0.322 -0.378795 0.322 -1.20708 0.322 -2.4895
0.323 -0.000150107 0.323 -0.00724045 0.323 -0.0766481 0.323 -0.378622 0.323 -1.2069 0.323 -2.48953
0.324 -0.000149607 0.324 -0.007232 0.324 -0.0766149 0.324 -0.378592 0.324 -1.20705 0.324 -2.49012
0.325 -0.000149331 0.325 -0.00722965 0.325 -0.0766231 0.325 -0.378702 0.325 -1.20753 0.325 -2.49125
0.326 -0.000149278 0.326 -0.00723338 0.326 -0.0766725 0.326 -0.378954 0.326 -1.20835 0.326 -2.49293
0.327 -0.000149449 0.327 -0.0072432 0.327 -0.0767632 0.327 -0.379348 0.327 -1.20949 0.327 -2.49516
0.328 -0.000149843 0.328 -0.00725911 0.328 -0.0768952 0.328 -0.379883 0.328 -1.21096 0.328 -2.49793
0.329 -0.000150462 0.329 -0.00728114 0.329 -0.0770687 0.329 -0.38056 0.329 -1.21277 0.329 -2.50126
0.330 -0.000151305 0.330 -0.00730929 0.330 -0.0772836 0.330 -0.38138 0.330 -1.21491 0.330 -2.50513
0.331 -0.000152375 0.331 -0.0073436 0.331 -0.0775402 0.331 -0.382342 0.331 -1.21738 0.331 -2.50956
0.332 -0.000153674 0.332 -0.00738408 0.332 -0.0778386 0.332 -0.383447 0.332 -1.22018 0.332 -2.51454
0.333 -0.000155202 0.333 -0.00743078 0.333 -0.0781788 0.333 -0.384695 0.333 -1.22332 0.333 -2.52007
0.334 -0.000156962 0.334 -0.00748374 0.334 -0.0785612 0.334 -0.386087 0.334 -1.2268 0.334 -2.52615
0.335 -0.000158957 0.335 -0.00754299 0.335 -0.0789858 0.335 -0.387623 0.335 -1.23061 0.335 -2.53279
0.336 -0.00016119 0.336 -0.0076086 0.336 -0.079453 0.336 -0.389304 0.336 -1.23475 0.336 -2.53999
0.337 -0.000163665 0.337 -0.00768061 0.337 -0.079963 0.337 -0.39113 0.337 -1.23924 0.337 -2.54775
0.338 -0.000166384 0.338 -0.00775908 0.338 -0.0805161 0.338 -0.393103 0.338 -1.24406 0.338 -2.55606
0.339 -0.000169352 0.339 -0.00784408 0.339 -0.0811125 0.339 -0.395222 0.339 -1.24923 0.339 -2.56494
0.340 -0.000172574 0.340 -0.00793569 0.340 -0.0817526 0.340 -0.397489 0.340 -1.25474 0.340 -2.57439
0.341 -0.000176054 0.341 -0.00803397 0.341 -0.0824367 0.341 -0.399905 0.341 -1.26059 0.341 -2.58439
0.342 -0.000179797 0.342 -0.00813902 0.342 -0.0831652 0.342 -0.40247 0.342 -1.26678 0.342 -2.59497
0.343 -0.000183809 0.343 -0.00825092 0.343 -0.0839385 0.343 -0.405185 0.343 -1.27332 0.343 -2.60612
0.344 -0.000188097 0.344 -0.00836976 0.344 -0.084757 0.344 -0.408052 0.344 -1.28022 0.344 -2.61784
0.345 -0.000192666 0.345 -0.00849565 0.345 -0.0856211 0.345 -0.411071 0.345 -1.28746 0.345 -2.63013
0.346 -0.000197523 0.346 -0.00862868 0.346 -0.0865314 0.346 -0.414243 0.346 -1.29505 0.346 -2.64301
0.347 -0.000202676 0.347 -0.00876898 0.347 -0.0874882 0.347 -0.417571 0.347 -1.303 0.347 -2.65646
0.348 -0.000208132 0.348 -0.00891666 0.348 -0.0884922 0.348 -0.421054 0.348 -1.31131 0.348 -2.6705
0.349 -0.0002139 0.349 -0.00907185 0.349 -0.0895438 0.349 -0.424695 0.349 -1.31997 0.349 -2.68512
0.350 -0.000219988 0.350 -0.00923467 0.350 -0.0906436 0.350 -0.428494 0.350 -1.329 0.350 -2.70033
0.351 -0.000226404 0.351 -0.00940527 0.351 -0.0917922 0.351 -0.432453 0.351 -1.33839 0.351 -2.71614
0.352 -0.00023316 0.352 -0.00958378 0.352 -0.0929903 0.352 -0.436574 0.352 -1.34814 0.352 -2.73255
0.353 -0.000240265 0.353 -0.00977035 0.353 -0.0942384 0.353 -0.440858 0.353 -1.35827 0.353 -2.74955
0.354 -0.000247729 0.354 -0.00996515 0.354 -0.0955373 0.354 -0.445307 0.354 -1.36876 0.354 -2.76716
0.355 -0.000255564 0.355 -0.0101683 0.355 -0.0968876 0.355 -0.449921 0.355 -1.37963 0.355 -2.78537
0.356 -0.000263781 0.356 -0.0103801 0.356 -0.0982901 0.356 -0.454704 0.356 -1.39088 0.356 -2.8042
0.357 -0.000272393 0.357 -0.0106006 0.357 -0.0997455 0.357 -0.459657 0.357 -1.40251 0.357 -2.82364
0.358 -0.000281413 0.358 -0.01083 0.358 -0.101255 0.358 -0.464781 0.358 -1.41452 0.358 -2.8437
0.359 -0.000290854 0.359 -0.0110685 0.359 -0.102818 0.359 -0.470079 0.359 -1.42692 0.359 -2.86439
0.360 -0.00030073 0.360 -0.0113163 0.360 -0.104437 0.360 -0.475553 0.360 -1.43971 0.360 -2.8857
0.361 -0.000311056 0.361 -0.0115737 0.361 -0.106113 0.361 -0.481203 0.361 -1.4529 0.361 -2.90765
0.362 -0.000321848 0.362 -0.0118408 0.362 -0.107845 0.362 -0.487034 0.362 -1.46648 0.362 -2.93024
0.363 -0.000333121 0.363 -0.0121179 0.363 -0.109635 0.363 -0.493046 0.363 -1.48046 0.363 -2.95347
0.364 -0.000344893 0.364 -0.0124051 0.364 -0.111485 0.364 -0.499243 0.364 -1.49485 0.364 -2.97734
0.365 -0.00035718 0.365 -0.0127028 0.365 -0.113394 0.365 -0.505626 0.365 -1.50964 0.365 -3.00187
0.366 -0.000370003 0.366 -0.0130112 0.366 -0.115365 0.366 -0.512197 0.366 -1.52485 0.366 -3.02706
0.367 -0.000383379 0.367 -0.0133306 0.367 -0.117397 0.367 -0.51896 0.367 -1.54047 0.367 -3.05291
0.368 -0.000397329 0.368 -0.0136611 0.368 -0.119493 0.368 -0.525917 0.368 -1.55652 0.368 -3.07943
0.369 -0.000411873 0.369 -0.0140032 0.369 -0.121653 0.369 -0.53307 0.369 -1.57299 0.369 -3.10662
0.370 -0.000427034 0.370 -0.0143571 0.370 -0.123879 0.370 -0.540421 0.370 -1.58989 0.370 -3.1345
0.371 -0.000442833 0.371 -0.014723 0.371 -0.126171 0.371 -0.547975 0.371 -1.60723 0.371 -3.16306
0.372 -0.000459296 0.372 -0.0151013 0.372 -0.128532 0.372 -0.555733 0.372 -1.625 0.372 -3.19232
0.373 -0.000476446 0.373 -0.0154924 0.373 -0.130961 0.373 -0.563698 0.373 -1.64322 0.373 -3.22227
0.374 -0.000494308 0.374 -0.0158964 0.374 -0.133461 0.374 -0.571874 0.374 -1.66189 0.374 -3.25293
0.375 -0.000512911 0.375 -0.0163139 0.375 -0.136033 0.375 -0.580263 0.375 -1.68101 0.375 -3.2843
0.376 -0.000532281 0.376 -0.0167451 0.376 -0.138678 0.376 -0.588868 0.376 -1.70059 0.376 -3.31639
0.377 -0.000552447 0.377 -0.0171904 0.377 -0.141398 0.377 -0.597693 0.377 -1.72063 0.377 -3.34921
0.378 -0.00057344 0.378 -0.0176501 0.378 -0.144193 0.378 -0.606741 0.378 -1.74115 0.378 -3.38275
0.379 -0.000595292 0.379 -0.0181247 0.379 -0.147067 0.379 -0.616016 0.379 -1.76213 0.379 -3.41704
0.380 -0.000618034 0.380 -0.0186146 0.380 -0.150019 0.380 -0.62552 0.380 -1.7836 0.380 -3.45208
0.381 -0.000641701 0.381 -0.0191201 0.381 -0.153053 0.381 -0.635258 0.381 -1.80556 0.381 -3.48787
0.382 -0.000666328 0.382 -0.0196417 0.382 -0.156168 0.382 -0.645232 0.382 -1.82801 0.382 -3.52442
0.383 -0.000691953 0.383 -0.0201798 0.383 -0.159368 0.383 -0.655447 0.383 -1.85096 0.383 -3.56174
0.384 -0.000718613 0.384 -0.020735 0.384 -0.162654 0.384 -0.665907 0.384 -1.87441 0.384 -3.59985
0.385 -0.000746348 0.385 -0.0213075 0.385 -0.166027 0.385 -0.676614 0.385 -1.89837 0.385 -3.63873
0.386 -0.0007752 0.386 -0.021898 0.386 -0.169489 0.386 -0.687575 0.386 -1.92285 0.386 -3.67842
0.387 -0.000805212 0.387 -0.022507 0.387 -0.173043 0.387 -0.698791 0.387 -1.94786 0.387 -3.7189
0.388 -0.000836429 0.388 -0.0231349 0.388 -0.176689 0.388 -0.710268 0.388 -1.9734 0.388 -3.7602
0.389 -0.000868898 0.389 -0.0237822 0.389 -0.180431 0.389 -0.72201 0.389 -1.99947 0.389 -3.80232
0.390 -0.000902667 0.390 -0.0244496 0.390 -0.18427 0.390 -0.73402 0.390 -2.02609 0.390 -3.84526
0.391 -0.000937787 0.391 -0.0251375 0.391 -0.188208 0.391 -0.746305 0.391 -2.05326 0.391 -3.88905
0.392 -0.000974311 0.392 -0.0258466 0.392 -0.192247 0.392 -0.758867 0.392 -2.08099 0.392 -3.93368
0.393 -0.00101229 0.393 -0.0265775 0.393 -0.19639 0.393 -0.771713 0.393 -2.10929 0.393 -3.97918
0.394 -0.00105179 0.394 -0.0273307 0.394 -0.200639 0.394 -0.784845 0.394 -2.13816 0.394 -4.02554
0.395 -0.00109286 0.395 -0.0281069 0.395 -0.204995 0.395 -0.798271 0.395 -2.16762 0.395 -4.07277
0.396 -0.00113556 0.396 -0.0289068 0.396 -0.209462 0.396 -0.811993 0.396 -2.19766 0.396 -4.1209
0.397 -0.00117997 0.397 -0.029731 0.397 -0.214041 0.397 -0.826019 0.397 -2.2283 0.397 -4.16992
0.398 -0.00122614 0.398 -0.0305802 0.398 -0.218736 0.398 -0.840351 0.398 -2.25955 0.398 -4.21985
0.399 -0.00127414 0.399 -0.0314551 0.399 -0.223548 0.399 -0.854997 0.399 -2.29141 0.399 -4.27069
0.400 -0.00132406 0.400 -0.0323565 0.400 -0.22848 0.400 -0.869961 0.400 -2.3239 0.400 -4.32247
0.401 -0.00137595 0.401 -0.0332852 0.401 -0.233536 0.401 -0.88525 0.401 -2.35702 0.401 -4.37519
0.402 -0.0014299 0.402 -0.0342419 0.402 -0.238717 0.402 -0.900867 0.402 -2.39078 0.402 -4.42886
0.403 -0.00148599 0.403 -0.0352273 0.403 -0.244026 0.403 -0.916821 0.403 -2.42519 0.403 -4.48349
0.404 -0.00154431 0.404 -0.0362424 0.404 -0.249467 0.404 -0.933115 0.404 -2.46025 0.404 -4.5391
0.405 -0.00160494 0.405 -0.0372881 0.405 -0.255042 0.405 -0.949757 0.405 -2.49599 0.405 -4.59569
0.406 -0.00166797 0.406 -0.0383651 0.406 -0.260754 0.406 -0.966752 0.406 -2.53241 0.406 -4.65328
0.407 -0.00173349 0.407 -0.0394743 0.407 -0.266606 0.407 -0.984107 0.407 -2.56951 0.407 -4.71188
0.408 -0.00180161 0.408 -0.0406168 0.408 -0.272602 0.408 -1.00183 0.408 -2.60731 0.408 -4.7715
0.409 -0.00187242 0.409 -0.0417935 0.409 -0.278744 0.409 -1.01992 0.409 -2.64582 0.409 -4.83216
0.410 -0.00194604 0.410 -0.0430054 0.410 -0.285036 0.410 -1.0384 0.410 -2.68505 0.410 -4.89387
0.411 -0.00202257 0.411 -0.0442534 0.411 -0.291481 0.411 -1.05726 0.411 -2.725 0.411 -4.95664
0.412 -0.00210213 0.412 -0.0455387 0.412 -0.298084 0.412 -1.07651 0.412 -2.7657 0.412 -5.02048
0.413 -0.00218483 0.413 -0.0468622 0.413 -0.304846 0.413 -1.09616 0.413 -2.80714 0.413 -5.08541
0.414 -0.0022708 0.414 -0.0482253 0.414 -0.311772 0.414 -1.11622 0.414 -2.84935 0.414 -5.15145
0.415 -0.00236017 0.415 -0.0496289 0.415 -0.318866 0.415 -1.1367 0.415 -2.89233 0.415 -5.2186
0.416 -0.00245307 0.416 -0.0510742 0.416 -0.326132 0.416 -1.1576 0.416 -2.93609 0.416 -5.28688
0.417 -0.00254964 0.417 -0.0525625 0.417 -0.333572 0.417 -1.17893 0.417 -2.98065 0.417 -5.3563
0.418 -0.00265003 0.418 -0.0540951 0.418 -0.341192 0.418 -1.20069 0.418 -3.02602 0.418 -5.42688
0.419 -0.00275438 0.419 -0.0556732 0.419 -0.348996 0.419 -1.22291 0.419 -3.0722 0.419 -5.49863
0.420 -0.00286285 0.420 -0.0572981 0.420 -0.356987 0.420 -1.24558 0.420 -3.11922 0.420 -5.57158
0.421 -0.00297561 0.421 -0.0589712 0.421 -0.36517 0.421 -1.26871 0.421 -3.16709 0.421 -5.64572
0.422 -0.00309282 0.422 -0.060694 0.422 -0.373549 0.422 -1.29231 0.422 -3.2158 0.422 -5.72109
0.423 -0.00321466 0.423 -0.0624678 0.423 -0.382129 0.423 -1.31639 0.423 -3.26539 0.423 -5.79769
0.424 -0.00334131 0.424 -0.0642941 0.424 -0.390914 0.424 -1.34096 0.424 -3.31587 0.424 -5.87555
0.425 -0.00347296 0.425 -0.0661746 0.425 -0.39991 0.425 -1.36603 0.425 -3.36724 0.425 -5.95467
0.426 -0.00360981 0.426 -0.0681107 0.426 -0.40912 0.426 -1.3916 0.426 -3.41952 0.426 -6.03507
0.427 -0.00375206 0.427 -0.0701042 0.427 -0.41855 0.427 -1.4177 0.427 -3.47272 0.427 -6.11678
0.428 -0.00389992 0.428 -0.0721566 0.428 -0.428205 0.428 -1.44431 0.428 -3.52687 0.428 -6.1998
0.429 -0.00405362 0.429 -0.0742697 0.429 -0.43809 0.429 -1.47147 0.429 -3.58196 0.429 -6.28416
0.430 -0.00421338 0.430 -0.0764453 0.430 -0.44821 0.430 -1.49917 0.430 -3.63802 0.430 -6.36987
0.431 -0.00437945 0.431 -0.0786852 0.431 -0.458571 0.431 -1.52742 0.431 -3.69507 0.431 -6.45695
0.432 -0.00455208 0.432 -0.0809913 0.432 -0.469179 0.432 -1.55625 0.432 -3.75311 0.432 -6.54542
0.433 -0.00473151 0.433 -0.0833655 0.433 -0.480038 0.433 -1.58565 0.433 -3.81216 0.433 -6.6353
0.434 -0.00491803 0.434 -0.0858099 0.434 -0.491155 0.434 -1.61564 0.434 -3.87225 0.434 -6.7266
0.435 -0.0051119 0.435 -0.0883265 0.435 -0.502536 0.435 -1.64622 0.435 -3.93337 0.435 -6.81935
0.436 -0.00531343 0.436 -0.0909173 0.436 -0.514187 0.436 -1.67742 0.436 -3.99556 0.436 -6.91357
0.437 -0.0055229 0.437 -0.0935847 0.437 -0.526114 0.437 -1.70924 0.437 -4.05882 0.437 -7.00926
0.438 -0.00574064 0.438 -0.0963307 0.438 -0.538323 0.438 -1.74169 0.438 -4.12318 0.438 -7.10646
0.439 -0.00596697 0.439 -0.0991578 0.439 -0.550821 0.439 -1.77479 0.439 -4.18864 0.439 -7.20518
0.440 -0.00620223 0.440 -0.102068 0.440 -0.563616 0.440 -1.80854 0.440 -4.25524 0.440 -7.30545
0.441 -0.00644677 0.441 -0.105065 0.441 -0.576712 0.441 -1.84296 0.441 -4.32298 0.441 -7.40728
0.442 -0.00670096 0.442 -0.108149 0.442 -0.590118 0.442 -1.87807 0.442 -4.39188 0.442 -7.5107
0.443 -0.00696517 0.443 -0.111325 0.443 -0.603841 0.443 -1.91387 0.443 -4.46196 0.443 -7.61572
0.444 -0.00723981 0.444 -0.114594 0.444 -0.617888 0.444 -1.95038 0.444 -4.53324 0.444 -7.72237
0.445 -0.00752528 0.445 -0.11796 0.445 -0.632266 0.445 -1.98761 0.445 -4.60574 0.445 -7.83067
0.446 -0.00782201 0.446 -0.121425 0.446 -0.646984 0.446 -2.02558 0.446 -4.67947 0.446 -7.94064
0.447 -0.00813045 0.447 -0.124992 0.447 -0.662049 0.447 -2.06429 0.447 -4.75446 0.447 -8.05231
0.448 -0.00845105 0.448 -0.128664 0.448 -0.677468 0.448 -2.10377 0.448 -4.83073 0.448 -8.1657
0.449 -0.0087843 0.449 -0.132444 0.449 -0.693252 0.449 -2.14403 0.449 -4.90829 0.449 -8.28082
0.450 -0.00913069 0.450 -0.136336 0.450 -0.709407 0.450 -2.18508 0.450 -4.98717 0.450 -8.39772
0.451 -0.00949075 0.451 -0.140342 0.451 -0.725942 0.451 -2.22693 0.451 -5.06739 0.451 -8.5164
0.452 -0.009865 0.452 -0.144467 0.452 -0.742867 0.452 -2.26961 0.452 -5.14896 0.452 -8.63689
0.453 -0.010254 0.453 -0.148713 0.453 -0.76019 0.453 -2.31313 0.453 -5.23191 0.453 -8.75922
0.454 -0.0106584 0.454 -0.153083 0.454 -0.777921 0.454 -2.3575 0.454 -5.31626 0.454 -8.88341
0.455 -0.0110787 0.455 -0.157583 0.455 -0.796068 0.455 -2.40274 0.455 -5.40203 0.455 -9.00949
0.456 -0.0115156 0.456 -0.162215 0.456 -0.814642 0.456 -2.44886 0.456 -5.48925 0.456 -9.13748
0.457 -0.0119697 0.457 -0.166984 0.457 -0.833653 0.457 -2.49589 0.457 -5.57793 0.457 -9.26741
0.458 -0.0124417 0.458 -0.171893 0.458 -0.85311 0.458 -2.54384 0.458 -5.66811 0.458 -9.39931
0.459 -0.0129324 0.459 -0.176946 0.459 -0.873025 0.459 -2.59273 0.459 -5.7598 0.459 -9.53319
0.460 -0.0134424 0.460 -0.182148 0.460 -0.893407 0.460 -2.64257 0.460 -5.85302 0.460 -9.6691
0.461 -0.0139725 0.461 -0.187503 0.461 -0.914268 0.461 -2.69339 0.461 -5.94781 0.461 -9.80705
0.462 -0.0145235 0.462 -0.193016 0.462 -0.935618 0.462 -2.7452 0.462 -6.04418 0.462 -9.94707
0.463 -0.0150963 0.463 -0.198691 0.463 -0.95747 0.463 -2.79802 0.463 -6.14216 0.463 -10.0892
0.464 -0.0156916 0.464 -0.204533 0.464 -0.979834 0.464 -2.85187 0.464 -6.24178 0.464 -10.2335
0.465 -0.0163104 0.465 -0.210548 0.465 -1.00272 0.465 -2.90677 0.465 -6.34306 0.465 -10.3799
0.466 -0.0169536 0.466 -0.216739 0.466 -1.02615 0.466 -2.96274 0.466 -6.44602 0.466 -10.5285
0.467 -0.0176222 0.467 -0.223112 0.467 -1.05012 0.467 -3.0198 0.467 -6.5507 0.467 -10.6793
0.468 -0.0183172 0.468 -0.229672 0.468 -1.07466 0.468 -3.07797 0.468 -6.65712 0.468 -10.8324
0.469 -0.0190395 0.469 -0.236426 0.469 -1.09977 0.469 -3.13727 0.469 -6.76531 0.469 -10.9877
0.470 -0.0197904 0.470 -0.243378 0.470 -1.12547 0.470 -3.19772 0.470 -6.8753 0.470 -11.1454
0.471 -0.0205709 0.471 -0.250535 0.471 -1.15177 0.471 -3.25935 0.471 -6.9871 0.471 -11.3054
0.472 -0.0213821 0.472 -0.257903 0.472 -1.17869 0.472 -3.32218 0.472 -7.10077 0.472 -11.4678
0.473 -0.0222253 0.473 -0.265487 0.473 -1.20624 0.473 -3.38622 0.473 -7.21631 0.473 -11.6325
0.474 -0.0231018 0.474 -0.273294 0.474 -1.23443 0.474 -3.4515 0.474 -7.33376 0.474 -11.7998
0.475 -0.0240129 0.475 -0.281331 0.475 -1.26328 0.475 -3.51806 0.475 -7.45315 0.475 -11.9695
0.476 -0.0249599 0.476 -0.289604 0.476 -1.29281 0.476 -3.5859 0.476 -7.57452 0.476 -12.1416
0.477 -0.0259442 0.477 -0.29812 0.477 -1.32303 0.477 -3.65505 0.477 -7.69789 0.477 -12.3164
0.478 -0.0269673 0.478 -0.306887 0.478 -1.35395 0.478 -3.72555 0.478 -7.82329 0.478 -12.4937
0.479 -0.0280308 0.479 -0.315911 0.479 -1.3856 0.479 -3.7974 0.479 -7.95075 0.479 -12.6736
0.480 -0.0291363 0.480 -0.325201 0.480 -1.41799 0.480 -3.87065 0.480 -8.08031 0.480 -12.8561
0.481 -0.0302853 0.481 -0.334764 0.481 -1.45113 0.481 -3.94531 0.481 -8.212 0.481 -13.0414
0.482 -0.0314796 0.482 -0.344608 0.482 -1.48505 0.482 -4.02142 0.482 -8.34586 0.482 -13.2293
0.483 -0.032721 0.483 -0.354742 0.483 -1.51976 0.483 -4.099 0.483 -8.48191 0.483 -13.42
0.484 -0.0340114 0.484 -0.365173 0.484 -1.55528 0.484 -4.17807 0.484 -8.62019 0.484 -13.6135
0.485 -0.0353527 0.485 -0.375911 0.485 -1.59163 0.485 -4.25867 0.485 -8.76074 0.485 -13.8098
0.486 -0.0367469 0.486 -0.386964 0.486 -1.62884 0.486 -4.34082 0.486 -8.90359 0.486 -14.009
0.487 -0.038196 0.487 -0.398343 0.487 -1.6669 0.487 -4.42456 0.487 -9.04877 0.487 -14.211
0.488 -0.0397023 0.488 -0.410055 0.488 -1.70586 0.488 -4.50991 0.488 -9.19633 0.488 -14.416
0.489 -0.0412679 0.489 -0.422112 0.489 -1.74573 0.489 -4.5969 0.489 -9.3463 0.489 -14.624
0.490 -0.0428953 0.490 -0.434523 0.490 -1.78652 0.490 -4.68557 0.490 -9.49871 0.490 -14.835
0.491 -0.0445869 0.491 -0.447299 0.491 -1.82827 0.491 -4.77595 0.491 -9.65361 0.491 -15.0491
0.492 -0.0463452 0.492 -0.46045 0.492 -1.87099 0.492 -4.86806 0.492 -9.81103 0.492 -15.2663
0.493 -0.0481728 0.493 -0.473987 0.493 -1.91471 0.493 -4.96194 0.493 -9.97102 0.493 -15.4866
0.494 -0.0500725 0.494 -0.487922 0.494 -1.95944 0.494 -5.05763 0.494 -10.1336 0.494 -15.7101
0.495 -0.0520471 0.495 -0.502267 0.495 -2.00522 0.495 -5.15515 0.495 -10.2988 0.495 -15.9368
0.496 -0.0540995 0.496 -0.517032 0.496 -2.05207 0.496 -5.25455 0.496 -10.4667 0.496 -16.1668
0.497 -0.0562328 0.497 -0.532232 0.497 -2.1 0.497 -5.35585 0.497 -10.6374 0.497 -16.4001
0.498 -0.0584503 0.498 -0.547877 0.498 -2.14906 0.498 -5.45909 0.498 -10.8108 0.498 -16.6367
0.499 -0.0607552 0.499 -0.563982 0.499 -2.19925 0.499 -5.56432 0.499 -10.987 0.499 -16.8768
0.500 -0.063151 0.500 -0.58056 0.500 -2.25061 0.500 -5.67155 0.500 -11.166 0.500 -17.1203
0.501 -0.0656412 0.501 -0.597625 0.501 -2.30317 0.501 -5.78085 0.501 -11.348 0.501 -17.3673
0.502 -0.0682297 0.502 -0.61519 0.502 -2.35695 0.502 -5.89223 0.502 -11.5329 0.502 -17.6178
0.503 -0.0709201 0.503 -0.633271 0.503 -2.41198 0.503 -6.00574 0.503 -11.7208 0.503 -17.872
0.504 -0.0737167 0.504 -0.651883 0.504 -2.46829 0.504 -6.12142 0.504 -11.9117 0.504 -18.1297
0.505 -0.0766235 0.505 -0.671041 0.505 -2.5259 0.505 -6.23932 0.505 -12.1057 0.505 -18.3911
0.506 -0.0796449 0.506 -0.690761 0.506 -2.58486 0.506 -6.35946 0.506 -12.3028 0.506 -18.6563
0.507 -0.0827854 0.507 -0.71106 0.507 -2.64519 0.507 -6.4819 0.507 -12.5031 0.507 -18.9252
0.508 -0.0860497 0.508 -0.731954 0.508 -2.70692 0.508 -6.60667 0.508 -12.7066 0.508 -19.198
0.509 -0.0894427 0.509 -0.753462 0.509 -2.77008 0.509 -6.73382 0.509 -12.9133 0.509 -19.4746
0.510 -0.0929695 0.510 -0.7756 0.510 -2.8347 0.510 -6.86339 0.510 -13.1234 0.510 -19.7552
0.511 -0.0966353 0.511 -0.798388 0.511 -2.90083 0.511 -6.99543 0.511 -13.3369 0.511 -20.0397
0.512 -0.100446 0.512 -0.821843 0.512 -2.96849 0.512 -7.12998 0.512 -13.5537 0.512 -20.3283
0.513 -0.104406 0.513 -0.845987 0.513 -3.03772 0.513 -7.26709 0.513 -13.7741 0.513 -20.621
0.514 -0.108523 0.514 -0.870839 0.514 -3.10855 0.514 -7.40681 0.514 -13.9979 0.514 -20.9177
0.515 -0.112802 0.515 -0.896419 0.515 -3.18103 0.515 -7.54918 0.515 -14.2254 0.515 -21.2187
0.516 -0.117249 0.516 -0.922749 0.516 -3.25518 0.516 -7.69426 0.516 -14.4564 0.516 -21.5239
0.517 -0.121872 0.517 -0.949851 0.517 -3.33106 0.517 -7.84208 0.517 -14.6912 0.517 -21.8334
0.518 -0.126677 0.518 -0.977747 0.518 -3.40869 0.518 -7.99271 0.518 -14.9297 0.518 -22.1473
0.519 -0.131672 0.519 -1.00646 0.519 -3.48811 0.519 -8.1462 0.519 -15.172 0.519 -22.4655
0.520 -0.136863 0.520 -1.03601 0.520 -3.56937 0.520 -8.30259 0.520 -15.4181 0.520 -22.7883
0.521 -0.142259 0.521 -1.06643 0.521 -3.65251 0.521 -8.46194 0.521 -15.6681 0.521 -23.1155
0.522 -0.147867 0.522 -1.09775 0.522 -3.73758 0.522 -8.6243 0.522 -15.9221 0.522 -23.4473
0.523 -0.153697 0.523 -1.12997 0.523 -3.82461 0.523 -8.78973 0.523 -16.1802 0.523 -23.7838
0.524 -0.159756 0.524 -1.16315 0.524 -3.91365 0.524 -8.95829 0.524 -16.4423 0.524 -24.1249
0.525 -0.166055 0.525 -1.19729 0.525 -4.00474 0.525 -9.13002 0.525 -16.7086 0.525 -24.4708
0.526 -0.172601 0.526 -1.23243 0.526 -4.09794 0.526 -9.305 0.526 -16.979 0.526 -24.8216
0.527 -0.179405 0.527 -1.2686 0.527 -4.19329 0.527 -9.48327 0.527 -17.2538 0.527 -25.1772
0.528 -0.186478 0.528 -1.30583 0.528 -4.29084 0.528 -9.6649 0.528 -17.5328 0.528 -25.5377
0.529 -0.193829 0.529 -1.34415 0.529 -4.39064 0.529 -9.84994 0.529 -17.8163 0.529 -25.9032
0.530 -0.201469 0.530 -1.38359 0.530 -4.49273 0.530 -10.0385 0.530 -18.1042 0.530 -26.2738
0.531 -0.209411 0.531 -1.42418 0.531 -4.59718 0.531 -10.2305 0.531 -18.3967 0.531 -26.6495
0.532 -0.217666 0.532 -1.46596 0.532 -4.70403 0.532 -10.4262 0.532 -18.6937 0.532 -27.0304
0.533 -0.226246 0.533 -1.50896 0.533 -4.81334 0.533 -10.6255 0.533 -18.9954 0.533 -27.4165
0.534 -0.235163 0.534 -1.55322 0.534 -4.92517 0.534 -10.8286 0.534 -19.3018 0.534 -27.808
0.535 -0.244433 0.535 -1.59877 0.535 -5.03956 0.535 -11.0355 0.535 -19.613 0.535 -28.2048
0.536 -0.254067 0.536 -1.64566 0.536 -5.15658 0.536 -11.2463 0.536 -19.9291 0.536 -28.6071
0.537 -0.264081 0.537 -1.69391 0.537 -5.27629 0.537 -11.461 0.537 -20.2501 0.537 -29.0149
0.538 -0.274489 0.538 -1.74357 0.538 -5.39875 0.538 -11.6797 0.538 -20.5761 0.538 -29.4283
0.539 -0.285307 0.539 -1.79468 0.539 -5.52402 0.539 -11.9024 0.539 -20.9071 0.539 -29.8473
0.540 -0.296551 0.540 -1.84728 0.540 -5.65216 0.540 -12.1294 0.540 -21.2434 0.540 -30.272
0.541 -0.308238 0.541 -1.90142 0.541 -5.78324 0.541 -12.3605 0.541 -21.5848 0.541 -30.7026
0.542 -0.320385 0.542 -1.95714 0.542 -5.91731 0.542 -12.596 0.542 -21.9315 0.542 -31.1389
0.543 -0.333011 0.543 -2.01448 0.543 -6.05446 0.543 -12.8358 0.543 -22.2837 0.543 -31.5812
0.544 -0.346133 0.544 -2.07349 0.544 -6.19474 0.544 -13.0801 0.544 -22.6412 0.544 -32.0295
0.545 -0.359772 0.545 -2.13422 0.545 -6.33823 0.545 -13.329 0.545 -23.0043 0.545 -32.4839
0.546 -0.373949 0.546 -2.19673 0.546 -6.485 0.546 -13.5824 0.546 -23.3729 0.546 -32.9444
0.547 -0.388683 0.547 -2.26105 0.547 -6.63512 0.547 -13.8405 0.547 -23.7473 0.547 -33.4112
0.548 -0.403997 0.548 -2.32725 0.548 -6.78866 0.548 -14.1035 0.548 -24.1274 0.548 -33.8842
0.549 -0.419914 0.549 -2.39538 0.549 -6.9457 0.549 -14.3712 0.549 -24.5133 0.549 -34.3636
0.550 -0.436457 0.550 -2.46548 0.550 -7.10632 0.550 -14.6439 0.550 -24.9052 0.550 -34.8494
0.551 -0.453652 0.551 -2.53763 0.551 -7.2706 0.551 -14.9217 0.551 -25.3031 0.551 -35.3417
0.552 -0.471523 0.552 -2.61188 0.552 -7.43862 0.552 -15.2045 0.552 -25.707 0.552 -35.8406
0.553 -0.490097 0.553 -2.68829 0.553 -7.61045 0.553 -15.4926 0.553 -26.1171 0.553 -36.3462
0.554 -0.509402 0.554 -2.76691 0.554 -7.78619 0.554 -15.7859 0.554 -26.5335 0.554 -36.8585
0.555 -0.529466 0.555 -2.84782 0.555 -7.96592 0.555 -16.0846 0.555 -26.9562 0.555 -37.3776
0.556 -0.55032 0.556 -2.93108 0.556 -8.14972 0.556 -16.3888 0.556 -27.3853 0.556 -37.9037
0.557 -0.571993 0.557 -3.01676 0.557 -8.33769 0.557 -16.6986 0.557 -27.8209 0.557 -38.4367
0.558 -0.594519 0.558 -3.10492 0.558 -8.52992 0.558 -17.0141 0.558 -28.2631 0.558 -38.9767
0.559 -0.617931 0.559 -3.19564 0.559 -8.72649 0.559 -17.3352 0.559 -28.7121 0.559 -39.5239
0.560 -0.642264 0.560 -3.289 0.560 -8.92751 0.560 -17.6623 0.560 -29.1677 0.560 -40.0783
0.561 -0.667552 0.561 -3.38505 0.561 -9.13307 0.561 -17.9953 0.561 -29.6303 0.561 -40.64
0.562 -0.693835 0.562 -3.48389 0.562 -9.34327 0.562 -18.3344 0.562 -30.0998 0.562 -41.2091
0.563 -0.721151 0.563 -3.5856 0.563 -9.5582 0.563 -18.6796 0.563 -30.5764 0.563 -41.7857
0.564 -0.74954 0.564 -3.69024 0.564 -9.77798 0.564 -19.0311 0.564 -31.0601 0.564 -42.3697
0.565 -0.779045 0.565 -3.79791 0.565 -10.0027 0.565 -19.3889 0.565 -31.551 0.565 -42.9615
0.566 -0.809709 0.566 -3.9087 0.566 -10.2325 0.566 -19.7532 0.566 -32.0493 0.566 -43.5609
0.567 -0.841577 0.567 -4.02269 0.567 -10.4674 0.567 -20.1241 0.567 -32.555 0.567 -44.1681
0.568 -0.874697 0.568 -4.13996 0.568 -10.7076 0.568 -20.5017 0.568 -33.0683 0.568 -44.7832
0.569 -0.909117 0.569 -4.26063 0.569 -10.9532 0.569 -20.8861 0.569 -33.5891 0.569 -45.4062
0.570 -0.944888 0.570 -4.38477 0.570 -11.2043 0.570 -21.2774 0.570 -34.1177 0.570 -46.0373
0.571 -0.982064 0.571 -4.5125 0.571 -11.461 0.571 -21.6757 0.571 -34.6541 0.571 -46.6766
0.572 -1.0207 0.572 -4.6439 0.572 -11.7234 0.572 -22.0811 0.572 -35.1984 0.572 -47.324
0.573 -1.06085 0.573 -4.77909 0.573 -11.9917 0.573 -22.4938 0.573 -35.7507 0.573 -47.9798
0.574 -1.10257 0.574 -4.91817 0.574 -12.2659 0.574 -22.9139 0.574 -36.3112 0.574 -48.644
0.575 -1.14594 0.575 -5.06125 0.575 -12.5463 0.575 -23.3415 0.575 -36.8799 0.575 -49.3166
0.576 -1.191 0.576 -5.20844 0.576 -12.8329 0.576 -23.7766 0.576 -37.4569 0.576 -49.9978
0.577 -1.23783 0.577 -5.35985 0.577 -13.1258 0.577 -24.2195 0.577 -38.0423 0.577 -50.6877
0.578 -1.28649 0.578 -5.51561 0.578 -13.4253 0.578 -24.6702 0.578 -38.6362 0.578 -51.3863
0.579 -1.33706 0.579 -5.67584 0.579 -13.7313 0.579 -25.1289 0.579 -39.2389 0.579 -52.0938
0.580 -1.38962 0.580 -5.84066 0.580 -14.0442 0.580 -25.5958 0.580 -39.8502 0.580 -52.8102
0.581 -1.44423 0.581 -6.0102 0.581 -14.3639 0.581 -26.0708 0.581 -40.4704 0.581 -53.5356
0.582 -1.50097 0.582 -6.18459 0.582 -14.6907 0.582 -26.5542 0.582 -41.0996 0.582 -54.2701
0.583 -1.55994 0.583 -6.36396 0.583 -15.0247 0.583 -27.0461 0.583 -41.7378 0.583 -55.0139
0.584 -1.62122 0.584 -6.54846 0.584 -15.366 0.584 -27.5466 0.584 -42.3852 0.584 -55.7669
0.585 -1.6849 0.585 -6.73822 0.585 -15.7148 0.585 -28.0558 0.585 -43.0418 0.585 -56.5293
0.586 -1.75106 0.586 -6.93339 0.586 -16.0713 0.586 -28.574 0.586 -43.7079 0.586 -57.3011
0.587 -1.81981 0.587 -7.13411 0.587 -16.4355 0.587 -29.1011 0.587 -44.3835 0.587 -58.0826
0.588 -1.89125 0.588 -7.34055 0.588 -16.8077 0.588 -29.6374 0.588 -45.0687 0.588 -58.8737
0.589 -1.96548 0.589 -7.55286 0.589 -17.188 0.589 -30.183 0.589 -45.7636 0.589 -59.6745
0.590 -2.0426 0.590 -7.77119 0.590 -17.5766 0.590 -30.7381 0.590 -46.4684 0.590 -60.4852
0.591 -2.12274 0.591 -7.99572 0.591 -17.9737 0.591 -31.3027 0.591 -47.1831 0.591 -61.3059
0.592 -2.206 0.592 -8.22661 0.592 -18.3793 0.592 -31.8771 0.592 -47.9078 0.592 -62.1365
0.593 -2.29251 0.593 -8.46404 0.593 -18.7938 0.593 -32.4613 0.593 -48.6428 0.593 -62.9773
0.594 -2.3824 0.594 -8.70817 0.594 -19.2171 0.594 -33.0555 0.594 -49.388 0.594 -63.8283
0.595 -2.47578 0.595 -8.95921 0.595 -19.6497 0.595 -33.6598 0.595 -50.1437 0.595 -64.6896
0.596 -2.57281 0.596 -9.21732 0.596 -20.0915 0.596 -34.2745 0.596 -50.9098 0.596 -65.5614
0.597 -2.67361 0.597 -9.4827 0.597 -20.5428 0.597 -34.8996 0.597 -51.6866 0.597 -66.4436
0.598 -2.77833 0.598 -9.75554 0.598 -21.0038 0.598 -35.5353 0.598 -52.4742 0.598 -67.3364
0.599 -2.88713 0.599 -10.0361 0.599 -21.4746 0.599 -36.1817 0.599 -53.2726 0.599 -68.2399
0.600 -3.00015 0.600 -10.3244 0.600 -21.9555 0.600 -36.8391 0.600 -54.082 0.600 -69.1541
0.601 -3.11756 0.601 -10.6209 0.601 -22.4466 0.601 -37.5075 0.601 -54.9025 0.601 -70.0793
0.602 -3.23953 0.602 -10.9256 0.602 -22.9482 0.602 -38.1871 0.602 -55.7343 0.602 -71.0154
0.603 -3.36624 0.603 -11.2389 0.603 -23.4604 0.603 -38.8781 0.603 -56.5773 0.603 -71.9625
0.604 -3.49785 0.604 -11.5609 0.604 -23.9834 0.604 -39.5806 0.604 -57.4318 0.604 -72.9209
0.605 -3.63457 0.605 -11.8919 0.605 -24.5174 0.605 -40.2947 0.605 -58.2979 0.605 -73.8904
0.606 -3.77658 0.606 -12.2321 0.606 -25.0627 0.606 -41.0207 0.606 -59.1757 0.606 -74.8713
0.607 -3.92408 0.607 -12.5817 0.607 -25.6195 0.607 -41.7587 0.607 -60.0653 0.607 -75.8636
0.608 -4.07729 0.608 -12.941 0.608 -26.1879 0.608 -42.5089 0.608 -60.9668 0.608 -76.8675
0.609 -4.23641 0.609 -13.3102 0.609 -26.7681 0.609 -43.2713 0.609 -61.8803 0.609 -77.883
0.610 -4.40168 0.610 -13.6896 0.610 -27.3605 0.610 -44.0462 0.610 -62.806 0.610 -78.9101
0.611 -4.57332 0.611 -14.0795 0.611 -27.9651 0.611 -44.8338 0.611 -63.744 0.611 -79.9491
0.612 -4.75158 0.612 -14.4801 0.612 -28.5822 0.612 -45.6341 0.612 -64.6944 0.612 -81
0.613 -4.93669 0.613 -14.8917 0.613 -29.2121 0.613 -46.4474 0.613 -65.6572 0.613 -82.0629
0.614 -5.12893 0.614 -15.3146 0.614 -29.855 0.614 -47.2739 0.614 -66.6327 0.614 -83.1378
0.615 -5.32855 0.615 -15.749 0.615 -30.5111 0.615 -48.1136 0.615 -67.621 0.615 -84.2249
0.616 -5.53583 0.616 -16.1953 0.616 -31.1805 0.616 -48.9667 0.616 -68.6221 0.616 -85.3243
0.617 -5.75107 0.617 -16.6537 0.617 -31.8637 0.617 -49.8335 0.617 -69.6362 0.617 -86.436
0.618 -5.97454 0.618 -17.1246 0.618 -32.5607 0.618 -50.7141 0.618 -70.6634 0.618 -87.5601
0.619 -6.20657 0.619 -17.6082 0.619 -33.2718 0.619 -51.6086 0.619 -71.7037 0.619 -88.6968
0.620 -6.44746 0.620 -18.1049 0.620 -33.9973 0.620 -52.5172 0.620 -72.7575 0.620 -89.846
0.621 -6.69754 0.621 -18.615 0.621 -34.7374 0.621 -53.4401 0.621 -73.8246 0.621 -91.008
0.622 -6.95715 0.622 -19.1388 0.622 -35.4923 0.622 -54.3774 0.622 -74.9053 0.622 -92.1828
0.623 -7.22665 0.623 -19.6766 0.623 -36.2623 0.623 -55.3293 0.623 -75.9997 0.623 -93.3704
0.624 -7.50638 0.624 -20.2288 0.624 -37.0476 0.624 -56.296 0.624 -77.1078 0.624 -94.571
0.625 -7.79674 0.625 -20.7958 0.625 -37.8485 0.625 -57.2776 0.625 -78.2299 0.625 -95.7847
0.626 -8.0981 0.626 -21.3778 0.626 -38.6652 0.626 -58.2744 0.626 -79.3659 0.626 -97.0115
0.627 -8.41086 0.627 -21.9752 0.627 -39.498 0.627 -59.2864 0.627 -80.5161 0.627 -98.2515
0.628 -8.73543 0.628 -22.5885 0.628 -40.3471 0.628 -60.3138 0.628 -81.6805 0.628 -99.5048
0.629 -9.07224 0.629 -23.2179 0.629 -41.2128 0.629 -61.3568 0.629 -82.8592 0.629 -100.771
0.630 -9.42173 0.630 -23.8638 0.630 -42.0952 0.630 -62.4156 0.630 -84.0524 0.630 -102.052
0.631 -9.78436 0.631 -24.5266 0.631 -42.9948 0.631 -63.4902 0.631 -85.2601 0.631 -103.345
0.632 -10.1606 0.632 -25.2067 0.632 -43.9116 0.632 -64.581 0.632 -86.4825 0.632 -104.653
0.633 -10.5509 0.633 -25.9045 0.633 -44.8461 0.633 -65.688 0.633 -87.7196 0.633 -105.974
0.634 -10.9558 0.634 -26.6203 0.634 -45.7983 0.634 -66.8114 0.634 -88.9716 0.634 -107.308
0.635 -11.3757 0.635 -27.3547 0.635 -46.7687 0.635 -67.9513 0.635 -90.2386 0.635 -108.657
0.636 -11.8113 0.636 -28.1079 0.636 -47.7574 0.636 -69.108 0.636 -91.5207 0.636 -110.02
0.637 -12.2631 0.637 -28.8803 0.637 -48.7646 0.637 -70.2815 0.637 -92.8179 0.637 -111.396
0.638 -12.7316 0.638 -29.6725 0.638 -49.7907 0.638 -71.472 0.638 -94.1304 0.638 -112.787
0.639 -13.2173 0.639 -30.4848 0.639 -50.836 0.639 -72.6797 0.639 -95.4582 0.639 -114.192
0.640 -13.721 0.640 -31.3176 0.640 -51.9005 0.640 -73.9047 0.640 -96.8015 0.640 -115.611
0.641 -14.2432 0.641 -32.1714 0.641 -52.9847 0.641 -75.1472 0.641 -98.1604 0.641 -117.044
0.642 -14.7844 0.642 -33.0466 0.642 -54.0887 0.642 -76.4073 0.642 -99.535 0.642 -118.492
0.643 -15.3455 0.643 -33.9435 0.643 -55.2128 0.643 -77.6852 0.643 -100.925 0.643 -119.954
0.644 -15.927 0.644 -34.8628 0.644 -56.3573 0.644 -78.9809 0.644 -102.331 0.644 -121.43
0.645 -16.5296 0.645 -35.8047 0.645 -57.5223 0.645 -80.2947 0.645 -103.753 0.645 -122.921
0.646 -17.1539 0.646 -36.7698 0.646 -58.7082 0.646 -81.6267 0.646 -105.191 0.646 -124.427
0.647 -17.8008 0.647 -37.7585 0.647 -59.9152 0.647 -82.9771 0.647 -106.646 0.647 -125.948
0.648 -18.471 0.648 -38.7712 0.648 -61.1435 0.648 -84.3458 0.648 -108.116 0.648 -127.483
0.649 -19.1651 0.649 -39.8084 0.649 -62.3933 0.649 -85.7332 0.649 -109.603 0.649 -129.033
0.650 -19.884 0.650 -40.8705 0.650 -63.6649 0.650 -87.1393 0.650 -111.105 0.650 -130.598
0.651 -20.6284 0.651 -41.9579 0.651 -64.9586 0.651 -88.5642 0.651 -112.625 0.651 -132.178
0.652 -21.3991 0.652 -43.0712 0.652 -66.2745 0.652 -90.0081 0.652 -114.161 0.652 -133.773
0.653 -22.197 0.653 -44.2108 0.653 -67.6129 0.653 -91.471 0.653 -115.713 0.653 -135.383
0.654 -23.0229 0.654 -45.3771 0.654 -68.9739 0.654 -92.9532 0.654 -117.282 0.654 -137.008
0.655 -23.8776 0.655 -46.5706 0.655 -70.3579 0.655 -94.4546 0.655 -118.868 0.655 -138.648
0.656 -24.762 0.656 -47.7916 0.656 -71.765 0.656 -95.9755 0.656 -120.47 0.656 -140.303
0.657 -25.677 0.657 -49.0408 0.657 -73.1954 0.657 -97.5159 0.657 -122.09 0.657 -141.973
0.658 -26.6234 0.658 -50.3184 0.658 -74.6493 0.658 -99.076 0.658 -123.726 0.658 -143.659
0.659 -27.6022 0.659 -51.6249 0.659 -76.1269 0.659 -100.656 0.659 -125.379 0.659 -145.36
0.660 -28.6143 0.660 -52.9608 0.660 -77.6285 0.660 -102.255 0.660 -127.049 0.660 -147.077
0.661 -29.6607 0.661 -54.3265 0.661 -79.1541 0.661 -103.875 0.661 -128.737 0.661 -148.809
0.662 -30.7422 0.662 -55.7224 0.662 -80.704 0.662 -105.514 0.662 -130.441 0.662 -150.556
0.663 -31.8598 0.663 -57.1489 0.663 -82.2784 0.663 -107.174 0.663 -132.163 0.663 -152.319
0.664 -33.0146 0.664 -58.6064 0.664 -83.8773 0.664 -108.854 0.664 -133.902 0.664 -154.098
0.665 -34.2074 0.665 -60.0953 0.665 -85.5011 0.665 -110.554 0.665 -135.658 0.665 -155.892
0.666 -35.4392 0.666 -61.6161 0.666 -87.1497 0.666 -112.274 0.666 -137.431 0.666 -157.701
0.667 -36.7111 0.667 -63.169 0.667 -88.8234 0.667 -114.015 0.667 -139.222 0.667 -159.526
0.668 -38.024 0.668 -64.7545 0.668 -90.5222 0.668 -115.776 0.668 -141.03 0.668 -161.367
0.669 -39.3789 0.669 -66.3729 0.669 -92.2464 0.669 -117.557 0.669 -142.856 0.669 -163.224
0.670 -40.7769 0.670 -68.0245 0.670 -93.996 0.670 -119.359 0.670 -144.699 0.670 -165.096
0.671 -42.2188 0.671 -69.7097 0.671 -95.7712 0.671 -121.182 0.671 -146.559 0.671 -166.984
0.672 -43.7057 0.672 -71.4289 0.672 -97.572 0.672 -123.025 0.672 -148.437 0.672 -168.888
0.673 -45.2385 0.673 -73.1822 0.673 -99.3985 0.673 -124.889 0.673 -150.333 0.673 -170.807
0.674 -46.8183 0.674 -74.97 0.674 -101.251 0.674 -126.774 0.674 -152.246 0.674 -172.743
0.675 -48.446 0.675 -76.7926 0.675 -103.129 0.675 -128.679 0.675 -154.177 0.675 -174.694
0.676 -50.1225 0.676 -78.6502 0.676 -105.033 0.676 -130.605 0.676 -156.125 0.676 -176.661
0.677 -51.8488 0.677 -80.5431 0.677 -106.963 0.677 -132.552 0.677 -158.091 0.677 -178.644
0.678 -53.6257 0.678 -82.4714 0.678 -108.919 0.678 -134.52 0.678 -160.074 0.678 -180.643
0.679 -55.4542 0.679 -84.4354 0.679 -110.902 0.679 -136.508 0.679 -162.076 0.679 -182.657
0.680 -57.3351 0.680 -86.4352 0.680 -112.91 0.680 -138.517 0.680 -164.094 0.680 -184.688
0.681 -59.2693 0.681 -88.4709 0.681 -114.944 0.681 -140.547 0.681 -166.131 0.681 -186.734
0.682 -61.2575 0.682 -90.5428 0.682 -117.005 0.682 -142.598 0.682 -168.185 0.682 -188.796
0.683 -63.3005 0.683 -92.6509 0.683 -119.091 0.683 -144.669 0.683 -170.256 0.683 -190.874
0.684 -65.3991 0.684 -94.7952 0.684 -121.204 0.684 -146.761 0.684 -172.346 0.684 -192.969
0.685 -67.5539 0.685 -96.9759 0.685 -123.342 0.685 -148.874 0.685 -174.453 0.685 -195.078
0.686 -69.7655 0.686 -99.1929 0.686 -125.507 0.686 -151.007 0.686 -176.577 0.686 -197.204
0.687 -72.0346 0.687 -101.446 0.687 -127.697 0.687 -153.162 0.687 -178.719 0.687 -199.346
0.688 -74.3616 0.688 -103.736 0.688 -129.913 0.688 -155.336 0.688 -180.879 0.688 -201.504
0.689 -76.747 0.689 -106.062 0.689 -132.155 0.689 -157.531 0.689 -183.056 0.689 -203.677
0.690 -79.1913 0.690 -108.424 0.690 -134.423 0.690 -159.747 0.690 -185.251 0.690 -205.866
0.691 -81.6947 0.691 -110.822 0.691 -136.716 0.691 -161.983 0.691 -187.463 0.691 -208.072
0.692 -84.2575 0.692 -113.257 0.692 -139.034 0.692 -164.239 0.692 -189.692 0.692 -210.293
0.693 -86.88 0.693 -115.726 0.693 -141.378 0.693 -166.516 0.693 -191.94 0.693 -212.53
0.694 -89.5622 0.694 -118.232 0.694 -143.746 0.694 -168.813 0.694 -194.204 0.694 -214.782
0.695 -92.3042 0.695 -120.773 0.695 -146.14 0.695 -171.13 0.695 -196.486 0.695 -217.051
0.696 -95.1059 0.696 -123.348 0.696 -148.559 0.696 -173.466 0.696 -198.785 0.696 -219.335
0.697 -97.9672 0.697 -125.959 0.697 -151.002 0.697 -175.823 0.697 -201.102 0.697 -221.635
0.698 -100.888 0.698 -128.603 0.698 -153.469 0.698 -178.2 0.698 -203.436 0.698 -223.951
0.699 -103.867 0.699 -131.282 0.699 -155.961 0.699 -180.597 0.699 -205.787 0.699 -226.283
0.700 -106.906 0.700 -133.995 0.700 -158.476 0.700 -183.013 0.700 -208.155 0.700 -228.63
0.701 -110.002 0.701 -136.74 0.701 -161.015 0.701 -185.449 0.701 -210.54 0.701 -230.993
0.702 -113.156 0.702 -139.518 0.702 -163.578 0.702 -187.904 0.702 -212.943 0.702 -233.372
0.703 -116.366 0.703 -142.329 0.703 -166.164 0.703 -190.378 0.703 -215.362 0.703 -235.766
0.704 -119.632 0.704 -145.171 0.704 -168.773 0.704 -192.872 0.704 -217.798 0.704 -238.176
0.705 -122.953 0.705 -148.044 0.705 -171.405 0.705 -195.385 0.705 -220.252 0.705 -240.601
0.706 -126.329 0.706 -150.948 0.706 -174.059 0.706 -197.916 0.706 -222.722 0.706 -243.042
0.707 -129.756 0.707 -153.881 0.707 -176.735 0.707 -200.467 0.707 -225.209 0.707 -245.498
0.708 -133.235 0.708 -156.844 0.708 -179.433 0.708 -203.036 0.708 -227.713 0.708 -247.97
0.709 -136.765 0.709 -159.835 0.709 -182.153 0.709 -205.624 0.709 -230.233 0.709 -250.457
0.710 -140.342 0.710 -162.854 0.710 -184.894 0.710 -208.23 0.710 -232.77 0.710 -252.96
0.711 -143.967 0.711 -165.901 0.711 -187.656 0.711 -210.855 0.711 -235.324 0.711 -255.478
0.712 -147.637 0.712 -168.974 0.712 -190.438 0.712 -213.497 0.712 -237.894 0.712 -258.012
0.713 -151.351 0.713 -172.072 0.713 -193.241 0.713 -216.158 0.713 -240.48 0.713 -260.56
0.714 -155.106 0.714 -175.195 0.714 -196.063 0.714 -218.836 0.714 -243.083 0.714 -263.124
0.715 -158.901 0.715 -178.342 0.715 -198.905 0.715 -221.532 0.715 -245.702 0.715 -265.703
0.716 -162.733 0.716 -181.512 0.716 -201.767 0.716 -224.246 0.716 -248.338 0.716 -268.298
0.717 -166.601 0.717 -184.705 0.717 -204.647 0.717 -226.977 0.717 -250.989 0.717 -270.907
0.718 -170.502 0.718 -187.919 0.718 -207.545 0.718 -229.725 0.718 -253.657 0.718 -273.531
0.719 -174.434 0.719 -191.153 0.719 -210.462 0.719 -232.491 0.719 -256.34 0.719 -276.171
0.720 -178.395 0.720 -194.407 0.720 -213.396 0.720 -235.273 0.720 -259.04 0.720 -278.825
0.721 -182.382 0.721 -197.679 0.721 -216.348 0.721 -238.072 0.721 -261.755 0.721 -281.495
0.722 -186.392 0.722 -200.97 0.722 -219.317 0.722 -240.887 0.722 -264.486 0.722 -284.179
0.723 -190.424 0.723 -204.277 0.723 -222.303 0.723 -243.72 0.723 -267.233 0.723 -286.878
0.724 -194.474 0.724 -207.6 0.724 -225.305 0.724 -246.568 0.724 -269.995 0.724 -289.592
0.725 -198.54 0.725 -210.938 0.725 -228.322 0.725 -249.432 0.725 -272.773 0.725 -292.321
0.726 -202.62 0.726 -214.291 0.726 -231.355 0.726 -252.313 0.726 -275.567 0.726 -295.064
0.727 -206.71 0.727 -217.656 0.727 -234.404 0.727 -255.209 0.727 -278.376 0.727 -297.823
0.728 -210.809 0.728 -221.033 0.728 -237.467 0.728 -258.121 0.728 -281.2 0.728 -300.595
0.729 -214.913 0.729 -224.422 0.729 -240.545 0.729 -261.048 0.729 -284.039 0.729 -303.383
0.730 -219.019 0.730 -227.821 0.730 -243.637 0.730 -263.991 0.730 -286.894 0.730 -306.184
0.731 -223.127 0.731 -231.229 0.731 -246.742 0.731 -266.949 0.731 -289.764 0.731 -309.001
0.732 -227.231 0.732 -234.646 0.732 -249.861 0.732 -269.922 0.732 -292.648 0.732 -311.831
0.733 -231.331 0.733 -238.07 0.733 -252.993 0.733 -272.91 0.733 -295.548 0.733 -314.676
0.734 -235.424 0.734 -241.501 0.734 -256.138 0.734 -275.913 0.734 -298.463 0.734 -317.536
0.735 -239.507 0.735 -244.938 0.735 -259.295 0.735 -278.93 0.735 -301.392 0.735 -320.41
0.736 -243.578 0.736 -248.38 0.736 -262.464 0.736 -281.962 0.736 -304.336 0.736 -323.297
0.737 -247.634 0.737 -251.826 0.737 -265.645 0.737 -285.009 0.737 -307.295 0.737 -326.2
0.738 -251.674 0.738 -255.276 0.738 -268.838 0.738 -288.069 0.738 -310.269 0.738 -329.116
0.739 -255.695 0.739 -258.728 0.739 -272.041 0.739 -291.144 0.739 -313.256 0.739 -332.046
0.740 -259.695 0.740 -262.182 0.740 -275.256 0.740 -294.232 0.740 -316.259 0.740 -334.99
0.741 -263.672 0.741 -265.638 0.741 -278.481 0.741 -297.335 0.741 -319.276 0.741 -337.949
0.742 -267.624 0.742 -269.094 0.742 -281.716 0.742 -300.451 0.742 -322.307 0.742 -340.921
0.743 -271.55 0.743 -272.55 0.743 -284.962 0.743 -303.581 0.743 -325.352 0.743 -343.907
0.744 -275.447 0.744 -276.006 0.744 -288.217 0.744 -306.724 0.744 -328.412 0.744 -346.907
0.745 -279.315 0.745 -279.46 0.745 -291.483 0.745 -309.881 0.745 -331.486 0.745 -349.921
0.746 -283.152 0.746 -282.912 0.746 -294.757 0.746 -313.051 0.746 -334.574 0.746 -352.948
0.747 -286.956 0.747 -286.362 0.747 -298.041 0.747 -316.235 0.747 -337.675 0.747 -355.989
0.748 -290.727 0.748 -289.809 0.748 -301.334 0.748 -319.431 0.748 -340.791 0.748 -359.044
0.749 -294.463 0.749 -293.253 0.749 -304.636 0.749 -322.641 0.749 -343.921 0.749 -362.112
0.750 -298.163 0.750 -296.694 0.750 -307.946 0.750 -325.863 0.750 -347.065 0.750 -365.194
0.751 -301.827 0.751 -300.131 0.751 -311.266 0.751 -329.098 0.751 -350.222 0.751 -368.29
0.752 -305.453 0.752 -303.563 0.752 -314.593 0.752 -332.347 0.752 -353.393 0.752 -371.398
0.753 -309.042 0.753 -306.991 0.753 -317.929 0.753 -335.608 0.753 -356.578 0.753 -374.521
0.754 -312.593 0.754 -310.415 0.754 -321.274 0.754 -338.881 0.754 -359.776 0.754 -377.656
0.755 -316.105 0.755 -313.833 0.755 -324.626 0.755 -342.168 0.755 -362.988 0.755 -380.805
0.756 -319.579 0.756 -317.247 0.756 -327.987 0.756 -345.467 0.756 -366.214 0.756 -383.967
0.757 -323.014 0.757 -320.655 0.757 -331.355 0.757 -348.778 0.757 -369.453 0.757 -387.142
0.758 -326.411 0.758 -324.059 0.758 -334.732 0.758 -352.102 0.758 -372.706 0.758 -390.331
0.759 -329.769 0.759 -327.457 0.759 -338.117 0.759 -355.439 0.759 -375.972 0.759 -393.533
0.760 -333.089 0.760 -330.85 0.760 -341.51 0.760 -358.788 0.760 -379.251 0.760 -396.747
0.761 -336.371 0.761 -334.239 0.761 -344.911 0.761 -362.149 0.761 -382.544 0.761 -399.975
0.762 -339.616 0.762 -337.623 0.762 -348.319 0.762 -365.523 0.762 -385.85 0.762 -403.216
0.763 -342.825 0.763 -341.002 0.763 -351.737 0.763 -368.909 0.763 -389.169 0.763 -406.469
0.764 -345.998 0.764 -344.376 0.764 -355.162 0.764 -372.308 0.764 -392.501 0.764 -409.736
0.765 -349.136 0.765 -347.747 0.765 -358.595 0.765 -375.719 0.765 -395.847 0.765 -413.015
0.766 -352.24 0.766 -351.114 0.766 -362.037 0.766 -379.142 0.766 -399.206 0.766 -416.308
0.767 -355.311 0.767 -354.477 0.767 -365.487 0.767 -382.578 0.767 -402.578 0.767 -419.613
0.768 -358.351 0.768 -357.837 0.768 -368.946 0.768 -386.027 0.768 -405.963 0.768 -422.93
0.769 -361.36 0.769 -361.194 0.769 -372.413 0.769 -389.487 0.769 -409.361 0.769 -426.261
0.770 -364.34 0.770 -364.55 0.770 -375.89 0.770 -392.961 0.770 -412.772 0.770 -429.604
0.771 -367.292 0.771 -367.903 0.771 -379.375 0.771 -396.446 0.771 -416.196 0.771 -432.959
0.772 -370.218 0.772 -371.255 0.772 -382.869 0.772 -399.944 0.772 -419.633 0.772 -436.328
0.773 -373.119 0.773 -374.607 0.773 -386.373 0.773 -403.455 0.773 -423.083 0.773 -439.708
0.774 -375.997 0.774 -377.958 0.774 -389.887 0.774 -406.979 0.774 -426.546 0.774 -443.101
0.775 -378.853 0.775 -381.311 0.775 -393.41 0.775 -410.515 0.775 -430.022 0.775 -446.507
0.776 -381.69 0.776 -384.664 0.776 -396.943 0.776 -414.063 0.776 -433.511 0.776 -449.925
0.777 -384.509 0.777 -388.019 0.777 -400.486 0.777 -417.625 0.777 -437.013 0.777 -453.355
0.778 -387.311 0.778 -391.377 0.778 -404.04 0.778 -421.199 0.778 -440.527 0.778 -456.798
0.779 -390.1 0.779 -394.738 0.779 -407.605 0.779 -424.786 0.779 -444.055 0.779 -460.252
0.780 -392.876 0.780 -398.103 0.780 -411.18 0.780 -428.386 0.780 -447.595 0.780 -463.719
0.781 -395.641 0.781 -401.473 0.781 -414.767 0.781 -431.999 0.781 -451.148 0.781 -467.198
0.782 -398.399 0.782 -404.849 0.782 -418.365 0.782 -435.625 0.782 -454.714 0.782 -470.69
0.783 -401.15 0.783 -408.232 0.783 -421.975 0.783 -439.264 0.783 -458.292 0.783 -474.193
0.784 -403.897 0.784 -411.621 0.784 -425.597 0.784 -442.916 0.784 -461.883 0.784 -477.708
0.785 -406.642 0.785 -415.019 0.785 -429.232 0.785 -446.582 0.785 -465.487 0.785 -481.236
0.786 -409.387 0.786 -418.426 0.786 -432.879 0.786 -450.261 0.786 -469.104 0.786 -484.775
0.787 -412.135 0.787 -421.843 0.787 -436.539 0.787 -453.953 0.787 -472.733 0.787 -488.326
0.788 -414.886 0.788 -425.271 0.788 -440.212 0.788 -457.658 0.788 -476.375 0.788 -491.889
0.789 -417.645 0.789 -428.71 0.789 -443.899 0.789 -461.378 0.789 -480.03 0.789 -495.463
0.790 -420.412 0.790 -432.162 0.790 -447.6 0.790 -465.11 0.790 -483.697 0.790 -499.05
0.791 -423.19 0.791 -435.628 0.791 -451.315 0.791 -468.857 0.791 -487.377 0.791 -502.648
0.792 -425.982 0.792 -439.108 0.792 -455.045 0.792 -472.617 0.792 -491.07 0.792 -506.258
0.793 -428.789 0.793 -442.603 0.793 -458.79 0.793 -476.391 0.793 -494.775 0.793 -509.879
0.794 -431.613 0.794 -446.115 0.794 -462.55 0.794 -480.179 0.794 -498.492 0.794 -513.512
0.795 -434.458 0.795 -449.644 0.795 -466.325 0.795 -483.981 0.795 -502.222 0.795 -517.156
0.796 -437.324 0.796 -453.191 0.796 -470.116 0.796 -487.796 0.796 -505.965 0.796 -520.812
0.797 -440.215 0.797 -456.757 0.797 -473.923 0.797 -491.626 0.797 -509.72 0.797 -524.479
0.798 -443.132 0.798 -460.343 0.798 -477.747 0.798 -495.471 0.798 -513.487 0.798 -528.158
0.799 -446.078 0.799 -463.95 0.799 -481.588 0.799 -499.329 0.799 -517.267 0.799 -531.847
0.800 -449.054 0.800 -467.579 0.800 -485.445 0.800 -503.202 0.800 -521.06 0.800 -535.548
0.801 -452.063 0.801 -471.23 0.801 -489.32 0.801 -507.089 0.801 -524.864 0.801 -539.26
0.802 -455.107 0.802 -474.904 0.802 -493.213 0.802 -510.99 0.802 -528.681 0.802 -542.984
0.803 -458.189 0.803 -478.603 0.803 -497.123 0.803 -514.906 0.803 -532.51 0.803 -546.718
0.804 -461.309 0.804 -482.327 0.804 -501.052 0.804 -518.837 0.804 -536.352 0.804 -550.463
0.805 -464.47 0.805 -486.077 0.805 -504.999 0.805 -522.782 0.805 -540.205 0.805 -554.219
0.806 -467.674 0.806 -489.853 0.806 -508.966 0.806 -526.742 0.806 -544.071 0.806 -557.986
0.807 -470.922 0.807 -493.657 0.807 -512.951 0.807 -530.716 0.807 -547.949 0.807 -561.764
0.808 -474.217 0.808 -497.489 0.808 -516.955 0.808 -534.705 0.808 -551.839 0.808 -565.552
0.809 -477.561 0.809 -501.35 0.809 -520.979 0.809 -538.709 0.809 -555.741 0.809 -569.351
0.810 -480.955 0.810 -505.241 0.810 -525.022 0.810 -542.728 0.810 -559.655 0.810 -573.16
0.811 -484.401 0.811 -509.162 0.811 -529.085 0.811 -546.761 0.811 -563.581 0.811 -576.98
0.812 -487.9 0.812 -513.114 0.812 -533.169 0.812 -550.809 0.812 -567.519 0.812 -580.811
0.813 -491.454 0.813 -517.097 0.813 -537.273 0.813 -554.872 0.813 -571.468 0.813 -584.651
0.814 -495.065 0.814 -521.112 0.814 -541.397 0.814 -558.95 0.814 -575.43 0.814 -588.502
0.815 -498.733 0.815 -525.16 0.815 -545.542 0.815 -563.042 0.815 -579.403 0.815 -592.364
0.816 -502.461 0.816 -529.241 0.816 -549.708 0.816 -567.15 0.816 -583.387 0.816 -596.235
0.817 -506.249 0.817 -533.356 0.817 -553.894 0.817 -571.272 0.817 -587.384 0.817 -600.116
0.818 -510.099 0.818 -537.505 0.818 -558.102 0.818 -575.409 0.818 -591.391 0.818 -604.007
0.819 -514.012 0.819 -541.688 0.819 -562.331 0.819 -579.56 0.819 -595.411 0.819 -607.908
0.820 -517.989 0.820 -545.906 0.820 -566.581 0.820 -583.727 0.820 -599.441 0.820 -611.819
0.821 -522.03 0.821 -550.159 0.821 -570.852 0.821 -587.908 0.821 -603.483 0.821 -615.74
0.822 -526.137 0.822 -554.447 0.822 -575.145 0.822 -592.103 0.822 -607.536 0.822 -619.67
0.823 -530.31 0.823 -558.772 0.823 -579.459 0.823 -596.314 0.823 -611.599 0.823 -623.609
0.824 -534.55 0.824 -563.132 0.824 -583.795 0.824 -600.538 0.824 -615.674 0.824 -627.558
0.825 -538.858 0.825 -567.528 0.825 -588.152 0.825 -604.778 0.825 -619.76 0.825 -631.516
0.826 -543.234 0.826 -571.96 0.826 -592.53 0.826 -609.031 0.826 -623.857 0.826 -635.484
0.827 -547.678 0.827 -576.428 0.827 -596.93 0.827 -613.299 0.827 -627.964 0.827 -639.46
0.828 -552.19 0.828 -580.933 0.828 -601.352 0.828 -617.581 0.828 -632.082 0.828 -643.446
0.829 -556.772 0.829 -585.474 0.829 -605.794 0.829 -621.878 0.829 -636.21 0.829 -647.44
0.830 -561.422 0.830 -590.052 0.830 -610.258 0.830 -626.188 0.830 -640.349 0.830 -651.443
0.831 -566.14 0.831 -594.665 0.831 -614.743 0.831 -630.512 0.831 -644.498 0.831 -655.455
0.832 -570.927 0.832 -599.315 0.832 -619.249 0.832 -634.85 0.832 -648.657 0.832 -659.475
0.833 -575.783 0.833 -604 0.833 -623.776 0.833 -639.202 0.833 -652.826 0.833 -663.504
0.834 -580.706 0.834 -608.721 0.834 -628.324 0.834 -643.567 0.834 -657.005 0.834 -667.541
0.835 -585.696 0.835 -613.478 0.835 -632.892 0.835 -647.945 0.835 -661.194 0.835 -671.586
0.836 -590.753 0.836 -618.27 0.836 -637.481 0.836 -652.337 0.836 -665.392 0.836 -675.639
0.837 -595.876 0.837 -623.096 0.837 -642.09 0.837 -656.742 0.837 -669.6 0.837 -679.701
0.838 -601.064 0.838 -627.957 0.838 -646.719 0.838 -661.159 0.838 -673.817 0.838 -683.77
0.839 -606.316 0.839 -632.852 0.839 -651.368 0.839 -665.59 0.839 -678.044 0.839 -687.847
0.840 -611.632 0.840 -637.781 0.840 -656.036 0.840 -670.033 0.840 -682.279 0.840 -691.931
0.841 -617.009 0.841 -642.742 0.841 -660.724 0.841 -674.488 0.841 -686.524 0.841 -696.023
0.842 -622.447 0.842 -647.736 0.842 -665.431 0.842 -678.956 0.842 -690.777 0.842 -700.122
0.843 -627.945 0.843 -652.763 0.843 -670.156 0.843 -683.436 0.843 -695.038 0.843 -704.228
0.844 -633.501 0.844 -657.82 0.844 -674.9 0.844 -687.927 0.844 -699.309 0.844 -708.342
0.845 -639.113 0.845 -662.909 0.845 -679.662 0.845 -692.43 0.845 -703.587 0.845 -712.462
0.846 -644.78 0.846 -668.027 0.846 -684.442 0.846 -696.944 0.846 -707.873 0.846 -716.589
0.847 -650.5 0.847 -673.175 0.847 -689.239 0.847 -701.47 0.847 -712.168 0.847 -720.723
0.848 -656.272 0.848 -678.352 0.848 -694.053 0.848 -706.006 0.848 -716.47 0.848 -724.863
0.849 -662.093 0.849 -683.556 0.849 -698.884 0.849 -710.553 0.849 -720.78 0.849 -729.01
0.850 -667.962 0.850 -688.788 0.850 -703.731 0.850 -715.111 0.850 -725.097 0.850 -733.163
0.851 -673.877 0.851 -694.046 0.851 -708.594 0.851 -719.678 0.851 -729.421 0.851 -737.322
0.852 -679.835 0.852 -699.329 0.852 -713.473 0.852 -724.256 0.852 -733.753 0.852 -741.486
0.853 -685.835 0.853 -704.638 0.853 -718.367 0.853 -728.843 0.853 -738.091 0.853 -745.657
0.854 -691.874 0.854 -709.97 0.854 -723.275 0.854 -733.439 0.854 -742.436 0.854 -749.833
0.855 -697.95 0.855 -715.325 0.855 -728.198 0.855 -738.045 0.855 -746.787 0.855 -754.015
0.856 -704.061 0.856 -720.702 0.856 -733.134 0.856 -742.659 0.856 -751.145 0.856 -758.202
0.857 -710.204 0.857 -726.1 0.857 -738.084 0.857 -747.282 0.857 -755.509 0.857 -762.394
0.858 -716.378 0.858 -731.518 0.858 -743.046 0.858 -751.913 0.858 -759.878 0.858 -766.591
0.859 -722.579 0.859 -736.955 0.859 -748.021 0.859 -756.553 0.859 -764.253 0.859 -770.793
0.860 -728.806 0.860 -742.411 0.860 -753.007 0.860 -761.199 0.860 -768.634 0.860 -774.999
0.861 -735.055 0.861 -747.884 0.861 -758.005 0.861 -765.853 0.861 -773.02 0.861 -779.211
0.862 -741.326 0.862 -753.373 0.862 -763.014 0.862 -770.514 0.862 -777.411 0.862 -783.426
0.863 -747.614 0.863 -758.878 0.863 -768.033 0.863 -775.182 0.863 -781.807 0.863 -787.646
0.864 -753.918 0.864 -764.396 0.864 -773.062 0.864 -779.856 0.864 -786.207 0.864 -791.869
0.865 -760.235 0.865 -769.929 0.865 -778.1 0.865 -784.537 0.865 -790.612 0.865 -796.097
0.866 -766.564 0.866 -775.473 0.866 -783.148 0.866 -789.223 0.866 -795.021 0.866 -800.328
0.867 -772.901 0.867 -781.029 0.867 -788.203 0.867 -793.914 0.867 -799.433 0.867 -804.562
0.868 -779.244 0.868 -786.595 0.868 -793.266 0.868 -798.611 0.868 -803.85 0.868 -808.8
0.869 -785.591 0.869 -792.171 0.869 -798.336 0.869 -803.312 0.869 -808.27 0.869 -813.042
0.870 -791.94 0.870 -797.756 0.870 -803.414 0.870 -808.018 0.870 -812.693 0.870 -817.286
0.871 -798.289 0.871 -803.347 0.871 -808.497 0.871 -812.728 0.871 -817.119 0.871 -821.533
0.872 -804.636 0.872 -808.946 0.872 -813.586 0.872 -817.441 0.872 -821.548 0.872 -825.783
0.873 -810.978 0.873 -814.55 0.873 -818.68 0.873 -822.158 0.873 -825.98 0.873 -830.035
0.874 -817.313 0.874 -820.158 0.874 -823.778 0.874 -826.879 0.874 -830.414 0.874 -834.289
0.875 -823.64 0.875 -825.771 0.875 -828.881 0.875 -831.601 0.875 -834.85 0.875 -838.546
0.876 -829.957 0.876 -831.386 0.876 -833.987 0.876 -836.327 0.876 -839.288 0.876 -842.805
0.877 -836.263 0.877 -837.004 0.877 -839.095 0.877 -841.054 0.877 -843.728 0.877 -847.065
0.878 -842.555 0.878 -842.622 0.878 -844.207 0.878 -845.783 0.878 -848.169 0.878 -851.327
0.879 -848.831 0.879 -848.241 0.879 -849.32 0.879 -850.513 0.879 -852.611 0.879 -855.591
0.880 -855.092 0.880 -853.86 0.880 -854.435 0.880 -855.244 0.880 -857.054 0.880 -859.855
0.881 -861.335 0.881 -859.477 0.881 -859.55 0.881 -859.976 0.881 -861.498 0.881 -864.121
0.882 -867.559 0.882 -865.092 0.882 -864.666 0.882 -864.708 0.882 -865.942 0.882 -868.388
0.883 -873.763 0.883 -870.705 0.883 -869.781 0.883 -869.44 0.883 -870.387 0.883 -872.656
0.884 -879.945 0.884 -876.314 0.884 -874.896 0.884 -874.172 0.884 -874.831 0.884 -876.924
0.885 -886.107 0.885 -881.918 0.885 -880.009 0.885 -878.903 0.885 -879.276 0.885 -881.192
0.886 -892.245 0.886 -887.518 0.886 -885.121 0.886 -883.633 0.886 -883.719 0.886 -885.461
0.887 -898.36 0.887 -893.112 0.887 -890.23 0.887 -888.361 0.887 -888.163 0.887 -889.73
0.888 -904.452 0.888 -898.699 0.888 -895.337 0.888 -893.088 0.888 -892.605 0.888 -893.999
0.889 -910.519 0.889 -904.28 0.889 -900.44 0.889 -897.812 0.889 -897.046 0.889 -898.267
0.890 -916.562 0.890 -909.854 0.890 -905.54 0.890 -902.534 0.890 -901.485 0.890 -902.535
0.891 -922.58 0.891 -915.419 0.891 -910.635 0.891 -907.252 0.891 -905.923 0.891 -906.802
0.892 -928.574 0.892 -920.975 0.892 -915.725 0.892 -911.968 0.892 -910.359 0.892 -911.069
0.893 -934.542 0.893 -926.523 0.893 -920.81 0.893 -916.68 0.893 -914.793 0.893 -915.335
0.894 -940.486 0.894 -932.06 0.894 -925.89 0.894 -921.388 0.894 -919.224 0.894 -919.599
0.895 -946.406 0.895 -937.588 0.895 -930.963 0.895 -926.092 0.895 -923.653 0.895 -923.862
0.896 -952.301 0.896 -943.104 0.896 -936.03 0.896 -930.792 0.896 -928.079 0.896 -928.124
0.897 -958.172 0.897 -948.61 0.897 -941.089 0.897 -935.486 0.897 -932.502 0.897 -932.384
0.898 -964.019 0.898 -954.103 0.898 -946.14 0.898 -940.175 0.898 -936.922 0.898 -936.642
0.899 -969.844 0.899 -959.585 0.899 -951.184 0.899 -944.859 0.899 -941.338 0.899 -940.899
0.900 -975.646 0.900 -965.054 0.900 -956.219 0.900 -949.536 0.900 -945.751 0.900 -945.153
0.901 -981.426 0.901 -970.51 0.901 -961.245 0.901 -954.207 0.901 -950.159 0.901 -949.405
0.902 -987.184 0.902 -975.953 0.902 -966.262 0.902 -958.872 0.902 -954.564 0.902 -953.654
0.903 -992.923 0.903 -981.382 0.903 -971.268 0.903 -963.53 0.903 -958.964 0.903 -957.901
0.904 -998.641 0.904 -986.796 0.904 -976.265 0.904 -968.18 0.904 -963.359 0.904 -962.145
0.905 -1004.34 0.905 -992.197 0.905 -981.25 0.905 -972.823 0.905 -967.75 0.905 -966.386
0.906 -1010.02 0.906 -997.582 0.906 -986.225 0.906 -977.458 0.906 -972.135 0.906 -970.624
0.907 -1015.68 0.907 -1002.95 0.907 -991.188 0.907 -982.085 0.907 -976.515 0.907 -974.859
0.908 -1021.33 0.908 -1008.31 0.908 -996.138 0.908 -986.704 0.908 -980.89 0.908 -979.091
0.909 -1026.96 0.909 -1013.64 0.909 -1001.08 0.909 -991.313 0.909 -985.259 0.909 -983.319
0.910 -1032.57 0.910 -1018.97 0.910 -1006 0.910 -995.913 0.910 -989.623 0.910 -987.543
0.911 -1038.17 0.911 -1024.27 0.911 -1010.91 0.911 -1000.5 0.911 -993.98 0.911 -991.764
0.912 -1043.75 0.912 -1029.56 0.912 -1015.81 0.912 -1005.09 0.912 -998.331 0.912 -995.981
0.913 -1049.32 0.913 -1034.83 0.913 -1020.7 0.913 -1009.66 0.913 -1002.68 0.913 -1000.19
0.914 -1054.88 0.914 -1040.08 0.914 -1025.57 0.914 -1014.22 0.914 -1007.01 0.914 -1004.4
0.915 -1060.43 0.915 -1045.32 0.915 -1030.42 0.915 -1018.77 0.915 -1011.34 0.915 -1008.61
0.916 -1065.96 0.916 -1050.53 0.916 -1035.26 0.916 -1023.31 0.916 -1015.67 0.916 -1012.8
0.917 -1071.48 0.917 -1055.73 0.917 -1040.09 0.917 -1027.84 0.917 -1019.98 0.917 -1017
0.918 -1076.98 0.918 -1060.9 0.918 -1044.89 0.918 -1032.35 0.918 -1024.29 0.918 -1021.19
0.919 -1082.48 0.919 -1066.06 0.919 -1049.68 0.919 -1036.86 0.919 -1028.6 0.919 -1025.38
0.920 -1087.96 0.920 -1071.2 0.920 -1054.46 0.920 -1041.35 0.920 -1032.89 0.920 -1029.56
0.921 -1093.44 0.921 -1076.31 0.921 -1059.22 0.921 -1045.83 0.921 -1037.18 0.921 -1033.73
0.922 -1098.9 0.922 -1081.41 0.922 -1063.96 0.922 -1050.3 0.922 -1041.45 0.922 -1037.9
0.923 -1104.35 0.923 -1086.48 0.923 -1068.68 0.923 -1054.75 0.923 -1045.72 0.923 -1042.07
0.924 -1109.78 0.924 -1091.53 0.924 -1073.38 0.924 -1059.2 0.924 -1049.98 0.924 -1046.22
0.925 -1115.2 0.925 -1096.56 0.925 -1078.07 0.925 -1063.63 0.925 -1054.24 0.925 -1050.38
0.926 -1120.61 0.926 -1101.57 0.926 -1082.73 0.926 -1068.04 0.926 -1058.48 0.926 -1054.53
0.927 -1126.01 0.927 -1106.55 0.927 -1087.38 0.927 -1072.44 0.927 -1062.72 0.927 -1058.67
0.928 -1131.39 0.928 -1111.51 0.928 -1092 0.928 -1076.83 0.928 -1066.94 0.928 -1062.8
0.929 -1136.75 0.929 -1116.44 0.929 -1096.61 0.929 -1081.2 0.929 -1071.16 0.929 -1066.94
0.930 -1142.1 0.930 -1121.35 0.930 -1101.19 0.930 -1085.56 0.930 -1075.37 0.930 -1071.06
0.931 -1147.43 0.931 -1126.23 0.931 -1105.76 0.931 -1089.91 0.931 -1079.57 0.931 -1075.18
0.932 -1152.74 0.932 -1131.09 0.932 -1110.3 0.932 -1094.24 0.932 -1083.75 0.932 -1079.29
0.933 -1158.03 0.933 -1135.91 0.933 -1114.82 0.933 -1098.55 0.933 -1087.93 0.933 -1083.4
0.934 -1163.3 0.934 -1140.72 0.934 -1119.32 0.934 -1102.85 0.934 -1092.1 0.934 -1087.49
0.935 -1168.55 0.935 -1145.49 0.935 -1123.8 0.935 -1107.13 0.935 -1096.26 0.935 -1091.59
0.936 -1173.77 0.936 -1150.24 0.936 -1128.26 0.936 -1111.4 0.936 -1100.41 0.936 -1095.67
0.937 -1178.97 0.937 -1154.95 0.937 -1132.69 0.937 -1115.65 0.937 -1104.55 0.937 -1099.75
0.938 -1184.14 0.938 -1159.64 0.938 -1137.1 0.938 -1119.89 0.938 -1108.68 0.938 -1103.83
0.939 -1189.28 0.939 -1164.29 0.939 -1141.49 0.939 -1124.11 0.939 -1112.79 0.939 -1107.89
0.940 -1194.39 0.940 -1168.92 0.940 -1145.85 0.940 -1128.31 0.940 -1116.9 0.940 -1111.95
0.941 -1199.46 0.941 -1173.51 0.941 -1150.19 0.941 -1132.5 0.941 -1121 0.941 -1116
0.942 -1204.5 0.942 -1178.08 0.942 -1154.5 0.942 -1136.67 0.942 -1125.09 0.942 -1120.05
0.943 -1209.51 0.943 -1182.6 0.943 -1158.79 0.943 -1140.83 0.943 -1129.16 0.943 -1124.09
0.944 -1214.47 0.944 -1187.1 0.944 -1163.06 0.944 -1144.96 0.944 -1133.23 0.944 -1128.12
0.945 -1219.4 0.945 -1191.56 0.945 -1167.3 0.945 -1149.08 0.945 -1137.28 0.945 -1132.14
0.946 -1224.29 0.946 -1195.99 0.946 -1171.51 0.946 -1153.18 0.946 -1141.32 0.946 -1136.16
0.947 -1229.13 0.947 -1200.38 0.947 -1175.7 0.947 -1157.27 0.947 -1145.36 0.947 -1140.17
0.948 -1233.92 0.948 -1204.74 0.948 -1179.86 0.948 -1161.34 0.948 -1149.38 0.948 -1144.18
0.949 -1238.67 0.949 -1209.06 0.949 -1184 0.949 -1165.39 0.949 -1153.39 0.949 -1148.17
0.950 -1243.37 0.950 -1213.34 0.950 -1188.11 0.950 -1169.42 0.950 -1157.39 0.950 -1152.16
0.951 -1248.02 0.951 -1217.59 0.951 -1192.19 0.951 -1173.43 0.951 -1161.38 0.951 -1156.14
0.952 -1252.61 0.952 -1221.8 0.952 -1196.25 0.952 -1177.43 0.952 -1165.35 0.952 -1160.12
0.953 -1257.16 0.953 -1225.97 0.953 -1200.28 0.953 -1181.41 0.953 -1169.32 0.953 -1164.08
0.954 -1261.64 0.954 -1230.1 0.954 -1204.29 0.954 -1185.37 0.954 -1173.27 0.954 -1168.04
0.955 -1266.07 0.955 -1234.2 0.955 -1208.27 0.955 -1189.32 0.955 -1177.22 0.955 -1172
0.956 -1270.44 0.956 -1238.25 0.956 -1212.22 0.956 -1193.24 0.956 -1181.15 0.956 -1175.94
0.957 -1274.75 0.957 -1242.27 0.957 -1216.14 0.957 -1197.15 0.957 -1185.07 0.957 -1179.88
0.958 -1279 0.958 -1246.24 0.958 -1220.03 0.958 -1201.04 0.958 -1188.98 0.958 -1183.81
0.959 -1283.19 0.959 -1250.17 0.959 -1223.9 0.959 -1204.91 0.959 -1192.88 0.959 -1187.74
0.960 -1287.31 0.960 -1254.06 0.960 -1227.74 0.960 -1208.76 0.960 -1196.76 0.960 -1191.65
0.961 -1291.37 0.961 -1257.92 0.961 -1231.55 0.961 -1212.6 0.961 -1200.64 0.961 -1195.56
0.962 -1295.36 0.962 -1261.72 0.962 -1235.34 0.962 -1216.41 0.962 -1204.5 0.962 -1199.46
0.963 -1299.28 0.963 -1265.49 0.963 -1239.1 0.963 -1220.21 0.963 -1208.36 0.963 -1203.36
0.964 -1303.14 0.964 -1269.22 0.964 -1242.82 0.964 -1223.99 0.964 -1212.2 0.964 -1207.25
0.965 -1306.93 0.965 -1272.9 0.965 -1246.53 0.965 -1227.76 0.965 -1216.03 0.965 -1211.13
0.966 -1310.66 0.966 -1276.54 0.966 -1250.2 0.966 -1231.5 0.966 -1219.85 0.966 -1215
0.967 -1314.31 0.967 -1280.14 0.967 -1253.85 0.967 -1235.23 0.967 -1223.66 0.967 -1218.87
0.968 -1317.9 0.968 -1283.7 0.968 -1257.46 0.968 -1238.94 0.968 -1227.46 0.968 -1222.73
0.969 -1321.41 0.969 -1287.21 0.969 -1261.05 0.969 -1242.63 0.969 -1231.25 0.969 -1226.58
0.970 -1324.86 0.970 -1290.68 0.970 -1264.62 0.970 -1246.3 0.970 -1235.02 0.970 -1230.43
0.971 -1328.24 0.971 -1294.11 0.971 -1268.15 0.971 -1249.96 0.971 -1238.79 0.971 -1234.27
0.972 -1331.55 0.972 -1297.49 0.972 -1271.66 0.972 -1253.6 0.972 -1242.54 0.972 -1238.1
0.973 -1334.78 0.973 -1300.83 0.973 -1275.14 0.973 -1257.22 0.973 -1246.29 0.973 -1241.93
0.974 -1337.95 0.974 -1304.13 0.974 -1278.59 0.974 -1260.82 0.974 -1250.02 0.974 -1245.75
0.975 -1341.06 0.975 -1307.39 0.975 -1282.02 0.975 -1264.41 0.975 -1253.75 0.975 -1249.56
0.976 -1344.09 0.976 -1310.61 0.976 -1285.41 0.976 -1267.98 0.976 -1257.46 0.976 -1253.37
0.977 -1347.05 0.977 -1313.78 0.977 -1288.79 0.977 -1271.53 0.977 -1261.16 0.977 -1257.17
0.978 -1349.95 0.978 -1316.91 0.978 -1292.13 0.978 -1275.07 0.978 -1264.86 0.978 -1260.97
0.979 -1352.78 0.979 -1320 0.979 -1295.45 0.979 -1278.59 0.979 -1268.54 0.979 -1264.76
0.980 -1355.55 0.980 -1323.05 0.980 -1298.74 0.980 -1282.09 0.980 -1272.22 0.980 -1268.54
0.981 -1358.25 0.981 -1326.06 0.981 -1302.01 0.981 -1285.58 0.981 -1275.88 0.981 -1272.32
0.982 -1360.89 0.982 -1329.03 0.982 -1305.25 0.982 -1289.05 0.982 -1279.54 0.982 -1276.09
0.983 -1363.46 0.983 -1331.96 0.983 -1308.47 0.983 -1292.5 0.983 -1283.18 0.983 -1279.86
0.984 -1365.97 0.984 -1334.85 0.984 -1311.66 0.984 -1295.94 0.984 -1286.82 0.984 -1283.62
0.985 -1368.42 0.985 -1337.7 0.985 -1314.82 0.985 -1299.37 0.985 -1290.45 0.985 -1287.37
0.986 -1370.81 0.986 -1340.51 0.986 -1317.97 0.986 -1302.78 0.986 -1294.07 0.986 -1291.12
0.987 -1373.14 0.987 -1343.28 0.987 -1321.08 0.987 -1306.17 0.987 -1297.68 0.987 -1294.87
0.988 -1375.41 0.988 -1346.02 0.988 -1324.18 0.988 -1309.55 0.988 -1301.28 0.988 -1298.6
0.989 -1377.63 0.989 -1348.71 0.989 -1327.25 0.989 -1312.92 0.989 -1304.87 0.989 -1302.34
0.990 -1379.79 0.990 -1351.37 0.990 -1330.3 0.990 -1316.27 0.990 -1308.46 0.990 -1306.07
0.991 -1381.89 0.991 -1354 0.991 -1333.32 0.991 -1319.61 0.991 -1312.04 0.991 -1309.8
0.992 -1383.95 0.992 -1356.59 0.992 -1336.32 0.992 -1322.93 0.992 -1315.61 0.992 -1313.52
0.993 -1385.95 0.993 -1359.15 0.993 -1339.3 0.993 -1326.24 0.993 -1319.17 0.993 -1317.23
0.994 -1387.89 0.994 -1361.67 0.994 -1342.26 0.994 -1329.54 0.994 -1322.72 0.994 -1320.95
0.995 -1389.79 0.995 -1364.16 0.995 -1345.2 0.995 -1332.83 0.995 -1326.27 0.995 -1324.66
0.996 -1391.65 0.996 -1366.61 0.996 -1348.12 0.996 -1336.1 0.996 -1329.81 0.996 -1328.36
0.997 -1393.45 0.997 -1369.04 0.997 -1351.02 0.997 -1339.36 0.997 -1333.35 0.997 -1332.06
0.998 -1395.21 0.998 -1371.43 0.998 -1353.9 0.998 -1342.61 0.998 -1336.88 0.998 -1335.76
0.999 -1396.93 0.999 -1373.79 0.999 -1356.76 0.999 -1345.85 0.999 -1340.4 0.999 -1339.45
1.000 -1398.6 1.000 -1376.13 1.000 -1359.6 1.000 -1349.08 1.000 -1343.91 1.000 -1343.14
1.001 -1400.23 1.001 -1378.43 1.001 -1362.42 1.001 -1352.3 1.001 -1347.42 1.001 -1346.83
1.002 -1401.83 1.002 -1380.71 1.002 -1365.23 1.002 -1355.5 1.002 -1350.93 1.002 -1350.52
1.003 -1403.38 1.003 -1382.96 1.003 -1368.02 1.003 -1358.7 1.003 -1354.43 1.003 -1354.2
1.004 -1404.9 1.004 -1385.19 1.004 -1370.79 1.004 -1361.89 1.004 -1357.92 1.004 -1357.88
1.005 -1406.38 1.005 -1387.39 1.005 -1373.55 1.005 -1365.06 1.005 -1361.41 1.005 -1361.56
1.006 -1407.83 1.006 -1389.56 1.006 -1376.29 1.006 -1368.23 1.006 -1364.9 1.006 -1365.24
1.007 -1409.24 1.007 -1391.72 1.007 -1379.02 1.007 -1371.39 1.007 -1368.38 1.007 -1368.91
1.008 -1410.63 1.008 -1393.85 1.008 -1381.74 1.008 -1374.55 1.008 -1371.86 1.008 -1372.58
1.009 -1411.98 1.009 -1395.95 1.009 -1384.44 1.009 -1377.69 1.009 -1375.33 1.009 -1376.25
1.010 -1413.31 1.010 -1398.04 1.010 -1387.13 1.010 -1380.83 1.010 -1378.8 1.010 -1379.92
1.011 -1414.61 1.011 -1400.11 1.011 -1389.8 1.011 -1383.96 1.011 -1382.27 1.011 -1383.59
1.012 -1415.88 1.012 -1402.16 1.012 -1392.47 1.012 -1387.09 1.012 -1385.73 1.012 -1387.26
1.013 -1417.13 1.013 -1404.19 1.013 -1395.12 1.013 -1390.21 1.013 -1389.19 1.013 -1390.93
1.014 -1418.35 1.014 -1406.21 1.014 -1397.77 1.014 -1393.32 1.014 -1392.65 1.014 -1394.59
1.015 -1419.55 1.015 -1408.21 1.015 -1400.4 1.015 -1396.43 1.015 -1396.11 1.015 -1398.26
1.016 -1420.74 1.016 -1410.2 1.016 -1403.03 1.016 -1399.54 1.016 -1399.56 1.016 -1401.93
1.017 -1421.9 1.017 -1412.17 1.017 -1405.65 1.017 -1402.64 1.017 -1403.02 1.017 -1405.59
1.018 -1423.05 1.018 -1414.13 1.018 -1408.26 1.018 -1405.73 1.018 -1406.47 1.018 -1409.26
1.019 -1424.18 1.019 -1416.08 1.019 -1410.87 1.019 -1408.83 1.019 -1409.92 1.019 -1412.93
1.020 -1425.3 1.020 -1418.02 1.020 -1413.46 1.020 -1411.92 1.020 -1413.37 1.020 -1416.6
1.021 -1426.4 1.021 -1419.94 1.021 -1416.06 1.021 -1415.01 1.021 -1416.82 1.021 -1420.27
1.022 -1427.49 1.022 -1421.86 1.022 -1418.65 1.022 -1418.09 1.022 -1420.28 1.022 -1423.94
1.023 -1428.57 1.023 -1423.78 1.023 -1421.23 1.023 -1421.18 1.023 -1423.73 1.023 -1427.61
1.024 -1429.64 1.024 -1425.68 1.024 -1423.81 1.024 -1424.26 1.024 -1427.18 1.024 -1431.28
1.025 -1430.7 1.025 -1427.59 1.025 -1426.39 1.025 -1427.35 1.025 -1430.63 1.025 -1434.96
1.026 -1431.75 1.026 -1429.48 1.026 -1428.97 1.026 -1430.43 1.026 -1434.09 1.026 -1438.63
1.027 -1432.8 1.027 -1431.38 1.027 -1431.55 1.027 -1433.51 1.027 -1437.54 1.027 -1442.31
1.028 -1433.84 1.028 -1433.27 1.028 -1434.12 1.028 -1436.6 1.028 -1441 1.028 -1446
1.029 -1434.88 1.029 -1435.16 1.029 -1436.7 1.029 -1439.69 1.029 -1444.46 1.029 -1449.68
1.030 -1435.92 1.030 -1437.05 1.030 -1439.28 1.030 -1442.77 1.030 -1447.92 1.030 -1453.37
1.031 -1436.96 1.031 -1438.94 1.031 -1441.86 1.031 -1445.86 1.031 -1451.39 1.031 -1457.06
1.032 -1438 1.032 -1440.84 1.032 -1444.44 1.032 -1448.96 1.032 -1454.86 1.032 -1460.76
1.033 -1439.05 1.033 -1442.74 1.033 -1447.03 1.033 -1452.06 1.033 -1458.33 1.033 -1464.46
1.034 -1440.09 1.034 -1444.64 1.034 -1449.62 1.034 -1455.16 1.034 -1461.81 1.034 -1468.16
1.035 -1441.14 1.035 -1446.55 1.035 -1452.21 1.035 -1458.26 1.035 -1465.28 1.035 -1471.86
1.036 -1442.2 1.036 -1448.46 1.036 -1454.81 1.036 -1461.37 1.036 -1468.77 1.036 -1475.58
1.037 -1443.26 1.037 -1450.38 1.037 -1457.42 1.037 -1464.49 1.037 -1472.26 1.037 -1479.29
1.038 -1444.34 1.038 -1452.32 1.038 -1460.04 1.038 -1467.61 1.038 -1475.75 1.038 -1483.01
1.039 -1445.42 1.039 -1454.26 1.039 -1462.66 1.039 -1470.73 1.039 -1479.25 1.039 -1486.74
1.040 -1446.52 1.040 -1456.21 1.040 -1465.29 1.040 -1473.87 1.040 -1482.75 1.040 -1490.47
1.041 -1447.63 1.041 -1458.17 1.041 -1467.93 1.041 -1477.01 1.041 -1486.27 1.041 -1494.2
1.042 -1448.75 1.042 -1460.15 1.042 -1470.58 1.042 -1480.15 1.042 -1489.78 1.042 -1497.94
1.043 -1449.89 1.043 -1462.14 1.043 -1473.24 1.043 -1483.31 1.043 -1493.3 1.043 -1501.69
1.044 -1451.04 1.044 -1464.15 1.044 -1475.91 1.044 -1486.47 1.044 -1496.83 1.044 -1505.45
1.045 -1452.22 1.045 -1466.17 1.045 -1478.59 1.045 -1489.65 1.045 -1500.37 1.045 -1509.21
1.046 -1453.41 1.046 -1468.21 1.046 -1481.29 1.046 -1492.83 1.046 -1503.92 1.046 -1512.97
1.047 -1454.63 1.047 -1470.27 1.047 -1484 1.047 -1496.02 1.047 -1507.47 1.047 -1516.75
1.048 -1455.87 1.048 -1472.35 1.048 -1486.72 1.048 -1499.22 1.048 -1511.03 1.048 -1520.53
1.049 -1457.13 1.049 -1474.45 1.049 -1489.46 1.049 -1502.44 1.049 -1514.6 1.049 -1524.31
1.050 -1458.42 1.050 -1476.57 1.050 -1492.22 1.050 -1505.66 1.050 -1518.17 1.050 -1528.11
1.051 -1459.74 1.051 -1478.72 1.051 -1494.99 1.051 -1508.89 1.051 -1521.76 1.051 -1531.91
1.052 -1461.09 1.052 -1480.89 1.052 -1497.77 1.052 -1512.14 1.052 -1525.35 1.052 -1535.72
1.053 -1462.47 1.053 -1483.08 1.053 -1500.58 1.053 -1515.4 1.053 -1528.96 1.053 -1539.54
1.054 -1463.87 1.054 -1485.3 1.054 -1503.4 1.054 -1518.67 1.054 -1532.57 1.054 -1543.37
1.055 -1465.32 1.055 -1487.55 1.055 -1506.24 1.055 -1521.96 1.055 -1536.2 1.055 -1547.2
1.056 -1466.79 1.056 -1489.82 1.056 -1509.1 1.056 -1525.26 1.056 -1539.83 1.056 -1551.05
1.057 -1468.31 1.057 -1492.12 1.057 -1511.99 1.057 -1528.57 1.057 -1543.48 1.057 -1554.9
1.058 -1469.86 1.058 -1494.46 1.058 -1514.89 1.058 -1531.9 1.058 -1547.13 1.058 -1558.76
1.059 -1471.46 1.059 -1496.82 1.059 -1517.81 1.059 -1535.24 1.059 -1550.8 1.059 -1562.63
1.060 -1473.09 1.060 -1499.22 1.060 -1520.75 1.060 -1538.6 1.060 -1554.48 1.060 -1566.51
1.061 -1474.77 1.061 -1501.65 1.061 -1523.72 1.061 -1541.97 1.061 -1558.17 1.061 -1570.41
1.062 -1476.49 1.062 -1504.11 1.062 -1526.71 1.062 -1545.36 1.062 -1561.87 1.062 -1574.31
1.063 -1478.26 1.063 -1506.61 1.063 -1529.73 1.063 -1548.77 1.063 -1565.58 1.063 -1578.22
1.064 -1480.08 1.064 -1509.14 1.064 -1532.76 1.064 -1552.19 1.064 -1569.31 1.064 -1582.14
1.065 -1481.94 1.065 -1511.72 1.065 -1535.83 1.065 -1555.63 1.065 -1573.04 1.065 -1586.07
1.066 -1483.86 1.066 -1514.32 1.066 -1538.91 1.066 -1559.08 1.066 -1576.79 1.066 -1590.01
1.067 -1485.83 1.067 -1516.97 1.067 -1542.03 1.067 -1562.56 1.067 -1580.56 1.067 -1593.96
1.068 -1487.86 1.068 -1519.66 1.068 -1545.16 1.068 -1566.05 1.068 -1584.34 1.068 -1597.93
1.069 -1489.95 1.069 -1522.39 1.069 -1548.33 1.069 -1569.56 1.069 -1588.13 1.069 -1601.9
1.070 -1492.09 1.070 -1525.15 1.070 -1551.52 1.070 -1573.08 1.070 -1591.93 1.070 -1605.89
1.071 -1494.29 1.071 -1527.96 1.071 -1554.74 1.071 -1576.63 1.071 -1595.75 1.071 -1609.88
1.072 -1496.55 1.072 -1530.82 1.072 -1557.99 1.072 -1580.2 1.072 -1599.58 1.072 -1613.89
1.073 -1498.88 1.073 -1533.71 1.073 -1561.27 1.073 -1583.78 1.073 -1603.43 1.073 -1617.91
1.074 -1501.27 1.074 -1536.65 1.074 -1564.57 1.074 -1587.39 1.074 -1607.29 1.074 -1621.95
1.075 -1503.73 1.075 -1539.63 1.075 -1567.9 1.075 -1591.01 1.075 -1611.16 1.075 -1625.99
1.076 -1506.26 1.076 -1542.66 1.076 -1571.27 1.076 -1594.66 1.076 -1615.05 1.076 -1630.05
1.077 -1508.86 1.077 -1545.74 1.077 -1574.66 1.077 -1598.32 1.077 -1618.96 1.077 -1634.12
1.078 -1511.52 1.078 -1548.86 1.078 -1578.08 1.078 -1602.01 1.078 -1622.88 1.078 -1638.2
1.079 -1514.27 1.079 -1552.03 1.079 -1581.53 1.079 -1605.71 1.079 -1626.82 1.079 -1642.3
1.080 -1517.08 1.080 -1555.25 1.080 -1585.02 1.080 -1609.44 1.080 -1630.77 1.080 -1646.4
1.081 -1519.97 1.081 -1558.51 1.081 -1588.53 1.081 -1613.19 1.081 -1634.74 1.081 -1650.53
1.082 -1522.94 1.082 -1561.83 1.082 -1592.08 1.082 -1616.96 1.082 -1638.72 1.082 -1654.66
1.083 -1525.99 1.083 -1565.19 1.083 -1595.65 1.083 -1620.75 1.083 -1642.72 1.083 -1658.81
1.084 -1529.12 1.084 -1568.6 1.084 -1599.26 1.084 -1624.56 1.084 -1646.74 1.084 -1662.97
1.085 -1532.33 1.085 -1572.06 1.085 -1602.9 1.085 -1628.4 1.085 -1650.77 1.085 -1667.14
1.086 -1535.62 1.086 -1575.58 1.086 -1606.57 1.086 -1632.25 1.086 -1654.82 1.086 -1671.33
1.087 -1538.99 1.087 -1579.14 1.087 -1610.28 1.087 -1636.13 1.087 -1658.88 1.087 -1675.53
1.088 -1542.45 1.088 -1582.75 1.088 -1614.01 1.088 -1640.03 1.088 -1662.96 1.088 -1679.75
1.089 -1546 1.089 -1586.41 1.089 -1617.78 1.089 -1643.96 1.089 -1667.06 1.089 -1683.98
1.090 -1549.63 1.090 -1590.13 1.090 -1621.58 1.090 -1647.9 1.090 -1671.18 1.090 -1688.22
1.091 -1553.35 1.091 -1593.89 1.091 -1625.41 1.091 -1651.87 1.091 -1675.31 1.091 -1692.48
1.092 -1557.16 1.092 -1597.71 1.092 -1629.28 1.092 -1655.86 1.092 -1679.46 1.092 -1696.75
1.093 -1561.05 1.093 -1601.57 1.093 -1633.17 1.093 -1659.88 1.093 -1683.63 1.093 -1701.04
1.094 -1565.04 1.094 -1605.49 1.094 -1637.1 1.094 -1663.92 1.094 -1687.82 1.094 -1705.34
1.095 -1569.11 1.095 -1609.46 1.095 -1641.06 1.095 -1667.98 1.095 -1692.02 1.095 -1709.66
1.096 -1573.27 1.096 -1613.48 1.096 -1645.06 1.096 -1672.06 1.096 -1696.24 1.096 -1713.99
1.097 -1577.52 1.097 -1617.55 1.097 -1649.08 1.097 -1676.16 1.097 -1700.48 1.097 -1718.34
1.098 -1581.87 1.098 -1621.66 1.098 -1653.14 1.098 -1680.29 1.098 -1704.73 1.098 -1722.7
1.099 -1586.3 1.099 -1625.83 1.099 -1657.23 1.099 -1684.45 1.099 -1709.01 1.099 -1727.07
1.100 -1590.82 1.100 -1630.05 1.100 -1661.35 1.100 -1688.62 1.100 -1713.3 1.100 -1731.46
1.101 -1595.43 1.101 -1634.31 1.101 -1665.5 1.101 -1692.82 1.101 -1717.61 1.101 -1735.87
1.102 -1600.12 1.102 -1638.63 1.102 -1669.69 1.102 -1697.04 1.102 -1721.94 1.102 -1740.29
1.103 -1604.9 1.103 -1642.99 1.103 -1673.9 1.103 -1701.28 1.103 -1726.28 1.103 -1744.73
1.104 -1609.77 1.104 -1647.4 1.104 -1678.15 1.104 -1705.55 1.104 -1730.65 1.104 -1749.18
1.105 -1614.73 1.105 -1651.85 1.105 -1682.43 1.105 -1709.84 1.105 -1735.03 1.105 -1753.65
1.106 -1619.77 1.106 -1656.36 1.106 -1686.74 1.106 -1714.16 1.106 -1739.43 1.106 -1758.13
1.107 -1624.89 1.107 -1660.9 1.107 -1691.07 1.107 -1718.49 1.107 -1743.85 1.107 -1762.63
1.108 -1630.09 1.108 -1665.49 1.108 -1695.44 1.108 -1722.85 1.108 -1748.29 1.108 -1767.15
1.109 -1635.37 1.109 -1670.13 1.109 -1699.84 1.109 -1727.23 1.109 -1752.74 1.109 -1771.68
1.110 -1640.73 1.110 -1674.8 1.110 -1704.27 1.110 -1731.64 1.110 -1757.22 1.110 -1776.22
1.111 -1646.16 1.111 -1679.52 1.111 -1708.73 1.111 -1736.07 1.111 -1761.71 1.111 -1780.78
1.112 -1651.66 1.112 -1684.28 1.112 -1713.21 1.112 -1740.52 1.112 -1766.22 1.112 -1785.36
1.113 -1657.24 1.113 -1689.08 1.113 -1717.73 1.113 -1744.99 1.113 -1770.75 1.113 -1789.96
1.114 -1662.88 1.114 -1693.92 1.114 -1722.27 1.114 -1749.48 1.114 -1775.3 1.114 -1794.57
1.115 -1668.59 1.115 -1698.8 1.115 -1726.84 1.115 -1754 1.115 -1779.86 1.115 -1799.19
1.116 -1674.36 1.116 -1703.71 1.116 -1731.43 1.116 -1758.54 1.116 -1784.45 1.116 -1803.83
1.117 -1680.19 1.117 -1708.66 1.117 -1736.06 1.117 -1763.1 1.117 -1789.05 1.117 -1808.49
1.118 -1686.08 1.118 -1713.64 1.118 -1740.71 1.118 -1767.68 1.118 -1793.68 1.118 -1813.17
1.119 -1692.02 1.119 -1718.65 1.119 -1745.39 1.119 -1772.29 1.119 -1798.32 1.119 -1817.86
1.120 -1698.01 1.120 -1723.7 1.120 -1750.09 1.120 -1776.92 1.120 -1802.98 1.120 -1822.56
1.121 -1704.05 1.121 -1728.78 1.121 -1754.82 1.121 -1781.57 1.121 -1807.66 1.121 -1827.29
1.122 -1710.13 1.122 -1733.89 1.122 -1759.57 1.122 -1786.24 1.122 -1812.35 1.122 -1832.02
1.123 -1716.25 1.123 -1739.02 1.123 -1764.34 1.123 -1790.93 1.123 -1817.07 1.123 -1836.78
1.124 -1722.4 1.124 -1744.18 1.124 -1769.14 1.124 -1795.64 1.124 -1821.8 1.124 -1841.55
1.125 -1728.59 1.125 -1749.37 1.125 -1773.97 1.125 -1800.38 1.125 -1826.55 1.125 -1846.34
1.126 -1734.8 1.126 -1754.58 1.126 -1778.81 1.126 -1805.13 1.126 -1831.33 1.126 -1851.14
1.127 -1741.04 1.127 -1759.82 1.127 -1783.68 1.127 -1809.91 1.127 -1836.12 1.127 -1855.97
1.128 -1747.3 1.128 -1765.08 1.128 -1788.58 1.128 -1814.71 1.128 -1840.92 1.128 -1860.8
1.129 -1753.58 1.129 -1770.35 1.129 -1793.49 1.129 -1819.53 1.129 -1845.75 1.129 -1865.66
1.130 -1759.87 1.130 -1775.65 1.130 -1798.42 1.130 -1824.37 1.130 -1850.6 1.130 -1870.53
1.131 -1766.17 1.131 -1780.96 1.131 -1803.38 1.131 -1829.22 1.131 -1855.46 1.131 -1875.41
1.132 -1772.48 1.132 -1786.29 1.132 -1808.35 1.132 -1834.1 1.132 -1860.34 1.132 -1880.32
1.133 -1778.78 1.133 -1791.64 1.133 -1813.35 1.133 -1839 1.133 -1865.24 1.133 -1885.24
1.134 -1785.09 1.134 -1797 1.134 -1818.36 1.134 -1843.92 1.134 -1870.16 1.134 -1890.17
1.135 -1791.39 1.135 -1802.37 1.135 -1823.4 1.135 -1848.86 1.135 -1875.1 1.135 -1895.13
1.136 -1797.68 1.136 -1807.76 1.136 -1828.45 1.136 -1853.82 1.136 -1880.05 1.136 -1900.09
1.137 -1803.95 1.137 -1813.15 1.137 -1833.52 1.137 -1858.8 1.137 -1885.03 1.137 -1905.08
1.138 -1810.22 1.138 -1818.56 1.138 -1838.61 1.138 -1863.8 1.138 -1890.02 1.138 -1910.08
1.139 -1816.46 1.139 -1823.97 1.139 -1843.71 1.139 -1868.82 1.139 -1895.03 1.139 -1915.1
1.140 -1822.68 1.140 -1829.39 1.140 -1848.83 1.140 -1873.85 1.140 -1900.06 1.140 -1920.14
1.141 -1828.87 1.141 -1834.81 1.141 -1853.97 1.141 -1878.91 1.141 -1905.11 1.141 -1925.19
1.142 -1835.04 1.142 -1840.24 1.142 -1859.13 1.142 -1883.99 1.142 -1910.17 1.142 -1930.26
1.143 -1841.17 1.143 -1845.68 1.143 -1864.3 1.143 -1889.08 1.143 -1915.26 1.143 -1935.34
1.144 -1847.27 1.144 -1851.11 1.144 -1869.49 1.144 -1894.19 1.144 -1920.36 1.144 -1940.44
1.145 -1853.34 1.145 -1856.55 1.145 -1874.69 1.145 -1899.33 1.145 -1925.48 1.145 -1945.56
1.146 -1859.37 1.146 -1861.99 1.146 -1879.91 1.146 -1904.48 1.146 -1930.62 1.146 -1950.7
1.147 -1865.36 1.147 -1867.44 1.147 -1885.14 1.147 -1909.65 1.147 -1935.77 1.147 -1955.85
1.148 -1871.3 1.148 -1872.88 1.148 -1890.39 1.148 -1914.83 1.148 -1940.95 1.148 -1961.02
1.149 -1877.2 1.149 -1878.32 1.149 -1895.65 1.149 -1920.04 1.149 -1946.14 1.149 -1966.2
1.150 -1883.06 1.150 -1883.76 1.150 -1900.93 1.150 -1925.27 1.150 -1951.35 1.150 -1971.4
1.151 -1888.87 1.151 -1889.2 1.151 -1906.22 1.151 -1930.51 1.151 -1956.58 1.151 -1976.62
1.152 -1894.63 1.152 -1894.63 1.152 -1911.52 1.152 -1935.77 1.152 -1961.83 1.152 -1981.85
1.153 -1900.35 1.153 -1900.06 1.153 -1916.84 1.153 -1941.05 1.153 -1967.09 1.153 -1987.1
1.154 -1906.01 1.154 -1905.49 1.154 -1922.17 1.154 -1946.35 1.154 -1972.38 1.154 -1992.37
1.155 -1911.63 1.155 -1910.92 1.155 -1927.51 1.155 -1951.66 1.155 -1977.68 1.155 -1997.65
1.156 -1917.19 1.156 -1916.34 1.156 -1932.87 1.156 -1957 1.156 -1983 1.156 -2002.95
1.157 -1922.71 1.157 -1921.76 1.157 -1938.24 1.157 -1962.35 1.157 -1988.34 1.157 -2008.27
1.158 -1928.17 1.158 -1927.17 1.158 -1943.62 1.158 -1967.72 1.158 -1993.69 1.158 -2013.6
1.159 -1933.59 1.159 -1932.58 1.159 -1949.01 1.159 -1973.11 1.159 -1999.07 1.159 -2018.95
1.160 -1938.95 1.160 -1937.99 1.160 -1954.42 1.160 -1978.52 1.160 -2004.46 1.160 -2024.32
1.161 -1944.26 1.161 -1943.39 1.161 -1959.84 1.161 -1983.94 1.161 -2009.87 1.161 -2029.7
1.162 -1949.53 1.162 -1948.79 1.162 -1965.28 1.162 -1989.38 1.162 -2015.29 1.162 -2035.1
1.163 -1954.75 1.163 -1954.18 1.163 -1970.73 1.163 -1994.84 1.163 -2020.74 1.163 -2040.51
1.164 -1959.92 1.164 -1959.57 1.164 -1976.19 1.164 -2000.32 1.164 -2026.2 1.164 -2045.94
1.165 -1965.04 1.165 -1964.96 1.165 -1981.66 1.165 -2005.82 1.165 -2031.68 1.165 -2051.39
1.166 -1970.12 1.166 -1970.34 1.166 -1987.15 1.166 -2011.33 1.166 -2037.18 1.166 -2056.86
1.167 -1975.16 1.167 -1975.72 1.167 -1992.65 1.167 -2016.87 1.167 -2042.7 1.167 -2062.34
1.168 -1980.16 1.168 -1981.1 1.168 -1998.17 1.168 -2022.42 1.168 -2048.24 1.168 -2067.84
1.169 -1985.11 1.169 -1986.47 1.169 -2003.69 1.169 -2027.99 1.169 -2053.79 1.169 -2073.35
1.170 -1990.03 1.170 -1991.85 1.170 -2009.24 1.170 -2033.58 1.170 -2059.36 1.170 -2078.88
1.171 -1994.91 1.171 -1997.22 1.171 -2014.79 1.171 -2039.18 1.171 -2064.95 1.171 -2084.43
1.172 -1999.76 1.172 -2002.59 1.172 -2020.36 1.172 -2044.81 1.172 -2070.56 1.172 -2089.99
1.173 -2004.58 1.173 -2007.97 1.173 -2025.95 1.173 -2050.45 1.173 -2076.18 1.173 -2095.57
1.174 -2009.36 1.174 -2013.34 1.174 -2031.55 1.174 -2056.11 1.174 -2081.83 1.174 -2101.16
1.175 -2014.12 1.175 -2018.72 1.175 -2037.16 1.175 -2061.79 1.175 -2087.49 1.175 -2106.77
1.176 -2018.85 1.176 -2024.1 1.176 -2042.79 1.176 -2067.49 1.176 -2093.17 1.176 -2112.4
1.177 -2023.56 1.177 -2029.48 1.177 -2048.44 1.177 -2073.21 1.177 -2098.87 1.177 -2118.04
1.178 -2028.25 1.178 -2034.87 1.178 -2054.1 1.178 -2078.95 1.178 -2104.58 1.178 -2123.71
1.179 -2032.92 1.179 -2040.27 1.179 -2059.78 1.179 -2084.7 1.179 -2110.32 1.179 -2129.38
1.180 -2037.57 1.180 -2045.67 1.180 -2065.48 1.180 -2090.48 1.180 -2116.07 1.180 -2135.07
1.181 -2042.21 1.181 -2051.07 1.181 -2071.19 1.181 -2096.28 1.181 -2121.84 1.181 -2140.78
1.182 -2046.85 1.182 -2056.49 1.182 -2076.92 1.182 -2102.09 1.182 -2127.63 1.182 -2146.51
1.183 -2051.47 1.183 -2061.92 1.183 -2082.67 1.183 -2107.92 1.183 -2133.43 1.183 -2152.25
1.184 -2056.09 1.184 -2067.35 1.184 -2088.43 1.184 -2113.78 1.184 -2139.26 1.184 -2158.01
1.185 -2060.7 1.185 -2072.8 1.185 -2094.22 1.185 -2119.65 1.185 -2145.1 1.185 -2163.78
1.186 -2065.32 1.186 -2078.26 1.186 -2100.02 1.186 -2125.55 1.186 -2150.96 1.186 -2169.57
1.187 -2069.94 1.187 -2083.73 1.187 -2105.84 1.187 -2131.46 1.187 -2156.84 1.187 -2175.37
1.188 -2074.56 1.188 -2089.22 1.188 -2111.69 1.188 -2137.39 1.188 -2162.74 1.188 -2181.19
1.189 -2079.2 1.189 -2094.73 1.189 -2117.55 1.189 -2143.35 1.189 -2168.66 1.189 -2187.03
1.190 -2083.84 1.190 -2100.25 1.190 -2123.43 1.190 -2149.32 1.190 -2174.59 1.190 -2192.88
1.191 -2088.5 1.191 -2105.79 1.191 -2129.34 1.191 -2155.32 1.191 -2180.54 1.191 -2198.75
1.192 -2093.17 1.192 -2111.35 1.192 -2135.26 1.192 -2161.33 1.192 -2186.51 1.192 -2204.64
1.193 -2097.86 1.193 -2116.93 1.193 -2141.21 1.193 -2167.37 1.193 -2192.5 1.193 -2210.54
1.194 -2102.58 1.194 -2122.53 1.194 -2147.18 1.194 -2173.43 1.194 -2198.51 1.194 -2216.45
1.195 -2107.31 1.195 -2128.16 1.195 -2153.18 1.195 -2179.51 1.195 -2204.54 1.195 -2222.38
1.196 -2112.08 1.196 -2133.81 1.196 -2159.2 1.196 -2185.61 1.196 -2210.58 1.196 -2228.33
1.197 -2116.87 1.197 -2139.48 1.197 -2165.24 1.197 -2191.73 1.197 -2216.64 1.197 -2234.29
1.198 -2121.7 1.198 -2145.18 1.198 -2171.3 1.198 -2197.88 1.198 -2222.72 1.198 -2240.27
1.199 -2126.55 1.199 -2150.91 1.199 -2177.39 1.199 -2204.04 1.199 -2228.82 1.199 -2246.26
1.200 -2131.45 1.200 -2156.67 1.200 -2183.51 1.200 -2210.23 1.200 -2234.94 1.200 -2252.27
1.201 -2136.38 1.201 -2162.46 1.201 -2189.65 1.201 -2216.44 1.201 -2241.07 1.201 -2258.3
1.202 -2141.36 1.202 -2168.28 1.202 -2195.82 1.202 -2222.67 1.202 -2247.23 1.202 -2264.34
1.203 -2146.37 1.203 -2174.13 1.203 -2202.01 1.203 -2228.92 1.203 -2253.4 1.203 -2270.39
1.204 -2151.44 1.204 -2180.02 1.204 -2208.24 1.204 -2235.2 1.204 -2259.59 1.204 -2276.46
1.205 -2156.55 1.205 -2185.94 1.205 -2214.48 1.205 -2241.5 1.205 -2265.79 1.205 -2282.55
1.206 -2161.71 1.206 -2191.89 1.206 -2220.76 1.206 -2247.82 1.206 -2272.02 1.206 -2288.65
1.207 -2166.92 1.207 -2197.89 1.207 -2227.07 1.207 -2254.16 1.207 -2278.26 1.207 -2294.76
1.208 -2172.18 1.208 -2203.92 1.208 -2233.4 1.208 -2260.53 1.208 -2284.53 1.208 -2300.9
1.209 -2177.5 1.209 -2209.99 1.209 -2239.76 1.209 -2266.91 1.209 -2290.81 1.209 -2307.04
1.210 -2182.88 1.210 -2216.1 1.210 -2246.16 1.210 -2273.33 1.210 -2297.1 1.210 -2313.2
1.211 -2188.32 1.211 -2222.25 1.211 -2252.58 1.211 -2279.76 1.211 -2303.42 1.211 -2319.37
1.212 -2193.82 1.212 -2228.44 1.212 -2259.03 1.212 -2286.22 1.212 -2309.75 1.212 -2325.56
1.213 -2199.38 1.213 -2234.67 1.213 -2265.52 1.213 -2292.7 1.213 -2316.11 1.213 -2331.77
1.214 -2205.01 1.214 -2240.95 1.214 -2272.03 1.214 -2299.2 1.214 -2322.48 1.214 -2337.99
1.215 -2210.71 1.215 -2247.28 1.215 -2278.58 1.215 -2305.73 1.215 -2328.86 1.215 -2344.22
1.216 -2216.47 1.216 -2253.64 1.216 -2285.15 1.216 -2312.28 1.216 -2335.27 1.216 -2350.46
1.217 -2222.3 1.217 -2260.06 1.217 -2291.76 1.217 -2318.86 1.217 -2341.69 1.217 -2356.73
1.218 -2228.21 1.218 -2266.52 1.218 -2298.4 1.218 -2325.45 1.218 -2348.13 1.218 -2363
1.219 -2234.19 1.219 -2273.03 1.219 -2305.08 1.219 -2332.07 1.219 -2354.59 1.219 -2369.29
1.220 -2240.24 1.220 -2279.59 1.220 -2311.78 1.220 -2338.72 1.220 -2361.07 1.220 -2375.59
1.221 -2246.37 1.221 -2286.2 1.221 -2318.52 1.221 -2345.38 1.221 -2367.56 1.221 -2381.91
1.222 -2252.58 1.222 -2292.85 1.222 -2325.29 1.222 -2352.08 1.222 -2374.07 1.222 -2388.24
1.223 -2258.87 1.223 -2299.56 1.223 -2332.1 1.223 -2358.79 1.223 -2380.6 1.223 -2394.58
1.224 -2265.23 1.224 -2306.32 1.224 -2338.93 1.224 -2365.53 1.224 -2387.14 1.224 -2400.94
1.225 -2271.68 1.225 -2313.13 1.225 -2345.81 1.225 -2372.29 1.225 -2393.7 1.225 -2407.31
1.226 -2278.22 1.226 -2320 1.226 -2352.71 1.226 -2379.07 1.226 -2400.28 1.226 -2413.69
1.227 -2284.84 1.227 -2326.91 1.227 -2359.65 1.227 -2385.88 1.227 -2406.87 1.227 -2420.08
1.228 -2291.54 1.228 -2333.88 1.228 -2366.62 1.228 -2392.71 1.228 -2413.49 1.228 -2426.49
1.229 -2298.33 1.229 -2340.9 1.229 -2373.63 1.229 -2399.56 1.229 -2420.11 1.229 -2432.91
1.230 -2305.21 1.230 -2347.97 1.230 -2380.67 1.230 -2406.44 1.230 -2426.76 1.230 -2439.35
1.231 -2312.18 1.231 -2355.1 1.231 -2387.74 1.231 -2413.34 1.231 -2433.42 1.231 -2445.79
1.232 -2319.23 1.232 -2362.29 1.232 -2394.85 1.232 -2420.26 1.232 -2440.09 1.232 -2452.25
1.233 -2326.38 1.233 -2369.52 1.233 -2401.99 1.233 -2427.21 1.233 -2446.78 1.233 -2458.72
1.234 -2333.62 1.234 -2376.82 1.234 -2409.17 1.234 -2434.17 1.234 -2453.49 1.234 -2465.2
1.235 -2340.96 1.235 -2384.16 1.235 -2416.38 1.235 -2441.16 1.235 -2460.21 1.235 -2471.69
1.236 -2348.38 1.236 -2391.56 1.236 -2423.62 1.236 -2448.17 1.236 -2466.95 1.236 -2478.2
1.237 -2355.9 1.237 -2399.02 1.237 -2430.9 1.237 -2455.21 1.237 -2473.71 1.237 -2484.72
1.238 -2363.52 1.238 -2406.53 1.238 -2438.21 1.238 -2462.26 1.238 -2480.48 1.238 -2491.24
1.239 -2371.23 1.239 -2414.09 1.239 -2445.55 1.239 -2469.34 1.239 -2487.26 1.239 -2497.78
1.240 -2379.03 1.240 -2421.71 1.240 -2452.93 1.240 -2476.44 1.240 -2494.06 1.240 -2504.33
1.241 -2386.93 1.241 -2429.38 1.241 -2460.33 1.241 -2483.56 1.241 -2500.87 1.241 -2510.89
1.242 -2394.92 1.242 -2437.1 1.242 -2467.78 1.242 -2490.7 1.242 -2507.7 1.242 -2517.46
1.243 -2403.01 1.243 -2444.88 1.243 -2475.25 1.243 -2497.87 1.243 -2514.54 1.243 -2524.04
1.244 -2411.19 1.244 -2452.71 1.244 -2482.75 1.244 -2505.05 1.244 -2521.39 1.244 -2530.63
1.245 -2419.47 1.245 -2460.59 1.245 -2490.29 1.245 -2512.25 1.245 -2528.26 1.245 -2537.23
1.246 -2427.84 1.246 -2468.53 1.246 -2497.86 1.246 -2519.47 1.246 -2535.14 1.246 -2543.84
1.247 -2436.31 1.247 -2476.51 1.247 -2505.46 1.247 -2526.72 1.247 -2542.04 1.247 -2550.46
1.248 -2444.86 1.248 -2484.55 1.248 -2513.09 1.248 -2533.98 1.248 -2548.94 1.248 -2557.09
1.249 -2453.51 1.249 -2492.64 1.249 -2520.75 1.249 -2541.26 1.249 -2555.86 1.249 -2563.73
1.250 -2462.25 1.250 -2500.77 1.250 -2528.44 1.250 -2548.56 1.250 -2562.8 1.250 -2570.37
1.251 -2471.08 1.251 -2508.95 1.251 -2536.15 1.251 -2555.88 1.251 -2569.74 1.251 -2577.03
1.252 -2479.99 1.252 -2517.19 1.252 -2543.9 1.252 -2563.22 1.252 -2576.7 1.252 -2583.69
1.253 -2488.99 1.253 -2525.46 1.253 -2551.68 1.253 -2570.58 1.253 -2583.66 1.253 -2590.36
1.254 -2498.08 1.254 -2533.79 1.254 -2559.48 1.254 -2577.95 1.254 -2590.64 1.254 -2597.04
1.255 -2507.25 1.255 -2542.16 1.255 -2567.31 1.255 -2585.34 1.255 -2597.63 1.255 -2603.72
1.256 -2516.49 1.256 -2550.57 1.256 -2575.17 1.256 -2592.75 1.256 -2604.63 1.256 -2610.42
1.257 -2525.82 1.257 -2559.02 1.257 -2583.05 1.257 -2600.17 1.257 -2611.64 1.257 -2617.12
1.258 -2535.22 1.258 -2567.52 1.258 -2590.96 1.258 -2607.61 1.258 -2618.67 1.258 -2623.83
1.259 -2544.69 1.259 -2576.06 1.259 -2598.89 1.259 -2615.06 1.259 -2625.7 1.259 -2630.54
1.260 -2554.24 1.260 -2584.63 1.260 -2606.85 1.260 -2622.53 1.260 -2632.74 1.260 -2637.26
1.261 -2563.85 1.261 -2593.25 1.261 -2614.83 1.261 -2630.02 1.261 -2639.79 1.261 -2643.99
1.262 -2573.52 1.262 -2601.9 1.262 -2622.83 1.262 -2637.52 1.262 -2646.85 1.262 -2650.72
1.263 -2583.26 1.263 -2610.59 1.263 -2630.86 1.263 -2645.03 1.263 -2653.91 1.263 -2657.45
1.264 -2593.06 1.264 -2619.31 1.264 -2638.91 1.264 -2652.56 1.264 -2660.99 1.264 -2664.2
1.265 -2602.91 1.265 -2628.06 1.265 -2646.98 1.265 -2660.1 1.265 -2668.07 1.265 -2670.94
1.266 -2612.81 1.266 -2636.85 1.266 -2655.07 1.266 -2667.65 1.266 -2675.16 1.266 -2677.7
1.267 -2622.76 1.267 -2645.67 1.267 -2663.18 1.267 -2675.22 1.267 -2682.26 1.267 -2684.45
1.268 -2632.75 1.268 -2654.51 1.268 -2671.3 1.268 -2682.8 1.268 -2689.37 1.268 -2691.21
1.269 -2642.78 1.269 -2663.38 1.269 -2679.45 1.269 -2690.38 1.269 -2696.48 1.269 -2697.98
1.270 -2652.85 1.270 -2672.28 1.270 -2687.61 1.270 -2697.98 1.270 -2703.59 1.270 -2704.74
1.271 -2662.95 1.271 -2681.2 1.271 -2695.79 1.271 -2705.59 1.271 -2710.72 1.271 -2711.51
1.272 -2673.09 1.272 -2690.15 1.272 -2703.98 1.272 -2713.21 1.272 -2717.85 1.272 -2718.29
1.273 -2683.24 1.273 -2699.11 1.273 -2712.19 1.273 -2720.84 1.273 -2724.98 1.273 -2725.06
1.274 -2693.42 1.274 -2708.1 1.274 -2720.42 1.274 -2728.47 1.274 -2732.12 1.274 -2731.84
1.275 -2703.62 1.275 -2717.1 1.275 -2728.66 1.275 -2736.12 1.275 -2739.26 1.275 -2738.62
1.276 -2713.83 1.276 -2726.13 1.276 -2736.91 1.276 -2743.77 1.276 -2746.41 1.276 -2745.41
1.277 -2724.05 1.277 -2735.16 1.277 -2745.17 1.277 -2751.43 1.277 -2753.56 1.277 -2752.19
1.278 -2734.27 1.278 -2744.21 1.278 -2753.44 1.278 -2759.1 1.278 -2760.71 1.278 -2758.97
1.279 -2744.5 1.279 -2753.28 1.279 -2761.72 1.279 -2766.77 1.279 -2767.87 1.279 -2765.76
1.280 -2754.73 1.280 -2762.35 1.280 -2770.01 1.280 -2774.45 1.280 -2775.03 1.280 -2772.55
1.281 -2764.96 1.281 -2771.44 1.281 -2778.31 1.281 -2782.13 1.281 -2782.19 1.281 -2779.33
1.282 -2775.18 1.282 -2780.53 1.282 -2786.62 1.282 -2789.82 1.282 -2789.35 1.282 -2786.12
1.283 -2785.39 1.283 -2789.63 1.283 -2794.94 1.283 -2797.51 1.283 -2796.51 1.283 -2792.9
1.284 -2795.58 1.284 -2798.73 1.284 -2803.26 1.284 -2805.21 1.284 -2803.68 1.284 -2799.69
1.285 -2805.76 1.285 -2807.84 1.285 -2811.58 1.285 -2812.9 1.285 -2810.84 1.285 -2806.47
1.286 -2815.92 1.286 -2816.96 1.286 -2819.91 1.286 -2820.6 1.286 -2818.01 1.286 -2813.25
1.287 -2826.06 1.287 -2826.07 1.287 -2828.25 1.287 -2828.3 1.287 -2825.17 1.287 -2820.03
1.288 -2836.18 1.288 -2835.18 1.288 -2836.58 1.288 -2836.01 1.288 -2832.34 1.288 -2826.81
1.289 -2846.27 1.289 -2844.3 1.289 -2844.92 1.289 -2843.71 1.289 -2839.5 1.289 -2833.58
1.290 -2856.33 1.290 -2853.41 1.290 -2853.26 1.290 -2851.42 1.290 -2846.66 1.290 -2840.36
1.291 -2866.36 1.291 -2862.51 1.291 -2861.6 1.291 -2859.12 1.291 -2853.82 1.291 -2847.13
1.292 -2876.36 1.292 -2871.62 1.292 -2869.94 1.292 -2866.82 1.292 -2860.98 1.292 -2853.89
1.293 -2886.32 1.293 -2880.71 1.293 -2878.28 1.293 -2874.52 1.293 -2868.13 1.293 -2860.65
1.294 -2896.25 1.294 -2889.8 1.294 -2886.62 1.294 -2882.22 1.294 -2875.28 1.294 -2867.41
1.295 -2906.15 1.295 -2898.88 1.295 -2894.96 1.295 -2889.92 1.295 -2882.43 1.295 -2874.16
1.296 -2916.01 1.296 -2907.96 1.296 -2903.29 1.296 -2897.61 1.296 -2889.57 1.296 -2880.91
1.297 -2925.83 1.297 -2917.02 1.297 -2911.61 1.297 -2905.3 1.297 -2896.71 1.297 -2887.66
1.298 -2935.61 1.298 -2926.07 1.298 -2919.94 1.298 -2912.98 1.298 -2903.84 1.298 -2894.39
1.299 -2945.35 1.299 -2935.12 1.299 -2928.25 1.299 -2920.66 1.299 -2910.97 1.299 -2901.13
1.300 -2955.06 1.300 -2944.14 1.300 -2936.56 1.300 -2928.33 1.300 -2918.09 1.300 -2907.85
1.301 -2964.72 1.301 -2953.16 1.301 -2944.86 1.301 -2936 1.301 -2925.21 1.301 -2914.57
1.302 -2974.35 1.302 -2962.16 1.302 -2953.16 1.302 -2943.66 1.302 -2932.31 1.302 -2921.28
1.303 -2983.93 1.303 -2971.15 1.303 -2961.45 1.303 -2951.32 1.303 -2939.42 1.303 -2927.99
1.304 -2993.48 1.304 -2980.12 1.304 -2969.72 1.304 -2958.96 1.304 -2946.51 1.304 -2934.69
1.305 -3002.99 1.305 -2989.07 1.305 -2977.99 1.305 -2966.6 1.305 -2953.6 1.305 -2941.38
1.306 -3012.46 1.306 -2998.01 1.306 -2986.25 1.306 -2974.23 1.306 -2960.68 1.306 -2948.06
1.307 -3021.89 1.307 -3006.92 1.307 -2994.49 1.307 -2981.85 1.307 -2967.75 1.307 -2954.73
1.308 -3031.28 1.308 -3015.83 1.308 -3002.72 1.308 -2989.46 1.308 -2974.81 1.308 -2961.39
1.309 -3040.64 1.309 -3024.71 1.309 -3010.94 1.309 -2997.06 1.309 -2981.86 1.309 -2968.05
1.310 -3049.96 1.310 -3033.57 1.310 -3019.15 1.310 -3004.65 1.310 -2988.9 1.310 -2974.69
1.311 -3059.24 1.311 -3042.41 1.311 -3027.34 1.311 -3012.23 1.311 -2995.93 1.311 -2981.33
1.312 -3068.49 1.312 -3051.23 1.312 -3035.52 1.312 -3019.79 1.312 -3002.95 1.312 -2987.96
1.313 -3077.71 1.313 -3060.03 1.313 -3043.68 1.313 -3027.35 1.313 -3009.96 1.313 -2994.57
1.314 -3086.89 1.314 -3068.81 1.314 -3051.83 1.314 -3034.89 1.314 -3016.96 1.314 -3001.17
1.315 -3096.04 1.315 -3077.56 1.315 -3059.96 1.315 -3042.41 1.315 -3023.95 1.315 -3007.77
1.316 -3105.16 1.316 -3086.3 1.316 -3068.07 1.316 -3049.92 1.316 -3030.92 1.316 -3014.35
1.317 -3114.25 1.317 -3095.01 1.317 -3076.17 1.317 -3057.42 1.317 -3037.88 1.317 -3020.92
1.318 -3123.31 1.318 -3103.69 1.318 -3084.25 1.318 -3064.9 1.318 -3044.83 1.318 -3027.47
1.319 -3132.35 1.319 -3112.36 1.319 -3092.31 1.319 -3072.37 1.319 -3051.76 1.319 -3034.02
1.320 -3141.35 1.320 -3120.99 1.320 -3100.34 1.320 -3079.82 1.320 -3058.68 1.320 -3040.55
1.321 -3150.33 1.321 -3129.61 1.321 -3108.36 1.321 -3087.25 1.321 -3065.59 1.321 -3047.06
1.322 -3159.28 1.322 -3138.19 1.322 -3116.36 1.322 -3094.67 1.322 -3072.48 1.322 -3053.57
1.323 -3168.21 1.323 -3146.76 1.323 -3124.34 1.323 -3102.07 1.323 -3079.35 1.323 -3060.06
1.324 -3177.11 1.324 -3155.29 1.324 -3132.29 1.324 -3109.45 1.324 -3086.21 1.324 -3066.54
1.325 -3185.98 1.325 -3163.8 1.325 -3140.22 1.325 -3116.81 1.325 -3093.06 1.325 -3073
1.326 -3194.84 1.326 -3172.28 1.326 -3148.13 1.326 -3124.15 1.326 -3099.89 1.326 -3079.44
1.327 -3203.66 1.327 -3180.74 1.327 -3156.01 1.327 -3131.48 1.327 -3106.7 1.327 -3085.88
1.328 -3212.47 1.328 -3189.16 1.328 -3163.88 1.328 -3138.78 1.328 -3113.49 1.328 -3092.29
1.329 -3221.25 1.329 -3197.56 1.329 -3171.71 1.329 -3146.06 1.329 -3120.27 1.329 -3098.69
1.330 -3230.01 1.330 -3205.93 1.330 -3179.52 1.330 -3153.32 1.330 -3127.03 1.330 -3105.08
1.331 -3238.75 1.331 -3214.27 1.331 -3187.31 1.331 -3160.56 1.331 -3133.77 1.331 -3111.44
1.332 -3247.47 1.332 -3222.58 1.332 -3195.07 1.332 -3167.78 1.332 -3140.49 1.332 -3117.79
1.333 -3256.16 1.333 -3230.86 1.333 -3202.8 1.333 -3174.98 1.333 -3147.19 1.333 -3124.13
1.334 -3264.83 1.334 -3239.11 1.334 -3210.5 1.334 -3182.15 1.334 -3153.88 1.334 -3130.44
1.335 -3273.48 1.335 -3247.33 1.335 -3218.18 1.335 -3189.3 1.335 -3160.54 1.335 -3136.74
1.336 -3282.1 1.336 -3255.52 1.336 -3225.82 1.336 -3196.42 1.336 -3167.18 1.336 -3143.02
1.337 -3290.71 1.337 -3263.67 1.337 -3233.44 1.337 -3203.52 1.337 -3173.81 1.337 -3149.29
1.338 -3299.28 1.338 -3271.79 1.338 -3241.03 1.338 -3210.6 1.338 -3180.41 1.338 -3155.53
1.339 -3307.84 1.339 -3279.88 1.339 -3248.59 1.339 -3217.65 1.339 -3186.99 1.339 -3161.76
1.340 -3316.37 1.340 -3287.94 1.340 -3256.12 1.340 -3224.68 1.340 -3193.55 1.340 -3167.96
1.341 -3324.87 1.341 -3295.96 1.341 -3263.62 1.341 -3231.68 1.341 -3200.09 1.341 -3174.15
1.342 -3333.35 1.342 -3303.95 1.342 -3271.08 1.342 -3238.65 1.342 -3206.61 1.342 -3180.32
1.343 -3341.8 1.343 -3311.9 1.343 -3278.51 1.343 -3245.6 1.343 -3213.1 1.343 -3186.46
1.344 -3350.23 1.344 -3319.81 1.344 -3285.91 1.344 -3252.52 1.344 -3219.57 1.344 -3192.59
1.345 -3358.63 1.345 -3327.69 1.345 -3293.28 1.345 -3259.41 1.345 -3226.02 1.345 -3198.7
1.346 -3367 1.346 -3335.53 1.346 -3300.62 1.346 -3266.27 1.346 -3232.44 1.346 -3204.78
1.347 -3375.34 1.347 -3343.34 1.347 -3307.91 1.347 -3273.11 1.347 -3238.85 1.347 -3210.85
1.348 -3383.64 1.348 -3351.1 1.348 -3315.18 1.348 -3279.91 1.348 -3245.22 1.348 -3216.89
1.349 -3391.92 1.349 -3358.83 1.349 -3322.41 1.349 -3286.69 1.349 -3251.57 1.349 -3222.91
1.350 -3400.16 1.350 -3366.52 1.350 -3329.6 1.350 -3293.43 1.350 -3257.9 1.350 -3228.91
1.351 -3408.37 1.351 -3374.16 1.351 -3336.76 1.351 -3300.15 1.351 -3264.21 1.351 -3234.89
1.352 -3416.55 1.352 -3381.77 1.352 -3343.88 1.352 -3306.84 1.352 -3270.48 1.352 -3240.84
1.353 -3424.69 1.353 -3389.33 1.353 -3350.96 1.353 -3313.49 1.353 -3276.74 1.353 -3246.77
1.354 -3432.79 1.354 -3396.85 1.354 -3358.01 1.354 -3320.12 1.354 -3282.96 1.354 -3252.68
1.355 -3440.85 1.355 -3404.33 1.355 -3365.02 1.355 -3326.71 1.355 -3289.16 1.355 -3258.57
1.356 -3448.88 1.356 -3411.76 1.356 -3371.98 1.356 -3333.27 1.356 -3295.34 1.356 -3264.43
1.357 -3456.86 1.357 -3419.15 1.357 -3378.91 1.357 -3339.8 1.357 -3301.48 1.357 -3270.27
1.358 -3464.8 1.358 -3426.49 1.358 -3385.8 1.358 -3346.3 1.358 -3307.6 1.358 -3276.09
1.359 -3472.69 1.359 -3433.78 1.359 -3392.65 1.359 -3352.76 1.359 -3313.7 1.359 -3281.88
1.360 -3480.54 1.360 -3441.03 1.360 -3399.46 1.360 -3359.2 1.360 -3319.76 1.360 -3287.65
1.361 -3488.34 1.361 -3448.23 1.361 -3406.23 1.361 -3365.59 1.361 -3325.8 1.361 -3293.39
1.362 -3496.1 1.362 -3455.39 1.362 -3412.96 1.362 -3371.96 1.362 -3331.81 1.362 -3299.11
1.363 -3503.8 1.363 -3462.49 1.363 -3419.64 1.363 -3378.29 1.363 -3337.79 1.363 -3304.8
1.364 -3511.45 1.364 -3469.55 1.364 -3426.29 1.364 -3384.58 1.364 -3343.74 1.364 -3310.47
1.365 -3519.05 1.365 -3476.55 1.365 -3432.89 1.365 -3390.84 1.365 -3349.67 1.365 -3316.11
1.366 -3526.6 1.366 -3483.5 1.366 -3439.44 1.366 -3397.07 1.366 -3355.56 1.366 -3321.73
1.367 -3534.08 1.367 -3490.4 1.367 -3445.96 1.367 -3403.26 1.367 -3361.43 1.367 -3327.32
1.368 -3541.51 1.368 -3497.24 1.368 -3452.43 1.368 -3409.41 1.368 -3367.27 1.368 -3332.88
1.369 -3548.88 1.369 -3504.04 1.369 -3458.85 1.369 -3415.53 1.369 -3373.07 1.369 -3338.42
1.370 -3556.19 1.370 -3510.78 1.370 -3465.23 1.370 -3421.61 1.370 -3378.85 1.370 -3343.93
1.371 -3563.43 1.371 -3517.46 1.371 -3471.57 1.371 -3427.66 1.371 -3384.6 1.371 -3349.42
1.372 -3570.61 1.372 -3524.08 1.372 -3477.86 1.372 -3433.67 1.372 -3390.32 1.372 -3354.88
1.373 -3577.73 1.373 -3530.66 1.373 -3484.11 1.373 -3439.64 1.373 -3396 1.373 -3360.31
1.374 -3584.77 1.374 -3537.17 1.374 -3490.3 1.374 -3445.58 1.374 -3401.66 1.374 -3365.71
1.375 -3591.75 1.375 -3543.62 1.375 -3496.46 1.375 -3451.48 1.375 -3407.29 1.375 -3371.09
1.376 -3598.65 1.376 -3550.02 1.376 -3502.56 1.376 -3457.34 1.376 -3412.88 1.376 -3376.44
1.377 -3605.48 1.377 -3556.36 1.377 -3508.62 1.377 -3463.16 1.377 -3418.45 1.377 -3381.76
1.378 -3612.23 1.378 -3562.63 1.378 -3514.63 1.378 -3468.95 1.378 -3423.98 1.378 -3387.06
1.379 -3618.91 1.379 -3568.85 1.379 -3520.59 1.379 -3474.7 1.379 -3429.48 1.379 -3392.32
1.380 -3625.5 1.380 -3575.01 1.380 -3526.51 1.380 -3480.41 1.380 -3434.95 1.380 -3397.56
1.381 -3632.02 1.381 -3581.1 1.381 -3532.38 1.381 -3486.08 1.381 -3440.39 1.381 -3402.77
1.382 -3638.46 1.382 -3587.13 1.382 -3538.2 1.382 -3491.71 1.382 -3445.8 1.382 -3407.96
1.383 -3644.81 1.383 -3593.1 1.383 -3543.97 1.383 -3497.31 1.383 -3451.17 1.383 -3413.11
1.384 -3651.08 1.384 -3599.01 1.384 -3549.69 1.384 -3502.87 1.384 -3456.51 1.384 -3418.23
1.385 -3657.27 1.385 -3604.85 1.385 -3555.36 1.385 -3508.38 1.385 -3461.83 1.385 -3423.33
1.386 -3663.36 1.386 -3610.63 1.386 -3560.99 1.386 -3513.86 1.386 -3467.1 1.386 -3428.4
1.387 -3669.37 1.387 -3616.34 1.387 -3566.56 1.387 -3519.3 1.387 -3472.35 1.387 -3433.44
1.388 -3675.29 1.388 -3621.99 1.388 -3572.08 1.388 -3524.7 1.388 -3477.56 1.388 -3438.44
1.389 -3681.12 1.389 -3627.58 1.389 -3577.56 1.389 -3530.06 1.389 -3482.74 1.389 -3443.42
1.390 -3686.86 1.390 -3633.09 1.390 -3582.99 1.390 -3535.39 1.390 -3487.89 1.390 -3448.38
1.391 -3692.5 1.391 -3638.55 1.391 -3588.36 1.391 -3540.67 1.391 -3493.01 1.391 -3453.3
1.392 -3698.05 1.392 -3643.93 1.392 -3593.69 1.392 -3545.91 1.392 -3498.09 1.392 -3458.19
1.393 -3703.51 1.393 -3649.25 1.393 -3598.96 1.393 -3551.12 1.393 -3503.14 1.393 -3463.05
1.394 -3708.87 1.394 -3654.51 1.394 -3604.19 1.394 -3556.28 1.394 -3508.16 1.394 -3467.88
1.395 -3714.14 1.395 -3659.69 1.395 -3609.36 1.395 -3561.41 1.395 -3513.14 1.395 -3472.68
1.396 -3719.31 1.396 -3664.81 1.396 -3614.49 1.396 -3566.49 1.396 -3518.09 1.396 -3477.46
1.397 -3724.39 1.397 -3669.87 1.397 -3619.57 1.397 -3571.54 1.397 -3523.01 1.397 -3482.2
1.398 -3729.37 1.398 -3674.85 1.398 -3624.59 1.398 -3576.54 1.398 -3527.89 1.398 -3486.91
1.399 -3734.25 1.399 -3679.77 1.399 -3629.57 1.399 -3581.51 1.399 -3532.75 1.399 -3491.59
1.400 -3739.04 1.400 -3684.63 1.400 -3634.49 1.400 -3586.44 1.400 -3537.56 1.400 -3496.24
1.401 -3743.73 1.401 -3689.41 1.401 -3639.37 1.401 -3591.33 1.401 -3542.35 1.401 -3500.86
1.402 -3748.32 1.402 -3694.13 1.402 -3644.2 1.402 -3596.18 1.402 -3547.1 1.402 -3505.46
1.403 -3752.82 1.403 -3698.78 1.403 -3648.97 1.403 -3600.98 1.403 -3551.82 1.403 -3510.02
1.404 -3757.22 1.404 -3703.37 1.404 -3653.7 1.404 -3605.76 1.404 -3556.5 1.404 -3514.55
1.405 -3761.53 1.405 -3707.89 1.405 -3658.38 1.405 -3610.49 1.405 -3561.16 1.405 -3519.04
1.406 -3765.74 1.406 -3712.34 1.406 -3663.01 1.406 -3615.18 1.406 -3565.77 1.406 -3523.51
1.407 -3769.86 1.407 -3716.73 1.407 -3667.59 1.407 -3619.83 1.407 -3570.36 1.407 -3527.95
1.408 -3773.89 1.408 -3721.06 1.408 -3672.12 1.408 -3624.45 1.408 -3574.91 1.408 -3532.36
1.409 -3777.82 1.409 -3725.31 1.409 -3676.6 1.409 -3629.02 1.409 -3579.43 1.409 -3536.74
1.410 -3781.66 1.410 -3729.51 1.410 -3681.04 1.410 -3633.56 1.410 -3583.92 1.410 -3541.08
1.411 -3785.41 1.411 -3733.64 1.411 -3685.42 1.411 -3638.06 1.411 -3588.37 1.411 -3545.4
1.412 -3789.06 1.412 -3737.7 1.412 -3689.76 1.412 -3642.52 1.412 -3592.79 1.412 -3549.68
1.413 -3792.63 1.413 -3741.71 1.413 -3694.05 1.413 -3646.94 1.413 -3597.18 1.413 -3553.93
1.414 -3796.12 1.414 -3745.65 1.414 -3698.3 1.414 -3651.33 1.414 -3601.53 1.414 -3558.16
1.415 -3799.51 1.415 -3749.52 1.415 -3702.5 1.415 -3655.67 1.415 -3605.85 1.415 -3562.35
1.416 -3802.82 1.416 -3753.34 1.416 -3706.65 1.416 -3659.98 1.416 -3610.14 1.416 -3566.51
1.417 -3806.05 1.417 -3757.1 1.417 -3710.75 1.417 -3664.25 1.417 -3614.39 1.417 -3570.64
1.418 -3809.19 1.418 -3760.79 1.418 -3714.81 1.418 -3668.49 1.418 -3618.62 1.418 -3574.74
1.419 -3812.25 1.419 -3764.43 1.419 -3718.83 1.419 -3672.69 1.419 -3622.81 1.419 -3578.8
1.420 -3815.23 1.420 -3768.01 1.420 -3722.8 1.420 -3676.85 1.420 -3626.96 1.420 -3582.84
1.421 -3818.14 1.421 -3771.53 1.421 -3726.72 1.421 -3680.97 1.421 -3631.09 1.421 -3586.85
1.422 -3820.96 1.422 -3774.99 1.422 -3730.6 1.422 -3685.06 1.422 -3635.18 1.422 -3590.82
1.423 -3823.71 1.423 -3778.39 1.423 -3734.44 1.423 -3689.11 1.423 -3639.24 1.423 -3594.76
1.424 -3826.39 1.424 -3781.74 1.424 -3738.24 1.424 -3693.13 1.424 -3643.27 1.424 -3598.68
1.425 -3829 1.425 -3785.04 1.425 -3741.99 1.425 -3697.11 1.425 -3647.26 1.425 -3602.56
1.426 -3831.53 1.426 -3788.28 1.426 -3745.7 1.426 -3701.05 1.426 -3651.22 1.426 -3606.41
1.427 -3834 1.427 -3791.47 1.427 -3749.37 1.427 -3704.96 1.427 -3655.16 1.427 -3610.23
1.428 -3836.4 1.428 -3794.6 1.428 -3753 1.428 -3708.84 1.428 -3659.06 1.428 -3614.02
1.429 -3838.73 1.429 -3797.69 1.429 -3756.58 1.429 -3712.68 1.429 -3662.92 1.429 -3617.77
1.430 -3841 1.430 -3800.72 1.430 -3760.13 1.430 -3716.49 1.430 -3666.76 1.430 -3621.5
1.431 -3843.21 1.431 -3803.71 1.431 -3763.64 1.431 -3720.26 1.431 -3670.56 1.431 -3625.2
1.432 -3845.36 1.432 -3806.64 1.432 -3767.11 1.432 -3724 1.432 -3674.34 1.432 -3628.86
1.433 -3847.45 1.433 -3809.53 1.433 -3770.54 1.433 -3727.71 1.433 -3678.08 1.433 -3632.49
1.434 -3849.48 1.434 -3812.37 1.434 -3773.93 1.434 -3731.39 1.434 -3681.79 1.434 -3636.1
1.435 -3851.45 1.435 -3815.17 1.435 -3777.29 1.435 -3735.03 1.435 -3685.47 1.435 -3639.67
1.436 -3853.38 1.436 -3817.92 1.436 -3780.61 1.436 -3738.64 1.436 -3689.12 1.436 -3643.21
1.437 -3855.25 1.437 -3820.63 1.437 -3783.9 1.437 -3742.22 1.437 -3692.74 1.437 -3646.72
1.438 -3857.07 1.438 -3823.3 1.438 -3787.15 1.438 -3745.76 1.438 -3696.33 1.438 -3650.2
1.439 -3858.84 1.439 -3825.93 1.439 -3790.36 1.439 -3749.28 1.439 -3699.88 1.439 -3653.65
1.440 -3860.57 1.440 -3828.51 1.440 -3793.55 1.440 -3752.76 1.440 -3703.41 1.440 -3657.06
1.441 -3862.25 1.441 -3831.06 1.441 -3796.69 1.441 -3756.22 1.441 -3706.91 1.441 -3660.45
1.442 -3863.88 1.442 -3833.57 1.442 -3799.81 1.442 -3759.64 1.442 -3710.38 1.442 -3663.81
1.443 -3865.48 1.443 -3836.04 1.443 -3802.9 1.443 -3763.04 1.443 -3713.81 1.443 -3667.13
1.444 -3867.03 1.444 -3838.48 1.444 -3805.95 1.444 -3766.4 1.444 -3717.22 1.444 -3670.43
1.445 -3868.55 1.445 -3840.88 1.445 -3808.97 1.445 -3769.74 1.445 -3720.6 1.445 -3673.69
1.446 -3870.03 1.446 -3843.25 1.446 -3811.97 1.446 -3773.05 1.446 -3723.95 1.446 -3676.92
1.447 -3871.47 1.447 -3845.58 1.447 -3814.93 1.447 -3776.33 1.447 -3727.26 1.447 -3680.12
1.448 -3872.88 1.448 -3847.89 1.448 -3817.87 1.448 -3779.58 1.448 -3730.55 1.448 -3683.3
1.449 -3874.26 1.449 -3850.16 1.449 -3820.78 1.449 -3782.8 1.449 -3733.81 1.449 -3686.44
1.450 -3875.6 1.450 -3852.41 1.450 -3823.66 1.450 -3786 1.450 -3737.05 1.450 -3689.55
1.451 -3876.92 1.451 -3854.62 1.451 -3826.52 1.451 -3789.17 1.451 -3740.25 1.451 -3692.63
1.452 -3878.21 1.452 -3856.81 1.452 -3829.35 1.452 -3792.31 1.452 -3743.42 1.452 -3695.68
1.453 -3879.47 1.453 -3858.98 1.453 -3832.15 1.453 -3795.43 1.453 -3746.57 1.453 -3698.69
1.454 -3880.71 1.454 -3861.12 1.454 -3834.94 1.454 -3798.53 1.454 -3749.69 1.454 -3701.68
1.455 -3881.93 1.455 -3863.24 1.455 -3837.7 1.455 -3801.59 1.455 -3752.77 1.455 -3704.64
1.456 -3883.12 1.456 -3865.33 1.456 -3840.43 1.456 -3804.64 1.456 -3755.84 1.456 -3707.56
1.457 -3884.29 1.457 -3867.41 1.457 -3843.15 1.457 -3807.65 1.457 -3758.87 1.457 -3710.46
1.458 -3885.44 1.458 -3869.46 1.458 -3845.84 1.458 -3810.65 1.458 -3761.87 1.458 -3713.32
1.459 -3886.58 1.459 -3871.5 1.459 -3848.52 1.459 -3813.62 1.459 -3764.85 1.459 -3716.16
1.460 -3887.7 1.460 -3873.52 1.460 -3851.17 1.460 -3816.57 1.460 -3767.8 1.460 -3718.96
1.461 -3888.8 1.461 -3875.52 1.461 -3853.81 1.461 -3819.49 1.461 -3770.72 1.461 -3721.73
1.462 -3889.9 1.462 -3877.5 1.462 -3856.42 1.462 -3822.39 1.462 -3773.62 1.462 -3724.48
1.463 -3890.97 1.463 -3879.48 1.463 -3859.02 1.463 -3825.27 1.463 -3776.49 1.463 -3727.19
1.464 -3892.04 1.464 -3881.44 1.464 -3861.61 1.464 -3828.13 1.464 -3779.33 1.464 -3729.87
1.465 -3893.1 1.465 -3883.38 1.465 -3864.17 1.465 -3830.97 1.465 -3782.14 1.465 -3732.52
1.466 -3894.15 1.466 -3885.32 1.466 -3866.73 1.466 -3833.78 1.466 -3784.93 1.466 -3735.14
1.467 -3895.2 1.467 -3887.25 1.467 -3869.26 1.467 -3836.58 1.467 -3787.69 1.467 -3737.72
1.468 -3896.24 1.468 -3889.17 1.468 -3871.79 1.468 -3839.35 1.468 -3790.42 1.468 -3740.28
1.469 -3897.27 1.469 -3891.08 1.469 -3874.3 1.469 -3842.11 1.469 -3793.12 1.469 -3742.81
1.470 -3898.3 1.470 -3892.98 1.470 -3876.8 1.470 -3844.84 1.470 -3795.8 1.470 -3745.3
1.471 -3899.33 1.471 -3894.88 1.471 -3879.28 1.471 -3847.55 1.471 -3798.46 1.471 -3747.77
1.472 -3900.37 1.472 -3896.78 1.472 -3881.76 1.472 -3850.25 1.472 -3801.08 1.472 -3750.2
1.473 -3901.4 1.473 -3898.67 1.473 -3884.22 1.473 -3852.93 1.473 -3803.68 1.473 -3752.61
1.474 -3902.43 1.474 -3900.56 1.474 -3886.68 1.474 -3855.58 1.474 -3806.26 1.474 -3754.98
1.475 -3903.47 1.475 -3902.45 1.475 -3889.12 1.475 -3858.22 1.475 -3808.81 1.475 -3757.32
1.476 -3904.52 1.476 -3904.35 1.476 -3891.56 1.476 -3860.85 1.476 -3811.33 1.476 -3759.63
1.477 -3905.57 1.477 -3906.24 1.477 -3893.99 1.477 -3863.45 1.477 -3813.82 1.477 -3761.9
1.478 -3906.63 1.478 -3908.13 1.478 -3896.41 1.478 -3866.04 1.478 -3816.29 1.478 -3764.15
1.479 -3907.69 1.479 -3910.03 1.479 -3898.83 1.479 -3868.61 1.479 -3818.74 1.479 -3766.36
1.480 -3908.77 1.480 -3911.94 1.480 -3901.24 1.480 -3871.16 1.480 -3821.15 1.480 -3768.55
1.481 -3909.86 1.481 -3913.84 1.481 -3903.65 1.481 -3873.7 1.481 -3823.54 1.481 -3770.7
1.482 -3910.97 1.482 -3915.76 1.482 -3906.05 1.482 -3876.22 1.482 -3825.91 1.482 -3772.82
1.483 -3912.09 1.483 -3917.68 1.483 -3908.45 1.483 -3878.72 1.483 -3828.25 1.483 -3774.9
1.484 -3913.22 1.484 -3919.62 1.484 -3910.84 1.484 -3881.21 1.484 -3830.56 1.484 -3776.96
1.485 -3914.38 1.485 -3921.56 1.485 -3913.23 1.485 -3883.68 1.485 -3832.85 1.485 -3778.98
1.486 -3915.55 1.486 -3923.51 1.486 -3915.62 1.486 -3886.14 1.486 -3835.11 1.486 -3780.97
1.487 -3916.74 1.487 -3925.48 1.487 -3918.01 1.487 -3888.58 1.487 -3837.34 1.487 -3782.93
1.488 -3917.95 1.488 -3927.46 1.488 -3920.39 1.488 -3891.01 1.488 -3839.55 1.488 -3784.86
1.489 -3919.19 1.489 -3929.45 1.489 -3922.78 1.489 -3893.42 1.489 -3841.73 1.489 -3786.75
1.490 -3920.45 1.490 -3931.46 1.490 -3925.16 1.490 -3895.82 1.490 -3843.89 1.490 -3788.61
1.491 -3921.74 1.491 -3933.49 1.491 -3927.55 1.491 -3898.2 1.491 -3846.02 1.491 -3790.44
1.492 -3923.05 1.492 -3935.53 1.492 -3929.93 1.492 -3900.57 1.492 -3848.12 1.492 -3792.23
1.493 -3924.4 1.493 -3937.59 1.493 -3932.32 1.493 -3902.92 1.493 -3850.19 1.493 -3793.99
1.494 -3925.77 1.494 -3939.66 1.494 -3934.71 1.494 -3905.26 1.494 -3852.24 1.494 -3795.72
1.495 -3927.17 1.495 -3941.76 1.495 -3937.1 1.495 -3907.58 1.495 -3854.27 1.495 -3797.41
1.496 -3928.61 1.496 -3943.88 1.496 -3939.49 1.496 -3909.9 1.496 -3856.26 1.496 -3799.07
1.497 -3930.09 1.497 -3946.02 1.497 -3941.89 1.497 -3912.19 1.497 -3858.23 1.497 -3800.69
1.498 -3931.6 1.498 -3948.18 1.498 -3944.29 1.498 -3914.47 1.498 -3860.17 1.498 -3802.28
1.499 -3933.14 1.499 -3950.37 1.499 -3946.7 1.499 -3916.74 1.499 -3862.08 1.499 -3803.84
1.500 -3934.73 1.500 -3952.58 1.500 -3949.1 1.500 -3919 1.500 -3863.97 1.500 -3805.36
1.501 -3936.36 1.501 -3954.81 1.501 -3951.51 1.501 -3921.24 1.501 -3865.83 1.501 -3806.85
1.502 -3938.03 1.502 -3957.07 1.502 -3953.93 1.502 -3923.46 1.502 -3867.66 1.502 -3808.3
1.503 -3939.74 1.503 -3959.36 1.503 -3956.35 1.503 -3925.67 1.503 -3869.46 1.503 -3809.71
1.504 -3941.5 1.504 -3961.68 1.504 -3958.78 1.504 -3927.87 1.504 -3871.23 1.504 -3811.09
1.505 -3943.31 1.505 -3964.02 1.505 -3961.21 1.505 -3930.06 1.505 -3872.98 1.505 -3812.43
1.506 -3945.17 1.506 -3966.39 1.506 -3963.65 1.506 -3932.22 1.506 -3874.7 1.506 -3813.73
1.507 -3947.07 1.507 -3968.8 1.507 -3966.09 1.507 -3934.38 1.507 -3876.38 1.507 -3815
1.508 -3949.03 1.508 -3971.23 1.508 -3968.54 1.508 -3936.52 1.508 -3878.04 1.508 -3816.24
1.509 -3951.04 1.509 -3973.69 1.509 -3971 1.509 -3938.64 1.509 -3879.67 1.509 -3817.43
1.510 -3953.11 1.510 -3976.19 1.510 -3973.46 1.510 -3940.75 1.510 -3881.27 1.510 -3818.59
1.511 -3955.23 1.511 -3978.71 1.511 -3975.93 1.511 -3942.85 1.511 -3882.84 1.511 -3819.7
1.512 -3957.41 1.512 -3981.27 1.512 -3978.4 1.512 -3944.93 1.512 -3884.37 1.512 -3820.78
1.513 -3959.65 1.513 -3983.87 1.513 -3980.88 1.513 -3946.99 1.513 -3885.88 1.513 -3821.82
1.514 -3961.95 1.514 -3986.49 1.514 -3983.37 1.514 -3949.04 1.514 -3887.36 1.514 -3822.83
1.515 -3964.31 1.515 -3989.16 1.515 -3985.86 1.515 -3951.07 1.515 -3888.8 1.515 -3823.79
1.516 -3966.73 1.516 -3991.85 1.516 -3988.36 1.516 -3953.09 1.516 -3890.21 1.516 -3824.71
1.517 -3969.22 1.517 -3994.58 1.517 -3990.87 1.517 -3955.09 1.517 -3891.59 1.517 -3825.59
1.518 -3971.78 1.518 -3997.35 1.518 -3993.38 1.518 -3957.07 1.518 -3892.94 1.518 -3826.43
1.519 -3974.41 1.519 -4000.15 1.519 -3995.9 1.519 -3959.03 1.519 -3894.25 1.519 -3827.23
1.520 -3977.1 1.520 -4002.99 1.520 -3998.42 1.520 -3960.98 1.520 -3895.53 1.520 -3827.99
1.521 -3979.87 1.521 -4005.87 1.521 -4000.95 1.521 -3962.91 1.521 -3896.77 1.521 -3828.71
1.522 -3982.7 1.522 -4008.78 1.522 -4003.48 1.522 -3964.82 1.522 -3897.98 1.522 -3829.38
1.523 -3985.61 1.523 -4011.73 1.523 -4006.02 1.523 -3966.71 1.523 -3899.16 1.523 -3830.01
1.524 -3988.6 1.524 -4014.72 1.524 -4008.57 1.524 -3968.58 1.524 -3900.3 1.524 -3830.6
1.525 -3991.65 1.525 -4017.74 1.525 -4011.12 1.525 -3970.44 1.525 -3901.4 1.525 -3831.15
1.526 -3994.79 1.526 -4020.8 1.526 -4013.67 1.526 -3972.27 1.526 -3902.47 1.526 -3831.65
1.527 -3998 1.527 -4023.9 1.527 -4016.23 1.527 -3974.08 1.527 -3903.5 1.527 -3832.1
1.528 -4001.29 1.528 -4027.03 1.528 -4018.79 1.528 -3975.86 1.528 -3904.5 1.528 -3832.51
1.529 -4004.66 1.529 -4030.2 1.529 -4021.35 1.529 -3977.63 1.529 -3905.45 1.529 -3832.88
1.530 -4008.11 1.530 -4033.41 1.530 -4023.91 1.530 -3979.37 1.530 -3906.37 1.530 -3833.19
1.531 -4011.63 1.531 -4036.65 1.531 -4026.48 1.531 -3981.09 1.531 -3907.24 1.531 -3833.47
1.532 -4015.24 1.532 -4039.93 1.532 -4029.05 1.532 -3982.79 1.532 -3908.08 1.532 -3833.69
1.533 -4018.93 1.533 -4043.25 1.533 -4031.62 1.533 -3984.46 1.533 -3908.87 1.533 -3833.87
1.534 -4022.7 1.534 -4046.6 1.534 -4034.18 1.534 -3986.11 1.534 -3909.63 1.534 -3833.99
1.535 -4026.55 1.535 -4049.99 1.535 -4036.75 1.535 -3987.73 1.535 -3910.34 1.535 -3834.07
1.536 -4030.49 1.536 -4053.41 1.536 -4039.32 1.536 -3989.32 1.536 -3911.01 1.536 -3834.1
1.537 -4034.5 1.537 -4056.86 1.537 -4041.88 1.537 -3990.89 1.537 -3911.64 1.537 -3834.08
1.538 -4038.6 1.538 -4060.35 1.538 -4044.44 1.538 -3992.42 1.538 -3912.22 1.538 -3834.01
1.539 -4042.78 1.539 -4063.87 1.539 -4047 1.539 -3993.93 1.539 -3912.76 1.539 -3833.88
1.540 -4047.04 1.540 -4067.43 1.540 -4049.55 1.540 -3995.41 1.540 -3913.25 1.540 -3833.71
1.541 -4051.38 1.541 -4071.01 1.541 -4052.1 1.541 -3996.85 1.541 -3913.69 1.541 -3833.48
1.542 -4055.8 1.542 -4074.63 1.542 -4054.64 1.542 -3998.27 1.542 -3914.09 1.542 -3833.2
1.543 -4060.3 1.543 -4078.27 1.543 -4057.17 1.543 -3999.65 1.543 -3914.44 1.543 -3832.87
1.544 -4064.88 1.544 -4081.94 1.544 -4059.69 1.544 -4000.99 1.544 -3914.75 1.544 -3832.48
1.545 -4069.54 1.545 -4085.64 1.545 -4062.21 1.545 -4002.31 1.545 -3915 1.545 -3832.03
1.546 -4074.28 1.546 -4089.37 1.546 -4064.71 1.546 -4003.58 1.546 -3915.2 1.546 -3831.53
1.547 -4079.09 1.547 -4093.12 1.547 -4067.2 1.547 -4004.82 1.547 -3915.35 1.547 -3830.97
1.548 -4083.97 1.548 -4096.9 1.548 -4069.68 1.548 -4006.02 1.548 -3915.45 1.548 -3830.36
1.549 -4088.93 1.549 -4100.69 1.549 -4072.14 1.549 -4007.19 1.549 -3915.5 1.549 -3829.69
1.550 -4093.96 1.550 -4104.51 1.550 -4074.59 1.550 -4008.31 1.550 -3915.5 1.550 -3828.96
1.551 -4099.06 1.551 -4108.35 1.551 -4077.02 1.551 -4009.39 1.551 -3915.44 1.551 -3828.17
1.552 -4104.23 1.552 -4112.21 1.552 -4079.43 1.552 -4010.43 1.552 -3915.32 1.552 -3827.32
1.553 -4109.46 1.553 -4116.08 1.553 -4081.82 1.553 -4011.42 1.553 -3915.15 1.553 -3826.41
1.554 -4114.76 1.554 -4119.97 1.554 -4084.19 1.554 -4012.38 1.554 -3914.92 1.554 -3825.44
1.555 -4120.12 1.555 -4123.87 1.555 -4086.54 1.555 -4013.28 1.555 -3914.63 1.555 -3824.4
1.556 -4125.54 1.556 -4127.79 1.556 -4088.86 1.556 -4014.14 1.556 -3914.28 1.556 -3823.3
1.557 -4131.02 1.557 -4131.71 1.557 -4091.16 1.557 -4014.95 1.557 -3913.87 1.557 -3822.14
1.558 -4136.56 1.558 -4135.65 1.558 -4093.43 1.558 -4015.71 1.558 -3913.41 1.558 -3820.92
1.559 -4142.15 1.559 -4139.59 1.559 -4095.67 1.559 -4016.41 1.559 -3912.88 1.559 -3819.63
1.560 -4147.78 1.560 -4143.53 1.560 -4097.88 1.560 -4017.07 1.560 -3912.28 1.560 -3818.27
1.561 -4153.47 1.561 -4147.48 1.561 -4100.06 1.561 -4017.67 1.561 -3911.62 1.561 -3816.85
1.562 -4159.2 1.562 -4151.42 1.562 -4102.21 1.562 -4018.22 1.562 -3910.9 1.562 -3815.36
1.563 -4164.97 1.563 -4155.37 1.563 -4104.32 1.563 -4018.71 1.563 -3910.11 1.563 -3813.8
1.564 -4170.78 1.564 -4159.31 1.564 -4106.39 1.564 -4019.14 1.564 -3909.26 1.564 -3812.17
1.565 -4176.63 1.565 -4163.24 1.565 -4108.42 1.565 -4019.51 1.565 -3908.33 1.565 -3810.47
1.566 -4182.51 1.566 -4167.17 1.566 -4110.41 1.566 -4019.82 1.566 -3907.34 1.566 -3808.7
1.567 -4188.43 1.567 -4171.08 1.567 -4112.36 1.567 -4020.07 1.567 -3906.27 1.567 -3806.86
1.568 -4194.37 1.568 -4174.99 1.568 -4114.26 1.568 -4020.26 1.568 -3905.14 1.568 -3804.95
1.569 -4200.33 1.569 -4178.87 1.569 -4116.11 1.569 -4020.38 1.569 -3903.93 1.569 -3802.97
1.570 -4206.31 1.570 -4182.74 1.570 -4117.92 1.570 -4020.43 1.570 -3902.65 1.570 -3800.91
1.571 -4212.32 1.571 -4186.59 1.571 -4119.67 1.571 -4020.41 1.571 -3901.29 1.571 -3798.77
1.572 -4218.33 1.572 -4190.41 1.572 -4121.37 1.572 -4020.33 1.572 -3899.86 1.572 -3796.56
1.573 -4224.36 1.573 -4194.21 1.573 -4123.02 1.573 -4020.17 1.573 -3898.34 1.573 -3794.28
1.574 -4230.4 1.574 -4197.98 1.574 -4124.61 1.574 -4019.94 1.574 -3896.76 1.574 -3791.91
1.575 -4236.44 1.575 -4201.72 1.575 -4126.13 1.575 -4019.63 1.575 -3895.09 1.575 -3789.47
1.576 -4242.48 1.576 -4205.43 1.576 -4127.6 1.576 -4019.25 1.576 -3893.34 1.576 -3786.95
1.577 -4248.52 1.577 -4209.09 1.577 -4129 1.577 -4018.78 1.577 -3891.51 1.577 -3784.35
1.578 -4254.55 1.578 -4212.72 1.578 -4130.33 1.578 -4018.24 1.578 -3889.59 1.578 -3781.67
1.579 -4260.57 1.579 -4216.31 1.579 -4131.59 1.579 -4017.62 1.579 -3887.59 1.579 -3778.91
1.580 -4266.58 1.580 -4219.85 1.580 -4132.79 1.580 -4016.91 1.580 -3885.51 1.580 -3776.06
1.581 -4272.58 1.581 -4223.34 1.581 -4133.91 1.581 -4016.12 1.581 -3883.34 1.581 -3773.13
1.582 -4278.56 1.582 -4226.78 1.582 -4134.95 1.582 -4015.24 1.582 -3881.08 1.582 -3770.12
1.583 -4284.51 1.583 -4230.16 1.583 -4135.91 1.583 -4014.27 1.583 -3878.74 1.583 -3767.03
1.584 -4290.44 1.584 -4233.49 1.584 -4136.8 1.584 -4013.21 1.584 -3876.3 1.584 -3763.84
1.585 -4296.33 1.585 -4236.75 1.585 -4137.59 1.585 -4012.05 1.585 -3873.77 1.585 -3760.57
1.586 -4302.2 1.586 -4239.95 1.586 -4138.31 1.586 -4010.81 1.586 -3871.15 1.586 -3757.22
1.587 -4308.02 1.587 -4243.09 1.587 -4138.93 1.587 -4009.46 1.587 -3868.43 1.587 -3753.77
1.588 -4313.81 1.588 -4246.15 1.588 -4139.46 1.588 -4008.02 1.588 -3865.62 1.588 -3750.24
1.589 -4319.55 1.589 -4249.14 1.589 -4139.9 1.589 -4006.48 1.589 -3862.72 1.589 -3746.62
1.590 -4325.25 1.590 -4252.05 1.590 -4140.24 1.590 -4004.84 1.590 -3859.72 1.590 -3742.9
1.591 -4330.89 1.591 -4254.88 1.591 -4140.49 1.591 -4003.09 1.591 -3856.61 1.591 -3739.1
1.592 -4336.48 1.592 -4257.63 1.592 -4140.63 1.592 -4001.24 1.592 -3853.41 1.592 -3735.2
1.593 -4342.01 1.593 -4260.29 1.593 -4140.66 1.593 -3999.28 1.593 -3850.11 1.593 -3731.21
1.594 -4347.48 1.594 -4262.85 1.594 -4140.59 1.594 -3997.22 1.594 -3846.7 1.594 -3727.13
1.595 -4352.88 1.595 -4265.33 1.595 -4140.41 1.595 -3995.04 1.595 -3843.2 1.595 -3722.95
1.596 -4358.21 1.596 -4267.7 1.596 -4140.11 1.596 -3992.74 1.596 -3839.58 1.596 -3718.67
1.597 -4363.47 1.597 -4269.97 1.597 -4139.7 1.597 -3990.34 1.597 -3835.86 1.597 -3714.3
1.598 -4368.65 1.598 -4272.14 1.598 -4139.17 1.598 -3987.81 1.598 -3832.04 1.598 -3709.83
1.599 -4373.75 1.599 -4274.19 1.599 -4138.52 1.599 -3985.17 1.599 -3828.1 1.599 -3705.27
1.600 -4378.76 1.600 -4276.14 1.600 -4137.75 1.600 -3982.41 1.600 -3824.06 1.600 -3700.6
1.601 -4383.68 1.601 -4277.96 1.601 -4136.84 1.601 -3979.52 1.601 -3819.9 1.601 -3695.84
1.602 -4388.51 1.602 -4279.67 1.602 -4135.81 1.602 -3976.51 1.602 -3815.64 1.602 -3690.97
1.603 -4393.24 1.603 -4281.25 1.603 -4134.64 1.603 -3973.37 1.603 -3811.26 1.603 -3686.01
1.604 -4397.87 1.604 -4282.7 1.604 -4133.34 1.604 -3970.11 1.604 -3806.76 1.604 -3680.94
1.605 -4402.4 1.605 -4284.02 1.605 -4131.9 1.605 -3966.71 1.605 -3802.15 1.605 -3675.77
1.606 -4406.81 1.606 -4285.2 1.606 -4130.32 1.606 -3963.18 1.606 -3797.43 1.606 -3670.5
1.607 -4411.11 1.607 -4286.24 1.607 -4128.59 1.607 -3959.52 1.607 -3792.59 1.607 -3665.12
1.608 -4415.29 1.608 -4287.14 1.608 -4126.72 1.608 -3955.72 1.608 -3787.62 1.608 -3659.64
1.609 -4419.34 1.609 -4287.89 1.609 -4124.7 1.609 -3951.79 1.609 -3782.54 1.609 -3654.05
1.610 -4423.27 1.610 -4288.49 1.610 -4122.52 1.610 -3947.71 1.610 -3777.34 1.610 -3648.36
1.611 -4427.06 1.611 -4288.92 1.611 -4120.18 1.611 -3943.49 1.611 -3772.02 1.611 -3642.56
1.612 -4430.72 1.612 -4289.2 1.612 -4117.69 1.612 -3939.13 1.612 -3766.57 1.612 -3636.66
1.613 -4434.23 1.613 -4289.31 1.613 -4115.03 1.613 -3934.63 1.613 -3761 1.613 -3630.64
1.614 -4437.6 1.614 -4289.26 1.614 -4112.21 1.614 -3929.97 1.614 -3755.3 1.614 -3624.52
1.615 -4440.81 1.615 -4289.03 1.615 -4109.22 1.615 -3925.17 1.615 -3749.48 1.615 -3618.29
1.616 -4443.86 1.616 -4288.62 1.616 -4106.05 1.616 -3920.22 1.616 -3743.53 1.616 -3611.95
1.617 -4446.75 1.617 -4288.02 1.617 -4102.72 1.617 -3915.11 1.617 -3737.45 1.617 -3605.5
1.618 -4449.48 1.618 -4287.24 1.618 -4099.2 1.618 -3909.85 1.618 -3731.24 1.618 -3598.94
1.619 -4452.03 1.619 -4286.27 1.619 -4095.51 1.619 -3904.43 1.619 -3724.9 1.619 -3592.26
1.620 -4454.4 1.620 -4285.11 1.620 -4091.63 1.620 -3898.86 1.620 -3718.43 1.620 -3585.48
1.621 -4456.58 1.621 -4283.74 1.621 -4087.56 1.621 -3893.12 1.621 -3711.83 1.621 -3578.58
1.622 -4458.58 1.622 -4282.17 1.622 -4083.31 1.622 -3887.23 1.622 -3705.1 1.622 -3571.57
1.623 -4460.38 1.623 -4280.39 1.623 -4078.86 1.623 -3881.17 1.623 -3698.23 1.623 -3564.45
1.624 -4461.99 1.624 -4278.39 1.624 -4074.22 1.624 -3874.94 1.624 -3691.23 1.624 -3557.21
1.625 -4463.38 1.625 -4276.18 1.625 -4069.37 1.625 -3868.55 1.625 -3684.09 1.625 -3549.86
1.626 -4464.56 1.626 -4273.74 1.626 -4064.33 1.626 -3861.99 1.626 -3676.81 1.626 -3542.39
1.627 -4465.53 1.627 -4271.08 1.627 -4059.08 1.627 -3855.26 1.627 -3669.4 1.627 -3534.81
1.628 -4466.27 1.628 -4268.18 1.628 -4053.63 1.628 -3848.36 1.628 -3661.85 1.628 -3527.12
1.629 -4466.78 1.629 -4265.04 1.629 -4047.97 1.629 -3841.29 1.629 -3654.16 1.629 -3519.3
1.630 -4467.05 1.630 -4261.67 1.630 -4042.09 1.630 -3834.04 1.630 -3646.34 1.630 -3511.38
1.631 -4467.08 1.631 -4258.04 1.631 -4036 1.631 -3826.62 1.631 -3638.37 1.631 -3503.33
1.632 -4466.86 1.632 -4254.17 1.632 -4029.68 1.632 -3819.02 1.632 -3630.26 1.632 -3495.17
1.633 -4466.39 1.633 -4250.04 1.633 -4023.15 1.633 -3811.24 1.633 -3622.01 1.633 -3486.89
1.634 -4465.66 1.634 -4245.65 1.634 -4016.4 1.634 -3803.28 1.634 -3613.62 1.634 -3478.5
1.635 -4464.65 1.635 -4240.99 1.635 -4009.41 1.635 -3795.13 1.635 -3605.09 1.635 -3469.98
1.636 -4463.38 1.636 -4236.07 1.636 -4002.2 1.636 -3786.81 1.636 -3596.41 1.636 -3461.35
1.637 -4461.82 1.637 -4230.87 1.637 -3994.75 1.637 -3778.3 1.637 -3587.59 1.637 -3452.6
1.638 -4459.97 1.638 -4225.38 1.638 -3987.07 1.638 -3769.61 1.638 -3578.63 1.638 -3443.74
1.639 -4457.83 1.639 -4219.62 1.639 -3979.16 1.639 -3760.73 1.639 -3569.52 1.639 -3434.75
1.640 -4455.39 1.640 -4213.56 1.640 -3971 1.640 -3751.66 1.640 -3560.27 1.640 -3425.65
1.641 -4452.63 1.641 -4207.21 1.641 -3962.6 1.641 -3742.4 1.641 -3550.87 1.641 -3416.43
1.642 -4449.57 1.642 -4200.57 1.642 -3953.96 1.642 -3732.95 1.642 -3541.33 1.642 -3407.09
1.643 -4446.17 1.643 -4193.61 1.643 -3945.07 1.643 -3723.32 1.643 -3531.64 1.643 -3397.64
1.644 -4442.45 1.644 -4186.36 1.644 -3935.93 1.644 -3713.49 1.644 -3521.8 1.644 -3388.06
1.645 -4438.39 1.645 -4178.78 1.645 -3926.53 1.645 -3703.47 1.645 -3511.82 1.645 -3378.37
1.646 -4433.98 1.646 -4170.89 1.646 -3916.89 1.646 -3693.25 1.646 -3501.69 1.646 -3368.56
1.647 -4429.22 1.647 -4162.68 1.647 -3906.99 1.647 -3682.84 1.647 -3491.42 1.647 -3358.63
1.648 -4424.1 1.648 -4154.14 1.648 -3896.83 1.648 -3672.24 1.648 -3481 1.648 -3348.58
1.649 -4418.61 1.649 -4145.27 1.649 -3886.41 1.649 -3661.44 1.649 -3470.43 1.649 -3338.42
1.650 -4412.75 1.650 -4136.06 1.650 -3875.72 1.650 -3650.44 1.650 -3459.72 1.650 -3328.14
1.651 -4406.5 1.651 -4126.51 1.651 -3864.78 1.651 -3639.25 1.651 -3448.86 1.651 -3317.74
1.652 -4399.85 1.652 -4116.62 1.652 -3853.57 1.652 -3627.86 1.652 -3437.85 1.652 -3307.23
1.653 -4392.8 1.653 -4106.38 1.653 -3842.09 1.653 -3616.28 1.653 -3426.69 1.653 -3296.59
1.654 -4385.35 1.654 -4095.78 1.654 -3830.34 1.654 -3604.49 1.654 -3415.39 1.654 -3285.84
1.655 -4377.47 1.655 -4084.83 1.655 -3818.32 1.655 -3592.51 1.655 -3403.95 1.655 -3274.98
1.656 -4369.17 1.656 -4073.51 1.656 -3806.03 1.656 -3580.33 1.656 -3392.36 1.656 -3264
1.657 -4360.43 1.657 -4061.83 1.657 -3793.47 1.657 -3567.94 1.657 -3380.62 1.657 -3252.9
1.658 -4351.24 1.658 -4049.78 1.658 -3780.63 1.658 -3555.37 1.658 -3368.74 1.658 -3241.69
1.659 -4341.6 1.659 -4037.35 1.659 -3767.52 1.659 -3542.59 1.659 -3356.71 1.659 -3230.37
1.660 -4331.5 1.660 -4024.55 1.660 -3754.13 1.660 -3529.61 1.660 -3344.54 1.660 -3218.93
1.661 -4320.92 1.661 -4011.36 1.661 -3740.46 1.661 -3516.44 1.661 -3332.22 1.661 -3207.38
1.662 -4309.86 1.662 -3997.79 1.662 -3726.51 1.662 -3503.06 1.662 -3319.76 1.662 -3195.72
1.663 -4298.31 1.663 -3983.83 1.663 -3712.29 1.663 -3489.49 1.663 -3307.16 1.663 -3183.94
1.664 -4286.26 1.664 -3969.48 1.664 -3697.78 1.664 -3475.72 1.664 -3294.42 1.664 -3172.05
1.665 -4273.69 1.665 -3954.73 1.665 -3683 1.665 -3461.76 1.665 -3281.53 1.665 -3160.06
1.666 -4260.61 1.666 -3939.58 1.666 -3667.93 1.666 -3447.59 1.666 -3268.5 1.666 -3147.95
1.667 -4247 1.667 -3924.04 1.667 -3652.59 1.667 -3433.23 1.667 -3255.34 1.667 -3135.73
1.668 -4232.84 1.668 -3908.08 1.668 -3636.96 1.668 -3418.68 1.668 -3242.03 1.668 -3123.4
1.669 -4218.14 1.669 -3891.73 1.669 -3621.05 1.669 -3403.93 1.669 -3228.59 1.669 -3110.97
1.670 -4202.87 1.670 -3874.96 1.670 -3604.86 1.670 -3388.99 1.670 -3215 1.670 -3098.43
1.671 -4187.04 1.671 -3857.78 1.671 -3588.4 1.671 -3373.85 1.671 -3201.28 1.671 -3085.78
1.672 -4170.63 1.672 -3840.19 1.672 -3571.65 1.672 -3358.52 1.672 -3187.43 1.672 -3073.03
1.673 -4153.63 1.673 -3822.19 1.673 -3554.62 1.673 -3343.01 1.673 -3173.44 1.673 -3060.18
1.674 -4136.03 1.674 -3803.76 1.674 -3537.31 1.674 -3327.3 1.674 -3159.32 1.674 -3047.22
1.675 -4117.83 1.675 -3784.92 1.675 -3519.73 1.675 -3311.4 1.675 -3145.07 1.675 -3034.16
1.676 -4099.01 1.676 -3765.67 1.676 -3501.87 1.676 -3295.32 1.676 -3130.68 1.676 -3020.99
1.677 -4079.57 1.677 -3745.99 1.677 -3483.74 1.677 -3279.05 1.677 -3116.17 1.677 -3007.73
1.678 -4059.5 1.678 -3725.89 1.678 -3465.33 1.678 -3262.6 1.678 -3101.52 1.678 -2994.37
1.679 -4038.78 1.679 -3705.38 1.679 -3446.65 1.679 -3245.96 1.679 -3086.75 1.679 -2980.91
1.680 -4017.41 1.680 -3684.44 1.680 -3427.7 1.680 -3229.15 1.680 -3071.86 1.680 -2967.35
1.681 -3995.39 1.681 -3663.09 1.681 -3408.48 1.681 -3212.16 1.681 -3056.84 1.681 -2953.7
1.682 -3972.71 1.682 -3641.31 1.682 -3389 1.682 -3194.99 1.682 -3041.7 1.682 -2939.96
1.683 -3949.35 1.683 -3619.12 1.683 -3369.25 1.683 -3177.64 1.683 -3026.43 1.683 -2926.12
1.684 -3925.32 1.684 -3596.52 1.684 -3349.24 1.684 -3160.12 1.684 -3011.05 1.684 -2912.19
1.685 -3900.61 1.685 -3573.49 1.685 -3328.97 1.685 -3142.44 1.685 -2995.55 1.685 -2898.16
1.686 -3875.2 1.686 -3550.06 1.686 -3308.44 1.686 -3124.58 1.686 -2979.93 1.686 -2884.05
1.687 -3849.11 1.687 -3526.22 1.687 -3287.66 1.687 -3106.56 1.687 -2964.2 1.687 -2869.86
1.688 -3822.33 1.688 -3501.97 1.688 -3266.63 1.688 -3088.37 1.688 -2948.36 1.688 -2855.57
1.689 -3794.84 1.689 -3477.31 1.689 -3245.35 1.689 -3070.02 1.689 -2932.41 1.689 -2841.2
1.690 -3766.66 1.690 -3452.26 1.690 -3223.83 1.690 -3051.52 1.690 -2916.34 1.690 -2826.75
1.691 -3737.77 1.691 -3426.8 1.691 -3202.07 1.691 -3032.86 1.691 -2900.17 1.691 -2812.22
1.692 -3708.18 1.692 -3400.96 1.692 -3180.07 1.692 -3014.04 1.692 -2883.9 1.692 -2797.6
1.693 -3677.89 1.693 -3374.73 1.693 -3157.84 1.693 -2995.08 1.693 -2867.52 1.693 -2782.91
1.694 -3646.91 1.694 -3348.12 1.694 -3135.38 1.694 -2975.97 1.694 -2851.04 1.694 -2768.14
1.695 -3615.22 1.695 -3321.13 1.695 -3112.7 1.695 -2956.71 1.695 -2834.46 1.695 -2753.29
1.696 -3582.84 1.696 -3293.77 1.696 -3089.79 1.696 -2937.32 1.696 -2817.79 1.696 -2738.37
1.697 -3549.78 1.697 -3266.04 1.697 -3066.68 1.697 -2917.78 1.697 -2801.02 1.697 -2723.38
1.698 -3516.03 1.698 -3237.96 1.698 -3043.35 1.698 -2898.11 1.698 -2784.16 1.698 -2708.31
1.699 -3481.6 1.699 -3209.53 1.699 -3019.82 1.699 -2878.31 1.699 -2767.21 1.699 -2693.18
1.700 -3446.51 1.700 -3180.75 1.700 -2996.09 1.700 -2858.39 1.700 -2750.17 1.700 -2677.98
1.701 -3410.76 1.701 -3151.64 1.701 -2972.16 1.701 -2838.34 1.701 -2733.05 1.701 -2662.71
1.702 -3374.36 1.702 -3122.21 1.702 -2948.05 1.702 -2818.16 1.702 -2715.85 1.702 -2647.38
1.703 -3337.33 1.703 -3092.46 1.703 -2923.75 1.703 -2797.87 1.703 -2698.56 1.703 -2631.99
1.704 -3299.67 1.704 -3062.4 1.704 -2899.27 1.704 -2777.47 1.704 -2681.19 1.704 -2616.54
1.705 -3261.41 1.705 -3032.04 1.705 -2874.63 1.705 -2756.96 1.705 -2663.75 1.705 -2601.03
1.706 -3222.56 1.706 -3001.39 1.706 -2849.82 1.706 -2736.34 1.706 -2646.24 1.706 -2585.46
1.707 -3183.14 1.707 -2970.47 1.707 -2824.84 1.707 -2715.62 1.707 -2628.66 1.707 -2569.84
1.708 -3143.16 1.708 -2939.27 1.708 -2799.72 1.708 -2694.8 1.708 -2611.01 1.708 -2554.17
1.709 -3102.64 1.709 -2907.83 1.709 -2774.45 1.709 -2673.88 1.709 -2593.29 1.709 -2538.44
1.710 -3061.62 1.710 -2876.13 1.710 -2749.04 1.710 -2652.88 1.710 -2575.51 1.710 -2522.67
1.711 -3020.1 1.711 -2844.21 1.711 -2723.49 1.711 -2631.79 1.711 -2557.67 1.711 -2506.85
1.712 -2978.11 1.712 -2812.07 1.712 -2697.82 1.712 -2610.62 1.712 -2539.77 1.712 -2490.98
1.713 -2935.68 1.713 -2779.71 1.713 -2672.03 1.713 -2589.37 1.713 -2521.82 1.713 -2475.07
1.714 -2892.84 1.714 -2747.17 1.714 -2646.13 1.714 -2568.05 1.714 -2503.82 1.714 -2459.12
1.715 -2849.6 1.715 -2714.44 1.715 -2620.12 1.715 -2546.66 1.715 -2485.76 1.715 -2443.13
1.716 -2806.01 1.716 -2681.54 1.716 -2594.02 1.716 -2525.2 1.716 -2467.66 1.716 -2427.11
1.717 -2762.08 1.717 -2648.48 1.717 -2567.82 1.717 -2503.68 1.717 -2449.52 1.717 -2411.05
1.718 -2717.85 1.718 -2615.29 1.718 -2541.54 1.718 -2482.11 1.718 -2431.34 1.718 -2394.95
1.719 -2673.35 1.719 -2581.97 1.719 -2515.19 1.719 -2460.49 1.719 -2413.11 1.719 -2378.83
1.720 -2628.61 1.720 -2548.53 1.720 -2488.76 1.720 -2438.81 1.720 -2394.86 1.720 -2362.67
1.721 -2583.66 1.721 -2514.99 1.721 -2462.28 1.721 -2417.1 1.721 -2376.57 1.721 -2346.49
1.722 -2538.54 1.722 -2481.37 1.722 -2435.74 1.722 -2395.34 1.722 -2358.24 1.722 -2330.28
1.723 -2493.28 1.723 -2447.68 1.723 -2409.15 1.723 -2373.56 1.723 -2339.9 1.723 -2314.05
1.724 -2447.91 1.724 -2413.94 1.724 -2382.53 1.724 -2351.74 1.724 -2321.53 1.724 -2297.8
1.725 -2402.46 1.725 -2380.15 1.725 -2355.88 1.725 -2329.9 1.725 -2303.13 1.725 -2281.53
1.726 -2356.98 1.726 -2346.34 1.726 -2329.2 1.726 -2308.03 1.726 -2284.72 1.726 -2265.24


==> data/Fig-3a-1.txt <==
#!% FIG. 3. Panel a: Calculated electronic band structure of pure ScN in its 3D bulk form, 
#!% represented along the high-symmetry lines of the primitive (p) face-centered cubic system (2 atoms per cell).

#!% k-point_ref  E(eV) EFermi = 12.4611 eV

    0.0000  -35.8836
    0.0091  -35.8836
    0.0182  -35.8835
    0.0273  -35.8834
    0.0364  -35.8832
    0.0455  -35.8830
    0.0545  -35.8827
    0.0636  -35.8824
    0.0727  -35.8821
    0.0818  -35.8817
    0.0909  -35.8812
    0.1000  -35.8807
    0.1091  -35.8802
    0.1182  -35.8796
    0.1273  -35.8789
    0.1364  -35.8782
    0.1455  -35.8775
    0.1545  -35.8767
    0.1636  -35.8759
    0.1727  -35.8751
    0.1818  -35.8742
    0.1909  -35.8733
    0.2000  -35.8723
    0.2091  -35.8713
    0.2182  -35.8702
    0.2273  -35.8691
    0.2364  -35.8680
    0.2455  -35.8668
    0.2545  -35.8656
    0.2636  -35.8644
    0.2727  -35.8631
    0.2818  -35.8618
    0.2909  -35.8605
    0.3000  -35.8592
    0.3091  -35.8578
    0.3182  -35.8564
    0.3273  -35.8549
    0.3364  -35.8535
    0.3455  -35.8520
    0.3545  -35.8505
    0.3636  -35.8489
    0.3727  -35.8474
    0.3818  -35.8458
    0.3909  -35.8442
    0.4000  -35.8426
    0.4091  -35.8410
    0.4182  -35.8394
    0.4273  -35.8377
    0.4364  -35.8361
    0.4455  -35.8344
    0.4545  -35.8327
    0.4636  -35.8311
    0.4727  -35.8294
    0.4818  -35.8277
    0.4909  -35.8260
    0.5000  -35.8243
    0.5091  -35.8226
    0.5182  -35.8209
    0.5273  -35.8192
    0.5364  -35.8176
    0.5455  -35.8159
    0.5545  -35.8142
    0.5636  -35.8125
    0.5727  -35.8109
    0.5818  -35.8092
    0.5909  -35.8076
    0.6000  -35.8060
    0.6091  -35.8044
    0.6182  -35.8028
    0.6273  -35.8013
    0.6364  -35.7997
    0.6455  -35.7982
    0.6545  -35.7967
    0.6636  -35.7952
    0.6727  -35.7937
    0.6818  -35.7923
    0.6909  -35.7909
    0.7000  -35.7895
    0.7091  -35.7881
    0.7182  -35.7868
    0.7273  -35.7855
    0.7364  -35.7843
    0.7455  -35.7830
    0.7545  -35.7818
    0.7636  -35.7807
    0.7727  -35.7796
    0.7818  -35.7785
    0.7909  -35.7774
    0.8000  -35.7764
    0.8091  -35.7754
    0.8182  -35.7745
    0.8273  -35.7736
    0.8364  -35.7727
    0.8455  -35.7719
    0.8545  -35.7712
    0.8636  -35.7704
    0.8727  -35.7698
    0.8818  -35.7691
    0.8909  -35.7685
    0.9000  -35.7680
    0.9091  -35.7675
    0.9182  -35.7670
    0.9273  -35.7666
    0.9364  -35.7663
    0.9455  -35.7660
    0.9545  -35.7657
    0.9636  -35.7655
    0.9727  -35.7653
    0.9818  -35.7652
    0.9909  -35.7651
    1.0000  -35.7651
    1.0045  -35.7651
    1.0091  -35.7651
    1.0136  -35.7651
    1.0182  -35.7651
    1.0227  -35.7651
    1.0273  -35.7651
    1.0318  -35.7651
    1.0364  -35.7651
    1.0409  -35.7651
    1.0455  -35.7651
    1.0500  -35.7651
    1.0545  -35.7651
    1.0591  -35.7651
    1.0636  -35.7651
    1.0682  -35.7651
    1.0727  -35.7651
    1.0773  -35.7651
    1.0818  -35.7651
    1.0864  -35.7651
    1.0909  -35.7651
    1.0955  -35.7651
    1.1000  -35.7651
    1.1045  -35.7651
    1.1091  -35.7651
    1.1136  -35.7651
    1.1182  -35.7650
    1.1227  -35.7650
    1.1273  -35.7650
    1.1318  -35.7650
    1.1364  -35.7650
    1.1409  -35.7650
    1.1455  -35.7650
    1.1500  -35.7650
    1.1545  -35.7650
    1.1591  -35.7650
    1.1636  -35.7650
    1.1682  -35.7650
    1.1727  -35.7650
    1.1773  -35.7650
    1.1818  -35.7650
    1.1864  -35.7650
    1.1909  -35.7650
    1.1955  -35.7650
    1.2000  -35.7650
    1.2045  -35.7650
    1.2091  -35.7650
    1.2136  -35.7650
    1.2182  -35.7649
    1.2227  -35.7649
    1.2273  -35.7649
    1.2318  -35.7649
    1.2364  -35.7649
    1.2409  -35.7649
    1.2455  -35.7649
    1.2500  -35.7649
    1.2545  -35.7649
    1.2591  -35.7649
    1.2636  -35.7649
    1.2682  -35.7649
    1.2727  -35.7649
    1.2773  -35.7649
    1.2818  -35.7649
    1.2864  -35.7649
    1.2909  -35.7649
    1.2955  -35.7649
    1.3000  -35.7648
    1.3045  -35.7648
    1.3091  -35.7648
    1.3136  -35.7648
    1.3182  -35.7648
    1.3227  -35.7648
    1.3273  -35.7648
    1.3318  -35.7648
    1.3364  -35.7648
    1.3409  -35.7648
    1.3455  -35.7648
    1.3500  -35.7648
    1.3545  -35.7648
    1.3591  -35.7648
    1.3636  -35.7648
    1.3682  -35.7648
    1.3727  -35.7648
    1.3773  -35.7648
    1.3818  -35.7648
    1.3864  -35.7648
    1.3909  -35.7648
    1.3955  -35.7648
    1.4000  -35.7648
    1.4045  -35.7647
    1.4091  -35.7647
    1.4136  -35.7647
    1.4182  -35.7647
    1.4227  -35.7647
    1.4273  -35.7647
    1.4318  -35.7647
    1.4364  -35.7647
    1.4409  -35.7647
    1.4455  -35.7647
    1.4500  -35.7647
    1.4545  -35.7647
    1.4591  -35.7647
    1.4636  -35.7647
    1.4682  -35.7647
    1.4727  -35.7647
    1.4773  -35.7647
    1.4818  -35.7647
    1.4864  -35.7647
    1.4909  -35.7647
    1.4955  -35.7647
    1.5000  -35.7647
    1.5064  -35.7647
    1.5129  -35.7647
    1.5193  -35.7648
    1.5257  -35.7648
    1.5321  -35.7649
    1.5386  -35.7649
    1.5450  -35.7650
    1.5514  -35.7651
    1.5579  -35.7652
    1.5643  -35.7653
    1.5707  -35.7654
    1.5771  -35.7656
    1.5836  -35.7657
    1.5900  -35.7659
    1.5964  -35.7660
    1.6029  -35.7662
    1.6093  -35.7664
    1.6157  -35.7666
    1.6221  -35.7668
    1.6286  -35.7670
    1.6350  -35.7673
    1.6414  -35.7675
    1.6478  -35.7677
    1.6543  -35.7680
    1.6607  -35.7683
    1.6671  -35.7685
    1.6736  -35.7688
    1.6800  -35.7691
    1.6864  -35.7694
    1.6928  -35.7697
    1.6993  -35.7701
    1.7057  -35.7704
    1.7121  -35.7707
    1.7186  -35.7711
    1.7250  -35.7714
    1.7314  -35.7717
    1.7378  -35.7721
    1.7443  -35.7725
    1.7507  -35.7728
    1.7571  -35.7732
    1.7636  -35.7736
    1.7700  -35.7740
    1.7764  -35.7744
    1.7828  -35.7748
    1.7893  -35.7752
    1.7957  -35.7756
    1.8021  -35.7760
    1.8086  -35.7764
    1.8150  -35.7768
    1.8214  -35.7772
    1.8278  -35.7776
    1.8343  -35.7780
    1.8407  -35.7784
    1.8471  -35.7788
    1.8536  -35.7792
    1.8600  -35.7797
    1.8664  -35.7801
    1.8728  -35.7805
    1.8793  -35.7809
    1.8857  -35.7813
    1.8921  -35.7817
    1.8986  -35.7821
    1.9050  -35.7825
    1.9114  -35.7829
    1.9178  -35.7833
    1.9243  -35.7837
    1.9307  -35.7841
    1.9371  -35.7845
    1.9435  -35.7849
    1.9500  -35.7853
    1.9564  -35.7856
    1.9628  -35.7860
    1.9693  -35.7864
    1.9757  -35.7867
    1.9821  -35.7871
    1.9885  -35.7874
    1.9950  -35.7878
    2.0014  -35.7881
    2.0078  -35.7884
    2.0143  -35.7887
    2.0207  -35.7890
    2.0271  -35.7893
    2.0335  -35.7896
    2.0400  -35.7899
    2.0464  -35.7902
    2.0528  -35.7904
    2.0593  -35.7907
    2.0657  -35.7910
    2.0721  -35.7912
    2.0785  -35.7914
    2.0850  -35.7916
    2.0914  -35.7918
    2.0978  -35.7920
    2.1043  -35.7922
    2.1107  -35.7924
    2.1171  -35.7926
    2.1235  -35.7927
    2.1300  -35.7929
    2.1364  -35.7930
    2.1428  -35.7931
    2.1493  -35.7932
    2.1557  -35.7933
    2.1621  -35.7934
    2.1685  -35.7935
    2.1750  -35.7936
    2.1814  -35.7936
    2.1878  -35.7937
    2.1943  -35.7937
    2.2007  -35.7937
    2.2071  -35.7937
    2.2150  -35.7937
    2.2229  -35.7938
    2.2307  -35.7939
    2.2386  -35.7940
    2.2465  -35.7942
    2.2543  -35.7944
    2.2622  -35.7946
    2.2701  -35.7949
    2.2780  -35.7952
    2.2858  -35.7955
    2.2937  -35.7959
    2.3016  -35.7963
    2.3095  -35.7968
    2.3173  -35.7973
    2.3252  -35.7978
    2.3331  -35.7984
    2.3409  -35.7990
    2.3488  -35.7996
    2.3567  -35.8002
    2.3646  -35.8009
    2.3724  -35.8016
    2.3803  -35.8024
    2.3882  -35.8031
    2.3961  -35.8040
    2.4039  -35.8048
    2.4118  -35.8056
    2.4197  -35.8065
    2.4275  -35.8074
    2.4354  -35.8084
    2.4433  -35.8094
    2.4512  -35.8103
    2.4590  -35.8114
    2.4669  -35.8124
    2.4748  -35.8134
    2.4827  -35.8145
    2.4905  -35.8156
    2.4984  -35.8167
    2.5063  -35.8179
    2.5142  -35.8190
    2.5220  -35.8202
    2.5299  -35.8214
    2.5378  -35.8225
    2.5456  -35.8238
    2.5535  -35.8250
    2.5614  -35.8262
    2.5693  -35.8274
    2.5771  -35.8287
    2.5850  -35.8299
    2.5929  -35.8312
    2.6008  -35.8325
    2.6086  -35.8338
    2.6165  -35.8350
    2.6244  -35.8363
    2.6322  -35.8376
    2.6401  -35.8389
    2.6480  -35.8402
    2.6559  -35.8414
    2.6637  -35.8427
    2.6716  -35.8440
    2.6795  -35.8453
    2.6874  -35.8465
    2.6952  -35.8478
    2.7031  -35.8491
    2.7110  -35.8503
    2.7188  -35.8515
    2.7267  -35.8528
    2.7346  -35.8540
    2.7425  -35.8552
    2.7503  -35.8563
    2.7582  -35.8575
    2.7661  -35.8587
    2.7740  -35.8598
    2.7818  -35.8609
    2.7897  -35.8620
    2.7976  -35.8631
    2.8055  -35.8642
    2.8133  -35.8652
    2.8212  -35.8662
    2.8291  -35.8672
    2.8369  -35.8682
    2.8448  -35.8692
    2.8527  -35.8701
    2.8606  -35.8710
    2.8684  -35.8719
    2.8763  -35.8727
    2.8842  -35.8735
    2.8921  -35.8743
    2.8999  -35.8751
    2.9078  -35.8758
    2.9157  -35.8765
    2.9235  -35.8772
    2.9314  -35.8778
    2.9393  -35.8785
    2.9472  -35.8790
    2.9550  -35.8796
    2.9629  -35.8801
    2.9708  -35.8806
    2.9787  -35.8810
    2.9865  -35.8814
    2.9944  -35.8818
    3.0023  -35.8821
    3.0101  -35.8824
    3.0180  -35.8827
    3.0259  -35.8830
    3.0338  -35.8832
    3.0416  -35.8833
    3.0495  -35.8834
    3.0574  -35.8835
    3.0653  -35.8836
    3.0731  -35.8836
    3.0828  -35.8836
    3.0924  -35.8835
    3.1021  -35.8834
    3.1117  -35.8832
    3.1213  -35.8829
    3.1310  -35.8826
    3.1406  -35.8823
    3.1503  -35.8819
    3.1599  -35.8814
    3.1696  -35.8809
    3.1792  -35.8803
    3.1888  -35.8797
    3.1985  -35.8791
    3.2081  -35.8784
    3.2178  -35.8776
    3.2274  -35.8768
    3.2371  -35.8759
    3.2467  -35.8750
    3.2563  -35.8741
    3.2660  -35.8731
    3.2756  -35.8721
    3.2853  -35.8710
    3.2949  -35.8699
    3.3045  -35.8687
    3.3142  -35.8676
    3.3238  -35.8663
    3.3335  -35.8651
    3.3431  -35.8638
    3.3528  -35.8624
    3.3624  -35.8611
    3.3720  -35.8597
    3.3817  -35.8583
    3.3913  -35.8568
    3.4010  -35.8554
    3.4106  -35.8539
    3.4203  -35.8523
    3.4299  -35.8508
    3.4395  -35.8492
    3.4492  -35.8477
    3.4588  -35.8461
    3.4685  -35.8445
    3.4781  -35.8429
    3.4878  -35.8412
    3.4974  -35.8396
    3.5070  -35.8379
    3.5167  -35.8363
    3.5263  -35.8346
    3.5360  -35.8330
    3.5456  -35.8313
    3.5553  -35.8297
    3.5649  -35.8280
    3.5745  -35.8263
    3.5842  -35.8247
    3.5938  -35.8230
    3.6035  -35.8214
    3.6131  -35.8198
    3.6227  -35.8181
    3.6324  -35.8165
    3.6420  -35.8149
    3.6517  -35.8134
    3.6613  -35.8118
    3.6710  -35.8102
    3.6806  -35.8087
    3.6902  -35.8072
    3.6999  -35.8057
    3.7095  -35.8042
    3.7192  -35.8028
    3.7288  -35.8014
    3.7385  -35.8000
    3.7481  -35.7986
    3.7577  -35.7972
    3.7674  -35.7959
    3.7770  -35.7946
    3.7867  -35.7933
    3.7963  -35.7921
    3.8060  -35.7909
    3.8156  -35.7897
    3.8252  -35.7885
    3.8349  -35.7874
    3.8445  -35.7863
    3.8542  -35.7852
    3.8638  -35.7842
    3.8734  -35.7832
    3.8831  -35.7822
    3.8927  -35.7813
    3.9024  -35.7804
    3.9120  -35.7795
    3.9217  -35.7787
    3.9313  -35.7778
    3.9409  -35.7771
    3.9506  -35.7763
    3.9602  -35.7756
    3.9699  -35.7749
    3.9795  -35.7742
    3.9892  -35.7736
    3.9988  -35.7730
    4.0084  -35.7724
    4.0181  -35.7719
    4.0277  -35.7713
    4.0374  -35.7709
    4.0470  -35.7704
    4.0567  -35.7699
    4.0663  -35.7695
    4.0759  -35.7691
    4.0856  -35.7688
    4.0952  -35.7684
    4.1049  -35.7681
    4.1145  -35.7678
    4.1241  -35.7675
    4.1338  -35.7673
    4.1410  -35.7674
    4.1482  -35.7674
    4.1554  -35.7675
    4.1625  -35.7676
    4.1697  -35.7677
    4.1769  -35.7677
    4.1841  -35.7678
    4.1913  -35.7679
    4.1985  -35.7679
    4.2057  -35.7680
    4.2128  -35.7681
    4.2200  -35.7681
    4.2272  -35.7682
    4.2344  -35.7682
    4.2416  -35.7683
    4.2488  -35.7683
    4.2560  -35.7684
    4.2632  -35.7684
    4.2703  -35.7685
    4.2775  -35.7685
    4.2847  -35.7685
    4.2919  -35.7686
    4.2991  -35.7686
    4.3063  -35.7686
    4.3135  -35.7686
    4.3207  -35.7686
    4.3278  -35.7687
    4.3350  -35.7687
    4.3422  -35.7687
    4.3494  -35.7687
    4.3566  -35.7687
    4.3638  -35.7687
    4.3710  -35.7687
    4.3782  -35.7687
    4.3853  -35.7686
    4.3925  -35.7686
    4.3997  -35.7686
    4.4069  -35.7686
    4.4141  -35.7686
    4.4213  -35.7685
    4.4285  -35.7685
    4.4356  -35.7685
    4.4428  -35.7685
    4.4500  -35.7684
    4.4572  -35.7684
    4.4644  -35.7683
    4.4716  -35.7683
    4.4788  -35.7682
    4.4860  -35.7682
    4.4931  -35.7681
    4.5003  -35.7681
    4.5075  -35.7680
    4.5147  -35.7680
    4.5219  -35.7679
    4.5291  -35.7679
    4.5363  -35.7678
    4.5435  -35.7677
    4.5506  -35.7677
    4.5578  -35.7676
    4.5650  -35.7675
    4.5722  -35.7675
    4.5794  -35.7674
    4.5866  -35.7673
    4.5938  -35.7673
    4.6009  -35.7672
    4.6081  -35.7671
    4.6153  -35.7671
    4.6225  -35.7670
    4.6297  -35.7669
    4.6369  -35.7669
    4.6441  -35.7668
    4.6513  -35.7667
    4.6584  -35.7666
    4.6656  -35.7666
    4.6728  -35.7665
    4.6800  -35.7664
    4.6872  -35.7664
    4.6944  -35.7663
    4.7016  -35.7662
    4.7088  -35.7662
    4.7159  -35.7661
    4.7231  -35.7661
    4.7303  -35.7660
    4.7375  -35.7659
    4.7447  -35.7659
    4.7519  -35.7658
    4.7591  -35.7658
    4.7662  -35.7657
    4.7734  -35.7657
    4.7806  -35.7656
    4.7878  -35.7656
    4.7950  -35.7655
    4.8022  -35.7655
    4.8094  -35.7654
    4.8166  -35.7654
    4.8237  -35.7654
    4.8309  -35.7653
    4.8381  -35.7653
    4.8453  -35.7653
    4.8525  -35.7652
    4.8597  -35.7652
    4.8669  -35.7652
    4.8741  -35.7652
    4.8812  -35.7651
    4.8884  -35.7651
    4.8956  -35.7651
    4.9028  -35.7651
    4.9100  -35.7651
    4.9172  -35.7651
    4.9244  -35.7651
 
    0.0000  -14.2500
    0.0091  -14.2501
    0.0182  -14.2506
    0.0273  -14.2512
    0.0364  -14.2522
    0.0455  -14.2534
    0.0545  -14.2549
    0.0636  -14.2567
    0.0727  -14.2585
    0.0818  -14.2608
    0.0909  -14.2634
    0.1000  -14.2662
    0.1091  -14.2692
    0.1182  -14.2725
    0.1273  -14.2761
    0.1364  -14.2798
    0.1455  -14.2838
    0.1545  -14.2881
    0.1636  -14.2925
    0.1727  -14.2972
    0.1818  -14.3021
    0.1909  -14.3071
    0.2000  -14.3124
    0.2091  -14.3178
    0.2182  -14.3235
    0.2273  -14.3293
    0.2364  -14.3353
    0.2455  -14.3415
    0.2545  -14.3477
    0.2636  -14.3542
    0.2727  -14.3607
    0.2818  -14.3674
    0.2909  -14.3742
    0.3000  -14.3811
    0.3091  -14.3882
    0.3182  -14.3953
    0.3273  -14.4025
    0.3364  -14.4097
    0.3455  -14.4171
    0.3545  -14.4244
    0.3636  -14.4319
    0.3727  -14.4394
    0.3818  -14.4469
    0.3909  -14.4546
    0.4000  -14.4622
    0.4091  -14.4698
    0.4182  -14.4775
    0.4273  -14.4851
    0.4364  -14.4927
    0.4455  -14.5003
    0.4545  -14.5079
    0.4636  -14.5155
    0.4727  -14.5230
    0.4818  -14.5305
    0.4909  -14.5380
    0.5000  -14.5456
    0.5091  -14.5527
    0.5182  -14.5600
    0.5273  -14.5672
    0.5364  -14.5744
    0.5455  -14.5814
    0.5545  -14.5884
    0.5636  -14.5953
    0.5727  -14.6021
    0.5818  -14.6088
    0.5909  -14.6154
    0.6000  -14.6219
    0.6091  -14.6284
    0.6182  -14.6347
    0.6273  -14.6408
    0.6364  -14.6468
    0.6455  -14.6527
    0.6545  -14.6585
    0.6636  -14.6642
    0.6727  -14.6698
    0.6818  -14.6752
    0.6909  -14.6805
    0.7000  -14.6856
    0.7091  -14.6906
    0.7182  -14.6955
    0.7273  -14.7003
    0.7364  -14.7048
    0.7455  -14.7092
    0.7545  -14.7135
    0.7636  -14.7176
    0.7727  -14.7217
    0.7818  -14.7256
    0.7909  -14.7293
    0.8000  -14.7328
    0.8091  -14.7362
    0.8182  -14.7394
    0.8273  -14.7426
    0.8364  -14.7455
    0.8455  -14.7483
    0.8545  -14.7508
    0.8636  -14.7534
    0.8727  -14.7557
    0.8818  -14.7578
    0.8909  -14.7598
    0.9000  -14.7616
    0.9091  -14.7633
    0.9182  -14.7648
    0.9273  -14.7661
    0.9364  -14.7673
    0.9455  -14.7683
    0.9545  -14.7692
    0.9636  -14.7699
    0.9727  -14.7705
    0.9818  -14.7708
    0.9909  -14.7711
    1.0000  -14.7712
    1.0045  -14.7711
    1.0091  -14.7711
    1.0136  -14.7710
    1.0182  -14.7709
    1.0227  -14.7708
    1.0273  -14.7706
    1.0318  -14.7704
    1.0364  -14.7701
    1.0409  -14.7699
    1.0455  -14.7696
    1.0500  -14.7692
    1.0545  -14.7689
    1.0591  -14.7685
    1.0636  -14.7680
    1.0682  -14.7676
    1.0727  -14.7671
    1.0773  -14.7666
    1.0818  -14.7660
    1.0864  -14.7654
    1.0909  -14.7648
    1.0955  -14.7641
    1.1000  -14.7634
    1.1045  -14.7627
    1.1091  -14.7620
    1.1136  -14.7612
    1.1182  -14.7604
    1.1227  -14.7596
    1.1273  -14.7587
    1.1318  -14.7578
    1.1364  -14.7569
    1.1409  -14.7560
    1.1455  -14.7550
    1.1500  -14.7540
    1.1545  -14.7529
    1.1591  -14.7519
    1.1636  -14.7507
    1.1682  -14.7496
    1.1727  -14.7485
    1.1773  -14.7473
    1.1818  -14.7461
    1.1864  -14.7448
    1.1909  -14.7436
    1.1955  -14.7423
    1.2000  -14.7410
    1.2045  -14.7396
    1.2091  -14.7382
    1.2136  -14.7368
    1.2182  -14.7354
    1.2227  -14.7339
    1.2273  -14.7324
    1.2318  -14.7309
    1.2364  -14.7294
    1.2409  -14.7278
    1.2455  -14.7263
    1.2500  -14.7247
    1.2545  -14.7231
    1.2591  -14.7214
    1.2636  -14.7198
    1.2682  -14.7180
    1.2727  -14.7163
    1.2773  -14.7146
    1.2818  -14.7128
    1.2864  -14.7111
    1.2909  -14.7093
    1.2955  -14.7075
    1.3000  -14.7056
    1.3045  -14.7038
    1.3091  -14.7019
    1.3136  -14.7001
    1.3182  -14.6981
    1.3227  -14.6962
    1.3273  -14.6943
    1.3318  -14.6923
    1.3364  -14.6904
    1.3409  -14.6884
    1.3455  -14.6864
    1.3500  -14.6843
    1.3545  -14.6823
    1.3591  -14.6802
    1.3636  -14.6782
    1.3682  -14.6761
    1.3727  -14.6740
    1.3773  -14.6719
    1.3818  -14.6698
    1.3864  -14.6676
    1.3909  -14.6655
    1.3955  -14.6633
    1.4000  -14.6611
    1.4045  -14.6590
    1.4091  -14.6568
    1.4136  -14.6546
    1.4182  -14.6524
    1.4227  -14.6502
    1.4273  -14.6480
    1.4318  -14.6457
    1.4364  -14.6434
    1.4409  -14.6412
    1.4455  -14.6389
    1.4500  -14.6367
    1.4545  -14.6344
    1.4591  -14.6321
    1.4636  -14.6299
    1.4682  -14.6276
    1.4727  -14.6253
    1.4773  -14.6230
    1.4818  -14.6207
    1.4864  -14.6184
    1.4909  -14.6161
    1.4955  -14.6138
    1.5000  -14.6116
    1.5064  -14.6117
    1.5129  -14.6121
    1.5193  -14.6128
    1.5257  -14.6138
    1.5321  -14.6150
    1.5386  -14.6165
    1.5450  -14.6182
    1.5514  -14.6202
    1.5579  -14.6223
    1.5643  -14.6246
    1.5707  -14.6271
    1.5771  -14.6298
    1.5836  -14.6326
    1.5900  -14.6356
    1.5964  -14.6387
    1.6029  -14.6418
    1.6093  -14.6451
    1.6157  -14.6485
    1.6221  -14.6519
    1.6286  -14.6555
    1.6350  -14.6590
    1.6414  -14.6627
    1.6478  -14.6664
    1.6543  -14.6702
    1.6607  -14.6740
    1.6671  -14.6778
    1.6736  -14.6817
    1.6800  -14.6856
    1.6864  -14.6895
    1.6928  -14.6934
    1.6993  -14.6974
    1.7057  -14.7013
    1.7121  -14.7053
    1.7186  -14.7093
    1.7250  -14.7133
    1.7314  -14.7173
    1.7378  -14.7212
    1.7443  -14.7253
    1.7507  -14.7293
    1.7571  -14.7332
    1.7636  -14.7372
    1.7700  -14.7412
    1.7764  -14.7451
    1.7828  -14.7490
    1.7893  -14.7529
    1.7957  -14.7568
    1.8021  -14.7607
    1.8086  -14.7645
    1.8150  -14.7684
    1.8214  -14.7721
    1.8278  -14.7759
    1.8343  -14.7796
    1.8407  -14.7833
    1.8471  -14.7870
    1.8536  -14.7906
    1.8600  -14.7942
    1.8664  -14.7977
    1.8728  -14.8012
    1.8793  -14.8047
    1.8857  -14.8081
    1.8921  -14.8115
    1.8986  -14.8148
    1.9050  -14.8181
    1.9114  -14.8213
    1.9178  -14.8245
    1.9243  -14.8277
    1.9307  -14.8308
    1.9371  -14.8338
    1.9435  -14.8368
    1.9500  -14.8397
    1.9564  -14.8426
    1.9628  -14.8454
    1.9693  -14.8481
    1.9757  -14.8508
    1.9821  -14.8535
    1.9885  -14.8560
    1.9950  -14.8585
    2.0014  -14.8609
    2.0078  -14.8633
    2.0143  -14.8656
    2.0207  -14.8679
    2.0271  -14.8700
    2.0335  -14.8721
    2.0400  -14.8742
    2.0464  -14.8761
    2.0528  -14.8780
    2.0593  -14.8798
    2.0657  -14.8816
    2.0721  -14.8833
    2.0785  -14.8849
    2.0850  -14.8864
    2.0914  -14.8878
    2.0978  -14.8892
    2.1043  -14.8905
    2.1107  -14.8918
    2.1171  -14.8929
    2.1235  -14.8939
    2.1300  -14.8949
    2.1364  -14.8958
    2.1428  -14.8967
    2.1493  -14.8974
    2.1557  -14.8981
    2.1621  -14.8987
    2.1685  -14.8992
    2.1750  -14.8996
    2.1814  -14.9000
    2.1878  -14.9002
    2.1943  -14.9004
    2.2007  -14.9006
    2.2071  -14.9006
    2.2150  -14.9005
    2.2229  -14.9001
    2.2307  -14.8995
    2.2386  -14.8987
    2.2465  -14.8976
    2.2543  -14.8963
    2.2622  -14.8947
    2.2701  -14.8928
    2.2780  -14.8907
    2.2858  -14.8884
    2.2937  -14.8857
    2.3016  -14.8829
    2.3095  -14.8798
    2.3173  -14.8766
    2.3252  -14.8730
    2.3331  -14.8693
    2.3409  -14.8653
    2.3488  -14.8611
    2.3567  -14.8567
    2.3646  -14.8520
    2.3724  -14.8471
    2.3803  -14.8420
    2.3882  -14.8368
    2.3961  -14.8313
    2.4039  -14.8256
    2.4118  -14.8197
    2.4197  -14.8136
    2.4275  -14.8073
    2.4354  -14.8008
    2.4433  -14.7942
    2.4512  -14.7874
    2.4590  -14.7804
    2.4669  -14.7733
    2.4748  -14.7659
    2.4827  -14.7585
    2.4905  -14.7509
    2.4984  -14.7431
    2.5063  -14.7352
    2.5142  -14.7272
    2.5220  -14.7191
    2.5299  -14.7108
    2.5378  -14.7024
    2.5456  -14.6939
    2.5535  -14.6853
    2.5614  -14.6767
    2.5693  -14.6679
    2.5771  -14.6592
    2.5850  -14.6502
    2.5929  -14.6411
    2.6008  -14.6321
    2.6086  -14.6230
    2.6165  -14.6138
    2.6244  -14.6046
    2.6322  -14.5953
    2.6401  -14.5861
    2.6480  -14.5768
    2.6559  -14.5675
    2.6637  -14.5582
    2.6716  -14.5489
    2.6795  -14.5395
    2.6874  -14.5303
    2.6952  -14.5211
    2.7031  -14.5119
    2.7110  -14.5027
    2.7188  -14.4936
    2.7267  -14.4845
    2.7346  -14.4755
    2.7425  -14.4666
    2.7503  -14.4578
    2.7582  -14.4491
    2.7661  -14.4405
    2.7740  -14.4320
    2.7818  -14.4236
    2.7897  -14.4153
    2.7976  -14.4071
    2.8055  -14.3991
    2.8133  -14.3912
    2.8212  -14.3835
    2.8291  -14.3759
    2.8369  -14.3685
    2.8448  -14.3613
    2.8527  -14.3542
    2.8606  -14.3474
    2.8684  -14.3407
    2.8763  -14.3341
    2.8842  -14.3278
    2.8921  -14.3217
    2.8999  -14.3159
    2.9078  -14.3102
    2.9157  -14.3048
    2.9235  -14.2996
    2.9314  -14.2947
    2.9393  -14.2899
    2.9472  -14.2855
    2.9550  -14.2812
    2.9629  -14.2773
    2.9708  -14.2735
    2.9787  -14.2701
    2.9865  -14.2669
    2.9944  -14.2641
    3.0023  -14.2614
    3.0101  -14.2590
    3.0180  -14.2569
    3.0259  -14.2551
    3.0338  -14.2535
    3.0416  -14.2523
    3.0495  -14.2513
    3.0574  -14.2506
    3.0653  -14.2501
    3.0731  -14.2500
    3.0828  -14.2502
    3.0924  -14.2508
    3.1021  -14.2518
    3.1117  -14.2532
    3.1213  -14.2549
    3.1310  -14.2571
    3.1406  -14.2596
    3.1503  -14.2625
    3.1599  -14.2658
    3.1696  -14.2694
    3.1792  -14.2734
    3.1888  -14.2778
    3.1985  -14.2825
    3.2081  -14.2875
    3.2178  -14.2929
    3.2274  -14.2986
    3.2371  -14.3045
    3.2467  -14.3108
    3.2563  -14.3174
    3.2660  -14.3242
    3.2756  -14.3313
    3.2853  -14.3387
    3.2949  -14.3462
    3.3045  -14.3541
    3.3142  -14.3621
    3.3238  -14.3702
    3.3335  -14.3786
    3.3431  -14.3871
    3.3528  -14.3957
    3.3624  -14.4045
    3.3720  -14.4134
    3.3817  -14.4224
    3.3913  -14.4314
    3.4010  -14.4406
    3.4106  -14.4498
    3.4203  -14.4591
    3.4299  -14.4684
    3.4395  -14.4777
    3.4492  -14.4869
    3.4588  -14.4962
    3.4685  -14.5054
    3.4781  -14.5146
    3.4878  -14.5238
    3.4974  -14.5329
    3.5070  -14.5418
    3.5167  -14.5506
    3.5263  -14.5593
    3.5360  -14.5679
    3.5456  -14.5763
    3.5553  -14.5845
    3.5649  -14.5926
    3.5745  -14.6005
    3.5842  -14.6083
    3.5938  -14.6158
    3.6035  -14.6230
    3.6131  -14.6301
    3.6227  -14.6370
    3.6324  -14.6436
    3.6420  -14.6499
    3.6517  -14.6560
    3.6613  -14.6618
    3.6710  -14.6674
    3.6806  -14.6727
    3.6902  -14.6778
    3.6999  -14.6825
    3.7095  -14.6868
    3.7192  -14.6909
    3.7288  -14.6947
    3.7385  -14.6982
    3.7481  -14.7014
    3.7577  -14.7043
    3.7674  -14.7068
    3.7770  -14.7090
    3.7867  -14.7110
    3.7963  -14.7126
    3.8060  -14.7139
    3.8156  -14.7149
    3.8252  -14.7155
    3.8349  -14.7159
    3.8445  -14.7158
    3.8542  -14.7156
    3.8638  -14.7150
    3.8734  -14.7141
    3.8831  -14.7129
    3.8927  -14.7114
    3.9024  -14.7096
    3.9120  -14.7076
    3.9217  -14.7052
    3.9313  -14.7026
    3.9409  -14.6997
    3.9506  -14.6966
    3.9602  -14.6933
    3.9699  -14.6896
    3.9795  -14.6858
    3.9892  -14.6816
    3.9988  -14.6773
    4.0084  -14.6728
    4.0181  -14.6681
    4.0277  -14.6633
    4.0374  -14.6581
    4.0470  -14.6529
    4.0567  -14.6475
    4.0663  -14.6467
    4.0759  -14.6517
    4.0856  -14.6567
    4.0952  -14.6617
    4.1049  -14.6665
    4.1145  -14.6713
    4.1241  -14.6760
    4.1338  -14.6806
    4.1410  -14.6791
    4.1482  -14.6774
    4.1554  -14.6758
    4.1625  -14.6740
    4.1697  -14.6723
    4.1769  -14.6704
    4.1841  -14.6685
    4.1913  -14.6666
    4.1985  -14.6646
    4.2057  -14.6626
    4.2128  -14.6605
    4.2200  -14.6583
    4.2272  -14.6561
    4.2344  -14.6539
    4.2416  -14.6516
    4.2488  -14.6493
    4.2560  -14.6469
    4.2632  -14.6445
    4.2703  -14.6421
    4.2775  -14.6396
    4.2847  -14.6371
    4.2919  -14.6382
    4.2991  -14.6396
    4.3063  -14.6410
    4.3135  -14.6423
    4.3207  -14.6437
    4.3278  -14.6451
    4.3350  -14.6464
    4.3422  -14.6477
    4.3494  -14.6491
    4.3566  -14.6504
    4.3638  -14.6517
    4.3710  -14.6530
    4.3782  -14.6543
    4.3853  -14.6557
    4.3925  -14.6570
    4.3997  -14.6584
    4.4069  -14.6597
    4.4141  -14.6611
    4.4213  -14.6625
    4.4285  -14.6639
    4.4356  -14.6653
    4.4428  -14.6668
    4.4500  -14.6683
    4.4572  -14.6698
    4.4644  -14.6714
    4.4716  -14.6729
    4.4788  -14.6745
    4.4860  -14.6762
    4.4931  -14.6779
    4.5003  -14.6796
    4.5075  -14.6813
    4.5147  -14.6830
    4.5219  -14.6848
    4.5291  -14.6866
    4.5363  -14.6885
    4.5435  -14.6904
    4.5506  -14.6923
    4.5578  -14.6943
    4.5650  -14.6963
    4.5722  -14.6983
    4.5794  -14.7003
    4.5866  -14.7023
    4.5938  -14.7044
    4.6009  -14.7065
    4.6081  -14.7086
    4.6153  -14.7108
    4.6225  -14.7129
    4.6297  -14.7150
    4.6369  -14.7171
    4.6441  -14.7193
    4.6513  -14.7214
    4.6584  -14.7235
    4.6656  -14.7256
    4.6728  -14.7277
    4.6800  -14.7298
    4.6872  -14.7319
    4.6944  -14.7339
    4.7016  -14.7359
    4.7088  -14.7379
    4.7159  -14.7398
    4.7231  -14.7418
    4.7303  -14.7437
    4.7375  -14.7455
    4.7447  -14.7473
    4.7519  -14.7490
    4.7591  -14.7507
    4.7662  -14.7523
    4.7734  -14.7540
    4.7806  -14.7555
    4.7878  -14.7570
    4.7950  -14.7584
    4.8022  -14.7597
    4.8094  -14.7610
    4.8166  -14.7622
    4.8237  -14.7633
    4.8309  -14.7644
    4.8381  -14.7653
    4.8453  -14.7663
    4.8525  -14.7671
    4.8597  -14.7679
    4.8669  -14.7686
    4.8741  -14.7692
    4.8812  -14.7697
    4.8884  -14.7701
    4.8956  -14.7705
    4.9028  -14.7708
    4.9100  -14.7710
    4.9172  -14.7711
    4.9244  -14.7712
 
    0.0000  -14.2500
    0.0091  -14.2500
    0.0182  -14.2502
    0.0273  -14.2504
    0.0364  -14.2507
    0.0455  -14.2510
    0.0545  -14.2515
    0.0636  -14.2520
    0.0727  -14.2526
    0.0818  -14.2533
    0.0909  -14.2540
    0.1000  -14.2549
    0.1091  -14.2558
    0.1182  -14.2568
    0.1273  -14.2579
    0.1364  -14.2590
    0.1455  -14.2602
    0.1545  -14.2615
    0.1636  -14.2629
    0.1727  -14.2643
    0.1818  -14.2658
    0.1909  -14.2674
    0.2000  -14.2690
    0.2091  -14.2707
    0.2182  -14.2724
    0.2273  -14.2743
    0.2364  -14.2762
    0.2455  -14.2782
    0.2545  -14.2802
    0.2636  -14.2822
    0.2727  -14.2844
    0.2818  -14.2865
    0.2909  -14.2888
    0.3000  -14.2910
    0.3091  -14.2934
    0.3182  -14.2957
    0.3273  -14.2982
    0.3364  -14.3006
    0.3455  -14.3031
    0.3545  -14.3056
    0.3636  -14.3082
    0.3727  -14.3108
    0.3818  -14.3134
    0.3909  -14.3161
    0.4000  -14.3188
    0.4091  -14.3215
    0.4182  -14.3243
    0.4273  -14.3270
    0.4364  -14.3298
    0.4455  -14.3326
    0.4545  -14.3354
    0.4636  -14.3383
    0.4727  -14.3411
    0.4818  -14.3439
    0.4909  -14.3468
    0.5000  -14.3498
    0.5091  -14.3526
    0.5182  -14.3554
    0.5273  -14.3582
    0.5364  -14.3611
    0.5455  -14.3639
    0.5545  -14.3667
    0.5636  -14.3695
    0.5727  -14.3723
    0.5818  -14.3750
    0.5909  -14.3778
    0.6000  -14.3805
    0.6091  -14.3832
    0.6182  -14.3859
    0.6273  -14.3885
    0.6364  -14.3911
    0.6455  -14.3936
    0.6545  -14.3962
    0.6636  -14.3987
    0.6727  -14.4011
    0.6818  -14.4035
    0.6909  -14.4059
    0.7000  -14.4083
    0.7091  -14.4105
    0.7182  -14.4128
    0.7273  -14.4150
    0.7364  -14.4171
    0.7455  -14.4192
    0.7545  -14.4212
    0.7636  -14.4232
    0.7727  -14.4251
    0.7818  -14.4269
    0.7909  -14.4287
    0.8000  -14.4304
    0.8091  -14.4320
    0.8182  -14.4336
    0.8273  -14.4351
    0.8364  -14.4365
    0.8455  -14.4379
    0.8545  -14.4391
    0.8636  -14.4404
    0.8727  -14.4415
    0.8818  -14.4426
    0.8909  -14.4436
    0.9000  -14.4445
    0.9091  -14.4453
    0.9182  -14.4461
    0.9273  -14.4467
    0.9364  -14.4473
    0.9455  -14.4479
    0.9545  -14.4483
    0.9636  -14.4487
    0.9727  -14.4489
    0.9818  -14.4491
    0.9909  -14.4493
    1.0000  -14.4493
    1.0045  -14.4493
    1.0091  -14.4494
    1.0136  -14.4495
    1.0182  -14.4496
    1.0227  -14.4497
    1.0273  -14.4499
    1.0318  -14.4501
    1.0364  -14.4504
    1.0409  -14.4507
    1.0455  -14.4510
    1.0500  -14.4513
    1.0545  -14.4517
    1.0591  -14.4521
    1.0636  -14.4526
    1.0682  -14.4530
    1.0727  -14.4536
    1.0773  -14.4541
    1.0818  -14.4547
    1.0864  -14.4553
    1.0909  -14.4559
    1.0955  -14.4566
    1.1000  -14.4573
    1.1045  -14.4581
    1.1091  -14.4588
    1.1136  -14.4596
    1.1182  -14.4605
    1.1227  -14.4613
    1.1273  -14.4622
    1.1318  -14.4631
    1.1364  -14.4641
    1.1409  -14.4651
    1.1455  -14.4661
    1.1500  -14.4671
    1.1545  -14.4682
    1.1591  -14.4693
    1.1636  -14.4704
    1.1682  -14.4716
    1.1727  -14.4728
    1.1773  -14.4740
    1.1818  -14.4752
    1.1864  -14.4765
    1.1909  -14.4778
    1.1955  -14.4792
    1.2000  -14.4805
    1.2045  -14.4819
    1.2091  -14.4833
    1.2136  -14.4847
    1.2182  -14.4862
    1.2227  -14.4876
    1.2273  -14.4892
    1.2318  -14.4907
    1.2364  -14.4922
    1.2409  -14.4938
    1.2455  -14.4954
    1.2500  -14.4971
    1.2545  -14.4987
    1.2591  -14.5004
    1.2636  -14.5021
    1.2682  -14.5038
    1.2727  -14.5056
    1.2773  -14.5073
    1.2818  -14.5091
    1.2864  -14.5109
    1.2909  -14.5127
    1.2955  -14.5146
    1.3000  -14.5164
    1.3045  -14.5185
    1.3091  -14.5204
    1.3136  -14.5223
    1.3182  -14.5242
    1.3227  -14.5262
    1.3273  -14.5282
    1.3318  -14.5302
    1.3364  -14.5322
    1.3409  -14.5342
    1.3455  -14.5362
    1.3500  -14.5383
    1.3545  -14.5404
    1.3591  -14.5424
    1.3636  -14.5445
    1.3682  -14.5466
    1.3727  -14.5487
    1.3773  -14.5509
    1.3818  -14.5530
    1.3864  -14.5552
    1.3909  -14.5573
    1.3955  -14.5595
    1.4000  -14.5617
    1.4045  -14.5639
    1.4091  -14.5661
    1.4136  -14.5683
    1.4182  -14.5706
    1.4227  -14.5728
    1.4273  -14.5751
    1.4318  -14.5773
    1.4364  -14.5796
    1.4409  -14.5818
    1.4455  -14.5841
    1.4500  -14.5864
    1.4545  -14.5886
    1.4591  -14.5909
    1.4636  -14.5932
    1.4682  -14.5955
    1.4727  -14.5978
    1.4773  -14.6001
    1.4818  -14.6024
    1.4864  -14.6047
    1.4909  -14.6070
    1.4955  -14.6093
    1.5000  -14.6116
    1.5064  -14.6115
    1.5129  -14.6113
    1.5193  -14.6110
    1.5257  -14.6106
    1.5321  -14.6100
    1.5386  -14.6093
    1.5450  -14.6086
    1.5514  -14.6076
    1.5579  -14.6065
    1.5643  -14.6054
    1.5707  -14.6041
    1.5771  -14.6027
    1.5836  -14.6012
    1.5900  -14.5996
    1.5964  -14.5978
    1.6029  -14.5960
    1.6093  -14.5940
    1.6157  -14.5919
    1.6221  -14.5898
    1.6286  -14.5875
    1.6350  -14.5851
    1.6414  -14.5826
    1.6478  -14.5800
    1.6543  -14.5774
    1.6607  -14.5746
    1.6671  -14.5717
    1.6736  -14.5687
    1.6800  -14.5657
    1.6864  -14.5625
    1.6928  -14.5593
    1.6993  -14.5560
    1.7057  -14.5526
    1.7121  -14.5491
    1.7186  -14.5456
    1.7250  -14.5419
    1.7314  -14.5382
    1.7378  -14.5345
    1.7443  -14.5307
    1.7507  -14.5268
    1.7571  -14.5229
    1.7636  -14.5189
    1.7700  -14.5148
    1.7764  -14.5108
    1.7828  -14.5066
    1.7893  -14.5025
    1.7957  -14.4983
    1.8021  -14.4940
    1.8086  -14.4897
    1.8150  -14.4854
    1.8214  -14.4811
    1.8278  -14.4767
    1.8343  -14.4723
    1.8407  -14.4680
    1.8471  -14.4636
    1.8536  -14.4592
    1.8600  -14.4547
    1.8664  -14.4503
    1.8728  -14.4459
    1.8793  -14.4415
    1.8857  -14.4371
    1.8921  -14.4327
    1.8986  -14.4284
    1.9050  -14.4240
    1.9114  -14.4197
    1.9178  -14.4155
    1.9243  -14.4112
    1.9307  -14.4070
    1.9371  -14.4028
    1.9435  -14.3986
    1.9500  -14.3945
    1.9564  -14.3905
    1.9628  -14.3865
    1.9693  -14.3826
    1.9757  -14.3788
    1.9821  -14.3750
    1.9885  -14.3712
    1.9950  -14.3676
    2.0014  -14.3640
    2.0078  -14.3605
    2.0143  -14.3571
    2.0207  -14.3537
    2.0271  -14.3505
    2.0335  -14.3473
    2.0400  -14.3442
    2.0464  -14.3412
    2.0528  -14.3383
    2.0593  -14.3355
    2.0657  -14.3328
    2.0721  -14.3302
    2.0785  -14.3277
    2.0850  -14.3254
    2.0914  -14.3231
    2.0978  -14.3209
    2.1043  -14.3189
    2.1107  -14.3170
    2.1171  -14.3151
    2.1235  -14.3135
    2.1300  -14.3119
    2.1364  -14.3104
    2.1428  -14.3091
    2.1493  -14.3079
    2.1557  -14.3068
    2.1621  -14.3058
    2.1685  -14.3050
    2.1750  -14.3042
    2.1814  -14.3036
    2.1878  -14.3031
    2.1943  -14.3028
    2.2007  -14.3026
    2.2071  -14.3025
    2.2150  -14.3025
    2.2229  -14.3025
    2.2307  -14.3024
    2.2386  -14.3024
    2.2465  -14.3023
    2.2543  -14.3023
    2.2622  -14.3021
    2.2701  -14.3020
    2.2780  -14.3018
    2.2858  -14.3016
    2.2937  -14.3014
    2.3016  -14.3012
    2.3095  -14.3009
    2.3173  -14.3006
    2.3252  -14.3003
    2.3331  -14.3000
    2.3409  -14.2997
    2.3488  -14.2993
    2.3567  -14.2989
    2.3646  -14.2985
    2.3724  -14.2981
    2.3803  -14.2976
    2.3882  -14.2972
    2.3961  -14.2967
    2.4039  -14.2963
    2.4118  -14.2958
    2.4197  -14.2952
    2.4275  -14.2947
    2.4354  -14.2942
    2.4433  -14.2936
    2.4512  -14.2930
    2.4590  -14.2925
    2.4669  -14.2919
    2.4748  -14.2912
    2.4827  -14.2906
    2.4905  -14.2900
    2.4984  -14.2893
    2.5063  -14.2887
    2.5142  -14.2880
    2.5220  -14.2873
    2.5299  -14.2867
    2.5378  -14.2860
    2.5456  -14.2853
    2.5535  -14.2846
    2.5614  -14.2838
    2.5693  -14.2831
    2.5771  -14.2824
    2.5850  -14.2816
    2.5929  -14.2809
    2.6008  -14.2802
    2.6086  -14.2794
    2.6165  -14.2786
    2.6244  -14.2779
    2.6322  -14.2772
    2.6401  -14.2764
    2.6480  -14.2757
    2.6559  -14.2748
    2.6637  -14.2741
    2.6716  -14.2733
    2.6795  -14.2726
    2.6874  -14.2718
    2.6952  -14.2711
    2.7031  -14.2703
    2.7110  -14.2696
    2.7188  -14.2689
    2.7267  -14.2682
    2.7346  -14.2674
    2.7425  -14.2667
    2.7503  -14.2660
    2.7582  -14.2653
    2.7661  -14.2647
    2.7740  -14.2640
    2.7818  -14.2633
    2.7897  -14.2627
    2.7976  -14.2620
    2.8055  -14.2614
    2.8133  -14.2608
    2.8212  -14.2602
    2.8291  -14.2596
    2.8369  -14.2590
    2.8448  -14.2584
    2.8527  -14.2579
    2.8606  -14.2573
    2.8684  -14.2569
    2.8763  -14.2564
    2.8842  -14.2559
    2.8921  -14.2554
    2.8999  -14.2550
    2.9078  -14.2545
    2.9157  -14.2541
    2.9235  -14.2538
    2.9314  -14.2534
    2.9393  -14.2530
    2.9472  -14.2527
    2.9550  -14.2523
    2.9629  -14.2520
    2.9708  -14.2518
    2.9787  -14.2515
    2.9865  -14.2513
    2.9944  -14.2511
    3.0023  -14.2509
    3.0101  -14.2507
    3.0180  -14.2505
    3.0259  -14.2504
    3.0338  -14.2503
    3.0416  -14.2502
    3.0495  -14.2501
    3.0574  -14.2500
    3.0653  -14.2500
    3.0731  -14.2500
    3.0828  -14.2501
    3.0924  -14.2502
    3.1021  -14.2504
    3.1117  -14.2507
    3.1213  -14.2511
    3.1310  -14.2517
    3.1406  -14.2522
    3.1503  -14.2529
    3.1599  -14.2537
    3.1696  -14.2546
    3.1792  -14.2555
    3.1888  -14.2566
    3.1985  -14.2577
    3.2081  -14.2590
    3.2178  -14.2603
    3.2274  -14.2617
    3.2371  -14.2632
    3.2467  -14.2648
    3.2563  -14.2665
    3.2660  -14.2683
    3.2756  -14.2701
    3.2853  -14.2721
    3.2949  -14.2741
    3.3045  -14.2763
    3.3142  -14.2785
    3.3238  -14.2808
    3.3335  -14.2832
    3.3431  -14.2857
    3.3528  -14.2883
    3.3624  -14.2910
    3.3720  -14.2937
    3.3817  -14.2966
    3.3913  -14.2996
    3.4010  -14.3026
    3.4106  -14.3057
    3.4203  -14.3090
    3.4299  -14.3122
    3.4395  -14.3156
    3.4492  -14.3191
    3.4588  -14.3226
    3.4685  -14.3262
    3.4781  -14.3299
    3.4878  -14.3337
    3.4974  -14.3376
    3.5070  -14.3416
    3.5167  -14.3456
    3.5263  -14.3497
    3.5360  -14.3539
    3.5456  -14.3582
    3.5553  -14.3625
    3.5649  -14.3669
    3.5745  -14.3714
    3.5842  -14.3760
    3.5938  -14.3806
    3.6035  -14.3853
    3.6131  -14.3900
    3.6227  -14.3949
    3.6324  -14.3997
    3.6420  -14.4047
    3.6517  -14.4097
    3.6613  -14.4147
    3.6710  -14.4198
    3.6806  -14.4250
    3.6902  -14.4302
    3.6999  -14.4355
    3.7095  -14.4409
    3.7192  -14.4462
    3.7288  -14.4516
    3.7385  -14.4571
    3.7481  -14.4626
    3.7577  -14.4681
    3.7674  -14.4736
    3.7770  -14.4792
    3.7867  -14.4848
    3.7963  -14.4905
    3.8060  -14.4962
    3.8156  -14.5018
    3.8252  -14.5075
    3.8349  -14.5132
    3.8445  -14.5190
    3.8542  -14.5247
    3.8638  -14.5304
    3.8734  -14.5362
    3.8831  -14.5419
    3.8927  -14.5476
    3.9024  -14.5534
    3.9120  -14.5591
    3.9217  -14.5648
    3.9313  -14.5705
    3.9409  -14.5761
    3.9506  -14.5818
    3.9602  -14.5875
    3.9699  -14.5931
    3.9795  -14.5986
    3.9892  -14.6042
    3.9988  -14.6097
    4.0084  -14.6151
    4.0181  -14.6205
    4.0277  -14.6258
    4.0374  -14.6311
    4.0470  -14.6364
    4.0567  -14.6415
    4.0663  -14.6421
    4.0759  -14.6364
    4.0856  -14.6307
    4.0952  -14.6248
    4.1049  -14.6189
    4.1145  -14.6129
    4.1241  -14.6068
    4.1338  -14.6007
    4.1410  -14.6027
    4.1482  -14.6047
    4.1554  -14.6067
    4.1625  -14.6086
    4.1697  -14.6105
    4.1769  -14.6124
    4.1841  -14.6142
    4.1913  -14.6161
    4.1985  -14.6178
    4.2057  -14.6195
    4.2128  -14.6213
    4.2200  -14.6229
    4.2272  -14.6246
    4.2344  -14.6262
    4.2416  -14.6278
    4.2488  -14.6293
    4.2560  -14.6309
    4.2632  -14.6324
    4.2703  -14.6339
    4.2775  -14.6353
    4.2847  -14.6368
    4.2919  -14.6346
    4.2991  -14.6320
    4.3063  -14.6293
    4.3135  -14.6267
    4.3207  -14.6240
    4.3278  -14.6213
    4.3350  -14.6186
    4.3422  -14.6158
    4.3494  -14.6131
    4.3566  -14.6102
    4.3638  -14.6074
    4.3710  -14.6046
    4.3782  -14.6017
    4.3853  -14.5989
    4.3925  -14.5960
    4.3997  -14.5931
    4.4069  -14.5902
    4.4141  -14.5873
    4.4213  -14.5844
    4.4285  -14.5814
    4.4356  -14.5785
    4.4428  -14.5756
    4.4500  -14.5726
    4.4572  -14.5697
    4.4644  -14.5668
    4.4716  -14.5638
    4.4788  -14.5609
    4.4860  -14.5580
    4.4931  -14.5550
    4.5003  -14.5521
    4.5075  -14.5492
    4.5147  -14.5464
    4.5219  -14.5435
    4.5291  -14.5406
    4.5363  -14.5378
    4.5435  -14.5350
    4.5506  -14.5323
    4.5578  -14.5295
    4.5650  -14.5268
    4.5722  -14.5241
    4.5794  -14.5214
    4.5866  -14.5188
    4.5938  -14.5161
    4.6009  -14.5135
    4.6081  -14.5110
    4.6153  -14.5085
    4.6225  -14.5060
    4.6297  -14.5036
    4.6369  -14.5012
    4.6441  -14.4988
    4.6513  -14.4965
    4.6584  -14.4942
    4.6656  -14.4919
    4.6728  -14.4897
    4.6800  -14.4876
    4.6872  -14.4855
    4.6944  -14.4834
    4.7016  -14.4814
    4.7088  -14.4795
    4.7159  -14.4776
    4.7231  -14.4757
    4.7303  -14.4740
    4.7375  -14.4722
    4.7447  -14.4705
    4.7519  -14.4689
    4.7591  -14.4674
    4.7662  -14.4659
    4.7734  -14.4644
    4.7806  -14.4631
    4.7878  -14.4618
    4.7950  -14.4605
    4.8022  -14.4593
    4.8094  -14.4582
    4.8166  -14.4571
    4.8237  -14.4561
    4.8309  -14.4552
    4.8381  -14.4543
    4.8453  -14.4535
    4.8525  -14.4528
    4.8597  -14.4521
    4.8669  -14.4515
    4.8741  -14.4510
    4.8812  -14.4506
    4.8884  -14.4502
    4.8956  -14.4499
    4.9028  -14.4496
    4.9100  -14.4494
    4.9172  -14.4493
    4.9244  -14.4493
 
    0.0000  -14.2500
    0.0091  -14.2500
    0.0182  -14.2502
    0.0273  -14.2504
    0.0364  -14.2507
    0.0455  -14.2510
    0.0545  -14.2515
    0.0636  -14.2520
    0.0727  -14.2526
    0.0818  -14.2533
    0.0909  -14.2540
    0.1000  -14.2549
    0.1091  -14.2558
    0.1182  -14.2568
    0.1273  -14.2579
    0.1364  -14.2590
    0.1455  -14.2602
    0.1545  -14.2615
    0.1636  -14.2629
    0.1727  -14.2643
    0.1818  -14.2658
    0.1909  -14.2674
    0.2000  -14.2690
    0.2091  -14.2707
    0.2182  -14.2724
    0.2273  -14.2743
    0.2364  -14.2762
    0.2455  -14.2782
    0.2545  -14.2802
    0.2636  -14.2822
    0.2727  -14.2844
    0.2818  -14.2865
    0.2909  -14.2888
    0.3000  -14.2910
    0.3091  -14.2934
    0.3182  -14.2957
    0.3273  -14.2982
    0.3364  -14.3006
    0.3455  -14.3031
    0.3545  -14.3056
    0.3636  -14.3082
    0.3727  -14.3108
    0.3818  -14.3134
    0.3909  -14.3161
    0.4000  -14.3188
    0.4091  -14.3215
    0.4182  -14.3243
    0.4273  -14.3270
    0.4364  -14.3298
    0.4455  -14.3326
    0.4545  -14.3354
    0.4636  -14.3383
    0.4727  -14.3411
    0.4818  -14.3439
    0.4909  -14.3468
    0.5000  -14.3498
    0.5091  -14.3526
    0.5182  -14.3554
    0.5273  -14.3582
    0.5364  -14.3611
    0.5455  -14.3639
    0.5545  -14.3667
    0.5636  -14.3695
    0.5727  -14.3723
    0.5818  -14.3750
    0.5909  -14.3778
    0.6000  -14.3805
    0.6091  -14.3832
    0.6182  -14.3859
    0.6273  -14.3885
    0.6364  -14.3911
    0.6455  -14.3936
    0.6545  -14.3962
    0.6636  -14.3987
    0.6727  -14.4011
    0.6818  -14.4035
    0.6909  -14.4059
    0.7000  -14.4083
    0.7091  -14.4105
    0.7182  -14.4128
    0.7273  -14.4150
    0.7364  -14.4171
    0.7455  -14.4192
    0.7545  -14.4212
    0.7636  -14.4232
    0.7727  -14.4251
    0.7818  -14.4269
    0.7909  -14.4287
    0.8000  -14.4304
    0.8091  -14.4320
    0.8182  -14.4336
    0.8273  -14.4351
    0.8364  -14.4365
    0.8455  -14.4379
    0.8545  -14.4391
    0.8636  -14.4404
    0.8727  -14.4415
    0.8818  -14.4426
    0.8909  -14.4436
    0.9000  -14.4445
    0.9091  -14.4453
    0.9182  -14.4461
    0.9273  -14.4467
    0.9364  -14.4473
    0.9455  -14.4479
    0.9545  -14.4483
    0.9636  -14.4487
    0.9727  -14.4489
    0.9818  -14.4491
    0.9909  -14.4493
    1.0000  -14.4493
    1.0045  -14.4493
    1.0091  -14.4493
    1.0136  -14.4494
    1.0182  -14.4494
    1.0227  -14.4495
    1.0273  -14.4495
    1.0318  -14.4496
    1.0364  -14.4497
    1.0409  -14.4498
    1.0455  -14.4499
    1.0500  -14.4501
    1.0545  -14.4502
    1.0591  -14.4504
    1.0636  -14.4505
    1.0682  -14.4507
    1.0727  -14.4508
    1.0773  -14.4510
    1.0818  -14.4512
    1.0864  -14.4514
    1.0909  -14.4517
    1.0955  -14.4519
    1.1000  -14.4522
    1.1045  -14.4524
    1.1091  -14.4527
    1.1136  -14.4530
    1.1182  -14.4532
    1.1227  -14.4535
    1.1273  -14.4538
    1.1318  -14.4541
    1.1364  -14.4544
    1.1409  -14.4547
    1.1455  -14.4551
    1.1500  -14.4554
    1.1545  -14.4557
    1.1591  -14.4561
    1.1636  -14.4564
    1.1682  -14.4567
    1.1727  -14.4571
    1.1773  -14.4574
    1.1818  -14.4578
    1.1864  -14.4582
    1.1909  -14.4586
    1.1955  -14.4590
    1.2000  -14.4594
    1.2045  -14.4596
    1.2091  -14.4600
    1.2136  -14.4604
    1.2182  -14.4608
    1.2227  -14.4612
    1.2273  -14.4616
    1.2318  -14.4620
    1.2364  -14.4624
    1.2409  -14.4628
    1.2455  -14.4632
    1.2500  -14.4636
    1.2545  -14.4640
    1.2591  -14.4644
    1.2636  -14.4649
    1.2682  -14.4652
    1.2727  -14.4656
    1.2773  -14.4660
    1.2818  -14.4664
    1.2864  -14.4668
    1.2909  -14.4672
    1.2955  -14.4676
    1.3000  -14.4680
    1.3045  -14.4684
    1.3091  -14.4688
    1.3136  -14.4692
    1.3182  -14.4695
    1.3227  -14.4699
    1.3273  -14.4703
    1.3318  -14.4707
    1.3364  -14.4711
    1.3409  -14.4714
    1.3455  -14.4717
    1.3500  -14.4720
    1.3545  -14.4723
    1.3591  -14.4726
    1.3636  -14.4730
    1.3682  -14.4733
    1.3727  -14.4736
    1.3773  -14.4738
    1.3818  -14.4741
    1.3864  -14.4744
    1.3909  -14.4746
    1.3955  -14.4749
    1.4000  -14.4751
    1.4045  -14.4754
    1.4091  -14.4756
    1.4136  -14.4758
    1.4182  -14.4760
    1.4227  -14.4763
    1.4273  -14.4764
    1.4318  -14.4766
    1.4364  -14.4767
    1.4409  -14.4769
    1.4455  -14.4770
    1.4500  -14.4772
    1.4545  -14.4773
    1.4591  -14.4774
    1.4636  -14.4775
    1.4682  -14.4776
    1.4727  -14.4777
    1.4773  -14.4777
    1.4818  -14.4778
    1.4864  -14.4778
    1.4909  -14.4779
    1.4955  -14.4779
    1.5000  -14.4779
    1.5064  -14.4778
    1.5129  -14.4774
    1.5193  -14.4768
    1.5257  -14.4760
    1.5321  -14.4750
    1.5386  -14.4738
    1.5450  -14.4723
    1.5514  -14.4708
    1.5579  -14.4690
    1.5643  -14.4671
    1.5707  -14.4651
    1.5771  -14.4629
    1.5836  -14.4607
    1.5900  -14.4584
    1.5964  -14.4560
    1.6029  -14.4534
    1.6093  -14.4509
    1.6157  -14.4483
    1.6221  -14.4457
    1.6286  -14.4431
    1.6350  -14.4404
    1.6414  -14.4377
    1.6478  -14.4350
    1.6543  -14.4322
    1.6607  -14.4295
    1.6671  -14.4268
    1.6736  -14.4240
    1.6800  -14.4213
    1.6864  -14.4186
    1.6928  -14.4159
    1.6993  -14.4132
    1.7057  -14.4105
    1.7121  -14.4078
    1.7186  -14.4052
    1.7250  -14.4026
    1.7314  -14.3999
    1.7378  -14.3974
    1.7443  -14.3948
    1.7507  -14.3923
    1.7571  -14.3898
    1.7636  -14.3873
    1.7700  -14.3849
    1.7764  -14.3825
    1.7828  -14.3801
    1.7893  -14.3778
    1.7957  -14.3755
    1.8021  -14.3732
    1.8086  -14.3709
    1.8150  -14.3687
    1.8214  -14.3665
    1.8278  -14.3644
    1.8343  -14.3623
    1.8407  -14.3602
    1.8471  -14.3582
    1.8536  -14.3562
    1.8600  -14.3543
    1.8664  -14.3523
    1.8728  -14.3504
    1.8793  -14.3486
    1.8857  -14.3468
    1.8921  -14.3450
    1.8986  -14.3432
    1.9050  -14.3415
    1.9114  -14.3399
    1.9178  -14.3383
    1.9243  -14.3367
    1.9307  -14.3351
    1.9371  -14.3336
    1.9435  -14.3321
    1.9500  -14.3306
    1.9564  -14.3292
    1.9628  -14.3279
    1.9693  -14.3265
    1.9757  -14.3253
    1.9821  -14.3240
    1.9885  -14.3228
    1.9950  -14.3216
    2.0014  -14.3205
    2.0078  -14.3193
    2.0143  -14.3183
    2.0207  -14.3172
    2.0271  -14.3162
    2.0335  -14.3152
    2.0400  -14.3143
    2.0464  -14.3134
    2.0528  -14.3126
    2.0593  -14.3118
    2.0657  -14.3110
    2.0721  -14.3102
    2.0785  -14.3095
    2.0850  -14.3088
    2.0914  -14.3082
    2.0978  -14.3076
    2.1043  -14.3070
    2.1107  -14.3065
    2.1171  -14.3060
    2.1235  -14.3055
    2.1300  -14.3051
    2.1364  -14.3047
    2.1428  -14.3043
    2.1493  -14.3040
    2.1557  -14.3037
    2.1621  -14.3034
    2.1685  -14.3032
    2.1750  -14.3030
    2.1814  -14.3028
    2.1878  -14.3027
    2.1943  -14.3026
    2.2007  -14.3026
    2.2071  -14.3025
    2.2150  -14.3025
    2.2229  -14.3025
    2.2307  -14.3024
    2.2386  -14.3024
    2.2465  -14.3023
    2.2543  -14.3023
    2.2622  -14.3021
    2.2701  -14.3020
    2.2780  -14.3018
    2.2858  -14.3016
    2.2937  -14.3014
    2.3016  -14.3012
    2.3095  -14.3009
    2.3173  -14.3006
    2.3252  -14.3003
    2.3331  -14.3000
    2.3409  -14.2997
    2.3488  -14.2993
    2.3567  -14.2989
    2.3646  -14.2985
    2.3724  -14.2981
    2.3803  -14.2976
    2.3882  -14.2972
    2.3961  -14.2967
    2.4039  -14.2963
    2.4118  -14.2958
    2.4197  -14.2952
    2.4275  -14.2947
    2.4354  -14.2942
    2.4433  -14.2936
    2.4512  -14.2930
    2.4590  -14.2925
    2.4669  -14.2919
    2.4748  -14.2912
    2.4827  -14.2906
    2.4905  -14.2900
    2.4984  -14.2893
    2.5063  -14.2887
    2.5142  -14.2880
    2.5220  -14.2873
    2.5299  -14.2867
    2.5378  -14.2860
    2.5456  -14.2853
    2.5535  -14.2846
    2.5614  -14.2838
    2.5693  -14.2831
    2.5771  -14.2824
    2.5850  -14.2816
    2.5929  -14.2809
    2.6008  -14.2802
    2.6086  -14.2794
    2.6165  -14.2786
    2.6244  -14.2779
    2.6322  -14.2772
    2.6401  -14.2764
    2.6480  -14.2757
    2.6559  -14.2748
    2.6637  -14.2741
    2.6716  -14.2733
    2.6795  -14.2726
    2.6874  -14.2718
    2.6952  -14.2711
    2.7031  -14.2703
    2.7110  -14.2696
    2.7188  -14.2689
    2.7267  -14.2682
    2.7346  -14.2674
    2.7425  -14.2667
    2.7503  -14.2660
    2.7582  -14.2653
    2.7661  -14.2647
    2.7740  -14.2640
    2.7818  -14.2633
    2.7897  -14.2627
    2.7976  -14.2620
    2.8055  -14.2614
    2.8133  -14.2608
    2.8212  -14.2602
    2.8291  -14.2596
    2.8369  -14.2590
    2.8448  -14.2584
    2.8527  -14.2579
    2.8606  -14.2573
    2.8684  -14.2569
    2.8763  -14.2564
    2.8842  -14.2559
    2.8921  -14.2554
    2.8999  -14.2550
    2.9078  -14.2545
    2.9157  -14.2541
    2.9235  -14.2538
    2.9314  -14.2534
    2.9393  -14.2530
    2.9472  -14.2527
    2.9550  -14.2523
    2.9629  -14.2520
    2.9708  -14.2518
    2.9787  -14.2515
    2.9865  -14.2513
    2.9944  -14.2511
    3.0023  -14.2509
    3.0101  -14.2507
    3.0180  -14.2505
    3.0259  -14.2504
    3.0338  -14.2503
    3.0416  -14.2502
    3.0495  -14.2501
    3.0574  -14.2500
    3.0653  -14.2500
    3.0731  -14.2500
    3.0828  -14.2500
    3.0924  -14.2500
    3.1021  -14.2500
    3.1117  -14.2500
    3.1213  -14.2500
    3.1310  -14.2501
    3.1406  -14.2501
    3.1503  -14.2501
    3.1599  -14.2501
    3.1696  -14.2501
    3.1792  -14.2502
    3.1888  -14.2502
    3.1985  -14.2502
    3.2081  -14.2503
    3.2178  -14.2504
    3.2274  -14.2504
    3.2371  -14.2505
    3.2467  -14.2506
    3.2563  -14.2507
    3.2660  -14.2508
    3.2756  -14.2510
    3.2853  -14.2511
    3.2949  -14.2513
    3.3045  -14.2515
    3.3142  -14.2517
    3.3238  -14.2519
    3.3335  -14.2522
    3.3431  -14.2525
    3.3528  -14.2527
    3.3624  -14.2531
    3.3720  -14.2534
    3.3817  -14.2538
    3.3913  -14.2542
    3.4010  -14.2546
    3.4106  -14.2550
    3.4203  -14.2555
    3.4299  -14.2560
    3.4395  -14.2566
    3.4492  -14.2572
    3.4588  -14.2578
    3.4685  -14.2584
    3.4781  -14.2591
    3.4878  -14.2599
    3.4974  -14.2606
    3.5070  -14.2614
    3.5167  -14.2623
    3.5263  -14.2632
    3.5360  -14.2641
    3.5456  -14.2651
    3.5553  -14.2661
    3.5649  -14.2672
    3.5745  -14.2683
    3.5842  -14.2695
    3.5938  -14.2707
    3.6035  -14.2720
    3.6131  -14.2733
    3.6227  -14.2746
    3.6324  -14.2760
    3.6420  -14.2775
    3.6517  -14.2790
    3.6613  -14.2805
    3.6710  -14.2821
    3.6806  -14.2838
    3.6902  -14.2855
    3.6999  -14.2872
    3.7095  -14.2890
    3.7192  -14.2909
    3.7288  -14.2928
    3.7385  -14.2947
    3.7481  -14.2967
    3.7577  -14.2987
    3.7674  -14.3008
    3.7770  -14.3029
    3.7867  -14.3051
    3.7963  -14.3073
    3.8060  -14.3096
    3.8156  -14.3118
    3.8252  -14.3141
    3.8349  -14.3165
    3.8445  -14.3189
    3.8542  -14.3214
    3.8638  -14.3238
    3.8734  -14.3263
    3.8831  -14.3288
    3.8927  -14.3314
    3.9024  -14.3340
    3.9120  -14.3365
    3.9217  -14.3392
    3.9313  -14.3418
    3.9409  -14.3444
    3.9506  -14.3471
    3.9602  -14.3499
    3.9699  -14.3526
    3.9795  -14.3553
    3.9892  -14.3580
    3.9988  -14.3607
    4.0084  -14.3634
    4.0181  -14.3661
    4.0277  -14.3688
    4.0374  -14.3715
    4.0470  -14.3742
    4.0567  -14.3769
    4.0663  -14.3796
    4.0759  -14.3822
    4.0856  -14.3848
    4.0952  -14.3875
    4.1049  -14.3900
    4.1145  -14.3926
    4.1241  -14.3952
    4.1338  -14.3977
    4.1410  -14.3969
    4.1482  -14.3962
    4.1554  -14.3956
    4.1625  -14.3951
    4.1697  -14.3948
    4.1769  -14.3945
    4.1841  -14.3944
    4.1913  -14.3943
    4.1985  -14.3943
    4.2057  -14.3944
    4.2128  -14.3947
    4.2200  -14.3950
    4.2272  -14.3954
    4.2344  -14.3958
    4.2416  -14.3964
    4.2488  -14.3971
    4.2560  -14.3978
    4.2632  -14.3987
    4.2703  -14.3995
    4.2775  -14.4005
    4.2847  -14.4015
    4.2919  -14.4026
    4.2991  -14.4038
    4.3063  -14.4050
    4.3135  -14.4063
    4.3207  -14.4076
    4.3278  -14.4090
    4.3350  -14.4104
    4.3422  -14.4118
    4.3494  -14.4133
    4.3566  -14.4147
    4.3638  -14.4162
    4.3710  -14.4178
    4.3782  -14.4193
    4.3853  -14.4209
    4.3925  -14.4225
    4.3997  -14.4241
    4.4069  -14.4256
    4.4141  -14.4272
    4.4213  -14.4288
    4.4285  -14.4303
    4.4356  -14.4318
    4.4428  -14.4333
    4.4500  -14.4348
    4.4572  -14.4362
    4.4644  -14.4376
    4.4716  -14.4390
    4.4788  -14.4404
    4.4860  -14.4416
    4.4931  -14.4429
    4.5003  -14.4441
    4.5075  -14.4452
    4.5147  -14.4463
    4.5219  -14.4473
    4.5291  -14.4482
    4.5363  -14.4492
    4.5435  -14.4501
    4.5506  -14.4509
    4.5578  -14.4516
    4.5650  -14.4523
    4.5722  -14.4530
    4.5794  -14.4535
    4.5866  -14.4540
    4.5938  -14.4545
    4.6009  -14.4549
    4.6081  -14.4553
    4.6153  -14.4556
    4.6225  -14.4558
    4.6297  -14.4560
    4.6369  -14.4561
    4.6441  -14.4562
    4.6513  -14.4563
    4.6584  -14.4563
    4.6656  -14.4563
    4.6728  -14.4563
    4.6800  -14.4562
    4.6872  -14.4561
    4.6944  -14.4559
    4.7016  -14.4558
    4.7088  -14.4556
    4.7159  -14.4554
    4.7231  -14.4552
    4.7303  -14.4549
    4.7375  -14.4547
    4.7447  -14.4544
    4.7519  -14.4542
    4.7591  -14.4539
    4.7662  -14.4536
    4.7734  -14.4533
    4.7806  -14.4530
    4.7878  -14.4528
    4.7950  -14.4525
    4.8022  -14.4522
    4.8094  -14.4519
    4.8166  -14.4516
    4.8237  -14.4513
    4.8309  -14.4511
    4.8381  -14.4508
    4.8453  -14.4506
    4.8525  -14.4504
    4.8597  -14.4502
    4.8669  -14.4500
    4.8741  -14.4499
    4.8812  -14.4497
    4.8884  -14.4496
    4.8956  -14.4495
    4.9028  -14.4494
    4.9100  -14.4494
    4.9172  -14.4493
    4.9244  -14.4493
 
    0.0000   -1.5925
    0.0091   -1.5920
    0.0182   -1.5907
    0.0273   -1.5884
    0.0364   -1.5853
    0.0455   -1.5812
    0.0545   -1.5763
    0.0636   -1.5705
    0.0727   -1.5638
    0.0818   -1.5562
    0.0909   -1.5479
    0.1000   -1.5386
    0.1091   -1.5286
    0.1182   -1.5178
    0.1273   -1.5062
    0.1364   -1.4938
    0.1455   -1.4807
    0.1545   -1.4668
    0.1636   -1.4523
    0.1727   -1.4371
    0.1818   -1.4212
    0.1909   -1.4047
    0.2000   -1.3877
    0.2091   -1.3700
    0.2182   -1.3519
    0.2273   -1.3332
    0.2364   -1.3141
    0.2455   -1.2946
    0.2545   -1.2746
    0.2636   -1.2543
    0.2727   -1.2336
    0.2818   -1.2127
    0.2909   -1.1915
    0.3000   -1.1701
    0.3091   -1.1486
    0.3182   -1.1269
    0.3273   -1.1051
    0.3364   -1.0832
    0.3455   -1.0613
    0.3545   -1.0395
    0.3636   -1.0177
    0.3727   -0.9960
    0.3818   -0.9745
    0.3909   -0.9532
    0.4000   -0.9321
    0.4091   -0.9112
    0.4182   -0.8907
    0.4273   -0.8705
    0.4364   -0.8506
    0.4455   -0.8312
    0.4545   -0.8122
    0.4636   -0.7936
    0.4727   -0.7756
    0.4818   -0.7581
    0.4909   -0.7412
    0.5000   -0.7249
    0.5091   -0.7090
    0.5182   -0.6938
    0.5273   -0.6793
    0.5364   -0.6654
    0.5455   -0.6522
    0.5545   -0.6397
    0.5636   -0.6279
    0.5727   -0.6167
    0.5818   -0.6062
    0.5909   -0.5965
    0.6000   -0.5874
    0.6091   -0.5792
    0.6182   -0.5715
    0.6273   -0.5644
    0.6364   -0.5580
    0.6455   -0.5522
    0.6545   -0.5471
    0.6636   -0.5425
    0.6727   -0.5385
    0.6818   -0.5352
    0.6909   -0.5323
    0.7000   -0.5300
    0.7091   -0.5281
    0.7182   -0.5267
    0.7273   -0.5258
    0.7364   -0.5251
    0.7455   -0.5249
    0.7545   -0.5251
    0.7636   -0.5256
    0.7727   -0.5265
    0.7818   -0.5275
    0.7909   -0.5288
    0.8000   -0.5302
    0.8091   -0.5318
    0.8182   -0.5336
    0.8273   -0.5358
    0.8364   -0.5377
    0.8455   -0.5397
    0.8545   -0.5418
    0.8636   -0.5441
    0.8727   -0.5461
    0.8818   -0.5481
    0.8909   -0.5500
    0.9000   -0.5518
    0.9091   -0.5536
    0.9182   -0.5552
    0.9273   -0.5567
    0.9364   -0.5581
    0.9455   -0.5593
    0.9545   -0.5603
    0.9636   -0.5612
    0.9727   -0.5619
    0.9818   -0.5623
    0.9909   -0.5626
    1.0000   -0.5627
    1.0045   -0.5627
    1.0091   -0.5625
    1.0136   -0.5621
    1.0182   -0.5616
    1.0227   -0.5609
    1.0273   -0.5602
    1.0318   -0.5592
    1.0364   -0.5582
    1.0409   -0.5570
    1.0455   -0.5556
    1.0500   -0.5541
    1.0545   -0.5525
    1.0591   -0.5507
    1.0636   -0.5488
    1.0682   -0.5468
    1.0727   -0.5447
    1.0773   -0.5424
    1.0818   -0.5399
    1.0864   -0.5374
    1.0909   -0.5347
    1.0955   -0.5319
    1.1000   -0.5290
    1.1045   -0.5260
    1.1091   -0.5228
    1.1136   -0.5196
    1.1182   -0.5162
    1.1227   -0.5127
    1.1273   -0.5090
    1.1318   -0.5053
    1.1364   -0.5015
    1.1409   -0.4976
    1.1455   -0.4935
    1.1500   -0.4894
    1.1545   -0.4852
    1.1591   -0.4809
    1.1636   -0.4765
    1.1682   -0.4721
    1.1727   -0.4675
    1.1773   -0.4629
    1.1818   -0.4582
    1.1864   -0.4534
    1.1909   -0.4486
    1.1955   -0.4437
    1.2000   -0.4388
    1.2045   -0.4337
    1.2091   -0.4287
    1.2136   -0.4236
    1.2182   -0.4184
    1.2227   -0.4132
    1.2273   -0.4079
    1.2318   -0.4027
    1.2364   -0.3974
    1.2409   -0.3921
    1.2455   -0.3868
    1.2500   -0.3815
    1.2545   -0.3761
    1.2591   -0.3708
    1.2636   -0.3655
    1.2682   -0.3601
    1.2727   -0.3548
    1.2773   -0.3494
    1.2818   -0.3441
    1.2864   -0.3388
    1.2909   -0.3336
    1.2955   -0.3284
    1.3000   -0.3232
    1.3045   -0.3181
    1.3091   -0.3130
    1.3136   -0.3079
    1.3182   -0.3029
    1.3227   -0.2979
    1.3273   -0.2930
    1.3318   -0.2882
    1.3364   -0.2834
    1.3409   -0.2788
    1.3455   -0.2741
    1.3500   -0.2696
    1.3545   -0.2651
    1.3591   -0.2607
    1.3636   -0.2564
    1.3682   -0.2523
    1.3727   -0.2482
    1.3773   -0.2443
    1.3818   -0.2404
    1.3864   -0.2367
    1.3909   -0.2330
    1.3955   -0.2295
    1.4000   -0.2261
    1.4045   -0.2229
    1.4091   -0.2198
    1.4136   -0.2168
    1.4182   -0.2139
    1.4227   -0.2112
    1.4273   -0.2087
    1.4318   -0.2062
    1.4364   -0.2040
    1.4409   -0.2018
    1.4455   -0.1998
    1.4500   -0.1980
    1.4545   -0.1963
    1.4591   -0.1948
    1.4636   -0.1934
    1.4682   -0.1922
    1.4727   -0.1912
    1.4773   -0.1903
    1.4818   -0.1895
    1.4864   -0.1890
    1.4909   -0.1886
    1.4955   -0.1883
    1.5000   -0.1882
    1.5064   -0.1881
    1.5129   -0.1878
    1.5193   -0.1873
    1.5257   -0.1866
    1.5321   -0.1858
    1.5386   -0.1847
    1.5450   -0.1834
    1.5514   -0.1819
    1.5579   -0.1802
    1.5643   -0.1784
    1.5707   -0.1763
    1.5771   -0.1740
    1.5836   -0.1716
    1.5900   -0.1690
    1.5964   -0.1662
    1.6029   -0.1631
    1.6093   -0.1600
    1.6157   -0.1566
    1.6221   -0.1531
    1.6286   -0.1494
    1.6350   -0.1455
    1.6414   -0.1415
    1.6478   -0.1373
    1.6543   -0.1329
    1.6607   -0.1284
    1.6671   -0.1237
    1.6736   -0.1189
    1.6800   -0.1139
    1.6864   -0.1088
    1.6928   -0.1036
    1.6993   -0.0982
    1.7057   -0.0927
    1.7121   -0.0871
    1.7186   -0.0813
    1.7250   -0.0754
    1.7314   -0.0694
    1.7378   -0.0633
    1.7443   -0.0571
    1.7507   -0.0508
    1.7571   -0.0444
    1.7636   -0.0379
    1.7700   -0.0313
    1.7764   -0.0247
    1.7828   -0.0179
    1.7893   -0.0111
    1.7957   -0.0043
    1.8021    0.0026
    1.8086    0.0096
    1.8150    0.0166
    1.8214    0.0237
    1.8278    0.0308
    1.8343    0.0379
    1.8407    0.0451
    1.8471    0.0522
    1.8536    0.0594
    1.8600    0.0666
    1.8664    0.0738
    1.8728    0.0809
    1.8793    0.0881
    1.8857    0.0953
    1.8921    0.1024
    1.8986    0.1095
    1.9050    0.1166
    1.9114    0.1236
    1.9178    0.1306
    1.9243    0.1375
    1.9307    0.1444
    1.9371    0.1512
    1.9435    0.1579
    1.9500    0.1646
    1.9564    0.1712
    1.9628    0.1777
    1.9693    0.1840
    1.9757    0.1903
    1.9821    0.1965
    1.9885    0.2027
    1.9950    0.2087
    2.0014    0.2145
    2.0078    0.2202
    2.0143    0.2258
    2.0207    0.2313
    2.0271    0.2367
    2.0335    0.2419
    2.0400    0.2469
    2.0464    0.2518
    2.0528    0.2565
    2.0593    0.2611
    2.0657    0.2655
    2.0721    0.2698
    2.0785    0.2738
    2.0850    0.2777
    2.0914    0.2814
    2.0978    0.2850
    2.1043    0.2883
    2.1107    0.2915
    2.1171    0.2945
    2.1235    0.2973
    2.1300    0.2999
    2.1364    0.3023
    2.1428    0.3044
    2.1493    0.3064
    2.1557    0.3082
    2.1621    0.3098
    2.1685    0.3112
    2.1750    0.3124
    2.1814    0.3133
    2.1878    0.3141
    2.1943    0.3146
    2.2007    0.3149
    2.2071    0.3150
    2.2150    0.3145
    2.2229    0.3131
    2.2307    0.3107
    2.2386    0.3073
    2.2465    0.3031
    2.2543    0.2978
    2.2622    0.2916
    2.2701    0.2846
    2.2780    0.2766
    2.2858    0.2677
    2.2937    0.2580
    2.3016    0.2474
    2.3095    0.2359
    2.3173    0.2236
    2.3252    0.2105
    2.3331    0.1966
    2.3409    0.1819
    2.3488    0.1665
    2.3567    0.1503
    2.3646    0.1334
    2.3724    0.1159
    2.3803    0.0976
    2.3882    0.0787
    2.3961    0.0593
    2.4039    0.0392
    2.4118    0.0185
    2.4197   -0.0026
    2.4275   -0.0243
    2.4354   -0.0465
    2.4433   -0.0692
    2.4512   -0.0923
    2.4590   -0.1159
    2.4669   -0.1398
    2.4748   -0.1641
    2.4827   -0.1887
    2.4905   -0.2137
    2.4984   -0.2389
    2.5063   -0.2644
    2.5142   -0.2902
    2.5220   -0.3162
    2.5299   -0.3424
    2.5378   -0.3687
    2.5456   -0.3952
    2.5535   -0.4219
    2.5614   -0.4486
    2.5693   -0.4755
    2.5771   -0.5024
    2.5850   -0.5293
    2.5929   -0.5562
    2.6008   -0.5832
    2.6086   -0.6101
    2.6165   -0.6370
    2.6244   -0.6639
    2.6322   -0.6906
    2.6401   -0.7173
    2.6480   -0.7438
    2.6559   -0.7702
    2.6637   -0.7965
    2.6716   -0.8226
    2.6795   -0.8484
    2.6874   -0.8741
    2.6952   -0.8995
    2.7031   -0.9248
    2.7110   -0.9497
    2.7188   -0.9744
    2.7267   -0.9987
    2.7346   -1.0228
    2.7425   -1.0466
    2.7503   -1.0700
    2.7582   -1.0930
    2.7661   -1.1157
    2.7740   -1.1380
    2.7818   -1.1599
    2.7897   -1.1814
    2.7976   -1.2025
    2.8055   -1.2231
    2.8133   -1.2433
    2.8212   -1.2631
    2.8291   -1.2823
    2.8369   -1.3011
    2.8448   -1.3193
    2.8527   -1.3371
    2.8606   -1.3543
    2.8684   -1.3710
    2.8763   -1.3872
    2.8842   -1.4028
    2.8921   -1.4179
    2.8999   -1.4323
    2.9078   -1.4462
    2.9157   -1.4596
    2.9235   -1.4723
    2.9314   -1.4844
    2.9393   -1.4959
    2.9472   -1.5068
    2.9550   -1.5170
    2.9629   -1.5267
    2.9708   -1.5356
    2.9787   -1.5440
    2.9865   -1.5517
    2.9944   -1.5587
    3.0023   -1.5651
    3.0101   -1.5708
    3.0180   -1.5759
    3.0259   -1.5803
    3.0338   -1.5840
    3.0416   -1.5871
    3.0495   -1.5894
    3.0574   -1.5911
    3.0653   -1.5921
    3.0731   -1.5925
    3.0828   -1.5920
    3.0924   -1.5904
    3.1021   -1.5879
    3.1117   -1.5843
    3.1213   -1.5798
    3.1310   -1.5742
    3.1406   -1.5677
    3.1503   -1.5601
    3.1599   -1.5516
    3.1696   -1.5421
    3.1792   -1.5316
    3.1888   -1.5202
    3.1985   -1.5079
    3.2081   -1.4946
    3.2178   -1.4804
    3.2274   -1.4654
    3.2371   -1.4495
    3.2467   -1.4327
    3.2563   -1.4151
    3.2660   -1.3966
    3.2756   -1.3774
    3.2853   -1.3575
    3.2949   -1.3367
    3.3045   -1.3153
    3.3142   -1.2932
    3.3238   -1.2704
    3.3335   -1.2469
    3.3431   -1.2229
    3.3528   -1.1982
    3.3624   -1.1730
    3.3720   -1.1473
    3.3817   -1.1211
    3.3913   -1.0944
    3.4010   -1.0673
    3.4106   -1.0398
    3.4203   -1.0120
    3.4299   -0.9838
    3.4395   -0.9553
    3.4492   -0.9266
    3.4588   -0.8977
    3.4685   -0.8686
    3.4781   -0.8393
    3.4878   -0.8100
    3.4974   -0.7806
    3.5070   -0.7512
    3.5167   -0.7218
    3.5263   -0.6925
    3.5360   -0.6632
    3.5456   -0.6342
    3.5553   -0.6053
    3.5649   -0.5766
    3.5745   -0.5482
    3.5842   -0.5201
    3.5938   -0.4924
    3.6035   -0.4651
    3.6131   -0.4382
    3.6227   -0.4118
    3.6324   -0.3859
    3.6420   -0.3606
    3.6517   -0.3359
    3.6613   -0.3119
    3.6710   -0.2885
    3.6806   -0.2659
    3.6902   -0.2440
    3.6999   -0.2229
    3.7095   -0.2026
    3.7192   -0.1832
    3.7288   -0.1647
    3.7385   -0.1470
    3.7481   -0.1303
    3.7577   -0.1146
    3.7674   -0.0999
    3.7770   -0.0861
    3.7867   -0.0734
    3.7963   -0.0617
    3.8060   -0.0511
    3.8156   -0.0415
    3.8252   -0.0329
    3.8349   -0.0254
    3.8445   -0.0190
    3.8542   -0.0137
    3.8638   -0.0094
    3.8734   -0.0061
    3.8831   -0.0038
    3.8927   -0.0025
    3.9024   -0.0023
    3.9120   -0.0030
    3.9217   -0.0047
    3.9313   -0.0073
    3.9409   -0.0108
    3.9506   -0.0151
    3.9602   -0.0204
    3.9699   -0.0264
    3.9795   -0.0332
    3.9892   -0.0408
    3.9988   -0.0491
    4.0084   -0.0580
    4.0181   -0.0675
    4.0277   -0.0777
    4.0374   -0.0884
    4.0470   -0.0996
    4.0567   -0.1113
    4.0663   -0.1236
    4.0759   -0.1361
    4.0856   -0.1490
    4.0952   -0.1622
    4.1049   -0.1757
    4.1145   -0.1894
    4.1241   -0.2033
    4.1338   -0.2174
    4.1410   -0.2127
    4.1482   -0.2079
    4.1554   -0.2032
    4.1625   -0.1984
    4.1697   -0.1937
    4.1769   -0.1891
    4.1841   -0.1844
    4.1913   -0.1799
    4.1985   -0.1754
    4.2057   -0.1710
    4.2128   -0.1667
    4.2200   -0.1626
    4.2272   -0.1585
    4.2344   -0.1546
    4.2416   -0.1509
    4.2488   -0.1473
    4.2560   -0.1439
    4.2632   -0.1408
    4.2703   -0.1378
    4.2775   -0.1350
    4.2847   -0.1325
    4.2919   -0.1302
    4.2991   -0.1282
    4.3063   -0.1264
    4.3135   -0.1249
    4.3207   -0.1236
    4.3278   -0.1227
    4.3350   -0.1220
    4.3422   -0.1216
    4.3494   -0.1215
    4.3566   -0.1217
    4.3638   -0.1222
    4.3710   -0.1231
    4.3782   -0.1242
    4.3853   -0.1257
    4.3925   -0.1275
    4.3997   -0.1297
    4.4069   -0.1321
    4.4141   -0.1349
    4.4213   -0.1379
    4.4285   -0.1413
    4.4356   -0.1450
    4.4428   -0.1490
    4.4500   -0.1533
    4.4572   -0.1579
    4.4644   -0.1628
    4.4716   -0.1680
    4.4788   -0.1735
    4.4860   -0.1792
    4.4931   -0.1851
    4.5003   -0.1914
    4.5075   -0.1978
    4.5147   -0.2045
    4.5219   -0.2114
    4.5291   -0.2186
    4.5363   -0.2259
    4.5435   -0.2334
    4.5506   -0.2412
    4.5578   -0.2491
    4.5650   -0.2570
    4.5722   -0.2652
    4.5794   -0.2734
    4.5866   -0.2818
    4.5938   -0.2904
    4.6009   -0.2990
    4.6081   -0.3076
    4.6153   -0.3163
    4.6225   -0.3250
    4.6297   -0.3337
    4.6369   -0.3425
    4.6441   -0.3512
    4.6513   -0.3599
    4.6584   -0.3686
    4.6656   -0.3772
    4.6728   -0.3858
    4.6800   -0.3943
    4.6872   -0.4027
    4.6944   -0.4111
    4.7016   -0.4193
    4.7088   -0.4274
    4.7159   -0.4353
    4.7231   -0.4431
    4.7303   -0.4508
    4.7375   -0.4582
    4.7447   -0.4655
    4.7519   -0.4726
    4.7591   -0.4795
    4.7662   -0.4862
    4.7734   -0.4926
    4.7806   -0.4989
    4.7878   -0.5048
    4.7950   -0.5106
    4.8022   -0.5160
    4.8094   -0.5212
    4.8166   -0.5261
    4.8237   -0.5307
    4.8309   -0.5350
    4.8381   -0.5390
    4.8453   -0.5428
    4.8525   -0.5462
    4.8597   -0.5493
    4.8669   -0.5521
    4.8741   -0.5546
    4.8812   -0.5567
    4.8884   -0.5586
    4.8956   -0.5601
    4.9028   -0.5612
    4.9100   -0.5621
    4.9172   -0.5626
    4.9244   -0.5627
 
    0.0000   12.4276
    0.0091   12.4239
    0.0182   12.4130
    0.0273   12.3948
    0.0364   12.3698
    0.0455   12.3383
    0.0545   12.3005
    0.0636   12.2570
    0.0727   12.2082
    0.0818   12.1545
    0.0909   12.0965
    0.1000   12.0346
    0.1091   11.9692
    0.1182   11.9009
    0.1273   11.8299
    0.1364   11.7567
    0.1455   11.6816
    0.1545   11.6049
    0.1636   11.5269
    0.1727   11.4479
    0.1818   11.3682
    0.1909   11.2879
    0.2000   11.2073
    0.2091   11.1267
    0.2182   11.0460
    0.2273   10.9656
    0.2364   10.8856
    0.2455   10.8060
    0.2545   10.7271
    0.2636   10.6490
    0.2727   10.5718
    0.2818   10.4956
    0.2909   10.4205
    0.3000   10.3465
    0.3091   10.2739
    0.3182   10.2026
    0.3273   10.1327
    0.3364   10.0644
    0.3455    9.9976
    0.3545    9.9325
    0.3636    9.8692
    0.3727    9.8076
    0.3818    9.7478
    0.3909    9.6898
    0.4000    9.6338
    0.4091    9.5799
    0.4182    9.5279
    0.4273    9.4780
    0.4364    9.4302
    0.4455    9.3845
    0.4545    9.3409
    0.4636    9.2995
    0.4727    9.2603
    0.4818    9.2233
    0.4909    9.1886
    0.5000    9.1560
    0.5091    9.1264
    0.5182    9.0984
    0.5273    9.0725
    0.5364    9.0489
    0.5455    9.0275
    0.5545    9.0083
    0.5636    8.9912
    0.5727    8.9763
    0.5818    8.9635
    0.5909    8.9528
    0.6000    8.9441
    0.6091    8.9374
    0.6182    8.9327
    0.6273    8.9298
    0.6364    8.9290
    0.6455    8.9298
    0.6545    8.9322
    0.6636    8.9363
    0.6727    8.9420
    0.6818    8.9491
    0.6909    8.9577
    0.7000    8.9675
    0.7091    8.9787
    0.7182    8.9909
    0.7273    9.0041
    0.7364    9.0186
    0.7455    9.0337
    0.7545    9.0495
    0.7636    9.0661
    0.7727    9.0831
    0.7818    9.1006
    0.7909    9.1185
    0.8000    9.1366
    0.8091    9.1548
    0.8182    9.1730
    0.8273    9.1912
    0.8364    9.2092
    0.8455    9.2269
    0.8545    9.2442
    0.8636    9.2610
    0.8727    9.2772
    0.8818    9.2928
    0.8909    9.3076
    0.9000    9.3215
    0.9091    9.3346
    0.9182    9.3466
    0.9273    9.3576
    0.9364    9.3674
    0.9455    9.3760
    0.9545    9.3834
    0.9636    9.3895
    0.9727    9.3943
    0.9818    9.3977
    0.9909    9.3998
    1.0000    9.4005
    1.0045    9.4005
    1.0091    9.4005
    1.0136    9.4006
    1.0182    9.4007
    1.0227    9.4009
    1.0273    9.4010
    1.0318    9.4012
    1.0364    9.4015
    1.0409    9.4018
    1.0455    9.4021
    1.0500    9.4024
    1.0545    9.4027
    1.0591    9.4032
    1.0636    9.4036
    1.0682    9.4041
    1.0727    9.4046
    1.0773    9.4051
    1.0818    9.4057
    1.0864    9.4063
    1.0909    9.4070
    1.0955    9.4077
    1.1000    9.4084
    1.1045    9.4092
    1.1091    9.4100
    1.1136    9.4109
    1.1182    9.4118
    1.1227    9.4127
    1.1273    9.4136
    1.1318    9.4146
    1.1364    9.4157
    1.1409    9.4168
    1.1455    9.4180
    1.1500    9.4192
    1.1545    9.4205
    1.1591    9.4218
    1.1636    9.4231
    1.1682    9.4246
    1.1727    9.4260
    1.1773    9.4275
    1.1818    9.4291
    1.1864    9.4308
    1.1909    9.4324
    1.1955    9.4342
    1.2000    9.4360
    1.2045    9.4378
    1.2091    9.4398
    1.2136    9.4418
    1.2182    9.4438
    1.2227    9.4460
    1.2273    9.4482
    1.2318    9.4504
    1.2364    9.4527
    1.2409    9.4552
    1.2455    9.4576
    1.2500    9.4602
    1.2545    9.4628
    1.2591    9.4655
    1.2636    9.4683
    1.2682    9.4711
    1.2727    9.4741
    1.2773    9.4771
    1.2818    9.4802
    1.2864    9.4834
    1.2909    9.4867
    1.2955    9.4900
    1.3000    9.4935
    1.3045    9.4970
    1.3091    9.5006
    1.3136    9.5044
    1.3182    9.5082
    1.3227    9.5121
    1.3273    9.5161
    1.3318    9.5202
    1.3364    9.5244
    1.3409    9.5288
    1.3455    9.5332
    1.3500    9.5377
    1.3545    9.5424
    1.3591    9.5472
    1.3636    9.5520
    1.3682    9.5570
    1.3727    9.5621
    1.3773    9.5673
    1.3818    9.5726
    1.3864    9.5781
    1.3909    9.5837
    1.3955    9.5893
    1.4000    9.5952
    1.4045    9.6011
    1.4091    9.6071
    1.4136    9.6133
    1.4182    9.6196
    1.4227    9.6260
    1.4273    9.6326
    1.4318    9.6393
    1.4364    9.6462
    1.4409    9.6532
    1.4455    9.6603
    1.4500    9.6675
    1.4545    9.6749
    1.4591    9.6825
    1.4636    9.6902
    1.4682    9.6980
    1.4727    9.7060
    1.4773    9.7141
    1.4818    9.7223
    1.4864    9.7307
    1.4909    9.7393
    1.4955    9.7480
    1.5000    9.7569
    1.5064    9.7505
    1.5129    9.7358
    1.5193    9.7176
    1.5257    9.6976
    1.5321    9.6766
    1.5386    9.6548
    1.5450    9.6325
    1.5514    9.6096
    1.5579    9.5862
    1.5643    9.5624
    1.5707    9.5381
    1.5771    9.5135
    1.5836    9.4885
    1.5900    9.4631
    1.5964    9.4374
    1.6029    9.4114
    1.6093    9.3850
    1.6157    9.3584
    1.6221    9.3315
    1.6286    9.3044
    1.6350    9.2770
    1.6414    9.2494
    1.6478    9.2216
    1.6543    9.1936
    1.6607    9.1654
    1.6671    9.1370
    1.6736    9.1085
    1.6800    9.0799
    1.6864    9.0511
    1.6928    9.0223
    1.6993    8.9933
    1.7057    8.9643
    1.7121    8.9352
    1.7186    8.9060
    1.7250    8.8768
    1.7314    8.8476
    1.7378    8.8184
    1.7443    8.7892
    1.7507    8.7600
    1.7571    8.7309
    1.7636    8.7018
    1.7700    8.6727
    1.7764    8.6438
    1.7828    8.6149
    1.7893    8.5861
    1.7957    8.5574
    1.8021    8.5289
    1.8086    8.5005
    1.8150    8.4723
    1.8214    8.4442
    1.8278    8.4163
    1.8343    8.3886
    1.8407    8.3611
    1.8471    8.3339
    1.8536    8.3068
    1.8600    8.2800
    1.8664    8.2535
    1.8728    8.2272
    1.8793    8.2012
    1.8857    8.1755
    1.8921    8.1501
    1.8986    8.1250
    1.9050    8.1003
    1.9114    8.0758
    1.9178    8.0518
    1.9243    8.0280
    1.9307    8.0047
    1.9371    7.9817
    1.9435    7.9591
    1.9500    7.9369
    1.9564    7.9151
    1.9628    7.8938
    1.9693    7.8728
    1.9757    7.8523
    1.9821    7.8323
    1.9885    7.8127
    1.9950    7.7936
    2.0014    7.7750
    2.0078    7.7568
    2.0143    7.7391
    2.0207    7.7220
    2.0271    7.7053
    2.0335    7.6892
    2.0400    7.6736
    2.0464    7.6585
    2.0528    7.6439
    2.0593    7.6299
    2.0657    7.6164
    2.0721    7.6035
    2.0785    7.5911
    2.0850    7.5793
    2.0914    7.5681
    2.0978    7.5575
    2.1043    7.5474
    2.1107    7.5380
    2.1171    7.5291
    2.1235    7.5209
    2.1300    7.5132
    2.1364    7.5061
    2.1428    7.4996
    2.1493    7.4937
    2.1557    7.4885
    2.1621    7.4838
    2.1685    7.4798
    2.1750    7.4764
    2.1814    7.4736
    2.1878    7.4715
    2.1943    7.4699
    2.2007    7.4690
    2.2071    7.4687
    2.2150    7.4695
    2.2229    7.4720
    2.2307    7.4761
    2.2386    7.4817
    2.2465    7.4891
    2.2543    7.4982
    2.2622    7.5088
    2.2701    7.5211
    2.2780    7.5350
    2.2858    7.5504
    2.2937    7.5676
    2.3016    7.5862
    2.3095    7.6064
    2.3173    7.6280
    2.3252    7.6512
    2.3331    7.6759
    2.3409    7.7020
    2.3488    7.7296
    2.3567    7.7586
    2.3646    7.7890
    2.3724    7.8208
    2.3803    7.8540
    2.3882    7.8885
    2.3961    7.9243
    2.4039    7.9613
    2.4118    7.9997
    2.4197    8.0394
    2.4275    8.0802
    2.4354    8.1222
    2.4433    8.1653
    2.4512    8.2096
    2.4590    8.2550
    2.4669    8.3015
    2.4748    8.3490
    2.4827    8.3975
    2.4905    8.4471
    2.4984    8.4976
    2.5063    8.5491
    2.5142    8.6015
    2.5220    8.6548
    2.5299    8.7090
    2.5378    8.7640
    2.5456    8.8199
    2.5535    8.8765
    2.5614    8.9336
    2.5693    8.9918
    2.5771    9.0504
    2.5850    9.1100
    2.5929    9.1702
    2.6008    9.2311
    2.6086    9.2926
    2.6165    9.3546
    2.6244    9.4173
    2.6322    9.4804
    2.6401    9.5440
    2.6480    9.6081
    2.6559    9.6727
    2.6637    9.7377
    2.6716    9.8030
    2.6795    9.8687
    2.6874    9.9347
    2.6952   10.0010
    2.7031   10.0676
    2.7110   10.1344
    2.7188   10.2013
    2.7267   10.2685
    2.7346   10.3357
    2.7425   10.4030
    2.7503   10.4703
    2.7582   10.5376
    2.7661   10.6049
    2.7740   10.6721
    2.7818   10.7391
    2.7897   10.8060
    2.7976   10.8726
    2.8055   10.9390
    2.8133   11.0050
    2.8212   11.0706
    2.8291   11.1357
    2.8369   11.2003
    2.8448   11.2644
    2.8527   11.3276
    2.8606   11.3903
    2.8684   11.4522
    2.8763   11.5131
    2.8842   11.5731
    2.8921   11.6321
    2.8999   11.6899
    2.9078   11.7464
    2.9157   11.8016
    2.9235   11.8553
    2.9314   11.9075
    2.9393   11.9579
    2.9472   12.0066
    2.9550   12.0532
    2.9629   12.0978
    2.9708   12.1402
    2.9787   12.1802
    2.9865   12.2177
    2.9944   12.2525
    3.0023   12.2846
    3.0101   12.3137
    3.0180   12.3398
    3.0259   12.3627
    3.0338   12.3823
    3.0416   12.3985
    3.0495   12.4112
    3.0574   12.4203
    3.0653   12.4258
    3.0731   12.4276
    3.0828   12.4245
    3.0924   12.4152
    3.1021   12.4000
    3.1117   12.3788
    3.1213   12.3520
    3.1310   12.3199
    3.1406   12.2827
    3.1503   12.2408
    3.1599   12.1945
    3.1696   12.1442
    3.1792   12.0903
    3.1888   12.0330
    3.1985   11.9727
    3.2081   11.9097
    3.2178   11.8443
    3.2274   11.7768
    3.2371   11.7073
    3.2467   11.6362
    3.2563   11.5637
    3.2660   11.4899
    3.2756   11.4150
    3.2853   11.3393
    3.2949   11.2629
    3.3045   11.1859
    3.3142   11.1084
    3.3238   11.0307
    3.3335   10.9527
    3.3431   10.8747
    3.3528   10.7968
    3.3624   10.7189
    3.3720   10.6414
    3.3817   10.5641
    3.3913   10.4873
    3.4010   10.4109
    3.4106   10.3351
    3.4203   10.2600
    3.4299   10.1855
    3.4395   10.1119
    3.4492   10.0391
    3.4588    9.9673
    3.4685    9.8965
    3.4781    9.8266
    3.4878    9.7579
    3.4974    9.6903
    3.5070    9.6240
    3.5167    9.5589
    3.5263    9.4952
    3.5360    9.4328
    3.5456    9.3719
    3.5553    9.3124
    3.5649    9.2545
    3.5745    9.1982
    3.5842    9.1435
    3.5938    9.0905
    3.6035    9.0393
    3.6131    8.9898
    3.6227    8.9421
    3.6324    8.8963
    3.6420    8.8524
    3.6517    8.8104
    3.6613    8.7704
    3.6710    8.7325
    3.6806    8.6966
    3.6902    8.6628
    3.6999    8.6312
    3.7095    8.6017
    3.7192    8.5744
    3.7288    8.5494
    3.7385    8.5266
    3.7481    8.5060
    3.7577    8.4878
    3.7674    8.4718
    3.7770    8.4582
    3.7867    8.4469
    3.7963    8.4379
    3.8060    8.4313
    3.8156    8.4271
    3.8252    8.4252
    3.8349    8.4256
    3.8445    8.4284
    3.8542    8.4334
    3.8638    8.4408
    3.8734    8.4506
    3.8831    8.4626
    3.8927    8.4768
    3.9024    8.4933
    3.9120    8.5120
    3.9217    8.5329
    3.9313    8.5559
    3.9409    8.5811
    3.9506    8.6083
    3.9602    8.6374
    3.9699    8.6686
    3.9795    8.7017
    3.9892    8.7368
    3.9988    8.7736
    4.0084    8.8123
    4.0181    8.8527
    4.0277    8.8948
    4.0374    8.9386
    4.0470    8.9839
    4.0567    9.0307
    4.0663    9.0790
    4.0759    9.1287
    4.0856    9.1797
    4.0952    9.2321
    4.1049    9.2857
    4.1145    9.3405
    4.1241    9.3964
    4.1338    9.4533
    4.1410    9.4344
    4.1482    9.4158
    4.1554    9.3977
    4.1625    9.3800
    4.1697    9.3629
    4.1769    9.3462
    4.1841    9.3300
    4.1913    9.3143
    4.1985    9.2993
    4.2057    9.2848
    4.2128    9.2709
    4.2200    9.2576
    4.2272    9.2450
    4.2344    9.2330
    4.2416    9.2216
    4.2488    9.2110
    4.2560    9.2010
    4.2632    9.1917
    4.2703    9.1832
    4.2775    9.1754
    4.2847    9.1683
    4.2919    9.1619
    4.2991    9.1564
    4.3063    9.1516
    4.3135    9.1475
    4.3207    9.1442
    4.3278    9.1417
    4.3350    9.1399
    4.3422    9.1389
    4.3494    9.1386
    4.3566    9.1392
    4.3638    9.1404
    4.3710    9.1423
    4.3782    9.1449
    4.3853    9.1483
    4.3925    9.1522
    4.3997    9.1568
    4.4069    9.1620
    4.4141    9.1677
    4.4213    9.1740
    4.4285    9.1808
    4.4356    9.1880
    4.4428    9.1956
    4.4500    9.2035
    4.4572    9.2117
    4.4644    9.2202
    4.4716    9.2288
    4.4788    9.2375
    4.4860    9.2463
    4.4931    9.2551
    4.5003    9.2638
    4.5075    9.2724
    4.5147    9.2808
    4.5219    9.2891
    4.5291    9.2970
    4.5363    9.3047
    4.5435    9.3119
    4.5506    9.3189
    4.5578    9.3254
    4.5650    9.3316
    4.5722    9.3374
    4.5794    9.3428
    4.5866    9.3479
    4.5938    9.3525
    4.6009    9.3568
    4.6081    9.3608
    4.6153    9.3644
    4.6225    9.3677
    4.6297    9.3708
    4.6369    9.3735
    4.6441    9.3760
    4.6513    9.3783
    4.6584    9.3804
    4.6656    9.3822
    4.6728    9.3839
    4.6800    9.3855
    4.6872    9.3869
    4.6944    9.3882
    4.7016    9.3893
    4.7088    9.3904
    4.7159    9.3913
    4.7231    9.3922
    4.7303    9.3930
    4.7375    9.3937
    4.7447    9.3944
    4.7519    9.3950
    4.7591    9.3956
    4.7662    9.3961
    4.7734    9.3965
    4.7806    9.3969
    4.7878    9.3973
    4.7950    9.3977
    4.8022    9.3980
    4.8094    9.3983
    4.8166    9.3986
    4.8237    9.3989
    4.8309    9.3991
    4.8381    9.3993
    4.8453    9.3995
    4.8525    9.3997
    4.8597    9.3998
    4.8669    9.4000
    4.8741    9.4001
    4.8812    9.4002
    4.8884    9.4003
    4.8956    9.4003
    4.9028    9.4004
    4.9100    9.4004
    4.9172    9.4005
    4.9244    9.4005
 
    0.0000   12.4276
    0.0091   12.4267
    0.0182   12.4241
    0.0273   12.4199
    0.0364   12.4139
    0.0455   12.4064
    0.0545   12.3973
    0.0636   12.3867
    0.0727   12.3748
    0.0818   12.3616
    0.0909   12.3471
    0.1000   12.3316
    0.1091   12.3150
    0.1182   12.2975
    0.1273   12.2792
    0.1364   12.2602
    0.1455   12.2405
    0.1545   12.2204
    0.1636   12.1997
    0.1727   12.1787
    0.1818   12.1574
    0.1909   12.1359
    0.2000   12.1143
    0.2091   12.0926
    0.2182   12.0708
    0.2273   12.0491
    0.2364   12.0274
    0.2455   12.0059
    0.2545   11.9845
    0.2636   11.9634
    0.2727   11.9425
    0.2818   11.9219
    0.2909   11.9016
    0.3000   11.8816
    0.3091   11.8620
    0.3182   11.8428
    0.3273   11.8240
    0.3364   11.8057
    0.3455   11.7877
    0.3545   11.7704
    0.3636   11.7534
    0.3727   11.7369
    0.3818   11.7209
    0.3909   11.7054
    0.4000   11.6905
    0.4091   11.6760
    0.4182   11.6620
    0.4273   11.6486
    0.4364   11.6357
    0.4455   11.6234
    0.4545   11.6115
    0.4636   11.6002
    0.4727   11.5894
    0.4818   11.5791
    0.4909   11.5694
    0.5000   11.5601
    0.5091   11.5515
    0.5182   11.5433
    0.5273   11.5355
    0.5364   11.5283
    0.5455   11.5215
    0.5545   11.5151
    0.5636   11.5093
    0.5727   11.5039
    0.5818   11.4989
    0.5909   11.4943
    0.6000   11.4902
    0.6091   11.4865
    0.6182   11.4831
    0.6273   11.4801
    0.6364   11.4776
    0.6455   11.4753
    0.6545   11.4734
    0.6636   11.4718
    0.6727   11.4705
    0.6818   11.4695
    0.6909   11.4687
    0.7000   11.4682
    0.7091   11.4680
    0.7182   11.4680
    0.7273   11.4682
    0.7364   11.4686
    0.7455   11.4691
    0.7545   11.4698
    0.7636   11.4707
    0.7727   11.4717
    0.7818   11.4728
    0.7909   11.4740
    0.8000   11.4753
    0.8091   11.4766
    0.8182   11.4780
    0.8273   11.4795
    0.8364   11.4809
    0.8455   11.4824
    0.8545   11.4839
    0.8636   11.4853
    0.8727   11.4868
    0.8818   11.4881
    0.8909   11.4894
    0.9000   11.4907
    0.9091   11.4919
    0.9182   11.4930
    0.9273   11.4940
    0.9364   11.4949
    0.9455   11.4957
    0.9545   11.4964
    0.9636   11.4969
    0.9727   11.4974
    0.9818   11.4977
    0.9909   11.4979
    1.0000   11.4979
    1.0045   11.4970
    1.0091   11.4942
    1.0136   11.4897
    1.0182   11.4834
    1.0227   11.4754
    1.0273   11.4659
    1.0318   11.4549
    1.0364   11.4426
    1.0409   11.4291
    1.0455   11.4144
    1.0500   11.3988
    1.0545   11.3823
    1.0591   11.3650
    1.0636   11.3470
    1.0682   11.3284
    1.0727   11.3093
    1.0773   11.2897
    1.0818   11.2697
    1.0864   11.2494
    1.0909   11.2288
    1.0955   11.2079
    1.1000   11.1868
    1.1045   11.1656
    1.1091   11.1443
    1.1136   11.1228
    1.1182   11.1013
    1.1227   11.0797
    1.1273   11.0581
    1.1318   11.0365
    1.1364   11.0149
    1.1409   10.9933
    1.1455   10.9717
    1.1500   10.9502
    1.1545   10.9288
    1.1591   10.9074
    1.1636   10.8862
    1.1682   10.8650
    1.1727   10.8440
    1.1773   10.8230
    1.1818   10.8021
    1.1864   10.7814
    1.1909   10.7608
    1.1955   10.7403
    1.2000   10.7199
    1.2045   10.6999
    1.2091   10.6798
    1.2136   10.6599
    1.2182   10.6401
    1.2227   10.6207
    1.2273   10.6013
    1.2318   10.5820
    1.2364   10.5629
    1.2409   10.5439
    1.2455   10.5252
    1.2500   10.5066
    1.2545   10.4881
    1.2591   10.4698
    1.2636   10.4518
    1.2682   10.4339
    1.2727   10.4161
    1.2773   10.3986
    1.2818   10.3812
    1.2864   10.3640
    1.2909   10.3469
    1.2955   10.3301
    1.3000   10.3134
    1.3045   10.2970
    1.3091   10.2807
    1.3136   10.2645
    1.3182   10.2466
    1.3227   10.2268
    1.3273   10.2073
    1.3318   10.1882
    1.3364   10.1696
    1.3409   10.1513
    1.3455   10.1334
    1.3500   10.1159
    1.3545   10.0989
    1.3591   10.0822
    1.3636   10.0660
    1.3682   10.0502
    1.3727   10.0349
    1.3773   10.0200
    1.3818   10.0056
    1.3864    9.9917
    1.3909    9.9782
    1.3955    9.9653
    1.4000    9.9528
    1.4045    9.9409
    1.4091    9.9294
    1.4136    9.9185
    1.4182    9.9081
    1.4227    9.8982
    1.4273    9.8889
    1.4318    9.8801
    1.4364    9.8719
    1.4409    9.8642
    1.4455    9.8570
    1.4500    9.8504
    1.4545    9.8443
    1.4591    9.8389
    1.4636    9.8335
    1.4682    9.8234
    1.4727    9.8134
    1.4773    9.8036
    1.4818    9.7939
    1.4864    9.7844
    1.4909    9.7751
    1.4955    9.7659
    1.5000    9.7569
    1.5064    9.7569
    1.5129    9.7570
    1.5193    9.7571
    1.5257    9.7572
    1.5321    9.7574
    1.5386    9.7576
    1.5450    9.7578
    1.5514    9.7581
    1.5579    9.7584
    1.5643    9.7586
    1.5707    9.7590
    1.5771    9.7594
    1.5836    9.7598
    1.5900    9.7603
    1.5964    9.7608
    1.6029    9.7613
    1.6093    9.7619
    1.6157    9.7624
    1.6221    9.7630
    1.6286    9.7637
    1.6350    9.7643
    1.6414    9.7650
    1.6478    9.7656
    1.6543    9.7664
    1.6607    9.7671
    1.6671    9.7678
    1.6736    9.7686
    1.6800    9.7694
    1.6864    9.7702
    1.6928    9.7710
    1.6993    9.7718
    1.7057    9.7726
    1.7121    9.7735
    1.7186    9.7743
    1.7250    9.7752
    1.7314    9.7761
    1.7378    9.7769
    1.7443    9.7778
    1.7507    9.7787
    1.7571    9.7796
    1.7636    9.7804
    1.7700    9.7813
    1.7764    9.7821
    1.7828    9.7830
    1.7893    9.7838
    1.7957    9.7847
    1.8021    9.7855
    1.8086    9.7864
    1.8150    9.7872
    1.8214    9.7880
    1.8278    9.7887
    1.8343    9.7894
    1.8407    9.7902
    1.8471    9.7910
    1.8536    9.7917
    1.8600    9.7924
    1.8664    9.7931
    1.8728    9.7938
    1.8793    9.7945
    1.8857    9.7952
    1.8921    9.7958
    1.8986    9.7964
    1.9050    9.7970
    1.9114    9.7976
    1.9178    9.7981
    1.9243    9.7987
    1.9307    9.7992
    1.9371    9.7997
    1.9435    9.8004
    1.9500    9.8008
    1.9564    9.8013
    1.9628    9.8017
    1.9693    9.8021
    1.9757    9.8025
    1.9821    9.8029
    1.9885    9.8033
    1.9950    9.8036
    2.0014    9.8040
    2.0078    9.8043
    2.0143    9.8046
    2.0207    9.8048
    2.0271    9.8051
    2.0335    9.8052
    2.0400    9.8054
    2.0464    9.8057
    2.0528    9.8059
    2.0593    9.8060
    2.0657    9.8062
    2.0721    9.8064
    2.0785    9.8065
    2.0850    9.8067
    2.0914    9.8068
    2.0978    9.8069
    2.1043    9.8069
    2.1107    9.8070
    2.1171    9.8071
    2.1235    9.8072
    2.1300    9.8072
    2.1364    9.8073
    2.1428    9.8074
    2.1493    9.8074
    2.1557    9.8075
    2.1621    9.8075
    2.1685    9.8077
    2.1750    9.8078
    2.1814    9.8079
    2.1878    9.8079
    2.1943    9.8079
    2.2007    9.8079
    2.2071    9.8079
    2.2150    9.8083
    2.2229    9.8093
    2.2307    9.8110
    2.2386    9.8132
    2.2465    9.8163
    2.2543    9.8197
    2.2622    9.8241
    2.2701    9.8291
    2.2780    9.8349
    2.2858    9.8412
    2.2937    9.8482
    2.3016    9.8559
    2.3095    9.8643
    2.3173    9.8734
    2.3252    9.8831
    2.3331    9.8934
    2.3409    9.9044
    2.3488    9.9161
    2.3567    9.9284
    2.3646    9.9415
    2.3724    9.9552
    2.3803    9.9696
    2.3882    9.9844
    2.3961   10.0000
    2.4039   10.0161
    2.4118   10.0329
    2.4197   10.0504
    2.4275   10.0685
    2.4354   10.0872
    2.4433   10.1066
    2.4512   10.1265
    2.4590   10.1471
    2.4669   10.1682
    2.4748   10.1900
    2.4827   10.2124
    2.4905   10.2353
    2.4984   10.2589
    2.5063   10.2830
    2.5142   10.3077
    2.5220   10.3330
    2.5299   10.3588
    2.5378   10.3852
    2.5456   10.4122
    2.5535   10.4397
    2.5614   10.4677
    2.5693   10.4962
    2.5771   10.5252
    2.5850   10.5549
    2.5929   10.5849
    2.6008   10.6155
    2.6086   10.6466
    2.6165   10.6781
    2.6244   10.7101
    2.6322   10.7426
    2.6401   10.7755
    2.6480   10.8088
    2.6559   10.8425
    2.6637   10.8767
    2.6716   10.9112
    2.6795   10.9461
    2.6874   10.9814
    2.6952   11.0170
    2.7031   11.0529
    2.7110   11.0891
    2.7188   11.1256
    2.7267   11.1624
    2.7346   11.1995
    2.7425   11.2367
    2.7503   11.2742
    2.7582   11.3118
    2.7661   11.3496
    2.7740   11.3875
    2.7818   11.4255
    2.7897   11.4636
    2.7976   11.5017
    2.8055   11.5398
    2.8133   11.5779
    2.8212   11.6159
    2.8291   11.6537
    2.8369   11.6915
    2.8448   11.7290
    2.8527   11.7662
    2.8606   11.8032
    2.8684   11.8398
    2.8763   11.8760
    2.8842   11.9117
    2.8921   11.9469
    2.8999   11.9815
    2.9078   12.0154
    2.9157   12.0486
    2.9235   12.0810
    2.9314   12.1124
    2.9393   12.1429
    2.9472   12.1723
    2.9550   12.2006
    2.9629   12.2276
    2.9708   12.2533
    2.9787   12.2776
    2.9865   12.3003
    2.9944   12.3215
    3.0023   12.3410
    3.0101   12.3586
    3.0180   12.3744
    3.0259   12.3883
    3.0338   12.4002
    3.0416   12.4100
    3.0495   12.4176
    3.0574   12.4232
    3.0653   12.4265
    3.0731   12.4276
    3.0828   12.4256
    3.0924   12.4196
    3.1021   12.4096
    3.1117   12.3958
    3.1213   12.3784
    3.1310   12.3573
    3.1406   12.3329
    3.1503   12.3053
    3.1599   12.2748
    3.1696   12.2415
    3.1792   12.2058
    3.1888   12.1678
    3.1985   12.1277
    3.2081   12.0857
    3.2178   12.0422
    3.2274   11.9972
    3.2371   11.9510
    3.2467   11.9038
    3.2563   11.8556
    3.2660   11.8067
    3.2756   11.7572
    3.2853   11.7073
    3.2949   11.6570
    3.3045   11.6065
    3.3142   11.5559
    3.3238   11.5054
    3.3335   11.4549
    3.3431   11.4046
    3.3528   11.3545
    3.3624   11.3048
    3.3720   11.2556
    3.3817   11.2067
    3.3913   11.1584
    3.4010   11.1107
    3.4106   11.0636
    3.4203   11.0173
    3.4299   10.9716
    3.4395   10.9267
    3.4492   10.8826
    3.4588   10.8394
    3.4685   10.7970
    3.4781   10.7555
    3.4878   10.7149
    3.4974   10.6753
    3.5070   10.6368
    3.5167   10.5992
    3.5263   10.5627
    3.5360   10.5273
    3.5456   10.4929
    3.5553   10.4597
    3.5649   10.4276
    3.5745   10.3965
    3.5842   10.3667
    3.5938   10.3379
    3.6035   10.3104
    3.6131   10.2840
    3.6227   10.2589
    3.6324   10.2349
    3.6420   10.2122
    3.6517   10.1906
    3.6613   10.1703
    3.6710   10.1512
    3.6806   10.1333
    3.6902   10.1167
    3.6999   10.1013
    3.7095   10.0874
    3.7192   10.0745
    3.7288   10.0629
    3.7385   10.0525
    3.7481   10.0434
    3.7577   10.0355
    3.7674   10.0289
    3.7770   10.0235
    3.7867   10.0194
    3.7963   10.0164
    3.8060   10.0146
    3.8156   10.0142
    3.8252   10.0149
    3.8349    9.9991
    3.8445    9.9759
    3.8542    9.9531
    3.8638    9.9308
    3.8734    9.9092
    3.8831    9.8881
    3.8927    9.8677
    3.9024    9.8477
    3.9120    9.8284
    3.9217    9.8096
    3.9313    9.7914
    3.9409    9.7737
    3.9506    9.7566
    3.9602    9.7403
    3.9699    9.7242
    3.9795    9.7087
    3.9892    9.6937
    3.9988    9.6792
    4.0084    9.6651
    4.0181    9.6516
    4.0277    9.6386
    4.0374    9.6260
    4.0470    9.6139
    4.0567    9.6022
    4.0663    9.5910
    4.0759    9.5803
    4.0856    9.5700
    4.0952    9.5600
    4.1049    9.5505
    4.1145    9.5413
    4.1241    9.5326
    4.1338    9.5242
    4.1410    9.5270
    4.1482    9.5301
    4.1554    9.5333
    4.1625    9.5367
    4.1697    9.5403
    4.1769    9.5441
    4.1841    9.5481
    4.1913    9.5524
    4.1985    9.5568
    4.2057    9.5615
    4.2128    9.5664
    4.2200    9.5716
    4.2272    9.5770
    4.2344    9.5826
    4.2416    9.5885
    4.2488    9.5946
    4.2560    9.6010
    4.2632    9.6077
    4.2703    9.6146
    4.2775    9.6218
    4.2847    9.6293
    4.2919    9.6371
    4.2991    9.6452
    4.3063    9.6535
    4.3135    9.6622
    4.3207    9.6711
    4.3278    9.6804
    4.3350    9.6900
    4.3422    9.6999
    4.3494    9.7101
    4.3566    9.7206
    4.3638    9.7315
    4.3710    9.7427
    4.3782    9.7543
    4.3853    9.7661
    4.3925    9.7784
    4.3997    9.7908
    4.4069    9.8038
    4.4141    9.8171
    4.4213    9.8307
    4.4285    9.8448
    4.4356    9.8592
    4.4428    9.8740
    4.4500    9.8891
    4.4572    9.9047
    4.4644    9.9206
    4.4716    9.9369
    4.4788    9.9536
    4.4860    9.9707
    4.4931    9.9882
    4.5003   10.0061
    4.5075   10.0244
    4.5147   10.0431
    4.5219   10.0622
    4.5291   10.0817
    4.5363   10.1017
    4.5435   10.1220
    4.5506   10.1427
    4.5578   10.1639
    4.5650   10.1855
    4.5722   10.2075
    4.5794   10.2300
    4.5866   10.2528
    4.5938   10.2760
    4.6009   10.2997
    4.6081   10.3238
    4.6153   10.3483
    4.6225   10.3732
    4.6297   10.3986
    4.6369   10.4244
    4.6441   10.4506
    4.6513   10.4772
    4.6584   10.5042
    4.6656   10.5316
    4.6728   10.5594
    4.6800   10.5876
    4.6872   10.6161
    4.6944   10.6450
    4.7016   10.6743
    4.7088   10.7040
    4.7159   10.7340
    4.7231   10.7643
    4.7303   10.7949
    4.7375   10.8258
    4.7447   10.8569
    4.7519   10.8884
    4.7591   10.9201
    4.7662   10.9520
    4.7734   10.9840
    4.7806   11.0162
    4.7878   11.0483
    4.7950   11.0805
    4.8022   11.1127
    4.8094   11.1448
    4.8166   11.1767
    4.8237   11.2082
    4.8309   11.2393
    4.8381   11.2698
    4.8453   11.2996
    4.8525   11.3284
    4.8597   11.3560
    4.8669   11.3822
    4.8741   11.4066
    4.8812   11.4290
    4.8884   11.4488
    4.8956   11.4658
    4.9028   11.4796
    4.9100   11.4897
    4.9172   11.4959
    4.9244   11.4979
 
    0.0000   12.4276
    0.0091   12.4267
    0.0182   12.4241
    0.0273   12.4199
    0.0364   12.4139
    0.0455   12.4064
    0.0545   12.3973
    0.0636   12.3867
    0.0727   12.3748
    0.0818   12.3616
    0.0909   12.3471
    0.1000   12.3316
    0.1091   12.3150
    0.1182   12.2975
    0.1273   12.2792
    0.1364   12.2602
    0.1455   12.2405
    0.1545   12.2204
    0.1636   12.1997
    0.1727   12.1787
    0.1818   12.1574
    0.1909   12.1359
    0.2000   12.1143
    0.2091   12.0926
    0.2182   12.0708
    0.2273   12.0491
    0.2364   12.0274
    0.2455   12.0059
    0.2545   11.9845
    0.2636   11.9634
    0.2727   11.9425
    0.2818   11.9219
    0.2909   11.9016
    0.3000   11.8816
    0.3091   11.8620
    0.3182   11.8428
    0.3273   11.8240
    0.3364   11.8057
    0.3455   11.7877
    0.3545   11.7704
    0.3636   11.7534
    0.3727   11.7369
    0.3818   11.7209
    0.3909   11.7054
    0.4000   11.6905
    0.4091   11.6760
    0.4182   11.6620
    0.4273   11.6486
    0.4364   11.6357
    0.4455   11.6234
    0.4545   11.6115
    0.4636   11.6002
    0.4727   11.5894
    0.4818   11.5791
    0.4909   11.5694
    0.5000   11.5601
    0.5091   11.5515
    0.5182   11.5433
    0.5273   11.5355
    0.5364   11.5283
    0.5455   11.5215
    0.5545   11.5151
    0.5636   11.5093
    0.5727   11.5039
    0.5818   11.4989
    0.5909   11.4943
    0.6000   11.4902
    0.6091   11.4865
    0.6182   11.4831
    0.6273   11.4801
    0.6364   11.4776
    0.6455   11.4753
    0.6545   11.4734
    0.6636   11.4718
    0.6727   11.4705
    0.6818   11.4695
    0.6909   11.4687
    0.7000   11.4682
    0.7091   11.4680
    0.7182   11.4680
    0.7273   11.4682
    0.7364   11.4686
    0.7455   11.4691
    0.7545   11.4698
    0.7636   11.4707
    0.7727   11.4717
    0.7818   11.4728
    0.7909   11.4740
    0.8000   11.4753
    0.8091   11.4766
    0.8182   11.4780
    0.8273   11.4795
    0.8364   11.4809
    0.8455   11.4824
    0.8545   11.4839
    0.8636   11.4853
    0.8727   11.4868
    0.8818   11.4881
    0.8909   11.4894
    0.9000   11.4907
    0.9091   11.4919
    0.9182   11.4930
    0.9273   11.4940
    0.9364   11.4949
    0.9455   11.4957
    0.9545   11.4964
    0.9636   11.4969
    0.9727   11.4974
    0.9818   11.4977
    0.9909   11.4979
    1.0000   11.4979
    1.0045   11.4975
    1.0091   11.4962
    1.0136   11.4941
    1.0182   11.4911
    1.0227   11.4872
    1.0273   11.4825
    1.0318   11.4770
    1.0364   11.4706
    1.0409   11.4634
    1.0455   11.4555
    1.0500   11.4467
    1.0545   11.4371
    1.0591   11.4268
    1.0636   11.4157
    1.0682   11.4039
    1.0727   11.3914
    1.0773   11.3782
    1.0818   11.3643
    1.0864   11.3498
    1.0909   11.3346
    1.0955   11.3188
    1.1000   11.3024
    1.1045   11.2854
    1.1091   11.2679
    1.1136   11.2499
    1.1182   11.2314
    1.1227   11.2124
    1.1273   11.1929
    1.1318   11.1730
    1.1364   11.1526
    1.1409   11.1319
    1.1455   11.1109
    1.1500   11.0894
    1.1545   11.0677
    1.1591   11.0457
    1.1636   11.0234
    1.1682   11.0008
    1.1727   10.9780
    1.1773   10.9551
    1.1818   10.9319
    1.1864   10.9086
    1.1909   10.8851
    1.1955   10.8615
    1.2000   10.8378
    1.2045   10.8140
    1.2091   10.7902
    1.2136   10.7663
    1.2182   10.7424
    1.2227   10.7185
    1.2273   10.6946
    1.2318   10.6708
    1.2364   10.6470
    1.2409   10.6232
    1.2455   10.5996
    1.2500   10.5761
    1.2545   10.5527
    1.2591   10.5294
    1.2636   10.5063
    1.2682   10.4834
    1.2727   10.4606
    1.2773   10.4381
    1.2818   10.4157
    1.2864   10.3936
    1.2909   10.3718
    1.2955   10.3502
    1.3000   10.3289
    1.3045   10.3078
    1.3091   10.2871
    1.3136   10.2667
    1.3182   10.2486
    1.3227   10.2328
    1.3273   10.2173
    1.3318   10.2019
    1.3364   10.1867
    1.3409   10.1716
    1.3455   10.1568
    1.3500   10.1421
    1.3545   10.1277
    1.3591   10.1134
    1.3636   10.0993
    1.3682   10.0854
    1.3727   10.0716
    1.3773   10.0581
    1.3818   10.0447
    1.3864   10.0314
    1.3909   10.0186
    1.3955   10.0057
    1.4000    9.9930
    1.4045    9.9805
    1.4091    9.9682
    1.4136    9.9560
    1.4182    9.9440
    1.4227    9.9322
    1.4273    9.9206
    1.4318    9.9091
    1.4364    9.8978
    1.4409    9.8867
    1.4455    9.8757
    1.4500    9.8649
    1.4545    9.8543
    1.4591    9.8438
    1.4636    9.8340
    1.4682    9.8296
    1.4727    9.8259
    1.4773    9.8227
    1.4818    9.8201
    1.4864    9.8181
    1.4909    9.8166
    1.4955    9.8158
    1.5000    9.8155
    1.5064    9.8213
    1.5129    9.8346
    1.5193    9.8503
    1.5257    9.8668
    1.5321    9.8834
    1.5386    9.8997
    1.5450    9.9156
    1.5514    9.9312
    1.5579    9.9462
    1.5643    9.9607
    1.5707    9.9747
    1.5771    9.9881
    1.5836   10.0009
    1.5900   10.0132
    1.5964   10.0250
    1.6029   10.0361
    1.6093   10.0467
    1.6157   10.0567
    1.6221   10.0661
    1.6286   10.0749
    1.6350   10.0831
    1.6414   10.0908
    1.6478   10.0978
    1.6543   10.1043
    1.6607   10.1102
    1.6671   10.1155
    1.6736   10.1204
    1.6800   10.1246
    1.6864   10.1284
    1.6928   10.1316
    1.6993   10.1342
    1.7057   10.1364
    1.7121   10.1380
    1.7186   10.1392
    1.7250   10.1399
    1.7314   10.1401
    1.7378   10.1399
    1.7443   10.1392
    1.7507   10.1381
    1.7571   10.1366
    1.7636   10.1347
    1.7700   10.1324
    1.7764   10.1296
    1.7828   10.1266
    1.7893   10.1233
    1.7957   10.1196
    1.8021   10.1156
    1.8086   10.1114
    1.8150   10.1068
    1.8214   10.1020
    1.8278   10.0969
    1.8343   10.0916
    1.8407   10.0861
    1.8471   10.0804
    1.8536   10.0745
    1.8600   10.0685
    1.8664   10.0623
    1.8728   10.0559
    1.8793   10.0495
    1.8857   10.0430
    1.8921   10.0362
    1.8986   10.0294
    1.9050   10.0227
    1.9114   10.0158
    1.9178   10.0089
    1.9243   10.0019
    1.9307    9.9950
    1.9371    9.9880
    1.9435    9.9811
    1.9500    9.9741
    1.9564    9.9672
    1.9628    9.9604
    1.9693    9.9535
    1.9757    9.9468
    1.9821    9.9401
    1.9885    9.9335
    1.9950    9.9270
    2.0014    9.9206
    2.0078    9.9142
    2.0143    9.9081
    2.0207    9.9020
    2.0271    9.8963
    2.0335    9.8904
    2.0400    9.8848
    2.0464    9.8793
    2.0528    9.8740
    2.0593    9.8689
    2.0657    9.8639
    2.0721    9.8591
    2.0785    9.8545
    2.0850    9.8501
    2.0914    9.8459
    2.0978    9.8419
    2.1043    9.8381
    2.1107    9.8345
    2.1171    9.8311
    2.1235    9.8279
    2.1300    9.8250
    2.1364    9.8223
    2.1428    9.8198
    2.1493    9.8175
    2.1557    9.8155
    2.1621    9.8137
    2.1685    9.8122
    2.1750    9.8109
    2.1814    9.8099
    2.1878    9.8090
    2.1943    9.8084
    2.2007    9.8080
    2.2071    9.8079
    2.2150    9.8083
    2.2229    9.8093
    2.2307    9.8110
    2.2386    9.8132
    2.2465    9.8163
    2.2543    9.8197
    2.2622    9.8241
    2.2701    9.8291
    2.2780    9.8349
    2.2858    9.8412
    2.2937    9.8482
    2.3016    9.8559
    2.3095    9.8643
    2.3173    9.8734
    2.3252    9.8831
    2.3331    9.8934
    2.3409    9.9044
    2.3488    9.9161
    2.3567    9.9284
    2.3646    9.9415
    2.3724    9.9552
    2.3803    9.9696
    2.3882    9.9844
    2.3961   10.0000
    2.4039   10.0161
    2.4118   10.0329
    2.4197   10.0504
    2.4275   10.0685
    2.4354   10.0872
    2.4433   10.1066
    2.4512   10.1265
    2.4590   10.1471
    2.4669   10.1682
    2.4748   10.1900
    2.4827   10.2124
    2.4905   10.2353
    2.4984   10.2589
    2.5063   10.2830
    2.5142   10.3077
    2.5220   10.3330
    2.5299   10.3588
    2.5378   10.3852
    2.5456   10.4122
    2.5535   10.4397
    2.5614   10.4677
    2.5693   10.4962
    2.5771   10.5252
    2.5850   10.5549
    2.5929   10.5849
    2.6008   10.6155
    2.6086   10.6466
    2.6165   10.6781
    2.6244   10.7101
    2.6322   10.7426
    2.6401   10.7755
    2.6480   10.8088
    2.6559   10.8425
    2.6637   10.8767
    2.6716   10.9112
    2.6795   10.9461
    2.6874   10.9814
    2.6952   11.0170
    2.7031   11.0529
    2.7110   11.0891
    2.7188   11.1256
    2.7267   11.1624
    2.7346   11.1995
    2.7425   11.2367
    2.7503   11.2742
    2.7582   11.3118
    2.7661   11.3496
    2.7740   11.3875
    2.7818   11.4255
    2.7897   11.4636
    2.7976   11.5017
    2.8055   11.5398
    2.8133   11.5779
    2.8212   11.6159
    2.8291   11.6537
    2.8369   11.6915
    2.8448   11.7290
    2.8527   11.7662
    2.8606   11.8032
    2.8684   11.8398
    2.8763   11.8760
    2.8842   11.9117
    2.8921   11.9469
    2.8999   11.9815
    2.9078   12.0154
    2.9157   12.0486
    2.9235   12.0810
    2.9314   12.1124
    2.9393   12.1429
    2.9472   12.1723
    2.9550   12.2006
    2.9629   12.2276
    2.9708   12.2533
    2.9787   12.2776
    2.9865   12.3003
    2.9944   12.3215
    3.0023   12.3410
    3.0101   12.3586
    3.0180   12.3744
    3.0259   12.3883
    3.0338   12.4002
    3.0416   12.4100
    3.0495   12.4176
    3.0574   12.4232
    3.0653   12.4265
    3.0731   12.4276
    3.0828   12.4266
    3.0924   12.4237
    3.1021   12.4189
    3.1117   12.4121
    3.1213   12.4035
    3.1310   12.3930
    3.1406   12.3807
    3.1503   12.3665
    3.1599   12.3507
    3.1696   12.3332
    3.1792   12.3140
    3.1888   12.2933
    3.1985   12.2710
    3.2081   12.2473
    3.2178   12.2221
    3.2274   12.1957
    3.2371   12.1679
    3.2467   12.1390
    3.2563   12.1089
    3.2660   12.0778
    3.2756   12.0456
    3.2853   12.0125
    3.2949   11.9785
    3.3045   11.9437
    3.3142   11.9082
    3.3238   11.8719
    3.3335   11.8350
    3.3431   11.7975
    3.3528   11.7595
    3.3624   11.7210
    3.3720   11.6823
    3.3817   11.6430
    3.3913   11.6034
    3.4010   11.5635
    3.4106   11.5234
    3.4203   11.4831
    3.4299   11.4427
    3.4395   11.4022
    3.4492   11.3617
    3.4588   11.3211
    3.4685   11.2806
    3.4781   11.2401
    3.4878   11.1997
    3.4974   11.1594
    3.5070   11.1193
    3.5167   11.0794
    3.5263   11.0397
    3.5360   11.0002
    3.5456   10.9610
    3.5553   10.9222
    3.5649   10.8836
    3.5745   10.8454
    3.5842   10.8075
    3.5938   10.7701
    3.6035   10.7331
    3.6131   10.6964
    3.6227   10.6603
    3.6324   10.6245
    3.6420   10.5894
    3.6517   10.5546
    3.6613   10.5204
    3.6710   10.4866
    3.6806   10.4534
    3.6902   10.4207
    3.6999   10.3885
    3.7095   10.3571
    3.7192   10.3261
    3.7288   10.2956
    3.7385   10.2657
    3.7481   10.2364
    3.7577   10.2077
    3.7674   10.1795
    3.7770   10.1520
    3.7867   10.1250
    3.7963   10.0986
    3.8060   10.0728
    3.8156   10.0476
    3.8252   10.0231
    3.8349   10.0169
    3.8445   10.0204
    3.8542   10.0247
    3.8638   10.0303
    3.8734   10.0371
    3.8831   10.0450
    3.8927   10.0541
    3.9024   10.0643
    3.9120   10.0757
    3.9217   10.0882
    3.9313   10.1018
    3.9409   10.1164
    3.9506   10.1322
    3.9602   10.1489
    3.9699   10.1668
    3.9795   10.1856
    3.9892   10.2054
    3.9988   10.2262
    4.0084   10.2480
    4.0181   10.2706
    4.0277   10.2942
    4.0374   10.3186
    4.0470   10.3439
    4.0567   10.3699
    4.0663   10.3967
    4.0759   10.4244
    4.0856   10.4527
    4.0952   10.4816
    4.1049   10.5112
    4.1145   10.5413
    4.1241   10.5720
    4.1338   10.6032
    4.1410   10.5924
    4.1482   10.5807
    4.1554   10.5684
    4.1625   10.5554
    4.1697   10.5418
    4.1769   10.5277
    4.1841   10.5131
    4.1913   10.4980
    4.1985   10.4827
    4.2057   10.4671
    4.2128   10.4513
    4.2200   10.4352
    4.2272   10.4191
    4.2344   10.4029
    4.2416   10.3866
    4.2488   10.3703
    4.2560   10.3541
    4.2632   10.3380
    4.2703   10.3220
    4.2775   10.3062
    4.2847   10.2906
    4.2919   10.2753
    4.2991   10.2602
    4.3063   10.2455
    4.3135   10.2311
    4.3207   10.2171
    4.3278   10.2036
    4.3350   10.1904
    4.3422   10.1778
    4.3494   10.1656
    4.3566   10.1541
    4.3638   10.1431
    4.3710   10.1327
    4.3782   10.1230
    4.3853   10.1139
    4.3925   10.1055
    4.3997   10.0978
    4.4069   10.0910
    4.4141   10.0849
    4.4213   10.0797
    4.4285   10.0753
    4.4356   10.0720
    4.4428   10.0696
    4.4500   10.0682
    4.4572   10.0679
    4.4644   10.0687
    4.4716   10.0706
    4.4788   10.0738
    4.4860   10.0782
    4.4931   10.0839
    4.5003   10.0909
    4.5075   10.0992
    4.5147   10.1090
    4.5219   10.1202
    4.5291   10.1328
    4.5363   10.1468
    4.5435   10.1622
    4.5506   10.1791
    4.5578   10.1974
    4.5650   10.2170
    4.5722   10.2380
    4.5794   10.2604
    4.5866   10.2840
    4.5938   10.3087
    4.6009   10.3347
    4.6081   10.3618
    4.6153   10.3899
    4.6225   10.4190
    4.6297   10.4490
    4.6369   10.4798
    4.6441   10.5114
    4.6513   10.5436
    4.6584   10.5765
    4.6656   10.6099
    4.6728   10.6437
    4.6800   10.6779
    4.6872   10.7124
    4.6944   10.7472
    4.7016   10.7820
    4.7088   10.8170
    4.7159   10.8519
    4.7231   10.8868
    4.7303   10.9214
    4.7375   10.9558
    4.7447   10.9899
    4.7519   11.0235
    4.7591   11.0566
    4.7662   11.0892
    4.7734   11.1210
    4.7806   11.1521
    4.7878   11.1824
    4.7950   11.2117
    4.8022   11.2401
    4.8094   11.2673
    4.8166   11.2934
    4.8237   11.3183
    4.8309   11.3418
    4.8381   11.3639
    4.8453   11.3845
    4.8525   11.4036
    4.8597   11.4211
    4.8669   11.4369
    4.8741   11.4510
    4.8812   11.4633
    4.8884   11.4738
    4.8956   11.4825
    4.9028   11.4892
    4.9100   11.4941
    4.9172   11.4970
    4.9244   11.4979
 
    0.0000   14.8610
    0.0091   14.8604
    0.0182   14.8583
    0.0273   14.8549
    0.0364   14.8502
    0.0455   14.8442
    0.0545   14.8368
    0.0636   14.8281
    0.0727   14.8182
    0.0818   14.8069
    0.0909   14.7944
    0.1000   14.7807
    0.1091   14.7658
    0.1182   14.7497
    0.1273   14.7324
    0.1364   14.7140
    0.1455   14.6946
    0.1545   14.6741
    0.1636   14.6525
    0.1727   14.6300
    0.1818   14.6065
    0.1909   14.5821
    0.2000   14.5569
    0.2091   14.5308
    0.2182   14.5039
    0.2273   14.4762
    0.2364   14.4479
    0.2455   14.4188
    0.2545   14.3891
    0.2636   14.3588
    0.2727   14.3279
    0.2818   14.2965
    0.2909   14.2647
    0.3000   14.2323
    0.3091   14.1996
    0.3182   14.1665
    0.3273   14.1330
    0.3364   14.0993
    0.3455   14.0653
    0.3545   14.0312
    0.3636   13.9968
    0.3727   13.9622
    0.3818   13.9275
    0.3909   13.8927
    0.4000   13.8578
    0.4091   13.8229
    0.4182   13.7880
    0.4273   13.7531
    0.4364   13.7183
    0.4455   13.6836
    0.4545   13.6490
    0.4636   13.6145
    0.4727   13.5802
    0.4818   13.5461
    0.4909   13.5122
    0.5000   13.4783
    0.5091   13.4451
    0.5182   13.4120
    0.5273   13.3792
    0.5364   13.3467
    0.5455   13.3145
    0.5545   13.2827
    0.5636   13.2513
    0.5727   13.2203
    0.5818   13.1897
    0.5909   13.1595
    0.6000   13.1298
    0.6091   13.1006
    0.6182   13.0718
    0.6273   13.0436
    0.6364   13.0159
    0.6455   12.9887
    0.6545   12.9620
    0.6636   12.9358
    0.6727   12.9103
    0.6818   12.8853
    0.6909   12.8609
    0.7000   12.8370
    0.7091   12.8138
    0.7182   12.7912
    0.7273   12.7690
    0.7364   12.7477
    0.7455   12.7270
    0.7545   12.7070
    0.7636   12.6876
    0.7727   12.6689
    0.7818   12.6509
    0.7909   12.6336
    0.8000   12.6169
    0.8091   12.6010
    0.8182   12.5857
    0.8273   12.5712
    0.8364   12.5574
    0.8455   12.5443
    0.8545   12.5320
    0.8636   12.5203
    0.8727   12.5094
    0.8818   12.4992
    0.8909   12.4898
    0.9000   12.4811
    0.9091   12.4732
    0.9182   12.4660
    0.9273   12.4596
    0.9364   12.4539
    0.9455   12.4490
    0.9545   12.4448
    0.9636   12.4413
    0.9727   12.4387
    0.9818   12.4368
    0.9909   12.4356
    1.0000   12.4353
    1.0045   12.4364
    1.0091   12.4397
    1.0136   12.4452
    1.0182   12.4529
    1.0227   12.4625
    1.0273   12.4741
    1.0318   12.4876
    1.0364   12.5027
    1.0409   12.5194
    1.0455   12.5376
    1.0500   12.5572
    1.0545   12.5780
    1.0591   12.6000
    1.0636   12.6231
    1.0682   12.6471
    1.0727   12.6720
    1.0773   12.6978
    1.0818   12.7243
    1.0864   12.7516
    1.0909   12.7795
    1.0955   12.8080
    1.1000   12.8369
    1.1045   12.8665
    1.1091   12.8966
    1.1136   12.9272
    1.1182   12.9581
    1.1227   12.9895
    1.1273   13.0212
    1.1318   13.0533
    1.1364   13.0858
    1.1409   13.1186
    1.1455   13.1516
    1.1500   13.1850
    1.1545   13.2187
    1.1591   13.2526
    1.1636   13.2868
    1.1682   13.3212
    1.1727   13.3558
    1.1773   13.3906
    1.1818   13.4257
    1.1864   13.4609
    1.1909   13.4963
    1.1955   13.5319
    1.2000   13.5677
    1.2045   13.6037
    1.2091   13.6398
    1.2136   13.6761
    1.2182   13.7125
    1.2227   13.7490
    1.2273   13.7857
    1.2318   13.8225
    1.2364   13.8594
    1.2409   13.8964
    1.2455   13.9336
    1.2500   13.9708
    1.2545   14.0081
    1.2591   14.0456
    1.2636   14.0831
    1.2682   14.1206
    1.2727   14.1583
    1.2773   14.1960
    1.2818   14.2338
    1.2864   14.2716
    1.2909   14.3095
    1.2955   14.3475
    1.3000   14.3854
    1.3045   14.4234
    1.3091   14.4615
    1.3136   14.4995
    1.3182   14.5376
    1.3227   14.5757
    1.3273   14.6138
    1.3318   14.6519
    1.3364   14.6900
    1.3409   14.7281
    1.3455   14.7662
    1.3500   14.8043
    1.3545   14.8423
    1.3591   14.8804
    1.3636   14.9183
    1.3682   14.9563
    1.3727   14.9942
    1.3773   15.0320
    1.3818   15.0698
    1.3864   15.1075
    1.3909   15.1452
    1.3955   15.1828
    1.4000   15.2203
    1.4045   15.2577
    1.4091   15.2950
    1.4136   15.3322
    1.4182   15.3693
    1.4227   15.4063
    1.4273   15.4432
    1.4318   15.4800
    1.4364   15.5167
    1.4409   15.5532
    1.4455   15.5896
    1.4500   15.6258
    1.4545   15.6619
    1.4591   15.6978
    1.4636   15.7336
    1.4682   15.7692
    1.4727   15.8046
    1.4773   15.8399
    1.4818   15.8750
    1.4864   15.9098
    1.4909   15.9445
    1.4955   15.9790
    1.5000   16.0133
    1.5064   16.0133
    1.5129   16.0134
    1.5193   16.0135
    1.5257   16.0137
    1.5321   16.0139
    1.5386   16.0142
    1.5450   16.0145
    1.5514   16.0149
    1.5579   16.0154
    1.5643   16.0160
    1.5707   16.0166
    1.5771   16.0173
    1.5836   16.0182
    1.5900   16.0191
    1.5964   16.0202
    1.6029   16.0213
    1.6093   16.0227
    1.6157   16.0241
    1.6221   16.0257
    1.6286   16.0275
    1.6350   16.0294
    1.6414   16.0316
    1.6478   16.0339
    1.6543   16.0364
    1.6607   16.0392
    1.6671   16.0421
    1.6736   16.0454
    1.6800   16.0488
    1.6864   16.0525
    1.6928   16.0565
    1.6993   16.0607
    1.7057   16.0653
    1.7121   16.0701
    1.7186   16.0752
    1.7250   16.0807
    1.7314   16.0864
    1.7378   16.0925
    1.7443   16.0990
    1.7507   16.1057
    1.7571   16.1128
    1.7636   16.1203
    1.7700   16.1282
    1.7764   16.1364
    1.7828   16.1450
    1.7893   16.1539
    1.7957   16.1633
    1.8021   16.1730
    1.8086   16.1831
    1.8150   16.1936
    1.8214   16.2045
    1.8278   16.2158
    1.8343   16.2275
    1.8407   16.2396
    1.8471   16.2521
    1.8536   16.2650
    1.8600   16.2783
    1.8664   16.2920
    1.8728   16.3060
    1.8793   16.3205
    1.8857   16.3353
    1.8921   16.3505
    1.8986   16.3661
    1.9050   16.3821
    1.9114   16.3984
    1.9178   16.4150
    1.9243   16.4320
    1.9307   16.4493
    1.9371   16.4670
    1.9435   16.4849
    1.9500   16.5031
    1.9564   16.5216
    1.9628   16.5404
    1.9693   16.5594
    1.9757   16.5786
    1.9821   16.5980
    1.9885   16.6176
    1.9950   16.6374
    2.0014   16.6572
    2.0078   16.6772
    2.0143   16.6973
    2.0207   16.7174
    2.0271   16.7375
    2.0335   16.7576
    2.0400   16.7776
    2.0464   16.7975
    2.0528   16.8172
    2.0593   16.8368
    2.0657   16.8562
    2.0721   16.8752
    2.0785   16.8939
    2.0850   16.9123
    2.0914   16.9302
    2.0978   16.9476
    2.1043   16.9644
    2.1107   16.9807
    2.1171   16.9962
    2.1235   17.0111
    2.1300   17.0251
    2.1364   17.0383
    2.1428   17.0506
    2.1493   17.0619
    2.1557   17.0721
    2.1621   17.0814
    2.1685   17.0894
    2.1750   17.0964
    2.1814   17.1021
    2.1878   17.1066
    2.1943   17.1098
    2.2007   17.1117
    2.2071   17.1124
    2.2150   17.1118
    2.2229   17.1101
    2.2307   17.1073
    2.2386   17.1033
    2.2465   17.0982
    2.2543   17.0920
    2.2622   17.0847
    2.2701   17.0763
    2.2780   17.0669
    2.2858   17.0564
    2.2937   17.0448
    2.3016   17.0322
    2.3095   17.0186
    2.3173   17.0040
    2.3252   16.9885
    2.3331   16.9720
    2.3409   16.9546
    2.3488   16.9363
    2.3567   16.9171
    2.3646   16.8971
    2.3724   16.8672
    2.3803   16.8300
    2.3882   16.7925
    2.3961   16.7548
    2.4039   16.7170
    2.4118   16.6792
    2.4197   16.6414
    2.4275   16.6037
    2.4354   16.5661
    2.4433   16.5287
    2.4512   16.4915
    2.4590   16.4546
    2.4669   16.4179
    2.4748   16.3816
    2.4827   16.3457
    2.4905   16.3101
    2.4984   16.2750
    2.5063   16.2402
    2.5142   16.2060
    2.5220   16.1722
    2.5299   16.1389
    2.5378   16.1060
    2.5456   16.0737
    2.5535   16.0419
    2.5614   16.0106
    2.5693   15.9799
    2.5771   15.9496
    2.5850   15.9199
    2.5929   15.8908
    2.6008   15.8622
    2.6086   15.8341
    2.6165   15.8066
    2.6244   15.7796
    2.6322   15.7532
    2.6401   15.7272
    2.6480   15.7018
    2.6559   15.6770
    2.6637   15.6526
    2.6716   15.6287
    2.6795   15.6053
    2.6874   15.5823
    2.6952   15.5598
    2.7031   15.5378
    2.7110   15.5162
    2.7188   15.4951
    2.7267   15.4743
    2.7346   15.4540
    2.7425   15.4340
    2.7503   15.4144
    2.7582   15.3951
    2.7661   15.3761
    2.7740   15.3575
    2.7818   15.3391
    2.7897   15.3210
    2.7976   15.3032
    2.8055   15.2856
    2.8133   15.2682
    2.8212   15.2511
    2.8291   15.2341
    2.8369   15.2173
    2.8448   15.2006
    2.8527   15.1841
    2.8606   15.1677
    2.8684   15.1510
    2.8763   15.1316
    2.8842   15.1127
    2.8921   15.0943
    2.8999   15.0765
    2.9078   15.0592
    2.9157   15.0425
    2.9235   15.0264
    2.9314   15.0109
    2.9393   14.9960
    2.9472   14.9817
    2.9550   14.9681
    2.9629   14.9552
    2.9708   14.9429
    2.9787   14.9314
    2.9865   14.9207
    2.9944   14.9107
    3.0023   14.9016
    3.0101   14.8933
    3.0180   14.8859
    3.0259   14.8794
    3.0338   14.8738
    3.0416   14.8693
    3.0495   14.8657
    3.0574   14.8631
    3.0653   14.8615
    3.0731   14.8610
    3.0828   14.8614
    3.0924   14.8624
    3.1021   14.8641
    3.1117   14.8665
    3.1213   14.8695
    3.1310   14.8733
    3.1406   14.8777
    3.1503   14.8828
    3.1599   14.8886
    3.1696   14.8950
    3.1792   14.9021
    3.1888   14.9099
    3.1985   14.9183
    3.2081   14.9274
    3.2178   14.9372
    3.2274   14.9476
    3.2371   14.9586
    3.2467   14.9703
    3.2563   14.9826
    3.2660   14.9956
    3.2756   15.0092
    3.2853   15.0234
    3.2949   15.0383
    3.3045   15.0537
    3.3142   15.0698
    3.3238   15.0864
    3.3335   15.1037
    3.3431   15.1215
    3.3528   15.1400
    3.3624   15.1590
    3.3720   15.1785
    3.3817   15.1986
    3.3913   15.2193
    3.4010   15.2405
    3.4106   15.2622
    3.4203   15.2845
    3.4299   15.3073
    3.4395   15.3305
    3.4492   15.3543
    3.4588   15.3785
    3.4685   15.4033
    3.4781   15.4284
    3.4878   15.4541
    3.4974   15.4801
    3.5070   15.5066
    3.5167   15.5335
    3.5263   15.5608
    3.5360   15.5885
    3.5456   15.6166
    3.5553   15.6451
    3.5649   15.6739
    3.5745   15.7030
    3.5842   15.7325
    3.5938   15.7622
    3.6035   15.7923
    3.6131   15.8227
    3.6227   15.8533
    3.6324   15.8842
    3.6420   15.9153
    3.6517   15.9466
    3.6613   15.9782
    3.6710   16.0099
    3.6806   16.0418
    3.6902   16.0739
    3.6999   16.1061
    3.7095   16.1385
    3.7192   16.1709
    3.7288   16.2035
    3.7385   16.2361
    3.7481   16.2689
    3.7577   16.3016
    3.7674   16.3344
    3.7770   16.3672
    3.7867   16.4000
    3.7963   16.4327
    3.8060   16.4655
    3.8156   16.4981
    3.8252   16.5308
    3.8349   16.5633
    3.8445   16.5957
    3.8542   16.6280
    3.8638   16.6601
    3.8734   16.6692
    3.8831   16.6121
    3.8927   16.5524
    3.9024   16.4903
    3.9120   16.4260
    3.9217   16.3596
    3.9313   16.2914
    3.9409   16.2215
    3.9506   16.1500
    3.9602   16.0772
    3.9699   16.0031
    3.9795   15.9280
    3.9892   15.8518
    3.9988   15.7749
    4.0084   15.6973
    4.0181   15.6190
    4.0277   15.5403
    4.0374   15.4612
    4.0470   15.3818
    4.0567   15.3023
    4.0663   15.2226
    4.0759   15.1429
    4.0856   15.0632
    4.0952   14.9837
    4.1049   14.9043
    4.1145   14.8251
    4.1241   14.7462
    4.1338   14.6677
    4.1410   14.6945
    4.1482   14.7226
    4.1554   14.7520
    4.1625   14.7825
    4.1697   14.8143
    4.1769   14.8471
    4.1841   14.8811
    4.1913   14.9160
    4.1985   14.9519
    4.2057   14.9887
    4.2128   15.0263
    4.2200   15.0647
    4.2272   15.1039
    4.2344   15.1438
    4.2416   15.1843
    4.2488   15.2255
    4.2560   15.2672
    4.2632   15.3094
    4.2703   15.3520
    4.2775   15.3951
    4.2847   15.4386
    4.2919   15.4824
    4.2991   15.5264
    4.3063   15.5708
    4.3135   15.6153
    4.3207   15.6600
    4.3278   15.7049
    4.3350   15.7498
    4.3422   15.7949
    4.3494   15.8399
    4.3566   15.8849
    4.3638   15.9299
    4.3710   15.9749
    4.3782   16.0197
    4.3853   16.0643
    4.3925   16.0992
    4.3997   16.0474
    4.4069   15.9951
    4.4141   15.9423
    4.4213   15.8890
    4.4285   15.8353
    4.4356   15.7812
    4.4428   15.7267
    4.4500   15.6718
    4.4572   15.6165
    4.4644   15.5609
    4.4716   15.5050
    4.4788   15.4488
    4.4860   15.3923
    4.4931   15.3355
    4.5003   15.2786
    4.5075   15.2214
    4.5147   15.1640
    4.5219   15.1065
    4.5291   15.0488
    4.5363   14.9910
    4.5435   14.9331
    4.5506   14.8751
    4.5578   14.8170
    4.5650   14.7589
    4.5722   14.7008
    4.5794   14.6427
    4.5866   14.5845
    4.5938   14.5265
    4.6009   14.4684
    4.6081   14.4104
    4.6153   14.3525
    4.6225   14.2948
    4.6297   14.2371
    4.6369   14.1796
    4.6441   14.1223
    4.6513   14.0651
    4.6584   14.0081
    4.6656   13.9514
    4.6728   13.8949
    4.6800   13.8387
    4.6872   13.7827
    4.6944   13.7271
    4.7016   13.6718
    4.7088   13.6168
    4.7159   13.5622
    4.7231   13.5080
    4.7303   13.4542
    4.7375   13.4008
    4.7447   13.3480
    4.7519   13.2957
    4.7591   13.2439
    4.7662   13.1928
    4.7734   13.1422
    4.7806   13.0924
    4.7878   13.0432
    4.7950   12.9949
    4.8022   12.9475
    4.8094   12.9011
    4.8166   12.8557
    4.8237   12.8115
    4.8309   12.7686
    4.8381   12.7271
    4.8453   12.6872
    4.8525   12.6491
    4.8597   12.6131
    4.8669   12.5794
    4.8741   12.5483
    4.8812   12.5202
    4.8884   12.4955
    4.8956   12.4745
    4.9028   12.4577
    4.9100   12.4453
    4.9172   12.4378
    4.9244   12.4353
 
    0.0000   14.8610
    0.0091   14.8625
    0.0182   14.8669
    0.0273   14.8742
    0.0364   14.8843
    0.0455   14.8973
    0.0545   14.9130
    0.0636   14.9313
    0.0727   14.9522
    0.0818   14.9756
    0.0909   15.0013
    0.1000   15.0293
    0.1091   15.0594
    0.1182   15.0916
    0.1273   15.1256
    0.1364   15.1614
    0.1455   15.1990
    0.1545   15.2380
    0.1636   15.2786
    0.1727   15.3205
    0.1818   15.3637
    0.1909   15.4080
    0.2000   15.4534
    0.2091   15.4998
    0.2182   15.5470
    0.2273   15.5950
    0.2364   15.6437
    0.2455   15.6931
    0.2545   15.7430
    0.2636   15.7934
    0.2727   15.8442
    0.2818   15.8953
    0.2909   15.9467
    0.3000   15.9982
    0.3091   16.0499
    0.3182   16.1016
    0.3273   16.1534
    0.3364   16.2050
    0.3455   16.2565
    0.3545   16.3079
    0.3636   16.3589
    0.3727   16.3938
    0.3818   16.4072
    0.3909   16.4208
    0.4000   16.4346
    0.4091   16.4485
    0.4182   16.4626
    0.4273   16.4768
    0.4364   16.4912
    0.4455   16.5057
    0.4545   16.5202
    0.4636   16.5349
    0.4727   16.5497
    0.4818   16.5646
    0.4909   16.5795
    0.5000   16.5945
    0.5091   16.6096
    0.5182   16.6246
    0.5273   16.6397
    0.5364   16.6548
    0.5455   16.6699
    0.5545   16.6849
    0.5636   16.7000
    0.5727   16.7150
    0.5818   16.7299
    0.5909   16.7448
    0.6000   16.7596
    0.6091   16.7742
    0.6182   16.7888
    0.6273   16.8033
    0.6364   16.8176
    0.6455   16.8318
    0.6545   16.8458
    0.6636   16.8597
    0.6727   16.8733
    0.6818   16.8868
    0.6909   16.9001
    0.7000   16.9131
    0.7091   16.9259
    0.7182   16.9384
    0.7273   16.9507
    0.7364   16.9627
    0.7455   16.9745
    0.7545   16.9859
    0.7636   16.9971
    0.7727   17.0079
    0.7818   17.0184
    0.7909   17.0285
    0.8000   17.0383
    0.8091   17.0477
    0.8182   17.0568
    0.8273   17.0655
    0.8364   17.0738
    0.8455   17.0817
    0.8545   17.0892
    0.8636   17.0963
    0.8727   17.1030
    0.8818   17.1092
    0.8909   17.1150
    0.9000   17.1204
    0.9091   17.1253
    0.9182   17.1297
    0.9273   17.1338
    0.9364   17.1373
    0.9455   17.1404
    0.9545   17.1430
    0.9636   17.1451
    0.9727   17.1468
    0.9818   17.1480
    0.9909   17.1487
    1.0000   17.1490
    1.0045   17.1493
    1.0091   17.1504
    1.0136   17.1523
    1.0182   17.1549
    1.0227   17.1582
    1.0273   17.1622
    1.0318   17.1670
    1.0364   17.1724
    1.0409   17.1786
    1.0455   17.1854
    1.0500   17.1928
    1.0545   17.2010
    1.0591   17.2097
    1.0636   17.2191
    1.0682   17.2290
    1.0727   17.2395
    1.0773   17.2506
    1.0818   17.2622
    1.0864   17.2742
    1.0909   17.2868
    1.0955   17.2998
    1.1000   17.3132
    1.1045   17.3270
    1.1091   17.3412
    1.1136   17.3558
    1.1182   17.3706
    1.1227   17.3858
    1.1273   17.4012
    1.1318   17.4168
    1.1364   17.4327
    1.1409   17.4487
    1.1455   17.4648
    1.1500   17.4811
    1.1545   17.4975
    1.1591   17.5140
    1.1636   17.5305
    1.1682   17.5470
    1.1727   17.5635
    1.1773   17.5800
    1.1818   17.5964
    1.1864   17.6127
    1.1909   17.6249
    1.1955   17.6130
    1.2000   17.6007
    1.2045   17.5880
    1.2091   17.5750
    1.2136   17.5617
    1.2182   17.5480
    1.2227   17.5340
    1.2273   17.5196
    1.2318   17.5049
    1.2364   17.4898
    1.2409   17.4743
    1.2455   17.4585
    1.2500   17.4423
    1.2545   17.4258
    1.2591   17.4089
    1.2636   17.3916
    1.2682   17.3740
    1.2727   17.3560
    1.2773   17.3376
    1.2818   17.3189
    1.2864   17.2997
    1.2909   17.2803
    1.2955   17.2604
    1.3000   17.2402
    1.3045   17.2196
    1.3091   17.1986
    1.3136   17.1772
    1.3182   17.1555
    1.3227   17.1335
    1.3273   17.1110
    1.3318   17.0882
    1.3364   17.0650
    1.3409   17.0415
    1.3455   17.0176
    1.3500   16.9933
    1.3545   16.9687
    1.3591   16.9438
    1.3636   16.9185
    1.3682   16.8928
    1.3727   16.8668
    1.3773   16.8404
    1.3818   16.8137
    1.3864   16.7867
    1.3909   16.7593
    1.3955   16.7316
    1.4000   16.7036
    1.4045   16.6752
    1.4091   16.6466
    1.4136   16.6176
    1.4182   16.5883
    1.4227   16.5587
    1.4273   16.5288
    1.4318   16.4986
    1.4364   16.4681
    1.4409   16.4373
    1.4455   16.4062
    1.4500   16.3749
    1.4545   16.3433
    1.4591   16.3114
    1.4636   16.2793
    1.4682   16.2469
    1.4727   16.2142
    1.4773   16.1813
    1.4818   16.1482
    1.4864   16.1148
    1.4909   16.0812
    1.4955   16.0473
    1.5000   16.0133
    1.5064   16.0134
    1.5129   16.0140
    1.5193   16.0149
    1.5257   16.0163
    1.5321   16.0179
    1.5386   16.0200
    1.5450   16.0225
    1.5514   16.0253
    1.5579   16.0285
    1.5643   16.0321
    1.5707   16.0361
    1.5771   16.0405
    1.5836   16.0453
    1.5900   16.0505
    1.5964   16.0561
    1.6029   16.0621
    1.6093   16.0685
    1.6157   16.0753
    1.6221   16.0825
    1.6286   16.0902
    1.6350   16.0983
    1.6414   16.1068
    1.6478   16.1157
    1.6543   16.1250
    1.6607   16.1348
    1.6671   16.1449
    1.6736   16.1555
    1.6800   16.1665
    1.6864   16.1779
    1.6928   16.1897
    1.6993   16.2019
    1.7057   16.2145
    1.7121   16.2275
    1.7186   16.2409
    1.7250   16.2546
    1.7314   16.2687
    1.7378   16.2832
    1.7443   16.2979
    1.7507   16.3131
    1.7571   16.3285
    1.7636   16.3442
    1.7700   16.3603
    1.7764   16.3766
    1.7828   16.3931
    1.7893   16.4100
    1.7957   16.4270
    1.8021   16.4443
    1.8086   16.4617
    1.8150   16.4794
    1.8214   16.4972
    1.8278   16.5151
    1.8343   16.5332
    1.8407   16.5514
    1.8471   16.5697
    1.8536   16.5880
    1.8600   16.6064
    1.8664   16.6248
    1.8728   16.6433
    1.8793   16.6617
    1.8857   16.6801
    1.8921   16.6984
    1.8986   16.7166
    1.9050   16.7348
    1.9114   16.7528
    1.9178   16.7707
    1.9243   16.7884
    1.9307   16.8058
    1.9371   16.8231
    1.9435   16.8402
    1.9500   16.8569
    1.9564   16.8734
    1.9628   16.8895
    1.9693   16.9053
    1.9757   16.9206
    1.9821   16.9356
    1.9885   16.9501
    1.9950   16.9642
    2.0014   16.9777
    2.0078   16.9907
    2.0143   17.0030
    2.0207   17.0148
    2.0271   17.0259
    2.0335   17.0363
    2.0400   17.0460
    2.0464   17.0550
    2.0528   17.0632
    2.0593   17.0707
    2.0657   17.0774
    2.0721   17.0833
    2.0785   17.0886
    2.0850   17.0931
    2.0914   17.0970
    2.0978   17.1003
    2.1043   17.1030
    2.1107   17.1052
    2.1171   17.1071
    2.1235   17.1085
    2.1300   17.1096
    2.1364   17.1105
    2.1428   17.1111
    2.1493   17.1116
    2.1557   17.1119
    2.1621   17.1121
    2.1685   17.1123
    2.1750   17.1123
    2.1814   17.1124
    2.1878   17.1124
    2.1943   17.1124
    2.2007   17.1124
    2.2071   17.1124
    2.2150   17.1118
    2.2229   17.1101
    2.2307   17.1073
    2.2386   17.1033
    2.2465   17.0982
    2.2543   17.0920
    2.2622   17.0847
    2.2701   17.0763
    2.2780   17.0669
    2.2858   17.0564
    2.2937   17.0448
    2.3016   17.0322
    2.3095   17.0186
    2.3173   17.0040
    2.3252   16.9885
    2.3331   16.9720
    2.3409   16.9546
    2.3488   16.9363
    2.3567   16.9171
    2.3646   16.8971
    2.3724   16.8763
    2.3803   16.8547
    2.3882   16.8324
    2.3961   16.8093
    2.4039   16.7855
    2.4118   16.7611
    2.4197   16.7361
    2.4275   16.7105
    2.4354   16.6843
    2.4433   16.6575
    2.4512   16.6303
    2.4590   16.6026
    2.4669   16.5744
    2.4748   16.5459
    2.4827   16.5169
    2.4905   16.4877
    2.4984   16.4581
    2.5063   16.4282
    2.5142   16.3980
    2.5220   16.3677
    2.5299   16.3371
    2.5378   16.3063
    2.5456   16.2755
    2.5535   16.2445
    2.5614   16.2134
    2.5693   16.1822
    2.5771   16.1510
    2.5850   16.1198
    2.5929   16.0886
    2.6008   16.0575
    2.6086   16.0264
    2.6165   15.9954
    2.6244   15.9645
    2.6322   15.9337
    2.6401   15.9031
    2.6480   15.8726
    2.6559   15.8424
    2.6637   15.8123
    2.6716   15.7825
    2.6795   15.7529
    2.6874   15.7236
    2.6952   15.6945
    2.7031   15.6657
    2.7110   15.6373
    2.7188   15.6091
    2.7267   15.5813
    2.7346   15.5539
    2.7425   15.5268
    2.7503   15.5001
    2.7582   15.4737
    2.7661   15.4478
    2.7740   15.4223
    2.7818   15.3971
    2.7897   15.3725
    2.7976   15.3482
    2.8055   15.3244
    2.8133   15.3011
    2.8212   15.2782
    2.8291   15.2558
    2.8369   15.2338
    2.8448   15.2124
    2.8527   15.1914
    2.8606   15.1710
    2.8684   15.1510
    2.8763   15.1316
    2.8842   15.1127
    2.8921   15.0943
    2.8999   15.0765
    2.9078   15.0592
    2.9157   15.0425
    2.9235   15.0264
    2.9314   15.0109
    2.9393   14.9960
    2.9472   14.9817
    2.9550   14.9681
    2.9629   14.9552
    2.9708   14.9429
    2.9787   14.9314
    2.9865   14.9207
    2.9944   14.9107
    3.0023   14.9016
    3.0101   14.8933
    3.0180   14.8859
    3.0259   14.8794
    3.0338   14.8738
    3.0416   14.8693
    3.0495   14.8657
    3.0574   14.8631
    3.0653   14.8615
    3.0731   14.8610
    3.0828   14.8616
    3.0924   14.8632
    3.1021   14.8660
    3.1117   14.8698
    3.1213   14.8746
    3.1310   14.8806
    3.1406   14.8875
    3.1503   14.8955
    3.1599   14.9045
    3.1696   14.9144
    3.1792   14.9252
    3.1888   14.9370
    3.1985   14.9496
    3.2081   14.9631
    3.2178   14.9774
    3.2274   14.9924
    3.2371   15.0083
    3.2467   15.0248
    3.2563   15.0421
    3.2660   15.0601
    3.2756   15.0787
    3.2853   15.0979
    3.2949   15.1178
    3.3045   15.1382
    3.3142   15.1592
    3.3238   15.1807
    3.3335   15.2028
    3.3431   15.2254
    3.3528   15.2484
    3.3624   15.2720
    3.3720   15.2961
    3.3817   15.3205
    3.3913   15.3454
    3.4010   15.3707
    3.4106   15.3965
    3.4203   15.4226
    3.4299   15.4491
    3.4395   15.4760
    3.4492   15.5032
    3.4588   15.5308
    3.4685   15.5587
    3.4781   15.5870
    3.4878   15.6156
    3.4974   15.6444
    3.5070   15.6736
    3.5167   15.7031
    3.5263   15.7328
    3.5360   15.7627
    3.5456   15.7930
    3.5553   15.8234
    3.5649   15.8541
    3.5745   15.8850
    3.5842   15.9160
    3.5938   15.9473
    3.6035   15.9787
    3.6131   16.0103
    3.6227   16.0420
    3.6324   16.0739
    3.6420   16.1058
    3.6517   16.1379
    3.6613   16.1700
    3.6710   16.2022
    3.6806   16.2345
    3.6902   16.2668
    3.6999   16.2991
    3.7095   16.3315
    3.7192   16.3638
    3.7288   16.3961
    3.7385   16.4284
    3.7481   16.4606
    3.7577   16.4927
    3.7674   16.5247
    3.7770   16.5567
    3.7867   16.5885
    3.7963   16.6202
    3.8060   16.6517
    3.8156   16.6831
    3.8252   16.7142
    3.8349   16.7452
    3.8445   16.7760
    3.8542   16.7751
    3.8638   16.7236
    3.8734   16.6921
    3.8831   16.7239
    3.8927   16.7556
    3.9024   16.7870
    3.9120   16.8182
    3.9217   16.8492
    3.9313   16.8799
    3.9409   16.9104
    3.9506   16.9406
    3.9602   16.9704
    3.9699   17.0000
    3.9795   17.0293
    3.9892   17.0582
    3.9988   17.0867
    4.0084   17.1149
    4.0181   17.1427
    4.0277   17.1701
    4.0374   17.1971
    4.0470   17.2237
    4.0567   17.2498
    4.0663   17.2755
    4.0759   17.3008
    4.0856   17.3256
    4.0952   17.3499
    4.1049   17.3737
    4.1145   17.3971
    4.1241   17.4199
    4.1338   17.4422
    4.1410   17.4316
    4.1482   17.4154
    4.1554   17.3952
    4.1625   17.3723
    4.1697   17.3474
    4.1769   17.3210
    4.1841   17.2933
    4.1913   17.2644
    4.1985   17.2345
    4.2057   17.2035
    4.2128   17.1715
    4.2200   17.1385
    4.2272   17.1046
    4.2344   17.0697
    4.2416   17.0340
    4.2488   16.9973
    4.2560   16.9598
    4.2632   16.9214
    4.2703   16.8821
    4.2775   16.8420
    4.2847   16.8011
    4.2919   16.7593
    4.2991   16.7168
    4.3063   16.6735
    4.3135   16.6294
    4.3207   16.5845
    4.3278   16.5390
    4.3350   16.4927
    4.3422   16.4457
    4.3494   16.3981
    4.3566   16.3498
    4.3638   16.3009
    4.3710   16.2513
    4.3782   16.2012
    4.3853   16.1505
    4.3925   16.1088
    4.3997   16.1532
    4.4069   16.1972
    4.4141   16.2411
    4.4213   16.2846
    4.4285   16.3278
    4.4356   16.3708
    4.4428   16.4133
    4.4500   16.4555
    4.4572   16.4972
    4.4644   16.5385
    4.4716   16.5794
    4.4788   16.6198
    4.4860   16.6597
    4.4931   16.6991
    4.5003   16.7379
    4.5075   16.7763
    4.5147   16.8140
    4.5219   16.8511
    4.5291   16.8877
    4.5363   16.9236
    4.5435   16.9590
    4.5506   16.9936
    4.5578   17.0276
    4.5650   17.0610
    4.5722   17.0937
    4.5794   17.1257
    4.5866   17.1569
    4.5938   17.1875
    4.6009   17.2174
    4.6081   17.2465
    4.6153   17.2749
    4.6225   17.3026
    4.6297   17.3295
    4.6369   17.3557
    4.6441   17.3811
    4.6513   17.4057
    4.6584   17.4295
    4.6656   17.4524
    4.6728   17.4745
    4.6800   17.4956
    4.6872   17.5156
    4.6944   17.5343
    4.7016   17.5513
    4.7088   17.5658
    4.7159   17.5758
    4.7231   17.5784
    4.7303   17.5713
    4.7375   17.5565
    4.7447   17.5374
    4.7519   17.5162
    4.7591   17.4940
    4.7662   17.4712
    4.7734   17.4482
    4.7806   17.4253
    4.7878   17.4026
    4.7950   17.3802
    4.8022   17.3583
    4.8094   17.3370
    4.8166   17.3165
    4.8237   17.2967
    4.8309   17.2778
    4.8381   17.2599
    4.8453   17.2431
    4.8525   17.2275
    4.8597   17.2131
    4.8669   17.2000
    4.8741   17.1883
    4.8812   17.1780
    4.8884   17.1692
    4.8956   17.1620
    4.9028   17.1563
    4.9100   17.1522
    4.9172   17.1498
    4.9244   17.1490
 
    0.0000   14.8610
    0.0091   14.8625
    0.0182   14.8669
    0.0273   14.8742
    0.0364   14.8843
    0.0455   14.8973
    0.0545   14.9130
    0.0636   14.9313
    0.0727   14.9522
    0.0818   14.9756
    0.0909   15.0013
    0.1000   15.0293
    0.1091   15.0594
    0.1182   15.0916
    0.1273   15.1256
    0.1364   15.1614
    0.1455   15.1990
    0.1545   15.2380
    0.1636   15.2786
    0.1727   15.3205
    0.1818   15.3637
    0.1909   15.4080
    0.2000   15.4534
    0.2091   15.4998
    0.2182   15.5470
    0.2273   15.5950
    0.2364   15.6437
    0.2455   15.6931
    0.2545   15.7430
    0.2636   15.7934
    0.2727   15.8442
    0.2818   15.8953
    0.2909   15.9467
    0.3000   15.9982
    0.3091   16.0499
    0.3182   16.1016
    0.3273   16.1534
    0.3364   16.2050
    0.3455   16.2565
    0.3545   16.3079
    0.3636   16.3589
    0.3727   16.4097
    0.3818   16.4601
    0.3909   16.5101
    0.4000   16.5596
    0.4091   16.6086
    0.4182   16.6570
    0.4273   16.7048
    0.4364   16.7519
    0.4455   16.7983
    0.4545   16.8439
    0.4636   16.8887
    0.4727   16.9327
    0.4818   16.9758
    0.4909   17.0179
    0.5000   17.0591
    0.5091   17.0993
    0.5182   17.1384
    0.5273   17.1765
    0.5364   17.2136
    0.5455   17.2495
    0.5545   17.2843
    0.5636   17.3179
    0.5727   17.3505
    0.5818   17.3818
    0.5909   17.4120
    0.6000   17.4410
    0.6091   17.4688
    0.6182   17.4954
    0.6273   17.5209
    0.6364   17.5452
    0.6455   17.5683
    0.6545   17.5903
    0.6636   17.6112
    0.6727   17.6309
    0.6818   17.6496
    0.6909   17.6671
    0.7000   17.6837
    0.7091   17.6992
    0.7182   17.7137
    0.7273   17.7272
    0.7364   17.7399
    0.7455   17.7516
    0.7545   17.7625
    0.7636   17.7726
    0.7727   17.7818
    0.7818   17.7903
    0.7909   17.7981
    0.8000   17.8053
    0.8091   17.8118
    0.8182   17.8177
    0.8273   17.8230
    0.8364   17.8278
    0.8455   17.8321
    0.8545   17.8361
    0.8636   17.8395
    0.8727   17.8425
    0.8818   17.8452
    0.8909   17.8476
    0.9000   17.8497
    0.9091   17.8515
    0.9182   17.8530
    0.9273   17.8544
    0.9364   17.8555
    0.9455   17.8565
    0.9545   17.8572
    0.9636   17.8578
    0.9727   17.8583
    0.9818   17.8586
    0.9909   17.8588
    1.0000   17.8589
    1.0045   17.8587
    1.0091   17.8584
    1.0136   17.8578
    1.0182   17.8569
    1.0227   17.8558
    1.0273   17.8544
    1.0318   17.8528
    1.0364   17.8509
    1.0409   17.8488
    1.0455   17.8465
    1.0500   17.8438
    1.0545   17.8409
    1.0591   17.8378
    1.0636   17.8344
    1.0682   17.8307
    1.0727   17.8268
    1.0773   17.8226
    1.0818   17.8182
    1.0864   17.8135
    1.0909   17.8085
    1.0955   17.8032
    1.1000   17.7977
    1.1045   17.7919
    1.1091   17.7858
    1.1136   17.7794
    1.1182   17.7727
    1.1227   17.7658
    1.1273   17.7585
    1.1318   17.7510
    1.1364   17.7431
    1.1409   17.7350
    1.1455   17.7266
    1.1500   17.7178
    1.1545   17.7088
    1.1591   17.6994
    1.1636   17.6898
    1.1682   17.6798
    1.1727   17.6694
    1.1773   17.6588
    1.1818   17.6478
    1.1864   17.6365
    1.1909   17.6289
    1.1955   17.6450
    1.2000   17.6609
    1.2045   17.6767
    1.2091   17.6923
    1.2136   17.7077
    1.2182   17.7229
    1.2227   17.7378
    1.2273   17.7525
    1.2318   17.7670
    1.2364   17.7811
    1.2409   17.7950
    1.2455   17.8085
    1.2500   17.8218
    1.2545   17.8347
    1.2591   17.8474
    1.2636   17.8597
    1.2682   17.8612
    1.2727   17.8612
    1.2773   17.8613
    1.2818   17.8613
    1.2864   17.8614
    1.2909   17.8614
    1.2955   17.8615
    1.3000   17.8616
    1.3045   17.8616
    1.3091   17.8616
    1.3136   17.8617
    1.3182   17.8617
    1.3227   17.8618
    1.3273   17.8618
    1.3318   17.8619
    1.3364   17.8619
    1.3409   17.8620
    1.3455   17.8620
    1.3500   17.8621
    1.3545   17.8621
    1.3591   17.8622
    1.3636   17.8622
    1.3682   17.8622
    1.3727   17.8623
    1.3773   17.8623
    1.3818   17.8624
    1.3864   17.8624
    1.3909   17.8625
    1.3955   17.8625
    1.4000   17.8625
    1.4045   17.8626
    1.4091   17.8626
    1.4136   17.8626
    1.4182   17.8626
    1.4227   17.8627
    1.4273   17.8627
    1.4318   17.8627
    1.4364   17.8627
    1.4409   17.8628
    1.4455   17.8628
    1.4500   17.8628
    1.4545   17.8628
    1.4591   17.8628
    1.4636   17.8629
    1.4682   17.8629
    1.4727   17.8629
    1.4773   17.8629
    1.4818   17.8629
    1.4864   17.8629
    1.4909   17.8629
    1.4955   17.8629
    1.5000   17.8629
    1.5064   17.8628
    1.5129   17.8624
    1.5193   17.8617
    1.5257   17.8607
    1.5321   17.8595
    1.5386   17.8580
    1.5450   17.8562
    1.5514   17.8541
    1.5579   17.8518
    1.5643   17.8492
    1.5707   17.8463
    1.5771   17.8432
    1.5836   17.8398
    1.5900   17.8361
    1.5964   17.8321
    1.6029   17.8279
    1.6093   17.8234
    1.6157   17.8186
    1.6221   17.8136
    1.6286   17.8083
    1.6350   17.8028
    1.6414   17.7971
    1.6478   17.7911
    1.6543   17.7848
    1.6607   17.7784
    1.6671   17.7717
    1.6736   17.7648
    1.6800   17.7577
    1.6864   17.7504
    1.6928   17.7429
    1.6993   17.7352
    1.7057   17.7274
    1.7121   17.7194
    1.7186   17.7112
    1.7250   17.7029
    1.7314   17.6944
    1.7378   17.6859
    1.7443   17.6771
    1.7507   17.6683
    1.7571   17.6594
    1.7636   17.6504
    1.7700   17.6413
    1.7764   17.6321
    1.7828   17.6229
    1.7893   17.6136
    1.7957   17.6043
    1.8021   17.5950
    1.8086   17.5856
    1.8150   17.5762
    1.8214   17.5668
    1.8278   17.5575
    1.8343   17.5481
    1.8407   17.5388
    1.8471   17.5295
    1.8536   17.5203
    1.8600   17.5111
    1.8664   17.5020
    1.8728   17.4930
    1.8793   17.4840
    1.8857   17.4752
    1.8921   17.4665
    1.8986   17.4579
    1.9050   17.4494
    1.9114   17.4411
    1.9178   17.4329
    1.9243   17.4249
    1.9307   17.4171
    1.9371   17.4095
    1.9435   17.4021
    1.9500   17.3949
    1.9564   17.3880
    1.9628   17.3813
    1.9693   17.3749
    1.9757   17.3687
    1.9821   17.3629
    1.9885   17.3574
    1.9950   17.3523
    2.0014   17.3475
    2.0078   17.3432
    2.0143   17.3392
    2.0207   17.3358
    2.0271   17.3328
    2.0335   17.3302
    2.0400   17.3282
    2.0464   17.3267
    2.0528   17.3258
    2.0593   17.3254
    2.0657   17.3255
    2.0721   17.3261
    2.0785   17.3272
    2.0850   17.3287
    2.0914   17.3307
    2.0978   17.3329
    2.1043   17.3354
    2.1107   17.3381
    2.1171   17.3410
    2.1235   17.3439
    2.1300   17.3468
    2.1364   17.3497
    2.1428   17.3525
    2.1493   17.3552
    2.1557   17.3577
    2.1621   17.3599
    2.1685   17.3620
    2.1750   17.3637
    2.1814   17.3652
    2.1878   17.3664
    2.1943   17.3672
    2.2007   17.3677
    2.2071   17.3679
    2.2150   17.3664
    2.2229   17.3618
    2.2307   17.3544
    2.2386   17.3440
    2.2465   17.3309
    2.2543   17.3151
    2.2622   17.2967
    2.2701   17.2761
    2.2780   17.2532
    2.2858   17.2283
    2.2937   17.2016
    2.3016   17.1732
    2.3095   17.1433
    2.3173   17.1120
    2.3252   17.0795
    2.3331   17.0460
    2.3409   17.0116
    2.3488   16.9764
    2.3567   16.9405
    2.3646   16.9041
    2.3724   16.8763
    2.3803   16.8547
    2.3882   16.8324
    2.3961   16.8093
    2.4039   16.7855
    2.4118   16.7611
    2.4197   16.7361
    2.4275   16.7105
    2.4354   16.6843
    2.4433   16.6575
    2.4512   16.6303
    2.4590   16.6026
    2.4669   16.5744
    2.4748   16.5459
    2.4827   16.5169
    2.4905   16.4877
    2.4984   16.4581
    2.5063   16.4282
    2.5142   16.3980
    2.5220   16.3677
    2.5299   16.3371
    2.5378   16.3063
    2.5456   16.2755
    2.5535   16.2445
    2.5614   16.2134
    2.5693   16.1822
    2.5771   16.1510
    2.5850   16.1198
    2.5929   16.0886
    2.6008   16.0575
    2.6086   16.0264
    2.6165   15.9954
    2.6244   15.9645
    2.6322   15.9337
    2.6401   15.9031
    2.6480   15.8726
    2.6559   15.8424
    2.6637   15.8123
    2.6716   15.7825
    2.6795   15.7529
    2.6874   15.7236
    2.6952   15.6945
    2.7031   15.6657
    2.7110   15.6373
    2.7188   15.6091
    2.7267   15.5813
    2.7346   15.5539
    2.7425   15.5268
    2.7503   15.5001
    2.7582   15.4737
    2.7661   15.4478
    2.7740   15.4223
    2.7818   15.3971
    2.7897   15.3725
    2.7976   15.3482
    2.8055   15.3244
    2.8133   15.3011
    2.8212   15.2782
    2.8291   15.2558
    2.8369   15.2338
    2.8448   15.2124
    2.8527   15.1914
    2.8606   15.1710
    2.8684   15.1515
    2.8763   15.1355
    2.8842   15.1195
    2.8921   15.1037
    2.8999   15.0881
    2.9078   15.0725
    2.9157   15.0572
    2.9235   15.0420
    2.9314   15.0271
    2.9393   15.0124
    2.9472   14.9981
    2.9550   14.9840
    2.9629   14.9704
    2.9708   14.9572
    2.9787   14.9446
    2.9865   14.9325
    2.9944   14.9211
    3.0023   14.9105
    3.0101   14.9007
    3.0180   14.8918
    3.0259   14.8839
    3.0338   14.8771
    3.0416   14.8714
    3.0495   14.8669
    3.0574   14.8636
    3.0653   14.8617
    3.0731   14.8610
    3.0828   14.8627
    3.0924   14.8676
    3.1021   14.8757
    3.1117   14.8869
    3.1213   14.9010
    3.1310   14.9179
    3.1406   14.9374
    3.1503   14.9592
    3.1599   14.9831
    3.1696   15.0091
    3.1792   15.0368
    3.1888   15.0662
    3.1985   15.0971
    3.2081   15.1294
    3.2178   15.1630
    3.2274   15.1977
    3.2371   15.2336
    3.2467   15.2706
    3.2563   15.3086
    3.2660   15.3476
    3.2756   15.3875
    3.2853   15.4283
    3.2949   15.4699
    3.3045   15.5124
    3.3142   15.5558
    3.3238   15.5999
    3.3335   15.6447
    3.3431   15.6903
    3.3528   15.7365
    3.3624   15.7833
    3.3720   15.8307
    3.3817   15.8786
    3.3913   15.9270
    3.4010   15.9757
    3.4106   16.0247
    3.4203   16.0740
    3.4299   16.1234
    3.4395   16.1728
    3.4492   16.2222
    3.4588   16.2714
    3.4685   16.3204
    3.4781   16.3689
    3.4878   16.4169
    3.4974   16.4642
    3.5070   16.5107
    3.5167   16.5563
    3.5263   16.6008
    3.5360   16.6441
    3.5456   16.6861
    3.5553   16.7267
    3.5649   16.7658
    3.5745   16.8033
    3.5842   16.8391
    3.5938   16.8731
    3.6035   16.9054
    3.6131   16.9357
    3.6227   16.9641
    3.6324   16.9905
    3.6420   17.0147
    3.6517   17.0368
    3.6613   17.0566
    3.6710   17.0740
    3.6806   17.0888
    3.6902   17.1009
    3.6999   17.1102
    3.7095   17.1165
    3.7192   17.1195
    3.7288   17.1192
    3.7385   17.1154
    3.7481   17.1080
    3.7577   17.0968
    3.7674   17.0818
    3.7770   17.0628
    3.7867   17.0400
    3.7963   17.0132
    3.8060   16.9826
    3.8156   16.9482
    3.8252   16.9101
    3.8349   16.8685
    3.8445   16.8234
    3.8542   16.8065
    3.8638   16.8367
    3.8734   16.8667
    3.8831   16.8965
    3.8927   16.9259
    3.9024   16.9550
    3.9120   16.9838
    3.9217   17.0123
    3.9313   17.0404
    3.9409   17.0681
    3.9506   17.0955
    3.9602   17.1225
    3.9699   17.1490
    3.9795   17.1752
    3.9892   17.2010
    3.9988   17.2263
    4.0084   17.2511
    4.0181   17.2756
    4.0277   17.2995
    4.0374   17.3230
    4.0470   17.3461
    4.0567   17.3686
    4.0663   17.3907
    4.0759   17.4122
    4.0856   17.4333
    4.0952   17.4539
    4.1049   17.4739
    4.1145   17.4935
    4.1241   17.5125
    4.1338   17.5310
    4.1410   17.5277
    4.1482   17.5290
    4.1554   17.5333
    4.1625   17.5394
    4.1697   17.5463
    4.1769   17.5538
    4.1841   17.5616
    4.1913   17.5696
    4.1985   17.5776
    4.2057   17.5856
    4.2128   17.5936
    4.2200   17.6016
    4.2272   17.6095
    4.2344   17.6173
    4.2416   17.6250
    4.2488   17.6326
    4.2560   17.6400
    4.2632   17.6474
    4.2703   17.6546
    4.2775   17.6617
    4.2847   17.6687
    4.2919   17.6755
    4.2991   17.6822
    4.3063   17.6887
    4.3135   17.6951
    4.3207   17.7014
    4.3278   17.7075
    4.3350   17.7135
    4.3422   17.7193
    4.3494   17.7250
    4.3566   17.7305
    4.3638   17.7360
    4.3710   17.7412
    4.3782   17.7463
    4.3853   17.7513
    4.3925   17.7561
    4.3997   17.7608
    4.4069   17.7653
    4.4141   17.7697
    4.4213   17.7739
    4.4285   17.7780
    4.4356   17.7820
    4.4428   17.7859
    4.4500   17.7896
    4.4572   17.7932
    4.4644   17.7966
    4.4716   17.7999
    4.4788   17.8031
    4.4860   17.8062
    4.4931   17.8091
    4.5003   17.8120
    4.5075   17.8147
    4.5147   17.8173
    4.5219   17.8198
    4.5291   17.8222
    4.5363   17.8245
    4.5435   17.8266
    4.5506   17.8287
    4.5578   17.8307
    4.5650   17.8325
    4.5722   17.8343
    4.5794   17.8360
    4.5866   17.8376
    4.5938   17.8391
    4.6009   17.8406
    4.6081   17.8419
    4.6153   17.8432
    4.6225   17.8444
    4.6297   17.8455
    4.6369   17.8466
    4.6441   17.8476
    4.6513   17.8445
    4.6584   17.8259
    4.6656   17.8069
    4.6728   17.7874
    4.6800   17.7675
    4.6872   17.7475
    4.6944   17.7274
    4.7016   17.7079
    4.7088   17.6898
    4.7159   17.6749
    4.7231   17.6665
    4.7303   17.6668
    4.7375   17.6739
    4.7447   17.6844
    4.7519   17.6963
    4.7591   17.7086
    4.7662   17.7209
    4.7734   17.7329
    4.7806   17.7445
    4.7878   17.7556
    4.7950   17.7662
    4.8022   17.7763
    4.8094   17.7858
    4.8166   17.7947
    4.8237   17.8030
    4.8309   17.8107
    4.8381   17.8179
    4.8453   17.8245
    4.8525   17.8305
    4.8597   17.8359
    4.8669   17.8407
    4.8741   17.8450
    4.8812   17.8487
    4.8884   17.8518
    4.8956   17.8544
    4.9028   17.8563
    4.9100   17.8577
    4.9172   17.8586
    4.9244   17.8589
 
    0.0000   16.0934
    0.0091   16.0936
    0.0182   16.0941
    0.0273   16.0951
    0.0364   16.0965
    0.0455   16.0982
    0.0545   16.1004
    0.0636   16.1029
    0.0727   16.1058
    0.0818   16.1091
    0.0909   16.1128
    0.1000   16.1168
    0.1091   16.1213
    0.1182   16.1261
    0.1273   16.1312
    0.1364   16.1368
    0.1455   16.1427
    0.1545   16.1489
    0.1636   16.1556
    0.1727   16.1625
    0.1818   16.1698
    0.1909   16.1775
    0.2000   16.1855
    0.2091   16.1939
    0.2182   16.2025
    0.2273   16.2115
    0.2364   16.2208
    0.2455   16.2304
    0.2545   16.2403
    0.2636   16.2506
    0.2727   16.2611
    0.2818   16.2719
    0.2909   16.2829
    0.3000   16.2943
    0.3091   16.3059
    0.3182   16.3177
    0.3273   16.3299
    0.3364   16.3422
    0.3455   16.3548
    0.3545   16.3676
    0.3636   16.3806
    0.3727   16.4097
    0.3818   16.4601
    0.3909   16.5101
    0.4000   16.5596
    0.4091   16.6086
    0.4182   16.6570
    0.4273   16.7048
    0.4364   16.7519
    0.4455   16.7983
    0.4545   16.8439
    0.4636   16.8887
    0.4727   16.9327
    0.4818   16.9758
    0.4909   17.0179
    0.5000   17.0591
    0.5091   17.0993
    0.5182   17.1384
    0.5273   17.1765
    0.5364   17.2136
    0.5455   17.2495
    0.5545   17.2843
    0.5636   17.3179
    0.5727   17.3505
    0.5818   17.3818
    0.5909   17.4120
    0.6000   17.4410
    0.6091   17.4688
    0.6182   17.4954
    0.6273   17.5209
    0.6364   17.5452
    0.6455   17.5683
    0.6545   17.5903
    0.6636   17.6112
    0.6727   17.6309
    0.6818   17.6496
    0.6909   17.6671
    0.7000   17.6837
    0.7091   17.6992
    0.7182   17.7137
    0.7273   17.7272
    0.7364   17.7399
    0.7455   17.7516
    0.7545   17.7625
    0.7636   17.7726
    0.7727   17.7818
    0.7818   17.7903
    0.7909   17.7981
    0.8000   17.8053
    0.8091   17.8118
    0.8182   17.8177
    0.8273   17.8230
    0.8364   17.8278
    0.8455   17.8321
    0.8545   17.8361
    0.8636   17.8395
    0.8727   17.8425
    0.8818   17.8452
    0.8909   17.8476
    0.9000   17.8497
    0.9091   17.8515
    0.9182   17.8530
    0.9273   17.8544
    0.9364   17.8555
    0.9455   17.8565
    0.9545   17.8572
    0.9636   17.8578
    0.9727   17.8583
    0.9818   17.8586
    0.9909   17.8588
    1.0000   17.8589
    1.0045   17.8589
    1.0091   17.8589
    1.0136   17.8589
    1.0182   17.8589
    1.0227   17.8589
    1.0273   17.8589
    1.0318   17.8589
    1.0364   17.8589
    1.0409   17.8589
    1.0455   17.8590
    1.0500   17.8590
    1.0545   17.8590
    1.0591   17.8590
    1.0636   17.8590
    1.0682   17.8591
    1.0727   17.8591
    1.0773   17.8591
    1.0818   17.8591
    1.0864   17.8592
    1.0909   17.8592
    1.0955   17.8592
    1.1000   17.8593
    1.1045   17.8593
    1.1091   17.8593
    1.1136   17.8594
    1.1182   17.8594
    1.1227   17.8595
    1.1273   17.8595
    1.1318   17.8595
    1.1364   17.8596
    1.1409   17.8596
    1.1455   17.8597
    1.1500   17.8597
    1.1545   17.8598
    1.1591   17.8598
    1.1636   17.8599
    1.1682   17.8599
    1.1727   17.8600
    1.1773   17.8600
    1.1818   17.8601
    1.1864   17.8601
    1.1909   17.8602
    1.1955   17.8602
    1.2000   17.8603
    1.2045   17.8603
    1.2091   17.8604
    1.2136   17.8604
    1.2182   17.8605
    1.2227   17.8606
    1.2273   17.8606
    1.2318   17.8607
    1.2364   17.8607
    1.2409   17.8608
    1.2455   17.8609
    1.2500   17.8609
    1.2545   17.8610
    1.2591   17.8610
    1.2636   17.8611
    1.2682   17.8717
    1.2727   17.8833
    1.2773   17.8947
    1.2818   17.9057
    1.2864   17.9163
    1.2909   17.9267
    1.2955   17.9367
    1.3000   17.9464
    1.3045   17.9557
    1.3091   17.9648
    1.3136   17.9735
    1.3182   17.9820
    1.3227   17.9901
    1.3273   17.9979
    1.3318   18.0055
    1.3364   18.0127
    1.3409   18.0197
    1.3455   18.0264
    1.3500   18.0329
    1.3545   18.0391
    1.3591   18.0451
    1.3636   18.0507
    1.3682   18.0562
    1.3727   18.0614
    1.3773   18.0664
    1.3818   18.0711
    1.3864   18.0756
    1.3909   18.0800
    1.3955   18.0841
    1.4000   18.0880
    1.4045   18.0917
    1.4091   18.0952
    1.4136   18.0985
    1.4182   18.1016
    1.4227   18.1045
    1.4273   18.1073
    1.4318   18.1098
    1.4364   18.1122
    1.4409   18.1144
    1.4455   18.1164
    1.4500   18.1183
    1.4545   18.1200
    1.4591   18.1215
    1.4636   18.1229
    1.4682   18.1241
    1.4727   18.1251
    1.4773   18.1260
    1.4818   18.1267
    1.4864   18.1273
    1.4909   18.1276
    1.4955   18.1279
    1.5000   18.1280
    1.5064   18.1283
    1.5129   18.1295
    1.5193   18.1313
    1.5257   18.1339
    1.5321   18.1373
    1.5386   18.1414
    1.5450   18.1462
    1.5514   18.1518
    1.5579   18.1581
    1.5643   18.1650
    1.5707   18.1727
    1.5771   18.1811
    1.5836   18.1901
    1.5900   18.1999
    1.5964   18.2103
    1.6029   18.2214
    1.6093   18.2330
    1.6157   18.2454
    1.6221   18.2583
    1.6286   18.2718
    1.6350   18.2859
    1.6414   18.3006
    1.6478   18.3159
    1.6543   18.3316
    1.6607   18.3480
    1.6671   18.3648
    1.6736   18.3821
    1.6800   18.3999
    1.6864   18.4182
    1.6928   18.4369
    1.6993   18.4560
    1.7057   18.4756
    1.7121   18.4955
    1.7186   18.5158
    1.7250   18.5365
    1.7314   18.5576
    1.7378   18.5790
    1.7443   18.6006
    1.7507   18.6226
    1.7571   18.6449
    1.7636   18.6674
    1.7700   18.6902
    1.7764   18.7131
    1.7828   18.7363
    1.7893   18.7597
    1.7957   18.7833
    1.8021   18.8070
    1.8086   18.8308
    1.8150   18.8548
    1.8214   18.8789
    1.8278   18.9029
    1.8343   18.9271
    1.8407   18.9514
    1.8471   18.9757
    1.8536   19.0000
    1.8600   19.0242
    1.8664   19.0485
    1.8728   19.0726
    1.8793   19.0968
    1.8857   19.1208
    1.8921   19.1446
    1.8986   19.1684
    1.9050   19.1920
    1.9114   19.2154
    1.9178   19.2386
    1.9243   19.2616
    1.9307   19.2843
    1.9371   19.3068
    1.9435   19.3290
    1.9500   19.3508
    1.9564   19.3722
    1.9628   19.3933
    1.9693   19.4140
    1.9757   19.4342
    1.9821   19.4540
    1.9885   19.4732
    1.9950   19.4920
    2.0014   19.5101
    2.0078   19.5277
    2.0143   19.5446
    2.0207   19.5608
    2.0271   19.5764
    2.0335   19.5911
    2.0400   19.6051
    2.0464   19.6182
    2.0528   19.6305
    2.0593   19.6419
    2.0657   19.6524
    2.0721   19.6619
    2.0785   19.6704
    2.0850   19.6779
    2.0914   19.6843
    2.0978   19.6897
    2.1043   19.6939
    2.1107   19.6973
    2.1171   19.6997
    2.1235   19.7013
    2.1300   19.7020
    2.1364   19.7020
    2.1428   19.7014
    2.1493   19.7002
    2.1557   19.6988
    2.1621   19.6971
    2.1685   19.6953
    2.1750   19.6936
    2.1814   19.6920
    2.1878   19.6907
    2.1943   19.6896
    2.2007   19.6890
    2.2071   19.6888
    2.2150   19.6903
    2.2229   19.6950
    2.2307   19.7028
    2.2386   19.7133
    2.2465   19.7269
    2.2543   19.7430
    2.2622   19.7619
    2.2701   19.7830
    2.2780   19.8064
    2.2858   19.8317
    2.2937   19.8588
    2.3016   19.8873
    2.3095   19.9172
    2.3173   19.9482
    2.3252   19.9800
    2.3331   20.0125
    2.3409   20.0455
    2.3488   20.0788
    2.3567   20.0726
    2.3646   20.0433
    2.3724   20.0125
    2.3803   19.9806
    2.3882   19.9473
    2.3961   19.9129
    2.4039   19.8773
    2.4118   19.8406
    2.4197   19.8029
    2.4275   19.7641
    2.4354   19.7242
    2.4433   19.6834
    2.4512   19.6416
    2.4590   19.5989
    2.4669   19.5552
    2.4748   19.5107
    2.4827   19.4653
    2.4905   19.4191
    2.4984   19.3722
    2.5063   19.3244
    2.5142   19.2759
    2.5220   19.2267
    2.5299   19.1769
    2.5378   19.1264
    2.5456   19.0752
    2.5535   19.0235
    2.5614   18.9712
    2.5693   18.9184
    2.5771   18.8650
    2.5850   18.8112
    2.5929   18.7569
    2.6008   18.7022
    2.6086   18.6470
    2.6165   18.5916
    2.6244   18.5357
    2.6322   18.4796
    2.6401   18.4232
    2.6480   18.3665
    2.6559   18.3096
    2.6637   18.2525
    2.6716   18.1952
    2.6795   18.1378
    2.6874   18.0803
    2.6952   18.0228
    2.7031   17.9652
    2.7110   17.9075
    2.7188   17.8500
    2.7267   17.7924
    2.7346   17.7350
    2.7425   17.6778
    2.7503   17.6207
    2.7582   17.5638
    2.7661   17.5072
    2.7740   17.4508
    2.7818   17.3948
    2.7897   17.3392
    2.7976   17.2841
    2.8055   17.2294
    2.8133   17.1752
    2.8212   17.1216
    2.8291   17.0687
    2.8369   17.0164
    2.8448   16.9648
    2.8527   16.9141
    2.8606   16.8642
    2.8684   16.8152
    2.8763   16.7672
    2.8842   16.7203
    2.8921   16.6745
    2.8999   16.6299
    2.9078   16.5865
    2.9157   16.5445
    2.9235   16.5038
    2.9314   16.4647
    2.9393   16.4271
    2.9472   16.3911
    2.9550   16.3569
    2.9629   16.3244
    2.9708   16.2938
    2.9787   16.2651
    2.9865   16.2385
    2.9944   16.2139
    3.0023   16.1914
    3.0101   16.1712
    3.0180   16.1531
    3.0259   16.1374
    3.0338   16.1240
    3.0416   16.1130
    3.0495   16.1045
    3.0574   16.0983
    3.0653   16.0946
    3.0731   16.0934
    3.0828   16.0944
    3.0924   16.0975
    3.1021   16.1026
    3.1117   16.1097
    3.1213   16.1187
    3.1310   16.1295
    3.1406   16.1421
    3.1503   16.1562
    3.1599   16.1719
    3.1696   16.1889
    3.1792   16.2071
    3.1888   16.2265
    3.1985   16.2468
    3.2081   16.2680
    3.2178   16.2899
    3.2274   16.3125
    3.2371   16.3356
    3.2467   16.3592
    3.2563   16.3832
    3.2660   16.4076
    3.2756   16.4322
    3.2853   16.4571
    3.2949   16.4822
    3.3045   16.5075
    3.3142   16.5330
    3.3238   16.5587
    3.3335   16.5845
    3.3431   16.6105
    3.3528   16.6367
    3.3624   16.6630
    3.3720   16.6896
    3.3817   16.7164
    3.3913   16.7434
    3.4010   16.7707
    3.4106   16.7983
    3.4203   16.8262
    3.4299   16.8544
    3.4395   16.8829
    3.4492   16.9119
    3.4588   16.9413
    3.4685   16.9711
    3.4781   17.0013
    3.4878   17.0321
    3.4974   17.0633
    3.5070   17.0951
    3.5167   17.1274
    3.5263   17.1602
    3.5360   17.1934
    3.5456   17.2271
    3.5553   17.2612
    3.5649   17.2956
    3.5745   17.3303
    3.5842   17.3650
    3.5938   17.3998
    3.6035   17.4344
    3.6131   17.4687
    3.6227   17.5026
    3.6324   17.5359
    3.6420   17.5685
    3.6517   17.6004
    3.6613   17.6313
    3.6710   17.6613
    3.6806   17.6903
    3.6902   17.7183
    3.6999   17.7453
    3.7095   17.7714
    3.7192   17.7965
    3.7288   17.8208
    3.7385   17.8444
    3.7481   17.8674
    3.7577   17.8898
    3.7674   17.9118
    3.7770   17.9334
    3.7867   17.9548
    3.7963   17.9759
    3.8060   17.9969
    3.8156   18.0177
    3.8252   18.0384
    3.8349   18.0590
    3.8445   18.0795
    3.8542   18.0998
    3.8638   18.1200
    3.8734   18.1400
    3.8831   18.1599
    3.8927   18.1795
    3.9024   18.1988
    3.9120   18.2179
    3.9217   18.2367
    3.9313   18.2551
    3.9409   18.2731
    3.9506   18.2907
    3.9602   18.3079
    3.9699   18.3247
    3.9795   18.3409
    3.9892   18.3566
    3.9988   18.3718
    4.0084   18.3863
    4.0181   18.4003
    4.0277   18.4137
    4.0374   18.4265
    4.0470   18.4386
    4.0567   18.4500
    4.0663   18.4607
    4.0759   18.4707
    4.0856   18.4800
    4.0952   18.4885
    4.1049   18.4963
    4.1145   18.5034
    4.1241   18.5097
    4.1338   18.5153
    4.1410   18.5130
    4.1482   18.5096
    4.1554   18.5053
    4.1625   18.5004
    4.1697   18.4950
    4.1769   18.4891
    4.1841   18.4829
    4.1913   18.4764
    4.1985   18.4697
    4.2057   18.4627
    4.2128   18.4556
    4.2200   18.4483
    4.2272   18.4409
    4.2344   18.4334
    4.2416   18.4258
    4.2488   18.4181
    4.2560   18.4103
    4.2632   18.4025
    4.2703   18.3946
    4.2775   18.3866
    4.2847   18.3787
    4.2919   18.3707
    4.2991   18.3626
    4.3063   18.3545
    4.3135   18.3464
    4.3207   18.3383
    4.3278   18.3302
    4.3350   18.3220
    4.3422   18.3138
    4.3494   18.3056
    4.3566   18.2974
    4.3638   18.2892
    4.3710   18.2809
    4.3782   18.2726
    4.3853   18.2643
    4.3925   18.2560
    4.3997   18.2476
    4.4069   18.2391
    4.4141   18.2307
    4.4213   18.2222
    4.4285   18.2136
    4.4356   18.2050
    4.4428   18.1963
    4.4500   18.1875
    4.4572   18.1787
    4.4644   18.1697
    4.4716   18.1606
    4.4788   18.1514
    4.4860   18.1421
    4.4931   18.1326
    4.5003   18.1230
    4.5075   18.1131
    4.5147   18.1031
    4.5219   18.0929
    4.5291   18.0824
    4.5363   18.0716
    4.5435   18.0605
    4.5506   18.0492
    4.5578   18.0375
    4.5650   18.0254
    4.5722   18.0130
    4.5794   18.0002
    4.5866   17.9869
    4.5938   17.9731
    4.6009   17.9589
    4.6081   17.9442
    4.6153   17.9290
    4.6225   17.9132
    4.6297   17.8969
    4.6369   17.8800
    4.6441   17.8625
    4.6513   17.8486
    4.6584   17.8494
    4.6656   17.8503
    4.6728   17.8510
    4.6800   17.8517
    4.6872   17.8524
    4.6944   17.8530
    4.7016   17.8536
    4.7088   17.8541
    4.7159   17.8546
    4.7231   17.8550
    4.7303   17.8554
    4.7375   17.8558
    4.7447   17.8562
    4.7519   17.8565
    4.7591   17.8568
    4.7662   17.8570
    4.7734   17.8572
    4.7806   17.8575
    4.7878   17.8576
    4.7950   17.8578
    4.8022   17.8580
    4.8094   17.8581
    4.8166   17.8582
    4.8237   17.8583
    4.8309   17.8584
    4.8381   17.8585
    4.8453   17.8586
    4.8525   17.8586
    4.8597   17.8587
    4.8669   17.8587
    4.8741   17.8588
    4.8812   17.8588
    4.8884   17.8588
    4.8956   17.8588
    4.9028   17.8589
    4.9100   17.8589
    4.9172   17.8589
    4.9244   17.8589
 
    0.0000   16.0934
    0.0091   16.0965
    0.0182   16.1057
    0.0273   16.1208
    0.0364   16.1417
    0.0455   16.1678
    0.0545   16.1987
    0.0636   16.2340
    0.0727   16.2731
    0.0818   16.3153
    0.0909   16.3602
    0.1000   16.4072
    0.1091   16.4558
    0.1182   16.5053
    0.1273   16.5555
    0.1364   16.6058
    0.1455   16.6559
    0.1545   16.7055
    0.1636   16.7544
    0.1727   16.8023
    0.1818   16.8491
    0.1909   16.8948
    0.2000   16.9391
    0.2091   16.9822
    0.2182   17.0241
    0.2273   17.0646
    0.2364   17.1041
    0.2455   17.1423
    0.2545   17.1796
    0.2636   17.2159
    0.2727   17.2512
    0.2818   17.2858
    0.2909   17.3196
    0.3000   17.3528
    0.3091   17.3854
    0.3182   17.4174
    0.3273   17.4490
    0.3364   17.4801
    0.3455   17.5109
    0.3545   17.5413
    0.3636   17.5714
    0.3727   17.6013
    0.3818   17.6308
    0.3909   17.6602
    0.4000   17.6893
    0.4091   17.7182
    0.4182   17.7469
    0.4273   17.7753
    0.4364   17.8036
    0.4455   17.8317
    0.4545   17.8595
    0.4636   17.8872
    0.4727   17.9146
    0.4818   17.9417
    0.4909   17.9685
    0.5000   17.9951
    0.5091   18.0214
    0.5182   18.0473
    0.5273   18.0728
    0.5364   18.0979
    0.5455   18.1226
    0.5545   18.1467
    0.5636   18.1704
    0.5727   18.1936
    0.5818   18.2161
    0.5909   18.2380
    0.6000   18.2593
    0.6091   18.2799
    0.6182   18.2997
    0.6273   18.3188
    0.6364   18.3371
    0.6455   18.3545
    0.6545   18.3710
    0.6636   18.3866
    0.6727   18.4013
    0.6818   18.4149
    0.6909   18.4276
    0.7000   18.4393
    0.7091   18.4499
    0.7182   18.4594
    0.7273   18.4679
    0.7364   18.4754
    0.7455   18.4818
    0.7545   18.4871
    0.7636   18.4915
    0.7727   18.4948
    0.7818   18.4971
    0.7909   18.4986
    0.8000   18.4991
    0.8091   18.4989
    0.8182   18.4979
    0.8273   18.4961
    0.8364   18.4938
    0.8455   18.4909
    0.8545   18.4876
    0.8636   18.4838
    0.8727   18.4798
    0.8818   18.4756
    0.8909   18.4712
    0.9000   18.4669
    0.9091   18.4626
    0.9182   18.4584
    0.9273   18.4544
    0.9364   18.4508
    0.9455   18.4474
    0.9545   18.4445
    0.9636   18.4421
    0.9727   18.4401
    0.9818   18.4387
    0.9909   18.4378
    1.0000   18.4375
    1.0045   18.4376
    1.0091   18.4377
    1.0136   18.4380
    1.0182   18.4385
    1.0227   18.4390
    1.0273   18.4396
    1.0318   18.4404
    1.0364   18.4413
    1.0409   18.4423
    1.0455   18.4435
    1.0500   18.4447
    1.0545   18.4461
    1.0591   18.4476
    1.0636   18.4493
    1.0682   18.4510
    1.0727   18.4529
    1.0773   18.4549
    1.0818   18.4571
    1.0864   18.4594
    1.0909   18.4618
    1.0955   18.4643
    1.1000   18.4670
    1.1045   18.4698
    1.1091   18.4728
    1.1136   18.4759
    1.1182   18.4792
    1.1227   18.4826
    1.1273   18.4861
    1.1318   18.4898
    1.1364   18.4937
    1.1409   18.4977
    1.1455   18.5019
    1.1500   18.5062
    1.1545   18.5107
    1.1591   18.5153
    1.1636   18.5202
    1.1682   18.5251
    1.1727   18.5303
    1.1773   18.5356
    1.1818   18.5410
    1.1864   18.5467
    1.1909   18.5525
    1.1955   18.5585
    1.2000   18.5646
    1.2045   18.5709
    1.2091   18.5774
    1.2136   18.5840
    1.2182   18.5908
    1.2227   18.5978
    1.2273   18.6049
    1.2318   18.6121
    1.2364   18.6195
    1.2409   18.6270
    1.2455   18.6346
    1.2500   18.6423
    1.2545   18.6502
    1.2591   18.6582
    1.2636   18.6662
    1.2682   18.6744
    1.2727   18.6826
    1.2773   18.6908
    1.2818   18.6992
    1.2864   18.7075
    1.2909   18.7159
    1.2955   18.7243
    1.3000   18.7328
    1.3045   18.7412
    1.3091   18.7496
    1.3136   18.7579
    1.3182   18.7662
    1.3227   18.7745
    1.3273   18.7826
    1.3318   18.7907
    1.3364   18.7987
    1.3409   18.8066
    1.3455   18.8145
    1.3500   18.8222
    1.3545   18.8297
    1.3591   18.8371
    1.3636   18.8443
    1.3682   18.8514
    1.3727   18.8583
    1.3773   18.8651
    1.3818   18.8716
    1.3864   18.8779
    1.3909   18.8841
    1.3955   18.8900
    1.4000   18.8957
    1.4045   18.9012
    1.4091   18.9065
    1.4136   18.9116
    1.4182   18.9164
    1.4227   18.9209
    1.4273   18.9253
    1.4318   18.9294
    1.4364   18.9332
    1.4409   18.9368
    1.4455   18.9401
    1.4500   18.9431
    1.4545   18.9459
    1.4591   18.9485
    1.4636   18.9507
    1.4682   18.9528
    1.4727   18.9545
    1.4773   18.9560
    1.4818   18.9572
    1.4864   18.9582
    1.4909   18.9588
    1.4955   18.9592
    1.5000   18.9594
    1.5064   18.9597
    1.5129   18.9608
    1.5193   18.9626
    1.5257   18.9651
    1.5321   18.9684
    1.5386   18.9723
    1.5450   18.9770
    1.5514   18.9823
    1.5579   18.9884
    1.5643   18.9951
    1.5707   19.0025
    1.5771   19.0105
    1.5836   19.0192
    1.5900   19.0286
    1.5964   19.0385
    1.6029   19.0491
    1.6093   19.0603
    1.6157   19.0721
    1.6221   19.0845
    1.6286   19.0974
    1.6350   19.1108
    1.6414   19.1248
    1.6478   19.1392
    1.6543   19.1541
    1.6607   19.1695
    1.6671   19.1853
    1.6736   19.2016
    1.6800   19.2182
    1.6864   19.2352
    1.6928   19.2526
    1.6993   19.2703
    1.7057   19.2883
    1.7121   19.3066
    1.7186   19.3252
    1.7250   19.3441
    1.7314   19.3631
    1.7378   19.3824
    1.7443   19.4019
    1.7507   19.4215
    1.7571   19.4412
    1.7636   19.4611
    1.7700   19.4811
    1.7764   19.5011
    1.7828   19.5212
    1.7893   19.5414
    1.7957   19.5616
    1.8021   19.5818
    1.8086   19.6020
    1.8150   19.6222
    1.8214   19.6424
    1.8278   19.6624
    1.8343   19.6824
    1.8407   19.7023
    1.8471   19.7221
    1.8536   19.7418
    1.8600   19.7614
    1.8664   19.7808
    1.8728   19.8000
    1.8793   19.8191
    1.8857   19.8380
    1.8921   19.8566
    1.8986   19.8751
    1.9050   19.8934
    1.9114   19.9114
    1.9178   19.9291
    1.9243   19.9466
    1.9307   19.9639
    1.9371   19.9808
    1.9435   19.9975
    1.9500   20.0139
    1.9564   20.0300
    1.9628   20.0457
    1.9693   20.0612
    1.9757   20.0763
    1.9821   20.0911
    1.9885   20.1055
    1.9950   20.1196
    2.0014   20.1333
    2.0078   20.1467
    2.0143   20.1597
    2.0207   20.1723
    2.0271   20.1848
    2.0335   20.1965
    2.0400   20.2080
    2.0464   20.2191
    2.0528   20.2298
    2.0593   20.2400
    2.0657   20.2499
    2.0721   20.2594
    2.0785   20.2684
    2.0850   20.2770
    2.0914   20.2852
    2.0978   20.2930
    2.1043   20.3003
    2.1107   20.3072
    2.1171   20.3137
    2.1235   20.3199
    2.1300   20.3255
    2.1364   20.3306
    2.1428   20.3354
    2.1493   20.3396
    2.1557   20.3435
    2.1621   20.3469
    2.1685   20.3499
    2.1750   20.3524
    2.1814   20.3545
    2.1878   20.3561
    2.1943   20.3572
    2.2007   20.3579
    2.2071   20.3581
    2.2150   20.3573
    2.2229   20.3548
    2.2307   20.3507
    2.2386   20.3448
    2.2465   20.3374
    2.2543   20.3281
    2.2622   20.3175
    2.2701   20.3053
    2.2780   20.2916
    2.2858   20.2763
    2.2937   20.2595
    2.3016   20.2412
    2.3095   20.2213
    2.3173   20.2000
    2.3252   20.1773
    2.3331   20.1532
    2.3409   20.1277
    2.3488   20.1008
    2.3567   20.0726
    2.3646   20.0433
    2.3724   20.0125
    2.3803   19.9806
    2.3882   19.9473
    2.3961   19.9129
    2.4039   19.8773
    2.4118   19.8406
    2.4197   19.8029
    2.4275   19.7641
    2.4354   19.7242
    2.4433   19.6834
    2.4512   19.6416
    2.4590   19.5989
    2.4669   19.5552
    2.4748   19.5107
    2.4827   19.4653
    2.4905   19.4191
    2.4984   19.3722
    2.5063   19.3244
    2.5142   19.2759
    2.5220   19.2267
    2.5299   19.1769
    2.5378   19.1264
    2.5456   19.0752
    2.5535   19.0235
    2.5614   18.9712
    2.5693   18.9184
    2.5771   18.8650
    2.5850   18.8112
    2.5929   18.7569
    2.6008   18.7022
    2.6086   18.6470
    2.6165   18.5916
    2.6244   18.5357
    2.6322   18.4796
    2.6401   18.4232
    2.6480   18.3665
    2.6559   18.3096
    2.6637   18.2525
    2.6716   18.1952
    2.6795   18.1378
    2.6874   18.0803
    2.6952   18.0228
    2.7031   17.9652
    2.7110   17.9075
    2.7188   17.8500
    2.7267   17.7924
    2.7346   17.7350
    2.7425   17.6778
    2.7503   17.6207
    2.7582   17.5638
    2.7661   17.5072
    2.7740   17.4508
    2.7818   17.3948
    2.7897   17.3392
    2.7976   17.2841
    2.8055   17.2294
    2.8133   17.1752
    2.8212   17.1216
    2.8291   17.0687
    2.8369   17.0164
    2.8448   16.9648
    2.8527   16.9141
    2.8606   16.8642
    2.8684   16.8152
    2.8763   16.7672
    2.8842   16.7203
    2.8921   16.6745
    2.8999   16.6299
    2.9078   16.5865
    2.9157   16.5445
    2.9235   16.5038
    2.9314   16.4647
    2.9393   16.4271
    2.9472   16.3911
    2.9550   16.3569
    2.9629   16.3244
    2.9708   16.2938
    2.9787   16.2651
    2.9865   16.2385
    2.9944   16.2139
    3.0023   16.1914
    3.0101   16.1712
    3.0180   16.1531
    3.0259   16.1374
    3.0338   16.1240
    3.0416   16.1130
    3.0495   16.1045
    3.0574   16.0983
    3.0653   16.0946
    3.0731   16.0934
    3.0828   16.0960
    3.0924   16.1040
    3.1021   16.1172
    3.1117   16.1356
    3.1213   16.1590
    3.1310   16.1873
    3.1406   16.2202
    3.1503   16.2575
    3.1599   16.2991
    3.1696   16.3447
    3.1792   16.3941
    3.1888   16.4470
    3.1985   16.5031
    3.2081   16.5623
    3.2178   16.6244
    3.2274   16.6890
    3.2371   16.7560
    3.2467   16.8253
    3.2563   16.8965
    3.2660   16.9696
    3.2756   17.0443
    3.2853   17.1206
    3.2949   17.1981
    3.3045   17.2769
    3.3142   17.3567
    3.3238   17.4375
    3.3335   17.5190
    3.3431   17.6012
    3.3528   17.6839
    3.3624   17.7671
    3.3720   17.8506
    3.3817   17.9343
    3.3913   18.0181
    3.4010   18.1019
    3.4106   18.1857
    3.4203   18.2692
    3.4299   18.3524
    3.4395   18.4352
    3.4492   18.5176
    3.4588   18.5993
    3.4685   18.6804
    3.4781   18.7607
    3.4878   18.8400
    3.4974   18.9184
    3.5070   18.9957
    3.5167   19.0719
    3.5263   19.1468
    3.5360   19.2203
    3.5456   19.2923
    3.5553   19.3628
    3.5649   19.4316
    3.5745   19.4987
    3.5842   19.5638
    3.5938   19.6270
    3.6035   19.6881
    3.6131   19.7471
    3.6227   19.8038
    3.6324   19.8581
    3.6420   19.9101
    3.6517   19.9593
    3.6613   20.0059
    3.6710   20.0499
    3.6806   20.0910
    3.6902   20.1293
    3.6999   20.1646
    3.7095   20.1971
    3.7192   20.2263
    3.7288   20.2523
    3.7385   20.2751
    3.7481   20.2946
    3.7577   20.3109
    3.7674   20.3239
    3.7770   20.3336
    3.7867   20.3399
    3.7963   20.3426
    3.8060   20.3421
    3.8156   20.3383
    3.8252   20.3313
    3.8349   20.3209
    3.8445   20.3077
    3.8542   20.2908
    3.8638   20.2709
    3.8734   20.2479
    3.8831   20.2219
    3.8927   20.1930
    3.9024   20.1613
    3.9120   20.1268
    3.9217   20.0896
    3.9313   20.0499
    3.9409   20.0077
    3.9506   19.9631
    3.9602   19.9162
    3.9699   19.8672
    3.9795   19.8162
    3.9892   19.7633
    3.9988   19.7086
    4.0084   19.6522
    4.0181   19.5943
    4.0277   19.5348
    4.0374   19.4741
    4.0470   19.4121
    4.0567   19.3490
    4.0663   19.2847
    4.0759   19.2199
    4.0856   19.1541
    4.0952   19.0876
    4.1049   19.0206
    4.1145   18.9532
    4.1241   18.8854
    4.1338   18.8174
    4.1410   18.8404
    4.1482   18.8640
    4.1554   18.8877
    4.1625   18.9113
    4.1697   18.9348
    4.1769   18.9579
    4.1841   18.9806
    4.1913   19.0027
    4.1985   19.0241
    4.2057   19.0450
    4.2128   19.0649
    4.2200   19.0841
    4.2272   19.1024
    4.2344   19.1199
    4.2416   19.1363
    4.2488   19.1519
    4.2560   19.1665
    4.2632   19.1801
    4.2703   19.1926
    4.2775   19.2042
    4.2847   19.2148
    4.2919   19.2243
    4.2991   19.2328
    4.3063   19.2403
    4.3135   19.2467
    4.3207   19.2522
    4.3278   19.2566
    4.3350   19.2600
    4.3422   19.2625
    4.3494   19.2638
    4.3566   19.2644
    4.3638   19.2640
    4.3710   19.2626
    4.3782   19.2603
    4.3853   19.2571
    4.3925   19.2531
    4.3997   19.2481
    4.4069   19.2423
    4.4141   19.2357
    4.4213   19.2282
    4.4285   19.2200
    4.4356   19.2111
    4.4428   19.2013
    4.4500   19.1908
    4.4572   19.1796
    4.4644   19.1678
    4.4716   19.1553
    4.4788   19.1421
    4.4860   19.1284
    4.4931   19.1140
    4.5003   19.0992
    4.5075   19.0837
    4.5147   19.0679
    4.5219   19.0516
    4.5291   19.0348
    4.5363   19.0177
    4.5435   19.0001
    4.5506   18.9823
    4.5578   18.9642
    4.5650   18.9460
    4.5722   18.9275
    4.5794   18.9089
    4.5866   18.8902
    4.5938   18.8714
    4.6009   18.8527
    4.6081   18.8341
    4.6153   18.8155
    4.6225   18.7972
    4.6297   18.7791
    4.6369   18.7612
    4.6441   18.7436
    4.6513   18.7264
    4.6584   18.7096
    4.6656   18.6933
    4.6728   18.6774
    4.6800   18.6620
    4.6872   18.6471
    4.6944   18.6327
    4.7016   18.6190
    4.7088   18.6058
    4.7159   18.5931
    4.7231   18.5811
    4.7303   18.5696
    4.7375   18.5587
    4.7447   18.5484
    4.7519   18.5386
    4.7591   18.5294
    4.7662   18.5207
    4.7734   18.5126
    4.7806   18.5049
    4.7878   18.4978
    4.7950   18.4911
    4.8022   18.4849
    4.8094   18.4791
    4.8166   18.4738
    4.8237   18.4689
    4.8309   18.4644
    4.8381   18.4602
    4.8453   18.4565
    4.8525   18.4531
    4.8597   18.4501
    4.8669   18.4474
    4.8741   18.4450
    4.8812   18.4430
    4.8884   18.4413
    4.8956   18.4399
    4.9028   18.4389
    4.9100   18.4381
    4.9172   18.4377
    4.9244   18.4375
 
    0.0000   18.1889
    0.0091   18.1905
    0.0182   18.1952
    0.0273   18.2032
    0.0364   18.2143
    0.0455   18.2288
    0.0545   18.2466
    0.0636   18.2679
    0.0727   18.2926
    0.0818   18.3209
    0.0909   18.3529
    0.1000   18.3886
    0.1091   18.4282
    0.1182   18.4716
    0.1273   18.5190
    0.1364   18.5704
    0.1455   18.6256
    0.1545   18.6848
    0.1636   18.7479
    0.1727   18.8147
    0.1818   18.8851
    0.1909   18.9590
    0.2000   19.0362
    0.2091   19.1164
    0.2182   19.1995
    0.2273   19.2853
    0.2364   19.3734
    0.2455   19.4636
    0.2545   19.5558
    0.2636   19.6496
    0.2727   19.7449
    0.2818   19.8413
    0.2909   19.9387
    0.3000   20.0369
    0.3091   20.1357
    0.3182   20.2348
    0.3273   20.3340
    0.3364   20.4333
    0.3455   20.5324
    0.3545   20.6311
    0.3636   20.7294
    0.3727   20.8269
    0.3818   20.9237
    0.3909   21.0194
    0.4000   21.1141
    0.4091   21.2077
    0.4182   21.3000
    0.4273   21.3909
    0.4364   21.4803
    0.4455   21.5681
    0.4545   21.6541
    0.4636   21.7384
    0.4727   21.8208
    0.4818   21.9012
    0.4909   21.9796
    0.5000   22.0557
    0.5091   22.1303
    0.5182   22.2023
    0.5273   22.2720
    0.5364   22.3395
    0.5455   22.4047
    0.5545   22.4676
    0.5636   22.5282
    0.5727   22.5865
    0.5818   22.6424
    0.5909   22.6960
    0.6000   22.7474
    0.6091   22.7961
    0.6182   22.8430
    0.6273   22.8878
    0.6364   22.9306
    0.6455   22.9713
    0.6545   23.0101
    0.6636   23.0470
    0.6727   23.0823
    0.6818   23.1159
    0.6909   23.1479
    0.7000   23.1786
    0.7091   23.2079
    0.7182   23.2362
    0.7273   23.2633
    0.7364   23.2897
    0.7455   23.3153
    0.7545   23.3402
    0.7636   23.3646
    0.7727   23.3886
    0.7818   23.4124
    0.7909   23.4362
    0.8000   23.4599
    0.8091   23.4838
    0.8182   23.5079
    0.8273   23.5321
    0.8364   23.5569
    0.8455   23.5822
    0.8545   23.6080
    0.8636   23.6341
    0.8727   23.6610
    0.8818   23.6885
    0.8909   23.7166
    0.9000   23.7452
    0.9091   23.7741
    0.9182   23.8033
    0.9273   23.8325
    0.9364   23.8615
    0.9455   23.8897
    0.9545   23.9166
    0.9636   23.9413
    0.9727   23.9627
    0.9818   23.9796
    0.9909   23.9905
    1.0000   23.9943
    1.0045   23.9945
    1.0091   23.9952
    1.0136   23.9964
    1.0182   23.9980
    1.0227   24.0001
    1.0273   24.0027
    1.0318   24.0057
    1.0364   24.0092
    1.0409   24.0132
    1.0455   24.0176
    1.0500   24.0226
    1.0545   24.0280
    1.0591   24.0338
    1.0636   24.0402
    1.0682   24.0470
    1.0727   24.0543
    1.0773   24.0621
    1.0818   24.0704
    1.0864   24.0791
    1.0909   24.0884
    1.0955   24.0981
    1.1000   24.1083
    1.1045   24.1190
    1.1091   24.1303
    1.1136   24.1420
    1.1182   24.1542
    1.1227   24.1669
    1.1273   24.1800
    1.1318   24.1937
    1.1364   24.2079
    1.1409   24.2226
    1.1455   24.2378
    1.1500   24.2536
    1.1545   24.2698
    1.1591   24.2865
    1.1636   24.3037
    1.1682   24.3214
    1.1727   24.3397
    1.1773   24.3584
    1.1818   24.3777
    1.1864   24.3974
    1.1909   24.4176
    1.1955   24.4384
    1.2000   24.4596
    1.2045   24.4813
    1.2091   24.5035
    1.2136   24.5262
    1.2182   24.5493
    1.2227   24.5730
    1.2273   24.5794
    1.2318   24.5848
    1.2364   24.5904
    1.2409   24.5963
    1.2455   24.6023
    1.2500   24.6087
    1.2545   24.6152
    1.2591   24.6220
    1.2636   24.6291
    1.2682   24.6365
    1.2727   24.6441
    1.2773   24.6520
    1.2818   24.6601
    1.2864   24.6685
    1.2909   24.6772
    1.2955   24.6862
    1.3000   24.6954
    1.3045   24.7048
    1.3091   24.7147
    1.3136   24.7248
    1.3182   24.7353
    1.3227   24.7460
    1.3273   24.7568
    1.3318   24.7682
    1.3364   24.7798
    1.3409   24.7918
    1.3455   24.8041
    1.3500   24.8167
    1.3545   24.8297
    1.3591   24.8429
    1.3636   24.8565
    1.3682   24.8704
    1.3727   24.8846
    1.3773   24.8992
    1.3818   24.9141
    1.3864   24.9293
    1.3909   24.9448
    1.3955   24.9607
    1.4000   24.9769
    1.4045   24.9934
    1.4091   25.0100
    1.4136   25.0272
    1.4182   25.0447
    1.4227   25.0625
    1.4273   25.0807
    1.4318   25.0991
    1.4364   25.1183
    1.4409   25.1374
    1.4455   25.1569
    1.4500   25.1767
    1.4545   25.1967
    1.4591   25.2172
    1.4636   25.2379
    1.4682   25.2589
    1.4727   25.2803
    1.4773   25.3019
    1.4818   25.3239
    1.4864   25.3462
    1.4909   25.3688
    1.4955   25.3916
    1.5000   25.4148
    1.5064   25.4132
    1.5129   25.4083
    1.5193   25.4001
    1.5257   25.3887
    1.5321   25.3741
    1.5386   25.3564
    1.5450   25.3358
    1.5514   25.3121
    1.5579   25.2858
    1.5643   25.2563
    1.5707   25.2248
    1.5771   25.1905
    1.5836   25.1537
    1.5900   25.1146
    1.5964   25.0735
    1.6029   25.0302
    1.6093   24.9850
    1.6157   24.9380
    1.6221   24.8893
    1.6286   24.8390
    1.6350   24.7871
    1.6414   24.7338
    1.6478   24.6791
    1.6543   24.6233
    1.6607   24.5663
    1.6671   24.5082
    1.6736   24.4491
    1.6800   24.3890
    1.6864   24.3282
    1.6928   24.2665
    1.6993   24.2040
    1.7057   24.1409
    1.7121   24.0772
    1.7186   24.0129
    1.7250   23.9482
    1.7314   23.8830
    1.7378   23.8173
    1.7443   23.7511
    1.7507   23.6848
    1.7571   23.6182
    1.7636   23.5513
    1.7700   23.4842
    1.7764   23.4170
    1.7828   23.3496
    1.7893   23.2821
    1.7957   23.2145
    1.8021   23.1470
    1.8086   23.0794
    1.8150   23.0118
    1.8214   22.9445
    1.8278   22.8771
    1.8343   22.8098
    1.8407   22.7427
    1.8471   22.6758
    1.8536   22.6090
    1.8600   22.5426
    1.8664   22.4763
    1.8728   22.4104
    1.8793   22.3448
    1.8857   22.2798
    1.8921   22.2150
    1.8986   22.1506
    1.9050   22.0867
    1.9114   22.0232
    1.9178   21.9602
    1.9243   21.8977
    1.9307   21.8359
    1.9371   21.7746
    1.9435   21.7141
    1.9500   21.6541
    1.9564   21.5949
    1.9628   21.5364
    1.9693   21.4788
    1.9757   21.4220
    1.9821   21.3661
    1.9885   21.3112
    1.9950   21.2572
    2.0014   21.2043
    2.0078   21.1524
    2.0143   21.1017
    2.0207   21.0522
    2.0271   21.0040
    2.0335   20.9572
    2.0400   20.9117
    2.0464   20.8677
    2.0528   20.8252
    2.0593   20.7843
    2.0657   20.7451
    2.0721   20.7076
    2.0785   20.6720
    2.0850   20.6383
    2.0914   20.6065
    2.0978   20.5767
    2.1043   20.5489
    2.1107   20.5232
    2.1171   20.4996
    2.1235   20.4781
    2.1300   20.4585
    2.1364   20.4409
    2.1428   20.4253
    2.1493   20.4115
    2.1557   20.3995
    2.1621   20.3892
    2.1685   20.3808
    2.1750   20.3739
    2.1814   20.3681
    2.1878   20.3637
    2.1943   20.3606
    2.2007   20.3587
    2.2071   20.3581
    2.2150   20.3573
    2.2229   20.3548
    2.2307   20.3507
    2.2386   20.3448
    2.2465   20.3374
    2.2543   20.3281
    2.2622   20.3175
    2.2701   20.3053
    2.2780   20.2916
    2.2858   20.2763
    2.2937   20.2595
    2.3016   20.2412
    2.3095   20.2213
    2.3173   20.2000
    2.3252   20.1773
    2.3331   20.1532
    2.3409   20.1277
    2.3488   20.1008
    2.3567   20.1121
    2.3646   20.1454
    2.3724   20.1783
    2.3803   20.2108
    2.3882   20.2426
    2.3961   20.2736
    2.4039   20.3036
    2.4118   20.3325
    2.4197   20.3601
    2.4275   20.3864
    2.4354   20.4110
    2.4433   20.4340
    2.4512   20.4551
    2.4590   20.4744
    2.4669   20.4915
    2.4748   20.5066
    2.4827   20.5194
    2.4905   20.5299
    2.4984   20.5380
    2.5063   20.5437
    2.5142   20.5470
    2.5220   20.5477
    2.5299   20.5458
    2.5378   20.5414
    2.5456   20.5345
    2.5535   20.5250
    2.5614   20.5128
    2.5693   20.4984
    2.5771   20.4813
    2.5850   20.4620
    2.5929   20.4403
    2.6008   20.4164
    2.6086   20.3903
    2.6165   20.3620
    2.6244   20.3317
    2.6322   20.2995
    2.6401   20.2653
    2.6480   20.2295
    2.6559   20.1919
    2.6637   20.1527
    2.6716   20.1121
    2.6795   20.0701
    2.6874   20.0268
    2.6952   19.9822
    2.7031   19.9366
    2.7110   19.8900
    2.7188   19.8425
    2.7267   19.7942
    2.7346   19.7452
    2.7425   19.6955
    2.7503   19.6453
    2.7582   19.5947
    2.7661   19.5437
    2.7740   19.4925
    2.7818   19.4411
    2.7897   19.3896
    2.7976   19.3382
    2.8055   19.2868
    2.8133   19.2356
    2.8212   19.1847
    2.8291   19.1342
    2.8369   19.0841
    2.8448   19.0345
    2.8527   18.9855
    2.8606   18.9373
    2.8684   18.8898
    2.8763   18.8432
    2.8842   18.7976
    2.8921   18.7529
    2.8999   18.7095
    2.9078   18.6672
    2.9157   18.6262
    2.9235   18.5867
    2.9314   18.5485
    2.9393   18.5119
    2.9472   18.4769
    2.9550   18.4437
    2.9629   18.4121
    2.9708   18.3824
    2.9787   18.3547
    2.9865   18.3288
    2.9944   18.3051
    3.0023   18.2834
    3.0101   18.2638
    3.0180   18.2464
    3.0259   18.2313
    3.0338   18.2184
    3.0416   18.2078
    3.0495   18.1995
    3.0574   18.1936
    3.0653   18.1901
    3.0731   18.1889
    3.0828   18.1907
    3.0924   18.1960
    3.1021   18.2049
    3.1117   18.2173
    3.1213   18.2332
    3.1310   18.2526
    3.1406   18.2755
    3.1503   18.3018
    3.1599   18.3314
    3.1696   18.3644
    3.1792   18.4005
    3.1888   18.4398
    3.1985   18.4821
    3.2081   18.5274
    3.2178   18.5755
    3.2274   18.6264
    3.2371   18.6797
    3.2467   18.7356
    3.2563   18.7937
    3.2660   18.8539
    3.2756   18.9161
    3.2853   18.9801
    3.2949   19.0458
    3.3045   19.1129
    3.3142   19.1813
    3.3238   19.2509
    3.3335   19.3215
    3.3431   19.3929
    3.3528   19.4650
    3.3624   19.5376
    3.3720   19.6105
    3.3817   19.6837
    3.3913   19.7569
    3.4010   19.8301
    3.4106   19.9031
    3.4203   19.9757
    3.4299   20.0480
    3.4395   20.1197
    3.4492   20.1907
    3.4588   20.2610
    3.4685   20.3305
    3.4781   20.3991
    3.4878   20.4666
    3.4974   20.5332
    3.5070   20.5987
    3.5167   20.6630
    3.5263   20.7263
    3.5360   20.7884
    3.5456   20.8493
    3.5553   20.9092
    3.5649   20.9679
    3.5745   21.0257
    3.5842   21.0825
    3.5938   21.1384
    3.6035   21.1935
    3.6131   21.2480
    3.6227   21.3020
    3.6324   21.3556
    3.6420   21.4090
    3.6517   21.4623
    3.6613   21.5157
    3.6710   21.5695
    3.6806   21.6237
    3.6902   21.6785
    3.6999   21.7342
    3.7095   21.7910
    3.7192   21.8489
    3.7288   21.9082
    3.7385   21.9689
    3.7481   22.0311
    3.7577   22.0951
    3.7674   22.1607
    3.7770   22.2282
    3.7867   22.2976
    3.7963   22.3687
    3.8060   22.4418
    3.8156   22.5168
    3.8252   22.5936
    3.8349   22.6722
    3.8445   22.7527
    3.8542   22.8340
    3.8638   22.9177
    3.8734   23.0029
    3.8831   23.0895
    3.8927   23.1776
    3.9024   23.2668
    3.9120   23.3573
    3.9217   23.4487
    3.9313   23.5410
    3.9409   23.6341
    3.9506   23.7279
    3.9602   23.8220
    3.9699   23.9165
    3.9795   24.0112
    3.9892   24.1058
    3.9988   24.2000
    4.0084   24.2935
    4.0181   24.3860
    4.0277   24.4770
    4.0374   24.5662
    4.0470   24.6522
    4.0567   24.7343
    4.0663   24.7525
    4.0759   24.7368
    4.0856   24.7215
    4.0952   24.7068
    4.1049   24.6929
    4.1145   24.6795
    4.1241   24.6668
    4.1338   24.6547
    4.1410   24.6589
    4.1482   24.6640
    4.1554   24.6696
    4.1625   24.6760
    4.1697   24.6832
    4.1769   24.6911
    4.1841   24.6998
    4.1913   24.7091
    4.1985   24.7194
    4.2057   24.7305
    4.2128   24.7425
    4.2200   24.7552
    4.2272   24.7689
    4.2344   24.7834
    4.2416   24.7987
    4.2488   24.8149
    4.2560   24.8321
    4.2632   24.8501
    4.2703   24.8690
    4.2775   24.8888
    4.2847   24.9095
    4.2919   24.9311
    4.2991   24.9509
    4.3063   24.9349
    4.3135   24.9183
    4.3207   24.9014
    4.3278   24.8840
    4.3350   24.8665
    4.3422   24.8487
    4.3494   24.8309
    4.3566   24.8131
    4.3638   24.7952
    4.3710   24.7772
    4.3782   24.7593
    4.3853   24.7414
    4.3925   24.7237
    4.3997   24.7060
    4.4069   24.6886
    4.4141   24.6713
    4.4213   24.6542
    4.4285   24.6374
    4.4356   24.6208
    4.4428   24.6044
    4.4500   24.5883
    4.4572   24.5724
    4.4644   24.5567
    4.4716   24.5413
    4.4788   24.5262
    4.4860   24.5113
    4.4931   24.4969
    4.5003   24.4827
    4.5075   24.4688
    4.5147   24.4552
    4.5219   24.4422
    4.5291   24.4291
    4.5363   24.4163
    4.5435   24.4038
    4.5506   24.3916
    4.5578   24.3797
    4.5650   24.3679
    4.5722   24.3565
    4.5794   24.3453
    4.5866   24.3343
    4.5938   24.3236
    4.6009   24.3131
    4.6081   24.3027
    4.6153   24.2926
    4.6225   24.2827
    4.6297   24.2730
    4.6369   24.2634
    4.6441   24.2539
    4.6513   24.2446
    4.6584   24.2354
    4.6656   24.2264
    4.6728   24.2174
    4.6800   24.2086
    4.6872   24.1998
    4.6944   24.1910
    4.7016   24.1824
    4.7088   24.1737
    4.7159   24.1652
    4.7231   24.1566
    4.7303   24.1481
    4.7375   24.1397
    4.7447   24.1313
    4.7519   24.1230
    4.7591   24.1147
    4.7662   24.1064
    4.7734   24.0983
    4.7806   24.0902
    4.7878   24.0823
    4.7950   24.0745
    4.8022   24.0670
    4.8094   24.0596
    4.8166   24.0525
    4.8237   24.0456
    4.8309   24.0391
    4.8381   24.0329
    4.8453   24.0271
    4.8525   24.0216
    4.8597   24.0166
    4.8669   24.0121
    4.8741   24.0080
    4.8812   24.0044
    4.8884   24.0013
    4.8956   23.9988
    4.9028   23.9968
    4.9100   23.9954
    4.9172   23.9945
    4.9244   23.9943
 
    0.0000   26.1864
    0.0091   26.1872
    0.0182   26.1896
    0.0273   26.1936
    0.0364   26.1993
    0.0455   26.2065
    0.0545   26.2152
    0.0636   26.2255
    0.0727   26.2373
    0.0818   26.2506
    0.0909   26.2653
    0.1000   26.2814
    0.1091   26.2989
    0.1182   26.3177
    0.1273   26.3378
    0.1364   26.3591
    0.1455   26.3816
    0.1545   26.4052
    0.1636   26.4299
    0.1727   26.4556
    0.1818   26.4822
    0.1909   26.5097
    0.2000   26.5381
    0.2091   26.5672
    0.2182   26.5970
    0.2273   26.6274
    0.2364   26.6585
    0.2455   26.6900
    0.2545   26.7219
    0.2636   26.7543
    0.2727   26.7870
    0.2818   26.8200
    0.2909   26.8532
    0.3000   26.8866
    0.3091   26.9201
    0.3182   26.9536
    0.3273   26.9871
    0.3364   27.0206
    0.3455   27.0541
    0.3545   27.0881
    0.3636   27.1213
    0.3727   27.1542
    0.3818   27.1869
    0.3909   27.2193
    0.4000   27.2515
    0.4091   27.2832
    0.4182   27.3146
    0.4273   27.3457
    0.4364   27.3763
    0.4455   27.4065
    0.4545   27.4362
    0.4636   27.4655
    0.4727   27.4942
    0.4818   27.5225
    0.4909   27.5503
    0.5000   27.5758
    0.5091   27.6050
    0.5182   27.6312
    0.5273   27.6568
    0.5364   27.6819
    0.5455   27.7064
    0.5545   27.7304
    0.5636   27.7539
    0.5727   27.7768
    0.5818   27.7991
    0.5909   27.8209
    0.6000   27.8422
    0.6091   27.8075
    0.6182   27.6802
    0.6273   27.5553
    0.6364   27.4335
    0.6455   27.3134
    0.6545   27.1957
    0.6636   27.0805
    0.6727   26.9678
    0.6818   26.8575
    0.6909   26.7497
    0.7000   26.6444
    0.7091   26.5415
    0.7182   26.4411
    0.7273   26.3430
    0.7364   26.2476
    0.7455   26.1543
    0.7545   26.0633
    0.7636   25.9745
    0.7727   25.8880
    0.7818   25.8037
    0.7909   25.7216
    0.8000   25.6416
    0.8091   25.5637
    0.8182   25.4878
    0.8273   25.4138
    0.8364   25.3419
    0.8455   25.2719
    0.8545   25.2040
    0.8636   25.1378
    0.8727   25.0736
    0.8818   25.0114
    0.8909   24.9511
    0.9000   24.8929
    0.9091   24.8369
    0.9182   24.7832
    0.9273   24.7321
    0.9364   24.6839
    0.9455   24.6389
    0.9545   24.5979
    0.9636   24.5616
    0.9727   24.5311
    0.9818   24.5078
    0.9909   24.4930
    1.0000   24.4880
    1.0045   24.4880
    1.0091   24.4880
    1.0136   24.4881
    1.0182   24.4883
    1.0227   24.4884
    1.0273   24.4887
    1.0318   24.4889
    1.0364   24.4892
    1.0409   24.4895
    1.0455   24.4899
    1.0500   24.4903
    1.0545   24.4908
    1.0591   24.4913
    1.0636   24.4919
    1.0682   24.4925
    1.0727   24.4932
    1.0773   24.4940
    1.0818   24.4948
    1.0864   24.4957
    1.0909   24.4967
    1.0955   24.4977
    1.1000   24.4988
    1.1045   24.5000
    1.1091   24.5013
    1.1136   24.5026
    1.1182   24.5041
    1.1227   24.5056
    1.1273   24.5072
    1.1318   24.5089
    1.1364   24.5108
    1.1409   24.5128
    1.1455   24.5149
    1.1500   24.5171
    1.1545   24.5195
    1.1591   24.5220
    1.1636   24.5247
    1.1682   24.5274
    1.1727   24.5304
    1.1773   24.5335
    1.1818   24.5367
    1.1864   24.5401
    1.1909   24.5437
    1.1955   24.5475
    1.2000   24.5515
    1.2045   24.5556
    1.2091   24.5600
    1.2136   24.5645
    1.2182   24.5693
    1.2227   24.5742
    1.2273   24.5970
    1.2318   24.6216
    1.2364   24.6466
    1.2409   24.6720
    1.2455   24.6979
    1.2500   24.7242
    1.2545   24.7509
    1.2591   24.7780
    1.2636   24.8055
    1.2682   24.8333
    1.2727   24.8616
    1.2773   24.8902
    1.2818   24.9191
    1.2864   24.9483
    1.2909   24.9778
    1.2955   25.0077
    1.3000   25.0377
    1.3045   25.0680
    1.3091   25.0986
    1.3136   25.1293
    1.3182   25.1602
    1.3227   25.1912
    1.3273   25.2223
    1.3318   25.2535
    1.3364   25.2848
    1.3409   25.3162
    1.3455   25.3475
    1.3500   25.3788
    1.3545   25.4100
    1.3591   25.4411
    1.3636   25.4721
    1.3682   25.5028
    1.3727   25.5333
    1.3773   25.5635
    1.3818   25.5934
    1.3864   25.6229
    1.3909   25.6519
    1.3955   25.6805
    1.4000   25.7085
    1.4045   25.7359
    1.4091   25.7626
    1.4136   25.7887
    1.4182   25.8139
    1.4227   25.8383
    1.4273   25.8234
    1.4318   25.7959
    1.4364   25.7687
    1.4409   25.7417
    1.4455   25.7150
    1.4500   25.6885
    1.4545   25.6622
    1.4591   25.6363
    1.4636   25.6106
    1.4682   25.5851
    1.4727   25.5599
    1.4773   25.5351
    1.4818   25.5104
    1.4864   25.4861
    1.4909   25.4621
    1.4955   25.4383
    1.5000   25.4148
    1.5064   25.4151
    1.5129   25.4157
    1.5193   25.4169
    1.5257   25.4184
    1.5321   25.4205
    1.5386   25.4229
    1.5450   25.4259
    1.5514   25.4292
    1.5579   25.4330
    1.5643   25.4371
    1.5707   25.4417
    1.5771   25.4468
    1.5836   25.4521
    1.5900   25.4580
    1.5964   25.4643
    1.6029   25.4710
    1.6093   25.4780
    1.6157   25.4855
    1.6221   25.4933
    1.6286   25.5014
    1.6350   25.5100
    1.6414   25.5188
    1.6478   25.5276
    1.6543   25.5372
    1.6607   25.5470
    1.6671   25.5571
    1.6736   25.5676
    1.6800   25.5783
    1.6864   25.5894
    1.6928   25.6007
    1.6993   25.6122
    1.7057   25.6241
    1.7121   25.6362
    1.7186   25.6485
    1.7250   25.6611
    1.7314   25.6739
    1.7378   25.6869
    1.7443   25.7000
    1.7507   25.7134
    1.7571   25.7269
    1.7636   25.7407
    1.7700   25.7546
    1.7764   25.7685
    1.7828   25.7828
    1.7893   25.7971
    1.7957   25.8116
    1.8021   25.8262
    1.8086   25.8410
    1.8150   25.8556
    1.8214   25.8705
    1.8278   25.8854
    1.8343   25.9005
    1.8407   25.9156
    1.8471   25.9308
    1.8536   25.9461
    1.8600   25.9614
    1.8664   25.9767
    1.8728   25.9920
    1.8793   26.0073
    1.8857   26.0226
    1.8921   26.0378
    1.8986   26.0531
    1.9050   26.0683
    1.9114   26.0835
    1.9178   26.0986
    1.9243   26.1136
    1.9307   26.1285
    1.9371   26.1433
    1.9435   26.1581
    1.9500   26.1727
    1.9564   26.1869
    1.9628   26.2012
    1.9693   26.2153
    1.9757   26.2293
    1.9821   26.2430
    1.9885   26.2567
    1.9950   26.2700
    2.0014   26.2832
    2.0078   26.2960
    2.0143   26.3087
    2.0207   26.3210
    2.0271   26.3332
    2.0335   26.3450
    2.0400   26.3565
    2.0464   26.3677
    2.0528   26.3785
    2.0593   26.3890
    2.0657   26.3992
    2.0721   26.4090
    2.0785   26.4184
    2.0850   26.4275
    2.0914   26.4361
    2.0978   26.4443
    2.1043   26.4522
    2.1107   26.4596
    2.1171   26.4665
    2.1235   26.4733
    2.1300   26.4794
    2.1364   26.4850
    2.1428   26.4902
    2.1493   26.4948
    2.1557   26.4990
    2.1621   26.5028
    2.1685   26.5062
    2.1750   26.5089
    2.1814   26.5112
    2.1878   26.5130
    2.1943   26.5142
    2.2007   26.5150
    2.2071   26.5152
    2.2150   26.5146
    2.2229   26.5126
    2.2307   26.5093
    2.2386   26.5044
    2.2465   26.4986
    2.2543   26.4915
    2.2622   26.4834
    2.2701   26.4741
    2.2780   26.4637
    2.2858   26.4522
    2.2937   26.4406
    2.3016   26.4274
    2.3095   26.4135
    2.3173   26.3989
    2.3252   26.3837
    2.3331   26.3680
    2.3409   26.3520
    2.3488   26.3356
    2.3567   26.3192
    2.3646   26.3026
    2.3724   26.2862
    2.3803   26.2699
    2.3882   26.2539
    2.3961   26.2383
    2.4039   26.2232
    2.4118   26.2089
    2.4197   26.1960
    2.4275   26.1833
    2.4354   26.1716
    2.4433   26.1611
    2.4512   26.1517
    2.4590   26.1436
    2.4669   26.1369
    2.4748   26.1316
    2.4827   26.1278
    2.4905   26.1255
    2.4984   26.1249
    2.5063   26.1259
    2.5142   26.1285
    2.5220   26.1327
    2.5299   26.1385
    2.5378   26.1459
    2.5456   26.1549
    2.5535   26.1653
    2.5614   26.1754
    2.5693   26.1886
    2.5771   26.2016
    2.5850   26.2173
    2.5929   26.2339
    2.6008   26.2513
    2.6086   26.2694
    2.6165   26.2883
    2.6244   26.3076
    2.6322   26.3272
    2.6401   26.3469
    2.6480   26.3667
    2.6559   26.3864
    2.6637   26.4057
    2.6716   26.4245
    2.6795   26.4432
    2.6874   26.4606
    2.6952   26.4772
    2.7031   26.4927
    2.7110   26.5070
    2.7188   26.5201
    2.7267   26.5324
    2.7346   26.5426
    2.7425   26.5513
    2.7503   26.5585
    2.7582   26.5640
    2.7661   26.5678
    2.7740   26.5700
    2.7818   26.5705
    2.7897   26.5694
    2.7976   26.5667
    2.8055   26.5624
    2.8133   26.5566
    2.8212   26.5494
    2.8291   26.5408
    2.8369   26.5310
    2.8448   26.5200
    2.8527   26.5074
    2.8606   26.4944
    2.8684   26.4807
    2.8763   26.4664
    2.8842   26.4513
    2.8921   26.4359
    2.8999   26.4200
    2.9078   26.4040
    2.9157   26.3879
    2.9235   26.3718
    2.9314   26.3558
    2.9393   26.3400
    2.9472   26.3246
    2.9550   26.3097
    2.9629   26.2952
    2.9708   26.2814
    2.9787   26.2683
    2.9865   26.2559
    2.9944   26.2443
    3.0023   26.2337
    3.0101   26.2241
    3.0180   26.2154
    3.0259   26.2078
    3.0338   26.2014
    3.0416   26.1960
    3.0495   26.1918
    3.0574   26.1888
    3.0653   26.1870
    3.0731   26.1864
    3.0828   26.1873
    3.0924   26.1900
    3.1021   26.1945
    3.1117   26.2008
    3.1213   26.2088
    3.1310   26.2184
    3.1406   26.2297
    3.1503   26.2425
    3.1599   26.2567
    3.1696   26.2723
    3.1792   26.2891
    3.1888   26.3071
    3.1985   26.3260
    3.2081   26.3458
    3.2178   26.3663
    3.2274   26.3873
    3.2371   26.4088
    3.2467   26.4304
    3.2563   26.4521
    3.2660   26.4736
    3.2756   26.4949
    3.2853   26.5156
    3.2949   26.5358
    3.3045   26.5548
    3.3142   26.5729
    3.3238   26.5900
    3.3335   26.6055
    3.3431   26.6195
    3.3528   26.6317
    3.3624   26.6421
    3.3720   26.6516
    3.3817   26.6580
    3.3913   26.6624
    3.4010   26.6645
    3.4106   26.6643
    3.4203   26.6616
    3.4299   26.6569
    3.4395   26.6499
    3.4492   26.6406
    3.4588   26.6290
    3.4685   26.6155
    3.4781   26.5997
    3.4878   26.5811
    3.4974   26.5612
    3.5070   26.5394
    3.5167   26.5158
    3.5263   26.4906
    3.5360   26.4638
    3.5456   26.4354
    3.5553   26.4060
    3.5649   26.3750
    3.5745   26.3426
    3.5842   26.3094
    3.5938   26.2753
    3.6035   26.2408
    3.6131   26.2051
    3.6227   26.1687
    3.6324   26.1318
    3.6420   26.0950
    3.6517   26.0572
    3.6613   26.0191
    3.6710   25.9807
    3.6806   25.9422
    3.6902   25.9035
    3.6999   25.8649
    3.7095   25.8268
    3.7192   25.7883
    3.7288   25.7500
    3.7385   25.7118
    3.7481   25.6740
    3.7577   25.6364
    3.7674   25.5992
    3.7770   25.5623
    3.7867   25.5259
    3.7963   25.4900
    3.8060   25.4543
    3.8156   25.4194
    3.8252   25.3851
    3.8349   25.3513
    3.8445   25.3192
    3.8542   25.2865
    3.8638   25.2546
    3.8734   25.2234
    3.8831   25.1929
    3.8927   25.1630
    3.9024   25.1339
    3.9120   25.1055
    3.9217   25.0778
    3.9313   25.0509
    3.9409   25.0247
    3.9506   24.9993
    3.9602   24.9753
    3.9699   24.9514
    3.9795   24.9282
    3.9892   24.9058
    3.9988   24.8841
    4.0084   24.8631
    4.0181   24.8429
    4.0277   24.8234
    4.0374   24.8047
    4.0470   24.7866
    4.0567   24.7693
    4.0663   24.8107
    4.0759   24.8806
    4.0856   24.9412
    4.0952   24.9903
    4.1049   25.0257
    4.1145   25.0461
    4.1241   25.0520
    4.1338   25.0449
    4.1410   25.0492
    4.1482   25.0537
    4.1554   25.0579
    4.1625   25.0619
    4.1697   25.0655
    4.1769   25.0685
    4.1841   25.0709
    4.1913   25.0724
    4.1985   25.0730
    4.2057   25.0725
    4.2128   25.0707
    4.2200   25.0675
    4.2272   25.0630
    4.2344   25.0572
    4.2416   25.0499
    4.2488   25.0413
    4.2560   25.0315
    4.2632   25.0204
    4.2703   25.0083
    4.2775   24.9952
    4.2847   24.9811
    4.2919   24.9664
    4.2991   24.9538
    4.3063   24.9773
    4.3135   25.0016
    4.3207   25.0268
    4.3278   25.0528
    4.3350   25.0798
    4.3422   25.1076
    4.3494   25.1363
    4.3566   25.1660
    4.3638   25.1964
    4.3710   25.2276
    4.3782   25.2597
    4.3853   25.2926
    4.3925   25.3263
    4.3997   25.3602
    4.4069   25.3954
    4.4141   25.4314
    4.4213   25.4682
    4.4285   25.5057
    4.4356   25.5439
    4.4428   25.5829
    4.4500   25.6225
    4.4572   25.6628
    4.4644   25.7037
    4.4716   25.7452
    4.4788   25.7877
    4.4860   25.8305
    4.4931   25.8739
    4.5003   25.9179
    4.5075   25.9617
    4.5147   25.9281
    4.5219   25.8932
    4.5291   25.8568
    4.5363   25.8192
    4.5435   25.7805
    4.5506   25.7410
    4.5578   25.7008
    4.5650   25.6601
    4.5722   25.6189
    4.5794   25.5774
    4.5866   25.5357
    4.5938   25.4940
    4.6009   25.4523
    4.6081   25.4108
    4.6153   25.3696
    4.6225   25.3287
    4.6297   25.2884
    4.6369   25.2485
    4.6441   25.2093
    4.6513   25.1707
    4.6584   25.1330
    4.6656   25.0960
    4.6728   25.0600
    4.6800   25.0249
    4.6872   24.9908
    4.6944   24.9577
    4.7016   24.9258
    4.7088   24.8949
    4.7159   24.8652
    4.7231   24.8367
    4.7303   24.8094
    4.7375   24.7832
    4.7447   24.7584
    4.7519   24.7348
    4.7591   24.7124
    4.7662   24.6912
    4.7734   24.6712
    4.7806   24.6524
    4.7878   24.6349
    4.7950   24.6184
    4.8022   24.6032
    4.8094   24.5890
    4.8166   24.5759
    4.8237   24.5639
    4.8309   24.5528
    4.8381   24.5428
    4.8453   24.5336
    4.8525   24.5254
    4.8597   24.5181
    4.8669   24.5116
    4.8741   24.5060
    4.8812   24.5011
    4.8884   24.4971
    4.8956   24.4938
    4.9028   24.4912
    4.9100   24.4894
    4.9172   24.4883
    4.9244   24.4880
 
    0.0000   32.8398
    0.0091   32.8378
    0.0182   32.8318
    0.0273   32.8218
    0.0364   32.8079
    0.0455   32.7902
    0.0545   32.7687
    0.0636   32.7436
    0.0727   32.7163
    0.0818   32.6844
    0.0909   32.6494
    0.1000   32.6115
    0.1091   32.5707
    0.1182   32.5273
    0.1273   32.4816
    0.1364   32.4336
    0.1455   32.3836
    0.1545   32.3318
    0.1636   32.2783
    0.1727   32.2234
    0.1818   32.1672
    0.1909   32.1099
    0.2000   32.0516
    0.2091   31.9941
    0.2182   31.9345
    0.2273   31.8744
    0.2364   31.8140
    0.2455   31.7523
    0.2545   31.6918
    0.2636   31.6313
    0.2727   31.5711
    0.2818   31.5112
    0.2909   31.4518
    0.3000   31.3929
    0.3091   31.3348
    0.3182   31.2774
    0.3273   31.2209
    0.3364   31.1654
    0.3455   31.1110
    0.3545   31.0601
    0.3636   31.0080
    0.3727   30.9572
    0.3818   30.9079
    0.3909   30.8596
    0.4000   30.8133
    0.4091   30.7686
    0.4182   30.7256
    0.4273   30.6844
    0.4364   30.6225
    0.4455   30.4581
    0.4545   30.2951
    0.4636   30.1338
    0.4727   29.9740
    0.4818   29.8159
    0.4909   29.6595
    0.5000   29.5048
    0.5091   29.3552
    0.5182   29.2041
    0.5273   29.0550
    0.5364   28.9078
    0.5455   28.7627
    0.5545   28.6197
    0.5636   28.4788
    0.5727   28.3400
    0.5818   28.2035
    0.5909   28.0692
    0.6000   27.9372
    0.6091   27.8629
    0.6182   27.8830
    0.6273   27.9026
    0.6364   27.9223
    0.6455   27.9408
    0.6545   27.9588
    0.6636   27.9763
    0.6727   27.9932
    0.6818   28.0097
    0.6909   28.0256
    0.7000   28.0410
    0.7091   28.0559
    0.7182   28.0702
    0.7273   28.0816
    0.7364   28.0950
    0.7455   28.1078
    0.7545   28.1202
    0.7636   28.1320
    0.7727   28.1431
    0.7818   28.1540
    0.7909   28.1645
    0.8000   28.1744
    0.8091   28.1839
    0.8182   28.1930
    0.8273   28.2015
    0.8364   28.2097
    0.8455   28.2173
    0.8545   28.2257
    0.8636   28.2324
    0.8727   28.2387
    0.8818   28.2446
    0.8909   28.2500
    0.9000   28.2550
    0.9091   28.2595
    0.9182   28.2636
    0.9273   28.2680
    0.9364   28.2713
    0.9455   28.2741
    0.9545   28.2764
    0.9636   28.2784
    0.9727   28.2799
    0.9818   28.2810
    0.9909   28.2816
    1.0000   28.2818
    1.0045   28.2812
    1.0091   28.2793
    1.0136   28.2761
    1.0182   28.2716
    1.0227   28.2659
    1.0273   28.2590
    1.0318   28.2508
    1.0364   28.2415
    1.0409   28.2310
    1.0455   28.2194
    1.0500   28.2063
    1.0545   28.1925
    1.0591   28.1776
    1.0636   28.1617
    1.0682   28.1448
    1.0727   28.1270
    1.0773   28.1083
    1.0818   28.0887
    1.0864   28.0683
    1.0909   28.0471
    1.0955   28.0251
    1.1000   28.0017
    1.1045   27.9783
    1.1091   27.9543
    1.1136   27.9296
    1.1182   27.9044
    1.1227   27.8785
    1.1273   27.8522
    1.1318   27.8253
    1.1364   27.7980
    1.1409   27.7702
    1.1455   27.7420
    1.1500   27.7134
    1.1545   27.6844
    1.1591   27.6550
    1.1636   27.6267
    1.1682   27.5967
    1.1727   27.5665
    1.1773   27.5359
    1.1818   27.5052
    1.1864   27.4742
    1.1909   27.4430
    1.1955   27.4116
    1.2000   27.3800
    1.2045   27.3494
    1.2091   27.3175
    1.2136   27.2855
    1.2182   27.2534
    1.2227   27.2226
    1.2273   27.1903
    1.2318   27.1579
    1.2364   27.1254
    1.2409   27.0929
    1.2455   27.0604
    1.2500   27.0278
    1.2545   26.9952
    1.2591   26.9626
    1.2636   26.9300
    1.2682   26.8976
    1.2727   26.8650
    1.2773   26.8325
    1.2818   26.8000
    1.2864   26.7675
    1.2909   26.7351
    1.2955   26.7028
    1.3000   26.6705
    1.3045   26.6381
    1.3091   26.6060
    1.3136   26.5740
    1.3182   26.5421
    1.3227   26.5103
    1.3273   26.4786
    1.3318   26.4470
    1.3364   26.4156
    1.3409   26.3843
    1.3455   26.3532
    1.3500   26.3222
    1.3545   26.2914
    1.3591   26.2611
    1.3636   26.2306
    1.3682   26.2002
    1.3727   26.1700
    1.3773   26.1400
    1.3818   26.1102
    1.3864   26.0805
    1.3909   26.0522
    1.3955   26.0230
    1.4000   25.9939
    1.4045   25.9651
    1.4091   25.9360
    1.4136   25.9076
    1.4182   25.8794
    1.4227   25.8511
    1.4273   25.8617
    1.4318   25.8842
    1.4364   25.9057
    1.4409   25.9260
    1.4455   25.9451
    1.4500   25.9629
    1.4545   25.9795
    1.4591   25.9947
    1.4636   26.0085
    1.4682   26.0208
    1.4727   26.0315
    1.4773   26.0407
    1.4818   26.0483
    1.4864   26.0542
    1.4909   26.0585
    1.4955   26.0611
    1.5000   26.0619
    1.5064   26.0622
    1.5129   26.0629
    1.5193   26.0641
    1.5257   26.0658
    1.5321   26.0681
    1.5386   26.0708
    1.5450   26.0739
    1.5514   26.0776
    1.5579   26.0818
    1.5643   26.0865
    1.5707   26.0916
    1.5771   26.0972
    1.5836   26.1034
    1.5900   26.1100
    1.5964   26.1170
    1.6029   26.1246
    1.6093   26.1326
    1.6157   26.1412
    1.6221   26.1502
    1.6286   26.1596
    1.6350   26.1696
    1.6414   26.1800
    1.6478   26.1908
    1.6543   26.2021
    1.6607   26.2139
    1.6671   26.2261
    1.6736   26.2388
    1.6800   26.2519
    1.6864   26.2655
    1.6928   26.2795
    1.6993   26.2939
    1.7057   26.3087
    1.7121   26.3240
    1.7186   26.3396
    1.7250   26.3557
    1.7314   26.3721
    1.7378   26.3890
    1.7443   26.4062
    1.7507   26.4238
    1.7571   26.4417
    1.7636   26.4600
    1.7700   26.4787
    1.7764   26.4976
    1.7828   26.5169
    1.7893   26.5365
    1.7957   26.5564
    1.8021   26.5766
    1.8086   26.5971
    1.8150   26.6179
    1.8214   26.6389
    1.8278   26.6601
    1.8343   26.6816
    1.8407   26.7033
    1.8471   26.7252
    1.8536   26.7473
    1.8600   26.7696
    1.8664   26.7920
    1.8728   26.8146
    1.8793   26.8374
    1.8857   26.8602
    1.8921   26.8831
    1.8986   26.9062
    1.9050   26.9292
    1.9114   26.9524
    1.9178   26.9756
    1.9243   26.9988
    1.9307   27.0220
    1.9371   27.0452
    1.9435   27.0684
    1.9500   27.0915
    1.9564   27.1145
    1.9628   27.1374
    1.9693   27.1602
    1.9757   27.1828
    1.9821   27.2053
    1.9885   27.2276
    1.9950   27.2497
    2.0014   27.2715
    2.0078   27.2930
    2.0143   27.3142
    2.0207   27.3351
    2.0271   27.3557
    2.0335   27.3758
    2.0400   27.3956
    2.0464   27.4150
    2.0528   27.4339
    2.0593   27.4523
    2.0657   27.4702
    2.0721   27.4875
    2.0785   27.5043
    2.0850   27.5204
    2.0914   27.5360
    2.0978   27.5509
    2.1043   27.5650
    2.1107   27.5785
    2.1171   27.5912
    2.1235   27.6032
    2.1300   27.6144
    2.1364   27.6248
    2.1428   27.6344
    2.1493   27.6431
    2.1557   27.6509
    2.1621   27.6579
    2.1685   27.6641
    2.1750   27.6693
    2.1814   27.6737
    2.1878   27.6770
    2.1943   27.6793
    2.2007   27.6808
    2.2071   27.6812
    2.2150   27.6825
    2.2229   27.6864
    2.2307   27.6928
    2.2386   27.7018
    2.2465   27.7134
    2.2543   27.7273
    2.2622   27.7438
    2.2701   27.7629
    2.2780   27.7844
    2.2858   27.8081
    2.2937   27.8345
    2.3016   27.8632
    2.3095   27.8942
    2.3173   27.9275
    2.3252   27.9630
    2.3331   28.0008
    2.3409   28.0406
    2.3488   28.0826
    2.3567   28.1266
    2.3646   28.1726
    2.3724   28.2205
    2.3803   28.2704
    2.3882   28.3218
    2.3961   28.3752
    2.4039   28.4300
    2.4118   28.4868
    2.4197   28.5452
    2.4275   28.6051
    2.4354   28.6665
    2.4433   28.7293
    2.4512   28.7935
    2.4590   28.8590
    2.4669   28.9258
    2.4748   28.9937
    2.4827   29.0627
    2.4905   29.1329
    2.4984   29.2040
    2.5063   29.2761
    2.5142   29.3490
    2.5220   29.4228
    2.5299   29.4973
    2.5378   29.5725
    2.5456   29.6484
    2.5535   29.7248
    2.5614   29.8016
    2.5693   29.8789
    2.5771   29.9562
    2.5850   30.0348
    2.5929   30.1131
    2.6008   30.1914
    2.6086   30.2699
    2.6165   30.3488
    2.6244   30.4272
    2.6322   30.5046
    2.6401   30.5826
    2.6480   30.6603
    2.6559   30.7384
    2.6637   30.8153
    2.6716   30.8916
    2.6795   30.9679
    2.6874   31.0429
    2.6952   31.1171
    2.7031   31.1905
    2.7110   31.2628
    2.7188   31.3341
    2.7267   31.4043
    2.7346   31.4733
    2.7425   31.5409
    2.7503   31.6071
    2.7582   31.6719
    2.7661   31.7352
    2.7740   31.7968
    2.7818   31.8568
    2.7897   31.9150
    2.7976   31.9715
    2.8055   32.0262
    2.8133   32.0789
    2.8212   32.1298
    2.8291   32.1788
    2.8369   32.2259
    2.8448   32.2709
    2.8527   32.3140
    2.8606   32.3375
    2.8684   32.3575
    2.8763   32.3804
    2.8842   32.4033
    2.8921   32.4272
    2.8999   32.4518
    2.9078   32.4771
    2.9157   32.5028
    2.9235   32.5285
    2.9314   32.5544
    2.9393   32.5801
    2.9472   32.6055
    2.9550   32.6303
    2.9629   32.6544
    2.9708   32.6777
    2.9787   32.6996
    2.9865   32.7207
    2.9944   32.7390
    3.0023   32.7573
    3.0101   32.7740
    3.0180   32.7890
    3.0259   32.8022
    3.0338   32.8135
    3.0416   32.8229
    3.0495   32.8303
    3.0574   32.8356
    3.0653   32.8388
    3.0731   32.8398
    3.0828   32.8376
    3.0924   32.8308
    3.1021   32.8195
    3.1117   32.8036
    3.1213   32.7832
    3.1310   32.7583
    3.1406   32.7288
    3.1503   32.6961
    3.1599   32.6576
    3.1696   32.6148
    3.1792   32.5673
    3.1888   32.5154
    3.1985   32.4591
    3.2081   32.3984
    3.2178   32.3335
    3.2274   32.2650
    3.2371   32.1918
    3.2467   32.1148
    3.2563   32.0339
    3.2660   31.9495
    3.2756   31.8616
    3.2853   31.7704
    3.2949   31.6761
    3.3045   31.5782
    3.3142   31.4785
    3.3238   31.3774
    3.3335   31.2729
    3.3431   31.1665
    3.3528   31.0582
    3.3624   30.9485
    3.3720   30.8382
    3.3817   30.7260
    3.3913   30.6129
    3.4010   30.4992
    3.4106   30.3850
    3.4203   30.2701
    3.4299   30.1558
    3.4395   30.0417
    3.4492   29.9280
    3.4588   29.8149
    3.4685   29.7026
    3.4781   29.5909
    3.4878   29.4805
    3.4974   29.3717
    3.5070   29.2644
    3.5167   29.1587
    3.5263   29.0548
    3.5360   28.9529
    3.5456   28.8530
    3.5553   28.7562
    3.5649   28.6607
    3.5745   28.5676
    3.5842   28.4770
    3.5938   28.3889
    3.6035   28.3040
    3.6131   28.2211
    3.6227   28.1408
    3.6324   28.0633
    3.6420   27.9887
    3.6517   27.9164
    3.6613   27.8468
    3.6710   27.7797
    3.6806   27.7151
    3.6902   27.6529
    3.6999   27.5931
    3.7095   27.5359
    3.7192   27.4804
    3.7288   27.4269
    3.7385   27.3753
    3.7481   27.3254
    3.7577   27.2771
    3.7674   27.2302
    3.7770   27.1847
    3.7867   27.1402
    3.7963   27.0966
    3.8060   27.0539
    3.8156   27.0118
    3.8252   26.9703
    3.8349   26.9291
    3.8445   26.8883
    3.8542   26.8474
    3.8638   26.8066
    3.8734   26.7657
    3.8831   26.7246
    3.8927   26.6832
    3.9024   26.6415
    3.9120   26.5993
    3.9217   26.5568
    3.9313   26.5137
    3.9409   26.4702
    3.9506   26.4263
    3.9602   26.3819
    3.9699   26.3372
    3.9795   26.2923
    3.9892   26.2473
    3.9988   26.2023
    4.0084   26.1576
    4.0181   26.1136
    4.0277   26.0707
    4.0374   26.0296
    4.0470   25.9908
    4.0567   25.9554
    4.0663   25.9247
    4.0759   25.9007
    4.0856   25.8854
    4.0952   25.8813
    4.1049   25.8905
    4.1145   25.9141
    4.1241   25.9520
    4.1338   26.0026
    4.1410   25.9844
    4.1482   25.9672
    4.1554   25.9510
    4.1625   25.9361
    4.1697   25.9227
    4.1769   25.9109
    4.1841   25.9008
    4.1913   25.8925
    4.1985   25.8863
    4.2057   25.8823
    4.2128   25.8803
    4.2200   25.8805
    4.2272   25.8829
    4.2344   25.8876
    4.2416   25.8943
    4.2488   25.9030
    4.2560   25.9136
    4.2632   25.9259
    4.2703   25.9397
    4.2775   25.9548
    4.2847   25.9710
    4.2919   25.9881
    4.2991   26.0059
    4.3063   26.0240
    4.3135   26.0424
    4.3207   26.0608
    4.3278   26.0790
    4.3350   26.0966
    4.3422   26.1136
    4.3494   26.1296
    4.3566   26.1446
    4.3638   26.1582
    4.3710   26.1703
    4.3782   26.1806
    4.3853   26.1891
    4.3925   26.1955
    4.3997   26.1996
    4.4069   26.2014
    4.4141   26.2008
    4.4213   26.1976
    4.4285   26.1917
    4.4356   26.1833
    4.4428   26.1721
    4.4500   26.1583
    4.4572   26.1419
    4.4644   26.1230
    4.4716   26.1016
    4.4788   26.0778
    4.4860   26.0518
    4.4931   26.0237
    4.5003   25.9936
    4.5075   25.9624
    4.5147   26.0075
    4.5219   26.0531
    4.5291   26.0991
    4.5363   26.1456
    4.5435   26.1925
    4.5506   26.2394
    4.5578   26.2871
    4.5650   26.3352
    4.5722   26.3837
    4.5794   26.4325
    4.5866   26.4815
    4.5938   26.5306
    4.6009   26.5802
    4.6081   26.6300
    4.6153   26.6793
    4.6225   26.7294
    4.6297   26.7797
    4.6369   26.8301
    4.6441   26.8805
    4.6513   26.9309
    4.6584   26.9814
    4.6656   27.0318
    4.6728   27.0822
    4.6800   27.1324
    4.6872   27.1818
    4.6944   27.2316
    4.7016   27.2812
    4.7088   27.3304
    4.7159   27.3793
    4.7231   27.4270
    4.7303   27.4750
    4.7375   27.5219
    4.7447   27.5684
    4.7519   27.6145
    4.7591   27.6600
    4.7662   27.7046
    4.7734   27.7484
    4.7806   27.7911
    4.7878   27.8322
    4.7950   27.8723
    4.8022   27.9116
    4.8094   27.9495
    4.8166   27.9863
    4.8237   28.0214
    4.8309   28.0550
    4.8381   28.0864
    4.8453   28.1159
    4.8525   28.1433
    4.8597   28.1685
    4.8669   28.1917
    4.8741   28.2122
    4.8812   28.2303
    4.8884   28.2460
    4.8956   28.2588
    4.9028   28.2688
    4.9100   28.2760
    4.9172   28.2804
    4.9244   28.2818
 
    0.0000   32.8398
    0.0091   32.8378
    0.0182   32.8318
    0.0273   32.8218
    0.0364   32.8079
    0.0455   32.7902
    0.0545   32.7687
    0.0636   32.7436
    0.0727   32.7163
    0.0818   32.6844
    0.0909   32.6494
    0.1000   32.6115
    0.1091   32.5707
    0.1182   32.5273
    0.1273   32.4816
    0.1364   32.4336
    0.1455   32.3836
    0.1545   32.3318
    0.1636   32.2783
    0.1727   32.2234
    0.1818   32.1672
    0.1909   32.1099
    0.2000   32.0516
    0.2091   31.9941
    0.2182   31.9345
    0.2273   31.8744
    0.2364   31.8140
    0.2455   31.7523
    0.2545   31.6918
    0.2636   31.6313
    0.2727   31.5711
    0.2818   31.5112
    0.2909   31.4518
    0.3000   31.3929
    0.3091   31.3348
    0.3182   31.2774
    0.3273   31.2209
    0.3364   31.1654
    0.3455   31.1110
    0.3545   31.0601
    0.3636   31.0080
    0.3727   30.9572
    0.3818   30.9079
    0.3909   30.8596
    0.4000   30.8133
    0.4091   30.7686
    0.4182   30.7256
    0.4273   30.6844
    0.4364   30.6449
    0.4455   30.6073
    0.4545   30.5717
    0.4636   30.5379
    0.4727   30.5062
    0.4818   30.4765
    0.4909   30.4489
    0.5000   30.4221
    0.5091   30.4006
    0.5182   30.3793
    0.5273   30.3602
    0.5364   30.3433
    0.5455   30.3286
    0.5545   30.3161
    0.5636   30.3058
    0.5727   30.2977
    0.5818   30.2917
    0.5909   30.2879
    0.6000   30.2862
    0.6091   30.2865
    0.6182   30.2890
    0.6273   30.2935
    0.6364   30.3004
    0.6455   30.3088
    0.6545   30.3191
    0.6636   30.3312
    0.6727   30.3450
    0.6818   30.3605
    0.6909   30.3775
    0.7000   30.3961
    0.7091   30.4161
    0.7182   30.4374
    0.7273   30.4599
    0.7364   30.4836
    0.7455   30.5082
    0.7545   30.5337
    0.7636   30.5600
    0.7727   30.5868
    0.7818   30.6142
    0.7909   30.6420
    0.8000   30.6700
    0.8091   30.6981
    0.8182   30.7262
    0.8273   30.7541
    0.8364   30.7817
    0.8455   30.8088
    0.8545   30.8355
    0.8636   30.8612
    0.8727   30.8861
    0.8818   30.9099
    0.8909   30.9326
    0.9000   30.9540
    0.9091   30.9740
    0.9182   30.9925
    0.9273   31.0096
    0.9364   31.0247
    0.9455   31.0380
    0.9545   31.0493
    0.9636   31.0588
    0.9727   31.0661
    0.9818   31.0714
    0.9909   31.0746
    1.0000   31.0757
    1.0045   31.0755
    1.0091   31.0748
    1.0136   31.0736
    1.0182   31.0719
    1.0227   31.0698
    1.0273   31.0672
    1.0318   31.0641
    1.0364   31.0606
    1.0409   31.0566
    1.0455   31.0521
    1.0500   31.0470
    1.0545   31.0416
    1.0591   31.0357
    1.0636   31.0293
    1.0682   31.0224
    1.0727   31.0150
    1.0773   31.0072
    1.0818   30.9989
    1.0864   30.9901
    1.0909   30.9808
    1.0955   30.9710
    1.1000   30.9607
    1.1045   30.9499
    1.1091   30.9387
    1.1136   30.9270
    1.1182   30.9148
    1.1227   30.9021
    1.1273   30.8891
    1.1318   30.8754
    1.1364   30.8613
    1.1409   30.8466
    1.1455   30.8315
    1.1500   30.8159
    1.1545   30.7997
    1.1591   30.7831
    1.1636   30.7662
    1.1682   30.7486
    1.1727   30.7306
    1.1773   30.7120
    1.1818   30.6930
    1.1864   30.6735
    1.1909   30.6535
    1.1955   30.6331
    1.2000   30.6121
    1.2045   30.5912
    1.2091   30.5693
    1.2136   30.5470
    1.2182   30.5243
    1.2227   30.5011
    1.2273   30.4775
    1.2318   30.4534
    1.2364   30.4289
    1.2409   30.4040
    1.2455   30.3787
    1.2500   30.3530
    1.2545   30.3268
    1.2591   30.3004
    1.2636   30.2735
    1.2682   30.2463
    1.2727   30.2187
    1.2773   30.1908
    1.2818   30.1626
    1.2864   30.1341
    1.2909   30.1054
    1.2955   30.0763
    1.3000   30.0470
    1.3045   30.0174
    1.3091   29.9877
    1.3136   29.9578
    1.3182   29.9277
    1.3227   29.8975
    1.3273   29.8672
    1.3318   29.8368
    1.3364   29.8063
    1.3409   29.7758
    1.3455   29.7459
    1.3500   29.7155
    1.3545   29.6851
    1.3591   29.6549
    1.3636   29.6248
    1.3682   29.5949
    1.3727   29.5652
    1.3773   29.5358
    1.3818   29.5067
    1.3864   29.4779
    1.3909   29.4498
    1.3955   29.4220
    1.4000   29.3947
    1.4045   29.3680
    1.4091   29.3419
    1.4136   29.3165
    1.4182   29.2919
    1.4227   29.2681
    1.4273   29.2452
    1.4318   29.2233
    1.4364   29.2024
    1.4409   29.1826
    1.4455   29.1639
    1.4500   29.1464
    1.4545   29.1302
    1.4591   29.1153
    1.4636   29.1018
    1.4682   29.0898
    1.4727   29.0793
    1.4773   29.0703
    1.4818   29.0629
    1.4864   29.0571
    1.4909   29.0529
    1.4955   29.0504
    1.5000   29.0496
    1.5064   29.0505
    1.5129   29.0534
    1.5193   29.0581
    1.5257   29.0646
    1.5321   29.0729
    1.5386   29.0829
    1.5450   29.0944
    1.5514   29.1074
    1.5579   29.1217
    1.5643   29.1370
    1.5707   29.1535
    1.5771   29.1710
    1.5836   29.1890
    1.5900   29.2077
    1.5964   29.2268
    1.6029   29.2461
    1.6093   29.2656
    1.6157   29.2850
    1.6221   29.3040
    1.6286   29.3227
    1.6350   29.3408
    1.6414   29.3582
    1.6478   29.3745
    1.6543   29.3899
    1.6607   29.4042
    1.6671   29.4171
    1.6736   29.4286
    1.6800   29.4387
    1.6864   29.4471
    1.6928   29.4538
    1.6993   29.4585
    1.7057   29.4616
    1.7121   29.4627
    1.7186   29.4619
    1.7250   29.4592
    1.7314   29.4545
    1.7378   29.4477
    1.7443   29.4390
    1.7507   29.4284
    1.7571   29.4159
    1.7636   29.4015
    1.7700   29.3853
    1.7764   29.3673
    1.7828   29.3476
    1.7893   29.3264
    1.7957   29.3036
    1.8021   29.2794
    1.8086   29.2538
    1.8150   29.2269
    1.8214   29.1988
    1.8278   29.1696
    1.8343   29.1394
    1.8407   29.1083
    1.8471   29.0763
    1.8536   29.0436
    1.8600   29.0102
    1.8664   28.9762
    1.8728   28.9417
    1.8793   28.9067
    1.8857   28.8714
    1.8921   28.8357
    1.8986   28.7998
    1.9050   28.7638
    1.9114   28.7276
    1.9178   28.6914
    1.9243   28.6552
    1.9307   28.6191
    1.9371   28.5831
    1.9435   28.5474
    1.9500   28.5118
    1.9564   28.4765
    1.9628   28.4415
    1.9693   28.4069
    1.9757   28.3727
    1.9821   28.3390
    1.9885   28.3057
    1.9950   28.2730
    2.0014   28.2409
    2.0078   28.2093
    2.0143   28.1784
    2.0207   28.1482
    2.0271   28.1189
    2.0335   28.0901
    2.0400   28.0621
    2.0464   28.0349
    2.0528   28.0086
    2.0593   27.9831
    2.0657   27.9584
    2.0721   27.9347
    2.0785   27.9120
    2.0850   27.8902
    2.0914   27.8693
    2.0978   27.8495
    2.1043   27.8307
    2.1107   27.8129
    2.1171   27.7962
    2.1235   27.7806
    2.1300   27.7661
    2.1364   27.7527
    2.1428   27.7404
    2.1493   27.7292
    2.1557   27.7192
    2.1621   27.7103
    2.1685   27.7026
    2.1750   27.6961
    2.1814   27.6908
    2.1878   27.6866
    2.1943   27.6836
    2.2007   27.6818
    2.2071   27.6812
    2.2150   27.6825
    2.2229   27.6864
    2.2307   27.6928
    2.2386   27.7018
    2.2465   27.7134
    2.2543   27.7273
    2.2622   27.7438
    2.2701   27.7629
    2.2780   27.7844
    2.2858   27.8081
    2.2937   27.8345
    2.3016   27.8632
    2.3095   27.8942
    2.3173   27.9275
    2.3252   27.9630
    2.3331   28.0008
    2.3409   28.0406
    2.3488   28.0826
    2.3567   28.1266
    2.3646   28.1726
    2.3724   28.2205
    2.3803   28.2704
    2.3882   28.3218
    2.3961   28.3752
    2.4039   28.4300
    2.4118   28.4868
    2.4197   28.5452
    2.4275   28.6051
    2.4354   28.6665
    2.4433   28.7293
    2.4512   28.7935
    2.4590   28.8590
    2.4669   28.9258
    2.4748   28.9937
    2.4827   29.0627
    2.4905   29.1329
    2.4984   29.2040
    2.5063   29.2761
    2.5142   29.3490
    2.5220   29.4228
    2.5299   29.4973
    2.5378   29.5725
    2.5456   29.6484
    2.5535   29.7248
    2.5614   29.8016
    2.5693   29.8789
    2.5771   29.9562
    2.5850   30.0348
    2.5929   30.1131
    2.6008   30.1914
    2.6086   30.2699
    2.6165   30.3488
    2.6244   30.4272
    2.6322   30.5046
    2.6401   30.5826
    2.6480   30.6603
    2.6559   30.7384
    2.6637   30.8153
    2.6716   30.8916
    2.6795   30.9679
    2.6874   31.0429
    2.6952   31.1171
    2.7031   31.1905
    2.7110   31.2628
    2.7188   31.3341
    2.7267   31.4043
    2.7346   31.4733
    2.7425   31.5409
    2.7503   31.6071
    2.7582   31.6719
    2.7661   31.7352
    2.7740   31.7968
    2.7818   31.8568
    2.7897   31.9150
    2.7976   31.9715
    2.8055   32.0262
    2.8133   32.0789
    2.8212   32.1298
    2.8291   32.1788
    2.8369   32.2259
    2.8448   32.2709
    2.8527   32.3140
    2.8606   32.3552
    2.8684   32.3943
    2.8763   32.4317
    2.8842   32.4671
    2.8921   32.5006
    2.8999   32.5323
    2.9078   32.5622
    2.9157   32.5903
    2.9235   32.6160
    2.9314   32.6407
    2.9393   32.6637
    2.9472   32.6851
    2.9550   32.7050
    2.9629   32.7234
    2.9708   32.7402
    2.9787   32.7547
    2.9865   32.7688
    2.9944   32.7811
    3.0023   32.7925
    3.0101   32.8026
    3.0180   32.8114
    3.0259   32.8190
    3.0338   32.8254
    3.0416   32.8306
    3.0495   32.8347
    3.0574   32.8376
    3.0653   32.8393
    3.0731   32.8398
    3.0828   32.8389
    3.0924   32.8363
    3.1021   32.8319
    3.1117   32.8258
    3.1213   32.8181
    3.1310   32.8090
    3.1406   32.7987
    3.1503   32.7873
    3.1599   32.7748
    3.1696   32.7623
    3.1792   32.7487
    3.1888   32.7352
    3.1985   32.7212
    3.2081   32.7075
    3.2178   32.6943
    3.2274   32.6819
    3.2371   32.6706
    3.2467   32.6606
    3.2563   32.6522
    3.2660   32.6458
    3.2756   32.6415
    3.2853   32.6396
    3.2949   32.6417
    3.3045   32.6443
    3.3142   32.6514
    3.3238   32.6625
    3.3335   32.6765
    3.3431   32.6945
    3.3528   32.7165
    3.3624   32.7266
    3.3720   32.7208
    3.3817   32.7150
    3.3913   32.7093
    3.4010   32.7036
    3.4106   32.6980
    3.4203   32.6926
    3.4299   32.6874
    3.4395   32.6823
    3.4492   32.6775
    3.4588   32.6729
    3.4685   32.6693
    3.4781   32.6653
    3.4878   32.6612
    3.4974   32.6577
    3.5070   32.6547
    3.5167   32.6520
    3.5263   32.6498
    3.5360   32.6079
    3.5456   32.5018
    3.5553   32.3981
    3.5649   32.2961
    3.5745   32.1964
    3.5842   32.0989
    3.5938   32.0038
    3.6035   31.9111
    3.6131   31.8209
    3.6227   31.7331
    3.6324   31.6480
    3.6420   31.5658
    3.6517   31.4860
    3.6613   31.4089
    3.6710   31.3347
    3.6806   31.2633
    3.6902   31.1948
    3.6999   31.1293
    3.7095   31.0677
    3.7192   31.0081
    3.7288   30.9516
    3.7385   30.8982
    3.7481   30.8478
    3.7577   30.8005
    3.7674   30.7564
    3.7770   30.7153
    3.7867   30.6773
    3.7963   30.6423
    3.8060   30.6103
    3.8156   30.5812
    3.8252   30.5551
    3.8349   30.5318
    3.8445   30.5117
    3.8542   30.4939
    3.8638   30.4787
    3.8734   30.4661
    3.8831   30.4560
    3.8927   30.4482
    3.9024   30.4427
    3.9120   30.4394
    3.9217   30.4381
    3.9313   30.4388
    3.9409   30.4413
    3.9506   30.4456
    3.9602   30.4512
    3.9699   30.4585
    3.9795   30.4672
    3.9892   30.4772
    3.9988   30.4884
    4.0084   30.5007
    4.0181   30.5138
    4.0277   30.5279
    4.0374   30.5427
    4.0470   30.5581
    4.0567   30.5741
    4.0663   30.5905
    4.0759   30.6074
    4.0856   30.6246
    4.0952   30.6420
    4.1049   30.6595
    4.1145   30.6772
    4.1241   30.6949
    4.1338   30.7125
    4.1410   30.7050
    4.1482   30.6945
    4.1554   30.6808
    4.1625   30.6643
    4.1697   30.6449
    4.1769   30.6229
    4.1841   30.5984
    4.1913   30.5716
    4.1985   30.5428
    4.2057   30.5122
    4.2128   30.4793
    4.2200   30.4449
    4.2272   30.4089
    4.2344   30.3718
    4.2416   30.3333
    4.2488   30.2938
    4.2560   30.2537
    4.2632   30.2128
    4.2703   30.1713
    4.2775   30.1295
    4.2847   30.0875
    4.2919   30.0455
    4.2991   30.0038
    4.3063   29.9623
    4.3135   29.9214
    4.3207   29.8812
    4.3278   29.8419
    4.3350   29.8037
    4.3422   29.7669
    4.3494   29.7313
    4.3566   29.6979
    4.3638   29.6661
    4.3710   29.6362
    4.3782   29.6085
    4.3853   29.5832
    4.3925   29.5604
    4.3997   29.5402
    4.4069   29.5228
    4.4141   29.5083
    4.4213   29.4968
    4.4285   29.4883
    4.4356   29.4830
    4.4428   29.4806
    4.4500   29.4813
    4.4572   29.4850
    4.4644   29.4917
    4.4716   29.5012
    4.4788   29.5135
    4.4860   29.5284
    4.4931   29.5459
    4.5003   29.5657
    4.5075   29.5878
    4.5147   29.6120
    4.5219   29.6382
    4.5291   29.6660
    4.5363   29.6955
    4.5435   29.7261
    4.5506   29.7582
    4.5578   29.7916
    4.5650   29.8260
    4.5722   29.8613
    4.5794   29.8973
    4.5866   29.9339
    4.5938   29.9708
    4.6009   30.0083
    4.6081   30.0461
    4.6153   30.0841
    4.6225   30.1221
    4.6297   30.1603
    4.6369   30.1982
    4.6441   30.2361
    4.6513   30.2736
    4.6584   30.3108
    4.6656   30.3476
    4.6728   30.3840
    4.6800   30.4198
    4.6872   30.4549
    4.6944   30.4895
    4.7016   30.5234
    4.7088   30.5566
    4.7159   30.5890
    4.7231   30.6205
    4.7303   30.6512
    4.7375   30.6809
    4.7447   30.7098
    4.7519   30.7377
    4.7591   30.7647
    4.7662   30.7906
    4.7734   30.8155
    4.7806   30.8393
    4.7878   30.8620
    4.7950   30.8835
    4.8022   30.9040
    4.8094   30.9235
    4.8166   30.9418
    4.8237   30.9590
    4.8309   30.9750
    4.8381   30.9898
    4.8453   31.0035
    4.8525   31.0160
    4.8597   31.0273
    4.8669   31.0375
    4.8741   31.0464
    4.8812   31.0542
    4.8884   31.0608
    4.8956   31.0662
    4.9028   31.0703
    4.9100   31.0733
    4.9172   31.0751
    4.9244   31.0757
 
    0.0000   32.8398
    0.0091   32.8409
    0.0182   32.8441
    0.0273   32.8495
    0.0364   32.8571
    0.0455   32.8668
    0.0545   32.8787
    0.0636   32.8927
    0.0727   32.9090
    0.0818   32.9274
    0.0909   32.9481
    0.1000   32.9710
    0.1091   32.9961
    0.1182   33.0235
    0.1273   33.0531
    0.1364   33.0851
    0.1455   33.1193
    0.1545   33.1559
    0.1636   33.1948
    0.1727   33.2361
    0.1818   33.2798
    0.1909   33.3259
    0.2000   33.3745
    0.2091   33.4257
    0.2182   33.4791
    0.2273   33.5351
    0.2364   33.5936
    0.2455   33.6541
    0.2545   33.7176
    0.2636   33.7838
    0.2727   33.7802
    0.2818   33.5975
    0.2909   33.4154
    0.3000   33.2340
    0.3091   33.0532
    0.3182   32.8732
    0.3273   32.6939
    0.3364   32.5154
    0.3455   32.3379
    0.3545   32.1617
    0.3636   31.9861
    0.3727   31.8115
    0.3818   31.6380
    0.3909   31.4654
    0.4000   31.2942
    0.4091   31.1243
    0.4182   30.9557
    0.4273   30.7884
    0.4364   30.6449
    0.4455   30.6073
    0.4545   30.5717
    0.4636   30.5379
    0.4727   30.5062
    0.4818   30.4765
    0.4909   30.4489
    0.5000   30.4221
    0.5091   30.4006
    0.5182   30.3793
    0.5273   30.3602
    0.5364   30.3433
    0.5455   30.3286
    0.5545   30.3161
    0.5636   30.3058
    0.5727   30.2977
    0.5818   30.2917
    0.5909   30.2879
    0.6000   30.2862
    0.6091   30.2865
    0.6182   30.2890
    0.6273   30.2935
    0.6364   30.3004
    0.6455   30.3088
    0.6545   30.3191
    0.6636   30.3312
    0.6727   30.3450
    0.6818   30.3605
    0.6909   30.3775
    0.7000   30.3961
    0.7091   30.4161
    0.7182   30.4374
    0.7273   30.4599
    0.7364   30.4836
    0.7455   30.5082
    0.7545   30.5337
    0.7636   30.5600
    0.7727   30.5868
    0.7818   30.6142
    0.7909   30.6420
    0.8000   30.6700
    0.8091   30.6981
    0.8182   30.7262
    0.8273   30.7541
    0.8364   30.7817
    0.8455   30.8088
    0.8545   30.8355
    0.8636   30.8612
    0.8727   30.8861
    0.8818   30.9099
    0.8909   30.9326
    0.9000   30.9540
    0.9091   30.9740
    0.9182   30.9925
    0.9273   31.0096
    0.9364   31.0247
    0.9455   31.0380
    0.9545   31.0493
    0.9636   31.0588
    0.9727   31.0661
    0.9818   31.0714
    0.9909   31.0746
    1.0000   31.0757
    1.0045   31.0763
    1.0091   31.0781
    1.0136   31.0812
    1.0182   31.0854
    1.0227   31.0908
    1.0273   31.0974
    1.0318   31.1051
    1.0364   31.1139
    1.0409   31.1239
    1.0455   31.1349
    1.0500   31.1470
    1.0545   31.1600
    1.0591   31.1741
    1.0636   31.1891
    1.0682   31.2050
    1.0727   31.2219
    1.0773   31.2395
    1.0818   31.2579
    1.0864   31.2772
    1.0909   31.2971
    1.0955   31.3178
    1.1000   31.3389
    1.1045   31.3608
    1.1091   31.3833
    1.1136   31.4064
    1.1182   31.4301
    1.1227   31.4542
    1.1273   31.4787
    1.1318   31.5037
    1.1364   31.5292
    1.1409   31.5550
    1.1455   31.5812
    1.1500   31.6078
    1.1545   31.6347
    1.1591   31.6618
    1.1636   31.6894
    1.1682   31.7171
    1.1727   31.7450
    1.1773   31.7731
    1.1818   31.8014
    1.1864   31.8299
    1.1909   31.8586
    1.1955   31.8870
    1.2000   31.9160
    1.2045   31.9452
    1.2091   31.9744
    1.2136   32.0036
    1.2182   32.0329
    1.2227   32.0625
    1.2273   32.0920
    1.2318   32.1214
    1.2364   32.1509
    1.2409   32.1804
    1.2455   32.2100
    1.2500   32.2395
    1.2545   32.2690
    1.2591   32.2985
    1.2636   32.3280
    1.2682   32.3576
    1.2727   32.3870
    1.2773   32.4165
    1.2818   32.4458
    1.2864   32.4752
    1.2909   32.5044
    1.2955   32.5337
    1.3000   32.5628
    1.3045   32.5909
    1.3091   32.6200
    1.3136   32.6490
    1.3182   32.6779
    1.3227   32.7067
    1.3273   32.7355
    1.3318   32.7642
    1.3364   32.7928
    1.3409   32.8213
    1.3455   32.8498
    1.3500   32.8782
    1.3545   32.9066
    1.3591   32.9349
    1.3636   32.9631
    1.3682   32.9912
    1.3727   33.0192
    1.3773   33.0472
    1.3818   33.0751
    1.3864   33.1029
    1.3909   33.1311
    1.3955   33.1588
    1.4000   33.1864
    1.4045   33.2140
    1.4091   33.2404
    1.4136   33.2679
    1.4182   33.2953
    1.4227   33.3218
    1.4273   33.3491
    1.4318   33.3764
    1.4364   33.4037
    1.4409   33.4310
    1.4455   33.4582
    1.4500   33.4855
    1.4545   33.5127
    1.4591   33.5399
    1.4636   33.5671
    1.4682   33.5943
    1.4727   33.6215
    1.4773   33.6488
    1.4818   33.6760
    1.4864   33.7033
    1.4909   33.7307
    1.4955   33.7580
    1.5000   33.7855
    1.5064   33.7848
    1.5129   33.7828
    1.5193   33.7796
    1.5257   33.7750
    1.5321   33.7693
    1.5386   33.7623
    1.5450   33.7543
    1.5514   33.7453
    1.5579   33.7357
    1.5643   33.7246
    1.5707   33.7140
    1.5771   33.7019
    1.5836   33.6892
    1.5900   33.6763
    1.5964   33.6632
    1.6029   33.6502
    1.6093   33.6372
    1.6157   33.6244
    1.6221   33.6119
    1.6286   33.6001
    1.6350   33.5889
    1.6414   33.5785
    1.6478   33.5687
    1.6543   33.5605
    1.6607   33.5536
    1.6671   33.5479
    1.6736   33.5439
    1.6800   33.5416
    1.6864   33.5411
    1.6928   33.5424
    1.6993   33.5449
    1.7057   33.5503
    1.7121   33.5577
    1.7186   33.5674
    1.7250   33.5792
    1.7314   33.5933
    1.7378   33.6096
    1.7443   33.6272
    1.7507   33.6481
    1.7571   33.6711
    1.7636   33.6964
    1.7700   33.7238
    1.7764   33.7528
    1.7828   33.7844
    1.7893   33.8180
    1.7957   33.8536
    1.8021   33.8910
    1.8086   33.9302
    1.8150   33.9710
    1.8214   34.0136
    1.8278   34.0572
    1.8343   34.1029
    1.8407   34.1500
    1.8471   34.1985
    1.8536   34.2483
    1.8600   34.2992
    1.8664   34.3513
    1.8728   34.4045
    1.8793   34.4586
    1.8857   34.5144
    1.8921   34.5700
    1.8986   34.6267
    1.9050   34.6832
    1.9114   34.7413
    1.9178   34.7999
    1.9243   34.8591
    1.9307   34.9188
    1.9371   34.9788
    1.9435   35.0405
    1.9500   35.1012
    1.9564   35.1619
    1.9628   35.2230
    1.9693   35.2842
    1.9757   35.3453
    1.9821   35.4065
    1.9885   35.4675
    1.9950   35.5283
    2.0014   35.5888
    2.0078   35.6487
    2.0143   35.7083
    2.0207   35.7674
    2.0271   35.8259
    2.0335   35.8825
    2.0400   35.9392
    2.0464   35.9949
    2.0528   36.0493
    2.0593   36.1023
    2.0657   36.1539
    2.0721   36.2037
    2.0785   36.2516
    2.0850   36.2975
    2.0914   36.3412
    2.0978   36.3168
    2.1043   36.2748
    2.1107   36.2352
    2.1171   36.1980
    2.1235   36.1635
    2.1300   36.1312
    2.1364   36.1013
    2.1428   36.0739
    2.1493   36.0490
    2.1557   36.0267
    2.1621   36.0070
    2.1685   35.9900
    2.1750   35.9757
    2.1814   35.9639
    2.1878   35.9546
    2.1943   35.9480
    2.2007   35.9440
    2.2071   35.9427
    2.2150   35.9385
    2.2229   35.9262
    2.2307   35.9065
    2.2386   35.8801
    2.2465   35.8488
    2.2543   35.8131
    2.2622   35.7739
    2.2701   35.7318
    2.2780   35.6874
    2.2858   35.6404
    2.2937   35.5935
    2.3016   35.5438
    2.3095   35.4928
    2.3173   35.4405
    2.3252   35.3870
    2.3331   35.3325
    2.3409   35.2769
    2.3488   35.2202
    2.3567   35.1626
    2.3646   35.1041
    2.3724   35.0445
    2.3803   34.9841
    2.3882   34.9227
    2.3961   34.8604
    2.4039   34.7973
    2.4118   34.7333
    2.4197   34.6692
    2.4275   34.6036
    2.4354   34.5373
    2.4433   34.4703
    2.4512   34.4026
    2.4590   34.3344
    2.4669   34.2656
    2.4748   34.1964
    2.4827   34.1268
    2.4905   34.0569
    2.4984   33.9868
    2.5063   33.9165
    2.5142   33.8461
    2.5220   33.7759
    2.5299   33.7057
    2.5378   33.6358
    2.5456   33.5663
    2.5535   33.4972
    2.5614   33.4287
    2.5693   33.3609
    2.5771   33.2939
    2.5850   33.2279
    2.5929   33.1629
    2.6008   33.0992
    2.6086   33.0368
    2.6165   32.9759
    2.6244   32.9166
    2.6322   32.8590
    2.6401   32.8034
    2.6480   32.7498
    2.6559   32.6984
    2.6637   32.6492
    2.6716   32.6024
    2.6795   32.5582
    2.6874   32.5166
    2.6952   32.4777
    2.7031   32.4416
    2.7110   32.4085
    2.7188   32.3783
    2.7267   32.3515
    2.7346   32.3275
    2.7425   32.3067
    2.7503   32.2889
    2.7582   32.2743
    2.7661   32.2629
    2.7740   32.2545
    2.7818   32.2491
    2.7897   32.2467
    2.7976   32.2472
    2.8055   32.2504
    2.8133   32.2564
    2.8212   32.2648
    2.8291   32.2757
    2.8369   32.2888
    2.8448   32.3040
    2.8527   32.3187
    2.8606   32.3552
    2.8684   32.3943
    2.8763   32.4317
    2.8842   32.4671
    2.8921   32.5006
    2.8999   32.5323
    2.9078   32.5622
    2.9157   32.5903
    2.9235   32.6160
    2.9314   32.6407
    2.9393   32.6637
    2.9472   32.6851
    2.9550   32.7050
    2.9629   32.7234
    2.9708   32.7402
    2.9787   32.7547
    2.9865   32.7688
    2.9944   32.7811
    3.0023   32.7925
    3.0101   32.8026
    3.0180   32.8114
    3.0259   32.8190
    3.0338   32.8254
    3.0416   32.8306
    3.0495   32.8347
    3.0574   32.8376
    3.0653   32.8393
    3.0731   32.8398
    3.0828   32.8397
    3.0924   32.8392
    3.1021   32.8384
    3.1117   32.8374
    3.1213   32.8360
    3.1310   32.8343
    3.1406   32.8323
    3.1503   32.8300
    3.1599   32.8274
    3.1696   32.8250
    3.1792   32.8219
    3.1888   32.8191
    3.1985   32.8155
    3.2081   32.8116
    3.2178   32.8074
    3.2274   32.8031
    3.2371   32.7986
    3.2467   32.7938
    3.2563   32.7888
    3.2660   32.7837
    3.2756   32.7784
    3.2853   32.7730
    3.2949   32.7677
    3.3045   32.7618
    3.3142   32.7560
    3.3238   32.7502
    3.3335   32.7443
    3.3431   32.7384
    3.3528   32.7325
    3.3624   32.7426
    3.3720   32.7749
    3.3817   32.8098
    3.3913   32.8492
    3.4010   32.8933
    3.4106   32.9421
    3.4203   32.9953
    3.4299   33.0536
    3.4395   33.1166
    3.4492   33.1844
    3.4588   33.2568
    3.4685   33.3342
    3.4781   33.2856
    3.4878   33.1678
    3.4974   33.0521
    3.5070   32.9383
    3.5167   32.8262
    3.5263   32.7161
    3.5360   32.6480
    3.5456   32.6467
    3.5553   32.6460
    3.5649   32.6457
    3.5745   32.6460
    3.5842   32.6469
    3.5938   32.6484
    3.6035   32.6506
    3.6131   32.6534
    3.6227   32.6569
    3.6324   32.6612
    3.6420   32.6665
    3.6517   32.6723
    3.6613   32.6789
    3.6710   32.6864
    3.6806   32.6947
    3.6902   32.7040
    3.6999   32.7141
    3.7095   32.7244
    3.7192   32.7365
    3.7288   32.7497
    3.7385   32.7639
    3.7481   32.7792
    3.7577   32.7956
    3.7674   32.8131
    3.7770   32.8318
    3.7867   32.8517
    3.7963   32.8728
    3.8060   32.8936
    3.8156   32.9172
    3.8252   32.9421
    3.8349   32.9684
    3.8445   32.9948
    3.8542   33.0237
    3.8638   33.0541
    3.8734   33.0858
    3.8831   33.1190
    3.8927   33.1537
    3.9024   33.1899
    3.9120   33.2276
    3.9217   33.2668
    3.9313   33.3075
    3.9409   33.3498
    3.9506   33.3938
    3.9602   33.4373
    3.9699   33.4844
    3.9795   33.5332
    3.9892   33.5837
    3.9988   33.6358
    4.0084   33.6093
    4.0181   33.5211
    4.0277   33.4350
    4.0374   33.3526
    4.0470   33.2706
    4.0567   33.1905
    4.0663   33.1120
    4.0759   33.0357
    4.0856   32.9611
    4.0952   32.8883
    4.1049   32.8171
    4.1145   32.7475
    4.1241   32.6794
    4.1338   32.6128
    4.1410   32.6358
    4.1482   32.6611
    4.1554   32.6883
    4.1625   32.7174
    4.1697   32.7482
    4.1769   32.7806
    4.1841   32.8146
    4.1913   32.8499
    4.1985   32.8869
    4.2057   32.9250
    4.2128   32.9632
    4.2200   33.0026
    4.2272   33.0427
    4.2344   33.0839
    4.2416   33.1251
    4.2488   33.1669
    4.2560   33.2091
    4.2632   33.2516
    4.2703   33.2943
    4.2775   33.3372
    4.2847   33.3802
    4.2919   33.4234
    4.2991   33.4666
    4.3063   33.5091
    4.3135   33.5523
    4.3207   33.5955
    4.3278   33.6387
    4.3350   33.6817
    4.3422   33.7248
    4.3494   33.7102
    4.3566   33.6817
    4.3638   33.6519
    4.3710   33.6218
    4.3782   33.5915
    4.3853   33.5610
    4.3925   33.5302
    4.3997   33.4991
    4.4069   33.4679
    4.4141   33.4364
    4.4213   33.4046
    4.4285   33.3726
    4.4356   33.3402
    4.4428   33.3076
    4.4500   33.2747
    4.4572   33.2415
    4.4644   33.2079
    4.4716   33.1738
    4.4788   33.1405
    4.4860   33.1060
    4.4931   33.0714
    4.5003   33.0362
    4.5075   33.0007
    4.5147   32.9648
    4.5219   32.9288
    4.5291   32.8923
    4.5363   32.8554
    4.5435   32.8182
    4.5506   32.7805
    4.5578   32.7427
    4.5650   32.7045
    4.5722   32.6661
    4.5794   32.6274
    4.5866   32.5884
    4.5938   32.5495
    4.6009   32.5099
    4.6081   32.4701
    4.6153   32.4299
    4.6225   32.3896
    4.6297   32.3492
    4.6369   32.3086
    4.6441   32.2678
    4.6513   32.2268
    4.6584   32.1858
    4.6656   32.1446
    4.6728   32.1038
    4.6800   32.0626
    4.6872   32.0212
    4.6944   31.9800
    4.7016   31.9389
    4.7088   31.8980
    4.7159   31.8571
    4.7231   31.8164
    4.7303   31.7760
    4.7375   31.7359
    4.7447   31.6964
    4.7519   31.6572
    4.7591   31.6184
    4.7662   31.5803
    4.7734   31.5428
    4.7806   31.5060
    4.7878   31.4699
    4.7950   31.4348
    4.8022   31.4007
    4.8094   31.3677
    4.8166   31.3359
    4.8237   31.3056
    4.8309   31.2766
    4.8381   31.2489
    4.8453   31.2229
    4.8525   31.1987
    4.8597   31.1763
    4.8669   31.1559
    4.8741   31.1376
    4.8812   31.1215
    4.8884   31.1077
    4.8956   31.0963
    4.9028   31.0873
    4.9100   31.0809
    4.9172   31.0770
    4.9244   31.0757
 
    0.0000   39.1449
    0.0091   39.0365
    0.0182   38.8730
    0.0273   38.7025
    0.0364   38.5291
    0.0455   38.3539
    0.0545   38.1771
    0.0636   37.9992
    0.0727   37.8281
    0.0818   37.6478
    0.0909   37.4667
    0.1000   37.2848
    0.1091   37.1022
    0.1182   36.9191
    0.1273   36.7354
    0.1364   36.5512
    0.1455   36.3667
    0.1545   36.1819
    0.1636   35.9969
    0.1727   35.8116
    0.1818   35.6263
    0.1909   35.4409
    0.2000   35.2555
    0.2091   35.0705
    0.2182   34.8853
    0.2273   34.7003
    0.2364   34.5156
    0.2455   34.3311
    0.2545   34.1470
    0.2636   33.9634
    0.2727   33.8525
    0.2818   33.9238
    0.2909   33.9977
    0.3000   34.0742
    0.3091   34.1534
    0.3182   34.2352
    0.3273   34.3197
    0.3364   34.4068
    0.3455   34.4967
    0.3545   34.5904
    0.3636   34.6856
    0.3727   34.7833
    0.3818   34.8838
    0.3909   34.9868
    0.4000   35.0925
    0.4091   35.2010
    0.4182   35.3120
    0.4273   35.4257
    0.4364   35.5420
    0.4455   35.6610
    0.4545   35.7825
    0.4636   35.9065
    0.4727   36.0332
    0.4818   36.1623
    0.4909   36.2940
    0.5000   36.4250
    0.5091   36.5637
    0.5182   36.7028
    0.5273   36.8443
    0.5364   36.9882
    0.5455   37.1344
    0.5545   37.2830
    0.5636   37.4340
    0.5727   37.5872
    0.5818   37.7427
    0.5909   37.9005
    0.6000   38.0604
    0.6091   38.2225
    0.6182   38.3313
    0.6273   38.3116
    0.6364   38.2920
    0.6455   38.2724
    0.6545   38.2530
    0.6636   38.2336
    0.6727   38.2144
    0.6818   38.1954
    0.6909   38.1754
    0.7000   38.1568
    0.7091   38.1384
    0.7182   38.1203
    0.7273   38.1022
    0.7364   38.0847
    0.7455   38.0675
    0.7545   38.0506
    0.7636   38.0341
    0.7727   38.0176
    0.7818   38.0019
    0.7909   37.9867
    0.8000   37.9719
    0.8091   37.9576
    0.8182   37.9439
    0.8273   37.9306
    0.8364   37.9179
    0.8455   37.9058
    0.8545   37.8942
    0.8636   37.8831
    0.8727   37.8728
    0.8818   37.8631
    0.8909   37.8540
    0.9000   37.8456
    0.9091   37.8379
    0.9182   37.8309
    0.9273   37.8246
    0.9364   37.8191
    0.9455   37.8142
    0.9545   37.8101
    0.9636   37.8067
    0.9727   37.8041
    0.9818   37.8022
    0.9909   37.8010
    1.0000   37.8007
    1.0045   37.7986
    1.0091   37.7925
    1.0136   37.7823
    1.0182   37.7683
    1.0227   37.7505
    1.0273   37.7293
    1.0318   37.7048
    1.0364   37.6773
    1.0409   37.6470
    1.0455   37.6142
    1.0500   37.5792
    1.0545   37.5421
    1.0591   37.5032
    1.0636   37.4628
    1.0682   37.4209
    1.0727   37.3778
    1.0773   37.3337
    1.0818   37.2886
    1.0864   37.2427
    1.0909   37.1962
    1.0955   37.1491
    1.1000   37.1016
    1.1045   37.0537
    1.1091   37.0055
    1.1136   36.9570
    1.1182   36.9085
    1.1227   36.8598
    1.1273   36.8109
    1.1318   36.7622
    1.1364   36.7135
    1.1409   36.6649
    1.1455   36.6164
    1.1500   36.5681
    1.1545   36.5199
    1.1591   36.4719
    1.1636   36.4244
    1.1682   36.3769
    1.1727   36.3297
    1.1773   36.2827
    1.1818   36.2361
    1.1864   36.1897
    1.1909   36.1437
    1.1955   36.0979
    1.2000   36.0525
    1.2045   36.0079
    1.2091   35.9633
    1.2136   35.9190
    1.2182   35.8750
    1.2227   35.8325
    1.2273   35.7893
    1.2318   35.7465
    1.2364   35.7041
    1.2409   35.6620
    1.2455   35.6204
    1.2500   35.5791
    1.2545   35.5382
    1.2591   35.4977
    1.2636   35.4575
    1.2682   35.4187
    1.2727   35.3793
    1.2773   35.3403
    1.2818   35.3017
    1.2864   35.2635
    1.2909   35.2256
    1.2955   35.1881
    1.3000   35.1509
    1.3045   35.1140
    1.3091   35.0775
    1.3136   35.0415
    1.3182   35.0057
    1.3227   34.9703
    1.3273   34.9350
    1.3318   34.9003
    1.3364   34.8658
    1.3409   34.8317
    1.3455   34.7982
    1.3500   34.7647
    1.3545   34.7315
    1.3591   34.6986
    1.3636   34.6660
    1.3682   34.6337
    1.3727   34.6016
    1.3773   34.5698
    1.3818   34.5382
    1.3864   34.5070
    1.3909   34.4759
    1.3955   34.4451
    1.4000   34.4145
    1.4045   34.3842
    1.4091   34.3538
    1.4136   34.3238
    1.4182   34.2941
    1.4227   34.2645
    1.4273   34.2351
    1.4318   34.2059
    1.4364   34.1786
    1.4409   34.1498
    1.4455   34.1210
    1.4500   34.0925
    1.4545   34.0640
    1.4591   34.0357
    1.4636   34.0075
    1.4682   33.9794
    1.4727   33.9515
    1.4773   33.9236
    1.4818   33.8958
    1.4864   33.8681
    1.4909   33.8405
    1.4955   33.8129
    1.5000   33.7855
    1.5064   33.7860
    1.5129   33.7877
    1.5193   33.7905
    1.5257   33.7943
    1.5321   33.7993
    1.5386   33.8054
    1.5450   33.8127
    1.5514   33.8210
    1.5579   33.8304
    1.5643   33.8409
    1.5707   33.8526
    1.5771   33.8653
    1.5836   33.8790
    1.5900   33.8939
    1.5964   33.9099
    1.6029   33.9271
    1.6093   33.9452
    1.6157   33.9644
    1.6221   33.9846
    1.6286   34.0059
    1.6350   34.0283
    1.6414   34.0516
    1.6478   34.0752
    1.6543   34.1007
    1.6607   34.1271
    1.6671   34.1547
    1.6736   34.1831
    1.6800   34.2126
    1.6864   34.2430
    1.6928   34.2744
    1.6993   34.3068
    1.7057   34.3401
    1.7121   34.3744
    1.7186   34.4096
    1.7250   34.4457
    1.7314   34.4830
    1.7378   34.5209
    1.7443   34.5589
    1.7507   34.5985
    1.7571   34.6389
    1.7636   34.6802
    1.7700   34.7226
    1.7764   34.7650
    1.7828   34.8087
    1.7893   34.8531
    1.7957   34.8983
    1.8021   34.9442
    1.8086   34.9909
    1.8150   35.0378
    1.8214   35.0859
    1.8278   35.1345
    1.8343   35.1838
    1.8407   35.2337
    1.8471   35.2842
    1.8536   35.3353
    1.8600   35.3869
    1.8664   35.4390
    1.8728   35.4917
    1.8793   35.5452
    1.8857   35.5990
    1.8921   35.6527
    1.8986   35.7072
    1.9050   35.7620
    1.9114   35.8172
    1.9178   35.8729
    1.9243   35.9288
    1.9307   35.9850
    1.9371   36.0416
    1.9435   36.0985
    1.9500   36.1556
    1.9564   36.2127
    1.9628   36.2702
    1.9693   36.3278
    1.9757   36.3856
    1.9821   36.4435
    1.9885   36.5015
    1.9950   36.5596
    2.0014   36.6177
    2.0078   36.6749
    2.0143   36.7328
    2.0207   36.7902
    2.0271   36.8461
    2.0335   36.8495
    2.0400   36.7916
    2.0464   36.7313
    2.0528   36.6724
    2.0593   36.6153
    2.0657   36.5602
    2.0721   36.5072
    2.0785   36.4563
    2.0850   36.4075
    2.0914   36.3610
    2.0978   36.3824
    2.1043   36.4211
    2.1107   36.4572
    2.1171   36.4907
    2.1235   36.5213
    2.1300   36.5491
    2.1364   36.5742
    2.1428   36.5965
    2.1493   36.6162
    2.1557   36.6333
    2.1621   36.6481
    2.1685   36.6606
    2.1750   36.6709
    2.1814   36.6791
    2.1878   36.6854
    2.1943   36.6898
    2.2007   36.6924
    2.2071   36.6933
    2.2150   36.6979
    2.2229   36.7114
    2.2307   36.7331
    2.2386   36.7617
    2.2465   36.7966
    2.2543   36.8363
    2.2622   36.8806
    2.2701   36.9283
    2.2780   36.9792
    2.2858   37.0326
    2.2937   37.0887
    2.3016   37.1466
    2.3095   37.2063
    2.3173   37.2678
    2.3252   37.3309
    2.3331   37.3955
    2.3409   37.3964
    2.3488   37.3436
    2.3567   37.2917
    2.3646   37.2411
    2.3724   37.1913
    2.3803   37.1440
    2.3882   37.0959
    2.3961   37.0492
    2.4039   37.0031
    2.4118   36.9585
    2.4197   36.9152
    2.4275   36.8728
    2.4354   36.8315
    2.4433   36.7913
    2.4512   36.7522
    2.4590   36.7143
    2.4669   36.6775
    2.4748   36.6418
    2.4827   36.6074
    2.4905   36.5741
    2.4984   36.5420
    2.5063   36.5112
    2.5142   36.4816
    2.5220   36.4532
    2.5299   36.4261
    2.5378   36.4003
    2.5456   36.3758
    2.5535   36.3527
    2.5614   36.3309
    2.5693   36.3105
    2.5771   36.2914
    2.5850   36.2744
    2.5929   36.2583
    2.6008   36.2437
    2.6086   36.2307
    2.6165   36.2196
    2.6244   36.2097
    2.6322   36.2012
    2.6401   36.1948
    2.6480   36.1901
    2.6559   36.1891
    2.6637   36.1879
    2.6716   36.1887
    2.6795   36.1916
    2.6874   36.1963
    2.6952   36.2031
    2.7031   36.2119
    2.7110   36.2229
    2.7188   36.2361
    2.7267   36.2516
    2.7346   36.2694
    2.7425   36.2895
    2.7503   36.3121
    2.7582   36.3371
    2.7661   36.3646
    2.7740   36.3946
    2.7818   36.4273
    2.7897   36.4625
    2.7976   36.5003
    2.8055   36.5408
    2.8133   36.5840
    2.8212   36.6298
    2.8291   36.6783
    2.8369   36.7294
    2.8448   36.7831
    2.8527   36.8394
    2.8606   36.8983
    2.8684   36.9560
    2.8763   37.0200
    2.8842   37.0864
    2.8921   37.1551
    2.8999   37.2261
    2.9078   37.2994
    2.9157   37.3749
    2.9235   37.4493
    2.9314   37.5289
    2.9393   37.6105
    2.9472   37.6939
    2.9550   37.7792
    2.9629   37.8662
    2.9708   37.9548
    2.9787   38.0424
    2.9865   38.1340
    2.9944   38.2246
    3.0023   38.3189
    3.0101   38.4144
    3.0180   38.5110
    3.0259   38.6086
    3.0338   38.7070
    3.0416   38.8060
    3.0495   38.9051
    3.0574   39.0028
    3.0653   39.0937
    3.0731   39.1449
    3.0828   39.0495
    3.0924   38.9029
    3.1021   38.7509
    3.1117   38.5976
    3.1213   38.4442
    3.1310   38.2910
    3.1406   38.1380
    3.1503   37.9877
    3.1599   37.8355
    3.1696   37.6868
    3.1792   37.5356
    3.1888   37.3882
    3.1985   37.2383
    3.2081   37.0889
    3.2178   36.9403
    3.2274   36.7952
    3.2371   36.6479
    3.2467   36.5014
    3.2563   36.3556
    3.2660   36.2106
    3.2756   36.0665
    3.2853   35.9231
    3.2949   35.7807
    3.3045   35.6389
    3.3142   35.4983
    3.3238   35.3587
    3.3335   35.2201
    3.3431   35.0825
    3.3528   34.9460
    3.3624   34.8105
    3.3720   34.6763
    3.3817   34.5432
    3.3913   34.4113
    3.4010   34.2806
    3.4106   34.1513
    3.4203   34.0232
    3.4299   33.8965
    3.4395   33.7713
    3.4492   33.6475
    3.4588   33.5253
    3.4685   33.4047
    3.4781   33.4157
    3.4878   33.5011
    3.4974   33.5913
    3.5070   33.6857
    3.5167   33.7841
    3.5263   33.8864
    3.5360   33.9924
    3.5456   34.1020
    3.5553   34.2150
    3.5649   34.3312
    3.5745   34.4505
    3.5842   34.5728
    3.5938   34.6978
    3.6035   34.8253
    3.6131   34.9552
    3.6227   35.0872
    3.6324   35.2213
    3.6420   35.3572
    3.6517   35.4946
    3.6613   35.6335
    3.6710   35.7735
    3.6806   35.9145
    3.6902   36.0563
    3.6999   36.1986
    3.7095   36.3411
    3.7192   36.4838
    3.7288   36.6262
    3.7385   36.7681
    3.7481   36.7138
    3.7577   36.5859
    3.7674   36.4570
    3.7770   36.3282
    3.7867   36.1988
    3.7963   36.0696
    3.8060   35.9409
    3.8156   35.8130
    3.8252   35.6861
    3.8349   35.5603
    3.8445   35.4357
    3.8542   35.3123
    3.8638   35.1909
    3.8734   35.0712
    3.8831   34.9533
    3.8927   34.8373
    3.9024   34.7233
    3.9120   34.6113
    3.9217   34.5014
    3.9313   34.3936
    3.9409   34.2879
    3.9506   34.1845
    3.9602   34.0821
    3.9699   33.9830
    3.9795   33.8861
    3.9892   33.7922
    3.9988   33.6997
    4.0084   33.6897
    4.0181   33.7452
    4.0277   33.8024
    4.0374   33.8614
    4.0470   33.9221
    4.0567   33.9846
    4.0663   34.0487
    4.0759   34.1148
    4.0856   34.1825
    4.0952   34.2520
    4.1049   34.3233
    4.1145   34.3956
    4.1241   34.4704
    4.1338   34.5470
    4.1410   34.5211
    4.1482   34.4956
    4.1554   34.4691
    4.1625   34.4423
    4.1697   34.4154
    4.1769   34.3883
    4.1841   34.3611
    4.1913   34.3336
    4.1985   34.3063
    4.2057   34.2791
    4.2128   34.2514
    4.2200   34.2236
    4.2272   34.1963
    4.2344   34.1684
    4.2416   34.1402
    4.2488   34.1121
    4.2560   34.0840
    4.2632   34.0558
    4.2703   34.0275
    4.2775   33.9991
    4.2847   33.9706
    4.2919   33.9420
    4.2991   33.9140
    4.3063   33.8854
    4.3135   33.8565
    4.3207   33.8275
    4.3278   33.7984
    4.3350   33.7691
    4.3422   33.7397
    4.3494   33.7677
    4.3566   33.8109
    4.3638   33.8538
    4.3710   33.8964
    4.3782   33.9390
    4.3853   33.9814
    4.3925   34.0238
    4.3997   34.0659
    4.4069   34.1082
    4.4141   34.1504
    4.4213   34.1925
    4.4285   34.2346
    4.4356   34.2767
    4.4428   34.3189
    4.4500   34.3610
    4.4572   34.4032
    4.4644   34.4447
    4.4716   34.4866
    4.4788   34.5286
    4.4860   34.5706
    4.4931   34.6134
    4.5003   34.6563
    4.5075   34.6994
    4.5147   34.7428
    4.5219   34.7869
    4.5291   34.8307
    4.5363   34.8749
    4.5435   34.9193
    4.5506   34.9642
    4.5578   35.0095
    4.5650   35.0544
    4.5722   35.1006
    4.5794   35.1472
    4.5866   35.1944
    4.5938   35.2419
    4.6009   35.2902
    4.6081   35.3391
    4.6153   35.3885
    4.6225   35.4387
    4.6297   35.4898
    4.6369   35.5414
    4.6441   35.5938
    4.6513   35.6470
    4.6584   35.7008
    4.6656   35.7556
    4.6728   35.8112
    4.6800   35.8678
    4.6872   35.9251
    4.6944   35.9834
    4.7016   36.0426
    4.7088   36.1027
    4.7159   36.1638
    4.7231   36.2252
    4.7303   36.2881
    4.7375   36.3517
    4.7447   36.4164
    4.7519   36.4817
    4.7591   36.5479
    4.7662   36.6148
    4.7734   36.6821
    4.7806   36.7502
    4.7878   36.8187
    4.7950   36.8877
    4.8022   36.9568
    4.8094   37.0260
    4.8166   37.0949
    4.8237   37.1635
    4.8309   37.2314
    4.8381   37.2981
    4.8453   37.3633
    4.8525   37.4267
    4.8597   37.4875
    4.8669   37.5452
    4.8741   37.5991
    4.8812   37.6484
    4.8884   37.6923
    4.8956   37.7298
    4.9028   37.7601
    4.9100   37.7824
    4.9172   37.7961
    4.9244   37.8007
 
    0.0000   39.1449
    0.0091   39.1447
    0.0182   39.1441
    0.0273   39.1431
    0.0364   39.1417
    0.0455   39.1399
    0.0545   39.1377
    0.0636   39.1351
    0.0727   39.1322
    0.0818   39.1288
    0.0909   39.1250
    0.1000   39.1208
    0.1091   39.1163
    0.1182   39.1113
    0.1273   39.1059
    0.1364   39.1002
    0.1455   39.0940
    0.1545   39.0875
    0.1636   39.0806
    0.1727   39.0733
    0.1818   39.0656
    0.1909   39.0575
    0.2000   39.0491
    0.2091   39.0472
    0.2182   39.0379
    0.2273   39.0283
    0.2364   39.0182
    0.2455   39.0078
    0.2545   38.9971
    0.2636   38.9859
    0.2727   38.9745
    0.2818   38.9626
    0.2909   38.9504
    0.3000   38.9379
    0.3091   38.9250
    0.3182   38.9118
    0.3273   38.8982
    0.3364   38.8844
    0.3455   38.8702
    0.3545   38.8559
    0.3636   38.8411
    0.3727   38.8259
    0.3818   38.8105
    0.3909   38.7947
    0.4000   38.7787
    0.4091   38.7624
    0.4182   38.7458
    0.4273   38.7289
    0.4364   38.7118
    0.4455   38.6945
    0.4545   38.6769
    0.4636   38.6590
    0.4727   38.6410
    0.4818   38.6228
    0.4909   38.6043
    0.5000   38.5809
    0.5091   38.5657
    0.5182   38.5467
    0.5273   38.5275
    0.5364   38.5082
    0.5455   38.4888
    0.5545   38.4693
    0.5636   38.4497
    0.5727   38.4301
    0.5818   38.4103
    0.5909   38.3906
    0.6000   38.3708
    0.6091   38.3510
    0.6182   38.3868
    0.6273   38.5532
    0.6364   38.7218
    0.6455   38.8923
    0.6545   39.0649
    0.6636   39.2395
    0.6727   39.4161
    0.6818   39.5945
    0.6909   39.7749
    0.7000   39.9572
    0.7091   40.1412
    0.7182   40.3271
    0.7273   40.5132
    0.7364   40.7026
    0.7455   40.8936
    0.7545   41.0863
    0.7636   41.0265
    0.7727   40.9641
    0.7818   40.9028
    0.7909   40.8426
    0.8000   40.7835
    0.8091   40.7258
    0.8182   40.6695
    0.8273   40.6149
    0.8364   40.5620
    0.8455   40.5109
    0.8545   40.4626
    0.8636   40.4153
    0.8727   40.3707
    0.8818   40.3285
    0.8909   40.2888
    0.9000   40.2518
    0.9091   40.2175
    0.9182   40.1862
    0.9273   40.1580
    0.9364   40.1327
    0.9455   40.1107
    0.9545   40.0918
    0.9636   40.0763
    0.9727   40.0642
    0.9818   40.0555
    0.9909   40.0503
    1.0000   40.0486
    1.0045   40.0484
    1.0091   40.0480
    1.0136   40.0473
    1.0182   40.0463
    1.0227   40.0450
    1.0273   40.0434
    1.0318   40.0416
    1.0364   40.0394
    1.0409   40.0371
    1.0455   40.0344
    1.0500   40.0314
    1.0545   40.0282
    1.0591   40.0248
    1.0636   40.0211
    1.0682   40.0171
    1.0727   40.0129
    1.0773   40.0084
    1.0818   40.0038
    1.0864   39.9989
    1.0909   39.9937
    1.0955   39.9884
    1.1000   39.9828
    1.1045   39.9770
    1.1091   39.9711
    1.1136   39.9650
    1.1182   39.9586
    1.1227   39.9521
    1.1273   39.9453
    1.1318   39.9385
    1.1364   39.9315
    1.1409   39.9244
    1.1455   39.9172
    1.1500   39.9098
    1.1545   39.9023
    1.1591   39.8947
    1.1636   39.8870
    1.1682   39.8792
    1.1727   39.8713
    1.1773   39.8633
    1.1818   39.8552
    1.1864   39.8471
    1.1909   39.8389
    1.1955   39.8306
    1.2000   39.8223
    1.2045   39.8140
    1.2091   39.8056
    1.2136   39.7973
    1.2182   39.7889
    1.2227   39.7806
    1.2273   39.7722
    1.2318   39.7638
    1.2364   39.7554
    1.2409   39.7471
    1.2455   39.7388
    1.2500   39.7305
    1.2545   39.7222
    1.2591   39.7140
    1.2636   39.7059
    1.2682   39.6978
    1.2727   39.6897
    1.2773   39.6818
    1.2818   39.6739
    1.2864   39.6661
    1.2909   39.6584
    1.2955   39.6507
    1.3000   39.6432
    1.3045   39.6355
    1.3091   39.6282
    1.3136   39.6210
    1.3182   39.6139
    1.3227   39.6069
    1.3273   39.6001
    1.3318   39.5933
    1.3364   39.5868
    1.3409   39.5803
    1.3455   39.5740
    1.3500   39.5678
    1.3545   39.5618
    1.3591   39.5559
    1.3636   39.5502
    1.3682   39.5447
    1.3727   39.5393
    1.3773   39.5340
    1.3818   39.5289
    1.3864   39.5240
    1.3909   39.5193
    1.3955   39.5148
    1.4000   39.5104
    1.4045   39.5062
    1.4091   39.5022
    1.4136   39.4983
    1.4182   39.4947
    1.4227   39.4912
    1.4273   39.4879
    1.4318   39.4848
    1.4364   39.4820
    1.4409   39.4793
    1.4455   39.4767
    1.4500   39.4744
    1.4545   39.4723
    1.4591   39.4704
    1.4636   39.4687
    1.4682   39.4672
    1.4727   39.4659
    1.4773   39.4647
    1.4818   39.4638
    1.4864   39.4631
    1.4909   39.4626
    1.4955   39.4623
    1.5000   39.4622
    1.5064   39.4625
    1.5129   39.4633
    1.5193   39.4647
    1.5257   39.4665
    1.5321   39.4688
    1.5386   39.4715
    1.5450   39.4744
    1.5514   39.4776
    1.5579   39.4809
    1.5643   39.4841
    1.5707   39.4872
    1.5771   39.4901
    1.5836   39.4926
    1.5900   39.4946
    1.5964   39.4960
    1.6029   39.4966
    1.6093   39.4964
    1.6157   39.4952
    1.6221   39.4929
    1.6286   39.4895
    1.6350   39.4847
    1.6414   39.4786
    1.6478   39.4711
    1.6543   39.4622
    1.6607   39.4517
    1.6671   39.4397
    1.6736   39.4262
    1.6800   39.4112
    1.6864   39.3946
    1.6928   39.3766
    1.6993   39.3570
    1.7057   39.3360
    1.7121   39.3137
    1.7186   39.2900
    1.7250   39.2650
    1.7314   39.2390
    1.7378   39.2116
    1.7443   39.1833
    1.7507   39.1539
    1.7571   39.1236
    1.7636   39.0924
    1.7700   39.0605
    1.7764   39.0278
    1.7828   38.9946
    1.7893   38.9607
    1.7957   38.9264
    1.8021   38.8917
    1.8086   38.8566
    1.8150   38.8212
    1.8214   38.7856
    1.8278   38.7498
    1.8343   38.7139
    1.8407   38.6779
    1.8471   38.6419
    1.8536   38.6061
    1.8600   38.5703
    1.8664   38.5346
    1.8728   38.4992
    1.8793   38.4641
    1.8857   38.4294
    1.8921   38.3949
    1.8986   38.3608
    1.9050   38.3271
    1.9114   38.2940
    1.9178   38.2614
    1.9243   38.1914
    1.9307   38.1015
    1.9371   38.0129
    1.9435   37.9265
    1.9500   37.8403
    1.9564   37.7551
    1.9628   37.6717
    1.9693   37.5897
    1.9757   37.5092
    1.9821   37.4303
    1.9885   37.3530
    1.9950   37.2773
    2.0014   37.2032
    2.0078   37.1310
    2.0143   37.0606
    2.0207   36.9926
    2.0271   36.9299
    2.0335   36.9194
    2.0400   36.9723
    2.0464   37.0294
    2.0528   37.0871
    2.0593   37.1449
    2.0657   37.2028
    2.0721   37.2606
    2.0785   37.3183
    2.0850   37.3759
    2.0914   37.4333
    2.0978   37.4906
    2.1043   37.5476
    2.1107   37.6045
    2.1171   37.6613
    2.1235   37.7171
    2.1300   37.7734
    2.1364   37.8294
    2.1428   37.8851
    2.1493   37.9404
    2.1557   37.9953
    2.1621   38.0497
    2.1685   38.1035
    2.1750   38.1563
    2.1814   38.2077
    2.1878   38.2563
    2.1943   38.3001
    2.2007   38.3339
    2.2071   38.3475
    2.2150   38.3270
    2.2229   38.2801
    2.2307   38.2232
    2.2386   38.1625
    2.2465   38.1007
    2.2543   38.0379
    2.2622   37.9760
    2.2701   37.9145
    2.2780   37.8537
    2.2858   37.7927
    2.2937   37.7335
    2.3016   37.6750
    2.3095   37.6174
    2.3173   37.5608
    2.3252   37.5050
    2.3331   37.4502
    2.3409   37.3964
    2.3488   37.3436
    2.3567   37.2917
    2.3646   37.2411
    2.3724   37.1913
    2.3803   37.1440
    2.3882   37.0959
    2.3961   37.0492
    2.4039   37.0031
    2.4118   36.9585
    2.4197   36.9152
    2.4275   36.8728
    2.4354   36.8315
    2.4433   36.7913
    2.4512   36.7522
    2.4590   36.7143
    2.4669   36.6775
    2.4748   36.6418
    2.4827   36.6074
    2.4905   36.5741
    2.4984   36.5420
    2.5063   36.5112
    2.5142   36.4816
    2.5220   36.4532
    2.5299   36.4261
    2.5378   36.4003
    2.5456   36.3758
    2.5535   36.3527
    2.5614   36.3309
    2.5693   36.3105
    2.5771   36.2914
    2.5850   36.2744
    2.5929   36.2583
    2.6008   36.2437
    2.6086   36.2307
    2.6165   36.2196
    2.6244   36.2097
    2.6322   36.2012
    2.6401   36.1948
    2.6480   36.1901
    2.6559   36.1891
    2.6637   36.1879
    2.6716   36.1887
    2.6795   36.1916
    2.6874   36.1963
    2.6952   36.2031
    2.7031   36.2119
    2.7110   36.2229
    2.7188   36.2361
    2.7267   36.2516
    2.7346   36.2694
    2.7425   36.2895
    2.7503   36.3121
    2.7582   36.3371
    2.7661   36.3646
    2.7740   36.3946
    2.7818   36.4273
    2.7897   36.4625
    2.7976   36.5003
    2.8055   36.5408
    2.8133   36.5840
    2.8212   36.6298
    2.8291   36.6783
    2.8369   36.7294
    2.8448   36.7831
    2.8527   36.8394
    2.8606   36.8983
    2.8684   36.9560
    2.8763   37.0200
    2.8842   37.0864
    2.8921   37.1551
    2.8999   37.2261
    2.9078   37.2994
    2.9157   37.3749
    2.9235   37.4493
    2.9314   37.5289
    2.9393   37.6105
    2.9472   37.6939
    2.9550   37.7792
    2.9629   37.8662
    2.9708   37.9548
    2.9787   38.0424
    2.9865   38.1340
    2.9944   38.2246
    3.0023   38.3189
    3.0101   38.4144
    3.0180   38.5110
    3.0259   38.6086
    3.0338   38.7070
    3.0416   38.8060
    3.0495   38.9051
    3.0574   39.0028
    3.0653   39.0937
    3.0731   39.1449
    3.0828   39.1044
    3.0924   39.0282
    3.1021   38.9449
    3.1117   38.8602
    3.1213   38.7759
    3.1310   38.6927
    3.1406   38.6111
    3.1503   38.5327
    3.1599   38.4551
    3.1696   38.3810
    3.1792   38.3085
    3.1888   38.2401
    3.1985   38.1736
    3.2081   38.1103
    3.2178   38.0502
    3.2274   37.9959
    3.2371   37.9428
    3.2467   37.8933
    3.2563   37.8474
    3.2660   37.8050
    3.2756   37.7663
    3.2853   37.7312
    3.2949   37.7016
    3.3045   37.6732
    3.3142   37.6485
    3.3238   37.6273
    3.3335   37.6093
    3.3431   37.5946
    3.3528   37.5831
    3.3624   37.5745
    3.3720   37.5694
    3.3817   37.5666
    3.3913   37.5666
    3.4010   37.5693
    3.4106   37.5744
    3.4203   37.5807
    3.4299   37.5905
    3.4395   37.6024
    3.4492   37.6164
    3.4588   37.6321
    3.4685   37.6510
    3.4781   37.6696
    3.4878   37.6888
    3.4974   37.7102
    3.5070   37.7324
    3.5167   37.7552
    3.5263   37.7782
    3.5360   37.8010
    3.5456   37.8232
    3.5553   37.8444
    3.5649   37.8635
    3.5745   37.8789
    3.5842   37.8913
    3.5938   37.8986
    3.6035   37.9002
    3.6131   37.8930
    3.6227   37.8762
    3.6324   37.8481
    3.6420   37.8079
    3.6517   37.7542
    3.6613   37.6879
    3.6710   37.6095
    3.6806   37.5203
    3.6902   37.4215
    3.6999   37.3152
    3.7095   37.2034
    3.7192   37.0859
    3.7288   36.9645
    3.7385   36.8402
    3.7481   36.9093
    3.7577   37.0495
    3.7674   37.1882
    3.7770   37.3253
    3.7867   37.4604
    3.7963   37.5932
    3.8060   37.7231
    3.8156   37.8501
    3.8252   37.9737
    3.8349   38.0936
    3.8445   38.2093
    3.8542   38.3206
    3.8638   38.4272
    3.8734   38.5289
    3.8831   38.6253
    3.8927   38.7163
    3.9024   38.8018
    3.9120   38.8818
    3.9217   38.9562
    3.9313   39.0250
    3.9409   39.0885
    3.9506   39.1467
    3.9602   39.1992
    3.9699   39.2477
    3.9795   39.2918
    3.9892   39.3317
    3.9988   39.3679
    4.0084   39.4005
    4.0181   39.4300
    4.0277   39.4567
    4.0374   39.4809
    4.0470   39.5028
    4.0567   39.5228
    4.0663   39.5409
    4.0759   39.5577
    4.0856   39.5734
    4.0952   39.5880
    4.1049   39.6018
    4.1145   39.6147
    4.1241   39.6273
    4.1338   39.6396
    4.1410   39.6355
    4.1482   39.6313
    4.1554   39.6269
    4.1625   39.6224
    4.1697   39.6178
    4.1769   39.6132
    4.1841   39.6085
    4.1913   39.6039
    4.1985   39.5993
    4.2057   39.5947
    4.2128   39.5902
    4.2200   39.5858
    4.2272   39.5815
    4.2344   39.5773
    4.2416   39.5732
    4.2488   39.5693
    4.2560   39.5657
    4.2632   39.5621
    4.2703   39.5589
    4.2775   39.5558
    4.2847   39.5530
    4.2919   39.5505
    4.2991   39.5483
    4.3063   39.5464
    4.3135   39.5447
    4.3207   39.5433
    4.3278   39.5422
    4.3350   39.5415
    4.3422   39.5410
    4.3494   39.5410
    4.3566   39.5413
    4.3638   39.5420
    4.3710   39.5429
    4.3782   39.5443
    4.3853   39.5460
    4.3925   39.5480
    4.3997   39.5504
    4.4069   39.5532
    4.4141   39.5563
    4.4213   39.5598
    4.4285   39.5636
    4.4356   39.5678
    4.4428   39.5723
    4.4500   39.5772
    4.4572   39.5824
    4.4644   39.5878
    4.4716   39.5936
    4.4788   39.5998
    4.4860   39.6062
    4.4931   39.6128
    4.5003   39.6198
    4.5075   39.6270
    4.5147   39.6345
    4.5219   39.6423
    4.5291   39.6502
    4.5363   39.6584
    4.5435   39.6667
    4.5506   39.6752
    4.5578   39.6840
    4.5650   39.6929
    4.5722   39.7019
    4.5794   39.7111
    4.5866   39.7204
    4.5938   39.7298
    4.6009   39.7394
    4.6081   39.7490
    4.6153   39.7586
    4.6225   39.7683
    4.6297   39.7781
    4.6369   39.7879
    4.6441   39.7977
    4.6513   39.8075
    4.6584   39.8173
    4.6656   39.8271
    4.6728   39.8369
    4.6800   39.8466
    4.6872   39.8562
    4.6944   39.8658
    4.7016   39.8752
    4.7088   39.8846
    4.7159   39.8938
    4.7231   39.9028
    4.7303   39.9118
    4.7375   39.9206
    4.7447   39.9294
    4.7519   39.9378
    4.7591   39.9460
    4.7662   39.9540
    4.7734   39.9617
    4.7806   39.9692
    4.7878   39.9764
    4.7950   39.9833
    4.8022   39.9900
    4.8094   39.9963
    4.8166   40.0024
    4.8237   40.0082
    4.8309   40.0136
    4.8381   40.0186
    4.8453   40.0233
    4.8525   40.0276
    4.8597   40.0315
    4.8669   40.0351
    4.8741   40.0382
    4.8812   40.0409
    4.8884   40.0432
    4.8956   40.0451
    4.9028   40.0466
    4.9100   40.0477
    4.9172   40.0483
    4.9244   40.0486
 


==> data/Fig-3a-2.txt <==
#!%  FIG. 3. Panel a: Calculated electronic density of states (DOS) of pure ScN in its 3D bulk form,
#!%  represented in the primitive (p) face-centered cubic system (2 atoms per cell).

#!%  E (eV)   dos(E)     Int dos(E) EFermi =  12.461 eV             # E (eV) Sc pdos(E)                    # E (eV) N pdos(E)               

   1.000  0.1338E-04  0.1338E-07                                  -36.618  0.738E-04                     -36.618  0.982E-06
   1.001  0.1305E-04  0.2644E-07                                  -36.608  0.960E-04                     -36.608  0.128E-05
   1.002  0.1273E-04  0.3917E-07                                  -36.598  0.125E-03                     -36.598  0.167E-05
   1.003  0.1242E-04  0.5159E-07                                  -36.588  0.162E-03                     -36.588  0.217E-05
   1.004  0.1211E-04  0.6369E-07                                  -36.578  0.208E-03                     -36.578  0.281E-05
   1.005  0.1181E-04  0.7550E-07                                  -36.568  0.268E-03                     -36.568  0.362E-05
   1.006  0.1152E-04  0.8702E-07                                  -36.558  0.344E-03                     -36.558  0.467E-05
   1.007  0.1123E-04  0.9825E-07                                  -36.548  0.440E-03                     -36.548  0.599E-05
   1.008  0.1095E-04  0.1092E-06                                  -36.538  0.561E-03                     -36.538  0.765E-05
   1.009  0.1068E-04  0.1199E-06                                  -36.528  0.713E-03                     -36.528  0.974E-05
   1.010  0.1041E-04  0.1303E-06                                  -36.518  0.903E-03                     -36.518  0.124E-04
   1.011  0.1015E-04  0.1404E-06                                  -36.508  0.114E-02                     -36.508  0.156E-04
   1.012  0.9899E-05  0.1503E-06                                  -36.498  0.143E-02                     -36.498  0.197E-04
   1.013  0.9651E-05  0.1600E-06                                  -36.488  0.179E-02                     -36.488  0.248E-04
   1.014  0.9410E-05  0.1694E-06                                  -36.478  0.225E-02                     -36.478  0.311E-04
   1.015  0.9174E-05  0.1786E-06                                  -36.468  0.280E-02                     -36.468  0.389E-04
   1.016  0.8943E-05  0.1875E-06                                  -36.458  0.348E-02                     -36.458  0.484E-04
   1.017  0.8719E-05  0.1962E-06                                  -36.448  0.430E-02                     -36.448  0.600E-04
   1.018  0.8499E-05  0.2047E-06                                  -36.438  0.531E-02                     -36.438  0.742E-04
   1.019  0.8285E-05  0.2130E-06                                  -36.428  0.654E-02                     -36.428  0.916E-04
   1.020  0.8076E-05  0.2211E-06                                  -36.418  0.801E-02                     -36.418  0.113E-03
   1.021  0.7872E-05  0.2290E-06                                  -36.408  0.979E-02                     -36.408  0.137E-03
   1.022  0.7673E-05  0.2366E-06                                  -36.398  0.119E-01                     -36.398  0.168E-03
   1.023  0.7479E-05  0.2441E-06                                  -36.388  0.145E-01                     -36.388  0.205E-03
   1.024  0.7289E-05  0.2514E-06                                  -36.378  0.175E-01                     -36.378  0.249E-03
   1.025  0.7104E-05  0.2585E-06                                  -36.368  0.212E-01                     -36.368  0.301E-03
   1.026  0.6924E-05  0.2654E-06                                  -36.358  0.254E-01                     -36.358  0.362E-03
   1.027  0.6748E-05  0.2722E-06                                  -36.348  0.305E-01                     -36.348  0.435E-03
   1.028  0.6576E-05  0.2788E-06                                  -36.338  0.364E-01                     -36.338  0.521E-03
   1.029  0.6408E-05  0.2852E-06                                  -36.328  0.434E-01                     -36.328  0.621E-03
   1.030  0.6245E-05  0.2914E-06                                  -36.318  0.515E-01                     -36.318  0.738E-03
   1.031  0.6085E-05  0.2975E-06                                  -36.308  0.610E-01                     -36.308  0.876E-03
   1.032  0.5929E-05  0.3034E-06                                  -36.298  0.720E-01                     -36.298  0.103E-02
   1.033  0.5778E-05  0.3092E-06                                  -36.288  0.846E-01                     -36.288  0.122E-02
   1.034  0.5629E-05  0.3148E-06                                  -36.278  0.991E-01                     -36.278  0.143E-02
   1.035  0.5485E-05  0.3203E-06                                  -36.268  0.116E+00                     -36.268  0.167E-02
   1.036  0.5344E-05  0.3257E-06                                  -36.258  0.135E+00                     -36.258  0.195E-02
   1.037  0.5206E-05  0.3309E-06                                  -36.248  0.156E+00                     -36.248  0.227E-02
   1.038  0.5072E-05  0.3359E-06                                  -36.238  0.181E+00                     -36.238  0.263E-02
   1.039  0.4941E-05  0.3409E-06                                  -36.228  0.209E+00                     -36.228  0.304E-02
   1.040  0.4814E-05  0.3457E-06                                  -36.218  0.241E+00                     -36.218  0.350E-02
   1.041  0.4689E-05  0.3504E-06                                  -36.208  0.275E+00                     -36.208  0.401E-02
   1.042  0.4568E-05  0.3550E-06                                  -36.198  0.315E+00                     -36.198  0.459E-02
   1.043  0.4449E-05  0.3594E-06                                  -36.188  0.358E+00                     -36.188  0.523E-02
   1.044  0.4334E-05  0.3637E-06                                  -36.178  0.406E+00                     -36.178  0.594E-02
   1.045  0.4221E-05  0.3680E-06                                  -36.168  0.459E+00                     -36.168  0.672E-02
   1.046  0.4112E-05  0.3721E-06                                  -36.158  0.518E+00                     -36.158  0.759E-02
   1.047  0.4005E-05  0.3761E-06                                  -36.148  0.583E+00                     -36.148  0.854E-02
   1.048  0.3900E-05  0.3800E-06                                  -36.138  0.653E+00                     -36.138  0.959E-02
   1.049  0.3798E-05  0.3838E-06                                  -36.128  0.729E+00                     -36.128  0.107E-01
   1.050  0.3699E-05  0.3875E-06                                  -36.118  0.811E+00                     -36.118  0.119E-01
   1.051  0.3602E-05  0.3911E-06                                  -36.108  0.899E+00                     -36.108  0.133E-01
   1.052  0.3508E-05  0.3946E-06                                  -36.098  0.995E+00                     -36.098  0.147E-01
   1.053  0.3416E-05  0.3980E-06                                  -36.088  0.110E+01                     -36.088  0.162E-01
   1.054  0.3326E-05  0.4013E-06                                  -36.078  0.120E+01                     -36.078  0.178E-01
   1.055  0.3239E-05  0.4046E-06                                  -36.068  0.132E+01                     -36.068  0.195E-01
   1.056  0.3154E-05  0.4077E-06                                  -36.058  0.144E+01                     -36.058  0.213E-01
   1.057  0.3071E-05  0.4108E-06                                  -36.048  0.156E+01                     -36.048  0.232E-01
   1.058  0.2990E-05  0.4138E-06                                  -36.038  0.170E+01                     -36.038  0.252E-01
   1.059  0.2911E-05  0.4167E-06                                  -36.028  0.184E+01                     -36.028  0.273E-01
   1.060  0.2834E-05  0.4195E-06                                  -36.018  0.198E+01                     -36.018  0.293E-01
   1.061  0.2759E-05  0.4223E-06                                  -36.008  0.213E+01                     -36.008  0.316E-01
   1.062  0.2686E-05  0.4250E-06                                  -35.998  0.227E+01                     -35.998  0.337E-01
   1.063  0.2615E-05  0.4276E-06                                  -35.988  0.242E+01                     -35.988  0.361E-01
   1.064  0.2545E-05  0.4301E-06                                  -35.978  0.258E+01                     -35.978  0.384E-01
   1.065  0.2478E-05  0.4326E-06                                  -35.968  0.273E+01                     -35.968  0.407E-01
   1.066  0.2412E-05  0.4350E-06                                  -35.958  0.290E+01                     -35.958  0.430E-01
   1.067  0.2347E-05  0.4374E-06                                  -35.948  0.305E+01                     -35.948  0.454E-01
   1.068  0.2285E-05  0.4397E-06                                  -35.938  0.319E+01                     -35.938  0.476E-01
   1.069  0.2224E-05  0.4419E-06                                  -35.928  0.335E+01                     -35.928  0.499E-01
   1.070  0.2164E-05  0.4440E-06                                  -35.918  0.349E+01                     -35.918  0.520E-01
   1.071  0.2106E-05  0.4462E-06                                  -35.908  0.363E+01                     -35.908  0.541E-01
   1.072  0.2050E-05  0.4482E-06                                  -35.898  0.376E+01                     -35.898  0.561E-01
   1.073  0.1995E-05  0.4502E-06                                  -35.888  0.388E+01                     -35.888  0.579E-01
   1.074  0.1941E-05  0.4521E-06                                  -35.878  0.400E+01                     -35.878  0.597E-01
   1.075  0.1889E-05  0.4540E-06                                  -35.868  0.411E+01                     -35.868  0.612E-01
   1.076  0.1838E-05  0.4559E-06                                  -35.858  0.420E+01                     -35.858  0.627E-01
   1.077  0.1789E-05  0.4577E-06                                  -35.848  0.428E+01                     -35.848  0.639E-01
   1.078  0.1741E-05  0.4594E-06                                  -35.838  0.434E+01                     -35.838  0.649E-01
   1.079  0.1694E-05  0.4611E-06                                  -35.828  0.441E+01                     -35.828  0.658E-01
   1.080  0.1648E-05  0.4627E-06                                  -35.818  0.445E+01                     -35.818  0.664E-01
   1.081  0.1603E-05  0.4643E-06                                  -35.808  0.448E+01                     -35.808  0.668E-01
   1.082  0.1560E-05  0.4659E-06                                  -35.798  0.449E+01                     -35.798  0.670E-01
   1.083  0.1517E-05  0.4674E-06                                  -35.788  0.449E+01                     -35.788  0.671E-01
   1.084  0.1476E-05  0.4689E-06                                  -35.778  0.447E+01                     -35.778  0.668E-01
   1.085  0.1436E-05  0.4703E-06                                  -35.768  0.445E+01                     -35.768  0.664E-01
   1.086  0.1397E-05  0.4717E-06                                  -35.758  0.440E+01                     -35.758  0.657E-01
   1.087  0.1359E-05  0.4731E-06                                  -35.748  0.434E+01                     -35.748  0.648E-01
   1.088  0.1322E-05  0.4744E-06                                  -35.738  0.427E+01                     -35.738  0.637E-01
   1.089  0.1286E-05  0.4757E-06                                  -35.728  0.418E+01                     -35.728  0.624E-01
   1.090  0.1251E-05  0.4769E-06                                  -35.718  0.409E+01                     -35.718  0.610E-01
   1.091  0.1216E-05  0.4782E-06                                  -35.708  0.399E+01                     -35.708  0.594E-01
   1.092  0.1183E-05  0.4793E-06                                  -35.698  0.387E+01                     -35.698  0.576E-01
   1.093  0.1151E-05  0.4805E-06                                  -35.688  0.374E+01                     -35.688  0.558E-01
   1.094  0.1119E-05  0.4816E-06                                  -35.678  0.361E+01                     -35.678  0.538E-01
   1.095  0.1088E-05  0.4827E-06                                  -35.668  0.347E+01                     -35.668  0.517E-01
   1.096  0.1058E-05  0.4838E-06                                  -35.658  0.333E+01                     -35.658  0.495E-01
   1.097  0.1029E-05  0.4848E-06                                  -35.648  0.317E+01                     -35.648  0.473E-01
   1.098  0.1001E-05  0.4858E-06                                  -35.638  0.302E+01                     -35.638  0.450E-01
   1.099  0.9732E-06  0.4868E-06                                  -35.628  0.287E+01                     -35.628  0.426E-01
   1.100  0.9463E-06  0.4877E-06                                  -35.618  0.271E+01                     -35.618  0.404E-01
   1.101  0.9201E-06  0.4886E-06                                  -35.608  0.256E+01                     -35.608  0.380E-01
   1.102  0.8946E-06  0.4895E-06                                  -35.598  0.240E+01                     -35.598  0.357E-01
   1.103  0.8698E-06  0.4904E-06                                  -35.588  0.225E+01                     -35.588  0.334E-01
   1.104  0.8456E-06  0.4912E-06                                  -35.578  0.210E+01                     -35.578  0.312E-01
   1.105  0.8221E-06  0.4921E-06                                  -35.568  0.195E+01                     -35.568  0.290E-01
   1.106  0.7993E-06  0.4929E-06                                  -35.558  0.181E+01                     -35.558  0.268E-01
   1.107  0.7770E-06  0.4936E-06                                  -35.548  0.167E+01                     -35.548  0.248E-01
   1.108  0.7553E-06  0.4944E-06                                  -35.538  0.154E+01                     -35.538  0.229E-01
   1.109  0.7342E-06  0.4951E-06                                  -35.528  0.142E+01                     -35.528  0.209E-01
   1.110  0.7137E-06  0.4958E-06                                  -35.518  0.129E+01                     -35.518  0.192E-01
   1.111  0.6938E-06  0.4965E-06                                  -35.508  0.118E+01                     -35.508  0.175E-01
   1.112  0.6743E-06  0.4972E-06                                  -35.498  0.108E+01                     -35.498  0.159E-01
   1.113  0.6554E-06  0.4979E-06                                  -35.488  0.975E+00                     -35.488  0.144E-01
   1.114  0.6370E-06  0.4985E-06                                  -35.478  0.881E+00                     -35.478  0.130E-01
   1.115  0.6191E-06  0.4991E-06                                  -35.468  0.792E+00                     -35.468  0.117E-01
   1.116  0.6017E-06  0.4997E-06                                  -35.458  0.711E+00                     -35.458  0.105E-01
   1.117  0.5848E-06  0.5003E-06                                  -35.448  0.636E+00                     -35.448  0.938E-02
   1.118  0.5683E-06  0.5009E-06                                  -35.438  0.567E+00                     -35.438  0.835E-02
   1.119  0.5523E-06  0.5014E-06                                  -35.428  0.505E+00                     -35.428  0.741E-02
   1.120  0.5367E-06  0.5020E-06                                  -35.418  0.446E+00                     -35.418  0.657E-02
   1.121  0.5215E-06  0.5025E-06                                  -35.408  0.395E+00                     -35.408  0.579E-02
   1.122  0.5067E-06  0.5030E-06                                  -35.398  0.346E+00                     -35.398  0.509E-02
   1.123  0.4924E-06  0.5035E-06                                  -35.388  0.304E+00                     -35.388  0.446E-02
   1.124  0.4784E-06  0.5040E-06                                  -35.378  0.266E+00                     -35.378  0.389E-02
   1.125  0.4648E-06  0.5044E-06                                  -35.368  0.231E+00                     -35.368  0.339E-02
   1.126  0.4516E-06  0.5049E-06                                  -35.358  0.201E+00                     -35.358  0.294E-02
   1.127  0.4387E-06  0.5053E-06                                  -35.348  0.174E+00                     -35.348  0.255E-02
   1.128  0.4262E-06  0.5057E-06                                  -35.338  0.150E+00                     -35.338  0.220E-02
   1.129  0.4141E-06  0.5062E-06                                  -35.328  0.130E+00                     -35.328  0.188E-02
   1.130  0.4023E-06  0.5066E-06                                  -35.318  0.111E+00                     -35.318  0.161E-02
   1.131  0.3908E-06  0.5069E-06                                  -35.308  0.946E-01                     -35.308  0.138E-02
   1.132  0.3796E-06  0.5073E-06                                  -35.298  0.805E-01                     -35.298  0.117E-02
   1.133  0.3687E-06  0.5077E-06                                  -35.288  0.683E-01                     -35.288  0.995E-03
   1.134  0.3581E-06  0.5081E-06                                  -35.278  0.578E-01                     -35.278  0.841E-03
   1.135  0.3479E-06  0.5084E-06                                  -35.268  0.487E-01                     -35.268  0.708E-03
   1.136  0.3379E-06  0.5087E-06                                  -35.258  0.409E-01                     -35.258  0.594E-03
   1.137  0.3281E-06  0.5091E-06                                  -35.248  0.342E-01                     -35.248  0.497E-03
   1.138  0.3187E-06  0.5094E-06                                  -35.238  0.286E-01                     -35.238  0.415E-03
   1.139  0.3095E-06  0.5097E-06                                  -35.228  0.239E-01                     -35.228  0.345E-03
   1.140  0.3006E-06  0.5100E-06                                  -35.218  0.197E-01                     -35.218  0.285E-03
   1.141  0.2919E-06  0.5103E-06                                  -35.208  0.164E-01                     -35.208  0.236E-03
   1.142  0.2834E-06  0.5106E-06                                  -35.198  0.135E-01                     -35.198  0.194E-03
   1.143  0.2752E-06  0.5108E-06                                  -35.188  0.110E-01                     -35.188  0.159E-03
   1.144  0.2673E-06  0.5111E-06                                  -35.178  0.904E-02                     -35.178  0.130E-03
   1.145  0.2595E-06  0.5114E-06                                  -35.168  0.737E-02                     -35.168  0.106E-03
   1.146  0.2520E-06  0.5116E-06                                  -35.158  0.600E-02                     -35.158  0.862E-04
   1.147  0.2446E-06  0.5119E-06                                  -35.148  0.486E-02                     -35.148  0.698E-04
   1.148  0.2375E-06  0.5121E-06                                  -35.138  0.392E-02                     -35.138  0.563E-04
   1.149  0.2306E-06  0.5123E-06                                  -35.128  0.316E-02                     -35.128  0.453E-04
   1.150  0.2239E-06  0.5126E-06                                  -35.118  0.253E-02                     -35.118  0.363E-04
   1.151  0.2173E-06  0.5128E-06                                  -35.108  0.203E-02                     -35.108  0.290E-04
   1.152  0.2110E-06  0.5130E-06                                  -35.098  0.162E-02                     -35.098  0.231E-04
   1.153  0.2048E-06  0.5132E-06                                  -35.088  0.129E-02                     -35.088  0.183E-04
   1.154  0.1988E-06  0.5134E-06                                  -35.078  0.102E-02                     -35.078  0.145E-04
   1.155  0.1930E-06  0.5136E-06                                  -35.068  0.801E-03                     -35.068  0.114E-04
   1.156  0.1873E-06  0.5138E-06                                  -35.058  0.631E-03                     -35.058  0.898E-05
   1.157  0.1818E-06  0.5140E-06                                  -35.048  0.495E-03                     -35.048  0.704E-05
   1.158  0.1765E-06  0.5141E-06                                  -35.038  0.387E-03                     -35.038  0.549E-05
   1.159  0.1713E-06  0.5143E-06                                  -35.028  0.301E-03                     -35.028  0.428E-05
   1.160  0.1662E-06  0.5145E-06                                  -35.018  0.234E-03                     -35.018  0.332E-05
   1.161  0.1613E-06  0.5146E-06                                  -35.008  0.181E-03                     -35.008  0.257E-05
   1.162  0.1566E-06  0.5148E-06                                  -34.998  0.140E-03                     -34.998  0.197E-05
   1.163  0.1519E-06  0.5149E-06                                  -34.988  0.107E-03                     -34.988  0.152E-05
   1.164  0.1474E-06  0.5151E-06                                  -34.978  0.821E-04                     -34.978  0.116E-05
   1.165  0.1431E-06  0.5152E-06                                  -34.968  0.627E-04                     -34.968  0.884E-06
   1.166  0.1388E-06  0.5154E-06                                  -34.958  0.478E-04                     -34.958  0.672E-06
   1.167  0.1347E-06  0.5155E-06                                  -34.948  0.362E-04                     -34.948  0.510E-06
   1.168  0.1307E-06  0.5156E-06                                  -34.938  0.274E-04                     -34.938  0.385E-06
   1.169  0.1268E-06  0.5158E-06                                  -34.928  0.206E-04                     -34.928  0.290E-06
   1.170  0.1231E-06  0.5159E-06                                  -34.918  0.155E-04                     -34.918  0.217E-06
   1.171  0.1194E-06  0.5160E-06                                  -34.908  0.116E-04                     -34.908  0.162E-06
   1.172  0.1158E-06  0.5161E-06                                  -34.898  0.866E-05                     -34.898  0.121E-06
   1.173  0.1124E-06  0.5162E-06                                  -34.888  0.643E-05                     -34.888  0.900E-07
   1.174  0.1090E-06  0.5163E-06                                  -34.878  0.477E-05                     -34.878  0.666E-07
   1.175  0.1057E-06  0.5164E-06                                  -34.868  0.352E-05                     -34.868  0.492E-07
   1.176  0.1026E-06  0.5166E-06                                  -34.858  0.259E-05                     -34.858  0.361E-07
   1.177  0.9950E-07  0.5167E-06                                  -34.848  0.190E-05                     -34.848  0.265E-07
   1.178  0.9651E-07  0.5167E-06                                  -34.838  0.139E-05                     -34.838  0.194E-07
   1.179  0.9361E-07  0.5168E-06                                  -34.828  0.102E-05                     -34.828  0.141E-07
   1.180  0.9080E-07  0.5169E-06                                  -34.818  0.738E-06                     -34.818  0.102E-07
   1.181  0.8806E-07  0.5170E-06                                  -34.808  0.535E-06                     -34.808  0.741E-08
   1.182  0.8541E-07  0.5171E-06                                  -34.798  0.386E-06                     -34.798  0.535E-08
   1.183  0.8283E-07  0.5172E-06                                  -34.788  0.278E-06                     -34.788  0.384E-08
   1.184  0.8033E-07  0.5173E-06                                  -34.778  0.199E-06                     -34.778  0.275E-08
   1.185  0.7790E-07  0.5173E-06                                  -34.768  0.142E-06                     -34.768  0.197E-08
   1.186  0.7554E-07  0.5174E-06                                  -34.758  0.101E-06                     -34.758  0.140E-08
   1.187  0.7325E-07  0.5175E-06                                  -34.748  0.720E-07                     -34.748  0.991E-09
   1.188  0.7103E-07  0.5176E-06                                  -34.738  0.510E-07                     -34.738  0.700E-09
   1.189  0.6888E-07  0.5176E-06                                  -34.728  0.359E-07                     -34.728  0.493E-09
   1.190  0.6678E-07  0.5177E-06                                  -34.718  0.252E-07                     -34.718  0.347E-09
   1.191  0.6475E-07  0.5178E-06                                  -34.708  0.177E-07                     -34.708  0.243E-09
   1.192  0.6278E-07  0.5178E-06                                  -34.698  0.124E-07                     -34.698  0.169E-09
   1.193  0.6087E-07  0.5179E-06                                  -34.688  0.861E-08                     -34.688  0.118E-09
   1.194  0.5901E-07  0.5180E-06                                  -34.678  0.598E-08                     -34.678  0.816E-10
   1.195  0.5721E-07  0.5180E-06                                  -34.668  0.413E-08                     -34.668  0.563E-10
   1.196  0.5546E-07  0.5181E-06                                  -34.658  0.284E-08                     -34.658  0.388E-10
   1.197  0.5376E-07  0.5181E-06                                  -34.648  0.196E-08                     -34.648  0.266E-10
   1.198  0.5212E-07  0.5182E-06                                  -34.638  0.134E-08                     -34.638  0.182E-10
   1.199  0.5052E-07  0.5182E-06                                  -34.628  0.913E-09                     -34.628  0.124E-10
   1.200  0.4897E-07  0.5183E-06                                  -34.618  0.620E-09                     -34.618  0.842E-11
   1.201  0.4746E-07  0.5183E-06                                  -34.608  0.419E-09                     -34.608  0.569E-11
   1.202  0.4600E-07  0.5184E-06                                  -34.598  0.282E-09                     -34.598  0.383E-11
   1.203  0.4459E-07  0.5184E-06                                  -34.588  0.189E-09                     -34.588  0.256E-11
   1.204  0.4321E-07  0.5184E-06                                  -34.578  0.125E-09                     -34.578  0.167E-11
   1.205  0.4188E-07  0.5185E-06                                  -34.568  0.809E-10                     -34.568  0.107E-11
   1.206  0.4059E-07  0.5185E-06                                  -34.558  0.500E-10                     -34.558  0.634E-12
   1.207  0.3933E-07  0.5186E-06                                  -34.548  0.273E-10                     -34.548  0.307E-12
   1.208  0.3812E-07  0.5186E-06                                  -34.538  0.114E-10                     -34.538  0.102E-12
   1.209  0.3694E-07  0.5186E-06                                  -34.528  0.000E+00                     -34.528  0.000E+00
   1.210  0.3579E-07  0.5187E-06                                  -34.518  0.000E+00                     -34.518  0.000E+00
   1.211  0.3468E-07  0.5187E-06                                  -34.508  0.000E+00                     -34.508  0.000E+00
   1.212  0.3360E-07  0.5188E-06                                  -34.498  0.000E+00                     -34.498  0.000E+00
   1.213  0.3256E-07  0.5188E-06                                  -34.488  0.000E+00                     -34.488  0.000E+00
   1.214  0.3155E-07  0.5188E-06                                  -34.478  0.000E+00                     -34.478  0.000E+00
   1.215  0.3056E-07  0.5188E-06                                  -34.468  0.000E+00                     -34.468  0.000E+00
   1.216  0.2961E-07  0.5189E-06                                  -34.458  0.000E+00                     -34.458  0.000E+00
   1.217  0.2869E-07  0.5189E-06                                  -34.448  0.000E+00                     -34.448  0.000E+00
   1.218  0.2779E-07  0.5189E-06                                  -34.438  0.000E+00                     -34.438  0.000E+00
   1.219  0.2692E-07  0.5190E-06                                  -34.428  0.000E+00                     -34.428  0.000E+00
   1.220  0.2608E-07  0.5190E-06                                  -34.418  0.000E+00                     -34.418  0.000E+00
   1.221  0.2526E-07  0.5190E-06                                  -34.408  0.000E+00                     -34.408  0.000E+00
   1.222  0.2447E-07  0.5190E-06                                  -34.398  0.000E+00                     -34.398  0.000E+00
   1.223  0.2370E-07  0.5191E-06                                  -34.388  0.000E+00                     -34.388  0.000E+00
   1.224  0.2296E-07  0.5191E-06                                  -34.378  0.000E+00                     -34.378  0.000E+00
   1.225  0.2223E-07  0.5191E-06                                  -34.368  0.000E+00                     -34.368  0.000E+00
   1.226  0.2153E-07  0.5191E-06                                  -34.358  0.000E+00                     -34.358  0.000E+00
   1.227  0.2085E-07  0.5191E-06                                  -34.348  0.000E+00                     -34.348  0.000E+00
   1.228  0.2020E-07  0.5192E-06                                  -34.338  0.000E+00                     -34.338  0.000E+00
   1.229  0.1956E-07  0.5192E-06                                  -34.328  0.000E+00                     -34.328  0.000E+00
   1.230  0.1894E-07  0.5192E-06                                  -34.318  0.000E+00                     -34.318  0.000E+00
   1.231  0.1834E-07  0.5192E-06                                  -34.308  0.000E+00                     -34.308  0.000E+00
   1.232  0.1776E-07  0.5192E-06                                  -34.298  0.000E+00                     -34.298  0.000E+00
   1.233  0.1720E-07  0.5193E-06                                  -34.288  0.000E+00                     -34.288  0.000E+00
   1.234  0.1665E-07  0.5193E-06                                  -34.278  0.000E+00                     -34.278  0.000E+00
   1.235  0.1612E-07  0.5193E-06                                  -34.268  0.000E+00                     -34.268  0.000E+00
   1.236  0.1561E-07  0.5193E-06                                  -34.258  0.000E+00                     -34.258  0.000E+00
   1.237  0.1511E-07  0.5193E-06                                  -34.248  0.000E+00                     -34.248  0.000E+00
   1.238  0.1463E-07  0.5193E-06                                  -34.238  0.000E+00                     -34.238  0.000E+00
   1.239  0.1416E-07  0.5193E-06                                  -34.228  0.000E+00                     -34.228  0.000E+00
   1.240  0.1371E-07  0.5194E-06                                  -34.218  0.000E+00                     -34.218  0.000E+00
   1.241  0.1327E-07  0.5194E-06                                  -34.208  0.000E+00                     -34.208  0.000E+00
   1.242  0.1285E-07  0.5194E-06                                  -34.198  0.000E+00                     -34.198  0.000E+00
   1.243  0.1244E-07  0.5194E-06                                  -34.188  0.000E+00                     -34.188  0.000E+00
   1.244  0.1204E-07  0.5194E-06                                  -34.178  0.000E+00                     -34.178  0.000E+00
   1.245  0.1165E-07  0.5194E-06                                  -34.168  0.000E+00                     -34.168  0.000E+00
   1.246  0.1128E-07  0.5194E-06                                  -34.158  0.000E+00                     -34.158  0.000E+00
   1.247  0.1092E-07  0.5194E-06                                  -34.148  0.000E+00                     -34.148  0.000E+00
   1.248  0.1057E-07  0.5195E-06                                  -34.138  0.000E+00                     -34.138  0.000E+00
   1.249  0.1023E-07  0.5195E-06                                  -34.128  0.000E+00                     -34.128  0.000E+00
   1.250  0.9897E-08  0.5195E-06                                  -34.118  0.000E+00                     -34.118  0.000E+00
   1.251  0.9577E-08  0.5195E-06                                  -34.108  0.000E+00                     -34.108  0.000E+00
   1.252  0.9268E-08  0.5195E-06                                  -34.098  0.000E+00                     -34.098  0.000E+00
   1.253  0.8969E-08  0.5195E-06                                  -34.088  0.000E+00                     -34.088  0.000E+00
   1.254  0.8678E-08  0.5195E-06                                  -34.078  0.000E+00                     -34.078  0.000E+00
   1.255  0.8397E-08  0.5195E-06                                  -34.068  0.000E+00                     -34.068  0.000E+00
   1.256  0.8125E-08  0.5195E-06                                  -34.058  0.000E+00                     -34.058  0.000E+00
   1.257  0.7862E-08  0.5195E-06                                  -34.048  0.000E+00                     -34.048  0.000E+00
   1.258  0.7606E-08  0.5195E-06                                  -34.038  0.000E+00                     -34.038  0.000E+00
   1.259  0.7359E-08  0.5196E-06                                  -34.028  0.000E+00                     -34.028  0.000E+00
   1.260  0.7120E-08  0.5196E-06                                  -34.018  0.000E+00                     -34.018  0.000E+00
   1.261  0.6888E-08  0.5196E-06                                  -34.008  0.000E+00                     -34.008  0.000E+00
   1.262  0.6663E-08  0.5196E-06                                  -33.998  0.000E+00                     -33.998  0.000E+00
   1.263  0.6446E-08  0.5196E-06                                  -33.988  0.000E+00                     -33.988  0.000E+00
   1.264  0.6235E-08  0.5196E-06                                  -33.978  0.000E+00                     -33.978  0.000E+00
   1.265  0.6032E-08  0.5196E-06                                  -33.968  0.000E+00                     -33.968  0.000E+00
   1.266  0.5834E-08  0.5196E-06                                  -33.958  0.000E+00                     -33.958  0.000E+00
   1.267  0.5643E-08  0.5196E-06                                  -33.948  0.000E+00                     -33.948  0.000E+00
   1.268  0.5458E-08  0.5196E-06                                  -33.938  0.000E+00                     -33.938  0.000E+00
   1.269  0.5279E-08  0.5196E-06                                  -33.928  0.000E+00                     -33.928  0.000E+00
   1.270  0.5106E-08  0.5196E-06                                  -33.918  0.000E+00                     -33.918  0.000E+00
   1.271  0.4938E-08  0.5196E-06                                  -33.908  0.000E+00                     -33.908  0.000E+00
   1.272  0.4775E-08  0.5196E-06                                  -33.898  0.000E+00                     -33.898  0.000E+00
   1.273  0.4618E-08  0.5196E-06                                  -33.888  0.000E+00                     -33.888  0.000E+00
   1.274  0.4466E-08  0.5196E-06                                  -33.878  0.000E+00                     -33.878  0.000E+00
   1.275  0.4319E-08  0.5196E-06                                  -33.868  0.000E+00                     -33.868  0.000E+00
   1.276  0.4176E-08  0.5196E-06                                  -33.858  0.000E+00                     -33.858  0.000E+00
   1.277  0.4038E-08  0.5197E-06                                  -33.848  0.000E+00                     -33.848  0.000E+00
   1.278  0.3904E-08  0.5197E-06                                  -33.838  0.000E+00                     -33.838  0.000E+00
   1.279  0.3775E-08  0.5197E-06                                  -33.828  0.000E+00                     -33.828  0.000E+00
   1.280  0.3650E-08  0.5197E-06                                  -33.818  0.000E+00                     -33.818  0.000E+00
   1.281  0.3529E-08  0.5197E-06                                  -33.808  0.000E+00                     -33.808  0.000E+00
   1.282  0.3412E-08  0.5197E-06                                  -33.798  0.000E+00                     -33.798  0.000E+00
   1.283  0.3298E-08  0.5197E-06                                  -33.788  0.000E+00                     -33.788  0.000E+00
   1.284  0.3188E-08  0.5197E-06                                  -33.778  0.000E+00                     -33.778  0.000E+00
   1.285  0.3082E-08  0.5197E-06                                  -33.768  0.000E+00                     -33.768  0.000E+00
   1.286  0.2979E-08  0.5197E-06                                  -33.758  0.000E+00                     -33.758  0.000E+00
   1.287  0.2880E-08  0.5197E-06                                  -33.748  0.000E+00                     -33.748  0.000E+00
   1.288  0.2784E-08  0.5197E-06                                  -33.738  0.000E+00                     -33.738  0.000E+00
   1.289  0.2691E-08  0.5197E-06                                  -33.728  0.000E+00                     -33.728  0.000E+00
   1.290  0.2601E-08  0.5197E-06                                  -33.718  0.000E+00                     -33.718  0.000E+00
   1.291  0.2514E-08  0.5197E-06                                  -33.708  0.000E+00                     -33.708  0.000E+00
   1.292  0.2429E-08  0.5197E-06                                  -33.698  0.000E+00                     -33.698  0.000E+00
   1.293  0.2348E-08  0.5197E-06                                  -33.688  0.000E+00                     -33.688  0.000E+00
   1.294  0.2269E-08  0.5197E-06                                  -33.678  0.000E+00                     -33.678  0.000E+00
   1.295  0.2193E-08  0.5197E-06                                  -33.668  0.000E+00                     -33.668  0.000E+00
   1.296  0.2119E-08  0.5197E-06                                  -33.658  0.000E+00                     -33.658  0.000E+00
   1.297  0.2048E-08  0.5197E-06                                  -33.648  0.000E+00                     -33.648  0.000E+00
   1.298  0.1979E-08  0.5197E-06                                  -33.638  0.000E+00                     -33.638  0.000E+00
   1.299  0.1912E-08  0.5197E-06                                  -33.628  0.000E+00                     -33.628  0.000E+00
   1.300  0.1847E-08  0.5197E-06                                  -33.618  0.000E+00                     -33.618  0.000E+00
   1.301  0.1785E-08  0.5197E-06                                  -33.608  0.000E+00                     -33.608  0.000E+00
   1.302  0.1725E-08  0.5197E-06                                  -33.598  0.000E+00                     -33.598  0.000E+00
   1.303  0.1666E-08  0.5197E-06                                  -33.588  0.000E+00                     -33.588  0.000E+00
   1.304  0.1610E-08  0.5197E-06                                  -33.578  0.000E+00                     -33.578  0.000E+00
   1.305  0.1555E-08  0.5197E-06                                  -33.568  0.000E+00                     -33.568  0.000E+00
   1.306  0.1502E-08  0.5197E-06                                  -33.558  0.000E+00                     -33.558  0.000E+00
   1.307  0.1451E-08  0.5197E-06                                  -33.548  0.000E+00                     -33.548  0.000E+00
   1.308  0.1402E-08  0.5197E-06                                  -33.538  0.000E+00                     -33.538  0.000E+00
   1.309  0.1354E-08  0.5197E-06                                  -33.528  0.000E+00                     -33.528  0.000E+00
   1.310  0.1308E-08  0.5197E-06                                  -33.518  0.000E+00                     -33.518  0.000E+00
   1.311  0.1263E-08  0.5197E-06                                  -33.508  0.000E+00                     -33.508  0.000E+00
   1.312  0.1220E-08  0.5197E-06                                  -33.498  0.000E+00                     -33.498  0.000E+00
   1.313  0.1179E-08  0.5197E-06                                  -33.488  0.000E+00                     -33.488  0.000E+00
   1.314  0.1138E-08  0.5197E-06                                  -33.478  0.000E+00                     -33.478  0.000E+00
   1.315  0.1099E-08  0.5197E-06                                  -33.468  0.000E+00                     -33.468  0.000E+00
   1.316  0.1062E-08  0.5197E-06                                  -33.458  0.000E+00                     -33.458  0.000E+00
   1.317  0.1025E-08  0.5197E-06                                  -33.448  0.000E+00                     -33.448  0.000E+00
   1.318  0.9901E-09  0.5197E-06                                  -33.438  0.000E+00                     -33.438  0.000E+00
   1.319  0.9561E-09  0.5197E-06                                  -33.428  0.000E+00                     -33.428  0.000E+00
   1.320  0.9232E-09  0.5197E-06                                  -33.418  0.000E+00                     -33.418  0.000E+00
   1.321  0.8914E-09  0.5197E-06                                  -33.408  0.000E+00                     -33.408  0.000E+00
   1.322  0.8607E-09  0.5197E-06                                  -33.398  0.000E+00                     -33.398  0.000E+00
   1.323  0.8310E-09  0.5197E-06                                  -33.388  0.000E+00                     -33.388  0.000E+00
   1.324  0.8024E-09  0.5197E-06                                  -33.378  0.000E+00                     -33.378  0.000E+00
   1.325  0.7747E-09  0.5197E-06                                  -33.368  0.000E+00                     -33.368  0.000E+00
   1.326  0.7479E-09  0.5197E-06                                  -33.358  0.000E+00                     -33.358  0.000E+00
   1.327  0.7220E-09  0.5197E-06                                  -33.348  0.000E+00                     -33.348  0.000E+00
   1.328  0.6970E-09  0.5197E-06                                  -33.338  0.000E+00                     -33.338  0.000E+00
   1.329  0.6728E-09  0.5197E-06                                  -33.328  0.000E+00                     -33.328  0.000E+00
   1.330  0.6495E-09  0.5197E-06                                  -33.318  0.000E+00                     -33.318  0.000E+00
   1.331  0.6269E-09  0.5197E-06                                  -33.308  0.000E+00                     -33.308  0.000E+00
   1.332  0.6052E-09  0.5198E-06                                  -33.298  0.000E+00                     -33.298  0.000E+00
   1.333  0.5841E-09  0.5198E-06                                  -33.288  0.000E+00                     -33.288  0.000E+00
   1.334  0.5638E-09  0.5198E-06                                  -33.278  0.000E+00                     -33.278  0.000E+00
   1.335  0.5441E-09  0.5198E-06                                  -33.268  0.000E+00                     -33.268  0.000E+00
   1.336  0.5251E-09  0.5198E-06                                  -33.258  0.000E+00                     -33.258  0.000E+00
   1.337  0.5068E-09  0.5198E-06                                  -33.248  0.000E+00                     -33.248  0.000E+00
   1.338  0.4891E-09  0.5198E-06                                  -33.238  0.000E+00                     -33.238  0.000E+00
   1.339  0.4720E-09  0.5198E-06                                  -33.228  0.000E+00                     -33.228  0.000E+00
   1.340  0.4555E-09  0.5198E-06                                  -33.218  0.000E+00                     -33.218  0.000E+00
   1.341  0.4395E-09  0.5198E-06                                  -33.208  0.000E+00                     -33.208  0.000E+00
   1.342  0.4241E-09  0.5198E-06                                  -33.198  0.000E+00                     -33.198  0.000E+00
   1.343  0.4092E-09  0.5198E-06                                  -33.188  0.000E+00                     -33.188  0.000E+00
   1.344  0.3949E-09  0.5198E-06                                  -33.178  0.000E+00                     -33.178  0.000E+00
   1.345  0.3810E-09  0.5198E-06                                  -33.168  0.000E+00                     -33.168  0.000E+00
   1.346  0.3676E-09  0.5198E-06                                  -33.158  0.000E+00                     -33.158  0.000E+00
   1.347  0.3546E-09  0.5198E-06                                  -33.148  0.000E+00                     -33.148  0.000E+00
   1.348  0.3421E-09  0.5198E-06                                  -33.138  0.000E+00                     -33.138  0.000E+00
   1.349  0.3301E-09  0.5198E-06                                  -33.128  0.000E+00                     -33.128  0.000E+00
   1.350  0.3184E-09  0.5198E-06                                  -33.118  0.000E+00                     -33.118  0.000E+00
   1.351  0.3072E-09  0.5198E-06                                  -33.108  0.000E+00                     -33.108  0.000E+00
   1.352  0.2963E-09  0.5198E-06                                  -33.098  0.000E+00                     -33.098  0.000E+00
   1.353  0.2858E-09  0.5198E-06                                  -33.088  0.000E+00                     -33.088  0.000E+00
   1.354  0.2757E-09  0.5198E-06                                  -33.078  0.000E+00                     -33.078  0.000E+00
   1.355  0.2659E-09  0.5198E-06                                  -33.068  0.000E+00                     -33.068  0.000E+00
   1.356  0.2565E-09  0.5198E-06                                  -33.058  0.000E+00                     -33.058  0.000E+00
   1.357  0.2473E-09  0.5198E-06                                  -33.048  0.000E+00                     -33.048  0.000E+00
   1.358  0.2386E-09  0.5198E-06                                  -33.038  0.000E+00                     -33.038  0.000E+00
   1.359  0.2301E-09  0.5198E-06                                  -33.028  0.000E+00                     -33.028  0.000E+00
   1.360  0.2219E-09  0.5198E-06                                  -33.018  0.000E+00                     -33.018  0.000E+00
   1.361  0.2140E-09  0.5198E-06                                  -33.008  0.000E+00                     -33.008  0.000E+00
   1.362  0.2063E-09  0.5198E-06                                  -32.998  0.000E+00                     -32.998  0.000E+00
   1.363  0.1990E-09  0.5198E-06                                  -32.988  0.000E+00                     -32.988  0.000E+00
   1.364  0.1918E-09  0.5198E-06                                  -32.978  0.000E+00                     -32.978  0.000E+00
   1.365  0.1850E-09  0.5198E-06                                  -32.968  0.000E+00                     -32.968  0.000E+00
   1.366  0.1784E-09  0.5198E-06                                  -32.958  0.000E+00                     -32.958  0.000E+00
   1.367  0.1720E-09  0.5198E-06                                  -32.948  0.000E+00                     -32.948  0.000E+00
   1.368  0.1658E-09  0.5198E-06                                  -32.938  0.000E+00                     -32.938  0.000E+00
   1.369  0.1598E-09  0.5198E-06                                  -32.928  0.000E+00                     -32.928  0.000E+00
   1.370  0.1541E-09  0.5198E-06                                  -32.918  0.000E+00                     -32.918  0.000E+00
   1.371  0.1486E-09  0.5198E-06                                  -32.908  0.000E+00                     -32.908  0.000E+00
   1.372  0.1432E-09  0.5198E-06                                  -32.898  0.000E+00                     -32.898  0.000E+00
   1.373  0.1381E-09  0.5198E-06                                  -32.888  0.000E+00                     -32.888  0.000E+00
   1.374  0.1331E-09  0.5198E-06                                  -32.878  0.000E+00                     -32.878  0.000E+00
   1.375  0.1283E-09  0.5198E-06                                  -32.868  0.000E+00                     -32.868  0.000E+00
   1.376  0.1236E-09  0.5198E-06                                  -32.858  0.000E+00                     -32.858  0.000E+00
   1.377  0.1192E-09  0.5198E-06                                  -32.848  0.000E+00                     -32.848  0.000E+00
   1.378  0.1149E-09  0.5198E-06                                  -32.838  0.000E+00                     -32.838  0.000E+00
   1.379  0.1107E-09  0.5198E-06                                  -32.828  0.000E+00                     -32.828  0.000E+00
   1.380  0.1067E-09  0.5198E-06                                  -32.818  0.000E+00                     -32.818  0.000E+00
   1.381  0.1028E-09  0.5198E-06                                  -32.808  0.000E+00                     -32.808  0.000E+00
   1.382  0.9909E-10  0.5198E-06                                  -32.798  0.000E+00                     -32.798  0.000E+00
   1.383  0.9549E-10  0.5198E-06                                  -32.788  0.000E+00                     -32.788  0.000E+00
   1.384  0.9202E-10  0.5198E-06                                  -32.778  0.000E+00                     -32.778  0.000E+00
   1.385  0.8867E-10  0.5198E-06                                  -32.768  0.000E+00                     -32.768  0.000E+00
   1.386  0.8544E-10  0.5198E-06                                  -32.758  0.000E+00                     -32.758  0.000E+00
   1.387  0.8233E-10  0.5198E-06                                  -32.748  0.000E+00                     -32.748  0.000E+00
   1.388  0.7933E-10  0.5198E-06                                  -32.738  0.000E+00                     -32.738  0.000E+00
   1.389  0.7643E-10  0.5198E-06                                  -32.728  0.000E+00                     -32.728  0.000E+00
   1.390  0.7364E-10  0.5198E-06                                  -32.718  0.000E+00                     -32.718  0.000E+00
   1.391  0.7094E-10  0.5198E-06                                  -32.708  0.000E+00                     -32.708  0.000E+00
   1.392  0.6835E-10  0.5198E-06                                  -32.698  0.000E+00                     -32.698  0.000E+00
   1.393  0.6584E-10  0.5198E-06                                  -32.688  0.000E+00                     -32.688  0.000E+00
   1.394  0.6343E-10  0.5198E-06                                  -32.678  0.000E+00                     -32.678  0.000E+00
   1.395  0.6110E-10  0.5198E-06                                  -32.668  0.000E+00                     -32.668  0.000E+00
   1.396  0.5885E-10  0.5198E-06                                  -32.658  0.000E+00                     -32.658  0.000E+00
   1.397  0.5669E-10  0.5198E-06                                  -32.648  0.000E+00                     -32.648  0.000E+00
   1.398  0.5461E-10  0.5198E-06                                  -32.638  0.000E+00                     -32.638  0.000E+00
   1.399  0.5259E-10  0.5198E-06                                  -32.628  0.000E+00                     -32.628  0.000E+00
   1.400  0.5066E-10  0.5198E-06                                  -32.618  0.000E+00                     -32.618  0.000E+00
   1.401  0.4879E-10  0.5198E-06                                  -32.608  0.000E+00                     -32.608  0.000E+00
   1.402  0.4699E-10  0.5198E-06                                  -32.598  0.000E+00                     -32.598  0.000E+00
   1.403  0.4525E-10  0.5198E-06                                  -32.588  0.000E+00                     -32.588  0.000E+00
   1.404  0.4358E-10  0.5198E-06                                  -32.578  0.000E+00                     -32.578  0.000E+00
   1.405  0.4196E-10  0.5198E-06                                  -32.568  0.000E+00                     -32.568  0.000E+00
   1.406  0.4041E-10  0.5198E-06                                  -32.558  0.000E+00                     -32.558  0.000E+00
   1.407  0.3891E-10  0.5198E-06                                  -32.548  0.000E+00                     -32.548  0.000E+00
   1.408  0.3747E-10  0.5198E-06                                  -32.538  0.000E+00                     -32.538  0.000E+00
   1.409  0.3608E-10  0.5198E-06                                  -32.528  0.000E+00                     -32.528  0.000E+00
   1.410  0.3474E-10  0.5198E-06                                  -32.518  0.000E+00                     -32.518  0.000E+00
   1.411  0.3344E-10  0.5198E-06                                  -32.508  0.000E+00                     -32.508  0.000E+00
   1.412  0.3220E-10  0.5198E-06                                  -32.498  0.000E+00                     -32.498  0.000E+00
   1.413  0.3100E-10  0.5198E-06                                  -32.488  0.000E+00                     -32.488  0.000E+00
   1.414  0.2984E-10  0.5198E-06                                  -32.478  0.000E+00                     -32.478  0.000E+00
   1.415  0.2873E-10  0.5198E-06                                  -32.468  0.000E+00                     -32.468  0.000E+00
   1.416  0.2766E-10  0.5198E-06                                  -32.458  0.000E+00                     -32.458  0.000E+00
   1.417  0.2662E-10  0.5198E-06                                  -32.448  0.000E+00                     -32.448  0.000E+00
   1.418  0.2563E-10  0.5198E-06                                  -32.438  0.000E+00                     -32.438  0.000E+00
   1.419  0.2467E-10  0.5198E-06                                  -32.428  0.000E+00                     -32.428  0.000E+00
   1.420  0.2374E-10  0.5198E-06                                  -32.418  0.000E+00                     -32.418  0.000E+00
   1.421  0.2285E-10  0.5198E-06                                  -32.408  0.000E+00                     -32.408  0.000E+00
   1.422  0.2199E-10  0.5198E-06                                  -32.398  0.000E+00                     -32.398  0.000E+00
   1.423  0.2117E-10  0.5198E-06                                  -32.388  0.000E+00                     -32.388  0.000E+00
   1.424  0.2037E-10  0.5198E-06                                  -32.378  0.000E+00                     -32.378  0.000E+00
   1.425  0.1961E-10  0.5198E-06                                  -32.368  0.000E+00                     -32.368  0.000E+00
   1.426  0.1887E-10  0.5198E-06                                  -32.358  0.000E+00                     -32.358  0.000E+00
   1.427  0.1816E-10  0.5198E-06                                  -32.348  0.000E+00                     -32.348  0.000E+00
   1.428  0.1747E-10  0.5198E-06                                  -32.338  0.000E+00                     -32.338  0.000E+00
   1.429  0.1681E-10  0.5198E-06                                  -32.328  0.000E+00                     -32.328  0.000E+00
   1.430  0.1618E-10  0.5198E-06                                  -32.318  0.000E+00                     -32.318  0.000E+00
   1.431  0.1556E-10  0.5198E-06                                  -32.308  0.000E+00                     -32.308  0.000E+00
   1.432  0.1498E-10  0.5198E-06                                  -32.298  0.000E+00                     -32.298  0.000E+00
   1.433  0.1441E-10  0.5198E-06                                  -32.288  0.000E+00                     -32.288  0.000E+00
   1.434  0.1386E-10  0.5198E-06                                  -32.278  0.000E+00                     -32.278  0.000E+00
   1.435  0.1334E-10  0.5198E-06                                  -32.268  0.000E+00                     -32.268  0.000E+00
   1.436  0.1283E-10  0.5198E-06                                  -32.258  0.000E+00                     -32.258  0.000E+00
   1.437  0.1234E-10  0.5198E-06                                  -32.248  0.000E+00                     -32.248  0.000E+00
   1.438  0.1187E-10  0.5198E-06                                  -32.238  0.000E+00                     -32.238  0.000E+00
   1.439  0.1142E-10  0.5198E-06                                  -32.228  0.000E+00                     -32.228  0.000E+00
   1.440  0.1099E-10  0.5198E-06                                  -32.218  0.000E+00                     -32.218  0.000E+00
   1.441  0.1057E-10  0.5198E-06                                  -32.208  0.000E+00                     -32.208  0.000E+00
   1.442  0.1016E-10  0.5198E-06                                  -32.198  0.000E+00                     -32.198  0.000E+00
   1.443  0.9776E-11  0.5198E-06                                  -32.188  0.000E+00                     -32.188  0.000E+00
   1.444  0.9402E-11  0.5198E-06                                  -32.178  0.000E+00                     -32.178  0.000E+00
   1.445  0.9042E-11  0.5198E-06                                  -32.168  0.000E+00                     -32.168  0.000E+00
   1.446  0.8696E-11  0.5198E-06                                  -32.158  0.000E+00                     -32.158  0.000E+00
   1.447  0.8363E-11  0.5198E-06                                  -32.148  0.000E+00                     -32.148  0.000E+00
   1.448  0.8042E-11  0.5198E-06                                  -32.138  0.000E+00                     -32.138  0.000E+00
   1.449  0.7734E-11  0.5198E-06                                  -32.128  0.000E+00                     -32.128  0.000E+00
   1.450  0.7437E-11  0.5198E-06                                  -32.118  0.000E+00                     -32.118  0.000E+00
   1.451  0.7151E-11  0.5198E-06                                  -32.108  0.000E+00                     -32.108  0.000E+00
   1.452  0.6876E-11  0.5198E-06                                  -32.098  0.000E+00                     -32.098  0.000E+00
   1.453  0.6611E-11  0.5198E-06                                  -32.088  0.000E+00                     -32.088  0.000E+00
   1.454  0.6356E-11  0.5198E-06                                  -32.078  0.000E+00                     -32.078  0.000E+00
   1.455  0.6111E-11  0.5198E-06                                  -32.068  0.000E+00                     -32.068  0.000E+00
   1.456  0.5875E-11  0.5198E-06                                  -32.058  0.000E+00                     -32.058  0.000E+00
   1.457  0.5649E-11  0.5198E-06                                  -32.048  0.000E+00                     -32.048  0.000E+00
   1.458  0.5430E-11  0.5198E-06                                  -32.038  0.000E+00                     -32.038  0.000E+00
   1.459  0.5220E-11  0.5198E-06                                  -32.028  0.000E+00                     -32.028  0.000E+00
   1.460  0.5018E-11  0.5198E-06                                  -32.018  0.000E+00                     -32.018  0.000E+00
   1.461  0.4824E-11  0.5198E-06                                  -32.008  0.000E+00                     -32.008  0.000E+00
   1.462  0.4637E-11  0.5198E-06                                  -31.998  0.000E+00                     -31.998  0.000E+00
   1.463  0.4457E-11  0.5198E-06                                  -31.988  0.000E+00                     -31.988  0.000E+00
   1.464  0.4284E-11  0.5198E-06                                  -31.978  0.000E+00                     -31.978  0.000E+00
   1.465  0.4117E-11  0.5198E-06                                  -31.968  0.000E+00                     -31.968  0.000E+00
   1.466  0.3957E-11  0.5198E-06                                  -31.958  0.000E+00                     -31.958  0.000E+00
   1.467  0.3803E-11  0.5198E-06                                  -31.948  0.000E+00                     -31.948  0.000E+00
   1.468  0.3655E-11  0.5198E-06                                  -31.938  0.000E+00                     -31.938  0.000E+00
   1.469  0.3512E-11  0.5198E-06                                  -31.928  0.000E+00                     -31.928  0.000E+00
   1.470  0.3375E-11  0.5198E-06                                  -31.918  0.000E+00                     -31.918  0.000E+00
   1.471  0.3243E-11  0.5198E-06                                  -31.908  0.000E+00                     -31.908  0.000E+00
   1.472  0.3117E-11  0.5198E-06                                  -31.898  0.000E+00                     -31.898  0.000E+00
   1.473  0.2995E-11  0.5198E-06                                  -31.888  0.000E+00                     -31.888  0.000E+00
   1.474  0.2877E-11  0.5198E-06                                  -31.878  0.000E+00                     -31.878  0.000E+00
   1.475  0.2765E-11  0.5198E-06                                  -31.868  0.000E+00                     -31.868  0.000E+00
   1.476  0.2656E-11  0.5198E-06                                  -31.858  0.000E+00                     -31.858  0.000E+00
   1.477  0.2552E-11  0.5198E-06                                  -31.848  0.000E+00                     -31.848  0.000E+00
   1.478  0.2452E-11  0.5198E-06                                  -31.838  0.000E+00                     -31.838  0.000E+00
   1.479  0.2355E-11  0.5198E-06                                  -31.828  0.000E+00                     -31.828  0.000E+00
   1.480  0.2263E-11  0.5198E-06                                  -31.818  0.000E+00                     -31.818  0.000E+00
   1.481  0.2174E-11  0.5198E-06                                  -31.808  0.000E+00                     -31.808  0.000E+00
   1.482  0.2088E-11  0.5198E-06                                  -31.798  0.000E+00                     -31.798  0.000E+00
   1.483  0.2006E-11  0.5198E-06                                  -31.788  0.000E+00                     -31.788  0.000E+00
   1.484  0.1927E-11  0.5198E-06                                  -31.778  0.000E+00                     -31.778  0.000E+00
   1.485  0.1851E-11  0.5198E-06                                  -31.768  0.000E+00                     -31.768  0.000E+00
   1.486  0.1777E-11  0.5198E-06                                  -31.758  0.000E+00                     -31.758  0.000E+00
   1.487  0.1707E-11  0.5198E-06                                  -31.748  0.000E+00                     -31.748  0.000E+00
   1.488  0.1640E-11  0.5198E-06                                  -31.738  0.000E+00                     -31.738  0.000E+00
   1.489  0.1575E-11  0.5198E-06                                  -31.728  0.000E+00                     -31.728  0.000E+00
   1.490  0.1512E-11  0.5198E-06                                  -31.718  0.000E+00                     -31.718  0.000E+00
   1.491  0.1452E-11  0.5198E-06                                  -31.708  0.000E+00                     -31.708  0.000E+00
   1.492  0.1394E-11  0.5198E-06                                  -31.698  0.000E+00                     -31.698  0.000E+00
   1.493  0.1339E-11  0.5198E-06                                  -31.688  0.000E+00                     -31.688  0.000E+00
   1.494  0.1286E-11  0.5198E-06                                  -31.678  0.000E+00                     -31.678  0.000E+00
   1.495  0.1235E-11  0.5198E-06                                  -31.668  0.000E+00                     -31.668  0.000E+00
   1.496  0.1185E-11  0.5198E-06                                  -31.658  0.000E+00                     -31.658  0.000E+00
   1.497  0.1138E-11  0.5198E-06                                  -31.648  0.000E+00                     -31.648  0.000E+00
   1.498  0.1093E-11  0.5198E-06                                  -31.638  0.000E+00                     -31.638  0.000E+00
   1.499  0.1049E-11  0.5198E-06                                  -31.628  0.000E+00                     -31.628  0.000E+00
   1.500  0.1007E-11  0.5198E-06                                  -31.618  0.000E+00                     -31.618  0.000E+00
   1.501  0.9670E-12  0.5198E-06                                  -31.608  0.000E+00                     -31.608  0.000E+00
   1.502  0.9283E-12  0.5198E-06                                  -31.598  0.000E+00                     -31.598  0.000E+00
   1.503  0.8911E-12  0.5198E-06                                  -31.588  0.000E+00                     -31.588  0.000E+00
   1.504  0.8554E-12  0.5198E-06                                  -31.578  0.000E+00                     -31.578  0.000E+00
   1.505  0.8211E-12  0.5198E-06                                  -31.568  0.000E+00                     -31.568  0.000E+00
   1.506  0.7881E-12  0.5198E-06                                  -31.558  0.000E+00                     -31.558  0.000E+00
   1.507  0.7565E-12  0.5198E-06                                  -31.548  0.000E+00                     -31.548  0.000E+00
   1.508  0.7260E-12  0.5198E-06                                  -31.538  0.000E+00                     -31.538  0.000E+00
   1.509  0.6968E-12  0.5198E-06                                  -31.528  0.000E+00                     -31.528  0.000E+00
   1.510  0.6688E-12  0.5198E-06                                  -31.518  0.000E+00                     -31.518  0.000E+00
   1.511  0.6418E-12  0.5198E-06                                  -31.508  0.000E+00                     -31.508  0.000E+00
   1.512  0.6159E-12  0.5198E-06                                  -31.498  0.000E+00                     -31.498  0.000E+00
   1.513  0.5911E-12  0.5198E-06                                  -31.488  0.000E+00                     -31.488  0.000E+00
   1.514  0.5672E-12  0.5198E-06                                  -31.478  0.000E+00                     -31.478  0.000E+00
   1.515  0.5443E-12  0.5198E-06                                  -31.468  0.000E+00                     -31.468  0.000E+00
   1.516  0.5223E-12  0.5198E-06                                  -31.458  0.000E+00                     -31.458  0.000E+00
   1.517  0.5011E-12  0.5198E-06                                  -31.448  0.000E+00                     -31.448  0.000E+00
   1.518  0.4808E-12  0.5198E-06                                  -31.438  0.000E+00                     -31.438  0.000E+00
   1.519  0.4613E-12  0.5198E-06                                  -31.428  0.000E+00                     -31.428  0.000E+00
   1.520  0.4426E-12  0.5198E-06                                  -31.418  0.000E+00                     -31.418  0.000E+00
   1.521  0.4246E-12  0.5198E-06                                  -31.408  0.000E+00                     -31.408  0.000E+00
   1.522  0.4074E-12  0.5198E-06                                  -31.398  0.000E+00                     -31.398  0.000E+00
   1.523  0.3908E-12  0.5198E-06                                  -31.388  0.000E+00                     -31.388  0.000E+00
   1.524  0.3749E-12  0.5198E-06                                  -31.378  0.000E+00                     -31.378  0.000E+00
   1.525  0.3596E-12  0.5198E-06                                  -31.368  0.000E+00                     -31.368  0.000E+00
   1.526  0.3450E-12  0.5198E-06                                  -31.358  0.000E+00                     -31.358  0.000E+00
   1.527  0.3309E-12  0.5198E-06                                  -31.348  0.000E+00                     -31.348  0.000E+00
   1.528  0.3174E-12  0.5198E-06                                  -31.338  0.000E+00                     -31.338  0.000E+00
   1.529  0.3044E-12  0.5198E-06                                  -31.328  0.000E+00                     -31.328  0.000E+00
   1.530  0.2920E-12  0.5198E-06                                  -31.318  0.000E+00                     -31.318  0.000E+00
   1.531  0.2800E-12  0.5198E-06                                  -31.308  0.000E+00                     -31.308  0.000E+00
   1.532  0.2686E-12  0.5198E-06                                  -31.298  0.000E+00                     -31.298  0.000E+00
   1.533  0.2576E-12  0.5198E-06                                  -31.288  0.000E+00                     -31.288  0.000E+00
   1.534  0.2470E-12  0.5198E-06                                  -31.278  0.000E+00                     -31.278  0.000E+00
   1.535  0.2369E-12  0.5198E-06                                  -31.268  0.000E+00                     -31.268  0.000E+00
   1.536  0.2271E-12  0.5198E-06                                  -31.258  0.000E+00                     -31.258  0.000E+00
   1.537  0.2178E-12  0.5198E-06                                  -31.248  0.000E+00                     -31.248  0.000E+00
   1.538  0.2088E-12  0.5198E-06                                  -31.238  0.000E+00                     -31.238  0.000E+00
   1.539  0.2002E-12  0.5198E-06                                  -31.228  0.000E+00                     -31.228  0.000E+00
   1.540  0.1920E-12  0.5198E-06                                  -31.218  0.000E+00                     -31.218  0.000E+00
   1.541  0.1841E-12  0.5198E-06                                  -31.208  0.000E+00                     -31.208  0.000E+00
   1.542  0.1765E-12  0.5198E-06                                  -31.198  0.000E+00                     -31.198  0.000E+00
   1.543  0.1692E-12  0.5198E-06                                  -31.188  0.000E+00                     -31.188  0.000E+00
   1.544  0.1622E-12  0.5198E-06                                  -31.178  0.000E+00                     -31.178  0.000E+00
   1.545  0.1555E-12  0.5198E-06                                  -31.168  0.000E+00                     -31.168  0.000E+00
   1.546  0.1491E-12  0.5198E-06                                  -31.158  0.000E+00                     -31.158  0.000E+00
   1.547  0.1429E-12  0.5198E-06                                  -31.148  0.000E+00                     -31.148  0.000E+00
   1.548  0.1370E-12  0.5198E-06                                  -31.138  0.000E+00                     -31.138  0.000E+00
   1.549  0.1313E-12  0.5198E-06                                  -31.128  0.000E+00                     -31.128  0.000E+00
   1.550  0.1258E-12  0.5198E-06                                  -31.118  0.000E+00                     -31.118  0.000E+00
   1.551  0.1206E-12  0.5198E-06                                  -31.108  0.000E+00                     -31.108  0.000E+00
   1.552  0.1156E-12  0.5198E-06                                  -31.098  0.000E+00                     -31.098  0.000E+00
   1.553  0.1108E-12  0.5198E-06                                  -31.088  0.000E+00                     -31.088  0.000E+00
   1.554  0.1062E-12  0.5198E-06                                  -31.078  0.000E+00                     -31.078  0.000E+00
   1.555  0.1017E-12  0.5198E-06                                  -31.068  0.000E+00                     -31.068  0.000E+00
   1.556  0.9751E-13  0.5198E-06                                  -31.058  0.000E+00                     -31.058  0.000E+00
   1.557  0.9344E-13  0.5198E-06                                  -31.048  0.000E+00                     -31.048  0.000E+00
   1.558  0.8954E-13  0.5198E-06                                  -31.038  0.000E+00                     -31.038  0.000E+00
   1.559  0.8580E-13  0.5198E-06                                  -31.028  0.000E+00                     -31.028  0.000E+00
   1.560  0.8221E-13  0.5198E-06                                  -31.018  0.000E+00                     -31.018  0.000E+00
   1.561  0.7877E-13  0.5198E-06                                  -31.008  0.000E+00                     -31.008  0.000E+00
   1.562  0.7547E-13  0.5198E-06                                  -30.998  0.000E+00                     -30.998  0.000E+00
   1.563  0.7231E-13  0.5198E-06                                  -30.988  0.000E+00                     -30.988  0.000E+00
   1.564  0.6927E-13  0.5198E-06                                  -30.978  0.000E+00                     -30.978  0.000E+00
   1.565  0.6637E-13  0.5198E-06                                  -30.968  0.000E+00                     -30.968  0.000E+00
   1.566  0.6358E-13  0.5198E-06                                  -30.958  0.000E+00                     -30.958  0.000E+00
   1.567  0.6091E-13  0.5198E-06                                  -30.948  0.000E+00                     -30.948  0.000E+00
   1.568  0.5834E-13  0.5198E-06                                  -30.938  0.000E+00                     -30.938  0.000E+00
   1.569  0.5589E-13  0.5198E-06                                  -30.928  0.000E+00                     -30.928  0.000E+00
   1.570  0.5353E-13  0.5198E-06                                  -30.918  0.000E+00                     -30.918  0.000E+00
   1.571  0.5128E-13  0.5198E-06                                  -30.908  0.000E+00                     -30.908  0.000E+00
   1.572  0.4911E-13  0.5198E-06                                  -30.898  0.000E+00                     -30.898  0.000E+00
   1.573  0.4704E-13  0.5198E-06                                  -30.888  0.000E+00                     -30.888  0.000E+00
   1.574  0.4505E-13  0.5198E-06                                  -30.878  0.000E+00                     -30.878  0.000E+00
   1.575  0.4315E-13  0.5198E-06                                  -30.868  0.000E+00                     -30.868  0.000E+00
   1.576  0.4132E-13  0.5198E-06                                  -30.858  0.000E+00                     -30.858  0.000E+00
   1.577  0.3957E-13  0.5198E-06                                  -30.848  0.000E+00                     -30.848  0.000E+00
   1.578  0.3789E-13  0.5198E-06                                  -30.838  0.000E+00                     -30.838  0.000E+00
   1.579  0.3629E-13  0.5198E-06                                  -30.828  0.000E+00                     -30.828  0.000E+00
   1.580  0.3475E-13  0.5198E-06                                  -30.818  0.000E+00                     -30.818  0.000E+00
   1.581  0.3327E-13  0.5198E-06                                  -30.808  0.000E+00                     -30.808  0.000E+00
   1.582  0.3186E-13  0.5198E-06                                  -30.798  0.000E+00                     -30.798  0.000E+00
   1.583  0.3050E-13  0.5198E-06                                  -30.788  0.000E+00                     -30.788  0.000E+00
   1.584  0.2920E-13  0.5198E-06                                  -30.778  0.000E+00                     -30.778  0.000E+00
   1.585  0.2796E-13  0.5198E-06                                  -30.768  0.000E+00                     -30.768  0.000E+00
   1.586  0.2677E-13  0.5198E-06                                  -30.758  0.000E+00                     -30.758  0.000E+00
   1.587  0.2563E-13  0.5198E-06                                  -30.748  0.000E+00                     -30.748  0.000E+00
   1.588  0.2453E-13  0.5198E-06                                  -30.738  0.000E+00                     -30.738  0.000E+00
   1.589  0.2348E-13  0.5198E-06                                  -30.728  0.000E+00                     -30.728  0.000E+00
   1.590  0.2248E-13  0.5198E-06                                  -30.718  0.000E+00                     -30.718  0.000E+00
   1.591  0.2152E-13  0.5198E-06                                  -30.708  0.000E+00                     -30.708  0.000E+00
   1.592  0.2060E-13  0.5198E-06                                  -30.698  0.000E+00                     -30.698  0.000E+00
   1.593  0.1972E-13  0.5198E-06                                  -30.688  0.000E+00                     -30.688  0.000E+00
   1.594  0.1887E-13  0.5198E-06                                  -30.678  0.000E+00                     -30.678  0.000E+00
   1.595  0.1806E-13  0.5198E-06                                  -30.668  0.000E+00                     -30.668  0.000E+00
   1.596  0.1728E-13  0.5198E-06                                  -30.658  0.000E+00                     -30.658  0.000E+00
   1.597  0.1654E-13  0.5198E-06                                  -30.648  0.000E+00                     -30.648  0.000E+00
   1.598  0.1583E-13  0.5198E-06                                  -30.638  0.000E+00                     -30.638  0.000E+00
   1.599  0.1515E-13  0.5198E-06                                  -30.628  0.000E+00                     -30.628  0.000E+00
   1.600  0.1450E-13  0.5198E-06                                  -30.618  0.000E+00                     -30.618  0.000E+00
   1.601  0.1387E-13  0.5198E-06                                  -30.608  0.000E+00                     -30.608  0.000E+00
   1.602  0.1327E-13  0.5198E-06                                  -30.598  0.000E+00                     -30.598  0.000E+00
   1.603  0.1270E-13  0.5198E-06                                  -30.588  0.000E+00                     -30.588  0.000E+00
   1.604  0.1215E-13  0.5198E-06                                  -30.578  0.000E+00                     -30.578  0.000E+00
   1.605  0.1163E-13  0.5198E-06                                  -30.568  0.000E+00                     -30.568  0.000E+00
   1.606  0.1112E-13  0.5198E-06                                  -30.558  0.000E+00                     -30.558  0.000E+00
   1.607  0.1064E-13  0.5198E-06                                  -30.548  0.000E+00                     -30.548  0.000E+00
   1.608  0.1018E-13  0.5198E-06                                  -30.538  0.000E+00                     -30.538  0.000E+00
   1.609  0.9741E-14  0.5198E-06                                  -30.528  0.000E+00                     -30.528  0.000E+00
   1.610  0.9319E-14  0.5198E-06                                  -30.518  0.000E+00                     -30.518  0.000E+00
   1.611  0.8914E-14  0.5198E-06                                  -30.508  0.000E+00                     -30.508  0.000E+00
   1.612  0.8527E-14  0.5198E-06                                  -30.498  0.000E+00                     -30.498  0.000E+00
   1.613  0.8156E-14  0.5198E-06                                  -30.488  0.000E+00                     -30.488  0.000E+00
   1.614  0.7802E-14  0.5198E-06                                  -30.478  0.000E+00                     -30.478  0.000E+00
   1.615  0.7462E-14  0.5198E-06                                  -30.468  0.000E+00                     -30.468  0.000E+00
   1.616  0.7137E-14  0.5198E-06                                  -30.458  0.000E+00                     -30.458  0.000E+00
   1.617  0.6826E-14  0.5198E-06                                  -30.448  0.000E+00                     -30.448  0.000E+00
   1.618  0.6528E-14  0.5198E-06                                  -30.438  0.000E+00                     -30.438  0.000E+00
   1.619  0.6243E-14  0.5198E-06                                  -30.428  0.000E+00                     -30.428  0.000E+00
   1.620  0.5971E-14  0.5198E-06                                  -30.418  0.000E+00                     -30.418  0.000E+00
   1.621  0.5710E-14  0.5198E-06                                  -30.408  0.000E+00                     -30.408  0.000E+00
   1.622  0.5460E-14  0.5198E-06                                  -30.398  0.000E+00                     -30.398  0.000E+00
   1.623  0.5221E-14  0.5198E-06                                  -30.388  0.000E+00                     -30.388  0.000E+00
   1.624  0.4992E-14  0.5198E-06                                  -30.378  0.000E+00                     -30.378  0.000E+00
   1.625  0.4773E-14  0.5198E-06                                  -30.368  0.000E+00                     -30.368  0.000E+00
   1.626  0.4564E-14  0.5198E-06                                  -30.358  0.000E+00                     -30.358  0.000E+00
   1.627  0.4364E-14  0.5198E-06                                  -30.348  0.000E+00                     -30.348  0.000E+00
   1.628  0.4172E-14  0.5198E-06                                  -30.338  0.000E+00                     -30.338  0.000E+00
   1.629  0.3988E-14  0.5198E-06                                  -30.328  0.000E+00                     -30.328  0.000E+00
   1.630  0.3813E-14  0.5198E-06                                  -30.318  0.000E+00                     -30.318  0.000E+00
   1.631  0.3645E-14  0.5198E-06                                  -30.308  0.000E+00                     -30.308  0.000E+00
   1.632  0.3485E-14  0.5198E-06                                  -30.298  0.000E+00                     -30.298  0.000E+00
   1.633  0.3331E-14  0.5198E-06                                  -30.288  0.000E+00                     -30.288  0.000E+00
   1.634  0.3184E-14  0.5198E-06                                  -30.278  0.000E+00                     -30.278  0.000E+00
   1.635  0.3043E-14  0.5198E-06                                  -30.268  0.000E+00                     -30.268  0.000E+00
   1.636  0.2909E-14  0.5198E-06                                  -30.258  0.000E+00                     -30.258  0.000E+00
   1.637  0.2780E-14  0.5198E-06                                  -30.248  0.000E+00                     -30.248  0.000E+00
   1.638  0.2657E-14  0.5198E-06                                  -30.238  0.000E+00                     -30.238  0.000E+00
   1.639  0.2540E-14  0.5198E-06                                  -30.228  0.000E+00                     -30.228  0.000E+00
   1.640  0.2427E-14  0.5198E-06                                  -30.218  0.000E+00                     -30.218  0.000E+00
   1.641  0.2320E-14  0.5198E-06                                  -30.208  0.000E+00                     -30.208  0.000E+00
   1.642  0.2217E-14  0.5198E-06                                  -30.198  0.000E+00                     -30.198  0.000E+00
   1.643  0.2118E-14  0.5198E-06                                  -30.188  0.000E+00                     -30.188  0.000E+00
   1.644  0.2024E-14  0.5198E-06                                  -30.178  0.000E+00                     -30.178  0.000E+00
   1.645  0.1934E-14  0.5198E-06                                  -30.168  0.000E+00                     -30.168  0.000E+00
   1.646  0.1848E-14  0.5198E-06                                  -30.158  0.000E+00                     -30.158  0.000E+00
   1.647  0.1766E-14  0.5198E-06                                  -30.148  0.000E+00                     -30.148  0.000E+00
   1.648  0.1687E-14  0.5198E-06                                  -30.138  0.000E+00                     -30.138  0.000E+00
   1.649  0.1612E-14  0.5198E-06                                  -30.128  0.000E+00                     -30.128  0.000E+00
   1.650  0.1540E-14  0.5198E-06                                  -30.118  0.000E+00                     -30.118  0.000E+00
   1.651  0.1471E-14  0.5198E-06                                  -30.108  0.000E+00                     -30.108  0.000E+00
   1.652  0.1406E-14  0.5198E-06                                  -30.098  0.000E+00                     -30.098  0.000E+00
   1.653  0.1343E-14  0.5198E-06                                  -30.088  0.000E+00                     -30.088  0.000E+00
   1.654  0.1283E-14  0.5198E-06                                  -30.078  0.000E+00                     -30.078  0.000E+00
   1.655  0.1225E-14  0.5198E-06                                  -30.068  0.000E+00                     -30.068  0.000E+00
   1.656  0.1170E-14  0.5198E-06                                  -30.058  0.000E+00                     -30.058  0.000E+00
   1.657  0.1118E-14  0.5198E-06                                  -30.048  0.000E+00                     -30.048  0.000E+00
   1.658  0.1068E-14  0.5198E-06                                  -30.038  0.000E+00                     -30.038  0.000E+00
   1.659  0.1020E-14  0.5198E-06                                  -30.028  0.000E+00                     -30.028  0.000E+00
   1.660  0.9740E-15  0.5198E-06                                  -30.018  0.000E+00                     -30.018  0.000E+00
   1.661  0.9302E-15  0.5198E-06                                  -30.008  0.000E+00                     -30.008  0.000E+00
   1.662  0.8883E-15  0.5198E-06                                  -29.998  0.000E+00                     -29.998  0.000E+00
   1.663  0.8483E-15  0.5198E-06                                  -29.988  0.000E+00                     -29.988  0.000E+00
   1.664  0.8101E-15  0.5198E-06                                  -29.978  0.000E+00                     -29.978  0.000E+00
   1.665  0.7736E-15  0.5198E-06                                  -29.968  0.000E+00                     -29.968  0.000E+00
   1.666  0.7387E-15  0.5198E-06                                  -29.958  0.000E+00                     -29.958  0.000E+00
   1.667  0.7054E-15  0.5198E-06                                  -29.948  0.000E+00                     -29.948  0.000E+00
   1.668  0.6735E-15  0.5198E-06                                  -29.938  0.000E+00                     -29.938  0.000E+00
   1.669  0.6431E-15  0.5198E-06                                  -29.928  0.000E+00                     -29.928  0.000E+00
   1.670  0.6140E-15  0.5198E-06                                  -29.918  0.000E+00                     -29.918  0.000E+00
   1.671  0.5862E-15  0.5198E-06                                  -29.908  0.000E+00                     -29.908  0.000E+00
   1.672  0.5596E-15  0.5198E-06                                  -29.898  0.000E+00                     -29.898  0.000E+00
   1.673  0.5343E-15  0.5198E-06                                  -29.888  0.000E+00                     -29.888  0.000E+00
   1.674  0.5100E-15  0.5198E-06                                  -29.878  0.000E+00                     -29.878  0.000E+00
   1.675  0.4869E-15  0.5198E-06                                  -29.868  0.000E+00                     -29.868  0.000E+00
   1.676  0.4648E-15  0.5198E-06                                  -29.858  0.000E+00                     -29.858  0.000E+00
   1.677  0.4436E-15  0.5198E-06                                  -29.848  0.000E+00                     -29.848  0.000E+00
   1.678  0.4235E-15  0.5198E-06                                  -29.838  0.000E+00                     -29.838  0.000E+00
   1.679  0.4042E-15  0.5198E-06                                  -29.828  0.000E+00                     -29.828  0.000E+00
   1.680  0.3858E-15  0.5198E-06                                  -29.818  0.000E+00                     -29.818  0.000E+00
   1.681  0.3682E-15  0.5198E-06                                  -29.808  0.000E+00                     -29.808  0.000E+00
   1.682  0.3514E-15  0.5198E-06                                  -29.798  0.000E+00                     -29.798  0.000E+00
   1.683  0.3354E-15  0.5198E-06                                  -29.788  0.000E+00                     -29.788  0.000E+00
   1.684  0.3200E-15  0.5198E-06                                  -29.778  0.000E+00                     -29.778  0.000E+00
   1.685  0.3054E-15  0.5198E-06                                  -29.768  0.000E+00                     -29.768  0.000E+00
   1.686  0.2914E-15  0.5198E-06                                  -29.758  0.000E+00                     -29.758  0.000E+00
   1.687  0.2781E-15  0.5198E-06                                  -29.748  0.000E+00                     -29.748  0.000E+00
   1.688  0.2654E-15  0.5198E-06                                  -29.738  0.000E+00                     -29.738  0.000E+00
   1.689  0.2532E-15  0.5198E-06                                  -29.728  0.000E+00                     -29.728  0.000E+00
   1.690  0.2416E-15  0.5198E-06                                  -29.718  0.000E+00                     -29.718  0.000E+00
   1.691  0.2305E-15  0.5198E-06                                  -29.708  0.000E+00                     -29.708  0.000E+00
   1.692  0.2199E-15  0.5198E-06                                  -29.698  0.000E+00                     -29.698  0.000E+00
   1.693  0.2098E-15  0.5198E-06                                  -29.688  0.000E+00                     -29.688  0.000E+00
   1.694  0.2002E-15  0.5198E-06                                  -29.678  0.000E+00                     -29.678  0.000E+00
   1.695  0.1910E-15  0.5198E-06                                  -29.668  0.000E+00                     -29.668  0.000E+00
   1.696  0.1822E-15  0.5198E-06                                  -29.658  0.000E+00                     -29.658  0.000E+00
   1.697  0.1738E-15  0.5198E-06                                  -29.648  0.000E+00                     -29.648  0.000E+00
   1.698  0.1658E-15  0.5198E-06                                  -29.638  0.000E+00                     -29.638  0.000E+00
   1.699  0.1581E-15  0.5198E-06                                  -29.628  0.000E+00                     -29.628  0.000E+00
   1.700  0.1508E-15  0.5198E-06                                  -29.618  0.000E+00                     -29.618  0.000E+00
   1.701  0.1439E-15  0.5198E-06                                  -29.608  0.000E+00                     -29.608  0.000E+00
   1.702  0.1372E-15  0.5198E-06                                  -29.598  0.000E+00                     -29.598  0.000E+00
   1.703  0.1309E-15  0.5198E-06                                  -29.588  0.000E+00                     -29.588  0.000E+00
   1.704  0.1248E-15  0.5198E-06                                  -29.578  0.000E+00                     -29.578  0.000E+00
   1.705  0.1190E-15  0.5198E-06                                  -29.568  0.000E+00                     -29.568  0.000E+00
   1.706  0.1135E-15  0.5198E-06                                  -29.558  0.000E+00                     -29.558  0.000E+00
   1.707  0.1082E-15  0.5198E-06                                  -29.548  0.000E+00                     -29.548  0.000E+00
   1.708  0.1032E-15  0.5198E-06                                  -29.538  0.000E+00                     -29.538  0.000E+00
   1.709  0.9842E-16  0.5198E-06                                  -29.528  0.000E+00                     -29.528  0.000E+00
   1.710  0.9384E-16  0.5198E-06                                  -29.518  0.000E+00                     -29.518  0.000E+00
   1.711  0.8948E-16  0.5198E-06                                  -29.508  0.000E+00                     -29.508  0.000E+00
   1.712  0.8531E-16  0.5198E-06                                  -29.498  0.000E+00                     -29.498  0.000E+00
   1.713  0.8134E-16  0.5198E-06                                  -29.488  0.000E+00                     -29.488  0.000E+00
   1.714  0.7755E-16  0.5198E-06                                  -29.478  0.000E+00                     -29.478  0.000E+00
   1.715  0.7393E-16  0.5198E-06                                  -29.468  0.000E+00                     -29.468  0.000E+00
   1.716  0.7048E-16  0.5198E-06                                  -29.458  0.000E+00                     -29.458  0.000E+00
   1.717  0.6719E-16  0.5198E-06                                  -29.448  0.000E+00                     -29.448  0.000E+00
   1.718  0.6405E-16  0.5198E-06                                  -29.438  0.000E+00                     -29.438  0.000E+00
   1.719  0.6106E-16  0.5198E-06                                  -29.428  0.000E+00                     -29.428  0.000E+00
   1.720  0.5820E-16  0.5198E-06                                  -29.418  0.000E+00                     -29.418  0.000E+00
   1.721  0.5548E-16  0.5198E-06                                  -29.408  0.000E+00                     -29.408  0.000E+00
   1.722  0.5288E-16  0.5198E-06                                  -29.398  0.000E+00                     -29.398  0.000E+00
   1.723  0.5040E-16  0.5198E-06                                  -29.388  0.000E+00                     -29.388  0.000E+00
   1.724  0.4803E-16  0.5198E-06                                  -29.378  0.000E+00                     -29.378  0.000E+00
   1.725  0.4578E-16  0.5198E-06                                  -29.368  0.000E+00                     -29.368  0.000E+00
   1.726  0.4363E-16  0.5198E-06                                  -29.358  0.000E+00                     -29.358  0.000E+00
   1.727  0.4158E-16  0.5198E-06                                  -29.348  0.000E+00                     -29.348  0.000E+00
   1.728  0.3962E-16  0.5198E-06                                  -29.338  0.000E+00                     -29.338  0.000E+00
   1.729  0.3776E-16  0.5198E-06                                  -29.328  0.000E+00                     -29.328  0.000E+00
   1.730  0.3598E-16  0.5198E-06                                  -29.318  0.000E+00                     -29.318  0.000E+00
   1.731  0.3428E-16  0.5198E-06                                  -29.308  0.000E+00                     -29.308  0.000E+00
   1.732  0.3267E-16  0.5198E-06                                  -29.298  0.000E+00                     -29.298  0.000E+00
   1.733  0.3112E-16  0.5198E-06                                  -29.288  0.000E+00                     -29.288  0.000E+00
   1.734  0.2965E-16  0.5198E-06                                  -29.278  0.000E+00                     -29.278  0.000E+00
   1.735  0.2825E-16  0.5198E-06                                  -29.268  0.000E+00                     -29.268  0.000E+00
   1.736  0.2692E-16  0.5198E-06                                  -29.258  0.000E+00                     -29.258  0.000E+00
   1.737  0.2564E-16  0.5198E-06                                  -29.248  0.000E+00                     -29.248  0.000E+00
   1.738  0.2443E-16  0.5198E-06                                  -29.238  0.000E+00                     -29.238  0.000E+00
   1.739  0.2327E-16  0.5198E-06                                  -29.228  0.000E+00                     -29.228  0.000E+00
   1.740  0.2217E-16  0.5198E-06                                  -29.218  0.000E+00                     -29.218  0.000E+00
   1.741  0.2112E-16  0.5198E-06                                  -29.208  0.000E+00                     -29.208  0.000E+00
   1.742  0.2011E-16  0.5198E-06                                  -29.198  0.000E+00                     -29.198  0.000E+00
   1.743  0.1916E-16  0.5198E-06                                  -29.188  0.000E+00                     -29.188  0.000E+00
   1.744  0.1825E-16  0.5198E-06                                  -29.178  0.000E+00                     -29.178  0.000E+00
   1.745  0.1738E-16  0.5198E-06                                  -29.168  0.000E+00                     -29.168  0.000E+00
   1.746  0.1655E-16  0.5198E-06                                  -29.158  0.000E+00                     -29.158  0.000E+00
   1.747  0.1576E-16  0.5198E-06                                  -29.148  0.000E+00                     -29.148  0.000E+00
   1.748  0.1501E-16  0.5198E-06                                  -29.138  0.000E+00                     -29.138  0.000E+00
   1.749  0.1430E-16  0.5198E-06                                  -29.128  0.000E+00                     -29.128  0.000E+00
   1.750  0.1361E-16  0.5198E-06                                  -29.118  0.000E+00                     -29.118  0.000E+00
   1.751  0.1296E-16  0.5198E-06                                  -29.108  0.000E+00                     -29.108  0.000E+00
   1.752  0.1235E-16  0.5198E-06                                  -29.098  0.000E+00                     -29.098  0.000E+00
   1.753  0.1175E-16  0.5198E-06                                  -29.088  0.000E+00                     -29.088  0.000E+00
   1.754  0.1119E-16  0.5198E-06                                  -29.078  0.000E+00                     -29.078  0.000E+00
   1.755  0.1066E-16  0.5198E-06                                  -29.068  0.000E+00                     -29.068  0.000E+00
   1.756  0.1015E-16  0.5198E-06                                  -29.058  0.000E+00                     -29.058  0.000E+00
   1.757  0.9660E-17  0.5198E-06                                  -29.048  0.000E+00                     -29.048  0.000E+00
   1.758  0.9196E-17  0.5198E-06                                  -29.038  0.000E+00                     -29.038  0.000E+00
   1.759  0.8755E-17  0.5198E-06                                  -29.028  0.000E+00                     -29.028  0.000E+00
   1.760  0.8334E-17  0.5198E-06                                  -29.018  0.000E+00                     -29.018  0.000E+00
   1.761  0.7934E-17  0.5198E-06                                  -29.008  0.000E+00                     -29.008  0.000E+00
   1.762  0.7552E-17  0.5198E-06                                  -28.998  0.000E+00                     -28.998  0.000E+00
   1.763  0.7189E-17  0.5198E-06                                  -28.988  0.000E+00                     -28.988  0.000E+00
   1.764  0.6843E-17  0.5198E-06                                  -28.978  0.000E+00                     -28.978  0.000E+00
   1.765  0.6513E-17  0.5198E-06                                  -28.968  0.000E+00                     -28.968  0.000E+00
   1.766  0.6199E-17  0.5198E-06                                  -28.958  0.000E+00                     -28.958  0.000E+00
   1.767  0.5900E-17  0.5198E-06                                  -28.948  0.000E+00                     -28.948  0.000E+00
   1.768  0.5615E-17  0.5198E-06                                  -28.938  0.000E+00                     -28.938  0.000E+00
   1.769  0.5344E-17  0.5198E-06                                  -28.928  0.000E+00                     -28.928  0.000E+00
   1.770  0.5085E-17  0.5198E-06                                  -28.918  0.000E+00                     -28.918  0.000E+00
   1.771  0.4839E-17  0.5198E-06                                  -28.908  0.000E+00                     -28.908  0.000E+00
   1.772  0.4605E-17  0.5198E-06                                  -28.898  0.000E+00                     -28.898  0.000E+00
   1.773  0.4382E-17  0.5198E-06                                  -28.888  0.000E+00                     -28.888  0.000E+00
   1.774  0.4170E-17  0.5198E-06                                  -28.878  0.000E+00                     -28.878  0.000E+00
   1.775  0.3967E-17  0.5198E-06                                  -28.868  0.000E+00                     -28.868  0.000E+00
   1.776  0.3775E-17  0.5198E-06                                  -28.858  0.000E+00                     -28.858  0.000E+00
   1.777  0.3592E-17  0.5198E-06                                  -28.848  0.000E+00                     -28.848  0.000E+00
   1.778  0.3417E-17  0.5198E-06                                  -28.838  0.000E+00                     -28.838  0.000E+00
   1.779  0.3251E-17  0.5198E-06                                  -28.828  0.000E+00                     -28.828  0.000E+00
   1.780  0.3093E-17  0.5198E-06                                  -28.818  0.000E+00                     -28.818  0.000E+00
   1.781  0.2942E-17  0.5198E-06                                  -28.808  0.000E+00                     -28.808  0.000E+00
   1.782  0.2799E-17  0.5198E-06                                  -28.798  0.000E+00                     -28.798  0.000E+00
   1.783  0.2662E-17  0.5198E-06                                  -28.788  0.000E+00                     -28.788  0.000E+00
   1.784  0.2533E-17  0.5198E-06                                  -28.778  0.000E+00                     -28.778  0.000E+00
   1.785  0.2409E-17  0.5198E-06                                  -28.768  0.000E+00                     -28.768  0.000E+00
   1.786  0.2291E-17  0.5198E-06                                  -28.758  0.000E+00                     -28.758  0.000E+00
   1.787  0.2179E-17  0.5198E-06                                  -28.748  0.000E+00                     -28.748  0.000E+00
   1.788  0.2073E-17  0.5198E-06                                  -28.738  0.000E+00                     -28.738  0.000E+00
   1.789  0.1971E-17  0.5198E-06                                  -28.728  0.000E+00                     -28.728  0.000E+00
   1.790  0.1875E-17  0.5198E-06                                  -28.718  0.000E+00                     -28.718  0.000E+00
   1.791  0.1783E-17  0.5198E-06                                  -28.708  0.000E+00                     -28.708  0.000E+00
   1.792  0.1696E-17  0.5198E-06                                  -28.698  0.000E+00                     -28.698  0.000E+00
   1.793  0.1612E-17  0.5198E-06                                  -28.688  0.000E+00                     -28.688  0.000E+00
   1.794  0.1533E-17  0.5198E-06                                  -28.678  0.000E+00                     -28.678  0.000E+00
   1.795  0.1458E-17  0.5198E-06                                  -28.668  0.000E+00                     -28.668  0.000E+00
   1.796  0.1386E-17  0.5198E-06                                  -28.658  0.000E+00                     -28.658  0.000E+00
   1.797  0.1318E-17  0.5198E-06                                  -28.648  0.000E+00                     -28.648  0.000E+00
   1.798  0.1253E-17  0.5198E-06                                  -28.638  0.000E+00                     -28.638  0.000E+00
   1.799  0.1191E-17  0.5198E-06                                  -28.628  0.000E+00                     -28.628  0.000E+00
   1.800  0.1133E-17  0.5198E-06                                  -28.618  0.000E+00                     -28.618  0.000E+00
   1.801  0.1077E-17  0.5198E-06                                  -28.608  0.000E+00                     -28.608  0.000E+00
   1.802  0.1024E-17  0.5198E-06                                  -28.598  0.000E+00                     -28.598  0.000E+00
   1.803  0.9732E-18  0.5198E-06                                  -28.588  0.000E+00                     -28.588  0.000E+00
   1.804  0.9252E-18  0.5198E-06                                  -28.578  0.000E+00                     -28.578  0.000E+00
   1.805  0.8794E-18  0.5198E-06                                  -28.568  0.000E+00                     -28.568  0.000E+00
   1.806  0.8359E-18  0.5198E-06                                  -28.558  0.000E+00                     -28.558  0.000E+00
   1.807  0.7946E-18  0.5198E-06                                  -28.548  0.000E+00                     -28.548  0.000E+00
   1.808  0.7552E-18  0.5198E-06                                  -28.538  0.000E+00                     -28.538  0.000E+00
   1.809  0.7178E-18  0.5198E-06                                  -28.528  0.000E+00                     -28.528  0.000E+00
   1.810  0.6822E-18  0.5198E-06                                  -28.518  0.000E+00                     -28.518  0.000E+00
   1.811  0.6484E-18  0.5198E-06                                  -28.508  0.000E+00                     -28.508  0.000E+00
   1.812  0.6162E-18  0.5198E-06                                  -28.498  0.000E+00                     -28.498  0.000E+00
   1.813  0.5856E-18  0.5198E-06                                  -28.488  0.000E+00                     -28.488  0.000E+00
   1.814  0.5564E-18  0.5198E-06                                  -28.478  0.000E+00                     -28.478  0.000E+00
   1.815  0.5288E-18  0.5198E-06                                  -28.468  0.000E+00                     -28.468  0.000E+00
   1.816  0.5025E-18  0.5198E-06                                  -28.458  0.000E+00                     -28.458  0.000E+00
   1.817  0.4774E-18  0.5198E-06                                  -28.448  0.000E+00                     -28.448  0.000E+00
   1.818  0.4536E-18  0.5198E-06                                  -28.438  0.000E+00                     -28.438  0.000E+00
   1.819  0.4310E-18  0.5198E-06                                  -28.428  0.000E+00                     -28.428  0.000E+00
   1.820  0.4095E-18  0.5198E-06                                  -28.418  0.000E+00                     -28.418  0.000E+00
   1.821  0.3891E-18  0.5198E-06                                  -28.408  0.000E+00                     -28.408  0.000E+00
   1.822  0.3696E-18  0.5198E-06                                  -28.398  0.000E+00                     -28.398  0.000E+00
   1.823  0.3512E-18  0.5198E-06                                  -28.388  0.000E+00                     -28.388  0.000E+00
   1.824  0.3336E-18  0.5198E-06                                  -28.378  0.000E+00                     -28.378  0.000E+00
   1.825  0.3169E-18  0.5198E-06                                  -28.368  0.000E+00                     -28.368  0.000E+00
   1.826  0.3010E-18  0.5198E-06                                  -28.358  0.000E+00                     -28.358  0.000E+00
   1.827  0.2859E-18  0.5198E-06                                  -28.348  0.000E+00                     -28.348  0.000E+00
   1.828  0.2716E-18  0.5198E-06                                  -28.338  0.000E+00                     -28.338  0.000E+00
   1.829  0.2580E-18  0.5198E-06                                  -28.328  0.000E+00                     -28.328  0.000E+00
   1.830  0.2450E-18  0.5198E-06                                  -28.318  0.000E+00                     -28.318  0.000E+00
   1.831  0.2327E-18  0.5198E-06                                  -28.308  0.000E+00                     -28.308  0.000E+00
   1.832  0.2210E-18  0.5198E-06                                  -28.298  0.000E+00                     -28.298  0.000E+00
   1.833  0.2099E-18  0.5198E-06                                  -28.288  0.000E+00                     -28.288  0.000E+00
   1.834  0.1993E-18  0.5198E-06                                  -28.278  0.000E+00                     -28.278  0.000E+00
   1.835  0.1893E-18  0.5198E-06                                  -28.268  0.000E+00                     -28.268  0.000E+00
   1.836  0.1798E-18  0.5198E-06                                  -28.258  0.000E+00                     -28.258  0.000E+00
   1.837  0.1707E-18  0.5198E-06                                  -28.248  0.000E+00                     -28.248  0.000E+00
   1.838  0.1621E-18  0.5198E-06                                  -28.238  0.000E+00                     -28.238  0.000E+00
   1.839  0.1539E-18  0.5198E-06                                  -28.228  0.000E+00                     -28.228  0.000E+00
   1.840  0.1461E-18  0.5198E-06                                  -28.218  0.000E+00                     -28.218  0.000E+00
   1.841  0.1387E-18  0.5198E-06                                  -28.208  0.000E+00                     -28.208  0.000E+00
   1.842  0.1317E-18  0.5198E-06                                  -28.198  0.000E+00                     -28.198  0.000E+00
   1.843  0.1250E-18  0.5198E-06                                  -28.188  0.000E+00                     -28.188  0.000E+00
   1.844  0.1187E-18  0.5198E-06                                  -28.178  0.000E+00                     -28.178  0.000E+00
   1.845  0.1127E-18  0.5198E-06                                  -28.168  0.000E+00                     -28.168  0.000E+00
   1.846  0.1070E-18  0.5198E-06                                  -28.158  0.000E+00                     -28.158  0.000E+00
   1.847  0.1016E-18  0.5198E-06                                  -28.148  0.000E+00                     -28.148  0.000E+00
   1.848  0.9640E-19  0.5198E-06                                  -28.138  0.000E+00                     -28.138  0.000E+00
   1.849  0.9151E-19  0.5198E-06                                  -28.128  0.000E+00                     -28.128  0.000E+00
   1.850  0.8686E-19  0.5198E-06                                  -28.118  0.000E+00                     -28.118  0.000E+00
   1.851  0.8244E-19  0.5198E-06                                  -28.108  0.000E+00                     -28.108  0.000E+00
   1.852  0.7824E-19  0.5198E-06                                  -28.098  0.000E+00                     -28.098  0.000E+00
   1.853  0.7426E-19  0.5198E-06                                  -28.088  0.000E+00                     -28.088  0.000E+00
   1.854  0.7048E-19  0.5198E-06                                  -28.078  0.000E+00                     -28.078  0.000E+00
   1.855  0.6688E-19  0.5198E-06                                  -28.068  0.000E+00                     -28.068  0.000E+00
   1.856  0.6347E-19  0.5198E-06                                  -28.058  0.000E+00                     -28.058  0.000E+00
   1.857  0.6023E-19  0.5198E-06                                  -28.048  0.000E+00                     -28.048  0.000E+00
   1.858  0.5715E-19  0.5198E-06                                  -28.038  0.000E+00                     -28.038  0.000E+00
   1.859  0.5423E-19  0.5198E-06                                  -28.028  0.000E+00                     -28.028  0.000E+00
   1.860  0.5146E-19  0.5198E-06                                  -28.018  0.000E+00                     -28.018  0.000E+00
   1.861  0.4883E-19  0.5198E-06                                  -28.008  0.000E+00                     -28.008  0.000E+00
   1.862  0.4633E-19  0.5198E-06                                  -27.998  0.000E+00                     -27.998  0.000E+00
   1.863  0.4395E-19  0.5198E-06                                  -27.988  0.000E+00                     -27.988  0.000E+00
   1.864  0.4170E-19  0.5198E-06                                  -27.978  0.000E+00                     -27.978  0.000E+00
   1.865  0.3956E-19  0.5198E-06                                  -27.968  0.000E+00                     -27.968  0.000E+00
   1.866  0.3753E-19  0.5198E-06                                  -27.958  0.000E+00                     -27.958  0.000E+00
   1.867  0.3560E-19  0.5198E-06                                  -27.948  0.000E+00                     -27.948  0.000E+00
   1.868  0.3377E-19  0.5198E-06                                  -27.938  0.000E+00                     -27.938  0.000E+00
   1.869  0.3204E-19  0.5198E-06                                  -27.928  0.000E+00                     -27.928  0.000E+00
   1.870  0.3039E-19  0.5198E-06                                  -27.918  0.000E+00                     -27.918  0.000E+00
   1.871  0.2882E-19  0.5198E-06                                  -27.908  0.000E+00                     -27.908  0.000E+00
   1.872  0.2734E-19  0.5198E-06                                  -27.898  0.000E+00                     -27.898  0.000E+00
   1.873  0.2593E-19  0.5198E-06                                  -27.888  0.000E+00                     -27.888  0.000E+00
   1.874  0.2459E-19  0.5198E-06                                  -27.878  0.000E+00                     -27.878  0.000E+00
   1.875  0.2332E-19  0.5198E-06                                  -27.868  0.000E+00                     -27.868  0.000E+00
   1.876  0.2212E-19  0.5198E-06                                  -27.858  0.000E+00                     -27.858  0.000E+00
   1.877  0.2098E-19  0.5198E-06                                  -27.848  0.000E+00                     -27.848  0.000E+00
   1.878  0.1989E-19  0.5198E-06                                  -27.838  0.000E+00                     -27.838  0.000E+00
   1.879  0.1886E-19  0.5198E-06                                  -27.828  0.000E+00                     -27.828  0.000E+00
   1.880  0.1789E-19  0.5198E-06                                  -27.818  0.000E+00                     -27.818  0.000E+00
   1.881  0.1696E-19  0.5198E-06                                  -27.808  0.000E+00                     -27.808  0.000E+00
   1.882  0.1608E-19  0.5198E-06                                  -27.798  0.000E+00                     -27.798  0.000E+00
   1.883  0.1525E-19  0.5198E-06                                  -27.788  0.000E+00                     -27.788  0.000E+00
   1.884  0.1446E-19  0.5198E-06                                  -27.778  0.000E+00                     -27.778  0.000E+00
   1.885  0.1371E-19  0.5198E-06                                  -27.768  0.000E+00                     -27.768  0.000E+00
   1.886  0.1299E-19  0.5198E-06                                  -27.758  0.000E+00                     -27.758  0.000E+00
   1.887  0.1232E-19  0.5198E-06                                  -27.748  0.000E+00                     -27.748  0.000E+00
   1.888  0.1168E-19  0.5198E-06                                  -27.738  0.000E+00                     -27.738  0.000E+00
   1.889  0.1107E-19  0.5198E-06                                  -27.728  0.000E+00                     -27.728  0.000E+00
   1.890  0.1049E-19  0.5198E-06                                  -27.718  0.000E+00                     -27.718  0.000E+00
   1.891  0.9947E-20  0.5198E-06                                  -27.708  0.000E+00                     -27.708  0.000E+00
   1.892  0.9429E-20  0.5198E-06                                  -27.698  0.000E+00                     -27.698  0.000E+00
   1.893  0.8937E-20  0.5198E-06                                  -27.688  0.000E+00                     -27.688  0.000E+00
   1.894  0.8471E-20  0.5198E-06                                  -27.678  0.000E+00                     -27.678  0.000E+00
   1.895  0.8028E-20  0.5198E-06                                  -27.668  0.000E+00                     -27.668  0.000E+00
   1.896  0.7609E-20  0.5198E-06                                  -27.658  0.000E+00                     -27.658  0.000E+00
   1.897  0.7211E-20  0.5198E-06                                  -27.648  0.000E+00                     -27.648  0.000E+00
   1.898  0.6834E-20  0.5198E-06                                  -27.638  0.000E+00                     -27.638  0.000E+00
   1.899  0.6476E-20  0.5198E-06                                  -27.628  0.000E+00                     -27.628  0.000E+00
   1.900  0.6137E-20  0.5198E-06                                  -27.618  0.000E+00                     -27.618  0.000E+00
   1.901  0.5815E-20  0.5198E-06                                  -27.608  0.000E+00                     -27.608  0.000E+00
   1.902  0.5510E-20  0.5198E-06                                  -27.598  0.000E+00                     -27.598  0.000E+00
   1.903  0.5221E-20  0.5198E-06                                  -27.588  0.000E+00                     -27.588  0.000E+00
   1.904  0.4947E-20  0.5198E-06                                  -27.578  0.000E+00                     -27.578  0.000E+00
   1.905  0.4687E-20  0.5198E-06                                  -27.568  0.000E+00                     -27.568  0.000E+00
   1.906  0.4441E-20  0.5198E-06                                  -27.558  0.000E+00                     -27.558  0.000E+00
   1.907  0.4207E-20  0.5198E-06                                  -27.548  0.000E+00                     -27.548  0.000E+00
   1.908  0.3986E-20  0.5198E-06                                  -27.538  0.000E+00                     -27.538  0.000E+00
   1.909  0.3776E-20  0.5198E-06                                  -27.528  0.000E+00                     -27.528  0.000E+00
   1.910  0.3577E-20  0.5198E-06                                  -27.518  0.000E+00                     -27.518  0.000E+00
   1.911  0.3388E-20  0.5198E-06                                  -27.508  0.000E+00                     -27.508  0.000E+00
   1.912  0.3209E-20  0.5198E-06                                  -27.498  0.000E+00                     -27.498  0.000E+00
   1.913  0.3040E-20  0.5198E-06                                  -27.488  0.000E+00                     -27.488  0.000E+00
   1.914  0.2879E-20  0.5198E-06                                  -27.478  0.000E+00                     -27.478  0.000E+00
   1.915  0.2727E-20  0.5198E-06                                  -27.468  0.000E+00                     -27.468  0.000E+00
   1.916  0.2583E-20  0.5198E-06                                  -27.458  0.000E+00                     -27.458  0.000E+00
   1.917  0.2446E-20  0.5198E-06                                  -27.448  0.000E+00                     -27.448  0.000E+00
   1.918  0.2317E-20  0.5198E-06                                  -27.438  0.000E+00                     -27.438  0.000E+00
   1.919  0.2194E-20  0.5198E-06                                  -27.428  0.000E+00                     -27.428  0.000E+00
   1.920  0.2078E-20  0.5198E-06                                  -27.418  0.000E+00                     -27.418  0.000E+00
   1.921  0.1968E-20  0.5198E-06                                  -27.408  0.000E+00                     -27.408  0.000E+00
   1.922  0.1863E-20  0.5198E-06                                  -27.398  0.000E+00                     -27.398  0.000E+00
   1.923  0.1764E-20  0.5198E-06                                  -27.388  0.000E+00                     -27.388  0.000E+00
   1.924  0.1671E-20  0.5198E-06                                  -27.378  0.000E+00                     -27.378  0.000E+00
   1.925  0.1582E-20  0.5198E-06                                  -27.368  0.000E+00                     -27.368  0.000E+00
   1.926  0.1498E-20  0.5198E-06                                  -27.358  0.000E+00                     -27.358  0.000E+00
   1.927  0.1418E-20  0.5198E-06                                  -27.348  0.000E+00                     -27.348  0.000E+00
   1.928  0.1342E-20  0.5198E-06                                  -27.338  0.000E+00                     -27.338  0.000E+00
   1.929  0.1271E-20  0.5198E-06                                  -27.328  0.000E+00                     -27.328  0.000E+00
   1.930  0.1203E-20  0.5198E-06                                  -27.318  0.000E+00                     -27.318  0.000E+00
   1.931  0.1139E-20  0.5198E-06                                  -27.308  0.000E+00                     -27.308  0.000E+00
   1.932  0.1078E-20  0.5198E-06                                  -27.298  0.000E+00                     -27.298  0.000E+00
   1.933  0.1021E-20  0.5198E-06                                  -27.288  0.000E+00                     -27.288  0.000E+00
   1.934  0.9661E-21  0.5198E-06                                  -27.278  0.000E+00                     -27.278  0.000E+00
   1.935  0.9145E-21  0.5198E-06                                  -27.268  0.000E+00                     -27.268  0.000E+00
   1.936  0.8655E-21  0.5198E-06                                  -27.258  0.000E+00                     -27.258  0.000E+00
   1.937  0.8192E-21  0.5198E-06                                  -27.248  0.000E+00                     -27.248  0.000E+00
   1.938  0.7753E-21  0.5198E-06                                  -27.238  0.000E+00                     -27.238  0.000E+00
   1.939  0.7338E-21  0.5198E-06                                  -27.228  0.000E+00                     -27.228  0.000E+00
   1.940  0.6944E-21  0.5198E-06                                  -27.218  0.000E+00                     -27.218  0.000E+00
   1.941  0.6572E-21  0.5198E-06                                  -27.208  0.000E+00                     -27.208  0.000E+00
   1.942  0.6219E-21  0.5198E-06                                  -27.198  0.000E+00                     -27.198  0.000E+00
   1.943  0.5885E-21  0.5198E-06                                  -27.188  0.000E+00                     -27.188  0.000E+00
   1.944  0.5569E-21  0.5198E-06                                  -27.178  0.000E+00                     -27.178  0.000E+00
   1.945  0.5269E-21  0.5198E-06                                  -27.168  0.000E+00                     -27.168  0.000E+00
   1.946  0.4986E-21  0.5198E-06                                  -27.158  0.000E+00                     -27.158  0.000E+00
   1.947  0.4717E-21  0.5198E-06                                  -27.148  0.000E+00                     -27.148  0.000E+00
   1.948  0.4463E-21  0.5198E-06                                  -27.138  0.000E+00                     -27.138  0.000E+00
   1.949  0.4223E-21  0.5198E-06                                  -27.128  0.000E+00                     -27.128  0.000E+00
   1.950  0.3995E-21  0.5198E-06                                  -27.118  0.000E+00                     -27.118  0.000E+00
   1.951  0.3779E-21  0.5198E-06                                  -27.108  0.000E+00                     -27.108  0.000E+00
   1.952  0.3575E-21  0.5198E-06                                  -27.098  0.000E+00                     -27.098  0.000E+00
   1.953  0.3382E-21  0.5198E-06                                  -27.088  0.000E+00                     -27.088  0.000E+00
   1.954  0.3199E-21  0.5198E-06                                  -27.078  0.000E+00                     -27.078  0.000E+00
   1.955  0.3026E-21  0.5198E-06                                  -27.068  0.000E+00                     -27.068  0.000E+00
   1.956  0.2862E-21  0.5198E-06                                  -27.058  0.000E+00                     -27.058  0.000E+00
   1.957  0.2707E-21  0.5198E-06                                  -27.048  0.000E+00                     -27.048  0.000E+00
   1.958  0.2561E-21  0.5198E-06                                  -27.038  0.000E+00                     -27.038  0.000E+00
   1.959  0.2422E-21  0.5198E-06                                  -27.028  0.000E+00                     -27.028  0.000E+00
   1.960  0.2291E-21  0.5198E-06                                  -27.018  0.000E+00                     -27.018  0.000E+00
   1.961  0.2166E-21  0.5198E-06                                  -27.008  0.000E+00                     -27.008  0.000E+00
   1.962  0.2049E-21  0.5198E-06                                  -26.998  0.000E+00                     -26.998  0.000E+00
   1.963  0.1937E-21  0.5198E-06                                  -26.988  0.000E+00                     -26.988  0.000E+00
   1.964  0.1832E-21  0.5198E-06                                  -26.978  0.000E+00                     -26.978  0.000E+00
   1.965  0.1732E-21  0.5198E-06                                  -26.968  0.000E+00                     -26.968  0.000E+00
   1.966  0.1638E-21  0.5198E-06                                  -26.958  0.000E+00                     -26.958  0.000E+00
   1.967  0.1549E-21  0.5198E-06                                  -26.948  0.000E+00                     -26.948  0.000E+00
   1.968  0.1464E-21  0.5198E-06                                  -26.938  0.000E+00                     -26.938  0.000E+00
   1.969  0.1385E-21  0.5198E-06                                  -26.928  0.000E+00                     -26.928  0.000E+00
   1.970  0.1309E-21  0.5198E-06                                  -26.918  0.000E+00                     -26.918  0.000E+00
   1.971  0.1238E-21  0.5198E-06                                  -26.908  0.000E+00                     -26.908  0.000E+00
   1.972  0.1170E-21  0.5198E-06                                  -26.898  0.000E+00                     -26.898  0.000E+00
   1.973  0.1106E-21  0.5198E-06                                  -26.888  0.000E+00                     -26.888  0.000E+00
   1.974  0.1046E-21  0.5198E-06                                  -26.878  0.000E+00                     -26.878  0.000E+00
   1.975  0.9884E-22  0.5198E-06                                  -26.868  0.000E+00                     -26.868  0.000E+00
   1.976  0.9343E-22  0.5198E-06                                  -26.858  0.000E+00                     -26.858  0.000E+00
   1.977  0.8831E-22  0.5198E-06                                  -26.848  0.000E+00                     -26.848  0.000E+00
   1.978  0.8347E-22  0.5198E-06                                  -26.838  0.000E+00                     -26.838  0.000E+00
   1.979  0.7890E-22  0.5198E-06                                  -26.828  0.000E+00                     -26.828  0.000E+00
   1.980  0.7457E-22  0.5198E-06                                  -26.818  0.000E+00                     -26.818  0.000E+00
   1.981  0.7048E-22  0.5198E-06                                  -26.808  0.000E+00                     -26.808  0.000E+00
   1.982  0.6660E-22  0.5198E-06                                  -26.798  0.000E+00                     -26.798  0.000E+00
   1.983  0.6294E-22  0.5198E-06                                  -26.788  0.000E+00                     -26.788  0.000E+00
   1.984  0.5948E-22  0.5198E-06                                  -26.778  0.000E+00                     -26.778  0.000E+00
   1.985  0.5621E-22  0.5198E-06                                  -26.768  0.000E+00                     -26.768  0.000E+00
   1.986  0.5312E-22  0.5198E-06                                  -26.758  0.000E+00                     -26.758  0.000E+00
   1.987  0.5019E-22  0.5198E-06                                  -26.748  0.000E+00                     -26.748  0.000E+00
   1.988  0.4743E-22  0.5198E-06                                  -26.738  0.000E+00                     -26.738  0.000E+00
   1.989  0.4481E-22  0.5198E-06                                  -26.728  0.000E+00                     -26.728  0.000E+00
   1.990  0.4234E-22  0.5198E-06                                  -26.718  0.000E+00                     -26.718  0.000E+00
   1.991  0.4000E-22  0.5198E-06                                  -26.708  0.000E+00                     -26.708  0.000E+00
   1.992  0.3779E-22  0.5198E-06                                  -26.698  0.000E+00                     -26.698  0.000E+00
   1.993  0.3570E-22  0.5198E-06                                  -26.688  0.000E+00                     -26.688  0.000E+00
   1.994  0.3373E-22  0.5198E-06                                  -26.678  0.000E+00                     -26.678  0.000E+00
   1.995  0.3186E-22  0.5198E-06                                  -26.668  0.000E+00                     -26.668  0.000E+00
   1.996  0.3010E-22  0.5198E-06                                  -26.658  0.000E+00                     -26.658  0.000E+00
   1.997  0.2843E-22  0.5198E-06                                  -26.648  0.000E+00                     -26.648  0.000E+00
   1.998  0.2686E-22  0.5198E-06                                  -26.638  0.000E+00                     -26.638  0.000E+00
   1.999  0.2537E-22  0.5198E-06                                  -26.628  0.000E+00                     -26.628  0.000E+00
   2.000  0.2396E-22  0.5198E-06                                  -26.618  0.000E+00                     -26.618  0.000E+00
   2.001  0.2263E-22  0.5198E-06                                  -26.608  0.000E+00                     -26.608  0.000E+00
   2.002  0.2137E-22  0.5198E-06                                  -26.598  0.000E+00                     -26.598  0.000E+00
   2.003  0.2018E-22  0.5198E-06                                  -26.588  0.000E+00                     -26.588  0.000E+00
   2.004  0.1906E-22  0.5198E-06                                  -26.578  0.000E+00                     -26.578  0.000E+00
   2.005  0.1800E-22  0.5198E-06                                  -26.568  0.000E+00                     -26.568  0.000E+00
   2.006  0.1700E-22  0.5198E-06                                  -26.558  0.000E+00                     -26.558  0.000E+00
   2.007  0.1605E-22  0.5198E-06                                  -26.548  0.000E+00                     -26.548  0.000E+00
   2.008  0.1516E-22  0.5198E-06                                  -26.538  0.000E+00                     -26.538  0.000E+00
   2.009  0.1431E-22  0.5198E-06                                  -26.528  0.000E+00                     -26.528  0.000E+00
   2.010  0.1351E-22  0.5198E-06                                  -26.518  0.000E+00                     -26.518  0.000E+00
   2.011  0.1276E-22  0.5198E-06                                  -26.508  0.000E+00                     -26.508  0.000E+00
   2.012  0.1205E-22  0.5198E-06                                  -26.498  0.000E+00                     -26.498  0.000E+00
   2.013  0.1137E-22  0.5198E-06                                  -26.488  0.000E+00                     -26.488  0.000E+00
   2.014  0.1074E-22  0.5198E-06                                  -26.478  0.000E+00                     -26.478  0.000E+00
   2.015  0.1014E-22  0.5198E-06                                  -26.468  0.000E+00                     -26.468  0.000E+00
   2.016  0.9570E-23  0.5198E-06                                  -26.458  0.000E+00                     -26.458  0.000E+00
   2.017  0.9034E-23  0.5198E-06                                  -26.448  0.000E+00                     -26.448  0.000E+00
   2.018  0.8527E-23  0.5198E-06                                  -26.438  0.000E+00                     -26.438  0.000E+00
   2.019  0.8049E-23  0.5198E-06                                  -26.428  0.000E+00                     -26.428  0.000E+00
   2.020  0.7598E-23  0.5198E-06                                  -26.418  0.000E+00                     -26.418  0.000E+00
   2.021  0.7171E-23  0.5198E-06                                  -26.408  0.000E+00                     -26.408  0.000E+00
   2.022  0.6769E-23  0.5198E-06                                  -26.398  0.000E+00                     -26.398  0.000E+00
   2.023  0.6388E-23  0.5198E-06                                  -26.388  0.000E+00                     -26.388  0.000E+00
   2.024  0.6029E-23  0.5198E-06                                  -26.378  0.000E+00                     -26.378  0.000E+00
   2.025  0.5690E-23  0.5198E-06                                  -26.368  0.000E+00                     -26.368  0.000E+00
   2.026  0.5370E-23  0.5198E-06                                  -26.358  0.000E+00                     -26.358  0.000E+00
   2.027  0.5067E-23  0.5198E-06                                  -26.348  0.000E+00                     -26.348  0.000E+00
   2.028  0.4782E-23  0.5198E-06                                  -26.338  0.000E+00                     -26.338  0.000E+00
   2.029  0.4512E-23  0.5198E-06                                  -26.328  0.000E+00                     -26.328  0.000E+00
   2.030  0.4257E-23  0.5198E-06                                  -26.318  0.000E+00                     -26.318  0.000E+00
   2.031  0.4017E-23  0.5198E-06                                  -26.308  0.000E+00                     -26.308  0.000E+00
   2.032  0.3790E-23  0.5198E-06                                  -26.298  0.000E+00                     -26.298  0.000E+00
   2.033  0.3576E-23  0.5198E-06                                  -26.288  0.000E+00                     -26.288  0.000E+00
   2.034  0.3374E-23  0.5198E-06                                  -26.278  0.000E+00                     -26.278  0.000E+00
   2.035  0.3183E-23  0.5198E-06                                  -26.268  0.000E+00                     -26.268  0.000E+00
   2.036  0.3003E-23  0.5198E-06                                  -26.258  0.000E+00                     -26.258  0.000E+00
   2.037  0.2833E-23  0.5198E-06                                  -26.248  0.000E+00                     -26.248  0.000E+00
   2.038  0.2672E-23  0.5198E-06                                  -26.238  0.000E+00                     -26.238  0.000E+00
   2.039  0.2521E-23  0.5198E-06                                  -26.228  0.000E+00                     -26.228  0.000E+00
   2.040  0.2378E-23  0.5198E-06                                  -26.218  0.000E+00                     -26.218  0.000E+00
   2.041  0.2243E-23  0.5198E-06                                  -26.208  0.000E+00                     -26.208  0.000E+00
   2.042  0.2116E-23  0.5198E-06                                  -26.198  0.000E+00                     -26.198  0.000E+00
   2.043  0.1995E-23  0.5198E-06                                  -26.188  0.000E+00                     -26.188  0.000E+00
   2.044  0.1882E-23  0.5198E-06                                  -26.178  0.000E+00                     -26.178  0.000E+00
   2.045  0.1775E-23  0.5198E-06                                  -26.168  0.000E+00                     -26.168  0.000E+00
   2.046  0.1674E-23  0.5198E-06                                  -26.158  0.000E+00                     -26.158  0.000E+00
   2.047  0.1579E-23  0.5198E-06                                  -26.148  0.000E+00                     -26.148  0.000E+00
   2.048  0.1489E-23  0.5198E-06                                  -26.138  0.000E+00                     -26.138  0.000E+00
   2.049  0.1404E-23  0.5198E-06                                  -26.128  0.000E+00                     -26.128  0.000E+00
   2.050  0.1324E-23  0.5198E-06                                  -26.118  0.000E+00                     -26.118  0.000E+00
   2.051  0.1248E-23  0.5198E-06                                  -26.108  0.000E+00                     -26.108  0.000E+00
   2.052  0.1177E-23  0.5198E-06                                  -26.098  0.000E+00                     -26.098  0.000E+00
   2.053  0.1110E-23  0.5198E-06                                  -26.088  0.000E+00                     -26.088  0.000E+00
   2.054  0.1046E-23  0.5198E-06                                  -26.078  0.000E+00                     -26.078  0.000E+00
   2.055  0.9865E-24  0.5198E-06                                  -26.068  0.000E+00                     -26.068  0.000E+00
   2.056  0.9300E-24  0.5198E-06                                  -26.058  0.000E+00                     -26.058  0.000E+00
   2.057  0.8768E-24  0.5198E-06                                  -26.048  0.000E+00                     -26.048  0.000E+00
   2.058  0.8266E-24  0.5198E-06                                  -26.038  0.000E+00                     -26.038  0.000E+00
   2.059  0.7792E-24  0.5198E-06                                  -26.028  0.000E+00                     -26.028  0.000E+00
   2.060  0.7345E-24  0.5198E-06                                  -26.018  0.000E+00                     -26.018  0.000E+00
   2.061  0.6924E-24  0.5198E-06                                  -26.008  0.000E+00                     -26.008  0.000E+00
   2.062  0.6526E-24  0.5198E-06                                  -25.998  0.000E+00                     -25.998  0.000E+00
   2.063  0.6151E-24  0.5198E-06                                  -25.988  0.000E+00                     -25.988  0.000E+00
   2.064  0.5798E-24  0.5198E-06                                  -25.978  0.000E+00                     -25.978  0.000E+00
   2.065  0.5465E-24  0.5198E-06                                  -25.968  0.000E+00                     -25.968  0.000E+00
   2.066  0.5150E-24  0.5198E-06                                  -25.958  0.000E+00                     -25.958  0.000E+00
   2.067  0.4854E-24  0.5198E-06                                  -25.948  0.000E+00                     -25.948  0.000E+00
   2.068  0.4574E-24  0.5198E-06                                  -25.938  0.000E+00                     -25.938  0.000E+00
   2.069  0.4311E-24  0.5198E-06                                  -25.928  0.000E+00                     -25.928  0.000E+00
   2.070  0.4062E-24  0.5198E-06                                  -25.918  0.000E+00                     -25.918  0.000E+00
   2.071  0.3828E-24  0.5198E-06                                  -25.908  0.000E+00                     -25.908  0.000E+00
   2.072  0.3607E-24  0.5198E-06                                  -25.898  0.000E+00                     -25.898  0.000E+00
   2.073  0.3399E-24  0.5198E-06                                  -25.888  0.000E+00                     -25.888  0.000E+00
   2.074  0.3202E-24  0.5198E-06                                  -25.878  0.000E+00                     -25.878  0.000E+00
   2.075  0.3017E-24  0.5198E-06                                  -25.868  0.000E+00                     -25.868  0.000E+00
   2.076  0.2843E-24  0.5198E-06                                  -25.858  0.000E+00                     -25.858  0.000E+00
   2.077  0.2678E-24  0.5198E-06                                  -25.848  0.000E+00                     -25.848  0.000E+00
   2.078  0.2523E-24  0.5198E-06                                  -25.838  0.000E+00                     -25.838  0.000E+00
   2.079  0.2377E-24  0.5198E-06                                  -25.828  0.000E+00                     -25.828  0.000E+00
   2.080  0.2239E-24  0.5198E-06                                  -25.818  0.000E+00                     -25.818  0.000E+00
   2.081  0.2109E-24  0.5198E-06                                  -25.808  0.000E+00                     -25.808  0.000E+00
   2.082  0.1987E-24  0.5198E-06                                  -25.798  0.000E+00                     -25.798  0.000E+00
   2.083  0.1872E-24  0.5198E-06                                  -25.788  0.000E+00                     -25.788  0.000E+00
   2.084  0.1763E-24  0.5198E-06                                  -25.778  0.000E+00                     -25.778  0.000E+00
   2.085  0.1660E-24  0.5198E-06                                  -25.768  0.000E+00                     -25.768  0.000E+00
   2.086  0.1564E-24  0.5198E-06                                  -25.758  0.000E+00                     -25.758  0.000E+00
   2.087  0.1473E-24  0.5198E-06                                  -25.748  0.000E+00                     -25.748  0.000E+00
   2.088  0.1387E-24  0.5198E-06                                  -25.738  0.000E+00                     -25.738  0.000E+00
   2.089  0.1306E-24  0.5198E-06                                  -25.728  0.000E+00                     -25.728  0.000E+00
   2.090  0.1230E-24  0.5198E-06                                  -25.718  0.000E+00                     -25.718  0.000E+00
   2.091  0.1159E-24  0.5198E-06                                  -25.708  0.000E+00                     -25.708  0.000E+00
   2.092  0.1091E-24  0.5198E-06                                  -25.698  0.000E+00                     -25.698  0.000E+00
   2.093  0.1027E-24  0.5198E-06                                  -25.688  0.000E+00                     -25.688  0.000E+00
   2.094  0.9673E-25  0.5198E-06                                  -25.678  0.000E+00                     -25.678  0.000E+00
   2.095  0.9108E-25  0.5198E-06                                  -25.668  0.000E+00                     -25.668  0.000E+00
   2.096  0.8576E-25  0.5198E-06                                  -25.658  0.000E+00                     -25.658  0.000E+00
   2.097  0.8074E-25  0.5198E-06                                  -25.648  0.000E+00                     -25.648  0.000E+00
   2.098  0.7602E-25  0.5198E-06                                  -25.638  0.000E+00                     -25.638  0.000E+00
   2.099  0.7157E-25  0.5198E-06                                  -25.628  0.000E+00                     -25.628  0.000E+00
   2.100  0.6737E-25  0.5198E-06                                  -25.618  0.000E+00                     -25.618  0.000E+00
   2.101  0.6342E-25  0.5198E-06                                  -25.608  0.000E+00                     -25.608  0.000E+00
   2.102  0.5971E-25  0.5198E-06                                  -25.598  0.000E+00                     -25.598  0.000E+00
   2.103  0.5620E-25  0.5198E-06                                  -25.588  0.000E+00                     -25.588  0.000E+00
   2.104  0.5290E-25  0.5198E-06                                  -25.578  0.000E+00                     -25.578  0.000E+00
   2.105  0.4980E-25  0.5198E-06                                  -25.568  0.000E+00                     -25.568  0.000E+00
   2.106  0.4687E-25  0.5198E-06                                  -25.558  0.000E+00                     -25.558  0.000E+00
   2.107  0.4411E-25  0.5198E-06                                  -25.548  0.000E+00                     -25.548  0.000E+00
   2.108  0.4152E-25  0.5198E-06                                  -25.538  0.000E+00                     -25.538  0.000E+00
   2.109  0.3907E-25  0.5198E-06                                  -25.528  0.000E+00                     -25.528  0.000E+00
   2.110  0.3677E-25  0.5198E-06                                  -25.518  0.000E+00                     -25.518  0.000E+00
   2.111  0.3461E-25  0.5198E-06                                  -25.508  0.000E+00                     -25.508  0.000E+00
   2.112  0.3257E-25  0.5198E-06                                  -25.498  0.000E+00                     -25.498  0.000E+00
   2.113  0.3065E-25  0.5198E-06                                  -25.488  0.000E+00                     -25.488  0.000E+00
   2.114  0.2884E-25  0.5198E-06                                  -25.478  0.000E+00                     -25.478  0.000E+00
   2.115  0.2714E-25  0.5198E-06                                  -25.468  0.000E+00                     -25.468  0.000E+00
   2.116  0.2553E-25  0.5198E-06                                  -25.458  0.000E+00                     -25.458  0.000E+00
   2.117  0.2402E-25  0.5198E-06                                  -25.448  0.000E+00                     -25.448  0.000E+00
   2.118  0.2260E-25  0.5198E-06                                  -25.438  0.000E+00                     -25.438  0.000E+00
   2.119  0.2127E-25  0.5198E-06                                  -25.428  0.000E+00                     -25.428  0.000E+00
   2.120  0.2001E-25  0.5198E-06                                  -25.418  0.000E+00                     -25.418  0.000E+00
   2.121  0.1882E-25  0.5198E-06                                  -25.408  0.000E+00                     -25.408  0.000E+00
   2.122  0.1771E-25  0.5198E-06                                  -25.398  0.000E+00                     -25.398  0.000E+00
   2.123  0.1666E-25  0.5198E-06                                  -25.388  0.000E+00                     -25.388  0.000E+00
   2.124  0.1567E-25  0.5198E-06                                  -25.378  0.000E+00                     -25.378  0.000E+00
   2.125  0.1474E-25  0.5198E-06                                  -25.368  0.000E+00                     -25.368  0.000E+00
   2.126  0.1386E-25  0.5198E-06                                  -25.358  0.000E+00                     -25.358  0.000E+00
   2.127  0.1304E-25  0.5198E-06                                  -25.348  0.000E+00                     -25.348  0.000E+00
   2.128  0.1226E-25  0.5198E-06                                  -25.338  0.000E+00                     -25.338  0.000E+00
   2.129  0.1153E-25  0.5198E-06                                  -25.328  0.000E+00                     -25.328  0.000E+00
   2.130  0.1085E-25  0.5198E-06                                  -25.318  0.000E+00                     -25.318  0.000E+00
   2.131  0.1020E-25  0.5198E-06                                  -25.308  0.000E+00                     -25.308  0.000E+00
   2.132  0.9595E-26  0.5198E-06                                  -25.298  0.000E+00                     -25.298  0.000E+00
   2.133  0.9023E-26  0.5198E-06                                  -25.288  0.000E+00                     -25.288  0.000E+00
   2.134  0.8485E-26  0.5198E-06                                  -25.278  0.000E+00                     -25.278  0.000E+00
   2.135  0.7979E-26  0.5198E-06                                  -25.268  0.000E+00                     -25.268  0.000E+00
   2.136  0.7502E-26  0.5198E-06                                  -25.258  0.000E+00                     -25.258  0.000E+00
   2.137  0.7054E-26  0.5198E-06                                  -25.248  0.000E+00                     -25.248  0.000E+00
   2.138  0.6633E-26  0.5198E-06                                  -25.238  0.000E+00                     -25.238  0.000E+00
   2.139  0.6236E-26  0.5198E-06                                  -25.228  0.000E+00                     -25.228  0.000E+00
   2.140  0.5863E-26  0.5198E-06                                  -25.218  0.000E+00                     -25.218  0.000E+00
   2.141  0.5512E-26  0.5198E-06                                  -25.208  0.000E+00                     -25.208  0.000E+00
   2.142  0.5182E-26  0.5198E-06                                  -25.198  0.000E+00                     -25.198  0.000E+00
   2.143  0.4872E-26  0.5198E-06                                  -25.188  0.000E+00                     -25.188  0.000E+00
   2.144  0.4580E-26  0.5198E-06                                  -25.178  0.000E+00                     -25.178  0.000E+00
   2.145  0.4305E-26  0.5198E-06                                  -25.168  0.000E+00                     -25.168  0.000E+00
   2.146  0.4047E-26  0.5198E-06                                  -25.158  0.000E+00                     -25.158  0.000E+00
   2.147  0.3804E-26  0.5198E-06                                  -25.148  0.000E+00                     -25.148  0.000E+00
   2.148  0.3575E-26  0.5198E-06                                  -25.138  0.000E+00                     -25.138  0.000E+00
   2.149  0.3360E-26  0.5198E-06                                  -25.128  0.000E+00                     -25.128  0.000E+00
   2.150  0.3158E-26  0.5198E-06                                  -25.118  0.000E+00                     -25.118  0.000E+00
   2.151  0.2968E-26  0.5198E-06                                  -25.108  0.000E+00                     -25.108  0.000E+00
   2.152  0.2790E-26  0.5198E-06                                  -25.098  0.000E+00                     -25.098  0.000E+00
   2.153  0.2622E-26  0.5198E-06                                  -25.088  0.000E+00                     -25.088  0.000E+00
   2.154  0.2464E-26  0.5198E-06                                  -25.078  0.000E+00                     -25.078  0.000E+00
   2.155  0.2315E-26  0.5198E-06                                  -25.068  0.000E+00                     -25.068  0.000E+00
   2.156  0.2176E-26  0.5198E-06                                  -25.058  0.000E+00                     -25.058  0.000E+00
   2.157  0.2044E-26  0.5198E-06                                  -25.048  0.000E+00                     -25.048  0.000E+00
   2.158  0.1921E-26  0.5198E-06                                  -25.038  0.000E+00                     -25.038  0.000E+00
   2.159  0.1805E-26  0.5198E-06                                  -25.028  0.000E+00                     -25.028  0.000E+00
   2.160  0.1696E-26  0.5198E-06                                  -25.018  0.000E+00                     -25.018  0.000E+00
   2.161  0.1593E-26  0.5198E-06                                  -25.008  0.000E+00                     -25.008  0.000E+00
   2.162  0.1497E-26  0.5198E-06                                  -24.998  0.000E+00                     -24.998  0.000E+00
   2.163  0.1406E-26  0.5198E-06                                  -24.988  0.000E+00                     -24.988  0.000E+00
   2.164  0.1321E-26  0.5198E-06                                  -24.978  0.000E+00                     -24.978  0.000E+00
   2.165  0.1241E-26  0.5198E-06                                  -24.968  0.000E+00                     -24.968  0.000E+00
   2.166  0.1166E-26  0.5198E-06                                  -24.958  0.000E+00                     -24.958  0.000E+00
   2.167  0.1095E-26  0.5198E-06                                  -24.948  0.000E+00                     -24.948  0.000E+00
   2.168  0.1029E-26  0.5198E-06                                  -24.938  0.000E+00                     -24.938  0.000E+00
   2.169  0.9662E-27  0.5198E-06                                  -24.928  0.000E+00                     -24.928  0.000E+00
   2.170  0.9075E-27  0.5198E-06                                  -24.918  0.000E+00                     -24.918  0.000E+00
   2.171  0.8524E-27  0.5198E-06                                  -24.908  0.000E+00                     -24.908  0.000E+00
   2.172  0.8005E-27  0.5198E-06                                  -24.898  0.000E+00                     -24.898  0.000E+00
   2.173  0.7518E-27  0.5198E-06                                  -24.888  0.000E+00                     -24.888  0.000E+00
   2.174  0.7061E-27  0.5198E-06                                  -24.878  0.000E+00                     -24.878  0.000E+00
   2.175  0.6631E-27  0.5198E-06                                  -24.868  0.000E+00                     -24.868  0.000E+00
   2.176  0.6227E-27  0.5198E-06                                  -24.858  0.000E+00                     -24.858  0.000E+00
   2.177  0.5847E-27  0.5198E-06                                  -24.848  0.000E+00                     -24.848  0.000E+00
   2.178  0.5491E-27  0.5198E-06                                  -24.838  0.000E+00                     -24.838  0.000E+00
   2.179  0.5156E-27  0.5198E-06                                  -24.828  0.000E+00                     -24.828  0.000E+00
   2.180  0.4841E-27  0.5198E-06                                  -24.818  0.000E+00                     -24.818  0.000E+00
   2.181  0.4545E-27  0.5198E-06                                  -24.808  0.000E+00                     -24.808  0.000E+00
   2.182  0.4267E-27  0.5198E-06                                  -24.798  0.000E+00                     -24.798  0.000E+00
   2.183  0.4006E-27  0.5198E-06                                  -24.788  0.000E+00                     -24.788  0.000E+00
   2.184  0.3761E-27  0.5198E-06                                  -24.778  0.000E+00                     -24.778  0.000E+00
   2.185  0.3531E-27  0.5198E-06                                  -24.768  0.000E+00                     -24.768  0.000E+00
   2.186  0.3315E-27  0.5198E-06                                  -24.758  0.000E+00                     -24.758  0.000E+00
   2.187  0.3112E-27  0.5198E-06                                  -24.748  0.000E+00                     -24.748  0.000E+00
   2.188  0.2921E-27  0.5198E-06                                  -24.738  0.000E+00                     -24.738  0.000E+00
   2.189  0.2742E-27  0.5198E-06                                  -24.728  0.000E+00                     -24.728  0.000E+00
   2.190  0.2574E-27  0.5198E-06                                  -24.718  0.000E+00                     -24.718  0.000E+00
   2.191  0.2416E-27  0.5198E-06                                  -24.708  0.000E+00                     -24.708  0.000E+00
   2.192  0.2267E-27  0.5198E-06                                  -24.698  0.000E+00                     -24.698  0.000E+00
   2.193  0.2128E-27  0.5198E-06                                  -24.688  0.000E+00                     -24.688  0.000E+00
   2.194  0.1997E-27  0.5198E-06                                  -24.678  0.000E+00                     -24.678  0.000E+00
   2.195  0.1874E-27  0.5198E-06                                  -24.668  0.000E+00                     -24.668  0.000E+00
   2.196  0.1759E-27  0.5198E-06                                  -24.658  0.000E+00                     -24.658  0.000E+00
   2.197  0.1651E-27  0.5198E-06                                  -24.648  0.000E+00                     -24.648  0.000E+00
   2.198  0.1549E-27  0.5198E-06                                  -24.638  0.000E+00                     -24.638  0.000E+00
   2.199  0.1453E-27  0.5198E-06                                  -24.628  0.000E+00                     -24.628  0.000E+00
   2.200  0.1364E-27  0.5198E-06                                  -24.618  0.000E+00                     -24.618  0.000E+00
   2.201  0.1280E-27  0.5198E-06                                  -24.608  0.000E+00                     -24.608  0.000E+00
   2.202  0.1201E-27  0.5198E-06                                  -24.598  0.000E+00                     -24.598  0.000E+00
   2.203  0.1126E-27  0.5198E-06                                  -24.588  0.000E+00                     -24.588  0.000E+00
   2.204  0.1057E-27  0.5198E-06                                  -24.578  0.000E+00                     -24.578  0.000E+00
   2.205  0.9915E-28  0.5198E-06                                  -24.568  0.000E+00                     -24.568  0.000E+00
   2.206  0.9302E-28  0.5198E-06                                  -24.558  0.000E+00                     -24.558  0.000E+00
   2.207  0.8726E-28  0.5198E-06                                  -24.548  0.000E+00                     -24.548  0.000E+00
   2.208  0.8186E-28  0.5198E-06                                  -24.538  0.000E+00                     -24.538  0.000E+00
   2.209  0.7679E-28  0.5198E-06                                  -24.528  0.000E+00                     -24.528  0.000E+00
   2.210  0.7203E-28  0.5198E-06                                  -24.518  0.000E+00                     -24.518  0.000E+00
   2.211  0.6756E-28  0.5198E-06                                  -24.508  0.000E+00                     -24.508  0.000E+00
   2.212  0.6337E-28  0.5198E-06                                  -24.498  0.000E+00                     -24.498  0.000E+00
   2.213  0.5944E-28  0.5198E-06                                  -24.488  0.000E+00                     -24.488  0.000E+00
   2.214  0.5574E-28  0.5198E-06                                  -24.478  0.000E+00                     -24.478  0.000E+00
   2.215  0.5228E-28  0.5198E-06                                  -24.468  0.000E+00                     -24.468  0.000E+00
   2.216  0.4903E-28  0.5198E-06                                  -24.458  0.000E+00                     -24.458  0.000E+00
   2.217  0.4598E-28  0.5198E-06                                  -24.448  0.000E+00                     -24.448  0.000E+00
   2.218  0.4312E-28  0.5198E-06                                  -24.438  0.000E+00                     -24.438  0.000E+00
   2.219  0.4043E-28  0.5198E-06                                  -24.428  0.000E+00                     -24.428  0.000E+00
   2.220  0.3792E-28  0.5198E-06                                  -24.418  0.000E+00                     -24.418  0.000E+00
   2.221  0.3555E-28  0.5198E-06                                  -24.408  0.000E+00                     -24.408  0.000E+00
   2.222  0.3334E-28  0.5198E-06                                  -24.398  0.000E+00                     -24.398  0.000E+00
   2.223  0.3126E-28  0.5198E-06                                  -24.388  0.000E+00                     -24.388  0.000E+00
   2.224  0.2931E-28  0.5198E-06                                  -24.378  0.000E+00                     -24.378  0.000E+00
   2.225  0.2748E-28  0.5198E-06                                  -24.368  0.000E+00                     -24.368  0.000E+00
   2.226  0.2576E-28  0.5198E-06                                  -24.358  0.000E+00                     -24.358  0.000E+00
   2.227  0.2415E-28  0.5198E-06                                  -24.348  0.000E+00                     -24.348  0.000E+00
   2.228  0.2264E-28  0.5198E-06                                  -24.338  0.000E+00                     -24.338  0.000E+00
   2.229  0.2122E-28  0.5198E-06                                  -24.328  0.000E+00                     -24.328  0.000E+00
   2.230  0.1989E-28  0.5198E-06                                  -24.318  0.000E+00                     -24.318  0.000E+00
   2.231  0.1865E-28  0.5198E-06                                  -24.308  0.000E+00                     -24.308  0.000E+00
   2.232  0.1748E-28  0.5198E-06                                  -24.298  0.000E+00                     -24.298  0.000E+00
   2.233  0.1638E-28  0.5198E-06                                  -24.288  0.000E+00                     -24.288  0.000E+00
   2.234  0.1536E-28  0.5198E-06                                  -24.278  0.000E+00                     -24.278  0.000E+00
   2.235  0.1439E-28  0.5198E-06                                  -24.268  0.000E+00                     -24.268  0.000E+00
   2.236  0.1349E-28  0.5198E-06                                  -24.258  0.000E+00                     -24.258  0.000E+00
   2.237  0.1264E-28  0.5198E-06                                  -24.248  0.000E+00                     -24.248  0.000E+00
   2.238  0.1185E-28  0.5198E-06                                  -24.238  0.000E+00                     -24.238  0.000E+00
   2.239  0.1110E-28  0.5198E-06                                  -24.228  0.000E+00                     -24.228  0.000E+00
   2.240  0.1040E-28  0.5198E-06                                  -24.218  0.000E+00                     -24.218  0.000E+00
   2.241  0.9749E-29  0.5198E-06                                  -24.208  0.000E+00                     -24.208  0.000E+00
   2.242  0.9135E-29  0.5198E-06                                  -24.198  0.000E+00                     -24.198  0.000E+00
   2.243  0.8560E-29  0.5198E-06                                  -24.188  0.000E+00                     -24.188  0.000E+00
   2.244  0.8020E-29  0.5198E-06                                  -24.178  0.000E+00                     -24.178  0.000E+00
   2.245  0.7515E-29  0.5198E-06                                  -24.168  0.000E+00                     -24.168  0.000E+00
   2.246  0.7040E-29  0.5198E-06                                  -24.158  0.000E+00                     -24.158  0.000E+00
   2.247  0.6596E-29  0.5198E-06                                  -24.148  0.000E+00                     -24.148  0.000E+00
   2.248  0.6179E-29  0.5198E-06                                  -24.138  0.000E+00                     -24.138  0.000E+00
   2.249  0.5789E-29  0.5198E-06                                  -24.128  0.000E+00                     -24.128  0.000E+00
   2.250  0.5423E-29  0.5198E-06                                  -24.118  0.000E+00                     -24.118  0.000E+00
   2.251  0.5080E-29  0.5198E-06                                  -24.108  0.000E+00                     -24.108  0.000E+00
   2.252  0.4759E-29  0.5198E-06                                  -24.098  0.000E+00                     -24.098  0.000E+00
   2.253  0.4457E-29  0.5198E-06                                  -24.088  0.000E+00                     -24.088  0.000E+00
   2.254  0.4175E-29  0.5198E-06                                  -24.078  0.000E+00                     -24.078  0.000E+00
   2.255  0.3910E-29  0.5198E-06                                  -24.068  0.000E+00                     -24.068  0.000E+00
   2.256  0.3663E-29  0.5198E-06                                  -24.058  0.000E+00                     -24.058  0.000E+00
   2.257  0.3430E-29  0.5198E-06                                  -24.048  0.000E+00                     -24.048  0.000E+00
   2.258  0.3213E-29  0.5198E-06                                  -24.038  0.000E+00                     -24.038  0.000E+00
   2.259  0.3009E-29  0.5198E-06                                  -24.028  0.000E+00                     -24.028  0.000E+00
   2.260  0.2817E-29  0.5198E-06                                  -24.018  0.000E+00                     -24.018  0.000E+00
   2.261  0.2638E-29  0.5198E-06                                  -24.008  0.000E+00                     -24.008  0.000E+00
   2.262  0.2471E-29  0.5198E-06                                  -23.998  0.000E+00                     -23.998  0.000E+00
   2.263  0.2313E-29  0.5198E-06                                  -23.988  0.000E+00                     -23.988  0.000E+00
   2.264  0.2166E-29  0.5198E-06                                  -23.978  0.000E+00                     -23.978  0.000E+00
   2.265  0.2028E-29  0.5198E-06                                  -23.968  0.000E+00                     -23.968  0.000E+00
   2.266  0.1899E-29  0.5198E-06                                  -23.958  0.000E+00                     -23.958  0.000E+00
   2.267  0.1778E-29  0.5198E-06                                  -23.948  0.000E+00                     -23.948  0.000E+00
   2.268  0.1665E-29  0.5198E-06                                  -23.938  0.000E+00                     -23.938  0.000E+00
   2.269  0.1558E-29  0.5198E-06                                  -23.928  0.000E+00                     -23.928  0.000E+00
   2.270  0.1459E-29  0.5198E-06                                  -23.918  0.000E+00                     -23.918  0.000E+00
   2.271  0.1366E-29  0.5198E-06                                  -23.908  0.000E+00                     -23.908  0.000E+00
   2.272  0.1279E-29  0.5198E-06                                  -23.898  0.000E+00                     -23.898  0.000E+00
   2.273  0.1197E-29  0.5198E-06                                  -23.888  0.000E+00                     -23.888  0.000E+00
   2.274  0.1120E-29  0.5198E-06                                  -23.878  0.000E+00                     -23.878  0.000E+00
   2.275  0.1049E-29  0.5198E-06                                  -23.868  0.000E+00                     -23.868  0.000E+00
   2.276  0.9814E-30  0.5198E-06                                  -23.858  0.000E+00                     -23.858  0.000E+00
   2.277  0.9186E-30  0.5198E-06                                  -23.848  0.000E+00                     -23.848  0.000E+00
   2.278  0.8597E-30  0.5198E-06                                  -23.838  0.000E+00                     -23.838  0.000E+00
   2.279  0.8046E-30  0.5198E-06                                  -23.828  0.000E+00                     -23.828  0.000E+00
   2.280  0.7530E-30  0.5198E-06                                  -23.818  0.000E+00                     -23.818  0.000E+00
   2.281  0.7047E-30  0.5198E-06                                  -23.808  0.000E+00                     -23.808  0.000E+00
   2.282  0.6594E-30  0.5198E-06                                  -23.798  0.000E+00                     -23.798  0.000E+00
   2.283  0.6171E-30  0.5198E-06                                  -23.788  0.000E+00                     -23.788  0.000E+00
   2.284  0.5774E-30  0.5198E-06                                  -23.778  0.000E+00                     -23.778  0.000E+00
   2.285  0.5403E-30  0.5198E-06                                  -23.768  0.000E+00                     -23.768  0.000E+00
   2.286  0.5055E-30  0.5198E-06                                  -23.758  0.000E+00                     -23.758  0.000E+00
   2.287  0.4730E-30  0.5198E-06                                  -23.748  0.000E+00                     -23.748  0.000E+00
   2.288  0.4425E-30  0.5198E-06                                  -23.738  0.000E+00                     -23.738  0.000E+00
   2.289  0.4140E-30  0.5198E-06                                  -23.728  0.000E+00                     -23.728  0.000E+00
   2.290  0.3874E-30  0.5198E-06                                  -23.718  0.000E+00                     -23.718  0.000E+00
   2.291  0.3624E-30  0.5198E-06                                  -23.708  0.000E+00                     -23.708  0.000E+00
   2.292  0.3390E-30  0.5198E-06                                  -23.698  0.000E+00                     -23.698  0.000E+00
   2.293  0.3171E-30  0.5198E-06                                  -23.688  0.000E+00                     -23.688  0.000E+00
   2.294  0.2966E-30  0.5198E-06                                  -23.678  0.000E+00                     -23.678  0.000E+00
   2.295  0.2775E-30  0.5198E-06                                  -23.668  0.000E+00                     -23.668  0.000E+00
   2.296  0.2595E-30  0.5198E-06                                  -23.658  0.000E+00                     -23.658  0.000E+00
   2.297  0.2428E-30  0.5198E-06                                  -23.648  0.000E+00                     -23.648  0.000E+00
   2.298  0.2271E-30  0.5198E-06                                  -23.638  0.000E+00                     -23.638  0.000E+00
   2.299  0.2124E-30  0.5198E-06                                  -23.628  0.000E+00                     -23.628  0.000E+00
   2.300  0.1986E-30  0.5198E-06                                  -23.618  0.000E+00                     -23.618  0.000E+00
   2.301  0.1857E-30  0.5198E-06                                  -23.608  0.000E+00                     -23.608  0.000E+00
   2.302  0.1737E-30  0.5198E-06                                  -23.598  0.000E+00                     -23.598  0.000E+00
   2.303  0.1624E-30  0.5198E-06                                  -23.588  0.000E+00                     -23.588  0.000E+00
   2.304  0.1519E-30  0.5198E-06                                  -23.578  0.000E+00                     -23.578  0.000E+00
   2.305  0.1420E-30  0.5198E-06                                  -23.568  0.000E+00                     -23.568  0.000E+00
   2.306  0.1328E-30  0.5198E-06                                  -23.558  0.000E+00                     -23.558  0.000E+00
   2.307  0.1242E-30  0.5198E-06                                  -23.548  0.000E+00                     -23.548  0.000E+00
   2.308  0.1161E-30  0.5198E-06                                  -23.538  0.000E+00                     -23.538  0.000E+00
   2.309  0.1086E-30  0.5198E-06                                  -23.528  0.000E+00                     -23.528  0.000E+00
   2.310  0.1015E-30  0.5198E-06                                  -23.518  0.000E+00                     -23.518  0.000E+00
   2.311  0.9489E-31  0.5198E-06                                  -23.508  0.000E+00                     -23.508  0.000E+00
   2.312  0.8871E-31  0.5198E-06                                  -23.498  0.000E+00                     -23.498  0.000E+00
   2.313  0.8293E-31  0.5198E-06                                  -23.488  0.000E+00                     -23.488  0.000E+00
   2.314  0.7752E-31  0.5198E-06                                  -23.478  0.000E+00                     -23.478  0.000E+00
   2.315  0.7247E-31  0.5198E-06                                  -23.468  0.000E+00                     -23.468  0.000E+00
   2.316  0.6774E-31  0.5198E-06                                  -23.458  0.000E+00                     -23.458  0.000E+00
   2.317  0.6332E-31  0.5198E-06                                  -23.448  0.000E+00                     -23.448  0.000E+00
   2.318  0.5918E-31  0.5198E-06                                  -23.438  0.000E+00                     -23.438  0.000E+00
   2.319  0.5531E-31  0.5198E-06                                  -23.428  0.000E+00                     -23.428  0.000E+00
   2.320  0.5170E-31  0.5198E-06                                  -23.418  0.000E+00                     -23.418  0.000E+00
   2.321  0.4832E-31  0.5198E-06                                  -23.408  0.000E+00                     -23.408  0.000E+00
   2.322  0.4516E-31  0.5198E-06                                  -23.398  0.000E+00                     -23.398  0.000E+00
   2.323  0.4220E-31  0.5198E-06                                  -23.388  0.000E+00                     -23.388  0.000E+00
   2.324  0.3944E-31  0.5198E-06                                  -23.378  0.000E+00                     -23.378  0.000E+00
   2.325  0.3685E-31  0.5198E-06                                  -23.368  0.000E+00                     -23.368  0.000E+00
   2.326  0.3444E-31  0.5198E-06                                  -23.358  0.000E+00                     -23.358  0.000E+00
   2.327  0.3218E-31  0.5198E-06                                  -23.348  0.000E+00                     -23.348  0.000E+00
   2.328  0.3007E-31  0.5198E-06                                  -23.338  0.000E+00                     -23.338  0.000E+00
   2.329  0.2809E-31  0.5198E-06                                  -23.328  0.000E+00                     -23.328  0.000E+00
   2.330  0.2625E-31  0.5198E-06                                  -23.318  0.000E+00                     -23.318  0.000E+00
   2.331  0.2452E-31  0.5198E-06                                  -23.308  0.000E+00                     -23.308  0.000E+00
   2.332  0.2291E-31  0.5198E-06                                  -23.298  0.000E+00                     -23.298  0.000E+00
   2.333  0.2140E-31  0.5198E-06                                  -23.288  0.000E+00                     -23.288  0.000E+00
   2.334  0.1999E-31  0.5198E-06                                  -23.278  0.000E+00                     -23.278  0.000E+00
   2.335  0.1868E-31  0.5198E-06                                  -23.268  0.000E+00                     -23.268  0.000E+00
   2.336  0.1745E-31  0.5198E-06                                  -23.258  0.000E+00                     -23.258  0.000E+00
   2.337  0.1630E-31  0.5198E-06                                  -23.248  0.000E+00                     -23.248  0.000E+00
   2.338  0.1522E-31  0.5198E-06                                  -23.238  0.000E+00                     -23.238  0.000E+00
   2.339  0.1422E-31  0.5198E-06                                  -23.228  0.000E+00                     -23.228  0.000E+00
   2.340  0.1328E-31  0.5198E-06                                  -23.218  0.000E+00                     -23.218  0.000E+00
   2.341  0.1240E-31  0.5198E-06                                  -23.208  0.000E+00                     -23.208  0.000E+00
   2.342  0.1158E-31  0.5198E-06                                  -23.198  0.000E+00                     -23.198  0.000E+00
   2.343  0.1082E-31  0.5198E-06                                  -23.188  0.000E+00                     -23.188  0.000E+00
   2.344  0.1010E-31  0.5198E-06                                  -23.178  0.000E+00                     -23.178  0.000E+00
   2.345  0.9436E-32  0.5198E-06                                  -23.168  0.000E+00                     -23.168  0.000E+00
   2.346  0.8811E-32  0.5198E-06                                  -23.158  0.000E+00                     -23.158  0.000E+00
   2.347  0.8228E-32  0.5198E-06                                  -23.148  0.000E+00                     -23.148  0.000E+00
   2.348  0.7683E-32  0.5198E-06                                  -23.138  0.000E+00                     -23.138  0.000E+00
   2.349  0.7174E-32  0.5198E-06                                  -23.128  0.000E+00                     -23.128  0.000E+00
   2.350  0.6698E-32  0.5198E-06                                  -23.118  0.000E+00                     -23.118  0.000E+00
   2.351  0.6254E-32  0.5198E-06                                  -23.108  0.000E+00                     -23.108  0.000E+00
   2.352  0.5839E-32  0.5198E-06                                  -23.098  0.000E+00                     -23.098  0.000E+00
   2.353  0.5451E-32  0.5198E-06                                  -23.088  0.000E+00                     -23.088  0.000E+00
   2.354  0.5089E-32  0.5198E-06                                  -23.078  0.000E+00                     -23.078  0.000E+00
   2.355  0.4751E-32  0.5198E-06                                  -23.068  0.000E+00                     -23.068  0.000E+00
   2.356  0.4435E-32  0.5198E-06                                  -23.058  0.000E+00                     -23.058  0.000E+00
   2.357  0.4140E-32  0.5198E-06                                  -23.048  0.000E+00                     -23.048  0.000E+00
   2.358  0.3865E-32  0.5198E-06                                  -23.038  0.000E+00                     -23.038  0.000E+00
   2.359  0.3607E-32  0.5198E-06                                  -23.028  0.000E+00                     -23.028  0.000E+00
   2.360  0.3367E-32  0.5198E-06                                  -23.018  0.000E+00                     -23.018  0.000E+00
   2.361  0.3143E-32  0.5198E-06                                  -23.008  0.000E+00                     -23.008  0.000E+00
   2.362  0.2933E-32  0.5198E-06                                  -22.998  0.000E+00                     -22.998  0.000E+00
   2.363  0.2738E-32  0.5198E-06                                  -22.988  0.000E+00                     -22.988  0.000E+00
   2.364  0.2555E-32  0.5198E-06                                  -22.978  0.000E+00                     -22.978  0.000E+00
   2.365  0.2384E-32  0.5198E-06                                  -22.968  0.000E+00                     -22.968  0.000E+00
   2.366  0.2225E-32  0.5198E-06                                  -22.958  0.000E+00                     -22.958  0.000E+00
   2.367  0.2076E-32  0.5198E-06                                  -22.948  0.000E+00                     -22.948  0.000E+00
   2.368  0.1938E-32  0.5198E-06                                  -22.938  0.000E+00                     -22.938  0.000E+00
   2.369  0.1808E-32  0.5198E-06                                  -22.928  0.000E+00                     -22.928  0.000E+00
   2.370  0.1687E-32  0.5198E-06                                  -22.918  0.000E+00                     -22.918  0.000E+00
   2.371  0.1574E-32  0.5198E-06                                  -22.908  0.000E+00                     -22.908  0.000E+00
   2.372  0.1469E-32  0.5198E-06                                  -22.898  0.000E+00                     -22.898  0.000E+00
   2.373  0.1370E-32  0.5198E-06                                  -22.888  0.000E+00                     -22.888  0.000E+00
   2.374  0.1278E-32  0.5198E-06                                  -22.878  0.000E+00                     -22.878  0.000E+00
   2.375  0.1193E-32  0.5198E-06                                  -22.868  0.000E+00                     -22.868  0.000E+00
   2.376  0.1113E-32  0.5198E-06                                  -22.858  0.000E+00                     -22.858  0.000E+00
   2.377  0.1038E-32  0.5198E-06                                  -22.848  0.000E+00                     -22.848  0.000E+00
   2.378  0.9682E-33  0.5198E-06                                  -22.838  0.000E+00                     -22.838  0.000E+00
   2.379  0.9032E-33  0.5198E-06                                  -22.828  0.000E+00                     -22.828  0.000E+00
   2.380  0.8424E-33  0.5198E-06                                  -22.818  0.000E+00                     -22.818  0.000E+00
   2.381  0.7858E-33  0.5198E-06                                  -22.808  0.000E+00                     -22.808  0.000E+00
   2.382  0.7329E-33  0.5198E-06                                  -22.798  0.000E+00                     -22.798  0.000E+00
   2.383  0.6836E-33  0.5198E-06                                  -22.788  0.000E+00                     -22.788  0.000E+00
   2.384  0.6375E-33  0.5198E-06                                  -22.778  0.000E+00                     -22.778  0.000E+00
   2.385  0.5946E-33  0.5198E-06                                  -22.768  0.000E+00                     -22.768  0.000E+00
   2.386  0.5545E-33  0.5198E-06                                  -22.758  0.000E+00                     -22.758  0.000E+00
   2.387  0.5171E-33  0.5198E-06                                  -22.748  0.000E+00                     -22.748  0.000E+00
   2.388  0.4822E-33  0.5198E-06                                  -22.738  0.000E+00                     -22.738  0.000E+00
   2.389  0.4497E-33  0.5198E-06                                  -22.728  0.000E+00                     -22.728  0.000E+00
   2.390  0.4193E-33  0.5198E-06                                  -22.718  0.000E+00                     -22.718  0.000E+00
   2.391  0.3910E-33  0.5198E-06                                  -22.708  0.000E+00                     -22.708  0.000E+00
   2.392  0.3646E-33  0.5198E-06                                  -22.698  0.000E+00                     -22.698  0.000E+00
   2.393  0.3399E-33  0.5198E-06                                  -22.688  0.000E+00                     -22.688  0.000E+00
   2.394  0.3169E-33  0.5198E-06                                  -22.678  0.000E+00                     -22.678  0.000E+00
   2.395  0.2955E-33  0.5198E-06                                  -22.668  0.000E+00                     -22.668  0.000E+00
   2.396  0.2755E-33  0.5198E-06                                  -22.658  0.000E+00                     -22.658  0.000E+00
   2.397  0.2568E-33  0.5198E-06                                  -22.648  0.000E+00                     -22.648  0.000E+00
   2.398  0.2394E-33  0.5198E-06                                  -22.638  0.000E+00                     -22.638  0.000E+00
   2.399  0.2232E-33  0.5198E-06                                  -22.628  0.000E+00                     -22.628  0.000E+00
   2.400  0.2080E-33  0.5198E-06                                  -22.618  0.000E+00                     -22.618  0.000E+00
   2.401  0.1939E-33  0.5198E-06                                  -22.608  0.000E+00                     -22.608  0.000E+00
   2.402  0.1807E-33  0.5198E-06                                  -22.598  0.000E+00                     -22.598  0.000E+00
   2.403  0.1685E-33  0.5198E-06                                  -22.588  0.000E+00                     -22.588  0.000E+00
   2.404  0.1570E-33  0.5198E-06                                  -22.578  0.000E+00                     -22.578  0.000E+00
   2.405  0.1463E-33  0.5198E-06                                  -22.568  0.000E+00                     -22.568  0.000E+00
   2.406  0.1364E-33  0.5198E-06                                  -22.558  0.000E+00                     -22.558  0.000E+00
   2.407  0.1271E-33  0.5198E-06                                  -22.548  0.000E+00                     -22.548  0.000E+00
   2.408  0.1184E-33  0.5198E-06                                  -22.538  0.000E+00                     -22.538  0.000E+00
   2.409  0.1104E-33  0.5198E-06                                  -22.528  0.000E+00                     -22.528  0.000E+00
   2.410  0.1029E-33  0.5198E-06                                  -22.518  0.000E+00                     -22.518  0.000E+00
   2.411  0.9585E-34  0.5198E-06                                  -22.508  0.000E+00                     -22.508  0.000E+00
   2.412  0.8931E-34  0.5198E-06                                  -22.498  0.000E+00                     -22.498  0.000E+00
   2.413  0.8321E-34  0.5198E-06                                  -22.488  0.000E+00                     -22.488  0.000E+00
   2.414  0.7753E-34  0.5198E-06                                  -22.478  0.000E+00                     -22.478  0.000E+00
   2.415  0.7224E-34  0.5198E-06                                  -22.468  0.000E+00                     -22.468  0.000E+00
   2.416  0.6730E-34  0.5198E-06                                  -22.458  0.000E+00                     -22.458  0.000E+00
   2.417  0.6270E-34  0.5198E-06                                  -22.448  0.000E+00                     -22.448  0.000E+00
   2.418  0.5841E-34  0.5198E-06                                  -22.438  0.000E+00                     -22.438  0.000E+00
   2.419  0.5442E-34  0.5198E-06                                  -22.428  0.000E+00                     -22.428  0.000E+00
   2.420  0.5069E-34  0.5198E-06                                  -22.418  0.000E+00                     -22.418  0.000E+00
   2.421  0.4722E-34  0.5198E-06                                  -22.408  0.000E+00                     -22.408  0.000E+00
   2.422  0.4398E-34  0.5198E-06                                  -22.398  0.000E+00                     -22.398  0.000E+00
   2.423  0.4097E-34  0.5198E-06                                  -22.388  0.000E+00                     -22.388  0.000E+00
   2.424  0.3816E-34  0.5198E-06                                  -22.378  0.000E+00                     -22.378  0.000E+00
   2.425  0.3554E-34  0.5198E-06                                  -22.368  0.000E+00                     -22.368  0.000E+00
   2.426  0.3310E-34  0.5198E-06                                  -22.358  0.000E+00                     -22.358  0.000E+00
   2.427  0.3083E-34  0.5198E-06                                  -22.348  0.000E+00                     -22.348  0.000E+00
   2.428  0.2871E-34  0.5198E-06                                  -22.338  0.000E+00                     -22.338  0.000E+00
   2.429  0.2674E-34  0.5198E-06                                  -22.328  0.000E+00                     -22.328  0.000E+00
   2.430  0.2490E-34  0.5198E-06                                  -22.318  0.000E+00                     -22.318  0.000E+00
   2.431  0.2319E-34  0.5198E-06                                  -22.308  0.000E+00                     -22.308  0.000E+00
   2.432  0.2159E-34  0.5198E-06                                  -22.298  0.000E+00                     -22.298  0.000E+00
   2.433  0.2010E-34  0.5198E-06                                  -22.288  0.000E+00                     -22.288  0.000E+00
   2.434  0.1872E-34  0.5198E-06                                  -22.278  0.000E+00                     -22.278  0.000E+00
   2.435  0.1743E-34  0.5198E-06                                  -22.268  0.000E+00                     -22.268  0.000E+00
   2.436  0.1623E-34  0.5198E-06                                  -22.258  0.000E+00                     -22.258  0.000E+00
   2.437  0.1511E-34  0.5198E-06                                  -22.248  0.000E+00                     -22.248  0.000E+00
   2.438  0.1407E-34  0.5198E-06                                  -22.238  0.000E+00                     -22.238  0.000E+00
   2.439  0.1310E-34  0.5198E-06                                  -22.228  0.000E+00                     -22.228  0.000E+00
   2.440  0.1219E-34  0.5198E-06                                  -22.218  0.000E+00                     -22.218  0.000E+00
   2.441  0.1135E-34  0.5198E-06                                  -22.208  0.000E+00                     -22.208  0.000E+00
   2.442  0.1056E-34  0.5198E-06                                  -22.198  0.000E+00                     -22.198  0.000E+00
   2.443  0.9833E-35  0.5198E-06                                  -22.188  0.000E+00                     -22.188  0.000E+00
   2.444  0.9153E-35  0.5198E-06                                  -22.178  0.000E+00                     -22.178  0.000E+00
   2.445  0.8519E-35  0.5198E-06                                  -22.168  0.000E+00                     -22.168  0.000E+00
   2.446  0.7929E-35  0.5198E-06                                  -22.158  0.000E+00                     -22.158  0.000E+00
   2.447  0.7380E-35  0.5198E-06                                  -22.148  0.000E+00                     -22.148  0.000E+00
   2.448  0.6869E-35  0.5198E-06                                  -22.138  0.000E+00                     -22.138  0.000E+00
   2.449  0.6392E-35  0.5198E-06                                  -22.128  0.000E+00                     -22.128  0.000E+00
   2.450  0.5949E-35  0.5198E-06                                  -22.118  0.000E+00                     -22.118  0.000E+00
   2.451  0.5536E-35  0.5198E-06                                  -22.108  0.000E+00                     -22.108  0.000E+00
   2.452  0.5152E-35  0.5198E-06                                  -22.098  0.000E+00                     -22.098  0.000E+00
   2.453  0.4794E-35  0.5198E-06                                  -22.088  0.000E+00                     -22.088  0.000E+00
   2.454  0.4461E-35  0.5198E-06                                  -22.078  0.000E+00                     -22.078  0.000E+00
   2.455  0.4150E-35  0.5198E-06                                  -22.068  0.000E+00                     -22.068  0.000E+00
   2.456  0.3862E-35  0.5198E-06                                  -22.058  0.000E+00                     -22.058  0.000E+00
   2.457  0.3593E-35  0.5198E-06                                  -22.048  0.000E+00                     -22.048  0.000E+00
   2.458  0.3343E-35  0.5198E-06                                  -22.038  0.000E+00                     -22.038  0.000E+00
   2.459  0.3110E-35  0.5198E-06                                  -22.028  0.000E+00                     -22.028  0.000E+00
   2.460  0.2893E-35  0.5198E-06                                  -22.018  0.000E+00                     -22.018  0.000E+00
   2.461  0.2692E-35  0.5198E-06                                  -22.008  0.000E+00                     -22.008  0.000E+00
   2.462  0.2504E-35  0.5198E-06                                  -21.998  0.000E+00                     -21.998  0.000E+00
   2.463  0.2329E-35  0.5198E-06                                  -21.988  0.000E+00                     -21.988  0.000E+00
   2.464  0.2167E-35  0.5198E-06                                  -21.978  0.000E+00                     -21.978  0.000E+00
   2.465  0.2015E-35  0.5198E-06                                  -21.968  0.000E+00                     -21.968  0.000E+00
   2.466  0.1874E-35  0.5198E-06                                  -21.958  0.000E+00                     -21.958  0.000E+00
   2.467  0.1743E-35  0.5198E-06                                  -21.948  0.000E+00                     -21.948  0.000E+00
   2.468  0.1622E-35  0.5198E-06                                  -21.938  0.000E+00                     -21.938  0.000E+00
   2.469  0.1508E-35  0.5198E-06                                  -21.928  0.000E+00                     -21.928  0.000E+00
   2.470  0.1403E-35  0.5198E-06                                  -21.918  0.000E+00                     -21.918  0.000E+00
   2.471  0.1304E-35  0.5198E-06                                  -21.908  0.000E+00                     -21.908  0.000E+00
   2.472  0.1213E-35  0.5198E-06                                  -21.898  0.000E+00                     -21.898  0.000E+00
   2.473  0.1128E-35  0.5198E-06                                  -21.888  0.000E+00                     -21.888  0.000E+00
   2.474  0.1049E-35  0.5198E-06                                  -21.878  0.000E+00                     -21.878  0.000E+00
   2.475  0.9753E-36  0.5198E-06                                  -21.868  0.000E+00                     -21.868  0.000E+00
   2.476  0.9069E-36  0.5198E-06                                  -21.858  0.000E+00                     -21.858  0.000E+00
   2.477  0.8432E-36  0.5198E-06                                  -21.848  0.000E+00                     -21.848  0.000E+00
   2.478  0.7840E-36  0.5198E-06                                  -21.838  0.000E+00                     -21.838  0.000E+00
   2.479  0.7289E-36  0.5198E-06                                  -21.828  0.000E+00                     -21.828  0.000E+00
   2.480  0.6777E-36  0.5198E-06                                  -21.818  0.000E+00                     -21.818  0.000E+00
   2.481  0.6300E-36  0.5198E-06                                  -21.808  0.000E+00                     -21.808  0.000E+00
   2.482  0.5857E-36  0.5198E-06                                  -21.798  0.000E+00                     -21.798  0.000E+00
   2.483  0.5445E-36  0.5198E-06                                  -21.788  0.000E+00                     -21.788  0.000E+00
   2.484  0.5061E-36  0.5198E-06                                  -21.778  0.000E+00                     -21.778  0.000E+00
   2.485  0.4705E-36  0.5198E-06                                  -21.768  0.000E+00                     -21.768  0.000E+00
   2.486  0.4373E-36  0.5198E-06                                  -21.758  0.000E+00                     -21.758  0.000E+00
   2.487  0.4065E-36  0.5198E-06                                  -21.748  0.000E+00                     -21.748  0.000E+00
   2.488  0.3778E-36  0.5198E-06                                  -21.738  0.000E+00                     -21.738  0.000E+00
   2.489  0.3511E-36  0.5198E-06                                  -21.728  0.000E+00                     -21.728  0.000E+00
   2.490  0.3263E-36  0.5198E-06                                  -21.718  0.000E+00                     -21.718  0.000E+00
   2.491  0.3033E-36  0.5198E-06                                  -21.708  0.000E+00                     -21.708  0.000E+00
   2.492  0.2819E-36  0.5198E-06                                  -21.698  0.000E+00                     -21.698  0.000E+00
   2.493  0.2619E-36  0.5198E-06                                  -21.688  0.000E+00                     -21.688  0.000E+00
   2.494  0.2434E-36  0.5198E-06                                  -21.678  0.000E+00                     -21.678  0.000E+00
   2.495  0.2262E-36  0.5198E-06                                  -21.668  0.000E+00                     -21.668  0.000E+00
   2.496  0.2102E-36  0.5198E-06                                  -21.658  0.000E+00                     -21.658  0.000E+00
   2.497  0.1953E-36  0.5198E-06                                  -21.648  0.000E+00                     -21.648  0.000E+00
   2.498  0.1815E-36  0.5198E-06                                  -21.638  0.000E+00                     -21.638  0.000E+00
   2.499  0.1686E-36  0.5198E-06                                  -21.628  0.000E+00                     -21.628  0.000E+00
   2.500  0.1566E-36  0.5198E-06                                  -21.618  0.000E+00                     -21.618  0.000E+00
   2.501  0.1455E-36  0.5198E-06                                  -21.608  0.000E+00                     -21.608  0.000E+00
   2.502  0.1352E-36  0.5198E-06                                  -21.598  0.000E+00                     -21.598  0.000E+00
   2.503  0.1256E-36  0.5198E-06                                  -21.588  0.000E+00                     -21.588  0.000E+00
   2.504  0.1167E-36  0.5198E-06                                  -21.578  0.000E+00                     -21.578  0.000E+00
   2.505  0.1084E-36  0.5198E-06                                  -21.568  0.000E+00                     -21.568  0.000E+00
   2.506  0.1007E-36  0.5198E-06                                  -21.558  0.000E+00                     -21.558  0.000E+00
   2.507  0.9352E-37  0.5198E-06                                  -21.548  0.000E+00                     -21.548  0.000E+00
   2.508  0.8687E-37  0.5198E-06                                  -21.538  0.000E+00                     -21.538  0.000E+00
   2.509  0.8068E-37  0.5198E-06                                  -21.528  0.000E+00                     -21.528  0.000E+00
   2.510  0.7494E-37  0.5198E-06                                  -21.518  0.000E+00                     -21.518  0.000E+00
   2.511  0.6960E-37  0.5198E-06                                  -21.508  0.000E+00                     -21.508  0.000E+00
   2.512  0.6464E-37  0.5198E-06                                  -21.498  0.000E+00                     -21.498  0.000E+00
   2.513  0.6003E-37  0.5198E-06                                  -21.488  0.000E+00                     -21.488  0.000E+00
   2.514  0.5575E-37  0.5198E-06                                  -21.478  0.000E+00                     -21.478  0.000E+00
   2.515  0.5177E-37  0.5198E-06                                  -21.468  0.000E+00                     -21.468  0.000E+00
   2.516  0.4807E-37  0.5198E-06                                  -21.458  0.000E+00                     -21.458  0.000E+00
   2.517  0.4464E-37  0.5198E-06                                  -21.448  0.000E+00                     -21.448  0.000E+00
   2.518  0.4145E-37  0.5198E-06                                  -21.438  0.000E+00                     -21.438  0.000E+00
   2.519  0.3848E-37  0.5198E-06                                  -21.428  0.000E+00                     -21.428  0.000E+00
   2.520  0.3573E-37  0.5198E-06                                  -21.418  0.000E+00                     -21.418  0.000E+00
   2.521  0.3318E-37  0.5198E-06                                  -21.408  0.000E+00                     -21.408  0.000E+00
   2.522  0.3080E-37  0.5198E-06                                  -21.398  0.000E+00                     -21.398  0.000E+00
   2.523  0.2859E-37  0.5198E-06                                  -21.388  0.000E+00                     -21.388  0.000E+00
   2.524  0.2655E-37  0.5198E-06                                  -21.378  0.000E+00                     -21.378  0.000E+00
   2.525  0.2464E-37  0.5198E-06                                  -21.368  0.000E+00                     -21.368  0.000E+00
   2.526  0.2288E-37  0.5198E-06                                  -21.358  0.000E+00                     -21.358  0.000E+00
   2.527  0.2124E-37  0.5198E-06                                  -21.348  0.000E+00                     -21.348  0.000E+00
   2.528  0.1971E-37  0.5198E-06                                  -21.338  0.000E+00                     -21.338  0.000E+00
   2.529  0.1830E-37  0.5198E-06                                  -21.328  0.000E+00                     -21.328  0.000E+00
   2.530  0.1698E-37  0.5198E-06                                  -21.318  0.000E+00                     -21.318  0.000E+00
   2.531  0.1576E-37  0.5198E-06                                  -21.308  0.000E+00                     -21.308  0.000E+00
   2.532  0.1463E-37  0.5198E-06                                  -21.298  0.000E+00                     -21.298  0.000E+00
   2.533  0.1358E-37  0.5198E-06                                  -21.288  0.000E+00                     -21.288  0.000E+00
   2.534  0.1260E-37  0.5198E-06                                  -21.278  0.000E+00                     -21.278  0.000E+00
   2.535  0.1169E-37  0.5198E-06                                  -21.268  0.000E+00                     -21.268  0.000E+00
   2.536  0.1085E-37  0.5198E-06                                  -21.258  0.000E+00                     -21.258  0.000E+00
   2.537  0.1007E-37  0.5198E-06                                  -21.248  0.000E+00                     -21.248  0.000E+00
   2.538  0.9343E-38  0.5198E-06                                  -21.238  0.000E+00                     -21.238  0.000E+00
   2.539  0.8669E-38  0.5198E-06                                  -21.228  0.000E+00                     -21.228  0.000E+00
   2.540  0.8044E-38  0.5198E-06                                  -21.218  0.000E+00                     -21.218  0.000E+00
   2.541  0.7463E-38  0.5198E-06                                  -21.208  0.000E+00                     -21.208  0.000E+00
   2.542  0.6925E-38  0.5198E-06                                  -21.198  0.000E+00                     -21.198  0.000E+00
   2.543  0.6424E-38  0.5198E-06                                  -21.188  0.000E+00                     -21.188  0.000E+00
   2.544  0.5960E-38  0.5198E-06                                  -21.178  0.000E+00                     -21.178  0.000E+00
   2.545  0.5529E-38  0.5198E-06                                  -21.168  0.000E+00                     -21.168  0.000E+00
   2.546  0.5130E-38  0.5198E-06                                  -21.158  0.000E+00                     -21.158  0.000E+00
   2.547  0.4758E-38  0.5198E-06                                  -21.148  0.000E+00                     -21.148  0.000E+00
   2.548  0.4414E-38  0.5198E-06                                  -21.138  0.000E+00                     -21.138  0.000E+00
   2.549  0.4094E-38  0.5198E-06                                  -21.128  0.000E+00                     -21.128  0.000E+00
   2.550  0.3798E-38  0.5198E-06                                  -21.118  0.000E+00                     -21.118  0.000E+00
   2.551  0.3523E-38  0.5198E-06                                  -21.108  0.000E+00                     -21.108  0.000E+00
   2.552  0.3267E-38  0.5198E-06                                  -21.098  0.000E+00                     -21.098  0.000E+00
   2.553  0.3030E-38  0.5198E-06                                  -21.088  0.000E+00                     -21.088  0.000E+00
   2.554  0.2810E-38  0.5198E-06                                  -21.078  0.000E+00                     -21.078  0.000E+00
   2.555  0.2606E-38  0.5198E-06                                  -21.068  0.000E+00                     -21.068  0.000E+00
   2.556  0.2417E-38  0.5198E-06                                  -21.058  0.000E+00                     -21.058  0.000E+00
   2.557  0.2241E-38  0.5198E-06                                  -21.048  0.000E+00                     -21.048  0.000E+00
   2.558  0.2078E-38  0.5198E-06                                  -21.038  0.000E+00                     -21.038  0.000E+00
   2.559  0.1927E-38  0.5198E-06                                  -21.028  0.000E+00                     -21.028  0.000E+00
   2.560  0.1787E-38  0.5198E-06                                  -21.018  0.000E+00                     -21.018  0.000E+00
   2.561  0.1657E-38  0.5198E-06                                  -21.008  0.000E+00                     -21.008  0.000E+00
   2.562  0.1536E-38  0.5198E-06                                  -20.998  0.000E+00                     -20.998  0.000E+00
   2.563  0.1424E-38  0.5198E-06                                  -20.988  0.000E+00                     -20.988  0.000E+00
   2.564  0.1321E-38  0.5198E-06                                  -20.978  0.000E+00                     -20.978  0.000E+00
   2.565  0.1224E-38  0.5198E-06                                  -20.968  0.000E+00                     -20.968  0.000E+00
   2.566  0.1135E-38  0.5198E-06                                  -20.958  0.000E+00                     -20.958  0.000E+00
   2.567  0.1052E-38  0.5198E-06                                  -20.948  0.000E+00                     -20.948  0.000E+00
   2.568  0.9755E-39  0.5198E-06                                  -20.938  0.000E+00                     -20.938  0.000E+00
   2.569  0.9042E-39  0.5198E-06                                  -20.928  0.000E+00                     -20.928  0.000E+00
   2.570  0.8382E-39  0.5198E-06                                  -20.918  0.000E+00                     -20.918  0.000E+00
   2.571  0.7769E-39  0.5198E-06                                  -20.908  0.000E+00                     -20.908  0.000E+00
   2.572  0.7201E-39  0.5198E-06                                  -20.898  0.000E+00                     -20.898  0.000E+00
   2.573  0.6674E-39  0.5198E-06                                  -20.888  0.000E+00                     -20.888  0.000E+00
   2.574  0.6186E-39  0.5198E-06                                  -20.878  0.000E+00                     -20.878  0.000E+00
   2.575  0.5733E-39  0.5198E-06                                  -20.868  0.000E+00                     -20.868  0.000E+00
   2.576  0.5313E-39  0.5198E-06                                  -20.858  0.000E+00                     -20.858  0.000E+00
   2.577  0.4924E-39  0.5198E-06                                  -20.848  0.000E+00                     -20.848  0.000E+00
   2.578  0.4563E-39  0.5198E-06                                  -20.838  0.000E+00                     -20.838  0.000E+00
   2.579  0.4228E-39  0.5198E-06                                  -20.828  0.000E+00                     -20.828  0.000E+00
   2.580  0.3918E-39  0.5198E-06                                  -20.818  0.000E+00                     -20.818  0.000E+00
   2.581  0.3631E-39  0.5198E-06                                  -20.808  0.000E+00                     -20.808  0.000E+00
   2.582  0.3364E-39  0.5198E-06                                  -20.798  0.000E+00                     -20.798  0.000E+00
   2.583  0.3117E-39  0.5198E-06                                  -20.788  0.000E+00                     -20.788  0.000E+00
   2.584  0.2888E-39  0.5198E-06                                  -20.778  0.000E+00                     -20.778  0.000E+00
   2.585  0.2676E-39  0.5198E-06                                  -20.768  0.000E+00                     -20.768  0.000E+00
   2.586  0.2479E-39  0.5198E-06                                  -20.758  0.000E+00                     -20.758  0.000E+00
   2.587  0.2296E-39  0.5198E-06                                  -20.748  0.000E+00                     -20.748  0.000E+00
   2.588  0.2127E-39  0.5198E-06                                  -20.738  0.000E+00                     -20.738  0.000E+00
   2.589  0.1971E-39  0.5198E-06                                  -20.728  0.000E+00                     -20.728  0.000E+00
   2.590  0.1826E-39  0.5198E-06                                  -20.718  0.000E+00                     -20.718  0.000E+00
   2.591  0.1691E-39  0.5198E-06                                  -20.708  0.000E+00                     -20.708  0.000E+00
   2.592  0.1566E-39  0.5198E-06                                  -20.698  0.000E+00                     -20.698  0.000E+00
   2.593  0.1451E-39  0.5198E-06                                  -20.688  0.000E+00                     -20.688  0.000E+00
   2.594  0.1344E-39  0.5198E-06                                  -20.678  0.000E+00                     -20.678  0.000E+00
   2.595  0.1245E-39  0.5198E-06                                  -20.668  0.000E+00                     -20.668  0.000E+00
   2.596  0.1153E-39  0.5198E-06                                  -20.658  0.000E+00                     -20.658  0.000E+00
   2.597  0.1067E-39  0.5198E-06                                  -20.648  0.000E+00                     -20.648  0.000E+00
   2.598  0.9886E-40  0.5198E-06                                  -20.638  0.000E+00                     -20.638  0.000E+00
   2.599  0.9155E-40  0.5198E-06                                  -20.628  0.000E+00                     -20.628  0.000E+00
   2.600  0.8478E-40  0.5198E-06                                  -20.618  0.000E+00                     -20.618  0.000E+00
   2.601  0.7850E-40  0.5198E-06                                  -20.608  0.000E+00                     -20.608  0.000E+00
   2.602  0.7269E-40  0.5198E-06                                  -20.598  0.000E+00                     -20.598  0.000E+00
   2.603  0.6731E-40  0.5198E-06                                  -20.588  0.000E+00                     -20.588  0.000E+00
   2.604  0.6232E-40  0.5198E-06                                  -20.578  0.000E+00                     -20.578  0.000E+00
   2.605  0.5770E-40  0.5198E-06                                  -20.568  0.000E+00                     -20.568  0.000E+00
   2.606  0.5342E-40  0.5198E-06                                  -20.558  0.000E+00                     -20.558  0.000E+00
   2.607  0.4946E-40  0.5198E-06                                  -20.548  0.000E+00                     -20.548  0.000E+00
   2.608  0.4579E-40  0.5198E-06                                  -20.538  0.000E+00                     -20.538  0.000E+00
   2.609  0.4239E-40  0.5198E-06                                  -20.528  0.000E+00                     -20.528  0.000E+00
   2.610  0.3924E-40  0.5198E-06                                  -20.518  0.000E+00                     -20.518  0.000E+00
   2.611  0.3632E-40  0.5198E-06                                  -20.508  0.000E+00                     -20.508  0.000E+00
   2.612  0.3362E-40  0.5198E-06                                  -20.498  0.000E+00                     -20.498  0.000E+00
   2.613  0.3112E-40  0.5198E-06                                  -20.488  0.000E+00                     -20.488  0.000E+00
   2.614  0.2881E-40  0.5198E-06                                  -20.478  0.000E+00                     -20.478  0.000E+00
   2.615  0.2666E-40  0.5198E-06                                  -20.468  0.000E+00                     -20.468  0.000E+00
   2.616  0.2468E-40  0.5198E-06                                  -20.458  0.000E+00                     -20.458  0.000E+00
   2.617  0.2284E-40  0.5198E-06                                  -20.448  0.000E+00                     -20.448  0.000E+00
   2.618  0.2114E-40  0.5198E-06                                  -20.438  0.000E+00                     -20.438  0.000E+00
   2.619  0.1956E-40  0.5198E-06                                  -20.428  0.000E+00                     -20.428  0.000E+00
   2.620  0.1810E-40  0.5198E-06                                  -20.418  0.000E+00                     -20.418  0.000E+00
   2.621  0.1675E-40  0.5198E-06                                  -20.408  0.000E+00                     -20.408  0.000E+00
   2.622  0.1550E-40  0.5198E-06                                  -20.398  0.000E+00                     -20.398  0.000E+00
   2.623  0.1434E-40  0.5198E-06                                  -20.388  0.000E+00                     -20.388  0.000E+00
   2.624  0.1327E-40  0.5198E-06                                  -20.378  0.000E+00                     -20.378  0.000E+00
   2.625  0.1228E-40  0.5198E-06                                  -20.368  0.000E+00                     -20.368  0.000E+00
   2.626  0.1136E-40  0.5198E-06                                  -20.358  0.000E+00                     -20.358  0.000E+00
   2.627  0.1051E-40  0.5198E-06                                  -20.348  0.000E+00                     -20.348  0.000E+00
   2.628  0.9725E-41  0.5198E-06                                  -20.338  0.000E+00                     -20.338  0.000E+00
   2.629  0.8997E-41  0.5198E-06                                  -20.328  0.000E+00                     -20.328  0.000E+00
   2.630  0.8323E-41  0.5198E-06                                  -20.318  0.000E+00                     -20.318  0.000E+00
   2.631  0.7700E-41  0.5198E-06                                  -20.308  0.000E+00                     -20.308  0.000E+00
   2.632  0.7122E-41  0.5198E-06                                  -20.298  0.000E+00                     -20.298  0.000E+00
   2.633  0.6588E-41  0.5198E-06                                  -20.288  0.000E+00                     -20.288  0.000E+00
   2.634  0.6094E-41  0.5198E-06                                  -20.278  0.000E+00                     -20.278  0.000E+00
   2.635  0.5637E-41  0.5198E-06                                  -20.268  0.000E+00                     -20.268  0.000E+00
   2.636  0.5214E-41  0.5198E-06                                  -20.258  0.000E+00                     -20.258  0.000E+00
   2.637  0.4822E-41  0.5198E-06                                  -20.248  0.000E+00                     -20.248  0.000E+00
   2.638  0.4460E-41  0.5198E-06                                  -20.238  0.000E+00                     -20.238  0.000E+00
   2.639  0.4125E-41  0.5198E-06                                  -20.228  0.000E+00                     -20.228  0.000E+00
   2.640  0.3814E-41  0.5198E-06                                  -20.218  0.000E+00                     -20.218  0.000E+00
   2.641  0.3527E-41  0.5198E-06                                  -20.208  0.000E+00                     -20.208  0.000E+00
   2.642  0.3262E-41  0.5198E-06                                  -20.198  0.000E+00                     -20.198  0.000E+00
   2.643  0.3016E-41  0.5198E-06                                  -20.188  0.000E+00                     -20.188  0.000E+00
   2.644  0.2789E-41  0.5198E-06                                  -20.178  0.000E+00                     -20.178  0.000E+00
   2.645  0.2579E-41  0.5198E-06                                  -20.168  0.000E+00                     -20.168  0.000E+00
   2.646  0.2385E-41  0.5198E-06                                  -20.158  0.000E+00                     -20.158  0.000E+00
   2.647  0.2205E-41  0.5198E-06                                  -20.148  0.000E+00                     -20.148  0.000E+00
   2.648  0.2038E-41  0.5198E-06                                  -20.138  0.000E+00                     -20.138  0.000E+00
   2.649  0.1885E-41  0.5198E-06                                  -20.128  0.000E+00                     -20.128  0.000E+00
   2.650  0.1742E-41  0.5198E-06                                  -20.118  0.000E+00                     -20.118  0.000E+00
   2.651  0.1611E-41  0.5198E-06                                  -20.108  0.000E+00                     -20.108  0.000E+00
   2.652  0.1489E-41  0.5198E-06                                  -20.098  0.000E+00                     -20.098  0.000E+00
   2.653  0.1376E-41  0.5198E-06                                  -20.088  0.000E+00                     -20.088  0.000E+00
   2.654  0.1272E-41  0.5198E-06                                  -20.078  0.000E+00                     -20.078  0.000E+00
   2.655  0.1176E-41  0.5198E-06                                  -20.068  0.000E+00                     -20.068  0.000E+00
   2.656  0.1087E-41  0.5198E-06                                  -20.058  0.000E+00                     -20.058  0.000E+00
   2.657  0.1005E-41  0.5198E-06                                  -20.048  0.000E+00                     -20.048  0.000E+00
   2.658  0.9286E-42  0.5198E-06                                  -20.038  0.000E+00                     -20.038  0.000E+00
   2.659  0.8583E-42  0.5198E-06                                  -20.028  0.000E+00                     -20.028  0.000E+00
   2.660  0.7932E-42  0.5198E-06                                  -20.018  0.000E+00                     -20.018  0.000E+00
   2.661  0.7330E-42  0.5198E-06                                  -20.008  0.000E+00                     -20.008  0.000E+00
   2.662  0.6774E-42  0.5198E-06                                  -19.998  0.000E+00                     -19.998  0.000E+00
   2.663  0.6260E-42  0.5198E-06                                  -19.988  0.000E+00                     -19.988  0.000E+00
   2.664  0.5785E-42  0.5198E-06                                  -19.978  0.000E+00                     -19.978  0.000E+00
   2.665  0.5345E-42  0.5198E-06                                  -19.968  0.000E+00                     -19.968  0.000E+00
   2.666  0.4939E-42  0.5198E-06                                  -19.958  0.000E+00                     -19.958  0.000E+00
   2.667  0.4564E-42  0.5198E-06                                  -19.948  0.000E+00                     -19.948  0.000E+00
   2.668  0.4217E-42  0.5198E-06                                  -19.938  0.000E+00                     -19.938  0.000E+00
   2.669  0.3896E-42  0.5198E-06                                  -19.928  0.000E+00                     -19.928  0.000E+00
   2.670  0.3599E-42  0.5198E-06                                  -19.918  0.000E+00                     -19.918  0.000E+00
   2.671  0.3325E-42  0.5198E-06                                  -19.908  0.000E+00                     -19.908  0.000E+00
   2.672  0.3072E-42  0.5198E-06                                  -19.898  0.000E+00                     -19.898  0.000E+00
   2.673  0.2838E-42  0.5198E-06                                  -19.888  0.000E+00                     -19.888  0.000E+00
   2.674  0.2621E-42  0.5198E-06                                  -19.878  0.000E+00                     -19.878  0.000E+00
   2.675  0.2422E-42  0.5198E-06                                  -19.868  0.000E+00                     -19.868  0.000E+00
   2.676  0.2237E-42  0.5198E-06                                  -19.858  0.000E+00                     -19.858  0.000E+00
   2.677  0.2066E-42  0.5198E-06                                  -19.848  0.000E+00                     -19.848  0.000E+00
   2.678  0.1908E-42  0.5198E-06                                  -19.838  0.000E+00                     -19.838  0.000E+00
   2.679  0.1762E-42  0.5198E-06                                  -19.828  0.000E+00                     -19.828  0.000E+00
   2.680  0.1628E-42  0.5198E-06                                  -19.818  0.000E+00                     -19.818  0.000E+00
   2.681  0.1503E-42  0.5198E-06                                  -19.808  0.000E+00                     -19.808  0.000E+00
   2.682  0.1388E-42  0.5198E-06                                  -19.798  0.000E+00                     -19.798  0.000E+00
   2.683  0.1282E-42  0.5198E-06                                  -19.788  0.000E+00                     -19.788  0.000E+00
   2.684  0.1184E-42  0.5198E-06                                  -19.778  0.000E+00                     -19.778  0.000E+00
   2.685  0.1093E-42  0.5198E-06                                  -19.768  0.000E+00                     -19.768  0.000E+00
   2.686  0.1010E-42  0.5198E-06                                  -19.758  0.000E+00                     -19.758  0.000E+00
   2.687  0.9322E-43  0.5198E-06                                  -19.748  0.000E+00                     -19.748  0.000E+00
   2.688  0.8608E-43  0.5198E-06                                  -19.738  0.000E+00                     -19.738  0.000E+00
   2.689  0.7947E-43  0.5198E-06                                  -19.728  0.000E+00                     -19.728  0.000E+00
   2.690  0.7338E-43  0.5198E-06                                  -19.718  0.000E+00                     -19.718  0.000E+00
   2.691  0.6774E-43  0.5198E-06                                  -19.708  0.000E+00                     -19.708  0.000E+00
   2.692  0.6254E-43  0.5198E-06                                  -19.698  0.000E+00                     -19.698  0.000E+00
   2.693  0.5774E-43  0.5198E-06                                  -19.688  0.000E+00                     -19.688  0.000E+00
   2.694  0.5330E-43  0.5198E-06                                  -19.678  0.000E+00                     -19.678  0.000E+00
   2.695  0.4920E-43  0.5198E-06                                  -19.668  0.000E+00                     -19.668  0.000E+00
   2.696  0.4542E-43  0.5198E-06                                  -19.658  0.000E+00                     -19.658  0.000E+00
   2.697  0.4192E-43  0.5198E-06                                  -19.648  0.000E+00                     -19.648  0.000E+00
   2.698  0.3870E-43  0.5198E-06                                  -19.638  0.000E+00                     -19.638  0.000E+00
   2.699  0.3572E-43  0.5198E-06                                  -19.628  0.000E+00                     -19.628  0.000E+00
   2.700  0.3297E-43  0.5198E-06                                  -19.618  0.000E+00                     -19.618  0.000E+00
   2.701  0.3043E-43  0.5198E-06                                  -19.608  0.000E+00                     -19.608  0.000E+00
   2.702  0.2808E-43  0.5198E-06                                  -19.598  0.000E+00                     -19.598  0.000E+00
   2.703  0.2591E-43  0.5198E-06                                  -19.588  0.000E+00                     -19.588  0.000E+00
   2.704  0.2392E-43  0.5198E-06                                  -19.578  0.000E+00                     -19.578  0.000E+00
   2.705  0.2207E-43  0.5198E-06                                  -19.568  0.000E+00                     -19.568  0.000E+00
   2.706  0.2037E-43  0.5198E-06                                  -19.558  0.000E+00                     -19.558  0.000E+00
   2.707  0.1879E-43  0.5198E-06                                  -19.548  0.000E+00                     -19.548  0.000E+00
   2.708  0.1734E-43  0.5198E-06                                  -19.538  0.000E+00                     -19.538  0.000E+00
   2.709  0.1600E-43  0.5198E-06                                  -19.528  0.000E+00                     -19.528  0.000E+00
   2.710  0.1476E-43  0.5198E-06                                  -19.518  0.000E+00                     -19.518  0.000E+00
   2.711  0.1362E-43  0.5198E-06                                  -19.508  0.000E+00                     -19.508  0.000E+00
   2.712  0.1257E-43  0.5198E-06                                  -19.498  0.000E+00                     -19.498  0.000E+00
   2.713  0.1159E-43  0.5198E-06                                  -19.488  0.000E+00                     -19.488  0.000E+00
   2.714  0.1070E-43  0.5198E-06                                  -19.478  0.000E+00                     -19.478  0.000E+00
   2.715  0.9866E-44  0.5198E-06                                  -19.468  0.000E+00                     -19.468  0.000E+00
   2.716  0.9102E-44  0.5198E-06                                  -19.458  0.000E+00                     -19.458  0.000E+00
   2.717  0.8396E-44  0.5198E-06                                  -19.448  0.000E+00                     -19.448  0.000E+00
   2.718  0.7744E-44  0.5198E-06                                  -19.438  0.000E+00                     -19.438  0.000E+00
   2.719  0.7143E-44  0.5198E-06                                  -19.428  0.000E+00                     -19.428  0.000E+00
   2.720  0.6589E-44  0.5198E-06                                  -19.418  0.000E+00                     -19.418  0.000E+00
   2.721  0.6077E-44  0.5198E-06                                  -19.408  0.000E+00                     -19.408  0.000E+00
   2.722  0.5605E-44  0.5198E-06                                  -19.398  0.000E+00                     -19.398  0.000E+00
   2.723  0.5169E-44  0.5198E-06                                  -19.388  0.000E+00                     -19.388  0.000E+00
   2.724  0.4767E-44  0.5198E-06                                  -19.378  0.000E+00                     -19.378  0.000E+00
   2.725  0.4396E-44  0.5198E-06                                  -19.368  0.000E+00                     -19.368  0.000E+00
   2.726  0.4054E-44  0.5198E-06                                  -19.358  0.000E+00                     -19.358  0.000E+00
   2.727  0.3738E-44  0.5198E-06                                  -19.348  0.000E+00                     -19.348  0.000E+00
   2.728  0.3447E-44  0.5198E-06                                  -19.338  0.000E+00                     -19.338  0.000E+00
   2.729  0.3179E-44  0.5198E-06                                  -19.328  0.000E+00                     -19.328  0.000E+00
   2.730  0.2931E-44  0.5198E-06                                  -19.318  0.000E+00                     -19.318  0.000E+00
   2.731  0.2702E-44  0.5198E-06                                  -19.308  0.000E+00                     -19.308  0.000E+00
   2.732  0.2492E-44  0.5198E-06                                  -19.298  0.000E+00                     -19.298  0.000E+00
   2.733  0.2297E-44  0.5198E-06                                  -19.288  0.000E+00                     -19.288  0.000E+00
   2.734  0.2118E-44  0.5198E-06                                  -19.278  0.000E+00                     -19.278  0.000E+00
   2.735  0.1952E-44  0.5198E-06                                  -19.268  0.000E+00                     -19.268  0.000E+00
   2.736  0.1800E-44  0.5198E-06                                  -19.258  0.000E+00                     -19.258  0.000E+00
   2.737  0.1659E-44  0.5198E-06                                  -19.248  0.000E+00                     -19.248  0.000E+00
   2.738  0.1529E-44  0.5198E-06                                  -19.238  0.000E+00                     -19.238  0.000E+00
   2.739  0.1410E-44  0.5198E-06                                  -19.228  0.000E+00                     -19.228  0.000E+00
   2.740  0.1300E-44  0.5198E-06                                  -19.218  0.000E+00                     -19.218  0.000E+00
   2.741  0.1198E-44  0.5198E-06                                  -19.208  0.000E+00                     -19.208  0.000E+00
   2.742  0.1104E-44  0.5198E-06                                  -19.198  0.000E+00                     -19.198  0.000E+00
   2.743  0.1017E-44  0.5198E-06                                  -19.188  0.000E+00                     -19.188  0.000E+00
   2.744  0.9377E-45  0.5198E-06                                  -19.178  0.000E+00                     -19.178  0.000E+00
   2.745  0.8642E-45  0.5198E-06                                  -19.168  0.000E+00                     -19.168  0.000E+00
   2.746  0.7964E-45  0.5198E-06                                  -19.158  0.000E+00                     -19.158  0.000E+00
   2.747  0.7339E-45  0.5198E-06                                  -19.148  0.000E+00                     -19.148  0.000E+00
   2.748  0.6763E-45  0.5198E-06                                  -19.138  0.000E+00                     -19.138  0.000E+00
   2.749  0.6232E-45  0.5198E-06                                  -19.128  0.000E+00                     -19.128  0.000E+00
   2.750  0.5743E-45  0.5198E-06                                  -19.118  0.000E+00                     -19.118  0.000E+00
   2.751  0.5291E-45  0.5198E-06                                  -19.108  0.000E+00                     -19.108  0.000E+00
   2.752  0.4875E-45  0.5198E-06                                  -19.098  0.000E+00                     -19.098  0.000E+00
   2.753  0.4492E-45  0.5198E-06                                  -19.088  0.000E+00                     -19.088  0.000E+00
   2.754  0.4138E-45  0.5198E-06                                  -19.078  0.000E+00                     -19.078  0.000E+00
   2.755  0.3813E-45  0.5198E-06                                  -19.068  0.000E+00                     -19.068  0.000E+00
   2.756  0.3513E-45  0.5198E-06                                  -19.058  0.000E+00                     -19.058  0.000E+00
   2.757  0.3236E-45  0.5198E-06                                  -19.048  0.000E+00                     -19.048  0.000E+00
   2.758  0.2981E-45  0.5198E-06                                  -19.038  0.000E+00                     -19.038  0.000E+00
   2.759  0.2746E-45  0.5198E-06                                  -19.028  0.000E+00                     -19.028  0.000E+00
   2.760  0.2529E-45  0.5198E-06                                  -19.018  0.000E+00                     -19.018  0.000E+00
   2.761  0.2330E-45  0.5198E-06                                  -19.008  0.000E+00                     -19.008  0.000E+00
   2.762  0.2146E-45  0.5198E-06                                  -18.998  0.000E+00                     -18.998  0.000E+00
   2.763  0.1976E-45  0.5198E-06                                  -18.988  0.000E+00                     -18.988  0.000E+00
   2.764  0.1820E-45  0.5198E-06                                  -18.978  0.000E+00                     -18.978  0.000E+00
   2.765  0.1677E-45  0.5198E-06                                  -18.968  0.000E+00                     -18.968  0.000E+00
   2.766  0.1544E-45  0.5198E-06                                  -18.958  0.000E+00                     -18.958  0.000E+00
   2.767  0.1422E-45  0.5198E-06                                  -18.948  0.000E+00                     -18.948  0.000E+00
   2.768  0.1309E-45  0.5198E-06                                  -18.938  0.000E+00                     -18.938  0.000E+00
   2.769  0.1206E-45  0.5198E-06                                  -18.928  0.000E+00                     -18.928  0.000E+00
   2.770  0.1110E-45  0.5198E-06                                  -18.918  0.000E+00                     -18.918  0.000E+00
   2.771  0.1022E-45  0.5198E-06                                  -18.908  0.000E+00                     -18.908  0.000E+00
   2.772  0.9414E-46  0.5198E-06                                  -18.898  0.000E+00                     -18.898  0.000E+00
   2.773  0.8668E-46  0.5198E-06                                  -18.888  0.000E+00                     -18.888  0.000E+00
   2.774  0.7981E-46  0.5198E-06                                  -18.878  0.000E+00                     -18.878  0.000E+00
   2.775  0.7348E-46  0.5198E-06                                  -18.868  0.000E+00                     -18.868  0.000E+00
   2.776  0.6765E-46  0.5198E-06                                  -18.858  0.000E+00                     -18.858  0.000E+00
   2.777  0.6228E-46  0.5198E-06                                  -18.848  0.000E+00                     -18.848  0.000E+00
   2.778  0.5733E-46  0.5198E-06                                  -18.838  0.000E+00                     -18.838  0.000E+00
   2.779  0.5278E-46  0.5198E-06                                  -18.828  0.000E+00                     -18.828  0.000E+00
   2.780  0.4858E-46  0.5198E-06                                  -18.818  0.000E+00                     -18.818  0.000E+00
   2.781  0.4472E-46  0.5198E-06                                  -18.808  0.000E+00                     -18.808  0.000E+00
   2.782  0.4116E-46  0.5198E-06                                  -18.798  0.000E+00                     -18.798  0.000E+00
   2.783  0.3789E-46  0.5198E-06                                  -18.788  0.000E+00                     -18.788  0.000E+00
   2.784  0.3487E-46  0.5198E-06                                  -18.778  0.000E+00                     -18.778  0.000E+00
   2.785  0.3210E-46  0.5198E-06                                  -18.768  0.000E+00                     -18.768  0.000E+00
   2.786  0.2954E-46  0.5198E-06                                  -18.758  0.000E+00                     -18.758  0.000E+00
   2.787  0.2719E-46  0.5198E-06                                  -18.748  0.000E+00                     -18.748  0.000E+00
   2.788  0.2502E-46  0.5198E-06                                  -18.738  0.000E+00                     -18.738  0.000E+00
   2.789  0.2302E-46  0.5198E-06                                  -18.728  0.000E+00                     -18.728  0.000E+00
   2.790  0.2119E-46  0.5198E-06                                  -18.718  0.000E+00                     -18.718  0.000E+00
   2.791  0.1950E-46  0.5198E-06                                  -18.708  0.000E+00                     -18.708  0.000E+00
   2.792  0.1794E-46  0.5198E-06                                  -18.698  0.000E+00                     -18.698  0.000E+00
   2.793  0.1651E-46  0.5198E-06                                  -18.688  0.000E+00                     -18.688  0.000E+00
   2.794  0.1519E-46  0.5198E-06                                  -18.678  0.000E+00                     -18.678  0.000E+00
   2.795  0.1397E-46  0.5198E-06                                  -18.668  0.000E+00                     -18.668  0.000E+00
   2.796  0.1286E-46  0.5198E-06                                  -18.658  0.000E+00                     -18.658  0.000E+00
   2.797  0.1183E-46  0.5198E-06                                  -18.648  0.000E+00                     -18.648  0.000E+00
   2.798  0.1088E-46  0.5198E-06                                  -18.638  0.000E+00                     -18.638  0.000E+00
   2.799  0.1001E-46  0.5198E-06                                  -18.628  0.000E+00                     -18.628  0.000E+00
   2.800  0.9209E-47  0.5198E-06                                  -18.618  0.000E+00                     -18.618  0.000E+00
   2.801  0.8471E-47  0.5198E-06                                  -18.608  0.000E+00                     -18.608  0.000E+00
   2.802  0.7793E-47  0.5198E-06                                  -18.598  0.000E+00                     -18.598  0.000E+00
   2.803  0.7168E-47  0.5198E-06                                  -18.588  0.000E+00                     -18.588  0.000E+00
   2.804  0.6593E-47  0.5198E-06                                  -18.578  0.000E+00                     -18.578  0.000E+00
   2.805  0.6064E-47  0.5198E-06                                  -18.568  0.000E+00                     -18.568  0.000E+00
   2.806  0.5577E-47  0.5198E-06                                  -18.558  0.000E+00                     -18.558  0.000E+00
   2.807  0.5129E-47  0.5198E-06                                  -18.548  0.000E+00                     -18.548  0.000E+00
   2.808  0.4717E-47  0.5198E-06                                  -18.538  0.000E+00                     -18.538  0.000E+00
   2.809  0.4338E-47  0.5198E-06                                  -18.528  0.000E+00                     -18.528  0.000E+00
   2.810  0.3990E-47  0.5198E-06                                  -18.518  0.000E+00                     -18.518  0.000E+00
   2.811  0.3669E-47  0.5198E-06                                  -18.508  0.000E+00                     -18.508  0.000E+00
   2.812  0.3374E-47  0.5198E-06                                  -18.498  0.000E+00                     -18.498  0.000E+00
   2.813  0.3102E-47  0.5198E-06                                  -18.488  0.000E+00                     -18.488  0.000E+00
   2.814  0.2852E-47  0.5198E-06                                  -18.478  0.000E+00                     -18.478  0.000E+00
   2.815  0.2623E-47  0.5198E-06                                  -18.468  0.000E+00                     -18.468  0.000E+00
   2.816  0.2411E-47  0.5198E-06                                  -18.458  0.000E+00                     -18.458  0.000E+00
   2.817  0.2217E-47  0.5198E-06                                  -18.448  0.000E+00                     -18.448  0.000E+00
   2.818  0.2038E-47  0.5198E-06                                  -18.438  0.000E+00                     -18.438  0.000E+00
   2.819  0.1874E-47  0.5198E-06                                  -18.428  0.000E+00                     -18.428  0.000E+00
   2.820  0.1723E-47  0.5198E-06                                  -18.418  0.000E+00                     -18.418  0.000E+00
   2.821  0.1584E-47  0.5198E-06                                  -18.408  0.000E+00                     -18.408  0.000E+00
   2.822  0.1456E-47  0.5198E-06                                  -18.398  0.000E+00                     -18.398  0.000E+00
   2.823  0.1338E-47  0.5198E-06                                  -18.388  0.000E+00                     -18.388  0.000E+00
   2.824  0.1230E-47  0.5198E-06                                  -18.378  0.000E+00                     -18.378  0.000E+00
   2.825  0.1131E-47  0.5198E-06                                  -18.368  0.000E+00                     -18.368  0.000E+00
   2.826  0.1039E-47  0.5198E-06                                  -18.358  0.000E+00                     -18.358  0.000E+00
   2.827  0.9551E-48  0.5198E-06                                  -18.348  0.000E+00                     -18.348  0.000E+00
   2.828  0.8778E-48  0.5198E-06                                  -18.338  0.000E+00                     -18.338  0.000E+00
   2.829  0.8067E-48  0.5198E-06                                  -18.328  0.000E+00                     -18.328  0.000E+00
   2.830  0.7414E-48  0.5198E-06                                  -18.318  0.000E+00                     -18.318  0.000E+00
   2.831  0.6813E-48  0.5198E-06                                  -18.308  0.000E+00                     -18.308  0.000E+00
   2.832  0.6261E-48  0.5198E-06                                  -18.298  0.000E+00                     -18.298  0.000E+00
   2.833  0.5753E-48  0.5198E-06                                  -18.288  0.000E+00                     -18.288  0.000E+00
   2.834  0.5286E-48  0.5198E-06                                  -18.278  0.000E+00                     -18.278  0.000E+00
   2.835  0.4858E-48  0.5198E-06                                  -18.268  0.000E+00                     -18.268  0.000E+00
   2.836  0.4463E-48  0.5198E-06                                  -18.258  0.000E+00                     -18.258  0.000E+00
   2.837  0.4101E-48  0.5198E-06                                  -18.248  0.000E+00                     -18.248  0.000E+00
   2.838  0.3768E-48  0.5198E-06                                  -18.238  0.000E+00                     -18.238  0.000E+00
   2.839  0.3461E-48  0.5198E-06                                  -18.228  0.000E+00                     -18.228  0.000E+00
   2.840  0.3180E-48  0.5198E-06                                  -18.218  0.000E+00                     -18.218  0.000E+00
   2.841  0.2921E-48  0.5198E-06                                  -18.208  0.000E+00                     -18.208  0.000E+00
   2.842  0.2684E-48  0.5198E-06                                  -18.198  0.000E+00                     -18.198  0.000E+00
   2.843  0.2465E-48  0.5198E-06                                  -18.188  0.000E+00                     -18.188  0.000E+00
   2.844  0.2265E-48  0.5198E-06                                  -18.178  0.000E+00                     -18.178  0.000E+00
   2.845  0.2080E-48  0.5198E-06                                  -18.168  0.000E+00                     -18.168  0.000E+00
   2.846  0.1911E-48  0.5198E-06                                  -18.158  0.000E+00                     -18.158  0.000E+00
   2.847  0.1755E-48  0.5198E-06                                  -18.148  0.000E+00                     -18.148  0.000E+00
   2.848  0.1612E-48  0.5198E-06                                  -18.138  0.000E+00                     -18.138  0.000E+00
   2.849  0.1480E-48  0.5198E-06                                  -18.128  0.000E+00                     -18.128  0.000E+00
   2.850  0.1360E-48  0.5198E-06                                  -18.118  0.000E+00                     -18.118  0.000E+00
   2.851  0.1249E-48  0.5198E-06                                  -18.108  0.000E+00                     -18.108  0.000E+00
   2.852  0.1147E-48  0.5198E-06                                  -18.098  0.000E+00                     -18.098  0.000E+00
   2.853  0.1053E-48  0.5198E-06                                  -18.088  0.000E+00                     -18.088  0.000E+00
   2.854  0.9669E-49  0.5198E-06                                  -18.078  0.000E+00                     -18.078  0.000E+00
   2.855  0.8878E-49  0.5198E-06                                  -18.068  0.000E+00                     -18.068  0.000E+00
   2.856  0.8152E-49  0.5198E-06                                  -18.058  0.000E+00                     -18.058  0.000E+00
   2.857  0.7485E-49  0.5198E-06                                  -18.048  0.000E+00                     -18.048  0.000E+00
   2.858  0.6873E-49  0.5198E-06                                  -18.038  0.000E+00                     -18.038  0.000E+00
   2.859  0.6310E-49  0.5198E-06                                  -18.028  0.000E+00                     -18.028  0.000E+00
   2.860  0.5793E-49  0.5198E-06                                  -18.018  0.000E+00                     -18.018  0.000E+00
   2.861  0.5318E-49  0.5198E-06                                  -18.008  0.000E+00                     -18.008  0.000E+00
   2.862  0.4883E-49  0.5198E-06                                  -17.998  0.000E+00                     -17.998  0.000E+00
   2.863  0.4482E-49  0.5198E-06                                  -17.988  0.000E+00                     -17.988  0.000E+00
   2.864  0.4115E-49  0.5198E-06                                  -17.978  0.000E+00                     -17.978  0.000E+00
   2.865  0.3777E-49  0.5198E-06                                  -17.968  0.000E+00                     -17.968  0.000E+00
   2.866  0.3467E-49  0.5198E-06                                  -17.958  0.000E+00                     -17.958  0.000E+00
   2.867  0.3182E-49  0.5198E-06                                  -17.948  0.000E+00                     -17.948  0.000E+00
   2.868  0.2921E-49  0.5198E-06                                  -17.938  0.000E+00                     -17.938  0.000E+00
   2.869  0.2681E-49  0.5198E-06                                  -17.928  0.000E+00                     -17.928  0.000E+00
   2.870  0.2460E-49  0.5198E-06                                  -17.918  0.000E+00                     -17.918  0.000E+00
   2.871  0.2258E-49  0.5198E-06                                  -17.908  0.000E+00                     -17.908  0.000E+00
   2.872  0.2072E-49  0.5198E-06                                  -17.898  0.000E+00                     -17.898  0.000E+00
   2.873  0.1902E-49  0.5198E-06                                  -17.888  0.000E+00                     -17.888  0.000E+00
   2.874  0.1745E-49  0.5198E-06                                  -17.878  0.000E+00                     -17.878  0.000E+00
   2.875  0.1601E-49  0.5198E-06                                  -17.868  0.000E+00                     -17.868  0.000E+00
   2.876  0.1469E-49  0.5198E-06                                  -17.858  0.000E+00                     -17.858  0.000E+00
   2.877  0.1348E-49  0.5198E-06                                  -17.848  0.000E+00                     -17.848  0.000E+00
   2.878  0.1237E-49  0.5198E-06                                  -17.838  0.000E+00                     -17.838  0.000E+00
   2.879  0.1135E-49  0.5198E-06                                  -17.828  0.000E+00                     -17.828  0.000E+00
   2.880  0.1041E-49  0.5198E-06                                  -17.818  0.000E+00                     -17.818  0.000E+00
   2.881  0.9555E-50  0.5198E-06                                  -17.808  0.000E+00                     -17.808  0.000E+00
   2.882  0.8766E-50  0.5198E-06                                  -17.798  0.000E+00                     -17.798  0.000E+00
   2.883  0.8042E-50  0.5198E-06                                  -17.788  0.000E+00                     -17.788  0.000E+00
   2.884  0.7377E-50  0.5198E-06                                  -17.778  0.000E+00                     -17.778  0.000E+00
   2.885  0.6767E-50  0.5198E-06                                  -17.768  0.000E+00                     -17.768  0.000E+00
   2.886  0.6208E-50  0.5198E-06                                  -17.758  0.000E+00                     -17.758  0.000E+00
   2.887  0.5694E-50  0.5198E-06                                  -17.748  0.000E+00                     -17.748  0.000E+00
   2.888  0.5223E-50  0.5198E-06                                  -17.738  0.000E+00                     -17.738  0.000E+00
   2.889  0.4791E-50  0.5198E-06                                  -17.728  0.000E+00                     -17.728  0.000E+00
   2.890  0.4394E-50  0.5198E-06                                  -17.718  0.000E+00                     -17.718  0.000E+00
   2.891  0.4030E-50  0.5198E-06                                  -17.708  0.000E+00                     -17.708  0.000E+00
   2.892  0.3696E-50  0.5198E-06                                  -17.698  0.000E+00                     -17.698  0.000E+00
   2.893  0.3389E-50  0.5198E-06                                  -17.688  0.000E+00                     -17.688  0.000E+00
   2.894  0.3108E-50  0.5198E-06                                  -17.678  0.000E+00                     -17.678  0.000E+00
   2.895  0.2850E-50  0.5198E-06                                  -17.668  0.000E+00                     -17.668  0.000E+00
   2.896  0.2614E-50  0.5198E-06                                  -17.658  0.000E+00                     -17.658  0.000E+00
   2.897  0.2397E-50  0.5198E-06                                  -17.648  0.000E+00                     -17.648  0.000E+00
   2.898  0.2198E-50  0.5198E-06                                  -17.638  0.000E+00                     -17.638  0.000E+00
   2.899  0.2015E-50  0.5198E-06                                  -17.628  0.000E+00                     -17.628  0.000E+00
   2.900  0.1848E-50  0.5198E-06                                  -17.618  0.000E+00                     -17.618  0.000E+00
   2.901  0.1694E-50  0.5198E-06                                  -17.608  0.000E+00                     -17.608  0.000E+00
   2.902  0.1553E-50  0.5198E-06                                  -17.598  0.000E+00                     -17.598  0.000E+00
   2.903  0.1424E-50  0.5198E-06                                  -17.588  0.000E+00                     -17.588  0.000E+00
   2.904  0.1305E-50  0.5198E-06                                  -17.578  0.000E+00                     -17.578  0.000E+00
   2.905  0.1197E-50  0.5198E-06                                  -17.568  0.000E+00                     -17.568  0.000E+00
   2.906  0.1097E-50  0.5198E-06                                  -17.558  0.000E+00                     -17.558  0.000E+00
   2.907  0.1006E-50  0.5198E-06                                  -17.548  0.000E+00                     -17.548  0.000E+00
   2.908  0.9217E-51  0.5198E-06                                  -17.538  0.000E+00                     -17.538  0.000E+00
   2.909  0.8448E-51  0.5198E-06                                  -17.528  0.000E+00                     -17.528  0.000E+00
   2.910  0.7744E-51  0.5198E-06                                  -17.518  0.000E+00                     -17.518  0.000E+00
   2.911  0.7097E-51  0.5198E-06                                  -17.508  0.000E+00                     -17.508  0.000E+00
   2.912  0.6505E-51  0.5198E-06                                  -17.498  0.000E+00                     -17.498  0.000E+00
   2.913  0.5962E-51  0.5198E-06                                  -17.488  0.000E+00                     -17.488  0.000E+00
   2.914  0.5464E-51  0.5198E-06                                  -17.478  0.000E+00                     -17.478  0.000E+00
   2.915  0.5007E-51  0.5198E-06                                  -17.468  0.000E+00                     -17.468  0.000E+00
   2.916  0.4588E-51  0.5198E-06                                  -17.458  0.000E+00                     -17.458  0.000E+00
   2.917  0.4205E-51  0.5198E-06                                  -17.448  0.000E+00                     -17.448  0.000E+00
   2.918  0.3853E-51  0.5198E-06                                  -17.438  0.000E+00                     -17.438  0.000E+00
   2.919  0.3530E-51  0.5198E-06                                  -17.428  0.000E+00                     -17.428  0.000E+00
   2.920  0.3235E-51  0.5198E-06                                  -17.418  0.000E+00                     -17.418  0.000E+00
   2.921  0.2964E-51  0.5198E-06                                  -17.408  0.000E+00                     -17.408  0.000E+00
   2.922  0.2715E-51  0.5198E-06                                  -17.398  0.000E+00                     -17.398  0.000E+00
   2.923  0.2488E-51  0.5198E-06                                  -17.388  0.000E+00                     -17.388  0.000E+00
   2.924  0.2279E-51  0.5198E-06                                  -17.378  0.000E+00                     -17.378  0.000E+00
   2.925  0.2088E-51  0.5198E-06                                  -17.368  0.000E+00                     -17.368  0.000E+00
   2.926  0.1913E-51  0.5198E-06                                  -17.358  0.000E+00                     -17.358  0.000E+00
   2.927  0.1752E-51  0.5198E-06                                  -17.348  0.000E+00                     -17.348  0.000E+00
   2.928  0.1605E-51  0.5198E-06                                  -17.338  0.000E+00                     -17.338  0.000E+00
   2.929  0.1470E-51  0.5198E-06                                  -17.328  0.000E+00                     -17.328  0.000E+00
   2.930  0.1347E-51  0.5198E-06                                  -17.318  0.000E+00                     -17.318  0.000E+00
   2.931  0.1234E-51  0.5198E-06                                  -17.308  0.000E+00                     -17.308  0.000E+00
   2.932  0.1130E-51  0.5198E-06                                  -17.298  0.000E+00                     -17.298  0.000E+00
   2.933  0.1035E-51  0.5198E-06                                  -17.288  0.000E+00                     -17.288  0.000E+00
   2.934  0.9477E-52  0.5198E-06                                  -17.278  0.000E+00                     -17.278  0.000E+00
   2.935  0.8679E-52  0.5198E-06                                  -17.268  0.000E+00                     -17.268  0.000E+00
   2.936  0.7948E-52  0.5198E-06                                  -17.258  0.000E+00                     -17.258  0.000E+00
   2.937  0.7279E-52  0.5198E-06                                  -17.248  0.000E+00                     -17.248  0.000E+00
   2.938  0.6665E-52  0.5198E-06                                  -17.238  0.000E+00                     -17.238  0.000E+00
   2.939  0.6103E-52  0.5198E-06                                  -17.228  0.000E+00                     -17.228  0.000E+00
   2.940  0.5589E-52  0.5198E-06                                  -17.218  0.000E+00                     -17.218  0.000E+00
   2.941  0.5117E-52  0.5198E-06                                  -17.208  0.000E+00                     -17.208  0.000E+00
   2.942  0.4685E-52  0.5198E-06                                  -17.198  0.000E+00                     -17.198  0.000E+00
   2.943  0.4290E-52  0.5198E-06                                  -17.188  0.000E+00                     -17.188  0.000E+00
   2.944  0.3927E-52  0.5198E-06                                  -17.178  0.000E+00                     -17.178  0.000E+00
   2.945  0.3596E-52  0.5198E-06                                  -17.168  0.000E+00                     -17.168  0.000E+00
   2.946  0.3292E-52  0.5198E-06                                  -17.158  0.000E+00                     -17.158  0.000E+00
   2.947  0.3013E-52  0.5198E-06                                  -17.148  0.000E+00                     -17.148  0.000E+00
   2.948  0.2759E-52  0.5198E-06                                  -17.138  0.000E+00                     -17.138  0.000E+00
   2.949  0.2525E-52  0.5198E-06                                  -17.128  0.000E+00                     -17.128  0.000E+00
   2.950  0.2311E-52  0.5198E-06                                  -17.118  0.000E+00                     -17.118  0.000E+00
   2.951  0.2116E-52  0.5198E-06                                  -17.108  0.000E+00                     -17.108  0.000E+00
   2.952  0.1937E-52  0.5198E-06                                  -17.098  0.000E+00                     -17.098  0.000E+00
   2.953  0.1772E-52  0.5198E-06                                  -17.088  0.000E+00                     -17.088  0.000E+00
   2.954  0.1622E-52  0.5198E-06                                  -17.078  0.000E+00                     -17.078  0.000E+00
   2.955  0.1485E-52  0.5198E-06                                  -17.068  0.000E+00                     -17.068  0.000E+00
   2.956  0.1359E-52  0.5198E-06                                  -17.058  0.000E+00                     -17.058  0.000E+00
   2.957  0.1243E-52  0.5198E-06                                  -17.048  0.000E+00                     -17.048  0.000E+00
   2.958  0.1138E-52  0.5198E-06                                  -17.038  0.000E+00                     -17.038  0.000E+00
   2.959  0.1041E-52  0.5198E-06                                  -17.028  0.000E+00                     -17.028  0.000E+00
   2.960  0.9528E-53  0.5198E-06                                  -17.018  0.000E+00                     -17.018  0.000E+00
   2.961  0.8719E-53  0.5198E-06                                  -17.008  0.000E+00                     -17.008  0.000E+00
   2.962  0.7978E-53  0.5198E-06                                  -16.998  0.000E+00                     -16.998  0.000E+00
   2.963  0.7299E-53  0.5198E-06                                  -16.988  0.000E+00                     -16.988  0.000E+00
   2.964  0.6678E-53  0.5198E-06                                  -16.978  0.000E+00                     -16.978  0.000E+00
   2.965  0.6110E-53  0.5198E-06                                  -16.968  0.000E+00                     -16.968  0.000E+00
   2.966  0.5590E-53  0.5198E-06                                  -16.958  0.000E+00                     -16.958  0.000E+00
   2.967  0.5114E-53  0.5198E-06                                  -16.948  0.000E+00                     -16.948  0.000E+00
   2.968  0.4678E-53  0.5198E-06                                  -16.938  0.000E+00                     -16.938  0.000E+00
   2.969  0.4280E-53  0.5198E-06                                  -16.928  0.000E+00                     -16.928  0.000E+00
   2.970  0.3915E-53  0.5198E-06                                  -16.918  0.000E+00                     -16.918  0.000E+00
   2.971  0.3581E-53  0.5198E-06                                  -16.908  0.000E+00                     -16.908  0.000E+00
   2.972  0.3276E-53  0.5198E-06                                  -16.898  0.000E+00                     -16.898  0.000E+00
   2.973  0.2996E-53  0.5198E-06                                  -16.888  0.000E+00                     -16.888  0.000E+00
   2.974  0.2740E-53  0.5198E-06                                  -16.878  0.000E+00                     -16.878  0.000E+00
   2.975  0.2506E-53  0.5198E-06                                  -16.868  0.000E+00                     -16.868  0.000E+00
   2.976  0.2292E-53  0.5198E-06                                  -16.858  0.000E+00                     -16.858  0.000E+00
   2.977  0.2096E-53  0.5198E-06                                  -16.848  0.000E+00                     -16.848  0.000E+00
   2.978  0.1917E-53  0.5198E-06                                  -16.838  0.000E+00                     -16.838  0.000E+00
   2.979  0.1753E-53  0.5198E-06                                  -16.828  0.000E+00                     -16.828  0.000E+00
   2.980  0.1603E-53  0.5198E-06                                  -16.818  0.000E+00                     -16.818  0.000E+00
   2.981  0.1466E-53  0.5198E-06                                  -16.808  0.000E+00                     -16.808  0.000E+00
   2.982  0.1340E-53  0.5198E-06                                  -16.798  0.000E+00                     -16.798  0.000E+00
   2.983  0.1226E-53  0.5198E-06                                  -16.788  0.000E+00                     -16.788  0.000E+00
   2.984  0.1121E-53  0.5198E-06                                  -16.778  0.000E+00                     -16.778  0.000E+00
   2.985  0.1025E-53  0.5198E-06                                  -16.768  0.000E+00                     -16.768  0.000E+00
   2.986  0.9368E-54  0.5198E-06                                  -16.758  0.000E+00                     -16.758  0.000E+00
   2.987  0.8565E-54  0.5198E-06                                  -16.748  0.000E+00                     -16.748  0.000E+00
   2.988  0.7830E-54  0.5198E-06                                  -16.738  0.000E+00                     -16.738  0.000E+00
   2.989  0.7158E-54  0.5198E-06                                  -16.728  0.000E+00                     -16.728  0.000E+00
   2.990  0.6543E-54  0.5198E-06                                  -16.718  0.000E+00                     -16.718  0.000E+00
   2.991  0.5981E-54  0.5198E-06                                  -16.708  0.000E+00                     -16.708  0.000E+00
   2.992  0.5468E-54  0.5198E-06                                  -16.698  0.000E+00                     -16.698  0.000E+00
   2.993  0.4998E-54  0.5198E-06                                  -16.688  0.000E+00                     -16.688  0.000E+00
   2.994  0.4568E-54  0.5198E-06                                  -16.678  0.000E+00                     -16.678  0.000E+00
   2.995  0.4175E-54  0.5198E-06                                  -16.668  0.000E+00                     -16.668  0.000E+00
   2.996  0.3816E-54  0.5198E-06                                  -16.658  0.000E+00                     -16.658  0.000E+00
   2.997  0.3488E-54  0.5198E-06                                  -16.648  0.000E+00                     -16.648  0.000E+00
   2.998  0.3187E-54  0.5198E-06                                  -16.638  0.000E+00                     -16.638  0.000E+00
   2.999  0.2913E-54  0.5198E-06                                  -16.628  0.000E+00                     -16.628  0.000E+00
   3.000  0.2662E-54  0.5198E-06                                  -16.618  0.000E+00                     -16.618  0.000E+00
   3.001  0.2432E-54  0.5198E-06                                  -16.608  0.000E+00                     -16.608  0.000E+00
   3.002  0.2223E-54  0.5198E-06                                  -16.598  0.000E+00                     -16.598  0.000E+00
   3.003  0.2031E-54  0.5198E-06                                  -16.588  0.000E+00                     -16.588  0.000E+00
   3.004  0.1856E-54  0.5198E-06                                  -16.578  0.000E+00                     -16.578  0.000E+00
   3.005  0.1696E-54  0.5198E-06                                  -16.568  0.000E+00                     -16.568  0.000E+00
   3.006  0.1549E-54  0.5198E-06                                  -16.558  0.000E+00                     -16.558  0.000E+00
   3.007  0.1415E-54  0.5198E-06                                  -16.548  0.000E+00                     -16.548  0.000E+00
   3.008  0.1293E-54  0.5198E-06                                  -16.538  0.000E+00                     -16.538  0.000E+00
   3.009  0.1181E-54  0.5198E-06                                  -16.528  0.000E+00                     -16.528  0.000E+00
   3.010  0.1079E-54  0.5198E-06                                  -16.518  0.000E+00                     -16.518  0.000E+00
   3.011  0.9859E-55  0.5198E-06                                  -16.508  0.000E+00                     -16.508  0.000E+00
   3.012  0.9006E-55  0.5198E-06                                  -16.498  0.000E+00                     -16.498  0.000E+00
   3.013  0.8227E-55  0.5198E-06                                  -16.488  0.000E+00                     -16.488  0.000E+00
   3.014  0.7514E-55  0.5198E-06                                  -16.478  0.000E+00                     -16.478  0.000E+00
   3.015  0.6864E-55  0.5198E-06                                  -16.468  0.000E+00                     -16.468  0.000E+00
   3.016  0.6269E-55  0.5198E-06                                  -16.458  0.000E+00                     -16.458  0.000E+00
   3.017  0.5726E-55  0.5198E-06                                  -16.448  0.000E+00                     -16.448  0.000E+00
   3.018  0.5229E-55  0.5198E-06                                  -16.438  0.000E+00                     -16.438  0.000E+00
   3.019  0.4776E-55  0.5198E-06                                  -16.428  0.000E+00                     -16.428  0.000E+00
   3.020  0.4361E-55  0.5198E-06                                  -16.418  0.000E+00                     -16.418  0.000E+00
   3.021  0.3983E-55  0.5198E-06                                  -16.408  0.000E+00                     -16.408  0.000E+00
   3.022  0.3637E-55  0.5198E-06                                  -16.398  0.000E+00                     -16.398  0.000E+00
   3.023  0.3321E-55  0.5198E-06                                  -16.388  0.000E+00                     -16.388  0.000E+00
   3.024  0.3033E-55  0.5198E-06                                  -16.378  0.000E+00                     -16.378  0.000E+00
   3.025  0.2769E-55  0.5198E-06                                  -16.368  0.000E+00                     -16.368  0.000E+00
   3.026  0.2528E-55  0.5198E-06                                  -16.358  0.000E+00                     -16.358  0.000E+00
   3.027  0.2308E-55  0.5198E-06                                  -16.348  0.000E+00                     -16.348  0.000E+00
   3.028  0.2108E-55  0.5198E-06                                  -16.338  0.000E+00                     -16.338  0.000E+00
   3.029  0.1924E-55  0.5198E-06                                  -16.328  0.000E+00                     -16.328  0.000E+00
   3.030  0.1757E-55  0.5198E-06                                  -16.318  0.000E+00                     -16.318  0.000E+00
   3.031  0.1604E-55  0.5198E-06                                  -16.308  0.000E+00                     -16.308  0.000E+00
   3.032  0.1464E-55  0.5198E-06                                  -16.298  0.000E+00                     -16.298  0.000E+00
   3.033  0.1336E-55  0.5198E-06                                  -16.288  0.000E+00                     -16.288  0.000E+00
   3.034  0.1220E-55  0.5198E-06                                  -16.278  0.000E+00                     -16.278  0.000E+00
   3.035  0.1113E-55  0.5198E-06                                  -16.268  0.000E+00                     -16.268  0.000E+00
   3.036  0.1016E-55  0.5198E-06                                  -16.258  0.000E+00                     -16.258  0.000E+00
   3.037  0.9276E-56  0.5198E-06                                  -16.248  0.000E+00                     -16.248  0.000E+00
   3.038  0.8467E-56  0.5198E-06                                  -16.238  0.000E+00                     -16.238  0.000E+00
   3.039  0.7727E-56  0.5198E-06                                  -16.228  0.000E+00                     -16.228  0.000E+00
   3.040  0.7052E-56  0.5198E-06                                  -16.218  0.000E+00                     -16.218  0.000E+00
   3.041  0.6436E-56  0.5198E-06                                  -16.208  0.000E+00                     -16.208  0.000E+00
   3.042  0.5873E-56  0.5198E-06                                  -16.198  0.000E+00                     -16.198  0.000E+00
   3.043  0.5360E-56  0.5198E-06                                  -16.188  0.000E+00                     -16.188  0.000E+00
   3.044  0.4891E-56  0.5198E-06                                  -16.178  0.000E+00                     -16.178  0.000E+00
   3.045  0.4463E-56  0.5198E-06                                  -16.168  0.000E+00                     -16.168  0.000E+00
   3.046  0.4072E-56  0.5198E-06                                  -16.158  0.000E+00                     -16.158  0.000E+00
   3.047  0.3715E-56  0.5198E-06                                  -16.148  0.000E+00                     -16.148  0.000E+00
   3.048  0.3390E-56  0.5198E-06                                  -16.138  0.000E+00                     -16.138  0.000E+00
   3.049  0.3093E-56  0.5198E-06                                  -16.128  0.886E-13                     -16.128  0.313E-14
   3.050  0.2822E-56  0.5198E-06                                  -16.118  0.397E-12                     -16.118  0.138E-13
   3.051  0.2574E-56  0.5198E-06                                  -16.108  0.944E-12                     -16.108  0.326E-13
   3.052  0.2348E-56  0.5198E-06                                  -16.098  0.185E-11                     -16.098  0.632E-13
   3.053  0.2142E-56  0.5198E-06                                  -16.088  0.329E-11                     -16.088  0.111E-12
   3.054  0.1954E-56  0.5198E-06                                  -16.078  0.554E-11                     -16.078  0.187E-12
   3.055  0.1783E-56  0.5198E-06                                  -16.068  0.892E-11                     -16.068  0.297E-12
   3.056  0.1626E-56  0.5198E-06                                  -16.058  0.140E-10                     -16.058  0.466E-12
   3.057  0.1483E-56  0.5198E-06                                  -16.048  0.216E-10                     -16.048  0.715E-12
   3.058  0.1353E-56  0.5198E-06                                  -16.038  0.329E-10                     -16.038  0.108E-11
   3.059  0.1234E-56  0.5198E-06                                  -16.028  0.495E-10                     -16.028  0.163E-11
   3.060  0.1125E-56  0.5198E-06                                  -16.018  0.740E-10                     -16.018  0.243E-11
   3.061  0.1026E-56  0.5198E-06                                  -16.008  0.110E-09                     -16.008  0.360E-11
   3.062  0.9359E-57  0.5198E-06                                  -15.998  0.162E-09                     -15.998  0.530E-11
   3.063  0.8535E-57  0.5198E-06                                  -15.988  0.239E-09                     -15.988  0.779E-11
   3.064  0.7783E-57  0.5198E-06                                  -15.978  0.349E-09                     -15.978  0.114E-10
   3.065  0.7097E-57  0.5198E-06                                  -15.968  0.510E-09                     -15.968  0.165E-10
   3.066  0.6472E-57  0.5198E-06                                  -15.958  0.740E-09                     -15.958  0.240E-10
   3.067  0.5901E-57  0.5198E-06                                  -15.948  0.107E-08                     -15.948  0.348E-10
   3.068  0.5380E-57  0.5198E-06                                  -15.938  0.154E-08                     -15.938  0.501E-10
   3.069  0.4906E-57  0.5198E-06                                  -15.928  0.222E-08                     -15.928  0.717E-10
   3.070  0.4473E-57  0.5198E-06                                  -15.918  0.317E-08                     -15.918  0.103E-09
   3.071  0.4078E-57  0.5198E-06                                  -15.908  0.451E-08                     -15.908  0.145E-09
   3.072  0.3717E-57  0.5198E-06                                  -15.898  0.641E-08                     -15.898  0.207E-09
   3.073  0.3389E-57  0.5198E-06                                  -15.888  0.907E-08                     -15.888  0.293E-09
   3.074  0.3089E-57  0.5198E-06                                  -15.878  0.128E-07                     -15.878  0.412E-09
   3.075  0.2816E-57  0.5198E-06                                  -15.868  0.180E-07                     -15.868  0.580E-09
   3.076  0.2567E-57  0.5198E-06                                  -15.858  0.252E-07                     -15.858  0.812E-09
   3.077  0.2340E-57  0.5198E-06                                  -15.848  0.353E-07                     -15.848  0.113E-08
   3.078  0.2133E-57  0.5198E-06                                  -15.838  0.491E-07                     -15.838  0.158E-08
   3.079  0.1944E-57  0.5198E-06                                  -15.828  0.682E-07                     -15.828  0.219E-08
   3.080  0.1772E-57  0.5198E-06                                  -15.818  0.944E-07                     -15.818  0.303E-08
   3.081  0.1615E-57  0.5198E-06                                  -15.808  0.130E-06                     -15.808  0.418E-08
   3.082  0.1472E-57  0.5198E-06                                  -15.798  0.179E-06                     -15.798  0.573E-08
   3.083  0.1341E-57  0.5198E-06                                  -15.788  0.246E-06                     -15.788  0.786E-08
   3.084  0.1222E-57  0.5198E-06                                  -15.778  0.336E-06                     -15.778  0.107E-07
   3.085  0.1114E-57  0.5198E-06                                  -15.768  0.458E-06                     -15.768  0.146E-07
   3.086  0.1015E-57  0.5198E-06                                  -15.758  0.622E-06                     -15.758  0.198E-07
   3.087  0.9249E-58  0.5198E-06                                  -15.748  0.843E-06                     -15.748  0.269E-07
   3.088  0.8427E-58  0.5198E-06                                  -15.738  0.114E-05                     -15.738  0.362E-07
   3.089  0.7679E-58  0.5198E-06                                  -15.728  0.153E-05                     -15.728  0.487E-07
   3.090  0.6996E-58  0.5198E-06                                  -15.718  0.206E-05                     -15.718  0.652E-07
   3.091  0.6374E-58  0.5198E-06                                  -15.708  0.275E-05                     -15.708  0.871E-07
   3.092  0.5807E-58  0.5198E-06                                  -15.698  0.367E-05                     -15.698  0.116E-06
   3.093  0.5291E-58  0.5198E-06                                  -15.688  0.487E-05                     -15.688  0.154E-06
   3.094  0.4820E-58  0.5198E-06                                  -15.678  0.646E-05                     -15.678  0.204E-06
   3.095  0.4391E-58  0.5198E-06                                  -15.668  0.853E-05                     -15.668  0.270E-06
   3.096  0.4000E-58  0.5198E-06                                  -15.658  0.112E-04                     -15.658  0.355E-06
   3.097  0.3643E-58  0.5198E-06                                  -15.648  0.147E-04                     -15.648  0.464E-06
   3.098  0.3319E-58  0.5198E-06                                  -15.638  0.194E-04                     -15.638  0.607E-06
   3.099  0.3023E-58  0.5198E-06                                  -15.628  0.252E-04                     -15.628  0.793E-06
   3.100  0.2753E-58  0.5198E-06                                  -15.618  0.329E-04                     -15.618  0.103E-05
   3.101  0.2508E-58  0.5198E-06                                  -15.608  0.426E-04                     -15.608  0.133E-05
   3.102  0.2284E-58  0.5198E-06                                  -15.598  0.551E-04                     -15.598  0.173E-05
   3.103  0.2080E-58  0.5198E-06                                  -15.588  0.710E-04                     -15.588  0.222E-05
   3.104  0.1894E-58  0.5198E-06                                  -15.578  0.913E-04                     -15.578  0.285E-05
   3.105  0.1725E-58  0.5198E-06                                  -15.568  0.117E-03                     -15.568  0.365E-05
   3.106  0.1571E-58  0.5198E-06                                  -15.558  0.149E-03                     -15.558  0.465E-05
   3.107  0.1430E-58  0.5198E-06                                  -15.548  0.191E-03                     -15.548  0.592E-05
   3.108  0.1303E-58  0.5198E-06                                  -15.538  0.242E-03                     -15.538  0.751E-05
   3.109  0.1186E-58  0.5198E-06                                  -15.528  0.307E-03                     -15.528  0.950E-05
   3.110  0.1080E-58  0.5198E-06                                  -15.518  0.388E-03                     -15.518  0.120E-04
   3.111  0.9833E-59  0.5198E-06                                  -15.508  0.488E-03                     -15.508  0.151E-04
   3.112  0.8952E-59  0.5198E-06                                  -15.498  0.612E-03                     -15.498  0.189E-04
   3.113  0.8150E-59  0.5198E-06                                  -15.488  0.765E-03                     -15.488  0.236E-04
   3.114  0.7420E-59  0.5198E-06                                  -15.478  0.955E-03                     -15.478  0.293E-04
   3.115  0.6755E-59  0.5198E-06                                  -15.468  0.119E-02                     -15.468  0.365E-04
   3.116  0.6149E-59  0.5198E-06                                  -15.458  0.147E-02                     -15.458  0.452E-04
   3.117  0.5598E-59  0.5198E-06                                  -15.448  0.183E-02                     -15.448  0.557E-04
   3.118  0.5096E-59  0.5198E-06                                  -15.438  0.225E-02                     -15.438  0.686E-04
   3.119  0.4638E-59  0.5198E-06                                  -15.428  0.277E-02                     -15.428  0.842E-04
   3.120  0.4222E-59  0.5198E-06                                  -15.418  0.338E-02                     -15.418  0.103E-03
   3.121  0.3843E-59  0.5198E-06                                  -15.408  0.414E-02                     -15.408  0.126E-03
   3.122  0.3497E-59  0.5198E-06                                  -15.398  0.504E-02                     -15.398  0.153E-03
   3.123  0.3183E-59  0.5198E-06                                  -15.388  0.613E-02                     -15.388  0.186E-03
   3.124  0.2897E-59  0.5198E-06                                  -15.378  0.743E-02                     -15.378  0.225E-03
   3.125  0.2636E-59  0.5198E-06                                  -15.368  0.897E-02                     -15.368  0.271E-03
   3.126  0.2399E-59  0.5198E-06                                  -15.358  0.108E-01                     -15.358  0.326E-03
   3.127  0.2183E-59  0.5198E-06                                  -15.348  0.129E-01                     -15.348  0.390E-03
   3.128  0.1987E-59  0.5198E-06                                  -15.338  0.156E-01                     -15.338  0.466E-03
   3.129  0.1808E-59  0.5198E-06                                  -15.328  0.186E-01                     -15.328  0.556E-03
   3.130  0.1645E-59  0.5198E-06                                  -15.318  0.221E-01                     -15.318  0.660E-03
   3.131  0.1497E-59  0.5198E-06                                  -15.308  0.262E-01                     -15.308  0.782E-03
   3.132  0.1362E-59  0.5198E-06                                  -15.298  0.310E-01                     -15.298  0.924E-03
   3.133  0.1239E-59  0.5198E-06                                  -15.288  0.366E-01                     -15.288  0.109E-02
   3.134  0.1127E-59  0.5198E-06                                  -15.278  0.432E-01                     -15.278  0.128E-02
   3.135  0.1026E-59  0.5198E-06                                  -15.268  0.507E-01                     -15.268  0.150E-02
   3.136  0.9330E-60  0.5198E-06                                  -15.258  0.593E-01                     -15.258  0.175E-02
   3.137  0.8488E-60  0.5198E-06                                  -15.248  0.692E-01                     -15.248  0.204E-02
   3.138  0.7721E-60  0.5198E-06                                  -15.238  0.804E-01                     -15.238  0.236E-02
   3.139  0.7023E-60  0.5198E-06                                  -15.228  0.934E-01                     -15.228  0.274E-02
   3.140  0.6389E-60  0.5198E-06                                  -15.218  0.108E+00                     -15.218  0.316E-02
   3.141  0.5811E-60  0.5198E-06                                  -15.208  0.124E+00                     -15.208  0.363E-02
   3.142  0.5285E-60  0.5198E-06                                  -15.198  0.144E+00                     -15.198  0.417E-02
   3.143  0.4807E-60  0.5198E-06                                  -15.188  0.165E+00                     -15.188  0.478E-02
   3.144  0.4372E-60  0.5198E-06                                  -15.178  0.188E+00                     -15.178  0.545E-02
   3.145  0.3976E-60  0.5198E-06                                  -15.168  0.215E+00                     -15.168  0.621E-02
   3.146  0.3616E-60  0.5198E-06                                  -15.158  0.244E+00                     -15.158  0.705E-02
   3.147  0.3289E-60  0.5198E-06                                  -15.148  0.277E+00                     -15.148  0.797E-02
   3.148  0.2991E-60  0.5198E-06                                  -15.138  0.314E+00                     -15.138  0.900E-02
   3.149  0.2719E-60  0.5198E-06                                  -15.128  0.354E+00                     -15.128  0.101E-01
   3.150  0.2473E-60  0.5198E-06                                  -15.118  0.398E+00                     -15.118  0.114E-01
   3.151  0.2248E-60  0.5198E-06                                  -15.108  0.446E+00                     -15.108  0.127E-01
   3.152  0.2044E-60  0.5198E-06                                  -15.098  0.500E+00                     -15.098  0.142E-01
   3.153  0.1859E-60  0.5198E-06                                  -15.088  0.558E+00                     -15.088  0.158E-01
   3.154  0.1690E-60  0.5198E-06                                  -15.078  0.621E+00                     -15.078  0.175E-01
   3.155  0.1537E-60  0.5198E-06                                  -15.068  0.689E+00                     -15.068  0.193E-01
   3.156  0.1397E-60  0.5198E-06                                  -15.058  0.762E+00                     -15.058  0.213E-01
   3.157  0.1270E-60  0.5198E-06                                  -15.048  0.842E+00                     -15.048  0.235E-01
   3.158  0.1154E-60  0.5198E-06                                  -15.038  0.927E+00                     -15.038  0.258E-01
   3.159  0.1049E-60  0.5198E-06                                  -15.028  0.102E+01                     -15.028  0.283E-01
   3.160  0.9540E-61  0.5198E-06                                  -15.018  0.111E+01                     -15.018  0.308E-01
   3.161  0.8672E-61  0.5198E-06                                  -15.008  0.122E+01                     -15.008  0.335E-01
   3.162  0.7882E-61  0.5198E-06                                  -14.998  0.133E+01                     -14.998  0.364E-01
   3.163  0.7164E-61  0.5198E-06                                  -14.988  0.144E+01                     -14.988  0.394E-01
   3.164  0.6511E-61  0.5198E-06                                  -14.978  0.156E+01                     -14.978  0.426E-01
   3.165  0.5918E-61  0.5198E-06                                  -14.968  0.169E+01                     -14.968  0.458E-01
   3.166  0.5378E-61  0.5198E-06                                  -14.958  0.182E+01                     -14.958  0.491E-01
   3.167  0.4888E-61  0.5198E-06                                  -14.948  0.196E+01                     -14.948  0.526E-01
   3.168  0.4442E-61  0.5198E-06                                  -14.938  0.211E+01                     -14.938  0.562E-01
   3.169  0.4037E-61  0.5198E-06                                  -14.928  0.225E+01                     -14.928  0.598E-01
   3.170  0.3668E-61  0.5198E-06                                  -14.918  0.241E+01                     -14.918  0.635E-01
   3.171  0.3333E-61  0.5198E-06                                  -14.908  0.256E+01                     -14.908  0.674E-01
   3.172  0.3029E-61  0.5198E-06                                  -14.898  0.272E+01                     -14.898  0.712E-01
   3.173  0.2752E-61  0.5198E-06                                  -14.888  0.290E+01                     -14.888  0.750E-01
   3.174  0.2500E-61  0.5198E-06                                  -14.878  0.306E+01                     -14.878  0.789E-01
   3.175  0.2272E-61  0.5198E-06                                  -14.868  0.323E+01                     -14.868  0.827E-01
   3.176  0.2064E-61  0.5198E-06                                  -14.858  0.341E+01                     -14.858  0.866E-01
   3.177  0.1875E-61  0.5198E-06                                  -14.848  0.359E+01                     -14.848  0.903E-01
   3.178  0.1704E-61  0.5198E-06                                  -14.838  0.377E+01                     -14.838  0.940E-01
   3.179  0.1548E-61  0.5198E-06                                  -14.828  0.394E+01                     -14.828  0.976E-01
   3.180  0.1406E-61  0.5198E-06                                  -14.818  0.412E+01                     -14.818  0.101E+00
   3.181  0.1277E-61  0.5198E-06                                  -14.808  0.430E+01                     -14.808  0.105E+00
   3.182  0.1160E-61  0.5198E-06                                  -14.798  0.449E+01                     -14.798  0.108E+00
   3.183  0.1054E-61  0.5198E-06                                  -14.788  0.467E+01                     -14.788  0.111E+00
   3.184  0.9570E-62  0.5198E-06                                  -14.778  0.485E+01                     -14.778  0.114E+00
   3.185  0.8692E-62  0.5198E-06                                  -14.768  0.503E+01                     -14.768  0.117E+00
   3.186  0.7894E-62  0.5198E-06                                  -14.758  0.520E+01                     -14.758  0.119E+00
   3.187  0.7170E-62  0.5198E-06                                  -14.748  0.538E+01                     -14.748  0.122E+00
   3.188  0.6511E-62  0.5198E-06                                  -14.738  0.557E+01                     -14.738  0.124E+00
   3.189  0.5913E-62  0.5198E-06                                  -14.728  0.574E+01                     -14.728  0.126E+00
   3.190  0.5370E-62  0.5198E-06                                  -14.718  0.591E+01                     -14.718  0.128E+00
   3.191  0.4876E-62  0.5198E-06                                  -14.708  0.608E+01                     -14.708  0.129E+00
   3.192  0.4428E-62  0.5198E-06                                  -14.698  0.625E+01                     -14.698  0.131E+00
   3.193  0.4020E-62  0.5198E-06                                  -14.688  0.642E+01                     -14.688  0.132E+00
   3.194  0.3651E-62  0.5198E-06                                  -14.678  0.659E+01                     -14.678  0.133E+00
   3.195  0.3315E-62  0.5198E-06                                  -14.668  0.675E+01                     -14.668  0.133E+00
   3.196  0.3009E-62  0.5198E-06                                  -14.658  0.692E+01                     -14.658  0.134E+00
   3.197  0.2732E-62  0.5198E-06                                  -14.648  0.708E+01                     -14.648  0.134E+00
   3.198  0.2480E-62  0.5198E-06                                  -14.638  0.724E+01                     -14.638  0.134E+00
   3.199  0.2252E-62  0.5198E-06                                  -14.628  0.740E+01                     -14.628  0.134E+00
   3.200  0.2044E-62  0.5198E-06                                  -14.618  0.756E+01                     -14.618  0.134E+00
   3.201  0.1856E-62  0.5198E-06                                  -14.608  0.771E+01                     -14.608  0.133E+00
   3.202  0.1685E-62  0.5198E-06                                  -14.598  0.787E+01                     -14.598  0.133E+00
   3.203  0.1529E-62  0.5198E-06                                  -14.588  0.802E+01                     -14.588  0.132E+00
   3.204  0.1388E-62  0.5198E-06                                  -14.578  0.816E+01                     -14.578  0.131E+00
   3.205  0.1260E-62  0.5198E-06                                  -14.568  0.831E+01                     -14.568  0.130E+00
   3.206  0.1143E-62  0.5198E-06                                  -14.558  0.844E+01                     -14.558  0.129E+00
   3.207  0.1038E-62  0.5198E-06                                  -14.548  0.858E+01                     -14.548  0.127E+00
   3.208  0.9418E-63  0.5198E-06                                  -14.538  0.870E+01                     -14.538  0.126E+00
   3.209  0.8548E-63  0.5198E-06                                  -14.528  0.882E+01                     -14.528  0.124E+00
   3.210  0.7757E-63  0.5198E-06                                  -14.518  0.893E+01                     -14.518  0.123E+00
   3.211  0.7039E-63  0.5198E-06                                  -14.508  0.903E+01                     -14.508  0.121E+00
   3.212  0.6388E-63  0.5198E-06                                  -14.498  0.913E+01                     -14.498  0.119E+00
   3.213  0.5796E-63  0.5198E-06                                  -14.488  0.922E+01                     -14.488  0.117E+00
   3.214  0.5260E-63  0.5198E-06                                  -14.478  0.929E+01                     -14.478  0.115E+00
   3.215  0.4772E-63  0.5198E-06                                  -14.468  0.935E+01                     -14.468  0.113E+00
   3.216  0.4330E-63  0.5198E-06                                  -14.458  0.939E+01                     -14.458  0.110E+00
   3.217  0.3929E-63  0.5198E-06                                  -14.448  0.943E+01                     -14.448  0.108E+00
   3.218  0.3564E-63  0.5198E-06                                  -14.438  0.945E+01                     -14.438  0.105E+00
   3.219  0.3234E-63  0.5198E-06                                  -14.428  0.945E+01                     -14.428  0.103E+00
   3.220  0.2934E-63  0.5198E-06                                  -14.418  0.944E+01                     -14.418  0.100E+00
   3.221  0.2661E-63  0.5198E-06                                  -14.408  0.941E+01                     -14.408  0.977E-01
   3.222  0.2414E-63  0.5198E-06                                  -14.398  0.936E+01                     -14.398  0.948E-01
   3.223  0.2190E-63  0.5198E-06                                  -14.388  0.930E+01                     -14.388  0.921E-01
   3.224  0.1986E-63  0.5198E-06                                  -14.378  0.922E+01                     -14.378  0.892E-01
   3.225  0.1802E-63  0.5198E-06                                  -14.368  0.912E+01                     -14.368  0.863E-01
   3.226  0.1634E-63  0.5198E-06                                  -14.358  0.900E+01                     -14.358  0.833E-01
   3.227  0.1482E-63  0.5198E-06                                  -14.348  0.886E+01                     -14.348  0.804E-01
   3.228  0.1344E-63  0.5198E-06                                  -14.338  0.871E+01                     -14.338  0.773E-01
   3.229  0.1219E-63  0.5198E-06                                  -14.328  0.854E+01                     -14.328  0.743E-01
   3.230  0.1106E-63  0.5198E-06                                  -14.318  0.835E+01                     -14.318  0.712E-01
   3.231  0.1003E-63  0.5198E-06                                  -14.308  0.816E+01                     -14.308  0.681E-01
   3.232  0.9094E-64  0.5198E-06                                  -14.298  0.794E+01                     -14.298  0.651E-01
   3.233  0.8246E-64  0.5198E-06                                  -14.288  0.772E+01                     -14.288  0.620E-01
   3.234  0.7478E-64  0.5198E-06                                  -14.278  0.747E+01                     -14.278  0.590E-01
   3.235  0.6781E-64  0.5198E-06                                  -14.268  0.722E+01                     -14.268  0.560E-01
   3.236  0.6148E-64  0.5198E-06                                  -14.258  0.696E+01                     -14.258  0.530E-01
   3.237  0.5574E-64  0.5198E-06                                  -14.248  0.670E+01                     -14.248  0.502E-01
   3.238  0.5054E-64  0.5198E-06                                  -14.238  0.642E+01                     -14.238  0.472E-01
   3.239  0.4582E-64  0.5198E-06                                  -14.228  0.615E+01                     -14.228  0.445E-01
   3.240  0.4154E-64  0.5198E-06                                  -14.218  0.587E+01                     -14.218  0.418E-01
   3.241  0.3766E-64  0.5198E-06                                  -14.208  0.557E+01                     -14.208  0.391E-01
   3.242  0.3414E-64  0.5198E-06                                  -14.198  0.529E+01                     -14.198  0.366E-01
   3.243  0.3095E-64  0.5198E-06                                  -14.188  0.501E+01                     -14.188  0.341E-01
   3.244  0.2806E-64  0.5198E-06                                  -14.178  0.473E+01                     -14.178  0.317E-01
   3.245  0.2543E-64  0.5198E-06                                  -14.168  0.445E+01                     -14.168  0.294E-01
   3.246  0.2305E-64  0.5198E-06                                  -14.158  0.418E+01                     -14.158  0.271E-01
   3.247  0.2089E-64  0.5198E-06                                  -14.148  0.391E+01                     -14.148  0.251E-01
   3.248  0.1894E-64  0.5198E-06                                  -14.138  0.365E+01                     -14.138  0.231E-01
   3.249  0.1716E-64  0.5198E-06                                  -14.128  0.340E+01                     -14.128  0.211E-01
   3.250  0.1556E-64  0.5198E-06                                  -14.118  0.316E+01                     -14.118  0.194E-01
   3.251  0.1410E-64  0.5198E-06                                  -14.108  0.292E+01                     -14.108  0.177E-01
   3.252  0.1278E-64  0.5198E-06                                  -14.098  0.270E+01                     -14.098  0.161E-01
   3.253  0.1158E-64  0.5198E-06                                  -14.088  0.249E+01                     -14.088  0.147E-01
   3.254  0.1049E-64  0.5198E-06                                  -14.078  0.227E+01                     -14.078  0.133E-01
   3.255  0.9507E-65  0.5198E-06                                  -14.068  0.208E+01                     -14.068  0.120E-01
   3.256  0.8614E-65  0.5198E-06                                  -14.058  0.190E+01                     -14.058  0.108E-01
   3.257  0.7805E-65  0.5198E-06                                  -14.048  0.172E+01                     -14.048  0.973E-02
   3.258  0.7072E-65  0.5198E-06                                  -14.038  0.156E+01                     -14.038  0.872E-02
   3.259  0.6408E-65  0.5198E-06                                  -14.028  0.141E+01                     -14.028  0.780E-02
   3.260  0.5805E-65  0.5198E-06                                  -14.018  0.128E+01                     -14.018  0.695E-02
   3.261  0.5260E-65  0.5198E-06                                  -14.008  0.115E+01                     -14.008  0.618E-02
   3.262  0.4765E-65  0.5198E-06                                  -13.998  0.103E+01                     -13.998  0.548E-02
   3.263  0.4317E-65  0.5198E-06                                  -13.988  0.920E+00                     -13.988  0.484E-02
   3.264  0.3910E-65  0.5198E-06                                  -13.978  0.819E+00                     -13.978  0.427E-02
   3.265  0.3542E-65  0.5198E-06                                  -13.968  0.728E+00                     -13.968  0.376E-02
   3.266  0.3209E-65  0.5198E-06                                  -13.958  0.645E+00                     -13.958  0.329E-02
   3.267  0.2906E-65  0.5198E-06                                  -13.948  0.569E+00                     -13.948  0.287E-02
   3.268  0.2632E-65  0.5198E-06                                  -13.938  0.501E+00                     -13.938  0.251E-02
   3.269  0.2384E-65  0.5198E-06                                  -13.928  0.440E+00                     -13.928  0.219E-02
   3.270  0.2159E-65  0.5198E-06                                  -13.918  0.385E+00                     -13.918  0.189E-02
   3.271  0.1956E-65  0.5198E-06                                  -13.908  0.335E+00                     -13.908  0.164E-02
   3.272  0.1771E-65  0.5198E-06                                  -13.898  0.292E+00                     -13.898  0.141E-02
   3.273  0.1604E-65  0.5198E-06                                  -13.888  0.253E+00                     -13.888  0.121E-02
   3.274  0.1453E-65  0.5198E-06                                  -13.878  0.218E+00                     -13.878  0.104E-02
   3.275  0.1315E-65  0.5198E-06                                  -13.868  0.188E+00                     -13.868  0.887E-03
   3.276  0.1191E-65  0.5198E-06                                  -13.858  0.162E+00                     -13.858  0.756E-03
   3.277  0.1079E-65  0.5198E-06                                  -13.848  0.139E+00                     -13.848  0.643E-03
   3.278  0.9766E-66  0.5198E-06                                  -13.838  0.118E+00                     -13.838  0.544E-03
   3.279  0.8842E-66  0.5198E-06                                  -13.828  0.101E+00                     -13.828  0.459E-03
   3.280  0.8006E-66  0.5198E-06                                  -13.818  0.856E-01                     -13.818  0.387E-03
   3.281  0.7248E-66  0.5198E-06                                  -13.808  0.724E-01                     -13.808  0.324E-03
   3.282  0.6562E-66  0.5198E-06                                  -13.798  0.611E-01                     -13.798  0.272E-03
   3.283  0.5941E-66  0.5198E-06                                  -13.788  0.514E-01                     -13.788  0.227E-03
   3.284  0.5378E-66  0.5198E-06                                  -13.778  0.431E-01                     -13.778  0.189E-03
   3.285  0.4869E-66  0.5198E-06                                  -13.768  0.359E-01                     -13.768  0.157E-03
   3.286  0.4407E-66  0.5198E-06                                  -13.758  0.299E-01                     -13.758  0.130E-03
   3.287  0.3989E-66  0.5198E-06                                  -13.748  0.248E-01                     -13.748  0.107E-03
   3.288  0.3611E-66  0.5198E-06                                  -13.738  0.206E-01                     -13.738  0.881E-04
   3.289  0.3268E-66  0.5198E-06                                  -13.728  0.170E-01                     -13.728  0.722E-04
   3.290  0.2958E-66  0.5198E-06                                  -13.718  0.140E-01                     -13.718  0.590E-04
   3.291  0.2677E-66  0.5198E-06                                  -13.708  0.114E-01                     -13.708  0.481E-04
   3.292  0.2423E-66  0.5198E-06                                  -13.698  0.936E-02                     -13.698  0.391E-04
   3.293  0.2193E-66  0.5198E-06                                  -13.688  0.763E-02                     -13.688  0.317E-04
   3.294  0.1985E-66  0.5198E-06                                  -13.678  0.620E-02                     -13.678  0.256E-04
   3.295  0.1796E-66  0.5198E-06                                  -13.668  0.502E-02                     -13.668  0.206E-04
   3.296  0.1625E-66  0.5198E-06                                  -13.658  0.405E-02                     -13.658  0.166E-04
   3.297  0.1471E-66  0.5198E-06                                  -13.648  0.326E-02                     -13.648  0.133E-04
   3.298  0.1331E-66  0.5198E-06                                  -13.638  0.261E-02                     -13.638  0.106E-04
   3.299  0.1204E-66  0.5198E-06                                  -13.628  0.209E-02                     -13.628  0.843E-05
   3.300  0.1089E-66  0.5198E-06                                  -13.618  0.167E-02                     -13.618  0.669E-05
   3.301  0.9857E-67  0.5198E-06                                  -13.608  0.132E-02                     -13.608  0.529E-05
   3.302  0.8918E-67  0.5198E-06                                  -13.598  0.105E-02                     -13.598  0.417E-05
   3.303  0.8068E-67  0.5198E-06                                  -13.588  0.828E-03                     -13.588  0.328E-05
   3.304  0.7299E-67  0.5198E-06                                  -13.578  0.652E-03                     -13.578  0.257E-05
   3.305  0.6603E-67  0.5198E-06                                  -13.568  0.512E-03                     -13.568  0.201E-05
   3.306  0.5974E-67  0.5198E-06                                  -13.558  0.400E-03                     -13.558  0.157E-05
   3.307  0.5404E-67  0.5198E-06                                  -13.548  0.312E-03                     -13.548  0.122E-05
   3.308  0.4888E-67  0.5198E-06                                  -13.538  0.242E-03                     -13.538  0.941E-06
   3.309  0.4421E-67  0.5198E-06                                  -13.528  0.188E-03                     -13.528  0.726E-06
   3.310  0.3999E-67  0.5198E-06                                  -13.518  0.145E-03                     -13.518  0.559E-06
   3.311  0.3617E-67  0.5198E-06                                  -13.508  0.111E-03                     -13.508  0.429E-06
   3.312  0.3271E-67  0.5198E-06                                  -13.498  0.856E-04                     -13.498  0.328E-06
   3.313  0.2959E-67  0.5198E-06                                  -13.488  0.655E-04                     -13.488  0.250E-06
   3.314  0.2676E-67  0.5198E-06                                  -13.478  0.499E-04                     -13.478  0.190E-06
   3.315  0.2420E-67  0.5198E-06                                  -13.468  0.379E-04                     -13.468  0.144E-06
   3.316  0.2188E-67  0.5198E-06                                  -13.458  0.287E-04                     -13.458  0.108E-06
   3.317  0.1979E-67  0.5198E-06                                  -13.448  0.217E-04                     -13.448  0.818E-07
   3.318  0.1789E-67  0.5198E-06                                  -13.438  0.163E-04                     -13.438  0.614E-07
   3.319  0.1618E-67  0.5198E-06                                  -13.428  0.122E-04                     -13.428  0.460E-07
   3.320  0.1463E-67  0.5198E-06                                  -13.418  0.917E-05                     -13.418  0.343E-07
   3.321  0.1323E-67  0.5198E-06                                  -13.408  0.684E-05                     -13.408  0.255E-07
   3.322  0.1196E-67  0.5198E-06                                  -13.398  0.507E-05                     -13.398  0.189E-07
   3.323  0.1081E-67  0.5198E-06                                  -13.388  0.376E-05                     -13.388  0.140E-07
   3.324  0.9776E-68  0.5198E-06                                  -13.378  0.278E-05                     -13.378  0.103E-07
   3.325  0.8838E-68  0.5198E-06                                  -13.368  0.204E-05                     -13.368  0.756E-08
   3.326  0.7990E-68  0.5198E-06                                  -13.358  0.150E-05                     -13.358  0.554E-08
   3.327  0.7223E-68  0.5198E-06                                  -13.348  0.110E-05                     -13.348  0.404E-08
   3.328  0.6529E-68  0.5198E-06                                  -13.338  0.800E-06                     -13.338  0.294E-08
   3.329  0.5902E-68  0.5198E-06                                  -13.328  0.580E-06                     -13.328  0.213E-08
   3.330  0.5335E-68  0.5198E-06                                  -13.318  0.420E-06                     -13.318  0.154E-08
   3.331  0.4822E-68  0.5198E-06                                  -13.308  0.303E-06                     -13.308  0.111E-08
   3.332  0.4358E-68  0.5198E-06                                  -13.298  0.218E-06                     -13.298  0.798E-09
   3.333  0.3939E-68  0.5198E-06                                  -13.288  0.157E-06                     -13.288  0.571E-09
   3.334  0.3560E-68  0.5198E-06                                  -13.278  0.112E-06                     -13.278  0.408E-09
   3.335  0.3217E-68  0.5198E-06                                  -13.268  0.799E-07                     -13.268  0.290E-09
   3.336  0.2908E-68  0.5198E-06                                  -13.258  0.567E-07                     -13.258  0.206E-09
   3.337  0.2628E-68  0.5198E-06                                  -13.248  0.401E-07                     -13.248  0.145E-09
   3.338  0.2375E-68  0.5198E-06                                  -13.238  0.283E-07                     -13.238  0.102E-09
   3.339  0.2146E-68  0.5198E-06                                  -13.228  0.199E-07                     -13.228  0.720E-10
   3.340  0.1939E-68  0.5198E-06                                  -13.218  0.140E-07                     -13.218  0.504E-10
   3.341  0.1752E-68  0.5198E-06                                  -13.208  0.977E-08                     -13.208  0.352E-10
   3.342  0.1583E-68  0.5198E-06                                  -13.198  0.680E-08                     -13.198  0.244E-10
   3.343  0.1430E-68  0.5198E-06                                  -13.188  0.472E-08                     -13.188  0.169E-10
   3.344  0.1292E-68  0.5198E-06                                  -13.178  0.326E-08                     -13.178  0.116E-10
   3.345  0.1167E-68  0.5198E-06                                  -13.168  0.225E-08                     -13.168  0.803E-11
   3.346  0.1055E-68  0.5198E-06                                  -13.158  0.154E-08                     -13.158  0.549E-11
   3.347  0.9528E-69  0.5198E-06                                  -13.148  0.106E-08                     -13.148  0.374E-11
   3.348  0.8607E-69  0.5198E-06                                  -13.138  0.718E-09                     -13.138  0.254E-11
   3.349  0.7775E-69  0.5198E-06                                  -13.128  0.486E-09                     -13.128  0.171E-11
   3.350  0.7023E-69  0.5198E-06                                  -13.118  0.327E-09                     -13.118  0.114E-11
   3.351  0.6344E-69  0.5198E-06                                  -13.108  0.219E-09                     -13.108  0.754E-12
   3.352  0.5730E-69  0.5198E-06                                  -13.098  0.144E-09                     -13.098  0.494E-12
   3.353  0.5175E-69  0.5198E-06                                  -13.088  0.941E-10                     -13.088  0.319E-12
   3.354  0.4674E-69  0.5198E-06                                  -13.078  0.597E-10                     -13.078  0.202E-12
   3.355  0.4222E-69  0.5198E-06                                  -13.068  0.365E-10                     -13.068  0.127E-12
   3.356  0.3813E-69  0.5198E-06                                  -13.058  0.215E-10                     -13.058  0.767E-13
   3.357  0.3443E-69  0.5198E-06                                  -13.048  0.120E-10                     -13.048  0.446E-13
   3.358  0.3109E-69  0.5198E-06                                  -13.038  0.600E-11                     -13.038  0.237E-13
   3.359  0.2808E-69  0.5198E-06                                  -13.028  0.234E-11                     -13.028  0.102E-13
   3.360  0.2536E-69  0.5198E-06                                  -13.018  0.313E-12                     -13.018  0.163E-14
   3.361  0.2289E-69  0.5198E-06                                  -13.008  0.000E+00                     -13.008  0.000E+00
   3.362  0.2067E-69  0.5198E-06                                  -12.998  0.000E+00                     -12.998  0.000E+00
   3.363  0.1867E-69  0.5198E-06                                  -12.988  0.000E+00                     -12.988  0.000E+00
   3.364  0.1685E-69  0.5198E-06                                  -12.978  0.000E+00                     -12.978  0.000E+00
   3.365  0.1522E-69  0.5198E-06                                  -12.968  0.000E+00                     -12.968  0.000E+00
   3.366  0.1374E-69  0.5198E-06                                  -12.958  0.000E+00                     -12.958  0.000E+00
   3.367  0.1240E-69  0.5198E-06                                  -12.948  0.000E+00                     -12.948  0.000E+00
   3.368  0.1120E-69  0.5198E-06                                  -12.938  0.000E+00                     -12.938  0.000E+00
   3.369  0.1011E-69  0.5198E-06                                  -12.928  0.000E+00                     -12.928  0.000E+00
   3.370  0.9124E-70  0.5198E-06                                  -12.918  0.000E+00                     -12.918  0.000E+00
   3.371  0.8236E-70  0.5198E-06                                  -12.908  0.000E+00                     -12.908  0.000E+00
   3.372  0.7434E-70  0.5198E-06                                  -12.898  0.000E+00                     -12.898  0.000E+00
   3.373  0.6710E-70  0.5198E-06                                  -12.888  0.000E+00                     -12.888  0.000E+00
   3.374  0.6056E-70  0.5198E-06                                  -12.878  0.000E+00                     -12.878  0.000E+00
   3.375  0.5466E-70  0.5198E-06                                  -12.868  0.000E+00                     -12.868  0.000E+00
   3.376  0.4933E-70  0.5198E-06                                  -12.858  0.000E+00                     -12.858  0.000E+00
   3.377  0.4452E-70  0.5198E-06                                  -12.848  0.000E+00                     -12.848  0.000E+00
   3.378  0.4018E-70  0.5198E-06                                  -12.838  0.000E+00                     -12.838  0.000E+00
   3.379  0.3626E-70  0.5198E-06                                  -12.828  0.000E+00                     -12.828  0.000E+00
   3.380  0.3272E-70  0.5198E-06                                  -12.818  0.000E+00                     -12.818  0.000E+00
   3.381  0.2953E-70  0.5198E-06                                  -12.808  0.000E+00                     -12.808  0.000E+00
   3.382  0.2664E-70  0.5198E-06                                  -12.798  0.000E+00                     -12.798  0.000E+00
   3.383  0.2404E-70  0.5198E-06                                  -12.788  0.000E+00                     -12.788  0.000E+00
   3.384  0.2169E-70  0.5198E-06                                  -12.778  0.000E+00                     -12.778  0.000E+00
   3.385  0.1957E-70  0.5198E-06                                  -12.768  0.000E+00                     -12.768  0.000E+00
   3.386  0.1766E-70  0.5198E-06                                  -12.758  0.000E+00                     -12.758  0.000E+00
   3.387  0.1593E-70  0.5198E-06                                  -12.748  0.000E+00                     -12.748  0.000E+00
   3.388  0.1437E-70  0.5198E-06                                  -12.738  0.000E+00                     -12.738  0.000E+00
   3.389  0.1297E-70  0.5198E-06                                  -12.728  0.000E+00                     -12.728  0.000E+00
   3.390  0.1170E-70  0.5198E-06                                  -12.718  0.000E+00                     -12.718  0.000E+00
   3.391  0.1055E-70  0.5198E-06                                  -12.708  0.000E+00                     -12.708  0.000E+00
   3.392  0.9517E-71  0.5198E-06                                  -12.698  0.000E+00                     -12.698  0.000E+00
   3.393  0.8585E-71  0.5198E-06                                  -12.688  0.000E+00                     -12.688  0.000E+00
   3.394  0.7743E-71  0.5198E-06                                  -12.678  0.000E+00                     -12.678  0.000E+00
   3.395  0.6984E-71  0.5198E-06                                  -12.668  0.000E+00                     -12.668  0.000E+00
   3.396  0.6299E-71  0.5198E-06                                  -12.658  0.000E+00                     -12.658  0.000E+00
   3.397  0.5681E-71  0.5198E-06                                  -12.648  0.000E+00                     -12.648  0.000E+00
   3.398  0.5124E-71  0.5198E-06                                  -12.638  0.000E+00                     -12.638  0.000E+00
   3.399  0.4621E-71  0.5198E-06                                  -12.628  0.000E+00                     -12.628  0.000E+00
   3.400  0.4167E-71  0.5198E-06                                  -12.618  0.000E+00                     -12.618  0.000E+00
   3.401  0.3758E-71  0.5198E-06                                  -12.608  0.000E+00                     -12.608  0.000E+00
   3.402  0.3388E-71  0.5198E-06                                  -12.598  0.000E+00                     -12.598  0.000E+00
   3.403  0.3055E-71  0.5198E-06                                  -12.588  0.000E+00                     -12.588  0.000E+00
   3.404  0.2755E-71  0.5198E-06                                  -12.578  0.000E+00                     -12.578  0.000E+00
   3.405  0.2484E-71  0.5198E-06                                  -12.568  0.000E+00                     -12.568  0.000E+00
   3.406  0.2240E-71  0.5198E-06                                  -12.558  0.000E+00                     -12.558  0.000E+00
   3.407  0.2019E-71  0.5198E-06                                  -12.548  0.000E+00                     -12.548  0.000E+00
   3.408  0.1821E-71  0.5198E-06                                  -12.538  0.000E+00                     -12.538  0.000E+00
   3.409  0.1641E-71  0.5198E-06                                  -12.528  0.000E+00                     -12.528  0.000E+00
   3.410  0.1480E-71  0.5198E-06                                  -12.518  0.000E+00                     -12.518  0.000E+00
   3.411  0.1334E-71  0.5198E-06                                  -12.508  0.000E+00                     -12.508  0.000E+00
   3.412  0.1202E-71  0.5198E-06                                  -12.498  0.000E+00                     -12.498  0.000E+00
   3.413  0.1084E-71  0.5198E-06                                  -12.488  0.000E+00                     -12.488  0.000E+00
   3.414  0.9770E-72  0.5198E-06                                  -12.478  0.000E+00                     -12.478  0.000E+00
   3.415  0.8806E-72  0.5198E-06                                  -12.468  0.000E+00                     -12.468  0.000E+00
   3.416  0.7937E-72  0.5198E-06                                  -12.458  0.000E+00                     -12.458  0.000E+00
   3.417  0.7154E-72  0.5198E-06                                  -12.448  0.000E+00                     -12.448  0.000E+00
   3.418  0.6447E-72  0.5198E-06                                  -12.438  0.000E+00                     -12.438  0.000E+00
   3.419  0.5810E-72  0.5198E-06                                  -12.428  0.000E+00                     -12.428  0.000E+00
   3.420  0.5236E-72  0.5198E-06                                  -12.418  0.000E+00                     -12.418  0.000E+00
   3.421  0.4719E-72  0.5198E-06                                  -12.408  0.000E+00                     -12.408  0.000E+00
   3.422  0.4252E-72  0.5198E-06                                  -12.398  0.000E+00                     -12.398  0.000E+00
   3.423  0.3832E-72  0.5198E-06                                  -12.388  0.000E+00                     -12.388  0.000E+00
   3.424  0.3453E-72  0.5198E-06                                  -12.378  0.000E+00                     -12.378  0.000E+00
   3.425  0.3111E-72  0.5198E-06                                  -12.368  0.000E+00                     -12.368  0.000E+00
   3.426  0.2803E-72  0.5198E-06                                  -12.358  0.000E+00                     -12.358  0.000E+00
   3.427  0.2526E-72  0.5198E-06                                  -12.348  0.000E+00                     -12.348  0.000E+00
   3.428  0.2276E-72  0.5198E-06                                  -12.338  0.000E+00                     -12.338  0.000E+00
   3.429  0.2050E-72  0.5198E-06                                  -12.328  0.000E+00                     -12.328  0.000E+00
   3.430  0.1847E-72  0.5198E-06                                  -12.318  0.000E+00                     -12.318  0.000E+00
   3.431  0.1664E-72  0.5198E-06                                  -12.308  0.000E+00                     -12.308  0.000E+00
   3.432  0.1499E-72  0.5198E-06                                  -12.298  0.000E+00                     -12.298  0.000E+00
   3.433  0.1350E-72  0.5198E-06                                  -12.288  0.000E+00                     -12.288  0.000E+00
   3.434  0.1216E-72  0.5198E-06                                  -12.278  0.000E+00                     -12.278  0.000E+00
   3.435  0.1096E-72  0.5198E-06                                  -12.268  0.000E+00                     -12.268  0.000E+00
   3.436  0.9869E-73  0.5198E-06                                  -12.258  0.000E+00                     -12.258  0.000E+00
   3.437  0.8889E-73  0.5198E-06                                  -12.248  0.000E+00                     -12.248  0.000E+00
   3.438  0.8006E-73  0.5198E-06                                  -12.238  0.000E+00                     -12.238  0.000E+00
   3.439  0.7210E-73  0.5198E-06                                  -12.228  0.000E+00                     -12.228  0.000E+00
   3.440  0.6494E-73  0.5198E-06                                  -12.218  0.000E+00                     -12.218  0.000E+00
   3.441  0.5848E-73  0.5198E-06                                  -12.208  0.000E+00                     -12.208  0.000E+00
   3.442  0.5267E-73  0.5198E-06                                  -12.198  0.000E+00                     -12.198  0.000E+00
   3.443  0.4743E-73  0.5198E-06                                  -12.188  0.000E+00                     -12.188  0.000E+00
   3.444  0.4271E-73  0.5198E-06                                  -12.178  0.000E+00                     -12.178  0.000E+00
   3.445  0.3846E-73  0.5198E-06                                  -12.168  0.000E+00                     -12.168  0.000E+00
   3.446  0.3463E-73  0.5198E-06                                  -12.158  0.000E+00                     -12.158  0.000E+00
   3.447  0.3118E-73  0.5198E-06                                  -12.148  0.000E+00                     -12.148  0.000E+00
   3.448  0.2807E-73  0.5198E-06                                  -12.138  0.000E+00                     -12.138  0.000E+00
   3.449  0.2527E-73  0.5198E-06                                  -12.128  0.000E+00                     -12.128  0.000E+00
   3.450  0.2275E-73  0.5198E-06                                  -12.118  0.000E+00                     -12.118  0.000E+00
   3.451  0.2049E-73  0.5198E-06                                  -12.108  0.000E+00                     -12.108  0.000E+00
   3.452  0.1844E-73  0.5198E-06                                  -12.098  0.000E+00                     -12.098  0.000E+00
   3.453  0.1660E-73  0.5198E-06                                  -12.088  0.000E+00                     -12.088  0.000E+00
   3.454  0.1494E-73  0.5198E-06                                  -12.078  0.000E+00                     -12.078  0.000E+00
   3.455  0.1345E-73  0.5198E-06                                  -12.068  0.000E+00                     -12.068  0.000E+00
   3.456  0.1211E-73  0.5198E-06                                  -12.058  0.000E+00                     -12.058  0.000E+00
   3.457  0.1090E-73  0.5198E-06                                  -12.048  0.000E+00                     -12.048  0.000E+00
   3.458  0.9810E-74  0.5198E-06                                  -12.038  0.000E+00                     -12.038  0.000E+00
   3.459  0.8830E-74  0.5198E-06                                  -12.028  0.000E+00                     -12.028  0.000E+00
   3.460  0.7947E-74  0.5198E-06                                  -12.018  0.000E+00                     -12.018  0.000E+00
   3.461  0.7152E-74  0.5198E-06                                  -12.008  0.000E+00                     -12.008  0.000E+00
   3.462  0.6436E-74  0.5198E-06                                  -11.998  0.000E+00                     -11.998  0.000E+00
   3.463  0.5792E-74  0.5198E-06                                  -11.988  0.000E+00                     -11.988  0.000E+00
   3.464  0.5212E-74  0.5198E-06                                  -11.978  0.000E+00                     -11.978  0.000E+00
   3.465  0.4690E-74  0.5198E-06                                  -11.968  0.000E+00                     -11.968  0.000E+00
   3.466  0.4221E-74  0.5198E-06                                  -11.958  0.000E+00                     -11.958  0.000E+00
   3.467  0.3798E-74  0.5198E-06                                  -11.948  0.000E+00                     -11.948  0.000E+00
   3.468  0.3417E-74  0.5198E-06                                  -11.938  0.000E+00                     -11.938  0.000E+00
   3.469  0.3074E-74  0.5198E-06                                  -11.928  0.000E+00                     -11.928  0.000E+00
   3.470  0.2766E-74  0.5198E-06                                  -11.918  0.000E+00                     -11.918  0.000E+00
   3.471  0.2489E-74  0.5198E-06                                  -11.908  0.000E+00                     -11.908  0.000E+00
   3.472  0.2239E-74  0.5198E-06                                  -11.898  0.000E+00                     -11.898  0.000E+00
   3.473  0.2014E-74  0.5198E-06                                  -11.888  0.000E+00                     -11.888  0.000E+00
   3.474  0.1812E-74  0.5198E-06                                  -11.878  0.000E+00                     -11.878  0.000E+00
   3.475  0.1630E-74  0.5198E-06                                  -11.868  0.000E+00                     -11.868  0.000E+00
   3.476  0.1466E-74  0.5198E-06                                  -11.858  0.000E+00                     -11.858  0.000E+00
   3.477  0.1319E-74  0.5198E-06                                  -11.848  0.000E+00                     -11.848  0.000E+00
   3.478  0.1186E-74  0.5198E-06                                  -11.838  0.000E+00                     -11.838  0.000E+00
   3.479  0.1067E-74  0.5198E-06                                  -11.828  0.000E+00                     -11.828  0.000E+00
   3.480  0.9597E-75  0.5198E-06                                  -11.818  0.000E+00                     -11.818  0.000E+00
   3.481  0.8631E-75  0.5198E-06                                  -11.808  0.000E+00                     -11.808  0.000E+00
   3.482  0.7762E-75  0.5198E-06                                  -11.798  0.000E+00                     -11.798  0.000E+00
   3.483  0.6981E-75  0.5198E-06                                  -11.788  0.000E+00                     -11.788  0.000E+00
   3.484  0.6278E-75  0.5198E-06                                  -11.778  0.000E+00                     -11.778  0.000E+00
   3.485  0.5645E-75  0.5198E-06                                  -11.768  0.000E+00                     -11.768  0.000E+00
   3.486  0.5077E-75  0.5198E-06                                  -11.758  0.000E+00                     -11.758  0.000E+00
   3.487  0.4565E-75  0.5198E-06                                  -11.748  0.000E+00                     -11.748  0.000E+00
   3.488  0.4105E-75  0.5198E-06                                  -11.738  0.000E+00                     -11.738  0.000E+00
   3.489  0.3691E-75  0.5198E-06                                  -11.728  0.000E+00                     -11.728  0.000E+00
   3.490  0.3318E-75  0.5198E-06                                  -11.718  0.000E+00                     -11.718  0.000E+00
   3.491  0.2983E-75  0.5198E-06                                  -11.708  0.000E+00                     -11.708  0.000E+00
   3.492  0.2682E-75  0.5198E-06                                  -11.698  0.000E+00                     -11.698  0.000E+00
   3.493  0.2411E-75  0.5198E-06                                  -11.688  0.000E+00                     -11.688  0.000E+00
   3.494  0.2168E-75  0.5198E-06                                  -11.678  0.000E+00                     -11.678  0.000E+00
   3.495  0.1949E-75  0.5198E-06                                  -11.668  0.000E+00                     -11.668  0.000E+00
   3.496  0.1752E-75  0.5198E-06                                  -11.658  0.000E+00                     -11.658  0.000E+00
   3.497  0.1575E-75  0.5198E-06                                  -11.648  0.000E+00                     -11.648  0.000E+00
   3.498  0.1416E-75  0.5198E-06                                  -11.638  0.000E+00                     -11.638  0.000E+00
   3.499  0.1272E-75  0.5198E-06                                  -11.628  0.000E+00                     -11.628  0.000E+00
   3.500  0.1144E-75  0.5198E-06                                  -11.618  0.000E+00                     -11.618  0.000E+00
   3.501  0.1028E-75  0.5198E-06                                  -11.608  0.000E+00                     -11.608  0.000E+00
   3.502  0.9238E-76  0.5198E-06                                  -11.598  0.000E+00                     -11.598  0.000E+00
   3.503  0.8303E-76  0.5198E-06                                  -11.588  0.000E+00                     -11.588  0.000E+00
   3.504  0.7461E-76  0.5198E-06                                  -11.578  0.000E+00                     -11.578  0.000E+00
   3.505  0.6705E-76  0.5198E-06                                  -11.568  0.000E+00                     -11.568  0.000E+00
   3.506  0.6026E-76  0.5198E-06                                  -11.558  0.000E+00                     -11.558  0.000E+00
   3.507  0.5415E-76  0.5198E-06                                  -11.548  0.000E+00                     -11.548  0.000E+00
   3.508  0.4866E-76  0.5198E-06                                  -11.538  0.000E+00                     -11.538  0.000E+00
   3.509  0.4372E-76  0.5198E-06                                  -11.528  0.000E+00                     -11.528  0.000E+00
   3.510  0.3928E-76  0.5198E-06                                  -11.518  0.000E+00                     -11.518  0.000E+00
   3.511  0.3530E-76  0.5198E-06                                  -11.508  0.000E+00                     -11.508  0.000E+00
   3.512  0.3171E-76  0.5198E-06                                  -11.498  0.000E+00                     -11.498  0.000E+00
   3.513  0.2849E-76  0.5198E-06                                  -11.488  0.000E+00                     -11.488  0.000E+00
   3.514  0.2560E-76  0.5198E-06                                  -11.478  0.000E+00                     -11.478  0.000E+00
   3.515  0.2299E-76  0.5198E-06                                  -11.468  0.000E+00                     -11.468  0.000E+00
   3.516  0.2066E-76  0.5198E-06                                  -11.458  0.000E+00                     -11.458  0.000E+00
   3.517  0.1856E-76  0.5198E-06                                  -11.448  0.000E+00                     -11.448  0.000E+00
   3.518  0.1667E-76  0.5198E-06                                  -11.438  0.000E+00                     -11.438  0.000E+00
   3.519  0.1497E-76  0.5198E-06                                  -11.428  0.000E+00                     -11.428  0.000E+00
   3.520  0.1345E-76  0.5198E-06                                  -11.418  0.000E+00                     -11.418  0.000E+00
   3.521  0.1208E-76  0.5198E-06                                  -11.408  0.000E+00                     -11.408  0.000E+00
   3.522  0.1085E-76  0.5198E-06                                  -11.398  0.000E+00                     -11.398  0.000E+00
   3.523  0.9744E-77  0.5198E-06                                  -11.388  0.000E+00                     -11.388  0.000E+00
   3.524  0.8751E-77  0.5198E-06                                  -11.378  0.000E+00                     -11.378  0.000E+00
   3.525  0.7859E-77  0.5198E-06                                  -11.368  0.000E+00                     -11.368  0.000E+00
   3.526  0.7058E-77  0.5198E-06                                  -11.358  0.000E+00                     -11.358  0.000E+00
   3.527  0.6338E-77  0.5198E-06                                  -11.348  0.000E+00                     -11.348  0.000E+00
   3.528  0.5691E-77  0.5198E-06                                  -11.338  0.000E+00                     -11.338  0.000E+00
   3.529  0.5111E-77  0.5198E-06                                  -11.328  0.000E+00                     -11.328  0.000E+00
   3.530  0.4589E-77  0.5198E-06                                  -11.318  0.000E+00                     -11.318  0.000E+00
   3.531  0.4120E-77  0.5198E-06                                  -11.308  0.000E+00                     -11.308  0.000E+00
   3.532  0.3700E-77  0.5198E-06                                  -11.298  0.000E+00                     -11.298  0.000E+00
   3.533  0.3322E-77  0.5198E-06                                  -11.288  0.000E+00                     -11.288  0.000E+00
   3.534  0.2982E-77  0.5198E-06                                  -11.278  0.000E+00                     -11.278  0.000E+00
   3.535  0.2677E-77  0.5198E-06                                  -11.268  0.000E+00                     -11.268  0.000E+00
   3.536  0.2403E-77  0.5198E-06                                  -11.258  0.000E+00                     -11.258  0.000E+00
   3.537  0.2158E-77  0.5198E-06                                  -11.248  0.000E+00                     -11.248  0.000E+00
   3.538  0.1937E-77  0.5198E-06                                  -11.238  0.000E+00                     -11.238  0.000E+00
   3.539  0.1739E-77  0.5198E-06                                  -11.228  0.000E+00                     -11.228  0.000E+00
   3.540  0.1561E-77  0.5198E-06                                  -11.218  0.000E+00                     -11.218  0.000E+00
   3.541  0.1401E-77  0.5198E-06                                  -11.208  0.000E+00                     -11.208  0.000E+00
   3.542  0.1257E-77  0.5198E-06                                  -11.198  0.000E+00                     -11.198  0.000E+00
   3.543  0.1129E-77  0.5198E-06                                  -11.188  0.000E+00                     -11.188  0.000E+00
   3.544  0.1013E-77  0.5198E-06                                  -11.178  0.000E+00                     -11.178  0.000E+00
   3.545  0.9090E-78  0.5198E-06                                  -11.168  0.000E+00                     -11.168  0.000E+00
   3.546  0.8158E-78  0.5198E-06                                  -11.158  0.000E+00                     -11.158  0.000E+00
   3.547  0.7321E-78  0.5198E-06                                  -11.148  0.000E+00                     -11.148  0.000E+00
   3.548  0.6570E-78  0.5198E-06                                  -11.138  0.000E+00                     -11.138  0.000E+00
   3.549  0.5895E-78  0.5198E-06                                  -11.128  0.000E+00                     -11.128  0.000E+00
   3.550  0.5290E-78  0.5198E-06                                  -11.118  0.000E+00                     -11.118  0.000E+00
   3.551  0.4747E-78  0.5198E-06                                  -11.108  0.000E+00                     -11.108  0.000E+00
   3.552  0.4259E-78  0.5198E-06                                  -11.098  0.000E+00                     -11.098  0.000E+00
   3.553  0.3821E-78  0.5198E-06                                  -11.088  0.000E+00                     -11.088  0.000E+00
   3.554  0.3429E-78  0.5198E-06                                  -11.078  0.000E+00                     -11.078  0.000E+00
   3.555  0.3076E-78  0.5198E-06                                  -11.068  0.000E+00                     -11.068  0.000E+00
   3.556  0.2760E-78  0.5198E-06                                  -11.058  0.000E+00                     -11.058  0.000E+00
   3.557  0.2476E-78  0.5198E-06                                  -11.048  0.000E+00                     -11.048  0.000E+00
   3.558  0.2221E-78  0.5198E-06                                  -11.038  0.000E+00                     -11.038  0.000E+00
   3.559  0.1992E-78  0.5198E-06                                  -11.028  0.000E+00                     -11.028  0.000E+00
   3.560  0.1787E-78  0.5198E-06                                  -11.018  0.000E+00                     -11.018  0.000E+00
   3.561  0.1603E-78  0.5198E-06                                  -11.008  0.000E+00                     -11.008  0.000E+00
   3.562  0.1438E-78  0.5198E-06                                  -10.998  0.000E+00                     -10.998  0.000E+00
   3.563  0.1290E-78  0.5198E-06                                  -10.988  0.000E+00                     -10.988  0.000E+00
   3.564  0.1157E-78  0.5198E-06                                  -10.978  0.000E+00                     -10.978  0.000E+00
   3.565  0.1037E-78  0.5198E-06                                  -10.968  0.000E+00                     -10.968  0.000E+00
   3.566  0.9305E-79  0.5198E-06                                  -10.958  0.000E+00                     -10.958  0.000E+00
   3.567  0.8345E-79  0.5198E-06                                  -10.948  0.000E+00                     -10.948  0.000E+00
   3.568  0.7483E-79  0.5198E-06                                  -10.938  0.000E+00                     -10.938  0.000E+00
   3.569  0.6711E-79  0.5198E-06                                  -10.928  0.000E+00                     -10.928  0.000E+00
   3.570  0.6018E-79  0.5198E-06                                  -10.918  0.000E+00                     -10.918  0.000E+00
   3.571  0.5396E-79  0.5198E-06                                  -10.908  0.000E+00                     -10.908  0.000E+00
   3.572  0.4839E-79  0.5198E-06                                  -10.898  0.000E+00                     -10.898  0.000E+00
   3.573  0.4338E-79  0.5198E-06                                  -10.888  0.000E+00                     -10.888  0.000E+00
   3.574  0.3890E-79  0.5198E-06                                  -10.878  0.000E+00                     -10.878  0.000E+00
   3.575  0.3488E-79  0.5198E-06                                  -10.868  0.000E+00                     -10.868  0.000E+00
   3.576  0.3127E-79  0.5198E-06                                  -10.858  0.000E+00                     -10.858  0.000E+00
   3.577  0.2803E-79  0.5198E-06                                  -10.848  0.000E+00                     -10.848  0.000E+00
   3.578  0.2513E-79  0.5198E-06                                  -10.838  0.000E+00                     -10.838  0.000E+00
   3.579  0.2253E-79  0.5198E-06                                  -10.828  0.000E+00                     -10.828  0.000E+00
   3.580  0.2020E-79  0.5198E-06                                  -10.818  0.000E+00                     -10.818  0.000E+00
   3.581  0.1810E-79  0.5198E-06                                  -10.808  0.000E+00                     -10.808  0.000E+00
   3.582  0.1623E-79  0.5198E-06                                  -10.798  0.000E+00                     -10.798  0.000E+00
   3.583  0.1455E-79  0.5198E-06                                  -10.788  0.000E+00                     -10.788  0.000E+00
   3.584  0.1304E-79  0.5198E-06                                  -10.778  0.000E+00                     -10.778  0.000E+00
   3.585  0.1169E-79  0.5198E-06                                  -10.768  0.000E+00                     -10.768  0.000E+00
   3.586  0.1047E-79  0.5198E-06                                  -10.758  0.000E+00                     -10.758  0.000E+00
   3.587  0.9386E-80  0.5198E-06                                  -10.748  0.000E+00                     -10.748  0.000E+00
   3.588  0.8412E-80  0.5198E-06                                  -10.738  0.000E+00                     -10.738  0.000E+00
   3.589  0.7538E-80  0.5198E-06                                  -10.728  0.000E+00                     -10.728  0.000E+00
   3.590  0.6755E-80  0.5198E-06                                  -10.718  0.000E+00                     -10.718  0.000E+00
   3.591  0.6054E-80  0.5198E-06                                  -10.708  0.000E+00                     -10.708  0.000E+00
   3.592  0.5424E-80  0.5198E-06                                  -10.698  0.000E+00                     -10.698  0.000E+00
   3.593  0.4861E-80  0.5198E-06                                  -10.688  0.000E+00                     -10.688  0.000E+00
   3.594  0.4355E-80  0.5198E-06                                  -10.678  0.000E+00                     -10.678  0.000E+00
   3.595  0.3902E-80  0.5198E-06                                  -10.668  0.000E+00                     -10.668  0.000E+00
   3.596  0.3496E-80  0.5198E-06                                  -10.658  0.000E+00                     -10.658  0.000E+00
   3.597  0.3132E-80  0.5198E-06                                  -10.648  0.000E+00                     -10.648  0.000E+00
   3.598  0.2806E-80  0.5198E-06                                  -10.638  0.000E+00                     -10.638  0.000E+00
   3.599  0.2514E-80  0.5198E-06                                  -10.628  0.000E+00                     -10.628  0.000E+00
   3.600  0.2252E-80  0.5198E-06                                  -10.618  0.000E+00                     -10.618  0.000E+00
   3.601  0.2018E-80  0.5198E-06                                  -10.608  0.000E+00                     -10.608  0.000E+00
   3.602  0.1807E-80  0.5198E-06                                  -10.598  0.000E+00                     -10.598  0.000E+00
   3.603  0.1619E-80  0.5198E-06                                  -10.588  0.000E+00                     -10.588  0.000E+00
   3.604  0.1450E-80  0.5198E-06                                  -10.578  0.000E+00                     -10.578  0.000E+00
   3.605  0.1299E-80  0.5198E-06                                  -10.568  0.000E+00                     -10.568  0.000E+00
   3.606  0.1163E-80  0.5198E-06                                  -10.558  0.000E+00                     -10.558  0.000E+00
   3.607  0.1042E-80  0.5198E-06                                  -10.548  0.000E+00                     -10.548  0.000E+00
   3.608  0.9331E-81  0.5198E-06                                  -10.538  0.000E+00                     -10.538  0.000E+00
   3.609  0.8357E-81  0.5198E-06                                  -10.528  0.000E+00                     -10.528  0.000E+00
   3.610  0.7484E-81  0.5198E-06                                  -10.518  0.000E+00                     -10.518  0.000E+00
   3.611  0.6702E-81  0.5198E-06                                  -10.508  0.000E+00                     -10.508  0.000E+00
   3.612  0.6002E-81  0.5198E-06                                  -10.498  0.000E+00                     -10.498  0.000E+00
   3.613  0.5374E-81  0.5198E-06                                  -10.488  0.000E+00                     -10.488  0.000E+00
   3.614  0.4812E-81  0.5198E-06                                  -10.478  0.000E+00                     -10.478  0.000E+00
   3.615  0.4309E-81  0.5198E-06                                  -10.468  0.000E+00                     -10.468  0.000E+00
   3.616  0.3858E-81  0.5198E-06                                  -10.458  0.000E+00                     -10.458  0.000E+00
   3.617  0.3454E-81  0.5198E-06                                  -10.448  0.000E+00                     -10.448  0.000E+00
   3.618  0.3093E-81  0.5198E-06                                  -10.438  0.000E+00                     -10.438  0.000E+00
   3.619  0.2769E-81  0.5198E-06                                  -10.428  0.000E+00                     -10.428  0.000E+00
   3.620  0.2479E-81  0.5198E-06                                  -10.418  0.000E+00                     -10.418  0.000E+00
   3.621  0.2219E-81  0.5198E-06                                  -10.408  0.000E+00                     -10.408  0.000E+00
   3.622  0.1987E-81  0.5198E-06                                  -10.398  0.000E+00                     -10.398  0.000E+00
   3.623  0.1779E-81  0.5198E-06                                  -10.388  0.000E+00                     -10.388  0.000E+00
   3.624  0.1592E-81  0.5198E-06                                  -10.378  0.000E+00                     -10.378  0.000E+00
   3.625  0.1425E-81  0.5198E-06                                  -10.368  0.000E+00                     -10.368  0.000E+00
   3.626  0.1276E-81  0.5198E-06                                  -10.358  0.000E+00                     -10.358  0.000E+00
   3.627  0.1142E-81  0.5198E-06                                  -10.348  0.000E+00                     -10.348  0.000E+00
   3.628  0.1022E-81  0.5198E-06                                  -10.338  0.000E+00                     -10.338  0.000E+00
   3.629  0.9148E-82  0.5198E-06                                  -10.328  0.000E+00                     -10.328  0.000E+00
   3.630  0.8188E-82  0.5198E-06                                  -10.318  0.000E+00                     -10.318  0.000E+00
   3.631  0.7328E-82  0.5198E-06                                  -10.308  0.000E+00                     -10.308  0.000E+00
   3.632  0.6559E-82  0.5198E-06                                  -10.298  0.000E+00                     -10.298  0.000E+00
   3.633  0.5870E-82  0.5198E-06                                  -10.288  0.000E+00                     -10.288  0.000E+00
   3.634  0.5253E-82  0.5198E-06                                  -10.278  0.000E+00                     -10.278  0.000E+00
   3.635  0.4701E-82  0.5198E-06                                  -10.268  0.000E+00                     -10.268  0.000E+00
   3.636  0.4208E-82  0.5198E-06                                  -10.258  0.000E+00                     -10.258  0.000E+00
   3.637  0.3765E-82  0.5198E-06                                  -10.248  0.000E+00                     -10.248  0.000E+00
   3.638  0.3370E-82  0.5198E-06                                  -10.238  0.000E+00                     -10.238  0.000E+00
   3.639  0.3016E-82  0.5198E-06                                  -10.228  0.000E+00                     -10.228  0.000E+00
   3.640  0.2699E-82  0.5198E-06                                  -10.218  0.000E+00                     -10.218  0.000E+00
   3.641  0.2415E-82  0.5198E-06                                  -10.208  0.000E+00                     -10.208  0.000E+00
   3.642  0.2161E-82  0.5198E-06                                  -10.198  0.000E+00                     -10.198  0.000E+00
   3.643  0.1934E-82  0.5198E-06                                  -10.188  0.000E+00                     -10.188  0.000E+00
   3.644  0.1731E-82  0.5198E-06                                  -10.178  0.000E+00                     -10.178  0.000E+00
   3.645  0.1549E-82  0.5198E-06                                  -10.168  0.000E+00                     -10.168  0.000E+00
   3.646  0.1387E-82  0.5198E-06                                  -10.158  0.000E+00                     -10.158  0.000E+00
   3.647  0.1241E-82  0.5198E-06                                  -10.148  0.000E+00                     -10.148  0.000E+00
   3.648  0.1111E-82  0.5198E-06                                  -10.138  0.000E+00                     -10.138  0.000E+00
   3.649  0.9943E-83  0.5198E-06                                  -10.128  0.000E+00                     -10.128  0.000E+00
   3.650  0.8900E-83  0.5198E-06                                  -10.118  0.000E+00                     -10.118  0.000E+00
   3.651  0.7968E-83  0.5198E-06                                  -10.108  0.000E+00                     -10.108  0.000E+00
   3.652  0.7134E-83  0.5198E-06                                  -10.098  0.000E+00                     -10.098  0.000E+00
   3.653  0.6387E-83  0.5198E-06                                  -10.088  0.000E+00                     -10.088  0.000E+00
   3.654  0.5720E-83  0.5198E-06                                  -10.078  0.000E+00                     -10.078  0.000E+00
   3.655  0.5123E-83  0.5198E-06                                  -10.068  0.000E+00                     -10.068  0.000E+00
   3.656  0.4589E-83  0.5198E-06                                  -10.058  0.000E+00                     -10.058  0.000E+00
   3.657  0.4111E-83  0.5198E-06                                  -10.048  0.000E+00                     -10.048  0.000E+00
   3.658  0.3684E-83  0.5198E-06                                  -10.038  0.000E+00                     -10.038  0.000E+00
   3.659  0.3302E-83  0.5198E-06                                  -10.028  0.000E+00                     -10.028  0.000E+00
   3.660  0.2960E-83  0.5198E-06                                  -10.018  0.000E+00                     -10.018  0.000E+00
   3.661  0.2654E-83  0.5198E-06                                  -10.008  0.000E+00                     -10.008  0.000E+00
   3.662  0.2381E-83  0.5198E-06                                   -9.998  0.000E+00                      -9.998  0.000E+00
   3.663  0.2137E-83  0.5198E-06                                   -9.988  0.000E+00                      -9.988  0.000E+00
   3.664  0.1918E-83  0.5198E-06                                   -9.978  0.000E+00                      -9.978  0.000E+00
   3.665  0.1723E-83  0.5198E-06                                   -9.968  0.000E+00                      -9.968  0.000E+00
   3.666  0.1548E-83  0.5198E-06                                   -9.958  0.000E+00                      -9.958  0.000E+00
   3.667  0.1392E-83  0.5198E-06                                   -9.948  0.000E+00                      -9.948  0.000E+00
   3.668  0.1252E-83  0.5198E-06                                   -9.938  0.000E+00                      -9.938  0.000E+00
   3.669  0.1127E-83  0.5198E-06                                   -9.928  0.000E+00                      -9.928  0.000E+00
   3.670  0.1016E-83  0.5198E-06                                   -9.918  0.000E+00                      -9.918  0.000E+00
   3.671  0.9158E-84  0.5198E-06                                   -9.908  0.000E+00                      -9.908  0.000E+00
   3.672  0.8266E-84  0.5198E-06                                   -9.898  0.000E+00                      -9.898  0.000E+00
   3.673  0.7468E-84  0.5198E-06                                   -9.888  0.000E+00                      -9.888  0.000E+00
   3.674  0.6755E-84  0.5198E-06                                   -9.878  0.000E+00                      -9.878  0.000E+00
   3.675  0.6118E-84  0.5198E-06                                   -9.868  0.000E+00                      -9.868  0.000E+00
   3.676  0.5548E-84  0.5198E-06                                   -9.858  0.000E+00                      -9.858  0.000E+00
   3.677  0.5039E-84  0.5198E-06                                   -9.848  0.000E+00                      -9.848  0.000E+00
   3.678  0.4583E-84  0.5198E-06                                   -9.838  0.000E+00                      -9.838  0.000E+00
   3.679  0.4177E-84  0.5198E-06                                   -9.828  0.000E+00                      -9.828  0.000E+00
   3.680  0.3813E-84  0.5198E-06                                   -9.818  0.000E+00                      -9.818  0.000E+00
   3.681  0.3488E-84  0.5198E-06                                   -9.808  0.000E+00                      -9.808  0.000E+00
   3.682  0.3198E-84  0.5198E-06                                   -9.798  0.000E+00                      -9.798  0.000E+00
   3.683  0.2938E-84  0.5198E-06                                   -9.788  0.000E+00                      -9.788  0.000E+00
   3.684  0.2706E-84  0.5198E-06                                   -9.778  0.000E+00                      -9.778  0.000E+00
   3.685  0.2499E-84  0.5198E-06                                   -9.768  0.000E+00                      -9.768  0.000E+00
   3.686  0.2314E-84  0.5198E-06                                   -9.758  0.000E+00                      -9.758  0.000E+00
   3.687  0.2148E-84  0.5198E-06                                   -9.748  0.000E+00                      -9.748  0.000E+00
   3.688  0.2001E-84  0.5198E-06                                   -9.738  0.000E+00                      -9.738  0.000E+00
   3.689  0.1869E-84  0.5198E-06                                   -9.728  0.000E+00                      -9.728  0.000E+00
   3.690  0.1751E-84  0.5198E-06                                   -9.718  0.000E+00                      -9.718  0.000E+00
   3.691  0.1645E-84  0.5198E-06                                   -9.708  0.000E+00                      -9.708  0.000E+00
   3.692  0.1551E-84  0.5198E-06                                   -9.698  0.000E+00                      -9.698  0.000E+00
   3.693  0.1467E-84  0.5198E-06                                   -9.688  0.000E+00                      -9.688  0.000E+00
   3.694  0.1392E-84  0.5198E-06                                   -9.678  0.000E+00                      -9.678  0.000E+00
   3.695  0.1325E-84  0.5198E-06                                   -9.668  0.000E+00                      -9.668  0.000E+00
   3.696  0.1265E-84  0.5198E-06                                   -9.658  0.000E+00                      -9.658  0.000E+00
   3.697  0.1211E-84  0.5198E-06                                   -9.648  0.000E+00                      -9.648  0.000E+00
   3.698  0.1163E-84  0.5198E-06                                   -9.638  0.000E+00                      -9.638  0.000E+00
   3.699  0.1120E-84  0.5198E-06                                   -9.628  0.000E+00                      -9.628  0.000E+00
   3.700  0.1082E-84  0.5198E-06                                   -9.618  0.000E+00                      -9.618  0.000E+00
   3.701  0.1048E-84  0.5198E-06                                   -9.608  0.000E+00                      -9.608  0.000E+00
   3.702  0.1018E-84  0.5198E-06                                   -9.598  0.000E+00                      -9.598  0.000E+00
   3.703  0.9906E-85  0.5198E-06                                   -9.588  0.000E+00                      -9.588  0.000E+00
   3.704  0.9663E-85  0.5198E-06                                   -9.578  0.000E+00                      -9.578  0.000E+00
   3.705  0.9447E-85  0.5198E-06                                   -9.568  0.000E+00                      -9.568  0.000E+00
   3.706  0.9253E-85  0.5198E-06                                   -9.558  0.000E+00                      -9.558  0.000E+00
   3.707  0.9080E-85  0.5198E-06                                   -9.548  0.000E+00                      -9.548  0.000E+00
   3.708  0.8926E-85  0.5198E-06                                   -9.538  0.000E+00                      -9.538  0.000E+00
   3.709  0.8788E-85  0.5198E-06                                   -9.528  0.000E+00                      -9.528  0.000E+00
   3.710  0.8665E-85  0.5198E-06                                   -9.518  0.000E+00                      -9.518  0.000E+00
   3.711  0.8556E-85  0.5198E-06                                   -9.508  0.000E+00                      -9.508  0.000E+00
   3.712  0.8458E-85  0.5198E-06                                   -9.498  0.000E+00                      -9.498  0.000E+00
   3.713  0.8370E-85  0.5198E-06                                   -9.488  0.000E+00                      -9.488  0.000E+00
   3.714  0.8292E-85  0.5198E-06                                   -9.478  0.000E+00                      -9.478  0.000E+00
   3.715  0.8223E-85  0.5198E-06                                   -9.468  0.000E+00                      -9.468  0.000E+00
   3.716  0.8161E-85  0.5198E-06                                   -9.458  0.000E+00                      -9.458  0.000E+00
   3.717  0.8105E-85  0.5198E-06                                   -9.448  0.000E+00                      -9.448  0.000E+00
   3.718  0.8056E-85  0.5198E-06                                   -9.438  0.000E+00                      -9.438  0.000E+00
   3.719  0.8011E-85  0.5198E-06                                   -9.428  0.000E+00                      -9.428  0.000E+00
   3.720  0.7972E-85  0.5198E-06                                   -9.418  0.000E+00                      -9.418  0.000E+00
   3.721  0.7937E-85  0.5198E-06                                   -9.408  0.000E+00                      -9.408  0.000E+00
   3.722  0.7906E-85  0.5198E-06                                   -9.398  0.000E+00                      -9.398  0.000E+00
   3.723  0.7878E-85  0.5198E-06                                   -9.388  0.000E+00                      -9.388  0.000E+00
   3.724  0.7853E-85  0.5198E-06                                   -9.378  0.000E+00                      -9.378  0.000E+00
   3.725  0.7830E-85  0.5198E-06                                   -9.368  0.000E+00                      -9.368  0.000E+00
   3.726  0.7811E-85  0.5198E-06                                   -9.358  0.000E+00                      -9.358  0.000E+00
   3.727  0.7793E-85  0.5198E-06                                   -9.348  0.000E+00                      -9.348  0.000E+00
   3.728  0.7777E-85  0.5198E-06                                   -9.338  0.000E+00                      -9.338  0.000E+00
   3.729  0.7763E-85  0.5198E-06                                   -9.328  0.000E+00                      -9.328  0.000E+00
   3.730  0.7751E-85  0.5198E-06                                   -9.318  0.000E+00                      -9.318  0.000E+00
   3.731  0.7739E-85  0.5198E-06                                   -9.308  0.000E+00                      -9.308  0.000E+00
   3.732  0.7730E-85  0.5198E-06                                   -9.298  0.000E+00                      -9.298  0.000E+00
   3.733  0.7721E-85  0.5198E-06                                   -9.288  0.000E+00                      -9.288  0.000E+00
   3.734  0.7713E-85  0.5198E-06                                   -9.278  0.000E+00                      -9.278  0.000E+00
   3.735  0.7706E-85  0.5198E-06                                   -9.268  0.000E+00                      -9.268  0.000E+00
   3.736  0.7700E-85  0.5198E-06                                   -9.258  0.000E+00                      -9.258  0.000E+00
   3.737  0.7694E-85  0.5198E-06                                   -9.248  0.000E+00                      -9.248  0.000E+00
   3.738  0.7689E-85  0.5198E-06                                   -9.238  0.000E+00                      -9.238  0.000E+00
   3.739  0.7685E-85  0.5198E-06                                   -9.228  0.000E+00                      -9.228  0.000E+00
   3.740  0.7681E-85  0.5198E-06                                   -9.218  0.000E+00                      -9.218  0.000E+00
   3.741  0.7677E-85  0.5198E-06                                   -9.208  0.000E+00                      -9.208  0.000E+00
   3.742  0.7674E-85  0.5198E-06                                   -9.198  0.000E+00                      -9.198  0.000E+00
   3.743  0.7671E-85  0.5198E-06                                   -9.188  0.000E+00                      -9.188  0.000E+00
   3.744  0.7669E-85  0.5198E-06                                   -9.178  0.000E+00                      -9.178  0.000E+00
   3.745  0.7667E-85  0.5198E-06                                   -9.168  0.000E+00                      -9.168  0.000E+00
   3.746  0.7665E-85  0.5198E-06                                   -9.158  0.000E+00                      -9.158  0.000E+00
   3.747  0.7663E-85  0.5198E-06                                   -9.148  0.000E+00                      -9.148  0.000E+00
   3.748  0.7662E-85  0.5198E-06                                   -9.138  0.000E+00                      -9.138  0.000E+00
   3.749  0.7660E-85  0.5198E-06                                   -9.128  0.000E+00                      -9.128  0.000E+00
   3.750  0.7659E-85  0.5198E-06                                   -9.118  0.000E+00                      -9.118  0.000E+00
   3.751  0.7658E-85  0.5198E-06                                   -9.108  0.000E+00                      -9.108  0.000E+00
   3.752  0.7657E-85  0.5198E-06                                   -9.098  0.000E+00                      -9.098  0.000E+00
   3.753  0.7657E-85  0.5198E-06                                   -9.088  0.000E+00                      -9.088  0.000E+00
   3.754  0.7656E-85  0.5198E-06                                   -9.078  0.000E+00                      -9.078  0.000E+00
   3.755  0.7655E-85  0.5198E-06                                   -9.068  0.000E+00                      -9.068  0.000E+00
   3.756  0.7655E-85  0.5198E-06                                   -9.058  0.000E+00                      -9.058  0.000E+00
   3.757  0.7654E-85  0.5198E-06                                   -9.048  0.000E+00                      -9.048  0.000E+00
   3.758  0.7654E-85  0.5198E-06                                   -9.038  0.000E+00                      -9.038  0.000E+00
   3.759  0.7653E-85  0.5198E-06                                   -9.028  0.000E+00                      -9.028  0.000E+00
   3.760  0.7653E-85  0.5198E-06                                   -9.018  0.000E+00                      -9.018  0.000E+00
   3.761  0.7653E-85  0.5198E-06                                   -9.008  0.000E+00                      -9.008  0.000E+00
   3.762  0.7653E-85  0.5198E-06                                   -8.998  0.000E+00                      -8.998  0.000E+00
   3.763  0.7652E-85  0.5198E-06                                   -8.988  0.000E+00                      -8.988  0.000E+00
   3.764  0.7652E-85  0.5198E-06                                   -8.978  0.000E+00                      -8.978  0.000E+00
   3.765  0.7652E-85  0.5198E-06                                   -8.968  0.000E+00                      -8.968  0.000E+00
   3.766  0.7652E-85  0.5198E-06                                   -8.958  0.000E+00                      -8.958  0.000E+00
   3.767  0.7652E-85  0.5198E-06                                   -8.948  0.000E+00                      -8.948  0.000E+00
   3.768  0.7652E-85  0.5198E-06                                   -8.938  0.000E+00                      -8.938  0.000E+00
   3.769  0.7652E-85  0.5198E-06                                   -8.928  0.000E+00                      -8.928  0.000E+00
   3.770  0.7652E-85  0.5198E-06                                   -8.918  0.000E+00                      -8.918  0.000E+00
   3.771  0.7652E-85  0.5198E-06                                   -8.908  0.000E+00                      -8.908  0.000E+00
   3.772  0.7652E-85  0.5198E-06                                   -8.898  0.000E+00                      -8.898  0.000E+00
   3.773  0.7652E-85  0.5198E-06                                   -8.888  0.000E+00                      -8.888  0.000E+00
   3.774  0.7652E-85  0.5198E-06                                   -8.878  0.000E+00                      -8.878  0.000E+00
   3.775  0.7652E-85  0.5198E-06                                   -8.868  0.000E+00                      -8.868  0.000E+00
   3.776  0.7652E-85  0.5198E-06                                   -8.858  0.000E+00                      -8.858  0.000E+00
   3.777  0.7652E-85  0.5198E-06                                   -8.848  0.000E+00                      -8.848  0.000E+00
   3.778  0.7652E-85  0.5198E-06                                   -8.838  0.000E+00                      -8.838  0.000E+00
   3.779  0.7652E-85  0.5198E-06                                   -8.828  0.000E+00                      -8.828  0.000E+00
   3.780  0.7652E-85  0.5198E-06                                   -8.818  0.000E+00                      -8.818  0.000E+00
   3.781  0.7652E-85  0.5198E-06                                   -8.808  0.000E+00                      -8.808  0.000E+00
   3.782  0.7652E-85  0.5198E-06                                   -8.798  0.000E+00                      -8.798  0.000E+00
   3.783  0.7652E-85  0.5198E-06                                   -8.788  0.000E+00                      -8.788  0.000E+00
   3.784  0.7652E-85  0.5198E-06                                   -8.778  0.000E+00                      -8.778  0.000E+00
   3.785  0.7652E-85  0.5198E-06                                   -8.768  0.000E+00                      -8.768  0.000E+00
   3.786  0.7652E-85  0.5198E-06                                   -8.758  0.000E+00                      -8.758  0.000E+00
   3.787  0.7652E-85  0.5198E-06                                   -8.748  0.000E+00                      -8.748  0.000E+00
   3.788  0.7652E-85  0.5198E-06                                   -8.738  0.000E+00                      -8.738  0.000E+00
   3.789  0.7652E-85  0.5198E-06                                   -8.728  0.000E+00                      -8.728  0.000E+00
   3.790  0.7652E-85  0.5198E-06                                   -8.718  0.000E+00                      -8.718  0.000E+00
   3.791  0.7652E-85  0.5198E-06                                   -8.708  0.000E+00                      -8.708  0.000E+00
   3.792  0.7652E-85  0.5198E-06                                   -8.698  0.000E+00                      -8.698  0.000E+00
   3.793  0.7652E-85  0.5198E-06                                   -8.688  0.000E+00                      -8.688  0.000E+00
   3.794  0.7652E-85  0.5198E-06                                   -8.678  0.000E+00                      -8.678  0.000E+00
   3.795  0.7652E-85  0.5198E-06                                   -8.668  0.000E+00                      -8.668  0.000E+00
   3.796  0.7652E-85  0.5198E-06                                   -8.658  0.000E+00                      -8.658  0.000E+00
   3.797  0.7652E-85  0.5198E-06                                   -8.648  0.000E+00                      -8.648  0.000E+00
   3.798  0.7652E-85  0.5198E-06                                   -8.638  0.000E+00                      -8.638  0.000E+00
   3.799  0.7652E-85  0.5198E-06                                   -8.628  0.000E+00                      -8.628  0.000E+00
   3.800  0.7652E-85  0.5198E-06                                   -8.618  0.000E+00                      -8.618  0.000E+00
   3.801  0.7652E-85  0.5198E-06                                   -8.608  0.000E+00                      -8.608  0.000E+00
   3.802  0.7652E-85  0.5198E-06                                   -8.598  0.000E+00                      -8.598  0.000E+00
   3.803  0.7652E-85  0.5198E-06                                   -8.588  0.000E+00                      -8.588  0.000E+00
   3.804  0.7652E-85  0.5198E-06                                   -8.578  0.000E+00                      -8.578  0.000E+00
   3.805  0.7652E-85  0.5198E-06                                   -8.568  0.000E+00                      -8.568  0.000E+00
   3.806  0.7652E-85  0.5198E-06                                   -8.558  0.000E+00                      -8.558  0.000E+00
   3.807  0.7652E-85  0.5198E-06                                   -8.548  0.000E+00                      -8.548  0.000E+00
   3.808  0.7652E-85  0.5198E-06                                   -8.538  0.000E+00                      -8.538  0.000E+00
   3.809  0.7652E-85  0.5198E-06                                   -8.528  0.000E+00                      -8.528  0.000E+00
   3.810  0.7652E-85  0.5198E-06                                   -8.518  0.000E+00                      -8.518  0.000E+00
   3.811  0.7652E-85  0.5198E-06                                   -8.508  0.000E+00                      -8.508  0.000E+00
   3.812  0.7652E-85  0.5198E-06                                   -8.498  0.000E+00                      -8.498  0.000E+00
   3.813  0.7652E-85  0.5198E-06                                   -8.488  0.000E+00                      -8.488  0.000E+00
   3.814  0.7652E-85  0.5198E-06                                   -8.478  0.000E+00                      -8.478  0.000E+00
   3.815  0.7652E-85  0.5198E-06                                   -8.468  0.000E+00                      -8.468  0.000E+00
   3.816  0.7652E-85  0.5198E-06                                   -8.458  0.000E+00                      -8.458  0.000E+00
   3.817  0.7652E-85  0.5198E-06                                   -8.448  0.000E+00                      -8.448  0.000E+00
   3.818  0.7652E-85  0.5198E-06                                   -8.438  0.000E+00                      -8.438  0.000E+00
   3.819  0.7652E-85  0.5198E-06                                   -8.428  0.000E+00                      -8.428  0.000E+00
   3.820  0.7652E-85  0.5198E-06                                   -8.418  0.000E+00                      -8.418  0.000E+00
   3.821  0.7652E-85  0.5198E-06                                   -8.408  0.000E+00                      -8.408  0.000E+00
   3.822  0.7652E-85  0.5198E-06                                   -8.398  0.000E+00                      -8.398  0.000E+00
   3.823  0.7652E-85  0.5198E-06                                   -8.388  0.000E+00                      -8.388  0.000E+00
   3.824  0.7652E-85  0.5198E-06                                   -8.378  0.000E+00                      -8.378  0.000E+00
   3.825  0.7652E-85  0.5198E-06                                   -8.368  0.000E+00                      -8.368  0.000E+00
   3.826  0.7652E-85  0.5198E-06                                   -8.358  0.000E+00                      -8.358  0.000E+00
   3.827  0.7652E-85  0.5198E-06                                   -8.348  0.000E+00                      -8.348  0.000E+00
   3.828  0.7652E-85  0.5198E-06                                   -8.338  0.000E+00                      -8.338  0.000E+00
   3.829  0.7652E-85  0.5198E-06                                   -8.328  0.000E+00                      -8.328  0.000E+00
   3.830  0.7652E-85  0.5198E-06                                   -8.318  0.000E+00                      -8.318  0.000E+00
   3.831  0.7652E-85  0.5198E-06                                   -8.308  0.000E+00                      -8.308  0.000E+00
   3.832  0.7652E-85  0.5198E-06                                   -8.298  0.000E+00                      -8.298  0.000E+00
   3.833  0.7652E-85  0.5198E-06                                   -8.288  0.000E+00                      -8.288  0.000E+00
   3.834  0.7652E-85  0.5198E-06                                   -8.278  0.000E+00                      -8.278  0.000E+00
   3.835  0.7652E-85  0.5198E-06                                   -8.268  0.000E+00                      -8.268  0.000E+00
   3.836  0.7652E-85  0.5198E-06                                   -8.258  0.000E+00                      -8.258  0.000E+00
   3.837  0.7652E-85  0.5198E-06                                   -8.248  0.000E+00                      -8.248  0.000E+00
   3.838  0.7652E-85  0.5198E-06                                   -8.238  0.000E+00                      -8.238  0.000E+00
   3.839  0.7652E-85  0.5198E-06                                   -8.228  0.000E+00                      -8.228  0.000E+00
   3.840  0.7652E-85  0.5198E-06                                   -8.218  0.000E+00                      -8.218  0.000E+00
   3.841  0.7652E-85  0.5198E-06                                   -8.208  0.000E+00                      -8.208  0.000E+00
   3.842  0.7652E-85  0.5198E-06                                   -8.198  0.000E+00                      -8.198  0.000E+00
   3.843  0.7652E-85  0.5198E-06                                   -8.188  0.000E+00                      -8.188  0.000E+00
   3.844  0.7652E-85  0.5198E-06                                   -8.178  0.000E+00                      -8.178  0.000E+00
   3.845  0.7652E-85  0.5198E-06                                   -8.168  0.000E+00                      -8.168  0.000E+00
   3.846  0.7652E-85  0.5198E-06                                   -8.158  0.000E+00                      -8.158  0.000E+00
   3.847  0.7652E-85  0.5198E-06                                   -8.148  0.000E+00                      -8.148  0.000E+00
   3.848  0.7652E-85  0.5198E-06                                   -8.138  0.000E+00                      -8.138  0.000E+00
   3.849  0.7652E-85  0.5198E-06                                   -8.128  0.000E+00                      -8.128  0.000E+00
   3.850  0.7652E-85  0.5198E-06                                   -8.118  0.000E+00                      -8.118  0.000E+00
   3.851  0.7652E-85  0.5198E-06                                   -8.108  0.000E+00                      -8.108  0.000E+00
   3.852  0.7652E-85  0.5198E-06                                   -8.098  0.000E+00                      -8.098  0.000E+00
   3.853  0.7652E-85  0.5198E-06                                   -8.088  0.000E+00                      -8.088  0.000E+00
   3.854  0.7652E-85  0.5198E-06                                   -8.078  0.000E+00                      -8.078  0.000E+00
   3.855  0.7652E-85  0.5198E-06                                   -8.068  0.000E+00                      -8.068  0.000E+00
   3.856  0.7652E-85  0.5198E-06                                   -8.058  0.000E+00                      -8.058  0.000E+00
   3.857  0.7652E-85  0.5198E-06                                   -8.048  0.000E+00                      -8.048  0.000E+00
   3.858  0.7652E-85  0.5198E-06                                   -8.038  0.000E+00                      -8.038  0.000E+00
   3.859  0.7652E-85  0.5198E-06                                   -8.028  0.000E+00                      -8.028  0.000E+00
   3.860  0.7652E-85  0.5198E-06                                   -8.018  0.000E+00                      -8.018  0.000E+00
   3.861  0.7652E-85  0.5198E-06                                   -8.008  0.000E+00                      -8.008  0.000E+00
   3.862  0.7652E-85  0.5198E-06                                   -7.998  0.000E+00                      -7.998  0.000E+00
   3.863  0.7652E-85  0.5198E-06                                   -7.988  0.000E+00                      -7.988  0.000E+00
   3.864  0.7652E-85  0.5198E-06                                   -7.978  0.000E+00                      -7.978  0.000E+00
   3.865  0.7652E-85  0.5198E-06                                   -7.968  0.000E+00                      -7.968  0.000E+00
   3.866  0.7652E-85  0.5198E-06                                   -7.958  0.000E+00                      -7.958  0.000E+00
   3.867  0.7652E-85  0.5198E-06                                   -7.948  0.000E+00                      -7.948  0.000E+00
   3.868  0.7652E-85  0.5198E-06                                   -7.938  0.000E+00                      -7.938  0.000E+00
   3.869  0.7652E-85  0.5198E-06                                   -7.928  0.000E+00                      -7.928  0.000E+00
   3.870  0.7652E-85  0.5198E-06                                   -7.918  0.000E+00                      -7.918  0.000E+00
   3.871  0.7652E-85  0.5198E-06                                   -7.908  0.000E+00                      -7.908  0.000E+00
   3.872  0.7652E-85  0.5198E-06                                   -7.898  0.000E+00                      -7.898  0.000E+00
   3.873  0.7652E-85  0.5198E-06                                   -7.888  0.000E+00                      -7.888  0.000E+00
   3.874  0.7652E-85  0.5198E-06                                   -7.878  0.000E+00                      -7.878  0.000E+00
   3.875  0.7652E-85  0.5198E-06                                   -7.868  0.000E+00                      -7.868  0.000E+00
   3.876  0.7652E-85  0.5198E-06                                   -7.858  0.000E+00                      -7.858  0.000E+00
   3.877  0.7652E-85  0.5198E-06                                   -7.848  0.000E+00                      -7.848  0.000E+00
   3.878  0.7652E-85  0.5198E-06                                   -7.838  0.000E+00                      -7.838  0.000E+00
   3.879  0.7652E-85  0.5198E-06                                   -7.828  0.000E+00                      -7.828  0.000E+00
   3.880  0.7652E-85  0.5198E-06                                   -7.818  0.000E+00                      -7.818  0.000E+00
   3.881  0.7652E-85  0.5198E-06                                   -7.808  0.000E+00                      -7.808  0.000E+00
   3.882  0.7652E-85  0.5198E-06                                   -7.798  0.000E+00                      -7.798  0.000E+00
   3.883  0.7652E-85  0.5198E-06                                   -7.788  0.000E+00                      -7.788  0.000E+00
   3.884  0.7652E-85  0.5198E-06                                   -7.778  0.000E+00                      -7.778  0.000E+00
   3.885  0.7652E-85  0.5198E-06                                   -7.768  0.000E+00                      -7.768  0.000E+00
   3.886  0.7652E-85  0.5198E-06                                   -7.758  0.000E+00                      -7.758  0.000E+00
   3.887  0.7652E-85  0.5198E-06                                   -7.748  0.000E+00                      -7.748  0.000E+00
   3.888  0.7652E-85  0.5198E-06                                   -7.738  0.000E+00                      -7.738  0.000E+00
   3.889  0.7652E-85  0.5198E-06                                   -7.728  0.000E+00                      -7.728  0.000E+00
   3.890  0.7652E-85  0.5198E-06                                   -7.718  0.000E+00                      -7.718  0.000E+00
   3.891  0.7652E-85  0.5198E-06                                   -7.708  0.000E+00                      -7.708  0.000E+00
   3.892  0.7652E-85  0.5198E-06                                   -7.698  0.000E+00                      -7.698  0.000E+00
   3.893  0.7652E-85  0.5198E-06                                   -7.688  0.000E+00                      -7.688  0.000E+00
   3.894  0.7652E-85  0.5198E-06                                   -7.678  0.000E+00                      -7.678  0.000E+00
   3.895  0.7652E-85  0.5198E-06                                   -7.668  0.000E+00                      -7.668  0.000E+00
   3.896  0.7652E-85  0.5198E-06                                   -7.658  0.000E+00                      -7.658  0.000E+00
   3.897  0.7652E-85  0.5198E-06                                   -7.648  0.000E+00                      -7.648  0.000E+00
   3.898  0.7652E-85  0.5198E-06                                   -7.638  0.000E+00                      -7.638  0.000E+00
   3.899  0.7652E-85  0.5198E-06                                   -7.628  0.000E+00                      -7.628  0.000E+00
   3.900  0.7652E-85  0.5198E-06                                   -7.618  0.000E+00                      -7.618  0.000E+00
   3.901  0.7652E-85  0.5198E-06                                   -7.608  0.000E+00                      -7.608  0.000E+00
   3.902  0.7652E-85  0.5198E-06                                   -7.598  0.000E+00                      -7.598  0.000E+00
   3.903  0.7652E-85  0.5198E-06                                   -7.588  0.000E+00                      -7.588  0.000E+00
   3.904  0.7652E-85  0.5198E-06                                   -7.578  0.000E+00                      -7.578  0.000E+00
   3.905  0.7652E-85  0.5198E-06                                   -7.568  0.000E+00                      -7.568  0.000E+00
   3.906  0.7652E-85  0.5198E-06                                   -7.558  0.000E+00                      -7.558  0.000E+00
   3.907  0.7652E-85  0.5198E-06                                   -7.548  0.000E+00                      -7.548  0.000E+00
   3.908  0.7652E-85  0.5198E-06                                   -7.538  0.000E+00                      -7.538  0.000E+00
   3.909  0.7652E-85  0.5198E-06                                   -7.528  0.000E+00                      -7.528  0.000E+00
   3.910  0.7652E-85  0.5198E-06                                   -7.518  0.000E+00                      -7.518  0.000E+00
   3.911  0.7652E-85  0.5198E-06                                   -7.508  0.000E+00                      -7.508  0.000E+00
   3.912  0.7652E-85  0.5198E-06                                   -7.498  0.000E+00                      -7.498  0.000E+00
   3.913  0.7652E-85  0.5198E-06                                   -7.488  0.000E+00                      -7.488  0.000E+00
   3.914  0.7652E-85  0.5198E-06                                   -7.478  0.000E+00                      -7.478  0.000E+00
   3.915  0.7652E-85  0.5198E-06                                   -7.468  0.000E+00                      -7.468  0.000E+00
   3.916  0.7652E-85  0.5198E-06                                   -7.458  0.000E+00                      -7.458  0.000E+00
   3.917  0.7652E-85  0.5198E-06                                   -7.448  0.000E+00                      -7.448  0.000E+00
   3.918  0.7652E-85  0.5198E-06                                   -7.438  0.000E+00                      -7.438  0.000E+00
   3.919  0.7652E-85  0.5198E-06                                   -7.428  0.000E+00                      -7.428  0.000E+00
   3.920  0.7652E-85  0.5198E-06                                   -7.418  0.000E+00                      -7.418  0.000E+00
   3.921  0.7652E-85  0.5198E-06                                   -7.408  0.000E+00                      -7.408  0.000E+00
   3.922  0.7652E-85  0.5198E-06                                   -7.398  0.000E+00                      -7.398  0.000E+00
   3.923  0.7652E-85  0.5198E-06                                   -7.388  0.000E+00                      -7.388  0.000E+00
   3.924  0.7652E-85  0.5198E-06                                   -7.378  0.000E+00                      -7.378  0.000E+00
   3.925  0.7652E-85  0.5198E-06                                   -7.368  0.000E+00                      -7.368  0.000E+00
   3.926  0.7652E-85  0.5198E-06                                   -7.358  0.000E+00                      -7.358  0.000E+00
   3.927  0.7652E-85  0.5198E-06                                   -7.348  0.000E+00                      -7.348  0.000E+00
   3.928  0.7652E-85  0.5198E-06                                   -7.338  0.000E+00                      -7.338  0.000E+00
   3.929  0.7652E-85  0.5198E-06                                   -7.328  0.000E+00                      -7.328  0.000E+00
   3.930  0.7652E-85  0.5198E-06                                   -7.318  0.000E+00                      -7.318  0.000E+00
   3.931  0.7652E-85  0.5198E-06                                   -7.308  0.000E+00                      -7.308  0.000E+00
   3.932  0.7652E-85  0.5198E-06                                   -7.298  0.000E+00                      -7.298  0.000E+00
   3.933  0.7652E-85  0.5198E-06                                   -7.288  0.000E+00                      -7.288  0.000E+00
   3.934  0.7652E-85  0.5198E-06                                   -7.278  0.000E+00                      -7.278  0.000E+00
   3.935  0.7652E-85  0.5198E-06                                   -7.268  0.000E+00                      -7.268  0.000E+00
   3.936  0.7652E-85  0.5198E-06                                   -7.258  0.000E+00                      -7.258  0.000E+00
   3.937  0.7652E-85  0.5198E-06                                   -7.248  0.000E+00                      -7.248  0.000E+00
   3.938  0.7652E-85  0.5198E-06                                   -7.238  0.000E+00                      -7.238  0.000E+00
   3.939  0.7652E-85  0.5198E-06                                   -7.228  0.000E+00                      -7.228  0.000E+00
   3.940  0.7652E-85  0.5198E-06                                   -7.218  0.000E+00                      -7.218  0.000E+00
   3.941  0.7652E-85  0.5198E-06                                   -7.208  0.000E+00                      -7.208  0.000E+00
   3.942  0.7652E-85  0.5198E-06                                   -7.198  0.000E+00                      -7.198  0.000E+00
   3.943  0.7652E-85  0.5198E-06                                   -7.188  0.000E+00                      -7.188  0.000E+00
   3.944  0.7652E-85  0.5198E-06                                   -7.178  0.000E+00                      -7.178  0.000E+00
   3.945  0.7652E-85  0.5198E-06                                   -7.168  0.000E+00                      -7.168  0.000E+00
   3.946  0.7652E-85  0.5198E-06                                   -7.158  0.000E+00                      -7.158  0.000E+00
   3.947  0.7652E-85  0.5198E-06                                   -7.148  0.000E+00                      -7.148  0.000E+00
   3.948  0.7652E-85  0.5198E-06                                   -7.138  0.000E+00                      -7.138  0.000E+00
   3.949  0.7652E-85  0.5198E-06                                   -7.128  0.000E+00                      -7.128  0.000E+00
   3.950  0.7652E-85  0.5198E-06                                   -7.118  0.000E+00                      -7.118  0.000E+00
   3.951  0.7652E-85  0.5198E-06                                   -7.108  0.000E+00                      -7.108  0.000E+00
   3.952  0.7652E-85  0.5198E-06                                   -7.098  0.000E+00                      -7.098  0.000E+00
   3.953  0.7652E-85  0.5198E-06                                   -7.088  0.000E+00                      -7.088  0.000E+00
   3.954  0.7652E-85  0.5198E-06                                   -7.078  0.000E+00                      -7.078  0.000E+00
   3.955  0.7652E-85  0.5198E-06                                   -7.068  0.000E+00                      -7.068  0.000E+00
   3.956  0.7652E-85  0.5198E-06                                   -7.058  0.000E+00                      -7.058  0.000E+00
   3.957  0.7652E-85  0.5198E-06                                   -7.048  0.000E+00                      -7.048  0.000E+00
   3.958  0.7652E-85  0.5198E-06                                   -7.038  0.000E+00                      -7.038  0.000E+00
   3.959  0.7652E-85  0.5198E-06                                   -7.028  0.000E+00                      -7.028  0.000E+00
   3.960  0.7652E-85  0.5198E-06                                   -7.018  0.000E+00                      -7.018  0.000E+00
   3.961  0.7652E-85  0.5198E-06                                   -7.008  0.000E+00                      -7.008  0.000E+00
   3.962  0.7652E-85  0.5198E-06                                   -6.998  0.000E+00                      -6.998  0.000E+00
   3.963  0.7652E-85  0.5198E-06                                   -6.988  0.000E+00                      -6.988  0.000E+00
   3.964  0.7652E-85  0.5198E-06                                   -6.978  0.000E+00                      -6.978  0.000E+00
   3.965  0.7652E-85  0.5198E-06                                   -6.968  0.000E+00                      -6.968  0.000E+00
   3.966  0.7652E-85  0.5198E-06                                   -6.958  0.000E+00                      -6.958  0.000E+00
   3.967  0.7652E-85  0.5198E-06                                   -6.948  0.000E+00                      -6.948  0.000E+00
   3.968  0.7652E-85  0.5198E-06                                   -6.938  0.000E+00                      -6.938  0.000E+00
   3.969  0.7652E-85  0.5198E-06                                   -6.928  0.000E+00                      -6.928  0.000E+00
   3.970  0.7652E-85  0.5198E-06                                   -6.918  0.000E+00                      -6.918  0.000E+00
   3.971  0.7652E-85  0.5198E-06                                   -6.908  0.000E+00                      -6.908  0.000E+00
   3.972  0.7652E-85  0.5198E-06                                   -6.898  0.000E+00                      -6.898  0.000E+00
   3.973  0.7652E-85  0.5198E-06                                   -6.888  0.000E+00                      -6.888  0.000E+00
   3.974  0.7652E-85  0.5198E-06                                   -6.878  0.000E+00                      -6.878  0.000E+00
   3.975  0.7652E-85  0.5198E-06                                   -6.868  0.000E+00                      -6.868  0.000E+00
   3.976  0.7652E-85  0.5198E-06                                   -6.858  0.000E+00                      -6.858  0.000E+00
   3.977  0.7652E-85  0.5198E-06                                   -6.848  0.000E+00                      -6.848  0.000E+00
   3.978  0.7652E-85  0.5198E-06                                   -6.838  0.000E+00                      -6.838  0.000E+00
   3.979  0.7652E-85  0.5198E-06                                   -6.828  0.000E+00                      -6.828  0.000E+00
   3.980  0.7652E-85  0.5198E-06                                   -6.818  0.000E+00                      -6.818  0.000E+00
   3.981  0.7652E-85  0.5198E-06                                   -6.808  0.000E+00                      -6.808  0.000E+00
   3.982  0.7652E-85  0.5198E-06                                   -6.798  0.000E+00                      -6.798  0.000E+00
   3.983  0.7652E-85  0.5198E-06                                   -6.788  0.000E+00                      -6.788  0.000E+00
   3.984  0.7652E-85  0.5198E-06                                   -6.778  0.000E+00                      -6.778  0.000E+00
   3.985  0.7652E-85  0.5198E-06                                   -6.768  0.000E+00                      -6.768  0.000E+00
   3.986  0.7652E-85  0.5198E-06                                   -6.758  0.000E+00                      -6.758  0.000E+00
   3.987  0.7652E-85  0.5198E-06                                   -6.748  0.000E+00                      -6.748  0.000E+00
   3.988  0.7652E-85  0.5198E-06                                   -6.738  0.000E+00                      -6.738  0.000E+00
   3.989  0.7652E-85  0.5198E-06                                   -6.728  0.000E+00                      -6.728  0.000E+00
   3.990  0.7652E-85  0.5198E-06                                   -6.718  0.000E+00                      -6.718  0.000E+00
   3.991  0.7652E-85  0.5198E-06                                   -6.708  0.000E+00                      -6.708  0.000E+00
   3.992  0.7652E-85  0.5198E-06                                   -6.698  0.000E+00                      -6.698  0.000E+00
   3.993  0.7652E-85  0.5198E-06                                   -6.688  0.000E+00                      -6.688  0.000E+00
   3.994  0.7652E-85  0.5198E-06                                   -6.678  0.000E+00                      -6.678  0.000E+00
   3.995  0.7652E-85  0.5198E-06                                   -6.668  0.000E+00                      -6.668  0.000E+00
   3.996  0.7652E-85  0.5198E-06                                   -6.658  0.000E+00                      -6.658  0.000E+00
   3.997  0.7652E-85  0.5198E-06                                   -6.648  0.000E+00                      -6.648  0.000E+00
   3.998  0.7652E-85  0.5198E-06                                   -6.638  0.000E+00                      -6.638  0.000E+00
   3.999  0.7652E-85  0.5198E-06                                   -6.628  0.000E+00                      -6.628  0.000E+00
   4.000  0.7652E-85  0.5198E-06                                   -6.618  0.000E+00                      -6.618  0.000E+00
   4.001  0.7652E-85  0.5198E-06                                   -6.608  0.000E+00                      -6.608  0.000E+00
   4.002  0.7652E-85  0.5198E-06                                   -6.598  0.000E+00                      -6.598  0.000E+00
   4.003  0.7652E-85  0.5198E-06                                   -6.588  0.000E+00                      -6.588  0.000E+00
   4.004  0.7652E-85  0.5198E-06                                   -6.578  0.000E+00                      -6.578  0.000E+00
   4.005  0.7652E-85  0.5198E-06                                   -6.568  0.000E+00                      -6.568  0.000E+00
   4.006  0.7652E-85  0.5198E-06                                   -6.558  0.000E+00                      -6.558  0.000E+00
   4.007  0.7652E-85  0.5198E-06                                   -6.548  0.000E+00                      -6.548  0.000E+00
   4.008  0.7652E-85  0.5198E-06                                   -6.538  0.000E+00                      -6.538  0.000E+00
   4.009  0.7652E-85  0.5198E-06                                   -6.528  0.000E+00                      -6.528  0.000E+00
   4.010  0.7652E-85  0.5198E-06                                   -6.518  0.000E+00                      -6.518  0.000E+00
   4.011  0.7652E-85  0.5198E-06                                   -6.508  0.000E+00                      -6.508  0.000E+00
   4.012  0.7652E-85  0.5198E-06                                   -6.498  0.000E+00                      -6.498  0.000E+00
   4.013  0.7652E-85  0.5198E-06                                   -6.488  0.000E+00                      -6.488  0.000E+00
   4.014  0.7652E-85  0.5198E-06                                   -6.478  0.000E+00                      -6.478  0.000E+00
   4.015  0.7652E-85  0.5198E-06                                   -6.468  0.000E+00                      -6.468  0.000E+00
   4.016  0.7652E-85  0.5198E-06                                   -6.458  0.000E+00                      -6.458  0.000E+00
   4.017  0.7652E-85  0.5198E-06                                   -6.448  0.000E+00                      -6.448  0.000E+00
   4.018  0.7652E-85  0.5198E-06                                   -6.438  0.000E+00                      -6.438  0.000E+00
   4.019  0.7652E-85  0.5198E-06                                   -6.428  0.000E+00                      -6.428  0.000E+00
   4.020  0.7652E-85  0.5198E-06                                   -6.418  0.000E+00                      -6.418  0.000E+00
   4.021  0.7652E-85  0.5198E-06                                   -6.408  0.000E+00                      -6.408  0.000E+00
   4.022  0.7652E-85  0.5198E-06                                   -6.398  0.000E+00                      -6.398  0.000E+00
   4.023  0.7652E-85  0.5198E-06                                   -6.388  0.000E+00                      -6.388  0.000E+00
   4.024  0.7652E-85  0.5198E-06                                   -6.378  0.000E+00                      -6.378  0.000E+00
   4.025  0.7652E-85  0.5198E-06                                   -6.368  0.000E+00                      -6.368  0.000E+00
   4.026  0.7652E-85  0.5198E-06                                   -6.358  0.000E+00                      -6.358  0.000E+00
   4.027  0.7652E-85  0.5198E-06                                   -6.348  0.000E+00                      -6.348  0.000E+00
   4.028  0.7652E-85  0.5198E-06                                   -6.338  0.000E+00                      -6.338  0.000E+00
   4.029  0.7653E-85  0.5198E-06                                   -6.328  0.000E+00                      -6.328  0.000E+00
   4.030  0.7653E-85  0.5198E-06                                   -6.318  0.000E+00                      -6.318  0.000E+00
   4.031  0.7653E-85  0.5198E-06                                   -6.308  0.000E+00                      -6.308  0.000E+00
   4.032  0.7653E-85  0.5198E-06                                   -6.298  0.000E+00                      -6.298  0.000E+00
   4.033  0.7653E-85  0.5198E-06                                   -6.288  0.000E+00                      -6.288  0.000E+00
   4.034  0.7654E-85  0.5198E-06                                   -6.278  0.000E+00                      -6.278  0.000E+00
   4.035  0.7654E-85  0.5198E-06                                   -6.268  0.000E+00                      -6.268  0.000E+00
   4.036  0.7654E-85  0.5198E-06                                   -6.258  0.000E+00                      -6.258  0.000E+00
   4.037  0.7655E-85  0.5198E-06                                   -6.248  0.000E+00                      -6.248  0.000E+00
   4.038  0.7655E-85  0.5198E-06                                   -6.238  0.000E+00                      -6.238  0.000E+00
   4.039  0.7656E-85  0.5198E-06                                   -6.228  0.000E+00                      -6.228  0.000E+00
   4.040  0.7656E-85  0.5198E-06                                   -6.218  0.000E+00                      -6.218  0.000E+00
   4.041  0.7657E-85  0.5198E-06                                   -6.208  0.000E+00                      -6.208  0.000E+00
   4.042  0.7658E-85  0.5198E-06                                   -6.198  0.000E+00                      -6.198  0.000E+00
   4.043  0.7659E-85  0.5198E-06                                   -6.188  0.000E+00                      -6.188  0.000E+00
   4.044  0.7660E-85  0.5198E-06                                   -6.178  0.000E+00                      -6.178  0.000E+00
   4.045  0.7661E-85  0.5198E-06                                   -6.168  0.000E+00                      -6.168  0.000E+00
   4.046  0.7662E-85  0.5198E-06                                   -6.158  0.000E+00                      -6.158  0.000E+00
   4.047  0.7663E-85  0.5198E-06                                   -6.148  0.000E+00                      -6.148  0.000E+00
   4.048  0.7665E-85  0.5198E-06                                   -6.138  0.000E+00                      -6.138  0.000E+00
   4.049  0.7667E-85  0.5198E-06                                   -6.128  0.000E+00                      -6.128  0.000E+00
   4.050  0.7669E-85  0.5198E-06                                   -6.118  0.000E+00                      -6.118  0.000E+00
   4.051  0.7671E-85  0.5198E-06                                   -6.108  0.000E+00                      -6.108  0.000E+00
   4.052  0.7673E-85  0.5198E-06                                   -6.098  0.000E+00                      -6.098  0.000E+00
   4.053  0.7676E-85  0.5198E-06                                   -6.088  0.000E+00                      -6.088  0.000E+00
   4.054  0.7679E-85  0.5198E-06                                   -6.078  0.000E+00                      -6.078  0.000E+00
   4.055  0.7683E-85  0.5198E-06                                   -6.068  0.000E+00                      -6.068  0.000E+00
   4.056  0.7687E-85  0.5198E-06                                   -6.058  0.000E+00                      -6.058  0.000E+00
   4.057  0.7691E-85  0.5198E-06                                   -6.048  0.000E+00                      -6.048  0.000E+00
   4.058  0.7696E-85  0.5198E-06                                   -6.038  0.000E+00                      -6.038  0.000E+00
   4.059  0.7702E-85  0.5198E-06                                   -6.028  0.000E+00                      -6.028  0.000E+00
   4.060  0.7708E-85  0.5198E-06                                   -6.018  0.000E+00                      -6.018  0.000E+00
   4.061  0.7715E-85  0.5198E-06                                   -6.008  0.000E+00                      -6.008  0.000E+00
   4.062  0.7722E-85  0.5198E-06                                   -5.998  0.000E+00                      -5.998  0.000E+00
   4.063  0.7731E-85  0.5198E-06                                   -5.988  0.000E+00                      -5.988  0.000E+00
   4.064  0.7741E-85  0.5198E-06                                   -5.978  0.000E+00                      -5.978  0.000E+00
   4.065  0.7752E-85  0.5198E-06                                   -5.968  0.000E+00                      -5.968  0.000E+00
   4.066  0.7764E-85  0.5198E-06                                   -5.958  0.000E+00                      -5.958  0.000E+00
   4.067  0.7778E-85  0.5198E-06                                   -5.948  0.000E+00                      -5.948  0.000E+00
   4.068  0.7793E-85  0.5198E-06                                   -5.938  0.000E+00                      -5.938  0.000E+00
   4.069  0.7811E-85  0.5198E-06                                   -5.928  0.000E+00                      -5.928  0.000E+00
   4.070  0.7830E-85  0.5198E-06                                   -5.918  0.000E+00                      -5.918  0.000E+00
   4.071  0.7852E-85  0.5198E-06                                   -5.908  0.000E+00                      -5.908  0.000E+00
   4.072  0.7876E-85  0.5198E-06                                   -5.898  0.000E+00                      -5.898  0.000E+00
   4.073  0.7903E-85  0.5198E-06                                   -5.888  0.000E+00                      -5.888  0.000E+00
   4.074  0.7934E-85  0.5198E-06                                   -5.878  0.000E+00                      -5.878  0.000E+00
   4.075  0.7968E-85  0.5198E-06                                   -5.868  0.000E+00                      -5.868  0.000E+00
   4.076  0.8007E-85  0.5198E-06                                   -5.858  0.000E+00                      -5.858  0.000E+00
   4.077  0.8049E-85  0.5198E-06                                   -5.848  0.000E+00                      -5.848  0.000E+00
   4.078  0.8098E-85  0.5198E-06                                   -5.838  0.000E+00                      -5.838  0.000E+00
   4.079  0.8151E-85  0.5198E-06                                   -5.828  0.000E+00                      -5.828  0.000E+00
   4.080  0.8212E-85  0.5198E-06                                   -5.818  0.000E+00                      -5.818  0.000E+00
   4.081  0.8279E-85  0.5198E-06                                   -5.808  0.000E+00                      -5.808  0.000E+00
   4.082  0.8355E-85  0.5198E-06                                   -5.798  0.000E+00                      -5.798  0.000E+00
   4.083  0.8440E-85  0.5198E-06                                   -5.788  0.000E+00                      -5.788  0.000E+00
   4.084  0.8534E-85  0.5198E-06                                   -5.778  0.000E+00                      -5.778  0.000E+00
   4.085  0.8640E-85  0.5198E-06                                   -5.768  0.000E+00                      -5.768  0.000E+00
   4.086  0.8759E-85  0.5198E-06                                   -5.758  0.000E+00                      -5.758  0.000E+00
   4.087  0.8892E-85  0.5198E-06                                   -5.748  0.000E+00                      -5.748  0.000E+00
   4.088  0.9041E-85  0.5198E-06                                   -5.738  0.000E+00                      -5.738  0.000E+00
   4.089  0.9208E-85  0.5198E-06                                   -5.728  0.000E+00                      -5.728  0.000E+00
   4.090  0.9395E-85  0.5198E-06                                   -5.718  0.000E+00                      -5.718  0.000E+00
   4.091  0.9604E-85  0.5198E-06                                   -5.708  0.000E+00                      -5.708  0.000E+00
   4.092  0.9838E-85  0.5198E-06                                   -5.698  0.000E+00                      -5.698  0.000E+00
   4.093  0.1010E-84  0.5198E-06                                   -5.688  0.000E+00                      -5.688  0.000E+00
   4.094  0.1039E-84  0.5198E-06                                   -5.678  0.000E+00                      -5.678  0.000E+00
   4.095  0.1072E-84  0.5198E-06                                   -5.668  0.000E+00                      -5.668  0.000E+00
   4.096  0.1109E-84  0.5198E-06                                   -5.658  0.000E+00                      -5.658  0.000E+00
   4.097  0.1150E-84  0.5198E-06                                   -5.648  0.000E+00                      -5.648  0.000E+00
   4.098  0.1196E-84  0.5198E-06                                   -5.638  0.000E+00                      -5.638  0.000E+00
   4.099  0.1247E-84  0.5198E-06                                   -5.628  0.000E+00                      -5.628  0.000E+00
   4.100  0.1305E-84  0.5198E-06                                   -5.618  0.000E+00                      -5.618  0.000E+00
   4.101  0.1370E-84  0.5198E-06                                   -5.608  0.000E+00                      -5.608  0.000E+00
   4.102  0.1442E-84  0.5198E-06                                   -5.598  0.000E+00                      -5.598  0.000E+00
   4.103  0.1522E-84  0.5198E-06                                   -5.588  0.000E+00                      -5.588  0.000E+00
   4.104  0.1613E-84  0.5198E-06                                   -5.578  0.000E+00                      -5.578  0.000E+00
   4.105  0.1714E-84  0.5198E-06                                   -5.568  0.000E+00                      -5.568  0.000E+00
   4.106  0.1827E-84  0.5198E-06                                   -5.558  0.000E+00                      -5.558  0.000E+00
   4.107  0.1954E-84  0.5198E-06                                   -5.548  0.000E+00                      -5.548  0.000E+00
   4.108  0.2095E-84  0.5198E-06                                   -5.538  0.000E+00                      -5.538  0.000E+00
   4.109  0.2254E-84  0.5198E-06                                   -5.528  0.000E+00                      -5.528  0.000E+00
   4.110  0.2431E-84  0.5198E-06                                   -5.518  0.000E+00                      -5.518  0.000E+00
   4.111  0.2629E-84  0.5198E-06                                   -5.508  0.000E+00                      -5.508  0.000E+00
   4.112  0.2851E-84  0.5198E-06                                   -5.498  0.000E+00                      -5.498  0.000E+00
   4.113  0.3099E-84  0.5198E-06                                   -5.488  0.000E+00                      -5.488  0.000E+00
   4.114  0.3376E-84  0.5198E-06                                   -5.478  0.000E+00                      -5.478  0.000E+00
   4.115  0.3686E-84  0.5198E-06                                   -5.468  0.000E+00                      -5.468  0.000E+00
   4.116  0.4034E-84  0.5198E-06                                   -5.458  0.000E+00                      -5.458  0.000E+00
   4.117  0.4422E-84  0.5198E-06                                   -5.448  0.000E+00                      -5.448  0.000E+00
   4.118  0.4856E-84  0.5198E-06                                   -5.438  0.000E+00                      -5.438  0.000E+00
   4.119  0.5342E-84  0.5198E-06                                   -5.428  0.000E+00                      -5.428  0.000E+00
   4.120  0.5885E-84  0.5198E-06                                   -5.418  0.000E+00                      -5.418  0.000E+00
   4.121  0.6492E-84  0.5198E-06                                   -5.408  0.000E+00                      -5.408  0.000E+00
   4.122  0.7171E-84  0.5198E-06                                   -5.398  0.000E+00                      -5.398  0.000E+00
   4.123  0.7930E-84  0.5198E-06                                   -5.388  0.000E+00                      -5.388  0.000E+00
   4.124  0.8780E-84  0.5198E-06                                   -5.378  0.000E+00                      -5.378  0.000E+00
   4.125  0.9729E-84  0.5198E-06                                   -5.368  0.000E+00                      -5.368  0.000E+00
   4.126  0.1079E-83  0.5198E-06                                   -5.358  0.000E+00                      -5.358  0.000E+00
   4.127  0.1198E-83  0.5198E-06                                   -5.348  0.000E+00                      -5.348  0.000E+00
   4.128  0.1330E-83  0.5198E-06                                   -5.338  0.000E+00                      -5.338  0.000E+00
   4.129  0.1479E-83  0.5198E-06                                   -5.328  0.000E+00                      -5.328  0.000E+00
   4.130  0.1645E-83  0.5198E-06                                   -5.318  0.000E+00                      -5.318  0.000E+00
   4.131  0.1830E-83  0.5198E-06                                   -5.308  0.000E+00                      -5.308  0.000E+00
   4.132  0.2037E-83  0.5198E-06                                   -5.298  0.000E+00                      -5.298  0.000E+00
   4.133  0.2269E-83  0.5198E-06                                   -5.288  0.000E+00                      -5.288  0.000E+00
   4.134  0.2528E-83  0.5198E-06                                   -5.278  0.000E+00                      -5.278  0.000E+00
   4.135  0.2818E-83  0.5198E-06                                   -5.268  0.000E+00                      -5.268  0.000E+00
   4.136  0.3141E-83  0.5198E-06                                   -5.258  0.000E+00                      -5.258  0.000E+00
   4.137  0.3503E-83  0.5198E-06                                   -5.248  0.000E+00                      -5.248  0.000E+00
   4.138  0.3907E-83  0.5198E-06                                   -5.238  0.000E+00                      -5.238  0.000E+00
   4.139  0.4359E-83  0.5198E-06                                   -5.228  0.000E+00                      -5.228  0.000E+00
   4.140  0.4864E-83  0.5198E-06                                   -5.218  0.000E+00                      -5.218  0.000E+00
   4.141  0.5429E-83  0.5198E-06                                   -5.208  0.000E+00                      -5.208  0.000E+00
   4.142  0.6059E-83  0.5198E-06                                   -5.198  0.000E+00                      -5.198  0.000E+00
   4.143  0.6764E-83  0.5198E-06                                   -5.188  0.000E+00                      -5.188  0.000E+00
   4.144  0.7551E-83  0.5198E-06                                   -5.178  0.000E+00                      -5.178  0.000E+00
   4.145  0.8431E-83  0.5198E-06                                   -5.168  0.000E+00                      -5.168  0.000E+00
   4.146  0.9415E-83  0.5198E-06                                   -5.158  0.000E+00                      -5.158  0.000E+00
   4.147  0.1051E-82  0.5198E-06                                   -5.148  0.000E+00                      -5.148  0.000E+00
   4.148  0.1174E-82  0.5198E-06                                   -5.138  0.000E+00                      -5.138  0.000E+00
   4.149  0.1311E-82  0.5198E-06                                   -5.128  0.000E+00                      -5.128  0.000E+00
   4.150  0.1464E-82  0.5198E-06                                   -5.118  0.000E+00                      -5.118  0.000E+00
   4.151  0.1636E-82  0.5198E-06                                   -5.108  0.000E+00                      -5.108  0.000E+00
   4.152  0.1827E-82  0.5198E-06                                   -5.098  0.000E+00                      -5.098  0.000E+00
   4.153  0.2040E-82  0.5198E-06                                   -5.088  0.000E+00                      -5.088  0.000E+00
   4.154  0.2279E-82  0.5198E-06                                   -5.078  0.000E+00                      -5.078  0.000E+00
   4.155  0.2546E-82  0.5198E-06                                   -5.068  0.000E+00                      -5.068  0.000E+00
   4.156  0.2843E-82  0.5198E-06                                   -5.058  0.000E+00                      -5.058  0.000E+00
   4.157  0.3176E-82  0.5198E-06                                   -5.048  0.000E+00                      -5.048  0.000E+00
   4.158  0.3547E-82  0.5198E-06                                   -5.038  0.000E+00                      -5.038  0.000E+00
   4.159  0.3962E-82  0.5198E-06                                   -5.028  0.000E+00                      -5.028  0.000E+00
   4.160  0.4426E-82  0.5198E-06                                   -5.018  0.000E+00                      -5.018  0.000E+00
   4.161  0.4943E-82  0.5198E-06                                   -5.008  0.000E+00                      -5.008  0.000E+00
   4.162  0.5521E-82  0.5198E-06                                   -4.998  0.000E+00                      -4.998  0.000E+00
   4.163  0.6166E-82  0.5198E-06                                   -4.988  0.000E+00                      -4.988  0.000E+00
   4.164  0.6887E-82  0.5198E-06                                   -4.978  0.000E+00                      -4.978  0.000E+00
   4.165  0.7692E-82  0.5198E-06                                   -4.968  0.000E+00                      -4.968  0.000E+00
   4.166  0.8591E-82  0.5198E-06                                   -4.958  0.000E+00                      -4.958  0.000E+00
   4.167  0.9594E-82  0.5198E-06                                   -4.948  0.000E+00                      -4.948  0.000E+00
   4.168  0.1071E-81  0.5198E-06                                   -4.938  0.000E+00                      -4.938  0.000E+00
   4.169  0.1197E-81  0.5198E-06                                   -4.928  0.000E+00                      -4.928  0.000E+00
   4.170  0.1336E-81  0.5198E-06                                   -4.918  0.000E+00                      -4.918  0.000E+00
   4.171  0.1492E-81  0.5198E-06                                   -4.908  0.000E+00                      -4.908  0.000E+00
   4.172  0.1666E-81  0.5198E-06                                   -4.898  0.000E+00                      -4.898  0.000E+00
   4.173  0.1861E-81  0.5198E-06                                   -4.888  0.000E+00                      -4.888  0.000E+00
   4.174  0.2077E-81  0.5198E-06                                   -4.878  0.000E+00                      -4.878  0.000E+00
   4.175  0.2320E-81  0.5198E-06                                   -4.868  0.000E+00                      -4.868  0.000E+00
   4.176  0.2590E-81  0.5198E-06                                   -4.858  0.000E+00                      -4.858  0.000E+00
   4.177  0.2892E-81  0.5198E-06                                   -4.848  0.000E+00                      -4.848  0.000E+00
   4.178  0.3228E-81  0.5198E-06                                   -4.838  0.000E+00                      -4.838  0.000E+00
   4.179  0.3604E-81  0.5198E-06                                   -4.828  0.000E+00                      -4.828  0.000E+00
   4.180  0.4024E-81  0.5198E-06                                   -4.818  0.000E+00                      -4.818  0.000E+00
   4.181  0.4492E-81  0.5198E-06                                   -4.808  0.000E+00                      -4.808  0.000E+00
   4.182  0.5015E-81  0.5198E-06                                   -4.798  0.000E+00                      -4.798  0.000E+00
   4.183  0.5598E-81  0.5198E-06                                   -4.788  0.000E+00                      -4.788  0.000E+00
   4.184  0.6249E-81  0.5198E-06                                   -4.778  0.000E+00                      -4.778  0.000E+00
   4.185  0.6975E-81  0.5198E-06                                   -4.768  0.000E+00                      -4.768  0.000E+00
   4.186  0.7785E-81  0.5198E-06                                   -4.758  0.000E+00                      -4.758  0.000E+00
   4.187  0.8690E-81  0.5198E-06                                   -4.748  0.000E+00                      -4.748  0.000E+00
   4.188  0.9699E-81  0.5198E-06                                   -4.738  0.000E+00                      -4.738  0.000E+00
   4.189  0.1082E-80  0.5198E-06                                   -4.728  0.000E+00                      -4.728  0.000E+00
   4.190  0.1208E-80  0.5198E-06                                   -4.718  0.000E+00                      -4.718  0.000E+00
   4.191  0.1348E-80  0.5198E-06                                   -4.708  0.000E+00                      -4.708  0.000E+00
   4.192  0.1505E-80  0.5198E-06                                   -4.698  0.000E+00                      -4.698  0.000E+00
   4.193  0.1679E-80  0.5198E-06                                   -4.688  0.000E+00                      -4.688  0.000E+00
   4.194  0.1874E-80  0.5198E-06                                   -4.678  0.000E+00                      -4.678  0.000E+00
   4.195  0.2091E-80  0.5198E-06                                   -4.668  0.000E+00                      -4.668  0.000E+00
   4.196  0.2333E-80  0.5198E-06                                   -4.658  0.000E+00                      -4.658  0.000E+00
   4.197  0.2603E-80  0.5198E-06                                   -4.648  0.000E+00                      -4.648  0.000E+00
   4.198  0.2904E-80  0.5198E-06                                   -4.638  0.000E+00                      -4.638  0.000E+00
   4.199  0.3240E-80  0.5198E-06                                   -4.628  0.000E+00                      -4.628  0.000E+00
   4.200  0.3615E-80  0.5198E-06                                   -4.618  0.000E+00                      -4.618  0.000E+00
   4.201  0.4033E-80  0.5198E-06                                   -4.608  0.000E+00                      -4.608  0.000E+00
   4.202  0.4500E-80  0.5198E-06                                   -4.598  0.000E+00                      -4.598  0.000E+00
   4.203  0.5020E-80  0.5198E-06                                   -4.588  0.000E+00                      -4.588  0.000E+00
   4.204  0.5599E-80  0.5198E-06                                   -4.578  0.000E+00                      -4.578  0.000E+00
   4.205  0.6246E-80  0.5198E-06                                   -4.568  0.000E+00                      -4.568  0.000E+00
   4.206  0.6967E-80  0.5198E-06                                   -4.558  0.000E+00                      -4.558  0.000E+00
   4.207  0.7772E-80  0.5198E-06                                   -4.548  0.000E+00                      -4.548  0.000E+00
   4.208  0.8668E-80  0.5198E-06                                   -4.538  0.000E+00                      -4.538  0.000E+00
   4.209  0.9668E-80  0.5198E-06                                   -4.528  0.000E+00                      -4.528  0.000E+00
   4.210  0.1078E-79  0.5198E-06                                   -4.518  0.000E+00                      -4.518  0.000E+00
   4.211  0.1203E-79  0.5198E-06                                   -4.508  0.000E+00                      -4.508  0.000E+00
   4.212  0.1341E-79  0.5198E-06                                   -4.498  0.000E+00                      -4.498  0.000E+00
   4.213  0.1496E-79  0.5198E-06                                   -4.488  0.000E+00                      -4.488  0.000E+00
   4.214  0.1668E-79  0.5198E-06                                   -4.478  0.000E+00                      -4.478  0.000E+00
   4.215  0.1860E-79  0.5198E-06                                   -4.468  0.000E+00                      -4.468  0.000E+00
   4.216  0.2074E-79  0.5198E-06                                   -4.458  0.000E+00                      -4.458  0.000E+00
   4.217  0.2313E-79  0.5198E-06                                   -4.448  0.000E+00                      -4.448  0.000E+00
   4.218  0.2579E-79  0.5198E-06                                   -4.438  0.000E+00                      -4.438  0.000E+00
   4.219  0.2875E-79  0.5198E-06                                   -4.428  0.000E+00                      -4.428  0.000E+00
   4.220  0.3206E-79  0.5198E-06                                   -4.418  0.000E+00                      -4.418  0.000E+00
   4.221  0.3574E-79  0.5198E-06                                   -4.408  0.000E+00                      -4.408  0.000E+00
   4.222  0.3985E-79  0.5198E-06                                   -4.398  0.000E+00                      -4.398  0.000E+00
   4.223  0.4442E-79  0.5198E-06                                   -4.388  0.000E+00                      -4.388  0.000E+00
   4.224  0.4952E-79  0.5198E-06                                   -4.378  0.000E+00                      -4.378  0.000E+00
   4.225  0.5520E-79  0.5198E-06                                   -4.368  0.000E+00                      -4.368  0.000E+00
   4.226  0.6154E-79  0.5198E-06                                   -4.358  0.000E+00                      -4.358  0.000E+00
   4.227  0.6859E-79  0.5198E-06                                   -4.348  0.000E+00                      -4.348  0.000E+00
   4.228  0.7646E-79  0.5198E-06                                   -4.338  0.000E+00                      -4.338  0.000E+00
   4.229  0.8522E-79  0.5198E-06                                   -4.328  0.000E+00                      -4.328  0.000E+00
   4.230  0.9498E-79  0.5198E-06                                   -4.318  0.000E+00                      -4.318  0.000E+00
   4.231  0.1059E-78  0.5198E-06                                   -4.308  0.000E+00                      -4.308  0.000E+00
   4.232  0.1180E-78  0.5198E-06                                   -4.298  0.000E+00                      -4.298  0.000E+00
   4.233  0.1315E-78  0.5198E-06                                   -4.288  0.000E+00                      -4.288  0.000E+00
   4.234  0.1465E-78  0.5198E-06                                   -4.278  0.000E+00                      -4.278  0.000E+00
   4.235  0.1633E-78  0.5198E-06                                   -4.268  0.000E+00                      -4.268  0.000E+00
   4.236  0.1820E-78  0.5198E-06                                   -4.258  0.000E+00                      -4.258  0.000E+00
   4.237  0.2028E-78  0.5198E-06                                   -4.248  0.000E+00                      -4.248  0.000E+00
   4.238  0.2259E-78  0.5198E-06                                   -4.238  0.000E+00                      -4.238  0.000E+00
   4.239  0.2518E-78  0.5198E-06                                   -4.228  0.000E+00                      -4.228  0.000E+00
   4.240  0.2805E-78  0.5198E-06                                   -4.218  0.000E+00                      -4.218  0.000E+00
   4.241  0.3125E-78  0.5198E-06                                   -4.208  0.000E+00                      -4.208  0.000E+00
   4.242  0.3482E-78  0.5198E-06                                   -4.198  0.000E+00                      -4.198  0.000E+00
   4.243  0.3879E-78  0.5198E-06                                   -4.188  0.000E+00                      -4.188  0.000E+00
   4.244  0.4322E-78  0.5198E-06                                   -4.178  0.000E+00                      -4.178  0.000E+00
   4.245  0.4814E-78  0.5198E-06                                   -4.168  0.000E+00                      -4.168  0.000E+00
   4.246  0.5363E-78  0.5198E-06                                   -4.158  0.000E+00                      -4.158  0.000E+00
   4.247  0.5974E-78  0.5198E-06                                   -4.148  0.000E+00                      -4.148  0.000E+00
   4.248  0.6655E-78  0.5198E-06                                   -4.138  0.000E+00                      -4.138  0.000E+00
   4.249  0.7413E-78  0.5198E-06                                   -4.128  0.000E+00                      -4.128  0.000E+00
   4.250  0.8256E-78  0.5198E-06                                   -4.118  0.000E+00                      -4.118  0.000E+00
   4.251  0.9196E-78  0.5198E-06                                   -4.108  0.000E+00                      -4.108  0.000E+00
   4.252  0.1024E-77  0.5198E-06                                   -4.098  0.000E+00                      -4.098  0.000E+00
   4.253  0.1141E-77  0.5198E-06                                   -4.088  0.000E+00                      -4.088  0.000E+00
   4.254  0.1270E-77  0.5198E-06                                   -4.078  0.000E+00                      -4.078  0.000E+00
   4.255  0.1415E-77  0.5198E-06                                   -4.068  0.000E+00                      -4.068  0.000E+00
   4.256  0.1575E-77  0.5198E-06                                   -4.058  0.000E+00                      -4.058  0.000E+00
   4.257  0.1754E-77  0.5198E-06                                   -4.048  0.000E+00                      -4.048  0.000E+00
   4.258  0.1954E-77  0.5198E-06                                   -4.038  0.000E+00                      -4.038  0.000E+00
   4.259  0.2175E-77  0.5198E-06                                   -4.028  0.000E+00                      -4.028  0.000E+00
   4.260  0.2422E-77  0.5198E-06                                   -4.018  0.000E+00                      -4.018  0.000E+00
   4.261  0.2697E-77  0.5198E-06                                   -4.008  0.000E+00                      -4.008  0.000E+00
   4.262  0.3003E-77  0.5198E-06                                   -3.998  0.000E+00                      -3.998  0.000E+00
   4.263  0.3343E-77  0.5198E-06                                   -3.988  0.000E+00                      -3.988  0.000E+00
   4.264  0.3722E-77  0.5198E-06                                   -3.978  0.000E+00                      -3.978  0.000E+00
   4.265  0.4143E-77  0.5198E-06                                   -3.968  0.000E+00                      -3.968  0.000E+00
   4.266  0.4613E-77  0.5198E-06                                   -3.958  0.000E+00                      -3.958  0.000E+00
   4.267  0.5135E-77  0.5198E-06                                   -3.948  0.000E+00                      -3.948  0.000E+00
   4.268  0.5716E-77  0.5198E-06                                   -3.938  0.000E+00                      -3.938  0.000E+00
   4.269  0.6363E-77  0.5198E-06                                   -3.928  0.000E+00                      -3.928  0.000E+00
   4.270  0.7082E-77  0.5198E-06                                   -3.918  0.000E+00                      -3.918  0.000E+00
   4.271  0.7883E-77  0.5198E-06                                   -3.908  0.000E+00                      -3.908  0.000E+00
   4.272  0.8774E-77  0.5198E-06                                   -3.898  0.000E+00                      -3.898  0.000E+00
   4.273  0.9765E-77  0.5198E-06                                   -3.888  0.000E+00                      -3.888  0.000E+00
   4.274  0.1087E-76  0.5198E-06                                   -3.878  0.000E+00                      -3.878  0.000E+00
   4.275  0.1209E-76  0.5198E-06                                   -3.868  0.000E+00                      -3.868  0.000E+00
   4.276  0.1346E-76  0.5198E-06                                   -3.858  0.000E+00                      -3.858  0.000E+00
   4.277  0.1498E-76  0.5198E-06                                   -3.848  0.000E+00                      -3.848  0.000E+00
   4.278  0.1667E-76  0.5198E-06                                   -3.838  0.000E+00                      -3.838  0.000E+00
   4.279  0.1855E-76  0.5198E-06                                   -3.828  0.000E+00                      -3.828  0.000E+00
   4.280  0.2064E-76  0.5198E-06                                   -3.818  0.000E+00                      -3.818  0.000E+00
   4.281  0.2296E-76  0.5198E-06                                   -3.808  0.000E+00                      -3.808  0.000E+00
   4.282  0.2555E-76  0.5198E-06                                   -3.798  0.000E+00                      -3.798  0.000E+00
   4.283  0.2843E-76  0.5198E-06                                   -3.788  0.000E+00                      -3.788  0.000E+00
   4.284  0.3163E-76  0.5198E-06                                   -3.778  0.000E+00                      -3.778  0.000E+00
   4.285  0.3519E-76  0.5198E-06                                   -3.768  0.000E+00                      -3.768  0.000E+00
   4.286  0.3915E-76  0.5198E-06                                   -3.758  0.000E+00                      -3.758  0.000E+00
   4.287  0.4355E-76  0.5198E-06                                   -3.748  0.000E+00                      -3.748  0.000E+00
   4.288  0.4845E-76  0.5198E-06                                   -3.738  0.000E+00                      -3.738  0.000E+00
   4.289  0.5389E-76  0.5198E-06                                   -3.728  0.000E+00                      -3.728  0.000E+00
   4.290  0.5995E-76  0.5198E-06                                   -3.718  0.000E+00                      -3.718  0.000E+00
   4.291  0.6668E-76  0.5198E-06                                   -3.708  0.000E+00                      -3.708  0.000E+00
   4.292  0.7417E-76  0.5198E-06                                   -3.698  0.000E+00                      -3.698  0.000E+00
   4.293  0.8249E-76  0.5198E-06                                   -3.688  0.000E+00                      -3.688  0.000E+00
   4.294  0.9175E-76  0.5198E-06                                   -3.678  0.000E+00                      -3.678  0.000E+00
   4.295  0.1020E-75  0.5198E-06                                   -3.668  0.000E+00                      -3.668  0.000E+00
   4.296  0.1135E-75  0.5198E-06                                   -3.658  0.000E+00                      -3.658  0.000E+00
   4.297  0.1262E-75  0.5198E-06                                   -3.648  0.000E+00                      -3.648  0.000E+00
   4.298  0.1403E-75  0.5198E-06                                   -3.638  0.000E+00                      -3.638  0.000E+00
   4.299  0.1561E-75  0.5198E-06                                   -3.628  0.000E+00                      -3.628  0.000E+00
   4.300  0.1735E-75  0.5198E-06                                   -3.618  0.000E+00                      -3.618  0.000E+00
   4.301  0.1930E-75  0.5198E-06                                   -3.608  0.000E+00                      -3.608  0.000E+00
   4.302  0.2146E-75  0.5198E-06                                   -3.598  0.000E+00                      -3.598  0.000E+00
   4.303  0.2386E-75  0.5198E-06                                   -3.588  0.000E+00                      -3.588  0.000E+00
   4.304  0.2653E-75  0.5198E-06                                   -3.578  0.000E+00                      -3.578  0.000E+00
   4.305  0.2949E-75  0.5198E-06                                   -3.568  0.000E+00                      -3.568  0.000E+00
   4.306  0.3279E-75  0.5198E-06                                   -3.558  0.000E+00                      -3.558  0.000E+00
   4.307  0.3645E-75  0.5198E-06                                   -3.548  0.000E+00                      -3.548  0.000E+00
   4.308  0.4052E-75  0.5198E-06                                   -3.538  0.000E+00                      -3.538  0.000E+00
   4.309  0.4505E-75  0.5198E-06                                   -3.528  0.000E+00                      -3.528  0.000E+00
   4.310  0.5007E-75  0.5198E-06                                   -3.518  0.000E+00                      -3.518  0.000E+00
   4.311  0.5566E-75  0.5198E-06                                   -3.508  0.000E+00                      -3.508  0.000E+00
   4.312  0.6187E-75  0.5198E-06                                   -3.498  0.000E+00                      -3.498  0.000E+00
   4.313  0.6877E-75  0.5198E-06                                   -3.488  0.000E+00                      -3.488  0.000E+00
   4.314  0.7643E-75  0.5198E-06                                   -3.478  0.000E+00                      -3.478  0.000E+00
   4.315  0.8495E-75  0.5198E-06                                   -3.468  0.000E+00                      -3.468  0.000E+00
   4.316  0.9441E-75  0.5198E-06                                   -3.458  0.000E+00                      -3.458  0.000E+00
   4.317  0.1049E-74  0.5198E-06                                   -3.448  0.000E+00                      -3.448  0.000E+00
   4.318  0.1166E-74  0.5198E-06                                   -3.438  0.000E+00                      -3.438  0.000E+00
   4.319  0.1296E-74  0.5198E-06                                   -3.428  0.000E+00                      -3.428  0.000E+00
   4.320  0.1440E-74  0.5198E-06                                   -3.418  0.000E+00                      -3.418  0.000E+00
   4.321  0.1600E-74  0.5198E-06                                   -3.408  0.000E+00                      -3.408  0.000E+00
   4.322  0.1778E-74  0.5198E-06                                   -3.398  0.000E+00                      -3.398  0.000E+00
   4.323  0.1976E-74  0.5198E-06                                   -3.388  0.000E+00                      -3.388  0.000E+00
   4.324  0.2195E-74  0.5198E-06                                   -3.378  0.000E+00                      -3.378  0.000E+00
   4.325  0.2439E-74  0.5198E-06                                   -3.368  0.000E+00                      -3.368  0.000E+00
   4.326  0.2710E-74  0.5198E-06                                   -3.358  0.000E+00                      -3.358  0.000E+00
   4.327  0.3010E-74  0.5198E-06                                   -3.348  0.000E+00                      -3.348  0.000E+00
   4.328  0.3344E-74  0.5198E-06                                   -3.338  0.000E+00                      -3.338  0.000E+00
   4.329  0.3715E-74  0.5198E-06                                   -3.328  0.000E+00                      -3.328  0.000E+00
   4.330  0.4127E-74  0.5198E-06                                   -3.318  0.000E+00                      -3.318  0.000E+00
   4.331  0.4585E-74  0.5198E-06                                   -3.308  0.000E+00                      -3.308  0.000E+00
   4.332  0.5093E-74  0.5198E-06                                   -3.298  0.000E+00                      -3.298  0.000E+00
   4.333  0.5657E-74  0.5198E-06                                   -3.288  0.000E+00                      -3.288  0.000E+00
   4.334  0.6283E-74  0.5198E-06                                   -3.278  0.000E+00                      -3.278  0.000E+00
   4.335  0.6979E-74  0.5198E-06                                   -3.268  0.000E+00                      -3.268  0.000E+00
   4.336  0.7751E-74  0.5198E-06                                   -3.258  0.000E+00                      -3.258  0.000E+00
   4.337  0.8609E-74  0.5198E-06                                   -3.248  0.000E+00                      -3.248  0.000E+00
   4.338  0.9561E-74  0.5198E-06                                   -3.238  0.000E+00                      -3.238  0.000E+00
   4.339  0.1062E-73  0.5198E-06                                   -3.228  0.000E+00                      -3.228  0.000E+00
   4.340  0.1179E-73  0.5198E-06                                   -3.218  0.000E+00                      -3.218  0.000E+00
   4.341  0.1309E-73  0.5198E-06                                   -3.208  0.000E+00                      -3.208  0.000E+00
   4.342  0.1454E-73  0.5198E-06                                   -3.198  0.000E+00                      -3.198  0.000E+00
   4.343  0.1614E-73  0.5198E-06                                   -3.188  0.000E+00                      -3.188  0.000E+00
   4.344  0.1793E-73  0.5198E-06                                   -3.178  0.000E+00                      -3.178  0.000E+00
   4.345  0.1990E-73  0.5198E-06                                   -3.168  0.000E+00                      -3.168  0.000E+00
   4.346  0.2210E-73  0.5198E-06                                   -3.158  0.000E+00                      -3.158  0.000E+00
   4.347  0.2454E-73  0.5198E-06                                   -3.148  0.000E+00                      -3.148  0.000E+00
   4.348  0.2724E-73  0.5198E-06                                   -3.138  0.000E+00                      -3.138  0.000E+00
   4.349  0.3024E-73  0.5198E-06                                   -3.128  0.000E+00                      -3.128  0.000E+00
   4.350  0.3357E-73  0.5198E-06                                   -3.118  0.000E+00                      -3.118  0.000E+00
   4.351  0.3727E-73  0.5198E-06                                   -3.108  0.000E+00                      -3.108  0.000E+00
   4.352  0.4137E-73  0.5198E-06                                   -3.098  0.000E+00                      -3.098  0.000E+00
   4.353  0.4592E-73  0.5198E-06                                   -3.088  0.000E+00                      -3.088  0.000E+00
   4.354  0.5097E-73  0.5198E-06                                   -3.078  0.000E+00                      -3.078  0.000E+00
   4.355  0.5658E-73  0.5198E-06                                   -3.068  0.000E+00                      -3.068  0.000E+00
   4.356  0.6280E-73  0.5198E-06                                   -3.058  0.000E+00                      -3.058  0.000E+00
   4.357  0.6970E-73  0.5198E-06                                   -3.048  0.000E+00                      -3.048  0.000E+00
   4.358  0.7735E-73  0.5198E-06                                   -3.038  0.000E+00                      -3.038  0.000E+00
   4.359  0.8585E-73  0.5198E-06                                   -3.028  0.000E+00                      -3.028  0.000E+00
   4.360  0.9527E-73  0.5198E-06                                   -3.018  0.000E+00                      -3.018  0.000E+00
   4.361  0.1057E-72  0.5198E-06                                   -3.008  0.000E+00                      -3.008  0.000E+00
   4.362  0.1173E-72  0.5198E-06                                   -2.998  0.000E+00                      -2.998  0.000E+00
   4.363  0.1302E-72  0.5198E-06                                   -2.988  0.000E+00                      -2.988  0.000E+00
   4.364  0.1445E-72  0.5198E-06                                   -2.978  0.000E+00                      -2.978  0.000E+00
   4.365  0.1603E-72  0.5198E-06                                   -2.968  0.000E+00                      -2.968  0.000E+00
   4.366  0.1779E-72  0.5198E-06                                   -2.958  0.000E+00                      -2.958  0.000E+00
   4.367  0.1973E-72  0.5198E-06                                   -2.948  0.000E+00                      -2.948  0.000E+00
   4.368  0.2189E-72  0.5198E-06                                   -2.938  0.000E+00                      -2.938  0.000E+00
   4.369  0.2429E-72  0.5198E-06                                   -2.928  0.000E+00                      -2.928  0.000E+00
   4.370  0.2695E-72  0.5198E-06                                   -2.918  0.000E+00                      -2.918  0.000E+00
   4.371  0.2989E-72  0.5198E-06                                   -2.908  0.000E+00                      -2.908  0.000E+00
   4.372  0.3316E-72  0.5198E-06                                   -2.898  0.000E+00                      -2.898  0.000E+00
   4.373  0.3679E-72  0.5198E-06                                   -2.888  0.000E+00                      -2.888  0.000E+00
   4.374  0.4081E-72  0.5198E-06                                   -2.878  0.000E+00                      -2.878  0.000E+00
   4.375  0.4526E-72  0.5198E-06                                   -2.868  0.000E+00                      -2.868  0.000E+00
   4.376  0.5021E-72  0.5198E-06                                   -2.858  0.000E+00                      -2.858  0.000E+00
   4.377  0.5569E-72  0.5198E-06                                   -2.848  0.000E+00                      -2.848  0.000E+00
   4.378  0.6176E-72  0.5198E-06                                   -2.838  0.000E+00                      -2.838  0.000E+00
   4.379  0.6850E-72  0.5198E-06                                   -2.828  0.000E+00                      -2.828  0.000E+00
   4.380  0.7597E-72  0.5198E-06                                   -2.818  0.226E-14                      -2.818  0.229E-14
   4.381  0.8425E-72  0.5198E-06                                   -2.808  0.631E-14                      -2.808  0.641E-14
   4.382  0.9343E-72  0.5198E-06                                   -2.798  0.150E-13                      -2.798  0.153E-13
   4.383  0.1036E-71  0.5198E-06                                   -2.788  0.276E-13                      -2.788  0.281E-13
   4.384  0.1149E-71  0.5198E-06                                   -2.778  0.504E-13                      -2.778  0.516E-13
   4.385  0.1274E-71  0.5198E-06                                   -2.768  0.803E-13                      -2.768  0.823E-13
   4.386  0.1413E-71  0.5198E-06                                   -2.758  0.130E-12                      -2.758  0.133E-12
   4.387  0.1566E-71  0.5198E-06                                   -2.748  0.197E-12                      -2.748  0.203E-12
   4.388  0.1736E-71  0.5198E-06                                   -2.738  0.306E-12                      -2.738  0.314E-12
   4.389  0.1925E-71  0.5198E-06                                   -2.728  0.460E-12                      -2.728  0.473E-12
   4.390  0.2134E-71  0.5198E-06                                   -2.718  0.687E-12                      -2.718  0.708E-12
   4.391  0.2366E-71  0.5198E-06                                   -2.708  0.102E-11                      -2.708  0.105E-11
   4.392  0.2623E-71  0.5198E-06                                   -2.698  0.151E-11                      -2.698  0.155E-11
   4.393  0.2908E-71  0.5198E-06                                   -2.688  0.222E-11                      -2.688  0.229E-11
   4.394  0.3224E-71  0.5198E-06                                   -2.678  0.325E-11                      -2.678  0.334E-11
   4.395  0.3573E-71  0.5198E-06                                   -2.668  0.472E-11                      -2.668  0.487E-11
   4.396  0.3961E-71  0.5198E-06                                   -2.658  0.684E-11                      -2.658  0.706E-11
   4.397  0.4390E-71  0.5198E-06                                   -2.648  0.989E-11                      -2.648  0.102E-10
   4.398  0.4866E-71  0.5198E-06                                   -2.638  0.143E-10                      -2.638  0.147E-10
   4.399  0.5393E-71  0.5198E-06                                   -2.628  0.204E-10                      -2.628  0.211E-10
   4.400  0.5977E-71  0.5198E-06                                   -2.618  0.293E-10                      -2.618  0.302E-10
   4.401  0.6624E-71  0.5198E-06                                   -2.608  0.417E-10                      -2.608  0.431E-10
   4.402  0.7341E-71  0.5198E-06                                   -2.598  0.592E-10                      -2.598  0.612E-10
   4.403  0.8136E-71  0.5198E-06                                   -2.588  0.838E-10                      -2.588  0.866E-10
   4.404  0.9016E-71  0.5198E-06                                   -2.578  0.119E-09                      -2.578  0.122E-09
   4.405  0.9990E-71  0.5198E-06                                   -2.568  0.166E-09                      -2.568  0.172E-09
   4.406  0.1107E-70  0.5198E-06                                   -2.558  0.234E-09                      -2.558  0.241E-09
   4.407  0.1227E-70  0.5198E-06                                   -2.548  0.326E-09                      -2.548  0.338E-09
   4.408  0.1359E-70  0.5198E-06                                   -2.538  0.455E-09                      -2.538  0.470E-09
   4.409  0.1506E-70  0.5198E-06                                   -2.528  0.632E-09                      -2.528  0.653E-09
   4.410  0.1668E-70  0.5198E-06                                   -2.518  0.874E-09                      -2.518  0.906E-09
   4.411  0.1848E-70  0.5198E-06                                   -2.508  0.121E-08                      -2.508  0.125E-08
   4.412  0.2048E-70  0.5198E-06                                   -2.498  0.166E-08                      -2.498  0.172E-08
   4.413  0.2269E-70  0.5198E-06                                   -2.488  0.227E-08                      -2.488  0.236E-08
   4.414  0.2513E-70  0.5198E-06                                   -2.478  0.312E-08                      -2.478  0.322E-08
   4.415  0.2784E-70  0.5198E-06                                   -2.468  0.424E-08                      -2.468  0.439E-08
   4.416  0.3084E-70  0.5198E-06                                   -2.458  0.576E-08                      -2.458  0.597E-08
   4.417  0.3416E-70  0.5198E-06                                   -2.448  0.780E-08                      -2.448  0.809E-08
   4.418  0.3783E-70  0.5198E-06                                   -2.438  0.105E-07                      -2.438  0.109E-07
   4.419  0.4190E-70  0.5198E-06                                   -2.428  0.142E-07                      -2.428  0.147E-07
   4.420  0.4641E-70  0.5198E-06                                   -2.418  0.190E-07                      -2.418  0.197E-07
   4.421  0.5140E-70  0.5198E-06                                   -2.408  0.254E-07                      -2.408  0.263E-07
   4.422  0.5693E-70  0.5198E-06                                   -2.398  0.338E-07                      -2.398  0.351E-07
   4.423  0.6305E-70  0.5198E-06                                   -2.388  0.449E-07                      -2.388  0.467E-07
   4.424  0.6982E-70  0.5198E-06                                   -2.378  0.595E-07                      -2.378  0.618E-07
   4.425  0.7731E-70  0.5198E-06                                   -2.368  0.786E-07                      -2.368  0.817E-07
   4.426  0.8561E-70  0.5198E-06                                   -2.358  0.103E-06                      -2.358  0.107E-06
   4.427  0.9480E-70  0.5198E-06                                   -2.348  0.135E-06                      -2.348  0.141E-06
   4.428  0.1050E-69  0.5198E-06                                   -2.338  0.178E-06                      -2.338  0.184E-06
   4.429  0.1162E-69  0.5198E-06                                   -2.328  0.231E-06                      -2.328  0.241E-06
   4.430  0.1287E-69  0.5198E-06                                   -2.318  0.301E-06                      -2.318  0.313E-06
   4.431  0.1425E-69  0.5198E-06                                   -2.308  0.390E-06                      -2.308  0.405E-06
   4.432  0.1577E-69  0.5198E-06                                   -2.298  0.503E-06                      -2.298  0.524E-06
   4.433  0.1746E-69  0.5198E-06                                   -2.288  0.647E-06                      -2.288  0.674E-06
   4.434  0.1933E-69  0.5198E-06                                   -2.278  0.830E-06                      -2.278  0.867E-06
   4.435  0.2140E-69  0.5198E-06                                   -2.268  0.106E-05                      -2.268  0.111E-05
   4.436  0.2369E-69  0.5198E-06                                   -2.258  0.135E-05                      -2.258  0.141E-05
   4.437  0.2622E-69  0.5198E-06                                   -2.248  0.172E-05                      -2.248  0.180E-05
   4.438  0.2903E-69  0.5198E-06                                   -2.238  0.219E-05                      -2.238  0.228E-05
   4.439  0.3213E-69  0.5198E-06                                   -2.228  0.276E-05                      -2.228  0.288E-05
   4.440  0.3556E-69  0.5198E-06                                   -2.218  0.348E-05                      -2.218  0.363E-05
   4.441  0.3936E-69  0.5198E-06                                   -2.208  0.437E-05                      -2.208  0.457E-05
   4.442  0.4356E-69  0.5198E-06                                   -2.198  0.547E-05                      -2.198  0.572E-05
   4.443  0.4821E-69  0.5198E-06                                   -2.188  0.683E-05                      -2.188  0.715E-05
   4.444  0.5335E-69  0.5198E-06                                   -2.178  0.851E-05                      -2.178  0.890E-05
   4.445  0.5904E-69  0.5198E-06                                   -2.168  0.105E-04                      -2.168  0.110E-04
   4.446  0.6534E-69  0.5198E-06                                   -2.158  0.130E-04                      -2.158  0.137E-04
   4.447  0.7230E-69  0.5198E-06                                   -2.148  0.161E-04                      -2.148  0.169E-04
   4.448  0.8001E-69  0.5198E-06                                   -2.138  0.198E-04                      -2.138  0.207E-04
   4.449  0.8853E-69  0.5198E-06                                   -2.128  0.242E-04                      -2.128  0.254E-04
   4.450  0.9795E-69  0.5198E-06                                   -2.118  0.297E-04                      -2.118  0.311E-04
   4.451  0.1084E-68  0.5198E-06                                   -2.108  0.361E-04                      -2.108  0.379E-04
   4.452  0.1199E-68  0.5198E-06                                   -2.098  0.439E-04                      -2.098  0.461E-04
   4.453  0.1327E-68  0.5198E-06                                   -2.088  0.531E-04                      -2.088  0.559E-04
   4.454  0.1468E-68  0.5198E-06                                   -2.078  0.641E-04                      -2.078  0.675E-04
   4.455  0.1624E-68  0.5198E-06                                   -2.068  0.772E-04                      -2.068  0.813E-04
   4.456  0.1796E-68  0.5198E-06                                   -2.058  0.927E-04                      -2.058  0.977E-04
   4.457  0.1987E-68  0.5198E-06                                   -2.048  0.111E-03                      -2.048  0.117E-03
   4.458  0.2198E-68  0.5198E-06                                   -2.038  0.132E-03                      -2.038  0.140E-03
   4.459  0.2431E-68  0.5198E-06                                   -2.028  0.158E-03                      -2.028  0.166E-03
   4.460  0.2689E-68  0.5198E-06                                   -2.018  0.187E-03                      -2.018  0.197E-03
   4.461  0.2974E-68  0.5198E-06                                   -2.008  0.221E-03                      -2.008  0.233E-03
   4.462  0.3289E-68  0.5198E-06                                   -1.998  0.260E-03                      -1.998  0.275E-03
   4.463  0.3638E-68  0.5198E-06                                   -1.988  0.307E-03                      -1.988  0.324E-03
   4.464  0.4024E-68  0.5198E-06                                   -1.978  0.359E-03                      -1.978  0.380E-03
   4.465  0.4450E-68  0.5198E-06                                   -1.968  0.420E-03                      -1.968  0.446E-03
   4.466  0.4921E-68  0.5198E-06                                   -1.958  0.489E-03                      -1.958  0.520E-03
   4.467  0.5442E-68  0.5198E-06                                   -1.948  0.569E-03                      -1.948  0.605E-03
   4.468  0.6017E-68  0.5198E-06                                   -1.938  0.660E-03                      -1.938  0.702E-03
   4.469  0.6654E-68  0.5198E-06                                   -1.928  0.763E-03                      -1.928  0.812E-03
   4.470  0.7357E-68  0.5198E-06                                   -1.918  0.880E-03                      -1.918  0.937E-03
   4.471  0.8135E-68  0.5198E-06                                   -1.908  0.101E-02                      -1.908  0.108E-02
   4.472  0.8994E-68  0.5198E-06                                   -1.898  0.116E-02                      -1.898  0.124E-02
   4.473  0.9944E-68  0.5198E-06                                   -1.888  0.132E-02                      -1.888  0.141E-02
   4.474  0.1099E-67  0.5198E-06                                   -1.878  0.151E-02                      -1.878  0.161E-02
   4.475  0.1215E-67  0.5198E-06                                   -1.868  0.171E-02                      -1.868  0.184E-02
   4.476  0.1344E-67  0.5198E-06                                   -1.858  0.195E-02                      -1.858  0.209E-02
   4.477  0.1485E-67  0.5198E-06                                   -1.848  0.220E-02                      -1.848  0.236E-02
   4.478  0.1642E-67  0.5198E-06                                   -1.838  0.248E-02                      -1.838  0.267E-02
   4.479  0.1815E-67  0.5198E-06                                   -1.828  0.280E-02                      -1.828  0.300E-02
   4.480  0.2006E-67  0.5198E-06                                   -1.818  0.314E-02                      -1.818  0.337E-02
   4.481  0.2218E-67  0.5198E-06                                   -1.808  0.351E-02                      -1.808  0.379E-02
   4.482  0.2451E-67  0.5198E-06                                   -1.798  0.392E-02                      -1.798  0.424E-02
   4.483  0.2709E-67  0.5198E-06                                   -1.788  0.436E-02                      -1.788  0.472E-02
   4.484  0.2994E-67  0.5198E-06                                   -1.778  0.485E-02                      -1.778  0.525E-02
   4.485  0.3309E-67  0.5198E-06                                   -1.768  0.536E-02                      -1.768  0.582E-02
   4.486  0.3657E-67  0.5198E-06                                   -1.758  0.593E-02                      -1.758  0.644E-02
   4.487  0.4041E-67  0.5198E-06                                   -1.748  0.653E-02                      -1.748  0.711E-02
   4.488  0.4466E-67  0.5198E-06                                   -1.738  0.718E-02                      -1.738  0.782E-02
   4.489  0.4935E-67  0.5198E-06                                   -1.728  0.788E-02                      -1.728  0.859E-02
   4.490  0.5453E-67  0.5198E-06                                   -1.718  0.861E-02                      -1.718  0.943E-02
   4.491  0.6026E-67  0.5198E-06                                   -1.708  0.941E-02                      -1.708  0.103E-01
   4.492  0.6658E-67  0.5198E-06                                   -1.698  0.102E-01                      -1.698  0.112E-01
   4.493  0.7356E-67  0.5198E-06                                   -1.688  0.111E-01                      -1.688  0.122E-01
   4.494  0.8128E-67  0.5198E-06                                   -1.678  0.121E-01                      -1.678  0.133E-01
   4.495  0.8979E-67  0.5198E-06                                   -1.668  0.131E-01                      -1.668  0.144E-01
   4.496  0.9920E-67  0.5198E-06                                   -1.658  0.141E-01                      -1.658  0.156E-01
   4.497  0.1096E-66  0.5198E-06                                   -1.648  0.152E-01                      -1.648  0.168E-01
   4.498  0.1211E-66  0.5198E-06                                   -1.638  0.163E-01                      -1.638  0.181E-01
   4.499  0.1337E-66  0.5198E-06                                   -1.628  0.174E-01                      -1.628  0.194E-01
   4.500  0.1477E-66  0.5198E-06                                   -1.618  0.187E-01                      -1.618  0.208E-01
   4.501  0.1632E-66  0.5198E-06                                   -1.608  0.200E-01                      -1.608  0.223E-01
   4.502  0.1802E-66  0.5198E-06                                   -1.598  0.213E-01                      -1.598  0.239E-01
   4.503  0.1991E-66  0.5198E-06                                   -1.588  0.226E-01                      -1.588  0.255E-01
   4.504  0.2199E-66  0.5198E-06                                   -1.578  0.241E-01                      -1.578  0.271E-01
   4.505  0.2429E-66  0.5198E-06                                   -1.568  0.255E-01                      -1.568  0.288E-01
   4.506  0.2682E-66  0.5198E-06                                   -1.558  0.270E-01                      -1.558  0.306E-01
   4.507  0.2962E-66  0.5198E-06                                   -1.548  0.285E-01                      -1.548  0.324E-01
   4.508  0.3271E-66  0.5198E-06                                   -1.538  0.299E-01                      -1.538  0.342E-01
   4.509  0.3612E-66  0.5198E-06                                   -1.528  0.315E-01                      -1.528  0.361E-01
   4.510  0.3989E-66  0.5198E-06                                   -1.518  0.331E-01                      -1.518  0.380E-01
   4.511  0.4405E-66  0.5198E-06                                   -1.508  0.348E-01                      -1.508  0.400E-01
   4.512  0.4863E-66  0.5198E-06                                   -1.498  0.364E-01                      -1.498  0.420E-01
   4.513  0.5370E-66  0.5198E-06                                   -1.488  0.381E-01                      -1.488  0.441E-01
   4.514  0.5929E-66  0.5198E-06                                   -1.478  0.397E-01                      -1.478  0.461E-01
   4.515  0.6546E-66  0.5198E-06                                   -1.468  0.414E-01                      -1.468  0.483E-01
   4.516  0.7227E-66  0.5198E-06                                   -1.458  0.431E-01                      -1.458  0.505E-01
   4.517  0.7979E-66  0.5198E-06                                   -1.448  0.448E-01                      -1.448  0.527E-01
   4.518  0.8809E-66  0.5198E-06                                   -1.438  0.465E-01                      -1.438  0.549E-01
   4.519  0.9724E-66  0.5198E-06                                   -1.428  0.482E-01                      -1.428  0.571E-01
   4.520  0.1073E-65  0.5198E-06                                   -1.418  0.499E-01                      -1.418  0.594E-01
   4.521  0.1185E-65  0.5198E-06                                   -1.408  0.517E-01                      -1.408  0.617E-01
   4.522  0.1308E-65  0.5198E-06                                   -1.398  0.533E-01                      -1.398  0.640E-01
   4.523  0.1444E-65  0.5198E-06                                   -1.388  0.550E-01                      -1.388  0.663E-01
   4.524  0.1593E-65  0.5198E-06                                   -1.378  0.567E-01                      -1.378  0.687E-01
   4.525  0.1759E-65  0.5198E-06                                   -1.368  0.585E-01                      -1.368  0.711E-01
   4.526  0.1941E-65  0.5198E-06                                   -1.358  0.601E-01                      -1.358  0.735E-01
   4.527  0.2142E-65  0.5198E-06                                   -1.348  0.619E-01                      -1.348  0.759E-01
   4.528  0.2364E-65  0.5198E-06                                   -1.338  0.635E-01                      -1.338  0.783E-01
   4.529  0.2609E-65  0.5198E-06                                   -1.328  0.651E-01                      -1.328  0.808E-01
   4.530  0.2879E-65  0.5198E-06                                   -1.318  0.668E-01                      -1.318  0.832E-01
   4.531  0.3177E-65  0.5198E-06                                   -1.308  0.684E-01                      -1.308  0.857E-01
   4.532  0.3506E-65  0.5198E-06                                   -1.298  0.701E-01                      -1.298  0.883E-01
   4.533  0.3868E-65  0.5198E-06                                   -1.288  0.717E-01                      -1.288  0.908E-01
   4.534  0.4268E-65  0.5198E-06                                   -1.278  0.734E-01                      -1.278  0.934E-01
   4.535  0.4709E-65  0.5198E-06                                   -1.268  0.750E-01                      -1.268  0.959E-01
   4.536  0.5196E-65  0.5198E-06                                   -1.258  0.766E-01                      -1.258  0.985E-01
   4.537  0.5733E-65  0.5198E-06                                   -1.248  0.782E-01                      -1.248  0.101E+00
   4.538  0.6324E-65  0.5198E-06                                   -1.238  0.798E-01                      -1.238  0.103E+00
   4.539  0.6977E-65  0.5198E-06                                   -1.228  0.813E-01                      -1.228  0.106E+00
   4.540  0.7697E-65  0.5198E-06                                   -1.218  0.829E-01                      -1.218  0.110E+00
   4.541  0.8491E-65  0.5198E-06                                   -1.208  0.845E-01                      -1.208  0.113E+00
   4.542  0.9366E-65  0.5198E-06                                   -1.198  0.860E-01                      -1.198  0.115E+00
   4.543  0.1033E-64  0.5198E-06                                   -1.188  0.876E-01                      -1.188  0.118E+00
   4.544  0.1140E-64  0.5198E-06                                   -1.178  0.891E-01                      -1.178  0.121E+00
   4.545  0.1257E-64  0.5198E-06                                   -1.168  0.907E-01                      -1.168  0.124E+00
   4.546  0.1386E-64  0.5198E-06                                   -1.158  0.923E-01                      -1.158  0.127E+00
   4.547  0.1529E-64  0.5198E-06                                   -1.148  0.939E-01                      -1.148  0.130E+00
   4.548  0.1686E-64  0.5198E-06                                   -1.138  0.955E-01                      -1.138  0.133E+00
   4.549  0.1860E-64  0.5198E-06                                   -1.128  0.970E-01                      -1.128  0.136E+00
   4.550  0.2051E-64  0.5198E-06                                   -1.118  0.986E-01                      -1.118  0.139E+00
   4.551  0.2262E-64  0.5198E-06                                   -1.108  0.100E+00                      -1.108  0.142E+00
   4.552  0.2494E-64  0.5198E-06                                   -1.098  0.102E+00                      -1.098  0.146E+00
   4.553  0.2750E-64  0.5198E-06                                   -1.088  0.103E+00                      -1.088  0.149E+00
   4.554  0.3032E-64  0.5198E-06                                   -1.078  0.105E+00                      -1.078  0.152E+00
   4.555  0.3343E-64  0.5198E-06                                   -1.068  0.107E+00                      -1.068  0.156E+00
   4.556  0.3686E-64  0.5198E-06                                   -1.058  0.108E+00                      -1.058  0.160E+00
   4.557  0.4064E-64  0.5198E-06                                   -1.048  0.110E+00                      -1.048  0.163E+00
   4.558  0.4481E-64  0.5198E-06                                   -1.038  0.112E+00                      -1.038  0.167E+00
   4.559  0.4940E-64  0.5198E-06                                   -1.028  0.114E+00                      -1.028  0.171E+00
   4.560  0.5446E-64  0.5198E-06                                   -1.018  0.115E+00                      -1.018  0.176E+00
   4.561  0.6004E-64  0.5198E-06                                   -1.008  0.117E+00                      -1.008  0.180E+00
   4.562  0.6618E-64  0.5198E-06                                   -0.998  0.119E+00                      -0.998  0.184E+00
   4.563  0.7295E-64  0.5198E-06                                   -0.988  0.121E+00                      -0.988  0.189E+00
   4.564  0.8042E-64  0.5198E-06                                   -0.978  0.124E+00                      -0.978  0.194E+00
   4.565  0.8864E-64  0.5198E-06                                   -0.968  0.125E+00                      -0.968  0.199E+00
   4.566  0.9770E-64  0.5198E-06                                   -0.958  0.127E+00                      -0.958  0.204E+00
   4.567  0.1077E-63  0.5198E-06                                   -0.948  0.129E+00                      -0.948  0.210E+00
   4.568  0.1187E-63  0.5198E-06                                   -0.938  0.132E+00                      -0.938  0.215E+00
   4.569  0.1308E-63  0.5198E-06                                   -0.928  0.134E+00                      -0.928  0.221E+00
   4.570  0.1441E-63  0.5198E-06                                   -0.918  0.136E+00                      -0.918  0.228E+00
   4.571  0.1589E-63  0.5198E-06                                   -0.908  0.139E+00                      -0.908  0.234E+00
   4.572  0.1751E-63  0.5198E-06                                   -0.898  0.142E+00                      -0.898  0.242E+00
   4.573  0.1929E-63  0.5198E-06                                   -0.888  0.145E+00                      -0.888  0.250E+00
   4.574  0.2126E-63  0.5198E-06                                   -0.878  0.147E+00                      -0.878  0.258E+00
   4.575  0.2342E-63  0.5198E-06                                   -0.868  0.151E+00                      -0.868  0.266E+00
   4.576  0.2581E-63  0.5198E-06                                   -0.858  0.154E+00                      -0.858  0.274E+00
   4.577  0.2844E-63  0.5198E-06                                   -0.848  0.158E+00                      -0.848  0.284E+00
   4.578  0.3133E-63  0.5198E-06                                   -0.838  0.161E+00                      -0.838  0.293E+00
   4.579  0.3452E-63  0.5198E-06                                   -0.828  0.164E+00                      -0.828  0.304E+00
   4.580  0.3803E-63  0.5198E-06                                   -0.818  0.169E+00                      -0.818  0.314E+00
   4.581  0.4189E-63  0.5198E-06                                   -0.808  0.173E+00                      -0.808  0.326E+00
   4.582  0.4615E-63  0.5198E-06                                   -0.798  0.177E+00                      -0.798  0.338E+00
   4.583  0.5084E-63  0.5198E-06                                   -0.788  0.182E+00                      -0.788  0.350E+00
   4.584  0.5600E-63  0.5198E-06                                   -0.778  0.187E+00                      -0.778  0.364E+00
   4.585  0.6169E-63  0.5198E-06                                   -0.768  0.191E+00                      -0.768  0.378E+00
   4.586  0.6795E-63  0.5198E-06                                   -0.758  0.197E+00                      -0.758  0.393E+00
   4.587  0.7484E-63  0.5198E-06                                   -0.748  0.202E+00                      -0.748  0.408E+00
   4.588  0.8243E-63  0.5198E-06                                   -0.738  0.208E+00                      -0.738  0.425E+00
   4.589  0.9079E-63  0.5198E-06                                   -0.728  0.214E+00                      -0.728  0.442E+00
   4.590  0.9999E-63  0.5198E-06                                   -0.718  0.220E+00                      -0.718  0.461E+00
   4.591  0.1101E-62  0.5198E-06                                   -0.708  0.226E+00                      -0.708  0.480E+00
   4.592  0.1213E-62  0.5198E-06                                   -0.698  0.233E+00                      -0.698  0.499E+00
   4.593  0.1335E-62  0.5198E-06                                   -0.688  0.240E+00                      -0.688  0.520E+00
   4.594  0.1471E-62  0.5198E-06                                   -0.678  0.247E+00                      -0.678  0.541E+00
   4.595  0.1619E-62  0.5198E-06                                   -0.668  0.254E+00                      -0.668  0.563E+00
   4.596  0.1783E-62  0.5198E-06                                   -0.658  0.262E+00                      -0.658  0.586E+00
   4.597  0.1963E-62  0.5198E-06                                   -0.648  0.270E+00                      -0.648  0.610E+00
   4.598  0.2162E-62  0.5198E-06                                   -0.638  0.278E+00                      -0.638  0.634E+00
   4.599  0.2380E-62  0.5198E-06                                   -0.628  0.286E+00                      -0.628  0.660E+00
   4.600  0.2620E-62  0.5198E-06                                   -0.618  0.295E+00                      -0.618  0.686E+00
   4.601  0.2885E-62  0.5198E-06                                   -0.608  0.303E+00                      -0.608  0.713E+00
   4.602  0.3176E-62  0.5198E-06                                   -0.598  0.311E+00                      -0.598  0.740E+00
   4.603  0.3496E-62  0.5198E-06                                   -0.588  0.321E+00                      -0.588  0.769E+00
   4.604  0.3849E-62  0.5198E-06                                   -0.578  0.330E+00                      -0.578  0.798E+00
   4.605  0.4237E-62  0.5198E-06                                   -0.568  0.338E+00                      -0.568  0.828E+00
   4.606  0.4663E-62  0.5198E-06                                   -0.558  0.348E+00                      -0.558  0.858E+00
   4.607  0.5133E-62  0.5198E-06                                   -0.548  0.357E+00                      -0.548  0.889E+00
   4.608  0.5650E-62  0.5198E-06                                   -0.538  0.366E+00                      -0.538  0.920E+00
   4.609  0.6218E-62  0.5198E-06                                   -0.528  0.375E+00                      -0.528  0.952E+00
   4.610  0.6844E-62  0.5198E-06                                   -0.518  0.385E+00                      -0.518  0.984E+00
   4.611  0.7532E-62  0.5198E-06                                   -0.508  0.393E+00                      -0.508  0.101E+01
   4.612  0.8290E-62  0.5198E-06                                   -0.498  0.403E+00                      -0.498  0.104E+01
   4.613  0.9123E-62  0.5198E-06                                   -0.488  0.413E+00                      -0.488  0.108E+01
   4.614  0.1004E-61  0.5198E-06                                   -0.478  0.420E+00                      -0.478  0.111E+01
   4.615  0.1105E-61  0.5198E-06                                   -0.468  0.429E+00                      -0.468  0.115E+01
   4.616  0.1216E-61  0.5198E-06                                   -0.458  0.438E+00                      -0.458  0.118E+01
   4.617  0.1338E-61  0.5198E-06                                   -0.448  0.447E+00                      -0.448  0.121E+01
   4.618  0.1472E-61  0.5198E-06                                   -0.438  0.455E+00                      -0.438  0.125E+01
   4.619  0.1619E-61  0.5198E-06                                   -0.428  0.464E+00                      -0.428  0.128E+01
   4.620  0.1782E-61  0.5198E-06                                   -0.418  0.471E+00                      -0.418  0.131E+01
   4.621  0.1960E-61  0.5198E-06                                   -0.408  0.479E+00                      -0.408  0.135E+01
   4.622  0.2157E-61  0.5198E-06                                   -0.398  0.486E+00                      -0.398  0.138E+01
   4.623  0.2373E-61  0.5198E-06                                   -0.388  0.493E+00                      -0.388  0.142E+01
   4.624  0.2610E-61  0.5198E-06                                   -0.378  0.499E+00                      -0.378  0.145E+01
   4.625  0.2871E-61  0.5198E-06                                   -0.368  0.507E+00                      -0.368  0.148E+01
   4.626  0.3158E-61  0.5198E-06                                   -0.358  0.513E+00                      -0.358  0.151E+01
   4.627  0.3474E-61  0.5198E-06                                   -0.348  0.519E+00                      -0.348  0.155E+01
   4.628  0.3821E-61  0.5198E-06                                   -0.338  0.525E+00                      -0.338  0.158E+01
   4.629  0.4203E-61  0.5198E-06                                   -0.328  0.529E+00                      -0.328  0.161E+01
   4.630  0.4623E-61  0.5198E-06                                   -0.318  0.534E+00                      -0.318  0.164E+01
   4.631  0.5084E-61  0.5198E-06                                   -0.308  0.538E+00                      -0.308  0.167E+01
   4.632  0.5592E-61  0.5198E-06                                   -0.298  0.542E+00                      -0.298  0.170E+01
   4.633  0.6150E-61  0.5198E-06                                   -0.288  0.546E+00                      -0.288  0.172E+01
   4.634  0.6763E-61  0.5198E-06                                   -0.278  0.549E+00                      -0.278  0.175E+01
   4.635  0.7437E-61  0.5198E-06                                   -0.268  0.551E+00                      -0.268  0.178E+01
   4.636  0.8179E-61  0.5198E-06                                   -0.258  0.553E+00                      -0.258  0.180E+01
   4.637  0.8993E-61  0.5198E-06                                   -0.248  0.555E+00                      -0.248  0.182E+01
   4.638  0.9889E-61  0.5198E-06                                   -0.238  0.557E+00                      -0.238  0.184E+01
   4.639  0.1087E-60  0.5198E-06                                   -0.228  0.557E+00                      -0.228  0.186E+01
   4.640  0.1196E-60  0.5198E-06                                   -0.218  0.556E+00                      -0.218  0.188E+01
   4.641  0.1314E-60  0.5198E-06                                   -0.208  0.556E+00                      -0.208  0.190E+01
   4.642  0.1445E-60  0.5198E-06                                   -0.198  0.554E+00                      -0.198  0.191E+01
   4.643  0.1589E-60  0.5198E-06                                   -0.188  0.553E+00                      -0.188  0.192E+01
   4.644  0.1747E-60  0.5198E-06                                   -0.178  0.550E+00                      -0.178  0.193E+01
   4.645  0.1920E-60  0.5198E-06                                   -0.168  0.547E+00                      -0.168  0.194E+01
   4.646  0.2111E-60  0.5198E-06                                   -0.158  0.544E+00                      -0.158  0.195E+01
   4.647  0.2320E-60  0.5198E-06                                   -0.148  0.539E+00                      -0.148  0.195E+01
   4.648  0.2551E-60  0.5198E-06                                   -0.138  0.534E+00                      -0.138  0.195E+01
   4.649  0.2804E-60  0.5198E-06                                   -0.128  0.528E+00                      -0.128  0.195E+01
   4.650  0.3081E-60  0.5198E-06                                   -0.118  0.522E+00                      -0.118  0.194E+01
   4.651  0.3387E-60  0.5198E-06                                   -0.108  0.515E+00                      -0.108  0.194E+01
   4.652  0.3722E-60  0.5198E-06                                   -0.098  0.509E+00                      -0.098  0.193E+01
   4.653  0.4091E-60  0.5198E-06                                   -0.088  0.500E+00                      -0.088  0.192E+01
   4.654  0.4496E-60  0.5198E-06                                   -0.078  0.492E+00                      -0.078  0.190E+01
   4.655  0.4941E-60  0.5198E-06                                   -0.068  0.483E+00                      -0.068  0.189E+01
   4.656  0.5430E-60  0.5198E-06                                   -0.058  0.473E+00                      -0.058  0.187E+01
   4.657  0.5967E-60  0.5198E-06                                   -0.048  0.463E+00                      -0.048  0.185E+01
   4.658  0.6557E-60  0.5198E-06                                   -0.038  0.452E+00                      -0.038  0.182E+01
   4.659  0.7205E-60  0.5198E-06                                   -0.028  0.441E+00                      -0.028  0.180E+01
   4.660  0.7916E-60  0.5198E-06                                   -0.018  0.429E+00                      -0.018  0.177E+01
   4.661  0.8698E-60  0.5198E-06                                   -0.008  0.418E+00                      -0.008  0.174E+01
   4.662  0.9557E-60  0.5198E-06                                    0.002  0.406E+00                       0.002  0.171E+01
   4.663  0.1050E-59  0.5198E-06                                    0.012  0.394E+00                       0.012  0.167E+01
   4.664  0.1154E-59  0.5198E-06                                    0.022  0.380E+00                       0.022  0.164E+01
   4.665  0.1267E-59  0.5198E-06                                    0.032  0.368E+00                       0.032  0.160E+01
   4.666  0.1392E-59  0.5198E-06                                    0.042  0.355E+00                       0.042  0.156E+01
   4.667  0.1529E-59  0.5198E-06                                    0.052  0.342E+00                       0.052  0.152E+01
   4.668  0.1680E-59  0.5198E-06                                    0.062  0.329E+00                       0.062  0.148E+01
   4.669  0.1845E-59  0.5198E-06                                    0.072  0.316E+00                       0.072  0.143E+01
   4.670  0.2027E-59  0.5198E-06                                    0.082  0.303E+00                       0.082  0.139E+01
   4.671  0.2226E-59  0.5198E-06                                    0.092  0.289E+00                       0.092  0.135E+01
   4.672  0.2445E-59  0.5198E-06                                    0.102  0.276E+00                       0.102  0.130E+01
   4.673  0.2686E-59  0.5198E-06                                    0.112  0.263E+00                       0.112  0.126E+01
   4.674  0.2950E-59  0.5198E-06                                    0.122  0.251E+00                       0.122  0.121E+01
   4.675  0.3239E-59  0.5198E-06                                    0.132  0.238E+00                       0.132  0.116E+01
   4.676  0.3558E-59  0.5198E-06                                    0.142  0.226E+00                       0.142  0.112E+01
   4.677  0.3907E-59  0.5198E-06                                    0.152  0.214E+00                       0.152  0.107E+01
   4.678  0.4290E-59  0.5198E-06                                    0.162  0.203E+00                       0.162  0.103E+01
   4.679  0.4711E-59  0.5198E-06                                    0.172  0.191E+00                       0.172  0.983E+00
   4.680  0.5173E-59  0.5198E-06                                    0.182  0.179E+00                       0.182  0.938E+00
   4.681  0.5680E-59  0.5198E-06                                    0.192  0.169E+00                       0.192  0.893E+00
   4.682  0.6236E-59  0.5198E-06                                    0.202  0.158E+00                       0.202  0.849E+00
   4.683  0.6847E-59  0.5198E-06                                    0.212  0.148E+00                       0.212  0.807E+00
   4.684  0.7518E-59  0.5198E-06                                    0.222  0.139E+00                       0.222  0.765E+00
   4.685  0.8253E-59  0.5198E-06                                    0.232  0.129E+00                       0.232  0.724E+00
   4.686  0.9061E-59  0.5198E-06                                    0.242  0.121E+00                       0.242  0.684E+00
   4.687  0.9947E-59  0.5198E-06                                    0.252  0.112E+00                       0.252  0.645E+00
   4.688  0.1092E-58  0.5198E-06                                    0.262  0.104E+00                       0.262  0.608E+00
   4.689  0.1199E-58  0.5198E-06                                    0.272  0.964E-01                       0.272  0.571E+00
   4.690  0.1316E-58  0.5198E-06                                    0.282  0.892E-01                       0.282  0.536E+00
   4.691  0.1444E-58  0.5198E-06                                    0.292  0.824E-01                       0.292  0.502E+00
   4.692  0.1585E-58  0.5198E-06                                    0.302  0.758E-01                       0.302  0.470E+00
   4.693  0.1740E-58  0.5198E-06                                    0.312  0.697E-01                       0.312  0.438E+00
   4.694  0.1910E-58  0.5198E-06                                    0.322  0.640E-01                       0.322  0.408E+00
   4.695  0.2096E-58  0.5198E-06                                    0.332  0.587E-01                       0.332  0.380E+00
   4.696  0.2300E-58  0.5198E-06                                    0.342  0.536E-01                       0.342  0.352E+00
   4.697  0.2524E-58  0.5198E-06                                    0.352  0.489E-01                       0.352  0.326E+00
   4.698  0.2770E-58  0.5198E-06                                    0.362  0.445E-01                       0.362  0.301E+00
   4.699  0.3040E-58  0.5198E-06                                    0.372  0.406E-01                       0.372  0.278E+00
   4.700  0.3336E-58  0.5198E-06                                    0.382  0.368E-01                       0.382  0.256E+00
   4.701  0.3660E-58  0.5198E-06                                    0.392  0.333E-01                       0.392  0.235E+00
   4.702  0.4016E-58  0.5198E-06                                    0.402  0.300E-01                       0.402  0.216E+00
   4.703  0.4407E-58  0.5198E-06                                    0.412  0.271E-01                       0.412  0.197E+00
   4.704  0.4835E-58  0.5198E-06                                    0.422  0.244E-01                       0.422  0.180E+00
   4.705  0.5304E-58  0.5198E-06                                    0.432  0.219E-01                       0.432  0.164E+00
   4.706  0.5819E-58  0.5198E-06                                    0.442  0.196E-01                       0.442  0.149E+00
   4.707  0.6384E-58  0.5198E-06                                    0.452  0.176E-01                       0.452  0.136E+00
   4.708  0.7004E-58  0.5198E-06                                    0.462  0.157E-01                       0.462  0.123E+00
   4.709  0.7683E-58  0.5198E-06                                    0.472  0.140E-01                       0.472  0.111E+00
   4.710  0.8428E-58  0.5198E-06                                    0.482  0.124E-01                       0.482  0.100E+00
   4.711  0.9245E-58  0.5198E-06                                    0.492  0.110E-01                       0.492  0.900E-01
   4.712  0.1014E-57  0.5198E-06                                    0.502  0.975E-02                       0.502  0.807E-01
   4.713  0.1112E-57  0.5198E-06                                    0.512  0.861E-02                       0.512  0.723E-01
   4.714  0.1220E-57  0.5198E-06                                    0.522  0.758E-02                       0.522  0.645E-01
   4.715  0.1338E-57  0.5198E-06                                    0.532  0.666E-02                       0.532  0.575E-01
   4.716  0.1468E-57  0.5198E-06                                    0.542  0.585E-02                       0.542  0.511E-01
   4.717  0.1609E-57  0.5198E-06                                    0.552  0.512E-02                       0.552  0.452E-01
   4.718  0.1765E-57  0.5198E-06                                    0.562  0.447E-02                       0.562  0.400E-01
   4.719  0.1936E-57  0.5198E-06                                    0.572  0.390E-02                       0.572  0.353E-01
   4.720  0.2123E-57  0.5198E-06                                    0.582  0.338E-02                       0.582  0.311E-01
   4.721  0.2328E-57  0.5198E-06                                    0.592  0.294E-02                       0.592  0.273E-01
   4.722  0.2552E-57  0.5198E-06                                    0.602  0.254E-02                       0.602  0.239E-01
   4.723  0.2798E-57  0.5198E-06                                    0.612  0.219E-02                       0.612  0.208E-01
   4.724  0.3068E-57  0.5198E-06                                    0.622  0.189E-02                       0.622  0.181E-01
   4.725  0.3364E-57  0.5198E-06                                    0.632  0.162E-02                       0.632  0.158E-01
   4.726  0.3688E-57  0.5198E-06                                    0.642  0.139E-02                       0.642  0.137E-01
   4.727  0.4044E-57  0.5198E-06                                    0.652  0.119E-02                       0.652  0.118E-01
   4.728  0.4433E-57  0.5198E-06                                    0.662  0.101E-02                       0.662  0.102E-01
   4.729  0.4860E-57  0.5198E-06                                    0.672  0.858E-03                       0.672  0.875E-02
   4.730  0.5328E-57  0.5198E-06                                    0.682  0.728E-03                       0.682  0.750E-02
   4.731  0.5840E-57  0.5198E-06                                    0.692  0.616E-03                       0.692  0.641E-02
   4.732  0.6402E-57  0.5198E-06                                    0.702  0.520E-03                       0.702  0.546E-02
   4.733  0.7017E-57  0.5198E-06                                    0.712  0.437E-03                       0.712  0.464E-02
   4.734  0.7692E-57  0.5198E-06                                    0.722  0.366E-03                       0.722  0.393E-02
   4.735  0.8430E-57  0.5198E-06                                    0.732  0.307E-03                       0.732  0.332E-02
   4.736  0.9240E-57  0.5198E-06                                    0.742  0.256E-03                       0.742  0.280E-02
   4.737  0.1013E-56  0.5198E-06                                    0.752  0.213E-03                       0.752  0.235E-02
   4.738  0.1110E-56  0.5198E-06                                    0.762  0.177E-03                       0.762  0.197E-02
   4.739  0.1216E-56  0.5198E-06                                    0.772  0.147E-03                       0.772  0.165E-02
   4.740  0.1333E-56  0.5198E-06                                    0.782  0.121E-03                       0.782  0.137E-02
   4.741  0.1461E-56  0.5198E-06                                    0.792  0.998E-04                       0.792  0.114E-02
   4.742  0.1601E-56  0.5198E-06                                    0.802  0.820E-04                       0.802  0.947E-03
   4.743  0.1754E-56  0.5198E-06                                    0.812  0.672E-04                       0.812  0.782E-03
   4.744  0.1922E-56  0.5198E-06                                    0.822  0.549E-04                       0.822  0.643E-03
   4.745  0.2106E-56  0.5198E-06                                    0.832  0.447E-04                       0.832  0.528E-03
   4.746  0.2307E-56  0.5198E-06                                    0.842  0.364E-04                       0.842  0.433E-03
   4.747  0.2528E-56  0.5198E-06                                    0.852  0.294E-04                       0.852  0.353E-03
   4.748  0.2769E-56  0.5198E-06                                    0.862  0.237E-04                       0.862  0.288E-03
   4.749  0.3034E-56  0.5198E-06                                    0.872  0.191E-04                       0.872  0.233E-03
   4.750  0.3323E-56  0.5198E-06                                    0.882  0.154E-04                       0.882  0.189E-03
   4.751  0.3641E-56  0.5198E-06                                    0.892  0.123E-04                       0.892  0.152E-03
   4.752  0.3988E-56  0.5198E-06                                    0.902  0.981E-05                       0.902  0.123E-03
   4.753  0.4369E-56  0.5198E-06                                    0.912  0.782E-05                       0.912  0.984E-04
   4.754  0.4785E-56  0.5198E-06                                    0.922  0.621E-05                       0.922  0.786E-04
   4.755  0.5241E-56  0.5198E-06                                    0.932  0.491E-05                       0.932  0.626E-04
   4.756  0.5741E-56  0.5198E-06                                    0.942  0.388E-05                       0.942  0.498E-04
   4.757  0.6288E-56  0.5198E-06                                    0.952  0.305E-05                       0.952  0.394E-04
   4.758  0.6886E-56  0.5198E-06                                    0.962  0.240E-05                       0.962  0.311E-04
   4.759  0.7542E-56  0.5198E-06                                    0.972  0.187E-05                       0.972  0.245E-04
   4.760  0.8260E-56  0.5198E-06                                    0.982  0.146E-05                       0.982  0.193E-04
   4.761  0.9045E-56  0.5198E-06                                    0.992  0.114E-05                       0.992  0.151E-04
   4.762  0.9905E-56  0.5198E-06                                    1.002  0.881E-06                       1.002  0.118E-04
   4.763  0.1085E-55  0.5198E-06                                    1.012  0.681E-06                       1.012  0.916E-05
   4.764  0.1188E-55  0.5198E-06                                    1.022  0.526E-06                       1.022  0.709E-05
   4.765  0.1300E-55  0.5198E-06                                    1.032  0.404E-06                       1.032  0.548E-05
   4.766  0.1424E-55  0.5198E-06                                    1.042  0.309E-06                       1.042  0.423E-05
   4.767  0.1559E-55  0.5198E-06                                    1.052  0.237E-06                       1.052  0.325E-05
   4.768  0.1707E-55  0.5198E-06                                    1.062  0.180E-06                       1.062  0.249E-05
   4.769  0.1869E-55  0.5198E-06                                    1.072  0.137E-06                       1.072  0.190E-05
   4.770  0.2046E-55  0.5198E-06                                    1.082  0.103E-06                       1.082  0.145E-05
   4.771  0.2240E-55  0.5198E-06                                    1.092  0.781E-07                       1.092  0.110E-05
   4.772  0.2452E-55  0.5198E-06                                    1.102  0.588E-07                       1.102  0.829E-06
   4.773  0.2684E-55  0.5198E-06                                    1.112  0.440E-07                       1.112  0.625E-06
   4.774  0.2938E-55  0.5198E-06                                    1.122  0.329E-07                       1.122  0.470E-06
   4.775  0.3216E-55  0.5198E-06                                    1.132  0.246E-07                       1.132  0.352E-06
   4.776  0.3520E-55  0.5198E-06                                    1.142  0.183E-07                       1.142  0.263E-06
   4.777  0.3853E-55  0.5198E-06                                    1.152  0.135E-07                       1.152  0.196E-06
   4.778  0.4217E-55  0.5198E-06                                    1.162  0.100E-07                       1.162  0.145E-06
   4.779  0.4615E-55  0.5198E-06                                    1.172  0.736E-08                       1.172  0.108E-06
   4.780  0.5051E-55  0.5198E-06                                    1.182  0.540E-08                       1.182  0.794E-07
   4.781  0.5528E-55  0.5198E-06                                    1.192  0.395E-08                       1.192  0.584E-07
   4.782  0.6049E-55  0.5198E-06                                    1.202  0.289E-08                       1.202  0.428E-07
   4.783  0.6620E-55  0.5198E-06                                    1.212  0.210E-08                       1.212  0.313E-07
   4.784  0.7244E-55  0.5198E-06                                    1.222  0.152E-08                       1.222  0.228E-07
   4.785  0.7926E-55  0.5198E-06                                    1.232  0.110E-08                       1.232  0.165E-07
   4.786  0.8673E-55  0.5198E-06                                    1.242  0.792E-09                       1.242  0.120E-07
   4.787  0.9490E-55  0.5198E-06                                    1.252  0.570E-09                       1.252  0.863E-08
   4.788  0.1038E-54  0.5198E-06                                    1.262  0.407E-09                       1.262  0.621E-08
   4.789  0.1136E-54  0.5198E-06                                    1.272  0.291E-09                       1.272  0.445E-08
   4.790  0.1243E-54  0.5198E-06                                    1.282  0.207E-09                       1.282  0.318E-08
   4.791  0.1360E-54  0.5198E-06                                    1.292  0.147E-09                       1.292  0.226E-08
   4.792  0.1487E-54  0.5198E-06                                    1.302  0.104E-09                       1.302  0.161E-08
   4.793  0.1627E-54  0.5198E-06                                    1.312  0.731E-10                       1.312  0.114E-08
   4.794  0.1780E-54  0.5198E-06                                    1.322  0.514E-10                       1.322  0.802E-09
   4.795  0.1947E-54  0.5198E-06                                    1.332  0.359E-10                       1.332  0.564E-09
   4.796  0.2130E-54  0.5198E-06                                    1.342  0.250E-10                       1.342  0.395E-09
   4.797  0.2330E-54  0.5198E-06                                    1.352  0.174E-10                       1.352  0.276E-09
   4.798  0.2548E-54  0.5198E-06                                    1.362  0.121E-10                       1.362  0.192E-09
   4.799  0.2787E-54  0.5198E-06                                    1.372  0.833E-11                       1.372  0.133E-09
   4.800  0.3048E-54  0.5198E-06                                    1.382  0.573E-11                       1.382  0.921E-10
   4.801  0.3333E-54  0.5198E-06                                    1.392  0.392E-11                       1.392  0.634E-10
   4.802  0.3646E-54  0.5198E-06                                    1.402  0.267E-11                       1.402  0.435E-10
   4.803  0.3987E-54  0.5198E-06                                    1.412  0.181E-11                       1.412  0.297E-10
   4.804  0.4360E-54  0.5198E-06                                    1.422  0.122E-11                       1.422  0.202E-10
   4.805  0.4767E-54  0.5198E-06                                    1.432  0.813E-12                       1.432  0.136E-10
   4.806  0.5213E-54  0.5198E-06                                    1.442  0.541E-12                       1.442  0.914E-11
   4.807  0.5700E-54  0.5198E-06                                    1.452  0.354E-12                       1.452  0.608E-11
   4.808  0.6233E-54  0.5198E-06                                    1.462  0.229E-12                       1.462  0.401E-11
   4.809  0.6815E-54  0.5198E-06                                    1.472  0.146E-12                       1.472  0.261E-11
   4.810  0.7451E-54  0.5198E-06                                    1.482  0.912E-13                       1.482  0.167E-11
   4.811  0.8146E-54  0.5198E-06                                    1.492  0.545E-13                       1.492  0.103E-11
   4.812  0.8905E-54  0.5198E-06                                    1.502  0.318E-13                       1.502  0.625E-12
   4.813  0.9735E-54  0.5198E-06                                    1.512  0.173E-13                       1.512  0.356E-12
   4.814  0.1064E-53  0.5198E-06                                    1.522  0.791E-14                       1.522  0.174E-12
   4.815  0.1163E-53  0.5198E-06                                    1.532  0.319E-14                       1.532  0.749E-13
   4.816  0.1272E-53  0.5198E-06                                    1.542  0.745E-15                       1.542  0.190E-13
   4.817  0.1390E-53  0.5198E-06                                    1.552  0.000E+00                       1.552  0.000E+00
   4.818  0.1519E-53  0.5198E-06                                    1.562  0.000E+00                       1.562  0.000E+00
   4.819  0.1661E-53  0.5198E-06                                    1.572  0.000E+00                       1.572  0.000E+00
   4.820  0.1815E-53  0.5198E-06                                    1.582  0.000E+00                       1.582  0.000E+00
   4.821  0.1984E-53  0.5198E-06                                    1.592  0.000E+00                       1.592  0.000E+00
   4.822  0.2168E-53  0.5198E-06                                    1.602  0.000E+00                       1.602  0.000E+00
   4.823  0.2369E-53  0.5198E-06                                    1.612  0.000E+00                       1.612  0.000E+00
   4.824  0.2589E-53  0.5198E-06                                    1.622  0.000E+00                       1.622  0.000E+00
   4.825  0.2830E-53  0.5198E-06                                    1.632  0.000E+00                       1.632  0.000E+00
   4.826  0.3092E-53  0.5198E-06                                    1.642  0.000E+00                       1.642  0.000E+00
   4.827  0.3379E-53  0.5198E-06                                    1.652  0.000E+00                       1.652  0.000E+00
   4.828  0.3692E-53  0.5198E-06                                    1.662  0.000E+00                       1.662  0.000E+00
   4.829  0.4034E-53  0.5198E-06                                    1.672  0.000E+00                       1.672  0.000E+00
   4.830  0.4408E-53  0.5198E-06                                    1.682  0.000E+00                       1.682  0.000E+00
   4.831  0.4816E-53  0.5198E-06                                    1.692  0.000E+00                       1.692  0.000E+00
   4.832  0.5261E-53  0.5198E-06                                    1.702  0.000E+00                       1.702  0.000E+00
   4.833  0.5748E-53  0.5198E-06                                    1.712  0.000E+00                       1.712  0.000E+00
   4.834  0.6279E-53  0.5198E-06                                    1.722  0.000E+00                       1.722  0.000E+00
   4.835  0.6860E-53  0.5198E-06                                    1.732  0.000E+00                       1.732  0.000E+00
   4.836  0.7494E-53  0.5198E-06                                    1.742  0.000E+00                       1.742  0.000E+00
   4.837  0.8186E-53  0.5198E-06                                    1.752  0.000E+00                       1.752  0.000E+00
   4.838  0.8941E-53  0.5198E-06                                    1.762  0.000E+00                       1.762  0.000E+00
   4.839  0.9766E-53  0.5198E-06                                    1.772  0.000E+00                       1.772  0.000E+00
   4.840  0.1067E-52  0.5198E-06                                    1.782  0.000E+00                       1.782  0.000E+00
   4.841  0.1165E-52  0.5198E-06                                    1.792  0.000E+00                       1.792  0.000E+00
   4.842  0.1272E-52  0.5198E-06                                    1.802  0.000E+00                       1.802  0.000E+00
   4.843  0.1390E-52  0.5198E-06                                    1.812  0.000E+00                       1.812  0.000E+00
   4.844  0.1518E-52  0.5198E-06                                    1.822  0.000E+00                       1.822  0.000E+00
   4.845  0.1657E-52  0.5198E-06                                    1.832  0.000E+00                       1.832  0.000E+00
   4.846  0.1810E-52  0.5198E-06                                    1.842  0.000E+00                       1.842  0.000E+00
   4.847  0.1976E-52  0.5198E-06                                    1.852  0.000E+00                       1.852  0.000E+00
   4.848  0.2158E-52  0.5198E-06                                    1.862  0.000E+00                       1.862  0.000E+00
   4.849  0.2357E-52  0.5198E-06                                    1.872  0.000E+00                       1.872  0.000E+00
   4.850  0.2573E-52  0.5198E-06                                    1.882  0.000E+00                       1.882  0.000E+00
   4.851  0.2809E-52  0.5198E-06                                    1.892  0.000E+00                       1.892  0.000E+00
   4.852  0.3067E-52  0.5198E-06                                    1.902  0.000E+00                       1.902  0.000E+00
   4.853  0.3349E-52  0.5198E-06                                    1.912  0.000E+00                       1.912  0.000E+00
   4.854  0.3656E-52  0.5198E-06                                    1.922  0.000E+00                       1.922  0.000E+00
   4.855  0.3991E-52  0.5198E-06                                    1.932  0.000E+00                       1.932  0.000E+00
   4.856  0.4357E-52  0.5198E-06                                    1.942  0.000E+00                       1.942  0.000E+00
   4.857  0.4757E-52  0.5198E-06                                    1.952  0.000E+00                       1.952  0.000E+00
   4.858  0.5192E-52  0.5198E-06                                    1.962  0.000E+00                       1.962  0.000E+00
   4.859  0.5668E-52  0.5198E-06                                    1.972  0.000E+00                       1.972  0.000E+00
   4.860  0.6186E-52  0.5198E-06                                    1.982  0.000E+00                       1.982  0.000E+00
   4.861  0.6752E-52  0.5198E-06                                    1.992  0.000E+00                       1.992  0.000E+00
   4.862  0.7370E-52  0.5198E-06                                    2.002  0.000E+00                       2.002  0.000E+00
   4.863  0.8044E-52  0.5198E-06                                    2.012  0.000E+00                       2.012  0.000E+00
   4.864  0.8779E-52  0.5198E-06                                    2.022  0.000E+00                       2.022  0.000E+00
   4.865  0.9580E-52  0.5198E-06                                    2.032  0.000E+00                       2.032  0.000E+00
   4.866  0.1046E-51  0.5198E-06                                    2.042  0.000E+00                       2.042  0.000E+00
   4.867  0.1141E-51  0.5198E-06                                    2.052  0.000E+00                       2.052  0.000E+00
   4.868  0.1245E-51  0.5198E-06                                    2.062  0.000E+00                       2.062  0.000E+00
   4.869  0.1359E-51  0.5198E-06                                    2.072  0.000E+00                       2.072  0.000E+00
   4.870  0.1482E-51  0.5198E-06                                    2.082  0.000E+00                       2.082  0.000E+00
   4.871  0.1618E-51  0.5198E-06                                    2.092  0.000E+00                       2.092  0.000E+00
   4.872  0.1765E-51  0.5198E-06                                    2.102  0.000E+00                       2.102  0.000E+00
   4.873  0.1926E-51  0.5198E-06                                    2.112  0.000E+00                       2.112  0.000E+00
   4.874  0.2101E-51  0.5198E-06                                    2.122  0.000E+00                       2.122  0.000E+00
   4.875  0.2292E-51  0.5198E-06                                    2.132  0.000E+00                       2.132  0.000E+00
   4.876  0.2500E-51  0.5198E-06                                    2.142  0.000E+00                       2.142  0.000E+00
   4.877  0.2728E-51  0.5198E-06                                    2.152  0.000E+00                       2.152  0.000E+00
   4.878  0.2976E-51  0.5198E-06                                    2.162  0.000E+00                       2.162  0.000E+00
   4.879  0.3246E-51  0.5198E-06                                    2.172  0.000E+00                       2.172  0.000E+00
   4.880  0.3541E-51  0.5198E-06                                    2.182  0.000E+00                       2.182  0.000E+00
   4.881  0.3862E-51  0.5198E-06                                    2.192  0.000E+00                       2.192  0.000E+00
   4.882  0.4212E-51  0.5198E-06                                    2.202  0.000E+00                       2.202  0.000E+00
   4.883  0.4594E-51  0.5198E-06                                    2.212  0.000E+00                       2.212  0.000E+00
   4.884  0.5011E-51  0.5198E-06                                    2.222  0.000E+00                       2.222  0.000E+00
   4.885  0.5465E-51  0.5198E-06                                    2.232  0.000E+00                       2.232  0.000E+00
   4.886  0.5960E-51  0.5198E-06                                    2.242  0.000E+00                       2.242  0.000E+00
   4.887  0.6499E-51  0.5198E-06                                    2.252  0.000E+00                       2.252  0.000E+00
   4.888  0.7088E-51  0.5198E-06                                    2.262  0.000E+00                       2.262  0.000E+00
   4.889  0.7729E-51  0.5198E-06                                    2.272  0.000E+00                       2.272  0.000E+00
   4.890  0.8428E-51  0.5198E-06                                    2.282  0.000E+00                       2.282  0.000E+00
   4.891  0.9190E-51  0.5198E-06                                    2.292  0.000E+00                       2.292  0.000E+00
   4.892  0.1002E-50  0.5198E-06                                    2.302  0.000E+00                       2.302  0.000E+00
   4.893  0.1093E-50  0.5198E-06                                    2.312  0.000E+00                       2.312  0.000E+00
   4.894  0.1191E-50  0.5198E-06                                    2.322  0.000E+00                       2.322  0.000E+00
   4.895  0.1299E-50  0.5198E-06                                    2.332  0.000E+00                       2.332  0.000E+00
   4.896  0.1416E-50  0.5198E-06                                    2.342  0.000E+00                       2.342  0.000E+00
   4.897  0.1544E-50  0.5198E-06                                    2.352  0.000E+00                       2.352  0.000E+00
   4.898  0.1683E-50  0.5198E-06                                    2.362  0.000E+00                       2.362  0.000E+00
   4.899  0.1834E-50  0.5198E-06                                    2.372  0.000E+00                       2.372  0.000E+00
   4.900  0.2000E-50  0.5198E-06                                    2.382  0.000E+00                       2.382  0.000E+00
   4.901  0.2180E-50  0.5198E-06                                    2.392  0.000E+00                       2.392  0.000E+00
   4.902  0.2376E-50  0.5198E-06                                    2.402  0.000E+00                       2.402  0.000E+00
   4.903  0.2590E-50  0.5198E-06                                    2.412  0.000E+00                       2.412  0.000E+00
   4.904  0.2822E-50  0.5198E-06                                    2.422  0.000E+00                       2.422  0.000E+00
   4.905  0.3076E-50  0.5198E-06                                    2.432  0.000E+00                       2.432  0.000E+00
   4.906  0.3353E-50  0.5198E-06                                    2.442  0.000E+00                       2.442  0.000E+00
   4.907  0.3654E-50  0.5198E-06                                    2.452  0.000E+00                       2.452  0.000E+00
   4.908  0.3982E-50  0.5198E-06                                    2.462  0.000E+00                       2.462  0.000E+00
   4.909  0.4339E-50  0.5198E-06                                    2.472  0.000E+00                       2.472  0.000E+00
   4.910  0.4728E-50  0.5198E-06                                    2.482  0.000E+00                       2.482  0.000E+00
   4.911  0.5152E-50  0.5198E-06                                    2.492  0.000E+00                       2.492  0.000E+00
   4.912  0.5614E-50  0.5198E-06                                    2.502  0.000E+00                       2.502  0.000E+00
   4.913  0.6117E-50  0.5198E-06                                    2.512  0.000E+00                       2.512  0.000E+00
   4.914  0.6665E-50  0.5198E-06                                    2.522  0.000E+00                       2.522  0.000E+00
   4.915  0.7262E-50  0.5198E-06                                    2.532  0.000E+00                       2.532  0.000E+00
   4.916  0.7912E-50  0.5198E-06                                    2.542  0.000E+00                       2.542  0.000E+00
   4.917  0.8620E-50  0.5198E-06                                    2.552  0.000E+00                       2.552  0.000E+00
   4.918  0.9391E-50  0.5198E-06                                    2.562  0.000E+00                       2.562  0.000E+00
   4.919  0.1023E-49  0.5198E-06                                    2.572  0.000E+00                       2.572  0.000E+00
   4.920  0.1114E-49  0.5198E-06                                    2.582  0.000E+00                       2.582  0.000E+00
   4.921  0.1214E-49  0.5198E-06                                    2.592  0.000E+00                       2.592  0.000E+00
   4.922  0.1322E-49  0.5198E-06                                    2.602  0.000E+00                       2.602  0.000E+00
   4.923  0.1440E-49  0.5198E-06                                    2.612  0.000E+00                       2.612  0.000E+00
   4.924  0.1569E-49  0.5198E-06                                    2.622  0.000E+00                       2.622  0.000E+00
   4.925  0.1709E-49  0.5198E-06                                    2.632  0.000E+00                       2.632  0.000E+00
   4.926  0.1861E-49  0.5198E-06                                    2.642  0.000E+00                       2.642  0.000E+00
   4.927  0.2027E-49  0.5198E-06                                    2.652  0.000E+00                       2.652  0.000E+00
   4.928  0.2207E-49  0.5198E-06                                    2.662  0.000E+00                       2.662  0.000E+00
   4.929  0.2404E-49  0.5198E-06                                    2.672  0.000E+00                       2.672  0.000E+00
   4.930  0.2618E-49  0.5198E-06                                    2.682  0.000E+00                       2.682  0.000E+00
   4.931  0.2851E-49  0.5198E-06                                    2.692  0.000E+00                       2.692  0.000E+00
   4.932  0.3104E-49  0.5198E-06                                    2.702  0.000E+00                       2.702  0.000E+00
   4.933  0.3380E-49  0.5198E-06                                    2.712  0.000E+00                       2.712  0.000E+00
   4.934  0.3681E-49  0.5198E-06                                    2.722  0.000E+00                       2.722  0.000E+00
   4.935  0.4007E-49  0.5198E-06                                    2.732  0.000E+00                       2.732  0.000E+00
   4.936  0.4363E-49  0.5198E-06                                    2.742  0.000E+00                       2.742  0.000E+00
   4.937  0.4750E-49  0.5198E-06                                    2.752  0.000E+00                       2.752  0.000E+00
   4.938  0.5172E-49  0.5198E-06                                    2.762  0.000E+00                       2.762  0.000E+00
   4.939  0.5630E-49  0.5198E-06                                    2.772  0.000E+00                       2.772  0.000E+00
   4.940  0.6129E-49  0.5198E-06                                    2.782  0.000E+00                       2.782  0.000E+00
   4.941  0.6673E-49  0.5198E-06                                    2.792  0.000E+00                       2.792  0.000E+00
   4.942  0.7263E-49  0.5198E-06                                    2.802  0.000E+00                       2.802  0.000E+00
   4.943  0.7906E-49  0.5198E-06                                    2.812  0.000E+00                       2.812  0.000E+00
   4.944  0.8606E-49  0.5198E-06                                    2.822  0.000E+00                       2.822  0.000E+00
   4.945  0.9367E-49  0.5198E-06                                    2.832  0.000E+00                       2.832  0.000E+00
   4.946  0.1020E-48  0.5198E-06                                    2.842  0.000E+00                       2.842  0.000E+00
   4.947  0.1110E-48  0.5198E-06                                    2.852  0.000E+00                       2.852  0.000E+00
   4.948  0.1208E-48  0.5198E-06                                    2.862  0.000E+00                       2.862  0.000E+00
   4.949  0.1314E-48  0.5198E-06                                    2.872  0.000E+00                       2.872  0.000E+00
   4.950  0.1430E-48  0.5198E-06                                    2.882  0.000E+00                       2.882  0.000E+00
   4.951  0.1557E-48  0.5198E-06                                    2.892  0.000E+00                       2.892  0.000E+00
   4.952  0.1694E-48  0.5198E-06                                    2.902  0.000E+00                       2.902  0.000E+00
   4.953  0.1843E-48  0.5198E-06                                    2.912  0.000E+00                       2.912  0.000E+00
   4.954  0.2006E-48  0.5198E-06                                    2.922  0.000E+00                       2.922  0.000E+00
   4.955  0.2182E-48  0.5198E-06                                    2.932  0.000E+00                       2.932  0.000E+00
   4.956  0.2375E-48  0.5198E-06                                    2.942  0.000E+00                       2.942  0.000E+00
   4.957  0.2584E-48  0.5198E-06                                    2.952  0.000E+00                       2.952  0.000E+00
   4.958  0.2811E-48  0.5198E-06                                    2.962  0.000E+00                       2.962  0.000E+00
   4.959  0.3058E-48  0.5198E-06                                    2.972  0.000E+00                       2.972  0.000E+00
   4.960  0.3327E-48  0.5198E-06                                    2.982  0.000E+00                       2.982  0.000E+00
   4.961  0.3619E-48  0.5198E-06                                    2.992  0.000E+00                       2.992  0.000E+00
   4.962  0.3937E-48  0.5198E-06                                    3.002  0.000E+00                       3.002  0.000E+00
   4.963  0.4283E-48  0.5198E-06                                    3.012  0.000E+00                       3.012  0.000E+00
   4.964  0.4659E-48  0.5198E-06                                    3.022  0.000E+00                       3.022  0.000E+00
   4.965  0.5067E-48  0.5198E-06                                    3.032  0.000E+00                       3.032  0.000E+00
   4.966  0.5512E-48  0.5198E-06                                    3.042  0.000E+00                       3.042  0.000E+00
   4.967  0.5995E-48  0.5198E-06                                    3.052  0.000E+00                       3.052  0.000E+00
   4.968  0.6520E-48  0.5198E-06                                    3.062  0.000E+00                       3.062  0.000E+00
   4.969  0.7091E-48  0.5198E-06                                    3.072  0.000E+00                       3.072  0.000E+00
   4.970  0.7712E-48  0.5198E-06                                    3.082  0.000E+00                       3.082  0.000E+00
   4.971  0.8387E-48  0.5198E-06                                    3.092  0.000E+00                       3.092  0.000E+00
   4.972  0.9121E-48  0.5198E-06                                    3.102  0.000E+00                       3.102  0.000E+00
   4.973  0.9919E-48  0.5198E-06                                    3.112  0.000E+00                       3.112  0.000E+00
   4.974  0.1079E-47  0.5198E-06                                    3.122  0.000E+00                       3.122  0.000E+00
   4.975  0.1173E-47  0.5198E-06                                    3.132  0.000E+00                       3.132  0.000E+00
   4.976  0.1275E-47  0.5198E-06                                    3.142  0.000E+00                       3.142  0.000E+00
   4.977  0.1387E-47  0.5198E-06                                    3.152  0.000E+00                       3.152  0.000E+00
   4.978  0.1508E-47  0.5198E-06                                    3.162  0.000E+00                       3.162  0.000E+00
   4.979  0.1639E-47  0.5198E-06                                    3.172  0.000E+00                       3.172  0.000E+00
   4.980  0.1782E-47  0.5198E-06                                    3.182  0.000E+00                       3.182  0.000E+00
   4.981  0.1937E-47  0.5198E-06                                    3.192  0.000E+00                       3.192  0.000E+00
   4.982  0.2106E-47  0.5198E-06                                    3.202  0.000E+00                       3.202  0.000E+00
   4.983  0.2289E-47  0.5198E-06                                    3.212  0.000E+00                       3.212  0.000E+00
   4.984  0.2489E-47  0.5198E-06                                    3.222  0.000E+00                       3.222  0.000E+00
   4.985  0.2705E-47  0.5198E-06                                    3.232  0.000E+00                       3.232  0.000E+00
   4.986  0.2941E-47  0.5198E-06                                    3.242  0.000E+00                       3.242  0.000E+00
   4.987  0.3196E-47  0.5198E-06                                    3.252  0.000E+00                       3.252  0.000E+00
   4.988  0.3474E-47  0.5198E-06                                    3.262  0.000E+00                       3.262  0.000E+00
   4.989  0.3776E-47  0.5198E-06                                    3.272  0.000E+00                       3.272  0.000E+00
   4.990  0.4104E-47  0.5198E-06                                    3.282  0.000E+00                       3.282  0.000E+00
   4.991  0.4460E-47  0.5198E-06                                    3.292  0.000E+00                       3.292  0.000E+00
   4.992  0.4847E-47  0.5198E-06                                    3.302  0.000E+00                       3.302  0.000E+00
   4.993  0.5267E-47  0.5198E-06                                    3.312  0.000E+00                       3.312  0.000E+00
   4.994  0.5724E-47  0.5198E-06                                    3.322  0.000E+00                       3.322  0.000E+00
   4.995  0.6220E-47  0.5198E-06                                    3.332  0.000E+00                       3.332  0.000E+00
   4.996  0.6758E-47  0.5198E-06                                    3.342  0.000E+00                       3.342  0.000E+00
   4.997  0.7343E-47  0.5198E-06                                    3.352  0.000E+00                       3.352  0.000E+00
   4.998  0.7979E-47  0.5198E-06                                    3.362  0.000E+00                       3.362  0.000E+00
   4.999  0.8669E-47  0.5198E-06                                    3.372  0.000E+00                       3.372  0.000E+00
   5.000  0.9419E-47  0.5198E-06                                    3.382  0.000E+00                       3.382  0.000E+00
   5.001  0.1023E-46  0.5198E-06                                    3.392  0.000E+00                       3.392  0.000E+00
   5.002  0.1112E-46  0.5198E-06                                    3.402  0.000E+00                       3.402  0.000E+00
   5.003  0.1208E-46  0.5198E-06                                    3.412  0.000E+00                       3.412  0.000E+00
   5.004  0.1312E-46  0.5198E-06                                    3.422  0.000E+00                       3.422  0.000E+00
   5.005  0.1425E-46  0.5198E-06                                    3.432  0.000E+00                       3.432  0.000E+00
   5.006  0.1548E-46  0.5198E-06                                    3.442  0.000E+00                       3.442  0.000E+00
   5.007  0.1682E-46  0.5198E-06                                    3.452  0.000E+00                       3.452  0.000E+00
   5.008  0.1827E-46  0.5198E-06                                    3.462  0.000E+00                       3.462  0.000E+00
   5.009  0.1984E-46  0.5198E-06                                    3.472  0.000E+00                       3.472  0.000E+00
   5.010  0.2155E-46  0.5198E-06                                    3.482  0.000E+00                       3.482  0.000E+00
   5.011  0.2340E-46  0.5198E-06                                    3.492  0.000E+00                       3.492  0.000E+00
   5.012  0.2542E-46  0.5198E-06                                    3.502  0.000E+00                       3.502  0.000E+00
   5.013  0.2760E-46  0.5198E-06                                    3.512  0.000E+00                       3.512  0.000E+00
   5.014  0.2997E-46  0.5198E-06                                    3.522  0.000E+00                       3.522  0.000E+00
   5.015  0.3255E-46  0.5198E-06                                    3.532  0.000E+00                       3.532  0.000E+00
   5.016  0.3535E-46  0.5198E-06                                    3.542  0.000E+00                       3.542  0.000E+00
   5.017  0.3838E-46  0.5198E-06                                    3.552  0.000E+00                       3.552  0.000E+00
   5.018  0.4168E-46  0.5198E-06                                    3.562  0.000E+00                       3.562  0.000E+00
   5.019  0.4525E-46  0.5198E-06                                    3.572  0.000E+00                       3.572  0.000E+00
   5.020  0.4913E-46  0.5198E-06                                    3.582  0.000E+00                       3.582  0.000E+00
   5.021  0.5334E-46  0.5198E-06                                    3.592  0.000E+00                       3.592  0.000E+00
   5.022  0.5791E-46  0.5198E-06                                    3.602  0.000E+00                       3.602  0.000E+00
   5.023  0.6287E-46  0.5198E-06                                    3.612  0.000E+00                       3.612  0.000E+00
   5.024  0.6826E-46  0.5198E-06                                    3.622  0.000E+00                       3.622  0.000E+00
   5.025  0.7410E-46  0.5198E-06                                    3.632  0.000E+00                       3.632  0.000E+00
   5.026  0.8044E-46  0.5198E-06                                    3.642  0.000E+00                       3.642  0.000E+00
   5.027  0.8731E-46  0.5198E-06                                    3.652  0.000E+00                       3.652  0.000E+00
   5.028  0.9477E-46  0.5198E-06                                    3.662  0.000E+00                       3.662  0.000E+00
   5.029  0.1029E-45  0.5198E-06                                    3.672  0.000E+00                       3.672  0.000E+00
   5.030  0.1117E-45  0.5198E-06                                    3.682  0.000E+00                       3.682  0.000E+00
   5.031  0.1212E-45  0.5198E-06                                    3.692  0.000E+00                       3.692  0.000E+00
   5.032  0.1315E-45  0.5198E-06                                    3.702  0.000E+00                       3.702  0.000E+00
   5.033  0.1427E-45  0.5198E-06                                    3.712  0.000E+00                       3.712  0.000E+00
   5.034  0.1549E-45  0.5198E-06                                    3.722  0.000E+00                       3.722  0.000E+00
   5.035  0.1681E-45  0.5198E-06                                    3.732  0.000E+00                       3.732  0.000E+00
   5.036  0.1824E-45  0.5198E-06                                    3.742  0.000E+00                       3.742  0.000E+00
   5.037  0.1980E-45  0.5198E-06                                    3.752  0.000E+00                       3.752  0.000E+00
   5.038  0.2148E-45  0.5198E-06                                    3.762  0.000E+00                       3.762  0.000E+00
   5.039  0.2331E-45  0.5198E-06                                    3.772  0.000E+00                       3.772  0.000E+00
   5.040  0.2529E-45  0.5198E-06                                    3.782  0.000E+00                       3.782  0.000E+00
   5.041  0.2744E-45  0.5198E-06                                    3.792  0.000E+00                       3.792  0.000E+00
   5.042  0.2977E-45  0.5198E-06                                    3.802  0.000E+00                       3.802  0.000E+00
   5.043  0.3230E-45  0.5198E-06                                    3.812  0.000E+00                       3.812  0.000E+00
   5.044  0.3504E-45  0.5198E-06                                    3.822  0.000E+00                       3.822  0.000E+00
   5.045  0.3802E-45  0.5198E-06                                    3.832  0.000E+00                       3.832  0.000E+00
   5.046  0.4124E-45  0.5198E-06                                    3.842  0.000E+00                       3.842  0.000E+00
   5.047  0.4474E-45  0.5198E-06                                    3.852  0.000E+00                       3.852  0.000E+00
   5.048  0.4853E-45  0.5198E-06                                    3.862  0.000E+00                       3.862  0.000E+00
   5.049  0.5264E-45  0.5198E-06                                    3.872  0.000E+00                       3.872  0.000E+00
   5.050  0.5710E-45  0.5198E-06                                    3.882  0.000E+00                       3.882  0.000E+00
   5.051  0.6193E-45  0.5198E-06                                    3.892  0.000E+00                       3.892  0.000E+00
   5.052  0.6717E-45  0.5198E-06                                    3.902  0.000E+00                       3.902  0.000E+00
   5.053  0.7285E-45  0.5198E-06                                    3.912  0.000E+00                       3.912  0.000E+00
   5.054  0.7901E-45  0.5198E-06                                    3.922  0.000E+00                       3.922  0.000E+00
   5.055  0.8568E-45  0.5198E-06                                    3.932  0.000E+00                       3.932  0.000E+00
   5.056  0.9292E-45  0.5198E-06                                    3.942  0.000E+00                       3.942  0.000E+00
   5.057  0.1008E-44  0.5198E-06                                    3.952  0.000E+00                       3.952  0.000E+00
   5.058  0.1093E-44  0.5198E-06                                    3.962  0.000E+00                       3.962  0.000E+00
   5.059  0.1185E-44  0.5198E-06                                    3.972  0.000E+00                       3.972  0.000E+00
   5.060  0.1285E-44  0.5198E-06                                    3.982  0.000E+00                       3.982  0.000E+00
   5.061  0.1393E-44  0.5198E-06                                    3.992  0.000E+00                       3.992  0.000E+00
   5.062  0.1510E-44  0.5198E-06                                    4.002  0.000E+00                       4.002  0.000E+00
   5.063  0.1638E-44  0.5198E-06                                    4.012  0.000E+00                       4.012  0.000E+00
   5.064  0.1775E-44  0.5198E-06                                    4.022  0.000E+00                       4.022  0.000E+00
   5.065  0.1925E-44  0.5198E-06                                    4.032  0.000E+00                       4.032  0.000E+00
   5.066  0.2087E-44  0.5198E-06                                    4.042  0.000E+00                       4.042  0.000E+00
   5.067  0.2262E-44  0.5198E-06                                    4.052  0.000E+00                       4.052  0.000E+00
   5.068  0.2452E-44  0.5198E-06                                    4.062  0.000E+00                       4.062  0.000E+00
   5.069  0.2658E-44  0.5198E-06                                    4.072  0.000E+00                       4.072  0.000E+00
   5.070  0.2881E-44  0.5198E-06                                    4.082  0.000E+00                       4.082  0.000E+00
   5.071  0.3123E-44  0.5198E-06                                    4.092  0.000E+00                       4.092  0.000E+00
   5.072  0.3385E-44  0.5198E-06                                    4.102  0.000E+00                       4.102  0.000E+00
   5.073  0.3669E-44  0.5198E-06                                    4.112  0.000E+00                       4.112  0.000E+00
   5.074  0.3977E-44  0.5198E-06                                    4.122  0.000E+00                       4.122  0.000E+00
   5.075  0.4310E-44  0.5198E-06                                    4.132  0.000E+00                       4.132  0.000E+00
   5.076  0.4671E-44  0.5198E-06                                    4.142  0.000E+00                       4.142  0.000E+00
   5.077  0.5062E-44  0.5198E-06                                    4.152  0.000E+00                       4.152  0.000E+00
   5.078  0.5485E-44  0.5198E-06                                    4.162  0.000E+00                       4.162  0.000E+00
   5.079  0.5944E-44  0.5198E-06                                    4.172  0.000E+00                       4.172  0.000E+00
   5.080  0.6441E-44  0.5198E-06                                    4.182  0.000E+00                       4.182  0.000E+00
   5.081  0.6979E-44  0.5198E-06                                    4.192  0.000E+00                       4.192  0.000E+00
   5.082  0.7562E-44  0.5198E-06                                    4.202  0.000E+00                       4.202  0.000E+00
   5.083  0.8193E-44  0.5198E-06                                    4.212  0.000E+00                       4.212  0.000E+00
   5.084  0.8877E-44  0.5198E-06                                    4.222  0.000E+00                       4.222  0.000E+00
   5.085  0.9617E-44  0.5198E-06                                    4.232  0.000E+00                       4.232  0.000E+00
   5.086  0.1042E-43  0.5198E-06                                    4.242  0.000E+00                       4.242  0.000E+00
   5.087  0.1129E-43  0.5198E-06                                    4.252  0.000E+00                       4.252  0.000E+00
   5.088  0.1223E-43  0.5198E-06                                    4.262  0.000E+00                       4.262  0.000E+00
   5.089  0.1325E-43  0.5198E-06                                    4.272  0.000E+00                       4.272  0.000E+00
   5.090  0.1435E-43  0.5198E-06                                    4.282  0.000E+00                       4.282  0.000E+00
   5.091  0.1554E-43  0.5198E-06                                    4.292  0.000E+00                       4.292  0.000E+00
   5.092  0.1684E-43  0.5198E-06                                    4.302  0.000E+00                       4.302  0.000E+00
   5.093  0.1824E-43  0.5198E-06                                    4.312  0.000E+00                       4.312  0.000E+00
   5.094  0.1975E-43  0.5198E-06                                    4.322  0.000E+00                       4.322  0.000E+00
   5.095  0.2139E-43  0.5198E-06                                    4.332  0.000E+00                       4.332  0.000E+00
   5.096  0.2317E-43  0.5198E-06                                    4.342  0.000E+00                       4.342  0.000E+00
   5.097  0.2509E-43  0.5198E-06                                    4.352  0.000E+00                       4.352  0.000E+00
   5.098  0.2717E-43  0.5198E-06                                    4.362  0.000E+00                       4.362  0.000E+00
   5.099  0.2942E-43  0.5198E-06                                    4.372  0.000E+00                       4.372  0.000E+00
   5.100  0.3186E-43  0.5198E-06                                    4.382  0.000E+00                       4.382  0.000E+00
   5.101  0.3450E-43  0.5198E-06                                    4.392  0.000E+00                       4.392  0.000E+00
   5.102  0.3736E-43  0.5198E-06                                    4.402  0.000E+00                       4.402  0.000E+00
   5.103  0.4045E-43  0.5198E-06                                    4.412  0.000E+00                       4.412  0.000E+00
   5.104  0.4380E-43  0.5198E-06                                    4.422  0.000E+00                       4.422  0.000E+00
   5.105  0.4742E-43  0.5198E-06                                    4.432  0.000E+00                       4.432  0.000E+00
   5.106  0.5134E-43  0.5198E-06                                    4.442  0.000E+00                       4.442  0.000E+00
   5.107  0.5558E-43  0.5198E-06                                    4.452  0.000E+00                       4.452  0.000E+00
   5.108  0.6018E-43  0.5198E-06                                    4.462  0.000E+00                       4.462  0.000E+00
   5.109  0.6514E-43  0.5198E-06                                    4.472  0.000E+00                       4.472  0.000E+00
   5.110  0.7052E-43  0.5198E-06                                    4.482  0.000E+00                       4.482  0.000E+00
   5.111  0.7634E-43  0.5198E-06                                    4.492  0.000E+00                       4.492  0.000E+00
   5.112  0.8263E-43  0.5198E-06                                    4.502  0.000E+00                       4.502  0.000E+00
   5.113  0.8944E-43  0.5198E-06                                    4.512  0.000E+00                       4.512  0.000E+00
   5.114  0.9681E-43  0.5198E-06                                    4.522  0.000E+00                       4.522  0.000E+00
   5.115  0.1048E-42  0.5198E-06                                    4.532  0.000E+00                       4.532  0.000E+00
   5.116  0.1134E-42  0.5198E-06                                    4.542  0.000E+00                       4.542  0.000E+00
   5.117  0.1227E-42  0.5198E-06                                    4.552  0.000E+00                       4.552  0.000E+00
   5.118  0.1328E-42  0.5198E-06                                    4.562  0.000E+00                       4.562  0.000E+00
   5.119  0.1437E-42  0.5198E-06                                    4.572  0.000E+00                       4.572  0.000E+00
   5.120  0.1556E-42  0.5198E-06                                    4.582  0.000E+00                       4.582  0.000E+00
   5.121  0.1683E-42  0.5198E-06                                    4.592  0.000E+00                       4.592  0.000E+00
   5.122  0.1822E-42  0.5198E-06                                    4.602  0.000E+00                       4.602  0.000E+00
   5.123  0.1971E-42  0.5198E-06                                    4.612  0.000E+00                       4.612  0.000E+00
   5.124  0.2133E-42  0.5198E-06                                    4.622  0.000E+00                       4.622  0.000E+00
   5.125  0.2308E-42  0.5198E-06                                    4.632  0.000E+00                       4.632  0.000E+00
   5.126  0.2497E-42  0.5198E-06                                    4.642  0.000E+00                       4.642  0.000E+00
   5.127  0.2701E-42  0.5198E-06                                    4.652  0.000E+00                       4.652  0.000E+00
   5.128  0.2922E-42  0.5198E-06                                    4.662  0.000E+00                       4.662  0.000E+00
   5.129  0.3162E-42  0.5198E-06                                    4.672  0.000E+00                       4.672  0.000E+00
   5.130  0.3420E-42  0.5198E-06                                    4.682  0.000E+00                       4.682  0.000E+00
   5.131  0.3700E-42  0.5198E-06                                    4.692  0.000E+00                       4.692  0.000E+00
   5.132  0.4002E-42  0.5198E-06                                    4.702  0.000E+00                       4.702  0.000E+00
   5.133  0.4329E-42  0.5198E-06                                    4.712  0.000E+00                       4.712  0.000E+00
   5.134  0.4683E-42  0.5198E-06                                    4.722  0.000E+00                       4.722  0.000E+00
   5.135  0.5065E-42  0.5198E-06                                    4.732  0.000E+00                       4.732  0.000E+00
   5.136  0.5478E-42  0.5198E-06                                    4.742  0.000E+00                       4.742  0.000E+00
   5.137  0.5925E-42  0.5198E-06                                    4.752  0.000E+00                       4.752  0.000E+00
   5.138  0.6408E-42  0.5198E-06                                    4.762  0.000E+00                       4.762  0.000E+00
   5.139  0.6930E-42  0.5198E-06                                    4.772  0.000E+00                       4.772  0.000E+00
   5.140  0.7495E-42  0.5198E-06                                    4.782  0.000E+00                       4.782  0.000E+00
   5.141  0.8105E-42  0.5198E-06                                    4.792  0.000E+00                       4.792  0.000E+00
   5.142  0.8765E-42  0.5198E-06                                    4.802  0.000E+00                       4.802  0.000E+00
   5.143  0.9478E-42  0.5198E-06                                    4.812  0.000E+00                       4.812  0.000E+00
   5.144  0.1025E-41  0.5198E-06                                    4.822  0.000E+00                       4.822  0.000E+00
   5.145  0.1108E-41  0.5198E-06                                    4.832  0.000E+00                       4.832  0.000E+00
   5.146  0.1198E-41  0.5198E-06                                    4.842  0.000E+00                       4.842  0.000E+00
   5.147  0.1295E-41  0.5198E-06                                    4.852  0.000E+00                       4.852  0.000E+00
   5.148  0.1401E-41  0.5198E-06                                    4.862  0.000E+00                       4.862  0.000E+00
   5.149  0.1514E-41  0.5198E-06                                    4.872  0.000E+00                       4.872  0.000E+00
   5.150  0.1637E-41  0.5198E-06                                    4.882  0.000E+00                       4.882  0.000E+00
   5.151  0.1770E-41  0.5198E-06                                    4.892  0.000E+00                       4.892  0.000E+00
   5.152  0.1913E-41  0.5198E-06                                    4.902  0.000E+00                       4.902  0.000E+00
   5.153  0.2068E-41  0.5198E-06                                    4.912  0.000E+00                       4.912  0.000E+00
   5.154  0.2235E-41  0.5198E-06                                    4.922  0.000E+00                       4.922  0.000E+00
   5.155  0.2416E-41  0.5198E-06                                    4.932  0.000E+00                       4.932  0.000E+00
   5.156  0.2612E-41  0.5198E-06                                    4.942  0.000E+00                       4.942  0.000E+00
   5.157  0.2823E-41  0.5198E-06                                    4.952  0.000E+00                       4.952  0.000E+00
   5.158  0.3051E-41  0.5198E-06                                    4.962  0.000E+00                       4.962  0.000E+00
   5.159  0.3297E-41  0.5198E-06                                    4.972  0.000E+00                       4.972  0.000E+00
   5.160  0.3564E-41  0.5198E-06                                    4.982  0.000E+00                       4.982  0.000E+00
   5.161  0.3851E-41  0.5198E-06                                    4.992  0.000E+00                       4.992  0.000E+00
   5.162  0.4162E-41  0.5198E-06                                    5.002  0.000E+00                       5.002  0.000E+00
   5.163  0.4497E-41  0.5198E-06                                    5.012  0.000E+00                       5.012  0.000E+00
   5.164  0.4860E-41  0.5198E-06                                    5.022  0.000E+00                       5.022  0.000E+00
   5.165  0.5251E-41  0.5198E-06                                    5.032  0.000E+00                       5.032  0.000E+00
   5.166  0.5674E-41  0.5198E-06                                    5.042  0.000E+00                       5.042  0.000E+00
   5.167  0.6131E-41  0.5198E-06                                    5.052  0.000E+00                       5.052  0.000E+00
   5.168  0.6624E-41  0.5198E-06                                    5.062  0.000E+00                       5.062  0.000E+00
   5.169  0.7157E-41  0.5198E-06                                    5.072  0.000E+00                       5.072  0.000E+00
   5.170  0.7732E-41  0.5198E-06                                    5.082  0.000E+00                       5.082  0.000E+00
   5.171  0.8353E-41  0.5198E-06                                    5.092  0.000E+00                       5.092  0.000E+00
   5.172  0.9024E-41  0.5198E-06                                    5.102  0.000E+00                       5.102  0.000E+00
   5.173  0.9748E-41  0.5198E-06                                    5.112  0.000E+00                       5.112  0.000E+00
   5.174  0.1053E-40  0.5198E-06                                    5.122  0.000E+00                       5.122  0.000E+00
   5.175  0.1138E-40  0.5198E-06                                    5.132  0.000E+00                       5.132  0.000E+00
   5.176  0.1229E-40  0.5198E-06                                    5.142  0.000E+00                       5.142  0.000E+00
   5.177  0.1327E-40  0.5198E-06                                    5.152  0.000E+00                       5.152  0.000E+00
   5.178  0.1433E-40  0.5198E-06                                    5.162  0.000E+00                       5.162  0.000E+00
   5.179  0.1548E-40  0.5198E-06                                    5.172  0.000E+00                       5.172  0.000E+00
   5.180  0.1672E-40  0.5198E-06                                    5.182  0.000E+00                       5.182  0.000E+00
   5.181  0.1806E-40  0.5198E-06                                    5.192  0.000E+00                       5.192  0.000E+00
   5.182  0.1950E-40  0.5198E-06                                    5.202  0.000E+00                       5.202  0.000E+00
   5.183  0.2106E-40  0.5198E-06                                    5.212  0.000E+00                       5.212  0.000E+00
   5.184  0.2274E-40  0.5198E-06                                    5.222  0.000E+00                       5.222  0.000E+00
   5.185  0.2456E-40  0.5198E-06                                    5.232  0.000E+00                       5.232  0.000E+00
   5.186  0.2652E-40  0.5198E-06                                    5.242  0.000E+00                       5.242  0.000E+00
   5.187  0.2863E-40  0.5198E-06                                    5.252  0.000E+00                       5.252  0.000E+00
   5.188  0.3092E-40  0.5198E-06                                    5.262  0.000E+00                       5.262  0.000E+00
   5.189  0.3338E-40  0.5198E-06                                    5.272  0.000E+00                       5.272  0.000E+00
   5.190  0.3604E-40  0.5198E-06                                    5.282  0.000E+00                       5.282  0.000E+00
   5.191  0.3891E-40  0.5198E-06                                    5.292  0.000E+00                       5.292  0.000E+00
   5.192  0.4201E-40  0.5198E-06                                    5.302  0.000E+00                       5.302  0.000E+00
   5.193  0.4535E-40  0.5198E-06                                    5.312  0.000E+00                       5.312  0.000E+00
   5.194  0.4896E-40  0.5198E-06                                    5.322  0.000E+00                       5.322  0.000E+00
   5.195  0.5285E-40  0.5198E-06                                    5.332  0.000E+00                       5.332  0.000E+00
   5.196  0.5705E-40  0.5198E-06                                    5.342  0.000E+00                       5.342  0.000E+00
   5.197  0.6158E-40  0.5198E-06                                    5.352  0.000E+00                       5.352  0.000E+00
   5.198  0.6646E-40  0.5198E-06                                    5.362  0.000E+00                       5.362  0.000E+00
   5.199  0.7174E-40  0.5198E-06                                    5.372  0.000E+00                       5.372  0.000E+00
   5.200  0.7743E-40  0.5198E-06                                    5.382  0.000E+00                       5.382  0.000E+00
   5.201  0.8356E-40  0.5198E-06                                    5.392  0.000E+00                       5.392  0.000E+00
   5.202  0.9018E-40  0.5198E-06                                    5.402  0.000E+00                       5.402  0.000E+00
   5.203  0.9733E-40  0.5198E-06                                    5.412  0.000E+00                       5.412  0.000E+00
   5.204  0.1050E-39  0.5198E-06                                    5.422  0.000E+00                       5.422  0.000E+00
   5.205  0.1133E-39  0.5198E-06                                    5.432  0.000E+00                       5.432  0.000E+00
   5.206  0.1223E-39  0.5198E-06                                    5.442  0.000E+00                       5.442  0.000E+00
   5.207  0.1320E-39  0.5198E-06                                    5.452  0.000E+00                       5.452  0.000E+00
   5.208  0.1424E-39  0.5198E-06                                    5.462  0.000E+00                       5.462  0.000E+00
   5.209  0.1537E-39  0.5198E-06                                    5.472  0.000E+00                       5.472  0.000E+00
   5.210  0.1658E-39  0.5198E-06                                    5.482  0.000E+00                       5.482  0.000E+00
   5.211  0.1789E-39  0.5198E-06                                    5.492  0.000E+00                       5.492  0.000E+00
   5.212  0.1930E-39  0.5198E-06                                    5.502  0.000E+00                       5.502  0.000E+00
   5.213  0.2082E-39  0.5198E-06                                    5.512  0.000E+00                       5.512  0.000E+00
   5.214  0.2246E-39  0.5198E-06                                    5.522  0.000E+00                       5.522  0.000E+00
   5.215  0.2423E-39  0.5198E-06                                    5.532  0.000E+00                       5.532  0.000E+00
   5.216  0.2614E-39  0.5198E-06                                    5.542  0.000E+00                       5.542  0.000E+00
   5.217  0.2819E-39  0.5198E-06                                    5.552  0.000E+00                       5.552  0.000E+00
   5.218  0.3041E-39  0.5198E-06                                    5.562  0.000E+00                       5.562  0.000E+00
   5.219  0.3280E-39  0.5198E-06                                    5.572  0.000E+00                       5.572  0.000E+00
   5.220  0.3538E-39  0.5198E-06                                    5.582  0.000E+00                       5.582  0.000E+00
   5.221  0.3816E-39  0.5198E-06                                    5.592  0.000E+00                       5.592  0.000E+00
   5.222  0.4116E-39  0.5198E-06                                    5.602  0.000E+00                       5.602  0.000E+00
   5.223  0.4439E-39  0.5198E-06                                    5.612  0.000E+00                       5.612  0.000E+00
   5.224  0.4787E-39  0.5198E-06                                    5.622  0.000E+00                       5.622  0.000E+00
   5.225  0.5162E-39  0.5198E-06                                    5.632  0.000E+00                       5.632  0.000E+00
   5.226  0.5567E-39  0.5198E-06                                    5.642  0.000E+00                       5.642  0.000E+00
   5.227  0.6003E-39  0.5198E-06                                    5.652  0.000E+00                       5.652  0.000E+00
   5.228  0.6473E-39  0.5198E-06                                    5.662  0.000E+00                       5.662  0.000E+00
   5.229  0.6980E-39  0.5198E-06                                    5.672  0.000E+00                       5.672  0.000E+00
   5.230  0.7526E-39  0.5198E-06                                    5.682  0.000E+00                       5.682  0.000E+00
   5.231  0.8114E-39  0.5198E-06                                    5.692  0.000E+00                       5.692  0.000E+00
   5.232  0.8749E-39  0.5198E-06                                    5.702  0.000E+00                       5.702  0.000E+00
   5.233  0.9432E-39  0.5198E-06                                    5.712  0.000E+00                       5.712  0.000E+00
   5.234  0.1017E-38  0.5198E-06                                    5.722  0.000E+00                       5.722  0.000E+00
   5.235  0.1096E-38  0.5198E-06                                    5.732  0.000E+00                       5.732  0.000E+00
   5.236  0.1182E-38  0.5198E-06                                    5.742  0.000E+00                       5.742  0.000E+00
   5.237  0.1274E-38  0.5198E-06                                    5.752  0.000E+00                       5.752  0.000E+00
   5.238  0.1373E-38  0.5198E-06                                    5.762  0.000E+00                       5.762  0.000E+00
   5.239  0.1480E-38  0.5198E-06                                    5.772  0.000E+00                       5.772  0.000E+00
   5.240  0.1596E-38  0.5198E-06                                    5.782  0.000E+00                       5.782  0.000E+00
   5.241  0.1720E-38  0.5198E-06                                    5.792  0.000E+00                       5.792  0.000E+00
   5.242  0.1854E-38  0.5198E-06                                    5.802  0.000E+00                       5.802  0.000E+00
   5.243  0.1998E-38  0.5198E-06                                    5.812  0.000E+00                       5.812  0.000E+00
   5.244  0.2153E-38  0.5198E-06                                    5.822  0.000E+00                       5.822  0.000E+00
   5.245  0.2320E-38  0.5198E-06                                    5.832  0.000E+00                       5.832  0.000E+00
   5.246  0.2501E-38  0.5198E-06                                    5.842  0.000E+00                       5.842  0.000E+00
   5.247  0.2695E-38  0.5198E-06                                    5.852  0.000E+00                       5.852  0.000E+00
   5.248  0.2904E-38  0.5198E-06                                    5.862  0.000E+00                       5.862  0.000E+00
   5.249  0.3129E-38  0.5198E-06                                    5.872  0.000E+00                       5.872  0.000E+00
   5.250  0.3372E-38  0.5198E-06                                    5.882  0.000E+00                       5.882  0.000E+00
   5.251  0.3633E-38  0.5198E-06                                    5.892  0.000E+00                       5.892  0.000E+00
   5.252  0.3914E-38  0.5198E-06                                    5.902  0.000E+00                       5.902  0.000E+00
   5.253  0.4217E-38  0.5198E-06                                    5.912  0.000E+00                       5.912  0.000E+00
   5.254  0.4544E-38  0.5198E-06                                    5.922  0.000E+00                       5.922  0.000E+00
   5.255  0.4895E-38  0.5198E-06                                    5.932  0.000E+00                       5.932  0.000E+00
   5.256  0.5273E-38  0.5198E-06                                    5.942  0.000E+00                       5.942  0.000E+00
   5.257  0.5681E-38  0.5198E-06                                    5.952  0.000E+00                       5.952  0.000E+00
   5.258  0.6120E-38  0.5198E-06                                    5.962  0.000E+00                       5.962  0.000E+00
   5.259  0.6592E-38  0.5198E-06                                    5.972  0.000E+00                       5.972  0.000E+00
   5.260  0.7101E-38  0.5198E-06                                    5.982  0.000E+00                       5.982  0.000E+00
   5.261  0.7649E-38  0.5198E-06                                    5.992  0.000E+00                       5.992  0.000E+00
   5.262  0.8238E-38  0.5198E-06                                    6.002  0.000E+00                       6.002  0.000E+00
   5.263  0.8873E-38  0.5198E-06                                    6.012  0.000E+00                       6.012  0.000E+00
   5.264  0.9557E-38  0.5198E-06                                    6.022  0.000E+00                       6.022  0.000E+00
   5.265  0.1029E-37  0.5198E-06                                    6.032  0.000E+00                       6.032  0.000E+00
   5.266  0.1108E-37  0.5198E-06                                    6.042  0.000E+00                       6.042  0.000E+00
   5.267  0.1194E-37  0.5198E-06                                    6.052  0.000E+00                       6.052  0.000E+00
   5.268  0.1285E-37  0.5198E-06                                    6.062  0.000E+00                       6.062  0.000E+00
   5.269  0.1384E-37  0.5198E-06                                    6.072  0.000E+00                       6.072  0.000E+00
   5.270  0.1491E-37  0.5198E-06                                    6.082  0.000E+00                       6.082  0.000E+00
   5.271  0.1605E-37  0.5198E-06                                    6.092  0.000E+00                       6.092  0.000E+00
   5.272  0.1728E-37  0.5198E-06                                    6.102  0.000E+00                       6.102  0.000E+00
   5.273  0.1861E-37  0.5198E-06                                    6.112  0.000E+00                       6.112  0.000E+00
   5.274  0.2003E-37  0.5198E-06                                    6.122  0.000E+00                       6.122  0.000E+00
   5.275  0.2157E-37  0.5198E-06                                    6.132  0.000E+00                       6.132  0.000E+00
   5.276  0.2322E-37  0.5198E-06                                    6.142  0.000E+00                       6.142  0.000E+00
   5.277  0.2500E-37  0.5198E-06                                    6.152  0.000E+00                       6.152  0.000E+00
   5.278  0.2691E-37  0.5198E-06                                    6.162  0.000E+00                       6.162  0.000E+00
   5.279  0.2897E-37  0.5198E-06                                    6.172  0.000E+00                       6.172  0.000E+00
   5.280  0.3119E-37  0.5198E-06                                    6.182  0.000E+00                       6.182  0.000E+00
   5.281  0.3357E-37  0.5198E-06                                    6.192  0.000E+00                       6.192  0.000E+00
   5.282  0.3613E-37  0.5198E-06                                    6.202  0.000E+00                       6.202  0.000E+00
   5.283  0.3889E-37  0.5198E-06                                    6.212  0.000E+00                       6.212  0.000E+00
   5.284  0.4186E-37  0.5198E-06                                    6.222  0.000E+00                       6.222  0.000E+00
   5.285  0.4505E-37  0.5198E-06                                    6.232  0.000E+00                       6.232  0.000E+00
   5.286  0.4849E-37  0.5198E-06                                    6.242  0.227E-14                       6.242  0.285E-14
   5.287  0.5219E-37  0.5198E-06                                    6.252  0.913E-14                       6.252  0.115E-13
   5.288  0.5616E-37  0.5198E-06                                    6.262  0.221E-13                       6.262  0.278E-13
   5.289  0.6044E-37  0.5198E-06                                    6.272  0.421E-13                       6.272  0.532E-13
   5.290  0.6504E-37  0.5198E-06                                    6.282  0.766E-13                       6.282  0.968E-13
   5.291  0.6998E-37  0.5198E-06                                    6.292  0.125E-12                       6.292  0.158E-12
   5.292  0.7530E-37  0.5198E-06                                    6.302  0.202E-12                       6.302  0.256E-12
   5.293  0.8103E-37  0.5198E-06                                    6.312  0.315E-12                       6.312  0.400E-12
   5.294  0.8718E-37  0.5198E-06                                    6.322  0.483E-12                       6.322  0.613E-12
   5.295  0.9380E-37  0.5198E-06                                    6.332  0.724E-12                       6.332  0.921E-12
   5.296  0.1009E-36  0.5198E-06                                    6.342  0.109E-11                       6.342  0.138E-11
   5.297  0.1086E-36  0.5198E-06                                    6.352  0.162E-11                       6.352  0.206E-11
   5.298  0.1168E-36  0.5198E-06                                    6.362  0.239E-11                       6.362  0.305E-11
   5.299  0.1257E-36  0.5198E-06                                    6.372  0.352E-11                       6.372  0.448E-11
   5.300  0.1352E-36  0.5198E-06                                    6.382  0.516E-11                       6.382  0.656E-11
   5.301  0.1454E-36  0.5198E-06                                    6.392  0.752E-11                       6.392  0.957E-11
   5.302  0.1564E-36  0.5198E-06                                    6.402  0.109E-10                       6.402  0.138E-10
   5.303  0.1682E-36  0.5198E-06                                    6.412  0.158E-10                       6.412  0.200E-10
   5.304  0.1810E-36  0.5198E-06                                    6.422  0.227E-10                       6.422  0.290E-10
   5.305  0.1946E-36  0.5198E-06                                    6.432  0.326E-10                       6.432  0.415E-10
   5.306  0.2093E-36  0.5198E-06                                    6.442  0.467E-10                       6.442  0.594E-10
   5.307  0.2251E-36  0.5198E-06                                    6.452  0.666E-10                       6.452  0.847E-10
   5.308  0.2421E-36  0.5198E-06                                    6.462  0.945E-10                       6.462  0.120E-09
   5.309  0.2604E-36  0.5198E-06                                    6.472  0.134E-09                       6.472  0.170E-09
   5.310  0.2800E-36  0.5198E-06                                    6.482  0.189E-09                       6.482  0.241E-09
   5.311  0.3011E-36  0.5198E-06                                    6.492  0.266E-09                       6.492  0.339E-09
   5.312  0.3238E-36  0.5198E-06                                    6.502  0.373E-09                       6.502  0.476E-09
   5.313  0.3482E-36  0.5198E-06                                    6.512  0.522E-09                       6.512  0.666E-09
   5.314  0.3744E-36  0.5198E-06                                    6.522  0.728E-09                       6.522  0.928E-09
   5.315  0.4025E-36  0.5198E-06                                    6.532  0.101E-08                       6.532  0.129E-08
   5.316  0.4328E-36  0.5198E-06                                    6.542  0.140E-08                       6.542  0.178E-08
   5.317  0.4653E-36  0.5198E-06                                    6.552  0.193E-08                       6.552  0.247E-08
   5.318  0.5003E-36  0.5198E-06                                    6.562  0.266E-08                       6.562  0.340E-08
   5.319  0.5378E-36  0.5198E-06                                    6.572  0.365E-08                       6.572  0.466E-08
   5.320  0.5782E-36  0.5198E-06                                    6.582  0.499E-08                       6.582  0.637E-08
   5.321  0.6216E-36  0.5198E-06                                    6.592  0.680E-08                       6.592  0.868E-08
   5.322  0.6681E-36  0.5198E-06                                    6.602  0.925E-08                       6.602  0.118E-07
   5.323  0.7182E-36  0.5198E-06                                    6.612  0.125E-07                       6.612  0.159E-07
   5.324  0.7720E-36  0.5198E-06                                    6.622  0.169E-07                       6.622  0.216E-07
   5.325  0.8298E-36  0.5198E-06                                    6.632  0.227E-07                       6.632  0.291E-07
   5.326  0.8919E-36  0.5198E-06                                    6.642  0.305E-07                       6.642  0.390E-07
   5.327  0.9586E-36  0.5198E-06                                    6.652  0.408E-07                       6.652  0.521E-07
   5.328  0.1030E-35  0.5198E-06                                    6.662  0.544E-07                       6.662  0.696E-07
   5.329  0.1107E-35  0.5198E-06                                    6.672  0.724E-07                       6.672  0.925E-07
   5.330  0.1190E-35  0.5198E-06                                    6.682  0.959E-07                       6.682  0.122E-06
   5.331  0.1279E-35  0.5198E-06                                    6.692  0.127E-06                       6.692  0.161E-06
   5.332  0.1374E-35  0.5198E-06                                    6.702  0.166E-06                       6.702  0.214E-06
   5.333  0.1477E-35  0.5198E-06                                    6.712  0.219E-06                       6.712  0.280E-06
   5.334  0.1587E-35  0.5198E-06                                    6.722  0.286E-06                       6.722  0.366E-06
   5.335  0.1705E-35  0.5198E-06                                    6.732  0.373E-06                       6.732  0.477E-06
   5.336  0.1832E-35  0.5198E-06                                    6.742  0.485E-06                       6.742  0.621E-06
   5.337  0.1968E-35  0.5198E-06                                    6.752  0.628E-06                       6.752  0.805E-06
   5.338  0.2115E-35  0.5198E-06                                    6.762  0.812E-06                       6.762  0.104E-05
   5.339  0.2272E-35  0.5198E-06                                    6.772  0.105E-05                       6.772  0.134E-05
   5.340  0.2441E-35  0.5198E-06                                    6.782  0.134E-05                       6.782  0.173E-05
   5.341  0.2622E-35  0.5198E-06                                    6.792  0.172E-05                       6.792  0.221E-05
   5.342  0.2817E-35  0.5198E-06                                    6.802  0.219E-05                       6.802  0.281E-05
   5.343  0.3026E-35  0.5198E-06                                    6.812  0.279E-05                       6.812  0.358E-05
   5.344  0.3250E-35  0.5198E-06                                    6.822  0.353E-05                       6.822  0.454E-05
   5.345  0.3491E-35  0.5198E-06                                    6.832  0.448E-05                       6.832  0.574E-05
   5.346  0.3750E-35  0.5198E-06                                    6.842  0.564E-05                       6.842  0.723E-05
   5.347  0.4028E-35  0.5198E-06                                    6.852  0.708E-05                       6.852  0.910E-05
   5.348  0.4326E-35  0.5198E-06                                    6.862  0.887E-05                       6.862  0.114E-04
   5.349  0.4646E-35  0.5198E-06                                    6.872  0.111E-04                       6.872  0.142E-04
   5.350  0.4990E-35  0.5198E-06                                    6.882  0.138E-04                       6.882  0.178E-04
   5.351  0.5359E-35  0.5198E-06                                    6.892  0.171E-04                       6.892  0.220E-04
   5.352  0.5755E-35  0.5198E-06                                    6.902  0.212E-04                       6.902  0.273E-04
   5.353  0.6180E-35  0.5198E-06                                    6.912  0.262E-04                       6.912  0.336E-04
   5.354  0.6636E-35  0.5198E-06                                    6.922  0.322E-04                       6.922  0.414E-04
   5.355  0.7126E-35  0.5198E-06                                    6.932  0.394E-04                       6.932  0.508E-04
   5.356  0.7651E-35  0.5198E-06                                    6.942  0.482E-04                       6.942  0.620E-04
   5.357  0.8215E-35  0.5198E-06                                    6.952  0.587E-04                       6.952  0.757E-04
   5.358  0.8821E-35  0.5198E-06                                    6.962  0.713E-04                       6.962  0.920E-04
   5.359  0.9470E-35  0.5198E-06                                    6.972  0.864E-04                       6.972  0.111E-03
   5.360  0.1017E-34  0.5198E-06                                    6.982  0.105E-03                       6.982  0.135E-03
   5.361  0.1092E-34  0.5198E-06                                    6.992  0.126E-03                       6.992  0.163E-03
   5.362  0.1172E-34  0.5198E-06                                    7.002  0.151E-03                       7.002  0.195E-03
   5.363  0.1258E-34  0.5198E-06                                    7.012  0.181E-03                       7.012  0.234E-03
   5.364  0.1350E-34  0.5198E-06                                    7.022  0.216E-03                       7.022  0.279E-03
   5.365  0.1450E-34  0.5198E-06                                    7.032  0.257E-03                       7.032  0.332E-03
   5.366  0.1556E-34  0.5198E-06                                    7.042  0.305E-03                       7.042  0.395E-03
   5.367  0.1670E-34  0.5198E-06                                    7.052  0.361E-03                       7.052  0.467E-03
   5.368  0.1793E-34  0.5198E-06                                    7.062  0.426E-03                       7.062  0.551E-03
   5.369  0.1924E-34  0.5198E-06                                    7.072  0.501E-03                       7.072  0.649E-03
   5.370  0.2065E-34  0.5198E-06                                    7.082  0.588E-03                       7.082  0.761E-03
   5.371  0.2216E-34  0.5198E-06                                    7.092  0.687E-03                       7.092  0.891E-03
   5.372  0.2378E-34  0.5198E-06                                    7.102  0.802E-03                       7.102  0.103E-02
   5.373  0.2552E-34  0.5198E-06                                    7.112  0.933E-03                       7.112  0.121E-02
   5.374  0.2739E-34  0.5198E-06                                    7.122  0.108E-02                       7.122  0.141E-02
   5.375  0.2939E-34  0.5198E-06                                    7.132  0.125E-02                       7.132  0.163E-02
   5.376  0.3154E-34  0.5198E-06                                    7.142  0.144E-02                       7.142  0.188E-02
   5.377  0.3384E-34  0.5198E-06                                    7.152  0.166E-02                       7.152  0.216E-02
   5.378  0.3631E-34  0.5198E-06                                    7.162  0.190E-02                       7.162  0.247E-02
   5.379  0.3896E-34  0.5198E-06                                    7.172  0.217E-02                       7.172  0.283E-02
   5.380  0.4180E-34  0.5198E-06                                    7.182  0.248E-02                       7.182  0.324E-02
   5.381  0.4485E-34  0.5198E-06                                    7.192  0.283E-02                       7.192  0.368E-02
   5.382  0.4811E-34  0.5198E-06                                    7.202  0.320E-02                       7.202  0.418E-02
   5.383  0.5162E-34  0.5198E-06                                    7.212  0.362E-02                       7.212  0.473E-02
   5.384  0.5537E-34  0.5198E-06                                    7.222  0.408E-02                       7.222  0.534E-02
   5.385  0.5940E-34  0.5198E-06                                    7.232  0.460E-02                       7.232  0.601E-02
   5.386  0.6372E-34  0.5198E-06                                    7.242  0.517E-02                       7.242  0.676E-02
   5.387  0.6835E-34  0.5198E-06                                    7.252  0.578E-02                       7.252  0.757E-02
   5.388  0.7331E-34  0.5198E-06                                    7.262  0.646E-02                       7.262  0.846E-02
   5.389  0.7863E-34  0.5198E-06                                    7.272  0.719E-02                       7.272  0.943E-02
   5.390  0.8434E-34  0.5198E-06                                    7.282  0.799E-02                       7.282  0.105E-01
   5.391  0.9045E-34  0.5198E-06                                    7.292  0.885E-02                       7.292  0.117E-01
   5.392  0.9701E-34  0.5198E-06                                    7.302  0.979E-02                       7.302  0.129E-01
   5.393  0.1040E-33  0.5198E-06                                    7.312  0.108E-01                       7.312  0.142E-01
   5.394  0.1116E-33  0.5198E-06                                    7.322  0.119E-01                       7.322  0.156E-01
   5.395  0.1196E-33  0.5198E-06                                    7.332  0.130E-01                       7.332  0.172E-01
   5.396  0.1283E-33  0.5198E-06                                    7.342  0.143E-01                       7.342  0.188E-01
   5.397  0.1376E-33  0.5198E-06                                    7.352  0.155E-01                       7.352  0.205E-01
   5.398  0.1475E-33  0.5198E-06                                    7.362  0.170E-01                       7.362  0.225E-01
   5.399  0.1582E-33  0.5198E-06                                    7.372  0.184E-01                       7.372  0.244E-01
   5.400  0.1696E-33  0.5198E-06                                    7.382  0.200E-01                       7.382  0.265E-01
   5.401  0.1818E-33  0.5198E-06                                    7.392  0.216E-01                       7.392  0.287E-01
   5.402  0.1950E-33  0.5198E-06                                    7.402  0.234E-01                       7.402  0.310E-01
   5.403  0.2090E-33  0.5198E-06                                    7.412  0.252E-01                       7.412  0.335E-01
   5.404  0.2241E-33  0.5198E-06                                    7.422  0.271E-01                       7.422  0.361E-01
   5.405  0.2402E-33  0.5198E-06                                    7.432  0.291E-01                       7.432  0.387E-01
   5.406  0.2575E-33  0.5198E-06                                    7.442  0.311E-01                       7.442  0.415E-01
   5.407  0.2760E-33  0.5198E-06                                    7.452  0.332E-01                       7.452  0.444E-01
   5.408  0.2959E-33  0.5198E-06                                    7.462  0.354E-01                       7.462  0.474E-01
   5.409  0.3171E-33  0.5198E-06                                    7.472  0.377E-01                       7.472  0.505E-01
   5.410  0.3399E-33  0.5198E-06                                    7.482  0.400E-01                       7.482  0.538E-01
   5.411  0.3643E-33  0.5198E-06                                    7.492  0.424E-01                       7.492  0.571E-01
   5.412  0.3905E-33  0.5198E-06                                    7.502  0.450E-01                       7.502  0.605E-01
   5.413  0.4185E-33  0.5198E-06                                    7.512  0.476E-01                       7.512  0.640E-01
   5.414  0.4485E-33  0.5198E-06                                    7.522  0.501E-01                       7.522  0.676E-01
   5.415  0.4806E-33  0.5198E-06                                    7.532  0.527E-01                       7.532  0.714E-01
   5.416  0.5151E-33  0.5198E-06                                    7.542  0.553E-01                       7.542  0.751E-01
   5.417  0.5520E-33  0.5198E-06                                    7.552  0.582E-01                       7.552  0.790E-01
   5.418  0.5915E-33  0.5198E-06                                    7.562  0.609E-01                       7.562  0.828E-01
   5.419  0.6338E-33  0.5198E-06                                    7.572  0.638E-01                       7.572  0.868E-01
   5.420  0.6791E-33  0.5198E-06                                    7.582  0.666E-01                       7.582  0.908E-01
   5.421  0.7276E-33  0.5198E-06                                    7.592  0.694E-01                       7.592  0.950E-01
   5.422  0.7796E-33  0.5198E-06                                    7.602  0.723E-01                       7.602  0.991E-01
   5.423  0.8352E-33  0.5198E-06                                    7.612  0.752E-01                       7.612  0.103E+00
   5.424  0.8948E-33  0.5198E-06                                    7.622  0.782E-01                       7.622  0.107E+00
   5.425  0.9586E-33  0.5198E-06                                    7.632  0.811E-01                       7.632  0.112E+00
   5.426  0.1027E-32  0.5198E-06                                    7.642  0.841E-01                       7.642  0.116E+00
   5.427  0.1100E-32  0.5198E-06                                    7.652  0.870E-01                       7.652  0.120E+00
   5.428  0.1178E-32  0.5198E-06                                    7.662  0.899E-01                       7.662  0.124E+00
   5.429  0.1262E-32  0.5198E-06                                    7.672  0.928E-01                       7.672  0.130E+00
   5.430  0.1352E-32  0.5198E-06                                    7.682  0.958E-01                       7.682  0.134E+00
   5.431  0.1448E-32  0.5198E-06                                    7.692  0.988E-01                       7.692  0.138E+00
   5.432  0.1551E-32  0.5198E-06                                    7.702  0.102E+00                       7.702  0.143E+00
   5.433  0.1661E-32  0.5198E-06                                    7.712  0.105E+00                       7.712  0.147E+00
   5.434  0.1779E-32  0.5198E-06                                    7.722  0.108E+00                       7.722  0.151E+00
   5.435  0.1906E-32  0.5198E-06                                    7.732  0.111E+00                       7.732  0.156E+00
   5.436  0.2041E-32  0.5198E-06                                    7.742  0.114E+00                       7.742  0.160E+00
   5.437  0.2185E-32  0.5198E-06                                    7.752  0.116E+00                       7.752  0.165E+00
   5.438  0.2340E-32  0.5198E-06                                    7.762  0.119E+00                       7.762  0.169E+00
   5.439  0.2506E-32  0.5198E-06                                    7.772  0.122E+00                       7.772  0.174E+00
   5.440  0.2683E-32  0.5198E-06                                    7.782  0.125E+00                       7.782  0.179E+00
   5.441  0.2873E-32  0.5198E-06                                    7.792  0.128E+00                       7.792  0.184E+00
   5.442  0.3076E-32  0.5198E-06                                    7.802  0.131E+00                       7.802  0.188E+00
   5.443  0.3294E-32  0.5198E-06                                    7.812  0.134E+00                       7.812  0.193E+00
   5.444  0.3527E-32  0.5198E-06                                    7.822  0.137E+00                       7.822  0.198E+00
   5.445  0.3776E-32  0.5198E-06                                    7.832  0.140E+00                       7.832  0.202E+00
   5.446  0.4042E-32  0.5198E-06                                    7.842  0.142E+00                       7.842  0.207E+00
   5.447  0.4327E-32  0.5198E-06                                    7.852  0.145E+00                       7.852  0.211E+00
   5.448  0.4632E-32  0.5198E-06                                    7.862  0.148E+00                       7.862  0.216E+00
   5.449  0.4959E-32  0.5198E-06                                    7.872  0.151E+00                       7.872  0.221E+00
   5.450  0.5308E-32  0.5198E-06                                    7.882  0.154E+00                       7.882  0.227E+00
   5.451  0.5681E-32  0.5198E-06                                    7.892  0.157E+00                       7.892  0.232E+00
   5.452  0.6081E-32  0.5198E-06                                    7.902  0.160E+00                       7.902  0.237E+00
   5.453  0.6509E-32  0.5198E-06                                    7.912  0.163E+00                       7.912  0.242E+00
   5.454  0.6966E-32  0.5198E-06                                    7.922  0.166E+00                       7.922  0.247E+00
   5.455  0.7456E-32  0.5198E-06                                    7.932  0.169E+00                       7.932  0.252E+00
   5.456  0.7979E-32  0.5198E-06                                    7.942  0.172E+00                       7.942  0.257E+00
   5.457  0.8539E-32  0.5198E-06                                    7.952  0.175E+00                       7.952  0.262E+00
   5.458  0.9138E-32  0.5198E-06                                    7.962  0.178E+00                       7.962  0.269E+00
   5.459  0.9779E-32  0.5198E-06                                    7.972  0.181E+00                       7.972  0.274E+00
   5.460  0.1046E-31  0.5198E-06                                    7.982  0.185E+00                       7.982  0.280E+00
   5.461  0.1120E-31  0.5198E-06                                    7.992  0.188E+00                       7.992  0.285E+00
   5.462  0.1198E-31  0.5198E-06                                    8.002  0.191E+00                       8.002  0.291E+00
   5.463  0.1282E-31  0.5198E-06                                    8.012  0.194E+00                       8.012  0.297E+00
   5.464  0.1372E-31  0.5198E-06                                    8.022  0.198E+00                       8.022  0.303E+00
   5.465  0.1467E-31  0.5198E-06                                    8.032  0.201E+00                       8.032  0.309E+00
   5.466  0.1570E-31  0.5198E-06                                    8.042  0.204E+00                       8.042  0.316E+00
   5.467  0.1680E-31  0.5198E-06                                    8.052  0.208E+00                       8.052  0.323E+00
   5.468  0.1797E-31  0.5198E-06                                    8.062  0.212E+00                       8.062  0.329E+00
   5.469  0.1922E-31  0.5198E-06                                    8.072  0.216E+00                       8.072  0.336E+00
   5.470  0.2056E-31  0.5198E-06                                    8.082  0.219E+00                       8.082  0.343E+00
   5.471  0.2200E-31  0.5198E-06                                    8.092  0.223E+00                       8.092  0.350E+00
   5.472  0.2353E-31  0.5198E-06                                    8.102  0.227E+00                       8.102  0.357E+00
   5.473  0.2517E-31  0.5198E-06                                    8.112  0.231E+00                       8.112  0.365E+00
   5.474  0.2692E-31  0.5198E-06                                    8.122  0.235E+00                       8.122  0.372E+00
   5.475  0.2879E-31  0.5198E-06                                    8.132  0.239E+00                       8.132  0.380E+00
   5.476  0.3079E-31  0.5198E-06                                    8.142  0.244E+00                       8.142  0.388E+00
   5.477  0.3293E-31  0.5198E-06                                    8.152  0.248E+00                       8.152  0.396E+00
   5.478  0.3522E-31  0.5198E-06                                    8.162  0.252E+00                       8.162  0.404E+00
   5.479  0.3766E-31  0.5198E-06                                    8.172  0.256E+00                       8.172  0.413E+00
   5.480  0.4027E-31  0.5198E-06                                    8.182  0.261E+00                       8.182  0.422E+00
   5.481  0.4307E-31  0.5198E-06                                    8.192  0.266E+00                       8.192  0.430E+00
   5.482  0.4605E-31  0.5198E-06                                    8.202  0.270E+00                       8.202  0.439E+00
   5.483  0.4924E-31  0.5198E-06                                    8.212  0.275E+00                       8.212  0.448E+00
   5.484  0.5265E-31  0.5198E-06                                    8.222  0.280E+00                       8.222  0.458E+00
   5.485  0.5629E-31  0.5198E-06                                    8.232  0.284E+00                       8.232  0.468E+00
   5.486  0.6018E-31  0.5198E-06                                    8.242  0.290E+00                       8.242  0.477E+00
   5.487  0.6435E-31  0.5198E-06                                    8.252  0.295E+00                       8.252  0.487E+00
   5.488  0.6879E-31  0.5198E-06                                    8.262  0.299E+00                       8.262  0.497E+00
   5.489  0.7354E-31  0.5198E-06                                    8.272  0.304E+00                       8.272  0.507E+00
   5.490  0.7862E-31  0.5198E-06                                    8.282  0.310E+00                       8.282  0.518E+00
   5.491  0.8404E-31  0.5198E-06                                    8.292  0.314E+00                       8.292  0.528E+00
   5.492  0.8984E-31  0.5198E-06                                    8.302  0.320E+00                       8.302  0.538E+00
   5.493  0.9603E-31  0.5198E-06                                    8.312  0.325E+00                       8.312  0.548E+00
   5.494  0.1026E-30  0.5198E-06                                    8.322  0.330E+00                       8.322  0.559E+00
   5.495  0.1097E-30  0.5198E-06                                    8.332  0.336E+00                       8.332  0.570E+00
   5.496  0.1173E-30  0.5198E-06                                    8.342  0.340E+00                       8.342  0.581E+00
   5.497  0.1253E-30  0.5198E-06                                    8.352  0.345E+00                       8.352  0.591E+00
   5.498  0.1339E-30  0.5198E-06                                    8.362  0.350E+00                       8.362  0.602E+00
   5.499  0.1431E-30  0.5198E-06                                    8.372  0.356E+00                       8.372  0.612E+00
   5.500  0.1530E-30  0.5198E-06                                    8.382  0.360E+00                       8.382  0.624E+00
   5.501  0.1635E-30  0.5198E-06                                    8.392  0.365E+00                       8.392  0.634E+00
   5.502  0.1747E-30  0.5198E-06                                    8.402  0.370E+00                       8.402  0.645E+00
   5.503  0.1867E-30  0.5198E-06                                    8.412  0.375E+00                       8.412  0.655E+00
   5.504  0.1994E-30  0.5198E-06                                    8.422  0.379E+00                       8.422  0.666E+00
   5.505  0.2131E-30  0.5198E-06                                    8.432  0.384E+00                       8.432  0.677E+00
   5.506  0.2277E-30  0.5198E-06                                    8.442  0.389E+00                       8.442  0.687E+00
   5.507  0.2433E-30  0.5198E-06                                    8.452  0.393E+00                       8.452  0.697E+00
   5.508  0.2599E-30  0.5198E-06                                    8.462  0.397E+00                       8.462  0.707E+00
   5.509  0.2777E-30  0.5198E-06                                    8.472  0.400E+00                       8.472  0.717E+00
   5.510  0.2966E-30  0.5198E-06                                    8.482  0.406E+00                       8.482  0.727E+00
   5.511  0.3169E-30  0.5198E-06                                    8.492  0.409E+00                       8.492  0.738E+00
   5.512  0.3385E-30  0.5198E-06                                    8.502  0.412E+00                       8.502  0.747E+00
   5.513  0.3616E-30  0.5198E-06                                    8.512  0.415E+00                       8.512  0.756E+00
   5.514  0.3863E-30  0.5198E-06                                    8.522  0.420E+00                       8.522  0.766E+00
   5.515  0.4126E-30  0.5198E-06                                    8.532  0.423E+00                       8.532  0.775E+00
   5.516  0.4407E-30  0.5198E-06                                    8.542  0.426E+00                       8.542  0.785E+00
   5.517  0.4707E-30  0.5198E-06                                    8.552  0.428E+00                       8.552  0.794E+00
   5.518  0.5027E-30  0.5198E-06                                    8.562  0.432E+00                       8.562  0.802E+00
   5.519  0.5369E-30  0.5198E-06                                    8.572  0.434E+00                       8.572  0.811E+00
   5.520  0.5734E-30  0.5198E-06                                    8.582  0.437E+00                       8.582  0.819E+00
   5.521  0.6123E-30  0.5198E-06                                    8.592  0.439E+00                       8.592  0.828E+00
   5.522  0.6539E-30  0.5198E-06                                    8.602  0.441E+00                       8.602  0.836E+00
   5.523  0.6983E-30  0.5198E-06                                    8.612  0.444E+00                       8.612  0.845E+00
   5.524  0.7456E-30  0.5198E-06                                    8.622  0.446E+00                       8.622  0.853E+00
   5.525  0.7962E-30  0.5198E-06                                    8.632  0.447E+00                       8.632  0.860E+00
   5.526  0.8501E-30  0.5198E-06                                    8.642  0.449E+00                       8.642  0.868E+00
   5.527  0.9077E-30  0.5198E-06                                    8.652  0.451E+00                       8.652  0.875E+00
   5.528  0.9691E-30  0.5198E-06                                    8.662  0.452E+00                       8.662  0.882E+00
   5.529  0.1035E-29  0.5198E-06                                    8.672  0.453E+00                       8.672  0.889E+00
   5.530  0.1105E-29  0.5198E-06                                    8.682  0.454E+00                       8.682  0.896E+00
   5.531  0.1179E-29  0.5198E-06                                    8.692  0.454E+00                       8.692  0.903E+00
   5.532  0.1259E-29  0.5198E-06                                    8.702  0.456E+00                       8.702  0.910E+00
   5.533  0.1344E-29  0.5198E-06                                    8.712  0.456E+00                       8.712  0.916E+00
   5.534  0.1435E-29  0.5198E-06                                    8.722  0.457E+00                       8.722  0.922E+00
   5.535  0.1531E-29  0.5198E-06                                    8.732  0.457E+00                       8.732  0.927E+00
   5.536  0.1634E-29  0.5198E-06                                    8.742  0.457E+00                       8.742  0.933E+00
   5.537  0.1745E-29  0.5198E-06                                    8.752  0.457E+00                       8.752  0.938E+00
   5.538  0.1862E-29  0.5198E-06                                    8.762  0.456E+00                       8.762  0.942E+00
   5.539  0.1987E-29  0.5198E-06                                    8.772  0.456E+00                       8.772  0.947E+00
   5.540  0.2121E-29  0.5198E-06                                    8.782  0.456E+00                       8.782  0.950E+00
   5.541  0.2264E-29  0.5198E-06                                    8.792  0.455E+00                       8.792  0.954E+00
   5.542  0.2416E-29  0.5198E-06                                    8.802  0.454E+00                       8.802  0.957E+00
   5.543  0.2578E-29  0.5198E-06                                    8.812  0.452E+00                       8.812  0.960E+00
   5.544  0.2751E-29  0.5198E-06                                    8.822  0.450E+00                       8.822  0.962E+00
   5.545  0.2936E-29  0.5198E-06                                    8.832  0.449E+00                       8.832  0.964E+00
   5.546  0.3132E-29  0.5198E-06                                    8.842  0.447E+00                       8.842  0.966E+00
   5.547  0.3342E-29  0.5198E-06                                    8.852  0.444E+00                       8.852  0.967E+00
   5.548  0.3566E-29  0.5198E-06                                    8.862  0.441E+00                       8.862  0.968E+00
   5.549  0.3805E-29  0.5198E-06                                    8.872  0.439E+00                       8.872  0.968E+00
   5.550  0.4059E-29  0.5198E-06                                    8.882  0.436E+00                       8.882  0.968E+00
   5.551  0.4331E-29  0.5198E-06                                    8.892  0.433E+00                       8.892  0.967E+00
   5.552  0.4620E-29  0.5198E-06                                    8.902  0.430E+00                       8.902  0.966E+00
   5.553  0.4929E-29  0.5198E-06                                    8.912  0.426E+00                       8.912  0.964E+00
   5.554  0.5258E-29  0.5198E-06                                    8.922  0.423E+00                       8.922  0.961E+00
   5.555  0.5609E-29  0.5198E-06                                    8.932  0.419E+00                       8.932  0.959E+00
   5.556  0.5983E-29  0.5198E-06                                    8.942  0.416E+00                       8.942  0.956E+00
   5.557  0.6382E-29  0.5198E-06                                    8.952  0.411E+00                       8.952  0.953E+00
   5.558  0.6807E-29  0.5198E-06                                    8.962  0.407E+00                       8.962  0.950E+00
   5.559  0.7260E-29  0.5198E-06                                    8.972  0.402E+00                       8.972  0.946E+00
   5.560  0.7744E-29  0.5198E-06                                    8.982  0.398E+00                       8.982  0.942E+00
   5.561  0.8259E-29  0.5198E-06                                    8.992  0.393E+00                       8.992  0.937E+00
   5.562  0.8808E-29  0.5198E-06                                    9.002  0.388E+00                       9.002  0.933E+00
   5.563  0.9393E-29  0.5198E-06                                    9.012  0.382E+00                       9.012  0.928E+00
   5.564  0.1002E-28  0.5198E-06                                    9.022  0.377E+00                       9.022  0.922E+00
   5.565  0.1068E-28  0.5198E-06                                    9.032  0.372E+00                       9.032  0.917E+00
   5.566  0.1139E-28  0.5198E-06                                    9.042  0.367E+00                       9.042  0.911E+00
   5.567  0.1215E-28  0.5198E-06                                    9.052  0.362E+00                       9.052  0.906E+00
   5.568  0.1295E-28  0.5198E-06                                    9.062  0.357E+00                       9.062  0.901E+00
   5.569  0.1381E-28  0.5198E-06                                    9.072  0.351E+00                       9.072  0.895E+00
   5.570  0.1472E-28  0.5198E-06                                    9.082  0.346E+00                       9.082  0.890E+00
   5.571  0.1570E-28  0.5198E-06                                    9.092  0.340E+00                       9.092  0.883E+00
   5.572  0.1674E-28  0.5198E-06                                    9.102  0.335E+00                       9.102  0.878E+00
   5.573  0.1784E-28  0.5198E-06                                    9.112  0.330E+00                       9.112  0.872E+00
   5.574  0.1902E-28  0.5198E-06                                    9.122  0.325E+00                       9.122  0.867E+00
   5.575  0.2028E-28  0.5198E-06                                    9.132  0.319E+00                       9.132  0.862E+00
   5.576  0.2161E-28  0.5198E-06                                    9.142  0.314E+00                       9.142  0.857E+00
   5.577  0.2304E-28  0.5198E-06                                    9.152  0.310E+00                       9.152  0.852E+00
   5.578  0.2456E-28  0.5198E-06                                    9.162  0.305E+00                       9.162  0.846E+00
   5.579  0.2618E-28  0.5198E-06                                    9.172  0.300E+00                       9.172  0.842E+00
   5.580  0.2790E-28  0.5198E-06                                    9.182  0.295E+00                       9.182  0.837E+00
   5.581  0.2974E-28  0.5198E-06                                    9.192  0.291E+00                       9.192  0.833E+00
   5.582  0.3169E-28  0.5198E-06                                    9.202  0.286E+00                       9.202  0.828E+00
   5.583  0.3378E-28  0.5198E-06                                    9.212  0.282E+00                       9.212  0.824E+00
   5.584  0.3600E-28  0.5198E-06                                    9.222  0.278E+00                       9.222  0.820E+00
   5.585  0.3836E-28  0.5198E-06                                    9.232  0.274E+00                       9.232  0.817E+00
   5.586  0.4088E-28  0.5198E-06                                    9.242  0.270E+00                       9.242  0.813E+00
   5.587  0.4356E-28  0.5198E-06                                    9.252  0.266E+00                       9.252  0.808E+00
   5.588  0.4642E-28  0.5198E-06                                    9.262  0.262E+00                       9.262  0.805E+00
   5.589  0.4946E-28  0.5198E-06                                    9.272  0.258E+00                       9.272  0.802E+00
   5.590  0.5270E-28  0.5198E-06                                    9.282  0.256E+00                       9.282  0.799E+00
   5.591  0.5615E-28  0.5198E-06                                    9.292  0.252E+00                       9.292  0.796E+00
   5.592  0.5982E-28  0.5198E-06                                    9.302  0.249E+00                       9.302  0.793E+00
   5.593  0.6373E-28  0.5198E-06                                    9.312  0.247E+00                       9.312  0.790E+00
   5.594  0.6790E-28  0.5198E-06                                    9.322  0.245E+00                       9.322  0.788E+00
   5.595  0.7234E-28  0.5198E-06                                    9.332  0.242E+00                       9.332  0.786E+00
   5.596  0.7706E-28  0.5198E-06                                    9.342  0.241E+00                       9.342  0.784E+00
   5.597  0.8209E-28  0.5198E-06                                    9.352  0.239E+00                       9.352  0.783E+00
   5.598  0.8744E-28  0.5198E-06                                    9.362  0.239E+00                       9.362  0.781E+00
   5.599  0.9314E-28  0.5198E-06                                    9.372  0.237E+00                       9.372  0.781E+00
   5.600  0.9921E-28  0.5198E-06                                    9.382  0.238E+00                       9.382  0.781E+00
   5.601  0.1057E-27  0.5198E-06                                    9.392  0.237E+00                       9.392  0.781E+00
   5.602  0.1125E-27  0.5198E-06                                    9.402  0.238E+00                       9.402  0.783E+00
   5.603  0.1199E-27  0.5198E-06                                    9.412  0.239E+00                       9.412  0.785E+00
   5.604  0.1277E-27  0.5198E-06                                    9.422  0.241E+00                       9.422  0.788E+00
   5.605  0.1360E-27  0.5198E-06                                    9.432  0.242E+00                       9.432  0.791E+00
   5.606  0.1448E-27  0.5198E-06                                    9.442  0.245E+00                       9.442  0.796E+00
   5.607  0.1542E-27  0.5198E-06                                    9.452  0.249E+00                       9.452  0.802E+00
   5.608  0.1642E-27  0.5198E-06                                    9.462  0.253E+00                       9.462  0.809E+00
   5.609  0.1748E-27  0.5198E-06                                    9.472  0.257E+00                       9.472  0.818E+00
   5.610  0.1862E-27  0.5198E-06                                    9.482  0.263E+00                       9.482  0.827E+00
   5.611  0.1982E-27  0.5198E-06                                    9.492  0.269E+00                       9.492  0.838E+00
   5.612  0.2110E-27  0.5198E-06                                    9.502  0.275E+00                       9.502  0.851E+00
   5.613  0.2247E-27  0.5198E-06                                    9.512  0.284E+00                       9.512  0.865E+00
   5.614  0.2392E-27  0.5198E-06                                    9.522  0.292E+00                       9.522  0.882E+00
   5.615  0.2547E-27  0.5198E-06                                    9.532  0.301E+00                       9.532  0.900E+00
   5.616  0.2711E-27  0.5198E-06                                    9.542  0.312E+00                       9.542  0.919E+00
   5.617  0.2886E-27  0.5198E-06                                    9.552  0.322E+00                       9.552  0.940E+00
   5.618  0.3073E-27  0.5198E-06                                    9.562  0.335E+00                       9.562  0.963E+00
   5.619  0.3271E-27  0.5198E-06                                    9.572  0.347E+00                       9.572  0.988E+00
   5.620  0.3482E-27  0.5198E-06                                    9.582  0.361E+00                       9.582  0.101E+01
   5.621  0.3706E-27  0.5198E-06                                    9.592  0.375E+00                       9.592  0.104E+01
   5.622  0.3944E-27  0.5198E-06                                    9.602  0.390E+00                       9.602  0.107E+01
   5.623  0.4198E-27  0.5198E-06                                    9.612  0.406E+00                       9.612  0.110E+01
   5.624  0.4468E-27  0.5198E-06                                    9.622  0.423E+00                       9.622  0.113E+01
   5.625  0.4755E-27  0.5198E-06                                    9.632  0.441E+00                       9.632  0.117E+01
   5.626  0.5061E-27  0.5198E-06                                    9.642  0.459E+00                       9.642  0.121E+01
   5.627  0.5386E-27  0.5198E-06                                    9.652  0.478E+00                       9.652  0.124E+01
   5.628  0.5731E-27  0.5198E-06                                    9.662  0.497E+00                       9.662  0.128E+01
   5.629  0.6099E-27  0.5198E-06                                    9.672  0.517E+00                       9.672  0.132E+01
   5.630  0.6490E-27  0.5198E-06                                    9.682  0.537E+00                       9.682  0.136E+01
   5.631  0.6906E-27  0.5198E-06                                    9.692  0.558E+00                       9.692  0.140E+01
   5.632  0.7348E-27  0.5198E-06                                    9.702  0.580E+00                       9.702  0.144E+01
   5.633  0.7818E-27  0.5198E-06                                    9.712  0.601E+00                       9.712  0.149E+01
   5.634  0.8318E-27  0.5198E-06                                    9.722  0.623E+00                       9.722  0.153E+01
   5.635  0.8850E-27  0.5198E-06                                    9.732  0.644E+00                       9.732  0.158E+01
   5.636  0.9415E-27  0.5198E-06                                    9.742  0.666E+00                       9.742  0.162E+01
   5.637  0.1002E-26  0.5198E-06                                    9.752  0.688E+00                       9.752  0.167E+01
   5.638  0.1066E-26  0.5198E-06                                    9.762  0.710E+00                       9.762  0.171E+01
   5.639  0.1134E-26  0.5198E-06                                    9.772  0.731E+00                       9.772  0.175E+01
   5.640  0.1206E-26  0.5198E-06                                    9.782  0.752E+00                       9.782  0.179E+01
   5.641  0.1283E-26  0.5198E-06                                    9.792  0.773E+00                       9.792  0.183E+01
   5.642  0.1364E-26  0.5198E-06                                    9.802  0.794E+00                       9.802  0.187E+01
   5.643  0.1451E-26  0.5198E-06                                    9.812  0.814E+00                       9.812  0.191E+01
   5.644  0.1543E-26  0.5198E-06                                    9.822  0.833E+00                       9.822  0.195E+01
   5.645  0.1642E-26  0.5198E-06                                    9.832  0.852E+00                       9.832  0.198E+01
   5.646  0.1746E-26  0.5198E-06                                    9.842  0.871E+00                       9.842  0.202E+01
   5.647  0.1857E-26  0.5198E-06                                    9.852  0.888E+00                       9.852  0.205E+01
   5.648  0.1975E-26  0.5198E-06                                    9.862  0.905E+00                       9.862  0.208E+01
   5.649  0.2100E-26  0.5198E-06                                    9.872  0.922E+00                       9.872  0.211E+01
   5.650  0.2233E-26  0.5198E-06                                    9.882  0.938E+00                       9.882  0.214E+01
   5.651  0.2374E-26  0.5198E-06                                    9.892  0.952E+00                       9.892  0.217E+01
   5.652  0.2525E-26  0.5198E-06                                    9.902  0.965E+00                       9.902  0.219E+01
   5.653  0.2685E-26  0.5198E-06                                    9.912  0.979E+00                       9.912  0.222E+01
   5.654  0.2854E-26  0.5198E-06                                    9.922  0.991E+00                       9.922  0.224E+01
   5.655  0.3035E-26  0.5198E-06                                    9.932  0.100E+01                       9.932  0.226E+01
   5.656  0.3227E-26  0.5198E-06                                    9.942  0.101E+01                       9.942  0.228E+01
   5.657  0.3430E-26  0.5198E-06                                    9.952  0.102E+01                       9.952  0.230E+01
   5.658  0.3647E-26  0.5198E-06                                    9.962  0.103E+01                       9.962  0.231E+01
   5.659  0.3877E-26  0.5198E-06                                    9.972  0.104E+01                       9.972  0.233E+01
   5.660  0.4122E-26  0.5198E-06                                    9.982  0.105E+01                       9.982  0.234E+01
   5.661  0.4381E-26  0.5198E-06                                    9.992  0.105E+01                       9.992  0.235E+01
   5.662  0.4657E-26  0.5198E-06                                   10.002  0.106E+01                      10.002  0.236E+01
   5.663  0.4950E-26  0.5198E-06                                   10.012  0.106E+01                      10.012  0.237E+01
   5.664  0.5262E-26  0.5198E-06                                   10.022  0.107E+01                      10.022  0.238E+01
   5.665  0.5593E-26  0.5198E-06                                   10.032  0.107E+01                      10.032  0.238E+01
   5.666  0.5944E-26  0.5198E-06                                   10.042  0.107E+01                      10.042  0.238E+01
   5.667  0.6317E-26  0.5198E-06                                   10.052  0.107E+01                      10.052  0.238E+01
   5.668  0.6714E-26  0.5198E-06                                   10.062  0.107E+01                      10.062  0.237E+01
   5.669  0.7135E-26  0.5198E-06                                   10.072  0.107E+01                      10.072  0.237E+01
   5.670  0.7582E-26  0.5198E-06                                   10.082  0.107E+01                      10.082  0.237E+01
   5.671  0.8058E-26  0.5198E-06                                   10.092  0.105E+01                      10.092  0.236E+01
   5.672  0.8562E-26  0.5198E-06                                   10.102  0.105E+01                      10.102  0.236E+01
   5.673  0.9098E-26  0.5198E-06                                   10.112  0.105E+01                      10.112  0.235E+01
   5.674  0.9667E-26  0.5198E-06                                   10.122  0.104E+01                      10.122  0.234E+01
   5.675  0.1027E-25  0.5198E-06                                   10.132  0.104E+01                      10.132  0.233E+01
   5.676  0.1091E-25  0.5198E-06                                   10.142  0.103E+01                      10.142  0.232E+01
   5.677  0.1160E-25  0.5198E-06                                   10.152  0.102E+01                      10.152  0.230E+01
   5.678  0.1232E-25  0.5198E-06                                   10.162  0.101E+01                      10.162  0.229E+01
   5.679  0.1309E-25  0.5198E-06                                   10.172  0.101E+01                      10.172  0.227E+01
   5.680  0.1390E-25  0.5198E-06                                   10.182  0.995E+00                      10.182  0.226E+01
   5.681  0.1477E-25  0.5198E-06                                   10.192  0.986E+00                      10.192  0.224E+01
   5.682  0.1569E-25  0.5198E-06                                   10.202  0.975E+00                      10.202  0.222E+01
   5.683  0.1667E-25  0.5198E-06                                   10.212  0.963E+00                      10.212  0.220E+01
   5.684  0.1770E-25  0.5198E-06                                   10.222  0.952E+00                      10.222  0.218E+01
   5.685  0.1880E-25  0.5198E-06                                   10.232  0.940E+00                      10.232  0.215E+01
   5.686  0.1997E-25  0.5198E-06                                   10.242  0.928E+00                      10.242  0.213E+01
   5.687  0.2121E-25  0.5198E-06                                   10.252  0.915E+00                      10.252  0.211E+01
   5.688  0.2253E-25  0.5198E-06                                   10.262  0.902E+00                      10.262  0.208E+01
   5.689  0.2393E-25  0.5198E-06                                   10.272  0.889E+00                      10.272  0.206E+01
   5.690  0.2541E-25  0.5198E-06                                   10.282  0.876E+00                      10.282  0.203E+01
   5.691  0.2699E-25  0.5198E-06                                   10.292  0.863E+00                      10.292  0.201E+01
   5.692  0.2866E-25  0.5198E-06                                   10.302  0.849E+00                      10.302  0.198E+01
   5.693  0.3043E-25  0.5198E-06                                   10.312  0.836E+00                      10.312  0.196E+01
   5.694  0.3231E-25  0.5198E-06                                   10.322  0.822E+00                      10.322  0.193E+01
   5.695  0.3431E-25  0.5198E-06                                   10.332  0.809E+00                      10.332  0.191E+01
   5.696  0.3643E-25  0.5198E-06                                   10.342  0.795E+00                      10.342  0.188E+01
   5.697  0.3868E-25  0.5198E-06                                   10.352  0.783E+00                      10.352  0.186E+01
   5.698  0.4107E-25  0.5198E-06                                   10.362  0.770E+00                      10.362  0.183E+01
   5.699  0.4360E-25  0.5198E-06                                   10.372  0.757E+00                      10.372  0.181E+01
   5.700  0.4629E-25  0.5198E-06                                   10.382  0.744E+00                      10.382  0.178E+01
   5.701  0.4914E-25  0.5198E-06                                   10.392  0.731E+00                      10.392  0.176E+01
   5.702  0.5217E-25  0.5198E-06                                   10.402  0.719E+00                      10.402  0.173E+01
   5.703  0.5538E-25  0.5198E-06                                   10.412  0.706E+00                      10.412  0.171E+01
   5.704  0.5878E-25  0.5198E-06                                   10.422  0.695E+00                      10.422  0.169E+01
   5.705  0.6240E-25  0.5198E-06                                   10.432  0.684E+00                      10.432  0.167E+01
   5.706  0.6623E-25  0.5198E-06                                   10.442  0.672E+00                      10.442  0.164E+01
   5.707  0.7030E-25  0.5198E-06                                   10.452  0.661E+00                      10.452  0.162E+01
   5.708  0.7461E-25  0.5198E-06                                   10.462  0.650E+00                      10.462  0.160E+01
   5.709  0.7919E-25  0.5198E-06                                   10.472  0.639E+00                      10.472  0.158E+01
   5.710  0.8404E-25  0.5198E-06                                   10.482  0.629E+00                      10.482  0.156E+01
   5.711  0.8919E-25  0.5198E-06                                   10.492  0.618E+00                      10.492  0.154E+01
   5.712  0.9466E-25  0.5198E-06                                   10.502  0.609E+00                      10.502  0.152E+01
   5.713  0.1004E-24  0.5198E-06                                   10.512  0.599E+00                      10.512  0.151E+01
   5.714  0.1066E-24  0.5198E-06                                   10.522  0.589E+00                      10.522  0.149E+01
   5.715  0.1131E-24  0.5198E-06                                   10.532  0.580E+00                      10.532  0.147E+01
   5.716  0.1200E-24  0.5198E-06                                   10.542  0.572E+00                      10.542  0.146E+01
   5.717  0.1273E-24  0.5198E-06                                   10.552  0.562E+00                      10.552  0.144E+01
   5.718  0.1351E-24  0.5198E-06                                   10.562  0.554E+00                      10.562  0.142E+01
   5.719  0.1434E-24  0.5198E-06                                   10.572  0.546E+00                      10.572  0.141E+01
   5.720  0.1521E-24  0.5198E-06                                   10.582  0.537E+00                      10.582  0.139E+01
   5.721  0.1614E-24  0.5198E-06                                   10.592  0.530E+00                      10.592  0.138E+01
   5.722  0.1712E-24  0.5198E-06                                   10.602  0.522E+00                      10.602  0.137E+01
   5.723  0.1816E-24  0.5198E-06                                   10.612  0.514E+00                      10.612  0.135E+01
   5.724  0.1926E-24  0.5198E-06                                   10.622  0.507E+00                      10.622  0.134E+01
   5.725  0.2044E-24  0.5198E-06                                   10.632  0.500E+00                      10.632  0.133E+01
   5.726  0.2168E-24  0.5198E-06                                   10.642  0.493E+00                      10.642  0.131E+01
   5.727  0.2299E-24  0.5198E-06                                   10.652  0.485E+00                      10.652  0.130E+01
   5.728  0.2439E-24  0.5198E-06                                   10.662  0.479E+00                      10.662  0.129E+01
   5.729  0.2587E-24  0.5198E-06                                   10.672  0.472E+00                      10.672  0.128E+01
   5.730  0.2743E-24  0.5198E-06                                   10.682  0.466E+00                      10.682  0.127E+01
   5.731  0.2910E-24  0.5198E-06                                   10.692  0.459E+00                      10.692  0.126E+01
   5.732  0.3086E-24  0.5198E-06                                   10.702  0.453E+00                      10.702  0.125E+01
   5.733  0.3272E-24  0.5198E-06                                   10.712  0.447E+00                      10.712  0.123E+01
   5.734  0.3470E-24  0.5198E-06                                   10.722  0.441E+00                      10.722  0.122E+01
   5.735  0.3680E-24  0.5198E-06                                   10.732  0.434E+00                      10.732  0.121E+01
   5.736  0.3902E-24  0.5198E-06                                   10.742  0.429E+00                      10.742  0.120E+01
   5.737  0.4138E-24  0.5198E-06                                   10.752  0.423E+00                      10.752  0.120E+01
   5.738  0.4387E-24  0.5198E-06                                   10.762  0.418E+00                      10.762  0.119E+01
   5.739  0.4652E-24  0.5198E-06                                   10.772  0.412E+00                      10.772  0.118E+01
   5.740  0.4932E-24  0.5198E-06                                   10.782  0.406E+00                      10.782  0.117E+01
   5.741  0.5229E-24  0.5198E-06                                   10.792  0.401E+00                      10.792  0.116E+01
   5.742  0.5544E-24  0.5198E-06                                   10.802  0.395E+00                      10.802  0.115E+01
   5.743  0.5877E-24  0.5198E-06                                   10.812  0.390E+00                      10.812  0.114E+01
   5.744  0.6231E-24  0.5198E-06                                   10.822  0.385E+00                      10.822  0.113E+01
   5.745  0.6605E-24  0.5198E-06                                   10.832  0.379E+00                      10.832  0.112E+01
   5.746  0.7002E-24  0.5198E-06                                   10.842  0.374E+00                      10.842  0.112E+01
   5.747  0.7422E-24  0.5198E-06                                   10.852  0.369E+00                      10.852  0.111E+01
   5.748  0.7867E-24  0.5198E-06                                   10.862  0.365E+00                      10.862  0.110E+01
   5.749  0.8339E-24  0.5198E-06                                   10.872  0.360E+00                      10.872  0.109E+01
   5.750  0.8838E-24  0.5198E-06                                   10.882  0.354E+00                      10.882  0.109E+01
   5.751  0.9367E-24  0.5198E-06                                   10.892  0.350E+00                      10.892  0.108E+01
   5.752  0.9928E-24  0.5198E-06                                   10.902  0.345E+00                      10.902  0.107E+01
   5.753  0.1052E-23  0.5198E-06                                   10.912  0.340E+00                      10.912  0.106E+01
   5.754  0.1115E-23  0.5198E-06                                   10.922  0.336E+00                      10.922  0.106E+01
   5.755  0.1182E-23  0.5198E-06                                   10.932  0.332E+00                      10.932  0.105E+01
   5.756  0.1252E-23  0.5198E-06                                   10.942  0.326E+00                      10.942  0.104E+01
   5.757  0.1327E-23  0.5198E-06                                   10.952  0.322E+00                      10.952  0.103E+01
   5.758  0.1406E-23  0.5198E-06                                   10.962  0.318E+00                      10.962  0.103E+01
   5.759  0.1490E-23  0.5198E-06                                   10.972  0.313E+00                      10.972  0.102E+01
   5.760  0.1579E-23  0.5198E-06                                   10.982  0.309E+00                      10.982  0.101E+01
   5.761  0.1672E-23  0.5198E-06                                   10.992  0.305E+00                      10.992  0.100E+01
   5.762  0.1772E-23  0.5198E-06                                   11.002  0.300E+00                      11.002  0.996E+00
   5.763  0.1877E-23  0.5198E-06                                   11.012  0.296E+00                      11.012  0.990E+00
   5.764  0.1989E-23  0.5198E-06                                   11.022  0.291E+00                      11.022  0.983E+00
   5.765  0.2107E-23  0.5198E-06                                   11.032  0.287E+00                      11.032  0.977E+00
   5.766  0.2232E-23  0.5198E-06                                   11.042  0.283E+00                      11.042  0.971E+00
   5.767  0.2364E-23  0.5198E-06                                   11.052  0.279E+00                      11.052  0.964E+00
   5.768  0.2505E-23  0.5198E-06                                   11.062  0.275E+00                      11.062  0.958E+00
   5.769  0.2653E-23  0.5198E-06                                   11.072  0.270E+00                      11.072  0.952E+00
   5.770  0.2810E-23  0.5198E-06                                   11.082  0.267E+00                      11.082  0.945E+00
   5.771  0.2976E-23  0.5198E-06                                   11.092  0.263E+00                      11.092  0.939E+00
   5.772  0.3152E-23  0.5198E-06                                   11.102  0.259E+00                      11.102  0.932E+00
   5.773  0.3339E-23  0.5198E-06                                   11.112  0.255E+00                      11.112  0.925E+00
   5.774  0.3536E-23  0.5198E-06                                   11.122  0.251E+00                      11.122  0.919E+00
   5.775  0.3745E-23  0.5198E-06                                   11.132  0.247E+00                      11.132  0.912E+00
   5.776  0.3966E-23  0.5198E-06                                   11.142  0.243E+00                      11.142  0.906E+00
   5.777  0.4200E-23  0.5198E-06                                   11.152  0.239E+00                      11.152  0.899E+00
   5.778  0.4447E-23  0.5198E-06                                   11.162  0.235E+00                      11.162  0.892E+00
   5.779  0.4709E-23  0.5198E-06                                   11.172  0.232E+00                      11.172  0.885E+00
   5.780  0.4986E-23  0.5198E-06                                   11.182  0.228E+00                      11.182  0.878E+00
   5.781  0.5279E-23  0.5198E-06                                   11.192  0.224E+00                      11.192  0.871E+00
   5.782  0.5590E-23  0.5198E-06                                   11.202  0.221E+00                      11.202  0.864E+00
   5.783  0.5918E-23  0.5198E-06                                   11.212  0.216E+00                      11.212  0.857E+00
   5.784  0.6266E-23  0.5198E-06                                   11.222  0.212E+00                      11.222  0.849E+00
   5.785  0.6634E-23  0.5198E-06                                   11.232  0.209E+00                      11.232  0.841E+00
   5.786  0.7023E-23  0.5198E-06                                   11.242  0.205E+00                      11.242  0.832E+00
   5.787  0.7434E-23  0.5198E-06                                   11.252  0.202E+00                      11.252  0.824E+00
   5.788  0.7870E-23  0.5198E-06                                   11.262  0.198E+00                      11.262  0.815E+00
   5.789  0.8331E-23  0.5198E-06                                   11.272  0.194E+00                      11.272  0.806E+00
   5.790  0.8818E-23  0.5198E-06                                   11.282  0.190E+00                      11.282  0.797E+00
   5.791  0.9334E-23  0.5198E-06                                   11.292  0.187E+00                      11.292  0.788E+00
   5.792  0.9879E-23  0.5198E-06                                   11.302  0.183E+00                      11.302  0.778E+00
   5.793  0.1046E-22  0.5198E-06                                   11.312  0.180E+00                      11.312  0.768E+00
   5.794  0.1107E-22  0.5198E-06                                   11.322  0.175E+00                      11.322  0.758E+00
   5.795  0.1171E-22  0.5198E-06                                   11.332  0.172E+00                      11.332  0.748E+00
   5.796  0.1240E-22  0.5198E-06                                   11.342  0.169E+00                      11.342  0.737E+00
   5.797  0.1312E-22  0.5198E-06                                   11.352  0.165E+00                      11.352  0.726E+00
   5.798  0.1388E-22  0.5198E-06                                   11.362  0.162E+00                      11.362  0.715E+00
   5.799  0.1469E-22  0.5198E-06                                   11.372  0.157E+00                      11.372  0.703E+00
   5.800  0.1554E-22  0.5198E-06                                   11.382  0.154E+00                      11.382  0.690E+00
   5.801  0.1645E-22  0.5198E-06                                   11.392  0.151E+00                      11.392  0.678E+00
   5.802  0.1740E-22  0.5198E-06                                   11.402  0.148E+00                      11.402  0.666E+00
   5.803  0.1841E-22  0.5198E-06                                   11.412  0.144E+00                      11.412  0.653E+00
   5.804  0.1948E-22  0.5198E-06                                   11.422  0.140E+00                      11.422  0.640E+00
   5.805  0.2061E-22  0.5198E-06                                   11.432  0.137E+00                      11.432  0.627E+00
   5.806  0.2181E-22  0.5198E-06                                   11.442  0.134E+00                      11.442  0.614E+00
   5.807  0.2307E-22  0.5198E-06                                   11.452  0.131E+00                      11.452  0.601E+00
   5.808  0.2441E-22  0.5198E-06                                   11.462  0.127E+00                      11.462  0.588E+00
   5.809  0.2582E-22  0.5198E-06                                   11.472  0.124E+00                      11.472  0.574E+00
   5.810  0.2731E-22  0.5198E-06                                   11.482  0.121E+00                      11.482  0.561E+00
   5.811  0.2889E-22  0.5198E-06                                   11.492  0.118E+00                      11.492  0.547E+00
   5.812  0.3056E-22  0.5198E-06                                   11.502  0.114E+00                      11.502  0.533E+00
   5.813  0.3232E-22  0.5198E-06                                   11.512  0.111E+00                      11.512  0.520E+00
   5.814  0.3418E-22  0.5198E-06                                   11.522  0.108E+00                      11.522  0.506E+00
   5.815  0.3615E-22  0.5198E-06                                   11.532  0.105E+00                      11.532  0.493E+00
   5.816  0.3824E-22  0.5198E-06                                   11.542  0.102E+00                      11.542  0.480E+00
   5.817  0.4044E-22  0.5198E-06                                   11.552  0.991E-01                      11.552  0.467E+00
   5.818  0.4277E-22  0.5198E-06                                   11.562  0.963E-01                      11.562  0.454E+00
   5.819  0.4523E-22  0.5198E-06                                   11.572  0.935E-01                      11.572  0.440E+00
   5.820  0.4783E-22  0.5198E-06                                   11.582  0.908E-01                      11.582  0.428E+00
   5.821  0.5057E-22  0.5198E-06                                   11.592  0.881E-01                      11.592  0.415E+00
   5.822  0.5348E-22  0.5198E-06                                   11.602  0.855E-01                      11.602  0.403E+00
   5.823  0.5654E-22  0.5198E-06                                   11.612  0.830E-01                      11.612  0.391E+00
   5.824  0.5978E-22  0.5198E-06                                   11.622  0.804E-01                      11.622  0.380E+00
   5.825  0.6321E-22  0.5198E-06                                   11.632  0.780E-01                      11.632  0.369E+00
   5.826  0.6683E-22  0.5198E-06                                   11.642  0.756E-01                      11.642  0.358E+00
   5.827  0.7065E-22  0.5198E-06                                   11.652  0.734E-01                      11.652  0.347E+00
   5.828  0.7470E-22  0.5198E-06                                   11.662  0.711E-01                      11.662  0.337E+00
   5.829  0.7897E-22  0.5198E-06                                   11.672  0.689E-01                      11.672  0.327E+00
   5.830  0.8348E-22  0.5198E-06                                   11.682  0.667E-01                      11.682  0.318E+00
   5.831  0.8824E-22  0.5198E-06                                   11.692  0.647E-01                      11.692  0.308E+00
   5.832  0.9328E-22  0.5198E-06                                   11.702  0.626E-01                      11.702  0.299E+00
   5.833  0.9860E-22  0.5198E-06                                   11.712  0.607E-01                      11.712  0.291E+00
   5.834  0.1042E-21  0.5198E-06                                   11.722  0.588E-01                      11.722  0.283E+00
   5.835  0.1101E-21  0.5198E-06                                   11.732  0.569E-01                      11.732  0.275E+00
   5.836  0.1164E-21  0.5198E-06                                   11.742  0.551E-01                      11.742  0.267E+00
   5.837  0.1230E-21  0.5198E-06                                   11.752  0.534E-01                      11.752  0.260E+00
   5.838  0.1300E-21  0.5198E-06                                   11.762  0.517E-01                      11.762  0.253E+00
   5.839  0.1374E-21  0.5198E-06                                   11.772  0.501E-01                      11.772  0.246E+00
   5.840  0.1452E-21  0.5198E-06                                   11.782  0.485E-01                      11.782  0.239E+00
   5.841  0.1535E-21  0.5198E-06                                   11.792  0.469E-01                      11.792  0.233E+00
   5.842  0.1622E-21  0.5198E-06                                   11.802  0.454E-01                      11.802  0.227E+00
   5.843  0.1714E-21  0.5198E-06                                   11.812  0.439E-01                      11.812  0.221E+00
   5.844  0.1811E-21  0.5198E-06                                   11.822  0.425E-01                      11.822  0.216E+00
   5.845  0.1913E-21  0.5198E-06                                   11.832  0.412E-01                      11.832  0.210E+00
   5.846  0.2021E-21  0.5198E-06                                   11.842  0.398E-01                      11.842  0.205E+00
   5.847  0.2136E-21  0.5198E-06                                   11.852  0.385E-01                      11.852  0.200E+00
   5.848  0.2256E-21  0.5198E-06                                   11.862  0.373E-01                      11.862  0.195E+00
   5.849  0.2384E-21  0.5198E-06                                   11.872  0.360E-01                      11.872  0.191E+00
   5.850  0.2518E-21  0.5198E-06                                   11.882  0.348E-01                      11.882  0.186E+00
   5.851  0.2660E-21  0.5198E-06                                   11.892  0.337E-01                      11.892  0.182E+00
   5.852  0.2810E-21  0.5198E-06                                   11.902  0.325E-01                      11.902  0.177E+00
   5.853  0.2969E-21  0.5198E-06                                   11.912  0.315E-01                      11.912  0.173E+00
   5.854  0.3136E-21  0.5198E-06                                   11.922  0.303E-01                      11.922  0.169E+00
   5.855  0.3312E-21  0.5198E-06                                   11.932  0.292E-01                      11.932  0.165E+00
   5.856  0.3498E-21  0.5198E-06                                   11.942  0.283E-01                      11.942  0.161E+00
   5.857  0.3695E-21  0.5198E-06                                   11.952  0.273E-01                      11.952  0.157E+00
   5.858  0.3902E-21  0.5198E-06                                   11.962  0.263E-01                      11.962  0.153E+00
   5.859  0.4121E-21  0.5198E-06                                   11.972  0.254E-01                      11.972  0.150E+00
   5.860  0.4353E-21  0.5198E-06                                   11.982  0.245E-01                      11.982  0.146E+00
   5.861  0.4596E-21  0.5198E-06                                   11.992  0.236E-01                      11.992  0.143E+00
   5.862  0.4854E-21  0.5198E-06                                   12.002  0.227E-01                      12.002  0.140E+00
   5.863  0.5126E-21  0.5198E-06                                   12.012  0.219E-01                      12.012  0.136E+00
   5.864  0.5412E-21  0.5198E-06                                   12.022  0.212E-01                      12.022  0.133E+00
   5.865  0.5715E-21  0.5198E-06                                   12.032  0.203E-01                      12.032  0.130E+00
   5.866  0.6034E-21  0.5198E-06                                   12.042  0.196E-01                      12.042  0.127E+00
   5.867  0.6371E-21  0.5198E-06                                   12.052  0.188E-01                      12.052  0.124E+00
   5.868  0.6727E-21  0.5198E-06                                   12.062  0.182E-01                      12.062  0.121E+00
   5.869  0.7102E-21  0.5198E-06                                   12.072  0.175E-01                      12.072  0.118E+00
   5.870  0.7498E-21  0.5198E-06                                   12.082  0.168E-01                      12.082  0.115E+00
   5.871  0.7916E-21  0.5198E-06                                   12.092  0.162E-01                      12.092  0.112E+00
   5.872  0.8356E-21  0.5198E-06                                   12.102  0.156E-01                      12.102  0.109E+00
   5.873  0.8821E-21  0.5198E-06                                   12.112  0.150E-01                      12.112  0.106E+00
   5.874  0.9312E-21  0.5198E-06                                   12.122  0.145E-01                      12.122  0.103E+00
   5.875  0.9829E-21  0.5198E-06                                   12.132  0.140E-01                      12.132  0.100E+00
   5.876  0.1038E-20  0.5198E-06                                   12.142  0.135E-01                      12.142  0.975E-01
   5.877  0.1095E-20  0.5198E-06                                   12.152  0.131E-01                      12.152  0.947E-01
   5.878  0.1156E-20  0.5198E-06                                   12.162  0.127E-01                      12.162  0.919E-01
   5.879  0.1220E-20  0.5198E-06                                   12.172  0.123E-01                      12.172  0.891E-01
   5.880  0.1287E-20  0.5198E-06                                   12.182  0.119E-01                      12.182  0.864E-01
   5.881  0.1359E-20  0.5198E-06                                   12.192  0.116E-01                      12.192  0.837E-01
   5.882  0.1434E-20  0.5198E-06                                   12.202  0.114E-01                      12.202  0.810E-01
   5.883  0.1513E-20  0.5198E-06                                   12.212  0.111E-01                      12.212  0.783E-01
   5.884  0.1597E-20  0.5198E-06                                   12.222  0.109E-01                      12.222  0.756E-01
   5.885  0.1685E-20  0.5198E-06                                   12.232  0.108E-01                      12.232  0.729E-01
   5.886  0.1778E-20  0.5198E-06                                   12.242  0.107E-01                      12.242  0.703E-01
   5.887  0.1876E-20  0.5198E-06                                   12.252  0.106E-01                      12.252  0.678E-01
   5.888  0.1979E-20  0.5198E-06                                   12.262  0.106E-01                      12.262  0.652E-01
   5.889  0.2088E-20  0.5198E-06                                   12.272  0.107E-01                      12.272  0.627E-01
   5.890  0.2203E-20  0.5198E-06                                   12.282  0.108E-01                      12.282  0.602E-01
   5.891  0.2325E-20  0.5198E-06                                   12.292  0.109E-01                      12.292  0.578E-01
   5.892  0.2452E-20  0.5198E-06                                   12.302  0.110E-01                      12.302  0.554E-01
   5.893  0.2587E-20  0.5198E-06                                   12.312  0.113E-01                      12.312  0.530E-01
   5.894  0.2729E-20  0.5198E-06                                   12.322  0.116E-01                      12.322  0.507E-01
   5.895  0.2879E-20  0.5198E-06                                   12.332  0.120E-01                      12.332  0.484E-01
   5.896  0.3037E-20  0.5198E-06                                   12.342  0.124E-01                      12.342  0.461E-01
   5.897  0.3203E-20  0.5198E-06                                   12.352  0.127E-01                      12.352  0.439E-01
   5.898  0.3379E-20  0.5198E-06                                   12.362  0.133E-01                      12.362  0.418E-01
   5.899  0.3564E-20  0.5198E-06                                   12.372  0.138E-01                      12.372  0.397E-01
   5.900  0.3759E-20  0.5198E-06                                   12.382  0.145E-01                      12.382  0.377E-01
   5.901  0.3964E-20  0.5198E-06                                   12.392  0.151E-01                      12.392  0.357E-01
   5.902  0.4181E-20  0.5198E-06                                   12.402  0.159E-01                      12.402  0.338E-01
   5.903  0.4409E-20  0.5198E-06                                   12.412  0.165E-01                      12.412  0.319E-01
   5.904  0.4649E-20  0.5198E-06                                   12.422  0.174E-01                      12.422  0.301E-01
   5.905  0.4903E-20  0.5198E-06                                   12.432  0.182E-01                      12.432  0.285E-01
   5.906  0.5170E-20  0.5198E-06                                   12.442  0.192E-01                      12.442  0.268E-01
   5.907  0.5452E-20  0.5198E-06                                   12.452  0.201E-01                      12.452  0.253E-01
   5.908  0.5748E-20  0.5198E-06                                   12.462  0.211E-01                      12.462  0.238E-01
   5.909  0.6061E-20  0.5198E-06                                   12.472  0.222E-01                      12.472  0.224E-01
   5.910  0.6391E-20  0.5198E-06                                   12.482  0.233E-01                      12.482  0.210E-01
   5.911  0.6738E-20  0.5198E-06                                   12.492  0.243E-01                      12.492  0.198E-01
   5.912  0.7104E-20  0.5198E-06                                   12.502  0.255E-01                      12.502  0.186E-01
   5.913  0.7489E-20  0.5198E-06                                   12.512  0.267E-01                      12.512  0.175E-01
   5.914  0.7895E-20  0.5198E-06                                   12.522  0.279E-01                      12.522  0.164E-01
   5.915  0.8323E-20  0.5198E-06                                   12.532  0.292E-01                      12.532  0.155E-01
   5.916  0.8773E-20  0.5198E-06                                   12.542  0.305E-01                      12.542  0.146E-01
   5.917  0.9248E-20  0.5198E-06                                   12.552  0.319E-01                      12.552  0.138E-01
   5.918  0.9748E-20  0.5198E-06                                   12.562  0.332E-01                      12.562  0.130E-01
   5.919  0.1028E-19  0.5198E-06                                   12.572  0.346E-01                      12.572  0.123E-01
   5.920  0.1083E-19  0.5198E-06                                   12.582  0.360E-01                      12.582  0.117E-01
   5.921  0.1141E-19  0.5198E-06                                   12.592  0.374E-01                      12.592  0.112E-01
   5.922  0.1203E-19  0.5198E-06                                   12.602  0.388E-01                      12.602  0.107E-01
   5.923  0.1268E-19  0.5198E-06                                   12.612  0.403E-01                      12.612  0.103E-01
   5.924  0.1336E-19  0.5198E-06                                   12.622  0.417E-01                      12.622  0.991E-02
   5.925  0.1408E-19  0.5198E-06                                   12.632  0.432E-01                      12.632  0.960E-02
   5.926  0.1484E-19  0.5198E-06                                   12.642  0.447E-01                      12.642  0.933E-02
   5.927  0.1564E-19  0.5198E-06                                   12.652  0.462E-01                      12.652  0.912E-02
   5.928  0.1648E-19  0.5198E-06                                   12.662  0.477E-01                      12.662  0.896E-02
   5.929  0.1736E-19  0.5198E-06                                   12.672  0.492E-01                      12.672  0.883E-02
   5.930  0.1829E-19  0.5198E-06                                   12.682  0.507E-01                      12.682  0.876E-02
   5.931  0.1927E-19  0.5198E-06                                   12.692  0.523E-01                      12.692  0.872E-02
   5.932  0.2031E-19  0.5198E-06                                   12.702  0.538E-01                      12.702  0.872E-02
   5.933  0.2140E-19  0.5198E-06                                   12.712  0.553E-01                      12.712  0.875E-02
   5.934  0.2254E-19  0.5198E-06                                   12.722  0.568E-01                      12.722  0.881E-02
   5.935  0.2375E-19  0.5198E-06                                   12.732  0.584E-01                      12.732  0.890E-02
   5.936  0.2502E-19  0.5198E-06                                   12.742  0.599E-01                      12.742  0.902E-02
   5.937  0.2635E-19  0.5198E-06                                   12.752  0.615E-01                      12.752  0.917E-02
   5.938  0.2776E-19  0.5198E-06                                   12.762  0.630E-01                      12.762  0.933E-02
   5.939  0.2924E-19  0.5198E-06                                   12.772  0.645E-01                      12.772  0.952E-02
   5.940  0.3080E-19  0.5198E-06                                   12.782  0.661E-01                      12.782  0.974E-02
   5.941  0.3244E-19  0.5198E-06                                   12.792  0.676E-01                      12.792  0.996E-02
   5.942  0.3417E-19  0.5198E-06                                   12.802  0.692E-01                      12.802  0.102E-01
   5.943  0.3599E-19  0.5198E-06                                   12.812  0.707E-01                      12.812  0.104E-01
   5.944  0.3790E-19  0.5198E-06                                   12.822  0.723E-01                      12.822  0.107E-01
   5.945  0.3991E-19  0.5198E-06                                   12.832  0.738E-01                      12.832  0.110E-01
   5.946  0.4203E-19  0.5198E-06                                   12.842  0.753E-01                      12.842  0.113E-01
   5.947  0.4427E-19  0.5198E-06                                   12.852  0.769E-01                      12.852  0.116E-01
   5.948  0.4661E-19  0.5198E-06                                   12.862  0.784E-01                      12.862  0.119E-01
   5.949  0.4908E-19  0.5198E-06                                   12.872  0.800E-01                      12.872  0.122E-01
   5.950  0.5169E-19  0.5198E-06                                   12.882  0.815E-01                      12.882  0.125E-01
   5.951  0.5442E-19  0.5198E-06                                   12.892  0.831E-01                      12.892  0.129E-01
   5.952  0.5730E-19  0.5198E-06                                   12.902  0.847E-01                      12.902  0.132E-01
   5.953  0.6033E-19  0.5198E-06                                   12.912  0.862E-01                      12.912  0.136E-01
   5.954  0.6352E-19  0.5198E-06                                   12.922  0.878E-01                      12.922  0.140E-01
   5.955  0.6687E-19  0.5198E-06                                   12.932  0.893E-01                      12.932  0.143E-01
   5.956  0.7040E-19  0.5198E-06                                   12.942  0.909E-01                      12.942  0.147E-01
   5.957  0.7411E-19  0.5198E-06                                   12.952  0.925E-01                      12.952  0.151E-01
   5.958  0.7802E-19  0.5198E-06                                   12.962  0.941E-01                      12.962  0.154E-01
   5.959  0.8213E-19  0.5198E-06                                   12.972  0.956E-01                      12.972  0.158E-01
   5.960  0.8645E-19  0.5198E-06                                   12.982  0.973E-01                      12.982  0.162E-01
   5.961  0.9100E-19  0.5198E-06                                   12.992  0.989E-01                      12.992  0.165E-01
   5.962  0.9578E-19  0.5198E-06                                   13.002  0.100E+00                      13.002  0.169E-01
   5.963  0.1008E-18  0.5198E-06                                   13.012  0.102E+00                      13.012  0.173E-01
   5.964  0.1061E-18  0.5198E-06                                   13.022  0.103E+00                      13.022  0.177E-01
   5.965  0.1117E-18  0.5198E-06                                   13.032  0.105E+00                      13.032  0.181E-01
   5.966  0.1175E-18  0.5198E-06                                   13.042  0.107E+00                      13.042  0.184E-01
   5.967  0.1237E-18  0.5198E-06                                   13.052  0.108E+00                      13.052  0.188E-01
   5.968  0.1302E-18  0.5198E-06                                   13.062  0.110E+00                      13.062  0.192E-01
   5.969  0.1370E-18  0.5198E-06                                   13.072  0.112E+00                      13.072  0.196E-01
   5.970  0.1441E-18  0.5198E-06                                   13.082  0.113E+00                      13.082  0.200E-01
   5.971  0.1517E-18  0.5198E-06                                   13.092  0.115E+00                      13.092  0.204E-01
   5.972  0.1596E-18  0.5198E-06                                   13.102  0.116E+00                      13.102  0.208E-01
   5.973  0.1679E-18  0.5198E-06                                   13.112  0.118E+00                      13.112  0.212E-01
   5.974  0.1767E-18  0.5198E-06                                   13.122  0.120E+00                      13.122  0.216E-01
   5.975  0.1859E-18  0.5198E-06                                   13.132  0.121E+00                      13.132  0.220E-01
   5.976  0.1955E-18  0.5198E-06                                   13.142  0.123E+00                      13.142  0.224E-01
   5.977  0.2057E-18  0.5198E-06                                   13.152  0.125E+00                      13.152  0.228E-01
   5.978  0.2164E-18  0.5198E-06                                   13.162  0.126E+00                      13.162  0.232E-01
   5.979  0.2277E-18  0.5198E-06                                   13.172  0.128E+00                      13.172  0.236E-01
   5.980  0.2395E-18  0.5198E-06                                   13.182  0.130E+00                      13.182  0.241E-01
   5.981  0.2519E-18  0.5198E-06                                   13.192  0.131E+00                      13.192  0.245E-01
   5.982  0.2650E-18  0.5198E-06                                   13.202  0.133E+00                      13.202  0.249E-01
   5.983  0.2787E-18  0.5198E-06                                   13.212  0.135E+00                      13.212  0.253E-01
   5.984  0.2932E-18  0.5198E-06                                   13.222  0.137E+00                      13.222  0.257E-01
   5.985  0.3084E-18  0.5198E-06                                   13.232  0.138E+00                      13.232  0.261E-01
   5.986  0.3243E-18  0.5198E-06                                   13.242  0.140E+00                      13.242  0.265E-01
   5.987  0.3411E-18  0.5198E-06                                   13.252  0.142E+00                      13.252  0.269E-01
   5.988  0.3587E-18  0.5198E-06                                   13.262  0.144E+00                      13.262  0.273E-01
   5.989  0.3772E-18  0.5198E-06                                   13.272  0.145E+00                      13.272  0.278E-01
   5.990  0.3967E-18  0.5198E-06                                   13.282  0.147E+00                      13.282  0.282E-01
   5.991  0.4171E-18  0.5198E-06                                   13.292  0.149E+00                      13.292  0.286E-01
   5.992  0.4386E-18  0.5198E-06                                   13.302  0.151E+00                      13.302  0.290E-01
   5.993  0.4612E-18  0.5198E-06                                   13.312  0.152E+00                      13.312  0.294E-01
   5.994  0.4849E-18  0.5198E-06                                   13.322  0.154E+00                      13.322  0.298E-01
   5.995  0.5099E-18  0.5198E-06                                   13.332  0.156E+00                      13.332  0.302E-01
   5.996  0.5361E-18  0.5198E-06                                   13.342  0.158E+00                      13.342  0.307E-01
   5.997  0.5636E-18  0.5198E-06                                   13.352  0.159E+00                      13.352  0.312E-01
   5.998  0.5925E-18  0.5198E-06                                   13.362  0.161E+00                      13.362  0.316E-01
   5.999  0.6229E-18  0.5198E-06                                   13.372  0.163E+00                      13.372  0.320E-01
   6.000  0.6549E-18  0.5198E-06                                   13.382  0.165E+00                      13.382  0.324E-01
   6.001  0.6884E-18  0.5198E-06                                   13.392  0.167E+00                      13.392  0.328E-01
   6.002  0.7236E-18  0.5198E-06                                   13.402  0.169E+00                      13.402  0.332E-01
   6.003  0.7607E-18  0.5198E-06                                   13.412  0.170E+00                      13.412  0.336E-01
   6.004  0.7995E-18  0.5198E-06                                   13.422  0.172E+00                      13.422  0.341E-01
   6.005  0.8404E-18  0.5198E-06                                   13.432  0.174E+00                      13.432  0.345E-01
   6.006  0.8833E-18  0.5198E-06                                   13.442  0.176E+00                      13.442  0.349E-01
   6.007  0.9283E-18  0.5198E-06                                   13.452  0.178E+00                      13.452  0.353E-01
   6.008  0.9757E-18  0.5198E-06                                   13.462  0.180E+00                      13.462  0.358E-01
   6.009  0.1025E-17  0.5198E-06                                   13.472  0.182E+00                      13.472  0.363E-01
   6.010  0.1078E-17  0.5198E-06                                   13.482  0.184E+00                      13.482  0.367E-01
   6.011  0.1132E-17  0.5198E-06                                   13.492  0.185E+00                      13.492  0.371E-01
   6.012  0.1190E-17  0.5198E-06                                   13.502  0.187E+00                      13.502  0.375E-01
   6.013  0.1250E-17  0.5198E-06                                   13.512  0.189E+00                      13.512  0.379E-01
   6.014  0.1314E-17  0.5198E-06                                   13.522  0.191E+00                      13.522  0.383E-01
   6.015  0.1381E-17  0.5198E-06                                   13.532  0.193E+00                      13.532  0.388E-01
   6.016  0.1451E-17  0.5198E-06                                   13.542  0.195E+00                      13.542  0.392E-01
   6.017  0.1524E-17  0.5198E-06                                   13.552  0.197E+00                      13.552  0.396E-01
   6.018  0.1601E-17  0.5198E-06                                   13.562  0.199E+00                      13.562  0.401E-01
   6.019  0.1682E-17  0.5198E-06                                   13.572  0.201E+00                      13.572  0.405E-01
   6.020  0.1767E-17  0.5198E-06                                   13.582  0.203E+00                      13.582  0.410E-01
   6.021  0.1857E-17  0.5198E-06                                   13.592  0.205E+00                      13.592  0.414E-01
   6.022  0.1950E-17  0.5198E-06                                   13.602  0.207E+00                      13.602  0.418E-01
   6.023  0.2049E-17  0.5198E-06                                   13.612  0.209E+00                      13.612  0.422E-01
   6.024  0.2152E-17  0.5198E-06                                   13.622  0.212E+00                      13.622  0.426E-01
   6.025  0.2261E-17  0.5198E-06                                   13.632  0.214E+00                      13.632  0.431E-01
   6.026  0.2374E-17  0.5198E-06                                   13.642  0.216E+00                      13.642  0.435E-01
   6.027  0.2494E-17  0.5198E-06                                   13.652  0.218E+00                      13.652  0.440E-01
   6.028  0.2619E-17  0.5198E-06                                   13.662  0.220E+00                      13.662  0.444E-01
   6.029  0.2751E-17  0.5198E-06                                   13.672  0.222E+00                      13.672  0.448E-01
   6.030  0.2889E-17  0.5198E-06                                   13.682  0.224E+00                      13.682  0.453E-01
   6.031  0.3034E-17  0.5198E-06                                   13.692  0.226E+00                      13.692  0.457E-01
   6.032  0.3186E-17  0.5198E-06                                   13.702  0.228E+00                      13.702  0.461E-01
   6.033  0.3346E-17  0.5198E-06                                   13.712  0.231E+00                      13.712  0.465E-01
   6.034  0.3514E-17  0.5198E-06                                   13.722  0.233E+00                      13.722  0.470E-01
   6.035  0.3690E-17  0.5198E-06                                   13.732  0.235E+00                      13.732  0.475E-01
   6.036  0.3874E-17  0.5198E-06                                   13.742  0.237E+00                      13.742  0.479E-01
   6.037  0.4068E-17  0.5198E-06                                   13.752  0.239E+00                      13.752  0.483E-01
   6.038  0.4271E-17  0.5198E-06                                   13.762  0.241E+00                      13.762  0.487E-01
   6.039  0.4484E-17  0.5198E-06                                   13.772  0.243E+00                      13.772  0.491E-01
   6.040  0.4708E-17  0.5198E-06                                   13.782  0.246E+00                      13.782  0.496E-01
   6.041  0.4942E-17  0.5198E-06                                   13.792  0.248E+00                      13.792  0.501E-01
   6.042  0.5189E-17  0.5198E-06                                   13.802  0.250E+00                      13.802  0.505E-01
   6.043  0.5447E-17  0.5198E-06                                   13.812  0.252E+00                      13.812  0.509E-01
   6.044  0.5718E-17  0.5198E-06                                   13.822  0.254E+00                      13.822  0.513E-01
   6.045  0.6002E-17  0.5198E-06                                   13.832  0.257E+00                      13.832  0.518E-01
   6.046  0.6300E-17  0.5198E-06                                   13.842  0.259E+00                      13.842  0.522E-01
   6.047  0.6613E-17  0.5198E-06                                   13.852  0.261E+00                      13.852  0.526E-01
   6.048  0.6941E-17  0.5198E-06                                   13.862  0.263E+00                      13.862  0.531E-01
   6.049  0.7285E-17  0.5198E-06                                   13.872  0.266E+00                      13.872  0.535E-01
   6.050  0.7646E-17  0.5198E-06                                   13.882  0.268E+00                      13.882  0.540E-01
   6.051  0.8025E-17  0.5198E-06                                   13.892  0.270E+00                      13.892  0.544E-01
   6.052  0.8421E-17  0.5198E-06                                   13.902  0.272E+00                      13.902  0.548E-01
   6.053  0.8838E-17  0.5198E-06                                   13.912  0.275E+00                      13.912  0.552E-01
   6.054  0.9274E-17  0.5198E-06                                   13.922  0.277E+00                      13.922  0.557E-01
   6.055  0.9732E-17  0.5198E-06                                   13.932  0.279E+00                      13.932  0.561E-01
   6.056  0.1021E-16  0.5198E-06                                   13.942  0.282E+00                      13.942  0.566E-01
   6.057  0.1072E-16  0.5198E-06                                   13.952  0.284E+00                      13.952  0.570E-01
   6.058  0.1124E-16  0.5198E-06                                   13.962  0.287E+00                      13.962  0.574E-01
   6.059  0.1180E-16  0.5198E-06                                   13.972  0.289E+00                      13.972  0.579E-01
   6.060  0.1238E-16  0.5198E-06                                   13.982  0.291E+00                      13.982  0.583E-01
   6.061  0.1299E-16  0.5198E-06                                   13.992  0.294E+00                      13.992  0.588E-01
   6.062  0.1362E-16  0.5198E-06                                   14.002  0.296E+00                      14.002  0.592E-01
   6.063  0.1429E-16  0.5198E-06                                   14.012  0.299E+00                      14.012  0.596E-01
   6.064  0.1499E-16  0.5198E-06                                   14.022  0.301E+00                      14.022  0.600E-01
   6.065  0.1573E-16  0.5198E-06                                   14.032  0.304E+00                      14.032  0.605E-01
   6.066  0.1650E-16  0.5198E-06                                   14.042  0.306E+00                      14.042  0.610E-01
   6.067  0.1731E-16  0.5198E-06                                   14.052  0.309E+00                      14.052  0.614E-01
   6.068  0.1815E-16  0.5198E-06                                   14.062  0.311E+00                      14.062  0.618E-01
   6.069  0.1904E-16  0.5198E-06                                   14.072  0.314E+00                      14.072  0.623E-01
   6.070  0.1997E-16  0.5198E-06                                   14.082  0.316E+00                      14.082  0.627E-01
   6.071  0.2095E-16  0.5198E-06                                   14.092  0.319E+00                      14.092  0.631E-01
   6.072  0.2197E-16  0.5198E-06                                   14.102  0.321E+00                      14.102  0.636E-01
   6.073  0.2304E-16  0.5198E-06                                   14.112  0.324E+00                      14.112  0.640E-01
   6.074  0.2416E-16  0.5198E-06                                   14.122  0.327E+00                      14.122  0.645E-01
   6.075  0.2534E-16  0.5198E-06                                   14.132  0.329E+00                      14.132  0.649E-01
   6.076  0.2657E-16  0.5198E-06                                   14.142  0.332E+00                      14.142  0.653E-01
   6.077  0.2786E-16  0.5198E-06                                   14.152  0.335E+00                      14.152  0.658E-01
   6.078  0.2922E-16  0.5198E-06                                   14.162  0.337E+00                      14.162  0.663E-01
   6.079  0.3063E-16  0.5198E-06                                   14.172  0.340E+00                      14.172  0.667E-01
   6.080  0.3212E-16  0.5198E-06                                   14.182  0.343E+00                      14.182  0.671E-01
   6.081  0.3368E-16  0.5198E-06                                   14.192  0.346E+00                      14.192  0.675E-01
   6.082  0.3531E-16  0.5198E-06                                   14.202  0.348E+00                      14.202  0.679E-01
   6.083  0.3702E-16  0.5198E-06                                   14.212  0.351E+00                      14.212  0.685E-01
   6.084  0.3881E-16  0.5198E-06                                   14.222  0.354E+00                      14.222  0.689E-01
   6.085  0.4068E-16  0.5198E-06                                   14.232  0.357E+00                      14.232  0.693E-01
   6.086  0.4265E-16  0.5198E-06                                   14.242  0.360E+00                      14.242  0.697E-01
   6.087  0.4471E-16  0.5198E-06                                   14.252  0.362E+00                      14.252  0.702E-01
   6.088  0.4687E-16  0.5198E-06                                   14.262  0.365E+00                      14.262  0.707E-01
   6.089  0.4912E-16  0.5198E-06                                   14.272  0.368E+00                      14.272  0.711E-01
   6.090  0.5149E-16  0.5198E-06                                   14.282  0.371E+00                      14.282  0.716E-01
   6.091  0.5397E-16  0.5198E-06                                   14.292  0.374E+00                      14.292  0.720E-01
   6.092  0.5656E-16  0.5198E-06                                   14.302  0.377E+00                      14.302  0.724E-01
   6.093  0.5928E-16  0.5198E-06                                   14.312  0.381E+00                      14.312  0.729E-01
   6.094  0.6213E-16  0.5198E-06                                   14.322  0.384E+00                      14.322  0.734E-01
   6.095  0.6511E-16  0.5198E-06                                   14.332  0.387E+00                      14.332  0.738E-01
   6.096  0.6824E-16  0.5198E-06                                   14.342  0.390E+00                      14.342  0.742E-01
   6.097  0.7151E-16  0.5198E-06                                   14.352  0.393E+00                      14.352  0.748E-01
   6.098  0.7493E-16  0.5198E-06                                   14.362  0.397E+00                      14.362  0.752E-01
   6.099  0.7852E-16  0.5198E-06                                   14.372  0.400E+00                      14.372  0.756E-01
   6.100  0.8227E-16  0.5198E-06                                   14.382  0.403E+00                      14.382  0.760E-01
   6.101  0.8620E-16  0.5198E-06                                   14.392  0.406E+00                      14.392  0.765E-01
   6.102  0.9032E-16  0.5198E-06                                   14.402  0.410E+00                      14.402  0.770E-01
   6.103  0.9463E-16  0.5198E-06                                   14.412  0.413E+00                      14.412  0.774E-01
   6.104  0.9915E-16  0.5198E-06                                   14.422  0.416E+00                      14.422  0.778E-01
   6.105  0.1039E-15  0.5198E-06                                   14.432  0.420E+00                      14.432  0.783E-01
   6.106  0.1088E-15  0.5198E-06                                   14.442  0.423E+00                      14.442  0.788E-01
   6.107  0.1140E-15  0.5198E-06                                   14.452  0.427E+00                      14.452  0.792E-01
   6.108  0.1194E-15  0.5198E-06                                   14.462  0.430E+00                      14.462  0.797E-01
   6.109  0.1251E-15  0.5198E-06                                   14.472  0.434E+00                      14.472  0.802E-01
   6.110  0.1310E-15  0.5198E-06                                   14.482  0.437E+00                      14.482  0.806E-01
   6.111  0.1372E-15  0.5198E-06                                   14.492  0.441E+00                      14.492  0.811E-01
   6.112  0.1438E-15  0.5198E-06                                   14.502  0.445E+00                      14.502  0.815E-01
   6.113  0.1506E-15  0.5198E-06                                   14.512  0.448E+00                      14.512  0.820E-01
   6.114  0.1577E-15  0.5198E-06                                   14.522  0.452E+00                      14.522  0.825E-01
   6.115  0.1652E-15  0.5198E-06                                   14.532  0.456E+00                      14.532  0.829E-01
   6.116  0.1730E-15  0.5198E-06                                   14.542  0.460E+00                      14.542  0.834E-01
   6.117  0.1811E-15  0.5198E-06                                   14.552  0.464E+00                      14.552  0.839E-01
   6.118  0.1897E-15  0.5198E-06                                   14.562  0.468E+00                      14.562  0.843E-01
   6.119  0.1986E-15  0.5198E-06                                   14.572  0.472E+00                      14.572  0.848E-01
   6.120  0.2080E-15  0.5198E-06                                   14.582  0.476E+00                      14.582  0.853E-01
   6.121  0.2178E-15  0.5198E-06                                   14.592  0.480E+00                      14.592  0.858E-01
   6.122  0.2281E-15  0.5198E-06                                   14.602  0.484E+00                      14.602  0.862E-01
   6.123  0.2388E-15  0.5198E-06                                   14.612  0.488E+00                      14.612  0.867E-01
   6.124  0.2500E-15  0.5198E-06                                   14.622  0.492E+00                      14.622  0.872E-01
   6.125  0.2617E-15  0.5198E-06                                   14.632  0.497E+00                      14.632  0.877E-01
   6.126  0.2740E-15  0.5198E-06                                   14.642  0.501E+00                      14.642  0.882E-01
   6.127  0.2869E-15  0.5198E-06                                   14.652  0.507E+00                      14.652  0.886E-01
   6.128  0.3003E-15  0.5198E-06                                   14.662  0.511E+00                      14.662  0.892E-01
   6.129  0.3144E-15  0.5198E-06                                   14.672  0.515E+00                      14.672  0.896E-01
   6.130  0.3291E-15  0.5198E-06                                   14.682  0.520E+00                      14.682  0.901E-01
   6.131  0.3445E-15  0.5198E-06                                   14.692  0.525E+00                      14.692  0.906E-01
   6.132  0.3606E-15  0.5198E-06                                   14.702  0.529E+00                      14.702  0.911E-01
   6.133  0.3774E-15  0.5198E-06                                   14.712  0.534E+00                      14.712  0.917E-01
   6.134  0.3951E-15  0.5198E-06                                   14.722  0.538E+00                      14.722  0.921E-01
   6.135  0.4135E-15  0.5198E-06                                   14.732  0.543E+00                      14.732  0.927E-01
   6.136  0.4328E-15  0.5198E-06                                   14.742  0.548E+00                      14.742  0.931E-01
   6.137  0.4529E-15  0.5198E-06                                   14.752  0.553E+00                      14.752  0.936E-01
   6.138  0.4740E-15  0.5198E-06                                   14.762  0.557E+00                      14.762  0.942E-01
   6.139  0.4960E-15  0.5198E-06                                   14.772  0.562E+00                      14.772  0.946E-01
   6.140  0.5191E-15  0.5198E-06                                   14.782  0.567E+00                      14.782  0.952E-01
   6.141  0.5432E-15  0.5198E-06                                   14.792  0.571E+00                      14.792  0.957E-01
   6.142  0.5684E-15  0.5198E-06                                   14.802  0.576E+00                      14.802  0.962E-01
   6.143  0.5947E-15  0.5198E-06                                   14.812  0.581E+00                      14.812  0.967E-01
   6.144  0.6222E-15  0.5198E-06                                   14.822  0.586E+00                      14.822  0.972E-01
   6.145  0.6511E-15  0.5198E-06                                   14.832  0.590E+00                      14.832  0.978E-01
   6.146  0.6812E-15  0.5198E-06                                   14.842  0.595E+00                      14.842  0.983E-01
   6.147  0.7127E-15  0.5198E-06                                   14.852  0.600E+00                      14.852  0.989E-01
   6.148  0.7456E-15  0.5198E-06                                   14.862  0.605E+00                      14.862  0.994E-01
   6.149  0.7800E-15  0.5198E-06                                   14.872  0.610E+00                      14.872  0.100E+00
   6.150  0.8160E-15  0.5198E-06                                   14.882  0.614E+00                      14.882  0.100E+00
   6.151  0.8536E-15  0.5198E-06                                   14.892  0.619E+00                      14.892  0.101E+00
   6.152  0.8929E-15  0.5198E-06                                   14.902  0.623E+00                      14.902  0.102E+00
   6.153  0.9340E-15  0.5198E-06                                   14.912  0.628E+00                      14.912  0.102E+00
   6.154  0.9769E-15  0.5198E-06                                   14.922  0.632E+00                      14.922  0.103E+00
   6.155  0.1022E-14  0.5198E-06                                   14.932  0.636E+00                      14.932  0.103E+00
   6.156  0.1069E-14  0.5198E-06                                   14.942  0.641E+00                      14.942  0.104E+00
   6.157  0.1118E-14  0.5198E-06                                   14.952  0.645E+00                      14.952  0.104E+00
   6.158  0.1169E-14  0.5198E-06                                   14.962  0.649E+00                      14.962  0.105E+00
   6.159  0.1223E-14  0.5198E-06                                   14.972  0.653E+00                      14.972  0.105E+00
   6.160  0.1279E-14  0.5198E-06                                   14.982  0.657E+00                      14.982  0.106E+00
   6.161  0.1337E-14  0.5198E-06                                   14.992  0.661E+00                      14.992  0.106E+00
   6.162  0.1398E-14  0.5198E-06                                   15.002  0.665E+00                      15.002  0.108E+00
   6.163  0.1462E-14  0.5198E-06                                   15.012  0.669E+00                      15.012  0.108E+00
   6.164  0.1529E-14  0.5198E-06                                   15.022  0.674E+00                      15.022  0.109E+00
   6.165  0.1598E-14  0.5198E-06                                   15.032  0.677E+00                      15.032  0.109E+00
   6.166  0.1671E-14  0.5198E-06                                   15.042  0.681E+00                      15.042  0.110E+00
   6.167  0.1747E-14  0.5198E-06                                   15.052  0.685E+00                      15.052  0.110E+00
   6.168  0.1827E-14  0.5198E-06                                   15.062  0.688E+00                      15.062  0.111E+00
   6.169  0.1910E-14  0.5198E-06                                   15.072  0.692E+00                      15.072  0.111E+00
   6.170  0.1997E-14  0.5198E-06                                   15.082  0.695E+00                      15.082  0.112E+00
   6.171  0.2087E-14  0.5198E-06                                   15.092  0.699E+00                      15.092  0.112E+00
   6.172  0.2182E-14  0.5198E-06                                   15.102  0.702E+00                      15.102  0.113E+00
   6.173  0.2281E-14  0.5198E-06                                   15.112  0.706E+00                      15.112  0.113E+00
   6.174  0.2384E-14  0.5198E-06                                   15.122  0.709E+00                      15.122  0.114E+00
   6.175  0.2492E-14  0.5198E-06                                   15.132  0.713E+00                      15.132  0.114E+00
   6.176  0.2605E-14  0.5198E-06                                   15.142  0.716E+00                      15.142  0.115E+00
   6.177  0.2723E-14  0.5198E-06                                   15.152  0.720E+00                      15.152  0.115E+00
   6.178  0.2846E-14  0.5198E-06                                   15.162  0.724E+00                      15.162  0.116E+00
   6.179  0.2974E-14  0.5198E-06                                   15.172  0.727E+00                      15.172  0.117E+00
   6.180  0.3108E-14  0.5198E-06                                   15.182  0.730E+00                      15.182  0.118E+00
   6.181  0.3248E-14  0.5198E-06                                   15.192  0.734E+00                      15.192  0.118E+00
   6.182  0.3395E-14  0.5198E-06                                   15.202  0.737E+00                      15.202  0.119E+00
   6.183  0.3548E-14  0.5198E-06                                   15.212  0.740E+00                      15.212  0.119E+00
   6.184  0.3707E-14  0.5198E-06                                   15.222  0.743E+00                      15.222  0.120E+00
   6.185  0.3874E-14  0.5198E-06                                   15.232  0.747E+00                      15.232  0.120E+00
   6.186  0.4047E-14  0.5198E-06                                   15.242  0.750E+00                      15.242  0.121E+00
   6.187  0.4229E-14  0.5198E-06                                   15.252  0.753E+00                      15.252  0.121E+00
   6.188  0.4419E-14  0.5198E-06                                   15.262  0.757E+00                      15.262  0.122E+00
   6.189  0.4617E-14  0.5198E-06                                   15.272  0.761E+00                      15.272  0.122E+00
   6.190  0.4823E-14  0.5198E-06                                   15.282  0.764E+00                      15.282  0.122E+00
   6.191  0.5039E-14  0.5198E-06                                   15.292  0.767E+00                      15.292  0.123E+00
   6.192  0.5264E-14  0.5198E-06                                   15.302  0.770E+00                      15.302  0.123E+00
   6.193  0.5499E-14  0.5198E-06                                   15.312  0.774E+00                      15.312  0.124E+00
   6.194  0.5745E-14  0.5198E-06                                   15.322  0.777E+00                      15.322  0.124E+00
   6.195  0.6001E-14  0.5198E-06                                   15.332  0.780E+00                      15.332  0.125E+00
   6.196  0.6268E-14  0.5198E-06                                   15.342  0.784E+00                      15.342  0.126E+00
   6.197  0.6547E-14  0.5198E-06                                   15.352  0.787E+00                      15.352  0.127E+00
   6.198  0.6838E-14  0.5198E-06                                   15.362  0.791E+00                      15.362  0.127E+00
   6.199  0.7142E-14  0.5198E-06                                   15.372  0.795E+00                      15.372  0.128E+00
   6.200  0.7460E-14  0.5198E-06                                   15.382  0.798E+00                      15.382  0.128E+00
   6.201  0.7791E-14  0.5198E-06                                   15.392  0.801E+00                      15.392  0.129E+00
   6.202  0.8136E-14  0.5198E-06                                   15.402  0.805E+00                      15.402  0.129E+00
   6.203  0.8497E-14  0.5198E-06                                   15.412  0.808E+00                      15.412  0.129E+00
   6.204  0.8873E-14  0.5198E-06                                   15.422  0.812E+00                      15.422  0.130E+00
   6.205  0.9266E-14  0.5198E-06                                   15.432  0.815E+00                      15.432  0.130E+00
   6.206  0.9676E-14  0.5198E-06                                   15.442  0.818E+00                      15.442  0.131E+00
   6.207  0.1010E-13  0.5198E-06                                   15.452  0.822E+00                      15.452  0.131E+00
   6.208  0.1055E-13  0.5198E-06                                   15.462  0.826E+00                      15.462  0.131E+00
   6.209  0.1101E-13  0.5198E-06                                   15.472  0.830E+00                      15.472  0.132E+00
   6.210  0.1150E-13  0.5198E-06                                   15.482  0.833E+00                      15.482  0.132E+00
   6.211  0.1201E-13  0.5198E-06                                   15.492  0.837E+00                      15.492  0.133E+00
   6.212  0.1253E-13  0.5198E-06                                   15.502  0.841E+00                      15.502  0.134E+00
   6.213  0.1309E-13  0.5198E-06                                   15.512  0.844E+00                      15.512  0.135E+00
   6.214  0.1366E-13  0.5198E-06                                   15.522  0.848E+00                      15.522  0.135E+00
   6.215  0.1426E-13  0.5198E-06                                   15.532  0.852E+00                      15.532  0.135E+00
   6.216  0.1489E-13  0.5198E-06                                   15.542  0.855E+00                      15.542  0.136E+00
   6.217  0.1554E-13  0.5198E-06                                   15.552  0.859E+00                      15.552  0.136E+00
   6.218  0.1622E-13  0.5198E-06                                   15.562  0.864E+00                      15.562  0.136E+00
   6.219  0.1693E-13  0.5198E-06                                   15.572  0.868E+00                      15.572  0.137E+00
   6.220  0.1767E-13  0.5198E-06                                   15.582  0.871E+00                      15.582  0.137E+00
   6.221  0.1844E-13  0.5198E-06                                   15.592  0.875E+00                      15.592  0.138E+00
   6.222  0.1925E-13  0.5198E-06                                   15.602  0.879E+00                      15.602  0.138E+00
   6.223  0.2009E-13  0.5198E-06                                   15.612  0.883E+00                      15.612  0.138E+00
   6.224  0.2096E-13  0.5198E-06                                   15.622  0.887E+00                      15.622  0.139E+00
   6.225  0.2188E-13  0.5198E-06                                   15.632  0.891E+00                      15.632  0.139E+00
   6.226  0.2283E-13  0.5198E-06                                   15.642  0.895E+00                      15.642  0.139E+00
   6.227  0.2382E-13  0.5198E-06                                   15.652  0.899E+00                      15.652  0.140E+00
   6.228  0.2486E-13  0.5198E-06                                   15.662  0.904E+00                      15.662  0.140E+00
   6.229  0.2594E-13  0.5198E-06                                   15.672  0.908E+00                      15.672  0.140E+00
   6.230  0.2707E-13  0.5198E-06                                   15.682  0.913E+00                      15.682  0.142E+00
   6.231  0.2824E-13  0.5198E-06                                   15.692  0.917E+00                      15.692  0.142E+00
   6.232  0.2946E-13  0.5198E-06                                   15.702  0.921E+00                      15.702  0.143E+00
   6.233  0.3074E-13  0.5198E-06                                   15.712  0.926E+00                      15.712  0.143E+00
   6.234  0.3207E-13  0.5198E-06                                   15.722  0.930E+00                      15.722  0.143E+00
   6.235  0.3345E-13  0.5198E-06                                   15.732  0.934E+00                      15.732  0.144E+00
   6.236  0.3490E-13  0.5198E-06                                   15.742  0.939E+00                      15.742  0.144E+00
   6.237  0.3641E-13  0.5198E-06                                   15.752  0.944E+00                      15.752  0.144E+00
   6.238  0.3798E-13  0.5198E-06                                   15.762  0.948E+00                      15.762  0.145E+00
   6.239  0.3961E-13  0.5198E-06                                   15.772  0.954E+00                      15.772  0.145E+00
   6.240  0.4132E-13  0.5198E-06                                   15.782  0.959E+00                      15.782  0.145E+00
   6.241  0.4310E-13  0.5198E-06                                   15.792  0.964E+00                      15.792  0.146E+00
   6.242  0.4495E-13  0.5198E-06                                   15.802  0.969E+00                      15.802  0.146E+00
   6.243  0.4688E-13  0.5198E-06                                   15.812  0.974E+00                      15.812  0.146E+00
   6.244  0.4889E-13  0.5198E-06                                   15.822  0.979E+00                      15.822  0.146E+00
   6.245  0.5099E-13  0.5198E-06                                   15.832  0.984E+00                      15.832  0.147E+00
   6.246  0.5318E-13  0.5198E-06                                   15.842  0.989E+00                      15.842  0.147E+00
   6.247  0.5545E-13  0.5198E-06                                   15.852  0.994E+00                      15.852  0.148E+00
   6.248  0.5783E-13  0.5198E-06                                   15.862  0.100E+01                      15.862  0.149E+00
   6.249  0.6030E-13  0.5198E-06                                   15.872  0.101E+01                      15.872  0.149E+00
   6.250  0.6288E-13  0.5198E-06                                   15.882  0.101E+01                      15.882  0.149E+00
   6.251  0.6556E-13  0.5198E-06                                   15.892  0.101E+01                      15.892  0.149E+00
   6.252  0.6836E-13  0.5198E-06                                   15.902  0.102E+01                      15.902  0.150E+00
   6.253  0.7127E-13  0.5198E-06                                   15.912  0.103E+01                      15.912  0.150E+00
   6.254  0.7431E-13  0.5198E-06                                   15.922  0.103E+01                      15.922  0.150E+00
   6.255  0.7747E-13  0.5198E-06                                   15.932  0.104E+01                      15.932  0.151E+00
   6.256  0.8076E-13  0.5198E-06                                   15.942  0.104E+01                      15.942  0.151E+00
   6.257  0.8419E-13  0.5198E-06                                   15.952  0.105E+01                      15.952  0.151E+00
   6.258  0.8777E-13  0.5198E-06                                   15.962  0.106E+01                      15.962  0.151E+00
   6.259  0.9149E-13  0.5198E-06                                   15.972  0.106E+01                      15.972  0.151E+00
   6.260  0.9537E-13  0.5198E-06                                   15.982  0.107E+01                      15.982  0.152E+00
   6.261  0.9941E-13  0.5198E-06                                   15.992  0.108E+01                      15.992  0.152E+00
   6.262  0.1036E-12  0.5198E-06                                   16.002  0.108E+01                      16.002  0.153E+00
   6.263  0.1080E-12  0.5198E-06                                   16.012  0.109E+01                      16.012  0.153E+00
   6.264  0.1126E-12  0.5198E-06                                   16.022  0.110E+01                      16.022  0.154E+00
   6.265  0.1173E-12  0.5198E-06                                   16.032  0.110E+01                      16.032  0.154E+00
   6.266  0.1223E-12  0.5198E-06                                   16.042  0.111E+01                      16.042  0.154E+00
   6.267  0.1274E-12  0.5198E-06                                   16.052  0.112E+01                      16.052  0.154E+00
   6.268  0.1328E-12  0.5198E-06                                   16.062  0.112E+01                      16.062  0.154E+00
   6.269  0.1384E-12  0.5198E-06                                   16.072  0.113E+01                      16.072  0.155E+00
   6.270  0.1442E-12  0.5198E-06                                   16.082  0.114E+01                      16.082  0.155E+00
   6.271  0.1502E-12  0.5198E-06                                   16.092  0.115E+01                      16.092  0.155E+00
   6.272  0.1565E-12  0.5198E-06                                   16.102  0.115E+01                      16.102  0.155E+00
   6.273  0.1631E-12  0.5198E-06                                   16.112  0.116E+01                      16.112  0.156E+00
   6.274  0.1700E-12  0.5198E-06                                   16.122  0.117E+01                      16.122  0.156E+00
   6.275  0.1771E-12  0.5198E-06                                   16.132  0.118E+01                      16.132  0.156E+00
   6.276  0.1845E-12  0.5198E-06                                   16.142  0.119E+01                      16.142  0.156E+00
   6.277  0.1922E-12  0.5198E-06                                   16.152  0.119E+01                      16.152  0.156E+00
   6.278  0.2002E-12  0.5198E-06                                   16.162  0.120E+01                      16.162  0.157E+00
   6.279  0.2086E-12  0.5198E-06                                   16.172  0.121E+01                      16.172  0.157E+00
   6.280  0.2173E-12  0.5198E-06                                   16.182  0.122E+01                      16.182  0.157E+00
   6.281  0.2263E-12  0.5198E-06                                   16.192  0.123E+01                      16.192  0.157E+00
   6.282  0.2358E-12  0.5198E-06                                   16.202  0.124E+01                      16.202  0.158E+00
   6.283  0.2456E-12  0.5198E-06                                   16.212  0.124E+01                      16.212  0.158E+00
   6.284  0.2558E-12  0.5198E-06                                   16.222  0.125E+01                      16.222  0.158E+00
   6.285  0.2664E-12  0.5198E-06                                   16.232  0.127E+01                      16.232  0.159E+00
   6.286  0.2775E-12  0.5198E-06                                   16.242  0.128E+01                      16.242  0.159E+00
   6.287  0.2890E-12  0.5198E-06                                   16.252  0.129E+01                      16.252  0.159E+00
   6.288  0.3010E-12  0.5198E-06                                   16.262  0.130E+01                      16.262  0.161E+00
   6.289  0.3134E-12  0.5198E-06                                   16.272  0.131E+01                      16.272  0.161E+00
   6.290  0.3264E-12  0.5198E-06                                   16.282  0.132E+01                      16.282  0.161E+00
   6.291  0.3399E-12  0.5198E-06                                   16.292  0.132E+01                      16.292  0.162E+00
   6.292  0.3539E-12  0.5198E-06                                   16.302  0.133E+01                      16.302  0.162E+00
   6.293  0.3685E-12  0.5198E-06                                   16.312  0.134E+01                      16.312  0.163E+00
   6.294  0.3837E-12  0.5198E-06                                   16.322  0.135E+01                      16.322  0.163E+00
   6.295  0.3995E-12  0.5198E-06                                   16.332  0.136E+01                      16.332  0.164E+00
   6.296  0.4160E-12  0.5198E-06                                   16.342  0.137E+01                      16.342  0.164E+00
   6.297  0.4331E-12  0.5198E-06                                   16.352  0.138E+01                      16.352  0.164E+00
   6.298  0.4509E-12  0.5198E-06                                   16.362  0.139E+01                      16.362  0.165E+00
   6.299  0.4694E-12  0.5198E-06                                   16.372  0.140E+01                      16.372  0.166E+00
   6.300  0.4887E-12  0.5198E-06                                   16.382  0.141E+01                      16.382  0.166E+00
   6.301  0.5087E-12  0.5198E-06                                   16.392  0.142E+01                      16.392  0.167E+00
   6.302  0.5295E-12  0.5198E-06                                   16.402  0.143E+01                      16.402  0.167E+00
   6.303  0.5512E-12  0.5198E-06                                   16.412  0.144E+01                      16.412  0.168E+00
   6.304  0.5738E-12  0.5198E-06                                   16.422  0.145E+01                      16.422  0.168E+00
   6.305  0.5972E-12  0.5198E-06                                   16.432  0.146E+01                      16.432  0.169E+00
   6.306  0.6216E-12  0.5198E-06                                   16.442  0.148E+01                      16.442  0.170E+00
   6.307  0.6470E-12  0.5198E-06                                   16.452  0.149E+01                      16.452  0.170E+00
   6.308  0.6733E-12  0.5198E-06                                   16.462  0.150E+01                      16.462  0.171E+00
   6.309  0.7008E-12  0.5198E-06                                   16.472  0.151E+01                      16.472  0.172E+00
   6.310  0.7293E-12  0.5198E-06                                   16.482  0.152E+01                      16.482  0.172E+00
   6.311  0.7590E-12  0.5198E-06                                   16.492  0.153E+01                      16.492  0.173E+00
   6.312  0.7898E-12  0.5198E-06                                   16.502  0.155E+01                      16.502  0.174E+00
   6.313  0.8219E-12  0.5198E-06                                   16.512  0.156E+01                      16.512  0.175E+00
   6.314  0.8552E-12  0.5198E-06                                   16.522  0.157E+01                      16.522  0.175E+00
   6.315  0.8899E-12  0.5198E-06                                   16.532  0.158E+01                      16.532  0.177E+00
   6.316  0.9259E-12  0.5198E-06                                   16.542  0.160E+01                      16.542  0.178E+00
   6.317  0.9634E-12  0.5198E-06                                   16.552  0.161E+01                      16.552  0.179E+00
   6.318  0.1002E-11  0.5198E-06                                   16.562  0.162E+01                      16.562  0.180E+00
   6.319  0.1043E-11  0.5198E-06                                   16.572  0.164E+01                      16.572  0.181E+00
   6.320  0.1085E-11  0.5198E-06                                   16.582  0.165E+01                      16.582  0.182E+00
   6.321  0.1129E-11  0.5198E-06                                   16.592  0.167E+01                      16.592  0.182E+00
   6.322  0.1174E-11  0.5198E-06                                   16.602  0.168E+01                      16.602  0.183E+00
   6.323  0.1221E-11  0.5198E-06                                   16.612  0.170E+01                      16.612  0.184E+00
   6.324  0.1271E-11  0.5198E-06                                   16.622  0.171E+01                      16.622  0.185E+00
   6.325  0.1322E-11  0.5198E-06                                   16.632  0.173E+01                      16.632  0.186E+00
   6.326  0.1375E-11  0.5198E-06                                   16.642  0.175E+01                      16.642  0.189E+00
   6.327  0.1430E-11  0.5198E-06                                   16.652  0.176E+01                      16.652  0.190E+00
   6.328  0.1487E-11  0.5198E-06                                   16.662  0.178E+01                      16.662  0.191E+00
   6.329  0.1547E-11  0.5198E-06                                   16.672  0.180E+01                      16.672  0.192E+00
   6.330  0.1609E-11  0.5198E-06                                   16.682  0.182E+01                      16.682  0.193E+00
   6.331  0.1673E-11  0.5198E-06                                   16.692  0.184E+01                      16.692  0.195E+00
   6.332  0.1740E-11  0.5198E-06                                   16.702  0.186E+01                      16.702  0.196E+00
   6.333  0.1809E-11  0.5198E-06                                   16.712  0.188E+01                      16.712  0.197E+00
   6.334  0.1881E-11  0.5198E-06                                   16.722  0.190E+01                      16.722  0.200E+00
   6.335  0.1956E-11  0.5198E-06                                   16.732  0.192E+01                      16.732  0.201E+00
   6.336  0.2034E-11  0.5198E-06                                   16.742  0.194E+01                      16.742  0.203E+00
   6.337  0.2115E-11  0.5198E-06                                   16.752  0.196E+01                      16.752  0.204E+00
   6.338  0.2199E-11  0.5198E-06                                   16.762  0.199E+01                      16.762  0.206E+00
   6.339  0.2287E-11  0.5198E-06                                   16.772  0.201E+01                      16.772  0.209E+00
   6.340  0.2378E-11  0.5198E-06                                   16.782  0.203E+01                      16.782  0.211E+00
   6.341  0.2472E-11  0.5198E-06                                   16.792  0.206E+01                      16.792  0.213E+00
   6.342  0.2570E-11  0.5198E-06                                   16.802  0.208E+01                      16.802  0.215E+00
   6.343  0.2672E-11  0.5198E-06                                   16.812  0.211E+01                      16.812  0.218E+00
   6.344  0.2777E-11  0.5198E-06                                   16.822  0.214E+01                      16.822  0.220E+00
   6.345  0.2887E-11  0.5198E-06                                   16.832  0.216E+01                      16.832  0.222E+00
   6.346  0.3001E-11  0.5198E-06                                   16.842  0.219E+01                      16.842  0.224E+00
   6.347  0.3119E-11  0.5198E-06                                   16.852  0.222E+01                      16.852  0.228E+00
   6.348  0.3242E-11  0.5198E-06                                   16.862  0.225E+01                      16.862  0.230E+00
   6.349  0.3370E-11  0.5198E-06                                   16.872  0.228E+01                      16.872  0.233E+00
   6.350  0.3503E-11  0.5198E-06                                   16.882  0.232E+01                      16.882  0.236E+00
   6.351  0.3640E-11  0.5198E-06                                   16.892  0.235E+01                      16.892  0.240E+00
   6.352  0.3783E-11  0.5198E-06                                   16.902  0.238E+01                      16.902  0.243E+00
   6.353  0.3932E-11  0.5198E-06                                   16.912  0.241E+01                      16.912  0.246E+00
   6.354  0.4086E-11  0.5198E-06                                   16.922  0.244E+01                      16.922  0.250E+00
   6.355  0.4246E-11  0.5198E-06                                   16.932  0.247E+01                      16.932  0.253E+00
   6.356  0.4413E-11  0.5198E-06                                   16.942  0.250E+01                      16.942  0.256E+00
   6.357  0.4585E-11  0.5198E-06                                   16.952  0.254E+01                      16.952  0.261E+00
   6.358  0.4764E-11  0.5198E-06                                   16.962  0.257E+01                      16.962  0.264E+00
   6.359  0.4950E-11  0.5198E-06                                   16.972  0.260E+01                      16.972  0.268E+00
   6.360  0.5144E-11  0.5198E-06                                   16.982  0.263E+01                      16.982  0.273E+00
   6.361  0.5344E-11  0.5198E-06                                   16.992  0.266E+01                      16.992  0.277E+00
   6.362  0.5552E-11  0.5198E-06                                   17.002  0.269E+01                      17.002  0.281E+00
   6.363  0.5768E-11  0.5198E-06                                   17.012  0.273E+01                      17.012  0.286E+00
   6.364  0.5993E-11  0.5198E-06                                   17.022  0.276E+01                      17.022  0.290E+00
   6.365  0.6225E-11  0.5198E-06                                   17.032  0.279E+01                      17.032  0.294E+00
   6.366  0.6467E-11  0.5198E-06                                   17.042  0.282E+01                      17.042  0.298E+00
   6.367  0.6718E-11  0.5198E-06                                   17.052  0.285E+01                      17.052  0.303E+00
   6.368  0.6978E-11  0.5198E-06                                   17.062  0.288E+01                      17.062  0.307E+00
   6.369  0.7248E-11  0.5198E-06                                   17.072  0.290E+01                      17.072  0.311E+00
   6.370  0.7529E-11  0.5198E-06                                   17.082  0.293E+01                      17.082  0.315E+00
   6.371  0.7820E-11  0.5198E-06                                   17.092  0.297E+01                      17.092  0.319E+00
   6.372  0.8122E-11  0.5198E-06                                   17.102  0.299E+01                      17.102  0.325E+00
   6.373  0.8435E-11  0.5198E-06                                   17.112  0.301E+01                      17.112  0.329E+00
   6.374  0.8760E-11  0.5198E-06                                   17.122  0.304E+01                      17.122  0.332E+00
   6.375  0.9098E-11  0.5198E-06                                   17.132  0.306E+01                      17.132  0.336E+00
   6.376  0.9448E-11  0.5198E-06                                   17.142  0.308E+01                      17.142  0.340E+00
   6.377  0.9811E-11  0.5198E-06                                   17.152  0.310E+01                      17.152  0.344E+00
   6.378  0.1019E-10  0.5198E-06                                   17.162  0.311E+01                      17.162  0.347E+00
   6.379  0.1058E-10  0.5198E-06                                   17.172  0.313E+01                      17.172  0.350E+00
   6.380  0.1098E-10  0.5198E-06                                   17.182  0.314E+01                      17.182  0.354E+00
   6.381  0.1141E-10  0.5198E-06                                   17.192  0.315E+01                      17.192  0.357E+00
   6.382  0.1184E-10  0.5198E-06                                   17.202  0.316E+01                      17.202  0.360E+00
   6.383  0.1230E-10  0.5198E-06                                   17.212  0.317E+01                      17.212  0.362E+00
   6.384  0.1277E-10  0.5198E-06                                   17.222  0.318E+01                      17.222  0.365E+00
   6.385  0.1325E-10  0.5198E-06                                   17.232  0.318E+01                      17.232  0.366E+00
   6.386  0.1376E-10  0.5198E-06                                   17.242  0.319E+01                      17.242  0.368E+00
   6.387  0.1428E-10  0.5198E-06                                   17.252  0.319E+01                      17.252  0.369E+00
   6.388  0.1483E-10  0.5198E-06                                   17.262  0.319E+01                      17.262  0.370E+00
   6.389  0.1539E-10  0.5198E-06                                   17.272  0.319E+01                      17.272  0.371E+00
   6.390  0.1598E-10  0.5198E-06                                   17.282  0.319E+01                      17.282  0.371E+00
   6.391  0.1658E-10  0.5198E-06                                   17.292  0.319E+01                      17.292  0.372E+00
   6.392  0.1721E-10  0.5198E-06                                   17.302  0.318E+01                      17.302  0.372E+00
   6.393  0.1786E-10  0.5198E-06                                   17.312  0.317E+01                      17.312  0.371E+00
   6.394  0.1854E-10  0.5198E-06                                   17.322  0.317E+01                      17.322  0.371E+00
   6.395  0.1924E-10  0.5198E-06                                   17.332  0.316E+01                      17.332  0.370E+00
   6.396  0.1997E-10  0.5198E-06                                   17.342  0.315E+01                      17.342  0.369E+00
   6.397  0.2072E-10  0.5198E-06                                   17.352  0.314E+01                      17.352  0.367E+00
   6.398  0.2151E-10  0.5198E-06                                   17.362  0.313E+01                      17.362  0.365E+00
   6.399  0.2232E-10  0.5198E-06                                   17.372  0.312E+01                      17.372  0.363E+00
   6.400  0.2316E-10  0.5198E-06                                   17.382  0.311E+01                      17.382  0.361E+00
   6.401  0.2403E-10  0.5198E-06                                   17.392  0.310E+01                      17.392  0.359E+00
   6.402  0.2493E-10  0.5198E-06                                   17.402  0.309E+01                      17.402  0.357E+00
   6.403  0.2587E-10  0.5198E-06                                   17.412  0.307E+01                      17.412  0.354E+00
   6.404  0.2684E-10  0.5198E-06                                   17.422  0.306E+01                      17.422  0.351E+00
   6.405  0.2785E-10  0.5198E-06                                   17.432  0.305E+01                      17.432  0.347E+00
   6.406  0.2889E-10  0.5198E-06                                   17.442  0.304E+01                      17.442  0.345E+00
   6.407  0.2998E-10  0.5198E-06                                   17.452  0.301E+01                      17.452  0.341E+00
   6.408  0.3110E-10  0.5198E-06                                   17.462  0.300E+01                      17.462  0.338E+00
   6.409  0.3226E-10  0.5198E-06                                   17.472  0.299E+01                      17.472  0.334E+00
   6.410  0.3346E-10  0.5198E-06                                   17.482  0.298E+01                      17.482  0.331E+00
   6.411  0.3471E-10  0.5198E-06                                   17.492  0.297E+01                      17.492  0.327E+00
   6.412  0.3601E-10  0.5198E-06                                   17.502  0.296E+01                      17.502  0.324E+00
   6.413  0.3735E-10  0.5198E-06                                   17.512  0.295E+01                      17.512  0.320E+00
   6.414  0.3874E-10  0.5198E-06                                   17.522  0.293E+01                      17.522  0.318E+00
   6.415  0.4018E-10  0.5198E-06                                   17.532  0.292E+01                      17.532  0.314E+00
   6.416  0.4167E-10  0.5198E-06                                   17.542  0.291E+01                      17.542  0.310E+00
   6.417  0.4322E-10  0.5198E-06                                   17.552  0.290E+01                      17.552  0.307E+00
   6.418  0.4482E-10  0.5198E-06                                   17.562  0.289E+01                      17.562  0.303E+00
   6.419  0.4648E-10  0.5198E-06                                   17.572  0.288E+01                      17.572  0.300E+00
   6.420  0.4820E-10  0.5198E-06                                   17.582  0.287E+01                      17.582  0.297E+00
   6.421  0.4998E-10  0.5198E-06                                   17.592  0.286E+01                      17.592  0.293E+00
   6.422  0.5183E-10  0.5198E-06                                   17.602  0.285E+01                      17.602  0.290E+00
   6.423  0.5374E-10  0.5198E-06                                   17.612  0.284E+01                      17.612  0.287E+00
   6.424  0.5572E-10  0.5198E-06                                   17.622  0.283E+01                      17.622  0.284E+00
   6.425  0.5778E-10  0.5198E-06                                   17.632  0.282E+01                      17.632  0.282E+00
   6.426  0.5990E-10  0.5198E-06                                   17.642  0.279E+01                      17.642  0.278E+00
   6.427  0.6211E-10  0.5198E-06                                   17.652  0.278E+01                      17.652  0.276E+00
   6.428  0.6439E-10  0.5198E-06                                   17.662  0.276E+01                      17.662  0.272E+00
   6.429  0.6675E-10  0.5198E-06                                   17.672  0.274E+01                      17.672  0.270E+00
   6.430  0.6920E-10  0.5198E-06                                   17.682  0.273E+01                      17.682  0.268E+00
   6.431  0.7174E-10  0.5198E-06                                   17.692  0.270E+01                      17.692  0.264E+00
   6.432  0.7436E-10  0.5198E-06                                   17.702  0.268E+01                      17.702  0.262E+00
   6.433  0.7708E-10  0.5198E-06                                   17.712  0.266E+01                      17.712  0.260E+00
   6.434  0.7990E-10  0.5198E-06                                   17.722  0.263E+01                      17.722  0.258E+00
   6.435  0.8282E-10  0.5198E-06                                   17.732  0.261E+01                      17.732  0.255E+00
   6.436  0.8584E-10  0.5198E-06                                   17.742  0.258E+01                      17.742  0.253E+00
   6.437  0.8897E-10  0.5198E-06                                   17.752  0.255E+01                      17.752  0.251E+00
   6.438  0.9221E-10  0.5198E-06                                   17.762  0.251E+01                      17.762  0.249E+00
   6.439  0.9556E-10  0.5198E-06                                   17.772  0.248E+01                      17.772  0.247E+00
   6.440  0.9903E-10  0.5198E-06                                   17.782  0.244E+01                      17.782  0.245E+00
   6.441  0.1026E-09  0.5198E-06                                   17.792  0.240E+01                      17.792  0.243E+00
   6.442  0.1064E-09  0.5198E-06                                   17.802  0.236E+01                      17.802  0.242E+00
   6.443  0.1102E-09  0.5198E-06                                   17.812  0.232E+01                      17.812  0.240E+00
   6.444  0.1142E-09  0.5198E-06                                   17.822  0.228E+01                      17.822  0.238E+00
   6.445  0.1183E-09  0.5198E-06                                   17.832  0.223E+01                      17.832  0.237E+00
   6.446  0.1226E-09  0.5198E-06                                   17.842  0.219E+01                      17.842  0.236E+00
   6.447  0.1270E-09  0.5198E-06                                   17.852  0.214E+01                      17.852  0.234E+00
   6.448  0.1316E-09  0.5198E-06                                   17.862  0.209E+01                      17.862  0.234E+00
   6.449  0.1364E-09  0.5198E-06                                   17.872  0.204E+01                      17.872  0.233E+00
   6.450  0.1413E-09  0.5198E-06                                   17.882  0.199E+01                      17.882  0.231E+00
   6.451  0.1464E-09  0.5198E-06                                   17.892  0.194E+01                      17.892  0.231E+00
   6.452  0.1516E-09  0.5198E-06                                   17.902  0.189E+01                      17.902  0.230E+00
   6.453  0.1571E-09  0.5198E-06                                   17.912  0.185E+01                      17.912  0.230E+00
   6.454  0.1627E-09  0.5198E-06                                   17.922  0.180E+01                      17.922  0.230E+00
   6.455  0.1685E-09  0.5198E-06                                   17.932  0.175E+01                      17.932  0.230E+00
   6.456  0.1746E-09  0.5198E-06                                   17.942  0.170E+01                      17.942  0.230E+00
   6.457  0.1808E-09  0.5198E-06                                   17.952  0.165E+01                      17.952  0.230E+00
   6.458  0.1873E-09  0.5198E-06                                   17.962  0.161E+01                      17.962  0.230E+00
   6.459  0.1940E-09  0.5198E-06                                   17.972  0.157E+01                      17.972  0.231E+00
   6.460  0.2009E-09  0.5198E-06                                   17.982  0.152E+01                      17.982  0.232E+00
   6.461  0.2080E-09  0.5198E-06                                   17.992  0.148E+01                      17.992  0.232E+00
   6.462  0.2155E-09  0.5198E-06                                   18.002  0.144E+01                      18.002  0.233E+00
   6.463  0.2231E-09  0.5198E-06                                   18.012  0.140E+01                      18.012  0.234E+00
   6.464  0.2310E-09  0.5198E-06                                   18.022  0.137E+01                      18.022  0.236E+00
   6.465  0.2393E-09  0.5198E-06                                   18.032  0.133E+01                      18.032  0.237E+00
   6.466  0.2477E-09  0.5198E-06                                   18.042  0.130E+01                      18.042  0.238E+00
   6.467  0.2565E-09  0.5198E-06                                   18.052  0.127E+01                      18.052  0.240E+00
   6.468  0.2656E-09  0.5198E-06                                   18.062  0.124E+01                      18.062  0.241E+00
   6.469  0.2750E-09  0.5198E-06                                   18.072  0.122E+01                      18.072  0.242E+00
   6.470  0.2847E-09  0.5198E-06                                   18.082  0.119E+01                      18.082  0.244E+00
   6.471  0.2948E-09  0.5198E-06                                   18.092  0.117E+01                      18.092  0.245E+00
   6.472  0.3052E-09  0.5198E-06                                   18.102  0.115E+01                      18.102  0.247E+00
   6.473  0.3159E-09  0.5198E-06                                   18.112  0.112E+01                      18.112  0.248E+00
   6.474  0.3271E-09  0.5198E-06                                   18.122  0.111E+01                      18.122  0.250E+00
   6.475  0.3386E-09  0.5198E-06                                   18.132  0.109E+01                      18.132  0.252E+00
   6.476  0.3505E-09  0.5198E-06                                   18.142  0.107E+01                      18.142  0.253E+00
   6.477  0.3628E-09  0.5198E-06                                   18.152  0.106E+01                      18.152  0.255E+00
   6.478  0.3755E-09  0.5198E-06                                   18.162  0.105E+01                      18.162  0.257E+00
   6.479  0.3887E-09  0.5198E-06                                   18.172  0.103E+01                      18.172  0.258E+00
   6.480  0.4023E-09  0.5198E-06                                   18.182  0.102E+01                      18.182  0.260E+00
   6.481  0.4163E-09  0.5198E-06                                   18.192  0.101E+01                      18.192  0.261E+00
   6.482  0.4309E-09  0.5198E-06                                   18.202  0.100E+01                      18.202  0.262E+00
   6.483  0.4459E-09  0.5198E-06                                   18.212  0.994E+00                      18.212  0.264E+00
   6.484  0.4615E-09  0.5198E-06                                   18.222  0.985E+00                      18.222  0.265E+00
   6.485  0.4776E-09  0.5198E-06                                   18.232  0.978E+00                      18.232  0.266E+00
   6.486  0.4942E-09  0.5198E-06                                   18.242  0.971E+00                      18.242  0.267E+00
   6.487  0.5114E-09  0.5198E-06                                   18.252  0.964E+00                      18.252  0.267E+00
   6.488  0.5292E-09  0.5198E-06                                   18.262  0.957E+00                      18.262  0.268E+00
   6.489  0.5475E-09  0.5198E-06                                   18.272  0.950E+00                      18.272  0.268E+00
   6.490  0.5665E-09  0.5198E-06                                   18.282  0.943E+00                      18.282  0.269E+00
   6.491  0.5862E-09  0.5198E-06                                   18.292  0.937E+00                      18.292  0.269E+00
   6.492  0.6065E-09  0.5198E-06                                   18.302  0.930E+00                      18.302  0.269E+00
   6.493  0.6274E-09  0.5198E-06                                   18.312  0.923E+00                      18.312  0.269E+00
   6.494  0.6491E-09  0.5198E-06                                   18.322  0.916E+00                      18.322  0.269E+00
   6.495  0.6715E-09  0.5198E-06                                   18.332  0.910E+00                      18.332  0.269E+00
   6.496  0.6947E-09  0.5198E-06                                   18.342  0.902E+00                      18.342  0.269E+00
   6.497  0.7186E-09  0.5198E-06                                   18.352  0.895E+00                      18.352  0.268E+00
   6.498  0.7433E-09  0.5198E-06                                   18.362  0.887E+00                      18.362  0.268E+00
   6.499  0.7689E-09  0.5198E-06                                   18.372  0.879E+00                      18.372  0.266E+00
   6.500  0.7953E-09  0.5198E-06                                   18.382  0.871E+00                      18.382  0.265E+00
   6.501  0.8226E-09  0.5198E-06                                   18.392  0.863E+00                      18.392  0.264E+00
   6.502  0.8508E-09  0.5198E-06                                   18.402  0.854E+00                      18.402  0.263E+00
   6.503  0.8800E-09  0.5198E-06                                   18.412  0.846E+00                      18.412  0.261E+00
   6.504  0.9101E-09  0.5198E-06                                   18.422  0.837E+00                      18.422  0.260E+00
   6.505  0.9412E-09  0.5198E-06                                   18.432  0.828E+00                      18.432  0.259E+00
   6.506  0.9733E-09  0.5198E-06                                   18.442  0.817E+00                      18.442  0.257E+00
   6.507  0.1007E-08  0.5198E-06                                   18.452  0.808E+00                      18.452  0.255E+00
   6.508  0.1041E-08  0.5198E-06                                   18.462  0.798E+00                      18.462  0.254E+00
   6.509  0.1076E-08  0.5198E-06                                   18.472  0.788E+00                      18.472  0.251E+00
   6.510  0.1113E-08  0.5198E-06                                   18.482  0.778E+00                      18.482  0.250E+00
   6.511  0.1151E-08  0.5198E-06                                   18.492  0.767E+00                      18.492  0.247E+00
   6.512  0.1190E-08  0.5198E-06                                   18.502  0.757E+00                      18.502  0.245E+00
   6.513  0.1230E-08  0.5198E-06                                   18.512  0.746E+00                      18.512  0.243E+00
   6.514  0.1272E-08  0.5198E-06                                   18.522  0.736E+00                      18.522  0.240E+00
   6.515  0.1315E-08  0.5198E-06                                   18.532  0.724E+00                      18.532  0.238E+00
   6.516  0.1359E-08  0.5198E-06                                   18.542  0.713E+00                      18.542  0.235E+00
   6.517  0.1405E-08  0.5198E-06                                   18.552  0.703E+00                      18.552  0.232E+00
   6.518  0.1453E-08  0.5198E-06                                   18.562  0.692E+00                      18.562  0.231E+00
   6.519  0.1502E-08  0.5198E-06                                   18.572  0.680E+00                      18.572  0.228E+00
   6.520  0.1552E-08  0.5198E-06                                   18.582  0.669E+00                      18.582  0.225E+00
   6.521  0.1605E-08  0.5198E-06                                   18.592  0.659E+00                      18.592  0.223E+00
   6.522  0.1659E-08  0.5198E-06                                   18.602  0.647E+00                      18.602  0.220E+00
   6.523  0.1714E-08  0.5198E-06                                   18.612  0.636E+00                      18.612  0.217E+00
   6.524  0.1772E-08  0.5198E-06                                   18.622  0.626E+00                      18.622  0.214E+00
   6.525  0.1831E-08  0.5198E-06                                   18.632  0.615E+00                      18.632  0.212E+00
   6.526  0.1893E-08  0.5198E-06                                   18.642  0.604E+00                      18.642  0.209E+00
   6.527  0.1956E-08  0.5198E-06                                   18.652  0.594E+00                      18.652  0.207E+00
   6.528  0.2021E-08  0.5198E-06                                   18.662  0.584E+00                      18.662  0.204E+00
   6.529  0.2089E-08  0.5198E-06                                   18.672  0.573E+00                      18.672  0.202E+00
   6.530  0.2158E-08  0.5198E-06                                   18.682  0.564E+00                      18.682  0.199E+00
   6.531  0.2230E-08  0.5198E-06                                   18.692  0.554E+00                      18.692  0.196E+00
   6.532  0.2305E-08  0.5198E-06                                   18.702  0.544E+00                      18.702  0.194E+00
   6.533  0.2381E-08  0.5198E-06                                   18.712  0.535E+00                      18.712  0.191E+00
   6.534  0.2460E-08  0.5198E-06                                   18.722  0.526E+00                      18.722  0.189E+00
   6.535  0.2542E-08  0.5198E-06                                   18.732  0.517E+00                      18.732  0.187E+00
   6.536  0.2626E-08  0.5198E-06                                   18.742  0.507E+00                      18.742  0.184E+00
   6.537  0.2713E-08  0.5198E-06                                   18.752  0.499E+00                      18.752  0.182E+00
   6.538  0.2803E-08  0.5199E-06                                   18.762  0.490E+00                      18.762  0.180E+00
   6.539  0.2896E-08  0.5199E-06                                   18.772  0.482E+00                      18.772  0.178E+00
   6.540  0.2992E-08  0.5199E-06                                   18.782  0.473E+00                      18.782  0.175E+00
   6.541  0.3090E-08  0.5199E-06                                   18.792  0.466E+00                      18.792  0.173E+00
   6.542  0.3192E-08  0.5199E-06                                   18.802  0.458E+00                      18.802  0.172E+00
   6.543  0.3297E-08  0.5199E-06                                   18.812  0.451E+00                      18.812  0.169E+00
   6.544  0.3406E-08  0.5199E-06                                   18.822  0.443E+00                      18.822  0.167E+00
   6.545  0.3518E-08  0.5199E-06                                   18.832  0.436E+00                      18.832  0.165E+00
   6.546  0.3633E-08  0.5199E-06                                   18.842  0.429E+00                      18.842  0.164E+00
   6.547  0.3752E-08  0.5199E-06                                   18.852  0.422E+00                      18.852  0.162E+00
   6.548  0.3875E-08  0.5199E-06                                   18.862  0.416E+00                      18.862  0.159E+00
   6.549  0.4002E-08  0.5199E-06                                   18.872  0.408E+00                      18.872  0.157E+00
   6.550  0.4133E-08  0.5199E-06                                   18.882  0.402E+00                      18.882  0.156E+00
   6.551  0.4268E-08  0.5199E-06                                   18.892  0.396E+00                      18.892  0.154E+00
   6.552  0.4407E-08  0.5199E-06                                   18.902  0.390E+00                      18.902  0.152E+00
   6.553  0.4551E-08  0.5199E-06                                   18.912  0.385E+00                      18.912  0.151E+00
   6.554  0.4699E-08  0.5199E-06                                   18.922  0.379E+00                      18.922  0.149E+00
   6.555  0.4852E-08  0.5199E-06                                   18.932  0.374E+00                      18.932  0.147E+00
   6.556  0.5010E-08  0.5199E-06                                   18.942  0.367E+00                      18.942  0.146E+00
   6.557  0.5173E-08  0.5199E-06                                   18.952  0.362E+00                      18.952  0.145E+00
   6.558  0.5340E-08  0.5199E-06                                   18.962  0.357E+00                      18.962  0.143E+00
   6.559  0.5513E-08  0.5199E-06                                   18.972  0.352E+00                      18.972  0.141E+00
   6.560  0.5692E-08  0.5199E-06                                   18.982  0.347E+00                      18.982  0.140E+00
   6.561  0.5876E-08  0.5199E-06                                   18.992  0.342E+00                      18.992  0.138E+00
   6.562  0.6066E-08  0.5200E-06                                   19.002  0.337E+00                      19.002  0.137E+00
   6.563  0.6261E-08  0.5200E-06                                   19.012  0.333E+00                      19.012  0.136E+00
   6.564  0.6463E-08  0.5200E-06                                   19.022  0.328E+00                      19.022  0.134E+00
   6.565  0.6672E-08  0.5200E-06                                   19.032  0.323E+00                      19.032  0.132E+00
   6.566  0.6886E-08  0.5200E-06                                   19.042  0.318E+00                      19.042  0.131E+00
   6.567  0.7108E-08  0.5200E-06                                   19.052  0.314E+00                      19.052  0.130E+00
   6.568  0.7336E-08  0.5200E-06                                   19.062  0.310E+00                      19.062  0.129E+00
   6.569  0.7571E-08  0.5200E-06                                   19.072  0.306E+00                      19.072  0.127E+00
   6.570  0.7814E-08  0.5200E-06                                   19.082  0.302E+00                      19.082  0.126E+00
   6.571  0.8064E-08  0.5200E-06                                   19.092  0.298E+00                      19.092  0.125E+00
   6.572  0.8322E-08  0.5200E-06                                   19.102  0.294E+00                      19.102  0.123E+00
   6.573  0.8587E-08  0.5200E-06                                   19.112  0.290E+00                      19.112  0.122E+00
   6.574  0.8862E-08  0.5200E-06                                   19.122  0.286E+00                      19.122  0.121E+00
   6.575  0.9144E-08  0.5201E-06                                   19.132  0.282E+00                      19.132  0.120E+00
   6.576  0.9435E-08  0.5201E-06                                   19.142  0.278E+00                      19.142  0.118E+00
   6.577  0.9735E-08  0.5201E-06                                   19.152  0.275E+00                      19.152  0.117E+00
   6.578  0.1004E-07  0.5201E-06                                   19.162  0.271E+00                      19.162  0.116E+00
   6.579  0.1036E-07  0.5201E-06                                   19.172  0.268E+00                      19.172  0.115E+00
   6.580  0.1069E-07  0.5201E-06                                   19.182  0.264E+00                      19.182  0.113E+00
   6.581  0.1103E-07  0.5201E-06                                   19.192  0.260E+00                      19.192  0.112E+00
   6.582  0.1138E-07  0.5201E-06                                   19.202  0.256E+00                      19.202  0.111E+00
   6.583  0.1174E-07  0.5201E-06                                   19.212  0.253E+00                      19.212  0.110E+00
   6.584  0.1211E-07  0.5202E-06                                   19.222  0.249E+00                      19.222  0.109E+00
   6.585  0.1249E-07  0.5202E-06                                   19.232  0.246E+00                      19.232  0.108E+00
   6.586  0.1289E-07  0.5202E-06                                   19.242  0.243E+00                      19.242  0.106E+00
   6.587  0.1329E-07  0.5202E-06                                   19.252  0.239E+00                      19.252  0.105E+00
   6.588  0.1371E-07  0.5202E-06                                   19.262  0.236E+00                      19.262  0.104E+00
   6.589  0.1414E-07  0.5202E-06                                   19.272  0.233E+00                      19.272  0.103E+00
   6.590  0.1459E-07  0.5202E-06                                   19.282  0.230E+00                      19.282  0.102E+00
   6.591  0.1504E-07  0.5202E-06                                   19.292  0.226E+00                      19.292  0.101E+00
   6.592  0.1551E-07  0.5203E-06                                   19.302  0.223E+00                      19.302  0.996E-01
   6.593  0.1600E-07  0.5203E-06                                   19.312  0.220E+00                      19.312  0.983E-01
   6.594  0.1650E-07  0.5203E-06                                   19.322  0.217E+00                      19.322  0.972E-01
   6.595  0.1701E-07  0.5203E-06                                   19.332  0.214E+00                      19.332  0.960E-01
   6.596  0.1755E-07  0.5203E-06                                   19.342  0.211E+00                      19.342  0.949E-01
   6.597  0.1809E-07  0.5203E-06                                   19.352  0.208E+00                      19.352  0.938E-01
   6.598  0.1865E-07  0.5204E-06                                   19.362  0.205E+00                      19.362  0.926E-01
   6.599  0.1923E-07  0.5204E-06                                   19.372  0.202E+00                      19.372  0.914E-01
   6.600  0.1983E-07  0.5204E-06                                   19.382  0.198E+00                      19.382  0.903E-01
   6.601  0.2045E-07  0.5204E-06                                   19.392  0.195E+00                      19.392  0.891E-01
   6.602  0.2108E-07  0.5204E-06                                   19.402  0.192E+00                      19.402  0.878E-01
   6.603  0.2173E-07  0.5205E-06                                   19.412  0.189E+00                      19.412  0.867E-01
   6.604  0.2241E-07  0.5205E-06                                   19.422  0.186E+00                      19.422  0.854E-01
   6.605  0.2310E-07  0.5205E-06                                   19.432  0.183E+00                      19.432  0.842E-01
   6.606  0.2381E-07  0.5205E-06                                   19.442  0.180E+00                      19.442  0.830E-01
   6.607  0.2455E-07  0.5206E-06                                   19.452  0.177E+00                      19.452  0.817E-01
   6.608  0.2530E-07  0.5206E-06                                   19.462  0.174E+00                      19.462  0.805E-01
   6.609  0.2608E-07  0.5206E-06                                   19.472  0.171E+00                      19.472  0.792E-01
   6.610  0.2688E-07  0.5206E-06                                   19.482  0.168E+00                      19.482  0.779E-01
   6.611  0.2771E-07  0.5207E-06                                   19.492  0.164E+00                      19.492  0.766E-01
   6.612  0.2856E-07  0.5207E-06                                   19.502  0.161E+00                      19.502  0.752E-01
   6.613  0.2943E-07  0.5207E-06                                   19.512  0.158E+00                      19.512  0.739E-01
   6.614  0.3033E-07  0.5208E-06                                   19.522  0.155E+00                      19.522  0.725E-01
   6.615  0.3126E-07  0.5208E-06                                   19.532  0.151E+00                      19.532  0.712E-01
   6.616  0.3221E-07  0.5208E-06                                   19.542  0.148E+00                      19.542  0.697E-01
   6.617  0.3320E-07  0.5209E-06                                   19.552  0.145E+00                      19.552  0.683E-01
   6.618  0.3421E-07  0.5209E-06                                   19.562  0.142E+00                      19.562  0.669E-01
   6.619  0.3525E-07  0.5209E-06                                   19.572  0.138E+00                      19.572  0.654E-01
   6.620  0.3632E-07  0.5210E-06                                   19.582  0.135E+00                      19.582  0.639E-01
   6.621  0.3742E-07  0.5210E-06                                   19.592  0.131E+00                      19.592  0.623E-01
   6.622  0.3856E-07  0.5210E-06                                   19.602  0.128E+00                      19.602  0.608E-01
   6.623  0.3973E-07  0.5211E-06                                   19.612  0.124E+00                      19.612  0.592E-01
   6.624  0.4093E-07  0.5211E-06                                   19.622  0.121E+00                      19.622  0.576E-01
   6.625  0.4217E-07  0.5212E-06                                   19.632  0.117E+00                      19.632  0.561E-01
   6.626  0.4344E-07  0.5212E-06                                   19.642  0.114E+00                      19.642  0.545E-01
   6.627  0.4475E-07  0.5212E-06                                   19.652  0.110E+00                      19.652  0.528E-01
   6.628  0.4610E-07  0.5213E-06                                   19.662  0.107E+00                      19.662  0.513E-01
   6.629  0.4749E-07  0.5213E-06                                   19.672  0.104E+00                      19.672  0.496E-01
   6.630  0.4892E-07  0.5214E-06                                   19.682  0.100E+00                      19.682  0.480E-01
   6.631  0.5039E-07  0.5214E-06                                   19.692  0.966E-01                      19.692  0.463E-01
   6.632  0.5190E-07  0.5215E-06                                   19.702  0.931E-01                      19.702  0.447E-01
   6.633  0.5346E-07  0.5215E-06                                   19.712  0.896E-01                      19.712  0.430E-01
   6.634  0.5506E-07  0.5216E-06                                   19.722  0.861E-01                      19.722  0.414E-01
   6.635  0.5671E-07  0.5217E-06                                   19.732  0.826E-01                      19.732  0.398E-01
   6.636  0.5840E-07  0.5217E-06                                   19.742  0.791E-01                      19.742  0.382E-01
   6.637  0.6015E-07  0.5218E-06                                   19.752  0.758E-01                      19.752  0.366E-01
   6.638  0.6194E-07  0.5218E-06                                   19.762  0.725E-01                      19.762  0.350E-01
   6.639  0.6378E-07  0.5219E-06                                   19.772  0.691E-01                      19.772  0.335E-01
   6.640  0.6568E-07  0.5220E-06                                   19.782  0.659E-01                      19.782  0.319E-01
   6.641  0.6763E-07  0.5220E-06                                   19.792  0.627E-01                      19.792  0.304E-01
   6.642  0.6964E-07  0.5221E-06                                   19.802  0.595E-01                      19.802  0.289E-01
   6.643  0.7171E-07  0.5222E-06                                   19.812  0.565E-01                      19.812  0.274E-01
   6.644  0.7383E-07  0.5222E-06                                   19.822  0.535E-01                      19.822  0.260E-01
   6.645  0.7602E-07  0.5223E-06                                   19.832  0.506E-01                      19.832  0.246E-01
   6.646  0.7826E-07  0.5224E-06                                   19.842  0.479E-01                      19.842  0.233E-01
   6.647  0.8057E-07  0.5225E-06                                   19.852  0.451E-01                      19.852  0.220E-01
   6.648  0.8295E-07  0.5226E-06                                   19.862  0.425E-01                      19.862  0.208E-01
   6.649  0.8539E-07  0.5227E-06                                   19.872  0.400E-01                      19.872  0.195E-01
   6.650  0.8791E-07  0.5227E-06                                   19.882  0.374E-01                      19.882  0.183E-01
   6.651  0.9049E-07  0.5228E-06                                   19.892  0.351E-01                      19.892  0.171E-01
   6.652  0.9315E-07  0.5229E-06                                   19.902  0.328E-01                      19.902  0.161E-01
   6.653  0.9588E-07  0.5230E-06                                   19.912  0.307E-01                      19.912  0.150E-01
   6.654  0.9869E-07  0.5231E-06                                   19.922  0.287E-01                      19.922  0.141E-01
   6.655  0.1016E-06  0.5232E-06                                   19.932  0.266E-01                      19.932  0.131E-01
   6.656  0.1045E-06  0.5233E-06                                   19.942  0.248E-01                      19.942  0.122E-01
   6.657  0.1076E-06  0.5234E-06                                   19.952  0.231E-01                      19.952  0.113E-01
   6.658  0.1107E-06  0.5235E-06                                   19.962  0.213E-01                      19.962  0.105E-01
   6.659  0.1140E-06  0.5237E-06                                   19.972  0.198E-01                      19.972  0.973E-02
   6.660  0.1173E-06  0.5238E-06                                   19.982  0.183E-01                      19.982  0.901E-02
   6.661  0.1207E-06  0.5239E-06                                   19.992  0.169E-01                      19.992  0.832E-02
   6.662  0.1242E-06  0.5240E-06                                   20.002  0.155E-01                      20.002  0.769E-02
   6.663  0.1278E-06  0.5241E-06                                   20.012  0.143E-01                      20.012  0.708E-02
   6.664  0.1315E-06  0.5243E-06                                   20.022  0.131E-01                      20.022  0.652E-02
   6.665  0.1353E-06  0.5244E-06                                   20.032  0.121E-01                      20.032  0.599E-02
   6.666  0.1392E-06  0.5246E-06                                   20.042  0.111E-01                      20.042  0.550E-02
   6.667  0.1432E-06  0.5247E-06                                   20.052  0.102E-01                      20.052  0.505E-02
   6.668  0.1474E-06  0.5248E-06                                   20.062  0.931E-02                      20.062  0.463E-02
   6.669  0.1516E-06  0.5250E-06                                   20.072  0.852E-02                      20.072  0.424E-02
   6.670  0.1560E-06  0.5252E-06                                   20.082  0.778E-02                      20.082  0.388E-02
   6.671  0.1605E-06  0.5253E-06                                   20.092  0.710E-02                      20.092  0.354E-02
   6.672  0.1651E-06  0.5255E-06                                   20.102  0.647E-02                      20.102  0.324E-02
   6.673  0.1698E-06  0.5256E-06                                   20.112  0.590E-02                      20.112  0.295E-02
   6.674  0.1747E-06  0.5258E-06                                   20.122  0.536E-02                      20.122  0.269E-02
   6.675  0.1797E-06  0.5260E-06                                   20.132  0.489E-02                      20.132  0.245E-02
   6.676  0.1848E-06  0.5262E-06                                   20.142  0.444E-02                      20.142  0.224E-02
   6.677  0.1901E-06  0.5264E-06                                   20.152  0.403E-02                      20.152  0.203E-02
   6.678  0.1955E-06  0.5266E-06                                   20.162  0.367E-02                      20.162  0.185E-02
   6.679  0.2011E-06  0.5268E-06                                   20.172  0.334E-02                      20.172  0.168E-02
   6.680  0.2068E-06  0.5270E-06                                   20.182  0.303E-02                      20.182  0.153E-02
   6.681  0.2127E-06  0.5272E-06                                   20.192  0.275E-02                      20.192  0.140E-02
   6.682  0.2187E-06  0.5274E-06                                   20.202  0.250E-02                      20.202  0.127E-02
   6.683  0.2249E-06  0.5276E-06                                   20.212  0.227E-02                      20.212  0.116E-02
   6.684  0.2313E-06  0.5279E-06                                   20.222  0.207E-02                      20.222  0.105E-02
   6.685  0.2378E-06  0.5281E-06                                   20.232  0.187E-02                      20.232  0.960E-03
   6.686  0.2445E-06  0.5283E-06                                   20.242  0.170E-02                      20.242  0.875E-03
   6.687  0.2515E-06  0.5286E-06                                   20.252  0.155E-02                      20.252  0.799E-03
   6.688  0.2585E-06  0.5289E-06                                   20.262  0.141E-02                      20.262  0.729E-03
   6.689  0.2658E-06  0.5291E-06                                   20.272  0.129E-02                      20.272  0.666E-03
   6.690  0.2733E-06  0.5294E-06                                   20.282  0.118E-02                      20.282  0.608E-03
   6.691  0.2810E-06  0.5297E-06                                   20.292  0.107E-02                      20.292  0.557E-03
   6.692  0.2889E-06  0.5300E-06                                   20.302  0.980E-03                      20.302  0.511E-03
   6.693  0.2970E-06  0.5303E-06                                   20.312  0.896E-03                      20.312  0.467E-03
   6.694  0.3053E-06  0.5306E-06                                   20.322  0.820E-03                      20.322  0.430E-03
   6.695  0.3138E-06  0.5309E-06                                   20.332  0.751E-03                      20.332  0.394E-03
   6.696  0.3226E-06  0.5312E-06                                   20.342  0.688E-03                      20.342  0.361E-03
   6.697  0.3316E-06  0.5315E-06                                   20.352  0.630E-03                      20.352  0.332E-03
   6.698  0.3408E-06  0.5319E-06                                   20.362  0.578E-03                      20.362  0.306E-03
   6.699  0.3503E-06  0.5322E-06                                   20.372  0.531E-03                      20.372  0.281E-03
   6.700  0.3601E-06  0.5326E-06                                   20.382  0.487E-03                      20.382  0.259E-03
   6.701  0.3701E-06  0.5330E-06                                   20.392  0.448E-03                      20.392  0.239E-03
   6.702  0.3803E-06  0.5333E-06                                   20.402  0.411E-03                      20.402  0.219E-03
   6.703  0.3909E-06  0.5337E-06                                   20.412  0.378E-03                      20.412  0.201E-03
   6.704  0.4017E-06  0.5341E-06                                   20.422  0.347E-03                      20.422  0.186E-03
   6.705  0.4128E-06  0.5345E-06                                   20.432  0.318E-03                      20.432  0.171E-03
   6.706  0.4242E-06  0.5350E-06                                   20.442  0.293E-03                      20.442  0.156E-03
   6.707  0.4359E-06  0.5354E-06                                   20.452  0.268E-03                      20.452  0.144E-03
   6.708  0.4479E-06  0.5359E-06                                   20.462  0.245E-03                      20.462  0.132E-03
   6.709  0.4602E-06  0.5363E-06                                   20.472  0.224E-03                      20.472  0.121E-03
   6.710  0.4729E-06  0.5368E-06                                   20.482  0.206E-03                      20.482  0.111E-03
   6.711  0.4859E-06  0.5373E-06                                   20.492  0.188E-03                      20.492  0.102E-03
   6.712  0.4992E-06  0.5378E-06                                   20.502  0.172E-03                      20.502  0.924E-04
   6.713  0.5129E-06  0.5383E-06                                   20.512  0.156E-03                      20.512  0.843E-04
   6.714  0.5269E-06  0.5388E-06                                   20.522  0.142E-03                      20.522  0.767E-04
   6.715  0.5413E-06  0.5394E-06                                   20.532  0.128E-03                      20.532  0.696E-04
   6.716  0.5561E-06  0.5399E-06                                   20.542  0.116E-03                      20.542  0.632E-04
   6.717  0.5712E-06  0.5405E-06                                   20.552  0.105E-03                      20.552  0.572E-04
   6.718  0.5868E-06  0.5411E-06                                   20.562  0.950E-04                      20.562  0.516E-04
   6.719  0.6027E-06  0.5417E-06                                   20.572  0.856E-04                      20.572  0.465E-04
   6.720  0.6191E-06  0.5423E-06                                   20.582  0.769E-04                      20.582  0.418E-04
   6.721  0.6359E-06  0.5429E-06                                   20.592  0.690E-04                      20.592  0.375E-04
   6.722  0.6531E-06  0.5436E-06                                   20.602  0.617E-04                      20.602  0.336E-04
   6.723  0.6708E-06  0.5442E-06                                   20.612  0.551E-04                      20.612  0.299E-04
   6.724  0.6890E-06  0.5449E-06                                   20.622  0.490E-04                      20.622  0.266E-04
   6.725  0.7076E-06  0.5456E-06                                   20.632  0.435E-04                      20.632  0.237E-04
   6.726  0.7266E-06  0.5464E-06                                   20.642  0.385E-04                      20.642  0.210E-04
   6.727  0.7462E-06  0.5471E-06                                   20.652  0.340E-04                      20.652  0.185E-04
   6.728  0.7663E-06  0.5479E-06                                   20.662  0.300E-04                      20.662  0.163E-04
   6.729  0.7869E-06  0.5487E-06                                   20.672  0.264E-04                      20.672  0.143E-04
   6.730  0.8080E-06  0.5495E-06                                   20.682  0.230E-04                      20.682  0.126E-04
   6.731  0.8297E-06  0.5503E-06                                   20.692  0.201E-04                      20.692  0.110E-04
   6.732  0.8519E-06  0.5512E-06                                   20.702  0.175E-04                      20.702  0.958E-05
   6.733  0.8747E-06  0.5520E-06                                   20.712  0.152E-04                      20.712  0.833E-05
   6.734  0.8980E-06  0.5529E-06                                   20.722  0.132E-04                      20.722  0.722E-05
   6.735  0.9220E-06  0.5539E-06                                   20.732  0.114E-04                      20.732  0.624E-05
   6.736  0.9466E-06  0.5548E-06                                   20.742  0.984E-05                      20.742  0.537E-05
   6.737  0.9718E-06  0.5558E-06                                   20.752  0.846E-05                      20.752  0.462E-05
   6.738  0.9976E-06  0.5568E-06                                   20.762  0.725E-05                      20.762  0.396E-05
   6.739  0.1024E-05  0.5578E-06                                   20.772  0.619E-05                      20.772  0.338E-05
   6.740  0.1051E-05  0.5588E-06                                   20.782  0.526E-05                      20.782  0.288E-05
   6.741  0.1079E-05  0.5599E-06                                   20.792  0.447E-05                      20.792  0.244E-05
   6.742  0.1108E-05  0.5610E-06                                   20.802  0.378E-05                      20.802  0.207E-05
   6.743  0.1137E-05  0.5622E-06                                   20.812  0.319E-05                      20.812  0.175E-05
   6.744  0.1167E-05  0.5633E-06                                   20.822  0.269E-05                      20.822  0.147E-05
   6.745  0.1198E-05  0.5645E-06                                   20.832  0.225E-05                      20.832  0.123E-05
   6.746  0.1229E-05  0.5658E-06                                   20.842  0.188E-05                      20.842  0.103E-05
   6.747  0.1262E-05  0.5670E-06                                   20.852  0.157E-05                      20.852  0.859E-06
   6.748  0.1295E-05  0.5683E-06                                   20.862  0.131E-05                      20.862  0.714E-06
   6.749  0.1329E-05  0.5696E-06                                   20.872  0.108E-05                      20.872  0.592E-06
   6.750  0.1363E-05  0.5710E-06                                   20.882  0.894E-06                      20.882  0.489E-06
   6.751  0.1399E-05  0.5724E-06                                   20.892  0.736E-06                      20.892  0.403E-06
   6.752  0.1436E-05  0.5738E-06                                   20.902  0.604E-06                      20.902  0.331E-06
   6.753  0.1473E-05  0.5753E-06                                   20.912  0.495E-06                      20.912  0.271E-06
   6.754  0.1512E-05  0.5768E-06                                   20.922  0.404E-06                      20.922  0.221E-06
   6.755  0.1551E-05  0.5784E-06                                   20.932  0.328E-06                      20.932  0.180E-06
   6.756  0.1591E-05  0.5800E-06                                   20.942  0.266E-06                      20.942  0.146E-06
   6.757  0.1633E-05  0.5816E-06                                   20.952  0.215E-06                      20.952  0.118E-06
   6.758  0.1675E-05  0.5833E-06                                   20.962  0.173E-06                      20.962  0.949E-07
   6.759  0.1718E-05  0.5850E-06                                   20.972  0.139E-06                      20.972  0.762E-07
   6.760  0.1763E-05  0.5868E-06                                   20.982  0.112E-06                      20.982  0.611E-07
   6.761  0.1808E-05  0.5886E-06                                   20.992  0.890E-07                      20.992  0.487E-07
   6.762  0.1855E-05  0.5904E-06                                   21.002  0.709E-07                      21.002  0.388E-07
   6.763  0.1903E-05  0.5923E-06                                   21.012  0.562E-07                      21.012  0.308E-07
   6.764  0.1952E-05  0.5943E-06                                   21.022  0.445E-07                      21.022  0.243E-07
   6.765  0.2002E-05  0.5963E-06                                   21.032  0.350E-07                      21.032  0.192E-07
   6.766  0.2054E-05  0.5983E-06                                   21.042  0.275E-07                      21.042  0.151E-07
   6.767  0.2106E-05  0.6004E-06                                   21.052  0.216E-07                      21.052  0.118E-07
   6.768  0.2160E-05  0.6026E-06                                   21.062  0.168E-07                      21.062  0.922E-08
   6.769  0.2216E-05  0.6048E-06                                   21.072  0.131E-07                      21.072  0.718E-08
   6.770  0.2272E-05  0.6071E-06                                   21.082  0.102E-07                      21.082  0.557E-08
   6.771  0.2330E-05  0.6094E-06
   6.772  0.2390E-05  0.6118E-06
   6.773  0.2451E-05  0.6143E-06
   6.774  0.2513E-05  0.6168E-06
   6.775  0.2577E-05  0.6194E-06
   6.776  0.2642E-05  0.6220E-06
   6.777  0.2709E-05  0.6247E-06
   6.778  0.2778E-05  0.6275E-06
   6.779  0.2848E-05  0.6303E-06
   6.780  0.2920E-05  0.6332E-06
   6.781  0.2993E-05  0.6362E-06
   6.782  0.3069E-05  0.6393E-06
   6.783  0.3146E-05  0.6425E-06
   6.784  0.3225E-05  0.6457E-06
   6.785  0.3306E-05  0.6490E-06
   6.786  0.3389E-05  0.6524E-06
   6.787  0.3473E-05  0.6558E-06
   6.788  0.3560E-05  0.6594E-06
   6.789  0.3649E-05  0.6631E-06
   6.790  0.3740E-05  0.6668E-06
   6.791  0.3833E-05  0.6706E-06
   6.792  0.3928E-05  0.6746E-06
   6.793  0.4026E-05  0.6786E-06
   6.794  0.4126E-05  0.6827E-06
   6.795  0.4228E-05  0.6869E-06
   6.796  0.4332E-05  0.6913E-06
   6.797  0.4439E-05  0.6957E-06
   6.798  0.4549E-05  0.7003E-06
   6.799  0.4661E-05  0.7049E-06
   6.800  0.4776E-05  0.7097E-06
   6.801  0.4893E-05  0.7146E-06
   6.802  0.5013E-05  0.7196E-06
   6.803  0.5136E-05  0.7247E-06
   6.804  0.5262E-05  0.7300E-06
   6.805  0.5390E-05  0.7354E-06
   6.806  0.5522E-05  0.7409E-06
   6.807  0.5657E-05  0.7466E-06
   6.808  0.5795E-05  0.7524E-06
   6.809  0.5935E-05  0.7583E-06
   6.810  0.6080E-05  0.7644E-06
   6.811  0.6227E-05  0.7706E-06
   6.812  0.6378E-05  0.7770E-06
   6.813  0.6532E-05  0.7835E-06
   6.814  0.6690E-05  0.7902E-06
   6.815  0.6852E-05  0.7971E-06
   6.816  0.7017E-05  0.8041E-06
   6.817  0.7186E-05  0.8113E-06
   6.818  0.7358E-05  0.8186E-06
   6.819  0.7535E-05  0.8262E-06
   6.820  0.7716E-05  0.8339E-06
   6.821  0.7900E-05  0.8418E-06
   6.822  0.8089E-05  0.8499E-06
   6.823  0.8283E-05  0.8581E-06
   6.824  0.8480E-05  0.8666E-06
   6.825  0.8682E-05  0.8753E-06
   6.826  0.8889E-05  0.8842E-06
   6.827  0.9100E-05  0.8933E-06
   6.828  0.9316E-05  0.9026E-06
   6.829  0.9536E-05  0.9121E-06
   6.830  0.9762E-05  0.9219E-06
   6.831  0.9992E-05  0.9319E-06
   6.832  0.1023E-04  0.9421E-06
   6.833  0.1047E-04  0.9526E-06
   6.834  0.1072E-04  0.9633E-06
   6.835  0.1097E-04  0.9743E-06
   6.836  0.1122E-04  0.9855E-06
   6.837  0.1149E-04  0.9970E-06
   6.838  0.1176E-04  0.1009E-05
   6.839  0.1203E-04  0.1021E-05
   6.840  0.1231E-04  0.1033E-05
   6.841  0.1260E-04  0.1046E-05
   6.842  0.1289E-04  0.1059E-05
   6.843  0.1319E-04  0.1072E-05
   6.844  0.1350E-04  0.1085E-05
   6.845  0.1381E-04  0.1099E-05
   6.846  0.1413E-04  0.1113E-05
   6.847  0.1446E-04  0.1128E-05
   6.848  0.1479E-04  0.1142E-05
   6.849  0.1513E-04  0.1158E-05
   6.850  0.1548E-04  0.1173E-05
   6.851  0.1584E-04  0.1189E-05
   6.852  0.1620E-04  0.1205E-05
   6.853  0.1657E-04  0.1222E-05
   6.854  0.1695E-04  0.1239E-05
   6.855  0.1734E-04  0.1256E-05
   6.856  0.1774E-04  0.1274E-05
   6.857  0.1814E-04  0.1292E-05
   6.858  0.1856E-04  0.1310E-05
   6.859  0.1898E-04  0.1329E-05
   6.860  0.1941E-04  0.1349E-05
   6.861  0.1985E-04  0.1369E-05
   6.862  0.2030E-04  0.1389E-05
   6.863  0.2076E-04  0.1410E-05
   6.864  0.2123E-04  0.1431E-05
   6.865  0.2171E-04  0.1453E-05
   6.866  0.2219E-04  0.1475E-05
   6.867  0.2269E-04  0.1498E-05
   6.868  0.2320E-04  0.1521E-05
   6.869  0.2372E-04  0.1544E-05
   6.870  0.2426E-04  0.1569E-05
   6.871  0.2480E-04  0.1594E-05
   6.872  0.2535E-04  0.1619E-05
   6.873  0.2592E-04  0.1645E-05
   6.874  0.2650E-04  0.1671E-05
   6.875  0.2708E-04  0.1698E-05
   6.876  0.2769E-04  0.1726E-05
   6.877  0.2830E-04  0.1754E-05
   6.878  0.2893E-04  0.1783E-05
   6.879  0.2957E-04  0.1813E-05
   6.880  0.3022E-04  0.1843E-05
   6.881  0.3089E-04  0.1874E-05
   6.882  0.3157E-04  0.1906E-05
   6.883  0.3226E-04  0.1938E-05
   6.884  0.3297E-04  0.1971E-05
   6.885  0.3369E-04  0.2004E-05
   6.886  0.3443E-04  0.2039E-05
   6.887  0.3519E-04  0.2074E-05
   6.888  0.3595E-04  0.2110E-05
   6.889  0.3674E-04  0.2147E-05
   6.890  0.3754E-04  0.2184E-05
   6.891  0.3836E-04  0.2223E-05
   6.892  0.3919E-04  0.2262E-05
   6.893  0.4004E-04  0.2302E-05
   6.894  0.4091E-04  0.2343E-05
   6.895  0.4179E-04  0.2385E-05
   6.896  0.4269E-04  0.2427E-05
   6.897  0.4361E-04  0.2471E-05
   6.898  0.4455E-04  0.2515E-05
   6.899  0.4551E-04  0.2561E-05
   6.900  0.4649E-04  0.2607E-05
   6.901  0.4748E-04  0.2655E-05
   6.902  0.4850E-04  0.2703E-05
   6.903  0.4954E-04  0.2753E-05
   6.904  0.5059E-04  0.2804E-05
   6.905  0.5167E-04  0.2855E-05
   6.906  0.5277E-04  0.2908E-05
   6.907  0.5389E-04  0.2962E-05
   6.908  0.5504E-04  0.3017E-05
   6.909  0.5620E-04  0.3073E-05
   6.910  0.5739E-04  0.3131E-05
   6.911  0.5861E-04  0.3189E-05
   6.912  0.5984E-04  0.3249E-05
   6.913  0.6110E-04  0.3310E-05
   6.914  0.6239E-04  0.3372E-05
   6.915  0.6370E-04  0.3436E-05
   6.916  0.6504E-04  0.3501E-05
   6.917  0.6640E-04  0.3568E-05
   6.918  0.6779E-04  0.3635E-05
   6.919  0.6920E-04  0.3705E-05
   6.920  0.7064E-04  0.3775E-05
   6.921  0.7212E-04  0.3847E-05
   6.922  0.7362E-04  0.3921E-05
   6.923  0.7514E-04  0.3996E-05
   6.924  0.7670E-04  0.4073E-05
   6.925  0.7829E-04  0.4151E-05
   6.926  0.7991E-04  0.4231E-05
   6.927  0.8156E-04  0.4313E-05
   6.928  0.8324E-04  0.4396E-05
   6.929  0.8495E-04  0.4481E-05
   6.930  0.8669E-04  0.4567E-05
   6.931  0.8847E-04  0.4656E-05
   6.932  0.9028E-04  0.4746E-05
   6.933  0.9213E-04  0.4838E-05
   6.934  0.9401E-04  0.4932E-05
   6.935  0.9593E-04  0.5028E-05
   6.936  0.9788E-04  0.5126E-05
   6.937  0.9987E-04  0.5226E-05
   6.938  0.1019E-03  0.5328E-05
   6.939  0.1040E-03  0.5432E-05
   6.940  0.1061E-03  0.5538E-05
   6.941  0.1082E-03  0.5646E-05
   6.942  0.1104E-03  0.5757E-05
   6.943  0.1126E-03  0.5869E-05
   6.944  0.1149E-03  0.5984E-05
   6.945  0.1172E-03  0.6101E-05
   6.946  0.1195E-03  0.6221E-05
   6.947  0.1219E-03  0.6343E-05
   6.948  0.1244E-03  0.6467E-05
   6.949  0.1269E-03  0.6594E-05
   6.950  0.1294E-03  0.6723E-05
   6.951  0.1320E-03  0.6855E-05
   6.952  0.1346E-03  0.6990E-05
   6.953  0.1372E-03  0.7127E-05
   6.954  0.1400E-03  0.7267E-05
   6.955  0.1427E-03  0.7410E-05
   6.956  0.1456E-03  0.7555E-05
   6.957  0.1484E-03  0.7704E-05
   6.958  0.1513E-03  0.7855E-05
   6.959  0.1543E-03  0.8009E-05
   6.960  0.1574E-03  0.8167E-05
   6.961  0.1604E-03  0.8327E-05
   6.962  0.1636E-03  0.8491E-05
   6.963  0.1668E-03  0.8658E-05
   6.964  0.1700E-03  0.8828E-05
   6.965  0.1733E-03  0.9001E-05
   6.966  0.1767E-03  0.9178E-05
   6.967  0.1801E-03  0.9358E-05
   6.968  0.1836E-03  0.9541E-05
   6.969  0.1872E-03  0.9729E-05
   6.970  0.1908E-03  0.9919E-05
   6.971  0.1945E-03  0.1011E-04
   6.972  0.1982E-03  0.1031E-04
   6.973  0.2020E-03  0.1051E-04
   6.974  0.2059E-03  0.1072E-04
   6.975  0.2099E-03  0.1093E-04
   6.976  0.2139E-03  0.1114E-04
   6.977  0.2180E-03  0.1136E-04
   6.978  0.2221E-03  0.1158E-04
   6.979  0.2263E-03  0.1181E-04
   6.980  0.2307E-03  0.1204E-04
   6.981  0.2350E-03  0.1228E-04
   6.982  0.2395E-03  0.1252E-04
   6.983  0.2440E-03  0.1276E-04
   6.984  0.2486E-03  0.1301E-04
   6.985  0.2533E-03  0.1326E-04
   6.986  0.2581E-03  0.1352E-04
   6.987  0.2629E-03  0.1378E-04
   6.988  0.2679E-03  0.1405E-04
   6.989  0.2729E-03  0.1432E-04
   6.990  0.2780E-03  0.1460E-04
   6.991  0.2832E-03  0.1488E-04
   6.992  0.2885E-03  0.1517E-04
   6.993  0.2939E-03  0.1547E-04
   6.994  0.2993E-03  0.1577E-04
   6.995  0.3049E-03  0.1607E-04
   6.996  0.3105E-03  0.1638E-04
   6.997  0.3163E-03  0.1670E-04
   6.998  0.3221E-03  0.1702E-04
   6.999  0.3281E-03  0.1735E-04
   7.000  0.3341E-03  0.1768E-04
   7.001  0.3403E-03  0.1802E-04
   7.002  0.3465E-03  0.1837E-04
   7.003  0.3528E-03  0.1872E-04
   7.004  0.3593E-03  0.1908E-04
   7.005  0.3659E-03  0.1945E-04
   7.006  0.3725E-03  0.1982E-04
   7.007  0.3793E-03  0.2020E-04
   7.008  0.3862E-03  0.2058E-04
   7.009  0.3932E-03  0.2098E-04
   7.010  0.4003E-03  0.2138E-04
   7.011  0.4076E-03  0.2179E-04
   7.012  0.4149E-03  0.2220E-04
   7.013  0.4224E-03  0.2262E-04
   7.014  0.4300E-03  0.2305E-04
   7.015  0.4377E-03  0.2349E-04
   7.016  0.4456E-03  0.2394E-04
   7.017  0.4536E-03  0.2439E-04
   7.018  0.4617E-03  0.2485E-04
   7.019  0.4699E-03  0.2532E-04
   7.020  0.4783E-03  0.2580E-04
   7.021  0.4868E-03  0.2629E-04
   7.022  0.4954E-03  0.2678E-04
   7.023  0.5042E-03  0.2729E-04
   7.024  0.5131E-03  0.2780E-04
   7.025  0.5222E-03  0.2832E-04
   7.026  0.5314E-03  0.2885E-04
   7.027  0.5408E-03  0.2939E-04
   7.028  0.5503E-03  0.2994E-04
   7.029  0.5599E-03  0.3050E-04
   7.030  0.5697E-03  0.3107E-04
   7.031  0.5797E-03  0.3165E-04
   7.032  0.5898E-03  0.3224E-04
   7.033  0.6001E-03  0.3284E-04
   7.034  0.6105E-03  0.3345E-04
   7.035  0.6212E-03  0.3408E-04
   7.036  0.6319E-03  0.3471E-04
   7.037  0.6429E-03  0.3535E-04
   7.038  0.6540E-03  0.3600E-04
   7.039  0.6652E-03  0.3667E-04
   7.040  0.6767E-03  0.3735E-04
   7.041  0.6883E-03  0.3803E-04
   7.042  0.7001E-03  0.3873E-04
   7.043  0.7121E-03  0.3945E-04
   7.044  0.7243E-03  0.4017E-04
   7.045  0.7367E-03  0.4091E-04
   7.046  0.7492E-03  0.4166E-04
   7.047  0.7620E-03  0.4242E-04
   7.048  0.7749E-03  0.4319E-04
   7.049  0.7881E-03  0.4398E-04
   7.050  0.8014E-03  0.4478E-04
   7.051  0.8149E-03  0.4560E-04
   7.052  0.8287E-03  0.4643E-04
   7.053  0.8426E-03  0.4727E-04
   7.054  0.8568E-03  0.4813E-04
   7.055  0.8712E-03  0.4900E-04
   7.056  0.8858E-03  0.4988E-04
   7.057  0.9006E-03  0.5078E-04
   7.058  0.9156E-03  0.5170E-04
   7.059  0.9309E-03  0.5263E-04
   7.060  0.9463E-03  0.5358E-04
   7.061  0.9620E-03  0.5454E-04
   7.062  0.9780E-03  0.5552E-04
   7.063  0.9942E-03  0.5651E-04
   7.064  0.1011E-02  0.5752E-04
   7.065  0.1027E-02  0.5855E-04
   7.066  0.1044E-02  0.5959E-04
   7.067  0.1061E-02  0.6065E-04
   7.068  0.1079E-02  0.6173E-04
   7.069  0.1096E-02  0.6283E-04
   7.070  0.1114E-02  0.6394E-04
   7.071  0.1132E-02  0.6508E-04
   7.072  0.1151E-02  0.6623E-04
   7.073  0.1170E-02  0.6740E-04
   7.074  0.1189E-02  0.6859E-04
   7.075  0.1208E-02  0.6979E-04
   7.076  0.1227E-02  0.7102E-04
   7.077  0.1247E-02  0.7227E-04
   7.078  0.1267E-02  0.7353E-04
   7.079  0.1288E-02  0.7482E-04
   7.080  0.1308E-02  0.7613E-04
   7.081  0.1329E-02  0.7746E-04
   7.082  0.1350E-02  0.7881E-04
   7.083  0.1372E-02  0.8018E-04
   7.084  0.1394E-02  0.8158E-04
   7.085  0.1416E-02  0.8299E-04
   7.086  0.1438E-02  0.8443E-04
   7.087  0.1461E-02  0.8589E-04
   7.088  0.1484E-02  0.8738E-04
   7.089  0.1508E-02  0.8888E-04
   7.090  0.1532E-02  0.9041E-04
   7.091  0.1556E-02  0.9197E-04
   7.092  0.1580E-02  0.9355E-04
   7.093  0.1605E-02  0.9516E-04
   7.094  0.1630E-02  0.9679E-04
   7.095  0.1655E-02  0.9844E-04
   7.096  0.1681E-02  0.1001E-03
   7.097  0.1707E-02  0.1018E-03
   7.098  0.1734E-02  0.1036E-03
   7.099  0.1761E-02  0.1053E-03
   7.100  0.1788E-02  0.1071E-03
   7.101  0.1815E-02  0.1089E-03
   7.102  0.1843E-02  0.1108E-03
   7.103  0.1872E-02  0.1126E-03
   7.104  0.1901E-02  0.1145E-03
   7.105  0.1930E-02  0.1165E-03
   7.106  0.1959E-02  0.1184E-03
   7.107  0.1989E-02  0.1204E-03
   7.108  0.2019E-02  0.1224E-03
   7.109  0.2050E-02  0.1245E-03
   7.110  0.2081E-02  0.1266E-03
   7.111  0.2113E-02  0.1287E-03
   7.112  0.2145E-02  0.1308E-03
   7.113  0.2177E-02  0.1330E-03
   7.114  0.2210E-02  0.1352E-03
   7.115  0.2243E-02  0.1375E-03
   7.116  0.2277E-02  0.1397E-03
   7.117  0.2311E-02  0.1420E-03
   7.118  0.2345E-02  0.1444E-03
   7.119  0.2380E-02  0.1468E-03
   7.120  0.2416E-02  0.1492E-03
   7.121  0.2452E-02  0.1516E-03
   7.122  0.2488E-02  0.1541E-03
   7.123  0.2525E-02  0.1567E-03
   7.124  0.2562E-02  0.1592E-03
   7.125  0.2600E-02  0.1618E-03
   7.126  0.2638E-02  0.1645E-03
   7.127  0.2677E-02  0.1671E-03
   7.128  0.2716E-02  0.1698E-03
   7.129  0.2756E-02  0.1726E-03
   7.130  0.2796E-02  0.1754E-03
   7.131  0.2837E-02  0.1782E-03
   7.132  0.2878E-02  0.1811E-03
   7.133  0.2920E-02  0.1840E-03
   7.134  0.2962E-02  0.1870E-03
   7.135  0.3005E-02  0.1900E-03
   7.136  0.3049E-02  0.1930E-03
   7.137  0.3093E-02  0.1961E-03
   7.138  0.3137E-02  0.1993E-03
   7.139  0.3182E-02  0.2025E-03
   7.140  0.3228E-02  0.2057E-03
   7.141  0.3274E-02  0.2090E-03
   7.142  0.3321E-02  0.2123E-03
   7.143  0.3368E-02  0.2157E-03
   7.144  0.3416E-02  0.2191E-03
   7.145  0.3464E-02  0.2225E-03
   7.146  0.3513E-02  0.2260E-03
   7.147  0.3563E-02  0.2296E-03
   7.148  0.3613E-02  0.2332E-03
   7.149  0.3664E-02  0.2369E-03
   7.150  0.3715E-02  0.2406E-03
   7.151  0.3767E-02  0.2444E-03
   7.152  0.3820E-02  0.2482E-03
   7.153  0.3873E-02  0.2521E-03
   7.154  0.3927E-02  0.2560E-03
   7.155  0.3982E-02  0.2600E-03
   7.156  0.4037E-02  0.2640E-03
   7.157  0.4093E-02  0.2681E-03
   7.158  0.4150E-02  0.2723E-03
   7.159  0.4207E-02  0.2765E-03
   7.160  0.4265E-02  0.2807E-03
   7.161  0.4323E-02  0.2850E-03
   7.162  0.4383E-02  0.2894E-03
   7.163  0.4443E-02  0.2939E-03
   7.164  0.4503E-02  0.2984E-03
   7.165  0.4565E-02  0.3029E-03
   7.166  0.4627E-02  0.3076E-03
   7.167  0.4689E-02  0.3123E-03
   7.168  0.4753E-02  0.3170E-03
   7.169  0.4817E-02  0.3218E-03
   7.170  0.4882E-02  0.3267E-03
   7.171  0.4948E-02  0.3317E-03
   7.172  0.5014E-02  0.3367E-03
   7.173  0.5082E-02  0.3418E-03
   7.174  0.5150E-02  0.3469E-03
   7.175  0.5218E-02  0.3521E-03
   7.176  0.5288E-02  0.3574E-03
   7.177  0.5358E-02  0.3628E-03
   7.178  0.5429E-02  0.3682E-03
   7.179  0.5501E-02  0.3737E-03
   7.180  0.5574E-02  0.3793E-03
   7.181  0.5647E-02  0.3849E-03
   7.182  0.5721E-02  0.3906E-03
   7.183  0.5796E-02  0.3964E-03
   7.184  0.5872E-02  0.4023E-03
   7.185  0.5949E-02  0.4083E-03
   7.186  0.6027E-02  0.4143E-03
   7.187  0.6105E-02  0.4204E-03
   7.188  0.6185E-02  0.4266E-03
   7.189  0.6265E-02  0.4328E-03
   7.190  0.6346E-02  0.4392E-03
   7.191  0.6428E-02  0.4456E-03
   7.192  0.6510E-02  0.4521E-03
   7.193  0.6594E-02  0.4587E-03
   7.194  0.6679E-02  0.4654E-03
   7.195  0.6764E-02  0.4722E-03
   7.196  0.6851E-02  0.4790E-03
   7.197  0.6938E-02  0.4859E-03
   7.198  0.7026E-02  0.4930E-03
   7.199  0.7115E-02  0.5001E-03
   7.200  0.7205E-02  0.5073E-03
   7.201  0.7296E-02  0.5146E-03
   7.202  0.7388E-02  0.5220E-03
   7.203  0.7481E-02  0.5295E-03
   7.204  0.7575E-02  0.5370E-03
   7.205  0.7670E-02  0.5447E-03
   7.206  0.7766E-02  0.5525E-03
   7.207  0.7863E-02  0.5603E-03
   7.208  0.7961E-02  0.5683E-03
   7.209  0.8060E-02  0.5764E-03
   7.210  0.8159E-02  0.5845E-03
   7.211  0.8260E-02  0.5928E-03
   7.212  0.8362E-02  0.6011E-03
   7.213  0.8465E-02  0.6096E-03
   7.214  0.8569E-02  0.6182E-03
   7.215  0.8674E-02  0.6268E-03
   7.216  0.8780E-02  0.6356E-03
   7.217  0.8887E-02  0.6445E-03
   7.218  0.8996E-02  0.6535E-03
   7.219  0.9105E-02  0.6626E-03
   7.220  0.9215E-02  0.6718E-03
   7.221  0.9327E-02  0.6812E-03
   7.222  0.9439E-02  0.6906E-03
   7.223  0.9553E-02  0.7001E-03
   7.224  0.9668E-02  0.7098E-03
   7.225  0.9784E-02  0.7196E-03
   7.226  0.9901E-02  0.7295E-03
   7.227  0.1002E-01  0.7395E-03
   7.228  0.1014E-01  0.7497E-03
   7.229  0.1026E-01  0.7599E-03
   7.230  0.1038E-01  0.7703E-03
   7.231  0.1050E-01  0.7808E-03
   7.232  0.1063E-01  0.7914E-03
   7.233  0.1075E-01  0.8022E-03
   7.234  0.1088E-01  0.8131E-03
   7.235  0.1101E-01  0.8241E-03
   7.236  0.1113E-01  0.8352E-03
   7.237  0.1126E-01  0.8465E-03
   7.238  0.1140E-01  0.8579E-03
   7.239  0.1153E-01  0.8694E-03
   7.240  0.1166E-01  0.8810E-03
   7.241  0.1180E-01  0.8928E-03
   7.242  0.1193E-01  0.9048E-03
   7.243  0.1207E-01  0.9168E-03
   7.244  0.1221E-01  0.9291E-03
   7.245  0.1235E-01  0.9414E-03
   7.246  0.1249E-01  0.9539E-03
   7.247  0.1263E-01  0.9665E-03
   7.248  0.1278E-01  0.9793E-03
   7.249  0.1292E-01  0.9922E-03
   7.250  0.1307E-01  0.1005E-02
   7.251  0.1322E-01  0.1019E-02
   7.252  0.1337E-01  0.1032E-02
   7.253  0.1352E-01  0.1045E-02
   7.254  0.1367E-01  0.1059E-02
   7.255  0.1382E-01  0.1073E-02
   7.256  0.1397E-01  0.1087E-02
   7.257  0.1413E-01  0.1101E-02
   7.258  0.1429E-01  0.1115E-02
   7.259  0.1445E-01  0.1130E-02
   7.260  0.1461E-01  0.1144E-02
   7.261  0.1477E-01  0.1159E-02
   7.262  0.1493E-01  0.1174E-02
   7.263  0.1509E-01  0.1189E-02
   7.264  0.1526E-01  0.1204E-02
   7.265  0.1543E-01  0.1220E-02
   7.266  0.1560E-01  0.1235E-02
   7.267  0.1577E-01  0.1251E-02
   7.268  0.1594E-01  0.1267E-02
   7.269  0.1611E-01  0.1283E-02
   7.270  0.1628E-01  0.1299E-02
   7.271  0.1646E-01  0.1316E-02
   7.272  0.1664E-01  0.1333E-02
   7.273  0.1681E-01  0.1349E-02
   7.274  0.1699E-01  0.1366E-02
   7.275  0.1718E-01  0.1384E-02
   7.276  0.1736E-01  0.1401E-02
   7.277  0.1754E-01  0.1418E-02
   7.278  0.1773E-01  0.1436E-02
   7.279  0.1792E-01  0.1454E-02
   7.280  0.1811E-01  0.1472E-02
   7.281  0.1830E-01  0.1491E-02
   7.282  0.1849E-01  0.1509E-02
   7.283  0.1868E-01  0.1528E-02
   7.284  0.1888E-01  0.1547E-02
   7.285  0.1908E-01  0.1566E-02
   7.286  0.1927E-01  0.1585E-02
   7.287  0.1947E-01  0.1604E-02
   7.288  0.1968E-01  0.1624E-02
   7.289  0.1988E-01  0.1644E-02
   7.290  0.2008E-01  0.1664E-02
   7.291  0.2029E-01  0.1684E-02
   7.292  0.2050E-01  0.1705E-02
   7.293  0.2071E-01  0.1726E-02
   7.294  0.2092E-01  0.1746E-02
   7.295  0.2113E-01  0.1768E-02
   7.296  0.2135E-01  0.1789E-02
   7.297  0.2156E-01  0.1811E-02
   7.298  0.2178E-01  0.1832E-02
   7.299  0.2200E-01  0.1854E-02
   7.300  0.2222E-01  0.1877E-02
   7.301  0.2245E-01  0.1899E-02
   7.302  0.2267E-01  0.1922E-02
   7.303  0.2290E-01  0.1945E-02
   7.304  0.2312E-01  0.1968E-02
   7.305  0.2335E-01  0.1991E-02
   7.306  0.2359E-01  0.2015E-02
   7.307  0.2382E-01  0.2038E-02
   7.308  0.2405E-01  0.2062E-02
   7.309  0.2429E-01  0.2087E-02
   7.310  0.2453E-01  0.2111E-02
   7.311  0.2477E-01  0.2136E-02
   7.312  0.2501E-01  0.2161E-02
   7.313  0.2525E-01  0.2186E-02
   7.314  0.2550E-01  0.2212E-02
   7.315  0.2575E-01  0.2238E-02
   7.316  0.2599E-01  0.2264E-02
   7.317  0.2625E-01  0.2290E-02
   7.318  0.2650E-01  0.2316E-02
   7.319  0.2675E-01  0.2343E-02
   7.320  0.2701E-01  0.2370E-02
   7.321  0.2727E-01  0.2397E-02
   7.322  0.2752E-01  0.2425E-02
   7.323  0.2779E-01  0.2453E-02
   7.324  0.2805E-01  0.2481E-02
   7.325  0.2831E-01  0.2509E-02
   7.326  0.2858E-01  0.2538E-02
   7.327  0.2885E-01  0.2566E-02
   7.328  0.2912E-01  0.2596E-02
   7.329  0.2939E-01  0.2625E-02
   7.330  0.2967E-01  0.2655E-02
   7.331  0.2994E-01  0.2685E-02
   7.332  0.3022E-01  0.2715E-02
   7.333  0.3050E-01  0.2745E-02
   7.334  0.3078E-01  0.2776E-02
   7.335  0.3106E-01  0.2807E-02
   7.336  0.3135E-01  0.2838E-02
   7.337  0.3164E-01  0.2870E-02
   7.338  0.3192E-01  0.2902E-02
   7.339  0.3222E-01  0.2934E-02
   7.340  0.3251E-01  0.2967E-02
   7.341  0.3280E-01  0.3000E-02
   7.342  0.3310E-01  0.3033E-02
   7.343  0.3340E-01  0.3066E-02
   7.344  0.3370E-01  0.3100E-02
   7.345  0.3400E-01  0.3134E-02
   7.346  0.3430E-01  0.3168E-02
   7.347  0.3461E-01  0.3203E-02
   7.348  0.3492E-01  0.3238E-02
   7.349  0.3523E-01  0.3273E-02
   7.350  0.3554E-01  0.3308E-02
   7.351  0.3585E-01  0.3344E-02
   7.352  0.3617E-01  0.3380E-02
   7.353  0.3649E-01  0.3417E-02
   7.354  0.3681E-01  0.3454E-02
   7.355  0.3713E-01  0.3491E-02
   7.356  0.3745E-01  0.3528E-02
   7.357  0.3778E-01  0.3566E-02
   7.358  0.3810E-01  0.3604E-02
   7.359  0.3843E-01  0.3643E-02
   7.360  0.3876E-01  0.3681E-02
   7.361  0.3910E-01  0.3720E-02
   7.362  0.3943E-01  0.3760E-02
   7.363  0.3977E-01  0.3800E-02
   7.364  0.4011E-01  0.3840E-02
   7.365  0.4045E-01  0.3880E-02
   7.366  0.4079E-01  0.3921E-02
   7.367  0.4114E-01  0.3962E-02
   7.368  0.4148E-01  0.4004E-02
   7.369  0.4183E-01  0.4045E-02
   7.370  0.4218E-01  0.4088E-02
   7.371  0.4253E-01  0.4130E-02
   7.372  0.4289E-01  0.4173E-02
   7.373  0.4325E-01  0.4216E-02
   7.374  0.4361E-01  0.4260E-02
   7.375  0.4397E-01  0.4304E-02
   7.376  0.4433E-01  0.4348E-02
   7.377  0.4469E-01  0.4393E-02
   7.378  0.4506E-01  0.4438E-02
   7.379  0.4543E-01  0.4483E-02
   7.380  0.4580E-01  0.4529E-02
   7.381  0.4617E-01  0.4575E-02
   7.382  0.4655E-01  0.4622E-02
   7.383  0.4692E-01  0.4669E-02
   7.384  0.4730E-01  0.4716E-02
   7.385  0.4768E-01  0.4764E-02
   7.386  0.4807E-01  0.4812E-02
   7.387  0.4845E-01  0.4860E-02
   7.388  0.4884E-01  0.4909E-02
   7.389  0.4923E-01  0.4958E-02
   7.390  0.4962E-01  0.5008E-02
   7.391  0.5001E-01  0.5058E-02
   7.392  0.5040E-01  0.5108E-02
   7.393  0.5080E-01  0.5159E-02
   7.394  0.5120E-01  0.5210E-02
   7.395  0.5160E-01  0.5262E-02
   7.396  0.5200E-01  0.5314E-02
   7.397  0.5241E-01  0.5366E-02
   7.398  0.5281E-01  0.5419E-02
   7.399  0.5322E-01  0.5472E-02
   7.400  0.5363E-01  0.5526E-02
   7.401  0.5405E-01  0.5580E-02
   7.402  0.5446E-01  0.5635E-02
   7.403  0.5488E-01  0.5689E-02
   7.404  0.5530E-01  0.5745E-02
   7.405  0.5572E-01  0.5800E-02
   7.406  0.5614E-01  0.5857E-02
   7.407  0.5657E-01  0.5913E-02
   7.408  0.5699E-01  0.5970E-02
   7.409  0.5742E-01  0.6028E-02
   7.410  0.5785E-01  0.6085E-02
   7.411  0.5828E-01  0.6144E-02
   7.412  0.5872E-01  0.6202E-02
   7.413  0.5916E-01  0.6262E-02
   7.414  0.5959E-01  0.6321E-02
   7.415  0.6003E-01  0.6381E-02
   7.416  0.6048E-01  0.6442E-02
   7.417  0.6092E-01  0.6503E-02
   7.418  0.6137E-01  0.6564E-02
   7.419  0.6182E-01  0.6626E-02
   7.420  0.6227E-01  0.6688E-02
   7.421  0.6272E-01  0.6751E-02
   7.422  0.6318E-01  0.6814E-02
   7.423  0.6363E-01  0.6878E-02
   7.424  0.6409E-01  0.6942E-02
   7.425  0.6455E-01  0.7006E-02
   7.426  0.6501E-01  0.7071E-02
   7.427  0.6548E-01  0.7137E-02
   7.428  0.6594E-01  0.7203E-02
   7.429  0.6641E-01  0.7269E-02
   7.430  0.6688E-01  0.7336E-02
   7.431  0.6735E-01  0.7403E-02
   7.432  0.6783E-01  0.7471E-02
   7.433  0.6830E-01  0.7539E-02
   7.434  0.6878E-01  0.7608E-02
   7.435  0.6926E-01  0.7678E-02
   7.436  0.6974E-01  0.7747E-02
   7.437  0.7023E-01  0.7817E-02
   7.438  0.7071E-01  0.7888E-02
   7.439  0.7120E-01  0.7959E-02
   7.440  0.7169E-01  0.8031E-02
   7.441  0.7218E-01  0.8103E-02
   7.442  0.7268E-01  0.8176E-02
   7.443  0.7317E-01  0.8249E-02
   7.444  0.7367E-01  0.8323E-02
   7.445  0.7417E-01  0.8397E-02
   7.446  0.7467E-01  0.8472E-02
   7.447  0.7517E-01  0.8547E-02
   7.448  0.7568E-01  0.8622E-02
   7.449  0.7618E-01  0.8699E-02
   7.450  0.7669E-01  0.8775E-02
   7.451  0.7720E-01  0.8853E-02
   7.452  0.7771E-01  0.8930E-02
   7.453  0.7823E-01  0.9008E-02
   7.454  0.7874E-01  0.9087E-02
   7.455  0.7926E-01  0.9166E-02
   7.456  0.7978E-01  0.9246E-02
   7.457  0.8030E-01  0.9327E-02
   7.458  0.8082E-01  0.9407E-02
   7.459  0.8135E-01  0.9489E-02
   7.460  0.8188E-01  0.9571E-02
   7.461  0.8241E-01  0.9653E-02
   7.462  0.8294E-01  0.9736E-02
   7.463  0.8347E-01  0.9819E-02
   7.464  0.8400E-01  0.9903E-02
   7.465  0.8454E-01  0.9988E-02
   7.466  0.8508E-01  0.1007E-01
   7.467  0.8562E-01  0.1016E-01
   7.468  0.8616E-01  0.1024E-01
   7.469  0.8670E-01  0.1033E-01
   7.470  0.8724E-01  0.1042E-01
   7.471  0.8779E-01  0.1051E-01
   7.472  0.8834E-01  0.1059E-01
   7.473  0.8889E-01  0.1068E-01
   7.474  0.8944E-01  0.1077E-01
   7.475  0.8999E-01  0.1086E-01
   7.476  0.9055E-01  0.1095E-01
   7.477  0.9111E-01  0.1104E-01
   7.478  0.9167E-01  0.1114E-01
   7.479  0.9223E-01  0.1123E-01
   7.480  0.9279E-01  0.1132E-01
   7.481  0.9335E-01  0.1141E-01
   7.482  0.9392E-01  0.1151E-01
   7.483  0.9448E-01  0.1160E-01
   7.484  0.9505E-01  0.1170E-01
   7.485  0.9562E-01  0.1179E-01
   7.486  0.9619E-01  0.1189E-01
   7.487  0.9677E-01  0.1199E-01
   7.488  0.9734E-01  0.1208E-01
   7.489  0.9792E-01  0.1218E-01
   7.490  0.9850E-01  0.1228E-01
   7.491  0.9908E-01  0.1238E-01
   7.492  0.9966E-01  0.1248E-01
   7.493  0.1002E+00  0.1258E-01
   7.494  0.1008E+00  0.1268E-01
   7.495  0.1014E+00  0.1278E-01
   7.496  0.1020E+00  0.1288E-01
   7.497  0.1026E+00  0.1299E-01
   7.498  0.1032E+00  0.1309E-01
   7.499  0.1038E+00  0.1319E-01
   7.500  0.1044E+00  0.1330E-01
   7.501  0.1050E+00  0.1340E-01
   7.502  0.1056E+00  0.1351E-01
   7.503  0.1062E+00  0.1361E-01
   7.504  0.1068E+00  0.1372E-01
   7.505  0.1074E+00  0.1383E-01
   7.506  0.1080E+00  0.1394E-01
   7.507  0.1086E+00  0.1405E-01
   7.508  0.1092E+00  0.1415E-01
   7.509  0.1098E+00  0.1426E-01
   7.510  0.1104E+00  0.1437E-01
   7.511  0.1110E+00  0.1449E-01
   7.512  0.1116E+00  0.1460E-01
   7.513  0.1122E+00  0.1471E-01
   7.514  0.1129E+00  0.1482E-01
   7.515  0.1135E+00  0.1494E-01
   7.516  0.1141E+00  0.1505E-01
   7.517  0.1147E+00  0.1516E-01
   7.518  0.1153E+00  0.1528E-01
   7.519  0.1160E+00  0.1540E-01
   7.520  0.1166E+00  0.1551E-01
   7.521  0.1172E+00  0.1563E-01
   7.522  0.1178E+00  0.1575E-01
   7.523  0.1185E+00  0.1587E-01
   7.524  0.1191E+00  0.1599E-01
   7.525  0.1197E+00  0.1610E-01
   7.526  0.1203E+00  0.1623E-01
   7.527  0.1210E+00  0.1635E-01
   7.528  0.1216E+00  0.1647E-01
   7.529  0.1223E+00  0.1659E-01
   7.530  0.1229E+00  0.1671E-01
   7.531  0.1235E+00  0.1684E-01
   7.532  0.1242E+00  0.1696E-01
   7.533  0.1248E+00  0.1709E-01
   7.534  0.1254E+00  0.1721E-01
   7.535  0.1261E+00  0.1734E-01
   7.536  0.1267E+00  0.1746E-01
   7.537  0.1274E+00  0.1759E-01
   7.538  0.1280E+00  0.1772E-01
   7.539  0.1287E+00  0.1785E-01
   7.540  0.1293E+00  0.1798E-01
   7.541  0.1300E+00  0.1811E-01
   7.542  0.1306E+00  0.1824E-01
   7.543  0.1313E+00  0.1837E-01
   7.544  0.1319E+00  0.1850E-01
   7.545  0.1326E+00  0.1863E-01
   7.546  0.1333E+00  0.1877E-01
   7.547  0.1339E+00  0.1890E-01
   7.548  0.1346E+00  0.1904E-01
   7.549  0.1352E+00  0.1917E-01
   7.550  0.1359E+00  0.1931E-01
   7.551  0.1366E+00  0.1944E-01
   7.552  0.1372E+00  0.1958E-01
   7.553  0.1379E+00  0.1972E-01
   7.554  0.1385E+00  0.1986E-01
   7.555  0.1392E+00  0.2000E-01
   7.556  0.1399E+00  0.2014E-01
   7.557  0.1405E+00  0.2028E-01
   7.558  0.1412E+00  0.2042E-01
   7.559  0.1419E+00  0.2056E-01
   7.560  0.1426E+00  0.2070E-01
   7.561  0.1432E+00  0.2085E-01
   7.562  0.1439E+00  0.2099E-01
   7.563  0.1446E+00  0.2113E-01
   7.564  0.1453E+00  0.2128E-01
   7.565  0.1459E+00  0.2142E-01
   7.566  0.1466E+00  0.2157E-01
   7.567  0.1473E+00  0.2172E-01
   7.568  0.1480E+00  0.2187E-01
   7.569  0.1487E+00  0.2202E-01
   7.570  0.1493E+00  0.2216E-01
   7.571  0.1500E+00  0.2231E-01
   7.572  0.1507E+00  0.2247E-01
   7.573  0.1514E+00  0.2262E-01
   7.574  0.1521E+00  0.2277E-01
   7.575  0.1528E+00  0.2292E-01
   7.576  0.1534E+00  0.2308E-01
   7.577  0.1541E+00  0.2323E-01
   7.578  0.1548E+00  0.2338E-01
   7.579  0.1555E+00  0.2354E-01
   7.580  0.1562E+00  0.2370E-01
   7.581  0.1569E+00  0.2385E-01
   7.582  0.1576E+00  0.2401E-01
   7.583  0.1583E+00  0.2417E-01
   7.584  0.1590E+00  0.2433E-01
   7.585  0.1597E+00  0.2449E-01
   7.586  0.1604E+00  0.2465E-01
   7.587  0.1611E+00  0.2481E-01
   7.588  0.1618E+00  0.2497E-01
   7.589  0.1625E+00  0.2513E-01
   7.590  0.1632E+00  0.2530E-01
   7.591  0.1639E+00  0.2546E-01
   7.592  0.1646E+00  0.2562E-01
   7.593  0.1653E+00  0.2579E-01
   7.594  0.1660E+00  0.2596E-01
   7.595  0.1667E+00  0.2612E-01
   7.596  0.1674E+00  0.2629E-01
   7.597  0.1681E+00  0.2646E-01
   7.598  0.1688E+00  0.2663E-01
   7.599  0.1695E+00  0.2680E-01
   7.600  0.1702E+00  0.2697E-01
   7.601  0.1709E+00  0.2714E-01
   7.602  0.1716E+00  0.2731E-01
   7.603  0.1723E+00  0.2748E-01
   7.604  0.1730E+00  0.2765E-01
   7.605  0.1737E+00  0.2783E-01
   7.606  0.1744E+00  0.2800E-01
   7.607  0.1751E+00  0.2818E-01
   7.608  0.1758E+00  0.2835E-01
   7.609  0.1766E+00  0.2853E-01
   7.610  0.1773E+00  0.2871E-01
   7.611  0.1780E+00  0.2888E-01
   7.612  0.1787E+00  0.2906E-01
   7.613  0.1794E+00  0.2924E-01
   7.614  0.1801E+00  0.2942E-01
   7.615  0.1808E+00  0.2960E-01
   7.616  0.1816E+00  0.2979E-01
   7.617  0.1823E+00  0.2997E-01
   7.618  0.1830E+00  0.3015E-01
   7.619  0.1837E+00  0.3033E-01
   7.620  0.1844E+00  0.3052E-01
   7.621  0.1851E+00  0.3070E-01
   7.622  0.1859E+00  0.3089E-01
   7.623  0.1866E+00  0.3108E-01
   7.624  0.1873E+00  0.3126E-01
   7.625  0.1880E+00  0.3145E-01
   7.626  0.1887E+00  0.3164E-01
   7.627  0.1895E+00  0.3183E-01
   7.628  0.1902E+00  0.3202E-01
   7.629  0.1909E+00  0.3221E-01
   7.630  0.1916E+00  0.3240E-01
   7.631  0.1924E+00  0.3259E-01
   7.632  0.1931E+00  0.3279E-01
   7.633  0.1938E+00  0.3298E-01
   7.634  0.1945E+00  0.3318E-01
   7.635  0.1953E+00  0.3337E-01
   7.636  0.1960E+00  0.3357E-01
   7.637  0.1967E+00  0.3376E-01
   7.638  0.1974E+00  0.3396E-01
   7.639  0.1982E+00  0.3416E-01
   7.640  0.1989E+00  0.3436E-01
   7.641  0.1996E+00  0.3456E-01
   7.642  0.2003E+00  0.3476E-01
   7.643  0.2011E+00  0.3496E-01
   7.644  0.2018E+00  0.3516E-01
   7.645  0.2025E+00  0.3536E-01
   7.646  0.2033E+00  0.3557E-01
   7.647  0.2040E+00  0.3577E-01
   7.648  0.2047E+00  0.3598E-01
   7.649  0.2054E+00  0.3618E-01
   7.650  0.2062E+00  0.3639E-01
   7.651  0.2069E+00  0.3659E-01
   7.652  0.2076E+00  0.3680E-01
   7.653  0.2084E+00  0.3701E-01
   7.654  0.2091E+00  0.3722E-01
   7.655  0.2098E+00  0.3743E-01
   7.656  0.2106E+00  0.3764E-01
   7.657  0.2113E+00  0.3785E-01
   7.658  0.2120E+00  0.3806E-01
   7.659  0.2128E+00  0.3828E-01
   7.660  0.2135E+00  0.3849E-01
   7.661  0.2142E+00  0.3870E-01
   7.662  0.2150E+00  0.3892E-01
   7.663  0.2157E+00  0.3913E-01
   7.664  0.2164E+00  0.3935E-01
   7.665  0.2172E+00  0.3957E-01
   7.666  0.2179E+00  0.3979E-01
   7.667  0.2186E+00  0.4000E-01
   7.668  0.2194E+00  0.4022E-01
   7.669  0.2201E+00  0.4044E-01
   7.670  0.2208E+00  0.4066E-01
   7.671  0.2216E+00  0.4089E-01
   7.672  0.2223E+00  0.4111E-01
   7.673  0.2231E+00  0.4133E-01
   7.674  0.2238E+00  0.4156E-01
   7.675  0.2245E+00  0.4178E-01
   7.676  0.2253E+00  0.4201E-01
   7.677  0.2260E+00  0.4223E-01
   7.678  0.2267E+00  0.4246E-01
   7.679  0.2275E+00  0.4269E-01
   7.680  0.2282E+00  0.4291E-01
   7.681  0.2290E+00  0.4314E-01
   7.682  0.2297E+00  0.4337E-01
   7.683  0.2304E+00  0.4360E-01
   7.684  0.2312E+00  0.4383E-01
   7.685  0.2319E+00  0.4407E-01
   7.686  0.2327E+00  0.4430E-01
   7.687  0.2334E+00  0.4453E-01
   7.688  0.2341E+00  0.4477E-01
   7.689  0.2349E+00  0.4500E-01
   7.690  0.2356E+00  0.4524E-01
   7.691  0.2364E+00  0.4547E-01
   7.692  0.2371E+00  0.4571E-01
   7.693  0.2378E+00  0.4595E-01
   7.694  0.2386E+00  0.4619E-01
   7.695  0.2393E+00  0.4643E-01
   7.696  0.2401E+00  0.4667E-01
   7.697  0.2408E+00  0.4691E-01
   7.698  0.2415E+00  0.4715E-01
   7.699  0.2423E+00  0.4739E-01
   7.700  0.2430E+00  0.4763E-01
   7.701  0.2438E+00  0.4788E-01
   7.702  0.2445E+00  0.4812E-01
   7.703  0.2453E+00  0.4837E-01
   7.704  0.2460E+00  0.4861E-01
   7.705  0.2467E+00  0.4886E-01
   7.706  0.2475E+00  0.4911E-01
   7.707  0.2482E+00  0.4936E-01
   7.708  0.2490E+00  0.4960E-01
   7.709  0.2497E+00  0.4985E-01
   7.710  0.2505E+00  0.5010E-01
   7.711  0.2512E+00  0.5036E-01
   7.712  0.2519E+00  0.5061E-01
   7.713  0.2527E+00  0.5086E-01
   7.714  0.2534E+00  0.5111E-01
   7.715  0.2542E+00  0.5137E-01
   7.716  0.2549E+00  0.5162E-01
   7.717  0.2557E+00  0.5188E-01
   7.718  0.2564E+00  0.5214E-01
   7.719  0.2571E+00  0.5239E-01
   7.720  0.2579E+00  0.5265E-01
   7.721  0.2586E+00  0.5291E-01
   7.722  0.2594E+00  0.5317E-01
   7.723  0.2601E+00  0.5343E-01
   7.724  0.2609E+00  0.5369E-01
   7.725  0.2616E+00  0.5395E-01
   7.726  0.2624E+00  0.5421E-01
   7.727  0.2631E+00  0.5448E-01
   7.728  0.2638E+00  0.5474E-01
   7.729  0.2646E+00  0.5500E-01
   7.730  0.2653E+00  0.5527E-01
   7.731  0.2661E+00  0.5554E-01
   7.732  0.2668E+00  0.5580E-01
   7.733  0.2676E+00  0.5607E-01
   7.734  0.2683E+00  0.5634E-01
   7.735  0.2691E+00  0.5661E-01
   7.736  0.2698E+00  0.5688E-01
   7.737  0.2706E+00  0.5715E-01
   7.738  0.2713E+00  0.5742E-01
   7.739  0.2721E+00  0.5769E-01
   7.740  0.2728E+00  0.5796E-01
   7.741  0.2735E+00  0.5824E-01
   7.742  0.2743E+00  0.5851E-01
   7.743  0.2750E+00  0.5879E-01
   7.744  0.2758E+00  0.5906E-01
   7.745  0.2765E+00  0.5934E-01
   7.746  0.2773E+00  0.5962E-01
   7.747  0.2780E+00  0.5989E-01
   7.748  0.2788E+00  0.6017E-01
   7.749  0.2795E+00  0.6045E-01
   7.750  0.2803E+00  0.6073E-01
   7.751  0.2810E+00  0.6101E-01
   7.752  0.2818E+00  0.6130E-01
   7.753  0.2825E+00  0.6158E-01
   7.754  0.2833E+00  0.6186E-01
   7.755  0.2840E+00  0.6215E-01
   7.756  0.2848E+00  0.6243E-01
   7.757  0.2855E+00  0.6272E-01
   7.758  0.2863E+00  0.6300E-01
   7.759  0.2870E+00  0.6329E-01
   7.760  0.2877E+00  0.6358E-01
   7.761  0.2885E+00  0.6387E-01
   7.762  0.2892E+00  0.6416E-01
   7.763  0.2900E+00  0.6445E-01
   7.764  0.2907E+00  0.6474E-01
   7.765  0.2915E+00  0.6503E-01
   7.766  0.2922E+00  0.6532E-01
   7.767  0.2930E+00  0.6561E-01
   7.768  0.2937E+00  0.6591E-01
   7.769  0.2945E+00  0.6620E-01
   7.770  0.2952E+00  0.6650E-01
   7.771  0.2960E+00  0.6679E-01
   7.772  0.2967E+00  0.6709E-01
   7.773  0.2975E+00  0.6739E-01
   7.774  0.2982E+00  0.6768E-01
   7.775  0.2990E+00  0.6798E-01
   7.776  0.2997E+00  0.6828E-01
   7.777  0.3005E+00  0.6858E-01
   7.778  0.3013E+00  0.6888E-01
   7.779  0.3020E+00  0.6919E-01
   7.780  0.3028E+00  0.6949E-01
   7.781  0.3035E+00  0.6979E-01
   7.782  0.3043E+00  0.7010E-01
   7.783  0.3050E+00  0.7040E-01
   7.784  0.3058E+00  0.7071E-01
   7.785  0.3065E+00  0.7101E-01
   7.786  0.3073E+00  0.7132E-01
   7.787  0.3080E+00  0.7163E-01
   7.788  0.3088E+00  0.7194E-01
   7.789  0.3095E+00  0.7225E-01
   7.790  0.3103E+00  0.7256E-01
   7.791  0.3110E+00  0.7287E-01
   7.792  0.3118E+00  0.7318E-01
   7.793  0.3125E+00  0.7349E-01
   7.794  0.3133E+00  0.7381E-01
   7.795  0.3141E+00  0.7412E-01
   7.796  0.3148E+00  0.7444E-01
   7.797  0.3156E+00  0.7475E-01
   7.798  0.3163E+00  0.7507E-01
   7.799  0.3171E+00  0.7539E-01
   7.800  0.3178E+00  0.7570E-01
   7.801  0.3186E+00  0.7602E-01
   7.802  0.3193E+00  0.7634E-01
   7.803  0.3201E+00  0.7666E-01
   7.804  0.3209E+00  0.7698E-01
   7.805  0.3216E+00  0.7730E-01
   7.806  0.3224E+00  0.7763E-01
   7.807  0.3231E+00  0.7795E-01
   7.808  0.3239E+00  0.7827E-01
   7.809  0.3246E+00  0.7860E-01
   7.810  0.3254E+00  0.7892E-01
   7.811  0.3262E+00  0.7925E-01
   7.812  0.3269E+00  0.7958E-01
   7.813  0.3277E+00  0.7990E-01
   7.814  0.3284E+00  0.8023E-01
   7.815  0.3292E+00  0.8056E-01
   7.816  0.3300E+00  0.8089E-01
   7.817  0.3307E+00  0.8122E-01
   7.818  0.3315E+00  0.8155E-01
   7.819  0.3322E+00  0.8189E-01
   7.820  0.3330E+00  0.8222E-01
   7.821  0.3338E+00  0.8255E-01
   7.822  0.3345E+00  0.8289E-01
   7.823  0.3353E+00  0.8322E-01
   7.824  0.3360E+00  0.8356E-01
   7.825  0.3368E+00  0.8390E-01
   7.826  0.3376E+00  0.8423E-01
   7.827  0.3383E+00  0.8457E-01
   7.828  0.3391E+00  0.8491E-01
   7.829  0.3399E+00  0.8525E-01
   7.830  0.3406E+00  0.8559E-01
   7.831  0.3414E+00  0.8593E-01
   7.832  0.3422E+00  0.8627E-01
   7.833  0.3429E+00  0.8662E-01
   7.834  0.3437E+00  0.8696E-01
   7.835  0.3445E+00  0.8731E-01
   7.836  0.3452E+00  0.8765E-01
   7.837  0.3460E+00  0.8800E-01
   7.838  0.3468E+00  0.8834E-01
   7.839  0.3475E+00  0.8869E-01
   7.840  0.3483E+00  0.8904E-01
   7.841  0.3491E+00  0.8939E-01
   7.842  0.3498E+00  0.8974E-01
   7.843  0.3506E+00  0.9009E-01
   7.844  0.3514E+00  0.9044E-01
   7.845  0.3521E+00  0.9079E-01
   7.846  0.3529E+00  0.9114E-01
   7.847  0.3537E+00  0.9150E-01
   7.848  0.3545E+00  0.9185E-01
   7.849  0.3552E+00  0.9221E-01
   7.850  0.3560E+00  0.9256E-01
   7.851  0.3568E+00  0.9292E-01
   7.852  0.3575E+00  0.9328E-01
   7.853  0.3583E+00  0.9364E-01
   7.854  0.3591E+00  0.9400E-01
   7.855  0.3599E+00  0.9436E-01
   7.856  0.3606E+00  0.9472E-01
   7.857  0.3614E+00  0.9508E-01
   7.858  0.3622E+00  0.9544E-01
   7.859  0.3630E+00  0.9580E-01
   7.860  0.3638E+00  0.9617E-01
   7.861  0.3645E+00  0.9653E-01
   7.862  0.3653E+00  0.9690E-01
   7.863  0.3661E+00  0.9726E-01
   7.864  0.3669E+00  0.9763E-01
   7.865  0.3677E+00  0.9800E-01
   7.866  0.3684E+00  0.9837E-01
   7.867  0.3692E+00  0.9874E-01
   7.868  0.3700E+00  0.9911E-01
   7.869  0.3708E+00  0.9948E-01
   7.870  0.3716E+00  0.9985E-01
   7.871  0.3723E+00  0.1002E+00
   7.872  0.3731E+00  0.1006E+00
   7.873  0.3739E+00  0.1010E+00
   7.874  0.3747E+00  0.1013E+00
   7.875  0.3755E+00  0.1017E+00
   7.876  0.3763E+00  0.1021E+00
   7.877  0.3771E+00  0.1025E+00
   7.878  0.3779E+00  0.1028E+00
   7.879  0.3786E+00  0.1032E+00
   7.880  0.3794E+00  0.1036E+00
   7.881  0.3802E+00  0.1040E+00
   7.882  0.3810E+00  0.1044E+00
   7.883  0.3818E+00  0.1047E+00
   7.884  0.3826E+00  0.1051E+00
   7.885  0.3834E+00  0.1055E+00
   7.886  0.3842E+00  0.1059E+00
   7.887  0.3850E+00  0.1063E+00
   7.888  0.3858E+00  0.1067E+00
   7.889  0.3866E+00  0.1071E+00
   7.890  0.3874E+00  0.1074E+00
   7.891  0.3882E+00  0.1078E+00
   7.892  0.3890E+00  0.1082E+00
   7.893  0.3898E+00  0.1086E+00
   7.894  0.3906E+00  0.1090E+00
   7.895  0.3914E+00  0.1094E+00
   7.896  0.3922E+00  0.1098E+00
   7.897  0.3930E+00  0.1102E+00
   7.898  0.3938E+00  0.1106E+00
   7.899  0.3946E+00  0.1110E+00
   7.900  0.3954E+00  0.1114E+00
   7.901  0.3962E+00  0.1118E+00
   7.902  0.3970E+00  0.1122E+00
   7.903  0.3978E+00  0.1126E+00
   7.904  0.3986E+00  0.1130E+00
   7.905  0.3994E+00  0.1134E+00
   7.906  0.4002E+00  0.1138E+00
   7.907  0.4010E+00  0.1142E+00
   7.908  0.4018E+00  0.1146E+00
   7.909  0.4026E+00  0.1150E+00
   7.910  0.4034E+00  0.1154E+00
   7.911  0.4043E+00  0.1158E+00
   7.912  0.4051E+00  0.1162E+00
   7.913  0.4059E+00  0.1166E+00
   7.914  0.4067E+00  0.1170E+00
   7.915  0.4075E+00  0.1174E+00
   7.916  0.4083E+00  0.1178E+00
   7.917  0.4092E+00  0.1182E+00
   7.918  0.4100E+00  0.1186E+00
   7.919  0.4108E+00  0.1190E+00
   7.920  0.4116E+00  0.1194E+00
   7.921  0.4124E+00  0.1199E+00
   7.922  0.4133E+00  0.1203E+00
   7.923  0.4141E+00  0.1207E+00
   7.924  0.4149E+00  0.1211E+00
   7.925  0.4157E+00  0.1215E+00
   7.926  0.4166E+00  0.1219E+00
   7.927  0.4174E+00  0.1223E+00
   7.928  0.4182E+00  0.1228E+00
   7.929  0.4190E+00  0.1232E+00
   7.930  0.4199E+00  0.1236E+00
   7.931  0.4207E+00  0.1240E+00
   7.932  0.4215E+00  0.1244E+00
   7.933  0.4224E+00  0.1249E+00
   7.934  0.4232E+00  0.1253E+00
   7.935  0.4240E+00  0.1257E+00
   7.936  0.4249E+00  0.1261E+00
   7.937  0.4257E+00  0.1266E+00
   7.938  0.4266E+00  0.1270E+00
   7.939  0.4274E+00  0.1274E+00
   7.940  0.4282E+00  0.1278E+00
   7.941  0.4291E+00  0.1283E+00
   7.942  0.4299E+00  0.1287E+00
   7.943  0.4308E+00  0.1291E+00
   7.944  0.4316E+00  0.1296E+00
   7.945  0.4325E+00  0.1300E+00
   7.946  0.4333E+00  0.1304E+00
   7.947  0.4342E+00  0.1309E+00
   7.948  0.4350E+00  0.1313E+00
   7.949  0.4359E+00  0.1317E+00
   7.950  0.4367E+00  0.1322E+00
   7.951  0.4376E+00  0.1326E+00
   7.952  0.4384E+00  0.1331E+00
   7.953  0.4393E+00  0.1335E+00
   7.954  0.4401E+00  0.1339E+00
   7.955  0.4410E+00  0.1344E+00
   7.956  0.4419E+00  0.1348E+00
   7.957  0.4427E+00  0.1353E+00
   7.958  0.4436E+00  0.1357E+00
   7.959  0.4444E+00  0.1361E+00
   7.960  0.4453E+00  0.1366E+00
   7.961  0.4462E+00  0.1370E+00
   7.962  0.4470E+00  0.1375E+00
   7.963  0.4479E+00  0.1379E+00
   7.964  0.4488E+00  0.1384E+00
   7.965  0.4496E+00  0.1388E+00
   7.966  0.4505E+00  0.1393E+00
   7.967  0.4514E+00  0.1397E+00
   7.968  0.4523E+00  0.1402E+00
   7.969  0.4531E+00  0.1406E+00
   7.970  0.4540E+00  0.1411E+00
   7.971  0.4549E+00  0.1415E+00
   7.972  0.4558E+00  0.1420E+00
   7.973  0.4567E+00  0.1425E+00
   7.974  0.4575E+00  0.1429E+00
   7.975  0.4584E+00  0.1434E+00
   7.976  0.4593E+00  0.1438E+00
   7.977  0.4602E+00  0.1443E+00
   7.978  0.4611E+00  0.1448E+00
   7.979  0.4620E+00  0.1452E+00
   7.980  0.4629E+00  0.1457E+00
   7.981  0.4638E+00  0.1461E+00
   7.982  0.4647E+00  0.1466E+00
   7.983  0.4656E+00  0.1471E+00
   7.984  0.4665E+00  0.1475E+00
   7.985  0.4673E+00  0.1480E+00
   7.986  0.4682E+00  0.1485E+00
   7.987  0.4692E+00  0.1489E+00
   7.988  0.4701E+00  0.1494E+00
   7.989  0.4710E+00  0.1499E+00
   7.990  0.4719E+00  0.1504E+00
   7.991  0.4728E+00  0.1508E+00
   7.992  0.4737E+00  0.1513E+00
   7.993  0.4746E+00  0.1518E+00
   7.994  0.4755E+00  0.1523E+00
   7.995  0.4764E+00  0.1527E+00
   7.996  0.4773E+00  0.1532E+00
   7.997  0.4783E+00  0.1537E+00
   7.998  0.4792E+00  0.1542E+00
   7.999  0.4801E+00  0.1546E+00
   8.000  0.4810E+00  0.1551E+00
   8.001  0.4819E+00  0.1556E+00
   8.002  0.4829E+00  0.1561E+00
   8.003  0.4838E+00  0.1566E+00
   8.004  0.4847E+00  0.1571E+00
   8.005  0.4856E+00  0.1575E+00
   8.006  0.4866E+00  0.1580E+00
   8.007  0.4875E+00  0.1585E+00
   8.008  0.4884E+00  0.1590E+00
   8.009  0.4894E+00  0.1595E+00
   8.010  0.4903E+00  0.1600E+00
   8.011  0.4913E+00  0.1605E+00
   8.012  0.4922E+00  0.1610E+00
   8.013  0.4931E+00  0.1615E+00
   8.014  0.4941E+00  0.1620E+00
   8.015  0.4950E+00  0.1625E+00
   8.016  0.4960E+00  0.1629E+00
   8.017  0.4969E+00  0.1634E+00
   8.018  0.4979E+00  0.1639E+00
   8.019  0.4988E+00  0.1644E+00
   8.020  0.4998E+00  0.1649E+00
   8.021  0.5007E+00  0.1654E+00
   8.022  0.5017E+00  0.1659E+00
   8.023  0.5027E+00  0.1664E+00
   8.024  0.5036E+00  0.1670E+00
   8.025  0.5046E+00  0.1675E+00
   8.026  0.5056E+00  0.1680E+00
   8.027  0.5065E+00  0.1685E+00
   8.028  0.5075E+00  0.1690E+00
   8.029  0.5085E+00  0.1695E+00
   8.030  0.5094E+00  0.1700E+00
   8.031  0.5104E+00  0.1705E+00
   8.032  0.5114E+00  0.1710E+00
   8.033  0.5124E+00  0.1715E+00
   8.034  0.5134E+00  0.1720E+00
   8.035  0.5143E+00  0.1726E+00
   8.036  0.5153E+00  0.1731E+00
   8.037  0.5163E+00  0.1736E+00
   8.038  0.5173E+00  0.1741E+00
   8.039  0.5183E+00  0.1746E+00
   8.040  0.5193E+00  0.1751E+00
   8.041  0.5203E+00  0.1757E+00
   8.042  0.5213E+00  0.1762E+00
   8.043  0.5223E+00  0.1767E+00
   8.044  0.5233E+00  0.1772E+00
   8.045  0.5243E+00  0.1778E+00
   8.046  0.5253E+00  0.1783E+00
   8.047  0.5263E+00  0.1788E+00
   8.048  0.5273E+00  0.1793E+00
   8.049  0.5283E+00  0.1799E+00
   8.050  0.5293E+00  0.1804E+00
   8.051  0.5303E+00  0.1809E+00
   8.052  0.5314E+00  0.1815E+00
   8.053  0.5324E+00  0.1820E+00
   8.054  0.5334E+00  0.1825E+00
   8.055  0.5344E+00  0.1831E+00
   8.056  0.5354E+00  0.1836E+00
   8.057  0.5365E+00  0.1841E+00
   8.058  0.5375E+00  0.1847E+00
   8.059  0.5385E+00  0.1852E+00
   8.060  0.5396E+00  0.1857E+00
   8.061  0.5406E+00  0.1863E+00
   8.062  0.5416E+00  0.1868E+00
   8.063  0.5427E+00  0.1874E+00
   8.064  0.5437E+00  0.1879E+00
   8.065  0.5448E+00  0.1885E+00
   8.066  0.5458E+00  0.1890E+00
   8.067  0.5469E+00  0.1895E+00
   8.068  0.5479E+00  0.1901E+00
   8.069  0.5490E+00  0.1906E+00
   8.070  0.5500E+00  0.1912E+00
   8.071  0.5511E+00  0.1917E+00
   8.072  0.5521E+00  0.1923E+00
   8.073  0.5532E+00  0.1928E+00
   8.074  0.5543E+00  0.1934E+00
   8.075  0.5553E+00  0.1940E+00
   8.076  0.5564E+00  0.1945E+00
   8.077  0.5575E+00  0.1951E+00
   8.078  0.5585E+00  0.1956E+00
   8.079  0.5596E+00  0.1962E+00
   8.080  0.5607E+00  0.1967E+00
   8.081  0.5618E+00  0.1973E+00
   8.082  0.5628E+00  0.1979E+00
   8.083  0.5639E+00  0.1984E+00
   8.084  0.5650E+00  0.1990E+00
   8.085  0.5661E+00  0.1996E+00
   8.086  0.5672E+00  0.2001E+00
   8.087  0.5683E+00  0.2007E+00
   8.088  0.5694E+00  0.2013E+00
   8.089  0.5705E+00  0.2018E+00
   8.090  0.5716E+00  0.2024E+00
   8.091  0.5727E+00  0.2030E+00
   8.092  0.5738E+00  0.2036E+00
   8.093  0.5749E+00  0.2041E+00
   8.094  0.5760E+00  0.2047E+00
   8.095  0.5771E+00  0.2053E+00
   8.096  0.5782E+00  0.2059E+00
   8.097  0.5794E+00  0.2064E+00
   8.098  0.5805E+00  0.2070E+00
   8.099  0.5816E+00  0.2076E+00
   8.100  0.5827E+00  0.2082E+00
   8.101  0.5838E+00  0.2088E+00
   8.102  0.5850E+00  0.2094E+00
   8.103  0.5861E+00  0.2099E+00
   8.104  0.5872E+00  0.2105E+00
   8.105  0.5884E+00  0.2111E+00
   8.106  0.5895E+00  0.2117E+00
   8.107  0.5907E+00  0.2123E+00
   8.108  0.5918E+00  0.2129E+00
   8.109  0.5929E+00  0.2135E+00
   8.110  0.5941E+00  0.2141E+00
   8.111  0.5952E+00  0.2147E+00
   8.112  0.5964E+00  0.2153E+00
   8.113  0.5976E+00  0.2159E+00
   8.114  0.5987E+00  0.2165E+00
   8.115  0.5999E+00  0.2171E+00
   8.116  0.6010E+00  0.2177E+00
   8.117  0.6022E+00  0.2183E+00
   8.118  0.6034E+00  0.2189E+00
   8.119  0.6045E+00  0.2195E+00
   8.120  0.6057E+00  0.2201E+00
   8.121  0.6069E+00  0.2207E+00
   8.122  0.6081E+00  0.2213E+00
   8.123  0.6092E+00  0.2219E+00
   8.124  0.6104E+00  0.2225E+00
   8.125  0.6116E+00  0.2231E+00
   8.126  0.6128E+00  0.2237E+00
   8.127  0.6140E+00  0.2244E+00
   8.128  0.6152E+00  0.2250E+00
   8.129  0.6164E+00  0.2256E+00
   8.130  0.6176E+00  0.2262E+00
   8.131  0.6188E+00  0.2268E+00
   8.132  0.6200E+00  0.2274E+00
   8.133  0.6212E+00  0.2281E+00
   8.134  0.6224E+00  0.2287E+00
   8.135  0.6236E+00  0.2293E+00
   8.136  0.6248E+00  0.2299E+00
   8.137  0.6260E+00  0.2306E+00
   8.138  0.6273E+00  0.2312E+00
   8.139  0.6285E+00  0.2318E+00
   8.140  0.6297E+00  0.2325E+00
   8.141  0.6309E+00  0.2331E+00
   8.142  0.6322E+00  0.2337E+00
   8.143  0.6334E+00  0.2343E+00
   8.144  0.6346E+00  0.2350E+00
   8.145  0.6359E+00  0.2356E+00
   8.146  0.6371E+00  0.2363E+00
   8.147  0.6383E+00  0.2369E+00
   8.148  0.6396E+00  0.2375E+00
   8.149  0.6408E+00  0.2382E+00
   8.150  0.6421E+00  0.2388E+00
   8.151  0.6433E+00  0.2395E+00
   8.152  0.6446E+00  0.2401E+00
   8.153  0.6458E+00  0.2408E+00
   8.154  0.6471E+00  0.2414E+00
   8.155  0.6484E+00  0.2420E+00
   8.156  0.6496E+00  0.2427E+00
   8.157  0.6509E+00  0.2433E+00
   8.158  0.6522E+00  0.2440E+00
   8.159  0.6534E+00  0.2447E+00
   8.160  0.6547E+00  0.2453E+00
   8.161  0.6560E+00  0.2460E+00
   8.162  0.6573E+00  0.2466E+00
   8.163  0.6586E+00  0.2473E+00
   8.164  0.6598E+00  0.2479E+00
   8.165  0.6611E+00  0.2486E+00
   8.166  0.6624E+00  0.2493E+00
   8.167  0.6637E+00  0.2499E+00
   8.168  0.6650E+00  0.2506E+00
   8.169  0.6663E+00  0.2513E+00
   8.170  0.6676E+00  0.2519E+00
   8.171  0.6689E+00  0.2526E+00
   8.172  0.6702E+00  0.2533E+00
   8.173  0.6715E+00  0.2539E+00
   8.174  0.6728E+00  0.2546E+00
   8.175  0.6742E+00  0.2553E+00
   8.176  0.6755E+00  0.2560E+00
   8.177  0.6768E+00  0.2566E+00
   8.178  0.6781E+00  0.2573E+00
   8.179  0.6794E+00  0.2580E+00
   8.180  0.6808E+00  0.2587E+00
   8.181  0.6821E+00  0.2594E+00
   8.182  0.6834E+00  0.2600E+00
   8.183  0.6848E+00  0.2607E+00
   8.184  0.6861E+00  0.2614E+00
   8.185  0.6874E+00  0.2621E+00
   8.186  0.6888E+00  0.2628E+00
   8.187  0.6901E+00  0.2635E+00
   8.188  0.6915E+00  0.2642E+00
   8.189  0.6928E+00  0.2649E+00
   8.190  0.6942E+00  0.2656E+00
   8.191  0.6955E+00  0.2662E+00
   8.192  0.6969E+00  0.2669E+00
   8.193  0.6982E+00  0.2676E+00
   8.194  0.6996E+00  0.2683E+00
   8.195  0.7010E+00  0.2690E+00
   8.196  0.7023E+00  0.2697E+00
   8.197  0.7037E+00  0.2705E+00
   8.198  0.7051E+00  0.2712E+00
   8.199  0.7065E+00  0.2719E+00
   8.200  0.7078E+00  0.2726E+00
   8.201  0.7092E+00  0.2733E+00
   8.202  0.7106E+00  0.2740E+00
   8.203  0.7120E+00  0.2747E+00
   8.204  0.7134E+00  0.2754E+00
   8.205  0.7148E+00  0.2761E+00
   8.206  0.7161E+00  0.2768E+00
   8.207  0.7175E+00  0.2776E+00
   8.208  0.7189E+00  0.2783E+00
   8.209  0.7203E+00  0.2790E+00
   8.210  0.7217E+00  0.2797E+00
   8.211  0.7231E+00  0.2804E+00
   8.212  0.7245E+00  0.2812E+00
   8.213  0.7259E+00  0.2819E+00
   8.214  0.7274E+00  0.2826E+00
   8.215  0.7288E+00  0.2834E+00
   8.216  0.7302E+00  0.2841E+00
   8.217  0.7316E+00  0.2848E+00
   8.218  0.7330E+00  0.2855E+00
   8.219  0.7344E+00  0.2863E+00
   8.220  0.7359E+00  0.2870E+00
   8.221  0.7373E+00  0.2878E+00
   8.222  0.7387E+00  0.2885E+00
   8.223  0.7402E+00  0.2892E+00
   8.224  0.7416E+00  0.2900E+00
   8.225  0.7430E+00  0.2907E+00
   8.226  0.7445E+00  0.2915E+00
   8.227  0.7459E+00  0.2922E+00
   8.228  0.7473E+00  0.2930E+00
   8.229  0.7488E+00  0.2937E+00
   8.230  0.7502E+00  0.2945E+00
   8.231  0.7517E+00  0.2952E+00
   8.232  0.7531E+00  0.2960E+00
   8.233  0.7546E+00  0.2967E+00
   8.234  0.7560E+00  0.2975E+00
   8.235  0.7575E+00  0.2982E+00
   8.236  0.7590E+00  0.2990E+00
   8.237  0.7604E+00  0.2998E+00
   8.238  0.7619E+00  0.3005E+00
   8.239  0.7633E+00  0.3013E+00
   8.240  0.7648E+00  0.3020E+00
   8.241  0.7663E+00  0.3028E+00
   8.242  0.7678E+00  0.3036E+00
   8.243  0.7692E+00  0.3043E+00
   8.244  0.7707E+00  0.3051E+00
   8.245  0.7722E+00  0.3059E+00
   8.246  0.7737E+00  0.3067E+00
   8.247  0.7751E+00  0.3074E+00
   8.248  0.7766E+00  0.3082E+00
   8.249  0.7781E+00  0.3090E+00
   8.250  0.7796E+00  0.3098E+00
   8.251  0.7811E+00  0.3106E+00
   8.252  0.7826E+00  0.3113E+00
   8.253  0.7841E+00  0.3121E+00
   8.254  0.7856E+00  0.3129E+00
   8.255  0.7871E+00  0.3137E+00
   8.256  0.7886E+00  0.3145E+00
   8.257  0.7901E+00  0.3153E+00
   8.258  0.7916E+00  0.3161E+00
   8.259  0.7931E+00  0.3169E+00
   8.260  0.7946E+00  0.3176E+00
   8.261  0.7961E+00  0.3184E+00
   8.262  0.7976E+00  0.3192E+00
   8.263  0.7991E+00  0.3200E+00
   8.264  0.8006E+00  0.3208E+00
   8.265  0.8021E+00  0.3216E+00
   8.266  0.8036E+00  0.3224E+00
   8.267  0.8052E+00  0.3233E+00
   8.268  0.8067E+00  0.3241E+00
   8.269  0.8082E+00  0.3249E+00
   8.270  0.8097E+00  0.3257E+00
   8.271  0.8113E+00  0.3265E+00
   8.272  0.8128E+00  0.3273E+00
   8.273  0.8143E+00  0.3281E+00
   8.274  0.8158E+00  0.3289E+00
   8.275  0.8174E+00  0.3297E+00
   8.276  0.8189E+00  0.3306E+00
   8.277  0.8204E+00  0.3314E+00
   8.278  0.8220E+00  0.3322E+00
   8.279  0.8235E+00  0.3330E+00
   8.280  0.8250E+00  0.3339E+00
   8.281  0.8266E+00  0.3347E+00
   8.282  0.8281E+00  0.3355E+00
   8.283  0.8297E+00  0.3363E+00
   8.284  0.8312E+00  0.3372E+00
   8.285  0.8327E+00  0.3380E+00
   8.286  0.8343E+00  0.3388E+00
   8.287  0.8358E+00  0.3397E+00
   8.288  0.8374E+00  0.3405E+00
   8.289  0.8389E+00  0.3414E+00
   8.290  0.8405E+00  0.3422E+00
   8.291  0.8420E+00  0.3430E+00
   8.292  0.8436E+00  0.3439E+00
   8.293  0.8452E+00  0.3447E+00
   8.294  0.8467E+00  0.3456E+00
   8.295  0.8483E+00  0.3464E+00
   8.296  0.8498E+00  0.3473E+00
   8.297  0.8514E+00  0.3481E+00
   8.298  0.8529E+00  0.3490E+00
   8.299  0.8545E+00  0.3498E+00
   8.300  0.8561E+00  0.3507E+00
   8.301  0.8576E+00  0.3515E+00
   8.302  0.8592E+00  0.3524E+00
   8.303  0.8608E+00  0.3533E+00
   8.304  0.8623E+00  0.3541E+00
   8.305  0.8639E+00  0.3550E+00
   8.306  0.8655E+00  0.3559E+00
   8.307  0.8670E+00  0.3567E+00
   8.308  0.8686E+00  0.3576E+00
   8.309  0.8702E+00  0.3585E+00
   8.310  0.8717E+00  0.3593E+00
   8.311  0.8733E+00  0.3602E+00
   8.312  0.8749E+00  0.3611E+00
   8.313  0.8765E+00  0.3620E+00
   8.314  0.8780E+00  0.3628E+00
   8.315  0.8796E+00  0.3637E+00
   8.316  0.8812E+00  0.3646E+00
   8.317  0.8828E+00  0.3655E+00
   8.318  0.8843E+00  0.3664E+00
   8.319  0.8859E+00  0.3672E+00
   8.320  0.8875E+00  0.3681E+00
   8.321  0.8891E+00  0.3690E+00
   8.322  0.8906E+00  0.3699E+00
   8.323  0.8922E+00  0.3708E+00
   8.324  0.8938E+00  0.3717E+00
   8.325  0.8954E+00  0.3726E+00
   8.326  0.8970E+00  0.3735E+00
   8.327  0.8985E+00  0.3744E+00
   8.328  0.9001E+00  0.3753E+00
   8.329  0.9017E+00  0.3762E+00
   8.330  0.9033E+00  0.3771E+00
   8.331  0.9049E+00  0.3780E+00
   8.332  0.9065E+00  0.3789E+00
   8.333  0.9080E+00  0.3798E+00
   8.334  0.9096E+00  0.3807E+00
   8.335  0.9112E+00  0.3816E+00
   8.336  0.9128E+00  0.3825E+00
   8.337  0.9144E+00  0.3835E+00
   8.338  0.9160E+00  0.3844E+00
   8.339  0.9175E+00  0.3853E+00
   8.340  0.9191E+00  0.3862E+00
   8.341  0.9207E+00  0.3871E+00
   8.342  0.9223E+00  0.3881E+00
   8.343  0.9239E+00  0.3890E+00
   8.344  0.9255E+00  0.3899E+00
   8.345  0.9271E+00  0.3908E+00
   8.346  0.9286E+00  0.3918E+00
   8.347  0.9302E+00  0.3927E+00
   8.348  0.9318E+00  0.3936E+00
   8.349  0.9334E+00  0.3946E+00
   8.350  0.9350E+00  0.3955E+00
   8.351  0.9366E+00  0.3964E+00
   8.352  0.9382E+00  0.3974E+00
   8.353  0.9397E+00  0.3983E+00
   8.354  0.9413E+00  0.3993E+00
   8.355  0.9429E+00  0.4002E+00
   8.356  0.9445E+00  0.4011E+00
   8.357  0.9461E+00  0.4021E+00
   8.358  0.9477E+00  0.4030E+00
   8.359  0.9492E+00  0.4040E+00
   8.360  0.9508E+00  0.4049E+00
   8.361  0.9524E+00  0.4059E+00
   8.362  0.9540E+00  0.4068E+00
   8.363  0.9556E+00  0.4078E+00
   8.364  0.9571E+00  0.4088E+00
   8.365  0.9587E+00  0.4097E+00
   8.366  0.9603E+00  0.4107E+00
   8.367  0.9619E+00  0.4116E+00
   8.368  0.9635E+00  0.4126E+00
   8.369  0.9650E+00  0.4136E+00
   8.370  0.9666E+00  0.4145E+00
   8.371  0.9682E+00  0.4155E+00
   8.372  0.9698E+00  0.4165E+00
   8.373  0.9713E+00  0.4174E+00
   8.374  0.9729E+00  0.4184E+00
   8.375  0.9745E+00  0.4194E+00
   8.376  0.9761E+00  0.4204E+00
   8.377  0.9776E+00  0.4213E+00
   8.378  0.9792E+00  0.4223E+00
   8.379  0.9808E+00  0.4233E+00
   8.380  0.9824E+00  0.4243E+00
   8.381  0.9839E+00  0.4253E+00
   8.382  0.9855E+00  0.4262E+00
   8.383  0.9871E+00  0.4272E+00
   8.384  0.9886E+00  0.4282E+00
   8.385  0.9902E+00  0.4292E+00
   8.386  0.9918E+00  0.4302E+00
   8.387  0.9933E+00  0.4312E+00
   8.388  0.9949E+00  0.4322E+00
   8.389  0.9964E+00  0.4332E+00
   8.390  0.9980E+00  0.4342E+00
   8.391  0.9996E+00  0.4352E+00
   8.392  0.1001E+01  0.4362E+00
   8.393  0.1003E+01  0.4372E+00
   8.394  0.1004E+01  0.4382E+00
   8.395  0.1006E+01  0.4392E+00
   8.396  0.1007E+01  0.4402E+00
   8.397  0.1009E+01  0.4412E+00
   8.398  0.1010E+01  0.4422E+00
   8.399  0.1012E+01  0.4432E+00
   8.400  0.1014E+01  0.4443E+00
   8.401  0.1015E+01  0.4453E+00
   8.402  0.1017E+01  0.4463E+00
   8.403  0.1018E+01  0.4473E+00
   8.404  0.1020E+01  0.4483E+00
   8.405  0.1021E+01  0.4493E+00
   8.406  0.1023E+01  0.4504E+00
   8.407  0.1024E+01  0.4514E+00
   8.408  0.1026E+01  0.4524E+00
   8.409  0.1027E+01  0.4534E+00
   8.410  0.1029E+01  0.4545E+00
   8.411  0.1031E+01  0.4555E+00
   8.412  0.1032E+01  0.4565E+00
   8.413  0.1034E+01  0.4576E+00
   8.414  0.1035E+01  0.4586E+00
   8.415  0.1037E+01  0.4596E+00
   8.416  0.1038E+01  0.4607E+00
   8.417  0.1040E+01  0.4617E+00
   8.418  0.1041E+01  0.4628E+00
   8.419  0.1043E+01  0.4638E+00
   8.420  0.1044E+01  0.4648E+00
   8.421  0.1046E+01  0.4659E+00
   8.422  0.1047E+01  0.4669E+00
   8.423  0.1049E+01  0.4680E+00
   8.424  0.1050E+01  0.4690E+00
   8.425  0.1052E+01  0.4701E+00
   8.426  0.1053E+01  0.4711E+00
   8.427  0.1055E+01  0.4722E+00
   8.428  0.1056E+01  0.4733E+00
   8.429  0.1058E+01  0.4743E+00
   8.430  0.1059E+01  0.4754E+00
   8.431  0.1061E+01  0.4764E+00
   8.432  0.1062E+01  0.4775E+00
   8.433  0.1064E+01  0.4786E+00
   8.434  0.1065E+01  0.4796E+00
   8.435  0.1067E+01  0.4807E+00
   8.436  0.1068E+01  0.4818E+00
   8.437  0.1070E+01  0.4828E+00
   8.438  0.1071E+01  0.4839E+00
   8.439  0.1073E+01  0.4850E+00
   8.440  0.1074E+01  0.4861E+00
   8.441  0.1076E+01  0.4871E+00
   8.442  0.1077E+01  0.4882E+00
   8.443  0.1079E+01  0.4893E+00
   8.444  0.1080E+01  0.4904E+00
   8.445  0.1082E+01  0.4914E+00
   8.446  0.1083E+01  0.4925E+00
   8.447  0.1085E+01  0.4936E+00
   8.448  0.1086E+01  0.4947E+00
   8.449  0.1088E+01  0.4958E+00
   8.450  0.1089E+01  0.4969E+00
   8.451  0.1090E+01  0.4980E+00
   8.452  0.1092E+01  0.4991E+00
   8.453  0.1093E+01  0.5001E+00
   8.454  0.1095E+01  0.5012E+00
   8.455  0.1096E+01  0.5023E+00
   8.456  0.1098E+01  0.5034E+00
   8.457  0.1099E+01  0.5045E+00
   8.458  0.1101E+01  0.5056E+00
   8.459  0.1102E+01  0.5067E+00
   8.460  0.1103E+01  0.5078E+00
   8.461  0.1105E+01  0.5089E+00
   8.462  0.1106E+01  0.5101E+00
   8.463  0.1108E+01  0.5112E+00
   8.464  0.1109E+01  0.5123E+00
   8.465  0.1111E+01  0.5134E+00
   8.466  0.1112E+01  0.5145E+00
   8.467  0.1113E+01  0.5156E+00
   8.468  0.1115E+01  0.5167E+00
   8.469  0.1116E+01  0.5178E+00
   8.470  0.1118E+01  0.5190E+00
   8.471  0.1119E+01  0.5201E+00
   8.472  0.1121E+01  0.5212E+00
   8.473  0.1122E+01  0.5223E+00
   8.474  0.1123E+01  0.5234E+00
   8.475  0.1125E+01  0.5246E+00
   8.476  0.1126E+01  0.5257E+00
   8.477  0.1128E+01  0.5268E+00
   8.478  0.1129E+01  0.5279E+00
   8.479  0.1130E+01  0.5291E+00
   8.480  0.1132E+01  0.5302E+00
   8.481  0.1133E+01  0.5313E+00
   8.482  0.1135E+01  0.5325E+00
   8.483  0.1136E+01  0.5336E+00
   8.484  0.1137E+01  0.5348E+00
   8.485  0.1139E+01  0.5359E+00
   8.486  0.1140E+01  0.5370E+00
   8.487  0.1141E+01  0.5382E+00
   8.488  0.1143E+01  0.5393E+00
   8.489  0.1144E+01  0.5405E+00
   8.490  0.1146E+01  0.5416E+00
   8.491  0.1147E+01  0.5428E+00
   8.492  0.1148E+01  0.5439E+00
   8.493  0.1150E+01  0.5450E+00
   8.494  0.1151E+01  0.5462E+00
   8.495  0.1152E+01  0.5474E+00
   8.496  0.1154E+01  0.5485E+00
   8.497  0.1155E+01  0.5497E+00
   8.498  0.1156E+01  0.5508E+00
   8.499  0.1158E+01  0.5520E+00
   8.500  0.1159E+01  0.5531E+00
   8.501  0.1160E+01  0.5543E+00
   8.502  0.1162E+01  0.5555E+00
   8.503  0.1163E+01  0.5566E+00
   8.504  0.1164E+01  0.5578E+00
   8.505  0.1166E+01  0.5589E+00
   8.506  0.1167E+01  0.5601E+00
   8.507  0.1168E+01  0.5613E+00
   8.508  0.1170E+01  0.5625E+00
   8.509  0.1171E+01  0.5636E+00
   8.510  0.1172E+01  0.5648E+00
   8.511  0.1174E+01  0.5660E+00
   8.512  0.1175E+01  0.5671E+00
   8.513  0.1176E+01  0.5683E+00
   8.514  0.1177E+01  0.5695E+00
   8.515  0.1179E+01  0.5707E+00
   8.516  0.1180E+01  0.5719E+00
   8.517  0.1181E+01  0.5730E+00
   8.518  0.1183E+01  0.5742E+00
   8.519  0.1184E+01  0.5754E+00
   8.520  0.1185E+01  0.5766E+00
   8.521  0.1187E+01  0.5778E+00
   8.522  0.1188E+01  0.5790E+00
   8.523  0.1189E+01  0.5802E+00
   8.524  0.1190E+01  0.5813E+00
   8.525  0.1192E+01  0.5825E+00
   8.526  0.1193E+01  0.5837E+00
   8.527  0.1194E+01  0.5849E+00
   8.528  0.1195E+01  0.5861E+00
   8.529  0.1197E+01  0.5873E+00
   8.530  0.1198E+01  0.5885E+00
   8.531  0.1199E+01  0.5897E+00
   8.532  0.1200E+01  0.5909E+00
   8.533  0.1202E+01  0.5921E+00
   8.534  0.1203E+01  0.5933E+00
   8.535  0.1204E+01  0.5945E+00
   8.536  0.1205E+01  0.5957E+00
   8.537  0.1207E+01  0.5969E+00
   8.538  0.1208E+01  0.5981E+00
   8.539  0.1209E+01  0.5994E+00
   8.540  0.1210E+01  0.6006E+00
   8.541  0.1212E+01  0.6018E+00
   8.542  0.1213E+01  0.6030E+00
   8.543  0.1214E+01  0.6042E+00
   8.544  0.1215E+01  0.6054E+00
   8.545  0.1216E+01  0.6066E+00
   8.546  0.1218E+01  0.6078E+00
   8.547  0.1219E+01  0.6091E+00
   8.548  0.1220E+01  0.6103E+00
   8.549  0.1221E+01  0.6115E+00
   8.550  0.1222E+01  0.6127E+00
   8.551  0.1224E+01  0.6140E+00
   8.552  0.1225E+01  0.6152E+00
   8.553  0.1226E+01  0.6164E+00
   8.554  0.1227E+01  0.6176E+00
   8.555  0.1228E+01  0.6189E+00
   8.556  0.1230E+01  0.6201E+00
   8.557  0.1231E+01  0.6213E+00
   8.558  0.1232E+01  0.6226E+00
   8.559  0.1233E+01  0.6238E+00
   8.560  0.1234E+01  0.6250E+00
   8.561  0.1235E+01  0.6263E+00
   8.562  0.1237E+01  0.6275E+00
   8.563  0.1238E+01  0.6287E+00
   8.564  0.1239E+01  0.6300E+00
   8.565  0.1240E+01  0.6312E+00
   8.566  0.1241E+01  0.6325E+00
   8.567  0.1242E+01  0.6337E+00
   8.568  0.1244E+01  0.6349E+00
   8.569  0.1245E+01  0.6362E+00
   8.570  0.1246E+01  0.6374E+00
   8.571  0.1247E+01  0.6387E+00
   8.572  0.1248E+01  0.6399E+00
   8.573  0.1249E+01  0.6412E+00
   8.574  0.1250E+01  0.6424E+00
   8.575  0.1251E+01  0.6437E+00
   8.576  0.1253E+01  0.6449E+00
   8.577  0.1254E+01  0.6462E+00
   8.578  0.1255E+01  0.6474E+00
   8.579  0.1256E+01  0.6487E+00
   8.580  0.1257E+01  0.6499E+00
   8.581  0.1258E+01  0.6512E+00
   8.582  0.1259E+01  0.6525E+00
   8.583  0.1260E+01  0.6537E+00
   8.584  0.1261E+01  0.6550E+00
   8.585  0.1263E+01  0.6563E+00
   8.586  0.1264E+01  0.6575E+00
   8.587  0.1265E+01  0.6588E+00
   8.588  0.1266E+01  0.6600E+00
   8.589  0.1267E+01  0.6613E+00
   8.590  0.1268E+01  0.6626E+00
   8.591  0.1269E+01  0.6638E+00
   8.592  0.1270E+01  0.6651E+00
   8.593  0.1271E+01  0.6664E+00
   8.594  0.1272E+01  0.6677E+00
   8.595  0.1273E+01  0.6689E+00
   8.596  0.1274E+01  0.6702E+00
   8.597  0.1276E+01  0.6715E+00
   8.598  0.1277E+01  0.6728E+00
   8.599  0.1278E+01  0.6740E+00
   8.600  0.1279E+01  0.6753E+00
   8.601  0.1280E+01  0.6766E+00
   8.602  0.1281E+01  0.6779E+00
   8.603  0.1282E+01  0.6792E+00
   8.604  0.1283E+01  0.6804E+00
   8.605  0.1284E+01  0.6817E+00
   8.606  0.1285E+01  0.6830E+00
   8.607  0.1286E+01  0.6843E+00
   8.608  0.1287E+01  0.6856E+00
   8.609  0.1288E+01  0.6869E+00
   8.610  0.1289E+01  0.6882E+00
   8.611  0.1290E+01  0.6895E+00
   8.612  0.1291E+01  0.6907E+00
   8.613  0.1292E+01  0.6920E+00
   8.614  0.1293E+01  0.6933E+00
   8.615  0.1294E+01  0.6946E+00
   8.616  0.1295E+01  0.6959E+00
   8.617  0.1296E+01  0.6972E+00
   8.618  0.1297E+01  0.6985E+00
   8.619  0.1298E+01  0.6998E+00
   8.620  0.1299E+01  0.7011E+00
   8.621  0.1300E+01  0.7024E+00
   8.622  0.1301E+01  0.7037E+00
   8.623  0.1302E+01  0.7050E+00
   8.624  0.1303E+01  0.7063E+00
   8.625  0.1304E+01  0.7076E+00
   8.626  0.1305E+01  0.7089E+00
   8.627  0.1306E+01  0.7102E+00
   8.628  0.1307E+01  0.7115E+00
   8.629  0.1308E+01  0.7128E+00
   8.630  0.1309E+01  0.7142E+00
   8.631  0.1310E+01  0.7155E+00
   8.632  0.1311E+01  0.7168E+00
   8.633  0.1312E+01  0.7181E+00
   8.634  0.1313E+01  0.7194E+00
   8.635  0.1314E+01  0.7207E+00
   8.636  0.1315E+01  0.7220E+00
   8.637  0.1315E+01  0.7233E+00
   8.638  0.1316E+01  0.7247E+00
   8.639  0.1317E+01  0.7260E+00
   8.640  0.1318E+01  0.7273E+00
   8.641  0.1319E+01  0.7286E+00
   8.642  0.1320E+01  0.7299E+00
   8.643  0.1321E+01  0.7313E+00
   8.644  0.1322E+01  0.7326E+00
   8.645  0.1323E+01  0.7339E+00
   8.646  0.1324E+01  0.7352E+00
   8.647  0.1325E+01  0.7365E+00
   8.648  0.1326E+01  0.7379E+00
   8.649  0.1326E+01  0.7392E+00
   8.650  0.1327E+01  0.7405E+00
   8.651  0.1328E+01  0.7419E+00
   8.652  0.1329E+01  0.7432E+00
   8.653  0.1330E+01  0.7445E+00
   8.654  0.1331E+01  0.7458E+00
   8.655  0.1332E+01  0.7472E+00
   8.656  0.1333E+01  0.7485E+00
   8.657  0.1334E+01  0.7498E+00
   8.658  0.1334E+01  0.7512E+00
   8.659  0.1335E+01  0.7525E+00
   8.660  0.1336E+01  0.7538E+00
   8.661  0.1337E+01  0.7552E+00
   8.662  0.1338E+01  0.7565E+00
   8.663  0.1339E+01  0.7579E+00
   8.664  0.1340E+01  0.7592E+00
   8.665  0.1340E+01  0.7605E+00
   8.666  0.1341E+01  0.7619E+00
   8.667  0.1342E+01  0.7632E+00
   8.668  0.1343E+01  0.7646E+00
   8.669  0.1344E+01  0.7659E+00
   8.670  0.1345E+01  0.7673E+00
   8.671  0.1345E+01  0.7686E+00
   8.672  0.1346E+01  0.7699E+00
   8.673  0.1347E+01  0.7713E+00
   8.674  0.1348E+01  0.7726E+00
   8.675  0.1349E+01  0.7740E+00
   8.676  0.1349E+01  0.7753E+00
   8.677  0.1350E+01  0.7767E+00
   8.678  0.1351E+01  0.7780E+00
   8.679  0.1352E+01  0.7794E+00
   8.680  0.1353E+01  0.7807E+00
   8.681  0.1353E+01  0.7821E+00
   8.682  0.1354E+01  0.7835E+00
   8.683  0.1355E+01  0.7848E+00
   8.684  0.1356E+01  0.7862E+00
   8.685  0.1357E+01  0.7875E+00
   8.686  0.1357E+01  0.7889E+00
   8.687  0.1358E+01  0.7902E+00
   8.688  0.1359E+01  0.7916E+00
   8.689  0.1360E+01  0.7930E+00
   8.690  0.1360E+01  0.7943E+00
   8.691  0.1361E+01  0.7957E+00
   8.692  0.1362E+01  0.7970E+00
   8.693  0.1363E+01  0.7984E+00
   8.694  0.1363E+01  0.7998E+00
   8.695  0.1364E+01  0.8011E+00
   8.696  0.1365E+01  0.8025E+00
   8.697  0.1365E+01  0.8039E+00
   8.698  0.1366E+01  0.8052E+00
   8.699  0.1367E+01  0.8066E+00
   8.700  0.1368E+01  0.8080E+00
   8.701  0.1368E+01  0.8093E+00
   8.702  0.1369E+01  0.8107E+00
   8.703  0.1370E+01  0.8121E+00
   8.704  0.1370E+01  0.8134E+00
   8.705  0.1371E+01  0.8148E+00
   8.706  0.1372E+01  0.8162E+00
   8.707  0.1372E+01  0.8176E+00
   8.708  0.1373E+01  0.8189E+00
   8.709  0.1374E+01  0.8203E+00
   8.710  0.1375E+01  0.8217E+00
   8.711  0.1375E+01  0.8230E+00
   8.712  0.1376E+01  0.8244E+00
   8.713  0.1377E+01  0.8258E+00
   8.714  0.1377E+01  0.8272E+00
   8.715  0.1378E+01  0.8286E+00
   8.716  0.1378E+01  0.8299E+00
   8.717  0.1379E+01  0.8313E+00
   8.718  0.1380E+01  0.8327E+00
   8.719  0.1380E+01  0.8341E+00
   8.720  0.1381E+01  0.8355E+00
   8.721  0.1382E+01  0.8368E+00
   8.722  0.1382E+01  0.8382E+00
   8.723  0.1383E+01  0.8396E+00
   8.724  0.1383E+01  0.8410E+00
   8.725  0.1384E+01  0.8424E+00
   8.726  0.1385E+01  0.8438E+00
   8.727  0.1385E+01  0.8451E+00
   8.728  0.1386E+01  0.8465E+00
   8.729  0.1386E+01  0.8479E+00
   8.730  0.1387E+01  0.8493E+00
   8.731  0.1388E+01  0.8507E+00
   8.732  0.1388E+01  0.8521E+00
   8.733  0.1389E+01  0.8535E+00
   8.734  0.1389E+01  0.8549E+00
   8.735  0.1390E+01  0.8562E+00
   8.736  0.1390E+01  0.8576E+00
   8.737  0.1391E+01  0.8590E+00
   8.738  0.1392E+01  0.8604E+00
   8.739  0.1392E+01  0.8618E+00
   8.740  0.1393E+01  0.8632E+00
   8.741  0.1393E+01  0.8646E+00
   8.742  0.1394E+01  0.8660E+00
   8.743  0.1394E+01  0.8674E+00
   8.744  0.1395E+01  0.8688E+00
   8.745  0.1395E+01  0.8702E+00
   8.746  0.1396E+01  0.8716E+00
   8.747  0.1396E+01  0.8730E+00
   8.748  0.1397E+01  0.8744E+00
   8.749  0.1397E+01  0.8758E+00
   8.750  0.1398E+01  0.8772E+00
   8.751  0.1398E+01  0.8786E+00
   8.752  0.1399E+01  0.8800E+00
   8.753  0.1399E+01  0.8814E+00
   8.754  0.1400E+01  0.8827E+00
   8.755  0.1400E+01  0.8841E+00
   8.756  0.1401E+01  0.8856E+00
   8.757  0.1401E+01  0.8870E+00
   8.758  0.1401E+01  0.8884E+00
   8.759  0.1402E+01  0.8898E+00
   8.760  0.1402E+01  0.8912E+00
   8.761  0.1403E+01  0.8926E+00
   8.762  0.1403E+01  0.8940E+00
   8.763  0.1404E+01  0.8954E+00
   8.764  0.1404E+01  0.8968E+00
   8.765  0.1404E+01  0.8982E+00
   8.766  0.1405E+01  0.8996E+00
   8.767  0.1405E+01  0.9010E+00
   8.768  0.1406E+01  0.9024E+00
   8.769  0.1406E+01  0.9038E+00
   8.770  0.1406E+01  0.9052E+00
   8.771  0.1407E+01  0.9066E+00
   8.772  0.1407E+01  0.9080E+00
   8.773  0.1407E+01  0.9094E+00
   8.774  0.1408E+01  0.9108E+00
   8.775  0.1408E+01  0.9122E+00
   8.776  0.1408E+01  0.9136E+00
   8.777  0.1409E+01  0.9151E+00
   8.778  0.1409E+01  0.9165E+00
   8.779  0.1409E+01  0.9179E+00
   8.780  0.1410E+01  0.9193E+00
   8.781  0.1410E+01  0.9207E+00
   8.782  0.1410E+01  0.9221E+00
   8.783  0.1411E+01  0.9235E+00
   8.784  0.1411E+01  0.9249E+00
   8.785  0.1411E+01  0.9263E+00
   8.786  0.1412E+01  0.9278E+00
   8.787  0.1412E+01  0.9292E+00
   8.788  0.1412E+01  0.9306E+00
   8.789  0.1412E+01  0.9320E+00
   8.790  0.1413E+01  0.9334E+00
   8.791  0.1413E+01  0.9348E+00
   8.792  0.1413E+01  0.9362E+00
   8.793  0.1413E+01  0.9376E+00
   8.794  0.1414E+01  0.9391E+00
   8.795  0.1414E+01  0.9405E+00
   8.796  0.1414E+01  0.9419E+00
   8.797  0.1414E+01  0.9433E+00
   8.798  0.1415E+01  0.9447E+00
   8.799  0.1415E+01  0.9461E+00
   8.800  0.1415E+01  0.9475E+00
   8.801  0.1415E+01  0.9490E+00
   8.802  0.1415E+01  0.9504E+00
   8.803  0.1416E+01  0.9518E+00
   8.804  0.1416E+01  0.9532E+00
   8.805  0.1416E+01  0.9546E+00
   8.806  0.1416E+01  0.9560E+00
   8.807  0.1416E+01  0.9575E+00
   8.808  0.1416E+01  0.9589E+00
   8.809  0.1417E+01  0.9603E+00
   8.810  0.1417E+01  0.9617E+00
   8.811  0.1417E+01  0.9631E+00
   8.812  0.1417E+01  0.9645E+00
   8.813  0.1417E+01  0.9660E+00
   8.814  0.1417E+01  0.9674E+00
   8.815  0.1417E+01  0.9688E+00
   8.816  0.1417E+01  0.9702E+00
   8.817  0.1418E+01  0.9716E+00
   8.818  0.1418E+01  0.9730E+00
   8.819  0.1418E+01  0.9745E+00
   8.820  0.1418E+01  0.9759E+00
   8.821  0.1418E+01  0.9773E+00
   8.822  0.1418E+01  0.9787E+00
   8.823  0.1418E+01  0.9801E+00
   8.824  0.1418E+01  0.9815E+00
   8.825  0.1418E+01  0.9830E+00
   8.826  0.1418E+01  0.9844E+00
   8.827  0.1418E+01  0.9858E+00
   8.828  0.1418E+01  0.9872E+00
   8.829  0.1418E+01  0.9886E+00
   8.830  0.1418E+01  0.9901E+00
   8.831  0.1418E+01  0.9915E+00
   8.832  0.1418E+01  0.9929E+00
   8.833  0.1418E+01  0.9943E+00
   8.834  0.1418E+01  0.9957E+00
   8.835  0.1418E+01  0.9971E+00
   8.836  0.1418E+01  0.9986E+00
   8.837  0.1418E+01  0.1000E+01
   8.838  0.1418E+01  0.1001E+01
   8.839  0.1418E+01  0.1003E+01
   8.840  0.1418E+01  0.1004E+01
   8.841  0.1418E+01  0.1006E+01
   8.842  0.1418E+01  0.1007E+01
   8.843  0.1418E+01  0.1008E+01
   8.844  0.1418E+01  0.1010E+01
   8.845  0.1418E+01  0.1011E+01
   8.846  0.1418E+01  0.1013E+01
   8.847  0.1417E+01  0.1014E+01
   8.848  0.1417E+01  0.1016E+01
   8.849  0.1417E+01  0.1017E+01
   8.850  0.1417E+01  0.1018E+01
   8.851  0.1417E+01  0.1020E+01
   8.852  0.1417E+01  0.1021E+01
   8.853  0.1417E+01  0.1023E+01
   8.854  0.1417E+01  0.1024E+01
   8.855  0.1416E+01  0.1025E+01
   8.856  0.1416E+01  0.1027E+01
   8.857  0.1416E+01  0.1028E+01
   8.858  0.1416E+01  0.1030E+01
   8.859  0.1416E+01  0.1031E+01
   8.860  0.1416E+01  0.1033E+01
   8.861  0.1415E+01  0.1034E+01
   8.862  0.1415E+01  0.1035E+01
   8.863  0.1415E+01  0.1037E+01
   8.864  0.1415E+01  0.1038E+01
   8.865  0.1415E+01  0.1040E+01
   8.866  0.1414E+01  0.1041E+01
   8.867  0.1414E+01  0.1042E+01
   8.868  0.1414E+01  0.1044E+01
   8.869  0.1414E+01  0.1045E+01
   8.870  0.1413E+01  0.1047E+01
   8.871  0.1413E+01  0.1048E+01
   8.872  0.1413E+01  0.1050E+01
   8.873  0.1413E+01  0.1051E+01
   8.874  0.1412E+01  0.1052E+01
   8.875  0.1412E+01  0.1054E+01
   8.876  0.1412E+01  0.1055E+01
   8.877  0.1411E+01  0.1057E+01
   8.878  0.1411E+01  0.1058E+01
   8.879  0.1411E+01  0.1059E+01
   8.880  0.1410E+01  0.1061E+01
   8.881  0.1410E+01  0.1062E+01
   8.882  0.1410E+01  0.1064E+01
   8.883  0.1409E+01  0.1065E+01
   8.884  0.1409E+01  0.1066E+01
   8.885  0.1409E+01  0.1068E+01
   8.886  0.1408E+01  0.1069E+01
   8.887  0.1408E+01  0.1071E+01
   8.888  0.1408E+01  0.1072E+01
   8.889  0.1407E+01  0.1074E+01
   8.890  0.1407E+01  0.1075E+01
   8.891  0.1406E+01  0.1076E+01
   8.892  0.1406E+01  0.1078E+01
   8.893  0.1406E+01  0.1079E+01
   8.894  0.1405E+01  0.1081E+01
   8.895  0.1405E+01  0.1082E+01
   8.896  0.1404E+01  0.1083E+01
   8.897  0.1404E+01  0.1085E+01
   8.898  0.1403E+01  0.1086E+01
   8.899  0.1403E+01  0.1088E+01
   8.900  0.1403E+01  0.1089E+01
   8.901  0.1402E+01  0.1090E+01
   8.902  0.1402E+01  0.1092E+01
   8.903  0.1401E+01  0.1093E+01
   8.904  0.1401E+01  0.1095E+01
   8.905  0.1400E+01  0.1096E+01
   8.906  0.1400E+01  0.1097E+01
   8.907  0.1399E+01  0.1099E+01
   8.908  0.1399E+01  0.1100E+01
   8.909  0.1398E+01  0.1102E+01
   8.910  0.1398E+01  0.1103E+01
   8.911  0.1397E+01  0.1104E+01
   8.912  0.1397E+01  0.1106E+01
   8.913  0.1396E+01  0.1107E+01
   8.914  0.1396E+01  0.1109E+01
   8.915  0.1395E+01  0.1110E+01
   8.916  0.1394E+01  0.1111E+01
   8.917  0.1394E+01  0.1113E+01
   8.918  0.1393E+01  0.1114E+01
   8.919  0.1393E+01  0.1116E+01
   8.920  0.1392E+01  0.1117E+01
   8.921  0.1392E+01  0.1118E+01
   8.922  0.1391E+01  0.1120E+01
   8.923  0.1390E+01  0.1121E+01
   8.924  0.1390E+01  0.1122E+01
   8.925  0.1389E+01  0.1124E+01
   8.926  0.1389E+01  0.1125E+01
   8.927  0.1388E+01  0.1127E+01
   8.928  0.1387E+01  0.1128E+01
   8.929  0.1387E+01  0.1129E+01
   8.930  0.1386E+01  0.1131E+01
   8.931  0.1385E+01  0.1132E+01
   8.932  0.1385E+01  0.1134E+01
   8.933  0.1384E+01  0.1135E+01
   8.934  0.1383E+01  0.1136E+01
   8.935  0.1383E+01  0.1138E+01
   8.936  0.1382E+01  0.1139E+01
   8.937  0.1381E+01  0.1140E+01
   8.938  0.1381E+01  0.1142E+01
   8.939  0.1380E+01  0.1143E+01
   8.940  0.1379E+01  0.1145E+01
   8.941  0.1379E+01  0.1146E+01
   8.942  0.1378E+01  0.1147E+01
   8.943  0.1377E+01  0.1149E+01
   8.944  0.1377E+01  0.1150E+01
   8.945  0.1376E+01  0.1152E+01
   8.946  0.1375E+01  0.1153E+01
   8.947  0.1374E+01  0.1154E+01
   8.948  0.1374E+01  0.1156E+01
   8.949  0.1373E+01  0.1157E+01
   8.950  0.1372E+01  0.1158E+01
   8.951  0.1371E+01  0.1160E+01
   8.952  0.1371E+01  0.1161E+01
   8.953  0.1370E+01  0.1162E+01
   8.954  0.1369E+01  0.1164E+01
   8.955  0.1368E+01  0.1165E+01
   8.956  0.1368E+01  0.1167E+01
   8.957  0.1367E+01  0.1168E+01
   8.958  0.1366E+01  0.1169E+01
   8.959  0.1365E+01  0.1171E+01
   8.960  0.1364E+01  0.1172E+01
   8.961  0.1364E+01  0.1173E+01
   8.962  0.1363E+01  0.1175E+01
   8.963  0.1362E+01  0.1176E+01
   8.964  0.1361E+01  0.1178E+01
   8.965  0.1360E+01  0.1179E+01
   8.966  0.1360E+01  0.1180E+01
   8.967  0.1359E+01  0.1182E+01
   8.968  0.1358E+01  0.1183E+01
   8.969  0.1357E+01  0.1184E+01
   8.970  0.1356E+01  0.1186E+01
   8.971  0.1355E+01  0.1187E+01
   8.972  0.1354E+01  0.1188E+01
   8.973  0.1354E+01  0.1190E+01
   8.974  0.1353E+01  0.1191E+01
   8.975  0.1352E+01  0.1192E+01
   8.976  0.1351E+01  0.1194E+01
   8.977  0.1350E+01  0.1195E+01
   8.978  0.1349E+01  0.1196E+01
   8.979  0.1348E+01  0.1198E+01
   8.980  0.1347E+01  0.1199E+01
   8.981  0.1347E+01  0.1201E+01
   8.982  0.1346E+01  0.1202E+01
   8.983  0.1345E+01  0.1203E+01
   8.984  0.1344E+01  0.1205E+01
   8.985  0.1343E+01  0.1206E+01
   8.986  0.1342E+01  0.1207E+01
   8.987  0.1341E+01  0.1209E+01
   8.988  0.1340E+01  0.1210E+01
   8.989  0.1339E+01  0.1211E+01
   8.990  0.1338E+01  0.1213E+01
   8.991  0.1337E+01  0.1214E+01
   8.992  0.1337E+01  0.1215E+01
   8.993  0.1336E+01  0.1217E+01
   8.994  0.1335E+01  0.1218E+01
   8.995  0.1334E+01  0.1219E+01
   8.996  0.1333E+01  0.1221E+01
   8.997  0.1332E+01  0.1222E+01
   8.998  0.1331E+01  0.1223E+01
   8.999  0.1330E+01  0.1225E+01
   9.000  0.1329E+01  0.1226E+01
   9.001  0.1328E+01  0.1227E+01
   9.002  0.1327E+01  0.1229E+01
   9.003  0.1326E+01  0.1230E+01
   9.004  0.1325E+01  0.1231E+01
   9.005  0.1324E+01  0.1233E+01
   9.006  0.1323E+01  0.1234E+01
   9.007  0.1322E+01  0.1235E+01
   9.008  0.1321E+01  0.1237E+01
   9.009  0.1320E+01  0.1238E+01
   9.010  0.1319E+01  0.1239E+01
   9.011  0.1318E+01  0.1240E+01
   9.012  0.1317E+01  0.1242E+01
   9.013  0.1316E+01  0.1243E+01
   9.014  0.1315E+01  0.1244E+01
   9.015  0.1314E+01  0.1246E+01
   9.016  0.1313E+01  0.1247E+01
   9.017  0.1312E+01  0.1248E+01
   9.018  0.1311E+01  0.1250E+01
   9.019  0.1310E+01  0.1251E+01
   9.020  0.1309E+01  0.1252E+01
   9.021  0.1308E+01  0.1254E+01
   9.022  0.1307E+01  0.1255E+01
   9.023  0.1306E+01  0.1256E+01
   9.024  0.1305E+01  0.1258E+01
   9.025  0.1304E+01  0.1259E+01
   9.026  0.1303E+01  0.1260E+01
   9.027  0.1302E+01  0.1261E+01
   9.028  0.1301E+01  0.1263E+01
   9.029  0.1300E+01  0.1264E+01
   9.030  0.1299E+01  0.1265E+01
   9.031  0.1298E+01  0.1267E+01
   9.032  0.1297E+01  0.1268E+01
   9.033  0.1296E+01  0.1269E+01
   9.034  0.1295E+01  0.1271E+01
   9.035  0.1294E+01  0.1272E+01
   9.036  0.1293E+01  0.1273E+01
   9.037  0.1292E+01  0.1274E+01
   9.038  0.1291E+01  0.1276E+01
   9.039  0.1290E+01  0.1277E+01
   9.040  0.1289E+01  0.1278E+01
   9.041  0.1287E+01  0.1280E+01
   9.042  0.1286E+01  0.1281E+01
   9.043  0.1285E+01  0.1282E+01
   9.044  0.1284E+01  0.1283E+01
   9.045  0.1283E+01  0.1285E+01
   9.046  0.1282E+01  0.1286E+01
   9.047  0.1281E+01  0.1287E+01
   9.048  0.1280E+01  0.1289E+01
   9.049  0.1279E+01  0.1290E+01
   9.050  0.1278E+01  0.1291E+01
   9.051  0.1277E+01  0.1292E+01
   9.052  0.1276E+01  0.1294E+01
   9.053  0.1275E+01  0.1295E+01
   9.054  0.1274E+01  0.1296E+01
   9.055  0.1273E+01  0.1297E+01
   9.056  0.1272E+01  0.1299E+01
   9.057  0.1270E+01  0.1300E+01
   9.058  0.1269E+01  0.1301E+01
   9.059  0.1268E+01  0.1303E+01
   9.060  0.1267E+01  0.1304E+01
   9.061  0.1266E+01  0.1305E+01
   9.062  0.1265E+01  0.1306E+01
   9.063  0.1264E+01  0.1308E+01
   9.064  0.1263E+01  0.1309E+01
   9.065  0.1262E+01  0.1310E+01
   9.066  0.1261E+01  0.1311E+01
   9.067  0.1260E+01  0.1313E+01
   9.068  0.1259E+01  0.1314E+01
   9.069  0.1258E+01  0.1315E+01
   9.070  0.1257E+01  0.1316E+01
   9.071  0.1256E+01  0.1318E+01
   9.072  0.1254E+01  0.1319E+01
   9.073  0.1253E+01  0.1320E+01
   9.074  0.1252E+01  0.1321E+01
   9.075  0.1251E+01  0.1323E+01
   9.076  0.1250E+01  0.1324E+01
   9.077  0.1249E+01  0.1325E+01
   9.078  0.1248E+01  0.1326E+01
   9.079  0.1247E+01  0.1328E+01
   9.080  0.1246E+01  0.1329E+01
   9.081  0.1245E+01  0.1330E+01
   9.082  0.1244E+01  0.1331E+01
   9.083  0.1243E+01  0.1333E+01
   9.084  0.1242E+01  0.1334E+01
   9.085  0.1241E+01  0.1335E+01
   9.086  0.1239E+01  0.1336E+01
   9.087  0.1238E+01  0.1338E+01
   9.088  0.1237E+01  0.1339E+01
   9.089  0.1236E+01  0.1340E+01
   9.090  0.1235E+01  0.1341E+01
   9.091  0.1234E+01  0.1343E+01
   9.092  0.1233E+01  0.1344E+01
   9.093  0.1232E+01  0.1345E+01
   9.094  0.1231E+01  0.1346E+01
   9.095  0.1230E+01  0.1348E+01
   9.096  0.1229E+01  0.1349E+01
   9.097  0.1228E+01  0.1350E+01
   9.098  0.1227E+01  0.1351E+01
   9.099  0.1226E+01  0.1352E+01
   9.100  0.1225E+01  0.1354E+01
   9.101  0.1223E+01  0.1355E+01
   9.102  0.1222E+01  0.1356E+01
   9.103  0.1221E+01  0.1357E+01
   9.104  0.1220E+01  0.1359E+01
   9.105  0.1219E+01  0.1360E+01
   9.106  0.1218E+01  0.1361E+01
   9.107  0.1217E+01  0.1362E+01
   9.108  0.1216E+01  0.1363E+01
   9.109  0.1215E+01  0.1365E+01
   9.110  0.1214E+01  0.1366E+01
   9.111  0.1213E+01  0.1367E+01
   9.112  0.1212E+01  0.1368E+01
   9.113  0.1211E+01  0.1369E+01
   9.114  0.1210E+01  0.1371E+01
   9.115  0.1209E+01  0.1372E+01
   9.116  0.1208E+01  0.1373E+01
   9.117  0.1207E+01  0.1374E+01
   9.118  0.1206E+01  0.1375E+01
   9.119  0.1205E+01  0.1377E+01
   9.120  0.1204E+01  0.1378E+01
   9.121  0.1203E+01  0.1379E+01
   9.122  0.1202E+01  0.1380E+01
   9.123  0.1201E+01  0.1382E+01
   9.124  0.1199E+01  0.1383E+01
   9.125  0.1198E+01  0.1384E+01
   9.126  0.1197E+01  0.1385E+01
   9.127  0.1196E+01  0.1386E+01
   9.128  0.1195E+01  0.1387E+01
   9.129  0.1194E+01  0.1389E+01
   9.130  0.1193E+01  0.1390E+01
   9.131  0.1192E+01  0.1391E+01
   9.132  0.1191E+01  0.1392E+01
   9.133  0.1190E+01  0.1393E+01
   9.134  0.1189E+01  0.1395E+01
   9.135  0.1188E+01  0.1396E+01
   9.136  0.1187E+01  0.1397E+01
   9.137  0.1186E+01  0.1398E+01
   9.138  0.1185E+01  0.1399E+01
   9.139  0.1184E+01  0.1401E+01
   9.140  0.1183E+01  0.1402E+01
   9.141  0.1182E+01  0.1403E+01
   9.142  0.1181E+01  0.1404E+01
   9.143  0.1180E+01  0.1405E+01
   9.144  0.1179E+01  0.1406E+01
   9.145  0.1178E+01  0.1408E+01
   9.146  0.1177E+01  0.1409E+01
   9.147  0.1176E+01  0.1410E+01
   9.148  0.1175E+01  0.1411E+01
   9.149  0.1174E+01  0.1412E+01
   9.150  0.1173E+01  0.1414E+01
   9.151  0.1172E+01  0.1415E+01
   9.152  0.1171E+01  0.1416E+01
   9.153  0.1170E+01  0.1417E+01
   9.154  0.1169E+01  0.1418E+01
   9.155  0.1169E+01  0.1419E+01
   9.156  0.1168E+01  0.1421E+01
   9.157  0.1167E+01  0.1422E+01
   9.158  0.1166E+01  0.1423E+01
   9.159  0.1165E+01  0.1424E+01
   9.160  0.1164E+01  0.1425E+01
   9.161  0.1163E+01  0.1426E+01
   9.162  0.1162E+01  0.1428E+01
   9.163  0.1161E+01  0.1429E+01
   9.164  0.1160E+01  0.1430E+01
   9.165  0.1159E+01  0.1431E+01
   9.166  0.1158E+01  0.1432E+01
   9.167  0.1157E+01  0.1433E+01
   9.168  0.1156E+01  0.1434E+01
   9.169  0.1155E+01  0.1436E+01
   9.170  0.1154E+01  0.1437E+01
   9.171  0.1153E+01  0.1438E+01
   9.172  0.1152E+01  0.1439E+01
   9.173  0.1151E+01  0.1440E+01
   9.174  0.1151E+01  0.1441E+01
   9.175  0.1150E+01  0.1443E+01
   9.176  0.1149E+01  0.1444E+01
   9.177  0.1148E+01  0.1445E+01
   9.178  0.1147E+01  0.1446E+01
   9.179  0.1146E+01  0.1447E+01
   9.180  0.1145E+01  0.1448E+01
   9.181  0.1144E+01  0.1449E+01
   9.182  0.1143E+01  0.1451E+01
   9.183  0.1142E+01  0.1452E+01
   9.184  0.1141E+01  0.1453E+01
   9.185  0.1141E+01  0.1454E+01
   9.186  0.1140E+01  0.1455E+01
   9.187  0.1139E+01  0.1456E+01
   9.188  0.1138E+01  0.1457E+01
   9.189  0.1137E+01  0.1459E+01
   9.190  0.1136E+01  0.1460E+01
   9.191  0.1135E+01  0.1461E+01
   9.192  0.1134E+01  0.1462E+01
   9.193  0.1133E+01  0.1463E+01
   9.194  0.1133E+01  0.1464E+01
   9.195  0.1132E+01  0.1465E+01
   9.196  0.1131E+01  0.1466E+01
   9.197  0.1130E+01  0.1468E+01
   9.198  0.1129E+01  0.1469E+01
   9.199  0.1128E+01  0.1470E+01
   9.200  0.1127E+01  0.1471E+01
   9.201  0.1127E+01  0.1472E+01
   9.202  0.1126E+01  0.1473E+01
   9.203  0.1125E+01  0.1474E+01
   9.204  0.1124E+01  0.1476E+01
   9.205  0.1123E+01  0.1477E+01
   9.206  0.1122E+01  0.1478E+01
   9.207  0.1121E+01  0.1479E+01
   9.208  0.1121E+01  0.1480E+01
   9.209  0.1120E+01  0.1481E+01
   9.210  0.1119E+01  0.1482E+01
   9.211  0.1118E+01  0.1483E+01
   9.212  0.1117E+01  0.1484E+01
   9.213  0.1116E+01  0.1486E+01
   9.214  0.1116E+01  0.1487E+01
   9.215  0.1115E+01  0.1488E+01
   9.216  0.1114E+01  0.1489E+01
   9.217  0.1113E+01  0.1490E+01
   9.218  0.1112E+01  0.1491E+01
   9.219  0.1112E+01  0.1492E+01
   9.220  0.1111E+01  0.1493E+01
   9.221  0.1110E+01  0.1494E+01
   9.222  0.1109E+01  0.1496E+01
   9.223  0.1108E+01  0.1497E+01
   9.224  0.1108E+01  0.1498E+01
   9.225  0.1107E+01  0.1499E+01
   9.226  0.1106E+01  0.1500E+01
   9.227  0.1105E+01  0.1501E+01
   9.228  0.1104E+01  0.1502E+01
   9.229  0.1104E+01  0.1503E+01
   9.230  0.1103E+01  0.1504E+01
   9.231  0.1102E+01  0.1506E+01
   9.232  0.1101E+01  0.1507E+01
   9.233  0.1101E+01  0.1508E+01
   9.234  0.1100E+01  0.1509E+01
   9.235  0.1099E+01  0.1510E+01
   9.236  0.1098E+01  0.1511E+01
   9.237  0.1098E+01  0.1512E+01
   9.238  0.1097E+01  0.1513E+01
   9.239  0.1096E+01  0.1514E+01
   9.240  0.1095E+01  0.1515E+01
   9.241  0.1095E+01  0.1517E+01
   9.242  0.1094E+01  0.1518E+01
   9.243  0.1093E+01  0.1519E+01
   9.244  0.1092E+01  0.1520E+01
   9.245  0.1092E+01  0.1521E+01
   9.246  0.1091E+01  0.1522E+01
   9.247  0.1090E+01  0.1523E+01
   9.248  0.1089E+01  0.1524E+01
   9.249  0.1089E+01  0.1525E+01
   9.250  0.1088E+01  0.1526E+01
   9.251  0.1087E+01  0.1527E+01
   9.252  0.1087E+01  0.1529E+01
   9.253  0.1086E+01  0.1530E+01
   9.254  0.1085E+01  0.1531E+01
   9.255  0.1085E+01  0.1532E+01
   9.256  0.1084E+01  0.1533E+01
   9.257  0.1083E+01  0.1534E+01
   9.258  0.1082E+01  0.1535E+01
   9.259  0.1082E+01  0.1536E+01
   9.260  0.1081E+01  0.1537E+01
   9.261  0.1080E+01  0.1538E+01
   9.262  0.1080E+01  0.1539E+01
   9.263  0.1079E+01  0.1540E+01
   9.264  0.1078E+01  0.1542E+01
   9.265  0.1078E+01  0.1543E+01
   9.266  0.1077E+01  0.1544E+01
   9.267  0.1076E+01  0.1545E+01
   9.268  0.1076E+01  0.1546E+01
   9.269  0.1075E+01  0.1547E+01
   9.270  0.1074E+01  0.1548E+01
   9.271  0.1074E+01  0.1549E+01
   9.272  0.1073E+01  0.1550E+01
   9.273  0.1072E+01  0.1551E+01
   9.274  0.1072E+01  0.1552E+01
   9.275  0.1071E+01  0.1553E+01
   9.276  0.1071E+01  0.1554E+01
   9.277  0.1070E+01  0.1555E+01
   9.278  0.1069E+01  0.1557E+01
   9.279  0.1069E+01  0.1558E+01
   9.280  0.1068E+01  0.1559E+01
   9.281  0.1068E+01  0.1560E+01
   9.282  0.1067E+01  0.1561E+01
   9.283  0.1066E+01  0.1562E+01
   9.284  0.1066E+01  0.1563E+01
   9.285  0.1065E+01  0.1564E+01
   9.286  0.1065E+01  0.1565E+01
   9.287  0.1064E+01  0.1566E+01
   9.288  0.1063E+01  0.1567E+01
   9.289  0.1063E+01  0.1568E+01
   9.290  0.1062E+01  0.1569E+01
   9.291  0.1062E+01  0.1570E+01
   9.292  0.1061E+01  0.1571E+01
   9.293  0.1061E+01  0.1573E+01
   9.294  0.1060E+01  0.1574E+01
   9.295  0.1059E+01  0.1575E+01
   9.296  0.1059E+01  0.1576E+01
   9.297  0.1058E+01  0.1577E+01
   9.298  0.1058E+01  0.1578E+01
   9.299  0.1057E+01  0.1579E+01
   9.300  0.1057E+01  0.1580E+01
   9.301  0.1056E+01  0.1581E+01
   9.302  0.1056E+01  0.1582E+01
   9.303  0.1055E+01  0.1583E+01
   9.304  0.1055E+01  0.1584E+01
   9.305  0.1054E+01  0.1585E+01
   9.306  0.1054E+01  0.1586E+01
   9.307  0.1053E+01  0.1587E+01
   9.308  0.1053E+01  0.1588E+01
   9.309  0.1052E+01  0.1589E+01
   9.310  0.1052E+01  0.1590E+01
   9.311  0.1051E+01  0.1592E+01
   9.312  0.1051E+01  0.1593E+01
   9.313  0.1050E+01  0.1594E+01
   9.314  0.1050E+01  0.1595E+01
   9.315  0.1049E+01  0.1596E+01
   9.316  0.1049E+01  0.1597E+01
   9.317  0.1048E+01  0.1598E+01
   9.318  0.1048E+01  0.1599E+01
   9.319  0.1047E+01  0.1600E+01
   9.320  0.1047E+01  0.1601E+01
   9.321  0.1047E+01  0.1602E+01
   9.322  0.1046E+01  0.1603E+01
   9.323  0.1046E+01  0.1604E+01
   9.324  0.1045E+01  0.1605E+01
   9.325  0.1045E+01  0.1606E+01
   9.326  0.1045E+01  0.1607E+01
   9.327  0.1044E+01  0.1608E+01
   9.328  0.1044E+01  0.1609E+01
   9.329  0.1043E+01  0.1610E+01
   9.330  0.1043E+01  0.1611E+01
   9.331  0.1043E+01  0.1612E+01
   9.332  0.1042E+01  0.1613E+01
   9.333  0.1042E+01  0.1615E+01
   9.334  0.1042E+01  0.1616E+01
   9.335  0.1041E+01  0.1617E+01
   9.336  0.1041E+01  0.1618E+01
   9.337  0.1040E+01  0.1619E+01
   9.338  0.1040E+01  0.1620E+01
   9.339  0.1040E+01  0.1621E+01
   9.340  0.1040E+01  0.1622E+01
   9.341  0.1039E+01  0.1623E+01
   9.342  0.1039E+01  0.1624E+01
   9.343  0.1039E+01  0.1625E+01
   9.344  0.1038E+01  0.1626E+01
   9.345  0.1038E+01  0.1627E+01
   9.346  0.1038E+01  0.1628E+01
   9.347  0.1037E+01  0.1629E+01
   9.348  0.1037E+01  0.1630E+01
   9.349  0.1037E+01  0.1631E+01
   9.350  0.1037E+01  0.1632E+01
   9.351  0.1036E+01  0.1633E+01
   9.352  0.1036E+01  0.1634E+01
   9.353  0.1036E+01  0.1635E+01
   9.354  0.1036E+01  0.1636E+01
   9.355  0.1036E+01  0.1637E+01
   9.356  0.1035E+01  0.1638E+01
   9.357  0.1035E+01  0.1639E+01
   9.358  0.1035E+01  0.1640E+01
   9.359  0.1035E+01  0.1642E+01
   9.360  0.1035E+01  0.1643E+01
   9.361  0.1035E+01  0.1644E+01
   9.362  0.1034E+01  0.1645E+01
   9.363  0.1034E+01  0.1646E+01
   9.364  0.1034E+01  0.1647E+01
   9.365  0.1034E+01  0.1648E+01
   9.366  0.1034E+01  0.1649E+01
   9.367  0.1034E+01  0.1650E+01
   9.368  0.1034E+01  0.1651E+01
   9.369  0.1034E+01  0.1652E+01
   9.370  0.1033E+01  0.1653E+01
   9.371  0.1033E+01  0.1654E+01
   9.372  0.1033E+01  0.1655E+01
   9.373  0.1033E+01  0.1656E+01
   9.374  0.1033E+01  0.1657E+01
   9.375  0.1033E+01  0.1658E+01
   9.376  0.1033E+01  0.1659E+01
   9.377  0.1033E+01  0.1660E+01
   9.378  0.1033E+01  0.1661E+01
   9.379  0.1033E+01  0.1662E+01
   9.380  0.1033E+01  0.1663E+01
   9.381  0.1033E+01  0.1664E+01
   9.382  0.1033E+01  0.1665E+01
   9.383  0.1033E+01  0.1666E+01
   9.384  0.1033E+01  0.1667E+01
   9.385  0.1033E+01  0.1668E+01
   9.386  0.1033E+01  0.1669E+01
   9.387  0.1033E+01  0.1670E+01
   9.388  0.1034E+01  0.1671E+01
   9.389  0.1034E+01  0.1673E+01
   9.390  0.1034E+01  0.1674E+01
   9.391  0.1034E+01  0.1675E+01
   9.392  0.1034E+01  0.1676E+01
   9.393  0.1034E+01  0.1677E+01
   9.394  0.1034E+01  0.1678E+01
   9.395  0.1035E+01  0.1679E+01
   9.396  0.1035E+01  0.1680E+01
   9.397  0.1035E+01  0.1681E+01
   9.398  0.1035E+01  0.1682E+01
   9.399  0.1035E+01  0.1683E+01
   9.400  0.1036E+01  0.1684E+01
   9.401  0.1036E+01  0.1685E+01
   9.402  0.1036E+01  0.1686E+01
   9.403  0.1036E+01  0.1687E+01
   9.404  0.1037E+01  0.1688E+01
   9.405  0.1037E+01  0.1689E+01
   9.406  0.1037E+01  0.1690E+01
   9.407  0.1038E+01  0.1691E+01
   9.408  0.1038E+01  0.1692E+01
   9.409  0.1038E+01  0.1693E+01
   9.410  0.1039E+01  0.1694E+01
   9.411  0.1039E+01  0.1695E+01
   9.412  0.1039E+01  0.1696E+01
   9.413  0.1040E+01  0.1697E+01
   9.414  0.1040E+01  0.1698E+01
   9.415  0.1041E+01  0.1699E+01
   9.416  0.1041E+01  0.1700E+01
   9.417  0.1041E+01  0.1702E+01
   9.418  0.1042E+01  0.1703E+01
   9.419  0.1042E+01  0.1704E+01
   9.420  0.1043E+01  0.1705E+01
   9.421  0.1043E+01  0.1706E+01
   9.422  0.1044E+01  0.1707E+01
   9.423  0.1045E+01  0.1708E+01
   9.424  0.1045E+01  0.1709E+01
   9.425  0.1046E+01  0.1710E+01
   9.426  0.1046E+01  0.1711E+01
   9.427  0.1047E+01  0.1712E+01
   9.428  0.1047E+01  0.1713E+01
   9.429  0.1048E+01  0.1714E+01
   9.430  0.1049E+01  0.1715E+01
   9.431  0.1049E+01  0.1716E+01
   9.432  0.1050E+01  0.1717E+01
   9.433  0.1051E+01  0.1718E+01
   9.434  0.1052E+01  0.1719E+01
   9.435  0.1052E+01  0.1720E+01
   9.436  0.1053E+01  0.1721E+01
   9.437  0.1054E+01  0.1722E+01
   9.438  0.1055E+01  0.1724E+01
   9.439  0.1055E+01  0.1725E+01
   9.440  0.1056E+01  0.1726E+01
   9.441  0.1057E+01  0.1727E+01
   9.442  0.1058E+01  0.1728E+01
   9.443  0.1059E+01  0.1729E+01
   9.444  0.1060E+01  0.1730E+01
   9.445  0.1060E+01  0.1731E+01
   9.446  0.1061E+01  0.1732E+01
   9.447  0.1062E+01  0.1733E+01
   9.448  0.1063E+01  0.1734E+01
   9.449  0.1064E+01  0.1735E+01
   9.450  0.1065E+01  0.1736E+01
   9.451  0.1066E+01  0.1737E+01
   9.452  0.1067E+01  0.1738E+01
   9.453  0.1068E+01  0.1739E+01
   9.454  0.1069E+01  0.1741E+01
   9.455  0.1070E+01  0.1742E+01
   9.456  0.1072E+01  0.1743E+01
   9.457  0.1073E+01  0.1744E+01
   9.458  0.1074E+01  0.1745E+01
   9.459  0.1075E+01  0.1746E+01
   9.460  0.1076E+01  0.1747E+01
   9.461  0.1077E+01  0.1748E+01
   9.462  0.1079E+01  0.1749E+01
   9.463  0.1080E+01  0.1750E+01
   9.464  0.1081E+01  0.1751E+01
   9.465  0.1082E+01  0.1752E+01
   9.466  0.1084E+01  0.1753E+01
   9.467  0.1085E+01  0.1755E+01
   9.468  0.1086E+01  0.1756E+01
   9.469  0.1088E+01  0.1757E+01
   9.470  0.1089E+01  0.1758E+01
   9.471  0.1090E+01  0.1759E+01
   9.472  0.1092E+01  0.1760E+01
   9.473  0.1093E+01  0.1761E+01
   9.474  0.1095E+01  0.1762E+01
   9.475  0.1096E+01  0.1763E+01
   9.476  0.1098E+01  0.1764E+01
   9.477  0.1099E+01  0.1765E+01
   9.478  0.1101E+01  0.1767E+01
   9.479  0.1102E+01  0.1768E+01
   9.480  0.1104E+01  0.1769E+01
   9.481  0.1106E+01  0.1770E+01
   9.482  0.1107E+01  0.1771E+01
   9.483  0.1109E+01  0.1772E+01
   9.484  0.1111E+01  0.1773E+01
   9.485  0.1112E+01  0.1774E+01
   9.486  0.1114E+01  0.1775E+01
   9.487  0.1116E+01  0.1777E+01
   9.488  0.1118E+01  0.1778E+01
   9.489  0.1119E+01  0.1779E+01
   9.490  0.1121E+01  0.1780E+01
   9.491  0.1123E+01  0.1781E+01
   9.492  0.1125E+01  0.1782E+01
   9.493  0.1127E+01  0.1783E+01
   9.494  0.1129E+01  0.1784E+01
   9.495  0.1131E+01  0.1786E+01
   9.496  0.1133E+01  0.1787E+01
   9.497  0.1135E+01  0.1788E+01
   9.498  0.1137E+01  0.1789E+01
   9.499  0.1139E+01  0.1790E+01
   9.500  0.1141E+01  0.1791E+01
   9.501  0.1143E+01  0.1792E+01
   9.502  0.1145E+01  0.1794E+01
   9.503  0.1147E+01  0.1795E+01
   9.504  0.1149E+01  0.1796E+01
   9.505  0.1151E+01  0.1797E+01
   9.506  0.1153E+01  0.1798E+01
   9.507  0.1156E+01  0.1799E+01
   9.508  0.1158E+01  0.1800E+01
   9.509  0.1160E+01  0.1802E+01
   9.510  0.1162E+01  0.1803E+01
   9.511  0.1165E+01  0.1804E+01
   9.512  0.1167E+01  0.1805E+01
   9.513  0.1169E+01  0.1806E+01
   9.514  0.1172E+01  0.1807E+01
   9.515  0.1174E+01  0.1809E+01
   9.516  0.1177E+01  0.1810E+01
   9.517  0.1179E+01  0.1811E+01
   9.518  0.1182E+01  0.1812E+01
   9.519  0.1184E+01  0.1813E+01
   9.520  0.1187E+01  0.1815E+01
   9.521  0.1189E+01  0.1816E+01
   9.522  0.1192E+01  0.1817E+01
   9.523  0.1194E+01  0.1818E+01
   9.524  0.1197E+01  0.1819E+01
   9.525  0.1200E+01  0.1820E+01
   9.526  0.1203E+01  0.1822E+01
   9.527  0.1205E+01  0.1823E+01
   9.528  0.1208E+01  0.1824E+01
   9.529  0.1211E+01  0.1825E+01
   9.530  0.1214E+01  0.1827E+01
   9.531  0.1216E+01  0.1828E+01
   9.532  0.1219E+01  0.1829E+01
   9.533  0.1222E+01  0.1830E+01
   9.534  0.1225E+01  0.1831E+01
   9.535  0.1228E+01  0.1833E+01
   9.536  0.1231E+01  0.1834E+01
   9.537  0.1234E+01  0.1835E+01
   9.538  0.1237E+01  0.1836E+01
   9.539  0.1240E+01  0.1838E+01
   9.540  0.1243E+01  0.1839E+01
   9.541  0.1246E+01  0.1840E+01
   9.542  0.1249E+01  0.1841E+01
   9.543  0.1252E+01  0.1843E+01
   9.544  0.1256E+01  0.1844E+01
   9.545  0.1259E+01  0.1845E+01
   9.546  0.1262E+01  0.1846E+01
   9.547  0.1265E+01  0.1848E+01
   9.548  0.1268E+01  0.1849E+01
   9.549  0.1272E+01  0.1850E+01
   9.550  0.1275E+01  0.1851E+01
   9.551  0.1278E+01  0.1853E+01
   9.552  0.1282E+01  0.1854E+01
   9.553  0.1285E+01  0.1855E+01
   9.554  0.1289E+01  0.1857E+01
   9.555  0.1292E+01  0.1858E+01
   9.556  0.1296E+01  0.1859E+01
   9.557  0.1299E+01  0.1860E+01
   9.558  0.1303E+01  0.1862E+01
   9.559  0.1306E+01  0.1863E+01
   9.560  0.1310E+01  0.1864E+01
   9.561  0.1313E+01  0.1866E+01
   9.562  0.1317E+01  0.1867E+01
   9.563  0.1321E+01  0.1868E+01
   9.564  0.1324E+01  0.1870E+01
   9.565  0.1328E+01  0.1871E+01
   9.566  0.1332E+01  0.1872E+01
   9.567  0.1336E+01  0.1874E+01
   9.568  0.1340E+01  0.1875E+01
   9.569  0.1343E+01  0.1876E+01
   9.570  0.1347E+01  0.1878E+01
   9.571  0.1351E+01  0.1879E+01
   9.572  0.1355E+01  0.1880E+01
   9.573  0.1359E+01  0.1882E+01
   9.574  0.1363E+01  0.1883E+01
   9.575  0.1367E+01  0.1884E+01
   9.576  0.1371E+01  0.1886E+01
   9.577  0.1375E+01  0.1887E+01
   9.578  0.1379E+01  0.1889E+01
   9.579  0.1383E+01  0.1890E+01
   9.580  0.1387E+01  0.1891E+01
   9.581  0.1391E+01  0.1893E+01
   9.582  0.1396E+01  0.1894E+01
   9.583  0.1400E+01  0.1896E+01
   9.584  0.1404E+01  0.1897E+01
   9.585  0.1408E+01  0.1898E+01
   9.586  0.1413E+01  0.1900E+01
   9.587  0.1417E+01  0.1901E+01
   9.588  0.1421E+01  0.1903E+01
   9.589  0.1426E+01  0.1904E+01
   9.590  0.1430E+01  0.1905E+01
   9.591  0.1434E+01  0.1907E+01
   9.592  0.1439E+01  0.1908E+01
   9.593  0.1443E+01  0.1910E+01
   9.594  0.1448E+01  0.1911E+01
   9.595  0.1452E+01  0.1913E+01
   9.596  0.1457E+01  0.1914E+01
   9.597  0.1461E+01  0.1916E+01
   9.598  0.1466E+01  0.1917E+01
   9.599  0.1471E+01  0.1919E+01
   9.600  0.1475E+01  0.1920E+01
   9.601  0.1480E+01  0.1921E+01
   9.602  0.1485E+01  0.1923E+01
   9.603  0.1489E+01  0.1924E+01
   9.604  0.1494E+01  0.1926E+01
   9.605  0.1499E+01  0.1927E+01
   9.606  0.1504E+01  0.1929E+01
   9.607  0.1508E+01  0.1930E+01
   9.608  0.1513E+01  0.1932E+01
   9.609  0.1518E+01  0.1933E+01
   9.610  0.1523E+01  0.1935E+01
   9.611  0.1528E+01  0.1937E+01
   9.612  0.1533E+01  0.1938E+01
   9.613  0.1538E+01  0.1940E+01
   9.614  0.1543E+01  0.1941E+01
   9.615  0.1548E+01  0.1943E+01
   9.616  0.1553E+01  0.1944E+01
   9.617  0.1558E+01  0.1946E+01
   9.618  0.1563E+01  0.1947E+01
   9.619  0.1568E+01  0.1949E+01
   9.620  0.1573E+01  0.1951E+01
   9.621  0.1578E+01  0.1952E+01
   9.622  0.1583E+01  0.1954E+01
   9.623  0.1589E+01  0.1955E+01
   9.624  0.1594E+01  0.1957E+01
   9.625  0.1599E+01  0.1958E+01
   9.626  0.1604E+01  0.1960E+01
   9.627  0.1610E+01  0.1962E+01
   9.628  0.1615E+01  0.1963E+01
   9.629  0.1620E+01  0.1965E+01
   9.630  0.1626E+01  0.1967E+01
   9.631  0.1631E+01  0.1968E+01
   9.632  0.1636E+01  0.1970E+01
   9.633  0.1642E+01  0.1971E+01
   9.634  0.1647E+01  0.1973E+01
   9.635  0.1653E+01  0.1975E+01
   9.636  0.1658E+01  0.1976E+01
   9.637  0.1664E+01  0.1978E+01
   9.638  0.1669E+01  0.1980E+01
   9.639  0.1675E+01  0.1981E+01
   9.640  0.1680E+01  0.1983E+01
   9.641  0.1686E+01  0.1985E+01
   9.642  0.1691E+01  0.1986E+01
   9.643  0.1697E+01  0.1988E+01
   9.644  0.1702E+01  0.1990E+01
   9.645  0.1708E+01  0.1992E+01
   9.646  0.1714E+01  0.1993E+01
   9.647  0.1719E+01  0.1995E+01
   9.648  0.1725E+01  0.1997E+01
   9.649  0.1731E+01  0.1998E+01
   9.650  0.1737E+01  0.2000E+01
   9.651  0.1742E+01  0.2002E+01
   9.652  0.1748E+01  0.2004E+01
   9.653  0.1754E+01  0.2005E+01
   9.654  0.1760E+01  0.2007E+01
   9.655  0.1766E+01  0.2009E+01
   9.656  0.1771E+01  0.2011E+01
   9.657  0.1777E+01  0.2013E+01
   9.658  0.1783E+01  0.2014E+01
   9.659  0.1789E+01  0.2016E+01
   9.660  0.1795E+01  0.2018E+01
   9.661  0.1801E+01  0.2020E+01
   9.662  0.1807E+01  0.2021E+01
   9.663  0.1813E+01  0.2023E+01
   9.664  0.1819E+01  0.2025E+01
   9.665  0.1825E+01  0.2027E+01
   9.666  0.1831E+01  0.2029E+01
   9.667  0.1837E+01  0.2031E+01
   9.668  0.1843E+01  0.2032E+01
   9.669  0.1849E+01  0.2034E+01
   9.670  0.1855E+01  0.2036E+01
   9.671  0.1861E+01  0.2038E+01
   9.672  0.1867E+01  0.2040E+01
   9.673  0.1873E+01  0.2042E+01
   9.674  0.1879E+01  0.2044E+01
   9.675  0.1885E+01  0.2046E+01
   9.676  0.1891E+01  0.2047E+01
   9.677  0.1898E+01  0.2049E+01
   9.678  0.1904E+01  0.2051E+01
   9.679  0.1910E+01  0.2053E+01
   9.680  0.1916E+01  0.2055E+01
   9.681  0.1922E+01  0.2057E+01
   9.682  0.1928E+01  0.2059E+01
   9.683  0.1935E+01  0.2061E+01
   9.684  0.1941E+01  0.2063E+01
   9.685  0.1947E+01  0.2065E+01
   9.686  0.1953E+01  0.2067E+01
   9.687  0.1960E+01  0.2069E+01
   9.688  0.1966E+01  0.2071E+01
   9.689  0.1972E+01  0.2073E+01
   9.690  0.1979E+01  0.2075E+01
   9.691  0.1985E+01  0.2077E+01
   9.692  0.1991E+01  0.2079E+01
   9.693  0.1997E+01  0.2081E+01
   9.694  0.2004E+01  0.2083E+01
   9.695  0.2010E+01  0.2085E+01
   9.696  0.2017E+01  0.2087E+01
   9.697  0.2023E+01  0.2089E+01
   9.698  0.2029E+01  0.2091E+01
   9.699  0.2036E+01  0.2093E+01
   9.700  0.2042E+01  0.2095E+01
   9.701  0.2048E+01  0.2097E+01
   9.702  0.2055E+01  0.2099E+01
   9.703  0.2061E+01  0.2101E+01
   9.704  0.2068E+01  0.2103E+01
   9.705  0.2074E+01  0.2105E+01
   9.706  0.2080E+01  0.2107E+01
   9.707  0.2087E+01  0.2109E+01
   9.708  0.2093E+01  0.2111E+01
   9.709  0.2100E+01  0.2113E+01
   9.710  0.2106E+01  0.2115E+01
   9.711  0.2113E+01  0.2118E+01
   9.712  0.2119E+01  0.2120E+01
   9.713  0.2126E+01  0.2122E+01
   9.714  0.2132E+01  0.2124E+01
   9.715  0.2138E+01  0.2126E+01
   9.716  0.2145E+01  0.2128E+01
   9.717  0.2151E+01  0.2130E+01
   9.718  0.2158E+01  0.2133E+01
   9.719  0.2164E+01  0.2135E+01
   9.720  0.2171E+01  0.2137E+01
   9.721  0.2177E+01  0.2139E+01
   9.722  0.2184E+01  0.2141E+01
   9.723  0.2190E+01  0.2143E+01
   9.724  0.2197E+01  0.2146E+01
   9.725  0.2203E+01  0.2148E+01
   9.726  0.2210E+01  0.2150E+01
   9.727  0.2216E+01  0.2152E+01
   9.728  0.2223E+01  0.2154E+01
   9.729  0.2229E+01  0.2157E+01
   9.730  0.2236E+01  0.2159E+01
   9.731  0.2242E+01  0.2161E+01
   9.732  0.2249E+01  0.2163E+01
   9.733  0.2255E+01  0.2166E+01
   9.734  0.2262E+01  0.2168E+01
   9.735  0.2268E+01  0.2170E+01
   9.736  0.2275E+01  0.2172E+01
   9.737  0.2281E+01  0.2175E+01
   9.738  0.2288E+01  0.2177E+01
   9.739  0.2294E+01  0.2179E+01
   9.740  0.2301E+01  0.2182E+01
   9.741  0.2307E+01  0.2184E+01
   9.742  0.2314E+01  0.2186E+01
   9.743  0.2320E+01  0.2189E+01
   9.744  0.2327E+01  0.2191E+01
   9.745  0.2333E+01  0.2193E+01
   9.746  0.2340E+01  0.2196E+01
   9.747  0.2346E+01  0.2198E+01
   9.748  0.2353E+01  0.2200E+01
   9.749  0.2359E+01  0.2203E+01
   9.750  0.2365E+01  0.2205E+01
   9.751  0.2372E+01  0.2207E+01
   9.752  0.2378E+01  0.2210E+01
   9.753  0.2385E+01  0.2212E+01
   9.754  0.2391E+01  0.2215E+01
   9.755  0.2398E+01  0.2217E+01
   9.756  0.2404E+01  0.2219E+01
   9.757  0.2411E+01  0.2222E+01
   9.758  0.2417E+01  0.2224E+01
   9.759  0.2423E+01  0.2227E+01
   9.760  0.2430E+01  0.2229E+01
   9.761  0.2436E+01  0.2231E+01
   9.762  0.2443E+01  0.2234E+01
   9.763  0.2449E+01  0.2236E+01
   9.764  0.2455E+01  0.2239E+01
   9.765  0.2462E+01  0.2241E+01
   9.766  0.2468E+01  0.2244E+01
   9.767  0.2474E+01  0.2246E+01
   9.768  0.2481E+01  0.2249E+01
   9.769  0.2487E+01  0.2251E+01
   9.770  0.2493E+01  0.2254E+01
   9.771  0.2500E+01  0.2256E+01
   9.772  0.2506E+01  0.2259E+01
   9.773  0.2512E+01  0.2261E+01
   9.774  0.2519E+01  0.2264E+01
   9.775  0.2525E+01  0.2266E+01
   9.776  0.2531E+01  0.2269E+01
   9.777  0.2537E+01  0.2271E+01
   9.778  0.2544E+01  0.2274E+01
   9.779  0.2550E+01  0.2276E+01
   9.780  0.2556E+01  0.2279E+01
   9.781  0.2562E+01  0.2282E+01
   9.782  0.2569E+01  0.2284E+01
   9.783  0.2575E+01  0.2287E+01
   9.784  0.2581E+01  0.2289E+01
   9.785  0.2587E+01  0.2292E+01
   9.786  0.2593E+01  0.2294E+01
   9.787  0.2599E+01  0.2297E+01
   9.788  0.2606E+01  0.2300E+01
   9.789  0.2612E+01  0.2302E+01
   9.790  0.2618E+01  0.2305E+01
   9.791  0.2624E+01  0.2307E+01
   9.792  0.2630E+01  0.2310E+01
   9.793  0.2636E+01  0.2313E+01
   9.794  0.2642E+01  0.2315E+01
   9.795  0.2648E+01  0.2318E+01
   9.796  0.2654E+01  0.2321E+01
   9.797  0.2660E+01  0.2323E+01
   9.798  0.2666E+01  0.2326E+01
   9.799  0.2672E+01  0.2329E+01
   9.800  0.2678E+01  0.2331E+01
   9.801  0.2684E+01  0.2334E+01
   9.802  0.2690E+01  0.2337E+01
   9.803  0.2696E+01  0.2339E+01
   9.804  0.2702E+01  0.2342E+01
   9.805  0.2708E+01  0.2345E+01
   9.806  0.2714E+01  0.2348E+01
   9.807  0.2720E+01  0.2350E+01
   9.808  0.2725E+01  0.2353E+01
   9.809  0.2731E+01  0.2356E+01
   9.810  0.2737E+01  0.2358E+01
   9.811  0.2743E+01  0.2361E+01
   9.812  0.2749E+01  0.2364E+01
   9.813  0.2754E+01  0.2367E+01
   9.814  0.2760E+01  0.2369E+01
   9.815  0.2766E+01  0.2372E+01
   9.816  0.2772E+01  0.2375E+01
   9.817  0.2777E+01  0.2378E+01
   9.818  0.2783E+01  0.2381E+01
   9.819  0.2789E+01  0.2383E+01
   9.820  0.2794E+01  0.2386E+01
   9.821  0.2800E+01  0.2389E+01
   9.822  0.2806E+01  0.2392E+01
   9.823  0.2811E+01  0.2395E+01
   9.824  0.2817E+01  0.2397E+01
   9.825  0.2822E+01  0.2400E+01
   9.826  0.2828E+01  0.2403E+01
   9.827  0.2833E+01  0.2406E+01
   9.828  0.2839E+01  0.2409E+01
   9.829  0.2844E+01  0.2412E+01
   9.830  0.2850E+01  0.2414E+01
   9.831  0.2855E+01  0.2417E+01
   9.832  0.2861E+01  0.2420E+01
   9.833  0.2866E+01  0.2423E+01
   9.834  0.2872E+01  0.2426E+01
   9.835  0.2877E+01  0.2429E+01
   9.836  0.2882E+01  0.2432E+01
   9.837  0.2888E+01  0.2435E+01
   9.838  0.2893E+01  0.2437E+01
   9.839  0.2898E+01  0.2440E+01
   9.840  0.2904E+01  0.2443E+01
   9.841  0.2909E+01  0.2446E+01
   9.842  0.2914E+01  0.2449E+01
   9.843  0.2919E+01  0.2452E+01
   9.844  0.2924E+01  0.2455E+01
   9.845  0.2930E+01  0.2458E+01
   9.846  0.2935E+01  0.2461E+01
   9.847  0.2940E+01  0.2464E+01
   9.848  0.2945E+01  0.2467E+01
   9.849  0.2950E+01  0.2470E+01
   9.850  0.2955E+01  0.2473E+01
   9.851  0.2960E+01  0.2475E+01
   9.852  0.2965E+01  0.2478E+01
   9.853  0.2970E+01  0.2481E+01
   9.854  0.2975E+01  0.2484E+01
   9.855  0.2980E+01  0.2487E+01
   9.856  0.2985E+01  0.2490E+01
   9.857  0.2990E+01  0.2493E+01
   9.858  0.2995E+01  0.2496E+01
   9.859  0.3000E+01  0.2499E+01
   9.860  0.3005E+01  0.2502E+01
   9.861  0.3009E+01  0.2505E+01
   9.862  0.3014E+01  0.2508E+01
   9.863  0.3019E+01  0.2511E+01
   9.864  0.3024E+01  0.2514E+01
   9.865  0.3028E+01  0.2517E+01
   9.866  0.3033E+01  0.2520E+01
   9.867  0.3038E+01  0.2524E+01
   9.868  0.3043E+01  0.2527E+01
   9.869  0.3047E+01  0.2530E+01
   9.870  0.3052E+01  0.2533E+01
   9.871  0.3056E+01  0.2536E+01
   9.872  0.3061E+01  0.2539E+01
   9.873  0.3066E+01  0.2542E+01
   9.874  0.3070E+01  0.2545E+01
   9.875  0.3075E+01  0.2548E+01
   9.876  0.3079E+01  0.2551E+01
   9.877  0.3083E+01  0.2554E+01
   9.878  0.3088E+01  0.2557E+01
   9.879  0.3092E+01  0.2560E+01
   9.880  0.3097E+01  0.2563E+01
   9.881  0.3101E+01  0.2567E+01
   9.882  0.3105E+01  0.2570E+01
   9.883  0.3110E+01  0.2573E+01
   9.884  0.3114E+01  0.2576E+01
   9.885  0.3118E+01  0.2579E+01
   9.886  0.3122E+01  0.2582E+01
   9.887  0.3127E+01  0.2585E+01
   9.888  0.3131E+01  0.2588E+01
   9.889  0.3135E+01  0.2591E+01
   9.890  0.3139E+01  0.2595E+01
   9.891  0.3143E+01  0.2598E+01
   9.892  0.3147E+01  0.2601E+01
   9.893  0.3151E+01  0.2604E+01
   9.894  0.3156E+01  0.2607E+01
   9.895  0.3160E+01  0.2610E+01
   9.896  0.3164E+01  0.2614E+01
   9.897  0.3168E+01  0.2617E+01
   9.898  0.3171E+01  0.2620E+01
   9.899  0.3175E+01  0.2623E+01
   9.900  0.3179E+01  0.2626E+01
   9.901  0.3183E+01  0.2629E+01
   9.902  0.3187E+01  0.2633E+01
   9.903  0.3191E+01  0.2636E+01
   9.904  0.3195E+01  0.2639E+01
   9.905  0.3198E+01  0.2642E+01
   9.906  0.3202E+01  0.2645E+01
   9.907  0.3206E+01  0.2649E+01
   9.908  0.3210E+01  0.2652E+01
   9.909  0.3213E+01  0.2655E+01
   9.910  0.3217E+01  0.2658E+01
   9.911  0.3221E+01  0.2661E+01
   9.912  0.3224E+01  0.2665E+01
   9.913  0.3228E+01  0.2668E+01
   9.914  0.3231E+01  0.2671E+01
   9.915  0.3235E+01  0.2674E+01
   9.916  0.3238E+01  0.2678E+01
   9.917  0.3242E+01  0.2681E+01
   9.918  0.3245E+01  0.2684E+01
   9.919  0.3249E+01  0.2687E+01
   9.920  0.3252E+01  0.2691E+01
   9.921  0.3255E+01  0.2694E+01
   9.922  0.3259E+01  0.2697E+01
   9.923  0.3262E+01  0.2700E+01
   9.924  0.3265E+01  0.2704E+01
   9.925  0.3269E+01  0.2707E+01
   9.926  0.3272E+01  0.2710E+01
   9.927  0.3275E+01  0.2713E+01
   9.928  0.3278E+01  0.2717E+01
   9.929  0.3281E+01  0.2720E+01
   9.930  0.3285E+01  0.2723E+01
   9.931  0.3288E+01  0.2727E+01
   9.932  0.3291E+01  0.2730E+01
   9.933  0.3294E+01  0.2733E+01
   9.934  0.3297E+01  0.2736E+01
   9.935  0.3300E+01  0.2740E+01
   9.936  0.3303E+01  0.2743E+01
   9.937  0.3306E+01  0.2746E+01
   9.938  0.3309E+01  0.2750E+01
   9.939  0.3312E+01  0.2753E+01
   9.940  0.3315E+01  0.2756E+01
   9.941  0.3317E+01  0.2760E+01
   9.942  0.3320E+01  0.2763E+01
   9.943  0.3323E+01  0.2766E+01
   9.944  0.3326E+01  0.2770E+01
   9.945  0.3329E+01  0.2773E+01
   9.946  0.3331E+01  0.2776E+01
   9.947  0.3334E+01  0.2780E+01
   9.948  0.3337E+01  0.2783E+01
   9.949  0.3339E+01  0.2786E+01
   9.950  0.3342E+01  0.2790E+01
   9.951  0.3345E+01  0.2793E+01
   9.952  0.3347E+01  0.2796E+01
   9.953  0.3350E+01  0.2800E+01
   9.954  0.3352E+01  0.2803E+01
   9.955  0.3355E+01  0.2806E+01
   9.956  0.3357E+01  0.2810E+01
   9.957  0.3360E+01  0.2813E+01
   9.958  0.3362E+01  0.2816E+01
   9.959  0.3364E+01  0.2820E+01
   9.960  0.3367E+01  0.2823E+01
   9.961  0.3369E+01  0.2827E+01
   9.962  0.3371E+01  0.2830E+01
   9.963  0.3374E+01  0.2833E+01
   9.964  0.3376E+01  0.2837E+01
   9.965  0.3378E+01  0.2840E+01
   9.966  0.3380E+01  0.2843E+01
   9.967  0.3383E+01  0.2847E+01
   9.968  0.3385E+01  0.2850E+01
   9.969  0.3387E+01  0.2854E+01
   9.970  0.3389E+01  0.2857E+01
   9.971  0.3391E+01  0.2860E+01
   9.972  0.3393E+01  0.2864E+01
   9.973  0.3395E+01  0.2867E+01
   9.974  0.3397E+01  0.2871E+01
   9.975  0.3399E+01  0.2874E+01
   9.976  0.3401E+01  0.2877E+01
   9.977  0.3403E+01  0.2881E+01
   9.978  0.3405E+01  0.2884E+01
   9.979  0.3407E+01  0.2888E+01
   9.980  0.3409E+01  0.2891E+01
   9.981  0.3410E+01  0.2894E+01
   9.982  0.3412E+01  0.2898E+01
   9.983  0.3414E+01  0.2901E+01
   9.984  0.3416E+01  0.2905E+01
   9.985  0.3417E+01  0.2908E+01
   9.986  0.3419E+01  0.2911E+01
   9.987  0.3421E+01  0.2915E+01
   9.988  0.3422E+01  0.2918E+01
   9.989  0.3424E+01  0.2922E+01
   9.990  0.3426E+01  0.2925E+01
   9.991  0.3427E+01  0.2929E+01
   9.992  0.3429E+01  0.2932E+01
   9.993  0.3430E+01  0.2935E+01
   9.994  0.3432E+01  0.2939E+01
   9.995  0.3433E+01  0.2942E+01
   9.996  0.3435E+01  0.2946E+01
   9.997  0.3436E+01  0.2949E+01
   9.998  0.3437E+01  0.2953E+01
   9.999  0.3439E+01  0.2956E+01
  10.000  0.3440E+01  0.2959E+01
  10.001  0.3441E+01  0.2963E+01
  10.002  0.3443E+01  0.2966E+01
  10.003  0.3444E+01  0.2970E+01
  10.004  0.3445E+01  0.2973E+01
  10.005  0.3446E+01  0.2977E+01
  10.006  0.3448E+01  0.2980E+01
  10.007  0.3449E+01  0.2984E+01
  10.008  0.3450E+01  0.2987E+01
  10.009  0.3451E+01  0.2991E+01
  10.010  0.3452E+01  0.2994E+01
  10.011  0.3453E+01  0.2997E+01
  10.012  0.3454E+01  0.3001E+01
  10.013  0.3455E+01  0.3004E+01
  10.014  0.3456E+01  0.3008E+01
  10.015  0.3457E+01  0.3011E+01
  10.016  0.3458E+01  0.3015E+01
  10.017  0.3459E+01  0.3018E+01
  10.018  0.3460E+01  0.3022E+01
  10.019  0.3460E+01  0.3025E+01
  10.020  0.3461E+01  0.3029E+01
  10.021  0.3462E+01  0.3032E+01
  10.022  0.3463E+01  0.3035E+01
  10.023  0.3464E+01  0.3039E+01
  10.024  0.3464E+01  0.3042E+01
  10.025  0.3465E+01  0.3046E+01
  10.026  0.3466E+01  0.3049E+01
  10.027  0.3466E+01  0.3053E+01
  10.028  0.3467E+01  0.3056E+01
  10.029  0.3467E+01  0.3060E+01
  10.030  0.3468E+01  0.3063E+01
  10.031  0.3469E+01  0.3067E+01
  10.032  0.3469E+01  0.3070E+01
  10.033  0.3470E+01  0.3074E+01
  10.034  0.3470E+01  0.3077E+01
  10.035  0.3470E+01  0.3081E+01
  10.036  0.3471E+01  0.3084E+01
  10.037  0.3471E+01  0.3087E+01
  10.038  0.3472E+01  0.3091E+01
  10.039  0.3472E+01  0.3094E+01
  10.040  0.3472E+01  0.3098E+01
  10.041  0.3472E+01  0.3101E+01
  10.042  0.3473E+01  0.3105E+01
  10.043  0.3473E+01  0.3108E+01
  10.044  0.3473E+01  0.3112E+01
  10.045  0.3473E+01  0.3115E+01
  10.046  0.3473E+01  0.3119E+01
  10.047  0.3474E+01  0.3122E+01
  10.048  0.3474E+01  0.3126E+01
  10.049  0.3474E+01  0.3129E+01
  10.050  0.3474E+01  0.3133E+01
  10.051  0.3474E+01  0.3136E+01
  10.052  0.3474E+01  0.3140E+01
  10.053  0.3474E+01  0.3143E+01
  10.054  0.3474E+01  0.3147E+01
  10.055  0.3474E+01  0.3150E+01
  10.056  0.3474E+01  0.3153E+01
  10.057  0.3474E+01  0.3157E+01
  10.058  0.3473E+01  0.3160E+01
  10.059  0.3473E+01  0.3164E+01
  10.060  0.3473E+01  0.3167E+01
  10.061  0.3473E+01  0.3171E+01
  10.062  0.3473E+01  0.3174E+01
  10.063  0.3472E+01  0.3178E+01
  10.064  0.3472E+01  0.3181E+01
  10.065  0.3472E+01  0.3185E+01
  10.066  0.3471E+01  0.3188E+01
  10.067  0.3471E+01  0.3192E+01
  10.068  0.3471E+01  0.3195E+01
  10.069  0.3470E+01  0.3199E+01
  10.070  0.3470E+01  0.3202E+01
  10.071  0.3469E+01  0.3206E+01
  10.072  0.3469E+01  0.3209E+01
  10.073  0.3468E+01  0.3212E+01
  10.074  0.3468E+01  0.3216E+01
  10.075  0.3467E+01  0.3219E+01
  10.076  0.3467E+01  0.3223E+01
  10.077  0.3466E+01  0.3226E+01
  10.078  0.3465E+01  0.3230E+01
  10.079  0.3465E+01  0.3233E+01
  10.080  0.3464E+01  0.3237E+01
  10.081  0.3463E+01  0.3240E+01
  10.082  0.3462E+01  0.3244E+01
  10.083  0.3462E+01  0.3247E+01
  10.084  0.3461E+01  0.3251E+01
  10.085  0.3460E+01  0.3254E+01
  10.086  0.3459E+01  0.3258E+01
  10.087  0.3458E+01  0.3261E+01
  10.088  0.3458E+01  0.3264E+01
  10.089  0.3457E+01  0.3268E+01
  10.090  0.3456E+01  0.3271E+01
  10.091  0.3455E+01  0.3275E+01
  10.092  0.3454E+01  0.3278E+01
  10.093  0.3453E+01  0.3282E+01
  10.094  0.3452E+01  0.3285E+01
  10.095  0.3451E+01  0.3289E+01
  10.096  0.3450E+01  0.3292E+01
  10.097  0.3449E+01  0.3295E+01
  10.098  0.3447E+01  0.3299E+01
  10.099  0.3446E+01  0.3302E+01
  10.100  0.3445E+01  0.3306E+01
  10.101  0.3444E+01  0.3309E+01
  10.102  0.3443E+01  0.3313E+01
  10.103  0.3442E+01  0.3316E+01
  10.104  0.3440E+01  0.3320E+01
  10.105  0.3439E+01  0.3323E+01
  10.106  0.3438E+01  0.3326E+01
  10.107  0.3436E+01  0.3330E+01
  10.108  0.3435E+01  0.3333E+01
  10.109  0.3434E+01  0.3337E+01
  10.110  0.3432E+01  0.3340E+01
  10.111  0.3431E+01  0.3344E+01
  10.112  0.3429E+01  0.3347E+01
  10.113  0.3428E+01  0.3351E+01
  10.114  0.3427E+01  0.3354E+01
  10.115  0.3425E+01  0.3357E+01
  10.116  0.3424E+01  0.3361E+01
  10.117  0.3422E+01  0.3364E+01
  10.118  0.3420E+01  0.3368E+01
  10.119  0.3419E+01  0.3371E+01
  10.120  0.3417E+01  0.3374E+01
  10.121  0.3416E+01  0.3378E+01
  10.122  0.3414E+01  0.3381E+01
  10.123  0.3412E+01  0.3385E+01
  10.124  0.3411E+01  0.3388E+01
  10.125  0.3409E+01  0.3392E+01
  10.126  0.3407E+01  0.3395E+01
  10.127  0.3405E+01  0.3398E+01
  10.128  0.3403E+01  0.3402E+01
  10.129  0.3402E+01  0.3405E+01
  10.130  0.3400E+01  0.3409E+01
  10.131  0.3398E+01  0.3412E+01
  10.132  0.3396E+01  0.3415E+01
  10.133  0.3394E+01  0.3419E+01
  10.134  0.3392E+01  0.3422E+01
  10.135  0.3390E+01  0.3426E+01
  10.136  0.3388E+01  0.3429E+01
  10.137  0.3386E+01  0.3432E+01
  10.138  0.3384E+01  0.3436E+01
  10.139  0.3382E+01  0.3439E+01
  10.140  0.3380E+01  0.3442E+01
  10.141  0.3378E+01  0.3446E+01
  10.142  0.3376E+01  0.3449E+01
  10.143  0.3374E+01  0.3453E+01
  10.144  0.3372E+01  0.3456E+01
  10.145  0.3370E+01  0.3459E+01
  10.146  0.3368E+01  0.3463E+01
  10.147  0.3366E+01  0.3466E+01
  10.148  0.3363E+01  0.3469E+01
  10.149  0.3361E+01  0.3473E+01
  10.150  0.3359E+01  0.3476E+01
  10.151  0.3357E+01  0.3479E+01
  10.152  0.3354E+01  0.3483E+01
  10.153  0.3352E+01  0.3486E+01
  10.154  0.3350E+01  0.3490E+01
  10.155  0.3347E+01  0.3493E+01
  10.156  0.3345E+01  0.3496E+01
  10.157  0.3343E+01  0.3500E+01
  10.158  0.3340E+01  0.3503E+01
  10.159  0.3338E+01  0.3506E+01
  10.160  0.3335E+01  0.3510E+01
  10.161  0.3333E+01  0.3513E+01
  10.162  0.3330E+01  0.3516E+01
  10.163  0.3328E+01  0.3520E+01
  10.164  0.3325E+01  0.3523E+01
  10.165  0.3323E+01  0.3526E+01
  10.166  0.3320E+01  0.3530E+01
  10.167  0.3318E+01  0.3533E+01
  10.168  0.3315E+01  0.3536E+01
  10.169  0.3313E+01  0.3539E+01
  10.170  0.3310E+01  0.3543E+01
  10.171  0.3307E+01  0.3546E+01
  10.172  0.3305E+01  0.3549E+01
  10.173  0.3302E+01  0.3553E+01
  10.174  0.3299E+01  0.3556E+01
  10.175  0.3297E+01  0.3559E+01
  10.176  0.3294E+01  0.3563E+01
  10.177  0.3291E+01  0.3566E+01
  10.178  0.3288E+01  0.3569E+01
  10.179  0.3286E+01  0.3572E+01
  10.180  0.3283E+01  0.3576E+01
  10.181  0.3280E+01  0.3579E+01
  10.182  0.3277E+01  0.3582E+01
  10.183  0.3274E+01  0.3586E+01
  10.184  0.3271E+01  0.3589E+01
  10.185  0.3269E+01  0.3592E+01
  10.186  0.3266E+01  0.3595E+01
  10.187  0.3263E+01  0.3599E+01
  10.188  0.3260E+01  0.3602E+01
  10.189  0.3257E+01  0.3605E+01
  10.190  0.3254E+01  0.3608E+01
  10.191  0.3251E+01  0.3612E+01
  10.192  0.3248E+01  0.3615E+01
  10.193  0.3245E+01  0.3618E+01
  10.194  0.3242E+01  0.3621E+01
  10.195  0.3239E+01  0.3625E+01
  10.196  0.3236E+01  0.3628E+01
  10.197  0.3233E+01  0.3631E+01
  10.198  0.3230E+01  0.3634E+01
  10.199  0.3227E+01  0.3638E+01
  10.200  0.3224E+01  0.3641E+01
  10.201  0.3220E+01  0.3644E+01
  10.202  0.3217E+01  0.3647E+01
  10.203  0.3214E+01  0.3650E+01
  10.204  0.3211E+01  0.3654E+01
  10.205  0.3208E+01  0.3657E+01
  10.206  0.3205E+01  0.3660E+01
  10.207  0.3201E+01  0.3663E+01
  10.208  0.3198E+01  0.3666E+01
  10.209  0.3195E+01  0.3670E+01
  10.210  0.3192E+01  0.3673E+01
  10.211  0.3188E+01  0.3676E+01
  10.212  0.3185E+01  0.3679E+01
  10.213  0.3182E+01  0.3682E+01
  10.214  0.3179E+01  0.3686E+01
  10.215  0.3175E+01  0.3689E+01
  10.216  0.3172E+01  0.3692E+01
  10.217  0.3169E+01  0.3695E+01
  10.218  0.3165E+01  0.3698E+01
  10.219  0.3162E+01  0.3701E+01
  10.220  0.3159E+01  0.3705E+01
  10.221  0.3155E+01  0.3708E+01
  10.222  0.3152E+01  0.3711E+01
  10.223  0.3148E+01  0.3714E+01
  10.224  0.3145E+01  0.3717E+01
  10.225  0.3142E+01  0.3720E+01
  10.226  0.3138E+01  0.3723E+01
  10.227  0.3135E+01  0.3727E+01
  10.228  0.3131E+01  0.3730E+01
  10.229  0.3128E+01  0.3733E+01
  10.230  0.3124E+01  0.3736E+01
  10.231  0.3121E+01  0.3739E+01
  10.232  0.3117E+01  0.3742E+01
  10.233  0.3114E+01  0.3745E+01
  10.234  0.3110E+01  0.3748E+01
  10.235  0.3107E+01  0.3752E+01
  10.236  0.3103E+01  0.3755E+01
  10.237  0.3100E+01  0.3758E+01
  10.238  0.3096E+01  0.3761E+01
  10.239  0.3092E+01  0.3764E+01
  10.240  0.3089E+01  0.3767E+01
  10.241  0.3085E+01  0.3770E+01
  10.242  0.3082E+01  0.3773E+01
  10.243  0.3078E+01  0.3776E+01
  10.244  0.3074E+01  0.3779E+01
  10.245  0.3071E+01  0.3782E+01
  10.246  0.3067E+01  0.3785E+01
  10.247  0.3063E+01  0.3789E+01
  10.248  0.3060E+01  0.3792E+01
  10.249  0.3056E+01  0.3795E+01
  10.250  0.3052E+01  0.3798E+01
  10.251  0.3049E+01  0.3801E+01
  10.252  0.3045E+01  0.3804E+01
  10.253  0.3041E+01  0.3807E+01
  10.254  0.3038E+01  0.3810E+01
  10.255  0.3034E+01  0.3813E+01
  10.256  0.3030E+01  0.3816E+01
  10.257  0.3027E+01  0.3819E+01
  10.258  0.3023E+01  0.3822E+01
  10.259  0.3019E+01  0.3825E+01
  10.260  0.3015E+01  0.3828E+01
  10.261  0.3012E+01  0.3831E+01
  10.262  0.3008E+01  0.3834E+01
  10.263  0.3004E+01  0.3837E+01
  10.264  0.3000E+01  0.3840E+01
  10.265  0.2996E+01  0.3843E+01
  10.266  0.2993E+01  0.3846E+01
  10.267  0.2989E+01  0.3849E+01
  10.268  0.2985E+01  0.3852E+01
  10.269  0.2981E+01  0.3855E+01
  10.270  0.2977E+01  0.3858E+01
  10.271  0.2974E+01  0.3861E+01
  10.272  0.2970E+01  0.3864E+01
  10.273  0.2966E+01  0.3867E+01
  10.274  0.2962E+01  0.3870E+01
  10.275  0.2958E+01  0.3873E+01
  10.276  0.2955E+01  0.3876E+01
  10.277  0.2951E+01  0.3879E+01
  10.278  0.2947E+01  0.3882E+01
  10.279  0.2943E+01  0.3885E+01
  10.280  0.2939E+01  0.3888E+01
  10.281  0.2935E+01  0.3890E+01
  10.282  0.2931E+01  0.3893E+01
  10.283  0.2928E+01  0.3896E+01
  10.284  0.2924E+01  0.3899E+01
  10.285  0.2920E+01  0.3902E+01
  10.286  0.2916E+01  0.3905E+01
  10.287  0.2912E+01  0.3908E+01
  10.288  0.2908E+01  0.3911E+01
  10.289  0.2904E+01  0.3914E+01
  10.290  0.2900E+01  0.3917E+01
  10.291  0.2896E+01  0.3920E+01
  10.292  0.2893E+01  0.3923E+01
  10.293  0.2889E+01  0.3925E+01
  10.294  0.2885E+01  0.3928E+01
  10.295  0.2881E+01  0.3931E+01
  10.296  0.2877E+01  0.3934E+01
  10.297  0.2873E+01  0.3937E+01
  10.298  0.2869E+01  0.3940E+01
  10.299  0.2865E+01  0.3943E+01
  10.300  0.2861E+01  0.3946E+01
  10.301  0.2857E+01  0.3948E+01
  10.302  0.2853E+01  0.3951E+01
  10.303  0.2850E+01  0.3954E+01
  10.304  0.2846E+01  0.3957E+01
  10.305  0.2842E+01  0.3960E+01
  10.306  0.2838E+01  0.3963E+01
  10.307  0.2834E+01  0.3965E+01
  10.308  0.2830E+01  0.3968E+01
  10.309  0.2826E+01  0.3971E+01
  10.310  0.2822E+01  0.3974E+01
  10.311  0.2818E+01  0.3977E+01
  10.312  0.2814E+01  0.3980E+01
  10.313  0.2810E+01  0.3982E+01
  10.314  0.2806E+01  0.3985E+01
  10.315  0.2802E+01  0.3988E+01
  10.316  0.2798E+01  0.3991E+01
  10.317  0.2795E+01  0.3994E+01
  10.318  0.2791E+01  0.3996E+01
  10.319  0.2787E+01  0.3999E+01
  10.320  0.2783E+01  0.4002E+01
  10.321  0.2779E+01  0.4005E+01
  10.322  0.2775E+01  0.4007E+01
  10.323  0.2771E+01  0.4010E+01
  10.324  0.2767E+01  0.4013E+01
  10.325  0.2763E+01  0.4016E+01
  10.326  0.2759E+01  0.4019E+01
  10.327  0.2755E+01  0.4021E+01
  10.328  0.2751E+01  0.4024E+01
  10.329  0.2747E+01  0.4027E+01
  10.330  0.2743E+01  0.4030E+01
  10.331  0.2740E+01  0.4032E+01
  10.332  0.2736E+01  0.4035E+01
  10.333  0.2732E+01  0.4038E+01
  10.334  0.2728E+01  0.4040E+01
  10.335  0.2724E+01  0.4043E+01
  10.336  0.2720E+01  0.4046E+01
  10.337  0.2716E+01  0.4049E+01
  10.338  0.2712E+01  0.4051E+01
  10.339  0.2708E+01  0.4054E+01
  10.340  0.2704E+01  0.4057E+01
  10.341  0.2700E+01  0.4059E+01
  10.342  0.2697E+01  0.4062E+01
  10.343  0.2693E+01  0.4065E+01
  10.344  0.2689E+01  0.4068E+01
  10.345  0.2685E+01  0.4070E+01
  10.346  0.2681E+01  0.4073E+01
  10.347  0.2677E+01  0.4076E+01
  10.348  0.2673E+01  0.4078E+01
  10.349  0.2669E+01  0.4081E+01
  10.350  0.2666E+01  0.4084E+01
  10.351  0.2662E+01  0.4086E+01
  10.352  0.2658E+01  0.4089E+01
  10.353  0.2654E+01  0.4092E+01
  10.354  0.2650E+01  0.4094E+01
  10.355  0.2646E+01  0.4097E+01
  10.356  0.2642E+01  0.4099E+01
  10.357  0.2639E+01  0.4102E+01
  10.358  0.2635E+01  0.4105E+01
  10.359  0.2631E+01  0.4107E+01
  10.360  0.2627E+01  0.4110E+01
  10.361  0.2623E+01  0.4113E+01
  10.362  0.2619E+01  0.4115E+01
  10.363  0.2616E+01  0.4118E+01
  10.364  0.2612E+01  0.4121E+01
  10.365  0.2608E+01  0.4123E+01
  10.366  0.2604E+01  0.4126E+01
  10.367  0.2600E+01  0.4128E+01
  10.368  0.2597E+01  0.4131E+01
  10.369  0.2593E+01  0.4134E+01
  10.370  0.2589E+01  0.4136E+01
  10.371  0.2585E+01  0.4139E+01
  10.372  0.2581E+01  0.4141E+01
  10.373  0.2578E+01  0.4144E+01
  10.374  0.2574E+01  0.4146E+01
  10.375  0.2570E+01  0.4149E+01
  10.376  0.2566E+01  0.4152E+01
  10.377  0.2563E+01  0.4154E+01
  10.378  0.2559E+01  0.4157E+01
  10.379  0.2555E+01  0.4159E+01
  10.380  0.2551E+01  0.4162E+01
  10.381  0.2548E+01  0.4164E+01
  10.382  0.2544E+01  0.4167E+01
  10.383  0.2540E+01  0.4169E+01
  10.384  0.2536E+01  0.4172E+01
  10.385  0.2533E+01  0.4174E+01
  10.386  0.2529E+01  0.4177E+01
  10.387  0.2525E+01  0.4180E+01
  10.388  0.2522E+01  0.4182E+01
  10.389  0.2518E+01  0.4185E+01
  10.390  0.2514E+01  0.4187E+01
  10.391  0.2511E+01  0.4190E+01
  10.392  0.2507E+01  0.4192E+01
  10.393  0.2503E+01  0.4195E+01
  10.394  0.2500E+01  0.4197E+01
  10.395  0.2496E+01  0.4200E+01
  10.396  0.2492E+01  0.4202E+01
  10.397  0.2489E+01  0.4205E+01
  10.398  0.2485E+01  0.4207E+01
  10.399  0.2481E+01  0.4210E+01
  10.400  0.2478E+01  0.4212E+01
  10.401  0.2474E+01  0.4214E+01
  10.402  0.2471E+01  0.4217E+01
  10.403  0.2467E+01  0.4219E+01
  10.404  0.2463E+01  0.4222E+01
  10.405  0.2460E+01  0.4224E+01
  10.406  0.2456E+01  0.4227E+01
  10.407  0.2453E+01  0.4229E+01
  10.408  0.2449E+01  0.4232E+01
  10.409  0.2446E+01  0.4234E+01
  10.410  0.2442E+01  0.4237E+01
  10.411  0.2439E+01  0.4239E+01
  10.412  0.2435E+01  0.4241E+01
  10.413  0.2431E+01  0.4244E+01
  10.414  0.2428E+01  0.4246E+01
  10.415  0.2424E+01  0.4249E+01
  10.416  0.2421E+01  0.4251E+01
  10.417  0.2417E+01  0.4254E+01
  10.418  0.2414E+01  0.4256E+01
  10.419  0.2410E+01  0.4258E+01
  10.420  0.2407E+01  0.4261E+01
  10.421  0.2404E+01  0.4263E+01
  10.422  0.2400E+01  0.4266E+01
  10.423  0.2397E+01  0.4268E+01
  10.424  0.2393E+01  0.4270E+01
  10.425  0.2390E+01  0.4273E+01
  10.426  0.2386E+01  0.4275E+01
  10.427  0.2383E+01  0.4278E+01
  10.428  0.2379E+01  0.4280E+01
  10.429  0.2376E+01  0.4282E+01
  10.430  0.2373E+01  0.4285E+01
  10.431  0.2369E+01  0.4287E+01
  10.432  0.2366E+01  0.4289E+01
  10.433  0.2362E+01  0.4292E+01
  10.434  0.2359E+01  0.4294E+01
  10.435  0.2356E+01  0.4297E+01
  10.436  0.2352E+01  0.4299E+01
  10.437  0.2349E+01  0.4301E+01
  10.438  0.2346E+01  0.4304E+01
  10.439  0.2342E+01  0.4306E+01
  10.440  0.2339E+01  0.4308E+01
  10.441  0.2336E+01  0.4311E+01
  10.442  0.2332E+01  0.4313E+01
  10.443  0.2329E+01  0.4315E+01
  10.444  0.2326E+01  0.4318E+01
  10.445  0.2322E+01  0.4320E+01
  10.446  0.2319E+01  0.4322E+01
  10.447  0.2316E+01  0.4325E+01
  10.448  0.2313E+01  0.4327E+01
  10.449  0.2309E+01  0.4329E+01
  10.450  0.2306E+01  0.4331E+01
  10.451  0.2303E+01  0.4334E+01
  10.452  0.2300E+01  0.4336E+01
  10.453  0.2296E+01  0.4338E+01
  10.454  0.2293E+01  0.4341E+01
  10.455  0.2290E+01  0.4343E+01
  10.456  0.2287E+01  0.4345E+01
  10.457  0.2284E+01  0.4348E+01
  10.458  0.2280E+01  0.4350E+01
  10.459  0.2277E+01  0.4352E+01
  10.460  0.2274E+01  0.4354E+01
  10.461  0.2271E+01  0.4357E+01
  10.462  0.2268E+01  0.4359E+01
  10.463  0.2265E+01  0.4361E+01
  10.464  0.2262E+01  0.4363E+01
  10.465  0.2258E+01  0.4366E+01
  10.466  0.2255E+01  0.4368E+01
  10.467  0.2252E+01  0.4370E+01
  10.468  0.2249E+01  0.4372E+01
  10.469  0.2246E+01  0.4375E+01
  10.470  0.2243E+01  0.4377E+01
  10.471  0.2240E+01  0.4379E+01
  10.472  0.2237E+01  0.4381E+01
  10.473  0.2234E+01  0.4384E+01
  10.474  0.2231E+01  0.4386E+01
  10.475  0.2228E+01  0.4388E+01
  10.476  0.2225E+01  0.4390E+01
  10.477  0.2221E+01  0.4393E+01
  10.478  0.2218E+01  0.4395E+01
  10.479  0.2215E+01  0.4397E+01
  10.480  0.2212E+01  0.4399E+01
  10.481  0.2209E+01  0.4401E+01
  10.482  0.2206E+01  0.4404E+01
  10.483  0.2203E+01  0.4406E+01
  10.484  0.2200E+01  0.4408E+01
  10.485  0.2198E+01  0.4410E+01
  10.486  0.2195E+01  0.4412E+01
  10.487  0.2192E+01  0.4415E+01
  10.488  0.2189E+01  0.4417E+01
  10.489  0.2186E+01  0.4419E+01
  10.490  0.2183E+01  0.4421E+01
  10.491  0.2180E+01  0.4423E+01
  10.492  0.2177E+01  0.4425E+01
  10.493  0.2174E+01  0.4428E+01
  10.494  0.2171E+01  0.4430E+01
  10.495  0.2168E+01  0.4432E+01
  10.496  0.2165E+01  0.4434E+01
  10.497  0.2162E+01  0.4436E+01
  10.498  0.2160E+01  0.4438E+01
  10.499  0.2157E+01  0.4441E+01
  10.500  0.2154E+01  0.4443E+01
  10.501  0.2151E+01  0.4445E+01
  10.502  0.2148E+01  0.4447E+01
  10.503  0.2145E+01  0.4449E+01
  10.504  0.2143E+01  0.4451E+01
  10.505  0.2140E+01  0.4454E+01
  10.506  0.2137E+01  0.4456E+01
  10.507  0.2134E+01  0.4458E+01
  10.508  0.2131E+01  0.4460E+01
  10.509  0.2129E+01  0.4462E+01
  10.510  0.2126E+01  0.4464E+01
  10.511  0.2123E+01  0.4466E+01
  10.512  0.2120E+01  0.4468E+01
  10.513  0.2118E+01  0.4471E+01
  10.514  0.2115E+01  0.4473E+01
  10.515  0.2112E+01  0.4475E+01
  10.516  0.2109E+01  0.4477E+01
  10.517  0.2107E+01  0.4479E+01
  10.518  0.2104E+01  0.4481E+01
  10.519  0.2101E+01  0.4483E+01
  10.520  0.2098E+01  0.4485E+01
  10.521  0.2096E+01  0.4487E+01
  10.522  0.2093E+01  0.4489E+01
  10.523  0.2090E+01  0.4492E+01
  10.524  0.2088E+01  0.4494E+01
  10.525  0.2085E+01  0.4496E+01
  10.526  0.2082E+01  0.4498E+01
  10.527  0.2080E+01  0.4500E+01
  10.528  0.2077E+01  0.4502E+01
  10.529  0.2075E+01  0.4504E+01
  10.530  0.2072E+01  0.4506E+01
  10.531  0.2069E+01  0.4508E+01
  10.532  0.2067E+01  0.4510E+01
  10.533  0.2064E+01  0.4512E+01
  10.534  0.2061E+01  0.4514E+01
  10.535  0.2059E+01  0.4516E+01
  10.536  0.2056E+01  0.4519E+01
  10.537  0.2054E+01  0.4521E+01
  10.538  0.2051E+01  0.4523E+01
  10.539  0.2049E+01  0.4525E+01
  10.540  0.2046E+01  0.4527E+01
  10.541  0.2043E+01  0.4529E+01
  10.542  0.2041E+01  0.4531E+01
  10.543  0.2038E+01  0.4533E+01
  10.544  0.2036E+01  0.4535E+01
  10.545  0.2033E+01  0.4537E+01
  10.546  0.2031E+01  0.4539E+01
  10.547  0.2028E+01  0.4541E+01
  10.548  0.2026E+01  0.4543E+01
  10.549  0.2023E+01  0.4545E+01
  10.550  0.2021E+01  0.4547E+01
  10.551  0.2018E+01  0.4549E+01
  10.552  0.2016E+01  0.4551E+01
  10.553  0.2013E+01  0.4553E+01
  10.554  0.2011E+01  0.4555E+01
  10.555  0.2009E+01  0.4557E+01
  10.556  0.2006E+01  0.4559E+01
  10.557  0.2004E+01  0.4561E+01
  10.558  0.2001E+01  0.4563E+01
  10.559  0.1999E+01  0.4565E+01
  10.560  0.1996E+01  0.4567E+01
  10.561  0.1994E+01  0.4569E+01
  10.562  0.1992E+01  0.4571E+01
  10.563  0.1989E+01  0.4573E+01
  10.564  0.1987E+01  0.4575E+01
  10.565  0.1984E+01  0.4577E+01
  10.566  0.1982E+01  0.4579E+01
  10.567  0.1980E+01  0.4581E+01
  10.568  0.1977E+01  0.4583E+01
  10.569  0.1975E+01  0.4585E+01
  10.570  0.1973E+01  0.4587E+01
  10.571  0.1970E+01  0.4589E+01
  10.572  0.1968E+01  0.4591E+01
  10.573  0.1966E+01  0.4593E+01
  10.574  0.1963E+01  0.4595E+01
  10.575  0.1961E+01  0.4597E+01
  10.576  0.1959E+01  0.4599E+01
  10.577  0.1956E+01  0.4601E+01
  10.578  0.1954E+01  0.4603E+01
  10.579  0.1952E+01  0.4605E+01
  10.580  0.1949E+01  0.4607E+01
  10.581  0.1947E+01  0.4608E+01
  10.582  0.1945E+01  0.4610E+01
  10.583  0.1943E+01  0.4612E+01
  10.584  0.1940E+01  0.4614E+01
  10.585  0.1938E+01  0.4616E+01
  10.586  0.1936E+01  0.4618E+01
  10.587  0.1934E+01  0.4620E+01
  10.588  0.1931E+01  0.4622E+01
  10.589  0.1929E+01  0.4624E+01
  10.590  0.1927E+01  0.4626E+01
  10.591  0.1925E+01  0.4628E+01
  10.592  0.1923E+01  0.4630E+01
  10.593  0.1920E+01  0.4632E+01
  10.594  0.1918E+01  0.4634E+01
  10.595  0.1916E+01  0.4636E+01
  10.596  0.1914E+01  0.4637E+01
  10.597  0.1912E+01  0.4639E+01
  10.598  0.1909E+01  0.4641E+01
  10.599  0.1907E+01  0.4643E+01
  10.600  0.1905E+01  0.4645E+01
  10.601  0.1903E+01  0.4647E+01
  10.602  0.1901E+01  0.4649E+01
  10.603  0.1899E+01  0.4651E+01
  10.604  0.1896E+01  0.4653E+01
  10.605  0.1894E+01  0.4655E+01
  10.606  0.1892E+01  0.4656E+01
  10.607  0.1890E+01  0.4658E+01
  10.608  0.1888E+01  0.4660E+01
  10.609  0.1886E+01  0.4662E+01
  10.610  0.1884E+01  0.4664E+01
  10.611  0.1882E+01  0.4666E+01
  10.612  0.1879E+01  0.4668E+01
  10.613  0.1877E+01  0.4670E+01
  10.614  0.1875E+01  0.4672E+01
  10.615  0.1873E+01  0.4673E+01
  10.616  0.1871E+01  0.4675E+01
  10.617  0.1869E+01  0.4677E+01
  10.618  0.1867E+01  0.4679E+01
  10.619  0.1865E+01  0.4681E+01
  10.620  0.1863E+01  0.4683E+01
  10.621  0.1861E+01  0.4685E+01
  10.622  0.1859E+01  0.4686E+01
  10.623  0.1857E+01  0.4688E+01
  10.624  0.1855E+01  0.4690E+01
  10.625  0.1853E+01  0.4692E+01
  10.626  0.1851E+01  0.4694E+01
  10.627  0.1848E+01  0.4696E+01
  10.628  0.1846E+01  0.4698E+01
  10.629  0.1844E+01  0.4699E+01
  10.630  0.1842E+01  0.4701E+01
  10.631  0.1840E+01  0.4703E+01
  10.632  0.1838E+01  0.4705E+01
  10.633  0.1836E+01  0.4707E+01
  10.634  0.1834E+01  0.4709E+01
  10.635  0.1832E+01  0.4710E+01
  10.636  0.1831E+01  0.4712E+01
  10.637  0.1829E+01  0.4714E+01
  10.638  0.1827E+01  0.4716E+01
  10.639  0.1825E+01  0.4718E+01
  10.640  0.1823E+01  0.4720E+01
  10.641  0.1821E+01  0.4721E+01
  10.642  0.1819E+01  0.4723E+01
  10.643  0.1817E+01  0.4725E+01
  10.644  0.1815E+01  0.4727E+01
  10.645  0.1813E+01  0.4729E+01
  10.646  0.1811E+01  0.4730E+01
  10.647  0.1809E+01  0.4732E+01
  10.648  0.1807E+01  0.4734E+01
  10.649  0.1805E+01  0.4736E+01
  10.650  0.1803E+01  0.4738E+01
  10.651  0.1801E+01  0.4739E+01
  10.652  0.1799E+01  0.4741E+01
  10.653  0.1798E+01  0.4743E+01
  10.654  0.1796E+01  0.4745E+01
  10.655  0.1794E+01  0.4747E+01
  10.656  0.1792E+01  0.4748E+01
  10.657  0.1790E+01  0.4750E+01
  10.658  0.1788E+01  0.4752E+01
  10.659  0.1786E+01  0.4754E+01
  10.660  0.1784E+01  0.4756E+01
  10.661  0.1783E+01  0.4757E+01
  10.662  0.1781E+01  0.4759E+01
  10.663  0.1779E+01  0.4761E+01
  10.664  0.1777E+01  0.4763E+01
  10.665  0.1775E+01  0.4764E+01
  10.666  0.1773E+01  0.4766E+01
  10.667  0.1771E+01  0.4768E+01
  10.668  0.1770E+01  0.4770E+01
  10.669  0.1768E+01  0.4772E+01
  10.670  0.1766E+01  0.4773E+01
  10.671  0.1764E+01  0.4775E+01
  10.672  0.1762E+01  0.4777E+01
  10.673  0.1760E+01  0.4779E+01
  10.674  0.1759E+01  0.4780E+01
  10.675  0.1757E+01  0.4782E+01
  10.676  0.1755E+01  0.4784E+01
  10.677  0.1753E+01  0.4786E+01
  10.678  0.1751E+01  0.4787E+01
  10.679  0.1750E+01  0.4789E+01
  10.680  0.1748E+01  0.4791E+01
  10.681  0.1746E+01  0.4793E+01
  10.682  0.1744E+01  0.4794E+01
  10.683  0.1743E+01  0.4796E+01
  10.684  0.1741E+01  0.4798E+01
  10.685  0.1739E+01  0.4800E+01
  10.686  0.1737E+01  0.4801E+01
  10.687  0.1735E+01  0.4803E+01
  10.688  0.1734E+01  0.4805E+01
  10.689  0.1732E+01  0.4807E+01
  10.690  0.1730E+01  0.4808E+01
  10.691  0.1728E+01  0.4810E+01
  10.692  0.1727E+01  0.4812E+01
  10.693  0.1725E+01  0.4813E+01
  10.694  0.1723E+01  0.4815E+01
  10.695  0.1722E+01  0.4817E+01
  10.696  0.1720E+01  0.4819E+01
  10.697  0.1718E+01  0.4820E+01
  10.698  0.1716E+01  0.4822E+01
  10.699  0.1715E+01  0.4824E+01
  10.700  0.1713E+01  0.4825E+01
  10.701  0.1711E+01  0.4827E+01
  10.702  0.1710E+01  0.4829E+01
  10.703  0.1708E+01  0.4831E+01
  10.704  0.1706E+01  0.4832E+01
  10.705  0.1704E+01  0.4834E+01
  10.706  0.1703E+01  0.4836E+01
  10.707  0.1701E+01  0.4837E+01
  10.708  0.1699E+01  0.4839E+01
  10.709  0.1698E+01  0.4841E+01
  10.710  0.1696E+01  0.4843E+01
  10.711  0.1694E+01  0.4844E+01
  10.712  0.1693E+01  0.4846E+01
  10.713  0.1691E+01  0.4848E+01
  10.714  0.1689E+01  0.4849E+01
  10.715  0.1688E+01  0.4851E+01
  10.716  0.1686E+01  0.4853E+01
  10.717  0.1684E+01  0.4854E+01
  10.718  0.1683E+01  0.4856E+01
  10.719  0.1681E+01  0.4858E+01
  10.720  0.1679E+01  0.4859E+01
  10.721  0.1678E+01  0.4861E+01
  10.722  0.1676E+01  0.4863E+01
  10.723  0.1675E+01  0.4864E+01
  10.724  0.1673E+01  0.4866E+01
  10.725  0.1671E+01  0.4868E+01
  10.726  0.1670E+01  0.4869E+01
  10.727  0.1668E+01  0.4871E+01
  10.728  0.1666E+01  0.4873E+01
  10.729  0.1665E+01  0.4874E+01
  10.730  0.1663E+01  0.4876E+01
  10.731  0.1662E+01  0.4878E+01
  10.732  0.1660E+01  0.4879E+01
  10.733  0.1658E+01  0.4881E+01
  10.734  0.1657E+01  0.4883E+01
  10.735  0.1655E+01  0.4884E+01
  10.736  0.1654E+01  0.4886E+01
  10.737  0.1652E+01  0.4888E+01
  10.738  0.1650E+01  0.4889E+01
  10.739  0.1649E+01  0.4891E+01
  10.740  0.1647E+01  0.4893E+01
  10.741  0.1646E+01  0.4894E+01
  10.742  0.1644E+01  0.4896E+01
  10.743  0.1643E+01  0.4898E+01
  10.744  0.1641E+01  0.4899E+01
  10.745  0.1639E+01  0.4901E+01
  10.746  0.1638E+01  0.4902E+01
  10.747  0.1636E+01  0.4904E+01
  10.748  0.1635E+01  0.4906E+01
  10.749  0.1633E+01  0.4907E+01
  10.750  0.1632E+01  0.4909E+01
  10.751  0.1630E+01  0.4911E+01
  10.752  0.1629E+01  0.4912E+01
  10.753  0.1627E+01  0.4914E+01
  10.754  0.1626E+01  0.4916E+01
  10.755  0.1624E+01  0.4917E+01
  10.756  0.1622E+01  0.4919E+01
  10.757  0.1621E+01  0.4920E+01
  10.758  0.1619E+01  0.4922E+01
  10.759  0.1618E+01  0.4924E+01
  10.760  0.1616E+01  0.4925E+01
  10.761  0.1615E+01  0.4927E+01
  10.762  0.1613E+01  0.4928E+01
  10.763  0.1612E+01  0.4930E+01
  10.764  0.1610E+01  0.4932E+01
  10.765  0.1609E+01  0.4933E+01
  10.766  0.1607E+01  0.4935E+01
  10.767  0.1606E+01  0.4937E+01
  10.768  0.1604E+01  0.4938E+01
  10.769  0.1603E+01  0.4940E+01
  10.770  0.1601E+01  0.4941E+01
  10.771  0.1600E+01  0.4943E+01
  10.772  0.1598E+01  0.4945E+01
  10.773  0.1597E+01  0.4946E+01
  10.774  0.1595E+01  0.4948E+01
  10.775  0.1594E+01  0.4949E+01
  10.776  0.1592E+01  0.4951E+01
  10.777  0.1591E+01  0.4953E+01
  10.778  0.1589E+01  0.4954E+01
  10.779  0.1588E+01  0.4956E+01
  10.780  0.1587E+01  0.4957E+01
  10.781  0.1585E+01  0.4959E+01
  10.782  0.1584E+01  0.4960E+01
  10.783  0.1582E+01  0.4962E+01
  10.784  0.1581E+01  0.4964E+01
  10.785  0.1579E+01  0.4965E+01
  10.786  0.1578E+01  0.4967E+01
  10.787  0.1576E+01  0.4968E+01
  10.788  0.1575E+01  0.4970E+01
  10.789  0.1573E+01  0.4971E+01
  10.790  0.1572E+01  0.4973E+01
  10.791  0.1571E+01  0.4975E+01
  10.792  0.1569E+01  0.4976E+01
  10.793  0.1568E+01  0.4978E+01
  10.794  0.1566E+01  0.4979E+01
  10.795  0.1565E+01  0.4981E+01
  10.796  0.1563E+01  0.4982E+01
  10.797  0.1562E+01  0.4984E+01
  10.798  0.1561E+01  0.4986E+01
  10.799  0.1559E+01  0.4987E+01
  10.800  0.1558E+01  0.4989E+01
  10.801  0.1556E+01  0.4990E+01
  10.802  0.1555E+01  0.4992E+01
  10.803  0.1553E+01  0.4993E+01
  10.804  0.1552E+01  0.4995E+01
  10.805  0.1551E+01  0.4996E+01
  10.806  0.1549E+01  0.4998E+01
  10.807  0.1548E+01  0.5000E+01
  10.808  0.1546E+01  0.5001E+01
  10.809  0.1545E+01  0.5003E+01
  10.810  0.1544E+01  0.5004E+01
  10.811  0.1542E+01  0.5006E+01
  10.812  0.1541E+01  0.5007E+01
  10.813  0.1539E+01  0.5009E+01
  10.814  0.1538E+01  0.5010E+01
  10.815  0.1537E+01  0.5012E+01
  10.816  0.1535E+01  0.5013E+01
  10.817  0.1534E+01  0.5015E+01
  10.818  0.1533E+01  0.5016E+01
  10.819  0.1531E+01  0.5018E+01
  10.820  0.1530E+01  0.5020E+01
  10.821  0.1528E+01  0.5021E+01
  10.822  0.1527E+01  0.5023E+01
  10.823  0.1526E+01  0.5024E+01
  10.824  0.1524E+01  0.5026E+01
  10.825  0.1523E+01  0.5027E+01
  10.826  0.1522E+01  0.5029E+01
  10.827  0.1520E+01  0.5030E+01
  10.828  0.1519E+01  0.5032E+01
  10.829  0.1518E+01  0.5033E+01
  10.830  0.1516E+01  0.5035E+01
  10.831  0.1515E+01  0.5036E+01
  10.832  0.1513E+01  0.5038E+01
  10.833  0.1512E+01  0.5039E+01
  10.834  0.1511E+01  0.5041E+01
  10.835  0.1509E+01  0.5042E+01
  10.836  0.1508E+01  0.5044E+01
  10.837  0.1507E+01  0.5045E+01
  10.838  0.1505E+01  0.5047E+01
  10.839  0.1504E+01  0.5048E+01
  10.840  0.1503E+01  0.5050E+01
  10.841  0.1501E+01  0.5051E+01
  10.842  0.1500E+01  0.5053E+01
  10.843  0.1499E+01  0.5054E+01
  10.844  0.1497E+01  0.5056E+01
  10.845  0.1496E+01  0.5057E+01
  10.846  0.1495E+01  0.5059E+01
  10.847  0.1493E+01  0.5060E+01
  10.848  0.1492E+01  0.5062E+01
  10.849  0.1491E+01  0.5063E+01
  10.850  0.1490E+01  0.5065E+01
  10.851  0.1488E+01  0.5066E+01
  10.852  0.1487E+01  0.5068E+01
  10.853  0.1486E+01  0.5069E+01
  10.854  0.1484E+01  0.5071E+01
  10.855  0.1483E+01  0.5072E+01
  10.856  0.1482E+01  0.5074E+01
  10.857  0.1480E+01  0.5075E+01
  10.858  0.1479E+01  0.5077E+01
  10.859  0.1478E+01  0.5078E+01
  10.860  0.1477E+01  0.5080E+01
  10.861  0.1475E+01  0.5081E+01
  10.862  0.1474E+01  0.5083E+01
  10.863  0.1473E+01  0.5084E+01
  10.864  0.1471E+01  0.5086E+01
  10.865  0.1470E+01  0.5087E+01
  10.866  0.1469E+01  0.5088E+01
  10.867  0.1468E+01  0.5090E+01
  10.868  0.1466E+01  0.5091E+01
  10.869  0.1465E+01  0.5093E+01
  10.870  0.1464E+01  0.5094E+01
  10.871  0.1462E+01  0.5096E+01
  10.872  0.1461E+01  0.5097E+01
  10.873  0.1460E+01  0.5099E+01
  10.874  0.1459E+01  0.5100E+01
  10.875  0.1457E+01  0.5102E+01
  10.876  0.1456E+01  0.5103E+01
  10.877  0.1455E+01  0.5105E+01
  10.878  0.1454E+01  0.5106E+01
  10.879  0.1452E+01  0.5107E+01
  10.880  0.1451E+01  0.5109E+01
  10.881  0.1450E+01  0.5110E+01
  10.882  0.1449E+01  0.5112E+01
  10.883  0.1447E+01  0.5113E+01
  10.884  0.1446E+01  0.5115E+01
  10.885  0.1445E+01  0.5116E+01
  10.886  0.1444E+01  0.5118E+01
  10.887  0.1442E+01  0.5119E+01
  10.888  0.1441E+01  0.5120E+01
  10.889  0.1440E+01  0.5122E+01
  10.890  0.1439E+01  0.5123E+01
  10.891  0.1437E+01  0.5125E+01
  10.892  0.1436E+01  0.5126E+01
  10.893  0.1435E+01  0.5128E+01
  10.894  0.1434E+01  0.5129E+01
  10.895  0.1432E+01  0.5131E+01
  10.896  0.1431E+01  0.5132E+01
  10.897  0.1430E+01  0.5133E+01
  10.898  0.1429E+01  0.5135E+01
  10.899  0.1427E+01  0.5136E+01
  10.900  0.1426E+01  0.5138E+01
  10.901  0.1425E+01  0.5139E+01
  10.902  0.1424E+01  0.5141E+01
  10.903  0.1423E+01  0.5142E+01
  10.904  0.1421E+01  0.5143E+01
  10.905  0.1420E+01  0.5145E+01
  10.906  0.1419E+01  0.5146E+01
  10.907  0.1418E+01  0.5148E+01
  10.908  0.1416E+01  0.5149E+01
  10.909  0.1415E+01  0.5150E+01
  10.910  0.1414E+01  0.5152E+01
  10.911  0.1413E+01  0.5153E+01
  10.912  0.1412E+01  0.5155E+01
  10.913  0.1410E+01  0.5156E+01
  10.914  0.1409E+01  0.5158E+01
  10.915  0.1408E+01  0.5159E+01
  10.916  0.1407E+01  0.5160E+01
  10.917  0.1406E+01  0.5162E+01
  10.918  0.1404E+01  0.5163E+01
  10.919  0.1403E+01  0.5165E+01
  10.920  0.1402E+01  0.5166E+01
  10.921  0.1401E+01  0.5167E+01
  10.922  0.1400E+01  0.5169E+01
  10.923  0.1398E+01  0.5170E+01
  10.924  0.1397E+01  0.5172E+01
  10.925  0.1396E+01  0.5173E+01
  10.926  0.1395E+01  0.5174E+01
  10.927  0.1394E+01  0.5176E+01
  10.928  0.1393E+01  0.5177E+01
  10.929  0.1391E+01  0.5178E+01
  10.930  0.1390E+01  0.5180E+01
  10.931  0.1389E+01  0.5181E+01
  10.932  0.1388E+01  0.5183E+01
  10.933  0.1387E+01  0.5184E+01
  10.934  0.1386E+01  0.5185E+01
  10.935  0.1384E+01  0.5187E+01
  10.936  0.1383E+01  0.5188E+01
  10.937  0.1382E+01  0.5190E+01
  10.938  0.1381E+01  0.5191E+01
  10.939  0.1380E+01  0.5192E+01
  10.940  0.1378E+01  0.5194E+01
  10.941  0.1377E+01  0.5195E+01
  10.942  0.1376E+01  0.5196E+01
  10.943  0.1375E+01  0.5198E+01
  10.944  0.1374E+01  0.5199E+01
  10.945  0.1373E+01  0.5201E+01
  10.946  0.1372E+01  0.5202E+01
  10.947  0.1370E+01  0.5203E+01
  10.948  0.1369E+01  0.5205E+01
  10.949  0.1368E+01  0.5206E+01
  10.950  0.1367E+01  0.5207E+01
  10.951  0.1366E+01  0.5209E+01
  10.952  0.1365E+01  0.5210E+01
  10.953  0.1363E+01  0.5212E+01
  10.954  0.1362E+01  0.5213E+01
  10.955  0.1361E+01  0.5214E+01
  10.956  0.1360E+01  0.5216E+01
  10.957  0.1359E+01  0.5217E+01
  10.958  0.1358E+01  0.5218E+01
  10.959  0.1357E+01  0.5220E+01
  10.960  0.1355E+01  0.5221E+01
  10.961  0.1354E+01  0.5222E+01
  10.962  0.1353E+01  0.5224E+01
  10.963  0.1352E+01  0.5225E+01
  10.964  0.1351E+01  0.5226E+01
  10.965  0.1350E+01  0.5228E+01
  10.966  0.1349E+01  0.5229E+01
  10.967  0.1347E+01  0.5231E+01
  10.968  0.1346E+01  0.5232E+01
  10.969  0.1345E+01  0.5233E+01
  10.970  0.1344E+01  0.5235E+01
  10.971  0.1343E+01  0.5236E+01
  10.972  0.1342E+01  0.5237E+01
  10.973  0.1341E+01  0.5239E+01
  10.974  0.1340E+01  0.5240E+01
  10.975  0.1338E+01  0.5241E+01
  10.976  0.1337E+01  0.5243E+01
  10.977  0.1336E+01  0.5244E+01
  10.978  0.1335E+01  0.5245E+01
  10.979  0.1334E+01  0.5247E+01
  10.980  0.1333E+01  0.5248E+01
  10.981  0.1332E+01  0.5249E+01
  10.982  0.1331E+01  0.5251E+01
  10.983  0.1330E+01  0.5252E+01
  10.984  0.1328E+01  0.5253E+01
  10.985  0.1327E+01  0.5255E+01
  10.986  0.1326E+01  0.5256E+01
  10.987  0.1325E+01  0.5257E+01
  10.988  0.1324E+01  0.5259E+01
  10.989  0.1323E+01  0.5260E+01
  10.990  0.1322E+01  0.5261E+01
  10.991  0.1321E+01  0.5263E+01
  10.992  0.1320E+01  0.5264E+01
  10.993  0.1318E+01  0.5265E+01
  10.994  0.1317E+01  0.5266E+01
  10.995  0.1316E+01  0.5268E+01
  10.996  0.1315E+01  0.5269E+01
  10.997  0.1314E+01  0.5270E+01
  10.998  0.1313E+01  0.5272E+01
  10.999  0.1312E+01  0.5273E+01
  11.000  0.1311E+01  0.5274E+01
  11.001  0.1310E+01  0.5276E+01
  11.002  0.1309E+01  0.5277E+01
  11.003  0.1307E+01  0.5278E+01
  11.004  0.1306E+01  0.5280E+01
  11.005  0.1305E+01  0.5281E+01
  11.006  0.1304E+01  0.5282E+01
  11.007  0.1303E+01  0.5283E+01
  11.008  0.1302E+01  0.5285E+01
  11.009  0.1301E+01  0.5286E+01
  11.010  0.1300E+01  0.5287E+01
  11.011  0.1299E+01  0.5289E+01
  11.012  0.1298E+01  0.5290E+01
  11.013  0.1297E+01  0.5291E+01
  11.014  0.1296E+01  0.5293E+01
  11.015  0.1294E+01  0.5294E+01
  11.016  0.1293E+01  0.5295E+01
  11.017  0.1292E+01  0.5296E+01
  11.018  0.1291E+01  0.5298E+01
  11.019  0.1290E+01  0.5299E+01
  11.020  0.1289E+01  0.5300E+01
  11.021  0.1288E+01  0.5302E+01
  11.022  0.1287E+01  0.5303E+01
  11.023  0.1286E+01  0.5304E+01
  11.024  0.1285E+01  0.5305E+01
  11.025  0.1284E+01  0.5307E+01
  11.026  0.1283E+01  0.5308E+01
  11.027  0.1281E+01  0.5309E+01
  11.028  0.1280E+01  0.5311E+01
  11.029  0.1279E+01  0.5312E+01
  11.030  0.1278E+01  0.5313E+01
  11.031  0.1277E+01  0.5314E+01
  11.032  0.1276E+01  0.5316E+01
  11.033  0.1275E+01  0.5317E+01
  11.034  0.1274E+01  0.5318E+01
  11.035  0.1273E+01  0.5320E+01
  11.036  0.1272E+01  0.5321E+01
  11.037  0.1271E+01  0.5322E+01
  11.038  0.1270E+01  0.5323E+01
  11.039  0.1269E+01  0.5325E+01
  11.040  0.1268E+01  0.5326E+01
  11.041  0.1267E+01  0.5327E+01
  11.042  0.1265E+01  0.5328E+01
  11.043  0.1264E+01  0.5330E+01
  11.044  0.1263E+01  0.5331E+01
  11.045  0.1262E+01  0.5332E+01
  11.046  0.1261E+01  0.5333E+01
  11.047  0.1260E+01  0.5335E+01
  11.048  0.1259E+01  0.5336E+01
  11.049  0.1258E+01  0.5337E+01
  11.050  0.1257E+01  0.5339E+01
  11.051  0.1256E+01  0.5340E+01
  11.052  0.1255E+01  0.5341E+01
  11.053  0.1254E+01  0.5342E+01
  11.054  0.1253E+01  0.5344E+01
  11.055  0.1252E+01  0.5345E+01
  11.056  0.1251E+01  0.5346E+01
  11.057  0.1250E+01  0.5347E+01
  11.058  0.1248E+01  0.5349E+01
  11.059  0.1247E+01  0.5350E+01
  11.060  0.1246E+01  0.5351E+01
  11.061  0.1245E+01  0.5352E+01
  11.062  0.1244E+01  0.5354E+01
  11.063  0.1243E+01  0.5355E+01
  11.064  0.1242E+01  0.5356E+01
  11.065  0.1241E+01  0.5357E+01
  11.066  0.1240E+01  0.5358E+01
  11.067  0.1239E+01  0.5360E+01
  11.068  0.1238E+01  0.5361E+01
  11.069  0.1237E+01  0.5362E+01
  11.070  0.1236E+01  0.5363E+01
  11.071  0.1235E+01  0.5365E+01
  11.072  0.1234E+01  0.5366E+01
  11.073  0.1233E+01  0.5367E+01
  11.074  0.1232E+01  0.5368E+01
  11.075  0.1231E+01  0.5370E+01
  11.076  0.1230E+01  0.5371E+01
  11.077  0.1228E+01  0.5372E+01
  11.078  0.1227E+01  0.5373E+01
  11.079  0.1226E+01  0.5374E+01
  11.080  0.1225E+01  0.5376E+01
  11.081  0.1224E+01  0.5377E+01
  11.082  0.1223E+01  0.5378E+01
  11.083  0.1222E+01  0.5379E+01
  11.084  0.1221E+01  0.5381E+01
  11.085  0.1220E+01  0.5382E+01
  11.086  0.1219E+01  0.5383E+01
  11.087  0.1218E+01  0.5384E+01
  11.088  0.1217E+01  0.5385E+01
  11.089  0.1216E+01  0.5387E+01
  11.090  0.1215E+01  0.5388E+01
  11.091  0.1214E+01  0.5389E+01
  11.092  0.1213E+01  0.5390E+01
  11.093  0.1212E+01  0.5392E+01
  11.094  0.1211E+01  0.5393E+01
  11.095  0.1210E+01  0.5394E+01
  11.096  0.1209E+01  0.5395E+01
  11.097  0.1208E+01  0.5396E+01
  11.098  0.1206E+01  0.5398E+01
  11.099  0.1205E+01  0.5399E+01
  11.100  0.1204E+01  0.5400E+01
  11.101  0.1203E+01  0.5401E+01
  11.102  0.1202E+01  0.5402E+01
  11.103  0.1201E+01  0.5404E+01
  11.104  0.1200E+01  0.5405E+01
  11.105  0.1199E+01  0.5406E+01
  11.106  0.1198E+01  0.5407E+01
  11.107  0.1197E+01  0.5408E+01
  11.108  0.1196E+01  0.5410E+01
  11.109  0.1195E+01  0.5411E+01
  11.110  0.1194E+01  0.5412E+01
  11.111  0.1193E+01  0.5413E+01
  11.112  0.1192E+01  0.5414E+01
  11.113  0.1191E+01  0.5416E+01
  11.114  0.1190E+01  0.5417E+01
  11.115  0.1189E+01  0.5418E+01
  11.116  0.1188E+01  0.5419E+01
  11.117  0.1187E+01  0.5420E+01
  11.118  0.1185E+01  0.5422E+01
  11.119  0.1184E+01  0.5423E+01
  11.120  0.1183E+01  0.5424E+01
  11.121  0.1182E+01  0.5425E+01
  11.122  0.1181E+01  0.5426E+01
  11.123  0.1180E+01  0.5427E+01
  11.124  0.1179E+01  0.5429E+01
  11.125  0.1178E+01  0.5430E+01
  11.126  0.1177E+01  0.5431E+01
  11.127  0.1176E+01  0.5432E+01
  11.128  0.1175E+01  0.5433E+01
  11.129  0.1174E+01  0.5434E+01
  11.130  0.1173E+01  0.5436E+01
  11.131  0.1172E+01  0.5437E+01
  11.132  0.1171E+01  0.5438E+01
  11.133  0.1170E+01  0.5439E+01
  11.134  0.1169E+01  0.5440E+01
  11.135  0.1168E+01  0.5442E+01
  11.136  0.1166E+01  0.5443E+01
  11.137  0.1165E+01  0.5444E+01
  11.138  0.1164E+01  0.5445E+01
  11.139  0.1163E+01  0.5446E+01
  11.140  0.1162E+01  0.5447E+01
  11.141  0.1161E+01  0.5448E+01
  11.142  0.1160E+01  0.5450E+01
  11.143  0.1159E+01  0.5451E+01
  11.144  0.1158E+01  0.5452E+01
  11.145  0.1157E+01  0.5453E+01
  11.146  0.1156E+01  0.5454E+01
  11.147  0.1155E+01  0.5455E+01
  11.148  0.1154E+01  0.5457E+01
  11.149  0.1153E+01  0.5458E+01
  11.150  0.1152E+01  0.5459E+01
  11.151  0.1151E+01  0.5460E+01
  11.152  0.1149E+01  0.5461E+01
  11.153  0.1148E+01  0.5462E+01
  11.154  0.1147E+01  0.5463E+01
  11.155  0.1146E+01  0.5465E+01
  11.156  0.1145E+01  0.5466E+01
  11.157  0.1144E+01  0.5467E+01
  11.158  0.1143E+01  0.5468E+01
  11.159  0.1142E+01  0.5469E+01
  11.160  0.1141E+01  0.5470E+01
  11.161  0.1140E+01  0.5471E+01
  11.162  0.1139E+01  0.5473E+01
  11.163  0.1138E+01  0.5474E+01
  11.164  0.1137E+01  0.5475E+01
  11.165  0.1135E+01  0.5476E+01
  11.166  0.1134E+01  0.5477E+01
  11.167  0.1133E+01  0.5478E+01
  11.168  0.1132E+01  0.5479E+01
  11.169  0.1131E+01  0.5481E+01
  11.170  0.1130E+01  0.5482E+01
  11.171  0.1129E+01  0.5483E+01
  11.172  0.1128E+01  0.5484E+01
  11.173  0.1127E+01  0.5485E+01
  11.174  0.1126E+01  0.5486E+01
  11.175  0.1125E+01  0.5487E+01
  11.176  0.1123E+01  0.5488E+01
  11.177  0.1122E+01  0.5490E+01
  11.178  0.1121E+01  0.5491E+01
  11.179  0.1120E+01  0.5492E+01
  11.180  0.1119E+01  0.5493E+01
  11.181  0.1118E+01  0.5494E+01
  11.182  0.1117E+01  0.5495E+01
  11.183  0.1116E+01  0.5496E+01
  11.184  0.1115E+01  0.5497E+01
  11.185  0.1114E+01  0.5499E+01
  11.186  0.1112E+01  0.5500E+01
  11.187  0.1111E+01  0.5501E+01
  11.188  0.1110E+01  0.5502E+01
  11.189  0.1109E+01  0.5503E+01
  11.190  0.1108E+01  0.5504E+01
  11.191  0.1107E+01  0.5505E+01
  11.192  0.1106E+01  0.5506E+01
  11.193  0.1105E+01  0.5507E+01
  11.194  0.1104E+01  0.5508E+01
  11.195  0.1102E+01  0.5510E+01
  11.196  0.1101E+01  0.5511E+01
  11.197  0.1100E+01  0.5512E+01
  11.198  0.1099E+01  0.5513E+01
  11.199  0.1098E+01  0.5514E+01
  11.200  0.1097E+01  0.5515E+01
  11.201  0.1096E+01  0.5516E+01
  11.202  0.1095E+01  0.5517E+01
  11.203  0.1093E+01  0.5518E+01
  11.204  0.1092E+01  0.5519E+01
  11.205  0.1091E+01  0.5521E+01
  11.206  0.1090E+01  0.5522E+01
  11.207  0.1089E+01  0.5523E+01
  11.208  0.1088E+01  0.5524E+01
  11.209  0.1087E+01  0.5525E+01
  11.210  0.1085E+01  0.5526E+01
  11.211  0.1084E+01  0.5527E+01
  11.212  0.1083E+01  0.5528E+01
  11.213  0.1082E+01  0.5529E+01
  11.214  0.1081E+01  0.5530E+01
  11.215  0.1080E+01  0.5531E+01
  11.216  0.1079E+01  0.5532E+01
  11.217  0.1077E+01  0.5534E+01
  11.218  0.1076E+01  0.5535E+01
  11.219  0.1075E+01  0.5536E+01
  11.220  0.1074E+01  0.5537E+01
  11.221  0.1073E+01  0.5538E+01
  11.222  0.1072E+01  0.5539E+01
  11.223  0.1070E+01  0.5540E+01
  11.224  0.1069E+01  0.5541E+01
  11.225  0.1068E+01  0.5542E+01
  11.226  0.1067E+01  0.5543E+01
  11.227  0.1066E+01  0.5544E+01
  11.228  0.1065E+01  0.5545E+01
  11.229  0.1063E+01  0.5546E+01
  11.230  0.1062E+01  0.5547E+01
  11.231  0.1061E+01  0.5549E+01
  11.232  0.1060E+01  0.5550E+01
  11.233  0.1059E+01  0.5551E+01
  11.234  0.1057E+01  0.5552E+01
  11.235  0.1056E+01  0.5553E+01
  11.236  0.1055E+01  0.5554E+01
  11.237  0.1054E+01  0.5555E+01
  11.238  0.1053E+01  0.5556E+01
  11.239  0.1052E+01  0.5557E+01
  11.240  0.1050E+01  0.5558E+01
  11.241  0.1049E+01  0.5559E+01
  11.242  0.1048E+01  0.5560E+01
  11.243  0.1047E+01  0.5561E+01
  11.244  0.1045E+01  0.5562E+01
  11.245  0.1044E+01  0.5563E+01
  11.246  0.1043E+01  0.5564E+01
  11.247  0.1042E+01  0.5565E+01
  11.248  0.1041E+01  0.5566E+01
  11.249  0.1039E+01  0.5567E+01
  11.250  0.1038E+01  0.5568E+01
  11.251  0.1037E+01  0.5569E+01
  11.252  0.1036E+01  0.5571E+01
  11.253  0.1034E+01  0.5572E+01
  11.254  0.1033E+01  0.5573E+01
  11.255  0.1032E+01  0.5574E+01
  11.256  0.1031E+01  0.5575E+01
  11.257  0.1030E+01  0.5576E+01
  11.258  0.1028E+01  0.5577E+01
  11.259  0.1027E+01  0.5578E+01
  11.260  0.1026E+01  0.5579E+01
  11.261  0.1025E+01  0.5580E+01
  11.262  0.1023E+01  0.5581E+01
  11.263  0.1022E+01  0.5582E+01
  11.264  0.1021E+01  0.5583E+01
  11.265  0.1020E+01  0.5584E+01
  11.266  0.1018E+01  0.5585E+01
  11.267  0.1017E+01  0.5586E+01
  11.268  0.1016E+01  0.5587E+01
  11.269  0.1014E+01  0.5588E+01
  11.270  0.1013E+01  0.5589E+01
  11.271  0.1012E+01  0.5590E+01
  11.272  0.1011E+01  0.5591E+01
  11.273  0.1009E+01  0.5592E+01
  11.274  0.1008E+01  0.5593E+01
  11.275  0.1007E+01  0.5594E+01
  11.276  0.1005E+01  0.5595E+01
  11.277  0.1004E+01  0.5596E+01
  11.278  0.1003E+01  0.5597E+01
  11.279  0.1002E+01  0.5598E+01
  11.280  0.1000E+01  0.5599E+01
  11.281  0.9990E+00  0.5600E+01
  11.282  0.9977E+00  0.5601E+01
  11.283  0.9964E+00  0.5602E+01
  11.284  0.9951E+00  0.5603E+01
  11.285  0.9938E+00  0.5604E+01
  11.286  0.9925E+00  0.5605E+01
  11.287  0.9912E+00  0.5606E+01
  11.288  0.9898E+00  0.5607E+01
  11.289  0.9885E+00  0.5608E+01
  11.290  0.9872E+00  0.5609E+01
  11.291  0.9859E+00  0.5610E+01
  11.292  0.9845E+00  0.5611E+01
  11.293  0.9832E+00  0.5612E+01
  11.294  0.9819E+00  0.5613E+01
  11.295  0.9805E+00  0.5614E+01
  11.296  0.9792E+00  0.5615E+01
  11.297  0.9778E+00  0.5616E+01
  11.298  0.9765E+00  0.5617E+01
  11.299  0.9751E+00  0.5618E+01
  11.300  0.9738E+00  0.5619E+01
  11.301  0.9724E+00  0.5620E+01
  11.302  0.9711E+00  0.5621E+01
  11.303  0.9697E+00  0.5622E+01
  11.304  0.9684E+00  0.5623E+01
  11.305  0.9670E+00  0.5624E+01
  11.306  0.9656E+00  0.5625E+01
  11.307  0.9642E+00  0.5626E+01
  11.308  0.9629E+00  0.5626E+01
  11.309  0.9615E+00  0.5627E+01
  11.310  0.9601E+00  0.5628E+01
  11.311  0.9587E+00  0.5629E+01
  11.312  0.9573E+00  0.5630E+01
  11.313  0.9560E+00  0.5631E+01
  11.314  0.9546E+00  0.5632E+01
  11.315  0.9532E+00  0.5633E+01
  11.316  0.9518E+00  0.5634E+01
  11.317  0.9504E+00  0.5635E+01
  11.318  0.9490E+00  0.5636E+01
  11.319  0.9476E+00  0.5637E+01
  11.320  0.9462E+00  0.5638E+01
  11.321  0.9448E+00  0.5639E+01
  11.322  0.9433E+00  0.5640E+01
  11.323  0.9419E+00  0.5641E+01
  11.324  0.9405E+00  0.5642E+01
  11.325  0.9391E+00  0.5643E+01
  11.326  0.9377E+00  0.5644E+01
  11.327  0.9362E+00  0.5645E+01
  11.328  0.9348E+00  0.5645E+01
  11.329  0.9334E+00  0.5646E+01
  11.330  0.9319E+00  0.5647E+01
  11.331  0.9305E+00  0.5648E+01
  11.332  0.9290E+00  0.5649E+01
  11.333  0.9276E+00  0.5650E+01
  11.334  0.9262E+00  0.5651E+01
  11.335  0.9247E+00  0.5652E+01
  11.336  0.9233E+00  0.5653E+01
  11.337  0.9218E+00  0.5654E+01
  11.338  0.9203E+00  0.5655E+01
  11.339  0.9189E+00  0.5656E+01
  11.340  0.9174E+00  0.5657E+01
  11.341  0.9159E+00  0.5657E+01
  11.342  0.9145E+00  0.5658E+01
  11.343  0.9130E+00  0.5659E+01
  11.344  0.9115E+00  0.5660E+01
  11.345  0.9101E+00  0.5661E+01
  11.346  0.9086E+00  0.5662E+01
  11.347  0.9071E+00  0.5663E+01
  11.348  0.9056E+00  0.5664E+01
  11.349  0.9041E+00  0.5665E+01
  11.350  0.9026E+00  0.5666E+01
  11.351  0.9011E+00  0.5667E+01
  11.352  0.8996E+00  0.5667E+01
  11.353  0.8981E+00  0.5668E+01
  11.354  0.8966E+00  0.5669E+01
  11.355  0.8951E+00  0.5670E+01
  11.356  0.8936E+00  0.5671E+01
  11.357  0.8921E+00  0.5672E+01
  11.358  0.8906E+00  0.5673E+01
  11.359  0.8891E+00  0.5674E+01
  11.360  0.8876E+00  0.5675E+01
  11.361  0.8860E+00  0.5675E+01
  11.362  0.8845E+00  0.5676E+01
  11.363  0.8830E+00  0.5677E+01
  11.364  0.8815E+00  0.5678E+01
  11.365  0.8799E+00  0.5679E+01
  11.366  0.8784E+00  0.5680E+01
  11.367  0.8769E+00  0.5681E+01
  11.368  0.8753E+00  0.5682E+01
  11.369  0.8738E+00  0.5683E+01
  11.370  0.8722E+00  0.5683E+01
  11.371  0.8707E+00  0.5684E+01
  11.372  0.8691E+00  0.5685E+01
  11.373  0.8676E+00  0.5686E+01
  11.374  0.8660E+00  0.5687E+01
  11.375  0.8645E+00  0.5688E+01
  11.376  0.8629E+00  0.5689E+01
  11.377  0.8614E+00  0.5689E+01
  11.378  0.8598E+00  0.5690E+01
  11.379  0.8582E+00  0.5691E+01
  11.380  0.8567E+00  0.5692E+01
  11.381  0.8551E+00  0.5693E+01
  11.382  0.8535E+00  0.5694E+01
  11.383  0.8519E+00  0.5695E+01
  11.384  0.8504E+00  0.5695E+01
  11.385  0.8488E+00  0.5696E+01
  11.386  0.8472E+00  0.5697E+01
  11.387  0.8456E+00  0.5698E+01
  11.388  0.8440E+00  0.5699E+01
  11.389  0.8424E+00  0.5700E+01
  11.390  0.8408E+00  0.5700E+01
  11.391  0.8392E+00  0.5701E+01
  11.392  0.8376E+00  0.5702E+01
  11.393  0.8360E+00  0.5703E+01
  11.394  0.8344E+00  0.5704E+01
  11.395  0.8328E+00  0.5705E+01
  11.396  0.8312E+00  0.5706E+01
  11.397  0.8296E+00  0.5706E+01
  11.398  0.8280E+00  0.5707E+01
  11.399  0.8264E+00  0.5708E+01
  11.400  0.8248E+00  0.5709E+01
  11.401  0.8232E+00  0.5710E+01
  11.402  0.8216E+00  0.5710E+01
  11.403  0.8199E+00  0.5711E+01
  11.404  0.8183E+00  0.5712E+01
  11.405  0.8167E+00  0.5713E+01
  11.406  0.8151E+00  0.5714E+01
  11.407  0.8134E+00  0.5715E+01
  11.408  0.8118E+00  0.5715E+01
  11.409  0.8102E+00  0.5716E+01
  11.410  0.8085E+00  0.5717E+01
  11.411  0.8069E+00  0.5718E+01
  11.412  0.8053E+00  0.5719E+01
  11.413  0.8036E+00  0.5719E+01
  11.414  0.8020E+00  0.5720E+01
  11.415  0.8004E+00  0.5721E+01
  11.416  0.7987E+00  0.5722E+01
  11.417  0.7971E+00  0.5723E+01
  11.418  0.7954E+00  0.5723E+01
  11.419  0.7938E+00  0.5724E+01
  11.420  0.7921E+00  0.5725E+01
  11.421  0.7905E+00  0.5726E+01
  11.422  0.7888E+00  0.5727E+01
  11.423  0.7872E+00  0.5727E+01
  11.424  0.7855E+00  0.5728E+01
  11.425  0.7838E+00  0.5729E+01
  11.426  0.7822E+00  0.5730E+01
  11.427  0.7805E+00  0.5730E+01
  11.428  0.7789E+00  0.5731E+01
  11.429  0.7772E+00  0.5732E+01
  11.430  0.7755E+00  0.5733E+01
  11.431  0.7739E+00  0.5734E+01
  11.432  0.7722E+00  0.5734E+01
  11.433  0.7705E+00  0.5735E+01
  11.434  0.7689E+00  0.5736E+01
  11.435  0.7672E+00  0.5737E+01
  11.436  0.7655E+00  0.5737E+01
  11.437  0.7638E+00  0.5738E+01
  11.438  0.7622E+00  0.5739E+01
  11.439  0.7605E+00  0.5740E+01
  11.440  0.7588E+00  0.5740E+01
  11.441  0.7571E+00  0.5741E+01
  11.442  0.7554E+00  0.5742E+01
  11.443  0.7538E+00  0.5743E+01
  11.444  0.7521E+00  0.5743E+01
  11.445  0.7504E+00  0.5744E+01
  11.446  0.7487E+00  0.5745E+01
  11.447  0.7470E+00  0.5746E+01
  11.448  0.7453E+00  0.5746E+01
  11.449  0.7436E+00  0.5747E+01
  11.450  0.7420E+00  0.5748E+01
  11.451  0.7403E+00  0.5749E+01
  11.452  0.7386E+00  0.5749E+01
  11.453  0.7369E+00  0.5750E+01
  11.454  0.7352E+00  0.5751E+01
  11.455  0.7335E+00  0.5752E+01
  11.456  0.7318E+00  0.5752E+01
  11.457  0.7301E+00  0.5753E+01
  11.458  0.7284E+00  0.5754E+01
  11.459  0.7267E+00  0.5755E+01
  11.460  0.7250E+00  0.5755E+01
  11.461  0.7233E+00  0.5756E+01
  11.462  0.7216E+00  0.5757E+01
  11.463  0.7200E+00  0.5757E+01
  11.464  0.7183E+00  0.5758E+01
  11.465  0.7166E+00  0.5759E+01
  11.466  0.7149E+00  0.5760E+01
  11.467  0.7132E+00  0.5760E+01
  11.468  0.7115E+00  0.5761E+01
  11.469  0.7098E+00  0.5762E+01
  11.470  0.7081E+00  0.5762E+01
  11.471  0.7064E+00  0.5763E+01
  11.472  0.7047E+00  0.5764E+01
  11.473  0.7030E+00  0.5765E+01
  11.474  0.7013E+00  0.5765E+01
  11.475  0.6996E+00  0.5766E+01
  11.476  0.6979E+00  0.5767E+01
  11.477  0.6962E+00  0.5767E+01
  11.478  0.6945E+00  0.5768E+01
  11.479  0.6928E+00  0.5769E+01
  11.480  0.6911E+00  0.5769E+01
  11.481  0.6894E+00  0.5770E+01
  11.482  0.6877E+00  0.5771E+01
  11.483  0.6860E+00  0.5771E+01
  11.484  0.6843E+00  0.5772E+01
  11.485  0.6826E+00  0.5773E+01
  11.486  0.6809E+00  0.5774E+01
  11.487  0.6792E+00  0.5774E+01
  11.488  0.6775E+00  0.5775E+01
  11.489  0.6758E+00  0.5776E+01
  11.490  0.6741E+00  0.5776E+01
  11.491  0.6724E+00  0.5777E+01
  11.492  0.6707E+00  0.5778E+01
  11.493  0.6690E+00  0.5778E+01
  11.494  0.6673E+00  0.5779E+01
  11.495  0.6656E+00  0.5780E+01
  11.496  0.6639E+00  0.5780E+01
  11.497  0.6622E+00  0.5781E+01
  11.498  0.6605E+00  0.5782E+01
  11.499  0.6588E+00  0.5782E+01
  11.500  0.6571E+00  0.5783E+01
  11.501  0.6554E+00  0.5784E+01
  11.502  0.6538E+00  0.5784E+01
  11.503  0.6521E+00  0.5785E+01
  11.504  0.6504E+00  0.5786E+01
  11.505  0.6487E+00  0.5786E+01
  11.506  0.6470E+00  0.5787E+01
  11.507  0.6453E+00  0.5787E+01
  11.508  0.6436E+00  0.5788E+01
  11.509  0.6419E+00  0.5789E+01
  11.510  0.6403E+00  0.5789E+01
  11.511  0.6386E+00  0.5790E+01
  11.512  0.6369E+00  0.5791E+01
  11.513  0.6352E+00  0.5791E+01
  11.514  0.6335E+00  0.5792E+01
  11.515  0.6319E+00  0.5793E+01
  11.516  0.6302E+00  0.5793E+01
  11.517  0.6285E+00  0.5794E+01
  11.518  0.6268E+00  0.5794E+01
  11.519  0.6252E+00  0.5795E+01
  11.520  0.6235E+00  0.5796E+01
  11.521  0.6218E+00  0.5796E+01
  11.522  0.6202E+00  0.5797E+01
  11.523  0.6185E+00  0.5798E+01
  11.524  0.6168E+00  0.5798E+01
  11.525  0.6152E+00  0.5799E+01
  11.526  0.6135E+00  0.5799E+01
  11.527  0.6118E+00  0.5800E+01
  11.528  0.6102E+00  0.5801E+01
  11.529  0.6085E+00  0.5801E+01
  11.530  0.6069E+00  0.5802E+01
  11.531  0.6052E+00  0.5802E+01
  11.532  0.6035E+00  0.5803E+01
  11.533  0.6019E+00  0.5804E+01
  11.534  0.6002E+00  0.5804E+01
  11.535  0.5986E+00  0.5805E+01
  11.536  0.5969E+00  0.5805E+01
  11.537  0.5953E+00  0.5806E+01
  11.538  0.5937E+00  0.5807E+01
  11.539  0.5920E+00  0.5807E+01
  11.540  0.5904E+00  0.5808E+01
  11.541  0.5887E+00  0.5808E+01
  11.542  0.5871E+00  0.5809E+01
  11.543  0.5855E+00  0.5810E+01
  11.544  0.5838E+00  0.5810E+01
  11.545  0.5822E+00  0.5811E+01
  11.546  0.5806E+00  0.5811E+01
  11.547  0.5790E+00  0.5812E+01
  11.548  0.5773E+00  0.5812E+01
  11.549  0.5757E+00  0.5813E+01
  11.550  0.5741E+00  0.5814E+01
  11.551  0.5725E+00  0.5814E+01
  11.552  0.5709E+00  0.5815E+01
  11.553  0.5693E+00  0.5815E+01
  11.554  0.5676E+00  0.5816E+01
  11.555  0.5660E+00  0.5816E+01
  11.556  0.5644E+00  0.5817E+01
  11.557  0.5628E+00  0.5818E+01
  11.558  0.5612E+00  0.5818E+01
  11.559  0.5596E+00  0.5819E+01
  11.560  0.5580E+00  0.5819E+01
  11.561  0.5565E+00  0.5820E+01
  11.562  0.5549E+00  0.5820E+01
  11.563  0.5533E+00  0.5821E+01
  11.564  0.5517E+00  0.5821E+01
  11.565  0.5501E+00  0.5822E+01
  11.566  0.5485E+00  0.5823E+01
  11.567  0.5469E+00  0.5823E+01
  11.568  0.5454E+00  0.5824E+01
  11.569  0.5438E+00  0.5824E+01
  11.570  0.5422E+00  0.5825E+01
  11.571  0.5407E+00  0.5825E+01
  11.572  0.5391E+00  0.5826E+01
  11.573  0.5375E+00  0.5826E+01
  11.574  0.5360E+00  0.5827E+01
  11.575  0.5344E+00  0.5827E+01
  11.576  0.5329E+00  0.5828E+01
  11.577  0.5313E+00  0.5829E+01
  11.578  0.5298E+00  0.5829E+01
  11.579  0.5282E+00  0.5830E+01
  11.580  0.5267E+00  0.5830E+01
  11.581  0.5252E+00  0.5831E+01
  11.582  0.5236E+00  0.5831E+01
  11.583  0.5221E+00  0.5832E+01
  11.584  0.5206E+00  0.5832E+01
  11.585  0.5190E+00  0.5833E+01
  11.586  0.5175E+00  0.5833E+01
  11.587  0.5160E+00  0.5834E+01
  11.588  0.5145E+00  0.5834E+01
  11.589  0.5130E+00  0.5835E+01
  11.590  0.5115E+00  0.5835E+01
  11.591  0.5099E+00  0.5836E+01
  11.592  0.5084E+00  0.5836E+01
  11.593  0.5069E+00  0.5837E+01
  11.594  0.5054E+00  0.5837E+01
  11.595  0.5040E+00  0.5838E+01
  11.596  0.5025E+00  0.5838E+01
  11.597  0.5010E+00  0.5839E+01
  11.598  0.4995E+00  0.5839E+01
  11.599  0.4980E+00  0.5840E+01
  11.600  0.4965E+00  0.5840E+01
  11.601  0.4951E+00  0.5841E+01
  11.602  0.4936E+00  0.5841E+01
  11.603  0.4921E+00  0.5842E+01
  11.604  0.4907E+00  0.5842E+01
  11.605  0.4892E+00  0.5843E+01
  11.606  0.4877E+00  0.5843E+01
  11.607  0.4863E+00  0.5844E+01
  11.608  0.4848E+00  0.5844E+01
  11.609  0.4834E+00  0.5845E+01
  11.610  0.4819E+00  0.5845E+01
  11.611  0.4805E+00  0.5846E+01
  11.612  0.4791E+00  0.5846E+01
  11.613  0.4776E+00  0.5847E+01
  11.614  0.4762E+00  0.5847E+01
  11.615  0.4748E+00  0.5848E+01
  11.616  0.4733E+00  0.5848E+01
  11.617  0.4719E+00  0.5849E+01
  11.618  0.4705E+00  0.5849E+01
  11.619  0.4691E+00  0.5849E+01
  11.620  0.4677E+00  0.5850E+01
  11.621  0.4663E+00  0.5850E+01
  11.622  0.4649E+00  0.5851E+01
  11.623  0.4635E+00  0.5851E+01
  11.624  0.4621E+00  0.5852E+01
  11.625  0.4607E+00  0.5852E+01
  11.626  0.4593E+00  0.5853E+01
  11.627  0.4579E+00  0.5853E+01
  11.628  0.4566E+00  0.5854E+01
  11.629  0.4552E+00  0.5854E+01
  11.630  0.4538E+00  0.5855E+01
  11.631  0.4524E+00  0.5855E+01
  11.632  0.4511E+00  0.5855E+01
  11.633  0.4497E+00  0.5856E+01
  11.634  0.4484E+00  0.5856E+01
  11.635  0.4470E+00  0.5857E+01
  11.636  0.4457E+00  0.5857E+01
  11.637  0.4443E+00  0.5858E+01
  11.638  0.4430E+00  0.5858E+01
  11.639  0.4416E+00  0.5859E+01
  11.640  0.4403E+00  0.5859E+01
  11.641  0.4390E+00  0.5859E+01
  11.642  0.4377E+00  0.5860E+01
  11.643  0.4363E+00  0.5860E+01
  11.644  0.4350E+00  0.5861E+01
  11.645  0.4337E+00  0.5861E+01
  11.646  0.4324E+00  0.5862E+01
  11.647  0.4311E+00  0.5862E+01
  11.648  0.4298E+00  0.5862E+01
  11.649  0.4285E+00  0.5863E+01
  11.650  0.4272E+00  0.5863E+01
  11.651  0.4259E+00  0.5864E+01
  11.652  0.4246E+00  0.5864E+01
  11.653  0.4233E+00  0.5865E+01
  11.654  0.4220E+00  0.5865E+01
  11.655  0.4208E+00  0.5865E+01
  11.656  0.4195E+00  0.5866E+01
  11.657  0.4182E+00  0.5866E+01
  11.658  0.4170E+00  0.5867E+01
  11.659  0.4157E+00  0.5867E+01
  11.660  0.4145E+00  0.5868E+01
  11.661  0.4132E+00  0.5868E+01
  11.662  0.4120E+00  0.5868E+01
  11.663  0.4107E+00  0.5869E+01
  11.664  0.4095E+00  0.5869E+01
  11.665  0.4082E+00  0.5870E+01
  11.666  0.4070E+00  0.5870E+01
  11.667  0.4058E+00  0.5870E+01
  11.668  0.4046E+00  0.5871E+01
  11.669  0.4033E+00  0.5871E+01
  11.670  0.4021E+00  0.5872E+01
  11.671  0.4009E+00  0.5872E+01
  11.672  0.3997E+00  0.5872E+01
  11.673  0.3985E+00  0.5873E+01
  11.674  0.3973E+00  0.5873E+01
  11.675  0.3961E+00  0.5874E+01
  11.676  0.3949E+00  0.5874E+01
  11.677  0.3937E+00  0.5874E+01
  11.678  0.3925E+00  0.5875E+01
  11.679  0.3913E+00  0.5875E+01
  11.680  0.3902E+00  0.5876E+01
  11.681  0.3890E+00  0.5876E+01
  11.682  0.3878E+00  0.5876E+01
  11.683  0.3867E+00  0.5877E+01
  11.684  0.3855E+00  0.5877E+01
  11.685  0.3843E+00  0.5878E+01
  11.686  0.3832E+00  0.5878E+01
  11.687  0.3820E+00  0.5878E+01
  11.688  0.3809E+00  0.5879E+01
  11.689  0.3798E+00  0.5879E+01
  11.690  0.3786E+00  0.5879E+01
  11.691  0.3775E+00  0.5880E+01
  11.692  0.3764E+00  0.5880E+01
  11.693  0.3752E+00  0.5881E+01
  11.694  0.3741E+00  0.5881E+01
  11.695  0.3730E+00  0.5881E+01
  11.696  0.3719E+00  0.5882E+01
  11.697  0.3708E+00  0.5882E+01
  11.698  0.3697E+00  0.5882E+01
  11.699  0.3686E+00  0.5883E+01
  11.700  0.3675E+00  0.5883E+01
  11.701  0.3664E+00  0.5883E+01
  11.702  0.3653E+00  0.5884E+01
  11.703  0.3642E+00  0.5884E+01
  11.704  0.3631E+00  0.5885E+01
  11.705  0.3620E+00  0.5885E+01
  11.706  0.3610E+00  0.5885E+01
  11.707  0.3599E+00  0.5886E+01
  11.708  0.3588E+00  0.5886E+01
  11.709  0.3578E+00  0.5886E+01
  11.710  0.3567E+00  0.5887E+01
  11.711  0.3556E+00  0.5887E+01
  11.712  0.3546E+00  0.5887E+01
  11.713  0.3535E+00  0.5888E+01
  11.714  0.3525E+00  0.5888E+01
  11.715  0.3515E+00  0.5889E+01
  11.716  0.3504E+00  0.5889E+01
  11.717  0.3494E+00  0.5889E+01
  11.718  0.3484E+00  0.5890E+01
  11.719  0.3473E+00  0.5890E+01
  11.720  0.3463E+00  0.5890E+01
  11.721  0.3453E+00  0.5891E+01
  11.722  0.3443E+00  0.5891E+01
  11.723  0.3433E+00  0.5891E+01
  11.724  0.3423E+00  0.5892E+01
  11.725  0.3413E+00  0.5892E+01
  11.726  0.3403E+00  0.5892E+01
  11.727  0.3393E+00  0.5893E+01
  11.728  0.3383E+00  0.5893E+01
  11.729  0.3373E+00  0.5893E+01
  11.730  0.3363E+00  0.5894E+01
  11.731  0.3353E+00  0.5894E+01
  11.732  0.3343E+00  0.5894E+01
  11.733  0.3334E+00  0.5895E+01
  11.734  0.3324E+00  0.5895E+01
  11.735  0.3314E+00  0.5895E+01
  11.736  0.3305E+00  0.5896E+01
  11.737  0.3295E+00  0.5896E+01
  11.738  0.3286E+00  0.5896E+01
  11.739  0.3276E+00  0.5897E+01
  11.740  0.3267E+00  0.5897E+01
  11.741  0.3257E+00  0.5897E+01
  11.742  0.3248E+00  0.5898E+01
  11.743  0.3238E+00  0.5898E+01
  11.744  0.3229E+00  0.5898E+01
  11.745  0.3220E+00  0.5899E+01
  11.746  0.3210E+00  0.5899E+01
  11.747  0.3201E+00  0.5899E+01
  11.748  0.3192E+00  0.5900E+01
  11.749  0.3183E+00  0.5900E+01
  11.750  0.3174E+00  0.5900E+01
  11.751  0.3165E+00  0.5901E+01
  11.752  0.3156E+00  0.5901E+01
  11.753  0.3147E+00  0.5901E+01
  11.754  0.3138E+00  0.5901E+01
  11.755  0.3129E+00  0.5902E+01
  11.756  0.3120E+00  0.5902E+01
  11.757  0.3111E+00  0.5902E+01
  11.758  0.3102E+00  0.5903E+01
  11.759  0.3093E+00  0.5903E+01
  11.760  0.3084E+00  0.5903E+01
  11.761  0.3076E+00  0.5904E+01
  11.762  0.3067E+00  0.5904E+01
  11.763  0.3058E+00  0.5904E+01
  11.764  0.3050E+00  0.5905E+01
  11.765  0.3041E+00  0.5905E+01
  11.766  0.3032E+00  0.5905E+01
  11.767  0.3024E+00  0.5905E+01
  11.768  0.3015E+00  0.5906E+01
  11.769  0.3007E+00  0.5906E+01
  11.770  0.2998E+00  0.5906E+01
  11.771  0.2990E+00  0.5907E+01
  11.772  0.2981E+00  0.5907E+01
  11.773  0.2973E+00  0.5907E+01
  11.774  0.2965E+00  0.5908E+01
  11.775  0.2956E+00  0.5908E+01
  11.776  0.2948E+00  0.5908E+01
  11.777  0.2940E+00  0.5908E+01
  11.778  0.2932E+00  0.5909E+01
  11.779  0.2924E+00  0.5909E+01
  11.780  0.2915E+00  0.5909E+01
  11.781  0.2907E+00  0.5910E+01
  11.782  0.2899E+00  0.5910E+01
  11.783  0.2891E+00  0.5910E+01
  11.784  0.2883E+00  0.5910E+01
  11.785  0.2875E+00  0.5911E+01
  11.786  0.2867E+00  0.5911E+01
  11.787  0.2859E+00  0.5911E+01
  11.788  0.2851E+00  0.5912E+01
  11.789  0.2843E+00  0.5912E+01
  11.790  0.2836E+00  0.5912E+01
  11.791  0.2828E+00  0.5912E+01
  11.792  0.2820E+00  0.5913E+01
  11.793  0.2812E+00  0.5913E+01
  11.794  0.2805E+00  0.5913E+01
  11.795  0.2797E+00  0.5914E+01
  11.796  0.2789E+00  0.5914E+01
  11.797  0.2781E+00  0.5914E+01
  11.798  0.2774E+00  0.5914E+01
  11.799  0.2766E+00  0.5915E+01
  11.800  0.2759E+00  0.5915E+01
  11.801  0.2751E+00  0.5915E+01
  11.802  0.2744E+00  0.5916E+01
  11.803  0.2736E+00  0.5916E+01
  11.804  0.2729E+00  0.5916E+01
  11.805  0.2721E+00  0.5916E+01
  11.806  0.2714E+00  0.5917E+01
  11.807  0.2707E+00  0.5917E+01
  11.808  0.2699E+00  0.5917E+01
  11.809  0.2692E+00  0.5917E+01
  11.810  0.2685E+00  0.5918E+01
  11.811  0.2677E+00  0.5918E+01
  11.812  0.2670E+00  0.5918E+01
  11.813  0.2663E+00  0.5918E+01
  11.814  0.2656E+00  0.5919E+01
  11.815  0.2649E+00  0.5919E+01
  11.816  0.2642E+00  0.5919E+01
  11.817  0.2634E+00  0.5920E+01
  11.818  0.2627E+00  0.5920E+01
  11.819  0.2620E+00  0.5920E+01
  11.820  0.2613E+00  0.5920E+01
  11.821  0.2606E+00  0.5921E+01
  11.822  0.2599E+00  0.5921E+01
  11.823  0.2592E+00  0.5921E+01
  11.824  0.2586E+00  0.5921E+01
  11.825  0.2579E+00  0.5922E+01
  11.826  0.2572E+00  0.5922E+01
  11.827  0.2565E+00  0.5922E+01
  11.828  0.2558E+00  0.5922E+01
  11.829  0.2551E+00  0.5923E+01
  11.830  0.2545E+00  0.5923E+01
  11.831  0.2538E+00  0.5923E+01
  11.832  0.2531E+00  0.5923E+01
  11.833  0.2524E+00  0.5924E+01
  11.834  0.2518E+00  0.5924E+01
  11.835  0.2511E+00  0.5924E+01
  11.836  0.2504E+00  0.5924E+01
  11.837  0.2498E+00  0.5925E+01
  11.838  0.2491E+00  0.5925E+01
  11.839  0.2485E+00  0.5925E+01
  11.840  0.2478E+00  0.5925E+01
  11.841  0.2472E+00  0.5926E+01
  11.842  0.2465E+00  0.5926E+01
  11.843  0.2459E+00  0.5926E+01
  11.844  0.2452E+00  0.5926E+01
  11.845  0.2446E+00  0.5927E+01
  11.846  0.2439E+00  0.5927E+01
  11.847  0.2433E+00  0.5927E+01
  11.848  0.2427E+00  0.5927E+01
  11.849  0.2420E+00  0.5928E+01
  11.850  0.2414E+00  0.5928E+01
  11.851  0.2408E+00  0.5928E+01
  11.852  0.2401E+00  0.5928E+01
  11.853  0.2395E+00  0.5929E+01
  11.854  0.2389E+00  0.5929E+01
  11.855  0.2383E+00  0.5929E+01
  11.856  0.2377E+00  0.5929E+01
  11.857  0.2370E+00  0.5930E+01
  11.858  0.2364E+00  0.5930E+01
  11.859  0.2358E+00  0.5930E+01
  11.860  0.2352E+00  0.5930E+01
  11.861  0.2346E+00  0.5930E+01
  11.862  0.2340E+00  0.5931E+01
  11.863  0.2334E+00  0.5931E+01
  11.864  0.2328E+00  0.5931E+01
  11.865  0.2322E+00  0.5931E+01
  11.866  0.2316E+00  0.5932E+01
  11.867  0.2310E+00  0.5932E+01
  11.868  0.2304E+00  0.5932E+01
  11.869  0.2298E+00  0.5932E+01
  11.870  0.2292E+00  0.5933E+01
  11.871  0.2286E+00  0.5933E+01
  11.872  0.2280E+00  0.5933E+01
  11.873  0.2274E+00  0.5933E+01
  11.874  0.2269E+00  0.5933E+01
  11.875  0.2263E+00  0.5934E+01
  11.876  0.2257E+00  0.5934E+01
  11.877  0.2251E+00  0.5934E+01
  11.878  0.2245E+00  0.5934E+01
  11.879  0.2240E+00  0.5935E+01
  11.880  0.2234E+00  0.5935E+01
  11.881  0.2228E+00  0.5935E+01
  11.882  0.2223E+00  0.5935E+01
  11.883  0.2217E+00  0.5935E+01
  11.884  0.2211E+00  0.5936E+01
  11.885  0.2206E+00  0.5936E+01
  11.886  0.2200E+00  0.5936E+01
  11.887  0.2194E+00  0.5936E+01
  11.888  0.2189E+00  0.5937E+01
  11.889  0.2183E+00  0.5937E+01
  11.890  0.2178E+00  0.5937E+01
  11.891  0.2172E+00  0.5937E+01
  11.892  0.2167E+00  0.5937E+01
  11.893  0.2161E+00  0.5938E+01
  11.894  0.2156E+00  0.5938E+01
  11.895  0.2150E+00  0.5938E+01
  11.896  0.2145E+00  0.5938E+01
  11.897  0.2139E+00  0.5939E+01
  11.898  0.2134E+00  0.5939E+01
  11.899  0.2129E+00  0.5939E+01
  11.900  0.2123E+00  0.5939E+01
  11.901  0.2118E+00  0.5939E+01
  11.902  0.2112E+00  0.5940E+01
  11.903  0.2107E+00  0.5940E+01
  11.904  0.2102E+00  0.5940E+01
  11.905  0.2096E+00  0.5940E+01
  11.906  0.2091E+00  0.5940E+01
  11.907  0.2086E+00  0.5941E+01
  11.908  0.2081E+00  0.5941E+01
  11.909  0.2075E+00  0.5941E+01
  11.910  0.2070E+00  0.5941E+01
  11.911  0.2065E+00  0.5941E+01
  11.912  0.2060E+00  0.5942E+01
  11.913  0.2055E+00  0.5942E+01
  11.914  0.2049E+00  0.5942E+01
  11.915  0.2044E+00  0.5942E+01
  11.916  0.2039E+00  0.5942E+01
  11.917  0.2034E+00  0.5943E+01
  11.918  0.2029E+00  0.5943E+01
  11.919  0.2024E+00  0.5943E+01
  11.920  0.2019E+00  0.5943E+01
  11.921  0.2014E+00  0.5944E+01
  11.922  0.2008E+00  0.5944E+01
  11.923  0.2003E+00  0.5944E+01
  11.924  0.1998E+00  0.5944E+01
  11.925  0.1993E+00  0.5944E+01
  11.926  0.1988E+00  0.5945E+01
  11.927  0.1983E+00  0.5945E+01
  11.928  0.1978E+00  0.5945E+01
  11.929  0.1973E+00  0.5945E+01
  11.930  0.1968E+00  0.5945E+01
  11.931  0.1963E+00  0.5945E+01
  11.932  0.1959E+00  0.5946E+01
  11.933  0.1954E+00  0.5946E+01
  11.934  0.1949E+00  0.5946E+01
  11.935  0.1944E+00  0.5946E+01
  11.936  0.1939E+00  0.5946E+01
  11.937  0.1934E+00  0.5947E+01
  11.938  0.1929E+00  0.5947E+01
  11.939  0.1924E+00  0.5947E+01
  11.940  0.1920E+00  0.5947E+01
  11.941  0.1915E+00  0.5947E+01
  11.942  0.1910E+00  0.5948E+01
  11.943  0.1905E+00  0.5948E+01
  11.944  0.1900E+00  0.5948E+01
  11.945  0.1896E+00  0.5948E+01
  11.946  0.1891E+00  0.5948E+01
  11.947  0.1886E+00  0.5949E+01
  11.948  0.1881E+00  0.5949E+01
  11.949  0.1877E+00  0.5949E+01
  11.950  0.1872E+00  0.5949E+01
  11.951  0.1867E+00  0.5949E+01
  11.952  0.1863E+00  0.5949E+01
  11.953  0.1858E+00  0.5950E+01
  11.954  0.1853E+00  0.5950E+01
  11.955  0.1849E+00  0.5950E+01
  11.956  0.1844E+00  0.5950E+01
  11.957  0.1839E+00  0.5950E+01
  11.958  0.1835E+00  0.5951E+01
  11.959  0.1830E+00  0.5951E+01
  11.960  0.1825E+00  0.5951E+01
  11.961  0.1821E+00  0.5951E+01
  11.962  0.1816E+00  0.5951E+01
  11.963  0.1812E+00  0.5952E+01
  11.964  0.1807E+00  0.5952E+01
  11.965  0.1803E+00  0.5952E+01
  11.966  0.1798E+00  0.5952E+01
  11.967  0.1794E+00  0.5952E+01
  11.968  0.1789E+00  0.5952E+01
  11.969  0.1785E+00  0.5953E+01
  11.970  0.1780E+00  0.5953E+01
  11.971  0.1776E+00  0.5953E+01
  11.972  0.1771E+00  0.5953E+01
  11.973  0.1767E+00  0.5953E+01
  11.974  0.1762E+00  0.5953E+01
  11.975  0.1758E+00  0.5954E+01
  11.976  0.1753E+00  0.5954E+01
  11.977  0.1749E+00  0.5954E+01
  11.978  0.1744E+00  0.5954E+01
  11.979  0.1740E+00  0.5954E+01
  11.980  0.1736E+00  0.5955E+01
  11.981  0.1731E+00  0.5955E+01
  11.982  0.1727E+00  0.5955E+01
  11.983  0.1722E+00  0.5955E+01
  11.984  0.1718E+00  0.5955E+01
  11.985  0.1714E+00  0.5955E+01
  11.986  0.1709E+00  0.5956E+01
  11.987  0.1705E+00  0.5956E+01
  11.988  0.1701E+00  0.5956E+01
  11.989  0.1696E+00  0.5956E+01
  11.990  0.1692E+00  0.5956E+01
  11.991  0.1688E+00  0.5956E+01
  11.992  0.1684E+00  0.5957E+01
  11.993  0.1679E+00  0.5957E+01
  11.994  0.1675E+00  0.5957E+01
  11.995  0.1671E+00  0.5957E+01
  11.996  0.1666E+00  0.5957E+01
  11.997  0.1662E+00  0.5957E+01
  11.998  0.1658E+00  0.5958E+01
  11.999  0.1654E+00  0.5958E+01
  12.000  0.1650E+00  0.5958E+01
  12.001  0.1645E+00  0.5958E+01
  12.002  0.1641E+00  0.5958E+01
  12.003  0.1637E+00  0.5958E+01
  12.004  0.1633E+00  0.5959E+01
  12.005  0.1629E+00  0.5959E+01
  12.006  0.1624E+00  0.5959E+01
  12.007  0.1620E+00  0.5959E+01
  12.008  0.1616E+00  0.5959E+01
  12.009  0.1612E+00  0.5959E+01
  12.010  0.1608E+00  0.5960E+01
  12.011  0.1604E+00  0.5960E+01
  12.012  0.1600E+00  0.5960E+01
  12.013  0.1595E+00  0.5960E+01
  12.014  0.1591E+00  0.5960E+01
  12.015  0.1587E+00  0.5960E+01
  12.016  0.1583E+00  0.5960E+01
  12.017  0.1579E+00  0.5961E+01
  12.018  0.1575E+00  0.5961E+01
  12.019  0.1571E+00  0.5961E+01
  12.020  0.1567E+00  0.5961E+01
  12.021  0.1563E+00  0.5961E+01
  12.022  0.1559E+00  0.5961E+01
  12.023  0.1555E+00  0.5962E+01
  12.024  0.1551E+00  0.5962E+01
  12.025  0.1547E+00  0.5962E+01
  12.026  0.1543E+00  0.5962E+01
  12.027  0.1539E+00  0.5962E+01
  12.028  0.1535E+00  0.5962E+01
  12.029  0.1531E+00  0.5963E+01
  12.030  0.1527E+00  0.5963E+01
  12.031  0.1523E+00  0.5963E+01
  12.032  0.1519E+00  0.5963E+01
  12.033  0.1515E+00  0.5963E+01
  12.034  0.1511E+00  0.5963E+01
  12.035  0.1507E+00  0.5963E+01
  12.036  0.1503E+00  0.5964E+01
  12.037  0.1499E+00  0.5964E+01
  12.038  0.1495E+00  0.5964E+01
  12.039  0.1491E+00  0.5964E+01
  12.040  0.1487E+00  0.5964E+01
  12.041  0.1483E+00  0.5964E+01
  12.042  0.1479E+00  0.5964E+01
  12.043  0.1476E+00  0.5965E+01
  12.044  0.1472E+00  0.5965E+01
  12.045  0.1468E+00  0.5965E+01
  12.046  0.1464E+00  0.5965E+01
  12.047  0.1460E+00  0.5965E+01
  12.048  0.1456E+00  0.5965E+01
  12.049  0.1452E+00  0.5965E+01
  12.050  0.1448E+00  0.5966E+01
  12.051  0.1445E+00  0.5966E+01
  12.052  0.1441E+00  0.5966E+01
  12.053  0.1437E+00  0.5966E+01
  12.054  0.1433E+00  0.5966E+01
  12.055  0.1429E+00  0.5966E+01
  12.056  0.1425E+00  0.5966E+01
  12.057  0.1422E+00  0.5967E+01
  12.058  0.1418E+00  0.5967E+01
  12.059  0.1414E+00  0.5967E+01
  12.060  0.1410E+00  0.5967E+01
  12.061  0.1407E+00  0.5967E+01
  12.062  0.1403E+00  0.5967E+01
  12.063  0.1399E+00  0.5967E+01
  12.064  0.1395E+00  0.5968E+01
  12.065  0.1391E+00  0.5968E+01
  12.066  0.1388E+00  0.5968E+01
  12.067  0.1384E+00  0.5968E+01
  12.068  0.1380E+00  0.5968E+01
  12.069  0.1377E+00  0.5968E+01
  12.070  0.1373E+00  0.5968E+01
  12.071  0.1369E+00  0.5969E+01
  12.072  0.1365E+00  0.5969E+01
  12.073  0.1362E+00  0.5969E+01
  12.074  0.1358E+00  0.5969E+01
  12.075  0.1354E+00  0.5969E+01
  12.076  0.1351E+00  0.5969E+01
  12.077  0.1347E+00  0.5969E+01
  12.078  0.1343E+00  0.5970E+01
  12.079  0.1340E+00  0.5970E+01
  12.080  0.1336E+00  0.5970E+01
  12.081  0.1332E+00  0.5970E+01
  12.082  0.1329E+00  0.5970E+01
  12.083  0.1325E+00  0.5970E+01
  12.084  0.1321E+00  0.5970E+01
  12.085  0.1318E+00  0.5970E+01
  12.086  0.1314E+00  0.5971E+01
  12.087  0.1310E+00  0.5971E+01
  12.088  0.1307E+00  0.5971E+01
  12.089  0.1303E+00  0.5971E+01
  12.090  0.1300E+00  0.5971E+01
  12.091  0.1296E+00  0.5971E+01
  12.092  0.1292E+00  0.5971E+01
  12.093  0.1289E+00  0.5972E+01
  12.094  0.1285E+00  0.5972E+01
  12.095  0.1282E+00  0.5972E+01
  12.096  0.1278E+00  0.5972E+01
  12.097  0.1275E+00  0.5972E+01
  12.098  0.1271E+00  0.5972E+01
  12.099  0.1267E+00  0.5972E+01
  12.100  0.1264E+00  0.5972E+01
  12.101  0.1260E+00  0.5973E+01
  12.102  0.1257E+00  0.5973E+01
  12.103  0.1253E+00  0.5973E+01
  12.104  0.1250E+00  0.5973E+01
  12.105  0.1246E+00  0.5973E+01
  12.106  0.1243E+00  0.5973E+01
  12.107  0.1239E+00  0.5973E+01
  12.108  0.1236E+00  0.5973E+01
  12.109  0.1232E+00  0.5974E+01
  12.110  0.1229E+00  0.5974E+01
  12.111  0.1225E+00  0.5974E+01
  12.112  0.1222E+00  0.5974E+01
  12.113  0.1218E+00  0.5974E+01
  12.114  0.1215E+00  0.5974E+01
  12.115  0.1211E+00  0.5974E+01
  12.116  0.1208E+00  0.5974E+01
  12.117  0.1204E+00  0.5974E+01
  12.118  0.1201E+00  0.5975E+01
  12.119  0.1198E+00  0.5975E+01
  12.120  0.1194E+00  0.5975E+01
  12.121  0.1191E+00  0.5975E+01
  12.122  0.1187E+00  0.5975E+01
  12.123  0.1184E+00  0.5975E+01
  12.124  0.1180E+00  0.5975E+01
  12.125  0.1177E+00  0.5975E+01
  12.126  0.1174E+00  0.5976E+01
  12.127  0.1170E+00  0.5976E+01
  12.128  0.1167E+00  0.5976E+01
  12.129  0.1163E+00  0.5976E+01
  12.130  0.1160E+00  0.5976E+01
  12.131  0.1157E+00  0.5976E+01
  12.132  0.1153E+00  0.5976E+01
  12.133  0.1150E+00  0.5976E+01
  12.134  0.1147E+00  0.5976E+01
  12.135  0.1143E+00  0.5977E+01
  12.136  0.1140E+00  0.5977E+01
  12.137  0.1137E+00  0.5977E+01
  12.138  0.1133E+00  0.5977E+01
  12.139  0.1130E+00  0.5977E+01
  12.140  0.1127E+00  0.5977E+01
  12.141  0.1123E+00  0.5977E+01
  12.142  0.1120E+00  0.5977E+01
  12.143  0.1117E+00  0.5978E+01
  12.144  0.1113E+00  0.5978E+01
  12.145  0.1110E+00  0.5978E+01
  12.146  0.1107E+00  0.5978E+01
  12.147  0.1103E+00  0.5978E+01
  12.148  0.1100E+00  0.5978E+01
  12.149  0.1097E+00  0.5978E+01
  12.150  0.1094E+00  0.5978E+01
  12.151  0.1090E+00  0.5978E+01
  12.152  0.1087E+00  0.5978E+01
  12.153  0.1084E+00  0.5979E+01
  12.154  0.1081E+00  0.5979E+01
  12.155  0.1077E+00  0.5979E+01
  12.156  0.1074E+00  0.5979E+01
  12.157  0.1071E+00  0.5979E+01
  12.158  0.1068E+00  0.5979E+01
  12.159  0.1064E+00  0.5979E+01
  12.160  0.1061E+00  0.5979E+01
  12.161  0.1058E+00  0.5979E+01
  12.162  0.1055E+00  0.5980E+01
  12.163  0.1052E+00  0.5980E+01
  12.164  0.1048E+00  0.5980E+01
  12.165  0.1045E+00  0.5980E+01
  12.166  0.1042E+00  0.5980E+01
  12.167  0.1039E+00  0.5980E+01
  12.168  0.1036E+00  0.5980E+01
  12.169  0.1033E+00  0.5980E+01
  12.170  0.1029E+00  0.5980E+01
  12.171  0.1026E+00  0.5981E+01
  12.172  0.1023E+00  0.5981E+01
  12.173  0.1020E+00  0.5981E+01
  12.174  0.1017E+00  0.5981E+01
  12.175  0.1014E+00  0.5981E+01
  12.176  0.1011E+00  0.5981E+01
  12.177  0.1007E+00  0.5981E+01
  12.178  0.1004E+00  0.5981E+01
  12.179  0.1001E+00  0.5981E+01
  12.180  0.9982E-01  0.5981E+01
  12.181  0.9951E-01  0.5982E+01
  12.182  0.9920E-01  0.5982E+01
  12.183  0.9889E-01  0.5982E+01
  12.184  0.9858E-01  0.5982E+01
  12.185  0.9828E-01  0.5982E+01
  12.186  0.9797E-01  0.5982E+01
  12.187  0.9766E-01  0.5982E+01
  12.188  0.9736E-01  0.5982E+01
  12.189  0.9705E-01  0.5982E+01
  12.190  0.9675E-01  0.5982E+01
  12.191  0.9645E-01  0.5982E+01
  12.192  0.9614E-01  0.5983E+01
  12.193  0.9584E-01  0.5983E+01
  12.194  0.9554E-01  0.5983E+01
  12.195  0.9524E-01  0.5983E+01
  12.196  0.9494E-01  0.5983E+01
  12.197  0.9464E-01  0.5983E+01
  12.198  0.9434E-01  0.5983E+01
  12.199  0.9404E-01  0.5983E+01
  12.200  0.9374E-01  0.5983E+01
  12.201  0.9345E-01  0.5983E+01
  12.202  0.9315E-01  0.5984E+01
  12.203  0.9285E-01  0.5984E+01
  12.204  0.9256E-01  0.5984E+01
  12.205  0.9226E-01  0.5984E+01
  12.206  0.9197E-01  0.5984E+01
  12.207  0.9168E-01  0.5984E+01
  12.208  0.9138E-01  0.5984E+01
  12.209  0.9109E-01  0.5984E+01
  12.210  0.9080E-01  0.5984E+01
  12.211  0.9051E-01  0.5984E+01
  12.212  0.9022E-01  0.5984E+01
  12.213  0.8993E-01  0.5985E+01
  12.214  0.8964E-01  0.5985E+01
  12.215  0.8935E-01  0.5985E+01
  12.216  0.8906E-01  0.5985E+01
  12.217  0.8878E-01  0.5985E+01
  12.218  0.8849E-01  0.5985E+01
  12.219  0.8820E-01  0.5985E+01
  12.220  0.8792E-01  0.5985E+01
  12.221  0.8763E-01  0.5985E+01
  12.222  0.8735E-01  0.5985E+01
  12.223  0.8707E-01  0.5985E+01
  12.224  0.8678E-01  0.5986E+01
  12.225  0.8650E-01  0.5986E+01
  12.226  0.8622E-01  0.5986E+01
  12.227  0.8594E-01  0.5986E+01
  12.228  0.8566E-01  0.5986E+01
  12.229  0.8538E-01  0.5986E+01
  12.230  0.8510E-01  0.5986E+01
  12.231  0.8483E-01  0.5986E+01
  12.232  0.8455E-01  0.5986E+01
  12.233  0.8427E-01  0.5986E+01
  12.234  0.8400E-01  0.5986E+01
  12.235  0.8372E-01  0.5986E+01
  12.236  0.8345E-01  0.5987E+01
  12.237  0.8318E-01  0.5987E+01
  12.238  0.8290E-01  0.5987E+01
  12.239  0.8263E-01  0.5987E+01
  12.240  0.8236E-01  0.5987E+01
  12.241  0.8209E-01  0.5987E+01
  12.242  0.8182E-01  0.5987E+01
  12.243  0.8155E-01  0.5987E+01
  12.244  0.8128E-01  0.5987E+01
  12.245  0.8101E-01  0.5987E+01
  12.246  0.8075E-01  0.5987E+01
  12.247  0.8048E-01  0.5987E+01
  12.248  0.8021E-01  0.5988E+01
  12.249  0.7995E-01  0.5988E+01
  12.250  0.7969E-01  0.5988E+01
  12.251  0.7942E-01  0.5988E+01
  12.252  0.7916E-01  0.5988E+01
  12.253  0.7890E-01  0.5988E+01
  12.254  0.7864E-01  0.5988E+01
  12.255  0.7838E-01  0.5988E+01
  12.256  0.7812E-01  0.5988E+01
  12.257  0.7786E-01  0.5988E+01
  12.258  0.7760E-01  0.5988E+01
  12.259  0.7734E-01  0.5988E+01
  12.260  0.7709E-01  0.5988E+01
  12.261  0.7683E-01  0.5989E+01
  12.262  0.7658E-01  0.5989E+01
  12.263  0.7632E-01  0.5989E+01
  12.264  0.7607E-01  0.5989E+01
  12.265  0.7582E-01  0.5989E+01
  12.266  0.7556E-01  0.5989E+01
  12.267  0.7531E-01  0.5989E+01
  12.268  0.7506E-01  0.5989E+01
  12.269  0.7481E-01  0.5989E+01
  12.270  0.7457E-01  0.5989E+01
  12.271  0.7432E-01  0.5989E+01
  12.272  0.7407E-01  0.5989E+01
  12.273  0.7382E-01  0.5989E+01
  12.274  0.7358E-01  0.5990E+01
  12.275  0.7334E-01  0.5990E+01
  12.276  0.7309E-01  0.5990E+01
  12.277  0.7285E-01  0.5990E+01
  12.278  0.7261E-01  0.5990E+01
  12.279  0.7237E-01  0.5990E+01
  12.280  0.7213E-01  0.5990E+01
  12.281  0.7189E-01  0.5990E+01
  12.282  0.7165E-01  0.5990E+01
  12.283  0.7141E-01  0.5990E+01
  12.284  0.7117E-01  0.5990E+01
  12.285  0.7094E-01  0.5990E+01
  12.286  0.7070E-01  0.5990E+01
  12.287  0.7047E-01  0.5990E+01
  12.288  0.7023E-01  0.5991E+01
  12.289  0.7000E-01  0.5991E+01
  12.290  0.6977E-01  0.5991E+01
  12.291  0.6954E-01  0.5991E+01
  12.292  0.6931E-01  0.5991E+01
  12.293  0.6908E-01  0.5991E+01
  12.294  0.6885E-01  0.5991E+01
  12.295  0.6862E-01  0.5991E+01
  12.296  0.6840E-01  0.5991E+01
  12.297  0.6817E-01  0.5991E+01
  12.298  0.6795E-01  0.5991E+01
  12.299  0.6772E-01  0.5991E+01
  12.300  0.6750E-01  0.5991E+01
  12.301  0.6728E-01  0.5991E+01
  12.302  0.6706E-01  0.5991E+01
  12.303  0.6684E-01  0.5992E+01
  12.304  0.6662E-01  0.5992E+01
  12.305  0.6640E-01  0.5992E+01
  12.306  0.6618E-01  0.5992E+01
  12.307  0.6597E-01  0.5992E+01
  12.308  0.6575E-01  0.5992E+01
  12.309  0.6554E-01  0.5992E+01
  12.310  0.6532E-01  0.5992E+01
  12.311  0.6511E-01  0.5992E+01
  12.312  0.6490E-01  0.5992E+01
  12.313  0.6469E-01  0.5992E+01
  12.314  0.6448E-01  0.5992E+01
  12.315  0.6427E-01  0.5992E+01
  12.316  0.6406E-01  0.5992E+01
  12.317  0.6385E-01  0.5992E+01
  12.318  0.6365E-01  0.5993E+01
  12.319  0.6344E-01  0.5993E+01
  12.320  0.6324E-01  0.5993E+01
  12.321  0.6304E-01  0.5993E+01
  12.322  0.6283E-01  0.5993E+01
  12.323  0.6263E-01  0.5993E+01
  12.324  0.6243E-01  0.5993E+01
  12.325  0.6223E-01  0.5993E+01
  12.326  0.6204E-01  0.5993E+01
  12.327  0.6184E-01  0.5993E+01
  12.328  0.6164E-01  0.5993E+01
  12.329  0.6145E-01  0.5993E+01
  12.330  0.6125E-01  0.5993E+01
  12.331  0.6106E-01  0.5993E+01
  12.332  0.6087E-01  0.5993E+01
  12.333  0.6068E-01  0.5993E+01
  12.334  0.6049E-01  0.5994E+01
  12.335  0.6030E-01  0.5994E+01
  12.336  0.6011E-01  0.5994E+01
  12.337  0.5992E-01  0.5994E+01
  12.338  0.5974E-01  0.5994E+01
  12.339  0.5955E-01  0.5994E+01
  12.340  0.5937E-01  0.5994E+01
  12.341  0.5918E-01  0.5994E+01
  12.342  0.5900E-01  0.5994E+01
  12.343  0.5882E-01  0.5994E+01
  12.344  0.5864E-01  0.5994E+01
  12.345  0.5846E-01  0.5994E+01
  12.346  0.5828E-01  0.5994E+01
  12.347  0.5811E-01  0.5994E+01
  12.348  0.5793E-01  0.5994E+01
  12.349  0.5776E-01  0.5994E+01
  12.350  0.5758E-01  0.5994E+01
  12.351  0.5741E-01  0.5995E+01
  12.352  0.5724E-01  0.5995E+01
  12.353  0.5707E-01  0.5995E+01
  12.354  0.5690E-01  0.5995E+01
  12.355  0.5673E-01  0.5995E+01
  12.356  0.5657E-01  0.5995E+01
  12.357  0.5640E-01  0.5995E+01
  12.358  0.5623E-01  0.5995E+01
  12.359  0.5607E-01  0.5995E+01
  12.360  0.5591E-01  0.5995E+01
  12.361  0.5575E-01  0.5995E+01
  12.362  0.5559E-01  0.5995E+01
  12.363  0.5543E-01  0.5995E+01
  12.364  0.5527E-01  0.5995E+01
  12.365  0.5511E-01  0.5995E+01
  12.366  0.5495E-01  0.5995E+01
  12.367  0.5480E-01  0.5995E+01
  12.368  0.5465E-01  0.5995E+01
  12.369  0.5449E-01  0.5996E+01
  12.370  0.5434E-01  0.5996E+01
  12.371  0.5419E-01  0.5996E+01
  12.372  0.5404E-01  0.5996E+01
  12.373  0.5389E-01  0.5996E+01
  12.374  0.5375E-01  0.5996E+01
  12.375  0.5360E-01  0.5996E+01
  12.376  0.5345E-01  0.5996E+01
  12.377  0.5331E-01  0.5996E+01
  12.378  0.5317E-01  0.5996E+01
  12.379  0.5303E-01  0.5996E+01
  12.380  0.5289E-01  0.5996E+01
  12.381  0.5275E-01  0.5996E+01
  12.382  0.5261E-01  0.5996E+01
  12.383  0.5247E-01  0.5996E+01
  12.384  0.5234E-01  0.5996E+01
  12.385  0.5220E-01  0.5996E+01
  12.386  0.5207E-01  0.5996E+01
  12.387  0.5193E-01  0.5996E+01
  12.388  0.5180E-01  0.5997E+01
  12.389  0.5167E-01  0.5997E+01
  12.390  0.5154E-01  0.5997E+01
  12.391  0.5142E-01  0.5997E+01
  12.392  0.5129E-01  0.5997E+01
  12.393  0.5116E-01  0.5997E+01
  12.394  0.5104E-01  0.5997E+01
  12.395  0.5092E-01  0.5997E+01
  12.396  0.5079E-01  0.5997E+01
  12.397  0.5067E-01  0.5997E+01
  12.398  0.5055E-01  0.5997E+01
  12.399  0.5044E-01  0.5997E+01
  12.400  0.5032E-01  0.5997E+01
  12.401  0.5020E-01  0.5997E+01
  12.402  0.5009E-01  0.5997E+01
  12.403  0.4997E-01  0.5997E+01
  12.404  0.4986E-01  0.5997E+01
  12.405  0.4975E-01  0.5997E+01
  12.406  0.4964E-01  0.5997E+01
  12.407  0.4953E-01  0.5997E+01
  12.408  0.4942E-01  0.5998E+01
  12.409  0.4931E-01  0.5998E+01
  12.410  0.4921E-01  0.5998E+01
  12.411  0.4910E-01  0.5998E+01
  12.412  0.4900E-01  0.5998E+01
  12.413  0.4890E-01  0.5998E+01
  12.414  0.4880E-01  0.5998E+01
  12.415  0.4870E-01  0.5998E+01
  12.416  0.4860E-01  0.5998E+01
  12.417  0.4850E-01  0.5998E+01
  12.418  0.4841E-01  0.5998E+01
  12.419  0.4831E-01  0.5998E+01
  12.420  0.4822E-01  0.5998E+01
  12.421  0.4813E-01  0.5998E+01
  12.422  0.4804E-01  0.5998E+01
  12.423  0.4794E-01  0.5998E+01
  12.424  0.4786E-01  0.5998E+01
  12.425  0.4777E-01  0.5998E+01
  12.426  0.4768E-01  0.5998E+01
  12.427  0.4760E-01  0.5998E+01
  12.428  0.4751E-01  0.5998E+01
  12.429  0.4743E-01  0.5999E+01
  12.430  0.4735E-01  0.5999E+01
  12.431  0.4727E-01  0.5999E+01
  12.432  0.4719E-01  0.5999E+01
  12.433  0.4711E-01  0.5999E+01
  12.434  0.4703E-01  0.5999E+01
  12.435  0.4696E-01  0.5999E+01
  12.436  0.4688E-01  0.5999E+01
  12.437  0.4681E-01  0.5999E+01
  12.438  0.4674E-01  0.5999E+01
  12.439  0.4667E-01  0.5999E+01
  12.440  0.4660E-01  0.5999E+01
  12.441  0.4653E-01  0.5999E+01
  12.442  0.4646E-01  0.5999E+01
  12.443  0.4639E-01  0.5999E+01
  12.444  0.4633E-01  0.5999E+01
  12.445  0.4627E-01  0.5999E+01
  12.446  0.4620E-01  0.5999E+01
  12.447  0.4614E-01  0.5999E+01
  12.448  0.4608E-01  0.5999E+01
  12.449  0.4602E-01  0.5999E+01
  12.450  0.4597E-01  0.6000E+01
  12.451  0.4591E-01  0.6000E+01
  12.452  0.4585E-01  0.6000E+01
  12.453  0.4580E-01  0.6000E+01
  12.454  0.4575E-01  0.6000E+01
  12.455  0.4569E-01  0.6000E+01
  12.456  0.4564E-01  0.6000E+01
  12.457  0.4559E-01  0.6000E+01
  12.458  0.4555E-01  0.6000E+01
  12.459  0.4550E-01  0.6000E+01
  12.460  0.4545E-01  0.6000E+01
  12.461  0.4541E-01  0.6000E+01
  12.462  0.4537E-01  0.6000E+01
  12.463  0.4532E-01  0.6000E+01
  12.464  0.4528E-01  0.6000E+01
  12.465  0.4524E-01  0.6000E+01
  12.466  0.4520E-01  0.6000E+01
  12.467  0.4517E-01  0.6000E+01
  12.468  0.4513E-01  0.6000E+01
  12.469  0.4510E-01  0.6000E+01
  12.470  0.4506E-01  0.6000E+01
  12.471  0.4503E-01  0.6000E+01
  12.472  0.4500E-01  0.6001E+01
  12.473  0.4497E-01  0.6001E+01
  12.474  0.4494E-01  0.6001E+01
  12.475  0.4491E-01  0.6001E+01
  12.476  0.4488E-01  0.6001E+01
  12.477  0.4486E-01  0.6001E+01
  12.478  0.4483E-01  0.6001E+01
  12.479  0.4481E-01  0.6001E+01
  12.480  0.4479E-01  0.6001E+01
  12.481  0.4477E-01  0.6001E+01
  12.482  0.4475E-01  0.6001E+01
  12.483  0.4473E-01  0.6001E+01
  12.484  0.4471E-01  0.6001E+01
  12.485  0.4469E-01  0.6001E+01
  12.486  0.4468E-01  0.6001E+01
  12.487  0.4466E-01  0.6001E+01
  12.488  0.4465E-01  0.6001E+01
  12.489  0.4464E-01  0.6001E+01
  12.490  0.4463E-01  0.6001E+01
  12.491  0.4462E-01  0.6001E+01
  12.492  0.4461E-01  0.6001E+01
  12.493  0.4460E-01  0.6001E+01
  12.494  0.4460E-01  0.6002E+01
  12.495  0.4459E-01  0.6002E+01
  12.496  0.4459E-01  0.6002E+01
  12.497  0.4459E-01  0.6002E+01
  12.498  0.4459E-01  0.6002E+01
  12.499  0.4458E-01  0.6002E+01
  12.500  0.4459E-01  0.6002E+01
  12.501  0.4459E-01  0.6002E+01
  12.502  0.4459E-01  0.6002E+01
  12.503  0.4459E-01  0.6002E+01
  12.504  0.4460E-01  0.6002E+01
  12.505  0.4461E-01  0.6002E+01
  12.506  0.4461E-01  0.6002E+01
  12.507  0.4462E-01  0.6002E+01
  12.508  0.4463E-01  0.6002E+01
  12.509  0.4464E-01  0.6002E+01
  12.510  0.4466E-01  0.6002E+01
  12.511  0.4467E-01  0.6002E+01
  12.512  0.4468E-01  0.6002E+01
  12.513  0.4470E-01  0.6002E+01
  12.514  0.4471E-01  0.6002E+01
  12.515  0.4473E-01  0.6002E+01
  12.516  0.4475E-01  0.6002E+01
  12.517  0.4477E-01  0.6003E+01
  12.518  0.4479E-01  0.6003E+01
  12.519  0.4481E-01  0.6003E+01
  12.520  0.4483E-01  0.6003E+01
  12.521  0.4486E-01  0.6003E+01
  12.522  0.4488E-01  0.6003E+01
  12.523  0.4491E-01  0.6003E+01
  12.524  0.4494E-01  0.6003E+01
  12.525  0.4496E-01  0.6003E+01
  12.526  0.4499E-01  0.6003E+01
  12.527  0.4502E-01  0.6003E+01
  12.528  0.4506E-01  0.6003E+01
  12.529  0.4509E-01  0.6003E+01
  12.530  0.4512E-01  0.6003E+01
  12.531  0.4516E-01  0.6003E+01
  12.532  0.4519E-01  0.6003E+01
  12.533  0.4523E-01  0.6003E+01
  12.534  0.4527E-01  0.6003E+01
  12.535  0.4530E-01  0.6003E+01
  12.536  0.4534E-01  0.6003E+01
  12.537  0.4538E-01  0.6003E+01
  12.538  0.4543E-01  0.6003E+01
  12.539  0.4547E-01  0.6004E+01
  12.540  0.4551E-01  0.6004E+01
  12.541  0.4556E-01  0.6004E+01
  12.542  0.4560E-01  0.6004E+01
  12.543  0.4565E-01  0.6004E+01
  12.544  0.4570E-01  0.6004E+01
  12.545  0.4575E-01  0.6004E+01
  12.546  0.4580E-01  0.6004E+01
  12.547  0.4585E-01  0.6004E+01
  12.548  0.4590E-01  0.6004E+01
  12.549  0.4595E-01  0.6004E+01
  12.550  0.4600E-01  0.6004E+01
  12.551  0.4606E-01  0.6004E+01
  12.552  0.4612E-01  0.6004E+01
  12.553  0.4617E-01  0.6004E+01
  12.554  0.4623E-01  0.6004E+01
  12.555  0.4629E-01  0.6004E+01
  12.556  0.4635E-01  0.6004E+01
  12.557  0.4641E-01  0.6004E+01
  12.558  0.4647E-01  0.6004E+01
  12.559  0.4653E-01  0.6004E+01
  12.560  0.4659E-01  0.6004E+01
  12.561  0.4666E-01  0.6005E+01
  12.562  0.4672E-01  0.6005E+01
  12.563  0.4679E-01  0.6005E+01
  12.564  0.4686E-01  0.6005E+01
  12.565  0.4692E-01  0.6005E+01
  12.566  0.4699E-01  0.6005E+01
  12.567  0.4706E-01  0.6005E+01
  12.568  0.4713E-01  0.6005E+01
  12.569  0.4721E-01  0.6005E+01
  12.570  0.4728E-01  0.6005E+01
  12.571  0.4735E-01  0.6005E+01
  12.572  0.4743E-01  0.6005E+01
  12.573  0.4750E-01  0.6005E+01
  12.574  0.4758E-01  0.6005E+01
  12.575  0.4765E-01  0.6005E+01
  12.576  0.4773E-01  0.6005E+01
  12.577  0.4781E-01  0.6005E+01
  12.578  0.4789E-01  0.6005E+01
  12.579  0.4797E-01  0.6005E+01
  12.580  0.4805E-01  0.6005E+01
  12.581  0.4813E-01  0.6005E+01
  12.582  0.4822E-01  0.6006E+01
  12.583  0.4830E-01  0.6006E+01
  12.584  0.4838E-01  0.6006E+01
  12.585  0.4847E-01  0.6006E+01
  12.586  0.4856E-01  0.6006E+01
  12.587  0.4864E-01  0.6006E+01
  12.588  0.4873E-01  0.6006E+01
  12.589  0.4882E-01  0.6006E+01
  12.590  0.4891E-01  0.6006E+01
  12.591  0.4900E-01  0.6006E+01
  12.592  0.4909E-01  0.6006E+01
  12.593  0.4918E-01  0.6006E+01
  12.594  0.4928E-01  0.6006E+01
  12.595  0.4937E-01  0.6006E+01
  12.596  0.4946E-01  0.6006E+01
  12.597  0.4956E-01  0.6006E+01
  12.598  0.4966E-01  0.6006E+01
  12.599  0.4975E-01  0.6006E+01
  12.600  0.4985E-01  0.6006E+01
  12.601  0.4995E-01  0.6006E+01
  12.602  0.5005E-01  0.6007E+01
  12.603  0.5015E-01  0.6007E+01
  12.604  0.5025E-01  0.6007E+01
  12.605  0.5035E-01  0.6007E+01
  12.606  0.5045E-01  0.6007E+01
  12.607  0.5055E-01  0.6007E+01
  12.608  0.5066E-01  0.6007E+01
  12.609  0.5076E-01  0.6007E+01
  12.610  0.5087E-01  0.6007E+01
  12.611  0.5097E-01  0.6007E+01
  12.612  0.5108E-01  0.6007E+01
  12.613  0.5119E-01  0.6007E+01
  12.614  0.5130E-01  0.6007E+01
  12.615  0.5140E-01  0.6007E+01
  12.616  0.5151E-01  0.6007E+01
  12.617  0.5162E-01  0.6007E+01
  12.618  0.5174E-01  0.6007E+01
  12.619  0.5185E-01  0.6007E+01
  12.620  0.5196E-01  0.6007E+01
  12.621  0.5207E-01  0.6007E+01
  12.622  0.5219E-01  0.6008E+01
  12.623  0.5230E-01  0.6008E+01
  12.624  0.5242E-01  0.6008E+01
  12.625  0.5253E-01  0.6008E+01
  12.626  0.5265E-01  0.6008E+01
  12.627  0.5276E-01  0.6008E+01
  12.628  0.5288E-01  0.6008E+01
  12.629  0.5300E-01  0.6008E+01
  12.630  0.5312E-01  0.6008E+01
  12.631  0.5324E-01  0.6008E+01
  12.632  0.5336E-01  0.6008E+01
  12.633  0.5348E-01  0.6008E+01
  12.634  0.5360E-01  0.6008E+01
  12.635  0.5373E-01  0.6008E+01
  12.636  0.5385E-01  0.6008E+01
  12.637  0.5397E-01  0.6008E+01
  12.638  0.5410E-01  0.6008E+01
  12.639  0.5422E-01  0.6008E+01
  12.640  0.5435E-01  0.6008E+01
  12.641  0.5447E-01  0.6009E+01
  12.642  0.5460E-01  0.6009E+01
  12.643  0.5473E-01  0.6009E+01
  12.644  0.5485E-01  0.6009E+01
  12.645  0.5498E-01  0.6009E+01
  12.646  0.5511E-01  0.6009E+01
  12.647  0.5524E-01  0.6009E+01
  12.648  0.5537E-01  0.6009E+01
  12.649  0.5550E-01  0.6009E+01
  12.650  0.5563E-01  0.6009E+01
  12.651  0.5576E-01  0.6009E+01
  12.652  0.5590E-01  0.6009E+01
  12.653  0.5603E-01  0.6009E+01
  12.654  0.5616E-01  0.6009E+01
  12.655  0.5630E-01  0.6009E+01
  12.656  0.5643E-01  0.6009E+01
  12.657  0.5657E-01  0.6009E+01
  12.658  0.5670E-01  0.6009E+01
  12.659  0.5684E-01  0.6010E+01
  12.660  0.5698E-01  0.6010E+01
  12.661  0.5711E-01  0.6010E+01
  12.662  0.5725E-01  0.6010E+01
  12.663  0.5739E-01  0.6010E+01
  12.664  0.5753E-01  0.6010E+01
  12.665  0.5767E-01  0.6010E+01
  12.666  0.5781E-01  0.6010E+01
  12.667  0.5795E-01  0.6010E+01
  12.668  0.5809E-01  0.6010E+01
  12.669  0.5823E-01  0.6010E+01
  12.670  0.5837E-01  0.6010E+01
  12.671  0.5851E-01  0.6010E+01
  12.672  0.5866E-01  0.6010E+01
  12.673  0.5880E-01  0.6010E+01
  12.674  0.5895E-01  0.6010E+01
  12.675  0.5909E-01  0.6010E+01
  12.676  0.5923E-01  0.6011E+01
  12.677  0.5938E-01  0.6011E+01
  12.678  0.5953E-01  0.6011E+01
  12.679  0.5967E-01  0.6011E+01
  12.680  0.5982E-01  0.6011E+01
  12.681  0.5997E-01  0.6011E+01
  12.682  0.6011E-01  0.6011E+01
  12.683  0.6026E-01  0.6011E+01
  12.684  0.6041E-01  0.6011E+01
  12.685  0.6056E-01  0.6011E+01
  12.686  0.6071E-01  0.6011E+01
  12.687  0.6086E-01  0.6011E+01
  12.688  0.6101E-01  0.6011E+01
  12.689  0.6116E-01  0.6011E+01
  12.690  0.6131E-01  0.6011E+01
  12.691  0.6146E-01  0.6011E+01
  12.692  0.6161E-01  0.6012E+01
  12.693  0.6177E-01  0.6012E+01
  12.694  0.6192E-01  0.6012E+01
  12.695  0.6207E-01  0.6012E+01
  12.696  0.6223E-01  0.6012E+01
  12.697  0.6238E-01  0.6012E+01
  12.698  0.6253E-01  0.6012E+01
  12.699  0.6269E-01  0.6012E+01
  12.700  0.6284E-01  0.6012E+01
  12.701  0.6300E-01  0.6012E+01
  12.702  0.6316E-01  0.6012E+01
  12.703  0.6331E-01  0.6012E+01
  12.704  0.6347E-01  0.6012E+01
  12.705  0.6363E-01  0.6012E+01
  12.706  0.6378E-01  0.6012E+01
  12.707  0.6394E-01  0.6012E+01
  12.708  0.6410E-01  0.6013E+01
  12.709  0.6426E-01  0.6013E+01
  12.710  0.6442E-01  0.6013E+01
  12.711  0.6458E-01  0.6013E+01
  12.712  0.6474E-01  0.6013E+01
  12.713  0.6490E-01  0.6013E+01
  12.714  0.6506E-01  0.6013E+01
  12.715  0.6522E-01  0.6013E+01
  12.716  0.6538E-01  0.6013E+01
  12.717  0.6554E-01  0.6013E+01
  12.718  0.6570E-01  0.6013E+01
  12.719  0.6586E-01  0.6013E+01
  12.720  0.6603E-01  0.6013E+01
  12.721  0.6619E-01  0.6013E+01
  12.722  0.6635E-01  0.6013E+01
  12.723  0.6651E-01  0.6013E+01
  12.724  0.6668E-01  0.6014E+01
  12.725  0.6684E-01  0.6014E+01
  12.726  0.6701E-01  0.6014E+01
  12.727  0.6717E-01  0.6014E+01
  12.728  0.6734E-01  0.6014E+01
  12.729  0.6750E-01  0.6014E+01
  12.730  0.6767E-01  0.6014E+01
  12.731  0.6783E-01  0.6014E+01
  12.732  0.6800E-01  0.6014E+01
  12.733  0.6817E-01  0.6014E+01
  12.734  0.6833E-01  0.6014E+01
  12.735  0.6850E-01  0.6014E+01
  12.736  0.6867E-01  0.6014E+01
  12.737  0.6883E-01  0.6014E+01
  12.738  0.6900E-01  0.6015E+01
  12.739  0.6917E-01  0.6015E+01
  12.740  0.6934E-01  0.6015E+01
  12.741  0.6951E-01  0.6015E+01
  12.742  0.6968E-01  0.6015E+01
  12.743  0.6985E-01  0.6015E+01
  12.744  0.7002E-01  0.6015E+01
  12.745  0.7019E-01  0.6015E+01
  12.746  0.7036E-01  0.6015E+01
  12.747  0.7053E-01  0.6015E+01
  12.748  0.7070E-01  0.6015E+01
  12.749  0.7087E-01  0.6015E+01
  12.750  0.7104E-01  0.6015E+01
  12.751  0.7121E-01  0.6015E+01
  12.752  0.7138E-01  0.6015E+01
  12.753  0.7155E-01  0.6016E+01
  12.754  0.7173E-01  0.6016E+01
  12.755  0.7190E-01  0.6016E+01
  12.756  0.7207E-01  0.6016E+01
  12.757  0.7224E-01  0.6016E+01
  12.758  0.7242E-01  0.6016E+01
  12.759  0.7259E-01  0.6016E+01
  12.760  0.7276E-01  0.6016E+01
  12.761  0.7294E-01  0.6016E+01
  12.762  0.7311E-01  0.6016E+01
  12.763  0.7329E-01  0.6016E+01
  12.764  0.7346E-01  0.6016E+01
  12.765  0.7363E-01  0.6016E+01
  12.766  0.7381E-01  0.6017E+01
  12.767  0.7398E-01  0.6017E+01
  12.768  0.7416E-01  0.6017E+01
  12.769  0.7434E-01  0.6017E+01
  12.770  0.7451E-01  0.6017E+01
  12.771  0.7469E-01  0.6017E+01
  12.772  0.7486E-01  0.6017E+01
  12.773  0.7504E-01  0.6017E+01
  12.774  0.7522E-01  0.6017E+01
  12.775  0.7539E-01  0.6017E+01
  12.776  0.7557E-01  0.6017E+01
  12.777  0.7575E-01  0.6017E+01
  12.778  0.7593E-01  0.6017E+01
  12.779  0.7610E-01  0.6017E+01
  12.780  0.7628E-01  0.6018E+01
  12.781  0.7646E-01  0.6018E+01
  12.782  0.7664E-01  0.6018E+01
  12.783  0.7682E-01  0.6018E+01
  12.784  0.7699E-01  0.6018E+01
  12.785  0.7717E-01  0.6018E+01
  12.786  0.7735E-01  0.6018E+01
  12.787  0.7753E-01  0.6018E+01
  12.788  0.7771E-01  0.6018E+01
  12.789  0.7789E-01  0.6018E+01
  12.790  0.7807E-01  0.6018E+01
  12.791  0.7825E-01  0.6018E+01
  12.792  0.7843E-01  0.6018E+01
  12.793  0.7861E-01  0.6019E+01
  12.794  0.7879E-01  0.6019E+01
  12.795  0.7897E-01  0.6019E+01
  12.796  0.7915E-01  0.6019E+01
  12.797  0.7933E-01  0.6019E+01
  12.798  0.7951E-01  0.6019E+01
  12.799  0.7969E-01  0.6019E+01
  12.800  0.7988E-01  0.6019E+01
  12.801  0.8006E-01  0.6019E+01
  12.802  0.8024E-01  0.6019E+01
  12.803  0.8042E-01  0.6019E+01
  12.804  0.8060E-01  0.6019E+01
  12.805  0.8078E-01  0.6020E+01
  12.806  0.8097E-01  0.6020E+01
  12.807  0.8115E-01  0.6020E+01
  12.808  0.8133E-01  0.6020E+01
  12.809  0.8152E-01  0.6020E+01
  12.810  0.8170E-01  0.6020E+01
  12.811  0.8188E-01  0.6020E+01
  12.812  0.8206E-01  0.6020E+01
  12.813  0.8225E-01  0.6020E+01
  12.814  0.8243E-01  0.6020E+01
  12.815  0.8262E-01  0.6020E+01
  12.816  0.8280E-01  0.6020E+01
  12.817  0.8298E-01  0.6021E+01
  12.818  0.8317E-01  0.6021E+01
  12.819  0.8335E-01  0.6021E+01
  12.820  0.8354E-01  0.6021E+01
  12.821  0.8372E-01  0.6021E+01
  12.822  0.8390E-01  0.6021E+01
  12.823  0.8409E-01  0.6021E+01
  12.824  0.8427E-01  0.6021E+01
  12.825  0.8446E-01  0.6021E+01
  12.826  0.8464E-01  0.6021E+01
  12.827  0.8483E-01  0.6021E+01
  12.828  0.8502E-01  0.6021E+01
  12.829  0.8520E-01  0.6022E+01
  12.830  0.8539E-01  0.6022E+01
  12.831  0.8557E-01  0.6022E+01
  12.832  0.8576E-01  0.6022E+01
  12.833  0.8595E-01  0.6022E+01
  12.834  0.8613E-01  0.6022E+01
  12.835  0.8632E-01  0.6022E+01
  12.836  0.8650E-01  0.6022E+01
  12.837  0.8669E-01  0.6022E+01
  12.838  0.8688E-01  0.6022E+01
  12.839  0.8706E-01  0.6022E+01
  12.840  0.8725E-01  0.6022E+01
  12.841  0.8744E-01  0.6023E+01
  12.842  0.8763E-01  0.6023E+01
  12.843  0.8781E-01  0.6023E+01
  12.844  0.8800E-01  0.6023E+01
  12.845  0.8819E-01  0.6023E+01
  12.846  0.8838E-01  0.6023E+01
  12.847  0.8856E-01  0.6023E+01
  12.848  0.8875E-01  0.6023E+01
  12.849  0.8894E-01  0.6023E+01
  12.850  0.8913E-01  0.6023E+01
  12.851  0.8932E-01  0.6023E+01
  12.852  0.8950E-01  0.6024E+01
  12.853  0.8969E-01  0.6024E+01
  12.854  0.8988E-01  0.6024E+01
  12.855  0.9007E-01  0.6024E+01
  12.856  0.9026E-01  0.6024E+01
  12.857  0.9045E-01  0.6024E+01
  12.858  0.9064E-01  0.6024E+01
  12.859  0.9082E-01  0.6024E+01
  12.860  0.9101E-01  0.6024E+01
  12.861  0.9120E-01  0.6024E+01
  12.862  0.9139E-01  0.6024E+01
  12.863  0.9158E-01  0.6025E+01
  12.864  0.9177E-01  0.6025E+01
  12.865  0.9196E-01  0.6025E+01
  12.866  0.9215E-01  0.6025E+01
  12.867  0.9234E-01  0.6025E+01
  12.868  0.9253E-01  0.6025E+01
  12.869  0.9272E-01  0.6025E+01
  12.870  0.9291E-01  0.6025E+01
  12.871  0.9310E-01  0.6025E+01
  12.872  0.9329E-01  0.6025E+01
  12.873  0.9348E-01  0.6025E+01
  12.874  0.9367E-01  0.6026E+01
  12.875  0.9386E-01  0.6026E+01
  12.876  0.9405E-01  0.6026E+01
  12.877  0.9424E-01  0.6026E+01
  12.878  0.9444E-01  0.6026E+01
  12.879  0.9463E-01  0.6026E+01
  12.880  0.9482E-01  0.6026E+01
  12.881  0.9501E-01  0.6026E+01
  12.882  0.9520E-01  0.6026E+01
  12.883  0.9539E-01  0.6026E+01
  12.884  0.9558E-01  0.6027E+01
  12.885  0.9577E-01  0.6027E+01
  12.886  0.9597E-01  0.6027E+01
  12.887  0.9616E-01  0.6027E+01
  12.888  0.9635E-01  0.6027E+01
  12.889  0.9654E-01  0.6027E+01
  12.890  0.9673E-01  0.6027E+01
  12.891  0.9693E-01  0.6027E+01
  12.892  0.9712E-01  0.6027E+01
  12.893  0.9731E-01  0.6027E+01
  12.894  0.9750E-01  0.6027E+01
  12.895  0.9770E-01  0.6028E+01
  12.896  0.9789E-01  0.6028E+01
  12.897  0.9808E-01  0.6028E+01
  12.898  0.9827E-01  0.6028E+01
  12.899  0.9847E-01  0.6028E+01
  12.900  0.9866E-01  0.6028E+01
  12.901  0.9885E-01  0.6028E+01
  12.902  0.9904E-01  0.6028E+01
  12.903  0.9924E-01  0.6028E+01
  12.904  0.9943E-01  0.6028E+01
  12.905  0.9962E-01  0.6029E+01
  12.906  0.9982E-01  0.6029E+01
  12.907  0.1000E+00  0.6029E+01
  12.908  0.1002E+00  0.6029E+01
  12.909  0.1004E+00  0.6029E+01
  12.910  0.1006E+00  0.6029E+01
  12.911  0.1008E+00  0.6029E+01
  12.912  0.1010E+00  0.6029E+01
  12.913  0.1012E+00  0.6029E+01
  12.914  0.1014E+00  0.6029E+01
  12.915  0.1016E+00  0.6030E+01
  12.916  0.1018E+00  0.6030E+01
  12.917  0.1019E+00  0.6030E+01
  12.918  0.1021E+00  0.6030E+01
  12.919  0.1023E+00  0.6030E+01
  12.920  0.1025E+00  0.6030E+01
  12.921  0.1027E+00  0.6030E+01
  12.922  0.1029E+00  0.6030E+01
  12.923  0.1031E+00  0.6030E+01
  12.924  0.1033E+00  0.6030E+01
  12.925  0.1035E+00  0.6031E+01
  12.926  0.1037E+00  0.6031E+01
  12.927  0.1039E+00  0.6031E+01
  12.928  0.1041E+00  0.6031E+01
  12.929  0.1043E+00  0.6031E+01
  12.930  0.1045E+00  0.6031E+01
  12.931  0.1047E+00  0.6031E+01
  12.932  0.1049E+00  0.6031E+01
  12.933  0.1051E+00  0.6031E+01
  12.934  0.1053E+00  0.6032E+01
  12.935  0.1055E+00  0.6032E+01
  12.936  0.1057E+00  0.6032E+01
  12.937  0.1059E+00  0.6032E+01
  12.938  0.1060E+00  0.6032E+01
  12.939  0.1062E+00  0.6032E+01
  12.940  0.1064E+00  0.6032E+01
  12.941  0.1066E+00  0.6032E+01
  12.942  0.1068E+00  0.6032E+01
  12.943  0.1070E+00  0.6032E+01
  12.944  0.1072E+00  0.6033E+01
  12.945  0.1074E+00  0.6033E+01
  12.946  0.1076E+00  0.6033E+01
  12.947  0.1078E+00  0.6033E+01
  12.948  0.1080E+00  0.6033E+01
  12.949  0.1082E+00  0.6033E+01
  12.950  0.1084E+00  0.6033E+01
  12.951  0.1086E+00  0.6033E+01
  12.952  0.1088E+00  0.6033E+01
  12.953  0.1090E+00  0.6034E+01
  12.954  0.1092E+00  0.6034E+01
  12.955  0.1094E+00  0.6034E+01
  12.956  0.1096E+00  0.6034E+01
  12.957  0.1098E+00  0.6034E+01
  12.958  0.1100E+00  0.6034E+01
  12.959  0.1102E+00  0.6034E+01
  12.960  0.1104E+00  0.6034E+01
  12.961  0.1106E+00  0.6034E+01
  12.962  0.1108E+00  0.6035E+01
  12.963  0.1110E+00  0.6035E+01
  12.964  0.1112E+00  0.6035E+01
  12.965  0.1114E+00  0.6035E+01
  12.966  0.1116E+00  0.6035E+01
  12.967  0.1118E+00  0.6035E+01
  12.968  0.1120E+00  0.6035E+01
  12.969  0.1122E+00  0.6035E+01
  12.970  0.1124E+00  0.6035E+01
  12.971  0.1125E+00  0.6036E+01
  12.972  0.1127E+00  0.6036E+01
  12.973  0.1129E+00  0.6036E+01
  12.974  0.1131E+00  0.6036E+01
  12.975  0.1133E+00  0.6036E+01
  12.976  0.1135E+00  0.6036E+01
  12.977  0.1137E+00  0.6036E+01
  12.978  0.1139E+00  0.6036E+01
  12.979  0.1141E+00  0.6036E+01
  12.980  0.1143E+00  0.6037E+01
  12.981  0.1145E+00  0.6037E+01
  12.982  0.1147E+00  0.6037E+01
  12.983  0.1149E+00  0.6037E+01
  12.984  0.1151E+00  0.6037E+01
  12.985  0.1153E+00  0.6037E+01
  12.986  0.1155E+00  0.6037E+01
  12.987  0.1157E+00  0.6037E+01
  12.988  0.1159E+00  0.6038E+01
  12.989  0.1161E+00  0.6038E+01
  12.990  0.1163E+00  0.6038E+01
  12.991  0.1165E+00  0.6038E+01
  12.992  0.1167E+00  0.6038E+01
  12.993  0.1169E+00  0.6038E+01
  12.994  0.1171E+00  0.6038E+01
  12.995  0.1173E+00  0.6038E+01
  12.996  0.1175E+00  0.6038E+01
  12.997  0.1177E+00  0.6039E+01
  12.998  0.1179E+00  0.6039E+01
  12.999  0.1181E+00  0.6039E+01
  13.000  0.1183E+00  0.6039E+01
  13.001  0.1185E+00  0.6039E+01
  13.002  0.1187E+00  0.6039E+01
  13.003  0.1189E+00  0.6039E+01
  13.004  0.1191E+00  0.6039E+01
  13.005  0.1193E+00  0.6040E+01
  13.006  0.1195E+00  0.6040E+01
  13.007  0.1197E+00  0.6040E+01
  13.008  0.1199E+00  0.6040E+01
  13.009  0.1201E+00  0.6040E+01
  13.010  0.1203E+00  0.6040E+01
  13.011  0.1205E+00  0.6040E+01
  13.012  0.1207E+00  0.6040E+01
  13.013  0.1209E+00  0.6040E+01
  13.014  0.1211E+00  0.6041E+01
  13.015  0.1213E+00  0.6041E+01
  13.016  0.1215E+00  0.6041E+01
  13.017  0.1217E+00  0.6041E+01
  13.018  0.1219E+00  0.6041E+01
  13.019  0.1221E+00  0.6041E+01
  13.020  0.1223E+00  0.6041E+01
  13.021  0.1225E+00  0.6041E+01
  13.022  0.1227E+00  0.6042E+01
  13.023  0.1230E+00  0.6042E+01
  13.024  0.1232E+00  0.6042E+01
  13.025  0.1234E+00  0.6042E+01
  13.026  0.1236E+00  0.6042E+01
  13.027  0.1238E+00  0.6042E+01
  13.028  0.1240E+00  0.6042E+01
  13.029  0.1242E+00  0.6042E+01
  13.030  0.1244E+00  0.6043E+01
  13.031  0.1246E+00  0.6043E+01
  13.032  0.1248E+00  0.6043E+01
  13.033  0.1250E+00  0.6043E+01
  13.034  0.1252E+00  0.6043E+01
  13.035  0.1254E+00  0.6043E+01
  13.036  0.1256E+00  0.6043E+01
  13.037  0.1258E+00  0.6043E+01
  13.038  0.1260E+00  0.6044E+01
  13.039  0.1262E+00  0.6044E+01
  13.040  0.1264E+00  0.6044E+01
  13.041  0.1266E+00  0.6044E+01
  13.042  0.1268E+00  0.6044E+01
  13.043  0.1270E+00  0.6044E+01
  13.044  0.1272E+00  0.6044E+01
  13.045  0.1274E+00  0.6044E+01
  13.046  0.1276E+00  0.6045E+01
  13.047  0.1278E+00  0.6045E+01
  13.048  0.1280E+00  0.6045E+01
  13.049  0.1282E+00  0.6045E+01
  13.050  0.1284E+00  0.6045E+01
  13.051  0.1286E+00  0.6045E+01
  13.052  0.1288E+00  0.6045E+01
  13.053  0.1290E+00  0.6045E+01
  13.054  0.1292E+00  0.6046E+01
  13.055  0.1294E+00  0.6046E+01
  13.056  0.1296E+00  0.6046E+01
  13.057  0.1299E+00  0.6046E+01
  13.058  0.1301E+00  0.6046E+01
  13.059  0.1303E+00  0.6046E+01
  13.060  0.1305E+00  0.6046E+01
  13.061  0.1307E+00  0.6047E+01
  13.062  0.1309E+00  0.6047E+01
  13.063  0.1311E+00  0.6047E+01
  13.064  0.1313E+00  0.6047E+01
  13.065  0.1315E+00  0.6047E+01
  13.066  0.1317E+00  0.6047E+01
  13.067  0.1319E+00  0.6047E+01
  13.068  0.1321E+00  0.6047E+01
  13.069  0.1323E+00  0.6048E+01
  13.070  0.1325E+00  0.6048E+01
  13.071  0.1327E+00  0.6048E+01
  13.072  0.1329E+00  0.6048E+01
  13.073  0.1331E+00  0.6048E+01
  13.074  0.1333E+00  0.6048E+01
  13.075  0.1335E+00  0.6048E+01
  13.076  0.1337E+00  0.6048E+01
  13.077  0.1340E+00  0.6049E+01
  13.078  0.1342E+00  0.6049E+01
  13.079  0.1344E+00  0.6049E+01
  13.080  0.1346E+00  0.6049E+01
  13.081  0.1348E+00  0.6049E+01
  13.082  0.1350E+00  0.6049E+01
  13.083  0.1352E+00  0.6049E+01
  13.084  0.1354E+00  0.6050E+01
  13.085  0.1356E+00  0.6050E+01
  13.086  0.1358E+00  0.6050E+01
  13.087  0.1360E+00  0.6050E+01
  13.088  0.1362E+00  0.6050E+01
  13.089  0.1364E+00  0.6050E+01
  13.090  0.1366E+00  0.6050E+01
  13.091  0.1368E+00  0.6051E+01
  13.092  0.1370E+00  0.6051E+01
  13.093  0.1373E+00  0.6051E+01
  13.094  0.1375E+00  0.6051E+01
  13.095  0.1377E+00  0.6051E+01
  13.096  0.1379E+00  0.6051E+01
  13.097  0.1381E+00  0.6051E+01
  13.098  0.1383E+00  0.6051E+01
  13.099  0.1385E+00  0.6052E+01
  13.100  0.1387E+00  0.6052E+01
  13.101  0.1389E+00  0.6052E+01
  13.102  0.1391E+00  0.6052E+01
  13.103  0.1393E+00  0.6052E+01
  13.104  0.1395E+00  0.6052E+01
  13.105  0.1397E+00  0.6052E+01
  13.106  0.1399E+00  0.6053E+01
  13.107  0.1402E+00  0.6053E+01
  13.108  0.1404E+00  0.6053E+01
  13.109  0.1406E+00  0.6053E+01
  13.110  0.1408E+00  0.6053E+01
  13.111  0.1410E+00  0.6053E+01
  13.112  0.1412E+00  0.6053E+01
  13.113  0.1414E+00  0.6054E+01
  13.114  0.1416E+00  0.6054E+01
  13.115  0.1418E+00  0.6054E+01
  13.116  0.1420E+00  0.6054E+01
  13.117  0.1422E+00  0.6054E+01
  13.118  0.1424E+00  0.6054E+01
  13.119  0.1427E+00  0.6054E+01
  13.120  0.1429E+00  0.6055E+01
  13.121  0.1431E+00  0.6055E+01
  13.122  0.1433E+00  0.6055E+01
  13.123  0.1435E+00  0.6055E+01
  13.124  0.1437E+00  0.6055E+01
  13.125  0.1439E+00  0.6055E+01
  13.126  0.1441E+00  0.6055E+01
  13.127  0.1443E+00  0.6056E+01
  13.128  0.1445E+00  0.6056E+01
  13.129  0.1447E+00  0.6056E+01
  13.130  0.1449E+00  0.6056E+01
  13.131  0.1452E+00  0.6056E+01
  13.132  0.1454E+00  0.6056E+01
  13.133  0.1456E+00  0.6056E+01
  13.134  0.1458E+00  0.6057E+01
  13.135  0.1460E+00  0.6057E+01
  13.136  0.1462E+00  0.6057E+01
  13.137  0.1464E+00  0.6057E+01
  13.138  0.1466E+00  0.6057E+01
  13.139  0.1468E+00  0.6057E+01
  13.140  0.1470E+00  0.6057E+01
  13.141  0.1473E+00  0.6058E+01
  13.142  0.1475E+00  0.6058E+01
  13.143  0.1477E+00  0.6058E+01
  13.144  0.1479E+00  0.6058E+01
  13.145  0.1481E+00  0.6058E+01
  13.146  0.1483E+00  0.6058E+01
  13.147  0.1485E+00  0.6059E+01
  13.148  0.1487E+00  0.6059E+01
  13.149  0.1489E+00  0.6059E+01
  13.150  0.1492E+00  0.6059E+01
  13.151  0.1494E+00  0.6059E+01
  13.152  0.1496E+00  0.6059E+01
  13.153  0.1498E+00  0.6059E+01
  13.154  0.1500E+00  0.6060E+01
  13.155  0.1502E+00  0.6060E+01
  13.156  0.1504E+00  0.6060E+01
  13.157  0.1506E+00  0.6060E+01
  13.158  0.1508E+00  0.6060E+01
  13.159  0.1511E+00  0.6060E+01
  13.160  0.1513E+00  0.6060E+01
  13.161  0.1515E+00  0.6061E+01
  13.162  0.1517E+00  0.6061E+01
  13.163  0.1519E+00  0.6061E+01
  13.164  0.1521E+00  0.6061E+01
  13.165  0.1523E+00  0.6061E+01
  13.166  0.1525E+00  0.6061E+01
  13.167  0.1527E+00  0.6062E+01
  13.168  0.1530E+00  0.6062E+01
  13.169  0.1532E+00  0.6062E+01
  13.170  0.1534E+00  0.6062E+01
  13.171  0.1536E+00  0.6062E+01
  13.172  0.1538E+00  0.6062E+01
  13.173  0.1540E+00  0.6062E+01
  13.174  0.1542E+00  0.6063E+01
  13.175  0.1544E+00  0.6063E+01
  13.176  0.1547E+00  0.6063E+01
  13.177  0.1549E+00  0.6063E+01
  13.178  0.1551E+00  0.6063E+01
  13.179  0.1553E+00  0.6063E+01
  13.180  0.1555E+00  0.6064E+01
  13.181  0.1557E+00  0.6064E+01
  13.182  0.1559E+00  0.6064E+01
  13.183  0.1561E+00  0.6064E+01
  13.184  0.1564E+00  0.6064E+01
  13.185  0.1566E+00  0.6064E+01
  13.186  0.1568E+00  0.6064E+01
  13.187  0.1570E+00  0.6065E+01
  13.188  0.1572E+00  0.6065E+01
  13.189  0.1574E+00  0.6065E+01
  13.190  0.1576E+00  0.6065E+01
  13.191  0.1579E+00  0.6065E+01
  13.192  0.1581E+00  0.6065E+01
  13.193  0.1583E+00  0.6066E+01
  13.194  0.1585E+00  0.6066E+01
  13.195  0.1587E+00  0.6066E+01
  13.196  0.1589E+00  0.6066E+01
  13.197  0.1591E+00  0.6066E+01
  13.198  0.1594E+00  0.6066E+01
  13.199  0.1596E+00  0.6067E+01
  13.200  0.1598E+00  0.6067E+01
  13.201  0.1600E+00  0.6067E+01
  13.202  0.1602E+00  0.6067E+01
  13.203  0.1604E+00  0.6067E+01
  13.204  0.1606E+00  0.6067E+01
  13.205  0.1609E+00  0.6067E+01
  13.206  0.1611E+00  0.6068E+01
  13.207  0.1613E+00  0.6068E+01
  13.208  0.1615E+00  0.6068E+01
  13.209  0.1617E+00  0.6068E+01
  13.210  0.1619E+00  0.6068E+01
  13.211  0.1622E+00  0.6068E+01
  13.212  0.1624E+00  0.6069E+01
  13.213  0.1626E+00  0.6069E+01
  13.214  0.1628E+00  0.6069E+01
  13.215  0.1630E+00  0.6069E+01
  13.216  0.1632E+00  0.6069E+01
  13.217  0.1634E+00  0.6069E+01
  13.218  0.1637E+00  0.6070E+01
  13.219  0.1639E+00  0.6070E+01
  13.220  0.1641E+00  0.6070E+01
  13.221  0.1643E+00  0.6070E+01
  13.222  0.1645E+00  0.6070E+01
  13.223  0.1647E+00  0.6070E+01
  13.224  0.1650E+00  0.6071E+01
  13.225  0.1652E+00  0.6071E+01
  13.226  0.1654E+00  0.6071E+01
  13.227  0.1656E+00  0.6071E+01
  13.228  0.1658E+00  0.6071E+01
  13.229  0.1660E+00  0.6071E+01
  13.230  0.1663E+00  0.6072E+01
  13.231  0.1665E+00  0.6072E+01
  13.232  0.1667E+00  0.6072E+01
  13.233  0.1669E+00  0.6072E+01
  13.234  0.1671E+00  0.6072E+01
  13.235  0.1673E+00  0.6072E+01
  13.236  0.1676E+00  0.6073E+01
  13.237  0.1678E+00  0.6073E+01
  13.238  0.1680E+00  0.6073E+01
  13.239  0.1682E+00  0.6073E+01
  13.240  0.1684E+00  0.6073E+01
  13.241  0.1686E+00  0.6073E+01
  13.242  0.1689E+00  0.6074E+01
  13.243  0.1691E+00  0.6074E+01
  13.244  0.1693E+00  0.6074E+01
  13.245  0.1695E+00  0.6074E+01
  13.246  0.1697E+00  0.6074E+01
  13.247  0.1700E+00  0.6074E+01
  13.248  0.1702E+00  0.6075E+01
  13.249  0.1704E+00  0.6075E+01
  13.250  0.1706E+00  0.6075E+01
  13.251  0.1708E+00  0.6075E+01
  13.252  0.1710E+00  0.6075E+01
  13.253  0.1713E+00  0.6075E+01
  13.254  0.1715E+00  0.6076E+01
  13.255  0.1717E+00  0.6076E+01
  13.256  0.1719E+00  0.6076E+01
  13.257  0.1721E+00  0.6076E+01
  13.258  0.1724E+00  0.6076E+01
  13.259  0.1726E+00  0.6077E+01
  13.260  0.1728E+00  0.6077E+01
  13.261  0.1730E+00  0.6077E+01
  13.262  0.1732E+00  0.6077E+01
  13.263  0.1734E+00  0.6077E+01
  13.264  0.1737E+00  0.6077E+01
  13.265  0.1739E+00  0.6078E+01
  13.266  0.1741E+00  0.6078E+01
  13.267  0.1743E+00  0.6078E+01
  13.268  0.1745E+00  0.6078E+01
  13.269  0.1748E+00  0.6078E+01
  13.270  0.1750E+00  0.6078E+01
  13.271  0.1752E+00  0.6079E+01
  13.272  0.1754E+00  0.6079E+01
  13.273  0.1756E+00  0.6079E+01
  13.274  0.1759E+00  0.6079E+01
  13.275  0.1761E+00  0.6079E+01
  13.276  0.1763E+00  0.6079E+01
  13.277  0.1765E+00  0.6080E+01
  13.278  0.1767E+00  0.6080E+01
  13.279  0.1770E+00  0.6080E+01
  13.280  0.1772E+00  0.6080E+01
  13.281  0.1774E+00  0.6080E+01
  13.282  0.1776E+00  0.6081E+01
  13.283  0.1779E+00  0.6081E+01
  13.284  0.1781E+00  0.6081E+01
  13.285  0.1783E+00  0.6081E+01
  13.286  0.1785E+00  0.6081E+01
  13.287  0.1787E+00  0.6081E+01
  13.288  0.1790E+00  0.6082E+01
  13.289  0.1792E+00  0.6082E+01
  13.290  0.1794E+00  0.6082E+01
  13.291  0.1796E+00  0.6082E+01
  13.292  0.1798E+00  0.6082E+01
  13.293  0.1801E+00  0.6083E+01
  13.294  0.1803E+00  0.6083E+01
  13.295  0.1805E+00  0.6083E+01
  13.296  0.1807E+00  0.6083E+01
  13.297  0.1809E+00  0.6083E+01
  13.298  0.1812E+00  0.6083E+01
  13.299  0.1814E+00  0.6084E+01
  13.300  0.1816E+00  0.6084E+01
  13.301  0.1818E+00  0.6084E+01
  13.302  0.1821E+00  0.6084E+01
  13.303  0.1823E+00  0.6084E+01
  13.304  0.1825E+00  0.6084E+01
  13.305  0.1827E+00  0.6085E+01
  13.306  0.1829E+00  0.6085E+01
  13.307  0.1832E+00  0.6085E+01
  13.308  0.1834E+00  0.6085E+01
  13.309  0.1836E+00  0.6085E+01
  13.310  0.1838E+00  0.6086E+01
  13.311  0.1841E+00  0.6086E+01
  13.312  0.1843E+00  0.6086E+01
  13.313  0.1845E+00  0.6086E+01
  13.314  0.1847E+00  0.6086E+01
  13.315  0.1850E+00  0.6087E+01
  13.316  0.1852E+00  0.6087E+01
  13.317  0.1854E+00  0.6087E+01
  13.318  0.1856E+00  0.6087E+01
  13.319  0.1859E+00  0.6087E+01
  13.320  0.1861E+00  0.6087E+01
  13.321  0.1863E+00  0.6088E+01
  13.322  0.1865E+00  0.6088E+01
  13.323  0.1867E+00  0.6088E+01
  13.324  0.1870E+00  0.6088E+01
  13.325  0.1872E+00  0.6088E+01
  13.326  0.1874E+00  0.6089E+01
  13.327  0.1876E+00  0.6089E+01
  13.328  0.1879E+00  0.6089E+01
  13.329  0.1881E+00  0.6089E+01
  13.330  0.1883E+00  0.6089E+01
  13.331  0.1885E+00  0.6090E+01
  13.332  0.1888E+00  0.6090E+01
  13.333  0.1890E+00  0.6090E+01
  13.334  0.1892E+00  0.6090E+01
  13.335  0.1894E+00  0.6090E+01
  13.336  0.1897E+00  0.6090E+01
  13.337  0.1899E+00  0.6091E+01
  13.338  0.1901E+00  0.6091E+01
  13.339  0.1903E+00  0.6091E+01
  13.340  0.1906E+00  0.6091E+01
  13.341  0.1908E+00  0.6091E+01
  13.342  0.1910E+00  0.6092E+01
  13.343  0.1912E+00  0.6092E+01
  13.344  0.1915E+00  0.6092E+01
  13.345  0.1917E+00  0.6092E+01
  13.346  0.1919E+00  0.6092E+01
  13.347  0.1921E+00  0.6093E+01
  13.348  0.1924E+00  0.6093E+01
  13.349  0.1926E+00  0.6093E+01
  13.350  0.1928E+00  0.6093E+01
  13.351  0.1930E+00  0.6093E+01
  13.352  0.1933E+00  0.6094E+01
  13.353  0.1935E+00  0.6094E+01
  13.354  0.1937E+00  0.6094E+01
  13.355  0.1940E+00  0.6094E+01
  13.356  0.1942E+00  0.6094E+01
  13.357  0.1944E+00  0.6094E+01
  13.358  0.1946E+00  0.6095E+01
  13.359  0.1949E+00  0.6095E+01
  13.360  0.1951E+00  0.6095E+01
  13.361  0.1953E+00  0.6095E+01
  13.362  0.1955E+00  0.6095E+01
  13.363  0.1958E+00  0.6096E+01
  13.364  0.1960E+00  0.6096E+01
  13.365  0.1962E+00  0.6096E+01
  13.366  0.1964E+00  0.6096E+01
  13.367  0.1967E+00  0.6096E+01
  13.368  0.1969E+00  0.6097E+01
  13.369  0.1971E+00  0.6097E+01
  13.370  0.1974E+00  0.6097E+01
  13.371  0.1976E+00  0.6097E+01
  13.372  0.1978E+00  0.6097E+01
  13.373  0.1980E+00  0.6098E+01
  13.374  0.1983E+00  0.6098E+01
  13.375  0.1985E+00  0.6098E+01
  13.376  0.1987E+00  0.6098E+01
  13.377  0.1990E+00  0.6098E+01
  13.378  0.1992E+00  0.6099E+01
  13.379  0.1994E+00  0.6099E+01
  13.380  0.1996E+00  0.6099E+01
  13.381  0.1999E+00  0.6099E+01
  13.382  0.2001E+00  0.6099E+01
  13.383  0.2003E+00  0.6100E+01
  13.384  0.2006E+00  0.6100E+01
  13.385  0.2008E+00  0.6100E+01
  13.386  0.2010E+00  0.6100E+01
  13.387  0.2012E+00  0.6100E+01
  13.388  0.2015E+00  0.6101E+01
  13.389  0.2017E+00  0.6101E+01
  13.390  0.2019E+00  0.6101E+01
  13.391  0.2022E+00  0.6101E+01
  13.392  0.2024E+00  0.6101E+01
  13.393  0.2026E+00  0.6102E+01
  13.394  0.2028E+00  0.6102E+01
  13.395  0.2031E+00  0.6102E+01
  13.396  0.2033E+00  0.6102E+01
  13.397  0.2035E+00  0.6102E+01
  13.398  0.2038E+00  0.6103E+01
  13.399  0.2040E+00  0.6103E+01
  13.400  0.2042E+00  0.6103E+01
  13.401  0.2045E+00  0.6103E+01
  13.402  0.2047E+00  0.6103E+01
  13.403  0.2049E+00  0.6104E+01
  13.404  0.2051E+00  0.6104E+01
  13.405  0.2054E+00  0.6104E+01
  13.406  0.2056E+00  0.6104E+01
  13.407  0.2058E+00  0.6105E+01
  13.408  0.2061E+00  0.6105E+01
  13.409  0.2063E+00  0.6105E+01
  13.410  0.2065E+00  0.6105E+01
  13.411  0.2068E+00  0.6105E+01
  13.412  0.2070E+00  0.6106E+01
  13.413  0.2072E+00  0.6106E+01
  13.414  0.2075E+00  0.6106E+01
  13.415  0.2077E+00  0.6106E+01
  13.416  0.2079E+00  0.6106E+01
  13.417  0.2081E+00  0.6107E+01
  13.418  0.2084E+00  0.6107E+01
  13.419  0.2086E+00  0.6107E+01
  13.420  0.2088E+00  0.6107E+01
  13.421  0.2091E+00  0.6107E+01
  13.422  0.2093E+00  0.6108E+01
  13.423  0.2095E+00  0.6108E+01
  13.424  0.2098E+00  0.6108E+01
  13.425  0.2100E+00  0.6108E+01
  13.426  0.2102E+00  0.6108E+01
  13.427  0.2105E+00  0.6109E+01
  13.428  0.2107E+00  0.6109E+01
  13.429  0.2109E+00  0.6109E+01
  13.430  0.2112E+00  0.6109E+01
  13.431  0.2114E+00  0.6110E+01
  13.432  0.2116E+00  0.6110E+01
  13.433  0.2119E+00  0.6110E+01
  13.434  0.2121E+00  0.6110E+01
  13.435  0.2123E+00  0.6110E+01
  13.436  0.2126E+00  0.6111E+01
  13.437  0.2128E+00  0.6111E+01
  13.438  0.2130E+00  0.6111E+01
  13.439  0.2133E+00  0.6111E+01
  13.440  0.2135E+00  0.6111E+01
  13.441  0.2137E+00  0.6112E+01
  13.442  0.2140E+00  0.6112E+01
  13.443  0.2142E+00  0.6112E+01
  13.444  0.2144E+00  0.6112E+01
  13.445  0.2147E+00  0.6112E+01
  13.446  0.2149E+00  0.6113E+01
  13.447  0.2151E+00  0.6113E+01
  13.448  0.2154E+00  0.6113E+01
  13.449  0.2156E+00  0.6113E+01
  13.450  0.2158E+00  0.6114E+01
  13.451  0.2161E+00  0.6114E+01
  13.452  0.2163E+00  0.6114E+01
  13.453  0.2165E+00  0.6114E+01
  13.454  0.2168E+00  0.6114E+01
  13.455  0.2170E+00  0.6115E+01
  13.456  0.2172E+00  0.6115E+01
  13.457  0.2175E+00  0.6115E+01
  13.458  0.2177E+00  0.6115E+01
  13.459  0.2179E+00  0.6116E+01
  13.460  0.2182E+00  0.6116E+01
  13.461  0.2184E+00  0.6116E+01
  13.462  0.2186E+00  0.6116E+01
  13.463  0.2189E+00  0.6116E+01
  13.464  0.2191E+00  0.6117E+01
  13.465  0.2194E+00  0.6117E+01
  13.466  0.2196E+00  0.6117E+01
  13.467  0.2198E+00  0.6117E+01
  13.468  0.2201E+00  0.6117E+01
  13.469  0.2203E+00  0.6118E+01
  13.470  0.2205E+00  0.6118E+01
  13.471  0.2208E+00  0.6118E+01
  13.472  0.2210E+00  0.6118E+01
  13.473  0.2212E+00  0.6119E+01
  13.474  0.2215E+00  0.6119E+01
  13.475  0.2217E+00  0.6119E+01
  13.476  0.2220E+00  0.6119E+01
  13.477  0.2222E+00  0.6119E+01
  13.478  0.2224E+00  0.6120E+01
  13.479  0.2227E+00  0.6120E+01
  13.480  0.2229E+00  0.6120E+01
  13.481  0.2231E+00  0.6120E+01
  13.482  0.2234E+00  0.6121E+01
  13.483  0.2236E+00  0.6121E+01
  13.484  0.2238E+00  0.6121E+01
  13.485  0.2241E+00  0.6121E+01
  13.486  0.2243E+00  0.6121E+01
  13.487  0.2246E+00  0.6122E+01
  13.488  0.2248E+00  0.6122E+01
  13.489  0.2250E+00  0.6122E+01
  13.490  0.2253E+00  0.6122E+01
  13.491  0.2255E+00  0.6123E+01
  13.492  0.2257E+00  0.6123E+01
  13.493  0.2260E+00  0.6123E+01
  13.494  0.2262E+00  0.6123E+01
  13.495  0.2265E+00  0.6124E+01
  13.496  0.2267E+00  0.6124E+01
  13.497  0.2269E+00  0.6124E+01
  13.498  0.2272E+00  0.6124E+01
  13.499  0.2274E+00  0.6124E+01
  13.500  0.2277E+00  0.6125E+01
  13.501  0.2279E+00  0.6125E+01
  13.502  0.2281E+00  0.6125E+01
  13.503  0.2284E+00  0.6125E+01
  13.504  0.2286E+00  0.6126E+01
  13.505  0.2288E+00  0.6126E+01
  13.506  0.2291E+00  0.6126E+01
  13.507  0.2293E+00  0.6126E+01
  13.508  0.2296E+00  0.6126E+01
  13.509  0.2298E+00  0.6127E+01
  13.510  0.2300E+00  0.6127E+01
  13.511  0.2303E+00  0.6127E+01
  13.512  0.2305E+00  0.6127E+01
  13.513  0.2308E+00  0.6128E+01
  13.514  0.2310E+00  0.6128E+01
  13.515  0.2312E+00  0.6128E+01
  13.516  0.2315E+00  0.6128E+01
  13.517  0.2317E+00  0.6129E+01
  13.518  0.2320E+00  0.6129E+01
  13.519  0.2322E+00  0.6129E+01
  13.520  0.2324E+00  0.6129E+01
  13.521  0.2327E+00  0.6129E+01
  13.522  0.2329E+00  0.6130E+01
  13.523  0.2332E+00  0.6130E+01
  13.524  0.2334E+00  0.6130E+01
  13.525  0.2336E+00  0.6130E+01
  13.526  0.2339E+00  0.6131E+01
  13.527  0.2341E+00  0.6131E+01
  13.528  0.2344E+00  0.6131E+01
  13.529  0.2346E+00  0.6131E+01
  13.530  0.2348E+00  0.6132E+01
  13.531  0.2351E+00  0.6132E+01
  13.532  0.2353E+00  0.6132E+01
  13.533  0.2356E+00  0.6132E+01
  13.534  0.2358E+00  0.6133E+01
  13.535  0.2361E+00  0.6133E+01
  13.536  0.2363E+00  0.6133E+01
  13.537  0.2365E+00  0.6133E+01
  13.538  0.2368E+00  0.6133E+01
  13.539  0.2370E+00  0.6134E+01
  13.540  0.2373E+00  0.6134E+01
  13.541  0.2375E+00  0.6134E+01
  13.542  0.2377E+00  0.6134E+01
  13.543  0.2380E+00  0.6135E+01
  13.544  0.2382E+00  0.6135E+01
  13.545  0.2385E+00  0.6135E+01
  13.546  0.2387E+00  0.6135E+01
  13.547  0.2390E+00  0.6136E+01
  13.548  0.2392E+00  0.6136E+01
  13.549  0.2394E+00  0.6136E+01
  13.550  0.2397E+00  0.6136E+01
  13.551  0.2399E+00  0.6137E+01
  13.552  0.2402E+00  0.6137E+01
  13.553  0.2404E+00  0.6137E+01
  13.554  0.2407E+00  0.6137E+01
  13.555  0.2409E+00  0.6138E+01
  13.556  0.2411E+00  0.6138E+01
  13.557  0.2414E+00  0.6138E+01
  13.558  0.2416E+00  0.6138E+01
  13.559  0.2419E+00  0.6139E+01
  13.560  0.2421E+00  0.6139E+01
  13.561  0.2424E+00  0.6139E+01
  13.562  0.2426E+00  0.6139E+01
  13.563  0.2429E+00  0.6139E+01
  13.564  0.2431E+00  0.6140E+01
  13.565  0.2433E+00  0.6140E+01
  13.566  0.2436E+00  0.6140E+01
  13.567  0.2438E+00  0.6140E+01
  13.568  0.2441E+00  0.6141E+01
  13.569  0.2443E+00  0.6141E+01
  13.570  0.2446E+00  0.6141E+01
  13.571  0.2448E+00  0.6141E+01
  13.572  0.2451E+00  0.6142E+01
  13.573  0.2453E+00  0.6142E+01
  13.574  0.2455E+00  0.6142E+01
  13.575  0.2458E+00  0.6142E+01
  13.576  0.2460E+00  0.6143E+01
  13.577  0.2463E+00  0.6143E+01
  13.578  0.2465E+00  0.6143E+01
  13.579  0.2468E+00  0.6143E+01
  13.580  0.2470E+00  0.6144E+01
  13.581  0.2473E+00  0.6144E+01
  13.582  0.2475E+00  0.6144E+01
  13.583  0.2478E+00  0.6144E+01
  13.584  0.2480E+00  0.6145E+01
  13.585  0.2482E+00  0.6145E+01
  13.586  0.2485E+00  0.6145E+01
  13.587  0.2487E+00  0.6145E+01
  13.588  0.2490E+00  0.6146E+01
  13.589  0.2492E+00  0.6146E+01
  13.590  0.2495E+00  0.6146E+01
  13.591  0.2497E+00  0.6146E+01
  13.592  0.2500E+00  0.6147E+01
  13.593  0.2502E+00  0.6147E+01
  13.594  0.2505E+00  0.6147E+01
  13.595  0.2507E+00  0.6147E+01
  13.596  0.2510E+00  0.6148E+01
  13.597  0.2512E+00  0.6148E+01
  13.598  0.2515E+00  0.6148E+01
  13.599  0.2517E+00  0.6148E+01
  13.600  0.2519E+00  0.6149E+01
  13.601  0.2522E+00  0.6149E+01
  13.602  0.2524E+00  0.6149E+01
  13.603  0.2527E+00  0.6149E+01
  13.604  0.2529E+00  0.6150E+01
  13.605  0.2532E+00  0.6150E+01
  13.606  0.2534E+00  0.6150E+01
  13.607  0.2537E+00  0.6150E+01
  13.608  0.2539E+00  0.6151E+01
  13.609  0.2542E+00  0.6151E+01
  13.610  0.2544E+00  0.6151E+01
  13.611  0.2547E+00  0.6151E+01
  13.612  0.2549E+00  0.6152E+01
  13.613  0.2552E+00  0.6152E+01
  13.614  0.2554E+00  0.6152E+01
  13.615  0.2557E+00  0.6152E+01
  13.616  0.2559E+00  0.6153E+01
  13.617  0.2562E+00  0.6153E+01
  13.618  0.2564E+00  0.6153E+01
  13.619  0.2567E+00  0.6153E+01
  13.620  0.2569E+00  0.6154E+01
  13.621  0.2572E+00  0.6154E+01
  13.622  0.2574E+00  0.6154E+01
  13.623  0.2577E+00  0.6155E+01
  13.624  0.2579E+00  0.6155E+01
  13.625  0.2582E+00  0.6155E+01
  13.626  0.2584E+00  0.6155E+01
  13.627  0.2587E+00  0.6156E+01
  13.628  0.2589E+00  0.6156E+01
  13.629  0.2592E+00  0.6156E+01
  13.630  0.2594E+00  0.6156E+01
  13.631  0.2597E+00  0.6157E+01
  13.632  0.2599E+00  0.6157E+01
  13.633  0.2602E+00  0.6157E+01
  13.634  0.2604E+00  0.6157E+01
  13.635  0.2607E+00  0.6158E+01
  13.636  0.2609E+00  0.6158E+01
  13.637  0.2612E+00  0.6158E+01
  13.638  0.2614E+00  0.6158E+01
  13.639  0.2617E+00  0.6159E+01
  13.640  0.2619E+00  0.6159E+01
  13.641  0.2622E+00  0.6159E+01
  13.642  0.2624E+00  0.6159E+01
  13.643  0.2627E+00  0.6160E+01
  13.644  0.2629E+00  0.6160E+01
  13.645  0.2632E+00  0.6160E+01
  13.646  0.2634E+00  0.6161E+01
  13.647  0.2637E+00  0.6161E+01
  13.648  0.2639E+00  0.6161E+01
  13.649  0.2642E+00  0.6161E+01
  13.650  0.2644E+00  0.6162E+01
  13.651  0.2647E+00  0.6162E+01
  13.652  0.2650E+00  0.6162E+01
  13.653  0.2652E+00  0.6162E+01
  13.654  0.2655E+00  0.6163E+01
  13.655  0.2657E+00  0.6163E+01
  13.656  0.2660E+00  0.6163E+01
  13.657  0.2662E+00  0.6163E+01
  13.658  0.2665E+00  0.6164E+01
  13.659  0.2667E+00  0.6164E+01
  13.660  0.2670E+00  0.6164E+01
  13.661  0.2672E+00  0.6164E+01
  13.662  0.2675E+00  0.6165E+01
  13.663  0.2677E+00  0.6165E+01
  13.664  0.2680E+00  0.6165E+01
  13.665  0.2682E+00  0.6166E+01
  13.666  0.2685E+00  0.6166E+01
  13.667  0.2688E+00  0.6166E+01
  13.668  0.2690E+00  0.6166E+01
  13.669  0.2693E+00  0.6167E+01
  13.670  0.2695E+00  0.6167E+01
  13.671  0.2698E+00  0.6167E+01
  13.672  0.2700E+00  0.6167E+01
  13.673  0.2703E+00  0.6168E+01
  13.674  0.2705E+00  0.6168E+01
  13.675  0.2708E+00  0.6168E+01
  13.676  0.2710E+00  0.6169E+01
  13.677  0.2713E+00  0.6169E+01
  13.678  0.2716E+00  0.6169E+01
  13.679  0.2718E+00  0.6169E+01
  13.680  0.2721E+00  0.6170E+01
  13.681  0.2723E+00  0.6170E+01
  13.682  0.2726E+00  0.6170E+01
  13.683  0.2728E+00  0.6170E+01
  13.684  0.2731E+00  0.6171E+01
  13.685  0.2733E+00  0.6171E+01
  13.686  0.2736E+00  0.6171E+01
  13.687  0.2739E+00  0.6172E+01
  13.688  0.2741E+00  0.6172E+01
  13.689  0.2744E+00  0.6172E+01
  13.690  0.2746E+00  0.6172E+01
  13.691  0.2749E+00  0.6173E+01
  13.692  0.2751E+00  0.6173E+01
  13.693  0.2754E+00  0.6173E+01
  13.694  0.2756E+00  0.6173E+01
  13.695  0.2759E+00  0.6174E+01
  13.696  0.2762E+00  0.6174E+01
  13.697  0.2764E+00  0.6174E+01
  13.698  0.2767E+00  0.6175E+01
  13.699  0.2769E+00  0.6175E+01
  13.700  0.2772E+00  0.6175E+01
  13.701  0.2774E+00  0.6175E+01
  13.702  0.2777E+00  0.6176E+01
  13.703  0.2780E+00  0.6176E+01
  13.704  0.2782E+00  0.6176E+01
  13.705  0.2785E+00  0.6176E+01
  13.706  0.2787E+00  0.6177E+01
  13.707  0.2790E+00  0.6177E+01
  13.708  0.2792E+00  0.6177E+01
  13.709  0.2795E+00  0.6178E+01
  13.710  0.2798E+00  0.6178E+01
  13.711  0.2800E+00  0.6178E+01
  13.712  0.2803E+00  0.6178E+01
  13.713  0.2805E+00  0.6179E+01
  13.714  0.2808E+00  0.6179E+01
  13.715  0.2811E+00  0.6179E+01
  13.716  0.2813E+00  0.6180E+01
  13.717  0.2816E+00  0.6180E+01
  13.718  0.2818E+00  0.6180E+01
  13.719  0.2821E+00  0.6180E+01
  13.720  0.2824E+00  0.6181E+01
  13.721  0.2826E+00  0.6181E+01
  13.722  0.2829E+00  0.6181E+01
  13.723  0.2831E+00  0.6182E+01
  13.724  0.2834E+00  0.6182E+01
  13.725  0.2837E+00  0.6182E+01
  13.726  0.2839E+00  0.6182E+01
  13.727  0.2842E+00  0.6183E+01
  13.728  0.2844E+00  0.6183E+01
  13.729  0.2847E+00  0.6183E+01
  13.730  0.2850E+00  0.6184E+01
  13.731  0.2852E+00  0.6184E+01
  13.732  0.2855E+00  0.6184E+01
  13.733  0.2857E+00  0.6184E+01
  13.734  0.2860E+00  0.6185E+01
  13.735  0.2863E+00  0.6185E+01
  13.736  0.2865E+00  0.6185E+01
  13.737  0.2868E+00  0.6186E+01
  13.738  0.2870E+00  0.6186E+01
  13.739  0.2873E+00  0.6186E+01
  13.740  0.2876E+00  0.6186E+01
  13.741  0.2878E+00  0.6187E+01
  13.742  0.2881E+00  0.6187E+01
  13.743  0.2883E+00  0.6187E+01
  13.744  0.2886E+00  0.6188E+01
  13.745  0.2889E+00  0.6188E+01
  13.746  0.2891E+00  0.6188E+01
  13.747  0.2894E+00  0.6188E+01
  13.748  0.2897E+00  0.6189E+01
  13.749  0.2899E+00  0.6189E+01
  13.750  0.2902E+00  0.6189E+01
  13.751  0.2904E+00  0.6190E+01
  13.752  0.2907E+00  0.6190E+01
  13.753  0.2910E+00  0.6190E+01
  13.754  0.2912E+00  0.6190E+01
  13.755  0.2915E+00  0.6191E+01
  13.756  0.2918E+00  0.6191E+01
  13.757  0.2920E+00  0.6191E+01
  13.758  0.2923E+00  0.6192E+01
  13.759  0.2926E+00  0.6192E+01
  13.760  0.2928E+00  0.6192E+01
  13.761  0.2931E+00  0.6193E+01
  13.762  0.2933E+00  0.6193E+01
  13.763  0.2936E+00  0.6193E+01
  13.764  0.2939E+00  0.6193E+01
  13.765  0.2941E+00  0.6194E+01
  13.766  0.2944E+00  0.6194E+01
  13.767  0.2947E+00  0.6194E+01
  13.768  0.2949E+00  0.6195E+01
  13.769  0.2952E+00  0.6195E+01
  13.770  0.2955E+00  0.6195E+01
  13.771  0.2957E+00  0.6195E+01
  13.772  0.2960E+00  0.6196E+01
  13.773  0.2963E+00  0.6196E+01
  13.774  0.2965E+00  0.6196E+01
  13.775  0.2968E+00  0.6197E+01
  13.776  0.2970E+00  0.6197E+01
  13.777  0.2973E+00  0.6197E+01
  13.778  0.2976E+00  0.6198E+01
  13.779  0.2978E+00  0.6198E+01
  13.780  0.2981E+00  0.6198E+01
  13.781  0.2984E+00  0.6198E+01
  13.782  0.2986E+00  0.6199E+01
  13.783  0.2989E+00  0.6199E+01
  13.784  0.2992E+00  0.6199E+01
  13.785  0.2994E+00  0.6200E+01
  13.786  0.2997E+00  0.6200E+01
  13.787  0.3000E+00  0.6200E+01
  13.788  0.3002E+00  0.6201E+01
  13.789  0.3005E+00  0.6201E+01
  13.790  0.3008E+00  0.6201E+01
  13.791  0.3010E+00  0.6201E+01
  13.792  0.3013E+00  0.6202E+01
  13.793  0.3016E+00  0.6202E+01
  13.794  0.3018E+00  0.6202E+01
  13.795  0.3021E+00  0.6203E+01
  13.796  0.3024E+00  0.6203E+01
  13.797  0.3026E+00  0.6203E+01
  13.798  0.3029E+00  0.6204E+01
  13.799  0.3032E+00  0.6204E+01
  13.800  0.3034E+00  0.6204E+01
  13.801  0.3037E+00  0.6204E+01
  13.802  0.3040E+00  0.6205E+01
  13.803  0.3043E+00  0.6205E+01
  13.804  0.3045E+00  0.6205E+01
  13.805  0.3048E+00  0.6206E+01
  13.806  0.3051E+00  0.6206E+01
  13.807  0.3053E+00  0.6206E+01
  13.808  0.3056E+00  0.6207E+01
  13.809  0.3059E+00  0.6207E+01
  13.810  0.3061E+00  0.6207E+01
  13.811  0.3064E+00  0.6208E+01
  13.812  0.3067E+00  0.6208E+01
  13.813  0.3069E+00  0.6208E+01
  13.814  0.3072E+00  0.6208E+01
  13.815  0.3075E+00  0.6209E+01
  13.816  0.3078E+00  0.6209E+01
  13.817  0.3080E+00  0.6209E+01
  13.818  0.3083E+00  0.6210E+01
  13.819  0.3086E+00  0.6210E+01
  13.820  0.3088E+00  0.6210E+01
  13.821  0.3091E+00  0.6211E+01
  13.822  0.3094E+00  0.6211E+01
  13.823  0.3096E+00  0.6211E+01
  13.824  0.3099E+00  0.6212E+01
  13.825  0.3102E+00  0.6212E+01
  13.826  0.3105E+00  0.6212E+01
  13.827  0.3107E+00  0.6212E+01
  13.828  0.3110E+00  0.6213E+01
  13.829  0.3113E+00  0.6213E+01
  13.830  0.3115E+00  0.6213E+01
  13.831  0.3118E+00  0.6214E+01
  13.832  0.3121E+00  0.6214E+01
  13.833  0.3124E+00  0.6214E+01
  13.834  0.3126E+00  0.6215E+01
  13.835  0.3129E+00  0.6215E+01
  13.836  0.3132E+00  0.6215E+01
  13.837  0.3134E+00  0.6216E+01
  13.838  0.3137E+00  0.6216E+01
  13.839  0.3140E+00  0.6216E+01
  13.840  0.3143E+00  0.6217E+01
  13.841  0.3145E+00  0.6217E+01
  13.842  0.3148E+00  0.6217E+01
  13.843  0.3151E+00  0.6217E+01
  13.844  0.3154E+00  0.6218E+01
  13.845  0.3156E+00  0.6218E+01
  13.846  0.3159E+00  0.6218E+01
  13.847  0.3162E+00  0.6219E+01
  13.848  0.3164E+00  0.6219E+01
  13.849  0.3167E+00  0.6219E+01
  13.850  0.3170E+00  0.6220E+01
  13.851  0.3173E+00  0.6220E+01
  13.852  0.3175E+00  0.6220E+01
  13.853  0.3178E+00  0.6221E+01
  13.854  0.3181E+00  0.6221E+01
  13.855  0.3184E+00  0.6221E+01
  13.856  0.3186E+00  0.6222E+01
  13.857  0.3189E+00  0.6222E+01
  13.858  0.3192E+00  0.6222E+01
  13.859  0.3195E+00  0.6223E+01
  13.860  0.3197E+00  0.6223E+01
  13.861  0.3200E+00  0.6223E+01
  13.862  0.3203E+00  0.6223E+01
  13.863  0.3206E+00  0.6224E+01
  13.864  0.3208E+00  0.6224E+01
  13.865  0.3211E+00  0.6224E+01
  13.866  0.3214E+00  0.6225E+01
  13.867  0.3217E+00  0.6225E+01
  13.868  0.3219E+00  0.6225E+01
  13.869  0.3222E+00  0.6226E+01
  13.870  0.3225E+00  0.6226E+01
  13.871  0.3228E+00  0.6226E+01
  13.872  0.3231E+00  0.6227E+01
  13.873  0.3233E+00  0.6227E+01
  13.874  0.3236E+00  0.6227E+01
  13.875  0.3239E+00  0.6228E+01
  13.876  0.3242E+00  0.6228E+01
  13.877  0.3244E+00  0.6228E+01
  13.878  0.3247E+00  0.6229E+01
  13.879  0.3250E+00  0.6229E+01
  13.880  0.3253E+00  0.6229E+01
  13.881  0.3255E+00  0.6230E+01
  13.882  0.3258E+00  0.6230E+01
  13.883  0.3261E+00  0.6230E+01
  13.884  0.3264E+00  0.6231E+01
  13.885  0.3267E+00  0.6231E+01
  13.886  0.3269E+00  0.6231E+01
  13.887  0.3272E+00  0.6232E+01
  13.888  0.3275E+00  0.6232E+01
  13.889  0.3278E+00  0.6232E+01
  13.890  0.3280E+00  0.6233E+01
  13.891  0.3283E+00  0.6233E+01
  13.892  0.3286E+00  0.6233E+01
  13.893  0.3289E+00  0.6234E+01
  13.894  0.3292E+00  0.6234E+01
  13.895  0.3294E+00  0.6234E+01
  13.896  0.3297E+00  0.6235E+01
  13.897  0.3300E+00  0.6235E+01
  13.898  0.3303E+00  0.6235E+01
  13.899  0.3306E+00  0.6236E+01
  13.900  0.3308E+00  0.6236E+01
  13.901  0.3311E+00  0.6236E+01
  13.902  0.3314E+00  0.6237E+01
  13.903  0.3317E+00  0.6237E+01
  13.904  0.3320E+00  0.6237E+01
  13.905  0.3322E+00  0.6238E+01
  13.906  0.3325E+00  0.6238E+01
  13.907  0.3328E+00  0.6238E+01
  13.908  0.3331E+00  0.6239E+01
  13.909  0.3334E+00  0.6239E+01
  13.910  0.3337E+00  0.6239E+01
  13.911  0.3339E+00  0.6240E+01
  13.912  0.3342E+00  0.6240E+01
  13.913  0.3345E+00  0.6240E+01
  13.914  0.3348E+00  0.6241E+01
  13.915  0.3351E+00  0.6241E+01
  13.916  0.3353E+00  0.6241E+01
  13.917  0.3356E+00  0.6242E+01
  13.918  0.3359E+00  0.6242E+01
  13.919  0.3362E+00  0.6242E+01
  13.920  0.3365E+00  0.6243E+01
  13.921  0.3368E+00  0.6243E+01
  13.922  0.3370E+00  0.6243E+01
  13.923  0.3373E+00  0.6244E+01
  13.924  0.3376E+00  0.6244E+01
  13.925  0.3379E+00  0.6244E+01
  13.926  0.3382E+00  0.6245E+01
  13.927  0.3385E+00  0.6245E+01
  13.928  0.3387E+00  0.6245E+01
  13.929  0.3390E+00  0.6246E+01
  13.930  0.3393E+00  0.6246E+01
  13.931  0.3396E+00  0.6246E+01
  13.932  0.3399E+00  0.6247E+01
  13.933  0.3402E+00  0.6247E+01
  13.934  0.3404E+00  0.6247E+01
  13.935  0.3407E+00  0.6248E+01
  13.936  0.3410E+00  0.6248E+01
  13.937  0.3413E+00  0.6248E+01
  13.938  0.3416E+00  0.6249E+01
  13.939  0.3419E+00  0.6249E+01
  13.940  0.3421E+00  0.6249E+01
  13.941  0.3424E+00  0.6250E+01
  13.942  0.3427E+00  0.6250E+01
  13.943  0.3430E+00  0.6250E+01
  13.944  0.3433E+00  0.6251E+01
  13.945  0.3436E+00  0.6251E+01
  13.946  0.3439E+00  0.6251E+01
  13.947  0.3441E+00  0.6252E+01
  13.948  0.3444E+00  0.6252E+01
  13.949  0.3447E+00  0.6252E+01
  13.950  0.3450E+00  0.6253E+01
  13.951  0.3453E+00  0.6253E+01
  13.952  0.3456E+00  0.6253E+01
  13.953  0.3459E+00  0.6254E+01
  13.954  0.3462E+00  0.6254E+01
  13.955  0.3464E+00  0.6254E+01
  13.956  0.3467E+00  0.6255E+01
  13.957  0.3470E+00  0.6255E+01
  13.958  0.3473E+00  0.6256E+01
  13.959  0.3476E+00  0.6256E+01
  13.960  0.3479E+00  0.6256E+01
  13.961  0.3482E+00  0.6257E+01
  13.962  0.3485E+00  0.6257E+01
  13.963  0.3487E+00  0.6257E+01
  13.964  0.3490E+00  0.6258E+01
  13.965  0.3493E+00  0.6258E+01
  13.966  0.3496E+00  0.6258E+01
  13.967  0.3499E+00  0.6259E+01
  13.968  0.3502E+00  0.6259E+01
  13.969  0.3505E+00  0.6259E+01
  13.970  0.3508E+00  0.6260E+01
  13.971  0.3511E+00  0.6260E+01
  13.972  0.3513E+00  0.6260E+01
  13.973  0.3516E+00  0.6261E+01
  13.974  0.3519E+00  0.6261E+01
  13.975  0.3522E+00  0.6261E+01
  13.976  0.3525E+00  0.6262E+01
  13.977  0.3528E+00  0.6262E+01
  13.978  0.3531E+00  0.6263E+01
  13.979  0.3534E+00  0.6263E+01
  13.980  0.3537E+00  0.6263E+01
  13.981  0.3540E+00  0.6264E+01
  13.982  0.3542E+00  0.6264E+01
  13.983  0.3545E+00  0.6264E+01
  13.984  0.3548E+00  0.6265E+01
  13.985  0.3551E+00  0.6265E+01
  13.986  0.3554E+00  0.6265E+01
  13.987  0.3557E+00  0.6266E+01
  13.988  0.3560E+00  0.6266E+01
  13.989  0.3563E+00  0.6266E+01
  13.990  0.3566E+00  0.6267E+01
  13.991  0.3569E+00  0.6267E+01
  13.992  0.3572E+00  0.6268E+01
  13.993  0.3575E+00  0.6268E+01
  13.994  0.3578E+00  0.6268E+01
  13.995  0.3580E+00  0.6269E+01
  13.996  0.3583E+00  0.6269E+01
  13.997  0.3586E+00  0.6269E+01
  13.998  0.3589E+00  0.6270E+01
  13.999  0.3592E+00  0.6270E+01
  14.000  0.3595E+00  0.6270E+01
  14.001  0.3598E+00  0.6271E+01
  14.002  0.3601E+00  0.6271E+01
  14.003  0.3604E+00  0.6271E+01
  14.004  0.3607E+00  0.6272E+01
  14.005  0.3610E+00  0.6272E+01
  14.006  0.3613E+00  0.6273E+01
  14.007  0.3616E+00  0.6273E+01
  14.008  0.3619E+00  0.6273E+01
  14.009  0.3622E+00  0.6274E+01
  14.010  0.3625E+00  0.6274E+01
  14.011  0.3627E+00  0.6274E+01
  14.012  0.3630E+00  0.6275E+01
  14.013  0.3633E+00  0.6275E+01
  14.014  0.3636E+00  0.6275E+01
  14.015  0.3639E+00  0.6276E+01
  14.016  0.3642E+00  0.6276E+01
  14.017  0.3645E+00  0.6277E+01
  14.018  0.3648E+00  0.6277E+01
  14.019  0.3651E+00  0.6277E+01
  14.020  0.3654E+00  0.6278E+01
  14.021  0.3657E+00  0.6278E+01
  14.022  0.3660E+00  0.6278E+01
  14.023  0.3663E+00  0.6279E+01
  14.024  0.3666E+00  0.6279E+01
  14.025  0.3669E+00  0.6279E+01
  14.026  0.3672E+00  0.6280E+01
  14.027  0.3675E+00  0.6280E+01
  14.028  0.3678E+00  0.6281E+01
  14.029  0.3681E+00  0.6281E+01
  14.030  0.3684E+00  0.6281E+01
  14.031  0.3687E+00  0.6282E+01
  14.032  0.3690E+00  0.6282E+01
  14.033  0.3693E+00  0.6282E+01
  14.034  0.3696E+00  0.6283E+01
  14.035  0.3699E+00  0.6283E+01
  14.036  0.3702E+00  0.6284E+01
  14.037  0.3705E+00  0.6284E+01
  14.038  0.3708E+00  0.6284E+01
  14.039  0.3711E+00  0.6285E+01
  14.040  0.3714E+00  0.6285E+01
  14.041  0.3717E+00  0.6285E+01
  14.042  0.3720E+00  0.6286E+01
  14.043  0.3723E+00  0.6286E+01
  14.044  0.3726E+00  0.6286E+01
  14.045  0.3729E+00  0.6287E+01
  14.046  0.3732E+00  0.6287E+01
  14.047  0.3735E+00  0.6288E+01
  14.048  0.3738E+00  0.6288E+01
  14.049  0.3741E+00  0.6288E+01
  14.050  0.3744E+00  0.6289E+01
  14.051  0.3747E+00  0.6289E+01
  14.052  0.3750E+00  0.6289E+01
  14.053  0.3753E+00  0.6290E+01
  14.054  0.3756E+00  0.6290E+01
  14.055  0.3759E+00  0.6291E+01
  14.056  0.3762E+00  0.6291E+01
  14.057  0.3765E+00  0.6291E+01
  14.058  0.3768E+00  0.6292E+01
  14.059  0.3771E+00  0.6292E+01
  14.060  0.3774E+00  0.6292E+01
  14.061  0.3777E+00  0.6293E+01
  14.062  0.3780E+00  0.6293E+01
  14.063  0.3783E+00  0.6294E+01
  14.064  0.3786E+00  0.6294E+01
  14.065  0.3789E+00  0.6294E+01
  14.066  0.3792E+00  0.6295E+01
  14.067  0.3795E+00  0.6295E+01
  14.068  0.3798E+00  0.6296E+01
  14.069  0.3801E+00  0.6296E+01
  14.070  0.3804E+00  0.6296E+01
  14.071  0.3807E+00  0.6297E+01
  14.072  0.3810E+00  0.6297E+01
  14.073  0.3813E+00  0.6297E+01
  14.074  0.3816E+00  0.6298E+01
  14.075  0.3820E+00  0.6298E+01
  14.076  0.3823E+00  0.6299E+01
  14.077  0.3826E+00  0.6299E+01
  14.078  0.3829E+00  0.6299E+01
  14.079  0.3832E+00  0.6300E+01
  14.080  0.3835E+00  0.6300E+01
  14.081  0.3838E+00  0.6300E+01
  14.082  0.3841E+00  0.6301E+01
  14.083  0.3844E+00  0.6301E+01
  14.084  0.3847E+00  0.6302E+01
  14.085  0.3850E+00  0.6302E+01
  14.086  0.3853E+00  0.6302E+01
  14.087  0.3856E+00  0.6303E+01
  14.088  0.3859E+00  0.6303E+01
  14.089  0.3862E+00  0.6304E+01
  14.090  0.3865E+00  0.6304E+01
  14.091  0.3869E+00  0.6304E+01
  14.092  0.3872E+00  0.6305E+01
  14.093  0.3875E+00  0.6305E+01
  14.094  0.3878E+00  0.6306E+01
  14.095  0.3881E+00  0.6306E+01
  14.096  0.3884E+00  0.6306E+01
  14.097  0.3887E+00  0.6307E+01
  14.098  0.3890E+00  0.6307E+01
  14.099  0.3893E+00  0.6307E+01
  14.100  0.3896E+00  0.6308E+01
  14.101  0.3899E+00  0.6308E+01
  14.102  0.3903E+00  0.6309E+01
  14.103  0.3906E+00  0.6309E+01
  14.104  0.3909E+00  0.6309E+01
  14.105  0.3912E+00  0.6310E+01
  14.106  0.3915E+00  0.6310E+01
  14.107  0.3918E+00  0.6311E+01
  14.108  0.3921E+00  0.6311E+01
  14.109  0.3924E+00  0.6311E+01
  14.110  0.3927E+00  0.6312E+01
  14.111  0.3930E+00  0.6312E+01
  14.112  0.3934E+00  0.6313E+01
  14.113  0.3937E+00  0.6313E+01
  14.114  0.3940E+00  0.6313E+01
  14.115  0.3943E+00  0.6314E+01
  14.116  0.3946E+00  0.6314E+01
  14.117  0.3949E+00  0.6315E+01
  14.118  0.3952E+00  0.6315E+01
  14.119  0.3955E+00  0.6315E+01
  14.120  0.3959E+00  0.6316E+01
  14.121  0.3962E+00  0.6316E+01
  14.122  0.3965E+00  0.6316E+01
  14.123  0.3968E+00  0.6317E+01
  14.124  0.3971E+00  0.6317E+01
  14.125  0.3974E+00  0.6318E+01
  14.126  0.3977E+00  0.6318E+01
  14.127  0.3980E+00  0.6318E+01
  14.128  0.3984E+00  0.6319E+01
  14.129  0.3987E+00  0.6319E+01
  14.130  0.3990E+00  0.6320E+01
  14.131  0.3993E+00  0.6320E+01
  14.132  0.3996E+00  0.6320E+01
  14.133  0.3999E+00  0.6321E+01
  14.134  0.4002E+00  0.6321E+01
  14.135  0.4006E+00  0.6322E+01
  14.136  0.4009E+00  0.6322E+01
  14.137  0.4012E+00  0.6322E+01
  14.138  0.4015E+00  0.6323E+01
  14.139  0.4018E+00  0.6323E+01
  14.140  0.4021E+00  0.6324E+01
  14.141  0.4025E+00  0.6324E+01
  14.142  0.4028E+00  0.6324E+01
  14.143  0.4031E+00  0.6325E+01
  14.144  0.4034E+00  0.6325E+01
  14.145  0.4037E+00  0.6326E+01
  14.146  0.4040E+00  0.6326E+01
  14.147  0.4044E+00  0.6327E+01
  14.148  0.4047E+00  0.6327E+01
  14.149  0.4050E+00  0.6327E+01
  14.150  0.4053E+00  0.6328E+01
  14.151  0.4056E+00  0.6328E+01
  14.152  0.4060E+00  0.6329E+01
  14.153  0.4063E+00  0.6329E+01
  14.154  0.4066E+00  0.6329E+01
  14.155  0.4069E+00  0.6330E+01
  14.156  0.4072E+00  0.6330E+01
  14.157  0.4075E+00  0.6331E+01
  14.158  0.4079E+00  0.6331E+01
  14.159  0.4082E+00  0.6331E+01
  14.160  0.4085E+00  0.6332E+01
  14.161  0.4088E+00  0.6332E+01
  14.162  0.4091E+00  0.6333E+01
  14.163  0.4095E+00  0.6333E+01
  14.164  0.4098E+00  0.6333E+01
  14.165  0.4101E+00  0.6334E+01
  14.166  0.4104E+00  0.6334E+01
  14.167  0.4108E+00  0.6335E+01
  14.168  0.4111E+00  0.6335E+01
  14.169  0.4114E+00  0.6335E+01
  14.170  0.4117E+00  0.6336E+01
  14.171  0.4120E+00  0.6336E+01
  14.172  0.4124E+00  0.6337E+01
  14.173  0.4127E+00  0.6337E+01
  14.174  0.4130E+00  0.6338E+01
  14.175  0.4133E+00  0.6338E+01
  14.176  0.4137E+00  0.6338E+01
  14.177  0.4140E+00  0.6339E+01
  14.178  0.4143E+00  0.6339E+01
  14.179  0.4146E+00  0.6340E+01
  14.180  0.4149E+00  0.6340E+01
  14.181  0.4153E+00  0.6340E+01
  14.182  0.4156E+00  0.6341E+01
  14.183  0.4159E+00  0.6341E+01
  14.184  0.4162E+00  0.6342E+01
  14.185  0.4166E+00  0.6342E+01
  14.186  0.4169E+00  0.6343E+01
  14.187  0.4172E+00  0.6343E+01
  14.188  0.4175E+00  0.6343E+01
  14.189  0.4179E+00  0.6344E+01
  14.190  0.4182E+00  0.6344E+01
  14.191  0.4185E+00  0.6345E+01
  14.192  0.4188E+00  0.6345E+01
  14.193  0.4192E+00  0.6345E+01
  14.194  0.4195E+00  0.6346E+01
  14.195  0.4198E+00  0.6346E+01
  14.196  0.4202E+00  0.6347E+01
  14.197  0.4205E+00  0.6347E+01
  14.198  0.4208E+00  0.6348E+01
  14.199  0.4211E+00  0.6348E+01
  14.200  0.4215E+00  0.6348E+01
  14.201  0.4218E+00  0.6349E+01
  14.202  0.4221E+00  0.6349E+01
  14.203  0.4224E+00  0.6350E+01
  14.204  0.4228E+00  0.6350E+01
  14.205  0.4231E+00  0.6351E+01
  14.206  0.4234E+00  0.6351E+01
  14.207  0.4238E+00  0.6351E+01
  14.208  0.4241E+00  0.6352E+01
  14.209  0.4244E+00  0.6352E+01
  14.210  0.4248E+00  0.6353E+01
  14.211  0.4251E+00  0.6353E+01
  14.212  0.4254E+00  0.6353E+01
  14.213  0.4257E+00  0.6354E+01
  14.214  0.4261E+00  0.6354E+01
  14.215  0.4264E+00  0.6355E+01
  14.216  0.4267E+00  0.6355E+01
  14.217  0.4271E+00  0.6356E+01
  14.218  0.4274E+00  0.6356E+01
  14.219  0.4277E+00  0.6356E+01
  14.220  0.4281E+00  0.6357E+01
  14.221  0.4284E+00  0.6357E+01
  14.222  0.4287E+00  0.6358E+01
  14.223  0.4291E+00  0.6358E+01
  14.224  0.4294E+00  0.6359E+01
  14.225  0.4297E+00  0.6359E+01
  14.226  0.4301E+00  0.6359E+01
  14.227  0.4304E+00  0.6360E+01
  14.228  0.4307E+00  0.6360E+01
  14.229  0.4311E+00  0.6361E+01
  14.230  0.4314E+00  0.6361E+01
  14.231  0.4317E+00  0.6362E+01
  14.232  0.4321E+00  0.6362E+01
  14.233  0.4324E+00  0.6362E+01
  14.234  0.4327E+00  0.6363E+01
  14.235  0.4331E+00  0.6363E+01
  14.236  0.4334E+00  0.6364E+01
  14.237  0.4337E+00  0.6364E+01
  14.238  0.4341E+00  0.6365E+01
  14.239  0.4344E+00  0.6365E+01
  14.240  0.4348E+00  0.6366E+01
  14.241  0.4351E+00  0.6366E+01
  14.242  0.4354E+00  0.6366E+01
  14.243  0.4358E+00  0.6367E+01
  14.244  0.4361E+00  0.6367E+01
  14.245  0.4364E+00  0.6368E+01
  14.246  0.4368E+00  0.6368E+01
  14.247  0.4371E+00  0.6369E+01
  14.248  0.4375E+00  0.6369E+01
  14.249  0.4378E+00  0.6369E+01
  14.250  0.4381E+00  0.6370E+01
  14.251  0.4385E+00  0.6370E+01
  14.252  0.4388E+00  0.6371E+01
  14.253  0.4392E+00  0.6371E+01
  14.254  0.4395E+00  0.6372E+01
  14.255  0.4398E+00  0.6372E+01
  14.256  0.4402E+00  0.6373E+01
  14.257  0.4405E+00  0.6373E+01
  14.258  0.4409E+00  0.6373E+01
  14.259  0.4412E+00  0.6374E+01
  14.260  0.4415E+00  0.6374E+01
  14.261  0.4419E+00  0.6375E+01
  14.262  0.4422E+00  0.6375E+01
  14.263  0.4426E+00  0.6376E+01
  14.264  0.4429E+00  0.6376E+01
  14.265  0.4432E+00  0.6377E+01
  14.266  0.4436E+00  0.6377E+01
  14.267  0.4439E+00  0.6377E+01
  14.268  0.4443E+00  0.6378E+01
  14.269  0.4446E+00  0.6378E+01
  14.270  0.4450E+00  0.6379E+01
  14.271  0.4453E+00  0.6379E+01
  14.272  0.4456E+00  0.6380E+01
  14.273  0.4460E+00  0.6380E+01
  14.274  0.4463E+00  0.6381E+01
  14.275  0.4467E+00  0.6381E+01
  14.276  0.4470E+00  0.6381E+01
  14.277  0.4474E+00  0.6382E+01
  14.278  0.4477E+00  0.6382E+01
  14.279  0.4481E+00  0.6383E+01
  14.280  0.4484E+00  0.6383E+01
  14.281  0.4488E+00  0.6384E+01
  14.282  0.4491E+00  0.6384E+01
  14.283  0.4494E+00  0.6385E+01
  14.284  0.4498E+00  0.6385E+01
  14.285  0.4501E+00  0.6385E+01
  14.286  0.4505E+00  0.6386E+01
  14.287  0.4508E+00  0.6386E+01
  14.288  0.4512E+00  0.6387E+01
  14.289  0.4515E+00  0.6387E+01
  14.290  0.4519E+00  0.6388E+01
  14.291  0.4522E+00  0.6388E+01
  14.292  0.4526E+00  0.6389E+01
  14.293  0.4529E+00  0.6389E+01
  14.294  0.4533E+00  0.6390E+01
  14.295  0.4536E+00  0.6390E+01
  14.296  0.4540E+00  0.6390E+01
  14.297  0.4543E+00  0.6391E+01
  14.298  0.4547E+00  0.6391E+01
  14.299  0.4550E+00  0.6392E+01
  14.300  0.4554E+00  0.6392E+01
  14.301  0.4557E+00  0.6393E+01
  14.302  0.4561E+00  0.6393E+01
  14.303  0.4564E+00  0.6394E+01
  14.304  0.4568E+00  0.6394E+01
  14.305  0.4571E+00  0.6395E+01
  14.306  0.4575E+00  0.6395E+01
  14.307  0.4579E+00  0.6395E+01
  14.308  0.4582E+00  0.6396E+01
  14.309  0.4586E+00  0.6396E+01
  14.310  0.4589E+00  0.6397E+01
  14.311  0.4593E+00  0.6397E+01
  14.312  0.4596E+00  0.6398E+01
  14.313  0.4600E+00  0.6398E+01
  14.314  0.4603E+00  0.6399E+01
  14.315  0.4607E+00  0.6399E+01
  14.316  0.4610E+00  0.6400E+01
  14.317  0.4614E+00  0.6400E+01
  14.318  0.4618E+00  0.6400E+01
  14.319  0.4621E+00  0.6401E+01
  14.320  0.4625E+00  0.6401E+01
  14.321  0.4628E+00  0.6402E+01
  14.322  0.4632E+00  0.6402E+01
  14.323  0.4635E+00  0.6403E+01
  14.324  0.4639E+00  0.6403E+01
  14.325  0.4643E+00  0.6404E+01
  14.326  0.4646E+00  0.6404E+01
  14.327  0.4650E+00  0.6405E+01
  14.328  0.4653E+00  0.6405E+01
  14.329  0.4657E+00  0.6406E+01
  14.330  0.4661E+00  0.6406E+01
  14.331  0.4664E+00  0.6407E+01
  14.332  0.4668E+00  0.6407E+01
  14.333  0.4671E+00  0.6407E+01
  14.334  0.4675E+00  0.6408E+01
  14.335  0.4679E+00  0.6408E+01
  14.336  0.4682E+00  0.6409E+01
  14.337  0.4686E+00  0.6409E+01
  14.338  0.4689E+00  0.6410E+01
  14.339  0.4693E+00  0.6410E+01
  14.340  0.4697E+00  0.6411E+01
  14.341  0.4700E+00  0.6411E+01
  14.342  0.4704E+00  0.6412E+01
  14.343  0.4708E+00  0.6412E+01
  14.344  0.4711E+00  0.6413E+01
  14.345  0.4715E+00  0.6413E+01
  14.346  0.4718E+00  0.6414E+01
  14.347  0.4722E+00  0.6414E+01
  14.348  0.4726E+00  0.6415E+01
  14.349  0.4729E+00  0.6415E+01
  14.350  0.4733E+00  0.6415E+01
  14.351  0.4737E+00  0.6416E+01
  14.352  0.4740E+00  0.6416E+01
  14.353  0.4744E+00  0.6417E+01
  14.354  0.4748E+00  0.6417E+01
  14.355  0.4751E+00  0.6418E+01
  14.356  0.4755E+00  0.6418E+01
  14.357  0.4759E+00  0.6419E+01
  14.358  0.4762E+00  0.6419E+01
  14.359  0.4766E+00  0.6420E+01
  14.360  0.4770E+00  0.6420E+01
  14.361  0.4773E+00  0.6421E+01
  14.362  0.4777E+00  0.6421E+01
  14.363  0.4781E+00  0.6422E+01
  14.364  0.4785E+00  0.6422E+01
  14.365  0.4788E+00  0.6423E+01
  14.366  0.4792E+00  0.6423E+01
  14.367  0.4796E+00  0.6424E+01
  14.368  0.4799E+00  0.6424E+01
  14.369  0.4803E+00  0.6425E+01
  14.370  0.4807E+00  0.6425E+01
  14.371  0.4811E+00  0.6425E+01
  14.372  0.4814E+00  0.6426E+01
  14.373  0.4818E+00  0.6426E+01
  14.374  0.4822E+00  0.6427E+01
  14.375  0.4825E+00  0.6427E+01
  14.376  0.4829E+00  0.6428E+01
  14.377  0.4833E+00  0.6428E+01
  14.378  0.4837E+00  0.6429E+01
  14.379  0.4840E+00  0.6429E+01
  14.380  0.4844E+00  0.6430E+01
  14.381  0.4848E+00  0.6430E+01
  14.382  0.4852E+00  0.6431E+01
  14.383  0.4855E+00  0.6431E+01
  14.384  0.4859E+00  0.6432E+01
  14.385  0.4863E+00  0.6432E+01
  14.386  0.4867E+00  0.6433E+01
  14.387  0.4871E+00  0.6433E+01
  14.388  0.4874E+00  0.6434E+01
  14.389  0.4878E+00  0.6434E+01
  14.390  0.4882E+00  0.6435E+01
  14.391  0.4886E+00  0.6435E+01
  14.392  0.4889E+00  0.6436E+01
  14.393  0.4893E+00  0.6436E+01
  14.394  0.4897E+00  0.6437E+01
  14.395  0.4901E+00  0.6437E+01
  14.396  0.4905E+00  0.6438E+01
  14.397  0.4908E+00  0.6438E+01
  14.398  0.4912E+00  0.6439E+01
  14.399  0.4916E+00  0.6439E+01
  14.400  0.4920E+00  0.6440E+01
  14.401  0.4924E+00  0.6440E+01
  14.402  0.4928E+00  0.6441E+01
  14.403  0.4931E+00  0.6441E+01
  14.404  0.4935E+00  0.6442E+01
  14.405  0.4939E+00  0.6442E+01
  14.406  0.4943E+00  0.6443E+01
  14.407  0.4947E+00  0.6443E+01
  14.408  0.4951E+00  0.6444E+01
  14.409  0.4955E+00  0.6444E+01
  14.410  0.4958E+00  0.6445E+01
  14.411  0.4962E+00  0.6445E+01
  14.412  0.4966E+00  0.6446E+01
  14.413  0.4970E+00  0.6446E+01
  14.414  0.4974E+00  0.6447E+01
  14.415  0.4978E+00  0.6447E+01
  14.416  0.4982E+00  0.6448E+01
  14.417  0.4985E+00  0.6448E+01
  14.418  0.4989E+00  0.6449E+01
  14.419  0.4993E+00  0.6449E+01
  14.420  0.4997E+00  0.6450E+01
  14.421  0.5001E+00  0.6450E+01
  14.422  0.5005E+00  0.6451E+01
  14.423  0.5009E+00  0.6451E+01
  14.424  0.5013E+00  0.6452E+01
  14.425  0.5017E+00  0.6452E+01
  14.426  0.5021E+00  0.6453E+01
  14.427  0.5025E+00  0.6453E+01
  14.428  0.5028E+00  0.6454E+01
  14.429  0.5032E+00  0.6454E+01
  14.430  0.5036E+00  0.6455E+01
  14.431  0.5040E+00  0.6455E+01
  14.432  0.5044E+00  0.6456E+01
  14.433  0.5048E+00  0.6456E+01
  14.434  0.5052E+00  0.6457E+01
  14.435  0.5056E+00  0.6457E+01
  14.436  0.5060E+00  0.6458E+01
  14.437  0.5064E+00  0.6458E+01
  14.438  0.5068E+00  0.6459E+01
  14.439  0.5072E+00  0.6459E+01
  14.440  0.5076E+00  0.6460E+01
  14.441  0.5080E+00  0.6460E+01
  14.442  0.5084E+00  0.6461E+01
  14.443  0.5088E+00  0.6461E+01
  14.444  0.5092E+00  0.6462E+01
  14.445  0.5096E+00  0.6462E+01
  14.446  0.5100E+00  0.6463E+01
  14.447  0.5104E+00  0.6463E+01
  14.448  0.5108E+00  0.6464E+01
  14.449  0.5112E+00  0.6464E+01
  14.450  0.5116E+00  0.6465E+01
  14.451  0.5120E+00  0.6465E+01
  14.452  0.5124E+00  0.6466E+01
  14.453  0.5128E+00  0.6466E+01
  14.454  0.5132E+00  0.6467E+01
  14.455  0.5136E+00  0.6467E+01
  14.456  0.5140E+00  0.6468E+01
  14.457  0.5144E+00  0.6468E+01
  14.458  0.5148E+00  0.6469E+01
  14.459  0.5152E+00  0.6469E+01
  14.460  0.5156E+00  0.6470E+01
  14.461  0.5160E+00  0.6470E+01
  14.462  0.5164E+00  0.6471E+01
  14.463  0.5168E+00  0.6471E+01
  14.464  0.5173E+00  0.6472E+01
  14.465  0.5177E+00  0.6472E+01
  14.466  0.5181E+00  0.6473E+01
  14.467  0.5185E+00  0.6473E+01
  14.468  0.5189E+00  0.6474E+01
  14.469  0.5193E+00  0.6474E+01
  14.470  0.5197E+00  0.6475E+01
  14.471  0.5201E+00  0.6476E+01
  14.472  0.5205E+00  0.6476E+01
  14.473  0.5209E+00  0.6477E+01
  14.474  0.5213E+00  0.6477E+01
  14.475  0.5218E+00  0.6478E+01
  14.476  0.5222E+00  0.6478E+01
  14.477  0.5226E+00  0.6479E+01
  14.478  0.5230E+00  0.6479E+01
  14.479  0.5234E+00  0.6480E+01
  14.480  0.5238E+00  0.6480E+01
  14.481  0.5242E+00  0.6481E+01
  14.482  0.5247E+00  0.6481E+01
  14.483  0.5251E+00  0.6482E+01
  14.484  0.5255E+00  0.6482E+01
  14.485  0.5259E+00  0.6483E+01
  14.486  0.5263E+00  0.6483E+01
  14.487  0.5267E+00  0.6484E+01
  14.488  0.5272E+00  0.6484E+01
  14.489  0.5276E+00  0.6485E+01
  14.490  0.5280E+00  0.6485E+01
  14.491  0.5284E+00  0.6486E+01
  14.492  0.5288E+00  0.6487E+01
  14.493  0.5293E+00  0.6487E+01
  14.494  0.5297E+00  0.6488E+01
  14.495  0.5301E+00  0.6488E+01
  14.496  0.5305E+00  0.6489E+01
  14.497  0.5309E+00  0.6489E+01
  14.498  0.5314E+00  0.6490E+01
  14.499  0.5318E+00  0.6490E+01
  14.500  0.5322E+00  0.6491E+01
  14.501  0.5326E+00  0.6491E+01
  14.502  0.5331E+00  0.6492E+01
  14.503  0.5335E+00  0.6492E+01
  14.504  0.5339E+00  0.6493E+01
  14.505  0.5343E+00  0.6493E+01
  14.506  0.5348E+00  0.6494E+01
  14.507  0.5352E+00  0.6495E+01
  14.508  0.5356E+00  0.6495E+01
  14.509  0.5361E+00  0.6496E+01
  14.510  0.5365E+00  0.6496E+01
  14.511  0.5369E+00  0.6497E+01
  14.512  0.5373E+00  0.6497E+01
  14.513  0.5378E+00  0.6498E+01
  14.514  0.5382E+00  0.6498E+01
  14.515  0.5386E+00  0.6499E+01
  14.516  0.5391E+00  0.6499E+01
  14.517  0.5395E+00  0.6500E+01
  14.518  0.5399E+00  0.6500E+01
  14.519  0.5404E+00  0.6501E+01
  14.520  0.5408E+00  0.6502E+01
  14.521  0.5412E+00  0.6502E+01
  14.522  0.5417E+00  0.6503E+01
  14.523  0.5421E+00  0.6503E+01
  14.524  0.5425E+00  0.6504E+01
  14.525  0.5430E+00  0.6504E+01
  14.526  0.5434E+00  0.6505E+01
  14.527  0.5438E+00  0.6505E+01
  14.528  0.5443E+00  0.6506E+01
  14.529  0.5447E+00  0.6506E+01
  14.530  0.5452E+00  0.6507E+01
  14.531  0.5456E+00  0.6508E+01
  14.532  0.5460E+00  0.6508E+01
  14.533  0.5465E+00  0.6509E+01
  14.534  0.5469E+00  0.6509E+01
  14.535  0.5474E+00  0.6510E+01
  14.536  0.5478E+00  0.6510E+01
  14.537  0.5482E+00  0.6511E+01
  14.538  0.5487E+00  0.6511E+01
  14.539  0.5491E+00  0.6512E+01
  14.540  0.5496E+00  0.6512E+01
  14.541  0.5500E+00  0.6513E+01
  14.542  0.5505E+00  0.6514E+01
  14.543  0.5509E+00  0.6514E+01
  14.544  0.5513E+00  0.6515E+01
  14.545  0.5518E+00  0.6515E+01
  14.546  0.5522E+00  0.6516E+01
  14.547  0.5527E+00  0.6516E+01
  14.548  0.5531E+00  0.6517E+01
  14.549  0.5536E+00  0.6517E+01
  14.550  0.5540E+00  0.6518E+01
  14.551  0.5545E+00  0.6519E+01
  14.552  0.5549E+00  0.6519E+01
  14.553  0.5554E+00  0.6520E+01
  14.554  0.5558E+00  0.6520E+01
  14.555  0.5563E+00  0.6521E+01
  14.556  0.5567E+00  0.6521E+01
  14.557  0.5572E+00  0.6522E+01
  14.558  0.5576E+00  0.6522E+01
  14.559  0.5581E+00  0.6523E+01
  14.560  0.5585E+00  0.6524E+01
  14.561  0.5590E+00  0.6524E+01
  14.562  0.5595E+00  0.6525E+01
  14.563  0.5599E+00  0.6525E+01
  14.564  0.5604E+00  0.6526E+01
  14.565  0.5608E+00  0.6526E+01
  14.566  0.5613E+00  0.6527E+01
  14.567  0.5617E+00  0.6527E+01
  14.568  0.5622E+00  0.6528E+01
  14.569  0.5627E+00  0.6529E+01
  14.570  0.5631E+00  0.6529E+01
  14.571  0.5636E+00  0.6530E+01
  14.572  0.5640E+00  0.6530E+01
  14.573  0.5645E+00  0.6531E+01
  14.574  0.5650E+00  0.6531E+01
  14.575  0.5654E+00  0.6532E+01
  14.576  0.5659E+00  0.6533E+01
  14.577  0.5663E+00  0.6533E+01
  14.578  0.5668E+00  0.6534E+01
  14.579  0.5673E+00  0.6534E+01
  14.580  0.5677E+00  0.6535E+01
  14.581  0.5682E+00  0.6535E+01
  14.582  0.5687E+00  0.6536E+01
  14.583  0.5691E+00  0.6536E+01
  14.584  0.5696E+00  0.6537E+01
  14.585  0.5701E+00  0.6538E+01
  14.586  0.5705E+00  0.6538E+01
  14.587  0.5710E+00  0.6539E+01
  14.588  0.5715E+00  0.6539E+01
  14.589  0.5719E+00  0.6540E+01
  14.590  0.5724E+00  0.6540E+01
  14.591  0.5729E+00  0.6541E+01
  14.592  0.5733E+00  0.6542E+01
  14.593  0.5738E+00  0.6542E+01
  14.594  0.5743E+00  0.6543E+01
  14.595  0.5748E+00  0.6543E+01
  14.596  0.5752E+00  0.6544E+01
  14.597  0.5757E+00  0.6545E+01
  14.598  0.5762E+00  0.6545E+01
  14.599  0.5767E+00  0.6546E+01
  14.600  0.5771E+00  0.6546E+01
  14.601  0.5776E+00  0.6547E+01
  14.602  0.5781E+00  0.6547E+01
  14.603  0.5786E+00  0.6548E+01
  14.604  0.5790E+00  0.6549E+01
  14.605  0.5795E+00  0.6549E+01
  14.606  0.5800E+00  0.6550E+01
  14.607  0.5805E+00  0.6550E+01
  14.608  0.5809E+00  0.6551E+01
  14.609  0.5814E+00  0.6551E+01
  14.610  0.5819E+00  0.6552E+01
  14.611  0.5824E+00  0.6553E+01
  14.612  0.5829E+00  0.6553E+01
  14.613  0.5833E+00  0.6554E+01
  14.614  0.5838E+00  0.6554E+01
  14.615  0.5843E+00  0.6555E+01
  14.616  0.5848E+00  0.6556E+01
  14.617  0.5853E+00  0.6556E+01
  14.618  0.5858E+00  0.6557E+01
  14.619  0.5862E+00  0.6557E+01
  14.620  0.5867E+00  0.6558E+01
  14.621  0.5872E+00  0.6558E+01
  14.622  0.5877E+00  0.6559E+01
  14.623  0.5882E+00  0.6560E+01
  14.624  0.5887E+00  0.6560E+01
  14.625  0.5892E+00  0.6561E+01
  14.626  0.5896E+00  0.6561E+01
  14.627  0.5901E+00  0.6562E+01
  14.628  0.5906E+00  0.6563E+01
  14.629  0.5911E+00  0.6563E+01
  14.630  0.5916E+00  0.6564E+01
  14.631  0.5921E+00  0.6564E+01
  14.632  0.5926E+00  0.6565E+01
  14.633  0.5931E+00  0.6566E+01
  14.634  0.5936E+00  0.6566E+01
  14.635  0.5941E+00  0.6567E+01
  14.636  0.5946E+00  0.6567E+01
  14.637  0.5950E+00  0.6568E+01
  14.638  0.5955E+00  0.6569E+01
  14.639  0.5960E+00  0.6569E+01
  14.640  0.5965E+00  0.6570E+01
  14.641  0.5970E+00  0.6570E+01
  14.642  0.5975E+00  0.6571E+01
  14.643  0.5980E+00  0.6572E+01
  14.644  0.5985E+00  0.6572E+01
  14.645  0.5990E+00  0.6573E+01
  14.646  0.5995E+00  0.6573E+01
  14.647  0.6000E+00  0.6574E+01
  14.648  0.6005E+00  0.6575E+01
  14.649  0.6010E+00  0.6575E+01
  14.650  0.6015E+00  0.6576E+01
  14.651  0.6020E+00  0.6576E+01
  14.652  0.6025E+00  0.6577E+01
  14.653  0.6030E+00  0.6578E+01
  14.654  0.6035E+00  0.6578E+01
  14.655  0.6040E+00  0.6579E+01
  14.656  0.6045E+00  0.6579E+01
  14.657  0.6050E+00  0.6580E+01
  14.658  0.6055E+00  0.6581E+01
  14.659  0.6060E+00  0.6581E+01
  14.660  0.6065E+00  0.6582E+01
  14.661  0.6070E+00  0.6582E+01
  14.662  0.6075E+00  0.6583E+01
  14.663  0.6080E+00  0.6584E+01
  14.664  0.6085E+00  0.6584E+01
  14.665  0.6090E+00  0.6585E+01
  14.666  0.6096E+00  0.6585E+01
  14.667  0.6101E+00  0.6586E+01
  14.668  0.6106E+00  0.6587E+01
  14.669  0.6111E+00  0.6587E+01
  14.670  0.6116E+00  0.6588E+01
  14.671  0.6121E+00  0.6588E+01
  14.672  0.6126E+00  0.6589E+01
  14.673  0.6131E+00  0.6590E+01
  14.674  0.6136E+00  0.6590E+01
  14.675  0.6141E+00  0.6591E+01
  14.676  0.6146E+00  0.6592E+01
  14.677  0.6152E+00  0.6592E+01
  14.678  0.6157E+00  0.6593E+01
  14.679  0.6162E+00  0.6593E+01
  14.680  0.6167E+00  0.6594E+01
  14.681  0.6172E+00  0.6595E+01
  14.682  0.6177E+00  0.6595E+01
  14.683  0.6182E+00  0.6596E+01
  14.684  0.6187E+00  0.6596E+01
  14.685  0.6193E+00  0.6597E+01
  14.686  0.6198E+00  0.6598E+01
  14.687  0.6203E+00  0.6598E+01
  14.688  0.6208E+00  0.6599E+01
  14.689  0.6213E+00  0.6600E+01
  14.690  0.6218E+00  0.6600E+01
  14.691  0.6224E+00  0.6601E+01
  14.692  0.6229E+00  0.6601E+01
  14.693  0.6234E+00  0.6602E+01
  14.694  0.6239E+00  0.6603E+01
  14.695  0.6244E+00  0.6603E+01
  14.696  0.6249E+00  0.6604E+01
  14.697  0.6255E+00  0.6605E+01
  14.698  0.6260E+00  0.6605E+01
  14.699  0.6265E+00  0.6606E+01
  14.700  0.6270E+00  0.6606E+01
  14.701  0.6275E+00  0.6607E+01
  14.702  0.6281E+00  0.6608E+01
  14.703  0.6286E+00  0.6608E+01
  14.704  0.6291E+00  0.6609E+01
  14.705  0.6296E+00  0.6610E+01
  14.706  0.6302E+00  0.6610E+01
  14.707  0.6307E+00  0.6611E+01
  14.708  0.6312E+00  0.6611E+01
  14.709  0.6317E+00  0.6612E+01
  14.710  0.6322E+00  0.6613E+01
  14.711  0.6328E+00  0.6613E+01
  14.712  0.6333E+00  0.6614E+01
  14.713  0.6338E+00  0.6615E+01
  14.714  0.6343E+00  0.6615E+01
  14.715  0.6349E+00  0.6616E+01
  14.716  0.6354E+00  0.6617E+01
  14.717  0.6359E+00  0.6617E+01
  14.718  0.6364E+00  0.6618E+01
  14.719  0.6370E+00  0.6618E+01
  14.720  0.6375E+00  0.6619E+01
  14.721  0.6380E+00  0.6620E+01
  14.722  0.6385E+00  0.6620E+01
  14.723  0.6391E+00  0.6621E+01
  14.724  0.6396E+00  0.6622E+01
  14.725  0.6401E+00  0.6622E+01
  14.726  0.6407E+00  0.6623E+01
  14.727  0.6412E+00  0.6624E+01
  14.728  0.6417E+00  0.6624E+01
  14.729  0.6422E+00  0.6625E+01
  14.730  0.6428E+00  0.6625E+01
  14.731  0.6433E+00  0.6626E+01
  14.732  0.6438E+00  0.6627E+01
  14.733  0.6444E+00  0.6627E+01
  14.734  0.6449E+00  0.6628E+01
  14.735  0.6454E+00  0.6629E+01
  14.736  0.6459E+00  0.6629E+01
  14.737  0.6465E+00  0.6630E+01
  14.738  0.6470E+00  0.6631E+01
  14.739  0.6475E+00  0.6631E+01
  14.740  0.6481E+00  0.6632E+01
  14.741  0.6486E+00  0.6633E+01
  14.742  0.6491E+00  0.6633E+01
  14.743  0.6497E+00  0.6634E+01
  14.744  0.6502E+00  0.6635E+01
  14.745  0.6507E+00  0.6635E+01
  14.746  0.6513E+00  0.6636E+01
  14.747  0.6518E+00  0.6636E+01
  14.748  0.6523E+00  0.6637E+01
  14.749  0.6529E+00  0.6638E+01
  14.750  0.6534E+00  0.6638E+01
  14.751  0.6539E+00  0.6639E+01
  14.752  0.6545E+00  0.6640E+01
  14.753  0.6550E+00  0.6640E+01
  14.754  0.6555E+00  0.6641E+01
  14.755  0.6561E+00  0.6642E+01
  14.756  0.6566E+00  0.6642E+01
  14.757  0.6571E+00  0.6643E+01
  14.758  0.6577E+00  0.6644E+01
  14.759  0.6582E+00  0.6644E+01
  14.760  0.6587E+00  0.6645E+01
  14.761  0.6593E+00  0.6646E+01
  14.762  0.6598E+00  0.6646E+01
  14.763  0.6603E+00  0.6647E+01
  14.764  0.6609E+00  0.6648E+01
  14.765  0.6614E+00  0.6648E+01
  14.766  0.6619E+00  0.6649E+01
  14.767  0.6625E+00  0.6650E+01
  14.768  0.6630E+00  0.6650E+01
  14.769  0.6635E+00  0.6651E+01
  14.770  0.6641E+00  0.6652E+01
  14.771  0.6646E+00  0.6652E+01
  14.772  0.6651E+00  0.6653E+01
  14.773  0.6657E+00  0.6654E+01
  14.774  0.6662E+00  0.6654E+01
  14.775  0.6667E+00  0.6655E+01
  14.776  0.6673E+00  0.6656E+01
  14.777  0.6678E+00  0.6656E+01
  14.778  0.6684E+00  0.6657E+01
  14.779  0.6689E+00  0.6658E+01
  14.780  0.6694E+00  0.6658E+01
  14.781  0.6700E+00  0.6659E+01
  14.782  0.6705E+00  0.6660E+01
  14.783  0.6710E+00  0.6660E+01
  14.784  0.6716E+00  0.6661E+01
  14.785  0.6721E+00  0.6662E+01
  14.786  0.6726E+00  0.6662E+01
  14.787  0.6732E+00  0.6663E+01
  14.788  0.6737E+00  0.6664E+01
  14.789  0.6742E+00  0.6664E+01
  14.790  0.6748E+00  0.6665E+01
  14.791  0.6753E+00  0.6666E+01
  14.792  0.6759E+00  0.6666E+01
  14.793  0.6764E+00  0.6667E+01
  14.794  0.6769E+00  0.6668E+01
  14.795  0.6775E+00  0.6668E+01
  14.796  0.6780E+00  0.6669E+01
  14.797  0.6785E+00  0.6670E+01
  14.798  0.6791E+00  0.6670E+01
  14.799  0.6796E+00  0.6671E+01
  14.800  0.6801E+00  0.6672E+01
  14.801  0.6807E+00  0.6672E+01
  14.802  0.6812E+00  0.6673E+01
  14.803  0.6817E+00  0.6674E+01
  14.804  0.6823E+00  0.6675E+01
  14.805  0.6828E+00  0.6675E+01
  14.806  0.6833E+00  0.6676E+01
  14.807  0.6839E+00  0.6677E+01
  14.808  0.6844E+00  0.6677E+01
  14.809  0.6850E+00  0.6678E+01
  14.810  0.6855E+00  0.6679E+01
  14.811  0.6860E+00  0.6679E+01
  14.812  0.6866E+00  0.6680E+01
  14.813  0.6871E+00  0.6681E+01
  14.814  0.6876E+00  0.6681E+01
  14.815  0.6882E+00  0.6682E+01
  14.816  0.6887E+00  0.6683E+01
  14.817  0.6892E+00  0.6683E+01
  14.818  0.6898E+00  0.6684E+01
  14.819  0.6903E+00  0.6685E+01
  14.820  0.6908E+00  0.6686E+01
  14.821  0.6914E+00  0.6686E+01
  14.822  0.6919E+00  0.6687E+01
  14.823  0.6924E+00  0.6688E+01
  14.824  0.6930E+00  0.6688E+01
  14.825  0.6935E+00  0.6689E+01
  14.826  0.6940E+00  0.6690E+01
  14.827  0.6946E+00  0.6690E+01
  14.828  0.6951E+00  0.6691E+01
  14.829  0.6956E+00  0.6692E+01
  14.830  0.6961E+00  0.6692E+01
  14.831  0.6967E+00  0.6693E+01
  14.832  0.6972E+00  0.6694E+01
  14.833  0.6977E+00  0.6695E+01
  14.834  0.6983E+00  0.6695E+01
  14.835  0.6988E+00  0.6696E+01
  14.836  0.6993E+00  0.6697E+01
  14.837  0.6999E+00  0.6697E+01
  14.838  0.7004E+00  0.6698E+01
  14.839  0.7009E+00  0.6699E+01
  14.840  0.7014E+00  0.6699E+01
  14.841  0.7020E+00  0.6700E+01
  14.842  0.7025E+00  0.6701E+01
  14.843  0.7030E+00  0.6702E+01
  14.844  0.7036E+00  0.6702E+01
  14.845  0.7041E+00  0.6703E+01
  14.846  0.7046E+00  0.6704E+01
  14.847  0.7051E+00  0.6704E+01
  14.848  0.7057E+00  0.6705E+01
  14.849  0.7062E+00  0.6706E+01
  14.850  0.7067E+00  0.6706E+01
  14.851  0.7073E+00  0.6707E+01
  14.852  0.7078E+00  0.6708E+01
  14.853  0.7083E+00  0.6709E+01
  14.854  0.7088E+00  0.6709E+01
  14.855  0.7094E+00  0.6710E+01
  14.856  0.7099E+00  0.6711E+01
  14.857  0.7104E+00  0.6711E+01
  14.858  0.7109E+00  0.6712E+01
  14.859  0.7115E+00  0.6713E+01
  14.860  0.7120E+00  0.6714E+01
  14.861  0.7125E+00  0.6714E+01
  14.862  0.7130E+00  0.6715E+01
  14.863  0.7136E+00  0.6716E+01
  14.864  0.7141E+00  0.6716E+01
  14.865  0.7146E+00  0.6717E+01
  14.866  0.7151E+00  0.6718E+01
  14.867  0.7156E+00  0.6719E+01
  14.868  0.7162E+00  0.6719E+01
  14.869  0.7167E+00  0.6720E+01
  14.870  0.7172E+00  0.6721E+01
  14.871  0.7177E+00  0.6721E+01
  14.872  0.7182E+00  0.6722E+01
  14.873  0.7188E+00  0.6723E+01
  14.874  0.7193E+00  0.6724E+01
  14.875  0.7198E+00  0.6724E+01
  14.876  0.7203E+00  0.6725E+01
  14.877  0.7208E+00  0.6726E+01
  14.878  0.7214E+00  0.6726E+01
  14.879  0.7219E+00  0.6727E+01
  14.880  0.7224E+00  0.6728E+01
  14.881  0.7229E+00  0.6729E+01
  14.882  0.7234E+00  0.6729E+01
  14.883  0.7239E+00  0.6730E+01
  14.884  0.7245E+00  0.6731E+01
  14.885  0.7250E+00  0.6732E+01
  14.886  0.7255E+00  0.6732E+01
  14.887  0.7260E+00  0.6733E+01
  14.888  0.7265E+00  0.6734E+01
  14.889  0.7270E+00  0.6734E+01
  14.890  0.7275E+00  0.6735E+01
  14.891  0.7280E+00  0.6736E+01
  14.892  0.7286E+00  0.6737E+01
  14.893  0.7291E+00  0.6737E+01
  14.894  0.7296E+00  0.6738E+01
  14.895  0.7301E+00  0.6739E+01
  14.896  0.7306E+00  0.6740E+01
  14.897  0.7311E+00  0.6740E+01
  14.898  0.7316E+00  0.6741E+01
  14.899  0.7321E+00  0.6742E+01
  14.900  0.7326E+00  0.6742E+01
  14.901  0.7332E+00  0.6743E+01
  14.902  0.7337E+00  0.6744E+01
  14.903  0.7342E+00  0.6745E+01
  14.904  0.7347E+00  0.6745E+01
  14.905  0.7352E+00  0.6746E+01
  14.906  0.7357E+00  0.6747E+01
  14.907  0.7362E+00  0.6748E+01
  14.908  0.7367E+00  0.6748E+01
  14.909  0.7372E+00  0.6749E+01
  14.910  0.7377E+00  0.6750E+01
  14.911  0.7382E+00  0.6751E+01
  14.912  0.7387E+00  0.6751E+01
  14.913  0.7392E+00  0.6752E+01
  14.914  0.7397E+00  0.6753E+01
  14.915  0.7402E+00  0.6754E+01
  14.916  0.7407E+00  0.6754E+01
  14.917  0.7412E+00  0.6755E+01
  14.918  0.7417E+00  0.6756E+01
  14.919  0.7422E+00  0.6757E+01
  14.920  0.7427E+00  0.6757E+01
  14.921  0.7432E+00  0.6758E+01
  14.922  0.7437E+00  0.6759E+01
  14.923  0.7442E+00  0.6759E+01
  14.924  0.7447E+00  0.6760E+01
  14.925  0.7452E+00  0.6761E+01
  14.926  0.7457E+00  0.6762E+01
  14.927  0.7462E+00  0.6762E+01
  14.928  0.7467E+00  0.6763E+01
  14.929  0.7472E+00  0.6764E+01
  14.930  0.7477E+00  0.6765E+01
  14.931  0.7482E+00  0.6765E+01
  14.932  0.7487E+00  0.6766E+01
  14.933  0.7492E+00  0.6767E+01
  14.934  0.7497E+00  0.6768E+01
  14.935  0.7502E+00  0.6768E+01
  14.936  0.7507E+00  0.6769E+01
  14.937  0.7511E+00  0.6770E+01
  14.938  0.7516E+00  0.6771E+01
  14.939  0.7521E+00  0.6771E+01
  14.940  0.7526E+00  0.6772E+01
  14.941  0.7531E+00  0.6773E+01
  14.942  0.7536E+00  0.6774E+01
  14.943  0.7541E+00  0.6774E+01
  14.944  0.7546E+00  0.6775E+01
  14.945  0.7551E+00  0.6776E+01
  14.946  0.7555E+00  0.6777E+01
  14.947  0.7560E+00  0.6777E+01
  14.948  0.7565E+00  0.6778E+01
  14.949  0.7570E+00  0.6779E+01
  14.950  0.7575E+00  0.6780E+01
  14.951  0.7580E+00  0.6781E+01
  14.952  0.7585E+00  0.6781E+01
  14.953  0.7589E+00  0.6782E+01
  14.954  0.7594E+00  0.6783E+01
  14.955  0.7599E+00  0.6784E+01
  14.956  0.7604E+00  0.6784E+01
  14.957  0.7609E+00  0.6785E+01
  14.958  0.7613E+00  0.6786E+01
  14.959  0.7618E+00  0.6787E+01
  14.960  0.7623E+00  0.6787E+01
  14.961  0.7628E+00  0.6788E+01
  14.962  0.7633E+00  0.6789E+01
  14.963  0.7637E+00  0.6790E+01
  14.964  0.7642E+00  0.6790E+01
  14.965  0.7647E+00  0.6791E+01
  14.966  0.7652E+00  0.6792E+01
  14.967  0.7656E+00  0.6793E+01
  14.968  0.7661E+00  0.6793E+01
  14.969  0.7666E+00  0.6794E+01
  14.970  0.7671E+00  0.6795E+01
  14.971  0.7675E+00  0.6796E+01
  14.972  0.7680E+00  0.6797E+01
  14.973  0.7685E+00  0.6797E+01
  14.974  0.7690E+00  0.6798E+01
  14.975  0.7694E+00  0.6799E+01
  14.976  0.7699E+00  0.6800E+01
  14.977  0.7704E+00  0.6800E+01
  14.978  0.7708E+00  0.6801E+01
  14.979  0.7713E+00  0.6802E+01
  14.980  0.7718E+00  0.6803E+01
  14.981  0.7723E+00  0.6803E+01
  14.982  0.7727E+00  0.6804E+01
  14.983  0.7732E+00  0.6805E+01
  14.984  0.7737E+00  0.6806E+01
  14.985  0.7741E+00  0.6807E+01
  14.986  0.7746E+00  0.6807E+01
  14.987  0.7751E+00  0.6808E+01
  14.988  0.7755E+00  0.6809E+01
  14.989  0.7760E+00  0.6810E+01
  14.990  0.7764E+00  0.6810E+01
  14.991  0.7769E+00  0.6811E+01
  14.992  0.7774E+00  0.6812E+01
  14.993  0.7778E+00  0.6813E+01
  14.994  0.7783E+00  0.6814E+01
  14.995  0.7788E+00  0.6814E+01
  14.996  0.7792E+00  0.6815E+01
  14.997  0.7797E+00  0.6816E+01
  14.998  0.7801E+00  0.6817E+01
  14.999  0.7806E+00  0.6817E+01
  15.000  0.7811E+00  0.6818E+01
  15.001  0.7815E+00  0.6819E+01
  15.002  0.7820E+00  0.6820E+01
  15.003  0.7824E+00  0.6821E+01
  15.004  0.7829E+00  0.6821E+01
  15.005  0.7833E+00  0.6822E+01
  15.006  0.7838E+00  0.6823E+01
  15.007  0.7843E+00  0.6824E+01
  15.008  0.7847E+00  0.6825E+01
  15.009  0.7852E+00  0.6825E+01
  15.010  0.7856E+00  0.6826E+01
  15.011  0.7861E+00  0.6827E+01
  15.012  0.7865E+00  0.6828E+01
  15.013  0.7870E+00  0.6828E+01
  15.014  0.7874E+00  0.6829E+01
  15.015  0.7879E+00  0.6830E+01
  15.016  0.7883E+00  0.6831E+01
  15.017  0.7888E+00  0.6832E+01
  15.018  0.7892E+00  0.6832E+01
  15.019  0.7897E+00  0.6833E+01
  15.020  0.7901E+00  0.6834E+01
  15.021  0.7906E+00  0.6835E+01
  15.022  0.7910E+00  0.6836E+01
  15.023  0.7915E+00  0.6836E+01
  15.024  0.7919E+00  0.6837E+01
  15.025  0.7924E+00  0.6838E+01
  15.026  0.7928E+00  0.6839E+01
  15.027  0.7933E+00  0.6840E+01
  15.028  0.7937E+00  0.6840E+01
  15.029  0.7941E+00  0.6841E+01
  15.030  0.7946E+00  0.6842E+01
  15.031  0.7950E+00  0.6843E+01
  15.032  0.7955E+00  0.6843E+01
  15.033  0.7959E+00  0.6844E+01
  15.034  0.7964E+00  0.6845E+01
  15.035  0.7968E+00  0.6846E+01
  15.036  0.7972E+00  0.6847E+01
  15.037  0.7977E+00  0.6847E+01
  15.038  0.7981E+00  0.6848E+01
  15.039  0.7986E+00  0.6849E+01
  15.040  0.7990E+00  0.6850E+01
  15.041  0.7994E+00  0.6851E+01
  15.042  0.7999E+00  0.6851E+01
  15.043  0.8003E+00  0.6852E+01
  15.044  0.8008E+00  0.6853E+01
  15.045  0.8012E+00  0.6854E+01
  15.046  0.8016E+00  0.6855E+01
  15.047  0.8021E+00  0.6855E+01
  15.048  0.8025E+00  0.6856E+01
  15.049  0.8029E+00  0.6857E+01
  15.050  0.8034E+00  0.6858E+01
  15.051  0.8038E+00  0.6859E+01
  15.052  0.8042E+00  0.6859E+01
  15.053  0.8047E+00  0.6860E+01
  15.054  0.8051E+00  0.6861E+01
  15.055  0.8055E+00  0.6862E+01
  15.056  0.8060E+00  0.6863E+01
  15.057  0.8064E+00  0.6864E+01
  15.058  0.8068E+00  0.6864E+01
  15.059  0.8073E+00  0.6865E+01
  15.060  0.8077E+00  0.6866E+01
  15.061  0.8081E+00  0.6867E+01
  15.062  0.8086E+00  0.6868E+01
  15.063  0.8090E+00  0.6868E+01
  15.064  0.8094E+00  0.6869E+01
  15.065  0.8099E+00  0.6870E+01
  15.066  0.8103E+00  0.6871E+01
  15.067  0.8107E+00  0.6872E+01
  15.068  0.8111E+00  0.6872E+01
  15.069  0.8116E+00  0.6873E+01
  15.070  0.8120E+00  0.6874E+01
  15.071  0.8124E+00  0.6875E+01
  15.072  0.8128E+00  0.6876E+01
  15.073  0.8133E+00  0.6876E+01
  15.074  0.8137E+00  0.6877E+01
  15.075  0.8141E+00  0.6878E+01
  15.076  0.8145E+00  0.6879E+01
  15.077  0.8150E+00  0.6880E+01
  15.078  0.8154E+00  0.6881E+01
  15.079  0.8158E+00  0.6881E+01
  15.080  0.8162E+00  0.6882E+01
  15.081  0.8167E+00  0.6883E+01
  15.082  0.8171E+00  0.6884E+01
  15.083  0.8175E+00  0.6885E+01
  15.084  0.8179E+00  0.6885E+01
  15.085  0.8184E+00  0.6886E+01
  15.086  0.8188E+00  0.6887E+01
  15.087  0.8192E+00  0.6888E+01
  15.088  0.8196E+00  0.6889E+01
  15.089  0.8200E+00  0.6890E+01
  15.090  0.8205E+00  0.6890E+01
  15.091  0.8209E+00  0.6891E+01
  15.092  0.8213E+00  0.6892E+01
  15.093  0.8217E+00  0.6893E+01
  15.094  0.8221E+00  0.6894E+01
  15.095  0.8226E+00  0.6894E+01
  15.096  0.8230E+00  0.6895E+01
  15.097  0.8234E+00  0.6896E+01
  15.098  0.8238E+00  0.6897E+01
  15.099  0.8242E+00  0.6898E+01
  15.100  0.8246E+00  0.6899E+01
  15.101  0.8251E+00  0.6899E+01
  15.102  0.8255E+00  0.6900E+01
  15.103  0.8259E+00  0.6901E+01
  15.104  0.8263E+00  0.6902E+01
  15.105  0.8267E+00  0.6903E+01
  15.106  0.8271E+00  0.6904E+01
  15.107  0.8275E+00  0.6904E+01
  15.108  0.8280E+00  0.6905E+01
  15.109  0.8284E+00  0.6906E+01
  15.110  0.8288E+00  0.6907E+01
  15.111  0.8292E+00  0.6908E+01
  15.112  0.8296E+00  0.6909E+01
  15.113  0.8300E+00  0.6909E+01
  15.114  0.8304E+00  0.6910E+01
  15.115  0.8308E+00  0.6911E+01
  15.116  0.8313E+00  0.6912E+01
  15.117  0.8317E+00  0.6913E+01
  15.118  0.8321E+00  0.6914E+01
  15.119  0.8325E+00  0.6914E+01
  15.120  0.8329E+00  0.6915E+01
  15.121  0.8333E+00  0.6916E+01
  15.122  0.8337E+00  0.6917E+01
  15.123  0.8341E+00  0.6918E+01
  15.124  0.8345E+00  0.6919E+01
  15.125  0.8350E+00  0.6919E+01
  15.126  0.8354E+00  0.6920E+01
  15.127  0.8358E+00  0.6921E+01
  15.128  0.8362E+00  0.6922E+01
  15.129  0.8366E+00  0.6923E+01
  15.130  0.8370E+00  0.6924E+01
  15.131  0.8374E+00  0.6924E+01
  15.132  0.8378E+00  0.6925E+01
  15.133  0.8382E+00  0.6926E+01
  15.134  0.8386E+00  0.6927E+01
  15.135  0.8390E+00  0.6928E+01
  15.136  0.8394E+00  0.6929E+01
  15.137  0.8398E+00  0.6929E+01
  15.138  0.8403E+00  0.6930E+01
  15.139  0.8407E+00  0.6931E+01
  15.140  0.8411E+00  0.6932E+01
  15.141  0.8415E+00  0.6933E+01
  15.142  0.8419E+00  0.6934E+01
  15.143  0.8423E+00  0.6934E+01
  15.144  0.8427E+00  0.6935E+01
  15.145  0.8431E+00  0.6936E+01
  15.146  0.8435E+00  0.6937E+01
  15.147  0.8439E+00  0.6938E+01
  15.148  0.8443E+00  0.6939E+01
  15.149  0.8447E+00  0.6940E+01
  15.150  0.8451E+00  0.6940E+01
  15.151  0.8455E+00  0.6941E+01
  15.152  0.8459E+00  0.6942E+01
  15.153  0.8463E+00  0.6943E+01
  15.154  0.8467E+00  0.6944E+01
  15.155  0.8471E+00  0.6945E+01
  15.156  0.8475E+00  0.6945E+01
  15.157  0.8479E+00  0.6946E+01
  15.158  0.8483E+00  0.6947E+01
  15.159  0.8487E+00  0.6948E+01
  15.160  0.8491E+00  0.6949E+01
  15.161  0.8495E+00  0.6950E+01
  15.162  0.8499E+00  0.6951E+01
  15.163  0.8503E+00  0.6951E+01
  15.164  0.8507E+00  0.6952E+01
  15.165  0.8511E+00  0.6953E+01
  15.166  0.8515E+00  0.6954E+01
  15.167  0.8519E+00  0.6955E+01
  15.168  0.8523E+00  0.6956E+01
  15.169  0.8527E+00  0.6956E+01
  15.170  0.8531E+00  0.6957E+01
  15.171  0.8535E+00  0.6958E+01
  15.172  0.8539E+00  0.6959E+01
  15.173  0.8543E+00  0.6960E+01
  15.174  0.8547E+00  0.6961E+01
  15.175  0.8551E+00  0.6962E+01
  15.176  0.8555E+00  0.6962E+01
  15.177  0.8559E+00  0.6963E+01
  15.178  0.8563E+00  0.6964E+01
  15.179  0.8567E+00  0.6965E+01
  15.180  0.8571E+00  0.6966E+01
  15.181  0.8575E+00  0.6967E+01
  15.182  0.8579E+00  0.6968E+01
  15.183  0.8583E+00  0.6968E+01
  15.184  0.8587E+00  0.6969E+01
  15.185  0.8591E+00  0.6970E+01
  15.186  0.8595E+00  0.6971E+01
  15.187  0.8599E+00  0.6972E+01
  15.188  0.8603E+00  0.6973E+01
  15.189  0.8607E+00  0.6974E+01
  15.190  0.8611E+00  0.6974E+01
  15.191  0.8615E+00  0.6975E+01
  15.192  0.8619E+00  0.6976E+01
  15.193  0.8623E+00  0.6977E+01
  15.194  0.8627E+00  0.6978E+01
  15.195  0.8631E+00  0.6979E+01
  15.196  0.8635E+00  0.6980E+01
  15.197  0.8639E+00  0.6981E+01
  15.198  0.8643E+00  0.6981E+01
  15.199  0.8647E+00  0.6982E+01
  15.200  0.8651E+00  0.6983E+01
  15.201  0.8655E+00  0.6984E+01
  15.202  0.8659E+00  0.6985E+01
  15.203  0.8663E+00  0.6986E+01
  15.204  0.8667E+00  0.6987E+01
  15.205  0.8671E+00  0.6987E+01
  15.206  0.8675E+00  0.6988E+01
  15.207  0.8679E+00  0.6989E+01
  15.208  0.8683E+00  0.6990E+01
  15.209  0.8687E+00  0.6991E+01
  15.210  0.8691E+00  0.6992E+01
  15.211  0.8694E+00  0.6993E+01
  15.212  0.8698E+00  0.6994E+01
  15.213  0.8702E+00  0.6994E+01
  15.214  0.8706E+00  0.6995E+01
  15.215  0.8710E+00  0.6996E+01
  15.216  0.8714E+00  0.6997E+01
  15.217  0.8718E+00  0.6998E+01
  15.218  0.8722E+00  0.6999E+01
  15.219  0.8726E+00  0.7000E+01
  15.220  0.8730E+00  0.7000E+01
  15.221  0.8734E+00  0.7001E+01
  15.222  0.8738E+00  0.7002E+01
  15.223  0.8742E+00  0.7003E+01
  15.224  0.8746E+00  0.7004E+01
  15.225  0.8750E+00  0.7005E+01
  15.226  0.8754E+00  0.7006E+01
  15.227  0.8758E+00  0.7007E+01
  15.228  0.8762E+00  0.7007E+01
  15.229  0.8766E+00  0.7008E+01
  15.230  0.8770E+00  0.7009E+01
  15.231  0.8773E+00  0.7010E+01
  15.232  0.8777E+00  0.7011E+01
  15.233  0.8781E+00  0.7012E+01
  15.234  0.8785E+00  0.7013E+01
  15.235  0.8789E+00  0.7014E+01
  15.236  0.8793E+00  0.7015E+01
  15.237  0.8797E+00  0.7015E+01
  15.238  0.8801E+00  0.7016E+01
  15.239  0.8805E+00  0.7017E+01
  15.240  0.8809E+00  0.7018E+01
  15.241  0.8813E+00  0.7019E+01
  15.242  0.8817E+00  0.7020E+01
  15.243  0.8821E+00  0.7021E+01
  15.244  0.8825E+00  0.7022E+01
  15.245  0.8829E+00  0.7022E+01
  15.246  0.8833E+00  0.7023E+01
  15.247  0.8837E+00  0.7024E+01
  15.248  0.8841E+00  0.7025E+01
  15.249  0.8844E+00  0.7026E+01
  15.250  0.8848E+00  0.7027E+01
  15.251  0.8852E+00  0.7028E+01
  15.252  0.8856E+00  0.7029E+01
  15.253  0.8860E+00  0.7030E+01
  15.254  0.8864E+00  0.7030E+01
  15.255  0.8868E+00  0.7031E+01
  15.256  0.8872E+00  0.7032E+01
  15.257  0.8876E+00  0.7033E+01
  15.258  0.8880E+00  0.7034E+01
  15.259  0.8884E+00  0.7035E+01
  15.260  0.8888E+00  0.7036E+01
  15.261  0.8892E+00  0.7037E+01
  15.262  0.8896E+00  0.7038E+01
  15.263  0.8900E+00  0.7038E+01
  15.264  0.8904E+00  0.7039E+01
  15.265  0.8907E+00  0.7040E+01
  15.266  0.8911E+00  0.7041E+01
  15.267  0.8915E+00  0.7042E+01
  15.268  0.8919E+00  0.7043E+01
  15.269  0.8923E+00  0.7044E+01
  15.270  0.8927E+00  0.7045E+01
  15.271  0.8931E+00  0.7046E+01
  15.272  0.8935E+00  0.7046E+01
  15.273  0.8939E+00  0.7047E+01
  15.274  0.8943E+00  0.7048E+01
  15.275  0.8947E+00  0.7049E+01
  15.276  0.8951E+00  0.7050E+01
  15.277  0.8955E+00  0.7051E+01
  15.278  0.8959E+00  0.7052E+01
  15.279  0.8963E+00  0.7053E+01
  15.280  0.8967E+00  0.7054E+01
  15.281  0.8971E+00  0.7054E+01
  15.282  0.8974E+00  0.7055E+01
  15.283  0.8978E+00  0.7056E+01
  15.284  0.8982E+00  0.7057E+01
  15.285  0.8986E+00  0.7058E+01
  15.286  0.8990E+00  0.7059E+01
  15.287  0.8994E+00  0.7060E+01
  15.288  0.8998E+00  0.7061E+01
  15.289  0.9002E+00  0.7062E+01
  15.290  0.9006E+00  0.7063E+01
  15.291  0.9010E+00  0.7063E+01
  15.292  0.9014E+00  0.7064E+01
  15.293  0.9018E+00  0.7065E+01
  15.294  0.9022E+00  0.7066E+01
  15.295  0.9026E+00  0.7067E+01
  15.296  0.9030E+00  0.7068E+01
  15.297  0.9034E+00  0.7069E+01
  15.298  0.9038E+00  0.7070E+01
  15.299  0.9042E+00  0.7071E+01
  15.300  0.9046E+00  0.7072E+01
  15.301  0.9049E+00  0.7073E+01
  15.302  0.9053E+00  0.7073E+01
  15.303  0.9057E+00  0.7074E+01
  15.304  0.9061E+00  0.7075E+01
  15.305  0.9065E+00  0.7076E+01
  15.306  0.9069E+00  0.7077E+01
  15.307  0.9073E+00  0.7078E+01
  15.308  0.9077E+00  0.7079E+01
  15.309  0.9081E+00  0.7080E+01
  15.310  0.9085E+00  0.7081E+01
  15.311  0.9089E+00  0.7082E+01
  15.312  0.9093E+00  0.7083E+01
  15.313  0.9097E+00  0.7083E+01
  15.314  0.9101E+00  0.7084E+01
  15.315  0.9105E+00  0.7085E+01
  15.316  0.9109E+00  0.7086E+01
  15.317  0.9113E+00  0.7087E+01
  15.318  0.9117E+00  0.7088E+01
  15.319  0.9121E+00  0.7089E+01
  15.320  0.9125E+00  0.7090E+01
  15.321  0.9129E+00  0.7091E+01
  15.322  0.9133E+00  0.7092E+01
  15.323  0.9137E+00  0.7093E+01
  15.324  0.9140E+00  0.7093E+01
  15.325  0.9144E+00  0.7094E+01
  15.326  0.9148E+00  0.7095E+01
  15.327  0.9152E+00  0.7096E+01
  15.328  0.9156E+00  0.7097E+01
  15.329  0.9160E+00  0.7098E+01
  15.330  0.9164E+00  0.7099E+01
  15.331  0.9168E+00  0.7100E+01
  15.332  0.9172E+00  0.7101E+01
  15.333  0.9176E+00  0.7102E+01
  15.334  0.9180E+00  0.7103E+01
  15.335  0.9184E+00  0.7104E+01
  15.336  0.9188E+00  0.7104E+01
  15.337  0.9192E+00  0.7105E+01
  15.338  0.9196E+00  0.7106E+01
  15.339  0.9200E+00  0.7107E+01
  15.340  0.9204E+00  0.7108E+01
  15.341  0.9208E+00  0.7109E+01
  15.342  0.9212E+00  0.7110E+01
  15.343  0.9216E+00  0.7111E+01
  15.344  0.9220E+00  0.7112E+01
  15.345  0.9224E+00  0.7113E+01
  15.346  0.9228E+00  0.7114E+01
  15.347  0.9232E+00  0.7115E+01
  15.348  0.9236E+00  0.7116E+01
  15.349  0.9240E+00  0.7116E+01
  15.350  0.9244E+00  0.7117E+01
  15.351  0.9248E+00  0.7118E+01
  15.352  0.9252E+00  0.7119E+01
  15.353  0.9256E+00  0.7120E+01
  15.354  0.9260E+00  0.7121E+01
  15.355  0.9264E+00  0.7122E+01
  15.356  0.9268E+00  0.7123E+01
  15.357  0.9272E+00  0.7124E+01
  15.358  0.9276E+00  0.7125E+01
  15.359  0.9280E+00  0.7126E+01
  15.360  0.9284E+00  0.7127E+01
  15.361  0.9288E+00  0.7128E+01
  15.362  0.9292E+00  0.7128E+01
  15.363  0.9296E+00  0.7129E+01
  15.364  0.9300E+00  0.7130E+01
  15.365  0.9304E+00  0.7131E+01
  15.366  0.9308E+00  0.7132E+01
  15.367  0.9312E+00  0.7133E+01
  15.368  0.9316E+00  0.7134E+01
  15.369  0.9320E+00  0.7135E+01
  15.370  0.9324E+00  0.7136E+01
  15.371  0.9328E+00  0.7137E+01
  15.372  0.9332E+00  0.7138E+01
  15.373  0.9336E+00  0.7139E+01
  15.374  0.9340E+00  0.7140E+01
  15.375  0.9344E+00  0.7141E+01
  15.376  0.9348E+00  0.7142E+01
  15.377  0.9352E+00  0.7142E+01
  15.378  0.9356E+00  0.7143E+01
  15.379  0.9360E+00  0.7144E+01
  15.380  0.9364E+00  0.7145E+01
  15.381  0.9368E+00  0.7146E+01
  15.382  0.9372E+00  0.7147E+01
  15.383  0.9376E+00  0.7148E+01
  15.384  0.9380E+00  0.7149E+01
  15.385  0.9384E+00  0.7150E+01
  15.386  0.9388E+00  0.7151E+01
  15.387  0.9392E+00  0.7152E+01
  15.388  0.9396E+00  0.7153E+01
  15.389  0.9400E+00  0.7154E+01
  15.390  0.9404E+00  0.7155E+01
  15.391  0.9408E+00  0.7156E+01
  15.392  0.9412E+00  0.7157E+01
  15.393  0.9416E+00  0.7157E+01
  15.394  0.9420E+00  0.7158E+01
  15.395  0.9424E+00  0.7159E+01
  15.396  0.9428E+00  0.7160E+01
  15.397  0.9432E+00  0.7161E+01
  15.398  0.9436E+00  0.7162E+01
  15.399  0.9440E+00  0.7163E+01
  15.400  0.9444E+00  0.7164E+01
  15.401  0.9448E+00  0.7165E+01
  15.402  0.9452E+00  0.7166E+01
  15.403  0.9456E+00  0.7167E+01
  15.404  0.9460E+00  0.7168E+01
  15.405  0.9465E+00  0.7169E+01
  15.406  0.9469E+00  0.7170E+01
  15.407  0.9473E+00  0.7171E+01
  15.408  0.9477E+00  0.7172E+01
  15.409  0.9481E+00  0.7173E+01
  15.410  0.9485E+00  0.7174E+01
  15.411  0.9489E+00  0.7174E+01
  15.412  0.9493E+00  0.7175E+01
  15.413  0.9497E+00  0.7176E+01
  15.414  0.9501E+00  0.7177E+01
  15.415  0.9505E+00  0.7178E+01
  15.416  0.9509E+00  0.7179E+01
  15.417  0.9513E+00  0.7180E+01
  15.418  0.9517E+00  0.7181E+01
  15.419  0.9521E+00  0.7182E+01
  15.420  0.9525E+00  0.7183E+01
  15.421  0.9529E+00  0.7184E+01
  15.422  0.9533E+00  0.7185E+01
  15.423  0.9538E+00  0.7186E+01
  15.424  0.9542E+00  0.7187E+01
  15.425  0.9546E+00  0.7188E+01
  15.426  0.9550E+00  0.7189E+01
  15.427  0.9554E+00  0.7190E+01
  15.428  0.9558E+00  0.7191E+01
  15.429  0.9562E+00  0.7192E+01
  15.430  0.9566E+00  0.7193E+01
  15.431  0.9570E+00  0.7194E+01
  15.432  0.9574E+00  0.7195E+01
  15.433  0.9578E+00  0.7195E+01
  15.434  0.9582E+00  0.7196E+01
  15.435  0.9587E+00  0.7197E+01
  15.436  0.9591E+00  0.7198E+01
  15.437  0.9595E+00  0.7199E+01
  15.438  0.9599E+00  0.7200E+01
  15.439  0.9603E+00  0.7201E+01
  15.440  0.9607E+00  0.7202E+01
  15.441  0.9611E+00  0.7203E+01
  15.442  0.9615E+00  0.7204E+01
  15.443  0.9619E+00  0.7205E+01
  15.444  0.9623E+00  0.7206E+01
  15.445  0.9627E+00  0.7207E+01
  15.446  0.9632E+00  0.7208E+01
  15.447  0.9636E+00  0.7209E+01
  15.448  0.9640E+00  0.7210E+01
  15.449  0.9644E+00  0.7211E+01
  15.450  0.9648E+00  0.7212E+01
  15.451  0.9652E+00  0.7213E+01
  15.452  0.9656E+00  0.7214E+01
  15.453  0.9660E+00  0.7215E+01
  15.454  0.9664E+00  0.7216E+01
  15.455  0.9669E+00  0.7217E+01
  15.456  0.9673E+00  0.7218E+01
  15.457  0.9677E+00  0.7219E+01
  15.458  0.9681E+00  0.7220E+01
  15.459  0.9685E+00  0.7221E+01
  15.460  0.9689E+00  0.7221E+01
  15.461  0.9693E+00  0.7222E+01
  15.462  0.9697E+00  0.7223E+01
  15.463  0.9702E+00  0.7224E+01
  15.464  0.9706E+00  0.7225E+01
  15.465  0.9710E+00  0.7226E+01
  15.466  0.9714E+00  0.7227E+01
  15.467  0.9718E+00  0.7228E+01
  15.468  0.9722E+00  0.7229E+01
  15.469  0.9726E+00  0.7230E+01
  15.470  0.9731E+00  0.7231E+01
  15.471  0.9735E+00  0.7232E+01
  15.472  0.9739E+00  0.7233E+01
  15.473  0.9743E+00  0.7234E+01
  15.474  0.9747E+00  0.7235E+01
  15.475  0.9751E+00  0.7236E+01
  15.476  0.9755E+00  0.7237E+01
  15.477  0.9760E+00  0.7238E+01
  15.478  0.9764E+00  0.7239E+01
  15.479  0.9768E+00  0.7240E+01
  15.480  0.9772E+00  0.7241E+01
  15.481  0.9776E+00  0.7242E+01
  15.482  0.9780E+00  0.7243E+01
  15.483  0.9785E+00  0.7244E+01
  15.484  0.9789E+00  0.7245E+01
  15.485  0.9793E+00  0.7246E+01
  15.486  0.9797E+00  0.7247E+01
  15.487  0.9801E+00  0.7248E+01
  15.488  0.9806E+00  0.7249E+01
  15.489  0.9810E+00  0.7250E+01
  15.490  0.9814E+00  0.7251E+01
  15.491  0.9818E+00  0.7252E+01
  15.492  0.9822E+00  0.7253E+01
  15.493  0.9826E+00  0.7254E+01
  15.494  0.9831E+00  0.7255E+01
  15.495  0.9835E+00  0.7256E+01
  15.496  0.9839E+00  0.7257E+01
  15.497  0.9843E+00  0.7258E+01
  15.498  0.9847E+00  0.7259E+01
  15.499  0.9852E+00  0.7260E+01
  15.500  0.9856E+00  0.7261E+01
  15.501  0.9860E+00  0.7262E+01
  15.502  0.9864E+00  0.7263E+01
  15.503  0.9868E+00  0.7264E+01
  15.504  0.9873E+00  0.7265E+01
  15.505  0.9877E+00  0.7266E+01
  15.506  0.9881E+00  0.7267E+01
  15.507  0.9885E+00  0.7267E+01
  15.508  0.9890E+00  0.7268E+01
  15.509  0.9894E+00  0.7269E+01
  15.510  0.9898E+00  0.7270E+01
  15.511  0.9902E+00  0.7271E+01
  15.512  0.9906E+00  0.7272E+01
  15.513  0.9911E+00  0.7273E+01
  15.514  0.9915E+00  0.7274E+01
  15.515  0.9919E+00  0.7275E+01
  15.516  0.9923E+00  0.7276E+01
  15.517  0.9928E+00  0.7277E+01
  15.518  0.9932E+00  0.7278E+01
  15.519  0.9936E+00  0.7279E+01
  15.520  0.9940E+00  0.7280E+01
  15.521  0.9945E+00  0.7281E+01
  15.522  0.9949E+00  0.7282E+01
  15.523  0.9953E+00  0.7283E+01
  15.524  0.9957E+00  0.7284E+01
  15.525  0.9962E+00  0.7285E+01
  15.526  0.9966E+00  0.7286E+01
  15.527  0.9970E+00  0.7287E+01
  15.528  0.9974E+00  0.7288E+01
  15.529  0.9979E+00  0.7289E+01
  15.530  0.9983E+00  0.7290E+01
  15.531  0.9987E+00  0.7291E+01
  15.532  0.9991E+00  0.7292E+01
  15.533  0.9996E+00  0.7293E+01
  15.534  0.1000E+01  0.7294E+01
  15.535  0.1000E+01  0.7295E+01
  15.536  0.1001E+01  0.7296E+01
  15.537  0.1001E+01  0.7297E+01
  15.538  0.1002E+01  0.7298E+01
  15.539  0.1002E+01  0.7299E+01
  15.540  0.1003E+01  0.7300E+01
  15.541  0.1003E+01  0.7301E+01
  15.542  0.1003E+01  0.7302E+01
  15.543  0.1004E+01  0.7303E+01
  15.544  0.1004E+01  0.7304E+01
  15.545  0.1005E+01  0.7305E+01
  15.546  0.1005E+01  0.7306E+01
  15.547  0.1006E+01  0.7307E+01
  15.548  0.1006E+01  0.7308E+01
  15.549  0.1006E+01  0.7309E+01
  15.550  0.1007E+01  0.7310E+01
  15.551  0.1007E+01  0.7311E+01
  15.552  0.1008E+01  0.7312E+01
  15.553  0.1008E+01  0.7313E+01
  15.554  0.1009E+01  0.7314E+01
  15.555  0.1009E+01  0.7315E+01
  15.556  0.1009E+01  0.7316E+01
  15.557  0.1010E+01  0.7317E+01
  15.558  0.1010E+01  0.7318E+01
  15.559  0.1011E+01  0.7319E+01
  15.560  0.1011E+01  0.7320E+01
  15.561  0.1012E+01  0.7322E+01
  15.562  0.1012E+01  0.7323E+01
  15.563  0.1013E+01  0.7324E+01
  15.564  0.1013E+01  0.7325E+01
  15.565  0.1013E+01  0.7326E+01
  15.566  0.1014E+01  0.7327E+01
  15.567  0.1014E+01  0.7328E+01
  15.568  0.1015E+01  0.7329E+01
  15.569  0.1015E+01  0.7330E+01
  15.570  0.1016E+01  0.7331E+01
  15.571  0.1016E+01  0.7332E+01
  15.572  0.1016E+01  0.7333E+01
  15.573  0.1017E+01  0.7334E+01
  15.574  0.1017E+01  0.7335E+01
  15.575  0.1018E+01  0.7336E+01
  15.576  0.1018E+01  0.7337E+01
  15.577  0.1019E+01  0.7338E+01
  15.578  0.1019E+01  0.7339E+01
  15.579  0.1020E+01  0.7340E+01
  15.580  0.1020E+01  0.7341E+01
  15.581  0.1020E+01  0.7342E+01
  15.582  0.1021E+01  0.7343E+01
  15.583  0.1021E+01  0.7344E+01
  15.584  0.1022E+01  0.7345E+01
  15.585  0.1022E+01  0.7346E+01
  15.586  0.1023E+01  0.7347E+01
  15.587  0.1023E+01  0.7348E+01
  15.588  0.1024E+01  0.7349E+01
  15.589  0.1024E+01  0.7350E+01
  15.590  0.1024E+01  0.7351E+01
  15.591  0.1025E+01  0.7352E+01
  15.592  0.1025E+01  0.7353E+01
  15.593  0.1026E+01  0.7354E+01
  15.594  0.1026E+01  0.7355E+01
  15.595  0.1027E+01  0.7356E+01
  15.596  0.1027E+01  0.7357E+01
  15.597  0.1028E+01  0.7358E+01
  15.598  0.1028E+01  0.7359E+01
  15.599  0.1028E+01  0.7360E+01
  15.600  0.1029E+01  0.7361E+01
  15.601  0.1029E+01  0.7362E+01
  15.602  0.1030E+01  0.7363E+01
  15.603  0.1030E+01  0.7364E+01
  15.604  0.1031E+01  0.7365E+01
  15.605  0.1031E+01  0.7366E+01
  15.606  0.1032E+01  0.7367E+01
  15.607  0.1032E+01  0.7369E+01
  15.608  0.1032E+01  0.7370E+01
  15.609  0.1033E+01  0.7371E+01
  15.610  0.1033E+01  0.7372E+01
  15.611  0.1034E+01  0.7373E+01
  15.612  0.1034E+01  0.7374E+01
  15.613  0.1035E+01  0.7375E+01
  15.614  0.1035E+01  0.7376E+01
  15.615  0.1036E+01  0.7377E+01
  15.616  0.1036E+01  0.7378E+01
  15.617  0.1037E+01  0.7379E+01
  15.618  0.1037E+01  0.7380E+01
  15.619  0.1037E+01  0.7381E+01
  15.620  0.1038E+01  0.7382E+01
  15.621  0.1038E+01  0.7383E+01
  15.622  0.1039E+01  0.7384E+01
  15.623  0.1039E+01  0.7385E+01
  15.624  0.1040E+01  0.7386E+01
  15.625  0.1040E+01  0.7387E+01
  15.626  0.1041E+01  0.7388E+01
  15.627  0.1041E+01  0.7389E+01
  15.628  0.1042E+01  0.7390E+01
  15.629  0.1042E+01  0.7391E+01
  15.630  0.1042E+01  0.7392E+01
  15.631  0.1043E+01  0.7393E+01
  15.632  0.1043E+01  0.7394E+01
  15.633  0.1044E+01  0.7396E+01
  15.634  0.1044E+01  0.7397E+01
  15.635  0.1045E+01  0.7398E+01
  15.636  0.1045E+01  0.7399E+01
  15.637  0.1046E+01  0.7400E+01
  15.638  0.1046E+01  0.7401E+01
  15.639  0.1047E+01  0.7402E+01
  15.640  0.1047E+01  0.7403E+01
  15.641  0.1047E+01  0.7404E+01
  15.642  0.1048E+01  0.7405E+01
  15.643  0.1048E+01  0.7406E+01
  15.644  0.1049E+01  0.7407E+01
  15.645  0.1049E+01  0.7408E+01
  15.646  0.1050E+01  0.7409E+01
  15.647  0.1050E+01  0.7410E+01
  15.648  0.1051E+01  0.7411E+01
  15.649  0.1051E+01  0.7412E+01
  15.650  0.1052E+01  0.7413E+01
  15.651  0.1052E+01  0.7414E+01
  15.652  0.1053E+01  0.7415E+01
  15.653  0.1053E+01  0.7416E+01
  15.654  0.1054E+01  0.7418E+01
  15.655  0.1054E+01  0.7419E+01
  15.656  0.1054E+01  0.7420E+01
  15.657  0.1055E+01  0.7421E+01
  15.658  0.1055E+01  0.7422E+01
  15.659  0.1056E+01  0.7423E+01
  15.660  0.1056E+01  0.7424E+01
  15.661  0.1057E+01  0.7425E+01
  15.662  0.1057E+01  0.7426E+01
  15.663  0.1058E+01  0.7427E+01
  15.664  0.1058E+01  0.7428E+01
  15.665  0.1059E+01  0.7429E+01
  15.666  0.1059E+01  0.7430E+01
  15.667  0.1060E+01  0.7431E+01
  15.668  0.1060E+01  0.7432E+01
  15.669  0.1061E+01  0.7433E+01
  15.670  0.1061E+01  0.7434E+01
  15.671  0.1062E+01  0.7436E+01
  15.672  0.1062E+01  0.7437E+01
  15.673  0.1062E+01  0.7438E+01
  15.674  0.1063E+01  0.7439E+01
  15.675  0.1063E+01  0.7440E+01
  15.676  0.1064E+01  0.7441E+01
  15.677  0.1064E+01  0.7442E+01
  15.678  0.1065E+01  0.7443E+01
  15.679  0.1065E+01  0.7444E+01
  15.680  0.1066E+01  0.7445E+01
  15.681  0.1066E+01  0.7446E+01
  15.682  0.1067E+01  0.7447E+01
  15.683  0.1067E+01  0.7448E+01
  15.684  0.1068E+01  0.7449E+01
  15.685  0.1068E+01  0.7450E+01
  15.686  0.1069E+01  0.7452E+01
  15.687  0.1069E+01  0.7453E+01
  15.688  0.1070E+01  0.7454E+01
  15.689  0.1070E+01  0.7455E+01
  15.690  0.1071E+01  0.7456E+01
  15.691  0.1071E+01  0.7457E+01
  15.692  0.1072E+01  0.7458E+01
  15.693  0.1072E+01  0.7459E+01
  15.694  0.1073E+01  0.7460E+01
  15.695  0.1073E+01  0.7461E+01
  15.696  0.1074E+01  0.7462E+01
  15.697  0.1074E+01  0.7463E+01
  15.698  0.1075E+01  0.7464E+01
  15.699  0.1075E+01  0.7465E+01
  15.700  0.1075E+01  0.7467E+01
  15.701  0.1076E+01  0.7468E+01
  15.702  0.1076E+01  0.7469E+01
  15.703  0.1077E+01  0.7470E+01
  15.704  0.1077E+01  0.7471E+01
  15.705  0.1078E+01  0.7472E+01
  15.706  0.1078E+01  0.7473E+01
  15.707  0.1079E+01  0.7474E+01
  15.708  0.1079E+01  0.7475E+01
  15.709  0.1080E+01  0.7476E+01
  15.710  0.1080E+01  0.7477E+01
  15.711  0.1081E+01  0.7478E+01
  15.712  0.1081E+01  0.7479E+01
  15.713  0.1082E+01  0.7481E+01
  15.714  0.1082E+01  0.7482E+01
  15.715  0.1083E+01  0.7483E+01
  15.716  0.1083E+01  0.7484E+01
  15.717  0.1084E+01  0.7485E+01
  15.718  0.1084E+01  0.7486E+01
  15.719  0.1085E+01  0.7487E+01
  15.720  0.1085E+01  0.7488E+01
  15.721  0.1086E+01  0.7489E+01
  15.722  0.1086E+01  0.7490E+01
  15.723  0.1087E+01  0.7491E+01
  15.724  0.1087E+01  0.7492E+01
  15.725  0.1088E+01  0.7494E+01
  15.726  0.1088E+01  0.7495E+01
  15.727  0.1089E+01  0.7496E+01
  15.728  0.1089E+01  0.7497E+01
  15.729  0.1090E+01  0.7498E+01
  15.730  0.1090E+01  0.7499E+01
  15.731  0.1091E+01  0.7500E+01
  15.732  0.1091E+01  0.7501E+01
  15.733  0.1092E+01  0.7502E+01
  15.734  0.1092E+01  0.7503E+01
  15.735  0.1093E+01  0.7504E+01
  15.736  0.1093E+01  0.7506E+01
  15.737  0.1094E+01  0.7507E+01
  15.738  0.1094E+01  0.7508E+01
  15.739  0.1095E+01  0.7509E+01
  15.740  0.1095E+01  0.7510E+01
  15.741  0.1096E+01  0.7511E+01
  15.742  0.1096E+01  0.7512E+01
  15.743  0.1097E+01  0.7513E+01
  15.744  0.1097E+01  0.7514E+01
  15.745  0.1098E+01  0.7515E+01
  15.746  0.1098E+01  0.7517E+01
  15.747  0.1099E+01  0.7518E+01
  15.748  0.1100E+01  0.7519E+01
  15.749  0.1100E+01  0.7520E+01
  15.750  0.1101E+01  0.7521E+01
  15.751  0.1101E+01  0.7522E+01
  15.752  0.1102E+01  0.7523E+01
  15.753  0.1102E+01  0.7524E+01
  15.754  0.1103E+01  0.7525E+01
  15.755  0.1103E+01  0.7526E+01
  15.756  0.1104E+01  0.7528E+01
  15.757  0.1104E+01  0.7529E+01
  15.758  0.1105E+01  0.7530E+01
  15.759  0.1105E+01  0.7531E+01
  15.760  0.1106E+01  0.7532E+01
  15.761  0.1106E+01  0.7533E+01
  15.762  0.1107E+01  0.7534E+01
  15.763  0.1107E+01  0.7535E+01
  15.764  0.1108E+01  0.7536E+01
  15.765  0.1108E+01  0.7537E+01
  15.766  0.1109E+01  0.7539E+01
  15.767  0.1109E+01  0.7540E+01
  15.768  0.1110E+01  0.7541E+01
  15.769  0.1110E+01  0.7542E+01
  15.770  0.1111E+01  0.7543E+01
  15.771  0.1112E+01  0.7544E+01
  15.772  0.1112E+01  0.7545E+01
  15.773  0.1113E+01  0.7546E+01
  15.774  0.1113E+01  0.7547E+01
  15.775  0.1114E+01  0.7549E+01
  15.776  0.1114E+01  0.7550E+01
  15.777  0.1115E+01  0.7551E+01
  15.778  0.1115E+01  0.7552E+01
  15.779  0.1116E+01  0.7553E+01
  15.780  0.1116E+01  0.7554E+01
  15.781  0.1117E+01  0.7555E+01
  15.782  0.1117E+01  0.7556E+01
  15.783  0.1118E+01  0.7558E+01
  15.784  0.1118E+01  0.7559E+01
  15.785  0.1119E+01  0.7560E+01
  15.786  0.1120E+01  0.7561E+01
  15.787  0.1120E+01  0.7562E+01
  15.788  0.1121E+01  0.7563E+01
  15.789  0.1121E+01  0.7564E+01
  15.790  0.1122E+01  0.7565E+01
  15.791  0.1122E+01  0.7566E+01
  15.792  0.1123E+01  0.7568E+01
  15.793  0.1123E+01  0.7569E+01
  15.794  0.1124E+01  0.7570E+01
  15.795  0.1124E+01  0.7571E+01
  15.796  0.1125E+01  0.7572E+01
  15.797  0.1125E+01  0.7573E+01
  15.798  0.1126E+01  0.7574E+01
  15.799  0.1127E+01  0.7575E+01
  15.800  0.1127E+01  0.7577E+01
  15.801  0.1128E+01  0.7578E+01
  15.802  0.1128E+01  0.7579E+01
  15.803  0.1129E+01  0.7580E+01
  15.804  0.1129E+01  0.7581E+01
  15.805  0.1130E+01  0.7582E+01
  15.806  0.1130E+01  0.7583E+01
  15.807  0.1131E+01  0.7585E+01
  15.808  0.1131E+01  0.7586E+01
  15.809  0.1132E+01  0.7587E+01
  15.810  0.1133E+01  0.7588E+01
  15.811  0.1133E+01  0.7589E+01
  15.812  0.1134E+01  0.7590E+01
  15.813  0.1134E+01  0.7591E+01
  15.814  0.1135E+01  0.7592E+01
  15.815  0.1135E+01  0.7594E+01
  15.816  0.1136E+01  0.7595E+01
  15.817  0.1136E+01  0.7596E+01
  15.818  0.1137E+01  0.7597E+01
  15.819  0.1138E+01  0.7598E+01
  15.820  0.1138E+01  0.7599E+01
  15.821  0.1139E+01  0.7600E+01
  15.822  0.1139E+01  0.7602E+01
  15.823  0.1140E+01  0.7603E+01
  15.824  0.1140E+01  0.7604E+01
  15.825  0.1141E+01  0.7605E+01
  15.826  0.1142E+01  0.7606E+01
  15.827  0.1142E+01  0.7607E+01
  15.828  0.1143E+01  0.7608E+01
  15.829  0.1143E+01  0.7610E+01
  15.830  0.1144E+01  0.7611E+01
  15.831  0.1144E+01  0.7612E+01
  15.832  0.1145E+01  0.7613E+01
  15.833  0.1146E+01  0.7614E+01
  15.834  0.1146E+01  0.7615E+01
  15.835  0.1147E+01  0.7616E+01
  15.836  0.1147E+01  0.7618E+01
  15.837  0.1148E+01  0.7619E+01
  15.838  0.1148E+01  0.7620E+01
  15.839  0.1149E+01  0.7621E+01
  15.840  0.1150E+01  0.7622E+01
  15.841  0.1150E+01  0.7623E+01
  15.842  0.1151E+01  0.7624E+01
  15.843  0.1151E+01  0.7626E+01
  15.844  0.1152E+01  0.7627E+01
  15.845  0.1152E+01  0.7628E+01
  15.846  0.1153E+01  0.7629E+01
  15.847  0.1154E+01  0.7630E+01
  15.848  0.1154E+01  0.7631E+01
  15.849  0.1155E+01  0.7633E+01
  15.850  0.1155E+01  0.7634E+01
  15.851  0.1156E+01  0.7635E+01
  15.852  0.1157E+01  0.7636E+01
  15.853  0.1157E+01  0.7637E+01
  15.854  0.1158E+01  0.7638E+01
  15.855  0.1158E+01  0.7639E+01
  15.856  0.1159E+01  0.7641E+01
  15.857  0.1159E+01  0.7642E+01
  15.858  0.1160E+01  0.7643E+01
  15.859  0.1161E+01  0.7644E+01
  15.860  0.1161E+01  0.7645E+01
  15.861  0.1162E+01  0.7646E+01
  15.862  0.1162E+01  0.7648E+01
  15.863  0.1163E+01  0.7649E+01
  15.864  0.1164E+01  0.7650E+01
  15.865  0.1164E+01  0.7651E+01
  15.866  0.1165E+01  0.7652E+01
  15.867  0.1165E+01  0.7653E+01
  15.868  0.1166E+01  0.7655E+01
  15.869  0.1167E+01  0.7656E+01
  15.870  0.1167E+01  0.7657E+01
  15.871  0.1168E+01  0.7658E+01
  15.872  0.1168E+01  0.7659E+01
  15.873  0.1169E+01  0.7660E+01
  15.874  0.1170E+01  0.7662E+01
  15.875  0.1170E+01  0.7663E+01
  15.876  0.1171E+01  0.7664E+01
  15.877  0.1171E+01  0.7665E+01
  15.878  0.1172E+01  0.7666E+01
  15.879  0.1173E+01  0.7667E+01
  15.880  0.1173E+01  0.7669E+01
  15.881  0.1174E+01  0.7670E+01
  15.882  0.1174E+01  0.7671E+01
  15.883  0.1175E+01  0.7672E+01
  15.884  0.1176E+01  0.7673E+01
  15.885  0.1176E+01  0.7674E+01
  15.886  0.1177E+01  0.7676E+01
  15.887  0.1177E+01  0.7677E+01
  15.888  0.1178E+01  0.7678E+01
  15.889  0.1179E+01  0.7679E+01
  15.890  0.1179E+01  0.7680E+01
  15.891  0.1180E+01  0.7682E+01
  15.892  0.1181E+01  0.7683E+01
  15.893  0.1181E+01  0.7684E+01
  15.894  0.1182E+01  0.7685E+01
  15.895  0.1182E+01  0.7686E+01
  15.896  0.1183E+01  0.7687E+01
  15.897  0.1184E+01  0.7689E+01
  15.898  0.1184E+01  0.7690E+01
  15.899  0.1185E+01  0.7691E+01
  15.900  0.1185E+01  0.7692E+01
  15.901  0.1186E+01  0.7693E+01
  15.902  0.1187E+01  0.7695E+01
  15.903  0.1187E+01  0.7696E+01
  15.904  0.1188E+01  0.7697E+01
  15.905  0.1189E+01  0.7698E+01
  15.906  0.1189E+01  0.7699E+01
  15.907  0.1190E+01  0.7701E+01
  15.908  0.1191E+01  0.7702E+01
  15.909  0.1191E+01  0.7703E+01
  15.910  0.1192E+01  0.7704E+01
  15.911  0.1192E+01  0.7705E+01
  15.912  0.1193E+01  0.7706E+01
  15.913  0.1194E+01  0.7708E+01
  15.914  0.1194E+01  0.7709E+01
  15.915  0.1195E+01  0.7710E+01
  15.916  0.1196E+01  0.7711E+01
  15.917  0.1196E+01  0.7712E+01
  15.918  0.1197E+01  0.7714E+01
  15.919  0.1197E+01  0.7715E+01
  15.920  0.1198E+01  0.7716E+01
  15.921  0.1199E+01  0.7717E+01
  15.922  0.1199E+01  0.7718E+01
  15.923  0.1200E+01  0.7720E+01
  15.924  0.1201E+01  0.7721E+01
  15.925  0.1201E+01  0.7722E+01
  15.926  0.1202E+01  0.7723E+01
  15.927  0.1203E+01  0.7724E+01
  15.928  0.1203E+01  0.7726E+01
  15.929  0.1204E+01  0.7727E+01
  15.930  0.1205E+01  0.7728E+01
  15.931  0.1205E+01  0.7729E+01
  15.932  0.1206E+01  0.7730E+01
  15.933  0.1207E+01  0.7732E+01
  15.934  0.1207E+01  0.7733E+01
  15.935  0.1208E+01  0.7734E+01
  15.936  0.1208E+01  0.7735E+01
  15.937  0.1209E+01  0.7737E+01
  15.938  0.1210E+01  0.7738E+01
  15.939  0.1210E+01  0.7739E+01
  15.940  0.1211E+01  0.7740E+01
  15.941  0.1212E+01  0.7741E+01
  15.942  0.1212E+01  0.7743E+01
  15.943  0.1213E+01  0.7744E+01
  15.944  0.1214E+01  0.7745E+01
  15.945  0.1214E+01  0.7746E+01
  15.946  0.1215E+01  0.7747E+01
  15.947  0.1216E+01  0.7749E+01
  15.948  0.1216E+01  0.7750E+01
  15.949  0.1217E+01  0.7751E+01
  15.950  0.1218E+01  0.7752E+01
  15.951  0.1218E+01  0.7754E+01
  15.952  0.1219E+01  0.7755E+01
  15.953  0.1220E+01  0.7756E+01
  15.954  0.1220E+01  0.7757E+01
  15.955  0.1221E+01  0.7758E+01
  15.956  0.1222E+01  0.7760E+01
  15.957  0.1222E+01  0.7761E+01
  15.958  0.1223E+01  0.7762E+01
  15.959  0.1224E+01  0.7763E+01
  15.960  0.1224E+01  0.7765E+01
  15.961  0.1225E+01  0.7766E+01
  15.962  0.1226E+01  0.7767E+01
  15.963  0.1226E+01  0.7768E+01
  15.964  0.1227E+01  0.7769E+01
  15.965  0.1228E+01  0.7771E+01
  15.966  0.1228E+01  0.7772E+01
  15.967  0.1229E+01  0.7773E+01
  15.968  0.1230E+01  0.7774E+01
  15.969  0.1230E+01  0.7776E+01
  15.970  0.1231E+01  0.7777E+01
  15.971  0.1232E+01  0.7778E+01
  15.972  0.1233E+01  0.7779E+01
  15.973  0.1233E+01  0.7780E+01
  15.974  0.1234E+01  0.7782E+01
  15.975  0.1235E+01  0.7783E+01
  15.976  0.1235E+01  0.7784E+01
  15.977  0.1236E+01  0.7785E+01
  15.978  0.1237E+01  0.7787E+01
  15.979  0.1237E+01  0.7788E+01
  15.980  0.1238E+01  0.7789E+01
  15.981  0.1239E+01  0.7790E+01
  15.982  0.1239E+01  0.7792E+01
  15.983  0.1240E+01  0.7793E+01
  15.984  0.1241E+01  0.7794E+01
  15.985  0.1242E+01  0.7795E+01
  15.986  0.1242E+01  0.7797E+01
  15.987  0.1243E+01  0.7798E+01
  15.988  0.1244E+01  0.7799E+01
  15.989  0.1244E+01  0.7800E+01
  15.990  0.1245E+01  0.7802E+01
  15.991  0.1246E+01  0.7803E+01
  15.992  0.1246E+01  0.7804E+01
  15.993  0.1247E+01  0.7805E+01
  15.994  0.1248E+01  0.7807E+01
  15.995  0.1249E+01  0.7808E+01
  15.996  0.1249E+01  0.7809E+01
  15.997  0.1250E+01  0.7810E+01
  15.998  0.1251E+01  0.7812E+01
  15.999  0.1251E+01  0.7813E+01
  16.000  0.1252E+01  0.7814E+01
  16.001  0.1253E+01  0.7815E+01
  16.002  0.1253E+01  0.7817E+01
  16.003  0.1254E+01  0.7818E+01
  16.004  0.1255E+01  0.7819E+01
  16.005  0.1256E+01  0.7820E+01
  16.006  0.1256E+01  0.7822E+01
  16.007  0.1257E+01  0.7823E+01
  16.008  0.1258E+01  0.7824E+01
  16.009  0.1258E+01  0.7825E+01
  16.010  0.1259E+01  0.7827E+01
  16.011  0.1260E+01  0.7828E+01
  16.012  0.1261E+01  0.7829E+01
  16.013  0.1261E+01  0.7830E+01
  16.014  0.1262E+01  0.7832E+01
  16.015  0.1263E+01  0.7833E+01
  16.016  0.1264E+01  0.7834E+01
  16.017  0.1264E+01  0.7835E+01
  16.018  0.1265E+01  0.7837E+01
  16.019  0.1266E+01  0.7838E+01
  16.020  0.1266E+01  0.7839E+01
  16.021  0.1267E+01  0.7841E+01
  16.022  0.1268E+01  0.7842E+01
  16.023  0.1269E+01  0.7843E+01
  16.024  0.1269E+01  0.7844E+01
  16.025  0.1270E+01  0.7846E+01
  16.026  0.1271E+01  0.7847E+01
  16.027  0.1272E+01  0.7848E+01
  16.028  0.1272E+01  0.7849E+01
  16.029  0.1273E+01  0.7851E+01
  16.030  0.1274E+01  0.7852E+01
  16.031  0.1275E+01  0.7853E+01
  16.032  0.1275E+01  0.7854E+01
  16.033  0.1276E+01  0.7856E+01
  16.034  0.1277E+01  0.7857E+01
  16.035  0.1277E+01  0.7858E+01
  16.036  0.1278E+01  0.7860E+01
  16.037  0.1279E+01  0.7861E+01
  16.038  0.1280E+01  0.7862E+01
  16.039  0.1280E+01  0.7863E+01
  16.040  0.1281E+01  0.7865E+01
  16.041  0.1282E+01  0.7866E+01
  16.042  0.1283E+01  0.7867E+01
  16.043  0.1283E+01  0.7869E+01
  16.044  0.1284E+01  0.7870E+01
  16.045  0.1285E+01  0.7871E+01
  16.046  0.1286E+01  0.7872E+01
  16.047  0.1286E+01  0.7874E+01
  16.048  0.1287E+01  0.7875E+01
  16.049  0.1288E+01  0.7876E+01
  16.050  0.1289E+01  0.7878E+01
  16.051  0.1289E+01  0.7879E+01
  16.052  0.1290E+01  0.7880E+01
  16.053  0.1291E+01  0.7881E+01
  16.054  0.1292E+01  0.7883E+01
  16.055  0.1292E+01  0.7884E+01
  16.056  0.1293E+01  0.7885E+01
  16.057  0.1294E+01  0.7887E+01
  16.058  0.1295E+01  0.7888E+01
  16.059  0.1295E+01  0.7889E+01
  16.060  0.1296E+01  0.7891E+01
  16.061  0.1297E+01  0.7892E+01
  16.062  0.1298E+01  0.7893E+01
  16.063  0.1299E+01  0.7894E+01
  16.064  0.1299E+01  0.7896E+01
  16.065  0.1300E+01  0.7897E+01
  16.066  0.1301E+01  0.7898E+01
  16.067  0.1302E+01  0.7900E+01
  16.068  0.1302E+01  0.7901E+01
  16.069  0.1303E+01  0.7902E+01
  16.070  0.1304E+01  0.7904E+01
  16.071  0.1305E+01  0.7905E+01
  16.072  0.1305E+01  0.7906E+01
  16.073  0.1306E+01  0.7907E+01
  16.074  0.1307E+01  0.7909E+01
  16.075  0.1308E+01  0.7910E+01
  16.076  0.1309E+01  0.7911E+01
  16.077  0.1309E+01  0.7913E+01
  16.078  0.1310E+01  0.7914E+01
  16.079  0.1311E+01  0.7915E+01
  16.080  0.1312E+01  0.7917E+01
  16.081  0.1312E+01  0.7918E+01
  16.082  0.1313E+01  0.7919E+01
  16.083  0.1314E+01  0.7921E+01
  16.084  0.1315E+01  0.7922E+01
  16.085  0.1316E+01  0.7923E+01
  16.086  0.1316E+01  0.7924E+01
  16.087  0.1317E+01  0.7926E+01
  16.088  0.1318E+01  0.7927E+01
  16.089  0.1319E+01  0.7928E+01
  16.090  0.1320E+01  0.7930E+01
  16.091  0.1320E+01  0.7931E+01
  16.092  0.1321E+01  0.7932E+01
  16.093  0.1322E+01  0.7934E+01
  16.094  0.1323E+01  0.7935E+01
  16.095  0.1324E+01  0.7936E+01
  16.096  0.1324E+01  0.7938E+01
  16.097  0.1325E+01  0.7939E+01
  16.098  0.1326E+01  0.7940E+01
  16.099  0.1327E+01  0.7942E+01
  16.100  0.1328E+01  0.7943E+01
  16.101  0.1328E+01  0.7944E+01
  16.102  0.1329E+01  0.7946E+01
  16.103  0.1330E+01  0.7947E+01
  16.104  0.1331E+01  0.7948E+01
  16.105  0.1332E+01  0.7950E+01
  16.106  0.1332E+01  0.7951E+01
  16.107  0.1333E+01  0.7952E+01
  16.108  0.1334E+01  0.7954E+01
  16.109  0.1335E+01  0.7955E+01
  16.110  0.1336E+01  0.7956E+01
  16.111  0.1336E+01  0.7958E+01
  16.112  0.1337E+01  0.7959E+01
  16.113  0.1338E+01  0.7960E+01
  16.114  0.1339E+01  0.7962E+01
  16.115  0.1340E+01  0.7963E+01
  16.116  0.1340E+01  0.7964E+01
  16.117  0.1341E+01  0.7966E+01
  16.118  0.1342E+01  0.7967E+01
  16.119  0.1343E+01  0.7968E+01
  16.120  0.1344E+01  0.7970E+01
  16.121  0.1344E+01  0.7971E+01
  16.122  0.1345E+01  0.7972E+01
  16.123  0.1346E+01  0.7974E+01
  16.124  0.1347E+01  0.7975E+01
  16.125  0.1348E+01  0.7976E+01
  16.126  0.1349E+01  0.7978E+01
  16.127  0.1349E+01  0.7979E+01
  16.128  0.1350E+01  0.7980E+01
  16.129  0.1351E+01  0.7982E+01
  16.130  0.1352E+01  0.7983E+01
  16.131  0.1353E+01  0.7985E+01
  16.132  0.1354E+01  0.7986E+01
  16.133  0.1354E+01  0.7987E+01
  16.134  0.1355E+01  0.7989E+01
  16.135  0.1356E+01  0.7990E+01
  16.136  0.1357E+01  0.7991E+01
  16.137  0.1358E+01  0.7993E+01
  16.138  0.1359E+01  0.7994E+01
  16.139  0.1359E+01  0.7995E+01
  16.140  0.1360E+01  0.7997E+01
  16.141  0.1361E+01  0.7998E+01
  16.142  0.1362E+01  0.7999E+01
  16.143  0.1363E+01  0.8001E+01
  16.144  0.1364E+01  0.8002E+01
  16.145  0.1364E+01  0.8004E+01
  16.146  0.1365E+01  0.8005E+01
  16.147  0.1366E+01  0.8006E+01
  16.148  0.1367E+01  0.8008E+01
  16.149  0.1368E+01  0.8009E+01
  16.150  0.1369E+01  0.8010E+01
  16.151  0.1369E+01  0.8012E+01
  16.152  0.1370E+01  0.8013E+01
  16.153  0.1371E+01  0.8015E+01
  16.154  0.1372E+01  0.8016E+01
  16.155  0.1373E+01  0.8017E+01
  16.156  0.1374E+01  0.8019E+01
  16.157  0.1374E+01  0.8020E+01
  16.158  0.1375E+01  0.8021E+01
  16.159  0.1376E+01  0.8023E+01
  16.160  0.1377E+01  0.8024E+01
  16.161  0.1378E+01  0.8026E+01
  16.162  0.1379E+01  0.8027E+01
  16.163  0.1380E+01  0.8028E+01
  16.164  0.1380E+01  0.8030E+01
  16.165  0.1381E+01  0.8031E+01
  16.166  0.1382E+01  0.8032E+01
  16.167  0.1383E+01  0.8034E+01
  16.168  0.1384E+01  0.8035E+01
  16.169  0.1385E+01  0.8037E+01
  16.170  0.1386E+01  0.8038E+01
  16.171  0.1386E+01  0.8039E+01
  16.172  0.1387E+01  0.8041E+01
  16.173  0.1388E+01  0.8042E+01
  16.174  0.1389E+01  0.8044E+01
  16.175  0.1390E+01  0.8045E+01
  16.176  0.1391E+01  0.8046E+01
  16.177  0.1392E+01  0.8048E+01
  16.178  0.1393E+01  0.8049E+01
  16.179  0.1393E+01  0.8050E+01
  16.180  0.1394E+01  0.8052E+01
  16.181  0.1395E+01  0.8053E+01
  16.182  0.1396E+01  0.8055E+01
  16.183  0.1397E+01  0.8056E+01
  16.184  0.1398E+01  0.8057E+01
  16.185  0.1399E+01  0.8059E+01
  16.186  0.1399E+01  0.8060E+01
  16.187  0.1400E+01  0.8062E+01
  16.188  0.1401E+01  0.8063E+01
  16.189  0.1402E+01  0.8064E+01
  16.190  0.1403E+01  0.8066E+01
  16.191  0.1404E+01  0.8067E+01
  16.192  0.1405E+01  0.8069E+01
  16.193  0.1406E+01  0.8070E+01
  16.194  0.1407E+01  0.8071E+01
  16.195  0.1407E+01  0.8073E+01
  16.196  0.1408E+01  0.8074E+01
  16.197  0.1409E+01  0.8076E+01
  16.198  0.1410E+01  0.8077E+01
  16.199  0.1411E+01  0.8079E+01
  16.200  0.1412E+01  0.8080E+01
  16.201  0.1413E+01  0.8081E+01
  16.202  0.1414E+01  0.8083E+01
  16.203  0.1415E+01  0.8084E+01
  16.204  0.1415E+01  0.8086E+01
  16.205  0.1416E+01  0.8087E+01
  16.206  0.1417E+01  0.8088E+01
  16.207  0.1418E+01  0.8090E+01
  16.208  0.1419E+01  0.8091E+01
  16.209  0.1420E+01  0.8093E+01
  16.210  0.1421E+01  0.8094E+01
  16.211  0.1422E+01  0.8096E+01
  16.212  0.1423E+01  0.8097E+01
  16.213  0.1423E+01  0.8098E+01
  16.214  0.1424E+01  0.8100E+01
  16.215  0.1425E+01  0.8101E+01
  16.216  0.1426E+01  0.8103E+01
  16.217  0.1427E+01  0.8104E+01
  16.218  0.1428E+01  0.8105E+01
  16.219  0.1429E+01  0.8107E+01
  16.220  0.1430E+01  0.8108E+01
  16.221  0.1431E+01  0.8110E+01
  16.222  0.1432E+01  0.8111E+01
  16.223  0.1433E+01  0.8113E+01
  16.224  0.1433E+01  0.8114E+01
  16.225  0.1434E+01  0.8116E+01
  16.226  0.1435E+01  0.8117E+01
  16.227  0.1436E+01  0.8118E+01
  16.228  0.1437E+01  0.8120E+01
  16.229  0.1438E+01  0.8121E+01
  16.230  0.1439E+01  0.8123E+01
  16.231  0.1440E+01  0.8124E+01
  16.232  0.1441E+01  0.8126E+01
  16.233  0.1442E+01  0.8127E+01
  16.234  0.1443E+01  0.8128E+01
  16.235  0.1444E+01  0.8130E+01
  16.236  0.1444E+01  0.8131E+01
  16.237  0.1445E+01  0.8133E+01
  16.238  0.1446E+01  0.8134E+01
  16.239  0.1447E+01  0.8136E+01
  16.240  0.1448E+01  0.8137E+01
  16.241  0.1449E+01  0.8139E+01
  16.242  0.1450E+01  0.8140E+01
  16.243  0.1451E+01  0.8141E+01
  16.244  0.1452E+01  0.8143E+01
  16.245  0.1453E+01  0.8144E+01
  16.246  0.1454E+01  0.8146E+01
  16.247  0.1455E+01  0.8147E+01
  16.248  0.1456E+01  0.8149E+01
  16.249  0.1456E+01  0.8150E+01
  16.250  0.1457E+01  0.8152E+01
  16.251  0.1458E+01  0.8153E+01
  16.252  0.1459E+01  0.8155E+01
  16.253  0.1460E+01  0.8156E+01
  16.254  0.1461E+01  0.8158E+01
  16.255  0.1462E+01  0.8159E+01
  16.256  0.1463E+01  0.8160E+01
  16.257  0.1464E+01  0.8162E+01
  16.258  0.1465E+01  0.8163E+01
  16.259  0.1466E+01  0.8165E+01
  16.260  0.1467E+01  0.8166E+01
  16.261  0.1468E+01  0.8168E+01
  16.262  0.1469E+01  0.8169E+01
  16.263  0.1470E+01  0.8171E+01
  16.264  0.1471E+01  0.8172E+01
  16.265  0.1472E+01  0.8174E+01
  16.266  0.1473E+01  0.8175E+01
  16.267  0.1473E+01  0.8177E+01
  16.268  0.1474E+01  0.8178E+01
  16.269  0.1475E+01  0.8180E+01
  16.270  0.1476E+01  0.8181E+01
  16.271  0.1477E+01  0.8182E+01
  16.272  0.1478E+01  0.8184E+01
  16.273  0.1479E+01  0.8185E+01
  16.274  0.1480E+01  0.8187E+01
  16.275  0.1481E+01  0.8188E+01
  16.276  0.1482E+01  0.8190E+01
  16.277  0.1483E+01  0.8191E+01
  16.278  0.1484E+01  0.8193E+01
  16.279  0.1485E+01  0.8194E+01
  16.280  0.1486E+01  0.8196E+01
  16.281  0.1487E+01  0.8197E+01
  16.282  0.1488E+01  0.8199E+01
  16.283  0.1489E+01  0.8200E+01
  16.284  0.1490E+01  0.8202E+01
  16.285  0.1491E+01  0.8203E+01
  16.286  0.1492E+01  0.8205E+01
  16.287  0.1493E+01  0.8206E+01
  16.288  0.1494E+01  0.8208E+01
  16.289  0.1495E+01  0.8209E+01
  16.290  0.1496E+01  0.8211E+01
  16.291  0.1497E+01  0.8212E+01
  16.292  0.1498E+01  0.8214E+01
  16.293  0.1499E+01  0.8215E+01
  16.294  0.1500E+01  0.8217E+01
  16.295  0.1501E+01  0.8218E+01
  16.296  0.1502E+01  0.8220E+01
  16.297  0.1503E+01  0.8221E+01
  16.298  0.1503E+01  0.8223E+01
  16.299  0.1504E+01  0.8224E+01
  16.300  0.1505E+01  0.8226E+01
  16.301  0.1506E+01  0.8227E+01
  16.302  0.1507E+01  0.8229E+01
  16.303  0.1508E+01  0.8230E+01
  16.304  0.1509E+01  0.8232E+01
  16.305  0.1510E+01  0.8233E+01
  16.306  0.1511E+01  0.8235E+01
  16.307  0.1512E+01  0.8236E+01
  16.308  0.1513E+01  0.8238E+01
  16.309  0.1514E+01  0.8239E+01
  16.310  0.1515E+01  0.8241E+01
  16.311  0.1516E+01  0.8242E+01
  16.312  0.1517E+01  0.8244E+01
  16.313  0.1518E+01  0.8245E+01
  16.314  0.1519E+01  0.8247E+01
  16.315  0.1520E+01  0.8248E+01
  16.316  0.1521E+01  0.8250E+01
  16.317  0.1522E+01  0.8252E+01
  16.318  0.1523E+01  0.8253E+01
  16.319  0.1524E+01  0.8255E+01
  16.320  0.1525E+01  0.8256E+01
  16.321  0.1526E+01  0.8258E+01
  16.322  0.1527E+01  0.8259E+01
  16.323  0.1528E+01  0.8261E+01
  16.324  0.1529E+01  0.8262E+01
  16.325  0.1530E+01  0.8264E+01
  16.326  0.1532E+01  0.8265E+01
  16.327  0.1533E+01  0.8267E+01
  16.328  0.1534E+01  0.8268E+01
  16.329  0.1535E+01  0.8270E+01
  16.330  0.1536E+01  0.8271E+01
  16.331  0.1537E+01  0.8273E+01
  16.332  0.1538E+01  0.8274E+01
  16.333  0.1539E+01  0.8276E+01
  16.334  0.1540E+01  0.8278E+01
  16.335  0.1541E+01  0.8279E+01
  16.336  0.1542E+01  0.8281E+01
  16.337  0.1543E+01  0.8282E+01
  16.338  0.1544E+01  0.8284E+01
  16.339  0.1545E+01  0.8285E+01
  16.340  0.1546E+01  0.8287E+01
  16.341  0.1547E+01  0.8288E+01
  16.342  0.1548E+01  0.8290E+01
  16.343  0.1549E+01  0.8291E+01
  16.344  0.1550E+01  0.8293E+01
  16.345  0.1551E+01  0.8295E+01
  16.346  0.1552E+01  0.8296E+01
  16.347  0.1553E+01  0.8298E+01
  16.348  0.1554E+01  0.8299E+01
  16.349  0.1555E+01  0.8301E+01
  16.350  0.1556E+01  0.8302E+01
  16.351  0.1557E+01  0.8304E+01
  16.352  0.1558E+01  0.8305E+01
  16.353  0.1559E+01  0.8307E+01
  16.354  0.1560E+01  0.8309E+01
  16.355  0.1562E+01  0.8310E+01
  16.356  0.1563E+01  0.8312E+01
  16.357  0.1564E+01  0.8313E+01
  16.358  0.1565E+01  0.8315E+01
  16.359  0.1566E+01  0.8316E+01
  16.360  0.1567E+01  0.8318E+01
  16.361  0.1568E+01  0.8320E+01
  16.362  0.1569E+01  0.8321E+01
  16.363  0.1570E+01  0.8323E+01
  16.364  0.1571E+01  0.8324E+01
  16.365  0.1572E+01  0.8326E+01
  16.366  0.1573E+01  0.8327E+01
  16.367  0.1574E+01  0.8329E+01
  16.368  0.1575E+01  0.8331E+01
  16.369  0.1576E+01  0.8332E+01
  16.370  0.1577E+01  0.8334E+01
  16.371  0.1579E+01  0.8335E+01
  16.372  0.1580E+01  0.8337E+01
  16.373  0.1581E+01  0.8338E+01
  16.374  0.1582E+01  0.8340E+01
  16.375  0.1583E+01  0.8342E+01
  16.376  0.1584E+01  0.8343E+01
  16.377  0.1585E+01  0.8345E+01
  16.378  0.1586E+01  0.8346E+01
  16.379  0.1587E+01  0.8348E+01
  16.380  0.1588E+01  0.8349E+01
  16.381  0.1589E+01  0.8351E+01
  16.382  0.1590E+01  0.8353E+01
  16.383  0.1592E+01  0.8354E+01
  16.384  0.1593E+01  0.8356E+01
  16.385  0.1594E+01  0.8357E+01
  16.386  0.1595E+01  0.8359E+01
  16.387  0.1596E+01  0.8361E+01
  16.388  0.1597E+01  0.8362E+01
  16.389  0.1598E+01  0.8364E+01
  16.390  0.1599E+01  0.8365E+01
  16.391  0.1600E+01  0.8367E+01
  16.392  0.1601E+01  0.8369E+01
  16.393  0.1603E+01  0.8370E+01
  16.394  0.1604E+01  0.8372E+01
  16.395  0.1605E+01  0.8373E+01
  16.396  0.1606E+01  0.8375E+01
  16.397  0.1607E+01  0.8377E+01
  16.398  0.1608E+01  0.8378E+01
  16.399  0.1609E+01  0.8380E+01
  16.400  0.1610E+01  0.8381E+01
  16.401  0.1611E+01  0.8383E+01
  16.402  0.1613E+01  0.8385E+01
  16.403  0.1614E+01  0.8386E+01
  16.404  0.1615E+01  0.8388E+01
  16.405  0.1616E+01  0.8390E+01
  16.406  0.1617E+01  0.8391E+01
  16.407  0.1618E+01  0.8393E+01
  16.408  0.1619E+01  0.8394E+01
  16.409  0.1620E+01  0.8396E+01
  16.410  0.1622E+01  0.8398E+01
  16.411  0.1623E+01  0.8399E+01
  16.412  0.1624E+01  0.8401E+01
  16.413  0.1625E+01  0.8403E+01
  16.414  0.1626E+01  0.8404E+01
  16.415  0.1627E+01  0.8406E+01
  16.416  0.1628E+01  0.8407E+01
  16.417  0.1630E+01  0.8409E+01
  16.418  0.1631E+01  0.8411E+01
  16.419  0.1632E+01  0.8412E+01
  16.420  0.1633E+01  0.8414E+01
  16.421  0.1634E+01  0.8416E+01
  16.422  0.1635E+01  0.8417E+01
  16.423  0.1637E+01  0.8419E+01
  16.424  0.1638E+01  0.8420E+01
  16.425  0.1639E+01  0.8422E+01
  16.426  0.1640E+01  0.8424E+01
  16.427  0.1641E+01  0.8425E+01
  16.428  0.1642E+01  0.8427E+01
  16.429  0.1644E+01  0.8429E+01
  16.430  0.1645E+01  0.8430E+01
  16.431  0.1646E+01  0.8432E+01
  16.432  0.1647E+01  0.8434E+01
  16.433  0.1648E+01  0.8435E+01
  16.434  0.1649E+01  0.8437E+01
  16.435  0.1651E+01  0.8439E+01
  16.436  0.1652E+01  0.8440E+01
  16.437  0.1653E+01  0.8442E+01
  16.438  0.1654E+01  0.8444E+01
  16.439  0.1655E+01  0.8445E+01
  16.440  0.1656E+01  0.8447E+01
  16.441  0.1658E+01  0.8449E+01
  16.442  0.1659E+01  0.8450E+01
  16.443  0.1660E+01  0.8452E+01
  16.444  0.1661E+01  0.8453E+01
  16.445  0.1662E+01  0.8455E+01
  16.446  0.1664E+01  0.8457E+01
  16.447  0.1665E+01  0.8458E+01
  16.448  0.1666E+01  0.8460E+01
  16.449  0.1667E+01  0.8462E+01
  16.450  0.1668E+01  0.8463E+01
  16.451  0.1670E+01  0.8465E+01
  16.452  0.1671E+01  0.8467E+01
  16.453  0.1672E+01  0.8468E+01
  16.454  0.1673E+01  0.8470E+01
  16.455  0.1675E+01  0.8472E+01
  16.456  0.1676E+01  0.8474E+01
  16.457  0.1677E+01  0.8475E+01
  16.458  0.1678E+01  0.8477E+01
  16.459  0.1679E+01  0.8479E+01
  16.460  0.1681E+01  0.8480E+01
  16.461  0.1682E+01  0.8482E+01
  16.462  0.1683E+01  0.8484E+01
  16.463  0.1684E+01  0.8485E+01
  16.464  0.1686E+01  0.8487E+01
  16.465  0.1687E+01  0.8489E+01
  16.466  0.1688E+01  0.8490E+01
  16.467  0.1689E+01  0.8492E+01
  16.468  0.1691E+01  0.8494E+01
  16.469  0.1692E+01  0.8495E+01
  16.470  0.1693E+01  0.8497E+01
  16.471  0.1694E+01  0.8499E+01
  16.472  0.1696E+01  0.8500E+01
  16.473  0.1697E+01  0.8502E+01
  16.474  0.1698E+01  0.8504E+01
  16.475  0.1699E+01  0.8506E+01
  16.476  0.1701E+01  0.8507E+01
  16.477  0.1702E+01  0.8509E+01
  16.478  0.1703E+01  0.8511E+01
  16.479  0.1704E+01  0.8512E+01
  16.480  0.1706E+01  0.8514E+01
  16.481  0.1707E+01  0.8516E+01
  16.482  0.1708E+01  0.8518E+01
  16.483  0.1710E+01  0.8519E+01
  16.484  0.1711E+01  0.8521E+01
  16.485  0.1712E+01  0.8523E+01
  16.486  0.1713E+01  0.8524E+01
  16.487  0.1715E+01  0.8526E+01
  16.488  0.1716E+01  0.8528E+01
  16.489  0.1717E+01  0.8530E+01
  16.490  0.1719E+01  0.8531E+01
  16.491  0.1720E+01  0.8533E+01
  16.492  0.1721E+01  0.8535E+01
  16.493  0.1722E+01  0.8536E+01
  16.494  0.1724E+01  0.8538E+01
  16.495  0.1725E+01  0.8540E+01
  16.496  0.1726E+01  0.8542E+01
  16.497  0.1728E+01  0.8543E+01
  16.498  0.1729E+01  0.8545E+01
  16.499  0.1730E+01  0.8547E+01
  16.500  0.1732E+01  0.8548E+01
  16.501  0.1733E+01  0.8550E+01
  16.502  0.1734E+01  0.8552E+01
  16.503  0.1736E+01  0.8554E+01
  16.504  0.1737E+01  0.8555E+01
  16.505  0.1738E+01  0.8557E+01
  16.506  0.1740E+01  0.8559E+01
  16.507  0.1741E+01  0.8561E+01
  16.508  0.1742E+01  0.8562E+01
  16.509  0.1744E+01  0.8564E+01
  16.510  0.1745E+01  0.8566E+01
  16.511  0.1746E+01  0.8568E+01
  16.512  0.1748E+01  0.8569E+01
  16.513  0.1749E+01  0.8571E+01
  16.514  0.1750E+01  0.8573E+01
  16.515  0.1752E+01  0.8575E+01
  16.516  0.1753E+01  0.8576E+01
  16.517  0.1755E+01  0.8578E+01
  16.518  0.1756E+01  0.8580E+01
  16.519  0.1757E+01  0.8582E+01
  16.520  0.1759E+01  0.8583E+01
  16.521  0.1760E+01  0.8585E+01
  16.522  0.1761E+01  0.8587E+01
  16.523  0.1763E+01  0.8589E+01
  16.524  0.1764E+01  0.8590E+01
  16.525  0.1766E+01  0.8592E+01
  16.526  0.1767E+01  0.8594E+01
  16.527  0.1768E+01  0.8596E+01
  16.528  0.1770E+01  0.8598E+01
  16.529  0.1771E+01  0.8599E+01
  16.530  0.1773E+01  0.8601E+01
  16.531  0.1774E+01  0.8603E+01
  16.532  0.1775E+01  0.8605E+01
  16.533  0.1777E+01  0.8606E+01
  16.534  0.1778E+01  0.8608E+01
  16.535  0.1780E+01  0.8610E+01
  16.536  0.1781E+01  0.8612E+01
  16.537  0.1783E+01  0.8614E+01
  16.538  0.1784E+01  0.8615E+01
  16.539  0.1785E+01  0.8617E+01
  16.540  0.1787E+01  0.8619E+01
  16.541  0.1788E+01  0.8621E+01
  16.542  0.1790E+01  0.8622E+01
  16.543  0.1791E+01  0.8624E+01
  16.544  0.1793E+01  0.8626E+01
  16.545  0.1794E+01  0.8628E+01
  16.546  0.1796E+01  0.8630E+01
  16.547  0.1797E+01  0.8631E+01
  16.548  0.1798E+01  0.8633E+01
  16.549  0.1800E+01  0.8635E+01
  16.550  0.1801E+01  0.8637E+01
  16.551  0.1803E+01  0.8639E+01
  16.552  0.1804E+01  0.8640E+01
  16.553  0.1806E+01  0.8642E+01
  16.554  0.1807E+01  0.8644E+01
  16.555  0.1809E+01  0.8646E+01
  16.556  0.1810E+01  0.8648E+01
  16.557  0.1812E+01  0.8649E+01
  16.558  0.1813E+01  0.8651E+01
  16.559  0.1815E+01  0.8653E+01
  16.560  0.1816E+01  0.8655E+01
  16.561  0.1818E+01  0.8657E+01
  16.562  0.1819E+01  0.8659E+01
  16.563  0.1821E+01  0.8660E+01
  16.564  0.1822E+01  0.8662E+01
  16.565  0.1824E+01  0.8664E+01
  16.566  0.1825E+01  0.8666E+01
  16.567  0.1827E+01  0.8668E+01
  16.568  0.1828E+01  0.8669E+01
  16.569  0.1830E+01  0.8671E+01
  16.570  0.1831E+01  0.8673E+01
  16.571  0.1833E+01  0.8675E+01
  16.572  0.1835E+01  0.8677E+01
  16.573  0.1836E+01  0.8679E+01
  16.574  0.1838E+01  0.8681E+01
  16.575  0.1839E+01  0.8682E+01
  16.576  0.1841E+01  0.8684E+01
  16.577  0.1842E+01  0.8686E+01
  16.578  0.1844E+01  0.8688E+01
  16.579  0.1845E+01  0.8690E+01
  16.580  0.1847E+01  0.8692E+01
  16.581  0.1849E+01  0.8693E+01
  16.582  0.1850E+01  0.8695E+01
  16.583  0.1852E+01  0.8697E+01
  16.584  0.1853E+01  0.8699E+01
  16.585  0.1855E+01  0.8701E+01
  16.586  0.1857E+01  0.8703E+01
  16.587  0.1858E+01  0.8705E+01
  16.588  0.1860E+01  0.8706E+01
  16.589  0.1861E+01  0.8708E+01
  16.590  0.1863E+01  0.8710E+01
  16.591  0.1865E+01  0.8712E+01
  16.592  0.1866E+01  0.8714E+01
  16.593  0.1868E+01  0.8716E+01
  16.594  0.1869E+01  0.8718E+01
  16.595  0.1871E+01  0.8719E+01
  16.596  0.1873E+01  0.8721E+01
  16.597  0.1874E+01  0.8723E+01
  16.598  0.1876E+01  0.8725E+01
  16.599  0.1878E+01  0.8727E+01
  16.600  0.1879E+01  0.8729E+01
  16.601  0.1881E+01  0.8731E+01
  16.602  0.1883E+01  0.8733E+01
  16.603  0.1884E+01  0.8734E+01
  16.604  0.1886E+01  0.8736E+01
  16.605  0.1888E+01  0.8738E+01
  16.606  0.1889E+01  0.8740E+01
  16.607  0.1891E+01  0.8742E+01
  16.608  0.1893E+01  0.8744E+01
  16.609  0.1894E+01  0.8746E+01
  16.610  0.1896E+01  0.8748E+01
  16.611  0.1898E+01  0.8750E+01
  16.612  0.1899E+01  0.8752E+01
  16.613  0.1901E+01  0.8753E+01
  16.614  0.1903E+01  0.8755E+01
  16.615  0.1905E+01  0.8757E+01
  16.616  0.1906E+01  0.8759E+01
  16.617  0.1908E+01  0.8761E+01
  16.618  0.1910E+01  0.8763E+01
  16.619  0.1911E+01  0.8765E+01
  16.620  0.1913E+01  0.8767E+01
  16.621  0.1915E+01  0.8769E+01
  16.622  0.1917E+01  0.8771E+01
  16.623  0.1918E+01  0.8773E+01
  16.624  0.1920E+01  0.8774E+01
  16.625  0.1922E+01  0.8776E+01
  16.626  0.1924E+01  0.8778E+01
  16.627  0.1925E+01  0.8780E+01
  16.628  0.1927E+01  0.8782E+01
  16.629  0.1929E+01  0.8784E+01
  16.630  0.1931E+01  0.8786E+01
  16.631  0.1933E+01  0.8788E+01
  16.632  0.1934E+01  0.8790E+01
  16.633  0.1936E+01  0.8792E+01
  16.634  0.1938E+01  0.8794E+01
  16.635  0.1940E+01  0.8796E+01
  16.636  0.1942E+01  0.8798E+01
  16.637  0.1943E+01  0.8800E+01
  16.638  0.1945E+01  0.8802E+01
  16.639  0.1947E+01  0.8803E+01
  16.640  0.1949E+01  0.8805E+01
  16.641  0.1951E+01  0.8807E+01
  16.642  0.1952E+01  0.8809E+01
  16.643  0.1954E+01  0.8811E+01
  16.644  0.1956E+01  0.8813E+01
  16.645  0.1958E+01  0.8815E+01
  16.646  0.1960E+01  0.8817E+01
  16.647  0.1962E+01  0.8819E+01
  16.648  0.1964E+01  0.8821E+01
  16.649  0.1965E+01  0.8823E+01
  16.650  0.1967E+01  0.8825E+01
  16.651  0.1969E+01  0.8827E+01
  16.652  0.1971E+01  0.8829E+01
  16.653  0.1973E+01  0.8831E+01
  16.654  0.1975E+01  0.8833E+01
  16.655  0.1977E+01  0.8835E+01
  16.656  0.1979E+01  0.8837E+01
  16.657  0.1981E+01  0.8839E+01
  16.658  0.1982E+01  0.8841E+01
  16.659  0.1984E+01  0.8843E+01
  16.660  0.1986E+01  0.8845E+01
  16.661  0.1988E+01  0.8847E+01
  16.662  0.1990E+01  0.8849E+01
  16.663  0.1992E+01  0.8851E+01
  16.664  0.1994E+01  0.8853E+01
  16.665  0.1996E+01  0.8855E+01
  16.666  0.1998E+01  0.8857E+01
  16.667  0.2000E+01  0.8859E+01
  16.668  0.2002E+01  0.8861E+01
  16.669  0.2004E+01  0.8863E+01
  16.670  0.2006E+01  0.8865E+01
  16.671  0.2008E+01  0.8867E+01
  16.672  0.2010E+01  0.8869E+01
  16.673  0.2012E+01  0.8871E+01
  16.674  0.2014E+01  0.8873E+01
  16.675  0.2016E+01  0.8875E+01
  16.676  0.2018E+01  0.8877E+01
  16.677  0.2020E+01  0.8879E+01
  16.678  0.2022E+01  0.8881E+01
  16.679  0.2024E+01  0.8883E+01
  16.680  0.2026E+01  0.8885E+01
  16.681  0.2028E+01  0.8887E+01
  16.682  0.2030E+01  0.8889E+01
  16.683  0.2032E+01  0.8891E+01
  16.684  0.2034E+01  0.8893E+01
  16.685  0.2036E+01  0.8895E+01
  16.686  0.2038E+01  0.8897E+01
  16.687  0.2040E+01  0.8899E+01
  16.688  0.2042E+01  0.8901E+01
  16.689  0.2044E+01  0.8903E+01
  16.690  0.2047E+01  0.8905E+01
  16.691  0.2049E+01  0.8907E+01
  16.692  0.2051E+01  0.8909E+01
  16.693  0.2053E+01  0.8911E+01
  16.694  0.2055E+01  0.8913E+01
  16.695  0.2057E+01  0.8916E+01
  16.696  0.2059E+01  0.8918E+01
  16.697  0.2061E+01  0.8920E+01
  16.698  0.2063E+01  0.8922E+01
  16.699  0.2066E+01  0.8924E+01
  16.700  0.2068E+01  0.8926E+01
  16.701  0.2070E+01  0.8928E+01
  16.702  0.2072E+01  0.8930E+01
  16.703  0.2074E+01  0.8932E+01
  16.704  0.2076E+01  0.8934E+01
  16.705  0.2079E+01  0.8936E+01
  16.706  0.2081E+01  0.8938E+01
  16.707  0.2083E+01  0.8940E+01
  16.708  0.2085E+01  0.8942E+01
  16.709  0.2087E+01  0.8945E+01
  16.710  0.2089E+01  0.8947E+01
  16.711  0.2092E+01  0.8949E+01
  16.712  0.2094E+01  0.8951E+01
  16.713  0.2096E+01  0.8953E+01
  16.714  0.2098E+01  0.8955E+01
  16.715  0.2101E+01  0.8957E+01
  16.716  0.2103E+01  0.8959E+01
  16.717  0.2105E+01  0.8961E+01
  16.718  0.2107E+01  0.8963E+01
  16.719  0.2110E+01  0.8966E+01
  16.720  0.2112E+01  0.8968E+01
  16.721  0.2114E+01  0.8970E+01
  16.722  0.2116E+01  0.8972E+01
  16.723  0.2119E+01  0.8974E+01
  16.724  0.2121E+01  0.8976E+01
  16.725  0.2123E+01  0.8978E+01
  16.726  0.2126E+01  0.8980E+01
  16.727  0.2128E+01  0.8983E+01
  16.728  0.2130E+01  0.8985E+01
  16.729  0.2132E+01  0.8987E+01
  16.730  0.2135E+01  0.8989E+01
  16.731  0.2137E+01  0.8991E+01
  16.732  0.2139E+01  0.8993E+01
  16.733  0.2142E+01  0.8995E+01
  16.734  0.2144E+01  0.8997E+01
  16.735  0.2147E+01  0.9000E+01
  16.736  0.2149E+01  0.9002E+01
  16.737  0.2151E+01  0.9004E+01
  16.738  0.2154E+01  0.9006E+01
  16.739  0.2156E+01  0.9008E+01
  16.740  0.2158E+01  0.9010E+01
  16.741  0.2161E+01  0.9013E+01
  16.742  0.2163E+01  0.9015E+01
  16.743  0.2166E+01  0.9017E+01
  16.744  0.2168E+01  0.9019E+01
  16.745  0.2170E+01  0.9021E+01
  16.746  0.2173E+01  0.9023E+01
  16.747  0.2175E+01  0.9026E+01
  16.748  0.2178E+01  0.9028E+01
  16.749  0.2180E+01  0.9030E+01
  16.750  0.2183E+01  0.9032E+01
  16.751  0.2185E+01  0.9034E+01
  16.752  0.2188E+01  0.9036E+01
  16.753  0.2190E+01  0.9039E+01
  16.754  0.2193E+01  0.9041E+01
  16.755  0.2195E+01  0.9043E+01
  16.756  0.2198E+01  0.9045E+01
  16.757  0.2200E+01  0.9047E+01
  16.758  0.2203E+01  0.9050E+01
  16.759  0.2205E+01  0.9052E+01
  16.760  0.2208E+01  0.9054E+01
  16.761  0.2210E+01  0.9056E+01
  16.762  0.2213E+01  0.9059E+01
  16.763  0.2215E+01  0.9061E+01
  16.764  0.2218E+01  0.9063E+01
  16.765  0.2220E+01  0.9065E+01
  16.766  0.2223E+01  0.9067E+01
  16.767  0.2225E+01  0.9070E+01
  16.768  0.2228E+01  0.9072E+01
  16.769  0.2231E+01  0.9074E+01
  16.770  0.2233E+01  0.9076E+01
  16.771  0.2236E+01  0.9079E+01
  16.772  0.2238E+01  0.9081E+01
  16.773  0.2241E+01  0.9083E+01
  16.774  0.2244E+01  0.9085E+01
  16.775  0.2246E+01  0.9088E+01
  16.776  0.2249E+01  0.9090E+01
  16.777  0.2251E+01  0.9092E+01
  16.778  0.2254E+01  0.9094E+01
  16.779  0.2257E+01  0.9097E+01
  16.780  0.2259E+01  0.9099E+01
  16.781  0.2262E+01  0.9101E+01
  16.782  0.2265E+01  0.9103E+01
  16.783  0.2267E+01  0.9106E+01
  16.784  0.2270E+01  0.9108E+01
  16.785  0.2273E+01  0.9110E+01
  16.786  0.2275E+01  0.9112E+01
  16.787  0.2278E+01  0.9115E+01
  16.788  0.2281E+01  0.9117E+01
  16.789  0.2284E+01  0.9119E+01
  16.790  0.2286E+01  0.9122E+01
  16.791  0.2289E+01  0.9124E+01
  16.792  0.2292E+01  0.9126E+01
  16.793  0.2295E+01  0.9128E+01
  16.794  0.2297E+01  0.9131E+01
  16.795  0.2300E+01  0.9133E+01
  16.796  0.2303E+01  0.9135E+01
  16.797  0.2306E+01  0.9138E+01
  16.798  0.2308E+01  0.9140E+01
  16.799  0.2311E+01  0.9142E+01
  16.800  0.2314E+01  0.9145E+01
  16.801  0.2317E+01  0.9147E+01
  16.802  0.2320E+01  0.9149E+01
  16.803  0.2322E+01  0.9151E+01
  16.804  0.2325E+01  0.9154E+01
  16.805  0.2328E+01  0.9156E+01
  16.806  0.2331E+01  0.9158E+01
  16.807  0.2334E+01  0.9161E+01
  16.808  0.2337E+01  0.9163E+01
  16.809  0.2339E+01  0.9165E+01
  16.810  0.2342E+01  0.9168E+01
  16.811  0.2345E+01  0.9170E+01
  16.812  0.2348E+01  0.9173E+01
  16.813  0.2351E+01  0.9175E+01
  16.814  0.2354E+01  0.9177E+01
  16.815  0.2357E+01  0.9180E+01
  16.816  0.2360E+01  0.9182E+01
  16.817  0.2363E+01  0.9184E+01
  16.818  0.2365E+01  0.9187E+01
  16.819  0.2368E+01  0.9189E+01
  16.820  0.2371E+01  0.9191E+01
  16.821  0.2374E+01  0.9194E+01
  16.822  0.2377E+01  0.9196E+01
  16.823  0.2380E+01  0.9199E+01
  16.824  0.2383E+01  0.9201E+01
  16.825  0.2386E+01  0.9203E+01
  16.826  0.2389E+01  0.9206E+01
  16.827  0.2392E+01  0.9208E+01
  16.828  0.2395E+01  0.9210E+01
  16.829  0.2398E+01  0.9213E+01
  16.830  0.2401E+01  0.9215E+01
  16.831  0.2404E+01  0.9218E+01
  16.832  0.2407E+01  0.9220E+01
  16.833  0.2410E+01  0.9223E+01
  16.834  0.2413E+01  0.9225E+01
  16.835  0.2416E+01  0.9227E+01
  16.836  0.2419E+01  0.9230E+01
  16.837  0.2422E+01  0.9232E+01
  16.838  0.2425E+01  0.9235E+01
  16.839  0.2428E+01  0.9237E+01
  16.840  0.2431E+01  0.9239E+01
  16.841  0.2435E+01  0.9242E+01
  16.842  0.2438E+01  0.9244E+01
  16.843  0.2441E+01  0.9247E+01
  16.844  0.2444E+01  0.9249E+01
  16.845  0.2447E+01  0.9252E+01
  16.846  0.2450E+01  0.9254E+01
  16.847  0.2453E+01  0.9257E+01
  16.848  0.2456E+01  0.9259E+01
  16.849  0.2459E+01  0.9261E+01
  16.850  0.2463E+01  0.9264E+01
  16.851  0.2466E+01  0.9266E+01
  16.852  0.2469E+01  0.9269E+01
  16.853  0.2472E+01  0.9271E+01
  16.854  0.2475E+01  0.9274E+01
  16.855  0.2478E+01  0.9276E+01
  16.856  0.2481E+01  0.9279E+01
  16.857  0.2485E+01  0.9281E+01
  16.858  0.2488E+01  0.9284E+01
  16.859  0.2491E+01  0.9286E+01
  16.860  0.2494E+01  0.9289E+01
  16.861  0.2497E+01  0.9291E+01
  16.862  0.2501E+01  0.9294E+01
  16.863  0.2504E+01  0.9296E+01
  16.864  0.2507E+01  0.9299E+01
  16.865  0.2510E+01  0.9301E+01
  16.866  0.2514E+01  0.9304E+01
  16.867  0.2517E+01  0.9306E+01
  16.868  0.2520E+01  0.9309E+01
  16.869  0.2523E+01  0.9311E+01
  16.870  0.2527E+01  0.9314E+01
  16.871  0.2530E+01  0.9316E+01
  16.872  0.2533E+01  0.9319E+01
  16.873  0.2536E+01  0.9321E+01
  16.874  0.2540E+01  0.9324E+01
  16.875  0.2543E+01  0.9327E+01
  16.876  0.2546E+01  0.9329E+01
  16.877  0.2550E+01  0.9332E+01
  16.878  0.2553E+01  0.9334E+01
  16.879  0.2556E+01  0.9337E+01
  16.880  0.2560E+01  0.9339E+01
  16.881  0.2563E+01  0.9342E+01
  16.882  0.2566E+01  0.9344E+01
  16.883  0.2570E+01  0.9347E+01
  16.884  0.2573E+01  0.9350E+01
  16.885  0.2576E+01  0.9352E+01
  16.886  0.2580E+01  0.9355E+01
  16.887  0.2583E+01  0.9357E+01
  16.888  0.2586E+01  0.9360E+01
  16.889  0.2590E+01  0.9362E+01
  16.890  0.2593E+01  0.9365E+01
  16.891  0.2597E+01  0.9368E+01
  16.892  0.2600E+01  0.9370E+01
  16.893  0.2603E+01  0.9373E+01
  16.894  0.2607E+01  0.9375E+01
  16.895  0.2610E+01  0.9378E+01
  16.896  0.2614E+01  0.9381E+01
  16.897  0.2617E+01  0.9383E+01
  16.898  0.2620E+01  0.9386E+01
  16.899  0.2624E+01  0.9389E+01
  16.900  0.2627E+01  0.9391E+01
  16.901  0.2631E+01  0.9394E+01
  16.902  0.2634E+01  0.9396E+01
  16.903  0.2638E+01  0.9399E+01
  16.904  0.2641E+01  0.9402E+01
  16.905  0.2644E+01  0.9404E+01
  16.906  0.2648E+01  0.9407E+01
  16.907  0.2651E+01  0.9410E+01
  16.908  0.2655E+01  0.9412E+01
  16.909  0.2658E+01  0.9415E+01
  16.910  0.2662E+01  0.9418E+01
  16.911  0.2665E+01  0.9420E+01
  16.912  0.2669E+01  0.9423E+01
  16.913  0.2672E+01  0.9426E+01
  16.914  0.2676E+01  0.9428E+01
  16.915  0.2679E+01  0.9431E+01
  16.916  0.2683E+01  0.9434E+01
  16.917  0.2686E+01  0.9436E+01
  16.918  0.2690E+01  0.9439E+01
  16.919  0.2693E+01  0.9442E+01
  16.920  0.2697E+01  0.9444E+01
  16.921  0.2700E+01  0.9447E+01
  16.922  0.2704E+01  0.9450E+01
  16.923  0.2708E+01  0.9453E+01
  16.924  0.2711E+01  0.9455E+01
  16.925  0.2715E+01  0.9458E+01
  16.926  0.2718E+01  0.9461E+01
  16.927  0.2722E+01  0.9463E+01
  16.928  0.2725E+01  0.9466E+01
  16.929  0.2729E+01  0.9469E+01
  16.930  0.2732E+01  0.9472E+01
  16.931  0.2736E+01  0.9474E+01
  16.932  0.2740E+01  0.9477E+01
  16.933  0.2743E+01  0.9480E+01
  16.934  0.2747E+01  0.9483E+01
  16.935  0.2750E+01  0.9485E+01
  16.936  0.2754E+01  0.9488E+01
  16.937  0.2757E+01  0.9491E+01
  16.938  0.2761E+01  0.9494E+01
  16.939  0.2765E+01  0.9496E+01
  16.940  0.2768E+01  0.9499E+01
  16.941  0.2772E+01  0.9502E+01
  16.942  0.2775E+01  0.9505E+01
  16.943  0.2779E+01  0.9507E+01
  16.944  0.2783E+01  0.9510E+01
  16.945  0.2786E+01  0.9513E+01
  16.946  0.2790E+01  0.9516E+01
  16.947  0.2793E+01  0.9519E+01
  16.948  0.2797E+01  0.9521E+01
  16.949  0.2801E+01  0.9524E+01
  16.950  0.2804E+01  0.9527E+01
  16.951  0.2808E+01  0.9530E+01
  16.952  0.2812E+01  0.9533E+01
  16.953  0.2815E+01  0.9535E+01
  16.954  0.2819E+01  0.9538E+01
  16.955  0.2822E+01  0.9541E+01
  16.956  0.2826E+01  0.9544E+01
  16.957  0.2830E+01  0.9547E+01
  16.958  0.2833E+01  0.9550E+01
  16.959  0.2837E+01  0.9552E+01
  16.960  0.2841E+01  0.9555E+01
  16.961  0.2844E+01  0.9558E+01
  16.962  0.2848E+01  0.9561E+01
  16.963  0.2852E+01  0.9564E+01
  16.964  0.2855E+01  0.9567E+01
  16.965  0.2859E+01  0.9570E+01
  16.966  0.2863E+01  0.9572E+01
  16.967  0.2866E+01  0.9575E+01
  16.968  0.2870E+01  0.9578E+01
  16.969  0.2873E+01  0.9581E+01
  16.970  0.2877E+01  0.9584E+01
  16.971  0.2881E+01  0.9587E+01
  16.972  0.2884E+01  0.9590E+01
  16.973  0.2888E+01  0.9593E+01
  16.974  0.2892E+01  0.9595E+01
  16.975  0.2895E+01  0.9598E+01
  16.976  0.2899E+01  0.9601E+01
  16.977  0.2903E+01  0.9604E+01
  16.978  0.2906E+01  0.9607E+01
  16.979  0.2910E+01  0.9610E+01
  16.980  0.2914E+01  0.9613E+01
  16.981  0.2917E+01  0.9616E+01
  16.982  0.2921E+01  0.9619E+01
  16.983  0.2925E+01  0.9622E+01
  16.984  0.2928E+01  0.9625E+01
  16.985  0.2932E+01  0.9627E+01
  16.986  0.2936E+01  0.9630E+01
  16.987  0.2939E+01  0.9633E+01
  16.988  0.2943E+01  0.9636E+01
  16.989  0.2947E+01  0.9639E+01
  16.990  0.2950E+01  0.9642E+01
  16.991  0.2954E+01  0.9645E+01
  16.992  0.2957E+01  0.9648E+01
  16.993  0.2961E+01  0.9651E+01
  16.994  0.2965E+01  0.9654E+01
  16.995  0.2968E+01  0.9657E+01
  16.996  0.2972E+01  0.9660E+01
  16.997  0.2976E+01  0.9663E+01
  16.998  0.2979E+01  0.9666E+01
  16.999  0.2983E+01  0.9669E+01
  17.000  0.2987E+01  0.9672E+01
  17.001  0.2990E+01  0.9675E+01
  17.002  0.2994E+01  0.9678E+01
  17.003  0.2997E+01  0.9681E+01
  17.004  0.3001E+01  0.9684E+01
  17.005  0.3005E+01  0.9687E+01
  17.006  0.3008E+01  0.9690E+01
  17.007  0.3012E+01  0.9693E+01
  17.008  0.3016E+01  0.9696E+01
  17.009  0.3019E+01  0.9699E+01
  17.010  0.3023E+01  0.9702E+01
  17.011  0.3026E+01  0.9705E+01
  17.012  0.3030E+01  0.9708E+01
  17.013  0.3034E+01  0.9711E+01
  17.014  0.3037E+01  0.9714E+01
  17.015  0.3041E+01  0.9717E+01
  17.016  0.3044E+01  0.9720E+01
  17.017  0.3048E+01  0.9723E+01
  17.018  0.3052E+01  0.9726E+01
  17.019  0.3055E+01  0.9729E+01
  17.020  0.3059E+01  0.9732E+01
  17.021  0.3062E+01  0.9735E+01
  17.022  0.3066E+01  0.9739E+01
  17.023  0.3069E+01  0.9742E+01
  17.024  0.3073E+01  0.9745E+01
  17.025  0.3076E+01  0.9748E+01
  17.026  0.3080E+01  0.9751E+01
  17.027  0.3084E+01  0.9754E+01
  17.028  0.3087E+01  0.9757E+01
  17.029  0.3091E+01  0.9760E+01
  17.030  0.3094E+01  0.9763E+01
  17.031  0.3098E+01  0.9766E+01
  17.032  0.3101E+01  0.9769E+01
  17.033  0.3105E+01  0.9772E+01
  17.034  0.3108E+01  0.9776E+01
  17.035  0.3112E+01  0.9779E+01
  17.036  0.3115E+01  0.9782E+01
  17.037  0.3119E+01  0.9785E+01
  17.038  0.3122E+01  0.9788E+01
  17.039  0.3126E+01  0.9791E+01
  17.040  0.3129E+01  0.9794E+01
  17.041  0.3133E+01  0.9797E+01
  17.042  0.3136E+01  0.9801E+01
  17.043  0.3140E+01  0.9804E+01
  17.044  0.3143E+01  0.9807E+01
  17.045  0.3146E+01  0.9810E+01
  17.046  0.3150E+01  0.9813E+01
  17.047  0.3153E+01  0.9816E+01
  17.048  0.3157E+01  0.9819E+01
  17.049  0.3160E+01  0.9823E+01
  17.050  0.3164E+01  0.9826E+01
  17.051  0.3167E+01  0.9829E+01
  17.052  0.3170E+01  0.9832E+01
  17.053  0.3174E+01  0.9835E+01
  17.054  0.3177E+01  0.9838E+01
  17.055  0.3180E+01  0.9842E+01
  17.056  0.3184E+01  0.9845E+01
  17.057  0.3187E+01  0.9848E+01
  17.058  0.3191E+01  0.9851E+01
  17.059  0.3194E+01  0.9854E+01
  17.060  0.3197E+01  0.9858E+01
  17.061  0.3200E+01  0.9861E+01
  17.062  0.3204E+01  0.9864E+01
  17.063  0.3207E+01  0.9867E+01
  17.064  0.3210E+01  0.9870E+01
  17.065  0.3214E+01  0.9874E+01
  17.066  0.3217E+01  0.9877E+01
  17.067  0.3220E+01  0.9880E+01
  17.068  0.3223E+01  0.9883E+01
  17.069  0.3227E+01  0.9887E+01
  17.070  0.3230E+01  0.9890E+01
  17.071  0.3233E+01  0.9893E+01
  17.072  0.3236E+01  0.9896E+01
  17.073  0.3240E+01  0.9899E+01
  17.074  0.3243E+01  0.9903E+01
  17.075  0.3246E+01  0.9906E+01
  17.076  0.3249E+01  0.9909E+01
  17.077  0.3252E+01  0.9912E+01
  17.078  0.3256E+01  0.9916E+01
  17.079  0.3259E+01  0.9919E+01
  17.080  0.3262E+01  0.9922E+01
  17.081  0.3265E+01  0.9926E+01
  17.082  0.3268E+01  0.9929E+01
  17.083  0.3271E+01  0.9932E+01
  17.084  0.3274E+01  0.9935E+01
  17.085  0.3277E+01  0.9939E+01
  17.086  0.3280E+01  0.9942E+01
  17.087  0.3284E+01  0.9945E+01
  17.088  0.3287E+01  0.9948E+01
  17.089  0.3290E+01  0.9952E+01
  17.090  0.3293E+01  0.9955E+01
  17.091  0.3296E+01  0.9958E+01
  17.092  0.3299E+01  0.9962E+01
  17.093  0.3302E+01  0.9965E+01
  17.094  0.3305E+01  0.9968E+01
  17.095  0.3308E+01  0.9972E+01
  17.096  0.3311E+01  0.9975E+01
  17.097  0.3314E+01  0.9978E+01
  17.098  0.3317E+01  0.9981E+01
  17.099  0.3319E+01  0.9985E+01
  17.100  0.3322E+01  0.9988E+01
  17.101  0.3325E+01  0.9991E+01
  17.102  0.3328E+01  0.9995E+01
  17.103  0.3331E+01  0.9998E+01
  17.104  0.3334E+01  0.1000E+02
  17.105  0.3337E+01  0.1000E+02
  17.106  0.3340E+01  0.1001E+02
  17.107  0.3342E+01  0.1001E+02
  17.108  0.3345E+01  0.1001E+02
  17.109  0.3348E+01  0.1002E+02
  17.110  0.3351E+01  0.1002E+02
  17.111  0.3354E+01  0.1002E+02
  17.112  0.3356E+01  0.1003E+02
  17.113  0.3359E+01  0.1003E+02
  17.114  0.3362E+01  0.1003E+02
  17.115  0.3365E+01  0.1004E+02
  17.116  0.3367E+01  0.1004E+02
  17.117  0.3370E+01  0.1005E+02
  17.118  0.3373E+01  0.1005E+02
  17.119  0.3375E+01  0.1005E+02
  17.120  0.3378E+01  0.1006E+02
  17.121  0.3381E+01  0.1006E+02
  17.122  0.3383E+01  0.1006E+02
  17.123  0.3386E+01  0.1007E+02
  17.124  0.3388E+01  0.1007E+02
  17.125  0.3391E+01  0.1007E+02
  17.126  0.3393E+01  0.1008E+02
  17.127  0.3396E+01  0.1008E+02
  17.128  0.3399E+01  0.1008E+02
  17.129  0.3401E+01  0.1009E+02
  17.130  0.3404E+01  0.1009E+02
  17.131  0.3406E+01  0.1009E+02
  17.132  0.3408E+01  0.1010E+02
  17.133  0.3411E+01  0.1010E+02
  17.134  0.3413E+01  0.1010E+02
  17.135  0.3416E+01  0.1011E+02
  17.136  0.3418E+01  0.1011E+02
  17.137  0.3421E+01  0.1011E+02
  17.138  0.3423E+01  0.1012E+02
  17.139  0.3425E+01  0.1012E+02
  17.140  0.3428E+01  0.1012E+02
  17.141  0.3430E+01  0.1013E+02
  17.142  0.3432E+01  0.1013E+02
  17.143  0.3435E+01  0.1013E+02
  17.144  0.3437E+01  0.1014E+02
  17.145  0.3439E+01  0.1014E+02
  17.146  0.3441E+01  0.1014E+02
  17.147  0.3444E+01  0.1015E+02
  17.148  0.3446E+01  0.1015E+02
  17.149  0.3448E+01  0.1015E+02
  17.150  0.3450E+01  0.1016E+02
  17.151  0.3452E+01  0.1016E+02
  17.152  0.3455E+01  0.1016E+02
  17.153  0.3457E+01  0.1017E+02
  17.154  0.3459E+01  0.1017E+02
  17.155  0.3461E+01  0.1017E+02
  17.156  0.3463E+01  0.1018E+02
  17.157  0.3465E+01  0.1018E+02
  17.158  0.3467E+01  0.1019E+02
  17.159  0.3469E+01  0.1019E+02
  17.160  0.3471E+01  0.1019E+02
  17.161  0.3473E+01  0.1020E+02
  17.162  0.3475E+01  0.1020E+02
  17.163  0.3477E+01  0.1020E+02
  17.164  0.3479E+01  0.1021E+02
  17.165  0.3481E+01  0.1021E+02
  17.166  0.3483E+01  0.1021E+02
  17.167  0.3485E+01  0.1022E+02
  17.168  0.3487E+01  0.1022E+02
  17.169  0.3488E+01  0.1022E+02
  17.170  0.3490E+01  0.1023E+02
  17.171  0.3492E+01  0.1023E+02
  17.172  0.3494E+01  0.1023E+02
  17.173  0.3496E+01  0.1024E+02
  17.174  0.3497E+01  0.1024E+02
  17.175  0.3499E+01  0.1024E+02
  17.176  0.3501E+01  0.1025E+02
  17.177  0.3503E+01  0.1025E+02
  17.178  0.3504E+01  0.1026E+02
  17.179  0.3506E+01  0.1026E+02
  17.180  0.3508E+01  0.1026E+02
  17.181  0.3509E+01  0.1027E+02
  17.182  0.3511E+01  0.1027E+02
  17.183  0.3512E+01  0.1027E+02
  17.184  0.3514E+01  0.1028E+02
  17.185  0.3515E+01  0.1028E+02
  17.186  0.3517E+01  0.1028E+02
  17.187  0.3519E+01  0.1029E+02
  17.188  0.3520E+01  0.1029E+02
  17.189  0.3522E+01  0.1029E+02
  17.190  0.3523E+01  0.1030E+02
  17.191  0.3524E+01  0.1030E+02
  17.192  0.3526E+01  0.1030E+02
  17.193  0.3527E+01  0.1031E+02
  17.194  0.3529E+01  0.1031E+02
  17.195  0.3530E+01  0.1031E+02
  17.196  0.3531E+01  0.1032E+02
  17.197  0.3533E+01  0.1032E+02
  17.198  0.3534E+01  0.1033E+02
  17.199  0.3535E+01  0.1033E+02
  17.200  0.3537E+01  0.1033E+02
  17.201  0.3538E+01  0.1034E+02
  17.202  0.3539E+01  0.1034E+02
  17.203  0.3540E+01  0.1034E+02
  17.204  0.3542E+01  0.1035E+02
  17.205  0.3543E+01  0.1035E+02
  17.206  0.3544E+01  0.1035E+02
  17.207  0.3545E+01  0.1036E+02
  17.208  0.3546E+01  0.1036E+02
  17.209  0.3547E+01  0.1036E+02
  17.210  0.3548E+01  0.1037E+02
  17.211  0.3549E+01  0.1037E+02
  17.212  0.3550E+01  0.1038E+02
  17.213  0.3551E+01  0.1038E+02
  17.214  0.3553E+01  0.1038E+02
  17.215  0.3553E+01  0.1039E+02
  17.216  0.3554E+01  0.1039E+02
  17.217  0.3555E+01  0.1039E+02
  17.218  0.3556E+01  0.1040E+02
  17.219  0.3557E+01  0.1040E+02
  17.220  0.3558E+01  0.1040E+02
  17.221  0.3559E+01  0.1041E+02
  17.222  0.3560E+01  0.1041E+02
  17.223  0.3561E+01  0.1041E+02
  17.224  0.3562E+01  0.1042E+02
  17.225  0.3562E+01  0.1042E+02
  17.226  0.3563E+01  0.1042E+02
  17.227  0.3564E+01  0.1043E+02
  17.228  0.3565E+01  0.1043E+02
  17.229  0.3565E+01  0.1044E+02
  17.230  0.3566E+01  0.1044E+02
  17.231  0.3567E+01  0.1044E+02
  17.232  0.3567E+01  0.1045E+02
  17.233  0.3568E+01  0.1045E+02
  17.234  0.3569E+01  0.1045E+02
  17.235  0.3569E+01  0.1046E+02
  17.236  0.3570E+01  0.1046E+02
  17.237  0.3570E+01  0.1046E+02
  17.238  0.3571E+01  0.1047E+02
  17.239  0.3572E+01  0.1047E+02
  17.240  0.3572E+01  0.1047E+02
  17.241  0.3573E+01  0.1048E+02
  17.242  0.3573E+01  0.1048E+02
  17.243  0.3574E+01  0.1049E+02
  17.244  0.3574E+01  0.1049E+02
  17.245  0.3574E+01  0.1049E+02
  17.246  0.3575E+01  0.1050E+02
  17.247  0.3575E+01  0.1050E+02
  17.248  0.3576E+01  0.1050E+02
  17.249  0.3576E+01  0.1051E+02
  17.250  0.3576E+01  0.1051E+02
  17.251  0.3577E+01  0.1051E+02
  17.252  0.3577E+01  0.1052E+02
  17.253  0.3577E+01  0.1052E+02
  17.254  0.3577E+01  0.1052E+02
  17.255  0.3578E+01  0.1053E+02
  17.256  0.3578E+01  0.1053E+02
  17.257  0.3578E+01  0.1054E+02
  17.258  0.3578E+01  0.1054E+02
  17.259  0.3578E+01  0.1054E+02
  17.260  0.3578E+01  0.1055E+02
  17.261  0.3579E+01  0.1055E+02
  17.262  0.3579E+01  0.1055E+02
  17.263  0.3579E+01  0.1056E+02
  17.264  0.3579E+01  0.1056E+02
  17.265  0.3579E+01  0.1056E+02
  17.266  0.3579E+01  0.1057E+02
  17.267  0.3579E+01  0.1057E+02
  17.268  0.3579E+01  0.1058E+02
  17.269  0.3579E+01  0.1058E+02
  17.270  0.3579E+01  0.1058E+02
  17.271  0.3579E+01  0.1059E+02
  17.272  0.3579E+01  0.1059E+02
  17.273  0.3579E+01  0.1059E+02
  17.274  0.3579E+01  0.1060E+02
  17.275  0.3579E+01  0.1060E+02
  17.276  0.3578E+01  0.1060E+02
  17.277  0.3578E+01  0.1061E+02
  17.278  0.3578E+01  0.1061E+02
  17.279  0.3578E+01  0.1061E+02
  17.280  0.3578E+01  0.1062E+02
  17.281  0.3577E+01  0.1062E+02
  17.282  0.3577E+01  0.1063E+02
  17.283  0.3577E+01  0.1063E+02
  17.284  0.3577E+01  0.1063E+02
  17.285  0.3576E+01  0.1064E+02
  17.286  0.3576E+01  0.1064E+02
  17.287  0.3576E+01  0.1064E+02
  17.288  0.3575E+01  0.1065E+02
  17.289  0.3575E+01  0.1065E+02
  17.290  0.3575E+01  0.1065E+02
  17.291  0.3574E+01  0.1066E+02
  17.292  0.3574E+01  0.1066E+02
  17.293  0.3574E+01  0.1066E+02
  17.294  0.3573E+01  0.1067E+02
  17.295  0.3573E+01  0.1067E+02
  17.296  0.3572E+01  0.1068E+02
  17.297  0.3572E+01  0.1068E+02
  17.298  0.3571E+01  0.1068E+02
  17.299  0.3571E+01  0.1069E+02
  17.300  0.3570E+01  0.1069E+02
  17.301  0.3570E+01  0.1069E+02
  17.302  0.3569E+01  0.1070E+02
  17.303  0.3568E+01  0.1070E+02
  17.304  0.3568E+01  0.1070E+02
  17.305  0.3567E+01  0.1071E+02
  17.306  0.3567E+01  0.1071E+02
  17.307  0.3566E+01  0.1071E+02
  17.308  0.3565E+01  0.1072E+02
  17.309  0.3565E+01  0.1072E+02
  17.310  0.3564E+01  0.1073E+02
  17.311  0.3563E+01  0.1073E+02
  17.312  0.3563E+01  0.1073E+02
  17.313  0.3562E+01  0.1074E+02
  17.314  0.3561E+01  0.1074E+02
  17.315  0.3560E+01  0.1074E+02
  17.316  0.3560E+01  0.1075E+02
  17.317  0.3559E+01  0.1075E+02
  17.318  0.3558E+01  0.1075E+02
  17.319  0.3557E+01  0.1076E+02
  17.320  0.3556E+01  0.1076E+02
  17.321  0.3556E+01  0.1076E+02
  17.322  0.3555E+01  0.1077E+02
  17.323  0.3554E+01  0.1077E+02
  17.324  0.3553E+01  0.1077E+02
  17.325  0.3552E+01  0.1078E+02
  17.326  0.3551E+01  0.1078E+02
  17.327  0.3550E+01  0.1079E+02
  17.328  0.3550E+01  0.1079E+02
  17.329  0.3549E+01  0.1079E+02
  17.330  0.3548E+01  0.1080E+02
  17.331  0.3547E+01  0.1080E+02
  17.332  0.3546E+01  0.1080E+02
  17.333  0.3545E+01  0.1081E+02
  17.334  0.3544E+01  0.1081E+02
  17.335  0.3543E+01  0.1081E+02
  17.336  0.3542E+01  0.1082E+02
  17.337  0.3541E+01  0.1082E+02
  17.338  0.3540E+01  0.1082E+02
  17.339  0.3539E+01  0.1083E+02
  17.340  0.3538E+01  0.1083E+02
  17.341  0.3536E+01  0.1084E+02
  17.342  0.3535E+01  0.1084E+02
  17.343  0.3534E+01  0.1084E+02
  17.344  0.3533E+01  0.1085E+02
  17.345  0.3532E+01  0.1085E+02
  17.346  0.3531E+01  0.1085E+02
  17.347  0.3530E+01  0.1086E+02
  17.348  0.3529E+01  0.1086E+02
  17.349  0.3527E+01  0.1086E+02
  17.350  0.3526E+01  0.1087E+02
  17.351  0.3525E+01  0.1087E+02
  17.352  0.3524E+01  0.1087E+02
  17.353  0.3523E+01  0.1088E+02
  17.354  0.3522E+01  0.1088E+02
  17.355  0.3520E+01  0.1088E+02
  17.356  0.3519E+01  0.1089E+02
  17.357  0.3518E+01  0.1089E+02
  17.358  0.3517E+01  0.1090E+02
  17.359  0.3515E+01  0.1090E+02
  17.360  0.3514E+01  0.1090E+02
  17.361  0.3513E+01  0.1091E+02
  17.362  0.3512E+01  0.1091E+02
  17.363  0.3510E+01  0.1091E+02
  17.364  0.3509E+01  0.1092E+02
  17.365  0.3508E+01  0.1092E+02
  17.366  0.3506E+01  0.1092E+02
  17.367  0.3505E+01  0.1093E+02
  17.368  0.3504E+01  0.1093E+02
  17.369  0.3502E+01  0.1093E+02
  17.370  0.3501E+01  0.1094E+02
  17.371  0.3500E+01  0.1094E+02
  17.372  0.3498E+01  0.1094E+02
  17.373  0.3497E+01  0.1095E+02
  17.374  0.3495E+01  0.1095E+02
  17.375  0.3494E+01  0.1095E+02
  17.376  0.3493E+01  0.1096E+02
  17.377  0.3491E+01  0.1096E+02
  17.378  0.3490E+01  0.1097E+02
  17.379  0.3489E+01  0.1097E+02
  17.380  0.3487E+01  0.1097E+02
  17.381  0.3486E+01  0.1098E+02
  17.382  0.3484E+01  0.1098E+02
  17.383  0.3483E+01  0.1098E+02
  17.384  0.3481E+01  0.1099E+02
  17.385  0.3480E+01  0.1099E+02
  17.386  0.3478E+01  0.1099E+02
  17.387  0.3477E+01  0.1100E+02
  17.388  0.3476E+01  0.1100E+02
  17.389  0.3474E+01  0.1100E+02
  17.390  0.3473E+01  0.1101E+02
  17.391  0.3471E+01  0.1101E+02
  17.392  0.3470E+01  0.1101E+02
  17.393  0.3468E+01  0.1102E+02
  17.394  0.3467E+01  0.1102E+02
  17.395  0.3465E+01  0.1102E+02
  17.396  0.3464E+01  0.1103E+02
  17.397  0.3462E+01  0.1103E+02
  17.398  0.3461E+01  0.1103E+02
  17.399  0.3459E+01  0.1104E+02
  17.400  0.3457E+01  0.1104E+02
  17.401  0.3456E+01  0.1105E+02
  17.402  0.3454E+01  0.1105E+02
  17.403  0.3453E+01  0.1105E+02
  17.404  0.3451E+01  0.1106E+02
  17.405  0.3450E+01  0.1106E+02
  17.406  0.3448E+01  0.1106E+02
  17.407  0.3447E+01  0.1107E+02
  17.408  0.3445E+01  0.1107E+02
  17.409  0.3444E+01  0.1107E+02
  17.410  0.3442E+01  0.1108E+02
  17.411  0.3440E+01  0.1108E+02
  17.412  0.3439E+01  0.1108E+02
  17.413  0.3437E+01  0.1109E+02
  17.414  0.3436E+01  0.1109E+02
  17.415  0.3434E+01  0.1109E+02
  17.416  0.3433E+01  0.1110E+02
  17.417  0.3431E+01  0.1110E+02
  17.418  0.3429E+01  0.1110E+02
  17.419  0.3428E+01  0.1111E+02
  17.420  0.3426E+01  0.1111E+02
  17.421  0.3425E+01  0.1111E+02
  17.422  0.3423E+01  0.1112E+02
  17.423  0.3421E+01  0.1112E+02
  17.424  0.3420E+01  0.1112E+02
  17.425  0.3418E+01  0.1113E+02
  17.426  0.3417E+01  0.1113E+02
  17.427  0.3415E+01  0.1113E+02
  17.428  0.3413E+01  0.1114E+02
  17.429  0.3412E+01  0.1114E+02
  17.430  0.3410E+01  0.1114E+02
  17.431  0.3409E+01  0.1115E+02
  17.432  0.3407E+01  0.1115E+02
  17.433  0.3405E+01  0.1115E+02
  17.434  0.3404E+01  0.1116E+02
  17.435  0.3402E+01  0.1116E+02
  17.436  0.3401E+01  0.1117E+02
  17.437  0.3399E+01  0.1117E+02
  17.438  0.3397E+01  0.1117E+02
  17.439  0.3396E+01  0.1118E+02
  17.440  0.3394E+01  0.1118E+02
  17.441  0.3393E+01  0.1118E+02
  17.442  0.3391E+01  0.1119E+02
  17.443  0.3389E+01  0.1119E+02
  17.444  0.3388E+01  0.1119E+02
  17.445  0.3386E+01  0.1120E+02
  17.446  0.3384E+01  0.1120E+02
  17.447  0.3383E+01  0.1120E+02
  17.448  0.3381E+01  0.1121E+02
  17.449  0.3380E+01  0.1121E+02
  17.450  0.3378E+01  0.1121E+02
  17.451  0.3376E+01  0.1122E+02
  17.452  0.3375E+01  0.1122E+02
  17.453  0.3373E+01  0.1122E+02
  17.454  0.3372E+01  0.1123E+02
  17.455  0.3370E+01  0.1123E+02
  17.456  0.3368E+01  0.1123E+02
  17.457  0.3367E+01  0.1124E+02
  17.458  0.3365E+01  0.1124E+02
  17.459  0.3364E+01  0.1124E+02
  17.460  0.3362E+01  0.1125E+02
  17.461  0.3360E+01  0.1125E+02
  17.462  0.3359E+01  0.1125E+02
  17.463  0.3357E+01  0.1126E+02
  17.464  0.3356E+01  0.1126E+02
  17.465  0.3354E+01  0.1126E+02
  17.466  0.3352E+01  0.1127E+02
  17.467  0.3351E+01  0.1127E+02
  17.468  0.3349E+01  0.1127E+02
  17.469  0.3348E+01  0.1128E+02
  17.470  0.3346E+01  0.1128E+02
  17.471  0.3344E+01  0.1128E+02
  17.472  0.3343E+01  0.1129E+02
  17.473  0.3341E+01  0.1129E+02
  17.474  0.3340E+01  0.1129E+02
  17.475  0.3338E+01  0.1130E+02
  17.476  0.3337E+01  0.1130E+02
  17.477  0.3335E+01  0.1130E+02
  17.478  0.3333E+01  0.1131E+02
  17.479  0.3332E+01  0.1131E+02
  17.480  0.3330E+01  0.1131E+02
  17.481  0.3329E+01  0.1132E+02
  17.482  0.3327E+01  0.1132E+02
  17.483  0.3326E+01  0.1132E+02
  17.484  0.3324E+01  0.1133E+02
  17.485  0.3323E+01  0.1133E+02
  17.486  0.3321E+01  0.1133E+02
  17.487  0.3319E+01  0.1134E+02
  17.488  0.3318E+01  0.1134E+02
  17.489  0.3316E+01  0.1134E+02
  17.490  0.3315E+01  0.1135E+02
  17.491  0.3313E+01  0.1135E+02
  17.492  0.3312E+01  0.1135E+02
  17.493  0.3310E+01  0.1136E+02
  17.494  0.3309E+01  0.1136E+02
  17.495  0.3307E+01  0.1136E+02
  17.496  0.3306E+01  0.1137E+02
  17.497  0.3304E+01  0.1137E+02
  17.498  0.3303E+01  0.1137E+02
  17.499  0.3301E+01  0.1138E+02
  17.500  0.3300E+01  0.1138E+02
  17.501  0.3298E+01  0.1138E+02
  17.502  0.3296E+01  0.1139E+02
  17.503  0.3295E+01  0.1139E+02
  17.504  0.3293E+01  0.1139E+02
  17.505  0.3292E+01  0.1140E+02
  17.506  0.3290E+01  0.1140E+02
  17.507  0.3289E+01  0.1140E+02
  17.508  0.3287E+01  0.1141E+02
  17.509  0.3286E+01  0.1141E+02
  17.510  0.3285E+01  0.1141E+02
  17.511  0.3283E+01  0.1142E+02
  17.512  0.3282E+01  0.1142E+02
  17.513  0.3280E+01  0.1142E+02
  17.514  0.3279E+01  0.1143E+02
  17.515  0.3277E+01  0.1143E+02
  17.516  0.3276E+01  0.1143E+02
  17.517  0.3274E+01  0.1144E+02
  17.518  0.3273E+01  0.1144E+02
  17.519  0.3271E+01  0.1144E+02
  17.520  0.3270E+01  0.1145E+02
  17.521  0.3268E+01  0.1145E+02
  17.522  0.3267E+01  0.1145E+02
  17.523  0.3265E+01  0.1145E+02
  17.524  0.3264E+01  0.1146E+02
  17.525  0.3263E+01  0.1146E+02
  17.526  0.3261E+01  0.1146E+02
  17.527  0.3260E+01  0.1147E+02
  17.528  0.3258E+01  0.1147E+02
  17.529  0.3257E+01  0.1147E+02
  17.530  0.3255E+01  0.1148E+02
  17.531  0.3254E+01  0.1148E+02
  17.532  0.3252E+01  0.1148E+02
  17.533  0.3251E+01  0.1149E+02
  17.534  0.3250E+01  0.1149E+02
  17.535  0.3248E+01  0.1149E+02
  17.536  0.3247E+01  0.1150E+02
  17.537  0.3245E+01  0.1150E+02
  17.538  0.3244E+01  0.1150E+02
  17.539  0.3242E+01  0.1151E+02
  17.540  0.3241E+01  0.1151E+02
  17.541  0.3240E+01  0.1151E+02
  17.542  0.3238E+01  0.1152E+02
  17.543  0.3237E+01  0.1152E+02
  17.544  0.3235E+01  0.1152E+02
  17.545  0.3234E+01  0.1153E+02
  17.546  0.3233E+01  0.1153E+02
  17.547  0.3231E+01  0.1153E+02
  17.548  0.3230E+01  0.1154E+02
  17.549  0.3228E+01  0.1154E+02
  17.550  0.3227E+01  0.1154E+02
  17.551  0.3226E+01  0.1155E+02
  17.552  0.3224E+01  0.1155E+02
  17.553  0.3223E+01  0.1155E+02
  17.554  0.3221E+01  0.1156E+02
  17.555  0.3220E+01  0.1156E+02
  17.556  0.3219E+01  0.1156E+02
  17.557  0.3217E+01  0.1156E+02
  17.558  0.3216E+01  0.1157E+02
  17.559  0.3214E+01  0.1157E+02
  17.560  0.3213E+01  0.1157E+02
  17.561  0.3212E+01  0.1158E+02
  17.562  0.3210E+01  0.1158E+02
  17.563  0.3209E+01  0.1158E+02
  17.564  0.3207E+01  0.1159E+02
  17.565  0.3206E+01  0.1159E+02
  17.566  0.3205E+01  0.1159E+02
  17.567  0.3203E+01  0.1160E+02
  17.568  0.3202E+01  0.1160E+02
  17.569  0.3200E+01  0.1160E+02
  17.570  0.3199E+01  0.1161E+02
  17.571  0.3198E+01  0.1161E+02
  17.572  0.3196E+01  0.1161E+02
  17.573  0.3195E+01  0.1162E+02
  17.574  0.3193E+01  0.1162E+02
  17.575  0.3192E+01  0.1162E+02
  17.576  0.3191E+01  0.1163E+02
  17.577  0.3189E+01  0.1163E+02
  17.578  0.3188E+01  0.1163E+02
  17.579  0.3186E+01  0.1164E+02
  17.580  0.3185E+01  0.1164E+02
  17.581  0.3184E+01  0.1164E+02
  17.582  0.3182E+01  0.1164E+02
  17.583  0.3181E+01  0.1165E+02
  17.584  0.3179E+01  0.1165E+02
  17.585  0.3178E+01  0.1165E+02
  17.586  0.3176E+01  0.1166E+02
  17.587  0.3175E+01  0.1166E+02
  17.588  0.3174E+01  0.1166E+02
  17.589  0.3172E+01  0.1167E+02
  17.590  0.3171E+01  0.1167E+02
  17.591  0.3169E+01  0.1167E+02
  17.592  0.3168E+01  0.1168E+02
  17.593  0.3166E+01  0.1168E+02
  17.594  0.3165E+01  0.1168E+02
  17.595  0.3164E+01  0.1169E+02
  17.596  0.3162E+01  0.1169E+02
  17.597  0.3161E+01  0.1169E+02
  17.598  0.3159E+01  0.1170E+02
  17.599  0.3158E+01  0.1170E+02
  17.600  0.3156E+01  0.1170E+02
  17.601  0.3155E+01  0.1171E+02
  17.602  0.3153E+01  0.1171E+02
  17.603  0.3152E+01  0.1171E+02
  17.604  0.3150E+01  0.1171E+02
  17.605  0.3149E+01  0.1172E+02
  17.606  0.3147E+01  0.1172E+02
  17.607  0.3146E+01  0.1172E+02
  17.608  0.3144E+01  0.1173E+02
  17.609  0.3143E+01  0.1173E+02
  17.610  0.3141E+01  0.1173E+02
  17.611  0.3140E+01  0.1174E+02
  17.612  0.3138E+01  0.1174E+02
  17.613  0.3137E+01  0.1174E+02
  17.614  0.3135E+01  0.1175E+02
  17.615  0.3134E+01  0.1175E+02
  17.616  0.3132E+01  0.1175E+02
  17.617  0.3131E+01  0.1176E+02
  17.618  0.3129E+01  0.1176E+02
  17.619  0.3128E+01  0.1176E+02
  17.620  0.3126E+01  0.1176E+02
  17.621  0.3125E+01  0.1177E+02
  17.622  0.3123E+01  0.1177E+02
  17.623  0.3121E+01  0.1177E+02
  17.624  0.3120E+01  0.1178E+02
  17.625  0.3118E+01  0.1178E+02
  17.626  0.3117E+01  0.1178E+02
  17.627  0.3115E+01  0.1179E+02
  17.628  0.3113E+01  0.1179E+02
  17.629  0.3112E+01  0.1179E+02
  17.630  0.3110E+01  0.1180E+02
  17.631  0.3108E+01  0.1180E+02
  17.632  0.3107E+01  0.1180E+02
  17.633  0.3105E+01  0.1181E+02
  17.634  0.3104E+01  0.1181E+02
  17.635  0.3102E+01  0.1181E+02
  17.636  0.3100E+01  0.1181E+02
  17.637  0.3098E+01  0.1182E+02
  17.638  0.3097E+01  0.1182E+02
  17.639  0.3095E+01  0.1182E+02
  17.640  0.3093E+01  0.1183E+02
  17.641  0.3092E+01  0.1183E+02
  17.642  0.3090E+01  0.1183E+02
  17.643  0.3088E+01  0.1184E+02
  17.644  0.3086E+01  0.1184E+02
  17.645  0.3085E+01  0.1184E+02
  17.646  0.3083E+01  0.1185E+02
  17.647  0.3081E+01  0.1185E+02
  17.648  0.3079E+01  0.1185E+02
  17.649  0.3077E+01  0.1185E+02
  17.650  0.3076E+01  0.1186E+02
  17.651  0.3074E+01  0.1186E+02
  17.652  0.3072E+01  0.1186E+02
  17.653  0.3070E+01  0.1187E+02
  17.654  0.3068E+01  0.1187E+02
  17.655  0.3066E+01  0.1187E+02
  17.656  0.3065E+01  0.1188E+02
  17.657  0.3063E+01  0.1188E+02
  17.658  0.3061E+01  0.1188E+02
  17.659  0.3059E+01  0.1189E+02
  17.660  0.3057E+01  0.1189E+02
  17.661  0.3055E+01  0.1189E+02
  17.662  0.3053E+01  0.1189E+02
  17.663  0.3051E+01  0.1190E+02
  17.664  0.3049E+01  0.1190E+02
  17.665  0.3047E+01  0.1190E+02
  17.666  0.3045E+01  0.1191E+02
  17.667  0.3043E+01  0.1191E+02
  17.668  0.3041E+01  0.1191E+02
  17.669  0.3039E+01  0.1192E+02
  17.670  0.3037E+01  0.1192E+02
  17.671  0.3035E+01  0.1192E+02
  17.672  0.3033E+01  0.1193E+02
  17.673  0.3031E+01  0.1193E+02
  17.674  0.3029E+01  0.1193E+02
  17.675  0.3026E+01  0.1193E+02
  17.676  0.3024E+01  0.1194E+02
  17.677  0.3022E+01  0.1194E+02
  17.678  0.3020E+01  0.1194E+02
  17.679  0.3018E+01  0.1195E+02
  17.680  0.3016E+01  0.1195E+02
  17.681  0.3013E+01  0.1195E+02
  17.682  0.3011E+01  0.1196E+02
  17.683  0.3009E+01  0.1196E+02
  17.684  0.3007E+01  0.1196E+02
  17.685  0.3005E+01  0.1196E+02
  17.686  0.3002E+01  0.1197E+02
  17.687  0.3000E+01  0.1197E+02
  17.688  0.2998E+01  0.1197E+02
  17.689  0.2995E+01  0.1198E+02
  17.690  0.2993E+01  0.1198E+02
  17.691  0.2991E+01  0.1198E+02
  17.692  0.2988E+01  0.1199E+02
  17.693  0.2986E+01  0.1199E+02
  17.694  0.2983E+01  0.1199E+02
  17.695  0.2981E+01  0.1199E+02
  17.696  0.2979E+01  0.1200E+02
  17.697  0.2976E+01  0.1200E+02
  17.698  0.2974E+01  0.1200E+02
  17.699  0.2971E+01  0.1201E+02
  17.700  0.2969E+01  0.1201E+02
  17.701  0.2966E+01  0.1201E+02
  17.702  0.2964E+01  0.1201E+02
  17.703  0.2961E+01  0.1202E+02
  17.704  0.2959E+01  0.1202E+02
  17.705  0.2956E+01  0.1202E+02
  17.706  0.2953E+01  0.1203E+02
  17.707  0.2951E+01  0.1203E+02
  17.708  0.2948E+01  0.1203E+02
  17.709  0.2946E+01  0.1204E+02
  17.710  0.2943E+01  0.1204E+02
  17.711  0.2940E+01  0.1204E+02
  17.712  0.2938E+01  0.1204E+02
  17.713  0.2935E+01  0.1205E+02
  17.714  0.2932E+01  0.1205E+02
  17.715  0.2929E+01  0.1205E+02
  17.716  0.2927E+01  0.1206E+02
  17.717  0.2924E+01  0.1206E+02
  17.718  0.2921E+01  0.1206E+02
  17.719  0.2918E+01  0.1206E+02
  17.720  0.2915E+01  0.1207E+02
  17.721  0.2913E+01  0.1207E+02
  17.722  0.2910E+01  0.1207E+02
  17.723  0.2907E+01  0.1208E+02
  17.724  0.2904E+01  0.1208E+02
  17.725  0.2901E+01  0.1208E+02
  17.726  0.2898E+01  0.1209E+02
  17.727  0.2895E+01  0.1209E+02
  17.728  0.2892E+01  0.1209E+02
  17.729  0.2889E+01  0.1209E+02
  17.730  0.2886E+01  0.1210E+02
  17.731  0.2883E+01  0.1210E+02
  17.732  0.2880E+01  0.1210E+02
  17.733  0.2877E+01  0.1211E+02
  17.734  0.2874E+01  0.1211E+02
  17.735  0.2871E+01  0.1211E+02
  17.736  0.2868E+01  0.1211E+02
  17.737  0.2864E+01  0.1212E+02
  17.738  0.2861E+01  0.1212E+02
  17.739  0.2858E+01  0.1212E+02
  17.740  0.2855E+01  0.1213E+02
  17.741  0.2852E+01  0.1213E+02
  17.742  0.2848E+01  0.1213E+02
  17.743  0.2845E+01  0.1213E+02
  17.744  0.2842E+01  0.1214E+02
  17.745  0.2839E+01  0.1214E+02
  17.746  0.2835E+01  0.1214E+02
  17.747  0.2832E+01  0.1215E+02
  17.748  0.2829E+01  0.1215E+02
  17.749  0.2825E+01  0.1215E+02
  17.750  0.2822E+01  0.1215E+02
  17.751  0.2819E+01  0.1216E+02
  17.752  0.2815E+01  0.1216E+02
  17.753  0.2812E+01  0.1216E+02
  17.754  0.2808E+01  0.1217E+02
  17.755  0.2805E+01  0.1217E+02
  17.756  0.2801E+01  0.1217E+02
  17.757  0.2798E+01  0.1217E+02
  17.758  0.2794E+01  0.1218E+02
  17.759  0.2791E+01  0.1218E+02
  17.760  0.2787E+01  0.1218E+02
  17.761  0.2784E+01  0.1218E+02
  17.762  0.2780E+01  0.1219E+02
  17.763  0.2776E+01  0.1219E+02
  17.764  0.2773E+01  0.1219E+02
  17.765  0.2769E+01  0.1220E+02
  17.766  0.2765E+01  0.1220E+02
  17.767  0.2762E+01  0.1220E+02
  17.768  0.2758E+01  0.1220E+02
  17.769  0.2754E+01  0.1221E+02
  17.770  0.2751E+01  0.1221E+02
  17.771  0.2747E+01  0.1221E+02
  17.772  0.2743E+01  0.1222E+02
  17.773  0.2739E+01  0.1222E+02
  17.774  0.2735E+01  0.1222E+02
  17.775  0.2732E+01  0.1222E+02
  17.776  0.2728E+01  0.1223E+02
  17.777  0.2724E+01  0.1223E+02
  17.778  0.2720E+01  0.1223E+02
  17.779  0.2716E+01  0.1223E+02
  17.780  0.2712E+01  0.1224E+02
  17.781  0.2708E+01  0.1224E+02
  17.782  0.2704E+01  0.1224E+02
  17.783  0.2700E+01  0.1225E+02
  17.784  0.2696E+01  0.1225E+02
  17.785  0.2692E+01  0.1225E+02
  17.786  0.2688E+01  0.1225E+02
  17.787  0.2684E+01  0.1226E+02
  17.788  0.2680E+01  0.1226E+02
  17.789  0.2676E+01  0.1226E+02
  17.790  0.2672E+01  0.1226E+02
  17.791  0.2668E+01  0.1227E+02
  17.792  0.2664E+01  0.1227E+02
  17.793  0.2660E+01  0.1227E+02
  17.794  0.2656E+01  0.1227E+02
  17.795  0.2652E+01  0.1228E+02
  17.796  0.2647E+01  0.1228E+02
  17.797  0.2643E+01  0.1228E+02
  17.798  0.2639E+01  0.1229E+02
  17.799  0.2635E+01  0.1229E+02
  17.800  0.2630E+01  0.1229E+02
  17.801  0.2626E+01  0.1229E+02
  17.802  0.2622E+01  0.1230E+02
  17.803  0.2618E+01  0.1230E+02
  17.804  0.2613E+01  0.1230E+02
  17.805  0.2609E+01  0.1230E+02
  17.806  0.2605E+01  0.1231E+02
  17.807  0.2600E+01  0.1231E+02
  17.808  0.2596E+01  0.1231E+02
  17.809  0.2592E+01  0.1231E+02
  17.810  0.2587E+01  0.1232E+02
  17.811  0.2583E+01  0.1232E+02
  17.812  0.2578E+01  0.1232E+02
  17.813  0.2574E+01  0.1232E+02
  17.814  0.2570E+01  0.1233E+02
  17.815  0.2565E+01  0.1233E+02
  17.816  0.2561E+01  0.1233E+02
  17.817  0.2556E+01  0.1233E+02
  17.818  0.2552E+01  0.1234E+02
  17.819  0.2547E+01  0.1234E+02
  17.820  0.2543E+01  0.1234E+02
  17.821  0.2538E+01  0.1234E+02
  17.822  0.2534E+01  0.1235E+02
  17.823  0.2529E+01  0.1235E+02
  17.824  0.2524E+01  0.1235E+02
  17.825  0.2520E+01  0.1235E+02
  17.826  0.2515E+01  0.1236E+02
  17.827  0.2511E+01  0.1236E+02
  17.828  0.2506E+01  0.1236E+02
  17.829  0.2501E+01  0.1236E+02
  17.830  0.2497E+01  0.1237E+02
  17.831  0.2492E+01  0.1237E+02
  17.832  0.2488E+01  0.1237E+02
  17.833  0.2483E+01  0.1237E+02
  17.834  0.2478E+01  0.1238E+02
  17.835  0.2474E+01  0.1238E+02
  17.836  0.2469E+01  0.1238E+02
  17.837  0.2464E+01  0.1238E+02
  17.838  0.2459E+01  0.1239E+02
  17.839  0.2455E+01  0.1239E+02
  17.840  0.2450E+01  0.1239E+02
  17.841  0.2445E+01  0.1239E+02
  17.842  0.2440E+01  0.1240E+02
  17.843  0.2436E+01  0.1240E+02
  17.844  0.2431E+01  0.1240E+02
  17.845  0.2426E+01  0.1240E+02
  17.846  0.2421E+01  0.1241E+02
  17.847  0.2417E+01  0.1241E+02
  17.848  0.2412E+01  0.1241E+02
  17.849  0.2407E+01  0.1241E+02
  17.850  0.2402E+01  0.1242E+02
  17.851  0.2397E+01  0.1242E+02
  17.852  0.2392E+01  0.1242E+02
  17.853  0.2388E+01  0.1242E+02
  17.854  0.2383E+01  0.1243E+02
  17.855  0.2378E+01  0.1243E+02
  17.856  0.2373E+01  0.1243E+02
  17.857  0.2368E+01  0.1243E+02
  17.858  0.2363E+01  0.1244E+02
  17.859  0.2358E+01  0.1244E+02
  17.860  0.2353E+01  0.1244E+02
  17.861  0.2349E+01  0.1244E+02
  17.862  0.2344E+01  0.1244E+02
  17.863  0.2339E+01  0.1245E+02
  17.864  0.2334E+01  0.1245E+02
  17.865  0.2329E+01  0.1245E+02
  17.866  0.2324E+01  0.1245E+02
  17.867  0.2319E+01  0.1246E+02
  17.868  0.2314E+01  0.1246E+02
  17.869  0.2309E+01  0.1246E+02
  17.870  0.2304E+01  0.1246E+02
  17.871  0.2299E+01  0.1247E+02
  17.872  0.2294E+01  0.1247E+02
  17.873  0.2290E+01  0.1247E+02
  17.874  0.2285E+01  0.1247E+02
  17.875  0.2280E+01  0.1247E+02
  17.876  0.2275E+01  0.1248E+02
  17.877  0.2270E+01  0.1248E+02
  17.878  0.2265E+01  0.1248E+02
  17.879  0.2260E+01  0.1248E+02
  17.880  0.2255E+01  0.1249E+02
  17.881  0.2250E+01  0.1249E+02
  17.882  0.2245E+01  0.1249E+02
  17.883  0.2240E+01  0.1249E+02
  17.884  0.2235E+01  0.1249E+02
  17.885  0.2230E+01  0.1250E+02
  17.886  0.2225E+01  0.1250E+02
  17.887  0.2220E+01  0.1250E+02
  17.888  0.2215E+01  0.1250E+02
  17.889  0.2210E+01  0.1251E+02
  17.890  0.2205E+01  0.1251E+02
  17.891  0.2200E+01  0.1251E+02
  17.892  0.2195E+01  0.1251E+02
  17.893  0.2190E+01  0.1251E+02
  17.894  0.2186E+01  0.1252E+02
  17.895  0.2181E+01  0.1252E+02
  17.896  0.2176E+01  0.1252E+02
  17.897  0.2171E+01  0.1252E+02
  17.898  0.2166E+01  0.1253E+02
  17.899  0.2161E+01  0.1253E+02
  17.900  0.2156E+01  0.1253E+02
  17.901  0.2151E+01  0.1253E+02
  17.902  0.2146E+01  0.1253E+02
  17.903  0.2141E+01  0.1254E+02
  17.904  0.2136E+01  0.1254E+02
  17.905  0.2131E+01  0.1254E+02
  17.906  0.2126E+01  0.1254E+02
  17.907  0.2121E+01  0.1254E+02
  17.908  0.2116E+01  0.1255E+02
  17.909  0.2112E+01  0.1255E+02
  17.910  0.2107E+01  0.1255E+02
  17.911  0.2102E+01  0.1255E+02
  17.912  0.2097E+01  0.1256E+02
  17.913  0.2092E+01  0.1256E+02
  17.914  0.2087E+01  0.1256E+02
  17.915  0.2082E+01  0.1256E+02
  17.916  0.2077E+01  0.1256E+02
  17.917  0.2072E+01  0.1257E+02
  17.918  0.2068E+01  0.1257E+02
  17.919  0.2063E+01  0.1257E+02
  17.920  0.2058E+01  0.1257E+02
  17.921  0.2053E+01  0.1257E+02
  17.922  0.2048E+01  0.1258E+02
  17.923  0.2043E+01  0.1258E+02
  17.924  0.2039E+01  0.1258E+02
  17.925  0.2034E+01  0.1258E+02
  17.926  0.2029E+01  0.1258E+02
  17.927  0.2024E+01  0.1259E+02
  17.928  0.2019E+01  0.1259E+02
  17.929  0.2015E+01  0.1259E+02
  17.930  0.2010E+01  0.1259E+02
  17.931  0.2005E+01  0.1259E+02
  17.932  0.2000E+01  0.1260E+02
  17.933  0.1996E+01  0.1260E+02
  17.934  0.1991E+01  0.1260E+02
  17.935  0.1986E+01  0.1260E+02
  17.936  0.1981E+01  0.1260E+02
  17.937  0.1977E+01  0.1261E+02
  17.938  0.1972E+01  0.1261E+02
  17.939  0.1967E+01  0.1261E+02
  17.940  0.1963E+01  0.1261E+02
  17.941  0.1958E+01  0.1261E+02
  17.942  0.1953E+01  0.1262E+02
  17.943  0.1949E+01  0.1262E+02
  17.944  0.1944E+01  0.1262E+02
  17.945  0.1940E+01  0.1262E+02
  17.946  0.1935E+01  0.1262E+02
  17.947  0.1930E+01  0.1263E+02
  17.948  0.1926E+01  0.1263E+02
  17.949  0.1921E+01  0.1263E+02
  17.950  0.1917E+01  0.1263E+02
  17.951  0.1912E+01  0.1263E+02
  17.952  0.1908E+01  0.1264E+02
  17.953  0.1903E+01  0.1264E+02
  17.954  0.1899E+01  0.1264E+02
  17.955  0.1894E+01  0.1264E+02
  17.956  0.1890E+01  0.1264E+02
  17.957  0.1885E+01  0.1264E+02
  17.958  0.1881E+01  0.1265E+02
  17.959  0.1876E+01  0.1265E+02
  17.960  0.1872E+01  0.1265E+02
  17.961  0.1867E+01  0.1265E+02
  17.962  0.1863E+01  0.1265E+02
  17.963  0.1859E+01  0.1266E+02
  17.964  0.1854E+01  0.1266E+02
  17.965  0.1850E+01  0.1266E+02
  17.966  0.1846E+01  0.1266E+02
  17.967  0.1841E+01  0.1266E+02
  17.968  0.1837E+01  0.1267E+02
  17.969  0.1833E+01  0.1267E+02
  17.970  0.1828E+01  0.1267E+02
  17.971  0.1824E+01  0.1267E+02
  17.972  0.1820E+01  0.1267E+02
  17.973  0.1816E+01  0.1267E+02
  17.974  0.1811E+01  0.1268E+02
  17.975  0.1807E+01  0.1268E+02
  17.976  0.1803E+01  0.1268E+02
  17.977  0.1799E+01  0.1268E+02
  17.978  0.1795E+01  0.1268E+02
  17.979  0.1790E+01  0.1269E+02
  17.980  0.1786E+01  0.1269E+02
  17.981  0.1782E+01  0.1269E+02
  17.982  0.1778E+01  0.1269E+02
  17.983  0.1774E+01  0.1269E+02
  17.984  0.1770E+01  0.1269E+02
  17.985  0.1766E+01  0.1270E+02
  17.986  0.1762E+01  0.1270E+02
  17.987  0.1758E+01  0.1270E+02
  17.988  0.1754E+01  0.1270E+02
  17.989  0.1750E+01  0.1270E+02
  17.990  0.1746E+01  0.1270E+02
  17.991  0.1742E+01  0.1271E+02
  17.992  0.1738E+01  0.1271E+02
  17.993  0.1734E+01  0.1271E+02
  17.994  0.1730E+01  0.1271E+02
  17.995  0.1726E+01  0.1271E+02
  17.996  0.1723E+01  0.1272E+02
  17.997  0.1719E+01  0.1272E+02
  17.998  0.1715E+01  0.1272E+02
  17.999  0.1711E+01  0.1272E+02
  18.000  0.1707E+01  0.1272E+02
  18.001  0.1704E+01  0.1272E+02
  18.002  0.1700E+01  0.1273E+02
  18.003  0.1696E+01  0.1273E+02
  18.004  0.1692E+01  0.1273E+02
  18.005  0.1689E+01  0.1273E+02
  18.006  0.1685E+01  0.1273E+02
  18.007  0.1681E+01  0.1273E+02
  18.008  0.1678E+01  0.1274E+02
  18.009  0.1674E+01  0.1274E+02
  18.010  0.1671E+01  0.1274E+02
  18.011  0.1667E+01  0.1274E+02
  18.012  0.1663E+01  0.1274E+02
  18.013  0.1660E+01  0.1274E+02
  18.014  0.1656E+01  0.1275E+02
  18.015  0.1653E+01  0.1275E+02
  18.016  0.1649E+01  0.1275E+02
  18.017  0.1646E+01  0.1275E+02
  18.018  0.1643E+01  0.1275E+02
  18.019  0.1639E+01  0.1275E+02
  18.020  0.1636E+01  0.1276E+02
  18.021  0.1632E+01  0.1276E+02
  18.022  0.1629E+01  0.1276E+02
  18.023  0.1626E+01  0.1276E+02
  18.024  0.1622E+01  0.1276E+02
  18.025  0.1619E+01  0.1276E+02
  18.026  0.1616E+01  0.1277E+02
  18.027  0.1612E+01  0.1277E+02
  18.028  0.1609E+01  0.1277E+02
  18.029  0.1606E+01  0.1277E+02
  18.030  0.1603E+01  0.1277E+02
  18.031  0.1599E+01  0.1277E+02
  18.032  0.1596E+01  0.1277E+02
  18.033  0.1593E+01  0.1278E+02
  18.034  0.1590E+01  0.1278E+02
  18.035  0.1587E+01  0.1278E+02
  18.036  0.1584E+01  0.1278E+02
  18.037  0.1581E+01  0.1278E+02
  18.038  0.1578E+01  0.1278E+02
  18.039  0.1575E+01  0.1279E+02
  18.040  0.1572E+01  0.1279E+02
  18.041  0.1569E+01  0.1279E+02
  18.042  0.1566E+01  0.1279E+02
  18.043  0.1563E+01  0.1279E+02
  18.044  0.1560E+01  0.1279E+02
  18.045  0.1557E+01  0.1280E+02
  18.046  0.1554E+01  0.1280E+02
  18.047  0.1551E+01  0.1280E+02
  18.048  0.1548E+01  0.1280E+02
  18.049  0.1545E+01  0.1280E+02
  18.050  0.1542E+01  0.1280E+02
  18.051  0.1540E+01  0.1280E+02
  18.052  0.1537E+01  0.1281E+02
  18.053  0.1534E+01  0.1281E+02
  18.054  0.1531E+01  0.1281E+02
  18.055  0.1529E+01  0.1281E+02
  18.056  0.1526E+01  0.1281E+02
  18.057  0.1523E+01  0.1281E+02
  18.058  0.1521E+01  0.1282E+02
  18.059  0.1518E+01  0.1282E+02
  18.060  0.1515E+01  0.1282E+02
  18.061  0.1513E+01  0.1282E+02
  18.062  0.1510E+01  0.1282E+02
  18.063  0.1507E+01  0.1282E+02
  18.064  0.1505E+01  0.1282E+02
  18.065  0.1502E+01  0.1283E+02
  18.066  0.1500E+01  0.1283E+02
  18.067  0.1497E+01  0.1283E+02
  18.068  0.1495E+01  0.1283E+02
  18.069  0.1492E+01  0.1283E+02
  18.070  0.1490E+01  0.1283E+02
  18.071  0.1487E+01  0.1283E+02
  18.072  0.1485E+01  0.1284E+02
  18.073  0.1483E+01  0.1284E+02
  18.074  0.1480E+01  0.1284E+02
  18.075  0.1478E+01  0.1284E+02
  18.076  0.1476E+01  0.1284E+02
  18.077  0.1473E+01  0.1284E+02
  18.078  0.1471E+01  0.1285E+02
  18.079  0.1469E+01  0.1285E+02
  18.080  0.1466E+01  0.1285E+02
  18.081  0.1464E+01  0.1285E+02
  18.082  0.1462E+01  0.1285E+02
  18.083  0.1460E+01  0.1285E+02
  18.084  0.1458E+01  0.1285E+02
  18.085  0.1455E+01  0.1286E+02
  18.086  0.1453E+01  0.1286E+02
  18.087  0.1451E+01  0.1286E+02
  18.088  0.1449E+01  0.1286E+02
  18.089  0.1447E+01  0.1286E+02
  18.090  0.1445E+01  0.1286E+02
  18.091  0.1443E+01  0.1286E+02
  18.092  0.1441E+01  0.1287E+02
  18.093  0.1439E+01  0.1287E+02
  18.094  0.1437E+01  0.1287E+02
  18.095  0.1435E+01  0.1287E+02
  18.096  0.1433E+01  0.1287E+02
  18.097  0.1431E+01  0.1287E+02
  18.098  0.1429E+01  0.1287E+02
  18.099  0.1427E+01  0.1288E+02
  18.100  0.1425E+01  0.1288E+02
  18.101  0.1423E+01  0.1288E+02
  18.102  0.1421E+01  0.1288E+02
  18.103  0.1419E+01  0.1288E+02
  18.104  0.1417E+01  0.1288E+02
  18.105  0.1416E+01  0.1288E+02
  18.106  0.1414E+01  0.1289E+02
  18.107  0.1412E+01  0.1289E+02
  18.108  0.1410E+01  0.1289E+02
  18.109  0.1408E+01  0.1289E+02
  18.110  0.1407E+01  0.1289E+02
  18.111  0.1405E+01  0.1289E+02
  18.112  0.1403E+01  0.1289E+02
  18.113  0.1401E+01  0.1290E+02
  18.114  0.1400E+01  0.1290E+02
  18.115  0.1398E+01  0.1290E+02
  18.116  0.1396E+01  0.1290E+02
  18.117  0.1395E+01  0.1290E+02
  18.118  0.1393E+01  0.1290E+02
  18.119  0.1391E+01  0.1290E+02
  18.120  0.1390E+01  0.1290E+02
  18.121  0.1388E+01  0.1291E+02
  18.122  0.1387E+01  0.1291E+02
  18.123  0.1385E+01  0.1291E+02
  18.124  0.1384E+01  0.1291E+02
  18.125  0.1382E+01  0.1291E+02
  18.126  0.1381E+01  0.1291E+02
  18.127  0.1379E+01  0.1291E+02
  18.128  0.1378E+01  0.1292E+02
  18.129  0.1376E+01  0.1292E+02
  18.130  0.1375E+01  0.1292E+02
  18.131  0.1373E+01  0.1292E+02
  18.132  0.1372E+01  0.1292E+02
  18.133  0.1370E+01  0.1292E+02
  18.134  0.1369E+01  0.1292E+02
  18.135  0.1368E+01  0.1293E+02
  18.136  0.1366E+01  0.1293E+02
  18.137  0.1365E+01  0.1293E+02
  18.138  0.1363E+01  0.1293E+02
  18.139  0.1362E+01  0.1293E+02
  18.140  0.1361E+01  0.1293E+02
  18.141  0.1359E+01  0.1293E+02
  18.142  0.1358E+01  0.1294E+02
  18.143  0.1357E+01  0.1294E+02
  18.144  0.1356E+01  0.1294E+02
  18.145  0.1354E+01  0.1294E+02
  18.146  0.1353E+01  0.1294E+02
  18.147  0.1352E+01  0.1294E+02
  18.148  0.1350E+01  0.1294E+02
  18.149  0.1349E+01  0.1294E+02
  18.150  0.1348E+01  0.1295E+02
  18.151  0.1347E+01  0.1295E+02
  18.152  0.1346E+01  0.1295E+02
  18.153  0.1344E+01  0.1295E+02
  18.154  0.1343E+01  0.1295E+02
  18.155  0.1342E+01  0.1295E+02
  18.156  0.1341E+01  0.1295E+02
  18.157  0.1340E+01  0.1296E+02
  18.158  0.1339E+01  0.1296E+02
  18.159  0.1338E+01  0.1296E+02
  18.160  0.1337E+01  0.1296E+02
  18.161  0.1335E+01  0.1296E+02
  18.162  0.1334E+01  0.1296E+02
  18.163  0.1333E+01  0.1296E+02
  18.164  0.1332E+01  0.1296E+02
  18.165  0.1331E+01  0.1297E+02
  18.166  0.1330E+01  0.1297E+02
  18.167  0.1329E+01  0.1297E+02
  18.168  0.1328E+01  0.1297E+02
  18.169  0.1327E+01  0.1297E+02
  18.170  0.1326E+01  0.1297E+02
  18.171  0.1325E+01  0.1297E+02
  18.172  0.1324E+01  0.1298E+02
  18.173  0.1323E+01  0.1298E+02
  18.174  0.1322E+01  0.1298E+02
  18.175  0.1321E+01  0.1298E+02
  18.176  0.1320E+01  0.1298E+02
  18.177  0.1319E+01  0.1298E+02
  18.178  0.1318E+01  0.1298E+02
  18.179  0.1317E+01  0.1298E+02
  18.180  0.1316E+01  0.1299E+02
  18.181  0.1315E+01  0.1299E+02
  18.182  0.1315E+01  0.1299E+02
  18.183  0.1314E+01  0.1299E+02
  18.184  0.1313E+01  0.1299E+02
  18.185  0.1312E+01  0.1299E+02
  18.186  0.1311E+01  0.1299E+02
  18.187  0.1310E+01  0.1300E+02
  18.188  0.1309E+01  0.1300E+02
  18.189  0.1308E+01  0.1300E+02
  18.190  0.1308E+01  0.1300E+02
  18.191  0.1307E+01  0.1300E+02
  18.192  0.1306E+01  0.1300E+02
  18.193  0.1305E+01  0.1300E+02
  18.194  0.1304E+01  0.1300E+02
  18.195  0.1303E+01  0.1301E+02
  18.196  0.1303E+01  0.1301E+02
  18.197  0.1302E+01  0.1301E+02
  18.198  0.1301E+01  0.1301E+02
  18.199  0.1300E+01  0.1301E+02
  18.200  0.1299E+01  0.1301E+02
  18.201  0.1299E+01  0.1301E+02
  18.202  0.1298E+01  0.1301E+02
  18.203  0.1297E+01  0.1302E+02
  18.204  0.1296E+01  0.1302E+02
  18.205  0.1296E+01  0.1302E+02
  18.206  0.1295E+01  0.1302E+02
  18.207  0.1294E+01  0.1302E+02
  18.208  0.1293E+01  0.1302E+02
  18.209  0.1293E+01  0.1302E+02
  18.210  0.1292E+01  0.1302E+02
  18.211  0.1291E+01  0.1303E+02
  18.212  0.1290E+01  0.1303E+02
  18.213  0.1290E+01  0.1303E+02
  18.214  0.1289E+01  0.1303E+02
  18.215  0.1288E+01  0.1303E+02
  18.216  0.1288E+01  0.1303E+02
  18.217  0.1287E+01  0.1303E+02
  18.218  0.1286E+01  0.1304E+02
  18.219  0.1285E+01  0.1304E+02
  18.220  0.1285E+01  0.1304E+02
  18.221  0.1284E+01  0.1304E+02
  18.222  0.1283E+01  0.1304E+02
  18.223  0.1283E+01  0.1304E+02
  18.224  0.1282E+01  0.1304E+02
  18.225  0.1281E+01  0.1304E+02
  18.226  0.1281E+01  0.1305E+02
  18.227  0.1280E+01  0.1305E+02
  18.228  0.1279E+01  0.1305E+02
  18.229  0.1279E+01  0.1305E+02
  18.230  0.1278E+01  0.1305E+02
  18.231  0.1277E+01  0.1305E+02
  18.232  0.1277E+01  0.1305E+02
  18.233  0.1276E+01  0.1305E+02
  18.234  0.1275E+01  0.1306E+02
  18.235  0.1275E+01  0.1306E+02
  18.236  0.1274E+01  0.1306E+02
  18.237  0.1273E+01  0.1306E+02
  18.238  0.1273E+01  0.1306E+02
  18.239  0.1272E+01  0.1306E+02
  18.240  0.1271E+01  0.1306E+02
  18.241  0.1271E+01  0.1306E+02
  18.242  0.1270E+01  0.1307E+02
  18.243  0.1270E+01  0.1307E+02
  18.244  0.1269E+01  0.1307E+02
  18.245  0.1268E+01  0.1307E+02
  18.246  0.1268E+01  0.1307E+02
  18.247  0.1267E+01  0.1307E+02
  18.248  0.1266E+01  0.1307E+02
  18.249  0.1266E+01  0.1307E+02
  18.250  0.1265E+01  0.1308E+02
  18.251  0.1265E+01  0.1308E+02
  18.252  0.1264E+01  0.1308E+02
  18.253  0.1263E+01  0.1308E+02
  18.254  0.1263E+01  0.1308E+02
  18.255  0.1262E+01  0.1308E+02
  18.256  0.1261E+01  0.1308E+02
  18.257  0.1261E+01  0.1308E+02
  18.258  0.1260E+01  0.1309E+02
  18.259  0.1260E+01  0.1309E+02
  18.260  0.1259E+01  0.1309E+02
  18.261  0.1258E+01  0.1309E+02
  18.262  0.1258E+01  0.1309E+02
  18.263  0.1257E+01  0.1309E+02
  18.264  0.1256E+01  0.1309E+02
  18.265  0.1256E+01  0.1309E+02
  18.266  0.1255E+01  0.1310E+02
  18.267  0.1255E+01  0.1310E+02
  18.268  0.1254E+01  0.1310E+02
  18.269  0.1253E+01  0.1310E+02
  18.270  0.1253E+01  0.1310E+02
  18.271  0.1252E+01  0.1310E+02
  18.272  0.1251E+01  0.1310E+02
  18.273  0.1251E+01  0.1311E+02
  18.274  0.1250E+01  0.1311E+02
  18.275  0.1250E+01  0.1311E+02
  18.276  0.1249E+01  0.1311E+02
  18.277  0.1248E+01  0.1311E+02
  18.278  0.1248E+01  0.1311E+02
  18.279  0.1247E+01  0.1311E+02
  18.280  0.1246E+01  0.1311E+02
  18.281  0.1246E+01  0.1312E+02
  18.282  0.1245E+01  0.1312E+02
  18.283  0.1245E+01  0.1312E+02
  18.284  0.1244E+01  0.1312E+02
  18.285  0.1243E+01  0.1312E+02
  18.286  0.1243E+01  0.1312E+02
  18.287  0.1242E+01  0.1312E+02
  18.288  0.1241E+01  0.1312E+02
  18.289  0.1241E+01  0.1312E+02
  18.290  0.1240E+01  0.1313E+02
  18.291  0.1239E+01  0.1313E+02
  18.292  0.1239E+01  0.1313E+02
  18.293  0.1238E+01  0.1313E+02
  18.294  0.1238E+01  0.1313E+02
  18.295  0.1237E+01  0.1313E+02
  18.296  0.1236E+01  0.1313E+02
  18.297  0.1236E+01  0.1313E+02
  18.298  0.1235E+01  0.1314E+02
  18.299  0.1234E+01  0.1314E+02
  18.300  0.1234E+01  0.1314E+02
  18.301  0.1233E+01  0.1314E+02
  18.302  0.1232E+01  0.1314E+02
  18.303  0.1232E+01  0.1314E+02
  18.304  0.1231E+01  0.1314E+02
  18.305  0.1230E+01  0.1314E+02
  18.306  0.1230E+01  0.1315E+02
  18.307  0.1229E+01  0.1315E+02
  18.308  0.1228E+01  0.1315E+02
  18.309  0.1228E+01  0.1315E+02
  18.310  0.1227E+01  0.1315E+02
  18.311  0.1226E+01  0.1315E+02
  18.312  0.1225E+01  0.1315E+02
  18.313  0.1225E+01  0.1315E+02
  18.314  0.1224E+01  0.1316E+02
  18.315  0.1223E+01  0.1316E+02
  18.316  0.1223E+01  0.1316E+02
  18.317  0.1222E+01  0.1316E+02
  18.318  0.1221E+01  0.1316E+02
  18.319  0.1221E+01  0.1316E+02
  18.320  0.1220E+01  0.1316E+02
  18.321  0.1219E+01  0.1316E+02
  18.322  0.1218E+01  0.1317E+02
  18.323  0.1218E+01  0.1317E+02
  18.324  0.1217E+01  0.1317E+02
  18.325  0.1216E+01  0.1317E+02
  18.326  0.1216E+01  0.1317E+02
  18.327  0.1215E+01  0.1317E+02
  18.328  0.1214E+01  0.1317E+02
  18.329  0.1213E+01  0.1317E+02
  18.330  0.1213E+01  0.1318E+02
  18.331  0.1212E+01  0.1318E+02
  18.332  0.1211E+01  0.1318E+02
  18.333  0.1210E+01  0.1318E+02
  18.334  0.1210E+01  0.1318E+02
  18.335  0.1209E+01  0.1318E+02
  18.336  0.1208E+01  0.1318E+02
  18.337  0.1207E+01  0.1318E+02
  18.338  0.1207E+01  0.1318E+02
  18.339  0.1206E+01  0.1319E+02
  18.340  0.1205E+01  0.1319E+02
  18.341  0.1204E+01  0.1319E+02
  18.342  0.1203E+01  0.1319E+02
  18.343  0.1203E+01  0.1319E+02
  18.344  0.1202E+01  0.1319E+02
  18.345  0.1201E+01  0.1319E+02
  18.346  0.1200E+01  0.1319E+02
  18.347  0.1199E+01  0.1320E+02
  18.348  0.1199E+01  0.1320E+02
  18.349  0.1198E+01  0.1320E+02
  18.350  0.1197E+01  0.1320E+02
  18.351  0.1196E+01  0.1320E+02
  18.352  0.1195E+01  0.1320E+02
  18.353  0.1195E+01  0.1320E+02
  18.354  0.1194E+01  0.1320E+02
  18.355  0.1193E+01  0.1321E+02
  18.356  0.1192E+01  0.1321E+02
  18.357  0.1191E+01  0.1321E+02
  18.358  0.1190E+01  0.1321E+02
  18.359  0.1189E+01  0.1321E+02
  18.360  0.1189E+01  0.1321E+02
  18.361  0.1188E+01  0.1321E+02
  18.362  0.1187E+01  0.1321E+02
  18.363  0.1186E+01  0.1321E+02
  18.364  0.1185E+01  0.1322E+02
  18.365  0.1184E+01  0.1322E+02
  18.366  0.1183E+01  0.1322E+02
  18.367  0.1183E+01  0.1322E+02
  18.368  0.1182E+01  0.1322E+02
  18.369  0.1181E+01  0.1322E+02
  18.370  0.1180E+01  0.1322E+02
  18.371  0.1179E+01  0.1322E+02
  18.372  0.1178E+01  0.1323E+02
  18.373  0.1177E+01  0.1323E+02
  18.374  0.1176E+01  0.1323E+02
  18.375  0.1175E+01  0.1323E+02
  18.376  0.1175E+01  0.1323E+02
  18.377  0.1174E+01  0.1323E+02
  18.378  0.1173E+01  0.1323E+02
  18.379  0.1172E+01  0.1323E+02
  18.380  0.1171E+01  0.1323E+02
  18.381  0.1170E+01  0.1324E+02
  18.382  0.1169E+01  0.1324E+02
  18.383  0.1168E+01  0.1324E+02
  18.384  0.1167E+01  0.1324E+02
  18.385  0.1166E+01  0.1324E+02
  18.386  0.1165E+01  0.1324E+02
  18.387  0.1164E+01  0.1324E+02
  18.388  0.1163E+01  0.1324E+02
  18.389  0.1162E+01  0.1325E+02
  18.390  0.1161E+01  0.1325E+02
  18.391  0.1160E+01  0.1325E+02
  18.392  0.1159E+01  0.1325E+02
  18.393  0.1158E+01  0.1325E+02
  18.394  0.1157E+01  0.1325E+02
  18.395  0.1156E+01  0.1325E+02
  18.396  0.1155E+01  0.1325E+02
  18.397  0.1154E+01  0.1325E+02
  18.398  0.1153E+01  0.1326E+02
  18.399  0.1152E+01  0.1326E+02
  18.400  0.1151E+01  0.1326E+02
  18.401  0.1150E+01  0.1326E+02
  18.402  0.1149E+01  0.1326E+02
  18.403  0.1148E+01  0.1326E+02
  18.404  0.1147E+01  0.1326E+02
  18.405  0.1146E+01  0.1326E+02
  18.406  0.1145E+01  0.1326E+02
  18.407  0.1144E+01  0.1327E+02
  18.408  0.1143E+01  0.1327E+02
  18.409  0.1142E+01  0.1327E+02
  18.410  0.1141E+01  0.1327E+02
  18.411  0.1140E+01  0.1327E+02
  18.412  0.1139E+01  0.1327E+02
  18.413  0.1138E+01  0.1327E+02
  18.414  0.1137E+01  0.1327E+02
  18.415  0.1136E+01  0.1328E+02
  18.416  0.1135E+01  0.1328E+02
  18.417  0.1134E+01  0.1328E+02
  18.418  0.1133E+01  0.1328E+02
  18.419  0.1132E+01  0.1328E+02
  18.420  0.1130E+01  0.1328E+02
  18.421  0.1129E+01  0.1328E+02
  18.422  0.1128E+01  0.1328E+02
  18.423  0.1127E+01  0.1328E+02
  18.424  0.1126E+01  0.1329E+02
  18.425  0.1125E+01  0.1329E+02
  18.426  0.1124E+01  0.1329E+02
  18.427  0.1123E+01  0.1329E+02
  18.428  0.1122E+01  0.1329E+02
  18.429  0.1121E+01  0.1329E+02
  18.430  0.1119E+01  0.1329E+02
  18.431  0.1118E+01  0.1329E+02
  18.432  0.1117E+01  0.1329E+02
  18.433  0.1116E+01  0.1330E+02
  18.434  0.1115E+01  0.1330E+02
  18.435  0.1114E+01  0.1330E+02
  18.436  0.1113E+01  0.1330E+02
  18.437  0.1112E+01  0.1330E+02
  18.438  0.1110E+01  0.1330E+02
  18.439  0.1109E+01  0.1330E+02
  18.440  0.1108E+01  0.1330E+02
  18.441  0.1107E+01  0.1330E+02
  18.442  0.1106E+01  0.1331E+02
  18.443  0.1105E+01  0.1331E+02
  18.444  0.1103E+01  0.1331E+02
  18.445  0.1102E+01  0.1331E+02
  18.446  0.1101E+01  0.1331E+02
  18.447  0.1100E+01  0.1331E+02
  18.448  0.1099E+01  0.1331E+02
  18.449  0.1098E+01  0.1331E+02
  18.450  0.1096E+01  0.1331E+02
  18.451  0.1095E+01  0.1332E+02
  18.452  0.1094E+01  0.1332E+02
  18.453  0.1093E+01  0.1332E+02
  18.454  0.1092E+01  0.1332E+02
  18.455  0.1090E+01  0.1332E+02
  18.456  0.1089E+01  0.1332E+02
  18.457  0.1088E+01  0.1332E+02
  18.458  0.1087E+01  0.1332E+02
  18.459  0.1086E+01  0.1332E+02
  18.460  0.1084E+01  0.1333E+02
  18.461  0.1083E+01  0.1333E+02
  18.462  0.1082E+01  0.1333E+02
  18.463  0.1081E+01  0.1333E+02
  18.464  0.1079E+01  0.1333E+02
  18.465  0.1078E+01  0.1333E+02
  18.466  0.1077E+01  0.1333E+02
  18.467  0.1076E+01  0.1333E+02
  18.468  0.1074E+01  0.1333E+02
  18.469  0.1073E+01  0.1333E+02
  18.470  0.1072E+01  0.1334E+02
  18.471  0.1071E+01  0.1334E+02
  18.472  0.1069E+01  0.1334E+02
  18.473  0.1068E+01  0.1334E+02
  18.474  0.1067E+01  0.1334E+02
  18.475  0.1066E+01  0.1334E+02
  18.476  0.1064E+01  0.1334E+02
  18.477  0.1063E+01  0.1334E+02
  18.478  0.1062E+01  0.1334E+02
  18.479  0.1061E+01  0.1335E+02
  18.480  0.1059E+01  0.1335E+02
  18.481  0.1058E+01  0.1335E+02
  18.482  0.1057E+01  0.1335E+02
  18.483  0.1056E+01  0.1335E+02
  18.484  0.1054E+01  0.1335E+02
  18.485  0.1053E+01  0.1335E+02
  18.486  0.1052E+01  0.1335E+02
  18.487  0.1050E+01  0.1335E+02
  18.488  0.1049E+01  0.1336E+02
  18.489  0.1048E+01  0.1336E+02
  18.490  0.1046E+01  0.1336E+02
  18.491  0.1045E+01  0.1336E+02
  18.492  0.1044E+01  0.1336E+02
  18.493  0.1043E+01  0.1336E+02
  18.494  0.1041E+01  0.1336E+02
  18.495  0.1040E+01  0.1336E+02
  18.496  0.1039E+01  0.1336E+02
  18.497  0.1037E+01  0.1336E+02
  18.498  0.1036E+01  0.1337E+02
  18.499  0.1035E+01  0.1337E+02
  18.500  0.1033E+01  0.1337E+02
  18.501  0.1032E+01  0.1337E+02
  18.502  0.1031E+01  0.1337E+02
  18.503  0.1029E+01  0.1337E+02
  18.504  0.1028E+01  0.1337E+02
  18.505  0.1027E+01  0.1337E+02
  18.506  0.1025E+01  0.1337E+02
  18.507  0.1024E+01  0.1337E+02
  18.508  0.1023E+01  0.1338E+02
  18.509  0.1021E+01  0.1338E+02
  18.510  0.1020E+01  0.1338E+02
  18.511  0.1019E+01  0.1338E+02
  18.512  0.1017E+01  0.1338E+02
  18.513  0.1016E+01  0.1338E+02
  18.514  0.1015E+01  0.1338E+02
  18.515  0.1013E+01  0.1338E+02
  18.516  0.1012E+01  0.1338E+02
  18.517  0.1011E+01  0.1338E+02
  18.518  0.1009E+01  0.1339E+02
  18.519  0.1008E+01  0.1339E+02
  18.520  0.1007E+01  0.1339E+02
  18.521  0.1005E+01  0.1339E+02
  18.522  0.1004E+01  0.1339E+02
  18.523  0.1003E+01  0.1339E+02
  18.524  0.1001E+01  0.1339E+02
  18.525  0.9998E+00  0.1339E+02
  18.526  0.9984E+00  0.1339E+02
  18.527  0.9971E+00  0.1339E+02
  18.528  0.9957E+00  0.1340E+02
  18.529  0.9943E+00  0.1340E+02
  18.530  0.9929E+00  0.1340E+02
  18.531  0.9916E+00  0.1340E+02
  18.532  0.9902E+00  0.1340E+02
  18.533  0.9888E+00  0.1340E+02
  18.534  0.9875E+00  0.1340E+02
  18.535  0.9861E+00  0.1340E+02
  18.536  0.9847E+00  0.1340E+02
  18.537  0.9833E+00  0.1340E+02
  18.538  0.9820E+00  0.1341E+02
  18.539  0.9806E+00  0.1341E+02
  18.540  0.9792E+00  0.1341E+02
  18.541  0.9778E+00  0.1341E+02
  18.542  0.9764E+00  0.1341E+02
  18.543  0.9751E+00  0.1341E+02
  18.544  0.9737E+00  0.1341E+02
  18.545  0.9723E+00  0.1341E+02
  18.546  0.9709E+00  0.1341E+02
  18.547  0.9695E+00  0.1341E+02
  18.548  0.9681E+00  0.1342E+02
  18.549  0.9667E+00  0.1342E+02
  18.550  0.9654E+00  0.1342E+02
  18.551  0.9640E+00  0.1342E+02
  18.552  0.9626E+00  0.1342E+02
  18.553  0.9612E+00  0.1342E+02
  18.554  0.9598E+00  0.1342E+02
  18.555  0.9584E+00  0.1342E+02
  18.556  0.9570E+00  0.1342E+02
  18.557  0.9556E+00  0.1342E+02
  18.558  0.9542E+00  0.1343E+02
  18.559  0.9528E+00  0.1343E+02
  18.560  0.9515E+00  0.1343E+02
  18.561  0.9501E+00  0.1343E+02
  18.562  0.9487E+00  0.1343E+02
  18.563  0.9473E+00  0.1343E+02
  18.564  0.9459E+00  0.1343E+02
  18.565  0.9445E+00  0.1343E+02
  18.566  0.9431E+00  0.1343E+02
  18.567  0.9417E+00  0.1343E+02
  18.568  0.9403E+00  0.1343E+02
  18.569  0.9389E+00  0.1344E+02
  18.570  0.9375E+00  0.1344E+02
  18.571  0.9361E+00  0.1344E+02
  18.572  0.9347E+00  0.1344E+02
  18.573  0.9333E+00  0.1344E+02
  18.574  0.9319E+00  0.1344E+02
  18.575  0.9305E+00  0.1344E+02
  18.576  0.9291E+00  0.1344E+02
  18.577  0.9277E+00  0.1344E+02
  18.578  0.9263E+00  0.1344E+02
  18.579  0.9249E+00  0.1344E+02
  18.580  0.9236E+00  0.1345E+02
  18.581  0.9222E+00  0.1345E+02
  18.582  0.9208E+00  0.1345E+02
  18.583  0.9194E+00  0.1345E+02
  18.584  0.9180E+00  0.1345E+02
  18.585  0.9166E+00  0.1345E+02
  18.586  0.9152E+00  0.1345E+02
  18.587  0.9138E+00  0.1345E+02
  18.588  0.9124E+00  0.1345E+02
  18.589  0.9110E+00  0.1345E+02
  18.590  0.9096E+00  0.1345E+02
  18.591  0.9082E+00  0.1346E+02
  18.592  0.9068E+00  0.1346E+02
  18.593  0.9054E+00  0.1346E+02
  18.594  0.9040E+00  0.1346E+02
  18.595  0.9027E+00  0.1346E+02
  18.596  0.9013E+00  0.1346E+02
  18.597  0.8999E+00  0.1346E+02
  18.598  0.8985E+00  0.1346E+02
  18.599  0.8971E+00  0.1346E+02
  18.600  0.8957E+00  0.1346E+02
  18.601  0.8943E+00  0.1346E+02
  18.602  0.8929E+00  0.1347E+02
  18.603  0.8915E+00  0.1347E+02
  18.604  0.8902E+00  0.1347E+02
  18.605  0.8888E+00  0.1347E+02
  18.606  0.8874E+00  0.1347E+02
  18.607  0.8860E+00  0.1347E+02
  18.608  0.8846E+00  0.1347E+02
  18.609  0.8832E+00  0.1347E+02
  18.610  0.8819E+00  0.1347E+02
  18.611  0.8805E+00  0.1347E+02
  18.612  0.8791E+00  0.1347E+02
  18.613  0.8777E+00  0.1348E+02
  18.614  0.8763E+00  0.1348E+02
  18.615  0.8750E+00  0.1348E+02
  18.616  0.8736E+00  0.1348E+02
  18.617  0.8722E+00  0.1348E+02
  18.618  0.8708E+00  0.1348E+02
  18.619  0.8695E+00  0.1348E+02
  18.620  0.8681E+00  0.1348E+02
  18.621  0.8667E+00  0.1348E+02
  18.622  0.8654E+00  0.1348E+02
  18.623  0.8640E+00  0.1348E+02
  18.624  0.8626E+00  0.1349E+02
  18.625  0.8613E+00  0.1349E+02
  18.626  0.8599E+00  0.1349E+02
  18.627  0.8585E+00  0.1349E+02
  18.628  0.8572E+00  0.1349E+02
  18.629  0.8558E+00  0.1349E+02
  18.630  0.8544E+00  0.1349E+02
  18.631  0.8531E+00  0.1349E+02
  18.632  0.8517E+00  0.1349E+02
  18.633  0.8504E+00  0.1349E+02
  18.634  0.8490E+00  0.1349E+02
  18.635  0.8477E+00  0.1349E+02
  18.636  0.8463E+00  0.1350E+02
  18.637  0.8450E+00  0.1350E+02
  18.638  0.8436E+00  0.1350E+02
  18.639  0.8423E+00  0.1350E+02
  18.640  0.8409E+00  0.1350E+02
  18.641  0.8396E+00  0.1350E+02
  18.642  0.8382E+00  0.1350E+02
  18.643  0.8369E+00  0.1350E+02
  18.644  0.8355E+00  0.1350E+02
  18.645  0.8342E+00  0.1350E+02
  18.646  0.8329E+00  0.1350E+02
  18.647  0.8315E+00  0.1350E+02
  18.648  0.8302E+00  0.1351E+02
  18.649  0.8289E+00  0.1351E+02
  18.650  0.8275E+00  0.1351E+02
  18.651  0.8262E+00  0.1351E+02
  18.652  0.8249E+00  0.1351E+02
  18.653  0.8235E+00  0.1351E+02
  18.654  0.8222E+00  0.1351E+02
  18.655  0.8209E+00  0.1351E+02
  18.656  0.8196E+00  0.1351E+02
  18.657  0.8182E+00  0.1351E+02
  18.658  0.8169E+00  0.1351E+02
  18.659  0.8156E+00  0.1351E+02
  18.660  0.8143E+00  0.1352E+02
  18.661  0.8130E+00  0.1352E+02
  18.662  0.8117E+00  0.1352E+02
  18.663  0.8104E+00  0.1352E+02
  18.664  0.8091E+00  0.1352E+02
  18.665  0.8077E+00  0.1352E+02
  18.666  0.8064E+00  0.1352E+02
  18.667  0.8051E+00  0.1352E+02
  18.668  0.8038E+00  0.1352E+02
  18.669  0.8025E+00  0.1352E+02
  18.670  0.8012E+00  0.1352E+02
  18.671  0.7999E+00  0.1352E+02
  18.672  0.7987E+00  0.1352E+02
  18.673  0.7974E+00  0.1353E+02
  18.674  0.7961E+00  0.1353E+02
  18.675  0.7948E+00  0.1353E+02
  18.676  0.7935E+00  0.1353E+02
  18.677  0.7922E+00  0.1353E+02
  18.678  0.7909E+00  0.1353E+02
  18.679  0.7897E+00  0.1353E+02
  18.680  0.7884E+00  0.1353E+02
  18.681  0.7871E+00  0.1353E+02
  18.682  0.7858E+00  0.1353E+02
  18.683  0.7846E+00  0.1353E+02
  18.684  0.7833E+00  0.1353E+02
  18.685  0.7820E+00  0.1354E+02
  18.686  0.7808E+00  0.1354E+02
  18.687  0.7795E+00  0.1354E+02
  18.688  0.7782E+00  0.1354E+02
  18.689  0.7770E+00  0.1354E+02
  18.690  0.7757E+00  0.1354E+02
  18.691  0.7745E+00  0.1354E+02
  18.692  0.7732E+00  0.1354E+02
  18.693  0.7720E+00  0.1354E+02
  18.694  0.7707E+00  0.1354E+02
  18.695  0.7695E+00  0.1354E+02
  18.696  0.7682E+00  0.1354E+02
  18.697  0.7670E+00  0.1354E+02
  18.698  0.7657E+00  0.1355E+02
  18.699  0.7645E+00  0.1355E+02
  18.700  0.7633E+00  0.1355E+02
  18.701  0.7620E+00  0.1355E+02
  18.702  0.7608E+00  0.1355E+02
  18.703  0.7596E+00  0.1355E+02
  18.704  0.7584E+00  0.1355E+02
  18.705  0.7571E+00  0.1355E+02
  18.706  0.7559E+00  0.1355E+02
  18.707  0.7547E+00  0.1355E+02
  18.708  0.7535E+00  0.1355E+02
  18.709  0.7523E+00  0.1355E+02
  18.710  0.7510E+00  0.1355E+02
  18.711  0.7498E+00  0.1356E+02
  18.712  0.7486E+00  0.1356E+02
  18.713  0.7474E+00  0.1356E+02
  18.714  0.7462E+00  0.1356E+02
  18.715  0.7450E+00  0.1356E+02
  18.716  0.7438E+00  0.1356E+02
  18.717  0.7426E+00  0.1356E+02
  18.718  0.7414E+00  0.1356E+02
  18.719  0.7402E+00  0.1356E+02
  18.720  0.7391E+00  0.1356E+02
  18.721  0.7379E+00  0.1356E+02
  18.722  0.7367E+00  0.1356E+02
  18.723  0.7355E+00  0.1356E+02
  18.724  0.7343E+00  0.1356E+02
  18.725  0.7331E+00  0.1357E+02
  18.726  0.7320E+00  0.1357E+02
  18.727  0.7308E+00  0.1357E+02
  18.728  0.7296E+00  0.1357E+02
  18.729  0.7285E+00  0.1357E+02
  18.730  0.7273E+00  0.1357E+02
  18.731  0.7261E+00  0.1357E+02
  18.732  0.7250E+00  0.1357E+02
  18.733  0.7238E+00  0.1357E+02
  18.734  0.7227E+00  0.1357E+02
  18.735  0.7215E+00  0.1357E+02
  18.736  0.7204E+00  0.1357E+02
  18.737  0.7192E+00  0.1357E+02
  18.738  0.7181E+00  0.1357E+02
  18.739  0.7169E+00  0.1358E+02
  18.740  0.7158E+00  0.1358E+02
  18.741  0.7146E+00  0.1358E+02
  18.742  0.7135E+00  0.1358E+02
  18.743  0.7124E+00  0.1358E+02
  18.744  0.7112E+00  0.1358E+02
  18.745  0.7101E+00  0.1358E+02
  18.746  0.7090E+00  0.1358E+02
  18.747  0.7079E+00  0.1358E+02
  18.748  0.7067E+00  0.1358E+02
  18.749  0.7056E+00  0.1358E+02
  18.750  0.7045E+00  0.1358E+02
  18.751  0.7034E+00  0.1358E+02
  18.752  0.7023E+00  0.1358E+02
  18.753  0.7012E+00  0.1359E+02
  18.754  0.7001E+00  0.1359E+02
  18.755  0.6990E+00  0.1359E+02
  18.756  0.6979E+00  0.1359E+02
  18.757  0.6968E+00  0.1359E+02
  18.758  0.6957E+00  0.1359E+02
  18.759  0.6946E+00  0.1359E+02
  18.760  0.6935E+00  0.1359E+02
  18.761  0.6924E+00  0.1359E+02
  18.762  0.6913E+00  0.1359E+02
  18.763  0.6902E+00  0.1359E+02
  18.764  0.6891E+00  0.1359E+02
  18.765  0.6881E+00  0.1359E+02
  18.766  0.6870E+00  0.1359E+02
  18.767  0.6859E+00  0.1360E+02
  18.768  0.6848E+00  0.1360E+02
  18.769  0.6838E+00  0.1360E+02
  18.770  0.6827E+00  0.1360E+02
  18.771  0.6816E+00  0.1360E+02
  18.772  0.6806E+00  0.1360E+02
  18.773  0.6795E+00  0.1360E+02
  18.774  0.6785E+00  0.1360E+02
  18.775  0.6774E+00  0.1360E+02
  18.776  0.6763E+00  0.1360E+02
  18.777  0.6753E+00  0.1360E+02
  18.778  0.6742E+00  0.1360E+02
  18.779  0.6732E+00  0.1360E+02
  18.780  0.6722E+00  0.1360E+02
  18.781  0.6711E+00  0.1360E+02
  18.782  0.6701E+00  0.1361E+02
  18.783  0.6690E+00  0.1361E+02
  18.784  0.6680E+00  0.1361E+02
  18.785  0.6670E+00  0.1361E+02
  18.786  0.6660E+00  0.1361E+02
  18.787  0.6649E+00  0.1361E+02
  18.788  0.6639E+00  0.1361E+02
  18.789  0.6629E+00  0.1361E+02
  18.790  0.6619E+00  0.1361E+02
  18.791  0.6609E+00  0.1361E+02
  18.792  0.6598E+00  0.1361E+02
  18.793  0.6588E+00  0.1361E+02
  18.794  0.6578E+00  0.1361E+02
  18.795  0.6568E+00  0.1361E+02
  18.796  0.6558E+00  0.1361E+02
  18.797  0.6548E+00  0.1362E+02
  18.798  0.6538E+00  0.1362E+02
  18.799  0.6528E+00  0.1362E+02
  18.800  0.6518E+00  0.1362E+02
  18.801  0.6508E+00  0.1362E+02
  18.802  0.6499E+00  0.1362E+02
  18.803  0.6489E+00  0.1362E+02
  18.804  0.6479E+00  0.1362E+02
  18.805  0.6469E+00  0.1362E+02
  18.806  0.6459E+00  0.1362E+02
  18.807  0.6449E+00  0.1362E+02
  18.808  0.6440E+00  0.1362E+02
  18.809  0.6430E+00  0.1362E+02
  18.810  0.6420E+00  0.1362E+02
  18.811  0.6411E+00  0.1362E+02
  18.812  0.6401E+00  0.1362E+02
  18.813  0.6391E+00  0.1363E+02
  18.814  0.6382E+00  0.1363E+02
  18.815  0.6372E+00  0.1363E+02
  18.816  0.6363E+00  0.1363E+02
  18.817  0.6353E+00  0.1363E+02
  18.818  0.6344E+00  0.1363E+02
  18.819  0.6334E+00  0.1363E+02
  18.820  0.6325E+00  0.1363E+02
  18.821  0.6315E+00  0.1363E+02
  18.822  0.6306E+00  0.1363E+02
  18.823  0.6296E+00  0.1363E+02
  18.824  0.6287E+00  0.1363E+02
  18.825  0.6278E+00  0.1363E+02
  18.826  0.6268E+00  0.1363E+02
  18.827  0.6259E+00  0.1363E+02
  18.828  0.6250E+00  0.1364E+02
  18.829  0.6241E+00  0.1364E+02
  18.830  0.6231E+00  0.1364E+02
  18.831  0.6222E+00  0.1364E+02
  18.832  0.6213E+00  0.1364E+02
  18.833  0.6204E+00  0.1364E+02
  18.834  0.6195E+00  0.1364E+02
  18.835  0.6186E+00  0.1364E+02
  18.836  0.6177E+00  0.1364E+02
  18.837  0.6167E+00  0.1364E+02
  18.838  0.6158E+00  0.1364E+02
  18.839  0.6149E+00  0.1364E+02
  18.840  0.6140E+00  0.1364E+02
  18.841  0.6131E+00  0.1364E+02
  18.842  0.6122E+00  0.1364E+02
  18.843  0.6114E+00  0.1364E+02
  18.844  0.6105E+00  0.1364E+02
  18.845  0.6096E+00  0.1365E+02
  18.846  0.6087E+00  0.1365E+02
  18.847  0.6078E+00  0.1365E+02
  18.848  0.6069E+00  0.1365E+02
  18.849  0.6060E+00  0.1365E+02
  18.850  0.6052E+00  0.1365E+02
  18.851  0.6043E+00  0.1365E+02
  18.852  0.6034E+00  0.1365E+02
  18.853  0.6025E+00  0.1365E+02
  18.854  0.6017E+00  0.1365E+02
  18.855  0.6008E+00  0.1365E+02
  18.856  0.5999E+00  0.1365E+02
  18.857  0.5991E+00  0.1365E+02
  18.858  0.5982E+00  0.1365E+02
  18.859  0.5974E+00  0.1365E+02
  18.860  0.5965E+00  0.1365E+02
  18.861  0.5957E+00  0.1366E+02
  18.862  0.5948E+00  0.1366E+02
  18.863  0.5939E+00  0.1366E+02
  18.864  0.5931E+00  0.1366E+02
  18.865  0.5923E+00  0.1366E+02
  18.866  0.5914E+00  0.1366E+02
  18.867  0.5906E+00  0.1366E+02
  18.868  0.5897E+00  0.1366E+02
  18.869  0.5889E+00  0.1366E+02
  18.870  0.5881E+00  0.1366E+02
  18.871  0.5872E+00  0.1366E+02
  18.872  0.5864E+00  0.1366E+02
  18.873  0.5856E+00  0.1366E+02
  18.874  0.5847E+00  0.1366E+02
  18.875  0.5839E+00  0.1366E+02
  18.876  0.5831E+00  0.1366E+02
  18.877  0.5823E+00  0.1366E+02
  18.878  0.5814E+00  0.1367E+02
  18.879  0.5806E+00  0.1367E+02
  18.880  0.5798E+00  0.1367E+02
  18.881  0.5790E+00  0.1367E+02
  18.882  0.5782E+00  0.1367E+02
  18.883  0.5774E+00  0.1367E+02
  18.884  0.5766E+00  0.1367E+02
  18.885  0.5758E+00  0.1367E+02
  18.886  0.5750E+00  0.1367E+02
  18.887  0.5742E+00  0.1367E+02
  18.888  0.5734E+00  0.1367E+02
  18.889  0.5726E+00  0.1367E+02
  18.890  0.5718E+00  0.1367E+02
  18.891  0.5710E+00  0.1367E+02
  18.892  0.5702E+00  0.1367E+02
  18.893  0.5694E+00  0.1367E+02
  18.894  0.5686E+00  0.1367E+02
  18.895  0.5678E+00  0.1367E+02
  18.896  0.5670E+00  0.1368E+02
  18.897  0.5663E+00  0.1368E+02
  18.898  0.5655E+00  0.1368E+02
  18.899  0.5647E+00  0.1368E+02
  18.900  0.5639E+00  0.1368E+02
  18.901  0.5631E+00  0.1368E+02
  18.902  0.5624E+00  0.1368E+02
  18.903  0.5616E+00  0.1368E+02
  18.904  0.5608E+00  0.1368E+02
  18.905  0.5601E+00  0.1368E+02
  18.906  0.5593E+00  0.1368E+02
  18.907  0.5585E+00  0.1368E+02
  18.908  0.5578E+00  0.1368E+02
  18.909  0.5570E+00  0.1368E+02
  18.910  0.5563E+00  0.1368E+02
  18.911  0.5555E+00  0.1368E+02
  18.912  0.5547E+00  0.1368E+02
  18.913  0.5540E+00  0.1369E+02
  18.914  0.5532E+00  0.1369E+02
  18.915  0.5525E+00  0.1369E+02
  18.916  0.5517E+00  0.1369E+02
  18.917  0.5510E+00  0.1369E+02
  18.918  0.5503E+00  0.1369E+02
  18.919  0.5495E+00  0.1369E+02
  18.920  0.5488E+00  0.1369E+02
  18.921  0.5480E+00  0.1369E+02
  18.922  0.5473E+00  0.1369E+02
  18.923  0.5466E+00  0.1369E+02
  18.924  0.5458E+00  0.1369E+02
  18.925  0.5451E+00  0.1369E+02
  18.926  0.5444E+00  0.1369E+02
  18.927  0.5436E+00  0.1369E+02
  18.928  0.5429E+00  0.1369E+02
  18.929  0.5422E+00  0.1369E+02
  18.930  0.5415E+00  0.1369E+02
  18.931  0.5407E+00  0.1369E+02
  18.932  0.5400E+00  0.1370E+02
  18.933  0.5393E+00  0.1370E+02
  18.934  0.5386E+00  0.1370E+02
  18.935  0.5379E+00  0.1370E+02
  18.936  0.5371E+00  0.1370E+02
  18.937  0.5364E+00  0.1370E+02
  18.938  0.5357E+00  0.1370E+02
  18.939  0.5350E+00  0.1370E+02
  18.940  0.5343E+00  0.1370E+02
  18.941  0.5336E+00  0.1370E+02
  18.942  0.5329E+00  0.1370E+02
  18.943  0.5322E+00  0.1370E+02
  18.944  0.5315E+00  0.1370E+02
  18.945  0.5308E+00  0.1370E+02
  18.946  0.5301E+00  0.1370E+02
  18.947  0.5294E+00  0.1370E+02
  18.948  0.5287E+00  0.1370E+02
  18.949  0.5280E+00  0.1370E+02
  18.950  0.5273E+00  0.1371E+02
  18.951  0.5266E+00  0.1371E+02
  18.952  0.5259E+00  0.1371E+02
  18.953  0.5253E+00  0.1371E+02
  18.954  0.5246E+00  0.1371E+02
  18.955  0.5239E+00  0.1371E+02
  18.956  0.5232E+00  0.1371E+02
  18.957  0.5225E+00  0.1371E+02
  18.958  0.5218E+00  0.1371E+02
  18.959  0.5212E+00  0.1371E+02
  18.960  0.5205E+00  0.1371E+02
  18.961  0.5198E+00  0.1371E+02
  18.962  0.5191E+00  0.1371E+02
  18.963  0.5185E+00  0.1371E+02
  18.964  0.5178E+00  0.1371E+02
  18.965  0.5171E+00  0.1371E+02
  18.966  0.5165E+00  0.1371E+02
  18.967  0.5158E+00  0.1371E+02
  18.968  0.5151E+00  0.1371E+02
  18.969  0.5145E+00  0.1371E+02
  18.970  0.5138E+00  0.1372E+02
  18.971  0.5131E+00  0.1372E+02
  18.972  0.5125E+00  0.1372E+02
  18.973  0.5118E+00  0.1372E+02
  18.974  0.5112E+00  0.1372E+02
  18.975  0.5105E+00  0.1372E+02
  18.976  0.5099E+00  0.1372E+02
  18.977  0.5092E+00  0.1372E+02
  18.978  0.5086E+00  0.1372E+02
  18.979  0.5079E+00  0.1372E+02
  18.980  0.5073E+00  0.1372E+02
  18.981  0.5066E+00  0.1372E+02
  18.982  0.5060E+00  0.1372E+02
  18.983  0.5053E+00  0.1372E+02
  18.984  0.5047E+00  0.1372E+02
  18.985  0.5040E+00  0.1372E+02
  18.986  0.5034E+00  0.1372E+02
  18.987  0.5028E+00  0.1372E+02
  18.988  0.5021E+00  0.1372E+02
  18.989  0.5015E+00  0.1373E+02
  18.990  0.5008E+00  0.1373E+02
  18.991  0.5002E+00  0.1373E+02
  18.992  0.4996E+00  0.1373E+02
  18.993  0.4989E+00  0.1373E+02
  18.994  0.4983E+00  0.1373E+02
  18.995  0.4977E+00  0.1373E+02
  18.996  0.4971E+00  0.1373E+02
  18.997  0.4964E+00  0.1373E+02
  18.998  0.4958E+00  0.1373E+02
  18.999  0.4952E+00  0.1373E+02
  19.000  0.4946E+00  0.1373E+02
  19.001  0.4939E+00  0.1373E+02
  19.002  0.4933E+00  0.1373E+02
  19.003  0.4927E+00  0.1373E+02
  19.004  0.4921E+00  0.1373E+02
  19.005  0.4915E+00  0.1373E+02
  19.006  0.4909E+00  0.1373E+02
  19.007  0.4902E+00  0.1373E+02
  19.008  0.4896E+00  0.1373E+02
  19.009  0.4890E+00  0.1373E+02
  19.010  0.4884E+00  0.1374E+02
  19.011  0.4878E+00  0.1374E+02
  19.012  0.4872E+00  0.1374E+02
  19.013  0.4866E+00  0.1374E+02
  19.014  0.4860E+00  0.1374E+02
  19.015  0.4854E+00  0.1374E+02
  19.016  0.4848E+00  0.1374E+02
  19.017  0.4842E+00  0.1374E+02
  19.018  0.4836E+00  0.1374E+02
  19.019  0.4830E+00  0.1374E+02
  19.020  0.4824E+00  0.1374E+02
  19.021  0.4818E+00  0.1374E+02
  19.022  0.4812E+00  0.1374E+02
  19.023  0.4806E+00  0.1374E+02
  19.024  0.4800E+00  0.1374E+02
  19.025  0.4794E+00  0.1374E+02
  19.026  0.4788E+00  0.1374E+02
  19.027  0.4782E+00  0.1374E+02
  19.028  0.4776E+00  0.1374E+02
  19.029  0.4771E+00  0.1374E+02
  19.030  0.4765E+00  0.1375E+02
  19.031  0.4759E+00  0.1375E+02
  19.032  0.4753E+00  0.1375E+02
  19.033  0.4747E+00  0.1375E+02
  19.034  0.4741E+00  0.1375E+02
  19.035  0.4735E+00  0.1375E+02
  19.036  0.4730E+00  0.1375E+02
  19.037  0.4724E+00  0.1375E+02
  19.038  0.4718E+00  0.1375E+02
  19.039  0.4712E+00  0.1375E+02
  19.040  0.4707E+00  0.1375E+02
  19.041  0.4701E+00  0.1375E+02
  19.042  0.4695E+00  0.1375E+02
  19.043  0.4689E+00  0.1375E+02
  19.044  0.4684E+00  0.1375E+02
  19.045  0.4678E+00  0.1375E+02
  19.046  0.4672E+00  0.1375E+02
  19.047  0.4667E+00  0.1375E+02
  19.048  0.4661E+00  0.1375E+02
  19.049  0.4655E+00  0.1375E+02
  19.050  0.4650E+00  0.1375E+02
  19.051  0.4644E+00  0.1375E+02
  19.052  0.4638E+00  0.1376E+02
  19.053  0.4633E+00  0.1376E+02
  19.054  0.4627E+00  0.1376E+02
  19.055  0.4622E+00  0.1376E+02
  19.056  0.4616E+00  0.1376E+02
  19.057  0.4610E+00  0.1376E+02
  19.058  0.4605E+00  0.1376E+02
  19.059  0.4599E+00  0.1376E+02
  19.060  0.4594E+00  0.1376E+02
  19.061  0.4588E+00  0.1376E+02
  19.062  0.4583E+00  0.1376E+02
  19.063  0.4577E+00  0.1376E+02
  19.064  0.4572E+00  0.1376E+02
  19.065  0.4566E+00  0.1376E+02
  19.066  0.4561E+00  0.1376E+02
  19.067  0.4555E+00  0.1376E+02
  19.068  0.4550E+00  0.1376E+02
  19.069  0.4544E+00  0.1376E+02
  19.070  0.4539E+00  0.1376E+02
  19.071  0.4533E+00  0.1376E+02
  19.072  0.4528E+00  0.1376E+02
  19.073  0.4522E+00  0.1377E+02
  19.074  0.4517E+00  0.1377E+02
  19.075  0.4512E+00  0.1377E+02
  19.076  0.4506E+00  0.1377E+02
  19.077  0.4501E+00  0.1377E+02
  19.078  0.4496E+00  0.1377E+02
  19.079  0.4490E+00  0.1377E+02
  19.080  0.4485E+00  0.1377E+02
  19.081  0.4479E+00  0.1377E+02
  19.082  0.4474E+00  0.1377E+02
  19.083  0.4469E+00  0.1377E+02
  19.084  0.4463E+00  0.1377E+02
  19.085  0.4458E+00  0.1377E+02
  19.086  0.4453E+00  0.1377E+02
  19.087  0.4448E+00  0.1377E+02
  19.088  0.4442E+00  0.1377E+02
  19.089  0.4437E+00  0.1377E+02
  19.090  0.4432E+00  0.1377E+02
  19.091  0.4427E+00  0.1377E+02
  19.092  0.4421E+00  0.1377E+02
  19.093  0.4416E+00  0.1377E+02
  19.094  0.4411E+00  0.1377E+02
  19.095  0.4406E+00  0.1377E+02
  19.096  0.4400E+00  0.1378E+02
  19.097  0.4395E+00  0.1378E+02
  19.098  0.4390E+00  0.1378E+02
  19.099  0.4385E+00  0.1378E+02
  19.100  0.4380E+00  0.1378E+02
  19.101  0.4374E+00  0.1378E+02
  19.102  0.4369E+00  0.1378E+02
  19.103  0.4364E+00  0.1378E+02
  19.104  0.4359E+00  0.1378E+02
  19.105  0.4354E+00  0.1378E+02
  19.106  0.4349E+00  0.1378E+02
  19.107  0.4344E+00  0.1378E+02
  19.108  0.4339E+00  0.1378E+02
  19.109  0.4333E+00  0.1378E+02
  19.110  0.4328E+00  0.1378E+02
  19.111  0.4323E+00  0.1378E+02
  19.112  0.4318E+00  0.1378E+02
  19.113  0.4313E+00  0.1378E+02
  19.114  0.4308E+00  0.1378E+02
  19.115  0.4303E+00  0.1378E+02
  19.116  0.4298E+00  0.1378E+02
  19.117  0.4293E+00  0.1378E+02
  19.118  0.4288E+00  0.1378E+02
  19.119  0.4283E+00  0.1379E+02
  19.120  0.4278E+00  0.1379E+02
  19.121  0.4273E+00  0.1379E+02
  19.122  0.4268E+00  0.1379E+02
  19.123  0.4263E+00  0.1379E+02
  19.124  0.4258E+00  0.1379E+02
  19.125  0.4253E+00  0.1379E+02
  19.126  0.4248E+00  0.1379E+02
  19.127  0.4243E+00  0.1379E+02
  19.128  0.4238E+00  0.1379E+02
  19.129  0.4233E+00  0.1379E+02
  19.130  0.4228E+00  0.1379E+02
  19.131  0.4223E+00  0.1379E+02
  19.132  0.4219E+00  0.1379E+02
  19.133  0.4214E+00  0.1379E+02
  19.134  0.4209E+00  0.1379E+02
  19.135  0.4204E+00  0.1379E+02
  19.136  0.4199E+00  0.1379E+02
  19.137  0.4194E+00  0.1379E+02
  19.138  0.4189E+00  0.1379E+02
  19.139  0.4184E+00  0.1379E+02
  19.140  0.4180E+00  0.1379E+02
  19.141  0.4175E+00  0.1379E+02
  19.142  0.4170E+00  0.1379E+02
  19.143  0.4165E+00  0.1380E+02
  19.144  0.4160E+00  0.1380E+02
  19.145  0.4155E+00  0.1380E+02
  19.146  0.4151E+00  0.1380E+02
  19.147  0.4146E+00  0.1380E+02
  19.148  0.4141E+00  0.1380E+02
  19.149  0.4136E+00  0.1380E+02
  19.150  0.4132E+00  0.1380E+02
  19.151  0.4127E+00  0.1380E+02
  19.152  0.4122E+00  0.1380E+02
  19.153  0.4117E+00  0.1380E+02
  19.154  0.4113E+00  0.1380E+02
  19.155  0.4108E+00  0.1380E+02
  19.156  0.4103E+00  0.1380E+02
  19.157  0.4098E+00  0.1380E+02
  19.158  0.4094E+00  0.1380E+02
  19.159  0.4089E+00  0.1380E+02
  19.160  0.4084E+00  0.1380E+02
  19.161  0.4080E+00  0.1380E+02
  19.162  0.4075E+00  0.1380E+02
  19.163  0.4070E+00  0.1380E+02
  19.164  0.4066E+00  0.1380E+02
  19.165  0.4061E+00  0.1380E+02
  19.166  0.4056E+00  0.1380E+02
  19.167  0.4052E+00  0.1381E+02
  19.168  0.4047E+00  0.1381E+02
  19.169  0.4042E+00  0.1381E+02
  19.170  0.4038E+00  0.1381E+02
  19.171  0.4033E+00  0.1381E+02
  19.172  0.4028E+00  0.1381E+02
  19.173  0.4024E+00  0.1381E+02
  19.174  0.4019E+00  0.1381E+02
  19.175  0.4015E+00  0.1381E+02
  19.176  0.4010E+00  0.1381E+02
  19.177  0.4006E+00  0.1381E+02
  19.178  0.4001E+00  0.1381E+02
  19.179  0.3996E+00  0.1381E+02
  19.180  0.3992E+00  0.1381E+02
  19.181  0.3987E+00  0.1381E+02
  19.182  0.3983E+00  0.1381E+02
  19.183  0.3978E+00  0.1381E+02
  19.184  0.3974E+00  0.1381E+02
  19.185  0.3969E+00  0.1381E+02
  19.186  0.3965E+00  0.1381E+02
  19.187  0.3960E+00  0.1381E+02
  19.188  0.3956E+00  0.1381E+02
  19.189  0.3951E+00  0.1381E+02
  19.190  0.3947E+00  0.1381E+02
  19.191  0.3942E+00  0.1381E+02
  19.192  0.3938E+00  0.1382E+02
  19.193  0.3933E+00  0.1382E+02
  19.194  0.3929E+00  0.1382E+02
  19.195  0.3924E+00  0.1382E+02
  19.196  0.3920E+00  0.1382E+02
  19.197  0.3916E+00  0.1382E+02
  19.198  0.3911E+00  0.1382E+02
  19.199  0.3907E+00  0.1382E+02
  19.200  0.3902E+00  0.1382E+02
  19.201  0.3898E+00  0.1382E+02
  19.202  0.3893E+00  0.1382E+02
  19.203  0.3889E+00  0.1382E+02
  19.204  0.3885E+00  0.1382E+02
  19.205  0.3880E+00  0.1382E+02
  19.206  0.3876E+00  0.1382E+02
  19.207  0.3872E+00  0.1382E+02
  19.208  0.3867E+00  0.1382E+02
  19.209  0.3863E+00  0.1382E+02
  19.210  0.3859E+00  0.1382E+02
  19.211  0.3854E+00  0.1382E+02
  19.212  0.3850E+00  0.1382E+02
  19.213  0.3846E+00  0.1382E+02
  19.214  0.3841E+00  0.1382E+02
  19.215  0.3837E+00  0.1382E+02
  19.216  0.3833E+00  0.1382E+02
  19.217  0.3828E+00  0.1382E+02
  19.218  0.3824E+00  0.1383E+02
  19.219  0.3820E+00  0.1383E+02
  19.220  0.3815E+00  0.1383E+02
  19.221  0.3811E+00  0.1383E+02
  19.222  0.3807E+00  0.1383E+02
  19.223  0.3803E+00  0.1383E+02
  19.224  0.3798E+00  0.1383E+02
  19.225  0.3794E+00  0.1383E+02
  19.226  0.3790E+00  0.1383E+02
  19.227  0.3786E+00  0.1383E+02
  19.228  0.3781E+00  0.1383E+02
  19.229  0.3777E+00  0.1383E+02
  19.230  0.3773E+00  0.1383E+02
  19.231  0.3769E+00  0.1383E+02
  19.232  0.3764E+00  0.1383E+02
  19.233  0.3760E+00  0.1383E+02
  19.234  0.3756E+00  0.1383E+02
  19.235  0.3752E+00  0.1383E+02
  19.236  0.3748E+00  0.1383E+02
  19.237  0.3744E+00  0.1383E+02
  19.238  0.3739E+00  0.1383E+02
  19.239  0.3735E+00  0.1383E+02
  19.240  0.3731E+00  0.1383E+02
  19.241  0.3727E+00  0.1383E+02
  19.242  0.3723E+00  0.1383E+02
  19.243  0.3719E+00  0.1383E+02
  19.244  0.3714E+00  0.1384E+02
  19.245  0.3710E+00  0.1384E+02
  19.246  0.3706E+00  0.1384E+02
  19.247  0.3702E+00  0.1384E+02
  19.248  0.3698E+00  0.1384E+02
  19.249  0.3694E+00  0.1384E+02
  19.250  0.3690E+00  0.1384E+02
  19.251  0.3686E+00  0.1384E+02
  19.252  0.3682E+00  0.1384E+02
  19.253  0.3678E+00  0.1384E+02
  19.254  0.3673E+00  0.1384E+02
  19.255  0.3669E+00  0.1384E+02
  19.256  0.3665E+00  0.1384E+02
  19.257  0.3661E+00  0.1384E+02
  19.258  0.3657E+00  0.1384E+02
  19.259  0.3653E+00  0.1384E+02
  19.260  0.3649E+00  0.1384E+02
  19.261  0.3645E+00  0.1384E+02
  19.262  0.3641E+00  0.1384E+02
  19.263  0.3637E+00  0.1384E+02
  19.264  0.3633E+00  0.1384E+02
  19.265  0.3629E+00  0.1384E+02
  19.266  0.3625E+00  0.1384E+02
  19.267  0.3621E+00  0.1384E+02
  19.268  0.3617E+00  0.1384E+02
  19.269  0.3613E+00  0.1384E+02
  19.270  0.3609E+00  0.1384E+02
  19.271  0.3605E+00  0.1384E+02
  19.272  0.3601E+00  0.1385E+02
  19.273  0.3597E+00  0.1385E+02
  19.274  0.3593E+00  0.1385E+02
  19.275  0.3589E+00  0.1385E+02
  19.276  0.3585E+00  0.1385E+02
  19.277  0.3581E+00  0.1385E+02
  19.278  0.3577E+00  0.1385E+02
  19.279  0.3574E+00  0.1385E+02
  19.280  0.3570E+00  0.1385E+02
  19.281  0.3566E+00  0.1385E+02
  19.282  0.3562E+00  0.1385E+02
  19.283  0.3558E+00  0.1385E+02
  19.284  0.3554E+00  0.1385E+02
  19.285  0.3550E+00  0.1385E+02
  19.286  0.3546E+00  0.1385E+02
  19.287  0.3542E+00  0.1385E+02
  19.288  0.3538E+00  0.1385E+02
  19.289  0.3535E+00  0.1385E+02
  19.290  0.3531E+00  0.1385E+02
  19.291  0.3527E+00  0.1385E+02
  19.292  0.3523E+00  0.1385E+02
  19.293  0.3519E+00  0.1385E+02
  19.294  0.3515E+00  0.1385E+02
  19.295  0.3511E+00  0.1385E+02
  19.296  0.3508E+00  0.1385E+02
  19.297  0.3504E+00  0.1385E+02
  19.298  0.3500E+00  0.1385E+02
  19.299  0.3496E+00  0.1385E+02
  19.300  0.3492E+00  0.1386E+02
  19.301  0.3488E+00  0.1386E+02
  19.302  0.3485E+00  0.1386E+02
  19.303  0.3481E+00  0.1386E+02
  19.304  0.3477E+00  0.1386E+02
  19.305  0.3473E+00  0.1386E+02
  19.306  0.3469E+00  0.1386E+02
  19.307  0.3466E+00  0.1386E+02
  19.308  0.3462E+00  0.1386E+02
  19.309  0.3458E+00  0.1386E+02
  19.310  0.3454E+00  0.1386E+02
  19.311  0.3451E+00  0.1386E+02
  19.312  0.3447E+00  0.1386E+02
  19.313  0.3443E+00  0.1386E+02
  19.314  0.3439E+00  0.1386E+02
  19.315  0.3436E+00  0.1386E+02
  19.316  0.3432E+00  0.1386E+02
  19.317  0.3428E+00  0.1386E+02
  19.318  0.3424E+00  0.1386E+02
  19.319  0.3421E+00  0.1386E+02
  19.320  0.3417E+00  0.1386E+02
  19.321  0.3413E+00  0.1386E+02
  19.322  0.3410E+00  0.1386E+02
  19.323  0.3406E+00  0.1386E+02
  19.324  0.3402E+00  0.1386E+02
  19.325  0.3398E+00  0.1386E+02
  19.326  0.3395E+00  0.1386E+02
  19.327  0.3391E+00  0.1386E+02
  19.328  0.3387E+00  0.1386E+02
  19.329  0.3384E+00  0.1387E+02
  19.330  0.3380E+00  0.1387E+02
  19.331  0.3376E+00  0.1387E+02
  19.332  0.3373E+00  0.1387E+02
  19.333  0.3369E+00  0.1387E+02
  19.334  0.3365E+00  0.1387E+02
  19.335  0.3362E+00  0.1387E+02
  19.336  0.3358E+00  0.1387E+02
  19.337  0.3354E+00  0.1387E+02
  19.338  0.3351E+00  0.1387E+02
  19.339  0.3347E+00  0.1387E+02
  19.340  0.3343E+00  0.1387E+02
  19.341  0.3340E+00  0.1387E+02
  19.342  0.3336E+00  0.1387E+02
  19.343  0.3333E+00  0.1387E+02
  19.344  0.3329E+00  0.1387E+02
  19.345  0.3325E+00  0.1387E+02
  19.346  0.3322E+00  0.1387E+02
  19.347  0.3318E+00  0.1387E+02
  19.348  0.3315E+00  0.1387E+02
  19.349  0.3311E+00  0.1387E+02
  19.350  0.3307E+00  0.1387E+02
  19.351  0.3304E+00  0.1387E+02
  19.352  0.3300E+00  0.1387E+02
  19.353  0.3297E+00  0.1387E+02
  19.354  0.3293E+00  0.1387E+02
  19.355  0.3289E+00  0.1387E+02
  19.356  0.3286E+00  0.1387E+02
  19.357  0.3282E+00  0.1387E+02
  19.358  0.3279E+00  0.1387E+02
  19.359  0.3275E+00  0.1388E+02
  19.360  0.3272E+00  0.1388E+02
  19.361  0.3268E+00  0.1388E+02
  19.362  0.3265E+00  0.1388E+02
  19.363  0.3261E+00  0.1388E+02
  19.364  0.3257E+00  0.1388E+02
  19.365  0.3254E+00  0.1388E+02
  19.366  0.3250E+00  0.1388E+02
  19.367  0.3247E+00  0.1388E+02
  19.368  0.3243E+00  0.1388E+02
  19.369  0.3240E+00  0.1388E+02
  19.370  0.3236E+00  0.1388E+02
  19.371  0.3233E+00  0.1388E+02
  19.372  0.3229E+00  0.1388E+02
  19.373  0.3226E+00  0.1388E+02
  19.374  0.3222E+00  0.1388E+02
  19.375  0.3219E+00  0.1388E+02
  19.376  0.3215E+00  0.1388E+02
  19.377  0.3212E+00  0.1388E+02
  19.378  0.3208E+00  0.1388E+02
  19.379  0.3205E+00  0.1388E+02
  19.380  0.3201E+00  0.1388E+02
  19.381  0.3198E+00  0.1388E+02
  19.382  0.3194E+00  0.1388E+02
  19.383  0.3191E+00  0.1388E+02
  19.384  0.3187E+00  0.1388E+02
  19.385  0.3184E+00  0.1388E+02
  19.386  0.3180E+00  0.1388E+02
  19.387  0.3177E+00  0.1388E+02
  19.388  0.3173E+00  0.1388E+02
  19.389  0.3170E+00  0.1388E+02
  19.390  0.3166E+00  0.1389E+02
  19.391  0.3163E+00  0.1389E+02
  19.392  0.3159E+00  0.1389E+02
  19.393  0.3156E+00  0.1389E+02
  19.394  0.3152E+00  0.1389E+02
  19.395  0.3149E+00  0.1389E+02
  19.396  0.3146E+00  0.1389E+02
  19.397  0.3142E+00  0.1389E+02
  19.398  0.3139E+00  0.1389E+02
  19.399  0.3135E+00  0.1389E+02
  19.400  0.3132E+00  0.1389E+02
  19.401  0.3128E+00  0.1389E+02
  19.402  0.3125E+00  0.1389E+02
  19.403  0.3121E+00  0.1389E+02
  19.404  0.3118E+00  0.1389E+02
  19.405  0.3114E+00  0.1389E+02
  19.406  0.3111E+00  0.1389E+02
  19.407  0.3108E+00  0.1389E+02
  19.408  0.3104E+00  0.1389E+02
  19.409  0.3101E+00  0.1389E+02
  19.410  0.3097E+00  0.1389E+02
  19.411  0.3094E+00  0.1389E+02
  19.412  0.3090E+00  0.1389E+02
  19.413  0.3087E+00  0.1389E+02
  19.414  0.3083E+00  0.1389E+02
  19.415  0.3080E+00  0.1389E+02
  19.416  0.3077E+00  0.1389E+02
  19.417  0.3073E+00  0.1389E+02
  19.418  0.3070E+00  0.1389E+02
  19.419  0.3066E+00  0.1389E+02
  19.420  0.3063E+00  0.1389E+02
  19.421  0.3059E+00  0.1389E+02
  19.422  0.3056E+00  0.1390E+02
  19.423  0.3053E+00  0.1390E+02
  19.424  0.3049E+00  0.1390E+02
  19.425  0.3046E+00  0.1390E+02
  19.426  0.3042E+00  0.1390E+02
  19.427  0.3039E+00  0.1390E+02
  19.428  0.3035E+00  0.1390E+02
  19.429  0.3032E+00  0.1390E+02
  19.430  0.3028E+00  0.1390E+02
  19.431  0.3025E+00  0.1390E+02
  19.432  0.3022E+00  0.1390E+02
  19.433  0.3018E+00  0.1390E+02
  19.434  0.3015E+00  0.1390E+02
  19.435  0.3011E+00  0.1390E+02
  19.436  0.3008E+00  0.1390E+02
  19.437  0.3004E+00  0.1390E+02
  19.438  0.3001E+00  0.1390E+02
  19.439  0.2998E+00  0.1390E+02
  19.440  0.2994E+00  0.1390E+02
  19.441  0.2991E+00  0.1390E+02
  19.442  0.2987E+00  0.1390E+02
  19.443  0.2984E+00  0.1390E+02
  19.444  0.2980E+00  0.1390E+02
  19.445  0.2977E+00  0.1390E+02
  19.446  0.2973E+00  0.1390E+02
  19.447  0.2970E+00  0.1390E+02
  19.448  0.2967E+00  0.1390E+02
  19.449  0.2963E+00  0.1390E+02
  19.450  0.2960E+00  0.1390E+02
  19.451  0.2956E+00  0.1390E+02
  19.452  0.2953E+00  0.1390E+02
  19.453  0.2949E+00  0.1390E+02
  19.454  0.2946E+00  0.1390E+02
  19.455  0.2942E+00  0.1391E+02
  19.456  0.2939E+00  0.1391E+02
  19.457  0.2935E+00  0.1391E+02
  19.458  0.2932E+00  0.1391E+02
  19.459  0.2929E+00  0.1391E+02
  19.460  0.2925E+00  0.1391E+02
  19.461  0.2922E+00  0.1391E+02
  19.462  0.2918E+00  0.1391E+02
  19.463  0.2915E+00  0.1391E+02
  19.464  0.2911E+00  0.1391E+02
  19.465  0.2908E+00  0.1391E+02
  19.466  0.2904E+00  0.1391E+02
  19.467  0.2901E+00  0.1391E+02
  19.468  0.2897E+00  0.1391E+02
  19.469  0.2894E+00  0.1391E+02
  19.470  0.2890E+00  0.1391E+02
  19.471  0.2887E+00  0.1391E+02
  19.472  0.2883E+00  0.1391E+02
  19.473  0.2880E+00  0.1391E+02
  19.474  0.2876E+00  0.1391E+02
  19.475  0.2873E+00  0.1391E+02
  19.476  0.2869E+00  0.1391E+02
  19.477  0.2866E+00  0.1391E+02
  19.478  0.2862E+00  0.1391E+02
  19.479  0.2859E+00  0.1391E+02
  19.480  0.2855E+00  0.1391E+02
  19.481  0.2852E+00  0.1391E+02
  19.482  0.2848E+00  0.1391E+02
  19.483  0.2844E+00  0.1391E+02
  19.484  0.2841E+00  0.1391E+02
  19.485  0.2837E+00  0.1391E+02
  19.486  0.2834E+00  0.1391E+02
  19.487  0.2830E+00  0.1391E+02
  19.488  0.2827E+00  0.1391E+02
  19.489  0.2823E+00  0.1391E+02
  19.490  0.2820E+00  0.1392E+02
  19.491  0.2816E+00  0.1392E+02
  19.492  0.2812E+00  0.1392E+02
  19.493  0.2809E+00  0.1392E+02
  19.494  0.2805E+00  0.1392E+02
  19.495  0.2802E+00  0.1392E+02
  19.496  0.2798E+00  0.1392E+02
  19.497  0.2794E+00  0.1392E+02
  19.498  0.2791E+00  0.1392E+02
  19.499  0.2787E+00  0.1392E+02
  19.500  0.2783E+00  0.1392E+02
  19.501  0.2780E+00  0.1392E+02
  19.502  0.2776E+00  0.1392E+02
  19.503  0.2773E+00  0.1392E+02
  19.504  0.2769E+00  0.1392E+02
  19.505  0.2765E+00  0.1392E+02
  19.506  0.2762E+00  0.1392E+02
  19.507  0.2758E+00  0.1392E+02
  19.508  0.2754E+00  0.1392E+02
  19.509  0.2751E+00  0.1392E+02
  19.510  0.2747E+00  0.1392E+02
  19.511  0.2743E+00  0.1392E+02
  19.512  0.2740E+00  0.1392E+02
  19.513  0.2736E+00  0.1392E+02
  19.514  0.2732E+00  0.1392E+02
  19.515  0.2728E+00  0.1392E+02
  19.516  0.2725E+00  0.1392E+02
  19.517  0.2721E+00  0.1392E+02
  19.518  0.2717E+00  0.1392E+02
  19.519  0.2713E+00  0.1392E+02
  19.520  0.2710E+00  0.1392E+02
  19.521  0.2706E+00  0.1392E+02
  19.522  0.2702E+00  0.1392E+02
  19.523  0.2698E+00  0.1392E+02
  19.524  0.2695E+00  0.1392E+02
  19.525  0.2691E+00  0.1392E+02
  19.526  0.2687E+00  0.1393E+02
  19.527  0.2683E+00  0.1393E+02
  19.528  0.2679E+00  0.1393E+02
  19.529  0.2676E+00  0.1393E+02
  19.530  0.2672E+00  0.1393E+02
  19.531  0.2668E+00  0.1393E+02
  19.532  0.2664E+00  0.1393E+02
  19.533  0.2660E+00  0.1393E+02
  19.534  0.2656E+00  0.1393E+02
  19.535  0.2653E+00  0.1393E+02
  19.536  0.2649E+00  0.1393E+02
  19.537  0.2645E+00  0.1393E+02
  19.538  0.2641E+00  0.1393E+02
  19.539  0.2637E+00  0.1393E+02
  19.540  0.2633E+00  0.1393E+02
  19.541  0.2629E+00  0.1393E+02
  19.542  0.2625E+00  0.1393E+02
  19.543  0.2621E+00  0.1393E+02
  19.544  0.2617E+00  0.1393E+02
  19.545  0.2613E+00  0.1393E+02
  19.546  0.2610E+00  0.1393E+02
  19.547  0.2606E+00  0.1393E+02
  19.548  0.2602E+00  0.1393E+02
  19.549  0.2598E+00  0.1393E+02
  19.550  0.2594E+00  0.1393E+02
  19.551  0.2590E+00  0.1393E+02
  19.552  0.2586E+00  0.1393E+02
  19.553  0.2582E+00  0.1393E+02
  19.554  0.2578E+00  0.1393E+02
  19.555  0.2573E+00  0.1393E+02
  19.556  0.2569E+00  0.1393E+02
  19.557  0.2565E+00  0.1393E+02
  19.558  0.2561E+00  0.1393E+02
  19.559  0.2557E+00  0.1393E+02
  19.560  0.2553E+00  0.1393E+02
  19.561  0.2549E+00  0.1393E+02
  19.562  0.2545E+00  0.1393E+02
  19.563  0.2541E+00  0.1393E+02
  19.564  0.2537E+00  0.1393E+02
  19.565  0.2533E+00  0.1394E+02
  19.566  0.2528E+00  0.1394E+02
  19.567  0.2524E+00  0.1394E+02
  19.568  0.2520E+00  0.1394E+02
  19.569  0.2516E+00  0.1394E+02
  19.570  0.2512E+00  0.1394E+02
  19.571  0.2507E+00  0.1394E+02
  19.572  0.2503E+00  0.1394E+02
  19.573  0.2499E+00  0.1394E+02
  19.574  0.2495E+00  0.1394E+02
  19.575  0.2491E+00  0.1394E+02
  19.576  0.2486E+00  0.1394E+02
  19.577  0.2482E+00  0.1394E+02
  19.578  0.2478E+00  0.1394E+02
  19.579  0.2473E+00  0.1394E+02
  19.580  0.2469E+00  0.1394E+02
  19.581  0.2465E+00  0.1394E+02
  19.582  0.2461E+00  0.1394E+02
  19.583  0.2456E+00  0.1394E+02
  19.584  0.2452E+00  0.1394E+02
  19.585  0.2448E+00  0.1394E+02
  19.586  0.2443E+00  0.1394E+02
  19.587  0.2439E+00  0.1394E+02
  19.588  0.2434E+00  0.1394E+02
  19.589  0.2430E+00  0.1394E+02
  19.590  0.2426E+00  0.1394E+02
  19.591  0.2421E+00  0.1394E+02
  19.592  0.2417E+00  0.1394E+02
  19.593  0.2412E+00  0.1394E+02
  19.594  0.2408E+00  0.1394E+02
  19.595  0.2403E+00  0.1394E+02
  19.596  0.2399E+00  0.1394E+02
  19.597  0.2394E+00  0.1394E+02
  19.598  0.2390E+00  0.1394E+02
  19.599  0.2385E+00  0.1394E+02
  19.600  0.2381E+00  0.1394E+02
  19.601  0.2376E+00  0.1394E+02
  19.602  0.2372E+00  0.1394E+02
  19.603  0.2367E+00  0.1394E+02
  19.604  0.2363E+00  0.1394E+02
  19.605  0.2358E+00  0.1394E+02
  19.606  0.2353E+00  0.1395E+02
  19.607  0.2349E+00  0.1395E+02
  19.608  0.2344E+00  0.1395E+02
  19.609  0.2340E+00  0.1395E+02
  19.610  0.2335E+00  0.1395E+02
  19.611  0.2330E+00  0.1395E+02
  19.612  0.2326E+00  0.1395E+02
  19.613  0.2321E+00  0.1395E+02
  19.614  0.2316E+00  0.1395E+02
  19.615  0.2312E+00  0.1395E+02
  19.616  0.2307E+00  0.1395E+02
  19.617  0.2302E+00  0.1395E+02
  19.618  0.2297E+00  0.1395E+02
  19.619  0.2293E+00  0.1395E+02
  19.620  0.2288E+00  0.1395E+02
  19.621  0.2283E+00  0.1395E+02
  19.622  0.2278E+00  0.1395E+02
  19.623  0.2273E+00  0.1395E+02
  19.624  0.2269E+00  0.1395E+02
  19.625  0.2264E+00  0.1395E+02
  19.626  0.2259E+00  0.1395E+02
  19.627  0.2254E+00  0.1395E+02
  19.628  0.2249E+00  0.1395E+02
  19.629  0.2244E+00  0.1395E+02
  19.630  0.2240E+00  0.1395E+02
  19.631  0.2235E+00  0.1395E+02
  19.632  0.2230E+00  0.1395E+02
  19.633  0.2225E+00  0.1395E+02
  19.634  0.2220E+00  0.1395E+02
  19.635  0.2215E+00  0.1395E+02
  19.636  0.2210E+00  0.1395E+02
  19.637  0.2205E+00  0.1395E+02
  19.638  0.2200E+00  0.1395E+02
  19.639  0.2195E+00  0.1395E+02
  19.640  0.2190E+00  0.1395E+02
  19.641  0.2185E+00  0.1395E+02
  19.642  0.2180E+00  0.1395E+02
  19.643  0.2175E+00  0.1395E+02
  19.644  0.2170E+00  0.1395E+02
  19.645  0.2165E+00  0.1395E+02
  19.646  0.2160E+00  0.1395E+02
  19.647  0.2155E+00  0.1395E+02
  19.648  0.2150E+00  0.1395E+02
  19.649  0.2144E+00  0.1395E+02
  19.650  0.2139E+00  0.1396E+02
  19.651  0.2134E+00  0.1396E+02
  19.652  0.2129E+00  0.1396E+02
  19.653  0.2124E+00  0.1396E+02
  19.654  0.2119E+00  0.1396E+02
  19.655  0.2114E+00  0.1396E+02
  19.656  0.2108E+00  0.1396E+02
  19.657  0.2103E+00  0.1396E+02
  19.658  0.2098E+00  0.1396E+02
  19.659  0.2093E+00  0.1396E+02
  19.660  0.2087E+00  0.1396E+02
  19.661  0.2082E+00  0.1396E+02
  19.662  0.2077E+00  0.1396E+02
  19.663  0.2072E+00  0.1396E+02
  19.664  0.2066E+00  0.1396E+02
  19.665  0.2061E+00  0.1396E+02
  19.666  0.2056E+00  0.1396E+02
  19.667  0.2051E+00  0.1396E+02
  19.668  0.2045E+00  0.1396E+02
  19.669  0.2040E+00  0.1396E+02
  19.670  0.2035E+00  0.1396E+02
  19.671  0.2029E+00  0.1396E+02
  19.672  0.2024E+00  0.1396E+02
  19.673  0.2018E+00  0.1396E+02
  19.674  0.2013E+00  0.1396E+02
  19.675  0.2008E+00  0.1396E+02
  19.676  0.2002E+00  0.1396E+02
  19.677  0.1997E+00  0.1396E+02
  19.678  0.1991E+00  0.1396E+02
  19.679  0.1986E+00  0.1396E+02
  19.680  0.1980E+00  0.1396E+02
  19.681  0.1975E+00  0.1396E+02
  19.682  0.1970E+00  0.1396E+02
  19.683  0.1964E+00  0.1396E+02
  19.684  0.1959E+00  0.1396E+02
  19.685  0.1953E+00  0.1396E+02
  19.686  0.1948E+00  0.1396E+02
  19.687  0.1942E+00  0.1396E+02
  19.688  0.1936E+00  0.1396E+02
  19.689  0.1931E+00  0.1396E+02
  19.690  0.1925E+00  0.1396E+02
  19.691  0.1920E+00  0.1396E+02
  19.692  0.1914E+00  0.1396E+02
  19.693  0.1909E+00  0.1396E+02
  19.694  0.1903E+00  0.1396E+02
  19.695  0.1898E+00  0.1396E+02
  19.696  0.1892E+00  0.1396E+02
  19.697  0.1886E+00  0.1396E+02
  19.698  0.1881E+00  0.1396E+02
  19.699  0.1875E+00  0.1396E+02
  19.700  0.1869E+00  0.1397E+02
  19.701  0.1864E+00  0.1397E+02
  19.702  0.1858E+00  0.1397E+02
  19.703  0.1852E+00  0.1397E+02
  19.704  0.1847E+00  0.1397E+02
  19.705  0.1841E+00  0.1397E+02
  19.706  0.1835E+00  0.1397E+02
  19.707  0.1830E+00  0.1397E+02
  19.708  0.1824E+00  0.1397E+02
  19.709  0.1818E+00  0.1397E+02
  19.710  0.1813E+00  0.1397E+02
  19.711  0.1807E+00  0.1397E+02
  19.712  0.1801E+00  0.1397E+02
  19.713  0.1795E+00  0.1397E+02
  19.714  0.1790E+00  0.1397E+02
  19.715  0.1784E+00  0.1397E+02
  19.716  0.1778E+00  0.1397E+02
  19.717  0.1772E+00  0.1397E+02
  19.718  0.1767E+00  0.1397E+02
  19.719  0.1761E+00  0.1397E+02
  19.720  0.1755E+00  0.1397E+02
  19.721  0.1749E+00  0.1397E+02
  19.722  0.1743E+00  0.1397E+02
  19.723  0.1738E+00  0.1397E+02
  19.724  0.1732E+00  0.1397E+02
  19.725  0.1726E+00  0.1397E+02
  19.726  0.1720E+00  0.1397E+02
  19.727  0.1714E+00  0.1397E+02
  19.728  0.1708E+00  0.1397E+02
  19.729  0.1703E+00  0.1397E+02
  19.730  0.1697E+00  0.1397E+02
  19.731  0.1691E+00  0.1397E+02
  19.732  0.1685E+00  0.1397E+02
  19.733  0.1679E+00  0.1397E+02
  19.734  0.1673E+00  0.1397E+02
  19.735  0.1667E+00  0.1397E+02
  19.736  0.1662E+00  0.1397E+02
  19.737  0.1656E+00  0.1397E+02
  19.738  0.1650E+00  0.1397E+02
  19.739  0.1644E+00  0.1397E+02
  19.740  0.1638E+00  0.1397E+02
  19.741  0.1632E+00  0.1397E+02
  19.742  0.1626E+00  0.1397E+02
  19.743  0.1620E+00  0.1397E+02
  19.744  0.1614E+00  0.1397E+02
  19.745  0.1609E+00  0.1397E+02
  19.746  0.1603E+00  0.1397E+02
  19.747  0.1597E+00  0.1397E+02
  19.748  0.1591E+00  0.1397E+02
  19.749  0.1585E+00  0.1397E+02
  19.750  0.1579E+00  0.1397E+02
  19.751  0.1573E+00  0.1397E+02
  19.752  0.1567E+00  0.1397E+02
  19.753  0.1561E+00  0.1397E+02
  19.754  0.1555E+00  0.1397E+02
  19.755  0.1549E+00  0.1397E+02
  19.756  0.1543E+00  0.1397E+02
  19.757  0.1537E+00  0.1397E+02
  19.758  0.1532E+00  0.1397E+02
  19.759  0.1526E+00  0.1398E+02
  19.760  0.1520E+00  0.1398E+02
  19.761  0.1514E+00  0.1398E+02
  19.762  0.1508E+00  0.1398E+02
  19.763  0.1502E+00  0.1398E+02
  19.764  0.1496E+00  0.1398E+02
  19.765  0.1490E+00  0.1398E+02
  19.766  0.1484E+00  0.1398E+02
  19.767  0.1478E+00  0.1398E+02
  19.768  0.1472E+00  0.1398E+02
  19.769  0.1466E+00  0.1398E+02
  19.770  0.1460E+00  0.1398E+02
  19.771  0.1454E+00  0.1398E+02
  19.772  0.1448E+00  0.1398E+02
  19.773  0.1442E+00  0.1398E+02
  19.774  0.1436E+00  0.1398E+02
  19.775  0.1430E+00  0.1398E+02
  19.776  0.1425E+00  0.1398E+02
  19.777  0.1419E+00  0.1398E+02
  19.778  0.1413E+00  0.1398E+02
  19.779  0.1407E+00  0.1398E+02
  19.780  0.1401E+00  0.1398E+02
  19.781  0.1395E+00  0.1398E+02
  19.782  0.1389E+00  0.1398E+02
  19.783  0.1383E+00  0.1398E+02
  19.784  0.1377E+00  0.1398E+02
  19.785  0.1371E+00  0.1398E+02
  19.786  0.1365E+00  0.1398E+02
  19.787  0.1359E+00  0.1398E+02
  19.788  0.1353E+00  0.1398E+02
  19.789  0.1347E+00  0.1398E+02
  19.790  0.1342E+00  0.1398E+02
  19.791  0.1336E+00  0.1398E+02
  19.792  0.1330E+00  0.1398E+02
  19.793  0.1324E+00  0.1398E+02
  19.794  0.1318E+00  0.1398E+02
  19.795  0.1312E+00  0.1398E+02
  19.796  0.1306E+00  0.1398E+02
  19.797  0.1300E+00  0.1398E+02
  19.798  0.1294E+00  0.1398E+02
  19.799  0.1289E+00  0.1398E+02
  19.800  0.1283E+00  0.1398E+02
  19.801  0.1277E+00  0.1398E+02
  19.802  0.1271E+00  0.1398E+02
  19.803  0.1265E+00  0.1398E+02
  19.804  0.1259E+00  0.1398E+02
  19.805  0.1253E+00  0.1398E+02
  19.806  0.1248E+00  0.1398E+02
  19.807  0.1242E+00  0.1398E+02
  19.808  0.1236E+00  0.1398E+02
  19.809  0.1230E+00  0.1398E+02
  19.810  0.1224E+00  0.1398E+02
  19.811  0.1218E+00  0.1398E+02
  19.812  0.1213E+00  0.1398E+02
  19.813  0.1207E+00  0.1398E+02
  19.814  0.1201E+00  0.1398E+02
  19.815  0.1195E+00  0.1398E+02
  19.816  0.1189E+00  0.1398E+02
  19.817  0.1184E+00  0.1398E+02
  19.818  0.1178E+00  0.1398E+02
  19.819  0.1172E+00  0.1398E+02
  19.820  0.1166E+00  0.1398E+02
  19.821  0.1161E+00  0.1398E+02
  19.822  0.1155E+00  0.1398E+02
  19.823  0.1149E+00  0.1398E+02
  19.824  0.1144E+00  0.1398E+02
  19.825  0.1138E+00  0.1398E+02
  19.826  0.1132E+00  0.1398E+02
  19.827  0.1126E+00  0.1398E+02
  19.828  0.1121E+00  0.1398E+02
  19.829  0.1115E+00  0.1398E+02
  19.830  0.1109E+00  0.1398E+02
  19.831  0.1104E+00  0.1398E+02
  19.832  0.1098E+00  0.1398E+02
  19.833  0.1093E+00  0.1398E+02
  19.834  0.1087E+00  0.1398E+02
  19.835  0.1081E+00  0.1398E+02
  19.836  0.1076E+00  0.1399E+02
  19.837  0.1070E+00  0.1399E+02
  19.838  0.1064E+00  0.1399E+02
  19.839  0.1059E+00  0.1399E+02
  19.840  0.1053E+00  0.1399E+02
  19.841  0.1048E+00  0.1399E+02
  19.842  0.1042E+00  0.1399E+02
  19.843  0.1037E+00  0.1399E+02
  19.844  0.1031E+00  0.1399E+02
  19.845  0.1026E+00  0.1399E+02
  19.846  0.1020E+00  0.1399E+02
  19.847  0.1015E+00  0.1399E+02
  19.848  0.1009E+00  0.1399E+02
  19.849  0.1004E+00  0.1399E+02
  19.850  0.9983E-01  0.1399E+02
  19.851  0.9929E-01  0.1399E+02
  19.852  0.9874E-01  0.1399E+02
  19.853  0.9820E-01  0.1399E+02
  19.854  0.9766E-01  0.1399E+02
  19.855  0.9712E-01  0.1399E+02
  19.856  0.9658E-01  0.1399E+02
  19.857  0.9604E-01  0.1399E+02
  19.858  0.9551E-01  0.1399E+02
  19.859  0.9497E-01  0.1399E+02
  19.860  0.9444E-01  0.1399E+02
  19.861  0.9391E-01  0.1399E+02
  19.862  0.9338E-01  0.1399E+02
  19.863  0.9285E-01  0.1399E+02
  19.864  0.9232E-01  0.1399E+02
  19.865  0.9179E-01  0.1399E+02
  19.866  0.9127E-01  0.1399E+02
  19.867  0.9074E-01  0.1399E+02
  19.868  0.9022E-01  0.1399E+02
  19.869  0.8970E-01  0.1399E+02
  19.870  0.8918E-01  0.1399E+02
  19.871  0.8866E-01  0.1399E+02
  19.872  0.8814E-01  0.1399E+02
  19.873  0.8763E-01  0.1399E+02
  19.874  0.8711E-01  0.1399E+02
  19.875  0.8660E-01  0.1399E+02
  19.876  0.8609E-01  0.1399E+02
  19.877  0.8558E-01  0.1399E+02
  19.878  0.8507E-01  0.1399E+02
  19.879  0.8456E-01  0.1399E+02
  19.880  0.8406E-01  0.1399E+02
  19.881  0.8355E-01  0.1399E+02
  19.882  0.8305E-01  0.1399E+02
  19.883  0.8255E-01  0.1399E+02
  19.884  0.8205E-01  0.1399E+02
  19.885  0.8155E-01  0.1399E+02
  19.886  0.8106E-01  0.1399E+02
  19.887  0.8056E-01  0.1399E+02
  19.888  0.8007E-01  0.1399E+02
  19.889  0.7958E-01  0.1399E+02
  19.890  0.7908E-01  0.1399E+02
  19.891  0.7860E-01  0.1399E+02
  19.892  0.7811E-01  0.1399E+02
  19.893  0.7762E-01  0.1399E+02
  19.894  0.7714E-01  0.1399E+02
  19.895  0.7666E-01  0.1399E+02
  19.896  0.7618E-01  0.1399E+02
  19.897  0.7570E-01  0.1399E+02
  19.898  0.7522E-01  0.1399E+02
  19.899  0.7474E-01  0.1399E+02
  19.900  0.7427E-01  0.1399E+02
  19.901  0.7380E-01  0.1399E+02
  19.902  0.7333E-01  0.1399E+02
  19.903  0.7286E-01  0.1399E+02
  19.904  0.7239E-01  0.1399E+02
  19.905  0.7192E-01  0.1399E+02
  19.906  0.7146E-01  0.1399E+02
  19.907  0.7100E-01  0.1399E+02
  19.908  0.7053E-01  0.1399E+02
  19.909  0.7007E-01  0.1399E+02
  19.910  0.6962E-01  0.1399E+02
  19.911  0.6916E-01  0.1399E+02
  19.912  0.6871E-01  0.1399E+02
  19.913  0.6826E-01  0.1399E+02
  19.914  0.6780E-01  0.1399E+02
  19.915  0.6736E-01  0.1399E+02
  19.916  0.6691E-01  0.1399E+02
  19.917  0.6646E-01  0.1399E+02
  19.918  0.6602E-01  0.1399E+02
  19.919  0.6558E-01  0.1399E+02
  19.920  0.6514E-01  0.1399E+02
  19.921  0.6470E-01  0.1399E+02
  19.922  0.6426E-01  0.1399E+02
  19.923  0.6383E-01  0.1399E+02
  19.924  0.6339E-01  0.1399E+02
  19.925  0.6296E-01  0.1399E+02
  19.926  0.6253E-01  0.1399E+02
  19.927  0.6211E-01  0.1399E+02
  19.928  0.6168E-01  0.1399E+02
  19.929  0.6126E-01  0.1399E+02
  19.930  0.6083E-01  0.1399E+02
  19.931  0.6041E-01  0.1399E+02
  19.932  0.5999E-01  0.1399E+02
  19.933  0.5958E-01  0.1399E+02
  19.934  0.5916E-01  0.1399E+02
  19.935  0.5875E-01  0.1399E+02
  19.936  0.5834E-01  0.1399E+02
  19.937  0.5793E-01  0.1399E+02
  19.938  0.5752E-01  0.1399E+02
  19.939  0.5711E-01  0.1399E+02
  19.940  0.5671E-01  0.1399E+02
  19.941  0.5631E-01  0.1399E+02
  19.942  0.5591E-01  0.1399E+02
  19.943  0.5551E-01  0.1399E+02
  19.944  0.5511E-01  0.1399E+02
  19.945  0.5472E-01  0.1399E+02
  19.946  0.5432E-01  0.1399E+02
  19.947  0.5393E-01  0.1399E+02
  19.948  0.5354E-01  0.1399E+02
  19.949  0.5315E-01  0.1399E+02
  19.950  0.5277E-01  0.1399E+02
  19.951  0.5238E-01  0.1399E+02
  19.952  0.5200E-01  0.1399E+02
  19.953  0.5162E-01  0.1399E+02
  19.954  0.5124E-01  0.1399E+02
  19.955  0.5087E-01  0.1399E+02
  19.956  0.5049E-01  0.1399E+02
  19.957  0.5012E-01  0.1399E+02
  19.958  0.4975E-01  0.1399E+02
  19.959  0.4938E-01  0.1399E+02
  19.960  0.4901E-01  0.1399E+02
  19.961  0.4865E-01  0.1399E+02
  19.962  0.4828E-01  0.1399E+02
  19.963  0.4792E-01  0.1399E+02
  19.964  0.4756E-01  0.1399E+02
  19.965  0.4720E-01  0.1399E+02
  19.966  0.4685E-01  0.1399E+02
  19.967  0.4649E-01  0.1399E+02
  19.968  0.4614E-01  0.1399E+02
  19.969  0.4579E-01  0.1399E+02
  19.970  0.4544E-01  0.1399E+02
  19.971  0.4509E-01  0.1400E+02
  19.972  0.4475E-01  0.1400E+02
  19.973  0.4441E-01  0.1400E+02
  19.974  0.4406E-01  0.1400E+02
  19.975  0.4372E-01  0.1400E+02
  19.976  0.4339E-01  0.1400E+02
  19.977  0.4305E-01  0.1400E+02
  19.978  0.4272E-01  0.1400E+02
  19.979  0.4238E-01  0.1400E+02
  19.980  0.4205E-01  0.1400E+02
  19.981  0.4173E-01  0.1400E+02
  19.982  0.4140E-01  0.1400E+02
  19.983  0.4107E-01  0.1400E+02
  19.984  0.4075E-01  0.1400E+02
  19.985  0.4043E-01  0.1400E+02
  19.986  0.4011E-01  0.1400E+02
  19.987  0.3979E-01  0.1400E+02
  19.988  0.3948E-01  0.1400E+02
  19.989  0.3916E-01  0.1400E+02
  19.990  0.3885E-01  0.1400E+02
  19.991  0.3854E-01  0.1400E+02
  19.992  0.3823E-01  0.1400E+02
  19.993  0.3793E-01  0.1400E+02
  19.994  0.3762E-01  0.1400E+02
  19.995  0.3732E-01  0.1400E+02
  19.996  0.3702E-01  0.1400E+02
  19.997  0.3672E-01  0.1400E+02
  19.998  0.3642E-01  0.1400E+02
  19.999  0.3612E-01  0.1400E+02
  20.000  0.3583E-01  0.1400E+02


==> data/Fig-3b-1.txt <==
#!% FIG. 3. Panel b: Calculated electronic band structure of pure ScN in its 3D bulk form, 
#!% represented along the high-symmetry lines of a conventional (c) simple cubic system (8 atoms per cell).

#!% k-point_ref  E(eV) EFermi = 12.3336 eV

    0.0000  -36.0542
    0.0083  -36.0542
    0.0167  -36.0542
    0.0250  -36.0541
    0.0333  -36.0539
    0.0417  -36.0538
    0.0500  -36.0535
    0.0583  -36.0533
    0.0667  -36.0530
    0.0750  -36.0527
    0.0833  -36.0523
    0.0917  -36.0519
    0.1000  -36.0515
    0.1083  -36.0510
    0.1167  -36.0505
    0.1250  -36.0499
    0.1333  -36.0493
    0.1417  -36.0487
    0.1500  -36.0480
    0.1583  -36.0473
    0.1667  -36.0466
    0.1750  -36.0458
    0.1833  -36.0451
    0.1917  -36.0442
    0.2000  -36.0434
    0.2083  -36.0425
    0.2167  -36.0416
    0.2250  -36.0406
    0.2333  -36.0396
    0.2417  -36.0386
    0.2500  -36.0376
    0.2583  -36.0365
    0.2667  -36.0354
    0.2750  -36.0343
    0.2833  -36.0331
    0.2917  -36.0320
    0.3000  -36.0308
    0.3083  -36.0296
    0.3167  -36.0283
    0.3250  -36.0271
    0.3333  -36.0258
    0.3417  -36.0245
    0.3500  -36.0232
    0.3583  -36.0218
    0.3667  -36.0205
    0.3750  -36.0191
    0.3833  -36.0177
    0.3917  -36.0163
    0.4000  -36.0149
    0.4083  -36.0135
    0.4167  -36.0121
    0.4250  -36.0106
    0.4333  -36.0092
    0.4417  -36.0077
    0.4500  -36.0062
    0.4583  -36.0048
    0.4667  -36.0033
    0.4750  -36.0018
    0.4833  -36.0003
    0.4917  -35.9988
    0.5000  -35.9973
    0.5118  -35.9973
    0.5236  -35.9973
    0.5354  -35.9972
    0.5471  -35.9970
    0.5589  -35.9968
    0.5707  -35.9966
    0.5825  -35.9964
    0.5943  -35.9961
    0.6061  -35.9957
    0.6179  -35.9954
    0.6296  -35.9950
    0.6414  -35.9945
    0.6532  -35.9941
    0.6650  -35.9936
    0.6768  -35.9931
    0.6886  -35.9925
    0.7003  -35.9919
    0.7121  -35.9913
    0.7239  -35.9907
    0.7357  -35.9900
    0.7475  -35.9894
    0.7593  -35.9887
    0.7711  -35.9880
    0.7828  -35.9872
    0.7946  -35.9865
    0.8064  -35.9857
    0.8182  -35.9850
    0.8300  -35.9842
    0.8418  -35.9835
    0.8536  -35.9827
    0.8653  -35.9819
    0.8771  -35.9812
    0.8889  -35.9804
    0.9007  -35.9796
    0.9125  -35.9789
    0.9243  -35.9782
    0.9360  -35.9774
    0.9478  -35.9767
    0.9596  -35.9760
    0.9714  -35.9754
    0.9832  -35.9747
    0.9950  -35.9741
    1.0068  -35.9735
    1.0185  -35.9729
    1.0303  -35.9723
    1.0421  -35.9718
    1.0539  -35.9713
    1.0657  -35.9708
    1.0775  -35.9704
    1.0893  -35.9700
    1.1010  -35.9696
    1.1128  -35.9693
    1.1246  -35.9690
    1.1364  -35.9687
    1.1482  -35.9685
    1.1600  -35.9683
    1.1718  -35.9682
    1.1835  -35.9681
    1.1953  -35.9680
    1.2071  -35.9680
    1.2154  -35.9680
    1.2238  -35.9680
    1.2321  -35.9680
    1.2404  -35.9680
    1.2488  -35.9680
    1.2571  -35.9680
    1.2654  -35.9680
    1.2738  -35.9680
    1.2821  -35.9680
    1.2904  -35.9680
    1.2988  -35.9680
    1.3071  -35.9680
    1.3154  -35.9680
    1.3238  -35.9681
    1.3321  -35.9681
    1.3404  -35.9681
    1.3488  -35.9681
    1.3571  -35.9681
    1.3654  -35.9681
    1.3738  -35.9681
    1.3821  -35.9681
    1.3904  -35.9681
    1.3988  -35.9681
    1.4071  -35.9681
    1.4154  -35.9682
    1.4238  -35.9682
    1.4321  -35.9682
    1.4404  -35.9682
    1.4488  -35.9682
    1.4571  -35.9682
    1.4654  -35.9682
    1.4738  -35.9682
    1.4821  -35.9682
    1.4904  -35.9683
    1.4988  -35.9683
    1.5071  -35.9683
    1.5154  -35.9683
    1.5238  -35.9683
    1.5321  -35.9683
    1.5404  -35.9683
    1.5488  -35.9683
    1.5571  -35.9683
    1.5654  -35.9684
    1.5738  -35.9684
    1.5821  -35.9684
    1.5904  -35.9684
    1.5988  -35.9684
    1.6071  -35.9684
    1.6154  -35.9684
    1.6238  -35.9684
    1.6321  -35.9684
    1.6404  -35.9684
    1.6488  -35.9684
    1.6571  -35.9684
    1.6654  -35.9684
    1.6738  -35.9684
    1.6821  -35.9684
    1.6904  -35.9684
    1.6988  -35.9684
    1.7071  -35.9684
    1.7189  -35.9699
    1.7307  -35.9715
    1.7425  -35.9731
    1.7542  -35.9747
    1.7660  -35.9764
    1.7778  -35.9781
    1.7896  -35.9798
    1.8014  -35.9816
    1.8132  -35.9834
    1.8250  -35.9852
    1.8367  -35.9870
    1.8485  -35.9889
    1.8603  -35.9907
    1.8721  -35.9926
    1.8839  -35.9945
    1.8957  -35.9965
    1.9075  -35.9984
    1.9192  -36.0003
    1.9310  -36.0023
    1.9428  -36.0042
    1.9546  -36.0062
    1.9664  -36.0081
    1.9782  -36.0101
    1.9899  -36.0120
    2.0017  -36.0139
    2.0135  -36.0158
    2.0253  -36.0177
    2.0371  -36.0196
    2.0489  -36.0214
    2.0607  -36.0233
    2.0724  -36.0250
    2.0842  -36.0268
    2.0960  -36.0285
    2.1078  -36.0302
    2.1196  -36.0319
    2.1314  -36.0335
    2.1432  -36.0351
    2.1549  -36.0366
    2.1667  -36.0381
    2.1785  -36.0395
    2.1903  -36.0408
    2.2021  -36.0422
    2.2139  -36.0434
    2.2257  -36.0446
    2.2374  -36.0457
    2.2492  -36.0468
    2.2610  -36.0478
    2.2728  -36.0487
    2.2846  -36.0496
    2.2964  -36.0504
    2.3081  -36.0511
    2.3199  -36.0518
    2.3317  -36.0523
    2.3435  -36.0528
    2.3553  -36.0533
    2.3671  -36.0536
    2.3789  -36.0539
    2.3906  -36.0541
    2.4024  -36.0542
    2.4142  -36.0542
 
    0.0000  -35.9405
    0.0083  -35.9405
    0.0167  -35.9406
    0.0250  -35.9407
    0.0333  -35.9408
    0.0417  -35.9410
    0.0500  -35.9412
    0.0583  -35.9415
    0.0667  -35.9418
    0.0750  -35.9421
    0.0833  -35.9425
    0.0917  -35.9429
    0.1000  -35.9433
    0.1083  -35.9438
    0.1167  -35.9443
    0.1250  -35.9449
    0.1333  -35.9454
    0.1417  -35.9461
    0.1500  -35.9467
    0.1583  -35.9474
    0.1667  -35.9481
    0.1750  -35.9489
    0.1833  -35.9497
    0.1917  -35.9505
    0.2000  -35.9514
    0.2083  -35.9523
    0.2167  -35.9532
    0.2250  -35.9541
    0.2333  -35.9551
    0.2417  -35.9561
    0.2500  -35.9572
    0.2583  -35.9582
    0.2667  -35.9593
    0.2750  -35.9604
    0.2833  -35.9616
    0.2917  -35.9627
    0.3000  -35.9639
    0.3083  -35.9651
    0.3167  -35.9664
    0.3250  -35.9676
    0.3333  -35.9689
    0.3417  -35.9702
    0.3500  -35.9715
    0.3583  -35.9729
    0.3667  -35.9742
    0.3750  -35.9756
    0.3833  -35.9770
    0.3917  -35.9784
    0.4000  -35.9798
    0.4083  -35.9812
    0.4167  -35.9826
    0.4250  -35.9841
    0.4333  -35.9855
    0.4417  -35.9870
    0.4500  -35.9884
    0.4583  -35.9899
    0.4667  -35.9914
    0.4750  -35.9929
    0.4833  -35.9944
    0.4917  -35.9958
    0.5000  -35.9973
    0.5118  -35.9973
    0.5236  -35.9973
    0.5354  -35.9972
    0.5471  -35.9970
    0.5589  -35.9968
    0.5707  -35.9966
    0.5825  -35.9964
    0.5943  -35.9961
    0.6061  -35.9957
    0.6179  -35.9954
    0.6296  -35.9950
    0.6414  -35.9945
    0.6532  -35.9941
    0.6650  -35.9936
    0.6768  -35.9931
    0.6886  -35.9925
    0.7003  -35.9919
    0.7121  -35.9913
    0.7239  -35.9907
    0.7357  -35.9900
    0.7475  -35.9894
    0.7593  -35.9887
    0.7711  -35.9880
    0.7828  -35.9872
    0.7946  -35.9865
    0.8064  -35.9857
    0.8182  -35.9850
    0.8300  -35.9842
    0.8418  -35.9835
    0.8536  -35.9827
    0.8653  -35.9819
    0.8771  -35.9812
    0.8889  -35.9804
    0.9007  -35.9796
    0.9125  -35.9789
    0.9243  -35.9782
    0.9360  -35.9774
    0.9478  -35.9767
    0.9596  -35.9760
    0.9714  -35.9754
    0.9832  -35.9747
    0.9950  -35.9741
    1.0068  -35.9735
    1.0185  -35.9729
    1.0303  -35.9723
    1.0421  -35.9718
    1.0539  -35.9713
    1.0657  -35.9708
    1.0775  -35.9704
    1.0893  -35.9700
    1.1010  -35.9696
    1.1128  -35.9693
    1.1246  -35.9690
    1.1364  -35.9687
    1.1482  -35.9685
    1.1600  -35.9683
    1.1718  -35.9682
    1.1835  -35.9681
    1.1953  -35.9680
    1.2071  -35.9680
    1.2154  -35.9680
    1.2238  -35.9680
    1.2321  -35.9680
    1.2404  -35.9680
    1.2488  -35.9680
    1.2571  -35.9680
    1.2654  -35.9680
    1.2738  -35.9680
    1.2821  -35.9680
    1.2904  -35.9680
    1.2988  -35.9680
    1.3071  -35.9680
    1.3154  -35.9680
    1.3238  -35.9681
    1.3321  -35.9681
    1.3404  -35.9681
    1.3488  -35.9681
    1.3571  -35.9681
    1.3654  -35.9681
    1.3738  -35.9681
    1.3821  -35.9681
    1.3904  -35.9681
    1.3988  -35.9681
    1.4071  -35.9681
    1.4154  -35.9682
    1.4238  -35.9682
    1.4321  -35.9682
    1.4404  -35.9682
    1.4488  -35.9682
    1.4571  -35.9682
    1.4654  -35.9682
    1.4738  -35.9682
    1.4821  -35.9682
    1.4904  -35.9683
    1.4988  -35.9683
    1.5071  -35.9683
    1.5154  -35.9683
    1.5238  -35.9683
    1.5321  -35.9683
    1.5404  -35.9683
    1.5488  -35.9683
    1.5571  -35.9683
    1.5654  -35.9684
    1.5738  -35.9684
    1.5821  -35.9684
    1.5904  -35.9684
    1.5988  -35.9684
    1.6071  -35.9684
    1.6154  -35.9684
    1.6238  -35.9684
    1.6321  -35.9684
    1.6404  -35.9684
    1.6488  -35.9684
    1.6571  -35.9684
    1.6654  -35.9684
    1.6738  -35.9684
    1.6821  -35.9684
    1.6904  -35.9684
    1.6988  -35.9684
    1.7071  -35.9684
    1.7189  -35.9684
    1.7307  -35.9684
    1.7425  -35.9683
    1.7542  -35.9681
    1.7660  -35.9680
    1.7778  -35.9678
    1.7896  -35.9675
    1.8014  -35.9672
    1.8132  -35.9669
    1.8250  -35.9666
    1.8367  -35.9662
    1.8485  -35.9658
    1.8603  -35.9653
    1.8721  -35.9649
    1.8839  -35.9644
    1.8957  -35.9638
    1.9075  -35.9633
    1.9192  -35.9627
    1.9310  -35.9621
    1.9428  -35.9615
    1.9546  -35.9608
    1.9664  -35.9602
    1.9782  -35.9595
    1.9899  -35.9588
    2.0017  -35.9581
    2.0135  -35.9574
    2.0253  -35.9567
    2.0371  -35.9560
    2.0489  -35.9552
    2.0607  -35.9545
    2.0724  -35.9538
    2.0842  -35.9531
    2.0960  -35.9523
    2.1078  -35.9516
    2.1196  -35.9509
    2.1314  -35.9502
    2.1432  -35.9495
    2.1549  -35.9488
    2.1667  -35.9482
    2.1785  -35.9475
    2.1903  -35.9469
    2.2021  -35.9463
    2.2139  -35.9457
    2.2257  -35.9452
    2.2374  -35.9446
    2.2492  -35.9441
    2.2610  -35.9437
    2.2728  -35.9432
    2.2846  -35.9428
    2.2964  -35.9424
    2.3081  -35.9421
    2.3199  -35.9417
    2.3317  -35.9415
    2.3435  -35.9412
    2.3553  -35.9410
    2.3671  -35.9408
    2.3789  -35.9407
    2.3906  -35.9406
    2.4024  -35.9405
    2.4142  -35.9405
 
    0.0000  -35.9405
    0.0083  -35.9405
    0.0167  -35.9405
    0.0250  -35.9405
    0.0333  -35.9405
    0.0417  -35.9405
    0.0500  -35.9405
    0.0583  -35.9405
    0.0667  -35.9405
    0.0750  -35.9405
    0.0833  -35.9405
    0.0917  -35.9405
    0.1000  -35.9405
    0.1083  -35.9405
    0.1167  -35.9405
    0.1250  -35.9405
    0.1333  -35.9405
    0.1417  -35.9405
    0.1500  -35.9405
    0.1583  -35.9404
    0.1667  -35.9404
    0.1750  -35.9404
    0.1833  -35.9404
    0.1917  -35.9404
    0.2000  -35.9404
    0.2083  -35.9404
    0.2167  -35.9404
    0.2250  -35.9404
    0.2333  -35.9404
    0.2417  -35.9404
    0.2500  -35.9404
    0.2583  -35.9403
    0.2667  -35.9403
    0.2750  -35.9403
    0.2833  -35.9403
    0.2917  -35.9403
    0.3000  -35.9403
    0.3083  -35.9403
    0.3167  -35.9403
    0.3250  -35.9403
    0.3333  -35.9403
    0.3417  -35.9403
    0.3500  -35.9402
    0.3583  -35.9402
    0.3667  -35.9402
    0.3750  -35.9402
    0.3833  -35.9402
    0.3917  -35.9402
    0.4000  -35.9402
    0.4083  -35.9402
    0.4167  -35.9402
    0.4250  -35.9402
    0.4333  -35.9402
    0.4417  -35.9402
    0.4500  -35.9402
    0.4583  -35.9402
    0.4667  -35.9402
    0.4750  -35.9402
    0.4833  -35.9402
    0.4917  -35.9402
    0.5000  -35.9402
    0.5118  -35.9402
    0.5236  -35.9402
    0.5354  -35.9403
    0.5471  -35.9405
    0.5589  -35.9406
    0.5707  -35.9409
    0.5825  -35.9411
    0.5943  -35.9414
    0.6061  -35.9417
    0.6179  -35.9420
    0.6296  -35.9424
    0.6414  -35.9428
    0.6532  -35.9433
    0.6650  -35.9438
    0.6768  -35.9443
    0.6886  -35.9448
    0.7003  -35.9453
    0.7121  -35.9459
    0.7239  -35.9465
    0.7357  -35.9471
    0.7475  -35.9478
    0.7593  -35.9484
    0.7711  -35.9491
    0.7828  -35.9498
    0.7946  -35.9505
    0.8064  -35.9512
    0.8182  -35.9519
    0.8300  -35.9527
    0.8418  -35.9534
    0.8536  -35.9541
    0.8653  -35.9548
    0.8771  -35.9556
    0.8889  -35.9563
    0.9007  -35.9570
    0.9125  -35.9577
    0.9243  -35.9584
    0.9360  -35.9591
    0.9478  -35.9598
    0.9596  -35.9604
    0.9714  -35.9611
    0.9832  -35.9617
    0.9950  -35.9623
    1.0068  -35.9629
    1.0185  -35.9634
    1.0303  -35.9639
    1.0421  -35.9644
    1.0539  -35.9649
    1.0657  -35.9653
    1.0775  -35.9658
    1.0893  -35.9661
    1.1010  -35.9665
    1.1128  -35.9668
    1.1246  -35.9671
    1.1364  -35.9673
    1.1482  -35.9675
    1.1600  -35.9677
    1.1718  -35.9678
    1.1835  -35.9679
    1.1953  -35.9680
    1.2071  -35.9680
    1.2154  -35.9680
    1.2238  -35.9680
    1.2321  -35.9680
    1.2404  -35.9680
    1.2488  -35.9680
    1.2571  -35.9680
    1.2654  -35.9680
    1.2738  -35.9680
    1.2821  -35.9680
    1.2904  -35.9680
    1.2988  -35.9680
    1.3071  -35.9680
    1.3154  -35.9680
    1.3238  -35.9681
    1.3321  -35.9681
    1.3404  -35.9681
    1.3488  -35.9681
    1.3571  -35.9681
    1.3654  -35.9681
    1.3738  -35.9681
    1.3821  -35.9681
    1.3904  -35.9681
    1.3988  -35.9681
    1.4071  -35.9681
    1.4154  -35.9682
    1.4238  -35.9682
    1.4321  -35.9682
    1.4404  -35.9682
    1.4488  -35.9682
    1.4571  -35.9682
    1.4654  -35.9682
    1.4738  -35.9682
    1.4821  -35.9682
    1.4904  -35.9683
    1.4988  -35.9683
    1.5071  -35.9683
    1.5154  -35.9683
    1.5238  -35.9683
    1.5321  -35.9683
    1.5404  -35.9683
    1.5488  -35.9683
    1.5571  -35.9683
    1.5654  -35.9684
    1.5738  -35.9684
    1.5821  -35.9684
    1.5904  -35.9684
    1.5988  -35.9684
    1.6071  -35.9684
    1.6154  -35.9684
    1.6238  -35.9684
    1.6321  -35.9684
    1.6404  -35.9684
    1.6488  -35.9684
    1.6571  -35.9684
    1.6654  -35.9684
    1.6738  -35.9684
    1.6821  -35.9684
    1.6904  -35.9684
    1.6988  -35.9684
    1.7071  -35.9684
    1.7189  -35.9684
    1.7307  -35.9684
    1.7425  -35.9683
    1.7542  -35.9681
    1.7660  -35.9680
    1.7778  -35.9678
    1.7896  -35.9675
    1.8014  -35.9672
    1.8132  -35.9669
    1.8250  -35.9666
    1.8367  -35.9662
    1.8485  -35.9658
    1.8603  -35.9653
    1.8721  -35.9649
    1.8839  -35.9644
    1.8957  -35.9638
    1.9075  -35.9633
    1.9192  -35.9627
    1.9310  -35.9621
    1.9428  -35.9615
    1.9546  -35.9608
    1.9664  -35.9602
    1.9782  -35.9595
    1.9899  -35.9588
    2.0017  -35.9581
    2.0135  -35.9574
    2.0253  -35.9567
    2.0371  -35.9560
    2.0489  -35.9552
    2.0607  -35.9545
    2.0724  -35.9538
    2.0842  -35.9531
    2.0960  -35.9523
    2.1078  -35.9516
    2.1196  -35.9509
    2.1314  -35.9502
    2.1432  -35.9495
    2.1549  -35.9488
    2.1667  -35.9482
    2.1785  -35.9475
    2.1903  -35.9469
    2.2021  -35.9463
    2.2139  -35.9457
    2.2257  -35.9452
    2.2374  -35.9446
    2.2492  -35.9441
    2.2610  -35.9437
    2.2728  -35.9432
    2.2846  -35.9428
    2.2964  -35.9424
    2.3081  -35.9421
    2.3199  -35.9417
    2.3317  -35.9415
    2.3435  -35.9412
    2.3553  -35.9410
    2.3671  -35.9408
    2.3789  -35.9407
    2.3906  -35.9406
    2.4024  -35.9405
    2.4142  -35.9405
 
    0.0000  -35.9405
    0.0083  -35.9405
    0.0167  -35.9405
    0.0250  -35.9405
    0.0333  -35.9405
    0.0417  -35.9405
    0.0500  -35.9405
    0.0583  -35.9405
    0.0667  -35.9405
    0.0750  -35.9405
    0.0833  -35.9405
    0.0917  -35.9405
    0.1000  -35.9405
    0.1083  -35.9405
    0.1167  -35.9405
    0.1250  -35.9405
    0.1333  -35.9405
    0.1417  -35.9405
    0.1500  -35.9405
    0.1583  -35.9404
    0.1667  -35.9404
    0.1750  -35.9404
    0.1833  -35.9404
    0.1917  -35.9404
    0.2000  -35.9404
    0.2083  -35.9404
    0.2167  -35.9404
    0.2250  -35.9404
    0.2333  -35.9404
    0.2417  -35.9404
    0.2500  -35.9403
    0.2583  -35.9403
    0.2667  -35.9403
    0.2750  -35.9403
    0.2833  -35.9403
    0.2917  -35.9403
    0.3000  -35.9403
    0.3083  -35.9403
    0.3167  -35.9403
    0.3250  -35.9403
    0.3333  -35.9403
    0.3417  -35.9403
    0.3500  -35.9402
    0.3583  -35.9402
    0.3667  -35.9402
    0.3750  -35.9402
    0.3833  -35.9402
    0.3917  -35.9402
    0.4000  -35.9402
    0.4083  -35.9402
    0.4167  -35.9402
    0.4250  -35.9402
    0.4333  -35.9402
    0.4417  -35.9402
    0.4500  -35.9402
    0.4583  -35.9402
    0.4667  -35.9402
    0.4750  -35.9402
    0.4833  -35.9402
    0.4917  -35.9402
    0.5000  -35.9402
    0.5118  -35.9402
    0.5236  -35.9402
    0.5354  -35.9403
    0.5471  -35.9405
    0.5589  -35.9406
    0.5707  -35.9409
    0.5825  -35.9411
    0.5943  -35.9414
    0.6061  -35.9417
    0.6179  -35.9420
    0.6296  -35.9424
    0.6414  -35.9428
    0.6532  -35.9433
    0.6650  -35.9438
    0.6768  -35.9443
    0.6886  -35.9448
    0.7003  -35.9453
    0.7121  -35.9459
    0.7239  -35.9465
    0.7357  -35.9471
    0.7475  -35.9478
    0.7593  -35.9484
    0.7711  -35.9491
    0.7828  -35.9498
    0.7946  -35.9505
    0.8064  -35.9512
    0.8182  -35.9519
    0.8300  -35.9527
    0.8418  -35.9534
    0.8536  -35.9541
    0.8653  -35.9548
    0.8771  -35.9556
    0.8889  -35.9563
    0.9007  -35.9570
    0.9125  -35.9577
    0.9243  -35.9584
    0.9360  -35.9591
    0.9478  -35.9598
    0.9596  -35.9604
    0.9714  -35.9611
    0.9832  -35.9617
    0.9950  -35.9623
    1.0068  -35.9629
    1.0185  -35.9634
    1.0303  -35.9639
    1.0421  -35.9644
    1.0539  -35.9649
    1.0657  -35.9653
    1.0775  -35.9658
    1.0893  -35.9661
    1.1010  -35.9665
    1.1128  -35.9668
    1.1246  -35.9671
    1.1364  -35.9673
    1.1482  -35.9675
    1.1600  -35.9677
    1.1718  -35.9678
    1.1835  -35.9679
    1.1953  -35.9680
    1.2071  -35.9680
    1.2154  -35.9680
    1.2238  -35.9680
    1.2321  -35.9680
    1.2404  -35.9680
    1.2488  -35.9680
    1.2571  -35.9680
    1.2654  -35.9680
    1.2738  -35.9680
    1.2821  -35.9680
    1.2904  -35.9680
    1.2988  -35.9680
    1.3071  -35.9680
    1.3154  -35.9680
    1.3238  -35.9680
    1.3321  -35.9681
    1.3404  -35.9681
    1.3488  -35.9681
    1.3571  -35.9681
    1.3654  -35.9681
    1.3738  -35.9681
    1.3821  -35.9681
    1.3904  -35.9681
    1.3988  -35.9681
    1.4071  -35.9681
    1.4154  -35.9682
    1.4238  -35.9682
    1.4321  -35.9682
    1.4404  -35.9682
    1.4488  -35.9682
    1.4571  -35.9682
    1.4654  -35.9682
    1.4738  -35.9682
    1.4821  -35.9682
    1.4904  -35.9683
    1.4988  -35.9683
    1.5071  -35.9683
    1.5154  -35.9683
    1.5238  -35.9683
    1.5321  -35.9683
    1.5404  -35.9683
    1.5488  -35.9683
    1.5571  -35.9683
    1.5654  -35.9684
    1.5738  -35.9684
    1.5821  -35.9684
    1.5904  -35.9684
    1.5988  -35.9684
    1.6071  -35.9684
    1.6154  -35.9684
    1.6238  -35.9684
    1.6321  -35.9684
    1.6404  -35.9684
    1.6488  -35.9684
    1.6571  -35.9684
    1.6654  -35.9684
    1.6738  -35.9684
    1.6821  -35.9684
    1.6904  -35.9684
    1.6988  -35.9684
    1.7071  -35.9684
    1.7189  -35.9670
    1.7307  -35.9655
    1.7425  -35.9641
    1.7542  -35.9628
    1.7660  -35.9615
    1.7778  -35.9602
    1.7896  -35.9590
    1.8014  -35.9578
    1.8132  -35.9567
    1.8250  -35.9556
    1.8367  -35.9545
    1.8485  -35.9535
    1.8603  -35.9526
    1.8721  -35.9517
    1.8839  -35.9508
    1.8957  -35.9500
    1.9075  -35.9492
    1.9192  -35.9485
    1.9310  -35.9478
    1.9428  -35.9471
    1.9546  -35.9465
    1.9664  -35.9460
    1.9782  -35.9454
    1.9899  -35.9449
    2.0017  -35.9445
    2.0135  -35.9440
    2.0253  -35.9436
    2.0371  -35.9433
    2.0489  -35.9429
    2.0607  -35.9426
    2.0724  -35.9423
    2.0842  -35.9421
    2.0960  -35.9419
    2.1078  -35.9417
    2.1196  -35.9415
    2.1314  -35.9413
    2.1432  -35.9412
    2.1549  -35.9411
    2.1667  -35.9410
    2.1785  -35.9409
    2.1903  -35.9408
    2.2021  -35.9407
    2.2139  -35.9407
    2.2257  -35.9406
    2.2374  -35.9406
    2.2492  -35.9406
    2.2610  -35.9405
    2.2728  -35.9405
    2.2846  -35.9405
    2.2964  -35.9405
    2.3081  -35.9405
    2.3199  -35.9405
    2.3317  -35.9405
    2.3435  -35.9405
    2.3553  -35.9405
    2.3671  -35.9405
    2.3789  -35.9405
    2.3906  -35.9405
    2.4024  -35.9405
    2.4142  -35.9405
 
    0.0000  -14.9300
    0.0083  -14.9299
    0.0167  -14.9298
    0.0250  -14.9295
    0.0333  -14.9292
    0.0417  -14.9287
    0.0500  -14.9281
    0.0583  -14.9275
    0.0667  -14.9267
    0.0750  -14.9258
    0.0833  -14.9248
    0.0917  -14.9237
    0.1000  -14.9225
    0.1083  -14.9213
    0.1167  -14.9199
    0.1250  -14.9184
    0.1333  -14.9168
    0.1417  -14.9151
    0.1500  -14.9133
    0.1583  -14.9115
    0.1667  -14.9095
    0.1750  -14.9075
    0.1833  -14.9053
    0.1917  -14.9031
    0.2000  -14.9007
    0.2083  -14.8984
    0.2167  -14.8959
    0.2250  -14.8933
    0.2333  -14.8907
    0.2417  -14.8879
    0.2500  -14.8851
    0.2583  -14.8822
    0.2667  -14.8792
    0.2750  -14.8762
    0.2833  -14.8730
    0.2917  -14.8699
    0.3000  -14.8666
    0.3083  -14.8634
    0.3167  -14.8599
    0.3250  -14.8565
    0.3333  -14.8530
    0.3417  -14.8495
    0.3500  -14.8459
    0.3583  -14.8423
    0.3667  -14.8387
    0.3750  -14.8349
    0.3833  -14.8312
    0.3917  -14.8274
    0.4000  -14.8235
    0.4083  -14.8197
    0.4167  -14.8158
    0.4250  -14.8118
    0.4333  -14.8079
    0.4417  -14.8039
    0.4500  -14.7999
    0.4583  -14.7959
    0.4667  -14.7918
    0.4750  -14.7877
    0.4833  -14.7837
    0.4917  -14.7796
    0.5000  -14.7755
    0.5118  -14.7760
    0.5236  -14.7774
    0.5354  -14.7796
    0.5471  -14.7826
    0.5589  -14.7863
    0.5707  -14.7906
    0.5825  -14.7954
    0.5943  -14.8007
    0.6061  -14.8063
    0.6179  -14.8122
    0.6296  -14.8184
    0.6414  -14.8248
    0.6532  -14.8314
    0.6650  -14.8381
    0.6768  -14.8449
    0.6886  -14.8518
    0.7003  -14.8588
    0.7121  -14.8659
    0.7239  -14.8729
    0.7357  -14.8799
    0.7475  -14.8870
    0.7593  -14.8941
    0.7711  -14.9011
    0.7828  -14.9080
    0.7946  -14.9149
    0.8064  -14.9217
    0.8182  -14.9284
    0.8300  -14.9351
    0.8418  -14.9416
    0.8536  -14.9480
    0.8653  -14.9544
    0.8771  -14.9606
    0.8889  -14.9666
    0.9007  -14.9725
    0.9125  -14.9783
    0.9243  -14.9838
    0.9360  -14.9893
    0.9478  -14.9945
    0.9596  -14.9996
    0.9714  -15.0045
    0.9832  -15.0091
    0.9950  -15.0136
    1.0068  -15.0179
    1.0185  -15.0219
    1.0303  -15.0257
    1.0421  -15.0293
    1.0539  -15.0327
    1.0657  -15.0359
    1.0775  -15.0388
    1.0893  -15.0414
    1.1010  -15.0439
    1.1128  -15.0460
    1.1246  -15.0480
    1.1364  -15.0497
    1.1482  -15.0511
    1.1600  -15.0522
    1.1718  -15.0532
    1.1835  -15.0538
    1.1953  -15.0543
    1.2071  -15.0545
    1.2154  -15.0543
    1.2238  -15.0540
    1.2321  -15.0536
    1.2404  -15.0530
    1.2488  -15.0522
    1.2571  -15.0512
    1.2654  -15.0501
    1.2738  -15.0487
    1.2821  -15.0472
    1.2904  -15.0456
    1.2988  -15.0437
    1.3071  -15.0418
    1.3154  -15.0396
    1.3238  -15.0373
    1.3321  -15.0348
    1.3404  -15.0322
    1.3488  -15.0294
    1.3571  -15.0265
    1.3654  -15.0234
    1.3738  -15.0202
    1.3821  -15.0168
    1.3904  -15.0134
    1.3988  -15.0097
    1.4071  -15.0060
    1.4154  -15.0021
    1.4238  -14.9982
    1.4321  -14.9941
    1.4404  -14.9899
    1.4488  -14.9856
    1.4571  -14.9812
    1.4654  -14.9768
    1.4738  -14.9722
    1.4821  -14.9676
    1.4904  -14.9629
    1.4988  -14.9582
    1.5071  -14.9534
    1.5154  -14.9487
    1.5238  -14.9439
    1.5321  -14.9391
    1.5404  -14.9342
    1.5488  -14.9295
    1.5571  -14.9247
    1.5654  -14.9200
    1.5738  -14.9153
    1.5821  -14.9108
    1.5904  -14.9063
    1.5988  -14.9020
    1.6071  -14.8978
    1.6154  -14.8939
    1.6238  -14.8901
    1.6321  -14.8865
    1.6404  -14.8832
    1.6488  -14.8802
    1.6571  -14.8776
    1.6654  -14.8752
    1.6738  -14.8733
    1.6821  -14.8718
    1.6904  -14.8707
    1.6988  -14.8700
    1.7071  -14.8698
    1.7189  -14.8719
    1.7307  -14.8735
    1.7425  -14.8747
    1.7542  -14.8755
    1.7660  -14.8758
    1.7778  -14.8756
    1.7896  -14.8750
    1.8014  -14.8739
    1.8132  -14.8724
    1.8250  -14.8705
    1.8367  -14.8682
    1.8485  -14.8674
    1.8603  -14.8671
    1.8721  -14.8668
    1.8839  -14.8666
    1.8957  -14.8664
    1.9075  -14.8662
    1.9192  -14.8661
    1.9310  -14.8661
    1.9428  -14.8661
    1.9546  -14.8662
    1.9664  -14.8664
    1.9782  -14.8667
    1.9899  -14.8672
    2.0017  -14.8677
    2.0135  -14.8684
    2.0253  -14.8693
    2.0371  -14.8703
    2.0489  -14.8715
    2.0607  -14.8728
    2.0724  -14.8743
    2.0842  -14.8759
    2.0960  -14.8776
    2.1078  -14.8796
    2.1196  -14.8817
    2.1314  -14.8839
    2.1432  -14.8862
    2.1549  -14.8887
    2.1667  -14.8912
    2.1785  -14.8938
    2.1903  -14.8964
    2.2021  -14.8991
    2.2139  -14.9018
    2.2257  -14.9045
    2.2374  -14.9071
    2.2492  -14.9098
    2.2610  -14.9126
    2.2728  -14.9151
    2.2846  -14.9175
    2.2964  -14.9196
    2.3081  -14.9216
    2.3199  -14.9234
    2.3317  -14.9249
    2.3435  -14.9263
    2.3553  -14.9274
    2.3671  -14.9283
    2.3789  -14.9291
    2.3906  -14.9296
    2.4024  -14.9299
    2.4142  -14.9300
 
    0.0000  -14.9300
    0.0083  -14.9299
    0.0167  -14.9298
    0.0250  -14.9295
    0.0333  -14.9292
    0.0417  -14.9287
    0.0500  -14.9281
    0.0583  -14.9275
    0.0667  -14.9267
    0.0750  -14.9258
    0.0833  -14.9248
    0.0917  -14.9237
    0.1000  -14.9225
    0.1083  -14.9213
    0.1167  -14.9199
    0.1250  -14.9184
    0.1333  -14.9168
    0.1417  -14.9151
    0.1500  -14.9133
    0.1583  -14.9115
    0.1667  -14.9095
    0.1750  -14.9075
    0.1833  -14.9053
    0.1917  -14.9031
    0.2000  -14.9007
    0.2083  -14.8984
    0.2167  -14.8959
    0.2250  -14.8933
    0.2333  -14.8907
    0.2417  -14.8879
    0.2500  -14.8851
    0.2583  -14.8822
    0.2667  -14.8792
    0.2750  -14.8762
    0.2833  -14.8730
    0.2917  -14.8699
    0.3000  -14.8666
    0.3083  -14.8634
    0.3167  -14.8599
    0.3250  -14.8565
    0.3333  -14.8530
    0.3417  -14.8495
    0.3500  -14.8459
    0.3583  -14.8423
    0.3667  -14.8387
    0.3750  -14.8349
    0.3833  -14.8312
    0.3917  -14.8274
    0.4000  -14.8235
    0.4083  -14.8197
    0.4167  -14.8158
    0.4250  -14.8118
    0.4333  -14.8079
    0.4417  -14.8039
    0.4500  -14.7999
    0.4583  -14.7959
    0.4667  -14.7918
    0.4750  -14.7877
    0.4833  -14.7837
    0.4917  -14.7796
    0.5000  -14.7755
    0.5118  -14.7760
    0.5236  -14.7774
    0.5354  -14.7796
    0.5471  -14.7826
    0.5589  -14.7863
    0.5707  -14.7906
    0.5825  -14.7954
    0.5943  -14.8007
    0.6061  -14.8063
    0.6179  -14.8122
    0.6296  -14.8184
    0.6414  -14.8248
    0.6532  -14.8314
    0.6650  -14.8381
    0.6768  -14.8449
    0.6886  -14.8518
    0.7003  -14.8588
    0.7121  -14.8659
    0.7239  -14.8729
    0.7357  -14.8799
    0.7475  -14.8870
    0.7593  -14.8941
    0.7711  -14.9011
    0.7828  -14.9080
    0.7946  -14.9149
    0.8064  -14.9217
    0.8182  -14.9284
    0.8300  -14.9351
    0.8418  -14.9416
    0.8536  -14.9480
    0.8653  -14.9544
    0.8771  -14.9606
    0.8889  -14.9666
    0.9007  -14.9725
    0.9125  -14.9783
    0.9243  -14.9838
    0.9360  -14.9893
    0.9478  -14.9945
    0.9596  -14.9996
    0.9714  -15.0045
    0.9832  -15.0091
    0.9950  -15.0136
    1.0068  -15.0179
    1.0185  -15.0219
    1.0303  -15.0257
    1.0421  -15.0293
    1.0539  -15.0327
    1.0657  -15.0359
    1.0775  -15.0388
    1.0893  -15.0414
    1.1010  -15.0439
    1.1128  -15.0460
    1.1246  -15.0480
    1.1364  -15.0497
    1.1482  -15.0511
    1.1600  -15.0522
    1.1718  -15.0532
    1.1835  -15.0538
    1.1953  -15.0543
    1.2071  -15.0545
    1.2154  -15.0543
    1.2238  -15.0540
    1.2321  -15.0536
    1.2404  -15.0530
    1.2488  -15.0522
    1.2571  -15.0512
    1.2654  -15.0501
    1.2738  -15.0487
    1.2821  -15.0472
    1.2904  -15.0456
    1.2988  -15.0437
    1.3071  -15.0418
    1.3154  -15.0396
    1.3238  -15.0373
    1.3321  -15.0348
    1.3404  -15.0322
    1.3488  -15.0294
    1.3571  -15.0265
    1.3654  -15.0234
    1.3738  -15.0202
    1.3821  -15.0168
    1.3904  -15.0134
    1.3988  -15.0097
    1.4071  -15.0060
    1.4154  -15.0021
    1.4238  -14.9982
    1.4321  -14.9941
    1.4404  -14.9899
    1.4488  -14.9856
    1.4571  -14.9812
    1.4654  -14.9768
    1.4738  -14.9722
    1.4821  -14.9676
    1.4904  -14.9629
    1.4988  -14.9582
    1.5071  -14.9534
    1.5154  -14.9487
    1.5238  -14.9439
    1.5321  -14.9391
    1.5404  -14.9342
    1.5488  -14.9295
    1.5571  -14.9247
    1.5654  -14.9200
    1.5738  -14.9153
    1.5821  -14.9108
    1.5904  -14.9063
    1.5988  -14.9020
    1.6071  -14.8978
    1.6154  -14.8939
    1.6238  -14.8901
    1.6321  -14.8865
    1.6404  -14.8832
    1.6488  -14.8802
    1.6571  -14.8776
    1.6654  -14.8752
    1.6738  -14.8733
    1.6821  -14.8718
    1.6904  -14.8707
    1.6988  -14.8700
    1.7071  -14.8698
    1.7189  -14.8697
    1.7307  -14.8697
    1.7425  -14.8695
    1.7542  -14.8694
    1.7660  -14.8692
    1.7778  -14.8690
    1.7896  -14.8688
    1.8014  -14.8685
    1.8132  -14.8683
    1.8250  -14.8680
    1.8367  -14.8677
    1.8485  -14.8674
    1.8603  -14.8671
    1.8721  -14.8668
    1.8839  -14.8666
    1.8957  -14.8664
    1.9075  -14.8662
    1.9192  -14.8661
    1.9310  -14.8661
    1.9428  -14.8661
    1.9546  -14.8662
    1.9664  -14.8664
    1.9782  -14.8667
    1.9899  -14.8672
    2.0017  -14.8677
    2.0135  -14.8684
    2.0253  -14.8693
    2.0371  -14.8703
    2.0489  -14.8715
    2.0607  -14.8728
    2.0724  -14.8743
    2.0842  -14.8759
    2.0960  -14.8776
    2.1078  -14.8796
    2.1196  -14.8817
    2.1314  -14.8839
    2.1432  -14.8862
    2.1549  -14.8887
    2.1667  -14.8912
    2.1785  -14.8938
    2.1903  -14.8964
    2.2021  -14.8991
    2.2139  -14.9018
    2.2257  -14.9045
    2.2374  -14.9071
    2.2492  -14.9097
    2.2610  -14.9122
    2.2728  -14.9146
    2.2846  -14.9169
    2.2964  -14.9190
    2.3081  -14.9210
    2.3199  -14.9228
    2.3317  -14.9244
    2.3435  -14.9259
    2.3553  -14.9271
    2.3671  -14.9282
    2.3789  -14.9289
    2.3906  -14.9295
    2.4024  -14.9299
    2.4142  -14.9300
 
    0.0000  -14.9300
    0.0083  -14.9299
    0.0167  -14.9297
    0.0250  -14.9294
    0.0333  -14.9290
    0.0417  -14.9284
    0.0500  -14.9277
    0.0583  -14.9268
    0.0667  -14.9259
    0.0750  -14.9248
    0.0833  -14.9235
    0.0917  -14.9222
    0.1000  -14.9207
    0.1083  -14.9191
    0.1167  -14.9174
    0.1250  -14.9155
    0.1333  -14.9135
    0.1417  -14.9113
    0.1500  -14.9091
    0.1583  -14.9067
    0.1667  -14.9042
    0.1750  -14.9014
    0.1833  -14.8987
    0.1917  -14.8958
    0.2000  -14.8927
    0.2083  -14.8896
    0.2167  -14.8863
    0.2250  -14.8829
    0.2333  -14.8794
    0.2417  -14.8758
    0.2500  -14.8720
    0.2583  -14.8682
    0.2667  -14.8642
    0.2750  -14.8599
    0.2833  -14.8557
    0.2917  -14.8514
    0.3000  -14.8469
    0.3083  -14.8423
    0.3167  -14.8376
    0.3250  -14.8329
    0.3333  -14.8281
    0.3417  -14.8230
    0.3500  -14.8179
    0.3583  -14.8127
    0.3667  -14.8074
    0.3750  -14.8019
    0.3833  -14.7964
    0.3917  -14.7908
    0.4000  -14.7851
    0.4083  -14.7794
    0.4167  -14.7735
    0.4250  -14.7675
    0.4333  -14.7615
    0.4417  -14.7554
    0.4500  -14.7512
    0.4583  -14.7552
    0.4667  -14.7593
    0.4750  -14.7633
    0.4833  -14.7674
    0.4917  -14.7715
    0.5000  -14.7755
    0.5118  -14.7753
    0.5236  -14.7747
    0.5354  -14.7738
    0.5471  -14.7724
    0.5589  -14.7706
    0.5707  -14.7685
    0.5825  -14.7659
    0.5943  -14.7629
    0.6061  -14.7596
    0.6179  -14.7559
    0.6296  -14.7519
    0.6414  -14.7476
    0.6532  -14.7521
    0.6650  -14.7583
    0.6768  -14.7648
    0.6886  -14.7716
    0.7003  -14.7786
    0.7121  -14.7860
    0.7239  -14.7936
    0.7357  -14.8015
    0.7475  -14.8096
    0.7593  -14.8179
    0.7711  -14.8263
    0.7828  -14.8349
    0.7946  -14.8436
    0.8064  -14.8523
    0.8182  -14.8612
    0.8300  -14.8701
    0.8418  -14.8790
    0.8536  -14.8879
    0.8653  -14.8968
    0.8771  -14.9057
    0.8889  -14.9144
    0.9007  -14.9231
    0.9125  -14.9317
    0.9243  -14.9401
    0.9360  -14.9484
    0.9478  -14.9565
    0.9596  -14.9643
    0.9714  -14.9720
    0.9832  -14.9794
    0.9950  -14.9866
    1.0068  -14.9935
    1.0185  -15.0000
    1.0303  -15.0063
    1.0421  -15.0122
    1.0539  -15.0178
    1.0657  -15.0231
    1.0775  -15.0280
    1.0893  -15.0324
    1.1010  -15.0366
    1.1128  -15.0402
    1.1246  -15.0435
    1.1364  -15.0463
    1.1482  -15.0488
    1.1600  -15.0508
    1.1718  -15.0523
    1.1835  -15.0535
    1.1953  -15.0542
    1.2071  -15.0545
    1.2154  -15.0543
    1.2238  -15.0540
    1.2321  -15.0536
    1.2404  -15.0530
    1.2488  -15.0522
    1.2571  -15.0512
    1.2654  -15.0501
    1.2738  -15.0487
    1.2821  -15.0472
    1.2904  -15.0456
    1.2988  -15.0437
    1.3071  -15.0418
    1.3154  -15.0396
    1.3238  -15.0373
    1.3321  -15.0348
    1.3404  -15.0322
    1.3488  -15.0294
    1.3571  -15.0265
    1.3654  -15.0234
    1.3738  -15.0202
    1.3821  -15.0168
    1.3904  -15.0134
    1.3988  -15.0097
    1.4071  -15.0060
    1.4154  -15.0021
    1.4238  -14.9982
    1.4321  -14.9941
    1.4404  -14.9899
    1.4488  -14.9856
    1.4571  -14.9812
    1.4654  -14.9768
    1.4738  -14.9722
    1.4821  -14.9676
    1.4904  -14.9629
    1.4988  -14.9582
    1.5071  -14.9534
    1.5154  -14.9487
    1.5238  -14.9439
    1.5321  -14.9391
    1.5404  -14.9342
    1.5488  -14.9295
    1.5571  -14.9247
    1.5654  -14.9200
    1.5738  -14.9153
    1.5821  -14.9108
    1.5904  -14.9063
    1.5988  -14.9020
    1.6071  -14.8978
    1.6154  -14.8939
    1.6238  -14.8901
    1.6321  -14.8865
    1.6404  -14.8832
    1.6488  -14.8802
    1.6571  -14.8776
    1.6654  -14.8752
    1.6738  -14.8733
    1.6821  -14.8718
    1.6904  -14.8707
    1.6988  -14.8700
    1.7071  -14.8698
    1.7189  -14.8697
    1.7307  -14.8697
    1.7425  -14.8695
    1.7542  -14.8694
    1.7660  -14.8692
    1.7778  -14.8690
    1.7896  -14.8688
    1.8014  -14.8685
    1.8132  -14.8683
    1.8250  -14.8680
    1.8367  -14.8677
    1.8485  -14.8655
    1.8603  -14.8624
    1.8721  -14.8589
    1.8839  -14.8551
    1.8957  -14.8508
    1.9075  -14.8463
    1.9192  -14.8414
    1.9310  -14.8363
    1.9428  -14.8307
    1.9546  -14.8250
    1.9664  -14.8191
    1.9782  -14.8129
    1.9899  -14.8079
    2.0017  -14.8139
    2.0135  -14.8198
    2.0253  -14.8256
    2.0371  -14.8313
    2.0489  -14.8369
    2.0607  -14.8423
    2.0724  -14.8477
    2.0842  -14.8529
    2.0960  -14.8581
    2.1078  -14.8630
    2.1196  -14.8678
    2.1314  -14.8725
    2.1432  -14.8770
    2.1549  -14.8813
    2.1667  -14.8855
    2.1785  -14.8895
    2.1903  -14.8933
    2.2021  -14.8969
    2.2139  -14.9004
    2.2257  -14.9037
    2.2374  -14.9069
    2.2492  -14.9097
    2.2610  -14.9122
    2.2728  -14.9146
    2.2846  -14.9169
    2.2964  -14.9190
    2.3081  -14.9210
    2.3199  -14.9228
    2.3317  -14.9244
    2.3435  -14.9259
    2.3553  -14.9271
    2.3671  -14.9282
    2.3789  -14.9289
    2.3906  -14.9295
    2.4024  -14.9299
    2.4142  -14.9300
 
    0.0000  -14.6187
    0.0083  -14.6187
    0.0167  -14.6189
    0.0250  -14.6192
    0.0333  -14.6196
    0.0417  -14.6200
    0.0500  -14.6207
    0.0583  -14.6214
    0.0667  -14.6222
    0.0750  -14.6231
    0.0833  -14.6241
    0.0917  -14.6253
    0.1000  -14.6265
    0.1083  -14.6278
    0.1167  -14.6293
    0.1250  -14.6308
    0.1333  -14.6324
    0.1417  -14.6341
    0.1500  -14.6360
    0.1583  -14.6379
    0.1667  -14.6399
    0.1750  -14.6420
    0.1833  -14.6442
    0.1917  -14.6465
    0.2000  -14.6489
    0.2083  -14.6515
    0.2167  -14.6540
    0.2250  -14.6567
    0.2333  -14.6594
    0.2417  -14.6622
    0.2500  -14.6650
    0.2583  -14.6680
    0.2667  -14.6710
    0.2750  -14.6741
    0.2833  -14.6772
    0.2917  -14.6804
    0.3000  -14.6837
    0.3083  -14.6871
    0.3167  -14.6905
    0.3250  -14.6940
    0.3333  -14.6975
    0.3417  -14.7011
    0.3500  -14.7047
    0.3583  -14.7084
    0.3667  -14.7121
    0.3750  -14.7159
    0.3833  -14.7197
    0.3917  -14.7236
    0.4000  -14.7274
    0.4083  -14.7314
    0.4167  -14.7353
    0.4250  -14.7392
    0.4333  -14.7432
    0.4417  -14.7472
    0.4500  -14.7512
    0.4583  -14.7552
    0.4667  -14.7593
    0.4750  -14.7633
    0.4833  -14.7674
    0.4917  -14.7715
    0.5000  -14.7755
    0.5118  -14.7753
    0.5236  -14.7747
    0.5354  -14.7738
    0.5471  -14.7724
    0.5589  -14.7706
    0.5707  -14.7685
    0.5825  -14.7659
    0.5943  -14.7629
    0.6061  -14.7596
    0.6179  -14.7559
    0.6296  -14.7519
    0.6414  -14.7476
    0.6532  -14.7521
    0.6650  -14.7583
    0.6768  -14.7648
    0.6886  -14.7716
    0.7003  -14.7786
    0.7121  -14.7860
    0.7239  -14.7936
    0.7357  -14.8015
    0.7475  -14.8096
    0.7593  -14.8179
    0.7711  -14.8263
    0.7828  -14.8349
    0.7946  -14.8436
    0.8064  -14.8523
    0.8182  -14.8612
    0.8300  -14.8701
    0.8418  -14.8790
    0.8536  -14.8879
    0.8653  -14.8968
    0.8771  -14.9057
    0.8889  -14.9144
    0.9007  -14.9231
    0.9125  -14.9317
    0.9243  -14.9401
    0.9360  -14.9484
    0.9478  -14.9565
    0.9596  -14.9643
    0.9714  -14.9720
    0.9832  -14.9794
    0.9950  -14.9866
    1.0068  -14.9935
    1.0185  -15.0000
    1.0303  -15.0063
    1.0421  -15.0122
    1.0539  -15.0178
    1.0657  -15.0231
    1.0775  -15.0280
    1.0893  -15.0324
    1.1010  -15.0366
    1.1128  -15.0402
    1.1246  -15.0435
    1.1364  -15.0463
    1.1482  -15.0488
    1.1600  -15.0508
    1.1718  -15.0523
    1.1835  -15.0535
    1.1953  -15.0542
    1.2071  -15.0545
    1.2154  -15.0543
    1.2238  -15.0540
    1.2321  -15.0536
    1.2404  -15.0530
    1.2488  -15.0522
    1.2571  -15.0512
    1.2654  -15.0501
    1.2738  -15.0487
    1.2821  -15.0472
    1.2904  -15.0456
    1.2988  -15.0437
    1.3071  -15.0418
    1.3154  -15.0396
    1.3238  -15.0373
    1.3321  -15.0348
    1.3404  -15.0322
    1.3488  -15.0294
    1.3571  -15.0265
    1.3654  -15.0234
    1.3738  -15.0202
    1.3821  -15.0168
    1.3904  -15.0134
    1.3988  -15.0097
    1.4071  -15.0060
    1.4154  -15.0021
    1.4238  -14.9982
    1.4321  -14.9941
    1.4404  -14.9899
    1.4488  -14.9856
    1.4571  -14.9812
    1.4654  -14.9768
    1.4738  -14.9722
    1.4821  -14.9676
    1.4904  -14.9629
    1.4988  -14.9582
    1.5071  -14.9534
    1.5154  -14.9487
    1.5238  -14.9439
    1.5321  -14.9391
    1.5404  -14.9342
    1.5488  -14.9295
    1.5571  -14.9247
    1.5654  -14.9200
    1.5738  -14.9153
    1.5821  -14.9108
    1.5904  -14.9063
    1.5988  -14.9020
    1.6071  -14.8978
    1.6154  -14.8939
    1.6238  -14.8901
    1.6321  -14.8865
    1.6404  -14.8832
    1.6488  -14.8802
    1.6571  -14.8776
    1.6654  -14.8752
    1.6738  -14.8733
    1.6821  -14.8718
    1.6904  -14.8707
    1.6988  -14.8700
    1.7071  -14.8698
    1.7189  -14.8672
    1.7307  -14.8641
    1.7425  -14.8606
    1.7542  -14.8568
    1.7660  -14.8524
    1.7778  -14.8476
    1.7896  -14.8423
    1.8014  -14.8366
    1.8132  -14.8305
    1.8250  -14.8241
    1.8367  -14.8171
    1.8485  -14.8098
    1.8603  -14.8022
    1.8721  -14.7942
    1.8839  -14.7858
    1.8957  -14.7772
    1.9075  -14.7682
    1.9192  -14.7702
    1.9310  -14.7767
    1.9428  -14.7830
    1.9546  -14.7894
    1.9664  -14.7957
    1.9782  -14.8018
    1.9899  -14.8065
    2.0017  -14.7997
    2.0135  -14.7930
    2.0253  -14.7861
    2.0371  -14.7790
    2.0489  -14.7718
    2.0607  -14.7646
    2.0724  -14.7574
    2.0842  -14.7501
    2.0960  -14.7429
    2.1078  -14.7356
    2.1196  -14.7283
    2.1314  -14.7211
    2.1432  -14.7140
    2.1549  -14.7070
    2.1667  -14.7001
    2.1785  -14.6934
    2.1903  -14.6868
    2.2021  -14.6805
    2.2139  -14.6744
    2.2257  -14.6685
    2.2374  -14.6629
    2.2492  -14.6575
    2.2610  -14.6525
    2.2728  -14.6477
    2.2846  -14.6433
    2.2964  -14.6392
    2.3081  -14.6354
    2.3199  -14.6320
    2.3317  -14.6289
    2.3435  -14.6263
    2.3553  -14.6239
    2.3671  -14.6221
    2.3789  -14.6206
    2.3906  -14.6196
    2.4024  -14.6189
    2.4142  -14.6187
 
    0.0000  -14.6187
    0.0083  -14.6187
    0.0167  -14.6189
    0.0250  -14.6192
    0.0333  -14.6196
    0.0417  -14.6200
    0.0500  -14.6207
    0.0583  -14.6214
    0.0667  -14.6222
    0.0750  -14.6231
    0.0833  -14.6241
    0.0917  -14.6253
    0.1000  -14.6265
    0.1083  -14.6278
    0.1167  -14.6293
    0.1250  -14.6308
    0.1333  -14.6324
    0.1417  -14.6341
    0.1500  -14.6360
    0.1583  -14.6379
    0.1667  -14.6399
    0.1750  -14.6420
    0.1833  -14.6442
    0.1917  -14.6465
    0.2000  -14.6489
    0.2083  -14.6515
    0.2167  -14.6540
    0.2250  -14.6567
    0.2333  -14.6594
    0.2417  -14.6622
    0.2500  -14.6650
    0.2583  -14.6680
    0.2667  -14.6710
    0.2750  -14.6741
    0.2833  -14.6772
    0.2917  -14.6804
    0.3000  -14.6837
    0.3083  -14.6871
    0.3167  -14.6905
    0.3250  -14.6940
    0.3333  -14.6975
    0.3417  -14.7011
    0.3500  -14.7047
    0.3583  -14.7084
    0.3667  -14.7121
    0.3750  -14.7159
    0.3833  -14.7197
    0.3917  -14.7236
    0.4000  -14.7274
    0.4083  -14.7314
    0.4167  -14.7353
    0.4250  -14.7392
    0.4333  -14.7432
    0.4417  -14.7472
    0.4500  -14.7492
    0.4583  -14.7430
    0.4667  -14.7369
    0.4750  -14.7305
    0.4833  -14.7241
    0.4917  -14.7177
    0.5000  -14.7111
    0.5118  -14.7114
    0.5236  -14.7122
    0.5354  -14.7134
    0.5471  -14.7152
    0.5589  -14.7175
    0.5707  -14.7202
    0.5825  -14.7234
    0.5943  -14.7272
    0.6061  -14.7313
    0.6179  -14.7359
    0.6296  -14.7410
    0.6414  -14.7464
    0.6532  -14.7430
    0.6650  -14.7380
    0.6768  -14.7327
    0.6886  -14.7271
    0.7003  -14.7213
    0.7121  -14.7152
    0.7239  -14.7088
    0.7357  -14.7023
    0.7475  -14.6956
    0.7593  -14.6886
    0.7711  -14.6814
    0.7828  -14.6741
    0.7946  -14.6667
    0.8064  -14.6591
    0.8182  -14.6515
    0.8300  -14.6438
    0.8418  -14.6360
    0.8536  -14.6282
    0.8653  -14.6204
    0.8771  -14.6126
    0.8889  -14.6048
    0.9007  -14.5971
    0.9125  -14.5894
    0.9243  -14.5819
    0.9360  -14.5744
    0.9478  -14.5671
    0.9596  -14.5600
    0.9714  -14.5531
    0.9832  -14.5463
    0.9950  -14.5397
    1.0068  -14.5334
    1.0185  -14.5274
    1.0303  -14.5216
    1.0421  -14.5161
    1.0539  -14.5110
    1.0657  -14.5061
    1.0775  -14.5016
    1.0893  -14.4975
    1.1010  -14.4936
    1.1128  -14.4902
    1.1246  -14.4871
    1.1364  -14.4845
    1.1482  -14.4822
    1.1600  -14.4803
    1.1718  -14.4789
    1.1835  -14.4778
    1.1953  -14.4772
    1.2071  -14.4772
    1.2154  -14.4771
    1.2238  -14.4773
    1.2321  -14.4777
    1.2404  -14.4783
    1.2488  -14.4790
    1.2571  -14.4799
    1.2654  -14.4809
    1.2738  -14.4821
    1.2821  -14.4834
    1.2904  -14.4849
    1.2988  -14.4866
    1.3071  -14.4884
    1.3154  -14.4904
    1.3238  -14.4925
    1.3321  -14.4947
    1.3404  -14.4971
    1.3488  -14.4996
    1.3571  -14.5023
    1.3654  -14.5051
    1.3738  -14.5080
    1.3821  -14.5111
    1.3904  -14.5143
    1.3988  -14.5176
    1.4071  -14.5211
    1.4154  -14.5246
    1.4238  -14.5284
    1.4321  -14.5321
    1.4404  -14.5360
    1.4488  -14.5400
    1.4571  -14.5441
    1.4654  -14.5482
    1.4738  -14.5525
    1.4821  -14.5567
    1.4904  -14.5611
    1.4988  -14.5655
    1.5071  -14.5699
    1.5154  -14.5744
    1.5238  -14.5789
    1.5321  -14.5835
    1.5404  -14.5880
    1.5488  -14.5925
    1.5571  -14.5970
    1.5654  -14.6015
    1.5738  -14.6059
    1.5821  -14.6102
    1.5904  -14.6144
    1.5988  -14.6185
    1.6071  -14.6225
    1.6154  -14.6263
    1.6238  -14.6299
    1.6321  -14.6333
    1.6404  -14.6365
    1.6488  -14.6393
    1.6571  -14.6419
    1.6654  -14.6441
    1.6738  -14.6459
    1.6821  -14.6474
    1.6904  -14.6485
    1.6988  -14.6491
    1.7071  -14.6494
    1.7189  -14.6560
    1.7307  -14.6627
    1.7425  -14.6694
    1.7542  -14.6761
    1.7660  -14.6829
    1.7778  -14.6897
    1.7896  -14.6964
    1.8014  -14.7032
    1.8132  -14.7101
    1.8250  -14.7169
    1.8367  -14.7236
    1.8485  -14.7304
    1.8603  -14.7371
    1.8721  -14.7438
    1.8839  -14.7505
    1.8957  -14.7571
    1.9075  -14.7637
    1.9192  -14.7590
    1.9310  -14.7495
    1.9428  -14.7397
    1.9546  -14.7297
    1.9664  -14.7195
    1.9782  -14.7092
    1.9899  -14.6986
    2.0017  -14.6880
    2.0135  -14.6772
    2.0253  -14.6664
    2.0371  -14.6554
    2.0489  -14.6443
    2.0607  -14.6341
    2.0724  -14.6333
    2.0842  -14.6325
    2.0960  -14.6317
    2.1078  -14.6309
    2.1196  -14.6301
    2.1314  -14.6294
    2.1432  -14.6286
    2.1549  -14.6279
    2.1667  -14.6272
    2.1785  -14.6265
    2.1903  -14.6258
    2.2021  -14.6252
    2.2139  -14.6245
    2.2257  -14.6239
    2.2374  -14.6233
    2.2492  -14.6227
    2.2610  -14.6222
    2.2728  -14.6217
    2.2846  -14.6213
    2.2964  -14.6208
    2.3081  -14.6205
    2.3199  -14.6201
    2.3317  -14.6198
    2.3435  -14.6195
    2.3553  -14.6193
    2.3671  -14.6191
    2.3789  -14.6189
    2.3906  -14.6188
    2.4024  -14.6187
    2.4142  -14.6187
 
    0.0000  -14.6187
    0.0083  -14.6187
    0.0167  -14.6188
    0.0250  -14.6189
    0.0333  -14.6190
    0.0417  -14.6192
    0.0500  -14.6194
    0.0583  -14.6197
    0.0667  -14.6200
    0.0750  -14.6203
    0.0833  -14.6207
    0.0917  -14.6211
    0.1000  -14.6215
    0.1083  -14.6219
    0.1167  -14.6224
    0.1250  -14.6229
    0.1333  -14.6234
    0.1417  -14.6240
    0.1500  -14.6245
    0.1583  -14.6251
    0.1667  -14.6257
    0.1750  -14.6263
    0.1833  -14.6270
    0.1917  -14.6276
    0.2000  -14.6282
    0.2083  -14.6289
    0.2167  -14.6296
    0.2250  -14.6303
    0.2333  -14.6311
    0.2417  -14.6317
    0.2500  -14.6324
    0.2583  -14.6331
    0.2667  -14.6338
    0.2750  -14.6345
    0.2833  -14.6352
    0.2917  -14.6359
    0.3000  -14.6366
    0.3083  -14.6373
    0.3167  -14.6379
    0.3250  -14.6385
    0.3333  -14.6392
    0.3417  -14.6398
    0.3500  -14.6404
    0.3583  -14.6409
    0.3667  -14.6415
    0.3750  -14.6419
    0.3833  -14.6424
    0.3917  -14.6429
    0.4000  -14.6433
    0.4083  -14.6437
    0.4167  -14.6441
    0.4250  -14.6508
    0.4333  -14.6576
    0.4417  -14.6643
    0.4500  -14.6710
    0.4583  -14.6779
    0.4667  -14.6847
    0.4750  -14.6913
    0.4833  -14.6980
    0.4917  -14.7046
    0.5000  -14.7111
    0.5118  -14.7114
    0.5236  -14.7122
    0.5354  -14.7134
    0.5471  -14.7152
    0.5589  -14.7175
    0.5707  -14.7202
    0.5825  -14.7234
    0.5943  -14.7272
    0.6061  -14.7313
    0.6179  -14.7359
    0.6296  -14.7410
    0.6414  -14.7464
    0.6532  -14.7430
    0.6650  -14.7380
    0.6768  -14.7327
    0.6886  -14.7271
    0.7003  -14.7213
    0.7121  -14.7152
    0.7239  -14.7088
    0.7357  -14.7023
    0.7475  -14.6956
    0.7593  -14.6886
    0.7711  -14.6814
    0.7828  -14.6741
    0.7946  -14.6667
    0.8064  -14.6591
    0.8182  -14.6515
    0.8300  -14.6438
    0.8418  -14.6360
    0.8536  -14.6282
    0.8653  -14.6204
    0.8771  -14.6126
    0.8889  -14.6048
    0.9007  -14.5971
    0.9125  -14.5894
    0.9243  -14.5819
    0.9360  -14.5744
    0.9478  -14.5671
    0.9596  -14.5600
    0.9714  -14.5531
    0.9832  -14.5463
    0.9950  -14.5397
    1.0068  -14.5334
    1.0185  -14.5274
    1.0303  -14.5216
    1.0421  -14.5161
    1.0539  -14.5110
    1.0657  -14.5061
    1.0775  -14.5016
    1.0893  -14.4974
    1.1010  -14.4936
    1.1128  -14.4902
    1.1246  -14.4871
    1.1364  -14.4845
    1.1482  -14.4822
    1.1600  -14.4803
    1.1718  -14.4789
    1.1835  -14.4778
    1.1953  -14.4772
    1.2071  -14.4772
    1.2154  -14.4771
    1.2238  -14.4773
    1.2321  -14.4777
    1.2404  -14.4783
    1.2488  -14.4790
    1.2571  -14.4799
    1.2654  -14.4809
    1.2738  -14.4821
    1.2821  -14.4834
    1.2904  -14.4849
    1.2988  -14.4866
    1.3071  -14.4884
    1.3154  -14.4904
    1.3238  -14.4925
    1.3321  -14.4947
    1.3404  -14.4971
    1.3488  -14.4996
    1.3571  -14.5023
    1.3654  -14.5051
    1.3738  -14.5080
    1.3821  -14.5111
    1.3904  -14.5143
    1.3988  -14.5176
    1.4071  -14.5211
    1.4154  -14.5246
    1.4238  -14.5284
    1.4321  -14.5321
    1.4404  -14.5360
    1.4488  -14.5400
    1.4571  -14.5441
    1.4654  -14.5482
    1.4738  -14.5525
    1.4821  -14.5567
    1.4904  -14.5611
    1.4988  -14.5655
    1.5071  -14.5699
    1.5154  -14.5744
    1.5238  -14.5789
    1.5321  -14.5835
    1.5404  -14.5880
    1.5488  -14.5925
    1.5571  -14.5970
    1.5654  -14.6015
    1.5738  -14.6059
    1.5821  -14.6102
    1.5904  -14.6144
    1.5988  -14.6185
    1.6071  -14.6225
    1.6154  -14.6263
    1.6238  -14.6299
    1.6321  -14.6333
    1.6404  -14.6365
    1.6488  -14.6393
    1.6571  -14.6419
    1.6654  -14.6441
    1.6738  -14.6459
    1.6821  -14.6474
    1.6904  -14.6485
    1.6988  -14.6491
    1.7071  -14.6494
    1.7189  -14.6493
    1.7307  -14.6493
    1.7425  -14.6491
    1.7542  -14.6490
    1.7660  -14.6488
    1.7778  -14.6486
    1.7896  -14.6483
    1.8014  -14.6480
    1.8132  -14.6477
    1.8250  -14.6473
    1.8367  -14.6469
    1.8485  -14.6465
    1.8603  -14.6460
    1.8721  -14.6454
    1.8839  -14.6449
    1.8957  -14.6443
    1.9075  -14.6437
    1.9192  -14.6431
    1.9310  -14.6425
    1.9428  -14.6418
    1.9546  -14.6411
    1.9664  -14.6403
    1.9782  -14.6396
    1.9899  -14.6389
    2.0017  -14.6381
    2.0135  -14.6373
    2.0253  -14.6365
    2.0371  -14.6357
    2.0489  -14.6350
    2.0607  -14.6341
    2.0724  -14.6333
    2.0842  -14.6325
    2.0960  -14.6317
    2.1078  -14.6309
    2.1196  -14.6301
    2.1314  -14.6294
    2.1432  -14.6286
    2.1549  -14.6279
    2.1667  -14.6272
    2.1785  -14.6265
    2.1903  -14.6258
    2.2021  -14.6252
    2.2139  -14.6245
    2.2257  -14.6239
    2.2374  -14.6233
    2.2492  -14.6227
    2.2610  -14.6222
    2.2728  -14.6217
    2.2846  -14.6213
    2.2964  -14.6208
    2.3081  -14.6205
    2.3199  -14.6201
    2.3317  -14.6198
    2.3435  -14.6195
    2.3553  -14.6193
    2.3671  -14.6191
    2.3789  -14.6189
    2.3906  -14.6188
    2.4024  -14.6187
    2.4142  -14.6187
 
    0.0000  -14.6187
    0.0083  -14.6187
    0.0167  -14.6188
    0.0250  -14.6189
    0.0333  -14.6190
    0.0417  -14.6192
    0.0500  -14.6194
    0.0583  -14.6197
    0.0667  -14.6200
    0.0750  -14.6203
    0.0833  -14.6207
    0.0917  -14.6211
    0.1000  -14.6215
    0.1083  -14.6219
    0.1167  -14.6224
    0.1250  -14.6229
    0.1333  -14.6234
    0.1417  -14.6240
    0.1500  -14.6245
    0.1583  -14.6251
    0.1667  -14.6257
    0.1750  -14.6263
    0.1833  -14.6270
    0.1917  -14.6276
    0.2000  -14.6282
    0.2083  -14.6289
    0.2167  -14.6296
    0.2250  -14.6303
    0.2333  -14.6311
    0.2417  -14.6317
    0.2500  -14.6324
    0.2583  -14.6331
    0.2667  -14.6338
    0.2750  -14.6345
    0.2833  -14.6352
    0.2917  -14.6359
    0.3000  -14.6366
    0.3083  -14.6373
    0.3167  -14.6379
    0.3250  -14.6385
    0.3333  -14.6392
    0.3417  -14.6398
    0.3500  -14.6404
    0.3583  -14.6409
    0.3667  -14.6415
    0.3750  -14.6419
    0.3833  -14.6424
    0.3917  -14.6429
    0.4000  -14.6433
    0.4083  -14.6437
    0.4167  -14.6441
    0.4250  -14.6445
    0.4333  -14.6448
    0.4417  -14.6451
    0.4500  -14.6453
    0.4583  -14.6455
    0.4667  -14.6456
    0.4750  -14.6457
    0.4833  -14.6458
    0.4917  -14.6459
    0.5000  -14.6459
    0.5118  -14.6455
    0.5236  -14.6444
    0.5354  -14.6425
    0.5471  -14.6401
    0.5589  -14.6371
    0.5707  -14.6337
    0.5825  -14.6298
    0.5943  -14.6257
    0.6061  -14.6213
    0.6179  -14.6167
    0.6296  -14.6121
    0.6414  -14.6073
    0.6532  -14.6025
    0.6650  -14.5976
    0.6768  -14.5928
    0.6886  -14.5880
    0.7003  -14.5832
    0.7121  -14.5785
    0.7239  -14.5738
    0.7357  -14.5692
    0.7475  -14.5647
    0.7593  -14.5603
    0.7711  -14.5560
    0.7828  -14.5518
    0.7946  -14.5477
    0.8064  -14.5436
    0.8182  -14.5397
    0.8300  -14.5359
    0.8418  -14.5323
    0.8536  -14.5287
    0.8653  -14.5253
    0.8771  -14.5219
    0.8889  -14.5187
    0.9007  -14.5156
    0.9125  -14.5127
    0.9243  -14.5098
    0.9360  -14.5071
    0.9478  -14.5045
    0.9596  -14.5020
    0.9714  -14.4997
    0.9832  -14.4974
    0.9950  -14.4953
    1.0068  -14.4933
    1.0185  -14.4914
    1.0303  -14.4897
    1.0421  -14.4880
    1.0539  -14.4865
    1.0657  -14.4851
    1.0775  -14.4838
    1.0893  -14.4826
    1.1010  -14.4815
    1.1128  -14.4806
    1.1246  -14.4797
    1.1364  -14.4790
    1.1482  -14.4784
    1.1600  -14.4779
    1.1718  -14.4775
    1.1835  -14.4773
    1.1953  -14.4772
    1.2071  -14.4772
    1.2154  -14.4771
    1.2238  -14.4773
    1.2321  -14.4777
    1.2404  -14.4783
    1.2488  -14.4790
    1.2571  -14.4799
    1.2654  -14.4809
    1.2738  -14.4821
    1.2821  -14.4834
    1.2904  -14.4849
    1.2988  -14.4866
    1.3071  -14.4884
    1.3154  -14.4904
    1.3238  -14.4925
    1.3321  -14.4947
    1.3404  -14.4971
    1.3488  -14.4996
    1.3571  -14.5023
    1.3654  -14.5051
    1.3738  -14.5080
    1.3821  -14.5111
    1.3904  -14.5143
    1.3988  -14.5176
    1.4071  -14.5211
    1.4154  -14.5246
    1.4238  -14.5284
    1.4321  -14.5321
    1.4404  -14.5360
    1.4488  -14.5400
    1.4571  -14.5441
    1.4654  -14.5482
    1.4738  -14.5525
    1.4821  -14.5567
    1.4904  -14.5611
    1.4988  -14.5655
    1.5071  -14.5699
    1.5154  -14.5744
    1.5238  -14.5789
    1.5321  -14.5835
    1.5404  -14.5880
    1.5488  -14.5925
    1.5571  -14.5970
    1.5654  -14.6015
    1.5738  -14.6059
    1.5821  -14.6102
    1.5904  -14.6144
    1.5988  -14.6185
    1.6071  -14.6225
    1.6154  -14.6263
    1.6238  -14.6299
    1.6321  -14.6333
    1.6404  -14.6365
    1.6488  -14.6393
    1.6571  -14.6419
    1.6654  -14.6441
    1.6738  -14.6459
    1.6821  -14.6474
    1.6904  -14.6485
    1.6988  -14.6491
    1.7071  -14.6494
    1.7189  -14.6493
    1.7307  -14.6493
    1.7425  -14.6491
    1.7542  -14.6490
    1.7660  -14.6488
    1.7778  -14.6486
    1.7896  -14.6483
    1.8014  -14.6480
    1.8132  -14.6477
    1.8250  -14.6473
    1.8367  -14.6469
    1.8485  -14.6465
    1.8603  -14.6460
    1.8721  -14.6454
    1.8839  -14.6449
    1.8957  -14.6443
    1.9075  -14.6437
    1.9192  -14.6431
    1.9310  -14.6425
    1.9428  -14.6418
    1.9546  -14.6411
    1.9664  -14.6403
    1.9782  -14.6396
    1.9899  -14.6389
    2.0017  -14.6381
    2.0135  -14.6373
    2.0253  -14.6365
    2.0371  -14.6357
    2.0489  -14.6350
    2.0607  -14.6334
    2.0724  -14.6224
    2.0842  -14.6116
    2.0960  -14.6008
    2.1078  -14.5917
    2.1196  -14.5946
    2.1314  -14.5974
    2.1432  -14.5999
    2.1549  -14.6022
    2.1667  -14.6044
    2.1785  -14.6063
    2.1903  -14.6081
    2.2021  -14.6097
    2.2139  -14.6111
    2.2257  -14.6123
    2.2374  -14.6134
    2.2492  -14.6144
    2.2610  -14.6152
    2.2728  -14.6159
    2.2846  -14.6165
    2.2964  -14.6170
    2.3081  -14.6174
    2.3199  -14.6177
    2.3317  -14.6180
    2.3435  -14.6182
    2.3553  -14.6184
    2.3671  -14.6185
    2.3789  -14.6186
    2.3906  -14.6187
    2.4024  -14.6187
    2.4142  -14.6187
 
    0.0000  -14.6187
    0.0083  -14.6187
    0.0167  -14.6186
    0.0250  -14.6185
    0.0333  -14.6182
    0.0417  -14.6179
    0.0500  -14.6176
    0.0583  -14.6171
    0.0667  -14.6166
    0.0750  -14.6161
    0.0833  -14.6155
    0.0917  -14.6148
    0.1000  -14.6141
    0.1083  -14.6133
    0.1167  -14.6124
    0.1250  -14.6115
    0.1333  -14.6105
    0.1417  -14.6094
    0.1500  -14.6083
    0.1583  -14.6071
    0.1667  -14.6059
    0.1750  -14.6046
    0.1833  -14.6032
    0.1917  -14.6018
    0.2000  -14.6004
    0.2083  -14.5989
    0.2167  -14.5973
    0.2250  -14.5957
    0.2333  -14.5940
    0.2417  -14.5923
    0.2500  -14.5906
    0.2583  -14.5887
    0.2667  -14.5869
    0.2750  -14.5850
    0.2833  -14.5830
    0.2917  -14.5810
    0.3000  -14.5790
    0.3083  -14.5769
    0.3167  -14.5748
    0.3250  -14.5728
    0.3333  -14.5774
    0.3417  -14.5839
    0.3500  -14.5905
    0.3583  -14.5971
    0.3667  -14.6038
    0.3750  -14.6104
    0.3833  -14.6171
    0.3917  -14.6238
    0.4000  -14.6305
    0.4083  -14.6372
    0.4167  -14.6440
    0.4250  -14.6445
    0.4333  -14.6448
    0.4417  -14.6451
    0.4500  -14.6453
    0.4583  -14.6455
    0.4667  -14.6456
    0.4750  -14.6457
    0.4833  -14.6458
    0.4917  -14.6459
    0.5000  -14.6459
    0.5118  -14.6455
    0.5236  -14.6444
    0.5354  -14.6425
    0.5471  -14.6401
    0.5589  -14.6371
    0.5707  -14.6337
    0.5825  -14.6298
    0.5943  -14.6257
    0.6061  -14.6213
    0.6179  -14.6167
    0.6296  -14.6121
    0.6414  -14.6073
    0.6532  -14.6025
    0.6650  -14.5976
    0.6768  -14.5928
    0.6886  -14.5880
    0.7003  -14.5832
    0.7121  -14.5785
    0.7239  -14.5738
    0.7357  -14.5692
    0.7475  -14.5647
    0.7593  -14.5603
    0.7711  -14.5560
    0.7828  -14.5518
    0.7946  -14.5477
    0.8064  -14.5436
    0.8182  -14.5397
    0.8300  -14.5359
    0.8418  -14.5323
    0.8536  -14.5287
    0.8653  -14.5253
    0.8771  -14.5219
    0.8889  -14.5187
    0.9007  -14.5156
    0.9125  -14.5127
    0.9243  -14.5098
    0.9360  -14.5071
    0.9478  -14.5045
    0.9596  -14.5020
    0.9714  -14.4997
    0.9832  -14.4974
    0.9950  -14.4953
    1.0068  -14.4933
    1.0185  -14.4914
    1.0303  -14.4897
    1.0421  -14.4880
    1.0539  -14.4865
    1.0657  -14.4851
    1.0775  -14.4838
    1.0893  -14.4826
    1.1010  -14.4815
    1.1128  -14.4806
    1.1246  -14.4797
    1.1364  -14.4790
    1.1482  -14.4784
    1.1600  -14.4779
    1.1718  -14.4775
    1.1835  -14.4773
    1.1953  -14.4772
    1.2071  -14.4772
    1.2154  -14.4771
    1.2238  -14.4773
    1.2321  -14.4777
    1.2404  -14.4783
    1.2488  -14.4790
    1.2571  -14.4799
    1.2654  -14.4809
    1.2738  -14.4821
    1.2821  -14.4834
    1.2904  -14.4849
    1.2988  -14.4866
    1.3071  -14.4884
    1.3154  -14.4904
    1.3238  -14.4925
    1.3321  -14.4947
    1.3404  -14.4971
    1.3488  -14.4996
    1.3571  -14.5023
    1.3654  -14.5051
    1.3738  -14.5080
    1.3821  -14.5111
    1.3904  -14.5143
    1.3988  -14.5176
    1.4071  -14.5211
    1.4154  -14.5246
    1.4238  -14.5284
    1.4321  -14.5321
    1.4404  -14.5360
    1.4488  -14.5400
    1.4571  -14.5441
    1.4654  -14.5482
    1.4738  -14.5525
    1.4821  -14.5567
    1.4904  -14.5611
    1.4988  -14.5655
    1.5071  -14.5699
    1.5154  -14.5744
    1.5238  -14.5789
    1.5321  -14.5835
    1.5404  -14.5880
    1.5488  -14.5925
    1.5571  -14.5970
    1.5654  -14.6015
    1.5738  -14.6059
    1.5821  -14.6102
    1.5904  -14.6144
    1.5988  -14.6185
    1.6071  -14.6225
    1.6154  -14.6263
    1.6238  -14.6299
    1.6321  -14.6333
    1.6404  -14.6365
    1.6488  -14.6393
    1.6571  -14.6419
    1.6654  -14.6441
    1.6738  -14.6459
    1.6821  -14.6474
    1.6904  -14.6485
    1.6988  -14.6491
    1.7071  -14.6494
    1.7189  -14.6427
    1.7307  -14.6362
    1.7425  -14.6296
    1.7542  -14.6232
    1.7660  -14.6168
    1.7778  -14.6104
    1.7896  -14.6041
    1.8014  -14.5979
    1.8132  -14.5918
    1.8250  -14.5857
    1.8367  -14.5797
    1.8485  -14.5738
    1.8603  -14.5680
    1.8721  -14.5622
    1.8839  -14.5567
    1.8957  -14.5511
    1.9075  -14.5457
    1.9192  -14.5404
    1.9310  -14.5351
    1.9428  -14.5377
    1.9546  -14.5410
    1.9664  -14.5442
    1.9782  -14.5474
    1.9899  -14.5520
    2.0017  -14.5566
    2.0135  -14.5610
    2.0253  -14.5654
    2.0371  -14.5696
    2.0489  -14.5738
    2.0607  -14.5778
    2.0724  -14.5815
    2.0842  -14.5851
    2.0960  -14.5885
    2.1078  -14.5917
    2.1196  -14.5946
    2.1314  -14.5974
    2.1432  -14.5999
    2.1549  -14.6022
    2.1667  -14.6044
    2.1785  -14.6063
    2.1903  -14.6081
    2.2021  -14.6097
    2.2139  -14.6111
    2.2257  -14.6123
    2.2374  -14.6134
    2.2492  -14.6144
    2.2610  -14.6152
    2.2728  -14.6159
    2.2846  -14.6165
    2.2964  -14.6170
    2.3081  -14.6174
    2.3199  -14.6177
    2.3317  -14.6180
    2.3435  -14.6182
    2.3553  -14.6184
    2.3671  -14.6185
    2.3789  -14.6186
    2.3906  -14.6187
    2.4024  -14.6187
    2.4142  -14.6187
 
    0.0000  -14.6187
    0.0083  -14.6187
    0.0167  -14.6186
    0.0250  -14.6185
    0.0333  -14.6182
    0.0417  -14.6179
    0.0500  -14.6176
    0.0583  -14.6171
    0.0667  -14.6166
    0.0750  -14.6161
    0.0833  -14.6155
    0.0917  -14.6148
    0.1000  -14.6141
    0.1083  -14.6133
    0.1167  -14.6124
    0.1250  -14.6115
    0.1333  -14.6105
    0.1417  -14.6094
    0.1500  -14.6083
    0.1583  -14.6071
    0.1667  -14.6059
    0.1750  -14.6046
    0.1833  -14.6032
    0.1917  -14.6018
    0.2000  -14.6004
    0.2083  -14.5989
    0.2167  -14.5973
    0.2250  -14.5957
    0.2333  -14.5940
    0.2417  -14.5923
    0.2500  -14.5906
    0.2583  -14.5887
    0.2667  -14.5869
    0.2750  -14.5850
    0.2833  -14.5830
    0.2917  -14.5810
    0.3000  -14.5790
    0.3083  -14.5769
    0.3167  -14.5748
    0.3250  -14.5728
    0.3333  -14.5707
    0.3417  -14.5684
    0.3500  -14.5661
    0.3583  -14.5639
    0.3667  -14.5616
    0.3750  -14.5592
    0.3833  -14.5569
    0.3917  -14.5545
    0.4000  -14.5521
    0.4083  -14.5497
    0.4167  -14.5473
    0.4250  -14.5448
    0.4333  -14.5424
    0.4417  -14.5399
    0.4500  -14.5374
    0.4583  -14.5349
    0.4667  -14.5324
    0.4750  -14.5299
    0.4833  -14.5274
    0.4917  -14.5249
    0.5000  -14.5223
    0.5118  -14.5223
    0.5236  -14.5222
    0.5354  -14.5221
    0.5471  -14.5218
    0.5589  -14.5215
    0.5707  -14.5211
    0.5825  -14.5208
    0.5943  -14.5203
    0.6061  -14.5198
    0.6179  -14.5192
    0.6296  -14.5186
    0.6414  -14.5180
    0.6532  -14.5172
    0.6650  -14.5165
    0.6768  -14.5157
    0.6886  -14.5148
    0.7003  -14.5139
    0.7121  -14.5130
    0.7239  -14.5120
    0.7357  -14.5110
    0.7475  -14.5100
    0.7593  -14.5089
    0.7711  -14.5078
    0.7828  -14.5067
    0.7946  -14.5055
    0.8064  -14.5044
    0.8182  -14.5032
    0.8300  -14.5020
    0.8418  -14.5008
    0.8536  -14.4997
    0.8653  -14.4985
    0.8771  -14.4973
    0.8889  -14.4961
    0.9007  -14.4949
    0.9125  -14.4938
    0.9243  -14.4926
    0.9360  -14.4916
    0.9478  -14.4905
    0.9596  -14.4894
    0.9714  -14.4884
    0.9832  -14.4873
    0.9950  -14.4864
    1.0068  -14.4854
    1.0185  -14.4845
    1.0303  -14.4836
    1.0421  -14.4828
    1.0539  -14.4821
    1.0657  -14.4813
    1.0775  -14.4807
    1.0893  -14.4800
    1.1010  -14.4795
    1.1128  -14.4790
    1.1246  -14.4785
    1.1364  -14.4781
    1.1482  -14.4778
    1.1600  -14.4775
    1.1718  -14.4773
    1.1835  -14.4772
    1.1953  -14.4771
    1.2071  -14.4772
    1.2154  -14.4771
    1.2238  -14.4770
    1.2321  -14.4770
    1.2404  -14.4770
    1.2488  -14.4770
    1.2571  -14.4770
    1.2654  -14.4770
    1.2738  -14.4770
    1.2821  -14.4770
    1.2904  -14.4770
    1.2988  -14.4771
    1.3071  -14.4771
    1.3154  -14.4771
    1.3238  -14.4771
    1.3321  -14.4771
    1.3404  -14.4771
    1.3488  -14.4772
    1.3571  -14.4772
    1.3654  -14.4772
    1.3738  -14.4772
    1.3821  -14.4772
    1.3904  -14.4773
    1.3988  -14.4773
    1.4071  -14.4773
    1.4154  -14.4773
    1.4238  -14.4774
    1.4321  -14.4774
    1.4404  -14.4774
    1.4488  -14.4775
    1.4571  -14.4775
    1.4654  -14.4775
    1.4738  -14.4775
    1.4821  -14.4776
    1.4904  -14.4776
    1.4988  -14.4776
    1.5071  -14.4776
    1.5154  -14.4776
    1.5238  -14.4777
    1.5321  -14.4777
    1.5404  -14.4777
    1.5488  -14.4778
    1.5571  -14.4778
    1.5654  -14.4778
    1.5738  -14.4778
    1.5821  -14.4778
    1.5904  -14.4779
    1.5988  -14.4778
    1.6071  -14.4778
    1.6154  -14.4779
    1.6238  -14.4779
    1.6321  -14.4779
    1.6404  -14.4779
    1.6488  -14.4779
    1.6571  -14.4779
    1.6654  -14.4779
    1.6738  -14.4779
    1.6821  -14.4780
    1.6904  -14.4780
    1.6988  -14.4780
    1.7071  -14.4780
    1.7189  -14.4806
    1.7307  -14.4832
    1.7425  -14.4859
    1.7542  -14.4886
    1.7660  -14.4914
    1.7778  -14.4943
    1.7896  -14.4972
    1.8014  -14.5001
    1.8132  -14.5032
    1.8250  -14.5062
    1.8367  -14.5093
    1.8485  -14.5124
    1.8603  -14.5155
    1.8721  -14.5187
    1.8839  -14.5218
    1.8957  -14.5250
    1.9075  -14.5282
    1.9192  -14.5314
    1.9310  -14.5346
    1.9428  -14.5336
    1.9546  -14.5382
    1.9664  -14.5427
    1.9782  -14.5474
    1.9899  -14.5520
    2.0017  -14.5566
    2.0135  -14.5610
    2.0253  -14.5654
    2.0371  -14.5696
    2.0489  -14.5738
    2.0607  -14.5778
    2.0724  -14.5815
    2.0842  -14.5851
    2.0960  -14.5885
    2.1078  -14.5900
    2.1196  -14.5829
    2.1314  -14.5855
    2.1432  -14.5880
    2.1549  -14.5905
    2.1667  -14.5928
    2.1785  -14.5951
    2.1903  -14.5973
    2.2021  -14.5994
    2.2139  -14.6014
    2.2257  -14.6033
    2.2374  -14.6052
    2.2492  -14.6069
    2.2610  -14.6085
    2.2728  -14.6100
    2.2846  -14.6113
    2.2964  -14.6126
    2.3081  -14.6138
    2.3199  -14.6148
    2.3317  -14.6157
    2.3435  -14.6165
    2.3553  -14.6172
    2.3671  -14.6177
    2.3789  -14.6182
    2.3906  -14.6185
    2.4024  -14.6186
    2.4142  -14.6187
 
    0.0000  -14.4257
    0.0083  -14.4258
    0.0167  -14.4261
    0.0250  -14.4267
    0.0333  -14.4274
    0.0417  -14.4284
    0.0500  -14.4296
    0.0583  -14.4311
    0.0667  -14.4327
    0.0750  -14.4346
    0.0833  -14.4366
    0.0917  -14.4389
    0.1000  -14.4414
    0.1083  -14.4439
    0.1167  -14.4468
    0.1250  -14.4499
    0.1333  -14.4532
    0.1417  -14.4566
    0.1500  -14.4603
    0.1583  -14.4641
    0.1667  -14.4681
    0.1750  -14.4723
    0.1833  -14.4767
    0.1917  -14.4812
    0.2000  -14.4858
    0.2083  -14.4907
    0.2167  -14.4957
    0.2250  -14.5008
    0.2333  -14.5060
    0.2417  -14.5114
    0.2500  -14.5169
    0.2583  -14.5225
    0.2667  -14.5282
    0.2750  -14.5341
    0.2833  -14.5400
    0.2917  -14.5460
    0.3000  -14.5521
    0.3083  -14.5584
    0.3167  -14.5646
    0.3250  -14.5710
    0.3333  -14.5707
    0.3417  -14.5684
    0.3500  -14.5661
    0.3583  -14.5639
    0.3667  -14.5616
    0.3750  -14.5592
    0.3833  -14.5569
    0.3917  -14.5545
    0.4000  -14.5521
    0.4083  -14.5497
    0.4167  -14.5473
    0.4250  -14.5448
    0.4333  -14.5424
    0.4417  -14.5399
    0.4500  -14.5374
    0.4583  -14.5349
    0.4667  -14.5324
    0.4750  -14.5299
    0.4833  -14.5274
    0.4917  -14.5249
    0.5000  -14.5223
    0.5118  -14.5223
    0.5236  -14.5222
    0.5354  -14.5220
    0.5471  -14.5218
    0.5589  -14.5215
    0.5707  -14.5211
    0.5825  -14.5208
    0.5943  -14.5203
    0.6061  -14.5198
    0.6179  -14.5192
    0.6296  -14.5186
    0.6414  -14.5180
    0.6532  -14.5172
    0.6650  -14.5165
    0.6768  -14.5157
    0.6886  -14.5148
    0.7003  -14.5139
    0.7121  -14.5130
    0.7239  -14.5120
    0.7357  -14.5110
    0.7475  -14.5100
    0.7593  -14.5089
    0.7711  -14.5078
    0.7828  -14.5067
    0.7946  -14.5055
    0.8064  -14.5044
    0.8182  -14.5032
    0.8300  -14.5020
    0.8418  -14.5008
    0.8536  -14.4997
    0.8653  -14.4985
    0.8771  -14.4973
    0.8889  -14.4961
    0.9007  -14.4949
    0.9125  -14.4938
    0.9243  -14.4926
    0.9360  -14.4916
    0.9478  -14.4905
    0.9596  -14.4894
    0.9714  -14.4884
    0.9832  -14.4873
    0.9950  -14.4864
    1.0068  -14.4854
    1.0185  -14.4845
    1.0303  -14.4836
    1.0421  -14.4828
    1.0539  -14.4821
    1.0657  -14.4813
    1.0775  -14.4807
    1.0893  -14.4800
    1.1010  -14.4795
    1.1128  -14.4790
    1.1246  -14.4785
    1.1364  -14.4781
    1.1482  -14.4778
    1.1600  -14.4775
    1.1718  -14.4773
    1.1835  -14.4772
    1.1953  -14.4771
    1.2071  -14.4772
    1.2154  -14.4771
    1.2238  -14.4770
    1.2321  -14.4770
    1.2404  -14.4770
    1.2488  -14.4770
    1.2571  -14.4770
    1.2654  -14.4770
    1.2738  -14.4770
    1.2821  -14.4770
    1.2904  -14.4770
    1.2988  -14.4771
    1.3071  -14.4771
    1.3154  -14.4771
    1.3238  -14.4771
    1.3321  -14.4771
    1.3404  -14.4771
    1.3488  -14.4772
    1.3571  -14.4772
    1.3654  -14.4772
    1.3738  -14.4772
    1.3821  -14.4772
    1.3904  -14.4773
    1.3988  -14.4773
    1.4071  -14.4773
    1.4154  -14.4773
    1.4238  -14.4774
    1.4321  -14.4774
    1.4404  -14.4774
    1.4488  -14.4775
    1.4571  -14.4775
    1.4654  -14.4775
    1.4738  -14.4775
    1.4821  -14.4776
    1.4904  -14.4776
    1.4988  -14.4776
    1.5071  -14.4776
    1.5154  -14.4776
    1.5238  -14.4777
    1.5321  -14.4777
    1.5404  -14.4777
    1.5488  -14.4778
    1.5571  -14.4778
    1.5654  -14.4778
    1.5738  -14.4778
    1.5821  -14.4778
    1.5904  -14.4779
    1.5988  -14.4778
    1.6071  -14.4778
    1.6154  -14.4779
    1.6238  -14.4779
    1.6321  -14.4779
    1.6404  -14.4779
    1.6488  -14.4779
    1.6571  -14.4779
    1.6654  -14.4779
    1.6738  -14.4779
    1.6821  -14.4780
    1.6904  -14.4780
    1.6988  -14.4780
    1.7071  -14.4780
    1.7189  -14.4781
    1.7307  -14.4786
    1.7425  -14.4794
    1.7542  -14.4806
    1.7660  -14.4820
    1.7778  -14.4838
    1.7896  -14.4859
    1.8014  -14.4882
    1.8132  -14.4908
    1.8250  -14.4937
    1.8367  -14.4969
    1.8485  -14.5003
    1.8603  -14.5039
    1.8721  -14.5077
    1.8839  -14.5116
    1.8957  -14.5158
    1.9075  -14.5201
    1.9192  -14.5245
    1.9310  -14.5290
    1.9428  -14.5336
    1.9546  -14.5382
    1.9664  -14.5427
    1.9782  -14.5473
    1.9899  -14.5505
    2.0017  -14.5536
    2.0135  -14.5567
    2.0253  -14.5598
    2.0371  -14.5628
    2.0489  -14.5658
    2.0607  -14.5688
    2.0724  -14.5717
    2.0842  -14.5746
    2.0960  -14.5774
    2.1078  -14.5802
    2.1196  -14.5795
    2.1314  -14.5690
    2.1432  -14.5588
    2.1549  -14.5488
    2.1667  -14.5390
    2.1785  -14.5294
    2.1903  -14.5202
    2.2021  -14.5112
    2.2139  -14.5026
    2.2257  -14.4943
    2.2374  -14.4864
    2.2492  -14.4789
    2.2610  -14.4719
    2.2728  -14.4653
    2.2846  -14.4591
    2.2964  -14.4535
    2.3081  -14.4484
    2.3199  -14.4437
    2.3317  -14.4395
    2.3435  -14.4359
    2.3553  -14.4328
    2.3671  -14.4302
    2.3789  -14.4282
    2.3906  -14.4268
    2.4024  -14.4259
    2.4142  -14.4257
 
    0.0000  -14.4257
    0.0083  -14.4257
    0.0167  -14.4258
    0.0250  -14.4260
    0.0333  -14.4262
    0.0417  -14.4265
    0.0500  -14.4268
    0.0583  -14.4273
    0.0667  -14.4278
    0.0750  -14.4283
    0.0833  -14.4290
    0.0917  -14.4296
    0.1000  -14.4304
    0.1083  -14.4312
    0.1167  -14.4321
    0.1250  -14.4330
    0.1333  -14.4340
    0.1417  -14.4351
    0.1500  -14.4362
    0.1583  -14.4374
    0.1667  -14.4386
    0.1750  -14.4399
    0.1833  -14.4412
    0.1917  -14.4426
    0.2000  -14.4441
    0.2083  -14.4456
    0.2167  -14.4472
    0.2250  -14.4488
    0.2333  -14.4505
    0.2417  -14.4522
    0.2500  -14.4540
    0.2583  -14.4558
    0.2667  -14.4576
    0.2750  -14.4595
    0.2833  -14.4615
    0.2917  -14.4634
    0.3000  -14.4654
    0.3083  -14.4675
    0.3167  -14.4696
    0.3250  -14.4717
    0.3333  -14.4739
    0.3417  -14.4761
    0.3500  -14.4783
    0.3583  -14.4806
    0.3667  -14.4829
    0.3750  -14.4852
    0.3833  -14.4876
    0.3917  -14.4899
    0.4000  -14.4923
    0.4083  -14.4947
    0.4167  -14.4971
    0.4250  -14.4997
    0.4333  -14.5022
    0.4417  -14.5046
    0.4500  -14.5071
    0.4583  -14.5097
    0.4667  -14.5123
    0.4750  -14.5148
    0.4833  -14.5173
    0.4917  -14.5198
    0.5000  -14.5223
    0.5118  -14.5223
    0.5236  -14.5222
    0.5354  -14.5218
    0.5471  -14.5215
    0.5589  -14.5211
    0.5707  -14.5206
    0.5825  -14.5200
    0.5943  -14.5194
    0.6061  -14.5188
    0.6179  -14.5180
    0.6296  -14.5172
    0.6414  -14.5164
    0.6532  -14.5155
    0.6650  -14.5145
    0.6768  -14.5136
    0.6886  -14.5126
    0.7003  -14.5115
    0.7121  -14.5105
    0.7239  -14.5094
    0.7357  -14.5083
    0.7475  -14.5072
    0.7593  -14.5061
    0.7711  -14.5050
    0.7828  -14.5038
    0.7946  -14.5027
    0.8064  -14.5015
    0.8182  -14.5004
    0.8300  -14.4992
    0.8418  -14.4981
    0.8536  -14.4970
    0.8653  -14.4959
    0.8771  -14.4948
    0.8889  -14.4937
    0.9007  -14.4926
    0.9125  -14.4916
    0.9243  -14.4906
    0.9360  -14.4896
    0.9478  -14.4886
    0.9596  -14.4877
    0.9714  -14.4867
    0.9832  -14.4859
    0.9950  -14.4850
    1.0068  -14.4842
    1.0185  -14.4834
    1.0303  -14.4826
    1.0421  -14.4819
    1.0539  -14.4813
    1.0657  -14.4807
    1.0775  -14.4801
    1.0893  -14.4796
    1.1010  -14.4791
    1.1128  -14.4786
    1.1246  -14.4783
    1.1364  -14.4779
    1.1482  -14.4776
    1.1600  -14.4774
    1.1718  -14.4773
    1.1835  -14.4771
    1.1953  -14.4771
    1.2071  -14.4772
    1.2154  -14.4771
    1.2238  -14.4770
    1.2321  -14.4770
    1.2404  -14.4770
    1.2488  -14.4770
    1.2571  -14.4770
    1.2654  -14.4770
    1.2738  -14.4770
    1.2821  -14.4770
    1.2904  -14.4770
    1.2988  -14.4771
    1.3071  -14.4771
    1.3154  -14.4771
    1.3238  -14.4771
    1.3321  -14.4771
    1.3404  -14.4771
    1.3488  -14.4772
    1.3571  -14.4772
    1.3654  -14.4772
    1.3738  -14.4772
    1.3821  -14.4772
    1.3904  -14.4773
    1.3988  -14.4773
    1.4071  -14.4773
    1.4154  -14.4773
    1.4238  -14.4774
    1.4321  -14.4774
    1.4404  -14.4774
    1.4488  -14.4775
    1.4571  -14.4775
    1.4654  -14.4775
    1.4738  -14.4775
    1.4821  -14.4776
    1.4904  -14.4776
    1.4988  -14.4776
    1.5071  -14.4776
    1.5154  -14.4776
    1.5238  -14.4777
    1.5321  -14.4777
    1.5404  -14.4777
    1.5488  -14.4778
    1.5571  -14.4778
    1.5654  -14.4778
    1.5738  -14.4778
    1.5821  -14.4778
    1.5904  -14.4779
    1.5988  -14.4778
    1.6071  -14.4778
    1.6154  -14.4779
    1.6238  -14.4779
    1.6321  -14.4779
    1.6404  -14.4779
    1.6488  -14.4779
    1.6571  -14.4779
    1.6654  -14.4779
    1.6738  -14.4779
    1.6821  -14.4780
    1.6904  -14.4780
    1.6988  -14.4780
    1.7071  -14.4780
    1.7189  -14.4781
    1.7307  -14.4786
    1.7425  -14.4794
    1.7542  -14.4806
    1.7660  -14.4820
    1.7778  -14.4838
    1.7896  -14.4859
    1.8014  -14.4882
    1.8132  -14.4908
    1.8250  -14.4937
    1.8367  -14.4969
    1.8485  -14.5003
    1.8603  -14.5039
    1.8721  -14.5077
    1.8839  -14.5116
    1.8957  -14.5158
    1.9075  -14.5201
    1.9192  -14.5245
    1.9310  -14.5290
    1.9428  -14.5300
    1.9546  -14.5250
    1.9664  -14.5200
    1.9782  -14.5152
    1.9899  -14.5105
    2.0017  -14.5060
    2.0135  -14.5015
    2.0253  -14.4972
    2.0371  -14.4930
    2.0489  -14.4888
    2.0607  -14.4848
    2.0724  -14.4810
    2.0842  -14.4773
    2.0960  -14.4737
    2.1078  -14.4702
    2.1196  -14.4669
    2.1314  -14.4637
    2.1432  -14.4606
    2.1549  -14.4576
    2.1667  -14.4548
    2.1785  -14.4521
    2.1903  -14.4495
    2.2021  -14.4471
    2.2139  -14.4448
    2.2257  -14.4426
    2.2374  -14.4405
    2.2492  -14.4386
    2.2610  -14.4368
    2.2728  -14.4352
    2.2846  -14.4337
    2.2964  -14.4323
    2.3081  -14.4310
    2.3199  -14.4299
    2.3317  -14.4289
    2.3435  -14.4280
    2.3553  -14.4273
    2.3671  -14.4267
    2.3789  -14.4263
    2.3906  -14.4259
    2.4024  -14.4257
    2.4142  -14.4257
 
    0.0000  -14.4257
    0.0083  -14.4257
    0.0167  -14.4258
    0.0250  -14.4260
    0.0333  -14.4262
    0.0417  -14.4265
    0.0500  -14.4268
    0.0583  -14.4273
    0.0667  -14.4278
    0.0750  -14.4283
    0.0833  -14.4290
    0.0917  -14.4296
    0.1000  -14.4304
    0.1083  -14.4312
    0.1167  -14.4321
    0.1250  -14.4330
    0.1333  -14.4340
    0.1417  -14.4351
    0.1500  -14.4362
    0.1583  -14.4374
    0.1667  -14.4386
    0.1750  -14.4399
    0.1833  -14.4412
    0.1917  -14.4426
    0.2000  -14.4441
    0.2083  -14.4456
    0.2167  -14.4472
    0.2250  -14.4488
    0.2333  -14.4505
    0.2417  -14.4522
    0.2500  -14.4540
    0.2583  -14.4558
    0.2667  -14.4576
    0.2750  -14.4595
    0.2833  -14.4615
    0.2917  -14.4634
    0.3000  -14.4654
    0.3083  -14.4675
    0.3167  -14.4696
    0.3250  -14.4717
    0.3333  -14.4739
    0.3417  -14.4761
    0.3500  -14.4783
    0.3583  -14.4806
    0.3667  -14.4829
    0.3750  -14.4852
    0.3833  -14.4876
    0.3917  -14.4899
    0.4000  -14.4923
    0.4083  -14.4947
    0.4167  -14.4971
    0.4250  -14.4997
    0.4333  -14.5022
    0.4417  -14.5046
    0.4500  -14.5071
    0.4583  -14.5097
    0.4667  -14.5123
    0.4750  -14.5148
    0.4833  -14.5173
    0.4917  -14.5198
    0.5000  -14.5223
    0.5118  -14.5223
    0.5236  -14.5222
    0.5354  -14.5218
    0.5471  -14.5215
    0.5589  -14.5211
    0.5707  -14.5206
    0.5825  -14.5200
    0.5943  -14.5194
    0.6061  -14.5188
    0.6179  -14.5180
    0.6296  -14.5172
    0.6414  -14.5164
    0.6532  -14.5155
    0.6650  -14.5145
    0.6768  -14.5136
    0.6886  -14.5126
    0.7003  -14.5115
    0.7121  -14.5105
    0.7239  -14.5094
    0.7357  -14.5083
    0.7475  -14.5072
    0.7593  -14.5061
    0.7711  -14.5050
    0.7828  -14.5038
    0.7946  -14.5027
    0.8064  -14.5015
    0.8182  -14.5004
    0.8300  -14.4992
    0.8418  -14.4981
    0.8536  -14.4970
    0.8653  -14.4959
    0.8771  -14.4948
    0.8889  -14.4937
    0.9007  -14.4926
    0.9125  -14.4916
    0.9243  -14.4906
    0.9360  -14.4896
    0.9478  -14.4886
    0.9596  -14.4877
    0.9714  -14.4867
    0.9832  -14.4859
    0.9950  -14.4850
    1.0068  -14.4842
    1.0185  -14.4834
    1.0303  -14.4826
    1.0421  -14.4819
    1.0539  -14.4813
    1.0657  -14.4807
    1.0775  -14.4801
    1.0893  -14.4796
    1.1010  -14.4791
    1.1128  -14.4786
    1.1246  -14.4783
    1.1364  -14.4779
    1.1482  -14.4776
    1.1600  -14.4774
    1.1718  -14.4773
    1.1835  -14.4771
    1.1953  -14.4771
    1.2071  -14.4772
    1.2154  -14.4771
    1.2238  -14.4770
    1.2321  -14.4770
    1.2404  -14.4770
    1.2488  -14.4770
    1.2571  -14.4770
    1.2654  -14.4770
    1.2738  -14.4770
    1.2821  -14.4770
    1.2904  -14.4770
    1.2988  -14.4771
    1.3071  -14.4771
    1.3154  -14.4771
    1.3238  -14.4771
    1.3321  -14.4771
    1.3404  -14.4771
    1.3488  -14.4772
    1.3571  -14.4772
    1.3654  -14.4772
    1.3738  -14.4772
    1.3821  -14.4772
    1.3904  -14.4773
    1.3988  -14.4773
    1.4071  -14.4773
    1.4154  -14.4773
    1.4238  -14.4774
    1.4321  -14.4774
    1.4404  -14.4774
    1.4488  -14.4775
    1.4571  -14.4775
    1.4654  -14.4775
    1.4738  -14.4775
    1.4821  -14.4776
    1.4904  -14.4776
    1.4988  -14.4776
    1.5071  -14.4776
    1.5154  -14.4776
    1.5238  -14.4777
    1.5321  -14.4777
    1.5404  -14.4777
    1.5488  -14.4778
    1.5571  -14.4778
    1.5654  -14.4778
    1.5738  -14.4778
    1.5821  -14.4778
    1.5904  -14.4779
    1.5988  -14.4778
    1.6071  -14.4778
    1.6154  -14.4779
    1.6238  -14.4779
    1.6321  -14.4779
    1.6404  -14.4779
    1.6488  -14.4779
    1.6571  -14.4779
    1.6654  -14.4779
    1.6738  -14.4779
    1.6821  -14.4780
    1.6904  -14.4780
    1.6988  -14.4780
    1.7071  -14.4780
    1.7189  -14.4755
    1.7307  -14.4730
    1.7425  -14.4706
    1.7542  -14.4683
    1.7660  -14.4660
    1.7778  -14.4638
    1.7896  -14.4616
    1.8014  -14.4596
    1.8132  -14.4576
    1.8250  -14.4557
    1.8367  -14.4539
    1.8485  -14.4521
    1.8603  -14.4504
    1.8721  -14.4487
    1.8839  -14.4472
    1.8957  -14.4457
    1.9075  -14.4443
    1.9192  -14.4429
    1.9310  -14.4416
    1.9428  -14.4404
    1.9546  -14.4392
    1.9664  -14.4382
    1.9782  -14.4371
    1.9899  -14.4362
    2.0017  -14.4352
    2.0135  -14.4344
    2.0253  -14.4336
    2.0371  -14.4328
    2.0489  -14.4321
    2.0607  -14.4315
    2.0724  -14.4309
    2.0842  -14.4303
    2.0960  -14.4298
    2.1078  -14.4293
    2.1196  -14.4289
    2.1314  -14.4285
    2.1432  -14.4282
    2.1549  -14.4278
    2.1667  -14.4275
    2.1785  -14.4273
    2.1903  -14.4270
    2.2021  -14.4268
    2.2139  -14.4267
    2.2257  -14.4265
    2.2374  -14.4264
    2.2492  -14.4262
    2.2610  -14.4262
    2.2728  -14.4261
    2.2846  -14.4260
    2.2964  -14.4259
    2.3081  -14.4259
    2.3199  -14.4258
    2.3317  -14.4258
    2.3435  -14.4258
    2.3553  -14.4257
    2.3671  -14.4257
    2.3789  -14.4257
    2.3906  -14.4257
    2.4024  -14.4257
    2.4142  -14.4257
 
    0.0000   -1.6920
    0.0083   -1.6916
    0.0167   -1.6905
    0.0250   -1.6887
    0.0333   -1.6861
    0.0417   -1.6827
    0.0500   -1.6786
    0.0583   -1.6738
    0.0667   -1.6683
    0.0750   -1.6621
    0.0833   -1.6551
    0.0917   -1.6475
    0.1000   -1.6391
    0.1083   -1.6301
    0.1167   -1.6205
    0.1250   -1.6102
    0.1333   -1.5992
    0.1417   -1.5877
    0.1500   -1.5755
    0.1583   -1.5627
    0.1667   -1.5494
    0.1750   -1.5355
    0.1833   -1.5211
    0.1917   -1.5062
    0.2000   -1.4908
    0.2083   -1.4750
    0.2167   -1.4587
    0.2250   -1.4420
    0.2333   -1.4249
    0.2417   -1.4074
    0.2500   -1.3896
    0.2583   -1.3714
    0.2667   -1.3530
    0.2750   -1.3343
    0.2833   -1.3154
    0.2917   -1.2962
    0.3000   -1.2769
    0.3083   -1.2574
    0.3167   -1.2378
    0.3250   -1.2182
    0.3333   -1.1985
    0.3417   -1.1787
    0.3500   -1.1590
    0.3583   -1.1393
    0.3667   -1.1196
    0.3750   -1.1001
    0.3833   -1.0806
    0.3917   -1.0613
    0.4000   -1.0422
    0.4083   -1.0233
    0.4167   -1.0047
    0.4250   -0.9863
    0.4333   -0.9682
    0.4417   -0.9504
    0.4500   -0.9329
    0.4583   -0.9159
    0.4667   -0.8993
    0.4750   -0.8830
    0.4833   -0.8672
    0.4917   -0.8518
    0.5000   -0.8369
    0.5118   -0.8363
    0.5236   -0.8344
    0.5354   -0.8313
    0.5471   -0.8270
    0.5589   -0.8215
    0.5707   -0.8148
    0.5825   -0.8069
    0.5943   -0.7978
    0.6061   -0.7876
    0.6179   -0.7762
    0.6296   -0.7638
    0.6414   -0.7502
    0.6532   -0.7356
    0.6650   -0.7199
    0.6768   -0.7033
    0.6886   -0.6857
    0.7003   -0.6671
    0.7121   -0.6477
    0.7239   -0.6274
    0.7357   -0.6064
    0.7475   -0.5845
    0.7593   -0.5620
    0.7711   -0.5388
    0.7828   -0.5150
    0.7946   -0.4906
    0.8064   -0.4658
    0.8182   -0.4405
    0.8300   -0.4148
    0.8418   -0.3888
    0.8536   -0.3626
    0.8653   -0.3361
    0.8771   -0.3096
    0.8889   -0.2830
    0.9007   -0.2564
    0.9125   -0.2299
    0.9243   -0.2036
    0.9360   -0.1776
    0.9478   -0.1519
    0.9596   -0.1265
    0.9714   -0.1017
    0.9832   -0.0774
    0.9950   -0.0538
    1.0068   -0.0308
    1.0185   -0.0087
    1.0303    0.0126
    1.0421    0.0329
    1.0539    0.0521
    1.0657    0.0703
    1.0775    0.0873
    1.0893    0.1031
    1.1010    0.1176
    1.1128    0.1308
    1.1246    0.1425
    1.1364    0.1527
    1.1482    0.1615
    1.1600    0.1687
    1.1718    0.1744
    1.1835    0.1784
    1.1953    0.1808
    1.2071    0.1816
    1.2154    0.1813
    1.2238    0.1805
    1.2321    0.1791
    1.2404    0.1771
    1.2488    0.1745
    1.2571    0.1714
    1.2654    0.1677
    1.2738    0.1635
    1.2821    0.1588
    1.2904    0.1536
    1.2988    0.1479
    1.3071    0.1418
    1.3154    0.1352
    1.3238    0.1282
    1.3321    0.1208
    1.3404    0.1130
    1.3488    0.1049
    1.3571    0.0965
    1.3654    0.0877
    1.3738    0.0787
    1.3821    0.0695
    1.3904    0.0601
    1.3988    0.0505
    1.4071    0.0407
    1.4154    0.0308
    1.4238    0.0207
    1.4321    0.0107
    1.4404    0.0006
    1.4488   -0.0096
    1.4571   -0.0197
    1.4654   -0.0297
    1.4738   -0.0397
    1.4821   -0.0496
    1.4904   -0.0593
    1.4988   -0.0690
    1.5071   -0.0784
    1.5154   -0.0877
    1.5238   -0.0967
    1.5321   -0.1055
    1.5404   -0.1140
    1.5488   -0.1223
    1.5571   -0.1302
    1.5654   -0.1378
    1.5738   -0.1451
    1.5821   -0.1520
    1.5904   -0.1586
    1.5988   -0.1647
    1.6071   -0.1705
    1.6154   -0.1758
    1.6238   -0.1808
    1.6321   -0.1853
    1.6404   -0.1893
    1.6488   -0.1929
    1.6571   -0.1960
    1.6654   -0.1987
    1.6738   -0.2008
    1.6821   -0.2025
    1.6904   -0.2037
    1.6988   -0.2045
    1.7071   -0.2047
    1.7189   -0.2211
    1.7307   -0.2390
    1.7425   -0.2583
    1.7542   -0.2791
    1.7660   -0.3011
    1.7778   -0.3245
    1.7896   -0.3491
    1.8014   -0.3749
    1.8132   -0.4019
    1.8250   -0.4299
    1.8367   -0.4588
    1.8485   -0.4888
    1.8603   -0.5196
    1.8721   -0.5512
    1.8839   -0.5835
    1.8957   -0.6165
    1.9075   -0.6500
    1.9192   -0.6840
    1.9310   -0.7184
    1.9428   -0.7532
    1.9546   -0.7882
    1.9664   -0.8234
    1.9782   -0.8588
    1.9899   -0.8942
    2.0017   -0.9295
    2.0135   -0.9647
    2.0253   -0.9998
    2.0371   -1.0346
    2.0489   -1.0691
    2.0607   -1.1032
    2.0724   -1.1369
    2.0842   -1.1701
    2.0960   -1.2027
    2.1078   -1.2347
    2.1196   -1.2660
    2.1314   -1.2965
    2.1432   -1.3263
    2.1549   -1.3552
    2.1667   -1.3832
    2.1785   -1.4102
    2.1903   -1.4362
    2.2021   -1.4612
    2.2139   -1.4851
    2.2257   -1.5078
    2.2374   -1.5294
    2.2492   -1.5498
    2.2610   -1.5689
    2.2728   -1.5867
    2.2846   -1.6033
    2.2964   -1.6184
    2.3081   -1.6323
    2.3199   -1.6447
    2.3317   -1.6557
    2.3435   -1.6653
    2.3553   -1.6734
    2.3671   -1.6801
    2.3789   -1.6853
    2.3906   -1.6890
    2.4024   -1.6913
    2.4142   -1.6920
 
    0.0000   -0.6657
    0.0083   -0.6656
    0.0167   -0.6654
    0.0250   -0.6650
    0.0333   -0.6645
    0.0417   -0.6638
    0.0500   -0.6630
    0.0583   -0.6620
    0.0667   -0.6610
    0.0750   -0.6598
    0.0833   -0.6585
    0.0917   -0.6571
    0.1000   -0.6557
    0.1083   -0.6541
    0.1167   -0.6526
    0.1250   -0.6509
    0.1333   -0.6493
    0.1417   -0.6476
    0.1500   -0.6459
    0.1583   -0.6443
    0.1667   -0.6427
    0.1750   -0.6409
    0.1833   -0.6394
    0.1917   -0.6381
    0.2000   -0.6368
    0.2083   -0.6357
    0.2167   -0.6345
    0.2250   -0.6338
    0.2333   -0.6333
    0.2417   -0.6331
    0.2500   -0.6331
    0.2583   -0.6333
    0.2667   -0.6339
    0.2750   -0.6346
    0.2833   -0.6358
    0.2917   -0.6374
    0.3000   -0.6393
    0.3083   -0.6417
    0.3167   -0.6445
    0.3250   -0.6478
    0.3333   -0.6516
    0.3417   -0.6557
    0.3500   -0.6604
    0.3583   -0.6655
    0.3667   -0.6712
    0.3750   -0.6774
    0.3833   -0.6842
    0.3917   -0.6915
    0.4000   -0.6993
    0.4083   -0.7077
    0.4167   -0.7167
    0.4250   -0.7261
    0.4333   -0.7362
    0.4417   -0.7469
    0.4500   -0.7581
    0.4583   -0.7699
    0.4667   -0.7823
    0.4750   -0.7952
    0.4833   -0.8086
    0.4917   -0.8225
    0.5000   -0.8369
    0.5118   -0.8363
    0.5236   -0.8344
    0.5354   -0.8313
    0.5471   -0.8270
    0.5589   -0.8215
    0.5707   -0.8148
    0.5825   -0.8069
    0.5943   -0.7978
    0.6061   -0.7876
    0.6179   -0.7762
    0.6296   -0.7638
    0.6414   -0.7502
    0.6532   -0.7356
    0.6650   -0.7199
    0.6768   -0.7033
    0.6886   -0.6857
    0.7003   -0.6671
    0.7121   -0.6477
    0.7239   -0.6274
    0.7357   -0.6064
    0.7475   -0.5845
    0.7593   -0.5620
    0.7711   -0.5388
    0.7828   -0.5150
    0.7946   -0.4906
    0.8064   -0.4658
    0.8182   -0.4405
    0.8300   -0.4148
    0.8418   -0.3888
    0.8536   -0.3626
    0.8653   -0.3361
    0.8771   -0.3096
    0.8889   -0.2830
    0.9007   -0.2564
    0.9125   -0.2299
    0.9243   -0.2036
    0.9360   -0.1776
    0.9478   -0.1519
    0.9596   -0.1265
    0.9714   -0.1017
    0.9832   -0.0774
    0.9950   -0.0538
    1.0068   -0.0308
    1.0185   -0.0087
    1.0303    0.0126
    1.0421    0.0329
    1.0539    0.0521
    1.0657    0.0703
    1.0775    0.0873
    1.0893    0.1031
    1.1010    0.1176
    1.1128    0.1308
    1.1246    0.1425
    1.1364    0.1527
    1.1482    0.1615
    1.1600    0.1687
    1.1718    0.1744
    1.1835    0.1784
    1.1953    0.1808
    1.2071    0.1816
    1.2154    0.1813
    1.2238    0.1805
    1.2321    0.1791
    1.2404    0.1771
    1.2488    0.1745
    1.2571    0.1714
    1.2654    0.1677
    1.2738    0.1635
    1.2821    0.1588
    1.2904    0.1536
    1.2988    0.1479
    1.3071    0.1418
    1.3154    0.1352
    1.3238    0.1282
    1.3321    0.1208
    1.3404    0.1130
    1.3488    0.1049
    1.3571    0.0965
    1.3654    0.0877
    1.3738    0.0787
    1.3821    0.0695
    1.3904    0.0601
    1.3988    0.0505
    1.4071    0.0407
    1.4154    0.0308
    1.4238    0.0207
    1.4321    0.0107
    1.4404    0.0006
    1.4488   -0.0096
    1.4571   -0.0197
    1.4654   -0.0297
    1.4738   -0.0397
    1.4821   -0.0496
    1.4904   -0.0593
    1.4988   -0.0690
    1.5071   -0.0784
    1.5154   -0.0877
    1.5238   -0.0967
    1.5321   -0.1055
    1.5404   -0.1140
    1.5488   -0.1223
    1.5571   -0.1302
    1.5654   -0.1378
    1.5738   -0.1451
    1.5821   -0.1520
    1.5904   -0.1586
    1.5988   -0.1647
    1.6071   -0.1705
    1.6154   -0.1758
    1.6238   -0.1808
    1.6321   -0.1853
    1.6404   -0.1893
    1.6488   -0.1929
    1.6571   -0.1960
    1.6654   -0.1987
    1.6738   -0.2008
    1.6821   -0.2025
    1.6904   -0.2037
    1.6988   -0.2045
    1.7071   -0.2047
    1.7189   -0.2050
    1.7307   -0.2060
    1.7425   -0.2076
    1.7542   -0.2098
    1.7660   -0.2126
    1.7778   -0.2161
    1.7896   -0.2202
    1.8014   -0.2249
    1.8132   -0.2301
    1.8250   -0.2359
    1.8367   -0.2425
    1.8485   -0.2494
    1.8603   -0.2568
    1.8721   -0.2647
    1.8839   -0.2731
    1.8957   -0.2819
    1.9075   -0.2912
    1.9192   -0.3009
    1.9310   -0.3109
    1.9428   -0.3213
    1.9546   -0.3320
    1.9664   -0.3429
    1.9782   -0.3541
    1.9899   -0.3655
    2.0017   -0.3771
    2.0135   -0.3889
    2.0253   -0.4008
    2.0371   -0.4127
    2.0489   -0.4249
    2.0607   -0.4370
    2.0724   -0.4490
    2.0842   -0.4610
    2.0960   -0.4729
    2.1078   -0.4847
    2.1196   -0.4964
    2.1314   -0.5079
    2.1432   -0.5193
    2.1549   -0.5303
    2.1667   -0.5411
    2.1785   -0.5518
    2.1903   -0.5620
    2.2021   -0.5719
    2.2139   -0.5814
    2.2257   -0.5905
    2.2374   -0.5991
    2.2492   -0.6073
    2.2610   -0.6151
    2.2728   -0.6224
    2.2846   -0.6291
    2.2964   -0.6353
    2.3081   -0.6410
    2.3199   -0.6461
    2.3317   -0.6506
    2.3435   -0.6546
    2.3553   -0.6579
    2.3671   -0.6607
    2.3789   -0.6629
    2.3906   -0.6644
    2.4024   -0.6653
    2.4142   -0.6657
 
    0.0000   -0.6657
    0.0083   -0.6654
    0.0167   -0.6647
    0.0250   -0.6635
    0.0333   -0.6619
    0.0417   -0.6598
    0.0500   -0.6573
    0.0583   -0.6543
    0.0667   -0.6509
    0.0750   -0.6470
    0.0833   -0.6427
    0.0917   -0.6380
    0.1000   -0.6329
    0.1083   -0.6273
    0.1167   -0.6214
    0.1250   -0.6152
    0.1333   -0.6086
    0.1417   -0.6016
    0.1500   -0.5943
    0.1583   -0.5867
    0.1667   -0.5789
    0.1750   -0.5707
    0.1833   -0.5624
    0.1917   -0.5538
    0.2000   -0.5450
    0.2083   -0.5361
    0.2167   -0.5270
    0.2250   -0.5177
    0.2333   -0.5084
    0.2417   -0.4989
    0.2500   -0.4894
    0.2583   -0.4799
    0.2667   -0.4704
    0.2750   -0.4608
    0.2833   -0.4513
    0.2917   -0.4419
    0.3000   -0.4326
    0.3083   -0.4235
    0.3167   -0.4144
    0.3250   -0.4056
    0.3333   -0.3970
    0.3417   -0.3886
    0.3500   -0.3805
    0.3583   -0.3726
    0.3667   -0.3651
    0.3750   -0.3578
    0.3833   -0.3510
    0.3917   -0.3445
    0.4000   -0.3384
    0.4083   -0.3327
    0.4167   -0.3274
    0.4250   -0.3226
    0.4333   -0.3183
    0.4417   -0.3143
    0.4500   -0.3110
    0.4583   -0.3080
    0.4667   -0.3056
    0.4750   -0.3038
    0.4833   -0.3025
    0.4917   -0.3017
    0.5000   -0.3014
    0.5118   -0.3011
    0.5236   -0.3001
    0.5354   -0.2986
    0.5471   -0.2964
    0.5589   -0.2935
    0.5707   -0.2901
    0.5825   -0.2860
    0.5943   -0.2812
    0.6061   -0.2759
    0.6179   -0.2700
    0.6296   -0.2635
    0.6414   -0.2566
    0.6532   -0.2490
    0.6650   -0.2409
    0.6768   -0.2324
    0.6886   -0.2234
    0.7003   -0.2140
    0.7121   -0.2041
    0.7239   -0.1939
    0.7357   -0.1833
    0.7475   -0.1723
    0.7593   -0.1611
    0.7711   -0.1495
    0.7828   -0.1377
    0.7946   -0.1258
    0.8064   -0.1135
    0.8182   -0.1012
    0.8300   -0.0887
    0.8418   -0.0761
    0.8536   -0.0634
    0.8653   -0.0508
    0.8771   -0.0382
    0.8889   -0.0256
    0.9007   -0.0131
    0.9125   -0.0007
    0.9243    0.0115
    0.9360    0.0236
    0.9478    0.0354
    0.9596    0.0469
    0.9714    0.0582
    0.9832    0.0691
    0.9950    0.0797
    1.0068    0.0899
    1.0185    0.0997
    1.0303    0.1091
    1.0421    0.1180
    1.0539    0.1264
    1.0657    0.1343
    1.0775    0.1416
    1.0893    0.1484
    1.1010    0.1546
    1.1128    0.1602
    1.1246    0.1651
    1.1364    0.1695
    1.1482    0.1732
    1.1600    0.1762
    1.1718    0.1786
    1.1835    0.1803
    1.1953    0.1813
    1.2071    0.1816
    1.2154    0.1813
    1.2238    0.1805
    1.2321    0.1791
    1.2404    0.1771
    1.2488    0.1745
    1.2571    0.1714
    1.2654    0.1677
    1.2738    0.1635
    1.2821    0.1588
    1.2904    0.1536
    1.2988    0.1479
    1.3071    0.1418
    1.3154    0.1352
    1.3238    0.1282
    1.3321    0.1208
    1.3404    0.1130
    1.3488    0.1049
    1.3571    0.0965
    1.3654    0.0877
    1.3738    0.0787
    1.3821    0.0695
    1.3904    0.0601
    1.3988    0.0505
    1.4071    0.0407
    1.4154    0.0308
    1.4238    0.0207
    1.4321    0.0107
    1.4404    0.0006
    1.4488   -0.0096
    1.4571   -0.0197
    1.4654   -0.0297
    1.4738   -0.0397
    1.4821   -0.0496
    1.4904   -0.0593
    1.4988   -0.0690
    1.5071   -0.0784
    1.5154   -0.0877
    1.5238   -0.0967
    1.5321   -0.1055
    1.5404   -0.1140
    1.5488   -0.1223
    1.5571   -0.1302
    1.5654   -0.1378
    1.5738   -0.1451
    1.5821   -0.1520
    1.5904   -0.1586
    1.5988   -0.1647
    1.6071   -0.1705
    1.6154   -0.1758
    1.6238   -0.1808
    1.6321   -0.1853
    1.6404   -0.1893
    1.6488   -0.1929
    1.6571   -0.1960
    1.6654   -0.1987
    1.6738   -0.2008
    1.6821   -0.2025
    1.6904   -0.2037
    1.6988   -0.2045
    1.7071   -0.2047
    1.7189   -0.2050
    1.7307   -0.2060
    1.7425   -0.2076
    1.7542   -0.2098
    1.7660   -0.2126
    1.7778   -0.2161
    1.7896   -0.2202
    1.8014   -0.2249
    1.8132   -0.2301
    1.8250   -0.2359
    1.8367   -0.2425
    1.8485   -0.2494
    1.8603   -0.2568
    1.8721   -0.2647
    1.8839   -0.2731
    1.8957   -0.2819
    1.9075   -0.2912
    1.9192   -0.3009
    1.9310   -0.3109
    1.9428   -0.3213
    1.9546   -0.3319
    1.9664   -0.3429
    1.9782   -0.3541
    1.9899   -0.3655
    2.0017   -0.3771
    2.0135   -0.3889
    2.0253   -0.4008
    2.0371   -0.4127
    2.0489   -0.4249
    2.0607   -0.4370
    2.0724   -0.4490
    2.0842   -0.4610
    2.0960   -0.4729
    2.1078   -0.4847
    2.1196   -0.4964
    2.1314   -0.5079
    2.1432   -0.5193
    2.1549   -0.5303
    2.1667   -0.5411
    2.1785   -0.5518
    2.1903   -0.5620
    2.2021   -0.5719
    2.2139   -0.5814
    2.2257   -0.5905
    2.2374   -0.5991
    2.2492   -0.6073
    2.2610   -0.6150
    2.2728   -0.6223
    2.2846   -0.6291
    2.2964   -0.6353
    2.3081   -0.6410
    2.3199   -0.6461
    2.3317   -0.6506
    2.3435   -0.6546
    2.3553   -0.6579
    2.3671   -0.6607
    2.3789   -0.6629
    2.3906   -0.6644
    2.4024   -0.6653
    2.4142   -0.6657
 
    0.0000   -0.6657
    0.0083   -0.6654
    0.0167   -0.6647
    0.0250   -0.6635
    0.0333   -0.6619
    0.0417   -0.6598
    0.0500   -0.6573
    0.0583   -0.6543
    0.0667   -0.6509
    0.0750   -0.6470
    0.0833   -0.6427
    0.0917   -0.6380
    0.1000   -0.6329
    0.1083   -0.6273
    0.1167   -0.6214
    0.1250   -0.6152
    0.1333   -0.6086
    0.1417   -0.6016
    0.1500   -0.5943
    0.1583   -0.5867
    0.1667   -0.5789
    0.1750   -0.5707
    0.1833   -0.5624
    0.1917   -0.5538
    0.2000   -0.5450
    0.2083   -0.5361
    0.2167   -0.5270
    0.2250   -0.5177
    0.2333   -0.5084
    0.2417   -0.4989
    0.2500   -0.4894
    0.2583   -0.4799
    0.2667   -0.4704
    0.2750   -0.4608
    0.2833   -0.4513
    0.2917   -0.4419
    0.3000   -0.4326
    0.3083   -0.4235
    0.3167   -0.4144
    0.3250   -0.4056
    0.3333   -0.3970
    0.3417   -0.3886
    0.3500   -0.3805
    0.3583   -0.3726
    0.3667   -0.3651
    0.3750   -0.3578
    0.3833   -0.3510
    0.3917   -0.3445
    0.4000   -0.3384
    0.4083   -0.3327
    0.4167   -0.3274
    0.4250   -0.3226
    0.4333   -0.3183
    0.4417   -0.3143
    0.4500   -0.3110
    0.4583   -0.3080
    0.4667   -0.3056
    0.4750   -0.3038
    0.4833   -0.3025
    0.4917   -0.3017
    0.5000   -0.3014
    0.5118   -0.3011
    0.5236   -0.3001
    0.5354   -0.2986
    0.5471   -0.2964
    0.5589   -0.2935
    0.5707   -0.2901
    0.5825   -0.2860
    0.5943   -0.2812
    0.6061   -0.2759
    0.6179   -0.2700
    0.6296   -0.2635
    0.6414   -0.2565
    0.6532   -0.2490
    0.6650   -0.2409
    0.6768   -0.2324
    0.6886   -0.2234
    0.7003   -0.2140
    0.7121   -0.2041
    0.7239   -0.1939
    0.7357   -0.1833
    0.7475   -0.1723
    0.7593   -0.1611
    0.7711   -0.1495
    0.7828   -0.1377
    0.7946   -0.1258
    0.8064   -0.1135
    0.8182   -0.1012
    0.8300   -0.0887
    0.8418   -0.0761
    0.8536   -0.0634
    0.8653   -0.0508
    0.8771   -0.0382
    0.8889   -0.0256
    0.9007   -0.0131
    0.9125   -0.0007
    0.9243    0.0115
    0.9360    0.0236
    0.9478    0.0354
    0.9596    0.0469
    0.9714    0.0582
    0.9832    0.0692
    0.9950    0.0797
    1.0068    0.0899
    1.0185    0.0997
    1.0303    0.1091
    1.0421    0.1180
    1.0539    0.1264
    1.0657    0.1343
    1.0775    0.1416
    1.0893    0.1484
    1.1010    0.1546
    1.1128    0.1602
    1.1246    0.1652
    1.1364    0.1695
    1.1482    0.1732
    1.1600    0.1762
    1.1718    0.1786
    1.1835    0.1803
    1.1953    0.1813
    1.2071    0.1816
    1.2154    0.1813
    1.2238    0.1805
    1.2321    0.1791
    1.2404    0.1771
    1.2488    0.1745
    1.2571    0.1714
    1.2654    0.1677
    1.2738    0.1635
    1.2821    0.1588
    1.2904    0.1536
    1.2988    0.1479
    1.3071    0.1418
    1.3154    0.1352
    1.3238    0.1282
    1.3321    0.1208
    1.3404    0.1130
    1.3488    0.1049
    1.3571    0.0965
    1.3654    0.0877
    1.3738    0.0788
    1.3821    0.0695
    1.3904    0.0601
    1.3988    0.0505
    1.4071    0.0407
    1.4154    0.0308
    1.4238    0.0208
    1.4321    0.0107
    1.4404    0.0006
    1.4488   -0.0095
    1.4571   -0.0196
    1.4654   -0.0297
    1.4738   -0.0397
    1.4821   -0.0496
    1.4904   -0.0593
    1.4988   -0.0690
    1.5071   -0.0784
    1.5154   -0.0877
    1.5238   -0.0967
    1.5321   -0.1055
    1.5404   -0.1140
    1.5488   -0.1223
    1.5571   -0.1302
    1.5654   -0.1378
    1.5738   -0.1451
    1.5821   -0.1520
    1.5904   -0.1586
    1.5988   -0.1647
    1.6071   -0.1705
    1.6154   -0.1758
    1.6238   -0.1808
    1.6321   -0.1853
    1.6404   -0.1893
    1.6488   -0.1929
    1.6571   -0.1960
    1.6654   -0.1987
    1.6738   -0.2008
    1.6821   -0.2025
    1.6904   -0.2037
    1.6988   -0.2045
    1.7071   -0.2047
    1.7189   -0.1898
    1.7307   -0.1763
    1.7425   -0.1644
    1.7542   -0.1542
    1.7660   -0.1454
    1.7778   -0.1381
    1.7896   -0.1324
    1.8014   -0.1281
    1.8132   -0.1254
    1.8250   -0.1242
    1.8367   -0.1244
    1.8485   -0.1260
    1.8603   -0.1290
    1.8721   -0.1333
    1.8839   -0.1388
    1.8957   -0.1455
    1.9075   -0.1534
    1.9192   -0.1624
    1.9310   -0.1724
    1.9428   -0.1833
    1.9546   -0.1952
    1.9664   -0.2079
    1.9782   -0.2213
    1.9899   -0.2354
    2.0017   -0.2500
    2.0135   -0.2653
    2.0253   -0.2809
    2.0371   -0.2970
    2.0489   -0.3134
    2.0607   -0.3300
    2.0724   -0.3468
    2.0842   -0.3637
    2.0960   -0.3807
    2.1078   -0.3977
    2.1196   -0.4145
    2.1314   -0.4312
    2.1432   -0.4477
    2.1549   -0.4639
    2.1667   -0.4798
    2.1785   -0.4953
    2.1903   -0.5104
    2.2021   -0.5251
    2.2139   -0.5392
    2.2257   -0.5527
    2.2374   -0.5656
    2.2492   -0.5779
    2.2610   -0.5896
    2.2728   -0.6005
    2.2846   -0.6105
    2.2964   -0.6199
    2.3081   -0.6284
    2.3199   -0.6361
    2.3317   -0.6430
    2.3435   -0.6490
    2.3553   -0.6540
    2.3671   -0.6582
    2.3789   -0.6614
    2.3906   -0.6638
    2.4024   -0.6652
    2.4142   -0.6657
 
    0.0000    9.2706
    0.0083    9.2700
    0.0167    9.2683
    0.0250    9.2655
    0.0333    9.2615
    0.0417    9.2565
    0.0500    9.2504
    0.0583    9.2433
    0.0667    9.2352
    0.0750    9.2261
    0.0833    9.2161
    0.0917    9.2052
    0.1000    9.1935
    0.1083    9.1811
    0.1167    9.1679
    0.1250    9.1542
    0.1333    9.1398
    0.1417    9.1250
    0.1500    9.1097
    0.1583    9.0941
    0.1667    9.0782
    0.1750    9.0622
    0.1833    9.0459
    0.1917    9.0297
    0.2000    9.0135
    0.2083    8.9974
    0.2167    8.9815
    0.2250    8.9658
    0.2333    8.9506
    0.2417    8.9355
    0.2500    8.9212
    0.2583    8.9075
    0.2667    8.8944
    0.2750    8.8821
    0.2833    8.8706
    0.2917    8.8600
    0.3000    8.8503
    0.3083    8.8417
    0.3167    8.8341
    0.3250    8.8277
    0.3333    8.8223
    0.3417    8.8185
    0.3500    8.8160
    0.3583    8.8148
    0.3667    8.8151
    0.3750    8.8169
    0.3833    8.8202
    0.3917    8.8250
    0.4000    8.8315
    0.4083    8.8397
    0.4167    8.8495
    0.4250    8.8611
    0.4333    8.8744
    0.4417    8.8895
    0.4500    8.9063
    0.4583    8.9250
    0.4667    8.9451
    0.4750    8.9671
    0.4833    8.9913
    0.4917    9.0173
    0.5000    9.0452
    0.5118    9.0447
    0.5236    9.0434
    0.5354    9.0412
    0.5471    9.0380
    0.5589    9.0339
    0.5707    9.0289
    0.5825    9.0228
    0.5943    9.0156
    0.6061    9.0072
    0.6179    8.9976
    0.6296    8.9868
    0.6414    8.9746
    0.6532    8.9610
    0.6650    8.9457
    0.6768    8.9288
    0.6886    8.9102
    0.7003    8.8745
    0.7121    8.8216
    0.7239    8.7685
    0.7357    8.7154
    0.7475    8.6623
    0.7593    8.6093
    0.7711    8.5564
    0.7828    8.5039
    0.7946    8.4516
    0.8064    8.3998
    0.8182    8.3486
    0.8300    8.2979
    0.8418    8.2479
    0.8536    8.1986
    0.8653    8.1500
    0.8771    8.1024
    0.8889    8.0558
    0.9007    8.0102
    0.9125    7.9657
    0.9243    7.9224
    0.9360    7.8803
    0.9478    7.8395
    0.9596    7.8000
    0.9714    7.7620
    0.9832    7.7254
    0.9950    7.6904
    1.0068    7.6570
    1.0185    7.6251
    1.0303    7.5950
    1.0421    7.5666
    1.0539    7.5400
    1.0657    7.5151
    1.0775    7.4921
    1.0893    7.4710
    1.1010    7.4518
    1.1128    7.4346
    1.1246    7.4193
    1.1364    7.4060
    1.1482    7.3947
    1.1600    7.3854
    1.1718    7.3782
    1.1835    7.3730
    1.1953    7.3699
    1.2071    7.3688
    1.2154    7.3695
    1.2238    7.3715
    1.2321    7.3747
    1.2404    7.3792
    1.2488    7.3850
    1.2571    7.3921
    1.2654    7.4004
    1.2738    7.4099
    1.2821    7.4206
    1.2904    7.4324
    1.2988    7.4454
    1.3071    7.4595
    1.3154    7.4746
    1.3238    7.4908
    1.3321    7.5079
    1.3404    7.5259
    1.3488    7.5449
    1.3571    7.5647
    1.3654    7.5853
    1.3738    7.6066
    1.3821    7.6286
    1.3904    7.6512
    1.3988    7.6744
    1.4071    7.6980
    1.4154    7.7221
    1.4238    7.7466
    1.4321    7.7714
    1.4404    7.7964
    1.4488    7.8217
    1.4571    7.8470
    1.4654    7.8725
    1.4738    7.8979
    1.4821    7.9233
    1.4904    7.9484
    1.4988    7.9734
    1.5071    7.9981
    1.5154    8.0225
    1.5238    8.0465
    1.5321    8.0699
    1.5404    8.0928
    1.5488    8.1152
    1.5571    8.1368
    1.5654    8.1576
    1.5738    8.1777
    1.5821    8.1970
    1.5904    8.2153
    1.5988    8.2327
    1.6071    8.2491
    1.6154    8.2642
    1.6238    8.2783
    1.6321    8.2912
    1.6404    8.3029
    1.6488    8.3133
    1.6571    8.3223
    1.6654    8.3301
    1.6738    8.3365
    1.6821    8.3415
    1.6904    8.3451
    1.6988    8.3472
    1.7071    8.3479
    1.7189    8.3355
    1.7307    8.3265
    1.7425    8.3210
    1.7542    8.3189
    1.7660    8.3204
    1.7778    8.3253
    1.7896    8.3336
    1.8014    8.3453
    1.8132    8.3604
    1.8250    8.3788
    1.8367    8.4006
    1.8485    8.4255
    1.8603    8.4536
    1.8721    8.4848
    1.8839    8.5045
    1.8957    8.5244
    1.9075    8.5451
    1.9192    8.5666
    1.9310    8.5887
    1.9428    8.6115
    1.9546    8.6348
    1.9664    8.6587
    1.9782    8.6828
    1.9899    8.7072
    2.0017    8.7317
    2.0135    8.7564
    2.0253    8.7811
    2.0371    8.8058
    2.0489    8.8303
    2.0607    8.8546
    2.0724    8.8787
    2.0842    8.9025
    2.0960    8.9259
    2.1078    8.9487
    2.1196    8.9711
    2.1314    8.9931
    2.1432    9.0143
    2.1549    9.0349
    2.1667    9.0548
    2.1785    9.0739
    2.1903    9.0924
    2.2021    9.1100
    2.2139    9.1268
    2.2257    9.1428
    2.2374    9.1579
    2.2492    9.1721
    2.2610    9.1855
    2.2728    9.1979
    2.2846    9.2093
    2.2964    9.2198
    2.3081    9.2294
    2.3199    9.2380
    2.3317    9.2456
    2.3435    9.2522
    2.3553    9.2578
    2.3671    9.2624
    2.3789    9.2660
    2.3906    9.2685
    2.4024    9.2701
    2.4142    9.2706
 
    0.0000    9.2706
    0.0083    9.2706
    0.0167    9.2708
    0.0250    9.2711
    0.0333    9.2715
    0.0417    9.2720
    0.0500    9.2726
    0.0583    9.2733
    0.0667    9.2742
    0.0750    9.2752
    0.0833    9.2763
    0.0917    9.2775
    0.1000    9.2789
    0.1083    9.2804
    0.1167    9.2820
    0.1250    9.2838
    0.1333    9.2858
    0.1417    9.2879
    0.1500    9.2902
    0.1583    9.2926
    0.1667    9.2952
    0.1750    9.2980
    0.1833    9.3010
    0.1917    9.3042
    0.2000    9.3076
    0.2083    9.3111
    0.2167    9.3149
    0.2250    9.3190
    0.2333    9.3232
    0.2417    9.3277
    0.2500    9.3325
    0.2583    9.3375
    0.2667    9.3428
    0.2750    9.3483
    0.2833    9.3541
    0.2917    9.3602
    0.3000    9.3666
    0.3083    9.3733
    0.3167    9.3803
    0.3250    9.3877
    0.3333    9.3954
    0.3417    9.4034
    0.3500    9.4118
    0.3583    9.4206
    0.3667    9.4297
    0.3750    9.4392
    0.3833    9.4491
    0.3917    9.4594
    0.4000    9.4701
    0.4083    9.4717
    0.4167    9.4241
    0.4250    9.3782
    0.4333    9.3340
    0.4417    9.2916
    0.4500    9.2510
    0.4583    9.2121
    0.4667    9.1750
    0.4750    9.1398
    0.4833    9.1064
    0.4917    9.0749
    0.5000    9.0452
    0.5118    9.0447
    0.5236    9.0434
    0.5354    9.0412
    0.5471    9.0380
    0.5589    9.0339
    0.5707    9.0289
    0.5825    9.0228
    0.5943    9.0156
    0.6061    9.0072
    0.6179    8.9977
    0.6296    8.9868
    0.6414    8.9746
    0.6532    8.9610
    0.6650    8.9457
    0.6768    8.9288
    0.6886    8.9102
    0.7003    8.8745
    0.7121    8.8216
    0.7239    8.7685
    0.7357    8.7154
    0.7475    8.6623
    0.7593    8.6093
    0.7711    8.5564
    0.7828    8.5039
    0.7946    8.4516
    0.8064    8.3998
    0.8182    8.3486
    0.8300    8.2979
    0.8418    8.2479
    0.8536    8.1986
    0.8653    8.1500
    0.8771    8.1024
    0.8889    8.0558
    0.9007    8.0102
    0.9125    7.9657
    0.9243    7.9224
    0.9360    7.8803
    0.9478    7.8395
    0.9596    7.8000
    0.9714    7.7620
    0.9832    7.7254
    0.9950    7.6904
    1.0068    7.6570
    1.0185    7.6251
    1.0303    7.5950
    1.0421    7.5666
    1.0539    7.5400
    1.0657    7.5151
    1.0775    7.4921
    1.0893    7.4710
    1.1010    7.4518
    1.1128    7.4346
    1.1246    7.4193
    1.1364    7.4060
    1.1482    7.3947
    1.1600    7.3854
    1.1718    7.3782
    1.1835    7.3730
    1.1953    7.3699
    1.2071    7.3688
    1.2154    7.3695
    1.2238    7.3715
    1.2321    7.3747
    1.2404    7.3792
    1.2488    7.3850
    1.2571    7.3921
    1.2654    7.4004
    1.2738    7.4099
    1.2821    7.4206
    1.2904    7.4324
    1.2988    7.4454
    1.3071    7.4595
    1.3154    7.4746
    1.3238    7.4908
    1.3321    7.5079
    1.3404    7.5259
    1.3488    7.5449
    1.3571    7.5647
    1.3654    7.5853
    1.3738    7.6066
    1.3821    7.6286
    1.3904    7.6512
    1.3988    7.6744
    1.4071    7.6980
    1.4154    7.7221
    1.4238    7.7466
    1.4321    7.7714
    1.4404    7.7964
    1.4488    7.8217
    1.4571    7.8470
    1.4654    7.8725
    1.4738    7.8979
    1.4821    7.9233
    1.4904    7.9484
    1.4988    7.9734
    1.5071    7.9981
    1.5154    8.0225
    1.5238    8.0465
    1.5321    8.0699
    1.5404    8.0928
    1.5488    8.1152
    1.5571    8.1368
    1.5654    8.1576
    1.5738    8.1777
    1.5821    8.1970
    1.5904    8.2153
    1.5988    8.2327
    1.6071    8.2491
    1.6154    8.2642
    1.6238    8.2783
    1.6321    8.2912
    1.6404    8.3029
    1.6488    8.3133
    1.6571    8.3223
    1.6654    8.3301
    1.6738    8.3365
    1.6821    8.3415
    1.6904    8.3451
    1.6988    8.3472
    1.7071    8.3479
    1.7189    8.3487
    1.7307    8.3509
    1.7425    8.3547
    1.7542    8.3598
    1.7660    8.3664
    1.7778    8.3745
    1.7896    8.3839
    1.8014    8.3948
    1.8132    8.4069
    1.8250    8.4203
    1.8367    8.4348
    1.8485    8.4506
    1.8603    8.4675
    1.8721    8.4856
    1.8839    8.5045
    1.8957    8.5244
    1.9075    8.5451
    1.9192    8.5666
    1.9310    8.5887
    1.9428    8.6115
    1.9546    8.6348
    1.9664    8.6587
    1.9782    8.6828
    1.9899    8.7072
    2.0017    8.7317
    2.0135    8.7564
    2.0253    8.7811
    2.0371    8.8058
    2.0489    8.8303
    2.0607    8.8546
    2.0724    8.8787
    2.0842    8.9025
    2.0960    8.9259
    2.1078    8.9488
    2.1196    8.9711
    2.1314    8.9931
    2.1432    9.0143
    2.1549    9.0349
    2.1667    9.0548
    2.1785    9.0739
    2.1903    9.0924
    2.2021    9.1100
    2.2139    9.1268
    2.2257    9.1428
    2.2374    9.1579
    2.2492    9.1721
    2.2610    9.1855
    2.2728    9.1979
    2.2846    9.2093
    2.2964    9.2198
    2.3081    9.2294
    2.3199    9.2380
    2.3317    9.2456
    2.3435    9.2522
    2.3553    9.2578
    2.3671    9.2624
    2.3789    9.2660
    2.3906    9.2685
    2.4024    9.2701
    2.4142    9.2706
 
    0.0000    9.2706
    0.0083    9.2706
    0.0167    9.2708
    0.0250    9.2711
    0.0333    9.2715
    0.0417    9.2720
    0.0500    9.2726
    0.0583    9.2733
    0.0667    9.2742
    0.0750    9.2752
    0.0833    9.2763
    0.0917    9.2775
    0.1000    9.2789
    0.1083    9.2804
    0.1167    9.2820
    0.1250    9.2838
    0.1333    9.2858
    0.1417    9.2879
    0.1500    9.2902
    0.1583    9.2926
    0.1667    9.2952
    0.1750    9.2980
    0.1833    9.3010
    0.1917    9.3042
    0.2000    9.3076
    0.2083    9.3111
    0.2167    9.3149
    0.2250    9.3190
    0.2333    9.3232
    0.2417    9.3277
    0.2500    9.3325
    0.2583    9.3375
    0.2667    9.3428
    0.2750    9.3483
    0.2833    9.3541
    0.2917    9.3602
    0.3000    9.3666
    0.3083    9.3733
    0.3167    9.3803
    0.3250    9.3877
    0.3333    9.3954
    0.3417    9.4034
    0.3500    9.4118
    0.3583    9.4206
    0.3667    9.4297
    0.3750    9.4392
    0.3833    9.4491
    0.3917    9.4594
    0.4000    9.4701
    0.4083    9.4812
    0.4167    9.4927
    0.4250    9.5047
    0.4333    9.5171
    0.4417    9.5300
    0.4500    9.5433
    0.4583    9.5571
    0.4667    9.5714
    0.4750    9.5861
    0.4833    9.6014
    0.4917    9.6171
    0.5000    9.6334
    0.5118    9.6170
    0.5236    9.5843
    0.5354    9.5465
    0.5471    9.5062
    0.5589    9.4639
    0.5707    9.4201
    0.5825    9.3750
    0.5943    9.3287
    0.6061    9.2813
    0.6179    9.2329
    0.6296    9.1836
    0.6414    9.1335
    0.6532    9.0827
    0.6650    9.0313
    0.6768    8.9794
    0.6886    8.9271
    0.7003    8.8898
    0.7121    8.8672
    0.7239    8.8427
    0.7357    8.8159
    0.7475    8.7870
    0.7593    8.7558
    0.7711    8.7223
    0.7828    8.6866
    0.7946    8.6486
    0.8064    8.6085
    0.8182    8.5664
    0.8300    8.5223
    0.8418    8.4765
    0.8536    8.4292
    0.8653    8.3806
    0.8771    8.3309
    0.8889    8.2806
    0.9007    8.2295
    0.9125    8.1781
    0.9243    8.1267
    0.9360    8.0755
    0.9478    8.0247
    0.9596    7.9745
    0.9714    7.9252
    0.9832    7.8770
    0.9950    7.8301
    1.0068    7.7846
    1.0185    7.7408
    1.0303    7.6988
    1.0421    7.6588
    1.0539    7.6207
    1.0657    7.5851
    1.0775    7.5517
    1.0893    7.5209
    1.1010    7.4927
    1.1128    7.4672
    1.1246    7.4445
    1.1364    7.4246
    1.1482    7.4077
    1.1600    7.3938
    1.1718    7.3829
    1.1835    7.3751
    1.1953    7.3705
    1.2071    7.3688
    1.2154    7.3695
    1.2238    7.3715
    1.2321    7.3747
    1.2404    7.3792
    1.2488    7.3850
    1.2571    7.3921
    1.2654    7.4004
    1.2738    7.4099
    1.2821    7.4206
    1.2904    7.4324
    1.2988    7.4454
    1.3071    7.4595
    1.3154    7.4746
    1.3238    7.4908
    1.3321    7.5079
    1.3404    7.5259
    1.3488    7.5449
    1.3571    7.5647
    1.3654    7.5853
    1.3738    7.6066
    1.3821    7.6286
    1.3904    7.6512
    1.3988    7.6744
    1.4071    7.6980
    1.4154    7.7221
    1.4238    7.7466
    1.4321    7.7714
    1.4404    7.7964
    1.4488    7.8217
    1.4571    7.8470
    1.4654    7.8725
    1.4738    7.8979
    1.4821    7.9233
    1.4904    7.9484
    1.4988    7.9734
    1.5071    7.9981
    1.5154    8.0225
    1.5238    8.0465
    1.5321    8.0699
    1.5404    8.0928
    1.5488    8.1152
    1.5571    8.1368
    1.5654    8.1576
    1.5738    8.1777
    1.5821    8.1970
    1.5904    8.2153
    1.5988    8.2327
    1.6071    8.2491
    1.6154    8.2642
    1.6238    8.2783
    1.6321    8.2912
    1.6404    8.3029
    1.6488    8.3133
    1.6571    8.3223
    1.6654    8.3301
    1.6738    8.3365
    1.6821    8.3415
    1.6904    8.3451
    1.6988    8.3472
    1.7071    8.3479
    1.7189    8.3487
    1.7307    8.3509
    1.7425    8.3547
    1.7542    8.3598
    1.7660    8.3664
    1.7778    8.3745
    1.7896    8.3839
    1.8014    8.3948
    1.8132    8.4069
    1.8250    8.4203
    1.8367    8.4348
    1.8485    8.4506
    1.8603    8.4675
    1.8721    8.4856
    1.8839    8.5191
    1.8957    8.5563
    1.9075    8.5964
    1.9192    8.6393
    1.9310    8.6850
    1.9428    8.7333
    1.9546    8.7840
    1.9664    8.8372
    1.9782    8.8927
    1.9899    8.9504
    2.0017    9.0103
    2.0135    9.0722
    2.0253    9.1360
    2.0371    9.2017
    2.0489    9.2690
    2.0607    9.3379
    2.0724    9.3886
    2.0842    9.3792
    2.0960    9.3703
    2.1078    9.3618
    2.1196    9.3539
    2.1314    9.3464
    2.1432    9.3394
    2.1549    9.3328
    2.1667    9.3266
    2.1785    9.3209
    2.1903    9.3155
    2.2021    9.3105
    2.2139    9.3058
    2.2257    9.3015
    2.2374    9.2975
    2.2492    9.2938
    2.2610    9.2904
    2.2728    9.2873
    2.2846    9.2845
    2.2964    9.2820
    2.3081    9.2798
    2.3199    9.2778
    2.3317    9.2761
    2.3435    9.2746
    2.3553    9.2734
    2.3671    9.2723
    2.3789    9.2716
    2.3906    9.2710
    2.4024    9.2707
    2.4142    9.2706
 
    0.0000   11.3637
    0.0083   11.3607
    0.0167   11.3518
    0.0250   11.3374
    0.0333   11.3180
    0.0417   11.2943
    0.0500   11.2670
    0.0583   11.2368
    0.0667   11.2042
    0.0750   11.1697
    0.0833   11.1337
    0.0917   11.0966
    0.1000   11.0586
    0.1083   11.0201
    0.1167   10.9812
    0.1250   10.9420
    0.1333   10.9028
    0.1417   10.8635
    0.1500   10.8244
    0.1583   10.7855
    0.1667   10.7468
    0.1750   10.7085
    0.1833   10.6705
    0.1917   10.6328
    0.2000   10.5958
    0.2083   10.5591
    0.2167   10.5228
    0.2250   10.4871
    0.2333   10.4519
    0.2417   10.4173
    0.2500   10.3832
    0.2583   10.3497
    0.2667   10.3167
    0.2750   10.2843
    0.2833   10.2526
    0.2917   10.2214
    0.3000   10.1908
    0.3083   10.1608
    0.3167   10.0974
    0.3250   10.0336
    0.3333    9.9710
    0.3417    9.9097
    0.3500    9.8497
    0.3583    9.7912
    0.3667    9.7340
    0.3750    9.6784
    0.3833    9.6244
    0.3917    9.5719
    0.4000    9.5210
    0.4083    9.4812
    0.4167    9.4927
    0.4250    9.5047
    0.4333    9.5171
    0.4417    9.5300
    0.4500    9.5433
    0.4583    9.5571
    0.4667    9.5714
    0.4750    9.5861
    0.4833    9.6014
    0.4917    9.6171
    0.5000    9.6334
    0.5118    9.6170
    0.5236    9.5843
    0.5354    9.5465
    0.5471    9.5062
    0.5589    9.4639
    0.5707    9.4201
    0.5825    9.3750
    0.5943    9.3287
    0.6061    9.2813
    0.6179    9.2329
    0.6296    9.1836
    0.6414    9.1335
    0.6532    9.0827
    0.6650    9.0313
    0.6768    8.9794
    0.6886    8.9271
    0.7003    8.8898
    0.7121    8.8672
    0.7239    8.8427
    0.7357    8.8159
    0.7475    8.7870
    0.7593    8.7558
    0.7711    8.7223
    0.7828    8.6866
    0.7946    8.6486
    0.8064    8.6085
    0.8182    8.5664
    0.8300    8.5223
    0.8418    8.4765
    0.8536    8.4292
    0.8653    8.3806
    0.8771    8.3309
    0.8889    8.2806
    0.9007    8.2295
    0.9125    8.1781
    0.9243    8.1267
    0.9360    8.0755
    0.9478    8.0247
    0.9596    7.9745
    0.9714    7.9252
    0.9832    7.8770
    0.9950    7.8301
    1.0068    7.7846
    1.0185    7.7408
    1.0303    7.6988
    1.0421    7.6588
    1.0539    7.6207
    1.0657    7.5851
    1.0775    7.5517
    1.0893    7.5209
    1.1010    7.4927
    1.1128    7.4672
    1.1246    7.4445
    1.1364    7.4246
    1.1482    7.4077
    1.1600    7.3938
    1.1718    7.3829
    1.1835    7.3751
    1.1953    7.3705
    1.2071    7.3688
    1.2154    7.3695
    1.2238    7.3715
    1.2321    7.3747
    1.2404    7.3792
    1.2488    7.3850
    1.2571    7.3921
    1.2654    7.4004
    1.2738    7.4099
    1.2821    7.4206
    1.2904    7.4324
    1.2988    7.4454
    1.3071    7.4595
    1.3154    7.4746
    1.3238    7.4908
    1.3321    7.5079
    1.3404    7.5259
    1.3488    7.5449
    1.3571    7.5647
    1.3654    7.5853
    1.3738    7.6066
    1.3821    7.6286
    1.3904    7.6512
    1.3988    7.6744
    1.4071    7.6980
    1.4154    7.7221
    1.4238    7.7466
    1.4321    7.7714
    1.4404    7.7964
    1.4488    7.8217
    1.4571    7.8470
    1.4654    7.8725
    1.4738    7.8979
    1.4821    7.9233
    1.4904    7.9484
    1.4988    7.9734
    1.5071    7.9981
    1.5154    8.0225
    1.5238    8.0465
    1.5321    8.0699
    1.5404    8.0928
    1.5488    8.1152
    1.5571    8.1368
    1.5654    8.1576
    1.5738    8.1777
    1.5821    8.1970
    1.5904    8.2153
    1.5988    8.2327
    1.6071    8.2491
    1.6154    8.2642
    1.6238    8.2783
    1.6321    8.2912
    1.6404    8.3029
    1.6488    8.3133
    1.6571    8.3223
    1.6654    8.3301
    1.6738    8.3365
    1.6821    8.3415
    1.6904    8.3451
    1.6988    8.3472
    1.7071    8.3479
    1.7189    8.3638
    1.7307    8.3832
    1.7425    8.4059
    1.7542    8.4320
    1.7660    8.4615
    1.7778    8.4942
    1.7896    8.5303
    1.8014    8.5695
    1.8132    8.6118
    1.8250    8.6572
    1.8367    8.7057
    1.8485    8.7570
    1.8603    8.8112
    1.8721    8.8682
    1.8839    8.9279
    1.8957    8.9903
    1.9075    9.0552
    1.9192    9.1225
    1.9310    9.1923
    1.9428    9.2643
    1.9546    9.3386
    1.9664    9.4150
    1.9782    9.4846
    1.9899    9.4704
    2.0017    9.4569
    2.0135    9.4440
    2.0253    9.4318
    2.0371    9.4201
    2.0489    9.4091
    2.0607    9.3986
    2.0724    9.4084
    2.0842    9.4802
    2.0960    9.5531
    2.1078    9.6273
    2.1196    9.7025
    2.1314    9.7787
    2.1432    9.8557
    2.1549    9.9334
    2.1667   10.0116
    2.1785   10.0904
    2.1903   10.1694
    2.2021   10.2486
    2.2139   10.3279
    2.2257   10.4071
    2.2374   10.4861
    2.2492   10.5648
    2.2610   10.6426
    2.2728   10.7198
    2.2846   10.7960
    2.2964   10.8706
    2.3081   10.9435
    2.3199   11.0141
    2.3317   11.0817
    2.3435   11.1455
    2.3553   11.2044
    2.3671   11.2568
    2.3789   11.3010
    2.3906   11.3349
    2.4024   11.3564
    2.4142   11.3637
 
    0.0000   11.3637
    0.0083   11.3607
    0.0167   11.3518
    0.0250   11.3374
    0.0333   11.3180
    0.0417   11.2943
    0.0500   11.2670
    0.0583   11.2368
    0.0667   11.2042
    0.0750   11.1697
    0.0833   11.1337
    0.0917   11.0966
    0.1000   11.0586
    0.1083   11.0201
    0.1167   10.9812
    0.1250   10.9420
    0.1333   10.9028
    0.1417   10.8635
    0.1500   10.8244
    0.1583   10.7855
    0.1667   10.7468
    0.1750   10.7085
    0.1833   10.6705
    0.1917   10.6328
    0.2000   10.5958
    0.2083   10.5591
    0.2167   10.5228
    0.2250   10.4871
    0.2333   10.4519
    0.2417   10.4173
    0.2500   10.3832
    0.2583   10.3497
    0.2667   10.3167
    0.2750   10.2843
    0.2833   10.2526
    0.2917   10.2214
    0.3000   10.1908
    0.3083   10.1608
    0.3167   10.1314
    0.3250   10.0988
    0.3333   10.0643
    0.3417   10.0310
    0.3500    9.9990
    0.3583    9.9685
    0.3667    9.9393
    0.3750    9.9117
    0.3833    9.8856
    0.3917    9.8611
    0.4000    9.8381
    0.4083    9.8169
    0.4167    9.7974
    0.4250    9.7795
    0.4333    9.7636
    0.4417    9.7494
    0.4500    9.7371
    0.4583    9.7225
    0.4667    9.7036
    0.4750    9.6853
    0.4833    9.6675
    0.4917    9.6502
    0.5000    9.6334
    0.5118    9.6335
    0.5236    9.6337
    0.5354    9.6339
    0.5471    9.6344
    0.5589    9.6350
    0.5707    9.6357
    0.5825    9.6366
    0.5943    9.6376
    0.6061    9.6387
    0.6179    9.6400
    0.6296    9.6413
    0.6414    9.6427
    0.6532    9.6442
    0.6650    9.6458
    0.6768    9.6475
    0.6886    9.6492
    0.7003    9.6510
    0.7121    9.6529
    0.7239    9.6548
    0.7357    9.6567
    0.7475    9.6586
    0.7593    9.6606
    0.7711    9.6625
    0.7828    9.6645
    0.7946    9.6664
    0.8064    9.6683
    0.8182    9.6702
    0.8300    9.6721
    0.8418    9.6739
    0.8536    9.6758
    0.8653    9.6774
    0.8771    9.6791
    0.8889    9.6808
    0.9007    9.6823
    0.9125    9.6839
    0.9243    9.6854
    0.9360    9.6868
    0.9478    9.6881
    0.9596    9.6893
    0.9714    9.6904
    0.9832    9.6917
    0.9950    9.6927
    1.0068    9.6937
    1.0185    9.6946
    1.0303    9.6954
    1.0421    9.6963
    1.0539    9.6970
    1.0657    9.6975
    1.0775    9.6981
    1.0893    9.6986
    1.1010    9.6990
    1.1128    9.6995
    1.1246    9.6998
    1.1364    9.7001
    1.1482    9.7004
    1.1600    9.7006
    1.1718    9.7007
    1.1835    9.7008
    1.1953    9.7008
    1.2071    9.7005
    1.2154    9.7007
    1.2238    9.7012
    1.2321    9.7019
    1.2404    9.7029
    1.2488    9.7041
    1.2571    9.7056
    1.2654    9.7073
    1.2738    9.7093
    1.2821    9.7117
    1.2904    9.7142
    1.2988    9.7170
    1.3071    9.7199
    1.3154    9.7231
    1.3238    9.7266
    1.3321    9.7302
    1.3404    9.7340
    1.3488    9.7381
    1.3571    9.7423
    1.3654    9.7467
    1.3738    9.7513
    1.3821    9.7560
    1.3904    9.7608
    1.3988    9.7658
    1.4071    9.7709
    1.4154    9.7761
    1.4238    9.7814
    1.4321    9.7867
    1.4404    9.7921
    1.4488    9.7976
    1.4571    9.8031
    1.4654    9.8086
    1.4738    9.8142
    1.4821    9.8197
    1.4904    9.8252
    1.4988    9.8307
    1.5071    9.8361
    1.5154    9.8414
    1.5238    9.8466
    1.5321    9.8518
    1.5404    9.8568
    1.5488    9.8616
    1.5571    9.8663
    1.5654    9.8709
    1.5738    9.8753
    1.5821    9.8795
    1.5904    9.8835
    1.5988    9.8873
    1.6071    9.8908
    1.6154    9.8941
    1.6238    9.8971
    1.6321    9.8999
    1.6404    9.9025
    1.6488    9.9047
    1.6571    9.9067
    1.6654    9.9083
    1.6738    9.9097
    1.6821    9.9107
    1.6904    9.9115
    1.6988    9.9120
    1.7071    9.9121
    1.7189    9.9077
    1.7307    9.9051
    1.7425    9.9042
    1.7542    9.8969
    1.7660    9.8677
    1.7778    9.8394
    1.7896    9.8120
    1.8014    9.7854
    1.8132    9.7599
    1.8250    9.7351
    1.8367    9.7110
    1.8485    9.6878
    1.8603    9.6655
    1.8721    9.6439
    1.8839    9.6232
    1.8957    9.6032
    1.9075    9.5840
    1.9192    9.5656
    1.9310    9.5479
    1.9428    9.5312
    1.9546    9.5150
    1.9664    9.4995
    1.9782    9.4933
    1.9899    9.5736
    2.0017    9.6557
    2.0135    9.7395
    2.0253    9.8249
    2.0371    9.9118
    2.0489   10.0001
    2.0607   10.0896
    2.0724   10.1803
    2.0842   10.2720
    2.0960   10.3646
    2.1078   10.4579
    2.1196   10.5518
    2.1314   10.6331
    2.1432   10.6661
    2.1549   10.6998
    2.1667   10.7341
    2.1785   10.7690
    2.1903   10.8045
    2.2021   10.8404
    2.2139   10.8768
    2.2257   10.9135
    2.2374   10.9505
    2.2492   10.9877
    2.2610   11.0249
    2.2728   11.0620
    2.2846   11.0987
    2.2964   11.1348
    2.3081   11.1700
    2.3199   11.2040
    2.3317   11.2363
    2.3435   11.2664
    2.3553   11.2936
    2.3671   11.3174
    2.3789   11.3370
    2.3906   11.3516
    2.4024   11.3606
    2.4142   11.3637
 
    0.0000   11.3637
    0.0083   11.3623
    0.0167   11.3580
    0.0250   11.3509
    0.0333   11.3410
    0.0417   11.3283
    0.0500   11.3131
    0.0583   11.2952
    0.0667   11.2748
    0.0750   11.2520
    0.0833   11.2270
    0.0917   11.1997
    0.1000   11.1705
    0.1083   11.1394
    0.1167   11.1065
    0.1250   11.0720
    0.1333   11.0360
    0.1417   10.9987
    0.1500   10.9602
    0.1583   10.9206
    0.1667   10.8801
    0.1750   10.8389
    0.1833   10.7969
    0.1917   10.7545
    0.2000   10.7117
    0.2083   10.6686
    0.2167   10.6253
    0.2250   10.5821
    0.2333   10.5389
    0.2417   10.4959
    0.2500   10.4532
    0.2583   10.4110
    0.2667   10.3692
    0.2750   10.3281
    0.2833   10.2877
    0.2917   10.2480
    0.3000   10.2091
    0.3083   10.1624
    0.3167   10.1314
    0.3250   10.0988
    0.3333   10.0643
    0.3417   10.0310
    0.3500    9.9990
    0.3583    9.9685
    0.3667    9.9393
    0.3750    9.9117
    0.3833    9.8856
    0.3917    9.8611
    0.4000    9.8382
    0.4083    9.8169
    0.4167    9.7974
    0.4250    9.7795
    0.4333    9.7636
    0.4417    9.7494
    0.4500    9.7371
    0.4583    9.7225
    0.4667    9.7036
    0.4750    9.6853
    0.4833    9.6675
    0.4917    9.6502
    0.5000    9.6334
    0.5118    9.6335
    0.5236    9.6337
    0.5354    9.6339
    0.5471    9.6344
    0.5589    9.6350
    0.5707    9.6357
    0.5825    9.6366
    0.5943    9.6376
    0.6061    9.6387
    0.6179    9.6400
    0.6296    9.6413
    0.6414    9.6427
    0.6532    9.6442
    0.6650    9.6458
    0.6768    9.6475
    0.6886    9.6492
    0.7003    9.6510
    0.7121    9.6529
    0.7239    9.6548
    0.7357    9.6567
    0.7475    9.6586
    0.7593    9.6606
    0.7711    9.6625
    0.7828    9.6645
    0.7946    9.6664
    0.8064    9.6683
    0.8182    9.6702
    0.8300    9.6721
    0.8418    9.6739
    0.8536    9.6758
    0.8653    9.6774
    0.8771    9.6791
    0.8889    9.6808
    0.9007    9.6823
    0.9125    9.6839
    0.9243    9.6854
    0.9360    9.6868
    0.9478    9.6881
    0.9596    9.6893
    0.9714    9.6904
    0.9832    9.6917
    0.9950    9.6927
    1.0068    9.6937
    1.0185    9.6946
    1.0303    9.6954
    1.0421    9.6963
    1.0539    9.6970
    1.0657    9.6975
    1.0775    9.6981
    1.0893    9.6986
    1.1010    9.6990
    1.1128    9.6995
    1.1246    9.6998
    1.1364    9.7001
    1.1482    9.7004
    1.1600    9.7006
    1.1718    9.7007
    1.1835    9.7008
    1.1953    9.7008
    1.2071    9.7005
    1.2154    9.7007
    1.2238    9.7012
    1.2321    9.7019
    1.2404    9.7029
    1.2488    9.7041
    1.2571    9.7056
    1.2654    9.7073
    1.2738    9.7093
    1.2821    9.7117
    1.2904    9.7142
    1.2988    9.7170
    1.3071    9.7199
    1.3154    9.7231
    1.3238    9.7266
    1.3321    9.7302
    1.3404    9.7340
    1.3488    9.7381
    1.3571    9.7423
    1.3654    9.7467
    1.3738    9.7513
    1.3821    9.7560
    1.3904    9.7608
    1.3988    9.7658
    1.4071    9.7709
    1.4154    9.7761
    1.4238    9.7814
    1.4321    9.7867
    1.4404    9.7921
    1.4488    9.7976
    1.4571    9.8031
    1.4654    9.8086
    1.4738    9.8142
    1.4821    9.8197
    1.4904    9.8252
    1.4988    9.8307
    1.5071    9.8361
    1.5154    9.8414
    1.5238    9.8466
    1.5321    9.8518
    1.5404    9.8568
    1.5488    9.8616
    1.5571    9.8663
    1.5654    9.8709
    1.5738    9.8753
    1.5821    9.8795
    1.5904    9.8835
    1.5988    9.8873
    1.6071    9.8908
    1.6154    9.8941
    1.6238    9.8971
    1.6321    9.8999
    1.6404    9.9025
    1.6488    9.9047
    1.6571    9.9067
    1.6654    9.9083
    1.6738    9.9097
    1.6821    9.9107
    1.6904    9.9115
    1.6988    9.9120
    1.7071    9.9121
    1.7189    9.9128
    1.7307    9.9147
    1.7425    9.9180
    1.7542    9.9051
    1.7660    9.9079
    1.7778    9.9125
    1.7896    9.9188
    1.8014    9.9268
    1.8132    9.9368
    1.8250    9.9482
    1.8367    9.9614
    1.8485    9.9760
    1.8603    9.9925
    1.8721   10.0105
    1.8839   10.0301
    1.8957   10.0512
    1.9075   10.0739
    1.9192   10.0979
    1.9310   10.1234
    1.9428   10.1505
    1.9546   10.1786
    1.9664   10.2080
    1.9782   10.2387
    1.9899   10.2706
    2.0017   10.3036
    2.0135   10.3376
    2.0253   10.3709
    2.0371   10.3967
    2.0489   10.4234
    2.0607   10.4509
    2.0724   10.4793
    2.0842   10.5085
    2.0960   10.5385
    2.1078   10.5692
    2.1196   10.6009
    2.1314   10.6331
    2.1432   10.6661
    2.1549   10.6998
    2.1667   10.7341
    2.1785   10.7690
    2.1903   10.8045
    2.2021   10.8404
    2.2139   10.8768
    2.2257   10.9135
    2.2374   10.9505
    2.2492   10.9877
    2.2610   11.0249
    2.2728   11.0620
    2.2846   11.0987
    2.2964   11.1348
    2.3081   11.1700
    2.3199   11.2040
    2.3317   11.2363
    2.3435   11.2664
    2.3553   11.2936
    2.3671   11.3174
    2.3789   11.3370
    2.3906   11.3516
    2.4024   11.3606
    2.4142   11.3637
 
    0.0000   11.3637
    0.0083   11.3623
    0.0167   11.3580
    0.0250   11.3509
    0.0333   11.3410
    0.0417   11.3283
    0.0500   11.3131
    0.0583   11.2952
    0.0667   11.2748
    0.0750   11.2520
    0.0833   11.2270
    0.0917   11.1997
    0.1000   11.1705
    0.1083   11.1394
    0.1167   11.1065
    0.1250   11.0720
    0.1333   11.0360
    0.1417   10.9987
    0.1500   10.9602
    0.1583   10.9206
    0.1667   10.8801
    0.1750   10.8389
    0.1833   10.7969
    0.1917   10.7545
    0.2000   10.7117
    0.2083   10.6686
    0.2167   10.6253
    0.2250   10.5821
    0.2333   10.5389
    0.2417   10.4959
    0.2500   10.4532
    0.2583   10.4110
    0.2667   10.3692
    0.2750   10.3281
    0.2833   10.2877
    0.2917   10.2480
    0.3000   10.2091
    0.3083   10.1713
    0.3167   10.1345
    0.3250   10.1025
    0.3333   10.0743
    0.3417   10.0467
    0.3500   10.0197
    0.3583    9.9933
    0.3667    9.9675
    0.3750    9.9423
    0.3833    9.9176
    0.3917    9.8936
    0.4000    9.8702
    0.4083    9.8473
    0.4167    9.8251
    0.4250    9.8034
    0.4333    9.7822
    0.4417    9.7618
    0.4500    9.7418
    0.4583    9.7266
    0.4667    9.7180
    0.4750    9.7114
    0.4833    9.7066
    0.4917    9.7037
    0.5000    9.7027
    0.5118    9.7174
    0.5236    9.7452
    0.5354    9.7747
    0.5471    9.8036
    0.5589    9.8311
    0.5707    9.8569
    0.5825    9.8811
    0.5943    9.9034
    0.6061    9.9237
    0.6179    9.9422
    0.6296    9.9587
    0.6414    9.9732
    0.6532    9.9859
    0.6650    9.9967
    0.6768   10.0056
    0.6886   10.0127
    0.7003   10.0181
    0.7121   10.0218
    0.7239   10.0238
    0.7357   10.0243
    0.7475   10.0231
    0.7593   10.0207
    0.7711   10.0170
    0.7828   10.0121
    0.7946   10.0060
    0.8064    9.9989
    0.8182    9.9908
    0.8300    9.9819
    0.8418    9.9723
    0.8536    9.9620
    0.8653    9.9510
    0.8771    9.9396
    0.8889    9.9279
    0.9007    9.9158
    0.9125    9.9036
    0.9243    9.8854
    0.9360    9.8665
    0.9478    9.8491
    0.9596    9.8332
    0.9714    9.8186
    0.9832    9.8052
    0.9950    9.7929
    1.0068    9.7817
    1.0185    9.7714
    1.0303    9.7620
    1.0421    9.7535
    1.0539    9.7457
    1.0657    9.7386
    1.0775    9.7323
    1.0893    9.7266
    1.1010    9.7216
    1.1128    9.7171
    1.1246    9.7132
    1.1364    9.7099
    1.1482    9.7071
    1.1600    9.7047
    1.1718    9.7030
    1.1835    9.7017
    1.1953    9.7010
    1.2071    9.7005
    1.2154    9.7007
    1.2238    9.7012
    1.2321    9.7019
    1.2404    9.7029
    1.2488    9.7041
    1.2571    9.7056
    1.2654    9.7073
    1.2738    9.7093
    1.2821    9.7117
    1.2904    9.7142
    1.2988    9.7170
    1.3071    9.7199
    1.3154    9.7231
    1.3238    9.7266
    1.3321    9.7302
    1.3404    9.7340
    1.3488    9.7381
    1.3571    9.7423
    1.3654    9.7467
    1.3738    9.7513
    1.3821    9.7560
    1.3904    9.7608
    1.3988    9.7658
    1.4071    9.7709
    1.4154    9.7761
    1.4238    9.7814
    1.4321    9.7867
    1.4404    9.7921
    1.4488    9.7976
    1.4571    9.8031
    1.4654    9.8086
    1.4738    9.8142
    1.4821    9.8197
    1.4904    9.8252
    1.4988    9.8307
    1.5071    9.8361
    1.5154    9.8414
    1.5238    9.8466
    1.5321    9.8518
    1.5404    9.8568
    1.5488    9.8616
    1.5571    9.8663
    1.5654    9.8709
    1.5738    9.8753
    1.5821    9.8795
    1.5904    9.8835
    1.5988    9.8873
    1.6071    9.8908
    1.6154    9.8941
    1.6238    9.8971
    1.6321    9.8999
    1.6404    9.9025
    1.6488    9.9047
    1.6571    9.9067
    1.6654    9.9083
    1.6738    9.9097
    1.6821    9.9107
    1.6904    9.9115
    1.6988    9.9120
    1.7071    9.9121
    1.7189    9.9128
    1.7307    9.9147
    1.7425    9.9180
    1.7542    9.9224
    1.7660    9.9282
    1.7778    9.9351
    1.7896    9.9434
    1.8014    9.9532
    1.8132    9.9641
    1.8250    9.9763
    1.8367    9.9897
    1.8485   10.0045
    1.8603   10.0206
    1.8721   10.0382
    1.8839   10.0569
    1.8957   10.0770
    1.9075   10.0983
    1.9192   10.1209
    1.9310   10.1448
    1.9428   10.1700
    1.9546   10.1965
    1.9664   10.2243
    1.9782   10.2532
    1.9899   10.2833
    2.0017   10.3146
    2.0135   10.3459
    2.0253   10.3709
    2.0371   10.3967
    2.0489   10.4234
    2.0607   10.4509
    2.0724   10.4793
    2.0842   10.5085
    2.0960   10.5385
    2.1078   10.5692
    2.1196   10.6009
    2.1314   10.6461
    2.1432   10.7407
    2.1549   10.7986
    2.1667   10.8384
    2.1785   10.8779
    2.1903   10.9170
    2.2021   10.9554
    2.2139   10.9931
    2.2257   11.0298
    2.2374   11.0655
    2.2492   11.0999
    2.2610   11.1329
    2.2728   11.1643
    2.2846   11.1940
    2.2964   11.2218
    2.3081   11.2475
    2.3199   11.2710
    2.3317   11.2921
    2.3435   11.3106
    2.3553   11.3266
    2.3671   11.3398
    2.3789   11.3502
    2.3906   11.3577
    2.4024   11.3622
    2.4142   11.3637
 
    0.0000   11.3637
    0.0083   11.3637
    0.0167   11.3635
    0.0250   11.3632
    0.0333   11.3629
    0.0417   11.3624
    0.0500   11.3619
    0.0583   11.3612
    0.0667   11.3605
    0.0750   11.3597
    0.0833   11.3588
    0.0917   11.3578
    0.1000   11.3568
    0.1083   11.3557
    0.1167   11.3546
    0.1250   11.3534
    0.1333   11.3522
    0.1417   11.3509
    0.1500   11.3497
    0.1583   11.3484
    0.1667   11.3472
    0.1750   11.3014
    0.1833   11.2288
    0.1917   11.1557
    0.2000   11.0825
    0.2083   11.0090
    0.2167   10.9357
    0.2250   10.8625
    0.2333   10.7896
    0.2417   10.7171
    0.2500   10.6451
    0.2583   10.5737
    0.2667   10.5029
    0.2750   10.4330
    0.2833   10.3639
    0.2917   10.2957
    0.3000   10.2285
    0.3083   10.1713
    0.3167   10.1345
    0.3250   10.1025
    0.3333   10.0743
    0.3417   10.0467
    0.3500   10.0197
    0.3583    9.9933
    0.3667    9.9675
    0.3750    9.9423
    0.3833    9.9176
    0.3917    9.8936
    0.4000    9.8702
    0.4083    9.8473
    0.4167    9.8251
    0.4250    9.8034
    0.4333    9.7822
    0.4417    9.7618
    0.4500    9.7418
    0.4583    9.7266
    0.4667    9.7180
    0.4750    9.7114
    0.4833    9.7066
    0.4917    9.7037
    0.5000    9.7027
    0.5118    9.7174
    0.5236    9.7452
    0.5354    9.7747
    0.5471    9.8036
    0.5589    9.8311
    0.5707    9.8569
    0.5825    9.8811
    0.5943    9.9034
    0.6061    9.9237
    0.6179    9.9422
    0.6296    9.9587
    0.6414    9.9732
    0.6532    9.9859
    0.6650    9.9967
    0.6768   10.0056
    0.6886   10.0127
    0.7003   10.0181
    0.7121   10.0218
    0.7239   10.0238
    0.7357   10.0243
    0.7475   10.0231
    0.7593   10.0207
    0.7711   10.0170
    0.7828   10.0121
    0.7946   10.0060
    0.8064    9.9989
    0.8182    9.9908
    0.8300    9.9819
    0.8418    9.9723
    0.8536    9.9620
    0.8653    9.9510
    0.8771    9.9396
    0.8889    9.9279
    0.9007    9.9158
    0.9125    9.9036
    0.9243    9.8854
    0.9360    9.8665
    0.9478    9.8491
    0.9596    9.8332
    0.9714    9.8186
    0.9832    9.8052
    0.9950    9.7929
    1.0068    9.7817
    1.0185    9.7714
    1.0303    9.7620
    1.0421    9.7535
    1.0539    9.7457
    1.0657    9.7386
    1.0775    9.7323
    1.0893    9.7266
    1.1010    9.7216
    1.1128    9.7171
    1.1246    9.7132
    1.1364    9.7099
    1.1482    9.7071
    1.1600    9.7047
    1.1718    9.7030
    1.1835    9.7017
    1.1953    9.7010
    1.2071    9.7005
    1.2154    9.7007
    1.2238    9.7012
    1.2321    9.7019
    1.2404    9.7029
    1.2488    9.7041
    1.2571    9.7056
    1.2654    9.7073
    1.2738    9.7093
    1.2821    9.7117
    1.2904    9.7142
    1.2988    9.7170
    1.3071    9.7199
    1.3154    9.7231
    1.3238    9.7266
    1.3321    9.7302
    1.3404    9.7340
    1.3488    9.7381
    1.3571    9.7423
    1.3654    9.7467
    1.3738    9.7513
    1.3821    9.7560
    1.3904    9.7608
    1.3988    9.7658
    1.4071    9.7709
    1.4154    9.7761
    1.4238    9.7814
    1.4321    9.7867
    1.4404    9.7921
    1.4488    9.7976
    1.4571    9.8031
    1.4654    9.8086
    1.4738    9.8142
    1.4821    9.8197
    1.4904    9.8252
    1.4988    9.8307
    1.5071    9.8361
    1.5154    9.8414
    1.5238    9.8466
    1.5321    9.8518
    1.5404    9.8568
    1.5488    9.8616
    1.5571    9.8663
    1.5654    9.8709
    1.5738    9.8753
    1.5821    9.8795
    1.5904    9.8835
    1.5988    9.8873
    1.6071    9.8908
    1.6154    9.8941
    1.6238    9.8971
    1.6321    9.8999
    1.6404    9.9025
    1.6488    9.9047
    1.6571    9.9067
    1.6654    9.9083
    1.6738    9.9097
    1.6821    9.9107
    1.6904    9.9115
    1.6988    9.9120
    1.7071    9.9121
    1.7189    9.9184
    1.7307    9.9266
    1.7425    9.9270
    1.7542    9.9224
    1.7660    9.9282
    1.7778    9.9351
    1.7896    9.9434
    1.8014    9.9532
    1.8132    9.9641
    1.8250    9.9763
    1.8367    9.9897
    1.8485   10.0045
    1.8603   10.0206
    1.8721   10.0382
    1.8839   10.0569
    1.8957   10.0770
    1.9075   10.0983
    1.9192   10.1209
    1.9310   10.1448
    1.9428   10.1700
    1.9546   10.1965
    1.9664   10.2243
    1.9782   10.2532
    1.9899   10.2833
    2.0017   10.3146
    2.0135   10.3459
    2.0253   10.3726
    2.0371   10.4085
    2.0489   10.4454
    2.0607   10.4829
    2.0724   10.5210
    2.0842   10.5597
    2.0960   10.5989
    2.1078   10.6385
    2.1196   10.6784
    2.1314   10.7184
    2.1432   10.7585
    2.1549   10.7994
    2.1667   10.8393
    2.1785   10.8789
    2.1903   10.9180
    2.2021   10.9566
    2.2139   10.9944
    2.2257   11.0312
    2.2374   11.0670
    2.2492   11.1014
    2.2610   11.1345
    2.2728   11.1659
    2.2846   11.1955
    2.2964   11.2232
    2.3081   11.2487
    2.3199   11.2720
    2.3317   11.2929
    2.3435   11.3114
    2.3553   11.3271
    2.3671   11.3402
    2.3789   11.3504
    2.3906   11.3578
    2.4024   11.3622
    2.4142   11.3637
 
    0.0000   11.3637
    0.0083   11.3637
    0.0167   11.3635
    0.0250   11.3632
    0.0333   11.3629
    0.0417   11.3624
    0.0500   11.3619
    0.0583   11.3612
    0.0667   11.3605
    0.0750   11.3597
    0.0833   11.3588
    0.0917   11.3578
    0.1000   11.3568
    0.1083   11.3557
    0.1167   11.3546
    0.1250   11.3534
    0.1333   11.3522
    0.1417   11.3509
    0.1500   11.3497
    0.1583   11.3484
    0.1667   11.3472
    0.1750   11.3459
    0.1833   11.3447
    0.1917   11.3435
    0.2000   11.3424
    0.2083   11.3413
    0.2167   11.3403
    0.2250   11.3393
    0.2333   11.3385
    0.2417   11.3378
    0.2500   11.3371
    0.2583   11.3367
    0.2667   11.3363
    0.2750   11.3361
    0.2833   11.3361
    0.2917   11.3363
    0.3000   11.3366
    0.3083   11.3371
    0.3167   11.3379
    0.3250   11.3389
    0.3333   11.3400
    0.3417   11.3415
    0.3500   11.3432
    0.3583   11.3452
    0.3667   11.3475
    0.3750   11.3501
    0.3833   11.3530
    0.3917   11.3562
    0.4000   11.3598
    0.4083   11.3636
    0.4167   11.3678
    0.4250   11.3724
    0.4333   11.3773
    0.4417   11.3826
    0.4500   11.3882
    0.4583   11.3943
    0.4667   11.4007
    0.4750   11.4075
    0.4833   11.4148
    0.4917   11.4224
    0.5000   11.4305
    0.5118   11.4264
    0.5236   11.4143
    0.5354   11.3944
    0.5471   11.3673
    0.5589   11.3335
    0.5707   11.2940
    0.5825   11.2492
    0.5943   11.2000
    0.6061   11.1471
    0.6179   11.0913
    0.6296   11.0331
    0.6414   10.9731
    0.6532   10.9120
    0.6650   10.8500
    0.6768   10.7879
    0.6886   10.7259
    0.7003   10.6645
    0.7121   10.6040
    0.7239   10.5449
    0.7357   10.4872
    0.7475   10.4315
    0.7593   10.3777
    0.7711   10.3263
    0.7828   10.2773
    0.7946   10.2310
    0.8064   10.1872
    0.8182   10.1461
    0.8300   10.1076
    0.8418   10.0717
    0.8536   10.0384
    0.8653   10.0075
    0.8771    9.9790
    0.8889    9.9526
    0.9007    9.9284
    0.9125    9.9060
    0.9243    9.8912
    0.9360    9.8787
    0.9478    9.8663
    0.9596    9.8539
    0.9714    9.8415
    0.9832    9.8296
    0.9950    9.8179
    1.0068    9.8065
    1.0185    9.7954
    1.0303    9.7848
    1.0421    9.7747
    1.0539    9.7651
    1.0657    9.7560
    1.0775    9.7475
    1.0893    9.7396
    1.1010    9.7324
    1.1128    9.7259
    1.1246    9.7202
    1.1364    9.7151
    1.1482    9.7108
    1.1600    9.7072
    1.1718    9.7045
    1.1835    9.7023
    1.1953    9.7011
    1.2071    9.7005
    1.2154    9.7010
    1.2238    9.7018
    1.2321    9.7030
    1.2404    9.7047
    1.2488    9.7068
    1.2571    9.7094
    1.2654    9.7124
    1.2738    9.7159
    1.2821    9.7198
    1.2904    9.7242
    1.2988    9.7289
    1.3071    9.7341
    1.3154    9.7396
    1.3238    9.7455
    1.3321    9.7519
    1.3404    9.7585
    1.3488    9.7654
    1.3571    9.7725
    1.3654    9.7800
    1.3738    9.7877
    1.3821    9.7956
    1.3904    9.8037
    1.3988    9.8120
    1.4071    9.8205
    1.4154    9.8290
    1.4238    9.8376
    1.4321    9.8462
    1.4404    9.8550
    1.4488    9.8637
    1.4571    9.8724
    1.4654    9.8811
    1.4738    9.8896
    1.4821    9.8982
    1.4904    9.9065
    1.4988    9.9147
    1.5071    9.9227
    1.5154    9.9305
    1.5238    9.9380
    1.5321    9.9453
    1.5404    9.9524
    1.5488    9.9591
    1.5571    9.9656
    1.5654    9.9718
    1.5738    9.9776
    1.5821    9.9831
    1.5904    9.9882
    1.5988    9.9929
    1.6071    9.9973
    1.6154   10.0013
    1.6238   10.0050
    1.6321   10.0083
    1.6404   10.0113
    1.6488   10.0139
    1.6571   10.0162
    1.6654   10.0180
    1.6738   10.0197
    1.6821   10.0208
    1.6904   10.0217
    1.6988   10.0222
    1.7071   10.0224
    1.7189    9.9897
    1.7307    9.9579
    1.7425    9.9367
    1.7542    9.9482
    1.7660    9.9619
    1.7778    9.9774
    1.7896    9.9947
    1.8014   10.0139
    1.8132   10.0349
    1.8250   10.0577
    1.8367   10.0809
    1.8485   10.0920
    1.8603   10.1040
    1.8721   10.1171
    1.8839   10.1310
    1.8957   10.1460
    1.9075   10.1618
    1.9192   10.1785
    1.9310   10.1962
    1.9428   10.2149
    1.9546   10.2345
    1.9664   10.2550
    1.9782   10.2764
    1.9899   10.2986
    2.0017   10.3218
    2.0135   10.3471
    2.0253   10.3806
    2.0371   10.4152
    2.0489   10.4507
    2.0607   10.4871
    2.0724   10.5244
    2.0842   10.5624
    2.0960   10.6010
    2.1078   10.6401
    2.1196   10.6796
    2.1314   10.7195
    2.1432   10.7595
    2.1549   10.7994
    2.1667   10.8393
    2.1785   10.8789
    2.1903   10.9180
    2.2021   10.9566
    2.2139   10.9944
    2.2257   11.0312
    2.2374   11.0670
    2.2492   11.1014
    2.2610   11.1345
    2.2728   11.1659
    2.2846   11.1955
    2.2964   11.2232
    2.3081   11.2487
    2.3199   11.2720
    2.3317   11.2929
    2.3435   11.3114
    2.3553   11.3271
    2.3671   11.3402
    2.3789   11.3504
    2.3906   11.3578
    2.4024   11.3622
    2.4142   11.3637
 
    0.0000   12.2930
    0.0083   12.2900
    0.0167   12.2808
    0.0250   12.2657
    0.0333   12.2447
    0.0417   12.2182
    0.0500   12.1864
    0.0583   12.1496
    0.0667   12.1081
    0.0750   12.0624
    0.0833   12.0127
    0.0917   11.9595
    0.1000   11.9031
    0.1083   11.8438
    0.1167   11.7819
    0.1250   11.7178
    0.1333   11.6518
    0.1417   11.5841
    0.1500   11.5150
    0.1583   11.4447
    0.1667   11.3734
    0.1750   11.3459
    0.1833   11.3447
    0.1917   11.3435
    0.2000   11.3424
    0.2083   11.3413
    0.2167   11.3403
    0.2250   11.3393
    0.2333   11.3385
    0.2417   11.3378
    0.2500   11.3371
    0.2583   11.3367
    0.2667   11.3363
    0.2750   11.3361
    0.2833   11.3361
    0.2917   11.3363
    0.3000   11.3366
    0.3083   11.3371
    0.3167   11.3379
    0.3250   11.3389
    0.3333   11.3400
    0.3417   11.3415
    0.3500   11.3432
    0.3583   11.3452
    0.3667   11.3475
    0.3750   11.3501
    0.3833   11.3530
    0.3917   11.3562
    0.4000   11.3598
    0.4083   11.3636
    0.4167   11.3678
    0.4250   11.3724
    0.4333   11.3773
    0.4417   11.3826
    0.4500   11.3882
    0.4583   11.3943
    0.4667   11.4007
    0.4750   11.4075
    0.4833   11.4148
    0.4917   11.4224
    0.5000   11.4305
    0.5118   11.4264
    0.5236   11.4143
    0.5354   11.3944
    0.5471   11.3673
    0.5589   11.3335
    0.5707   11.2940
    0.5825   11.2492
    0.5943   11.2000
    0.6061   11.1472
    0.6179   11.0913
    0.6296   11.0331
    0.6414   10.9731
    0.6532   10.9120
    0.6650   10.8500
    0.6768   10.7879
    0.6886   10.7259
    0.7003   10.6645
    0.7121   10.6040
    0.7239   10.5449
    0.7357   10.4872
    0.7475   10.4315
    0.7593   10.3777
    0.7711   10.3263
    0.7828   10.2773
    0.7946   10.2310
    0.8064   10.1872
    0.8182   10.1461
    0.8300   10.1076
    0.8418   10.0717
    0.8536   10.0384
    0.8653   10.0075
    0.8771    9.9790
    0.8889    9.9526
    0.9007    9.9284
    0.9125    9.9060
    0.9243    9.8912
    0.9360    9.8787
    0.9478    9.8663
    0.9596    9.8539
    0.9714    9.8416
    0.9832    9.8296
    0.9950    9.8179
    1.0068    9.8065
    1.0185    9.7954
    1.0303    9.7848
    1.0421    9.7747
    1.0539    9.7651
    1.0657    9.7560
    1.0775    9.7475
    1.0893    9.7396
    1.1010    9.7324
    1.1128    9.7259
    1.1246    9.7202
    1.1364    9.7151
    1.1482    9.7108
    1.1600    9.7072
    1.1718    9.7045
    1.1835    9.7023
    1.1953    9.7011
    1.2071    9.7005
    1.2154    9.7010
    1.2238    9.7018
    1.2321    9.7030
    1.2404    9.7047
    1.2488    9.7068
    1.2571    9.7094
    1.2654    9.7124
    1.2738    9.7159
    1.2821    9.7198
    1.2904    9.7242
    1.2988    9.7289
    1.3071    9.7341
    1.3154    9.7396
    1.3238    9.7455
    1.3321    9.7519
    1.3404    9.7585
    1.3488    9.7654
    1.3571    9.7725
    1.3654    9.7800
    1.3738    9.7877
    1.3821    9.7956
    1.3904    9.8037
    1.3988    9.8120
    1.4071    9.8205
    1.4154    9.8290
    1.4238    9.8376
    1.4321    9.8462
    1.4404    9.8550
    1.4488    9.8637
    1.4571    9.8724
    1.4654    9.8811
    1.4738    9.8896
    1.4821    9.8982
    1.4904    9.9065
    1.4988    9.9147
    1.5071    9.9227
    1.5154    9.9305
    1.5238    9.9380
    1.5321    9.9453
    1.5404    9.9524
    1.5488    9.9591
    1.5571    9.9656
    1.5654    9.9718
    1.5738    9.9776
    1.5821    9.9831
    1.5904    9.9882
    1.5988    9.9929
    1.6071    9.9973
    1.6154   10.0013
    1.6238   10.0050
    1.6321   10.0083
    1.6404   10.0113
    1.6488   10.0139
    1.6571   10.0162
    1.6654   10.0180
    1.6738   10.0197
    1.6821   10.0208
    1.6904   10.0217
    1.6988   10.0222
    1.7071   10.0224
    1.7189   10.0229
    1.7307   10.0243
    1.7425   10.0267
    1.7542   10.0301
    1.7660   10.0345
    1.7778   10.0398
    1.7896   10.0461
    1.8014   10.0534
    1.8132   10.0616
    1.8250   10.0708
    1.8367   10.0809
    1.8485   10.0920
    1.8603   10.1040
    1.8721   10.1171
    1.8839   10.1310
    1.8957   10.1460
    1.9075   10.1618
    1.9192   10.1785
    1.9310   10.1962
    1.9428   10.2149
    1.9546   10.2345
    1.9664   10.2550
    1.9782   10.2764
    1.9899   10.2986
    2.0017   10.3218
    2.0135   10.3471
    2.0253   10.3806
    2.0371   10.4152
    2.0489   10.4507
    2.0607   10.4871
    2.0724   10.5244
    2.0842   10.5624
    2.0960   10.6010
    2.1078   10.6401
    2.1196   10.6796
    2.1314   10.7195
    2.1432   10.7595
    2.1549   10.8354
    2.1667   10.9300
    2.1785   11.0243
    2.1903   11.1181
    2.2021   11.2110
    2.2139   11.3028
    2.2257   11.3934
    2.2374   11.4822
    2.2492   11.5690
    2.2610   11.6534
    2.2728   11.7349
    2.2846   11.8131
    2.2964   11.8875
    2.3081   11.9576
    2.3199   12.0226
    2.3317   12.0822
    2.3435   12.1355
    2.3553   12.1820
    2.3671   12.2211
    2.3789   12.2522
    2.3906   12.2747
    2.4024   12.2884
    2.4142   12.2930
 
    0.0000   12.2930
    0.0083   12.2923
    0.0167   12.2902
    0.0250   12.2866
    0.0333   12.2816
    0.0417   12.2754
    0.0500   12.2677
    0.0583   12.2589
    0.0667   12.2488
    0.0750   12.2376
    0.0833   12.2254
    0.0917   12.2121
    0.1000   12.1980
    0.1083   12.1830
    0.1167   12.1672
    0.1250   12.1507
    0.1333   12.1336
    0.1417   12.1160
    0.1500   12.0979
    0.1583   12.0794
    0.1667   12.0605
    0.1750   12.0413
    0.1833   12.0219
    0.1917   12.0023
    0.2000   11.9826
    0.2083   11.9629
    0.2167   11.9431
    0.2250   11.9233
    0.2333   11.9035
    0.2417   11.8839
    0.2500   11.8644
    0.2583   11.8450
    0.2667   11.8258
    0.2750   11.8068
    0.2833   11.7881
    0.2917   11.7697
    0.3000   11.7515
    0.3083   11.7336
    0.3167   11.7160
    0.3250   11.6988
    0.3333   11.6819
    0.3417   11.6654
    0.3500   11.6493
    0.3583   11.6335
    0.3667   11.6182
    0.3750   11.6032
    0.3833   11.5887
    0.3917   11.5747
    0.4000   11.5610
    0.4083   11.5478
    0.4167   11.5349
    0.4250   11.5225
    0.4333   11.5106
    0.4417   11.4991
    0.4500   11.4880
    0.4583   11.4773
    0.4667   11.4671
    0.4750   11.4573
    0.4833   11.4479
    0.4917   11.4390
    0.5000   11.4305
    0.5118   11.4287
    0.5236   11.4234
    0.5354   11.4147
    0.5471   11.4025
    0.5589   11.3870
    0.5707   11.3683
    0.5825   11.3466
    0.5943   11.3219
    0.6061   11.2946
    0.6179   11.2647
    0.6296   11.2324
    0.6414   11.1980
    0.6532   11.1617
    0.6650   11.1237
    0.6768   11.0840
    0.6886   11.0431
    0.7003   11.0010
    0.7121   10.9579
    0.7239   10.9139
    0.7357   10.8694
    0.7475   10.8244
    0.7593   10.7790
    0.7711   10.7334
    0.7828   10.6879
    0.7946   10.6424
    0.8064   10.5971
    0.8182   10.5522
    0.8300   10.5076
    0.8418   10.4636
    0.8536   10.4202
    0.8653   10.3775
    0.8771   10.3357
    0.8889   10.2947
    0.9007   10.2547
    0.9125   10.2157
    0.9243   10.1777
    0.9360   10.1409
    0.9478   10.1053
    0.9596   10.0709
    0.9714   10.0379
    0.9832   10.0062
    0.9950    9.9758
    1.0068    9.9470
    1.0185    9.9196
    1.0303    9.8936
    1.0421    9.8693
    1.0539    9.8463
    1.0657    9.8251
    1.0775    9.8054
    1.0893    9.7875
    1.1010    9.7711
    1.1128    9.7565
    1.1246    9.7435
    1.1364    9.7323
    1.1482    9.7227
    1.1600    9.7148
    1.1718    9.7087
    1.1835    9.7043
    1.1953    9.7017
    1.2071    9.7005
    1.2154    9.7010
    1.2238    9.7018
    1.2321    9.7030
    1.2404    9.7047
    1.2488    9.7068
    1.2571    9.7094
    1.2654    9.7124
    1.2738    9.7159
    1.2821    9.7198
    1.2904    9.7242
    1.2988    9.7289
    1.3071    9.7341
    1.3154    9.7396
    1.3238    9.7455
    1.3321    9.7519
    1.3404    9.7585
    1.3488    9.7654
    1.3571    9.7725
    1.3654    9.7800
    1.3738    9.7877
    1.3821    9.7956
    1.3904    9.8037
    1.3988    9.8120
    1.4071    9.8205
    1.4154    9.8290
    1.4238    9.8376
    1.4321    9.8462
    1.4404    9.8550
    1.4488    9.8637
    1.4571    9.8724
    1.4654    9.8811
    1.4738    9.8896
    1.4821    9.8982
    1.4904    9.9065
    1.4988    9.9147
    1.5071    9.9227
    1.5154    9.9305
    1.5238    9.9380
    1.5321    9.9453
    1.5404    9.9524
    1.5488    9.9591
    1.5571    9.9656
    1.5654    9.9718
    1.5738    9.9776
    1.5821    9.9831
    1.5904    9.9882
    1.5988    9.9929
    1.6071    9.9973
    1.6154   10.0013
    1.6238   10.0050
    1.6321   10.0083
    1.6404   10.0113
    1.6488   10.0139
    1.6571   10.0162
    1.6654   10.0180
    1.6738   10.0197
    1.6821   10.0208
    1.6904   10.0217
    1.6988   10.0222
    1.7071   10.0224
    1.7189   10.0229
    1.7307   10.0243
    1.7425   10.0268
    1.7542   10.0301
    1.7660   10.0345
    1.7778   10.0398
    1.7896   10.0461
    1.8014   10.0534
    1.8132   10.0616
    1.8250   10.0708
    1.8367   10.0824
    1.8485   10.1089
    1.8603   10.1371
    1.8721   10.1671
    1.8839   10.1989
    1.8957   10.2326
    1.9075   10.2678
    1.9192   10.3047
    1.9310   10.3433
    1.9428   10.3836
    1.9546   10.4255
    1.9664   10.4690
    1.9782   10.5140
    1.9899   10.5605
    2.0017   10.6085
    2.0135   10.6579
    2.0253   10.7087
    2.0371   10.7608
    2.0489   10.8142
    2.0607   10.8687
    2.0724   10.9244
    2.0842   10.9810
    2.0960   11.0386
    2.1078   11.0971
    2.1196   11.1563
    2.1314   11.2162
    2.1432   11.2766
    2.1549   11.3374
    2.1667   11.3984
    2.1785   11.4596
    2.1903   11.5206
    2.2021   11.5814
    2.2139   11.6416
    2.2257   11.7012
    2.2374   11.7598
    2.2492   11.8172
    2.2610   11.8729
    2.2728   11.9269
    2.2846   11.9786
    2.2964   12.0278
    2.3081   12.0740
    2.3199   12.1168
    2.3317   12.1559
    2.3435   12.1908
    2.3553   12.2211
    2.3671   12.2465
    2.3789   12.2666
    2.3906   12.2812
    2.4024   12.2901
    2.4142   12.2930
 
    0.0000   12.2930
    0.0083   12.2923
    0.0167   12.2902
    0.0250   12.2866
    0.0333   12.2816
    0.0417   12.2754
    0.0500   12.2677
    0.0583   12.2589
    0.0667   12.2488
    0.0750   12.2376
    0.0833   12.2254
    0.0917   12.2121
    0.1000   12.1980
    0.1083   12.1830
    0.1167   12.1672
    0.1250   12.1507
    0.1333   12.1336
    0.1417   12.1160
    0.1500   12.0979
    0.1583   12.0794
    0.1667   12.0605
    0.1750   12.0413
    0.1833   12.0219
    0.1917   12.0023
    0.2000   11.9826
    0.2083   11.9629
    0.2167   11.9431
    0.2250   11.9233
    0.2333   11.9035
    0.2417   11.8839
    0.2500   11.8644
    0.2583   11.8450
    0.2667   11.8258
    0.2750   11.8068
    0.2833   11.7881
    0.2917   11.7697
    0.3000   11.7515
    0.3083   11.7336
    0.3167   11.7160
    0.3250   11.6988
    0.3333   11.6819
    0.3417   11.6654
    0.3500   11.6493
    0.3583   11.6335
    0.3667   11.6182
    0.3750   11.6032
    0.3833   11.5887
    0.3917   11.5747
    0.4000   11.5610
    0.4083   11.5478
    0.4167   11.5349
    0.4250   11.5225
    0.4333   11.5106
    0.4417   11.4991
    0.4500   11.4880
    0.4583   11.4773
    0.4667   11.4671
    0.4750   11.4573
    0.4833   11.4479
    0.4917   11.4390
    0.5000   11.4305
    0.5118   11.4287
    0.5236   11.4234
    0.5354   11.4147
    0.5471   11.4025
    0.5589   11.3870
    0.5707   11.3683
    0.5825   11.3466
    0.5943   11.3219
    0.6061   11.2946
    0.6179   11.2647
    0.6296   11.2324
    0.6414   11.1980
    0.6532   11.1617
    0.6650   11.1237
    0.6768   11.0840
    0.6886   11.0431
    0.7003   11.0010
    0.7121   10.9579
    0.7239   10.9139
    0.7357   10.8694
    0.7475   10.8244
    0.7593   10.7790
    0.7711   10.7334
    0.7828   10.6879
    0.7946   10.6424
    0.8064   10.5971
    0.8182   10.5522
    0.8300   10.5076
    0.8418   10.4636
    0.8536   10.4202
    0.8653   10.3776
    0.8771   10.3357
    0.8889   10.2947
    0.9007   10.2547
    0.9125   10.2157
    0.9243   10.1777
    0.9360   10.1409
    0.9478   10.1053
    0.9596   10.0709
    0.9714   10.0379
    0.9832   10.0062
    0.9950    9.9758
    1.0068    9.9470
    1.0185    9.9196
    1.0303    9.8936
    1.0421    9.8693
    1.0539    9.8463
    1.0657    9.8251
    1.0775    9.8054
    1.0893    9.7875
    1.1010    9.7711
    1.1128    9.7565
    1.1246    9.7435
    1.1364    9.7323
    1.1482    9.7227
    1.1600    9.7148
    1.1718    9.7087
    1.1835    9.7043
    1.1953    9.7017
    1.2071    9.7005
    1.2154    9.7010
    1.2238    9.7018
    1.2321    9.7030
    1.2404    9.7047
    1.2488    9.7068
    1.2571    9.7094
    1.2654    9.7124
    1.2738    9.7159
    1.2821    9.7198
    1.2904    9.7242
    1.2988    9.7289
    1.3071    9.7341
    1.3154    9.7396
    1.3238    9.7455
    1.3321    9.7519
    1.3404    9.7585
    1.3488    9.7654
    1.3571    9.7725
    1.3654    9.7800
    1.3738    9.7877
    1.3821    9.7956
    1.3904    9.8037
    1.3988    9.8120
    1.4071    9.8205
    1.4154    9.8290
    1.4238    9.8376
    1.4321    9.8462
    1.4404    9.8550
    1.4488    9.8637
    1.4571    9.8724
    1.4654    9.8811
    1.4738    9.8896
    1.4821    9.8982
    1.4904    9.9065
    1.4988    9.9147
    1.5071    9.9227
    1.5154    9.9305
    1.5238    9.9380
    1.5321    9.9453
    1.5404    9.9524
    1.5488    9.9591
    1.5571    9.9656
    1.5654    9.9718
    1.5738    9.9776
    1.5821    9.9831
    1.5904    9.9882
    1.5988    9.9929
    1.6071    9.9973
    1.6154   10.0013
    1.6238   10.0050
    1.6321   10.0083
    1.6404   10.0113
    1.6488   10.0139
    1.6571   10.0162
    1.6654   10.0180
    1.6738   10.0197
    1.6821   10.0208
    1.6904   10.0217
    1.6988   10.0222
    1.7071   10.0224
    1.7189   10.0559
    1.7307   10.0903
    1.7425   10.1256
    1.7542   10.1616
    1.7660   10.1986
    1.7778   10.2364
    1.7896   10.2750
    1.8014   10.3145
    1.8132   10.3547
    1.8250   10.3956
    1.8367   10.4374
    1.8485   10.4799
    1.8603   10.5230
    1.8721   10.5669
    1.8839   10.6114
    1.8957   10.6566
    1.9075   10.7023
    1.9192   10.7486
    1.9310   10.7954
    1.9428   10.8427
    1.9546   10.8904
    1.9664   10.9385
    1.9782   10.9869
    1.9899   11.0356
    2.0017   11.0845
    2.0135   11.1336
    2.0253   11.1828
    2.0371   11.2321
    2.0489   11.2814
    2.0607   11.3305
    2.0724   11.3794
    2.0842   11.4280
    2.0960   11.4764
    2.1078   11.5243
    2.1196   11.5718
    2.1314   11.6187
    2.1432   11.6648
    2.1549   11.7103
    2.1667   11.7548
    2.1785   11.7984
    2.1903   11.8409
    2.2021   11.8821
    2.2139   11.9221
    2.2257   11.9606
    2.2374   11.9976
    2.2492   12.0329
    2.2610   12.0665
    2.2728   12.0982
    2.2846   12.1278
    2.2964   12.1553
    2.3081   12.1806
    2.3199   12.2036
    2.3317   12.2241
    2.3435   12.2421
    2.3553   12.2575
    2.3671   12.2702
    2.3789   12.2802
    2.3906   12.2873
    2.4024   12.2916
    2.4142   12.2930
 
    0.0000   12.3171
    0.0083   12.3174
    0.0167   12.3183
    0.0250   12.3198
    0.0333   12.3221
    0.0417   12.3249
    0.0500   12.3284
    0.0583   12.3325
    0.0667   12.3372
    0.0750   12.3426
    0.0833   12.3486
    0.0917   12.3552
    0.1000   12.3624
    0.1083   12.3702
    0.1167   12.3787
    0.1250   12.3878
    0.1333   12.3975
    0.1417   12.4078
    0.1500   12.4188
    0.1583   12.4303
    0.1667   12.4424
    0.1750   12.4551
    0.1833   12.4685
    0.1917   12.4824
    0.2000   12.4969
    0.2083   12.5119
    0.2167   12.5276
    0.2250   12.5438
    0.2333   12.5606
    0.2417   12.5779
    0.2500   12.5958
    0.2583   12.6142
    0.2667   12.6332
    0.2750   12.6528
    0.2833   12.6728
    0.2917   12.6933
    0.3000   12.7144
    0.3083   12.7360
    0.3167   12.7580
    0.3250   12.7805
    0.3333   12.8035
    0.3417   12.8272
    0.3500   12.8512
    0.3583   12.8756
    0.3667   12.9005
    0.3750   12.9258
    0.3833   12.9515
    0.3917   12.9776
    0.4000   13.0041
    0.4083   13.0310
    0.4167   13.0583
    0.4250   13.0860
    0.4333   13.1140
    0.4417   13.1422
    0.4500   13.1708
    0.4583   13.1998
    0.4667   13.2290
    0.4750   13.2586
    0.4833   13.2884
    0.4917   13.3184
    0.5000   13.3487
    0.5118   13.3526
    0.5236   13.3639
    0.5354   13.3827
    0.5471   13.4082
    0.5589   13.4399
    0.5707   13.4773
    0.5825   13.5197
    0.5943   13.5665
    0.6061   13.6172
    0.6179   13.6712
    0.6296   13.7282
    0.6414   13.7877
    0.6532   13.8495
    0.6650   13.9132
    0.6768   13.9786
    0.6886   14.0456
    0.7003   14.1140
    0.7121   14.1837
    0.7239   14.2546
    0.7357   14.3266
    0.7475   14.3996
    0.7593   14.4737
    0.7711   14.5486
    0.7828   14.6244
    0.7946   14.7011
    0.8064   14.7786
    0.8182   14.8569
    0.8300   14.9358
    0.8418   15.0155
    0.8536   15.0958
    0.8653   15.1766
    0.8771   15.2580
    0.8889   15.3398
    0.9007   15.4219
    0.9125   15.5043
    0.9243   15.5869
    0.9360   15.6695
    0.9478   15.7520
    0.9596   15.8343
    0.9714   15.9162
    0.9832   15.9975
    0.9950   16.0780
    1.0068   16.1575
    1.0185   16.2356
    1.0303   16.3120
    1.0421   16.3864
    1.0539   16.4583
    1.0657   16.5272
    1.0775   16.5926
    1.0893   16.6538
    1.1010   16.7100
    1.1128   16.7604
    1.1246   16.8045
    1.1364   16.8417
    1.1482   16.8719
    1.1600   16.8952
    1.1718   16.9124
    1.1835   16.9240
    1.1953   16.9307
    1.2071   16.9329
    1.2154   16.9323
    1.2238   16.9305
    1.2321   16.9274
    1.2404   16.9230
    1.2488   16.9172
    1.2571   16.9099
    1.2654   16.9010
    1.2738   16.8905
    1.2821   16.8784
    1.2904   16.8645
    1.2988   16.8489
    1.3071   16.8316
    1.3154   16.8129
    1.3238   16.7928
    1.3321   16.7714
    1.3404   16.7491
    1.3488   16.7259
    1.3571   16.7022
    1.3654   16.6780
    1.3738   16.6535
    1.3821   16.6290
    1.3904   16.6047
    1.3988   16.5805
    1.4071   16.5568
    1.4154   16.5336
    1.4238   16.5111
    1.4321   16.4894
    1.4404   16.4685
    1.4488   16.4487
    1.4571   16.4299
    1.4654   16.4122
    1.4738   16.3958
    1.4821   16.3806
    1.4904   16.3668
    1.4988   16.3544
    1.5071   16.3434
    1.5154   16.3339
    1.5238   16.3259
    1.5321   16.3194
    1.5404   16.3144
    1.5488   16.3110
    1.5571   16.3089
    1.5654   16.3084
    1.5738   16.3092
    1.5821   16.3114
    1.5904   16.2999
    1.5988   16.2880
    1.6071   16.2769
    1.6154   16.2665
    1.6238   16.2570
    1.6321   16.2483
    1.6404   16.2405
    1.6488   16.2336
    1.6571   16.2275
    1.6654   16.2223
    1.6738   16.2181
    1.6821   16.2148
    1.6904   16.2124
    1.6988   16.2110
    1.7071   16.2105
    1.7189   16.1710
    1.7307   16.1315
    1.7425   16.0792
    1.7542   16.0136
    1.7660   15.9450
    1.7778   15.8744
    1.7896   15.8022
    1.8014   15.7287
    1.8132   15.6542
    1.8250   15.5787
    1.8367   15.5024
    1.8485   15.4254
    1.8603   15.3477
    1.8721   15.2695
    1.8839   15.1909
    1.8957   15.1119
    1.9075   15.0325
    1.9192   14.9530
    1.9310   14.8732
    1.9428   14.7934
    1.9546   14.7135
    1.9664   14.6337
    1.9782   14.5539
    1.9899   14.4743
    2.0017   14.3949
    2.0135   14.3157
    2.0253   14.2368
    2.0371   14.1583
    2.0489   14.0802
    2.0607   14.0026
    2.0724   13.9254
    2.0842   13.8489
    2.0960   13.7729
    2.1078   13.6976
    2.1196   13.6230
    2.1314   13.5492
    2.1432   13.4762
    2.1549   13.4040
    2.1667   13.3328
    2.1785   13.2625
    2.1903   13.1933
    2.2021   13.1252
    2.2139   13.0583
    2.2257   12.9928
    2.2374   12.9286
    2.2492   12.8660
    2.2610   12.8051
    2.2728   12.7461
    2.2846   12.6891
    2.2964   12.6345
    2.3081   12.5824
    2.3199   12.5334
    2.3317   12.4879
    2.3435   12.4463
    2.3553   12.4093
    2.3671   12.3775
    2.3789   12.3518
    2.3906   12.3327
    2.4024   12.3210
    2.4142   12.3171
 
    0.0000   12.3171
    0.0083   12.3207
    0.0167   12.3315
    0.0250   12.3490
    0.0333   12.3727
    0.0417   12.4020
    0.0500   12.4361
    0.0583   12.4744
    0.0667   12.5163
    0.0750   12.5613
    0.0833   12.6091
    0.0917   12.6591
    0.1000   12.7112
    0.1083   12.7651
    0.1167   12.8205
    0.1250   12.8774
    0.1333   12.9355
    0.1417   12.9947
    0.1500   13.0550
    0.1583   13.1162
    0.1667   13.1782
    0.1750   13.2410
    0.1833   13.3046
    0.1917   13.3687
    0.2000   13.4336
    0.2083   13.4988
    0.2167   13.5646
    0.2250   13.6310
    0.2333   13.6977
    0.2417   13.7649
    0.2500   13.8323
    0.2583   13.9001
    0.2667   13.9682
    0.2750   14.0365
    0.2833   14.1051
    0.2917   14.1226
    0.3000   14.0934
    0.3083   14.0638
    0.3167   14.0339
    0.3250   14.0037
    0.3333   13.9733
    0.3417   13.9426
    0.3500   13.9117
    0.3583   13.8806
    0.3667   13.8494
    0.3750   13.8181
    0.3833   13.7866
    0.3917   13.7552
    0.4000   13.7237
    0.4083   13.6921
    0.4167   13.6605
    0.4250   13.6287
    0.4333   13.5972
    0.4417   13.5657
    0.4500   13.5343
    0.4583   13.5030
    0.4667   13.4718
    0.4750   13.4408
    0.4833   13.4099
    0.4917   13.3792
    0.5000   13.3487
    0.5118   13.3526
    0.5236   13.3639
    0.5354   13.3827
    0.5471   13.4082
    0.5589   13.4399
    0.5707   13.4773
    0.5825   13.5197
    0.5943   13.5665
    0.6061   13.6172
    0.6179   13.6712
    0.6296   13.7282
    0.6414   13.7877
    0.6532   13.8495
    0.6650   13.9132
    0.6768   13.9786
    0.6886   14.0456
    0.7003   14.1140
    0.7121   14.1837
    0.7239   14.2546
    0.7357   14.3266
    0.7475   14.3996
    0.7593   14.4737
    0.7711   14.5486
    0.7828   14.6244
    0.7946   14.7011
    0.8064   14.7786
    0.8182   14.8569
    0.8300   14.9358
    0.8418   15.0155
    0.8536   15.0958
    0.8653   15.1766
    0.8771   15.2580
    0.8889   15.3398
    0.9007   15.4219
    0.9125   15.5043
    0.9243   15.5869
    0.9360   15.6695
    0.9478   15.7520
    0.9596   15.8343
    0.9714   15.9162
    0.9832   15.9975
    0.9950   16.0780
    1.0068   16.1575
    1.0185   16.2356
    1.0303   16.3120
    1.0421   16.3864
    1.0539   16.4583
    1.0657   16.5272
    1.0775   16.5926
    1.0893   16.6538
    1.1010   16.7100
    1.1128   16.7604
    1.1246   16.8045
    1.1364   16.8417
    1.1482   16.8719
    1.1600   16.8952
    1.1718   16.9124
    1.1835   16.9240
    1.1953   16.9307
    1.2071   16.9329
    1.2154   16.9323
    1.2238   16.9305
    1.2321   16.9274
    1.2404   16.9230
    1.2488   16.9172
    1.2571   16.9099
    1.2654   16.9010
    1.2738   16.8905
    1.2821   16.8784
    1.2904   16.8645
    1.2988   16.8489
    1.3071   16.8316
    1.3154   16.8129
    1.3238   16.7928
    1.3321   16.7714
    1.3404   16.7491
    1.3488   16.7259
    1.3571   16.7022
    1.3654   16.6780
    1.3738   16.6535
    1.3821   16.6290
    1.3904   16.6047
    1.3988   16.5805
    1.4071   16.5568
    1.4154   16.5336
    1.4238   16.5111
    1.4321   16.4894
    1.4404   16.4685
    1.4488   16.4487
    1.4571   16.4299
    1.4654   16.4122
    1.4738   16.3958
    1.4821   16.3806
    1.4904   16.3668
    1.4988   16.3544
    1.5071   16.3434
    1.5154   16.3339
    1.5238   16.3259
    1.5321   16.3194
    1.5404   16.3144
    1.5488   16.3110
    1.5571   16.3089
    1.5654   16.3084
    1.5738   16.3092
    1.5821   16.3114
    1.5904   16.2999
    1.5988   16.2880
    1.6071   16.2769
    1.6154   16.2665
    1.6238   16.2570
    1.6321   16.2483
    1.6404   16.2405
    1.6488   16.2336
    1.6571   16.2275
    1.6654   16.2223
    1.6738   16.2181
    1.6821   16.2148
    1.6904   16.2124
    1.6988   16.2110
    1.7071   16.2105
    1.7189   16.1890
    1.7307   16.1397
    1.7425   16.0792
    1.7542   16.0136
    1.7660   15.9450
    1.7778   15.8744
    1.7896   15.8022
    1.8014   15.7287
    1.8132   15.6542
    1.8250   15.5787
    1.8367   15.5024
    1.8485   15.4254
    1.8603   15.3477
    1.8721   15.2695
    1.8839   15.1909
    1.8957   15.1119
    1.9075   15.0325
    1.9192   14.9530
    1.9310   14.8732
    1.9428   14.7934
    1.9546   14.7135
    1.9664   14.6337
    1.9782   14.5539
    1.9899   14.4743
    2.0017   14.3949
    2.0135   14.3157
    2.0253   14.2368
    2.0371   14.1583
    2.0489   14.0802
    2.0607   14.0026
    2.0724   13.9254
    2.0842   13.8489
    2.0960   13.7729
    2.1078   13.6976
    2.1196   13.6230
    2.1314   13.5492
    2.1432   13.4762
    2.1549   13.4040
    2.1667   13.3328
    2.1785   13.2625
    2.1903   13.1933
    2.2021   13.1252
    2.2139   13.0583
    2.2257   12.9928
    2.2374   12.9286
    2.2492   12.8660
    2.2610   12.8051
    2.2728   12.7461
    2.2846   12.6891
    2.2964   12.6345
    2.3081   12.5824
    2.3199   12.5334
    2.3317   12.4879
    2.3435   12.4463
    2.3553   12.4093
    2.3671   12.3775
    2.3789   12.3518
    2.3906   12.3327
    2.4024   12.3210
    2.4142   12.3171
 
    0.0000   12.3171
    0.0083   12.3207
    0.0167   12.3315
    0.0250   12.3490
    0.0333   12.3727
    0.0417   12.4020
    0.0500   12.4361
    0.0583   12.4744
    0.0667   12.5163
    0.0750   12.5613
    0.0833   12.6091
    0.0917   12.6591
    0.1000   12.7112
    0.1083   12.7651
    0.1167   12.8205
    0.1250   12.8774
    0.1333   12.9355
    0.1417   12.9947
    0.1500   13.0550
    0.1583   13.1162
    0.1667   13.1782
    0.1750   13.2410
    0.1833   13.3046
    0.1917   13.3687
    0.2000   13.4336
    0.2083   13.4988
    0.2167   13.5646
    0.2250   13.6310
    0.2333   13.6977
    0.2417   13.7649
    0.2500   13.8323
    0.2583   13.9001
    0.2667   13.9682
    0.2750   14.0365
    0.2833   14.1051
    0.2917   14.1738
    0.3000   14.2426
    0.3083   14.3116
    0.3167   14.3806
    0.3250   14.4497
    0.3333   14.5188
    0.3417   14.5879
    0.3500   14.6570
    0.3583   14.7259
    0.3667   14.7947
    0.3750   14.8634
    0.3833   14.9318
    0.3917   15.0001
    0.4000   15.0681
    0.4083   15.1358
    0.4167   15.2032
    0.4250   15.2703
    0.4333   15.3369
    0.4417   15.4031
    0.4500   15.4688
    0.4583   15.5341
    0.4667   15.5988
    0.4750   15.6629
    0.4833   15.7264
    0.4917   15.7892
    0.5000   15.8514
    0.5118   15.8515
    0.5236   15.8517
    0.5354   15.8521
    0.5471   15.8527
    0.5589   15.8535
    0.5707   15.8546
    0.5825   15.8559
    0.5943   15.8576
    0.6061   15.8597
    0.6179   15.8623
    0.6296   15.8654
    0.6414   15.8690
    0.6532   15.8734
    0.6650   15.8784
    0.6768   15.8841
    0.6886   15.8908
    0.7003   15.8983
    0.7121   15.9067
    0.7239   15.9162
    0.7357   15.9267
    0.7475   15.9383
    0.7593   15.9511
    0.7711   15.9651
    0.7828   15.9803
    0.7946   15.9968
    0.8064   16.0145
    0.8182   16.0335
    0.8300   16.0539
    0.8418   16.0755
    0.8536   16.0985
    0.8653   16.1228
    0.8771   16.1484
    0.8889   16.1753
    0.9007   16.2034
    0.9125   16.2327
    0.9243   16.2631
    0.9360   16.2946
    0.9478   16.3272
    0.9596   16.3607
    0.9714   16.3949
    0.9832   16.4299
    0.9950   16.4655
    1.0068   16.5015
    1.0185   16.5377
    1.0303   16.5740
    1.0421   16.6102
    1.0539   16.6459
    1.0657   16.6810
    1.0775   16.7151
    1.0893   16.7480
    1.1010   16.7793
    1.1128   16.8087
    1.1246   16.8357
    1.1364   16.8601
    1.1482   16.8815
    1.1600   16.8996
    1.1718   16.9139
    1.1835   16.9244
    1.1953   16.9308
    1.2071   16.9329
    1.2154   16.9323
    1.2238   16.9305
    1.2321   16.9274
    1.2404   16.9230
    1.2488   16.9172
    1.2571   16.9099
    1.2654   16.9010
    1.2738   16.8905
    1.2821   16.8784
    1.2904   16.8645
    1.2988   16.8489
    1.3071   16.8316
    1.3154   16.8129
    1.3238   16.7928
    1.3321   16.7714
    1.3404   16.7491
    1.3488   16.7259
    1.3571   16.7022
    1.3654   16.6780
    1.3738   16.6535
    1.3821   16.6290
    1.3904   16.6047
    1.3988   16.5805
    1.4071   16.5568
    1.4154   16.5336
    1.4238   16.5111
    1.4321   16.4894
    1.4404   16.4685
    1.4488   16.4487
    1.4571   16.4299
    1.4654   16.4122
    1.4738   16.3958
    1.4821   16.3806
    1.4904   16.3668
    1.4988   16.3544
    1.5071   16.3434
    1.5154   16.3339
    1.5238   16.3259
    1.5321   16.3194
    1.5404   16.3144
    1.5488   16.3110
    1.5571   16.3089
    1.5654   16.3084
    1.5738   16.3092
    1.5821   16.3114
    1.5904   16.2999
    1.5988   16.2880
    1.6071   16.2769
    1.6154   16.2665
    1.6238   16.2570
    1.6321   16.2483
    1.6404   16.2405
    1.6488   16.2336
    1.6571   16.2275
    1.6654   16.2223
    1.6738   16.2181
    1.6821   16.2148
    1.6904   16.2124
    1.6988   16.2110
    1.7071   16.2105
    1.7189   16.1890
    1.7307   16.1397
    1.7425   16.0920
    1.7542   16.0526
    1.7660   16.0134
    1.7778   15.9742
    1.7896   15.9352
    1.8014   15.8964
    1.8132   15.8579
    1.8250   15.8195
    1.8367   15.7815
    1.8485   15.7438
    1.8603   15.7064
    1.8721   15.6694
    1.8839   15.6327
    1.8957   15.5965
    1.9075   15.5607
    1.9192   15.5254
    1.9310   15.4905
    1.9428   15.4562
    1.9546   15.3835
    1.9664   15.2881
    1.9782   15.1922
    1.9899   15.0961
    2.0017   14.9999
    2.0135   14.9038
    2.0253   14.8078
    2.0371   14.7120
    2.0489   14.6167
    2.0607   14.5218
    2.0724   14.4274
    2.0842   14.3337
    2.0960   14.2406
    2.1078   14.1483
    2.1196   14.0567
    2.1314   13.9660
    2.1432   13.8762
    2.1549   13.7873
    2.1667   13.6993
    2.1785   13.6122
    2.1903   13.5262
    2.2021   13.4411
    2.2139   13.3571
    2.2257   13.2742
    2.2374   13.1924
    2.2492   13.1118
    2.2610   13.0325
    2.2728   12.9546
    2.2846   12.8783
    2.2964   12.8038
    2.3081   12.7314
    2.3199   12.6615
    2.3317   12.5948
    2.3435   12.5319
    2.3553   12.4740
    2.3671   12.4223
    2.3789   12.3788
    2.3906   12.3454
    2.4024   12.3243
    2.4142   12.3171
 
    0.0000   14.7132
    0.0083   14.7126
    0.0167   14.7109
    0.0250   14.7081
    0.0333   14.7042
    0.0417   14.6992
    0.0500   14.6931
    0.0583   14.6859
    0.0667   14.6776
    0.0750   14.6683
    0.0833   14.6579
    0.0917   14.6465
    0.1000   14.6341
    0.1083   14.6206
    0.1167   14.6062
    0.1250   14.5908
    0.1333   14.5745
    0.1417   14.5573
    0.1500   14.5392
    0.1583   14.5203
    0.1667   14.5005
    0.1750   14.4799
    0.1833   14.4585
    0.1917   14.4364
    0.2000   14.4135
    0.2083   14.3899
    0.2167   14.3657
    0.2250   14.3409
    0.2333   14.3154
    0.2417   14.2893
    0.2500   14.2628
    0.2583   14.2357
    0.2667   14.2081
    0.2750   14.1800
    0.2833   14.1515
    0.2917   14.1738
    0.3000   14.2426
    0.3083   14.3116
    0.3167   14.3806
    0.3250   14.4497
    0.3333   14.5188
    0.3417   14.5879
    0.3500   14.6570
    0.3583   14.7259
    0.3667   14.7947
    0.3750   14.8634
    0.3833   14.9318
    0.3917   15.0001
    0.4000   15.0681
    0.4083   15.1358
    0.4167   15.2032
    0.4250   15.2703
    0.4333   15.3369
    0.4417   15.4031
    0.4500   15.4688
    0.4583   15.5341
    0.4667   15.5988
    0.4750   15.6629
    0.4833   15.7264
    0.4917   15.7892
    0.5000   15.8514
    0.5118   15.8515
    0.5236   15.8517
    0.5354   15.8521
    0.5471   15.8527
    0.5589   15.8535
    0.5707   15.8546
    0.5825   15.8559
    0.5943   15.8576
    0.6061   15.8597
    0.6179   15.8623
    0.6296   15.8654
    0.6414   15.8690
    0.6532   15.8734
    0.6650   15.8784
    0.6768   15.8841
    0.6886   15.8908
    0.7003   15.8983
    0.7121   15.9067
    0.7239   15.9162
    0.7357   15.9267
    0.7475   15.9383
    0.7593   15.9511
    0.7711   15.9651
    0.7828   15.9803
    0.7946   15.9968
    0.8064   16.0145
    0.8182   16.0335
    0.8300   16.0539
    0.8418   16.0755
    0.8536   16.0985
    0.8653   16.1228
    0.8771   16.1484
    0.8889   16.1753
    0.9007   16.2034
    0.9125   16.2327
    0.9243   16.2631
    0.9360   16.2946
    0.9478   16.3272
    0.9596   16.3607
    0.9714   16.3949
    0.9832   16.4299
    0.9950   16.4655
    1.0068   16.5015
    1.0185   16.5377
    1.0303   16.5740
    1.0421   16.6102
    1.0539   16.6459
    1.0657   16.6810
    1.0775   16.7151
    1.0893   16.7480
    1.1010   16.7793
    1.1128   16.8087
    1.1246   16.8357
    1.1364   16.8601
    1.1482   16.8815
    1.1600   16.8996
    1.1718   16.9139
    1.1835   16.9244
    1.1953   16.9308
    1.2071   16.9329
    1.2154   16.9323
    1.2238   16.9305
    1.2321   16.9274
    1.2404   16.9230
    1.2488   16.9172
    1.2571   16.9099
    1.2654   16.9010
    1.2738   16.8905
    1.2821   16.8784
    1.2904   16.8645
    1.2988   16.8489
    1.3071   16.8316
    1.3154   16.8129
    1.3238   16.7928
    1.3321   16.7714
    1.3404   16.7491
    1.3488   16.7259
    1.3571   16.7022
    1.3654   16.6780
    1.3738   16.6535
    1.3821   16.6290
    1.3904   16.6047
    1.3988   16.5805
    1.4071   16.5568
    1.4154   16.5336
    1.4238   16.5111
    1.4321   16.4894
    1.4404   16.4685
    1.4488   16.4487
    1.4571   16.4299
    1.4654   16.4122
    1.4738   16.3958
    1.4821   16.3806
    1.4904   16.3668
    1.4988   16.3544
    1.5071   16.3434
    1.5154   16.3339
    1.5238   16.3259
    1.5321   16.3194
    1.5404   16.3144
    1.5488   16.3110
    1.5571   16.3089
    1.5654   16.3084
    1.5738   16.3092
    1.5821   16.3114
    1.5904   16.2999
    1.5988   16.2880
    1.6071   16.2769
    1.6154   16.2665
    1.6238   16.2570
    1.6321   16.2483
    1.6404   16.2405
    1.6488   16.2336
    1.6571   16.2275
    1.6654   16.2223
    1.6738   16.2181
    1.6821   16.2148
    1.6904   16.2124
    1.6988   16.2110
    1.7071   16.2105
    1.7189   16.2500
    1.7307   16.2895
    1.7425   16.2830
    1.7542   16.2441
    1.7660   16.2052
    1.7778   16.1662
    1.7896   16.1272
    1.8014   16.0882
    1.8132   16.0493
    1.8250   16.0104
    1.8367   15.9716
    1.8485   15.9330
    1.8603   15.8945
    1.8721   15.8562
    1.8839   15.8180
    1.8957   15.7801
    1.9075   15.7425
    1.9192   15.6657
    1.9310   15.5726
    1.9428   15.4784
    1.9546   15.4224
    1.9664   15.3892
    1.9782   15.3566
    1.9899   15.3246
    2.0017   15.2932
    2.0135   15.2624
    2.0253   15.2324
    2.0371   15.2030
    2.0489   15.1743
    2.0607   15.1464
    2.0724   15.1191
    2.0842   15.0927
    2.0960   15.0670
    2.1078   15.0422
    2.1196   15.0181
    2.1314   14.9949
    2.1432   14.9725
    2.1549   14.9510
    2.1667   14.9303
    2.1785   14.9105
    2.1903   14.8916
    2.2021   14.8736
    2.2139   14.8565
    2.2257   14.8403
    2.2374   14.8251
    2.2492   14.8108
    2.2610   14.7975
    2.2728   14.7851
    2.2846   14.7737
    2.2964   14.7632
    2.3081   14.7537
    2.3199   14.7452
    2.3317   14.7377
    2.3435   14.7312
    2.3553   14.7257
    2.3671   14.7212
    2.3789   14.7177
    2.3906   14.7152
    2.4024   14.7137
    2.4142   14.7132
 
    0.0000   14.7132
    0.0083   14.7144
    0.0167   14.7180
    0.0250   14.7241
    0.0333   14.7325
    0.0417   14.7433
    0.0500   14.7563
    0.0583   14.7716
    0.0667   14.7891
    0.0750   14.8087
    0.0833   14.8303
    0.0917   14.8538
    0.1000   14.8792
    0.1083   14.9064
    0.1167   14.9352
    0.1250   14.9657
    0.1333   14.9977
    0.1417   15.0310
    0.1500   15.0658
    0.1583   15.1018
    0.1667   15.1389
    0.1750   15.1772
    0.1833   15.2165
    0.1917   15.2567
    0.2000   15.2978
    0.2083   15.3397
    0.2167   15.3824
    0.2250   15.4257
    0.2333   15.4696
    0.2417   15.5141
    0.2500   15.5590
    0.2583   15.6044
    0.2667   15.6501
    0.2750   15.6962
    0.2833   15.7424
    0.2917   15.7889
    0.3000   15.8356
    0.3083   15.8823
    0.3167   15.9291
    0.3250   15.9759
    0.3333   16.0226
    0.3417   16.0693
    0.3500   16.1158
    0.3583   16.1621
    0.3667   16.2082
    0.3750   16.2283
    0.3833   16.2404
    0.3917   16.2527
    0.4000   16.2652
    0.4083   16.2778
    0.4167   16.2905
    0.4250   16.3034
    0.4333   16.3163
    0.4417   16.2646
    0.4500   16.2082
    0.4583   16.1508
    0.4667   16.0926
    0.4750   16.0335
    0.4833   15.9736
    0.4917   15.9128
    0.5000   15.8514
    0.5118   15.8520
    0.5236   15.8539
    0.5354   15.8570
    0.5471   15.8613
    0.5589   15.8670
    0.5707   15.8739
    0.5825   15.8821
    0.5943   15.8917
    0.6061   15.9026
    0.6179   15.9149
    0.6296   15.9285
    0.6414   15.9435
    0.6532   15.9599
    0.6650   15.9778
    0.6768   15.9969
    0.6886   16.0175
    0.7003   16.0393
    0.7121   16.0625
    0.7239   16.0869
    0.7357   16.1125
    0.7475   16.1393
    0.7593   16.1671
    0.7711   16.1959
    0.7828   16.2256
    0.7946   16.2562
    0.8064   16.2874
    0.8182   16.3193
    0.8300   16.3517
    0.8418   16.3845
    0.8536   16.4175
    0.8653   16.4507
    0.8771   16.4840
    0.8889   16.5171
    0.9007   16.5501
    0.9125   16.5826
    0.9243   16.6147
    0.9360   16.6461
    0.9478   16.6767
    0.9596   16.7063
    0.9714   16.7348
    0.9832   16.7619
    0.9950   16.7876
    1.0068   16.8115
    1.0185   16.8335
    1.0303   16.8534
    1.0421   16.8710
    1.0539   16.8861
    1.0657   16.8987
    1.0775   16.9089
    1.0893   16.9132
    1.1010   16.9169
    1.1128   16.9202
    1.1246   16.9232
    1.1364   16.9257
    1.1482   16.9279
    1.1600   16.9297
    1.1718   16.9311
    1.1835   16.9321
    1.1953   16.9327
    1.2071   16.9329
    1.2154   16.9324
    1.2238   16.9308
    1.2321   16.9282
    1.2404   16.9246
    1.2488   16.9200
    1.2571   16.9143
    1.2654   16.9077
    1.2738   16.9001
    1.2821   16.8916
    1.2904   16.8822
    1.2988   16.8718
    1.3071   16.8607
    1.3154   16.8487
    1.3238   16.8360
    1.3321   16.8225
    1.3404   16.8083
    1.3488   16.7935
    1.3571   16.7781
    1.3654   16.7621
    1.3738   16.7456
    1.3821   16.7286
    1.3904   16.7112
    1.3988   16.6935
    1.4071   16.6754
    1.4154   16.6571
    1.4238   16.6385
    1.4321   16.6198
    1.4404   16.6010
    1.4488   16.5821
    1.4571   16.5633
    1.4654   16.5444
    1.4738   16.5257
    1.4821   16.5071
    1.4904   16.4887
    1.4988   16.4706
    1.5071   16.4528
    1.5154   16.4352
    1.5238   16.4181
    1.5321   16.4014
    1.5404   16.3852
    1.5488   16.3694
    1.5571   16.3543
    1.5654   16.3397
    1.5738   16.3257
    1.5821   16.3125
    1.5904   16.3149
    1.5988   16.3195
    1.6071   16.3252
    1.6154   16.3317
    1.6238   16.3390
    1.6321   16.3469
    1.6404   16.3550
    1.6488   16.3633
    1.6571   16.3713
    1.6654   16.3788
    1.6738   16.3855
    1.6821   16.3911
    1.6904   16.3953
    1.6988   16.3979
    1.7071   16.3988
    1.7189   16.3603
    1.7307   16.3217
    1.7425   16.3289
    1.7542   16.3681
    1.7660   16.4073
    1.7778   16.4462
    1.7896   16.4850
    1.8014   16.4902
    1.8132   16.4208
    1.8250   16.3476
    1.8367   16.2711
    1.8485   16.1915
    1.8603   16.1091
    1.8721   16.0243
    1.8839   15.9372
    1.8957   15.8483
    1.9075   15.7577
    1.9192   15.7051
    1.9310   15.6680
    1.9428   15.6312
    1.9546   15.5948
    1.9664   15.5587
    1.9782   15.5230
    1.9899   15.4878
    2.0017   15.4529
    2.0135   15.4185
    2.0253   15.3846
    2.0371   15.3512
    2.0489   15.3183
    2.0607   15.2859
    2.0724   15.2541
    2.0842   15.2228
    2.0960   15.1921
    2.1078   15.1621
    2.1196   15.1327
    2.1314   15.1040
    2.1432   15.0759
    2.1549   15.0486
    2.1667   15.0221
    2.1785   14.9963
    2.1903   14.9714
    2.2021   14.9473
    2.2139   14.9242
    2.2257   14.9020
    2.2374   14.8807
    2.2492   14.8605
    2.2610   14.8414
    2.2728   14.8234
    2.2846   14.8065
    2.2964   14.7909
    2.3081   14.7766
    2.3199   14.7636
    2.3317   14.7520
    2.3435   14.7419
    2.3553   14.7332
    2.3671   14.7260
    2.3789   14.7204
    2.3906   14.7164
    2.4024   14.7140
    2.4142   14.7132
 
    0.0000   14.7132
    0.0083   14.7144
    0.0167   14.7180
    0.0250   14.7241
    0.0333   14.7325
    0.0417   14.7433
    0.0500   14.7563
    0.0583   14.7716
    0.0667   14.7891
    0.0750   14.8087
    0.0833   14.8303
    0.0917   14.8538
    0.1000   14.8792
    0.1083   14.9064
    0.1167   14.9352
    0.1250   14.9657
    0.1333   14.9977
    0.1417   15.0310
    0.1500   15.0658
    0.1583   15.1018
    0.1667   15.1389
    0.1750   15.1772
    0.1833   15.2165
    0.1917   15.2567
    0.2000   15.2978
    0.2083   15.3397
    0.2167   15.3824
    0.2250   15.4257
    0.2333   15.4696
    0.2417   15.5141
    0.2500   15.5590
    0.2583   15.6044
    0.2667   15.6501
    0.2750   15.6962
    0.2833   15.7424
    0.2917   15.7889
    0.3000   15.8356
    0.3083   15.8823
    0.3167   15.9291
    0.3250   15.9759
    0.3333   16.0226
    0.3417   16.0693
    0.3500   16.1158
    0.3583   16.1621
    0.3667   16.2082
    0.3750   16.2540
    0.3833   16.2995
    0.3917   16.3447
    0.4000   16.3894
    0.4083   16.4337
    0.4167   16.4282
    0.4250   16.3747
    0.4333   16.3202
    0.4417   16.2646
    0.4500   16.2082
    0.4583   16.1508
    0.4667   16.0926
    0.4750   16.0335
    0.4833   15.9736
    0.4917   15.9128
    0.5000   15.8514
    0.5118   15.8520
    0.5236   15.8539
    0.5354   15.8570
    0.5471   15.8613
    0.5589   15.8670
    0.5707   15.8739
    0.5825   15.8821
    0.5943   15.8917
    0.6061   15.9026
    0.6179   15.9149
    0.6296   15.9285
    0.6414   15.9435
    0.6532   15.9599
    0.6650   15.9778
    0.6768   15.9969
    0.6886   16.0175
    0.7003   16.0393
    0.7121   16.0625
    0.7239   16.0869
    0.7357   16.1125
    0.7475   16.1393
    0.7593   16.1671
    0.7711   16.1959
    0.7828   16.2256
    0.7946   16.2562
    0.8064   16.2874
    0.8182   16.3193
    0.8300   16.3517
    0.8418   16.3845
    0.8536   16.4175
    0.8653   16.4507
    0.8771   16.4840
    0.8889   16.5171
    0.9007   16.5501
    0.9125   16.5826
    0.9243   16.6147
    0.9360   16.6461
    0.9478   16.6767
    0.9596   16.7063
    0.9714   16.7348
    0.9832   16.7619
    0.9950   16.7876
    1.0068   16.8115
    1.0185   16.8335
    1.0303   16.8534
    1.0421   16.8710
    1.0539   16.8861
    1.0657   16.8987
    1.0775   16.9089
    1.0893   16.9132
    1.1010   16.9169
    1.1128   16.9202
    1.1246   16.9232
    1.1364   16.9257
    1.1482   16.9279
    1.1600   16.9297
    1.1718   16.9311
    1.1835   16.9321
    1.1953   16.9327
    1.2071   16.9329
    1.2154   16.9324
    1.2238   16.9308
    1.2321   16.9282
    1.2404   16.9246
    1.2488   16.9200
    1.2571   16.9143
    1.2654   16.9077
    1.2738   16.9001
    1.2821   16.8916
    1.2904   16.8822
    1.2988   16.8718
    1.3071   16.8607
    1.3154   16.8487
    1.3238   16.8360
    1.3321   16.8225
    1.3404   16.8083
    1.3488   16.7935
    1.3571   16.7781
    1.3654   16.7621
    1.3738   16.7456
    1.3821   16.7286
    1.3904   16.7112
    1.3988   16.6935
    1.4071   16.6754
    1.4154   16.6571
    1.4238   16.6385
    1.4321   16.6198
    1.4404   16.6010
    1.4488   16.5821
    1.4571   16.5633
    1.4654   16.5444
    1.4738   16.5257
    1.4821   16.5071
    1.4904   16.4887
    1.4988   16.4706
    1.5071   16.4528
    1.5154   16.4352
    1.5238   16.4181
    1.5321   16.4014
    1.5404   16.3852
    1.5488   16.3694
    1.5571   16.3543
    1.5654   16.3397
    1.5738   16.3257
    1.5821   16.3125
    1.5904   16.3149
    1.5988   16.3195
    1.6071   16.3252
    1.6154   16.3317
    1.6238   16.3390
    1.6321   16.3469
    1.6404   16.3550
    1.6488   16.3633
    1.6571   16.3713
    1.6654   16.3788
    1.6738   16.3855
    1.6821   16.3911
    1.6904   16.3953
    1.6988   16.3979
    1.7071   16.3988
    1.7189   16.4190
    1.7307   16.4641
    1.7425   16.5129
    1.7542   16.5504
    1.7660   16.5876
    1.7778   16.6166
    1.7896   16.5556
    1.8014   16.5236
    1.8132   16.5618
    1.8250   16.5998
    1.8367   16.6375
    1.8485   16.6749
    1.8603   16.7118
    1.8721   16.7484
    1.8839   16.7284
    1.8957   16.6895
    1.9075   16.6479
    1.9192   16.6038
    1.9310   16.5573
    1.9428   16.5085
    1.9546   16.4576
    1.9664   16.4049
    1.9782   16.3504
    1.9899   16.2946
    2.0017   16.2375
    2.0135   16.1795
    2.0253   16.1207
    2.0371   16.0615
    2.0489   16.0019
    2.0607   15.9423
    2.0724   15.8828
    2.0842   15.8235
    2.0960   15.7647
    2.1078   15.7065
    2.1196   15.6489
    2.1314   15.5921
    2.1432   15.5362
    2.1549   15.4812
    2.1667   15.4273
    2.1785   15.3746
    2.1903   15.3230
    2.2021   15.2726
    2.2139   15.2235
    2.2257   15.1758
    2.2374   15.1295
    2.2492   15.0846
    2.2610   15.0414
    2.2728   14.9998
    2.2846   14.9600
    2.2964   14.9222
    2.3081   14.8865
    2.3199   14.8533
    2.3317   14.8228
    2.3435   14.7954
    2.3553   14.7713
    2.3671   14.7510
    2.3789   14.7347
    2.3906   14.7228
    2.4024   14.7156
    2.4142   14.7132
 
    0.0000   15.9285
    0.0083   15.9287
    0.0167   15.9291
    0.0250   15.9299
    0.0333   15.9311
    0.0417   15.9325
    0.0500   15.9343
    0.0583   15.9364
    0.0667   15.9388
    0.0750   15.9416
    0.0833   15.9446
    0.0917   15.9480
    0.1000   15.9517
    0.1083   15.9556
    0.1167   15.9600
    0.1250   15.9646
    0.1333   15.9695
    0.1417   15.9747
    0.1500   15.9802
    0.1583   15.9860
    0.1667   15.9921
    0.1750   15.9985
    0.1833   16.0052
    0.1917   16.0122
    0.2000   16.0195
    0.2083   16.0270
    0.2167   16.0348
    0.2250   16.0428
    0.2333   16.0512
    0.2417   16.0598
    0.2500   16.0686
    0.2583   16.0777
    0.2667   16.0871
    0.2750   16.0966
    0.2833   16.1065
    0.2917   16.1165
    0.3000   16.1268
    0.3083   16.1373
    0.3167   16.1480
    0.3250   16.1589
    0.3333   16.1700
    0.3417   16.1813
    0.3500   16.1928
    0.3583   16.2044
    0.3667   16.2163
    0.3750   16.2540
    0.3833   16.2995
    0.3917   16.3447
    0.4000   16.3894
    0.4083   16.4337
    0.4167   16.4282
    0.4250   16.3747
    0.4333   16.3202
    0.4417   16.3294
    0.4500   16.3425
    0.4583   16.3558
    0.4667   16.3691
    0.4750   16.3825
    0.4833   16.3959
    0.4917   16.4095
    0.5000   16.4230
    0.5118   16.4246
    0.5236   16.4295
    0.5354   16.4374
    0.5471   16.4481
    0.5589   16.4612
    0.5707   16.4764
    0.5825   16.4931
    0.5943   16.5109
    0.6061   16.5291
    0.6179   16.5474
    0.6296   16.5653
    0.6414   16.5825
    0.6532   16.5988
    0.6650   16.6141
    0.6768   16.6286
    0.6886   16.6421
    0.7003   16.6548
    0.7121   16.6668
    0.7239   16.6782
    0.7357   16.6891
    0.7475   16.6996
    0.7593   16.7097
    0.7711   16.7195
    0.7828   16.7290
    0.7946   16.7383
    0.8064   16.7475
    0.8182   16.7564
    0.8300   16.7652
    0.8418   16.7739
    0.8536   16.7824
    0.8653   16.7908
    0.8771   16.7990
    0.8889   16.8071
    0.9007   16.8151
    0.9125   16.8229
    0.9243   16.8305
    0.9360   16.8380
    0.9478   16.8453
    0.9596   16.8523
    0.9714   16.8592
    0.9832   16.8658
    0.9950   16.8722
    1.0068   16.8784
    1.0185   16.8843
    1.0303   16.8899
    1.0421   16.8952
    1.0539   16.9002
    1.0657   16.9049
    1.0775   16.9092
    1.0893   16.9167
    1.1010   16.9225
    1.1128   16.9266
    1.1246   16.9294
    1.1364   16.9311
    1.1482   16.9321
    1.1600   16.9326
    1.1718   16.9329
    1.1835   16.9329
    1.1953   16.9329
    1.2071   16.9329
    1.2154   16.9324
    1.2238   16.9308
    1.2321   16.9282
    1.2404   16.9246
    1.2488   16.9200
    1.2571   16.9143
    1.2654   16.9077
    1.2738   16.9001
    1.2821   16.8916
    1.2904   16.8822
    1.2988   16.8718
    1.3071   16.8607
    1.3154   16.8487
    1.3238   16.8360
    1.3321   16.8225
    1.3404   16.8083
    1.3488   16.7935
    1.3571   16.7781
    1.3654   16.7621
    1.3738   16.7456
    1.3821   16.7286
    1.3904   16.7112
    1.3988   16.6935
    1.4071   16.6754
    1.4154   16.6571
    1.4238   16.6385
    1.4321   16.6198
    1.4404   16.6010
    1.4488   16.5821
    1.4571   16.5633
    1.4654   16.5444
    1.4738   16.5257
    1.4821   16.5071
    1.4904   16.4887
    1.4988   16.4706
    1.5071   16.4528
    1.5154   16.4352
    1.5238   16.4181
    1.5321   16.4014
    1.5404   16.3852
    1.5488   16.3694
    1.5571   16.3543
    1.5654   16.3397
    1.5738   16.3257
    1.5821   16.3125
    1.5904   16.3149
    1.5988   16.3195
    1.6071   16.3252
    1.6154   16.3317
    1.6238   16.3390
    1.6321   16.3469
    1.6404   16.3550
    1.6488   16.3633
    1.6571   16.3713
    1.6654   16.3788
    1.6738   16.3855
    1.6821   16.3911
    1.6904   16.3953
    1.6988   16.3979
    1.7071   16.3988
    1.7189   16.4190
    1.7307   16.4641
    1.7425   16.5177
    1.7542   16.5736
    1.7660   16.6297
    1.7778   16.6245
    1.7896   16.6610
    1.8014   16.6971
    1.8132   16.7328
    1.8250   16.7681
    1.8367   16.8029
    1.8485   16.8279
    1.8603   16.7977
    1.8721   16.7645
    1.8839   16.7845
    1.8957   16.8202
    1.9075   16.8554
    1.9192   16.8901
    1.9310   16.9243
    1.9428   16.9579
    1.9546   16.9909
    1.9664   16.9565
    1.9782   16.9174
    1.9899   16.8792
    2.0017   16.8417
    2.0135   16.8049
    2.0253   16.7689
    2.0371   16.7335
    2.0489   16.6988
    2.0607   16.6647
    2.0724   16.6311
    2.0842   16.5980
    2.0960   16.5653
    2.1078   16.5330
    2.1196   16.5011
    2.1314   16.4694
    2.1432   16.4381
    2.1549   16.4071
    2.1667   16.3763
    2.1785   16.3457
    2.1903   16.3154
    2.2021   16.2854
    2.2139   16.2557
    2.2257   16.2264
    2.2374   16.1975
    2.2492   16.1691
    2.2610   16.1414
    2.2728   16.1145
    2.2846   16.0886
    2.2964   16.0639
    2.3081   16.0405
    2.3199   16.0188
    2.3317   15.9989
    2.3435   15.9810
    2.3553   15.9655
    2.3671   15.9524
    2.3789   15.9421
    2.3906   15.9346
    2.4024   15.9300
    2.4142   15.9285
 
    0.0000   15.9285
    0.0083   15.9311
    0.0167   15.9387
    0.0250   15.9513
    0.0333   15.9687
    0.0417   15.9906
    0.0500   16.0166
    0.0583   16.0464
    0.0667   16.0796
    0.0750   16.1158
    0.0833   16.1544
    0.0917   16.1951
    0.1000   16.2375
    0.1083   16.2811
    0.1167   16.3256
    0.1250   16.3706
    0.1333   16.4157
    0.1417   16.4607
    0.1500   16.5053
    0.1583   16.5494
    0.1667   16.5927
    0.1750   16.6352
    0.1833   16.6767
    0.1917   16.7172
    0.2000   16.7566
    0.2083   16.7950
    0.2167   16.8323
    0.2250   16.8331
    0.2333   16.8235
    0.2417   16.8135
    0.2500   16.8033
    0.2583   16.7928
    0.2667   16.7821
    0.2750   16.7712
    0.2833   16.7601
    0.2917   16.7487
    0.3000   16.7371
    0.3083   16.7253
    0.3167   16.7134
    0.3250   16.7013
    0.3333   16.6890
    0.3417   16.6765
    0.3500   16.6639
    0.3583   16.6512
    0.3667   16.6383
    0.3750   16.6253
    0.3833   16.6122
    0.3917   16.5826
    0.4000   16.5322
    0.4083   16.4808
    0.4167   16.4775
    0.4250   16.5208
    0.4333   16.5319
    0.4417   16.5184
    0.4500   16.5048
    0.4583   16.4911
    0.4667   16.4775
    0.4750   16.4638
    0.4833   16.4502
    0.4917   16.4366
    0.5000   16.4230
    0.5118   16.4246
    0.5236   16.4295
    0.5354   16.4374
    0.5471   16.4481
    0.5589   16.4612
    0.5707   16.4764
    0.5825   16.4931
    0.5943   16.5109
    0.6061   16.5291
    0.6179   16.5474
    0.6296   16.5653
    0.6414   16.5825
    0.6532   16.5988
    0.6650   16.6141
    0.6768   16.6286
    0.6886   16.6421
    0.7003   16.6548
    0.7121   16.6668
    0.7239   16.6782
    0.7357   16.6891
    0.7475   16.6996
    0.7593   16.7097
    0.7711   16.7195
    0.7828   16.7290
    0.7946   16.7383
    0.8064   16.7475
    0.8182   16.7564
    0.8300   16.7652
    0.8418   16.7739
    0.8536   16.7824
    0.8653   16.7908
    0.8771   16.7990
    0.8889   16.8071
    0.9007   16.8151
    0.9125   16.8229
    0.9243   16.8305
    0.9360   16.8380
    0.9478   16.8453
    0.9596   16.8523
    0.9714   16.8592
    0.9832   16.8658
    0.9950   16.8722
    1.0068   16.8784
    1.0185   16.8843
    1.0303   16.8899
    1.0421   16.8952
    1.0539   16.9002
    1.0657   16.9049
    1.0775   16.9092
    1.0893   16.9167
    1.1010   16.9225
    1.1128   16.9266
    1.1246   16.9294
    1.1364   16.9311
    1.1482   16.9321
    1.1600   16.9326
    1.1718   16.9329
    1.1835   16.9329
    1.1953   16.9329
    1.2071   16.9329
    1.2154   16.9324
    1.2238   16.9308
    1.2321   16.9282
    1.2404   16.9246
    1.2488   16.9200
    1.2571   16.9143
    1.2654   16.9077
    1.2738   16.9001
    1.2821   16.8916
    1.2904   16.8822
    1.2988   16.8718
    1.3071   16.8607
    1.3154   16.8487
    1.3238   16.8360
    1.3321   16.8225
    1.3404   16.8083
    1.3488   16.7935
    1.3571   16.7781
    1.3654   16.7621
    1.3738   16.7456
    1.3821   16.7286
    1.3904   16.7112
    1.3988   16.6935
    1.4071   16.6754
    1.4154   16.6571
    1.4238   16.6385
    1.4321   16.6198
    1.4404   16.6010
    1.4488   16.5821
    1.4571   16.5633
    1.4654   16.5444
    1.4738   16.5257
    1.4821   16.5071
    1.4904   16.4887
    1.4988   16.4706
    1.5071   16.4528
    1.5154   16.4352
    1.5238   16.4181
    1.5321   16.4014
    1.5404   16.3852
    1.5488   16.3694
    1.5571   16.3543
    1.5654   16.3397
    1.5738   16.3257
    1.5821   16.3125
    1.5904   16.3149
    1.5988   16.3195
    1.6071   16.3252
    1.6154   16.3317
    1.6238   16.3390
    1.6321   16.3469
    1.6404   16.3550
    1.6488   16.3633
    1.6571   16.3713
    1.6654   16.3788
    1.6738   16.3855
    1.6821   16.3911
    1.6904   16.3953
    1.6988   16.3979
    1.7071   16.3988
    1.7189   16.4371
    1.7307   16.4751
    1.7425   16.5177
    1.7542   16.5736
    1.7660   16.6297
    1.7778   16.6852
    1.7896   16.7395
    1.8014   16.7925
    1.8132   16.8440
    1.8250   16.8787
    1.8367   16.8550
    1.8485   16.8372
    1.8603   16.8709
    1.8721   16.9041
    1.8839   16.9368
    1.8957   16.9689
    1.9075   16.9986
    1.9192   17.0125
    1.9310   17.0268
    1.9428   17.0368
    1.9546   16.9963
    1.9664   17.0234
    1.9782   17.0552
    1.9899   17.0864
    2.0017   17.1169
    2.0135   17.1377
    2.0253   17.1541
    2.0371   17.1704
    2.0489   17.1862
    2.0607   17.2015
    2.0724   17.2160
    2.0842   17.2295
    2.0960   17.2414
    2.1078   17.2514
    2.1196   17.2590
    2.1314   17.2635
    2.1432   17.2645
    2.1549   17.2617
    2.1667   17.2295
    2.1785   17.1325
    2.1903   17.0369
    2.2021   16.9431
    2.2139   16.8512
    2.2257   16.7616
    2.2374   16.6746
    2.2492   16.5904
    2.2610   16.5095
    2.2728   16.4321
    2.2846   16.3587
    2.2964   16.2897
    2.3081   16.2254
    2.3199   16.1663
    2.3317   16.1129
    2.3435   16.0655
    2.3553   16.0246
    2.3671   15.9905
    2.3789   15.9636
    2.3906   15.9442
    2.4024   15.9324
    2.4142   15.9285
 
    0.0000   16.9696
    0.0083   16.9694
    0.0167   16.9688
    0.0250   16.9678
    0.0333   16.9664
    0.0417   16.9646
    0.0500   16.9624
    0.0583   16.9599
    0.0667   16.9569
    0.0750   16.9536
    0.0833   16.9499
    0.0917   16.9458
    0.1000   16.9414
    0.1083   16.9365
    0.1167   16.9314
    0.1250   16.9258
    0.1333   16.9199
    0.1417   16.9136
    0.1500   16.9070
    0.1583   16.9001
    0.1667   16.8928
    0.1750   16.8852
    0.1833   16.8773
    0.1917   16.8691
    0.2000   16.8605
    0.2083   16.8517
    0.2167   16.8426
    0.2250   16.8686
    0.2333   16.9040
    0.2417   16.9384
    0.2500   16.9719
    0.2583   17.0046
    0.2667   17.0366
    0.2750   17.0678
    0.2833   17.0985
    0.2917   17.0969
    0.3000   17.0606
    0.3083   17.0232
    0.3167   16.9845
    0.3250   16.9446
    0.3333   16.9035
    0.3417   16.8612
    0.3500   16.8177
    0.3583   16.7730
    0.3667   16.7271
    0.3750   16.6801
    0.3833   16.6319
    0.3917   16.5826
    0.4000   16.5322
    0.4083   16.4808
    0.4167   16.4775
    0.4250   16.5208
    0.4333   16.5636
    0.4417   16.6057
    0.4500   16.6473
    0.4583   16.6882
    0.4667   16.7284
    0.4750   16.7678
    0.4833   16.8066
    0.4917   16.8445
    0.5000   16.8817
    0.5118   16.8814
    0.5236   16.8807
    0.5354   16.8795
    0.5471   16.8780
    0.5589   16.8761
    0.5707   16.8739
    0.5825   16.8716
    0.5943   16.8692
    0.6061   16.8668
    0.6179   16.8645
    0.6296   16.8623
    0.6414   16.8603
    0.6532   16.8586
    0.6650   16.8571
    0.6768   16.8560
    0.6886   16.8553
    0.7003   16.8550
    0.7121   16.8551
    0.7239   16.8556
    0.7357   16.8566
    0.7475   16.8580
    0.7593   16.8599
    0.7711   16.8623
    0.7828   16.8651
    0.7946   16.8684
    0.8064   16.8722
    0.8182   16.8764
    0.8300   16.8811
    0.8418   16.8862
    0.8536   16.8917
    0.8653   16.8976
    0.8771   16.9040
    0.8889   16.9107
    0.9007   16.9177
    0.9125   16.9251
    0.9243   16.9328
    0.9360   16.9407
    0.9478   16.9489
    0.9596   16.9574
    0.9714   16.9660
    0.9832   16.9748
    0.9950   16.9838
    1.0068   16.9930
    1.0185   17.0024
    1.0303   17.0119
    1.0421   17.0217
    1.0539   17.0317
    1.0657   17.0421
    1.0775   17.0530
    1.0893   17.0645
    1.1010   17.0769
    1.1128   17.0903
    1.1246   17.1048
    1.1364   17.1202
    1.1482   17.1360
    1.1600   17.1514
    1.1718   17.1650
    1.1835   17.1758
    1.1953   17.1828
    1.2071   17.1852
    1.2154   17.1844
    1.2238   17.1822
    1.2321   17.1787
    1.2404   17.1739
    1.2488   17.1680
    1.2571   17.1613
    1.2654   17.1540
    1.2738   17.1463
    1.2821   17.1385
    1.2904   17.1307
    1.2988   17.1232
    1.3071   17.1159
    1.3154   17.1091
    1.3238   17.1027
    1.3321   17.0968
    1.3404   17.0913
    1.3488   17.0862
    1.3571   17.0815
    1.3654   17.0770
    1.3738   17.0729
    1.3821   17.0689
    1.3904   17.0651
    1.3988   17.0615
    1.4071   17.0580
    1.4154   17.0546
    1.4238   17.0512
    1.4321   17.0479
    1.4404   17.0445
    1.4488   17.0412
    1.4571   17.0378
    1.4654   17.0344
    1.4738   17.0309
    1.4821   17.0274
    1.4904   17.0237
    1.4988   17.0199
    1.5071   17.0159
    1.5154   17.0118
    1.5238   17.0074
    1.5321   17.0029
    1.5404   16.9981
    1.5488   16.9931
    1.5571   16.9877
    1.5654   16.9821
    1.5738   16.9761
    1.5821   16.9698
    1.5904   16.9631
    1.5988   16.9561
    1.6071   16.9488
    1.6154   16.9411
    1.6238   16.9332
    1.6321   16.9252
    1.6404   16.9172
    1.6488   16.9093
    1.6571   16.9017
    1.6654   16.8947
    1.6738   16.8884
    1.6821   16.8832
    1.6904   16.8793
    1.6988   16.8769
    1.7071   16.8760
    1.7189   16.8466
    1.7307   16.8114
    1.7425   16.7706
    1.7542   16.7244
    1.7660   16.6730
    1.7778   16.6852
    1.7896   16.7395
    1.8014   16.7925
    1.8132   16.8440
    1.8250   16.8938
    1.8367   16.9291
    1.8485   16.9389
    1.8603   16.9495
    1.8721   16.9608
    1.8839   16.9727
    1.8957   16.9854
    1.9075   16.9986
    1.9192   17.0125
    1.9310   17.0268
    1.9428   17.0417
    1.9546   17.0570
    1.9664   17.0727
    1.9782   17.0887
    1.9899   17.1049
    2.0017   17.1213
    2.0135   17.1377
    2.0253   17.1541
    2.0371   17.1704
    2.0489   17.1862
    2.0607   17.2015
    2.0724   17.2160
    2.0842   17.2295
    2.0960   17.2414
    2.1078   17.2514
    2.1196   17.2590
    2.1314   17.2635
    2.1432   17.2645
    2.1549   17.2617
    2.1667   17.2550
    2.1785   17.2448
    2.1903   17.2316
    2.2021   17.2160
    2.2139   17.1985
    2.2257   17.1798
    2.2374   17.1603
    2.2492   17.1406
    2.2610   17.1208
    2.2728   17.1014
    2.2846   17.0826
    2.2964   17.0647
    2.3081   17.0479
    2.3199   17.0323
    2.3317   17.0182
    2.3435   17.0057
    2.3553   16.9949
    2.3671   16.9859
    2.3789   16.9788
    2.3906   16.9737
    2.4024   16.9706
    2.4142   16.9696
 
    0.0000   16.9696
    0.0083   16.9708
    0.0167   16.9745
    0.0250   16.9806
    0.0333   16.9890
    0.0417   16.9998
    0.0500   17.0129
    0.0583   17.0280
    0.0667   17.0452
    0.0750   17.0643
    0.0833   17.0851
    0.0917   17.1076
    0.1000   17.1315
    0.1083   17.1567
    0.1167   17.1831
    0.1250   17.2105
    0.1333   17.2386
    0.1417   17.2674
    0.1500   17.2967
    0.1583   17.3262
    0.1667   17.3559
    0.1750   17.3855
    0.1833   17.4150
    0.1917   17.4371
    0.2000   17.4152
    0.2083   17.3922
    0.2167   17.3680
    0.2250   17.3426
    0.2333   17.3161
    0.2417   17.2884
    0.2500   17.2595
    0.2583   17.2294
    0.2667   17.1981
    0.2750   17.1656
    0.2833   17.1319
    0.2917   17.0969
    0.3000   17.0606
    0.3083   17.0232
    0.3167   16.9845
    0.3250   16.9446
    0.3333   16.9035
    0.3417   16.8612
    0.3500   16.8177
    0.3583   16.7730
    0.3667   16.7271
    0.3750   16.6801
    0.3833   16.6319
    0.3917   16.5990
    0.4000   16.5858
    0.4083   16.5724
    0.4167   16.5590
    0.4250   16.5455
    0.4333   16.5636
    0.4417   16.6057
    0.4500   16.6473
    0.4583   16.6882
    0.4667   16.7284
    0.4750   16.7678
    0.4833   16.8066
    0.4917   16.8445
    0.5000   16.8817
    0.5118   16.8814
    0.5236   16.8807
    0.5354   16.8795
    0.5471   16.8780
    0.5589   16.8761
    0.5707   16.8739
    0.5825   16.8716
    0.5943   16.8692
    0.6061   16.8668
    0.6179   16.8645
    0.6296   16.8623
    0.6414   16.8603
    0.6532   16.8586
    0.6650   16.8571
    0.6768   16.8560
    0.6886   16.8553
    0.7003   16.8550
    0.7121   16.8551
    0.7239   16.8556
    0.7357   16.8566
    0.7475   16.8580
    0.7593   16.8599
    0.7711   16.8623
    0.7828   16.8651
    0.7946   16.8684
    0.8064   16.8722
    0.8182   16.8764
    0.8300   16.8811
    0.8418   16.8862
    0.8536   16.8917
    0.8653   16.8976
    0.8771   16.9040
    0.8889   16.9107
    0.9007   16.9177
    0.9125   16.9251
    0.9243   16.9328
    0.9360   16.9407
    0.9478   16.9489
    0.9596   16.9574
    0.9714   16.9660
    0.9832   16.9748
    0.9950   16.9838
    1.0068   16.9930
    1.0185   17.0024
    1.0303   17.0119
    1.0421   17.0217
    1.0539   17.0317
    1.0657   17.0421
    1.0775   17.0530
    1.0893   17.0645
    1.1010   17.0769
    1.1128   17.0903
    1.1246   17.1048
    1.1364   17.1202
    1.1482   17.1360
    1.1600   17.1514
    1.1718   17.1650
    1.1835   17.1758
    1.1953   17.1828
    1.2071   17.1852
    1.2154   17.1844
    1.2238   17.1822
    1.2321   17.1787
    1.2404   17.1739
    1.2488   17.1680
    1.2571   17.1613
    1.2654   17.1540
    1.2738   17.1463
    1.2821   17.1385
    1.2904   17.1307
    1.2988   17.1232
    1.3071   17.1159
    1.3154   17.1091
    1.3238   17.1027
    1.3321   17.0968
    1.3404   17.0913
    1.3488   17.0862
    1.3571   17.0815
    1.3654   17.0770
    1.3738   17.0729
    1.3821   17.0689
    1.3904   17.0651
    1.3988   17.0615
    1.4071   17.0580
    1.4154   17.0546
    1.4238   17.0512
    1.4321   17.0479
    1.4404   17.0445
    1.4488   17.0412
    1.4571   17.0378
    1.4654   17.0344
    1.4738   17.0309
    1.4821   17.0274
    1.4904   17.0237
    1.4988   17.0199
    1.5071   17.0159
    1.5154   17.0118
    1.5238   17.0074
    1.5321   17.0029
    1.5404   16.9981
    1.5488   16.9931
    1.5571   16.9877
    1.5654   16.9821
    1.5738   16.9761
    1.5821   16.9698
    1.5904   16.9631
    1.5988   16.9561
    1.6071   16.9488
    1.6154   16.9411
    1.6238   16.9332
    1.6321   16.9252
    1.6404   16.9172
    1.6488   16.9093
    1.6571   16.9017
    1.6654   16.8947
    1.6738   16.8884
    1.6821   16.8832
    1.6904   16.8793
    1.6988   16.8769
    1.7071   16.8760
    1.7189   16.8765
    1.7307   16.8778
    1.7425   16.8801
    1.7542   16.8832
    1.7660   16.8872
    1.7778   16.8921
    1.7896   16.8978
    1.8014   16.9044
    1.8132   16.8989
    1.8250   16.8938
    1.8367   16.9291
    1.8485   16.9389
    1.8603   16.9495
    1.8721   16.9608
    1.8839   16.9727
    1.8957   16.9854
    1.9075   17.0003
    1.9192   17.0312
    1.9310   17.0614
    1.9428   17.0417
    1.9546   17.0570
    1.9664   17.0727
    1.9782   17.0887
    1.9899   17.1049
    2.0017   17.1213
    2.0135   17.1467
    2.0253   17.1758
    2.0371   17.2043
    2.0489   17.2320
    2.0607   17.2589
    2.0724   17.2851
    2.0842   17.3105
    2.0960   17.3350
    2.1078   17.3588
    2.1196   17.3818
    2.1314   17.4040
    2.1432   17.4253
    2.1549   17.3278
    2.1667   17.2550
    2.1785   17.2448
    2.1903   17.2316
    2.2021   17.2160
    2.2139   17.1985
    2.2257   17.1798
    2.2374   17.1603
    2.2492   17.1406
    2.2610   17.1208
    2.2728   17.1014
    2.2846   17.0826
    2.2964   17.0647
    2.3081   17.0479
    2.3199   17.0323
    2.3317   17.0182
    2.3435   17.0057
    2.3553   16.9949
    2.3671   16.9859
    2.3789   16.9788
    2.3906   16.9737
    2.4024   16.9706
    2.4142   16.9696
 
    0.0000   16.9696
    0.0083   16.9708
    0.0167   16.9745
    0.0250   16.9806
    0.0333   16.9890
    0.0417   16.9998
    0.0500   17.0129
    0.0583   17.0280
    0.0667   17.0452
    0.0750   17.0643
    0.0833   17.0851
    0.0917   17.1076
    0.1000   17.1315
    0.1083   17.1567
    0.1167   17.1831
    0.1250   17.2105
    0.1333   17.2386
    0.1417   17.2674
    0.1500   17.2967
    0.1583   17.3262
    0.1667   17.3559
    0.1750   17.3855
    0.1833   17.4150
    0.1917   17.4371
    0.2000   17.4152
    0.2083   17.3922
    0.2167   17.3680
    0.2250   17.3426
    0.2333   17.3161
    0.2417   17.2884
    0.2500   17.2595
    0.2583   17.2294
    0.2667   17.1981
    0.2750   17.1656
    0.2833   17.1319
    0.2917   17.1285
    0.3000   17.1581
    0.3083   17.1872
    0.3167   17.2159
    0.3250   17.2441
    0.3333   17.2721
    0.3417   17.2997
    0.3500   17.3271
    0.3583   17.3542
    0.3667   17.3525
    0.3750   17.3302
    0.3833   17.3070
    0.3917   17.2829
    0.4000   17.2577
    0.4083   17.2316
    0.4167   17.2045
    0.4250   17.1765
    0.4333   17.1474
    0.4417   17.1174
    0.4500   17.0865
    0.4583   17.0546
    0.4667   17.0218
    0.4750   16.9881
    0.4833   16.9535
    0.4917   16.9180
    0.5000   16.8817
    0.5118   16.8829
    0.5236   16.8867
    0.5354   16.8932
    0.5471   16.9025
    0.5589   16.9148
    0.5707   16.9305
    0.5825   16.9499
    0.5943   16.9733
    0.6061   17.0011
    0.6179   17.0334
    0.6296   17.0706
    0.6414   17.1127
    0.6532   17.1596
    0.6650   17.2111
    0.6768   17.2670
    0.6886   17.3271
    0.7003   17.3909
    0.7121   17.4582
    0.7239   17.5169
    0.7357   17.5015
    0.7475   17.4858
    0.7593   17.4697
    0.7711   17.4533
    0.7828   17.4367
    0.7946   17.4199
    0.8064   17.4030
    0.8182   17.3860
    0.8300   17.3691
    0.8418   17.3522
    0.8536   17.3355
    0.8653   17.3190
    0.8771   17.3027
    0.8889   17.2868
    0.9007   17.2712
    0.9125   17.2561
    0.9243   17.2415
    0.9360   17.2275
    0.9478   17.2142
    0.9596   17.2017
    0.9714   17.1901
    0.9832   17.1794
    0.9950   17.1699
    1.0068   17.1616
    1.0185   17.1547
    1.0303   17.1493
    1.0421   17.1456
    1.0539   17.1437
    1.0657   17.1435
    1.0775   17.1450
    1.0893   17.1479
    1.1010   17.1520
    1.1128   17.1568
    1.1246   17.1621
    1.1364   17.1673
    1.1482   17.1723
    1.1600   17.1767
    1.1718   17.1803
    1.1835   17.1829
    1.1953   17.1846
    1.2071   17.1852
    1.2154   17.1844
    1.2238   17.1822
    1.2321   17.1787
    1.2404   17.1739
    1.2488   17.1680
    1.2571   17.1613
    1.2654   17.1540
    1.2738   17.1463
    1.2821   17.1385
    1.2904   17.1307
    1.2988   17.1232
    1.3071   17.1159
    1.3154   17.1091
    1.3238   17.1027
    1.3321   17.0968
    1.3404   17.0913
    1.3488   17.0862
    1.3571   17.0815
    1.3654   17.0770
    1.3738   17.0729
    1.3821   17.0689
    1.3904   17.0651
    1.3988   17.0615
    1.4071   17.0580
    1.4154   17.0546
    1.4238   17.0512
    1.4321   17.0479
    1.4404   17.0445
    1.4488   17.0412
    1.4571   17.0378
    1.4654   17.0344
    1.4738   17.0309
    1.4821   17.0274
    1.4904   17.0237
    1.4988   17.0199
    1.5071   17.0159
    1.5154   17.0118
    1.5238   17.0074
    1.5321   17.0029
    1.5404   16.9981
    1.5488   16.9931
    1.5571   16.9877
    1.5654   16.9821
    1.5738   16.9761
    1.5821   16.9698
    1.5904   16.9631
    1.5988   16.9561
    1.6071   16.9488
    1.6154   16.9411
    1.6238   16.9332
    1.6321   16.9252
    1.6404   16.9172
    1.6488   16.9093
    1.6571   16.9017
    1.6654   16.8947
    1.6738   16.8884
    1.6821   16.8832
    1.6904   16.8793
    1.6988   16.8769
    1.7071   16.8760
    1.7189   16.8765
    1.7307   16.8778
    1.7425   16.8801
    1.7542   16.8832
    1.7660   16.8872
    1.7778   16.8921
    1.7896   16.8978
    1.8014   16.9044
    1.8132   16.9119
    1.8250   16.9201
    1.8367   16.9419
    1.8485   16.9883
    1.8603   17.0329
    1.8721   17.0757
    1.8839   17.1167
    1.8957   17.1558
    1.9075   17.1614
    1.9192   17.1196
    1.9310   17.0780
    1.9428   17.0909
    1.9546   17.1198
    1.9664   17.1480
    1.9782   17.1754
    1.9899   17.2022
    2.0017   17.2282
    2.0135   17.2535
    2.0253   17.2781
    2.0371   17.3019
    2.0489   17.3250
    2.0607   17.3473
    2.0724   17.3688
    2.0842   17.3896
    2.0960   17.4096
    2.1078   17.4288
    2.1196   17.4473
    2.1314   17.4650
    2.1432   17.4270
    2.1549   17.4457
    2.1667   17.4653
    2.1785   17.4841
    2.1903   17.5019
    2.2021   17.5189
    2.2139   17.5350
    2.2257   17.5409
    2.2374   17.4773
    2.2492   17.4165
    2.2610   17.3587
    2.2728   17.3043
    2.2846   17.2533
    2.2964   17.2059
    2.3081   17.1625
    2.3199   17.1230
    2.3317   17.0877
    2.3435   17.0568
    2.3553   17.0304
    2.3671   17.0087
    2.3789   16.9916
    2.3906   16.9794
    2.4024   16.9720
    2.4142   16.9696
 
    0.0000   17.6690
    0.0083   17.6686
    0.0167   17.6674
    0.0250   17.6653
    0.0333   17.6624
    0.0417   17.6587
    0.0500   17.6542
    0.0583   17.6488
    0.0667   17.6426
    0.0750   17.6355
    0.0833   17.6275
    0.0917   17.6186
    0.1000   17.6088
    0.1083   17.5982
    0.1167   17.5865
    0.1250   17.5740
    0.1333   17.5604
    0.1417   17.5459
    0.1500   17.5304
    0.1583   17.5139
    0.1667   17.4963
    0.1750   17.4776
    0.1833   17.4579
    0.1917   17.4441
    0.2000   17.4728
    0.2083   17.5009
    0.2167   17.5283
    0.2250   17.5549
    0.2333   17.5807
    0.2417   17.5784
    0.2500   17.5689
    0.2583   17.5587
    0.2667   17.5478
    0.2750   17.5362
    0.2833   17.5238
    0.2917   17.5106
    0.3000   17.4966
    0.3083   17.4817
    0.3167   17.4660
    0.3250   17.4494
    0.3333   17.4318
    0.3417   17.4134
    0.3500   17.3940
    0.3583   17.3737
    0.3667   17.3525
    0.3750   17.3302
    0.3833   17.3070
    0.3917   17.2829
    0.4000   17.2577
    0.4083   17.2316
    0.4167   17.2045
    0.4250   17.1765
    0.4333   17.1474
    0.4417   17.1174
    0.4500   17.0865
    0.4583   17.0546
    0.4667   17.0218
    0.4750   16.9881
    0.4833   16.9535
    0.4917   16.9180
    0.5000   16.8817
    0.5118   16.8829
    0.5236   16.8867
    0.5354   16.8932
    0.5471   16.9025
    0.5589   16.9148
    0.5707   16.9305
    0.5825   16.9499
    0.5943   16.9733
    0.6061   17.0011
    0.6179   17.0334
    0.6296   17.0706
    0.6414   17.1127
    0.6532   17.1596
    0.6650   17.2111
    0.6768   17.2670
    0.6886   17.3271
    0.7003   17.3909
    0.7121   17.4582
    0.7239   17.5169
    0.7357   17.5015
    0.7475   17.4858
    0.7593   17.4697
    0.7711   17.4533
    0.7828   17.4367
    0.7946   17.4199
    0.8064   17.4030
    0.8182   17.3860
    0.8300   17.3691
    0.8418   17.3522
    0.8536   17.3355
    0.8653   17.3190
    0.8771   17.3027
    0.8889   17.2868
    0.9007   17.2712
    0.9125   17.2561
    0.9243   17.2415
    0.9360   17.2275
    0.9478   17.2142
    0.9596   17.2017
    0.9714   17.1901
    0.9832   17.1794
    0.9950   17.1699
    1.0068   17.1616
    1.0185   17.1547
    1.0303   17.1493
    1.0421   17.1456
    1.0539   17.1437
    1.0657   17.1435
    1.0775   17.1450
    1.0893   17.1479
    1.1010   17.1520
    1.1128   17.1568
    1.1246   17.1621
    1.1364   17.1673
    1.1482   17.1723
    1.1600   17.1767
    1.1718   17.1803
    1.1835   17.1829
    1.1953   17.1846
    1.2071   17.1852
    1.2154   17.1844
    1.2238   17.1822
    1.2321   17.1787
    1.2404   17.1739
    1.2488   17.1680
    1.2571   17.1613
    1.2654   17.1540
    1.2738   17.1463
    1.2821   17.1385
    1.2904   17.1307
    1.2988   17.1232
    1.3071   17.1159
    1.3154   17.1091
    1.3238   17.1027
    1.3321   17.0968
    1.3404   17.0913
    1.3488   17.0862
    1.3571   17.0815
    1.3654   17.0770
    1.3738   17.0729
    1.3821   17.0689
    1.3904   17.0651
    1.3988   17.0615
    1.4071   17.0580
    1.4154   17.0546
    1.4238   17.0512
    1.4321   17.0479
    1.4404   17.0445
    1.4488   17.0412
    1.4571   17.0378
    1.4654   17.0344
    1.4738   17.0309
    1.4821   17.0274
    1.4904   17.0237
    1.4988   17.0199
    1.5071   17.0159
    1.5154   17.0118
    1.5238   17.0074
    1.5321   17.0029
    1.5404   16.9981
    1.5488   16.9931
    1.5571   16.9877
    1.5654   16.9821
    1.5738   16.9761
    1.5821   16.9698
    1.5904   16.9631
    1.5988   16.9561
    1.6071   16.9488
    1.6154   16.9411
    1.6238   16.9332
    1.6321   16.9252
    1.6404   16.9172
    1.6488   16.9093
    1.6571   16.9017
    1.6654   16.8947
    1.6738   16.8884
    1.6821   16.8832
    1.6904   16.8793
    1.6988   16.8769
    1.7071   16.8760
    1.7189   16.8998
    1.7307   16.9178
    1.7425   16.9301
    1.7542   16.9371
    1.7660   16.9388
    1.7778   16.9355
    1.7896   16.9276
    1.8014   16.9153
    1.8132   16.9119
    1.8250   16.9201
    1.8367   16.9419
    1.8485   16.9883
    1.8603   17.0329
    1.8721   17.0757
    1.8839   17.1167
    1.8957   17.1558
    1.9075   17.1932
    1.9192   17.2287
    1.9310   17.2624
    1.9428   17.2943
    1.9546   17.3246
    1.9664   17.3531
    1.9782   17.3799
    1.9899   17.4051
    2.0017   17.4287
    2.0135   17.4507
    2.0253   17.4713
    2.0371   17.4904
    2.0489   17.5082
    2.0607   17.5246
    2.0724   17.5397
    2.0842   17.5537
    2.0960   17.5665
    2.1078   17.5564
    2.1196   17.5468
    2.1314   17.5271
    2.1432   17.4820
    2.1549   17.4981
    2.1667   17.5136
    2.1785   17.5283
    2.1903   17.5413
    2.2021   17.5487
    2.2139   17.5573
    2.2257   17.5502
    2.2374   17.5645
    2.2492   17.5779
    2.2610   17.5904
    2.2728   17.6020
    2.2846   17.6127
    2.2964   17.6224
    2.3081   17.6313
    2.3199   17.6392
    2.3317   17.6461
    2.3435   17.6522
    2.3553   17.6573
    2.3671   17.6615
    2.3789   17.6648
    2.3906   17.6671
    2.4024   17.6686
    2.4142   17.6690
 
    0.0000   17.6690
    0.0083   17.6686
    0.0167   17.6674
    0.0250   17.6653
    0.0333   17.6624
    0.0417   17.6587
    0.0500   17.6542
    0.0583   17.6488
    0.0667   17.6426
    0.0750   17.6355
    0.0833   17.6275
    0.0917   17.6186
    0.1000   17.6088
    0.1083   17.5982
    0.1167   17.5865
    0.1250   17.5740
    0.1333   17.5604
    0.1417   17.5459
    0.1500   17.5304
    0.1583   17.5139
    0.1667   17.4963
    0.1750   17.4776
    0.1833   17.4579
    0.1917   17.4441
    0.2000   17.4728
    0.2083   17.5009
    0.2167   17.5283
    0.2250   17.5549
    0.2333   17.5807
    0.2417   17.5784
    0.2500   17.5689
    0.2583   17.5587
    0.2667   17.5478
    0.2750   17.5362
    0.2833   17.5238
    0.2917   17.5106
    0.3000   17.4966
    0.3083   17.4817
    0.3167   17.4660
    0.3250   17.4494
    0.3333   17.4318
    0.3417   17.4134
    0.3500   17.3940
    0.3583   17.3737
    0.3667   17.3811
    0.3750   17.4078
    0.3833   17.4343
    0.3917   17.4606
    0.4000   17.4868
    0.4083   17.5128
    0.4167   17.5386
    0.4250   17.5642
    0.4333   17.5898
    0.4417   17.6151
    0.4500   17.6403
    0.4583   17.6653
    0.4667   17.6729
    0.4750   17.6729
    0.4833   17.6729
    0.4917   17.6729
    0.5000   17.6729
    0.5118   17.6725
    0.5236   17.6711
    0.5354   17.6689
    0.5471   17.6657
    0.5589   17.6616
    0.5707   17.6566
    0.5825   17.6507
    0.5943   17.6440
    0.6061   17.6363
    0.6179   17.6278
    0.6296   17.6184
    0.6414   17.6082
    0.6532   17.5972
    0.6650   17.5854
    0.6768   17.5730
    0.6886   17.5598
    0.7003   17.5461
    0.7121   17.5317
    0.7239   17.5286
    0.7357   17.6018
    0.7475   17.6775
    0.7593   17.7554
    0.7711   17.8352
    0.7828   17.9166
    0.7946   17.9995
    0.8064   18.0835
    0.8182   18.1684
    0.8300   18.2540
    0.8418   18.3401
    0.8536   18.4265
    0.8653   18.5129
    0.8771   18.5992
    0.8889   18.6851
    0.9007   18.7705
    0.9125   18.8552
    0.9243   18.9389
    0.9360   19.0214
    0.9478   19.1026
    0.9596   19.1714
    0.9714   19.2093
    0.9832   19.2460
    0.9950   19.2809
    1.0068   19.3141
    1.0185   19.3452
    1.0303   19.3742
    1.0421   19.4007
    1.0539   19.4245
    1.0657   19.4454
    1.0775   19.4633
    1.0893   19.4779
    1.1010   19.4893
    1.1128   19.4975
    1.1246   19.5025
    1.1364   19.5049
    1.1482   19.5051
    1.1600   19.5038
    1.1718   19.5018
    1.1835   19.4997
    1.1953   19.4981
    1.2071   19.4975
    1.2154   19.4983
    1.2238   19.5006
    1.2321   19.5040
    1.2404   19.5086
    1.2488   19.5137
    1.2571   19.5190
    1.2654   19.5240
    1.2738   19.5279
    1.2821   19.5303
    1.2904   19.5303
    1.2988   19.5273
    1.3071   19.5211
    1.3154   19.5111
    1.3238   19.4973
    1.3321   19.4797
    1.3404   19.4582
    1.3488   19.4331
    1.3571   19.4047
    1.3654   19.3732
    1.3738   19.3388
    1.3821   19.3018
    1.3904   19.2625
    1.3988   19.2210
    1.4071   19.1776
    1.4154   19.1324
    1.4238   19.0856
    1.4321   19.0375
    1.4404   18.9881
    1.4488   18.9377
    1.4571   18.8864
    1.4654   18.8344
    1.4738   18.7818
    1.4821   18.7288
    1.4904   18.6755
    1.4988   18.6220
    1.5071   18.5686
    1.5154   18.5153
    1.5238   18.4624
    1.5321   18.4100
    1.5404   18.3582
    1.5488   18.3074
    1.5571   18.2575
    1.5654   18.2089
    1.5738   18.1617
    1.5821   18.1161
    1.5904   18.0722
    1.5988   18.0303
    1.6071   17.9906
    1.6154   17.9533
    1.6238   17.9186
    1.6321   17.8866
    1.6404   17.8575
    1.6488   17.8315
    1.6571   17.8086
    1.6654   17.7891
    1.6738   17.7731
    1.6821   17.7605
    1.6904   17.7515
    1.6988   17.7460
    1.7071   17.7442
    1.7189   17.7183
    1.7307   17.6919
    1.7425   17.6648
    1.7542   17.6369
    1.7660   17.6080
    1.7778   17.5778
    1.7896   17.5463
    1.8014   17.5134
    1.8132   17.4790
    1.8250   17.4431
    1.8367   17.4057
    1.8485   17.3671
    1.8603   17.3273
    1.8721   17.2866
    1.8839   17.2452
    1.8957   17.2034
    1.9075   17.1932
    1.9192   17.2287
    1.9310   17.2624
    1.9428   17.2943
    1.9546   17.3246
    1.9664   17.3531
    1.9782   17.3799
    1.9899   17.4051
    2.0017   17.4287
    2.0135   17.4507
    2.0253   17.4713
    2.0371   17.4904
    2.0489   17.5082
    2.0607   17.5246
    2.0724   17.5397
    2.0842   17.5537
    2.0960   17.5665
    2.1078   17.5564
    2.1196   17.5468
    2.1314   17.5393
    2.1432   17.5341
    2.1549   17.5318
    2.1667   17.5324
    2.1785   17.5357
    2.1903   17.5413
    2.2021   17.5487
    2.2139   17.5573
    2.2257   17.5667
    2.2374   17.5766
    2.2492   17.5867
    2.2610   17.5967
    2.2728   17.6064
    2.2846   17.6157
    2.2964   17.6245
    2.3081   17.6326
    2.3199   17.6401
    2.3317   17.6467
    2.3435   17.6525
    2.3553   17.6575
    2.3671   17.6616
    2.3789   17.6649
    2.3906   17.6672
    2.4024   17.6686
    2.4142   17.6690
 
    0.0000   17.6690
    0.0083   17.6690
    0.0167   17.6688
    0.0250   17.6685
    0.0333   17.6681
    0.0417   17.6676
    0.0500   17.6670
    0.0583   17.6662
    0.0667   17.6653
    0.0750   17.6643
    0.0833   17.6630
    0.0917   17.6616
    0.1000   17.6599
    0.1083   17.6581
    0.1167   17.6559
    0.1250   17.6536
    0.1333   17.6509
    0.1417   17.6479
    0.1500   17.6446
    0.1583   17.6409
    0.1667   17.6369
    0.1750   17.6324
    0.1833   17.6275
    0.1917   17.6221
    0.2000   17.6162
    0.2083   17.6098
    0.2167   17.6029
    0.2250   17.5953
    0.2333   17.5872
    0.2417   17.6055
    0.2500   17.6293
    0.2583   17.6520
    0.2667   17.6712
    0.2750   17.6713
    0.2833   17.6714
    0.2917   17.6715
    0.3000   17.6716
    0.3083   17.6717
    0.3167   17.6718
    0.3250   17.6719
    0.3333   17.6720
    0.3417   17.6720
    0.3500   17.6721
    0.3583   17.6722
    0.3667   17.6723
    0.3750   17.6724
    0.3833   17.6724
    0.3917   17.6725
    0.4000   17.6726
    0.4083   17.6726
    0.4167   17.6727
    0.4250   17.6727
    0.4333   17.6728
    0.4417   17.6728
    0.4500   17.6728
    0.4583   17.6729
    0.4667   17.6729
    0.4750   17.6729
    0.4833   17.6729
    0.4917   17.6729
    0.5000   17.6729
    0.5118   17.6725
    0.5236   17.6711
    0.5354   17.6689
    0.5471   17.6657
    0.5589   17.6616
    0.5707   17.6566
    0.5825   17.6507
    0.5943   17.6440
    0.6061   17.6363
    0.6179   17.6278
    0.6296   17.6184
    0.6414   17.6082
    0.6532   17.5972
    0.6650   17.5854
    0.6768   17.5730
    0.6886   17.5598
    0.7003   17.5461
    0.7121   17.5317
    0.7239   17.5286
    0.7357   17.6018
    0.7475   17.6775
    0.7593   17.7554
    0.7711   17.8352
    0.7828   17.9166
    0.7946   17.9995
    0.8064   18.0835
    0.8182   18.1684
    0.8300   18.2540
    0.8418   18.3401
    0.8536   18.4265
    0.8653   18.5129
    0.8771   18.5992
    0.8889   18.6851
    0.9007   18.7705
    0.9125   18.8552
    0.9243   18.9389
    0.9360   19.0214
    0.9478   19.1026
    0.9596   19.1714
    0.9714   19.2093
    0.9832   19.2460
    0.9950   19.2809
    1.0068   19.3141
    1.0185   19.3452
    1.0303   19.3742
    1.0421   19.4007
    1.0539   19.4245
    1.0657   19.4454
    1.0775   19.4633
    1.0893   19.4779
    1.1010   19.4893
    1.1128   19.4975
    1.1246   19.5025
    1.1364   19.5049
    1.1482   19.5051
    1.1600   19.5038
    1.1718   19.5018
    1.1835   19.4997
    1.1953   19.4981
    1.2071   19.4975
    1.2154   19.4983
    1.2238   19.5006
    1.2321   19.5040
    1.2404   19.5086
    1.2488   19.5137
    1.2571   19.5190
    1.2654   19.5240
    1.2738   19.5279
    1.2821   19.5303
    1.2904   19.5303
    1.2988   19.5273
    1.3071   19.5211
    1.3154   19.5111
    1.3238   19.4973
    1.3321   19.4797
    1.3404   19.4582
    1.3488   19.4331
    1.3571   19.4047
    1.3654   19.3732
    1.3738   19.3388
    1.3821   19.3018
    1.3904   19.2625
    1.3988   19.2210
    1.4071   19.1776
    1.4154   19.1324
    1.4238   19.0856
    1.4321   19.0375
    1.4404   18.9881
    1.4488   18.9377
    1.4571   18.8864
    1.4654   18.8344
    1.4738   18.7818
    1.4821   18.7288
    1.4904   18.6755
    1.4988   18.6220
    1.5071   18.5686
    1.5154   18.5153
    1.5238   18.4624
    1.5321   18.4100
    1.5404   18.3582
    1.5488   18.3074
    1.5571   18.2575
    1.5654   18.2089
    1.5738   18.1617
    1.5821   18.1161
    1.5904   18.0722
    1.5988   18.0303
    1.6071   17.9906
    1.6154   17.9533
    1.6238   17.9186
    1.6321   17.8866
    1.6404   17.8575
    1.6488   17.8315
    1.6571   17.8086
    1.6654   17.7891
    1.6738   17.7731
    1.6821   17.7605
    1.6904   17.7515
    1.6988   17.7460
    1.7071   17.7442
    1.7189   17.7442
    1.7307   17.7439
    1.7425   17.7435
    1.7542   17.7430
    1.7660   17.7423
    1.7778   17.7413
    1.7896   17.7402
    1.8014   17.7389
    1.8132   17.7374
    1.8250   17.7356
    1.8367   17.7335
    1.8485   17.7311
    1.8603   17.7284
    1.8721   17.7253
    1.8839   17.7218
    1.8957   17.7180
    1.9075   17.7136
    1.9192   17.7088
    1.9310   17.7034
    1.9428   17.6975
    1.9546   17.6909
    1.9664   17.6838
    1.9782   17.6760
    1.9899   17.6675
    2.0017   17.6583
    2.0135   17.6485
    2.0253   17.6380
    2.0371   17.6270
    2.0489   17.6153
    2.0607   17.6033
    2.0724   17.5912
    2.0842   17.5790
    2.0960   17.5673
    2.1078   17.5781
    2.1196   17.5888
    2.1314   17.5393
    2.1432   17.5341
    2.1549   17.5318
    2.1667   17.5324
    2.1785   17.5357
    2.1903   17.5422
    2.2021   17.5553
    2.2139   17.5678
    2.2257   17.5667
    2.2374   17.5766
    2.2492   17.5867
    2.2610   17.5967
    2.2728   17.6064
    2.2846   17.6157
    2.2964   17.6245
    2.3081   17.6326
    2.3199   17.6401
    2.3317   17.6467
    2.3435   17.6525
    2.3553   17.6575
    2.3671   17.6616
    2.3789   17.6649
    2.3906   17.6672
    2.4024   17.6686
    2.4142   17.6690
 
    0.0000   17.6690
    0.0083   17.6690
    0.0167   17.6688
    0.0250   17.6685
    0.0333   17.6681
    0.0417   17.6676
    0.0500   17.6670
    0.0583   17.6662
    0.0667   17.6653
    0.0750   17.6643
    0.0833   17.6630
    0.0917   17.6616
    0.1000   17.6599
    0.1083   17.6581
    0.1167   17.6559
    0.1250   17.6536
    0.1333   17.6509
    0.1417   17.6479
    0.1500   17.6446
    0.1583   17.6409
    0.1667   17.6369
    0.1750   17.6324
    0.1833   17.6275
    0.1917   17.6221
    0.2000   17.6162
    0.2083   17.6098
    0.2167   17.6029
    0.2250   17.5953
    0.2333   17.5872
    0.2417   17.6055
    0.2500   17.6293
    0.2583   17.6520
    0.2667   17.6712
    0.2750   17.6713
    0.2833   17.6714
    0.2917   17.6715
    0.3000   17.6716
    0.3083   17.6717
    0.3167   17.6718
    0.3250   17.6719
    0.3333   17.6720
    0.3417   17.6720
    0.3500   17.6721
    0.3583   17.6722
    0.3667   17.6723
    0.3750   17.6724
    0.3833   17.6724
    0.3917   17.6725
    0.4000   17.6726
    0.4083   17.6726
    0.4167   17.6727
    0.4250   17.6727
    0.4333   17.6728
    0.4417   17.6728
    0.4500   17.6728
    0.4583   17.6729
    0.4667   17.6901
    0.4750   17.7148
    0.4833   17.7392
    0.4917   17.7634
    0.5000   17.7873
    0.5118   17.7896
    0.5236   17.7964
    0.5354   17.8076
    0.5471   17.8232
    0.5589   17.8429
    0.5707   17.8668
    0.5825   17.8944
    0.5943   17.9257
    0.6061   17.9604
    0.6179   17.9984
    0.6296   18.0392
    0.6414   18.0828
    0.6532   18.1230
    0.6650   18.1530
    0.6768   18.1846
    0.6886   18.2178
    0.7003   18.2524
    0.7121   18.2885
    0.7239   18.3258
    0.7357   18.3643
    0.7475   18.4038
    0.7593   18.4443
    0.7711   18.4856
    0.7828   18.5277
    0.7946   18.5704
    0.8064   18.6137
    0.8182   18.6574
    0.8300   18.7014
    0.8418   18.7455
    0.8536   18.7898
    0.8653   18.8340
    0.8771   18.8781
    0.8889   18.9219
    0.9007   18.9652
    0.9125   19.0081
    0.9243   19.0503
    0.9360   19.0917
    0.9478   19.1321
    0.9596   19.1822
    0.9714   19.2601
    0.9832   19.3360
    0.9950   19.4098
    1.0068   19.4812
    1.0185   19.5500
    1.0303   19.6122
    1.0421   19.6252
    1.0539   19.6338
    1.0657   19.6378
    1.0775   19.6367
    1.0893   19.6308
    1.1010   19.6203
    1.1128   19.6060
    1.1246   19.5888
    1.1364   19.5701
    1.1482   19.5513
    1.1600   19.5338
    1.1718   19.5188
    1.1835   19.5073
    1.1953   19.5001
    1.2071   19.4975
    1.2154   19.4983
    1.2238   19.5006
    1.2321   19.5040
    1.2404   19.5086
    1.2488   19.5137
    1.2571   19.5190
    1.2654   19.5240
    1.2738   19.5279
    1.2821   19.5303
    1.2904   19.5303
    1.2988   19.5273
    1.3071   19.5211
    1.3154   19.5111
    1.3238   19.4973
    1.3321   19.4797
    1.3404   19.4582
    1.3488   19.4331
    1.3571   19.4047
    1.3654   19.3732
    1.3738   19.3388
    1.3821   19.3018
    1.3904   19.2625
    1.3988   19.2210
    1.4071   19.1776
    1.4154   19.1324
    1.4238   19.0856
    1.4321   19.0375
    1.4404   18.9881
    1.4488   18.9377
    1.4571   18.8864
    1.4654   18.8344
    1.4738   18.7818
    1.4821   18.7288
    1.4904   18.6755
    1.4988   18.6220
    1.5071   18.5686
    1.5154   18.5153
    1.5238   18.4624
    1.5321   18.4100
    1.5404   18.3582
    1.5488   18.3074
    1.5571   18.2575
    1.5654   18.2089
    1.5738   18.1617
    1.5821   18.1161
    1.5904   18.0722
    1.5988   18.0303
    1.6071   17.9906
    1.6154   17.9533
    1.6238   17.9186
    1.6321   17.8866
    1.6404   17.8575
    1.6488   17.8315
    1.6571   17.8086
    1.6654   17.7891
    1.6738   17.7731
    1.6821   17.7605
    1.6904   17.7515
    1.6988   17.7460
    1.7071   17.7442
    1.7189   17.7442
    1.7307   17.7439
    1.7425   17.7435
    1.7542   17.7430
    1.7660   17.7423
    1.7778   17.7413
    1.7896   17.7402
    1.8014   17.7389
    1.8132   17.7374
    1.8250   17.7356
    1.8367   17.7335
    1.8485   17.7311
    1.8603   17.7284
    1.8721   17.7253
    1.8839   17.7218
    1.8957   17.7180
    1.9075   17.7136
    1.9192   17.7088
    1.9310   17.7034
    1.9428   17.6975
    1.9546   17.6909
    1.9664   17.6838
    1.9782   17.6760
    1.9899   17.6675
    2.0017   17.6583
    2.0135   17.6485
    2.0253   17.6380
    2.0371   17.6270
    2.0489   17.6153
    2.0607   17.6033
    2.0724   17.5912
    2.0842   17.5790
    2.0960   17.5673
    2.1078   17.5781
    2.1196   17.5888
    2.1314   17.5985
    2.1432   17.6072
    2.1549   17.6152
    2.1667   17.6223
    2.1785   17.6286
    2.1903   17.6343
    2.2021   17.6394
    2.2139   17.6072
    2.2257   17.5794
    2.2374   17.5904
    2.2492   17.6006
    2.2610   17.6101
    2.2728   17.6189
    2.2846   17.6269
    2.2964   17.6342
    2.3081   17.6409
    2.3199   17.6468
    2.3317   17.6520
    2.3435   17.6565
    2.3553   17.6603
    2.3671   17.6635
    2.3789   17.6659
    2.3906   17.6676
    2.4024   17.6687
    2.4142   17.6690
 
    0.0000   17.6690
    0.0083   17.6690
    0.0167   17.6690
    0.0250   17.6691
    0.0333   17.6691
    0.0417   17.6691
    0.0500   17.6691
    0.0583   17.6691
    0.0667   17.6692
    0.0750   17.6692
    0.0833   17.6693
    0.0917   17.6693
    0.1000   17.6694
    0.1083   17.6694
    0.1167   17.6695
    0.1250   17.6696
    0.1333   17.6696
    0.1417   17.6697
    0.1500   17.6698
    0.1583   17.6699
    0.1667   17.6700
    0.1750   17.6701
    0.1833   17.6702
    0.1917   17.6703
    0.2000   17.6704
    0.2083   17.6704
    0.2167   17.6705
    0.2250   17.6706
    0.2333   17.6707
    0.2417   17.6708
    0.2500   17.6709
    0.2583   17.6711
    0.2667   17.6737
    0.2750   17.6943
    0.2833   17.7138
    0.2917   17.7322
    0.3000   17.7495
    0.3083   17.7657
    0.3167   17.7810
    0.3250   17.7952
    0.3333   17.8086
    0.3417   17.8209
    0.3500   17.8324
    0.3583   17.8431
    0.3667   17.8530
    0.3750   17.8621
    0.3833   17.8704
    0.3917   17.8781
    0.4000   17.8850
    0.4083   17.8913
    0.4167   17.8970
    0.4250   17.9021
    0.4333   17.9066
    0.4417   17.9106
    0.4500   17.9140
    0.4583   17.9029
    0.4667   17.8804
    0.4750   17.8575
    0.4833   17.8344
    0.4917   17.8110
    0.5000   17.7873
    0.5118   17.7896
    0.5236   17.7964
    0.5354   17.8076
    0.5471   17.8232
    0.5589   17.8429
    0.5707   17.8668
    0.5825   17.8944
    0.5943   17.9257
    0.6061   17.9604
    0.6179   17.9984
    0.6296   18.0392
    0.6414   18.0828
    0.6532   18.1230
    0.6650   18.1530
    0.6768   18.1846
    0.6886   18.2178
    0.7003   18.2525
    0.7121   18.2885
    0.7239   18.3258
    0.7357   18.3643
    0.7475   18.4038
    0.7593   18.4443
    0.7711   18.4856
    0.7828   18.5277
    0.7946   18.5704
    0.8064   18.6137
    0.8182   18.6574
    0.8300   18.7014
    0.8418   18.7455
    0.8536   18.7898
    0.8653   18.8340
    0.8771   18.8781
    0.8889   18.9219
    0.9007   18.9652
    0.9125   19.0081
    0.9243   19.0503
    0.9360   19.0917
    0.9478   19.1321
    0.9596   19.1822
    0.9714   19.2601
    0.9832   19.3360
    0.9950   19.4098
    1.0068   19.4812
    1.0185   19.5500
    1.0303   19.6122
    1.0421   19.6252
    1.0539   19.6338
    1.0657   19.6378
    1.0775   19.6367
    1.0893   19.6308
    1.1010   19.6203
    1.1128   19.6060
    1.1246   19.5888
    1.1364   19.5701
    1.1482   19.5514
    1.1600   19.5338
    1.1718   19.5188
    1.1835   19.5073
    1.1953   19.5001
    1.2071   19.4975
    1.2154   19.4983
    1.2238   19.5006
    1.2321   19.5040
    1.2404   19.5086
    1.2488   19.5137
    1.2571   19.5190
    1.2654   19.5240
    1.2738   19.5279
    1.2821   19.5303
    1.2904   19.5303
    1.2988   19.5273
    1.3071   19.5211
    1.3154   19.5111
    1.3238   19.4973
    1.3321   19.4797
    1.3404   19.4582
    1.3488   19.4331
    1.3571   19.4047
    1.3654   19.3732
    1.3738   19.3388
    1.3821   19.3018
    1.3904   19.2625
    1.3988   19.2210
    1.4071   19.1776
    1.4154   19.1324
    1.4238   19.0856
    1.4321   19.0375
    1.4404   18.9881
    1.4488   18.9377
    1.4571   18.8864
    1.4654   18.8344
    1.4738   18.7818
    1.4821   18.7288
    1.4904   18.6755
    1.4988   18.6220
    1.5071   18.5686
    1.5154   18.5153
    1.5238   18.4624
    1.5321   18.4100
    1.5404   18.3582
    1.5488   18.3074
    1.5571   18.2575
    1.5654   18.2089
    1.5738   18.1617
    1.5821   18.1161
    1.5904   18.0722
    1.5988   18.0303
    1.6071   17.9906
    1.6154   17.9533
    1.6238   17.9186
    1.6321   17.8866
    1.6404   17.8575
    1.6488   17.8315
    1.6571   17.8086
    1.6654   17.7891
    1.6738   17.7731
    1.6821   17.7605
    1.6904   17.7515
    1.6988   17.7460
    1.7071   17.7442
    1.7189   17.7697
    1.7307   17.7950
    1.7425   17.8200
    1.7542   17.8448
    1.7660   17.8694
    1.7778   17.8939
    1.7896   17.9181
    1.8014   17.9421
    1.8132   17.9658
    1.8250   17.9892
    1.8367   18.0121
    1.8485   18.0346
    1.8603   18.0566
    1.8721   18.0781
    1.8839   18.0989
    1.8957   18.1190
    1.9075   18.1384
    1.9192   18.1570
    1.9310   18.1748
    1.9428   18.1918
    1.9546   18.2078
    1.9664   18.2229
    1.9782   18.2370
    1.9899   18.2501
    2.0017   18.2622
    2.0135   18.2732
    2.0253   18.2831
    2.0371   18.2919
    2.0489   18.2330
    2.0607   18.1329
    2.0724   18.0322
    2.0842   17.9312
    2.0960   17.8300
    2.1078   17.7287
    2.1196   17.6277
    2.1314   17.5985
    2.1432   17.6072
    2.1549   17.6152
    2.1667   17.6223
    2.1785   17.6286
    2.1903   17.6343
    2.2021   17.6394
    2.2139   17.6438
    2.2257   17.6478
    2.2374   17.6512
    2.2492   17.6542
    2.2610   17.6569
    2.2728   17.6591
    2.2846   17.6610
    2.2964   17.6627
    2.3081   17.6641
    2.3199   17.6652
    2.3317   17.6662
    2.3435   17.6670
    2.3553   17.6677
    2.3671   17.6682
    2.3789   17.6686
    2.3906   17.6688
    2.4024   17.6690
    2.4142   17.6690
 
    0.0000   17.6690
    0.0083   17.6690
    0.0167   17.6690
    0.0250   17.6691
    0.0333   17.6691
    0.0417   17.6691
    0.0500   17.6691
    0.0583   17.6691
    0.0667   17.6692
    0.0750   17.6692
    0.0833   17.6693
    0.0917   17.6693
    0.1000   17.6694
    0.1083   17.6694
    0.1167   17.6695
    0.1250   17.6696
    0.1333   17.6696
    0.1417   17.6697
    0.1500   17.6698
    0.1583   17.6699
    0.1667   17.6700
    0.1750   17.6701
    0.1833   17.6702
    0.1917   17.6703
    0.2000   17.6704
    0.2083   17.6704
    0.2167   17.6705
    0.2250   17.6706
    0.2333   17.6707
    0.2417   17.6708
    0.2500   17.6709
    0.2583   17.6711
    0.2667   17.6737
    0.2750   17.6943
    0.2833   17.7138
    0.2917   17.7322
    0.3000   17.7495
    0.3083   17.7657
    0.3167   17.7810
    0.3250   17.7952
    0.3333   17.8086
    0.3417   17.8209
    0.3500   17.8324
    0.3583   17.8431
    0.3667   17.8530
    0.3750   17.8621
    0.3833   17.8704
    0.3917   17.8781
    0.4000   17.8850
    0.4083   17.8913
    0.4167   17.8970
    0.4250   17.9021
    0.4333   17.9066
    0.4417   17.9106
    0.4500   17.9140
    0.4583   17.9168
    0.4667   17.9192
    0.4750   17.9210
    0.4833   17.9222
    0.4917   17.9230
    0.5000   17.9232
    0.5118   17.9245
    0.5236   17.9282
    0.5354   17.9344
    0.5471   17.9431
    0.5589   17.9542
    0.5707   17.9677
    0.5825   17.9834
    0.5943   18.0015
    0.6061   18.0218
    0.6179   18.0441
    0.6296   18.0685
    0.6414   18.0948
    0.6532   18.1289
    0.6650   18.1771
    0.6768   18.2274
    0.6886   18.2794
    0.7003   18.3330
    0.7121   18.3877
    0.7239   18.4435
    0.7357   18.5000
    0.7475   18.5571
    0.7593   18.6146
    0.7711   18.6721
    0.7828   18.7295
    0.7946   18.7867
    0.8064   18.8433
    0.8182   18.8992
    0.8300   18.9543
    0.8418   19.0083
    0.8536   19.0611
    0.8653   19.1125
    0.8771   19.1625
    0.8889   19.2107
    0.9007   19.2573
    0.9125   19.3019
    0.9243   19.3445
    0.9360   19.3849
    0.9478   19.4230
    0.9596   19.4588
    0.9714   19.4919
    0.9832   19.5223
    0.9950   19.5498
    1.0068   19.5741
    1.0185   19.5950
    1.0303   19.6160
    1.0421   19.6790
    1.0539   19.7385
    1.0657   19.7949
    1.0775   19.8475
    1.0893   19.8965
    1.1010   19.9413
    1.1128   19.9821
    1.1246   20.0184
    1.1364   20.0502
    1.1482   20.0774
    1.1600   20.0998
    1.1718   20.1174
    1.1835   20.1300
    1.1953   20.1375
    1.2071   20.1396
    1.2154   20.1396
    1.2238   20.1396
    1.2321   20.1393
    1.2404   20.1392
    1.2488   20.1394
    1.2571   20.1392
    1.2654   20.1389
    1.2738   20.1386
    1.2821   20.1385
    1.2904   20.1382
    1.2988   20.1378
    1.3071   20.1374
    1.3154   20.1370
    1.3238   20.1365
    1.3321   20.1361
    1.3404   20.1356
    1.3488   20.1351
    1.3571   20.1345
    1.3654   20.1340
    1.3738   20.1335
    1.3821   20.1329
    1.3904   20.1323
    1.3988   20.1318
    1.4071   20.1312
    1.4154   20.1306
    1.4238   20.1300
    1.4321   20.1294
    1.4404   20.1288
    1.4488   20.1282
    1.4571   20.1277
    1.4654   20.1271
    1.4738   20.1266
    1.4821   20.1260
    1.4904   20.1255
    1.4988   20.1251
    1.5071   20.1246
    1.5154   20.1241
    1.5238   20.1236
    1.5321   20.1232
    1.5404   20.1227
    1.5488   20.1223
    1.5571   20.1219
    1.5654   20.1215
    1.5738   20.1212
    1.5821   20.1209
    1.5904   20.1206
    1.5988   20.1203
    1.6071   20.1201
    1.6154   20.1198
    1.6238   20.1195
    1.6321   20.1193
    1.6404   20.1192
    1.6488   20.1190
    1.6571   20.1188
    1.6654   20.1187
    1.6738   20.1186
    1.6821   20.1185
    1.6904   20.1184
    1.6988   20.1184
    1.7071   20.1184
    1.7189   20.1077
    1.7307   20.0923
    1.7425   20.0719
    1.7542   20.0463
    1.7660   20.0162
    1.7778   19.9815
    1.7896   19.9423
    1.8014   19.8985
    1.8132   19.8505
    1.8250   19.7980
    1.8367   19.7418
    1.8485   19.6817
    1.8603   19.6178
    1.8721   19.5503
    1.8839   19.4795
    1.8957   19.4056
    1.9075   19.3285
    1.9192   19.2486
    1.9310   19.1660
    1.9428   19.0809
    1.9546   18.9936
    1.9664   18.9041
    1.9782   18.8126
    1.9899   18.7194
    2.0017   18.6246
    2.0135   18.5284
    2.0253   18.4309
    2.0371   18.3324
    2.0489   18.2996
    2.0607   18.3062
    2.0724   18.3117
    2.0842   18.3162
    2.0960   18.3194
    2.1078   18.2893
    2.1196   18.2083
    2.1314   18.1282
    2.1432   18.0491
    2.1549   17.9713
    2.1667   17.8948
    2.1785   17.8200
    2.1903   17.7470
    2.2021   17.6760
    2.2139   17.6438
    2.2257   17.6478
    2.2374   17.6512
    2.2492   17.6542
    2.2610   17.6569
    2.2728   17.6591
    2.2846   17.6610
    2.2964   17.6627
    2.3081   17.6641
    2.3199   17.6652
    2.3317   17.6662
    2.3435   17.6670
    2.3553   17.6677
    2.3671   17.6682
    2.3789   17.6686
    2.3906   17.6688
    2.4024   17.6690
    2.4142   17.6690
 
    0.0000   17.9568
    0.0083   17.9582
    0.0167   17.9622
    0.0250   17.9689
    0.0333   17.9783
    0.0417   17.9904
    0.0500   18.0054
    0.0583   18.0232
    0.0667   18.0440
    0.0750   18.0677
    0.0833   18.0945
    0.0917   18.1244
    0.1000   18.1575
    0.1083   18.1938
    0.1167   18.2335
    0.1250   18.2644
    0.1333   18.2681
    0.1417   18.2715
    0.1500   18.2747
    0.1583   18.2776
    0.1667   18.2800
    0.1750   18.2820
    0.1833   18.2834
    0.1917   18.2842
    0.2000   18.2844
    0.2083   18.2839
    0.2167   18.2828
    0.2250   18.2808
    0.2333   18.2781
    0.2417   18.2744
    0.2500   18.2700
    0.2583   18.2647
    0.2667   18.2586
    0.2750   18.2516
    0.2833   18.2437
    0.2917   18.2350
    0.3000   18.2253
    0.3083   18.2148
    0.3167   18.2035
    0.3250   18.1913
    0.3333   18.1782
    0.3417   18.1644
    0.3500   18.1499
    0.3583   18.1346
    0.3667   18.1185
    0.3750   18.1018
    0.3833   18.0844
    0.3917   18.0664
    0.4000   18.0478
    0.4083   18.0286
    0.4167   18.0088
    0.4250   17.9886
    0.4333   17.9678
    0.4417   17.9466
    0.4500   17.9249
    0.4583   17.9168
    0.4667   17.9192
    0.4750   17.9210
    0.4833   17.9222
    0.4917   17.9230
    0.5000   17.9232
    0.5118   17.9245
    0.5236   17.9282
    0.5354   17.9344
    0.5471   17.9431
    0.5589   17.9542
    0.5707   17.9677
    0.5825   17.9834
    0.5943   18.0015
    0.6061   18.0218
    0.6179   18.0441
    0.6296   18.0685
    0.6414   18.0948
    0.6532   18.1289
    0.6650   18.1771
    0.6768   18.2274
    0.6886   18.2794
    0.7003   18.3330
    0.7121   18.3877
    0.7239   18.4435
    0.7357   18.5000
    0.7475   18.5571
    0.7593   18.6146
    0.7711   18.6721
    0.7828   18.7295
    0.7946   18.7867
    0.8064   18.8433
    0.8182   18.8992
    0.8300   18.9543
    0.8418   19.0083
    0.8536   19.0611
    0.8653   19.1125
    0.8771   19.1625
    0.8889   19.2107
    0.9007   19.2573
    0.9125   19.3019
    0.9243   19.3445
    0.9360   19.3849
    0.9478   19.4230
    0.9596   19.4588
    0.9714   19.4919
    0.9832   19.5223
    0.9950   19.5498
    1.0068   19.5741
    1.0185   19.5950
    1.0303   19.6160
    1.0421   19.6790
    1.0539   19.7385
    1.0657   19.7949
    1.0775   19.8475
    1.0893   19.8965
    1.1010   19.9413
    1.1128   19.9821
    1.1246   20.0184
    1.1364   20.0502
    1.1482   20.0774
    1.1600   20.0998
    1.1718   20.1174
    1.1835   20.1300
    1.1953   20.1375
    1.2071   20.1396
    1.2154   20.1396
    1.2238   20.1396
    1.2321   20.1393
    1.2404   20.1392
    1.2488   20.1394
    1.2571   20.1392
    1.2654   20.1389
    1.2738   20.1386
    1.2821   20.1385
    1.2904   20.1382
    1.2988   20.1378
    1.3071   20.1374
    1.3154   20.1370
    1.3238   20.1365
    1.3321   20.1361
    1.3404   20.1356
    1.3488   20.1351
    1.3571   20.1345
    1.3654   20.1340
    1.3738   20.1335
    1.3821   20.1329
    1.3904   20.1323
    1.3988   20.1318
    1.4071   20.1312
    1.4154   20.1306
    1.4238   20.1300
    1.4321   20.1294
    1.4404   20.1288
    1.4488   20.1282
    1.4571   20.1277
    1.4654   20.1271
    1.4738   20.1266
    1.4821   20.1260
    1.4904   20.1255
    1.4988   20.1251
    1.5071   20.1246
    1.5154   20.1241
    1.5238   20.1236
    1.5321   20.1232
    1.5404   20.1227
    1.5488   20.1223
    1.5571   20.1219
    1.5654   20.1215
    1.5738   20.1212
    1.5821   20.1209
    1.5904   20.1206
    1.5988   20.1203
    1.6071   20.1201
    1.6154   20.1198
    1.6238   20.1195
    1.6321   20.1193
    1.6404   20.1192
    1.6488   20.1190
    1.6571   20.1188
    1.6654   20.1187
    1.6738   20.1186
    1.6821   20.1185
    1.6904   20.1184
    1.6988   20.1184
    1.7071   20.1184
    1.7189   20.1150
    1.7307   20.1052
    1.7425   20.0891
    1.7542   20.0669
    1.7660   20.0392
    1.7778   20.0063
    1.7896   19.9692
    1.8014   19.9283
    1.8132   19.8839
    1.8250   19.8367
    1.8367   19.7869
    1.8485   19.7353
    1.8603   19.6821
    1.8721   19.6280
    1.8839   19.5727
    1.8957   19.5167
    1.9075   19.4604
    1.9192   19.4039
    1.9310   19.3475
    1.9428   19.2915
    1.9546   19.2359
    1.9664   19.1810
    1.9782   19.1269
    1.9899   19.0737
    2.0017   19.0216
    2.0135   18.9427
    2.0253   18.8623
    2.0371   18.7811
    2.0489   18.6995
    2.0607   18.6174
    2.0724   18.5351
    2.0842   18.4529
    2.0960   18.3708
    2.1078   18.3217
    2.1196   18.3229
    2.1314   18.3232
    2.1432   18.3225
    2.1549   18.3209
    2.1667   18.3185
    2.1785   18.3153
    2.1903   18.3114
    2.2021   18.3068
    2.2139   18.3017
    2.2257   18.2962
    2.2374   18.2903
    2.2492   18.2842
    2.2610   18.2778
    2.2728   18.2715
    2.2846   18.2652
    2.2964   18.2178
    2.3081   18.1692
    2.3199   18.1253
    2.3317   18.0862
    2.3435   18.0521
    2.3553   18.0232
    2.3671   17.9994
    2.3789   17.9808
    2.3906   17.9675
    2.4024   17.9595
    2.4142   17.9568
 
    0.0000   18.2238
    0.0083   18.2240
    0.0167   18.2246
    0.0250   18.2256
    0.0333   18.2270
    0.0417   18.2288
    0.0500   18.2311
    0.0583   18.2338
    0.0667   18.2368
    0.0750   18.2404
    0.0833   18.2444
    0.0917   18.2488
    0.1000   18.2527
    0.1083   18.2566
    0.1167   18.2606
    0.1250   18.2714
    0.1333   18.2783
    0.1417   18.2857
    0.1500   18.2937
    0.1583   18.3022
    0.1667   18.3113
    0.1750   18.3210
    0.1833   18.3312
    0.1917   18.3421
    0.2000   18.3535
    0.2083   18.3655
    0.2167   18.3780
    0.2250   18.3911
    0.2333   18.4047
    0.2417   18.4188
    0.2500   18.4333
    0.2583   18.4481
    0.2667   18.4633
    0.2750   18.4788
    0.2833   18.4944
    0.2917   18.5102
    0.3000   18.5259
    0.3083   18.5417
    0.3167   18.5573
    0.3250   18.5727
    0.3333   18.5879
    0.3417   18.6027
    0.3500   18.6172
    0.3583   18.6311
    0.3667   18.6445
    0.3750   18.6574
    0.3833   18.6696
    0.3917   18.6811
    0.4000   18.6919
    0.4083   18.7020
    0.4167   18.7112
    0.4250   18.7196
    0.4333   18.7272
    0.4417   18.7340
    0.4500   18.7399
    0.4583   18.7449
    0.4667   18.7490
    0.4750   18.7522
    0.4833   18.7545
    0.4917   18.7559
    0.5000   18.7563
    0.5118   18.7575
    0.5236   18.7611
    0.5354   18.7671
    0.5471   18.7754
    0.5589   18.7860
    0.5707   18.7989
    0.5825   18.8140
    0.5943   18.8313
    0.6061   18.8507
    0.6179   18.8720
    0.6296   18.8951
    0.6414   18.9200
    0.6532   18.9466
    0.6650   18.9748
    0.6768   19.0043
    0.6886   19.0352
    0.7003   19.0672
    0.7121   19.1002
    0.7239   19.1341
    0.7357   19.1688
    0.7475   19.2040
    0.7593   19.2399
    0.7711   19.2761
    0.7828   19.3126
    0.7946   19.3492
    0.8064   19.3859
    0.8182   19.4225
    0.8300   19.4590
    0.8418   19.4952
    0.8536   19.5310
    0.8653   19.5663
    0.8771   19.6011
    0.8889   19.6353
    0.9007   19.6689
    0.9125   19.7016
    0.9243   19.7336
    0.9360   19.7646
    0.9478   19.7947
    0.9596   19.8238
    0.9714   19.8518
    0.9832   19.8789
    0.9950   19.9047
    1.0068   19.9293
    1.0185   19.9527
    1.0303   19.9748
    1.0421   19.9957
    1.0539   20.0153
    1.0657   20.0334
    1.0775   20.0502
    1.0893   20.0656
    1.1010   20.0796
    1.1128   20.0922
    1.1246   20.1034
    1.1364   20.1131
    1.1482   20.1213
    1.1600   20.1281
    1.1718   20.1333
    1.1835   20.1369
    1.1953   20.1390
    1.2071   20.1396
    1.2154   20.1396
    1.2238   20.1396
    1.2321   20.1393
    1.2404   20.1392
    1.2488   20.1394
    1.2571   20.1392
    1.2654   20.1389
    1.2738   20.1386
    1.2821   20.1385
    1.2904   20.1382
    1.2988   20.1378
    1.3071   20.1374
    1.3154   20.1370
    1.3238   20.1365
    1.3321   20.1361
    1.3404   20.1356
    1.3488   20.1351
    1.3571   20.1345
    1.3654   20.1340
    1.3738   20.1335
    1.3821   20.1329
    1.3904   20.1323
    1.3988   20.1318
    1.4071   20.1312
    1.4154   20.1306
    1.4238   20.1300
    1.4321   20.1294
    1.4404   20.1288
    1.4488   20.1282
    1.4571   20.1277
    1.4654   20.1271
    1.4738   20.1266
    1.4821   20.1260
    1.4904   20.1255
    1.4988   20.1251
    1.5071   20.1246
    1.5154   20.1241
    1.5238   20.1236
    1.5321   20.1232
    1.5404   20.1227
    1.5488   20.1223
    1.5571   20.1219
    1.5654   20.1215
    1.5738   20.1212
    1.5821   20.1209
    1.5904   20.1206
    1.5988   20.1203
    1.6071   20.1201
    1.6154   20.1198
    1.6238   20.1195
    1.6321   20.1193
    1.6404   20.1192
    1.6488   20.1190
    1.6571   20.1188
    1.6654   20.1187
    1.6738   20.1186
    1.6821   20.1185
    1.6904   20.1184
    1.6988   20.1184
    1.7071   20.1184
    1.7189   20.1150
    1.7307   20.1052
    1.7425   20.0891
    1.7542   20.0669
    1.7660   20.0392
    1.7778   20.0063
    1.7896   19.9692
    1.8014   19.9283
    1.8132   19.8839
    1.8250   19.8367
    1.8367   19.7869
    1.8485   19.7353
    1.8603   19.6821
    1.8721   19.6280
    1.8839   19.5727
    1.8957   19.5167
    1.9075   19.4604
    1.9192   19.4039
    1.9310   19.3475
    1.9428   19.2915
    1.9546   19.2359
    1.9664   19.1810
    1.9782   19.1269
    1.9899   19.0737
    2.0017   19.0216
    2.0135   18.9708
    2.0253   18.9213
    2.0371   18.8734
    2.0489   18.8270
    2.0607   18.7822
    2.0724   18.7393
    2.0842   18.6983
    2.0960   18.6591
    2.1078   18.6218
    2.1196   18.5865
    2.1314   18.5532
    2.1432   18.5218
    2.1549   18.4923
    2.1667   18.4647
    2.1785   18.4390
    2.1903   18.4151
    2.2021   18.3929
    2.2139   18.3725
    2.2257   18.3536
    2.2374   18.3363
    2.2492   18.3205
    2.2610   18.3061
    2.2728   18.2930
    2.2846   18.2709
    2.2964   18.2590
    2.3081   18.2530
    2.3199   18.2474
    2.3317   18.2423
    2.3435   18.2376
    2.3553   18.2335
    2.3671   18.2301
    2.3789   18.2274
    2.3906   18.2254
    2.4024   18.2242
    2.4142   18.2238
 
    0.0000   18.2238
    0.0083   18.2240
    0.0167   18.2246
    0.0250   18.2256
    0.0333   18.2270
    0.0417   18.2288
    0.0500   18.2311
    0.0583   18.2338
    0.0667   18.2368
    0.0750   18.2404
    0.0833   18.2444
    0.0917   18.2488
    0.1000   18.2537
    0.1083   18.2591
    0.1167   18.2650
    0.1250   18.2714
    0.1333   18.2783
    0.1417   18.2857
    0.1500   18.2937
    0.1583   18.3022
    0.1667   18.3113
    0.1750   18.3210
    0.1833   18.3312
    0.1917   18.3421
    0.2000   18.3535
    0.2083   18.3655
    0.2167   18.3780
    0.2250   18.3911
    0.2333   18.4047
    0.2417   18.4188
    0.2500   18.4333
    0.2583   18.4481
    0.2667   18.4633
    0.2750   18.4788
    0.2833   18.4944
    0.2917   18.5102
    0.3000   18.5259
    0.3083   18.5417
    0.3167   18.5573
    0.3250   18.5727
    0.3333   18.5879
    0.3417   18.6027
    0.3500   18.6172
    0.3583   18.6311
    0.3667   18.6445
    0.3750   18.6574
    0.3833   18.6696
    0.3917   18.6811
    0.4000   18.6919
    0.4083   18.7020
    0.4167   18.7112
    0.4250   18.7196
    0.4333   18.7272
    0.4417   18.7340
    0.4500   18.7399
    0.4583   18.7449
    0.4667   18.7490
    0.4750   18.7522
    0.4833   18.7545
    0.4917   18.7559
    0.5000   18.7563
    0.5118   18.7575
    0.5236   18.7611
    0.5354   18.7671
    0.5471   18.7754
    0.5589   18.7860
    0.5707   18.7989
    0.5825   18.8140
    0.5943   18.8313
    0.6061   18.8507
    0.6179   18.8720
    0.6296   18.8951
    0.6414   18.9200
    0.6532   18.9466
    0.6650   18.9748
    0.6768   19.0043
    0.6886   19.0352
    0.7003   19.0672
    0.7121   19.1002
    0.7239   19.1341
    0.7357   19.1688
    0.7475   19.2040
    0.7593   19.2399
    0.7711   19.2761
    0.7828   19.3126
    0.7946   19.3492
    0.8064   19.3859
    0.8182   19.4225
    0.8300   19.4590
    0.8418   19.4952
    0.8536   19.5310
    0.8653   19.5663
    0.8771   19.6011
    0.8889   19.6353
    0.9007   19.6689
    0.9125   19.7016
    0.9243   19.7336
    0.9360   19.7646
    0.9478   19.7947
    0.9596   19.8238
    0.9714   19.8518
    0.9832   19.8789
    0.9950   19.9047
    1.0068   19.9293
    1.0185   19.9527
    1.0303   19.9748
    1.0421   19.9957
    1.0539   20.0153
    1.0657   20.0334
    1.0775   20.0502
    1.0893   20.0656
    1.1010   20.0796
    1.1128   20.0922
    1.1246   20.1034
    1.1364   20.1131
    1.1482   20.1213
    1.1600   20.1281
    1.1718   20.1333
    1.1835   20.1369
    1.1953   20.1390
    1.2071   20.1396
    1.2154   20.1396
    1.2238   20.1396
    1.2321   20.1393
    1.2404   20.1392
    1.2488   20.1394
    1.2571   20.1392
    1.2654   20.1389
    1.2738   20.1386
    1.2821   20.1385
    1.2904   20.1382
    1.2988   20.1378
    1.3071   20.1374
    1.3154   20.1370
    1.3238   20.1365
    1.3321   20.1361
    1.3404   20.1356
    1.3488   20.1351
    1.3571   20.1345
    1.3654   20.1340
    1.3738   20.1335
    1.3821   20.1329
    1.3904   20.1323
    1.3988   20.1318
    1.4071   20.1312
    1.4154   20.1306
    1.4238   20.1300
    1.4321   20.1294
    1.4404   20.1288
    1.4488   20.1282
    1.4571   20.1277
    1.4654   20.1271
    1.4738   20.1266
    1.4821   20.1260
    1.4904   20.1255
    1.4988   20.1251
    1.5071   20.1246
    1.5154   20.1241
    1.5238   20.1236
    1.5321   20.1232
    1.5404   20.1227
    1.5488   20.1223
    1.5571   20.1219
    1.5654   20.1215
    1.5738   20.1212
    1.5821   20.1209
    1.5904   20.1206
    1.5988   20.1203
    1.6071   20.1201
    1.6154   20.1198
    1.6238   20.1195
    1.6321   20.1193
    1.6404   20.1192
    1.6488   20.1190
    1.6571   20.1188
    1.6654   20.1187
    1.6738   20.1186
    1.6821   20.1185
    1.6904   20.1184
    1.6988   20.1184
    1.7071   20.1184
    1.7189   20.1241
    1.7307   20.1249
    1.7425   20.1208
    1.7542   20.1116
    1.7660   20.0978
    1.7778   20.0792
    1.7896   20.0559
    1.8014   20.0282
    1.8132   19.9962
    1.8250   19.9597
    1.8367   19.9191
    1.8485   19.8742
    1.8603   19.8259
    1.8721   19.7740
    1.8839   19.7186
    1.8957   19.6601
    1.9075   19.5985
    1.9192   19.5341
    1.9310   19.4671
    1.9428   19.3979
    1.9546   19.3262
    1.9664   19.2526
    1.9782   19.1773
    1.9899   19.1004
    2.0017   19.0221
    2.0135   18.9708
    2.0253   18.9213
    2.0371   18.8734
    2.0489   18.8270
    2.0607   18.7822
    2.0724   18.7393
    2.0842   18.6983
    2.0960   18.6591
    2.1078   18.6218
    2.1196   18.5865
    2.1314   18.5532
    2.1432   18.5218
    2.1549   18.4923
    2.1667   18.4647
    2.1785   18.4390
    2.1903   18.4151
    2.2021   18.3929
    2.2139   18.3725
    2.2257   18.3536
    2.2374   18.3363
    2.2492   18.3205
    2.2610   18.3061
    2.2728   18.2930
    2.2846   18.2812
    2.2964   18.2708
    2.3081   18.2614
    2.3199   18.2532
    2.3317   18.2461
    2.3435   18.2401
    2.3553   18.2350
    2.3671   18.2309
    2.3789   18.2278
    2.3906   18.2256
    2.4024   18.2242
    2.4142   18.2238
 
    0.0000   18.2238
    0.0083   18.2240
    0.0167   18.2247
    0.0250   18.2259
    0.0333   18.2275
    0.0417   18.2296
    0.0500   18.2321
    0.0583   18.2349
    0.0667   18.2380
    0.0750   18.2414
    0.0833   18.2450
    0.0917   18.2488
    0.1000   18.2537
    0.1083   18.2591
    0.1167   18.2650
    0.1250   18.2764
    0.1333   18.3227
    0.1417   18.3724
    0.1500   18.4254
    0.1583   18.4816
    0.1667   18.5411
    0.1750   18.6037
    0.1833   18.6692
    0.1917   18.7377
    0.2000   18.8089
    0.2083   18.8826
    0.2167   18.9588
    0.2250   19.0371
    0.2333   19.1175
    0.2417   19.1997
    0.2500   19.2836
    0.2583   19.3689
    0.2667   19.4555
    0.2750   19.5432
    0.2833   19.6318
    0.2917   19.7211
    0.3000   19.8111
    0.3083   19.9015
    0.3167   19.9922
    0.3250   20.0830
    0.3333   20.1738
    0.3417   20.2645
    0.3500   20.3548
    0.3583   20.4448
    0.3667   20.5343
    0.3750   20.6233
    0.3833   20.7115
    0.3917   20.7990
    0.4000   20.8855
    0.4083   20.9711
    0.4167   21.0555
    0.4250   21.1388
    0.4333   21.2209
    0.4417   21.3016
    0.4500   21.3809
    0.4583   21.4586
    0.4667   21.5348
    0.4750   21.6096
    0.4833   21.6826
    0.4917   21.7540
    0.5000   21.8236
    0.5118   21.8234
    0.5236   21.8226
    0.5354   21.8213
    0.5471   21.8194
    0.5589   21.8170
    0.5707   21.8141
    0.5825   21.8103
    0.5943   21.8058
    0.6061   21.8005
    0.6179   21.7944
    0.6296   21.7873
    0.6414   21.7791
    0.6532   21.7699
    0.6650   21.7594
    0.6768   21.7475
    0.6886   21.7341
    0.7003   21.7192
    0.7121   21.7025
    0.7239   21.6840
    0.7357   21.6635
    0.7475   21.6409
    0.7593   21.6161
    0.7711   21.5889
    0.7828   21.5594
    0.7946   21.5275
    0.8064   21.4930
    0.8182   21.4559
    0.8300   21.4163
    0.8418   21.3741
    0.8536   21.3293
    0.8653   21.2822
    0.8771   21.2327
    0.8889   21.1812
    0.9007   21.1275
    0.9125   21.0718
    0.9243   21.0146
    0.9360   20.9559
    0.9478   20.8962
    0.9596   20.8356
    0.9714   20.7746
    0.9832   20.7136
    0.9950   20.6530
    1.0068   20.5932
    1.0185   20.5350
    1.0303   20.4789
    1.0421   20.4256
    1.0539   20.3759
    1.0657   20.3304
    1.0775   20.2900
    1.0893   20.2551
    1.1010   20.2257
    1.1128   20.2020
    1.1246   20.1833
    1.1364   20.1691
    1.1482   20.1586
    1.1600   20.1508
    1.1718   20.1457
    1.1835   20.1423
    1.1953   20.1404
    1.2071   20.1396
    1.2154   20.1398
    1.2238   20.1397
    1.2321   20.1396
    1.2404   20.1396
    1.2488   20.1396
    1.2571   20.1407
    1.2654   20.1432
    1.2738   20.1474
    1.2821   20.1540
    1.2904   20.1634
    1.2988   20.1761
    1.3071   20.1923
    1.3154   20.2123
    1.3238   20.2362
    1.3321   20.2640
    1.3404   20.2953
    1.3488   20.3299
    1.3571   20.3675
    1.3654   20.4078
    1.3738   20.4505
    1.3821   20.4953
    1.3904   20.5418
    1.3988   20.5899
    1.4071   20.6393
    1.4154   20.6899
    1.4238   20.7413
    1.4321   20.7934
    1.4404   20.8461
    1.4488   20.8993
    1.4571   20.9526
    1.4654   21.0062
    1.4738   21.0596
    1.4821   21.1130
    1.4904   21.1661
    1.4988   21.2188
    1.5071   21.2709
    1.5154   21.3225
    1.5238   21.3732
    1.5321   21.4230
    1.5404   21.4718
    1.5488   21.5195
    1.5571   21.5659
    1.5654   21.6108
    1.5738   21.6543
    1.5821   21.6960
    1.5904   21.7360
    1.5988   21.7740
    1.6071   21.8099
    1.6154   21.8436
    1.6238   21.8749
    1.6321   21.9037
    1.6404   21.9298
    1.6488   21.9532
    1.6571   21.9738
    1.6654   21.9913
    1.6738   22.0059
    1.6821   22.0172
    1.6904   22.0254
    1.6988   22.0303
    1.7071   22.0320
    1.7189   21.9490
    1.7307   21.8688
    1.7425   21.7910
    1.7542   21.7155
    1.7660   21.6423
    1.7778   21.5710
    1.7896   21.5014
    1.8014   21.4332
    1.8132   21.3661
    1.8250   21.2998
    1.8367   21.2341
    1.8485   21.1684
    1.8603   21.1025
    1.8721   21.0362
    1.8839   20.9692
    1.8957   20.9012
    1.9075   20.8321
    1.9192   20.7616
    1.9310   20.6897
    1.9428   20.6162
    1.9546   20.5410
    1.9664   20.4642
    1.9782   20.3857
    1.9899   20.3056
    2.0017   20.2239
    2.0135   20.1407
    2.0253   20.0561
    2.0371   19.9703
    2.0489   19.8834
    2.0607   19.7955
    2.0724   19.7069
    2.0842   19.6177
    2.0960   19.5282
    2.1078   19.4386
    2.1196   19.3492
    2.1314   19.2602
    2.1432   19.1718
    2.1549   19.0844
    2.1667   18.9983
    2.1785   18.9137
    2.1903   18.8310
    2.2021   18.7504
    2.2139   18.6722
    2.2257   18.5968
    2.2374   18.5244
    2.2492   18.4554
    2.2610   18.3899
    2.2728   18.3284
    2.2846   18.2812
    2.2964   18.2708
    2.3081   18.2614
    2.3199   18.2532
    2.3317   18.2461
    2.3435   18.2401
    2.3553   18.2350
    2.3671   18.2309
    2.3789   18.2278
    2.3906   18.2256
    2.4024   18.2242
    2.4142   18.2238
 
    0.0000   23.7356
    0.0083   23.7328
    0.0167   23.7245
    0.0250   23.7113
    0.0333   23.6943
    0.0417   23.6742
    0.0500   23.6520
    0.0583   23.6282
    0.0667   23.6034
    0.0750   23.5780
    0.0833   23.5524
    0.0917   23.5267
    0.1000   23.5011
    0.1083   23.4758
    0.1167   23.4508
    0.1250   23.4262
    0.1333   23.4020
    0.1417   23.3782
    0.1500   23.3549
    0.1583   23.3319
    0.1667   23.3094
    0.1750   23.2875
    0.1833   23.2656
    0.1917   23.2439
    0.2000   23.2223
    0.2083   23.2008
    0.2167   23.1796
    0.2250   23.1580
    0.2333   23.1362
    0.2417   23.1141
    0.2500   23.0916
    0.2583   23.0687
    0.2667   23.0451
    0.2750   23.0211
    0.2833   22.9961
    0.2917   22.9702
    0.3000   22.9433
    0.3083   22.9154
    0.3167   22.8862
    0.3250   22.8557
    0.3333   22.8239
    0.3417   22.7907
    0.3500   22.7560
    0.3583   22.7197
    0.3667   22.6818
    0.3750   22.6422
    0.3833   22.6008
    0.3917   22.5576
    0.4000   22.5126
    0.4083   22.4657
    0.4167   22.4169
    0.4250   22.3667
    0.4333   22.3141
    0.4417   22.2595
    0.4500   22.2030
    0.4583   22.1446
    0.4667   22.0840
    0.4750   22.0216
    0.4833   21.9575
    0.4917   21.8915
    0.5000   21.8236
    0.5118   21.8234
    0.5236   21.8226
    0.5354   21.8213
    0.5471   21.8194
    0.5589   21.8170
    0.5707   21.8141
    0.5825   21.8103
    0.5943   21.8058
    0.6061   21.8005
    0.6179   21.7944
    0.6296   21.7873
    0.6414   21.7791
    0.6532   21.7699
    0.6650   21.7594
    0.6768   21.7475
    0.6886   21.7341
    0.7003   21.7192
    0.7121   21.7025
    0.7239   21.6840
    0.7357   21.6635
    0.7475   21.6409
    0.7593   21.6161
    0.7711   21.5889
    0.7828   21.5594
    0.7946   21.5275
    0.8064   21.4930
    0.8182   21.4559
    0.8300   21.4163
    0.8418   21.3741
    0.8536   21.3293
    0.8653   21.2822
    0.8771   21.2327
    0.8889   21.1812
    0.9007   21.1275
    0.9125   21.0718
    0.9243   21.0146
    0.9360   20.9559
    0.9478   20.8962
    0.9596   20.8356
    0.9714   20.7746
    0.9832   20.7136
    0.9950   20.6530
    1.0068   20.5932
    1.0185   20.5350
    1.0303   20.4789
    1.0421   20.4256
    1.0539   20.3759
    1.0657   20.3304
    1.0775   20.2900
    1.0893   20.2551
    1.1010   20.2257
    1.1128   20.2020
    1.1246   20.1833
    1.1364   20.1691
    1.1482   20.1586
    1.1600   20.1508
    1.1718   20.1457
    1.1835   20.1423
    1.1953   20.1404
    1.2071   20.1396
    1.2154   20.1398
    1.2238   20.1397
    1.2321   20.1396
    1.2404   20.1396
    1.2488   20.1396
    1.2571   20.1407
    1.2654   20.1432
    1.2738   20.1474
    1.2821   20.1540
    1.2904   20.1634
    1.2988   20.1761
    1.3071   20.1923
    1.3154   20.2123
    1.3238   20.2362
    1.3321   20.2640
    1.3404   20.2953
    1.3488   20.3299
    1.3571   20.3675
    1.3654   20.4078
    1.3738   20.4505
    1.3821   20.4953
    1.3904   20.5418
    1.3988   20.5899
    1.4071   20.6393
    1.4154   20.6899
    1.4238   20.7413
    1.4321   20.7934
    1.4404   20.8461
    1.4488   20.8993
    1.4571   20.9526
    1.4654   21.0062
    1.4738   21.0596
    1.4821   21.1130
    1.4904   21.1661
    1.4988   21.2188
    1.5071   21.2709
    1.5154   21.3225
    1.5238   21.3732
    1.5321   21.4230
    1.5404   21.4718
    1.5488   21.5195
    1.5571   21.5659
    1.5654   21.6108
    1.5738   21.6543
    1.5821   21.6960
    1.5904   21.7360
    1.5988   21.7740
    1.6071   21.8099
    1.6154   21.8436
    1.6238   21.8749
    1.6321   21.9037
    1.6404   21.9298
    1.6488   21.9532
    1.6571   21.9738
    1.6654   21.9913
    1.6738   22.0059
    1.6821   22.0172
    1.6904   22.0254
    1.6988   22.0303
    1.7071   22.0320
    1.7189   22.0352
    1.7307   22.0449
    1.7425   22.0608
    1.7542   22.0825
    1.7660   22.1096
    1.7778   22.1414
    1.7896   22.1775
    1.8014   22.2172
    1.8132   22.2599
    1.8250   22.3052
    1.8367   22.3520
    1.8485   22.4008
    1.8603   22.4507
    1.8721   22.5013
    1.8839   22.5522
    1.8957   22.6031
    1.9075   22.6538
    1.9192   22.7038
    1.9310   22.7531
    1.9428   22.8014
    1.9546   22.8486
    1.9664   22.8944
    1.9782   22.9387
    1.9899   22.9813
    2.0017   23.0224
    2.0135   23.0616
    2.0253   23.0991
    2.0371   23.1347
    2.0489   23.1682
    2.0607   23.2001
    2.0724   23.2303
    2.0842   23.2588
    2.0960   23.2856
    2.1078   23.3108
    2.1196   23.3346
    2.1314   23.3571
    2.1432   23.3783
    2.1549   23.3985
    2.1667   23.4178
    2.1785   23.4362
    2.1903   23.4541
    2.2021   23.4714
    2.2139   23.4884
    2.2257   23.5052
    2.2374   23.5219
    2.2492   23.5387
    2.2610   23.5555
    2.2728   23.5724
    2.2846   23.5895
    2.2964   23.6068
    2.3081   23.6242
    2.3199   23.6416
    2.3317   23.6588
    2.3435   23.6755
    2.3553   23.6913
    2.3671   23.7057
    2.3789   23.7180
    2.3906   23.7275
    2.4024   23.7335
    2.4142   23.7356
 
    0.0000   23.7356
    0.0083   23.7364
    0.0167   23.7387
    0.0250   23.7426
    0.0333   23.7481
    0.0417   23.7552
    0.0500   23.7638
    0.0583   23.7740
    0.0667   23.7858
    0.0750   23.7992
    0.0833   23.8142
    0.0917   23.8309
    0.1000   23.8492
    0.1083   23.8691
    0.1167   23.8907
    0.1250   23.9139
    0.1333   23.9388
    0.1417   23.9655
    0.1500   23.9937
    0.1583   24.0237
    0.1667   24.0554
    0.1750   24.0888
    0.1833   24.1238
    0.1917   24.1605
    0.2000   24.1989
    0.2083   24.2389
    0.2167   24.2805
    0.2250   24.3237
    0.2333   24.3641
    0.2417   24.3746
    0.2500   24.3859
    0.2583   24.3980
    0.2667   24.4109
    0.2750   24.4247
    0.2833   24.4395
    0.2917   24.4551
    0.3000   24.4715
    0.3083   24.4890
    0.3167   24.5076
    0.3250   24.5271
    0.3333   24.5477
    0.3417   24.5693
    0.3500   24.5919
    0.3583   24.6156
    0.3667   24.6402
    0.3750   24.6660
    0.3833   24.6930
    0.3917   24.7210
    0.4000   24.7501
    0.4083   24.7803
    0.4167   24.8116
    0.4250   24.8440
    0.4333   24.8774
    0.4417   24.9120
    0.4500   24.9476
    0.4583   24.9844
    0.4667   25.0221
    0.4750   25.0613
    0.4833   25.1012
    0.4917   25.1420
    0.5000   25.1839
    0.5118   25.1784
    0.5236   25.1620
    0.5354   25.1345
    0.5471   25.0970
    0.5589   25.0500
    0.5707   24.9938
    0.5825   24.9293
    0.5943   24.8572
    0.6061   24.7784
    0.6179   24.6929
    0.6296   24.6019
    0.6414   24.5058
    0.6532   24.4053
    0.6650   24.3008
    0.6768   24.1930
    0.6886   24.0822
    0.7003   23.9687
    0.7121   23.8532
    0.7239   23.7358
    0.7357   23.6168
    0.7475   23.4965
    0.7593   23.3753
    0.7711   23.2532
    0.7828   23.1307
    0.7946   23.0078
    0.8064   22.8848
    0.8182   22.7619
    0.8300   22.6392
    0.8418   22.5170
    0.8536   22.3955
    0.8653   22.2747
    0.8771   22.1549
    0.8889   22.0362
    0.9007   21.9188
    0.9125   21.8030
    0.9243   21.6890
    0.9360   21.5767
    0.9478   21.4666
    0.9596   21.3588
    0.9714   21.2535
    0.9832   21.1512
    0.9950   21.0518
    1.0068   20.9559
    1.0185   20.8636
    1.0303   20.7754
    1.0421   20.6918
    1.0539   20.6129
    1.0657   20.5392
    1.0775   20.4714
    1.0893   20.4094
    1.1010   20.3540
    1.1128   20.3053
    1.1246   20.2634
    1.1364   20.2282
    1.1482   20.1996
    1.1600   20.1772
    1.1718   20.1605
    1.1835   20.1490
    1.1953   20.1422
    1.2071   20.1396
    1.2154   20.1398
    1.2238   20.1397
    1.2321   20.1396
    1.2404   20.1396
    1.2488   20.1396
    1.2571   20.1407
    1.2654   20.1432
    1.2738   20.1474
    1.2821   20.1540
    1.2904   20.1634
    1.2988   20.1761
    1.3071   20.1923
    1.3154   20.2123
    1.3238   20.2362
    1.3321   20.2640
    1.3404   20.2953
    1.3488   20.3299
    1.3571   20.3675
    1.3654   20.4078
    1.3738   20.4505
    1.3821   20.4953
    1.3904   20.5418
    1.3988   20.5899
    1.4071   20.6393
    1.4154   20.6899
    1.4238   20.7413
    1.4321   20.7934
    1.4404   20.8461
    1.4488   20.8993
    1.4571   20.9526
    1.4654   21.0062
    1.4738   21.0596
    1.4821   21.1130
    1.4904   21.1661
    1.4988   21.2188
    1.5071   21.2709
    1.5154   21.3225
    1.5238   21.3732
    1.5321   21.4230
    1.5404   21.4718
    1.5488   21.5195
    1.5571   21.5659
    1.5654   21.6108
    1.5738   21.6543
    1.5821   21.6960
    1.5904   21.7360
    1.5988   21.7740
    1.6071   21.8099
    1.6154   21.8436
    1.6238   21.8749
    1.6321   21.9037
    1.6404   21.9298
    1.6488   21.9532
    1.6571   21.9738
    1.6654   21.9913
    1.6738   22.0059
    1.6821   22.0172
    1.6904   22.0254
    1.6988   22.0303
    1.7071   22.0320
    1.7189   22.0352
    1.7307   22.0449
    1.7425   22.0608
    1.7542   22.0825
    1.7660   22.1096
    1.7778   22.1414
    1.7896   22.1775
    1.8014   22.2172
    1.8132   22.2599
    1.8250   22.3052
    1.8367   22.3520
    1.8485   22.4008
    1.8603   22.4507
    1.8721   22.5013
    1.8839   22.5522
    1.8957   22.6031
    1.9075   22.6538
    1.9192   22.7038
    1.9310   22.7531
    1.9428   22.8014
    1.9546   22.8486
    1.9664   22.8944
    1.9782   22.9387
    1.9899   22.9813
    2.0017   23.0224
    2.0135   23.0616
    2.0253   23.0991
    2.0371   23.1347
    2.0489   23.1682
    2.0607   23.2001
    2.0724   23.2303
    2.0842   23.2588
    2.0960   23.2856
    2.1078   23.3108
    2.1196   23.3346
    2.1314   23.3571
    2.1432   23.3783
    2.1549   23.3985
    2.1667   23.4178
    2.1785   23.4362
    2.1903   23.4541
    2.2021   23.4714
    2.2139   23.4884
    2.2257   23.5052
    2.2374   23.5219
    2.2492   23.5387
    2.2610   23.5555
    2.2728   23.5724
    2.2846   23.5895
    2.2964   23.6068
    2.3081   23.6242
    2.3199   23.6416
    2.3317   23.6588
    2.3435   23.6755
    2.3553   23.6913
    2.3671   23.7057
    2.3789   23.7180
    2.3906   23.7275
    2.4024   23.7335
    2.4142   23.7356
 
    0.0000   23.7356
    0.0083   23.7364
    0.0167   23.7387
    0.0250   23.7426
    0.0333   23.7481
    0.0417   23.7552
    0.0500   23.7638
    0.0583   23.7740
    0.0667   23.7858
    0.0750   23.7992
    0.0833   23.8142
    0.0917   23.8309
    0.1000   23.8492
    0.1083   23.8691
    0.1167   23.8907
    0.1250   23.9139
    0.1333   23.9388
    0.1417   23.9655
    0.1500   23.9937
    0.1583   24.0237
    0.1667   24.0554
    0.1750   24.0888
    0.1833   24.1238
    0.1917   24.1605
    0.2000   24.1989
    0.2083   24.2389
    0.2167   24.2805
    0.2250   24.3237
    0.2333   24.3641
    0.2417   24.3746
    0.2500   24.3859
    0.2583   24.3980
    0.2667   24.4109
    0.2750   24.4247
    0.2833   24.4395
    0.2917   24.4551
    0.3000   24.4715
    0.3083   24.4890
    0.3167   24.5076
    0.3250   24.5271
    0.3333   24.5477
    0.3417   24.5693
    0.3500   24.5919
    0.3583   24.6156
    0.3667   24.6402
    0.3750   24.6660
    0.3833   24.6930
    0.3917   24.7210
    0.4000   24.7501
    0.4083   24.7803
    0.4167   24.8116
    0.4250   24.8440
    0.4333   24.8774
    0.4417   24.9120
    0.4500   24.9476
    0.4583   24.9844
    0.4667   25.0221
    0.4750   25.0613
    0.4833   25.1012
    0.4917   25.1420
    0.5000   25.1839
    0.5118   25.1784
    0.5236   25.1620
    0.5354   25.1345
    0.5471   25.0970
    0.5589   25.0500
    0.5707   24.9938
    0.5825   24.9293
    0.5943   24.8572
    0.6061   24.7784
    0.6179   24.6929
    0.6296   24.6019
    0.6414   24.5058
    0.6532   24.4053
    0.6650   24.3008
    0.6768   24.1930
    0.6886   24.0822
    0.7003   23.9687
    0.7121   23.8532
    0.7239   23.7358
    0.7357   23.6168
    0.7475   23.4965
    0.7593   23.3753
    0.7711   23.2532
    0.7828   23.1307
    0.7946   23.0078
    0.8064   22.8848
    0.8182   22.7619
    0.8300   22.6392
    0.8418   22.5170
    0.8536   22.3955
    0.8653   22.2747
    0.8771   22.1549
    0.8889   22.0362
    0.9007   21.9188
    0.9125   21.8030
    0.9243   21.6890
    0.9360   21.5767
    0.9478   21.4666
    0.9596   21.3588
    0.9714   21.2535
    0.9832   21.1512
    0.9950   21.0518
    1.0068   20.9559
    1.0185   20.8636
    1.0303   20.7754
    1.0421   20.6918
    1.0539   20.6129
    1.0657   20.5392
    1.0775   20.4714
    1.0893   20.4094
    1.1010   20.3540
    1.1128   20.3053
    1.1246   20.2634
    1.1364   20.2282
    1.1482   20.1996
    1.1600   20.1772
    1.1718   20.1605
    1.1835   20.1490
    1.1953   20.1422
    1.2071   20.1396
    1.2154   20.1398
    1.2238   20.1397
    1.2321   20.1396
    1.2404   20.1396
    1.2488   20.1396
    1.2571   20.1407
    1.2654   20.1432
    1.2738   20.1474
    1.2821   20.1540
    1.2904   20.1634
    1.2988   20.1761
    1.3071   20.1923
    1.3154   20.2123
    1.3238   20.2362
    1.3321   20.2640
    1.3404   20.2953
    1.3488   20.3299
    1.3571   20.3675
    1.3654   20.4078
    1.3738   20.4505
    1.3821   20.4953
    1.3904   20.5418
    1.3988   20.5899
    1.4071   20.6393
    1.4154   20.6899
    1.4238   20.7413
    1.4321   20.7934
    1.4404   20.8461
    1.4488   20.8993
    1.4571   20.9526
    1.4654   21.0062
    1.4738   21.0596
    1.4821   21.1130
    1.4904   21.1661
    1.4988   21.2188
    1.5071   21.2709
    1.5154   21.3225
    1.5238   21.3732
    1.5321   21.4230
    1.5404   21.4718
    1.5488   21.5195
    1.5571   21.5659
    1.5654   21.6108
    1.5738   21.6543
    1.5821   21.6960
    1.5904   21.7360
    1.5988   21.7740
    1.6071   21.8099
    1.6154   21.8436
    1.6238   21.8749
    1.6321   21.9037
    1.6404   21.9298
    1.6488   21.9532
    1.6571   21.9738
    1.6654   21.9913
    1.6738   22.0059
    1.6821   22.0172
    1.6904   22.0254
    1.6988   22.0303
    1.7071   22.0320
    1.7189   22.1176
    1.7307   22.2061
    1.7425   22.2972
    1.7542   22.3904
    1.7660   22.4868
    1.7778   22.5857
    1.7896   22.6871
    1.8014   22.7907
    1.8132   22.8964
    1.8250   23.0040
    1.8367   23.1134
    1.8485   23.2241
    1.8603   23.3364
    1.8721   23.4496
    1.8839   23.5637
    1.8957   23.6783
    1.9075   23.7931
    1.9192   23.9077
    1.9310   24.0215
    1.9428   24.1341
    1.9546   24.2440
    1.9664   24.3510
    1.9782   24.4532
    1.9899   24.5358
    2.0017   24.5162
    2.0135   24.4976
    2.0253   24.4800
    2.0371   24.4633
    2.0489   24.4477
    2.0607   24.4329
    2.0724   24.4189
    2.0842   24.4058
    2.0960   24.3933
    2.1078   24.3817
    2.1196   24.3709
    2.1314   24.3609
    2.1432   24.3515
    2.1549   24.3428
    2.1667   24.3348
    2.1785   24.3164
    2.1903   24.2645
    2.2021   24.2142
    2.2139   24.1656
    2.2257   24.1190
    2.2374   24.0746
    2.2492   24.0325
    2.2610   23.9928
    2.2728   23.9556
    2.2846   23.9212
    2.2964   23.8895
    2.3081   23.8606
    2.3199   23.8346
    2.3317   23.8116
    2.3435   23.7915
    2.3553   23.7745
    2.3671   23.7605
    2.3789   23.7496
    2.3906   23.7419
    2.4024   23.7372
    2.4142   23.7356
 
    0.0000   24.2662
    0.0083   24.2663
    0.0167   24.2665
    0.0250   24.2668
    0.0333   24.2672
    0.0417   24.2678
    0.0500   24.2686
    0.0583   24.2695
    0.0667   24.2706
    0.0750   24.2719
    0.0833   24.2734
    0.0917   24.2750
    0.1000   24.2770
    0.1083   24.2792
    0.1167   24.2817
    0.1250   24.2846
    0.1333   24.2878
    0.1417   24.2913
    0.1500   24.2953
    0.1583   24.2997
    0.1667   24.3046
    0.1750   24.3100
    0.1833   24.3159
    0.1917   24.3223
    0.2000   24.3294
    0.2083   24.3370
    0.2167   24.3453
    0.2250   24.3543
    0.2333   24.3684
    0.2417   24.4146
    0.2500   24.4623
    0.2583   24.5113
    0.2667   24.5617
    0.2750   24.6133
    0.2833   24.6660
    0.2917   24.7198
    0.3000   24.7744
    0.3083   24.8299
    0.3167   24.8861
    0.3250   24.9427
    0.3333   24.9998
    0.3417   25.0570
    0.3500   25.1141
    0.3583   25.1710
    0.3667   25.2274
    0.3750   25.2830
    0.3833   25.3376
    0.3917   25.3909
    0.4000   25.4424
    0.4083   25.4920
    0.4167   25.5391
    0.4250   25.5834
    0.4333   25.5511
    0.4417   25.5023
    0.4500   25.4540
    0.4583   25.4075
    0.4667   25.3609
    0.4750   25.3153
    0.4833   25.2705
    0.4917   25.2267
    0.5000   25.1839
    0.5118   25.1846
    0.5236   25.1868
    0.5354   25.1902
    0.5471   25.1952
    0.5589   25.2017
    0.5707   25.2092
    0.5825   25.2185
    0.5943   25.2291
    0.6061   25.2410
    0.6179   25.2542
    0.6296   25.2685
    0.6414   25.2839
    0.6532   25.3005
    0.6650   25.3182
    0.6768   25.3368
    0.6886   25.3564
    0.7003   25.3768
    0.7121   25.3981
    0.7239   25.4202
    0.7357   25.4430
    0.7475   25.4663
    0.7593   25.4903
    0.7711   25.5150
    0.7828   25.5402
    0.7946   25.5657
    0.8064   25.5918
    0.8182   25.6182
    0.8300   25.6449
    0.8418   25.6719
    0.8536   25.6991
    0.8653   25.7259
    0.8771   25.7533
    0.8889   25.7806
    0.9007   25.8078
    0.9125   25.8349
    0.9243   25.8618
    0.9360   25.8884
    0.9478   25.9147
    0.9596   25.9345
    0.9714   25.9478
    0.9832   25.9632
    0.9950   25.9802
    1.0068   25.9990
    1.0185   26.0189
    1.0303   26.0396
    1.0421   26.0607
    1.0539   26.0818
    1.0657   26.1030
    1.0775   26.1235
    1.0893   26.1435
    1.1010   26.1624
    1.1128   26.1802
    1.1246   26.1964
    1.1364   26.2109
    1.1482   26.2235
    1.1600   26.2340
    1.1718   26.2424
    1.1835   26.2485
    1.1953   26.2521
    1.2071   26.2529
    1.2154   26.2526
    1.2238   26.2512
    1.2321   26.2487
    1.2404   26.2451
    1.2488   26.2405
    1.2571   26.2350
    1.2654   26.2285
    1.2738   26.2210
    1.2821   26.2127
    1.2904   26.2034
    1.2988   26.1932
    1.3071   26.1822
    1.3154   26.1703
    1.3238   26.1576
    1.3321   26.1441
    1.3404   26.1299
    1.3488   26.1150
    1.3571   26.0993
    1.3654   26.0833
    1.3738   26.0663
    1.3821   26.0487
    1.3904   26.0305
    1.3988   26.0119
    1.4071   25.9925
    1.4154   25.9726
    1.4238   25.9522
    1.4321   25.9313
    1.4404   25.9099
    1.4488   25.8881
    1.4571   25.8659
    1.4654   25.8433
    1.4738   25.8204
    1.4821   25.7974
    1.4904   25.7740
    1.4988   25.7503
    1.5071   25.7265
    1.5154   25.7026
    1.5238   25.6785
    1.5321   25.6546
    1.5404   25.6307
    1.5488   25.6070
    1.5571   25.5835
    1.5654   25.5602
    1.5738   25.5378
    1.5821   25.5156
    1.5904   25.4942
    1.5988   25.4736
    1.6071   25.4539
    1.6154   25.4344
    1.6238   25.4167
    1.6321   25.4002
    1.6404   25.3855
    1.6488   25.3718
    1.6571   25.3598
    1.6654   25.3495
    1.6738   25.3411
    1.6821   25.3342
    1.6904   25.3293
    1.6988   25.3264
    1.7071   25.3254
    1.7189   25.2812
    1.7307   25.2378
    1.7425   25.1951
    1.7542   25.1532
    1.7660   25.1123
    1.7778   25.0723
    1.7896   25.0333
    1.8014   24.9952
    1.8132   24.9591
    1.8250   24.9231
    1.8367   24.8882
    1.8485   24.8541
    1.8603   24.8214
    1.8721   24.7898
    1.8839   24.7594
    1.8957   24.7300
    1.9075   24.7018
    1.9192   24.6747
    1.9310   24.6487
    1.9428   24.6249
    1.9546   24.6009
    1.9664   24.5781
    1.9782   24.5564
    1.9899   24.5484
    2.0017   24.6338
    2.0135   24.7051
    2.0253   24.7582
    2.0371   24.7899
    2.0489   24.7996
    2.0607   24.7898
    2.0724   24.7647
    2.0842   24.7287
    2.0960   24.6852
    2.1078   24.6368
    2.1196   24.5852
    2.1314   24.5319
    2.1432   24.4777
    2.1549   24.4233
    2.1667   24.3694
    2.1785   24.3273
    2.1903   24.3204
    2.2021   24.3140
    2.2139   24.3082
    2.2257   24.3028
    2.2374   24.2978
    2.2492   24.2934
    2.2610   24.2893
    2.2728   24.2856
    2.2846   24.2823
    2.2964   24.2794
    2.3081   24.2767
    2.3199   24.2744
    2.3317   24.2725
    2.3435   24.2708
    2.3553   24.2694
    2.3671   24.2682
    2.3789   24.2673
    2.3906   24.2667
    2.4024   24.2663
    2.4142   24.2662
 
    0.0000   24.2662
    0.0083   24.2663
    0.0167   24.2665
    0.0250   24.2668
    0.0333   24.2672
    0.0417   24.2678
    0.0500   24.2686
    0.0583   24.2695
    0.0667   24.2706
    0.0750   24.2719
    0.0833   24.2734
    0.0917   24.2750
    0.1000   24.2770
    0.1083   24.2792
    0.1167   24.2817
    0.1250   24.2846
    0.1333   24.2878
    0.1417   24.2913
    0.1500   24.2953
    0.1583   24.2997
    0.1667   24.3046
    0.1750   24.3100
    0.1833   24.3159
    0.1917   24.3223
    0.2000   24.3294
    0.2083   24.3370
    0.2167   24.3453
    0.2250   24.3543
    0.2333   24.3684
    0.2417   24.4146
    0.2500   24.4623
    0.2583   24.5113
    0.2667   24.5617
    0.2750   24.6133
    0.2833   24.6660
    0.2917   24.7198
    0.3000   24.7744
    0.3083   24.8299
    0.3167   24.8861
    0.3250   24.9427
    0.3333   24.9998
    0.3417   25.0570
    0.3500   25.1141
    0.3583   25.1710
    0.3667   25.2274
    0.3750   25.2830
    0.3833   25.3376
    0.3917   25.3909
    0.4000   25.4424
    0.4083   25.4920
    0.4167   25.5391
    0.4250   25.5834
    0.4333   25.5511
    0.4417   25.5023
    0.4500   25.4540
    0.4583   25.4075
    0.4667   25.3609
    0.4750   25.3153
    0.4833   25.2705
    0.4917   25.2267
    0.5000   25.1839
    0.5118   25.1846
    0.5236   25.1868
    0.5354   25.1902
    0.5471   25.1952
    0.5589   25.2017
    0.5707   25.2092
    0.5825   25.2185
    0.5943   25.2291
    0.6061   25.2410
    0.6179   25.2542
    0.6296   25.2685
    0.6414   25.2839
    0.6532   25.3005
    0.6650   25.3182
    0.6768   25.3368
    0.6886   25.3564
    0.7003   25.3768
    0.7121   25.3981
    0.7239   25.4202
    0.7357   25.4430
    0.7475   25.4663
    0.7593   25.4903
    0.7711   25.5150
    0.7828   25.5402
    0.7946   25.5657
    0.8064   25.5918
    0.8182   25.6182
    0.8300   25.6449
    0.8418   25.6719
    0.8536   25.6991
    0.8653   25.7259
    0.8771   25.7533
    0.8889   25.7806
    0.9007   25.8078
    0.9125   25.8349
    0.9243   25.8618
    0.9360   25.8884
    0.9478   25.9147
    0.9596   25.9345
    0.9714   25.9478
    0.9832   25.9632
    0.9950   25.9802
    1.0068   25.9990
    1.0185   26.0189
    1.0303   26.0396
    1.0421   26.0607
    1.0539   26.0818
    1.0657   26.1030
    1.0775   26.1235
    1.0893   26.1435
    1.1010   26.1624
    1.1128   26.1802
    1.1246   26.1964
    1.1364   26.2109
    1.1482   26.2235
    1.1600   26.2340
    1.1718   26.2424
    1.1835   26.2485
    1.1953   26.2521
    1.2071   26.2529
    1.2154   26.2526
    1.2238   26.2512
    1.2321   26.2487
    1.2404   26.2451
    1.2488   26.2405
    1.2571   26.2350
    1.2654   26.2285
    1.2738   26.2210
    1.2821   26.2127
    1.2904   26.2034
    1.2988   26.1932
    1.3071   26.1822
    1.3154   26.1703
    1.3238   26.1576
    1.3321   26.1441
    1.3404   26.1299
    1.3488   26.1150
    1.3571   26.0993
    1.3654   26.0833
    1.3738   26.0663
    1.3821   26.0487
    1.3904   26.0305
    1.3988   26.0119
    1.4071   25.9925
    1.4154   25.9726
    1.4238   25.9522
    1.4321   25.9313
    1.4404   25.9099
    1.4488   25.8881
    1.4571   25.8659
    1.4654   25.8433
    1.4738   25.8204
    1.4821   25.7974
    1.4904   25.7740
    1.4988   25.7503
    1.5071   25.7265
    1.5154   25.7026
    1.5238   25.6785
    1.5321   25.6546
    1.5404   25.6307
    1.5488   25.6070
    1.5571   25.5835
    1.5654   25.5602
    1.5738   25.5378
    1.5821   25.5156
    1.5904   25.4942
    1.5988   25.4736
    1.6071   25.4539
    1.6154   25.4344
    1.6238   25.4167
    1.6321   25.4002
    1.6404   25.3855
    1.6488   25.3718
    1.6571   25.3598
    1.6654   25.3495
    1.6738   25.3411
    1.6821   25.3342
    1.6904   25.3293
    1.6988   25.3264
    1.7071   25.3254
    1.7189   25.3270
    1.7307   25.3319
    1.7425   25.3402
    1.7542   25.3515
    1.7660   25.3660
    1.7778   25.3837
    1.7896   25.4045
    1.8014   25.4285
    1.8132   25.4554
    1.8250   25.4854
    1.8367   25.5175
    1.8485   25.5532
    1.8603   25.5917
    1.8721   25.6332
    1.8839   25.6770
    1.8957   25.7234
    1.9075   25.7722
    1.9192   25.8227
    1.9310   25.8760
    1.9428   25.8584
    1.9546   25.8061
    1.9664   25.7565
    1.9782   25.7110
    1.9899   25.6719
    2.0017   25.6424
    2.0135   25.6259
    2.0253   25.6270
    2.0371   25.6490
    2.0489   25.6925
    2.0607   25.7550
    2.0724   25.8067
    2.0842   25.7403
    2.0960   25.6729
    2.1078   25.6049
    2.1196   25.5364
    2.1314   25.4678
    2.1432   25.3989
    2.1549   25.3301
    2.1667   25.2615
    2.1785   25.1934
    2.1903   25.1259
    2.2021   25.0593
    2.2139   24.9936
    2.2257   24.9291
    2.2374   24.8660
    2.2492   24.8044
    2.2610   24.7445
    2.2728   24.6866
    2.2846   24.6308
    2.2964   24.5774
    2.3081   24.5267
    2.3199   24.4789
    2.3317   24.4346
    2.3435   24.3940
    2.3553   24.3578
    2.3671   24.3265
    2.3789   24.3010
    2.3906   24.2820
    2.4024   24.2702
    2.4142   24.2662
 
    0.0000   24.2662
    0.0083   24.2701
    0.0167   24.2817
    0.0250   24.3001
    0.0333   24.3246
    0.0417   24.3543
    0.0500   24.3884
    0.0583   24.4261
    0.0667   24.4670
    0.0750   24.5106
    0.0833   24.5566
    0.0917   24.6048
    0.1000   24.6549
    0.1083   24.7071
    0.1167   24.7610
    0.1250   24.8166
    0.1333   24.8739
    0.1417   24.9329
    0.1500   24.9935
    0.1583   25.0558
    0.1667   25.1197
    0.1750   25.1853
    0.1833   25.2525
    0.1917   25.3215
    0.2000   25.3921
    0.2083   25.4646
    0.2167   25.5388
    0.2250   25.6148
    0.2333   25.6927
    0.2417   25.7722
    0.2500   25.8539
    0.2583   25.9375
    0.2667   26.0230
    0.2750   26.1105
    0.2833   26.2001
    0.2917   26.2916
    0.3000   26.3852
    0.3083   26.3701
    0.3167   26.3120
    0.3250   26.2542
    0.3333   26.1968
    0.3417   26.1398
    0.3500   26.0833
    0.3583   26.0273
    0.3667   25.9714
    0.3750   25.9165
    0.3833   25.8619
    0.3917   25.8083
    0.4000   25.7554
    0.4083   25.7032
    0.4167   25.6517
    0.4250   25.6010
    0.4333   25.6246
    0.4417   25.6622
    0.4500   25.6958
    0.4583   25.7251
    0.4667   25.7496
    0.4750   25.7690
    0.4833   25.7831
    0.4917   25.7916
    0.5000   25.7945
    0.5118   25.7954
    0.5236   25.7979
    0.5354   25.8021
    0.5471   25.8080
    0.5589   25.8156
    0.5707   25.8249
    0.5825   25.8359
    0.5943   25.8486
    0.6061   25.8629
    0.6179   25.8788
    0.6296   25.8964
    0.6414   25.9156
    0.6532   25.9364
    0.6650   25.9588
    0.6768   25.9827
    0.6886   26.0081
    0.7003   26.0351
    0.7121   26.0634
    0.7239   26.0932
    0.7357   26.1243
    0.7475   26.1567
    0.7593   26.1904
    0.7711   26.2061
    0.7828   26.1579
    0.7946   26.1138
    0.8064   26.0738
    0.8182   26.0387
    0.8300   26.0073
    0.8418   25.9803
    0.8536   25.9578
    0.8653   25.9396
    0.8771   25.9257
    0.8889   25.9168
    0.9007   25.9109
    0.9125   25.9090
    0.9243   25.9106
    0.9360   25.9156
    0.9478   25.9236
    0.9596   25.9405
    0.9714   25.9657
    0.9832   25.9906
    0.9950   26.0146
    1.0068   26.0379
    1.0185   26.0604
    1.0303   26.0820
    1.0421   26.1026
    1.0539   26.1222
    1.0657   26.1406
    1.0775   26.1579
    1.0893   26.1739
    1.1010   26.1886
    1.1128   26.2019
    1.1246   26.2137
    1.1364   26.2241
    1.1482   26.2330
    1.1600   26.2403
    1.1718   26.2460
    1.1835   26.2501
    1.1953   26.2523
    1.2071   26.2529
    1.2154   26.2526
    1.2238   26.2512
    1.2321   26.2487
    1.2404   26.2451
    1.2488   26.2405
    1.2571   26.2350
    1.2654   26.2285
    1.2738   26.2210
    1.2821   26.2127
    1.2904   26.2034
    1.2988   26.1932
    1.3071   26.1822
    1.3154   26.1703
    1.3238   26.1576
    1.3321   26.1441
    1.3404   26.1299
    1.3488   26.1150
    1.3571   26.0993
    1.3654   26.0833
    1.3738   26.0663
    1.3821   26.0487
    1.3904   26.0305
    1.3988   26.0119
    1.4071   25.9925
    1.4154   25.9726
    1.4238   25.9522
    1.4321   25.9313
    1.4404   25.9099
    1.4488   25.8881
    1.4571   25.8659
    1.4654   25.8433
    1.4738   25.8204
    1.4821   25.7974
    1.4904   25.7740
    1.4988   25.7503
    1.5071   25.7265
    1.5154   25.7026
    1.5238   25.6785
    1.5321   25.6546
    1.5404   25.6307
    1.5488   25.6070
    1.5571   25.5835
    1.5654   25.5602
    1.5738   25.5378
    1.5821   25.5156
    1.5904   25.4942
    1.5988   25.4736
    1.6071   25.4539
    1.6154   25.4344
    1.6238   25.4167
    1.6321   25.4002
    1.6404   25.3855
    1.6488   25.3718
    1.6571   25.3598
    1.6654   25.3495
    1.6738   25.3411
    1.6821   25.3342
    1.6904   25.3293
    1.6988   25.3264
    1.7071   25.3254
    1.7189   25.3270
    1.7307   25.3319
    1.7425   25.3402
    1.7542   25.3515
    1.7660   25.3660
    1.7778   25.3837
    1.7896   25.4045
    1.8014   25.4285
    1.8132   25.4554
    1.8250   25.4854
    1.8367   25.5175
    1.8485   25.5532
    1.8603   25.5917
    1.8721   25.6332
    1.8839   25.6770
    1.8957   25.7234
    1.9075   25.7722
    1.9192   25.8227
    1.9310   25.8760
    1.9428   25.9314
    1.9546   25.9887
    1.9664   26.0479
    1.9782   26.1088
    1.9899   26.1712
    2.0017   26.1796
    2.0135   26.1213
    2.0253   26.0614
    2.0371   25.9998
    2.0489   25.9367
    2.0607   25.8723
    2.0724   25.8067
    2.0842   25.7403
    2.0960   25.6729
    2.1078   25.6049
    2.1196   25.5364
    2.1314   25.4678
    2.1432   25.3989
    2.1549   25.3301
    2.1667   25.2615
    2.1785   25.1934
    2.1903   25.1259
    2.2021   25.0593
    2.2139   24.9936
    2.2257   24.9291
    2.2374   24.8660
    2.2492   24.8044
    2.2610   24.7445
    2.2728   24.6866
    2.2846   24.6308
    2.2964   24.5774
    2.3081   24.5267
    2.3199   24.4789
    2.3317   24.4346
    2.3435   24.3940
    2.3553   24.3578
    2.3671   24.3265
    2.3789   24.3010
    2.3906   24.2820
    2.4024   24.2702
    2.4142   24.2662
 
    0.0000   26.0106
    0.0083   26.0112
    0.0167   26.0132
    0.0250   26.0165
    0.0333   26.0210
    0.0417   26.0269
    0.0500   26.0340
    0.0583   26.0424
    0.0667   26.0521
    0.0750   26.0629
    0.0833   26.0749
    0.0917   26.0882
    0.1000   26.1025
    0.1083   26.1180
    0.1167   26.1345
    0.1250   26.1521
    0.1333   26.1707
    0.1417   26.1902
    0.1500   26.2107
    0.1583   26.2321
    0.1667   26.2543
    0.1750   26.2773
    0.1833   26.3010
    0.1917   26.3255
    0.2000   26.3506
    0.2083   26.3763
    0.2167   26.4026
    0.2250   26.4295
    0.2333   26.4568
    0.2417   26.4845
    0.2500   26.5126
    0.2583   26.5411
    0.2667   26.5698
    0.2750   26.5988
    0.2833   26.5463
    0.2917   26.4874
    0.3000   26.4285
    0.3083   26.3701
    0.3167   26.3120
    0.3250   26.2542
    0.3333   26.1968
    0.3417   26.1398
    0.3500   26.0833
    0.3583   26.0273
    0.3667   25.9714
    0.3750   25.9165
    0.3833   25.8619
    0.3917   25.8083
    0.4000   25.7554
    0.4083   25.7032
    0.4167   25.6517
    0.4250   25.6010
    0.4333   25.6246
    0.4417   25.6622
    0.4500   25.6958
    0.4583   25.7251
    0.4667   25.7496
    0.4750   25.7690
    0.4833   25.7831
    0.4917   25.7916
    0.5000   25.7945
    0.5118   25.7954
    0.5236   25.7979
    0.5354   25.8021
    0.5471   25.8080
    0.5589   25.8156
    0.5707   25.8249
    0.5825   25.8359
    0.5943   25.8486
    0.6061   25.8629
    0.6179   25.8788
    0.6296   25.8964
    0.6414   25.9156
    0.6532   25.9364
    0.6650   25.9588
    0.6768   25.9827
    0.6886   26.0081
    0.7003   26.0351
    0.7121   26.0634
    0.7239   26.0932
    0.7357   26.1243
    0.7475   26.1567
    0.7593   26.1904
    0.7711   26.2061
    0.7828   26.1579
    0.7946   26.1138
    0.8064   26.0738
    0.8182   26.0387
    0.8300   26.0073
    0.8418   25.9803
    0.8536   25.9578
    0.8653   25.9396
    0.8771   25.9257
    0.8889   25.9168
    0.9007   25.9109
    0.9125   25.9090
    0.9243   25.9106
    0.9360   25.9156
    0.9478   25.9236
    0.9596   25.9405
    0.9714   25.9657
    0.9832   25.9906
    0.9950   26.0146
    1.0068   26.0379
    1.0185   26.0604
    1.0303   26.0820
    1.0421   26.1026
    1.0539   26.1222
    1.0657   26.1406
    1.0775   26.1579
    1.0893   26.1739
    1.1010   26.1886
    1.1128   26.2019
    1.1246   26.2137
    1.1364   26.2241
    1.1482   26.2330
    1.1600   26.2403
    1.1718   26.2460
    1.1835   26.2501
    1.1953   26.2523
    1.2071   26.2529
    1.2154   26.2526
    1.2238   26.2512
    1.2321   26.2487
    1.2404   26.2451
    1.2488   26.2405
    1.2571   26.2350
    1.2654   26.2285
    1.2738   26.2210
    1.2821   26.2127
    1.2904   26.2034
    1.2988   26.1932
    1.3071   26.1822
    1.3154   26.1703
    1.3238   26.1576
    1.3321   26.1441
    1.3404   26.1299
    1.3488   26.1150
    1.3571   26.0993
    1.3654   26.0833
    1.3738   26.0663
    1.3821   26.0487
    1.3904   26.0305
    1.3988   26.0119
    1.4071   25.9925
    1.4154   25.9726
    1.4238   25.9522
    1.4321   25.9313
    1.4404   25.9099
    1.4488   25.8881
    1.4571   25.8659
    1.4654   25.8433
    1.4738   25.8204
    1.4821   25.7974
    1.4904   25.7740
    1.4988   25.7503
    1.5071   25.7265
    1.5154   25.7026
    1.5238   25.6785
    1.5321   25.6546
    1.5404   25.6307
    1.5488   25.6070
    1.5571   25.5835
    1.5654   25.5602
    1.5738   25.5378
    1.5821   25.5156
    1.5904   25.4942
    1.5988   25.4736
    1.6071   25.4539
    1.6154   25.4344
    1.6238   25.4167
    1.6321   25.4002
    1.6404   25.3855
    1.6488   25.3718
    1.6571   25.3598
    1.6654   25.3495
    1.6738   25.3411
    1.6821   25.3342
    1.6904   25.3293
    1.6988   25.3264
    1.7071   25.3254
    1.7189   25.3703
    1.7307   25.4157
    1.7425   25.4620
    1.7542   25.5076
    1.7660   25.5544
    1.7778   25.6015
    1.7896   25.6488
    1.8014   25.6961
    1.8132   25.7434
    1.8250   25.7899
    1.8367   25.8368
    1.8485   25.8836
    1.8603   25.9289
    1.8721   25.9739
    1.8839   26.0178
    1.8957   26.0609
    1.9075   26.0219
    1.9192   25.9669
    1.9310   25.9121
    1.9428   25.9314
    1.9546   25.9887
    1.9664   26.0479
    1.9782   26.1088
    1.9899   26.1712
    2.0017   26.1796
    2.0135   26.1213
    2.0253   26.0614
    2.0371   25.9998
    2.0489   25.9367
    2.0607   25.8723
    2.0724   25.8323
    2.0842   25.9202
    2.0960   26.0151
    2.1078   26.1150
    2.1196   26.2177
    2.1314   26.3221
    2.1432   26.4233
    2.1549   26.4079
    2.1667   26.3902
    2.1785   26.3704
    2.1903   26.3490
    2.2021   26.3261
    2.2139   26.3021
    2.2257   26.2774
    2.2374   26.2522
    2.2492   26.2270
    2.2610   26.2019
    2.2728   26.1774
    2.2846   26.1537
    2.2964   26.1310
    2.3081   26.1098
    2.3199   26.0901
    2.3317   26.0723
    2.3435   26.0564
    2.3553   26.0427
    2.3671   26.0313
    2.3789   26.0223
    2.3906   26.0158
    2.4024   26.0119
    2.4142   26.0106
 
    0.0000   28.0317
    0.0083   28.0295
    0.0167   28.0228
    0.0250   28.0121
    0.0333   27.9974
    0.0417   27.9788
    0.0500   27.9560
    0.0583   27.9300
    0.0667   27.8997
    0.0750   27.8671
    0.0833   27.8315
    0.0917   27.7926
    0.1000   27.7518
    0.1083   27.7086
    0.1167   27.6633
    0.1250   27.6161
    0.1333   27.5671
    0.1417   27.5166
    0.1500   27.4648
    0.1583   27.4120
    0.1667   27.3578
    0.1750   27.3026
    0.1833   27.2466
    0.1917   27.1899
    0.2000   27.1337
    0.2083   27.0754
    0.2167   27.0171
    0.2250   26.9584
    0.2333   26.8995
    0.2417   26.8414
    0.2500   26.7821
    0.2583   26.7228
    0.2667   26.6635
    0.2750   26.6043
    0.2833   26.5463
    0.2917   26.4874
    0.3000   26.4285
    0.3083   26.4809
    0.3167   26.5786
    0.3250   26.6784
    0.3333   26.7797
    0.3417   26.8350
    0.3500   26.8645
    0.3583   26.8938
    0.3667   26.9230
    0.3750   26.9521
    0.3833   26.9809
    0.3917   27.0103
    0.4000   27.0387
    0.4083   27.0668
    0.4167   27.0945
    0.4250   27.1209
    0.4333   27.1480
    0.4417   27.1747
    0.4500   27.2011
    0.4583   27.2268
    0.4667   27.2524
    0.4750   27.2776
    0.4833   27.3024
    0.4917   27.3268
    0.5000   27.3508
    0.5118   27.3472
    0.5236   27.3364
    0.5354   27.3195
    0.5471   27.2948
    0.5589   27.2632
    0.5707   27.2257
    0.5825   27.1820
    0.5943   27.1324
    0.6061   27.0787
    0.6179   27.0207
    0.6296   26.9592
    0.6414   26.8952
    0.6532   26.8295
    0.6650   26.7624
    0.6768   26.6949
    0.6886   26.6275
    0.7003   26.5609
    0.7121   26.4955
    0.7239   26.4326
    0.7357   26.3715
    0.7475   26.3132
    0.7593   26.2579
    0.7711   26.2253
    0.7828   26.2613
    0.7946   26.2983
    0.8064   26.3365
    0.8182   26.3755
    0.8300   26.4154
    0.8418   26.4560
    0.8536   26.4975
    0.8653   26.5393
    0.8771   26.5818
    0.8889   26.6247
    0.9007   26.6680
    0.9125   26.7115
    0.9243   26.7552
    0.9360   26.7988
    0.9478   26.8423
    0.9596   26.8855
    0.9714   26.9282
    0.9832   26.9707
    0.9950   27.0123
    1.0068   27.0532
    1.0185   27.0930
    1.0303   27.1317
    1.0421   27.1690
    1.0539   27.2049
    1.0657   27.2389
    1.0775   27.2712
    1.0893   27.3013
    1.1010   27.3293
    1.1128   27.3548
    1.1246   27.3778
    1.1364   27.3981
    1.1482   27.4155
    1.1600   27.4299
    1.1718   27.4412
    1.1835   27.4494
    1.1953   27.4543
    1.2071   27.4557
    1.2154   27.4556
    1.2238   27.4547
    1.2321   27.4533
    1.2404   27.4513
    1.2488   27.4486
    1.2571   27.4454
    1.2654   27.4416
    1.2738   27.4372
    1.2821   27.4322
    1.2904   27.4266
    1.2988   27.4203
    1.3071   27.4135
    1.3154   27.4059
    1.3238   27.3979
    1.3321   27.3892
    1.3404   27.3799
    1.3488   27.3701
    1.3571   27.3597
    1.3654   27.3487
    1.3738   27.3372
    1.3821   27.3252
    1.3904   27.3128
    1.3988   27.2999
    1.4071   27.2866
    1.4154   27.2729
    1.4238   27.2588
    1.4321   27.2445
    1.4404   27.2300
    1.4488   27.2153
    1.4571   27.2004
    1.4654   27.1855
    1.4738   27.1705
    1.4821   27.1556
    1.4904   27.1407
    1.4988   27.1261
    1.5071   27.1115
    1.5154   27.0971
    1.5238   27.0830
    1.5321   27.0691
    1.5404   27.0556
    1.5488   27.0426
    1.5571   27.0300
    1.5654   27.0179
    1.5738   27.0063
    1.5821   26.9953
    1.5904   26.9848
    1.5988   26.9750
    1.6071   26.9658
    1.6154   26.9573
    1.6238   26.9494
    1.6321   26.9422
    1.6404   26.9359
    1.6488   26.9301
    1.6571   26.9251
    1.6654   26.9209
    1.6738   26.9175
    1.6821   26.9148
    1.6904   26.9128
    1.6988   26.9117
    1.7071   26.9113
    1.7189   26.8568
    1.7307   26.8037
    1.7425   26.7516
    1.7542   26.7002
    1.7660   26.6494
    1.7778   26.5989
    1.7896   26.5485
    1.8014   26.4980
    1.8132   26.4473
    1.8250   26.3962
    1.8367   26.3445
    1.8485   26.2922
    1.8603   26.2393
    1.8721   26.1857
    1.8839   26.1315
    1.8957   26.0769
    1.9075   26.1027
    1.9192   26.1429
    1.9310   26.1817
    1.9428   26.2188
    1.9546   26.2538
    1.9664   26.2870
    1.9782   26.2904
    1.9899   26.2360
    2.0017   26.2351
    2.0135   26.3003
    2.0253   26.3666
    2.0371   26.4280
    2.0489   26.4414
    2.0607   26.4508
    2.0724   26.4568
    2.0842   26.4583
    2.0960   26.4576
    2.1078   26.4537
    2.1196   26.4463
    2.1314   26.4364
    2.1432   26.4272
    2.1549   26.5326
    2.1667   26.6375
    2.1785   26.7411
    2.1903   26.8433
    2.2021   26.9426
    2.2139   27.0409
    2.2257   27.1367
    2.2374   27.2298
    2.2492   27.3198
    2.2610   27.4043
    2.2728   27.4870
    2.2846   27.5663
    2.2964   27.6402
    2.3081   27.7092
    2.3199   27.7726
    2.3317   27.8305
    2.3435   27.8817
    2.3553   27.9266
    2.3671   27.9635
    2.3789   27.9927
    2.3906   28.0139
    2.4024   28.0274
    2.4142   28.0317
 
    0.0000   28.0317
    0.0083   28.0295
    0.0167   28.0228
    0.0250   28.0121
    0.0333   27.9974
    0.0417   27.9788
    0.0500   27.9560
    0.0583   27.9300
    0.0667   27.8997
    0.0750   27.8671
    0.0833   27.8315
    0.0917   27.7926
    0.1000   27.7518
    0.1083   27.7086
    0.1167   27.6633
    0.1250   27.6161
    0.1333   27.5671
    0.1417   27.5166
    0.1500   27.4648
    0.1583   27.4120
    0.1667   27.3578
    0.1750   27.3026
    0.1833   27.2466
    0.1917   27.1899
    0.2000   27.1337
    0.2083   27.0754
    0.2167   27.0171
    0.2250   26.9584
    0.2333   26.8995
    0.2417   26.8414
    0.2500   26.7821
    0.2583   26.7228
    0.2667   26.6635
    0.2750   26.6043
    0.2833   26.6280
    0.2917   26.6575
    0.3000   26.6870
    0.3083   26.7166
    0.3167   26.7462
    0.3250   26.7759
    0.3333   26.8055
    0.3417   26.8837
    0.3500   26.9897
    0.3583   27.0977
    0.3667   27.2078
    0.3750   27.3200
    0.3833   27.4341
    0.3917   27.5503
    0.4000   27.6061
    0.4083   27.5874
    0.4167   27.5682
    0.4250   27.5486
    0.4333   27.5285
    0.4417   27.5067
    0.4500   27.4858
    0.4583   27.4644
    0.4667   27.4424
    0.4750   27.4201
    0.4833   27.3975
    0.4917   27.3743
    0.5000   27.3508
    0.5118   27.3472
    0.5236   27.3364
    0.5354   27.3195
    0.5471   27.2948
    0.5589   27.2632
    0.5707   27.2257
    0.5825   27.1820
    0.5943   27.1324
    0.6061   27.0787
    0.6179   27.0207
    0.6296   26.9592
    0.6414   26.8952
    0.6532   26.8295
    0.6650   26.7624
    0.6768   26.6949
    0.6886   26.6275
    0.7003   26.5609
    0.7121   26.4955
    0.7239   26.4326
    0.7357   26.3715
    0.7475   26.3132
    0.7593   26.2579
    0.7711   26.2253
    0.7828   26.2613
    0.7946   26.2983
    0.8064   26.3365
    0.8182   26.3755
    0.8300   26.4154
    0.8418   26.4560
    0.8536   26.4975
    0.8653   26.5393
    0.8771   26.5818
    0.8889   26.6247
    0.9007   26.6680
    0.9125   26.7115
    0.9243   26.7552
    0.9360   26.7988
    0.9478   26.8423
    0.9596   26.8855
    0.9714   26.9282
    0.9832   26.9707
    0.9950   27.0123
    1.0068   27.0532
    1.0185   27.0930
    1.0303   27.1317
    1.0421   27.1690
    1.0539   27.2049
    1.0657   27.2389
    1.0775   27.2712
    1.0893   27.3013
    1.1010   27.3293
    1.1128   27.3548
    1.1246   27.3778
    1.1364   27.3981
    1.1482   27.4155
    1.1600   27.4299
    1.1718   27.4412
    1.1835   27.4494
    1.1953   27.4543
    1.2071   27.4557
    1.2154   27.4556
    1.2238   27.4547
    1.2321   27.4533
    1.2404   27.4513
    1.2488   27.4486
    1.2571   27.4454
    1.2654   27.4416
    1.2738   27.4372
    1.2821   27.4322
    1.2904   27.4266
    1.2988   27.4203
    1.3071   27.4135
    1.3154   27.4059
    1.3238   27.3979
    1.3321   27.3892
    1.3404   27.3799
    1.3488   27.3701
    1.3571   27.3597
    1.3654   27.3487
    1.3738   27.3372
    1.3821   27.3252
    1.3904   27.3128
    1.3988   27.2999
    1.4071   27.2866
    1.4154   27.2729
    1.4238   27.2588
    1.4321   27.2445
    1.4404   27.2300
    1.4488   27.2153
    1.4571   27.2004
    1.4654   27.1855
    1.4738   27.1705
    1.4821   27.1556
    1.4904   27.1407
    1.4988   27.1261
    1.5071   27.1115
    1.5154   27.0971
    1.5238   27.0830
    1.5321   27.0691
    1.5404   27.0556
    1.5488   27.0426
    1.5571   27.0300
    1.5654   27.0179
    1.5738   27.0063
    1.5821   26.9953
    1.5904   26.9848
    1.5988   26.9750
    1.6071   26.9658
    1.6154   26.9573
    1.6238   26.9494
    1.6321   26.9422
    1.6404   26.9359
    1.6488   26.9301
    1.6571   26.9251
    1.6654   26.9209
    1.6738   26.9175
    1.6821   26.9148
    1.6904   26.9128
    1.6988   26.9117
    1.7071   26.9113
    1.7189   26.9101
    1.7307   26.9066
    1.7425   26.9007
    1.7542   26.8925
    1.7660   26.8820
    1.7778   26.8690
    1.7896   26.8538
    1.8014   26.8363
    1.8132   26.8163
    1.8250   26.7940
    1.8367   26.7692
    1.8485   26.7422
    1.8603   26.7127
    1.8721   26.6810
    1.8839   26.6469
    1.8957   26.6104
    1.9075   26.5715
    1.9192   26.5302
    1.9310   26.4867
    1.9428   26.4409
    1.9546   26.3928
    1.9664   26.3427
    1.9782   26.2904
    1.9899   26.2360
    2.0017   26.2351
    2.0135   26.3003
    2.0253   26.3666
    2.0371   26.4340
    2.0489   26.5017
    2.0607   26.5705
    2.0724   26.6398
    2.0842   26.7095
    2.0960   26.7793
    2.1078   26.8491
    2.1196   26.9191
    2.1314   26.9884
    2.1432   27.0575
    2.1549   27.1255
    2.1667   27.1926
    2.1785   27.2580
    2.1903   27.3227
    2.2021   27.3848
    2.2139   27.4461
    2.2257   27.5056
    2.2374   27.5623
    2.2492   27.6174
    2.2610   27.6698
    2.2728   27.7195
    2.2846   27.7662
    2.2964   27.8100
    2.3081   27.8501
    2.3199   27.8867
    2.3317   27.9196
    2.3435   27.9488
    2.3553   27.9738
    2.3671   27.9942
    2.3789   28.0106
    2.3906   28.0221
    2.4024   28.0292
    2.4142   28.0317
 
    0.0000   28.0317
    0.0083   28.0315
    0.0167   28.0310
    0.0250   28.0294
    0.0333   28.0281
    0.0417   28.0266
    0.0500   28.0246
    0.0583   28.0223
    0.0667   28.0197
    0.0750   28.0167
    0.0833   28.0134
    0.0917   28.0097
    0.1000   28.0046
    0.1083   28.0001
    0.1167   27.9954
    0.1250   27.9902
    0.1333   27.9848
    0.1417   27.9789
    0.1500   27.9727
    0.1583   27.9661
    0.1667   27.9592
    0.1750   27.9519
    0.1833   27.9443
    0.1917   27.9362
    0.2000   27.9278
    0.2083   27.9190
    0.2167   27.9098
    0.2250   27.9002
    0.2333   27.8903
    0.2417   27.8799
    0.2500   27.8692
    0.2583   27.8581
    0.2667   27.8466
    0.2750   27.8350
    0.2833   27.8227
    0.2917   27.8099
    0.3000   27.7968
    0.3083   27.7832
    0.3167   27.7693
    0.3250   27.7534
    0.3333   27.7381
    0.3417   27.7250
    0.3500   27.7093
    0.3583   27.6932
    0.3667   27.6766
    0.3750   27.6597
    0.3833   27.6422
    0.3917   27.6244
    0.4000   27.6684
    0.4083   27.7885
    0.4167   27.9105
    0.4250   28.0344
    0.4333   28.1602
    0.4417   28.2878
    0.4500   28.4172
    0.4583   28.5483
    0.4667   28.6798
    0.4750   28.7945
    0.4833   28.7806
    0.4917   28.7723
    0.5000   28.7695
    0.5118   28.7727
    0.5236   28.7822
    0.5354   28.7975
    0.5471   28.8185
    0.5589   28.8444
    0.5707   28.8740
    0.5825   28.9069
    0.5943   28.9419
    0.6061   28.9153
    0.6179   28.8805
    0.6296   28.8488
    0.6414   28.8199
    0.6532   28.7937
    0.6650   28.7696
    0.6768   28.7473
    0.6886   28.7265
    0.7003   28.7072
    0.7121   28.6878
    0.7239   28.6690
    0.7357   28.6500
    0.7475   28.6307
    0.7593   28.6108
    0.7711   28.5901
    0.7828   28.5681
    0.7946   28.5450
    0.8064   28.5205
    0.8182   28.4947
    0.8300   28.4671
    0.8418   28.4378
    0.8536   28.4069
    0.8653   28.3742
    0.8771   28.3399
    0.8889   28.3039
    0.9007   28.2666
    0.9125   28.2278
    0.9243   28.1878
    0.9360   28.1467
    0.9478   28.1048
    0.9596   28.0623
    0.9714   28.0193
    0.9832   27.9763
    0.9950   27.9333
    1.0068   27.8906
    1.0185   27.8486
    1.0303   27.8075
    1.0421   27.7676
    1.0539   27.7290
    1.0657   27.6921
    1.0775   27.6571
    1.0893   27.6244
    1.1010   27.5939
    1.1128   27.5661
    1.1246   27.5411
    1.1364   27.5190
    1.1482   27.5000
    1.1600   27.4842
    1.1718   27.4718
    1.1835   27.4630
    1.1953   27.4576
    1.2071   27.4557
    1.2154   27.4556
    1.2238   27.4547
    1.2321   27.4533
    1.2404   27.4513
    1.2488   27.4486
    1.2571   27.4454
    1.2654   27.4416
    1.2738   27.4372
    1.2821   27.4322
    1.2904   27.4266
    1.2988   27.4203
    1.3071   27.4135
    1.3154   27.4059
    1.3238   27.3979
    1.3321   27.3892
    1.3404   27.3799
    1.3488   27.3701
    1.3571   27.3597
    1.3654   27.3487
    1.3738   27.3372
    1.3821   27.3252
    1.3904   27.3128
    1.3988   27.2999
    1.4071   27.2866
    1.4154   27.2729
    1.4238   27.2588
    1.4321   27.2445
    1.4404   27.2300
    1.4488   27.2153
    1.4571   27.2004
    1.4654   27.1855
    1.4738   27.1705
    1.4821   27.1556
    1.4904   27.1407
    1.4988   27.1261
    1.5071   27.1115
    1.5154   27.0971
    1.5238   27.0830
    1.5321   27.0691
    1.5404   27.0556
    1.5488   27.0426
    1.5571   27.0300
    1.5654   27.0179
    1.5738   27.0063
    1.5821   26.9953
    1.5904   26.9848
    1.5988   26.9750
    1.6071   26.9658
    1.6154   26.9573
    1.6238   26.9494
    1.6321   26.9422
    1.6404   26.9359
    1.6488   26.9301
    1.6571   26.9251
    1.6654   26.9209
    1.6738   26.9175
    1.6821   26.9148
    1.6904   26.9128
    1.6988   26.9117
    1.7071   26.9113
    1.7189   26.9101
    1.7307   26.9066
    1.7425   26.9007
    1.7542   26.8925
    1.7660   26.8820
    1.7778   26.8690
    1.7896   26.8538
    1.8014   26.8363
    1.8132   26.8163
    1.8250   26.7940
    1.8367   26.7692
    1.8485   26.7422
    1.8603   26.7127
    1.8721   26.6810
    1.8839   26.6469
    1.8957   26.6104
    1.9075   26.5715
    1.9192   26.5302
    1.9310   26.4867
    1.9428   26.4409
    1.9546   26.3928
    1.9664   26.3427
    1.9782   26.3174
    1.9899   26.3453
    2.0017   26.3705
    2.0135   26.3927
    2.0253   26.4119
    2.0371   26.4340
    2.0489   26.5017
    2.0607   26.5705
    2.0724   26.6398
    2.0842   26.7095
    2.0960   26.7793
    2.1078   26.8491
    2.1196   26.9191
    2.1314   26.9884
    2.1432   27.0575
    2.1549   27.1255
    2.1667   27.1926
    2.1785   27.2580
    2.1903   27.3227
    2.2021   27.3848
    2.2139   27.4461
    2.2257   27.5056
    2.2374   27.5623
    2.2492   27.6174
    2.2610   27.6698
    2.2728   27.7195
    2.2846   27.7662
    2.2964   27.8100
    2.3081   27.8501
    2.3199   27.8867
    2.3317   27.9196
    2.3435   27.9488
    2.3553   27.9738
    2.3671   27.9942
    2.3789   28.0106
    2.3906   28.0221
    2.4024   28.0292
    2.4142   28.0317
 
    0.0000   30.8024
    0.0083   30.8015
    0.0167   30.7989
    0.0250   30.7944
    0.0333   30.7884
    0.0417   30.7807
    0.0500   30.7713
    0.0583   30.7604
    0.0667   30.7479
    0.0750   30.7340
    0.0833   30.7187
    0.0917   30.7020
    0.1000   30.6840
    0.1083   30.6650
    0.1167   30.6441
    0.1250   30.6205
    0.1333   30.5954
    0.1417   30.5685
    0.1500   30.5400
    0.1583   30.5101
    0.1667   30.4783
    0.1750   30.4449
    0.1833   30.4098
    0.1917   30.3732
    0.2000   30.3351
    0.2083   30.2953
    0.2167   30.2540
    0.2250   30.2111
    0.2333   30.1668
    0.2417   30.1216
    0.2500   30.0745
    0.2583   30.0262
    0.2667   29.9766
    0.2750   29.9258
    0.2833   29.8741
    0.2917   29.8213
    0.3000   29.7676
    0.3083   29.7132
    0.3167   29.6581
    0.3250   29.6026
    0.3333   29.5468
    0.3417   29.4908
    0.3500   29.4349
    0.3583   29.3793
    0.3667   29.3241
    0.3750   29.2702
    0.3833   29.2168
    0.3917   29.1647
    0.4000   29.1142
    0.4083   29.0657
    0.4167   29.0196
    0.4250   28.9760
    0.4333   28.9357
    0.4417   28.8989
    0.4500   28.8659
    0.4583   28.8375
    0.4667   28.8134
    0.4750   28.7945
    0.4833   28.7806
    0.4917   28.7723
    0.5000   28.7695
    0.5118   28.7727
    0.5236   28.7822
    0.5354   28.7975
    0.5471   28.8185
    0.5589   28.8444
    0.5707   28.8740
    0.5825   28.9069
    0.5943   28.9419
    0.6061   28.9153
    0.6179   28.8805
    0.6296   28.8488
    0.6414   28.8199
    0.6532   28.7937
    0.6650   28.7696
    0.6768   28.7473
    0.6886   28.7265
    0.7003   28.7072
    0.7121   28.6878
    0.7239   28.6690
    0.7357   28.6500
    0.7475   28.6307
    0.7593   28.6108
    0.7711   28.5901
    0.7828   28.5681
    0.7946   28.5450
    0.8064   28.5205
    0.8182   28.4947
    0.8300   28.4671
    0.8418   28.4378
    0.8536   28.4069
    0.8653   28.3742
    0.8771   28.3399
    0.8889   28.3039
    0.9007   28.2666
    0.9125   28.2278
    0.9243   28.1878
    0.9360   28.1467
    0.9478   28.1048
    0.9596   28.0623
    0.9714   28.0193
    0.9832   27.9763
    0.9950   27.9333
    1.0068   27.8906
    1.0185   27.8486
    1.0303   27.8075
    1.0421   27.7676
    1.0539   27.7290
    1.0657   27.6921
    1.0775   27.6571
    1.0893   27.6244
    1.1010   27.5939
    1.1128   27.5661
    1.1246   27.5411
    1.1364   27.5190
    1.1482   27.5000
    1.1600   27.4842
    1.1718   27.4718
    1.1835   27.4630
    1.1953   27.4576
    1.2071   27.4557
    1.2154   27.4556
    1.2238   27.4547
    1.2321   27.4533
    1.2404   27.4513
    1.2488   27.4486
    1.2571   27.4454
    1.2654   27.4416
    1.2738   27.4372
    1.2821   27.4322
    1.2904   27.4266
    1.2988   27.4203
    1.3071   27.4135
    1.3154   27.4059
    1.3238   27.3979
    1.3321   27.3892
    1.3404   27.3799
    1.3488   27.3701
    1.3571   27.3597
    1.3654   27.3487
    1.3738   27.3372
    1.3821   27.3252
    1.3904   27.3128
    1.3988   27.2999
    1.4071   27.2866
    1.4154   27.2729
    1.4238   27.2588
    1.4321   27.2445
    1.4404   27.2300
    1.4488   27.2153
    1.4571   27.2004
    1.4654   27.1855
    1.4738   27.1705
    1.4821   27.1556
    1.4904   27.1407
    1.4988   27.1261
    1.5071   27.1115
    1.5154   27.0971
    1.5238   27.0830
    1.5321   27.0691
    1.5404   27.0556
    1.5488   27.0426
    1.5571   27.0300
    1.5654   27.0179
    1.5738   27.0063
    1.5821   26.9953
    1.5904   26.9848
    1.5988   26.9750
    1.6071   26.9658
    1.6154   26.9573
    1.6238   26.9494
    1.6321   26.9422
    1.6404   26.9359
    1.6488   26.9301
    1.6571   26.9251
    1.6654   26.9209
    1.6738   26.9175
    1.6821   26.9148
    1.6904   26.9128
    1.6988   26.9117
    1.7071   26.9113
    1.7189   26.9674
    1.7307   27.0253
    1.7425   27.0855
    1.7542   27.1476
    1.7660   27.2128
    1.7778   27.2809
    1.7896   27.3521
    1.8014   27.4267
    1.8132   27.5047
    1.8250   27.5861
    1.8367   27.6718
    1.8485   27.7612
    1.8603   27.8540
    1.8721   27.9511
    1.8839   28.0522
    1.8957   28.1571
    1.9075   28.2658
    1.9192   28.3774
    1.9310   28.4933
    1.9428   28.6125
    1.9546   28.7350
    1.9664   28.8604
    1.9782   28.9885
    1.9899   29.1191
    2.0017   29.2519
    2.0135   29.3865
    2.0253   29.5228
    2.0371   29.6603
    2.0489   29.7997
    2.0607   29.9387
    2.0724   30.0016
    2.0842   30.0219
    2.0960   30.0452
    2.1078   30.0715
    2.1196   30.1005
    2.1314   30.1321
    2.1432   30.1657
    2.1549   30.2011
    2.1667   30.2379
    2.1785   30.2758
    2.1903   30.3146
    2.2021   30.3536
    2.2139   30.3929
    2.2257   30.4320
    2.2374   30.4705
    2.2492   30.5081
    2.2610   30.5445
    2.2728   30.5794
    2.2846   30.6125
    2.2964   30.6436
    2.3081   30.6723
    2.3199   30.6986
    2.3317   30.7223
    2.3435   30.7431
    2.3553   30.7610
    2.3671   30.7757
    2.3789   30.7873
    2.3906   30.7957
    2.4024   30.8007
    2.4142   30.8024
 
    0.0000   30.8024
    0.0083   30.8015
    0.0167   30.7989
    0.0250   30.7944
    0.0333   30.7884
    0.0417   30.7807
    0.0500   30.7713
    0.0583   30.7604
    0.0667   30.7479
    0.0750   30.7340
    0.0833   30.7187
    0.0917   30.7020
    0.1000   30.6840
    0.1083   30.6650
    0.1167   30.6441
    0.1250   30.6205
    0.1333   30.5954
    0.1417   30.5685
    0.1500   30.5400
    0.1583   30.5101
    0.1667   30.4783
    0.1750   30.4449
    0.1833   30.4098
    0.1917   30.3732
    0.2000   30.3351
    0.2083   30.2953
    0.2167   30.2540
    0.2250   30.2111
    0.2333   30.1668
    0.2417   30.1216
    0.2500   30.0745
    0.2583   30.0262
    0.2667   29.9766
    0.2750   29.9258
    0.2833   29.8741
    0.2917   29.8213
    0.3000   29.7676
    0.3083   29.7132
    0.3167   29.6581
    0.3250   29.6026
    0.3333   29.5468
    0.3417   29.4908
    0.3500   29.4349
    0.3583   29.3793
    0.3667   29.3241
    0.3750   29.2702
    0.3833   29.2168
    0.3917   29.1647
    0.4000   29.1142
    0.4083   29.0657
    0.4167   29.0196
    0.4250   28.9760
    0.4333   28.9357
    0.4417   28.8989
    0.4500   28.8659
    0.4583   28.8375
    0.4667   28.8134
    0.4750   28.8129
    0.4833   28.9490
    0.4917   29.0867
    0.5000   29.2260
    0.5118   29.2181
    0.5236   29.1959
    0.5354   29.1629
    0.5471   29.1231
    0.5589   29.0799
    0.5707   29.0366
    0.5825   28.9938
    0.5943   28.9531
    0.6061   28.9779
    0.6179   29.0140
    0.6296   29.0492
    0.6414   29.0823
    0.6532   29.1127
    0.6650   29.1391
    0.6768   29.1613
    0.6886   29.1783
    0.7003   29.1895
    0.7121   29.1946
    0.7239   29.1933
    0.7357   29.1854
    0.7475   29.1710
    0.7593   29.1502
    0.7711   29.1231
    0.7828   29.0903
    0.7946   29.0519
    0.8064   29.0087
    0.8182   28.9610
    0.8300   28.9094
    0.8418   28.8545
    0.8536   28.7966
    0.8653   28.7364
    0.8771   28.6744
    0.8889   28.6109
    0.9007   28.5465
    0.9125   28.4815
    0.9243   28.4165
    0.9360   28.3515
    0.9478   28.2870
    0.9596   28.2234
    0.9714   28.1608
    0.9832   28.0998
    0.9950   28.0403
    1.0068   27.9826
    1.0185   27.9271
    1.0303   27.8738
    1.0421   27.8231
    1.0539   27.7750
    1.0657   27.7298
    1.0775   27.6876
    1.0893   27.6486
    1.1010   27.6128
    1.1128   27.5805
    1.1246   27.5517
    1.1364   27.5266
    1.1482   27.5052
    1.1600   27.4875
    1.1718   27.4737
    1.1835   27.4637
    1.1953   27.4577
    1.2071   27.4557
    1.2154   27.4571
    1.2238   27.4612
    1.2321   27.4680
    1.2404   27.4775
    1.2488   27.4896
    1.2571   27.5044
    1.2654   27.5219
    1.2738   27.5420
    1.2821   27.5647
    1.2904   27.5899
    1.2988   27.6177
    1.3071   27.6480
    1.3154   27.6807
    1.3238   27.7158
    1.3321   27.7534
    1.3404   27.7932
    1.3488   27.8354
    1.3571   27.8797
    1.3654   27.9263
    1.3738   27.9750
    1.3821   28.0257
    1.3904   28.0785
    1.3988   28.1332
    1.4071   28.1898
    1.4154   28.2482
    1.4238   28.3083
    1.4321   28.3700
    1.4404   28.4335
    1.4488   28.4985
    1.4571   28.5650
    1.4654   28.6328
    1.4738   28.7020
    1.4821   28.7724
    1.4904   28.8439
    1.4988   28.9165
    1.5071   28.9900
    1.5154   29.0643
    1.5238   29.1391
    1.5321   29.2147
    1.5404   29.2907
    1.5488   29.3671
    1.5571   29.4436
    1.5654   29.5200
    1.5738   29.5962
    1.5821   29.6718
    1.5904   29.7466
    1.5988   29.8204
    1.6071   29.8927
    1.6154   29.9631
    1.6238   30.0311
    1.6321   30.0962
    1.6404   30.1579
    1.6488   30.2152
    1.6571   30.2675
    1.6654   30.3139
    1.6738   30.3533
    1.6821   30.3853
    1.6904   30.4088
    1.6988   30.4231
    1.7071   30.4280
    1.7189   30.3834
    1.7307   30.3434
    1.7425   30.3077
    1.7542   30.2764
    1.7660   30.2492
    1.7778   30.2262
    1.7896   30.2071
    1.8014   30.1918
    1.8132   30.1804
    1.8250   30.1721
    1.8367   30.1672
    1.8485   30.1652
    1.8603   30.1662
    1.8721   30.1608
    1.8839   30.1326
    1.8957   30.1052
    1.9075   30.0790
    1.9192   30.0542
    1.9310   30.0316
    1.9428   30.0114
    1.9546   29.9937
    1.9664   29.9795
    1.9782   29.9678
    1.9899   29.9593
    2.0017   29.9544
    2.0135   29.9532
    2.0253   29.9556
    2.0371   29.9617
    2.0489   29.9714
    2.0607   29.9848
    2.0724   30.0016
    2.0842   30.0219
    2.0960   30.0452
    2.1078   30.0715
    2.1196   30.1005
    2.1314   30.1321
    2.1432   30.1657
    2.1549   30.2011
    2.1667   30.2379
    2.1785   30.2758
    2.1903   30.3146
    2.2021   30.3536
    2.2139   30.3929
    2.2257   30.4320
    2.2374   30.4705
    2.2492   30.5081
    2.2610   30.5445
    2.2728   30.5794
    2.2846   30.6125
    2.2964   30.6436
    2.3081   30.6723
    2.3199   30.6986
    2.3317   30.7223
    2.3435   30.7431
    2.3553   30.7610
    2.3671   30.7757
    2.3789   30.7873
    2.3906   30.7957
    2.4024   30.8007
    2.4142   30.8024
 
    0.0000   30.8024
    0.0083   30.8016
    0.0167   30.7991
    0.0250   30.7951
    0.0333   30.7895
    0.0417   30.7823
    0.0500   30.7734
    0.0583   30.7630
    0.0667   30.7508
    0.0750   30.7371
    0.0833   30.7218
    0.0917   30.7048
    0.1000   30.6862
    0.1083   30.6660
    0.1167   30.6449
    0.1250   30.6238
    0.1333   30.6019
    0.1417   30.5792
    0.1500   30.5559
    0.1583   30.5320
    0.1667   30.5076
    0.1750   30.4829
    0.1833   30.4580
    0.1917   30.4330
    0.2000   30.4079
    0.2083   30.3829
    0.2167   30.3581
    0.2250   30.3335
    0.2333   30.3094
    0.2417   30.2857
    0.2500   30.2626
    0.2583   30.2402
    0.2667   30.2185
    0.2750   30.1979
    0.2833   30.1780
    0.2917   30.1592
    0.3000   30.1414
    0.3083   30.1248
    0.3167   30.1095
    0.3250   30.0951
    0.3333   30.0820
    0.3417   30.0707
    0.3500   30.0609
    0.3583   30.0526
    0.3667   30.0458
    0.3750   30.0408
    0.3833   30.0373
    0.3917   30.0355
    0.4000   30.0354
    0.4083   30.0371
    0.4167   30.0405
    0.4250   30.0457
    0.4333   30.0527
    0.4417   30.0610
    0.4500   30.0715
    0.4583   29.9444
    0.4667   29.7979
    0.4750   29.6528
    0.4833   29.5090
    0.4917   29.3668
    0.5000   29.2260
    0.5118   29.2181
    0.5236   29.1959
    0.5354   29.1629
    0.5471   29.1231
    0.5589   29.0799
    0.5707   29.0366
    0.5825   28.9938
    0.5943   28.9531
    0.6061   28.9779
    0.6179   29.0140
    0.6296   29.0492
    0.6414   29.0823
    0.6532   29.1127
    0.6650   29.1391
    0.6768   29.1613
    0.6886   29.1783
    0.7003   29.1895
    0.7121   29.1946
    0.7239   29.1933
    0.7357   29.1855
    0.7475   29.1710
    0.7593   29.1502
    0.7711   29.1231
    0.7828   29.0903
    0.7946   29.0519
    0.8064   29.0087
    0.8182   28.9610
    0.8300   28.9094
    0.8418   28.8545
    0.8536   28.7966
    0.8653   28.7364
    0.8771   28.6744
    0.8889   28.6109
    0.9007   28.5465
    0.9125   28.4815
    0.9243   28.4165
    0.9360   28.3515
    0.9478   28.2870
    0.9596   28.2234
    0.9714   28.1608
    0.9832   28.0998
    0.9950   28.0403
    1.0068   27.9826
    1.0185   27.9271
    1.0303   27.8738
    1.0421   27.8231
    1.0539   27.7750
    1.0657   27.7298
    1.0775   27.6876
    1.0893   27.6486
    1.1010   27.6128
    1.1128   27.5805
    1.1246   27.5517
    1.1364   27.5266
    1.1482   27.5052
    1.1600   27.4875
    1.1718   27.4737
    1.1835   27.4637
    1.1953   27.4578
    1.2071   27.4557
    1.2154   27.4571
    1.2238   27.4612
    1.2321   27.4680
    1.2404   27.4775
    1.2488   27.4896
    1.2571   27.5044
    1.2654   27.5219
    1.2738   27.5420
    1.2821   27.5647
    1.2904   27.5899
    1.2988   27.6177
    1.3071   27.6480
    1.3154   27.6807
    1.3238   27.7158
    1.3321   27.7534
    1.3404   27.7932
    1.3488   27.8354
    1.3571   27.8797
    1.3654   27.9263
    1.3738   27.9750
    1.3821   28.0257
    1.3904   28.0785
    1.3988   28.1332
    1.4071   28.1898
    1.4154   28.2482
    1.4238   28.3083
    1.4321   28.3700
    1.4404   28.4335
    1.4488   28.4985
    1.4571   28.5650
    1.4654   28.6328
    1.4738   28.7020
    1.4821   28.7724
    1.4904   28.8439
    1.4988   28.9165
    1.5071   28.9900
    1.5154   29.0643
    1.5238   29.1391
    1.5321   29.2147
    1.5404   29.2907
    1.5488   29.3671
    1.5571   29.4436
    1.5654   29.5200
    1.5738   29.5962
    1.5821   29.6718
    1.5904   29.7466
    1.5988   29.8204
    1.6071   29.8927
    1.6154   29.9631
    1.6238   30.0311
    1.6321   30.0962
    1.6404   30.1579
    1.6488   30.2152
    1.6571   30.2675
    1.6654   30.3139
    1.6738   30.3533
    1.6821   30.3853
    1.6904   30.4088
    1.6988   30.4231
    1.7071   30.4280
    1.7189   30.4262
    1.7307   30.4211
    1.7425   30.4125
    1.7542   30.4006
    1.7660   30.3856
    1.7778   30.3675
    1.7896   30.3471
    1.8014   30.3247
    1.8132   30.3000
    1.8250   30.2737
    1.8367   30.2461
    1.8485   30.2178
    1.8603   30.1891
    1.8721   30.1608
    1.8839   30.1326
    1.8957   30.1052
    1.9075   30.0790
    1.9192   30.0542
    1.9310   30.0316
    1.9428   30.0114
    1.9546   29.9937
    1.9664   29.9795
    1.9782   29.9678
    1.9899   29.9593
    2.0017   29.9544
    2.0135   29.9532
    2.0253   29.9556
    2.0371   29.9617
    2.0489   29.9714
    2.0607   29.9848
    2.0724   30.0780
    2.0842   30.2163
    2.0960   30.3548
    2.1078   30.4929
    2.1196   30.5422
    2.1314   30.5617
    2.1432   30.5807
    2.1549   30.5990
    2.1667   30.6167
    2.1785   30.6336
    2.1903   30.6499
    2.2021   30.6653
    2.2139   30.6800
    2.2257   30.6939
    2.2374   30.7070
    2.2492   30.7193
    2.2610   30.7306
    2.2728   30.7412
    2.2846   30.7511
    2.2964   30.7600
    2.3081   30.7680
    2.3199   30.7752
    2.3317   30.7816
    2.3435   30.7871
    2.3553   30.7917
    2.3671   30.7955
    2.3789   30.7985
    2.3906   30.8006
    2.4024   30.8020
    2.4142   30.8024
 
    0.0000   30.8024
    0.0083   30.8016
    0.0167   30.7991
    0.0250   30.7951
    0.0333   30.7895
    0.0417   30.7823
    0.0500   30.7734
    0.0583   30.7630
    0.0667   30.7508
    0.0750   30.7371
    0.0833   30.7218
    0.0917   30.7048
    0.1000   30.6862
    0.1083   30.6660
    0.1167   30.6449
    0.1250   30.6238
    0.1333   30.6019
    0.1417   30.5792
    0.1500   30.5559
    0.1583   30.5320
    0.1667   30.5076
    0.1750   30.4829
    0.1833   30.4580
    0.1917   30.4330
    0.2000   30.4079
    0.2083   30.3829
    0.2167   30.3581
    0.2250   30.3335
    0.2333   30.3094
    0.2417   30.2857
    0.2500   30.2626
    0.2583   30.2402
    0.2667   30.2185
    0.2750   30.1979
    0.2833   30.1780
    0.2917   30.1592
    0.3000   30.1414
    0.3083   30.1248
    0.3167   30.1095
    0.3250   30.0951
    0.3333   30.0820
    0.3417   30.0707
    0.3500   30.0609
    0.3583   30.0526
    0.3667   30.0458
    0.3750   30.0408
    0.3833   30.0373
    0.3917   30.0355
    0.4000   30.0354
    0.4083   30.0371
    0.4167   30.0405
    0.4250   30.0457
    0.4333   30.0527
    0.4417   30.0610
    0.4500   30.0715
    0.4583   30.0839
    0.4667   30.0975
    0.4750   30.1135
    0.4833   30.1313
    0.4917   30.1509
    0.5000   30.1722
    0.5118   30.1704
    0.5236   30.1650
    0.5354   30.1560
    0.5471   30.1433
    0.5589   30.1272
    0.5707   30.1080
    0.5825   30.0849
    0.5943   30.0584
    0.6061   30.0286
    0.6179   29.9957
    0.6296   29.9593
    0.6414   29.9204
    0.6532   29.8786
    0.6650   29.8340
    0.6768   29.7868
    0.6886   29.7372
    0.7003   29.6854
    0.7121   29.6311
    0.7239   29.5749
    0.7357   29.5166
    0.7475   29.4567
    0.7593   29.3950
    0.7711   29.3320
    0.7828   29.2676
    0.7946   29.2022
    0.8064   29.1356
    0.8182   29.0684
    0.8300   29.0002
    0.8418   28.9316
    0.8536   28.8625
    0.8653   28.7932
    0.8771   28.7239
    0.8889   28.6547
    0.9007   28.5857
    0.9125   28.5172
    0.9243   28.4492
    0.9360   28.3820
    0.9478   28.3158
    0.9596   28.2506
    0.9714   28.1868
    0.9832   28.1244
    0.9950   28.0637
    1.0068   28.0049
    1.0185   27.9482
    1.0303   27.8935
    1.0421   27.8413
    1.0539   27.7916
    1.0657   27.7447
    1.0775   27.7008
    1.0893   27.6600
    1.1010   27.6225
    1.1128   27.5885
    1.1246   27.5580
    1.1364   27.5313
    1.1482   27.5085
    1.1600   27.4896
    1.1718   27.4748
    1.1835   27.4643
    1.1953   27.4579
    1.2071   27.4557
    1.2154   27.4571
    1.2238   27.4612
    1.2321   27.4680
    1.2404   27.4775
    1.2488   27.4896
    1.2571   27.5044
    1.2654   27.5219
    1.2738   27.5420
    1.2821   27.5647
    1.2904   27.5899
    1.2988   27.6177
    1.3071   27.6480
    1.3154   27.6807
    1.3238   27.7158
    1.3321   27.7534
    1.3404   27.7932
    1.3488   27.8354
    1.3571   27.8797
    1.3654   27.9263
    1.3738   27.9750
    1.3821   28.0257
    1.3904   28.0785
    1.3988   28.1332
    1.4071   28.1898
    1.4154   28.2482
    1.4238   28.3083
    1.4321   28.3700
    1.4404   28.4335
    1.4488   28.4985
    1.4571   28.5650
    1.4654   28.6328
    1.4738   28.7020
    1.4821   28.7724
    1.4904   28.8439
    1.4988   28.9165
    1.5071   28.9900
    1.5154   29.0643
    1.5238   29.1391
    1.5321   29.2147
    1.5404   29.2907
    1.5488   29.3671
    1.5571   29.4436
    1.5654   29.5200
    1.5738   29.5962
    1.5821   29.6718
    1.5904   29.7466
    1.5988   29.8204
    1.6071   29.8927
    1.6154   29.9631
    1.6238   30.0311
    1.6321   30.0962
    1.6404   30.1579
    1.6488   30.2152
    1.6571   30.2675
    1.6654   30.3139
    1.6738   30.3533
    1.6821   30.3853
    1.6904   30.4088
    1.6988   30.4231
    1.7071   30.4280
    1.7189   30.4262
    1.7307   30.4211
    1.7425   30.4125
    1.7542   30.4006
    1.7660   30.3856
    1.7778   30.3675
    1.7896   30.3471
    1.8014   30.3247
    1.8132   30.3000
    1.8250   30.2737
    1.8367   30.2461
    1.8485   30.2178
    1.8603   30.1891
    1.8721   30.1700
    1.8839   30.1762
    1.8957   30.1847
    1.9075   30.1953
    1.9192   30.2077
    1.9310   30.2219
    1.9428   30.2376
    1.9546   30.2544
    1.9664   30.2725
    1.9782   30.2915
    1.9899   30.3113
    2.0017   30.3318
    2.0135   30.3527
    2.0253   30.3739
    2.0371   30.3954
    2.0489   30.4170
    2.0607   30.4385
    2.0724   30.4599
    2.0842   30.4811
    2.0960   30.5017
    2.1078   30.5222
    2.1196   30.6291
    2.1314   30.7636
    2.1432   30.8947
    2.1549   31.0243
    2.1667   31.1509
    2.1785   31.1907
    2.1903   31.1576
    2.2021   31.1253
    2.2139   31.0942
    2.2257   31.0643
    2.2374   31.0354
    2.2492   31.0083
    2.2610   30.9821
    2.2728   30.9574
    2.2846   30.9341
    2.2964   30.9125
    2.3081   30.8925
    2.3199   30.8742
    2.3317   30.8579
    2.3435   30.8435
    2.3553   30.8311
    2.3671   30.8208
    2.3789   30.8128
    2.3906   30.8070
    2.4024   30.8036
    2.4142   30.8024
 
    0.0000   30.8024
    0.0083   30.8045
    0.0167   30.8106
    0.0250   30.8207
    0.0333   30.8347
    0.0417   30.8525
    0.0500   30.8737
    0.0583   30.8985
    0.0667   30.9263
    0.0750   30.9573
    0.0833   30.9911
    0.0917   31.0273
    0.1000   31.0659
    0.1083   31.1067
    0.1167   31.1494
    0.1250   31.1938
    0.1333   31.2398
    0.1417   31.2871
    0.1500   31.3357
    0.1583   31.3853
    0.1667   31.4359
    0.1750   31.4872
    0.1833   31.5393
    0.1917   31.5919
    0.2000   31.6452
    0.2083   31.6978
    0.2167   31.6818
    0.2250   31.6271
    0.2333   31.5722
    0.2417   31.5171
    0.2500   31.4619
    0.2583   31.4068
    0.2667   31.3518
    0.2750   31.2971
    0.2833   31.2426
    0.2917   31.1899
    0.3000   31.1363
    0.3083   31.0833
    0.3167   31.0310
    0.3250   30.9794
    0.3333   30.9286
    0.3417   30.8787
    0.3500   30.8293
    0.3583   30.7814
    0.3667   30.7345
    0.3750   30.6888
    0.3833   30.6442
    0.3917   30.6030
    0.4000   30.5609
    0.4083   30.5202
    0.4167   30.4809
    0.4250   30.4427
    0.4333   30.3917
    0.4417   30.2413
    0.4500   30.0922
    0.4583   30.0839
    0.4667   30.0975
    0.4750   30.1135
    0.4833   30.1313
    0.4917   30.1509
    0.5000   30.1722
    0.5118   30.1704
    0.5236   30.1650
    0.5354   30.1560
    0.5471   30.1433
    0.5589   30.1272
    0.5707   30.1080
    0.5825   30.0849
    0.5943   30.0584
    0.6061   30.0286
    0.6179   29.9957
    0.6296   29.9593
    0.6414   29.9204
    0.6532   29.8786
    0.6650   29.8340
    0.6768   29.7868
    0.6886   29.7372
    0.7003   29.6854
    0.7121   29.6311
    0.7239   29.5749
    0.7357   29.5166
    0.7475   29.4567
    0.7593   29.3950
    0.7711   29.3320
    0.7828   29.2676
    0.7946   29.2022
    0.8064   29.1356
    0.8182   29.0684
    0.8300   29.0002
    0.8418   28.9316
    0.8536   28.8625
    0.8653   28.7932
    0.8771   28.7239
    0.8889   28.6547
    0.9007   28.5857
    0.9125   28.5172
    0.9243   28.4492
    0.9360   28.3820
    0.9478   28.3158
    0.9596   28.2506
    0.9714   28.1868
    0.9832   28.1244
    0.9950   28.0637
    1.0068   28.0049
    1.0185   27.9482
    1.0303   27.8935
    1.0421   27.8413
    1.0539   27.7916
    1.0657   27.7447
    1.0775   27.7008
    1.0893   27.6600
    1.1010   27.6225
    1.1128   27.5885
    1.1246   27.5580
    1.1364   27.5313
    1.1482   27.5085
    1.1600   27.4896
    1.1718   27.4749
    1.1835   27.4643
    1.1953   27.4579
    1.2071   27.4557
    1.2154   27.4571
    1.2238   27.4612
    1.2321   27.4680
    1.2404   27.4775
    1.2488   27.4896
    1.2571   27.5044
    1.2654   27.5219
    1.2738   27.5420
    1.2821   27.5647
    1.2904   27.5899
    1.2988   27.6177
    1.3071   27.6480
    1.3154   27.6807
    1.3238   27.7158
    1.3321   27.7534
    1.3404   27.7932
    1.3488   27.8354
    1.3571   27.8797
    1.3654   27.9263
    1.3738   27.9750
    1.3821   28.0257
    1.3904   28.0785
    1.3988   28.1332
    1.4071   28.1898
    1.4154   28.2482
    1.4238   28.3083
    1.4321   28.3700
    1.4404   28.4335
    1.4488   28.4985
    1.4571   28.5650
    1.4654   28.6328
    1.4738   28.7020
    1.4821   28.7724
    1.4904   28.8439
    1.4988   28.9165
    1.5071   28.9900
    1.5154   29.0643
    1.5238   29.1391
    1.5321   29.2147
    1.5404   29.2907
    1.5488   29.3671
    1.5571   29.4436
    1.5654   29.5200
    1.5738   29.5962
    1.5821   29.6718
    1.5904   29.7466
    1.5988   29.8204
    1.6071   29.8927
    1.6154   29.9631
    1.6238   30.0311
    1.6321   30.0962
    1.6404   30.1579
    1.6488   30.2152
    1.6571   30.2675
    1.6654   30.3139
    1.6738   30.3533
    1.6821   30.3853
    1.6904   30.4088
    1.6988   30.4231
    1.7071   30.4280
    1.7189   30.4770
    1.7307   30.5306
    1.7425   30.5888
    1.7542   30.6508
    1.7660   30.7180
    1.7778   30.7898
    1.7896   30.8661
    1.8014   30.9468
    1.8132   31.0318
    1.8250   31.1208
    1.8367   31.2142
    1.8485   31.3118
    1.8603   31.4132
    1.8721   31.5186
    1.8839   31.6278
    1.8957   31.7406
    1.9075   31.8570
    1.9192   31.9765
    1.9310   32.0505
    1.9428   32.0062
    1.9546   31.9616
    1.9664   31.9176
    1.9782   31.8730
    1.9899   31.8282
    2.0017   31.7840
    2.0135   31.7402
    2.0253   31.6967
    2.0371   31.6537
    2.0489   31.6109
    2.0607   31.5691
    2.0724   31.5278
    2.0842   31.4874
    2.0960   31.4475
    2.1078   31.4083
    2.1196   31.3699
    2.1314   31.3322
    2.1432   31.2961
    2.1549   31.2601
    2.1667   31.2250
    2.1785   31.1907
    2.1903   31.1576
    2.2021   31.1253
    2.2139   31.0942
    2.2257   31.0643
    2.2374   31.0354
    2.2492   31.0083
    2.2610   30.9821
    2.2728   30.9574
    2.2846   30.9341
    2.2964   30.9125
    2.3081   30.8925
    2.3199   30.8742
    2.3317   30.8579
    2.3435   30.8435
    2.3553   30.8311
    2.3671   30.8208
    2.3789   30.8128
    2.3906   30.8070
    2.4024   30.8036
    2.4142   30.8024
 
    0.0000   30.8024
    0.0083   30.8045
    0.0167   30.8106
    0.0250   30.8207
    0.0333   30.8347
    0.0417   30.8525
    0.0500   30.8737
    0.0583   30.8985
    0.0667   30.9263
    0.0750   30.9573
    0.0833   30.9911
    0.0917   31.0273
    0.1000   31.0659
    0.1083   31.1067
    0.1167   31.1494
    0.1250   31.1938
    0.1333   31.2398
    0.1417   31.2871
    0.1500   31.3357
    0.1583   31.3853
    0.1667   31.4359
    0.1750   31.4872
    0.1833   31.5393
    0.1917   31.5919
    0.2000   31.6452
    0.2083   31.6978
    0.2167   31.6818
    0.2250   31.6271
    0.2333   31.5722
    0.2417   31.5171
    0.2500   31.4619
    0.2583   31.4068
    0.2667   31.3518
    0.2750   31.2971
    0.2833   31.2426
    0.2917   31.1899
    0.3000   31.1363
    0.3083   31.0833
    0.3167   31.0310
    0.3250   30.9794
    0.3333   30.9286
    0.3417   30.8787
    0.3500   30.8293
    0.3583   30.7814
    0.3667   30.7345
    0.3750   30.6888
    0.3833   30.6442
    0.3917   30.6030
    0.4000   30.5609
    0.4083   30.5202
    0.4167   30.4809
    0.4250   30.4427
    0.4333   30.4064
    0.4417   30.3715
    0.4500   30.3382
    0.4583   30.3056
    0.4667   30.2752
    0.4750   30.2469
    0.4833   30.2202
    0.4917   30.1954
    0.5000   30.1722
    0.5118   30.1853
    0.5236   30.2230
    0.5354   30.2823
    0.5471   30.3581
    0.5589   30.4472
    0.5707   30.5467
    0.5825   30.6536
    0.5943   30.7668
    0.6061   30.8837
    0.6179   31.0059
    0.6296   31.1312
    0.6414   31.2594
    0.6532   31.3899
    0.6650   31.5222
    0.6768   31.6560
    0.6886   31.7910
    0.7003   31.9270
    0.7121   32.0636
    0.7239   32.2008
    0.7357   32.3384
    0.7475   32.4761
    0.7593   32.6139
    0.7711   32.7517
    0.7828   32.8891
    0.7946   33.0269
    0.8064   33.1637
    0.8182   33.3000
    0.8300   33.4356
    0.8418   33.5703
    0.8536   33.7041
    0.8653   33.8367
    0.8771   33.9678
    0.8889   34.0962
    0.9007   34.2235
    0.9125   34.3475
    0.9243   34.4675
    0.9360   34.5818
    0.9478   34.6894
    0.9596   34.7874
    0.9714   34.8750
    0.9832   34.9508
    0.9950   35.0148
    1.0068   35.0699
    1.0185   35.1181
    1.0303   35.1617
    1.0421   35.2025
    1.0539   35.2413
    1.0657   35.2799
    1.0775   35.3178
    1.0893   35.3560
    1.1010   35.3940
    1.1128   35.4321
    1.1246   35.4696
    1.1364   35.5060
    1.1482   35.5404
    1.1600   35.5716
    1.1718   35.5986
    1.1835   35.6196
    1.1953   35.6330
    1.2071   35.6369
    1.2154   35.6374
    1.2238   35.6376
    1.2321   35.6374
    1.2404   35.6371
    1.2488   35.6369
    1.2571   35.6368
    1.2654   35.6367
    1.2738   35.6369
    1.2821   35.6375
    1.2904   35.6383
    1.2988   35.6394
    1.3071   35.6410
    1.3154   35.6431
    1.3238   35.6458
    1.3321   35.6490
    1.3404   35.6529
    1.3488   35.6574
    1.3571   35.6625
    1.3654   35.6686
    1.3738   35.6750
    1.3821   35.6821
    1.3904   35.6897
    1.3988   35.6982
    1.4071   35.6421
    1.4154   35.5352
    1.4238   35.4283
    1.4321   35.3215
    1.4404   35.2149
    1.4488   35.1085
    1.4571   35.0022
    1.4654   34.8962
    1.4738   34.7905
    1.4821   34.6866
    1.4904   34.5817
    1.4988   34.4776
    1.5071   34.3737
    1.5154   34.2704
    1.5238   34.1674
    1.5321   34.0654
    1.5404   33.9646
    1.5488   33.8649
    1.5571   33.7664
    1.5654   33.6693
    1.5738   33.5740
    1.5821   33.4802
    1.5904   33.3885
    1.5988   33.2994
    1.6071   33.2133
    1.6154   33.1292
    1.6238   33.0491
    1.6321   32.9731
    1.6404   32.9020
    1.6488   32.8362
    1.6571   32.7765
    1.6654   32.7247
    1.6738   32.6797
    1.6821   32.6430
    1.6904   32.6167
    1.6988   32.6006
    1.7071   32.5952
    1.7189   32.5716
    1.7307   32.5497
    1.7425   32.5310
    1.7542   32.5122
    1.7660   32.4952
    1.7778   32.4797
    1.7896   32.4672
    1.8014   32.4546
    1.8132   32.4433
    1.8250   32.4124
    1.8367   32.3774
    1.8485   32.3409
    1.8603   32.3026
    1.8721   32.2646
    1.8839   32.2236
    1.8957   32.1815
    1.9075   32.1386
    1.9192   32.0946
    1.9310   32.0505
    1.9428   32.0062
    1.9546   31.9616
    1.9664   31.9176
    1.9782   31.8730
    1.9899   31.8282
    2.0017   31.7840
    2.0135   31.7402
    2.0253   31.6967
    2.0371   31.6537
    2.0489   31.6109
    2.0607   31.5691
    2.0724   31.5278
    2.0842   31.4874
    2.0960   31.4475
    2.1078   31.4083
    2.1196   31.3699
    2.1314   31.3322
    2.1432   31.2961
    2.1549   31.2601
    2.1667   31.2250
    2.1785   31.2741
    2.1903   31.3935
    2.2021   31.4952
    2.2139   31.4345
    2.2257   31.3753
    2.2374   31.3177
    2.2492   31.2617
    2.2610   31.2076
    2.2728   31.1555
    2.2846   31.1059
    2.2964   31.0586
    2.3081   31.0142
    2.3199   30.9730
    2.3317   30.9355
    2.3435   30.9017
    2.3553   30.8726
    2.3671   30.8478
    2.3789   30.8281
    2.3906   30.8139
    2.4024   30.8053
    2.4142   30.8024
 
    0.0000   32.5759
    0.0083   32.5742
    0.0167   32.5692
    0.0250   32.5608
    0.0333   32.5491
    0.0417   32.5342
    0.0500   32.5161
    0.0583   32.4950
    0.0667   32.4709
    0.0750   32.4439
    0.0833   32.4142
    0.0917   32.3819
    0.1000   32.3471
    0.1083   32.3112
    0.1167   32.2719
    0.1250   32.2305
    0.1333   32.1873
    0.1417   32.1423
    0.1500   32.0958
    0.1583   32.0478
    0.1667   31.9985
    0.1750   31.9480
    0.1833   31.8965
    0.1917   31.8441
    0.2000   31.7910
    0.2083   31.7360
    0.2167   31.7516
    0.2250   31.8057
    0.2333   31.8599
    0.2417   31.9145
    0.2500   31.9689
    0.2583   32.0233
    0.2667   32.0777
    0.2750   32.1320
    0.2833   32.1865
    0.2917   32.2406
    0.3000   32.2944
    0.3083   32.3481
    0.3167   32.4017
    0.3250   32.4416
    0.3333   32.2787
    0.3417   32.1165
    0.3500   31.9548
    0.3583   31.7942
    0.3667   31.6344
    0.3750   31.4755
    0.3833   31.3176
    0.3917   31.1610
    0.4000   31.0050
    0.4083   30.8501
    0.4167   30.6962
    0.4250   30.5433
    0.4333   30.4064
    0.4417   30.3715
    0.4500   30.3382
    0.4583   30.3056
    0.4667   30.2752
    0.4750   30.2469
    0.4833   30.2202
    0.4917   30.1954
    0.5000   30.1722
    0.5118   30.1853
    0.5236   30.2230
    0.5354   30.2823
    0.5471   30.3581
    0.5589   30.4472
    0.5707   30.5467
    0.5825   30.6536
    0.5943   30.7668
    0.6061   30.8837
    0.6179   31.0059
    0.6296   31.1312
    0.6414   31.2594
    0.6532   31.3899
    0.6650   31.5222
    0.6768   31.6560
    0.6886   31.7910
    0.7003   31.9270
    0.7121   32.0636
    0.7239   32.2008
    0.7357   32.3384
    0.7475   32.4761
    0.7593   32.6139
    0.7711   32.7517
    0.7828   32.8891
    0.7946   33.0269
    0.8064   33.1637
    0.8182   33.3000
    0.8300   33.4356
    0.8418   33.5703
    0.8536   33.7041
    0.8653   33.8367
    0.8771   33.9678
    0.8889   34.0962
    0.9007   34.2235
    0.9125   34.3475
    0.9243   34.4675
    0.9360   34.5818
    0.9478   34.6894
    0.9596   34.7874
    0.9714   34.8750
    0.9832   34.9508
    0.9950   35.0148
    1.0068   35.0699
    1.0185   35.1181
    1.0303   35.1617
    1.0421   35.2025
    1.0539   35.2413
    1.0657   35.2799
    1.0775   35.3178
    1.0893   35.3560
    1.1010   35.3940
    1.1128   35.4321
    1.1246   35.4696
    1.1364   35.5060
    1.1482   35.5404
    1.1600   35.5716
    1.1718   35.5986
    1.1835   35.6196
    1.1953   35.6330
    1.2071   35.6369
    1.2154   35.6374
    1.2238   35.6376
    1.2321   35.6374
    1.2404   35.6371
    1.2488   35.6369
    1.2571   35.6368
    1.2654   35.6367
    1.2738   35.6369
    1.2821   35.6375
    1.2904   35.6383
    1.2988   35.6394
    1.3071   35.6410
    1.3154   35.6431
    1.3238   35.6458
    1.3321   35.6490
    1.3404   35.6529
    1.3488   35.6574
    1.3571   35.6625
    1.3654   35.6686
    1.3738   35.6750
    1.3821   35.6821
    1.3904   35.6897
    1.3988   35.6982
    1.4071   35.6421
    1.4154   35.5352
    1.4238   35.4283
    1.4321   35.3215
    1.4404   35.2149
    1.4488   35.1085
    1.4571   35.0022
    1.4654   34.8962
    1.4738   34.7905
    1.4821   34.6866
    1.4904   34.5817
    1.4988   34.4776
    1.5071   34.3737
    1.5154   34.2704
    1.5238   34.1674
    1.5321   34.0654
    1.5404   33.9646
    1.5488   33.8649
    1.5571   33.7664
    1.5654   33.6693
    1.5738   33.5740
    1.5821   33.4802
    1.5904   33.3885
    1.5988   33.2994
    1.6071   33.2133
    1.6154   33.1292
    1.6238   33.0491
    1.6321   32.9731
    1.6404   32.9020
    1.6488   32.8362
    1.6571   32.7765
    1.6654   32.7247
    1.6738   32.6797
    1.6821   32.6430
    1.6904   32.6167
    1.6988   32.6006
    1.7071   32.5952
    1.7189   32.5932
    1.7307   32.5879
    1.7425   32.5788
    1.7542   32.5647
    1.7660   32.5473
    1.7778   32.5259
    1.7896   32.5018
    1.8014   32.4746
    1.8132   32.4448
    1.8250   32.4124
    1.8367   32.3774
    1.8485   32.3409
    1.8603   32.3026
    1.8721   32.2646
    1.8839   32.2236
    1.8957   32.1815
    1.9075   32.1386
    1.9192   32.0946
    1.9310   32.0995
    1.9428   32.2258
    1.9546   32.3552
    1.9664   32.3986
    1.9782   32.4011
    1.9899   32.4042
    2.0017   32.4079
    2.0135   32.4121
    2.0253   32.4167
    2.0371   32.4218
    2.0489   32.4174
    2.0607   32.3361
    2.0724   32.2568
    2.0842   32.1795
    2.0960   32.1033
    2.1078   32.0296
    2.1196   31.9576
    2.1314   31.8871
    2.1432   31.8182
    2.1549   31.7510
    2.1667   31.6854
    2.1785   31.6206
    2.1903   31.5572
    2.2021   31.5086
    2.2139   31.6189
    2.2257   31.7256
    2.2374   31.8260
    2.2492   31.9209
    2.2610   32.0100
    2.2728   32.0930
    2.2846   32.1699
    2.2964   32.2400
    2.3081   32.3025
    2.3199   32.3598
    2.3317   32.4104
    2.3435   32.4543
    2.3553   32.4915
    2.3671   32.5219
    2.3789   32.5455
    2.3906   32.5624
    2.4024   32.5726
    2.4142   32.5759
 
    0.0000   32.5759
    0.0083   32.5742
    0.0167   32.5692
    0.0250   32.5608
    0.0333   32.5491
    0.0417   32.5342
    0.0500   32.5161
    0.0583   32.4950
    0.0667   32.4709
    0.0750   32.4439
    0.0833   32.4142
    0.0917   32.3819
    0.1000   32.3471
    0.1083   32.3112
    0.1167   32.2719
    0.1250   32.2305
    0.1333   32.1873
    0.1417   32.1423
    0.1500   32.0958
    0.1583   32.0478
    0.1667   31.9985
    0.1750   31.9480
    0.1833   31.8965
    0.1917   31.8441
    0.2000   31.7910
    0.2083   31.7360
    0.2167   31.7516
    0.2250   31.8057
    0.2333   31.8599
    0.2417   31.9145
    0.2500   31.9689
    0.2583   32.0233
    0.2667   32.0777
    0.2750   32.1320
    0.2833   32.1865
    0.2917   32.2406
    0.3000   32.2944
    0.3083   32.3481
    0.3167   32.4017
    0.3250   32.4550
    0.3333   32.5080
    0.3417   32.5608
    0.3500   32.6134
    0.3583   32.6657
    0.3667   32.7167
    0.3750   32.7685
    0.3833   32.8193
    0.3917   32.8707
    0.4000   32.9219
    0.4083   32.9729
    0.4167   33.0238
    0.4250   33.0745
    0.4333   33.1252
    0.4417   33.1758
    0.4500   33.2263
    0.4583   33.2772
    0.4667   33.3276
    0.4750   33.3781
    0.4833   33.4287
    0.4917   33.4794
    0.5000   33.5302
    0.5118   33.5280
    0.5236   33.5215
    0.5354   33.5105
    0.5471   33.4956
    0.5589   33.4779
    0.5707   33.4571
    0.5825   33.4346
    0.5943   33.4113
    0.6061   33.3881
    0.6179   33.3645
    0.6296   33.3424
    0.6414   33.3223
    0.6532   33.3057
    0.6650   33.2931
    0.6768   33.2854
    0.6886   33.2834
    0.7003   33.2866
    0.7121   33.2976
    0.7239   33.3157
    0.7357   33.3412
    0.7475   33.3737
    0.7593   33.4139
    0.7711   33.4617
    0.7828   33.5165
    0.7946   33.5774
    0.8064   33.6453
    0.8182   33.7191
    0.8300   33.7984
    0.8418   33.8827
    0.8536   33.9716
    0.8653   34.0630
    0.8771   34.1596
    0.8889   34.2593
    0.9007   34.3619
    0.9125   34.4668
    0.9243   34.5745
    0.9360   34.6830
    0.9478   34.7928
    0.9596   34.9035
    0.9714   35.0132
    0.9832   35.1256
    0.9950   35.2363
    1.0068   35.3460
    1.0185   35.4542
    1.0303   35.5602
    1.0421   35.6635
    1.0539   35.7630
    1.0657   35.8576
    1.0775   35.9468
    1.0893   36.0292
    1.1010   35.9926
    1.1128   35.9194
    1.1246   35.8544
    1.1364   35.7975
    1.1482   35.7491
    1.1600   35.7093
    1.1718   35.6781
    1.1835   35.6557
    1.1953   35.6419
    1.2071   35.6369
    1.2154   35.6374
    1.2238   35.6376
    1.2321   35.6374
    1.2404   35.6371
    1.2488   35.6369
    1.2571   35.6368
    1.2654   35.6367
    1.2738   35.6369
    1.2821   35.6375
    1.2904   35.6383
    1.2988   35.6394
    1.3071   35.6410
    1.3154   35.6431
    1.3238   35.6458
    1.3321   35.6490
    1.3404   35.6529
    1.3488   35.6574
    1.3571   35.6625
    1.3654   35.6686
    1.3738   35.6750
    1.3821   35.6821
    1.3904   35.6897
    1.3988   35.6982
    1.4071   35.6421
    1.4154   35.5352
    1.4238   35.4283
    1.4321   35.3215
    1.4404   35.2149
    1.4488   35.1085
    1.4571   35.0022
    1.4654   34.8962
    1.4738   34.7905
    1.4821   34.6866
    1.4904   34.5817
    1.4988   34.4776
    1.5071   34.3737
    1.5154   34.2704
    1.5238   34.1674
    1.5321   34.0654
    1.5404   33.9646
    1.5488   33.8649
    1.5571   33.7664
    1.5654   33.6693
    1.5738   33.5740
    1.5821   33.4802
    1.5904   33.3885
    1.5988   33.2994
    1.6071   33.2133
    1.6154   33.1292
    1.6238   33.0491
    1.6321   32.9731
    1.6404   32.9020
    1.6488   32.8362
    1.6571   32.7765
    1.6654   32.7247
    1.6738   32.6797
    1.6821   32.6430
    1.6904   32.6167
    1.6988   32.6006
    1.7071   32.5952
    1.7189   32.5932
    1.7307   32.5879
    1.7425   32.5788
    1.7542   32.5647
    1.7660   32.5473
    1.7778   32.5259
    1.7896   32.5018
    1.8014   32.4746
    1.8132   32.4448
    1.8250   32.4331
    1.8367   32.4245
    1.8485   32.4182
    1.8603   32.4120
    1.8721   32.4068
    1.8839   32.4020
    1.8957   32.3989
    1.9075   32.3968
    1.9192   32.3955
    1.9310   32.3951
    1.9428   32.3955
    1.9546   32.3967
    1.9664   32.4875
    1.9782   32.6227
    1.9899   32.7607
    2.0017   32.7658
    2.0135   32.6750
    2.0253   32.5867
    2.0371   32.5009
    2.0489   32.4276
    2.0607   32.4333
    2.0724   32.4394
    2.0842   32.4455
    2.0960   32.4520
    2.1078   32.4586
    2.1196   32.4651
    2.1314   32.4681
    2.1432   32.4390
    2.1549   32.4164
    2.1667   32.3995
    2.1785   32.3880
    2.1903   32.3814
    2.2021   32.3793
    2.2139   32.3813
    2.2257   32.3883
    2.2374   32.3970
    2.2492   32.4083
    2.2610   32.4213
    2.2728   32.4363
    2.2846   32.4524
    2.2964   32.4684
    2.3081   32.4851
    2.3199   32.5015
    2.3317   32.5171
    2.3435   32.5315
    2.3553   32.5443
    2.3671   32.5553
    2.3789   32.5642
    2.3906   32.5707
    2.4024   32.5746
    2.4142   32.5759
 
    0.0000   32.5759
    0.0083   32.5768
    0.0167   32.5796
    0.0250   32.5841
    0.0333   32.5905
    0.0417   32.5987
    0.0500   32.6088
    0.0583   32.6207
    0.0667   32.6344
    0.0750   32.6500
    0.0833   32.6674
    0.0917   32.6868
    0.1000   32.7080
    0.1083   32.7311
    0.1167   32.7561
    0.1250   32.7830
    0.1333   32.8119
    0.1417   32.8427
    0.1500   32.8755
    0.1583   32.9102
    0.1667   32.9469
    0.1750   32.9857
    0.1833   33.0264
    0.1917   33.0692
    0.2000   33.1141
    0.2083   33.1605
    0.2167   33.2095
    0.2250   33.2605
    0.2333   33.3137
    0.2417   33.3691
    0.2500   33.4265
    0.2583   33.4861
    0.2667   33.5479
    0.2750   33.4323
    0.2833   33.2658
    0.2917   33.0999
    0.3000   32.9344
    0.3083   32.7695
    0.3167   32.6052
    0.3250   32.4550
    0.3333   32.5080
    0.3417   32.5608
    0.3500   32.6134
    0.3583   32.6657
    0.3667   32.7167
    0.3750   32.7685
    0.3833   32.8193
    0.3917   32.8707
    0.4000   32.9219
    0.4083   32.9729
    0.4167   33.0238
    0.4250   33.0745
    0.4333   33.1252
    0.4417   33.1758
    0.4500   33.2263
    0.4583   33.2772
    0.4667   33.3276
    0.4750   33.3781
    0.4833   33.4287
    0.4917   33.4794
    0.5000   33.5302
    0.5118   33.5280
    0.5236   33.5215
    0.5354   33.5105
    0.5471   33.4956
    0.5589   33.4779
    0.5707   33.4571
    0.5825   33.4346
    0.5943   33.4113
    0.6061   33.3881
    0.6179   33.3645
    0.6296   33.3424
    0.6414   33.3223
    0.6532   33.3057
    0.6650   33.2931
    0.6768   33.2854
    0.6886   33.2834
    0.7003   33.2866
    0.7121   33.2976
    0.7239   33.3157
    0.7357   33.3412
    0.7475   33.3737
    0.7593   33.4139
    0.7711   33.4617
    0.7828   33.5165
    0.7946   33.5774
    0.8064   33.6453
    0.8182   33.7191
    0.8300   33.7984
    0.8418   33.8827
    0.8536   33.9716
    0.8653   34.0630
    0.8771   34.1596
    0.8889   34.2593
    0.9007   34.3619
    0.9125   34.4668
    0.9243   34.5745
    0.9360   34.6830
    0.9478   34.7928
    0.9596   34.9035
    0.9714   35.0132
    0.9832   35.1256
    0.9950   35.2363
    1.0068   35.3460
    1.0185   35.4542
    1.0303   35.5602
    1.0421   35.6635
    1.0539   35.7630
    1.0657   35.8576
    1.0775   35.9468
    1.0893   36.0292
    1.1010   35.9926
    1.1128   35.9194
    1.1246   35.8544
    1.1364   35.7975
    1.1482   35.7491
    1.1600   35.7093
    1.1718   35.6781
    1.1835   35.6557
    1.1953   35.6419
    1.2071   35.6369
    1.2154   35.6374
    1.2238   35.6376
    1.2321   35.6374
    1.2404   35.6371
    1.2488   35.6369
    1.2571   35.6368
    1.2654   35.6367
    1.2738   35.6369
    1.2821   35.6375
    1.2904   35.6383
    1.2988   35.6394
    1.3071   35.6410
    1.3154   35.6431
    1.3238   35.6458
    1.3321   35.6490
    1.3404   35.6529
    1.3488   35.6574
    1.3571   35.6625
    1.3654   35.6686
    1.3738   35.6750
    1.3821   35.6821
    1.3904   35.6897
    1.3988   35.6982
    1.4071   35.6421
    1.4154   35.5352
    1.4238   35.4283
    1.4321   35.3215
    1.4404   35.2149
    1.4488   35.1085
    1.4571   35.0022
    1.4654   34.8962
    1.4738   34.7905
    1.4821   34.6866
    1.4904   34.5817
    1.4988   34.4776
    1.5071   34.3737
    1.5154   34.2704
    1.5238   34.1674
    1.5321   34.0654
    1.5404   33.9646
    1.5488   33.8649
    1.5571   33.7664
    1.5654   33.6693
    1.5738   33.5740
    1.5821   33.4802
    1.5904   33.3885
    1.5988   33.2994
    1.6071   33.2133
    1.6154   33.1292
    1.6238   33.0491
    1.6321   32.9731
    1.6404   32.9020
    1.6488   32.8362
    1.6571   32.7765
    1.6654   32.7247
    1.6738   32.6797
    1.6821   32.6430
    1.6904   32.6167
    1.6988   32.6006
    1.7071   32.5952
    1.7189   32.6207
    1.7307   32.6479
    1.7425   32.6771
    1.7542   32.7081
    1.7660   32.7412
    1.7778   32.7762
    1.7896   32.8133
    1.8014   32.8525
    1.8132   32.8921
    1.8250   32.9356
    1.8367   32.9814
    1.8485   33.0285
    1.8603   33.0789
    1.8721   33.1315
    1.8839   33.1866
    1.8957   33.2440
    1.9075   33.3039
    1.9192   33.3662
    1.9310   33.3668
    1.9428   33.2600
    1.9546   33.1547
    1.9664   33.0527
    1.9782   32.9537
    1.9899   32.8575
    2.0017   32.9013
    2.0135   33.0445
    2.0253   33.0285
    2.0371   32.9387
    2.0489   32.8564
    2.0607   32.7805
    2.0724   32.7115
    2.0842   32.6482
    2.0960   32.5931
    2.1078   32.5449
    2.1196   32.5025
    2.1314   32.4718
    2.1432   32.4786
    2.1549   32.4855
    2.1667   32.4922
    2.1785   32.4989
    2.1903   32.5055
    2.2021   32.5120
    2.2139   32.5182
    2.2257   32.5245
    2.2374   32.5304
    2.2492   32.5360
    2.2610   32.5407
    2.2728   32.5457
    2.2846   32.5504
    2.2964   32.5543
    2.3081   32.5583
    2.3199   32.5619
    2.3317   32.5652
    2.3435   32.5680
    2.3553   32.5704
    2.3671   32.5724
    2.3789   32.5739
    2.3906   32.5750
    2.4024   32.5757
    2.4142   32.5759
 
    0.0000   37.5565
    0.0083   37.5497
    0.0167   37.5293
    0.0250   37.4964
    0.0333   37.4522
    0.0417   37.3982
    0.0500   37.3358
    0.0583   37.2666
    0.0667   37.1921
    0.0750   37.1131
    0.0833   37.0309
    0.0917   36.9461
    0.1000   36.8595
    0.1083   36.7716
    0.1167   36.6332
    0.1250   36.4655
    0.1333   36.2975
    0.1417   36.1292
    0.1500   35.9606
    0.1583   35.7918
    0.1667   35.6228
    0.1750   35.4537
    0.1833   35.2845
    0.1917   35.1154
    0.2000   34.9462
    0.2083   34.7771
    0.2167   34.6081
    0.2250   34.4393
    0.2333   34.2707
    0.2417   34.1024
    0.2500   33.9343
    0.2583   33.7666
    0.2667   33.5992
    0.2750   33.6118
    0.2833   33.6779
    0.2917   33.7464
    0.3000   33.8169
    0.3083   33.8897
    0.3167   33.9646
    0.3250   34.0418
    0.3333   34.1211
    0.3417   34.2028
    0.3500   34.2865
    0.3583   34.3726
    0.3667   34.3973
    0.3750   34.3384
    0.3833   34.2800
    0.3917   34.2224
    0.4000   34.1657
    0.4083   34.1096
    0.4167   34.0543
    0.4250   33.9995
    0.4333   33.9454
    0.4417   33.8918
    0.4500   33.8388
    0.4583   33.7862
    0.4667   33.7340
    0.4750   33.6840
    0.4833   33.6325
    0.4917   33.5812
    0.5000   33.5302
    0.5118   33.5320
    0.5236   33.5376
    0.5354   33.5467
    0.5471   33.5592
    0.5589   33.5758
    0.5707   33.5952
    0.5825   33.6191
    0.5943   33.6466
    0.6061   33.6777
    0.6179   33.7123
    0.6296   33.7504
    0.6414   33.7920
    0.6532   33.8370
    0.6650   33.8861
    0.6768   33.9378
    0.6886   33.9929
    0.7003   34.0505
    0.7121   34.1119
    0.7239   34.1764
    0.7357   34.2440
    0.7475   34.3140
    0.7593   34.3869
    0.7711   34.4629
    0.7828   34.5415
    0.7946   34.6227
    0.8064   34.7066
    0.8182   34.7926
    0.8300   34.8808
    0.8418   34.9711
    0.8536   35.0638
    0.8653   35.1575
    0.8771   35.2533
    0.8889   35.3284
    0.9007   35.3268
    0.9125   35.3310
    0.9243   35.3423
    0.9360   35.3617
    0.9478   35.3914
    0.9596   35.4325
    0.9714   35.4881
    0.9832   35.5585
    0.9950   35.6431
    1.0068   35.7392
    1.0185   35.8443
    1.0303   35.9552
    1.0421   36.0693
    1.0539   36.1838
    1.0657   36.2580
    1.0775   36.1621
    1.0893   36.0735
    1.1010   36.1039
    1.1128   36.1701
    1.1246   36.2272
    1.1364   36.2751
    1.1482   36.3139
    1.1600   36.3442
    1.1718   36.3668
    1.1835   36.3822
    1.1953   36.3911
    1.2071   36.3938
    1.2154   36.3947
    1.2238   36.3970
    1.2321   36.4005
    1.2404   36.4054
    1.2488   36.4115
    1.2571   36.4188
    1.2654   36.4271
    1.2738   36.4363
    1.2821   36.4464
    1.2904   36.4572
    1.2988   36.4686
    1.3071   36.4805
    1.3154   36.4927
    1.3238   36.5052
    1.3321   36.5181
    1.3404   36.4951
    1.3488   36.3889
    1.3571   36.2825
    1.3654   36.1761
    1.3738   36.0694
    1.3821   35.9627
    1.3904   35.8558
    1.3988   35.7490
    1.4071   35.7069
    1.4154   35.7162
    1.4238   35.7256
    1.4321   35.7358
    1.4404   35.7463
    1.4488   35.7569
    1.4571   35.7680
    1.4654   35.7793
    1.4738   35.7905
    1.4821   35.8021
    1.4904   35.8136
    1.4988   35.8252
    1.5071   35.8365
    1.5154   35.8476
    1.5238   35.8585
    1.5321   35.8689
    1.5404   35.8792
    1.5488   35.8892
    1.5571   35.8987
    1.5654   35.9081
    1.5738   35.9167
    1.5821   35.9249
    1.5904   35.9326
    1.5988   35.9405
    1.6071   35.9472
    1.6154   35.9530
    1.6238   35.9587
    1.6321   35.9638
    1.6404   35.9688
    1.6488   35.9728
    1.6571   35.9763
    1.6654   35.9793
    1.6738   35.9814
    1.6821   35.9832
    1.6904   35.9846
    1.6988   35.9854
    1.7071   35.9856
    1.7189   35.8287
    1.7307   35.6728
    1.7425   35.5175
    1.7542   35.3632
    1.7660   35.2111
    1.7778   35.0610
    1.7896   34.9132
    1.8014   34.7679
    1.8132   34.6247
    1.8250   34.4849
    1.8367   34.3480
    1.8485   34.2139
    1.8603   34.0831
    1.8721   33.9556
    1.8839   33.8314
    1.8957   33.7103
    1.9075   33.5926
    1.9192   33.4781
    1.9310   33.4310
    1.9428   33.4987
    1.9546   33.5676
    1.9664   33.5741
    1.9782   33.4528
    1.9899   33.3373
    2.0017   33.2280
    2.0135   33.1249
    2.0253   33.1901
    2.0371   33.3381
    2.0489   33.4889
    2.0607   33.6414
    2.0724   33.7959
    2.0842   33.9524
    2.0960   34.1110
    2.1078   34.2714
    2.1196   34.4335
    2.1314   34.5975
    2.1432   34.7630
    2.1549   34.9302
    2.1667   35.0990
    2.1785   35.2692
    2.1903   35.4408
    2.2021   35.6138
    2.2139   35.7536
    2.2257   35.8798
    2.2374   36.0076
    2.2492   36.1366
    2.2610   36.2666
    2.2728   36.3973
    2.2846   36.5280
    2.2964   36.6581
    2.3081   36.7868
    2.3199   36.9130
    2.3317   37.0354
    2.3435   37.1519
    2.3553   37.2603
    2.3671   37.3575
    2.3789   37.4397
    2.3906   37.5028
    2.4024   37.5428
    2.4142   37.5565
 
    0.0000   37.5565
    0.0083   37.5497
    0.0167   37.5293
    0.0250   37.4964
    0.0333   37.4522
    0.0417   37.3982
    0.0500   37.3358
    0.0583   37.2666
    0.0667   37.1921
    0.0750   37.1131
    0.0833   37.0309
    0.0917   36.9461
    0.1000   36.8595
    0.1083   36.7716
    0.1167   36.6829
    0.1250   36.5938
    0.1333   36.5046
    0.1417   36.4156
    0.1500   36.3270
    0.1583   36.2389
    0.1667   36.1515
    0.1750   36.0649
    0.1833   35.9793
    0.1917   35.8947
    0.2000   35.8115
    0.2083   35.7290
    0.2167   35.6478
    0.2250   35.5679
    0.2333   35.4891
    0.2417   35.4122
    0.2500   35.3360
    0.2583   35.2611
    0.2667   35.1874
    0.2750   35.1150
    0.2833   35.0451
    0.2917   34.9752
    0.3000   34.9063
    0.3083   34.8387
    0.3167   34.7733
    0.3250   34.7081
    0.3333   34.6439
    0.3417   34.5808
    0.3500   34.5188
    0.3583   34.4577
    0.3667   34.3973
    0.3750   34.3384
    0.3833   34.2800
    0.3917   34.2224
    0.4000   34.1657
    0.4083   34.1096
    0.4167   34.0543
    0.4250   33.9995
    0.4333   33.9454
    0.4417   33.8918
    0.4500   33.8388
    0.4583   33.7862
    0.4667   33.7340
    0.4750   33.6840
    0.4833   33.6325
    0.4917   33.5812
    0.5000   33.5302
    0.5118   33.5320
    0.5236   33.5376
    0.5354   33.5467
    0.5471   33.5592
    0.5589   33.5758
    0.5707   33.5952
    0.5825   33.6191
    0.5943   33.6466
    0.6061   33.6777
    0.6179   33.7123
    0.6296   33.7504
    0.6414   33.7920
    0.6532   33.8370
    0.6650   33.8861
    0.6768   33.9378
    0.6886   33.9929
    0.7003   34.0505
    0.7121   34.1119
    0.7239   34.1764
    0.7357   34.2440
    0.7475   34.3140
    0.7593   34.3869
    0.7711   34.4629
    0.7828   34.5415
    0.7946   34.6227
    0.8064   34.7066
    0.8182   34.7926
    0.8300   34.8808
    0.8418   34.9711
    0.8536   35.0638
    0.8653   35.1575
    0.8771   35.2533
    0.8889   35.3284
    0.9007   35.3268
    0.9125   35.3310
    0.9243   35.3423
    0.9360   35.3617
    0.9478   35.3914
    0.9596   35.4325
    0.9714   35.4881
    0.9832   35.5585
    0.9950   35.6431
    1.0068   35.7392
    1.0185   35.8443
    1.0303   35.9552
    1.0421   36.0693
    1.0539   36.1838
    1.0657   36.2580
    1.0775   36.1621
    1.0893   36.0735
    1.1010   36.1039
    1.1128   36.1701
    1.1246   36.2272
    1.1364   36.2751
    1.1482   36.3139
    1.1600   36.3442
    1.1718   36.3668
    1.1835   36.3822
    1.1953   36.3911
    1.2071   36.3938
    1.2154   36.3947
    1.2238   36.3970
    1.2321   36.4005
    1.2404   36.4054
    1.2488   36.4115
    1.2571   36.4188
    1.2654   36.4271
    1.2738   36.4363
    1.2821   36.4464
    1.2904   36.4572
    1.2988   36.4686
    1.3071   36.4805
    1.3154   36.4927
    1.3238   36.5052
    1.3321   36.5181
    1.3404   36.4951
    1.3488   36.3889
    1.3571   36.2825
    1.3654   36.1761
    1.3738   36.0694
    1.3821   35.9627
    1.3904   35.8558
    1.3988   35.7490
    1.4071   35.7069
    1.4154   35.7162
    1.4238   35.7256
    1.4321   35.7358
    1.4404   35.7463
    1.4488   35.7569
    1.4571   35.7680
    1.4654   35.7793
    1.4738   35.7905
    1.4821   35.8021
    1.4904   35.8136
    1.4988   35.8252
    1.5071   35.8365
    1.5154   35.8476
    1.5238   35.8585
    1.5321   35.8689
    1.5404   35.8792
    1.5488   35.8892
    1.5571   35.8987
    1.5654   35.9081
    1.5738   35.9167
    1.5821   35.9249
    1.5904   35.9326
    1.5988   35.9405
    1.6071   35.9472
    1.6154   35.9530
    1.6238   35.9587
    1.6321   35.9638
    1.6404   35.9688
    1.6488   35.9728
    1.6571   35.9763
    1.6654   35.9793
    1.6738   35.9814
    1.6821   35.9832
    1.6904   35.9846
    1.6988   35.9854
    1.7071   35.9856
    1.7189   35.9865
    1.7307   35.9898
    1.7425   35.9942
    1.7542   35.9995
    1.7660   36.0073
    1.7778   36.0163
    1.7896   35.8926
    1.8014   35.7207
    1.8132   35.5497
    1.8250   35.3800
    1.8367   35.2120
    1.8485   35.0460
    1.8603   34.8824
    1.8721   34.7216
    1.8839   34.5637
    1.8957   34.4094
    1.9075   34.2589
    1.9192   34.1125
    1.9310   33.9705
    1.9428   33.8332
    1.9546   33.7010
    1.9664   33.6400
    1.9782   33.7150
    1.9899   33.7926
    2.0017   33.8728
    2.0135   33.9556
    2.0253   34.0410
    2.0371   34.1291
    2.0489   34.2199
    2.0607   34.3132
    2.0724   34.4091
    2.0842   34.5077
    2.0960   34.6078
    2.1078   34.7116
    2.1196   34.8178
    2.1314   34.9266
    2.1432   35.0379
    2.1549   35.1516
    2.1667   35.2676
    2.1785   35.3859
    2.1903   35.5063
    2.2021   35.6292
    2.2139   35.7854
    2.2257   35.9612
    2.2374   36.1380
    2.2492   36.3159
    2.2610   36.4920
    2.2728   36.6721
    2.2846   36.8533
    2.2964   37.0326
    2.3081   37.1769
    2.3199   37.2383
    2.3317   37.2988
    2.3435   37.3569
    2.3553   37.4110
    2.3671   37.4593
    2.3789   37.4999
    2.3906   37.5307
    2.4024   37.5499
    2.4142   37.5565
 
    0.0000   37.5565
    0.0083   37.5568
    0.0167   37.5578
    0.0250   37.5592
    0.0333   37.5613
    0.0417   37.5641
    0.0500   37.5674
    0.0583   37.5713
    0.0667   37.5759
    0.0750   37.4556
    0.0833   37.2909
    0.0917   37.1256
    0.1000   36.9596
    0.1083   36.8004
    0.1167   36.6829
    0.1250   36.5938
    0.1333   36.5046
    0.1417   36.4156
    0.1500   36.3270
    0.1583   36.2389
    0.1667   36.1515
    0.1750   36.0649
    0.1833   35.9793
    0.1917   35.8947
    0.2000   35.8115
    0.2083   35.7290
    0.2167   35.6478
    0.2250   35.5679
    0.2333   35.4891
    0.2417   35.4122
    0.2500   35.3360
    0.2583   35.2611
    0.2667   35.1874
    0.2750   35.1150
    0.2833   35.0451
    0.2917   34.9752
    0.3000   34.9063
    0.3083   34.8387
    0.3167   34.7733
    0.3250   34.7081
    0.3333   34.6439
    0.3417   34.5808
    0.3500   34.5188
    0.3583   34.4577
    0.3667   34.4609
    0.3750   34.5514
    0.3833   34.6441
    0.3917   34.7403
    0.4000   34.8375
    0.4083   34.9368
    0.4167   35.0384
    0.4250   35.1394
    0.4333   35.2453
    0.4417   35.3535
    0.4500   35.4638
    0.4583   35.5754
    0.4667   35.6900
    0.4750   35.8067
    0.4833   35.9255
    0.4917   36.0464
    0.5000   36.1694
    0.5118   36.1679
    0.5236   36.1634
    0.5354   36.1571
    0.5471   36.1469
    0.5589   36.1337
    0.5707   36.1178
    0.5825   36.0989
    0.5943   36.0770
    0.6061   36.0531
    0.6179   36.0266
    0.6296   35.9977
    0.6414   35.9668
    0.6532   35.9344
    0.6650   35.9000
    0.6768   35.8641
    0.6886   35.8270
    0.7003   35.7891
    0.7121   35.7506
    0.7239   35.7118
    0.7357   35.6731
    0.7475   35.6348
    0.7593   35.5972
    0.7711   35.5607
    0.7828   35.5255
    0.7946   35.4923
    0.8064   35.4610
    0.8182   35.4321
    0.8300   35.4060
    0.8418   35.3829
    0.8536   35.3632
    0.8653   35.3473
    0.8771   35.3356
    0.8889   35.3508
    0.9007   35.4497
    0.9125   35.5504
    0.9243   35.6520
    0.9360   35.7545
    0.9478   35.8579
    0.9596   35.9622
    0.9714   36.0659
    0.9832   36.1715
    0.9950   36.2773
    1.0068   36.3833
    1.0185   36.4892
    1.0303   36.5786
    1.0421   36.4705
    1.0539   36.3609
    1.0657   36.2957
    1.0775   36.3993
    1.0893   36.4880
    1.1010   36.5496
    1.1128   36.5757
    1.1246   36.5700
    1.1364   36.5446
    1.1482   36.5104
    1.1600   36.4747
    1.1718   36.4422
    1.1835   36.4164
    1.1953   36.3997
    1.2071   36.3938
    1.2154   36.3947
    1.2238   36.3970
    1.2321   36.4005
    1.2404   36.4054
    1.2488   36.4115
    1.2571   36.4188
    1.2654   36.4271
    1.2738   36.4363
    1.2821   36.4464
    1.2904   36.4572
    1.2988   36.4686
    1.3071   36.4805
    1.3154   36.4927
    1.3238   36.5052
    1.3321   36.5181
    1.3404   36.4951
    1.3488   36.3889
    1.3571   36.2825
    1.3654   36.1761
    1.3738   36.0694
    1.3821   35.9627
    1.3904   35.8558
    1.3988   35.7490
    1.4071   35.7069
    1.4154   35.7162
    1.4238   35.7256
    1.4321   35.7358
    1.4404   35.7463
    1.4488   35.7569
    1.4571   35.7680
    1.4654   35.7793
    1.4738   35.7905
    1.4821   35.8021
    1.4904   35.8136
    1.4988   35.8252
    1.5071   35.8365
    1.5154   35.8476
    1.5238   35.8585
    1.5321   35.8689
    1.5404   35.8792
    1.5488   35.8892
    1.5571   35.8987
    1.5654   35.9081
    1.5738   35.9167
    1.5821   35.9249
    1.5904   35.9326
    1.5988   35.9405
    1.6071   35.9472
    1.6154   35.9530
    1.6238   35.9587
    1.6321   35.9638
    1.6404   35.9688
    1.6488   35.9728
    1.6571   35.9763
    1.6654   35.9793
    1.6738   35.9814
    1.6821   35.9832
    1.6904   35.9846
    1.6988   35.9854
    1.7071   35.9856
    1.7189   35.9865
    1.7307   35.9898
    1.7425   35.9942
    1.7542   35.9995
    1.7660   36.0073
    1.7778   36.0163
    1.7896   36.0268
    1.8014   36.0386
    1.8132   36.0514
    1.8250   36.0652
    1.8367   36.0790
    1.8485   36.0943
    1.8603   36.1102
    1.8721   36.1269
    1.8839   36.1436
    1.8957   36.1604
    1.9075   36.1773
    1.9192   36.1939
    1.9310   36.2105
    1.9428   36.2272
    1.9546   36.2438
    1.9664   36.2611
    1.9782   36.2773
    1.9899   36.2924
    2.0017   36.3078
    2.0135   36.3237
    2.0253   36.3396
    2.0371   36.3557
    2.0489   36.3721
    2.0607   36.3880
    2.0724   36.4055
    2.0842   36.4240
    2.0960   36.4435
    2.1078   36.4642
    2.1196   36.4866
    2.1314   36.5111
    2.1432   36.5370
    2.1549   36.5650
    2.1667   36.5954
    2.1785   36.6281
    2.1903   36.6640
    2.2021   36.7026
    2.2139   36.7437
    2.2257   36.7885
    2.2374   36.8362
    2.2492   36.8871
    2.2610   36.9408
    2.2728   36.9968
    2.2846   37.0554
    2.2964   37.1156
    2.3081   37.1769
    2.3199   37.2383
    2.3317   37.2988
    2.3435   37.3569
    2.3553   37.4110
    2.3671   37.4593
    2.3789   37.4999
    2.3906   37.5307
    2.4024   37.5499
    2.4142   37.5565
 
    0.0000   38.8441
    0.0083   38.7340
    0.0167   38.5816
    0.0250   38.4248
    0.0333   38.2662
    0.0417   38.1061
    0.0500   37.9449
    0.0583   37.7827
    0.0667   37.6196
    0.0750   37.5810
    0.0833   37.5866
    0.0917   37.5929
    0.1000   37.5997
    0.1083   37.6070
    0.1167   37.6149
    0.1250   37.6233
    0.1333   37.6322
    0.1417   37.6416
    0.1500   37.6515
    0.1583   37.6619
    0.1667   37.6727
    0.1750   37.6843
    0.1833   37.6960
    0.1917   37.7082
    0.2000   37.7207
    0.2083   37.7337
    0.2167   37.7470
    0.2250   37.7607
    0.2333   37.7747
    0.2417   37.7890
    0.2500   37.8036
    0.2583   37.8186
    0.2667   37.8338
    0.2750   37.8498
    0.2833   37.8655
    0.2917   37.8815
    0.3000   37.8976
    0.3083   37.9139
    0.3167   37.9304
    0.3250   37.9454
    0.3333   37.9620
    0.3417   37.9792
    0.3500   37.9961
    0.3583   38.0131
    0.3667   38.0302
    0.3750   38.0486
    0.3833   38.0658
    0.3917   37.9486
    0.4000   37.8005
    0.4083   37.6542
    0.4167   37.5097
    0.4250   37.3671
    0.4333   37.2264
    0.4417   37.0867
    0.4500   36.9497
    0.4583   36.8147
    0.4667   36.6816
    0.4750   36.5506
    0.4833   36.4215
    0.4917   36.2944
    0.5000   36.1694
    0.5118   36.1679
    0.5236   36.1634
    0.5354   36.1571
    0.5471   36.1469
    0.5589   36.1337
    0.5707   36.1178
    0.5825   36.0989
    0.5943   36.0770
    0.6061   36.0531
    0.6179   36.0266
    0.6296   35.9977
    0.6414   35.9668
    0.6532   35.9344
    0.6650   35.9000
    0.6768   35.8641
    0.6886   35.8270
    0.7003   35.7891
    0.7121   35.7506
    0.7239   35.7118
    0.7357   35.6731
    0.7475   35.6348
    0.7593   35.5972
    0.7711   35.5607
    0.7828   35.5255
    0.7946   35.4923
    0.8064   35.4610
    0.8182   35.4321
    0.8300   35.4060
    0.8418   35.3829
    0.8536   35.3632
    0.8653   35.3473
    0.8771   35.3356
    0.8889   35.3508
    0.9007   35.4497
    0.9125   35.5504
    0.9243   35.6520
    0.9360   35.7545
    0.9478   35.8579
    0.9596   35.9622
    0.9714   36.0659
    0.9832   36.1715
    0.9950   36.2773
    1.0068   36.3833
    1.0185   36.4892
    1.0303   36.5786
    1.0421   36.4705
    1.0539   36.3609
    1.0657   36.2957
    1.0775   36.3993
    1.0893   36.4880
    1.1010   36.5496
    1.1128   36.5757
    1.1246   36.5700
    1.1364   36.5446
    1.1482   36.5104
    1.1600   36.4747
    1.1718   36.4422
    1.1835   36.4164
    1.1953   36.3997
    1.2071   36.3938
    1.2154   36.3947
    1.2238   36.3970
    1.2321   36.4005
    1.2404   36.4054
    1.2488   36.4115
    1.2571   36.4188
    1.2654   36.4271
    1.2738   36.4363
    1.2821   36.4464
    1.2904   36.4572
    1.2988   36.4686
    1.3071   36.4805
    1.3154   36.4927
    1.3238   36.5053
    1.3321   36.5181
    1.3404   36.4951
    1.3488   36.3889
    1.3571   36.2825
    1.3654   36.1761
    1.3738   36.0694
    1.3821   35.9627
    1.3904   35.8558
    1.3988   35.7490
    1.4071   35.7069
    1.4154   35.7162
    1.4238   35.7256
    1.4321   35.7358
    1.4404   35.7463
    1.4488   35.7569
    1.4571   35.7680
    1.4654   35.7793
    1.4738   35.7905
    1.4821   35.8021
    1.4904   35.8136
    1.4988   35.8252
    1.5071   35.8365
    1.5154   35.8476
    1.5238   35.8585
    1.5321   35.8689
    1.5404   35.8792
    1.5488   35.8892
    1.5571   35.8987
    1.5654   35.9081
    1.5738   35.9167
    1.5821   35.9249
    1.5904   35.9326
    1.5988   35.9405
    1.6071   35.9472
    1.6154   35.9530
    1.6238   35.9587
    1.6321   35.9638
    1.6404   35.9688
    1.6488   35.9728
    1.6571   35.9763
    1.6654   35.9793
    1.6738   35.9814
    1.6821   35.9832
    1.6904   35.9846
    1.6988   35.9854
    1.7071   35.9856
    1.7189   36.1426
    1.7307   36.2989
    1.7425   36.4537
    1.7542   36.4092
    1.7660   36.2372
    1.7778   36.0649
    1.7896   36.0268
    1.8014   36.0386
    1.8132   36.0514
    1.8250   36.0652
    1.8367   36.0790
    1.8485   36.0943
    1.8603   36.1102
    1.8721   36.1269
    1.8839   36.1436
    1.8957   36.1604
    1.9075   36.1773
    1.9192   36.1939
    1.9310   36.2105
    1.9428   36.2272
    1.9546   36.2438
    1.9664   36.2611
    1.9782   36.2773
    1.9899   36.2924
    2.0017   36.3078
    2.0135   36.3237
    2.0253   36.3396
    2.0371   36.3557
    2.0489   36.3721
    2.0607   36.3880
    2.0724   36.4055
    2.0842   36.4240
    2.0960   36.4435
    2.1078   36.4642
    2.1196   36.4866
    2.1314   36.5111
    2.1432   36.5370
    2.1549   36.5650
    2.1667   36.5954
    2.1785   36.6281
    2.1903   36.6640
    2.2021   36.7026
    2.2139   36.7437
    2.2257   36.7885
    2.2374   36.8362
    2.2492   36.8871
    2.2610   36.9408
    2.2728   36.9968
    2.2846   37.0554
    2.2964   37.1156
    2.3081   37.2136
    2.3199   37.3975
    2.3317   37.5822
    2.3435   37.7677
    2.3553   37.9540
    2.3671   38.1409
    2.3789   38.3283
    2.3906   38.5158
    2.4024   38.7014
    2.4142   38.8441
 
    0.0000   38.8441
    0.0083   38.8440
    0.0167   38.8435
    0.0250   38.8427
    0.0333   38.8415
    0.0417   38.8401
    0.0500   38.8383
    0.0583   38.8362
    0.0667   38.8338
    0.0750   38.8311
    0.0833   38.8280
    0.0917   38.8246
    0.1000   38.8210
    0.1083   38.8170
    0.1167   38.8127
    0.1250   38.8080
    0.1333   38.8031
    0.1417   38.7978
    0.1500   38.7922
    0.1583   38.7863
    0.1667   38.7801
    0.1750   38.7736
    0.1833   38.7667
    0.1917   38.7596
    0.2000   38.7522
    0.2083   38.7444
    0.2167   38.7364
    0.2250   38.7280
    0.2333   38.7194
    0.2417   38.7105
    0.2500   38.7012
    0.2583   38.6917
    0.2667   38.6819
    0.2750   38.6718
    0.2833   38.6614
    0.2917   38.6571
    0.3000   38.6461
    0.3083   38.6348
    0.3167   38.6232
    0.3250   38.6113
    0.3333   38.5992
    0.3417   38.5868
    0.3500   38.5742
    0.3583   38.5587
    0.3667   38.4035
    0.3750   38.2501
    0.3833   38.0985
    0.3917   38.0830
    0.4000   38.1003
    0.4083   38.1175
    0.4167   38.1348
    0.4250   38.1520
    0.4333   38.1692
    0.4417   38.1863
    0.4500   38.2033
    0.4583   38.2203
    0.4667   38.2372
    0.4750   38.2540
    0.4833   38.2707
    0.4917   38.2873
    0.5000   38.3037
    0.5118   38.3031
    0.5236   38.3012
    0.5354   38.2994
    0.5471   38.2951
    0.5589   38.2904
    0.5707   38.2864
    0.5825   38.2791
    0.5943   38.2707
    0.6061   38.2612
    0.6179   38.2515
    0.6296   38.2394
    0.6414   38.2286
    0.6532   38.2183
    0.6650   38.2067
    0.6768   38.1950
    0.6886   38.1831
    0.7003   38.1713
    0.7121   38.1589
    0.7239   38.1472
    0.7357   38.1356
    0.7475   38.1243
    0.7593   38.1132
    0.7711   38.1025
    0.7828   38.0921
    0.7946   38.0832
    0.8064   38.0736
    0.8182   38.0662
    0.8300   38.0574
    0.8418   38.0491
    0.8536   38.0414
    0.8653   38.0341
    0.8771   38.0273
    0.8889   38.0212
    0.9007   38.0173
    0.9125   37.9997
    0.9243   37.8875
    0.9360   37.7239
    0.9478   37.5644
    0.9596   37.4093
    0.9714   37.2588
    0.9832   37.1143
    0.9950   36.9742
    1.0068   36.8396
    1.0185   36.7111
    1.0303   36.6052
    1.0421   36.7033
    1.0539   36.8092
    1.0657   36.9148
    1.0775   37.0206
    1.0893   37.1250
    1.1010   37.1332
    1.1128   37.1728
    1.1246   37.2495
    1.1364   37.3519
    1.1482   37.4697
    1.1600   37.5957
    1.1718   37.7275
    1.1835   37.8611
    1.1953   37.9899
    1.2071   38.0679
    1.2154   38.0233
    1.2238   37.9374
    1.2321   37.8415
    1.2404   37.7424
    1.2488   37.6415
    1.2571   37.5397
    1.2654   37.4371
    1.2738   37.3339
    1.2821   37.2305
    1.2904   37.1264
    1.2988   37.0219
    1.3071   36.9170
    1.3154   36.8118
    1.3238   36.7060
    1.3321   36.6011
    1.3404   36.5310
    1.3488   36.5441
    1.3571   36.5572
    1.3654   36.5706
    1.3738   36.5838
    1.3821   36.5970
    1.3904   36.6102
    1.3988   36.6237
    1.4071   36.6369
    1.4154   36.6503
    1.4238   36.6637
    1.4321   36.6772
    1.4404   36.6908
    1.4488   36.7046
    1.4571   36.7186
    1.4654   36.7328
    1.4738   36.7473
    1.4821   36.7622
    1.4904   36.7771
    1.4988   36.7922
    1.5071   36.8075
    1.5154   36.8230
    1.5238   36.8384
    1.5321   36.8542
    1.5404   36.8701
    1.5488   36.8859
    1.5571   36.9018
    1.5654   36.9174
    1.5738   36.9331
    1.5821   36.9484
    1.5904   36.9633
    1.5988   36.9780
    1.6071   36.9919
    1.6154   37.0049
    1.6238   37.0173
    1.6321   37.0289
    1.6404   37.0396
    1.6488   37.0492
    1.6571   37.0578
    1.6654   37.0652
    1.6738   37.0713
    1.6821   37.0760
    1.6904   37.0795
    1.6988   37.0816
    1.7071   37.0823
    1.7189   36.9172
    1.7307   36.7497
    1.7425   36.5802
    1.7542   36.6051
    1.7660   36.7536
    1.7778   36.8967
    1.7896   37.0342
    1.8014   37.1602
    1.8132   37.2739
    1.8250   37.3721
    1.8367   37.4535
    1.8485   37.5158
    1.8603   37.5579
    1.8721   37.5836
    1.8839   37.5931
    1.8957   37.5919
    1.9075   37.5811
    1.9192   37.5632
    1.9310   37.5409
    1.9428   37.5155
    1.9546   37.4882
    1.9664   37.4610
    1.9782   37.4330
    1.9899   37.4057
    2.0017   37.3796
    2.0135   37.3552
    2.0253   37.3329
    2.0371   37.3129
    2.0489   37.2970
    2.0607   37.2827
    2.0724   37.2715
    2.0842   37.2634
    2.0960   37.2594
    2.1078   37.2595
    2.1196   37.2616
    2.1314   37.2707
    2.1432   37.2833
    2.1549   37.3007
    2.1667   37.3228
    2.1785   37.3500
    2.1903   37.3822
    2.2021   37.4196
    2.2139   37.4598
    2.2257   37.5082
    2.2374   37.5617
    2.2492   37.6205
    2.2610   37.6836
    2.2728   37.7529
    2.2846   37.8274
    2.2964   37.9059
    2.3081   37.9888
    2.3199   38.0770
    2.3317   38.1692
    2.3435   38.2650
    2.3553   38.3640
    2.3671   38.4657
    2.3789   38.5695
    2.3906   38.6742
    2.4024   38.7766
    2.4142   38.8441
 
    0.0000   38.9548
    0.0083   38.9570
    0.0167   38.9636
    0.0250   38.9745
    0.0333   38.9899
    0.0417   39.0094
    0.0500   39.0332
    0.0583   39.0612
    0.0667   39.0931
    0.0750   39.1289
    0.0833   39.1686
    0.0917   39.2119
    0.1000   39.2588
    0.1083   39.3091
    0.1167   39.3627
    0.1250   39.4194
    0.1333   39.4791
    0.1417   39.5416
    0.1500   39.6069
    0.1583   39.6408
    0.1667   39.6268
    0.1750   39.6125
    0.1833   39.5979
    0.1917   39.5830
    0.2000   39.5681
    0.2083   39.5526
    0.2167   39.5374
    0.2250   39.5222
    0.2333   39.5071
    0.2417   39.4919
    0.2500   39.4769
    0.2583   39.4620
    0.2667   39.4472
    0.2750   39.4327
    0.2833   39.4184
    0.2917   39.4044
    0.3000   39.3907
    0.3083   39.3773
    0.3167   39.3581
    0.3250   39.1942
    0.3333   39.0324
    0.3417   38.8740
    0.3500   38.7155
    0.3583   38.5613
    0.3667   38.5482
    0.3750   38.5348
    0.3833   38.5212
    0.3917   38.5076
    0.4000   38.4935
    0.4083   38.4792
    0.4167   38.4646
    0.4250   38.4478
    0.4333   38.4329
    0.4417   38.4177
    0.4500   38.4024
    0.4583   38.3844
    0.4667   38.3681
    0.4750   38.3522
    0.4833   38.3362
    0.4917   38.3200
    0.5000   38.3037
    0.5118   38.3031
    0.5236   38.3012
    0.5354   38.2994
    0.5471   38.2951
    0.5589   38.2904
    0.5707   38.2864
    0.5825   38.2791
    0.5943   38.2707
    0.6061   38.2612
    0.6179   38.2515
    0.6296   38.2395
    0.6414   38.2286
    0.6532   38.2183
    0.6650   38.2067
    0.6768   38.1950
    0.6886   38.1831
    0.7003   38.1713
    0.7121   38.1589
    0.7239   38.1472
    0.7357   38.1356
    0.7475   38.1243
    0.7593   38.1132
    0.7711   38.1025
    0.7828   38.0921
    0.7946   38.0832
    0.8064   38.0736
    0.8182   38.0662
    0.8300   38.0574
    0.8418   38.0491
    0.8536   38.0414
    0.8653   38.0341
    0.8771   38.0273
    0.8889   38.0212
    0.9007   38.0173
    0.9125   37.9997
    0.9243   37.8875
    0.9360   37.7239
    0.9478   37.5644
    0.9596   37.4093
    0.9714   37.2588
    0.9832   37.1143
    0.9950   36.9742
    1.0068   36.8396
    1.0185   36.7111
    1.0303   36.6052
    1.0421   36.7033
    1.0539   36.8092
    1.0657   36.9148
    1.0775   37.0206
    1.0893   37.1250
    1.1010   37.1332
    1.1128   37.1728
    1.1246   37.2495
    1.1364   37.3519
    1.1482   37.4697
    1.1600   37.5957
    1.1718   37.7275
    1.1835   37.8611
    1.1953   37.9899
    1.2071   38.0679
    1.2154   38.0233
    1.2238   37.9374
    1.2321   37.8415
    1.2404   37.7424
    1.2488   37.6415
    1.2571   37.5397
    1.2654   37.4371
    1.2738   37.3339
    1.2821   37.2305
    1.2904   37.1264
    1.2988   37.0219
    1.3071   36.9170
    1.3154   36.8118
    1.3238   36.7060
    1.3321   36.6011
    1.3404   36.5310
    1.3488   36.5441
    1.3571   36.5572
    1.3654   36.5706
    1.3738   36.5838
    1.3821   36.5970
    1.3904   36.6102
    1.3988   36.6237
    1.4071   36.6369
    1.4154   36.6503
    1.4238   36.6637
    1.4321   36.6772
    1.4404   36.6908
    1.4488   36.7046
    1.4571   36.7186
    1.4654   36.7328
    1.4738   36.7473
    1.4821   36.7622
    1.4904   36.7771
    1.4988   36.7922
    1.5071   36.8075
    1.5154   36.8230
    1.5238   36.8384
    1.5321   36.8542
    1.5404   36.8701
    1.5488   36.8859
    1.5571   36.9018
    1.5654   36.9174
    1.5738   36.9331
    1.5821   36.9484
    1.5904   36.9633
    1.5988   36.9780
    1.6071   36.9919
    1.6154   37.0049
    1.6238   37.0173
    1.6321   37.0289
    1.6404   37.0396
    1.6488   37.0492
    1.6571   37.0578
    1.6654   37.0652
    1.6738   37.0713
    1.6821   37.0760
    1.6904   37.0795
    1.6988   37.0816
    1.7071   37.0823
    1.7189   37.0863
    1.7307   37.0984
    1.7425   37.1184
    1.7542   37.1461
    1.7660   37.1815
    1.7778   37.2241
    1.7896   37.2740
    1.8014   37.3307
    1.8132   37.3940
    1.8250   37.4635
    1.8367   37.5387
    1.8485   37.6196
    1.8603   37.7055
    1.8721   37.7963
    1.8839   37.8915
    1.8957   37.9907
    1.9075   38.0935
    1.9192   38.1991
    1.9310   38.3079
    1.9428   38.4190
    1.9546   38.5320
    1.9664   38.6462
    1.9782   38.7611
    1.9899   38.8757
    2.0017   38.9898
    2.0135   39.1023
    2.0253   39.2121
    2.0371   39.3183
    2.0489   39.3420
    2.0607   39.3585
    2.0724   39.3745
    2.0842   39.3904
    2.0960   39.4056
    2.1078   39.4216
    2.1196   39.4376
    2.1314   39.4540
    2.1432   39.4707
    2.1549   39.4877
    2.1667   39.5051
    2.1785   39.5228
    2.1903   39.5408
    2.2021   39.5590
    2.2139   39.5775
    2.2257   39.5960
    2.2374   39.6145
    2.2492   39.6329
    2.2610   39.6507
    2.2728   39.5533
    2.2846   39.4621
    2.2964   39.3775
    2.3081   39.2998
    2.3199   39.2293
    2.3317   39.1663
    2.3435   39.1110
    2.3553   39.0638
    2.3671   39.0248
    2.3789   38.9943
    2.3906   38.9724
    2.4024   38.9592
    2.4142   38.9548
 
    0.0000   38.9548
    0.0083   38.9570
    0.0167   38.9636
    0.0250   38.9745
    0.0333   38.9899
    0.0417   39.0094
    0.0500   39.0332
    0.0583   39.0612
    0.0667   39.0931
    0.0750   39.1289
    0.0833   39.1686
    0.0917   39.2119
    0.1000   39.2588
    0.1083   39.3091
    0.1167   39.3627
    0.1250   39.4194
    0.1333   39.4791
    0.1417   39.5416
    0.1500   39.6069
    0.1583   39.6408
    0.1667   39.6268
    0.1750   39.6125
    0.1833   39.5979
    0.1917   39.5830
    0.2000   39.5681
    0.2083   39.5526
    0.2167   39.5374
    0.2250   39.5222
    0.2333   39.5071
    0.2417   39.4919
    0.2500   39.4769
    0.2583   39.4620
    0.2667   39.4472
    0.2750   39.4327
    0.2833   39.4184
    0.2917   39.4044
    0.3000   39.3907
    0.3083   39.3773
    0.3167   39.3643
    0.3250   39.3516
    0.3333   39.3394
    0.3417   39.3277
    0.3500   39.3164
    0.3583   39.3056
    0.3667   39.2952
    0.3750   39.2855
    0.3833   39.2762
    0.3917   39.2676
    0.4000   39.2595
    0.4083   39.2520
    0.4167   39.2451
    0.4250   39.2389
    0.4333   39.2333
    0.4417   39.2283
    0.4500   39.2239
    0.4583   39.2203
    0.4667   39.2172
    0.4750   39.2149
    0.4833   39.2132
    0.4917   39.2122
    0.5000   39.2119
    0.5118   39.2127
    0.5236   39.2150
    0.5354   39.2186
    0.5471   39.2231
    0.5589   39.2280
    0.5707   39.2325
    0.5825   39.2360
    0.5943   39.2378
    0.6061   39.2371
    0.6179   39.2331
    0.6296   39.2253
    0.6414   39.2131
    0.6532   39.1962
    0.6650   39.1744
    0.6768   39.1474
    0.6886   39.1154
    0.7003   39.0784
    0.7121   39.0368
    0.7239   38.9908
    0.7357   38.9408
    0.7475   38.8873
    0.7593   38.8307
    0.7711   38.7715
    0.7828   38.7100
    0.7946   38.6468
    0.8064   38.5822
    0.8182   38.5166
    0.8300   38.4505
    0.8418   38.3842
    0.8536   38.3182
    0.8653   38.2524
    0.8771   38.1874
    0.8889   38.1234
    0.9007   38.0608
    0.9125   38.0121
    0.9243   37.9407
    0.9360   37.8837
    0.9478   37.8291
    0.9596   37.7772
    0.9714   37.7282
    0.9832   37.6828
    0.9950   37.6410
    1.0068   37.6034
    1.0185   37.5288
    1.0303   37.4437
    1.0421   37.3629
    1.0539   37.2877
    1.0657   37.2212
    1.0775   37.1674
    1.0893   37.1344
    1.1010   37.2298
    1.1128   37.3340
    1.1246   37.4375
    1.1364   37.5404
    1.1482   37.6423
    1.1600   37.7431
    1.1718   37.8421
    1.1835   37.9368
    1.1953   38.0232
    1.2071   38.0679
    1.2154   38.0233
    1.2238   37.9374
    1.2321   37.8415
    1.2404   37.7424
    1.2488   37.6415
    1.2571   37.5397
    1.2654   37.4371
    1.2738   37.3339
    1.2821   37.2305
    1.2904   37.1264
    1.2988   37.0219
    1.3071   36.9170
    1.3154   36.8118
    1.3238   36.7060
    1.3321   36.6011
    1.3404   36.5310
    1.3488   36.5441
    1.3571   36.5572
    1.3654   36.5706
    1.3738   36.5838
    1.3821   36.5970
    1.3904   36.6102
    1.3988   36.6237
    1.4071   36.6369
    1.4154   36.6503
    1.4238   36.6637
    1.4321   36.6772
    1.4404   36.6908
    1.4488   36.7046
    1.4571   36.7186
    1.4654   36.7328
    1.4738   36.7473
    1.4821   36.7622
    1.4904   36.7771
    1.4988   36.7922
    1.5071   36.8075
    1.5154   36.8230
    1.5238   36.8384
    1.5321   36.8542
    1.5404   36.8701
    1.5488   36.8859
    1.5571   36.9018
    1.5654   36.9174
    1.5738   36.9331
    1.5821   36.9484
    1.5904   36.9633
    1.5988   36.9780
    1.6071   36.9919
    1.6154   37.0049
    1.6238   37.0173
    1.6321   37.0289
    1.6404   37.0396
    1.6488   37.0492
    1.6571   37.0578
    1.6654   37.0652
    1.6738   37.0713
    1.6821   37.0760
    1.6904   37.0795
    1.6988   37.0816
    1.7071   37.0823
    1.7189   37.0863
    1.7307   37.0984
    1.7425   37.1184
    1.7542   37.1461
    1.7660   37.1815
    1.7778   37.2241
    1.7896   37.2740
    1.8014   37.3307
    1.8132   37.3940
    1.8250   37.4635
    1.8367   37.5387
    1.8485   37.6196
    1.8603   37.7055
    1.8721   37.7963
    1.8839   37.8915
    1.8957   37.9907
    1.9075   38.0935
    1.9192   38.1991
    1.9310   38.3079
    1.9428   38.4190
    1.9546   38.5320
    1.9664   38.6462
    1.9782   38.7611
    1.9899   38.8757
    2.0017   38.9898
    2.0135   39.1023
    2.0253   39.2121
    2.0371   39.3183
    2.0489   39.4194
    2.0607   39.5147
    2.0724   39.6029
    2.0842   39.6828
    2.0960   39.7533
    2.1078   39.8140
    2.1196   39.8647
    2.1314   39.9053
    2.1432   39.9362
    2.1549   39.9584
    2.1667   39.9728
    2.1785   39.9803
    2.1903   39.9820
    2.2021   39.9789
    2.2139   39.9721
    2.2257   39.9623
    2.2374   39.8634
    2.2492   39.7543
    2.2610   39.6508
    2.2728   39.6684
    2.2846   39.6855
    2.2964   39.7019
    2.3081   39.7173
    2.3199   39.7317
    2.3317   39.6662
    2.3435   39.5605
    2.3553   39.4532
    2.3671   39.3449
    2.3789   39.2359
    2.3906   39.1275
    2.4024   39.0230
    2.4142   38.9548
 
    0.0000   38.9548
    0.0083   39.0635
    0.0167   39.2118
    0.0250   39.3617
    0.0333   39.5107
    0.0417   39.6582
    0.0500   39.7747
    0.0583   39.7687
    0.0667   39.7619
    0.0750   39.7542
    0.0833   39.7458
    0.0917   39.7365
    0.1000   39.7266
    0.1083   39.7160
    0.1167   39.7048
    0.1250   39.6930
    0.1333   39.6806
    0.1417   39.6678
    0.1500   39.6545
    0.1583   39.6748
    0.1667   39.7451
    0.1750   39.8178
    0.1833   39.8927
    0.1917   39.9697
    0.2000   40.0486
    0.2083   40.1285
    0.2167   40.2111
    0.2250   40.2953
    0.2333   40.3810
    0.2417   40.4682
    0.2500   40.5568
    0.2583   40.5439
    0.2667   40.3701
    0.2750   40.1979
    0.2833   40.0270
    0.2917   39.8575
    0.3000   39.6895
    0.3083   39.5230
    0.3167   39.3643
    0.3250   39.3516
    0.3333   39.3394
    0.3417   39.3277
    0.3500   39.3164
    0.3583   39.3056
    0.3667   39.2952
    0.3750   39.2855
    0.3833   39.2762
    0.3917   39.2676
    0.4000   39.2595
    0.4083   39.2520
    0.4167   39.2451
    0.4250   39.2389
    0.4333   39.2333
    0.4417   39.2283
    0.4500   39.2239
    0.4583   39.2203
    0.4667   39.2173
    0.4750   39.2149
    0.4833   39.2132
    0.4917   39.2122
    0.5000   39.2119
    0.5118   39.2127
    0.5236   39.2150
    0.5354   39.2186
    0.5471   39.2231
    0.5589   39.2280
    0.5707   39.2325
    0.5825   39.2360
    0.5943   39.2378
    0.6061   39.2371
    0.6179   39.2331
    0.6296   39.2253
    0.6414   39.2131
    0.6532   39.1962
    0.6650   39.1744
    0.6768   39.1474
    0.6886   39.1154
    0.7003   39.0784
    0.7121   39.0368
    0.7239   38.9908
    0.7357   38.9408
    0.7475   38.8873
    0.7593   38.8307
    0.7711   38.7715
    0.7828   38.7100
    0.7946   38.6468
    0.8064   38.5822
    0.8182   38.5166
    0.8300   38.4505
    0.8418   38.3842
    0.8536   38.3182
    0.8653   38.2524
    0.8771   38.1874
    0.8889   38.1234
    0.9007   38.0608
    0.9125   38.0121
    0.9243   37.9407
    0.9360   37.8837
    0.9478   37.8291
    0.9596   37.7772
    0.9714   37.7282
    0.9832   37.6828
    0.9950   37.6410
    1.0068   37.6034
    1.0185   37.5288
    1.0303   37.4437
    1.0421   37.3629
    1.0539   37.2877
    1.0657   37.2212
    1.0775   37.1674
    1.0893   37.1344
    1.1010   37.2298
    1.1128   37.3340
    1.1246   37.4375
    1.1364   37.5404
    1.1482   37.6423
    1.1600   37.7431
    1.1718   37.8421
    1.1835   37.9368
    1.1953   38.0232
    1.2071   38.0679
    1.2154   38.0233
    1.2238   37.9374
    1.2321   37.8415
    1.2404   37.7424
    1.2488   37.6415
    1.2571   37.5397
    1.2654   37.4371
    1.2738   37.3339
    1.2821   37.2305
    1.2904   37.1264
    1.2988   37.0219
    1.3071   36.9170
    1.3154   36.8118
    1.3238   36.7060
    1.3321   36.6011
    1.3404   36.5310
    1.3488   36.5441
    1.3571   36.5572
    1.3654   36.5706
    1.3738   36.5838
    1.3821   36.5970
    1.3904   36.6102
    1.3988   36.6237
    1.4071   36.6369
    1.4154   36.6503
    1.4238   36.6637
    1.4321   36.6772
    1.4404   36.6908
    1.4488   36.7046
    1.4571   36.7186
    1.4654   36.7328
    1.4738   36.7473
    1.4821   36.7622
    1.4904   36.7771
    1.4988   36.7922
    1.5071   36.8075
    1.5154   36.8230
    1.5238   36.8384
    1.5321   36.8542
    1.5404   36.8701
    1.5488   36.8859
    1.5571   36.9018
    1.5654   36.9174
    1.5738   36.9331
    1.5821   36.9484
    1.5904   36.9633
    1.5988   36.9780
    1.6071   36.9919
    1.6154   37.0049
    1.6238   37.0173
    1.6321   37.0289
    1.6404   37.0396
    1.6488   37.0492
    1.6571   37.0578
    1.6654   37.0652
    1.6738   37.0713
    1.6821   37.0760
    1.6904   37.0795
    1.6988   37.0816
    1.7071   37.0823
    1.7189   37.2442
    1.7307   37.4024
    1.7425   37.5563
    1.7542   37.7051
    1.7660   37.8484
    1.7778   37.9855
    1.7896   38.1159
    1.8014   38.2391
    1.8132   38.3543
    1.8250   38.4620
    1.8367   38.5617
    1.8485   38.6529
    1.8603   38.7365
    1.8721   38.8123
    1.8839   38.8807
    1.8957   38.9421
    1.9075   38.9969
    1.9192   39.0458
    1.9310   39.0893
    1.9428   39.1280
    1.9546   39.1618
    1.9664   39.1924
    1.9782   39.2199
    1.9899   39.2447
    2.0017   39.2671
    2.0135   39.2878
    2.0253   39.3069
    2.0371   39.3249
    2.0489   39.4194
    2.0607   39.5147
    2.0724   39.6029
    2.0842   39.6828
    2.0960   39.7533
    2.1078   39.8140
    2.1196   39.8647
    2.1314   39.9053
    2.1432   39.9362
    2.1549   39.9584
    2.1667   39.9728
    2.1785   39.9803
    2.1903   39.9820
    2.2021   39.9789
    2.2139   39.9721
    2.2257   39.9623
    2.2374   39.9502
    2.2492   39.9365
    2.2610   39.9218
    2.2728   39.9066
    2.2846   39.8912
    2.2964   39.8762
    2.3081   39.8617
    2.3199   39.7698
    2.3317   39.7453
    2.3435   39.7571
    2.3553   39.7674
    2.3671   39.6678
    2.3789   39.4761
    2.3906   39.2855
    2.4024   39.0981
    2.4142   38.9548
 


==> data/Fig-3b-2.txt <==
#!%  FIG. 3. Panel b: Calculated electronic density of states (DOS) of pure ScN in its 3D bulk form,
#!%  represented in a conventional (c) simple cubic system (8 atoms per cell).

#!%  E (eV)   dos(E)     Int dos(E) EFermi =   12.334 eV                    # E (eV) Sc pdos(E)                   # E (eV) N pdos(E)     

   1.000  0.1562E-05  0.1562E-08                                          -36.789  0.317E-03                    -36.789  0.416E-05
   1.001  0.1517E-05  0.3079E-08                                          -36.779  0.412E-03                    -36.779  0.545E-05
   1.002  0.1474E-05  0.4553E-08                                          -36.769  0.536E-03                    -36.769  0.706E-05
   1.003  0.1431E-05  0.5984E-08                                          -36.759  0.692E-03                    -36.759  0.919E-05
   1.004  0.1390E-05  0.7374E-08                                          -36.749  0.894E-03                    -36.749  0.119E-04
   1.005  0.1350E-05  0.8724E-08                                          -36.739  0.115E-02                    -36.739  0.153E-04
   1.006  0.1311E-05  0.1004E-07                                          -36.729  0.147E-02                    -36.729  0.197E-04
   1.007  0.1273E-05  0.1131E-07                                          -36.719  0.189E-02                    -36.719  0.252E-04
   1.008  0.1237E-05  0.1255E-07                                          -36.709  0.240E-02                    -36.709  0.322E-04
   1.009  0.1201E-05  0.1375E-07                                          -36.699  0.305E-02                    -36.699  0.410E-04
   1.010  0.1166E-05  0.1491E-07                                          -36.689  0.386E-02                    -36.689  0.520E-04
   1.011  0.1132E-05  0.1604E-07                                          -36.679  0.486E-02                    -36.679  0.658E-04
   1.012  0.1099E-05  0.1714E-07                                          -36.669  0.613E-02                    -36.669  0.830E-04
   1.013  0.1067E-05  0.1821E-07                                          -36.659  0.766E-02                    -36.659  0.104E-03
   1.014  0.1036E-05  0.1925E-07                                          -36.649  0.959E-02                    -36.649  0.130E-03
   1.015  0.1006E-05  0.2025E-07                                          -36.639  0.119E-01                    -36.639  0.163E-03
   1.016  0.9769E-06  0.2123E-07                                          -36.629  0.148E-01                    -36.629  0.202E-03
   1.017  0.9484E-06  0.2218E-07                                          -36.619  0.184E-01                    -36.619  0.251E-03
   1.018  0.9207E-06  0.2310E-07                                          -36.609  0.226E-01                    -36.609  0.310E-03
   1.019  0.8938E-06  0.2399E-07                                          -36.599  0.278E-01                    -36.599  0.382E-03
   1.020  0.8677E-06  0.2486E-07                                          -36.589  0.341E-01                    -36.589  0.468E-03
   1.021  0.8422E-06  0.2570E-07                                          -36.579  0.416E-01                    -36.579  0.574E-03
   1.022  0.8176E-06  0.2652E-07                                          -36.569  0.506E-01                    -36.569  0.702E-03
   1.023  0.7936E-06  0.2731E-07                                          -36.559  0.613E-01                    -36.559  0.852E-03
   1.024  0.7702E-06  0.2808E-07                                          -36.549  0.744E-01                    -36.549  0.103E-02
   1.025  0.7476E-06  0.2883E-07                                          -36.539  0.897E-01                    -36.539  0.125E-02
   1.026  0.7256E-06  0.2956E-07                                          -36.529  0.108E+00                    -36.529  0.150E-02
   1.027  0.7042E-06  0.3026E-07                                          -36.519  0.129E+00                    -36.519  0.180E-02
   1.028  0.6834E-06  0.3095E-07                                          -36.509  0.154E+00                    -36.509  0.216E-02
   1.029  0.6632E-06  0.3161E-07                                          -36.499  0.183E+00                    -36.499  0.257E-02
   1.030  0.6436E-06  0.3225E-07                                          -36.489  0.217E+00                    -36.489  0.305E-02
   1.031  0.6246E-06  0.3288E-07                                          -36.479  0.257E+00                    -36.479  0.362E-02
   1.032  0.6061E-06  0.3348E-07                                          -36.469  0.303E+00                    -36.469  0.427E-02
   1.033  0.5881E-06  0.3407E-07                                          -36.459  0.356E+00                    -36.459  0.500E-02
   1.034  0.5706E-06  0.3464E-07                                          -36.449  0.419E+00                    -36.449  0.588E-02
   1.035  0.5537E-06  0.3520E-07                                          -36.439  0.489E+00                    -36.439  0.688E-02
   1.036  0.5372E-06  0.3573E-07                                          -36.429  0.567E+00                    -36.429  0.802E-02
   1.037  0.5212E-06  0.3625E-07                                          -36.419  0.658E+00                    -36.419  0.933E-02
   1.038  0.5057E-06  0.3676E-07                                          -36.409  0.760E+00                    -36.409  0.108E-01
   1.039  0.4906E-06  0.3725E-07                                          -36.399  0.875E+00                    -36.399  0.124E-01
   1.040  0.4759E-06  0.3773E-07                                          -36.389  0.101E+01                    -36.389  0.143E-01
   1.041  0.4617E-06  0.3819E-07                                          -36.379  0.115E+01                    -36.379  0.164E-01
   1.042  0.4479E-06  0.3864E-07                                          -36.369  0.131E+01                    -36.369  0.188E-01
   1.043  0.4345E-06  0.3907E-07                                          -36.359  0.150E+01                    -36.359  0.214E-01
   1.044  0.4214E-06  0.3949E-07                                          -36.349  0.169E+01                    -36.349  0.242E-01
   1.045  0.4088E-06  0.3990E-07                                          -36.339  0.191E+01                    -36.339  0.274E-01
   1.046  0.3965E-06  0.4030E-07                                          -36.329  0.216E+01                    -36.329  0.309E-01
   1.047  0.3846E-06  0.4068E-07                                          -36.319  0.242E+01                    -36.319  0.348E-01
   1.048  0.3730E-06  0.4105E-07                                          -36.309  0.271E+01                    -36.309  0.389E-01
   1.049  0.3618E-06  0.4142E-07                                          -36.299  0.302E+01                    -36.299  0.435E-01
   1.050  0.3508E-06  0.4177E-07                                          -36.289  0.336E+01                    -36.289  0.483E-01
   1.051  0.3402E-06  0.4211E-07                                          -36.279  0.373E+01                    -36.279  0.536E-01
   1.052  0.3300E-06  0.4244E-07                                          -36.269  0.411E+01                    -36.269  0.592E-01
   1.053  0.3200E-06  0.4276E-07                                          -36.259  0.452E+01                    -36.259  0.652E-01
   1.054  0.3103E-06  0.4307E-07                                          -36.249  0.497E+01                    -36.249  0.718E-01
   1.055  0.3009E-06  0.4337E-07                                          -36.239  0.546E+01                    -36.239  0.787E-01
   1.056  0.2917E-06  0.4366E-07                                          -36.229  0.595E+01                    -36.229  0.860E-01
   1.057  0.2829E-06  0.4394E-07                                          -36.219  0.645E+01                    -36.219  0.934E-01
   1.058  0.2743E-06  0.4422E-07                                          -36.209  0.698E+01                    -36.209  0.101E+00
   1.059  0.2659E-06  0.4448E-07                                          -36.199  0.756E+01                    -36.199  0.109E+00
   1.060  0.2578E-06  0.4474E-07                                          -36.189  0.813E+01                    -36.189  0.118E+00
   1.061  0.2499E-06  0.4499E-07                                          -36.179  0.871E+01                    -36.179  0.127E+00
   1.062  0.2423E-06  0.4523E-07                                          -36.169  0.932E+01                    -36.169  0.135E+00
   1.063  0.2349E-06  0.4547E-07                                          -36.159  0.994E+01                    -36.159  0.144E+00
   1.064  0.2277E-06  0.4570E-07                                          -36.149  0.106E+02                    -36.149  0.153E+00
   1.065  0.2207E-06  0.4592E-07                                          -36.139  0.112E+02                    -36.139  0.162E+00
   1.066  0.2140E-06  0.4613E-07                                          -36.129  0.118E+02                    -36.129  0.171E+00
   1.067  0.2074E-06  0.4634E-07                                          -36.119  0.124E+02                    -36.119  0.180E+00
   1.068  0.2010E-06  0.4654E-07                                          -36.109  0.130E+02                    -36.109  0.189E+00
   1.069  0.1948E-06  0.4673E-07                                          -36.099  0.136E+02                    -36.099  0.198E+00
   1.070  0.1888E-06  0.4692E-07                                          -36.089  0.142E+02                    -36.089  0.207E+00
   1.071  0.1830E-06  0.4711E-07                                          -36.079  0.147E+02                    -36.079  0.214E+00
   1.072  0.1774E-06  0.4728E-07                                          -36.069  0.152E+02                    -36.069  0.222E+00
   1.073  0.1719E-06  0.4746E-07                                          -36.059  0.157E+02                    -36.059  0.229E+00
   1.074  0.1666E-06  0.4762E-07                                          -36.049  0.162E+02                    -36.049  0.236E+00
   1.075  0.1614E-06  0.4778E-07                                          -36.039  0.166E+02                    -36.039  0.242E+00
   1.076  0.1564E-06  0.4794E-07                                          -36.029  0.169E+02                    -36.029  0.247E+00
   1.077  0.1516E-06  0.4809E-07                                          -36.019  0.172E+02                    -36.019  0.251E+00
   1.078  0.1469E-06  0.4824E-07                                          -36.009  0.175E+02                    -36.009  0.255E+00
   1.079  0.1423E-06  0.4838E-07                                          -35.999  0.177E+02                    -35.999  0.258E+00
   1.080  0.1379E-06  0.4852E-07                                          -35.989  0.179E+02                    -35.989  0.260E+00
   1.081  0.1336E-06  0.4865E-07                                          -35.979  0.179E+02                    -35.979  0.262E+00
   1.082  0.1294E-06  0.4878E-07                                          -35.969  0.180E+02                    -35.969  0.262E+00
   1.083  0.1254E-06  0.4891E-07                                          -35.959  0.179E+02                    -35.959  0.262E+00
   1.084  0.1215E-06  0.4903E-07                                          -35.949  0.179E+02                    -35.949  0.261E+00
   1.085  0.1177E-06  0.4915E-07                                          -35.939  0.177E+02                    -35.939  0.258E+00
   1.086  0.1140E-06  0.4926E-07                                          -35.929  0.175E+02                    -35.929  0.256E+00
   1.087  0.1104E-06  0.4937E-07                                          -35.919  0.173E+02                    -35.919  0.252E+00
   1.088  0.1070E-06  0.4948E-07                                          -35.909  0.170E+02                    -35.909  0.247E+00
   1.089  0.1036E-06  0.4958E-07                                          -35.899  0.166E+02                    -35.899  0.242E+00
   1.090  0.1004E-06  0.4968E-07                                          -35.889  0.162E+02                    -35.889  0.236E+00
   1.091  0.9721E-07  0.4978E-07                                          -35.879  0.158E+02                    -35.879  0.230E+00
   1.092  0.9415E-07  0.4987E-07                                          -35.869  0.153E+02                    -35.869  0.223E+00
   1.093  0.9119E-07  0.4996E-07                                          -35.859  0.148E+02                    -35.859  0.215E+00
   1.094  0.8832E-07  0.5005E-07                                          -35.849  0.142E+02                    -35.849  0.207E+00
   1.095  0.8553E-07  0.5014E-07                                          -35.839  0.137E+02                    -35.839  0.199E+00
   1.096  0.8283E-07  0.5022E-07                                          -35.829  0.131E+02                    -35.829  0.190E+00
   1.097  0.8021E-07  0.5030E-07                                          -35.819  0.125E+02                    -35.819  0.182E+00
   1.098  0.7767E-07  0.5038E-07                                          -35.809  0.119E+02                    -35.809  0.173E+00
   1.099  0.7521E-07  0.5045E-07                                          -35.799  0.113E+02                    -35.799  0.164E+00
   1.100  0.7283E-07  0.5053E-07                                          -35.789  0.106E+02                    -35.789  0.154E+00
   1.101  0.7051E-07  0.5060E-07                                          -35.779  0.100E+02                    -35.779  0.145E+00
   1.102  0.6827E-07  0.5067E-07                                          -35.769  0.940E+01                    -35.769  0.136E+00
   1.103  0.6610E-07  0.5073E-07                                          -35.759  0.879E+01                    -35.759  0.127E+00
   1.104  0.6400E-07  0.5080E-07                                          -35.749  0.817E+01                    -35.749  0.119E+00
   1.105  0.6196E-07  0.5086E-07                                          -35.739  0.760E+01                    -35.739  0.110E+00
   1.106  0.5998E-07  0.5092E-07                                          -35.729  0.702E+01                    -35.729  0.102E+00
   1.107  0.5807E-07  0.5098E-07                                          -35.719  0.649E+01                    -35.719  0.940E-01
   1.108  0.5621E-07  0.5103E-07                                          -35.709  0.600E+01                    -35.709  0.867E-01
   1.109  0.5442E-07  0.5109E-07                                          -35.699  0.550E+01                    -35.699  0.794E-01
   1.110  0.5267E-07  0.5114E-07                                          -35.689  0.501E+01                    -35.689  0.726E-01
   1.111  0.5099E-07  0.5119E-07                                          -35.679  0.456E+01                    -35.679  0.661E-01
   1.112  0.4935E-07  0.5124E-07                                          -35.669  0.415E+01                    -35.669  0.597E-01
   1.113  0.4777E-07  0.5129E-07                                          -35.659  0.375E+01                    -35.659  0.542E-01
   1.114  0.4623E-07  0.5133E-07                                          -35.649  0.338E+01                    -35.649  0.490E-01
   1.115  0.4474E-07  0.5138E-07                                          -35.639  0.304E+01                    -35.639  0.439E-01
   1.116  0.4330E-07  0.5142E-07                                          -35.629  0.273E+01                    -35.629  0.393E-01
   1.117  0.4191E-07  0.5146E-07                                          -35.619  0.244E+01                    -35.619  0.351E-01
   1.118  0.4056E-07  0.5150E-07                                          -35.609  0.217E+01                    -35.609  0.312E-01
   1.119  0.3925E-07  0.5154E-07                                          -35.599  0.193E+01                    -35.599  0.277E-01
   1.120  0.3798E-07  0.5158E-07                                          -35.589  0.171E+01                    -35.589  0.245E-01
   1.121  0.3675E-07  0.5162E-07                                          -35.579  0.150E+01                    -35.579  0.216E-01
   1.122  0.3556E-07  0.5165E-07                                          -35.569  0.132E+01                    -35.569  0.189E-01
   1.123  0.3441E-07  0.5169E-07                                          -35.559  0.115E+01                    -35.559  0.166E-01
   1.124  0.3329E-07  0.5172E-07                                          -35.549  0.101E+01                    -35.549  0.145E-01
   1.125  0.3221E-07  0.5175E-07                                          -35.539  0.879E+00                    -35.539  0.126E-01
   1.126  0.3116E-07  0.5178E-07                                          -35.529  0.760E+00                    -35.529  0.109E-01
   1.127  0.3015E-07  0.5181E-07                                          -35.519  0.657E+00                    -35.519  0.940E-02
   1.128  0.2917E-07  0.5184E-07                                          -35.509  0.567E+00                    -35.509  0.812E-02
   1.129  0.2822E-07  0.5187E-07                                          -35.499  0.485E+00                    -35.499  0.697E-02
   1.130  0.2729E-07  0.5190E-07                                          -35.489  0.415E+00                    -35.489  0.595E-02
   1.131  0.2640E-07  0.5193E-07                                          -35.479  0.355E+00                    -35.479  0.505E-02
   1.132  0.2554E-07  0.5195E-07                                          -35.469  0.302E+00                    -35.469  0.429E-02
   1.133  0.2470E-07  0.5198E-07                                          -35.459  0.256E+00                    -35.459  0.365E-02
   1.134  0.2390E-07  0.5200E-07                                          -35.449  0.216E+00                    -35.449  0.308E-02
   1.135  0.2311E-07  0.5202E-07                                          -35.439  0.182E+00                    -35.439  0.259E-02
   1.136  0.2235E-07  0.5204E-07                                          -35.429  0.153E+00                    -35.429  0.217E-02
   1.137  0.2162E-07  0.5207E-07                                          -35.419  0.128E+00                    -35.419  0.181E-02
   1.138  0.2091E-07  0.5209E-07                                          -35.409  0.106E+00                    -35.409  0.151E-02
   1.139  0.2022E-07  0.5211E-07                                          -35.399  0.884E-01                    -35.399  0.125E-02
   1.140  0.1955E-07  0.5213E-07                                          -35.389  0.732E-01                    -35.389  0.104E-02
   1.141  0.1891E-07  0.5215E-07                                          -35.379  0.604E-01                    -35.379  0.856E-03
   1.142  0.1829E-07  0.5216E-07                                          -35.369  0.497E-01                    -35.369  0.703E-03
   1.143  0.1768E-07  0.5218E-07                                          -35.359  0.408E-01                    -35.359  0.576E-03
   1.144  0.1710E-07  0.5220E-07                                          -35.349  0.333E-01                    -35.349  0.470E-03
   1.145  0.1653E-07  0.5222E-07                                          -35.339  0.271E-01                    -35.339  0.383E-03
   1.146  0.1598E-07  0.5223E-07                                          -35.329  0.220E-01                    -35.329  0.310E-03
   1.147  0.1545E-07  0.5225E-07                                          -35.319  0.178E-01                    -35.319  0.251E-03
   1.148  0.1494E-07  0.5226E-07                                          -35.309  0.144E-01                    -35.309  0.202E-03
   1.149  0.1444E-07  0.5228E-07                                          -35.299  0.116E-01                    -35.299  0.162E-03
   1.150  0.1396E-07  0.5229E-07                                          -35.289  0.925E-02                    -35.289  0.130E-03
   1.151  0.1350E-07  0.5230E-07                                          -35.279  0.740E-02                    -35.279  0.104E-03
   1.152  0.1305E-07  0.5232E-07                                          -35.269  0.588E-02                    -35.269  0.825E-04
   1.153  0.1262E-07  0.5233E-07                                          -35.259  0.469E-02                    -35.259  0.655E-04
   1.154  0.1219E-07  0.5234E-07                                          -35.249  0.369E-02                    -35.249  0.516E-04
   1.155  0.1179E-07  0.5235E-07                                          -35.239  0.291E-02                    -35.239  0.407E-04
   1.156  0.1139E-07  0.5237E-07                                          -35.229  0.229E-02                    -35.229  0.319E-04
   1.157  0.1101E-07  0.5238E-07                                          -35.219  0.179E-02                    -35.219  0.250E-04
   1.158  0.1064E-07  0.5239E-07                                          -35.209  0.140E-02                    -35.209  0.195E-04
   1.159  0.1029E-07  0.5240E-07                                          -35.199  0.109E-02                    -35.199  0.151E-04
   1.160  0.9941E-08  0.5241E-07                                          -35.189  0.843E-03                    -35.189  0.117E-04
   1.161  0.9607E-08  0.5242E-07                                          -35.179  0.650E-03                    -35.179  0.904E-05
   1.162  0.9284E-08  0.5243E-07                                          -35.169  0.502E-03                    -35.169  0.697E-05
   1.163  0.8972E-08  0.5243E-07                                          -35.159  0.385E-03                    -35.159  0.532E-05
   1.164  0.8670E-08  0.5244E-07                                          -35.149  0.295E-03                    -35.149  0.408E-05
   1.165  0.8378E-08  0.5245E-07                                          -35.139  0.225E-03                    -35.139  0.311E-05
   1.166  0.8095E-08  0.5246E-07                                          -35.129  0.171E-03                    -35.129  0.236E-05
   1.167  0.7822E-08  0.5247E-07                                          -35.119  0.129E-03                    -35.119  0.178E-05
   1.168  0.7557E-08  0.5248E-07                                          -35.109  0.975E-04                    -35.109  0.135E-05
   1.169  0.7302E-08  0.5248E-07                                          -35.099  0.732E-04                    -35.099  0.101E-05
   1.170  0.7054E-08  0.5249E-07                                          -35.089  0.551E-04                    -35.089  0.759E-06
   1.171  0.6815E-08  0.5250E-07                                          -35.079  0.411E-04                    -35.079  0.565E-06
   1.172  0.6584E-08  0.5250E-07                                          -35.069  0.307E-04                    -35.069  0.421E-06
   1.173  0.6361E-08  0.5251E-07                                          -35.059  0.228E-04                    -35.059  0.312E-06
   1.174  0.6144E-08  0.5252E-07                                          -35.049  0.169E-04                    -35.049  0.231E-06
   1.175  0.5935E-08  0.5252E-07                                          -35.039  0.124E-04                    -35.039  0.170E-06
   1.176  0.5733E-08  0.5253E-07                                          -35.029  0.914E-05                    -35.029  0.125E-06
   1.177  0.5538E-08  0.5253E-07                                          -35.019  0.671E-05                    -35.019  0.914E-07
   1.178  0.5349E-08  0.5254E-07                                          -35.009  0.490E-05                    -35.009  0.670E-07
   1.179  0.5166E-08  0.5254E-07                                          -34.999  0.356E-05                    -34.999  0.484E-07
   1.180  0.4990E-08  0.5255E-07                                          -34.989  0.258E-05                    -34.989  0.352E-07
   1.181  0.4819E-08  0.5255E-07                                          -34.979  0.187E-05                    -34.979  0.254E-07
   1.182  0.4654E-08  0.5256E-07                                          -34.969  0.135E-05                    -34.969  0.183E-07
   1.183  0.4495E-08  0.5256E-07                                          -34.959  0.967E-06                    -34.959  0.131E-07
   1.184  0.4341E-08  0.5257E-07                                          -34.949  0.692E-06                    -34.949  0.939E-08
   1.185  0.4192E-08  0.5257E-07                                          -34.939  0.494E-06                    -34.939  0.669E-08
   1.186  0.4048E-08  0.5257E-07                                          -34.929  0.352E-06                    -34.929  0.476E-08
   1.187  0.3908E-08  0.5258E-07                                          -34.919  0.249E-06                    -34.919  0.337E-08
   1.188  0.3774E-08  0.5258E-07                                          -34.909  0.176E-06                    -34.909  0.238E-08
   1.189  0.3644E-08  0.5259E-07                                          -34.899  0.124E-06                    -34.899  0.167E-08
   1.190  0.3518E-08  0.5259E-07                                          -34.889  0.873E-07                    -34.889  0.117E-08
   1.191  0.3397E-08  0.5259E-07                                          -34.879  0.609E-07                    -34.879  0.820E-09
   1.192  0.3280E-08  0.5260E-07                                          -34.869  0.424E-07                    -34.869  0.572E-09
   1.193  0.3166E-08  0.5260E-07                                          -34.859  0.296E-07                    -34.859  0.397E-09
   1.194  0.3057E-08  0.5260E-07                                          -34.849  0.205E-07                    -34.849  0.274E-09
   1.195  0.2951E-08  0.5261E-07                                          -34.839  0.141E-07                    -34.839  0.190E-09
   1.196  0.2849E-08  0.5261E-07                                          -34.829  0.972E-08                    -34.829  0.130E-09
   1.197  0.2750E-08  0.5261E-07                                          -34.819  0.667E-08                    -34.819  0.891E-10
   1.198  0.2654E-08  0.5261E-07                                          -34.809  0.457E-08                    -34.809  0.609E-10
   1.199  0.2562E-08  0.5262E-07                                          -34.799  0.311E-08                    -34.799  0.415E-10
   1.200  0.2473E-08  0.5262E-07                                          -34.789  0.210E-08                    -34.789  0.281E-10
   1.201  0.2387E-08  0.5262E-07                                          -34.779  0.142E-08                    -34.779  0.190E-10
   1.202  0.2304E-08  0.5262E-07                                          -34.769  0.955E-09                    -34.769  0.127E-10
   1.203  0.2223E-08  0.5263E-07                                          -34.759  0.634E-09                    -34.759  0.842E-11
   1.204  0.2146E-08  0.5263E-07                                          -34.749  0.416E-09                    -34.749  0.552E-11
   1.205  0.2071E-08  0.5263E-07                                          -34.739  0.266E-09                    -34.739  0.344E-11
   1.206  0.1998E-08  0.5263E-07                                          -34.729  0.157E-09                    -34.729  0.187E-11
   1.207  0.1928E-08  0.5263E-07                                          -34.719  0.787E-10                    -34.719  0.807E-12
   1.208  0.1861E-08  0.5264E-07                                          -34.709  0.214E-10                    -34.709  0.154E-12
   1.209  0.1795E-08  0.5264E-07                                          -34.699  0.000E+00                    -34.699  0.000E+00
   1.210  0.1732E-08  0.5264E-07                                          -34.689  0.000E+00                    -34.689  0.000E+00
   1.211  0.1672E-08  0.5264E-07                                          -34.679  0.000E+00                    -34.679  0.000E+00
   1.212  0.1613E-08  0.5264E-07                                          -34.669  0.000E+00                    -34.669  0.000E+00
   1.213  0.1556E-08  0.5264E-07                                          -34.659  0.000E+00                    -34.659  0.000E+00
   1.214  0.1501E-08  0.5265E-07                                          -34.649  0.000E+00                    -34.649  0.000E+00
   1.215  0.1448E-08  0.5265E-07                                          -34.639  0.000E+00                    -34.639  0.000E+00
   1.216  0.1397E-08  0.5265E-07                                          -34.629  0.000E+00                    -34.629  0.000E+00
   1.217  0.1348E-08  0.5265E-07                                          -34.619  0.000E+00                    -34.619  0.000E+00
   1.218  0.1300E-08  0.5265E-07                                          -34.609  0.000E+00                    -34.609  0.000E+00
   1.219  0.1254E-08  0.5265E-07                                          -34.599  0.000E+00                    -34.599  0.000E+00
   1.220  0.1210E-08  0.5265E-07                                          -34.589  0.000E+00                    -34.589  0.000E+00
   1.221  0.1167E-08  0.5265E-07                                          -34.579  0.000E+00                    -34.579  0.000E+00
   1.222  0.1126E-08  0.5266E-07                                          -34.569  0.000E+00                    -34.569  0.000E+00
   1.223  0.1086E-08  0.5266E-07                                          -34.559  0.000E+00                    -34.559  0.000E+00
   1.224  0.1047E-08  0.5266E-07                                          -34.549  0.000E+00                    -34.549  0.000E+00
   1.225  0.1010E-08  0.5266E-07                                          -34.539  0.000E+00                    -34.539  0.000E+00
   1.226  0.9739E-09  0.5266E-07                                          -34.529  0.000E+00                    -34.529  0.000E+00
   1.227  0.9392E-09  0.5266E-07                                          -34.519  0.000E+00                    -34.519  0.000E+00
   1.228  0.9057E-09  0.5266E-07                                          -34.509  0.000E+00                    -34.509  0.000E+00
   1.229  0.8734E-09  0.5266E-07                                          -34.499  0.000E+00                    -34.499  0.000E+00
   1.230  0.8422E-09  0.5266E-07                                          -34.489  0.000E+00                    -34.489  0.000E+00
   1.231  0.8121E-09  0.5266E-07                                          -34.479  0.000E+00                    -34.479  0.000E+00
   1.232  0.7831E-09  0.5267E-07                                          -34.469  0.000E+00                    -34.469  0.000E+00
   1.233  0.7550E-09  0.5267E-07                                          -34.459  0.000E+00                    -34.459  0.000E+00
   1.234  0.7280E-09  0.5267E-07                                          -34.449  0.000E+00                    -34.449  0.000E+00
   1.235  0.7019E-09  0.5267E-07                                          -34.439  0.000E+00                    -34.439  0.000E+00
   1.236  0.6767E-09  0.5267E-07                                          -34.429  0.000E+00                    -34.429  0.000E+00
   1.237  0.6524E-09  0.5267E-07                                          -34.419  0.000E+00                    -34.419  0.000E+00
   1.238  0.6289E-09  0.5267E-07                                          -34.409  0.000E+00                    -34.409  0.000E+00
   1.239  0.6063E-09  0.5267E-07                                          -34.399  0.000E+00                    -34.399  0.000E+00
   1.240  0.5844E-09  0.5267E-07                                          -34.389  0.000E+00                    -34.389  0.000E+00
   1.241  0.5634E-09  0.5267E-07                                          -34.379  0.000E+00                    -34.379  0.000E+00
   1.242  0.5430E-09  0.5267E-07                                          -34.369  0.000E+00                    -34.369  0.000E+00
   1.243  0.5234E-09  0.5267E-07                                          -34.359  0.000E+00                    -34.359  0.000E+00
   1.244  0.5045E-09  0.5267E-07                                          -34.349  0.000E+00                    -34.349  0.000E+00
   1.245  0.4862E-09  0.5267E-07                                          -34.339  0.000E+00                    -34.339  0.000E+00
   1.246  0.4686E-09  0.5267E-07                                          -34.329  0.000E+00                    -34.329  0.000E+00
   1.247  0.4517E-09  0.5267E-07                                          -34.319  0.000E+00                    -34.319  0.000E+00
   1.248  0.4353E-09  0.5267E-07                                          -34.309  0.000E+00                    -34.309  0.000E+00
   1.249  0.4195E-09  0.5267E-07                                          -34.299  0.000E+00                    -34.299  0.000E+00
   1.250  0.4042E-09  0.5268E-07                                          -34.289  0.000E+00                    -34.289  0.000E+00
   1.251  0.3895E-09  0.5268E-07                                          -34.279  0.000E+00                    -34.279  0.000E+00
   1.252  0.3754E-09  0.5268E-07                                          -34.269  0.000E+00                    -34.269  0.000E+00
   1.253  0.3617E-09  0.5268E-07                                          -34.259  0.000E+00                    -34.259  0.000E+00
   1.254  0.3485E-09  0.5268E-07                                          -34.249  0.000E+00                    -34.249  0.000E+00
   1.255  0.3358E-09  0.5268E-07                                          -34.239  0.000E+00                    -34.239  0.000E+00
   1.256  0.3235E-09  0.5268E-07                                          -34.229  0.000E+00                    -34.229  0.000E+00
   1.257  0.3117E-09  0.5268E-07                                          -34.219  0.000E+00                    -34.219  0.000E+00
   1.258  0.3003E-09  0.5268E-07                                          -34.209  0.000E+00                    -34.209  0.000E+00
   1.259  0.2893E-09  0.5268E-07                                          -34.199  0.000E+00                    -34.199  0.000E+00
   1.260  0.2787E-09  0.5268E-07                                          -34.189  0.000E+00                    -34.189  0.000E+00
   1.261  0.2685E-09  0.5268E-07                                          -34.179  0.000E+00                    -34.179  0.000E+00
   1.262  0.2586E-09  0.5268E-07                                          -34.169  0.000E+00                    -34.169  0.000E+00
   1.263  0.2491E-09  0.5268E-07                                          -34.159  0.000E+00                    -34.159  0.000E+00
   1.264  0.2400E-09  0.5268E-07                                          -34.149  0.000E+00                    -34.149  0.000E+00
   1.265  0.2311E-09  0.5268E-07                                          -34.139  0.000E+00                    -34.139  0.000E+00
   1.266  0.2226E-09  0.5268E-07                                          -34.129  0.000E+00                    -34.129  0.000E+00
   1.267  0.2144E-09  0.5268E-07                                          -34.119  0.000E+00                    -34.119  0.000E+00
   1.268  0.2065E-09  0.5268E-07                                          -34.109  0.000E+00                    -34.109  0.000E+00
   1.269  0.1989E-09  0.5268E-07                                          -34.099  0.000E+00                    -34.099  0.000E+00
   1.270  0.1915E-09  0.5268E-07                                          -34.089  0.000E+00                    -34.089  0.000E+00
   1.271  0.1845E-09  0.5268E-07                                          -34.079  0.000E+00                    -34.079  0.000E+00
   1.272  0.1776E-09  0.5268E-07                                          -34.069  0.000E+00                    -34.069  0.000E+00
   1.273  0.1710E-09  0.5268E-07                                          -34.059  0.000E+00                    -34.059  0.000E+00
   1.274  0.1647E-09  0.5268E-07                                          -34.049  0.000E+00                    -34.049  0.000E+00
   1.275  0.1586E-09  0.5268E-07                                          -34.039  0.000E+00                    -34.039  0.000E+00
   1.276  0.1527E-09  0.5268E-07                                          -34.029  0.000E+00                    -34.029  0.000E+00
   1.277  0.1470E-09  0.5268E-07                                          -34.019  0.000E+00                    -34.019  0.000E+00
   1.278  0.1416E-09  0.5268E-07                                          -34.009  0.000E+00                    -34.009  0.000E+00
   1.279  0.1363E-09  0.5268E-07                                          -33.999  0.000E+00                    -33.999  0.000E+00
   1.280  0.1312E-09  0.5268E-07                                          -33.989  0.000E+00                    -33.989  0.000E+00
   1.281  0.1263E-09  0.5268E-07                                          -33.979  0.000E+00                    -33.979  0.000E+00
   1.282  0.1216E-09  0.5268E-07                                          -33.969  0.000E+00                    -33.969  0.000E+00
   1.283  0.1171E-09  0.5268E-07                                          -33.959  0.000E+00                    -33.959  0.000E+00
   1.284  0.1127E-09  0.5268E-07                                          -33.949  0.000E+00                    -33.949  0.000E+00
   1.285  0.1085E-09  0.5268E-07                                          -33.939  0.000E+00                    -33.939  0.000E+00
   1.286  0.1044E-09  0.5268E-07                                          -33.929  0.000E+00                    -33.929  0.000E+00
   1.287  0.1005E-09  0.5268E-07                                          -33.919  0.000E+00                    -33.919  0.000E+00
   1.288  0.9673E-10  0.5268E-07                                          -33.909  0.000E+00                    -33.909  0.000E+00
   1.289  0.9309E-10  0.5268E-07                                          -33.899  0.000E+00                    -33.899  0.000E+00
   1.290  0.8960E-10  0.5268E-07                                          -33.889  0.000E+00                    -33.889  0.000E+00
   1.291  0.8623E-10  0.5268E-07                                          -33.879  0.000E+00                    -33.879  0.000E+00
   1.292  0.8298E-10  0.5268E-07                                          -33.869  0.000E+00                    -33.869  0.000E+00
   1.293  0.7986E-10  0.5268E-07                                          -33.859  0.000E+00                    -33.859  0.000E+00
   1.294  0.7685E-10  0.5268E-07                                          -33.849  0.000E+00                    -33.849  0.000E+00
   1.295  0.7395E-10  0.5268E-07                                          -33.839  0.000E+00                    -33.839  0.000E+00
   1.296  0.7116E-10  0.5268E-07                                          -33.829  0.000E+00                    -33.829  0.000E+00
   1.297  0.6847E-10  0.5268E-07                                          -33.819  0.000E+00                    -33.819  0.000E+00
   1.298  0.6588E-10  0.5268E-07                                          -33.809  0.000E+00                    -33.809  0.000E+00
   1.299  0.6339E-10  0.5268E-07                                          -33.799  0.000E+00                    -33.799  0.000E+00
   1.300  0.6098E-10  0.5268E-07                                          -33.789  0.000E+00                    -33.789  0.000E+00
   1.301  0.5867E-10  0.5268E-07                                          -33.779  0.000E+00                    -33.779  0.000E+00
   1.302  0.5645E-10  0.5268E-07                                          -33.769  0.000E+00                    -33.769  0.000E+00
   1.303  0.5430E-10  0.5268E-07                                          -33.759  0.000E+00                    -33.759  0.000E+00
   1.304  0.5224E-10  0.5268E-07                                          -33.749  0.000E+00                    -33.749  0.000E+00
   1.305  0.5025E-10  0.5268E-07                                          -33.739  0.000E+00                    -33.739  0.000E+00
   1.306  0.4834E-10  0.5268E-07                                          -33.729  0.000E+00                    -33.729  0.000E+00
   1.307  0.4650E-10  0.5268E-07                                          -33.719  0.000E+00                    -33.719  0.000E+00
   1.308  0.4472E-10  0.5268E-07                                          -33.709  0.000E+00                    -33.709  0.000E+00
   1.309  0.4302E-10  0.5268E-07                                          -33.699  0.000E+00                    -33.699  0.000E+00
   1.310  0.4138E-10  0.5268E-07                                          -33.689  0.000E+00                    -33.689  0.000E+00
   1.311  0.3979E-10  0.5268E-07                                          -33.679  0.000E+00                    -33.679  0.000E+00
   1.312  0.3827E-10  0.5268E-07                                          -33.669  0.000E+00                    -33.669  0.000E+00
   1.313  0.3681E-10  0.5268E-07                                          -33.659  0.000E+00                    -33.659  0.000E+00
   1.314  0.3540E-10  0.5268E-07                                          -33.649  0.000E+00                    -33.649  0.000E+00
   1.315  0.3404E-10  0.5268E-07                                          -33.639  0.000E+00                    -33.639  0.000E+00
   1.316  0.3273E-10  0.5268E-07                                          -33.629  0.000E+00                    -33.629  0.000E+00
   1.317  0.3148E-10  0.5268E-07                                          -33.619  0.000E+00                    -33.619  0.000E+00
   1.318  0.3027E-10  0.5269E-07                                          -33.609  0.000E+00                    -33.609  0.000E+00
   1.319  0.2910E-10  0.5269E-07                                          -33.599  0.000E+00                    -33.599  0.000E+00
   1.320  0.2798E-10  0.5269E-07                                          -33.589  0.000E+00                    -33.589  0.000E+00
   1.321  0.2690E-10  0.5269E-07                                          -33.579  0.000E+00                    -33.579  0.000E+00
   1.322  0.2587E-10  0.5269E-07                                          -33.569  0.000E+00                    -33.569  0.000E+00
   1.323  0.2487E-10  0.5269E-07                                          -33.559  0.000E+00                    -33.559  0.000E+00
   1.324  0.2391E-10  0.5269E-07                                          -33.549  0.000E+00                    -33.549  0.000E+00
   1.325  0.2298E-10  0.5269E-07                                          -33.539  0.000E+00                    -33.539  0.000E+00
   1.326  0.2209E-10  0.5269E-07                                          -33.529  0.000E+00                    -33.529  0.000E+00
   1.327  0.2124E-10  0.5269E-07                                          -33.519  0.000E+00                    -33.519  0.000E+00
   1.328  0.2042E-10  0.5269E-07                                          -33.509  0.000E+00                    -33.509  0.000E+00
   1.329  0.1962E-10  0.5269E-07                                          -33.499  0.000E+00                    -33.499  0.000E+00
   1.330  0.1886E-10  0.5269E-07                                          -33.489  0.000E+00                    -33.489  0.000E+00
   1.331  0.1813E-10  0.5269E-07                                          -33.479  0.000E+00                    -33.479  0.000E+00
   1.332  0.1742E-10  0.5269E-07                                          -33.469  0.000E+00                    -33.469  0.000E+00
   1.333  0.1675E-10  0.5269E-07                                          -33.459  0.000E+00                    -33.459  0.000E+00
   1.334  0.1610E-10  0.5269E-07                                          -33.449  0.000E+00                    -33.449  0.000E+00
   1.335  0.1547E-10  0.5269E-07                                          -33.439  0.000E+00                    -33.439  0.000E+00
   1.336  0.1486E-10  0.5269E-07                                          -33.429  0.000E+00                    -33.429  0.000E+00
   1.337  0.1428E-10  0.5269E-07                                          -33.419  0.000E+00                    -33.419  0.000E+00
   1.338  0.1373E-10  0.5269E-07                                          -33.409  0.000E+00                    -33.409  0.000E+00
   1.339  0.1319E-10  0.5269E-07                                          -33.399  0.000E+00                    -33.399  0.000E+00
   1.340  0.1267E-10  0.5269E-07                                          -33.389  0.000E+00                    -33.389  0.000E+00
   1.341  0.1218E-10  0.5269E-07                                          -33.379  0.000E+00                    -33.379  0.000E+00
   1.342  0.1170E-10  0.5269E-07                                          -33.369  0.000E+00                    -33.369  0.000E+00
   1.343  0.1124E-10  0.5269E-07                                          -33.359  0.000E+00                    -33.359  0.000E+00
   1.344  0.1080E-10  0.5269E-07                                          -33.349  0.000E+00                    -33.349  0.000E+00
   1.345  0.1038E-10  0.5269E-07                                          -33.339  0.000E+00                    -33.339  0.000E+00
   1.346  0.9969E-11  0.5269E-07                                          -33.329  0.000E+00                    -33.329  0.000E+00
   1.347  0.9577E-11  0.5269E-07                                          -33.319  0.000E+00                    -33.319  0.000E+00
   1.348  0.9200E-11  0.5269E-07                                          -33.309  0.000E+00                    -33.309  0.000E+00
   1.349  0.8837E-11  0.5269E-07                                          -33.299  0.000E+00                    -33.299  0.000E+00
   1.350  0.8489E-11  0.5269E-07                                          -33.289  0.000E+00                    -33.289  0.000E+00
   1.351  0.8154E-11  0.5269E-07                                          -33.279  0.000E+00                    -33.279  0.000E+00
   1.352  0.7832E-11  0.5269E-07                                          -33.269  0.000E+00                    -33.269  0.000E+00
   1.353  0.7522E-11  0.5269E-07                                          -33.259  0.000E+00                    -33.259  0.000E+00
   1.354  0.7225E-11  0.5269E-07                                          -33.249  0.000E+00                    -33.249  0.000E+00
   1.355  0.6939E-11  0.5269E-07                                          -33.239  0.000E+00                    -33.239  0.000E+00
   1.356  0.6664E-11  0.5269E-07                                          -33.229  0.000E+00                    -33.229  0.000E+00
   1.357  0.6400E-11  0.5269E-07                                          -33.219  0.000E+00                    -33.219  0.000E+00
   1.358  0.6146E-11  0.5269E-07                                          -33.209  0.000E+00                    -33.209  0.000E+00
   1.359  0.5902E-11  0.5269E-07                                          -33.199  0.000E+00                    -33.199  0.000E+00
   1.360  0.5667E-11  0.5269E-07                                          -33.189  0.000E+00                    -33.189  0.000E+00
   1.361  0.5442E-11  0.5269E-07                                          -33.179  0.000E+00                    -33.179  0.000E+00
   1.362  0.5225E-11  0.5269E-07                                          -33.169  0.000E+00                    -33.169  0.000E+00
   1.363  0.5017E-11  0.5269E-07                                          -33.159  0.000E+00                    -33.159  0.000E+00
   1.364  0.4817E-11  0.5269E-07                                          -33.149  0.000E+00                    -33.149  0.000E+00
   1.365  0.4625E-11  0.5269E-07                                          -33.139  0.000E+00                    -33.139  0.000E+00
   1.366  0.4440E-11  0.5269E-07                                          -33.129  0.000E+00                    -33.129  0.000E+00
   1.367  0.4263E-11  0.5269E-07                                          -33.119  0.000E+00                    -33.119  0.000E+00
   1.368  0.4092E-11  0.5269E-07                                          -33.109  0.000E+00                    -33.109  0.000E+00
   1.369  0.3929E-11  0.5269E-07                                          -33.099  0.000E+00                    -33.099  0.000E+00
   1.370  0.3771E-11  0.5269E-07                                          -33.089  0.000E+00                    -33.089  0.000E+00
   1.371  0.3620E-11  0.5269E-07                                          -33.079  0.000E+00                    -33.079  0.000E+00
   1.372  0.3475E-11  0.5269E-07                                          -33.069  0.000E+00                    -33.069  0.000E+00
   1.373  0.3335E-11  0.5269E-07                                          -33.059  0.000E+00                    -33.059  0.000E+00
   1.374  0.3201E-11  0.5269E-07                                          -33.049  0.000E+00                    -33.049  0.000E+00
   1.375  0.3073E-11  0.5269E-07                                          -33.039  0.000E+00                    -33.039  0.000E+00
   1.376  0.2949E-11  0.5269E-07                                          -33.029  0.000E+00                    -33.029  0.000E+00
   1.377  0.2830E-11  0.5269E-07                                          -33.019  0.000E+00                    -33.019  0.000E+00
   1.378  0.2716E-11  0.5269E-07                                          -33.009  0.000E+00                    -33.009  0.000E+00
   1.379  0.2607E-11  0.5269E-07                                          -32.999  0.000E+00                    -32.999  0.000E+00
   1.380  0.2501E-11  0.5269E-07                                          -32.989  0.000E+00                    -32.989  0.000E+00
   1.381  0.2400E-11  0.5269E-07                                          -32.979  0.000E+00                    -32.979  0.000E+00
   1.382  0.2303E-11  0.5269E-07                                          -32.969  0.000E+00                    -32.969  0.000E+00
   1.383  0.2210E-11  0.5269E-07                                          -32.959  0.000E+00                    -32.959  0.000E+00
   1.384  0.2121E-11  0.5269E-07                                          -32.949  0.000E+00                    -32.949  0.000E+00
   1.385  0.2035E-11  0.5269E-07                                          -32.939  0.000E+00                    -32.939  0.000E+00
   1.386  0.1952E-11  0.5269E-07                                          -32.929  0.000E+00                    -32.929  0.000E+00
   1.387  0.1873E-11  0.5269E-07                                          -32.919  0.000E+00                    -32.919  0.000E+00
   1.388  0.1797E-11  0.5269E-07                                          -32.909  0.000E+00                    -32.909  0.000E+00
   1.389  0.1724E-11  0.5269E-07                                          -32.899  0.000E+00                    -32.899  0.000E+00
   1.390  0.1654E-11  0.5269E-07                                          -32.889  0.000E+00                    -32.889  0.000E+00
   1.391  0.1587E-11  0.5269E-07                                          -32.879  0.000E+00                    -32.879  0.000E+00
   1.392  0.1522E-11  0.5269E-07                                          -32.869  0.000E+00                    -32.869  0.000E+00
   1.393  0.1460E-11  0.5269E-07                                          -32.859  0.000E+00                    -32.859  0.000E+00
   1.394  0.1400E-11  0.5269E-07                                          -32.849  0.000E+00                    -32.849  0.000E+00
   1.395  0.1343E-11  0.5269E-07                                          -32.839  0.000E+00                    -32.839  0.000E+00
   1.396  0.1288E-11  0.5269E-07                                          -32.829  0.000E+00                    -32.829  0.000E+00
   1.397  0.1236E-11  0.5269E-07                                          -32.819  0.000E+00                    -32.819  0.000E+00
   1.398  0.1185E-11  0.5269E-07                                          -32.809  0.000E+00                    -32.809  0.000E+00
   1.399  0.1137E-11  0.5269E-07                                          -32.799  0.000E+00                    -32.799  0.000E+00
   1.400  0.1090E-11  0.5269E-07                                          -32.789  0.000E+00                    -32.789  0.000E+00
   1.401  0.1045E-11  0.5269E-07                                          -32.779  0.000E+00                    -32.779  0.000E+00
   1.402  0.1002E-11  0.5269E-07                                          -32.769  0.000E+00                    -32.769  0.000E+00
   1.403  0.9612E-12  0.5269E-07                                          -32.759  0.000E+00                    -32.759  0.000E+00
   1.404  0.9217E-12  0.5269E-07                                          -32.749  0.000E+00                    -32.749  0.000E+00
   1.405  0.8838E-12  0.5269E-07                                          -32.739  0.000E+00                    -32.739  0.000E+00
   1.406  0.8474E-12  0.5269E-07                                          -32.729  0.000E+00                    -32.729  0.000E+00
   1.407  0.8125E-12  0.5269E-07                                          -32.719  0.000E+00                    -32.719  0.000E+00
   1.408  0.7790E-12  0.5269E-07                                          -32.709  0.000E+00                    -32.709  0.000E+00
   1.409  0.7468E-12  0.5269E-07                                          -32.699  0.000E+00                    -32.699  0.000E+00
   1.410  0.7160E-12  0.5269E-07                                          -32.689  0.000E+00                    -32.689  0.000E+00
   1.411  0.6864E-12  0.5269E-07                                          -32.679  0.000E+00                    -32.679  0.000E+00
   1.412  0.6580E-12  0.5269E-07                                          -32.669  0.000E+00                    -32.669  0.000E+00
   1.413  0.6308E-12  0.5269E-07                                          -32.659  0.000E+00                    -32.659  0.000E+00
   1.414  0.6047E-12  0.5269E-07                                          -32.649  0.000E+00                    -32.649  0.000E+00
   1.415  0.5796E-12  0.5269E-07                                          -32.639  0.000E+00                    -32.639  0.000E+00
   1.416  0.5556E-12  0.5269E-07                                          -32.629  0.000E+00                    -32.629  0.000E+00
   1.417  0.5325E-12  0.5269E-07                                          -32.619  0.000E+00                    -32.619  0.000E+00
   1.418  0.5104E-12  0.5269E-07                                          -32.609  0.000E+00                    -32.609  0.000E+00
   1.419  0.4892E-12  0.5269E-07                                          -32.599  0.000E+00                    -32.599  0.000E+00
   1.420  0.4688E-12  0.5269E-07                                          -32.589  0.000E+00                    -32.589  0.000E+00
   1.421  0.4493E-12  0.5269E-07                                          -32.579  0.000E+00                    -32.579  0.000E+00
   1.422  0.4306E-12  0.5269E-07                                          -32.569  0.000E+00                    -32.569  0.000E+00
   1.423  0.4126E-12  0.5269E-07                                          -32.559  0.000E+00                    -32.559  0.000E+00
   1.424  0.3954E-12  0.5269E-07                                          -32.549  0.000E+00                    -32.549  0.000E+00
   1.425  0.3789E-12  0.5269E-07                                          -32.539  0.000E+00                    -32.539  0.000E+00
   1.426  0.3631E-12  0.5269E-07                                          -32.529  0.000E+00                    -32.529  0.000E+00
   1.427  0.3479E-12  0.5269E-07                                          -32.519  0.000E+00                    -32.519  0.000E+00
   1.428  0.3333E-12  0.5269E-07                                          -32.509  0.000E+00                    -32.509  0.000E+00
   1.429  0.3194E-12  0.5269E-07                                          -32.499  0.000E+00                    -32.499  0.000E+00
   1.430  0.3060E-12  0.5269E-07                                          -32.489  0.000E+00                    -32.489  0.000E+00
   1.431  0.2931E-12  0.5269E-07                                          -32.479  0.000E+00                    -32.479  0.000E+00
   1.432  0.2808E-12  0.5269E-07                                          -32.469  0.000E+00                    -32.469  0.000E+00
   1.433  0.2690E-12  0.5269E-07                                          -32.459  0.000E+00                    -32.459  0.000E+00
   1.434  0.2577E-12  0.5269E-07                                          -32.449  0.000E+00                    -32.449  0.000E+00
   1.435  0.2469E-12  0.5269E-07                                          -32.439  0.000E+00                    -32.439  0.000E+00
   1.436  0.2365E-12  0.5269E-07                                          -32.429  0.000E+00                    -32.429  0.000E+00
   1.437  0.2265E-12  0.5269E-07                                          -32.419  0.000E+00                    -32.419  0.000E+00
   1.438  0.2170E-12  0.5269E-07                                          -32.409  0.000E+00                    -32.409  0.000E+00
   1.439  0.2078E-12  0.5269E-07                                          -32.399  0.000E+00                    -32.399  0.000E+00
   1.440  0.1991E-12  0.5269E-07                                          -32.389  0.000E+00                    -32.389  0.000E+00
   1.441  0.1906E-12  0.5269E-07                                          -32.379  0.000E+00                    -32.379  0.000E+00
   1.442  0.1826E-12  0.5269E-07                                          -32.369  0.000E+00                    -32.369  0.000E+00
   1.443  0.1749E-12  0.5269E-07                                          -32.359  0.000E+00                    -32.359  0.000E+00
   1.444  0.1675E-12  0.5269E-07                                          -32.349  0.000E+00                    -32.349  0.000E+00
   1.445  0.1604E-12  0.5269E-07                                          -32.339  0.000E+00                    -32.339  0.000E+00
   1.446  0.1536E-12  0.5269E-07                                          -32.329  0.000E+00                    -32.329  0.000E+00
   1.447  0.1470E-12  0.5269E-07                                          -32.319  0.000E+00                    -32.319  0.000E+00
   1.448  0.1408E-12  0.5269E-07                                          -32.309  0.000E+00                    -32.309  0.000E+00
   1.449  0.1348E-12  0.5269E-07                                          -32.299  0.000E+00                    -32.299  0.000E+00
   1.450  0.1291E-12  0.5269E-07                                          -32.289  0.000E+00                    -32.289  0.000E+00
   1.451  0.1236E-12  0.5269E-07                                          -32.279  0.000E+00                    -32.279  0.000E+00
   1.452  0.1183E-12  0.5269E-07                                          -32.269  0.000E+00                    -32.269  0.000E+00
   1.453  0.1133E-12  0.5269E-07                                          -32.259  0.000E+00                    -32.259  0.000E+00
   1.454  0.1084E-12  0.5269E-07                                          -32.249  0.000E+00                    -32.249  0.000E+00
   1.455  0.1038E-12  0.5269E-07                                          -32.239  0.000E+00                    -32.239  0.000E+00
   1.456  0.9938E-13  0.5269E-07                                          -32.229  0.000E+00                    -32.229  0.000E+00
   1.457  0.9513E-13  0.5269E-07                                          -32.219  0.000E+00                    -32.219  0.000E+00
   1.458  0.9106E-13  0.5269E-07                                          -32.209  0.000E+00                    -32.209  0.000E+00
   1.459  0.8716E-13  0.5269E-07                                          -32.199  0.000E+00                    -32.199  0.000E+00
   1.460  0.8343E-13  0.5269E-07                                          -32.189  0.000E+00                    -32.189  0.000E+00
   1.461  0.7985E-13  0.5269E-07                                          -32.179  0.000E+00                    -32.179  0.000E+00
   1.462  0.7642E-13  0.5269E-07                                          -32.169  0.000E+00                    -32.169  0.000E+00
   1.463  0.7314E-13  0.5269E-07                                          -32.159  0.000E+00                    -32.159  0.000E+00
   1.464  0.7000E-13  0.5269E-07                                          -32.149  0.000E+00                    -32.149  0.000E+00
   1.465  0.6699E-13  0.5269E-07                                          -32.139  0.000E+00                    -32.139  0.000E+00
   1.466  0.6411E-13  0.5269E-07                                          -32.129  0.000E+00                    -32.129  0.000E+00
   1.467  0.6135E-13  0.5269E-07                                          -32.119  0.000E+00                    -32.119  0.000E+00
   1.468  0.5870E-13  0.5269E-07                                          -32.109  0.000E+00                    -32.109  0.000E+00
   1.469  0.5617E-13  0.5269E-07                                          -32.099  0.000E+00                    -32.099  0.000E+00
   1.470  0.5375E-13  0.5269E-07                                          -32.089  0.000E+00                    -32.089  0.000E+00
   1.471  0.5143E-13  0.5269E-07                                          -32.079  0.000E+00                    -32.079  0.000E+00
   1.472  0.4920E-13  0.5269E-07                                          -32.069  0.000E+00                    -32.069  0.000E+00
   1.473  0.4708E-13  0.5269E-07                                          -32.059  0.000E+00                    -32.059  0.000E+00
   1.474  0.4504E-13  0.5269E-07                                          -32.049  0.000E+00                    -32.049  0.000E+00
   1.475  0.4309E-13  0.5269E-07                                          -32.039  0.000E+00                    -32.039  0.000E+00
   1.476  0.4122E-13  0.5269E-07                                          -32.029  0.000E+00                    -32.029  0.000E+00
   1.477  0.3943E-13  0.5269E-07                                          -32.019  0.000E+00                    -32.019  0.000E+00
   1.478  0.3772E-13  0.5269E-07                                          -32.009  0.000E+00                    -32.009  0.000E+00
   1.479  0.3608E-13  0.5269E-07                                          -31.999  0.000E+00                    -31.999  0.000E+00
   1.480  0.3451E-13  0.5269E-07                                          -31.989  0.000E+00                    -31.989  0.000E+00
   1.481  0.3301E-13  0.5269E-07                                          -31.979  0.000E+00                    -31.979  0.000E+00
   1.482  0.3158E-13  0.5269E-07                                          -31.969  0.000E+00                    -31.969  0.000E+00
   1.483  0.3020E-13  0.5269E-07                                          -31.959  0.000E+00                    -31.959  0.000E+00
   1.484  0.2888E-13  0.5269E-07                                          -31.949  0.000E+00                    -31.949  0.000E+00
   1.485  0.2762E-13  0.5269E-07                                          -31.939  0.000E+00                    -31.939  0.000E+00
   1.486  0.2642E-13  0.5269E-07                                          -31.929  0.000E+00                    -31.929  0.000E+00
   1.487  0.2526E-13  0.5269E-07                                          -31.919  0.000E+00                    -31.919  0.000E+00
   1.488  0.2416E-13  0.5269E-07                                          -31.909  0.000E+00                    -31.909  0.000E+00
   1.489  0.2310E-13  0.5269E-07                                          -31.899  0.000E+00                    -31.899  0.000E+00
   1.490  0.2209E-13  0.5269E-07                                          -31.889  0.000E+00                    -31.889  0.000E+00
   1.491  0.2112E-13  0.5269E-07                                          -31.879  0.000E+00                    -31.879  0.000E+00
   1.492  0.2020E-13  0.5269E-07                                          -31.869  0.000E+00                    -31.869  0.000E+00
   1.493  0.1931E-13  0.5269E-07                                          -31.859  0.000E+00                    -31.859  0.000E+00
   1.494  0.1846E-13  0.5269E-07                                          -31.849  0.000E+00                    -31.849  0.000E+00
   1.495  0.1765E-13  0.5269E-07                                          -31.839  0.000E+00                    -31.839  0.000E+00
   1.496  0.1688E-13  0.5269E-07                                          -31.829  0.000E+00                    -31.829  0.000E+00
   1.497  0.1613E-13  0.5269E-07                                          -31.819  0.000E+00                    -31.819  0.000E+00
   1.498  0.1542E-13  0.5269E-07                                          -31.809  0.000E+00                    -31.809  0.000E+00
   1.499  0.1474E-13  0.5269E-07                                          -31.799  0.000E+00                    -31.799  0.000E+00
   1.500  0.1409E-13  0.5269E-07                                          -31.789  0.000E+00                    -31.789  0.000E+00
   1.501  0.1347E-13  0.5269E-07                                          -31.779  0.000E+00                    -31.779  0.000E+00
   1.502  0.1288E-13  0.5269E-07                                          -31.769  0.000E+00                    -31.769  0.000E+00
   1.503  0.1231E-13  0.5269E-07                                          -31.759  0.000E+00                    -31.759  0.000E+00
   1.504  0.1176E-13  0.5269E-07                                          -31.749  0.000E+00                    -31.749  0.000E+00
   1.505  0.1124E-13  0.5269E-07                                          -31.739  0.000E+00                    -31.739  0.000E+00
   1.506  0.1075E-13  0.5269E-07                                          -31.729  0.000E+00                    -31.729  0.000E+00
   1.507  0.1027E-13  0.5269E-07                                          -31.719  0.000E+00                    -31.719  0.000E+00
   1.508  0.9815E-14  0.5269E-07                                          -31.709  0.000E+00                    -31.709  0.000E+00
   1.509  0.9380E-14  0.5269E-07                                          -31.699  0.000E+00                    -31.699  0.000E+00
   1.510  0.8963E-14  0.5269E-07                                          -31.689  0.000E+00                    -31.689  0.000E+00
   1.511  0.8565E-14  0.5269E-07                                          -31.679  0.000E+00                    -31.679  0.000E+00
   1.512  0.8184E-14  0.5269E-07                                          -31.669  0.000E+00                    -31.669  0.000E+00
   1.513  0.7820E-14  0.5269E-07                                          -31.659  0.000E+00                    -31.659  0.000E+00
   1.514  0.7472E-14  0.5269E-07                                          -31.649  0.000E+00                    -31.649  0.000E+00
   1.515  0.7139E-14  0.5269E-07                                          -31.639  0.000E+00                    -31.639  0.000E+00
   1.516  0.6821E-14  0.5269E-07                                          -31.629  0.000E+00                    -31.629  0.000E+00
   1.517  0.6516E-14  0.5269E-07                                          -31.619  0.000E+00                    -31.619  0.000E+00
   1.518  0.6226E-14  0.5269E-07                                          -31.609  0.000E+00                    -31.609  0.000E+00
   1.519  0.5947E-14  0.5269E-07                                          -31.599  0.000E+00                    -31.599  0.000E+00
   1.520  0.5681E-14  0.5269E-07                                          -31.589  0.000E+00                    -31.589  0.000E+00
   1.521  0.5427E-14  0.5269E-07                                          -31.579  0.000E+00                    -31.579  0.000E+00
   1.522  0.5184E-14  0.5269E-07                                          -31.569  0.000E+00                    -31.569  0.000E+00
   1.523  0.4952E-14  0.5269E-07                                          -31.559  0.000E+00                    -31.559  0.000E+00
   1.524  0.4730E-14  0.5269E-07                                          -31.549  0.000E+00                    -31.549  0.000E+00
   1.525  0.4518E-14  0.5269E-07                                          -31.539  0.000E+00                    -31.539  0.000E+00
   1.526  0.4315E-14  0.5269E-07                                          -31.529  0.000E+00                    -31.529  0.000E+00
   1.527  0.4121E-14  0.5269E-07                                          -31.519  0.000E+00                    -31.519  0.000E+00
   1.528  0.3936E-14  0.5269E-07                                          -31.509  0.000E+00                    -31.509  0.000E+00
   1.529  0.3759E-14  0.5269E-07                                          -31.499  0.000E+00                    -31.499  0.000E+00
   1.530  0.3590E-14  0.5269E-07                                          -31.489  0.000E+00                    -31.489  0.000E+00
   1.531  0.3428E-14  0.5269E-07                                          -31.479  0.000E+00                    -31.479  0.000E+00
   1.532  0.3273E-14  0.5269E-07                                          -31.469  0.000E+00                    -31.469  0.000E+00
   1.533  0.3126E-14  0.5269E-07                                          -31.459  0.000E+00                    -31.459  0.000E+00
   1.534  0.2985E-14  0.5269E-07                                          -31.449  0.000E+00                    -31.449  0.000E+00
   1.535  0.2850E-14  0.5269E-07                                          -31.439  0.000E+00                    -31.439  0.000E+00
   1.536  0.2721E-14  0.5269E-07                                          -31.429  0.000E+00                    -31.429  0.000E+00
   1.537  0.2598E-14  0.5269E-07                                          -31.419  0.000E+00                    -31.419  0.000E+00
   1.538  0.2480E-14  0.5269E-07                                          -31.409  0.000E+00                    -31.409  0.000E+00
   1.539  0.2368E-14  0.5269E-07                                          -31.399  0.000E+00                    -31.399  0.000E+00
   1.540  0.2261E-14  0.5269E-07                                          -31.389  0.000E+00                    -31.389  0.000E+00
   1.541  0.2158E-14  0.5269E-07                                          -31.379  0.000E+00                    -31.379  0.000E+00
   1.542  0.2060E-14  0.5269E-07                                          -31.369  0.000E+00                    -31.369  0.000E+00
   1.543  0.1967E-14  0.5269E-07                                          -31.359  0.000E+00                    -31.359  0.000E+00
   1.544  0.1877E-14  0.5269E-07                                          -31.349  0.000E+00                    -31.349  0.000E+00
   1.545  0.1792E-14  0.5269E-07                                          -31.339  0.000E+00                    -31.339  0.000E+00
   1.546  0.1710E-14  0.5269E-07                                          -31.329  0.000E+00                    -31.329  0.000E+00
   1.547  0.1632E-14  0.5269E-07                                          -31.319  0.000E+00                    -31.319  0.000E+00
   1.548  0.1558E-14  0.5269E-07                                          -31.309  0.000E+00                    -31.309  0.000E+00
   1.549  0.1487E-14  0.5269E-07                                          -31.299  0.000E+00                    -31.299  0.000E+00
   1.550  0.1419E-14  0.5269E-07                                          -31.289  0.000E+00                    -31.289  0.000E+00
   1.551  0.1354E-14  0.5269E-07                                          -31.279  0.000E+00                    -31.279  0.000E+00
   1.552  0.1292E-14  0.5269E-07                                          -31.269  0.000E+00                    -31.269  0.000E+00
   1.553  0.1233E-14  0.5269E-07                                          -31.259  0.000E+00                    -31.259  0.000E+00
   1.554  0.1177E-14  0.5269E-07                                          -31.249  0.000E+00                    -31.249  0.000E+00
   1.555  0.1123E-14  0.5269E-07                                          -31.239  0.000E+00                    -31.239  0.000E+00
   1.556  0.1071E-14  0.5269E-07                                          -31.229  0.000E+00                    -31.229  0.000E+00
   1.557  0.1022E-14  0.5269E-07                                          -31.219  0.000E+00                    -31.219  0.000E+00
   1.558  0.9754E-15  0.5269E-07                                          -31.209  0.000E+00                    -31.209  0.000E+00
   1.559  0.9306E-15  0.5269E-07                                          -31.199  0.000E+00                    -31.199  0.000E+00
   1.560  0.8878E-15  0.5269E-07                                          -31.189  0.000E+00                    -31.189  0.000E+00
   1.561  0.8470E-15  0.5269E-07                                          -31.179  0.000E+00                    -31.179  0.000E+00
   1.562  0.8080E-15  0.5269E-07                                          -31.169  0.000E+00                    -31.169  0.000E+00
   1.563  0.7708E-15  0.5269E-07                                          -31.159  0.000E+00                    -31.159  0.000E+00
   1.564  0.7353E-15  0.5269E-07                                          -31.149  0.000E+00                    -31.149  0.000E+00
   1.565  0.7014E-15  0.5269E-07                                          -31.139  0.000E+00                    -31.139  0.000E+00
   1.566  0.6690E-15  0.5269E-07                                          -31.129  0.000E+00                    -31.129  0.000E+00
   1.567  0.6381E-15  0.5269E-07                                          -31.119  0.000E+00                    -31.119  0.000E+00
   1.568  0.6087E-15  0.5269E-07                                          -31.109  0.000E+00                    -31.109  0.000E+00
   1.569  0.5805E-15  0.5269E-07                                          -31.099  0.000E+00                    -31.099  0.000E+00
   1.570  0.5537E-15  0.5269E-07                                          -31.089  0.000E+00                    -31.089  0.000E+00
   1.571  0.5280E-15  0.5269E-07                                          -31.079  0.000E+00                    -31.079  0.000E+00
   1.572  0.5036E-15  0.5269E-07                                          -31.069  0.000E+00                    -31.069  0.000E+00
   1.573  0.4802E-15  0.5269E-07                                          -31.059  0.000E+00                    -31.059  0.000E+00
   1.574  0.4580E-15  0.5269E-07                                          -31.049  0.000E+00                    -31.049  0.000E+00
   1.575  0.4367E-15  0.5269E-07                                          -31.039  0.000E+00                    -31.039  0.000E+00
   1.576  0.4164E-15  0.5269E-07                                          -31.029  0.000E+00                    -31.029  0.000E+00
   1.577  0.3971E-15  0.5269E-07                                          -31.019  0.000E+00                    -31.019  0.000E+00
   1.578  0.3786E-15  0.5269E-07                                          -31.009  0.000E+00                    -31.009  0.000E+00
   1.579  0.3610E-15  0.5269E-07                                          -30.999  0.000E+00                    -30.999  0.000E+00
   1.580  0.3442E-15  0.5269E-07                                          -30.989  0.000E+00                    -30.989  0.000E+00
   1.581  0.3281E-15  0.5269E-07                                          -30.979  0.000E+00                    -30.979  0.000E+00
   1.582  0.3128E-15  0.5269E-07                                          -30.969  0.000E+00                    -30.969  0.000E+00
   1.583  0.2982E-15  0.5269E-07                                          -30.959  0.000E+00                    -30.959  0.000E+00
   1.584  0.2843E-15  0.5269E-07                                          -30.949  0.000E+00                    -30.949  0.000E+00
   1.585  0.2710E-15  0.5269E-07                                          -30.939  0.000E+00                    -30.939  0.000E+00
   1.586  0.2583E-15  0.5269E-07                                          -30.929  0.000E+00                    -30.929  0.000E+00
   1.587  0.2463E-15  0.5269E-07                                          -30.919  0.000E+00                    -30.919  0.000E+00
   1.588  0.2347E-15  0.5269E-07                                          -30.909  0.000E+00                    -30.909  0.000E+00
   1.589  0.2237E-15  0.5269E-07                                          -30.899  0.000E+00                    -30.899  0.000E+00
   1.590  0.2132E-15  0.5269E-07                                          -30.889  0.000E+00                    -30.889  0.000E+00
   1.591  0.2032E-15  0.5269E-07                                          -30.879  0.000E+00                    -30.879  0.000E+00
   1.592  0.1937E-15  0.5269E-07                                          -30.869  0.000E+00                    -30.869  0.000E+00
   1.593  0.1846E-15  0.5269E-07                                          -30.859  0.000E+00                    -30.859  0.000E+00
   1.594  0.1759E-15  0.5269E-07                                          -30.849  0.000E+00                    -30.849  0.000E+00
   1.595  0.1676E-15  0.5269E-07                                          -30.839  0.000E+00                    -30.839  0.000E+00
   1.596  0.1598E-15  0.5269E-07                                          -30.829  0.000E+00                    -30.829  0.000E+00
   1.597  0.1522E-15  0.5269E-07                                          -30.819  0.000E+00                    -30.819  0.000E+00
   1.598  0.1451E-15  0.5269E-07                                          -30.809  0.000E+00                    -30.809  0.000E+00
   1.599  0.1382E-15  0.5269E-07                                          -30.799  0.000E+00                    -30.799  0.000E+00
   1.600  0.1317E-15  0.5269E-07                                          -30.789  0.000E+00                    -30.789  0.000E+00
   1.601  0.1255E-15  0.5269E-07                                          -30.779  0.000E+00                    -30.779  0.000E+00
   1.602  0.1195E-15  0.5269E-07                                          -30.769  0.000E+00                    -30.769  0.000E+00
   1.603  0.1139E-15  0.5269E-07                                          -30.759  0.000E+00                    -30.759  0.000E+00
   1.604  0.1085E-15  0.5269E-07                                          -30.749  0.000E+00                    -30.749  0.000E+00
   1.605  0.1034E-15  0.5269E-07                                          -30.739  0.000E+00                    -30.739  0.000E+00
   1.606  0.9846E-16  0.5269E-07                                          -30.729  0.000E+00                    -30.729  0.000E+00
   1.607  0.9380E-16  0.5269E-07                                          -30.719  0.000E+00                    -30.719  0.000E+00
   1.608  0.8935E-16  0.5269E-07                                          -30.709  0.000E+00                    -30.709  0.000E+00
   1.609  0.8510E-16  0.5269E-07                                          -30.699  0.000E+00                    -30.699  0.000E+00
   1.610  0.8106E-16  0.5269E-07                                          -30.689  0.000E+00                    -30.689  0.000E+00
   1.611  0.7721E-16  0.5269E-07                                          -30.679  0.000E+00                    -30.679  0.000E+00
   1.612  0.7354E-16  0.5269E-07                                          -30.669  0.000E+00                    -30.669  0.000E+00
   1.613  0.7004E-16  0.5269E-07                                          -30.659  0.000E+00                    -30.659  0.000E+00
   1.614  0.6670E-16  0.5269E-07                                          -30.649  0.000E+00                    -30.649  0.000E+00
   1.615  0.6352E-16  0.5269E-07                                          -30.639  0.000E+00                    -30.639  0.000E+00
   1.616  0.6049E-16  0.5269E-07                                          -30.629  0.000E+00                    -30.629  0.000E+00
   1.617  0.5761E-16  0.5269E-07                                          -30.619  0.000E+00                    -30.619  0.000E+00
   1.618  0.5485E-16  0.5269E-07                                          -30.609  0.000E+00                    -30.609  0.000E+00
   1.619  0.5223E-16  0.5269E-07                                          -30.599  0.000E+00                    -30.599  0.000E+00
   1.620  0.4974E-16  0.5269E-07                                          -30.589  0.000E+00                    -30.589  0.000E+00
   1.621  0.4736E-16  0.5269E-07                                          -30.579  0.000E+00                    -30.579  0.000E+00
   1.622  0.4509E-16  0.5269E-07                                          -30.569  0.000E+00                    -30.569  0.000E+00
   1.623  0.4293E-16  0.5269E-07                                          -30.559  0.000E+00                    -30.559  0.000E+00
   1.624  0.4087E-16  0.5269E-07                                          -30.549  0.000E+00                    -30.549  0.000E+00
   1.625  0.3891E-16  0.5269E-07                                          -30.539  0.000E+00                    -30.539  0.000E+00
   1.626  0.3704E-16  0.5269E-07                                          -30.529  0.000E+00                    -30.529  0.000E+00
   1.627  0.3526E-16  0.5269E-07                                          -30.519  0.000E+00                    -30.519  0.000E+00
   1.628  0.3357E-16  0.5269E-07                                          -30.509  0.000E+00                    -30.509  0.000E+00
   1.629  0.3195E-16  0.5269E-07                                          -30.499  0.000E+00                    -30.499  0.000E+00
   1.630  0.3042E-16  0.5269E-07                                          -30.489  0.000E+00                    -30.489  0.000E+00
   1.631  0.2895E-16  0.5269E-07                                          -30.479  0.000E+00                    -30.479  0.000E+00
   1.632  0.2756E-16  0.5269E-07                                          -30.469  0.000E+00                    -30.469  0.000E+00
   1.633  0.2623E-16  0.5269E-07                                          -30.459  0.000E+00                    -30.459  0.000E+00
   1.634  0.2496E-16  0.5269E-07                                          -30.449  0.000E+00                    -30.449  0.000E+00
   1.635  0.2376E-16  0.5269E-07                                          -30.439  0.000E+00                    -30.439  0.000E+00
   1.636  0.2261E-16  0.5269E-07                                          -30.429  0.000E+00                    -30.429  0.000E+00
   1.637  0.2152E-16  0.5269E-07                                          -30.419  0.000E+00                    -30.419  0.000E+00
   1.638  0.2048E-16  0.5269E-07                                          -30.409  0.000E+00                    -30.409  0.000E+00
   1.639  0.1948E-16  0.5269E-07                                          -30.399  0.000E+00                    -30.399  0.000E+00
   1.640  0.1854E-16  0.5269E-07                                          -30.389  0.000E+00                    -30.389  0.000E+00
   1.641  0.1764E-16  0.5269E-07                                          -30.379  0.000E+00                    -30.379  0.000E+00
   1.642  0.1679E-16  0.5269E-07                                          -30.369  0.000E+00                    -30.369  0.000E+00
   1.643  0.1597E-16  0.5269E-07                                          -30.359  0.000E+00                    -30.359  0.000E+00
   1.644  0.1520E-16  0.5269E-07                                          -30.349  0.000E+00                    -30.349  0.000E+00
   1.645  0.1446E-16  0.5269E-07                                          -30.339  0.000E+00                    -30.339  0.000E+00
   1.646  0.1375E-16  0.5269E-07                                          -30.329  0.000E+00                    -30.329  0.000E+00
   1.647  0.1309E-16  0.5269E-07                                          -30.319  0.000E+00                    -30.319  0.000E+00
   1.648  0.1245E-16  0.5269E-07                                          -30.309  0.000E+00                    -30.309  0.000E+00
   1.649  0.1184E-16  0.5269E-07                                          -30.299  0.000E+00                    -30.299  0.000E+00
   1.650  0.1126E-16  0.5269E-07                                          -30.289  0.000E+00                    -30.289  0.000E+00
   1.651  0.1072E-16  0.5269E-07                                          -30.279  0.000E+00                    -30.279  0.000E+00
   1.652  0.1019E-16  0.5269E-07                                          -30.269  0.000E+00                    -30.269  0.000E+00
   1.653  0.9694E-17  0.5269E-07                                          -30.259  0.000E+00                    -30.259  0.000E+00
   1.654  0.9221E-17  0.5269E-07                                          -30.249  0.000E+00                    -30.249  0.000E+00
   1.655  0.8770E-17  0.5269E-07                                          -30.239  0.000E+00                    -30.239  0.000E+00
   1.656  0.8340E-17  0.5269E-07                                          -30.229  0.000E+00                    -30.229  0.000E+00
   1.657  0.7932E-17  0.5269E-07                                          -30.219  0.000E+00                    -30.219  0.000E+00
   1.658  0.7543E-17  0.5269E-07                                          -30.209  0.000E+00                    -30.209  0.000E+00
   1.659  0.7174E-17  0.5269E-07                                          -30.199  0.000E+00                    -30.199  0.000E+00
   1.660  0.6822E-17  0.5269E-07                                          -30.189  0.000E+00                    -30.189  0.000E+00
   1.661  0.6487E-17  0.5269E-07                                          -30.179  0.000E+00                    -30.179  0.000E+00
   1.662  0.6168E-17  0.5269E-07                                          -30.169  0.000E+00                    -30.169  0.000E+00
   1.663  0.5865E-17  0.5269E-07                                          -30.159  0.000E+00                    -30.159  0.000E+00
   1.664  0.5577E-17  0.5269E-07                                          -30.149  0.000E+00                    -30.149  0.000E+00
   1.665  0.5302E-17  0.5269E-07                                          -30.139  0.000E+00                    -30.139  0.000E+00
   1.666  0.5041E-17  0.5269E-07                                          -30.129  0.000E+00                    -30.129  0.000E+00
   1.667  0.4793E-17  0.5269E-07                                          -30.119  0.000E+00                    -30.119  0.000E+00
   1.668  0.4556E-17  0.5269E-07                                          -30.109  0.000E+00                    -30.109  0.000E+00
   1.669  0.4332E-17  0.5269E-07                                          -30.099  0.000E+00                    -30.099  0.000E+00
   1.670  0.4118E-17  0.5269E-07                                          -30.089  0.000E+00                    -30.089  0.000E+00
   1.671  0.3914E-17  0.5269E-07                                          -30.079  0.000E+00                    -30.079  0.000E+00
   1.672  0.3721E-17  0.5269E-07                                          -30.069  0.000E+00                    -30.069  0.000E+00
   1.673  0.3537E-17  0.5269E-07                                          -30.059  0.000E+00                    -30.059  0.000E+00
   1.674  0.3362E-17  0.5269E-07                                          -30.049  0.000E+00                    -30.049  0.000E+00
   1.675  0.3195E-17  0.5269E-07                                          -30.039  0.000E+00                    -30.039  0.000E+00
   1.676  0.3037E-17  0.5269E-07                                          -30.029  0.000E+00                    -30.029  0.000E+00
   1.677  0.2886E-17  0.5269E-07                                          -30.019  0.000E+00                    -30.019  0.000E+00
   1.678  0.2743E-17  0.5269E-07                                          -30.009  0.000E+00                    -30.009  0.000E+00
   1.679  0.2607E-17  0.5269E-07                                          -29.999  0.000E+00                    -29.999  0.000E+00
   1.680  0.2477E-17  0.5269E-07                                          -29.989  0.000E+00                    -29.989  0.000E+00
   1.681  0.2354E-17  0.5269E-07                                          -29.979  0.000E+00                    -29.979  0.000E+00
   1.682  0.2237E-17  0.5269E-07                                          -29.969  0.000E+00                    -29.969  0.000E+00
   1.683  0.2126E-17  0.5269E-07                                          -29.959  0.000E+00                    -29.959  0.000E+00
   1.684  0.2020E-17  0.5269E-07                                          -29.949  0.000E+00                    -29.949  0.000E+00
   1.685  0.1919E-17  0.5269E-07                                          -29.939  0.000E+00                    -29.939  0.000E+00
   1.686  0.1824E-17  0.5269E-07                                          -29.929  0.000E+00                    -29.929  0.000E+00
   1.687  0.1733E-17  0.5269E-07                                          -29.919  0.000E+00                    -29.919  0.000E+00
   1.688  0.1646E-17  0.5269E-07                                          -29.909  0.000E+00                    -29.909  0.000E+00
   1.689  0.1564E-17  0.5269E-07                                          -29.899  0.000E+00                    -29.899  0.000E+00
   1.690  0.1486E-17  0.5269E-07                                          -29.889  0.000E+00                    -29.889  0.000E+00
   1.691  0.1411E-17  0.5269E-07                                          -29.879  0.000E+00                    -29.879  0.000E+00
   1.692  0.1341E-17  0.5269E-07                                          -29.869  0.000E+00                    -29.869  0.000E+00
   1.693  0.1274E-17  0.5269E-07                                          -29.859  0.000E+00                    -29.859  0.000E+00
   1.694  0.1210E-17  0.5269E-07                                          -29.849  0.000E+00                    -29.849  0.000E+00
   1.695  0.1149E-17  0.5269E-07                                          -29.839  0.000E+00                    -29.839  0.000E+00
   1.696  0.1091E-17  0.5269E-07                                          -29.829  0.000E+00                    -29.829  0.000E+00
   1.697  0.1037E-17  0.5269E-07                                          -29.819  0.000E+00                    -29.819  0.000E+00
   1.698  0.9845E-18  0.5269E-07                                          -29.809  0.000E+00                    -29.809  0.000E+00
   1.699  0.9350E-18  0.5269E-07                                          -29.799  0.000E+00                    -29.799  0.000E+00
   1.700  0.8880E-18  0.5269E-07                                          -29.789  0.000E+00                    -29.789  0.000E+00
   1.701  0.8433E-18  0.5269E-07                                          -29.779  0.000E+00                    -29.779  0.000E+00
   1.702  0.8009E-18  0.5269E-07                                          -29.769  0.000E+00                    -29.769  0.000E+00
   1.703  0.7605E-18  0.5269E-07                                          -29.759  0.000E+00                    -29.759  0.000E+00
   1.704  0.7221E-18  0.5269E-07                                          -29.749  0.000E+00                    -29.749  0.000E+00
   1.705  0.6857E-18  0.5269E-07                                          -29.739  0.000E+00                    -29.739  0.000E+00
   1.706  0.6511E-18  0.5269E-07                                          -29.729  0.000E+00                    -29.729  0.000E+00
   1.707  0.6182E-18  0.5269E-07                                          -29.719  0.000E+00                    -29.719  0.000E+00
   1.708  0.5869E-18  0.5269E-07                                          -29.709  0.000E+00                    -29.709  0.000E+00
   1.709  0.5573E-18  0.5269E-07                                          -29.699  0.000E+00                    -29.699  0.000E+00
   1.710  0.5291E-18  0.5269E-07                                          -29.689  0.000E+00                    -29.689  0.000E+00
   1.711  0.5023E-18  0.5269E-07                                          -29.679  0.000E+00                    -29.679  0.000E+00
   1.712  0.4768E-18  0.5269E-07                                          -29.669  0.000E+00                    -29.669  0.000E+00
   1.713  0.4526E-18  0.5269E-07                                          -29.659  0.000E+00                    -29.659  0.000E+00
   1.714  0.4297E-18  0.5269E-07                                          -29.649  0.000E+00                    -29.649  0.000E+00
   1.715  0.4079E-18  0.5269E-07                                          -29.639  0.000E+00                    -29.639  0.000E+00
   1.716  0.3871E-18  0.5269E-07                                          -29.629  0.000E+00                    -29.629  0.000E+00
   1.717  0.3675E-18  0.5269E-07                                          -29.619  0.000E+00                    -29.619  0.000E+00
   1.718  0.3488E-18  0.5269E-07                                          -29.609  0.000E+00                    -29.609  0.000E+00
   1.719  0.3310E-18  0.5269E-07                                          -29.599  0.000E+00                    -29.599  0.000E+00
   1.720  0.3142E-18  0.5269E-07                                          -29.589  0.000E+00                    -29.589  0.000E+00
   1.721  0.2982E-18  0.5269E-07                                          -29.579  0.000E+00                    -29.579  0.000E+00
   1.722  0.2830E-18  0.5269E-07                                          -29.569  0.000E+00                    -29.569  0.000E+00
   1.723  0.2685E-18  0.5269E-07                                          -29.559  0.000E+00                    -29.559  0.000E+00
   1.724  0.2548E-18  0.5269E-07                                          -29.549  0.000E+00                    -29.549  0.000E+00
   1.725  0.2418E-18  0.5269E-07                                          -29.539  0.000E+00                    -29.539  0.000E+00
   1.726  0.2294E-18  0.5269E-07                                          -29.529  0.000E+00                    -29.529  0.000E+00
   1.727  0.2177E-18  0.5269E-07                                          -29.519  0.000E+00                    -29.519  0.000E+00
   1.728  0.2066E-18  0.5269E-07                                          -29.509  0.000E+00                    -29.509  0.000E+00
   1.729  0.1960E-18  0.5269E-07                                          -29.499  0.000E+00                    -29.499  0.000E+00
   1.730  0.1860E-18  0.5269E-07                                          -29.489  0.000E+00                    -29.489  0.000E+00
   1.731  0.1764E-18  0.5269E-07                                          -29.479  0.000E+00                    -29.479  0.000E+00
   1.732  0.1674E-18  0.5269E-07                                          -29.469  0.000E+00                    -29.469  0.000E+00
   1.733  0.1588E-18  0.5269E-07                                          -29.459  0.000E+00                    -29.459  0.000E+00
   1.734  0.1506E-18  0.5269E-07                                          -29.449  0.000E+00                    -29.449  0.000E+00
   1.735  0.1429E-18  0.5269E-07                                          -29.439  0.000E+00                    -29.439  0.000E+00
   1.736  0.1355E-18  0.5269E-07                                          -29.429  0.000E+00                    -29.429  0.000E+00
   1.737  0.1286E-18  0.5269E-07                                          -29.419  0.000E+00                    -29.419  0.000E+00
   1.738  0.1219E-18  0.5269E-07                                          -29.409  0.000E+00                    -29.409  0.000E+00
   1.739  0.1157E-18  0.5269E-07                                          -29.399  0.000E+00                    -29.399  0.000E+00
   1.740  0.1097E-18  0.5269E-07                                          -29.389  0.000E+00                    -29.389  0.000E+00
   1.741  0.1040E-18  0.5269E-07                                          -29.379  0.000E+00                    -29.379  0.000E+00
   1.742  0.9868E-19  0.5269E-07                                          -29.369  0.000E+00                    -29.369  0.000E+00
   1.743  0.9358E-19  0.5269E-07                                          -29.359  0.000E+00                    -29.359  0.000E+00
   1.744  0.8875E-19  0.5269E-07                                          -29.349  0.000E+00                    -29.349  0.000E+00
   1.745  0.8416E-19  0.5269E-07                                          -29.339  0.000E+00                    -29.339  0.000E+00
   1.746  0.7981E-19  0.5269E-07                                          -29.329  0.000E+00                    -29.329  0.000E+00
   1.747  0.7568E-19  0.5269E-07                                          -29.319  0.000E+00                    -29.319  0.000E+00
   1.748  0.7176E-19  0.5269E-07                                          -29.309  0.000E+00                    -29.309  0.000E+00
   1.749  0.6804E-19  0.5269E-07                                          -29.299  0.000E+00                    -29.299  0.000E+00
   1.750  0.6451E-19  0.5269E-07                                          -29.289  0.000E+00                    -29.289  0.000E+00
   1.751  0.6116E-19  0.5269E-07                                          -29.279  0.000E+00                    -29.279  0.000E+00
   1.752  0.5799E-19  0.5269E-07                                          -29.269  0.000E+00                    -29.269  0.000E+00
   1.753  0.5498E-19  0.5269E-07                                          -29.259  0.000E+00                    -29.259  0.000E+00
   1.754  0.5212E-19  0.5269E-07                                          -29.249  0.000E+00                    -29.249  0.000E+00
   1.755  0.4941E-19  0.5269E-07                                          -29.239  0.000E+00                    -29.239  0.000E+00
   1.756  0.4684E-19  0.5269E-07                                          -29.229  0.000E+00                    -29.229  0.000E+00
   1.757  0.4440E-19  0.5269E-07                                          -29.219  0.000E+00                    -29.219  0.000E+00
   1.758  0.4208E-19  0.5269E-07                                          -29.209  0.000E+00                    -29.209  0.000E+00
   1.759  0.3989E-19  0.5269E-07                                          -29.199  0.000E+00                    -29.199  0.000E+00
   1.760  0.3781E-19  0.5269E-07                                          -29.189  0.000E+00                    -29.189  0.000E+00
   1.761  0.3584E-19  0.5269E-07                                          -29.179  0.000E+00                    -29.179  0.000E+00
   1.762  0.3396E-19  0.5269E-07                                          -29.169  0.000E+00                    -29.169  0.000E+00
   1.763  0.3219E-19  0.5269E-07                                          -29.159  0.000E+00                    -29.159  0.000E+00
   1.764  0.3051E-19  0.5269E-07                                          -29.149  0.000E+00                    -29.149  0.000E+00
   1.765  0.2891E-19  0.5269E-07                                          -29.139  0.000E+00                    -29.139  0.000E+00
   1.766  0.2740E-19  0.5269E-07                                          -29.129  0.000E+00                    -29.129  0.000E+00
   1.767  0.2596E-19  0.5269E-07                                          -29.119  0.000E+00                    -29.119  0.000E+00
   1.768  0.2460E-19  0.5269E-07                                          -29.109  0.000E+00                    -29.109  0.000E+00
   1.769  0.2331E-19  0.5269E-07                                          -29.099  0.000E+00                    -29.099  0.000E+00
   1.770  0.2209E-19  0.5269E-07                                          -29.089  0.000E+00                    -29.089  0.000E+00
   1.771  0.2093E-19  0.5269E-07                                          -29.079  0.000E+00                    -29.079  0.000E+00
   1.772  0.1983E-19  0.5269E-07                                          -29.069  0.000E+00                    -29.069  0.000E+00
   1.773  0.1879E-19  0.5269E-07                                          -29.059  0.000E+00                    -29.059  0.000E+00
   1.774  0.1780E-19  0.5269E-07                                          -29.049  0.000E+00                    -29.049  0.000E+00
   1.775  0.1686E-19  0.5269E-07                                          -29.039  0.000E+00                    -29.039  0.000E+00
   1.776  0.1597E-19  0.5269E-07                                          -29.029  0.000E+00                    -29.029  0.000E+00
   1.777  0.1513E-19  0.5269E-07                                          -29.019  0.000E+00                    -29.019  0.000E+00
   1.778  0.1433E-19  0.5269E-07                                          -29.009  0.000E+00                    -29.009  0.000E+00
   1.779  0.1358E-19  0.5269E-07                                          -28.999  0.000E+00                    -28.999  0.000E+00
   1.780  0.1286E-19  0.5269E-07                                          -28.989  0.000E+00                    -28.989  0.000E+00
   1.781  0.1218E-19  0.5269E-07                                          -28.979  0.000E+00                    -28.979  0.000E+00
   1.782  0.1154E-19  0.5269E-07                                          -28.969  0.000E+00                    -28.969  0.000E+00
   1.783  0.1093E-19  0.5269E-07                                          -28.959  0.000E+00                    -28.959  0.000E+00
   1.784  0.1035E-19  0.5269E-07                                          -28.949  0.000E+00                    -28.949  0.000E+00
   1.785  0.9802E-20  0.5269E-07                                          -28.939  0.000E+00                    -28.939  0.000E+00
   1.786  0.9283E-20  0.5269E-07                                          -28.929  0.000E+00                    -28.929  0.000E+00
   1.787  0.8791E-20  0.5269E-07                                          -28.919  0.000E+00                    -28.919  0.000E+00
   1.788  0.8325E-20  0.5269E-07                                          -28.909  0.000E+00                    -28.909  0.000E+00
   1.789  0.7883E-20  0.5269E-07                                          -28.899  0.000E+00                    -28.899  0.000E+00
   1.790  0.7464E-20  0.5269E-07                                          -28.889  0.000E+00                    -28.889  0.000E+00
   1.791  0.7068E-20  0.5269E-07                                          -28.879  0.000E+00                    -28.879  0.000E+00
   1.792  0.6692E-20  0.5269E-07                                          -28.869  0.000E+00                    -28.869  0.000E+00
   1.793  0.6336E-20  0.5269E-07                                          -28.859  0.000E+00                    -28.859  0.000E+00
   1.794  0.5999E-20  0.5269E-07                                          -28.849  0.000E+00                    -28.849  0.000E+00
   1.795  0.5680E-20  0.5269E-07                                          -28.839  0.000E+00                    -28.839  0.000E+00
   1.796  0.5377E-20  0.5269E-07                                          -28.829  0.000E+00                    -28.829  0.000E+00
   1.797  0.5090E-20  0.5269E-07                                          -28.819  0.000E+00                    -28.819  0.000E+00
   1.798  0.4819E-20  0.5269E-07                                          -28.809  0.000E+00                    -28.809  0.000E+00
   1.799  0.4562E-20  0.5269E-07                                          -28.799  0.000E+00                    -28.799  0.000E+00
   1.800  0.4318E-20  0.5269E-07                                          -28.789  0.000E+00                    -28.789  0.000E+00
   1.801  0.4087E-20  0.5269E-07                                          -28.779  0.000E+00                    -28.779  0.000E+00
   1.802  0.3869E-20  0.5269E-07                                          -28.769  0.000E+00                    -28.769  0.000E+00
   1.803  0.3662E-20  0.5269E-07                                          -28.759  0.000E+00                    -28.759  0.000E+00
   1.804  0.3466E-20  0.5269E-07                                          -28.749  0.000E+00                    -28.749  0.000E+00
   1.805  0.3280E-20  0.5269E-07                                          -28.739  0.000E+00                    -28.739  0.000E+00
   1.806  0.3104E-20  0.5269E-07                                          -28.729  0.000E+00                    -28.729  0.000E+00
   1.807  0.2938E-20  0.5269E-07                                          -28.719  0.000E+00                    -28.719  0.000E+00
   1.808  0.2780E-20  0.5269E-07                                          -28.709  0.000E+00                    -28.709  0.000E+00
   1.809  0.2631E-20  0.5269E-07                                          -28.699  0.000E+00                    -28.699  0.000E+00
   1.810  0.2490E-20  0.5269E-07                                          -28.689  0.000E+00                    -28.689  0.000E+00
   1.811  0.2356E-20  0.5269E-07                                          -28.679  0.000E+00                    -28.679  0.000E+00
   1.812  0.2229E-20  0.5269E-07                                          -28.669  0.000E+00                    -28.669  0.000E+00
   1.813  0.2109E-20  0.5269E-07                                          -28.659  0.000E+00                    -28.659  0.000E+00
   1.814  0.1996E-20  0.5269E-07                                          -28.649  0.000E+00                    -28.649  0.000E+00
   1.815  0.1888E-20  0.5269E-07                                          -28.639  0.000E+00                    -28.639  0.000E+00
   1.816  0.1786E-20  0.5269E-07                                          -28.629  0.000E+00                    -28.629  0.000E+00
   1.817  0.1690E-20  0.5269E-07                                          -28.619  0.000E+00                    -28.619  0.000E+00
   1.818  0.1599E-20  0.5269E-07                                          -28.609  0.000E+00                    -28.609  0.000E+00
   1.819  0.1513E-20  0.5269E-07                                          -28.599  0.000E+00                    -28.599  0.000E+00
   1.820  0.1431E-20  0.5269E-07                                          -28.589  0.000E+00                    -28.589  0.000E+00
   1.821  0.1353E-20  0.5269E-07                                          -28.579  0.000E+00                    -28.579  0.000E+00
   1.822  0.1280E-20  0.5269E-07                                          -28.569  0.000E+00                    -28.569  0.000E+00
   1.823  0.1211E-20  0.5269E-07                                          -28.559  0.000E+00                    -28.559  0.000E+00
   1.824  0.1145E-20  0.5269E-07                                          -28.549  0.000E+00                    -28.549  0.000E+00
   1.825  0.1083E-20  0.5269E-07                                          -28.539  0.000E+00                    -28.539  0.000E+00
   1.826  0.1025E-20  0.5269E-07                                          -28.529  0.000E+00                    -28.529  0.000E+00
   1.827  0.9690E-21  0.5269E-07                                          -28.519  0.000E+00                    -28.519  0.000E+00
   1.828  0.9164E-21  0.5269E-07                                          -28.509  0.000E+00                    -28.509  0.000E+00
   1.829  0.8667E-21  0.5269E-07                                          -28.499  0.000E+00                    -28.499  0.000E+00
   1.830  0.8196E-21  0.5269E-07                                          -28.489  0.000E+00                    -28.489  0.000E+00
   1.831  0.7750E-21  0.5269E-07                                          -28.479  0.000E+00                    -28.479  0.000E+00
   1.832  0.7329E-21  0.5269E-07                                          -28.469  0.000E+00                    -28.469  0.000E+00
   1.833  0.6930E-21  0.5269E-07                                          -28.459  0.000E+00                    -28.459  0.000E+00
   1.834  0.6552E-21  0.5269E-07                                          -28.449  0.000E+00                    -28.449  0.000E+00
   1.835  0.6195E-21  0.5269E-07                                          -28.439  0.000E+00                    -28.439  0.000E+00
   1.836  0.5858E-21  0.5269E-07                                          -28.429  0.000E+00                    -28.429  0.000E+00
   1.837  0.5538E-21  0.5269E-07                                          -28.419  0.000E+00                    -28.419  0.000E+00
   1.838  0.5236E-21  0.5269E-07                                          -28.409  0.000E+00                    -28.409  0.000E+00
   1.839  0.4950E-21  0.5269E-07                                          -28.399  0.000E+00                    -28.399  0.000E+00
   1.840  0.4679E-21  0.5269E-07                                          -28.389  0.000E+00                    -28.389  0.000E+00
   1.841  0.4424E-21  0.5269E-07                                          -28.379  0.000E+00                    -28.379  0.000E+00
   1.842  0.4182E-21  0.5269E-07                                          -28.369  0.000E+00                    -28.369  0.000E+00
   1.843  0.3953E-21  0.5269E-07                                          -28.359  0.000E+00                    -28.359  0.000E+00
   1.844  0.3736E-21  0.5269E-07                                          -28.349  0.000E+00                    -28.349  0.000E+00
   1.845  0.3531E-21  0.5269E-07                                          -28.339  0.000E+00                    -28.339  0.000E+00
   1.846  0.3338E-21  0.5269E-07                                          -28.329  0.000E+00                    -28.329  0.000E+00
   1.847  0.3155E-21  0.5269E-07                                          -28.319  0.000E+00                    -28.319  0.000E+00
   1.848  0.2981E-21  0.5269E-07                                          -28.309  0.000E+00                    -28.309  0.000E+00
   1.849  0.2818E-21  0.5269E-07                                          -28.299  0.000E+00                    -28.299  0.000E+00
   1.850  0.2663E-21  0.5269E-07                                          -28.289  0.000E+00                    -28.289  0.000E+00
   1.851  0.2516E-21  0.5269E-07                                          -28.279  0.000E+00                    -28.279  0.000E+00
   1.852  0.2378E-21  0.5269E-07                                          -28.269  0.000E+00                    -28.269  0.000E+00
   1.853  0.2247E-21  0.5269E-07                                          -28.259  0.000E+00                    -28.259  0.000E+00
   1.854  0.2123E-21  0.5269E-07                                          -28.249  0.000E+00                    -28.249  0.000E+00
   1.855  0.2006E-21  0.5269E-07                                          -28.239  0.000E+00                    -28.239  0.000E+00
   1.856  0.1896E-21  0.5269E-07                                          -28.229  0.000E+00                    -28.229  0.000E+00
   1.857  0.1791E-21  0.5269E-07                                          -28.219  0.000E+00                    -28.219  0.000E+00
   1.858  0.1692E-21  0.5269E-07                                          -28.209  0.000E+00                    -28.209  0.000E+00
   1.859  0.1599E-21  0.5269E-07                                          -28.199  0.000E+00                    -28.199  0.000E+00
   1.860  0.1510E-21  0.5269E-07                                          -28.189  0.000E+00                    -28.189  0.000E+00
   1.861  0.1427E-21  0.5269E-07                                          -28.179  0.000E+00                    -28.179  0.000E+00
   1.862  0.1348E-21  0.5269E-07                                          -28.169  0.000E+00                    -28.169  0.000E+00
   1.863  0.1273E-21  0.5269E-07                                          -28.159  0.000E+00                    -28.159  0.000E+00
   1.864  0.1203E-21  0.5269E-07                                          -28.149  0.000E+00                    -28.149  0.000E+00
   1.865  0.1136E-21  0.5269E-07                                          -28.139  0.000E+00                    -28.139  0.000E+00
   1.866  0.1073E-21  0.5269E-07                                          -28.129  0.000E+00                    -28.129  0.000E+00
   1.867  0.1014E-21  0.5269E-07                                          -28.119  0.000E+00                    -28.119  0.000E+00
   1.868  0.9573E-22  0.5269E-07                                          -28.109  0.000E+00                    -28.109  0.000E+00
   1.869  0.9042E-22  0.5269E-07                                          -28.099  0.000E+00                    -28.099  0.000E+00
   1.870  0.8539E-22  0.5269E-07                                          -28.089  0.000E+00                    -28.089  0.000E+00
   1.871  0.8064E-22  0.5269E-07                                          -28.079  0.000E+00                    -28.079  0.000E+00
   1.872  0.7616E-22  0.5269E-07                                          -28.069  0.000E+00                    -28.069  0.000E+00
   1.873  0.7192E-22  0.5269E-07                                          -28.059  0.000E+00                    -28.059  0.000E+00
   1.874  0.6791E-22  0.5269E-07                                          -28.049  0.000E+00                    -28.049  0.000E+00
   1.875  0.6413E-22  0.5269E-07                                          -28.039  0.000E+00                    -28.039  0.000E+00
   1.876  0.6055E-22  0.5269E-07                                          -28.029  0.000E+00                    -28.029  0.000E+00
   1.877  0.5717E-22  0.5269E-07                                          -28.019  0.000E+00                    -28.019  0.000E+00
   1.878  0.5398E-22  0.5269E-07                                          -28.009  0.000E+00                    -28.009  0.000E+00
   1.879  0.5097E-22  0.5269E-07                                          -27.999  0.000E+00                    -27.999  0.000E+00
   1.880  0.4812E-22  0.5269E-07                                          -27.989  0.000E+00                    -27.989  0.000E+00
   1.881  0.4543E-22  0.5269E-07                                          -27.979  0.000E+00                    -27.979  0.000E+00
   1.882  0.4289E-22  0.5269E-07                                          -27.969  0.000E+00                    -27.969  0.000E+00
   1.883  0.4048E-22  0.5269E-07                                          -27.959  0.000E+00                    -27.959  0.000E+00
   1.884  0.3822E-22  0.5269E-07                                          -27.949  0.000E+00                    -27.949  0.000E+00
   1.885  0.3608E-22  0.5269E-07                                          -27.939  0.000E+00                    -27.939  0.000E+00
   1.886  0.3405E-22  0.5269E-07                                          -27.929  0.000E+00                    -27.929  0.000E+00
   1.887  0.3214E-22  0.5269E-07                                          -27.919  0.000E+00                    -27.919  0.000E+00
   1.888  0.3034E-22  0.5269E-07                                          -27.909  0.000E+00                    -27.909  0.000E+00
   1.889  0.2863E-22  0.5269E-07                                          -27.899  0.000E+00                    -27.899  0.000E+00
   1.890  0.2702E-22  0.5269E-07                                          -27.889  0.000E+00                    -27.889  0.000E+00
   1.891  0.2551E-22  0.5269E-07                                          -27.879  0.000E+00                    -27.879  0.000E+00
   1.892  0.2407E-22  0.5269E-07                                          -27.869  0.000E+00                    -27.869  0.000E+00
   1.893  0.2272E-22  0.5269E-07                                          -27.859  0.000E+00                    -27.859  0.000E+00
   1.894  0.2144E-22  0.5269E-07                                          -27.849  0.000E+00                    -27.849  0.000E+00
   1.895  0.2023E-22  0.5269E-07                                          -27.839  0.000E+00                    -27.839  0.000E+00
   1.896  0.1909E-22  0.5269E-07                                          -27.829  0.000E+00                    -27.829  0.000E+00
   1.897  0.1801E-22  0.5269E-07                                          -27.819  0.000E+00                    -27.819  0.000E+00
   1.898  0.1699E-22  0.5269E-07                                          -27.809  0.000E+00                    -27.809  0.000E+00
   1.899  0.1603E-22  0.5269E-07                                          -27.799  0.000E+00                    -27.799  0.000E+00
   1.900  0.1513E-22  0.5269E-07                                          -27.789  0.000E+00                    -27.789  0.000E+00
   1.901  0.1427E-22  0.5269E-07                                          -27.779  0.000E+00                    -27.779  0.000E+00
   1.902  0.1347E-22  0.5269E-07                                          -27.769  0.000E+00                    -27.769  0.000E+00
   1.903  0.1270E-22  0.5269E-07                                          -27.759  0.000E+00                    -27.759  0.000E+00
   1.904  0.1198E-22  0.5269E-07                                          -27.749  0.000E+00                    -27.749  0.000E+00
   1.905  0.1131E-22  0.5269E-07                                          -27.739  0.000E+00                    -27.739  0.000E+00
   1.906  0.1066E-22  0.5269E-07                                          -27.729  0.000E+00                    -27.729  0.000E+00
   1.907  0.1006E-22  0.5269E-07                                          -27.719  0.000E+00                    -27.719  0.000E+00
   1.908  0.9489E-23  0.5269E-07                                          -27.709  0.000E+00                    -27.709  0.000E+00
   1.909  0.8950E-23  0.5269E-07                                          -27.699  0.000E+00                    -27.699  0.000E+00
   1.910  0.8441E-23  0.5269E-07                                          -27.689  0.000E+00                    -27.689  0.000E+00
   1.911  0.7962E-23  0.5269E-07                                          -27.679  0.000E+00                    -27.679  0.000E+00
   1.912  0.7509E-23  0.5269E-07                                          -27.669  0.000E+00                    -27.669  0.000E+00
   1.913  0.7081E-23  0.5269E-07                                          -27.659  0.000E+00                    -27.659  0.000E+00
   1.914  0.6678E-23  0.5269E-07                                          -27.649  0.000E+00                    -27.649  0.000E+00
   1.915  0.6298E-23  0.5269E-07                                          -27.639  0.000E+00                    -27.639  0.000E+00
   1.916  0.5939E-23  0.5269E-07                                          -27.629  0.000E+00                    -27.629  0.000E+00
   1.917  0.5600E-23  0.5269E-07                                          -27.619  0.000E+00                    -27.619  0.000E+00
   1.918  0.5281E-23  0.5269E-07                                          -27.609  0.000E+00                    -27.609  0.000E+00
   1.919  0.4979E-23  0.5269E-07                                          -27.599  0.000E+00                    -27.599  0.000E+00
   1.920  0.4695E-23  0.5269E-07                                          -27.589  0.000E+00                    -27.589  0.000E+00
   1.921  0.4426E-23  0.5269E-07                                          -27.579  0.000E+00                    -27.579  0.000E+00
   1.922  0.4173E-23  0.5269E-07                                          -27.569  0.000E+00                    -27.569  0.000E+00
   1.923  0.3934E-23  0.5269E-07                                          -27.559  0.000E+00                    -27.559  0.000E+00
   1.924  0.3709E-23  0.5269E-07                                          -27.549  0.000E+00                    -27.549  0.000E+00
   1.925  0.3497E-23  0.5269E-07                                          -27.539  0.000E+00                    -27.539  0.000E+00
   1.926  0.3296E-23  0.5269E-07                                          -27.529  0.000E+00                    -27.529  0.000E+00
   1.927  0.3107E-23  0.5269E-07                                          -27.519  0.000E+00                    -27.519  0.000E+00
   1.928  0.2929E-23  0.5269E-07                                          -27.509  0.000E+00                    -27.509  0.000E+00
   1.929  0.2761E-23  0.5269E-07                                          -27.499  0.000E+00                    -27.499  0.000E+00
   1.930  0.2602E-23  0.5269E-07                                          -27.489  0.000E+00                    -27.489  0.000E+00
   1.931  0.2453E-23  0.5269E-07                                          -27.479  0.000E+00                    -27.479  0.000E+00
   1.932  0.2312E-23  0.5269E-07                                          -27.469  0.000E+00                    -27.469  0.000E+00
   1.933  0.2179E-23  0.5269E-07                                          -27.459  0.000E+00                    -27.459  0.000E+00
   1.934  0.2053E-23  0.5269E-07                                          -27.449  0.000E+00                    -27.449  0.000E+00
   1.935  0.1935E-23  0.5269E-07                                          -27.439  0.000E+00                    -27.439  0.000E+00
   1.936  0.1824E-23  0.5269E-07                                          -27.429  0.000E+00                    -27.429  0.000E+00
   1.937  0.1718E-23  0.5269E-07                                          -27.419  0.000E+00                    -27.419  0.000E+00
   1.938  0.1619E-23  0.5269E-07                                          -27.409  0.000E+00                    -27.409  0.000E+00
   1.939  0.1526E-23  0.5269E-07                                          -27.399  0.000E+00                    -27.399  0.000E+00
   1.940  0.1438E-23  0.5269E-07                                          -27.389  0.000E+00                    -27.389  0.000E+00
   1.941  0.1355E-23  0.5269E-07                                          -27.379  0.000E+00                    -27.379  0.000E+00
   1.942  0.1276E-23  0.5269E-07                                          -27.369  0.000E+00                    -27.369  0.000E+00
   1.943  0.1203E-23  0.5269E-07                                          -27.359  0.000E+00                    -27.359  0.000E+00
   1.944  0.1133E-23  0.5269E-07                                          -27.349  0.000E+00                    -27.349  0.000E+00
   1.945  0.1067E-23  0.5269E-07                                          -27.339  0.000E+00                    -27.339  0.000E+00
   1.946  0.1006E-23  0.5269E-07                                          -27.329  0.000E+00                    -27.329  0.000E+00
   1.947  0.9473E-24  0.5269E-07                                          -27.319  0.000E+00                    -27.319  0.000E+00
   1.948  0.8923E-24  0.5269E-07                                          -27.309  0.000E+00                    -27.309  0.000E+00
   1.949  0.8406E-24  0.5269E-07                                          -27.299  0.000E+00                    -27.299  0.000E+00
   1.950  0.7918E-24  0.5269E-07                                          -27.289  0.000E+00                    -27.289  0.000E+00
   1.951  0.7458E-24  0.5269E-07                                          -27.279  0.000E+00                    -27.279  0.000E+00
   1.952  0.7024E-24  0.5269E-07                                          -27.269  0.000E+00                    -27.269  0.000E+00
   1.953  0.6616E-24  0.5269E-07                                          -27.259  0.000E+00                    -27.259  0.000E+00
   1.954  0.6231E-24  0.5269E-07                                          -27.249  0.000E+00                    -27.249  0.000E+00
   1.955  0.5868E-24  0.5269E-07                                          -27.239  0.000E+00                    -27.239  0.000E+00
   1.956  0.5527E-24  0.5269E-07                                          -27.229  0.000E+00                    -27.229  0.000E+00
   1.957  0.5205E-24  0.5269E-07                                          -27.219  0.000E+00                    -27.219  0.000E+00
   1.958  0.4901E-24  0.5269E-07                                          -27.209  0.000E+00                    -27.209  0.000E+00
   1.959  0.4615E-24  0.5269E-07                                          -27.199  0.000E+00                    -27.199  0.000E+00
   1.960  0.4346E-24  0.5269E-07                                          -27.189  0.000E+00                    -27.189  0.000E+00
   1.961  0.4092E-24  0.5269E-07                                          -27.179  0.000E+00                    -27.179  0.000E+00
   1.962  0.3853E-24  0.5269E-07                                          -27.169  0.000E+00                    -27.169  0.000E+00
   1.963  0.3628E-24  0.5269E-07                                          -27.159  0.000E+00                    -27.159  0.000E+00
   1.964  0.3416E-24  0.5269E-07                                          -27.149  0.000E+00                    -27.149  0.000E+00
   1.965  0.3216E-24  0.5269E-07                                          -27.139  0.000E+00                    -27.139  0.000E+00
   1.966  0.3027E-24  0.5269E-07                                          -27.129  0.000E+00                    -27.129  0.000E+00
   1.967  0.2850E-24  0.5269E-07                                          -27.119  0.000E+00                    -27.119  0.000E+00
   1.968  0.2683E-24  0.5269E-07                                          -27.109  0.000E+00                    -27.109  0.000E+00
   1.969  0.2526E-24  0.5269E-07                                          -27.099  0.000E+00                    -27.099  0.000E+00
   1.970  0.2378E-24  0.5269E-07                                          -27.089  0.000E+00                    -27.089  0.000E+00
   1.971  0.2238E-24  0.5269E-07                                          -27.079  0.000E+00                    -27.079  0.000E+00
   1.972  0.2107E-24  0.5269E-07                                          -27.069  0.000E+00                    -27.069  0.000E+00
   1.973  0.1983E-24  0.5269E-07                                          -27.059  0.000E+00                    -27.059  0.000E+00
   1.974  0.1866E-24  0.5269E-07                                          -27.049  0.000E+00                    -27.049  0.000E+00
   1.975  0.1756E-24  0.5269E-07                                          -27.039  0.000E+00                    -27.039  0.000E+00
   1.976  0.1653E-24  0.5269E-07                                          -27.029  0.000E+00                    -27.029  0.000E+00
   1.977  0.1556E-24  0.5269E-07                                          -27.019  0.000E+00                    -27.019  0.000E+00
   1.978  0.1464E-24  0.5269E-07                                          -27.009  0.000E+00                    -27.009  0.000E+00
   1.979  0.1378E-24  0.5269E-07                                          -26.999  0.000E+00                    -26.999  0.000E+00
   1.980  0.1296E-24  0.5269E-07                                          -26.989  0.000E+00                    -26.989  0.000E+00
   1.981  0.1220E-24  0.5269E-07                                          -26.979  0.000E+00                    -26.979  0.000E+00
   1.982  0.1148E-24  0.5269E-07                                          -26.969  0.000E+00                    -26.969  0.000E+00
   1.983  0.1080E-24  0.5269E-07                                          -26.959  0.000E+00                    -26.959  0.000E+00
   1.984  0.1016E-24  0.5269E-07                                          -26.949  0.000E+00                    -26.949  0.000E+00
   1.985  0.9562E-25  0.5269E-07                                          -26.939  0.000E+00                    -26.939  0.000E+00
   1.986  0.8996E-25  0.5269E-07                                          -26.929  0.000E+00                    -26.929  0.000E+00
   1.987  0.8463E-25  0.5269E-07                                          -26.919  0.000E+00                    -26.919  0.000E+00
   1.988  0.7962E-25  0.5269E-07                                          -26.909  0.000E+00                    -26.909  0.000E+00
   1.989  0.7490E-25  0.5269E-07                                          -26.899  0.000E+00                    -26.899  0.000E+00
   1.990  0.7046E-25  0.5269E-07                                          -26.889  0.000E+00                    -26.889  0.000E+00
   1.991  0.6628E-25  0.5269E-07                                          -26.879  0.000E+00                    -26.879  0.000E+00
   1.992  0.6235E-25  0.5269E-07                                          -26.869  0.000E+00                    -26.869  0.000E+00
   1.993  0.5864E-25  0.5269E-07                                          -26.859  0.000E+00                    -26.859  0.000E+00
   1.994  0.5516E-25  0.5269E-07                                          -26.849  0.000E+00                    -26.849  0.000E+00
   1.995  0.5188E-25  0.5269E-07                                          -26.839  0.000E+00                    -26.839  0.000E+00
   1.996  0.4880E-25  0.5269E-07                                          -26.829  0.000E+00                    -26.829  0.000E+00
   1.997  0.4589E-25  0.5269E-07                                          -26.819  0.000E+00                    -26.819  0.000E+00
   1.998  0.4316E-25  0.5269E-07                                          -26.809  0.000E+00                    -26.809  0.000E+00
   1.999  0.4059E-25  0.5269E-07                                          -26.799  0.000E+00                    -26.799  0.000E+00
   2.000  0.3817E-25  0.5269E-07                                          -26.789  0.000E+00                    -26.789  0.000E+00
   2.001  0.3589E-25  0.5269E-07                                          -26.779  0.000E+00                    -26.779  0.000E+00
   2.002  0.3375E-25  0.5269E-07                                          -26.769  0.000E+00                    -26.769  0.000E+00
   2.003  0.3174E-25  0.5269E-07                                          -26.759  0.000E+00                    -26.759  0.000E+00
   2.004  0.2984E-25  0.5269E-07                                          -26.749  0.000E+00                    -26.749  0.000E+00
   2.005  0.2806E-25  0.5269E-07                                          -26.739  0.000E+00                    -26.739  0.000E+00
   2.006  0.2638E-25  0.5269E-07                                          -26.729  0.000E+00                    -26.729  0.000E+00
   2.007  0.2480E-25  0.5269E-07                                          -26.719  0.000E+00                    -26.719  0.000E+00
   2.008  0.2332E-25  0.5269E-07                                          -26.709  0.000E+00                    -26.709  0.000E+00
   2.009  0.2192E-25  0.5269E-07                                          -26.699  0.000E+00                    -26.699  0.000E+00
   2.010  0.2061E-25  0.5269E-07                                          -26.689  0.000E+00                    -26.689  0.000E+00
   2.011  0.1937E-25  0.5269E-07                                          -26.679  0.000E+00                    -26.679  0.000E+00
   2.012  0.1821E-25  0.5269E-07                                          -26.669  0.000E+00                    -26.669  0.000E+00
   2.013  0.1712E-25  0.5269E-07                                          -26.659  0.000E+00                    -26.659  0.000E+00
   2.014  0.1609E-25  0.5269E-07                                          -26.649  0.000E+00                    -26.649  0.000E+00
   2.015  0.1512E-25  0.5269E-07                                          -26.639  0.000E+00                    -26.639  0.000E+00
   2.016  0.1422E-25  0.5269E-07                                          -26.629  0.000E+00                    -26.629  0.000E+00
   2.017  0.1336E-25  0.5269E-07                                          -26.619  0.000E+00                    -26.619  0.000E+00
   2.018  0.1256E-25  0.5269E-07                                          -26.609  0.000E+00                    -26.609  0.000E+00
   2.019  0.1180E-25  0.5269E-07                                          -26.599  0.000E+00                    -26.599  0.000E+00
   2.020  0.1109E-25  0.5269E-07                                          -26.589  0.000E+00                    -26.589  0.000E+00
   2.021  0.1042E-25  0.5269E-07                                          -26.579  0.000E+00                    -26.579  0.000E+00
   2.022  0.9794E-26  0.5269E-07                                          -26.569  0.000E+00                    -26.569  0.000E+00
   2.023  0.9204E-26  0.5269E-07                                          -26.559  0.000E+00                    -26.559  0.000E+00
   2.024  0.8648E-26  0.5269E-07                                          -26.549  0.000E+00                    -26.549  0.000E+00
   2.025  0.8126E-26  0.5269E-07                                          -26.539  0.000E+00                    -26.539  0.000E+00
   2.026  0.7635E-26  0.5269E-07                                          -26.529  0.000E+00                    -26.529  0.000E+00
   2.027  0.7174E-26  0.5269E-07                                          -26.519  0.000E+00                    -26.519  0.000E+00
   2.028  0.6740E-26  0.5269E-07                                          -26.509  0.000E+00                    -26.509  0.000E+00
   2.029  0.6332E-26  0.5269E-07                                          -26.499  0.000E+00                    -26.499  0.000E+00
   2.030  0.5949E-26  0.5269E-07                                          -26.489  0.000E+00                    -26.489  0.000E+00
   2.031  0.5589E-26  0.5269E-07                                          -26.479  0.000E+00                    -26.479  0.000E+00
   2.032  0.5250E-26  0.5269E-07                                          -26.469  0.000E+00                    -26.469  0.000E+00
   2.033  0.4932E-26  0.5269E-07                                          -26.459  0.000E+00                    -26.459  0.000E+00
   2.034  0.4633E-26  0.5269E-07                                          -26.449  0.000E+00                    -26.449  0.000E+00
   2.035  0.4352E-26  0.5269E-07                                          -26.439  0.000E+00                    -26.439  0.000E+00
   2.036  0.4087E-26  0.5269E-07                                          -26.429  0.000E+00                    -26.429  0.000E+00
   2.037  0.3839E-26  0.5269E-07                                          -26.419  0.000E+00                    -26.419  0.000E+00
   2.038  0.3606E-26  0.5269E-07                                          -26.409  0.000E+00                    -26.409  0.000E+00
   2.039  0.3387E-26  0.5269E-07                                          -26.399  0.000E+00                    -26.399  0.000E+00
   2.040  0.3181E-26  0.5269E-07                                          -26.389  0.000E+00                    -26.389  0.000E+00
   2.041  0.2987E-26  0.5269E-07                                          -26.379  0.000E+00                    -26.379  0.000E+00
   2.042  0.2805E-26  0.5269E-07                                          -26.369  0.000E+00                    -26.369  0.000E+00
   2.043  0.2634E-26  0.5269E-07                                          -26.359  0.000E+00                    -26.359  0.000E+00
   2.044  0.2474E-26  0.5269E-07                                          -26.349  0.000E+00                    -26.349  0.000E+00
   2.045  0.2323E-26  0.5269E-07                                          -26.339  0.000E+00                    -26.339  0.000E+00
   2.046  0.2181E-26  0.5269E-07                                          -26.329  0.000E+00                    -26.329  0.000E+00
   2.047  0.2048E-26  0.5269E-07                                          -26.319  0.000E+00                    -26.319  0.000E+00
   2.048  0.1923E-26  0.5269E-07                                          -26.309  0.000E+00                    -26.309  0.000E+00
   2.049  0.1805E-26  0.5269E-07                                          -26.299  0.000E+00                    -26.299  0.000E+00
   2.050  0.1695E-26  0.5269E-07                                          -26.289  0.000E+00                    -26.289  0.000E+00
   2.051  0.1591E-26  0.5269E-07                                          -26.279  0.000E+00                    -26.279  0.000E+00
   2.052  0.1494E-26  0.5269E-07                                          -26.269  0.000E+00                    -26.269  0.000E+00
   2.053  0.1402E-26  0.5269E-07                                          -26.259  0.000E+00                    -26.259  0.000E+00
   2.054  0.1316E-26  0.5269E-07                                          -26.249  0.000E+00                    -26.249  0.000E+00
   2.055  0.1236E-26  0.5269E-07                                          -26.239  0.000E+00                    -26.239  0.000E+00
   2.056  0.1160E-26  0.5269E-07                                          -26.229  0.000E+00                    -26.229  0.000E+00
   2.057  0.1089E-26  0.5269E-07                                          -26.219  0.000E+00                    -26.219  0.000E+00
   2.058  0.1022E-26  0.5269E-07                                          -26.209  0.000E+00                    -26.209  0.000E+00
   2.059  0.9591E-27  0.5269E-07                                          -26.199  0.000E+00                    -26.199  0.000E+00
   2.060  0.9001E-27  0.5269E-07                                          -26.189  0.000E+00                    -26.189  0.000E+00
   2.061  0.8448E-27  0.5269E-07                                          -26.179  0.000E+00                    -26.179  0.000E+00
   2.062  0.7928E-27  0.5269E-07                                          -26.169  0.000E+00                    -26.169  0.000E+00
   2.063  0.7440E-27  0.5269E-07                                          -26.159  0.000E+00                    -26.159  0.000E+00
   2.064  0.6982E-27  0.5269E-07                                          -26.149  0.000E+00                    -26.149  0.000E+00
   2.065  0.6552E-27  0.5269E-07                                          -26.139  0.000E+00                    -26.139  0.000E+00
   2.066  0.6148E-27  0.5269E-07                                          -26.129  0.000E+00                    -26.129  0.000E+00
   2.067  0.5769E-27  0.5269E-07                                          -26.119  0.000E+00                    -26.119  0.000E+00
   2.068  0.5413E-27  0.5269E-07                                          -26.109  0.000E+00                    -26.109  0.000E+00
   2.069  0.5079E-27  0.5269E-07                                          -26.099  0.000E+00                    -26.099  0.000E+00
   2.070  0.4765E-27  0.5269E-07                                          -26.089  0.000E+00                    -26.089  0.000E+00
   2.071  0.4471E-27  0.5269E-07                                          -26.079  0.000E+00                    -26.079  0.000E+00
   2.072  0.4194E-27  0.5269E-07                                          -26.069  0.000E+00                    -26.069  0.000E+00
   2.073  0.3935E-27  0.5269E-07                                          -26.059  0.000E+00                    -26.059  0.000E+00
   2.074  0.3691E-27  0.5269E-07                                          -26.049  0.000E+00                    -26.049  0.000E+00
   2.075  0.3463E-27  0.5269E-07                                          -26.039  0.000E+00                    -26.039  0.000E+00
   2.076  0.3248E-27  0.5269E-07                                          -26.029  0.000E+00                    -26.029  0.000E+00
   2.077  0.3047E-27  0.5269E-07                                          -26.019  0.000E+00                    -26.019  0.000E+00
   2.078  0.2858E-27  0.5269E-07                                          -26.009  0.000E+00                    -26.009  0.000E+00
   2.079  0.2681E-27  0.5269E-07                                          -25.999  0.000E+00                    -25.999  0.000E+00
   2.080  0.2514E-27  0.5269E-07                                          -25.989  0.000E+00                    -25.989  0.000E+00
   2.081  0.2358E-27  0.5269E-07                                          -25.979  0.000E+00                    -25.979  0.000E+00
   2.082  0.2212E-27  0.5269E-07                                          -25.969  0.000E+00                    -25.969  0.000E+00
   2.083  0.2074E-27  0.5269E-07                                          -25.959  0.000E+00                    -25.959  0.000E+00
   2.084  0.1945E-27  0.5269E-07                                          -25.949  0.000E+00                    -25.949  0.000E+00
   2.085  0.1824E-27  0.5269E-07                                          -25.939  0.000E+00                    -25.939  0.000E+00
   2.086  0.1711E-27  0.5269E-07                                          -25.929  0.000E+00                    -25.929  0.000E+00
   2.087  0.1604E-27  0.5269E-07                                          -25.919  0.000E+00                    -25.919  0.000E+00
   2.088  0.1504E-27  0.5269E-07                                          -25.909  0.000E+00                    -25.909  0.000E+00
   2.089  0.1410E-27  0.5269E-07                                          -25.899  0.000E+00                    -25.899  0.000E+00
   2.090  0.1322E-27  0.5269E-07                                          -25.889  0.000E+00                    -25.889  0.000E+00
   2.091  0.1240E-27  0.5269E-07                                          -25.879  0.000E+00                    -25.879  0.000E+00
   2.092  0.1162E-27  0.5269E-07                                          -25.869  0.000E+00                    -25.869  0.000E+00
   2.093  0.1090E-27  0.5269E-07                                          -25.859  0.000E+00                    -25.859  0.000E+00
   2.094  0.1022E-27  0.5269E-07                                          -25.849  0.000E+00                    -25.849  0.000E+00
   2.095  0.9577E-28  0.5269E-07                                          -25.839  0.000E+00                    -25.839  0.000E+00
   2.096  0.8978E-28  0.5269E-07                                          -25.829  0.000E+00                    -25.829  0.000E+00
   2.097  0.8416E-28  0.5269E-07                                          -25.819  0.000E+00                    -25.819  0.000E+00
   2.098  0.7889E-28  0.5269E-07                                          -25.809  0.000E+00                    -25.809  0.000E+00
   2.099  0.7394E-28  0.5269E-07                                          -25.799  0.000E+00                    -25.799  0.000E+00
   2.100  0.6931E-28  0.5269E-07                                          -25.789  0.000E+00                    -25.789  0.000E+00
   2.101  0.6496E-28  0.5269E-07                                          -25.779  0.000E+00                    -25.779  0.000E+00
   2.102  0.6089E-28  0.5269E-07                                          -25.769  0.000E+00                    -25.769  0.000E+00
   2.103  0.5706E-28  0.5269E-07                                          -25.759  0.000E+00                    -25.759  0.000E+00
   2.104  0.5348E-28  0.5269E-07                                          -25.749  0.000E+00                    -25.749  0.000E+00
   2.105  0.5012E-28  0.5269E-07                                          -25.739  0.000E+00                    -25.739  0.000E+00
   2.106  0.4697E-28  0.5269E-07                                          -25.729  0.000E+00                    -25.729  0.000E+00
   2.107  0.4401E-28  0.5269E-07                                          -25.719  0.000E+00                    -25.719  0.000E+00
   2.108  0.4124E-28  0.5269E-07                                          -25.709  0.000E+00                    -25.709  0.000E+00
   2.109  0.3864E-28  0.5269E-07                                          -25.699  0.000E+00                    -25.699  0.000E+00
   2.110  0.3621E-28  0.5269E-07                                          -25.689  0.000E+00                    -25.689  0.000E+00
   2.111  0.3393E-28  0.5269E-07                                          -25.679  0.000E+00                    -25.679  0.000E+00
   2.112  0.3179E-28  0.5269E-07                                          -25.669  0.000E+00                    -25.669  0.000E+00
   2.113  0.2978E-28  0.5269E-07                                          -25.659  0.000E+00                    -25.659  0.000E+00
   2.114  0.2790E-28  0.5269E-07                                          -25.649  0.000E+00                    -25.649  0.000E+00
   2.115  0.2614E-28  0.5269E-07                                          -25.639  0.000E+00                    -25.639  0.000E+00
   2.116  0.2449E-28  0.5269E-07                                          -25.629  0.000E+00                    -25.629  0.000E+00
   2.117  0.2294E-28  0.5269E-07                                          -25.619  0.000E+00                    -25.619  0.000E+00
   2.118  0.2149E-28  0.5269E-07                                          -25.609  0.000E+00                    -25.609  0.000E+00
   2.119  0.2013E-28  0.5269E-07                                          -25.599  0.000E+00                    -25.599  0.000E+00
   2.120  0.1886E-28  0.5269E-07                                          -25.589  0.000E+00                    -25.589  0.000E+00
   2.121  0.1766E-28  0.5269E-07                                          -25.579  0.000E+00                    -25.579  0.000E+00
   2.122  0.1654E-28  0.5269E-07                                          -25.569  0.000E+00                    -25.569  0.000E+00
   2.123  0.1549E-28  0.5269E-07                                          -25.559  0.000E+00                    -25.559  0.000E+00
   2.124  0.1451E-28  0.5269E-07                                          -25.549  0.000E+00                    -25.549  0.000E+00
   2.125  0.1359E-28  0.5269E-07                                          -25.539  0.000E+00                    -25.539  0.000E+00
   2.126  0.1273E-28  0.5269E-07                                          -25.529  0.000E+00                    -25.529  0.000E+00
   2.127  0.1192E-28  0.5269E-07                                          -25.519  0.000E+00                    -25.519  0.000E+00
   2.128  0.1116E-28  0.5269E-07                                          -25.509  0.000E+00                    -25.509  0.000E+00
   2.129  0.1045E-28  0.5269E-07                                          -25.499  0.000E+00                    -25.499  0.000E+00
   2.130  0.9787E-29  0.5269E-07                                          -25.489  0.000E+00                    -25.489  0.000E+00
   2.131  0.9164E-29  0.5269E-07                                          -25.479  0.000E+00                    -25.479  0.000E+00
   2.132  0.8580E-29  0.5269E-07                                          -25.469  0.000E+00                    -25.469  0.000E+00
   2.133  0.8033E-29  0.5269E-07                                          -25.459  0.000E+00                    -25.459  0.000E+00
   2.134  0.7521E-29  0.5269E-07                                          -25.449  0.000E+00                    -25.449  0.000E+00
   2.135  0.7042E-29  0.5269E-07                                          -25.439  0.000E+00                    -25.439  0.000E+00
   2.136  0.6592E-29  0.5269E-07                                          -25.429  0.000E+00                    -25.429  0.000E+00
   2.137  0.6172E-29  0.5269E-07                                          -25.419  0.000E+00                    -25.419  0.000E+00
   2.138  0.5778E-29  0.5269E-07                                          -25.409  0.000E+00                    -25.409  0.000E+00
   2.139  0.5408E-29  0.5269E-07                                          -25.399  0.000E+00                    -25.399  0.000E+00
   2.140  0.5063E-29  0.5269E-07                                          -25.389  0.000E+00                    -25.389  0.000E+00
   2.141  0.4739E-29  0.5269E-07                                          -25.379  0.000E+00                    -25.379  0.000E+00
   2.142  0.4436E-29  0.5269E-07                                          -25.369  0.000E+00                    -25.369  0.000E+00
   2.143  0.4152E-29  0.5269E-07                                          -25.359  0.000E+00                    -25.359  0.000E+00
   2.144  0.3886E-29  0.5269E-07                                          -25.349  0.000E+00                    -25.349  0.000E+00
   2.145  0.3637E-29  0.5269E-07                                          -25.339  0.000E+00                    -25.339  0.000E+00
   2.146  0.3404E-29  0.5269E-07                                          -25.329  0.000E+00                    -25.329  0.000E+00
   2.147  0.3185E-29  0.5269E-07                                          -25.319  0.000E+00                    -25.319  0.000E+00
   2.148  0.2981E-29  0.5269E-07                                          -25.309  0.000E+00                    -25.309  0.000E+00
   2.149  0.2790E-29  0.5269E-07                                          -25.299  0.000E+00                    -25.299  0.000E+00
   2.150  0.2610E-29  0.5269E-07                                          -25.289  0.000E+00                    -25.289  0.000E+00
   2.151  0.2443E-29  0.5269E-07                                          -25.279  0.000E+00                    -25.279  0.000E+00
   2.152  0.2286E-29  0.5269E-07                                          -25.269  0.000E+00                    -25.269  0.000E+00
   2.153  0.2139E-29  0.5269E-07                                          -25.259  0.000E+00                    -25.259  0.000E+00
   2.154  0.2001E-29  0.5269E-07                                          -25.249  0.000E+00                    -25.249  0.000E+00
   2.155  0.1872E-29  0.5269E-07                                          -25.239  0.000E+00                    -25.239  0.000E+00
   2.156  0.1751E-29  0.5269E-07                                          -25.229  0.000E+00                    -25.229  0.000E+00
   2.157  0.1639E-29  0.5269E-07                                          -25.219  0.000E+00                    -25.219  0.000E+00
   2.158  0.1533E-29  0.5269E-07                                          -25.209  0.000E+00                    -25.209  0.000E+00
   2.159  0.1434E-29  0.5269E-07                                          -25.199  0.000E+00                    -25.199  0.000E+00
   2.160  0.1341E-29  0.5269E-07                                          -25.189  0.000E+00                    -25.189  0.000E+00
   2.161  0.1255E-29  0.5269E-07                                          -25.179  0.000E+00                    -25.179  0.000E+00
   2.162  0.1174E-29  0.5269E-07                                          -25.169  0.000E+00                    -25.169  0.000E+00
   2.163  0.1098E-29  0.5269E-07                                          -25.159  0.000E+00                    -25.159  0.000E+00
   2.164  0.1027E-29  0.5269E-07                                          -25.149  0.000E+00                    -25.149  0.000E+00
   2.165  0.9605E-30  0.5269E-07                                          -25.139  0.000E+00                    -25.139  0.000E+00
   2.166  0.8983E-30  0.5269E-07                                          -25.129  0.000E+00                    -25.129  0.000E+00
   2.167  0.8402E-30  0.5269E-07                                          -25.119  0.000E+00                    -25.119  0.000E+00
   2.168  0.7857E-30  0.5269E-07                                          -25.109  0.000E+00                    -25.109  0.000E+00
   2.169  0.7348E-30  0.5269E-07                                          -25.099  0.000E+00                    -25.099  0.000E+00
   2.170  0.6871E-30  0.5269E-07                                          -25.089  0.000E+00                    -25.089  0.000E+00
   2.171  0.6426E-30  0.5269E-07                                          -25.079  0.000E+00                    -25.079  0.000E+00
   2.172  0.6008E-30  0.5269E-07                                          -25.069  0.000E+00                    -25.069  0.000E+00
   2.173  0.5618E-30  0.5269E-07                                          -25.059  0.000E+00                    -25.059  0.000E+00
   2.174  0.5253E-30  0.5269E-07                                          -25.049  0.000E+00                    -25.049  0.000E+00
   2.175  0.4912E-30  0.5269E-07                                          -25.039  0.000E+00                    -25.039  0.000E+00
   2.176  0.4592E-30  0.5269E-07                                          -25.029  0.000E+00                    -25.029  0.000E+00
   2.177  0.4294E-30  0.5269E-07                                          -25.019  0.000E+00                    -25.019  0.000E+00
   2.178  0.4014E-30  0.5269E-07                                          -25.009  0.000E+00                    -25.009  0.000E+00
   2.179  0.3753E-30  0.5269E-07                                          -24.999  0.000E+00                    -24.999  0.000E+00
   2.180  0.3508E-30  0.5269E-07                                          -24.989  0.000E+00                    -24.989  0.000E+00
   2.181  0.3279E-30  0.5269E-07                                          -24.979  0.000E+00                    -24.979  0.000E+00
   2.182  0.3066E-30  0.5269E-07                                          -24.969  0.000E+00                    -24.969  0.000E+00
   2.183  0.2865E-30  0.5269E-07                                          -24.959  0.000E+00                    -24.959  0.000E+00
   2.184  0.2678E-30  0.5269E-07                                          -24.949  0.000E+00                    -24.949  0.000E+00
   2.185  0.2503E-30  0.5269E-07                                          -24.939  0.000E+00                    -24.939  0.000E+00
   2.186  0.2340E-30  0.5269E-07                                          -24.929  0.000E+00                    -24.929  0.000E+00
   2.187  0.2187E-30  0.5269E-07                                          -24.919  0.000E+00                    -24.919  0.000E+00
   2.188  0.2044E-30  0.5269E-07                                          -24.909  0.000E+00                    -24.909  0.000E+00
   2.189  0.1910E-30  0.5269E-07                                          -24.899  0.000E+00                    -24.899  0.000E+00
   2.190  0.1785E-30  0.5269E-07                                          -24.889  0.000E+00                    -24.889  0.000E+00
   2.191  0.1668E-30  0.5269E-07                                          -24.879  0.000E+00                    -24.879  0.000E+00
   2.192  0.1559E-30  0.5269E-07                                          -24.869  0.000E+00                    -24.869  0.000E+00
   2.193  0.1457E-30  0.5269E-07                                          -24.859  0.000E+00                    -24.859  0.000E+00
   2.194  0.1361E-30  0.5269E-07                                          -24.849  0.000E+00                    -24.849  0.000E+00
   2.195  0.1272E-30  0.5269E-07                                          -24.839  0.000E+00                    -24.839  0.000E+00
   2.196  0.1188E-30  0.5269E-07                                          -24.829  0.000E+00                    -24.829  0.000E+00
   2.197  0.1110E-30  0.5269E-07                                          -24.819  0.000E+00                    -24.819  0.000E+00
   2.198  0.1037E-30  0.5269E-07                                          -24.809  0.000E+00                    -24.809  0.000E+00
   2.199  0.9691E-31  0.5269E-07                                          -24.799  0.000E+00                    -24.799  0.000E+00
   2.200  0.9054E-31  0.5269E-07                                          -24.789  0.000E+00                    -24.789  0.000E+00
   2.201  0.8458E-31  0.5269E-07                                          -24.779  0.000E+00                    -24.779  0.000E+00
   2.202  0.7901E-31  0.5269E-07                                          -24.769  0.000E+00                    -24.769  0.000E+00
   2.203  0.7381E-31  0.5269E-07                                          -24.759  0.000E+00                    -24.759  0.000E+00
   2.204  0.6894E-31  0.5269E-07                                          -24.749  0.000E+00                    -24.749  0.000E+00
   2.205  0.6440E-31  0.5269E-07                                          -24.739  0.000E+00                    -24.739  0.000E+00
   2.206  0.6015E-31  0.5269E-07                                          -24.729  0.000E+00                    -24.729  0.000E+00
   2.207  0.5618E-31  0.5269E-07                                          -24.719  0.000E+00                    -24.719  0.000E+00
   2.208  0.5247E-31  0.5269E-07                                          -24.709  0.000E+00                    -24.709  0.000E+00
   2.209  0.4901E-31  0.5269E-07                                          -24.699  0.000E+00                    -24.699  0.000E+00
   2.210  0.4577E-31  0.5269E-07                                          -24.689  0.000E+00                    -24.689  0.000E+00
   2.211  0.4274E-31  0.5269E-07                                          -24.679  0.000E+00                    -24.679  0.000E+00
   2.212  0.3991E-31  0.5269E-07                                          -24.669  0.000E+00                    -24.669  0.000E+00
   2.213  0.3727E-31  0.5269E-07                                          -24.659  0.000E+00                    -24.659  0.000E+00
   2.214  0.3481E-31  0.5269E-07                                          -24.649  0.000E+00                    -24.649  0.000E+00
   2.215  0.3250E-31  0.5269E-07                                          -24.639  0.000E+00                    -24.639  0.000E+00
   2.216  0.3035E-31  0.5269E-07                                          -24.629  0.000E+00                    -24.629  0.000E+00
   2.217  0.2833E-31  0.5269E-07                                          -24.619  0.000E+00                    -24.619  0.000E+00
   2.218  0.2646E-31  0.5269E-07                                          -24.609  0.000E+00                    -24.609  0.000E+00
   2.219  0.2470E-31  0.5269E-07                                          -24.599  0.000E+00                    -24.599  0.000E+00
   2.220  0.2306E-31  0.5269E-07                                          -24.589  0.000E+00                    -24.589  0.000E+00
   2.221  0.2153E-31  0.5269E-07                                          -24.579  0.000E+00                    -24.579  0.000E+00
   2.222  0.2010E-31  0.5269E-07                                          -24.569  0.000E+00                    -24.569  0.000E+00
   2.223  0.1876E-31  0.5269E-07                                          -24.559  0.000E+00                    -24.559  0.000E+00
   2.224  0.1751E-31  0.5269E-07                                          -24.549  0.000E+00                    -24.549  0.000E+00
   2.225  0.1635E-31  0.5269E-07                                          -24.539  0.000E+00                    -24.539  0.000E+00
   2.226  0.1526E-31  0.5269E-07                                          -24.529  0.000E+00                    -24.529  0.000E+00
   2.227  0.1424E-31  0.5269E-07                                          -24.519  0.000E+00                    -24.519  0.000E+00
   2.228  0.1329E-31  0.5269E-07                                          -24.509  0.000E+00                    -24.509  0.000E+00
   2.229  0.1241E-31  0.5269E-07                                          -24.499  0.000E+00                    -24.499  0.000E+00
   2.230  0.1158E-31  0.5269E-07                                          -24.489  0.000E+00                    -24.489  0.000E+00
   2.231  0.1081E-31  0.5269E-07                                          -24.479  0.000E+00                    -24.479  0.000E+00
   2.232  0.1009E-31  0.5269E-07                                          -24.469  0.000E+00                    -24.469  0.000E+00
   2.233  0.9412E-32  0.5269E-07                                          -24.459  0.000E+00                    -24.459  0.000E+00
   2.234  0.8783E-32  0.5269E-07                                          -24.449  0.000E+00                    -24.449  0.000E+00
   2.235  0.8196E-32  0.5269E-07                                          -24.439  0.000E+00                    -24.439  0.000E+00
   2.236  0.7648E-32  0.5269E-07                                          -24.429  0.000E+00                    -24.429  0.000E+00
   2.237  0.7136E-32  0.5269E-07                                          -24.419  0.000E+00                    -24.419  0.000E+00
   2.238  0.6659E-32  0.5269E-07                                          -24.409  0.000E+00                    -24.409  0.000E+00
   2.239  0.6213E-32  0.5269E-07                                          -24.399  0.000E+00                    -24.399  0.000E+00
   2.240  0.5796E-32  0.5269E-07                                          -24.389  0.000E+00                    -24.389  0.000E+00
   2.241  0.5408E-32  0.5269E-07                                          -24.379  0.000E+00                    -24.379  0.000E+00
   2.242  0.5045E-32  0.5269E-07                                          -24.369  0.000E+00                    -24.369  0.000E+00
   2.243  0.4707E-32  0.5269E-07                                          -24.359  0.000E+00                    -24.359  0.000E+00
   2.244  0.4391E-32  0.5269E-07                                          -24.349  0.000E+00                    -24.349  0.000E+00
   2.245  0.4096E-32  0.5269E-07                                          -24.339  0.000E+00                    -24.339  0.000E+00
   2.246  0.3821E-32  0.5269E-07                                          -24.329  0.000E+00                    -24.329  0.000E+00
   2.247  0.3564E-32  0.5269E-07                                          -24.319  0.000E+00                    -24.319  0.000E+00
   2.248  0.3324E-32  0.5269E-07                                          -24.309  0.000E+00                    -24.309  0.000E+00
   2.249  0.3100E-32  0.5269E-07                                          -24.299  0.000E+00                    -24.299  0.000E+00
   2.250  0.2892E-32  0.5269E-07                                          -24.289  0.000E+00                    -24.289  0.000E+00
   2.251  0.2697E-32  0.5269E-07                                          -24.279  0.000E+00                    -24.279  0.000E+00
   2.252  0.2515E-32  0.5269E-07                                          -24.269  0.000E+00                    -24.269  0.000E+00
   2.253  0.2346E-32  0.5269E-07                                          -24.259  0.000E+00                    -24.259  0.000E+00
   2.254  0.2188E-32  0.5269E-07                                          -24.249  0.000E+00                    -24.249  0.000E+00
   2.255  0.2040E-32  0.5269E-07                                          -24.239  0.000E+00                    -24.239  0.000E+00
   2.256  0.1902E-32  0.5269E-07                                          -24.229  0.000E+00                    -24.229  0.000E+00
   2.257  0.1774E-32  0.5269E-07                                          -24.219  0.000E+00                    -24.219  0.000E+00
   2.258  0.1654E-32  0.5269E-07                                          -24.209  0.000E+00                    -24.209  0.000E+00
   2.259  0.1542E-32  0.5269E-07                                          -24.199  0.000E+00                    -24.199  0.000E+00
   2.260  0.1438E-32  0.5269E-07                                          -24.189  0.000E+00                    -24.189  0.000E+00
   2.261  0.1341E-32  0.5269E-07                                          -24.179  0.000E+00                    -24.179  0.000E+00
   2.262  0.1250E-32  0.5269E-07                                          -24.169  0.000E+00                    -24.169  0.000E+00
   2.263  0.1165E-32  0.5269E-07                                          -24.159  0.000E+00                    -24.159  0.000E+00
   2.264  0.1086E-32  0.5269E-07                                          -24.149  0.000E+00                    -24.149  0.000E+00
   2.265  0.1013E-32  0.5269E-07                                          -24.139  0.000E+00                    -24.139  0.000E+00
   2.266  0.9440E-33  0.5269E-07                                          -24.129  0.000E+00                    -24.129  0.000E+00
   2.267  0.8800E-33  0.5269E-07                                          -24.119  0.000E+00                    -24.119  0.000E+00
   2.268  0.8202E-33  0.5269E-07                                          -24.109  0.000E+00                    -24.109  0.000E+00
   2.269  0.7645E-33  0.5269E-07                                          -24.099  0.000E+00                    -24.099  0.000E+00
   2.270  0.7126E-33  0.5269E-07                                          -24.089  0.000E+00                    -24.089  0.000E+00
   2.271  0.6642E-33  0.5269E-07                                          -24.079  0.000E+00                    -24.079  0.000E+00
   2.272  0.6190E-33  0.5269E-07                                          -24.069  0.000E+00                    -24.069  0.000E+00
   2.273  0.5769E-33  0.5269E-07                                          -24.059  0.000E+00                    -24.059  0.000E+00
   2.274  0.5377E-33  0.5269E-07                                          -24.049  0.000E+00                    -24.049  0.000E+00
   2.275  0.5011E-33  0.5269E-07                                          -24.039  0.000E+00                    -24.039  0.000E+00
   2.276  0.4669E-33  0.5269E-07                                          -24.029  0.000E+00                    -24.029  0.000E+00
   2.277  0.4351E-33  0.5269E-07                                          -24.019  0.000E+00                    -24.019  0.000E+00
   2.278  0.4054E-33  0.5269E-07                                          -24.009  0.000E+00                    -24.009  0.000E+00
   2.279  0.3778E-33  0.5269E-07                                          -23.999  0.000E+00                    -23.999  0.000E+00
   2.280  0.3520E-33  0.5269E-07                                          -23.989  0.000E+00                    -23.989  0.000E+00
   2.281  0.3280E-33  0.5269E-07                                          -23.979  0.000E+00                    -23.979  0.000E+00
   2.282  0.3056E-33  0.5269E-07                                          -23.969  0.000E+00                    -23.969  0.000E+00
   2.283  0.2847E-33  0.5269E-07                                          -23.959  0.000E+00                    -23.959  0.000E+00
   2.284  0.2652E-33  0.5269E-07                                          -23.949  0.000E+00                    -23.949  0.000E+00
   2.285  0.2471E-33  0.5269E-07                                          -23.939  0.000E+00                    -23.939  0.000E+00
   2.286  0.2302E-33  0.5269E-07                                          -23.929  0.000E+00                    -23.929  0.000E+00
   2.287  0.2144E-33  0.5269E-07                                          -23.919  0.000E+00                    -23.919  0.000E+00
   2.288  0.1997E-33  0.5269E-07                                          -23.909  0.000E+00                    -23.909  0.000E+00
   2.289  0.1861E-33  0.5269E-07                                          -23.899  0.000E+00                    -23.899  0.000E+00
   2.290  0.1733E-33  0.5269E-07                                          -23.889  0.000E+00                    -23.889  0.000E+00
   2.291  0.1614E-33  0.5269E-07                                          -23.879  0.000E+00                    -23.879  0.000E+00
   2.292  0.1503E-33  0.5269E-07                                          -23.869  0.000E+00                    -23.869  0.000E+00
   2.293  0.1400E-33  0.5269E-07                                          -23.859  0.000E+00                    -23.859  0.000E+00
   2.294  0.1304E-33  0.5269E-07                                          -23.849  0.000E+00                    -23.849  0.000E+00
   2.295  0.1215E-33  0.5269E-07                                          -23.839  0.000E+00                    -23.839  0.000E+00
   2.296  0.1131E-33  0.5269E-07                                          -23.829  0.000E+00                    -23.829  0.000E+00
   2.297  0.1053E-33  0.5269E-07                                          -23.819  0.000E+00                    -23.819  0.000E+00
   2.298  0.9809E-34  0.5269E-07                                          -23.809  0.000E+00                    -23.809  0.000E+00
   2.299  0.9134E-34  0.5269E-07                                          -23.799  0.000E+00                    -23.799  0.000E+00
   2.300  0.8505E-34  0.5269E-07                                          -23.789  0.000E+00                    -23.789  0.000E+00
   2.301  0.7919E-34  0.5269E-07                                          -23.779  0.000E+00                    -23.779  0.000E+00
   2.302  0.7373E-34  0.5269E-07                                          -23.769  0.000E+00                    -23.769  0.000E+00
   2.303  0.6865E-34  0.5269E-07                                          -23.759  0.000E+00                    -23.759  0.000E+00
   2.304  0.6391E-34  0.5269E-07                                          -23.749  0.000E+00                    -23.749  0.000E+00
   2.305  0.5950E-34  0.5269E-07                                          -23.739  0.000E+00                    -23.739  0.000E+00
   2.306  0.5539E-34  0.5269E-07                                          -23.729  0.000E+00                    -23.729  0.000E+00
   2.307  0.5157E-34  0.5269E-07                                          -23.719  0.000E+00                    -23.719  0.000E+00
   2.308  0.4801E-34  0.5269E-07                                          -23.709  0.000E+00                    -23.709  0.000E+00
   2.309  0.4469E-34  0.5269E-07                                          -23.699  0.000E+00                    -23.699  0.000E+00
   2.310  0.4160E-34  0.5269E-07                                          -23.689  0.000E+00                    -23.689  0.000E+00
   2.311  0.3872E-34  0.5269E-07                                          -23.679  0.000E+00                    -23.679  0.000E+00
   2.312  0.3604E-34  0.5269E-07                                          -23.669  0.000E+00                    -23.669  0.000E+00
   2.313  0.3354E-34  0.5269E-07                                          -23.659  0.000E+00                    -23.659  0.000E+00
   2.314  0.3122E-34  0.5269E-07                                          -23.649  0.000E+00                    -23.649  0.000E+00
   2.315  0.2905E-34  0.5269E-07                                          -23.639  0.000E+00                    -23.639  0.000E+00
   2.316  0.2704E-34  0.5269E-07                                          -23.629  0.000E+00                    -23.629  0.000E+00
   2.317  0.2516E-34  0.5269E-07                                          -23.619  0.000E+00                    -23.619  0.000E+00
   2.318  0.2342E-34  0.5269E-07                                          -23.609  0.000E+00                    -23.609  0.000E+00
   2.319  0.2179E-34  0.5269E-07                                          -23.599  0.000E+00                    -23.599  0.000E+00
   2.320  0.2028E-34  0.5269E-07                                          -23.589  0.000E+00                    -23.589  0.000E+00
   2.321  0.1887E-34  0.5269E-07                                          -23.579  0.000E+00                    -23.579  0.000E+00
   2.322  0.1756E-34  0.5269E-07                                          -23.569  0.000E+00                    -23.569  0.000E+00
   2.323  0.1634E-34  0.5269E-07                                          -23.559  0.000E+00                    -23.559  0.000E+00
   2.324  0.1520E-34  0.5269E-07                                          -23.549  0.000E+00                    -23.549  0.000E+00
   2.325  0.1414E-34  0.5269E-07                                          -23.539  0.000E+00                    -23.539  0.000E+00
   2.326  0.1316E-34  0.5269E-07                                          -23.529  0.000E+00                    -23.529  0.000E+00
   2.327  0.1224E-34  0.5269E-07                                          -23.519  0.000E+00                    -23.519  0.000E+00
   2.328  0.1139E-34  0.5269E-07                                          -23.509  0.000E+00                    -23.509  0.000E+00
   2.329  0.1059E-34  0.5269E-07                                          -23.499  0.000E+00                    -23.499  0.000E+00
   2.330  0.9853E-35  0.5269E-07                                          -23.489  0.000E+00                    -23.489  0.000E+00
   2.331  0.9165E-35  0.5269E-07                                          -23.479  0.000E+00                    -23.479  0.000E+00
   2.332  0.8525E-35  0.5269E-07                                          -23.469  0.000E+00                    -23.469  0.000E+00
   2.333  0.7929E-35  0.5269E-07                                          -23.459  0.000E+00                    -23.459  0.000E+00
   2.334  0.7375E-35  0.5269E-07                                          -23.449  0.000E+00                    -23.449  0.000E+00
   2.335  0.6859E-35  0.5269E-07                                          -23.439  0.000E+00                    -23.439  0.000E+00
   2.336  0.6380E-35  0.5269E-07                                          -23.429  0.000E+00                    -23.429  0.000E+00
   2.337  0.5933E-35  0.5269E-07                                          -23.419  0.000E+00                    -23.419  0.000E+00
   2.338  0.5518E-35  0.5269E-07                                          -23.409  0.000E+00                    -23.409  0.000E+00
   2.339  0.5131E-35  0.5269E-07                                          -23.399  0.000E+00                    -23.399  0.000E+00
   2.340  0.4772E-35  0.5269E-07                                          -23.389  0.000E+00                    -23.389  0.000E+00
   2.341  0.4437E-35  0.5269E-07                                          -23.379  0.000E+00                    -23.379  0.000E+00
   2.342  0.4126E-35  0.5269E-07                                          -23.369  0.000E+00                    -23.369  0.000E+00
   2.343  0.3836E-35  0.5269E-07                                          -23.359  0.000E+00                    -23.359  0.000E+00
   2.344  0.3567E-35  0.5269E-07                                          -23.349  0.000E+00                    -23.349  0.000E+00
   2.345  0.3316E-35  0.5269E-07                                          -23.339  0.000E+00                    -23.339  0.000E+00
   2.346  0.3083E-35  0.5269E-07                                          -23.329  0.000E+00                    -23.329  0.000E+00
   2.347  0.2867E-35  0.5269E-07                                          -23.319  0.000E+00                    -23.319  0.000E+00
   2.348  0.2665E-35  0.5269E-07                                          -23.309  0.000E+00                    -23.309  0.000E+00
   2.349  0.2478E-35  0.5269E-07                                          -23.299  0.000E+00                    -23.299  0.000E+00
   2.350  0.2303E-35  0.5269E-07                                          -23.289  0.000E+00                    -23.289  0.000E+00
   2.351  0.2141E-35  0.5269E-07                                          -23.279  0.000E+00                    -23.279  0.000E+00
   2.352  0.1990E-35  0.5269E-07                                          -23.269  0.000E+00                    -23.269  0.000E+00
   2.353  0.1850E-35  0.5269E-07                                          -23.259  0.000E+00                    -23.259  0.000E+00
   2.354  0.1719E-35  0.5269E-07                                          -23.249  0.000E+00                    -23.249  0.000E+00
   2.355  0.1598E-35  0.5269E-07                                          -23.239  0.000E+00                    -23.239  0.000E+00
   2.356  0.1485E-35  0.5269E-07                                          -23.229  0.000E+00                    -23.229  0.000E+00
   2.357  0.1380E-35  0.5269E-07                                          -23.219  0.000E+00                    -23.219  0.000E+00
   2.358  0.1283E-35  0.5269E-07                                          -23.209  0.000E+00                    -23.209  0.000E+00
   2.359  0.1192E-35  0.5269E-07                                          -23.199  0.000E+00                    -23.199  0.000E+00
   2.360  0.1108E-35  0.5269E-07                                          -23.189  0.000E+00                    -23.189  0.000E+00
   2.361  0.1030E-35  0.5269E-07                                          -23.179  0.000E+00                    -23.179  0.000E+00
   2.362  0.9568E-36  0.5269E-07                                          -23.169  0.000E+00                    -23.169  0.000E+00
   2.363  0.8891E-36  0.5269E-07                                          -23.159  0.000E+00                    -23.159  0.000E+00
   2.364  0.8261E-36  0.5269E-07                                          -23.149  0.000E+00                    -23.149  0.000E+00
   2.365  0.7676E-36  0.5269E-07                                          -23.139  0.000E+00                    -23.139  0.000E+00
   2.366  0.7132E-36  0.5269E-07                                          -23.129  0.000E+00                    -23.129  0.000E+00
   2.367  0.6626E-36  0.5269E-07                                          -23.119  0.000E+00                    -23.119  0.000E+00
   2.368  0.6156E-36  0.5269E-07                                          -23.109  0.000E+00                    -23.109  0.000E+00
   2.369  0.5719E-36  0.5269E-07                                          -23.099  0.000E+00                    -23.099  0.000E+00
   2.370  0.5313E-36  0.5269E-07                                          -23.089  0.000E+00                    -23.089  0.000E+00
   2.371  0.4936E-36  0.5269E-07                                          -23.079  0.000E+00                    -23.079  0.000E+00
   2.372  0.4585E-36  0.5269E-07                                          -23.069  0.000E+00                    -23.069  0.000E+00
   2.373  0.4259E-36  0.5269E-07                                          -23.059  0.000E+00                    -23.059  0.000E+00
   2.374  0.3956E-36  0.5269E-07                                          -23.049  0.000E+00                    -23.049  0.000E+00
   2.375  0.3675E-36  0.5269E-07                                          -23.039  0.000E+00                    -23.039  0.000E+00
   2.376  0.3413E-36  0.5269E-07                                          -23.029  0.000E+00                    -23.029  0.000E+00
   2.377  0.3170E-36  0.5269E-07                                          -23.019  0.000E+00                    -23.019  0.000E+00
   2.378  0.2944E-36  0.5269E-07                                          -23.009  0.000E+00                    -23.009  0.000E+00
   2.379  0.2734E-36  0.5269E-07                                          -22.999  0.000E+00                    -22.999  0.000E+00
   2.380  0.2539E-36  0.5269E-07                                          -22.989  0.000E+00                    -22.989  0.000E+00
   2.381  0.2358E-36  0.5269E-07                                          -22.979  0.000E+00                    -22.979  0.000E+00
   2.382  0.2190E-36  0.5269E-07                                          -22.969  0.000E+00                    -22.969  0.000E+00
   2.383  0.2033E-36  0.5269E-07                                          -22.959  0.000E+00                    -22.959  0.000E+00
   2.384  0.1888E-36  0.5269E-07                                          -22.949  0.000E+00                    -22.949  0.000E+00
   2.385  0.1753E-36  0.5269E-07                                          -22.939  0.000E+00                    -22.939  0.000E+00
   2.386  0.1628E-36  0.5269E-07                                          -22.929  0.000E+00                    -22.929  0.000E+00
   2.387  0.1512E-36  0.5269E-07                                          -22.919  0.000E+00                    -22.919  0.000E+00
   2.388  0.1403E-36  0.5269E-07                                          -22.909  0.000E+00                    -22.909  0.000E+00
   2.389  0.1303E-36  0.5269E-07                                          -22.899  0.000E+00                    -22.899  0.000E+00
   2.390  0.1210E-36  0.5269E-07                                          -22.889  0.000E+00                    -22.889  0.000E+00
   2.391  0.1123E-36  0.5269E-07                                          -22.879  0.000E+00                    -22.879  0.000E+00
   2.392  0.1042E-36  0.5269E-07                                          -22.869  0.000E+00                    -22.869  0.000E+00
   2.393  0.9677E-37  0.5269E-07                                          -22.859  0.000E+00                    -22.859  0.000E+00
   2.394  0.8983E-37  0.5269E-07                                          -22.849  0.000E+00                    -22.849  0.000E+00
   2.395  0.8338E-37  0.5269E-07                                          -22.839  0.000E+00                    -22.839  0.000E+00
   2.396  0.7739E-37  0.5269E-07                                          -22.829  0.000E+00                    -22.829  0.000E+00
   2.397  0.7184E-37  0.5269E-07                                          -22.819  0.000E+00                    -22.819  0.000E+00
   2.398  0.6667E-37  0.5269E-07                                          -22.809  0.000E+00                    -22.809  0.000E+00
   2.399  0.6188E-37  0.5269E-07                                          -22.799  0.000E+00                    -22.799  0.000E+00
   2.400  0.5743E-37  0.5269E-07                                          -22.789  0.000E+00                    -22.789  0.000E+00
   2.401  0.5330E-37  0.5269E-07                                          -22.779  0.000E+00                    -22.779  0.000E+00
   2.402  0.4946E-37  0.5269E-07                                          -22.769  0.000E+00                    -22.769  0.000E+00
   2.403  0.4590E-37  0.5269E-07                                          -22.759  0.000E+00                    -22.759  0.000E+00
   2.404  0.4259E-37  0.5269E-07                                          -22.749  0.000E+00                    -22.749  0.000E+00
   2.405  0.3952E-37  0.5269E-07                                          -22.739  0.000E+00                    -22.739  0.000E+00
   2.406  0.3667E-37  0.5269E-07                                          -22.729  0.000E+00                    -22.729  0.000E+00
   2.407  0.3403E-37  0.5269E-07                                          -22.719  0.000E+00                    -22.719  0.000E+00
   2.408  0.3157E-37  0.5269E-07                                          -22.709  0.000E+00                    -22.709  0.000E+00
   2.409  0.2929E-37  0.5269E-07                                          -22.699  0.000E+00                    -22.699  0.000E+00
   2.410  0.2718E-37  0.5269E-07                                          -22.689  0.000E+00                    -22.689  0.000E+00
   2.411  0.2521E-37  0.5269E-07                                          -22.679  0.000E+00                    -22.679  0.000E+00
   2.412  0.2339E-37  0.5269E-07                                          -22.669  0.000E+00                    -22.669  0.000E+00
   2.413  0.2170E-37  0.5269E-07                                          -22.659  0.000E+00                    -22.659  0.000E+00
   2.414  0.2013E-37  0.5269E-07                                          -22.649  0.000E+00                    -22.649  0.000E+00
   2.415  0.1867E-37  0.5269E-07                                          -22.639  0.000E+00                    -22.639  0.000E+00
   2.416  0.1732E-37  0.5269E-07                                          -22.629  0.000E+00                    -22.629  0.000E+00
   2.417  0.1606E-37  0.5269E-07                                          -22.619  0.000E+00                    -22.619  0.000E+00
   2.418  0.1490E-37  0.5269E-07                                          -22.609  0.000E+00                    -22.609  0.000E+00
   2.419  0.1382E-37  0.5269E-07                                          -22.599  0.000E+00                    -22.599  0.000E+00
   2.420  0.1282E-37  0.5269E-07                                          -22.589  0.000E+00                    -22.589  0.000E+00
   2.421  0.1189E-37  0.5269E-07                                          -22.579  0.000E+00                    -22.579  0.000E+00
   2.422  0.1102E-37  0.5269E-07                                          -22.569  0.000E+00                    -22.569  0.000E+00
   2.423  0.1022E-37  0.5269E-07                                          -22.559  0.000E+00                    -22.559  0.000E+00
   2.424  0.9481E-38  0.5269E-07                                          -22.549  0.000E+00                    -22.549  0.000E+00
   2.425  0.8792E-38  0.5269E-07                                          -22.539  0.000E+00                    -22.539  0.000E+00
   2.426  0.8153E-38  0.5269E-07                                          -22.529  0.000E+00                    -22.529  0.000E+00
   2.427  0.7560E-38  0.5269E-07                                          -22.519  0.000E+00                    -22.519  0.000E+00
   2.428  0.7009E-38  0.5269E-07                                          -22.509  0.000E+00                    -22.509  0.000E+00
   2.429  0.6499E-38  0.5269E-07                                          -22.499  0.000E+00                    -22.499  0.000E+00
   2.430  0.6026E-38  0.5269E-07                                          -22.489  0.000E+00                    -22.489  0.000E+00
   2.431  0.5587E-38  0.5269E-07                                          -22.479  0.000E+00                    -22.479  0.000E+00
   2.432  0.5179E-38  0.5269E-07                                          -22.469  0.000E+00                    -22.469  0.000E+00
   2.433  0.4802E-38  0.5269E-07                                          -22.459  0.000E+00                    -22.459  0.000E+00
   2.434  0.4451E-38  0.5269E-07                                          -22.449  0.000E+00                    -22.449  0.000E+00
   2.435  0.4126E-38  0.5269E-07                                          -22.439  0.000E+00                    -22.439  0.000E+00
   2.436  0.3825E-38  0.5269E-07                                          -22.429  0.000E+00                    -22.429  0.000E+00
   2.437  0.3546E-38  0.5269E-07                                          -22.419  0.000E+00                    -22.419  0.000E+00
   2.438  0.3286E-38  0.5269E-07                                          -22.409  0.000E+00                    -22.409  0.000E+00
   2.439  0.3046E-38  0.5269E-07                                          -22.399  0.000E+00                    -22.399  0.000E+00
   2.440  0.2823E-38  0.5269E-07                                          -22.389  0.000E+00                    -22.389  0.000E+00
   2.441  0.2617E-38  0.5269E-07                                          -22.379  0.000E+00                    -22.379  0.000E+00
   2.442  0.2425E-38  0.5269E-07                                          -22.369  0.000E+00                    -22.369  0.000E+00
   2.443  0.2248E-38  0.5269E-07                                          -22.359  0.000E+00                    -22.359  0.000E+00
   2.444  0.2083E-38  0.5269E-07                                          -22.349  0.000E+00                    -22.349  0.000E+00
   2.445  0.1930E-38  0.5269E-07                                          -22.339  0.000E+00                    -22.339  0.000E+00
   2.446  0.1789E-38  0.5269E-07                                          -22.329  0.000E+00                    -22.329  0.000E+00
   2.447  0.1657E-38  0.5269E-07                                          -22.319  0.000E+00                    -22.319  0.000E+00
   2.448  0.1536E-38  0.5269E-07                                          -22.309  0.000E+00                    -22.309  0.000E+00
   2.449  0.1423E-38  0.5269E-07                                          -22.299  0.000E+00                    -22.299  0.000E+00
   2.450  0.1318E-38  0.5269E-07                                          -22.289  0.000E+00                    -22.289  0.000E+00
   2.451  0.1222E-38  0.5269E-07                                          -22.279  0.000E+00                    -22.279  0.000E+00
   2.452  0.1132E-38  0.5269E-07                                          -22.269  0.000E+00                    -22.269  0.000E+00
   2.453  0.1049E-38  0.5269E-07                                          -22.259  0.000E+00                    -22.259  0.000E+00
   2.454  0.9714E-39  0.5269E-07                                          -22.249  0.000E+00                    -22.249  0.000E+00
   2.455  0.8999E-39  0.5269E-07                                          -22.239  0.000E+00                    -22.239  0.000E+00
   2.456  0.8336E-39  0.5269E-07                                          -22.229  0.000E+00                    -22.229  0.000E+00
   2.457  0.7722E-39  0.5269E-07                                          -22.219  0.000E+00                    -22.219  0.000E+00
   2.458  0.7153E-39  0.5269E-07                                          -22.209  0.000E+00                    -22.209  0.000E+00
   2.459  0.6626E-39  0.5269E-07                                          -22.199  0.000E+00                    -22.199  0.000E+00
   2.460  0.6137E-39  0.5269E-07                                          -22.189  0.000E+00                    -22.189  0.000E+00
   2.461  0.5684E-39  0.5269E-07                                          -22.179  0.000E+00                    -22.179  0.000E+00
   2.462  0.5265E-39  0.5269E-07                                          -22.169  0.000E+00                    -22.169  0.000E+00
   2.463  0.4876E-39  0.5269E-07                                          -22.159  0.000E+00                    -22.159  0.000E+00
   2.464  0.4516E-39  0.5269E-07                                          -22.149  0.000E+00                    -22.149  0.000E+00
   2.465  0.4182E-39  0.5269E-07                                          -22.139  0.000E+00                    -22.139  0.000E+00
   2.466  0.3873E-39  0.5269E-07                                          -22.129  0.000E+00                    -22.129  0.000E+00
   2.467  0.3586E-39  0.5269E-07                                          -22.119  0.000E+00                    -22.119  0.000E+00
   2.468  0.3321E-39  0.5269E-07                                          -22.109  0.000E+00                    -22.109  0.000E+00
   2.469  0.3075E-39  0.5269E-07                                          -22.099  0.000E+00                    -22.099  0.000E+00
   2.470  0.2847E-39  0.5269E-07                                          -22.089  0.000E+00                    -22.089  0.000E+00
   2.471  0.2636E-39  0.5269E-07                                          -22.079  0.000E+00                    -22.079  0.000E+00
   2.472  0.2441E-39  0.5269E-07                                          -22.069  0.000E+00                    -22.069  0.000E+00
   2.473  0.2260E-39  0.5269E-07                                          -22.059  0.000E+00                    -22.059  0.000E+00
   2.474  0.2092E-39  0.5269E-07                                          -22.049  0.000E+00                    -22.049  0.000E+00
   2.475  0.1937E-39  0.5269E-07                                          -22.039  0.000E+00                    -22.039  0.000E+00
   2.476  0.1793E-39  0.5269E-07                                          -22.029  0.000E+00                    -22.029  0.000E+00
   2.477  0.1660E-39  0.5269E-07                                          -22.019  0.000E+00                    -22.019  0.000E+00
   2.478  0.1536E-39  0.5269E-07                                          -22.009  0.000E+00                    -22.009  0.000E+00
   2.479  0.1422E-39  0.5269E-07                                          -21.999  0.000E+00                    -21.999  0.000E+00
   2.480  0.1316E-39  0.5269E-07                                          -21.989  0.000E+00                    -21.989  0.000E+00
   2.481  0.1219E-39  0.5269E-07                                          -21.979  0.000E+00                    -21.979  0.000E+00
   2.482  0.1128E-39  0.5269E-07                                          -21.969  0.000E+00                    -21.969  0.000E+00
   2.483  0.1044E-39  0.5269E-07                                          -21.959  0.000E+00                    -21.959  0.000E+00
   2.484  0.9661E-40  0.5269E-07                                          -21.949  0.000E+00                    -21.949  0.000E+00
   2.485  0.8941E-40  0.5269E-07                                          -21.939  0.000E+00                    -21.939  0.000E+00
   2.486  0.8274E-40  0.5269E-07                                          -21.929  0.000E+00                    -21.929  0.000E+00
   2.487  0.7657E-40  0.5269E-07                                          -21.919  0.000E+00                    -21.919  0.000E+00
   2.488  0.7086E-40  0.5269E-07                                          -21.909  0.000E+00                    -21.909  0.000E+00
   2.489  0.6557E-40  0.5269E-07                                          -21.899  0.000E+00                    -21.899  0.000E+00
   2.490  0.6067E-40  0.5269E-07                                          -21.889  0.000E+00                    -21.889  0.000E+00
   2.491  0.5614E-40  0.5269E-07                                          -21.879  0.000E+00                    -21.879  0.000E+00
   2.492  0.5194E-40  0.5269E-07                                          -21.869  0.000E+00                    -21.869  0.000E+00
   2.493  0.4806E-40  0.5269E-07                                          -21.859  0.000E+00                    -21.859  0.000E+00
   2.494  0.4447E-40  0.5269E-07                                          -21.849  0.000E+00                    -21.849  0.000E+00
   2.495  0.4114E-40  0.5269E-07                                          -21.839  0.000E+00                    -21.839  0.000E+00
   2.496  0.3806E-40  0.5269E-07                                          -21.829  0.000E+00                    -21.829  0.000E+00
   2.497  0.3521E-40  0.5269E-07                                          -21.819  0.000E+00                    -21.819  0.000E+00
   2.498  0.3257E-40  0.5269E-07                                          -21.809  0.000E+00                    -21.809  0.000E+00
   2.499  0.3013E-40  0.5269E-07                                          -21.799  0.000E+00                    -21.799  0.000E+00
   2.500  0.2787E-40  0.5269E-07                                          -21.789  0.000E+00                    -21.789  0.000E+00
   2.501  0.2578E-40  0.5269E-07                                          -21.779  0.000E+00                    -21.779  0.000E+00
   2.502  0.2384E-40  0.5269E-07                                          -21.769  0.000E+00                    -21.769  0.000E+00
   2.503  0.2205E-40  0.5269E-07                                          -21.759  0.000E+00                    -21.759  0.000E+00
   2.504  0.2040E-40  0.5269E-07                                          -21.749  0.000E+00                    -21.749  0.000E+00
   2.505  0.1887E-40  0.5269E-07                                          -21.739  0.000E+00                    -21.739  0.000E+00
   2.506  0.1745E-40  0.5269E-07                                          -21.729  0.000E+00                    -21.729  0.000E+00
   2.507  0.1614E-40  0.5269E-07                                          -21.719  0.000E+00                    -21.719  0.000E+00
   2.508  0.1492E-40  0.5269E-07                                          -21.709  0.000E+00                    -21.709  0.000E+00
   2.509  0.1380E-40  0.5269E-07                                          -21.699  0.000E+00                    -21.699  0.000E+00
   2.510  0.1276E-40  0.5269E-07                                          -21.689  0.000E+00                    -21.689  0.000E+00
   2.511  0.1180E-40  0.5269E-07                                          -21.679  0.000E+00                    -21.679  0.000E+00
   2.512  0.1091E-40  0.5269E-07                                          -21.669  0.000E+00                    -21.669  0.000E+00
   2.513  0.1009E-40  0.5269E-07                                          -21.659  0.000E+00                    -21.659  0.000E+00
   2.514  0.9326E-41  0.5269E-07                                          -21.649  0.000E+00                    -21.649  0.000E+00
   2.515  0.8623E-41  0.5269E-07                                          -21.639  0.000E+00                    -21.639  0.000E+00
   2.516  0.7972E-41  0.5269E-07                                          -21.629  0.000E+00                    -21.629  0.000E+00
   2.517  0.7370E-41  0.5269E-07                                          -21.619  0.000E+00                    -21.619  0.000E+00
   2.518  0.6813E-41  0.5269E-07                                          -21.609  0.000E+00                    -21.609  0.000E+00
   2.519  0.6299E-41  0.5269E-07                                          -21.599  0.000E+00                    -21.599  0.000E+00
   2.520  0.5822E-41  0.5269E-07                                          -21.589  0.000E+00                    -21.589  0.000E+00
   2.521  0.5382E-41  0.5269E-07                                          -21.579  0.000E+00                    -21.579  0.000E+00
   2.522  0.4975E-41  0.5269E-07                                          -21.569  0.000E+00                    -21.569  0.000E+00
   2.523  0.4598E-41  0.5269E-07                                          -21.559  0.000E+00                    -21.559  0.000E+00
   2.524  0.4250E-41  0.5269E-07                                          -21.549  0.000E+00                    -21.549  0.000E+00
   2.525  0.3928E-41  0.5269E-07                                          -21.539  0.000E+00                    -21.539  0.000E+00
   2.526  0.3631E-41  0.5269E-07                                          -21.529  0.000E+00                    -21.529  0.000E+00
   2.527  0.3355E-41  0.5269E-07                                          -21.519  0.000E+00                    -21.519  0.000E+00
   2.528  0.3101E-41  0.5269E-07                                          -21.509  0.000E+00                    -21.509  0.000E+00
   2.529  0.2866E-41  0.5269E-07                                          -21.499  0.000E+00                    -21.499  0.000E+00
   2.530  0.2648E-41  0.5269E-07                                          -21.489  0.000E+00                    -21.489  0.000E+00
   2.531  0.2447E-41  0.5269E-07                                          -21.479  0.000E+00                    -21.479  0.000E+00
   2.532  0.2261E-41  0.5269E-07                                          -21.469  0.000E+00                    -21.469  0.000E+00
   2.533  0.2089E-41  0.5269E-07                                          -21.459  0.000E+00                    -21.459  0.000E+00
   2.534  0.1930E-41  0.5269E-07                                          -21.449  0.000E+00                    -21.449  0.000E+00
   2.535  0.1784E-41  0.5269E-07                                          -21.439  0.000E+00                    -21.439  0.000E+00
   2.536  0.1648E-41  0.5269E-07                                          -21.429  0.000E+00                    -21.429  0.000E+00
   2.537  0.1523E-41  0.5269E-07                                          -21.419  0.000E+00                    -21.419  0.000E+00
   2.538  0.1407E-41  0.5269E-07                                          -21.409  0.000E+00                    -21.409  0.000E+00
   2.539  0.1299E-41  0.5269E-07                                          -21.399  0.000E+00                    -21.399  0.000E+00
   2.540  0.1200E-41  0.5269E-07                                          -21.389  0.000E+00                    -21.389  0.000E+00
   2.541  0.1109E-41  0.5269E-07                                          -21.379  0.000E+00                    -21.379  0.000E+00
   2.542  0.1024E-41  0.5269E-07                                          -21.369  0.000E+00                    -21.369  0.000E+00
   2.543  0.9462E-42  0.5269E-07                                          -21.359  0.000E+00                    -21.359  0.000E+00
   2.544  0.8740E-42  0.5269E-07                                          -21.349  0.000E+00                    -21.349  0.000E+00
   2.545  0.8072E-42  0.5269E-07                                          -21.339  0.000E+00                    -21.339  0.000E+00
   2.546  0.7456E-42  0.5269E-07                                          -21.329  0.000E+00                    -21.329  0.000E+00
   2.547  0.6886E-42  0.5269E-07                                          -21.319  0.000E+00                    -21.319  0.000E+00
   2.548  0.6359E-42  0.5269E-07                                          -21.309  0.000E+00                    -21.309  0.000E+00
   2.549  0.5873E-42  0.5269E-07                                          -21.299  0.000E+00                    -21.299  0.000E+00
   2.550  0.5424E-42  0.5269E-07                                          -21.289  0.000E+00                    -21.289  0.000E+00
   2.551  0.5008E-42  0.5269E-07                                          -21.279  0.000E+00                    -21.279  0.000E+00
   2.552  0.4625E-42  0.5269E-07                                          -21.269  0.000E+00                    -21.269  0.000E+00
   2.553  0.4271E-42  0.5269E-07                                          -21.259  0.000E+00                    -21.259  0.000E+00
   2.554  0.3943E-42  0.5269E-07                                          -21.249  0.000E+00                    -21.249  0.000E+00
   2.555  0.3641E-42  0.5269E-07                                          -21.239  0.000E+00                    -21.239  0.000E+00
   2.556  0.3362E-42  0.5269E-07                                          -21.229  0.000E+00                    -21.229  0.000E+00
   2.557  0.3104E-42  0.5269E-07                                          -21.219  0.000E+00                    -21.219  0.000E+00
   2.558  0.2866E-42  0.5269E-07                                          -21.209  0.000E+00                    -21.209  0.000E+00
   2.559  0.2646E-42  0.5269E-07                                          -21.199  0.000E+00                    -21.199  0.000E+00
   2.560  0.2442E-42  0.5269E-07                                          -21.189  0.000E+00                    -21.189  0.000E+00
   2.561  0.2255E-42  0.5269E-07                                          -21.179  0.000E+00                    -21.179  0.000E+00
   2.562  0.2081E-42  0.5269E-07                                          -21.169  0.000E+00                    -21.169  0.000E+00
   2.563  0.1921E-42  0.5269E-07                                          -21.159  0.000E+00                    -21.159  0.000E+00
   2.564  0.1773E-42  0.5269E-07                                          -21.149  0.000E+00                    -21.149  0.000E+00
   2.565  0.1637E-42  0.5269E-07                                          -21.139  0.000E+00                    -21.139  0.000E+00
   2.566  0.1511E-42  0.5269E-07                                          -21.129  0.000E+00                    -21.129  0.000E+00
   2.567  0.1395E-42  0.5269E-07                                          -21.119  0.000E+00                    -21.119  0.000E+00
   2.568  0.1287E-42  0.5269E-07                                          -21.109  0.000E+00                    -21.109  0.000E+00
   2.569  0.1188E-42  0.5269E-07                                          -21.099  0.000E+00                    -21.099  0.000E+00
   2.570  0.1096E-42  0.5269E-07                                          -21.089  0.000E+00                    -21.089  0.000E+00
   2.571  0.1012E-42  0.5269E-07                                          -21.079  0.000E+00                    -21.079  0.000E+00
   2.572  0.9336E-43  0.5269E-07                                          -21.069  0.000E+00                    -21.069  0.000E+00
   2.573  0.8615E-43  0.5269E-07                                          -21.059  0.000E+00                    -21.059  0.000E+00
   2.574  0.7949E-43  0.5269E-07                                          -21.049  0.000E+00                    -21.049  0.000E+00
   2.575  0.7335E-43  0.5269E-07                                          -21.039  0.000E+00                    -21.039  0.000E+00
   2.576  0.6768E-43  0.5269E-07                                          -21.029  0.000E+00                    -21.029  0.000E+00
   2.577  0.6245E-43  0.5269E-07                                          -21.019  0.000E+00                    -21.019  0.000E+00
   2.578  0.5761E-43  0.5269E-07                                          -21.009  0.000E+00                    -21.009  0.000E+00
   2.579  0.5316E-43  0.5269E-07                                          -20.999  0.000E+00                    -20.999  0.000E+00
   2.580  0.4904E-43  0.5269E-07                                          -20.989  0.000E+00                    -20.989  0.000E+00
   2.581  0.4524E-43  0.5269E-07                                          -20.979  0.000E+00                    -20.979  0.000E+00
   2.582  0.4174E-43  0.5269E-07                                          -20.969  0.000E+00                    -20.969  0.000E+00
   2.583  0.3850E-43  0.5269E-07                                          -20.959  0.000E+00                    -20.959  0.000E+00
   2.584  0.3551E-43  0.5269E-07                                          -20.949  0.000E+00                    -20.949  0.000E+00
   2.585  0.3276E-43  0.5269E-07                                          -20.939  0.000E+00                    -20.939  0.000E+00
   2.586  0.3022E-43  0.5269E-07                                          -20.929  0.000E+00                    -20.929  0.000E+00
   2.587  0.2787E-43  0.5269E-07                                          -20.919  0.000E+00                    -20.919  0.000E+00
   2.588  0.2571E-43  0.5269E-07                                          -20.909  0.000E+00                    -20.909  0.000E+00
   2.589  0.2371E-43  0.5269E-07                                          -20.899  0.000E+00                    -20.899  0.000E+00
   2.590  0.2187E-43  0.5269E-07                                          -20.889  0.000E+00                    -20.889  0.000E+00
   2.591  0.2017E-43  0.5269E-07                                          -20.879  0.000E+00                    -20.879  0.000E+00
   2.592  0.1860E-43  0.5269E-07                                          -20.869  0.000E+00                    -20.869  0.000E+00
   2.593  0.1715E-43  0.5269E-07                                          -20.859  0.000E+00                    -20.859  0.000E+00
   2.594  0.1581E-43  0.5269E-07                                          -20.849  0.000E+00                    -20.849  0.000E+00
   2.595  0.1458E-43  0.5269E-07                                          -20.839  0.000E+00                    -20.839  0.000E+00
   2.596  0.1345E-43  0.5269E-07                                          -20.829  0.000E+00                    -20.829  0.000E+00
   2.597  0.1240E-43  0.5269E-07                                          -20.819  0.000E+00                    -20.819  0.000E+00
   2.598  0.1143E-43  0.5269E-07                                          -20.809  0.000E+00                    -20.809  0.000E+00
   2.599  0.1054E-43  0.5269E-07                                          -20.799  0.000E+00                    -20.799  0.000E+00
   2.600  0.9717E-44  0.5269E-07                                          -20.789  0.000E+00                    -20.789  0.000E+00
   2.601  0.8959E-44  0.5269E-07                                          -20.779  0.000E+00                    -20.779  0.000E+00
   2.602  0.8259E-44  0.5269E-07                                          -20.769  0.000E+00                    -20.769  0.000E+00
   2.603  0.7614E-44  0.5269E-07                                          -20.759  0.000E+00                    -20.759  0.000E+00
   2.604  0.7019E-44  0.5269E-07                                          -20.749  0.000E+00                    -20.749  0.000E+00
   2.605  0.6470E-44  0.5269E-07                                          -20.739  0.000E+00                    -20.739  0.000E+00
   2.606  0.5964E-44  0.5269E-07                                          -20.729  0.000E+00                    -20.729  0.000E+00
   2.607  0.5497E-44  0.5269E-07                                          -20.719  0.000E+00                    -20.719  0.000E+00
   2.608  0.5067E-44  0.5269E-07                                          -20.709  0.000E+00                    -20.709  0.000E+00
   2.609  0.4670E-44  0.5269E-07                                          -20.699  0.000E+00                    -20.699  0.000E+00
   2.610  0.4304E-44  0.5269E-07                                          -20.689  0.000E+00                    -20.689  0.000E+00
   2.611  0.3967E-44  0.5269E-07                                          -20.679  0.000E+00                    -20.679  0.000E+00
   2.612  0.3656E-44  0.5269E-07                                          -20.669  0.000E+00                    -20.669  0.000E+00
   2.613  0.3369E-44  0.5269E-07                                          -20.659  0.000E+00                    -20.659  0.000E+00
   2.614  0.3105E-44  0.5269E-07                                          -20.649  0.000E+00                    -20.649  0.000E+00
   2.615  0.2861E-44  0.5269E-07                                          -20.639  0.000E+00                    -20.639  0.000E+00
   2.616  0.2636E-44  0.5269E-07                                          -20.629  0.000E+00                    -20.629  0.000E+00
   2.617  0.2429E-44  0.5269E-07                                          -20.619  0.000E+00                    -20.619  0.000E+00
   2.618  0.2238E-44  0.5269E-07                                          -20.609  0.000E+00                    -20.609  0.000E+00
   2.619  0.2062E-44  0.5269E-07                                          -20.599  0.000E+00                    -20.599  0.000E+00
   2.620  0.1900E-44  0.5269E-07                                          -20.589  0.000E+00                    -20.589  0.000E+00
   2.621  0.1751E-44  0.5269E-07                                          -20.579  0.000E+00                    -20.579  0.000E+00
   2.622  0.1613E-44  0.5269E-07                                          -20.569  0.000E+00                    -20.569  0.000E+00
   2.623  0.1486E-44  0.5269E-07                                          -20.559  0.000E+00                    -20.559  0.000E+00
   2.624  0.1369E-44  0.5269E-07                                          -20.549  0.000E+00                    -20.549  0.000E+00
   2.625  0.1261E-44  0.5269E-07                                          -20.539  0.000E+00                    -20.539  0.000E+00
   2.626  0.1162E-44  0.5269E-07                                          -20.529  0.000E+00                    -20.529  0.000E+00
   2.627  0.1070E-44  0.5269E-07                                          -20.519  0.000E+00                    -20.519  0.000E+00
   2.628  0.9855E-45  0.5269E-07                                          -20.509  0.000E+00                    -20.509  0.000E+00
   2.629  0.9077E-45  0.5269E-07                                          -20.499  0.000E+00                    -20.499  0.000E+00
   2.630  0.8361E-45  0.5269E-07                                          -20.489  0.000E+00                    -20.489  0.000E+00
   2.631  0.7700E-45  0.5269E-07                                          -20.479  0.000E+00                    -20.479  0.000E+00
   2.632  0.7092E-45  0.5269E-07                                          -20.469  0.000E+00                    -20.469  0.000E+00
   2.633  0.6531E-45  0.5269E-07                                          -20.459  0.000E+00                    -20.459  0.000E+00
   2.634  0.6015E-45  0.5269E-07                                          -20.449  0.000E+00                    -20.449  0.000E+00
   2.635  0.5539E-45  0.5269E-07                                          -20.439  0.000E+00                    -20.439  0.000E+00
   2.636  0.5101E-45  0.5269E-07                                          -20.429  0.000E+00                    -20.429  0.000E+00
   2.637  0.4697E-45  0.5269E-07                                          -20.419  0.000E+00                    -20.419  0.000E+00
   2.638  0.4325E-45  0.5269E-07                                          -20.409  0.000E+00                    -20.409  0.000E+00
   2.639  0.3982E-45  0.5269E-07                                          -20.399  0.000E+00                    -20.399  0.000E+00
   2.640  0.3667E-45  0.5269E-07                                          -20.389  0.000E+00                    -20.389  0.000E+00
   2.641  0.3376E-45  0.5269E-07                                          -20.379  0.000E+00                    -20.379  0.000E+00
   2.642  0.3108E-45  0.5269E-07                                          -20.369  0.000E+00                    -20.369  0.000E+00
   2.643  0.2862E-45  0.5269E-07                                          -20.359  0.000E+00                    -20.359  0.000E+00
   2.644  0.2634E-45  0.5269E-07                                          -20.349  0.000E+00                    -20.349  0.000E+00
   2.645  0.2425E-45  0.5269E-07                                          -20.339  0.000E+00                    -20.339  0.000E+00
   2.646  0.2233E-45  0.5269E-07                                          -20.329  0.000E+00                    -20.329  0.000E+00
   2.647  0.2055E-45  0.5269E-07                                          -20.319  0.000E+00                    -20.319  0.000E+00
   2.648  0.1892E-45  0.5269E-07                                          -20.309  0.000E+00                    -20.309  0.000E+00
   2.649  0.1741E-45  0.5269E-07                                          -20.299  0.000E+00                    -20.299  0.000E+00
   2.650  0.1603E-45  0.5269E-07                                          -20.289  0.000E+00                    -20.289  0.000E+00
   2.651  0.1475E-45  0.5269E-07                                          -20.279  0.000E+00                    -20.279  0.000E+00
   2.652  0.1358E-45  0.5269E-07                                          -20.269  0.000E+00                    -20.269  0.000E+00
   2.653  0.1250E-45  0.5269E-07                                          -20.259  0.000E+00                    -20.259  0.000E+00
   2.654  0.1150E-45  0.5269E-07                                          -20.249  0.000E+00                    -20.249  0.000E+00
   2.655  0.1058E-45  0.5269E-07                                          -20.239  0.000E+00                    -20.239  0.000E+00
   2.656  0.9739E-46  0.5269E-07                                          -20.229  0.000E+00                    -20.229  0.000E+00
   2.657  0.8962E-46  0.5269E-07                                          -20.219  0.000E+00                    -20.219  0.000E+00
   2.658  0.8247E-46  0.5269E-07                                          -20.209  0.000E+00                    -20.209  0.000E+00
   2.659  0.7589E-46  0.5269E-07                                          -20.199  0.000E+00                    -20.199  0.000E+00
   2.660  0.6983E-46  0.5269E-07                                          -20.189  0.000E+00                    -20.189  0.000E+00
   2.661  0.6425E-46  0.5269E-07                                          -20.179  0.000E+00                    -20.179  0.000E+00
   2.662  0.5911E-46  0.5269E-07                                          -20.169  0.000E+00                    -20.169  0.000E+00
   2.663  0.5439E-46  0.5269E-07                                          -20.159  0.000E+00                    -20.159  0.000E+00
   2.664  0.5003E-46  0.5269E-07                                          -20.149  0.000E+00                    -20.149  0.000E+00
   2.665  0.4603E-46  0.5269E-07                                          -20.139  0.000E+00                    -20.139  0.000E+00
   2.666  0.4235E-46  0.5269E-07                                          -20.129  0.000E+00                    -20.129  0.000E+00
   2.667  0.3896E-46  0.5269E-07                                          -20.119  0.000E+00                    -20.119  0.000E+00
   2.668  0.3583E-46  0.5269E-07                                          -20.109  0.000E+00                    -20.109  0.000E+00
   2.669  0.3296E-46  0.5269E-07                                          -20.099  0.000E+00                    -20.099  0.000E+00
   2.670  0.3032E-46  0.5269E-07                                          -20.089  0.000E+00                    -20.089  0.000E+00
   2.671  0.2789E-46  0.5269E-07                                          -20.079  0.000E+00                    -20.079  0.000E+00
   2.672  0.2565E-46  0.5269E-07                                          -20.069  0.000E+00                    -20.069  0.000E+00
   2.673  0.2359E-46  0.5269E-07                                          -20.059  0.000E+00                    -20.059  0.000E+00
   2.674  0.2170E-46  0.5269E-07                                          -20.049  0.000E+00                    -20.049  0.000E+00
   2.675  0.1995E-46  0.5269E-07                                          -20.039  0.000E+00                    -20.039  0.000E+00
   2.676  0.1835E-46  0.5269E-07                                          -20.029  0.000E+00                    -20.029  0.000E+00
   2.677  0.1688E-46  0.5269E-07                                          -20.019  0.000E+00                    -20.019  0.000E+00
   2.678  0.1552E-46  0.5269E-07                                          -20.009  0.000E+00                    -20.009  0.000E+00
   2.679  0.1427E-46  0.5269E-07                                          -19.999  0.000E+00                    -19.999  0.000E+00
   2.680  0.1312E-46  0.5269E-07                                          -19.989  0.000E+00                    -19.989  0.000E+00
   2.681  0.1207E-46  0.5269E-07                                          -19.979  0.000E+00                    -19.979  0.000E+00
   2.682  0.1109E-46  0.5269E-07                                          -19.969  0.000E+00                    -19.969  0.000E+00
   2.683  0.1020E-46  0.5269E-07                                          -19.959  0.000E+00                    -19.959  0.000E+00
   2.684  0.9378E-47  0.5269E-07                                          -19.949  0.000E+00                    -19.949  0.000E+00
   2.685  0.8622E-47  0.5269E-07                                          -19.939  0.000E+00                    -19.939  0.000E+00
   2.686  0.7927E-47  0.5269E-07                                          -19.929  0.000E+00                    -19.929  0.000E+00
   2.687  0.7287E-47  0.5269E-07                                          -19.919  0.000E+00                    -19.919  0.000E+00
   2.688  0.6699E-47  0.5269E-07                                          -19.909  0.000E+00                    -19.909  0.000E+00
   2.689  0.6158E-47  0.5269E-07                                          -19.899  0.000E+00                    -19.899  0.000E+00
   2.690  0.5660E-47  0.5269E-07                                          -19.889  0.000E+00                    -19.889  0.000E+00
   2.691  0.5203E-47  0.5269E-07                                          -19.879  0.000E+00                    -19.879  0.000E+00
   2.692  0.4782E-47  0.5269E-07                                          -19.869  0.000E+00                    -19.869  0.000E+00
   2.693  0.4396E-47  0.5269E-07                                          -19.859  0.000E+00                    -19.859  0.000E+00
   2.694  0.4040E-47  0.5269E-07                                          -19.849  0.000E+00                    -19.849  0.000E+00
   2.695  0.3713E-47  0.5269E-07                                          -19.839  0.000E+00                    -19.839  0.000E+00
   2.696  0.3412E-47  0.5269E-07                                          -19.829  0.000E+00                    -19.829  0.000E+00
   2.697  0.3136E-47  0.5269E-07                                          -19.819  0.000E+00                    -19.819  0.000E+00
   2.698  0.2882E-47  0.5269E-07                                          -19.809  0.000E+00                    -19.809  0.000E+00
   2.699  0.2648E-47  0.5269E-07                                          -19.799  0.000E+00                    -19.799  0.000E+00
   2.700  0.2434E-47  0.5269E-07                                          -19.789  0.000E+00                    -19.789  0.000E+00
   2.701  0.2236E-47  0.5269E-07                                          -19.779  0.000E+00                    -19.779  0.000E+00
   2.702  0.2055E-47  0.5269E-07                                          -19.769  0.000E+00                    -19.769  0.000E+00
   2.703  0.1888E-47  0.5269E-07                                          -19.759  0.000E+00                    -19.759  0.000E+00
   2.704  0.1735E-47  0.5269E-07                                          -19.749  0.000E+00                    -19.749  0.000E+00
   2.705  0.1594E-47  0.5269E-07                                          -19.739  0.000E+00                    -19.739  0.000E+00
   2.706  0.1464E-47  0.5269E-07                                          -19.729  0.000E+00                    -19.729  0.000E+00
   2.707  0.1345E-47  0.5269E-07                                          -19.719  0.000E+00                    -19.719  0.000E+00
   2.708  0.1236E-47  0.5269E-07                                          -19.709  0.000E+00                    -19.709  0.000E+00
   2.709  0.1135E-47  0.5269E-07                                          -19.699  0.000E+00                    -19.699  0.000E+00
   2.710  0.1043E-47  0.5269E-07                                          -19.689  0.000E+00                    -19.689  0.000E+00
   2.711  0.9579E-48  0.5269E-07                                          -19.679  0.000E+00                    -19.679  0.000E+00
   2.712  0.8799E-48  0.5269E-07                                          -19.669  0.000E+00                    -19.669  0.000E+00
   2.713  0.8082E-48  0.5269E-07                                          -19.659  0.000E+00                    -19.659  0.000E+00
   2.714  0.7423E-48  0.5269E-07                                          -19.649  0.000E+00                    -19.649  0.000E+00
   2.715  0.6818E-48  0.5269E-07                                          -19.639  0.000E+00                    -19.639  0.000E+00
   2.716  0.6262E-48  0.5269E-07                                          -19.629  0.000E+00                    -19.629  0.000E+00
   2.717  0.5751E-48  0.5269E-07                                          -19.619  0.000E+00                    -19.619  0.000E+00
   2.718  0.5281E-48  0.5269E-07                                          -19.609  0.000E+00                    -19.609  0.000E+00
   2.719  0.4850E-48  0.5269E-07                                          -19.599  0.000E+00                    -19.599  0.000E+00
   2.720  0.4454E-48  0.5269E-07                                          -19.589  0.000E+00                    -19.589  0.000E+00
   2.721  0.4090E-48  0.5269E-07                                          -19.579  0.000E+00                    -19.579  0.000E+00
   2.722  0.3756E-48  0.5269E-07                                          -19.569  0.000E+00                    -19.569  0.000E+00
   2.723  0.3448E-48  0.5269E-07                                          -19.559  0.000E+00                    -19.559  0.000E+00
   2.724  0.3166E-48  0.5269E-07                                          -19.549  0.000E+00                    -19.549  0.000E+00
   2.725  0.2907E-48  0.5269E-07                                          -19.539  0.000E+00                    -19.539  0.000E+00
   2.726  0.2669E-48  0.5269E-07                                          -19.529  0.000E+00                    -19.529  0.000E+00
   2.727  0.2451E-48  0.5269E-07                                          -19.519  0.000E+00                    -19.519  0.000E+00
   2.728  0.2250E-48  0.5269E-07                                          -19.509  0.000E+00                    -19.509  0.000E+00
   2.729  0.2065E-48  0.5269E-07                                          -19.499  0.000E+00                    -19.499  0.000E+00
   2.730  0.1896E-48  0.5269E-07                                          -19.489  0.000E+00                    -19.489  0.000E+00
   2.731  0.1740E-48  0.5269E-07                                          -19.479  0.000E+00                    -19.479  0.000E+00
   2.732  0.1598E-48  0.5269E-07                                          -19.469  0.000E+00                    -19.469  0.000E+00
   2.733  0.1466E-48  0.5269E-07                                          -19.459  0.000E+00                    -19.459  0.000E+00
   2.734  0.1346E-48  0.5269E-07                                          -19.449  0.000E+00                    -19.449  0.000E+00
   2.735  0.1235E-48  0.5269E-07                                          -19.439  0.000E+00                    -19.439  0.000E+00
   2.736  0.1134E-48  0.5269E-07                                          -19.429  0.000E+00                    -19.429  0.000E+00
   2.737  0.1041E-48  0.5269E-07                                          -19.419  0.000E+00                    -19.419  0.000E+00
   2.738  0.9551E-49  0.5269E-07                                          -19.409  0.000E+00                    -19.409  0.000E+00
   2.739  0.8766E-49  0.5269E-07                                          -19.399  0.000E+00                    -19.399  0.000E+00
   2.740  0.8044E-49  0.5269E-07                                          -19.389  0.000E+00                    -19.389  0.000E+00
   2.741  0.7382E-49  0.5269E-07                                          -19.379  0.000E+00                    -19.379  0.000E+00
   2.742  0.6774E-49  0.5269E-07                                          -19.369  0.000E+00                    -19.369  0.000E+00
   2.743  0.6216E-49  0.5269E-07                                          -19.359  0.000E+00                    -19.359  0.000E+00
   2.744  0.5704E-49  0.5269E-07                                          -19.349  0.000E+00                    -19.349  0.000E+00
   2.745  0.5233E-49  0.5269E-07                                          -19.339  0.000E+00                    -19.339  0.000E+00
   2.746  0.4802E-49  0.5269E-07                                          -19.329  0.000E+00                    -19.329  0.000E+00
   2.747  0.4405E-49  0.5269E-07                                          -19.319  0.000E+00                    -19.319  0.000E+00
   2.748  0.4042E-49  0.5269E-07                                          -19.309  0.000E+00                    -19.309  0.000E+00
   2.749  0.3708E-49  0.5269E-07                                          -19.299  0.000E+00                    -19.299  0.000E+00
   2.750  0.3402E-49  0.5269E-07                                          -19.289  0.000E+00                    -19.289  0.000E+00
   2.751  0.3121E-49  0.5269E-07                                          -19.279  0.000E+00                    -19.279  0.000E+00
   2.752  0.2863E-49  0.5269E-07                                          -19.269  0.000E+00                    -19.269  0.000E+00
   2.753  0.2626E-49  0.5269E-07                                          -19.259  0.000E+00                    -19.259  0.000E+00
   2.754  0.2409E-49  0.5269E-07                                          -19.249  0.000E+00                    -19.249  0.000E+00
   2.755  0.2209E-49  0.5269E-07                                          -19.239  0.000E+00                    -19.239  0.000E+00
   2.756  0.2026E-49  0.5269E-07                                          -19.229  0.000E+00                    -19.229  0.000E+00
   2.757  0.1859E-49  0.5269E-07                                          -19.219  0.000E+00                    -19.219  0.000E+00
   2.758  0.1705E-49  0.5269E-07                                          -19.209  0.000E+00                    -19.209  0.000E+00
   2.759  0.1563E-49  0.5269E-07                                          -19.199  0.000E+00                    -19.199  0.000E+00
   2.760  0.1434E-49  0.5269E-07                                          -19.189  0.000E+00                    -19.189  0.000E+00
   2.761  0.1315E-49  0.5269E-07                                          -19.179  0.000E+00                    -19.179  0.000E+00
   2.762  0.1206E-49  0.5269E-07                                          -19.169  0.000E+00                    -19.169  0.000E+00
   2.763  0.1106E-49  0.5269E-07                                          -19.159  0.000E+00                    -19.159  0.000E+00
   2.764  0.1014E-49  0.5269E-07                                          -19.149  0.000E+00                    -19.149  0.000E+00
   2.765  0.9297E-50  0.5269E-07                                          -19.139  0.000E+00                    -19.139  0.000E+00
   2.766  0.8524E-50  0.5269E-07                                          -19.129  0.000E+00                    -19.129  0.000E+00
   2.767  0.7816E-50  0.5269E-07                                          -19.119  0.000E+00                    -19.119  0.000E+00
   2.768  0.7166E-50  0.5269E-07                                          -19.109  0.000E+00                    -19.109  0.000E+00
   2.769  0.6570E-50  0.5269E-07                                          -19.099  0.000E+00                    -19.099  0.000E+00
   2.770  0.6023E-50  0.5269E-07                                          -19.089  0.000E+00                    -19.089  0.000E+00
   2.771  0.5522E-50  0.5269E-07                                          -19.079  0.000E+00                    -19.079  0.000E+00
   2.772  0.5062E-50  0.5269E-07                                          -19.069  0.000E+00                    -19.069  0.000E+00
   2.773  0.4640E-50  0.5269E-07                                          -19.059  0.000E+00                    -19.059  0.000E+00
   2.774  0.4253E-50  0.5269E-07                                          -19.049  0.000E+00                    -19.049  0.000E+00
   2.775  0.3899E-50  0.5269E-07                                          -19.039  0.000E+00                    -19.039  0.000E+00
   2.776  0.3574E-50  0.5269E-07                                          -19.029  0.000E+00                    -19.029  0.000E+00
   2.777  0.3276E-50  0.5269E-07                                          -19.019  0.000E+00                    -19.019  0.000E+00
   2.778  0.3002E-50  0.5269E-07                                          -19.009  0.000E+00                    -19.009  0.000E+00
   2.779  0.2752E-50  0.5269E-07                                          -18.999  0.000E+00                    -18.999  0.000E+00
   2.780  0.2522E-50  0.5269E-07                                          -18.989  0.000E+00                    -18.989  0.000E+00
   2.781  0.2311E-50  0.5269E-07                                          -18.979  0.000E+00                    -18.979  0.000E+00
   2.782  0.2118E-50  0.5269E-07                                          -18.969  0.000E+00                    -18.969  0.000E+00
   2.783  0.1941E-50  0.5269E-07                                          -18.959  0.000E+00                    -18.959  0.000E+00
   2.784  0.1779E-50  0.5269E-07                                          -18.949  0.000E+00                    -18.949  0.000E+00
   2.785  0.1630E-50  0.5269E-07                                          -18.939  0.000E+00                    -18.939  0.000E+00
   2.786  0.1493E-50  0.5269E-07                                          -18.929  0.000E+00                    -18.929  0.000E+00
   2.787  0.1368E-50  0.5269E-07                                          -18.919  0.000E+00                    -18.919  0.000E+00
   2.788  0.1254E-50  0.5269E-07                                          -18.909  0.000E+00                    -18.909  0.000E+00
   2.789  0.1149E-50  0.5269E-07                                          -18.899  0.000E+00                    -18.899  0.000E+00
   2.790  0.1052E-50  0.5269E-07                                          -18.889  0.000E+00                    -18.889  0.000E+00
   2.791  0.9641E-51  0.5269E-07                                          -18.879  0.000E+00                    -18.879  0.000E+00
   2.792  0.8833E-51  0.5269E-07                                          -18.869  0.000E+00                    -18.869  0.000E+00
   2.793  0.8091E-51  0.5269E-07                                          -18.859  0.000E+00                    -18.859  0.000E+00
   2.794  0.7412E-51  0.5269E-07                                          -18.849  0.000E+00                    -18.849  0.000E+00
   2.795  0.6790E-51  0.5269E-07                                          -18.839  0.000E+00                    -18.839  0.000E+00
   2.796  0.6219E-51  0.5269E-07                                          -18.829  0.000E+00                    -18.829  0.000E+00
   2.797  0.5697E-51  0.5269E-07                                          -18.819  0.000E+00                    -18.819  0.000E+00
   2.798  0.5218E-51  0.5269E-07                                          -18.809  0.000E+00                    -18.809  0.000E+00
   2.799  0.4779E-51  0.5269E-07                                          -18.799  0.000E+00                    -18.799  0.000E+00
   2.800  0.4377E-51  0.5269E-07                                          -18.789  0.000E+00                    -18.789  0.000E+00
   2.801  0.4009E-51  0.5269E-07                                          -18.779  0.000E+00                    -18.779  0.000E+00
   2.802  0.3671E-51  0.5269E-07                                          -18.769  0.000E+00                    -18.769  0.000E+00
   2.803  0.3362E-51  0.5269E-07                                          -18.759  0.000E+00                    -18.759  0.000E+00
   2.804  0.3079E-51  0.5269E-07                                          -18.749  0.000E+00                    -18.749  0.000E+00
   2.805  0.2819E-51  0.5269E-07                                          -18.739  0.000E+00                    -18.739  0.000E+00
   2.806  0.2582E-51  0.5269E-07                                          -18.729  0.000E+00                    -18.729  0.000E+00
   2.807  0.2364E-51  0.5269E-07                                          -18.719  0.000E+00                    -18.719  0.000E+00
   2.808  0.2165E-51  0.5269E-07                                          -18.709  0.000E+00                    -18.709  0.000E+00
   2.809  0.1982E-51  0.5269E-07                                          -18.699  0.000E+00                    -18.699  0.000E+00
   2.810  0.1815E-51  0.5269E-07                                          -18.689  0.000E+00                    -18.689  0.000E+00
   2.811  0.1661E-51  0.5269E-07                                          -18.679  0.000E+00                    -18.679  0.000E+00
   2.812  0.1521E-51  0.5269E-07                                          -18.669  0.000E+00                    -18.669  0.000E+00
   2.813  0.1392E-51  0.5269E-07                                          -18.659  0.000E+00                    -18.659  0.000E+00
   2.814  0.1275E-51  0.5269E-07                                          -18.649  0.000E+00                    -18.649  0.000E+00
   2.815  0.1167E-51  0.5269E-07                                          -18.639  0.000E+00                    -18.639  0.000E+00
   2.816  0.1068E-51  0.5269E-07                                          -18.629  0.000E+00                    -18.629  0.000E+00
   2.817  0.9777E-52  0.5269E-07                                          -18.619  0.000E+00                    -18.619  0.000E+00
   2.818  0.8950E-52  0.5269E-07                                          -18.609  0.000E+00                    -18.609  0.000E+00
   2.819  0.8192E-52  0.5269E-07                                          -18.599  0.000E+00                    -18.599  0.000E+00
   2.820  0.7497E-52  0.5269E-07                                          -18.589  0.000E+00                    -18.589  0.000E+00
   2.821  0.6862E-52  0.5269E-07                                          -18.579  0.000E+00                    -18.579  0.000E+00
   2.822  0.6280E-52  0.5269E-07                                          -18.569  0.000E+00                    -18.569  0.000E+00
   2.823  0.5747E-52  0.5269E-07                                          -18.559  0.000E+00                    -18.559  0.000E+00
   2.824  0.5260E-52  0.5269E-07                                          -18.549  0.000E+00                    -18.549  0.000E+00
   2.825  0.4813E-52  0.5269E-07                                          -18.539  0.000E+00                    -18.539  0.000E+00
   2.826  0.4405E-52  0.5269E-07                                          -18.529  0.000E+00                    -18.529  0.000E+00
   2.827  0.4031E-52  0.5269E-07                                          -18.519  0.000E+00                    -18.519  0.000E+00
   2.828  0.3688E-52  0.5269E-07                                          -18.509  0.000E+00                    -18.509  0.000E+00
   2.829  0.3375E-52  0.5269E-07                                          -18.499  0.000E+00                    -18.499  0.000E+00
   2.830  0.3088E-52  0.5269E-07                                          -18.489  0.000E+00                    -18.489  0.000E+00
   2.831  0.2825E-52  0.5269E-07                                          -18.479  0.000E+00                    -18.479  0.000E+00
   2.832  0.2585E-52  0.5269E-07                                          -18.469  0.000E+00                    -18.469  0.000E+00
   2.833  0.2365E-52  0.5269E-07                                          -18.459  0.000E+00                    -18.459  0.000E+00
   2.834  0.2163E-52  0.5269E-07                                          -18.449  0.000E+00                    -18.449  0.000E+00
   2.835  0.1979E-52  0.5269E-07                                          -18.439  0.000E+00                    -18.439  0.000E+00
   2.836  0.1810E-52  0.5269E-07                                          -18.429  0.000E+00                    -18.429  0.000E+00
   2.837  0.1656E-52  0.5269E-07                                          -18.419  0.000E+00                    -18.419  0.000E+00
   2.838  0.1515E-52  0.5269E-07                                          -18.409  0.000E+00                    -18.409  0.000E+00
   2.839  0.1386E-52  0.5269E-07                                          -18.399  0.000E+00                    -18.399  0.000E+00
   2.840  0.1267E-52  0.5269E-07                                          -18.389  0.000E+00                    -18.389  0.000E+00
   2.841  0.1159E-52  0.5269E-07                                          -18.379  0.000E+00                    -18.379  0.000E+00
   2.842  0.1060E-52  0.5269E-07                                          -18.369  0.000E+00                    -18.369  0.000E+00
   2.843  0.9696E-53  0.5269E-07                                          -18.359  0.000E+00                    -18.359  0.000E+00
   2.844  0.8867E-53  0.5269E-07                                          -18.349  0.000E+00                    -18.349  0.000E+00
   2.845  0.8109E-53  0.5269E-07                                          -18.339  0.000E+00                    -18.339  0.000E+00
   2.846  0.7416E-53  0.5269E-07                                          -18.329  0.000E+00                    -18.329  0.000E+00
   2.847  0.6781E-53  0.5269E-07                                          -18.319  0.000E+00                    -18.319  0.000E+00
   2.848  0.6201E-53  0.5269E-07                                          -18.309  0.000E+00                    -18.309  0.000E+00
   2.849  0.5670E-53  0.5269E-07                                          -18.299  0.000E+00                    -18.299  0.000E+00
   2.850  0.5185E-53  0.5269E-07                                          -18.289  0.000E+00                    -18.289  0.000E+00
   2.851  0.4740E-53  0.5269E-07                                          -18.279  0.000E+00                    -18.279  0.000E+00
   2.852  0.4334E-53  0.5269E-07                                          -18.269  0.000E+00                    -18.269  0.000E+00
   2.853  0.3963E-53  0.5269E-07                                          -18.259  0.000E+00                    -18.259  0.000E+00
   2.854  0.3623E-53  0.5269E-07                                          -18.249  0.000E+00                    -18.249  0.000E+00
   2.855  0.3312E-53  0.5269E-07                                          -18.239  0.000E+00                    -18.239  0.000E+00
   2.856  0.3028E-53  0.5269E-07                                          -18.229  0.000E+00                    -18.229  0.000E+00
   2.857  0.2768E-53  0.5269E-07                                          -18.219  0.000E+00                    -18.219  0.000E+00
   2.858  0.2530E-53  0.5269E-07                                          -18.209  0.000E+00                    -18.209  0.000E+00
   2.859  0.2313E-53  0.5269E-07                                          -18.199  0.000E+00                    -18.199  0.000E+00
   2.860  0.2114E-53  0.5269E-07                                          -18.189  0.000E+00                    -18.189  0.000E+00
   2.861  0.1932E-53  0.5269E-07                                          -18.179  0.000E+00                    -18.179  0.000E+00
   2.862  0.1766E-53  0.5269E-07                                          -18.169  0.000E+00                    -18.169  0.000E+00
   2.863  0.1614E-53  0.5269E-07                                          -18.159  0.000E+00                    -18.159  0.000E+00
   2.864  0.1475E-53  0.5269E-07                                          -18.149  0.000E+00                    -18.149  0.000E+00
   2.865  0.1348E-53  0.5269E-07                                          -18.139  0.000E+00                    -18.139  0.000E+00
   2.866  0.1232E-53  0.5269E-07                                          -18.129  0.000E+00                    -18.129  0.000E+00
   2.867  0.1126E-53  0.5269E-07                                          -18.119  0.000E+00                    -18.119  0.000E+00
   2.868  0.1029E-53  0.5269E-07                                          -18.109  0.000E+00                    -18.109  0.000E+00
   2.869  0.9402E-54  0.5269E-07                                          -18.099  0.000E+00                    -18.099  0.000E+00
   2.870  0.8591E-54  0.5269E-07                                          -18.089  0.000E+00                    -18.089  0.000E+00
   2.871  0.7850E-54  0.5269E-07                                          -18.079  0.000E+00                    -18.079  0.000E+00
   2.872  0.7173E-54  0.5269E-07                                          -18.069  0.000E+00                    -18.069  0.000E+00
   2.873  0.6553E-54  0.5269E-07                                          -18.059  0.000E+00                    -18.059  0.000E+00
   2.874  0.5987E-54  0.5269E-07                                          -18.049  0.000E+00                    -18.049  0.000E+00
   2.875  0.5470E-54  0.5269E-07                                          -18.039  0.000E+00                    -18.039  0.000E+00
   2.876  0.4997E-54  0.5269E-07                                          -18.029  0.000E+00                    -18.029  0.000E+00
   2.877  0.4565E-54  0.5269E-07                                          -18.019  0.000E+00                    -18.019  0.000E+00
   2.878  0.4170E-54  0.5269E-07                                          -18.009  0.000E+00                    -18.009  0.000E+00
   2.879  0.3810E-54  0.5269E-07                                          -17.999  0.000E+00                    -17.999  0.000E+00
   2.880  0.3480E-54  0.5269E-07                                          -17.989  0.000E+00                    -17.989  0.000E+00
   2.881  0.3179E-54  0.5269E-07                                          -17.979  0.000E+00                    -17.979  0.000E+00
   2.882  0.2903E-54  0.5269E-07                                          -17.969  0.000E+00                    -17.969  0.000E+00
   2.883  0.2652E-54  0.5269E-07                                          -17.959  0.000E+00                    -17.959  0.000E+00
   2.884  0.2422E-54  0.5269E-07                                          -17.949  0.000E+00                    -17.949  0.000E+00
   2.885  0.2212E-54  0.5269E-07                                          -17.939  0.000E+00                    -17.939  0.000E+00
   2.886  0.2020E-54  0.5269E-07                                          -17.929  0.000E+00                    -17.929  0.000E+00
   2.887  0.1845E-54  0.5269E-07                                          -17.919  0.000E+00                    -17.919  0.000E+00
   2.888  0.1685E-54  0.5269E-07                                          -17.909  0.000E+00                    -17.909  0.000E+00
   2.889  0.1538E-54  0.5269E-07                                          -17.899  0.000E+00                    -17.899  0.000E+00
   2.890  0.1405E-54  0.5269E-07                                          -17.889  0.000E+00                    -17.889  0.000E+00
   2.891  0.1283E-54  0.5269E-07                                          -17.879  0.000E+00                    -17.879  0.000E+00
   2.892  0.1171E-54  0.5269E-07                                          -17.869  0.000E+00                    -17.869  0.000E+00
   2.893  0.1069E-54  0.5269E-07                                          -17.859  0.000E+00                    -17.859  0.000E+00
   2.894  0.9765E-55  0.5269E-07                                          -17.849  0.000E+00                    -17.849  0.000E+00
   2.895  0.8915E-55  0.5269E-07                                          -17.839  0.000E+00                    -17.839  0.000E+00
   2.896  0.8139E-55  0.5269E-07                                          -17.829  0.000E+00                    -17.829  0.000E+00
   2.897  0.7431E-55  0.5269E-07                                          -17.819  0.000E+00                    -17.819  0.000E+00
   2.898  0.6784E-55  0.5269E-07                                          -17.809  0.000E+00                    -17.809  0.000E+00
   2.899  0.6193E-55  0.5269E-07                                          -17.799  0.000E+00                    -17.799  0.000E+00
   2.900  0.5653E-55  0.5269E-07                                          -17.789  0.000E+00                    -17.789  0.000E+00
   2.901  0.5160E-55  0.5269E-07                                          -17.779  0.000E+00                    -17.779  0.000E+00
   2.902  0.4710E-55  0.5269E-07                                          -17.769  0.000E+00                    -17.769  0.000E+00
   2.903  0.4299E-55  0.5269E-07                                          -17.759  0.000E+00                    -17.759  0.000E+00
   2.904  0.3924E-55  0.5269E-07                                          -17.749  0.000E+00                    -17.749  0.000E+00
   2.905  0.3581E-55  0.5269E-07                                          -17.739  0.000E+00                    -17.739  0.000E+00
   2.906  0.3269E-55  0.5269E-07                                          -17.729  0.000E+00                    -17.729  0.000E+00
   2.907  0.2983E-55  0.5269E-07                                          -17.719  0.000E+00                    -17.719  0.000E+00
   2.908  0.2722E-55  0.5269E-07                                          -17.709  0.000E+00                    -17.709  0.000E+00
   2.909  0.2484E-55  0.5269E-07                                          -17.699  0.000E+00                    -17.699  0.000E+00
   2.910  0.2267E-55  0.5269E-07                                          -17.689  0.000E+00                    -17.689  0.000E+00
   2.911  0.2069E-55  0.5269E-07                                          -17.679  0.000E+00                    -17.679  0.000E+00
   2.912  0.1888E-55  0.5269E-07                                          -17.669  0.000E+00                    -17.669  0.000E+00
   2.913  0.1722E-55  0.5269E-07                                          -17.659  0.000E+00                    -17.659  0.000E+00
   2.914  0.1572E-55  0.5269E-07                                          -17.649  0.000E+00                    -17.649  0.000E+00
   2.915  0.1434E-55  0.5269E-07                                          -17.639  0.000E+00                    -17.639  0.000E+00
   2.916  0.1308E-55  0.5269E-07                                          -17.629  0.000E+00                    -17.629  0.000E+00
   2.917  0.1194E-55  0.5269E-07                                          -17.619  0.000E+00                    -17.619  0.000E+00
   2.918  0.1089E-55  0.5269E-07                                          -17.609  0.000E+00                    -17.609  0.000E+00
   2.919  0.9934E-56  0.5269E-07                                          -17.599  0.000E+00                    -17.599  0.000E+00
   2.920  0.9062E-56  0.5269E-07                                          -17.589  0.000E+00                    -17.589  0.000E+00
   2.921  0.8266E-56  0.5269E-07                                          -17.579  0.000E+00                    -17.579  0.000E+00
   2.922  0.7540E-56  0.5269E-07                                          -17.569  0.000E+00                    -17.569  0.000E+00
   2.923  0.6878E-56  0.5269E-07                                          -17.559  0.000E+00                    -17.559  0.000E+00
   2.924  0.6274E-56  0.5269E-07                                          -17.549  0.000E+00                    -17.549  0.000E+00
   2.925  0.5722E-56  0.5269E-07                                          -17.539  0.000E+00                    -17.539  0.000E+00
   2.926  0.5219E-56  0.5269E-07                                          -17.529  0.000E+00                    -17.529  0.000E+00
   2.927  0.4760E-56  0.5269E-07                                          -17.519  0.000E+00                    -17.519  0.000E+00
   2.928  0.4341E-56  0.5269E-07                                          -17.509  0.000E+00                    -17.509  0.000E+00
   2.929  0.3959E-56  0.5269E-07                                          -17.499  0.000E+00                    -17.499  0.000E+00
   2.930  0.3610E-56  0.5269E-07                                          -17.489  0.000E+00                    -17.489  0.000E+00
   2.931  0.3292E-56  0.5269E-07                                          -17.479  0.000E+00                    -17.479  0.000E+00
   2.932  0.3002E-56  0.5269E-07                                          -17.469  0.000E+00                    -17.469  0.000E+00
   2.933  0.2737E-56  0.5269E-07                                          -17.459  0.000E+00                    -17.459  0.000E+00
   2.934  0.2496E-56  0.5269E-07                                          -17.449  0.000E+00                    -17.449  0.000E+00
   2.935  0.2276E-56  0.5269E-07                                          -17.439  0.000E+00                    -17.439  0.000E+00
   2.936  0.2075E-56  0.5269E-07                                          -17.429  0.000E+00                    -17.429  0.000E+00
   2.937  0.1892E-56  0.5269E-07                                          -17.419  0.000E+00                    -17.419  0.000E+00
   2.938  0.1725E-56  0.5269E-07                                          -17.409  0.000E+00                    -17.409  0.000E+00
   2.939  0.1572E-56  0.5269E-07                                          -17.399  0.000E+00                    -17.399  0.000E+00
   2.940  0.1434E-56  0.5269E-07                                          -17.389  0.000E+00                    -17.389  0.000E+00
   2.941  0.1307E-56  0.5269E-07                                          -17.379  0.000E+00                    -17.379  0.000E+00
   2.942  0.1191E-56  0.5269E-07                                          -17.369  0.000E+00                    -17.369  0.000E+00
   2.943  0.1086E-56  0.5269E-07                                          -17.359  0.000E+00                    -17.359  0.000E+00
   2.944  0.9898E-57  0.5269E-07                                          -17.349  0.000E+00                    -17.349  0.000E+00
   2.945  0.9022E-57  0.5269E-07                                          -17.339  0.000E+00                    -17.339  0.000E+00
   2.946  0.8223E-57  0.5269E-07                                          -17.329  0.000E+00                    -17.329  0.000E+00
   2.947  0.7495E-57  0.5269E-07                                          -17.319  0.000E+00                    -17.319  0.000E+00
   2.948  0.6831E-57  0.5269E-07                                          -17.309  0.000E+00                    -17.309  0.000E+00
   2.949  0.6225E-57  0.5269E-07                                          -17.299  0.000E+00                    -17.299  0.000E+00
   2.950  0.5673E-57  0.5269E-07                                          -17.289  0.000E+00                    -17.289  0.000E+00
   2.951  0.5170E-57  0.5269E-07                                          -17.279  0.000E+00                    -17.279  0.000E+00
   2.952  0.4711E-57  0.5269E-07                                          -17.269  0.000E+00                    -17.269  0.000E+00
   2.953  0.4293E-57  0.5269E-07                                          -17.259  0.000E+00                    -17.259  0.000E+00
   2.954  0.3912E-57  0.5269E-07                                          -17.249  0.000E+00                    -17.249  0.000E+00
   2.955  0.3565E-57  0.5269E-07                                          -17.239  0.000E+00                    -17.239  0.000E+00
   2.956  0.3248E-57  0.5269E-07                                          -17.229  0.000E+00                    -17.229  0.000E+00
   2.957  0.2959E-57  0.5269E-07                                          -17.219  0.000E+00                    -17.219  0.000E+00
   2.958  0.2696E-57  0.5269E-07                                          -17.209  0.000E+00                    -17.209  0.000E+00
   2.959  0.2456E-57  0.5269E-07                                          -17.199  0.000E+00                    -17.199  0.000E+00
   2.960  0.2238E-57  0.5269E-07                                          -17.189  0.000E+00                    -17.189  0.000E+00
   2.961  0.2039E-57  0.5269E-07                                          -17.179  0.000E+00                    -17.179  0.000E+00
   2.962  0.1857E-57  0.5269E-07                                          -17.169  0.000E+00                    -17.169  0.000E+00
   2.963  0.1692E-57  0.5269E-07                                          -17.159  0.000E+00                    -17.159  0.000E+00
   2.964  0.1541E-57  0.5269E-07                                          -17.149  0.000E+00                    -17.149  0.000E+00
   2.965  0.1404E-57  0.5269E-07                                          -17.139  0.000E+00                    -17.139  0.000E+00
   2.966  0.1279E-57  0.5269E-07                                          -17.129  0.000E+00                    -17.129  0.000E+00
   2.967  0.1165E-57  0.5269E-07                                          -17.119  0.000E+00                    -17.119  0.000E+00
   2.968  0.1061E-57  0.5269E-07                                          -17.109  0.000E+00                    -17.109  0.000E+00
   2.969  0.9661E-58  0.5269E-07                                          -17.099  0.000E+00                    -17.099  0.000E+00
   2.970  0.8798E-58  0.5269E-07                                          -17.089  0.000E+00                    -17.089  0.000E+00
   2.971  0.8013E-58  0.5269E-07                                          -17.079  0.000E+00                    -17.079  0.000E+00
   2.972  0.7297E-58  0.5269E-07                                          -17.069  0.000E+00                    -17.069  0.000E+00
   2.973  0.6645E-58  0.5269E-07                                          -17.059  0.000E+00                    -17.059  0.000E+00
   2.974  0.6051E-58  0.5269E-07                                          -17.049  0.000E+00                    -17.049  0.000E+00
   2.975  0.5510E-58  0.5269E-07                                          -17.039  0.000E+00                    -17.039  0.000E+00
   2.976  0.5017E-58  0.5269E-07                                          -17.029  0.000E+00                    -17.029  0.000E+00
   2.977  0.4568E-58  0.5269E-07                                          -17.019  0.000E+00                    -17.019  0.000E+00
   2.978  0.4159E-58  0.5269E-07                                          -17.009  0.000E+00                    -17.009  0.000E+00
   2.979  0.3787E-58  0.5269E-07                                          -16.999  0.000E+00                    -16.999  0.000E+00
   2.980  0.3448E-58  0.5269E-07                                          -16.989  0.000E+00                    -16.989  0.000E+00
   2.981  0.3139E-58  0.5269E-07                                          -16.979  0.000E+00                    -16.979  0.000E+00
   2.982  0.2857E-58  0.5269E-07                                          -16.969  0.000E+00                    -16.969  0.000E+00
   2.983  0.2601E-58  0.5269E-07                                          -16.959  0.000E+00                    -16.959  0.000E+00
   2.984  0.2368E-58  0.5269E-07                                          -16.949  0.000E+00                    -16.949  0.000E+00
   2.985  0.2155E-58  0.5269E-07                                          -16.939  0.000E+00                    -16.939  0.000E+00
   2.986  0.1962E-58  0.5269E-07                                          -16.929  0.000E+00                    -16.929  0.000E+00
   2.987  0.1786E-58  0.5269E-07                                          -16.919  0.000E+00                    -16.919  0.000E+00
   2.988  0.1625E-58  0.5269E-07                                          -16.909  0.000E+00                    -16.909  0.000E+00
   2.989  0.1479E-58  0.5269E-07                                          -16.899  0.000E+00                    -16.899  0.000E+00
   2.990  0.1346E-58  0.5269E-07                                          -16.889  0.000E+00                    -16.889  0.000E+00
   2.991  0.1225E-58  0.5269E-07                                          -16.879  0.000E+00                    -16.879  0.000E+00
   2.992  0.1115E-58  0.5269E-07                                          -16.869  0.000E+00                    -16.869  0.000E+00
   2.993  0.1015E-58  0.5269E-07                                          -16.859  0.000E+00                    -16.859  0.000E+00
   2.994  0.9235E-59  0.5269E-07                                          -16.849  0.000E+00                    -16.849  0.000E+00
   2.995  0.8404E-59  0.5269E-07                                          -16.839  0.000E+00                    -16.839  0.000E+00
   2.996  0.7647E-59  0.5269E-07                                          -16.829  0.000E+00                    -16.829  0.000E+00
   2.997  0.6958E-59  0.5269E-07                                          -16.819  0.000E+00                    -16.819  0.000E+00
   2.998  0.6331E-59  0.5269E-07                                          -16.809  0.000E+00                    -16.809  0.000E+00
   2.999  0.5761E-59  0.5269E-07                                          -16.799  0.000E+00                    -16.799  0.000E+00
   3.000  0.5241E-59  0.5269E-07                                          -16.789  0.000E+00                    -16.789  0.000E+00
   3.001  0.4768E-59  0.5269E-07                                          -16.779  0.000E+00                    -16.779  0.000E+00
   3.002  0.4338E-59  0.5269E-07                                          -16.769  0.000E+00                    -16.769  0.000E+00
   3.003  0.3947E-59  0.5269E-07                                          -16.759  0.000E+00                    -16.759  0.000E+00
   3.004  0.3590E-59  0.5269E-07                                          -16.749  0.000E+00                    -16.749  0.000E+00
   3.005  0.3266E-59  0.5269E-07                                          -16.739  0.000E+00                    -16.739  0.000E+00
   3.006  0.2971E-59  0.5269E-07                                          -16.729  0.000E+00                    -16.729  0.000E+00
   3.007  0.2702E-59  0.5269E-07                                          -16.719  0.000E+00                    -16.719  0.000E+00
   3.008  0.2458E-59  0.5269E-07                                          -16.709  0.000E+00                    -16.709  0.000E+00
   3.009  0.2236E-59  0.5269E-07                                          -16.699  0.000E+00                    -16.699  0.000E+00
   3.010  0.2033E-59  0.5269E-07                                          -16.689  0.000E+00                    -16.689  0.000E+00
   3.011  0.1849E-59  0.5269E-07                                          -16.679  0.000E+00                    -16.679  0.000E+00
   3.012  0.1682E-59  0.5269E-07                                          -16.669  0.000E+00                    -16.669  0.000E+00
   3.013  0.1530E-59  0.5269E-07                                          -16.659  0.000E+00                    -16.659  0.000E+00
   3.014  0.1391E-59  0.5269E-07                                          -16.649  0.000E+00                    -16.649  0.000E+00
   3.015  0.1265E-59  0.5269E-07                                          -16.639  0.000E+00                    -16.639  0.000E+00
   3.016  0.1150E-59  0.5269E-07                                          -16.629  0.000E+00                    -16.629  0.000E+00
   3.017  0.1046E-59  0.5269E-07                                          -16.619  0.000E+00                    -16.619  0.000E+00
   3.018  0.9511E-60  0.5269E-07                                          -16.609  0.000E+00                    -16.609  0.000E+00
   3.019  0.8648E-60  0.5269E-07                                          -16.599  0.000E+00                    -16.599  0.000E+00
   3.020  0.7863E-60  0.5269E-07                                          -16.589  0.000E+00                    -16.589  0.000E+00
   3.021  0.7149E-60  0.5269E-07                                          -16.579  0.000E+00                    -16.579  0.000E+00
   3.022  0.6499E-60  0.5269E-07                                          -16.569  0.000E+00                    -16.569  0.000E+00
   3.023  0.5909E-60  0.5269E-07                                          -16.559  0.000E+00                    -16.559  0.000E+00
   3.024  0.5372E-60  0.5269E-07                                          -16.549  0.000E+00                    -16.549  0.000E+00
   3.025  0.4883E-60  0.5269E-07                                          -16.539  0.000E+00                    -16.539  0.000E+00
   3.026  0.4439E-60  0.5269E-07                                          -16.529  0.000E+00                    -16.529  0.000E+00
   3.027  0.4035E-60  0.5269E-07                                          -16.519  0.000E+00                    -16.519  0.000E+00
   3.028  0.3668E-60  0.5269E-07                                          -16.509  0.000E+00                    -16.509  0.000E+00
   3.029  0.3334E-60  0.5269E-07                                          -16.499  0.000E+00                    -16.499  0.000E+00
   3.030  0.3030E-60  0.5269E-07                                          -16.489  0.000E+00                    -16.489  0.000E+00
   3.031  0.2754E-60  0.5269E-07                                          -16.479  0.000E+00                    -16.479  0.000E+00
   3.032  0.2503E-60  0.5269E-07                                          -16.469  0.000E+00                    -16.469  0.000E+00
   3.033  0.2275E-60  0.5269E-07                                          -16.459  0.000E+00                    -16.459  0.000E+00
   3.034  0.2068E-60  0.5269E-07                                          -16.449  0.000E+00                    -16.449  0.000E+00
   3.035  0.1879E-60  0.5269E-07                                          -16.439  0.000E+00                    -16.439  0.000E+00
   3.036  0.1707E-60  0.5269E-07                                          -16.429  0.000E+00                    -16.429  0.000E+00
   3.037  0.1552E-60  0.5269E-07                                          -16.419  0.000E+00                    -16.419  0.000E+00
   3.038  0.1410E-60  0.5269E-07                                          -16.409  0.000E+00                    -16.409  0.000E+00
   3.039  0.1281E-60  0.5269E-07                                          -16.399  0.000E+00                    -16.399  0.000E+00
   3.040  0.1164E-60  0.5269E-07                                          -16.389  0.000E+00                    -16.389  0.000E+00
   3.041  0.1058E-60  0.5269E-07                                          -16.379  0.000E+00                    -16.379  0.000E+00
   3.042  0.9609E-61  0.5269E-07                                          -16.369  0.000E+00                    -16.369  0.000E+00
   3.043  0.8730E-61  0.5269E-07                                          -16.359  0.000E+00                    -16.359  0.000E+00
   3.044  0.7932E-61  0.5269E-07                                          -16.349  0.000E+00                    -16.349  0.000E+00
   3.045  0.7206E-61  0.5269E-07                                          -16.339  0.000E+00                    -16.339  0.000E+00
   3.046  0.6546E-61  0.5269E-07                                          -16.329  0.000E+00                    -16.329  0.000E+00
   3.047  0.5946E-61  0.5269E-07                                          -16.319  0.000E+00                    -16.319  0.000E+00
   3.048  0.5402E-61  0.5269E-07                                          -16.309  0.000E+00                    -16.309  0.000E+00
   3.049  0.4907E-61  0.5269E-07                                          -16.299  0.000E+00                    -16.299  0.000E+00
   3.050  0.4457E-61  0.5269E-07                                          -16.289  0.000E+00                    -16.289  0.000E+00
   3.051  0.4048E-61  0.5269E-07                                          -16.279  0.765E-12                    -16.279  0.259E-13
   3.052  0.3677E-61  0.5269E-07                                          -16.269  0.246E-11                    -16.269  0.822E-13
   3.053  0.3339E-61  0.5269E-07                                          -16.259  0.474E-11                    -16.259  0.157E-12
   3.054  0.3033E-61  0.5269E-07                                          -16.249  0.936E-11                    -16.249  0.306E-12
   3.055  0.2754E-61  0.5269E-07                                          -16.239  0.158E-10                    -16.239  0.513E-12
   3.056  0.2501E-61  0.5269E-07                                          -16.229  0.272E-10                    -16.229  0.876E-12
   3.057  0.2271E-61  0.5269E-07                                          -16.219  0.430E-10                    -16.219  0.138E-11
   3.058  0.2063E-61  0.5269E-07                                          -16.209  0.676E-10                    -16.209  0.216E-11
   3.059  0.1873E-61  0.5269E-07                                          -16.199  0.104E-09                    -16.199  0.329E-11
   3.060  0.1701E-61  0.5269E-07                                          -16.189  0.157E-09                    -16.189  0.496E-11
   3.061  0.1544E-61  0.5269E-07                                          -16.179  0.236E-09                    -16.179  0.744E-11
   3.062  0.1402E-61  0.5269E-07                                          -16.169  0.352E-09                    -16.169  0.111E-10
   3.063  0.1273E-61  0.5269E-07                                          -16.159  0.523E-09                    -16.159  0.164E-10
   3.064  0.1156E-61  0.5269E-07                                          -16.149  0.773E-09                    -16.149  0.242E-10
   3.065  0.1049E-61  0.5269E-07                                          -16.139  0.114E-08                    -16.139  0.355E-10
   3.066  0.9525E-62  0.5269E-07                                          -16.129  0.166E-08                    -16.129  0.521E-10
   3.067  0.8647E-62  0.5269E-07                                          -16.119  0.242E-08                    -16.119  0.754E-10
   3.068  0.7850E-62  0.5269E-07                                          -16.109  0.352E-08                    -16.109  0.110E-09
   3.069  0.7126E-62  0.5269E-07                                          -16.099  0.508E-08                    -16.099  0.158E-09
   3.070  0.6468E-62  0.5269E-07                                          -16.089  0.733E-08                    -16.089  0.227E-09
   3.071  0.5871E-62  0.5269E-07                                          -16.079  0.105E-07                    -16.079  0.326E-09
   3.072  0.5329E-62  0.5269E-07                                          -16.069  0.150E-07                    -16.069  0.466E-09
   3.073  0.4837E-62  0.5269E-07                                          -16.059  0.213E-07                    -16.059  0.660E-09
   3.074  0.4390E-62  0.5269E-07                                          -16.049  0.303E-07                    -16.049  0.937E-09
   3.075  0.3984E-62  0.5269E-07                                          -16.039  0.427E-07                    -16.039  0.133E-08
   3.076  0.3616E-62  0.5269E-07                                          -16.029  0.604E-07                    -16.029  0.186E-08
   3.077  0.3281E-62  0.5269E-07                                          -16.019  0.846E-07                    -16.019  0.262E-08
   3.078  0.2978E-62  0.5269E-07                                          -16.009  0.118E-06                    -16.009  0.366E-08
   3.079  0.2702E-62  0.5269E-07                                          -15.999  0.166E-06                    -15.999  0.510E-08
   3.080  0.2452E-62  0.5269E-07                                          -15.989  0.231E-06                    -15.989  0.711E-08
   3.081  0.2225E-62  0.5269E-07                                          -15.979  0.320E-06                    -15.979  0.983E-08
   3.082  0.2019E-62  0.5269E-07                                          -15.969  0.443E-06                    -15.969  0.136E-07
   3.083  0.1832E-62  0.5269E-07                                          -15.959  0.609E-06                    -15.959  0.188E-07
   3.084  0.1662E-62  0.5269E-07                                          -15.949  0.839E-06                    -15.949  0.258E-07
   3.085  0.1508E-62  0.5269E-07                                          -15.939  0.115E-05                    -15.939  0.353E-07
   3.086  0.1368E-62  0.5269E-07                                          -15.929  0.157E-05                    -15.929  0.481E-07
   3.087  0.1241E-62  0.5269E-07                                          -15.919  0.214E-05                    -15.919  0.656E-07
   3.088  0.1126E-62  0.5269E-07                                          -15.909  0.290E-05                    -15.909  0.886E-07
   3.089  0.1021E-62  0.5269E-07                                          -15.899  0.393E-05                    -15.899  0.120E-06
   3.090  0.9263E-63  0.5269E-07                                          -15.889  0.532E-05                    -15.889  0.162E-06
   3.091  0.8402E-63  0.5269E-07                                          -15.879  0.714E-05                    -15.879  0.217E-06
   3.092  0.7622E-63  0.5269E-07                                          -15.869  0.956E-05                    -15.869  0.291E-06
   3.093  0.6913E-63  0.5269E-07                                          -15.859  0.128E-04                    -15.859  0.388E-06
   3.094  0.6270E-63  0.5269E-07                                          -15.849  0.170E-04                    -15.849  0.516E-06
   3.095  0.5687E-63  0.5269E-07                                          -15.839  0.226E-04                    -15.839  0.686E-06
   3.096  0.5157E-63  0.5269E-07                                          -15.829  0.300E-04                    -15.829  0.906E-06
   3.097  0.4677E-63  0.5269E-07                                          -15.819  0.396E-04                    -15.819  0.120E-05
   3.098  0.4242E-63  0.5269E-07                                          -15.809  0.520E-04                    -15.809  0.158E-05
   3.099  0.3847E-63  0.5269E-07                                          -15.799  0.686E-04                    -15.799  0.206E-05
   3.100  0.3488E-63  0.5269E-07                                          -15.789  0.896E-04                    -15.789  0.270E-05
   3.101  0.3163E-63  0.5269E-07                                          -15.779  0.117E-03                    -15.779  0.351E-05
   3.102  0.2868E-63  0.5269E-07                                          -15.769  0.152E-03                    -15.769  0.456E-05
   3.103  0.2601E-63  0.5269E-07                                          -15.759  0.197E-03                    -15.759  0.590E-05
   3.104  0.2358E-63  0.5269E-07                                          -15.749  0.254E-03                    -15.749  0.762E-05
   3.105  0.2138E-63  0.5269E-07                                          -15.739  0.328E-03                    -15.739  0.980E-05
   3.106  0.1938E-63  0.5269E-07                                          -15.729  0.420E-03                    -15.729  0.126E-04
   3.107  0.1757E-63  0.5269E-07                                          -15.719  0.541E-03                    -15.719  0.161E-04
   3.108  0.1593E-63  0.5269E-07                                          -15.709  0.690E-03                    -15.709  0.205E-04
   3.109  0.1444E-63  0.5269E-07                                          -15.699  0.876E-03                    -15.699  0.261E-04
   3.110  0.1309E-63  0.5269E-07                                          -15.689  0.111E-02                    -15.689  0.331E-04
   3.111  0.1187E-63  0.5269E-07                                          -15.679  0.141E-02                    -15.679  0.418E-04
   3.112  0.1076E-63  0.5269E-07                                          -15.669  0.178E-02                    -15.669  0.525E-04
   3.113  0.9751E-64  0.5269E-07                                          -15.659  0.223E-02                    -15.659  0.661E-04
   3.114  0.8838E-64  0.5269E-07                                          -15.649  0.280E-02                    -15.649  0.830E-04
   3.115  0.8010E-64  0.5269E-07                                          -15.639  0.350E-02                    -15.639  0.103E-03
   3.116  0.7260E-64  0.5269E-07                                          -15.629  0.436E-02                    -15.629  0.129E-03
   3.117  0.6580E-64  0.5269E-07                                          -15.619  0.541E-02                    -15.619  0.160E-03
   3.118  0.5963E-64  0.5269E-07                                          -15.609  0.675E-02                    -15.609  0.198E-03
   3.119  0.5404E-64  0.5269E-07                                          -15.599  0.832E-02                    -15.599  0.244E-03
   3.120  0.4897E-64  0.5269E-07                                          -15.589  0.102E-01                    -15.589  0.300E-03
   3.121  0.4438E-64  0.5269E-07                                          -15.579  0.126E-01                    -15.579  0.368E-03
   3.122  0.4021E-64  0.5269E-07                                          -15.569  0.154E-01                    -15.569  0.450E-03
   3.123  0.3644E-64  0.5269E-07                                          -15.559  0.188E-01                    -15.559  0.548E-03
   3.124  0.3302E-64  0.5269E-07                                          -15.549  0.229E-01                    -15.549  0.666E-03
   3.125  0.2991E-64  0.5269E-07                                          -15.539  0.278E-01                    -15.539  0.807E-03
   3.126  0.2710E-64  0.5269E-07                                          -15.529  0.337E-01                    -15.529  0.976E-03
   3.127  0.2456E-64  0.5269E-07                                          -15.519  0.404E-01                    -15.519  0.118E-02
   3.128  0.2225E-64  0.5269E-07                                          -15.509  0.489E-01                    -15.509  0.141E-02
   3.129  0.2015E-64  0.5269E-07                                          -15.499  0.586E-01                    -15.499  0.169E-02
   3.130  0.1826E-64  0.5269E-07                                          -15.489  0.703E-01                    -15.489  0.202E-02
   3.131  0.1654E-64  0.5269E-07                                          -15.479  0.837E-01                    -15.479  0.240E-02
   3.132  0.1498E-64  0.5269E-07                                          -15.469  0.995E-01                    -15.469  0.285E-02
   3.133  0.1357E-64  0.5269E-07                                          -15.459  0.118E+00                    -15.459  0.338E-02
   3.134  0.1229E-64  0.5269E-07                                          -15.449  0.139E+00                    -15.449  0.398E-02
   3.135  0.1113E-64  0.5269E-07                                          -15.439  0.165E+00                    -15.439  0.469E-02
   3.136  0.1009E-64  0.5269E-07                                          -15.429  0.194E+00                    -15.429  0.550E-02
   3.137  0.9134E-65  0.5269E-07                                          -15.419  0.227E+00                    -15.419  0.644E-02
   3.138  0.8272E-65  0.5269E-07                                          -15.409  0.265E+00                    -15.409  0.750E-02
   3.139  0.7492E-65  0.5269E-07                                          -15.399  0.309E+00                    -15.399  0.874E-02
   3.140  0.6785E-65  0.5269E-07                                          -15.389  0.359E+00                    -15.389  0.101E-01
   3.141  0.6144E-65  0.5269E-07                                          -15.379  0.417E+00                    -15.379  0.117E-01
   3.142  0.5564E-65  0.5269E-07                                          -15.369  0.481E+00                    -15.369  0.135E-01
   3.143  0.5038E-65  0.5269E-07                                          -15.359  0.554E+00                    -15.359  0.156E-01
   3.144  0.4562E-65  0.5269E-07                                          -15.349  0.639E+00                    -15.349  0.178E-01
   3.145  0.4131E-65  0.5269E-07                                          -15.339  0.732E+00                    -15.339  0.204E-01
   3.146  0.3740E-65  0.5269E-07                                          -15.329  0.834E+00                    -15.329  0.232E-01
   3.147  0.3386E-65  0.5269E-07                                          -15.319  0.951E+00                    -15.319  0.264E-01
   3.148  0.3066E-65  0.5269E-07                                          -15.309  0.108E+01                    -15.309  0.299E-01
   3.149  0.2776E-65  0.5269E-07                                          -15.299  0.123E+01                    -15.299  0.338E-01
   3.150  0.2513E-65  0.5269E-07                                          -15.289  0.138E+01                    -15.289  0.381E-01
   3.151  0.2275E-65  0.5269E-07                                          -15.279  0.156E+01                    -15.279  0.428E-01
   3.152  0.2059E-65  0.5269E-07                                          -15.269  0.175E+01                    -15.269  0.480E-01
   3.153  0.1864E-65  0.5269E-07                                          -15.259  0.196E+01                    -15.259  0.536E-01
   3.154  0.1687E-65  0.5269E-07                                          -15.249  0.219E+01                    -15.249  0.597E-01
   3.155  0.1527E-65  0.5269E-07                                          -15.239  0.245E+01                    -15.239  0.664E-01
   3.156  0.1382E-65  0.5269E-07                                          -15.229  0.272E+01                    -15.229  0.734E-01
   3.157  0.1251E-65  0.5269E-07                                          -15.219  0.301E+01                    -15.219  0.814E-01
   3.158  0.1132E-65  0.5269E-07                                          -15.209  0.333E+01                    -15.209  0.897E-01
   3.159  0.1025E-65  0.5269E-07                                          -15.199  0.367E+01                    -15.199  0.984E-01
   3.160  0.9276E-66  0.5269E-07                                          -15.189  0.404E+01                    -15.189  0.108E+00
   3.161  0.8395E-66  0.5269E-07                                          -15.179  0.441E+01                    -15.179  0.118E+00
   3.162  0.7597E-66  0.5269E-07                                          -15.169  0.486E+01                    -15.169  0.128E+00
   3.163  0.6874E-66  0.5269E-07                                          -15.159  0.530E+01                    -15.159  0.139E+00
   3.164  0.6221E-66  0.5269E-07                                          -15.149  0.575E+01                    -15.149  0.151E+00
   3.165  0.5629E-66  0.5269E-07                                          -15.139  0.624E+01                    -15.139  0.163E+00
   3.166  0.5093E-66  0.5269E-07                                          -15.129  0.676E+01                    -15.129  0.176E+00
   3.167  0.4608E-66  0.5269E-07                                          -15.119  0.729E+01                    -15.119  0.189E+00
   3.168  0.4169E-66  0.5269E-07                                          -15.109  0.786E+01                    -15.109  0.203E+00
   3.169  0.3772E-66  0.5269E-07                                          -15.099  0.846E+01                    -15.099  0.217E+00
   3.170  0.3413E-66  0.5269E-07                                          -15.089  0.907E+01                    -15.089  0.231E+00
   3.171  0.3087E-66  0.5269E-07                                          -15.079  0.968E+01                    -15.079  0.246E+00
   3.172  0.2793E-66  0.5269E-07                                          -15.069  0.103E+02                    -15.069  0.260E+00
   3.173  0.2527E-66  0.5269E-07                                          -15.059  0.110E+02                    -15.059  0.276E+00
   3.174  0.2286E-66  0.5269E-07                                          -15.049  0.117E+02                    -15.049  0.291E+00
   3.175  0.2068E-66  0.5269E-07                                          -15.039  0.124E+02                    -15.039  0.306E+00
   3.176  0.1870E-66  0.5269E-07                                          -15.029  0.131E+02                    -15.029  0.321E+00
   3.177  0.1692E-66  0.5269E-07                                          -15.019  0.138E+02                    -15.019  0.336E+00
   3.178  0.1530E-66  0.5269E-07                                          -15.009  0.146E+02                    -15.009  0.351E+00
   3.179  0.1384E-66  0.5269E-07                                          -14.999  0.153E+02                    -14.999  0.366E+00
   3.180  0.1251E-66  0.5269E-07                                          -14.989  0.161E+02                    -14.989  0.381E+00
   3.181  0.1132E-66  0.5269E-07                                          -14.979  0.168E+02                    -14.979  0.395E+00
   3.182  0.1024E-66  0.5269E-07                                          -14.969  0.176E+02                    -14.969  0.408E+00
   3.183  0.9256E-67  0.5269E-07                                          -14.959  0.183E+02                    -14.959  0.422E+00
   3.184  0.8370E-67  0.5269E-07                                          -14.949  0.191E+02                    -14.949  0.434E+00
   3.185  0.7569E-67  0.5269E-07                                          -14.939  0.199E+02                    -14.939  0.446E+00
   3.186  0.6844E-67  0.5269E-07                                          -14.929  0.206E+02                    -14.929  0.458E+00
   3.187  0.6188E-67  0.5269E-07                                          -14.919  0.214E+02                    -14.919  0.468E+00
   3.188  0.5595E-67  0.5269E-07                                          -14.909  0.221E+02                    -14.909  0.478E+00
   3.189  0.5059E-67  0.5269E-07                                          -14.899  0.229E+02                    -14.899  0.487E+00
   3.190  0.4574E-67  0.5269E-07                                          -14.889  0.237E+02                    -14.889  0.495E+00
   3.191  0.4135E-67  0.5269E-07                                          -14.879  0.244E+02                    -14.879  0.502E+00
   3.192  0.3738E-67  0.5269E-07                                          -14.869  0.251E+02                    -14.869  0.509E+00
   3.193  0.3380E-67  0.5269E-07                                          -14.859  0.259E+02                    -14.859  0.515E+00
   3.194  0.3055E-67  0.5269E-07                                          -14.849  0.266E+02                    -14.849  0.520E+00
   3.195  0.2762E-67  0.5269E-07                                          -14.839  0.273E+02                    -14.839  0.523E+00
   3.196  0.2496E-67  0.5269E-07                                          -14.829  0.280E+02                    -14.829  0.526E+00
   3.197  0.2257E-67  0.5269E-07                                          -14.819  0.287E+02                    -14.819  0.528E+00
   3.198  0.2040E-67  0.5269E-07                                          -14.809  0.294E+02                    -14.809  0.530E+00
   3.199  0.1843E-67  0.5269E-07                                          -14.799  0.301E+02                    -14.799  0.531E+00
   3.200  0.1666E-67  0.5269E-07                                          -14.789  0.308E+02                    -14.789  0.530E+00
   3.201  0.1506E-67  0.5269E-07                                          -14.779  0.314E+02                    -14.779  0.530E+00
   3.202  0.1361E-67  0.5269E-07                                          -14.769  0.320E+02                    -14.769  0.528E+00
   3.203  0.1230E-67  0.5269E-07                                          -14.759  0.327E+02                    -14.759  0.525E+00
   3.204  0.1111E-67  0.5269E-07                                          -14.749  0.333E+02                    -14.749  0.522E+00
   3.205  0.1004E-67  0.5269E-07                                          -14.739  0.339E+02                    -14.739  0.518E+00
   3.206  0.9076E-68  0.5269E-07                                          -14.729  0.345E+02                    -14.729  0.514E+00
   3.207  0.8201E-68  0.5269E-07                                          -14.719  0.350E+02                    -14.719  0.509E+00
   3.208  0.7410E-68  0.5269E-07                                          -14.709  0.355E+02                    -14.709  0.503E+00
   3.209  0.6695E-68  0.5269E-07                                          -14.699  0.360E+02                    -14.699  0.497E+00
   3.210  0.6049E-68  0.5269E-07                                          -14.689  0.365E+02                    -14.689  0.490E+00
   3.211  0.5465E-68  0.5269E-07                                          -14.679  0.369E+02                    -14.679  0.484E+00
   3.212  0.4938E-68  0.5269E-07                                          -14.669  0.373E+02                    -14.669  0.476E+00
   3.213  0.4461E-68  0.5269E-07                                          -14.659  0.376E+02                    -14.659  0.468E+00
   3.214  0.4030E-68  0.5269E-07                                          -14.649  0.379E+02                    -14.649  0.459E+00
   3.215  0.3641E-68  0.5269E-07                                          -14.639  0.381E+02                    -14.639  0.450E+00
   3.216  0.3289E-68  0.5269E-07                                          -14.629  0.383E+02                    -14.629  0.441E+00
   3.217  0.2971E-68  0.5269E-07                                          -14.619  0.384E+02                    -14.619  0.432E+00
   3.218  0.2683E-68  0.5269E-07                                          -14.609  0.385E+02                    -14.609  0.422E+00
   3.219  0.2424E-68  0.5269E-07                                          -14.599  0.385E+02                    -14.599  0.411E+00
   3.220  0.2189E-68  0.5269E-07                                          -14.589  0.384E+02                    -14.589  0.401E+00
   3.221  0.1977E-68  0.5269E-07                                          -14.579  0.382E+02                    -14.579  0.390E+00
   3.222  0.1786E-68  0.5269E-07                                          -14.569  0.380E+02                    -14.569  0.378E+00
   3.223  0.1613E-68  0.5269E-07                                          -14.559  0.377E+02                    -14.559  0.367E+00
   3.224  0.1456E-68  0.5269E-07                                          -14.549  0.374E+02                    -14.549  0.355E+00
   3.225  0.1315E-68  0.5269E-07                                          -14.539  0.369E+02                    -14.539  0.344E+00
   3.226  0.1188E-68  0.5269E-07                                          -14.529  0.364E+02                    -14.529  0.331E+00
   3.227  0.1072E-68  0.5269E-07                                          -14.519  0.359E+02                    -14.519  0.319E+00
   3.228  0.9684E-69  0.5269E-07                                          -14.509  0.352E+02                    -14.509  0.307E+00
   3.229  0.8744E-69  0.5269E-07                                          -14.499  0.345E+02                    -14.499  0.295E+00
   3.230  0.7895E-69  0.5269E-07                                          -14.489  0.337E+02                    -14.489  0.282E+00
   3.231  0.7128E-69  0.5269E-07                                          -14.479  0.329E+02                    -14.479  0.270E+00
   3.232  0.6436E-69  0.5269E-07                                          -14.469  0.320E+02                    -14.469  0.258E+00
   3.233  0.5810E-69  0.5269E-07                                          -14.459  0.311E+02                    -14.459  0.245E+00
   3.234  0.5246E-69  0.5269E-07                                          -14.449  0.301E+02                    -14.449  0.233E+00
   3.235  0.4736E-69  0.5269E-07                                          -14.439  0.290E+02                    -14.439  0.221E+00
   3.236  0.4275E-69  0.5269E-07                                          -14.429  0.280E+02                    -14.429  0.209E+00
   3.237  0.3859E-69  0.5269E-07                                          -14.419  0.268E+02                    -14.419  0.198E+00
   3.238  0.3483E-69  0.5269E-07                                          -14.409  0.258E+02                    -14.409  0.186E+00
   3.239  0.3144E-69  0.5269E-07                                          -14.399  0.246E+02                    -14.399  0.175E+00
   3.240  0.2838E-69  0.5269E-07                                          -14.389  0.235E+02                    -14.389  0.164E+00
   3.241  0.2562E-69  0.5269E-07                                          -14.379  0.223E+02                    -14.379  0.154E+00
   3.242  0.2312E-69  0.5269E-07                                          -14.369  0.211E+02                    -14.369  0.143E+00
   3.243  0.2087E-69  0.5269E-07                                          -14.359  0.200E+02                    -14.359  0.133E+00
   3.244  0.1883E-69  0.5269E-07                                          -14.349  0.188E+02                    -14.349  0.124E+00
   3.245  0.1699E-69  0.5269E-07                                          -14.339  0.177E+02                    -14.339  0.115E+00
   3.246  0.1534E-69  0.5269E-07                                          -14.329  0.166E+02                    -14.329  0.106E+00
   3.247  0.1384E-69  0.5269E-07                                          -14.319  0.155E+02                    -14.319  0.980E-01
   3.248  0.1249E-69  0.5269E-07                                          -14.309  0.145E+02                    -14.309  0.900E-01
   3.249  0.1127E-69  0.5269E-07                                          -14.299  0.135E+02                    -14.299  0.825E-01
   3.250  0.1017E-69  0.5269E-07                                          -14.289  0.125E+02                    -14.289  0.755E-01
   3.251  0.9175E-70  0.5269E-07                                          -14.279  0.115E+02                    -14.279  0.689E-01
   3.252  0.8278E-70  0.5269E-07                                          -14.269  0.106E+02                    -14.269  0.627E-01
   3.253  0.7469E-70  0.5269E-07                                          -14.259  0.978E+01                    -14.259  0.570E-01
   3.254  0.6738E-70  0.5269E-07                                          -14.249  0.898E+01                    -14.249  0.514E-01
   3.255  0.6079E-70  0.5269E-07                                          -14.239  0.818E+01                    -14.239  0.466E-01
   3.256  0.5484E-70  0.5269E-07                                          -14.229  0.745E+01                    -14.229  0.419E-01
   3.257  0.4947E-70  0.5269E-07                                          -14.219  0.677E+01                    -14.219  0.376E-01
   3.258  0.4463E-70  0.5269E-07                                          -14.209  0.613E+01                    -14.209  0.336E-01
   3.259  0.4026E-70  0.5269E-07                                          -14.199  0.553E+01                    -14.199  0.301E-01
   3.260  0.3631E-70  0.5269E-07                                          -14.189  0.501E+01                    -14.189  0.268E-01
   3.261  0.3275E-70  0.5269E-07                                          -14.179  0.449E+01                    -14.179  0.238E-01
   3.262  0.2954E-70  0.5269E-07                                          -14.169  0.401E+01                    -14.169  0.211E-01
   3.263  0.2664E-70  0.5269E-07                                          -14.159  0.359E+01                    -14.159  0.186E-01
   3.264  0.2403E-70  0.5269E-07                                          -14.149  0.319E+01                    -14.149  0.164E-01
   3.265  0.2167E-70  0.5269E-07                                          -14.139  0.283E+01                    -14.139  0.144E-01
   3.266  0.1954E-70  0.5269E-07                                          -14.129  0.250E+01                    -14.129  0.126E-01
   3.267  0.1762E-70  0.5269E-07                                          -14.119  0.221E+01                    -14.119  0.110E-01
   3.268  0.1589E-70  0.5269E-07                                          -14.109  0.194E+01                    -14.109  0.956E-02
   3.269  0.1433E-70  0.5269E-07                                          -14.099  0.170E+01                    -14.099  0.833E-02
   3.270  0.1292E-70  0.5269E-07                                          -14.089  0.149E+01                    -14.089  0.719E-02
   3.271  0.1165E-70  0.5269E-07                                          -14.079  0.129E+01                    -14.079  0.621E-02
   3.272  0.1051E-70  0.5269E-07                                          -14.069  0.113E+01                    -14.069  0.533E-02
   3.273  0.9473E-71  0.5269E-07                                          -14.059  0.973E+00                    -14.059  0.461E-02
   3.274  0.8541E-71  0.5269E-07                                          -14.049  0.841E+00                    -14.049  0.393E-02
   3.275  0.7700E-71  0.5269E-07                                          -14.039  0.725E+00                    -14.039  0.335E-02
   3.276  0.6942E-71  0.5269E-07                                          -14.029  0.621E+00                    -14.029  0.285E-02
   3.277  0.6258E-71  0.5269E-07                                          -14.019  0.529E+00                    -14.019  0.242E-02
   3.278  0.5642E-71  0.5269E-07                                          -14.009  0.453E+00                    -14.009  0.205E-02
   3.279  0.5086E-71  0.5269E-07                                          -13.999  0.385E+00                    -13.999  0.173E-02
   3.280  0.4584E-71  0.5269E-07                                          -13.989  0.326E+00                    -13.989  0.145E-02
   3.281  0.4132E-71  0.5269E-07                                          -13.979  0.275E+00                    -13.979  0.122E-02
   3.282  0.3725E-71  0.5269E-07                                          -13.969  0.232E+00                    -13.969  0.102E-02
   3.283  0.3357E-71  0.5269E-07                                          -13.959  0.195E+00                    -13.959  0.848E-03
   3.284  0.3026E-71  0.5269E-07                                          -13.949  0.163E+00                    -13.949  0.706E-03
   3.285  0.2727E-71  0.5269E-07                                          -13.939  0.136E+00                    -13.939  0.585E-03
   3.286  0.2458E-71  0.5269E-07                                          -13.929  0.113E+00                    -13.929  0.481E-03
   3.287  0.2215E-71  0.5269E-07                                          -13.919  0.937E-01                    -13.919  0.398E-03
   3.288  0.1996E-71  0.5269E-07                                          -13.909  0.773E-01                    -13.909  0.327E-03
   3.289  0.1799E-71  0.5269E-07                                          -13.899  0.637E-01                    -13.899  0.267E-03
   3.290  0.1621E-71  0.5269E-07                                          -13.889  0.525E-01                    -13.889  0.218E-03
   3.291  0.1460E-71  0.5269E-07                                          -13.879  0.428E-01                    -13.879  0.178E-03
   3.292  0.1316E-71  0.5269E-07                                          -13.869  0.350E-01                    -13.869  0.144E-03
   3.293  0.1186E-71  0.5269E-07                                          -13.859  0.285E-01                    -13.859  0.117E-03
   3.294  0.1068E-71  0.5269E-07                                          -13.849  0.231E-01                    -13.849  0.941E-04
   3.295  0.9625E-72  0.5269E-07                                          -13.839  0.187E-01                    -13.839  0.759E-04
   3.296  0.8672E-72  0.5269E-07                                          -13.829  0.151E-01                    -13.829  0.606E-04
   3.297  0.7813E-72  0.5269E-07                                          -13.819  0.121E-01                    -13.819  0.486E-04
   3.298  0.7038E-72  0.5269E-07                                          -13.809  0.969E-02                    -13.809  0.387E-04
   3.299  0.6340E-72  0.5269E-07                                          -13.799  0.777E-02                    -13.799  0.308E-04
   3.300  0.5712E-72  0.5269E-07                                          -13.789  0.617E-02                    -13.789  0.244E-04
   3.301  0.5145E-72  0.5269E-07                                          -13.779  0.489E-02                    -13.779  0.192E-04
   3.302  0.4634E-72  0.5269E-07                                          -13.769  0.387E-02                    -13.769  0.151E-04
   3.303  0.4174E-72  0.5269E-07                                          -13.759  0.305E-02                    -13.759  0.119E-04
   3.304  0.3760E-72  0.5269E-07                                          -13.749  0.240E-02                    -13.749  0.932E-05
   3.305  0.3386E-72  0.5269E-07                                          -13.739  0.188E-02                    -13.739  0.727E-05
   3.306  0.3050E-72  0.5269E-07                                          -13.729  0.147E-02                    -13.729  0.566E-05
   3.307  0.2747E-72  0.5269E-07                                          -13.719  0.114E-02                    -13.719  0.439E-05
   3.308  0.2474E-72  0.5269E-07                                          -13.709  0.885E-03                    -13.709  0.338E-05
   3.309  0.2228E-72  0.5269E-07                                          -13.699  0.685E-03                    -13.699  0.261E-05
   3.310  0.2006E-72  0.5269E-07                                          -13.689  0.528E-03                    -13.689  0.200E-05
   3.311  0.1806E-72  0.5269E-07                                          -13.679  0.404E-03                    -13.679  0.154E-05
   3.312  0.1627E-72  0.5269E-07                                          -13.669  0.311E-03                    -13.669  0.117E-05
   3.313  0.1465E-72  0.5269E-07                                          -13.659  0.237E-03                    -13.659  0.892E-06
   3.314  0.1319E-72  0.5269E-07                                          -13.649  0.181E-03                    -13.649  0.675E-06
   3.315  0.1187E-72  0.5269E-07                                          -13.639  0.137E-03                    -13.639  0.511E-06
   3.316  0.1069E-72  0.5269E-07                                          -13.629  0.104E-03                    -13.629  0.386E-06
   3.317  0.9624E-73  0.5269E-07                                          -13.619  0.781E-04                    -13.619  0.290E-06
   3.318  0.8665E-73  0.5269E-07                                          -13.609  0.589E-04                    -13.609  0.217E-06
   3.319  0.7800E-73  0.5269E-07                                          -13.599  0.440E-04                    -13.599  0.162E-06
   3.320  0.7022E-73  0.5269E-07                                          -13.589  0.329E-04                    -13.589  0.121E-06
   3.321  0.6321E-73  0.5269E-07                                          -13.579  0.245E-04                    -13.579  0.897E-07
   3.322  0.5690E-73  0.5269E-07                                          -13.569  0.182E-04                    -13.569  0.665E-07
   3.323  0.5122E-73  0.5269E-07                                          -13.559  0.135E-04                    -13.559  0.489E-07
   3.324  0.4610E-73  0.5269E-07                                          -13.549  0.989E-05                    -13.549  0.360E-07
   3.325  0.4149E-73  0.5269E-07                                          -13.539  0.729E-05                    -13.539  0.264E-07
   3.326  0.3735E-73  0.5269E-07                                          -13.529  0.532E-05                    -13.529  0.193E-07
   3.327  0.3361E-73  0.5269E-07                                          -13.519  0.389E-05                    -13.519  0.140E-07
   3.328  0.3025E-73  0.5269E-07                                          -13.509  0.283E-05                    -13.509  0.102E-07
   3.329  0.2722E-73  0.5269E-07                                          -13.499  0.205E-05                    -13.499  0.741E-08
   3.330  0.2450E-73  0.5269E-07                                          -13.489  0.149E-05                    -13.489  0.533E-08
   3.331  0.2205E-73  0.5269E-07                                          -13.479  0.107E-05                    -13.479  0.384E-08
   3.332  0.1984E-73  0.5269E-07                                          -13.469  0.769E-06                    -13.469  0.275E-08
   3.333  0.1785E-73  0.5269E-07                                          -13.459  0.552E-06                    -13.459  0.197E-08
   3.334  0.1606E-73  0.5269E-07                                          -13.449  0.393E-06                    -13.449  0.140E-08
   3.335  0.1445E-73  0.5269E-07                                          -13.439  0.279E-06                    -13.439  0.995E-09
   3.336  0.1300E-73  0.5269E-07                                          -13.429  0.198E-06                    -13.429  0.707E-09
   3.337  0.1170E-73  0.5269E-07                                          -13.419  0.140E-06                    -13.419  0.499E-09
   3.338  0.1053E-73  0.5269E-07                                          -13.409  0.989E-07                    -13.409  0.350E-09
   3.339  0.9470E-74  0.5269E-07                                          -13.399  0.693E-07                    -13.399  0.246E-09
   3.340  0.8519E-74  0.5269E-07                                          -13.389  0.484E-07                    -13.389  0.172E-09
   3.341  0.7664E-74  0.5269E-07                                          -13.379  0.339E-07                    -13.379  0.120E-09
   3.342  0.6894E-74  0.5269E-07                                          -13.369  0.235E-07                    -13.369  0.827E-10
   3.343  0.6202E-74  0.5269E-07                                          -13.359  0.163E-07                    -13.359  0.572E-10
   3.344  0.5578E-74  0.5269E-07                                          -13.349  0.112E-07                    -13.349  0.395E-10
   3.345  0.5018E-74  0.5269E-07                                          -13.339  0.777E-08                    -13.339  0.271E-10
   3.346  0.4513E-74  0.5269E-07                                          -13.329  0.532E-08                    -13.329  0.185E-10
   3.347  0.4059E-74  0.5269E-07                                          -13.319  0.362E-08                    -13.319  0.125E-10
   3.348  0.3651E-74  0.5269E-07                                          -13.309  0.246E-08                    -13.309  0.845E-11
   3.349  0.3283E-74  0.5269E-07                                          -13.299  0.166E-08                    -13.299  0.566E-11
   3.350  0.2953E-74  0.5269E-07                                          -13.289  0.111E-08                    -13.289  0.377E-11
   3.351  0.2655E-74  0.5269E-07                                          -13.279  0.740E-09                    -13.279  0.248E-11
   3.352  0.2388E-74  0.5269E-07                                          -13.269  0.484E-09                    -13.269  0.162E-11
   3.353  0.2147E-74  0.5269E-07                                          -13.259  0.314E-09                    -13.259  0.103E-11
   3.354  0.1931E-74  0.5269E-07                                          -13.249  0.196E-09                    -13.249  0.647E-12
   3.355  0.1736E-74  0.5269E-07                                          -13.239  0.117E-09                    -13.239  0.399E-12
   3.356  0.1561E-74  0.5269E-07                                          -13.229  0.668E-10                    -13.229  0.238E-12
   3.357  0.1404E-74  0.5269E-07                                          -13.219  0.362E-10                    -13.219  0.136E-12
   3.358  0.1262E-74  0.5269E-07                                          -13.209  0.161E-10                    -13.209  0.650E-13
   3.359  0.1135E-74  0.5269E-07                                          -13.199  0.460E-11                    -13.199  0.212E-13
   3.360  0.1020E-74  0.5269E-07                                          -13.189  0.000E+00                    -13.189  0.000E+00
   3.361  0.9169E-75  0.5269E-07                                          -13.179  0.000E+00                    -13.179  0.000E+00
   3.362  0.8243E-75  0.5269E-07                                          -13.169  0.000E+00                    -13.169  0.000E+00
   3.363  0.7410E-75  0.5269E-07                                          -13.159  0.000E+00                    -13.159  0.000E+00
   3.364  0.6661E-75  0.5269E-07                                          -13.149  0.000E+00                    -13.149  0.000E+00
   3.365  0.5987E-75  0.5269E-07                                          -13.139  0.000E+00                    -13.139  0.000E+00
   3.366  0.5382E-75  0.5269E-07                                          -13.129  0.000E+00                    -13.129  0.000E+00
   3.367  0.4837E-75  0.5269E-07                                          -13.119  0.000E+00                    -13.119  0.000E+00
   3.368  0.4348E-75  0.5269E-07                                          -13.109  0.000E+00                    -13.109  0.000E+00
   3.369  0.3907E-75  0.5269E-07                                          -13.099  0.000E+00                    -13.099  0.000E+00
   3.370  0.3512E-75  0.5269E-07                                          -13.089  0.000E+00                    -13.089  0.000E+00
   3.371  0.3156E-75  0.5269E-07                                          -13.079  0.000E+00                    -13.079  0.000E+00
   3.372  0.2836E-75  0.5269E-07                                          -13.069  0.000E+00                    -13.069  0.000E+00
   3.373  0.2549E-75  0.5269E-07                                          -13.059  0.000E+00                    -13.059  0.000E+00
   3.374  0.2290E-75  0.5269E-07                                          -13.049  0.000E+00                    -13.049  0.000E+00
   3.375  0.2058E-75  0.5269E-07                                          -13.039  0.000E+00                    -13.039  0.000E+00
   3.376  0.1849E-75  0.5269E-07                                          -13.029  0.000E+00                    -13.029  0.000E+00
   3.377  0.1662E-75  0.5269E-07                                          -13.019  0.000E+00                    -13.019  0.000E+00
   3.378  0.1493E-75  0.5269E-07                                          -13.009  0.000E+00                    -13.009  0.000E+00
   3.379  0.1341E-75  0.5269E-07                                          -12.999  0.000E+00                    -12.999  0.000E+00
   3.380  0.1205E-75  0.5269E-07                                          -12.989  0.000E+00                    -12.989  0.000E+00
   3.381  0.1083E-75  0.5269E-07                                          -12.979  0.000E+00                    -12.979  0.000E+00
   3.382  0.9726E-76  0.5269E-07                                          -12.969  0.000E+00                    -12.969  0.000E+00
   3.383  0.8737E-76  0.5269E-07                                          -12.959  0.000E+00                    -12.959  0.000E+00
   3.384  0.7849E-76  0.5269E-07                                          -12.949  0.000E+00                    -12.949  0.000E+00
   3.385  0.7050E-76  0.5269E-07                                          -12.939  0.000E+00                    -12.939  0.000E+00
   3.386  0.6333E-76  0.5269E-07                                          -12.929  0.000E+00                    -12.929  0.000E+00
   3.387  0.5688E-76  0.5269E-07                                          -12.919  0.000E+00                    -12.919  0.000E+00
   3.388  0.5109E-76  0.5269E-07                                          -12.909  0.000E+00                    -12.909  0.000E+00
   3.389  0.4589E-76  0.5269E-07                                          -12.899  0.000E+00                    -12.899  0.000E+00
   3.390  0.4121E-76  0.5269E-07                                          -12.889  0.000E+00                    -12.889  0.000E+00
   3.391  0.3701E-76  0.5269E-07                                          -12.879  0.000E+00                    -12.879  0.000E+00
   3.392  0.3324E-76  0.5269E-07                                          -12.869  0.000E+00                    -12.869  0.000E+00
   3.393  0.2985E-76  0.5269E-07                                          -12.859  0.000E+00                    -12.859  0.000E+00
   3.394  0.2681E-76  0.5269E-07                                          -12.849  0.000E+00                    -12.849  0.000E+00
   3.395  0.2407E-76  0.5269E-07                                          -12.839  0.000E+00                    -12.839  0.000E+00
   3.396  0.2162E-76  0.5269E-07                                          -12.829  0.000E+00                    -12.829  0.000E+00
   3.397  0.1941E-76  0.5269E-07                                          -12.819  0.000E+00                    -12.819  0.000E+00
   3.398  0.1743E-76  0.5269E-07                                          -12.809  0.000E+00                    -12.809  0.000E+00
   3.399  0.1565E-76  0.5269E-07                                          -12.799  0.000E+00                    -12.799  0.000E+00
   3.400  0.1405E-76  0.5269E-07                                          -12.789  0.000E+00                    -12.789  0.000E+00
   3.401  0.1261E-76  0.5269E-07                                          -12.779  0.000E+00                    -12.779  0.000E+00
   3.402  0.1132E-76  0.5269E-07                                          -12.769  0.000E+00                    -12.769  0.000E+00
   3.403  0.1017E-76  0.5269E-07                                          -12.759  0.000E+00                    -12.759  0.000E+00
   3.404  0.9126E-77  0.5269E-07                                          -12.749  0.000E+00                    -12.749  0.000E+00
   3.405  0.8192E-77  0.5269E-07                                          -12.739  0.000E+00                    -12.739  0.000E+00
   3.406  0.7354E-77  0.5269E-07                                          -12.729  0.000E+00                    -12.729  0.000E+00
   3.407  0.6601E-77  0.5269E-07                                          -12.719  0.000E+00                    -12.719  0.000E+00
   3.408  0.5925E-77  0.5269E-07                                          -12.709  0.000E+00                    -12.709  0.000E+00
   3.409  0.5318E-77  0.5269E-07                                          -12.699  0.000E+00                    -12.699  0.000E+00
   3.410  0.4773E-77  0.5269E-07                                          -12.689  0.000E+00                    -12.689  0.000E+00
   3.411  0.4284E-77  0.5269E-07                                          -12.679  0.000E+00                    -12.679  0.000E+00
   3.412  0.3845E-77  0.5269E-07                                          -12.669  0.000E+00                    -12.669  0.000E+00
   3.413  0.3450E-77  0.5269E-07                                          -12.659  0.000E+00                    -12.659  0.000E+00
   3.414  0.3096E-77  0.5269E-07                                          -12.649  0.000E+00                    -12.649  0.000E+00
   3.415  0.2779E-77  0.5269E-07                                          -12.639  0.000E+00                    -12.639  0.000E+00
   3.416  0.2493E-77  0.5269E-07                                          -12.629  0.000E+00                    -12.629  0.000E+00
   3.417  0.2237E-77  0.5269E-07                                          -12.619  0.000E+00                    -12.619  0.000E+00
   3.418  0.2008E-77  0.5269E-07                                          -12.609  0.000E+00                    -12.609  0.000E+00
   3.419  0.1801E-77  0.5269E-07                                          -12.599  0.000E+00                    -12.599  0.000E+00
   3.420  0.1616E-77  0.5269E-07                                          -12.589  0.000E+00                    -12.589  0.000E+00
   3.421  0.1450E-77  0.5269E-07                                          -12.579  0.000E+00                    -12.579  0.000E+00
   3.422  0.1301E-77  0.5269E-07                                          -12.569  0.000E+00                    -12.569  0.000E+00
   3.423  0.1167E-77  0.5269E-07                                          -12.559  0.000E+00                    -12.559  0.000E+00
   3.424  0.1047E-77  0.5269E-07                                          -12.549  0.000E+00                    -12.549  0.000E+00
   3.425  0.9394E-78  0.5269E-07                                          -12.539  0.000E+00                    -12.539  0.000E+00
   3.426  0.8427E-78  0.5269E-07                                          -12.529  0.000E+00                    -12.529  0.000E+00
   3.427  0.7559E-78  0.5269E-07                                          -12.519  0.000E+00                    -12.519  0.000E+00
   3.428  0.6780E-78  0.5269E-07                                          -12.509  0.000E+00                    -12.509  0.000E+00
   3.429  0.6082E-78  0.5269E-07                                          -12.499  0.000E+00                    -12.499  0.000E+00
   3.430  0.5455E-78  0.5269E-07                                          -12.489  0.000E+00                    -12.489  0.000E+00
   3.431  0.4893E-78  0.5269E-07                                          -12.479  0.000E+00                    -12.479  0.000E+00
   3.432  0.4388E-78  0.5269E-07                                          -12.469  0.000E+00                    -12.469  0.000E+00
   3.433  0.3935E-78  0.5269E-07                                          -12.459  0.000E+00                    -12.459  0.000E+00
   3.434  0.3529E-78  0.5269E-07                                          -12.449  0.000E+00                    -12.449  0.000E+00
   3.435  0.3165E-78  0.5269E-07                                          -12.439  0.000E+00                    -12.439  0.000E+00
   3.436  0.2838E-78  0.5269E-07                                          -12.429  0.000E+00                    -12.429  0.000E+00
   3.437  0.2545E-78  0.5269E-07                                          -12.419  0.000E+00                    -12.419  0.000E+00
   3.438  0.2282E-78  0.5269E-07                                          -12.409  0.000E+00                    -12.409  0.000E+00
   3.439  0.2047E-78  0.5269E-07                                          -12.399  0.000E+00                    -12.399  0.000E+00
   3.440  0.1835E-78  0.5269E-07                                          -12.389  0.000E+00                    -12.389  0.000E+00
   3.441  0.1645E-78  0.5269E-07                                          -12.379  0.000E+00                    -12.379  0.000E+00
   3.442  0.1475E-78  0.5269E-07                                          -12.369  0.000E+00                    -12.369  0.000E+00
   3.443  0.1323E-78  0.5269E-07                                          -12.359  0.000E+00                    -12.359  0.000E+00
   3.444  0.1186E-78  0.5269E-07                                          -12.349  0.000E+00                    -12.349  0.000E+00
   3.445  0.1063E-78  0.5269E-07                                          -12.339  0.000E+00                    -12.339  0.000E+00
   3.446  0.9529E-79  0.5269E-07                                          -12.329  0.000E+00                    -12.329  0.000E+00
   3.447  0.8542E-79  0.5269E-07                                          -12.319  0.000E+00                    -12.319  0.000E+00
   3.448  0.7657E-79  0.5269E-07                                          -12.309  0.000E+00                    -12.309  0.000E+00
   3.449  0.6864E-79  0.5269E-07                                          -12.299  0.000E+00                    -12.299  0.000E+00
   3.450  0.6152E-79  0.5269E-07                                          -12.289  0.000E+00                    -12.289  0.000E+00
   3.451  0.5514E-79  0.5269E-07                                          -12.279  0.000E+00                    -12.279  0.000E+00
   3.452  0.4942E-79  0.5269E-07                                          -12.269  0.000E+00                    -12.269  0.000E+00
   3.453  0.4430E-79  0.5269E-07                                          -12.259  0.000E+00                    -12.259  0.000E+00
   3.454  0.3970E-79  0.5269E-07                                          -12.249  0.000E+00                    -12.249  0.000E+00
   3.455  0.3558E-79  0.5269E-07                                          -12.239  0.000E+00                    -12.239  0.000E+00
   3.456  0.3188E-79  0.5269E-07                                          -12.229  0.000E+00                    -12.229  0.000E+00
   3.457  0.2857E-79  0.5269E-07                                          -12.219  0.000E+00                    -12.219  0.000E+00
   3.458  0.2560E-79  0.5269E-07                                          -12.209  0.000E+00                    -12.209  0.000E+00
   3.459  0.2294E-79  0.5269E-07                                          -12.199  0.000E+00                    -12.199  0.000E+00
   3.460  0.2056E-79  0.5269E-07                                          -12.189  0.000E+00                    -12.189  0.000E+00
   3.461  0.1842E-79  0.5269E-07                                          -12.179  0.000E+00                    -12.179  0.000E+00
   3.462  0.1650E-79  0.5269E-07                                          -12.169  0.000E+00                    -12.169  0.000E+00
   3.463  0.1479E-79  0.5269E-07                                          -12.159  0.000E+00                    -12.159  0.000E+00
   3.464  0.1325E-79  0.5269E-07                                          -12.149  0.000E+00                    -12.149  0.000E+00
   3.465  0.1187E-79  0.5269E-07                                          -12.139  0.000E+00                    -12.139  0.000E+00
   3.466  0.1063E-79  0.5269E-07                                          -12.129  0.000E+00                    -12.129  0.000E+00
   3.467  0.9526E-80  0.5269E-07                                          -12.119  0.000E+00                    -12.119  0.000E+00
   3.468  0.8533E-80  0.5269E-07                                          -12.109  0.000E+00                    -12.109  0.000E+00
   3.469  0.7644E-80  0.5269E-07                                          -12.099  0.000E+00                    -12.099  0.000E+00
   3.470  0.6847E-80  0.5269E-07                                          -12.089  0.000E+00                    -12.089  0.000E+00
   3.471  0.6133E-80  0.5269E-07                                          -12.079  0.000E+00                    -12.079  0.000E+00
   3.472  0.5493E-80  0.5269E-07                                          -12.069  0.000E+00                    -12.069  0.000E+00
   3.473  0.4920E-80  0.5269E-07                                          -12.059  0.000E+00                    -12.059  0.000E+00
   3.474  0.4407E-80  0.5269E-07                                          -12.049  0.000E+00                    -12.049  0.000E+00
   3.475  0.3947E-80  0.5269E-07                                          -12.039  0.000E+00                    -12.039  0.000E+00
   3.476  0.3534E-80  0.5269E-07                                          -12.029  0.000E+00                    -12.029  0.000E+00
   3.477  0.3165E-80  0.5269E-07                                          -12.019  0.000E+00                    -12.019  0.000E+00
   3.478  0.2835E-80  0.5269E-07                                          -12.009  0.000E+00                    -12.009  0.000E+00
   3.479  0.2538E-80  0.5269E-07                                          -11.999  0.000E+00                    -11.999  0.000E+00
   3.480  0.2273E-80  0.5269E-07                                          -11.989  0.000E+00                    -11.989  0.000E+00
   3.481  0.2035E-80  0.5269E-07                                          -11.979  0.000E+00                    -11.979  0.000E+00
   3.482  0.1822E-80  0.5269E-07                                          -11.969  0.000E+00                    -11.969  0.000E+00
   3.483  0.1632E-80  0.5269E-07                                          -11.959  0.000E+00                    -11.959  0.000E+00
   3.484  0.1461E-80  0.5269E-07                                          -11.949  0.000E+00                    -11.949  0.000E+00
   3.485  0.1308E-80  0.5269E-07                                          -11.939  0.000E+00                    -11.939  0.000E+00
   3.486  0.1171E-80  0.5269E-07                                          -11.929  0.000E+00                    -11.929  0.000E+00
   3.487  0.1048E-80  0.5269E-07                                          -11.919  0.000E+00                    -11.919  0.000E+00
   3.488  0.9386E-81  0.5269E-07                                          -11.909  0.000E+00                    -11.909  0.000E+00
   3.489  0.8402E-81  0.5269E-07                                          -11.899  0.000E+00                    -11.899  0.000E+00
   3.490  0.7522E-81  0.5269E-07                                          -11.889  0.000E+00                    -11.889  0.000E+00
   3.491  0.6733E-81  0.5269E-07                                          -11.879  0.000E+00                    -11.879  0.000E+00
   3.492  0.6027E-81  0.5269E-07                                          -11.869  0.000E+00                    -11.869  0.000E+00
   3.493  0.5395E-81  0.5269E-07                                          -11.859  0.000E+00                    -11.859  0.000E+00
   3.494  0.4829E-81  0.5269E-07                                          -11.849  0.000E+00                    -11.849  0.000E+00
   3.495  0.4322E-81  0.5269E-07                                          -11.839  0.000E+00                    -11.839  0.000E+00
   3.496  0.3868E-81  0.5269E-07                                          -11.829  0.000E+00                    -11.829  0.000E+00
   3.497  0.3462E-81  0.5269E-07                                          -11.819  0.000E+00                    -11.819  0.000E+00
   3.498  0.3099E-81  0.5269E-07                                          -11.809  0.000E+00                    -11.809  0.000E+00
   3.499  0.2773E-81  0.5269E-07                                          -11.799  0.000E+00                    -11.799  0.000E+00
   3.500  0.2482E-81  0.5269E-07                                          -11.789  0.000E+00                    -11.789  0.000E+00
   3.501  0.2221E-81  0.5269E-07                                          -11.779  0.000E+00                    -11.779  0.000E+00
   3.502  0.1988E-81  0.5269E-07                                          -11.769  0.000E+00                    -11.769  0.000E+00
   3.503  0.1779E-81  0.5269E-07                                          -11.759  0.000E+00                    -11.759  0.000E+00
   3.504  0.1592E-81  0.5269E-07                                          -11.749  0.000E+00                    -11.749  0.000E+00
   3.505  0.1424E-81  0.5269E-07                                          -11.739  0.000E+00                    -11.739  0.000E+00
   3.506  0.1275E-81  0.5269E-07                                          -11.729  0.000E+00                    -11.729  0.000E+00
   3.507  0.1141E-81  0.5269E-07                                          -11.719  0.000E+00                    -11.719  0.000E+00
   3.508  0.1021E-81  0.5269E-07                                          -11.709  0.000E+00                    -11.709  0.000E+00
   3.509  0.9133E-82  0.5269E-07                                          -11.699  0.000E+00                    -11.699  0.000E+00
   3.510  0.8173E-82  0.5269E-07                                          -11.689  0.000E+00                    -11.689  0.000E+00
   3.511  0.7313E-82  0.5269E-07                                          -11.679  0.000E+00                    -11.679  0.000E+00
   3.512  0.6544E-82  0.5269E-07                                          -11.669  0.000E+00                    -11.669  0.000E+00
   3.513  0.5856E-82  0.5269E-07                                          -11.659  0.000E+00                    -11.659  0.000E+00
   3.514  0.5241E-82  0.5269E-07                                          -11.649  0.000E+00                    -11.649  0.000E+00
   3.515  0.4690E-82  0.5269E-07                                          -11.639  0.000E+00                    -11.639  0.000E+00
   3.516  0.4197E-82  0.5269E-07                                          -11.629  0.000E+00                    -11.629  0.000E+00
   3.517  0.3756E-82  0.5269E-07                                          -11.619  0.000E+00                    -11.619  0.000E+00
   3.518  0.3362E-82  0.5269E-07                                          -11.609  0.000E+00                    -11.609  0.000E+00
   3.519  0.3009E-82  0.5269E-07                                          -11.599  0.000E+00                    -11.599  0.000E+00
   3.520  0.2693E-82  0.5269E-07                                          -11.589  0.000E+00                    -11.589  0.000E+00
   3.521  0.2411E-82  0.5269E-07                                          -11.579  0.000E+00                    -11.579  0.000E+00
   3.522  0.2159E-82  0.5269E-07                                          -11.569  0.000E+00                    -11.569  0.000E+00
   3.523  0.1933E-82  0.5269E-07                                          -11.559  0.000E+00                    -11.559  0.000E+00
   3.524  0.1731E-82  0.5269E-07                                          -11.549  0.000E+00                    -11.549  0.000E+00
   3.525  0.1550E-82  0.5269E-07                                          -11.539  0.000E+00                    -11.539  0.000E+00
   3.526  0.1388E-82  0.5269E-07                                          -11.529  0.000E+00                    -11.529  0.000E+00
   3.527  0.1244E-82  0.5269E-07                                          -11.519  0.000E+00                    -11.519  0.000E+00
   3.528  0.1115E-82  0.5269E-07                                          -11.509  0.000E+00                    -11.509  0.000E+00
   3.529  0.9990E-83  0.5269E-07                                          -11.499  0.000E+00                    -11.499  0.000E+00
   3.530  0.8956E-83  0.5269E-07                                          -11.489  0.000E+00                    -11.489  0.000E+00
   3.531  0.8032E-83  0.5269E-07                                          -11.479  0.000E+00                    -11.479  0.000E+00
   3.532  0.7205E-83  0.5269E-07                                          -11.469  0.000E+00                    -11.469  0.000E+00
   3.533  0.6466E-83  0.5269E-07                                          -11.459  0.000E+00                    -11.459  0.000E+00
   3.534  0.5805E-83  0.5269E-07                                          -11.449  0.000E+00                    -11.449  0.000E+00
   3.535  0.5215E-83  0.5269E-07                                          -11.439  0.000E+00                    -11.439  0.000E+00
   3.536  0.4686E-83  0.5269E-07                                          -11.429  0.000E+00                    -11.429  0.000E+00
   3.537  0.4214E-83  0.5269E-07                                          -11.419  0.000E+00                    -11.419  0.000E+00
   3.538  0.3792E-83  0.5269E-07                                          -11.409  0.000E+00                    -11.409  0.000E+00
   3.539  0.3415E-83  0.5269E-07                                          -11.399  0.000E+00                    -11.399  0.000E+00
   3.540  0.3077E-83  0.5269E-07                                          -11.389  0.000E+00                    -11.389  0.000E+00
   3.541  0.2776E-83  0.5269E-07                                          -11.379  0.000E+00                    -11.379  0.000E+00
   3.542  0.2506E-83  0.5269E-07                                          -11.369  0.000E+00                    -11.369  0.000E+00
   3.543  0.2265E-83  0.5269E-07                                          -11.359  0.000E+00                    -11.359  0.000E+00
   3.544  0.2050E-83  0.5269E-07                                          -11.349  0.000E+00                    -11.349  0.000E+00
   3.545  0.1857E-83  0.5269E-07                                          -11.339  0.000E+00                    -11.339  0.000E+00
   3.546  0.1685E-83  0.5269E-07                                          -11.329  0.000E+00                    -11.329  0.000E+00
   3.547  0.1531E-83  0.5269E-07                                          -11.319  0.000E+00                    -11.319  0.000E+00
   3.548  0.1394E-83  0.5269E-07                                          -11.309  0.000E+00                    -11.309  0.000E+00
   3.549  0.1271E-83  0.5269E-07                                          -11.299  0.000E+00                    -11.299  0.000E+00
   3.550  0.1161E-83  0.5269E-07                                          -11.289  0.000E+00                    -11.289  0.000E+00
   3.551  0.1063E-83  0.5269E-07                                          -11.279  0.000E+00                    -11.279  0.000E+00
   3.552  0.9756E-84  0.5269E-07                                          -11.269  0.000E+00                    -11.269  0.000E+00
   3.553  0.8973E-84  0.5269E-07                                          -11.259  0.000E+00                    -11.259  0.000E+00
   3.554  0.8273E-84  0.5269E-07                                          -11.249  0.000E+00                    -11.249  0.000E+00
   3.555  0.7648E-84  0.5269E-07                                          -11.239  0.000E+00                    -11.239  0.000E+00
   3.556  0.7089E-84  0.5269E-07                                          -11.229  0.000E+00                    -11.229  0.000E+00
   3.557  0.6590E-84  0.5269E-07                                          -11.219  0.000E+00                    -11.219  0.000E+00
   3.558  0.6145E-84  0.5269E-07                                          -11.209  0.000E+00                    -11.209  0.000E+00
   3.559  0.5746E-84  0.5269E-07                                          -11.199  0.000E+00                    -11.199  0.000E+00
   3.560  0.5390E-84  0.5269E-07                                          -11.189  0.000E+00                    -11.189  0.000E+00
   3.561  0.5073E-84  0.5269E-07                                          -11.179  0.000E+00                    -11.179  0.000E+00
   3.562  0.4789E-84  0.5269E-07                                          -11.169  0.000E+00                    -11.169  0.000E+00
   3.563  0.4535E-84  0.5269E-07                                          -11.159  0.000E+00                    -11.159  0.000E+00
   3.564  0.4309E-84  0.5269E-07                                          -11.149  0.000E+00                    -11.149  0.000E+00
   3.565  0.4106E-84  0.5269E-07                                          -11.139  0.000E+00                    -11.139  0.000E+00
   3.566  0.3926E-84  0.5269E-07                                          -11.129  0.000E+00                    -11.129  0.000E+00
   3.567  0.3764E-84  0.5269E-07                                          -11.119  0.000E+00                    -11.119  0.000E+00
   3.568  0.3620E-84  0.5269E-07                                          -11.109  0.000E+00                    -11.109  0.000E+00
   3.569  0.3491E-84  0.5269E-07                                          -11.099  0.000E+00                    -11.099  0.000E+00
   3.570  0.3377E-84  0.5269E-07                                          -11.089  0.000E+00                    -11.089  0.000E+00
   3.571  0.3274E-84  0.5269E-07                                          -11.079  0.000E+00                    -11.079  0.000E+00
   3.572  0.3182E-84  0.5269E-07                                          -11.069  0.000E+00                    -11.069  0.000E+00
   3.573  0.3100E-84  0.5269E-07                                          -11.059  0.000E+00                    -11.059  0.000E+00
   3.574  0.3027E-84  0.5269E-07                                          -11.049  0.000E+00                    -11.049  0.000E+00
   3.575  0.2962E-84  0.5269E-07                                          -11.039  0.000E+00                    -11.039  0.000E+00
   3.576  0.2904E-84  0.5269E-07                                          -11.029  0.000E+00                    -11.029  0.000E+00
   3.577  0.2852E-84  0.5269E-07                                          -11.019  0.000E+00                    -11.019  0.000E+00
   3.578  0.2806E-84  0.5269E-07                                          -11.009  0.000E+00                    -11.009  0.000E+00
   3.579  0.2764E-84  0.5269E-07                                          -10.999  0.000E+00                    -10.999  0.000E+00
   3.580  0.2727E-84  0.5269E-07                                          -10.989  0.000E+00                    -10.989  0.000E+00
   3.581  0.2694E-84  0.5269E-07                                          -10.979  0.000E+00                    -10.979  0.000E+00
   3.582  0.2665E-84  0.5269E-07                                          -10.969  0.000E+00                    -10.969  0.000E+00
   3.583  0.2638E-84  0.5269E-07                                          -10.959  0.000E+00                    -10.959  0.000E+00
   3.584  0.2615E-84  0.5269E-07                                          -10.949  0.000E+00                    -10.949  0.000E+00
   3.585  0.2594E-84  0.5269E-07                                          -10.939  0.000E+00                    -10.939  0.000E+00
   3.586  0.2575E-84  0.5269E-07                                          -10.929  0.000E+00                    -10.929  0.000E+00
   3.587  0.2558E-84  0.5269E-07                                          -10.919  0.000E+00                    -10.919  0.000E+00
   3.588  0.2544E-84  0.5269E-07                                          -10.909  0.000E+00                    -10.909  0.000E+00
   3.589  0.2530E-84  0.5269E-07                                          -10.899  0.000E+00                    -10.899  0.000E+00
   3.590  0.2519E-84  0.5269E-07                                          -10.889  0.000E+00                    -10.889  0.000E+00
   3.591  0.2508E-84  0.5269E-07                                          -10.879  0.000E+00                    -10.879  0.000E+00
   3.592  0.2499E-84  0.5269E-07                                          -10.869  0.000E+00                    -10.869  0.000E+00
   3.593  0.2490E-84  0.5269E-07                                          -10.859  0.000E+00                    -10.859  0.000E+00
   3.594  0.2483E-84  0.5269E-07                                          -10.849  0.000E+00                    -10.849  0.000E+00
   3.595  0.2476E-84  0.5269E-07                                          -10.839  0.000E+00                    -10.839  0.000E+00
   3.596  0.2470E-84  0.5269E-07                                          -10.829  0.000E+00                    -10.829  0.000E+00
   3.597  0.2465E-84  0.5269E-07                                          -10.819  0.000E+00                    -10.819  0.000E+00
   3.598  0.2460E-84  0.5269E-07                                          -10.809  0.000E+00                    -10.809  0.000E+00
   3.599  0.2456E-84  0.5269E-07                                          -10.799  0.000E+00                    -10.799  0.000E+00
   3.600  0.2452E-84  0.5269E-07                                          -10.789  0.000E+00                    -10.789  0.000E+00
   3.601  0.2449E-84  0.5269E-07                                          -10.779  0.000E+00                    -10.779  0.000E+00
   3.602  0.2446E-84  0.5269E-07                                          -10.769  0.000E+00                    -10.769  0.000E+00
   3.603  0.2443E-84  0.5269E-07                                          -10.759  0.000E+00                    -10.759  0.000E+00
   3.604  0.2441E-84  0.5269E-07                                          -10.749  0.000E+00                    -10.749  0.000E+00
   3.605  0.2439E-84  0.5269E-07                                          -10.739  0.000E+00                    -10.739  0.000E+00
   3.606  0.2437E-84  0.5269E-07                                          -10.729  0.000E+00                    -10.729  0.000E+00
   3.607  0.2435E-84  0.5269E-07                                          -10.719  0.000E+00                    -10.719  0.000E+00
   3.608  0.2434E-84  0.5269E-07                                          -10.709  0.000E+00                    -10.709  0.000E+00
   3.609  0.2433E-84  0.5269E-07                                          -10.699  0.000E+00                    -10.699  0.000E+00
   3.610  0.2431E-84  0.5269E-07                                          -10.689  0.000E+00                    -10.689  0.000E+00
   3.611  0.2430E-84  0.5269E-07                                          -10.679  0.000E+00                    -10.679  0.000E+00
   3.612  0.2430E-84  0.5269E-07                                          -10.669  0.000E+00                    -10.669  0.000E+00
   3.613  0.2429E-84  0.5269E-07                                          -10.659  0.000E+00                    -10.659  0.000E+00
   3.614  0.2428E-84  0.5269E-07                                          -10.649  0.000E+00                    -10.649  0.000E+00
   3.615  0.2427E-84  0.5269E-07                                          -10.639  0.000E+00                    -10.639  0.000E+00
   3.616  0.2427E-84  0.5269E-07                                          -10.629  0.000E+00                    -10.629  0.000E+00
   3.617  0.2426E-84  0.5269E-07                                          -10.619  0.000E+00                    -10.619  0.000E+00
   3.618  0.2426E-84  0.5269E-07                                          -10.609  0.000E+00                    -10.609  0.000E+00
   3.619  0.2425E-84  0.5269E-07                                          -10.599  0.000E+00                    -10.599  0.000E+00
   3.620  0.2425E-84  0.5269E-07                                          -10.589  0.000E+00                    -10.589  0.000E+00
   3.621  0.2425E-84  0.5269E-07                                          -10.579  0.000E+00                    -10.579  0.000E+00
   3.622  0.2424E-84  0.5269E-07                                          -10.569  0.000E+00                    -10.569  0.000E+00
   3.623  0.2424E-84  0.5269E-07                                          -10.559  0.000E+00                    -10.559  0.000E+00
   3.624  0.2424E-84  0.5269E-07                                          -10.549  0.000E+00                    -10.549  0.000E+00
   3.625  0.2424E-84  0.5269E-07                                          -10.539  0.000E+00                    -10.539  0.000E+00
   3.626  0.2424E-84  0.5269E-07                                          -10.529  0.000E+00                    -10.529  0.000E+00
   3.627  0.2424E-84  0.5269E-07                                          -10.519  0.000E+00                    -10.519  0.000E+00
   3.628  0.2424E-84  0.5269E-07                                          -10.509  0.000E+00                    -10.509  0.000E+00
   3.629  0.2423E-84  0.5269E-07                                          -10.499  0.000E+00                    -10.499  0.000E+00
   3.630  0.2423E-84  0.5269E-07                                          -10.489  0.000E+00                    -10.489  0.000E+00
   3.631  0.2423E-84  0.5269E-07                                          -10.479  0.000E+00                    -10.479  0.000E+00
   3.632  0.2423E-84  0.5269E-07                                          -10.469  0.000E+00                    -10.469  0.000E+00
   3.633  0.2423E-84  0.5269E-07                                          -10.459  0.000E+00                    -10.459  0.000E+00
   3.634  0.2423E-84  0.5269E-07                                          -10.449  0.000E+00                    -10.449  0.000E+00
   3.635  0.2423E-84  0.5269E-07                                          -10.439  0.000E+00                    -10.439  0.000E+00
   3.636  0.2423E-84  0.5269E-07                                          -10.429  0.000E+00                    -10.429  0.000E+00
   3.637  0.2423E-84  0.5269E-07                                          -10.419  0.000E+00                    -10.419  0.000E+00
   3.638  0.2423E-84  0.5269E-07                                          -10.409  0.000E+00                    -10.409  0.000E+00
   3.639  0.2423E-84  0.5269E-07                                          -10.399  0.000E+00                    -10.399  0.000E+00
   3.640  0.2423E-84  0.5269E-07                                          -10.389  0.000E+00                    -10.389  0.000E+00
   3.641  0.2423E-84  0.5269E-07                                          -10.379  0.000E+00                    -10.379  0.000E+00
   3.642  0.2423E-84  0.5269E-07                                          -10.369  0.000E+00                    -10.369  0.000E+00
   3.643  0.2423E-84  0.5269E-07                                          -10.359  0.000E+00                    -10.359  0.000E+00
   3.644  0.2423E-84  0.5269E-07                                          -10.349  0.000E+00                    -10.349  0.000E+00
   3.645  0.2423E-84  0.5269E-07                                          -10.339  0.000E+00                    -10.339  0.000E+00
   3.646  0.2423E-84  0.5269E-07                                          -10.329  0.000E+00                    -10.329  0.000E+00
   3.647  0.2423E-84  0.5269E-07                                          -10.319  0.000E+00                    -10.319  0.000E+00
   3.648  0.2423E-84  0.5269E-07                                          -10.309  0.000E+00                    -10.309  0.000E+00
   3.649  0.2423E-84  0.5269E-07                                          -10.299  0.000E+00                    -10.299  0.000E+00
   3.650  0.2423E-84  0.5269E-07                                          -10.289  0.000E+00                    -10.289  0.000E+00
   3.651  0.2423E-84  0.5269E-07                                          -10.279  0.000E+00                    -10.279  0.000E+00
   3.652  0.2423E-84  0.5269E-07                                          -10.269  0.000E+00                    -10.269  0.000E+00
   3.653  0.2423E-84  0.5269E-07                                          -10.259  0.000E+00                    -10.259  0.000E+00
   3.654  0.2423E-84  0.5269E-07                                          -10.249  0.000E+00                    -10.249  0.000E+00
   3.655  0.2423E-84  0.5269E-07                                          -10.239  0.000E+00                    -10.239  0.000E+00
   3.656  0.2423E-84  0.5269E-07                                          -10.229  0.000E+00                    -10.229  0.000E+00
   3.657  0.2423E-84  0.5269E-07                                          -10.219  0.000E+00                    -10.219  0.000E+00
   3.658  0.2423E-84  0.5269E-07                                          -10.209  0.000E+00                    -10.209  0.000E+00
   3.659  0.2423E-84  0.5269E-07                                          -10.199  0.000E+00                    -10.199  0.000E+00
   3.660  0.2423E-84  0.5269E-07                                          -10.189  0.000E+00                    -10.189  0.000E+00
   3.661  0.2423E-84  0.5269E-07                                          -10.179  0.000E+00                    -10.179  0.000E+00
   3.662  0.2423E-84  0.5269E-07                                          -10.169  0.000E+00                    -10.169  0.000E+00
   3.663  0.2423E-84  0.5269E-07                                          -10.159  0.000E+00                    -10.159  0.000E+00
   3.664  0.2423E-84  0.5269E-07                                          -10.149  0.000E+00                    -10.149  0.000E+00
   3.665  0.2423E-84  0.5269E-07                                          -10.139  0.000E+00                    -10.139  0.000E+00
   3.666  0.2423E-84  0.5269E-07                                          -10.129  0.000E+00                    -10.129  0.000E+00
   3.667  0.2423E-84  0.5269E-07                                          -10.119  0.000E+00                    -10.119  0.000E+00
   3.668  0.2423E-84  0.5269E-07                                          -10.109  0.000E+00                    -10.109  0.000E+00
   3.669  0.2423E-84  0.5269E-07                                          -10.099  0.000E+00                    -10.099  0.000E+00
   3.670  0.2423E-84  0.5269E-07                                          -10.089  0.000E+00                    -10.089  0.000E+00
   3.671  0.2423E-84  0.5269E-07                                          -10.079  0.000E+00                    -10.079  0.000E+00
   3.672  0.2423E-84  0.5269E-07                                          -10.069  0.000E+00                    -10.069  0.000E+00
   3.673  0.2423E-84  0.5269E-07                                          -10.059  0.000E+00                    -10.059  0.000E+00
   3.674  0.2423E-84  0.5269E-07                                          -10.049  0.000E+00                    -10.049  0.000E+00
   3.675  0.2423E-84  0.5269E-07                                          -10.039  0.000E+00                    -10.039  0.000E+00
   3.676  0.2423E-84  0.5269E-07                                          -10.029  0.000E+00                    -10.029  0.000E+00
   3.677  0.2423E-84  0.5269E-07                                          -10.019  0.000E+00                    -10.019  0.000E+00
   3.678  0.2423E-84  0.5269E-07                                          -10.009  0.000E+00                    -10.009  0.000E+00
   3.679  0.2423E-84  0.5269E-07                                           -9.999  0.000E+00                     -9.999  0.000E+00
   3.680  0.2423E-84  0.5269E-07                                           -9.989  0.000E+00                     -9.989  0.000E+00
   3.681  0.2423E-84  0.5269E-07                                           -9.979  0.000E+00                     -9.979  0.000E+00
   3.682  0.2423E-84  0.5269E-07                                           -9.969  0.000E+00                     -9.969  0.000E+00
   3.683  0.2423E-84  0.5269E-07                                           -9.959  0.000E+00                     -9.959  0.000E+00
   3.684  0.2423E-84  0.5269E-07                                           -9.949  0.000E+00                     -9.949  0.000E+00
   3.685  0.2423E-84  0.5269E-07                                           -9.939  0.000E+00                     -9.939  0.000E+00
   3.686  0.2423E-84  0.5269E-07                                           -9.929  0.000E+00                     -9.929  0.000E+00
   3.687  0.2423E-84  0.5269E-07                                           -9.919  0.000E+00                     -9.919  0.000E+00
   3.688  0.2423E-84  0.5269E-07                                           -9.909  0.000E+00                     -9.909  0.000E+00
   3.689  0.2423E-84  0.5269E-07                                           -9.899  0.000E+00                     -9.899  0.000E+00
   3.690  0.2423E-84  0.5269E-07                                           -9.889  0.000E+00                     -9.889  0.000E+00
   3.691  0.2423E-84  0.5269E-07                                           -9.879  0.000E+00                     -9.879  0.000E+00
   3.692  0.2423E-84  0.5269E-07                                           -9.869  0.000E+00                     -9.869  0.000E+00
   3.693  0.2423E-84  0.5269E-07                                           -9.859  0.000E+00                     -9.859  0.000E+00
   3.694  0.2423E-84  0.5269E-07                                           -9.849  0.000E+00                     -9.849  0.000E+00
   3.695  0.2423E-84  0.5269E-07                                           -9.839  0.000E+00                     -9.839  0.000E+00
   3.696  0.2423E-84  0.5269E-07                                           -9.829  0.000E+00                     -9.829  0.000E+00
   3.697  0.2423E-84  0.5269E-07                                           -9.819  0.000E+00                     -9.819  0.000E+00
   3.698  0.2423E-84  0.5269E-07                                           -9.809  0.000E+00                     -9.809  0.000E+00
   3.699  0.2423E-84  0.5269E-07                                           -9.799  0.000E+00                     -9.799  0.000E+00
   3.700  0.2423E-84  0.5269E-07                                           -9.789  0.000E+00                     -9.789  0.000E+00
   3.701  0.2423E-84  0.5269E-07                                           -9.779  0.000E+00                     -9.779  0.000E+00
   3.702  0.2423E-84  0.5269E-07                                           -9.769  0.000E+00                     -9.769  0.000E+00
   3.703  0.2423E-84  0.5269E-07                                           -9.759  0.000E+00                     -9.759  0.000E+00
   3.704  0.2423E-84  0.5269E-07                                           -9.749  0.000E+00                     -9.749  0.000E+00
   3.705  0.2423E-84  0.5269E-07                                           -9.739  0.000E+00                     -9.739  0.000E+00
   3.706  0.2423E-84  0.5269E-07                                           -9.729  0.000E+00                     -9.729  0.000E+00
   3.707  0.2423E-84  0.5269E-07                                           -9.719  0.000E+00                     -9.719  0.000E+00
   3.708  0.2423E-84  0.5269E-07                                           -9.709  0.000E+00                     -9.709  0.000E+00
   3.709  0.2423E-84  0.5269E-07                                           -9.699  0.000E+00                     -9.699  0.000E+00
   3.710  0.2423E-84  0.5269E-07                                           -9.689  0.000E+00                     -9.689  0.000E+00
   3.711  0.2423E-84  0.5269E-07                                           -9.679  0.000E+00                     -9.679  0.000E+00
   3.712  0.2423E-84  0.5269E-07                                           -9.669  0.000E+00                     -9.669  0.000E+00
   3.713  0.2423E-84  0.5269E-07                                           -9.659  0.000E+00                     -9.659  0.000E+00
   3.714  0.2423E-84  0.5269E-07                                           -9.649  0.000E+00                     -9.649  0.000E+00
   3.715  0.2423E-84  0.5269E-07                                           -9.639  0.000E+00                     -9.639  0.000E+00
   3.716  0.2423E-84  0.5269E-07                                           -9.629  0.000E+00                     -9.629  0.000E+00
   3.717  0.2423E-84  0.5269E-07                                           -9.619  0.000E+00                     -9.619  0.000E+00
   3.718  0.2423E-84  0.5269E-07                                           -9.609  0.000E+00                     -9.609  0.000E+00
   3.719  0.2423E-84  0.5269E-07                                           -9.599  0.000E+00                     -9.599  0.000E+00
   3.720  0.2423E-84  0.5269E-07                                           -9.589  0.000E+00                     -9.589  0.000E+00
   3.721  0.2423E-84  0.5269E-07                                           -9.579  0.000E+00                     -9.579  0.000E+00
   3.722  0.2423E-84  0.5269E-07                                           -9.569  0.000E+00                     -9.569  0.000E+00
   3.723  0.2423E-84  0.5269E-07                                           -9.559  0.000E+00                     -9.559  0.000E+00
   3.724  0.2423E-84  0.5269E-07                                           -9.549  0.000E+00                     -9.549  0.000E+00
   3.725  0.2423E-84  0.5269E-07                                           -9.539  0.000E+00                     -9.539  0.000E+00
   3.726  0.2423E-84  0.5269E-07                                           -9.529  0.000E+00                     -9.529  0.000E+00
   3.727  0.2423E-84  0.5269E-07                                           -9.519  0.000E+00                     -9.519  0.000E+00
   3.728  0.2423E-84  0.5269E-07                                           -9.509  0.000E+00                     -9.509  0.000E+00
   3.729  0.2423E-84  0.5269E-07                                           -9.499  0.000E+00                     -9.499  0.000E+00
   3.730  0.2423E-84  0.5269E-07                                           -9.489  0.000E+00                     -9.489  0.000E+00
   3.731  0.2423E-84  0.5269E-07                                           -9.479  0.000E+00                     -9.479  0.000E+00
   3.732  0.2423E-84  0.5269E-07                                           -9.469  0.000E+00                     -9.469  0.000E+00
   3.733  0.2423E-84  0.5269E-07                                           -9.459  0.000E+00                     -9.459  0.000E+00
   3.734  0.2423E-84  0.5269E-07                                           -9.449  0.000E+00                     -9.449  0.000E+00
   3.735  0.2423E-84  0.5269E-07                                           -9.439  0.000E+00                     -9.439  0.000E+00
   3.736  0.2423E-84  0.5269E-07                                           -9.429  0.000E+00                     -9.429  0.000E+00
   3.737  0.2423E-84  0.5269E-07                                           -9.419  0.000E+00                     -9.419  0.000E+00
   3.738  0.2423E-84  0.5269E-07                                           -9.409  0.000E+00                     -9.409  0.000E+00
   3.739  0.2423E-84  0.5269E-07                                           -9.399  0.000E+00                     -9.399  0.000E+00
   3.740  0.2423E-84  0.5269E-07                                           -9.389  0.000E+00                     -9.389  0.000E+00
   3.741  0.2423E-84  0.5269E-07                                           -9.379  0.000E+00                     -9.379  0.000E+00
   3.742  0.2423E-84  0.5269E-07                                           -9.369  0.000E+00                     -9.369  0.000E+00
   3.743  0.2423E-84  0.5269E-07                                           -9.359  0.000E+00                     -9.359  0.000E+00
   3.744  0.2423E-84  0.5269E-07                                           -9.349  0.000E+00                     -9.349  0.000E+00
   3.745  0.2423E-84  0.5269E-07                                           -9.339  0.000E+00                     -9.339  0.000E+00
   3.746  0.2423E-84  0.5269E-07                                           -9.329  0.000E+00                     -9.329  0.000E+00
   3.747  0.2423E-84  0.5269E-07                                           -9.319  0.000E+00                     -9.319  0.000E+00
   3.748  0.2423E-84  0.5269E-07                                           -9.309  0.000E+00                     -9.309  0.000E+00
   3.749  0.2423E-84  0.5269E-07                                           -9.299  0.000E+00                     -9.299  0.000E+00
   3.750  0.2423E-84  0.5269E-07                                           -9.289  0.000E+00                     -9.289  0.000E+00
   3.751  0.2423E-84  0.5269E-07                                           -9.279  0.000E+00                     -9.279  0.000E+00
   3.752  0.2423E-84  0.5269E-07                                           -9.269  0.000E+00                     -9.269  0.000E+00
   3.753  0.2423E-84  0.5269E-07                                           -9.259  0.000E+00                     -9.259  0.000E+00
   3.754  0.2423E-84  0.5269E-07                                           -9.249  0.000E+00                     -9.249  0.000E+00
   3.755  0.2423E-84  0.5269E-07                                           -9.239  0.000E+00                     -9.239  0.000E+00
   3.756  0.2423E-84  0.5269E-07                                           -9.229  0.000E+00                     -9.229  0.000E+00
   3.757  0.2423E-84  0.5269E-07                                           -9.219  0.000E+00                     -9.219  0.000E+00
   3.758  0.2423E-84  0.5269E-07                                           -9.209  0.000E+00                     -9.209  0.000E+00
   3.759  0.2423E-84  0.5269E-07                                           -9.199  0.000E+00                     -9.199  0.000E+00
   3.760  0.2423E-84  0.5269E-07                                           -9.189  0.000E+00                     -9.189  0.000E+00
   3.761  0.2423E-84  0.5269E-07                                           -9.179  0.000E+00                     -9.179  0.000E+00
   3.762  0.2423E-84  0.5269E-07                                           -9.169  0.000E+00                     -9.169  0.000E+00
   3.763  0.2423E-84  0.5269E-07                                           -9.159  0.000E+00                     -9.159  0.000E+00
   3.764  0.2423E-84  0.5269E-07                                           -9.149  0.000E+00                     -9.149  0.000E+00
   3.765  0.2423E-84  0.5269E-07                                           -9.139  0.000E+00                     -9.139  0.000E+00
   3.766  0.2423E-84  0.5269E-07                                           -9.129  0.000E+00                     -9.129  0.000E+00
   3.767  0.2423E-84  0.5269E-07                                           -9.119  0.000E+00                     -9.119  0.000E+00
   3.768  0.2423E-84  0.5269E-07                                           -9.109  0.000E+00                     -9.109  0.000E+00
   3.769  0.2423E-84  0.5269E-07                                           -9.099  0.000E+00                     -9.099  0.000E+00
   3.770  0.2423E-84  0.5269E-07                                           -9.089  0.000E+00                     -9.089  0.000E+00
   3.771  0.2423E-84  0.5269E-07                                           -9.079  0.000E+00                     -9.079  0.000E+00
   3.772  0.2423E-84  0.5269E-07                                           -9.069  0.000E+00                     -9.069  0.000E+00
   3.773  0.2423E-84  0.5269E-07                                           -9.059  0.000E+00                     -9.059  0.000E+00
   3.774  0.2423E-84  0.5269E-07                                           -9.049  0.000E+00                     -9.049  0.000E+00
   3.775  0.2423E-84  0.5269E-07                                           -9.039  0.000E+00                     -9.039  0.000E+00
   3.776  0.2423E-84  0.5269E-07                                           -9.029  0.000E+00                     -9.029  0.000E+00
   3.777  0.2423E-84  0.5269E-07                                           -9.019  0.000E+00                     -9.019  0.000E+00
   3.778  0.2423E-84  0.5269E-07                                           -9.009  0.000E+00                     -9.009  0.000E+00
   3.779  0.2423E-84  0.5269E-07                                           -8.999  0.000E+00                     -8.999  0.000E+00
   3.780  0.2423E-84  0.5269E-07                                           -8.989  0.000E+00                     -8.989  0.000E+00
   3.781  0.2423E-84  0.5269E-07                                           -8.979  0.000E+00                     -8.979  0.000E+00
   3.782  0.2423E-84  0.5269E-07                                           -8.969  0.000E+00                     -8.969  0.000E+00
   3.783  0.2423E-84  0.5269E-07                                           -8.959  0.000E+00                     -8.959  0.000E+00
   3.784  0.2423E-84  0.5269E-07                                           -8.949  0.000E+00                     -8.949  0.000E+00
   3.785  0.2423E-84  0.5269E-07                                           -8.939  0.000E+00                     -8.939  0.000E+00
   3.786  0.2423E-84  0.5269E-07                                           -8.929  0.000E+00                     -8.929  0.000E+00
   3.787  0.2423E-84  0.5269E-07                                           -8.919  0.000E+00                     -8.919  0.000E+00
   3.788  0.2423E-84  0.5269E-07                                           -8.909  0.000E+00                     -8.909  0.000E+00
   3.789  0.2423E-84  0.5269E-07                                           -8.899  0.000E+00                     -8.899  0.000E+00
   3.790  0.2423E-84  0.5269E-07                                           -8.889  0.000E+00                     -8.889  0.000E+00
   3.791  0.2423E-84  0.5269E-07                                           -8.879  0.000E+00                     -8.879  0.000E+00
   3.792  0.2423E-84  0.5269E-07                                           -8.869  0.000E+00                     -8.869  0.000E+00
   3.793  0.2423E-84  0.5269E-07                                           -8.859  0.000E+00                     -8.859  0.000E+00
   3.794  0.2423E-84  0.5269E-07                                           -8.849  0.000E+00                     -8.849  0.000E+00
   3.795  0.2423E-84  0.5269E-07                                           -8.839  0.000E+00                     -8.839  0.000E+00
   3.796  0.2423E-84  0.5269E-07                                           -8.829  0.000E+00                     -8.829  0.000E+00
   3.797  0.2423E-84  0.5269E-07                                           -8.819  0.000E+00                     -8.819  0.000E+00
   3.798  0.2423E-84  0.5269E-07                                           -8.809  0.000E+00                     -8.809  0.000E+00
   3.799  0.2423E-84  0.5269E-07                                           -8.799  0.000E+00                     -8.799  0.000E+00
   3.800  0.2423E-84  0.5269E-07                                           -8.789  0.000E+00                     -8.789  0.000E+00
   3.801  0.2423E-84  0.5269E-07                                           -8.779  0.000E+00                     -8.779  0.000E+00
   3.802  0.2423E-84  0.5269E-07                                           -8.769  0.000E+00                     -8.769  0.000E+00
   3.803  0.2423E-84  0.5269E-07                                           -8.759  0.000E+00                     -8.759  0.000E+00
   3.804  0.2423E-84  0.5269E-07                                           -8.749  0.000E+00                     -8.749  0.000E+00
   3.805  0.2423E-84  0.5269E-07                                           -8.739  0.000E+00                     -8.739  0.000E+00
   3.806  0.2423E-84  0.5269E-07                                           -8.729  0.000E+00                     -8.729  0.000E+00
   3.807  0.2423E-84  0.5269E-07                                           -8.719  0.000E+00                     -8.719  0.000E+00
   3.808  0.2423E-84  0.5269E-07                                           -8.709  0.000E+00                     -8.709  0.000E+00
   3.809  0.2423E-84  0.5269E-07                                           -8.699  0.000E+00                     -8.699  0.000E+00
   3.810  0.2423E-84  0.5269E-07                                           -8.689  0.000E+00                     -8.689  0.000E+00
   3.811  0.2423E-84  0.5269E-07                                           -8.679  0.000E+00                     -8.679  0.000E+00
   3.812  0.2423E-84  0.5269E-07                                           -8.669  0.000E+00                     -8.669  0.000E+00
   3.813  0.2423E-84  0.5269E-07                                           -8.659  0.000E+00                     -8.659  0.000E+00
   3.814  0.2423E-84  0.5269E-07                                           -8.649  0.000E+00                     -8.649  0.000E+00
   3.815  0.2423E-84  0.5269E-07                                           -8.639  0.000E+00                     -8.639  0.000E+00
   3.816  0.2423E-84  0.5269E-07                                           -8.629  0.000E+00                     -8.629  0.000E+00
   3.817  0.2423E-84  0.5269E-07                                           -8.619  0.000E+00                     -8.619  0.000E+00
   3.818  0.2423E-84  0.5269E-07                                           -8.609  0.000E+00                     -8.609  0.000E+00
   3.819  0.2423E-84  0.5269E-07                                           -8.599  0.000E+00                     -8.599  0.000E+00
   3.820  0.2423E-84  0.5269E-07                                           -8.589  0.000E+00                     -8.589  0.000E+00
   3.821  0.2423E-84  0.5269E-07                                           -8.579  0.000E+00                     -8.579  0.000E+00
   3.822  0.2423E-84  0.5269E-07                                           -8.569  0.000E+00                     -8.569  0.000E+00
   3.823  0.2423E-84  0.5269E-07                                           -8.559  0.000E+00                     -8.559  0.000E+00
   3.824  0.2423E-84  0.5269E-07                                           -8.549  0.000E+00                     -8.549  0.000E+00
   3.825  0.2423E-84  0.5269E-07                                           -8.539  0.000E+00                     -8.539  0.000E+00
   3.826  0.2423E-84  0.5269E-07                                           -8.529  0.000E+00                     -8.529  0.000E+00
   3.827  0.2423E-84  0.5269E-07                                           -8.519  0.000E+00                     -8.519  0.000E+00
   3.828  0.2423E-84  0.5269E-07                                           -8.509  0.000E+00                     -8.509  0.000E+00
   3.829  0.2423E-84  0.5269E-07                                           -8.499  0.000E+00                     -8.499  0.000E+00
   3.830  0.2423E-84  0.5269E-07                                           -8.489  0.000E+00                     -8.489  0.000E+00
   3.831  0.2423E-84  0.5269E-07                                           -8.479  0.000E+00                     -8.479  0.000E+00
   3.832  0.2423E-84  0.5269E-07                                           -8.469  0.000E+00                     -8.469  0.000E+00
   3.833  0.2423E-84  0.5269E-07                                           -8.459  0.000E+00                     -8.459  0.000E+00
   3.834  0.2423E-84  0.5269E-07                                           -8.449  0.000E+00                     -8.449  0.000E+00
   3.835  0.2423E-84  0.5269E-07                                           -8.439  0.000E+00                     -8.439  0.000E+00
   3.836  0.2423E-84  0.5269E-07                                           -8.429  0.000E+00                     -8.429  0.000E+00
   3.837  0.2423E-84  0.5269E-07                                           -8.419  0.000E+00                     -8.419  0.000E+00
   3.838  0.2423E-84  0.5269E-07                                           -8.409  0.000E+00                     -8.409  0.000E+00
   3.839  0.2423E-84  0.5269E-07                                           -8.399  0.000E+00                     -8.399  0.000E+00
   3.840  0.2423E-84  0.5269E-07                                           -8.389  0.000E+00                     -8.389  0.000E+00
   3.841  0.2423E-84  0.5269E-07                                           -8.379  0.000E+00                     -8.379  0.000E+00
   3.842  0.2423E-84  0.5269E-07                                           -8.369  0.000E+00                     -8.369  0.000E+00
   3.843  0.2423E-84  0.5269E-07                                           -8.359  0.000E+00                     -8.359  0.000E+00
   3.844  0.2423E-84  0.5269E-07                                           -8.349  0.000E+00                     -8.349  0.000E+00
   3.845  0.2423E-84  0.5269E-07                                           -8.339  0.000E+00                     -8.339  0.000E+00
   3.846  0.2423E-84  0.5269E-07                                           -8.329  0.000E+00                     -8.329  0.000E+00
   3.847  0.2423E-84  0.5269E-07                                           -8.319  0.000E+00                     -8.319  0.000E+00
   3.848  0.2423E-84  0.5269E-07                                           -8.309  0.000E+00                     -8.309  0.000E+00
   3.849  0.2423E-84  0.5269E-07                                           -8.299  0.000E+00                     -8.299  0.000E+00
   3.850  0.2423E-84  0.5269E-07                                           -8.289  0.000E+00                     -8.289  0.000E+00
   3.851  0.2423E-84  0.5269E-07                                           -8.279  0.000E+00                     -8.279  0.000E+00
   3.852  0.2423E-84  0.5269E-07                                           -8.269  0.000E+00                     -8.269  0.000E+00
   3.853  0.2423E-84  0.5269E-07                                           -8.259  0.000E+00                     -8.259  0.000E+00
   3.854  0.2423E-84  0.5269E-07                                           -8.249  0.000E+00                     -8.249  0.000E+00
   3.855  0.2423E-84  0.5269E-07                                           -8.239  0.000E+00                     -8.239  0.000E+00
   3.856  0.2423E-84  0.5269E-07                                           -8.229  0.000E+00                     -8.229  0.000E+00
   3.857  0.2423E-84  0.5269E-07                                           -8.219  0.000E+00                     -8.219  0.000E+00
   3.858  0.2423E-84  0.5269E-07                                           -8.209  0.000E+00                     -8.209  0.000E+00
   3.859  0.2423E-84  0.5269E-07                                           -8.199  0.000E+00                     -8.199  0.000E+00
   3.860  0.2423E-84  0.5269E-07                                           -8.189  0.000E+00                     -8.189  0.000E+00
   3.861  0.2423E-84  0.5269E-07                                           -8.179  0.000E+00                     -8.179  0.000E+00
   3.862  0.2423E-84  0.5269E-07                                           -8.169  0.000E+00                     -8.169  0.000E+00
   3.863  0.2423E-84  0.5269E-07                                           -8.159  0.000E+00                     -8.159  0.000E+00
   3.864  0.2423E-84  0.5269E-07                                           -8.149  0.000E+00                     -8.149  0.000E+00
   3.865  0.2423E-84  0.5269E-07                                           -8.139  0.000E+00                     -8.139  0.000E+00
   3.866  0.2423E-84  0.5269E-07                                           -8.129  0.000E+00                     -8.129  0.000E+00
   3.867  0.2423E-84  0.5269E-07                                           -8.119  0.000E+00                     -8.119  0.000E+00
   3.868  0.2423E-84  0.5269E-07                                           -8.109  0.000E+00                     -8.109  0.000E+00
   3.869  0.2423E-84  0.5269E-07                                           -8.099  0.000E+00                     -8.099  0.000E+00
   3.870  0.2423E-84  0.5269E-07                                           -8.089  0.000E+00                     -8.089  0.000E+00
   3.871  0.2423E-84  0.5269E-07                                           -8.079  0.000E+00                     -8.079  0.000E+00
   3.872  0.2423E-84  0.5269E-07                                           -8.069  0.000E+00                     -8.069  0.000E+00
   3.873  0.2423E-84  0.5269E-07                                           -8.059  0.000E+00                     -8.059  0.000E+00
   3.874  0.2423E-84  0.5269E-07                                           -8.049  0.000E+00                     -8.049  0.000E+00
   3.875  0.2423E-84  0.5269E-07                                           -8.039  0.000E+00                     -8.039  0.000E+00
   3.876  0.2423E-84  0.5269E-07                                           -8.029  0.000E+00                     -8.029  0.000E+00
   3.877  0.2423E-84  0.5269E-07                                           -8.019  0.000E+00                     -8.019  0.000E+00
   3.878  0.2423E-84  0.5269E-07                                           -8.009  0.000E+00                     -8.009  0.000E+00
   3.879  0.2423E-84  0.5269E-07                                           -7.999  0.000E+00                     -7.999  0.000E+00
   3.880  0.2423E-84  0.5269E-07                                           -7.989  0.000E+00                     -7.989  0.000E+00
   3.881  0.2423E-84  0.5269E-07                                           -7.979  0.000E+00                     -7.979  0.000E+00
   3.882  0.2423E-84  0.5269E-07                                           -7.969  0.000E+00                     -7.969  0.000E+00
   3.883  0.2423E-84  0.5269E-07                                           -7.959  0.000E+00                     -7.959  0.000E+00
   3.884  0.2423E-84  0.5269E-07                                           -7.949  0.000E+00                     -7.949  0.000E+00
   3.885  0.2423E-84  0.5269E-07                                           -7.939  0.000E+00                     -7.939  0.000E+00
   3.886  0.2423E-84  0.5269E-07                                           -7.929  0.000E+00                     -7.929  0.000E+00
   3.887  0.2423E-84  0.5269E-07                                           -7.919  0.000E+00                     -7.919  0.000E+00
   3.888  0.2423E-84  0.5269E-07                                           -7.909  0.000E+00                     -7.909  0.000E+00
   3.889  0.2423E-84  0.5269E-07                                           -7.899  0.000E+00                     -7.899  0.000E+00
   3.890  0.2423E-84  0.5269E-07                                           -7.889  0.000E+00                     -7.889  0.000E+00
   3.891  0.2423E-84  0.5269E-07                                           -7.879  0.000E+00                     -7.879  0.000E+00
   3.892  0.2423E-84  0.5269E-07                                           -7.869  0.000E+00                     -7.869  0.000E+00
   3.893  0.2423E-84  0.5269E-07                                           -7.859  0.000E+00                     -7.859  0.000E+00
   3.894  0.2423E-84  0.5269E-07                                           -7.849  0.000E+00                     -7.849  0.000E+00
   3.895  0.2423E-84  0.5269E-07                                           -7.839  0.000E+00                     -7.839  0.000E+00
   3.896  0.2423E-84  0.5269E-07                                           -7.829  0.000E+00                     -7.829  0.000E+00
   3.897  0.2423E-84  0.5269E-07                                           -7.819  0.000E+00                     -7.819  0.000E+00
   3.898  0.2423E-84  0.5269E-07                                           -7.809  0.000E+00                     -7.809  0.000E+00
   3.899  0.2423E-84  0.5269E-07                                           -7.799  0.000E+00                     -7.799  0.000E+00
   3.900  0.2423E-84  0.5269E-07                                           -7.789  0.000E+00                     -7.789  0.000E+00
   3.901  0.2423E-84  0.5269E-07                                           -7.779  0.000E+00                     -7.779  0.000E+00
   3.902  0.2423E-84  0.5269E-07                                           -7.769  0.000E+00                     -7.769  0.000E+00
   3.903  0.2423E-84  0.5269E-07                                           -7.759  0.000E+00                     -7.759  0.000E+00
   3.904  0.2423E-84  0.5269E-07                                           -7.749  0.000E+00                     -7.749  0.000E+00
   3.905  0.2423E-84  0.5269E-07                                           -7.739  0.000E+00                     -7.739  0.000E+00
   3.906  0.2423E-84  0.5269E-07                                           -7.729  0.000E+00                     -7.729  0.000E+00
   3.907  0.2423E-84  0.5269E-07                                           -7.719  0.000E+00                     -7.719  0.000E+00
   3.908  0.2423E-84  0.5269E-07                                           -7.709  0.000E+00                     -7.709  0.000E+00
   3.909  0.2423E-84  0.5269E-07                                           -7.699  0.000E+00                     -7.699  0.000E+00
   3.910  0.2423E-84  0.5269E-07                                           -7.689  0.000E+00                     -7.689  0.000E+00
   3.911  0.2423E-84  0.5269E-07                                           -7.679  0.000E+00                     -7.679  0.000E+00
   3.912  0.2423E-84  0.5269E-07                                           -7.669  0.000E+00                     -7.669  0.000E+00
   3.913  0.2423E-84  0.5269E-07                                           -7.659  0.000E+00                     -7.659  0.000E+00
   3.914  0.2423E-84  0.5269E-07                                           -7.649  0.000E+00                     -7.649  0.000E+00
   3.915  0.2423E-84  0.5269E-07                                           -7.639  0.000E+00                     -7.639  0.000E+00
   3.916  0.2423E-84  0.5269E-07                                           -7.629  0.000E+00                     -7.629  0.000E+00
   3.917  0.2423E-84  0.5269E-07                                           -7.619  0.000E+00                     -7.619  0.000E+00
   3.918  0.2423E-84  0.5269E-07                                           -7.609  0.000E+00                     -7.609  0.000E+00
   3.919  0.2423E-84  0.5269E-07                                           -7.599  0.000E+00                     -7.599  0.000E+00
   3.920  0.2423E-84  0.5269E-07                                           -7.589  0.000E+00                     -7.589  0.000E+00
   3.921  0.2423E-84  0.5269E-07                                           -7.579  0.000E+00                     -7.579  0.000E+00
   3.922  0.2423E-84  0.5269E-07                                           -7.569  0.000E+00                     -7.569  0.000E+00
   3.923  0.2423E-84  0.5269E-07                                           -7.559  0.000E+00                     -7.559  0.000E+00
   3.924  0.2423E-84  0.5269E-07                                           -7.549  0.000E+00                     -7.549  0.000E+00
   3.925  0.2423E-84  0.5269E-07                                           -7.539  0.000E+00                     -7.539  0.000E+00
   3.926  0.2423E-84  0.5269E-07                                           -7.529  0.000E+00                     -7.529  0.000E+00
   3.927  0.2423E-84  0.5269E-07                                           -7.519  0.000E+00                     -7.519  0.000E+00
   3.928  0.2423E-84  0.5269E-07                                           -7.509  0.000E+00                     -7.509  0.000E+00
   3.929  0.2423E-84  0.5269E-07                                           -7.499  0.000E+00                     -7.499  0.000E+00
   3.930  0.2423E-84  0.5269E-07                                           -7.489  0.000E+00                     -7.489  0.000E+00
   3.931  0.2423E-84  0.5269E-07                                           -7.479  0.000E+00                     -7.479  0.000E+00
   3.932  0.2424E-84  0.5269E-07                                           -7.469  0.000E+00                     -7.469  0.000E+00
   3.933  0.2424E-84  0.5269E-07                                           -7.459  0.000E+00                     -7.459  0.000E+00
   3.934  0.2424E-84  0.5269E-07                                           -7.449  0.000E+00                     -7.449  0.000E+00
   3.935  0.2424E-84  0.5269E-07                                           -7.439  0.000E+00                     -7.439  0.000E+00
   3.936  0.2424E-84  0.5269E-07                                           -7.429  0.000E+00                     -7.429  0.000E+00
   3.937  0.2424E-84  0.5269E-07                                           -7.419  0.000E+00                     -7.419  0.000E+00
   3.938  0.2424E-84  0.5269E-07                                           -7.409  0.000E+00                     -7.409  0.000E+00
   3.939  0.2425E-84  0.5269E-07                                           -7.399  0.000E+00                     -7.399  0.000E+00
   3.940  0.2425E-84  0.5269E-07                                           -7.389  0.000E+00                     -7.389  0.000E+00
   3.941  0.2425E-84  0.5269E-07                                           -7.379  0.000E+00                     -7.379  0.000E+00
   3.942  0.2425E-84  0.5269E-07                                           -7.369  0.000E+00                     -7.369  0.000E+00
   3.943  0.2426E-84  0.5269E-07                                           -7.359  0.000E+00                     -7.359  0.000E+00
   3.944  0.2426E-84  0.5269E-07                                           -7.349  0.000E+00                     -7.349  0.000E+00
   3.945  0.2426E-84  0.5269E-07                                           -7.339  0.000E+00                     -7.339  0.000E+00
   3.946  0.2427E-84  0.5269E-07                                           -7.329  0.000E+00                     -7.329  0.000E+00
   3.947  0.2427E-84  0.5269E-07                                           -7.319  0.000E+00                     -7.319  0.000E+00
   3.948  0.2428E-84  0.5269E-07                                           -7.309  0.000E+00                     -7.309  0.000E+00
   3.949  0.2428E-84  0.5269E-07                                           -7.299  0.000E+00                     -7.299  0.000E+00
   3.950  0.2429E-84  0.5269E-07                                           -7.289  0.000E+00                     -7.289  0.000E+00
   3.951  0.2430E-84  0.5269E-07                                           -7.279  0.000E+00                     -7.279  0.000E+00
   3.952  0.2431E-84  0.5269E-07                                           -7.269  0.000E+00                     -7.269  0.000E+00
   3.953  0.2432E-84  0.5269E-07                                           -7.259  0.000E+00                     -7.259  0.000E+00
   3.954  0.2433E-84  0.5269E-07                                           -7.249  0.000E+00                     -7.249  0.000E+00
   3.955  0.2434E-84  0.5269E-07                                           -7.239  0.000E+00                     -7.239  0.000E+00
   3.956  0.2436E-84  0.5269E-07                                           -7.229  0.000E+00                     -7.229  0.000E+00
   3.957  0.2437E-84  0.5269E-07                                           -7.219  0.000E+00                     -7.219  0.000E+00
   3.958  0.2439E-84  0.5269E-07                                           -7.209  0.000E+00                     -7.209  0.000E+00
   3.959  0.2441E-84  0.5269E-07                                           -7.199  0.000E+00                     -7.199  0.000E+00
   3.960  0.2443E-84  0.5269E-07                                           -7.189  0.000E+00                     -7.189  0.000E+00
   3.961  0.2446E-84  0.5269E-07                                           -7.179  0.000E+00                     -7.179  0.000E+00
   3.962  0.2448E-84  0.5269E-07                                           -7.169  0.000E+00                     -7.169  0.000E+00
   3.963  0.2452E-84  0.5269E-07                                           -7.159  0.000E+00                     -7.159  0.000E+00
   3.964  0.2455E-84  0.5269E-07                                           -7.149  0.000E+00                     -7.149  0.000E+00
   3.965  0.2459E-84  0.5269E-07                                           -7.139  0.000E+00                     -7.139  0.000E+00
   3.966  0.2463E-84  0.5269E-07                                           -7.129  0.000E+00                     -7.129  0.000E+00
   3.967  0.2468E-84  0.5269E-07                                           -7.119  0.000E+00                     -7.119  0.000E+00
   3.968  0.2474E-84  0.5269E-07                                           -7.109  0.000E+00                     -7.109  0.000E+00
   3.969  0.2480E-84  0.5269E-07                                           -7.099  0.000E+00                     -7.099  0.000E+00
   3.970  0.2487E-84  0.5269E-07                                           -7.089  0.000E+00                     -7.089  0.000E+00
   3.971  0.2495E-84  0.5269E-07                                           -7.079  0.000E+00                     -7.079  0.000E+00
   3.972  0.2504E-84  0.5269E-07                                           -7.069  0.000E+00                     -7.069  0.000E+00
   3.973  0.2514E-84  0.5269E-07                                           -7.059  0.000E+00                     -7.059  0.000E+00
   3.974  0.2525E-84  0.5269E-07                                           -7.049  0.000E+00                     -7.049  0.000E+00
   3.975  0.2537E-84  0.5269E-07                                           -7.039  0.000E+00                     -7.039  0.000E+00
   3.976  0.2551E-84  0.5269E-07                                           -7.029  0.000E+00                     -7.029  0.000E+00
   3.977  0.2566E-84  0.5269E-07                                           -7.019  0.000E+00                     -7.019  0.000E+00
   3.978  0.2584E-84  0.5269E-07                                           -7.009  0.000E+00                     -7.009  0.000E+00
   3.979  0.2603E-84  0.5269E-07                                           -6.999  0.000E+00                     -6.999  0.000E+00
   3.980  0.2625E-84  0.5269E-07                                           -6.989  0.000E+00                     -6.989  0.000E+00
   3.981  0.2649E-84  0.5269E-07                                           -6.979  0.000E+00                     -6.979  0.000E+00
   3.982  0.2677E-84  0.5269E-07                                           -6.969  0.000E+00                     -6.969  0.000E+00
   3.983  0.2707E-84  0.5269E-07                                           -6.959  0.000E+00                     -6.959  0.000E+00
   3.984  0.2741E-84  0.5269E-07                                           -6.949  0.000E+00                     -6.949  0.000E+00
   3.985  0.2780E-84  0.5269E-07                                           -6.939  0.000E+00                     -6.939  0.000E+00
   3.986  0.2823E-84  0.5269E-07                                           -6.929  0.000E+00                     -6.929  0.000E+00
   3.987  0.2871E-84  0.5269E-07                                           -6.919  0.000E+00                     -6.919  0.000E+00
   3.988  0.2925E-84  0.5269E-07                                           -6.909  0.000E+00                     -6.909  0.000E+00
   3.989  0.2985E-84  0.5269E-07                                           -6.899  0.000E+00                     -6.899  0.000E+00
   3.990  0.3052E-84  0.5269E-07                                           -6.889  0.000E+00                     -6.889  0.000E+00
   3.991  0.3128E-84  0.5269E-07                                           -6.879  0.000E+00                     -6.879  0.000E+00
   3.992  0.3213E-84  0.5269E-07                                           -6.869  0.000E+00                     -6.869  0.000E+00
   3.993  0.3307E-84  0.5269E-07                                           -6.859  0.000E+00                     -6.859  0.000E+00
   3.994  0.3413E-84  0.5269E-07                                           -6.849  0.000E+00                     -6.849  0.000E+00
   3.995  0.3532E-84  0.5269E-07                                           -6.839  0.000E+00                     -6.839  0.000E+00
   3.996  0.3665E-84  0.5269E-07                                           -6.829  0.000E+00                     -6.829  0.000E+00
   3.997  0.3813E-84  0.5269E-07                                           -6.819  0.000E+00                     -6.819  0.000E+00
   3.998  0.3980E-84  0.5269E-07                                           -6.809  0.000E+00                     -6.809  0.000E+00
   3.999  0.4166E-84  0.5269E-07                                           -6.799  0.000E+00                     -6.799  0.000E+00
   4.000  0.4375E-84  0.5269E-07                                           -6.789  0.000E+00                     -6.789  0.000E+00
   4.001  0.4608E-84  0.5269E-07                                           -6.779  0.000E+00                     -6.779  0.000E+00
   4.002  0.4869E-84  0.5269E-07                                           -6.769  0.000E+00                     -6.769  0.000E+00
   4.003  0.5161E-84  0.5269E-07                                           -6.759  0.000E+00                     -6.759  0.000E+00
   4.004  0.5488E-84  0.5269E-07                                           -6.749  0.000E+00                     -6.749  0.000E+00
   4.005  0.5854E-84  0.5269E-07                                           -6.739  0.000E+00                     -6.739  0.000E+00
   4.006  0.6264E-84  0.5269E-07                                           -6.729  0.000E+00                     -6.729  0.000E+00
   4.007  0.6722E-84  0.5269E-07                                           -6.719  0.000E+00                     -6.719  0.000E+00
   4.008  0.7234E-84  0.5269E-07                                           -6.709  0.000E+00                     -6.709  0.000E+00
   4.009  0.7808E-84  0.5269E-07                                           -6.699  0.000E+00                     -6.699  0.000E+00
   4.010  0.8450E-84  0.5269E-07                                           -6.689  0.000E+00                     -6.689  0.000E+00
   4.011  0.9168E-84  0.5269E-07                                           -6.679  0.000E+00                     -6.679  0.000E+00
   4.012  0.9971E-84  0.5269E-07                                           -6.669  0.000E+00                     -6.669  0.000E+00
   4.013  0.1087E-83  0.5269E-07                                           -6.659  0.000E+00                     -6.659  0.000E+00
   4.014  0.1187E-83  0.5269E-07                                           -6.649  0.000E+00                     -6.649  0.000E+00
   4.015  0.1300E-83  0.5269E-07                                           -6.639  0.000E+00                     -6.639  0.000E+00
   4.016  0.1426E-83  0.5269E-07                                           -6.629  0.000E+00                     -6.629  0.000E+00
   4.017  0.1566E-83  0.5269E-07                                           -6.619  0.000E+00                     -6.619  0.000E+00
   4.018  0.1724E-83  0.5269E-07                                           -6.609  0.000E+00                     -6.609  0.000E+00
   4.019  0.1900E-83  0.5269E-07                                           -6.599  0.000E+00                     -6.599  0.000E+00
   4.020  0.2097E-83  0.5269E-07                                           -6.589  0.000E+00                     -6.589  0.000E+00
   4.021  0.2317E-83  0.5269E-07                                           -6.579  0.000E+00                     -6.579  0.000E+00
   4.022  0.2563E-83  0.5269E-07                                           -6.569  0.000E+00                     -6.569  0.000E+00
   4.023  0.2838E-83  0.5269E-07                                           -6.559  0.000E+00                     -6.559  0.000E+00
   4.024  0.3146E-83  0.5269E-07                                           -6.549  0.000E+00                     -6.549  0.000E+00
   4.025  0.3491E-83  0.5269E-07                                           -6.539  0.000E+00                     -6.539  0.000E+00
   4.026  0.3876E-83  0.5269E-07                                           -6.529  0.000E+00                     -6.529  0.000E+00
   4.027  0.4307E-83  0.5269E-07                                           -6.519  0.000E+00                     -6.519  0.000E+00
   4.028  0.4788E-83  0.5269E-07                                           -6.509  0.000E+00                     -6.509  0.000E+00
   4.029  0.5326E-83  0.5269E-07                                           -6.499  0.000E+00                     -6.499  0.000E+00
   4.030  0.5928E-83  0.5269E-07                                           -6.489  0.000E+00                     -6.489  0.000E+00
   4.031  0.6601E-83  0.5269E-07                                           -6.479  0.000E+00                     -6.479  0.000E+00
   4.032  0.7354E-83  0.5269E-07                                           -6.469  0.000E+00                     -6.469  0.000E+00
   4.033  0.8195E-83  0.5269E-07                                           -6.459  0.000E+00                     -6.459  0.000E+00
   4.034  0.9135E-83  0.5269E-07                                           -6.449  0.000E+00                     -6.449  0.000E+00
   4.035  0.1019E-82  0.5269E-07                                           -6.439  0.000E+00                     -6.439  0.000E+00
   4.036  0.1136E-82  0.5269E-07                                           -6.429  0.000E+00                     -6.429  0.000E+00
   4.037  0.1268E-82  0.5269E-07                                           -6.419  0.000E+00                     -6.419  0.000E+00
   4.038  0.1414E-82  0.5269E-07                                           -6.409  0.000E+00                     -6.409  0.000E+00
   4.039  0.1578E-82  0.5269E-07                                           -6.399  0.000E+00                     -6.399  0.000E+00
   4.040  0.1762E-82  0.5269E-07                                           -6.389  0.000E+00                     -6.389  0.000E+00
   4.041  0.1967E-82  0.5269E-07                                           -6.379  0.000E+00                     -6.379  0.000E+00
   4.042  0.2196E-82  0.5269E-07                                           -6.369  0.000E+00                     -6.369  0.000E+00
   4.043  0.2452E-82  0.5269E-07                                           -6.359  0.000E+00                     -6.359  0.000E+00
   4.044  0.2738E-82  0.5269E-07                                           -6.349  0.000E+00                     -6.349  0.000E+00
   4.045  0.3058E-82  0.5269E-07                                           -6.339  0.000E+00                     -6.339  0.000E+00
   4.046  0.3416E-82  0.5269E-07                                           -6.329  0.000E+00                     -6.329  0.000E+00
   4.047  0.3815E-82  0.5269E-07                                           -6.319  0.000E+00                     -6.319  0.000E+00
   4.048  0.4261E-82  0.5269E-07                                           -6.309  0.000E+00                     -6.309  0.000E+00
   4.049  0.4760E-82  0.5269E-07                                           -6.299  0.000E+00                     -6.299  0.000E+00
   4.050  0.5317E-82  0.5269E-07                                           -6.289  0.000E+00                     -6.289  0.000E+00
   4.051  0.5940E-82  0.5269E-07                                           -6.279  0.000E+00                     -6.279  0.000E+00
   4.052  0.6635E-82  0.5269E-07                                           -6.269  0.000E+00                     -6.269  0.000E+00
   4.053  0.7412E-82  0.5269E-07                                           -6.259  0.000E+00                     -6.259  0.000E+00
   4.054  0.8280E-82  0.5269E-07                                           -6.249  0.000E+00                     -6.249  0.000E+00
   4.055  0.9250E-82  0.5269E-07                                           -6.239  0.000E+00                     -6.239  0.000E+00
   4.056  0.1033E-81  0.5269E-07                                           -6.229  0.000E+00                     -6.229  0.000E+00
   4.057  0.1154E-81  0.5269E-07                                           -6.219  0.000E+00                     -6.219  0.000E+00
   4.058  0.1290E-81  0.5269E-07                                           -6.209  0.000E+00                     -6.209  0.000E+00
   4.059  0.1441E-81  0.5269E-07                                           -6.199  0.000E+00                     -6.199  0.000E+00
   4.060  0.1609E-81  0.5269E-07                                           -6.189  0.000E+00                     -6.189  0.000E+00
   4.061  0.1798E-81  0.5269E-07                                           -6.179  0.000E+00                     -6.179  0.000E+00
   4.062  0.2008E-81  0.5269E-07                                           -6.169  0.000E+00                     -6.169  0.000E+00
   4.063  0.2243E-81  0.5269E-07                                           -6.159  0.000E+00                     -6.159  0.000E+00
   4.064  0.2505E-81  0.5269E-07                                           -6.149  0.000E+00                     -6.149  0.000E+00
   4.065  0.2798E-81  0.5269E-07                                           -6.139  0.000E+00                     -6.139  0.000E+00
   4.066  0.3126E-81  0.5269E-07                                           -6.129  0.000E+00                     -6.129  0.000E+00
   4.067  0.3491E-81  0.5269E-07                                           -6.119  0.000E+00                     -6.119  0.000E+00
   4.068  0.3899E-81  0.5269E-07                                           -6.109  0.000E+00                     -6.109  0.000E+00
   4.069  0.4355E-81  0.5269E-07                                           -6.099  0.000E+00                     -6.099  0.000E+00
   4.070  0.4864E-81  0.5269E-07                                           -6.089  0.000E+00                     -6.089  0.000E+00
   4.071  0.5432E-81  0.5269E-07                                           -6.079  0.000E+00                     -6.079  0.000E+00
   4.072  0.6067E-81  0.5269E-07                                           -6.069  0.000E+00                     -6.069  0.000E+00
   4.073  0.6775E-81  0.5269E-07                                           -6.059  0.000E+00                     -6.059  0.000E+00
   4.074  0.7566E-81  0.5269E-07                                           -6.049  0.000E+00                     -6.049  0.000E+00
   4.075  0.8448E-81  0.5269E-07                                           -6.039  0.000E+00                     -6.039  0.000E+00
   4.076  0.9434E-81  0.5269E-07                                           -6.029  0.000E+00                     -6.029  0.000E+00
   4.077  0.1053E-80  0.5269E-07                                           -6.019  0.000E+00                     -6.019  0.000E+00
   4.078  0.1176E-80  0.5269E-07                                           -6.009  0.000E+00                     -6.009  0.000E+00
   4.079  0.1313E-80  0.5269E-07                                           -5.999  0.000E+00                     -5.999  0.000E+00
   4.080  0.1466E-80  0.5269E-07                                           -5.989  0.000E+00                     -5.989  0.000E+00
   4.081  0.1637E-80  0.5269E-07                                           -5.979  0.000E+00                     -5.979  0.000E+00
   4.082  0.1828E-80  0.5269E-07                                           -5.969  0.000E+00                     -5.969  0.000E+00
   4.083  0.2040E-80  0.5269E-07                                           -5.959  0.000E+00                     -5.959  0.000E+00
   4.084  0.2278E-80  0.5269E-07                                           -5.949  0.000E+00                     -5.949  0.000E+00
   4.085  0.2543E-80  0.5269E-07                                           -5.939  0.000E+00                     -5.939  0.000E+00
   4.086  0.2839E-80  0.5269E-07                                           -5.929  0.000E+00                     -5.929  0.000E+00
   4.087  0.3169E-80  0.5269E-07                                           -5.919  0.000E+00                     -5.919  0.000E+00
   4.088  0.3537E-80  0.5269E-07                                           -5.909  0.000E+00                     -5.909  0.000E+00
   4.089  0.3948E-80  0.5269E-07                                           -5.899  0.000E+00                     -5.899  0.000E+00
   4.090  0.4407E-80  0.5269E-07                                           -5.889  0.000E+00                     -5.889  0.000E+00
   4.091  0.4918E-80  0.5269E-07                                           -5.879  0.000E+00                     -5.879  0.000E+00
   4.092  0.5489E-80  0.5269E-07                                           -5.869  0.000E+00                     -5.869  0.000E+00
   4.093  0.6126E-80  0.5269E-07                                           -5.859  0.000E+00                     -5.859  0.000E+00
   4.094  0.6837E-80  0.5269E-07                                           -5.849  0.000E+00                     -5.849  0.000E+00
   4.095  0.7630E-80  0.5269E-07                                           -5.839  0.000E+00                     -5.839  0.000E+00
   4.096  0.8514E-80  0.5269E-07                                           -5.829  0.000E+00                     -5.829  0.000E+00
   4.097  0.9501E-80  0.5269E-07                                           -5.819  0.000E+00                     -5.819  0.000E+00
   4.098  0.1060E-79  0.5269E-07                                           -5.809  0.000E+00                     -5.809  0.000E+00
   4.099  0.1183E-79  0.5269E-07                                           -5.799  0.000E+00                     -5.799  0.000E+00
   4.100  0.1320E-79  0.5269E-07                                           -5.789  0.000E+00                     -5.789  0.000E+00
   4.101  0.1473E-79  0.5269E-07                                           -5.779  0.000E+00                     -5.779  0.000E+00
   4.102  0.1643E-79  0.5269E-07                                           -5.769  0.000E+00                     -5.769  0.000E+00
   4.103  0.1833E-79  0.5269E-07                                           -5.759  0.000E+00                     -5.759  0.000E+00
   4.104  0.2045E-79  0.5269E-07                                           -5.749  0.000E+00                     -5.749  0.000E+00
   4.105  0.2282E-79  0.5269E-07                                           -5.739  0.000E+00                     -5.739  0.000E+00
   4.106  0.2545E-79  0.5269E-07                                           -5.729  0.000E+00                     -5.729  0.000E+00
   4.107  0.2840E-79  0.5269E-07                                           -5.719  0.000E+00                     -5.719  0.000E+00
   4.108  0.3167E-79  0.5269E-07                                           -5.709  0.000E+00                     -5.709  0.000E+00
   4.109  0.3533E-79  0.5269E-07                                           -5.699  0.000E+00                     -5.699  0.000E+00
   4.110  0.3941E-79  0.5269E-07                                           -5.689  0.000E+00                     -5.689  0.000E+00
   4.111  0.4396E-79  0.5269E-07                                           -5.679  0.000E+00                     -5.679  0.000E+00
   4.112  0.4903E-79  0.5269E-07                                           -5.669  0.000E+00                     -5.669  0.000E+00
   4.113  0.5468E-79  0.5269E-07                                           -5.659  0.000E+00                     -5.659  0.000E+00
   4.114  0.6098E-79  0.5269E-07                                           -5.649  0.000E+00                     -5.649  0.000E+00
   4.115  0.6801E-79  0.5269E-07                                           -5.639  0.000E+00                     -5.639  0.000E+00
   4.116  0.7585E-79  0.5269E-07                                           -5.629  0.000E+00                     -5.629  0.000E+00
   4.117  0.8458E-79  0.5269E-07                                           -5.619  0.000E+00                     -5.619  0.000E+00
   4.118  0.9432E-79  0.5269E-07                                           -5.609  0.000E+00                     -5.609  0.000E+00
   4.119  0.1052E-78  0.5269E-07                                           -5.599  0.000E+00                     -5.599  0.000E+00
   4.120  0.1173E-78  0.5269E-07                                           -5.589  0.000E+00                     -5.589  0.000E+00
   4.121  0.1308E-78  0.5269E-07                                           -5.579  0.000E+00                     -5.579  0.000E+00
   4.122  0.1458E-78  0.5269E-07                                           -5.569  0.000E+00                     -5.569  0.000E+00
   4.123  0.1626E-78  0.5269E-07                                           -5.559  0.000E+00                     -5.559  0.000E+00
   4.124  0.1812E-78  0.5269E-07                                           -5.549  0.000E+00                     -5.549  0.000E+00
   4.125  0.2020E-78  0.5269E-07                                           -5.539  0.000E+00                     -5.539  0.000E+00
   4.126  0.2252E-78  0.5269E-07                                           -5.529  0.000E+00                     -5.529  0.000E+00
   4.127  0.2511E-78  0.5269E-07                                           -5.519  0.000E+00                     -5.519  0.000E+00
   4.128  0.2799E-78  0.5269E-07                                           -5.509  0.000E+00                     -5.509  0.000E+00
   4.129  0.3120E-78  0.5269E-07                                           -5.499  0.000E+00                     -5.499  0.000E+00
   4.130  0.3478E-78  0.5269E-07                                           -5.489  0.000E+00                     -5.489  0.000E+00
   4.131  0.3877E-78  0.5269E-07                                           -5.479  0.000E+00                     -5.479  0.000E+00
   4.132  0.4321E-78  0.5269E-07                                           -5.469  0.000E+00                     -5.469  0.000E+00
   4.133  0.4816E-78  0.5269E-07                                           -5.459  0.000E+00                     -5.459  0.000E+00
   4.134  0.5368E-78  0.5269E-07                                           -5.449  0.000E+00                     -5.449  0.000E+00
   4.135  0.5982E-78  0.5269E-07                                           -5.439  0.000E+00                     -5.439  0.000E+00
   4.136  0.6667E-78  0.5269E-07                                           -5.429  0.000E+00                     -5.429  0.000E+00
   4.137  0.7430E-78  0.5269E-07                                           -5.419  0.000E+00                     -5.419  0.000E+00
   4.138  0.8280E-78  0.5269E-07                                           -5.409  0.000E+00                     -5.409  0.000E+00
   4.139  0.9227E-78  0.5269E-07                                           -5.399  0.000E+00                     -5.399  0.000E+00
   4.140  0.1028E-77  0.5269E-07                                           -5.389  0.000E+00                     -5.389  0.000E+00
   4.141  0.1146E-77  0.5269E-07                                           -5.379  0.000E+00                     -5.379  0.000E+00
   4.142  0.1277E-77  0.5269E-07                                           -5.369  0.000E+00                     -5.369  0.000E+00
   4.143  0.1422E-77  0.5269E-07                                           -5.359  0.000E+00                     -5.359  0.000E+00
   4.144  0.1585E-77  0.5269E-07                                           -5.349  0.000E+00                     -5.349  0.000E+00
   4.145  0.1765E-77  0.5269E-07                                           -5.339  0.000E+00                     -5.339  0.000E+00
   4.146  0.1967E-77  0.5269E-07                                           -5.329  0.000E+00                     -5.329  0.000E+00
   4.147  0.2191E-77  0.5269E-07                                           -5.319  0.000E+00                     -5.319  0.000E+00
   4.148  0.2441E-77  0.5269E-07                                           -5.309  0.000E+00                     -5.309  0.000E+00
   4.149  0.2719E-77  0.5269E-07                                           -5.299  0.000E+00                     -5.299  0.000E+00
   4.150  0.3029E-77  0.5269E-07                                           -5.289  0.000E+00                     -5.289  0.000E+00
   4.151  0.3374E-77  0.5269E-07                                           -5.279  0.000E+00                     -5.279  0.000E+00
   4.152  0.3758E-77  0.5269E-07                                           -5.269  0.000E+00                     -5.269  0.000E+00
   4.153  0.4186E-77  0.5269E-07                                           -5.259  0.000E+00                     -5.259  0.000E+00
   4.154  0.4662E-77  0.5269E-07                                           -5.249  0.000E+00                     -5.249  0.000E+00
   4.155  0.5193E-77  0.5269E-07                                           -5.239  0.000E+00                     -5.239  0.000E+00
   4.156  0.5783E-77  0.5269E-07                                           -5.229  0.000E+00                     -5.229  0.000E+00
   4.157  0.6441E-77  0.5269E-07                                           -5.219  0.000E+00                     -5.219  0.000E+00
   4.158  0.7173E-77  0.5269E-07                                           -5.209  0.000E+00                     -5.209  0.000E+00
   4.159  0.7988E-77  0.5269E-07                                           -5.199  0.000E+00                     -5.199  0.000E+00
   4.160  0.8895E-77  0.5269E-07                                           -5.189  0.000E+00                     -5.189  0.000E+00
   4.161  0.9904E-77  0.5269E-07                                           -5.179  0.000E+00                     -5.179  0.000E+00
   4.162  0.1103E-76  0.5269E-07                                           -5.169  0.000E+00                     -5.169  0.000E+00
   4.163  0.1228E-76  0.5269E-07                                           -5.159  0.000E+00                     -5.159  0.000E+00
   4.164  0.1367E-76  0.5269E-07                                           -5.149  0.000E+00                     -5.149  0.000E+00
   4.165  0.1522E-76  0.5269E-07                                           -5.139  0.000E+00                     -5.139  0.000E+00
   4.166  0.1695E-76  0.5269E-07                                           -5.129  0.000E+00                     -5.129  0.000E+00
   4.167  0.1887E-76  0.5269E-07                                           -5.119  0.000E+00                     -5.119  0.000E+00
   4.168  0.2101E-76  0.5269E-07                                           -5.109  0.000E+00                     -5.109  0.000E+00
   4.169  0.2338E-76  0.5269E-07                                           -5.099  0.000E+00                     -5.099  0.000E+00
   4.170  0.2603E-76  0.5269E-07                                           -5.089  0.000E+00                     -5.089  0.000E+00
   4.171  0.2898E-76  0.5269E-07                                           -5.079  0.000E+00                     -5.079  0.000E+00
   4.172  0.3226E-76  0.5269E-07                                           -5.069  0.000E+00                     -5.069  0.000E+00
   4.173  0.3590E-76  0.5269E-07                                           -5.059  0.000E+00                     -5.059  0.000E+00
   4.174  0.3996E-76  0.5269E-07                                           -5.049  0.000E+00                     -5.049  0.000E+00
   4.175  0.4448E-76  0.5269E-07                                           -5.039  0.000E+00                     -5.039  0.000E+00
   4.176  0.4950E-76  0.5269E-07                                           -5.029  0.000E+00                     -5.029  0.000E+00
   4.177  0.5509E-76  0.5269E-07                                           -5.019  0.000E+00                     -5.019  0.000E+00
   4.178  0.6131E-76  0.5269E-07                                           -5.009  0.000E+00                     -5.009  0.000E+00
   4.179  0.6823E-76  0.5269E-07                                           -4.999  0.000E+00                     -4.999  0.000E+00
   4.180  0.7593E-76  0.5269E-07                                           -4.989  0.000E+00                     -4.989  0.000E+00
   4.181  0.8450E-76  0.5269E-07                                           -4.979  0.000E+00                     -4.979  0.000E+00
   4.182  0.9402E-76  0.5269E-07                                           -4.969  0.000E+00                     -4.969  0.000E+00
   4.183  0.1046E-75  0.5269E-07                                           -4.959  0.000E+00                     -4.959  0.000E+00
   4.184  0.1164E-75  0.5269E-07                                           -4.949  0.000E+00                     -4.949  0.000E+00
   4.185  0.1295E-75  0.5269E-07                                           -4.939  0.000E+00                     -4.939  0.000E+00
   4.186  0.1441E-75  0.5269E-07                                           -4.929  0.000E+00                     -4.929  0.000E+00
   4.187  0.1603E-75  0.5269E-07                                           -4.919  0.000E+00                     -4.919  0.000E+00
   4.188  0.1784E-75  0.5269E-07                                           -4.909  0.000E+00                     -4.909  0.000E+00
   4.189  0.1984E-75  0.5269E-07                                           -4.899  0.000E+00                     -4.899  0.000E+00
   4.190  0.2208E-75  0.5269E-07                                           -4.889  0.000E+00                     -4.889  0.000E+00
   4.191  0.2456E-75  0.5269E-07                                           -4.879  0.000E+00                     -4.879  0.000E+00
   4.192  0.2732E-75  0.5269E-07                                           -4.869  0.000E+00                     -4.869  0.000E+00
   4.193  0.3039E-75  0.5269E-07                                           -4.859  0.000E+00                     -4.859  0.000E+00
   4.194  0.3380E-75  0.5269E-07                                           -4.849  0.000E+00                     -4.849  0.000E+00
   4.195  0.3759E-75  0.5269E-07                                           -4.839  0.000E+00                     -4.839  0.000E+00
   4.196  0.4181E-75  0.5269E-07                                           -4.829  0.000E+00                     -4.829  0.000E+00
   4.197  0.4650E-75  0.5269E-07                                           -4.819  0.000E+00                     -4.819  0.000E+00
   4.198  0.5172E-75  0.5269E-07                                           -4.809  0.000E+00                     -4.809  0.000E+00
   4.199  0.5752E-75  0.5269E-07                                           -4.799  0.000E+00                     -4.799  0.000E+00
   4.200  0.6396E-75  0.5269E-07                                           -4.789  0.000E+00                     -4.789  0.000E+00
   4.201  0.7113E-75  0.5269E-07                                           -4.779  0.000E+00                     -4.779  0.000E+00
   4.202  0.7910E-75  0.5269E-07                                           -4.769  0.000E+00                     -4.769  0.000E+00
   4.203  0.8796E-75  0.5269E-07                                           -4.759  0.000E+00                     -4.759  0.000E+00
   4.204  0.9780E-75  0.5269E-07                                           -4.749  0.000E+00                     -4.749  0.000E+00
   4.205  0.1087E-74  0.5269E-07                                           -4.739  0.000E+00                     -4.739  0.000E+00
   4.206  0.1209E-74  0.5269E-07                                           -4.729  0.000E+00                     -4.729  0.000E+00
   4.207  0.1344E-74  0.5269E-07                                           -4.719  0.000E+00                     -4.719  0.000E+00
   4.208  0.1495E-74  0.5269E-07                                           -4.709  0.000E+00                     -4.709  0.000E+00
   4.209  0.1662E-74  0.5269E-07                                           -4.699  0.000E+00                     -4.699  0.000E+00
   4.210  0.1847E-74  0.5269E-07                                           -4.689  0.000E+00                     -4.689  0.000E+00
   4.211  0.2054E-74  0.5269E-07                                           -4.679  0.000E+00                     -4.679  0.000E+00
   4.212  0.2283E-74  0.5269E-07                                           -4.669  0.000E+00                     -4.669  0.000E+00
   4.213  0.2538E-74  0.5269E-07                                           -4.659  0.000E+00                     -4.659  0.000E+00
   4.214  0.2821E-74  0.5269E-07                                           -4.649  0.000E+00                     -4.649  0.000E+00
   4.215  0.3135E-74  0.5269E-07                                           -4.639  0.000E+00                     -4.639  0.000E+00
   4.216  0.3485E-74  0.5269E-07                                           -4.629  0.000E+00                     -4.629  0.000E+00
   4.217  0.3873E-74  0.5269E-07                                           -4.619  0.000E+00                     -4.619  0.000E+00
   4.218  0.4305E-74  0.5269E-07                                           -4.609  0.000E+00                     -4.609  0.000E+00
   4.219  0.4784E-74  0.5269E-07                                           -4.599  0.000E+00                     -4.599  0.000E+00
   4.220  0.5317E-74  0.5269E-07                                           -4.589  0.000E+00                     -4.589  0.000E+00
   4.221  0.5909E-74  0.5269E-07                                           -4.579  0.000E+00                     -4.579  0.000E+00
   4.222  0.6567E-74  0.5269E-07                                           -4.569  0.000E+00                     -4.569  0.000E+00
   4.223  0.7297E-74  0.5269E-07                                           -4.559  0.000E+00                     -4.559  0.000E+00
   4.224  0.8108E-74  0.5269E-07                                           -4.549  0.000E+00                     -4.549  0.000E+00
   4.225  0.9010E-74  0.5269E-07                                           -4.539  0.000E+00                     -4.539  0.000E+00
   4.226  0.1001E-73  0.5269E-07                                           -4.529  0.000E+00                     -4.529  0.000E+00
   4.227  0.1112E-73  0.5269E-07                                           -4.519  0.000E+00                     -4.519  0.000E+00
   4.228  0.1236E-73  0.5269E-07                                           -4.509  0.000E+00                     -4.509  0.000E+00
   4.229  0.1373E-73  0.5269E-07                                           -4.499  0.000E+00                     -4.499  0.000E+00
   4.230  0.1525E-73  0.5269E-07                                           -4.489  0.000E+00                     -4.489  0.000E+00
   4.231  0.1695E-73  0.5269E-07                                           -4.479  0.000E+00                     -4.479  0.000E+00
   4.232  0.1883E-73  0.5269E-07                                           -4.469  0.000E+00                     -4.469  0.000E+00
   4.233  0.2091E-73  0.5269E-07                                           -4.459  0.000E+00                     -4.459  0.000E+00
   4.234  0.2323E-73  0.5269E-07                                           -4.449  0.000E+00                     -4.449  0.000E+00
   4.235  0.2580E-73  0.5269E-07                                           -4.439  0.000E+00                     -4.439  0.000E+00
   4.236  0.2866E-73  0.5269E-07                                           -4.429  0.000E+00                     -4.429  0.000E+00
   4.237  0.3184E-73  0.5269E-07                                           -4.419  0.000E+00                     -4.419  0.000E+00
   4.238  0.3536E-73  0.5269E-07                                           -4.409  0.000E+00                     -4.409  0.000E+00
   4.239  0.3927E-73  0.5269E-07                                           -4.399  0.000E+00                     -4.399  0.000E+00
   4.240  0.4362E-73  0.5269E-07                                           -4.389  0.000E+00                     -4.389  0.000E+00
   4.241  0.4844E-73  0.5269E-07                                           -4.379  0.000E+00                     -4.379  0.000E+00
   4.242  0.5379E-73  0.5269E-07                                           -4.369  0.000E+00                     -4.369  0.000E+00
   4.243  0.5974E-73  0.5269E-07                                           -4.359  0.000E+00                     -4.359  0.000E+00
   4.244  0.6633E-73  0.5269E-07                                           -4.349  0.000E+00                     -4.349  0.000E+00
   4.245  0.7366E-73  0.5269E-07                                           -4.339  0.000E+00                     -4.339  0.000E+00
   4.246  0.8179E-73  0.5269E-07                                           -4.329  0.000E+00                     -4.329  0.000E+00
   4.247  0.9082E-73  0.5269E-07                                           -4.319  0.000E+00                     -4.319  0.000E+00
   4.248  0.1008E-72  0.5269E-07                                           -4.309  0.000E+00                     -4.309  0.000E+00
   4.249  0.1120E-72  0.5269E-07                                           -4.299  0.000E+00                     -4.299  0.000E+00
   4.250  0.1243E-72  0.5269E-07                                           -4.289  0.000E+00                     -4.289  0.000E+00
   4.251  0.1380E-72  0.5269E-07                                           -4.279  0.000E+00                     -4.279  0.000E+00
   4.252  0.1532E-72  0.5269E-07                                           -4.269  0.000E+00                     -4.269  0.000E+00
   4.253  0.1701E-72  0.5269E-07                                           -4.259  0.000E+00                     -4.259  0.000E+00
   4.254  0.1888E-72  0.5269E-07                                           -4.249  0.000E+00                     -4.249  0.000E+00
   4.255  0.2096E-72  0.5269E-07                                           -4.239  0.000E+00                     -4.239  0.000E+00
   4.256  0.2326E-72  0.5269E-07                                           -4.229  0.000E+00                     -4.229  0.000E+00
   4.257  0.2582E-72  0.5269E-07                                           -4.219  0.000E+00                     -4.219  0.000E+00
   4.258  0.2866E-72  0.5269E-07                                           -4.209  0.000E+00                     -4.209  0.000E+00
   4.259  0.3181E-72  0.5269E-07                                           -4.199  0.000E+00                     -4.199  0.000E+00
   4.260  0.3530E-72  0.5269E-07                                           -4.189  0.000E+00                     -4.189  0.000E+00
   4.261  0.3918E-72  0.5269E-07                                           -4.179  0.000E+00                     -4.179  0.000E+00
   4.262  0.4348E-72  0.5269E-07                                           -4.169  0.000E+00                     -4.169  0.000E+00
   4.263  0.4826E-72  0.5269E-07                                           -4.159  0.000E+00                     -4.159  0.000E+00
   4.264  0.5355E-72  0.5269E-07                                           -4.149  0.000E+00                     -4.149  0.000E+00
   4.265  0.5942E-72  0.5269E-07                                           -4.139  0.000E+00                     -4.139  0.000E+00
   4.266  0.6594E-72  0.5269E-07                                           -4.129  0.000E+00                     -4.129  0.000E+00
   4.267  0.7317E-72  0.5269E-07                                           -4.119  0.000E+00                     -4.119  0.000E+00
   4.268  0.8118E-72  0.5269E-07                                           -4.109  0.000E+00                     -4.109  0.000E+00
   4.269  0.9008E-72  0.5269E-07                                           -4.099  0.000E+00                     -4.099  0.000E+00
   4.270  0.9994E-72  0.5269E-07                                           -4.089  0.000E+00                     -4.089  0.000E+00
   4.271  0.1109E-71  0.5269E-07                                           -4.079  0.000E+00                     -4.079  0.000E+00
   4.272  0.1230E-71  0.5269E-07                                           -4.069  0.000E+00                     -4.069  0.000E+00
   4.273  0.1365E-71  0.5269E-07                                           -4.059  0.000E+00                     -4.059  0.000E+00
   4.274  0.1514E-71  0.5269E-07                                           -4.049  0.000E+00                     -4.049  0.000E+00
   4.275  0.1679E-71  0.5269E-07                                           -4.039  0.000E+00                     -4.039  0.000E+00
   4.276  0.1863E-71  0.5269E-07                                           -4.029  0.000E+00                     -4.029  0.000E+00
   4.277  0.2066E-71  0.5269E-07                                           -4.019  0.000E+00                     -4.019  0.000E+00
   4.278  0.2292E-71  0.5269E-07                                           -4.009  0.000E+00                     -4.009  0.000E+00
   4.279  0.2542E-71  0.5269E-07                                           -3.999  0.000E+00                     -3.999  0.000E+00
   4.280  0.2820E-71  0.5269E-07                                           -3.989  0.000E+00                     -3.989  0.000E+00
   4.281  0.3127E-71  0.5269E-07                                           -3.979  0.000E+00                     -3.979  0.000E+00
   4.282  0.3469E-71  0.5269E-07                                           -3.969  0.000E+00                     -3.969  0.000E+00
   4.283  0.3847E-71  0.5269E-07                                           -3.959  0.000E+00                     -3.959  0.000E+00
   4.284  0.4266E-71  0.5269E-07                                           -3.949  0.000E+00                     -3.949  0.000E+00
   4.285  0.4731E-71  0.5269E-07                                           -3.939  0.000E+00                     -3.939  0.000E+00
   4.286  0.5246E-71  0.5269E-07                                           -3.929  0.000E+00                     -3.929  0.000E+00
   4.287  0.5817E-71  0.5269E-07                                           -3.919  0.000E+00                     -3.919  0.000E+00
   4.288  0.6450E-71  0.5269E-07                                           -3.909  0.000E+00                     -3.909  0.000E+00
   4.289  0.7152E-71  0.5269E-07                                           -3.899  0.000E+00                     -3.899  0.000E+00
   4.290  0.7930E-71  0.5269E-07                                           -3.889  0.000E+00                     -3.889  0.000E+00
   4.291  0.8792E-71  0.5269E-07                                           -3.879  0.000E+00                     -3.879  0.000E+00
   4.292  0.9747E-71  0.5269E-07                                           -3.869  0.000E+00                     -3.869  0.000E+00
   4.293  0.1081E-70  0.5269E-07                                           -3.859  0.000E+00                     -3.859  0.000E+00
   4.294  0.1198E-70  0.5269E-07                                           -3.849  0.000E+00                     -3.849  0.000E+00
   4.295  0.1328E-70  0.5269E-07                                           -3.839  0.000E+00                     -3.839  0.000E+00
   4.296  0.1472E-70  0.5269E-07                                           -3.829  0.000E+00                     -3.829  0.000E+00
   4.297  0.1632E-70  0.5269E-07                                           -3.819  0.000E+00                     -3.819  0.000E+00
   4.298  0.1809E-70  0.5269E-07                                           -3.809  0.000E+00                     -3.809  0.000E+00
   4.299  0.2005E-70  0.5269E-07                                           -3.799  0.000E+00                     -3.799  0.000E+00
   4.300  0.2223E-70  0.5269E-07                                           -3.789  0.000E+00                     -3.789  0.000E+00
   4.301  0.2463E-70  0.5269E-07                                           -3.779  0.000E+00                     -3.779  0.000E+00
   4.302  0.2730E-70  0.5269E-07                                           -3.769  0.000E+00                     -3.769  0.000E+00
   4.303  0.3026E-70  0.5269E-07                                           -3.759  0.000E+00                     -3.759  0.000E+00
   4.304  0.3353E-70  0.5269E-07                                           -3.749  0.000E+00                     -3.749  0.000E+00
   4.305  0.3716E-70  0.5269E-07                                           -3.739  0.000E+00                     -3.739  0.000E+00
   4.306  0.4118E-70  0.5269E-07                                           -3.729  0.000E+00                     -3.729  0.000E+00
   4.307  0.4564E-70  0.5269E-07                                           -3.719  0.000E+00                     -3.719  0.000E+00
   4.308  0.5057E-70  0.5269E-07                                           -3.709  0.000E+00                     -3.709  0.000E+00
   4.309  0.5603E-70  0.5269E-07                                           -3.699  0.000E+00                     -3.699  0.000E+00
   4.310  0.6209E-70  0.5269E-07                                           -3.689  0.000E+00                     -3.689  0.000E+00
   4.311  0.6879E-70  0.5269E-07                                           -3.679  0.000E+00                     -3.679  0.000E+00
   4.312  0.7622E-70  0.5269E-07                                           -3.669  0.000E+00                     -3.669  0.000E+00
   4.313  0.8444E-70  0.5269E-07                                           -3.659  0.000E+00                     -3.659  0.000E+00
   4.314  0.9355E-70  0.5269E-07                                           -3.649  0.000E+00                     -3.649  0.000E+00
   4.315  0.1036E-69  0.5269E-07                                           -3.639  0.000E+00                     -3.639  0.000E+00
   4.316  0.1148E-69  0.5269E-07                                           -3.629  0.000E+00                     -3.629  0.000E+00
   4.317  0.1272E-69  0.5269E-07                                           -3.619  0.000E+00                     -3.619  0.000E+00
   4.318  0.1409E-69  0.5269E-07                                           -3.609  0.000E+00                     -3.609  0.000E+00
   4.319  0.1561E-69  0.5269E-07                                           -3.599  0.000E+00                     -3.599  0.000E+00
   4.320  0.1729E-69  0.5269E-07                                           -3.589  0.000E+00                     -3.589  0.000E+00
   4.321  0.1915E-69  0.5269E-07                                           -3.579  0.000E+00                     -3.579  0.000E+00
   4.322  0.2121E-69  0.5269E-07                                           -3.569  0.000E+00                     -3.569  0.000E+00
   4.323  0.2349E-69  0.5269E-07                                           -3.559  0.000E+00                     -3.559  0.000E+00
   4.324  0.2601E-69  0.5269E-07                                           -3.549  0.000E+00                     -3.549  0.000E+00
   4.325  0.2881E-69  0.5269E-07                                           -3.539  0.000E+00                     -3.539  0.000E+00
   4.326  0.3190E-69  0.5269E-07                                           -3.529  0.000E+00                     -3.529  0.000E+00
   4.327  0.3533E-69  0.5269E-07                                           -3.519  0.000E+00                     -3.519  0.000E+00
   4.328  0.3912E-69  0.5269E-07                                           -3.509  0.000E+00                     -3.509  0.000E+00
   4.329  0.4332E-69  0.5269E-07                                           -3.499  0.000E+00                     -3.499  0.000E+00
   4.330  0.4797E-69  0.5269E-07                                           -3.489  0.000E+00                     -3.489  0.000E+00
   4.331  0.5311E-69  0.5269E-07                                           -3.479  0.000E+00                     -3.479  0.000E+00
   4.332  0.5881E-69  0.5269E-07                                           -3.469  0.000E+00                     -3.469  0.000E+00
   4.333  0.6511E-69  0.5269E-07                                           -3.459  0.000E+00                     -3.459  0.000E+00
   4.334  0.7209E-69  0.5269E-07                                           -3.449  0.000E+00                     -3.449  0.000E+00
   4.335  0.7981E-69  0.5269E-07                                           -3.439  0.000E+00                     -3.439  0.000E+00
   4.336  0.8835E-69  0.5269E-07                                           -3.429  0.000E+00                     -3.429  0.000E+00
   4.337  0.9781E-69  0.5269E-07                                           -3.419  0.000E+00                     -3.419  0.000E+00
   4.338  0.1083E-68  0.5269E-07                                           -3.409  0.000E+00                     -3.409  0.000E+00
   4.339  0.1199E-68  0.5269E-07                                           -3.399  0.000E+00                     -3.399  0.000E+00
   4.340  0.1327E-68  0.5269E-07                                           -3.389  0.000E+00                     -3.389  0.000E+00
   4.341  0.1469E-68  0.5269E-07                                           -3.379  0.000E+00                     -3.379  0.000E+00
   4.342  0.1625E-68  0.5269E-07                                           -3.369  0.000E+00                     -3.369  0.000E+00
   4.343  0.1799E-68  0.5269E-07                                           -3.359  0.000E+00                     -3.359  0.000E+00
   4.344  0.1991E-68  0.5269E-07                                           -3.349  0.000E+00                     -3.349  0.000E+00
   4.345  0.2204E-68  0.5269E-07                                           -3.339  0.000E+00                     -3.339  0.000E+00
   4.346  0.2439E-68  0.5269E-07                                           -3.329  0.000E+00                     -3.329  0.000E+00
   4.347  0.2699E-68  0.5269E-07                                           -3.319  0.000E+00                     -3.319  0.000E+00
   4.348  0.2987E-68  0.5269E-07                                           -3.309  0.000E+00                     -3.309  0.000E+00
   4.349  0.3305E-68  0.5269E-07                                           -3.299  0.000E+00                     -3.299  0.000E+00
   4.350  0.3657E-68  0.5269E-07                                           -3.289  0.000E+00                     -3.289  0.000E+00
   4.351  0.4047E-68  0.5269E-07                                           -3.279  0.000E+00                     -3.279  0.000E+00
   4.352  0.4478E-68  0.5269E-07                                           -3.269  0.000E+00                     -3.269  0.000E+00
   4.353  0.4954E-68  0.5269E-07                                           -3.259  0.000E+00                     -3.259  0.000E+00
   4.354  0.5481E-68  0.5269E-07                                           -3.249  0.000E+00                     -3.249  0.000E+00
   4.355  0.6064E-68  0.5269E-07                                           -3.239  0.000E+00                     -3.239  0.000E+00
   4.356  0.6709E-68  0.5269E-07                                           -3.229  0.000E+00                     -3.229  0.000E+00
   4.357  0.7422E-68  0.5269E-07                                           -3.219  0.000E+00                     -3.219  0.000E+00
   4.358  0.8211E-68  0.5269E-07                                           -3.209  0.000E+00                     -3.209  0.000E+00
   4.359  0.9083E-68  0.5269E-07                                           -3.199  0.000E+00                     -3.199  0.000E+00
   4.360  0.1005E-67  0.5269E-07                                           -3.189  0.000E+00                     -3.189  0.000E+00
   4.361  0.1111E-67  0.5269E-07                                           -3.179  0.000E+00                     -3.179  0.000E+00
   4.362  0.1229E-67  0.5269E-07                                           -3.169  0.000E+00                     -3.169  0.000E+00
   4.363  0.1360E-67  0.5269E-07                                           -3.159  0.000E+00                     -3.159  0.000E+00
   4.364  0.1504E-67  0.5269E-07                                           -3.149  0.000E+00                     -3.149  0.000E+00
   4.365  0.1663E-67  0.5269E-07                                           -3.139  0.000E+00                     -3.139  0.000E+00
   4.366  0.1840E-67  0.5269E-07                                           -3.129  0.000E+00                     -3.129  0.000E+00
   4.367  0.2035E-67  0.5269E-07                                           -3.119  0.000E+00                     -3.119  0.000E+00
   4.368  0.2250E-67  0.5269E-07                                           -3.109  0.000E+00                     -3.109  0.000E+00
   4.369  0.2488E-67  0.5269E-07                                           -3.099  0.000E+00                     -3.099  0.000E+00
   4.370  0.2751E-67  0.5269E-07                                           -3.089  0.000E+00                     -3.089  0.000E+00
   4.371  0.3042E-67  0.5269E-07                                           -3.079  0.000E+00                     -3.079  0.000E+00
   4.372  0.3364E-67  0.5269E-07                                           -3.069  0.000E+00                     -3.069  0.000E+00
   4.373  0.3720E-67  0.5269E-07                                           -3.059  0.000E+00                     -3.059  0.000E+00
   4.374  0.4113E-67  0.5269E-07                                           -3.049  0.000E+00                     -3.049  0.000E+00
   4.375  0.4547E-67  0.5269E-07                                           -3.039  0.000E+00                     -3.039  0.000E+00
   4.376  0.5027E-67  0.5269E-07                                           -3.029  0.000E+00                     -3.029  0.000E+00
   4.377  0.5558E-67  0.5269E-07                                           -3.019  0.000E+00                     -3.019  0.000E+00
   4.378  0.6145E-67  0.5269E-07                                           -3.009  0.000E+00                     -3.009  0.000E+00
   4.379  0.6793E-67  0.5269E-07                                           -2.999  0.000E+00                     -2.999  0.000E+00
   4.380  0.7509E-67  0.5269E-07                                           -2.989  0.000E+00                     -2.989  0.000E+00
   4.381  0.8301E-67  0.5269E-07                                           -2.979  0.000E+00                     -2.979  0.000E+00
   4.382  0.9175E-67  0.5269E-07                                           -2.969  0.000E+00                     -2.969  0.000E+00
   4.383  0.1014E-66  0.5269E-07                                           -2.959  0.000E+00                     -2.959  0.000E+00
   4.384  0.1121E-66  0.5269E-07                                           -2.949  0.000E+00                     -2.949  0.000E+00
   4.385  0.1239E-66  0.5269E-07                                           -2.939  0.000E+00                     -2.939  0.000E+00
   4.386  0.1369E-66  0.5269E-07                                           -2.929  0.000E+00                     -2.929  0.000E+00
   4.387  0.1513E-66  0.5269E-07                                           -2.919  0.308E-14                     -2.919  0.314E-14
   4.388  0.1673E-66  0.5269E-07                                           -2.909  0.215E-13                     -2.909  0.221E-13
   4.389  0.1848E-66  0.5269E-07                                           -2.899  0.632E-13                     -2.899  0.652E-13
   4.390  0.2043E-66  0.5269E-07                                           -2.889  0.114E-12                     -2.889  0.117E-12
   4.391  0.2257E-66  0.5269E-07                                           -2.879  0.170E-12                     -2.879  0.176E-12
   4.392  0.2494E-66  0.5269E-07                                           -2.869  0.274E-12                     -2.869  0.283E-12
   4.393  0.2756E-66  0.5269E-07                                           -2.859  0.482E-12                     -2.859  0.496E-12
   4.394  0.3045E-66  0.5269E-07                                           -2.849  0.783E-12                     -2.849  0.812E-12
   4.395  0.3365E-66  0.5269E-07                                           -2.839  0.116E-11                     -2.839  0.120E-11
   4.396  0.3718E-66  0.5269E-07                                           -2.829  0.174E-11                     -2.829  0.181E-11
   4.397  0.4107E-66  0.5269E-07                                           -2.819  0.264E-11                     -2.819  0.275E-11
   4.398  0.4538E-66  0.5269E-07                                           -2.809  0.388E-11                     -2.809  0.404E-11
   4.399  0.5013E-66  0.5269E-07                                           -2.799  0.575E-11                     -2.799  0.600E-11
   4.400  0.5538E-66  0.5269E-07                                           -2.789  0.849E-11                     -2.789  0.884E-11
   4.401  0.6118E-66  0.5269E-07                                           -2.779  0.124E-10                     -2.779  0.129E-10
   4.402  0.6758E-66  0.5269E-07                                           -2.769  0.181E-10                     -2.769  0.188E-10
   4.403  0.7465E-66  0.5269E-07                                           -2.759  0.263E-10                     -2.759  0.275E-10
   4.404  0.8245E-66  0.5269E-07                                           -2.749  0.380E-10                     -2.749  0.397E-10
   4.405  0.9107E-66  0.5269E-07                                           -2.739  0.549E-10                     -2.739  0.572E-10
   4.406  0.1006E-65  0.5269E-07                                           -2.729  0.787E-10                     -2.729  0.820E-10
   4.407  0.1111E-65  0.5269E-07                                           -2.719  0.112E-09                     -2.719  0.117E-09
   4.408  0.1227E-65  0.5269E-07                                           -2.709  0.161E-09                     -2.709  0.167E-09
   4.409  0.1355E-65  0.5269E-07                                           -2.699  0.228E-09                     -2.699  0.238E-09
   4.410  0.1496E-65  0.5269E-07                                           -2.689  0.323E-09                     -2.689  0.337E-09
   4.411  0.1652E-65  0.5269E-07                                           -2.679  0.456E-09                     -2.679  0.476E-09
   4.412  0.1825E-65  0.5269E-07                                           -2.669  0.642E-09                     -2.669  0.672E-09
   4.413  0.2015E-65  0.5269E-07                                           -2.659  0.903E-09                     -2.659  0.941E-09
   4.414  0.2225E-65  0.5269E-07                                           -2.649  0.126E-08                     -2.649  0.132E-08
   4.415  0.2457E-65  0.5269E-07                                           -2.639  0.176E-08                     -2.639  0.184E-08
   4.416  0.2713E-65  0.5269E-07                                           -2.629  0.244E-08                     -2.629  0.255E-08
   4.417  0.2995E-65  0.5269E-07                                           -2.619  0.338E-08                     -2.619  0.354E-08
   4.418  0.3307E-65  0.5269E-07                                           -2.609  0.469E-08                     -2.609  0.488E-08
   4.419  0.3650E-65  0.5269E-07                                           -2.599  0.642E-08                     -2.599  0.672E-08
   4.420  0.4030E-65  0.5269E-07                                           -2.589  0.881E-08                     -2.589  0.925E-08
   4.421  0.4449E-65  0.5269E-07                                           -2.579  0.121E-07                     -2.579  0.126E-07
   4.422  0.4911E-65  0.5269E-07                                           -2.569  0.165E-07                     -2.569  0.172E-07
   4.423  0.5421E-65  0.5269E-07                                           -2.559  0.224E-07                     -2.559  0.234E-07
   4.424  0.5984E-65  0.5269E-07                                           -2.549  0.303E-07                     -2.549  0.317E-07
   4.425  0.6605E-65  0.5269E-07                                           -2.539  0.409E-07                     -2.539  0.428E-07
   4.426  0.7291E-65  0.5269E-07                                           -2.529  0.549E-07                     -2.529  0.576E-07
   4.427  0.8047E-65  0.5269E-07                                           -2.519  0.739E-07                     -2.519  0.776E-07
   4.428  0.8881E-65  0.5269E-07                                           -2.509  0.987E-07                     -2.509  0.104E-06
   4.429  0.9802E-65  0.5269E-07                                           -2.499  0.132E-06                     -2.499  0.138E-06
   4.430  0.1082E-64  0.5269E-07                                           -2.489  0.175E-06                     -2.489  0.184E-06
   4.431  0.1194E-64  0.5269E-07                                           -2.479  0.232E-06                     -2.479  0.244E-06
   4.432  0.1317E-64  0.5269E-07                                           -2.469  0.306E-06                     -2.469  0.322E-06
   4.433  0.1454E-64  0.5269E-07                                           -2.459  0.403E-06                     -2.459  0.424E-06
   4.434  0.1604E-64  0.5269E-07                                           -2.449  0.531E-06                     -2.449  0.556E-06
   4.435  0.1770E-64  0.5269E-07                                           -2.439  0.695E-06                     -2.439  0.728E-06
   4.436  0.1953E-64  0.5269E-07                                           -2.429  0.904E-06                     -2.429  0.953E-06
   4.437  0.2155E-64  0.5269E-07                                           -2.419  0.117E-05                     -2.419  0.124E-05
   4.438  0.2378E-64  0.5269E-07                                           -2.409  0.152E-05                     -2.409  0.161E-05
   4.439  0.2623E-64  0.5269E-07                                           -2.399  0.197E-05                     -2.399  0.207E-05
   4.440  0.2894E-64  0.5269E-07                                           -2.389  0.254E-05                     -2.389  0.267E-05
   4.441  0.3193E-64  0.5269E-07                                           -2.379  0.326E-05                     -2.379  0.343E-05
   4.442  0.3522E-64  0.5269E-07                                           -2.369  0.417E-05                     -2.369  0.440E-05
   4.443  0.3885E-64  0.5269E-07                                           -2.359  0.531E-05                     -2.359  0.560E-05
   4.444  0.4286E-64  0.5269E-07                                           -2.349  0.678E-05                     -2.349  0.713E-05
   4.445  0.4728E-64  0.5269E-07                                           -2.339  0.859E-05                     -2.339  0.905E-05
   4.446  0.5215E-64  0.5269E-07                                           -2.329  0.109E-04                     -2.329  0.114E-04
   4.447  0.5752E-64  0.5269E-07                                           -2.319  0.137E-04                     -2.319  0.145E-04
   4.448  0.6344E-64  0.5269E-07                                           -2.309  0.172E-04                     -2.309  0.182E-04
   4.449  0.6997E-64  0.5269E-07                                           -2.299  0.215E-04                     -2.299  0.228E-04
   4.450  0.7717E-64  0.5269E-07                                           -2.289  0.269E-04                     -2.289  0.285E-04
   4.451  0.8510E-64  0.5269E-07                                           -2.279  0.335E-04                     -2.279  0.354E-04
   4.452  0.9385E-64  0.5269E-07                                           -2.269  0.416E-04                     -2.269  0.440E-04
   4.453  0.1035E-63  0.5269E-07                                           -2.259  0.514E-04                     -2.259  0.544E-04
   4.454  0.1141E-63  0.5269E-07                                           -2.249  0.634E-04                     -2.249  0.673E-04
   4.455  0.1259E-63  0.5269E-07                                           -2.239  0.780E-04                     -2.239  0.829E-04
   4.456  0.1388E-63  0.5269E-07                                           -2.229  0.957E-04                     -2.229  0.102E-03
   4.457  0.1530E-63  0.5269E-07                                           -2.219  0.117E-03                     -2.219  0.125E-03
   4.458  0.1687E-63  0.5269E-07                                           -2.209  0.143E-03                     -2.209  0.152E-03
   4.459  0.1860E-63  0.5269E-07                                           -2.199  0.173E-03                     -2.199  0.185E-03
   4.460  0.2051E-63  0.5269E-07                                           -2.189  0.210E-03                     -2.189  0.223E-03
   4.461  0.2261E-63  0.5269E-07                                           -2.179  0.254E-03                     -2.179  0.270E-03
   4.462  0.2493E-63  0.5269E-07                                           -2.169  0.306E-03                     -2.169  0.326E-03
   4.463  0.2748E-63  0.5269E-07                                           -2.159  0.368E-03                     -2.159  0.392E-03
   4.464  0.3029E-63  0.5269E-07                                           -2.149  0.440E-03                     -2.149  0.468E-03
   4.465  0.3339E-63  0.5269E-07                                           -2.139  0.523E-03                     -2.139  0.561E-03
   4.466  0.3681E-63  0.5269E-07                                           -2.129  0.625E-03                     -2.129  0.669E-03
   4.467  0.4057E-63  0.5269E-07                                           -2.119  0.741E-03                     -2.119  0.793E-03
   4.468  0.4472E-63  0.5269E-07                                           -2.109  0.878E-03                     -2.109  0.937E-03
   4.469  0.4929E-63  0.5269E-07                                           -2.099  0.104E-02                     -2.099  0.111E-02
   4.470  0.5432E-63  0.5269E-07                                           -2.089  0.122E-02                     -2.089  0.131E-02
   4.471  0.5987E-63  0.5269E-07                                           -2.079  0.143E-02                     -2.079  0.153E-02
   4.472  0.6598E-63  0.5269E-07                                           -2.069  0.167E-02                     -2.069  0.179E-02
   4.473  0.7271E-63  0.5269E-07                                           -2.059  0.195E-02                     -2.059  0.209E-02
   4.474  0.8013E-63  0.5269E-07                                           -2.049  0.227E-02                     -2.049  0.244E-02
   4.475  0.8830E-63  0.5269E-07                                           -2.039  0.263E-02                     -2.039  0.283E-02
   4.476  0.9730E-63  0.5269E-07                                           -2.029  0.304E-02                     -2.029  0.328E-02
   4.477  0.1072E-62  0.5269E-07                                           -2.019  0.351E-02                     -2.019  0.378E-02
   4.478  0.1181E-62  0.5269E-07                                           -2.009  0.404E-02                     -2.009  0.437E-02
   4.479  0.1302E-62  0.5269E-07                                           -1.999  0.462E-02                     -1.999  0.501E-02
   4.480  0.1434E-62  0.5269E-07                                           -1.989  0.529E-02                     -1.989  0.573E-02
   4.481  0.1580E-62  0.5269E-07                                           -1.979  0.604E-02                     -1.979  0.653E-02
   4.482  0.1741E-62  0.5269E-07                                           -1.969  0.688E-02                     -1.969  0.745E-02
   4.483  0.1918E-62  0.5269E-07                                           -1.959  0.782E-02                     -1.959  0.845E-02
   4.484  0.2113E-62  0.5269E-07                                           -1.949  0.884E-02                     -1.949  0.957E-02
   4.485  0.2327E-62  0.5269E-07                                           -1.939  0.995E-02                     -1.939  0.108E-01
   4.486  0.2564E-62  0.5269E-07                                           -1.929  0.112E-01                     -1.929  0.122E-01
   4.487  0.2824E-62  0.5269E-07                                           -1.919  0.126E-01                     -1.919  0.137E-01
   4.488  0.3110E-62  0.5269E-07                                           -1.909  0.141E-01                     -1.909  0.154E-01
   4.489  0.3426E-62  0.5269E-07                                           -1.899  0.157E-01                     -1.899  0.172E-01
   4.490  0.3773E-62  0.5269E-07                                           -1.889  0.175E-01                     -1.889  0.191E-01
   4.491  0.4156E-62  0.5269E-07                                           -1.879  0.195E-01                     -1.879  0.213E-01
   4.492  0.4577E-62  0.5269E-07                                           -1.869  0.216E-01                     -1.869  0.236E-01
   4.493  0.5041E-62  0.5269E-07                                           -1.859  0.238E-01                     -1.859  0.262E-01
   4.494  0.5551E-62  0.5269E-07                                           -1.849  0.263E-01                     -1.849  0.289E-01
   4.495  0.6113E-62  0.5269E-07                                           -1.839  0.289E-01                     -1.839  0.319E-01
   4.496  0.6732E-62  0.5269E-07                                           -1.829  0.317E-01                     -1.829  0.350E-01
   4.497  0.7413E-62  0.5269E-07                                           -1.819  0.347E-01                     -1.819  0.384E-01
   4.498  0.8163E-62  0.5269E-07                                           -1.809  0.379E-01                     -1.809  0.421E-01
   4.499  0.8988E-62  0.5269E-07                                           -1.799  0.413E-01                     -1.799  0.457E-01
   4.500  0.9896E-62  0.5269E-07                                           -1.789  0.450E-01                     -1.789  0.501E-01
   4.501  0.1090E-61  0.5269E-07                                           -1.779  0.486E-01                     -1.779  0.541E-01
   4.502  0.1200E-61  0.5269E-07                                           -1.769  0.526E-01                     -1.769  0.589E-01
   4.503  0.1321E-61  0.5269E-07                                           -1.759  0.570E-01                     -1.759  0.637E-01
   4.504  0.1454E-61  0.5269E-07                                           -1.749  0.615E-01                     -1.749  0.685E-01
   4.505  0.1601E-61  0.5269E-07                                           -1.739  0.660E-01                     -1.739  0.741E-01
   4.506  0.1762E-61  0.5269E-07                                           -1.729  0.705E-01                     -1.729  0.798E-01
   4.507  0.1940E-61  0.5269E-07                                           -1.719  0.758E-01                     -1.719  0.854E-01
   4.508  0.2135E-61  0.5269E-07                                           -1.709  0.808E-01                     -1.709  0.914E-01
   4.509  0.2350E-61  0.5269E-07                                           -1.699  0.861E-01                     -1.699  0.978E-01
   4.510  0.2587E-61  0.5269E-07                                           -1.689  0.916E-01                     -1.689  0.104E+00
   4.511  0.2847E-61  0.5269E-07                                           -1.679  0.974E-01                     -1.679  0.111E+00
   4.512  0.3133E-61  0.5269E-07                                           -1.669  0.103E+00                     -1.669  0.118E+00
   4.513  0.3448E-61  0.5269E-07                                           -1.659  0.109E+00                     -1.659  0.125E+00
   4.514  0.3795E-61  0.5269E-07                                           -1.649  0.115E+00                     -1.649  0.133E+00
   4.515  0.4177E-61  0.5269E-07                                           -1.639  0.122E+00                     -1.639  0.140E+00
   4.516  0.4596E-61  0.5269E-07                                           -1.629  0.128E+00                     -1.629  0.148E+00
   4.517  0.5058E-61  0.5269E-07                                           -1.619  0.135E+00                     -1.619  0.156E+00
   4.518  0.5566E-61  0.5269E-07                                           -1.609  0.141E+00                     -1.609  0.164E+00
   4.519  0.6124E-61  0.5269E-07                                           -1.599  0.148E+00                     -1.599  0.173E+00
   4.520  0.6738E-61  0.5269E-07                                           -1.589  0.155E+00                     -1.589  0.181E+00
   4.521  0.7414E-61  0.5269E-07                                           -1.579  0.161E+00                     -1.579  0.190E+00
   4.522  0.8157E-61  0.5269E-07                                           -1.569  0.168E+00                     -1.569  0.199E+00
   4.523  0.8975E-61  0.5269E-07                                           -1.559  0.175E+00                     -1.559  0.208E+00
   4.524  0.9874E-61  0.5269E-07                                           -1.549  0.182E+00                     -1.549  0.217E+00
   4.525  0.1086E-60  0.5269E-07                                           -1.539  0.189E+00                     -1.539  0.226E+00
   4.526  0.1195E-60  0.5269E-07                                           -1.529  0.196E+00                     -1.529  0.235E+00
   4.527  0.1315E-60  0.5269E-07                                           -1.519  0.203E+00                     -1.519  0.245E+00
   4.528  0.1446E-60  0.5269E-07                                           -1.509  0.210E+00                     -1.509  0.254E+00
   4.529  0.1591E-60  0.5269E-07                                           -1.499  0.217E+00                     -1.499  0.264E+00
   4.530  0.1750E-60  0.5269E-07                                           -1.489  0.224E+00                     -1.489  0.273E+00
   4.531  0.1924E-60  0.5269E-07                                           -1.479  0.231E+00                     -1.479  0.283E+00
   4.532  0.2117E-60  0.5269E-07                                           -1.469  0.238E+00                     -1.469  0.293E+00
   4.533  0.2328E-60  0.5269E-07                                           -1.459  0.245E+00                     -1.459  0.303E+00
   4.534  0.2560E-60  0.5269E-07                                           -1.449  0.252E+00                     -1.449  0.313E+00
   4.535  0.2816E-60  0.5269E-07                                           -1.439  0.259E+00                     -1.439  0.323E+00
   4.536  0.3097E-60  0.5269E-07                                           -1.429  0.266E+00                     -1.429  0.334E+00
   4.537  0.3405E-60  0.5269E-07                                           -1.419  0.272E+00                     -1.419  0.344E+00
   4.538  0.3745E-60  0.5269E-07                                           -1.409  0.279E+00                     -1.409  0.354E+00
   4.539  0.4118E-60  0.5269E-07                                           -1.399  0.286E+00                     -1.399  0.365E+00
   4.540  0.4528E-60  0.5269E-07                                           -1.389  0.293E+00                     -1.389  0.376E+00
   4.541  0.4979E-60  0.5269E-07                                           -1.379  0.299E+00                     -1.379  0.386E+00
   4.542  0.5474E-60  0.5269E-07                                           -1.369  0.306E+00                     -1.369  0.397E+00
   4.543  0.6019E-60  0.5269E-07                                           -1.359  0.313E+00                     -1.359  0.406E+00
   4.544  0.6617E-60  0.5269E-07                                           -1.349  0.319E+00                     -1.349  0.418E+00
   4.545  0.7275E-60  0.5269E-07                                           -1.339  0.326E+00                     -1.339  0.430E+00
   4.546  0.7998E-60  0.5269E-07                                           -1.329  0.332E+00                     -1.329  0.442E+00
   4.547  0.8792E-60  0.5269E-07                                           -1.319  0.339E+00                     -1.319  0.454E+00
   4.548  0.9665E-60  0.5269E-07                                           -1.309  0.345E+00                     -1.309  0.462E+00
   4.549  0.1062E-59  0.5269E-07                                           -1.299  0.351E+00                     -1.299  0.474E+00
   4.550  0.1168E-59  0.5269E-07                                           -1.289  0.358E+00                     -1.289  0.486E+00
   4.551  0.1284E-59  0.5269E-07                                           -1.279  0.364E+00                     -1.279  0.498E+00
   4.552  0.1411E-59  0.5269E-07                                           -1.269  0.370E+00                     -1.269  0.511E+00
   4.553  0.1551E-59  0.5269E-07                                           -1.259  0.377E+00                     -1.259  0.523E+00
   4.554  0.1704E-59  0.5269E-07                                           -1.249  0.384E+00                     -1.249  0.539E+00
   4.555  0.1873E-59  0.5269E-07                                           -1.239  0.390E+00                     -1.239  0.551E+00
   4.556  0.2059E-59  0.5269E-07                                           -1.229  0.396E+00                     -1.229  0.563E+00
   4.557  0.2262E-59  0.5269E-07                                           -1.219  0.403E+00                     -1.219  0.575E+00
   4.558  0.2486E-59  0.5269E-07                                           -1.209  0.410E+00                     -1.209  0.591E+00
   4.559  0.2732E-59  0.5269E-07                                           -1.199  0.416E+00                     -1.199  0.603E+00
   4.560  0.3002E-59  0.5269E-07                                           -1.189  0.423E+00                     -1.189  0.619E+00
   4.561  0.3299E-59  0.5269E-07                                           -1.179  0.430E+00                     -1.179  0.632E+00
   4.562  0.3625E-59  0.5269E-07                                           -1.169  0.437E+00                     -1.169  0.648E+00
   4.563  0.3983E-59  0.5269E-07                                           -1.159  0.444E+00                     -1.159  0.664E+00
   4.564  0.4376E-59  0.5269E-07                                           -1.149  0.450E+00                     -1.149  0.680E+00
   4.565  0.4808E-59  0.5269E-07                                           -1.139  0.458E+00                     -1.139  0.696E+00
   4.566  0.5282E-59  0.5269E-07                                           -1.129  0.465E+00                     -1.129  0.712E+00
   4.567  0.5803E-59  0.5269E-07                                           -1.119  0.473E+00                     -1.119  0.732E+00
   4.568  0.6375E-59  0.5269E-07                                           -1.109  0.479E+00                     -1.109  0.748E+00
   4.569  0.7003E-59  0.5269E-07                                           -1.099  0.490E+00                     -1.099  0.769E+00
   4.570  0.7692E-59  0.5269E-07                                           -1.089  0.497E+00                     -1.089  0.789E+00
   4.571  0.8450E-59  0.5269E-07                                           -1.079  0.504E+00                     -1.079  0.809E+00
   4.572  0.9281E-59  0.5269E-07                                           -1.069  0.511E+00                     -1.069  0.829E+00
   4.573  0.1019E-58  0.5269E-07                                           -1.059  0.523E+00                     -1.059  0.853E+00
   4.574  0.1120E-58  0.5269E-07                                           -1.049  0.531E+00                     -1.049  0.877E+00
   4.575  0.1230E-58  0.5269E-07                                           -1.039  0.539E+00                     -1.039  0.902E+00
   4.576  0.1351E-58  0.5269E-07                                           -1.029  0.552E+00                     -1.029  0.926E+00
   4.577  0.1483E-58  0.5269E-07                                           -1.019  0.561E+00                     -1.019  0.954E+00
   4.578  0.1629E-58  0.5269E-07                                           -1.009  0.571E+00                     -1.009  0.982E+00
   4.579  0.1789E-58  0.5269E-07                                           -0.999  0.584E+00                     -0.999  0.101E+01
   4.580  0.1964E-58  0.5269E-07                                           -0.989  0.595E+00                     -0.989  0.105E+01
   4.581  0.2157E-58  0.5269E-07                                           -0.979  0.605E+00                     -0.979  0.108E+01
   4.582  0.2369E-58  0.5269E-07                                           -0.969  0.621E+00                     -0.969  0.111E+01
   4.583  0.2601E-58  0.5269E-07                                           -0.959  0.632E+00                     -0.959  0.115E+01
   4.584  0.2856E-58  0.5269E-07                                           -0.949  0.649E+00                     -0.949  0.119E+01
   4.585  0.3135E-58  0.5269E-07                                           -0.939  0.662E+00                     -0.939  0.123E+01
   4.586  0.3442E-58  0.5269E-07                                           -0.929  0.676E+00                     -0.929  0.128E+01
   4.587  0.3779E-58  0.5269E-07                                           -0.919  0.694E+00                     -0.919  0.132E+01
   4.588  0.4149E-58  0.5269E-07                                           -0.909  0.710E+00                     -0.909  0.137E+01
   4.589  0.4555E-58  0.5269E-07                                           -0.899  0.730E+00                     -0.899  0.142E+01
   4.590  0.5000E-58  0.5269E-07                                           -0.889  0.747E+00                     -0.889  0.148E+01
   4.591  0.5489E-58  0.5269E-07                                           -0.879  0.769E+00                     -0.879  0.153E+01
   4.592  0.6025E-58  0.5269E-07                                           -0.869  0.787E+00                     -0.869  0.159E+01
   4.593  0.6613E-58  0.5269E-07                                           -0.859  0.811E+00                     -0.859  0.166E+01
   4.594  0.7259E-58  0.5269E-07                                           -0.849  0.831E+00                     -0.849  0.172E+01
   4.595  0.7967E-58  0.5269E-07                                           -0.839  0.857E+00                     -0.839  0.179E+01
   4.596  0.8744E-58  0.5269E-07                                           -0.829  0.883E+00                     -0.829  0.187E+01
   4.597  0.9597E-58  0.5269E-07                                           -0.819  0.906E+00                     -0.819  0.194E+01
   4.598  0.1053E-57  0.5269E-07                                           -0.809  0.934E+00                     -0.809  0.202E+01
   4.599  0.1156E-57  0.5269E-07                                           -0.799  0.960E+00                     -0.799  0.210E+01
   4.600  0.1268E-57  0.5269E-07                                           -0.789  0.991E+00                     -0.789  0.219E+01
   4.601  0.1392E-57  0.5269E-07                                           -0.779  0.102E+01                     -0.779  0.228E+01
   4.602  0.1527E-57  0.5269E-07                                           -0.769  0.105E+01                     -0.769  0.238E+01
   4.603  0.1676E-57  0.5269E-07                                           -0.759  0.108E+01                     -0.759  0.247E+01
   4.604  0.1839E-57  0.5269E-07                                           -0.749  0.111E+01                     -0.749  0.257E+01
   4.605  0.2018E-57  0.5269E-07                                           -0.739  0.115E+01                     -0.739  0.268E+01
   4.606  0.2214E-57  0.5269E-07                                           -0.729  0.118E+01                     -0.729  0.278E+01
   4.607  0.2429E-57  0.5269E-07                                           -0.719  0.122E+01                     -0.719  0.289E+01
   4.608  0.2665E-57  0.5269E-07                                           -0.709  0.125E+01                     -0.709  0.301E+01
   4.609  0.2923E-57  0.5269E-07                                           -0.699  0.128E+01                     -0.699  0.312E+01
   4.610  0.3207E-57  0.5269E-07                                           -0.689  0.132E+01                     -0.689  0.324E+01
   4.611  0.3518E-57  0.5269E-07                                           -0.679  0.135E+01                     -0.679  0.336E+01
   4.612  0.3859E-57  0.5269E-07                                           -0.669  0.139E+01                     -0.669  0.349E+01
   4.613  0.4233E-57  0.5269E-07                                           -0.659  0.143E+01                     -0.659  0.362E+01
   4.614  0.4643E-57  0.5269E-07                                           -0.649  0.147E+01                     -0.649  0.374E+01
   4.615  0.5093E-57  0.5269E-07                                           -0.639  0.151E+01                     -0.639  0.387E+01
   4.616  0.5586E-57  0.5269E-07                                           -0.629  0.154E+01                     -0.629  0.401E+01
   4.617  0.6127E-57  0.5269E-07                                           -0.619  0.158E+01                     -0.619  0.414E+01
   4.618  0.6719E-57  0.5269E-07                                           -0.609  0.162E+01                     -0.609  0.430E+01
   4.619  0.7369E-57  0.5269E-07                                           -0.599  0.166E+01                     -0.599  0.442E+01
   4.620  0.8082E-57  0.5269E-07                                           -0.589  0.169E+01                     -0.589  0.454E+01
   4.621  0.8863E-57  0.5269E-07                                           -0.579  0.172E+01                     -0.579  0.470E+01
   4.622  0.9719E-57  0.5269E-07                                           -0.569  0.176E+01                     -0.569  0.482E+01
   4.623  0.1066E-56  0.5269E-07                                           -0.559  0.180E+01                     -0.559  0.498E+01
   4.624  0.1169E-56  0.5269E-07                                           -0.549  0.183E+01                     -0.549  0.510E+01
   4.625  0.1281E-56  0.5269E-07                                           -0.539  0.186E+01                     -0.539  0.526E+01
   4.626  0.1405E-56  0.5269E-07                                           -0.529  0.189E+01                     -0.529  0.542E+01
   4.627  0.1540E-56  0.5269E-07                                           -0.519  0.193E+01                     -0.519  0.554E+01
   4.628  0.1689E-56  0.5269E-07                                           -0.509  0.195E+01                     -0.509  0.570E+01
   4.629  0.1852E-56  0.5269E-07                                           -0.499  0.199E+01                     -0.499  0.582E+01
   4.630  0.2030E-56  0.5269E-07                                           -0.489  0.201E+01                     -0.489  0.594E+01
   4.631  0.2225E-56  0.5269E-07                                           -0.479  0.204E+01                     -0.479  0.610E+01
   4.632  0.2439E-56  0.5269E-07                                           -0.469  0.206E+01                     -0.469  0.622E+01
   4.633  0.2674E-56  0.5269E-07                                           -0.459  0.208E+01                     -0.459  0.638E+01
   4.634  0.2931E-56  0.5269E-07                                           -0.449  0.211E+01                     -0.449  0.650E+01
   4.635  0.3213E-56  0.5269E-07                                           -0.439  0.213E+01                     -0.439  0.662E+01
   4.636  0.3522E-56  0.5269E-07                                           -0.429  0.215E+01                     -0.429  0.674E+01
   4.637  0.3860E-56  0.5269E-07                                           -0.419  0.217E+01                     -0.419  0.686E+01
   4.638  0.4230E-56  0.5269E-07                                           -0.409  0.219E+01                     -0.409  0.698E+01
   4.639  0.4637E-56  0.5269E-07                                           -0.399  0.220E+01                     -0.399  0.710E+01
   4.640  0.5081E-56  0.5269E-07                                           -0.389  0.221E+01                     -0.389  0.722E+01
   4.641  0.5569E-56  0.5269E-07                                           -0.379  0.222E+01                     -0.379  0.730E+01
   4.642  0.6103E-56  0.5269E-07                                           -0.369  0.223E+01                     -0.369  0.742E+01
   4.643  0.6687E-56  0.5269E-07                                           -0.359  0.223E+01                     -0.359  0.750E+01
   4.644  0.7328E-56  0.5269E-07                                           -0.349  0.223E+01                     -0.349  0.758E+01
   4.645  0.8030E-56  0.5269E-07                                           -0.339  0.223E+01                     -0.339  0.766E+01
   4.646  0.8798E-56  0.5269E-07                                           -0.329  0.223E+01                     -0.329  0.774E+01
   4.647  0.9640E-56  0.5269E-07                                           -0.319  0.223E+01                     -0.319  0.778E+01
   4.648  0.1056E-55  0.5269E-07                                           -0.309  0.222E+01                     -0.309  0.782E+01
   4.649  0.1157E-55  0.5269E-07                                           -0.299  0.221E+01                     -0.299  0.790E+01
   4.650  0.1268E-55  0.5269E-07                                           -0.289  0.220E+01                     -0.289  0.790E+01
   4.651  0.1389E-55  0.5269E-07                                           -0.279  0.219E+01                     -0.279  0.794E+01
   4.652  0.1522E-55  0.5269E-07                                           -0.269  0.217E+01                     -0.269  0.798E+01
   4.653  0.1667E-55  0.5269E-07                                           -0.259  0.215E+01                     -0.259  0.798E+01
   4.654  0.1826E-55  0.5269E-07                                           -0.249  0.213E+01                     -0.249  0.798E+01
   4.655  0.2000E-55  0.5269E-07                                           -0.239  0.210E+01                     -0.239  0.794E+01
   4.656  0.2191E-55  0.5269E-07                                           -0.229  0.208E+01                     -0.229  0.794E+01
   4.657  0.2400E-55  0.5269E-07                                           -0.219  0.205E+01                     -0.219  0.790E+01
   4.658  0.2628E-55  0.5269E-07                                           -0.209  0.202E+01                     -0.209  0.786E+01
   4.659  0.2879E-55  0.5269E-07                                           -0.199  0.198E+01                     -0.199  0.778E+01
   4.660  0.3153E-55  0.5269E-07                                           -0.189  0.194E+01                     -0.189  0.774E+01
   4.661  0.3453E-55  0.5269E-07                                           -0.179  0.191E+01                     -0.179  0.766E+01
   4.662  0.3781E-55  0.5269E-07                                           -0.169  0.187E+01                     -0.169  0.758E+01
   4.663  0.4141E-55  0.5269E-07                                           -0.159  0.182E+01                     -0.159  0.746E+01
   4.664  0.4535E-55  0.5269E-07                                           -0.149  0.178E+01                     -0.149  0.734E+01
   4.665  0.4965E-55  0.5269E-07                                           -0.139  0.173E+01                     -0.139  0.725E+01
   4.666  0.5437E-55  0.5269E-07                                           -0.129  0.169E+01                     -0.129  0.709E+01
   4.667  0.5953E-55  0.5269E-07                                           -0.119  0.164E+01                     -0.119  0.697E+01
   4.668  0.6519E-55  0.5269E-07                                           -0.109  0.158E+01                     -0.109  0.685E+01
   4.669  0.7137E-55  0.5269E-07                                           -0.099  0.153E+01                     -0.099  0.669E+01
   4.670  0.7814E-55  0.5269E-07                                           -0.089  0.148E+01                     -0.089  0.653E+01
   4.671  0.8555E-55  0.5269E-07                                           -0.079  0.143E+01                     -0.079  0.637E+01
   4.672  0.9366E-55  0.5269E-07                                           -0.069  0.137E+01                     -0.069  0.621E+01
   4.673  0.1025E-54  0.5269E-07                                           -0.059  0.132E+01                     -0.059  0.601E+01
   4.674  0.1122E-54  0.5269E-07                                           -0.049  0.127E+01                     -0.049  0.585E+01
   4.675  0.1229E-54  0.5269E-07                                           -0.039  0.122E+01                     -0.039  0.565E+01
   4.676  0.1345E-54  0.5269E-07                                           -0.029  0.116E+01                     -0.029  0.549E+01
   4.677  0.1472E-54  0.5269E-07                                           -0.019  0.111E+01                     -0.019  0.529E+01
   4.678  0.1611E-54  0.5269E-07                                           -0.009  0.106E+01                     -0.009  0.509E+01
   4.679  0.1764E-54  0.5269E-07                                            0.001  0.100E+01                      0.001  0.493E+01
   4.680  0.1930E-54  0.5269E-07                                            0.011  0.952E+00                      0.011  0.473E+01
   4.681  0.2113E-54  0.5269E-07                                            0.021  0.904E+00                      0.021  0.453E+01
   4.682  0.2312E-54  0.5269E-07                                            0.031  0.853E+00                      0.031  0.433E+01
   4.683  0.2530E-54  0.5269E-07                                            0.041  0.805E+00                      0.041  0.417E+01
   4.684  0.2769E-54  0.5269E-07                                            0.051  0.758E+00                      0.051  0.396E+01
   4.685  0.3030E-54  0.5269E-07                                            0.061  0.715E+00                      0.061  0.377E+01
   4.686  0.3316E-54  0.5269E-07                                            0.071  0.669E+00                      0.071  0.359E+01
   4.687  0.3628E-54  0.5269E-07                                            0.081  0.628E+00                      0.081  0.341E+01
   4.688  0.3970E-54  0.5269E-07                                            0.091  0.588E+00                      0.091  0.324E+01
   4.689  0.4344E-54  0.5269E-07                                            0.101  0.549E+00                      0.101  0.306E+01
   4.690  0.4753E-54  0.5269E-07                                            0.111  0.511E+00                      0.111  0.289E+01
   4.691  0.5200E-54  0.5269E-07                                            0.121  0.476E+00                      0.121  0.273E+01
   4.692  0.5689E-54  0.5269E-07                                            0.131  0.442E+00                      0.131  0.257E+01
   4.693  0.6224E-54  0.5269E-07                                            0.141  0.409E+00                      0.141  0.242E+01
   4.694  0.6809E-54  0.5269E-07                                            0.151  0.379E+00                      0.151  0.227E+01
   4.695  0.7448E-54  0.5269E-07                                            0.161  0.349E+00                      0.161  0.212E+01
   4.696  0.8148E-54  0.5269E-07                                            0.171  0.322E+00                      0.171  0.198E+01
   4.697  0.8912E-54  0.5269E-07                                            0.181  0.296E+00                      0.181  0.185E+01
   4.698  0.9749E-54  0.5269E-07                                            0.191  0.271E+00                      0.191  0.172E+01
   4.699  0.1066E-53  0.5269E-07                                            0.201  0.249E+00                      0.201  0.160E+01
   4.700  0.1166E-53  0.5269E-07                                            0.211  0.227E+00                      0.211  0.149E+01
   4.701  0.1276E-53  0.5269E-07                                            0.221  0.207E+00                      0.221  0.138E+01
   4.702  0.1395E-53  0.5269E-07                                            0.231  0.189E+00                      0.231  0.127E+01
   4.703  0.1526E-53  0.5269E-07                                            0.241  0.172E+00                      0.241  0.117E+01
   4.704  0.1669E-53  0.5269E-07                                            0.251  0.155E+00                      0.251  0.108E+01
   4.705  0.1825E-53  0.5269E-07                                            0.261  0.141E+00                      0.261  0.989E+00
   4.706  0.1995E-53  0.5269E-07                                            0.271  0.127E+00                      0.271  0.909E+00
   4.707  0.2182E-53  0.5269E-07                                            0.281  0.115E+00                      0.281  0.829E+00
   4.708  0.2386E-53  0.5269E-07                                            0.291  0.103E+00                      0.291  0.757E+00
   4.709  0.2609E-53  0.5269E-07                                            0.301  0.927E-01                      0.301  0.689E+00
   4.710  0.2852E-53  0.5269E-07                                            0.311  0.831E-01                      0.311  0.629E+00
   4.711  0.3119E-53  0.5269E-07                                            0.321  0.743E-01                      0.321  0.569E+00
   4.712  0.3410E-53  0.5269E-07                                            0.331  0.661E-01                      0.331  0.517E+00
   4.713  0.3728E-53  0.5269E-07                                            0.341  0.589E-01                      0.341  0.465E+00
   4.714  0.4076E-53  0.5269E-07                                            0.351  0.523E-01                      0.351  0.420E+00
   4.715  0.4455E-53  0.5269E-07                                            0.361  0.463E-01                      0.361  0.376E+00
   4.716  0.4871E-53  0.5269E-07                                            0.371  0.410E-01                      0.371  0.338E+00
   4.717  0.5324E-53  0.5269E-07                                            0.381  0.361E-01                      0.381  0.302E+00
   4.718  0.5820E-53  0.5269E-07                                            0.391  0.318E-01                      0.391  0.269E+00
   4.719  0.6362E-53  0.5269E-07                                            0.401  0.280E-01                      0.401  0.240E+00
   4.720  0.6953E-53  0.5269E-07                                            0.411  0.245E-01                      0.411  0.213E+00
   4.721  0.7600E-53  0.5269E-07                                            0.421  0.214E-01                      0.421  0.189E+00
   4.722  0.8307E-53  0.5269E-07                                            0.431  0.187E-01                      0.431  0.167E+00
   4.723  0.9079E-53  0.5269E-07                                            0.441  0.163E-01                      0.441  0.147E+00
   4.724  0.9922E-53  0.5269E-07                                            0.451  0.141E-01                      0.451  0.129E+00
   4.725  0.1084E-52  0.5269E-07                                            0.461  0.122E-01                      0.461  0.113E+00
   4.726  0.1185E-52  0.5269E-07                                            0.471  0.106E-01                      0.471  0.993E-01
   4.727  0.1295E-52  0.5269E-07                                            0.481  0.913E-02                      0.481  0.865E-01
   4.728  0.1415E-52  0.5269E-07                                            0.491  0.784E-02                      0.491  0.753E-01
   4.729  0.1546E-52  0.5269E-07                                            0.501  0.672E-02                      0.501  0.653E-01
   4.730  0.1689E-52  0.5269E-07                                            0.511  0.575E-02                      0.511  0.565E-01
   4.731  0.1846E-52  0.5269E-07                                            0.521  0.491E-02                      0.521  0.488E-01
   4.732  0.2017E-52  0.5269E-07                                            0.531  0.418E-02                      0.531  0.420E-01
   4.733  0.2204E-52  0.5269E-07                                            0.541  0.355E-02                      0.541  0.361E-01
   4.734  0.2407E-52  0.5269E-07                                            0.551  0.301E-02                      0.551  0.309E-01
   4.735  0.2630E-52  0.5269E-07                                            0.561  0.254E-02                      0.561  0.264E-01
   4.736  0.2873E-52  0.5269E-07                                            0.571  0.214E-02                      0.571  0.225E-01
   4.737  0.3139E-52  0.5269E-07                                            0.581  0.180E-02                      0.581  0.191E-01
   4.738  0.3429E-52  0.5269E-07                                            0.591  0.151E-02                      0.591  0.162E-01
   4.739  0.3745E-52  0.5269E-07                                            0.601  0.126E-02                      0.601  0.137E-01
   4.740  0.4091E-52  0.5269E-07                                            0.611  0.105E-02                      0.611  0.115E-01
   4.741  0.4469E-52  0.5269E-07                                            0.621  0.876E-03                      0.621  0.965E-02
   4.742  0.4881E-52  0.5269E-07                                            0.631  0.726E-03                      0.631  0.809E-02
   4.743  0.5331E-52  0.5269E-07                                            0.641  0.601E-03                      0.641  0.677E-02
   4.744  0.5822E-52  0.5269E-07                                            0.651  0.496E-03                      0.651  0.564E-02
   4.745  0.6358E-52  0.5269E-07                                            0.661  0.408E-03                      0.661  0.468E-02
   4.746  0.6944E-52  0.5269E-07                                            0.671  0.334E-03                      0.671  0.387E-02
   4.747  0.7583E-52  0.5269E-07                                            0.681  0.274E-03                      0.681  0.319E-02
   4.748  0.8281E-52  0.5269E-07                                            0.691  0.223E-03                      0.691  0.263E-02
   4.749  0.9043E-52  0.5269E-07                                            0.701  0.182E-03                      0.701  0.216E-02
   4.750  0.9874E-52  0.5269E-07                                            0.711  0.148E-03                      0.711  0.177E-02
   4.751  0.1078E-51  0.5269E-07                                            0.721  0.120E-03                      0.721  0.144E-02
   4.752  0.1177E-51  0.5269E-07                                            0.731  0.964E-04                      0.731  0.117E-02
   4.753  0.1285E-51  0.5269E-07                                            0.741  0.776E-04                      0.741  0.949E-03
   4.754  0.1403E-51  0.5269E-07                                            0.751  0.622E-04                      0.751  0.769E-03
   4.755  0.1532E-51  0.5269E-07                                            0.761  0.498E-04                      0.761  0.620E-03
   4.756  0.1673E-51  0.5269E-07                                            0.771  0.397E-04                      0.771  0.496E-03
   4.757  0.1826E-51  0.5269E-07                                            0.781  0.316E-04                      0.781  0.399E-03
   4.758  0.1993E-51  0.5269E-07                                            0.791  0.251E-04                      0.791  0.319E-03
   4.759  0.2176E-51  0.5269E-07                                            0.801  0.198E-04                      0.801  0.254E-03
   4.760  0.2375E-51  0.5269E-07                                            0.811  0.156E-04                      0.811  0.202E-03
   4.761  0.2593E-51  0.5269E-07                                            0.821  0.123E-04                      0.821  0.160E-03
   4.762  0.2830E-51  0.5269E-07                                            0.831  0.965E-05                      0.831  0.126E-03
   4.763  0.3089E-51  0.5269E-07                                            0.841  0.753E-05                      0.841  0.993E-04
   4.764  0.3371E-51  0.5269E-07                                            0.851  0.587E-05                      0.851  0.776E-04
   4.765  0.3679E-51  0.5269E-07                                            0.861  0.456E-05                      0.861  0.608E-04
   4.766  0.4016E-51  0.5269E-07                                            0.871  0.353E-05                      0.871  0.476E-04
   4.767  0.4382E-51  0.5269E-07                                            0.881  0.273E-05                      0.881  0.369E-04
   4.768  0.4782E-51  0.5269E-07                                            0.891  0.210E-05                      0.891  0.286E-04
   4.769  0.5219E-51  0.5269E-07                                            0.901  0.161E-05                      0.901  0.221E-04
   4.770  0.5695E-51  0.5269E-07                                            0.911  0.124E-05                      0.911  0.170E-04
   4.771  0.6214E-51  0.5269E-07                                            0.921  0.944E-06                      0.921  0.130E-04
   4.772  0.6781E-51  0.5269E-07                                            0.931  0.717E-06                      0.931  0.100E-04
   4.773  0.7398E-51  0.5269E-07                                            0.941  0.544E-06                      0.941  0.760E-05
   4.774  0.8072E-51  0.5269E-07                                            0.951  0.412E-06                      0.951  0.580E-05
   4.775  0.8807E-51  0.5269E-07                                            0.961  0.310E-06                      0.961  0.440E-05
   4.776  0.9609E-51  0.5269E-07                                            0.971  0.233E-06                      0.971  0.332E-05
   4.777  0.1048E-50  0.5269E-07                                            0.981  0.175E-06                      0.981  0.251E-05
   4.778  0.1144E-50  0.5269E-07                                            0.991  0.131E-06                      0.991  0.188E-05
   4.779  0.1248E-50  0.5269E-07                                            1.001  0.975E-07                      1.001  0.141E-05
   4.780  0.1361E-50  0.5269E-07                                            1.011  0.723E-07                      1.011  0.105E-05
   4.781  0.1484E-50  0.5269E-07                                            1.021  0.535E-07                      1.021  0.780E-06
   4.782  0.1619E-50  0.5269E-07                                            1.031  0.395E-07                      1.031  0.580E-06
   4.783  0.1766E-50  0.5269E-07                                            1.041  0.291E-07                      1.041  0.428E-06
   4.784  0.1926E-50  0.5269E-07                                            1.051  0.213E-07                      1.051  0.316E-06
   4.785  0.2101E-50  0.5269E-07                                            1.061  0.156E-07                      1.061  0.233E-06
   4.786  0.2292E-50  0.5269E-07                                            1.071  0.114E-07                      1.071  0.170E-06
   4.787  0.2499E-50  0.5269E-07                                            1.081  0.826E-08                      1.081  0.124E-06
   4.788  0.2725E-50  0.5269E-07                                            1.091  0.598E-08                      1.091  0.904E-07
   4.789  0.2972E-50  0.5269E-07                                            1.101  0.432E-08                      1.101  0.656E-07
   4.790  0.3241E-50  0.5269E-07                                            1.111  0.311E-08                      1.111  0.476E-07
   4.791  0.3534E-50  0.5269E-07                                            1.121  0.223E-08                      1.121  0.342E-07
   4.792  0.3854E-50  0.5269E-07                                            1.131  0.159E-08                      1.131  0.246E-07
   4.793  0.4202E-50  0.5269E-07                                            1.141  0.114E-08                      1.141  0.176E-07
   4.794  0.4582E-50  0.5269E-07                                            1.151  0.809E-09                      1.151  0.126E-07
   4.795  0.4996E-50  0.5269E-07                                            1.161  0.574E-09                      1.161  0.896E-08
   4.796  0.5447E-50  0.5269E-07                                            1.171  0.406E-09                      1.171  0.636E-08
   4.797  0.5938E-50  0.5269E-07                                            1.181  0.285E-09                      1.181  0.448E-08
   4.798  0.6474E-50  0.5269E-07                                            1.191  0.200E-09                      1.191  0.317E-08
   4.799  0.7058E-50  0.5269E-07                                            1.201  0.140E-09                      1.201  0.222E-08
   4.800  0.7694E-50  0.5269E-07                                            1.211  0.978E-10                      1.211  0.156E-08
   4.801  0.8387E-50  0.5269E-07                                            1.221  0.678E-10                      1.221  0.109E-08
   4.802  0.9143E-50  0.5269E-07                                            1.231  0.469E-10                      1.231  0.756E-09
   4.803  0.9966E-50  0.5269E-07                                            1.241  0.323E-10                      1.241  0.524E-09
   4.804  0.1086E-49  0.5269E-07                                            1.251  0.222E-10                      1.251  0.361E-09
   4.805  0.1184E-49  0.5269E-07                                            1.261  0.152E-10                      1.261  0.249E-09
   4.806  0.1290E-49  0.5269E-07                                            1.271  0.104E-10                      1.271  0.171E-09
   4.807  0.1406E-49  0.5269E-07                                            1.281  0.700E-11                      1.281  0.116E-09
   4.808  0.1533E-49  0.5269E-07                                            1.291  0.465E-11                      1.291  0.784E-10
   4.809  0.1670E-49  0.5269E-07                                            1.301  0.312E-11                      1.301  0.532E-10
   4.810  0.1820E-49  0.5269E-07                                            1.311  0.209E-11                      1.311  0.359E-10
   4.811  0.1984E-49  0.5269E-07                                            1.321  0.137E-11                      1.321  0.238E-10
   4.812  0.2162E-49  0.5269E-07                                            1.331  0.868E-12                      1.331  0.155E-10
   4.813  0.2356E-49  0.5269E-07                                            1.341  0.542E-12                      1.341  0.996E-11
   4.814  0.2567E-49  0.5269E-07                                            1.351  0.343E-12                      1.351  0.644E-11
   4.815  0.2797E-49  0.5269E-07                                            1.361  0.210E-12                      1.361  0.404E-11
   4.816  0.3047E-49  0.5269E-07                                            1.371  0.112E-12                      1.371  0.229E-11
   4.817  0.3320E-49  0.5269E-07                                            1.381  0.603E-13                      1.381  0.130E-11
   4.818  0.3617E-49  0.5269E-07                                            1.391  0.299E-13                      1.391  0.672E-12
   4.819  0.3940E-49  0.5269E-07                                            1.401  0.777E-14                      1.401  0.197E-12
   4.820  0.4293E-49  0.5269E-07                                            1.411  0.404E-14                      1.411  0.106E-12
   4.821  0.4676E-49  0.5269E-07                                            1.421  0.000E+00                      1.421  0.000E+00
   4.822  0.5094E-49  0.5269E-07                                            1.431  0.000E+00                      1.431  0.000E+00
   4.823  0.5549E-49  0.5269E-07                                            1.441  0.000E+00                      1.441  0.000E+00
   4.824  0.6044E-49  0.5269E-07                                            1.451  0.000E+00                      1.451  0.000E+00
   4.825  0.6584E-49  0.5269E-07                                            1.461  0.000E+00                      1.461  0.000E+00
   4.826  0.7171E-49  0.5269E-07                                            1.471  0.000E+00                      1.471  0.000E+00
   4.827  0.7810E-49  0.5269E-07                                            1.481  0.000E+00                      1.481  0.000E+00
   4.828  0.8507E-49  0.5269E-07                                            1.491  0.000E+00                      1.491  0.000E+00
   4.829  0.9264E-49  0.5269E-07                                            1.501  0.000E+00                      1.501  0.000E+00
   4.830  0.1009E-48  0.5269E-07                                            1.511  0.000E+00                      1.511  0.000E+00
   4.831  0.1099E-48  0.5269E-07                                            1.521  0.000E+00                      1.521  0.000E+00
   4.832  0.1197E-48  0.5269E-07                                            1.531  0.000E+00                      1.531  0.000E+00
   4.833  0.1303E-48  0.5269E-07                                            1.541  0.000E+00                      1.541  0.000E+00
   4.834  0.1419E-48  0.5269E-07                                            1.551  0.000E+00                      1.551  0.000E+00
   4.835  0.1545E-48  0.5269E-07                                            1.561  0.000E+00                      1.561  0.000E+00
   4.836  0.1682E-48  0.5269E-07                                            1.571  0.000E+00                      1.571  0.000E+00
   4.837  0.1831E-48  0.5269E-07                                            1.581  0.000E+00                      1.581  0.000E+00
   4.838  0.1994E-48  0.5269E-07                                            1.591  0.000E+00                      1.591  0.000E+00
   4.839  0.2171E-48  0.5269E-07                                            1.601  0.000E+00                      1.601  0.000E+00
   4.840  0.2363E-48  0.5269E-07                                            1.611  0.000E+00                      1.611  0.000E+00
   4.841  0.2573E-48  0.5269E-07                                            1.621  0.000E+00                      1.621  0.000E+00
   4.842  0.2801E-48  0.5269E-07                                            1.631  0.000E+00                      1.631  0.000E+00
   4.843  0.3049E-48  0.5269E-07                                            1.641  0.000E+00                      1.641  0.000E+00
   4.844  0.3319E-48  0.5269E-07                                            1.651  0.000E+00                      1.651  0.000E+00
   4.845  0.3613E-48  0.5269E-07                                            1.661  0.000E+00                      1.661  0.000E+00
   4.846  0.3933E-48  0.5269E-07                                            1.671  0.000E+00                      1.671  0.000E+00
   4.847  0.4280E-48  0.5269E-07                                            1.681  0.000E+00                      1.681  0.000E+00
   4.848  0.4659E-48  0.5269E-07                                            1.691  0.000E+00                      1.691  0.000E+00
   4.849  0.5070E-48  0.5269E-07                                            1.701  0.000E+00                      1.701  0.000E+00
   4.850  0.5518E-48  0.5269E-07                                            1.711  0.000E+00                      1.711  0.000E+00
   4.851  0.6005E-48  0.5269E-07                                            1.721  0.000E+00                      1.721  0.000E+00
   4.852  0.6535E-48  0.5269E-07                                            1.731  0.000E+00                      1.731  0.000E+00
   4.853  0.7112E-48  0.5269E-07                                            1.741  0.000E+00                      1.741  0.000E+00
   4.854  0.7739E-48  0.5269E-07                                            1.751  0.000E+00                      1.751  0.000E+00
   4.855  0.8421E-48  0.5269E-07                                            1.761  0.000E+00                      1.761  0.000E+00
   4.856  0.9163E-48  0.5269E-07                                            1.771  0.000E+00                      1.771  0.000E+00
   4.857  0.9970E-48  0.5269E-07                                            1.781  0.000E+00                      1.781  0.000E+00
   4.858  0.1085E-47  0.5269E-07                                            1.791  0.000E+00                      1.791  0.000E+00
   4.859  0.1180E-47  0.5269E-07                                            1.801  0.000E+00                      1.801  0.000E+00
   4.860  0.1284E-47  0.5269E-07                                            1.811  0.000E+00                      1.811  0.000E+00
   4.861  0.1397E-47  0.5269E-07                                            1.821  0.000E+00                      1.821  0.000E+00
   4.862  0.1520E-47  0.5269E-07                                            1.831  0.000E+00                      1.831  0.000E+00
   4.863  0.1653E-47  0.5269E-07                                            1.841  0.000E+00                      1.841  0.000E+00
   4.864  0.1799E-47  0.5269E-07                                            1.851  0.000E+00                      1.851  0.000E+00
   4.865  0.1956E-47  0.5269E-07                                            1.861  0.000E+00                      1.861  0.000E+00
   4.866  0.2128E-47  0.5269E-07                                            1.871  0.000E+00                      1.871  0.000E+00
   4.867  0.2315E-47  0.5269E-07                                            1.881  0.000E+00                      1.881  0.000E+00
   4.868  0.2518E-47  0.5269E-07                                            1.891  0.000E+00                      1.891  0.000E+00
   4.869  0.2738E-47  0.5269E-07                                            1.901  0.000E+00                      1.901  0.000E+00
   4.870  0.2978E-47  0.5269E-07                                            1.911  0.000E+00                      1.911  0.000E+00
   4.871  0.3239E-47  0.5269E-07                                            1.921  0.000E+00                      1.921  0.000E+00
   4.872  0.3523E-47  0.5269E-07                                            1.931  0.000E+00                      1.931  0.000E+00
   4.873  0.3831E-47  0.5269E-07                                            1.941  0.000E+00                      1.941  0.000E+00
   4.874  0.4166E-47  0.5269E-07                                            1.951  0.000E+00                      1.951  0.000E+00
   4.875  0.4530E-47  0.5269E-07                                            1.961  0.000E+00                      1.961  0.000E+00
   4.876  0.4926E-47  0.5269E-07                                            1.971  0.000E+00                      1.971  0.000E+00
   4.877  0.5356E-47  0.5269E-07                                            1.981  0.000E+00                      1.981  0.000E+00
   4.878  0.5824E-47  0.5269E-07                                            1.991  0.000E+00                      1.991  0.000E+00
   4.879  0.6332E-47  0.5269E-07                                            2.001  0.000E+00                      2.001  0.000E+00
   4.880  0.6885E-47  0.5269E-07                                            2.011  0.000E+00                      2.011  0.000E+00
   4.881  0.7485E-47  0.5269E-07                                            2.021  0.000E+00                      2.021  0.000E+00
   4.882  0.8138E-47  0.5269E-07                                            2.031  0.000E+00                      2.031  0.000E+00
   4.883  0.8847E-47  0.5269E-07                                            2.041  0.000E+00                      2.041  0.000E+00
   4.884  0.9617E-47  0.5269E-07                                            2.051  0.000E+00                      2.051  0.000E+00
   4.885  0.1045E-46  0.5269E-07                                            2.061  0.000E+00                      2.061  0.000E+00
   4.886  0.1136E-46  0.5269E-07                                            2.071  0.000E+00                      2.071  0.000E+00
   4.887  0.1235E-46  0.5269E-07                                            2.081  0.000E+00                      2.081  0.000E+00
   4.888  0.1343E-46  0.5269E-07                                            2.091  0.000E+00                      2.091  0.000E+00
   4.889  0.1459E-46  0.5269E-07                                            2.101  0.000E+00                      2.101  0.000E+00
   4.890  0.1586E-46  0.5269E-07                                            2.111  0.000E+00                      2.111  0.000E+00
   4.891  0.1724E-46  0.5269E-07                                            2.121  0.000E+00                      2.121  0.000E+00
   4.892  0.1874E-46  0.5269E-07                                            2.131  0.000E+00                      2.131  0.000E+00
   4.893  0.2036E-46  0.5269E-07                                            2.141  0.000E+00                      2.141  0.000E+00
   4.894  0.2213E-46  0.5269E-07                                            2.151  0.000E+00                      2.151  0.000E+00
   4.895  0.2405E-46  0.5269E-07                                            2.161  0.000E+00                      2.161  0.000E+00
   4.896  0.2613E-46  0.5269E-07                                            2.171  0.000E+00                      2.171  0.000E+00
   4.897  0.2840E-46  0.5269E-07                                            2.181  0.000E+00                      2.181  0.000E+00
   4.898  0.3085E-46  0.5269E-07                                            2.191  0.000E+00                      2.191  0.000E+00
   4.899  0.3353E-46  0.5269E-07                                            2.201  0.000E+00                      2.201  0.000E+00
   4.900  0.3643E-46  0.5269E-07                                            2.211  0.000E+00                      2.211  0.000E+00
   4.901  0.3958E-46  0.5269E-07                                            2.221  0.000E+00                      2.221  0.000E+00
   4.902  0.4300E-46  0.5269E-07                                            2.231  0.000E+00                      2.231  0.000E+00
   4.903  0.4671E-46  0.5269E-07                                            2.241  0.000E+00                      2.241  0.000E+00
   4.904  0.5075E-46  0.5269E-07                                            2.251  0.000E+00                      2.251  0.000E+00
   4.905  0.5513E-46  0.5269E-07                                            2.261  0.000E+00                      2.261  0.000E+00
   4.906  0.5989E-46  0.5269E-07                                            2.271  0.000E+00                      2.271  0.000E+00
   4.907  0.6506E-46  0.5269E-07                                            2.281  0.000E+00                      2.281  0.000E+00
   4.908  0.7067E-46  0.5269E-07                                            2.291  0.000E+00                      2.291  0.000E+00
   4.909  0.7676E-46  0.5269E-07                                            2.301  0.000E+00                      2.301  0.000E+00
   4.910  0.8337E-46  0.5269E-07                                            2.311  0.000E+00                      2.311  0.000E+00
   4.911  0.9055E-46  0.5269E-07                                            2.321  0.000E+00                      2.321  0.000E+00
   4.912  0.9835E-46  0.5269E-07                                            2.331  0.000E+00                      2.331  0.000E+00
   4.913  0.1068E-45  0.5269E-07                                            2.341  0.000E+00                      2.341  0.000E+00
   4.914  0.1160E-45  0.5269E-07                                            2.351  0.000E+00                      2.351  0.000E+00
   4.915  0.1260E-45  0.5269E-07                                            2.361  0.000E+00                      2.361  0.000E+00
   4.916  0.1368E-45  0.5269E-07                                            2.371  0.000E+00                      2.371  0.000E+00
   4.917  0.1486E-45  0.5269E-07                                            2.381  0.000E+00                      2.381  0.000E+00
   4.918  0.1613E-45  0.5269E-07                                            2.391  0.000E+00                      2.391  0.000E+00
   4.919  0.1752E-45  0.5269E-07                                            2.401  0.000E+00                      2.401  0.000E+00
   4.920  0.1902E-45  0.5269E-07                                            2.411  0.000E+00                      2.411  0.000E+00
   4.921  0.2065E-45  0.5269E-07                                            2.421  0.000E+00                      2.421  0.000E+00
   4.922  0.2242E-45  0.5269E-07                                            2.431  0.000E+00                      2.431  0.000E+00
   4.923  0.2434E-45  0.5269E-07                                            2.441  0.000E+00                      2.441  0.000E+00
   4.924  0.2643E-45  0.5269E-07                                            2.451  0.000E+00                      2.451  0.000E+00
   4.925  0.2869E-45  0.5269E-07                                            2.461  0.000E+00                      2.461  0.000E+00
   4.926  0.3115E-45  0.5269E-07                                            2.471  0.000E+00                      2.471  0.000E+00
   4.927  0.3381E-45  0.5269E-07                                            2.481  0.000E+00                      2.481  0.000E+00
   4.928  0.3670E-45  0.5269E-07                                            2.491  0.000E+00                      2.491  0.000E+00
   4.929  0.3984E-45  0.5269E-07                                            2.501  0.000E+00                      2.501  0.000E+00
   4.930  0.4324E-45  0.5269E-07                                            2.511  0.000E+00                      2.511  0.000E+00
   4.931  0.4694E-45  0.5269E-07                                            2.521  0.000E+00                      2.521  0.000E+00
   4.932  0.5094E-45  0.5269E-07                                            2.531  0.000E+00                      2.531  0.000E+00
   4.933  0.5529E-45  0.5269E-07                                            2.541  0.000E+00                      2.541  0.000E+00
   4.934  0.6001E-45  0.5269E-07                                            2.551  0.000E+00                      2.551  0.000E+00
   4.935  0.6512E-45  0.5269E-07                                            2.561  0.000E+00                      2.561  0.000E+00
   4.936  0.7067E-45  0.5269E-07                                            2.571  0.000E+00                      2.571  0.000E+00
   4.937  0.7669E-45  0.5269E-07                                            2.581  0.000E+00                      2.581  0.000E+00
   4.938  0.8322E-45  0.5269E-07                                            2.591  0.000E+00                      2.591  0.000E+00
   4.939  0.9031E-45  0.5269E-07                                            2.601  0.000E+00                      2.601  0.000E+00
   4.940  0.9799E-45  0.5269E-07                                            2.611  0.000E+00                      2.611  0.000E+00
   4.941  0.1063E-44  0.5269E-07                                            2.621  0.000E+00                      2.621  0.000E+00
   4.942  0.1154E-44  0.5269E-07                                            2.631  0.000E+00                      2.631  0.000E+00
   4.943  0.1252E-44  0.5269E-07                                            2.641  0.000E+00                      2.641  0.000E+00
   4.944  0.1358E-44  0.5269E-07                                            2.651  0.000E+00                      2.651  0.000E+00
   4.945  0.1473E-44  0.5269E-07                                            2.661  0.000E+00                      2.661  0.000E+00
   4.946  0.1598E-44  0.5269E-07                                            2.671  0.000E+00                      2.671  0.000E+00
   4.947  0.1734E-44  0.5269E-07                                            2.681  0.000E+00                      2.681  0.000E+00
   4.948  0.1881E-44  0.5269E-07                                            2.691  0.000E+00                      2.691  0.000E+00
   4.949  0.2040E-44  0.5269E-07                                            2.701  0.000E+00                      2.701  0.000E+00
   4.950  0.2213E-44  0.5269E-07                                            2.711  0.000E+00                      2.711  0.000E+00
   4.951  0.2401E-44  0.5269E-07                                            2.721  0.000E+00                      2.721  0.000E+00
   4.952  0.2604E-44  0.5269E-07                                            2.731  0.000E+00                      2.731  0.000E+00
   4.953  0.2824E-44  0.5269E-07                                            2.741  0.000E+00                      2.741  0.000E+00
   4.954  0.3063E-44  0.5269E-07                                            2.751  0.000E+00                      2.751  0.000E+00
   4.955  0.3322E-44  0.5269E-07                                            2.761  0.000E+00                      2.761  0.000E+00
   4.956  0.3603E-44  0.5269E-07                                            2.771  0.000E+00                      2.771  0.000E+00
   4.957  0.3907E-44  0.5269E-07                                            2.781  0.000E+00                      2.781  0.000E+00
   4.958  0.4237E-44  0.5269E-07                                            2.791  0.000E+00                      2.791  0.000E+00
   4.959  0.4595E-44  0.5269E-07                                            2.801  0.000E+00                      2.801  0.000E+00
   4.960  0.4982E-44  0.5269E-07                                            2.811  0.000E+00                      2.811  0.000E+00
   4.961  0.5403E-44  0.5269E-07                                            2.821  0.000E+00                      2.821  0.000E+00
   4.962  0.5858E-44  0.5269E-07                                            2.831  0.000E+00                      2.831  0.000E+00
   4.963  0.6352E-44  0.5269E-07                                            2.841  0.000E+00                      2.841  0.000E+00
   4.964  0.6886E-44  0.5269E-07                                            2.851  0.000E+00                      2.851  0.000E+00
   4.965  0.7466E-44  0.5269E-07                                            2.861  0.000E+00                      2.861  0.000E+00
   4.966  0.8094E-44  0.5269E-07                                            2.871  0.000E+00                      2.871  0.000E+00
   4.967  0.8775E-44  0.5269E-07                                            2.881  0.000E+00                      2.881  0.000E+00
   4.968  0.9513E-44  0.5269E-07                                            2.891  0.000E+00                      2.891  0.000E+00
   4.969  0.1031E-43  0.5269E-07                                            2.901  0.000E+00                      2.901  0.000E+00
   4.970  0.1118E-43  0.5269E-07                                            2.911  0.000E+00                      2.911  0.000E+00
   4.971  0.1212E-43  0.5269E-07                                            2.921  0.000E+00                      2.921  0.000E+00
   4.972  0.1313E-43  0.5269E-07                                            2.931  0.000E+00                      2.931  0.000E+00
   4.973  0.1424E-43  0.5269E-07                                            2.941  0.000E+00                      2.941  0.000E+00
   4.974  0.1543E-43  0.5269E-07                                            2.951  0.000E+00                      2.951  0.000E+00
   4.975  0.1672E-43  0.5269E-07                                            2.961  0.000E+00                      2.961  0.000E+00
   4.976  0.1813E-43  0.5269E-07                                            2.971  0.000E+00                      2.971  0.000E+00
   4.977  0.1964E-43  0.5269E-07                                            2.981  0.000E+00                      2.981  0.000E+00
   4.978  0.2129E-43  0.5269E-07                                            2.991  0.000E+00                      2.991  0.000E+00
   4.979  0.2307E-43  0.5269E-07                                            3.001  0.000E+00                      3.001  0.000E+00
   4.980  0.2500E-43  0.5269E-07                                            3.011  0.000E+00                      3.011  0.000E+00
   4.981  0.2709E-43  0.5269E-07                                            3.021  0.000E+00                      3.021  0.000E+00
   4.982  0.2935E-43  0.5269E-07                                            3.031  0.000E+00                      3.031  0.000E+00
   4.983  0.3181E-43  0.5269E-07                                            3.041  0.000E+00                      3.041  0.000E+00
   4.984  0.3446E-43  0.5269E-07                                            3.051  0.000E+00                      3.051  0.000E+00
   4.985  0.3734E-43  0.5269E-07                                            3.061  0.000E+00                      3.061  0.000E+00
   4.986  0.4045E-43  0.5269E-07                                            3.071  0.000E+00                      3.071  0.000E+00
   4.987  0.4383E-43  0.5269E-07                                            3.081  0.000E+00                      3.081  0.000E+00
   4.988  0.4748E-43  0.5269E-07                                            3.091  0.000E+00                      3.091  0.000E+00
   4.989  0.5144E-43  0.5269E-07                                            3.101  0.000E+00                      3.101  0.000E+00
   4.990  0.5572E-43  0.5269E-07                                            3.111  0.000E+00                      3.111  0.000E+00
   4.991  0.6036E-43  0.5269E-07                                            3.121  0.000E+00                      3.121  0.000E+00
   4.992  0.6538E-43  0.5269E-07                                            3.131  0.000E+00                      3.131  0.000E+00
   4.993  0.7082E-43  0.5269E-07                                            3.141  0.000E+00                      3.141  0.000E+00
   4.994  0.7671E-43  0.5269E-07                                            3.151  0.000E+00                      3.151  0.000E+00
   4.995  0.8308E-43  0.5269E-07                                            3.161  0.000E+00                      3.161  0.000E+00
   4.996  0.8999E-43  0.5269E-07                                            3.171  0.000E+00                      3.171  0.000E+00
   4.997  0.9746E-43  0.5269E-07                                            3.181  0.000E+00                      3.181  0.000E+00
   4.998  0.1055E-42  0.5269E-07                                            3.191  0.000E+00                      3.191  0.000E+00
   4.999  0.1143E-42  0.5269E-07                                            3.201  0.000E+00                      3.201  0.000E+00
   5.000  0.1238E-42  0.5269E-07                                            3.211  0.000E+00                      3.211  0.000E+00
   5.001  0.1340E-42  0.5269E-07                                            3.221  0.000E+00                      3.221  0.000E+00
   5.002  0.1452E-42  0.5269E-07                                            3.231  0.000E+00                      3.231  0.000E+00
   5.003  0.1572E-42  0.5269E-07                                            3.241  0.000E+00                      3.241  0.000E+00
   5.004  0.1702E-42  0.5269E-07                                            3.251  0.000E+00                      3.251  0.000E+00
   5.005  0.1843E-42  0.5269E-07                                            3.261  0.000E+00                      3.261  0.000E+00
   5.006  0.1995E-42  0.5269E-07                                            3.271  0.000E+00                      3.271  0.000E+00
   5.007  0.2160E-42  0.5269E-07                                            3.281  0.000E+00                      3.281  0.000E+00
   5.008  0.2339E-42  0.5269E-07                                            3.291  0.000E+00                      3.291  0.000E+00
   5.009  0.2532E-42  0.5269E-07                                            3.301  0.000E+00                      3.301  0.000E+00
   5.010  0.2741E-42  0.5269E-07                                            3.311  0.000E+00                      3.311  0.000E+00
   5.011  0.2967E-42  0.5269E-07                                            3.321  0.000E+00                      3.321  0.000E+00
   5.012  0.3212E-42  0.5269E-07                                            3.331  0.000E+00                      3.331  0.000E+00
   5.013  0.3477E-42  0.5269E-07                                            3.341  0.000E+00                      3.341  0.000E+00
   5.014  0.3763E-42  0.5269E-07                                            3.351  0.000E+00                      3.351  0.000E+00
   5.015  0.4073E-42  0.5269E-07                                            3.361  0.000E+00                      3.361  0.000E+00
   5.016  0.4409E-42  0.5269E-07                                            3.371  0.000E+00                      3.371  0.000E+00
   5.017  0.4772E-42  0.5269E-07                                            3.381  0.000E+00                      3.381  0.000E+00
   5.018  0.5164E-42  0.5269E-07                                            3.391  0.000E+00                      3.391  0.000E+00
   5.019  0.5589E-42  0.5269E-07                                            3.401  0.000E+00                      3.401  0.000E+00
   5.020  0.6048E-42  0.5269E-07                                            3.411  0.000E+00                      3.411  0.000E+00
   5.021  0.6545E-42  0.5269E-07                                            3.421  0.000E+00                      3.421  0.000E+00
   5.022  0.7083E-42  0.5269E-07                                            3.431  0.000E+00                      3.431  0.000E+00
   5.023  0.7665E-42  0.5269E-07                                            3.441  0.000E+00                      3.441  0.000E+00
   5.024  0.8294E-42  0.5269E-07                                            3.451  0.000E+00                      3.451  0.000E+00
   5.025  0.8974E-42  0.5269E-07                                            3.461  0.000E+00                      3.461  0.000E+00
   5.026  0.9710E-42  0.5269E-07                                            3.471  0.000E+00                      3.471  0.000E+00
   5.027  0.1051E-41  0.5269E-07                                            3.481  0.000E+00                      3.481  0.000E+00
   5.028  0.1137E-41  0.5269E-07                                            3.491  0.000E+00                      3.491  0.000E+00
   5.029  0.1230E-41  0.5269E-07                                            3.501  0.000E+00                      3.501  0.000E+00
   5.030  0.1330E-41  0.5269E-07                                            3.511  0.000E+00                      3.511  0.000E+00
   5.031  0.1439E-41  0.5269E-07                                            3.521  0.000E+00                      3.521  0.000E+00
   5.032  0.1557E-41  0.5269E-07                                            3.531  0.000E+00                      3.531  0.000E+00
   5.033  0.1684E-41  0.5269E-07                                            3.541  0.000E+00                      3.541  0.000E+00
   5.034  0.1822E-41  0.5269E-07                                            3.551  0.000E+00                      3.551  0.000E+00
   5.035  0.1971E-41  0.5269E-07                                            3.561  0.000E+00                      3.561  0.000E+00
   5.036  0.2131E-41  0.5269E-07                                            3.571  0.000E+00                      3.571  0.000E+00
   5.037  0.2305E-41  0.5269E-07                                            3.581  0.000E+00                      3.581  0.000E+00
   5.038  0.2493E-41  0.5269E-07                                            3.591  0.000E+00                      3.591  0.000E+00
   5.039  0.2697E-41  0.5269E-07                                            3.601  0.000E+00                      3.601  0.000E+00
   5.040  0.2916E-41  0.5269E-07                                            3.611  0.000E+00                      3.611  0.000E+00
   5.041  0.3154E-41  0.5269E-07                                            3.621  0.000E+00                      3.621  0.000E+00
   5.042  0.3411E-41  0.5269E-07                                            3.631  0.000E+00                      3.631  0.000E+00
   5.043  0.3688E-41  0.5269E-07                                            3.641  0.000E+00                      3.641  0.000E+00
   5.044  0.3989E-41  0.5269E-07                                            3.651  0.000E+00                      3.651  0.000E+00
   5.045  0.4313E-41  0.5269E-07                                            3.661  0.000E+00                      3.661  0.000E+00
   5.046  0.4663E-41  0.5269E-07                                            3.671  0.000E+00                      3.671  0.000E+00
   5.047  0.5042E-41  0.5269E-07                                            3.681  0.000E+00                      3.681  0.000E+00
   5.048  0.5452E-41  0.5269E-07                                            3.691  0.000E+00                      3.691  0.000E+00
   5.049  0.5894E-41  0.5269E-07                                            3.701  0.000E+00                      3.701  0.000E+00
   5.050  0.6372E-41  0.5269E-07                                            3.711  0.000E+00                      3.711  0.000E+00
   5.051  0.6889E-41  0.5269E-07                                            3.721  0.000E+00                      3.721  0.000E+00
   5.052  0.7448E-41  0.5269E-07                                            3.731  0.000E+00                      3.731  0.000E+00
   5.053  0.8051E-41  0.5269E-07                                            3.741  0.000E+00                      3.741  0.000E+00
   5.054  0.8703E-41  0.5269E-07                                            3.751  0.000E+00                      3.751  0.000E+00
   5.055  0.9408E-41  0.5269E-07                                            3.761  0.000E+00                      3.761  0.000E+00
   5.056  0.1017E-40  0.5269E-07                                            3.771  0.000E+00                      3.771  0.000E+00
   5.057  0.1099E-40  0.5269E-07                                            3.781  0.000E+00                      3.781  0.000E+00
   5.058  0.1188E-40  0.5269E-07                                            3.791  0.000E+00                      3.791  0.000E+00
   5.059  0.1284E-40  0.5269E-07                                            3.801  0.000E+00                      3.801  0.000E+00
   5.060  0.1388E-40  0.5269E-07                                            3.811  0.000E+00                      3.811  0.000E+00
   5.061  0.1500E-40  0.5269E-07                                            3.821  0.000E+00                      3.821  0.000E+00
   5.062  0.1621E-40  0.5269E-07                                            3.831  0.000E+00                      3.831  0.000E+00
   5.063  0.1752E-40  0.5269E-07                                            3.841  0.000E+00                      3.841  0.000E+00
   5.064  0.1893E-40  0.5269E-07                                            3.851  0.000E+00                      3.851  0.000E+00
   5.065  0.2045E-40  0.5269E-07                                            3.861  0.000E+00                      3.861  0.000E+00
   5.066  0.2210E-40  0.5269E-07                                            3.871  0.000E+00                      3.871  0.000E+00
   5.067  0.2388E-40  0.5269E-07                                            3.881  0.000E+00                      3.881  0.000E+00
   5.068  0.2580E-40  0.5269E-07                                            3.891  0.000E+00                      3.891  0.000E+00
   5.069  0.2788E-40  0.5269E-07                                            3.901  0.000E+00                      3.901  0.000E+00
   5.070  0.3012E-40  0.5269E-07                                            3.911  0.000E+00                      3.911  0.000E+00
   5.071  0.3254E-40  0.5269E-07                                            3.921  0.000E+00                      3.921  0.000E+00
   5.072  0.3516E-40  0.5269E-07                                            3.931  0.000E+00                      3.931  0.000E+00
   5.073  0.3798E-40  0.5269E-07                                            3.941  0.000E+00                      3.941  0.000E+00
   5.074  0.4103E-40  0.5269E-07                                            3.951  0.000E+00                      3.951  0.000E+00
   5.075  0.4432E-40  0.5269E-07                                            3.961  0.000E+00                      3.961  0.000E+00
   5.076  0.4788E-40  0.5269E-07                                            3.971  0.000E+00                      3.971  0.000E+00
   5.077  0.5172E-40  0.5269E-07                                            3.981  0.000E+00                      3.981  0.000E+00
   5.078  0.5586E-40  0.5269E-07                                            3.991  0.000E+00                      3.991  0.000E+00
   5.079  0.6034E-40  0.5269E-07                                            4.001  0.000E+00                      4.001  0.000E+00
   5.080  0.6517E-40  0.5269E-07                                            4.011  0.000E+00                      4.011  0.000E+00
   5.081  0.7038E-40  0.5269E-07                                            4.021  0.000E+00                      4.021  0.000E+00
   5.082  0.7601E-40  0.5269E-07                                            4.031  0.000E+00                      4.031  0.000E+00
   5.083  0.8209E-40  0.5269E-07                                            4.041  0.000E+00                      4.041  0.000E+00
   5.084  0.8865E-40  0.5269E-07                                            4.051  0.000E+00                      4.051  0.000E+00
   5.085  0.9573E-40  0.5269E-07                                            4.061  0.000E+00                      4.061  0.000E+00
   5.086  0.1034E-39  0.5269E-07                                            4.071  0.000E+00                      4.071  0.000E+00
   5.087  0.1116E-39  0.5269E-07                                            4.081  0.000E+00                      4.081  0.000E+00
   5.088  0.1205E-39  0.5269E-07                                            4.091  0.000E+00                      4.091  0.000E+00
   5.089  0.1301E-39  0.5269E-07                                            4.101  0.000E+00                      4.101  0.000E+00
   5.090  0.1405E-39  0.5269E-07                                            4.111  0.000E+00                      4.111  0.000E+00
   5.091  0.1517E-39  0.5269E-07                                            4.121  0.000E+00                      4.121  0.000E+00
   5.092  0.1638E-39  0.5269E-07                                            4.131  0.000E+00                      4.131  0.000E+00
   5.093  0.1768E-39  0.5269E-07                                            4.141  0.000E+00                      4.141  0.000E+00
   5.094  0.1909E-39  0.5269E-07                                            4.151  0.000E+00                      4.151  0.000E+00
   5.095  0.2061E-39  0.5269E-07                                            4.161  0.000E+00                      4.161  0.000E+00
   5.096  0.2225E-39  0.5269E-07                                            4.171  0.000E+00                      4.171  0.000E+00
   5.097  0.2401E-39  0.5269E-07                                            4.181  0.000E+00                      4.181  0.000E+00
   5.098  0.2592E-39  0.5269E-07                                            4.191  0.000E+00                      4.191  0.000E+00
   5.099  0.2798E-39  0.5269E-07                                            4.201  0.000E+00                      4.201  0.000E+00
   5.100  0.3020E-39  0.5269E-07                                            4.211  0.000E+00                      4.211  0.000E+00
   5.101  0.3259E-39  0.5269E-07                                            4.221  0.000E+00                      4.221  0.000E+00
   5.102  0.3518E-39  0.5269E-07                                            4.231  0.000E+00                      4.231  0.000E+00
   5.103  0.3797E-39  0.5269E-07                                            4.241  0.000E+00                      4.241  0.000E+00
   5.104  0.4097E-39  0.5269E-07                                            4.251  0.000E+00                      4.251  0.000E+00
   5.105  0.4422E-39  0.5269E-07                                            4.261  0.000E+00                      4.261  0.000E+00
   5.106  0.4772E-39  0.5269E-07                                            4.271  0.000E+00                      4.271  0.000E+00
   5.107  0.5149E-39  0.5269E-07                                            4.281  0.000E+00                      4.281  0.000E+00
   5.108  0.5556E-39  0.5269E-07                                            4.291  0.000E+00                      4.291  0.000E+00
   5.109  0.5995E-39  0.5269E-07                                            4.301  0.000E+00                      4.301  0.000E+00
   5.110  0.6469E-39  0.5269E-07                                            4.311  0.000E+00                      4.311  0.000E+00
   5.111  0.6979E-39  0.5269E-07                                            4.321  0.000E+00                      4.321  0.000E+00
   5.112  0.7530E-39  0.5269E-07                                            4.331  0.000E+00                      4.331  0.000E+00
   5.113  0.8124E-39  0.5269E-07                                            4.341  0.000E+00                      4.341  0.000E+00
   5.114  0.8765E-39  0.5269E-07                                            4.351  0.000E+00                      4.351  0.000E+00
   5.115  0.9456E-39  0.5269E-07                                            4.361  0.000E+00                      4.361  0.000E+00
   5.116  0.1020E-38  0.5269E-07                                            4.371  0.000E+00                      4.371  0.000E+00
   5.117  0.1100E-38  0.5269E-07                                            4.381  0.000E+00                      4.381  0.000E+00
   5.118  0.1187E-38  0.5269E-07                                            4.391  0.000E+00                      4.391  0.000E+00
   5.119  0.1280E-38  0.5269E-07                                            4.401  0.000E+00                      4.401  0.000E+00
   5.120  0.1381E-38  0.5269E-07                                            4.411  0.000E+00                      4.411  0.000E+00
   5.121  0.1490E-38  0.5269E-07                                            4.421  0.000E+00                      4.421  0.000E+00
   5.122  0.1607E-38  0.5269E-07                                            4.431  0.000E+00                      4.431  0.000E+00
   5.123  0.1733E-38  0.5269E-07                                            4.441  0.000E+00                      4.441  0.000E+00
   5.124  0.1869E-38  0.5269E-07                                            4.451  0.000E+00                      4.451  0.000E+00
   5.125  0.2015E-38  0.5269E-07                                            4.461  0.000E+00                      4.461  0.000E+00
   5.126  0.2173E-38  0.5269E-07                                            4.471  0.000E+00                      4.471  0.000E+00
   5.127  0.2344E-38  0.5269E-07                                            4.481  0.000E+00                      4.481  0.000E+00
   5.128  0.2527E-38  0.5269E-07                                            4.491  0.000E+00                      4.491  0.000E+00
   5.129  0.2725E-38  0.5269E-07                                            4.501  0.000E+00                      4.501  0.000E+00
   5.130  0.2939E-38  0.5269E-07                                            4.511  0.000E+00                      4.511  0.000E+00
   5.131  0.3169E-38  0.5269E-07                                            4.521  0.000E+00                      4.521  0.000E+00
   5.132  0.3416E-38  0.5269E-07                                            4.531  0.000E+00                      4.531  0.000E+00
   5.133  0.3683E-38  0.5269E-07                                            4.541  0.000E+00                      4.541  0.000E+00
   5.134  0.3971E-38  0.5269E-07                                            4.551  0.000E+00                      4.551  0.000E+00
   5.135  0.4281E-38  0.5269E-07                                            4.561  0.000E+00                      4.561  0.000E+00
   5.136  0.4616E-38  0.5269E-07                                            4.571  0.000E+00                      4.571  0.000E+00
   5.137  0.4976E-38  0.5269E-07                                            4.581  0.000E+00                      4.581  0.000E+00
   5.138  0.5364E-38  0.5269E-07                                            4.591  0.000E+00                      4.591  0.000E+00
   5.139  0.5782E-38  0.5269E-07                                            4.601  0.000E+00                      4.601  0.000E+00
   5.140  0.6232E-38  0.5269E-07                                            4.611  0.000E+00                      4.611  0.000E+00
   5.141  0.6718E-38  0.5269E-07                                            4.621  0.000E+00                      4.621  0.000E+00
   5.142  0.7241E-38  0.5269E-07                                            4.631  0.000E+00                      4.631  0.000E+00
   5.143  0.7804E-38  0.5269E-07                                            4.641  0.000E+00                      4.641  0.000E+00
   5.144  0.8411E-38  0.5269E-07                                            4.651  0.000E+00                      4.651  0.000E+00
   5.145  0.9065E-38  0.5269E-07                                            4.661  0.000E+00                      4.661  0.000E+00
   5.146  0.9770E-38  0.5269E-07                                            4.671  0.000E+00                      4.671  0.000E+00
   5.147  0.1053E-37  0.5269E-07                                            4.681  0.000E+00                      4.681  0.000E+00
   5.148  0.1135E-37  0.5269E-07                                            4.691  0.000E+00                      4.691  0.000E+00
   5.149  0.1223E-37  0.5269E-07                                            4.701  0.000E+00                      4.701  0.000E+00
   5.150  0.1317E-37  0.5269E-07                                            4.711  0.000E+00                      4.711  0.000E+00
   5.151  0.1420E-37  0.5269E-07                                            4.721  0.000E+00                      4.721  0.000E+00
   5.152  0.1530E-37  0.5269E-07                                            4.731  0.000E+00                      4.731  0.000E+00
   5.153  0.1648E-37  0.5269E-07                                            4.741  0.000E+00                      4.741  0.000E+00
   5.154  0.1776E-37  0.5269E-07                                            4.751  0.000E+00                      4.751  0.000E+00
   5.155  0.1913E-37  0.5269E-07                                            4.761  0.000E+00                      4.761  0.000E+00
   5.156  0.2061E-37  0.5269E-07                                            4.771  0.000E+00                      4.771  0.000E+00
   5.157  0.2220E-37  0.5269E-07                                            4.781  0.000E+00                      4.781  0.000E+00
   5.158  0.2392E-37  0.5269E-07                                            4.791  0.000E+00                      4.791  0.000E+00
   5.159  0.2577E-37  0.5269E-07                                            4.801  0.000E+00                      4.801  0.000E+00
   5.160  0.2776E-37  0.5269E-07                                            4.811  0.000E+00                      4.811  0.000E+00
   5.161  0.2990E-37  0.5269E-07                                            4.821  0.000E+00                      4.821  0.000E+00
   5.162  0.3220E-37  0.5269E-07                                            4.831  0.000E+00                      4.831  0.000E+00
   5.163  0.3469E-37  0.5269E-07                                            4.841  0.000E+00                      4.841  0.000E+00
   5.164  0.3736E-37  0.5269E-07                                            4.851  0.000E+00                      4.851  0.000E+00
   5.165  0.4024E-37  0.5269E-07                                            4.861  0.000E+00                      4.861  0.000E+00
   5.166  0.4334E-37  0.5269E-07                                            4.871  0.000E+00                      4.871  0.000E+00
   5.167  0.4667E-37  0.5269E-07                                            4.881  0.000E+00                      4.881  0.000E+00
   5.168  0.5026E-37  0.5269E-07                                            4.891  0.000E+00                      4.891  0.000E+00
   5.169  0.5413E-37  0.5269E-07                                            4.901  0.000E+00                      4.901  0.000E+00
   5.170  0.5829E-37  0.5269E-07                                            4.911  0.000E+00                      4.911  0.000E+00
   5.171  0.6276E-37  0.5269E-07                                            4.921  0.000E+00                      4.921  0.000E+00
   5.172  0.6758E-37  0.5269E-07                                            4.931  0.000E+00                      4.931  0.000E+00
   5.173  0.7277E-37  0.5269E-07                                            4.941  0.000E+00                      4.941  0.000E+00
   5.174  0.7835E-37  0.5269E-07                                            4.951  0.000E+00                      4.951  0.000E+00
   5.175  0.8436E-37  0.5269E-07                                            4.961  0.000E+00                      4.961  0.000E+00
   5.176  0.9082E-37  0.5269E-07                                            4.971  0.000E+00                      4.971  0.000E+00
   5.177  0.9778E-37  0.5269E-07                                            4.981  0.000E+00                      4.981  0.000E+00
   5.178  0.1053E-36  0.5269E-07                                            4.991  0.000E+00                      4.991  0.000E+00
   5.179  0.1133E-36  0.5269E-07                                            5.001  0.000E+00                      5.001  0.000E+00
   5.180  0.1220E-36  0.5269E-07                                            5.011  0.000E+00                      5.011  0.000E+00
   5.181  0.1313E-36  0.5269E-07                                            5.021  0.000E+00                      5.021  0.000E+00
   5.182  0.1414E-36  0.5269E-07                                            5.031  0.000E+00                      5.031  0.000E+00
   5.183  0.1521E-36  0.5269E-07                                            5.041  0.000E+00                      5.041  0.000E+00
   5.184  0.1638E-36  0.5269E-07                                            5.051  0.000E+00                      5.051  0.000E+00
   5.185  0.1763E-36  0.5269E-07                                            5.061  0.000E+00                      5.061  0.000E+00
   5.186  0.1897E-36  0.5269E-07                                            5.071  0.000E+00                      5.071  0.000E+00
   5.187  0.2042E-36  0.5269E-07                                            5.081  0.000E+00                      5.081  0.000E+00
   5.188  0.2197E-36  0.5269E-07                                            5.091  0.000E+00                      5.091  0.000E+00
   5.189  0.2365E-36  0.5269E-07                                            5.101  0.000E+00                      5.101  0.000E+00
   5.190  0.2545E-36  0.5269E-07                                            5.111  0.000E+00                      5.111  0.000E+00
   5.191  0.2738E-36  0.5269E-07                                            5.121  0.000E+00                      5.121  0.000E+00
   5.192  0.2947E-36  0.5269E-07                                            5.131  0.000E+00                      5.131  0.000E+00
   5.193  0.3171E-36  0.5269E-07                                            5.141  0.000E+00                      5.141  0.000E+00
   5.194  0.3412E-36  0.5269E-07                                            5.151  0.000E+00                      5.151  0.000E+00
   5.195  0.3671E-36  0.5269E-07                                            5.161  0.000E+00                      5.161  0.000E+00
   5.196  0.3950E-36  0.5269E-07                                            5.171  0.000E+00                      5.171  0.000E+00
   5.197  0.4249E-36  0.5269E-07                                            5.181  0.000E+00                      5.181  0.000E+00
   5.198  0.4572E-36  0.5269E-07                                            5.191  0.000E+00                      5.191  0.000E+00
   5.199  0.4918E-36  0.5269E-07                                            5.201  0.000E+00                      5.201  0.000E+00
   5.200  0.5291E-36  0.5269E-07                                            5.211  0.000E+00                      5.211  0.000E+00
   5.201  0.5692E-36  0.5269E-07                                            5.221  0.000E+00                      5.221  0.000E+00
   5.202  0.6123E-36  0.5269E-07                                            5.231  0.000E+00                      5.231  0.000E+00
   5.203  0.6586E-36  0.5269E-07                                            5.241  0.000E+00                      5.241  0.000E+00
   5.204  0.7084E-36  0.5269E-07                                            5.251  0.000E+00                      5.251  0.000E+00
   5.205  0.7620E-36  0.5269E-07                                            5.261  0.000E+00                      5.261  0.000E+00
   5.206  0.8195E-36  0.5269E-07                                            5.271  0.000E+00                      5.271  0.000E+00
   5.207  0.8815E-36  0.5269E-07                                            5.281  0.000E+00                      5.281  0.000E+00
   5.208  0.9480E-36  0.5269E-07                                            5.291  0.000E+00                      5.291  0.000E+00
   5.209  0.1020E-35  0.5269E-07                                            5.301  0.000E+00                      5.301  0.000E+00
   5.210  0.1096E-35  0.5269E-07                                            5.311  0.000E+00                      5.311  0.000E+00
   5.211  0.1179E-35  0.5269E-07                                            5.321  0.000E+00                      5.321  0.000E+00
   5.212  0.1268E-35  0.5269E-07                                            5.331  0.000E+00                      5.331  0.000E+00
   5.213  0.1363E-35  0.5269E-07                                            5.341  0.000E+00                      5.341  0.000E+00
   5.214  0.1466E-35  0.5269E-07                                            5.351  0.000E+00                      5.351  0.000E+00
   5.215  0.1576E-35  0.5269E-07                                            5.361  0.000E+00                      5.361  0.000E+00
   5.216  0.1695E-35  0.5269E-07                                            5.371  0.000E+00                      5.371  0.000E+00
   5.217  0.1822E-35  0.5269E-07                                            5.381  0.000E+00                      5.381  0.000E+00
   5.218  0.1959E-35  0.5269E-07                                            5.391  0.000E+00                      5.391  0.000E+00
   5.219  0.2106E-35  0.5269E-07                                            5.401  0.000E+00                      5.401  0.000E+00
   5.220  0.2265E-35  0.5269E-07                                            5.411  0.000E+00                      5.411  0.000E+00
   5.221  0.2435E-35  0.5269E-07                                            5.421  0.000E+00                      5.421  0.000E+00
   5.222  0.2617E-35  0.5269E-07                                            5.431  0.000E+00                      5.431  0.000E+00
   5.223  0.2813E-35  0.5269E-07                                            5.441  0.000E+00                      5.441  0.000E+00
   5.224  0.3024E-35  0.5269E-07                                            5.451  0.000E+00                      5.451  0.000E+00
   5.225  0.3251E-35  0.5269E-07                                            5.461  0.000E+00                      5.461  0.000E+00
   5.226  0.3494E-35  0.5269E-07                                            5.471  0.000E+00                      5.471  0.000E+00
   5.227  0.3755E-35  0.5269E-07                                            5.481  0.000E+00                      5.481  0.000E+00
   5.228  0.4036E-35  0.5269E-07                                            5.491  0.000E+00                      5.491  0.000E+00
   5.229  0.4338E-35  0.5269E-07                                            5.501  0.000E+00                      5.501  0.000E+00
   5.230  0.4662E-35  0.5269E-07                                            5.511  0.000E+00                      5.511  0.000E+00
   5.231  0.5010E-35  0.5269E-07                                            5.521  0.000E+00                      5.521  0.000E+00
   5.232  0.5384E-35  0.5269E-07                                            5.531  0.000E+00                      5.531  0.000E+00
   5.233  0.5786E-35  0.5269E-07                                            5.541  0.000E+00                      5.541  0.000E+00
   5.234  0.6217E-35  0.5269E-07                                            5.551  0.000E+00                      5.551  0.000E+00
   5.235  0.6681E-35  0.5269E-07                                            5.561  0.000E+00                      5.561  0.000E+00
   5.236  0.7178E-35  0.5269E-07                                            5.571  0.000E+00                      5.571  0.000E+00
   5.237  0.7713E-35  0.5269E-07                                            5.581  0.000E+00                      5.581  0.000E+00
   5.238  0.8287E-35  0.5269E-07                                            5.591  0.000E+00                      5.591  0.000E+00
   5.239  0.8904E-35  0.5269E-07                                            5.601  0.000E+00                      5.601  0.000E+00
   5.240  0.9566E-35  0.5269E-07                                            5.611  0.000E+00                      5.611  0.000E+00
   5.241  0.1028E-34  0.5269E-07                                            5.621  0.000E+00                      5.621  0.000E+00
   5.242  0.1104E-34  0.5269E-07                                            5.631  0.000E+00                      5.631  0.000E+00
   5.243  0.1186E-34  0.5269E-07                                            5.641  0.000E+00                      5.641  0.000E+00
   5.244  0.1274E-34  0.5269E-07                                            5.651  0.000E+00                      5.651  0.000E+00
   5.245  0.1369E-34  0.5269E-07                                            5.661  0.000E+00                      5.661  0.000E+00
   5.246  0.1470E-34  0.5269E-07                                            5.671  0.000E+00                      5.671  0.000E+00
   5.247  0.1579E-34  0.5269E-07                                            5.681  0.000E+00                      5.681  0.000E+00
   5.248  0.1696E-34  0.5269E-07                                            5.691  0.000E+00                      5.691  0.000E+00
   5.249  0.1821E-34  0.5269E-07                                            5.701  0.000E+00                      5.701  0.000E+00
   5.250  0.1956E-34  0.5269E-07                                            5.711  0.000E+00                      5.711  0.000E+00
   5.251  0.2101E-34  0.5269E-07                                            5.721  0.000E+00                      5.721  0.000E+00
   5.252  0.2256E-34  0.5269E-07                                            5.731  0.000E+00                      5.731  0.000E+00
   5.253  0.2423E-34  0.5269E-07                                            5.741  0.000E+00                      5.741  0.000E+00
   5.254  0.2602E-34  0.5269E-07                                            5.751  0.000E+00                      5.751  0.000E+00
   5.255  0.2794E-34  0.5269E-07                                            5.761  0.000E+00                      5.761  0.000E+00
   5.256  0.3000E-34  0.5269E-07                                            5.771  0.000E+00                      5.771  0.000E+00
   5.257  0.3221E-34  0.5269E-07                                            5.781  0.000E+00                      5.781  0.000E+00
   5.258  0.3459E-34  0.5269E-07                                            5.791  0.000E+00                      5.791  0.000E+00
   5.259  0.3714E-34  0.5269E-07                                            5.801  0.000E+00                      5.801  0.000E+00
   5.260  0.3987E-34  0.5269E-07                                            5.811  0.000E+00                      5.811  0.000E+00
   5.261  0.4281E-34  0.5269E-07                                            5.821  0.000E+00                      5.821  0.000E+00
   5.262  0.4596E-34  0.5269E-07                                            5.831  0.000E+00                      5.831  0.000E+00
   5.263  0.4934E-34  0.5269E-07                                            5.841  0.000E+00                      5.841  0.000E+00
   5.264  0.5297E-34  0.5269E-07                                            5.851  0.000E+00                      5.851  0.000E+00
   5.265  0.5686E-34  0.5269E-07                                            5.861  0.000E+00                      5.861  0.000E+00
   5.266  0.6103E-34  0.5269E-07                                            5.871  0.000E+00                      5.871  0.000E+00
   5.267  0.6551E-34  0.5269E-07                                            5.881  0.000E+00                      5.881  0.000E+00
   5.268  0.7032E-34  0.5269E-07                                            5.891  0.000E+00                      5.891  0.000E+00
   5.269  0.7547E-34  0.5269E-07                                            5.901  0.000E+00                      5.901  0.000E+00
   5.270  0.8101E-34  0.5269E-07                                            5.911  0.000E+00                      5.911  0.000E+00
   5.271  0.8694E-34  0.5269E-07                                            5.921  0.000E+00                      5.921  0.000E+00
   5.272  0.9331E-34  0.5269E-07                                            5.931  0.000E+00                      5.931  0.000E+00
   5.273  0.1001E-33  0.5269E-07                                            5.941  0.000E+00                      5.941  0.000E+00
   5.274  0.1075E-33  0.5269E-07                                            5.951  0.000E+00                      5.951  0.000E+00
   5.275  0.1153E-33  0.5269E-07                                            5.961  0.000E+00                      5.961  0.000E+00
   5.276  0.1237E-33  0.5269E-07                                            5.971  0.000E+00                      5.971  0.000E+00
   5.277  0.1328E-33  0.5269E-07                                            5.981  0.000E+00                      5.981  0.000E+00
   5.278  0.1425E-33  0.5269E-07                                            5.991  0.000E+00                      5.991  0.000E+00
   5.279  0.1529E-33  0.5269E-07                                            6.001  0.000E+00                      6.001  0.000E+00
   5.280  0.1640E-33  0.5269E-07                                            6.011  0.000E+00                      6.011  0.000E+00
   5.281  0.1760E-33  0.5269E-07                                            6.021  0.000E+00                      6.021  0.000E+00
   5.282  0.1888E-33  0.5269E-07                                            6.031  0.000E+00                      6.031  0.000E+00
   5.283  0.2026E-33  0.5269E-07                                            6.041  0.000E+00                      6.041  0.000E+00
   5.284  0.2173E-33  0.5269E-07                                            6.051  0.000E+00                      6.051  0.000E+00
   5.285  0.2331E-33  0.5269E-07                                            6.061  0.000E+00                      6.061  0.000E+00
   5.286  0.2501E-33  0.5269E-07                                            6.071  0.000E+00                      6.071  0.000E+00
   5.287  0.2683E-33  0.5269E-07                                            6.081  0.000E+00                      6.081  0.000E+00
   5.288  0.2877E-33  0.5269E-07                                            6.091  0.000E+00                      6.091  0.000E+00
   5.289  0.3086E-33  0.5269E-07                                            6.101  0.000E+00                      6.101  0.000E+00
   5.290  0.3310E-33  0.5269E-07                                            6.111  0.000E+00                      6.111  0.000E+00
   5.291  0.3551E-33  0.5269E-07                                            6.121  0.000E+00                      6.121  0.000E+00
   5.292  0.3808E-33  0.5269E-07                                            6.131  0.000E+00                      6.131  0.000E+00
   5.293  0.4084E-33  0.5269E-07                                            6.141  0.000E+00                      6.141  0.000E+00
   5.294  0.4380E-33  0.5269E-07                                            6.151  0.547E-13                      6.151  0.688E-13
   5.295  0.4697E-33  0.5269E-07                                            6.161  0.102E-12                      6.161  0.128E-12
   5.296  0.5037E-33  0.5269E-07                                            6.171  0.152E-12                      6.171  0.193E-12
   5.297  0.5401E-33  0.5269E-07                                            6.181  0.276E-12                      6.181  0.349E-12
   5.298  0.5792E-33  0.5269E-07                                            6.191  0.513E-12                      6.191  0.649E-12
   5.299  0.6210E-33  0.5269E-07                                            6.201  0.765E-12                      6.201  0.969E-12
   5.300  0.6659E-33  0.5269E-07                                            6.211  0.119E-11                      6.211  0.152E-11
   5.301  0.7140E-33  0.5269E-07                                            6.221  0.189E-11                      6.221  0.241E-11
   5.302  0.7655E-33  0.5269E-07                                            6.231  0.281E-11                      6.231  0.357E-11
   5.303  0.8207E-33  0.5269E-07                                            6.241  0.419E-11                      6.241  0.533E-11
   5.304  0.8799E-33  0.5269E-07                                            6.251  0.615E-11                      6.251  0.786E-11
   5.305  0.9433E-33  0.5269E-07                                            6.261  0.918E-11                      6.261  0.117E-10
   5.306  0.1011E-32  0.5269E-07                                            6.271  0.136E-10                      6.271  0.173E-10
   5.307  0.1084E-32  0.5269E-07                                            6.281  0.199E-10                      6.281  0.253E-10
   5.308  0.1162E-32  0.5269E-07                                            6.291  0.290E-10                      6.291  0.370E-10
   5.309  0.1246E-32  0.5269E-07                                            6.301  0.421E-10                      6.301  0.537E-10
   5.310  0.1335E-32  0.5269E-07                                            6.311  0.608E-10                      6.311  0.774E-10
   5.311  0.1431E-32  0.5269E-07                                            6.321  0.874E-10                      6.321  0.112E-09
   5.312  0.1534E-32  0.5269E-07                                            6.331  0.126E-09                      6.331  0.160E-09
   5.313  0.1644E-32  0.5269E-07                                            6.341  0.180E-09                      6.341  0.230E-09
   5.314  0.1762E-32  0.5269E-07                                            6.351  0.257E-09                      6.351  0.328E-09
   5.315  0.1888E-32  0.5269E-07                                            6.361  0.365E-09                      6.361  0.465E-09
   5.316  0.2023E-32  0.5269E-07                                            6.371  0.518E-09                      6.371  0.662E-09
   5.317  0.2168E-32  0.5269E-07                                            6.381  0.730E-09                      6.381  0.934E-09
   5.318  0.2323E-32  0.5269E-07                                            6.391  0.103E-08                      6.391  0.132E-08
   5.319  0.2490E-32  0.5269E-07                                            6.401  0.145E-08                      6.401  0.184E-08
   5.320  0.2668E-32  0.5269E-07                                            6.411  0.202E-08                      6.411  0.258E-08
   5.321  0.2859E-32  0.5269E-07                                            6.421  0.282E-08                      6.421  0.360E-08
   5.322  0.3063E-32  0.5269E-07                                            6.431  0.392E-08                      6.431  0.501E-08
   5.323  0.3281E-32  0.5269E-07                                            6.441  0.543E-08                      6.441  0.694E-08
   5.324  0.3516E-32  0.5269E-07                                            6.451  0.751E-08                      6.451  0.958E-08
   5.325  0.3767E-32  0.5269E-07                                            6.461  0.103E-07                      6.461  0.132E-07
   5.326  0.4035E-32  0.5269E-07                                            6.471  0.142E-07                      6.471  0.181E-07
   5.327  0.4323E-32  0.5269E-07                                            6.481  0.194E-07                      6.481  0.248E-07
   5.328  0.4631E-32  0.5269E-07                                            6.491  0.265E-07                      6.491  0.338E-07
   5.329  0.4960E-32  0.5269E-07                                            6.501  0.359E-07                      6.501  0.461E-07
   5.330  0.5313E-32  0.5269E-07                                            6.511  0.487E-07                      6.511  0.622E-07
   5.331  0.5691E-32  0.5269E-07                                            6.521  0.660E-07                      6.521  0.842E-07
   5.332  0.6096E-32  0.5269E-07                                            6.531  0.885E-07                      6.531  0.114E-06
   5.333  0.6529E-32  0.5269E-07                                            6.541  0.119E-06                      6.541  0.152E-06
   5.334  0.6993E-32  0.5269E-07                                            6.551  0.159E-06                      6.551  0.204E-06
   5.335  0.7489E-32  0.5269E-07                                            6.561  0.212E-06                      6.561  0.272E-06
   5.336  0.8021E-32  0.5269E-07                                            6.571  0.283E-06                      6.571  0.361E-06
   5.337  0.8590E-32  0.5269E-07                                            6.581  0.374E-06                      6.581  0.477E-06
   5.338  0.9199E-32  0.5269E-07                                            6.591  0.494E-06                      6.591  0.634E-06
   5.339  0.9850E-32  0.5269E-07                                            6.601  0.649E-06                      6.601  0.834E-06
   5.340  0.1055E-31  0.5269E-07                                            6.611  0.855E-06                      6.611  0.110E-05
   5.341  0.1129E-31  0.5269E-07                                            6.621  0.112E-05                      6.621  0.143E-05
   5.342  0.1209E-31  0.5269E-07                                            6.631  0.146E-05                      6.631  0.187E-05
   5.343  0.1295E-31  0.5269E-07                                            6.641  0.190E-05                      6.641  0.244E-05
   5.344  0.1386E-31  0.5269E-07                                            6.651  0.246E-05                      6.651  0.316E-05
   5.345  0.1484E-31  0.5269E-07                                            6.661  0.318E-05                      6.661  0.409E-05
   5.346  0.1589E-31  0.5269E-07                                            6.671  0.410E-05                      6.671  0.526E-05
   5.347  0.1701E-31  0.5269E-07                                            6.681  0.527E-05                      6.681  0.674E-05
   5.348  0.1821E-31  0.5269E-07                                            6.691  0.676E-05                      6.691  0.867E-05
   5.349  0.1950E-31  0.5269E-07                                            6.701  0.861E-05                      6.701  0.111E-04
   5.350  0.2087E-31  0.5269E-07                                            6.711  0.110E-04                      6.711  0.141E-04
   5.351  0.2234E-31  0.5269E-07                                            6.721  0.139E-04                      6.721  0.179E-04
   5.352  0.2391E-31  0.5269E-07                                            6.731  0.176E-04                      6.731  0.226E-04
   5.353  0.2559E-31  0.5269E-07                                            6.741  0.221E-04                      6.741  0.285E-04
   5.354  0.2739E-31  0.5269E-07                                            6.751  0.279E-04                      6.751  0.358E-04
   5.355  0.2932E-31  0.5269E-07                                            6.761  0.349E-04                      6.761  0.450E-04
   5.356  0.3138E-31  0.5269E-07                                            6.771  0.436E-04                      6.771  0.562E-04
   5.357  0.3358E-31  0.5269E-07                                            6.781  0.543E-04                      6.781  0.698E-04
   5.358  0.3594E-31  0.5269E-07                                            6.791  0.676E-04                      6.791  0.867E-04
   5.359  0.3846E-31  0.5269E-07                                            6.801  0.837E-04                      6.801  0.108E-03
   5.360  0.4116E-31  0.5269E-07                                            6.811  0.103E-03                      6.811  0.133E-03
   5.361  0.4404E-31  0.5269E-07                                            6.821  0.127E-03                      6.821  0.163E-03
   5.362  0.4712E-31  0.5269E-07                                            6.831  0.155E-03                      6.831  0.201E-03
   5.363  0.5042E-31  0.5269E-07                                            6.841  0.190E-03                      6.841  0.245E-03
   5.364  0.5395E-31  0.5269E-07                                            6.851  0.232E-03                      6.851  0.300E-03
   5.365  0.5772E-31  0.5269E-07                                            6.861  0.282E-03                      6.861  0.364E-03
   5.366  0.6176E-31  0.5269E-07                                            6.871  0.342E-03                      6.871  0.442E-03
   5.367  0.6607E-31  0.5269E-07                                            6.881  0.413E-03                      6.881  0.534E-03
   5.368  0.7069E-31  0.5269E-07                                            6.891  0.498E-03                      6.891  0.643E-03
   5.369  0.7562E-31  0.5269E-07                                            6.901  0.597E-03                      6.901  0.775E-03
   5.370  0.8089E-31  0.5269E-07                                            6.911  0.717E-03                      6.911  0.928E-03
   5.371  0.8653E-31  0.5269E-07                                            6.921  0.854E-03                      6.921  0.111E-02
   5.372  0.9256E-31  0.5269E-07                                            6.931  0.102E-02                      6.931  0.132E-02
   5.373  0.9901E-31  0.5269E-07                                            6.941  0.121E-02                      6.941  0.157E-02
   5.374  0.1059E-30  0.5269E-07                                            6.951  0.143E-02                      6.951  0.186E-02
   5.375  0.1133E-30  0.5269E-07                                            6.961  0.169E-02                      6.961  0.219E-02
   5.376  0.1211E-30  0.5269E-07                                            6.971  0.199E-02                      6.971  0.258E-02
   5.377  0.1296E-30  0.5269E-07                                            6.981  0.233E-02                      6.981  0.303E-02
   5.378  0.1386E-30  0.5269E-07                                            6.991  0.273E-02                      6.991  0.354E-02
   5.379  0.1482E-30  0.5269E-07                                            7.001  0.318E-02                      7.001  0.414E-02
   5.380  0.1585E-30  0.5269E-07                                            7.011  0.371E-02                      7.011  0.482E-02
   5.381  0.1695E-30  0.5269E-07                                            7.021  0.430E-02                      7.021  0.559E-02
   5.382  0.1812E-30  0.5269E-07                                            7.031  0.498E-02                      7.031  0.647E-02
   5.383  0.1938E-30  0.5269E-07                                            7.041  0.573E-02                      7.041  0.748E-02
   5.384  0.2072E-30  0.5269E-07                                            7.051  0.660E-02                      7.051  0.860E-02
   5.385  0.2215E-30  0.5269E-07                                            7.061  0.757E-02                      7.061  0.989E-02
   5.386  0.2369E-30  0.5269E-07                                            7.071  0.865E-02                      7.071  0.113E-01
   5.387  0.2532E-30  0.5269E-07                                            7.081  0.991E-02                      7.081  0.129E-01
   5.388  0.2708E-30  0.5269E-07                                            7.091  0.113E-01                      7.091  0.147E-01
   5.389  0.2895E-30  0.5269E-07                                            7.101  0.128E-01                      7.101  0.167E-01
   5.390  0.3094E-30  0.5269E-07                                            7.111  0.145E-01                      7.111  0.189E-01
   5.391  0.3308E-30  0.5269E-07                                            7.121  0.163E-01                      7.121  0.214E-01
   5.392  0.3536E-30  0.5269E-07                                            7.131  0.184E-01                      7.131  0.241E-01
   5.393  0.3780E-30  0.5269E-07                                            7.141  0.207E-01                      7.141  0.270E-01
   5.394  0.4040E-30  0.5269E-07                                            7.151  0.231E-01                      7.151  0.303E-01
   5.395  0.4319E-30  0.5269E-07                                            7.161  0.258E-01                      7.161  0.339E-01
   5.396  0.4616E-30  0.5269E-07                                            7.171  0.288E-01                      7.171  0.378E-01
   5.397  0.4934E-30  0.5269E-07                                            7.181  0.320E-01                      7.181  0.419E-01
   5.398  0.5273E-30  0.5269E-07                                            7.191  0.354E-01                      7.191  0.467E-01
   5.399  0.5635E-30  0.5269E-07                                            7.201  0.392E-01                      7.201  0.515E-01
   5.400  0.6022E-30  0.5269E-07                                            7.211  0.433E-01                      7.211  0.572E-01
   5.401  0.6436E-30  0.5269E-07                                            7.221  0.476E-01                      7.221  0.628E-01
   5.402  0.6877E-30  0.5269E-07                                            7.231  0.522E-01                      7.231  0.689E-01
   5.403  0.7349E-30  0.5269E-07                                            7.241  0.572E-01                      7.241  0.757E-01
   5.404  0.7853E-30  0.5269E-07                                            7.251  0.624E-01                      7.251  0.826E-01
   5.405  0.8391E-30  0.5269E-07                                            7.261  0.681E-01                      7.261  0.902E-01
   5.406  0.8966E-30  0.5269E-07                                            7.271  0.738E-01                      7.271  0.983E-01
   5.407  0.9579E-30  0.5269E-07                                            7.281  0.802E-01                      7.281  0.107E+00
   5.408  0.1023E-29  0.5269E-07                                            7.291  0.870E-01                      7.291  0.116E+00
   5.409  0.1093E-29  0.5269E-07                                            7.301  0.938E-01                      7.301  0.125E+00
   5.410  0.1168E-29  0.5269E-07                                            7.311  0.101E+00                      7.311  0.135E+00
   5.411  0.1248E-29  0.5269E-07                                            7.321  0.109E+00                      7.321  0.145E+00
   5.412  0.1333E-29  0.5269E-07                                            7.331  0.117E+00                      7.331  0.156E+00
   5.413  0.1424E-29  0.5269E-07                                            7.341  0.125E+00                      7.341  0.167E+00
   5.414  0.1521E-29  0.5269E-07                                            7.351  0.134E+00                      7.351  0.179E+00
   5.415  0.1625E-29  0.5269E-07                                            7.361  0.143E+00                      7.361  0.191E+00
   5.416  0.1736E-29  0.5269E-07                                            7.371  0.152E+00                      7.371  0.204E+00
   5.417  0.1854E-29  0.5269E-07                                            7.381  0.161E+00                      7.381  0.217E+00
   5.418  0.1980E-29  0.5269E-07                                            7.391  0.171E+00                      7.391  0.230E+00
   5.419  0.2115E-29  0.5269E-07                                            7.401  0.181E+00                      7.401  0.245E+00
   5.420  0.2259E-29  0.5269E-07                                            7.411  0.191E+00                      7.411  0.259E+00
   5.421  0.2412E-29  0.5269E-07                                            7.421  0.202E+00                      7.421  0.273E+00
   5.422  0.2576E-29  0.5269E-07                                            7.431  0.212E+00                      7.431  0.288E+00
   5.423  0.2751E-29  0.5269E-07                                            7.441  0.224E+00                      7.441  0.304E+00
   5.424  0.2937E-29  0.5269E-07                                            7.451  0.235E+00                      7.451  0.319E+00
   5.425  0.3137E-29  0.5269E-07                                            7.461  0.246E+00                      7.461  0.335E+00
   5.426  0.3349E-29  0.5269E-07                                            7.471  0.257E+00                      7.471  0.351E+00
   5.427  0.3576E-29  0.5269E-07                                            7.481  0.269E+00                      7.481  0.368E+00
   5.428  0.3818E-29  0.5269E-07                                            7.491  0.280E+00                      7.491  0.384E+00
   5.429  0.4076E-29  0.5269E-07                                            7.501  0.292E+00                      7.501  0.401E+00
   5.430  0.4352E-29  0.5269E-07                                            7.511  0.304E+00                      7.511  0.416E+00
   5.431  0.4646E-29  0.5269E-07                                            7.521  0.316E+00                      7.521  0.437E+00
   5.432  0.4960E-29  0.5269E-07                                            7.531  0.328E+00                      7.531  0.453E+00
   5.433  0.5295E-29  0.5269E-07                                            7.541  0.340E+00                      7.541  0.469E+00
   5.434  0.5653E-29  0.5269E-07                                            7.551  0.352E+00                      7.551  0.490E+00
   5.435  0.6034E-29  0.5269E-07                                            7.561  0.364E+00                      7.561  0.506E+00
   5.436  0.6441E-29  0.5269E-07                                            7.571  0.376E+00                      7.571  0.522E+00
   5.437  0.6875E-29  0.5269E-07                                            7.581  0.388E+00                      7.581  0.543E+00
   5.438  0.7338E-29  0.5269E-07                                            7.591  0.400E+00                      7.591  0.559E+00
   5.439  0.7832E-29  0.5269E-07                                            7.601  0.412E+00                      7.601  0.579E+00
   5.440  0.8359E-29  0.5269E-07                                            7.611  0.424E+00                      7.611  0.596E+00
   5.441  0.8921E-29  0.5269E-07                                            7.621  0.436E+00                      7.621  0.616E+00
   5.442  0.9521E-29  0.5269E-07                                            7.631  0.448E+00                      7.631  0.632E+00
   5.443  0.1016E-28  0.5269E-07                                            7.641  0.460E+00                      7.641  0.653E+00
   5.444  0.1084E-28  0.5269E-07                                            7.651  0.471E+00                      7.651  0.669E+00
   5.445  0.1157E-28  0.5269E-07                                            7.661  0.483E+00                      7.661  0.689E+00
   5.446  0.1235E-28  0.5269E-07                                            7.671  0.495E+00                      7.671  0.706E+00
   5.447  0.1317E-28  0.5269E-07                                            7.681  0.507E+00                      7.681  0.726E+00
   5.448  0.1406E-28  0.5269E-07                                            7.691  0.519E+00                      7.691  0.747E+00
   5.449  0.1500E-28  0.5269E-07                                            7.701  0.530E+00                      7.701  0.763E+00
   5.450  0.1600E-28  0.5269E-07                                            7.711  0.542E+00                      7.711  0.783E+00
   5.451  0.1707E-28  0.5269E-07                                            7.721  0.554E+00                      7.721  0.804E+00
   5.452  0.1821E-28  0.5269E-07                                            7.731  0.566E+00                      7.731  0.820E+00
   5.453  0.1943E-28  0.5269E-07                                            7.741  0.577E+00                      7.741  0.841E+00
   5.454  0.2073E-28  0.5269E-07                                            7.751  0.588E+00                      7.751  0.861E+00
   5.455  0.2211E-28  0.5269E-07                                            7.761  0.600E+00                      7.761  0.882E+00
   5.456  0.2359E-28  0.5269E-07                                            7.771  0.611E+00                      7.771  0.902E+00
   5.457  0.2516E-28  0.5269E-07                                            7.781  0.627E+00                      7.781  0.918E+00
   5.458  0.2684E-28  0.5269E-07                                            7.791  0.638E+00                      7.791  0.939E+00
   5.459  0.2863E-28  0.5269E-07                                            7.801  0.650E+00                      7.801  0.963E+00
   5.460  0.3053E-28  0.5269E-07                                            7.811  0.662E+00                      7.811  0.984E+00
   5.461  0.3256E-28  0.5269E-07                                            7.821  0.673E+00                      7.821  0.100E+01
   5.462  0.3473E-28  0.5269E-07                                            7.831  0.685E+00                      7.831  0.102E+01
   5.463  0.3704E-28  0.5269E-07                                            7.841  0.697E+00                      7.841  0.105E+01
   5.464  0.3950E-28  0.5269E-07                                            7.851  0.709E+00                      7.851  0.107E+01
   5.465  0.4212E-28  0.5269E-07                                            7.861  0.725E+00                      7.861  0.109E+01
   5.466  0.4492E-28  0.5269E-07                                            7.871  0.737E+00                      7.871  0.111E+01
   5.467  0.4790E-28  0.5269E-07                                            7.881  0.749E+00                      7.881  0.114E+01
   5.468  0.5107E-28  0.5269E-07                                            7.891  0.761E+00                      7.891  0.116E+01
   5.469  0.5446E-28  0.5269E-07                                            7.901  0.777E+00                      7.901  0.118E+01
   5.470  0.5806E-28  0.5269E-07                                            7.911  0.790E+00                      7.911  0.121E+01
   5.471  0.6191E-28  0.5269E-07                                            7.921  0.802E+00                      7.921  0.123E+01
   5.472  0.6600E-28  0.5269E-07                                            7.931  0.818E+00                      7.931  0.126E+01
   5.473  0.7037E-28  0.5269E-07                                            7.941  0.831E+00                      7.941  0.129E+01
   5.474  0.7502E-28  0.5269E-07                                            7.951  0.847E+00                      7.951  0.132E+01
   5.475  0.7997E-28  0.5269E-07                                            7.961  0.860E+00                      7.961  0.134E+01
   5.476  0.8525E-28  0.5269E-07                                            7.971  0.877E+00                      7.971  0.137E+01
   5.477  0.9088E-28  0.5269E-07                                            7.981  0.890E+00                      7.981  0.140E+01
   5.478  0.9687E-28  0.5269E-07                                            7.991  0.907E+00                      7.991  0.143E+01
   5.479  0.1033E-27  0.5269E-07                                            8.001  0.924E+00                      8.001  0.145E+01
   5.480  0.1101E-27  0.5269E-07                                            8.011  0.937E+00                      8.011  0.149E+01
   5.481  0.1173E-27  0.5269E-07                                            8.021  0.955E+00                      8.021  0.152E+01
   5.482  0.1250E-27  0.5269E-07                                            8.031  0.972E+00                      8.031  0.155E+01
   5.483  0.1332E-27  0.5269E-07                                            8.041  0.990E+00                      8.041  0.158E+01
   5.484  0.1420E-27  0.5269E-07                                            8.051  0.101E+01                      8.051  0.162E+01
   5.485  0.1513E-27  0.5269E-07                                            8.061  0.103E+01                      8.061  0.165E+01
   5.486  0.1613E-27  0.5269E-07                                            8.071  0.104E+01                      8.071  0.168E+01
   5.487  0.1719E-27  0.5269E-07                                            8.081  0.106E+01                      8.081  0.172E+01
   5.488  0.1831E-27  0.5269E-07                                            8.091  0.108E+01                      8.091  0.176E+01
   5.489  0.1951E-27  0.5269E-07                                            8.101  0.110E+01                      8.101  0.179E+01
   5.490  0.2079E-27  0.5269E-07                                            8.111  0.112E+01                      8.111  0.183E+01
   5.491  0.2215E-27  0.5269E-07                                            8.121  0.114E+01                      8.121  0.187E+01
   5.492  0.2360E-27  0.5269E-07                                            8.131  0.116E+01                      8.131  0.191E+01
   5.493  0.2515E-27  0.5269E-07                                            8.141  0.118E+01                      8.141  0.195E+01
   5.494  0.2679E-27  0.5269E-07                                            8.151  0.120E+01                      8.151  0.199E+01
   5.495  0.2854E-27  0.5269E-07                                            8.161  0.122E+01                      8.161  0.203E+01
   5.496  0.3041E-27  0.5269E-07                                            8.171  0.124E+01                      8.171  0.207E+01
   5.497  0.3239E-27  0.5269E-07                                            8.181  0.126E+01                      8.181  0.211E+01
   5.498  0.3451E-27  0.5269E-07                                            8.191  0.128E+01                      8.191  0.216E+01
   5.499  0.3676E-27  0.5269E-07                                            8.201  0.130E+01                      8.201  0.220E+01
   5.500  0.3915E-27  0.5269E-07                                            8.211  0.132E+01                      8.211  0.224E+01
   5.501  0.4170E-27  0.5269E-07                                            8.221  0.134E+01                      8.221  0.228E+01
   5.502  0.4442E-27  0.5269E-07                                            8.231  0.136E+01                      8.231  0.233E+01
   5.503  0.4731E-27  0.5269E-07                                            8.241  0.138E+01                      8.241  0.237E+01
   5.504  0.5039E-27  0.5269E-07                                            8.251  0.140E+01                      8.251  0.241E+01
   5.505  0.5366E-27  0.5269E-07                                            8.261  0.143E+01                      8.261  0.246E+01
   5.506  0.5715E-27  0.5269E-07                                            8.271  0.145E+01                      8.271  0.250E+01
   5.507  0.6086E-27  0.5269E-07                                            8.281  0.147E+01                      8.281  0.255E+01
   5.508  0.6481E-27  0.5269E-07                                            8.291  0.148E+01                      8.291  0.259E+01
   5.509  0.6901E-27  0.5269E-07                                            8.301  0.150E+01                      8.301  0.263E+01
   5.510  0.7348E-27  0.5269E-07                                            8.311  0.152E+01                      8.311  0.268E+01
   5.511  0.7825E-27  0.5269E-07                                            8.321  0.154E+01                      8.321  0.272E+01
   5.512  0.8331E-27  0.5269E-07                                            8.331  0.156E+01                      8.331  0.276E+01
   5.513  0.8870E-27  0.5269E-07                                            8.341  0.158E+01                      8.341  0.280E+01
   5.514  0.9444E-27  0.5269E-07                                            8.351  0.159E+01                      8.351  0.284E+01
   5.515  0.1005E-26  0.5269E-07                                            8.361  0.161E+01                      8.361  0.289E+01
   5.516  0.1070E-26  0.5269E-07                                            8.371  0.163E+01                      8.371  0.293E+01
   5.517  0.1140E-26  0.5269E-07                                            8.381  0.165E+01                      8.381  0.297E+01
   5.518  0.1213E-26  0.5269E-07                                            8.391  0.166E+01                      8.391  0.301E+01
   5.519  0.1291E-26  0.5269E-07                                            8.401  0.168E+01                      8.401  0.305E+01
   5.520  0.1375E-26  0.5269E-07                                            8.411  0.169E+01                      8.411  0.309E+01
   5.521  0.1463E-26  0.5269E-07                                            8.421  0.170E+01                      8.421  0.313E+01
   5.522  0.1557E-26  0.5269E-07                                            8.431  0.171E+01                      8.431  0.316E+01
   5.523  0.1658E-26  0.5269E-07                                            8.441  0.173E+01                      8.441  0.320E+01
   5.524  0.1764E-26  0.5269E-07                                            8.451  0.174E+01                      8.451  0.324E+01
   5.525  0.1878E-26  0.5269E-07                                            8.461  0.175E+01                      8.461  0.327E+01
   5.526  0.1998E-26  0.5269E-07                                            8.471  0.176E+01                      8.471  0.331E+01
   5.527  0.2127E-26  0.5269E-07                                            8.481  0.177E+01                      8.481  0.335E+01
   5.528  0.2263E-26  0.5269E-07                                            8.491  0.178E+01                      8.491  0.338E+01
   5.529  0.2409E-26  0.5269E-07                                            8.501  0.179E+01                      8.501  0.341E+01
   5.530  0.2563E-26  0.5269E-07                                            8.511  0.180E+01                      8.511  0.344E+01
   5.531  0.2727E-26  0.5269E-07                                            8.521  0.181E+01                      8.521  0.348E+01
   5.532  0.2902E-26  0.5269E-07                                            8.531  0.181E+01                      8.531  0.351E+01
   5.533  0.3088E-26  0.5269E-07                                            8.541  0.182E+01                      8.541  0.354E+01
   5.534  0.3285E-26  0.5269E-07                                            8.551  0.182E+01                      8.551  0.357E+01
   5.535  0.3495E-26  0.5269E-07                                            8.561  0.183E+01                      8.561  0.360E+01
   5.536  0.3719E-26  0.5269E-07                                            8.571  0.183E+01                      8.571  0.363E+01
   5.537  0.3956E-26  0.5269E-07                                            8.581  0.184E+01                      8.581  0.365E+01
   5.538  0.4209E-26  0.5269E-07                                            8.591  0.184E+01                      8.591  0.368E+01
   5.539  0.4477E-26  0.5269E-07                                            8.601  0.184E+01                      8.601  0.371E+01
   5.540  0.4763E-26  0.5269E-07                                            8.611  0.185E+01                      8.611  0.373E+01
   5.541  0.5067E-26  0.5269E-07                                            8.621  0.184E+01                      8.621  0.375E+01
   5.542  0.5389E-26  0.5269E-07                                            8.631  0.185E+01                      8.631  0.378E+01
   5.543  0.5732E-26  0.5269E-07                                            8.641  0.184E+01                      8.641  0.380E+01
   5.544  0.6097E-26  0.5269E-07                                            8.651  0.184E+01                      8.651  0.382E+01
   5.545  0.6485E-26  0.5269E-07                                            8.661  0.184E+01                      8.661  0.383E+01
   5.546  0.6897E-26  0.5269E-07                                            8.671  0.184E+01                      8.671  0.385E+01
   5.547  0.7335E-26  0.5269E-07                                            8.681  0.184E+01                      8.681  0.386E+01
   5.548  0.7801E-26  0.5269E-07                                            8.691  0.183E+01                      8.691  0.388E+01
   5.549  0.8296E-26  0.5269E-07                                            8.701  0.182E+01                      8.701  0.389E+01
   5.550  0.8822E-26  0.5269E-07                                            8.711  0.182E+01                      8.711  0.390E+01
   5.551  0.9381E-26  0.5269E-07                                            8.721  0.181E+01                      8.721  0.390E+01
   5.552  0.9976E-26  0.5269E-07                                            8.731  0.180E+01                      8.731  0.391E+01
   5.553  0.1061E-25  0.5269E-07                                            8.741  0.180E+01                      8.741  0.392E+01
   5.554  0.1128E-25  0.5269E-07                                            8.751  0.178E+01                      8.751  0.392E+01
   5.555  0.1199E-25  0.5269E-07                                            8.761  0.177E+01                      8.761  0.392E+01
   5.556  0.1275E-25  0.5269E-07                                            8.771  0.176E+01                      8.771  0.392E+01
   5.557  0.1356E-25  0.5269E-07                                            8.781  0.175E+01                      8.781  0.392E+01
   5.558  0.1441E-25  0.5269E-07                                            8.791  0.174E+01                      8.791  0.391E+01
   5.559  0.1532E-25  0.5269E-07                                            8.801  0.172E+01                      8.801  0.390E+01
   5.560  0.1629E-25  0.5269E-07                                            8.811  0.170E+01                      8.811  0.390E+01
   5.561  0.1731E-25  0.5269E-07                                            8.821  0.169E+01                      8.821  0.389E+01
   5.562  0.1840E-25  0.5269E-07                                            8.831  0.167E+01                      8.831  0.387E+01
   5.563  0.1956E-25  0.5269E-07                                            8.841  0.165E+01                      8.841  0.386E+01
   5.564  0.2079E-25  0.5269E-07                                            8.851  0.164E+01                      8.851  0.385E+01
   5.565  0.2210E-25  0.5269E-07                                            8.861  0.162E+01                      8.861  0.383E+01
   5.566  0.2349E-25  0.5269E-07                                            8.871  0.160E+01                      8.871  0.382E+01
   5.567  0.2497E-25  0.5269E-07                                            8.881  0.158E+01                      8.881  0.380E+01
   5.568  0.2654E-25  0.5269E-07                                            8.891  0.156E+01                      8.891  0.378E+01
   5.569  0.2820E-25  0.5269E-07                                            8.901  0.154E+01                      8.901  0.376E+01
   5.570  0.2997E-25  0.5269E-07                                            8.911  0.152E+01                      8.911  0.374E+01
   5.571  0.3185E-25  0.5269E-07                                            8.921  0.150E+01                      8.921  0.372E+01
   5.572  0.3384E-25  0.5269E-07                                            8.931  0.148E+01                      8.931  0.370E+01
   5.573  0.3596E-25  0.5269E-07                                            8.941  0.145E+01                      8.941  0.367E+01
   5.574  0.3821E-25  0.5269E-07                                            8.951  0.143E+01                      8.951  0.365E+01
   5.575  0.4060E-25  0.5269E-07                                            8.961  0.141E+01                      8.961  0.363E+01
   5.576  0.4314E-25  0.5269E-07                                            8.971  0.139E+01                      8.971  0.361E+01
   5.577  0.4584E-25  0.5269E-07                                            8.981  0.137E+01                      8.981  0.359E+01
   5.578  0.4870E-25  0.5269E-07                                            8.991  0.135E+01                      8.991  0.356E+01
   5.579  0.5174E-25  0.5269E-07                                            9.001  0.133E+01                      9.001  0.354E+01
   5.580  0.5497E-25  0.5269E-07                                            9.011  0.131E+01                      9.011  0.352E+01
   5.581  0.5839E-25  0.5269E-07                                            9.021  0.128E+01                      9.021  0.350E+01
   5.582  0.6203E-25  0.5269E-07                                            9.031  0.126E+01                      9.031  0.348E+01
   5.583  0.6589E-25  0.5269E-07                                            9.041  0.124E+01                      9.041  0.346E+01
   5.584  0.6999E-25  0.5269E-07                                            9.051  0.122E+01                      9.051  0.344E+01
   5.585  0.7435E-25  0.5269E-07                                            9.061  0.120E+01                      9.061  0.342E+01
   5.586  0.7897E-25  0.5269E-07                                            9.071  0.118E+01                      9.071  0.340E+01
   5.587  0.8387E-25  0.5269E-07                                            9.081  0.116E+01                      9.081  0.338E+01
   5.588  0.8908E-25  0.5269E-07                                            9.091  0.115E+01                      9.091  0.336E+01
   5.589  0.9461E-25  0.5269E-07                                            9.101  0.113E+01                      9.101  0.334E+01
   5.590  0.1005E-24  0.5269E-07                                            9.111  0.111E+01                      9.111  0.332E+01
   5.591  0.1067E-24  0.5269E-07                                            9.121  0.110E+01                      9.121  0.331E+01
   5.592  0.1133E-24  0.5269E-07                                            9.131  0.108E+01                      9.131  0.329E+01
   5.593  0.1203E-24  0.5269E-07                                            9.141  0.106E+01                      9.141  0.327E+01
   5.594  0.1278E-24  0.5269E-07                                            9.151  0.105E+01                      9.151  0.326E+01
   5.595  0.1357E-24  0.5269E-07                                            9.161  0.104E+01                      9.161  0.324E+01
   5.596  0.1441E-24  0.5269E-07                                            9.171  0.102E+01                      9.171  0.323E+01
   5.597  0.1530E-24  0.5269E-07                                            9.181  0.101E+01                      9.181  0.322E+01
   5.598  0.1624E-24  0.5269E-07                                            9.191  0.999E+00                      9.191  0.320E+01
   5.599  0.1724E-24  0.5269E-07                                            9.201  0.988E+00                      9.201  0.319E+01
   5.600  0.1831E-24  0.5269E-07                                            9.211  0.977E+00                      9.211  0.318E+01
   5.601  0.1944E-24  0.5269E-07                                            9.221  0.970E+00                      9.221  0.317E+01
   5.602  0.2063E-24  0.5269E-07                                            9.231  0.964E+00                      9.231  0.316E+01
   5.603  0.2190E-24  0.5269E-07                                            9.241  0.958E+00                      9.241  0.315E+01
   5.604  0.2325E-24  0.5269E-07                                            9.251  0.956E+00                      9.251  0.314E+01
   5.605  0.2468E-24  0.5269E-07                                            9.261  0.950E+00                      9.261  0.314E+01
   5.606  0.2620E-24  0.5269E-07                                            9.271  0.952E+00                      9.271  0.314E+01
   5.607  0.2781E-24  0.5269E-07                                            9.281  0.950E+00                      9.281  0.314E+01
   5.608  0.2951E-24  0.5269E-07                                            9.291  0.953E+00                      9.291  0.314E+01
   5.609  0.3133E-24  0.5269E-07                                            9.301  0.959E+00                      9.301  0.315E+01
   5.610  0.3325E-24  0.5269E-07                                            9.311  0.966E+00                      9.311  0.316E+01
   5.611  0.3528E-24  0.5269E-07                                            9.321  0.973E+00                      9.321  0.317E+01
   5.612  0.3744E-24  0.5269E-07                                            9.331  0.984E+00                      9.331  0.319E+01
   5.613  0.3974E-24  0.5269E-07                                            9.341  0.100E+01                      9.341  0.322E+01
   5.614  0.4217E-24  0.5269E-07                                            9.351  0.102E+01                      9.351  0.325E+01
   5.615  0.4475E-24  0.5269E-07                                            9.361  0.104E+01                      9.361  0.328E+01
   5.616  0.4748E-24  0.5269E-07                                            9.371  0.106E+01                      9.371  0.332E+01
   5.617  0.5038E-24  0.5269E-07                                            9.381  0.108E+01                      9.381  0.336E+01
   5.618  0.5346E-24  0.5269E-07                                            9.391  0.111E+01                      9.391  0.341E+01
   5.619  0.5672E-24  0.5269E-07                                            9.401  0.114E+01                      9.401  0.347E+01
   5.620  0.6018E-24  0.5269E-07                                            9.411  0.118E+01                      9.411  0.354E+01
   5.621  0.6384E-24  0.5269E-07                                            9.421  0.121E+01                      9.421  0.361E+01
   5.622  0.6773E-24  0.5269E-07                                            9.431  0.125E+01                      9.431  0.369E+01
   5.623  0.7186E-24  0.5269E-07                                            9.441  0.130E+01                      9.441  0.378E+01
   5.624  0.7623E-24  0.5269E-07                                            9.451  0.135E+01                      9.451  0.387E+01
   5.625  0.8086E-24  0.5269E-07                                            9.461  0.140E+01                      9.461  0.397E+01
   5.626  0.8577E-24  0.5269E-07                                            9.471  0.146E+01                      9.471  0.409E+01
   5.627  0.9098E-24  0.5269E-07                                            9.481  0.151E+01                      9.481  0.421E+01
   5.628  0.9651E-24  0.5269E-07                                            9.491  0.157E+01                      9.491  0.433E+01
   5.629  0.1024E-23  0.5269E-07                                            9.501  0.164E+01                      9.501  0.445E+01
   5.630  0.1086E-23  0.5269E-07                                            9.511  0.171E+01                      9.511  0.457E+01
   5.631  0.1151E-23  0.5269E-07                                            9.521  0.178E+01                      9.521  0.473E+01
   5.632  0.1221E-23  0.5269E-07                                            9.531  0.185E+01                      9.531  0.485E+01
   5.633  0.1295E-23  0.5269E-07                                            9.541  0.193E+01                      9.541  0.501E+01
   5.634  0.1373E-23  0.5269E-07                                            9.551  0.200E+01                      9.551  0.518E+01
   5.635  0.1456E-23  0.5269E-07                                            9.561  0.208E+01                      9.561  0.534E+01
   5.636  0.1544E-23  0.5269E-07                                            9.571  0.216E+01                      9.571  0.550E+01
   5.637  0.1638E-23  0.5269E-07                                            9.581  0.224E+01                      9.581  0.566E+01
   5.638  0.1736E-23  0.5269E-07                                            9.591  0.233E+01                      9.591  0.582E+01
   5.639  0.1841E-23  0.5269E-07                                            9.601  0.241E+01                      9.601  0.598E+01
   5.640  0.1952E-23  0.5269E-07                                            9.611  0.250E+01                      9.611  0.614E+01
   5.641  0.2070E-23  0.5269E-07                                            9.621  0.259E+01                      9.621  0.634E+01
   5.642  0.2194E-23  0.5269E-07                                            9.631  0.267E+01                      9.631  0.650E+01
   5.643  0.2326E-23  0.5269E-07                                            9.641  0.276E+01                      9.641  0.666E+01
   5.644  0.2466E-23  0.5269E-07                                            9.651  0.284E+01                      9.651  0.682E+01
   5.645  0.2615E-23  0.5269E-07                                            9.661  0.293E+01                      9.661  0.698E+01
   5.646  0.2772E-23  0.5269E-07                                            9.671  0.301E+01                      9.671  0.714E+01
   5.647  0.2938E-23  0.5269E-07                                            9.681  0.309E+01                      9.681  0.730E+01
   5.648  0.3114E-23  0.5269E-07                                            9.691  0.318E+01                      9.691  0.746E+01
   5.649  0.3301E-23  0.5269E-07                                            9.701  0.325E+01                      9.701  0.762E+01
   5.650  0.3499E-23  0.5269E-07                                            9.711  0.333E+01                      9.711  0.778E+01
   5.651  0.3708E-23  0.5269E-07                                            9.721  0.341E+01                      9.721  0.791E+01
   5.652  0.3930E-23  0.5269E-07                                            9.731  0.348E+01                      9.731  0.807E+01
   5.653  0.4166E-23  0.5269E-07                                            9.741  0.355E+01                      9.741  0.819E+01
   5.654  0.4415E-23  0.5269E-07                                            9.751  0.362E+01                      9.751  0.831E+01
   5.655  0.4678E-23  0.5269E-07                                            9.761  0.368E+01                      9.761  0.843E+01
   5.656  0.4958E-23  0.5269E-07                                            9.771  0.375E+01                      9.771  0.855E+01
   5.657  0.5254E-23  0.5269E-07                                            9.781  0.381E+01                      9.781  0.867E+01
   5.658  0.5567E-23  0.5269E-07                                            9.791  0.386E+01                      9.791  0.875E+01
   5.659  0.5899E-23  0.5269E-07                                            9.801  0.391E+01                      9.801  0.887E+01
   5.660  0.6250E-23  0.5269E-07                                            9.811  0.396E+01                      9.811  0.894E+01
   5.661  0.6623E-23  0.5269E-07                                            9.821  0.401E+01                      9.821  0.902E+01
   5.662  0.7017E-23  0.5269E-07                                            9.831  0.405E+01                      9.831  0.910E+01
   5.663  0.7434E-23  0.5269E-07                                            9.841  0.409E+01                      9.841  0.918E+01
   5.664  0.7876E-23  0.5269E-07                                            9.851  0.412E+01                      9.851  0.926E+01
   5.665  0.8344E-23  0.5269E-07                                            9.861  0.416E+01                      9.861  0.930E+01
   5.666  0.8839E-23  0.5269E-07                                            9.871  0.418E+01                      9.871  0.938E+01
   5.667  0.9363E-23  0.5269E-07                                            9.881  0.419E+01                      9.881  0.942E+01
   5.668  0.9919E-23  0.5269E-07                                            9.891  0.423E+01                      9.891  0.946E+01
   5.669  0.1051E-22  0.5269E-07                                            9.901  0.423E+01                      9.901  0.950E+01
   5.670  0.1113E-22  0.5269E-07                                            9.911  0.427E+01                      9.911  0.950E+01
   5.671  0.1179E-22  0.5269E-07                                            9.921  0.426E+01                      9.921  0.954E+01
   5.672  0.1249E-22  0.5269E-07                                            9.931  0.426E+01                      9.931  0.954E+01
   5.673  0.1322E-22  0.5269E-07                                            9.941  0.426E+01                      9.941  0.954E+01
   5.674  0.1400E-22  0.5269E-07                                            9.951  0.426E+01                      9.951  0.954E+01
   5.675  0.1483E-22  0.5269E-07                                            9.961  0.426E+01                      9.961  0.954E+01
   5.676  0.1571E-22  0.5269E-07                                            9.971  0.426E+01                      9.971  0.954E+01
   5.677  0.1663E-22  0.5269E-07                                            9.981  0.426E+01                      9.981  0.950E+01
   5.678  0.1761E-22  0.5269E-07                                            9.991  0.421E+01                      9.991  0.950E+01
   5.679  0.1865E-22  0.5269E-07                                           10.001  0.421E+01                     10.001  0.946E+01
   5.680  0.1975E-22  0.5269E-07                                           10.011  0.417E+01                     10.011  0.942E+01
   5.681  0.2091E-22  0.5269E-07                                           10.021  0.416E+01                     10.021  0.937E+01
   5.682  0.2214E-22  0.5269E-07                                           10.031  0.413E+01                     10.031  0.933E+01
   5.683  0.2344E-22  0.5269E-07                                           10.041  0.410E+01                     10.041  0.925E+01
   5.684  0.2482E-22  0.5269E-07                                           10.051  0.406E+01                     10.051  0.921E+01
   5.685  0.2628E-22  0.5269E-07                                           10.061  0.403E+01                     10.061  0.913E+01
   5.686  0.2782E-22  0.5269E-07                                           10.071  0.399E+01                     10.071  0.905E+01
   5.687  0.2945E-22  0.5269E-07                                           10.081  0.394E+01                     10.081  0.901E+01
   5.688  0.3118E-22  0.5269E-07                                           10.091  0.390E+01                     10.091  0.893E+01
   5.689  0.3300E-22  0.5269E-07                                           10.101  0.386E+01                     10.101  0.885E+01
   5.690  0.3494E-22  0.5269E-07                                           10.111  0.381E+01                     10.111  0.873E+01
   5.691  0.3698E-22  0.5269E-07                                           10.121  0.376E+01                     10.121  0.865E+01
   5.692  0.3914E-22  0.5269E-07                                           10.131  0.371E+01                     10.131  0.857E+01
   5.693  0.4143E-22  0.5269E-07                                           10.141  0.366E+01                     10.141  0.845E+01
   5.694  0.4385E-22  0.5269E-07                                           10.151  0.361E+01                     10.151  0.837E+01
   5.695  0.4641E-22  0.5269E-07                                           10.161  0.356E+01                     10.161  0.829E+01
   5.696  0.4911E-22  0.5269E-07                                           10.171  0.350E+01                     10.171  0.817E+01
   5.697  0.5198E-22  0.5269E-07                                           10.181  0.345E+01                     10.181  0.805E+01
   5.698  0.5500E-22  0.5269E-07                                           10.191  0.339E+01                     10.191  0.797E+01
   5.699  0.5821E-22  0.5269E-07                                           10.201  0.334E+01                     10.201  0.785E+01
   5.700  0.6159E-22  0.5269E-07                                           10.211  0.329E+01                     10.211  0.777E+01
   5.701  0.6517E-22  0.5269E-07                                           10.221  0.323E+01                     10.221  0.764E+01
   5.702  0.6896E-22  0.5269E-07                                           10.231  0.318E+01                     10.231  0.756E+01
   5.703  0.7297E-22  0.5269E-07                                           10.241  0.313E+01                     10.241  0.744E+01
   5.704  0.7720E-22  0.5269E-07                                           10.251  0.307E+01                     10.251  0.736E+01
   5.705  0.8168E-22  0.5269E-07                                           10.261  0.302E+01                     10.261  0.724E+01
   5.706  0.8642E-22  0.5269E-07                                           10.271  0.297E+01                     10.271  0.716E+01
   5.707  0.9143E-22  0.5269E-07                                           10.281  0.292E+01                     10.281  0.704E+01
   5.708  0.9672E-22  0.5269E-07                                           10.291  0.287E+01                     10.291  0.696E+01
   5.709  0.1023E-21  0.5269E-07                                           10.301  0.282E+01                     10.301  0.688E+01
   5.710  0.1082E-21  0.5269E-07                                           10.311  0.277E+01                     10.311  0.676E+01
   5.711  0.1145E-21  0.5269E-07                                           10.321  0.272E+01                     10.321  0.668E+01
   5.712  0.1211E-21  0.5269E-07                                           10.331  0.268E+01                     10.331  0.660E+01
   5.713  0.1281E-21  0.5269E-07                                           10.341  0.263E+01                     10.341  0.652E+01
   5.714  0.1355E-21  0.5269E-07                                           10.351  0.259E+01                     10.351  0.644E+01
   5.715  0.1433E-21  0.5269E-07                                           10.361  0.255E+01                     10.361  0.636E+01
   5.716  0.1516E-21  0.5269E-07                                           10.371  0.250E+01                     10.371  0.628E+01
   5.717  0.1603E-21  0.5269E-07                                           10.381  0.246E+01                     10.381  0.620E+01
   5.718  0.1695E-21  0.5269E-07                                           10.391  0.243E+01                     10.391  0.612E+01
   5.719  0.1793E-21  0.5269E-07                                           10.401  0.238E+01                     10.401  0.604E+01
   5.720  0.1896E-21  0.5269E-07                                           10.411  0.235E+01                     10.411  0.596E+01
   5.721  0.2005E-21  0.5269E-07                                           10.421  0.231E+01                     10.421  0.592E+01
   5.722  0.2120E-21  0.5269E-07                                           10.431  0.228E+01                     10.431  0.584E+01
   5.723  0.2241E-21  0.5269E-07                                           10.441  0.224E+01                     10.441  0.576E+01
   5.724  0.2370E-21  0.5269E-07                                           10.451  0.221E+01                     10.451  0.572E+01
   5.725  0.2506E-21  0.5269E-07                                           10.461  0.217E+01                     10.461  0.563E+01
   5.726  0.2649E-21  0.5269E-07                                           10.471  0.214E+01                     10.471  0.559E+01
   5.727  0.2801E-21  0.5269E-07                                           10.481  0.211E+01                     10.481  0.551E+01
   5.728  0.2961E-21  0.5269E-07                                           10.491  0.208E+01                     10.491  0.547E+01
   5.729  0.3131E-21  0.5269E-07                                           10.501  0.205E+01                     10.501  0.543E+01
   5.730  0.3310E-21  0.5269E-07                                           10.511  0.202E+01                     10.511  0.535E+01
   5.731  0.3499E-21  0.5269E-07                                           10.521  0.199E+01                     10.521  0.531E+01
   5.732  0.3698E-21  0.5269E-07                                           10.531  0.196E+01                     10.531  0.527E+01
   5.733  0.3909E-21  0.5269E-07                                           10.541  0.193E+01                     10.541  0.523E+01
   5.734  0.4132E-21  0.5269E-07                                           10.551  0.190E+01                     10.551  0.515E+01
   5.735  0.4367E-21  0.5269E-07                                           10.561  0.188E+01                     10.561  0.511E+01
   5.736  0.4616E-21  0.5269E-07                                           10.571  0.185E+01                     10.571  0.507E+01
   5.737  0.4879E-21  0.5269E-07                                           10.581  0.183E+01                     10.581  0.503E+01
   5.738  0.5156E-21  0.5269E-07                                           10.591  0.180E+01                     10.591  0.499E+01
   5.739  0.5449E-21  0.5269E-07                                           10.601  0.177E+01                     10.601  0.495E+01
   5.740  0.5759E-21  0.5269E-07                                           10.611  0.175E+01                     10.611  0.491E+01
   5.741  0.6086E-21  0.5269E-07                                           10.621  0.173E+01                     10.621  0.487E+01
   5.742  0.6431E-21  0.5269E-07                                           10.631  0.170E+01                     10.631  0.483E+01
   5.743  0.6795E-21  0.5269E-07                                           10.641  0.168E+01                     10.641  0.479E+01
   5.744  0.7180E-21  0.5269E-07                                           10.651  0.166E+01                     10.651  0.475E+01
   5.745  0.7587E-21  0.5269E-07                                           10.661  0.164E+01                     10.661  0.471E+01
   5.746  0.8016E-21  0.5269E-07                                           10.671  0.161E+01                     10.671  0.467E+01
   5.747  0.8470E-21  0.5269E-07                                           10.681  0.159E+01                     10.681  0.463E+01
   5.748  0.8948E-21  0.5269E-07                                           10.691  0.157E+01                     10.691  0.459E+01
   5.749  0.9454E-21  0.5269E-07                                           10.701  0.155E+01                     10.701  0.459E+01
   5.750  0.9988E-21  0.5269E-07                                           10.711  0.152E+01                     10.711  0.455E+01
   5.751  0.1055E-20  0.5269E-07                                           10.721  0.150E+01                     10.721  0.451E+01
   5.752  0.1115E-20  0.5269E-07                                           10.731  0.149E+01                     10.731  0.447E+01
   5.753  0.1177E-20  0.5269E-07                                           10.741  0.147E+01                     10.741  0.443E+01
   5.754  0.1244E-20  0.5269E-07                                           10.751  0.145E+01                     10.751  0.439E+01
   5.755  0.1314E-20  0.5269E-07                                           10.761  0.143E+01                     10.761  0.438E+01
   5.756  0.1388E-20  0.5269E-07                                           10.771  0.140E+01                     10.771  0.434E+01
   5.757  0.1466E-20  0.5269E-07                                           10.781  0.139E+01                     10.781  0.430E+01
   5.758  0.1548E-20  0.5269E-07                                           10.791  0.137E+01                     10.791  0.426E+01
   5.759  0.1635E-20  0.5269E-07                                           10.801  0.135E+01                     10.801  0.426E+01
   5.760  0.1727E-20  0.5269E-07                                           10.811  0.133E+01                     10.811  0.422E+01
   5.761  0.1823E-20  0.5269E-07                                           10.821  0.131E+01                     10.821  0.418E+01
   5.762  0.1925E-20  0.5269E-07                                           10.831  0.129E+01                     10.831  0.418E+01
   5.763  0.2033E-20  0.5269E-07                                           10.841  0.127E+01                     10.841  0.414E+01
   5.764  0.2147E-20  0.5269E-07                                           10.851  0.125E+01                     10.851  0.410E+01
   5.765  0.2267E-20  0.5269E-07                                           10.861  0.124E+01                     10.861  0.406E+01
   5.766  0.2394E-20  0.5269E-07                                           10.871  0.122E+01                     10.871  0.406E+01
   5.767  0.2528E-20  0.5269E-07                                           10.881  0.120E+01                     10.881  0.402E+01
   5.768  0.2669E-20  0.5269E-07                                           10.891  0.118E+01                     10.891  0.400E+01
   5.769  0.2818E-20  0.5269E-07                                           10.901  0.117E+01                     10.901  0.397E+01
   5.770  0.2975E-20  0.5269E-07                                           10.911  0.115E+01                     10.911  0.394E+01
   5.771  0.3141E-20  0.5269E-07                                           10.921  0.113E+01                     10.921  0.392E+01
   5.772  0.3315E-20  0.5269E-07                                           10.931  0.112E+01                     10.931  0.389E+01
   5.773  0.3500E-20  0.5269E-07                                           10.941  0.110E+01                     10.941  0.387E+01
   5.774  0.3695E-20  0.5269E-07                                           10.951  0.108E+01                     10.951  0.384E+01
   5.775  0.3900E-20  0.5269E-07                                           10.961  0.107E+01                     10.961  0.381E+01
   5.776  0.4117E-20  0.5269E-07                                           10.971  0.105E+01                     10.971  0.379E+01
   5.777  0.4345E-20  0.5269E-07                                           10.981  0.104E+01                     10.981  0.376E+01
   5.778  0.4586E-20  0.5269E-07                                           10.991  0.102E+01                     10.991  0.374E+01
   5.779  0.4840E-20  0.5269E-07                                           11.001  0.100E+01                     11.001  0.371E+01
   5.780  0.5109E-20  0.5269E-07                                           11.011  0.985E+00                     11.011  0.368E+01
   5.781  0.5392E-20  0.5269E-07                                           11.021  0.973E+00                     11.021  0.366E+01
   5.782  0.5690E-20  0.5269E-07                                           11.031  0.956E+00                     11.031  0.363E+01
   5.783  0.6005E-20  0.5269E-07                                           11.041  0.940E+00                     11.041  0.360E+01
   5.784  0.6337E-20  0.5269E-07                                           11.051  0.923E+00                     11.051  0.357E+01
   5.785  0.6687E-20  0.5269E-07                                           11.061  0.910E+00                     11.061  0.354E+01
   5.786  0.7056E-20  0.5269E-07                                           11.071  0.894E+00                     11.071  0.351E+01
   5.787  0.7445E-20  0.5269E-07                                           11.081  0.877E+00                     11.081  0.348E+01
   5.788  0.7855E-20  0.5269E-07                                           11.091  0.864E+00                     11.091  0.345E+01
   5.789  0.8288E-20  0.5269E-07                                           11.101  0.848E+00                     11.101  0.341E+01
   5.790  0.8745E-20  0.5269E-07                                           11.111  0.831E+00                     11.111  0.338E+01
   5.791  0.9226E-20  0.5269E-07                                           11.121  0.819E+00                     11.121  0.335E+01
   5.792  0.9733E-20  0.5269E-07                                           11.131  0.802E+00                     11.131  0.331E+01
   5.793  0.1027E-19  0.5269E-07                                           11.141  0.789E+00                     11.141  0.328E+01
   5.794  0.1083E-19  0.5269E-07                                           11.151  0.772E+00                     11.151  0.324E+01
   5.795  0.1143E-19  0.5269E-07                                           11.161  0.756E+00                     11.161  0.320E+01
   5.796  0.1205E-19  0.5269E-07                                           11.171  0.743E+00                     11.171  0.316E+01
   5.797  0.1271E-19  0.5269E-07                                           11.181  0.726E+00                     11.181  0.312E+01
   5.798  0.1341E-19  0.5269E-07                                           11.191  0.713E+00                     11.191  0.308E+01
   5.799  0.1415E-19  0.5269E-07                                           11.201  0.697E+00                     11.201  0.303E+01
   5.800  0.1492E-19  0.5269E-07                                           11.211  0.684E+00                     11.211  0.299E+01
   5.801  0.1574E-19  0.5269E-07                                           11.221  0.667E+00                     11.221  0.294E+01
   5.802  0.1660E-19  0.5269E-07                                           11.231  0.654E+00                     11.231  0.289E+01
   5.803  0.1750E-19  0.5269E-07                                           11.241  0.641E+00                     11.241  0.285E+01
   5.804  0.1846E-19  0.5269E-07                                           11.251  0.624E+00                     11.251  0.280E+01
   5.805  0.1946E-19  0.5269E-07                                           11.261  0.611E+00                     11.261  0.275E+01
   5.806  0.2052E-19  0.5269E-07                                           11.271  0.599E+00                     11.271  0.270E+01
   5.807  0.2164E-19  0.5269E-07                                           11.281  0.582E+00                     11.281  0.265E+01
   5.808  0.2282E-19  0.5269E-07                                           11.291  0.569E+00                     11.291  0.259E+01
   5.809  0.2406E-19  0.5269E-07                                           11.301  0.556E+00                     11.301  0.254E+01
   5.810  0.2537E-19  0.5269E-07                                           11.311  0.543E+00                     11.311  0.249E+01
   5.811  0.2675E-19  0.5269E-07                                           11.321  0.526E+00                     11.321  0.243E+01
   5.812  0.2820E-19  0.5269E-07                                           11.331  0.513E+00                     11.331  0.238E+01
   5.813  0.2973E-19  0.5269E-07                                           11.341  0.500E+00                     11.341  0.232E+01
   5.814  0.3135E-19  0.5269E-07                                           11.351  0.487E+00                     11.351  0.227E+01
   5.815  0.3304E-19  0.5269E-07                                           11.361  0.474E+00                     11.361  0.222E+01
   5.816  0.3483E-19  0.5269E-07                                           11.371  0.461E+00                     11.371  0.216E+01
   5.817  0.3672E-19  0.5269E-07                                           11.381  0.449E+00                     11.381  0.211E+01
   5.818  0.3871E-19  0.5269E-07                                           11.391  0.436E+00                     11.391  0.205E+01
   5.819  0.4080E-19  0.5269E-07                                           11.401  0.425E+00                     11.401  0.199E+01
   5.820  0.4300E-19  0.5269E-07                                           11.411  0.413E+00                     11.411  0.194E+01
   5.821  0.4532E-19  0.5269E-07                                           11.421  0.401E+00                     11.421  0.189E+01
   5.822  0.4777E-19  0.5269E-07                                           11.431  0.390E+00                     11.431  0.184E+01
   5.823  0.5035E-19  0.5269E-07                                           11.441  0.379E+00                     11.441  0.179E+01
   5.824  0.5306E-19  0.5269E-07                                           11.451  0.368E+00                     11.451  0.173E+01
   5.825  0.5592E-19  0.5269E-07                                           11.461  0.357E+00                     11.461  0.169E+01
   5.826  0.5893E-19  0.5269E-07                                           11.471  0.347E+00                     11.471  0.164E+01
   5.827  0.6210E-19  0.5269E-07                                           11.481  0.336E+00                     11.481  0.159E+01
   5.828  0.6543E-19  0.5269E-07                                           11.491  0.326E+00                     11.491  0.154E+01
   5.829  0.6895E-19  0.5269E-07                                           11.501  0.316E+00                     11.501  0.150E+01
   5.830  0.7265E-19  0.5269E-07                                           11.511  0.307E+00                     11.511  0.145E+01
   5.831  0.7655E-19  0.5269E-07                                           11.521  0.297E+00                     11.521  0.141E+01
   5.832  0.8065E-19  0.5269E-07                                           11.531  0.288E+00                     11.531  0.137E+01
   5.833  0.8497E-19  0.5269E-07                                           11.541  0.279E+00                     11.541  0.133E+01
   5.834  0.8952E-19  0.5269E-07                                           11.551  0.271E+00                     11.551  0.129E+01
   5.835  0.9431E-19  0.5269E-07                                           11.561  0.262E+00                     11.561  0.125E+01
   5.836  0.9936E-19  0.5269E-07                                           11.571  0.254E+00                     11.571  0.122E+01
   5.837  0.1047E-18  0.5269E-07                                           11.581  0.246E+00                     11.581  0.118E+01
   5.838  0.1103E-18  0.5269E-07                                           11.591  0.239E+00                     11.591  0.114E+01
   5.839  0.1161E-18  0.5269E-07                                           11.601  0.231E+00                     11.601  0.111E+01
   5.840  0.1223E-18  0.5269E-07                                           11.611  0.224E+00                     11.611  0.108E+01
   5.841  0.1289E-18  0.5269E-07                                           11.621  0.216E+00                     11.621  0.105E+01
   5.842  0.1357E-18  0.5269E-07                                           11.631  0.210E+00                     11.631  0.102E+01
   5.843  0.1429E-18  0.5269E-07                                           11.641  0.203E+00                     11.641  0.995E+00
   5.844  0.1505E-18  0.5269E-07                                           11.651  0.196E+00                     11.651  0.967E+00
   5.845  0.1586E-18  0.5269E-07                                           11.661  0.190E+00                     11.661  0.943E+00
   5.846  0.1670E-18  0.5269E-07                                           11.671  0.184E+00                     11.671  0.919E+00
   5.847  0.1758E-18  0.5269E-07                                           11.681  0.178E+00                     11.681  0.895E+00
   5.848  0.1852E-18  0.5269E-07                                           11.691  0.172E+00                     11.691  0.871E+00
   5.849  0.1950E-18  0.5269E-07                                           11.701  0.167E+00                     11.701  0.851E+00
   5.850  0.2053E-18  0.5269E-07                                           11.711  0.161E+00                     11.711  0.827E+00
   5.851  0.2162E-18  0.5269E-07                                           11.721  0.156E+00                     11.721  0.807E+00
   5.852  0.2276E-18  0.5269E-07                                           11.731  0.151E+00                     11.731  0.787E+00
   5.853  0.2397E-18  0.5269E-07                                           11.741  0.145E+00                     11.741  0.770E+00
   5.854  0.2523E-18  0.5269E-07                                           11.751  0.141E+00                     11.751  0.750E+00
   5.855  0.2657E-18  0.5269E-07                                           11.761  0.136E+00                     11.761  0.734E+00
   5.856  0.2797E-18  0.5269E-07                                           11.771  0.131E+00                     11.771  0.718E+00
   5.857  0.2945E-18  0.5269E-07                                           11.781  0.127E+00                     11.781  0.698E+00
   5.858  0.3100E-18  0.5269E-07                                           11.791  0.122E+00                     11.791  0.682E+00
   5.859  0.3263E-18  0.5269E-07                                           11.801  0.118E+00                     11.801  0.666E+00
   5.860  0.3435E-18  0.5269E-07                                           11.811  0.114E+00                     11.811  0.654E+00
   5.861  0.3616E-18  0.5269E-07                                           11.821  0.110E+00                     11.821  0.638E+00
   5.862  0.3806E-18  0.5269E-07                                           11.831  0.106E+00                     11.831  0.622E+00
   5.863  0.4006E-18  0.5269E-07                                           11.841  0.103E+00                     11.841  0.610E+00
   5.864  0.4216E-18  0.5269E-07                                           11.851  0.988E-01                     11.851  0.594E+00
   5.865  0.4437E-18  0.5269E-07                                           11.861  0.954E-01                     11.861  0.582E+00
   5.866  0.4670E-18  0.5269E-07                                           11.871  0.917E-01                     11.871  0.566E+00
   5.867  0.4915E-18  0.5269E-07                                           11.881  0.883E-01                     11.881  0.554E+00
   5.868  0.5172E-18  0.5269E-07                                           11.891  0.854E-01                     11.891  0.541E+00
   5.869  0.5443E-18  0.5269E-07                                           11.901  0.820E-01                     11.901  0.525E+00
   5.870  0.5727E-18  0.5269E-07                                           11.911  0.791E-01                     11.911  0.513E+00
   5.871  0.6027E-18  0.5269E-07                                           11.921  0.761E-01                     11.921  0.501E+00
   5.872  0.6342E-18  0.5269E-07                                           11.931  0.732E-01                     11.931  0.489E+00
   5.873  0.6673E-18  0.5269E-07                                           11.941  0.703E-01                     11.941  0.477E+00
   5.874  0.7021E-18  0.5269E-07                                           11.951  0.677E-01                     11.951  0.465E+00
   5.875  0.7387E-18  0.5269E-07                                           11.961  0.652E-01                     11.961  0.453E+00
   5.876  0.7771E-18  0.5269E-07                                           11.971  0.627E-01                     11.971  0.441E+00
   5.877  0.8176E-18  0.5269E-07                                           11.981  0.601E-01                     11.981  0.429E+00
   5.878  0.8601E-18  0.5269E-07                                           11.991  0.580E-01                     11.991  0.417E+00
   5.879  0.9049E-18  0.5269E-07                                           12.001  0.559E-01                     12.001  0.405E+00
   5.880  0.9519E-18  0.5269E-07                                           12.011  0.538E-01                     12.011  0.394E+00
   5.881  0.1001E-17  0.5269E-07                                           12.021  0.520E-01                     12.021  0.382E+00
   5.882  0.1053E-17  0.5269E-07                                           12.031  0.503E-01                     12.031  0.371E+00
   5.883  0.1108E-17  0.5269E-07                                           12.041  0.486E-01                     12.041  0.359E+00
   5.884  0.1165E-17  0.5269E-07                                           12.051  0.473E-01                     12.051  0.348E+00
   5.885  0.1226E-17  0.5269E-07                                           12.061  0.460E-01                     12.061  0.337E+00
   5.886  0.1289E-17  0.5269E-07                                           12.071  0.447E-01                     12.071  0.326E+00
   5.887  0.1356E-17  0.5269E-07                                           12.081  0.438E-01                     12.081  0.315E+00
   5.888  0.1426E-17  0.5269E-07                                           12.091  0.429E-01                     12.091  0.304E+00
   5.889  0.1499E-17  0.5269E-07                                           12.101  0.421E-01                     12.101  0.293E+00
   5.890  0.1577E-17  0.5269E-07                                           12.111  0.416E-01                     12.111  0.283E+00
   5.891  0.1658E-17  0.5269E-07                                           12.121  0.412E-01                     12.121  0.272E+00
   5.892  0.1744E-17  0.5269E-07                                           12.131  0.411E-01                     12.131  0.262E+00
   5.893  0.1833E-17  0.5269E-07                                           12.141  0.411E-01                     12.141  0.252E+00
   5.894  0.1928E-17  0.5269E-07                                           12.151  0.413E-01                     12.151  0.242E+00
   5.895  0.2027E-17  0.5269E-07                                           12.161  0.417E-01                     12.161  0.232E+00
   5.896  0.2131E-17  0.5269E-07                                           12.171  0.425E-01                     12.171  0.222E+00
   5.897  0.2241E-17  0.5269E-07                                           12.181  0.432E-01                     12.181  0.212E+00
   5.898  0.2356E-17  0.5269E-07                                           12.191  0.444E-01                     12.191  0.203E+00
   5.899  0.2477E-17  0.5269E-07                                           12.201  0.455E-01                     12.201  0.193E+00
   5.900  0.2604E-17  0.5269E-07                                           12.211  0.470E-01                     12.211  0.184E+00
   5.901  0.2737E-17  0.5269E-07                                           12.221  0.485E-01                     12.221  0.175E+00
   5.902  0.2877E-17  0.5269E-07                                           12.231  0.505E-01                     12.231  0.167E+00
   5.903  0.3024E-17  0.5269E-07                                           12.241  0.524E-01                     12.241  0.158E+00
   5.904  0.3179E-17  0.5269E-07                                           12.251  0.547E-01                     12.251  0.150E+00
   5.905  0.3341E-17  0.5269E-07                                           12.261  0.575E-01                     12.261  0.142E+00
   5.906  0.3512E-17  0.5269E-07                                           12.271  0.602E-01                     12.271  0.135E+00
   5.907  0.3691E-17  0.5269E-07                                           12.281  0.629E-01                     12.281  0.127E+00
   5.908  0.3879E-17  0.5269E-07                                           12.291  0.661E-01                     12.291  0.120E+00
   5.909  0.4077E-17  0.5269E-07                                           12.301  0.696E-01                     12.301  0.113E+00
   5.910  0.4285E-17  0.5269E-07                                           12.311  0.732E-01                     12.311  0.107E+00
   5.911  0.4503E-17  0.5269E-07                                           12.321  0.771E-01                     12.321  0.100E+00
   5.912  0.4732E-17  0.5269E-07                                           12.331  0.811E-01                     12.331  0.941E-01
   5.913  0.4972E-17  0.5269E-07                                           12.341  0.850E-01                     12.341  0.885E-01
   5.914  0.5225E-17  0.5269E-07                                           12.351  0.894E-01                     12.351  0.833E-01
   5.915  0.5490E-17  0.5269E-07                                           12.361  0.938E-01                     12.361  0.781E-01
   5.916  0.5769E-17  0.5269E-07                                           12.371  0.985E-01                     12.371  0.733E-01
   5.917  0.6061E-17  0.5269E-07                                           12.381  0.103E+00                     12.381  0.689E-01
   5.918  0.6368E-17  0.5269E-07                                           12.391  0.108E+00                     12.391  0.645E-01
   5.919  0.6690E-17  0.5269E-07                                           12.401  0.113E+00                     12.401  0.609E-01
   5.920  0.7029E-17  0.5269E-07                                           12.411  0.118E+00                     12.411  0.573E-01
   5.921  0.7384E-17  0.5269E-07                                           12.421  0.124E+00                     12.421  0.537E-01
   5.922  0.7757E-17  0.5269E-07                                           12.431  0.129E+00                     12.431  0.509E-01
   5.923  0.8149E-17  0.5269E-07                                           12.441  0.135E+00                     12.441  0.481E-01
   5.924  0.8560E-17  0.5269E-07                                           12.451  0.140E+00                     12.451  0.457E-01
   5.925  0.8991E-17  0.5269E-07                                           12.461  0.146E+00                     12.461  0.433E-01
   5.926  0.9444E-17  0.5269E-07                                           12.471  0.152E+00                     12.471  0.417E-01
   5.927  0.9920E-17  0.5269E-07                                           12.481  0.158E+00                     12.481  0.398E-01
   5.928  0.1042E-16  0.5269E-07                                           12.491  0.164E+00                     12.491  0.383E-01
   5.929  0.1094E-16  0.5269E-07                                           12.501  0.170E+00                     12.501  0.371E-01
   5.930  0.1149E-16  0.5269E-07                                           12.511  0.176E+00                     12.511  0.360E-01
   5.931  0.1207E-16  0.5269E-07                                           12.521  0.182E+00                     12.521  0.352E-01
   5.932  0.1267E-16  0.5269E-07                                           12.531  0.188E+00                     12.531  0.345E-01
   5.933  0.1331E-16  0.5269E-07                                           12.541  0.195E+00                     12.541  0.341E-01
   5.934  0.1398E-16  0.5269E-07                                           12.551  0.201E+00                     12.551  0.337E-01
   5.935  0.1468E-16  0.5269E-07                                           12.561  0.207E+00                     12.561  0.336E-01
   5.936  0.1541E-16  0.5269E-07                                           12.571  0.213E+00                     12.571  0.336E-01
   5.937  0.1618E-16  0.5269E-07                                           12.581  0.219E+00                     12.581  0.338E-01
   5.938  0.1699E-16  0.5269E-07                                           12.591  0.226E+00                     12.591  0.341E-01
   5.939  0.1784E-16  0.5269E-07                                           12.601  0.232E+00                     12.601  0.344E-01
   5.940  0.1873E-16  0.5269E-07                                           12.611  0.239E+00                     12.611  0.350E-01
   5.941  0.1966E-16  0.5269E-07                                           12.621  0.245E+00                     12.621  0.356E-01
   5.942  0.2064E-16  0.5269E-07                                           12.631  0.252E+00                     12.631  0.362E-01
   5.943  0.2167E-16  0.5269E-07                                           12.641  0.258E+00                     12.641  0.370E-01
   5.944  0.2275E-16  0.5269E-07                                           12.651  0.264E+00                     12.651  0.379E-01
   5.945  0.2388E-16  0.5269E-07                                           12.661  0.271E+00                     12.661  0.388E-01
   5.946  0.2507E-16  0.5269E-07                                           12.671  0.277E+00                     12.671  0.398E-01
   5.947  0.2631E-16  0.5269E-07                                           12.681  0.284E+00                     12.681  0.409E-01
   5.948  0.2762E-16  0.5269E-07                                           12.691  0.290E+00                     12.691  0.417E-01
   5.949  0.2899E-16  0.5269E-07                                           12.701  0.296E+00                     12.701  0.429E-01
   5.950  0.3042E-16  0.5269E-07                                           12.711  0.302E+00                     12.711  0.441E-01
   5.951  0.3193E-16  0.5269E-07                                           12.721  0.309E+00                     12.721  0.453E-01
   5.952  0.3351E-16  0.5269E-07                                           12.731  0.315E+00                     12.731  0.466E-01
   5.953  0.3517E-16  0.5269E-07                                           12.741  0.321E+00                     12.741  0.478E-01
   5.954  0.3690E-16  0.5269E-07                                           12.751  0.328E+00                     12.751  0.490E-01
   5.955  0.3873E-16  0.5269E-07                                           12.761  0.334E+00                     12.761  0.506E-01
   5.956  0.4064E-16  0.5269E-07                                           12.771  0.340E+00                     12.771  0.518E-01
   5.957  0.4264E-16  0.5269E-07                                           12.781  0.346E+00                     12.781  0.530E-01
   5.958  0.4474E-16  0.5269E-07                                           12.791  0.353E+00                     12.791  0.546E-01
   5.959  0.4694E-16  0.5269E-07                                           12.801  0.359E+00                     12.801  0.558E-01
   5.960  0.4925E-16  0.5269E-07                                           12.811  0.366E+00                     12.811  0.574E-01
   5.961  0.5168E-16  0.5269E-07                                           12.821  0.372E+00                     12.821  0.590E-01
   5.962  0.5422E-16  0.5269E-07                                           12.831  0.379E+00                     12.831  0.603E-01
   5.963  0.5688E-16  0.5269E-07                                           12.841  0.385E+00                     12.841  0.619E-01
   5.964  0.5967E-16  0.5269E-07                                           12.851  0.391E+00                     12.851  0.635E-01
   5.965  0.6260E-16  0.5269E-07                                           12.861  0.398E+00                     12.861  0.647E-01
   5.966  0.6566E-16  0.5269E-07                                           12.871  0.405E+00                     12.871  0.663E-01
   5.967  0.6888E-16  0.5269E-07                                           12.881  0.413E+00                     12.881  0.679E-01
   5.968  0.7225E-16  0.5269E-07                                           12.891  0.417E+00                     12.891  0.695E-01
   5.969  0.7578E-16  0.5269E-07                                           12.901  0.425E+00                     12.901  0.711E-01
   5.970  0.7949E-16  0.5269E-07                                           12.911  0.433E+00                     12.911  0.728E-01
   5.971  0.8337E-16  0.5269E-07                                           12.921  0.437E+00                     12.921  0.744E-01
   5.972  0.8744E-16  0.5269E-07                                           12.931  0.445E+00                     12.931  0.760E-01
   5.973  0.9170E-16  0.5269E-07                                           12.941  0.453E+00                     12.941  0.776E-01
   5.974  0.9617E-16  0.5269E-07                                           12.951  0.457E+00                     12.951  0.792E-01
   5.975  0.1009E-15  0.5269E-07                                           12.961  0.465E+00                     12.961  0.808E-01
   5.976  0.1058E-15  0.5269E-07                                           12.971  0.473E+00                     12.971  0.825E-01
   5.977  0.1109E-15  0.5269E-07                                           12.981  0.477E+00                     12.981  0.845E-01
   5.978  0.1163E-15  0.5269E-07                                           12.991  0.485E+00                     12.991  0.861E-01
   5.979  0.1219E-15  0.5269E-07                                           13.001  0.493E+00                     13.001  0.877E-01
   5.980  0.1279E-15  0.5269E-07                                           13.011  0.501E+00                     13.011  0.893E-01
   5.981  0.1341E-15  0.5269E-07                                           13.021  0.505E+00                     13.021  0.909E-01
   5.982  0.1406E-15  0.5269E-07                                           13.031  0.513E+00                     13.031  0.926E-01
   5.983  0.1474E-15  0.5269E-07                                           13.041  0.521E+00                     13.041  0.942E-01
   5.984  0.1545E-15  0.5269E-07                                           13.051  0.529E+00                     13.051  0.958E-01
   5.985  0.1620E-15  0.5269E-07                                           13.061  0.533E+00                     13.061  0.974E-01
   5.986  0.1698E-15  0.5269E-07                                           13.071  0.541E+00                     13.071  0.991E-01
   5.987  0.1780E-15  0.5269E-07                                           13.081  0.549E+00                     13.081  0.101E+00
   5.988  0.1866E-15  0.5269E-07                                           13.091  0.553E+00                     13.091  0.102E+00
   5.989  0.1956E-15  0.5269E-07                                           13.101  0.561E+00                     13.101  0.104E+00
   5.990  0.2050E-15  0.5269E-07                                           13.111  0.569E+00                     13.111  0.106E+00
   5.991  0.2149E-15  0.5269E-07                                           13.121  0.577E+00                     13.121  0.107E+00
   5.992  0.2252E-15  0.5269E-07                                           13.131  0.581E+00                     13.131  0.109E+00
   5.993  0.2360E-15  0.5269E-07                                           13.141  0.589E+00                     13.141  0.110E+00
   5.994  0.2474E-15  0.5269E-07                                           13.151  0.597E+00                     13.151  0.112E+00
   5.995  0.2592E-15  0.5269E-07                                           13.161  0.605E+00                     13.161  0.114E+00
   5.996  0.2717E-15  0.5269E-07                                           13.171  0.609E+00                     13.171  0.115E+00
   5.997  0.2847E-15  0.5269E-07                                           13.181  0.617E+00                     13.181  0.117E+00
   5.998  0.2983E-15  0.5269E-07                                           13.191  0.625E+00                     13.191  0.119E+00
   5.999  0.3126E-15  0.5269E-07                                           13.201  0.633E+00                     13.201  0.120E+00
   6.000  0.3276E-15  0.5269E-07                                           13.211  0.637E+00                     13.211  0.122E+00
   6.001  0.3433E-15  0.5269E-07                                           13.221  0.645E+00                     13.221  0.124E+00
   6.002  0.3596E-15  0.5269E-07                                           13.231  0.653E+00                     13.231  0.125E+00
   6.003  0.3768E-15  0.5269E-07                                           13.241  0.661E+00                     13.241  0.127E+00
   6.004  0.3948E-15  0.5269E-07                                           13.251  0.669E+00                     13.251  0.129E+00
   6.005  0.4136E-15  0.5269E-07                                           13.261  0.677E+00                     13.261  0.131E+00
   6.006  0.4333E-15  0.5269E-07                                           13.271  0.685E+00                     13.271  0.132E+00
   6.007  0.4539E-15  0.5269E-07                                           13.281  0.689E+00                     13.281  0.134E+00
   6.008  0.4755E-15  0.5269E-07                                           13.291  0.697E+00                     13.291  0.136E+00
   6.009  0.4981E-15  0.5269E-07                                           13.301  0.705E+00                     13.301  0.138E+00
   6.010  0.5218E-15  0.5269E-07                                           13.311  0.714E+00                     13.311  0.140E+00
   6.011  0.5466E-15  0.5269E-07                                           13.321  0.722E+00                     13.321  0.141E+00
   6.012  0.5725E-15  0.5269E-07                                           13.331  0.730E+00                     13.331  0.143E+00
   6.013  0.5996E-15  0.5269E-07                                           13.341  0.738E+00                     13.341  0.145E+00
   6.014  0.6280E-15  0.5269E-07                                           13.351  0.746E+00                     13.351  0.147E+00
   6.015  0.6578E-15  0.5269E-07                                           13.361  0.754E+00                     13.361  0.149E+00
   6.016  0.6889E-15  0.5269E-07                                           13.371  0.762E+00                     13.371  0.151E+00
   6.017  0.7214E-15  0.5269E-07                                           13.381  0.770E+00                     13.381  0.152E+00
   6.018  0.7555E-15  0.5269E-07                                           13.391  0.782E+00                     13.391  0.154E+00
   6.019  0.7911E-15  0.5269E-07                                           13.401  0.790E+00                     13.401  0.156E+00
   6.020  0.8285E-15  0.5269E-07                                           13.411  0.798E+00                     13.411  0.158E+00
   6.021  0.8675E-15  0.5269E-07                                           13.421  0.806E+00                     13.421  0.160E+00
   6.022  0.9083E-15  0.5269E-07                                           13.431  0.814E+00                     13.431  0.161E+00
   6.023  0.9511E-15  0.5269E-07                                           13.441  0.822E+00                     13.441  0.163E+00
   6.024  0.9958E-15  0.5269E-07                                           13.451  0.830E+00                     13.451  0.165E+00
   6.025  0.1043E-14  0.5269E-07                                           13.461  0.838E+00                     13.461  0.166E+00
   6.026  0.1092E-14  0.5269E-07                                           13.471  0.846E+00                     13.471  0.168E+00
   6.027  0.1143E-14  0.5269E-07                                           13.481  0.854E+00                     13.481  0.170E+00
   6.028  0.1196E-14  0.5269E-07                                           13.491  0.862E+00                     13.491  0.171E+00
   6.029  0.1252E-14  0.5269E-07                                           13.501  0.870E+00                     13.501  0.173E+00
   6.030  0.1311E-14  0.5269E-07                                           13.511  0.878E+00                     13.511  0.175E+00
   6.031  0.1372E-14  0.5269E-07                                           13.521  0.886E+00                     13.521  0.176E+00
   6.032  0.1437E-14  0.5269E-07                                           13.531  0.894E+00                     13.531  0.178E+00
   6.033  0.1504E-14  0.5269E-07                                           13.541  0.902E+00                     13.541  0.180E+00
   6.034  0.1574E-14  0.5269E-07                                           13.551  0.910E+00                     13.551  0.181E+00
   6.035  0.1647E-14  0.5269E-07                                           13.561  0.918E+00                     13.561  0.183E+00
   6.036  0.1724E-14  0.5269E-07                                           13.571  0.926E+00                     13.571  0.185E+00
   6.037  0.1804E-14  0.5269E-07                                           13.581  0.934E+00                     13.581  0.186E+00
   6.038  0.1888E-14  0.5269E-07                                           13.591  0.942E+00                     13.591  0.188E+00
   6.039  0.1976E-14  0.5269E-07                                           13.601  0.950E+00                     13.601  0.189E+00
   6.040  0.2068E-14  0.5269E-07                                           13.611  0.959E+00                     13.611  0.192E+00
   6.041  0.2164E-14  0.5269E-07                                           13.621  0.967E+00                     13.621  0.193E+00
   6.042  0.2264E-14  0.5269E-07                                           13.631  0.979E+00                     13.631  0.195E+00
   6.043  0.2369E-14  0.5269E-07                                           13.641  0.987E+00                     13.641  0.197E+00
   6.044  0.2479E-14  0.5269E-07                                           13.651  0.995E+00                     13.651  0.199E+00
   6.045  0.2594E-14  0.5269E-07                                           13.661  0.100E+01                     13.661  0.201E+00
   6.046  0.2714E-14  0.5269E-07                                           13.671  0.101E+01                     13.671  0.202E+00
   6.047  0.2840E-14  0.5269E-07                                           13.681  0.102E+01                     13.681  0.204E+00
   6.048  0.2971E-14  0.5269E-07                                           13.691  0.103E+01                     13.691  0.206E+00
   6.049  0.3108E-14  0.5269E-07                                           13.701  0.104E+01                     13.701  0.208E+00
   6.050  0.3251E-14  0.5269E-07                                           13.711  0.105E+01                     13.711  0.210E+00
   6.051  0.3401E-14  0.5269E-07                                           13.721  0.106E+01                     13.721  0.212E+00
   6.052  0.3558E-14  0.5269E-07                                           13.731  0.107E+01                     13.731  0.214E+00
   6.053  0.3722E-14  0.5269E-07                                           13.741  0.108E+01                     13.741  0.216E+00
   6.054  0.3893E-14  0.5269E-07                                           13.751  0.109E+01                     13.751  0.218E+00
   6.055  0.4072E-14  0.5269E-07                                           13.761  0.110E+01                     13.761  0.220E+00
   6.056  0.4259E-14  0.5269E-07                                           13.771  0.111E+01                     13.771  0.222E+00
   6.057  0.4454E-14  0.5269E-07                                           13.781  0.112E+01                     13.781  0.223E+00
   6.058  0.4659E-14  0.5269E-07                                           13.791  0.113E+01                     13.791  0.226E+00
   6.059  0.4872E-14  0.5269E-07                                           13.801  0.114E+01                     13.801  0.227E+00
   6.060  0.5095E-14  0.5269E-07                                           13.811  0.115E+01                     13.811  0.229E+00
   6.061  0.5328E-14  0.5269E-07                                           13.821  0.116E+01                     13.821  0.231E+00
   6.062  0.5572E-14  0.5269E-07                                           13.831  0.117E+01                     13.831  0.233E+00
   6.063  0.5827E-14  0.5269E-07                                           13.841  0.118E+01                     13.841  0.234E+00
   6.064  0.6093E-14  0.5269E-07                                           13.851  0.119E+01                     13.851  0.236E+00
   6.065  0.6371E-14  0.5269E-07                                           13.861  0.120E+01                     13.861  0.238E+00
   6.066  0.6661E-14  0.5269E-07                                           13.871  0.121E+01                     13.871  0.239E+00
   6.067  0.6964E-14  0.5269E-07                                           13.881  0.122E+01                     13.881  0.241E+00
   6.068  0.7282E-14  0.5269E-07                                           13.891  0.123E+01                     13.891  0.242E+00
   6.069  0.7613E-14  0.5269E-07                                           13.901  0.124E+01                     13.901  0.244E+00
   6.070  0.7959E-14  0.5269E-07                                           13.911  0.125E+01                     13.911  0.246E+00
   6.071  0.8320E-14  0.5269E-07                                           13.921  0.126E+01                     13.921  0.247E+00
   6.072  0.8698E-14  0.5269E-07                                           13.931  0.127E+01                     13.931  0.249E+00
   6.073  0.9092E-14  0.5269E-07                                           13.941  0.128E+01                     13.941  0.250E+00
   6.074  0.9504E-14  0.5269E-07                                           13.951  0.129E+01                     13.951  0.252E+00
   6.075  0.9935E-14  0.5269E-07                                           13.961  0.130E+01                     13.961  0.254E+00
   6.076  0.1038E-13  0.5269E-07                                           13.971  0.131E+01                     13.971  0.255E+00
   6.077  0.1085E-13  0.5269E-07                                           13.981  0.132E+01                     13.981  0.257E+00
   6.078  0.1134E-13  0.5269E-07                                           13.991  0.133E+01                     13.991  0.259E+00
   6.079  0.1186E-13  0.5269E-07                                           14.001  0.134E+01                     14.001  0.260E+00
   6.080  0.1239E-13  0.5269E-07                                           14.011  0.135E+01                     14.011  0.262E+00
   6.081  0.1295E-13  0.5269E-07                                           14.021  0.136E+01                     14.021  0.264E+00
   6.082  0.1353E-13  0.5269E-07                                           14.031  0.137E+01                     14.031  0.266E+00
   6.083  0.1414E-13  0.5269E-07                                           14.041  0.139E+01                     14.041  0.268E+00
   6.084  0.1478E-13  0.5269E-07                                           14.051  0.140E+01                     14.051  0.270E+00
   6.085  0.1544E-13  0.5269E-07                                           14.061  0.141E+01                     14.061  0.272E+00
   6.086  0.1614E-13  0.5269E-07                                           14.071  0.142E+01                     14.071  0.274E+00
   6.087  0.1686E-13  0.5269E-07                                           14.081  0.143E+01                     14.081  0.276E+00
   6.088  0.1762E-13  0.5269E-07                                           14.091  0.145E+01                     14.091  0.278E+00
   6.089  0.1841E-13  0.5269E-07                                           14.101  0.146E+01                     14.101  0.280E+00
   6.090  0.1923E-13  0.5269E-07                                           14.111  0.147E+01                     14.111  0.282E+00
   6.091  0.2009E-13  0.5269E-07                                           14.121  0.148E+01                     14.121  0.284E+00
   6.092  0.2099E-13  0.5269E-07                                           14.131  0.150E+01                     14.131  0.286E+00
   6.093  0.2193E-13  0.5269E-07                                           14.141  0.151E+01                     14.141  0.288E+00
   6.094  0.2290E-13  0.5269E-07                                           14.151  0.152E+01                     14.151  0.290E+00
   6.095  0.2393E-13  0.5269E-07                                           14.161  0.153E+01                     14.161  0.292E+00
   6.096  0.2499E-13  0.5269E-07                                           14.171  0.155E+01                     14.171  0.294E+00
   6.097  0.2611E-13  0.5269E-07                                           14.181  0.156E+01                     14.181  0.296E+00
   6.098  0.2727E-13  0.5269E-07                                           14.191  0.157E+01                     14.191  0.298E+00
   6.099  0.2848E-13  0.5269E-07                                           14.201  0.159E+01                     14.201  0.300E+00
   6.100  0.2975E-13  0.5269E-07                                           14.211  0.160E+01                     14.211  0.301E+00
   6.101  0.3107E-13  0.5269E-07                                           14.221  0.161E+01                     14.221  0.304E+00
   6.102  0.3245E-13  0.5269E-07                                           14.231  0.163E+01                     14.231  0.305E+00
   6.103  0.3388E-13  0.5269E-07                                           14.241  0.164E+01                     14.241  0.307E+00
   6.104  0.3538E-13  0.5269E-07                                           14.251  0.165E+01                     14.251  0.309E+00
   6.105  0.3695E-13  0.5269E-07                                           14.261  0.166E+01                     14.261  0.310E+00
   6.106  0.3859E-13  0.5269E-07                                           14.271  0.168E+01                     14.271  0.312E+00
   6.107  0.4029E-13  0.5269E-07                                           14.281  0.169E+01                     14.281  0.314E+00
   6.108  0.4207E-13  0.5269E-07                                           14.291  0.170E+01                     14.291  0.315E+00
   6.109  0.4393E-13  0.5269E-07                                           14.301  0.172E+01                     14.301  0.317E+00
   6.110  0.4586E-13  0.5269E-07                                           14.311  0.173E+01                     14.311  0.318E+00
   6.111  0.4788E-13  0.5269E-07                                           14.321  0.175E+01                     14.321  0.320E+00
   6.112  0.4999E-13  0.5269E-07                                           14.331  0.176E+01                     14.331  0.322E+00
   6.113  0.5219E-13  0.5269E-07                                           14.341  0.178E+01                     14.341  0.323E+00
   6.114  0.5449E-13  0.5269E-07                                           14.351  0.179E+01                     14.351  0.325E+00
   6.115  0.5688E-13  0.5269E-07                                           14.361  0.180E+01                     14.361  0.327E+00
   6.116  0.5938E-13  0.5269E-07                                           14.371  0.182E+01                     14.371  0.329E+00
   6.117  0.6198E-13  0.5269E-07                                           14.381  0.183E+01                     14.381  0.330E+00
   6.118  0.6470E-13  0.5269E-07                                           14.391  0.185E+01                     14.391  0.332E+00
   6.119  0.6753E-13  0.5269E-07                                           14.401  0.186E+01                     14.401  0.334E+00
   6.120  0.7048E-13  0.5269E-07                                           14.411  0.188E+01                     14.411  0.336E+00
   6.121  0.7357E-13  0.5269E-07                                           14.421  0.190E+01                     14.421  0.338E+00
   6.122  0.7678E-13  0.5269E-07                                           14.431  0.192E+01                     14.431  0.340E+00
   6.123  0.8013E-13  0.5269E-07                                           14.441  0.193E+01                     14.441  0.342E+00
   6.124  0.8363E-13  0.5269E-07                                           14.451  0.195E+01                     14.451  0.344E+00
   6.125  0.8727E-13  0.5269E-07                                           14.461  0.197E+01                     14.461  0.346E+00
   6.126  0.9107E-13  0.5269E-07                                           14.471  0.199E+01                     14.471  0.348E+00
   6.127  0.9504E-13  0.5269E-07                                           14.481  0.201E+01                     14.481  0.351E+00
   6.128  0.9917E-13  0.5269E-07                                           14.491  0.202E+01                     14.491  0.353E+00
   6.129  0.1035E-12  0.5269E-07                                           14.501  0.204E+01                     14.501  0.355E+00
   6.130  0.1080E-12  0.5269E-07                                           14.511  0.206E+01                     14.511  0.357E+00
   6.131  0.1127E-12  0.5269E-07                                           14.521  0.208E+01                     14.521  0.360E+00
   6.132  0.1175E-12  0.5269E-07                                           14.531  0.210E+01                     14.531  0.362E+00
   6.133  0.1226E-12  0.5269E-07                                           14.541  0.212E+01                     14.541  0.364E+00
   6.134  0.1279E-12  0.5269E-07                                           14.551  0.214E+01                     14.551  0.367E+00
   6.135  0.1335E-12  0.5269E-07                                           14.561  0.216E+01                     14.561  0.369E+00
   6.136  0.1392E-12  0.5269E-07                                           14.571  0.218E+01                     14.571  0.371E+00
   6.137  0.1452E-12  0.5269E-07                                           14.581  0.220E+01                     14.581  0.373E+00
   6.138  0.1515E-12  0.5269E-07                                           14.591  0.222E+01                     14.591  0.375E+00
   6.139  0.1580E-12  0.5269E-07                                           14.601  0.224E+01                     14.601  0.377E+00
   6.140  0.1649E-12  0.5269E-07                                           14.611  0.226E+01                     14.611  0.380E+00
   6.141  0.1720E-12  0.5269E-07                                           14.621  0.228E+01                     14.621  0.381E+00
   6.142  0.1793E-12  0.5269E-07                                           14.631  0.230E+01                     14.631  0.384E+00
   6.143  0.1871E-12  0.5269E-07                                           14.641  0.231E+01                     14.641  0.385E+00
   6.144  0.1951E-12  0.5269E-07                                           14.651  0.233E+01                     14.651  0.387E+00
   6.145  0.2035E-12  0.5269E-07                                           14.661  0.235E+01                     14.661  0.389E+00
   6.146  0.2122E-12  0.5269E-07                                           14.671  0.237E+01                     14.671  0.391E+00
   6.147  0.2213E-12  0.5269E-07                                           14.681  0.239E+01                     14.681  0.393E+00
   6.148  0.2307E-12  0.5269E-07                                           14.691  0.241E+01                     14.691  0.395E+00
   6.149  0.2406E-12  0.5269E-07                                           14.701  0.243E+01                     14.701  0.397E+00
   6.150  0.2509E-12  0.5269E-07                                           14.711  0.245E+01                     14.711  0.399E+00
   6.151  0.2616E-12  0.5269E-07                                           14.721  0.246E+01                     14.721  0.401E+00
   6.152  0.2728E-12  0.5269E-07                                           14.731  0.248E+01                     14.731  0.403E+00
   6.153  0.2844E-12  0.5269E-07                                           14.741  0.250E+01                     14.741  0.405E+00
   6.154  0.2965E-12  0.5269E-07                                           14.751  0.252E+01                     14.751  0.407E+00
   6.155  0.3091E-12  0.5269E-07                                           14.761  0.254E+01                     14.761  0.409E+00
   6.156  0.3223E-12  0.5269E-07                                           14.771  0.255E+01                     14.771  0.411E+00
   6.157  0.3360E-12  0.5269E-07                                           14.781  0.257E+01                     14.781  0.413E+00
   6.158  0.3503E-12  0.5269E-07                                           14.791  0.259E+01                     14.791  0.415E+00
   6.159  0.3651E-12  0.5269E-07                                           14.801  0.260E+01                     14.801  0.417E+00
   6.160  0.3806E-12  0.5269E-07                                           14.811  0.262E+01                     14.811  0.421E+00
   6.161  0.3967E-12  0.5269E-07                                           14.821  0.264E+01                     14.821  0.422E+00
   6.162  0.4135E-12  0.5269E-07                                           14.831  0.266E+01                     14.831  0.426E+00
   6.163  0.4310E-12  0.5269E-07                                           14.841  0.267E+01                     14.841  0.426E+00
   6.164  0.4492E-12  0.5269E-07                                           14.851  0.269E+01                     14.851  0.430E+00
   6.165  0.4682E-12  0.5269E-07                                           14.861  0.271E+01                     14.861  0.430E+00
   6.166  0.4880E-12  0.5269E-07                                           14.871  0.273E+01                     14.871  0.435E+00
   6.167  0.5086E-12  0.5269E-07                                           14.881  0.274E+01                     14.881  0.439E+00
   6.168  0.5300E-12  0.5269E-07                                           14.891  0.276E+01                     14.891  0.439E+00
   6.169  0.5523E-12  0.5269E-07                                           14.901  0.278E+01                     14.901  0.443E+00
   6.170  0.5755E-12  0.5269E-07                                           14.911  0.279E+01                     14.911  0.444E+00
   6.171  0.5997E-12  0.5269E-07                                           14.921  0.281E+01                     14.921  0.448E+00
   6.172  0.6249E-12  0.5269E-07                                           14.931  0.282E+01                     14.931  0.448E+00
   6.173  0.6511E-12  0.5269E-07                                           14.941  0.284E+01                     14.941  0.452E+00
   6.174  0.6784E-12  0.5269E-07                                           14.951  0.285E+01                     14.951  0.457E+00
   6.175  0.7068E-12  0.5269E-07                                           14.961  0.287E+01                     14.961  0.457E+00
   6.176  0.7364E-12  0.5269E-07                                           14.971  0.288E+01                     14.971  0.461E+00
   6.177  0.7672E-12  0.5269E-07                                           14.981  0.290E+01                     14.981  0.461E+00
   6.178  0.7993E-12  0.5269E-07                                           14.991  0.291E+01                     14.991  0.466E+00
   6.179  0.8327E-12  0.5269E-07                                           15.001  0.293E+01                     15.001  0.466E+00
   6.180  0.8674E-12  0.5269E-07                                           15.011  0.294E+01                     15.011  0.470E+00
   6.181  0.9036E-12  0.5269E-07                                           15.021  0.296E+01                     15.021  0.470E+00
   6.182  0.9412E-12  0.5269E-07                                           15.031  0.297E+01                     15.031  0.475E+00
   6.183  0.9804E-12  0.5269E-07                                           15.041  0.298E+01                     15.041  0.475E+00
   6.184  0.1021E-11  0.5269E-07                                           15.051  0.299E+01                     15.051  0.479E+00
   6.185  0.1064E-11  0.5269E-07                                           15.061  0.301E+01                     15.061  0.479E+00
   6.186  0.1108E-11  0.5269E-07                                           15.071  0.302E+01                     15.071  0.484E+00
   6.187  0.1154E-11  0.5269E-07                                           15.081  0.303E+01                     15.081  0.484E+00
   6.188  0.1202E-11  0.5269E-07                                           15.091  0.305E+01                     15.091  0.488E+00
   6.189  0.1251E-11  0.5269E-07                                           15.101  0.306E+01                     15.101  0.488E+00
   6.190  0.1303E-11  0.5269E-07                                           15.111  0.307E+01                     15.111  0.489E+00
   6.191  0.1357E-11  0.5269E-07                                           15.121  0.309E+01                     15.121  0.493E+00
   6.192  0.1413E-11  0.5269E-07                                           15.131  0.310E+01                     15.131  0.493E+00
   6.193  0.1471E-11  0.5269E-07                                           15.141  0.311E+01                     15.141  0.497E+00
   6.194  0.1532E-11  0.5269E-07                                           15.151  0.312E+01                     15.151  0.498E+00
   6.195  0.1595E-11  0.5269E-07                                           15.161  0.314E+01                     15.161  0.502E+00
   6.196  0.1661E-11  0.5269E-07                                           15.171  0.315E+01                     15.171  0.502E+00
   6.197  0.1729E-11  0.5269E-07                                           15.181  0.317E+01                     15.181  0.502E+00
   6.198  0.1800E-11  0.5269E-07                                           15.191  0.318E+01                     15.191  0.507E+00
   6.199  0.1874E-11  0.5269E-07                                           15.201  0.319E+01                     15.201  0.507E+00
   6.200  0.1951E-11  0.5269E-07                                           15.211  0.321E+01                     15.211  0.511E+00
   6.201  0.2031E-11  0.5269E-07                                           15.221  0.322E+01                     15.221  0.511E+00
   6.202  0.2115E-11  0.5269E-07                                           15.231  0.324E+01                     15.231  0.516E+00
   6.203  0.2201E-11  0.5269E-07                                           15.241  0.325E+01                     15.241  0.516E+00
   6.204  0.2291E-11  0.5269E-07                                           15.251  0.327E+01                     15.251  0.520E+00
   6.205  0.2385E-11  0.5269E-07                                           15.261  0.328E+01                     15.261  0.520E+00
   6.206  0.2482E-11  0.5269E-07                                           15.271  0.330E+01                     15.271  0.525E+00
   6.207  0.2584E-11  0.5269E-07                                           15.281  0.331E+01                     15.281  0.525E+00
   6.208  0.2689E-11  0.5269E-07                                           15.291  0.333E+01                     15.291  0.529E+00
   6.209  0.2799E-11  0.5269E-07                                           15.301  0.334E+01                     15.301  0.529E+00
   6.210  0.2913E-11  0.5269E-07                                           15.311  0.336E+01                     15.311  0.534E+00
   6.211  0.3031E-11  0.5269E-07                                           15.321  0.338E+01                     15.321  0.534E+00
   6.212  0.3154E-11  0.5269E-07                                           15.331  0.339E+01                     15.331  0.538E+00
   6.213  0.3282E-11  0.5269E-07                                           15.341  0.340E+01                     15.341  0.538E+00
   6.214  0.3416E-11  0.5269E-07                                           15.351  0.342E+01                     15.351  0.543E+00
   6.215  0.3554E-11  0.5269E-07                                           15.361  0.344E+01                     15.361  0.543E+00
   6.216  0.3698E-11  0.5269E-07                                           15.371  0.345E+01                     15.371  0.547E+00
   6.217  0.3848E-11  0.5269E-07                                           15.381  0.347E+01                     15.381  0.547E+00
   6.218  0.4004E-11  0.5269E-07                                           15.391  0.349E+01                     15.391  0.548E+00
   6.219  0.4165E-11  0.5269E-07                                           15.401  0.350E+01                     15.401  0.552E+00
   6.220  0.4333E-11  0.5269E-07                                           15.411  0.352E+01                     15.411  0.552E+00
   6.221  0.4508E-11  0.5269E-07                                           15.421  0.353E+01                     15.421  0.552E+00
   6.222  0.4690E-11  0.5269E-07                                           15.431  0.355E+01                     15.431  0.556E+00
   6.223  0.4879E-11  0.5269E-07                                           15.441  0.357E+01                     15.441  0.557E+00
   6.224  0.5075E-11  0.5269E-07                                           15.451  0.358E+01                     15.451  0.561E+00
   6.225  0.5279E-11  0.5269E-07                                           15.461  0.359E+01                     15.461  0.561E+00
   6.226  0.5491E-11  0.5269E-07                                           15.471  0.361E+01                     15.471  0.561E+00
   6.227  0.5712E-11  0.5269E-07                                           15.481  0.363E+01                     15.481  0.563E+00
   6.228  0.5941E-11  0.5269E-07                                           15.491  0.364E+01                     15.491  0.566E+00
   6.229  0.6179E-11  0.5269E-07                                           15.501  0.366E+01                     15.501  0.566E+00
   6.230  0.6426E-11  0.5269E-07                                           15.511  0.368E+01                     15.511  0.566E+00
   6.231  0.6684E-11  0.5269E-07                                           15.521  0.369E+01                     15.521  0.571E+00
   6.232  0.6951E-11  0.5269E-07                                           15.531  0.371E+01                     15.531  0.571E+00
   6.233  0.7228E-11  0.5269E-07                                           15.541  0.373E+01                     15.541  0.571E+00
   6.234  0.7517E-11  0.5269E-07                                           15.551  0.375E+01                     15.551  0.575E+00
   6.235  0.7817E-11  0.5269E-07                                           15.561  0.377E+01                     15.561  0.576E+00
   6.236  0.8128E-11  0.5269E-07                                           15.571  0.378E+01                     15.571  0.576E+00
   6.237  0.8452E-11  0.5269E-07                                           15.581  0.380E+01                     15.581  0.580E+00
   6.238  0.8788E-11  0.5269E-07                                           15.591  0.382E+01                     15.591  0.580E+00
   6.239  0.9137E-11  0.5269E-07                                           15.601  0.384E+01                     15.601  0.580E+00
   6.240  0.9500E-11  0.5269E-07                                           15.611  0.386E+01                     15.611  0.585E+00
   6.241  0.9877E-11  0.5269E-07                                           15.621  0.388E+01                     15.621  0.585E+00
   6.242  0.1027E-10  0.5269E-07                                           15.631  0.390E+01                     15.631  0.589E+00
   6.243  0.1067E-10  0.5269E-07                                           15.641  0.392E+01                     15.641  0.589E+00
   6.244  0.1110E-10  0.5269E-07                                           15.651  0.394E+01                     15.651  0.590E+00
   6.245  0.1154E-10  0.5269E-07                                           15.661  0.396E+01                     15.661  0.594E+00
   6.246  0.1199E-10  0.5269E-07                                           15.671  0.398E+01                     15.671  0.594E+00
   6.247  0.1246E-10  0.5269E-07                                           15.681  0.400E+01                     15.681  0.594E+00
   6.248  0.1296E-10  0.5269E-07                                           15.691  0.402E+01                     15.691  0.599E+00
   6.249  0.1347E-10  0.5269E-07                                           15.701  0.404E+01                     15.701  0.599E+00
   6.250  0.1400E-10  0.5269E-07                                           15.711  0.405E+01                     15.711  0.599E+00
   6.251  0.1455E-10  0.5269E-07                                           15.721  0.409E+01                     15.721  0.603E+00
   6.252  0.1512E-10  0.5269E-07                                           15.731  0.409E+01                     15.731  0.604E+00
   6.253  0.1571E-10  0.5269E-07                                           15.741  0.413E+01                     15.741  0.604E+00
   6.254  0.1633E-10  0.5269E-07                                           15.751  0.413E+01                     15.751  0.604E+00
   6.255  0.1697E-10  0.5269E-07                                           15.761  0.417E+01                     15.761  0.608E+00
   6.256  0.1763E-10  0.5269E-07                                           15.771  0.421E+01                     15.771  0.609E+00
   6.257  0.1832E-10  0.5269E-07                                           15.781  0.421E+01                     15.781  0.609E+00
   6.258  0.1904E-10  0.5269E-07                                           15.791  0.425E+01                     15.791  0.609E+00
   6.259  0.1979E-10  0.5269E-07                                           15.801  0.425E+01                     15.801  0.613E+00
   6.260  0.2056E-10  0.5269E-07                                           15.811  0.429E+01                     15.811  0.614E+00
   6.261  0.2136E-10  0.5269E-07                                           15.821  0.429E+01                     15.821  0.614E+00
   6.262  0.2219E-10  0.5269E-07                                           15.831  0.433E+01                     15.831  0.614E+00
   6.263  0.2306E-10  0.5269E-07                                           15.841  0.433E+01                     15.841  0.614E+00
   6.264  0.2395E-10  0.5269E-07                                           15.851  0.438E+01                     15.851  0.614E+00
   6.265  0.2488E-10  0.5269E-07                                           15.861  0.438E+01                     15.861  0.619E+00
   6.266  0.2585E-10  0.5269E-07                                           15.871  0.442E+01                     15.871  0.619E+00
   6.267  0.2685E-10  0.5269E-07                                           15.881  0.442E+01                     15.881  0.619E+00
   6.268  0.2789E-10  0.5269E-07                                           15.891  0.446E+01                     15.891  0.619E+00
   6.269  0.2897E-10  0.5269E-07                                           15.901  0.446E+01                     15.901  0.619E+00
   6.270  0.3009E-10  0.5269E-07                                           15.911  0.450E+01                     15.911  0.620E+00
   6.271  0.3126E-10  0.5269E-07                                           15.921  0.454E+01                     15.921  0.620E+00
   6.272  0.3247E-10  0.5269E-07                                           15.931  0.454E+01                     15.931  0.621E+00
   6.273  0.3372E-10  0.5269E-07                                           15.941  0.458E+01                     15.941  0.624E+00
   6.274  0.3502E-10  0.5269E-07                                           15.951  0.458E+01                     15.951  0.624E+00
   6.275  0.3637E-10  0.5269E-07                                           15.961  0.462E+01                     15.961  0.624E+00
   6.276  0.3777E-10  0.5269E-07                                           15.971  0.462E+01                     15.971  0.624E+00
   6.277  0.3922E-10  0.5269E-07                                           15.981  0.466E+01                     15.981  0.624E+00
   6.278  0.4073E-10  0.5269E-07                                           15.991  0.466E+01                     15.991  0.624E+00
   6.279  0.4229E-10  0.5269E-07                                           16.001  0.470E+01                     16.001  0.624E+00
   6.280  0.4392E-10  0.5269E-07                                           16.011  0.470E+01                     16.011  0.624E+00
   6.281  0.4560E-10  0.5269E-07                                           16.021  0.474E+01                     16.021  0.625E+00
   6.282  0.4734E-10  0.5269E-07                                           16.031  0.474E+01                     16.031  0.629E+00
   6.283  0.4916E-10  0.5269E-07                                           16.041  0.474E+01                     16.041  0.629E+00
   6.284  0.5104E-10  0.5269E-07                                           16.051  0.478E+01                     16.051  0.629E+00
   6.285  0.5298E-10  0.5269E-07                                           16.061  0.478E+01                     16.061  0.629E+00
   6.286  0.5501E-10  0.5269E-07                                           16.071  0.482E+01                     16.071  0.629E+00
   6.287  0.5710E-10  0.5269E-07                                           16.081  0.482E+01                     16.081  0.628E+00
   6.288  0.5928E-10  0.5269E-07                                           16.091  0.482E+01                     16.091  0.628E+00
   6.289  0.6154E-10  0.5269E-07                                           16.101  0.486E+01                     16.101  0.628E+00
   6.290  0.6388E-10  0.5269E-07                                           16.111  0.486E+01                     16.111  0.628E+00
   6.291  0.6630E-10  0.5269E-07                                           16.121  0.486E+01                     16.121  0.628E+00
   6.292  0.6882E-10  0.5269E-07                                           16.131  0.486E+01                     16.131  0.628E+00
   6.293  0.7143E-10  0.5269E-07                                           16.141  0.486E+01                     16.141  0.628E+00
   6.294  0.7414E-10  0.5269E-07                                           16.151  0.490E+01                     16.151  0.625E+00
   6.295  0.7694E-10  0.5269E-07                                           16.161  0.490E+01                     16.161  0.625E+00
   6.296  0.7986E-10  0.5269E-07                                           16.171  0.490E+01                     16.171  0.624E+00
   6.297  0.8287E-10  0.5269E-07                                           16.181  0.490E+01                     16.181  0.624E+00
   6.298  0.8600E-10  0.5269E-07                                           16.191  0.490E+01                     16.191  0.623E+00
   6.299  0.8925E-10  0.5269E-07                                           16.201  0.490E+01                     16.201  0.620E+00
   6.300  0.9261E-10  0.5269E-07                                           16.211  0.490E+01                     16.211  0.619E+00
   6.301  0.9610E-10  0.5269E-07                                           16.221  0.486E+01                     16.221  0.615E+00
   6.302  0.9972E-10  0.5269E-07                                           16.231  0.486E+01                     16.231  0.614E+00
   6.303  0.1035E-09  0.5269E-07                                           16.241  0.486E+01                     16.241  0.614E+00
   6.304  0.1073E-09  0.5269E-07                                           16.251  0.486E+01                     16.251  0.610E+00
   6.305  0.1114E-09  0.5269E-07                                           16.261  0.482E+01                     16.261  0.606E+00
   6.306  0.1156E-09  0.5269E-07                                           16.271  0.482E+01                     16.271  0.605E+00
   6.307  0.1199E-09  0.5269E-07                                           16.281  0.478E+01                     16.281  0.601E+00
   6.308  0.1244E-09  0.5269E-07                                           16.291  0.478E+01                     16.291  0.597E+00
   6.309  0.1290E-09  0.5269E-07                                           16.301  0.474E+01                     16.301  0.596E+00
   6.310  0.1338E-09  0.5269E-07                                           16.311  0.474E+01                     16.311  0.591E+00
   6.311  0.1388E-09  0.5269E-07                                           16.321  0.470E+01                     16.321  0.587E+00
   6.312  0.1440E-09  0.5269E-07                                           16.331  0.466E+01                     16.331  0.582E+00
   6.313  0.1494E-09  0.5269E-07                                           16.341  0.462E+01                     16.341  0.578E+00
   6.314  0.1549E-09  0.5269E-07                                           16.351  0.462E+01                     16.351  0.570E+00
   6.315  0.1607E-09  0.5269E-07                                           16.361  0.458E+01                     16.361  0.566E+00
   6.316  0.1667E-09  0.5269E-07                                           16.371  0.454E+01                     16.371  0.561E+00
   6.317  0.1729E-09  0.5269E-07                                           16.381  0.450E+01                     16.381  0.556E+00
   6.318  0.1793E-09  0.5269E-07                                           16.391  0.446E+01                     16.391  0.548E+00
   6.319  0.1859E-09  0.5269E-07                                           16.401  0.438E+01                     16.401  0.542E+00
   6.320  0.1928E-09  0.5269E-07                                           16.411  0.434E+01                     16.411  0.535E+00
   6.321  0.1999E-09  0.5269E-07                                           16.421  0.430E+01                     16.421  0.529E+00
   6.322  0.2073E-09  0.5269E-07                                           16.431  0.426E+01                     16.431  0.521E+00
   6.323  0.2150E-09  0.5269E-07                                           16.441  0.418E+01                     16.441  0.513E+00
   6.324  0.2229E-09  0.5269E-07                                           16.451  0.414E+01                     16.451  0.504E+00
   6.325  0.2311E-09  0.5269E-07                                           16.461  0.406E+01                     16.461  0.495E+00
   6.326  0.2396E-09  0.5269E-07                                           16.471  0.401E+01                     16.471  0.487E+00
   6.327  0.2485E-09  0.5269E-07                                           16.481  0.395E+01                     16.481  0.478E+00
   6.328  0.2576E-09  0.5269E-07                                           16.491  0.388E+01                     16.491  0.469E+00
   6.329  0.2671E-09  0.5269E-07                                           16.501  0.382E+01                     16.501  0.460E+00
   6.330  0.2769E-09  0.5269E-07                                           16.511  0.375E+01                     16.511  0.451E+00
   6.331  0.2870E-09  0.5269E-07                                           16.521  0.368E+01                     16.521  0.443E+00
   6.332  0.2975E-09  0.5269E-07                                           16.531  0.361E+01                     16.531  0.434E+00
   6.333  0.3084E-09  0.5269E-07                                           16.541  0.354E+01                     16.541  0.423E+00
   6.334  0.3197E-09  0.5269E-07                                           16.551  0.347E+01                     16.551  0.414E+00
   6.335  0.3313E-09  0.5269E-07                                           16.561  0.339E+01                     16.561  0.404E+00
   6.336  0.3434E-09  0.5270E-07                                           16.571  0.332E+01                     16.571  0.394E+00
   6.337  0.3560E-09  0.5270E-07                                           16.581  0.325E+01                     16.581  0.384E+00
   6.338  0.3689E-09  0.5270E-07                                           16.591  0.317E+01                     16.591  0.374E+00
   6.339  0.3824E-09  0.5270E-07                                           16.601  0.310E+01                     16.601  0.364E+00
   6.340  0.3963E-09  0.5270E-07                                           16.611  0.302E+01                     16.611  0.354E+00
   6.341  0.4107E-09  0.5270E-07                                           16.621  0.294E+01                     16.621  0.344E+00
   6.342  0.4256E-09  0.5270E-07                                           16.631  0.287E+01                     16.631  0.334E+00
   6.343  0.4410E-09  0.5270E-07                                           16.641  0.279E+01                     16.641  0.325E+00
   6.344  0.4570E-09  0.5270E-07                                           16.651  0.272E+01                     16.651  0.315E+00
   6.345  0.4735E-09  0.5270E-07                                           16.661  0.264E+01                     16.661  0.306E+00
   6.346  0.4906E-09  0.5270E-07                                           16.671  0.257E+01                     16.671  0.296E+00
   6.347  0.5083E-09  0.5270E-07                                           16.681  0.249E+01                     16.681  0.287E+00
   6.348  0.5267E-09  0.5270E-07                                           16.691  0.242E+01                     16.691  0.278E+00
   6.349  0.5457E-09  0.5270E-07                                           16.701  0.235E+01                     16.701  0.269E+00
   6.350  0.5653E-09  0.5270E-07                                           16.711  0.228E+01                     16.711  0.260E+00
   6.351  0.5857E-09  0.5270E-07                                           16.721  0.220E+01                     16.721  0.251E+00
   6.352  0.6068E-09  0.5270E-07                                           16.731  0.213E+01                     16.731  0.243E+00
   6.353  0.6286E-09  0.5270E-07                                           16.741  0.206E+01                     16.741  0.234E+00
   6.354  0.6511E-09  0.5270E-07                                           16.751  0.199E+01                     16.751  0.226E+00
   6.355  0.6745E-09  0.5270E-07                                           16.761  0.192E+01                     16.761  0.218E+00
   6.356  0.6986E-09  0.5271E-07                                           16.771  0.185E+01                     16.771  0.211E+00
   6.357  0.7236E-09  0.5271E-07                                           16.781  0.179E+01                     16.781  0.203E+00
   6.358  0.7495E-09  0.5271E-07                                           16.791  0.172E+01                     16.791  0.196E+00
   6.359  0.7763E-09  0.5271E-07                                           16.801  0.165E+01                     16.801  0.188E+00
   6.360  0.8040E-09  0.5271E-07                                           16.811  0.159E+01                     16.811  0.182E+00
   6.361  0.8327E-09  0.5271E-07                                           16.821  0.153E+01                     16.821  0.175E+00
   6.362  0.8623E-09  0.5271E-07                                           16.831  0.146E+01                     16.831  0.168E+00
   6.363  0.8930E-09  0.5271E-07                                           16.841  0.140E+01                     16.841  0.162E+00
   6.364  0.9248E-09  0.5271E-07                                           16.851  0.134E+01                     16.851  0.155E+00
   6.365  0.9577E-09  0.5271E-07                                           16.861  0.128E+01                     16.861  0.149E+00
   6.366  0.9916E-09  0.5271E-07                                           16.871  0.123E+01                     16.871  0.143E+00
   6.367  0.1027E-08  0.5272E-07                                           16.881  0.117E+01                     16.881  0.137E+00
   6.368  0.1063E-08  0.5272E-07                                           16.891  0.111E+01                     16.891  0.132E+00
   6.369  0.1101E-08  0.5272E-07                                           16.901  0.106E+01                     16.901  0.126E+00
   6.370  0.1140E-08  0.5272E-07                                           16.911  0.101E+01                     16.911  0.121E+00
   6.371  0.1180E-08  0.5272E-07                                           16.921  0.960E+00                     16.921  0.116E+00
   6.372  0.1222E-08  0.5272E-07                                           16.931  0.912E+00                     16.931  0.111E+00
   6.373  0.1265E-08  0.5272E-07                                           16.941  0.863E+00                     16.941  0.106E+00
   6.374  0.1309E-08  0.5272E-07                                           16.951  0.815E+00                     16.951  0.102E+00
   6.375  0.1355E-08  0.5272E-07                                           16.961  0.770E+00                     16.961  0.972E-01
   6.376  0.1403E-08  0.5273E-07                                           16.971  0.729E+00                     16.971  0.930E-01
   6.377  0.1452E-08  0.5273E-07                                           16.981  0.685E+00                     16.981  0.888E-01
   6.378  0.1503E-08  0.5273E-07                                           16.991  0.644E+00                     16.991  0.847E-01
   6.379  0.1556E-08  0.5273E-07                                           17.001  0.608E+00                     17.001  0.810E-01
   6.380  0.1611E-08  0.5273E-07                                           17.011  0.571E+00                     17.011  0.772E-01
   6.381  0.1667E-08  0.5273E-07                                           17.021  0.535E+00                     17.021  0.735E-01
   6.382  0.1725E-08  0.5274E-07                                           17.031  0.499E+00                     17.031  0.698E-01
   6.383  0.1785E-08  0.5274E-07                                           17.041  0.466E+00                     17.041  0.665E-01
   6.384  0.1848E-08  0.5274E-07                                           17.051  0.438E+00                     17.051  0.633E-01
   6.385  0.1912E-08  0.5274E-07                                           17.061  0.407E+00                     17.061  0.603E-01
   6.386  0.1979E-08  0.5274E-07                                           17.071  0.379E+00                     17.071  0.571E-01
   6.387  0.2048E-08  0.5275E-07                                           17.081  0.353E+00                     17.081  0.543E-01
   6.388  0.2119E-08  0.5275E-07                                           17.091  0.328E+00                     17.091  0.517E-01
   6.389  0.2192E-08  0.5275E-07                                           17.101  0.304E+00                     17.101  0.490E-01
   6.390  0.2268E-08  0.5275E-07                                           17.111  0.282E+00                     17.111  0.465E-01
   6.391  0.2347E-08  0.5275E-07                                           17.121  0.261E+00                     17.121  0.441E-01
   6.392  0.2428E-08  0.5276E-07                                           17.131  0.241E+00                     17.131  0.416E-01
   6.393  0.2512E-08  0.5276E-07                                           17.141  0.223E+00                     17.141  0.393E-01
   6.394  0.2599E-08  0.5276E-07                                           17.151  0.205E+00                     17.151  0.371E-01
   6.395  0.2689E-08  0.5276E-07                                           17.161  0.189E+00                     17.161  0.350E-01
   6.396  0.2782E-08  0.5277E-07                                           17.171  0.174E+00                     17.171  0.330E-01
   6.397  0.2878E-08  0.5277E-07                                           17.181  0.160E+00                     17.181  0.311E-01
   6.398  0.2977E-08  0.5277E-07                                           17.191  0.147E+00                     17.191  0.292E-01
   6.399  0.3079E-08  0.5278E-07                                           17.201  0.134E+00                     17.201  0.275E-01
   6.400  0.3185E-08  0.5278E-07                                           17.211  0.123E+00                     17.211  0.258E-01
   6.401  0.3294E-08  0.5278E-07                                           17.221  0.113E+00                     17.221  0.241E-01
   6.402  0.3407E-08  0.5279E-07                                           17.231  0.103E+00                     17.231  0.226E-01
   6.403  0.3524E-08  0.5279E-07                                           17.241  0.942E-01                     17.241  0.211E-01
   6.404  0.3645E-08  0.5279E-07                                           17.251  0.857E-01                     17.251  0.197E-01
   6.405  0.3769E-08  0.5280E-07                                           17.261  0.782E-01                     17.261  0.183E-01
   6.406  0.3898E-08  0.5280E-07                                           17.271  0.711E-01                     17.271  0.170E-01
   6.407  0.4031E-08  0.5280E-07                                           17.281  0.645E-01                     17.281  0.158E-01
   6.408  0.4169E-08  0.5281E-07                                           17.291  0.588E-01                     17.291  0.146E-01
   6.409  0.4311E-08  0.5281E-07                                           17.301  0.530E-01                     17.301  0.135E-01
   6.410  0.4457E-08  0.5282E-07                                           17.311  0.481E-01                     17.311  0.125E-01
   6.411  0.4609E-08  0.5282E-07                                           17.321  0.434E-01                     17.321  0.115E-01
   6.412  0.4766E-08  0.5283E-07                                           17.331  0.392E-01                     17.331  0.106E-01
   6.413  0.4927E-08  0.5283E-07                                           17.341  0.353E-01                     17.341  0.969E-02
   6.414  0.5094E-08  0.5284E-07                                           17.351  0.318E-01                     17.351  0.887E-02
   6.415  0.5267E-08  0.5284E-07                                           17.361  0.286E-01                     17.361  0.808E-02
   6.416  0.5445E-08  0.5285E-07                                           17.371  0.256E-01                     17.371  0.735E-02
   6.417  0.5629E-08  0.5285E-07                                           17.381  0.230E-01                     17.381  0.668E-02
   6.418  0.5819E-08  0.5286E-07                                           17.391  0.205E-01                     17.391  0.608E-02
   6.419  0.6016E-08  0.5287E-07                                           17.401  0.183E-01                     17.401  0.549E-02
   6.420  0.6218E-08  0.5287E-07                                           17.411  0.163E-01                     17.411  0.494E-02
   6.421  0.6428E-08  0.5288E-07                                           17.421  0.145E-01                     17.421  0.446E-02
   6.422  0.6644E-08  0.5288E-07                                           17.431  0.129E-01                     17.431  0.398E-02
   6.423  0.6867E-08  0.5289E-07                                           17.441  0.114E-01                     17.441  0.358E-02
   6.424  0.7098E-08  0.5290E-07                                           17.451  0.101E-01                     17.451  0.319E-02
   6.425  0.7336E-08  0.5291E-07                                           17.461  0.888E-02                     17.461  0.284E-02
   6.426  0.7582E-08  0.5291E-07                                           17.471  0.781E-02                     17.471  0.252E-02
   6.427  0.7836E-08  0.5292E-07                                           17.481  0.687E-02                     17.481  0.224E-02
   6.428  0.8098E-08  0.5293E-07                                           17.491  0.602E-02                     17.491  0.197E-02
   6.429  0.8368E-08  0.5294E-07                                           17.501  0.527E-02                     17.501  0.174E-02
   6.430  0.8647E-08  0.5295E-07                                           17.511  0.459E-02                     17.511  0.153E-02
   6.431  0.8936E-08  0.5296E-07                                           17.521  0.398E-02                     17.521  0.134E-02
   6.432  0.9233E-08  0.5296E-07                                           17.531  0.346E-02                     17.531  0.117E-02
   6.433  0.9541E-08  0.5297E-07                                           17.541  0.299E-02                     17.541  0.102E-02
   6.434  0.9858E-08  0.5298E-07                                           17.551  0.258E-02                     17.551  0.883E-03
   6.435  0.1019E-07  0.5299E-07                                           17.561  0.222E-02                     17.561  0.763E-03
   6.436  0.1052E-07  0.5300E-07                                           17.571  0.191E-02                     17.571  0.660E-03
   6.437  0.1087E-07  0.5302E-07                                           17.581  0.163E-02                     17.581  0.567E-03
   6.438  0.1123E-07  0.5303E-07                                           17.591  0.140E-02                     17.591  0.487E-03
   6.439  0.1160E-07  0.5304E-07                                           17.601  0.119E-02                     17.601  0.416E-03
   6.440  0.1199E-07  0.5305E-07                                           17.611  0.101E-02                     17.611  0.355E-03
   6.441  0.1238E-07  0.5306E-07                                           17.621  0.857E-03                     17.621  0.302E-03
   6.442  0.1279E-07  0.5308E-07                                           17.631  0.723E-03                     17.631  0.256E-03
   6.443  0.1321E-07  0.5309E-07                                           17.641  0.609E-03                     17.641  0.217E-03
   6.444  0.1365E-07  0.5310E-07                                           17.651  0.512E-03                     17.651  0.182E-03
   6.445  0.1410E-07  0.5312E-07                                           17.661  0.430E-03                     17.661  0.153E-03
   6.446  0.1456E-07  0.5313E-07                                           17.671  0.358E-03                     17.671  0.128E-03
   6.447  0.1504E-07  0.5315E-07                                           17.681  0.298E-03                     17.681  0.107E-03
   6.448  0.1553E-07  0.5316E-07                                           17.691  0.248E-03                     17.691  0.894E-04
   6.449  0.1604E-07  0.5318E-07                                           17.701  0.205E-03                     17.701  0.741E-04
   6.450  0.1656E-07  0.5319E-07                                           17.711  0.169E-03                     17.711  0.613E-04
   6.451  0.1710E-07  0.5321E-07                                           17.721  0.139E-03                     17.721  0.505E-04
   6.452  0.1766E-07  0.5323E-07                                           17.731  0.114E-03                     17.731  0.414E-04
   6.453  0.1824E-07  0.5325E-07                                           17.741  0.934E-04                     17.741  0.341E-04
   6.454  0.1883E-07  0.5327E-07                                           17.751  0.764E-04                     17.751  0.278E-04
   6.455  0.1945E-07  0.5329E-07                                           17.761  0.620E-04                     17.761  0.227E-04
   6.456  0.2008E-07  0.5331E-07                                           17.771  0.503E-04                     17.771  0.184E-04
   6.457  0.2073E-07  0.5333E-07                                           17.781  0.406E-04                     17.781  0.149E-04
   6.458  0.2140E-07  0.5335E-07                                           17.791  0.327E-04                     17.791  0.120E-04
   6.459  0.2210E-07  0.5337E-07                                           17.801  0.263E-04                     17.801  0.966E-05
   6.460  0.2281E-07  0.5339E-07                                           17.811  0.211E-04                     17.811  0.776E-05
   6.461  0.2355E-07  0.5342E-07                                           17.821  0.168E-04                     17.821  0.620E-05
   6.462  0.2431E-07  0.5344E-07                                           17.831  0.134E-04                     17.831  0.495E-05
   6.463  0.2510E-07  0.5347E-07                                           17.841  0.106E-04                     17.841  0.393E-05
   6.464  0.2591E-07  0.5349E-07                                           17.851  0.839E-05                     17.851  0.311E-05
   6.465  0.2674E-07  0.5352E-07                                           17.861  0.663E-05                     17.861  0.246E-05
   6.466  0.2760E-07  0.5355E-07                                           17.871  0.520E-05                     17.871  0.193E-05
   6.467  0.2849E-07  0.5357E-07                                           17.881  0.407E-05                     17.881  0.152E-05
   6.468  0.2941E-07  0.5360E-07                                           17.891  0.318E-05                     17.891  0.119E-05
   6.469  0.3035E-07  0.5363E-07                                           17.901  0.248E-05                     17.901  0.924E-06
   6.470  0.3132E-07  0.5367E-07                                           17.911  0.192E-05                     17.911  0.718E-06
   6.471  0.3233E-07  0.5370E-07
   6.472  0.3336E-07  0.5373E-07
   6.473  0.3443E-07  0.5377E-07
   6.474  0.3552E-07  0.5380E-07
   6.475  0.3666E-07  0.5384E-07
   6.476  0.3783E-07  0.5388E-07
   6.477  0.3903E-07  0.5391E-07
   6.478  0.4027E-07  0.5395E-07
   6.479  0.4155E-07  0.5400E-07
   6.480  0.4287E-07  0.5404E-07
   6.481  0.4423E-07  0.5408E-07
   6.482  0.4563E-07  0.5413E-07
   6.483  0.4707E-07  0.5418E-07
   6.484  0.4856E-07  0.5422E-07
   6.485  0.5009E-07  0.5427E-07
   6.486  0.5167E-07  0.5433E-07
   6.487  0.5330E-07  0.5438E-07
   6.488  0.5498E-07  0.5443E-07
   6.489  0.5670E-07  0.5449E-07
   6.490  0.5848E-07  0.5455E-07
   6.491  0.6032E-07  0.5461E-07
   6.492  0.6221E-07  0.5467E-07
   6.493  0.6416E-07  0.5474E-07
   6.494  0.6616E-07  0.5480E-07
   6.495  0.6823E-07  0.5487E-07
   6.496  0.7036E-07  0.5494E-07
   6.497  0.7255E-07  0.5501E-07
   6.498  0.7481E-07  0.5509E-07
   6.499  0.7714E-07  0.5517E-07
   6.500  0.7954E-07  0.5525E-07
   6.501  0.8200E-07  0.5533E-07
   6.502  0.8455E-07  0.5541E-07
   6.503  0.8717E-07  0.5550E-07
   6.504  0.8986E-07  0.5559E-07
   6.505  0.9264E-07  0.5568E-07
   6.506  0.9550E-07  0.5578E-07
   6.507  0.9845E-07  0.5588E-07
   6.508  0.1015E-06  0.5598E-07
   6.509  0.1046E-06  0.5608E-07
   6.510  0.1078E-06  0.5619E-07
   6.511  0.1111E-06  0.5630E-07
   6.512  0.1145E-06  0.5642E-07
   6.513  0.1181E-06  0.5653E-07
   6.514  0.1217E-06  0.5665E-07
   6.515  0.1254E-06  0.5678E-07
   6.516  0.1292E-06  0.5691E-07
   6.517  0.1332E-06  0.5704E-07
   6.518  0.1372E-06  0.5718E-07
   6.519  0.1414E-06  0.5732E-07
   6.520  0.1457E-06  0.5747E-07
   6.521  0.1501E-06  0.5762E-07
   6.522  0.1547E-06  0.5777E-07
   6.523  0.1594E-06  0.5793E-07
   6.524  0.1642E-06  0.5810E-07
   6.525  0.1692E-06  0.5826E-07
   6.526  0.1743E-06  0.5844E-07
   6.527  0.1796E-06  0.5862E-07
   6.528  0.1850E-06  0.5880E-07
   6.529  0.1905E-06  0.5899E-07
   6.530  0.1963E-06  0.5919E-07
   6.531  0.2022E-06  0.5939E-07
   6.532  0.2082E-06  0.5960E-07
   6.533  0.2145E-06  0.5982E-07
   6.534  0.2209E-06  0.6004E-07
   6.535  0.2275E-06  0.6026E-07
   6.536  0.2343E-06  0.6050E-07
   6.537  0.2413E-06  0.6074E-07
   6.538  0.2485E-06  0.6099E-07
   6.539  0.2559E-06  0.6124E-07
   6.540  0.2636E-06  0.6151E-07
   6.541  0.2714E-06  0.6178E-07
   6.542  0.2795E-06  0.6206E-07
   6.543  0.2877E-06  0.6235E-07
   6.544  0.2963E-06  0.6264E-07
   6.545  0.3050E-06  0.6295E-07
   6.546  0.3141E-06  0.6326E-07
   6.547  0.3233E-06  0.6358E-07
   6.548  0.3329E-06  0.6392E-07
   6.549  0.3427E-06  0.6426E-07
   6.550  0.3528E-06  0.6461E-07
   6.551  0.3632E-06  0.6498E-07
   6.552  0.3738E-06  0.6535E-07
   6.553  0.3848E-06  0.6573E-07
   6.554  0.3961E-06  0.6613E-07
   6.555  0.4077E-06  0.6654E-07
   6.556  0.4196E-06  0.6696E-07
   6.557  0.4319E-06  0.6739E-07
   6.558  0.4445E-06  0.6783E-07
   6.559  0.4574E-06  0.6829E-07
   6.560  0.4707E-06  0.6876E-07
   6.561  0.4844E-06  0.6925E-07
   6.562  0.4985E-06  0.6975E-07
   6.563  0.5130E-06  0.7026E-07
   6.564  0.5279E-06  0.7079E-07
   6.565  0.5431E-06  0.7133E-07
   6.566  0.5588E-06  0.7189E-07
   6.567  0.5750E-06  0.7246E-07
   6.568  0.5916E-06  0.7306E-07
   6.569  0.6086E-06  0.7366E-07
   6.570  0.6262E-06  0.7429E-07
   6.571  0.6442E-06  0.7493E-07
   6.572  0.6627E-06  0.7560E-07
   6.573  0.6817E-06  0.7628E-07
   6.574  0.7012E-06  0.7698E-07
   6.575  0.7213E-06  0.7770E-07
   6.576  0.7419E-06  0.7844E-07
   6.577  0.7631E-06  0.7921E-07
   6.578  0.7849E-06  0.7999E-07
   6.579  0.8073E-06  0.8080E-07
   6.580  0.8303E-06  0.8163E-07
   6.581  0.8539E-06  0.8248E-07
   6.582  0.8781E-06  0.8336E-07
   6.583  0.9031E-06  0.8426E-07
   6.584  0.9286E-06  0.8519E-07
   6.585  0.9549E-06  0.8615E-07
   6.586  0.9819E-06  0.8713E-07
   6.587  0.1010E-05  0.8814E-07
   6.588  0.1038E-05  0.8918E-07
   6.589  0.1067E-05  0.9024E-07
   6.590  0.1097E-05  0.9134E-07
   6.591  0.1128E-05  0.9247E-07
   6.592  0.1160E-05  0.9363E-07
   6.593  0.1193E-05  0.9482E-07
   6.594  0.1226E-05  0.9605E-07
   6.595  0.1260E-05  0.9731E-07
   6.596  0.1295E-05  0.9860E-07
   6.597  0.1332E-05  0.9994E-07
   6.598  0.1369E-05  0.1013E-06
   6.599  0.1407E-05  0.1027E-06
   6.600  0.1446E-05  0.1042E-06
   6.601  0.1486E-05  0.1056E-06
   6.602  0.1528E-05  0.1072E-06
   6.603  0.1570E-05  0.1087E-06
   6.604  0.1613E-05  0.1104E-06
   6.605  0.1658E-05  0.1120E-06
   6.606  0.1704E-05  0.1137E-06
   6.607  0.1751E-05  0.1155E-06
   6.608  0.1799E-05  0.1173E-06
   6.609  0.1849E-05  0.1191E-06
   6.610  0.1899E-05  0.1210E-06
   6.611  0.1952E-05  0.1230E-06
   6.612  0.2005E-05  0.1250E-06
   6.613  0.2060E-05  0.1270E-06
   6.614  0.2116E-05  0.1291E-06
   6.615  0.2174E-05  0.1313E-06
   6.616  0.2234E-05  0.1336E-06
   6.617  0.2295E-05  0.1359E-06
   6.618  0.2357E-05  0.1382E-06
   6.619  0.2421E-05  0.1406E-06
   6.620  0.2487E-05  0.1431E-06
   6.621  0.2555E-05  0.1457E-06
   6.622  0.2624E-05  0.1483E-06
   6.623  0.2695E-05  0.1510E-06
   6.624  0.2768E-05  0.1538E-06
   6.625  0.2843E-05  0.1566E-06
   6.626  0.2919E-05  0.1595E-06
   6.627  0.2998E-05  0.1625E-06
   6.628  0.3079E-05  0.1656E-06
   6.629  0.3162E-05  0.1688E-06
   6.630  0.3246E-05  0.1720E-06
   6.631  0.3334E-05  0.1753E-06
   6.632  0.3423E-05  0.1788E-06
   6.633  0.3514E-05  0.1823E-06
   6.634  0.3608E-05  0.1859E-06
   6.635  0.3705E-05  0.1896E-06
   6.636  0.3804E-05  0.1934E-06
   6.637  0.3905E-05  0.1973E-06
   6.638  0.4009E-05  0.2013E-06
   6.639  0.4115E-05  0.2054E-06
   6.640  0.4224E-05  0.2096E-06
   6.641  0.4336E-05  0.2140E-06
   6.642  0.4451E-05  0.2184E-06
   6.643  0.4569E-05  0.2230E-06
   6.644  0.4689E-05  0.2277E-06
   6.645  0.4813E-05  0.2325E-06
   6.646  0.4940E-05  0.2374E-06
   6.647  0.5070E-05  0.2425E-06
   6.648  0.5203E-05  0.2477E-06
   6.649  0.5340E-05  0.2531E-06
   6.650  0.5480E-05  0.2585E-06
   6.651  0.5623E-05  0.2642E-06
   6.652  0.5770E-05  0.2699E-06
   6.653  0.5921E-05  0.2759E-06
   6.654  0.6075E-05  0.2819E-06
   6.655  0.6234E-05  0.2882E-06
   6.656  0.6396E-05  0.2946E-06
   6.657  0.6562E-05  0.3011E-06
   6.658  0.6733E-05  0.3079E-06
   6.659  0.6907E-05  0.3148E-06
   6.660  0.7086E-05  0.3218E-06
   6.661  0.7269E-05  0.3291E-06
   6.662  0.7457E-05  0.3366E-06
   6.663  0.7650E-05  0.3442E-06
   6.664  0.7847E-05  0.3521E-06
   6.665  0.8049E-05  0.3601E-06
   6.666  0.8255E-05  0.3684E-06
   6.667  0.8467E-05  0.3768E-06
   6.668  0.8684E-05  0.3855E-06
   6.669  0.8907E-05  0.3944E-06
   6.670  0.9135E-05  0.4036E-06
   6.671  0.9368E-05  0.4129E-06
   6.672  0.9607E-05  0.4225E-06
   6.673  0.9852E-05  0.4324E-06
   6.674  0.1010E-04  0.4425E-06
   6.675  0.1036E-04  0.4529E-06
   6.676  0.1062E-04  0.4635E-06
   6.677  0.1089E-04  0.4744E-06
   6.678  0.1117E-04  0.4855E-06
   6.679  0.1145E-04  0.4970E-06
   6.680  0.1174E-04  0.5087E-06
   6.681  0.1204E-04  0.5208E-06
   6.682  0.1234E-04  0.5331E-06
   6.683  0.1265E-04  0.5457E-06
   6.684  0.1297E-04  0.5587E-06
   6.685  0.1329E-04  0.5720E-06
   6.686  0.1363E-04  0.5856E-06
   6.687  0.1397E-04  0.5996E-06
   6.688  0.1432E-04  0.6139E-06
   6.689  0.1467E-04  0.6286E-06
   6.690  0.1504E-04  0.6436E-06
   6.691  0.1541E-04  0.6590E-06
   6.692  0.1580E-04  0.6748E-06
   6.693  0.1619E-04  0.6910E-06
   6.694  0.1659E-04  0.7076E-06
   6.695  0.1700E-04  0.7246E-06
   6.696  0.1742E-04  0.7420E-06
   6.697  0.1785E-04  0.7599E-06
   6.698  0.1829E-04  0.7782E-06
   6.699  0.1875E-04  0.7969E-06
   6.700  0.1921E-04  0.8161E-06
   6.701  0.1968E-04  0.8358E-06
   6.702  0.2016E-04  0.8560E-06
   6.703  0.2066E-04  0.8766E-06
   6.704  0.2116E-04  0.8978E-06
   6.705  0.2168E-04  0.9195E-06
   6.706  0.2221E-04  0.9417E-06
   6.707  0.2275E-04  0.9645E-06
   6.708  0.2331E-04  0.9878E-06
   6.709  0.2387E-04  0.1012E-05
   6.710  0.2446E-04  0.1036E-05
   6.711  0.2505E-04  0.1061E-05
   6.712  0.2566E-04  0.1087E-05
   6.713  0.2628E-04  0.1113E-05
   6.714  0.2691E-04  0.1140E-05
   6.715  0.2756E-04  0.1168E-05
   6.716  0.2823E-04  0.1196E-05
   6.717  0.2891E-04  0.1225E-05
   6.718  0.2960E-04  0.1254E-05
   6.719  0.3031E-04  0.1285E-05
   6.720  0.3104E-04  0.1316E-05
   6.721  0.3178E-04  0.1347E-05
   6.722  0.3254E-04  0.1380E-05
   6.723  0.3332E-04  0.1413E-05
   6.724  0.3412E-04  0.1447E-05
   6.725  0.3493E-04  0.1482E-05
   6.726  0.3576E-04  0.1518E-05
   6.727  0.3661E-04  0.1555E-05
   6.728  0.3748E-04  0.1592E-05
   6.729  0.3837E-04  0.1631E-05
   6.730  0.3928E-04  0.1670E-05
   6.731  0.4021E-04  0.1710E-05
   6.732  0.4116E-04  0.1751E-05
   6.733  0.4213E-04  0.1793E-05
   6.734  0.4312E-04  0.1836E-05
   6.735  0.4413E-04  0.1881E-05
   6.736  0.4517E-04  0.1926E-05
   6.737  0.4623E-04  0.1972E-05
   6.738  0.4731E-04  0.2019E-05
   6.739  0.4842E-04  0.2068E-05
   6.740  0.4955E-04  0.2117E-05
   6.741  0.5070E-04  0.2168E-05
   6.742  0.5189E-04  0.2220E-05
   6.743  0.5309E-04  0.2273E-05
   6.744  0.5433E-04  0.2327E-05
   6.745  0.5559E-04  0.2383E-05
   6.746  0.5687E-04  0.2440E-05
   6.747  0.5819E-04  0.2498E-05
   6.748  0.5954E-04  0.2557E-05
   6.749  0.6091E-04  0.2618E-05
   6.750  0.6231E-04  0.2681E-05
   6.751  0.6375E-04  0.2744E-05
   6.752  0.6521E-04  0.2810E-05
   6.753  0.6671E-04  0.2876E-05
   6.754  0.6824E-04  0.2945E-05
   6.755  0.6980E-04  0.3014E-05
   6.756  0.7139E-04  0.3086E-05
   6.757  0.7302E-04  0.3159E-05
   6.758  0.7469E-04  0.3233E-05
   6.759  0.7639E-04  0.3310E-05
   6.760  0.7812E-04  0.3388E-05
   6.761  0.7990E-04  0.3468E-05
   6.762  0.8171E-04  0.3550E-05
   6.763  0.8356E-04  0.3633E-05
   6.764  0.8545E-04  0.3719E-05
   6.765  0.8738E-04  0.3806E-05
   6.766  0.8935E-04  0.3895E-05
   6.767  0.9136E-04  0.3987E-05
   6.768  0.9341E-04  0.4080E-05
   6.769  0.9551E-04  0.4176E-05
   6.770  0.9765E-04  0.4273E-05
   6.771  0.9984E-04  0.4373E-05
   6.772  0.1021E-03  0.4475E-05
   6.773  0.1043E-03  0.4580E-05
   6.774  0.1067E-03  0.4686E-05
   6.775  0.1090E-03  0.4795E-05
   6.776  0.1115E-03  0.4907E-05
   6.777  0.1139E-03  0.5021E-05
   6.778  0.1165E-03  0.5137E-05
   6.779  0.1191E-03  0.5256E-05
   6.780  0.1217E-03  0.5378E-05
   6.781  0.1244E-03  0.5502E-05
   6.782  0.1271E-03  0.5629E-05
   6.783  0.1299E-03  0.5759E-05
   6.784  0.1328E-03  0.5892E-05
   6.785  0.1357E-03  0.6028E-05
   6.786  0.1387E-03  0.6166E-05
   6.787  0.1417E-03  0.6308E-05
   6.788  0.1448E-03  0.6453E-05
   6.789  0.1479E-03  0.6601E-05
   6.790  0.1512E-03  0.6752E-05
   6.791  0.1545E-03  0.6906E-05
   6.792  0.1578E-03  0.7064E-05
   6.793  0.1612E-03  0.7225E-05
   6.794  0.1647E-03  0.7390E-05
   6.795  0.1683E-03  0.7558E-05
   6.796  0.1719E-03  0.7730E-05
   6.797  0.1756E-03  0.7906E-05
   6.798  0.1794E-03  0.8086E-05
   6.799  0.1833E-03  0.8269E-05
   6.800  0.1872E-03  0.8456E-05
   6.801  0.1912E-03  0.8647E-05
   6.802  0.1953E-03  0.8843E-05
   6.803  0.1995E-03  0.9042E-05
   6.804  0.2038E-03  0.9246E-05
   6.805  0.2081E-03  0.9454E-05
   6.806  0.2126E-03  0.9667E-05
   6.807  0.2171E-03  0.9884E-05
   6.808  0.2217E-03  0.1011E-04
   6.809  0.2264E-03  0.1033E-04
   6.810  0.2312E-03  0.1056E-04
   6.811  0.2361E-03  0.1080E-04
   6.812  0.2411E-03  0.1104E-04
   6.813  0.2461E-03  0.1129E-04
   6.814  0.2513E-03  0.1154E-04
   6.815  0.2566E-03  0.1179E-04
   6.816  0.2620E-03  0.1206E-04
   6.817  0.2675E-03  0.1232E-04
   6.818  0.2731E-03  0.1260E-04
   6.819  0.2788E-03  0.1288E-04
   6.820  0.2846E-03  0.1316E-04
   6.821  0.2905E-03  0.1345E-04
   6.822  0.2966E-03  0.1375E-04
   6.823  0.3027E-03  0.1405E-04
   6.824  0.3090E-03  0.1436E-04
   6.825  0.3154E-03  0.1467E-04
   6.826  0.3220E-03  0.1500E-04
   6.827  0.3286E-03  0.1533E-04
   6.828  0.3354E-03  0.1566E-04
   6.829  0.3423E-03  0.1600E-04
   6.830  0.3493E-03  0.1635E-04
   6.831  0.3565E-03  0.1671E-04
   6.832  0.3638E-03  0.1707E-04
   6.833  0.3712E-03  0.1744E-04
   6.834  0.3788E-03  0.1782E-04
   6.835  0.3866E-03  0.1821E-04
   6.836  0.3944E-03  0.1860E-04
   6.837  0.4025E-03  0.1901E-04
   6.838  0.4106E-03  0.1942E-04
   6.839  0.4190E-03  0.1984E-04
   6.840  0.4274E-03  0.2026E-04
   6.841  0.4361E-03  0.2070E-04
   6.842  0.4449E-03  0.2114E-04
   6.843  0.4539E-03  0.2160E-04
   6.844  0.4630E-03  0.2206E-04
   6.845  0.4723E-03  0.2253E-04
   6.846  0.4818E-03  0.2301E-04
   6.847  0.4914E-03  0.2351E-04
   6.848  0.5013E-03  0.2401E-04
   6.849  0.5113E-03  0.2452E-04
   6.850  0.5215E-03  0.2504E-04
   6.851  0.5319E-03  0.2557E-04
   6.852  0.5424E-03  0.2611E-04
   6.853  0.5532E-03  0.2667E-04
   6.854  0.5642E-03  0.2723E-04
   6.855  0.5753E-03  0.2781E-04
   6.856  0.5867E-03  0.2839E-04
   6.857  0.5983E-03  0.2899E-04
   6.858  0.6101E-03  0.2960E-04
   6.859  0.6221E-03  0.3022E-04
   6.860  0.6343E-03  0.3086E-04
   6.861  0.6467E-03  0.3151E-04
   6.862  0.6594E-03  0.3216E-04
   6.863  0.6723E-03  0.3284E-04
   6.864  0.6854E-03  0.3352E-04
   6.865  0.6988E-03  0.3422E-04
   6.866  0.7124E-03  0.3493E-04
   6.867  0.7262E-03  0.3566E-04
   6.868  0.7403E-03  0.3640E-04
   6.869  0.7546E-03  0.3715E-04
   6.870  0.7692E-03  0.3792E-04
   6.871  0.7841E-03  0.3871E-04
   6.872  0.7992E-03  0.3951E-04
   6.873  0.8145E-03  0.4032E-04
   6.874  0.8302E-03  0.4115E-04
   6.875  0.8461E-03  0.4200E-04
   6.876  0.8623E-03  0.4286E-04
   6.877  0.8788E-03  0.4374E-04
   6.878  0.8956E-03  0.4463E-04
   6.879  0.9127E-03  0.4555E-04
   6.880  0.9300E-03  0.4648E-04
   6.881  0.9477E-03  0.4743E-04
   6.882  0.9657E-03  0.4839E-04
   6.883  0.9840E-03  0.4937E-04
   6.884  0.1003E-02  0.5038E-04
   6.885  0.1022E-02  0.5140E-04
   6.886  0.1041E-02  0.5244E-04
   6.887  0.1060E-02  0.5350E-04
   6.888  0.1080E-02  0.5458E-04
   6.889  0.1101E-02  0.5568E-04
   6.890  0.1121E-02  0.5680E-04
   6.891  0.1142E-02  0.5794E-04
   6.892  0.1163E-02  0.5911E-04
   6.893  0.1185E-02  0.6029E-04
   6.894  0.1207E-02  0.6150E-04
   6.895  0.1230E-02  0.6273E-04
   6.896  0.1252E-02  0.6398E-04
   6.897  0.1276E-02  0.6526E-04
   6.898  0.1299E-02  0.6656E-04
   6.899  0.1323E-02  0.6788E-04
   6.900  0.1348E-02  0.6923E-04
   6.901  0.1372E-02  0.7060E-04
   6.902  0.1398E-02  0.7200E-04
   6.903  0.1423E-02  0.7342E-04
   6.904  0.1449E-02  0.7487E-04
   6.905  0.1476E-02  0.7635E-04
   6.906  0.1503E-02  0.7785E-04
   6.907  0.1530E-02  0.7938E-04
   6.908  0.1558E-02  0.8094E-04
   6.909  0.1586E-02  0.8252E-04
   6.910  0.1615E-02  0.8414E-04
   6.911  0.1644E-02  0.8578E-04
   6.912  0.1674E-02  0.8746E-04
   6.913  0.1704E-02  0.8916E-04
   6.914  0.1735E-02  0.9089E-04
   6.915  0.1766E-02  0.9266E-04
   6.916  0.1798E-02  0.9446E-04
   6.917  0.1830E-02  0.9629E-04
   6.918  0.1863E-02  0.9815E-04
   6.919  0.1896E-02  0.1000E-03
   6.920  0.1930E-02  0.1020E-03
   6.921  0.1964E-02  0.1039E-03
   6.922  0.1999E-02  0.1059E-03
   6.923  0.2034E-02  0.1080E-03
   6.924  0.2070E-02  0.1100E-03
   6.925  0.2107E-02  0.1122E-03
   6.926  0.2144E-02  0.1143E-03
   6.927  0.2182E-02  0.1165E-03
   6.928  0.2220E-02  0.1187E-03
   6.929  0.2259E-02  0.1210E-03
   6.930  0.2299E-02  0.1233E-03
   6.931  0.2339E-02  0.1256E-03
   6.932  0.2380E-02  0.1280E-03
   6.933  0.2422E-02  0.1304E-03
   6.934  0.2464E-02  0.1329E-03
   6.935  0.2507E-02  0.1354E-03
   6.936  0.2550E-02  0.1379E-03
   6.937  0.2594E-02  0.1405E-03
   6.938  0.2639E-02  0.1431E-03
   6.939  0.2685E-02  0.1458E-03
   6.940  0.2731E-02  0.1486E-03
   6.941  0.2778E-02  0.1513E-03
   6.942  0.2826E-02  0.1542E-03
   6.943  0.2874E-02  0.1570E-03
   6.944  0.2923E-02  0.1600E-03
   6.945  0.2973E-02  0.1629E-03
   6.946  0.3024E-02  0.1660E-03
   6.947  0.3075E-02  0.1690E-03
   6.948  0.3128E-02  0.1722E-03
   6.949  0.3181E-02  0.1753E-03
   6.950  0.3235E-02  0.1786E-03
   6.951  0.3289E-02  0.1819E-03
   6.952  0.3345E-02  0.1852E-03
   6.953  0.3401E-02  0.1886E-03
   6.954  0.3458E-02  0.1921E-03
   6.955  0.3516E-02  0.1956E-03
   6.956  0.3575E-02  0.1992E-03
   6.957  0.3635E-02  0.2028E-03
   6.958  0.3696E-02  0.2065E-03
   6.959  0.3758E-02  0.2103E-03
   6.960  0.3820E-02  0.2141E-03
   6.961  0.3884E-02  0.2180E-03
   6.962  0.3948E-02  0.2219E-03
   6.963  0.4013E-02  0.2259E-03
   6.964  0.4080E-02  0.2300E-03
   6.965  0.4147E-02  0.2341E-03
   6.966  0.4215E-02  0.2384E-03
   6.967  0.4285E-02  0.2426E-03
   6.968  0.4355E-02  0.2470E-03
   6.969  0.4426E-02  0.2514E-03
   6.970  0.4499E-02  0.2559E-03
   6.971  0.4572E-02  0.2605E-03
   6.972  0.4646E-02  0.2651E-03
   6.973  0.4722E-02  0.2699E-03
   6.974  0.4799E-02  0.2747E-03
   6.975  0.4876E-02  0.2795E-03
   6.976  0.4955E-02  0.2845E-03
   6.977  0.5035E-02  0.2895E-03
   6.978  0.5116E-02  0.2946E-03
   6.979  0.5199E-02  0.2998E-03
   6.980  0.5282E-02  0.3051E-03
   6.981  0.5367E-02  0.3105E-03
   6.982  0.5453E-02  0.3159E-03
   6.983  0.5540E-02  0.3215E-03
   6.984  0.5628E-02  0.3271E-03
   6.985  0.5718E-02  0.3328E-03
   6.986  0.5809E-02  0.3386E-03
   6.987  0.5901E-02  0.3445E-03
   6.988  0.5994E-02  0.3505E-03
   6.989  0.6089E-02  0.3566E-03
   6.990  0.6185E-02  0.3628E-03
   6.991  0.6282E-02  0.3691E-03
   6.992  0.6381E-02  0.3755E-03
   6.993  0.6481E-02  0.3820E-03
   6.994  0.6582E-02  0.3885E-03
   6.995  0.6685E-02  0.3952E-03
   6.996  0.6789E-02  0.4020E-03
   6.997  0.6895E-02  0.4089E-03
   6.998  0.7002E-02  0.4159E-03
   6.999  0.7111E-02  0.4230E-03
   7.000  0.7221E-02  0.4302E-03
   7.001  0.7332E-02  0.4376E-03
   7.002  0.7446E-02  0.4450E-03
   7.003  0.7560E-02  0.4526E-03
   7.004  0.7676E-02  0.4603E-03
   7.005  0.7794E-02  0.4680E-03
   7.006  0.7913E-02  0.4760E-03
   7.007  0.8034E-02  0.4840E-03
   7.008  0.8157E-02  0.4922E-03
   7.009  0.8281E-02  0.5004E-03
   7.010  0.8407E-02  0.5088E-03
   7.011  0.8534E-02  0.5174E-03
   7.012  0.8663E-02  0.5260E-03
   7.013  0.8794E-02  0.5348E-03
   7.014  0.8927E-02  0.5438E-03
   7.015  0.9061E-02  0.5528E-03
   7.016  0.9197E-02  0.5620E-03
   7.017  0.9335E-02  0.5714E-03
   7.018  0.9475E-02  0.5808E-03
   7.019  0.9616E-02  0.5904E-03
   7.020  0.9760E-02  0.6002E-03
   7.021  0.9905E-02  0.6101E-03
   7.022  0.1005E-01  0.6202E-03
   7.023  0.1020E-01  0.6304E-03
   7.024  0.1035E-01  0.6407E-03
   7.025  0.1050E-01  0.6512E-03
   7.026  0.1066E-01  0.6619E-03
   7.027  0.1082E-01  0.6727E-03
   7.028  0.1097E-01  0.6837E-03
   7.029  0.1114E-01  0.6948E-03
   7.030  0.1130E-01  0.7061E-03
   7.031  0.1146E-01  0.7176E-03
   7.032  0.1163E-01  0.7292E-03
   7.033  0.1180E-01  0.7410E-03
   7.034  0.1197E-01  0.7530E-03
   7.035  0.1214E-01  0.7651E-03
   7.036  0.1232E-01  0.7774E-03
   7.037  0.1250E-01  0.7899E-03
   7.038  0.1268E-01  0.8026E-03
   7.039  0.1286E-01  0.8155E-03
   7.040  0.1304E-01  0.8285E-03
   7.041  0.1323E-01  0.8417E-03
   7.042  0.1342E-01  0.8552E-03
   7.043  0.1361E-01  0.8688E-03
   7.044  0.1380E-01  0.8826E-03
   7.045  0.1400E-01  0.8966E-03
   7.046  0.1420E-01  0.9108E-03
   7.047  0.1440E-01  0.9252E-03
   7.048  0.1460E-01  0.9398E-03
   7.049  0.1481E-01  0.9546E-03
   7.050  0.1502E-01  0.9696E-03
   7.051  0.1523E-01  0.9848E-03
   7.052  0.1544E-01  0.1000E-02
   7.053  0.1566E-01  0.1016E-02
   7.054  0.1587E-01  0.1032E-02
   7.055  0.1609E-01  0.1048E-02
   7.056  0.1632E-01  0.1064E-02
   7.057  0.1654E-01  0.1081E-02
   7.058  0.1677E-01  0.1098E-02
   7.059  0.1700E-01  0.1115E-02
   7.060  0.1724E-01  0.1132E-02
   7.061  0.1748E-01  0.1149E-02
   7.062  0.1772E-01  0.1167E-02
   7.063  0.1796E-01  0.1185E-02
   7.064  0.1820E-01  0.1203E-02
   7.065  0.1845E-01  0.1222E-02
   7.066  0.1870E-01  0.1240E-02
   7.067  0.1896E-01  0.1259E-02
   7.068  0.1921E-01  0.1278E-02
   7.069  0.1947E-01  0.1298E-02
   7.070  0.1974E-01  0.1318E-02
   7.071  0.2000E-01  0.1338E-02
   7.072  0.2027E-01  0.1358E-02
   7.073  0.2054E-01  0.1378E-02
   7.074  0.2082E-01  0.1399E-02
   7.075  0.2110E-01  0.1420E-02
   7.076  0.2138E-01  0.1442E-02
   7.077  0.2166E-01  0.1463E-02
   7.078  0.2195E-01  0.1485E-02
   7.079  0.2224E-01  0.1508E-02
   7.080  0.2254E-01  0.1530E-02
   7.081  0.2283E-01  0.1553E-02
   7.082  0.2313E-01  0.1576E-02
   7.083  0.2344E-01  0.1600E-02
   7.084  0.2374E-01  0.1623E-02
   7.085  0.2406E-01  0.1647E-02
   7.086  0.2437E-01  0.1672E-02
   7.087  0.2469E-01  0.1696E-02
   7.088  0.2501E-01  0.1721E-02
   7.089  0.2533E-01  0.1747E-02
   7.090  0.2566E-01  0.1772E-02
   7.091  0.2599E-01  0.1798E-02
   7.092  0.2633E-01  0.1825E-02
   7.093  0.2667E-01  0.1851E-02
   7.094  0.2701E-01  0.1878E-02
   7.095  0.2735E-01  0.1906E-02
   7.096  0.2770E-01  0.1933E-02
   7.097  0.2806E-01  0.1962E-02
   7.098  0.2841E-01  0.1990E-02
   7.099  0.2877E-01  0.2019E-02
   7.100  0.2914E-01  0.2048E-02
   7.101  0.2951E-01  0.2077E-02
   7.102  0.2988E-01  0.2107E-02
   7.103  0.3026E-01  0.2137E-02
   7.104  0.3064E-01  0.2168E-02
   7.105  0.3102E-01  0.2199E-02
   7.106  0.3141E-01  0.2231E-02
   7.107  0.3180E-01  0.2262E-02
   7.108  0.3220E-01  0.2295E-02
   7.109  0.3260E-01  0.2327E-02
   7.110  0.3300E-01  0.2360E-02
   7.111  0.3341E-01  0.2394E-02
   7.112  0.3382E-01  0.2427E-02
   7.113  0.3424E-01  0.2462E-02
   7.114  0.3466E-01  0.2496E-02
   7.115  0.3509E-01  0.2531E-02
   7.116  0.3552E-01  0.2567E-02
   7.117  0.3595E-01  0.2603E-02
   7.118  0.3639E-01  0.2639E-02
   7.119  0.3683E-01  0.2676E-02
   7.120  0.3728E-01  0.2713E-02
   7.121  0.3773E-01  0.2751E-02
   7.122  0.3819E-01  0.2789E-02
   7.123  0.3865E-01  0.2828E-02
   7.124  0.3911E-01  0.2867E-02
   7.125  0.3958E-01  0.2907E-02
   7.126  0.4005E-01  0.2947E-02
   7.127  0.4053E-01  0.2987E-02
   7.128  0.4102E-01  0.3028E-02
   7.129  0.4150E-01  0.3070E-02
   7.130  0.4200E-01  0.3112E-02
   7.131  0.4249E-01  0.3154E-02
   7.132  0.4300E-01  0.3197E-02
   7.133  0.4350E-01  0.3241E-02
   7.134  0.4401E-01  0.3285E-02
   7.135  0.4453E-01  0.3329E-02
   7.136  0.4505E-01  0.3374E-02
   7.137  0.4558E-01  0.3420E-02
   7.138  0.4611E-01  0.3466E-02
   7.139  0.4665E-01  0.3513E-02
   7.140  0.4719E-01  0.3560E-02
   7.141  0.4773E-01  0.3608E-02
   7.142  0.4829E-01  0.3656E-02
   7.143  0.4884E-01  0.3705E-02
   7.144  0.4940E-01  0.3754E-02
   7.145  0.4997E-01  0.3804E-02
   7.146  0.5054E-01  0.3855E-02
   7.147  0.5112E-01  0.3906E-02
   7.148  0.5170E-01  0.3957E-02
   7.149  0.5229E-01  0.4010E-02
   7.150  0.5288E-01  0.4063E-02
   7.151  0.5348E-01  0.4116E-02
   7.152  0.5409E-01  0.4170E-02
   7.153  0.5470E-01  0.4225E-02
   7.154  0.5531E-01  0.4280E-02
   7.155  0.5593E-01  0.4336E-02
   7.156  0.5656E-01  0.4393E-02
   7.157  0.5719E-01  0.4450E-02
   7.158  0.5782E-01  0.4508E-02
   7.159  0.5847E-01  0.4566E-02
   7.160  0.5911E-01  0.4625E-02
   7.161  0.5977E-01  0.4685E-02
   7.162  0.6043E-01  0.4745E-02
   7.163  0.6109E-01  0.4807E-02
   7.164  0.6176E-01  0.4868E-02
   7.165  0.6244E-01  0.4931E-02
   7.166  0.6312E-01  0.4994E-02
   7.167  0.6381E-01  0.5058E-02
   7.168  0.6451E-01  0.5122E-02
   7.169  0.6521E-01  0.5187E-02
   7.170  0.6591E-01  0.5253E-02
   7.171  0.6662E-01  0.5320E-02
   7.172  0.6734E-01  0.5387E-02
   7.173  0.6806E-01  0.5455E-02
   7.174  0.6879E-01  0.5524E-02
   7.175  0.6953E-01  0.5594E-02
   7.176  0.7027E-01  0.5664E-02
   7.177  0.7102E-01  0.5735E-02
   7.178  0.7177E-01  0.5807E-02
   7.179  0.7254E-01  0.5879E-02
   7.180  0.7330E-01  0.5953E-02
   7.181  0.7408E-01  0.6027E-02
   7.182  0.7485E-01  0.6101E-02
   7.183  0.7564E-01  0.6177E-02
   7.184  0.7643E-01  0.6254E-02
   7.185  0.7723E-01  0.6331E-02
   7.186  0.7803E-01  0.6409E-02
   7.187  0.7885E-01  0.6488E-02
   7.188  0.7966E-01  0.6567E-02
   7.189  0.8049E-01  0.6648E-02
   7.190  0.8132E-01  0.6729E-02
   7.191  0.8216E-01  0.6811E-02
   7.192  0.8300E-01  0.6894E-02
   7.193  0.8385E-01  0.6978E-02
   7.194  0.8471E-01  0.7063E-02
   7.195  0.8557E-01  0.7148E-02
   7.196  0.8644E-01  0.7235E-02
   7.197  0.8732E-01  0.7322E-02
   7.198  0.8820E-01  0.7410E-02
   7.199  0.8909E-01  0.7499E-02
   7.200  0.8999E-01  0.7589E-02
   7.201  0.9089E-01  0.7680E-02
   7.202  0.9180E-01  0.7772E-02
   7.203  0.9272E-01  0.7865E-02
   7.204  0.9364E-01  0.7959E-02
   7.205  0.9457E-01  0.8053E-02
   7.206  0.9551E-01  0.8149E-02
   7.207  0.9646E-01  0.8245E-02
   7.208  0.9741E-01  0.8342E-02
   7.209  0.9837E-01  0.8441E-02
   7.210  0.9933E-01  0.8540E-02
   7.211  0.1003E+00  0.8640E-02
   7.212  0.1013E+00  0.8742E-02
   7.213  0.1023E+00  0.8844E-02
   7.214  0.1033E+00  0.8947E-02
   7.215  0.1043E+00  0.9052E-02
   7.216  0.1053E+00  0.9157E-02
   7.217  0.1063E+00  0.9263E-02
   7.218  0.1073E+00  0.9370E-02
   7.219  0.1083E+00  0.9479E-02
   7.220  0.1094E+00  0.9588E-02
   7.221  0.1104E+00  0.9699E-02
   7.222  0.1115E+00  0.9810E-02
   7.223  0.1125E+00  0.9923E-02
   7.224  0.1136E+00  0.1004E-01
   7.225  0.1147E+00  0.1015E-01
   7.226  0.1158E+00  0.1027E-01
   7.227  0.1169E+00  0.1038E-01
   7.228  0.1180E+00  0.1050E-01
   7.229  0.1191E+00  0.1062E-01
   7.230  0.1202E+00  0.1074E-01
   7.231  0.1213E+00  0.1086E-01
   7.232  0.1224E+00  0.1098E-01
   7.233  0.1235E+00  0.1111E-01
   7.234  0.1247E+00  0.1123E-01
   7.235  0.1258E+00  0.1136E-01
   7.236  0.1270E+00  0.1149E-01
   7.237  0.1282E+00  0.1161E-01
   7.238  0.1293E+00  0.1174E-01
   7.239  0.1305E+00  0.1187E-01
   7.240  0.1317E+00  0.1201E-01
   7.241  0.1329E+00  0.1214E-01
   7.242  0.1341E+00  0.1227E-01
   7.243  0.1353E+00  0.1241E-01
   7.244  0.1365E+00  0.1254E-01
   7.245  0.1377E+00  0.1268E-01
   7.246  0.1390E+00  0.1282E-01
   7.247  0.1402E+00  0.1296E-01
   7.248  0.1415E+00  0.1310E-01
   7.249  0.1427E+00  0.1325E-01
   7.250  0.1440E+00  0.1339E-01
   7.251  0.1453E+00  0.1353E-01
   7.252  0.1465E+00  0.1368E-01
   7.253  0.1478E+00  0.1383E-01
   7.254  0.1491E+00  0.1398E-01
   7.255  0.1504E+00  0.1413E-01
   7.256  0.1517E+00  0.1428E-01
   7.257  0.1531E+00  0.1443E-01
   7.258  0.1544E+00  0.1459E-01
   7.259  0.1557E+00  0.1474E-01
   7.260  0.1571E+00  0.1490E-01
   7.261  0.1584E+00  0.1506E-01
   7.262  0.1598E+00  0.1522E-01
   7.263  0.1611E+00  0.1538E-01
   7.264  0.1625E+00  0.1554E-01
   7.265  0.1639E+00  0.1571E-01
   7.266  0.1653E+00  0.1587E-01
   7.267  0.1667E+00  0.1604E-01
   7.268  0.1681E+00  0.1621E-01
   7.269  0.1695E+00  0.1638E-01
   7.270  0.1709E+00  0.1655E-01
   7.271  0.1724E+00  0.1672E-01
   7.272  0.1738E+00  0.1689E-01
   7.273  0.1753E+00  0.1707E-01
   7.274  0.1767E+00  0.1724E-01
   7.275  0.1782E+00  0.1742E-01
   7.276  0.1797E+00  0.1760E-01
   7.277  0.1811E+00  0.1778E-01
   7.278  0.1826E+00  0.1797E-01
   7.279  0.1841E+00  0.1815E-01
   7.280  0.1856E+00  0.1834E-01
   7.281  0.1871E+00  0.1852E-01
   7.282  0.1887E+00  0.1871E-01
   7.283  0.1902E+00  0.1890E-01
   7.284  0.1917E+00  0.1909E-01
   7.285  0.1933E+00  0.1929E-01
   7.286  0.1948E+00  0.1948E-01
   7.287  0.1964E+00  0.1968E-01
   7.288  0.1980E+00  0.1988E-01
   7.289  0.1995E+00  0.2008E-01
   7.290  0.2011E+00  0.2028E-01
   7.291  0.2027E+00  0.2048E-01
   7.292  0.2043E+00  0.2068E-01
   7.293  0.2059E+00  0.2089E-01
   7.294  0.2075E+00  0.2110E-01
   7.295  0.2092E+00  0.2131E-01
   7.296  0.2108E+00  0.2152E-01
   7.297  0.2124E+00  0.2173E-01
   7.298  0.2141E+00  0.2194E-01
   7.299  0.2158E+00  0.2216E-01
   7.300  0.2174E+00  0.2238E-01
   7.301  0.2191E+00  0.2260E-01
   7.302  0.2208E+00  0.2282E-01
   7.303  0.2225E+00  0.2304E-01
   7.304  0.2242E+00  0.2326E-01
   7.305  0.2259E+00  0.2349E-01
   7.306  0.2276E+00  0.2372E-01
   7.307  0.2293E+00  0.2395E-01
   7.308  0.2311E+00  0.2418E-01
   7.309  0.2328E+00  0.2441E-01
   7.310  0.2345E+00  0.2464E-01
   7.311  0.2363E+00  0.2488E-01
   7.312  0.2381E+00  0.2512E-01
   7.313  0.2398E+00  0.2536E-01
   7.314  0.2416E+00  0.2560E-01
   7.315  0.2434E+00  0.2584E-01
   7.316  0.2452E+00  0.2609E-01
   7.317  0.2470E+00  0.2634E-01
   7.318  0.2488E+00  0.2658E-01
   7.319  0.2506E+00  0.2684E-01
   7.320  0.2525E+00  0.2709E-01
   7.321  0.2543E+00  0.2734E-01
   7.322  0.2562E+00  0.2760E-01
   7.323  0.2580E+00  0.2786E-01
   7.324  0.2599E+00  0.2812E-01
   7.325  0.2617E+00  0.2838E-01
   7.326  0.2636E+00  0.2864E-01
   7.327  0.2655E+00  0.2891E-01
   7.328  0.2674E+00  0.2917E-01
   7.329  0.2693E+00  0.2944E-01
   7.330  0.2712E+00  0.2972E-01
   7.331  0.2731E+00  0.2999E-01
   7.332  0.2751E+00  0.3026E-01
   7.333  0.2770E+00  0.3054E-01
   7.334  0.2789E+00  0.3082E-01
   7.335  0.2809E+00  0.3110E-01
   7.336  0.2828E+00  0.3138E-01
   7.337  0.2848E+00  0.3167E-01
   7.338  0.2868E+00  0.3195E-01
   7.339  0.2888E+00  0.3224E-01
   7.340  0.2907E+00  0.3253E-01
   7.341  0.2927E+00  0.3283E-01
   7.342  0.2947E+00  0.3312E-01
   7.343  0.2967E+00  0.3342E-01
   7.344  0.2988E+00  0.3372E-01
   7.345  0.3008E+00  0.3402E-01
   7.346  0.3028E+00  0.3432E-01
   7.347  0.3049E+00  0.3463E-01
   7.348  0.3069E+00  0.3493E-01
   7.349  0.3090E+00  0.3524E-01
   7.350  0.3110E+00  0.3555E-01
   7.351  0.3131E+00  0.3587E-01
   7.352  0.3152E+00  0.3618E-01
   7.353  0.3173E+00  0.3650E-01
   7.354  0.3194E+00  0.3682E-01
   7.355  0.3215E+00  0.3714E-01
   7.356  0.3236E+00  0.3746E-01
   7.357  0.3257E+00  0.3779E-01
   7.358  0.3278E+00  0.3812E-01
   7.359  0.3300E+00  0.3845E-01
   7.360  0.3321E+00  0.3878E-01
   7.361  0.3343E+00  0.3911E-01
   7.362  0.3364E+00  0.3945E-01
   7.363  0.3386E+00  0.3979E-01
   7.364  0.3407E+00  0.4013E-01
   7.365  0.3429E+00  0.4047E-01
   7.366  0.3451E+00  0.4082E-01
   7.367  0.3473E+00  0.4116E-01
   7.368  0.3495E+00  0.4151E-01
   7.369  0.3517E+00  0.4186E-01
   7.370  0.3539E+00  0.4222E-01
   7.371  0.3561E+00  0.4257E-01
   7.372  0.3584E+00  0.4293E-01
   7.373  0.3606E+00  0.4329E-01
   7.374  0.3628E+00  0.4366E-01
   7.375  0.3651E+00  0.4402E-01
   7.376  0.3673E+00  0.4439E-01
   7.377  0.3696E+00  0.4476E-01
   7.378  0.3719E+00  0.4513E-01
   7.379  0.3742E+00  0.4550E-01
   7.380  0.3764E+00  0.4588E-01
   7.381  0.3787E+00  0.4626E-01
   7.382  0.3810E+00  0.4664E-01
   7.383  0.3833E+00  0.4702E-01
   7.384  0.3856E+00  0.4741E-01
   7.385  0.3880E+00  0.4780E-01
   7.386  0.3903E+00  0.4819E-01
   7.387  0.3926E+00  0.4858E-01
   7.388  0.3950E+00  0.4898E-01
   7.389  0.3973E+00  0.4937E-01
   7.390  0.3997E+00  0.4977E-01
   7.391  0.4020E+00  0.5017E-01
   7.392  0.4044E+00  0.5058E-01
   7.393  0.4067E+00  0.5099E-01
   7.394  0.4091E+00  0.5139E-01
   7.395  0.4115E+00  0.5181E-01
   7.396  0.4139E+00  0.5222E-01
   7.397  0.4163E+00  0.5264E-01
   7.398  0.4187E+00  0.5306E-01
   7.399  0.4211E+00  0.5348E-01
   7.400  0.4235E+00  0.5390E-01
   7.401  0.4259E+00  0.5433E-01
   7.402  0.4284E+00  0.5475E-01
   7.403  0.4308E+00  0.5519E-01
   7.404  0.4333E+00  0.5562E-01
   7.405  0.4357E+00  0.5605E-01
   7.406  0.4382E+00  0.5649E-01
   7.407  0.4406E+00  0.5693E-01
   7.408  0.4431E+00  0.5738E-01
   7.409  0.4455E+00  0.5782E-01
   7.410  0.4480E+00  0.5827E-01
   7.411  0.4505E+00  0.5872E-01
   7.412  0.4530E+00  0.5917E-01
   7.413  0.4555E+00  0.5963E-01
   7.414  0.4580E+00  0.6009E-01
   7.415  0.4605E+00  0.6055E-01
   7.416  0.4630E+00  0.6101E-01
   7.417  0.4655E+00  0.6148E-01
   7.418  0.4681E+00  0.6194E-01
   7.419  0.4706E+00  0.6241E-01
   7.420  0.4731E+00  0.6289E-01
   7.421  0.4757E+00  0.6336E-01
   7.422  0.4782E+00  0.6384E-01
   7.423  0.4808E+00  0.6432E-01
   7.424  0.4833E+00  0.6481E-01
   7.425  0.4859E+00  0.6529E-01
   7.426  0.4885E+00  0.6578E-01
   7.427  0.4910E+00  0.6627E-01
   7.428  0.4936E+00  0.6676E-01
   7.429  0.4962E+00  0.6726E-01
   7.430  0.4988E+00  0.6776E-01
   7.431  0.5014E+00  0.6826E-01
   7.432  0.5040E+00  0.6876E-01
   7.433  0.5066E+00  0.6927E-01
   7.434  0.5092E+00  0.6978E-01
   7.435  0.5118E+00  0.7029E-01
   7.436  0.5144E+00  0.7081E-01
   7.437  0.5171E+00  0.7132E-01
   7.438  0.5197E+00  0.7184E-01
   7.439  0.5223E+00  0.7237E-01
   7.440  0.5250E+00  0.7289E-01
   7.441  0.5276E+00  0.7342E-01
   7.442  0.5303E+00  0.7395E-01
   7.443  0.5329E+00  0.7448E-01
   7.444  0.5356E+00  0.7502E-01
   7.445  0.5383E+00  0.7556E-01
   7.446  0.5409E+00  0.7610E-01
   7.447  0.5436E+00  0.7664E-01
   7.448  0.5463E+00  0.7719E-01
   7.449  0.5490E+00  0.7774E-01
   7.450  0.5516E+00  0.7829E-01
   7.451  0.5543E+00  0.7884E-01
   7.452  0.5570E+00  0.7940E-01
   7.453  0.5597E+00  0.7996E-01
   7.454  0.5625E+00  0.8052E-01
   7.455  0.5652E+00  0.8109E-01
   7.456  0.5679E+00  0.8165E-01
   7.457  0.5706E+00  0.8222E-01
   7.458  0.5733E+00  0.8280E-01
   7.459  0.5760E+00  0.8337E-01
   7.460  0.5788E+00  0.8395E-01
   7.461  0.5815E+00  0.8453E-01
   7.462  0.5843E+00  0.8512E-01
   7.463  0.5870E+00  0.8570E-01
   7.464  0.5898E+00  0.8629E-01
   7.465  0.5925E+00  0.8689E-01
   7.466  0.5953E+00  0.8748E-01
   7.467  0.5980E+00  0.8808E-01
   7.468  0.6008E+00  0.8868E-01
   7.469  0.6036E+00  0.8928E-01
   7.470  0.6063E+00  0.8989E-01
   7.471  0.6091E+00  0.9050E-01
   7.472  0.6119E+00  0.9111E-01
   7.473  0.6147E+00  0.9173E-01
   7.474  0.6175E+00  0.9234E-01
   7.475  0.6203E+00  0.9296E-01
   7.476  0.6230E+00  0.9359E-01
   7.477  0.6258E+00  0.9421E-01
   7.478  0.6286E+00  0.9484E-01
   7.479  0.6315E+00  0.9547E-01
   7.480  0.6343E+00  0.9611E-01
   7.481  0.6371E+00  0.9674E-01
   7.482  0.6399E+00  0.9738E-01
   7.483  0.6427E+00  0.9803E-01
   7.484  0.6455E+00  0.9867E-01
   7.485  0.6484E+00  0.9932E-01
   7.486  0.6512E+00  0.9997E-01
   7.487  0.6540E+00  0.1006E+00
   7.488  0.6569E+00  0.1013E+00
   7.489  0.6597E+00  0.1019E+00
   7.490  0.6625E+00  0.1026E+00
   7.491  0.6654E+00  0.1033E+00
   7.492  0.6682E+00  0.1039E+00
   7.493  0.6711E+00  0.1046E+00
   7.494  0.6739E+00  0.1053E+00
   7.495  0.6768E+00  0.1060E+00
   7.496  0.6797E+00  0.1066E+00
   7.497  0.6825E+00  0.1073E+00
   7.498  0.6854E+00  0.1080E+00
   7.499  0.6882E+00  0.1087E+00
   7.500  0.6911E+00  0.1094E+00
   7.501  0.6940E+00  0.1101E+00
   7.502  0.6969E+00  0.1108E+00
   7.503  0.6998E+00  0.1115E+00
   7.504  0.7026E+00  0.1122E+00
   7.505  0.7055E+00  0.1129E+00
   7.506  0.7084E+00  0.1136E+00
   7.507  0.7113E+00  0.1143E+00
   7.508  0.7142E+00  0.1150E+00
   7.509  0.7171E+00  0.1157E+00
   7.510  0.7200E+00  0.1165E+00
   7.511  0.7229E+00  0.1172E+00
   7.512  0.7258E+00  0.1179E+00
   7.513  0.7287E+00  0.1186E+00
   7.514  0.7316E+00  0.1194E+00
   7.515  0.7345E+00  0.1201E+00
   7.516  0.7374E+00  0.1208E+00
   7.517  0.7403E+00  0.1216E+00
   7.518  0.7433E+00  0.1223E+00
   7.519  0.7462E+00  0.1231E+00
   7.520  0.7491E+00  0.1238E+00
   7.521  0.7520E+00  0.1246E+00
   7.522  0.7549E+00  0.1253E+00
   7.523  0.7579E+00  0.1261E+00
   7.524  0.7608E+00  0.1268E+00
   7.525  0.7637E+00  0.1276E+00
   7.526  0.7667E+00  0.1284E+00
   7.527  0.7696E+00  0.1291E+00
   7.528  0.7725E+00  0.1299E+00
   7.529  0.7755E+00  0.1307E+00
   7.530  0.7784E+00  0.1315E+00
   7.531  0.7814E+00  0.1323E+00
   7.532  0.7843E+00  0.1330E+00
   7.533  0.7873E+00  0.1338E+00
   7.534  0.7902E+00  0.1346E+00
   7.535  0.7931E+00  0.1354E+00
   7.536  0.7961E+00  0.1362E+00
   7.537  0.7991E+00  0.1370E+00
   7.538  0.8020E+00  0.1378E+00
   7.539  0.8050E+00  0.1386E+00
   7.540  0.8079E+00  0.1394E+00
   7.541  0.8109E+00  0.1402E+00
   7.542  0.8138E+00  0.1410E+00
   7.543  0.8168E+00  0.1419E+00
   7.544  0.8198E+00  0.1427E+00
   7.545  0.8227E+00  0.1435E+00
   7.546  0.8257E+00  0.1443E+00
   7.547  0.8287E+00  0.1452E+00
   7.548  0.8317E+00  0.1460E+00
   7.549  0.8346E+00  0.1468E+00
   7.550  0.8376E+00  0.1477E+00
   7.551  0.8406E+00  0.1485E+00
   7.552  0.8436E+00  0.1493E+00
   7.553  0.8465E+00  0.1502E+00
   7.554  0.8495E+00  0.1510E+00
   7.555  0.8525E+00  0.1519E+00
   7.556  0.8555E+00  0.1527E+00
   7.557  0.8585E+00  0.1536E+00
   7.558  0.8614E+00  0.1545E+00
   7.559  0.8644E+00  0.1553E+00
   7.560  0.8674E+00  0.1562E+00
   7.561  0.8704E+00  0.1571E+00
   7.562  0.8734E+00  0.1579E+00
   7.563  0.8764E+00  0.1588E+00
   7.564  0.8794E+00  0.1597E+00
   7.565  0.8824E+00  0.1606E+00
   7.566  0.8854E+00  0.1615E+00
   7.567  0.8883E+00  0.1624E+00
   7.568  0.8913E+00  0.1632E+00
   7.569  0.8943E+00  0.1641E+00
   7.570  0.8973E+00  0.1650E+00
   7.571  0.9003E+00  0.1659E+00
   7.572  0.9033E+00  0.1668E+00
   7.573  0.9063E+00  0.1677E+00
   7.574  0.9093E+00  0.1687E+00
   7.575  0.9123E+00  0.1696E+00
   7.576  0.9153E+00  0.1705E+00
   7.577  0.9183E+00  0.1714E+00
   7.578  0.9214E+00  0.1723E+00
   7.579  0.9244E+00  0.1732E+00
   7.580  0.9274E+00  0.1742E+00
   7.581  0.9304E+00  0.1751E+00
   7.582  0.9334E+00  0.1760E+00
   7.583  0.9364E+00  0.1770E+00
   7.584  0.9394E+00  0.1779E+00
   7.585  0.9424E+00  0.1789E+00
   7.586  0.9454E+00  0.1798E+00
   7.587  0.9484E+00  0.1808E+00
   7.588  0.9515E+00  0.1817E+00
   7.589  0.9545E+00  0.1827E+00
   7.590  0.9575E+00  0.1836E+00
   7.591  0.9605E+00  0.1846E+00
   7.592  0.9635E+00  0.1855E+00
   7.593  0.9665E+00  0.1865E+00
   7.594  0.9695E+00  0.1875E+00
   7.595  0.9726E+00  0.1884E+00
   7.596  0.9756E+00  0.1894E+00
   7.597  0.9786E+00  0.1904E+00
   7.598  0.9816E+00  0.1914E+00
   7.599  0.9846E+00  0.1924E+00
   7.600  0.9877E+00  0.1934E+00
   7.601  0.9907E+00  0.1943E+00
   7.602  0.9937E+00  0.1953E+00
   7.603  0.9967E+00  0.1963E+00
   7.604  0.9998E+00  0.1973E+00
   7.605  0.1003E+01  0.1983E+00
   7.606  0.1006E+01  0.1993E+00
   7.607  0.1009E+01  0.2004E+00
   7.608  0.1012E+01  0.2014E+00
   7.609  0.1015E+01  0.2024E+00
   7.610  0.1018E+01  0.2034E+00
   7.611  0.1021E+01  0.2044E+00
   7.612  0.1024E+01  0.2054E+00
   7.613  0.1027E+01  0.2065E+00
   7.614  0.1030E+01  0.2075E+00
   7.615  0.1033E+01  0.2085E+00
   7.616  0.1036E+01  0.2096E+00
   7.617  0.1039E+01  0.2106E+00
   7.618  0.1042E+01  0.2117E+00
   7.619  0.1045E+01  0.2127E+00
   7.620  0.1048E+01  0.2137E+00
   7.621  0.1051E+01  0.2148E+00
   7.622  0.1054E+01  0.2158E+00
   7.623  0.1057E+01  0.2169E+00
   7.624  0.1060E+01  0.2180E+00
   7.625  0.1063E+01  0.2190E+00
   7.626  0.1066E+01  0.2201E+00
   7.627  0.1069E+01  0.2212E+00
   7.628  0.1072E+01  0.2222E+00
   7.629  0.1076E+01  0.2233E+00
   7.630  0.1079E+01  0.2244E+00
   7.631  0.1082E+01  0.2255E+00
   7.632  0.1085E+01  0.2266E+00
   7.633  0.1088E+01  0.2276E+00
   7.634  0.1091E+01  0.2287E+00
   7.635  0.1094E+01  0.2298E+00
   7.636  0.1097E+01  0.2309E+00
   7.637  0.1100E+01  0.2320E+00
   7.638  0.1103E+01  0.2331E+00
   7.639  0.1106E+01  0.2342E+00
   7.640  0.1109E+01  0.2353E+00
   7.641  0.1112E+01  0.2365E+00
   7.642  0.1115E+01  0.2376E+00
   7.643  0.1118E+01  0.2387E+00
   7.644  0.1121E+01  0.2398E+00
   7.645  0.1124E+01  0.2409E+00
   7.646  0.1127E+01  0.2421E+00
   7.647  0.1130E+01  0.2432E+00
   7.648  0.1133E+01  0.2443E+00
   7.649  0.1136E+01  0.2455E+00
   7.650  0.1139E+01  0.2466E+00
   7.651  0.1142E+01  0.2477E+00
   7.652  0.1145E+01  0.2489E+00
   7.653  0.1149E+01  0.2500E+00
   7.654  0.1152E+01  0.2512E+00
   7.655  0.1155E+01  0.2523E+00
   7.656  0.1158E+01  0.2535E+00
   7.657  0.1161E+01  0.2547E+00
   7.658  0.1164E+01  0.2558E+00
   7.659  0.1167E+01  0.2570E+00
   7.660  0.1170E+01  0.2582E+00
   7.661  0.1173E+01  0.2593E+00
   7.662  0.1176E+01  0.2605E+00
   7.663  0.1179E+01  0.2617E+00
   7.664  0.1182E+01  0.2629E+00
   7.665  0.1185E+01  0.2641E+00
   7.666  0.1188E+01  0.2652E+00
   7.667  0.1191E+01  0.2664E+00
   7.668  0.1194E+01  0.2676E+00
   7.669  0.1197E+01  0.2688E+00
   7.670  0.1200E+01  0.2700E+00
   7.671  0.1204E+01  0.2712E+00
   7.672  0.1207E+01  0.2724E+00
   7.673  0.1210E+01  0.2737E+00
   7.674  0.1213E+01  0.2749E+00
   7.675  0.1216E+01  0.2761E+00
   7.676  0.1219E+01  0.2773E+00
   7.677  0.1222E+01  0.2785E+00
   7.678  0.1225E+01  0.2797E+00
   7.679  0.1228E+01  0.2810E+00
   7.680  0.1231E+01  0.2822E+00
   7.681  0.1234E+01  0.2834E+00
   7.682  0.1237E+01  0.2847E+00
   7.683  0.1240E+01  0.2859E+00
   7.684  0.1243E+01  0.2872E+00
   7.685  0.1246E+01  0.2884E+00
   7.686  0.1249E+01  0.2897E+00
   7.687  0.1253E+01  0.2909E+00
   7.688  0.1256E+01  0.2922E+00
   7.689  0.1259E+01  0.2934E+00
   7.690  0.1262E+01  0.2947E+00
   7.691  0.1265E+01  0.2959E+00
   7.692  0.1268E+01  0.2972E+00
   7.693  0.1271E+01  0.2985E+00
   7.694  0.1274E+01  0.2998E+00
   7.695  0.1277E+01  0.3010E+00
   7.696  0.1280E+01  0.3023E+00
   7.697  0.1283E+01  0.3036E+00
   7.698  0.1286E+01  0.3049E+00
   7.699  0.1289E+01  0.3062E+00
   7.700  0.1293E+01  0.3075E+00
   7.701  0.1296E+01  0.3088E+00
   7.702  0.1299E+01  0.3101E+00
   7.703  0.1302E+01  0.3114E+00
   7.704  0.1305E+01  0.3127E+00
   7.705  0.1308E+01  0.3140E+00
   7.706  0.1311E+01  0.3153E+00
   7.707  0.1314E+01  0.3166E+00
   7.708  0.1317E+01  0.3179E+00
   7.709  0.1320E+01  0.3192E+00
   7.710  0.1323E+01  0.3206E+00
   7.711  0.1327E+01  0.3219E+00
   7.712  0.1330E+01  0.3232E+00
   7.713  0.1333E+01  0.3246E+00
   7.714  0.1336E+01  0.3259E+00
   7.715  0.1339E+01  0.3272E+00
   7.716  0.1342E+01  0.3286E+00
   7.717  0.1345E+01  0.3299E+00
   7.718  0.1348E+01  0.3313E+00
   7.719  0.1351E+01  0.3326E+00
   7.720  0.1354E+01  0.3340E+00
   7.721  0.1358E+01  0.3353E+00
   7.722  0.1361E+01  0.3367E+00
   7.723  0.1364E+01  0.3381E+00
   7.724  0.1367E+01  0.3394E+00
   7.725  0.1370E+01  0.3408E+00
   7.726  0.1373E+01  0.3422E+00
   7.727  0.1376E+01  0.3435E+00
   7.728  0.1379E+01  0.3449E+00
   7.729  0.1382E+01  0.3463E+00
   7.730  0.1386E+01  0.3477E+00
   7.731  0.1389E+01  0.3491E+00
   7.732  0.1392E+01  0.3505E+00
   7.733  0.1395E+01  0.3519E+00
   7.734  0.1398E+01  0.3533E+00
   7.735  0.1401E+01  0.3547E+00
   7.736  0.1404E+01  0.3561E+00
   7.737  0.1407E+01  0.3575E+00
   7.738  0.1411E+01  0.3589E+00
   7.739  0.1414E+01  0.3603E+00
   7.740  0.1417E+01  0.3617E+00
   7.741  0.1420E+01  0.3631E+00
   7.742  0.1423E+01  0.3646E+00
   7.743  0.1426E+01  0.3660E+00
   7.744  0.1429E+01  0.3674E+00
   7.745  0.1433E+01  0.3688E+00
   7.746  0.1436E+01  0.3703E+00
   7.747  0.1439E+01  0.3717E+00
   7.748  0.1442E+01  0.3732E+00
   7.749  0.1445E+01  0.3746E+00
   7.750  0.1448E+01  0.3761E+00
   7.751  0.1451E+01  0.3775E+00
   7.752  0.1455E+01  0.3790E+00
   7.753  0.1458E+01  0.3804E+00
   7.754  0.1461E+01  0.3819E+00
   7.755  0.1464E+01  0.3833E+00
   7.756  0.1467E+01  0.3848E+00
   7.757  0.1470E+01  0.3863E+00
   7.758  0.1474E+01  0.3878E+00
   7.759  0.1477E+01  0.3892E+00
   7.760  0.1480E+01  0.3907E+00
   7.761  0.1483E+01  0.3922E+00
   7.762  0.1486E+01  0.3937E+00
   7.763  0.1490E+01  0.3952E+00
   7.764  0.1493E+01  0.3967E+00
   7.765  0.1496E+01  0.3982E+00
   7.766  0.1499E+01  0.3997E+00
   7.767  0.1502E+01  0.4012E+00
   7.768  0.1505E+01  0.4027E+00
   7.769  0.1509E+01  0.4042E+00
   7.770  0.1512E+01  0.4057E+00
   7.771  0.1515E+01  0.4072E+00
   7.772  0.1518E+01  0.4087E+00
   7.773  0.1521E+01  0.4102E+00
   7.774  0.1525E+01  0.4118E+00
   7.775  0.1528E+01  0.4133E+00
   7.776  0.1531E+01  0.4148E+00
   7.777  0.1534E+01  0.4164E+00
   7.778  0.1538E+01  0.4179E+00
   7.779  0.1541E+01  0.4194E+00
   7.780  0.1544E+01  0.4210E+00
   7.781  0.1547E+01  0.4225E+00
   7.782  0.1550E+01  0.4241E+00
   7.783  0.1554E+01  0.4256E+00
   7.784  0.1557E+01  0.4272E+00
   7.785  0.1560E+01  0.4288E+00
   7.786  0.1563E+01  0.4303E+00
   7.787  0.1567E+01  0.4319E+00
   7.788  0.1570E+01  0.4335E+00
   7.789  0.1573E+01  0.4350E+00
   7.790  0.1576E+01  0.4366E+00
   7.791  0.1580E+01  0.4382E+00
   7.792  0.1583E+01  0.4398E+00
   7.793  0.1586E+01  0.4413E+00
   7.794  0.1589E+01  0.4429E+00
   7.795  0.1593E+01  0.4445E+00
   7.796  0.1596E+01  0.4461E+00
   7.797  0.1599E+01  0.4477E+00
   7.798  0.1603E+01  0.4493E+00
   7.799  0.1606E+01  0.4509E+00
   7.800  0.1609E+01  0.4525E+00
   7.801  0.1612E+01  0.4542E+00
   7.802  0.1616E+01  0.4558E+00
   7.803  0.1619E+01  0.4574E+00
   7.804  0.1622E+01  0.4590E+00
   7.805  0.1626E+01  0.4606E+00
   7.806  0.1629E+01  0.4623E+00
   7.807  0.1632E+01  0.4639E+00
   7.808  0.1636E+01  0.4655E+00
   7.809  0.1639E+01  0.4672E+00
   7.810  0.1642E+01  0.4688E+00
   7.811  0.1646E+01  0.4705E+00
   7.812  0.1649E+01  0.4721E+00
   7.813  0.1652E+01  0.4738E+00
   7.814  0.1656E+01  0.4754E+00
   7.815  0.1659E+01  0.4771E+00
   7.816  0.1662E+01  0.4787E+00
   7.817  0.1666E+01  0.4804E+00
   7.818  0.1669E+01  0.4821E+00
   7.819  0.1672E+01  0.4837E+00
   7.820  0.1676E+01  0.4854E+00
   7.821  0.1679E+01  0.4871E+00
   7.822  0.1682E+01  0.4888E+00
   7.823  0.1686E+01  0.4905E+00
   7.824  0.1689E+01  0.4922E+00
   7.825  0.1692E+01  0.4939E+00
   7.826  0.1696E+01  0.4955E+00
   7.827  0.1699E+01  0.4972E+00
   7.828  0.1703E+01  0.4989E+00
   7.829  0.1706E+01  0.5007E+00
   7.830  0.1709E+01  0.5024E+00
   7.831  0.1713E+01  0.5041E+00
   7.832  0.1716E+01  0.5058E+00
   7.833  0.1720E+01  0.5075E+00
   7.834  0.1723E+01  0.5092E+00
   7.835  0.1726E+01  0.5110E+00
   7.836  0.1730E+01  0.5127E+00
   7.837  0.1733E+01  0.5144E+00
   7.838  0.1737E+01  0.5162E+00
   7.839  0.1740E+01  0.5179E+00
   7.840  0.1744E+01  0.5196E+00
   7.841  0.1747E+01  0.5214E+00
   7.842  0.1751E+01  0.5231E+00
   7.843  0.1754E+01  0.5249E+00
   7.844  0.1757E+01  0.5267E+00
   7.845  0.1761E+01  0.5284E+00
   7.846  0.1764E+01  0.5302E+00
   7.847  0.1768E+01  0.5319E+00
   7.848  0.1771E+01  0.5337E+00
   7.849  0.1775E+01  0.5355E+00
   7.850  0.1778E+01  0.5373E+00
   7.851  0.1782E+01  0.5391E+00
   7.852  0.1785E+01  0.5408E+00
   7.853  0.1789E+01  0.5426E+00
   7.854  0.1792E+01  0.5444E+00
   7.855  0.1796E+01  0.5462E+00
   7.856  0.1799E+01  0.5480E+00
   7.857  0.1803E+01  0.5498E+00
   7.858  0.1806E+01  0.5516E+00
   7.859  0.1810E+01  0.5534E+00
   7.860  0.1814E+01  0.5552E+00
   7.861  0.1817E+01  0.5571E+00
   7.862  0.1821E+01  0.5589E+00
   7.863  0.1824E+01  0.5607E+00
   7.864  0.1828E+01  0.5625E+00
   7.865  0.1831E+01  0.5644E+00
   7.866  0.1835E+01  0.5662E+00
   7.867  0.1838E+01  0.5680E+00
   7.868  0.1842E+01  0.5699E+00
   7.869  0.1846E+01  0.5717E+00
   7.870  0.1849E+01  0.5736E+00
   7.871  0.1853E+01  0.5754E+00
   7.872  0.1856E+01  0.5773E+00
   7.873  0.1860E+01  0.5791E+00
   7.874  0.1864E+01  0.5810E+00
   7.875  0.1867E+01  0.5829E+00
   7.876  0.1871E+01  0.5848E+00
   7.877  0.1875E+01  0.5866E+00
   7.878  0.1878E+01  0.5885E+00
   7.879  0.1882E+01  0.5904E+00
   7.880  0.1885E+01  0.5923E+00
   7.881  0.1889E+01  0.5942E+00
   7.882  0.1893E+01  0.5961E+00
   7.883  0.1896E+01  0.5980E+00
   7.884  0.1900E+01  0.5999E+00
   7.885  0.1904E+01  0.6018E+00
   7.886  0.1908E+01  0.6037E+00
   7.887  0.1911E+01  0.6056E+00
   7.888  0.1915E+01  0.6075E+00
   7.889  0.1919E+01  0.6094E+00
   7.890  0.1922E+01  0.6113E+00
   7.891  0.1926E+01  0.6133E+00
   7.892  0.1930E+01  0.6152E+00
   7.893  0.1934E+01  0.6171E+00
   7.894  0.1937E+01  0.6191E+00
   7.895  0.1941E+01  0.6210E+00
   7.896  0.1945E+01  0.6229E+00
   7.897  0.1949E+01  0.6249E+00
   7.898  0.1952E+01  0.6268E+00
   7.899  0.1956E+01  0.6288E+00
   7.900  0.1960E+01  0.6308E+00
   7.901  0.1964E+01  0.6327E+00
   7.902  0.1967E+01  0.6347E+00
   7.903  0.1971E+01  0.6367E+00
   7.904  0.1975E+01  0.6386E+00
   7.905  0.1979E+01  0.6406E+00
   7.906  0.1983E+01  0.6426E+00
   7.907  0.1987E+01  0.6446E+00
   7.908  0.1990E+01  0.6466E+00
   7.909  0.1994E+01  0.6486E+00
   7.910  0.1998E+01  0.6506E+00
   7.911  0.2002E+01  0.6526E+00
   7.912  0.2006E+01  0.6546E+00
   7.913  0.2010E+01  0.6566E+00
   7.914  0.2013E+01  0.6586E+00
   7.915  0.2017E+01  0.6606E+00
   7.916  0.2021E+01  0.6626E+00
   7.917  0.2025E+01  0.6647E+00
   7.918  0.2029E+01  0.6667E+00
   7.919  0.2033E+01  0.6687E+00
   7.920  0.2037E+01  0.6708E+00
   7.921  0.2041E+01  0.6728E+00
   7.922  0.2045E+01  0.6748E+00
   7.923  0.2049E+01  0.6769E+00
   7.924  0.2053E+01  0.6789E+00
   7.925  0.2057E+01  0.6810E+00
   7.926  0.2061E+01  0.6831E+00
   7.927  0.2065E+01  0.6851E+00
   7.928  0.2069E+01  0.6872E+00
   7.929  0.2073E+01  0.6893E+00
   7.930  0.2077E+01  0.6913E+00
   7.931  0.2081E+01  0.6934E+00
   7.932  0.2085E+01  0.6955E+00
   7.933  0.2089E+01  0.6976E+00
   7.934  0.2093E+01  0.6997E+00
   7.935  0.2097E+01  0.7018E+00
   7.936  0.2101E+01  0.7039E+00
   7.937  0.2105E+01  0.7060E+00
   7.938  0.2109E+01  0.7081E+00
   7.939  0.2113E+01  0.7102E+00
   7.940  0.2117E+01  0.7123E+00
   7.941  0.2121E+01  0.7145E+00
   7.942  0.2125E+01  0.7166E+00
   7.943  0.2129E+01  0.7187E+00
   7.944  0.2133E+01  0.7208E+00
   7.945  0.2137E+01  0.7230E+00
   7.946  0.2142E+01  0.7251E+00
   7.947  0.2146E+01  0.7273E+00
   7.948  0.2150E+01  0.7294E+00
   7.949  0.2154E+01  0.7316E+00
   7.950  0.2158E+01  0.7337E+00
   7.951  0.2162E+01  0.7359E+00
   7.952  0.2166E+01  0.7381E+00
   7.953  0.2171E+01  0.7402E+00
   7.954  0.2175E+01  0.7424E+00
   7.955  0.2179E+01  0.7446E+00
   7.956  0.2183E+01  0.7468E+00
   7.957  0.2187E+01  0.7490E+00
   7.958  0.2192E+01  0.7511E+00
   7.959  0.2196E+01  0.7533E+00
   7.960  0.2200E+01  0.7555E+00
   7.961  0.2204E+01  0.7577E+00
   7.962  0.2209E+01  0.7600E+00
   7.963  0.2213E+01  0.7622E+00
   7.964  0.2217E+01  0.7644E+00
   7.965  0.2222E+01  0.7666E+00
   7.966  0.2226E+01  0.7688E+00
   7.967  0.2230E+01  0.7711E+00
   7.968  0.2234E+01  0.7733E+00
   7.969  0.2239E+01  0.7755E+00
   7.970  0.2243E+01  0.7778E+00
   7.971  0.2247E+01  0.7800E+00
   7.972  0.2252E+01  0.7823E+00
   7.973  0.2256E+01  0.7845E+00
   7.974  0.2261E+01  0.7868E+00
   7.975  0.2265E+01  0.7891E+00
   7.976  0.2269E+01  0.7913E+00
   7.977  0.2274E+01  0.7936E+00
   7.978  0.2278E+01  0.7959E+00
   7.979  0.2283E+01  0.7982E+00
   7.980  0.2287E+01  0.8004E+00
   7.981  0.2291E+01  0.8027E+00
   7.982  0.2296E+01  0.8050E+00
   7.983  0.2300E+01  0.8073E+00
   7.984  0.2305E+01  0.8096E+00
   7.985  0.2309E+01  0.8120E+00
   7.986  0.2314E+01  0.8143E+00
   7.987  0.2318E+01  0.8166E+00
   7.988  0.2323E+01  0.8189E+00
   7.989  0.2327E+01  0.8212E+00
   7.990  0.2332E+01  0.8236E+00
   7.991  0.2336E+01  0.8259E+00
   7.992  0.2341E+01  0.8282E+00
   7.993  0.2345E+01  0.8306E+00
   7.994  0.2350E+01  0.8329E+00
   7.995  0.2355E+01  0.8353E+00
   7.996  0.2359E+01  0.8377E+00
   7.997  0.2364E+01  0.8400E+00
   7.998  0.2368E+01  0.8424E+00
   7.999  0.2373E+01  0.8448E+00
   8.000  0.2378E+01  0.8471E+00
   8.001  0.2382E+01  0.8495E+00
   8.002  0.2387E+01  0.8519E+00
   8.003  0.2391E+01  0.8543E+00
   8.004  0.2396E+01  0.8567E+00
   8.005  0.2401E+01  0.8591E+00
   8.006  0.2405E+01  0.8615E+00
   8.007  0.2410E+01  0.8639E+00
   8.008  0.2415E+01  0.8663E+00
   8.009  0.2420E+01  0.8687E+00
   8.010  0.2424E+01  0.8712E+00
   8.011  0.2429E+01  0.8736E+00
   8.012  0.2434E+01  0.8760E+00
   8.013  0.2438E+01  0.8785E+00
   8.014  0.2443E+01  0.8809E+00
   8.015  0.2448E+01  0.8834E+00
   8.016  0.2453E+01  0.8858E+00
   8.017  0.2458E+01  0.8883E+00
   8.018  0.2462E+01  0.8907E+00
   8.019  0.2467E+01  0.8932E+00
   8.020  0.2472E+01  0.8957E+00
   8.021  0.2477E+01  0.8981E+00
   8.022  0.2482E+01  0.9006E+00
   8.023  0.2487E+01  0.9031E+00
   8.024  0.2491E+01  0.9056E+00
   8.025  0.2496E+01  0.9081E+00
   8.026  0.2501E+01  0.9106E+00
   8.027  0.2506E+01  0.9131E+00
   8.028  0.2511E+01  0.9156E+00
   8.029  0.2516E+01  0.9181E+00
   8.030  0.2521E+01  0.9207E+00
   8.031  0.2526E+01  0.9232E+00
   8.032  0.2531E+01  0.9257E+00
   8.033  0.2536E+01  0.9282E+00
   8.034  0.2541E+01  0.9308E+00
   8.035  0.2546E+01  0.9333E+00
   8.036  0.2551E+01  0.9359E+00
   8.037  0.2556E+01  0.9384E+00
   8.038  0.2561E+01  0.9410E+00
   8.039  0.2566E+01  0.9436E+00
   8.040  0.2571E+01  0.9461E+00
   8.041  0.2576E+01  0.9487E+00
   8.042  0.2581E+01  0.9513E+00
   8.043  0.2586E+01  0.9539E+00
   8.044  0.2591E+01  0.9565E+00
   8.045  0.2596E+01  0.9591E+00
   8.046  0.2601E+01  0.9617E+00
   8.047  0.2606E+01  0.9643E+00
   8.048  0.2611E+01  0.9669E+00
   8.049  0.2616E+01  0.9695E+00
   8.050  0.2621E+01  0.9721E+00
   8.051  0.2627E+01  0.9747E+00
   8.052  0.2632E+01  0.9774E+00
   8.053  0.2637E+01  0.9800E+00
   8.054  0.2642E+01  0.9827E+00
   8.055  0.2647E+01  0.9853E+00
   8.056  0.2652E+01  0.9880E+00
   8.057  0.2658E+01  0.9906E+00
   8.058  0.2663E+01  0.9933E+00
   8.059  0.2668E+01  0.9959E+00
   8.060  0.2673E+01  0.9986E+00
   8.061  0.2679E+01  0.1001E+01
   8.062  0.2684E+01  0.1004E+01
   8.063  0.2689E+01  0.1007E+01
   8.064  0.2694E+01  0.1009E+01
   8.065  0.2700E+01  0.1012E+01
   8.066  0.2705E+01  0.1015E+01
   8.067  0.2710E+01  0.1017E+01
   8.068  0.2716E+01  0.1020E+01
   8.069  0.2721E+01  0.1023E+01
   8.070  0.2726E+01  0.1026E+01
   8.071  0.2732E+01  0.1028E+01
   8.072  0.2737E+01  0.1031E+01
   8.073  0.2742E+01  0.1034E+01
   8.074  0.2748E+01  0.1037E+01
   8.075  0.2753E+01  0.1039E+01
   8.076  0.2759E+01  0.1042E+01
   8.077  0.2764E+01  0.1045E+01
   8.078  0.2769E+01  0.1048E+01
   8.079  0.2775E+01  0.1050E+01
   8.080  0.2780E+01  0.1053E+01
   8.081  0.2786E+01  0.1056E+01
   8.082  0.2791E+01  0.1059E+01
   8.083  0.2797E+01  0.1062E+01
   8.084  0.2802E+01  0.1064E+01
   8.085  0.2808E+01  0.1067E+01
   8.086  0.2813E+01  0.1070E+01
   8.087  0.2819E+01  0.1073E+01
   8.088  0.2824E+01  0.1076E+01
   8.089  0.2830E+01  0.1078E+01
   8.090  0.2835E+01  0.1081E+01
   8.091  0.2841E+01  0.1084E+01
   8.092  0.2846E+01  0.1087E+01
   8.093  0.2852E+01  0.1090E+01
   8.094  0.2858E+01  0.1093E+01
   8.095  0.2863E+01  0.1096E+01
   8.096  0.2869E+01  0.1098E+01
   8.097  0.2874E+01  0.1101E+01
   8.098  0.2880E+01  0.1104E+01
   8.099  0.2886E+01  0.1107E+01
   8.100  0.2891E+01  0.1110E+01
   8.101  0.2897E+01  0.1113E+01
   8.102  0.2903E+01  0.1116E+01
   8.103  0.2908E+01  0.1119E+01
   8.104  0.2914E+01  0.1122E+01
   8.105  0.2920E+01  0.1125E+01
   8.106  0.2925E+01  0.1127E+01
   8.107  0.2931E+01  0.1130E+01
   8.108  0.2937E+01  0.1133E+01
   8.109  0.2943E+01  0.1136E+01
   8.110  0.2948E+01  0.1139E+01
   8.111  0.2954E+01  0.1142E+01
   8.112  0.2960E+01  0.1145E+01
   8.113  0.2966E+01  0.1148E+01
   8.114  0.2971E+01  0.1151E+01
   8.115  0.2977E+01  0.1154E+01
   8.116  0.2983E+01  0.1157E+01
   8.117  0.2989E+01  0.1160E+01
   8.118  0.2995E+01  0.1163E+01
   8.119  0.3000E+01  0.1166E+01
   8.120  0.3006E+01  0.1169E+01
   8.121  0.3012E+01  0.1172E+01
   8.122  0.3018E+01  0.1175E+01
   8.123  0.3024E+01  0.1178E+01
   8.124  0.3030E+01  0.1181E+01
   8.125  0.3036E+01  0.1184E+01
   8.126  0.3042E+01  0.1187E+01
   8.127  0.3047E+01  0.1190E+01
   8.128  0.3053E+01  0.1193E+01
   8.129  0.3059E+01  0.1196E+01
   8.130  0.3065E+01  0.1199E+01
   8.131  0.3071E+01  0.1202E+01
   8.132  0.3077E+01  0.1206E+01
   8.133  0.3083E+01  0.1209E+01
   8.134  0.3089E+01  0.1212E+01
   8.135  0.3095E+01  0.1215E+01
   8.136  0.3101E+01  0.1218E+01
   8.137  0.3107E+01  0.1221E+01
   8.138  0.3113E+01  0.1224E+01
   8.139  0.3119E+01  0.1227E+01
   8.140  0.3125E+01  0.1230E+01
   8.141  0.3131E+01  0.1233E+01
   8.142  0.3137E+01  0.1237E+01
   8.143  0.3143E+01  0.1240E+01
   8.144  0.3149E+01  0.1243E+01
   8.145  0.3155E+01  0.1246E+01
   8.146  0.3161E+01  0.1249E+01
   8.147  0.3167E+01  0.1252E+01
   8.148  0.3173E+01  0.1256E+01
   8.149  0.3179E+01  0.1259E+01
   8.150  0.3185E+01  0.1262E+01
   8.151  0.3192E+01  0.1265E+01
   8.152  0.3198E+01  0.1268E+01
   8.153  0.3204E+01  0.1272E+01
   8.154  0.3210E+01  0.1275E+01
   8.155  0.3216E+01  0.1278E+01
   8.156  0.3222E+01  0.1281E+01
   8.157  0.3228E+01  0.1284E+01
   8.158  0.3234E+01  0.1288E+01
   8.159  0.3241E+01  0.1291E+01
   8.160  0.3247E+01  0.1294E+01
   8.161  0.3253E+01  0.1297E+01
   8.162  0.3259E+01  0.1301E+01
   8.163  0.3265E+01  0.1304E+01
   8.164  0.3271E+01  0.1307E+01
   8.165  0.3278E+01  0.1310E+01
   8.166  0.3284E+01  0.1314E+01
   8.167  0.3290E+01  0.1317E+01
   8.168  0.3296E+01  0.1320E+01
   8.169  0.3302E+01  0.1324E+01
   8.170  0.3309E+01  0.1327E+01
   8.171  0.3315E+01  0.1330E+01
   8.172  0.3321E+01  0.1334E+01
   8.173  0.3327E+01  0.1337E+01
   8.174  0.3334E+01  0.1340E+01
   8.175  0.3340E+01  0.1344E+01
   8.176  0.3346E+01  0.1347E+01
   8.177  0.3352E+01  0.1350E+01
   8.178  0.3359E+01  0.1354E+01
   8.179  0.3365E+01  0.1357E+01
   8.180  0.3371E+01  0.1360E+01
   8.181  0.3377E+01  0.1364E+01
   8.182  0.3384E+01  0.1367E+01
   8.183  0.3390E+01  0.1371E+01
   8.184  0.3396E+01  0.1374E+01
   8.185  0.3403E+01  0.1377E+01
   8.186  0.3409E+01  0.1381E+01
   8.187  0.3415E+01  0.1384E+01
   8.188  0.3422E+01  0.1388E+01
   8.189  0.3428E+01  0.1391E+01
   8.190  0.3434E+01  0.1394E+01
   8.191  0.3441E+01  0.1398E+01
   8.192  0.3447E+01  0.1401E+01
   8.193  0.3453E+01  0.1405E+01
   8.194  0.3460E+01  0.1408E+01
   8.195  0.3466E+01  0.1412E+01
   8.196  0.3472E+01  0.1415E+01
   8.197  0.3479E+01  0.1419E+01
   8.198  0.3485E+01  0.1422E+01
   8.199  0.3491E+01  0.1426E+01
   8.200  0.3498E+01  0.1429E+01
   8.201  0.3504E+01  0.1433E+01
   8.202  0.3511E+01  0.1436E+01
   8.203  0.3517E+01  0.1440E+01
   8.204  0.3523E+01  0.1443E+01
   8.205  0.3530E+01  0.1447E+01
   8.206  0.3536E+01  0.1450E+01
   8.207  0.3543E+01  0.1454E+01
   8.208  0.3549E+01  0.1457E+01
   8.209  0.3555E+01  0.1461E+01
   8.210  0.3562E+01  0.1464E+01
   8.211  0.3568E+01  0.1468E+01
   8.212  0.3575E+01  0.1472E+01
   8.213  0.3581E+01  0.1475E+01
   8.214  0.3587E+01  0.1479E+01
   8.215  0.3594E+01  0.1482E+01
   8.216  0.3600E+01  0.1486E+01
   8.217  0.3607E+01  0.1490E+01
   8.218  0.3613E+01  0.1493E+01
   8.219  0.3619E+01  0.1497E+01
   8.220  0.3626E+01  0.1500E+01
   8.221  0.3632E+01  0.1504E+01
   8.222  0.3639E+01  0.1508E+01
   8.223  0.3645E+01  0.1511E+01
   8.224  0.3652E+01  0.1515E+01
   8.225  0.3658E+01  0.1519E+01
   8.226  0.3665E+01  0.1522E+01
   8.227  0.3671E+01  0.1526E+01
   8.228  0.3677E+01  0.1530E+01
   8.229  0.3684E+01  0.1533E+01
   8.230  0.3690E+01  0.1537E+01
   8.231  0.3697E+01  0.1541E+01
   8.232  0.3703E+01  0.1544E+01
   8.233  0.3710E+01  0.1548E+01
   8.234  0.3716E+01  0.1552E+01
   8.235  0.3723E+01  0.1556E+01
   8.236  0.3729E+01  0.1559E+01
   8.237  0.3735E+01  0.1563E+01
   8.238  0.3742E+01  0.1567E+01
   8.239  0.3748E+01  0.1571E+01
   8.240  0.3755E+01  0.1574E+01
   8.241  0.3761E+01  0.1578E+01
   8.242  0.3768E+01  0.1582E+01
   8.243  0.3774E+01  0.1586E+01
   8.244  0.3781E+01  0.1589E+01
   8.245  0.3787E+01  0.1593E+01
   8.246  0.3793E+01  0.1597E+01
   8.247  0.3800E+01  0.1601E+01
   8.248  0.3806E+01  0.1605E+01
   8.249  0.3813E+01  0.1608E+01
   8.250  0.3819E+01  0.1612E+01
   8.251  0.3826E+01  0.1616E+01
   8.252  0.3832E+01  0.1620E+01
   8.253  0.3839E+01  0.1624E+01
   8.254  0.3845E+01  0.1628E+01
   8.255  0.3851E+01  0.1631E+01
   8.256  0.3858E+01  0.1635E+01
   8.257  0.3864E+01  0.1639E+01
   8.258  0.3871E+01  0.1643E+01
   8.259  0.3877E+01  0.1647E+01
   8.260  0.3884E+01  0.1651E+01
   8.261  0.3890E+01  0.1655E+01
   8.262  0.3896E+01  0.1659E+01
   8.263  0.3903E+01  0.1662E+01
   8.264  0.3909E+01  0.1666E+01
   8.265  0.3916E+01  0.1670E+01
   8.266  0.3922E+01  0.1674E+01
   8.267  0.3929E+01  0.1678E+01
   8.268  0.3935E+01  0.1682E+01
   8.269  0.3941E+01  0.1686E+01
   8.270  0.3948E+01  0.1690E+01
   8.271  0.3954E+01  0.1694E+01
   8.272  0.3961E+01  0.1698E+01
   8.273  0.3967E+01  0.1702E+01
   8.274  0.3973E+01  0.1706E+01
   8.275  0.3980E+01  0.1710E+01
   8.276  0.3986E+01  0.1714E+01
   8.277  0.3993E+01  0.1718E+01
   8.278  0.3999E+01  0.1722E+01
   8.279  0.4005E+01  0.1726E+01
   8.280  0.4012E+01  0.1730E+01
   8.281  0.4018E+01  0.1734E+01
   8.282  0.4024E+01  0.1738E+01
   8.283  0.4031E+01  0.1742E+01
   8.284  0.4037E+01  0.1746E+01
   8.285  0.4043E+01  0.1750E+01
   8.286  0.4050E+01  0.1754E+01
   8.287  0.4056E+01  0.1758E+01
   8.288  0.4062E+01  0.1762E+01
   8.289  0.4069E+01  0.1766E+01
   8.290  0.4075E+01  0.1770E+01
   8.291  0.4081E+01  0.1774E+01
   8.292  0.4088E+01  0.1778E+01
   8.293  0.4094E+01  0.1782E+01
   8.294  0.4100E+01  0.1787E+01
   8.295  0.4107E+01  0.1791E+01
   8.296  0.4113E+01  0.1795E+01
   8.297  0.4119E+01  0.1799E+01
   8.298  0.4126E+01  0.1803E+01
   8.299  0.4132E+01  0.1807E+01
   8.300  0.4138E+01  0.1811E+01
   8.301  0.4144E+01  0.1815E+01
   8.302  0.4151E+01  0.1820E+01
   8.303  0.4157E+01  0.1824E+01
   8.304  0.4163E+01  0.1828E+01
   8.305  0.4170E+01  0.1832E+01
   8.306  0.4176E+01  0.1836E+01
   8.307  0.4182E+01  0.1840E+01
   8.308  0.4188E+01  0.1845E+01
   8.309  0.4194E+01  0.1849E+01
   8.310  0.4201E+01  0.1853E+01
   8.311  0.4207E+01  0.1857E+01
   8.312  0.4213E+01  0.1861E+01
   8.313  0.4219E+01  0.1866E+01
   8.314  0.4225E+01  0.1870E+01
   8.315  0.4232E+01  0.1874E+01
   8.316  0.4238E+01  0.1878E+01
   8.317  0.4244E+01  0.1883E+01
   8.318  0.4250E+01  0.1887E+01
   8.319  0.4256E+01  0.1891E+01
   8.320  0.4263E+01  0.1895E+01
   8.321  0.4269E+01  0.1900E+01
   8.322  0.4275E+01  0.1904E+01
   8.323  0.4281E+01  0.1908E+01
   8.324  0.4287E+01  0.1913E+01
   8.325  0.4293E+01  0.1917E+01
   8.326  0.4299E+01  0.1921E+01
   8.327  0.4305E+01  0.1925E+01
   8.328  0.4311E+01  0.1930E+01
   8.329  0.4318E+01  0.1934E+01
   8.330  0.4324E+01  0.1938E+01
   8.331  0.4330E+01  0.1943E+01
   8.332  0.4336E+01  0.1947E+01
   8.333  0.4342E+01  0.1951E+01
   8.334  0.4348E+01  0.1956E+01
   8.335  0.4354E+01  0.1960E+01
   8.336  0.4360E+01  0.1964E+01
   8.337  0.4366E+01  0.1969E+01
   8.338  0.4372E+01  0.1973E+01
   8.339  0.4378E+01  0.1978E+01
   8.340  0.4384E+01  0.1982E+01
   8.341  0.4390E+01  0.1986E+01
   8.342  0.4396E+01  0.1991E+01
   8.343  0.4402E+01  0.1995E+01
   8.344  0.4408E+01  0.2000E+01
   8.345  0.4414E+01  0.2004E+01
   8.346  0.4420E+01  0.2008E+01
   8.347  0.4426E+01  0.2013E+01
   8.348  0.4432E+01  0.2017E+01
   8.349  0.4438E+01  0.2022E+01
   8.350  0.4444E+01  0.2026E+01
   8.351  0.4449E+01  0.2031E+01
   8.352  0.4455E+01  0.2035E+01
   8.353  0.4461E+01  0.2039E+01
   8.354  0.4467E+01  0.2044E+01
   8.355  0.4473E+01  0.2048E+01
   8.356  0.4479E+01  0.2053E+01
   8.357  0.4485E+01  0.2057E+01
   8.358  0.4491E+01  0.2062E+01
   8.359  0.4496E+01  0.2066E+01
   8.360  0.4502E+01  0.2071E+01
   8.361  0.4508E+01  0.2075E+01
   8.362  0.4514E+01  0.2080E+01
   8.363  0.4520E+01  0.2084E+01
   8.364  0.4525E+01  0.2089E+01
   8.365  0.4531E+01  0.2093E+01
   8.366  0.4537E+01  0.2098E+01
   8.367  0.4543E+01  0.2103E+01
   8.368  0.4548E+01  0.2107E+01
   8.369  0.4554E+01  0.2112E+01
   8.370  0.4560E+01  0.2116E+01
   8.371  0.4566E+01  0.2121E+01
   8.372  0.4571E+01  0.2125E+01
   8.373  0.4577E+01  0.2130E+01
   8.374  0.4583E+01  0.2134E+01
   8.375  0.4588E+01  0.2139E+01
   8.376  0.4594E+01  0.2144E+01
   8.377  0.4600E+01  0.2148E+01
   8.378  0.4605E+01  0.2153E+01
   8.379  0.4611E+01  0.2157E+01
   8.380  0.4617E+01  0.2162E+01
   8.381  0.4622E+01  0.2167E+01
   8.382  0.4628E+01  0.2171E+01
   8.383  0.4633E+01  0.2176E+01
   8.384  0.4639E+01  0.2181E+01
   8.385  0.4644E+01  0.2185E+01
   8.386  0.4650E+01  0.2190E+01
   8.387  0.4656E+01  0.2195E+01
   8.388  0.4661E+01  0.2199E+01
   8.389  0.4667E+01  0.2204E+01
   8.390  0.4672E+01  0.2209E+01
   8.391  0.4678E+01  0.2213E+01
   8.392  0.4683E+01  0.2218E+01
   8.393  0.4689E+01  0.2223E+01
   8.394  0.4694E+01  0.2227E+01
   8.395  0.4700E+01  0.2232E+01
   8.396  0.4705E+01  0.2237E+01
   8.397  0.4711E+01  0.2241E+01
   8.398  0.4716E+01  0.2246E+01
   8.399  0.4721E+01  0.2251E+01
   8.400  0.4727E+01  0.2256E+01
   8.401  0.4732E+01  0.2260E+01
   8.402  0.4738E+01  0.2265E+01
   8.403  0.4743E+01  0.2270E+01
   8.404  0.4748E+01  0.2275E+01
   8.405  0.4754E+01  0.2279E+01
   8.406  0.4759E+01  0.2284E+01
   8.407  0.4764E+01  0.2289E+01
   8.408  0.4770E+01  0.2294E+01
   8.409  0.4775E+01  0.2298E+01
   8.410  0.4780E+01  0.2303E+01
   8.411  0.4786E+01  0.2308E+01
   8.412  0.4791E+01  0.2313E+01
   8.413  0.4796E+01  0.2318E+01
   8.414  0.4801E+01  0.2322E+01
   8.415  0.4807E+01  0.2327E+01
   8.416  0.4812E+01  0.2332E+01
   8.417  0.4817E+01  0.2337E+01
   8.418  0.4822E+01  0.2342E+01
   8.419  0.4827E+01  0.2346E+01
   8.420  0.4833E+01  0.2351E+01
   8.421  0.4838E+01  0.2356E+01
   8.422  0.4843E+01  0.2361E+01
   8.423  0.4848E+01  0.2366E+01
   8.424  0.4853E+01  0.2371E+01
   8.425  0.4858E+01  0.2375E+01
   8.426  0.4863E+01  0.2380E+01
   8.427  0.4869E+01  0.2385E+01
   8.428  0.4874E+01  0.2390E+01
   8.429  0.4879E+01  0.2395E+01
   8.430  0.4884E+01  0.2400E+01
   8.431  0.4889E+01  0.2405E+01
   8.432  0.4894E+01  0.2410E+01
   8.433  0.4899E+01  0.2415E+01
   8.434  0.4904E+01  0.2419E+01
   8.435  0.4909E+01  0.2424E+01
   8.436  0.4914E+01  0.2429E+01
   8.437  0.4919E+01  0.2434E+01
   8.438  0.4924E+01  0.2439E+01
   8.439  0.4929E+01  0.2444E+01
   8.440  0.4934E+01  0.2449E+01
   8.441  0.4939E+01  0.2454E+01
   8.442  0.4944E+01  0.2459E+01
   8.443  0.4949E+01  0.2464E+01
   8.444  0.4954E+01  0.2469E+01
   8.445  0.4958E+01  0.2474E+01
   8.446  0.4963E+01  0.2479E+01
   8.447  0.4968E+01  0.2484E+01
   8.448  0.4973E+01  0.2489E+01
   8.449  0.4978E+01  0.2494E+01
   8.450  0.4983E+01  0.2499E+01
   8.451  0.4988E+01  0.2504E+01
   8.452  0.4992E+01  0.2509E+01
   8.453  0.4997E+01  0.2514E+01
   8.454  0.5002E+01  0.2519E+01
   8.455  0.5007E+01  0.2524E+01
   8.456  0.5011E+01  0.2529E+01
   8.457  0.5016E+01  0.2534E+01
   8.458  0.5021E+01  0.2539E+01
   8.459  0.5026E+01  0.2544E+01
   8.460  0.5030E+01  0.2549E+01
   8.461  0.5035E+01  0.2554E+01
   8.462  0.5040E+01  0.2559E+01
   8.463  0.5044E+01  0.2564E+01
   8.464  0.5049E+01  0.2569E+01
   8.465  0.5054E+01  0.2574E+01
   8.466  0.5058E+01  0.2579E+01
   8.467  0.5063E+01  0.2584E+01
   8.468  0.5068E+01  0.2589E+01
   8.469  0.5072E+01  0.2594E+01
   8.470  0.5077E+01  0.2599E+01
   8.471  0.5081E+01  0.2604E+01
   8.472  0.5086E+01  0.2609E+01
   8.473  0.5091E+01  0.2614E+01
   8.474  0.5095E+01  0.2620E+01
   8.475  0.5100E+01  0.2625E+01
   8.476  0.5104E+01  0.2630E+01
   8.477  0.5109E+01  0.2635E+01
   8.478  0.5113E+01  0.2640E+01
   8.479  0.5118E+01  0.2645E+01
   8.480  0.5122E+01  0.2650E+01
   8.481  0.5127E+01  0.2655E+01
   8.482  0.5131E+01  0.2661E+01
   8.483  0.5135E+01  0.2666E+01
   8.484  0.5140E+01  0.2671E+01
   8.485  0.5144E+01  0.2676E+01
   8.486  0.5149E+01  0.2681E+01
   8.487  0.5153E+01  0.2686E+01
   8.488  0.5157E+01  0.2691E+01
   8.489  0.5162E+01  0.2697E+01
   8.490  0.5166E+01  0.2702E+01
   8.491  0.5171E+01  0.2707E+01
   8.492  0.5175E+01  0.2712E+01
   8.493  0.5179E+01  0.2717E+01
   8.494  0.5183E+01  0.2722E+01
   8.495  0.5188E+01  0.2728E+01
   8.496  0.5192E+01  0.2733E+01
   8.497  0.5196E+01  0.2738E+01
   8.498  0.5201E+01  0.2743E+01
   8.499  0.5205E+01  0.2748E+01
   8.500  0.5209E+01  0.2754E+01
   8.501  0.5213E+01  0.2759E+01
   8.502  0.5217E+01  0.2764E+01
   8.503  0.5222E+01  0.2769E+01
   8.504  0.5226E+01  0.2774E+01
   8.505  0.5230E+01  0.2780E+01
   8.506  0.5234E+01  0.2785E+01
   8.507  0.5238E+01  0.2790E+01
   8.508  0.5242E+01  0.2795E+01
   8.509  0.5246E+01  0.2801E+01
   8.510  0.5250E+01  0.2806E+01
   8.511  0.5255E+01  0.2811E+01
   8.512  0.5259E+01  0.2816E+01
   8.513  0.5263E+01  0.2822E+01
   8.514  0.5267E+01  0.2827E+01
   8.515  0.5271E+01  0.2832E+01
   8.516  0.5275E+01  0.2838E+01
   8.517  0.5279E+01  0.2843E+01
   8.518  0.5283E+01  0.2848E+01
   8.519  0.5287E+01  0.2853E+01
   8.520  0.5291E+01  0.2859E+01
   8.521  0.5295E+01  0.2864E+01
   8.522  0.5299E+01  0.2869E+01
   8.523  0.5303E+01  0.2875E+01
   8.524  0.5306E+01  0.2880E+01
   8.525  0.5310E+01  0.2885E+01
   8.526  0.5314E+01  0.2890E+01
   8.527  0.5318E+01  0.2896E+01
   8.528  0.5322E+01  0.2901E+01
   8.529  0.5326E+01  0.2906E+01
   8.530  0.5330E+01  0.2912E+01
   8.531  0.5333E+01  0.2917E+01
   8.532  0.5337E+01  0.2922E+01
   8.533  0.5341E+01  0.2928E+01
   8.534  0.5345E+01  0.2933E+01
   8.535  0.5349E+01  0.2938E+01
   8.536  0.5352E+01  0.2944E+01
   8.537  0.5356E+01  0.2949E+01
   8.538  0.5360E+01  0.2955E+01
   8.539  0.5363E+01  0.2960E+01
   8.540  0.5367E+01  0.2965E+01
   8.541  0.5371E+01  0.2971E+01
   8.542  0.5375E+01  0.2976E+01
   8.543  0.5378E+01  0.2981E+01
   8.544  0.5382E+01  0.2987E+01
   8.545  0.5385E+01  0.2992E+01
   8.546  0.5389E+01  0.2998E+01
   8.547  0.5393E+01  0.3003E+01
   8.548  0.5396E+01  0.3008E+01
   8.549  0.5400E+01  0.3014E+01
   8.550  0.5403E+01  0.3019E+01
   8.551  0.5407E+01  0.3025E+01
   8.552  0.5410E+01  0.3030E+01
   8.553  0.5414E+01  0.3035E+01
   8.554  0.5417E+01  0.3041E+01
   8.555  0.5421E+01  0.3046E+01
   8.556  0.5424E+01  0.3052E+01
   8.557  0.5428E+01  0.3057E+01
   8.558  0.5431E+01  0.3063E+01
   8.559  0.5435E+01  0.3068E+01
   8.560  0.5438E+01  0.3073E+01
   8.561  0.5441E+01  0.3079E+01
   8.562  0.5445E+01  0.3084E+01
   8.563  0.5448E+01  0.3090E+01
   8.564  0.5451E+01  0.3095E+01
   8.565  0.5455E+01  0.3101E+01
   8.566  0.5458E+01  0.3106E+01
   8.567  0.5461E+01  0.3112E+01
   8.568  0.5465E+01  0.3117E+01
   8.569  0.5468E+01  0.3122E+01
   8.570  0.5471E+01  0.3128E+01
   8.571  0.5474E+01  0.3133E+01
   8.572  0.5478E+01  0.3139E+01
   8.573  0.5481E+01  0.3144E+01
   8.574  0.5484E+01  0.3150E+01
   8.575  0.5487E+01  0.3155E+01
   8.576  0.5490E+01  0.3161E+01
   8.577  0.5494E+01  0.3166E+01
   8.578  0.5497E+01  0.3172E+01
   8.579  0.5500E+01  0.3177E+01
   8.580  0.5503E+01  0.3183E+01
   8.581  0.5506E+01  0.3188E+01
   8.582  0.5509E+01  0.3194E+01
   8.583  0.5512E+01  0.3199E+01
   8.584  0.5515E+01  0.3205E+01
   8.585  0.5518E+01  0.3210E+01
   8.586  0.5521E+01  0.3216E+01
   8.587  0.5524E+01  0.3221E+01
   8.588  0.5527E+01  0.3227E+01
   8.589  0.5530E+01  0.3233E+01
   8.590  0.5533E+01  0.3238E+01
   8.591  0.5536E+01  0.3244E+01
   8.592  0.5539E+01  0.3249E+01
   8.593  0.5542E+01  0.3255E+01
   8.594  0.5544E+01  0.3260E+01
   8.595  0.5547E+01  0.3266E+01
   8.596  0.5550E+01  0.3271E+01
   8.597  0.5553E+01  0.3277E+01
   8.598  0.5556E+01  0.3282E+01
   8.599  0.5558E+01  0.3288E+01
   8.600  0.5561E+01  0.3294E+01
   8.601  0.5564E+01  0.3299E+01
   8.602  0.5567E+01  0.3305E+01
   8.603  0.5569E+01  0.3310E+01
   8.604  0.5572E+01  0.3316E+01
   8.605  0.5575E+01  0.3321E+01
   8.606  0.5577E+01  0.3327E+01
   8.607  0.5580E+01  0.3333E+01
   8.608  0.5583E+01  0.3338E+01
   8.609  0.5585E+01  0.3344E+01
   8.610  0.5588E+01  0.3349E+01
   8.611  0.5590E+01  0.3355E+01
   8.612  0.5593E+01  0.3360E+01
   8.613  0.5595E+01  0.3366E+01
   8.614  0.5598E+01  0.3372E+01
   8.615  0.5600E+01  0.3377E+01
   8.616  0.5603E+01  0.3383E+01
   8.617  0.5605E+01  0.3388E+01
   8.618  0.5608E+01  0.3394E+01
   8.619  0.5610E+01  0.3400E+01
   8.620  0.5612E+01  0.3405E+01
   8.621  0.5615E+01  0.3411E+01
   8.622  0.5617E+01  0.3417E+01
   8.623  0.5619E+01  0.3422E+01
   8.624  0.5622E+01  0.3428E+01
   8.625  0.5624E+01  0.3433E+01
   8.626  0.5626E+01  0.3439E+01
   8.627  0.5628E+01  0.3445E+01
   8.628  0.5631E+01  0.3450E+01
   8.629  0.5633E+01  0.3456E+01
   8.630  0.5635E+01  0.3462E+01
   8.631  0.5637E+01  0.3467E+01
   8.632  0.5639E+01  0.3473E+01
   8.633  0.5641E+01  0.3478E+01
   8.634  0.5644E+01  0.3484E+01
   8.635  0.5646E+01  0.3490E+01
   8.636  0.5648E+01  0.3495E+01
   8.637  0.5650E+01  0.3501E+01
   8.638  0.5652E+01  0.3507E+01
   8.639  0.5654E+01  0.3512E+01
   8.640  0.5656E+01  0.3518E+01
   8.641  0.5658E+01  0.3524E+01
   8.642  0.5660E+01  0.3529E+01
   8.643  0.5662E+01  0.3535E+01
   8.644  0.5663E+01  0.3541E+01
   8.645  0.5665E+01  0.3546E+01
   8.646  0.5667E+01  0.3552E+01
   8.647  0.5669E+01  0.3558E+01
   8.648  0.5671E+01  0.3563E+01
   8.649  0.5673E+01  0.3569E+01
   8.650  0.5674E+01  0.3575E+01
   8.651  0.5676E+01  0.3580E+01
   8.652  0.5678E+01  0.3586E+01
   8.653  0.5679E+01  0.3592E+01
   8.654  0.5681E+01  0.3597E+01
   8.655  0.5683E+01  0.3603E+01
   8.656  0.5684E+01  0.3609E+01
   8.657  0.5686E+01  0.3614E+01
   8.658  0.5688E+01  0.3620E+01
   8.659  0.5689E+01  0.3626E+01
   8.660  0.5691E+01  0.3632E+01
   8.661  0.5692E+01  0.3637E+01
   8.662  0.5694E+01  0.3643E+01
   8.663  0.5695E+01  0.3649E+01
   8.664  0.5697E+01  0.3654E+01
   8.665  0.5698E+01  0.3660E+01
   8.666  0.5699E+01  0.3666E+01
   8.667  0.5701E+01  0.3671E+01
   8.668  0.5702E+01  0.3677E+01
   8.669  0.5703E+01  0.3683E+01
   8.670  0.5705E+01  0.3688E+01
   8.671  0.5706E+01  0.3694E+01
   8.672  0.5707E+01  0.3700E+01
   8.673  0.5708E+01  0.3706E+01
   8.674  0.5710E+01  0.3711E+01
   8.675  0.5711E+01  0.3717E+01
   8.676  0.5712E+01  0.3723E+01
   8.677  0.5713E+01  0.3728E+01
   8.678  0.5714E+01  0.3734E+01
   8.679  0.5715E+01  0.3740E+01
   8.680  0.5716E+01  0.3746E+01
   8.681  0.5717E+01  0.3751E+01
   8.682  0.5718E+01  0.3757E+01
   8.683  0.5719E+01  0.3763E+01
   8.684  0.5720E+01  0.3768E+01
   8.685  0.5721E+01  0.3774E+01
   8.686  0.5722E+01  0.3780E+01
   8.687  0.5723E+01  0.3786E+01
   8.688  0.5724E+01  0.3791E+01
   8.689  0.5725E+01  0.3797E+01
   8.690  0.5726E+01  0.3803E+01
   8.691  0.5726E+01  0.3809E+01
   8.692  0.5727E+01  0.3814E+01
   8.693  0.5728E+01  0.3820E+01
   8.694  0.5729E+01  0.3826E+01
   8.695  0.5729E+01  0.3831E+01
   8.696  0.5730E+01  0.3837E+01
   8.697  0.5731E+01  0.3843E+01
   8.698  0.5731E+01  0.3849E+01
   8.699  0.5732E+01  0.3854E+01
   8.700  0.5732E+01  0.3860E+01
   8.701  0.5733E+01  0.3866E+01
   8.702  0.5733E+01  0.3872E+01
   8.703  0.5734E+01  0.3877E+01
   8.704  0.5734E+01  0.3883E+01
   8.705  0.5735E+01  0.3889E+01
   8.706  0.5735E+01  0.3895E+01
   8.707  0.5735E+01  0.3900E+01
   8.708  0.5736E+01  0.3906E+01
   8.709  0.5736E+01  0.3912E+01
   8.710  0.5736E+01  0.3917E+01
   8.711  0.5737E+01  0.3923E+01
   8.712  0.5737E+01  0.3929E+01
   8.713  0.5737E+01  0.3935E+01
   8.714  0.5737E+01  0.3940E+01
   8.715  0.5737E+01  0.3946E+01
   8.716  0.5738E+01  0.3952E+01
   8.717  0.5738E+01  0.3958E+01
   8.718  0.5738E+01  0.3963E+01
   8.719  0.5738E+01  0.3969E+01
   8.720  0.5738E+01  0.3975E+01
   8.721  0.5738E+01  0.3981E+01
   8.722  0.5738E+01  0.3986E+01
   8.723  0.5738E+01  0.3992E+01
   8.724  0.5738E+01  0.3998E+01
   8.725  0.5738E+01  0.4004E+01
   8.726  0.5737E+01  0.4009E+01
   8.727  0.5737E+01  0.4015E+01
   8.728  0.5737E+01  0.4021E+01
   8.729  0.5737E+01  0.4026E+01
   8.730  0.5737E+01  0.4032E+01
   8.731  0.5736E+01  0.4038E+01
   8.732  0.5736E+01  0.4044E+01
   8.733  0.5736E+01  0.4049E+01
   8.734  0.5735E+01  0.4055E+01
   8.735  0.5735E+01  0.4061E+01
   8.736  0.5735E+01  0.4067E+01
   8.737  0.5734E+01  0.4072E+01
   8.738  0.5734E+01  0.4078E+01
   8.739  0.5733E+01  0.4084E+01
   8.740  0.5733E+01  0.4090E+01
   8.741  0.5732E+01  0.4095E+01
   8.742  0.5731E+01  0.4101E+01
   8.743  0.5731E+01  0.4107E+01
   8.744  0.5730E+01  0.4112E+01
   8.745  0.5730E+01  0.4118E+01
   8.746  0.5729E+01  0.4124E+01
   8.747  0.5728E+01  0.4130E+01
   8.748  0.5727E+01  0.4135E+01
   8.749  0.5727E+01  0.4141E+01
   8.750  0.5726E+01  0.4147E+01
   8.751  0.5725E+01  0.4153E+01
   8.752  0.5724E+01  0.4158E+01
   8.753  0.5723E+01  0.4164E+01
   8.754  0.5722E+01  0.4170E+01
   8.755  0.5722E+01  0.4175E+01
   8.756  0.5721E+01  0.4181E+01
   8.757  0.5720E+01  0.4187E+01
   8.758  0.5719E+01  0.4193E+01
   8.759  0.5718E+01  0.4198E+01
   8.760  0.5716E+01  0.4204E+01
   8.761  0.5715E+01  0.4210E+01
   8.762  0.5714E+01  0.4215E+01
   8.763  0.5713E+01  0.4221E+01
   8.764  0.5712E+01  0.4227E+01
   8.765  0.5711E+01  0.4233E+01
   8.766  0.5709E+01  0.4238E+01
   8.767  0.5708E+01  0.4244E+01
   8.768  0.5707E+01  0.4250E+01
   8.769  0.5706E+01  0.4255E+01
   8.770  0.5704E+01  0.4261E+01
   8.771  0.5703E+01  0.4267E+01
   8.772  0.5702E+01  0.4273E+01
   8.773  0.5700E+01  0.4278E+01
   8.774  0.5699E+01  0.4284E+01
   8.775  0.5697E+01  0.4290E+01
   8.776  0.5696E+01  0.4295E+01
   8.777  0.5694E+01  0.4301E+01
   8.778  0.5693E+01  0.4307E+01
   8.779  0.5691E+01  0.4312E+01
   8.780  0.5689E+01  0.4318E+01
   8.781  0.5688E+01  0.4324E+01
   8.782  0.5686E+01  0.4329E+01
   8.783  0.5684E+01  0.4335E+01
   8.784  0.5683E+01  0.4341E+01
   8.785  0.5681E+01  0.4347E+01
   8.786  0.5679E+01  0.4352E+01
   8.787  0.5677E+01  0.4358E+01
   8.788  0.5676E+01  0.4364E+01
   8.789  0.5674E+01  0.4369E+01
   8.790  0.5672E+01  0.4375E+01
   8.791  0.5670E+01  0.4381E+01
   8.792  0.5668E+01  0.4386E+01
   8.793  0.5666E+01  0.4392E+01
   8.794  0.5664E+01  0.4398E+01
   8.795  0.5662E+01  0.4403E+01
   8.796  0.5660E+01  0.4409E+01
   8.797  0.5658E+01  0.4415E+01
   8.798  0.5656E+01  0.4420E+01
   8.799  0.5654E+01  0.4426E+01
   8.800  0.5652E+01  0.4432E+01
   8.801  0.5650E+01  0.4437E+01
   8.802  0.5648E+01  0.4443E+01
   8.803  0.5645E+01  0.4448E+01
   8.804  0.5643E+01  0.4454E+01
   8.805  0.5641E+01  0.4460E+01
   8.806  0.5639E+01  0.4465E+01
   8.807  0.5636E+01  0.4471E+01
   8.808  0.5634E+01  0.4477E+01
   8.809  0.5632E+01  0.4482E+01
   8.810  0.5629E+01  0.4488E+01
   8.811  0.5627E+01  0.4494E+01
   8.812  0.5624E+01  0.4499E+01
   8.813  0.5622E+01  0.4505E+01
   8.814  0.5620E+01  0.4510E+01
   8.815  0.5617E+01  0.4516E+01
   8.816  0.5615E+01  0.4522E+01
   8.817  0.5612E+01  0.4527E+01
   8.818  0.5609E+01  0.4533E+01
   8.819  0.5607E+01  0.4538E+01
   8.820  0.5604E+01  0.4544E+01
   8.821  0.5602E+01  0.4550E+01
   8.822  0.5599E+01  0.4555E+01
   8.823  0.5596E+01  0.4561E+01
   8.824  0.5594E+01  0.4566E+01
   8.825  0.5591E+01  0.4572E+01
   8.826  0.5588E+01  0.4578E+01
   8.827  0.5585E+01  0.4583E+01
   8.828  0.5583E+01  0.4589E+01
   8.829  0.5580E+01  0.4594E+01
   8.830  0.5577E+01  0.4600E+01
   8.831  0.5574E+01  0.4606E+01
   8.832  0.5571E+01  0.4611E+01
   8.833  0.5568E+01  0.4617E+01
   8.834  0.5565E+01  0.4622E+01
   8.835  0.5562E+01  0.4628E+01
   8.836  0.5560E+01  0.4633E+01
   8.837  0.5557E+01  0.4639E+01
   8.838  0.5554E+01  0.4644E+01
   8.839  0.5551E+01  0.4650E+01
   8.840  0.5547E+01  0.4656E+01
   8.841  0.5544E+01  0.4661E+01
   8.842  0.5541E+01  0.4667E+01
   8.843  0.5538E+01  0.4672E+01
   8.844  0.5535E+01  0.4678E+01
   8.845  0.5532E+01  0.4683E+01
   8.846  0.5529E+01  0.4689E+01
   8.847  0.5526E+01  0.4694E+01
   8.848  0.5522E+01  0.4700E+01
   8.849  0.5519E+01  0.4705E+01
   8.850  0.5516E+01  0.4711E+01
   8.851  0.5513E+01  0.4716E+01
   8.852  0.5509E+01  0.4722E+01
   8.853  0.5506E+01  0.4727E+01
   8.854  0.5503E+01  0.4733E+01
   8.855  0.5499E+01  0.4738E+01
   8.856  0.5496E+01  0.4744E+01
   8.857  0.5493E+01  0.4749E+01
   8.858  0.5489E+01  0.4755E+01
   8.859  0.5486E+01  0.4760E+01
   8.860  0.5482E+01  0.4766E+01
   8.861  0.5479E+01  0.4771E+01
   8.862  0.5476E+01  0.4777E+01
   8.863  0.5472E+01  0.4782E+01
   8.864  0.5469E+01  0.4788E+01
   8.865  0.5465E+01  0.4793E+01
   8.866  0.5462E+01  0.4799E+01
   8.867  0.5458E+01  0.4804E+01
   8.868  0.5454E+01  0.4810E+01
   8.869  0.5451E+01  0.4815E+01
   8.870  0.5447E+01  0.4821E+01
   8.871  0.5444E+01  0.4826E+01
   8.872  0.5440E+01  0.4831E+01
   8.873  0.5436E+01  0.4837E+01
   8.874  0.5433E+01  0.4842E+01
   8.875  0.5429E+01  0.4848E+01
   8.876  0.5425E+01  0.4853E+01
   8.877  0.5422E+01  0.4859E+01
   8.878  0.5418E+01  0.4864E+01
   8.879  0.5414E+01  0.4869E+01
   8.880  0.5411E+01  0.4875E+01
   8.881  0.5407E+01  0.4880E+01
   8.882  0.5403E+01  0.4886E+01
   8.883  0.5399E+01  0.4891E+01
   8.884  0.5395E+01  0.4896E+01
   8.885  0.5392E+01  0.4902E+01
   8.886  0.5388E+01  0.4907E+01
   8.887  0.5384E+01  0.4913E+01
   8.888  0.5380E+01  0.4918E+01
   8.889  0.5376E+01  0.4923E+01
   8.890  0.5372E+01  0.4929E+01
   8.891  0.5369E+01  0.4934E+01
   8.892  0.5365E+01  0.4939E+01
   8.893  0.5361E+01  0.4945E+01
   8.894  0.5357E+01  0.4950E+01
   8.895  0.5353E+01  0.4955E+01
   8.896  0.5349E+01  0.4961E+01
   8.897  0.5345E+01  0.4966E+01
   8.898  0.5341E+01  0.4972E+01
   8.899  0.5337E+01  0.4977E+01
   8.900  0.5333E+01  0.4982E+01
   8.901  0.5329E+01  0.4988E+01
   8.902  0.5325E+01  0.4993E+01
   8.903  0.5321E+01  0.4998E+01
   8.904  0.5317E+01  0.5003E+01
   8.905  0.5313E+01  0.5009E+01
   8.906  0.5309E+01  0.5014E+01
   8.907  0.5305E+01  0.5019E+01
   8.908  0.5301E+01  0.5025E+01
   8.909  0.5297E+01  0.5030E+01
   8.910  0.5293E+01  0.5035E+01
   8.911  0.5289E+01  0.5041E+01
   8.912  0.5284E+01  0.5046E+01
   8.913  0.5280E+01  0.5051E+01
   8.914  0.5276E+01  0.5056E+01
   8.915  0.5272E+01  0.5062E+01
   8.916  0.5268E+01  0.5067E+01
   8.917  0.5264E+01  0.5072E+01
   8.918  0.5260E+01  0.5077E+01
   8.919  0.5256E+01  0.5083E+01
   8.920  0.5251E+01  0.5088E+01
   8.921  0.5247E+01  0.5093E+01
   8.922  0.5243E+01  0.5098E+01
   8.923  0.5239E+01  0.5104E+01
   8.924  0.5235E+01  0.5109E+01
   8.925  0.5230E+01  0.5114E+01
   8.926  0.5226E+01  0.5119E+01
   8.927  0.5222E+01  0.5125E+01
   8.928  0.5218E+01  0.5130E+01
   8.929  0.5214E+01  0.5135E+01
   8.930  0.5209E+01  0.5140E+01
   8.931  0.5205E+01  0.5145E+01
   8.932  0.5201E+01  0.5151E+01
   8.933  0.5197E+01  0.5156E+01
   8.934  0.5192E+01  0.5161E+01
   8.935  0.5188E+01  0.5166E+01
   8.936  0.5184E+01  0.5171E+01
   8.937  0.5180E+01  0.5177E+01
   8.938  0.5175E+01  0.5182E+01
   8.939  0.5171E+01  0.5187E+01
   8.940  0.5167E+01  0.5192E+01
   8.941  0.5163E+01  0.5197E+01
   8.942  0.5158E+01  0.5202E+01
   8.943  0.5154E+01  0.5208E+01
   8.944  0.5150E+01  0.5213E+01
   8.945  0.5145E+01  0.5218E+01
   8.946  0.5141E+01  0.5223E+01
   8.947  0.5137E+01  0.5228E+01
   8.948  0.5133E+01  0.5233E+01
   8.949  0.5128E+01  0.5238E+01
   8.950  0.5124E+01  0.5244E+01
   8.951  0.5120E+01  0.5249E+01
   8.952  0.5115E+01  0.5254E+01
   8.953  0.5111E+01  0.5259E+01
   8.954  0.5107E+01  0.5264E+01
   8.955  0.5102E+01  0.5269E+01
   8.956  0.5098E+01  0.5274E+01
   8.957  0.5094E+01  0.5279E+01
   8.958  0.5090E+01  0.5284E+01
   8.959  0.5085E+01  0.5289E+01
   8.960  0.5081E+01  0.5295E+01
   8.961  0.5077E+01  0.5300E+01
   8.962  0.5072E+01  0.5305E+01
   8.963  0.5068E+01  0.5310E+01
   8.964  0.5064E+01  0.5315E+01
   8.965  0.5059E+01  0.5320E+01
   8.966  0.5055E+01  0.5325E+01
   8.967  0.5051E+01  0.5330E+01
   8.968  0.5046E+01  0.5335E+01
   8.969  0.5042E+01  0.5340E+01
   8.970  0.5038E+01  0.5345E+01
   8.971  0.5034E+01  0.5350E+01
   8.972  0.5029E+01  0.5355E+01
   8.973  0.5025E+01  0.5360E+01
   8.974  0.5021E+01  0.5365E+01
   8.975  0.5016E+01  0.5370E+01
   8.976  0.5012E+01  0.5375E+01
   8.977  0.5008E+01  0.5380E+01
   8.978  0.5003E+01  0.5385E+01
   8.979  0.4999E+01  0.5390E+01
   8.980  0.4995E+01  0.5395E+01
   8.981  0.4991E+01  0.5400E+01
   8.982  0.4986E+01  0.5405E+01
   8.983  0.4982E+01  0.5410E+01
   8.984  0.4978E+01  0.5415E+01
   8.985  0.4973E+01  0.5420E+01
   8.986  0.4969E+01  0.5425E+01
   8.987  0.4965E+01  0.5430E+01
   8.988  0.4961E+01  0.5435E+01
   8.989  0.4956E+01  0.5440E+01
   8.990  0.4952E+01  0.5445E+01
   8.991  0.4948E+01  0.5450E+01
   8.992  0.4944E+01  0.5455E+01
   8.993  0.4939E+01  0.5460E+01
   8.994  0.4935E+01  0.5465E+01
   8.995  0.4931E+01  0.5470E+01
   8.996  0.4927E+01  0.5475E+01
   8.997  0.4922E+01  0.5480E+01
   8.998  0.4918E+01  0.5484E+01
   8.999  0.4914E+01  0.5489E+01
   9.000  0.4910E+01  0.5494E+01
   9.001  0.4905E+01  0.5499E+01
   9.002  0.4901E+01  0.5504E+01
   9.003  0.4897E+01  0.5509E+01
   9.004  0.4893E+01  0.5514E+01
   9.005  0.4889E+01  0.5519E+01
   9.006  0.4884E+01  0.5524E+01
   9.007  0.4880E+01  0.5529E+01
   9.008  0.4876E+01  0.5533E+01
   9.009  0.4872E+01  0.5538E+01
   9.010  0.4868E+01  0.5543E+01
   9.011  0.4864E+01  0.5548E+01
   9.012  0.4859E+01  0.5553E+01
   9.013  0.4855E+01  0.5558E+01
   9.014  0.4851E+01  0.5563E+01
   9.015  0.4847E+01  0.5567E+01
   9.016  0.4843E+01  0.5572E+01
   9.017  0.4839E+01  0.5577E+01
   9.018  0.4835E+01  0.5582E+01
   9.019  0.4830E+01  0.5587E+01
   9.020  0.4826E+01  0.5592E+01
   9.021  0.4822E+01  0.5596E+01
   9.022  0.4818E+01  0.5601E+01
   9.023  0.4814E+01  0.5606E+01
   9.024  0.4810E+01  0.5611E+01
   9.025  0.4806E+01  0.5616E+01
   9.026  0.4802E+01  0.5620E+01
   9.027  0.4798E+01  0.5625E+01
   9.028  0.4794E+01  0.5630E+01
   9.029  0.4790E+01  0.5635E+01
   9.030  0.4786E+01  0.5640E+01
   9.031  0.4781E+01  0.5644E+01
   9.032  0.4777E+01  0.5649E+01
   9.033  0.4773E+01  0.5654E+01
   9.034  0.4769E+01  0.5659E+01
   9.035  0.4765E+01  0.5664E+01
   9.036  0.4761E+01  0.5668E+01
   9.037  0.4757E+01  0.5673E+01
   9.038  0.4753E+01  0.5678E+01
   9.039  0.4749E+01  0.5683E+01
   9.040  0.4745E+01  0.5687E+01
   9.041  0.4741E+01  0.5692E+01
   9.042  0.4738E+01  0.5697E+01
   9.043  0.4734E+01  0.5701E+01
   9.044  0.4730E+01  0.5706E+01
   9.045  0.4726E+01  0.5711E+01
   9.046  0.4722E+01  0.5716E+01
   9.047  0.4718E+01  0.5720E+01
   9.048  0.4714E+01  0.5725E+01
   9.049  0.4710E+01  0.5730E+01
   9.050  0.4706E+01  0.5735E+01
   9.051  0.4702E+01  0.5739E+01
   9.052  0.4698E+01  0.5744E+01
   9.053  0.4694E+01  0.5749E+01
   9.054  0.4691E+01  0.5753E+01
   9.055  0.4687E+01  0.5758E+01
   9.056  0.4683E+01  0.5763E+01
   9.057  0.4679E+01  0.5767E+01
   9.058  0.4675E+01  0.5772E+01
   9.059  0.4671E+01  0.5777E+01
   9.060  0.4668E+01  0.5781E+01
   9.061  0.4664E+01  0.5786E+01
   9.062  0.4660E+01  0.5791E+01
   9.063  0.4656E+01  0.5795E+01
   9.064  0.4652E+01  0.5800E+01
   9.065  0.4649E+01  0.5805E+01
   9.066  0.4645E+01  0.5809E+01
   9.067  0.4641E+01  0.5814E+01
   9.068  0.4637E+01  0.5819E+01
   9.069  0.4634E+01  0.5823E+01
   9.070  0.4630E+01  0.5828E+01
   9.071  0.4626E+01  0.5832E+01
   9.072  0.4623E+01  0.5837E+01
   9.073  0.4619E+01  0.5842E+01
   9.074  0.4615E+01  0.5846E+01
   9.075  0.4611E+01  0.5851E+01
   9.076  0.4608E+01  0.5856E+01
   9.077  0.4604E+01  0.5860E+01
   9.078  0.4600E+01  0.5865E+01
   9.079  0.4597E+01  0.5869E+01
   9.080  0.4593E+01  0.5874E+01
   9.081  0.4590E+01  0.5879E+01
   9.082  0.4586E+01  0.5883E+01
   9.083  0.4582E+01  0.5888E+01
   9.084  0.4579E+01  0.5892E+01
   9.085  0.4575E+01  0.5897E+01
   9.086  0.4572E+01  0.5901E+01
   9.087  0.4568E+01  0.5906E+01
   9.088  0.4564E+01  0.5911E+01
   9.089  0.4561E+01  0.5915E+01
   9.090  0.4557E+01  0.5920E+01
   9.091  0.4554E+01  0.5924E+01
   9.092  0.4550E+01  0.5929E+01
   9.093  0.4547E+01  0.5933E+01
   9.094  0.4543E+01  0.5938E+01
   9.095  0.4540E+01  0.5942E+01
   9.096  0.4536E+01  0.5947E+01
   9.097  0.4533E+01  0.5951E+01
   9.098  0.4529E+01  0.5956E+01
   9.099  0.4526E+01  0.5961E+01
   9.100  0.4522E+01  0.5965E+01
   9.101  0.4519E+01  0.5970E+01
   9.102  0.4515E+01  0.5974E+01
   9.103  0.4512E+01  0.5979E+01
   9.104  0.4509E+01  0.5983E+01
   9.105  0.4505E+01  0.5988E+01
   9.106  0.4502E+01  0.5992E+01
   9.107  0.4498E+01  0.5997E+01
   9.108  0.4495E+01  0.6001E+01
   9.109  0.4492E+01  0.6006E+01
   9.110  0.4488E+01  0.6010E+01
   9.111  0.4485E+01  0.6015E+01
   9.112  0.4482E+01  0.6019E+01
   9.113  0.4478E+01  0.6024E+01
   9.114  0.4475E+01  0.6028E+01
   9.115  0.4472E+01  0.6032E+01
   9.116  0.4468E+01  0.6037E+01
   9.117  0.4465E+01  0.6041E+01
   9.118  0.4462E+01  0.6046E+01
   9.119  0.4459E+01  0.6050E+01
   9.120  0.4455E+01  0.6055E+01
   9.121  0.4452E+01  0.6059E+01
   9.122  0.4449E+01  0.6064E+01
   9.123  0.4446E+01  0.6068E+01
   9.124  0.4442E+01  0.6073E+01
   9.125  0.4439E+01  0.6077E+01
   9.126  0.4436E+01  0.6081E+01
   9.127  0.4433E+01  0.6086E+01
   9.128  0.4430E+01  0.6090E+01
   9.129  0.4427E+01  0.6095E+01
   9.130  0.4423E+01  0.6099E+01
   9.131  0.4420E+01  0.6104E+01
   9.132  0.4417E+01  0.6108E+01
   9.133  0.4414E+01  0.6112E+01
   9.134  0.4411E+01  0.6117E+01
   9.135  0.4408E+01  0.6121E+01
   9.136  0.4405E+01  0.6126E+01
   9.137  0.4402E+01  0.6130E+01
   9.138  0.4399E+01  0.6134E+01
   9.139  0.4396E+01  0.6139E+01
   9.140  0.4393E+01  0.6143E+01
   9.141  0.4390E+01  0.6148E+01
   9.142  0.4386E+01  0.6152E+01
   9.143  0.4383E+01  0.6156E+01
   9.144  0.4381E+01  0.6161E+01
   9.145  0.4378E+01  0.6165E+01
   9.146  0.4375E+01  0.6170E+01
   9.147  0.4372E+01  0.6174E+01
   9.148  0.4369E+01  0.6178E+01
   9.149  0.4366E+01  0.6183E+01
   9.150  0.4363E+01  0.6187E+01
   9.151  0.4360E+01  0.6191E+01
   9.152  0.4357E+01  0.6196E+01
   9.153  0.4354E+01  0.6200E+01
   9.154  0.4351E+01  0.6204E+01
   9.155  0.4348E+01  0.6209E+01
   9.156  0.4346E+01  0.6213E+01
   9.157  0.4343E+01  0.6217E+01
   9.158  0.4340E+01  0.6222E+01
   9.159  0.4337E+01  0.6226E+01
   9.160  0.4334E+01  0.6230E+01
   9.161  0.4332E+01  0.6235E+01
   9.162  0.4329E+01  0.6239E+01
   9.163  0.4326E+01  0.6243E+01
   9.164  0.4323E+01  0.6248E+01
   9.165  0.4321E+01  0.6252E+01
   9.166  0.4318E+01  0.6256E+01
   9.167  0.4315E+01  0.6261E+01
   9.168  0.4312E+01  0.6265E+01
   9.169  0.4310E+01  0.6269E+01
   9.170  0.4307E+01  0.6274E+01
   9.171  0.4305E+01  0.6278E+01
   9.172  0.4302E+01  0.6282E+01
   9.173  0.4299E+01  0.6287E+01
   9.174  0.4297E+01  0.6291E+01
   9.175  0.4294E+01  0.6295E+01
   9.176  0.4292E+01  0.6299E+01
   9.177  0.4289E+01  0.6304E+01
   9.178  0.4286E+01  0.6308E+01
   9.179  0.4284E+01  0.6312E+01
   9.180  0.4281E+01  0.6317E+01
   9.181  0.4279E+01  0.6321E+01
   9.182  0.4277E+01  0.6325E+01
   9.183  0.4274E+01  0.6329E+01
   9.184  0.4272E+01  0.6334E+01
   9.185  0.4269E+01  0.6338E+01
   9.186  0.4267E+01  0.6342E+01
   9.187  0.4264E+01  0.6346E+01
   9.188  0.4262E+01  0.6351E+01
   9.189  0.4260E+01  0.6355E+01
   9.190  0.4257E+01  0.6359E+01
   9.191  0.4255E+01  0.6363E+01
   9.192  0.4253E+01  0.6368E+01
   9.193  0.4250E+01  0.6372E+01
   9.194  0.4248E+01  0.6376E+01
   9.195  0.4246E+01  0.6380E+01
   9.196  0.4244E+01  0.6385E+01
   9.197  0.4242E+01  0.6389E+01
   9.198  0.4239E+01  0.6393E+01
   9.199  0.4237E+01  0.6397E+01
   9.200  0.4235E+01  0.6402E+01
   9.201  0.4233E+01  0.6406E+01
   9.202  0.4231E+01  0.6410E+01
   9.203  0.4229E+01  0.6414E+01
   9.204  0.4227E+01  0.6419E+01
   9.205  0.4225E+01  0.6423E+01
   9.206  0.4223E+01  0.6427E+01
   9.207  0.4221E+01  0.6431E+01
   9.208  0.4219E+01  0.6435E+01
   9.209  0.4217E+01  0.6440E+01
   9.210  0.4215E+01  0.6444E+01
   9.211  0.4213E+01  0.6448E+01
   9.212  0.4211E+01  0.6452E+01
   9.213  0.4209E+01  0.6457E+01
   9.214  0.4207E+01  0.6461E+01
   9.215  0.4205E+01  0.6465E+01
   9.216  0.4203E+01  0.6469E+01
   9.217  0.4202E+01  0.6473E+01
   9.218  0.4200E+01  0.6478E+01
   9.219  0.4198E+01  0.6482E+01
   9.220  0.4196E+01  0.6486E+01
   9.221  0.4195E+01  0.6490E+01
   9.222  0.4193E+01  0.6494E+01
   9.223  0.4191E+01  0.6499E+01
   9.224  0.4190E+01  0.6503E+01
   9.225  0.4188E+01  0.6507E+01
   9.226  0.4187E+01  0.6511E+01
   9.227  0.4185E+01  0.6515E+01
   9.228  0.4184E+01  0.6519E+01
   9.229  0.4182E+01  0.6524E+01
   9.230  0.4181E+01  0.6528E+01
   9.231  0.4179E+01  0.6532E+01
   9.232  0.4178E+01  0.6536E+01
   9.233  0.4177E+01  0.6540E+01
   9.234  0.4175E+01  0.6545E+01
   9.235  0.4174E+01  0.6549E+01
   9.236  0.4173E+01  0.6553E+01
   9.237  0.4171E+01  0.6557E+01
   9.238  0.4170E+01  0.6561E+01
   9.239  0.4169E+01  0.6565E+01
   9.240  0.4168E+01  0.6570E+01
   9.241  0.4167E+01  0.6574E+01
   9.242  0.4166E+01  0.6578E+01
   9.243  0.4165E+01  0.6582E+01
   9.244  0.4163E+01  0.6586E+01
   9.245  0.4162E+01  0.6590E+01
   9.246  0.4162E+01  0.6595E+01
   9.247  0.4161E+01  0.6599E+01
   9.248  0.4160E+01  0.6603E+01
   9.249  0.4159E+01  0.6607E+01
   9.250  0.4158E+01  0.6611E+01
   9.251  0.4157E+01  0.6615E+01
   9.252  0.4156E+01  0.6620E+01
   9.253  0.4156E+01  0.6624E+01
   9.254  0.4155E+01  0.6628E+01
   9.255  0.4154E+01  0.6632E+01
   9.256  0.4154E+01  0.6636E+01
   9.257  0.4153E+01  0.6640E+01
   9.258  0.4153E+01  0.6644E+01
   9.259  0.4152E+01  0.6649E+01
   9.260  0.4152E+01  0.6653E+01
   9.261  0.4151E+01  0.6657E+01
   9.262  0.4151E+01  0.6661E+01
   9.263  0.4150E+01  0.6665E+01
   9.264  0.4150E+01  0.6669E+01
   9.265  0.4150E+01  0.6673E+01
   9.266  0.4150E+01  0.6678E+01
   9.267  0.4149E+01  0.6682E+01
   9.268  0.4149E+01  0.6686E+01
   9.269  0.4149E+01  0.6690E+01
   9.270  0.4149E+01  0.6694E+01
   9.271  0.4149E+01  0.6698E+01
   9.272  0.4149E+01  0.6703E+01
   9.273  0.4149E+01  0.6707E+01
   9.274  0.4149E+01  0.6711E+01
   9.275  0.4149E+01  0.6715E+01
   9.276  0.4150E+01  0.6719E+01
   9.277  0.4150E+01  0.6723E+01
   9.278  0.4150E+01  0.6727E+01
   9.279  0.4150E+01  0.6732E+01
   9.280  0.4151E+01  0.6736E+01
   9.281  0.4151E+01  0.6740E+01
   9.282  0.4152E+01  0.6744E+01
   9.283  0.4152E+01  0.6748E+01
   9.284  0.4153E+01  0.6752E+01
   9.285  0.4153E+01  0.6757E+01
   9.286  0.4154E+01  0.6761E+01
   9.287  0.4155E+01  0.6765E+01
   9.288  0.4156E+01  0.6769E+01
   9.289  0.4156E+01  0.6773E+01
   9.290  0.4157E+01  0.6777E+01
   9.291  0.4158E+01  0.6781E+01
   9.292  0.4159E+01  0.6786E+01
   9.293  0.4160E+01  0.6790E+01
   9.294  0.4161E+01  0.6794E+01
   9.295  0.4162E+01  0.6798E+01
   9.296  0.4164E+01  0.6802E+01
   9.297  0.4165E+01  0.6806E+01
   9.298  0.4166E+01  0.6811E+01
   9.299  0.4168E+01  0.6815E+01
   9.300  0.4169E+01  0.6819E+01
   9.301  0.4170E+01  0.6823E+01
   9.302  0.4172E+01  0.6827E+01
   9.303  0.4174E+01  0.6831E+01
   9.304  0.4175E+01  0.6836E+01
   9.305  0.4177E+01  0.6840E+01
   9.306  0.4179E+01  0.6844E+01
   9.307  0.4180E+01  0.6848E+01
   9.308  0.4182E+01  0.6852E+01
   9.309  0.4184E+01  0.6857E+01
   9.310  0.4186E+01  0.6861E+01
   9.311  0.4188E+01  0.6865E+01
   9.312  0.4190E+01  0.6869E+01
   9.313  0.4193E+01  0.6873E+01
   9.314  0.4195E+01  0.6877E+01
   9.315  0.4197E+01  0.6882E+01
   9.316  0.4200E+01  0.6886E+01
   9.317  0.4202E+01  0.6890E+01
   9.318  0.4205E+01  0.6894E+01
   9.319  0.4207E+01  0.6898E+01
   9.320  0.4210E+01  0.6903E+01
   9.321  0.4212E+01  0.6907E+01
   9.322  0.4215E+01  0.6911E+01
   9.323  0.4218E+01  0.6915E+01
   9.324  0.4221E+01  0.6920E+01
   9.325  0.4224E+01  0.6924E+01
   9.326  0.4227E+01  0.6928E+01
   9.327  0.4230E+01  0.6932E+01
   9.328  0.4233E+01  0.6936E+01
   9.329  0.4237E+01  0.6941E+01
   9.330  0.4240E+01  0.6945E+01
   9.331  0.4243E+01  0.6949E+01
   9.332  0.4247E+01  0.6953E+01
   9.333  0.4250E+01  0.6958E+01
   9.334  0.4254E+01  0.6962E+01
   9.335  0.4258E+01  0.6966E+01
   9.336  0.4261E+01  0.6970E+01
   9.337  0.4265E+01  0.6975E+01
   9.338  0.4269E+01  0.6979E+01
   9.339  0.4273E+01  0.6983E+01
   9.340  0.4277E+01  0.6988E+01
   9.341  0.4281E+01  0.6992E+01
   9.342  0.4286E+01  0.6996E+01
   9.343  0.4290E+01  0.7000E+01
   9.344  0.4294E+01  0.7005E+01
   9.345  0.4299E+01  0.7009E+01
   9.346  0.4303E+01  0.7013E+01
   9.347  0.4308E+01  0.7018E+01
   9.348  0.4313E+01  0.7022E+01
   9.349  0.4317E+01  0.7026E+01
   9.350  0.4322E+01  0.7031E+01
   9.351  0.4327E+01  0.7035E+01
   9.352  0.4332E+01  0.7039E+01
   9.353  0.4337E+01  0.7044E+01
   9.354  0.4342E+01  0.7048E+01
   9.355  0.4348E+01  0.7052E+01
   9.356  0.4353E+01  0.7057E+01
   9.357  0.4358E+01  0.7061E+01
   9.358  0.4364E+01  0.7065E+01
   9.359  0.4370E+01  0.7070E+01
   9.360  0.4375E+01  0.7074E+01
   9.361  0.4381E+01  0.7078E+01
   9.362  0.4387E+01  0.7083E+01
   9.363  0.4393E+01  0.7087E+01
   9.364  0.4399E+01  0.7092E+01
   9.365  0.4405E+01  0.7096E+01
   9.366  0.4411E+01  0.7100E+01
   9.367  0.4418E+01  0.7105E+01
   9.368  0.4424E+01  0.7109E+01
   9.369  0.4430E+01  0.7114E+01
   9.370  0.4437E+01  0.7118E+01
   9.371  0.4444E+01  0.7123E+01
   9.372  0.4450E+01  0.7127E+01
   9.373  0.4457E+01  0.7131E+01
   9.374  0.4464E+01  0.7136E+01
   9.375  0.4471E+01  0.7140E+01
   9.376  0.4478E+01  0.7145E+01
   9.377  0.4486E+01  0.7149E+01
   9.378  0.4493E+01  0.7154E+01
   9.379  0.4500E+01  0.7158E+01
   9.380  0.4508E+01  0.7163E+01
   9.381  0.4515E+01  0.7167E+01
   9.382  0.4523E+01  0.7172E+01
   9.383  0.4531E+01  0.7176E+01
   9.384  0.4539E+01  0.7181E+01
   9.385  0.4547E+01  0.7186E+01
   9.386  0.4555E+01  0.7190E+01
   9.387  0.4563E+01  0.7195E+01
   9.388  0.4571E+01  0.7199E+01
   9.389  0.4579E+01  0.7204E+01
   9.390  0.4588E+01  0.7208E+01
   9.391  0.4596E+01  0.7213E+01
   9.392  0.4605E+01  0.7218E+01
   9.393  0.4614E+01  0.7222E+01
   9.394  0.4623E+01  0.7227E+01
   9.395  0.4632E+01  0.7231E+01
   9.396  0.4641E+01  0.7236E+01
   9.397  0.4650E+01  0.7241E+01
   9.398  0.4659E+01  0.7245E+01
   9.399  0.4668E+01  0.7250E+01
   9.400  0.4678E+01  0.7255E+01
   9.401  0.4687E+01  0.7259E+01
   9.402  0.4697E+01  0.7264E+01
   9.403  0.4707E+01  0.7269E+01
   9.404  0.4717E+01  0.7274E+01
   9.405  0.4726E+01  0.7278E+01
   9.406  0.4737E+01  0.7283E+01
   9.407  0.4747E+01  0.7288E+01
   9.408  0.4757E+01  0.7293E+01
   9.409  0.4767E+01  0.7297E+01
   9.410  0.4778E+01  0.7302E+01
   9.411  0.4788E+01  0.7307E+01
   9.412  0.4799E+01  0.7312E+01
   9.413  0.4810E+01  0.7316E+01
   9.414  0.4821E+01  0.7321E+01
   9.415  0.4832E+01  0.7326E+01
   9.416  0.4843E+01  0.7331E+01
   9.417  0.4854E+01  0.7336E+01
   9.418  0.4865E+01  0.7341E+01
   9.419  0.4877E+01  0.7346E+01
   9.420  0.4888E+01  0.7350E+01
   9.421  0.4900E+01  0.7355E+01
   9.422  0.4911E+01  0.7360E+01
   9.423  0.4923E+01  0.7365E+01
   9.424  0.4935E+01  0.7370E+01
   9.425  0.4947E+01  0.7375E+01
   9.426  0.4959E+01  0.7380E+01
   9.427  0.4972E+01  0.7385E+01
   9.428  0.4984E+01  0.7390E+01
   9.429  0.4996E+01  0.7395E+01
   9.430  0.5009E+01  0.7400E+01
   9.431  0.5022E+01  0.7405E+01
   9.432  0.5034E+01  0.7410E+01
   9.433  0.5047E+01  0.7415E+01
   9.434  0.5060E+01  0.7420E+01
   9.435  0.5073E+01  0.7425E+01
   9.436  0.5086E+01  0.7430E+01
   9.437  0.5100E+01  0.7435E+01
   9.438  0.5113E+01  0.7441E+01
   9.439  0.5127E+01  0.7446E+01
   9.440  0.5140E+01  0.7451E+01
   9.441  0.5154E+01  0.7456E+01
   9.442  0.5168E+01  0.7461E+01
   9.443  0.5182E+01  0.7466E+01
   9.444  0.5196E+01  0.7472E+01
   9.445  0.5210E+01  0.7477E+01
   9.446  0.5224E+01  0.7482E+01
   9.447  0.5239E+01  0.7487E+01
   9.448  0.5253E+01  0.7492E+01
   9.449  0.5268E+01  0.7498E+01
   9.450  0.5282E+01  0.7503E+01
   9.451  0.5297E+01  0.7508E+01
   9.452  0.5312E+01  0.7514E+01
   9.453  0.5327E+01  0.7519E+01
   9.454  0.5342E+01  0.7524E+01
   9.455  0.5357E+01  0.7530E+01
   9.456  0.5373E+01  0.7535E+01
   9.457  0.5388E+01  0.7540E+01
   9.458  0.5404E+01  0.7546E+01
   9.459  0.5419E+01  0.7551E+01
   9.460  0.5435E+01  0.7557E+01
   9.461  0.5451E+01  0.7562E+01
   9.462  0.5467E+01  0.7568E+01
   9.463  0.5483E+01  0.7573E+01
   9.464  0.5499E+01  0.7579E+01
   9.465  0.5515E+01  0.7584E+01
   9.466  0.5532E+01  0.7590E+01
   9.467  0.5548E+01  0.7595E+01
   9.468  0.5565E+01  0.7601E+01
   9.469  0.5582E+01  0.7606E+01
   9.470  0.5598E+01  0.7612E+01
   9.471  0.5615E+01  0.7617E+01
   9.472  0.5632E+01  0.7623E+01
   9.473  0.5649E+01  0.7629E+01
   9.474  0.5667E+01  0.7634E+01
   9.475  0.5684E+01  0.7640E+01
   9.476  0.5701E+01  0.7646E+01
   9.477  0.5719E+01  0.7652E+01
   9.478  0.5736E+01  0.7657E+01
   9.479  0.5754E+01  0.7663E+01
   9.480  0.5772E+01  0.7669E+01
   9.481  0.5790E+01  0.7675E+01
   9.482  0.5808E+01  0.7680E+01
   9.483  0.5826E+01  0.7686E+01
   9.484  0.5844E+01  0.7692E+01
   9.485  0.5862E+01  0.7698E+01
   9.486  0.5881E+01  0.7704E+01
   9.487  0.5899E+01  0.7710E+01
   9.488  0.5918E+01  0.7716E+01
   9.489  0.5937E+01  0.7722E+01
   9.490  0.5956E+01  0.7728E+01
   9.491  0.5974E+01  0.7733E+01
   9.492  0.5993E+01  0.7739E+01
   9.493  0.6013E+01  0.7746E+01
   9.494  0.6032E+01  0.7752E+01
   9.495  0.6051E+01  0.7758E+01
   9.496  0.6070E+01  0.7764E+01
   9.497  0.6090E+01  0.7770E+01
   9.498  0.6109E+01  0.7776E+01
   9.499  0.6129E+01  0.7782E+01
   9.500  0.6149E+01  0.7788E+01
   9.501  0.6169E+01  0.7794E+01
   9.502  0.6189E+01  0.7800E+01
   9.503  0.6209E+01  0.7807E+01
   9.504  0.6229E+01  0.7813E+01
   9.505  0.6249E+01  0.7819E+01
   9.506  0.6269E+01  0.7825E+01
   9.507  0.6290E+01  0.7832E+01
   9.508  0.6310E+01  0.7838E+01
   9.509  0.6331E+01  0.7844E+01
   9.510  0.6351E+01  0.7851E+01
   9.511  0.6372E+01  0.7857E+01
   9.512  0.6393E+01  0.7863E+01
   9.513  0.6414E+01  0.7870E+01
   9.514  0.6435E+01  0.7876E+01
   9.515  0.6456E+01  0.7883E+01
   9.516  0.6477E+01  0.7889E+01
   9.517  0.6498E+01  0.7896E+01
   9.518  0.6520E+01  0.7902E+01
   9.519  0.6541E+01  0.7909E+01
   9.520  0.6563E+01  0.7915E+01
   9.521  0.6584E+01  0.7922E+01
   9.522  0.6606E+01  0.7929E+01
   9.523  0.6628E+01  0.7935E+01
   9.524  0.6649E+01  0.7942E+01
   9.525  0.6671E+01  0.7949E+01
   9.526  0.6693E+01  0.7955E+01
   9.527  0.6715E+01  0.7962E+01
   9.528  0.6738E+01  0.7969E+01
   9.529  0.6760E+01  0.7975E+01
   9.530  0.6782E+01  0.7982E+01
   9.531  0.6804E+01  0.7989E+01
   9.532  0.6827E+01  0.7996E+01
   9.533  0.6849E+01  0.8003E+01
   9.534  0.6872E+01  0.8010E+01
   9.535  0.6895E+01  0.8016E+01
   9.536  0.6917E+01  0.8023E+01
   9.537  0.6940E+01  0.8030E+01
   9.538  0.6963E+01  0.8037E+01
   9.539  0.6986E+01  0.8044E+01
   9.540  0.7009E+01  0.8051E+01
   9.541  0.7032E+01  0.8058E+01
   9.542  0.7055E+01  0.8065E+01
   9.543  0.7078E+01  0.8072E+01
   9.544  0.7102E+01  0.8080E+01
   9.545  0.7125E+01  0.8087E+01
   9.546  0.7148E+01  0.8094E+01
   9.547  0.7172E+01  0.8101E+01
   9.548  0.7195E+01  0.8108E+01
   9.549  0.7219E+01  0.8115E+01
   9.550  0.7243E+01  0.8123E+01
   9.551  0.7266E+01  0.8130E+01
   9.552  0.7290E+01  0.8137E+01
   9.553  0.7314E+01  0.8145E+01
   9.554  0.7338E+01  0.8152E+01
   9.555  0.7362E+01  0.8159E+01
   9.556  0.7386E+01  0.8167E+01
   9.557  0.7410E+01  0.8174E+01
   9.558  0.7434E+01  0.8181E+01
   9.559  0.7458E+01  0.8189E+01
   9.560  0.7482E+01  0.8196E+01
   9.561  0.7507E+01  0.8204E+01
   9.562  0.7531E+01  0.8211E+01
   9.563  0.7555E+01  0.8219E+01
   9.564  0.7580E+01  0.8227E+01
   9.565  0.7604E+01  0.8234E+01
   9.566  0.7629E+01  0.8242E+01
   9.567  0.7653E+01  0.8249E+01
   9.568  0.7678E+01  0.8257E+01
   9.569  0.7702E+01  0.8265E+01
   9.570  0.7727E+01  0.8273E+01
   9.571  0.7752E+01  0.8280E+01
   9.572  0.7777E+01  0.8288E+01
   9.573  0.7802E+01  0.8296E+01
   9.574  0.7826E+01  0.8304E+01
   9.575  0.7851E+01  0.8312E+01
   9.576  0.7876E+01  0.8319E+01
   9.577  0.7901E+01  0.8327E+01
   9.578  0.7926E+01  0.8335E+01
   9.579  0.7951E+01  0.8343E+01
   9.580  0.7976E+01  0.8351E+01
   9.581  0.8002E+01  0.8359E+01
   9.582  0.8027E+01  0.8367E+01
   9.583  0.8052E+01  0.8375E+01
   9.584  0.8077E+01  0.8383E+01
   9.585  0.8102E+01  0.8391E+01
   9.586  0.8128E+01  0.8400E+01
   9.587  0.8153E+01  0.8408E+01
   9.588  0.8178E+01  0.8416E+01
   9.589  0.8204E+01  0.8424E+01
   9.590  0.8229E+01  0.8432E+01
   9.591  0.8255E+01  0.8441E+01
   9.592  0.8280E+01  0.8449E+01
   9.593  0.8305E+01  0.8457E+01
   9.594  0.8331E+01  0.8466E+01
   9.595  0.8356E+01  0.8474E+01
   9.596  0.8382E+01  0.8482E+01
   9.597  0.8408E+01  0.8491E+01
   9.598  0.8433E+01  0.8499E+01
   9.599  0.8459E+01  0.8508E+01
   9.600  0.8484E+01  0.8516E+01
   9.601  0.8510E+01  0.8525E+01
   9.602  0.8536E+01  0.8533E+01
   9.603  0.8561E+01  0.8542E+01
   9.604  0.8587E+01  0.8550E+01
   9.605  0.8613E+01  0.8559E+01
   9.606  0.8638E+01  0.8567E+01
   9.607  0.8664E+01  0.8576E+01
   9.608  0.8690E+01  0.8585E+01
   9.609  0.8715E+01  0.8594E+01
   9.610  0.8741E+01  0.8602E+01
   9.611  0.8767E+01  0.8611E+01
   9.612  0.8793E+01  0.8620E+01
   9.613  0.8818E+01  0.8629E+01
   9.614  0.8844E+01  0.8638E+01
   9.615  0.8870E+01  0.8646E+01
   9.616  0.8896E+01  0.8655E+01
   9.617  0.8921E+01  0.8664E+01
   9.618  0.8947E+01  0.8673E+01
   9.619  0.8973E+01  0.8682E+01
   9.620  0.8999E+01  0.8691E+01
   9.621  0.9025E+01  0.8700E+01
   9.622  0.9050E+01  0.8709E+01
   9.623  0.9076E+01  0.8718E+01
   9.624  0.9102E+01  0.8727E+01
   9.625  0.9128E+01  0.8737E+01
   9.626  0.9153E+01  0.8746E+01
   9.627  0.9179E+01  0.8755E+01
   9.628  0.9205E+01  0.8764E+01
   9.629  0.9231E+01  0.8773E+01
   9.630  0.9256E+01  0.8783E+01
   9.631  0.9282E+01  0.8792E+01
   9.632  0.9308E+01  0.8801E+01
   9.633  0.9333E+01  0.8810E+01
   9.634  0.9359E+01  0.8820E+01
   9.635  0.9385E+01  0.8829E+01
   9.636  0.9410E+01  0.8839E+01
   9.637  0.9436E+01  0.8848E+01
   9.638  0.9461E+01  0.8858E+01
   9.639  0.9487E+01  0.8867E+01
   9.640  0.9513E+01  0.8877E+01
   9.641  0.9538E+01  0.8886E+01
   9.642  0.9564E+01  0.8896E+01
   9.643  0.9589E+01  0.8905E+01
   9.644  0.9615E+01  0.8915E+01
   9.645  0.9640E+01  0.8924E+01
   9.646  0.9665E+01  0.8934E+01
   9.647  0.9691E+01  0.8944E+01
   9.648  0.9716E+01  0.8954E+01
   9.649  0.9742E+01  0.8963E+01
   9.650  0.9767E+01  0.8973E+01
   9.651  0.9792E+01  0.8983E+01
   9.652  0.9818E+01  0.8993E+01
   9.653  0.9843E+01  0.9002E+01
   9.654  0.9868E+01  0.9012E+01
   9.655  0.9893E+01  0.9022E+01
   9.656  0.9918E+01  0.9032E+01
   9.657  0.9943E+01  0.9042E+01
   9.658  0.9968E+01  0.9052E+01
   9.659  0.9994E+01  0.9062E+01
   9.660  0.1002E+02  0.9072E+01
   9.661  0.1004E+02  0.9082E+01
   9.662  0.1007E+02  0.9092E+01
   9.663  0.1009E+02  0.9102E+01
   9.664  0.1012E+02  0.9112E+01
   9.665  0.1014E+02  0.9123E+01
   9.666  0.1017E+02  0.9133E+01
   9.667  0.1019E+02  0.9143E+01
   9.668  0.1022E+02  0.9153E+01
   9.669  0.1024E+02  0.9163E+01
   9.670  0.1027E+02  0.9174E+01
   9.671  0.1029E+02  0.9184E+01
   9.672  0.1032E+02  0.9194E+01
   9.673  0.1034E+02  0.9205E+01
   9.674  0.1036E+02  0.9215E+01
   9.675  0.1039E+02  0.9225E+01
   9.676  0.1041E+02  0.9236E+01
   9.677  0.1044E+02  0.9246E+01
   9.678  0.1046E+02  0.9257E+01
   9.679  0.1049E+02  0.9267E+01
   9.680  0.1051E+02  0.9278E+01
   9.681  0.1053E+02  0.9288E+01
   9.682  0.1056E+02  0.9299E+01
   9.683  0.1058E+02  0.9309E+01
   9.684  0.1061E+02  0.9320E+01
   9.685  0.1063E+02  0.9331E+01
   9.686  0.1065E+02  0.9341E+01
   9.687  0.1068E+02  0.9352E+01
   9.688  0.1070E+02  0.9363E+01
   9.689  0.1073E+02  0.9373E+01
   9.690  0.1075E+02  0.9384E+01
   9.691  0.1077E+02  0.9395E+01
   9.692  0.1080E+02  0.9406E+01
   9.693  0.1082E+02  0.9416E+01
   9.694  0.1084E+02  0.9427E+01
   9.695  0.1087E+02  0.9438E+01
   9.696  0.1089E+02  0.9449E+01
   9.697  0.1091E+02  0.9460E+01
   9.698  0.1094E+02  0.9471E+01
   9.699  0.1096E+02  0.9482E+01
   9.700  0.1098E+02  0.9493E+01
   9.701  0.1100E+02  0.9504E+01
   9.702  0.1103E+02  0.9515E+01
   9.703  0.1105E+02  0.9526E+01
   9.704  0.1107E+02  0.9537E+01
   9.705  0.1110E+02  0.9548E+01
   9.706  0.1112E+02  0.9559E+01
   9.707  0.1114E+02  0.9570E+01
   9.708  0.1116E+02  0.9582E+01
   9.709  0.1119E+02  0.9593E+01
   9.710  0.1121E+02  0.9604E+01
   9.711  0.1123E+02  0.9615E+01
   9.712  0.1125E+02  0.9626E+01
   9.713  0.1127E+02  0.9638E+01
   9.714  0.1130E+02  0.9649E+01
   9.715  0.1132E+02  0.9660E+01
   9.716  0.1134E+02  0.9672E+01
   9.717  0.1136E+02  0.9683E+01
   9.718  0.1138E+02  0.9694E+01
   9.719  0.1141E+02  0.9706E+01
   9.720  0.1143E+02  0.9717E+01
   9.721  0.1145E+02  0.9729E+01
   9.722  0.1147E+02  0.9740E+01
   9.723  0.1149E+02  0.9752E+01
   9.724  0.1151E+02  0.9763E+01
   9.725  0.1153E+02  0.9775E+01
   9.726  0.1156E+02  0.9786E+01
   9.727  0.1158E+02  0.9798E+01
   9.728  0.1160E+02  0.9809E+01
   9.729  0.1162E+02  0.9821E+01
   9.730  0.1164E+02  0.9833E+01
   9.731  0.1166E+02  0.9844E+01
   9.732  0.1168E+02  0.9856E+01
   9.733  0.1170E+02  0.9868E+01
   9.734  0.1172E+02  0.9879E+01
   9.735  0.1174E+02  0.9891E+01
   9.736  0.1176E+02  0.9903E+01
   9.737  0.1178E+02  0.9915E+01
   9.738  0.1180E+02  0.9927E+01
   9.739  0.1182E+02  0.9938E+01
   9.740  0.1184E+02  0.9950E+01
   9.741  0.1186E+02  0.9962E+01
   9.742  0.1188E+02  0.9974E+01
   9.743  0.1190E+02  0.9986E+01
   9.744  0.1192E+02  0.9998E+01
   9.745  0.1194E+02  0.1001E+02
   9.746  0.1196E+02  0.1002E+02
   9.747  0.1198E+02  0.1003E+02
   9.748  0.1200E+02  0.1005E+02
   9.749  0.1202E+02  0.1006E+02
   9.750  0.1204E+02  0.1007E+02
   9.751  0.1206E+02  0.1008E+02
   9.752  0.1208E+02  0.1009E+02
   9.753  0.1210E+02  0.1011E+02
   9.754  0.1212E+02  0.1012E+02
   9.755  0.1213E+02  0.1013E+02
   9.756  0.1215E+02  0.1014E+02
   9.757  0.1217E+02  0.1015E+02
   9.758  0.1219E+02  0.1017E+02
   9.759  0.1221E+02  0.1018E+02
   9.760  0.1223E+02  0.1019E+02
   9.761  0.1225E+02  0.1020E+02
   9.762  0.1226E+02  0.1022E+02
   9.763  0.1228E+02  0.1023E+02
   9.764  0.1230E+02  0.1024E+02
   9.765  0.1232E+02  0.1025E+02
   9.766  0.1234E+02  0.1026E+02
   9.767  0.1235E+02  0.1028E+02
   9.768  0.1237E+02  0.1029E+02
   9.769  0.1239E+02  0.1030E+02
   9.770  0.1241E+02  0.1031E+02
   9.771  0.1242E+02  0.1033E+02
   9.772  0.1244E+02  0.1034E+02
   9.773  0.1246E+02  0.1035E+02
   9.774  0.1247E+02  0.1036E+02
   9.775  0.1249E+02  0.1038E+02
   9.776  0.1251E+02  0.1039E+02
   9.777  0.1253E+02  0.1040E+02
   9.778  0.1254E+02  0.1041E+02
   9.779  0.1256E+02  0.1043E+02
   9.780  0.1258E+02  0.1044E+02
   9.781  0.1259E+02  0.1045E+02
   9.782  0.1261E+02  0.1046E+02
   9.783  0.1262E+02  0.1048E+02
   9.784  0.1264E+02  0.1049E+02
   9.785  0.1266E+02  0.1050E+02
   9.786  0.1267E+02  0.1052E+02
   9.787  0.1269E+02  0.1053E+02
   9.788  0.1270E+02  0.1054E+02
   9.789  0.1272E+02  0.1055E+02
   9.790  0.1274E+02  0.1057E+02
   9.791  0.1275E+02  0.1058E+02
   9.792  0.1277E+02  0.1059E+02
   9.793  0.1278E+02  0.1060E+02
   9.794  0.1280E+02  0.1062E+02
   9.795  0.1281E+02  0.1063E+02
   9.796  0.1283E+02  0.1064E+02
   9.797  0.1284E+02  0.1066E+02
   9.798  0.1286E+02  0.1067E+02
   9.799  0.1287E+02  0.1068E+02
   9.800  0.1289E+02  0.1069E+02
   9.801  0.1290E+02  0.1071E+02
   9.802  0.1291E+02  0.1072E+02
   9.803  0.1293E+02  0.1073E+02
   9.804  0.1294E+02  0.1075E+02
   9.805  0.1296E+02  0.1076E+02
   9.806  0.1297E+02  0.1077E+02
   9.807  0.1298E+02  0.1078E+02
   9.808  0.1300E+02  0.1080E+02
   9.809  0.1301E+02  0.1081E+02
   9.810  0.1303E+02  0.1082E+02
   9.811  0.1304E+02  0.1084E+02
   9.812  0.1305E+02  0.1085E+02
   9.813  0.1307E+02  0.1086E+02
   9.814  0.1308E+02  0.1088E+02
   9.815  0.1309E+02  0.1089E+02
   9.816  0.1311E+02  0.1090E+02
   9.817  0.1312E+02  0.1092E+02
   9.818  0.1313E+02  0.1093E+02
   9.819  0.1314E+02  0.1094E+02
   9.820  0.1316E+02  0.1095E+02
   9.821  0.1317E+02  0.1097E+02
   9.822  0.1318E+02  0.1098E+02
   9.823  0.1319E+02  0.1099E+02
   9.824  0.1321E+02  0.1101E+02
   9.825  0.1322E+02  0.1102E+02
   9.826  0.1323E+02  0.1103E+02
   9.827  0.1324E+02  0.1105E+02
   9.828  0.1325E+02  0.1106E+02
   9.829  0.1327E+02  0.1107E+02
   9.830  0.1328E+02  0.1109E+02
   9.831  0.1329E+02  0.1110E+02
   9.832  0.1330E+02  0.1111E+02
   9.833  0.1331E+02  0.1113E+02
   9.834  0.1332E+02  0.1114E+02
   9.835  0.1333E+02  0.1115E+02
   9.836  0.1334E+02  0.1117E+02
   9.837  0.1336E+02  0.1118E+02
   9.838  0.1337E+02  0.1119E+02
   9.839  0.1338E+02  0.1121E+02
   9.840  0.1339E+02  0.1122E+02
   9.841  0.1340E+02  0.1123E+02
   9.842  0.1341E+02  0.1125E+02
   9.843  0.1342E+02  0.1126E+02
   9.844  0.1343E+02  0.1127E+02
   9.845  0.1344E+02  0.1129E+02
   9.846  0.1345E+02  0.1130E+02
   9.847  0.1346E+02  0.1131E+02
   9.848  0.1347E+02  0.1133E+02
   9.849  0.1348E+02  0.1134E+02
   9.850  0.1349E+02  0.1135E+02
   9.851  0.1350E+02  0.1137E+02
   9.852  0.1351E+02  0.1138E+02
   9.853  0.1352E+02  0.1140E+02
   9.854  0.1352E+02  0.1141E+02
   9.855  0.1353E+02  0.1142E+02
   9.856  0.1354E+02  0.1144E+02
   9.857  0.1355E+02  0.1145E+02
   9.858  0.1356E+02  0.1146E+02
   9.859  0.1357E+02  0.1148E+02
   9.860  0.1358E+02  0.1149E+02
   9.861  0.1359E+02  0.1150E+02
   9.862  0.1359E+02  0.1152E+02
   9.863  0.1360E+02  0.1153E+02
   9.864  0.1361E+02  0.1154E+02
   9.865  0.1362E+02  0.1156E+02
   9.866  0.1363E+02  0.1157E+02
   9.867  0.1363E+02  0.1159E+02
   9.868  0.1364E+02  0.1160E+02
   9.869  0.1365E+02  0.1161E+02
   9.870  0.1366E+02  0.1163E+02
   9.871  0.1366E+02  0.1164E+02
   9.872  0.1367E+02  0.1165E+02
   9.873  0.1368E+02  0.1167E+02
   9.874  0.1369E+02  0.1168E+02
   9.875  0.1369E+02  0.1169E+02
   9.876  0.1370E+02  0.1171E+02
   9.877  0.1371E+02  0.1172E+02
   9.878  0.1371E+02  0.1174E+02
   9.879  0.1372E+02  0.1175E+02
   9.880  0.1373E+02  0.1176E+02
   9.881  0.1373E+02  0.1178E+02
   9.882  0.1374E+02  0.1179E+02
   9.883  0.1375E+02  0.1180E+02
   9.884  0.1375E+02  0.1182E+02
   9.885  0.1376E+02  0.1183E+02
   9.886  0.1376E+02  0.1185E+02
   9.887  0.1377E+02  0.1186E+02
   9.888  0.1378E+02  0.1187E+02
   9.889  0.1378E+02  0.1189E+02
   9.890  0.1379E+02  0.1190E+02
   9.891  0.1379E+02  0.1191E+02
   9.892  0.1380E+02  0.1193E+02
   9.893  0.1380E+02  0.1194E+02
   9.894  0.1381E+02  0.1196E+02
   9.895  0.1381E+02  0.1197E+02
   9.896  0.1382E+02  0.1198E+02
   9.897  0.1382E+02  0.1200E+02
   9.898  0.1383E+02  0.1201E+02
   9.899  0.1383E+02  0.1203E+02
   9.900  0.1383E+02  0.1204E+02
   9.901  0.1384E+02  0.1205E+02
   9.902  0.1384E+02  0.1207E+02
   9.903  0.1385E+02  0.1208E+02
   9.904  0.1385E+02  0.1209E+02
   9.905  0.1386E+02  0.1211E+02
   9.906  0.1386E+02  0.1212E+02
   9.907  0.1386E+02  0.1214E+02
   9.908  0.1387E+02  0.1215E+02
   9.909  0.1387E+02  0.1216E+02
   9.910  0.1387E+02  0.1218E+02
   9.911  0.1388E+02  0.1219E+02
   9.912  0.1388E+02  0.1221E+02
   9.913  0.1388E+02  0.1222E+02
   9.914  0.1389E+02  0.1223E+02
   9.915  0.1389E+02  0.1225E+02
   9.916  0.1389E+02  0.1226E+02
   9.917  0.1389E+02  0.1227E+02
   9.918  0.1390E+02  0.1229E+02
   9.919  0.1390E+02  0.1230E+02
   9.920  0.1390E+02  0.1232E+02
   9.921  0.1390E+02  0.1233E+02
   9.922  0.1391E+02  0.1234E+02
   9.923  0.1391E+02  0.1236E+02
   9.924  0.1391E+02  0.1237E+02
   9.925  0.1391E+02  0.1239E+02
   9.926  0.1391E+02  0.1240E+02
   9.927  0.1392E+02  0.1241E+02
   9.928  0.1392E+02  0.1243E+02
   9.929  0.1392E+02  0.1244E+02
   9.930  0.1392E+02  0.1246E+02
   9.931  0.1392E+02  0.1247E+02
   9.932  0.1392E+02  0.1248E+02
   9.933  0.1392E+02  0.1250E+02
   9.934  0.1392E+02  0.1251E+02
   9.935  0.1392E+02  0.1253E+02
   9.936  0.1393E+02  0.1254E+02
   9.937  0.1393E+02  0.1255E+02
   9.938  0.1393E+02  0.1257E+02
   9.939  0.1393E+02  0.1258E+02
   9.940  0.1393E+02  0.1260E+02
   9.941  0.1393E+02  0.1261E+02
   9.942  0.1393E+02  0.1262E+02
   9.943  0.1393E+02  0.1264E+02
   9.944  0.1393E+02  0.1265E+02
   9.945  0.1393E+02  0.1266E+02
   9.946  0.1393E+02  0.1268E+02
   9.947  0.1393E+02  0.1269E+02
   9.948  0.1393E+02  0.1271E+02
   9.949  0.1393E+02  0.1272E+02
   9.950  0.1392E+02  0.1273E+02
   9.951  0.1392E+02  0.1275E+02
   9.952  0.1392E+02  0.1276E+02
   9.953  0.1392E+02  0.1278E+02
   9.954  0.1392E+02  0.1279E+02
   9.955  0.1392E+02  0.1280E+02
   9.956  0.1392E+02  0.1282E+02
   9.957  0.1392E+02  0.1283E+02
   9.958  0.1392E+02  0.1285E+02
   9.959  0.1391E+02  0.1286E+02
   9.960  0.1391E+02  0.1287E+02
   9.961  0.1391E+02  0.1289E+02
   9.962  0.1391E+02  0.1290E+02
   9.963  0.1391E+02  0.1292E+02
   9.964  0.1390E+02  0.1293E+02
   9.965  0.1390E+02  0.1294E+02
   9.966  0.1390E+02  0.1296E+02
   9.967  0.1390E+02  0.1297E+02
   9.968  0.1389E+02  0.1298E+02
   9.969  0.1389E+02  0.1300E+02
   9.970  0.1389E+02  0.1301E+02
   9.971  0.1389E+02  0.1303E+02
   9.972  0.1388E+02  0.1304E+02
   9.973  0.1388E+02  0.1305E+02
   9.974  0.1388E+02  0.1307E+02
   9.975  0.1387E+02  0.1308E+02
   9.976  0.1387E+02  0.1310E+02
   9.977  0.1387E+02  0.1311E+02
   9.978  0.1386E+02  0.1312E+02
   9.979  0.1386E+02  0.1314E+02
   9.980  0.1386E+02  0.1315E+02
   9.981  0.1385E+02  0.1317E+02
   9.982  0.1385E+02  0.1318E+02
   9.983  0.1385E+02  0.1319E+02
   9.984  0.1384E+02  0.1321E+02
   9.985  0.1384E+02  0.1322E+02
   9.986  0.1383E+02  0.1323E+02
   9.987  0.1383E+02  0.1325E+02
   9.988  0.1382E+02  0.1326E+02
   9.989  0.1382E+02  0.1328E+02
   9.990  0.1381E+02  0.1329E+02
   9.991  0.1381E+02  0.1330E+02
   9.992  0.1381E+02  0.1332E+02
   9.993  0.1380E+02  0.1333E+02
   9.994  0.1380E+02  0.1334E+02
   9.995  0.1379E+02  0.1336E+02
   9.996  0.1378E+02  0.1337E+02
   9.997  0.1378E+02  0.1339E+02
   9.998  0.1377E+02  0.1340E+02
   9.999  0.1377E+02  0.1341E+02
  10.000  0.1376E+02  0.1343E+02
  10.001  0.1376E+02  0.1344E+02
  10.002  0.1375E+02  0.1345E+02
  10.003  0.1375E+02  0.1347E+02
  10.004  0.1374E+02  0.1348E+02
  10.005  0.1373E+02  0.1350E+02
  10.006  0.1373E+02  0.1351E+02
  10.007  0.1372E+02  0.1352E+02
  10.008  0.1372E+02  0.1354E+02
  10.009  0.1371E+02  0.1355E+02
  10.010  0.1370E+02  0.1356E+02
  10.011  0.1370E+02  0.1358E+02
  10.012  0.1369E+02  0.1359E+02
  10.013  0.1368E+02  0.1361E+02
  10.014  0.1368E+02  0.1362E+02
  10.015  0.1367E+02  0.1363E+02
  10.016  0.1366E+02  0.1365E+02
  10.017  0.1365E+02  0.1366E+02
  10.018  0.1365E+02  0.1367E+02
  10.019  0.1364E+02  0.1369E+02
  10.020  0.1363E+02  0.1370E+02
  10.021  0.1362E+02  0.1372E+02
  10.022  0.1362E+02  0.1373E+02
  10.023  0.1361E+02  0.1374E+02
  10.024  0.1360E+02  0.1376E+02
  10.025  0.1359E+02  0.1377E+02
  10.026  0.1359E+02  0.1378E+02
  10.027  0.1358E+02  0.1380E+02
  10.028  0.1357E+02  0.1381E+02
  10.029  0.1356E+02  0.1382E+02
  10.030  0.1355E+02  0.1384E+02
  10.031  0.1355E+02  0.1385E+02
  10.032  0.1354E+02  0.1386E+02
  10.033  0.1353E+02  0.1388E+02
  10.034  0.1352E+02  0.1389E+02
  10.035  0.1351E+02  0.1390E+02
  10.036  0.1350E+02  0.1392E+02
  10.037  0.1349E+02  0.1393E+02
  10.038  0.1348E+02  0.1395E+02
  10.039  0.1348E+02  0.1396E+02
  10.040  0.1347E+02  0.1397E+02
  10.041  0.1346E+02  0.1399E+02
  10.042  0.1345E+02  0.1400E+02
  10.043  0.1344E+02  0.1401E+02
  10.044  0.1343E+02  0.1403E+02
  10.045  0.1342E+02  0.1404E+02
  10.046  0.1341E+02  0.1405E+02
  10.047  0.1340E+02  0.1407E+02
  10.048  0.1339E+02  0.1408E+02
  10.049  0.1338E+02  0.1409E+02
  10.050  0.1337E+02  0.1411E+02
  10.051  0.1336E+02  0.1412E+02
  10.052  0.1335E+02  0.1413E+02
  10.053  0.1334E+02  0.1415E+02
  10.054  0.1333E+02  0.1416E+02
  10.055  0.1332E+02  0.1417E+02
  10.056  0.1331E+02  0.1419E+02
  10.057  0.1330E+02  0.1420E+02
  10.058  0.1329E+02  0.1421E+02
  10.059  0.1328E+02  0.1423E+02
  10.060  0.1327E+02  0.1424E+02
  10.061  0.1326E+02  0.1425E+02
  10.062  0.1325E+02  0.1427E+02
  10.063  0.1324E+02  0.1428E+02
  10.064  0.1323E+02  0.1429E+02
  10.065  0.1321E+02  0.1431E+02
  10.066  0.1320E+02  0.1432E+02
  10.067  0.1319E+02  0.1433E+02
  10.068  0.1318E+02  0.1435E+02
  10.069  0.1317E+02  0.1436E+02
  10.070  0.1316E+02  0.1437E+02
  10.071  0.1315E+02  0.1438E+02
  10.072  0.1314E+02  0.1440E+02
  10.073  0.1312E+02  0.1441E+02
  10.074  0.1311E+02  0.1442E+02
  10.075  0.1310E+02  0.1444E+02
  10.076  0.1309E+02  0.1445E+02
  10.077  0.1308E+02  0.1446E+02
  10.078  0.1307E+02  0.1448E+02
  10.079  0.1305E+02  0.1449E+02
  10.080  0.1304E+02  0.1450E+02
  10.081  0.1303E+02  0.1452E+02
  10.082  0.1302E+02  0.1453E+02
  10.083  0.1301E+02  0.1454E+02
  10.084  0.1299E+02  0.1455E+02
  10.085  0.1298E+02  0.1457E+02
  10.086  0.1297E+02  0.1458E+02
  10.087  0.1296E+02  0.1459E+02
  10.088  0.1294E+02  0.1461E+02
  10.089  0.1293E+02  0.1462E+02
  10.090  0.1292E+02  0.1463E+02
  10.091  0.1291E+02  0.1465E+02
  10.092  0.1289E+02  0.1466E+02
  10.093  0.1288E+02  0.1467E+02
  10.094  0.1287E+02  0.1468E+02
  10.095  0.1286E+02  0.1470E+02
  10.096  0.1284E+02  0.1471E+02
  10.097  0.1283E+02  0.1472E+02
  10.098  0.1282E+02  0.1474E+02
  10.099  0.1280E+02  0.1475E+02
  10.100  0.1279E+02  0.1476E+02
  10.101  0.1278E+02  0.1477E+02
  10.102  0.1276E+02  0.1479E+02
  10.103  0.1275E+02  0.1480E+02
  10.104  0.1274E+02  0.1481E+02
  10.105  0.1272E+02  0.1482E+02
  10.106  0.1271E+02  0.1484E+02
  10.107  0.1270E+02  0.1485E+02
  10.108  0.1268E+02  0.1486E+02
  10.109  0.1267E+02  0.1488E+02
  10.110  0.1266E+02  0.1489E+02
  10.111  0.1264E+02  0.1490E+02
  10.112  0.1263E+02  0.1491E+02
  10.113  0.1261E+02  0.1493E+02
  10.114  0.1260E+02  0.1494E+02
  10.115  0.1259E+02  0.1495E+02
  10.116  0.1257E+02  0.1496E+02
  10.117  0.1256E+02  0.1498E+02
  10.118  0.1255E+02  0.1499E+02
  10.119  0.1253E+02  0.1500E+02
  10.120  0.1252E+02  0.1501E+02
  10.121  0.1250E+02  0.1503E+02
  10.122  0.1249E+02  0.1504E+02
  10.123  0.1247E+02  0.1505E+02
  10.124  0.1246E+02  0.1506E+02
  10.125  0.1245E+02  0.1508E+02
  10.126  0.1243E+02  0.1509E+02
  10.127  0.1242E+02  0.1510E+02
  10.128  0.1240E+02  0.1511E+02
  10.129  0.1239E+02  0.1513E+02
  10.130  0.1237E+02  0.1514E+02
  10.131  0.1236E+02  0.1515E+02
  10.132  0.1234E+02  0.1516E+02
  10.133  0.1233E+02  0.1518E+02
  10.134  0.1232E+02  0.1519E+02
  10.135  0.1230E+02  0.1520E+02
  10.136  0.1229E+02  0.1521E+02
  10.137  0.1227E+02  0.1522E+02
  10.138  0.1226E+02  0.1524E+02
  10.139  0.1224E+02  0.1525E+02
  10.140  0.1223E+02  0.1526E+02
  10.141  0.1221E+02  0.1527E+02
  10.142  0.1220E+02  0.1529E+02
  10.143  0.1218E+02  0.1530E+02
  10.144  0.1217E+02  0.1531E+02
  10.145  0.1215E+02  0.1532E+02
  10.146  0.1214E+02  0.1533E+02
  10.147  0.1212E+02  0.1535E+02
  10.148  0.1211E+02  0.1536E+02
  10.149  0.1209E+02  0.1537E+02
  10.150  0.1208E+02  0.1538E+02
  10.151  0.1206E+02  0.1539E+02
  10.152  0.1205E+02  0.1541E+02
  10.153  0.1203E+02  0.1542E+02
  10.154  0.1202E+02  0.1543E+02
  10.155  0.1200E+02  0.1544E+02
  10.156  0.1199E+02  0.1545E+02
  10.157  0.1197E+02  0.1547E+02
  10.158  0.1195E+02  0.1548E+02
  10.159  0.1194E+02  0.1549E+02
  10.160  0.1192E+02  0.1550E+02
  10.161  0.1191E+02  0.1551E+02
  10.162  0.1189E+02  0.1553E+02
  10.163  0.1188E+02  0.1554E+02
  10.164  0.1186E+02  0.1555E+02
  10.165  0.1185E+02  0.1556E+02
  10.166  0.1183E+02  0.1557E+02
  10.167  0.1182E+02  0.1559E+02
  10.168  0.1180E+02  0.1560E+02
  10.169  0.1178E+02  0.1561E+02
  10.170  0.1177E+02  0.1562E+02
  10.171  0.1175E+02  0.1563E+02
  10.172  0.1174E+02  0.1564E+02
  10.173  0.1172E+02  0.1566E+02
  10.174  0.1171E+02  0.1567E+02
  10.175  0.1169E+02  0.1568E+02
  10.176  0.1168E+02  0.1569E+02
  10.177  0.1166E+02  0.1570E+02
  10.178  0.1164E+02  0.1571E+02
  10.179  0.1163E+02  0.1573E+02
  10.180  0.1161E+02  0.1574E+02
  10.181  0.1160E+02  0.1575E+02
  10.182  0.1158E+02  0.1576E+02
  10.183  0.1157E+02  0.1577E+02
  10.184  0.1155E+02  0.1578E+02
  10.185  0.1153E+02  0.1580E+02
  10.186  0.1152E+02  0.1581E+02
  10.187  0.1150E+02  0.1582E+02
  10.188  0.1149E+02  0.1583E+02
  10.189  0.1147E+02  0.1584E+02
  10.190  0.1145E+02  0.1585E+02
  10.191  0.1144E+02  0.1586E+02
  10.192  0.1142E+02  0.1588E+02
  10.193  0.1141E+02  0.1589E+02
  10.194  0.1139E+02  0.1590E+02
  10.195  0.1138E+02  0.1591E+02
  10.196  0.1136E+02  0.1592E+02
  10.197  0.1134E+02  0.1593E+02
  10.198  0.1133E+02  0.1594E+02
  10.199  0.1131E+02  0.1596E+02
  10.200  0.1130E+02  0.1597E+02
  10.201  0.1128E+02  0.1598E+02
  10.202  0.1126E+02  0.1599E+02
  10.203  0.1125E+02  0.1600E+02
  10.204  0.1123E+02  0.1601E+02
  10.205  0.1122E+02  0.1602E+02
  10.206  0.1120E+02  0.1603E+02
  10.207  0.1119E+02  0.1605E+02
  10.208  0.1117E+02  0.1606E+02
  10.209  0.1115E+02  0.1607E+02
  10.210  0.1114E+02  0.1608E+02
  10.211  0.1112E+02  0.1609E+02
  10.212  0.1111E+02  0.1610E+02
  10.213  0.1109E+02  0.1611E+02
  10.214  0.1107E+02  0.1612E+02
  10.215  0.1106E+02  0.1613E+02
  10.216  0.1104E+02  0.1615E+02
  10.217  0.1103E+02  0.1616E+02
  10.218  0.1101E+02  0.1617E+02
  10.219  0.1100E+02  0.1618E+02
  10.220  0.1098E+02  0.1619E+02
  10.221  0.1096E+02  0.1620E+02
  10.222  0.1095E+02  0.1621E+02
  10.223  0.1093E+02  0.1622E+02
  10.224  0.1092E+02  0.1623E+02
  10.225  0.1090E+02  0.1624E+02
  10.226  0.1089E+02  0.1625E+02
  10.227  0.1087E+02  0.1627E+02
  10.228  0.1085E+02  0.1628E+02
  10.229  0.1084E+02  0.1629E+02
  10.230  0.1082E+02  0.1630E+02
  10.231  0.1081E+02  0.1631E+02
  10.232  0.1079E+02  0.1632E+02
  10.233  0.1078E+02  0.1633E+02
  10.234  0.1076E+02  0.1634E+02
  10.235  0.1074E+02  0.1635E+02
  10.236  0.1073E+02  0.1636E+02
  10.237  0.1071E+02  0.1637E+02
  10.238  0.1070E+02  0.1638E+02
  10.239  0.1068E+02  0.1639E+02
  10.240  0.1067E+02  0.1641E+02
  10.241  0.1065E+02  0.1642E+02
  10.242  0.1064E+02  0.1643E+02
  10.243  0.1062E+02  0.1644E+02
  10.244  0.1060E+02  0.1645E+02
  10.245  0.1059E+02  0.1646E+02
  10.246  0.1057E+02  0.1647E+02
  10.247  0.1056E+02  0.1648E+02
  10.248  0.1054E+02  0.1649E+02
  10.249  0.1053E+02  0.1650E+02
  10.250  0.1051E+02  0.1651E+02
  10.251  0.1050E+02  0.1652E+02
  10.252  0.1048E+02  0.1653E+02
  10.253  0.1047E+02  0.1654E+02
  10.254  0.1045E+02  0.1655E+02
  10.255  0.1043E+02  0.1656E+02
  10.256  0.1042E+02  0.1657E+02
  10.257  0.1040E+02  0.1658E+02
  10.258  0.1039E+02  0.1660E+02
  10.259  0.1037E+02  0.1661E+02
  10.260  0.1036E+02  0.1662E+02
  10.261  0.1034E+02  0.1663E+02
  10.262  0.1033E+02  0.1664E+02
  10.263  0.1031E+02  0.1665E+02
  10.264  0.1030E+02  0.1666E+02
  10.265  0.1028E+02  0.1667E+02
  10.266  0.1027E+02  0.1668E+02
  10.267  0.1025E+02  0.1669E+02
  10.268  0.1024E+02  0.1670E+02
  10.269  0.1022E+02  0.1671E+02
  10.270  0.1021E+02  0.1672E+02
  10.271  0.1019E+02  0.1673E+02
  10.272  0.1018E+02  0.1674E+02
  10.273  0.1016E+02  0.1675E+02
  10.274  0.1015E+02  0.1676E+02
  10.275  0.1013E+02  0.1677E+02
  10.276  0.1012E+02  0.1678E+02
  10.277  0.1010E+02  0.1679E+02
  10.278  0.1009E+02  0.1680E+02
  10.279  0.1007E+02  0.1681E+02
  10.280  0.1006E+02  0.1682E+02
  10.281  0.1004E+02  0.1683E+02
  10.282  0.1003E+02  0.1684E+02
  10.283  0.1001E+02  0.1685E+02
  10.284  0.9999E+01  0.1686E+02
  10.285  0.9984E+01  0.1687E+02
  10.286  0.9970E+01  0.1688E+02
  10.287  0.9955E+01  0.1689E+02
  10.288  0.9940E+01  0.1690E+02
  10.289  0.9926E+01  0.1691E+02
  10.290  0.9911E+01  0.1692E+02
  10.291  0.9897E+01  0.1693E+02
  10.292  0.9882E+01  0.1694E+02
  10.293  0.9868E+01  0.1695E+02
  10.294  0.9854E+01  0.1696E+02
  10.295  0.9839E+01  0.1697E+02
  10.296  0.9825E+01  0.1698E+02
  10.297  0.9810E+01  0.1699E+02
  10.298  0.9796E+01  0.1700E+02
  10.299  0.9782E+01  0.1701E+02
  10.300  0.9768E+01  0.1702E+02
  10.301  0.9753E+01  0.1703E+02
  10.302  0.9739E+01  0.1704E+02
  10.303  0.9725E+01  0.1705E+02
  10.304  0.9711E+01  0.1706E+02
  10.305  0.9697E+01  0.1707E+02
  10.306  0.9683E+01  0.1708E+02
  10.307  0.9669E+01  0.1709E+02
  10.308  0.9655E+01  0.1710E+02
  10.309  0.9641E+01  0.1711E+02
  10.310  0.9627E+01  0.1711E+02
  10.311  0.9613E+01  0.1712E+02
  10.312  0.9599E+01  0.1713E+02
  10.313  0.9585E+01  0.1714E+02
  10.314  0.9571E+01  0.1715E+02
  10.315  0.9557E+01  0.1716E+02
  10.316  0.9543E+01  0.1717E+02
  10.317  0.9530E+01  0.1718E+02
  10.318  0.9516E+01  0.1719E+02
  10.319  0.9502E+01  0.1720E+02
  10.320  0.9489E+01  0.1721E+02
  10.321  0.9475E+01  0.1722E+02
  10.322  0.9461E+01  0.1723E+02
  10.323  0.9448E+01  0.1724E+02
  10.324  0.9434E+01  0.1725E+02
  10.325  0.9421E+01  0.1726E+02
  10.326  0.9407E+01  0.1727E+02
  10.327  0.9394E+01  0.1728E+02
  10.328  0.9380E+01  0.1729E+02
  10.329  0.9367E+01  0.1730E+02
  10.330  0.9354E+01  0.1730E+02
  10.331  0.9340E+01  0.1731E+02
  10.332  0.9327E+01  0.1732E+02
  10.333  0.9314E+01  0.1733E+02
  10.334  0.9301E+01  0.1734E+02
  10.335  0.9287E+01  0.1735E+02
  10.336  0.9274E+01  0.1736E+02
  10.337  0.9261E+01  0.1737E+02
  10.338  0.9248E+01  0.1738E+02
  10.339  0.9235E+01  0.1739E+02
  10.340  0.9222E+01  0.1740E+02
  10.341  0.9209E+01  0.1741E+02
  10.342  0.9196E+01  0.1742E+02
  10.343  0.9183E+01  0.1742E+02
  10.344  0.9170E+01  0.1743E+02
  10.345  0.9157E+01  0.1744E+02
  10.346  0.9144E+01  0.1745E+02
  10.347  0.9132E+01  0.1746E+02
  10.348  0.9119E+01  0.1747E+02
  10.349  0.9106E+01  0.1748E+02
  10.350  0.9093E+01  0.1749E+02
  10.351  0.9081E+01  0.1750E+02
  10.352  0.9068E+01  0.1751E+02
  10.353  0.9055E+01  0.1752E+02
  10.354  0.9043E+01  0.1752E+02
  10.355  0.9030E+01  0.1753E+02
  10.356  0.9018E+01  0.1754E+02
  10.357  0.9005E+01  0.1755E+02
  10.358  0.8993E+01  0.1756E+02
  10.359  0.8980E+01  0.1757E+02
  10.360  0.8968E+01  0.1758E+02
  10.361  0.8956E+01  0.1759E+02
  10.362  0.8943E+01  0.1760E+02
  10.363  0.8931E+01  0.1761E+02
  10.364  0.8919E+01  0.1761E+02
  10.365  0.8906E+01  0.1762E+02
  10.366  0.8894E+01  0.1763E+02
  10.367  0.8882E+01  0.1764E+02
  10.368  0.8870E+01  0.1765E+02
  10.369  0.8858E+01  0.1766E+02
  10.370  0.8846E+01  0.1767E+02
  10.371  0.8834E+01  0.1768E+02
  10.372  0.8822E+01  0.1769E+02
  10.373  0.8810E+01  0.1769E+02
  10.374  0.8798E+01  0.1770E+02
  10.375  0.8786E+01  0.1771E+02
  10.376  0.8774E+01  0.1772E+02
  10.377  0.8762E+01  0.1773E+02
  10.378  0.8750E+01  0.1774E+02
  10.379  0.8739E+01  0.1775E+02
  10.380  0.8727E+01  0.1776E+02
  10.381  0.8715E+01  0.1776E+02
  10.382  0.8703E+01  0.1777E+02
  10.383  0.8692E+01  0.1778E+02
  10.384  0.8680E+01  0.1779E+02
  10.385  0.8669E+01  0.1780E+02
  10.386  0.8657E+01  0.1781E+02
  10.387  0.8646E+01  0.1782E+02
  10.388  0.8634E+01  0.1783E+02
  10.389  0.8623E+01  0.1783E+02
  10.390  0.8611E+01  0.1784E+02
  10.391  0.8600E+01  0.1785E+02
  10.392  0.8588E+01  0.1786E+02
  10.393  0.8577E+01  0.1787E+02
  10.394  0.8566E+01  0.1788E+02
  10.395  0.8555E+01  0.1789E+02
  10.396  0.8543E+01  0.1789E+02
  10.397  0.8532E+01  0.1790E+02
  10.398  0.8521E+01  0.1791E+02
  10.399  0.8510E+01  0.1792E+02
  10.400  0.8499E+01  0.1793E+02
  10.401  0.8488E+01  0.1794E+02
  10.402  0.8477E+01  0.1794E+02
  10.403  0.8466E+01  0.1795E+02
  10.404  0.8455E+01  0.1796E+02
  10.405  0.8444E+01  0.1797E+02
  10.406  0.8433E+01  0.1798E+02
  10.407  0.8422E+01  0.1799E+02
  10.408  0.8411E+01  0.1800E+02
  10.409  0.8400E+01  0.1800E+02
  10.410  0.8389E+01  0.1801E+02
  10.411  0.8378E+01  0.1802E+02
  10.412  0.8368E+01  0.1803E+02
  10.413  0.8357E+01  0.1804E+02
  10.414  0.8346E+01  0.1805E+02
  10.415  0.8336E+01  0.1805E+02
  10.416  0.8325E+01  0.1806E+02
  10.417  0.8314E+01  0.1807E+02
  10.418  0.8304E+01  0.1808E+02
  10.419  0.8293E+01  0.1809E+02
  10.420  0.8283E+01  0.1810E+02
  10.421  0.8272E+01  0.1810E+02
  10.422  0.8262E+01  0.1811E+02
  10.423  0.8252E+01  0.1812E+02
  10.424  0.8241E+01  0.1813E+02
  10.425  0.8231E+01  0.1814E+02
  10.426  0.8220E+01  0.1815E+02
  10.427  0.8210E+01  0.1815E+02
  10.428  0.8200E+01  0.1816E+02
  10.429  0.8190E+01  0.1817E+02
  10.430  0.8179E+01  0.1818E+02
  10.431  0.8169E+01  0.1819E+02
  10.432  0.8159E+01  0.1819E+02
  10.433  0.8149E+01  0.1820E+02
  10.434  0.8139E+01  0.1821E+02
  10.435  0.8129E+01  0.1822E+02
  10.436  0.8119E+01  0.1823E+02
  10.437  0.8109E+01  0.1823E+02
  10.438  0.8099E+01  0.1824E+02
  10.439  0.8089E+01  0.1825E+02
  10.440  0.8079E+01  0.1826E+02
  10.441  0.8069E+01  0.1827E+02
  10.442  0.8059E+01  0.1828E+02
  10.443  0.8049E+01  0.1828E+02
  10.444  0.8040E+01  0.1829E+02
  10.445  0.8030E+01  0.1830E+02
  10.446  0.8020E+01  0.1831E+02
  10.447  0.8010E+01  0.1832E+02
  10.448  0.8001E+01  0.1832E+02
  10.449  0.7991E+01  0.1833E+02
  10.450  0.7981E+01  0.1834E+02
  10.451  0.7972E+01  0.1835E+02
  10.452  0.7962E+01  0.1836E+02
  10.453  0.7953E+01  0.1836E+02
  10.454  0.7943E+01  0.1837E+02
  10.455  0.7933E+01  0.1838E+02
  10.456  0.7924E+01  0.1839E+02
  10.457  0.7915E+01  0.1839E+02
  10.458  0.7905E+01  0.1840E+02
  10.459  0.7896E+01  0.1841E+02
  10.460  0.7886E+01  0.1842E+02
  10.461  0.7877E+01  0.1843E+02
  10.462  0.7868E+01  0.1843E+02
  10.463  0.7858E+01  0.1844E+02
  10.464  0.7849E+01  0.1845E+02
  10.465  0.7840E+01  0.1846E+02
  10.466  0.7831E+01  0.1847E+02
  10.467  0.7821E+01  0.1847E+02
  10.468  0.7812E+01  0.1848E+02
  10.469  0.7803E+01  0.1849E+02
  10.470  0.7794E+01  0.1850E+02
  10.471  0.7785E+01  0.1850E+02
  10.472  0.7776E+01  0.1851E+02
  10.473  0.7767E+01  0.1852E+02
  10.474  0.7758E+01  0.1853E+02
  10.475  0.7749E+01  0.1854E+02
  10.476  0.7740E+01  0.1854E+02
  10.477  0.7731E+01  0.1855E+02
  10.478  0.7722E+01  0.1856E+02
  10.479  0.7713E+01  0.1857E+02
  10.480  0.7704E+01  0.1857E+02
  10.481  0.7695E+01  0.1858E+02
  10.482  0.7686E+01  0.1859E+02
  10.483  0.7678E+01  0.1860E+02
  10.484  0.7669E+01  0.1861E+02
  10.485  0.7660E+01  0.1861E+02
  10.486  0.7651E+01  0.1862E+02
  10.487  0.7643E+01  0.1863E+02
  10.488  0.7634E+01  0.1864E+02
  10.489  0.7625E+01  0.1864E+02
  10.490  0.7617E+01  0.1865E+02
  10.491  0.7608E+01  0.1866E+02
  10.492  0.7599E+01  0.1867E+02
  10.493  0.7591E+01  0.1867E+02
  10.494  0.7582E+01  0.1868E+02
  10.495  0.7574E+01  0.1869E+02
  10.496  0.7565E+01  0.1870E+02
  10.497  0.7557E+01  0.1870E+02
  10.498  0.7548E+01  0.1871E+02
  10.499  0.7540E+01  0.1872E+02
  10.500  0.7531E+01  0.1873E+02
  10.501  0.7523E+01  0.1873E+02
  10.502  0.7515E+01  0.1874E+02
  10.503  0.7506E+01  0.1875E+02
  10.504  0.7498E+01  0.1876E+02
  10.505  0.7490E+01  0.1876E+02
  10.506  0.7481E+01  0.1877E+02
  10.507  0.7473E+01  0.1878E+02
  10.508  0.7465E+01  0.1879E+02
  10.509  0.7457E+01  0.1879E+02
  10.510  0.7449E+01  0.1880E+02
  10.511  0.7440E+01  0.1881E+02
  10.512  0.7432E+01  0.1882E+02
  10.513  0.7424E+01  0.1882E+02
  10.514  0.7416E+01  0.1883E+02
  10.515  0.7408E+01  0.1884E+02
  10.516  0.7400E+01  0.1885E+02
  10.517  0.7392E+01  0.1885E+02
  10.518  0.7384E+01  0.1886E+02
  10.519  0.7376E+01  0.1887E+02
  10.520  0.7368E+01  0.1888E+02
  10.521  0.7360E+01  0.1888E+02
  10.522  0.7352E+01  0.1889E+02
  10.523  0.7344E+01  0.1890E+02
  10.524  0.7336E+01  0.1890E+02
  10.525  0.7328E+01  0.1891E+02
  10.526  0.7320E+01  0.1892E+02
  10.527  0.7312E+01  0.1893E+02
  10.528  0.7304E+01  0.1893E+02
  10.529  0.7297E+01  0.1894E+02
  10.530  0.7289E+01  0.1895E+02
  10.531  0.7281E+01  0.1896E+02
  10.532  0.7273E+01  0.1896E+02
  10.533  0.7266E+01  0.1897E+02
  10.534  0.7258E+01  0.1898E+02
  10.535  0.7250E+01  0.1899E+02
  10.536  0.7242E+01  0.1899E+02
  10.537  0.7235E+01  0.1900E+02
  10.538  0.7227E+01  0.1901E+02
  10.539  0.7220E+01  0.1901E+02
  10.540  0.7212E+01  0.1902E+02
  10.541  0.7204E+01  0.1903E+02
  10.542  0.7197E+01  0.1904E+02
  10.543  0.7189E+01  0.1904E+02
  10.544  0.7182E+01  0.1905E+02
  10.545  0.7174E+01  0.1906E+02
  10.546  0.7167E+01  0.1906E+02
  10.547  0.7159E+01  0.1907E+02
  10.548  0.7152E+01  0.1908E+02
  10.549  0.7144E+01  0.1909E+02
  10.550  0.7137E+01  0.1909E+02
  10.551  0.7129E+01  0.1910E+02
  10.552  0.7122E+01  0.1911E+02
  10.553  0.7115E+01  0.1911E+02
  10.554  0.7107E+01  0.1912E+02
  10.555  0.7100E+01  0.1913E+02
  10.556  0.7093E+01  0.1914E+02
  10.557  0.7085E+01  0.1914E+02
  10.558  0.7078E+01  0.1915E+02
  10.559  0.7071E+01  0.1916E+02
  10.560  0.7063E+01  0.1916E+02
  10.561  0.7056E+01  0.1917E+02
  10.562  0.7049E+01  0.1918E+02
  10.563  0.7042E+01  0.1919E+02
  10.564  0.7035E+01  0.1919E+02
  10.565  0.7027E+01  0.1920E+02
  10.566  0.7020E+01  0.1921E+02
  10.567  0.7013E+01  0.1921E+02
  10.568  0.7006E+01  0.1922E+02
  10.569  0.6999E+01  0.1923E+02
  10.570  0.6992E+01  0.1923E+02
  10.571  0.6985E+01  0.1924E+02
  10.572  0.6978E+01  0.1925E+02
  10.573  0.6970E+01  0.1926E+02
  10.574  0.6963E+01  0.1926E+02
  10.575  0.6956E+01  0.1927E+02
  10.576  0.6949E+01  0.1928E+02
  10.577  0.6942E+01  0.1928E+02
  10.578  0.6935E+01  0.1929E+02
  10.579  0.6928E+01  0.1930E+02
  10.580  0.6921E+01  0.1930E+02
  10.581  0.6915E+01  0.1931E+02
  10.582  0.6908E+01  0.1932E+02
  10.583  0.6901E+01  0.1932E+02
  10.584  0.6894E+01  0.1933E+02
  10.585  0.6887E+01  0.1934E+02
  10.586  0.6880E+01  0.1935E+02
  10.587  0.6873E+01  0.1935E+02
  10.588  0.6866E+01  0.1936E+02
  10.589  0.6860E+01  0.1937E+02
  10.590  0.6853E+01  0.1937E+02
  10.591  0.6846E+01  0.1938E+02
  10.592  0.6839E+01  0.1939E+02
  10.593  0.6832E+01  0.1939E+02
  10.594  0.6826E+01  0.1940E+02
  10.595  0.6819E+01  0.1941E+02
  10.596  0.6812E+01  0.1941E+02
  10.597  0.6806E+01  0.1942E+02
  10.598  0.6799E+01  0.1943E+02
  10.599  0.6792E+01  0.1943E+02
  10.600  0.6785E+01  0.1944E+02
  10.601  0.6779E+01  0.1945E+02
  10.602  0.6772E+01  0.1945E+02
  10.603  0.6766E+01  0.1946E+02
  10.604  0.6759E+01  0.1947E+02
  10.605  0.6752E+01  0.1947E+02
  10.606  0.6746E+01  0.1948E+02
  10.607  0.6739E+01  0.1949E+02
  10.608  0.6733E+01  0.1949E+02
  10.609  0.6726E+01  0.1950E+02
  10.610  0.6719E+01  0.1951E+02
  10.611  0.6713E+01  0.1951E+02
  10.612  0.6706E+01  0.1952E+02
  10.613  0.6700E+01  0.1953E+02
  10.614  0.6693E+01  0.1953E+02
  10.615  0.6687E+01  0.1954E+02
  10.616  0.6680E+01  0.1955E+02
  10.617  0.6674E+01  0.1955E+02
  10.618  0.6668E+01  0.1956E+02
  10.619  0.6661E+01  0.1957E+02
  10.620  0.6655E+01  0.1957E+02
  10.621  0.6648E+01  0.1958E+02
  10.622  0.6642E+01  0.1959E+02
  10.623  0.6636E+01  0.1959E+02
  10.624  0.6629E+01  0.1960E+02
  10.625  0.6623E+01  0.1961E+02
  10.626  0.6616E+01  0.1961E+02
  10.627  0.6610E+01  0.1962E+02
  10.628  0.6604E+01  0.1963E+02
  10.629  0.6597E+01  0.1963E+02
  10.630  0.6591E+01  0.1964E+02
  10.631  0.6585E+01  0.1965E+02
  10.632  0.6579E+01  0.1965E+02
  10.633  0.6572E+01  0.1966E+02
  10.634  0.6566E+01  0.1967E+02
  10.635  0.6560E+01  0.1967E+02
  10.636  0.6554E+01  0.1968E+02
  10.637  0.6547E+01  0.1969E+02
  10.638  0.6541E+01  0.1969E+02
  10.639  0.6535E+01  0.1970E+02
  10.640  0.6529E+01  0.1971E+02
  10.641  0.6523E+01  0.1971E+02
  10.642  0.6516E+01  0.1972E+02
  10.643  0.6510E+01  0.1973E+02
  10.644  0.6504E+01  0.1973E+02
  10.645  0.6498E+01  0.1974E+02
  10.646  0.6492E+01  0.1975E+02
  10.647  0.6486E+01  0.1975E+02
  10.648  0.6480E+01  0.1976E+02
  10.649  0.6474E+01  0.1977E+02
  10.650  0.6467E+01  0.1977E+02
  10.651  0.6461E+01  0.1978E+02
  10.652  0.6455E+01  0.1978E+02
  10.653  0.6449E+01  0.1979E+02
  10.654  0.6443E+01  0.1980E+02
  10.655  0.6437E+01  0.1980E+02
  10.656  0.6431E+01  0.1981E+02
  10.657  0.6425E+01  0.1982E+02
  10.658  0.6419E+01  0.1982E+02
  10.659  0.6413E+01  0.1983E+02
  10.660  0.6407E+01  0.1984E+02
  10.661  0.6401E+01  0.1984E+02
  10.662  0.6395E+01  0.1985E+02
  10.663  0.6389E+01  0.1986E+02
  10.664  0.6383E+01  0.1986E+02
  10.665  0.6377E+01  0.1987E+02
  10.666  0.6372E+01  0.1987E+02
  10.667  0.6366E+01  0.1988E+02
  10.668  0.6360E+01  0.1989E+02
  10.669  0.6354E+01  0.1989E+02
  10.670  0.6348E+01  0.1990E+02
  10.671  0.6342E+01  0.1991E+02
  10.672  0.6336E+01  0.1991E+02
  10.673  0.6330E+01  0.1992E+02
  10.674  0.6324E+01  0.1993E+02
  10.675  0.6319E+01  0.1993E+02
  10.676  0.6313E+01  0.1994E+02
  10.677  0.6307E+01  0.1994E+02
  10.678  0.6301E+01  0.1995E+02
  10.679  0.6295E+01  0.1996E+02
  10.680  0.6290E+01  0.1996E+02
  10.681  0.6284E+01  0.1997E+02
  10.682  0.6278E+01  0.1998E+02
  10.683  0.6272E+01  0.1998E+02
  10.684  0.6266E+01  0.1999E+02
  10.685  0.6261E+01  0.1999E+02
  10.686  0.6255E+01  0.2000E+02
  10.687  0.6249E+01  0.2001E+02
  10.688  0.6244E+01  0.2001E+02
  10.689  0.6238E+01  0.2002E+02
  10.690  0.6232E+01  0.2003E+02
  10.691  0.6226E+01  0.2003E+02
  10.692  0.6221E+01  0.2004E+02
  10.693  0.6215E+01  0.2004E+02
  10.694  0.6209E+01  0.2005E+02
  10.695  0.6204E+01  0.2006E+02
  10.696  0.6198E+01  0.2006E+02
  10.697  0.6192E+01  0.2007E+02
  10.698  0.6187E+01  0.2008E+02
  10.699  0.6181E+01  0.2008E+02
  10.700  0.6176E+01  0.2009E+02
  10.701  0.6170E+01  0.2009E+02
  10.702  0.6164E+01  0.2010E+02
  10.703  0.6159E+01  0.2011E+02
  10.704  0.6153E+01  0.2011E+02
  10.705  0.6148E+01  0.2012E+02
  10.706  0.6142E+01  0.2012E+02
  10.707  0.6136E+01  0.2013E+02
  10.708  0.6131E+01  0.2014E+02
  10.709  0.6125E+01  0.2014E+02
  10.710  0.6120E+01  0.2015E+02
  10.711  0.6114E+01  0.2016E+02
  10.712  0.6109E+01  0.2016E+02
  10.713  0.6103E+01  0.2017E+02
  10.714  0.6098E+01  0.2017E+02
  10.715  0.6092E+01  0.2018E+02
  10.716  0.6087E+01  0.2019E+02
  10.717  0.6081E+01  0.2019E+02
  10.718  0.6076E+01  0.2020E+02
  10.719  0.6070E+01  0.2020E+02
  10.720  0.6065E+01  0.2021E+02
  10.721  0.6060E+01  0.2022E+02
  10.722  0.6054E+01  0.2022E+02
  10.723  0.6049E+01  0.2023E+02
  10.724  0.6043E+01  0.2023E+02
  10.725  0.6038E+01  0.2024E+02
  10.726  0.6032E+01  0.2025E+02
  10.727  0.6027E+01  0.2025E+02
  10.728  0.6022E+01  0.2026E+02
  10.729  0.6016E+01  0.2026E+02
  10.730  0.6011E+01  0.2027E+02
  10.731  0.6005E+01  0.2028E+02
  10.732  0.6000E+01  0.2028E+02
  10.733  0.5995E+01  0.2029E+02
  10.734  0.5989E+01  0.2029E+02
  10.735  0.5984E+01  0.2030E+02
  10.736  0.5979E+01  0.2031E+02
  10.737  0.5973E+01  0.2031E+02
  10.738  0.5968E+01  0.2032E+02
  10.739  0.5963E+01  0.2032E+02
  10.740  0.5958E+01  0.2033E+02
  10.741  0.5952E+01  0.2034E+02
  10.742  0.5947E+01  0.2034E+02
  10.743  0.5942E+01  0.2035E+02
  10.744  0.5936E+01  0.2035E+02
  10.745  0.5931E+01  0.2036E+02
  10.746  0.5926E+01  0.2037E+02
  10.747  0.5921E+01  0.2037E+02
  10.748  0.5915E+01  0.2038E+02
  10.749  0.5910E+01  0.2038E+02
  10.750  0.5905E+01  0.2039E+02
  10.751  0.5900E+01  0.2040E+02
  10.752  0.5894E+01  0.2040E+02
  10.753  0.5889E+01  0.2041E+02
  10.754  0.5884E+01  0.2041E+02
  10.755  0.5879E+01  0.2042E+02
  10.756  0.5874E+01  0.2042E+02
  10.757  0.5869E+01  0.2043E+02
  10.758  0.5863E+01  0.2044E+02
  10.759  0.5858E+01  0.2044E+02
  10.760  0.5853E+01  0.2045E+02
  10.761  0.5848E+01  0.2045E+02
  10.762  0.5843E+01  0.2046E+02
  10.763  0.5838E+01  0.2047E+02
  10.764  0.5832E+01  0.2047E+02
  10.765  0.5827E+01  0.2048E+02
  10.766  0.5822E+01  0.2048E+02
  10.767  0.5817E+01  0.2049E+02
  10.768  0.5812E+01  0.2049E+02
  10.769  0.5807E+01  0.2050E+02
  10.770  0.5802E+01  0.2051E+02
  10.771  0.5797E+01  0.2051E+02
  10.772  0.5792E+01  0.2052E+02
  10.773  0.5787E+01  0.2052E+02
  10.774  0.5782E+01  0.2053E+02
  10.775  0.5776E+01  0.2054E+02
  10.776  0.5771E+01  0.2054E+02
  10.777  0.5766E+01  0.2055E+02
  10.778  0.5761E+01  0.2055E+02
  10.779  0.5756E+01  0.2056E+02
  10.780  0.5751E+01  0.2056E+02
  10.781  0.5746E+01  0.2057E+02
  10.782  0.5741E+01  0.2058E+02
  10.783  0.5736E+01  0.2058E+02
  10.784  0.5731E+01  0.2059E+02
  10.785  0.5726E+01  0.2059E+02
  10.786  0.5721E+01  0.2060E+02
  10.787  0.5716E+01  0.2060E+02
  10.788  0.5711E+01  0.2061E+02
  10.789  0.5706E+01  0.2062E+02
  10.790  0.5701E+01  0.2062E+02
  10.791  0.5697E+01  0.2063E+02
  10.792  0.5692E+01  0.2063E+02
  10.793  0.5687E+01  0.2064E+02
  10.794  0.5682E+01  0.2064E+02
  10.795  0.5677E+01  0.2065E+02
  10.796  0.5672E+01  0.2066E+02
  10.797  0.5667E+01  0.2066E+02
  10.798  0.5662E+01  0.2067E+02
  10.799  0.5657E+01  0.2067E+02
  10.800  0.5652E+01  0.2068E+02
  10.801  0.5647E+01  0.2068E+02
  10.802  0.5643E+01  0.2069E+02
  10.803  0.5638E+01  0.2069E+02
  10.804  0.5633E+01  0.2070E+02
  10.805  0.5628E+01  0.2071E+02
  10.806  0.5623E+01  0.2071E+02
  10.807  0.5618E+01  0.2072E+02
  10.808  0.5613E+01  0.2072E+02
  10.809  0.5609E+01  0.2073E+02
  10.810  0.5604E+01  0.2073E+02
  10.811  0.5599E+01  0.2074E+02
  10.812  0.5594E+01  0.2075E+02
  10.813  0.5589E+01  0.2075E+02
  10.814  0.5584E+01  0.2076E+02
  10.815  0.5580E+01  0.2076E+02
  10.816  0.5575E+01  0.2077E+02
  10.817  0.5570E+01  0.2077E+02
  10.818  0.5565E+01  0.2078E+02
  10.819  0.5561E+01  0.2078E+02
  10.820  0.5556E+01  0.2079E+02
  10.821  0.5551E+01  0.2080E+02
  10.822  0.5546E+01  0.2080E+02
  10.823  0.5542E+01  0.2081E+02
  10.824  0.5537E+01  0.2081E+02
  10.825  0.5532E+01  0.2082E+02
  10.826  0.5527E+01  0.2082E+02
  10.827  0.5523E+01  0.2083E+02
  10.828  0.5518E+01  0.2083E+02
  10.829  0.5513E+01  0.2084E+02
  10.830  0.5508E+01  0.2085E+02
  10.831  0.5504E+01  0.2085E+02
  10.832  0.5499E+01  0.2086E+02
  10.833  0.5494E+01  0.2086E+02
  10.834  0.5490E+01  0.2087E+02
  10.835  0.5485E+01  0.2087E+02
  10.836  0.5480E+01  0.2088E+02
  10.837  0.5476E+01  0.2088E+02
  10.838  0.5471E+01  0.2089E+02
  10.839  0.5466E+01  0.2089E+02
  10.840  0.5462E+01  0.2090E+02
  10.841  0.5457E+01  0.2091E+02
  10.842  0.5452E+01  0.2091E+02
  10.843  0.5448E+01  0.2092E+02
  10.844  0.5443E+01  0.2092E+02
  10.845  0.5438E+01  0.2093E+02
  10.846  0.5434E+01  0.2093E+02
  10.847  0.5429E+01  0.2094E+02
  10.848  0.5425E+01  0.2094E+02
  10.849  0.5420E+01  0.2095E+02
  10.850  0.5415E+01  0.2095E+02
  10.851  0.5411E+01  0.2096E+02
  10.852  0.5406E+01  0.2097E+02
  10.853  0.5402E+01  0.2097E+02
  10.854  0.5397E+01  0.2098E+02
  10.855  0.5392E+01  0.2098E+02
  10.856  0.5388E+01  0.2099E+02
  10.857  0.5383E+01  0.2099E+02
  10.858  0.5379E+01  0.2100E+02
  10.859  0.5374E+01  0.2100E+02
  10.860  0.5370E+01  0.2101E+02
  10.861  0.5365E+01  0.2101E+02
  10.862  0.5361E+01  0.2102E+02
  10.863  0.5356E+01  0.2102E+02
  10.864  0.5351E+01  0.2103E+02
  10.865  0.5347E+01  0.2104E+02
  10.866  0.5342E+01  0.2104E+02
  10.867  0.5338E+01  0.2105E+02
  10.868  0.5333E+01  0.2105E+02
  10.869  0.5329E+01  0.2106E+02
  10.870  0.5324E+01  0.2106E+02
  10.871  0.5320E+01  0.2107E+02
  10.872  0.5315E+01  0.2107E+02
  10.873  0.5311E+01  0.2108E+02
  10.874  0.5306E+01  0.2108E+02
  10.875  0.5302E+01  0.2109E+02
  10.876  0.5297E+01  0.2109E+02
  10.877  0.5293E+01  0.2110E+02
  10.878  0.5288E+01  0.2110E+02
  10.879  0.5284E+01  0.2111E+02
  10.880  0.5280E+01  0.2111E+02
  10.881  0.5275E+01  0.2112E+02
  10.882  0.5271E+01  0.2113E+02
  10.883  0.5266E+01  0.2113E+02
  10.884  0.5262E+01  0.2114E+02
  10.885  0.5257E+01  0.2114E+02
  10.886  0.5253E+01  0.2115E+02
  10.887  0.5248E+01  0.2115E+02
  10.888  0.5244E+01  0.2116E+02
  10.889  0.5240E+01  0.2116E+02
  10.890  0.5235E+01  0.2117E+02
  10.891  0.5231E+01  0.2117E+02
  10.892  0.5226E+01  0.2118E+02
  10.893  0.5222E+01  0.2118E+02
  10.894  0.5217E+01  0.2119E+02
  10.895  0.5213E+01  0.2119E+02
  10.896  0.5209E+01  0.2120E+02
  10.897  0.5204E+01  0.2120E+02
  10.898  0.5200E+01  0.2121E+02
  10.899  0.5196E+01  0.2121E+02
  10.900  0.5191E+01  0.2122E+02
  10.901  0.5187E+01  0.2122E+02
  10.902  0.5182E+01  0.2123E+02
  10.903  0.5178E+01  0.2124E+02
  10.904  0.5174E+01  0.2124E+02
  10.905  0.5169E+01  0.2125E+02
  10.906  0.5165E+01  0.2125E+02
  10.907  0.5161E+01  0.2126E+02
  10.908  0.5156E+01  0.2126E+02
  10.909  0.5152E+01  0.2127E+02
  10.910  0.5147E+01  0.2127E+02
  10.911  0.5143E+01  0.2128E+02
  10.912  0.5139E+01  0.2128E+02
  10.913  0.5134E+01  0.2129E+02
  10.914  0.5130E+01  0.2129E+02
  10.915  0.5126E+01  0.2130E+02
  10.916  0.5121E+01  0.2130E+02
  10.917  0.5117E+01  0.2131E+02
  10.918  0.5113E+01  0.2131E+02
  10.919  0.5108E+01  0.2132E+02
  10.920  0.5104E+01  0.2132E+02
  10.921  0.5100E+01  0.2133E+02
  10.922  0.5096E+01  0.2133E+02
  10.923  0.5091E+01  0.2134E+02
  10.924  0.5087E+01  0.2134E+02
  10.925  0.5083E+01  0.2135E+02
  10.926  0.5078E+01  0.2135E+02
  10.927  0.5074E+01  0.2136E+02
  10.928  0.5070E+01  0.2136E+02
  10.929  0.5065E+01  0.2137E+02
  10.930  0.5061E+01  0.2137E+02
  10.931  0.5057E+01  0.2138E+02
  10.932  0.5052E+01  0.2138E+02
  10.933  0.5048E+01  0.2139E+02
  10.934  0.5044E+01  0.2139E+02
  10.935  0.5040E+01  0.2140E+02
  10.936  0.5035E+01  0.2140E+02
  10.937  0.5031E+01  0.2141E+02
  10.938  0.5027E+01  0.2141E+02
  10.939  0.5022E+01  0.2142E+02
  10.940  0.5018E+01  0.2142E+02
  10.941  0.5014E+01  0.2143E+02
  10.942  0.5010E+01  0.2143E+02
  10.943  0.5005E+01  0.2144E+02
  10.944  0.5001E+01  0.2144E+02
  10.945  0.4997E+01  0.2145E+02
  10.946  0.4993E+01  0.2145E+02
  10.947  0.4988E+01  0.2146E+02
  10.948  0.4984E+01  0.2146E+02
  10.949  0.4980E+01  0.2147E+02
  10.950  0.4975E+01  0.2147E+02
  10.951  0.4971E+01  0.2148E+02
  10.952  0.4967E+01  0.2148E+02
  10.953  0.4963E+01  0.2149E+02
  10.954  0.4958E+01  0.2149E+02
  10.955  0.4954E+01  0.2150E+02
  10.956  0.4950E+01  0.2150E+02
  10.957  0.4946E+01  0.2151E+02
  10.958  0.4941E+01  0.2151E+02
  10.959  0.4937E+01  0.2152E+02
  10.960  0.4933E+01  0.2152E+02
  10.961  0.4929E+01  0.2153E+02
  10.962  0.4924E+01  0.2153E+02
  10.963  0.4920E+01  0.2154E+02
  10.964  0.4916E+01  0.2154E+02
  10.965  0.4912E+01  0.2155E+02
  10.966  0.4907E+01  0.2155E+02
  10.967  0.4903E+01  0.2156E+02
  10.968  0.4899E+01  0.2156E+02
  10.969  0.4894E+01  0.2157E+02
  10.970  0.4890E+01  0.2157E+02
  10.971  0.4886E+01  0.2158E+02
  10.972  0.4882E+01  0.2158E+02
  10.973  0.4877E+01  0.2159E+02
  10.974  0.4873E+01  0.2159E+02
  10.975  0.4869E+01  0.2160E+02
  10.976  0.4865E+01  0.2160E+02
  10.977  0.4860E+01  0.2161E+02
  10.978  0.4856E+01  0.2161E+02
  10.979  0.4852E+01  0.2162E+02
  10.980  0.4848E+01  0.2162E+02
  10.981  0.4843E+01  0.2163E+02
  10.982  0.4839E+01  0.2163E+02
  10.983  0.4835E+01  0.2164E+02
  10.984  0.4831E+01  0.2164E+02
  10.985  0.4826E+01  0.2165E+02
  10.986  0.4822E+01  0.2165E+02
  10.987  0.4818E+01  0.2165E+02
  10.988  0.4814E+01  0.2166E+02
  10.989  0.4809E+01  0.2166E+02
  10.990  0.4805E+01  0.2167E+02
  10.991  0.4801E+01  0.2167E+02
  10.992  0.4796E+01  0.2168E+02
  10.993  0.4792E+01  0.2168E+02
  10.994  0.4788E+01  0.2169E+02
  10.995  0.4784E+01  0.2169E+02
  10.996  0.4779E+01  0.2170E+02
  10.997  0.4775E+01  0.2170E+02
  10.998  0.4771E+01  0.2171E+02
  10.999  0.4766E+01  0.2171E+02
  11.000  0.4762E+01  0.2172E+02
  11.001  0.4758E+01  0.2172E+02
  11.002  0.4754E+01  0.2173E+02
  11.003  0.4749E+01  0.2173E+02
  11.004  0.4745E+01  0.2174E+02
  11.005  0.4741E+01  0.2174E+02
  11.006  0.4736E+01  0.2175E+02
  11.007  0.4732E+01  0.2175E+02
  11.008  0.4728E+01  0.2175E+02
  11.009  0.4723E+01  0.2176E+02
  11.010  0.4719E+01  0.2176E+02
  11.011  0.4715E+01  0.2177E+02
  11.012  0.4710E+01  0.2177E+02
  11.013  0.4706E+01  0.2178E+02
  11.014  0.4702E+01  0.2178E+02
  11.015  0.4697E+01  0.2179E+02
  11.016  0.4693E+01  0.2179E+02
  11.017  0.4689E+01  0.2180E+02
  11.018  0.4684E+01  0.2180E+02
  11.019  0.4680E+01  0.2181E+02
  11.020  0.4676E+01  0.2181E+02
  11.021  0.4671E+01  0.2182E+02
  11.022  0.4667E+01  0.2182E+02
  11.023  0.4663E+01  0.2183E+02
  11.024  0.4658E+01  0.2183E+02
  11.025  0.4654E+01  0.2183E+02
  11.026  0.4650E+01  0.2184E+02
  11.027  0.4645E+01  0.2184E+02
  11.028  0.4641E+01  0.2185E+02
  11.029  0.4636E+01  0.2185E+02
  11.030  0.4632E+01  0.2186E+02
  11.031  0.4628E+01  0.2186E+02
  11.032  0.4623E+01  0.2187E+02
  11.033  0.4619E+01  0.2187E+02
  11.034  0.4615E+01  0.2188E+02
  11.035  0.4610E+01  0.2188E+02
  11.036  0.4606E+01  0.2189E+02
  11.037  0.4601E+01  0.2189E+02
  11.038  0.4597E+01  0.2189E+02
  11.039  0.4592E+01  0.2190E+02
  11.040  0.4588E+01  0.2190E+02
  11.041  0.4584E+01  0.2191E+02
  11.042  0.4579E+01  0.2191E+02
  11.043  0.4575E+01  0.2192E+02
  11.044  0.4570E+01  0.2192E+02
  11.045  0.4566E+01  0.2193E+02
  11.046  0.4561E+01  0.2193E+02
  11.047  0.4557E+01  0.2194E+02
  11.048  0.4552E+01  0.2194E+02
  11.049  0.4548E+01  0.2194E+02
  11.050  0.4543E+01  0.2195E+02
  11.051  0.4539E+01  0.2195E+02
  11.052  0.4534E+01  0.2196E+02
  11.053  0.4530E+01  0.2196E+02
  11.054  0.4525E+01  0.2197E+02
  11.055  0.4521E+01  0.2197E+02
  11.056  0.4516E+01  0.2198E+02
  11.057  0.4512E+01  0.2198E+02
  11.058  0.4507E+01  0.2199E+02
  11.059  0.4503E+01  0.2199E+02
  11.060  0.4498E+01  0.2199E+02
  11.061  0.4494E+01  0.2200E+02
  11.062  0.4489E+01  0.2200E+02
  11.063  0.4485E+01  0.2201E+02
  11.064  0.4480E+01  0.2201E+02
  11.065  0.4475E+01  0.2202E+02
  11.066  0.4471E+01  0.2202E+02
  11.067  0.4466E+01  0.2203E+02
  11.068  0.4462E+01  0.2203E+02
  11.069  0.4457E+01  0.2203E+02
  11.070  0.4452E+01  0.2204E+02
  11.071  0.4448E+01  0.2204E+02
  11.072  0.4443E+01  0.2205E+02
  11.073  0.4439E+01  0.2205E+02
  11.074  0.4434E+01  0.2206E+02
  11.075  0.4429E+01  0.2206E+02
  11.076  0.4425E+01  0.2207E+02
  11.077  0.4420E+01  0.2207E+02
  11.078  0.4415E+01  0.2207E+02
  11.079  0.4411E+01  0.2208E+02
  11.080  0.4406E+01  0.2208E+02
  11.081  0.4401E+01  0.2209E+02
  11.082  0.4397E+01  0.2209E+02
  11.083  0.4392E+01  0.2210E+02
  11.084  0.4387E+01  0.2210E+02
  11.085  0.4382E+01  0.2211E+02
  11.086  0.4378E+01  0.2211E+02
  11.087  0.4373E+01  0.2211E+02
  11.088  0.4368E+01  0.2212E+02
  11.089  0.4363E+01  0.2212E+02
  11.090  0.4359E+01  0.2213E+02
  11.091  0.4354E+01  0.2213E+02
  11.092  0.4349E+01  0.2214E+02
  11.093  0.4344E+01  0.2214E+02
  11.094  0.4340E+01  0.2214E+02
  11.095  0.4335E+01  0.2215E+02
  11.096  0.4330E+01  0.2215E+02
  11.097  0.4325E+01  0.2216E+02
  11.098  0.4320E+01  0.2216E+02
  11.099  0.4315E+01  0.2217E+02
  11.100  0.4311E+01  0.2217E+02
  11.101  0.4306E+01  0.2218E+02
  11.102  0.4301E+01  0.2218E+02
  11.103  0.4296E+01  0.2218E+02
  11.104  0.4291E+01  0.2219E+02
  11.105  0.4286E+01  0.2219E+02
  11.106  0.4281E+01  0.2220E+02
  11.107  0.4276E+01  0.2220E+02
  11.108  0.4272E+01  0.2221E+02
  11.109  0.4267E+01  0.2221E+02
  11.110  0.4262E+01  0.2221E+02
  11.111  0.4257E+01  0.2222E+02
  11.112  0.4252E+01  0.2222E+02
  11.113  0.4247E+01  0.2223E+02
  11.114  0.4242E+01  0.2223E+02
  11.115  0.4237E+01  0.2223E+02
  11.116  0.4232E+01  0.2224E+02
  11.117  0.4227E+01  0.2224E+02
  11.118  0.4222E+01  0.2225E+02
  11.119  0.4217E+01  0.2225E+02
  11.120  0.4212E+01  0.2226E+02
  11.121  0.4207E+01  0.2226E+02
  11.122  0.4202E+01  0.2226E+02
  11.123  0.4197E+01  0.2227E+02
  11.124  0.4192E+01  0.2227E+02
  11.125  0.4186E+01  0.2228E+02
  11.126  0.4181E+01  0.2228E+02
  11.127  0.4176E+01  0.2229E+02
  11.128  0.4171E+01  0.2229E+02
  11.129  0.4166E+01  0.2229E+02
  11.130  0.4161E+01  0.2230E+02
  11.131  0.4156E+01  0.2230E+02
  11.132  0.4151E+01  0.2231E+02
  11.133  0.4145E+01  0.2231E+02
  11.134  0.4140E+01  0.2231E+02
  11.135  0.4135E+01  0.2232E+02
  11.136  0.4130E+01  0.2232E+02
  11.137  0.4125E+01  0.2233E+02
  11.138  0.4119E+01  0.2233E+02
  11.139  0.4114E+01  0.2234E+02
  11.140  0.4109E+01  0.2234E+02
  11.141  0.4104E+01  0.2234E+02
  11.142  0.4098E+01  0.2235E+02
  11.143  0.4093E+01  0.2235E+02
  11.144  0.4088E+01  0.2236E+02
  11.145  0.4083E+01  0.2236E+02
  11.146  0.4077E+01  0.2236E+02
  11.147  0.4072E+01  0.2237E+02
  11.148  0.4067E+01  0.2237E+02
  11.149  0.4061E+01  0.2238E+02
  11.150  0.4056E+01  0.2238E+02
  11.151  0.4051E+01  0.2238E+02
  11.152  0.4045E+01  0.2239E+02
  11.153  0.4040E+01  0.2239E+02
  11.154  0.4034E+01  0.2240E+02
  11.155  0.4029E+01  0.2240E+02
  11.156  0.4024E+01  0.2240E+02
  11.157  0.4018E+01  0.2241E+02
  11.158  0.4013E+01  0.2241E+02
  11.159  0.4007E+01  0.2242E+02
  11.160  0.4002E+01  0.2242E+02
  11.161  0.3996E+01  0.2242E+02
  11.162  0.3991E+01  0.2243E+02
  11.163  0.3985E+01  0.2243E+02
  11.164  0.3980E+01  0.2244E+02
  11.165  0.3974E+01  0.2244E+02
  11.166  0.3969E+01  0.2244E+02
  11.167  0.3963E+01  0.2245E+02
  11.168  0.3958E+01  0.2245E+02
  11.169  0.3952E+01  0.2246E+02
  11.170  0.3947E+01  0.2246E+02
  11.171  0.3941E+01  0.2246E+02
  11.172  0.3936E+01  0.2247E+02
  11.173  0.3930E+01  0.2247E+02
  11.174  0.3924E+01  0.2248E+02
  11.175  0.3919E+01  0.2248E+02
  11.176  0.3913E+01  0.2248E+02
  11.177  0.3907E+01  0.2249E+02
  11.178  0.3902E+01  0.2249E+02
  11.179  0.3896E+01  0.2250E+02
  11.180  0.3890E+01  0.2250E+02
  11.181  0.3885E+01  0.2250E+02
  11.182  0.3879E+01  0.2251E+02
  11.183  0.3873E+01  0.2251E+02
  11.184  0.3868E+01  0.2251E+02
  11.185  0.3862E+01  0.2252E+02
  11.186  0.3856E+01  0.2252E+02
  11.187  0.3850E+01  0.2253E+02
  11.188  0.3845E+01  0.2253E+02
  11.189  0.3839E+01  0.2253E+02
  11.190  0.3833E+01  0.2254E+02
  11.191  0.3827E+01  0.2254E+02
  11.192  0.3821E+01  0.2255E+02
  11.193  0.3816E+01  0.2255E+02
  11.194  0.3810E+01  0.2255E+02
  11.195  0.3804E+01  0.2256E+02
  11.196  0.3798E+01  0.2256E+02
  11.197  0.3792E+01  0.2256E+02
  11.198  0.3786E+01  0.2257E+02
  11.199  0.3780E+01  0.2257E+02
  11.200  0.3774E+01  0.2258E+02
  11.201  0.3769E+01  0.2258E+02
  11.202  0.3763E+01  0.2258E+02
  11.203  0.3757E+01  0.2259E+02
  11.204  0.3751E+01  0.2259E+02
  11.205  0.3745E+01  0.2259E+02
  11.206  0.3739E+01  0.2260E+02
  11.207  0.3733E+01  0.2260E+02
  11.208  0.3727E+01  0.2261E+02
  11.209  0.3721E+01  0.2261E+02
  11.210  0.3715E+01  0.2261E+02
  11.211  0.3709E+01  0.2262E+02
  11.212  0.3703E+01  0.2262E+02
  11.213  0.3697E+01  0.2262E+02
  11.214  0.3691E+01  0.2263E+02
  11.215  0.3685E+01  0.2263E+02
  11.216  0.3678E+01  0.2264E+02
  11.217  0.3672E+01  0.2264E+02
  11.218  0.3666E+01  0.2264E+02
  11.219  0.3660E+01  0.2265E+02
  11.220  0.3654E+01  0.2265E+02
  11.221  0.3648E+01  0.2265E+02
  11.222  0.3642E+01  0.2266E+02
  11.223  0.3636E+01  0.2266E+02
  11.224  0.3629E+01  0.2266E+02
  11.225  0.3623E+01  0.2267E+02
  11.226  0.3617E+01  0.2267E+02
  11.227  0.3611E+01  0.2268E+02
  11.228  0.3605E+01  0.2268E+02
  11.229  0.3598E+01  0.2268E+02
  11.230  0.3592E+01  0.2269E+02
  11.231  0.3586E+01  0.2269E+02
  11.232  0.3580E+01  0.2269E+02
  11.233  0.3573E+01  0.2270E+02
  11.234  0.3567E+01  0.2270E+02
  11.235  0.3561E+01  0.2270E+02
  11.236  0.3555E+01  0.2271E+02
  11.237  0.3548E+01  0.2271E+02
  11.238  0.3542E+01  0.2271E+02
  11.239  0.3536E+01  0.2272E+02
  11.240  0.3529E+01  0.2272E+02
  11.241  0.3523E+01  0.2273E+02
  11.242  0.3517E+01  0.2273E+02
  11.243  0.3510E+01  0.2273E+02
  11.244  0.3504E+01  0.2274E+02
  11.245  0.3498E+01  0.2274E+02
  11.246  0.3491E+01  0.2274E+02
  11.247  0.3485E+01  0.2275E+02
  11.248  0.3478E+01  0.2275E+02
  11.249  0.3472E+01  0.2275E+02
  11.250  0.3466E+01  0.2276E+02
  11.251  0.3459E+01  0.2276E+02
  11.252  0.3453E+01  0.2276E+02
  11.253  0.3446E+01  0.2277E+02
  11.254  0.3440E+01  0.2277E+02
  11.255  0.3433E+01  0.2277E+02
  11.256  0.3427E+01  0.2278E+02
  11.257  0.3420E+01  0.2278E+02
  11.258  0.3414E+01  0.2278E+02
  11.259  0.3407E+01  0.2279E+02
  11.260  0.3401E+01  0.2279E+02
  11.261  0.3394E+01  0.2279E+02
  11.262  0.3388E+01  0.2280E+02
  11.263  0.3381E+01  0.2280E+02
  11.264  0.3375E+01  0.2280E+02
  11.265  0.3368E+01  0.2281E+02
  11.266  0.3362E+01  0.2281E+02
  11.267  0.3355E+01  0.2281E+02
  11.268  0.3349E+01  0.2282E+02
  11.269  0.3342E+01  0.2282E+02
  11.270  0.3335E+01  0.2282E+02
  11.271  0.3329E+01  0.2283E+02
  11.272  0.3322E+01  0.2283E+02
  11.273  0.3316E+01  0.2283E+02
  11.274  0.3309E+01  0.2284E+02
  11.275  0.3302E+01  0.2284E+02
  11.276  0.3296E+01  0.2284E+02
  11.277  0.3289E+01  0.2285E+02
  11.278  0.3282E+01  0.2285E+02
  11.279  0.3276E+01  0.2285E+02
  11.280  0.3269E+01  0.2286E+02
  11.281  0.3262E+01  0.2286E+02
  11.282  0.3256E+01  0.2286E+02
  11.283  0.3249E+01  0.2287E+02
  11.284  0.3242E+01  0.2287E+02
  11.285  0.3236E+01  0.2287E+02
  11.286  0.3229E+01  0.2288E+02
  11.287  0.3222E+01  0.2288E+02
  11.288  0.3216E+01  0.2288E+02
  11.289  0.3209E+01  0.2289E+02
  11.290  0.3202E+01  0.2289E+02
  11.291  0.3195E+01  0.2289E+02
  11.292  0.3189E+01  0.2290E+02
  11.293  0.3182E+01  0.2290E+02
  11.294  0.3175E+01  0.2290E+02
  11.295  0.3169E+01  0.2291E+02
  11.296  0.3162E+01  0.2291E+02
  11.297  0.3155E+01  0.2291E+02
  11.298  0.3148E+01  0.2292E+02
  11.299  0.3141E+01  0.2292E+02
  11.300  0.3135E+01  0.2292E+02
  11.301  0.3128E+01  0.2292E+02
  11.302  0.3121E+01  0.2293E+02
  11.303  0.3114E+01  0.2293E+02
  11.304  0.3108E+01  0.2293E+02
  11.305  0.3101E+01  0.2294E+02
  11.306  0.3094E+01  0.2294E+02
  11.307  0.3087E+01  0.2294E+02
  11.308  0.3080E+01  0.2295E+02
  11.309  0.3073E+01  0.2295E+02
  11.310  0.3067E+01  0.2295E+02
  11.311  0.3060E+01  0.2296E+02
  11.312  0.3053E+01  0.2296E+02
  11.313  0.3046E+01  0.2296E+02
  11.314  0.3039E+01  0.2296E+02
  11.315  0.3033E+01  0.2297E+02
  11.316  0.3026E+01  0.2297E+02
  11.317  0.3019E+01  0.2297E+02
  11.318  0.3012E+01  0.2298E+02
  11.319  0.3005E+01  0.2298E+02
  11.320  0.2998E+01  0.2298E+02
  11.321  0.2991E+01  0.2299E+02
  11.322  0.2985E+01  0.2299E+02
  11.323  0.2978E+01  0.2299E+02
  11.324  0.2971E+01  0.2299E+02
  11.325  0.2964E+01  0.2300E+02
  11.326  0.2957E+01  0.2300E+02
  11.327  0.2950E+01  0.2300E+02
  11.328  0.2943E+01  0.2301E+02
  11.329  0.2937E+01  0.2301E+02
  11.330  0.2930E+01  0.2301E+02
  11.331  0.2923E+01  0.2302E+02
  11.332  0.2916E+01  0.2302E+02
  11.333  0.2909E+01  0.2302E+02
  11.334  0.2902E+01  0.2302E+02
  11.335  0.2895E+01  0.2303E+02
  11.336  0.2888E+01  0.2303E+02
  11.337  0.2882E+01  0.2303E+02
  11.338  0.2875E+01  0.2304E+02
  11.339  0.2868E+01  0.2304E+02
  11.340  0.2861E+01  0.2304E+02
  11.341  0.2854E+01  0.2304E+02
  11.342  0.2847E+01  0.2305E+02
  11.343  0.2840E+01  0.2305E+02
  11.344  0.2833E+01  0.2305E+02
  11.345  0.2827E+01  0.2306E+02
  11.346  0.2820E+01  0.2306E+02
  11.347  0.2813E+01  0.2306E+02
  11.348  0.2806E+01  0.2306E+02
  11.349  0.2799E+01  0.2307E+02
  11.350  0.2792E+01  0.2307E+02
  11.351  0.2785E+01  0.2307E+02
  11.352  0.2778E+01  0.2308E+02
  11.353  0.2772E+01  0.2308E+02
  11.354  0.2765E+01  0.2308E+02
  11.355  0.2758E+01  0.2308E+02
  11.356  0.2751E+01  0.2309E+02
  11.357  0.2744E+01  0.2309E+02
  11.358  0.2737E+01  0.2309E+02
  11.359  0.2730E+01  0.2309E+02
  11.360  0.2723E+01  0.2310E+02
  11.361  0.2717E+01  0.2310E+02
  11.362  0.2710E+01  0.2310E+02
  11.363  0.2703E+01  0.2311E+02
  11.364  0.2696E+01  0.2311E+02
  11.365  0.2689E+01  0.2311E+02
  11.366  0.2682E+01  0.2311E+02
  11.367  0.2676E+01  0.2312E+02
  11.368  0.2669E+01  0.2312E+02
  11.369  0.2662E+01  0.2312E+02
  11.370  0.2655E+01  0.2312E+02
  11.371  0.2648E+01  0.2313E+02
  11.372  0.2641E+01  0.2313E+02
  11.373  0.2635E+01  0.2313E+02
  11.374  0.2628E+01  0.2313E+02
  11.375  0.2621E+01  0.2314E+02
  11.376  0.2614E+01  0.2314E+02
  11.377  0.2607E+01  0.2314E+02
  11.378  0.2600E+01  0.2314E+02
  11.379  0.2594E+01  0.2315E+02
  11.380  0.2587E+01  0.2315E+02
  11.381  0.2580E+01  0.2315E+02
  11.382  0.2573E+01  0.2316E+02
  11.383  0.2567E+01  0.2316E+02
  11.384  0.2560E+01  0.2316E+02
  11.385  0.2553E+01  0.2316E+02
  11.386  0.2546E+01  0.2317E+02
  11.387  0.2539E+01  0.2317E+02
  11.388  0.2533E+01  0.2317E+02
  11.389  0.2526E+01  0.2317E+02
  11.390  0.2519E+01  0.2318E+02
  11.391  0.2512E+01  0.2318E+02
  11.392  0.2506E+01  0.2318E+02
  11.393  0.2499E+01  0.2318E+02
  11.394  0.2492E+01  0.2319E+02
  11.395  0.2486E+01  0.2319E+02
  11.396  0.2479E+01  0.2319E+02
  11.397  0.2472E+01  0.2319E+02
  11.398  0.2465E+01  0.2320E+02
  11.399  0.2459E+01  0.2320E+02
  11.400  0.2452E+01  0.2320E+02
  11.401  0.2445E+01  0.2320E+02
  11.402  0.2439E+01  0.2321E+02
  11.403  0.2432E+01  0.2321E+02
  11.404  0.2425E+01  0.2321E+02
  11.405  0.2419E+01  0.2321E+02
  11.406  0.2412E+01  0.2322E+02
  11.407  0.2406E+01  0.2322E+02
  11.408  0.2399E+01  0.2322E+02
  11.409  0.2392E+01  0.2322E+02
  11.410  0.2386E+01  0.2322E+02
  11.411  0.2379E+01  0.2323E+02
  11.412  0.2373E+01  0.2323E+02
  11.413  0.2366E+01  0.2323E+02
  11.414  0.2359E+01  0.2323E+02
  11.415  0.2353E+01  0.2324E+02
  11.416  0.2346E+01  0.2324E+02
  11.417  0.2340E+01  0.2324E+02
  11.418  0.2333E+01  0.2324E+02
  11.419  0.2327E+01  0.2325E+02
  11.420  0.2320E+01  0.2325E+02
  11.421  0.2314E+01  0.2325E+02
  11.422  0.2307E+01  0.2325E+02
  11.423  0.2301E+01  0.2326E+02
  11.424  0.2294E+01  0.2326E+02
  11.425  0.2288E+01  0.2326E+02
  11.426  0.2281E+01  0.2326E+02
  11.427  0.2275E+01  0.2326E+02
  11.428  0.2268E+01  0.2327E+02
  11.429  0.2262E+01  0.2327E+02
  11.430  0.2255E+01  0.2327E+02
  11.431  0.2249E+01  0.2327E+02
  11.432  0.2243E+01  0.2328E+02
  11.433  0.2236E+01  0.2328E+02
  11.434  0.2230E+01  0.2328E+02
  11.435  0.2223E+01  0.2328E+02
  11.436  0.2217E+01  0.2328E+02
  11.437  0.2211E+01  0.2329E+02
  11.438  0.2204E+01  0.2329E+02
  11.439  0.2198E+01  0.2329E+02
  11.440  0.2192E+01  0.2329E+02
  11.441  0.2185E+01  0.2330E+02
  11.442  0.2179E+01  0.2330E+02
  11.443  0.2173E+01  0.2330E+02
  11.444  0.2167E+01  0.2330E+02
  11.445  0.2160E+01  0.2330E+02
  11.446  0.2154E+01  0.2331E+02
  11.447  0.2148E+01  0.2331E+02
  11.448  0.2142E+01  0.2331E+02
  11.449  0.2135E+01  0.2331E+02
  11.450  0.2129E+01  0.2331E+02
  11.451  0.2123E+01  0.2332E+02
  11.452  0.2117E+01  0.2332E+02
  11.453  0.2111E+01  0.2332E+02
  11.454  0.2104E+01  0.2332E+02
  11.455  0.2098E+01  0.2333E+02
  11.456  0.2092E+01  0.2333E+02
  11.457  0.2086E+01  0.2333E+02
  11.458  0.2080E+01  0.2333E+02
  11.459  0.2074E+01  0.2333E+02
  11.460  0.2068E+01  0.2334E+02
  11.461  0.2062E+01  0.2334E+02
  11.462  0.2056E+01  0.2334E+02
  11.463  0.2049E+01  0.2334E+02
  11.464  0.2043E+01  0.2334E+02
  11.465  0.2037E+01  0.2335E+02
  11.466  0.2031E+01  0.2335E+02
  11.467  0.2025E+01  0.2335E+02
  11.468  0.2019E+01  0.2335E+02
  11.469  0.2013E+01  0.2335E+02
  11.470  0.2008E+01  0.2336E+02
  11.471  0.2002E+01  0.2336E+02
  11.472  0.1996E+01  0.2336E+02
  11.473  0.1990E+01  0.2336E+02
  11.474  0.1984E+01  0.2336E+02
  11.475  0.1978E+01  0.2337E+02
  11.476  0.1972E+01  0.2337E+02
  11.477  0.1966E+01  0.2337E+02
  11.478  0.1960E+01  0.2337E+02
  11.479  0.1955E+01  0.2337E+02
  11.480  0.1949E+01  0.2338E+02
  11.481  0.1943E+01  0.2338E+02
  11.482  0.1937E+01  0.2338E+02
  11.483  0.1931E+01  0.2338E+02
  11.484  0.1926E+01  0.2338E+02
  11.485  0.1920E+01  0.2339E+02
  11.486  0.1914E+01  0.2339E+02
  11.487  0.1908E+01  0.2339E+02
  11.488  0.1903E+01  0.2339E+02
  11.489  0.1897E+01  0.2339E+02
  11.490  0.1891E+01  0.2339E+02
  11.491  0.1886E+01  0.2340E+02
  11.492  0.1880E+01  0.2340E+02
  11.493  0.1874E+01  0.2340E+02
  11.494  0.1869E+01  0.2340E+02
  11.495  0.1863E+01  0.2340E+02
  11.496  0.1857E+01  0.2341E+02
  11.497  0.1852E+01  0.2341E+02
  11.498  0.1846E+01  0.2341E+02
  11.499  0.1841E+01  0.2341E+02
  11.500  0.1835E+01  0.2341E+02
  11.501  0.1830E+01  0.2342E+02
  11.502  0.1824E+01  0.2342E+02
  11.503  0.1819E+01  0.2342E+02
  11.504  0.1813E+01  0.2342E+02
  11.505  0.1808E+01  0.2342E+02
  11.506  0.1802E+01  0.2342E+02
  11.507  0.1797E+01  0.2343E+02
  11.508  0.1791E+01  0.2343E+02
  11.509  0.1786E+01  0.2343E+02
  11.510  0.1781E+01  0.2343E+02
  11.511  0.1775E+01  0.2343E+02
  11.512  0.1770E+01  0.2344E+02
  11.513  0.1765E+01  0.2344E+02
  11.514  0.1759E+01  0.2344E+02
  11.515  0.1754E+01  0.2344E+02
  11.516  0.1749E+01  0.2344E+02
  11.517  0.1743E+01  0.2344E+02
  11.518  0.1738E+01  0.2345E+02
  11.519  0.1733E+01  0.2345E+02
  11.520  0.1728E+01  0.2345E+02
  11.521  0.1722E+01  0.2345E+02
  11.522  0.1717E+01  0.2345E+02
  11.523  0.1712E+01  0.2345E+02
  11.524  0.1707E+01  0.2346E+02
  11.525  0.1702E+01  0.2346E+02
  11.526  0.1697E+01  0.2346E+02
  11.527  0.1692E+01  0.2346E+02
  11.528  0.1686E+01  0.2346E+02
  11.529  0.1681E+01  0.2346E+02
  11.530  0.1676E+01  0.2347E+02
  11.531  0.1671E+01  0.2347E+02
  11.532  0.1666E+01  0.2347E+02
  11.533  0.1661E+01  0.2347E+02
  11.534  0.1656E+01  0.2347E+02
  11.535  0.1651E+01  0.2347E+02
  11.536  0.1646E+01  0.2348E+02
  11.537  0.1641E+01  0.2348E+02
  11.538  0.1636E+01  0.2348E+02
  11.539  0.1631E+01  0.2348E+02
  11.540  0.1626E+01  0.2348E+02
  11.541  0.1621E+01  0.2348E+02
  11.542  0.1617E+01  0.2349E+02
  11.543  0.1612E+01  0.2349E+02
  11.544  0.1607E+01  0.2349E+02
  11.545  0.1602E+01  0.2349E+02
  11.546  0.1597E+01  0.2349E+02
  11.547  0.1592E+01  0.2349E+02
  11.548  0.1588E+01  0.2350E+02
  11.549  0.1583E+01  0.2350E+02
  11.550  0.1578E+01  0.2350E+02
  11.551  0.1573E+01  0.2350E+02
  11.552  0.1569E+01  0.2350E+02
  11.553  0.1564E+01  0.2350E+02
  11.554  0.1559E+01  0.2350E+02
  11.555  0.1554E+01  0.2351E+02
  11.556  0.1550E+01  0.2351E+02
  11.557  0.1545E+01  0.2351E+02
  11.558  0.1540E+01  0.2351E+02
  11.559  0.1536E+01  0.2351E+02
  11.560  0.1531E+01  0.2351E+02
  11.561  0.1527E+01  0.2352E+02
  11.562  0.1522E+01  0.2352E+02
  11.563  0.1517E+01  0.2352E+02
  11.564  0.1513E+01  0.2352E+02
  11.565  0.1508E+01  0.2352E+02
  11.566  0.1504E+01  0.2352E+02
  11.567  0.1499E+01  0.2352E+02
  11.568  0.1495E+01  0.2353E+02
  11.569  0.1490E+01  0.2353E+02
  11.570  0.1486E+01  0.2353E+02
  11.571  0.1482E+01  0.2353E+02
  11.572  0.1477E+01  0.2353E+02
  11.573  0.1473E+01  0.2353E+02
  11.574  0.1468E+01  0.2354E+02
  11.575  0.1464E+01  0.2354E+02
  11.576  0.1460E+01  0.2354E+02
  11.577  0.1455E+01  0.2354E+02
  11.578  0.1451E+01  0.2354E+02
  11.579  0.1447E+01  0.2354E+02
  11.580  0.1442E+01  0.2354E+02
  11.581  0.1438E+01  0.2355E+02
  11.582  0.1434E+01  0.2355E+02
  11.583  0.1430E+01  0.2355E+02
  11.584  0.1425E+01  0.2355E+02
  11.585  0.1421E+01  0.2355E+02
  11.586  0.1417E+01  0.2355E+02
  11.587  0.1413E+01  0.2355E+02
  11.588  0.1409E+01  0.2356E+02
  11.589  0.1404E+01  0.2356E+02
  11.590  0.1400E+01  0.2356E+02
  11.591  0.1396E+01  0.2356E+02
  11.592  0.1392E+01  0.2356E+02
  11.593  0.1388E+01  0.2356E+02
  11.594  0.1384E+01  0.2356E+02
  11.595  0.1380E+01  0.2356E+02
  11.596  0.1376E+01  0.2357E+02
  11.597  0.1372E+01  0.2357E+02
  11.598  0.1368E+01  0.2357E+02
  11.599  0.1364E+01  0.2357E+02
  11.600  0.1360E+01  0.2357E+02
  11.601  0.1356E+01  0.2357E+02
  11.602  0.1352E+01  0.2357E+02
  11.603  0.1348E+01  0.2358E+02
  11.604  0.1344E+01  0.2358E+02
  11.605  0.1340E+01  0.2358E+02
  11.606  0.1336E+01  0.2358E+02
  11.607  0.1332E+01  0.2358E+02
  11.608  0.1328E+01  0.2358E+02
  11.609  0.1324E+01  0.2358E+02
  11.610  0.1320E+01  0.2359E+02
  11.611  0.1317E+01  0.2359E+02
  11.612  0.1313E+01  0.2359E+02
  11.613  0.1309E+01  0.2359E+02
  11.614  0.1305E+01  0.2359E+02
  11.615  0.1301E+01  0.2359E+02
  11.616  0.1298E+01  0.2359E+02
  11.617  0.1294E+01  0.2359E+02
  11.618  0.1290E+01  0.2360E+02
  11.619  0.1286E+01  0.2360E+02
  11.620  0.1283E+01  0.2360E+02
  11.621  0.1279E+01  0.2360E+02
  11.622  0.1275E+01  0.2360E+02
  11.623  0.1272E+01  0.2360E+02
  11.624  0.1268E+01  0.2360E+02
  11.625  0.1264E+01  0.2360E+02
  11.626  0.1261E+01  0.2361E+02
  11.627  0.1257E+01  0.2361E+02
  11.628  0.1254E+01  0.2361E+02
  11.629  0.1250E+01  0.2361E+02
  11.630  0.1246E+01  0.2361E+02
  11.631  0.1243E+01  0.2361E+02
  11.632  0.1239E+01  0.2361E+02
  11.633  0.1236E+01  0.2361E+02
  11.634  0.1232E+01  0.2362E+02
  11.635  0.1229E+01  0.2362E+02
  11.636  0.1225E+01  0.2362E+02
  11.637  0.1222E+01  0.2362E+02
  11.638  0.1218E+01  0.2362E+02
  11.639  0.1215E+01  0.2362E+02
  11.640  0.1211E+01  0.2362E+02
  11.641  0.1208E+01  0.2362E+02
  11.642  0.1205E+01  0.2363E+02
  11.643  0.1201E+01  0.2363E+02
  11.644  0.1198E+01  0.2363E+02
  11.645  0.1194E+01  0.2363E+02
  11.646  0.1191E+01  0.2363E+02
  11.647  0.1188E+01  0.2363E+02
  11.648  0.1184E+01  0.2363E+02
  11.649  0.1181E+01  0.2363E+02
  11.650  0.1178E+01  0.2363E+02
  11.651  0.1174E+01  0.2364E+02
  11.652  0.1171E+01  0.2364E+02
  11.653  0.1168E+01  0.2364E+02
  11.654  0.1165E+01  0.2364E+02
  11.655  0.1161E+01  0.2364E+02
  11.656  0.1158E+01  0.2364E+02
  11.657  0.1155E+01  0.2364E+02
  11.658  0.1152E+01  0.2364E+02
  11.659  0.1149E+01  0.2365E+02
  11.660  0.1145E+01  0.2365E+02
  11.661  0.1142E+01  0.2365E+02
  11.662  0.1139E+01  0.2365E+02
  11.663  0.1136E+01  0.2365E+02
  11.664  0.1133E+01  0.2365E+02
  11.665  0.1130E+01  0.2365E+02
  11.666  0.1126E+01  0.2365E+02
  11.667  0.1123E+01  0.2365E+02
  11.668  0.1120E+01  0.2366E+02
  11.669  0.1117E+01  0.2366E+02
  11.670  0.1114E+01  0.2366E+02
  11.671  0.1111E+01  0.2366E+02
  11.672  0.1108E+01  0.2366E+02
  11.673  0.1105E+01  0.2366E+02
  11.674  0.1102E+01  0.2366E+02
  11.675  0.1099E+01  0.2366E+02
  11.676  0.1096E+01  0.2366E+02
  11.677  0.1093E+01  0.2367E+02
  11.678  0.1090E+01  0.2367E+02
  11.679  0.1087E+01  0.2367E+02
  11.680  0.1084E+01  0.2367E+02
  11.681  0.1081E+01  0.2367E+02
  11.682  0.1078E+01  0.2367E+02
  11.683  0.1075E+01  0.2367E+02
  11.684  0.1072E+01  0.2367E+02
  11.685  0.1070E+01  0.2367E+02
  11.686  0.1067E+01  0.2368E+02
  11.687  0.1064E+01  0.2368E+02
  11.688  0.1061E+01  0.2368E+02
  11.689  0.1058E+01  0.2368E+02
  11.690  0.1055E+01  0.2368E+02
  11.691  0.1052E+01  0.2368E+02
  11.692  0.1050E+01  0.2368E+02
  11.693  0.1047E+01  0.2368E+02
  11.694  0.1044E+01  0.2368E+02
  11.695  0.1041E+01  0.2368E+02
  11.696  0.1038E+01  0.2369E+02
  11.697  0.1036E+01  0.2369E+02
  11.698  0.1033E+01  0.2369E+02
  11.699  0.1030E+01  0.2369E+02
  11.700  0.1027E+01  0.2369E+02
  11.701  0.1025E+01  0.2369E+02
  11.702  0.1022E+01  0.2369E+02
  11.703  0.1019E+01  0.2369E+02
  11.704  0.1016E+01  0.2369E+02
  11.705  0.1014E+01  0.2370E+02
  11.706  0.1011E+01  0.2370E+02
  11.707  0.1008E+01  0.2370E+02
  11.708  0.1006E+01  0.2370E+02
  11.709  0.1003E+01  0.2370E+02
  11.710  0.1000E+01  0.2370E+02
  11.711  0.9978E+00  0.2370E+02
  11.712  0.9951E+00  0.2370E+02
  11.713  0.9925E+00  0.2370E+02
  11.714  0.9899E+00  0.2370E+02
  11.715  0.9873E+00  0.2371E+02
  11.716  0.9847E+00  0.2371E+02
  11.717  0.9821E+00  0.2371E+02
  11.718  0.9796E+00  0.2371E+02
  11.719  0.9770E+00  0.2371E+02
  11.720  0.9744E+00  0.2371E+02
  11.721  0.9719E+00  0.2371E+02
  11.722  0.9694E+00  0.2371E+02
  11.723  0.9668E+00  0.2371E+02
  11.724  0.9643E+00  0.2371E+02
  11.725  0.9618E+00  0.2371E+02
  11.726  0.9593E+00  0.2372E+02
  11.727  0.9568E+00  0.2372E+02
  11.728  0.9543E+00  0.2372E+02
  11.729  0.9518E+00  0.2372E+02
  11.730  0.9494E+00  0.2372E+02
  11.731  0.9469E+00  0.2372E+02
  11.732  0.9445E+00  0.2372E+02
  11.733  0.9420E+00  0.2372E+02
  11.734  0.9396E+00  0.2372E+02
  11.735  0.9372E+00  0.2372E+02
  11.736  0.9347E+00  0.2373E+02
  11.737  0.9323E+00  0.2373E+02
  11.738  0.9299E+00  0.2373E+02
  11.739  0.9275E+00  0.2373E+02
  11.740  0.9252E+00  0.2373E+02
  11.741  0.9228E+00  0.2373E+02
  11.742  0.9204E+00  0.2373E+02
  11.743  0.9180E+00  0.2373E+02
  11.744  0.9157E+00  0.2373E+02
  11.745  0.9133E+00  0.2373E+02
  11.746  0.9110E+00  0.2373E+02
  11.747  0.9087E+00  0.2374E+02
  11.748  0.9063E+00  0.2374E+02
  11.749  0.9040E+00  0.2374E+02
  11.750  0.9017E+00  0.2374E+02
  11.751  0.8994E+00  0.2374E+02
  11.752  0.8971E+00  0.2374E+02
  11.753  0.8948E+00  0.2374E+02
  11.754  0.8925E+00  0.2374E+02
  11.755  0.8903E+00  0.2374E+02
  11.756  0.8880E+00  0.2374E+02
  11.757  0.8858E+00  0.2374E+02
  11.758  0.8835E+00  0.2375E+02
  11.759  0.8813E+00  0.2375E+02
  11.760  0.8790E+00  0.2375E+02
  11.761  0.8768E+00  0.2375E+02
  11.762  0.8746E+00  0.2375E+02
  11.763  0.8723E+00  0.2375E+02
  11.764  0.8701E+00  0.2375E+02
  11.765  0.8679E+00  0.2375E+02
  11.766  0.8657E+00  0.2375E+02
  11.767  0.8635E+00  0.2375E+02
  11.768  0.8614E+00  0.2375E+02
  11.769  0.8592E+00  0.2375E+02
  11.770  0.8570E+00  0.2376E+02
  11.771  0.8548E+00  0.2376E+02
  11.772  0.8527E+00  0.2376E+02
  11.773  0.8505E+00  0.2376E+02
  11.774  0.8484E+00  0.2376E+02
  11.775  0.8462E+00  0.2376E+02
  11.776  0.8441E+00  0.2376E+02
  11.777  0.8420E+00  0.2376E+02
  11.778  0.8399E+00  0.2376E+02
  11.779  0.8378E+00  0.2376E+02
  11.780  0.8356E+00  0.2376E+02
  11.781  0.8335E+00  0.2376E+02
  11.782  0.8314E+00  0.2377E+02
  11.783  0.8294E+00  0.2377E+02
  11.784  0.8273E+00  0.2377E+02
  11.785  0.8252E+00  0.2377E+02
  11.786  0.8231E+00  0.2377E+02
  11.787  0.8211E+00  0.2377E+02
  11.788  0.8190E+00  0.2377E+02
  11.789  0.8169E+00  0.2377E+02
  11.790  0.8149E+00  0.2377E+02
  11.791  0.8128E+00  0.2377E+02
  11.792  0.8108E+00  0.2377E+02
  11.793  0.8088E+00  0.2377E+02
  11.794  0.8067E+00  0.2378E+02
  11.795  0.8047E+00  0.2378E+02
  11.796  0.8027E+00  0.2378E+02
  11.797  0.8007E+00  0.2378E+02
  11.798  0.7987E+00  0.2378E+02
  11.799  0.7967E+00  0.2378E+02
  11.800  0.7947E+00  0.2378E+02
  11.801  0.7927E+00  0.2378E+02
  11.802  0.7907E+00  0.2378E+02
  11.803  0.7887E+00  0.2378E+02
  11.804  0.7868E+00  0.2378E+02
  11.805  0.7848E+00  0.2378E+02
  11.806  0.7828E+00  0.2379E+02
  11.807  0.7809E+00  0.2379E+02
  11.808  0.7789E+00  0.2379E+02
  11.809  0.7770E+00  0.2379E+02
  11.810  0.7750E+00  0.2379E+02
  11.811  0.7731E+00  0.2379E+02
  11.812  0.7711E+00  0.2379E+02
  11.813  0.7692E+00  0.2379E+02
  11.814  0.7673E+00  0.2379E+02
  11.815  0.7654E+00  0.2379E+02
  11.816  0.7635E+00  0.2379E+02
  11.817  0.7615E+00  0.2379E+02
  11.818  0.7596E+00  0.2379E+02
  11.819  0.7577E+00  0.2380E+02
  11.820  0.7558E+00  0.2380E+02
  11.821  0.7539E+00  0.2380E+02
  11.822  0.7521E+00  0.2380E+02
  11.823  0.7502E+00  0.2380E+02
  11.824  0.7483E+00  0.2380E+02
  11.825  0.7464E+00  0.2380E+02
  11.826  0.7445E+00  0.2380E+02
  11.827  0.7427E+00  0.2380E+02
  11.828  0.7408E+00  0.2380E+02
  11.829  0.7390E+00  0.2380E+02
  11.830  0.7371E+00  0.2380E+02
  11.831  0.7353E+00  0.2380E+02
  11.832  0.7334E+00  0.2380E+02
  11.833  0.7316E+00  0.2381E+02
  11.834  0.7297E+00  0.2381E+02
  11.835  0.7279E+00  0.2381E+02
  11.836  0.7261E+00  0.2381E+02
  11.837  0.7242E+00  0.2381E+02
  11.838  0.7224E+00  0.2381E+02
  11.839  0.7206E+00  0.2381E+02
  11.840  0.7188E+00  0.2381E+02
  11.841  0.7170E+00  0.2381E+02
  11.842  0.7152E+00  0.2381E+02
  11.843  0.7134E+00  0.2381E+02
  11.844  0.7116E+00  0.2381E+02
  11.845  0.7098E+00  0.2381E+02
  11.846  0.7080E+00  0.2381E+02
  11.847  0.7062E+00  0.2382E+02
  11.848  0.7044E+00  0.2382E+02
  11.849  0.7026E+00  0.2382E+02
  11.850  0.7009E+00  0.2382E+02
  11.851  0.6991E+00  0.2382E+02
  11.852  0.6973E+00  0.2382E+02
  11.853  0.6956E+00  0.2382E+02
  11.854  0.6938E+00  0.2382E+02
  11.855  0.6921E+00  0.2382E+02
  11.856  0.6903E+00  0.2382E+02
  11.857  0.6886E+00  0.2382E+02
  11.858  0.6868E+00  0.2382E+02
  11.859  0.6851E+00  0.2382E+02
  11.860  0.6833E+00  0.2382E+02
  11.861  0.6816E+00  0.2383E+02
  11.862  0.6799E+00  0.2383E+02
  11.863  0.6781E+00  0.2383E+02
  11.864  0.6764E+00  0.2383E+02
  11.865  0.6747E+00  0.2383E+02
  11.866  0.6730E+00  0.2383E+02
  11.867  0.6712E+00  0.2383E+02
  11.868  0.6695E+00  0.2383E+02
  11.869  0.6678E+00  0.2383E+02
  11.870  0.6661E+00  0.2383E+02
  11.871  0.6644E+00  0.2383E+02
  11.872  0.6627E+00  0.2383E+02
  11.873  0.6610E+00  0.2383E+02
  11.874  0.6593E+00  0.2383E+02
  11.875  0.6576E+00  0.2383E+02
  11.876  0.6559E+00  0.2384E+02
  11.877  0.6543E+00  0.2384E+02
  11.878  0.6526E+00  0.2384E+02
  11.879  0.6509E+00  0.2384E+02
  11.880  0.6492E+00  0.2384E+02
  11.881  0.6476E+00  0.2384E+02
  11.882  0.6459E+00  0.2384E+02
  11.883  0.6442E+00  0.2384E+02
  11.884  0.6426E+00  0.2384E+02
  11.885  0.6409E+00  0.2384E+02
  11.886  0.6392E+00  0.2384E+02
  11.887  0.6376E+00  0.2384E+02
  11.888  0.6359E+00  0.2384E+02
  11.889  0.6343E+00  0.2384E+02
  11.890  0.6326E+00  0.2384E+02
  11.891  0.6310E+00  0.2384E+02
  11.892  0.6294E+00  0.2385E+02
  11.893  0.6277E+00  0.2385E+02
  11.894  0.6261E+00  0.2385E+02
  11.895  0.6245E+00  0.2385E+02
  11.896  0.6228E+00  0.2385E+02
  11.897  0.6212E+00  0.2385E+02
  11.898  0.6196E+00  0.2385E+02
  11.899  0.6180E+00  0.2385E+02
  11.900  0.6164E+00  0.2385E+02
  11.901  0.6147E+00  0.2385E+02
  11.902  0.6131E+00  0.2385E+02
  11.903  0.6115E+00  0.2385E+02
  11.904  0.6099E+00  0.2385E+02
  11.905  0.6083E+00  0.2385E+02
  11.906  0.6067E+00  0.2385E+02
  11.907  0.6051E+00  0.2385E+02
  11.908  0.6035E+00  0.2386E+02
  11.909  0.6019E+00  0.2386E+02
  11.910  0.6003E+00  0.2386E+02
  11.911  0.5987E+00  0.2386E+02
  11.912  0.5971E+00  0.2386E+02
  11.913  0.5956E+00  0.2386E+02
  11.914  0.5940E+00  0.2386E+02
  11.915  0.5924E+00  0.2386E+02
  11.916  0.5908E+00  0.2386E+02
  11.917  0.5893E+00  0.2386E+02
  11.918  0.5877E+00  0.2386E+02
  11.919  0.5861E+00  0.2386E+02
  11.920  0.5846E+00  0.2386E+02
  11.921  0.5830E+00  0.2386E+02
  11.922  0.5814E+00  0.2386E+02
  11.923  0.5799E+00  0.2386E+02
  11.924  0.5783E+00  0.2386E+02
  11.925  0.5768E+00  0.2387E+02
  11.926  0.5752E+00  0.2387E+02
  11.927  0.5737E+00  0.2387E+02
  11.928  0.5721E+00  0.2387E+02
  11.929  0.5706E+00  0.2387E+02
  11.930  0.5690E+00  0.2387E+02
  11.931  0.5675E+00  0.2387E+02
  11.932  0.5659E+00  0.2387E+02
  11.933  0.5644E+00  0.2387E+02
  11.934  0.5629E+00  0.2387E+02
  11.935  0.5614E+00  0.2387E+02
  11.936  0.5598E+00  0.2387E+02
  11.937  0.5583E+00  0.2387E+02
  11.938  0.5568E+00  0.2387E+02
  11.939  0.5553E+00  0.2387E+02
  11.940  0.5537E+00  0.2387E+02
  11.941  0.5522E+00  0.2387E+02
  11.942  0.5507E+00  0.2387E+02
  11.943  0.5492E+00  0.2388E+02
  11.944  0.5477E+00  0.2388E+02
  11.945  0.5462E+00  0.2388E+02
  11.946  0.5447E+00  0.2388E+02
  11.947  0.5432E+00  0.2388E+02
  11.948  0.5417E+00  0.2388E+02
  11.949  0.5402E+00  0.2388E+02
  11.950  0.5387E+00  0.2388E+02
  11.951  0.5372E+00  0.2388E+02
  11.952  0.5357E+00  0.2388E+02
  11.953  0.5342E+00  0.2388E+02
  11.954  0.5327E+00  0.2388E+02
  11.955  0.5312E+00  0.2388E+02
  11.956  0.5297E+00  0.2388E+02
  11.957  0.5283E+00  0.2388E+02
  11.958  0.5268E+00  0.2388E+02
  11.959  0.5253E+00  0.2388E+02
  11.960  0.5238E+00  0.2388E+02
  11.961  0.5224E+00  0.2389E+02
  11.962  0.5209E+00  0.2389E+02
  11.963  0.5194E+00  0.2389E+02
  11.964  0.5180E+00  0.2389E+02
  11.965  0.5165E+00  0.2389E+02
  11.966  0.5150E+00  0.2389E+02
  11.967  0.5136E+00  0.2389E+02
  11.968  0.5121E+00  0.2389E+02
  11.969  0.5107E+00  0.2389E+02
  11.970  0.5092E+00  0.2389E+02
  11.971  0.5078E+00  0.2389E+02
  11.972  0.5063E+00  0.2389E+02
  11.973  0.5049E+00  0.2389E+02
  11.974  0.5034E+00  0.2389E+02
  11.975  0.5020E+00  0.2389E+02
  11.976  0.5006E+00  0.2389E+02
  11.977  0.4991E+00  0.2389E+02
  11.978  0.4977E+00  0.2389E+02
  11.979  0.4963E+00  0.2389E+02
  11.980  0.4948E+00  0.2389E+02
  11.981  0.4934E+00  0.2390E+02
  11.982  0.4920E+00  0.2390E+02
  11.983  0.4905E+00  0.2390E+02
  11.984  0.4891E+00  0.2390E+02
  11.985  0.4877E+00  0.2390E+02
  11.986  0.4863E+00  0.2390E+02
  11.987  0.4849E+00  0.2390E+02
  11.988  0.4835E+00  0.2390E+02
  11.989  0.4820E+00  0.2390E+02
  11.990  0.4806E+00  0.2390E+02
  11.991  0.4792E+00  0.2390E+02
  11.992  0.4778E+00  0.2390E+02
  11.993  0.4764E+00  0.2390E+02
  11.994  0.4750E+00  0.2390E+02
  11.995  0.4736E+00  0.2390E+02
  11.996  0.4722E+00  0.2390E+02
  11.997  0.4708E+00  0.2390E+02
  11.998  0.4694E+00  0.2390E+02
  11.999  0.4681E+00  0.2390E+02
  12.000  0.4667E+00  0.2390E+02
  12.001  0.4653E+00  0.2390E+02
  12.002  0.4639E+00  0.2391E+02
  12.003  0.4625E+00  0.2391E+02
  12.004  0.4611E+00  0.2391E+02
  12.005  0.4598E+00  0.2391E+02
  12.006  0.4584E+00  0.2391E+02
  12.007  0.4570E+00  0.2391E+02
  12.008  0.4557E+00  0.2391E+02
  12.009  0.4543E+00  0.2391E+02
  12.010  0.4529E+00  0.2391E+02
  12.011  0.4516E+00  0.2391E+02
  12.012  0.4502E+00  0.2391E+02
  12.013  0.4488E+00  0.2391E+02
  12.014  0.4475E+00  0.2391E+02
  12.015  0.4461E+00  0.2391E+02
  12.016  0.4448E+00  0.2391E+02
  12.017  0.4434E+00  0.2391E+02
  12.018  0.4421E+00  0.2391E+02
  12.019  0.4407E+00  0.2391E+02
  12.020  0.4394E+00  0.2391E+02
  12.021  0.4380E+00  0.2391E+02
  12.022  0.4367E+00  0.2391E+02
  12.023  0.4354E+00  0.2391E+02
  12.024  0.4340E+00  0.2392E+02
  12.025  0.4327E+00  0.2392E+02
  12.026  0.4314E+00  0.2392E+02
  12.027  0.4300E+00  0.2392E+02
  12.028  0.4287E+00  0.2392E+02
  12.029  0.4274E+00  0.2392E+02
  12.030  0.4261E+00  0.2392E+02
  12.031  0.4248E+00  0.2392E+02
  12.032  0.4234E+00  0.2392E+02
  12.033  0.4221E+00  0.2392E+02
  12.034  0.4208E+00  0.2392E+02
  12.035  0.4195E+00  0.2392E+02
  12.036  0.4182E+00  0.2392E+02
  12.037  0.4169E+00  0.2392E+02
  12.038  0.4156E+00  0.2392E+02
  12.039  0.4143E+00  0.2392E+02
  12.040  0.4130E+00  0.2392E+02
  12.041  0.4117E+00  0.2392E+02
  12.042  0.4104E+00  0.2392E+02
  12.043  0.4091E+00  0.2392E+02
  12.044  0.4078E+00  0.2392E+02
  12.045  0.4065E+00  0.2392E+02
  12.046  0.4053E+00  0.2392E+02
  12.047  0.4040E+00  0.2392E+02
  12.048  0.4027E+00  0.2393E+02
  12.049  0.4014E+00  0.2393E+02
  12.050  0.4002E+00  0.2393E+02
  12.051  0.3989E+00  0.2393E+02
  12.052  0.3976E+00  0.2393E+02
  12.053  0.3963E+00  0.2393E+02
  12.054  0.3951E+00  0.2393E+02
  12.055  0.3938E+00  0.2393E+02
  12.056  0.3926E+00  0.2393E+02
  12.057  0.3913E+00  0.2393E+02
  12.058  0.3900E+00  0.2393E+02
  12.059  0.3888E+00  0.2393E+02
  12.060  0.3875E+00  0.2393E+02
  12.061  0.3863E+00  0.2393E+02
  12.062  0.3851E+00  0.2393E+02
  12.063  0.3838E+00  0.2393E+02
  12.064  0.3826E+00  0.2393E+02
  12.065  0.3813E+00  0.2393E+02
  12.066  0.3801E+00  0.2393E+02
  12.067  0.3789E+00  0.2393E+02
  12.068  0.3776E+00  0.2393E+02
  12.069  0.3764E+00  0.2393E+02
  12.070  0.3752E+00  0.2393E+02
  12.071  0.3740E+00  0.2393E+02
  12.072  0.3727E+00  0.2393E+02
  12.073  0.3715E+00  0.2393E+02
  12.074  0.3703E+00  0.2394E+02
  12.075  0.3691E+00  0.2394E+02
  12.076  0.3679E+00  0.2394E+02
  12.077  0.3667E+00  0.2394E+02
  12.078  0.3655E+00  0.2394E+02
  12.079  0.3643E+00  0.2394E+02
  12.080  0.3631E+00  0.2394E+02
  12.081  0.3619E+00  0.2394E+02
  12.082  0.3607E+00  0.2394E+02
  12.083  0.3595E+00  0.2394E+02
  12.084  0.3583E+00  0.2394E+02
  12.085  0.3571E+00  0.2394E+02
  12.086  0.3560E+00  0.2394E+02
  12.087  0.3548E+00  0.2394E+02
  12.088  0.3536E+00  0.2394E+02
  12.089  0.3524E+00  0.2394E+02
  12.090  0.3513E+00  0.2394E+02
  12.091  0.3501E+00  0.2394E+02
  12.092  0.3489E+00  0.2394E+02
  12.093  0.3478E+00  0.2394E+02
  12.094  0.3466E+00  0.2394E+02
  12.095  0.3454E+00  0.2394E+02
  12.096  0.3443E+00  0.2394E+02
  12.097  0.3431E+00  0.2394E+02
  12.098  0.3420E+00  0.2394E+02
  12.099  0.3408E+00  0.2394E+02
  12.100  0.3397E+00  0.2394E+02
  12.101  0.3386E+00  0.2394E+02
  12.102  0.3374E+00  0.2395E+02
  12.103  0.3363E+00  0.2395E+02
  12.104  0.3351E+00  0.2395E+02
  12.105  0.3340E+00  0.2395E+02
  12.106  0.3329E+00  0.2395E+02
  12.107  0.3318E+00  0.2395E+02
  12.108  0.3307E+00  0.2395E+02
  12.109  0.3295E+00  0.2395E+02
  12.110  0.3284E+00  0.2395E+02
  12.111  0.3273E+00  0.2395E+02
  12.112  0.3262E+00  0.2395E+02
  12.113  0.3251E+00  0.2395E+02
  12.114  0.3240E+00  0.2395E+02
  12.115  0.3229E+00  0.2395E+02
  12.116  0.3218E+00  0.2395E+02
  12.117  0.3207E+00  0.2395E+02
  12.118  0.3196E+00  0.2395E+02
  12.119  0.3185E+00  0.2395E+02
  12.120  0.3174E+00  0.2395E+02
  12.121  0.3164E+00  0.2395E+02
  12.122  0.3153E+00  0.2395E+02
  12.123  0.3142E+00  0.2395E+02
  12.124  0.3131E+00  0.2395E+02
  12.125  0.3121E+00  0.2395E+02
  12.126  0.3110E+00  0.2395E+02
  12.127  0.3099E+00  0.2395E+02
  12.128  0.3089E+00  0.2395E+02
  12.129  0.3078E+00  0.2395E+02
  12.130  0.3068E+00  0.2395E+02
  12.131  0.3057E+00  0.2395E+02
  12.132  0.3047E+00  0.2395E+02
  12.133  0.3036E+00  0.2395E+02
  12.134  0.3026E+00  0.2396E+02
  12.135  0.3016E+00  0.2396E+02
  12.136  0.3005E+00  0.2396E+02
  12.137  0.2995E+00  0.2396E+02
  12.138  0.2985E+00  0.2396E+02
  12.139  0.2975E+00  0.2396E+02
  12.140  0.2964E+00  0.2396E+02
  12.141  0.2954E+00  0.2396E+02
  12.142  0.2944E+00  0.2396E+02
  12.143  0.2934E+00  0.2396E+02
  12.144  0.2924E+00  0.2396E+02
  12.145  0.2914E+00  0.2396E+02
  12.146  0.2904E+00  0.2396E+02
  12.147  0.2894E+00  0.2396E+02
  12.148  0.2884E+00  0.2396E+02
  12.149  0.2874E+00  0.2396E+02
  12.150  0.2864E+00  0.2396E+02
  12.151  0.2854E+00  0.2396E+02
  12.152  0.2845E+00  0.2396E+02
  12.153  0.2835E+00  0.2396E+02
  12.154  0.2825E+00  0.2396E+02
  12.155  0.2816E+00  0.2396E+02
  12.156  0.2806E+00  0.2396E+02
  12.157  0.2796E+00  0.2396E+02
  12.158  0.2787E+00  0.2396E+02
  12.159  0.2777E+00  0.2396E+02
  12.160  0.2768E+00  0.2396E+02
  12.161  0.2758E+00  0.2396E+02
  12.162  0.2749E+00  0.2396E+02
  12.163  0.2739E+00  0.2396E+02
  12.164  0.2730E+00  0.2396E+02
  12.165  0.2721E+00  0.2396E+02
  12.166  0.2711E+00  0.2396E+02
  12.167  0.2702E+00  0.2396E+02
  12.168  0.2693E+00  0.2396E+02
  12.169  0.2684E+00  0.2397E+02
  12.170  0.2675E+00  0.2397E+02
  12.171  0.2666E+00  0.2397E+02
  12.172  0.2657E+00  0.2397E+02
  12.173  0.2647E+00  0.2397E+02
  12.174  0.2639E+00  0.2397E+02
  12.175  0.2630E+00  0.2397E+02
  12.176  0.2621E+00  0.2397E+02
  12.177  0.2612E+00  0.2397E+02
  12.178  0.2603E+00  0.2397E+02
  12.179  0.2594E+00  0.2397E+02
  12.180  0.2585E+00  0.2397E+02
  12.181  0.2577E+00  0.2397E+02
  12.182  0.2568E+00  0.2397E+02
  12.183  0.2559E+00  0.2397E+02
  12.184  0.2551E+00  0.2397E+02
  12.185  0.2542E+00  0.2397E+02
  12.186  0.2534E+00  0.2397E+02
  12.187  0.2525E+00  0.2397E+02
  12.188  0.2517E+00  0.2397E+02
  12.189  0.2508E+00  0.2397E+02
  12.190  0.2500E+00  0.2397E+02
  12.191  0.2492E+00  0.2397E+02
  12.192  0.2483E+00  0.2397E+02
  12.193  0.2475E+00  0.2397E+02
  12.194  0.2467E+00  0.2397E+02
  12.195  0.2459E+00  0.2397E+02
  12.196  0.2451E+00  0.2397E+02
  12.197  0.2443E+00  0.2397E+02
  12.198  0.2435E+00  0.2397E+02
  12.199  0.2427E+00  0.2397E+02
  12.200  0.2419E+00  0.2397E+02
  12.201  0.2411E+00  0.2397E+02
  12.202  0.2403E+00  0.2397E+02
  12.203  0.2395E+00  0.2397E+02
  12.204  0.2387E+00  0.2397E+02
  12.205  0.2380E+00  0.2397E+02
  12.206  0.2372E+00  0.2397E+02
  12.207  0.2364E+00  0.2397E+02
  12.208  0.2357E+00  0.2398E+02
  12.209  0.2349E+00  0.2398E+02
  12.210  0.2341E+00  0.2398E+02
  12.211  0.2334E+00  0.2398E+02
  12.212  0.2326E+00  0.2398E+02
  12.213  0.2319E+00  0.2398E+02
  12.214  0.2312E+00  0.2398E+02
  12.215  0.2304E+00  0.2398E+02
  12.216  0.2297E+00  0.2398E+02
  12.217  0.2290E+00  0.2398E+02
  12.218  0.2283E+00  0.2398E+02
  12.219  0.2276E+00  0.2398E+02
  12.220  0.2268E+00  0.2398E+02
  12.221  0.2261E+00  0.2398E+02
  12.222  0.2254E+00  0.2398E+02
  12.223  0.2247E+00  0.2398E+02
  12.224  0.2240E+00  0.2398E+02
  12.225  0.2234E+00  0.2398E+02
  12.226  0.2227E+00  0.2398E+02
  12.227  0.2220E+00  0.2398E+02
  12.228  0.2213E+00  0.2398E+02
  12.229  0.2206E+00  0.2398E+02
  12.230  0.2200E+00  0.2398E+02
  12.231  0.2193E+00  0.2398E+02
  12.232  0.2187E+00  0.2398E+02
  12.233  0.2180E+00  0.2398E+02
  12.234  0.2174E+00  0.2398E+02
  12.235  0.2167E+00  0.2398E+02
  12.236  0.2161E+00  0.2398E+02
  12.237  0.2154E+00  0.2398E+02
  12.238  0.2148E+00  0.2398E+02
  12.239  0.2142E+00  0.2398E+02
  12.240  0.2136E+00  0.2398E+02
  12.241  0.2129E+00  0.2398E+02
  12.242  0.2123E+00  0.2398E+02
  12.243  0.2117E+00  0.2398E+02
  12.244  0.2111E+00  0.2398E+02
  12.245  0.2105E+00  0.2398E+02
  12.246  0.2099E+00  0.2398E+02
  12.247  0.2093E+00  0.2398E+02
  12.248  0.2088E+00  0.2398E+02
  12.249  0.2082E+00  0.2398E+02
  12.250  0.2076E+00  0.2398E+02
  12.251  0.2070E+00  0.2398E+02
  12.252  0.2065E+00  0.2398E+02
  12.253  0.2059E+00  0.2398E+02
  12.254  0.2053E+00  0.2399E+02
  12.255  0.2048E+00  0.2399E+02
  12.256  0.2043E+00  0.2399E+02
  12.257  0.2037E+00  0.2399E+02
  12.258  0.2032E+00  0.2399E+02
  12.259  0.2026E+00  0.2399E+02
  12.260  0.2021E+00  0.2399E+02
  12.261  0.2016E+00  0.2399E+02
  12.262  0.2011E+00  0.2399E+02
  12.263  0.2006E+00  0.2399E+02
  12.264  0.2000E+00  0.2399E+02
  12.265  0.1995E+00  0.2399E+02
  12.266  0.1990E+00  0.2399E+02
  12.267  0.1985E+00  0.2399E+02
  12.268  0.1981E+00  0.2399E+02
  12.269  0.1976E+00  0.2399E+02
  12.270  0.1971E+00  0.2399E+02
  12.271  0.1966E+00  0.2399E+02
  12.272  0.1961E+00  0.2399E+02
  12.273  0.1957E+00  0.2399E+02
  12.274  0.1952E+00  0.2399E+02
  12.275  0.1948E+00  0.2399E+02
  12.276  0.1943E+00  0.2399E+02
  12.277  0.1939E+00  0.2399E+02
  12.278  0.1934E+00  0.2399E+02
  12.279  0.1930E+00  0.2399E+02
  12.280  0.1925E+00  0.2399E+02
  12.281  0.1921E+00  0.2399E+02
  12.282  0.1917E+00  0.2399E+02
  12.283  0.1913E+00  0.2399E+02
  12.284  0.1909E+00  0.2399E+02
  12.285  0.1905E+00  0.2399E+02
  12.286  0.1901E+00  0.2399E+02
  12.287  0.1897E+00  0.2399E+02
  12.288  0.1893E+00  0.2399E+02
  12.289  0.1889E+00  0.2399E+02
  12.290  0.1885E+00  0.2399E+02
  12.291  0.1881E+00  0.2399E+02
  12.292  0.1877E+00  0.2399E+02
  12.293  0.1874E+00  0.2399E+02
  12.294  0.1870E+00  0.2399E+02
  12.295  0.1866E+00  0.2399E+02
  12.296  0.1863E+00  0.2399E+02
  12.297  0.1859E+00  0.2399E+02
  12.298  0.1856E+00  0.2399E+02
  12.299  0.1853E+00  0.2399E+02
  12.300  0.1849E+00  0.2399E+02
  12.301  0.1846E+00  0.2399E+02
  12.302  0.1843E+00  0.2399E+02
  12.303  0.1839E+00  0.2399E+02
  12.304  0.1836E+00  0.2399E+02
  12.305  0.1833E+00  0.2399E+02
  12.306  0.1830E+00  0.2400E+02
  12.307  0.1827E+00  0.2400E+02
  12.308  0.1824E+00  0.2400E+02
  12.309  0.1821E+00  0.2400E+02
  12.310  0.1818E+00  0.2400E+02
  12.311  0.1816E+00  0.2400E+02
  12.312  0.1813E+00  0.2400E+02
  12.313  0.1810E+00  0.2400E+02
  12.314  0.1807E+00  0.2400E+02
  12.315  0.1805E+00  0.2400E+02
  12.316  0.1802E+00  0.2400E+02
  12.317  0.1800E+00  0.2400E+02
  12.318  0.1797E+00  0.2400E+02
  12.319  0.1795E+00  0.2400E+02
  12.320  0.1793E+00  0.2400E+02
  12.321  0.1790E+00  0.2400E+02
  12.322  0.1788E+00  0.2400E+02
  12.323  0.1786E+00  0.2400E+02
  12.324  0.1784E+00  0.2400E+02
  12.325  0.1781E+00  0.2400E+02
  12.326  0.1779E+00  0.2400E+02
  12.327  0.1777E+00  0.2400E+02
  12.328  0.1775E+00  0.2400E+02
  12.329  0.1773E+00  0.2400E+02
  12.330  0.1772E+00  0.2400E+02
  12.331  0.1770E+00  0.2400E+02
  12.332  0.1768E+00  0.2400E+02
  12.333  0.1766E+00  0.2400E+02
  12.334  0.1764E+00  0.2400E+02
  12.335  0.1763E+00  0.2400E+02
  12.336  0.1761E+00  0.2400E+02
  12.337  0.1760E+00  0.2400E+02
  12.338  0.1758E+00  0.2400E+02
  12.339  0.1757E+00  0.2400E+02
  12.340  0.1755E+00  0.2400E+02
  12.341  0.1754E+00  0.2400E+02
  12.342  0.1753E+00  0.2400E+02
  12.343  0.1751E+00  0.2400E+02
  12.344  0.1750E+00  0.2400E+02
  12.345  0.1749E+00  0.2400E+02
  12.346  0.1748E+00  0.2400E+02
  12.347  0.1747E+00  0.2400E+02
  12.348  0.1746E+00  0.2400E+02
  12.349  0.1745E+00  0.2400E+02
  12.350  0.1744E+00  0.2400E+02
  12.351  0.1743E+00  0.2400E+02
  12.352  0.1742E+00  0.2400E+02
  12.353  0.1742E+00  0.2400E+02
  12.354  0.1741E+00  0.2400E+02
  12.355  0.1740E+00  0.2400E+02
  12.356  0.1740E+00  0.2400E+02
  12.357  0.1739E+00  0.2400E+02
  12.358  0.1738E+00  0.2400E+02
  12.359  0.1738E+00  0.2400E+02
  12.360  0.1738E+00  0.2400E+02
  12.361  0.1737E+00  0.2400E+02
  12.362  0.1737E+00  0.2401E+02
  12.363  0.1736E+00  0.2401E+02
  12.364  0.1736E+00  0.2401E+02
  12.365  0.1736E+00  0.2401E+02
  12.366  0.1736E+00  0.2401E+02
  12.367  0.1736E+00  0.2401E+02
  12.368  0.1736E+00  0.2401E+02
  12.369  0.1736E+00  0.2401E+02
  12.370  0.1736E+00  0.2401E+02
  12.371  0.1736E+00  0.2401E+02
  12.372  0.1736E+00  0.2401E+02
  12.373  0.1736E+00  0.2401E+02
  12.374  0.1736E+00  0.2401E+02
  12.375  0.1736E+00  0.2401E+02
  12.376  0.1737E+00  0.2401E+02
  12.377  0.1737E+00  0.2401E+02
  12.378  0.1738E+00  0.2401E+02
  12.379  0.1738E+00  0.2401E+02
  12.380  0.1738E+00  0.2401E+02
  12.381  0.1739E+00  0.2401E+02
  12.382  0.1740E+00  0.2401E+02
  12.383  0.1740E+00  0.2401E+02
  12.384  0.1741E+00  0.2401E+02
  12.385  0.1742E+00  0.2401E+02
  12.386  0.1742E+00  0.2401E+02
  12.387  0.1743E+00  0.2401E+02
  12.388  0.1744E+00  0.2401E+02
  12.389  0.1745E+00  0.2401E+02
  12.390  0.1746E+00  0.2401E+02
  12.391  0.1747E+00  0.2401E+02
  12.392  0.1748E+00  0.2401E+02
  12.393  0.1749E+00  0.2401E+02
  12.394  0.1750E+00  0.2401E+02
  12.395  0.1751E+00  0.2401E+02
  12.396  0.1752E+00  0.2401E+02
  12.397  0.1753E+00  0.2401E+02
  12.398  0.1755E+00  0.2401E+02
  12.399  0.1756E+00  0.2401E+02
  12.400  0.1757E+00  0.2401E+02
  12.401  0.1759E+00  0.2401E+02
  12.402  0.1760E+00  0.2401E+02
  12.403  0.1762E+00  0.2401E+02
  12.404  0.1763E+00  0.2401E+02
  12.405  0.1765E+00  0.2401E+02
  12.406  0.1766E+00  0.2401E+02
  12.407  0.1768E+00  0.2401E+02
  12.408  0.1770E+00  0.2401E+02
  12.409  0.1772E+00  0.2401E+02
  12.410  0.1773E+00  0.2401E+02
  12.411  0.1775E+00  0.2401E+02
  12.412  0.1777E+00  0.2401E+02
  12.413  0.1779E+00  0.2401E+02
  12.414  0.1781E+00  0.2401E+02
  12.415  0.1783E+00  0.2401E+02
  12.416  0.1785E+00  0.2401E+02
  12.417  0.1787E+00  0.2401E+02
  12.418  0.1789E+00  0.2401E+02
  12.419  0.1791E+00  0.2402E+02
  12.420  0.1793E+00  0.2402E+02
  12.421  0.1796E+00  0.2402E+02
  12.422  0.1798E+00  0.2402E+02
  12.423  0.1800E+00  0.2402E+02
  12.424  0.1803E+00  0.2402E+02
  12.425  0.1805E+00  0.2402E+02
  12.426  0.1807E+00  0.2402E+02
  12.427  0.1810E+00  0.2402E+02
  12.428  0.1812E+00  0.2402E+02
  12.429  0.1815E+00  0.2402E+02
  12.430  0.1818E+00  0.2402E+02
  12.431  0.1820E+00  0.2402E+02
  12.432  0.1823E+00  0.2402E+02
  12.433  0.1826E+00  0.2402E+02
  12.434  0.1828E+00  0.2402E+02
  12.435  0.1831E+00  0.2402E+02
  12.436  0.1834E+00  0.2402E+02
  12.437  0.1837E+00  0.2402E+02
  12.438  0.1840E+00  0.2402E+02
  12.439  0.1843E+00  0.2402E+02
  12.440  0.1846E+00  0.2402E+02
  12.441  0.1849E+00  0.2402E+02
  12.442  0.1852E+00  0.2402E+02
  12.443  0.1855E+00  0.2402E+02
  12.444  0.1858E+00  0.2402E+02
  12.445  0.1861E+00  0.2402E+02
  12.446  0.1864E+00  0.2402E+02
  12.447  0.1867E+00  0.2402E+02
  12.448  0.1871E+00  0.2402E+02
  12.449  0.1874E+00  0.2402E+02
  12.450  0.1877E+00  0.2402E+02
  12.451  0.1881E+00  0.2402E+02
  12.452  0.1884E+00  0.2402E+02
  12.453  0.1888E+00  0.2402E+02
  12.454  0.1891E+00  0.2402E+02
  12.455  0.1895E+00  0.2402E+02
  12.456  0.1898E+00  0.2402E+02
  12.457  0.1902E+00  0.2402E+02
  12.458  0.1905E+00  0.2402E+02
  12.459  0.1909E+00  0.2402E+02
  12.460  0.1913E+00  0.2402E+02
  12.461  0.1916E+00  0.2402E+02
  12.462  0.1920E+00  0.2402E+02
  12.463  0.1924E+00  0.2402E+02
  12.464  0.1928E+00  0.2402E+02
  12.465  0.1932E+00  0.2402E+02
  12.466  0.1935E+00  0.2402E+02
  12.467  0.1939E+00  0.2402E+02
  12.468  0.1943E+00  0.2402E+02
  12.469  0.1947E+00  0.2402E+02
  12.470  0.1951E+00  0.2402E+02
  12.471  0.1955E+00  0.2402E+02
  12.472  0.1959E+00  0.2402E+02
  12.473  0.1964E+00  0.2403E+02
  12.474  0.1968E+00  0.2403E+02
  12.475  0.1972E+00  0.2403E+02
  12.476  0.1976E+00  0.2403E+02
  12.477  0.1980E+00  0.2403E+02
  12.478  0.1985E+00  0.2403E+02
  12.479  0.1989E+00  0.2403E+02
  12.480  0.1993E+00  0.2403E+02
  12.481  0.1998E+00  0.2403E+02
  12.482  0.2002E+00  0.2403E+02
  12.483  0.2006E+00  0.2403E+02
  12.484  0.2011E+00  0.2403E+02
  12.485  0.2015E+00  0.2403E+02
  12.486  0.2020E+00  0.2403E+02
  12.487  0.2024E+00  0.2403E+02
  12.488  0.2029E+00  0.2403E+02
  12.489  0.2034E+00  0.2403E+02
  12.490  0.2038E+00  0.2403E+02
  12.491  0.2043E+00  0.2403E+02
  12.492  0.2048E+00  0.2403E+02
  12.493  0.2052E+00  0.2403E+02
  12.494  0.2057E+00  0.2403E+02
  12.495  0.2062E+00  0.2403E+02
  12.496  0.2067E+00  0.2403E+02
  12.497  0.2071E+00  0.2403E+02
  12.498  0.2076E+00  0.2403E+02
  12.499  0.2081E+00  0.2403E+02
  12.500  0.2086E+00  0.2403E+02
  12.501  0.2091E+00  0.2403E+02
  12.502  0.2096E+00  0.2403E+02
  12.503  0.2101E+00  0.2403E+02
  12.504  0.2106E+00  0.2403E+02
  12.505  0.2111E+00  0.2403E+02
  12.506  0.2116E+00  0.2403E+02
  12.507  0.2121E+00  0.2403E+02
  12.508  0.2126E+00  0.2403E+02
  12.509  0.2132E+00  0.2403E+02
  12.510  0.2137E+00  0.2403E+02
  12.511  0.2142E+00  0.2403E+02
  12.512  0.2147E+00  0.2403E+02
  12.513  0.2153E+00  0.2403E+02
  12.514  0.2158E+00  0.2403E+02
  12.515  0.2163E+00  0.2403E+02
  12.516  0.2168E+00  0.2403E+02
  12.517  0.2174E+00  0.2403E+02
  12.518  0.2179E+00  0.2403E+02
  12.519  0.2185E+00  0.2403E+02
  12.520  0.2190E+00  0.2403E+02
  12.521  0.2196E+00  0.2404E+02
  12.522  0.2201E+00  0.2404E+02
  12.523  0.2207E+00  0.2404E+02
  12.524  0.2212E+00  0.2404E+02
  12.525  0.2218E+00  0.2404E+02
  12.526  0.2223E+00  0.2404E+02
  12.527  0.2229E+00  0.2404E+02
  12.528  0.2234E+00  0.2404E+02
  12.529  0.2240E+00  0.2404E+02
  12.530  0.2246E+00  0.2404E+02
  12.531  0.2251E+00  0.2404E+02
  12.532  0.2257E+00  0.2404E+02
  12.533  0.2263E+00  0.2404E+02
  12.534  0.2269E+00  0.2404E+02
  12.535  0.2274E+00  0.2404E+02
  12.536  0.2280E+00  0.2404E+02
  12.537  0.2286E+00  0.2404E+02
  12.538  0.2292E+00  0.2404E+02
  12.539  0.2298E+00  0.2404E+02
  12.540  0.2304E+00  0.2404E+02
  12.541  0.2310E+00  0.2404E+02
  12.542  0.2315E+00  0.2404E+02
  12.543  0.2321E+00  0.2404E+02
  12.544  0.2327E+00  0.2404E+02
  12.545  0.2333E+00  0.2404E+02
  12.546  0.2339E+00  0.2404E+02
  12.547  0.2345E+00  0.2404E+02
  12.548  0.2351E+00  0.2404E+02
  12.549  0.2358E+00  0.2404E+02
  12.550  0.2364E+00  0.2404E+02
  12.551  0.2370E+00  0.2404E+02
  12.552  0.2376E+00  0.2404E+02
  12.553  0.2382E+00  0.2404E+02
  12.554  0.2388E+00  0.2404E+02
  12.555  0.2394E+00  0.2404E+02
  12.556  0.2401E+00  0.2404E+02
  12.557  0.2407E+00  0.2404E+02
  12.558  0.2413E+00  0.2404E+02
  12.559  0.2419E+00  0.2404E+02
  12.560  0.2426E+00  0.2404E+02
  12.561  0.2432E+00  0.2404E+02
  12.562  0.2438E+00  0.2404E+02
  12.563  0.2445E+00  0.2404E+02
  12.564  0.2451E+00  0.2405E+02
  12.565  0.2457E+00  0.2405E+02
  12.566  0.2464E+00  0.2405E+02
  12.567  0.2470E+00  0.2405E+02
  12.568  0.2476E+00  0.2405E+02
  12.569  0.2483E+00  0.2405E+02
  12.570  0.2489E+00  0.2405E+02
  12.571  0.2496E+00  0.2405E+02
  12.572  0.2502E+00  0.2405E+02
  12.573  0.2509E+00  0.2405E+02
  12.574  0.2515E+00  0.2405E+02
  12.575  0.2522E+00  0.2405E+02
  12.576  0.2528E+00  0.2405E+02
  12.577  0.2535E+00  0.2405E+02
  12.578  0.2542E+00  0.2405E+02
  12.579  0.2548E+00  0.2405E+02
  12.580  0.2555E+00  0.2405E+02
  12.581  0.2561E+00  0.2405E+02
  12.582  0.2568E+00  0.2405E+02
  12.583  0.2575E+00  0.2405E+02
  12.584  0.2581E+00  0.2405E+02
  12.585  0.2588E+00  0.2405E+02
  12.586  0.2595E+00  0.2405E+02
  12.587  0.2601E+00  0.2405E+02
  12.588  0.2608E+00  0.2405E+02
  12.589  0.2615E+00  0.2405E+02
  12.590  0.2622E+00  0.2405E+02
  12.591  0.2628E+00  0.2405E+02
  12.592  0.2635E+00  0.2405E+02
  12.593  0.2642E+00  0.2405E+02
  12.594  0.2649E+00  0.2405E+02
  12.595  0.2656E+00  0.2405E+02
  12.596  0.2662E+00  0.2405E+02
  12.597  0.2669E+00  0.2405E+02
  12.598  0.2676E+00  0.2405E+02
  12.599  0.2683E+00  0.2405E+02
  12.600  0.2690E+00  0.2405E+02
  12.601  0.2697E+00  0.2405E+02
  12.602  0.2704E+00  0.2405E+02
  12.603  0.2711E+00  0.2406E+02
  12.604  0.2717E+00  0.2406E+02
  12.605  0.2724E+00  0.2406E+02
  12.606  0.2731E+00  0.2406E+02
  12.607  0.2738E+00  0.2406E+02
  12.608  0.2745E+00  0.2406E+02
  12.609  0.2752E+00  0.2406E+02
  12.610  0.2759E+00  0.2406E+02
  12.611  0.2766E+00  0.2406E+02
  12.612  0.2773E+00  0.2406E+02
  12.613  0.2780E+00  0.2406E+02
  12.614  0.2787E+00  0.2406E+02
  12.615  0.2794E+00  0.2406E+02
  12.616  0.2802E+00  0.2406E+02
  12.617  0.2809E+00  0.2406E+02
  12.618  0.2816E+00  0.2406E+02
  12.619  0.2823E+00  0.2406E+02
  12.620  0.2830E+00  0.2406E+02
  12.621  0.2837E+00  0.2406E+02
  12.622  0.2844E+00  0.2406E+02
  12.623  0.2851E+00  0.2406E+02
  12.624  0.2858E+00  0.2406E+02
  12.625  0.2866E+00  0.2406E+02
  12.626  0.2873E+00  0.2406E+02
  12.627  0.2880E+00  0.2406E+02
  12.628  0.2887E+00  0.2406E+02
  12.629  0.2894E+00  0.2406E+02
  12.630  0.2901E+00  0.2406E+02
  12.631  0.2909E+00  0.2406E+02
  12.632  0.2916E+00  0.2406E+02
  12.633  0.2923E+00  0.2406E+02
  12.634  0.2930E+00  0.2406E+02
  12.635  0.2937E+00  0.2406E+02
  12.636  0.2945E+00  0.2406E+02
  12.637  0.2952E+00  0.2406E+02
  12.638  0.2959E+00  0.2407E+02
  12.639  0.2966E+00  0.2407E+02
  12.640  0.2974E+00  0.2407E+02
  12.641  0.2981E+00  0.2407E+02
  12.642  0.2988E+00  0.2407E+02
  12.643  0.2996E+00  0.2407E+02
  12.644  0.3003E+00  0.2407E+02
  12.645  0.3010E+00  0.2407E+02
  12.646  0.3018E+00  0.2407E+02
  12.647  0.3025E+00  0.2407E+02
  12.648  0.3032E+00  0.2407E+02
  12.649  0.3040E+00  0.2407E+02
  12.650  0.3047E+00  0.2407E+02
  12.651  0.3054E+00  0.2407E+02
  12.652  0.3062E+00  0.2407E+02
  12.653  0.3069E+00  0.2407E+02
  12.654  0.3076E+00  0.2407E+02
  12.655  0.3084E+00  0.2407E+02
  12.656  0.3091E+00  0.2407E+02
  12.657  0.3099E+00  0.2407E+02
  12.658  0.3106E+00  0.2407E+02
  12.659  0.3113E+00  0.2407E+02
  12.660  0.3121E+00  0.2407E+02
  12.661  0.3128E+00  0.2407E+02
  12.662  0.3136E+00  0.2407E+02
  12.663  0.3143E+00  0.2407E+02
  12.664  0.3150E+00  0.2407E+02
  12.665  0.3158E+00  0.2407E+02
  12.666  0.3165E+00  0.2407E+02
  12.667  0.3173E+00  0.2407E+02
  12.668  0.3180E+00  0.2407E+02
  12.669  0.3188E+00  0.2407E+02
  12.670  0.3195E+00  0.2407E+02
  12.671  0.3203E+00  0.2408E+02
  12.672  0.3210E+00  0.2408E+02
  12.673  0.3217E+00  0.2408E+02
  12.674  0.3225E+00  0.2408E+02
  12.675  0.3232E+00  0.2408E+02
  12.676  0.3240E+00  0.2408E+02
  12.677  0.3247E+00  0.2408E+02
  12.678  0.3255E+00  0.2408E+02
  12.679  0.3262E+00  0.2408E+02
  12.680  0.3270E+00  0.2408E+02
  12.681  0.3277E+00  0.2408E+02
  12.682  0.3285E+00  0.2408E+02
  12.683  0.3292E+00  0.2408E+02
  12.684  0.3300E+00  0.2408E+02
  12.685  0.3308E+00  0.2408E+02
  12.686  0.3315E+00  0.2408E+02
  12.687  0.3323E+00  0.2408E+02
  12.688  0.3330E+00  0.2408E+02
  12.689  0.3338E+00  0.2408E+02
  12.690  0.3345E+00  0.2408E+02
  12.691  0.3353E+00  0.2408E+02
  12.692  0.3360E+00  0.2408E+02
  12.693  0.3368E+00  0.2408E+02
  12.694  0.3375E+00  0.2408E+02
  12.695  0.3383E+00  0.2408E+02
  12.696  0.3391E+00  0.2408E+02
  12.697  0.3398E+00  0.2408E+02
  12.698  0.3406E+00  0.2408E+02
  12.699  0.3413E+00  0.2408E+02
  12.700  0.3421E+00  0.2408E+02
  12.701  0.3428E+00  0.2409E+02
  12.702  0.3436E+00  0.2409E+02
  12.703  0.3444E+00  0.2409E+02
  12.704  0.3451E+00  0.2409E+02
  12.705  0.3459E+00  0.2409E+02
  12.706  0.3466E+00  0.2409E+02
  12.707  0.3474E+00  0.2409E+02
  12.708  0.3482E+00  0.2409E+02
  12.709  0.3489E+00  0.2409E+02
  12.710  0.3497E+00  0.2409E+02
  12.711  0.3504E+00  0.2409E+02
  12.712  0.3512E+00  0.2409E+02
  12.713  0.3520E+00  0.2409E+02
  12.714  0.3527E+00  0.2409E+02
  12.715  0.3535E+00  0.2409E+02
  12.716  0.3543E+00  0.2409E+02
  12.717  0.3550E+00  0.2409E+02
  12.718  0.3558E+00  0.2409E+02
  12.719  0.3565E+00  0.2409E+02
  12.720  0.3573E+00  0.2409E+02
  12.721  0.3581E+00  0.2409E+02
  12.722  0.3588E+00  0.2409E+02
  12.723  0.3596E+00  0.2409E+02
  12.724  0.3604E+00  0.2409E+02
  12.725  0.3611E+00  0.2409E+02
  12.726  0.3619E+00  0.2409E+02
  12.727  0.3627E+00  0.2409E+02
  12.728  0.3634E+00  0.2409E+02
  12.729  0.3642E+00  0.2410E+02
  12.730  0.3650E+00  0.2410E+02
  12.731  0.3657E+00  0.2410E+02
  12.732  0.3665E+00  0.2410E+02
  12.733  0.3673E+00  0.2410E+02
  12.734  0.3680E+00  0.2410E+02
  12.735  0.3688E+00  0.2410E+02
  12.736  0.3696E+00  0.2410E+02
  12.737  0.3703E+00  0.2410E+02
  12.738  0.3711E+00  0.2410E+02
  12.739  0.3719E+00  0.2410E+02
  12.740  0.3726E+00  0.2410E+02
  12.741  0.3734E+00  0.2410E+02
  12.742  0.3742E+00  0.2410E+02
  12.743  0.3749E+00  0.2410E+02
  12.744  0.3757E+00  0.2410E+02
  12.745  0.3765E+00  0.2410E+02
  12.746  0.3772E+00  0.2410E+02
  12.747  0.3780E+00  0.2410E+02
  12.748  0.3788E+00  0.2410E+02
  12.749  0.3796E+00  0.2410E+02
  12.750  0.3803E+00  0.2410E+02
  12.751  0.3811E+00  0.2410E+02
  12.752  0.3819E+00  0.2410E+02
  12.753  0.3826E+00  0.2410E+02
  12.754  0.3834E+00  0.2410E+02
  12.755  0.3842E+00  0.2410E+02
  12.756  0.3850E+00  0.2411E+02
  12.757  0.3857E+00  0.2411E+02
  12.758  0.3865E+00  0.2411E+02
  12.759  0.3873E+00  0.2411E+02
  12.760  0.3881E+00  0.2411E+02
  12.761  0.3888E+00  0.2411E+02
  12.762  0.3896E+00  0.2411E+02
  12.763  0.3904E+00  0.2411E+02
  12.764  0.3911E+00  0.2411E+02
  12.765  0.3919E+00  0.2411E+02
  12.766  0.3927E+00  0.2411E+02
  12.767  0.3935E+00  0.2411E+02
  12.768  0.3942E+00  0.2411E+02
  12.769  0.3950E+00  0.2411E+02
  12.770  0.3958E+00  0.2411E+02
  12.771  0.3966E+00  0.2411E+02
  12.772  0.3974E+00  0.2411E+02
  12.773  0.3981E+00  0.2411E+02
  12.774  0.3989E+00  0.2411E+02
  12.775  0.3997E+00  0.2411E+02
  12.776  0.4005E+00  0.2411E+02
  12.777  0.4012E+00  0.2411E+02
  12.778  0.4020E+00  0.2411E+02
  12.779  0.4028E+00  0.2411E+02
  12.780  0.4036E+00  0.2411E+02
  12.781  0.4044E+00  0.2412E+02
  12.782  0.4051E+00  0.2412E+02
  12.783  0.4059E+00  0.2412E+02
  12.784  0.4067E+00  0.2412E+02
  12.785  0.4075E+00  0.2412E+02
  12.786  0.4083E+00  0.2412E+02
  12.787  0.4090E+00  0.2412E+02
  12.788  0.4098E+00  0.2412E+02
  12.789  0.4106E+00  0.2412E+02
  12.790  0.4114E+00  0.2412E+02
  12.791  0.4122E+00  0.2412E+02
  12.792  0.4129E+00  0.2412E+02
  12.793  0.4137E+00  0.2412E+02
  12.794  0.4145E+00  0.2412E+02
  12.795  0.4153E+00  0.2412E+02
  12.796  0.4161E+00  0.2412E+02
  12.797  0.4169E+00  0.2412E+02
  12.798  0.4176E+00  0.2412E+02
  12.799  0.4184E+00  0.2412E+02
  12.800  0.4192E+00  0.2412E+02
  12.801  0.4200E+00  0.2412E+02
  12.802  0.4208E+00  0.2412E+02
  12.803  0.4216E+00  0.2412E+02
  12.804  0.4224E+00  0.2412E+02
  12.805  0.4231E+00  0.2413E+02
  12.806  0.4239E+00  0.2413E+02
  12.807  0.4247E+00  0.2413E+02
  12.808  0.4255E+00  0.2413E+02
  12.809  0.4263E+00  0.2413E+02
  12.810  0.4271E+00  0.2413E+02
  12.811  0.4279E+00  0.2413E+02
  12.812  0.4287E+00  0.2413E+02
  12.813  0.4295E+00  0.2413E+02
  12.814  0.4302E+00  0.2413E+02
  12.815  0.4310E+00  0.2413E+02
  12.816  0.4318E+00  0.2413E+02
  12.817  0.4326E+00  0.2413E+02
  12.818  0.4334E+00  0.2413E+02
  12.819  0.4342E+00  0.2413E+02
  12.820  0.4350E+00  0.2413E+02
  12.821  0.4358E+00  0.2413E+02
  12.822  0.4366E+00  0.2413E+02
  12.823  0.4374E+00  0.2413E+02
  12.824  0.4382E+00  0.2413E+02
  12.825  0.4390E+00  0.2413E+02
  12.826  0.4398E+00  0.2413E+02
  12.827  0.4406E+00  0.2413E+02
  12.828  0.4414E+00  0.2414E+02
  12.829  0.4422E+00  0.2414E+02
  12.830  0.4430E+00  0.2414E+02
  12.831  0.4438E+00  0.2414E+02
  12.832  0.4446E+00  0.2414E+02
  12.833  0.4453E+00  0.2414E+02
  12.834  0.4461E+00  0.2414E+02
  12.835  0.4469E+00  0.2414E+02
  12.836  0.4477E+00  0.2414E+02
  12.837  0.4486E+00  0.2414E+02
  12.838  0.4494E+00  0.2414E+02
  12.839  0.4502E+00  0.2414E+02
  12.840  0.4510E+00  0.2414E+02
  12.841  0.4518E+00  0.2414E+02
  12.842  0.4526E+00  0.2414E+02
  12.843  0.4534E+00  0.2414E+02
  12.844  0.4542E+00  0.2414E+02
  12.845  0.4550E+00  0.2414E+02
  12.846  0.4558E+00  0.2414E+02
  12.847  0.4566E+00  0.2414E+02
  12.848  0.4574E+00  0.2414E+02
  12.849  0.4582E+00  0.2414E+02
  12.850  0.4590E+00  0.2414E+02
  12.851  0.4598E+00  0.2415E+02
  12.852  0.4606E+00  0.2415E+02
  12.853  0.4614E+00  0.2415E+02
  12.854  0.4622E+00  0.2415E+02
  12.855  0.4631E+00  0.2415E+02
  12.856  0.4639E+00  0.2415E+02
  12.857  0.4647E+00  0.2415E+02
  12.858  0.4655E+00  0.2415E+02
  12.859  0.4663E+00  0.2415E+02
  12.860  0.4671E+00  0.2415E+02
  12.861  0.4679E+00  0.2415E+02
  12.862  0.4687E+00  0.2415E+02
  12.863  0.4696E+00  0.2415E+02
  12.864  0.4704E+00  0.2415E+02
  12.865  0.4712E+00  0.2415E+02
  12.866  0.4720E+00  0.2415E+02
  12.867  0.4728E+00  0.2415E+02
  12.868  0.4736E+00  0.2415E+02
  12.869  0.4745E+00  0.2415E+02
  12.870  0.4753E+00  0.2415E+02
  12.871  0.4761E+00  0.2415E+02
  12.872  0.4769E+00  0.2416E+02
  12.873  0.4777E+00  0.2416E+02
  12.874  0.4786E+00  0.2416E+02
  12.875  0.4794E+00  0.2416E+02
  12.876  0.4802E+00  0.2416E+02
  12.877  0.4810E+00  0.2416E+02
  12.878  0.4819E+00  0.2416E+02
  12.879  0.4827E+00  0.2416E+02
  12.880  0.4835E+00  0.2416E+02
  12.881  0.4843E+00  0.2416E+02
  12.882  0.4852E+00  0.2416E+02
  12.883  0.4860E+00  0.2416E+02
  12.884  0.4868E+00  0.2416E+02
  12.885  0.4876E+00  0.2416E+02
  12.886  0.4885E+00  0.2416E+02
  12.887  0.4893E+00  0.2416E+02
  12.888  0.4901E+00  0.2416E+02
  12.889  0.4909E+00  0.2416E+02
  12.890  0.4918E+00  0.2416E+02
  12.891  0.4926E+00  0.2416E+02
  12.892  0.4934E+00  0.2416E+02
  12.893  0.4943E+00  0.2417E+02
  12.894  0.4951E+00  0.2417E+02
  12.895  0.4959E+00  0.2417E+02
  12.896  0.4968E+00  0.2417E+02
  12.897  0.4976E+00  0.2417E+02
  12.898  0.4984E+00  0.2417E+02
  12.899  0.4993E+00  0.2417E+02
  12.900  0.5001E+00  0.2417E+02
  12.901  0.5010E+00  0.2417E+02
  12.902  0.5018E+00  0.2417E+02
  12.903  0.5026E+00  0.2417E+02
  12.904  0.5035E+00  0.2417E+02
  12.905  0.5043E+00  0.2417E+02
  12.906  0.5051E+00  0.2417E+02
  12.907  0.5060E+00  0.2417E+02
  12.908  0.5068E+00  0.2417E+02
  12.909  0.5077E+00  0.2417E+02
  12.910  0.5085E+00  0.2417E+02
  12.911  0.5093E+00  0.2417E+02
  12.912  0.5102E+00  0.2418E+02
  12.913  0.5110E+00  0.2418E+02
  12.914  0.5119E+00  0.2418E+02
  12.915  0.5127E+00  0.2418E+02
  12.916  0.5136E+00  0.2418E+02
  12.917  0.5144E+00  0.2418E+02
  12.918  0.5153E+00  0.2418E+02
  12.919  0.5161E+00  0.2418E+02
  12.920  0.5170E+00  0.2418E+02
  12.921  0.5178E+00  0.2418E+02
  12.922  0.5186E+00  0.2418E+02
  12.923  0.5195E+00  0.2418E+02
  12.924  0.5203E+00  0.2418E+02
  12.925  0.5212E+00  0.2418E+02
  12.926  0.5220E+00  0.2418E+02
  12.927  0.5229E+00  0.2418E+02
  12.928  0.5237E+00  0.2418E+02
  12.929  0.5246E+00  0.2418E+02
  12.930  0.5254E+00  0.2418E+02
  12.931  0.5263E+00  0.2418E+02
  12.932  0.5272E+00  0.2419E+02
  12.933  0.5280E+00  0.2419E+02
  12.934  0.5289E+00  0.2419E+02
  12.935  0.5297E+00  0.2419E+02
  12.936  0.5306E+00  0.2419E+02
  12.937  0.5314E+00  0.2419E+02
  12.938  0.5323E+00  0.2419E+02
  12.939  0.5331E+00  0.2419E+02
  12.940  0.5340E+00  0.2419E+02
  12.941  0.5349E+00  0.2419E+02
  12.942  0.5357E+00  0.2419E+02
  12.943  0.5366E+00  0.2419E+02
  12.944  0.5374E+00  0.2419E+02
  12.945  0.5383E+00  0.2419E+02
  12.946  0.5391E+00  0.2419E+02
  12.947  0.5400E+00  0.2419E+02
  12.948  0.5409E+00  0.2419E+02
  12.949  0.5417E+00  0.2419E+02
  12.950  0.5426E+00  0.2420E+02
  12.951  0.5434E+00  0.2420E+02
  12.952  0.5443E+00  0.2420E+02
  12.953  0.5452E+00  0.2420E+02
  12.954  0.5460E+00  0.2420E+02
  12.955  0.5469E+00  0.2420E+02
  12.956  0.5478E+00  0.2420E+02
  12.957  0.5486E+00  0.2420E+02
  12.958  0.5495E+00  0.2420E+02
  12.959  0.5503E+00  0.2420E+02
  12.960  0.5512E+00  0.2420E+02
  12.961  0.5521E+00  0.2420E+02
  12.962  0.5529E+00  0.2420E+02
  12.963  0.5538E+00  0.2420E+02
  12.964  0.5547E+00  0.2420E+02
  12.965  0.5555E+00  0.2420E+02
  12.966  0.5564E+00  0.2420E+02
  12.967  0.5573E+00  0.2420E+02
  12.968  0.5581E+00  0.2420E+02
  12.969  0.5590E+00  0.2421E+02
  12.970  0.5599E+00  0.2421E+02
  12.971  0.5607E+00  0.2421E+02
  12.972  0.5616E+00  0.2421E+02
  12.973  0.5625E+00  0.2421E+02
  12.974  0.5633E+00  0.2421E+02
  12.975  0.5642E+00  0.2421E+02
  12.976  0.5651E+00  0.2421E+02
  12.977  0.5659E+00  0.2421E+02
  12.978  0.5668E+00  0.2421E+02
  12.979  0.5677E+00  0.2421E+02
  12.980  0.5686E+00  0.2421E+02
  12.981  0.5694E+00  0.2421E+02
  12.982  0.5703E+00  0.2421E+02
  12.983  0.5712E+00  0.2421E+02
  12.984  0.5720E+00  0.2421E+02
  12.985  0.5729E+00  0.2421E+02
  12.986  0.5738E+00  0.2422E+02
  12.987  0.5746E+00  0.2422E+02
  12.988  0.5755E+00  0.2422E+02
  12.989  0.5764E+00  0.2422E+02
  12.990  0.5773E+00  0.2422E+02
  12.991  0.5781E+00  0.2422E+02
  12.992  0.5790E+00  0.2422E+02
  12.993  0.5799E+00  0.2422E+02
  12.994  0.5807E+00  0.2422E+02
  12.995  0.5816E+00  0.2422E+02
  12.996  0.5825E+00  0.2422E+02
  12.997  0.5834E+00  0.2422E+02
  12.998  0.5842E+00  0.2422E+02
  12.999  0.5851E+00  0.2422E+02
  13.000  0.5860E+00  0.2422E+02
  13.001  0.5868E+00  0.2422E+02
  13.002  0.5877E+00  0.2422E+02
  13.003  0.5886E+00  0.2423E+02
  13.004  0.5895E+00  0.2423E+02
  13.005  0.5903E+00  0.2423E+02
  13.006  0.5912E+00  0.2423E+02
  13.007  0.5921E+00  0.2423E+02
  13.008  0.5930E+00  0.2423E+02
  13.009  0.5938E+00  0.2423E+02
  13.010  0.5947E+00  0.2423E+02
  13.011  0.5956E+00  0.2423E+02
  13.012  0.5964E+00  0.2423E+02
  13.013  0.5973E+00  0.2423E+02
  13.014  0.5982E+00  0.2423E+02
  13.015  0.5991E+00  0.2423E+02
  13.016  0.5999E+00  0.2423E+02
  13.017  0.6008E+00  0.2423E+02
  13.018  0.6017E+00  0.2423E+02
  13.019  0.6025E+00  0.2423E+02
  13.020  0.6034E+00  0.2424E+02
  13.021  0.6043E+00  0.2424E+02
  13.022  0.6052E+00  0.2424E+02
  13.023  0.6060E+00  0.2424E+02
  13.024  0.6069E+00  0.2424E+02
  13.025  0.6078E+00  0.2424E+02
  13.026  0.6087E+00  0.2424E+02
  13.027  0.6095E+00  0.2424E+02
  13.028  0.6104E+00  0.2424E+02
  13.029  0.6113E+00  0.2424E+02
  13.030  0.6121E+00  0.2424E+02
  13.031  0.6130E+00  0.2424E+02
  13.032  0.6139E+00  0.2424E+02
  13.033  0.6148E+00  0.2424E+02
  13.034  0.6156E+00  0.2424E+02
  13.035  0.6165E+00  0.2424E+02
  13.036  0.6174E+00  0.2424E+02
  13.037  0.6182E+00  0.2425E+02
  13.038  0.6191E+00  0.2425E+02
  13.039  0.6200E+00  0.2425E+02
  13.040  0.6209E+00  0.2425E+02
  13.041  0.6217E+00  0.2425E+02
  13.042  0.6226E+00  0.2425E+02
  13.043  0.6235E+00  0.2425E+02
  13.044  0.6243E+00  0.2425E+02
  13.045  0.6252E+00  0.2425E+02
  13.046  0.6261E+00  0.2425E+02
  13.047  0.6269E+00  0.2425E+02
  13.048  0.6278E+00  0.2425E+02
  13.049  0.6287E+00  0.2425E+02
  13.050  0.6296E+00  0.2425E+02
  13.051  0.6304E+00  0.2425E+02
  13.052  0.6313E+00  0.2425E+02
  13.053  0.6322E+00  0.2426E+02
  13.054  0.6330E+00  0.2426E+02
  13.055  0.6339E+00  0.2426E+02
  13.056  0.6348E+00  0.2426E+02
  13.057  0.6356E+00  0.2426E+02
  13.058  0.6365E+00  0.2426E+02
  13.059  0.6374E+00  0.2426E+02
  13.060  0.6382E+00  0.2426E+02
  13.061  0.6391E+00  0.2426E+02
  13.062  0.6400E+00  0.2426E+02
  13.063  0.6408E+00  0.2426E+02
  13.064  0.6417E+00  0.2426E+02
  13.065  0.6426E+00  0.2426E+02
  13.066  0.6435E+00  0.2426E+02
  13.067  0.6443E+00  0.2426E+02
  13.068  0.6452E+00  0.2427E+02
  13.069  0.6461E+00  0.2427E+02
  13.070  0.6469E+00  0.2427E+02
  13.071  0.6478E+00  0.2427E+02
  13.072  0.6487E+00  0.2427E+02
  13.073  0.6495E+00  0.2427E+02
  13.074  0.6504E+00  0.2427E+02
  13.075  0.6513E+00  0.2427E+02
  13.076  0.6521E+00  0.2427E+02
  13.077  0.6530E+00  0.2427E+02
  13.078  0.6538E+00  0.2427E+02
  13.079  0.6547E+00  0.2427E+02
  13.080  0.6556E+00  0.2427E+02
  13.081  0.6564E+00  0.2427E+02
  13.082  0.6573E+00  0.2427E+02
  13.083  0.6582E+00  0.2427E+02
  13.084  0.6590E+00  0.2428E+02
  13.085  0.6599E+00  0.2428E+02
  13.086  0.6608E+00  0.2428E+02
  13.087  0.6616E+00  0.2428E+02
  13.088  0.6625E+00  0.2428E+02
  13.089  0.6634E+00  0.2428E+02
  13.090  0.6642E+00  0.2428E+02
  13.091  0.6651E+00  0.2428E+02
  13.092  0.6660E+00  0.2428E+02
  13.093  0.6668E+00  0.2428E+02
  13.094  0.6677E+00  0.2428E+02
  13.095  0.6685E+00  0.2428E+02
  13.096  0.6694E+00  0.2428E+02
  13.097  0.6703E+00  0.2428E+02
  13.098  0.6711E+00  0.2428E+02
  13.099  0.6720E+00  0.2429E+02
  13.100  0.6729E+00  0.2429E+02
  13.101  0.6737E+00  0.2429E+02
  13.102  0.6746E+00  0.2429E+02
  13.103  0.6755E+00  0.2429E+02
  13.104  0.6763E+00  0.2429E+02
  13.105  0.6772E+00  0.2429E+02
  13.106  0.6780E+00  0.2429E+02
  13.107  0.6789E+00  0.2429E+02
  13.108  0.6798E+00  0.2429E+02
  13.109  0.6806E+00  0.2429E+02
  13.110  0.6815E+00  0.2429E+02
  13.111  0.6824E+00  0.2429E+02
  13.112  0.6832E+00  0.2429E+02
  13.113  0.6841E+00  0.2430E+02
  13.114  0.6850E+00  0.2430E+02
  13.115  0.6858E+00  0.2430E+02
  13.116  0.6867E+00  0.2430E+02
  13.117  0.6875E+00  0.2430E+02
  13.118  0.6884E+00  0.2430E+02
  13.119  0.6893E+00  0.2430E+02
  13.120  0.6901E+00  0.2430E+02
  13.121  0.6910E+00  0.2430E+02
  13.122  0.6919E+00  0.2430E+02
  13.123  0.6927E+00  0.2430E+02
  13.124  0.6936E+00  0.2430E+02
  13.125  0.6945E+00  0.2430E+02
  13.126  0.6953E+00  0.2430E+02
  13.127  0.6962E+00  0.2430E+02
  13.128  0.6970E+00  0.2431E+02
  13.129  0.6979E+00  0.2431E+02
  13.130  0.6988E+00  0.2431E+02
  13.131  0.6996E+00  0.2431E+02
  13.132  0.7005E+00  0.2431E+02
  13.133  0.7014E+00  0.2431E+02
  13.134  0.7022E+00  0.2431E+02
  13.135  0.7031E+00  0.2431E+02
  13.136  0.7040E+00  0.2431E+02
  13.137  0.7048E+00  0.2431E+02
  13.138  0.7057E+00  0.2431E+02
  13.139  0.7066E+00  0.2431E+02
  13.140  0.7074E+00  0.2431E+02
  13.141  0.7083E+00  0.2431E+02
  13.142  0.7092E+00  0.2432E+02
  13.143  0.7100E+00  0.2432E+02
  13.144  0.7109E+00  0.2432E+02
  13.145  0.7118E+00  0.2432E+02
  13.146  0.7126E+00  0.2432E+02
  13.147  0.7135E+00  0.2432E+02
  13.148  0.7144E+00  0.2432E+02
  13.149  0.7152E+00  0.2432E+02
  13.150  0.7161E+00  0.2432E+02
  13.151  0.7170E+00  0.2432E+02
  13.152  0.7179E+00  0.2432E+02
  13.153  0.7187E+00  0.2432E+02
  13.154  0.7196E+00  0.2432E+02
  13.155  0.7205E+00  0.2432E+02
  13.156  0.7213E+00  0.2433E+02
  13.157  0.7222E+00  0.2433E+02
  13.158  0.7231E+00  0.2433E+02
  13.159  0.7240E+00  0.2433E+02
  13.160  0.7248E+00  0.2433E+02
  13.161  0.7257E+00  0.2433E+02
  13.162  0.7266E+00  0.2433E+02
  13.163  0.7275E+00  0.2433E+02
  13.164  0.7283E+00  0.2433E+02
  13.165  0.7292E+00  0.2433E+02
  13.166  0.7301E+00  0.2433E+02
  13.167  0.7310E+00  0.2433E+02
  13.168  0.7318E+00  0.2433E+02
  13.169  0.7327E+00  0.2433E+02
  13.170  0.7336E+00  0.2434E+02
  13.171  0.7345E+00  0.2434E+02
  13.172  0.7353E+00  0.2434E+02
  13.173  0.7362E+00  0.2434E+02
  13.174  0.7371E+00  0.2434E+02
  13.175  0.7380E+00  0.2434E+02
  13.176  0.7389E+00  0.2434E+02
  13.177  0.7397E+00  0.2434E+02
  13.178  0.7406E+00  0.2434E+02
  13.179  0.7415E+00  0.2434E+02
  13.180  0.7424E+00  0.2434E+02
  13.181  0.7433E+00  0.2434E+02
  13.182  0.7442E+00  0.2434E+02
  13.183  0.7451E+00  0.2435E+02
  13.184  0.7459E+00  0.2435E+02
  13.185  0.7468E+00  0.2435E+02
  13.186  0.7477E+00  0.2435E+02
  13.187  0.7486E+00  0.2435E+02
  13.188  0.7495E+00  0.2435E+02
  13.189  0.7504E+00  0.2435E+02
  13.190  0.7513E+00  0.2435E+02
  13.191  0.7522E+00  0.2435E+02
  13.192  0.7531E+00  0.2435E+02
  13.193  0.7539E+00  0.2435E+02
  13.194  0.7548E+00  0.2435E+02
  13.195  0.7557E+00  0.2435E+02
  13.196  0.7566E+00  0.2435E+02
  13.197  0.7575E+00  0.2436E+02
  13.198  0.7584E+00  0.2436E+02
  13.199  0.7593E+00  0.2436E+02
  13.200  0.7602E+00  0.2436E+02
  13.201  0.7611E+00  0.2436E+02
  13.202  0.7620E+00  0.2436E+02
  13.203  0.7629E+00  0.2436E+02
  13.204  0.7638E+00  0.2436E+02
  13.205  0.7647E+00  0.2436E+02
  13.206  0.7656E+00  0.2436E+02
  13.207  0.7665E+00  0.2436E+02
  13.208  0.7674E+00  0.2436E+02
  13.209  0.7683E+00  0.2436E+02
  13.210  0.7692E+00  0.2437E+02
  13.211  0.7701E+00  0.2437E+02
  13.212  0.7710E+00  0.2437E+02
  13.213  0.7719E+00  0.2437E+02
  13.214  0.7729E+00  0.2437E+02
  13.215  0.7738E+00  0.2437E+02
  13.216  0.7747E+00  0.2437E+02
  13.217  0.7756E+00  0.2437E+02
  13.218  0.7765E+00  0.2437E+02
  13.219  0.7774E+00  0.2437E+02
  13.220  0.7783E+00  0.2437E+02
  13.221  0.7792E+00  0.2437E+02
  13.222  0.7802E+00  0.2437E+02
  13.223  0.7811E+00  0.2438E+02
  13.224  0.7820E+00  0.2438E+02
  13.225  0.7829E+00  0.2438E+02
  13.226  0.7838E+00  0.2438E+02
  13.227  0.7848E+00  0.2438E+02
  13.228  0.7857E+00  0.2438E+02
  13.229  0.7866E+00  0.2438E+02
  13.230  0.7875E+00  0.2438E+02
  13.231  0.7884E+00  0.2438E+02
  13.232  0.7894E+00  0.2438E+02
  13.233  0.7903E+00  0.2438E+02
  13.234  0.7912E+00  0.2438E+02
  13.235  0.7921E+00  0.2439E+02
  13.236  0.7931E+00  0.2439E+02
  13.237  0.7940E+00  0.2439E+02
  13.238  0.7949E+00  0.2439E+02
  13.239  0.7959E+00  0.2439E+02
  13.240  0.7968E+00  0.2439E+02
  13.241  0.7977E+00  0.2439E+02
  13.242  0.7987E+00  0.2439E+02
  13.243  0.7996E+00  0.2439E+02
  13.244  0.8005E+00  0.2439E+02
  13.245  0.8015E+00  0.2439E+02
  13.246  0.8024E+00  0.2439E+02
  13.247  0.8034E+00  0.2439E+02
  13.248  0.8043E+00  0.2440E+02
  13.249  0.8052E+00  0.2440E+02
  13.250  0.8062E+00  0.2440E+02
  13.251  0.8071E+00  0.2440E+02
  13.252  0.8081E+00  0.2440E+02
  13.253  0.8090E+00  0.2440E+02
  13.254  0.8100E+00  0.2440E+02
  13.255  0.8109E+00  0.2440E+02
  13.256  0.8119E+00  0.2440E+02
  13.257  0.8128E+00  0.2440E+02
  13.258  0.8138E+00  0.2440E+02
  13.259  0.8147E+00  0.2440E+02
  13.260  0.8157E+00  0.2441E+02
  13.261  0.8166E+00  0.2441E+02
  13.262  0.8176E+00  0.2441E+02
  13.263  0.8185E+00  0.2441E+02
  13.264  0.8195E+00  0.2441E+02
  13.265  0.8204E+00  0.2441E+02
  13.266  0.8214E+00  0.2441E+02
  13.267  0.8223E+00  0.2441E+02
  13.268  0.8233E+00  0.2441E+02
  13.269  0.8243E+00  0.2441E+02
  13.270  0.8252E+00  0.2441E+02
  13.271  0.8262E+00  0.2441E+02
  13.272  0.8272E+00  0.2442E+02
  13.273  0.8281E+00  0.2442E+02
  13.274  0.8291E+00  0.2442E+02
  13.275  0.8300E+00  0.2442E+02
  13.276  0.8310E+00  0.2442E+02
  13.277  0.8320E+00  0.2442E+02
  13.278  0.8329E+00  0.2442E+02
  13.279  0.8339E+00  0.2442E+02
  13.280  0.8349E+00  0.2442E+02
  13.281  0.8359E+00  0.2442E+02
  13.282  0.8368E+00  0.2442E+02
  13.283  0.8378E+00  0.2442E+02
  13.284  0.8388E+00  0.2443E+02
  13.285  0.8398E+00  0.2443E+02
  13.286  0.8407E+00  0.2443E+02
  13.287  0.8417E+00  0.2443E+02
  13.288  0.8427E+00  0.2443E+02
  13.289  0.8437E+00  0.2443E+02
  13.290  0.8446E+00  0.2443E+02
  13.291  0.8456E+00  0.2443E+02
  13.292  0.8466E+00  0.2443E+02
  13.293  0.8476E+00  0.2443E+02
  13.294  0.8486E+00  0.2443E+02
  13.295  0.8495E+00  0.2443E+02
  13.296  0.8505E+00  0.2444E+02
  13.297  0.8515E+00  0.2444E+02
  13.298  0.8525E+00  0.2444E+02
  13.299  0.8535E+00  0.2444E+02
  13.300  0.8545E+00  0.2444E+02
  13.301  0.8555E+00  0.2444E+02
  13.302  0.8564E+00  0.2444E+02
  13.303  0.8574E+00  0.2444E+02
  13.304  0.8584E+00  0.2444E+02
  13.305  0.8594E+00  0.2444E+02
  13.306  0.8604E+00  0.2444E+02
  13.307  0.8614E+00  0.2444E+02
  13.308  0.8624E+00  0.2445E+02
  13.309  0.8634E+00  0.2445E+02
  13.310  0.8644E+00  0.2445E+02
  13.311  0.8654E+00  0.2445E+02
  13.312  0.8664E+00  0.2445E+02
  13.313  0.8674E+00  0.2445E+02
  13.314  0.8683E+00  0.2445E+02
  13.315  0.8693E+00  0.2445E+02
  13.316  0.8703E+00  0.2445E+02
  13.317  0.8713E+00  0.2445E+02
  13.318  0.8723E+00  0.2445E+02
  13.319  0.8733E+00  0.2446E+02
  13.320  0.8743E+00  0.2446E+02
  13.321  0.8753E+00  0.2446E+02
  13.322  0.8763E+00  0.2446E+02
  13.323  0.8773E+00  0.2446E+02
  13.324  0.8783E+00  0.2446E+02
  13.325  0.8793E+00  0.2446E+02
  13.326  0.8803E+00  0.2446E+02
  13.327  0.8813E+00  0.2446E+02
  13.328  0.8823E+00  0.2446E+02
  13.329  0.8834E+00  0.2446E+02
  13.330  0.8844E+00  0.2446E+02
  13.331  0.8854E+00  0.2447E+02
  13.332  0.8864E+00  0.2447E+02
  13.333  0.8874E+00  0.2447E+02
  13.334  0.8884E+00  0.2447E+02
  13.335  0.8894E+00  0.2447E+02
  13.336  0.8904E+00  0.2447E+02
  13.337  0.8914E+00  0.2447E+02
  13.338  0.8924E+00  0.2447E+02
  13.339  0.8934E+00  0.2447E+02
  13.340  0.8944E+00  0.2447E+02
  13.341  0.8954E+00  0.2447E+02
  13.342  0.8964E+00  0.2448E+02
  13.343  0.8974E+00  0.2448E+02
  13.344  0.8985E+00  0.2448E+02
  13.345  0.8995E+00  0.2448E+02
  13.346  0.9005E+00  0.2448E+02
  13.347  0.9015E+00  0.2448E+02
  13.348  0.9025E+00  0.2448E+02
  13.349  0.9035E+00  0.2448E+02
  13.350  0.9045E+00  0.2448E+02
  13.351  0.9055E+00  0.2448E+02
  13.352  0.9065E+00  0.2448E+02
  13.353  0.9075E+00  0.2449E+02
  13.354  0.9086E+00  0.2449E+02
  13.355  0.9096E+00  0.2449E+02
  13.356  0.9106E+00  0.2449E+02
  13.357  0.9116E+00  0.2449E+02
  13.358  0.9126E+00  0.2449E+02
  13.359  0.9136E+00  0.2449E+02
  13.360  0.9146E+00  0.2449E+02
  13.361  0.9156E+00  0.2449E+02
  13.362  0.9166E+00  0.2449E+02
  13.363  0.9177E+00  0.2449E+02
  13.364  0.9187E+00  0.2450E+02
  13.365  0.9197E+00  0.2450E+02
  13.366  0.9207E+00  0.2450E+02
  13.367  0.9217E+00  0.2450E+02
  13.368  0.9227E+00  0.2450E+02
  13.369  0.9237E+00  0.2450E+02
  13.370  0.9247E+00  0.2450E+02
  13.371  0.9257E+00  0.2450E+02
  13.372  0.9268E+00  0.2450E+02
  13.373  0.9278E+00  0.2450E+02
  13.374  0.9288E+00  0.2450E+02
  13.375  0.9298E+00  0.2451E+02
  13.376  0.9308E+00  0.2451E+02
  13.377  0.9318E+00  0.2451E+02
  13.378  0.9328E+00  0.2451E+02
  13.379  0.9338E+00  0.2451E+02
  13.380  0.9348E+00  0.2451E+02
  13.381  0.9359E+00  0.2451E+02
  13.382  0.9369E+00  0.2451E+02
  13.383  0.9379E+00  0.2451E+02
  13.384  0.9389E+00  0.2451E+02
  13.385  0.9399E+00  0.2451E+02
  13.386  0.9409E+00  0.2452E+02
  13.387  0.9419E+00  0.2452E+02
  13.388  0.9429E+00  0.2452E+02
  13.389  0.9439E+00  0.2452E+02
  13.390  0.9449E+00  0.2452E+02
  13.391  0.9460E+00  0.2452E+02
  13.392  0.9470E+00  0.2452E+02
  13.393  0.9480E+00  0.2452E+02
  13.394  0.9490E+00  0.2452E+02
  13.395  0.9500E+00  0.2452E+02
  13.396  0.9510E+00  0.2453E+02
  13.397  0.9520E+00  0.2453E+02
  13.398  0.9530E+00  0.2453E+02
  13.399  0.9540E+00  0.2453E+02
  13.400  0.9550E+00  0.2453E+02
  13.401  0.9560E+00  0.2453E+02
  13.402  0.9570E+00  0.2453E+02
  13.403  0.9580E+00  0.2453E+02
  13.404  0.9590E+00  0.2453E+02
  13.405  0.9600E+00  0.2453E+02
  13.406  0.9611E+00  0.2453E+02
  13.407  0.9621E+00  0.2454E+02
  13.408  0.9631E+00  0.2454E+02
  13.409  0.9641E+00  0.2454E+02
  13.410  0.9651E+00  0.2454E+02
  13.411  0.9661E+00  0.2454E+02
  13.412  0.9671E+00  0.2454E+02
  13.413  0.9681E+00  0.2454E+02
  13.414  0.9691E+00  0.2454E+02
  13.415  0.9701E+00  0.2454E+02
  13.416  0.9711E+00  0.2454E+02
  13.417  0.9721E+00  0.2455E+02
  13.418  0.9731E+00  0.2455E+02
  13.419  0.9741E+00  0.2455E+02
  13.420  0.9751E+00  0.2455E+02
  13.421  0.9761E+00  0.2455E+02
  13.422  0.9771E+00  0.2455E+02
  13.423  0.9781E+00  0.2455E+02
  13.424  0.9791E+00  0.2455E+02
  13.425  0.9801E+00  0.2455E+02
  13.426  0.9811E+00  0.2455E+02
  13.427  0.9821E+00  0.2456E+02
  13.428  0.9830E+00  0.2456E+02
  13.429  0.9840E+00  0.2456E+02
  13.430  0.9850E+00  0.2456E+02
  13.431  0.9860E+00  0.2456E+02
  13.432  0.9870E+00  0.2456E+02
  13.433  0.9880E+00  0.2456E+02
  13.434  0.9890E+00  0.2456E+02
  13.435  0.9900E+00  0.2456E+02
  13.436  0.9910E+00  0.2456E+02
  13.437  0.9920E+00  0.2457E+02
  13.438  0.9930E+00  0.2457E+02
  13.439  0.9940E+00  0.2457E+02
  13.440  0.9950E+00  0.2457E+02
  13.441  0.9960E+00  0.2457E+02
  13.442  0.9969E+00  0.2457E+02
  13.443  0.9979E+00  0.2457E+02
  13.444  0.9989E+00  0.2457E+02
  13.445  0.9999E+00  0.2457E+02
  13.446  0.1001E+01  0.2457E+02
  13.447  0.1002E+01  0.2458E+02
  13.448  0.1003E+01  0.2458E+02
  13.449  0.1004E+01  0.2458E+02
  13.450  0.1005E+01  0.2458E+02
  13.451  0.1006E+01  0.2458E+02
  13.452  0.1007E+01  0.2458E+02
  13.453  0.1008E+01  0.2458E+02
  13.454  0.1009E+01  0.2458E+02
  13.455  0.1010E+01  0.2458E+02
  13.456  0.1011E+01  0.2458E+02
  13.457  0.1012E+01  0.2459E+02
  13.458  0.1013E+01  0.2459E+02
  13.459  0.1014E+01  0.2459E+02
  13.460  0.1015E+01  0.2459E+02
  13.461  0.1016E+01  0.2459E+02
  13.462  0.1017E+01  0.2459E+02
  13.463  0.1018E+01  0.2459E+02
  13.464  0.1019E+01  0.2459E+02
  13.465  0.1020E+01  0.2459E+02
  13.466  0.1021E+01  0.2459E+02
  13.467  0.1022E+01  0.2460E+02
  13.468  0.1023E+01  0.2460E+02
  13.469  0.1024E+01  0.2460E+02
  13.470  0.1024E+01  0.2460E+02
  13.471  0.1025E+01  0.2460E+02
  13.472  0.1026E+01  0.2460E+02
  13.473  0.1027E+01  0.2460E+02
  13.474  0.1028E+01  0.2460E+02
  13.475  0.1029E+01  0.2460E+02
  13.476  0.1030E+01  0.2460E+02
  13.477  0.1031E+01  0.2461E+02
  13.478  0.1032E+01  0.2461E+02
  13.479  0.1033E+01  0.2461E+02
  13.480  0.1034E+01  0.2461E+02
  13.481  0.1035E+01  0.2461E+02
  13.482  0.1036E+01  0.2461E+02
  13.483  0.1037E+01  0.2461E+02
  13.484  0.1038E+01  0.2461E+02
  13.485  0.1039E+01  0.2461E+02
  13.486  0.1040E+01  0.2461E+02
  13.487  0.1041E+01  0.2462E+02
  13.488  0.1042E+01  0.2462E+02
  13.489  0.1043E+01  0.2462E+02
  13.490  0.1044E+01  0.2462E+02
  13.491  0.1045E+01  0.2462E+02
  13.492  0.1046E+01  0.2462E+02
  13.493  0.1047E+01  0.2462E+02
  13.494  0.1048E+01  0.2462E+02
  13.495  0.1049E+01  0.2462E+02
  13.496  0.1050E+01  0.2463E+02
  13.497  0.1051E+01  0.2463E+02
  13.498  0.1052E+01  0.2463E+02
  13.499  0.1053E+01  0.2463E+02
  13.500  0.1054E+01  0.2463E+02
  13.501  0.1055E+01  0.2463E+02
  13.502  0.1056E+01  0.2463E+02
  13.503  0.1057E+01  0.2463E+02
  13.504  0.1058E+01  0.2463E+02
  13.505  0.1059E+01  0.2463E+02
  13.506  0.1060E+01  0.2464E+02
  13.507  0.1061E+01  0.2464E+02
  13.508  0.1062E+01  0.2464E+02
  13.509  0.1063E+01  0.2464E+02
  13.510  0.1064E+01  0.2464E+02
  13.511  0.1065E+01  0.2464E+02
  13.512  0.1066E+01  0.2464E+02
  13.513  0.1066E+01  0.2464E+02
  13.514  0.1067E+01  0.2464E+02
  13.515  0.1068E+01  0.2465E+02
  13.516  0.1069E+01  0.2465E+02
  13.517  0.1070E+01  0.2465E+02
  13.518  0.1071E+01  0.2465E+02
  13.519  0.1072E+01  0.2465E+02
  13.520  0.1073E+01  0.2465E+02
  13.521  0.1074E+01  0.2465E+02
  13.522  0.1075E+01  0.2465E+02
  13.523  0.1076E+01  0.2465E+02
  13.524  0.1077E+01  0.2466E+02
  13.525  0.1078E+01  0.2466E+02
  13.526  0.1079E+01  0.2466E+02
  13.527  0.1080E+01  0.2466E+02
  13.528  0.1081E+01  0.2466E+02
  13.529  0.1082E+01  0.2466E+02
  13.530  0.1083E+01  0.2466E+02
  13.531  0.1084E+01  0.2466E+02
  13.532  0.1085E+01  0.2466E+02
  13.533  0.1086E+01  0.2466E+02
  13.534  0.1087E+01  0.2467E+02
  13.535  0.1088E+01  0.2467E+02
  13.536  0.1089E+01  0.2467E+02
  13.537  0.1090E+01  0.2467E+02
  13.538  0.1091E+01  0.2467E+02
  13.539  0.1092E+01  0.2467E+02
  13.540  0.1093E+01  0.2467E+02
  13.541  0.1094E+01  0.2467E+02
  13.542  0.1095E+01  0.2467E+02
  13.543  0.1096E+01  0.2468E+02
  13.544  0.1097E+01  0.2468E+02
  13.545  0.1098E+01  0.2468E+02
  13.546  0.1099E+01  0.2468E+02
  13.547  0.1100E+01  0.2468E+02
  13.548  0.1101E+01  0.2468E+02
  13.549  0.1102E+01  0.2468E+02
  13.550  0.1103E+01  0.2468E+02
  13.551  0.1104E+01  0.2468E+02
  13.552  0.1105E+01  0.2469E+02
  13.553  0.1106E+01  0.2469E+02
  13.554  0.1107E+01  0.2469E+02
  13.555  0.1108E+01  0.2469E+02
  13.556  0.1109E+01  0.2469E+02
  13.557  0.1110E+01  0.2469E+02
  13.558  0.1111E+01  0.2469E+02
  13.559  0.1112E+01  0.2469E+02
  13.560  0.1113E+01  0.2469E+02
  13.561  0.1114E+01  0.2470E+02
  13.562  0.1115E+01  0.2470E+02
  13.563  0.1116E+01  0.2470E+02
  13.564  0.1117E+01  0.2470E+02
  13.565  0.1118E+01  0.2470E+02
  13.566  0.1119E+01  0.2470E+02
  13.567  0.1120E+01  0.2470E+02
  13.568  0.1121E+01  0.2470E+02
  13.569  0.1122E+01  0.2470E+02
  13.570  0.1123E+01  0.2471E+02
  13.571  0.1124E+01  0.2471E+02
  13.572  0.1125E+01  0.2471E+02
  13.573  0.1126E+01  0.2471E+02
  13.574  0.1127E+01  0.2471E+02
  13.575  0.1128E+01  0.2471E+02
  13.576  0.1129E+01  0.2471E+02
  13.577  0.1130E+01  0.2471E+02
  13.578  0.1131E+01  0.2471E+02
  13.579  0.1132E+01  0.2472E+02
  13.580  0.1133E+01  0.2472E+02
  13.581  0.1134E+01  0.2472E+02
  13.582  0.1135E+01  0.2472E+02
  13.583  0.1136E+01  0.2472E+02
  13.584  0.1137E+01  0.2472E+02
  13.585  0.1138E+01  0.2472E+02
  13.586  0.1139E+01  0.2472E+02
  13.587  0.1140E+01  0.2473E+02
  13.588  0.1142E+01  0.2473E+02
  13.589  0.1143E+01  0.2473E+02
  13.590  0.1144E+01  0.2473E+02
  13.591  0.1145E+01  0.2473E+02
  13.592  0.1146E+01  0.2473E+02
  13.593  0.1147E+01  0.2473E+02
  13.594  0.1148E+01  0.2473E+02
  13.595  0.1149E+01  0.2473E+02
  13.596  0.1150E+01  0.2474E+02
  13.597  0.1151E+01  0.2474E+02
  13.598  0.1152E+01  0.2474E+02
  13.599  0.1153E+01  0.2474E+02
  13.600  0.1154E+01  0.2474E+02
  13.601  0.1155E+01  0.2474E+02
  13.602  0.1156E+01  0.2474E+02
  13.603  0.1157E+01  0.2474E+02
  13.604  0.1158E+01  0.2474E+02
  13.605  0.1159E+01  0.2475E+02
  13.606  0.1160E+01  0.2475E+02
  13.607  0.1161E+01  0.2475E+02
  13.608  0.1162E+01  0.2475E+02
  13.609  0.1164E+01  0.2475E+02
  13.610  0.1165E+01  0.2475E+02
  13.611  0.1166E+01  0.2475E+02
  13.612  0.1167E+01  0.2475E+02
  13.613  0.1168E+01  0.2476E+02
  13.614  0.1169E+01  0.2476E+02
  13.615  0.1170E+01  0.2476E+02
  13.616  0.1171E+01  0.2476E+02
  13.617  0.1172E+01  0.2476E+02
  13.618  0.1173E+01  0.2476E+02
  13.619  0.1174E+01  0.2476E+02
  13.620  0.1175E+01  0.2476E+02
  13.621  0.1176E+01  0.2476E+02
  13.622  0.1177E+01  0.2477E+02
  13.623  0.1179E+01  0.2477E+02
  13.624  0.1180E+01  0.2477E+02
  13.625  0.1181E+01  0.2477E+02
  13.626  0.1182E+01  0.2477E+02
  13.627  0.1183E+01  0.2477E+02
  13.628  0.1184E+01  0.2477E+02
  13.629  0.1185E+01  0.2477E+02
  13.630  0.1186E+01  0.2478E+02
  13.631  0.1187E+01  0.2478E+02
  13.632  0.1188E+01  0.2478E+02
  13.633  0.1189E+01  0.2478E+02
  13.634  0.1191E+01  0.2478E+02
  13.635  0.1192E+01  0.2478E+02
  13.636  0.1193E+01  0.2478E+02
  13.637  0.1194E+01  0.2478E+02
  13.638  0.1195E+01  0.2478E+02
  13.639  0.1196E+01  0.2479E+02
  13.640  0.1197E+01  0.2479E+02
  13.641  0.1198E+01  0.2479E+02
  13.642  0.1199E+01  0.2479E+02
  13.643  0.1201E+01  0.2479E+02
  13.644  0.1202E+01  0.2479E+02
  13.645  0.1203E+01  0.2479E+02
  13.646  0.1204E+01  0.2479E+02
  13.647  0.1205E+01  0.2480E+02
  13.648  0.1206E+01  0.2480E+02
  13.649  0.1207E+01  0.2480E+02
  13.650  0.1208E+01  0.2480E+02
  13.651  0.1209E+01  0.2480E+02
  13.652  0.1211E+01  0.2480E+02
  13.653  0.1212E+01  0.2480E+02
  13.654  0.1213E+01  0.2480E+02
  13.655  0.1214E+01  0.2481E+02
  13.656  0.1215E+01  0.2481E+02
  13.657  0.1216E+01  0.2481E+02
  13.658  0.1217E+01  0.2481E+02
  13.659  0.1219E+01  0.2481E+02
  13.660  0.1220E+01  0.2481E+02
  13.661  0.1221E+01  0.2481E+02
  13.662  0.1222E+01  0.2481E+02
  13.663  0.1223E+01  0.2481E+02
  13.664  0.1224E+01  0.2482E+02
  13.665  0.1225E+01  0.2482E+02
  13.666  0.1226E+01  0.2482E+02
  13.667  0.1228E+01  0.2482E+02
  13.668  0.1229E+01  0.2482E+02
  13.669  0.1230E+01  0.2482E+02
  13.670  0.1231E+01  0.2482E+02
  13.671  0.1232E+01  0.2482E+02
  13.672  0.1233E+01  0.2483E+02
  13.673  0.1235E+01  0.2483E+02
  13.674  0.1236E+01  0.2483E+02
  13.675  0.1237E+01  0.2483E+02
  13.676  0.1238E+01  0.2483E+02
  13.677  0.1239E+01  0.2483E+02
  13.678  0.1240E+01  0.2483E+02
  13.679  0.1241E+01  0.2483E+02
  13.680  0.1243E+01  0.2484E+02
  13.681  0.1244E+01  0.2484E+02
  13.682  0.1245E+01  0.2484E+02
  13.683  0.1246E+01  0.2484E+02
  13.684  0.1247E+01  0.2484E+02
  13.685  0.1248E+01  0.2484E+02
  13.686  0.1250E+01  0.2484E+02
  13.687  0.1251E+01  0.2484E+02
  13.688  0.1252E+01  0.2485E+02
  13.689  0.1253E+01  0.2485E+02
  13.690  0.1254E+01  0.2485E+02
  13.691  0.1255E+01  0.2485E+02
  13.692  0.1257E+01  0.2485E+02
  13.693  0.1258E+01  0.2485E+02
  13.694  0.1259E+01  0.2485E+02
  13.695  0.1260E+01  0.2485E+02
  13.696  0.1261E+01  0.2486E+02
  13.697  0.1262E+01  0.2486E+02
  13.698  0.1264E+01  0.2486E+02
  13.699  0.1265E+01  0.2486E+02
  13.700  0.1266E+01  0.2486E+02
  13.701  0.1267E+01  0.2486E+02
  13.702  0.1268E+01  0.2486E+02
  13.703  0.1270E+01  0.2486E+02
  13.704  0.1271E+01  0.2487E+02
  13.705  0.1272E+01  0.2487E+02
  13.706  0.1273E+01  0.2487E+02
  13.707  0.1274E+01  0.2487E+02
  13.708  0.1275E+01  0.2487E+02
  13.709  0.1277E+01  0.2487E+02
  13.710  0.1278E+01  0.2487E+02
  13.711  0.1279E+01  0.2487E+02
  13.712  0.1280E+01  0.2488E+02
  13.713  0.1281E+01  0.2488E+02
  13.714  0.1283E+01  0.2488E+02
  13.715  0.1284E+01  0.2488E+02
  13.716  0.1285E+01  0.2488E+02
  13.717  0.1286E+01  0.2488E+02
  13.718  0.1287E+01  0.2488E+02
  13.719  0.1288E+01  0.2489E+02
  13.720  0.1290E+01  0.2489E+02
  13.721  0.1291E+01  0.2489E+02
  13.722  0.1292E+01  0.2489E+02
  13.723  0.1293E+01  0.2489E+02
  13.724  0.1294E+01  0.2489E+02
  13.725  0.1296E+01  0.2489E+02
  13.726  0.1297E+01  0.2489E+02
  13.727  0.1298E+01  0.2490E+02
  13.728  0.1299E+01  0.2490E+02
  13.729  0.1300E+01  0.2490E+02
  13.730  0.1302E+01  0.2490E+02
  13.731  0.1303E+01  0.2490E+02
  13.732  0.1304E+01  0.2490E+02
  13.733  0.1305E+01  0.2490E+02
  13.734  0.1306E+01  0.2490E+02
  13.735  0.1308E+01  0.2491E+02
  13.736  0.1309E+01  0.2491E+02
  13.737  0.1310E+01  0.2491E+02
  13.738  0.1311E+01  0.2491E+02
  13.739  0.1312E+01  0.2491E+02
  13.740  0.1314E+01  0.2491E+02
  13.741  0.1315E+01  0.2491E+02
  13.742  0.1316E+01  0.2492E+02
  13.743  0.1317E+01  0.2492E+02
  13.744  0.1318E+01  0.2492E+02
  13.745  0.1320E+01  0.2492E+02
  13.746  0.1321E+01  0.2492E+02
  13.747  0.1322E+01  0.2492E+02
  13.748  0.1323E+01  0.2492E+02
  13.749  0.1324E+01  0.2492E+02
  13.750  0.1326E+01  0.2493E+02
  13.751  0.1327E+01  0.2493E+02
  13.752  0.1328E+01  0.2493E+02
  13.753  0.1329E+01  0.2493E+02
  13.754  0.1330E+01  0.2493E+02
  13.755  0.1332E+01  0.2493E+02
  13.756  0.1333E+01  0.2493E+02
  13.757  0.1334E+01  0.2494E+02
  13.758  0.1335E+01  0.2494E+02
  13.759  0.1336E+01  0.2494E+02
  13.760  0.1338E+01  0.2494E+02
  13.761  0.1339E+01  0.2494E+02
  13.762  0.1340E+01  0.2494E+02
  13.763  0.1341E+01  0.2494E+02
  13.764  0.1342E+01  0.2494E+02
  13.765  0.1344E+01  0.2495E+02
  13.766  0.1345E+01  0.2495E+02
  13.767  0.1346E+01  0.2495E+02
  13.768  0.1347E+01  0.2495E+02
  13.769  0.1348E+01  0.2495E+02
  13.770  0.1349E+01  0.2495E+02
  13.771  0.1351E+01  0.2495E+02
  13.772  0.1352E+01  0.2496E+02
  13.773  0.1353E+01  0.2496E+02
  13.774  0.1354E+01  0.2496E+02
  13.775  0.1355E+01  0.2496E+02
  13.776  0.1357E+01  0.2496E+02
  13.777  0.1358E+01  0.2496E+02
  13.778  0.1359E+01  0.2496E+02
  13.779  0.1360E+01  0.2496E+02
  13.780  0.1361E+01  0.2497E+02
  13.781  0.1363E+01  0.2497E+02
  13.782  0.1364E+01  0.2497E+02
  13.783  0.1365E+01  0.2497E+02
  13.784  0.1366E+01  0.2497E+02
  13.785  0.1367E+01  0.2497E+02
  13.786  0.1369E+01  0.2497E+02
  13.787  0.1370E+01  0.2498E+02
  13.788  0.1371E+01  0.2498E+02
  13.789  0.1372E+01  0.2498E+02
  13.790  0.1373E+01  0.2498E+02
  13.791  0.1374E+01  0.2498E+02
  13.792  0.1376E+01  0.2498E+02
  13.793  0.1377E+01  0.2498E+02
  13.794  0.1378E+01  0.2499E+02
  13.795  0.1379E+01  0.2499E+02
  13.796  0.1380E+01  0.2499E+02
  13.797  0.1382E+01  0.2499E+02
  13.798  0.1383E+01  0.2499E+02
  13.799  0.1384E+01  0.2499E+02
  13.800  0.1385E+01  0.2499E+02
  13.801  0.1386E+01  0.2499E+02
  13.802  0.1387E+01  0.2500E+02
  13.803  0.1389E+01  0.2500E+02
  13.804  0.1390E+01  0.2500E+02
  13.805  0.1391E+01  0.2500E+02
  13.806  0.1392E+01  0.2500E+02
  13.807  0.1393E+01  0.2500E+02
  13.808  0.1395E+01  0.2500E+02
  13.809  0.1396E+01  0.2501E+02
  13.810  0.1397E+01  0.2501E+02
  13.811  0.1398E+01  0.2501E+02
  13.812  0.1399E+01  0.2501E+02
  13.813  0.1400E+01  0.2501E+02
  13.814  0.1402E+01  0.2501E+02
  13.815  0.1403E+01  0.2501E+02
  13.816  0.1404E+01  0.2502E+02
  13.817  0.1405E+01  0.2502E+02
  13.818  0.1406E+01  0.2502E+02
  13.819  0.1407E+01  0.2502E+02
  13.820  0.1409E+01  0.2502E+02
  13.821  0.1410E+01  0.2502E+02
  13.822  0.1411E+01  0.2502E+02
  13.823  0.1412E+01  0.2503E+02
  13.824  0.1413E+01  0.2503E+02
  13.825  0.1414E+01  0.2503E+02
  13.826  0.1416E+01  0.2503E+02
  13.827  0.1417E+01  0.2503E+02
  13.828  0.1418E+01  0.2503E+02
  13.829  0.1419E+01  0.2503E+02
  13.830  0.1420E+01  0.2504E+02
  13.831  0.1421E+01  0.2504E+02
  13.832  0.1423E+01  0.2504E+02
  13.833  0.1424E+01  0.2504E+02
  13.834  0.1425E+01  0.2504E+02
  13.835  0.1426E+01  0.2504E+02
  13.836  0.1427E+01  0.2504E+02
  13.837  0.1428E+01  0.2505E+02
  13.838  0.1430E+01  0.2505E+02
  13.839  0.1431E+01  0.2505E+02
  13.840  0.1432E+01  0.2505E+02
  13.841  0.1433E+01  0.2505E+02
  13.842  0.1434E+01  0.2505E+02
  13.843  0.1435E+01  0.2505E+02
  13.844  0.1437E+01  0.2506E+02
  13.845  0.1438E+01  0.2506E+02
  13.846  0.1439E+01  0.2506E+02
  13.847  0.1440E+01  0.2506E+02
  13.848  0.1441E+01  0.2506E+02
  13.849  0.1442E+01  0.2506E+02
  13.850  0.1443E+01  0.2506E+02
  13.851  0.1445E+01  0.2507E+02
  13.852  0.1446E+01  0.2507E+02
  13.853  0.1447E+01  0.2507E+02
  13.854  0.1448E+01  0.2507E+02
  13.855  0.1449E+01  0.2507E+02
  13.856  0.1450E+01  0.2507E+02
  13.857  0.1452E+01  0.2507E+02
  13.858  0.1453E+01  0.2508E+02
  13.859  0.1454E+01  0.2508E+02
  13.860  0.1455E+01  0.2508E+02
  13.861  0.1456E+01  0.2508E+02
  13.862  0.1457E+01  0.2508E+02
  13.863  0.1458E+01  0.2508E+02
  13.864  0.1460E+01  0.2508E+02
  13.865  0.1461E+01  0.2509E+02
  13.866  0.1462E+01  0.2509E+02
  13.867  0.1463E+01  0.2509E+02
  13.868  0.1464E+01  0.2509E+02
  13.869  0.1465E+01  0.2509E+02
  13.870  0.1466E+01  0.2509E+02
  13.871  0.1468E+01  0.2509E+02
  13.872  0.1469E+01  0.2510E+02
  13.873  0.1470E+01  0.2510E+02
  13.874  0.1471E+01  0.2510E+02
  13.875  0.1472E+01  0.2510E+02
  13.876  0.1473E+01  0.2510E+02
  13.877  0.1474E+01  0.2510E+02
  13.878  0.1476E+01  0.2511E+02
  13.879  0.1477E+01  0.2511E+02
  13.880  0.1478E+01  0.2511E+02
  13.881  0.1479E+01  0.2511E+02
  13.882  0.1480E+01  0.2511E+02
  13.883  0.1481E+01  0.2511E+02
  13.884  0.1483E+01  0.2511E+02
  13.885  0.1484E+01  0.2512E+02
  13.886  0.1485E+01  0.2512E+02
  13.887  0.1486E+01  0.2512E+02
  13.888  0.1487E+01  0.2512E+02
  13.889  0.1488E+01  0.2512E+02
  13.890  0.1489E+01  0.2512E+02
  13.891  0.1491E+01  0.2512E+02
  13.892  0.1492E+01  0.2513E+02
  13.893  0.1493E+01  0.2513E+02
  13.894  0.1494E+01  0.2513E+02
  13.895  0.1495E+01  0.2513E+02
  13.896  0.1496E+01  0.2513E+02
  13.897  0.1497E+01  0.2513E+02
  13.898  0.1499E+01  0.2513E+02
  13.899  0.1500E+01  0.2514E+02
  13.900  0.1501E+01  0.2514E+02
  13.901  0.1502E+01  0.2514E+02
  13.902  0.1503E+01  0.2514E+02
  13.903  0.1504E+01  0.2514E+02
  13.904  0.1505E+01  0.2514E+02
  13.905  0.1507E+01  0.2515E+02
  13.906  0.1508E+01  0.2515E+02
  13.907  0.1509E+01  0.2515E+02
  13.908  0.1510E+01  0.2515E+02
  13.909  0.1511E+01  0.2515E+02
  13.910  0.1512E+01  0.2515E+02
  13.911  0.1514E+01  0.2515E+02
  13.912  0.1515E+01  0.2516E+02
  13.913  0.1516E+01  0.2516E+02
  13.914  0.1517E+01  0.2516E+02
  13.915  0.1518E+01  0.2516E+02
  13.916  0.1519E+01  0.2516E+02
  13.917  0.1520E+01  0.2516E+02
  13.918  0.1522E+01  0.2517E+02
  13.919  0.1523E+01  0.2517E+02
  13.920  0.1524E+01  0.2517E+02
  13.921  0.1525E+01  0.2517E+02
  13.922  0.1526E+01  0.2517E+02
  13.923  0.1527E+01  0.2517E+02
  13.924  0.1529E+01  0.2517E+02
  13.925  0.1530E+01  0.2518E+02
  13.926  0.1531E+01  0.2518E+02
  13.927  0.1532E+01  0.2518E+02
  13.928  0.1533E+01  0.2518E+02
  13.929  0.1534E+01  0.2518E+02
  13.930  0.1536E+01  0.2518E+02
  13.931  0.1537E+01  0.2519E+02
  13.932  0.1538E+01  0.2519E+02
  13.933  0.1539E+01  0.2519E+02
  13.934  0.1540E+01  0.2519E+02
  13.935  0.1541E+01  0.2519E+02
  13.936  0.1543E+01  0.2519E+02
  13.937  0.1544E+01  0.2519E+02
  13.938  0.1545E+01  0.2520E+02
  13.939  0.1546E+01  0.2520E+02
  13.940  0.1547E+01  0.2520E+02
  13.941  0.1549E+01  0.2520E+02
  13.942  0.1550E+01  0.2520E+02
  13.943  0.1551E+01  0.2520E+02
  13.944  0.1552E+01  0.2521E+02
  13.945  0.1553E+01  0.2521E+02
  13.946  0.1554E+01  0.2521E+02
  13.947  0.1556E+01  0.2521E+02
  13.948  0.1557E+01  0.2521E+02
  13.949  0.1558E+01  0.2521E+02
  13.950  0.1559E+01  0.2521E+02
  13.951  0.1560E+01  0.2522E+02
  13.952  0.1562E+01  0.2522E+02
  13.953  0.1563E+01  0.2522E+02
  13.954  0.1564E+01  0.2522E+02
  13.955  0.1565E+01  0.2522E+02
  13.956  0.1566E+01  0.2522E+02
  13.957  0.1568E+01  0.2523E+02
  13.958  0.1569E+01  0.2523E+02
  13.959  0.1570E+01  0.2523E+02
  13.960  0.1571E+01  0.2523E+02
  13.961  0.1572E+01  0.2523E+02
  13.962  0.1574E+01  0.2523E+02
  13.963  0.1575E+01  0.2523E+02
  13.964  0.1576E+01  0.2524E+02
  13.965  0.1577E+01  0.2524E+02
  13.966  0.1579E+01  0.2524E+02
  13.967  0.1580E+01  0.2524E+02
  13.968  0.1581E+01  0.2524E+02
  13.969  0.1582E+01  0.2524E+02
  13.970  0.1583E+01  0.2525E+02
  13.971  0.1585E+01  0.2525E+02
  13.972  0.1586E+01  0.2525E+02
  13.973  0.1587E+01  0.2525E+02
  13.974  0.1588E+01  0.2525E+02
  13.975  0.1590E+01  0.2525E+02
  13.976  0.1591E+01  0.2526E+02
  13.977  0.1592E+01  0.2526E+02
  13.978  0.1593E+01  0.2526E+02
  13.979  0.1595E+01  0.2526E+02
  13.980  0.1596E+01  0.2526E+02
  13.981  0.1597E+01  0.2526E+02
  13.982  0.1598E+01  0.2527E+02
  13.983  0.1600E+01  0.2527E+02
  13.984  0.1601E+01  0.2527E+02
  13.985  0.1602E+01  0.2527E+02
  13.986  0.1603E+01  0.2527E+02
  13.987  0.1605E+01  0.2527E+02
  13.988  0.1606E+01  0.2527E+02
  13.989  0.1607E+01  0.2528E+02
  13.990  0.1608E+01  0.2528E+02
  13.991  0.1610E+01  0.2528E+02
  13.992  0.1611E+01  0.2528E+02
  13.993  0.1612E+01  0.2528E+02
  13.994  0.1613E+01  0.2528E+02
  13.995  0.1615E+01  0.2529E+02
  13.996  0.1616E+01  0.2529E+02
  13.997  0.1617E+01  0.2529E+02
  13.998  0.1619E+01  0.2529E+02
  13.999  0.1620E+01  0.2529E+02
  14.000  0.1621E+01  0.2529E+02
  14.001  0.1622E+01  0.2530E+02
  14.002  0.1624E+01  0.2530E+02
  14.003  0.1625E+01  0.2530E+02
  14.004  0.1626E+01  0.2530E+02
  14.005  0.1628E+01  0.2530E+02
  14.006  0.1629E+01  0.2530E+02
  14.007  0.1630E+01  0.2531E+02
  14.008  0.1631E+01  0.2531E+02
  14.009  0.1633E+01  0.2531E+02
  14.010  0.1634E+01  0.2531E+02
  14.011  0.1635E+01  0.2531E+02
  14.012  0.1637E+01  0.2531E+02
  14.013  0.1638E+01  0.2532E+02
  14.014  0.1639E+01  0.2532E+02
  14.015  0.1641E+01  0.2532E+02
  14.016  0.1642E+01  0.2532E+02
  14.017  0.1643E+01  0.2532E+02
  14.018  0.1645E+01  0.2532E+02
  14.019  0.1646E+01  0.2533E+02
  14.020  0.1647E+01  0.2533E+02
  14.021  0.1649E+01  0.2533E+02
  14.022  0.1650E+01  0.2533E+02
  14.023  0.1651E+01  0.2533E+02
  14.024  0.1653E+01  0.2533E+02
  14.025  0.1654E+01  0.2533E+02
  14.026  0.1655E+01  0.2534E+02
  14.027  0.1657E+01  0.2534E+02
  14.028  0.1658E+01  0.2534E+02
  14.029  0.1659E+01  0.2534E+02
  14.030  0.1661E+01  0.2534E+02
  14.031  0.1662E+01  0.2534E+02
  14.032  0.1663E+01  0.2535E+02
  14.033  0.1665E+01  0.2535E+02
  14.034  0.1666E+01  0.2535E+02
  14.035  0.1667E+01  0.2535E+02
  14.036  0.1669E+01  0.2535E+02
  14.037  0.1670E+01  0.2535E+02
  14.038  0.1671E+01  0.2536E+02
  14.039  0.1673E+01  0.2536E+02
  14.040  0.1674E+01  0.2536E+02
  14.041  0.1676E+01  0.2536E+02
  14.042  0.1677E+01  0.2536E+02
  14.043  0.1678E+01  0.2536E+02
  14.044  0.1680E+01  0.2537E+02
  14.045  0.1681E+01  0.2537E+02
  14.046  0.1682E+01  0.2537E+02
  14.047  0.1684E+01  0.2537E+02
  14.048  0.1685E+01  0.2537E+02
  14.049  0.1687E+01  0.2538E+02
  14.050  0.1688E+01  0.2538E+02
  14.051  0.1689E+01  0.2538E+02
  14.052  0.1691E+01  0.2538E+02
  14.053  0.1692E+01  0.2538E+02
  14.054  0.1693E+01  0.2538E+02
  14.055  0.1695E+01  0.2539E+02
  14.056  0.1696E+01  0.2539E+02
  14.057  0.1698E+01  0.2539E+02
  14.058  0.1699E+01  0.2539E+02
  14.059  0.1701E+01  0.2539E+02
  14.060  0.1702E+01  0.2539E+02
  14.061  0.1703E+01  0.2540E+02
  14.062  0.1705E+01  0.2540E+02
  14.063  0.1706E+01  0.2540E+02
  14.064  0.1708E+01  0.2540E+02
  14.065  0.1709E+01  0.2540E+02
  14.066  0.1710E+01  0.2540E+02
  14.067  0.1712E+01  0.2541E+02
  14.068  0.1713E+01  0.2541E+02
  14.069  0.1715E+01  0.2541E+02
  14.070  0.1716E+01  0.2541E+02
  14.071  0.1718E+01  0.2541E+02
  14.072  0.1719E+01  0.2541E+02
  14.073  0.1720E+01  0.2542E+02
  14.074  0.1722E+01  0.2542E+02
  14.075  0.1723E+01  0.2542E+02
  14.076  0.1725E+01  0.2542E+02
  14.077  0.1726E+01  0.2542E+02
  14.078  0.1728E+01  0.2542E+02
  14.079  0.1729E+01  0.2543E+02
  14.080  0.1730E+01  0.2543E+02
  14.081  0.1732E+01  0.2543E+02
  14.082  0.1733E+01  0.2543E+02
  14.083  0.1735E+01  0.2543E+02
  14.084  0.1736E+01  0.2543E+02
  14.085  0.1738E+01  0.2544E+02
  14.086  0.1739E+01  0.2544E+02
  14.087  0.1741E+01  0.2544E+02
  14.088  0.1742E+01  0.2544E+02
  14.089  0.1743E+01  0.2544E+02
  14.090  0.1745E+01  0.2545E+02
  14.091  0.1746E+01  0.2545E+02
  14.092  0.1748E+01  0.2545E+02
  14.093  0.1749E+01  0.2545E+02
  14.094  0.1751E+01  0.2545E+02
  14.095  0.1752E+01  0.2545E+02
  14.096  0.1754E+01  0.2546E+02
  14.097  0.1755E+01  0.2546E+02
  14.098  0.1757E+01  0.2546E+02
  14.099  0.1758E+01  0.2546E+02
  14.100  0.1760E+01  0.2546E+02
  14.101  0.1761E+01  0.2546E+02
  14.102  0.1763E+01  0.2547E+02
  14.103  0.1764E+01  0.2547E+02
  14.104  0.1765E+01  0.2547E+02
  14.105  0.1767E+01  0.2547E+02
  14.106  0.1768E+01  0.2547E+02
  14.107  0.1770E+01  0.2548E+02
  14.108  0.1771E+01  0.2548E+02
  14.109  0.1773E+01  0.2548E+02
  14.110  0.1774E+01  0.2548E+02
  14.111  0.1776E+01  0.2548E+02
  14.112  0.1777E+01  0.2548E+02
  14.113  0.1779E+01  0.2549E+02
  14.114  0.1780E+01  0.2549E+02
  14.115  0.1782E+01  0.2549E+02
  14.116  0.1783E+01  0.2549E+02
  14.117  0.1785E+01  0.2549E+02
  14.118  0.1786E+01  0.2549E+02
  14.119  0.1788E+01  0.2550E+02
  14.120  0.1789E+01  0.2550E+02
  14.121  0.1791E+01  0.2550E+02
  14.122  0.1792E+01  0.2550E+02
  14.123  0.1794E+01  0.2550E+02
  14.124  0.1795E+01  0.2551E+02
  14.125  0.1797E+01  0.2551E+02
  14.126  0.1798E+01  0.2551E+02
  14.127  0.1800E+01  0.2551E+02
  14.128  0.1801E+01  0.2551E+02
  14.129  0.1803E+01  0.2551E+02
  14.130  0.1804E+01  0.2552E+02
  14.131  0.1806E+01  0.2552E+02
  14.132  0.1807E+01  0.2552E+02
  14.133  0.1809E+01  0.2552E+02
  14.134  0.1810E+01  0.2552E+02
  14.135  0.1812E+01  0.2553E+02
  14.136  0.1813E+01  0.2553E+02
  14.137  0.1815E+01  0.2553E+02
  14.138  0.1816E+01  0.2553E+02
  14.139  0.1818E+01  0.2553E+02
  14.140  0.1819E+01  0.2553E+02
  14.141  0.1821E+01  0.2554E+02
  14.142  0.1822E+01  0.2554E+02
  14.143  0.1824E+01  0.2554E+02
  14.144  0.1825E+01  0.2554E+02
  14.145  0.1827E+01  0.2554E+02
  14.146  0.1828E+01  0.2555E+02
  14.147  0.1830E+01  0.2555E+02
  14.148  0.1831E+01  0.2555E+02
  14.149  0.1833E+01  0.2555E+02
  14.150  0.1834E+01  0.2555E+02
  14.151  0.1836E+01  0.2555E+02
  14.152  0.1837E+01  0.2556E+02
  14.153  0.1839E+01  0.2556E+02
  14.154  0.1840E+01  0.2556E+02
  14.155  0.1842E+01  0.2556E+02
  14.156  0.1843E+01  0.2556E+02
  14.157  0.1845E+01  0.2557E+02
  14.158  0.1846E+01  0.2557E+02
  14.159  0.1848E+01  0.2557E+02
  14.160  0.1849E+01  0.2557E+02
  14.161  0.1851E+01  0.2557E+02
  14.162  0.1852E+01  0.2557E+02
  14.163  0.1854E+01  0.2558E+02
  14.164  0.1855E+01  0.2558E+02
  14.165  0.1857E+01  0.2558E+02
  14.166  0.1858E+01  0.2558E+02
  14.167  0.1860E+01  0.2558E+02
  14.168  0.1861E+01  0.2559E+02
  14.169  0.1863E+01  0.2559E+02
  14.170  0.1864E+01  0.2559E+02
  14.171  0.1866E+01  0.2559E+02
  14.172  0.1867E+01  0.2559E+02
  14.173  0.1869E+01  0.2560E+02
  14.174  0.1870E+01  0.2560E+02
  14.175  0.1872E+01  0.2560E+02
  14.176  0.1873E+01  0.2560E+02
  14.177  0.1875E+01  0.2560E+02
  14.178  0.1876E+01  0.2560E+02
  14.179  0.1878E+01  0.2561E+02
  14.180  0.1879E+01  0.2561E+02
  14.181  0.1881E+01  0.2561E+02
  14.182  0.1882E+01  0.2561E+02
  14.183  0.1884E+01  0.2561E+02
  14.184  0.1885E+01  0.2562E+02
  14.185  0.1887E+01  0.2562E+02
  14.186  0.1888E+01  0.2562E+02
  14.187  0.1890E+01  0.2562E+02
  14.188  0.1891E+01  0.2562E+02
  14.189  0.1893E+01  0.2563E+02
  14.190  0.1894E+01  0.2563E+02
  14.191  0.1896E+01  0.2563E+02
  14.192  0.1897E+01  0.2563E+02
  14.193  0.1899E+01  0.2563E+02
  14.194  0.1900E+01  0.2564E+02
  14.195  0.1902E+01  0.2564E+02
  14.196  0.1903E+01  0.2564E+02
  14.197  0.1905E+01  0.2564E+02
  14.198  0.1906E+01  0.2564E+02
  14.199  0.1908E+01  0.2564E+02
  14.200  0.1909E+01  0.2565E+02
  14.201  0.1911E+01  0.2565E+02
  14.202  0.1912E+01  0.2565E+02
  14.203  0.1914E+01  0.2565E+02
  14.204  0.1915E+01  0.2565E+02
  14.205  0.1917E+01  0.2566E+02
  14.206  0.1918E+01  0.2566E+02
  14.207  0.1920E+01  0.2566E+02
  14.208  0.1921E+01  0.2566E+02
  14.209  0.1923E+01  0.2566E+02
  14.210  0.1924E+01  0.2567E+02
  14.211  0.1926E+01  0.2567E+02
  14.212  0.1927E+01  0.2567E+02
  14.213  0.1929E+01  0.2567E+02
  14.214  0.1930E+01  0.2567E+02
  14.215  0.1932E+01  0.2568E+02
  14.216  0.1933E+01  0.2568E+02
  14.217  0.1935E+01  0.2568E+02
  14.218  0.1936E+01  0.2568E+02
  14.219  0.1938E+01  0.2568E+02
  14.220  0.1939E+01  0.2568E+02
  14.221  0.1941E+01  0.2569E+02
  14.222  0.1942E+01  0.2569E+02
  14.223  0.1944E+01  0.2569E+02
  14.224  0.1945E+01  0.2569E+02
  14.225  0.1947E+01  0.2569E+02
  14.226  0.1948E+01  0.2570E+02
  14.227  0.1950E+01  0.2570E+02
  14.228  0.1951E+01  0.2570E+02
  14.229  0.1953E+01  0.2570E+02
  14.230  0.1954E+01  0.2570E+02
  14.231  0.1956E+01  0.2571E+02
  14.232  0.1957E+01  0.2571E+02
  14.233  0.1959E+01  0.2571E+02
  14.234  0.1960E+01  0.2571E+02
  14.235  0.1962E+01  0.2571E+02
  14.236  0.1963E+01  0.2572E+02
  14.237  0.1965E+01  0.2572E+02
  14.238  0.1966E+01  0.2572E+02
  14.239  0.1968E+01  0.2572E+02
  14.240  0.1969E+01  0.2572E+02
  14.241  0.1971E+01  0.2573E+02
  14.242  0.1972E+01  0.2573E+02
  14.243  0.1974E+01  0.2573E+02
  14.244  0.1975E+01  0.2573E+02
  14.245  0.1977E+01  0.2573E+02
  14.246  0.1978E+01  0.2574E+02
  14.247  0.1980E+01  0.2574E+02
  14.248  0.1981E+01  0.2574E+02
  14.249  0.1983E+01  0.2574E+02
  14.250  0.1984E+01  0.2574E+02
  14.251  0.1986E+01  0.2575E+02
  14.252  0.1987E+01  0.2575E+02
  14.253  0.1989E+01  0.2575E+02
  14.254  0.1990E+01  0.2575E+02
  14.255  0.1992E+01  0.2575E+02
  14.256  0.1993E+01  0.2576E+02
  14.257  0.1995E+01  0.2576E+02
  14.258  0.1996E+01  0.2576E+02
  14.259  0.1998E+01  0.2576E+02
  14.260  0.1999E+01  0.2576E+02
  14.261  0.2001E+01  0.2577E+02
  14.262  0.2002E+01  0.2577E+02
  14.263  0.2004E+01  0.2577E+02
  14.264  0.2005E+01  0.2577E+02
  14.265  0.2007E+01  0.2577E+02
  14.266  0.2008E+01  0.2578E+02
  14.267  0.2010E+01  0.2578E+02
  14.268  0.2011E+01  0.2578E+02
  14.269  0.2013E+01  0.2578E+02
  14.270  0.2014E+01  0.2578E+02
  14.271  0.2016E+01  0.2579E+02
  14.272  0.2017E+01  0.2579E+02
  14.273  0.2019E+01  0.2579E+02
  14.274  0.2020E+01  0.2579E+02
  14.275  0.2022E+01  0.2579E+02
  14.276  0.2023E+01  0.2580E+02
  14.277  0.2025E+01  0.2580E+02
  14.278  0.2026E+01  0.2580E+02
  14.279  0.2028E+01  0.2580E+02
  14.280  0.2029E+01  0.2580E+02
  14.281  0.2031E+01  0.2581E+02
  14.282  0.2033E+01  0.2581E+02
  14.283  0.2034E+01  0.2581E+02
  14.284  0.2036E+01  0.2581E+02
  14.285  0.2037E+01  0.2581E+02
  14.286  0.2039E+01  0.2582E+02
  14.287  0.2040E+01  0.2582E+02
  14.288  0.2042E+01  0.2582E+02
  14.289  0.2043E+01  0.2582E+02
  14.290  0.2045E+01  0.2582E+02
  14.291  0.2046E+01  0.2583E+02
  14.292  0.2048E+01  0.2583E+02
  14.293  0.2049E+01  0.2583E+02
  14.294  0.2051E+01  0.2583E+02
  14.295  0.2052E+01  0.2583E+02
  14.296  0.2054E+01  0.2584E+02
  14.297  0.2055E+01  0.2584E+02
  14.298  0.2057E+01  0.2584E+02
  14.299  0.2059E+01  0.2584E+02
  14.300  0.2060E+01  0.2584E+02
  14.301  0.2062E+01  0.2585E+02
  14.302  0.2063E+01  0.2585E+02
  14.303  0.2065E+01  0.2585E+02
  14.304  0.2066E+01  0.2585E+02
  14.305  0.2068E+01  0.2586E+02
  14.306  0.2069E+01  0.2586E+02
  14.307  0.2071E+01  0.2586E+02
  14.308  0.2072E+01  0.2586E+02
  14.309  0.2074E+01  0.2586E+02
  14.310  0.2076E+01  0.2587E+02
  14.311  0.2077E+01  0.2587E+02
  14.312  0.2079E+01  0.2587E+02
  14.313  0.2080E+01  0.2587E+02
  14.314  0.2082E+01  0.2587E+02
  14.315  0.2083E+01  0.2588E+02
  14.316  0.2085E+01  0.2588E+02
  14.317  0.2087E+01  0.2588E+02
  14.318  0.2088E+01  0.2588E+02
  14.319  0.2090E+01  0.2588E+02
  14.320  0.2091E+01  0.2589E+02
  14.321  0.2093E+01  0.2589E+02
  14.322  0.2094E+01  0.2589E+02
  14.323  0.2096E+01  0.2589E+02
  14.324  0.2098E+01  0.2589E+02
  14.325  0.2099E+01  0.2590E+02
  14.326  0.2101E+01  0.2590E+02
  14.327  0.2102E+01  0.2590E+02
  14.328  0.2104E+01  0.2590E+02
  14.329  0.2106E+01  0.2591E+02
  14.330  0.2107E+01  0.2591E+02
  14.331  0.2109E+01  0.2591E+02
  14.332  0.2110E+01  0.2591E+02
  14.333  0.2112E+01  0.2591E+02
  14.334  0.2114E+01  0.2592E+02
  14.335  0.2115E+01  0.2592E+02
  14.336  0.2117E+01  0.2592E+02
  14.337  0.2118E+01  0.2592E+02
  14.338  0.2120E+01  0.2592E+02
  14.339  0.2122E+01  0.2593E+02
  14.340  0.2123E+01  0.2593E+02
  14.341  0.2125E+01  0.2593E+02
  14.342  0.2127E+01  0.2593E+02
  14.343  0.2128E+01  0.2594E+02
  14.344  0.2130E+01  0.2594E+02
  14.345  0.2131E+01  0.2594E+02
  14.346  0.2133E+01  0.2594E+02
  14.347  0.2135E+01  0.2594E+02
  14.348  0.2136E+01  0.2595E+02
  14.349  0.2138E+01  0.2595E+02
  14.350  0.2140E+01  0.2595E+02
  14.351  0.2141E+01  0.2595E+02
  14.352  0.2143E+01  0.2595E+02
  14.353  0.2145E+01  0.2596E+02
  14.354  0.2146E+01  0.2596E+02
  14.355  0.2148E+01  0.2596E+02
  14.356  0.2150E+01  0.2596E+02
  14.357  0.2151E+01  0.2597E+02
  14.358  0.2153E+01  0.2597E+02
  14.359  0.2155E+01  0.2597E+02
  14.360  0.2156E+01  0.2597E+02
  14.361  0.2158E+01  0.2597E+02
  14.362  0.2160E+01  0.2598E+02
  14.363  0.2161E+01  0.2598E+02
  14.364  0.2163E+01  0.2598E+02
  14.365  0.2165E+01  0.2598E+02
  14.366  0.2166E+01  0.2598E+02
  14.367  0.2168E+01  0.2599E+02
  14.368  0.2170E+01  0.2599E+02
  14.369  0.2172E+01  0.2599E+02
  14.370  0.2173E+01  0.2599E+02
  14.371  0.2175E+01  0.2600E+02
  14.372  0.2177E+01  0.2600E+02
  14.373  0.2179E+01  0.2600E+02
  14.374  0.2180E+01  0.2600E+02
  14.375  0.2182E+01  0.2600E+02
  14.376  0.2184E+01  0.2601E+02
  14.377  0.2185E+01  0.2601E+02
  14.378  0.2187E+01  0.2601E+02
  14.379  0.2189E+01  0.2601E+02
  14.380  0.2191E+01  0.2601E+02
  14.381  0.2192E+01  0.2602E+02
  14.382  0.2194E+01  0.2602E+02
  14.383  0.2196E+01  0.2602E+02
  14.384  0.2198E+01  0.2602E+02
  14.385  0.2199E+01  0.2603E+02
  14.386  0.2201E+01  0.2603E+02
  14.387  0.2203E+01  0.2603E+02
  14.388  0.2205E+01  0.2603E+02
  14.389  0.2207E+01  0.2603E+02
  14.390  0.2208E+01  0.2604E+02
  14.391  0.2210E+01  0.2604E+02
  14.392  0.2212E+01  0.2604E+02
  14.393  0.2214E+01  0.2604E+02
  14.394  0.2216E+01  0.2605E+02
  14.395  0.2217E+01  0.2605E+02
  14.396  0.2219E+01  0.2605E+02
  14.397  0.2221E+01  0.2605E+02
  14.398  0.2223E+01  0.2605E+02
  14.399  0.2225E+01  0.2606E+02
  14.400  0.2226E+01  0.2606E+02
  14.401  0.2228E+01  0.2606E+02
  14.402  0.2230E+01  0.2606E+02
  14.403  0.2232E+01  0.2607E+02
  14.404  0.2234E+01  0.2607E+02
  14.405  0.2236E+01  0.2607E+02
  14.406  0.2237E+01  0.2607E+02
  14.407  0.2239E+01  0.2607E+02
  14.408  0.2241E+01  0.2608E+02
  14.409  0.2243E+01  0.2608E+02
  14.410  0.2245E+01  0.2608E+02
  14.411  0.2247E+01  0.2608E+02
  14.412  0.2249E+01  0.2609E+02
  14.413  0.2250E+01  0.2609E+02
  14.414  0.2252E+01  0.2609E+02
  14.415  0.2254E+01  0.2609E+02
  14.416  0.2256E+01  0.2610E+02
  14.417  0.2258E+01  0.2610E+02
  14.418  0.2260E+01  0.2610E+02
  14.419  0.2262E+01  0.2610E+02
  14.420  0.2264E+01  0.2610E+02
  14.421  0.2265E+01  0.2611E+02
  14.422  0.2267E+01  0.2611E+02
  14.423  0.2269E+01  0.2611E+02
  14.424  0.2271E+01  0.2611E+02
  14.425  0.2273E+01  0.2612E+02
  14.426  0.2275E+01  0.2612E+02
  14.427  0.2277E+01  0.2612E+02
  14.428  0.2279E+01  0.2612E+02
  14.429  0.2281E+01  0.2612E+02
  14.430  0.2283E+01  0.2613E+02
  14.431  0.2285E+01  0.2613E+02
  14.432  0.2287E+01  0.2613E+02
  14.433  0.2289E+01  0.2613E+02
  14.434  0.2291E+01  0.2614E+02
  14.435  0.2292E+01  0.2614E+02
  14.436  0.2294E+01  0.2614E+02
  14.437  0.2296E+01  0.2614E+02
  14.438  0.2298E+01  0.2615E+02
  14.439  0.2300E+01  0.2615E+02
  14.440  0.2302E+01  0.2615E+02
  14.441  0.2304E+01  0.2615E+02
  14.442  0.2306E+01  0.2615E+02
  14.443  0.2308E+01  0.2616E+02
  14.444  0.2310E+01  0.2616E+02
  14.445  0.2312E+01  0.2616E+02
  14.446  0.2314E+01  0.2616E+02
  14.447  0.2316E+01  0.2617E+02
  14.448  0.2318E+01  0.2617E+02
  14.449  0.2320E+01  0.2617E+02
  14.450  0.2322E+01  0.2617E+02
  14.451  0.2324E+01  0.2618E+02
  14.452  0.2326E+01  0.2618E+02
  14.453  0.2328E+01  0.2618E+02
  14.454  0.2330E+01  0.2618E+02
  14.455  0.2332E+01  0.2618E+02
  14.456  0.2334E+01  0.2619E+02
  14.457  0.2336E+01  0.2619E+02
  14.458  0.2338E+01  0.2619E+02
  14.459  0.2340E+01  0.2619E+02
  14.460  0.2342E+01  0.2620E+02
  14.461  0.2344E+01  0.2620E+02
  14.462  0.2346E+01  0.2620E+02
  14.463  0.2348E+01  0.2620E+02
  14.464  0.2351E+01  0.2621E+02
  14.465  0.2353E+01  0.2621E+02
  14.466  0.2355E+01  0.2621E+02
  14.467  0.2357E+01  0.2621E+02
  14.468  0.2359E+01  0.2622E+02
  14.469  0.2361E+01  0.2622E+02
  14.470  0.2363E+01  0.2622E+02
  14.471  0.2365E+01  0.2622E+02
  14.472  0.2367E+01  0.2622E+02
  14.473  0.2369E+01  0.2623E+02
  14.474  0.2371E+01  0.2623E+02
  14.475  0.2373E+01  0.2623E+02
  14.476  0.2375E+01  0.2623E+02
  14.477  0.2377E+01  0.2624E+02
  14.478  0.2379E+01  0.2624E+02
  14.479  0.2382E+01  0.2624E+02
  14.480  0.2384E+01  0.2624E+02
  14.481  0.2386E+01  0.2625E+02
  14.482  0.2388E+01  0.2625E+02
  14.483  0.2390E+01  0.2625E+02
  14.484  0.2392E+01  0.2625E+02
  14.485  0.2394E+01  0.2626E+02
  14.486  0.2396E+01  0.2626E+02
  14.487  0.2398E+01  0.2626E+02
  14.488  0.2401E+01  0.2626E+02
  14.489  0.2403E+01  0.2627E+02
  14.490  0.2405E+01  0.2627E+02
  14.491  0.2407E+01  0.2627E+02
  14.492  0.2409E+01  0.2627E+02
  14.493  0.2411E+01  0.2627E+02
  14.494  0.2413E+01  0.2628E+02
  14.495  0.2415E+01  0.2628E+02
  14.496  0.2418E+01  0.2628E+02
  14.497  0.2420E+01  0.2628E+02
  14.498  0.2422E+01  0.2629E+02
  14.499  0.2424E+01  0.2629E+02
  14.500  0.2426E+01  0.2629E+02
  14.501  0.2428E+01  0.2629E+02
  14.502  0.2430E+01  0.2630E+02
  14.503  0.2433E+01  0.2630E+02
  14.504  0.2435E+01  0.2630E+02
  14.505  0.2437E+01  0.2630E+02
  14.506  0.2439E+01  0.2631E+02
  14.507  0.2441E+01  0.2631E+02
  14.508  0.2443E+01  0.2631E+02
  14.509  0.2445E+01  0.2631E+02
  14.510  0.2448E+01  0.2632E+02
  14.511  0.2450E+01  0.2632E+02
  14.512  0.2452E+01  0.2632E+02
  14.513  0.2454E+01  0.2632E+02
  14.514  0.2456E+01  0.2633E+02
  14.515  0.2458E+01  0.2633E+02
  14.516  0.2461E+01  0.2633E+02
  14.517  0.2463E+01  0.2633E+02
  14.518  0.2465E+01  0.2634E+02
  14.519  0.2467E+01  0.2634E+02
  14.520  0.2469E+01  0.2634E+02
  14.521  0.2472E+01  0.2634E+02
  14.522  0.2474E+01  0.2635E+02
  14.523  0.2476E+01  0.2635E+02
  14.524  0.2478E+01  0.2635E+02
  14.525  0.2480E+01  0.2635E+02
  14.526  0.2482E+01  0.2636E+02
  14.527  0.2485E+01  0.2636E+02
  14.528  0.2487E+01  0.2636E+02
  14.529  0.2489E+01  0.2636E+02
  14.530  0.2491E+01  0.2637E+02
  14.531  0.2493E+01  0.2637E+02
  14.532  0.2496E+01  0.2637E+02
  14.533  0.2498E+01  0.2637E+02
  14.534  0.2500E+01  0.2638E+02
  14.535  0.2502E+01  0.2638E+02
  14.536  0.2504E+01  0.2638E+02
  14.537  0.2507E+01  0.2638E+02
  14.538  0.2509E+01  0.2639E+02
  14.539  0.2511E+01  0.2639E+02
  14.540  0.2513E+01  0.2639E+02
  14.541  0.2515E+01  0.2639E+02
  14.542  0.2518E+01  0.2640E+02
  14.543  0.2520E+01  0.2640E+02
  14.544  0.2522E+01  0.2640E+02
  14.545  0.2524E+01  0.2640E+02
  14.546  0.2526E+01  0.2641E+02
  14.547  0.2529E+01  0.2641E+02
  14.548  0.2531E+01  0.2641E+02
  14.549  0.2533E+01  0.2641E+02
  14.550  0.2535E+01  0.2642E+02
  14.551  0.2537E+01  0.2642E+02
  14.552  0.2540E+01  0.2642E+02
  14.553  0.2542E+01  0.2642E+02
  14.554  0.2544E+01  0.2643E+02
  14.555  0.2546E+01  0.2643E+02
  14.556  0.2549E+01  0.2643E+02
  14.557  0.2551E+01  0.2643E+02
  14.558  0.2553E+01  0.2644E+02
  14.559  0.2555E+01  0.2644E+02
  14.560  0.2557E+01  0.2644E+02
  14.561  0.2560E+01  0.2644E+02
  14.562  0.2562E+01  0.2645E+02
  14.563  0.2564E+01  0.2645E+02
  14.564  0.2566E+01  0.2645E+02
  14.565  0.2568E+01  0.2645E+02
  14.566  0.2571E+01  0.2646E+02
  14.567  0.2573E+01  0.2646E+02
  14.568  0.2575E+01  0.2646E+02
  14.569  0.2577E+01  0.2646E+02
  14.570  0.2579E+01  0.2647E+02
  14.571  0.2582E+01  0.2647E+02
  14.572  0.2584E+01  0.2647E+02
  14.573  0.2586E+01  0.2647E+02
  14.574  0.2588E+01  0.2648E+02
  14.575  0.2590E+01  0.2648E+02
  14.576  0.2593E+01  0.2648E+02
  14.577  0.2595E+01  0.2648E+02
  14.578  0.2597E+01  0.2649E+02
  14.579  0.2599E+01  0.2649E+02
  14.580  0.2602E+01  0.2649E+02
  14.581  0.2604E+01  0.2650E+02
  14.582  0.2606E+01  0.2650E+02
  14.583  0.2608E+01  0.2650E+02
  14.584  0.2610E+01  0.2650E+02
  14.585  0.2613E+01  0.2651E+02
  14.586  0.2615E+01  0.2651E+02
  14.587  0.2617E+01  0.2651E+02
  14.588  0.2619E+01  0.2651E+02
  14.589  0.2621E+01  0.2652E+02
  14.590  0.2624E+01  0.2652E+02
  14.591  0.2626E+01  0.2652E+02
  14.592  0.2628E+01  0.2652E+02
  14.593  0.2630E+01  0.2653E+02
  14.594  0.2632E+01  0.2653E+02
  14.595  0.2635E+01  0.2653E+02
  14.596  0.2637E+01  0.2653E+02
  14.597  0.2639E+01  0.2654E+02
  14.598  0.2641E+01  0.2654E+02
  14.599  0.2643E+01  0.2654E+02
  14.600  0.2645E+01  0.2655E+02
  14.601  0.2648E+01  0.2655E+02
  14.602  0.2650E+01  0.2655E+02
  14.603  0.2652E+01  0.2655E+02
  14.604  0.2654E+01  0.2656E+02
  14.605  0.2656E+01  0.2656E+02
  14.606  0.2659E+01  0.2656E+02
  14.607  0.2661E+01  0.2656E+02
  14.608  0.2663E+01  0.2657E+02
  14.609  0.2665E+01  0.2657E+02
  14.610  0.2667E+01  0.2657E+02
  14.611  0.2670E+01  0.2657E+02
  14.612  0.2672E+01  0.2658E+02
  14.613  0.2674E+01  0.2658E+02
  14.614  0.2676E+01  0.2658E+02
  14.615  0.2678E+01  0.2659E+02
  14.616  0.2680E+01  0.2659E+02
  14.617  0.2683E+01  0.2659E+02
  14.618  0.2685E+01  0.2659E+02
  14.619  0.2687E+01  0.2660E+02
  14.620  0.2689E+01  0.2660E+02
  14.621  0.2691E+01  0.2660E+02
  14.622  0.2693E+01  0.2660E+02
  14.623  0.2696E+01  0.2661E+02
  14.624  0.2698E+01  0.2661E+02
  14.625  0.2700E+01  0.2661E+02
  14.626  0.2702E+01  0.2661E+02
  14.627  0.2704E+01  0.2662E+02
  14.628  0.2706E+01  0.2662E+02
  14.629  0.2709E+01  0.2662E+02
  14.630  0.2711E+01  0.2663E+02
  14.631  0.2713E+01  0.2663E+02
  14.632  0.2715E+01  0.2663E+02
  14.633  0.2717E+01  0.2663E+02
  14.634  0.2719E+01  0.2664E+02
  14.635  0.2721E+01  0.2664E+02
  14.636  0.2724E+01  0.2664E+02
  14.637  0.2726E+01  0.2664E+02
  14.638  0.2728E+01  0.2665E+02
  14.639  0.2730E+01  0.2665E+02
  14.640  0.2732E+01  0.2665E+02
  14.641  0.2734E+01  0.2666E+02
  14.642  0.2736E+01  0.2666E+02
  14.643  0.2739E+01  0.2666E+02
  14.644  0.2741E+01  0.2666E+02
  14.645  0.2743E+01  0.2667E+02
  14.646  0.2745E+01  0.2667E+02
  14.647  0.2747E+01  0.2667E+02
  14.648  0.2749E+01  0.2667E+02
  14.649  0.2751E+01  0.2668E+02
  14.650  0.2753E+01  0.2668E+02
  14.651  0.2756E+01  0.2668E+02
  14.652  0.2758E+01  0.2669E+02
  14.653  0.2760E+01  0.2669E+02
  14.654  0.2762E+01  0.2669E+02
  14.655  0.2764E+01  0.2669E+02
  14.656  0.2766E+01  0.2670E+02
  14.657  0.2768E+01  0.2670E+02
  14.658  0.2770E+01  0.2670E+02
  14.659  0.2773E+01  0.2671E+02
  14.660  0.2775E+01  0.2671E+02
  14.661  0.2777E+01  0.2671E+02
  14.662  0.2779E+01  0.2671E+02
  14.663  0.2781E+01  0.2672E+02
  14.664  0.2783E+01  0.2672E+02
  14.665  0.2785E+01  0.2672E+02
  14.666  0.2787E+01  0.2672E+02
  14.667  0.2789E+01  0.2673E+02
  14.668  0.2791E+01  0.2673E+02
  14.669  0.2794E+01  0.2673E+02
  14.670  0.2796E+01  0.2674E+02
  14.671  0.2798E+01  0.2674E+02
  14.672  0.2800E+01  0.2674E+02
  14.673  0.2802E+01  0.2674E+02
  14.674  0.2804E+01  0.2675E+02
  14.675  0.2806E+01  0.2675E+02
  14.676  0.2808E+01  0.2675E+02
  14.677  0.2810E+01  0.2676E+02
  14.678  0.2812E+01  0.2676E+02
  14.679  0.2814E+01  0.2676E+02
  14.680  0.2816E+01  0.2676E+02
  14.681  0.2819E+01  0.2677E+02
  14.682  0.2821E+01  0.2677E+02
  14.683  0.2823E+01  0.2677E+02
  14.684  0.2825E+01  0.2678E+02
  14.685  0.2827E+01  0.2678E+02
  14.686  0.2829E+01  0.2678E+02
  14.687  0.2831E+01  0.2678E+02
  14.688  0.2833E+01  0.2679E+02
  14.689  0.2835E+01  0.2679E+02
  14.690  0.2837E+01  0.2679E+02
  14.691  0.2839E+01  0.2679E+02
  14.692  0.2841E+01  0.2680E+02
  14.693  0.2843E+01  0.2680E+02
  14.694  0.2845E+01  0.2680E+02
  14.695  0.2848E+01  0.2681E+02
  14.696  0.2850E+01  0.2681E+02
  14.697  0.2852E+01  0.2681E+02
  14.698  0.2854E+01  0.2681E+02
  14.699  0.2856E+01  0.2682E+02
  14.700  0.2858E+01  0.2682E+02
  14.701  0.2860E+01  0.2682E+02
  14.702  0.2862E+01  0.2683E+02
  14.703  0.2864E+01  0.2683E+02
  14.704  0.2866E+01  0.2683E+02
  14.705  0.2868E+01  0.2683E+02
  14.706  0.2870E+01  0.2684E+02
  14.707  0.2872E+01  0.2684E+02
  14.708  0.2874E+01  0.2684E+02
  14.709  0.2876E+01  0.2685E+02
  14.710  0.2878E+01  0.2685E+02
  14.711  0.2880E+01  0.2685E+02
  14.712  0.2882E+01  0.2686E+02
  14.713  0.2884E+01  0.2686E+02
  14.714  0.2886E+01  0.2686E+02
  14.715  0.2888E+01  0.2686E+02
  14.716  0.2890E+01  0.2687E+02
  14.717  0.2893E+01  0.2687E+02
  14.718  0.2895E+01  0.2687E+02
  14.719  0.2897E+01  0.2688E+02
  14.720  0.2899E+01  0.2688E+02
  14.721  0.2901E+01  0.2688E+02
  14.722  0.2903E+01  0.2688E+02
  14.723  0.2905E+01  0.2689E+02
  14.724  0.2907E+01  0.2689E+02
  14.725  0.2909E+01  0.2689E+02
  14.726  0.2911E+01  0.2690E+02
  14.727  0.2913E+01  0.2690E+02
  14.728  0.2915E+01  0.2690E+02
  14.729  0.2917E+01  0.2690E+02
  14.730  0.2919E+01  0.2691E+02
  14.731  0.2921E+01  0.2691E+02
  14.732  0.2923E+01  0.2691E+02
  14.733  0.2925E+01  0.2692E+02
  14.734  0.2927E+01  0.2692E+02
  14.735  0.2929E+01  0.2692E+02
  14.736  0.2931E+01  0.2692E+02
  14.737  0.2933E+01  0.2693E+02
  14.738  0.2935E+01  0.2693E+02
  14.739  0.2937E+01  0.2693E+02
  14.740  0.2939E+01  0.2694E+02
  14.741  0.2941E+01  0.2694E+02
  14.742  0.2943E+01  0.2694E+02
  14.743  0.2945E+01  0.2695E+02
  14.744  0.2947E+01  0.2695E+02
  14.745  0.2949E+01  0.2695E+02
  14.746  0.2951E+01  0.2695E+02
  14.747  0.2953E+01  0.2696E+02
  14.748  0.2955E+01  0.2696E+02
  14.749  0.2957E+01  0.2696E+02
  14.750  0.2959E+01  0.2697E+02
  14.751  0.2961E+01  0.2697E+02
  14.752  0.2963E+01  0.2697E+02
  14.753  0.2965E+01  0.2698E+02
  14.754  0.2967E+01  0.2698E+02
  14.755  0.2969E+01  0.2698E+02
  14.756  0.2971E+01  0.2698E+02
  14.757  0.2973E+01  0.2699E+02
  14.758  0.2975E+01  0.2699E+02
  14.759  0.2977E+01  0.2699E+02
  14.760  0.2979E+01  0.2700E+02
  14.761  0.2981E+01  0.2700E+02
  14.762  0.2983E+01  0.2700E+02
  14.763  0.2985E+01  0.2700E+02
  14.764  0.2987E+01  0.2701E+02
  14.765  0.2989E+01  0.2701E+02
  14.766  0.2991E+01  0.2701E+02
  14.767  0.2993E+01  0.2702E+02
  14.768  0.2995E+01  0.2702E+02
  14.769  0.2997E+01  0.2702E+02
  14.770  0.2999E+01  0.2703E+02
  14.771  0.3001E+01  0.2703E+02
  14.772  0.3003E+01  0.2703E+02
  14.773  0.3005E+01  0.2703E+02
  14.774  0.3007E+01  0.2704E+02
  14.775  0.3009E+01  0.2704E+02
  14.776  0.3011E+01  0.2704E+02
  14.777  0.3013E+01  0.2705E+02
  14.778  0.3015E+01  0.2705E+02
  14.779  0.3017E+01  0.2705E+02
  14.780  0.3019E+01  0.2706E+02
  14.781  0.3021E+01  0.2706E+02
  14.782  0.3023E+01  0.2706E+02
  14.783  0.3025E+01  0.2706E+02
  14.784  0.3027E+01  0.2707E+02
  14.785  0.3029E+01  0.2707E+02
  14.786  0.3031E+01  0.2707E+02
  14.787  0.3033E+01  0.2708E+02
  14.788  0.3035E+01  0.2708E+02
  14.789  0.3037E+01  0.2708E+02
  14.790  0.3039E+01  0.2709E+02
  14.791  0.3041E+01  0.2709E+02
  14.792  0.3043E+01  0.2709E+02
  14.793  0.3045E+01  0.2710E+02
  14.794  0.3047E+01  0.2710E+02
  14.795  0.3049E+01  0.2710E+02
  14.796  0.3051E+01  0.2710E+02
  14.797  0.3053E+01  0.2711E+02
  14.798  0.3055E+01  0.2711E+02
  14.799  0.3057E+01  0.2711E+02
  14.800  0.3059E+01  0.2712E+02
  14.801  0.3061E+01  0.2712E+02
  14.802  0.3063E+01  0.2712E+02
  14.803  0.3065E+01  0.2713E+02
  14.804  0.3067E+01  0.2713E+02
  14.805  0.3069E+01  0.2713E+02
  14.806  0.3071E+01  0.2714E+02
  14.807  0.3073E+01  0.2714E+02
  14.808  0.3075E+01  0.2714E+02
  14.809  0.3077E+01  0.2714E+02
  14.810  0.3079E+01  0.2715E+02
  14.811  0.3081E+01  0.2715E+02
  14.812  0.3083E+01  0.2715E+02
  14.813  0.3085E+01  0.2716E+02
  14.814  0.3087E+01  0.2716E+02
  14.815  0.3089E+01  0.2716E+02
  14.816  0.3091E+01  0.2717E+02
  14.817  0.3093E+01  0.2717E+02
  14.818  0.3095E+01  0.2717E+02
  14.819  0.3097E+01  0.2718E+02
  14.820  0.3098E+01  0.2718E+02
  14.821  0.3100E+01  0.2718E+02
  14.822  0.3102E+01  0.2718E+02
  14.823  0.3104E+01  0.2719E+02
  14.824  0.3106E+01  0.2719E+02
  14.825  0.3108E+01  0.2719E+02
  14.826  0.3110E+01  0.2720E+02
  14.827  0.3112E+01  0.2720E+02
  14.828  0.3114E+01  0.2720E+02
  14.829  0.3116E+01  0.2721E+02
  14.830  0.3118E+01  0.2721E+02
  14.831  0.3120E+01  0.2721E+02
  14.832  0.3122E+01  0.2722E+02
  14.833  0.3124E+01  0.2722E+02
  14.834  0.3126E+01  0.2722E+02
  14.835  0.3128E+01  0.2722E+02
  14.836  0.3130E+01  0.2723E+02
  14.837  0.3132E+01  0.2723E+02
  14.838  0.3134E+01  0.2723E+02
  14.839  0.3136E+01  0.2724E+02
  14.840  0.3138E+01  0.2724E+02
  14.841  0.3140E+01  0.2724E+02
  14.842  0.3142E+01  0.2725E+02
  14.843  0.3144E+01  0.2725E+02
  14.844  0.3146E+01  0.2725E+02
  14.845  0.3148E+01  0.2726E+02
  14.846  0.3150E+01  0.2726E+02
  14.847  0.3152E+01  0.2726E+02
  14.848  0.3154E+01  0.2727E+02
  14.849  0.3156E+01  0.2727E+02
  14.850  0.3158E+01  0.2727E+02
  14.851  0.3160E+01  0.2728E+02
  14.852  0.3162E+01  0.2728E+02
  14.853  0.3164E+01  0.2728E+02
  14.854  0.3165E+01  0.2728E+02
  14.855  0.3167E+01  0.2729E+02
  14.856  0.3169E+01  0.2729E+02
  14.857  0.3171E+01  0.2729E+02
  14.858  0.3173E+01  0.2730E+02
  14.859  0.3175E+01  0.2730E+02
  14.860  0.3177E+01  0.2730E+02
  14.861  0.3179E+01  0.2731E+02
  14.862  0.3181E+01  0.2731E+02
  14.863  0.3183E+01  0.2731E+02
  14.864  0.3185E+01  0.2732E+02
  14.865  0.3187E+01  0.2732E+02
  14.866  0.3189E+01  0.2732E+02
  14.867  0.3191E+01  0.2733E+02
  14.868  0.3193E+01  0.2733E+02
  14.869  0.3195E+01  0.2733E+02
  14.870  0.3197E+01  0.2734E+02
  14.871  0.3199E+01  0.2734E+02
  14.872  0.3201E+01  0.2734E+02
  14.873  0.3203E+01  0.2735E+02
  14.874  0.3204E+01  0.2735E+02
  14.875  0.3206E+01  0.2735E+02
  14.876  0.3208E+01  0.2735E+02
  14.877  0.3210E+01  0.2736E+02
  14.878  0.3212E+01  0.2736E+02
  14.879  0.3214E+01  0.2736E+02
  14.880  0.3216E+01  0.2737E+02
  14.881  0.3218E+01  0.2737E+02
  14.882  0.3220E+01  0.2737E+02
  14.883  0.3222E+01  0.2738E+02
  14.884  0.3224E+01  0.2738E+02
  14.885  0.3226E+01  0.2738E+02
  14.886  0.3228E+01  0.2739E+02
  14.887  0.3230E+01  0.2739E+02
  14.888  0.3231E+01  0.2739E+02
  14.889  0.3233E+01  0.2740E+02
  14.890  0.3235E+01  0.2740E+02
  14.891  0.3237E+01  0.2740E+02
  14.892  0.3239E+01  0.2741E+02
  14.893  0.3241E+01  0.2741E+02
  14.894  0.3243E+01  0.2741E+02
  14.895  0.3245E+01  0.2742E+02
  14.896  0.3247E+01  0.2742E+02
  14.897  0.3249E+01  0.2742E+02
  14.898  0.3251E+01  0.2743E+02
  14.899  0.3253E+01  0.2743E+02
  14.900  0.3254E+01  0.2743E+02
  14.901  0.3256E+01  0.2744E+02
  14.902  0.3258E+01  0.2744E+02
  14.903  0.3260E+01  0.2744E+02
  14.904  0.3262E+01  0.2745E+02
  14.905  0.3264E+01  0.2745E+02
  14.906  0.3266E+01  0.2745E+02
  14.907  0.3268E+01  0.2746E+02
  14.908  0.3270E+01  0.2746E+02
  14.909  0.3271E+01  0.2746E+02
  14.910  0.3273E+01  0.2747E+02
  14.911  0.3275E+01  0.2747E+02
  14.912  0.3277E+01  0.2747E+02
  14.913  0.3279E+01  0.2747E+02
  14.914  0.3281E+01  0.2748E+02
  14.915  0.3283E+01  0.2748E+02
  14.916  0.3285E+01  0.2748E+02
  14.917  0.3287E+01  0.2749E+02
  14.918  0.3288E+01  0.2749E+02
  14.919  0.3290E+01  0.2749E+02
  14.920  0.3292E+01  0.2750E+02
  14.921  0.3294E+01  0.2750E+02
  14.922  0.3296E+01  0.2750E+02
  14.923  0.3298E+01  0.2751E+02
  14.924  0.3300E+01  0.2751E+02
  14.925  0.3301E+01  0.2751E+02
  14.926  0.3303E+01  0.2752E+02
  14.927  0.3305E+01  0.2752E+02
  14.928  0.3307E+01  0.2752E+02
  14.929  0.3309E+01  0.2753E+02
  14.930  0.3311E+01  0.2753E+02
  14.931  0.3313E+01  0.2753E+02
  14.932  0.3314E+01  0.2754E+02
  14.933  0.3316E+01  0.2754E+02
  14.934  0.3318E+01  0.2754E+02
  14.935  0.3320E+01  0.2755E+02
  14.936  0.3322E+01  0.2755E+02
  14.937  0.3324E+01  0.2755E+02
  14.938  0.3325E+01  0.2756E+02
  14.939  0.3327E+01  0.2756E+02
  14.940  0.3329E+01  0.2756E+02
  14.941  0.3331E+01  0.2757E+02
  14.942  0.3333E+01  0.2757E+02
  14.943  0.3334E+01  0.2757E+02
  14.944  0.3336E+01  0.2758E+02
  14.945  0.3338E+01  0.2758E+02
  14.946  0.3340E+01  0.2758E+02
  14.947  0.3342E+01  0.2759E+02
  14.948  0.3343E+01  0.2759E+02
  14.949  0.3345E+01  0.2759E+02
  14.950  0.3347E+01  0.2760E+02
  14.951  0.3349E+01  0.2760E+02
  14.952  0.3351E+01  0.2760E+02
  14.953  0.3352E+01  0.2761E+02
  14.954  0.3354E+01  0.2761E+02
  14.955  0.3356E+01  0.2761E+02
  14.956  0.3358E+01  0.2762E+02
  14.957  0.3360E+01  0.2762E+02
  14.958  0.3361E+01  0.2762E+02
  14.959  0.3363E+01  0.2763E+02
  14.960  0.3365E+01  0.2763E+02
  14.961  0.3367E+01  0.2763E+02
  14.962  0.3368E+01  0.2764E+02
  14.963  0.3370E+01  0.2764E+02
  14.964  0.3372E+01  0.2764E+02
  14.965  0.3374E+01  0.2765E+02
  14.966  0.3375E+01  0.2765E+02
  14.967  0.3377E+01  0.2765E+02
  14.968  0.3379E+01  0.2766E+02
  14.969  0.3381E+01  0.2766E+02
  14.970  0.3382E+01  0.2766E+02
  14.971  0.3384E+01  0.2767E+02
  14.972  0.3386E+01  0.2767E+02
  14.973  0.3388E+01  0.2768E+02
  14.974  0.3389E+01  0.2768E+02
  14.975  0.3391E+01  0.2768E+02
  14.976  0.3393E+01  0.2769E+02
  14.977  0.3395E+01  0.2769E+02
  14.978  0.3396E+01  0.2769E+02
  14.979  0.3398E+01  0.2770E+02
  14.980  0.3400E+01  0.2770E+02
  14.981  0.3401E+01  0.2770E+02
  14.982  0.3403E+01  0.2771E+02
  14.983  0.3405E+01  0.2771E+02
  14.984  0.3407E+01  0.2771E+02
  14.985  0.3408E+01  0.2772E+02
  14.986  0.3410E+01  0.2772E+02
  14.987  0.3412E+01  0.2772E+02
  14.988  0.3413E+01  0.2773E+02
  14.989  0.3415E+01  0.2773E+02
  14.990  0.3417E+01  0.2773E+02
  14.991  0.3418E+01  0.2774E+02
  14.992  0.3420E+01  0.2774E+02
  14.993  0.3422E+01  0.2774E+02
  14.994  0.3423E+01  0.2775E+02
  14.995  0.3425E+01  0.2775E+02
  14.996  0.3427E+01  0.2775E+02
  14.997  0.3428E+01  0.2776E+02
  14.998  0.3430E+01  0.2776E+02
  14.999  0.3432E+01  0.2776E+02
  15.000  0.3433E+01  0.2777E+02
  15.001  0.3435E+01  0.2777E+02
  15.002  0.3437E+01  0.2777E+02
  15.003  0.3438E+01  0.2778E+02
  15.004  0.3440E+01  0.2778E+02
  15.005  0.3442E+01  0.2778E+02
  15.006  0.3443E+01  0.2779E+02
  15.007  0.3445E+01  0.2779E+02
  15.008  0.3447E+01  0.2779E+02
  15.009  0.3448E+01  0.2780E+02
  15.010  0.3450E+01  0.2780E+02
  15.011  0.3452E+01  0.2781E+02
  15.012  0.3453E+01  0.2781E+02
  15.013  0.3455E+01  0.2781E+02
  15.014  0.3456E+01  0.2782E+02
  15.015  0.3458E+01  0.2782E+02
  15.016  0.3460E+01  0.2782E+02
  15.017  0.3461E+01  0.2783E+02
  15.018  0.3463E+01  0.2783E+02
  15.019  0.3465E+01  0.2783E+02
  15.020  0.3466E+01  0.2784E+02
  15.021  0.3468E+01  0.2784E+02
  15.022  0.3469E+01  0.2784E+02
  15.023  0.3471E+01  0.2785E+02
  15.024  0.3473E+01  0.2785E+02
  15.025  0.3474E+01  0.2785E+02
  15.026  0.3476E+01  0.2786E+02
  15.027  0.3477E+01  0.2786E+02
  15.028  0.3479E+01  0.2786E+02
  15.029  0.3481E+01  0.2787E+02
  15.030  0.3482E+01  0.2787E+02
  15.031  0.3484E+01  0.2787E+02
  15.032  0.3485E+01  0.2788E+02
  15.033  0.3487E+01  0.2788E+02
  15.034  0.3489E+01  0.2788E+02
  15.035  0.3490E+01  0.2789E+02
  15.036  0.3492E+01  0.2789E+02
  15.037  0.3493E+01  0.2790E+02
  15.038  0.3495E+01  0.2790E+02
  15.039  0.3496E+01  0.2790E+02
  15.040  0.3498E+01  0.2791E+02
  15.041  0.3500E+01  0.2791E+02
  15.042  0.3501E+01  0.2791E+02
  15.043  0.3503E+01  0.2792E+02
  15.044  0.3504E+01  0.2792E+02
  15.045  0.3506E+01  0.2792E+02
  15.046  0.3507E+01  0.2793E+02
  15.047  0.3509E+01  0.2793E+02
  15.048  0.3511E+01  0.2793E+02
  15.049  0.3512E+01  0.2794E+02
  15.050  0.3514E+01  0.2794E+02
  15.051  0.3515E+01  0.2794E+02
  15.052  0.3517E+01  0.2795E+02
  15.053  0.3518E+01  0.2795E+02
  15.054  0.3520E+01  0.2795E+02
  15.055  0.3521E+01  0.2796E+02
  15.056  0.3523E+01  0.2796E+02
  15.057  0.3524E+01  0.2797E+02
  15.058  0.3526E+01  0.2797E+02
  15.059  0.3528E+01  0.2797E+02
  15.060  0.3529E+01  0.2798E+02
  15.061  0.3531E+01  0.2798E+02
  15.062  0.3532E+01  0.2798E+02
  15.063  0.3534E+01  0.2799E+02
  15.064  0.3535E+01  0.2799E+02
  15.065  0.3537E+01  0.2799E+02
  15.066  0.3538E+01  0.2800E+02
  15.067  0.3540E+01  0.2800E+02
  15.068  0.3541E+01  0.2800E+02
  15.069  0.3543E+01  0.2801E+02
  15.070  0.3544E+01  0.2801E+02
  15.071  0.3546E+01  0.2802E+02
  15.072  0.3547E+01  0.2802E+02
  15.073  0.3549E+01  0.2802E+02
  15.074  0.3550E+01  0.2803E+02
  15.075  0.3552E+01  0.2803E+02
  15.076  0.3554E+01  0.2803E+02
  15.077  0.3555E+01  0.2804E+02
  15.078  0.3557E+01  0.2804E+02
  15.079  0.3558E+01  0.2804E+02
  15.080  0.3560E+01  0.2805E+02
  15.081  0.3561E+01  0.2805E+02
  15.082  0.3563E+01  0.2805E+02
  15.083  0.3564E+01  0.2806E+02
  15.084  0.3566E+01  0.2806E+02
  15.085  0.3567E+01  0.2806E+02
  15.086  0.3569E+01  0.2807E+02
  15.087  0.3570E+01  0.2807E+02
  15.088  0.3572E+01  0.2808E+02
  15.089  0.3573E+01  0.2808E+02
  15.090  0.3575E+01  0.2808E+02
  15.091  0.3576E+01  0.2809E+02
  15.092  0.3578E+01  0.2809E+02
  15.093  0.3579E+01  0.2809E+02
  15.094  0.3581E+01  0.2810E+02
  15.095  0.3582E+01  0.2810E+02
  15.096  0.3584E+01  0.2810E+02
  15.097  0.3585E+01  0.2811E+02
  15.098  0.3587E+01  0.2811E+02
  15.099  0.3588E+01  0.2811E+02
  15.100  0.3590E+01  0.2812E+02
  15.101  0.3591E+01  0.2812E+02
  15.102  0.3593E+01  0.2813E+02
  15.103  0.3594E+01  0.2813E+02
  15.104  0.3596E+01  0.2813E+02
  15.105  0.3597E+01  0.2814E+02
  15.106  0.3599E+01  0.2814E+02
  15.107  0.3601E+01  0.2814E+02
  15.108  0.3602E+01  0.2815E+02
  15.109  0.3604E+01  0.2815E+02
  15.110  0.3605E+01  0.2815E+02
  15.111  0.3607E+01  0.2816E+02
  15.112  0.3608E+01  0.2816E+02
  15.113  0.3610E+01  0.2817E+02
  15.114  0.3611E+01  0.2817E+02
  15.115  0.3613E+01  0.2817E+02
  15.116  0.3614E+01  0.2818E+02
  15.117  0.3616E+01  0.2818E+02
  15.118  0.3617E+01  0.2818E+02
  15.119  0.3619E+01  0.2819E+02
  15.120  0.3620E+01  0.2819E+02
  15.121  0.3622E+01  0.2819E+02
  15.122  0.3623E+01  0.2820E+02
  15.123  0.3625E+01  0.2820E+02
  15.124  0.3626E+01  0.2821E+02
  15.125  0.3628E+01  0.2821E+02
  15.126  0.3629E+01  0.2821E+02
  15.127  0.3631E+01  0.2822E+02
  15.128  0.3632E+01  0.2822E+02
  15.129  0.3634E+01  0.2822E+02
  15.130  0.3635E+01  0.2823E+02
  15.131  0.3637E+01  0.2823E+02
  15.132  0.3639E+01  0.2823E+02
  15.133  0.3640E+01  0.2824E+02
  15.134  0.3642E+01  0.2824E+02
  15.135  0.3643E+01  0.2825E+02
  15.136  0.3645E+01  0.2825E+02
  15.137  0.3646E+01  0.2825E+02
  15.138  0.3648E+01  0.2826E+02
  15.139  0.3649E+01  0.2826E+02
  15.140  0.3651E+01  0.2826E+02
  15.141  0.3652E+01  0.2827E+02
  15.142  0.3654E+01  0.2827E+02
  15.143  0.3655E+01  0.2827E+02
  15.144  0.3657E+01  0.2828E+02
  15.145  0.3659E+01  0.2828E+02
  15.146  0.3660E+01  0.2829E+02
  15.147  0.3662E+01  0.2829E+02
  15.148  0.3663E+01  0.2829E+02
  15.149  0.3665E+01  0.2830E+02
  15.150  0.3666E+01  0.2830E+02
  15.151  0.3668E+01  0.2830E+02
  15.152  0.3669E+01  0.2831E+02
  15.153  0.3671E+01  0.2831E+02
  15.154  0.3673E+01  0.2831E+02
  15.155  0.3674E+01  0.2832E+02
  15.156  0.3676E+01  0.2832E+02
  15.157  0.3677E+01  0.2833E+02
  15.158  0.3679E+01  0.2833E+02
  15.159  0.3680E+01  0.2833E+02
  15.160  0.3682E+01  0.2834E+02
  15.161  0.3684E+01  0.2834E+02
  15.162  0.3685E+01  0.2834E+02
  15.163  0.3687E+01  0.2835E+02
  15.164  0.3688E+01  0.2835E+02
  15.165  0.3690E+01  0.2836E+02
  15.166  0.3691E+01  0.2836E+02
  15.167  0.3693E+01  0.2836E+02
  15.168  0.3695E+01  0.2837E+02
  15.169  0.3696E+01  0.2837E+02
  15.170  0.3698E+01  0.2837E+02
  15.171  0.3699E+01  0.2838E+02
  15.172  0.3701E+01  0.2838E+02
  15.173  0.3703E+01  0.2838E+02
  15.174  0.3704E+01  0.2839E+02
  15.175  0.3706E+01  0.2839E+02
  15.176  0.3707E+01  0.2840E+02
  15.177  0.3709E+01  0.2840E+02
  15.178  0.3711E+01  0.2840E+02
  15.179  0.3712E+01  0.2841E+02
  15.180  0.3714E+01  0.2841E+02
  15.181  0.3715E+01  0.2841E+02
  15.182  0.3717E+01  0.2842E+02
  15.183  0.3719E+01  0.2842E+02
  15.184  0.3720E+01  0.2843E+02
  15.185  0.3722E+01  0.2843E+02
  15.186  0.3723E+01  0.2843E+02
  15.187  0.3725E+01  0.2844E+02
  15.188  0.3727E+01  0.2844E+02
  15.189  0.3728E+01  0.2844E+02
  15.190  0.3730E+01  0.2845E+02
  15.191  0.3732E+01  0.2845E+02
  15.192  0.3733E+01  0.2846E+02
  15.193  0.3735E+01  0.2846E+02
  15.194  0.3736E+01  0.2846E+02
  15.195  0.3738E+01  0.2847E+02
  15.196  0.3740E+01  0.2847E+02
  15.197  0.3741E+01  0.2847E+02
  15.198  0.3743E+01  0.2848E+02
  15.199  0.3745E+01  0.2848E+02
  15.200  0.3746E+01  0.2849E+02
  15.201  0.3748E+01  0.2849E+02
  15.202  0.3750E+01  0.2849E+02
  15.203  0.3751E+01  0.2850E+02
  15.204  0.3753E+01  0.2850E+02
  15.205  0.3755E+01  0.2850E+02
  15.206  0.3756E+01  0.2851E+02
  15.207  0.3758E+01  0.2851E+02
  15.208  0.3760E+01  0.2852E+02
  15.209  0.3761E+01  0.2852E+02
  15.210  0.3763E+01  0.2852E+02
  15.211  0.3765E+01  0.2853E+02
  15.212  0.3766E+01  0.2853E+02
  15.213  0.3768E+01  0.2853E+02
  15.214  0.3770E+01  0.2854E+02
  15.215  0.3771E+01  0.2854E+02
  15.216  0.3773E+01  0.2855E+02
  15.217  0.3775E+01  0.2855E+02
  15.218  0.3776E+01  0.2855E+02
  15.219  0.3778E+01  0.2856E+02
  15.220  0.3780E+01  0.2856E+02
  15.221  0.3781E+01  0.2856E+02
  15.222  0.3783E+01  0.2857E+02
  15.223  0.3785E+01  0.2857E+02
  15.224  0.3787E+01  0.2858E+02
  15.225  0.3788E+01  0.2858E+02
  15.226  0.3790E+01  0.2858E+02
  15.227  0.3792E+01  0.2859E+02
  15.228  0.3793E+01  0.2859E+02
  15.229  0.3795E+01  0.2859E+02
  15.230  0.3797E+01  0.2860E+02
  15.231  0.3799E+01  0.2860E+02
  15.232  0.3800E+01  0.2861E+02
  15.233  0.3802E+01  0.2861E+02
  15.234  0.3804E+01  0.2861E+02
  15.235  0.3805E+01  0.2862E+02
  15.236  0.3807E+01  0.2862E+02
  15.237  0.3809E+01  0.2863E+02
  15.238  0.3811E+01  0.2863E+02
  15.239  0.3812E+01  0.2863E+02
  15.240  0.3814E+01  0.2864E+02
  15.241  0.3816E+01  0.2864E+02
  15.242  0.3817E+01  0.2864E+02
  15.243  0.3819E+01  0.2865E+02
  15.244  0.3821E+01  0.2865E+02
  15.245  0.3823E+01  0.2866E+02
  15.246  0.3824E+01  0.2866E+02
  15.247  0.3826E+01  0.2866E+02
  15.248  0.3828E+01  0.2867E+02
  15.249  0.3830E+01  0.2867E+02
  15.250  0.3831E+01  0.2867E+02
  15.251  0.3833E+01  0.2868E+02
  15.252  0.3835E+01  0.2868E+02
  15.253  0.3837E+01  0.2869E+02
  15.254  0.3838E+01  0.2869E+02
  15.255  0.3840E+01  0.2869E+02
  15.256  0.3842E+01  0.2870E+02
  15.257  0.3844E+01  0.2870E+02
  15.258  0.3845E+01  0.2871E+02
  15.259  0.3847E+01  0.2871E+02
  15.260  0.3849E+01  0.2871E+02
  15.261  0.3851E+01  0.2872E+02
  15.262  0.3852E+01  0.2872E+02
  15.263  0.3854E+01  0.2872E+02
  15.264  0.3856E+01  0.2873E+02
  15.265  0.3858E+01  0.2873E+02
  15.266  0.3860E+01  0.2874E+02
  15.267  0.3861E+01  0.2874E+02
  15.268  0.3863E+01  0.2874E+02
  15.269  0.3865E+01  0.2875E+02
  15.270  0.3867E+01  0.2875E+02
  15.271  0.3868E+01  0.2876E+02
  15.272  0.3870E+01  0.2876E+02
  15.273  0.3872E+01  0.2876E+02
  15.274  0.3874E+01  0.2877E+02
  15.275  0.3875E+01  0.2877E+02
  15.276  0.3877E+01  0.2877E+02
  15.277  0.3879E+01  0.2878E+02
  15.278  0.3881E+01  0.2878E+02
  15.279  0.3883E+01  0.2879E+02
  15.280  0.3884E+01  0.2879E+02
  15.281  0.3886E+01  0.2879E+02
  15.282  0.3888E+01  0.2880E+02
  15.283  0.3890E+01  0.2880E+02
  15.284  0.3892E+01  0.2881E+02
  15.285  0.3893E+01  0.2881E+02
  15.286  0.3895E+01  0.2881E+02
  15.287  0.3897E+01  0.2882E+02
  15.288  0.3899E+01  0.2882E+02
  15.289  0.3900E+01  0.2883E+02
  15.290  0.3902E+01  0.2883E+02
  15.291  0.3904E+01  0.2883E+02
  15.292  0.3906E+01  0.2884E+02
  15.293  0.3908E+01  0.2884E+02
  15.294  0.3909E+01  0.2885E+02
  15.295  0.3911E+01  0.2885E+02
  15.296  0.3913E+01  0.2885E+02
  15.297  0.3915E+01  0.2886E+02
  15.298  0.3917E+01  0.2886E+02
  15.299  0.3918E+01  0.2886E+02
  15.300  0.3920E+01  0.2887E+02
  15.301  0.3922E+01  0.2887E+02
  15.302  0.3924E+01  0.2888E+02
  15.303  0.3926E+01  0.2888E+02
  15.304  0.3927E+01  0.2888E+02
  15.305  0.3929E+01  0.2889E+02
  15.306  0.3931E+01  0.2889E+02
  15.307  0.3933E+01  0.2890E+02
  15.308  0.3935E+01  0.2890E+02
  15.309  0.3936E+01  0.2890E+02
  15.310  0.3938E+01  0.2891E+02
  15.311  0.3940E+01  0.2891E+02
  15.312  0.3942E+01  0.2892E+02
  15.313  0.3944E+01  0.2892E+02
  15.314  0.3945E+01  0.2892E+02
  15.315  0.3947E+01  0.2893E+02
  15.316  0.3949E+01  0.2893E+02
  15.317  0.3951E+01  0.2894E+02
  15.318  0.3953E+01  0.2894E+02
  15.319  0.3954E+01  0.2894E+02
  15.320  0.3956E+01  0.2895E+02
  15.321  0.3958E+01  0.2895E+02
  15.322  0.3960E+01  0.2896E+02
  15.323  0.3962E+01  0.2896E+02
  15.324  0.3963E+01  0.2896E+02
  15.325  0.3965E+01  0.2897E+02
  15.326  0.3967E+01  0.2897E+02
  15.327  0.3969E+01  0.2898E+02
  15.328  0.3971E+01  0.2898E+02
  15.329  0.3972E+01  0.2898E+02
  15.330  0.3974E+01  0.2899E+02
  15.331  0.3976E+01  0.2899E+02
  15.332  0.3978E+01  0.2899E+02
  15.333  0.3980E+01  0.2900E+02
  15.334  0.3981E+01  0.2900E+02
  15.335  0.3983E+01  0.2901E+02
  15.336  0.3985E+01  0.2901E+02
  15.337  0.3987E+01  0.2901E+02
  15.338  0.3989E+01  0.2902E+02
  15.339  0.3990E+01  0.2902E+02
  15.340  0.3992E+01  0.2903E+02
  15.341  0.3994E+01  0.2903E+02
  15.342  0.3996E+01  0.2903E+02
  15.343  0.3998E+01  0.2904E+02
  15.344  0.3999E+01  0.2904E+02
  15.345  0.4001E+01  0.2905E+02
  15.346  0.4003E+01  0.2905E+02
  15.347  0.4005E+01  0.2905E+02
  15.348  0.4007E+01  0.2906E+02
  15.349  0.4008E+01  0.2906E+02
  15.350  0.4010E+01  0.2907E+02
  15.351  0.4012E+01  0.2907E+02
  15.352  0.4014E+01  0.2907E+02
  15.353  0.4016E+01  0.2908E+02
  15.354  0.4017E+01  0.2908E+02
  15.355  0.4019E+01  0.2909E+02
  15.356  0.4021E+01  0.2909E+02
  15.357  0.4023E+01  0.2910E+02
  15.358  0.4025E+01  0.2910E+02
  15.359  0.4026E+01  0.2910E+02
  15.360  0.4028E+01  0.2911E+02
  15.361  0.4030E+01  0.2911E+02
  15.362  0.4032E+01  0.2912E+02
  15.363  0.4033E+01  0.2912E+02
  15.364  0.4035E+01  0.2912E+02
  15.365  0.4037E+01  0.2913E+02
  15.366  0.4039E+01  0.2913E+02
  15.367  0.4041E+01  0.2914E+02
  15.368  0.4042E+01  0.2914E+02
  15.369  0.4044E+01  0.2914E+02
  15.370  0.4046E+01  0.2915E+02
  15.371  0.4048E+01  0.2915E+02
  15.372  0.4050E+01  0.2916E+02
  15.373  0.4051E+01  0.2916E+02
  15.374  0.4053E+01  0.2916E+02
  15.375  0.4055E+01  0.2917E+02
  15.376  0.4057E+01  0.2917E+02
  15.377  0.4058E+01  0.2918E+02
  15.378  0.4060E+01  0.2918E+02
  15.379  0.4062E+01  0.2918E+02
  15.380  0.4064E+01  0.2919E+02
  15.381  0.4066E+01  0.2919E+02
  15.382  0.4067E+01  0.2920E+02
  15.383  0.4069E+01  0.2920E+02
  15.384  0.4071E+01  0.2920E+02
  15.385  0.4073E+01  0.2921E+02
  15.386  0.4074E+01  0.2921E+02
  15.387  0.4076E+01  0.2922E+02
  15.388  0.4078E+01  0.2922E+02
  15.389  0.4080E+01  0.2922E+02
  15.390  0.4082E+01  0.2923E+02
  15.391  0.4083E+01  0.2923E+02
  15.392  0.4085E+01  0.2924E+02
  15.393  0.4087E+01  0.2924E+02
  15.394  0.4089E+01  0.2925E+02
  15.395  0.4090E+01  0.2925E+02
  15.396  0.4092E+01  0.2925E+02
  15.397  0.4094E+01  0.2926E+02
  15.398  0.4096E+01  0.2926E+02
  15.399  0.4097E+01  0.2927E+02
  15.400  0.4099E+01  0.2927E+02
  15.401  0.4101E+01  0.2927E+02
  15.402  0.4103E+01  0.2928E+02
  15.403  0.4104E+01  0.2928E+02
  15.404  0.4106E+01  0.2929E+02
  15.405  0.4108E+01  0.2929E+02
  15.406  0.4110E+01  0.2929E+02
  15.407  0.4112E+01  0.2930E+02
  15.408  0.4113E+01  0.2930E+02
  15.409  0.4115E+01  0.2931E+02
  15.410  0.4117E+01  0.2931E+02
  15.411  0.4119E+01  0.2931E+02
  15.412  0.4120E+01  0.2932E+02
  15.413  0.4122E+01  0.2932E+02
  15.414  0.4124E+01  0.2933E+02
  15.415  0.4126E+01  0.2933E+02
  15.416  0.4127E+01  0.2934E+02
  15.417  0.4129E+01  0.2934E+02
  15.418  0.4131E+01  0.2934E+02
  15.419  0.4133E+01  0.2935E+02
  15.420  0.4134E+01  0.2935E+02
  15.421  0.4136E+01  0.2936E+02
  15.422  0.4138E+01  0.2936E+02
  15.423  0.4140E+01  0.2936E+02
  15.424  0.4141E+01  0.2937E+02
  15.425  0.4143E+01  0.2937E+02
  15.426  0.4145E+01  0.2938E+02
  15.427  0.4147E+01  0.2938E+02
  15.428  0.4148E+01  0.2939E+02
  15.429  0.4150E+01  0.2939E+02
  15.430  0.4152E+01  0.2939E+02
  15.431  0.4154E+01  0.2940E+02
  15.432  0.4156E+01  0.2940E+02
  15.433  0.4157E+01  0.2941E+02
  15.434  0.4159E+01  0.2941E+02
  15.435  0.4161E+01  0.2941E+02
  15.436  0.4163E+01  0.2942E+02
  15.437  0.4164E+01  0.2942E+02
  15.438  0.4166E+01  0.2943E+02
  15.439  0.4168E+01  0.2943E+02
  15.440  0.4170E+01  0.2944E+02
  15.441  0.4171E+01  0.2944E+02
  15.442  0.4173E+01  0.2944E+02
  15.443  0.4175E+01  0.2945E+02
  15.444  0.4177E+01  0.2945E+02
  15.445  0.4178E+01  0.2946E+02
  15.446  0.4180E+01  0.2946E+02
  15.447  0.4182E+01  0.2946E+02
  15.448  0.4184E+01  0.2947E+02
  15.449  0.4185E+01  0.2947E+02
  15.450  0.4187E+01  0.2948E+02
  15.451  0.4189E+01  0.2948E+02
  15.452  0.4191E+01  0.2949E+02
  15.453  0.4193E+01  0.2949E+02
  15.454  0.4194E+01  0.2949E+02
  15.455  0.4196E+01  0.2950E+02
  15.456  0.4198E+01  0.2950E+02
  15.457  0.4200E+01  0.2951E+02
  15.458  0.4201E+01  0.2951E+02
  15.459  0.4203E+01  0.2951E+02
  15.460  0.4205E+01  0.2952E+02
  15.461  0.4207E+01  0.2952E+02
  15.462  0.4208E+01  0.2953E+02
  15.463  0.4210E+01  0.2953E+02
  15.464  0.4212E+01  0.2954E+02
  15.465  0.4214E+01  0.2954E+02
  15.466  0.4216E+01  0.2954E+02
  15.467  0.4217E+01  0.2955E+02
  15.468  0.4219E+01  0.2955E+02
  15.469  0.4221E+01  0.2956E+02
  15.470  0.4223E+01  0.2956E+02
  15.471  0.4224E+01  0.2957E+02
  15.472  0.4226E+01  0.2957E+02
  15.473  0.4228E+01  0.2957E+02
  15.474  0.4230E+01  0.2958E+02
  15.475  0.4232E+01  0.2958E+02
  15.476  0.4233E+01  0.2959E+02
  15.477  0.4235E+01  0.2959E+02
  15.478  0.4237E+01  0.2959E+02
  15.479  0.4239E+01  0.2960E+02
  15.480  0.4240E+01  0.2960E+02
  15.481  0.4242E+01  0.2961E+02
  15.482  0.4244E+01  0.2961E+02
  15.483  0.4246E+01  0.2962E+02
  15.484  0.4248E+01  0.2962E+02
  15.485  0.4249E+01  0.2962E+02
  15.486  0.4251E+01  0.2963E+02
  15.487  0.4253E+01  0.2963E+02
  15.488  0.4255E+01  0.2964E+02
  15.489  0.4257E+01  0.2964E+02
  15.490  0.4258E+01  0.2965E+02
  15.491  0.4260E+01  0.2965E+02
  15.492  0.4262E+01  0.2965E+02
  15.493  0.4264E+01  0.2966E+02
  15.494  0.4266E+01  0.2966E+02
  15.495  0.4268E+01  0.2967E+02
  15.496  0.4269E+01  0.2967E+02
  15.497  0.4271E+01  0.2968E+02
  15.498  0.4273E+01  0.2968E+02
  15.499  0.4275E+01  0.2968E+02
  15.500  0.4277E+01  0.2969E+02
  15.501  0.4278E+01  0.2969E+02
  15.502  0.4280E+01  0.2970E+02
  15.503  0.4282E+01  0.2970E+02
  15.504  0.4284E+01  0.2971E+02
  15.505  0.4286E+01  0.2971E+02
  15.506  0.4288E+01  0.2971E+02
  15.507  0.4290E+01  0.2972E+02
  15.508  0.4291E+01  0.2972E+02
  15.509  0.4293E+01  0.2973E+02
  15.510  0.4295E+01  0.2973E+02
  15.511  0.4297E+01  0.2974E+02
  15.512  0.4299E+01  0.2974E+02
  15.513  0.4301E+01  0.2974E+02
  15.514  0.4302E+01  0.2975E+02
  15.515  0.4304E+01  0.2975E+02
  15.516  0.4306E+01  0.2976E+02
  15.517  0.4308E+01  0.2976E+02
  15.518  0.4310E+01  0.2977E+02
  15.519  0.4312E+01  0.2977E+02
  15.520  0.4314E+01  0.2977E+02
  15.521  0.4316E+01  0.2978E+02
  15.522  0.4317E+01  0.2978E+02
  15.523  0.4319E+01  0.2979E+02
  15.524  0.4321E+01  0.2979E+02
  15.525  0.4323E+01  0.2980E+02
  15.526  0.4325E+01  0.2980E+02
  15.527  0.4327E+01  0.2980E+02
  15.528  0.4329E+01  0.2981E+02
  15.529  0.4331E+01  0.2981E+02
  15.530  0.4332E+01  0.2982E+02
  15.531  0.4334E+01  0.2982E+02
  15.532  0.4336E+01  0.2983E+02
  15.533  0.4338E+01  0.2983E+02
  15.534  0.4340E+01  0.2984E+02
  15.535  0.4342E+01  0.2984E+02
  15.536  0.4344E+01  0.2984E+02
  15.537  0.4346E+01  0.2985E+02
  15.538  0.4348E+01  0.2985E+02
  15.539  0.4350E+01  0.2986E+02
  15.540  0.4352E+01  0.2986E+02
  15.541  0.4354E+01  0.2987E+02
  15.542  0.4355E+01  0.2987E+02
  15.543  0.4357E+01  0.2987E+02
  15.544  0.4359E+01  0.2988E+02
  15.545  0.4361E+01  0.2988E+02
  15.546  0.4363E+01  0.2989E+02
  15.547  0.4365E+01  0.2989E+02
  15.548  0.4367E+01  0.2990E+02
  15.549  0.4369E+01  0.2990E+02
  15.550  0.4371E+01  0.2990E+02
  15.551  0.4373E+01  0.2991E+02
  15.552  0.4375E+01  0.2991E+02
  15.553  0.4377E+01  0.2992E+02
  15.554  0.4379E+01  0.2992E+02
  15.555  0.4381E+01  0.2993E+02
  15.556  0.4383E+01  0.2993E+02
  15.557  0.4385E+01  0.2994E+02
  15.558  0.4387E+01  0.2994E+02
  15.559  0.4389E+01  0.2994E+02
  15.560  0.4391E+01  0.2995E+02
  15.561  0.4393E+01  0.2995E+02
  15.562  0.4395E+01  0.2996E+02
  15.563  0.4397E+01  0.2996E+02
  15.564  0.4399E+01  0.2997E+02
  15.565  0.4401E+01  0.2997E+02
  15.566  0.4403E+01  0.2997E+02
  15.567  0.4405E+01  0.2998E+02
  15.568  0.4407E+01  0.2998E+02
  15.569  0.4409E+01  0.2999E+02
  15.570  0.4411E+01  0.2999E+02
  15.571  0.4413E+01  0.3000E+02
  15.572  0.4415E+01  0.3000E+02
  15.573  0.4417E+01  0.3001E+02
  15.574  0.4419E+01  0.3001E+02
  15.575  0.4421E+01  0.3001E+02
  15.576  0.4423E+01  0.3002E+02
  15.577  0.4425E+01  0.3002E+02
  15.578  0.4427E+01  0.3003E+02
  15.579  0.4429E+01  0.3003E+02
  15.580  0.4431E+01  0.3004E+02
  15.581  0.4433E+01  0.3004E+02
  15.582  0.4435E+01  0.3005E+02
  15.583  0.4437E+01  0.3005E+02
  15.584  0.4439E+01  0.3005E+02
  15.585  0.4441E+01  0.3006E+02
  15.586  0.4444E+01  0.3006E+02
  15.587  0.4446E+01  0.3007E+02
  15.588  0.4448E+01  0.3007E+02
  15.589  0.4450E+01  0.3008E+02
  15.590  0.4452E+01  0.3008E+02
  15.591  0.4454E+01  0.3009E+02
  15.592  0.4456E+01  0.3009E+02
  15.593  0.4458E+01  0.3009E+02
  15.594  0.4460E+01  0.3010E+02
  15.595  0.4462E+01  0.3010E+02
  15.596  0.4464E+01  0.3011E+02
  15.597  0.4466E+01  0.3011E+02
  15.598  0.4469E+01  0.3012E+02
  15.599  0.4471E+01  0.3012E+02
  15.600  0.4473E+01  0.3013E+02
  15.601  0.4475E+01  0.3013E+02
  15.602  0.4477E+01  0.3013E+02
  15.603  0.4479E+01  0.3014E+02
  15.604  0.4481E+01  0.3014E+02
  15.605  0.4483E+01  0.3015E+02
  15.606  0.4486E+01  0.3015E+02
  15.607  0.4488E+01  0.3016E+02
  15.608  0.4490E+01  0.3016E+02
  15.609  0.4492E+01  0.3017E+02
  15.610  0.4494E+01  0.3017E+02
  15.611  0.4496E+01  0.3018E+02
  15.612  0.4498E+01  0.3018E+02
  15.613  0.4501E+01  0.3018E+02
  15.614  0.4503E+01  0.3019E+02
  15.615  0.4505E+01  0.3019E+02
  15.616  0.4507E+01  0.3020E+02
  15.617  0.4509E+01  0.3020E+02
  15.618  0.4511E+01  0.3021E+02
  15.619  0.4514E+01  0.3021E+02
  15.620  0.4516E+01  0.3022E+02
  15.621  0.4518E+01  0.3022E+02
  15.622  0.4520E+01  0.3022E+02
  15.623  0.4522E+01  0.3023E+02
  15.624  0.4524E+01  0.3023E+02
  15.625  0.4527E+01  0.3024E+02
  15.626  0.4529E+01  0.3024E+02
  15.627  0.4531E+01  0.3025E+02
  15.628  0.4533E+01  0.3025E+02
  15.629  0.4535E+01  0.3026E+02
  15.630  0.4538E+01  0.3026E+02
  15.631  0.4540E+01  0.3027E+02
  15.632  0.4542E+01  0.3027E+02
  15.633  0.4544E+01  0.3027E+02
  15.634  0.4546E+01  0.3028E+02
  15.635  0.4549E+01  0.3028E+02
  15.636  0.4551E+01  0.3029E+02
  15.637  0.4553E+01  0.3029E+02
  15.638  0.4555E+01  0.3030E+02
  15.639  0.4557E+01  0.3030E+02
  15.640  0.4560E+01  0.3031E+02
  15.641  0.4562E+01  0.3031E+02
  15.642  0.4564E+01  0.3032E+02
  15.643  0.4566E+01  0.3032E+02
  15.644  0.4569E+01  0.3032E+02
  15.645  0.4571E+01  0.3033E+02
  15.646  0.4573E+01  0.3033E+02
  15.647  0.4575E+01  0.3034E+02
  15.648  0.4578E+01  0.3034E+02
  15.649  0.4580E+01  0.3035E+02
  15.650  0.4582E+01  0.3035E+02
  15.651  0.4584E+01  0.3036E+02
  15.652  0.4587E+01  0.3036E+02
  15.653  0.4589E+01  0.3037E+02
  15.654  0.4591E+01  0.3037E+02
  15.655  0.4593E+01  0.3038E+02
  15.656  0.4596E+01  0.3038E+02
  15.657  0.4598E+01  0.3038E+02
  15.658  0.4600E+01  0.3039E+02
  15.659  0.4602E+01  0.3039E+02
  15.660  0.4605E+01  0.3040E+02
  15.661  0.4607E+01  0.3040E+02
  15.662  0.4609E+01  0.3041E+02
  15.663  0.4611E+01  0.3041E+02
  15.664  0.4614E+01  0.3042E+02
  15.665  0.4616E+01  0.3042E+02
  15.666  0.4618E+01  0.3043E+02
  15.667  0.4620E+01  0.3043E+02
  15.668  0.4623E+01  0.3044E+02
  15.669  0.4625E+01  0.3044E+02
  15.670  0.4627E+01  0.3044E+02
  15.671  0.4630E+01  0.3045E+02
  15.672  0.4632E+01  0.3045E+02
  15.673  0.4634E+01  0.3046E+02
  15.674  0.4636E+01  0.3046E+02
  15.675  0.4639E+01  0.3047E+02
  15.676  0.4641E+01  0.3047E+02
  15.677  0.4643E+01  0.3048E+02
  15.678  0.4646E+01  0.3048E+02
  15.679  0.4648E+01  0.3049E+02
  15.680  0.4650E+01  0.3049E+02
  15.681  0.4652E+01  0.3050E+02
  15.682  0.4655E+01  0.3050E+02
  15.683  0.4657E+01  0.3050E+02
  15.684  0.4659E+01  0.3051E+02
  15.685  0.4662E+01  0.3051E+02
  15.686  0.4664E+01  0.3052E+02
  15.687  0.4666E+01  0.3052E+02
  15.688  0.4668E+01  0.3053E+02
  15.689  0.4671E+01  0.3053E+02
  15.690  0.4673E+01  0.3054E+02
  15.691  0.4675E+01  0.3054E+02
  15.692  0.4678E+01  0.3055E+02
  15.693  0.4680E+01  0.3055E+02
  15.694  0.4682E+01  0.3056E+02
  15.695  0.4685E+01  0.3056E+02
  15.696  0.4687E+01  0.3057E+02
  15.697  0.4689E+01  0.3057E+02
  15.698  0.4692E+01  0.3057E+02
  15.699  0.4694E+01  0.3058E+02
  15.700  0.4696E+01  0.3058E+02
  15.701  0.4698E+01  0.3059E+02
  15.702  0.4701E+01  0.3059E+02
  15.703  0.4703E+01  0.3060E+02
  15.704  0.4705E+01  0.3060E+02
  15.705  0.4708E+01  0.3061E+02
  15.706  0.4710E+01  0.3061E+02
  15.707  0.4712E+01  0.3062E+02
  15.708  0.4715E+01  0.3062E+02
  15.709  0.4717E+01  0.3063E+02
  15.710  0.4719E+01  0.3063E+02
  15.711  0.4722E+01  0.3064E+02
  15.712  0.4724E+01  0.3064E+02
  15.713  0.4726E+01  0.3065E+02
  15.714  0.4728E+01  0.3065E+02
  15.715  0.4731E+01  0.3065E+02
  15.716  0.4733E+01  0.3066E+02
  15.717  0.4735E+01  0.3066E+02
  15.718  0.4738E+01  0.3067E+02
  15.719  0.4740E+01  0.3067E+02
  15.720  0.4742E+01  0.3068E+02
  15.721  0.4745E+01  0.3068E+02
  15.722  0.4747E+01  0.3069E+02
  15.723  0.4749E+01  0.3069E+02
  15.724  0.4752E+01  0.3070E+02
  15.725  0.4754E+01  0.3070E+02
  15.726  0.4756E+01  0.3071E+02
  15.727  0.4759E+01  0.3071E+02
  15.728  0.4761E+01  0.3072E+02
  15.729  0.4763E+01  0.3072E+02
  15.730  0.4765E+01  0.3073E+02
  15.731  0.4768E+01  0.3073E+02
  15.732  0.4770E+01  0.3074E+02
  15.733  0.4772E+01  0.3074E+02
  15.734  0.4775E+01  0.3075E+02
  15.735  0.4777E+01  0.3075E+02
  15.736  0.4779E+01  0.3075E+02
  15.737  0.4782E+01  0.3076E+02
  15.738  0.4784E+01  0.3076E+02
  15.739  0.4786E+01  0.3077E+02
  15.740  0.4789E+01  0.3077E+02
  15.741  0.4791E+01  0.3078E+02
  15.742  0.4793E+01  0.3078E+02
  15.743  0.4796E+01  0.3079E+02
  15.744  0.4798E+01  0.3079E+02
  15.745  0.4800E+01  0.3080E+02
  15.746  0.4802E+01  0.3080E+02
  15.747  0.4805E+01  0.3081E+02
  15.748  0.4807E+01  0.3081E+02
  15.749  0.4809E+01  0.3082E+02
  15.750  0.4812E+01  0.3082E+02
  15.751  0.4814E+01  0.3083E+02
  15.752  0.4816E+01  0.3083E+02
  15.753  0.4819E+01  0.3084E+02
  15.754  0.4821E+01  0.3084E+02
  15.755  0.4823E+01  0.3085E+02
  15.756  0.4826E+01  0.3085E+02
  15.757  0.4828E+01  0.3086E+02
  15.758  0.4830E+01  0.3086E+02
  15.759  0.4832E+01  0.3087E+02
  15.760  0.4835E+01  0.3087E+02
  15.761  0.4837E+01  0.3088E+02
  15.762  0.4839E+01  0.3088E+02
  15.763  0.4842E+01  0.3088E+02
  15.764  0.4844E+01  0.3089E+02
  15.765  0.4846E+01  0.3089E+02
  15.766  0.4849E+01  0.3090E+02
  15.767  0.4851E+01  0.3090E+02
  15.768  0.4853E+01  0.3091E+02
  15.769  0.4855E+01  0.3091E+02
  15.770  0.4858E+01  0.3092E+02
  15.771  0.4860E+01  0.3092E+02
  15.772  0.4862E+01  0.3093E+02
  15.773  0.4865E+01  0.3093E+02
  15.774  0.4867E+01  0.3094E+02
  15.775  0.4869E+01  0.3094E+02
  15.776  0.4871E+01  0.3095E+02
  15.777  0.4874E+01  0.3095E+02
  15.778  0.4876E+01  0.3096E+02
  15.779  0.4878E+01  0.3096E+02
  15.780  0.4881E+01  0.3097E+02
  15.781  0.4883E+01  0.3097E+02
  15.782  0.4885E+01  0.3098E+02
  15.783  0.4887E+01  0.3098E+02
  15.784  0.4890E+01  0.3099E+02
  15.785  0.4892E+01  0.3099E+02
  15.786  0.4894E+01  0.3100E+02
  15.787  0.4897E+01  0.3100E+02
  15.788  0.4899E+01  0.3101E+02
  15.789  0.4901E+01  0.3101E+02
  15.790  0.4903E+01  0.3102E+02
  15.791  0.4906E+01  0.3102E+02
  15.792  0.4908E+01  0.3103E+02
  15.793  0.4910E+01  0.3103E+02
  15.794  0.4913E+01  0.3104E+02
  15.795  0.4915E+01  0.3104E+02
  15.796  0.4917E+01  0.3105E+02
  15.797  0.4919E+01  0.3105E+02
  15.798  0.4922E+01  0.3106E+02
  15.799  0.4924E+01  0.3106E+02
  15.800  0.4926E+01  0.3107E+02
  15.801  0.4928E+01  0.3107E+02
  15.802  0.4931E+01  0.3108E+02
  15.803  0.4933E+01  0.3108E+02
  15.804  0.4935E+01  0.3109E+02
  15.805  0.4938E+01  0.3109E+02
  15.806  0.4940E+01  0.3110E+02
  15.807  0.4942E+01  0.3110E+02
  15.808  0.4944E+01  0.3110E+02
  15.809  0.4947E+01  0.3111E+02
  15.810  0.4949E+01  0.3111E+02
  15.811  0.4951E+01  0.3112E+02
  15.812  0.4953E+01  0.3112E+02
  15.813  0.4956E+01  0.3113E+02
  15.814  0.4958E+01  0.3113E+02
  15.815  0.4960E+01  0.3114E+02
  15.816  0.4963E+01  0.3114E+02
  15.817  0.4965E+01  0.3115E+02
  15.818  0.4967E+01  0.3115E+02
  15.819  0.4969E+01  0.3116E+02
  15.820  0.4972E+01  0.3116E+02
  15.821  0.4974E+01  0.3117E+02
  15.822  0.4976E+01  0.3117E+02
  15.823  0.4978E+01  0.3118E+02
  15.824  0.4981E+01  0.3118E+02
  15.825  0.4983E+01  0.3119E+02
  15.826  0.4985E+01  0.3119E+02
  15.827  0.4987E+01  0.3120E+02
  15.828  0.4990E+01  0.3120E+02
  15.829  0.4992E+01  0.3121E+02
  15.830  0.4994E+01  0.3121E+02
  15.831  0.4996E+01  0.3122E+02
  15.832  0.4999E+01  0.3122E+02
  15.833  0.5001E+01  0.3123E+02
  15.834  0.5003E+01  0.3123E+02
  15.835  0.5005E+01  0.3124E+02
  15.836  0.5008E+01  0.3124E+02
  15.837  0.5010E+01  0.3125E+02
  15.838  0.5012E+01  0.3125E+02
  15.839  0.5014E+01  0.3126E+02
  15.840  0.5017E+01  0.3126E+02
  15.841  0.5019E+01  0.3127E+02
  15.842  0.5021E+01  0.3127E+02
  15.843  0.5023E+01  0.3128E+02
  15.844  0.5026E+01  0.3128E+02
  15.845  0.5028E+01  0.3129E+02
  15.846  0.5030E+01  0.3129E+02
  15.847  0.5032E+01  0.3130E+02
  15.848  0.5035E+01  0.3130E+02
  15.849  0.5037E+01  0.3131E+02
  15.850  0.5039E+01  0.3131E+02
  15.851  0.5041E+01  0.3132E+02
  15.852  0.5044E+01  0.3132E+02
  15.853  0.5046E+01  0.3133E+02
  15.854  0.5048E+01  0.3133E+02
  15.855  0.5050E+01  0.3134E+02
  15.856  0.5053E+01  0.3134E+02
  15.857  0.5055E+01  0.3135E+02
  15.858  0.5057E+01  0.3136E+02
  15.859  0.5059E+01  0.3136E+02
  15.860  0.5062E+01  0.3137E+02
  15.861  0.5064E+01  0.3137E+02
  15.862  0.5066E+01  0.3138E+02
  15.863  0.5068E+01  0.3138E+02
  15.864  0.5071E+01  0.3139E+02
  15.865  0.5073E+01  0.3139E+02
  15.866  0.5075E+01  0.3140E+02
  15.867  0.5077E+01  0.3140E+02
  15.868  0.5079E+01  0.3141E+02
  15.869  0.5082E+01  0.3141E+02
  15.870  0.5084E+01  0.3142E+02
  15.871  0.5086E+01  0.3142E+02
  15.872  0.5088E+01  0.3143E+02
  15.873  0.5091E+01  0.3143E+02
  15.874  0.5093E+01  0.3144E+02
  15.875  0.5095E+01  0.3144E+02
  15.876  0.5097E+01  0.3145E+02
  15.877  0.5100E+01  0.3145E+02
  15.878  0.5102E+01  0.3146E+02
  15.879  0.5104E+01  0.3146E+02
  15.880  0.5106E+01  0.3147E+02
  15.881  0.5109E+01  0.3147E+02
  15.882  0.5111E+01  0.3148E+02
  15.883  0.5113E+01  0.3148E+02
  15.884  0.5115E+01  0.3149E+02
  15.885  0.5117E+01  0.3149E+02
  15.886  0.5120E+01  0.3150E+02
  15.887  0.5122E+01  0.3150E+02
  15.888  0.5124E+01  0.3151E+02
  15.889  0.5126E+01  0.3151E+02
  15.890  0.5129E+01  0.3152E+02
  15.891  0.5131E+01  0.3152E+02
  15.892  0.5133E+01  0.3153E+02
  15.893  0.5135E+01  0.3153E+02
  15.894  0.5138E+01  0.3154E+02
  15.895  0.5140E+01  0.3154E+02
  15.896  0.5142E+01  0.3155E+02
  15.897  0.5144E+01  0.3155E+02
  15.898  0.5146E+01  0.3156E+02
  15.899  0.5149E+01  0.3156E+02
  15.900  0.5151E+01  0.3157E+02
  15.901  0.5153E+01  0.3157E+02
  15.902  0.5155E+01  0.3158E+02
  15.903  0.5158E+01  0.3158E+02
  15.904  0.5160E+01  0.3159E+02
  15.905  0.5162E+01  0.3160E+02
  15.906  0.5164E+01  0.3160E+02
  15.907  0.5166E+01  0.3161E+02
  15.908  0.5169E+01  0.3161E+02
  15.909  0.5171E+01  0.3162E+02
  15.910  0.5173E+01  0.3162E+02
  15.911  0.5175E+01  0.3163E+02
  15.912  0.5178E+01  0.3163E+02
  15.913  0.5180E+01  0.3164E+02
  15.914  0.5182E+01  0.3164E+02
  15.915  0.5184E+01  0.3165E+02
  15.916  0.5186E+01  0.3165E+02
  15.917  0.5189E+01  0.3166E+02
  15.918  0.5191E+01  0.3166E+02
  15.919  0.5193E+01  0.3167E+02
  15.920  0.5195E+01  0.3167E+02
  15.921  0.5197E+01  0.3168E+02
  15.922  0.5200E+01  0.3168E+02
  15.923  0.5202E+01  0.3169E+02
  15.924  0.5204E+01  0.3169E+02
  15.925  0.5206E+01  0.3170E+02
  15.926  0.5208E+01  0.3170E+02
  15.927  0.5211E+01  0.3171E+02
  15.928  0.5213E+01  0.3171E+02
  15.929  0.5215E+01  0.3172E+02
  15.930  0.5217E+01  0.3173E+02
  15.931  0.5219E+01  0.3173E+02
  15.932  0.5222E+01  0.3174E+02
  15.933  0.5224E+01  0.3174E+02
  15.934  0.5226E+01  0.3175E+02
  15.935  0.5228E+01  0.3175E+02
  15.936  0.5230E+01  0.3176E+02
  15.937  0.5233E+01  0.3176E+02
  15.938  0.5235E+01  0.3177E+02
  15.939  0.5237E+01  0.3177E+02
  15.940  0.5239E+01  0.3178E+02
  15.941  0.5241E+01  0.3178E+02
  15.942  0.5244E+01  0.3179E+02
  15.943  0.5246E+01  0.3179E+02
  15.944  0.5248E+01  0.3180E+02
  15.945  0.5250E+01  0.3180E+02
  15.946  0.5252E+01  0.3181E+02
  15.947  0.5254E+01  0.3181E+02
  15.948  0.5257E+01  0.3182E+02
  15.949  0.5259E+01  0.3182E+02
  15.950  0.5261E+01  0.3183E+02
  15.951  0.5263E+01  0.3184E+02
  15.952  0.5265E+01  0.3184E+02
  15.953  0.5267E+01  0.3185E+02
  15.954  0.5270E+01  0.3185E+02
  15.955  0.5272E+01  0.3186E+02
  15.956  0.5274E+01  0.3186E+02
  15.957  0.5276E+01  0.3187E+02
  15.958  0.5278E+01  0.3187E+02
  15.959  0.5280E+01  0.3188E+02
  15.960  0.5283E+01  0.3188E+02
  15.961  0.5285E+01  0.3189E+02
  15.962  0.5287E+01  0.3189E+02
  15.963  0.5289E+01  0.3190E+02
  15.964  0.5291E+01  0.3190E+02
  15.965  0.5293E+01  0.3191E+02
  15.966  0.5295E+01  0.3191E+02
  15.967  0.5298E+01  0.3192E+02
  15.968  0.5300E+01  0.3192E+02
  15.969  0.5302E+01  0.3193E+02
  15.970  0.5304E+01  0.3194E+02
  15.971  0.5306E+01  0.3194E+02
  15.972  0.5308E+01  0.3195E+02
  15.973  0.5310E+01  0.3195E+02
  15.974  0.5312E+01  0.3196E+02
  15.975  0.5314E+01  0.3196E+02
  15.976  0.5317E+01  0.3197E+02
  15.977  0.5319E+01  0.3197E+02
  15.978  0.5321E+01  0.3198E+02
  15.979  0.5323E+01  0.3198E+02
  15.980  0.5325E+01  0.3199E+02
  15.981  0.5327E+01  0.3199E+02
  15.982  0.5329E+01  0.3200E+02
  15.983  0.5331E+01  0.3200E+02
  15.984  0.5333E+01  0.3201E+02
  15.985  0.5335E+01  0.3202E+02
  15.986  0.5337E+01  0.3202E+02
  15.987  0.5339E+01  0.3203E+02
  15.988  0.5342E+01  0.3203E+02
  15.989  0.5344E+01  0.3204E+02
  15.990  0.5346E+01  0.3204E+02
  15.991  0.5348E+01  0.3205E+02
  15.992  0.5350E+01  0.3205E+02
  15.993  0.5352E+01  0.3206E+02
  15.994  0.5354E+01  0.3206E+02
  15.995  0.5356E+01  0.3207E+02
  15.996  0.5358E+01  0.3207E+02
  15.997  0.5360E+01  0.3208E+02
  15.998  0.5362E+01  0.3208E+02
  15.999  0.5364E+01  0.3209E+02
  16.000  0.5366E+01  0.3210E+02
  16.001  0.5368E+01  0.3210E+02
  16.002  0.5370E+01  0.3211E+02
  16.003  0.5372E+01  0.3211E+02
  16.004  0.5374E+01  0.3212E+02
  16.005  0.5376E+01  0.3212E+02
  16.006  0.5378E+01  0.3213E+02
  16.007  0.5380E+01  0.3213E+02
  16.008  0.5382E+01  0.3214E+02
  16.009  0.5384E+01  0.3214E+02
  16.010  0.5386E+01  0.3215E+02
  16.011  0.5388E+01  0.3215E+02
  16.012  0.5390E+01  0.3216E+02
  16.013  0.5392E+01  0.3217E+02
  16.014  0.5394E+01  0.3217E+02
  16.015  0.5396E+01  0.3218E+02
  16.016  0.5397E+01  0.3218E+02
  16.017  0.5399E+01  0.3219E+02
  16.018  0.5401E+01  0.3219E+02
  16.019  0.5403E+01  0.3220E+02
  16.020  0.5405E+01  0.3220E+02
  16.021  0.5407E+01  0.3221E+02
  16.022  0.5409E+01  0.3221E+02
  16.023  0.5411E+01  0.3222E+02
  16.024  0.5413E+01  0.3223E+02
  16.025  0.5415E+01  0.3223E+02
  16.026  0.5416E+01  0.3224E+02
  16.027  0.5418E+01  0.3224E+02
  16.028  0.5420E+01  0.3225E+02
  16.029  0.5422E+01  0.3225E+02
  16.030  0.5424E+01  0.3226E+02
  16.031  0.5426E+01  0.3226E+02
  16.032  0.5427E+01  0.3227E+02
  16.033  0.5429E+01  0.3227E+02
  16.034  0.5431E+01  0.3228E+02
  16.035  0.5433E+01  0.3228E+02
  16.036  0.5435E+01  0.3229E+02
  16.037  0.5436E+01  0.3230E+02
  16.038  0.5438E+01  0.3230E+02
  16.039  0.5440E+01  0.3231E+02
  16.040  0.5442E+01  0.3231E+02
  16.041  0.5444E+01  0.3232E+02
  16.042  0.5445E+01  0.3232E+02
  16.043  0.5447E+01  0.3233E+02
  16.044  0.5449E+01  0.3233E+02
  16.045  0.5451E+01  0.3234E+02
  16.046  0.5452E+01  0.3234E+02
  16.047  0.5454E+01  0.3235E+02
  16.048  0.5456E+01  0.3236E+02
  16.049  0.5457E+01  0.3236E+02
  16.050  0.5459E+01  0.3237E+02
  16.051  0.5461E+01  0.3237E+02
  16.052  0.5462E+01  0.3238E+02
  16.053  0.5464E+01  0.3238E+02
  16.054  0.5466E+01  0.3239E+02
  16.055  0.5467E+01  0.3239E+02
  16.056  0.5469E+01  0.3240E+02
  16.057  0.5471E+01  0.3240E+02
  16.058  0.5472E+01  0.3241E+02
  16.059  0.5474E+01  0.3242E+02
  16.060  0.5475E+01  0.3242E+02
  16.061  0.5477E+01  0.3243E+02
  16.062  0.5479E+01  0.3243E+02
  16.063  0.5480E+01  0.3244E+02
  16.064  0.5482E+01  0.3244E+02
  16.065  0.5483E+01  0.3245E+02
  16.066  0.5485E+01  0.3245E+02
  16.067  0.5486E+01  0.3246E+02
  16.068  0.5488E+01  0.3246E+02
  16.069  0.5489E+01  0.3247E+02
  16.070  0.5491E+01  0.3248E+02
  16.071  0.5492E+01  0.3248E+02
  16.072  0.5494E+01  0.3249E+02
  16.073  0.5495E+01  0.3249E+02
  16.074  0.5497E+01  0.3250E+02
  16.075  0.5498E+01  0.3250E+02
  16.076  0.5500E+01  0.3251E+02
  16.077  0.5501E+01  0.3251E+02
  16.078  0.5503E+01  0.3252E+02
  16.079  0.5504E+01  0.3253E+02
  16.080  0.5505E+01  0.3253E+02
  16.081  0.5507E+01  0.3254E+02
  16.082  0.5508E+01  0.3254E+02
  16.083  0.5509E+01  0.3255E+02
  16.084  0.5511E+01  0.3255E+02
  16.085  0.5512E+01  0.3256E+02
  16.086  0.5514E+01  0.3256E+02
  16.087  0.5515E+01  0.3257E+02
  16.088  0.5516E+01  0.3257E+02
  16.089  0.5517E+01  0.3258E+02
  16.090  0.5519E+01  0.3259E+02
  16.091  0.5520E+01  0.3259E+02
  16.092  0.5521E+01  0.3260E+02
  16.093  0.5522E+01  0.3260E+02
  16.094  0.5524E+01  0.3261E+02
  16.095  0.5525E+01  0.3261E+02
  16.096  0.5526E+01  0.3262E+02
  16.097  0.5527E+01  0.3262E+02
  16.098  0.5529E+01  0.3263E+02
  16.099  0.5530E+01  0.3264E+02
  16.100  0.5531E+01  0.3264E+02
  16.101  0.5532E+01  0.3265E+02
  16.102  0.5533E+01  0.3265E+02
  16.103  0.5534E+01  0.3266E+02
  16.104  0.5535E+01  0.3266E+02
  16.105  0.5537E+01  0.3267E+02
  16.106  0.5538E+01  0.3267E+02
  16.107  0.5539E+01  0.3268E+02
  16.108  0.5540E+01  0.3269E+02
  16.109  0.5541E+01  0.3269E+02
  16.110  0.5542E+01  0.3270E+02
  16.111  0.5543E+01  0.3270E+02
  16.112  0.5544E+01  0.3271E+02
  16.113  0.5545E+01  0.3271E+02
  16.114  0.5546E+01  0.3272E+02
  16.115  0.5547E+01  0.3272E+02
  16.116  0.5548E+01  0.3273E+02
  16.117  0.5549E+01  0.3274E+02
  16.118  0.5550E+01  0.3274E+02
  16.119  0.5551E+01  0.3275E+02
  16.120  0.5551E+01  0.3275E+02
  16.121  0.5552E+01  0.3276E+02
  16.122  0.5553E+01  0.3276E+02
  16.123  0.5554E+01  0.3277E+02
  16.124  0.5555E+01  0.3277E+02
  16.125  0.5556E+01  0.3278E+02
  16.126  0.5556E+01  0.3279E+02
  16.127  0.5557E+01  0.3279E+02
  16.128  0.5558E+01  0.3280E+02
  16.129  0.5559E+01  0.3280E+02
  16.130  0.5560E+01  0.3281E+02
  16.131  0.5560E+01  0.3281E+02
  16.132  0.5561E+01  0.3282E+02
  16.133  0.5562E+01  0.3282E+02
  16.134  0.5562E+01  0.3283E+02
  16.135  0.5563E+01  0.3284E+02
  16.136  0.5564E+01  0.3284E+02
  16.137  0.5564E+01  0.3285E+02
  16.138  0.5565E+01  0.3285E+02
  16.139  0.5566E+01  0.3286E+02
  16.140  0.5566E+01  0.3286E+02
  16.141  0.5567E+01  0.3287E+02
  16.142  0.5567E+01  0.3287E+02
  16.143  0.5568E+01  0.3288E+02
  16.144  0.5568E+01  0.3289E+02
  16.145  0.5569E+01  0.3289E+02
  16.146  0.5569E+01  0.3290E+02
  16.147  0.5570E+01  0.3290E+02
  16.148  0.5570E+01  0.3291E+02
  16.149  0.5571E+01  0.3291E+02
  16.150  0.5571E+01  0.3292E+02
  16.151  0.5572E+01  0.3292E+02
  16.152  0.5572E+01  0.3293E+02
  16.153  0.5572E+01  0.3294E+02
  16.154  0.5573E+01  0.3294E+02
  16.155  0.5573E+01  0.3295E+02
  16.156  0.5574E+01  0.3295E+02
  16.157  0.5574E+01  0.3296E+02
  16.158  0.5574E+01  0.3296E+02
  16.159  0.5574E+01  0.3297E+02
  16.160  0.5575E+01  0.3297E+02
  16.161  0.5575E+01  0.3298E+02
  16.162  0.5575E+01  0.3299E+02
  16.163  0.5575E+01  0.3299E+02
  16.164  0.5576E+01  0.3300E+02
  16.165  0.5576E+01  0.3300E+02
  16.166  0.5576E+01  0.3301E+02
  16.167  0.5576E+01  0.3301E+02
  16.168  0.5576E+01  0.3302E+02
  16.169  0.5576E+01  0.3302E+02
  16.170  0.5576E+01  0.3303E+02
  16.171  0.5576E+01  0.3304E+02
  16.172  0.5576E+01  0.3304E+02
  16.173  0.5577E+01  0.3305E+02
  16.174  0.5577E+01  0.3305E+02
  16.175  0.5577E+01  0.3306E+02
  16.176  0.5577E+01  0.3306E+02
  16.177  0.5576E+01  0.3307E+02
  16.178  0.5576E+01  0.3308E+02
  16.179  0.5576E+01  0.3308E+02
  16.180  0.5576E+01  0.3309E+02
  16.181  0.5576E+01  0.3309E+02
  16.182  0.5576E+01  0.3310E+02
  16.183  0.5576E+01  0.3310E+02
  16.184  0.5576E+01  0.3311E+02
  16.185  0.5575E+01  0.3311E+02
  16.186  0.5575E+01  0.3312E+02
  16.187  0.5575E+01  0.3313E+02
  16.188  0.5575E+01  0.3313E+02
  16.189  0.5575E+01  0.3314E+02
  16.190  0.5574E+01  0.3314E+02
  16.191  0.5574E+01  0.3315E+02
  16.192  0.5574E+01  0.3315E+02
  16.193  0.5573E+01  0.3316E+02
  16.194  0.5573E+01  0.3316E+02
  16.195  0.5572E+01  0.3317E+02
  16.196  0.5572E+01  0.3318E+02
  16.197  0.5572E+01  0.3318E+02
  16.198  0.5571E+01  0.3319E+02
  16.199  0.5571E+01  0.3319E+02
  16.200  0.5570E+01  0.3320E+02
  16.201  0.5570E+01  0.3320E+02
  16.202  0.5569E+01  0.3321E+02
  16.203  0.5569E+01  0.3321E+02
  16.204  0.5568E+01  0.3322E+02
  16.205  0.5568E+01  0.3323E+02
  16.206  0.5567E+01  0.3323E+02
  16.207  0.5566E+01  0.3324E+02
  16.208  0.5566E+01  0.3324E+02
  16.209  0.5565E+01  0.3325E+02
  16.210  0.5564E+01  0.3325E+02
  16.211  0.5564E+01  0.3326E+02
  16.212  0.5563E+01  0.3326E+02
  16.213  0.5562E+01  0.3327E+02
  16.214  0.5561E+01  0.3328E+02
  16.215  0.5561E+01  0.3328E+02
  16.216  0.5560E+01  0.3329E+02
  16.217  0.5559E+01  0.3329E+02
  16.218  0.5558E+01  0.3330E+02
  16.219  0.5557E+01  0.3330E+02
  16.220  0.5556E+01  0.3331E+02
  16.221  0.5555E+01  0.3331E+02
  16.222  0.5554E+01  0.3332E+02
  16.223  0.5553E+01  0.3333E+02
  16.224  0.5552E+01  0.3333E+02
  16.225  0.5551E+01  0.3334E+02
  16.226  0.5550E+01  0.3334E+02
  16.227  0.5549E+01  0.3335E+02
  16.228  0.5548E+01  0.3335E+02
  16.229  0.5547E+01  0.3336E+02
  16.230  0.5546E+01  0.3336E+02
  16.231  0.5545E+01  0.3337E+02
  16.232  0.5544E+01  0.3338E+02
  16.233  0.5543E+01  0.3338E+02
  16.234  0.5541E+01  0.3339E+02
  16.235  0.5540E+01  0.3339E+02
  16.236  0.5539E+01  0.3340E+02
  16.237  0.5538E+01  0.3340E+02
  16.238  0.5536E+01  0.3341E+02
  16.239  0.5535E+01  0.3341E+02
  16.240  0.5534E+01  0.3342E+02
  16.241  0.5532E+01  0.3343E+02
  16.242  0.5531E+01  0.3343E+02
  16.243  0.5529E+01  0.3344E+02
  16.244  0.5528E+01  0.3344E+02
  16.245  0.5526E+01  0.3345E+02
  16.246  0.5525E+01  0.3345E+02
  16.247  0.5524E+01  0.3346E+02
  16.248  0.5522E+01  0.3346E+02
  16.249  0.5520E+01  0.3347E+02
  16.250  0.5519E+01  0.3348E+02
  16.251  0.5517E+01  0.3348E+02
  16.252  0.5516E+01  0.3349E+02
  16.253  0.5514E+01  0.3349E+02
  16.254  0.5512E+01  0.3350E+02
  16.255  0.5511E+01  0.3350E+02
  16.256  0.5509E+01  0.3351E+02
  16.257  0.5507E+01  0.3351E+02
  16.258  0.5505E+01  0.3352E+02
  16.259  0.5504E+01  0.3352E+02
  16.260  0.5502E+01  0.3353E+02
  16.261  0.5500E+01  0.3354E+02
  16.262  0.5498E+01  0.3354E+02
  16.263  0.5496E+01  0.3355E+02
  16.264  0.5494E+01  0.3355E+02
  16.265  0.5492E+01  0.3356E+02
  16.266  0.5490E+01  0.3356E+02
  16.267  0.5488E+01  0.3357E+02
  16.268  0.5486E+01  0.3357E+02
  16.269  0.5484E+01  0.3358E+02
  16.270  0.5482E+01  0.3359E+02
  16.271  0.5480E+01  0.3359E+02
  16.272  0.5478E+01  0.3360E+02
  16.273  0.5476E+01  0.3360E+02
  16.274  0.5474E+01  0.3361E+02
  16.275  0.5472E+01  0.3361E+02
  16.276  0.5470E+01  0.3362E+02
  16.277  0.5467E+01  0.3362E+02
  16.278  0.5465E+01  0.3363E+02
  16.279  0.5463E+01  0.3363E+02
  16.280  0.5460E+01  0.3364E+02
  16.281  0.5458E+01  0.3365E+02
  16.282  0.5456E+01  0.3365E+02
  16.283  0.5453E+01  0.3366E+02
  16.284  0.5451E+01  0.3366E+02
  16.285  0.5449E+01  0.3367E+02
  16.286  0.5446E+01  0.3367E+02
  16.287  0.5444E+01  0.3368E+02
  16.288  0.5441E+01  0.3368E+02
  16.289  0.5439E+01  0.3369E+02
  16.290  0.5436E+01  0.3369E+02
  16.291  0.5433E+01  0.3370E+02
  16.292  0.5431E+01  0.3371E+02
  16.293  0.5428E+01  0.3371E+02
  16.294  0.5426E+01  0.3372E+02
  16.295  0.5423E+01  0.3372E+02
  16.296  0.5420E+01  0.3373E+02
  16.297  0.5417E+01  0.3373E+02
  16.298  0.5415E+01  0.3374E+02
  16.299  0.5412E+01  0.3374E+02
  16.300  0.5409E+01  0.3375E+02
  16.301  0.5406E+01  0.3375E+02
  16.302  0.5403E+01  0.3376E+02
  16.303  0.5401E+01  0.3376E+02
  16.304  0.5398E+01  0.3377E+02
  16.305  0.5395E+01  0.3378E+02
  16.306  0.5392E+01  0.3378E+02
  16.307  0.5389E+01  0.3379E+02
  16.308  0.5386E+01  0.3379E+02
  16.309  0.5383E+01  0.3380E+02
  16.310  0.5380E+01  0.3380E+02
  16.311  0.5377E+01  0.3381E+02
  16.312  0.5373E+01  0.3381E+02
  16.313  0.5370E+01  0.3382E+02
  16.314  0.5367E+01  0.3382E+02
  16.315  0.5364E+01  0.3383E+02
  16.316  0.5361E+01  0.3383E+02
  16.317  0.5357E+01  0.3384E+02
  16.318  0.5354E+01  0.3385E+02
  16.319  0.5351E+01  0.3385E+02
  16.320  0.5348E+01  0.3386E+02
  16.321  0.5344E+01  0.3386E+02
  16.322  0.5341E+01  0.3387E+02
  16.323  0.5337E+01  0.3387E+02
  16.324  0.5334E+01  0.3388E+02
  16.325  0.5330E+01  0.3388E+02
  16.326  0.5327E+01  0.3389E+02
  16.327  0.5323E+01  0.3389E+02
  16.328  0.5320E+01  0.3390E+02
  16.329  0.5316E+01  0.3390E+02
  16.330  0.5313E+01  0.3391E+02
  16.331  0.5309E+01  0.3391E+02
  16.332  0.5306E+01  0.3392E+02
  16.333  0.5302E+01  0.3393E+02
  16.334  0.5298E+01  0.3393E+02
  16.335  0.5294E+01  0.3394E+02
  16.336  0.5291E+01  0.3394E+02
  16.337  0.5287E+01  0.3395E+02
  16.338  0.5283E+01  0.3395E+02
  16.339  0.5279E+01  0.3396E+02
  16.340  0.5275E+01  0.3396E+02
  16.341  0.5271E+01  0.3397E+02
  16.342  0.5268E+01  0.3397E+02
  16.343  0.5264E+01  0.3398E+02
  16.344  0.5260E+01  0.3398E+02
  16.345  0.5256E+01  0.3399E+02
  16.346  0.5252E+01  0.3399E+02
  16.347  0.5248E+01  0.3400E+02
  16.348  0.5243E+01  0.3400E+02
  16.349  0.5239E+01  0.3401E+02
  16.350  0.5235E+01  0.3401E+02
  16.351  0.5231E+01  0.3402E+02
  16.352  0.5227E+01  0.3403E+02
  16.353  0.5223E+01  0.3403E+02
  16.354  0.5218E+01  0.3404E+02
  16.355  0.5214E+01  0.3404E+02
  16.356  0.5210E+01  0.3405E+02
  16.357  0.5206E+01  0.3405E+02
  16.358  0.5201E+01  0.3406E+02
  16.359  0.5197E+01  0.3406E+02
  16.360  0.5192E+01  0.3407E+02
  16.361  0.5188E+01  0.3407E+02
  16.362  0.5184E+01  0.3408E+02
  16.363  0.5179E+01  0.3408E+02
  16.364  0.5175E+01  0.3409E+02
  16.365  0.5170E+01  0.3409E+02
  16.366  0.5166E+01  0.3410E+02
  16.367  0.5161E+01  0.3410E+02
  16.368  0.5156E+01  0.3411E+02
  16.369  0.5152E+01  0.3411E+02
  16.370  0.5147E+01  0.3412E+02
  16.371  0.5142E+01  0.3412E+02
  16.372  0.5138E+01  0.3413E+02
  16.373  0.5133E+01  0.3413E+02
  16.374  0.5128E+01  0.3414E+02
  16.375  0.5123E+01  0.3414E+02
  16.376  0.5118E+01  0.3415E+02
  16.377  0.5114E+01  0.3415E+02
  16.378  0.5109E+01  0.3416E+02
  16.379  0.5104E+01  0.3416E+02
  16.380  0.5099E+01  0.3417E+02
  16.381  0.5094E+01  0.3417E+02
  16.382  0.5089E+01  0.3418E+02
  16.383  0.5084E+01  0.3419E+02
  16.384  0.5079E+01  0.3419E+02
  16.385  0.5074E+01  0.3420E+02
  16.386  0.5069E+01  0.3420E+02
  16.387  0.5064E+01  0.3421E+02
  16.388  0.5058E+01  0.3421E+02
  16.389  0.5053E+01  0.3422E+02
  16.390  0.5048E+01  0.3422E+02
  16.391  0.5043E+01  0.3423E+02
  16.392  0.5038E+01  0.3423E+02
  16.393  0.5032E+01  0.3424E+02
  16.394  0.5027E+01  0.3424E+02
  16.395  0.5022E+01  0.3425E+02
  16.396  0.5016E+01  0.3425E+02
  16.397  0.5011E+01  0.3426E+02
  16.398  0.5006E+01  0.3426E+02
  16.399  0.5000E+01  0.3427E+02
  16.400  0.4995E+01  0.3427E+02
  16.401  0.4989E+01  0.3428E+02
  16.402  0.4984E+01  0.3428E+02
  16.403  0.4978E+01  0.3429E+02
  16.404  0.4973E+01  0.3429E+02
  16.405  0.4967E+01  0.3430E+02
  16.406  0.4961E+01  0.3430E+02
  16.407  0.4956E+01  0.3431E+02
  16.408  0.4950E+01  0.3431E+02
  16.409  0.4944E+01  0.3432E+02
  16.410  0.4939E+01  0.3432E+02
  16.411  0.4933E+01  0.3433E+02
  16.412  0.4927E+01  0.3433E+02
  16.413  0.4921E+01  0.3434E+02
  16.414  0.4916E+01  0.3434E+02
  16.415  0.4910E+01  0.3435E+02
  16.416  0.4904E+01  0.3435E+02
  16.417  0.4898E+01  0.3435E+02
  16.418  0.4892E+01  0.3436E+02
  16.419  0.4886E+01  0.3436E+02
  16.420  0.4880E+01  0.3437E+02
  16.421  0.4874E+01  0.3437E+02
  16.422  0.4868E+01  0.3438E+02
  16.423  0.4862E+01  0.3438E+02
  16.424  0.4856E+01  0.3439E+02
  16.425  0.4850E+01  0.3439E+02
  16.426  0.4844E+01  0.3440E+02
  16.427  0.4838E+01  0.3440E+02
  16.428  0.4831E+01  0.3441E+02
  16.429  0.4825E+01  0.3441E+02
  16.430  0.4819E+01  0.3442E+02
  16.431  0.4813E+01  0.3442E+02
  16.432  0.4807E+01  0.3443E+02
  16.433  0.4800E+01  0.3443E+02
  16.434  0.4794E+01  0.3444E+02
  16.435  0.4788E+01  0.3444E+02
  16.436  0.4781E+01  0.3445E+02
  16.437  0.4775E+01  0.3445E+02
  16.438  0.4769E+01  0.3446E+02
  16.439  0.4762E+01  0.3446E+02
  16.440  0.4756E+01  0.3447E+02
  16.441  0.4749E+01  0.3447E+02
  16.442  0.4743E+01  0.3448E+02
  16.443  0.4736E+01  0.3448E+02
  16.444  0.4730E+01  0.3448E+02
  16.445  0.4723E+01  0.3449E+02
  16.446  0.4716E+01  0.3449E+02
  16.447  0.4710E+01  0.3450E+02
  16.448  0.4703E+01  0.3450E+02
  16.449  0.4697E+01  0.3451E+02
  16.450  0.4690E+01  0.3451E+02
  16.451  0.4683E+01  0.3452E+02
  16.452  0.4676E+01  0.3452E+02
  16.453  0.4670E+01  0.3453E+02
  16.454  0.4663E+01  0.3453E+02
  16.455  0.4656E+01  0.3454E+02
  16.456  0.4649E+01  0.3454E+02
  16.457  0.4643E+01  0.3455E+02
  16.458  0.4636E+01  0.3455E+02
  16.459  0.4629E+01  0.3455E+02
  16.460  0.4622E+01  0.3456E+02
  16.461  0.4615E+01  0.3456E+02
  16.462  0.4608E+01  0.3457E+02
  16.463  0.4601E+01  0.3457E+02
  16.464  0.4594E+01  0.3458E+02
  16.465  0.4587E+01  0.3458E+02
  16.466  0.4580E+01  0.3459E+02
  16.467  0.4573E+01  0.3459E+02
  16.468  0.4566E+01  0.3460E+02
  16.469  0.4559E+01  0.3460E+02
  16.470  0.4552E+01  0.3461E+02
  16.471  0.4545E+01  0.3461E+02
  16.472  0.4537E+01  0.3461E+02
  16.473  0.4530E+01  0.3462E+02
  16.474  0.4523E+01  0.3462E+02
  16.475  0.4516E+01  0.3463E+02
  16.476  0.4509E+01  0.3463E+02
  16.477  0.4501E+01  0.3464E+02
  16.478  0.4494E+01  0.3464E+02
  16.479  0.4487E+01  0.3465E+02
  16.480  0.4480E+01  0.3465E+02
  16.481  0.4472E+01  0.3465E+02
  16.482  0.4465E+01  0.3466E+02
  16.483  0.4458E+01  0.3466E+02
  16.484  0.4450E+01  0.3467E+02
  16.485  0.4443E+01  0.3467E+02
  16.486  0.4435E+01  0.3468E+02
  16.487  0.4428E+01  0.3468E+02
  16.488  0.4420E+01  0.3469E+02
  16.489  0.4413E+01  0.3469E+02
  16.490  0.4406E+01  0.3469E+02
  16.491  0.4398E+01  0.3470E+02
  16.492  0.4390E+01  0.3470E+02
  16.493  0.4383E+01  0.3471E+02
  16.494  0.4375E+01  0.3471E+02
  16.495  0.4368E+01  0.3472E+02
  16.496  0.4360E+01  0.3472E+02
  16.497  0.4353E+01  0.3473E+02
  16.498  0.4345E+01  0.3473E+02
  16.499  0.4337E+01  0.3473E+02
  16.500  0.4330E+01  0.3474E+02
  16.501  0.4322E+01  0.3474E+02
  16.502  0.4314E+01  0.3475E+02
  16.503  0.4307E+01  0.3475E+02
  16.504  0.4299E+01  0.3476E+02
  16.505  0.4291E+01  0.3476E+02
  16.506  0.4283E+01  0.3476E+02
  16.507  0.4276E+01  0.3477E+02
  16.508  0.4268E+01  0.3477E+02
  16.509  0.4260E+01  0.3478E+02
  16.510  0.4252E+01  0.3478E+02
  16.511  0.4244E+01  0.3479E+02
  16.512  0.4236E+01  0.3479E+02
  16.513  0.4229E+01  0.3479E+02
  16.514  0.4221E+01  0.3480E+02
  16.515  0.4213E+01  0.3480E+02
  16.516  0.4205E+01  0.3481E+02
  16.517  0.4197E+01  0.3481E+02
  16.518  0.4189E+01  0.3482E+02
  16.519  0.4181E+01  0.3482E+02
  16.520  0.4173E+01  0.3482E+02
  16.521  0.4165E+01  0.3483E+02
  16.522  0.4157E+01  0.3483E+02
  16.523  0.4149E+01  0.3484E+02
  16.524  0.4141E+01  0.3484E+02
  16.525  0.4133E+01  0.3484E+02
  16.526  0.4125E+01  0.3485E+02
  16.527  0.4117E+01  0.3485E+02
  16.528  0.4109E+01  0.3486E+02
  16.529  0.4101E+01  0.3486E+02
  16.530  0.4093E+01  0.3486E+02
  16.531  0.4084E+01  0.3487E+02
  16.532  0.4076E+01  0.3487E+02
  16.533  0.4068E+01  0.3488E+02
  16.534  0.4060E+01  0.3488E+02
  16.535  0.4052E+01  0.3489E+02
  16.536  0.4044E+01  0.3489E+02
  16.537  0.4036E+01  0.3489E+02
  16.538  0.4027E+01  0.3490E+02
  16.539  0.4019E+01  0.3490E+02
  16.540  0.4011E+01  0.3491E+02
  16.541  0.4003E+01  0.3491E+02
  16.542  0.3994E+01  0.3491E+02
  16.543  0.3986E+01  0.3492E+02
  16.544  0.3978E+01  0.3492E+02
  16.545  0.3970E+01  0.3493E+02
  16.546  0.3961E+01  0.3493E+02
  16.547  0.3953E+01  0.3493E+02
  16.548  0.3945E+01  0.3494E+02
  16.549  0.3936E+01  0.3494E+02
  16.550  0.3928E+01  0.3494E+02
  16.551  0.3920E+01  0.3495E+02
  16.552  0.3911E+01  0.3495E+02
  16.553  0.3903E+01  0.3496E+02
  16.554  0.3895E+01  0.3496E+02
  16.555  0.3886E+01  0.3496E+02
  16.556  0.3878E+01  0.3497E+02
  16.557  0.3870E+01  0.3497E+02
  16.558  0.3861E+01  0.3498E+02
  16.559  0.3853E+01  0.3498E+02
  16.560  0.3844E+01  0.3498E+02
  16.561  0.3836E+01  0.3499E+02
  16.562  0.3827E+01  0.3499E+02
  16.563  0.3819E+01  0.3500E+02
  16.564  0.3811E+01  0.3500E+02
  16.565  0.3802E+01  0.3500E+02
  16.566  0.3794E+01  0.3501E+02
  16.567  0.3785E+01  0.3501E+02
  16.568  0.3777E+01  0.3501E+02
  16.569  0.3768E+01  0.3502E+02
  16.570  0.3760E+01  0.3502E+02
  16.571  0.3751E+01  0.3503E+02
  16.572  0.3743E+01  0.3503E+02
  16.573  0.3734E+01  0.3503E+02
  16.574  0.3726E+01  0.3504E+02
  16.575  0.3717E+01  0.3504E+02
  16.576  0.3709E+01  0.3504E+02
  16.577  0.3700E+01  0.3505E+02
  16.578  0.3692E+01  0.3505E+02
  16.579  0.3683E+01  0.3506E+02
  16.580  0.3674E+01  0.3506E+02
  16.581  0.3666E+01  0.3506E+02
  16.582  0.3657E+01  0.3507E+02
  16.583  0.3649E+01  0.3507E+02
  16.584  0.3640E+01  0.3507E+02
  16.585  0.3632E+01  0.3508E+02
  16.586  0.3623E+01  0.3508E+02
  16.587  0.3614E+01  0.3508E+02
  16.588  0.3606E+01  0.3509E+02
  16.589  0.3597E+01  0.3509E+02
  16.590  0.3589E+01  0.3510E+02
  16.591  0.3580E+01  0.3510E+02
  16.592  0.3571E+01  0.3510E+02
  16.593  0.3563E+01  0.3511E+02
  16.594  0.3554E+01  0.3511E+02
  16.595  0.3546E+01  0.3511E+02
  16.596  0.3537E+01  0.3512E+02
  16.597  0.3528E+01  0.3512E+02
  16.598  0.3520E+01  0.3512E+02
  16.599  0.3511E+01  0.3513E+02
  16.600  0.3503E+01  0.3513E+02
  16.601  0.3494E+01  0.3513E+02
  16.602  0.3485E+01  0.3514E+02
  16.603  0.3477E+01  0.3514E+02
  16.604  0.3468E+01  0.3514E+02
  16.605  0.3459E+01  0.3515E+02
  16.606  0.3451E+01  0.3515E+02
  16.607  0.3442E+01  0.3515E+02
  16.608  0.3433E+01  0.3516E+02
  16.609  0.3425E+01  0.3516E+02
  16.610  0.3416E+01  0.3517E+02
  16.611  0.3407E+01  0.3517E+02
  16.612  0.3399E+01  0.3517E+02
  16.613  0.3390E+01  0.3518E+02
  16.614  0.3381E+01  0.3518E+02
  16.615  0.3373E+01  0.3518E+02
  16.616  0.3364E+01  0.3519E+02
  16.617  0.3356E+01  0.3519E+02
  16.618  0.3347E+01  0.3519E+02
  16.619  0.3338E+01  0.3520E+02
  16.620  0.3330E+01  0.3520E+02
  16.621  0.3321E+01  0.3520E+02
  16.622  0.3312E+01  0.3521E+02
  16.623  0.3304E+01  0.3521E+02
  16.624  0.3295E+01  0.3521E+02
  16.625  0.3286E+01  0.3522E+02
  16.626  0.3278E+01  0.3522E+02
  16.627  0.3269E+01  0.3522E+02
  16.628  0.3260E+01  0.3523E+02
  16.629  0.3252E+01  0.3523E+02
  16.630  0.3243E+01  0.3523E+02
  16.631  0.3234E+01  0.3523E+02
  16.632  0.3226E+01  0.3524E+02
  16.633  0.3217E+01  0.3524E+02
  16.634  0.3208E+01  0.3524E+02
  16.635  0.3200E+01  0.3525E+02
  16.636  0.3191E+01  0.3525E+02
  16.637  0.3183E+01  0.3525E+02
  16.638  0.3174E+01  0.3526E+02
  16.639  0.3165E+01  0.3526E+02
  16.640  0.3157E+01  0.3526E+02
  16.641  0.3148E+01  0.3527E+02
  16.642  0.3139E+01  0.3527E+02
  16.643  0.3131E+01  0.3527E+02
  16.644  0.3122E+01  0.3528E+02
  16.645  0.3114E+01  0.3528E+02
  16.646  0.3105E+01  0.3528E+02
  16.647  0.3096E+01  0.3529E+02
  16.648  0.3088E+01  0.3529E+02
  16.649  0.3079E+01  0.3529E+02
  16.650  0.3071E+01  0.3529E+02
  16.651  0.3062E+01  0.3530E+02
  16.652  0.3053E+01  0.3530E+02
  16.653  0.3045E+01  0.3530E+02
  16.654  0.3036E+01  0.3531E+02
  16.655  0.3028E+01  0.3531E+02
  16.656  0.3019E+01  0.3531E+02
  16.657  0.3010E+01  0.3532E+02
  16.658  0.3002E+01  0.3532E+02
  16.659  0.2993E+01  0.3532E+02
  16.660  0.2985E+01  0.3532E+02
  16.661  0.2976E+01  0.3533E+02
  16.662  0.2968E+01  0.3533E+02
  16.663  0.2959E+01  0.3533E+02
  16.664  0.2951E+01  0.3534E+02
  16.665  0.2942E+01  0.3534E+02
  16.666  0.2933E+01  0.3534E+02
  16.667  0.2925E+01  0.3535E+02
  16.668  0.2916E+01  0.3535E+02
  16.669  0.2908E+01  0.3535E+02
  16.670  0.2899E+01  0.3535E+02
  16.671  0.2891E+01  0.3536E+02
  16.672  0.2882E+01  0.3536E+02
  16.673  0.2874E+01  0.3536E+02
  16.674  0.2865E+01  0.3537E+02
  16.675  0.2857E+01  0.3537E+02
  16.676  0.2848E+01  0.3537E+02
  16.677  0.2840E+01  0.3537E+02
  16.678  0.2831E+01  0.3538E+02
  16.679  0.2823E+01  0.3538E+02
  16.680  0.2815E+01  0.3538E+02
  16.681  0.2806E+01  0.3539E+02
  16.682  0.2798E+01  0.3539E+02
  16.683  0.2789E+01  0.3539E+02
  16.684  0.2781E+01  0.3539E+02
  16.685  0.2772E+01  0.3540E+02
  16.686  0.2764E+01  0.3540E+02
  16.687  0.2756E+01  0.3540E+02
  16.688  0.2747E+01  0.3540E+02
  16.689  0.2739E+01  0.3541E+02
  16.690  0.2730E+01  0.3541E+02
  16.691  0.2722E+01  0.3541E+02
  16.692  0.2714E+01  0.3542E+02
  16.693  0.2705E+01  0.3542E+02
  16.694  0.2697E+01  0.3542E+02
  16.695  0.2689E+01  0.3542E+02
  16.696  0.2680E+01  0.3543E+02
  16.697  0.2672E+01  0.3543E+02
  16.698  0.2664E+01  0.3543E+02
  16.699  0.2655E+01  0.3543E+02
  16.700  0.2647E+01  0.3544E+02
  16.701  0.2639E+01  0.3544E+02
  16.702  0.2630E+01  0.3544E+02
  16.703  0.2622E+01  0.3545E+02
  16.704  0.2614E+01  0.3545E+02
  16.705  0.2605E+01  0.3545E+02
  16.706  0.2597E+01  0.3545E+02
  16.707  0.2589E+01  0.3546E+02
  16.708  0.2581E+01  0.3546E+02
  16.709  0.2572E+01  0.3546E+02
  16.710  0.2564E+01  0.3546E+02
  16.711  0.2556E+01  0.3547E+02
  16.712  0.2548E+01  0.3547E+02
  16.713  0.2540E+01  0.3547E+02
  16.714  0.2531E+01  0.3547E+02
  16.715  0.2523E+01  0.3548E+02
  16.716  0.2515E+01  0.3548E+02
  16.717  0.2507E+01  0.3548E+02
  16.718  0.2499E+01  0.3548E+02
  16.719  0.2491E+01  0.3549E+02
  16.720  0.2482E+01  0.3549E+02
  16.721  0.2474E+01  0.3549E+02
  16.722  0.2466E+01  0.3549E+02
  16.723  0.2458E+01  0.3550E+02
  16.724  0.2450E+01  0.3550E+02
  16.725  0.2442E+01  0.3550E+02
  16.726  0.2434E+01  0.3550E+02
  16.727  0.2426E+01  0.3551E+02
  16.728  0.2418E+01  0.3551E+02
  16.729  0.2409E+01  0.3551E+02
  16.730  0.2401E+01  0.3551E+02
  16.731  0.2393E+01  0.3552E+02
  16.732  0.2385E+01  0.3552E+02
  16.733  0.2377E+01  0.3552E+02
  16.734  0.2369E+01  0.3552E+02
  16.735  0.2361E+01  0.3552E+02
  16.736  0.2353E+01  0.3553E+02
  16.737  0.2345E+01  0.3553E+02
  16.738  0.2337E+01  0.3553E+02
  16.739  0.2329E+01  0.3553E+02
  16.740  0.2321E+01  0.3554E+02
  16.741  0.2313E+01  0.3554E+02
  16.742  0.2306E+01  0.3554E+02
  16.743  0.2298E+01  0.3554E+02
  16.744  0.2290E+01  0.3555E+02
  16.745  0.2282E+01  0.3555E+02
  16.746  0.2274E+01  0.3555E+02
  16.747  0.2266E+01  0.3555E+02
  16.748  0.2258E+01  0.3555E+02
  16.749  0.2250E+01  0.3556E+02
  16.750  0.2242E+01  0.3556E+02
  16.751  0.2235E+01  0.3556E+02
  16.752  0.2227E+01  0.3556E+02
  16.753  0.2219E+01  0.3557E+02
  16.754  0.2211E+01  0.3557E+02
  16.755  0.2203E+01  0.3557E+02
  16.756  0.2196E+01  0.3557E+02
  16.757  0.2188E+01  0.3557E+02
  16.758  0.2180E+01  0.3558E+02
  16.759  0.2172E+01  0.3558E+02
  16.760  0.2164E+01  0.3558E+02
  16.761  0.2157E+01  0.3558E+02
  16.762  0.2149E+01  0.3559E+02
  16.763  0.2141E+01  0.3559E+02
  16.764  0.2134E+01  0.3559E+02
  16.765  0.2126E+01  0.3559E+02
  16.766  0.2118E+01  0.3559E+02
  16.767  0.2111E+01  0.3560E+02
  16.768  0.2103E+01  0.3560E+02
  16.769  0.2095E+01  0.3560E+02
  16.770  0.2088E+01  0.3560E+02
  16.771  0.2080E+01  0.3560E+02
  16.772  0.2072E+01  0.3561E+02
  16.773  0.2065E+01  0.3561E+02
  16.774  0.2057E+01  0.3561E+02
  16.775  0.2050E+01  0.3561E+02
  16.776  0.2042E+01  0.3561E+02
  16.777  0.2035E+01  0.3562E+02
  16.778  0.2027E+01  0.3562E+02
  16.779  0.2019E+01  0.3562E+02
  16.780  0.2012E+01  0.3562E+02
  16.781  0.2004E+01  0.3562E+02
  16.782  0.1997E+01  0.3563E+02
  16.783  0.1989E+01  0.3563E+02
  16.784  0.1982E+01  0.3563E+02
  16.785  0.1974E+01  0.3563E+02
  16.786  0.1967E+01  0.3563E+02
  16.787  0.1960E+01  0.3564E+02
  16.788  0.1952E+01  0.3564E+02
  16.789  0.1945E+01  0.3564E+02
  16.790  0.1937E+01  0.3564E+02
  16.791  0.1930E+01  0.3564E+02
  16.792  0.1923E+01  0.3565E+02
  16.793  0.1915E+01  0.3565E+02
  16.794  0.1908E+01  0.3565E+02
  16.795  0.1901E+01  0.3565E+02
  16.796  0.1893E+01  0.3565E+02
  16.797  0.1886E+01  0.3566E+02
  16.798  0.1879E+01  0.3566E+02
  16.799  0.1871E+01  0.3566E+02
  16.800  0.1864E+01  0.3566E+02
  16.801  0.1857E+01  0.3566E+02
  16.802  0.1849E+01  0.3567E+02
  16.803  0.1842E+01  0.3567E+02
  16.804  0.1835E+01  0.3567E+02
  16.805  0.1828E+01  0.3567E+02
  16.806  0.1821E+01  0.3567E+02
  16.807  0.1813E+01  0.3567E+02
  16.808  0.1806E+01  0.3568E+02
  16.809  0.1799E+01  0.3568E+02
  16.810  0.1792E+01  0.3568E+02
  16.811  0.1785E+01  0.3568E+02
  16.812  0.1778E+01  0.3568E+02
  16.813  0.1770E+01  0.3569E+02
  16.814  0.1763E+01  0.3569E+02
  16.815  0.1756E+01  0.3569E+02
  16.816  0.1749E+01  0.3569E+02
  16.817  0.1742E+01  0.3569E+02
  16.818  0.1735E+01  0.3569E+02
  16.819  0.1728E+01  0.3570E+02
  16.820  0.1721E+01  0.3570E+02
  16.821  0.1714E+01  0.3570E+02
  16.822  0.1707E+01  0.3570E+02
  16.823  0.1700E+01  0.3570E+02
  16.824  0.1693E+01  0.3570E+02
  16.825  0.1686E+01  0.3571E+02
  16.826  0.1679E+01  0.3571E+02
  16.827  0.1672E+01  0.3571E+02
  16.828  0.1665E+01  0.3571E+02
  16.829  0.1658E+01  0.3571E+02
  16.830  0.1651E+01  0.3571E+02
  16.831  0.1645E+01  0.3572E+02
  16.832  0.1638E+01  0.3572E+02
  16.833  0.1631E+01  0.3572E+02
  16.834  0.1624E+01  0.3572E+02
  16.835  0.1617E+01  0.3572E+02
  16.836  0.1610E+01  0.3572E+02
  16.837  0.1604E+01  0.3573E+02
  16.838  0.1597E+01  0.3573E+02
  16.839  0.1590E+01  0.3573E+02
  16.840  0.1583E+01  0.3573E+02
  16.841  0.1576E+01  0.3573E+02
  16.842  0.1570E+01  0.3573E+02
  16.843  0.1563E+01  0.3573E+02
  16.844  0.1556E+01  0.3574E+02
  16.845  0.1550E+01  0.3574E+02
  16.846  0.1543E+01  0.3574E+02
  16.847  0.1536E+01  0.3574E+02
  16.848  0.1530E+01  0.3574E+02
  16.849  0.1523E+01  0.3574E+02
  16.850  0.1516E+01  0.3575E+02
  16.851  0.1510E+01  0.3575E+02
  16.852  0.1503E+01  0.3575E+02
  16.853  0.1497E+01  0.3575E+02
  16.854  0.1490E+01  0.3575E+02
  16.855  0.1483E+01  0.3575E+02
  16.856  0.1477E+01  0.3575E+02
  16.857  0.1470E+01  0.3576E+02
  16.858  0.1464E+01  0.3576E+02
  16.859  0.1457E+01  0.3576E+02
  16.860  0.1451E+01  0.3576E+02
  16.861  0.1444E+01  0.3576E+02
  16.862  0.1438E+01  0.3576E+02
  16.863  0.1431E+01  0.3576E+02
  16.864  0.1425E+01  0.3577E+02
  16.865  0.1419E+01  0.3577E+02
  16.866  0.1412E+01  0.3577E+02
  16.867  0.1406E+01  0.3577E+02
  16.868  0.1400E+01  0.3577E+02
  16.869  0.1393E+01  0.3577E+02
  16.870  0.1387E+01  0.3577E+02
  16.871  0.1380E+01  0.3578E+02
  16.872  0.1374E+01  0.3578E+02
  16.873  0.1368E+01  0.3578E+02
  16.874  0.1362E+01  0.3578E+02
  16.875  0.1355E+01  0.3578E+02
  16.876  0.1349E+01  0.3578E+02
  16.877  0.1343E+01  0.3578E+02
  16.878  0.1337E+01  0.3579E+02
  16.879  0.1330E+01  0.3579E+02
  16.880  0.1324E+01  0.3579E+02
  16.881  0.1318E+01  0.3579E+02
  16.882  0.1312E+01  0.3579E+02
  16.883  0.1306E+01  0.3579E+02
  16.884  0.1300E+01  0.3579E+02
  16.885  0.1293E+01  0.3579E+02
  16.886  0.1287E+01  0.3580E+02
  16.887  0.1281E+01  0.3580E+02
  16.888  0.1275E+01  0.3580E+02
  16.889  0.1269E+01  0.3580E+02
  16.890  0.1263E+01  0.3580E+02
  16.891  0.1257E+01  0.3580E+02
  16.892  0.1251E+01  0.3580E+02
  16.893  0.1245E+01  0.3580E+02
  16.894  0.1239E+01  0.3581E+02
  16.895  0.1233E+01  0.3581E+02
  16.896  0.1227E+01  0.3581E+02
  16.897  0.1221E+01  0.3581E+02
  16.898  0.1215E+01  0.3581E+02
  16.899  0.1209E+01  0.3581E+02
  16.900  0.1203E+01  0.3581E+02
  16.901  0.1198E+01  0.3581E+02
  16.902  0.1192E+01  0.3582E+02
  16.903  0.1186E+01  0.3582E+02
  16.904  0.1180E+01  0.3582E+02
  16.905  0.1174E+01  0.3582E+02
  16.906  0.1168E+01  0.3582E+02
  16.907  0.1163E+01  0.3582E+02
  16.908  0.1157E+01  0.3582E+02
  16.909  0.1151E+01  0.3582E+02
  16.910  0.1145E+01  0.3583E+02
  16.911  0.1140E+01  0.3583E+02
  16.912  0.1134E+01  0.3583E+02
  16.913  0.1128E+01  0.3583E+02
  16.914  0.1123E+01  0.3583E+02
  16.915  0.1117E+01  0.3583E+02
  16.916  0.1111E+01  0.3583E+02
  16.917  0.1106E+01  0.3583E+02
  16.918  0.1100E+01  0.3583E+02
  16.919  0.1094E+01  0.3584E+02
  16.920  0.1089E+01  0.3584E+02
  16.921  0.1083E+01  0.3584E+02
  16.922  0.1078E+01  0.3584E+02
  16.923  0.1072E+01  0.3584E+02
  16.924  0.1067E+01  0.3584E+02
  16.925  0.1061E+01  0.3584E+02
  16.926  0.1056E+01  0.3584E+02
  16.927  0.1050E+01  0.3584E+02
  16.928  0.1045E+01  0.3584E+02
  16.929  0.1039E+01  0.3585E+02
  16.930  0.1034E+01  0.3585E+02
  16.931  0.1029E+01  0.3585E+02
  16.932  0.1023E+01  0.3585E+02
  16.933  0.1018E+01  0.3585E+02
  16.934  0.1012E+01  0.3585E+02
  16.935  0.1007E+01  0.3585E+02
  16.936  0.1002E+01  0.3585E+02
  16.937  0.9965E+00  0.3585E+02
  16.938  0.9912E+00  0.3585E+02
  16.939  0.9860E+00  0.3586E+02
  16.940  0.9807E+00  0.3586E+02
  16.941  0.9755E+00  0.3586E+02
  16.942  0.9703E+00  0.3586E+02
  16.943  0.9651E+00  0.3586E+02
  16.944  0.9599E+00  0.3586E+02
  16.945  0.9547E+00  0.3586E+02
  16.946  0.9495E+00  0.3586E+02
  16.947  0.9444E+00  0.3586E+02
  16.948  0.9393E+00  0.3586E+02
  16.949  0.9342E+00  0.3587E+02
  16.950  0.9291E+00  0.3587E+02
  16.951  0.9240E+00  0.3587E+02
  16.952  0.9190E+00  0.3587E+02
  16.953  0.9139E+00  0.3587E+02
  16.954  0.9089E+00  0.3587E+02
  16.955  0.9039E+00  0.3587E+02
  16.956  0.8989E+00  0.3587E+02
  16.957  0.8940E+00  0.3587E+02
  16.958  0.8890E+00  0.3587E+02
  16.959  0.8841E+00  0.3587E+02
  16.960  0.8792E+00  0.3588E+02
  16.961  0.8743E+00  0.3588E+02
  16.962  0.8694E+00  0.3588E+02
  16.963  0.8645E+00  0.3588E+02
  16.964  0.8596E+00  0.3588E+02
  16.965  0.8548E+00  0.3588E+02
  16.966  0.8500E+00  0.3588E+02
  16.967  0.8452E+00  0.3588E+02
  16.968  0.8404E+00  0.3588E+02
  16.969  0.8356E+00  0.3588E+02
  16.970  0.8309E+00  0.3588E+02
  16.971  0.8262E+00  0.3588E+02
  16.972  0.8214E+00  0.3589E+02
  16.973  0.8168E+00  0.3589E+02
  16.974  0.8121E+00  0.3589E+02
  16.975  0.8074E+00  0.3589E+02
  16.976  0.8028E+00  0.3589E+02
  16.977  0.7981E+00  0.3589E+02
  16.978  0.7935E+00  0.3589E+02
  16.979  0.7889E+00  0.3589E+02
  16.980  0.7843E+00  0.3589E+02
  16.981  0.7798E+00  0.3589E+02
  16.982  0.7752E+00  0.3589E+02
  16.983  0.7707E+00  0.3589E+02
  16.984  0.7662E+00  0.3590E+02
  16.985  0.7617E+00  0.3590E+02
  16.986  0.7572E+00  0.3590E+02
  16.987  0.7528E+00  0.3590E+02
  16.988  0.7483E+00  0.3590E+02
  16.989  0.7439E+00  0.3590E+02
  16.990  0.7395E+00  0.3590E+02
  16.991  0.7351E+00  0.3590E+02
  16.992  0.7307E+00  0.3590E+02
  16.993  0.7264E+00  0.3590E+02
  16.994  0.7220E+00  0.3590E+02
  16.995  0.7177E+00  0.3590E+02
  16.996  0.7134E+00  0.3590E+02
  16.997  0.7091E+00  0.3590E+02
  16.998  0.7049E+00  0.3591E+02
  16.999  0.7006E+00  0.3591E+02
  17.000  0.6964E+00  0.3591E+02
  17.001  0.6922E+00  0.3591E+02
  17.002  0.6880E+00  0.3591E+02
  17.003  0.6838E+00  0.3591E+02
  17.004  0.6796E+00  0.3591E+02
  17.005  0.6755E+00  0.3591E+02
  17.006  0.6713E+00  0.3591E+02
  17.007  0.6672E+00  0.3591E+02
  17.008  0.6631E+00  0.3591E+02
  17.009  0.6590E+00  0.3591E+02
  17.010  0.6550E+00  0.3591E+02
  17.011  0.6509E+00  0.3591E+02
  17.012  0.6469E+00  0.3591E+02
  17.013  0.6429E+00  0.3592E+02
  17.014  0.6389E+00  0.3592E+02
  17.015  0.6349E+00  0.3592E+02
  17.016  0.6310E+00  0.3592E+02
  17.017  0.6270E+00  0.3592E+02
  17.018  0.6231E+00  0.3592E+02
  17.019  0.6192E+00  0.3592E+02
  17.020  0.6153E+00  0.3592E+02
  17.021  0.6114E+00  0.3592E+02
  17.022  0.6076E+00  0.3592E+02
  17.023  0.6037E+00  0.3592E+02
  17.024  0.5999E+00  0.3592E+02
  17.025  0.5961E+00  0.3592E+02
  17.026  0.5923E+00  0.3592E+02
  17.027  0.5885E+00  0.3592E+02
  17.028  0.5848E+00  0.3592E+02
  17.029  0.5810E+00  0.3593E+02
  17.030  0.5773E+00  0.3593E+02
  17.031  0.5736E+00  0.3593E+02
  17.032  0.5699E+00  0.3593E+02
  17.033  0.5663E+00  0.3593E+02
  17.034  0.5626E+00  0.3593E+02
  17.035  0.5590E+00  0.3593E+02
  17.036  0.5554E+00  0.3593E+02
  17.037  0.5518E+00  0.3593E+02
  17.038  0.5482E+00  0.3593E+02
  17.039  0.5446E+00  0.3593E+02
  17.040  0.5410E+00  0.3593E+02
  17.041  0.5375E+00  0.3593E+02
  17.042  0.5340E+00  0.3593E+02
  17.043  0.5305E+00  0.3593E+02
  17.044  0.5270E+00  0.3593E+02
  17.045  0.5235E+00  0.3593E+02
  17.046  0.5201E+00  0.3593E+02
  17.047  0.5166E+00  0.3594E+02
  17.048  0.5132E+00  0.3594E+02
  17.049  0.5098E+00  0.3594E+02
  17.050  0.5064E+00  0.3594E+02
  17.051  0.5031E+00  0.3594E+02
  17.052  0.4997E+00  0.3594E+02
  17.053  0.4964E+00  0.3594E+02
  17.054  0.4931E+00  0.3594E+02
  17.055  0.4898E+00  0.3594E+02
  17.056  0.4865E+00  0.3594E+02
  17.057  0.4832E+00  0.3594E+02
  17.058  0.4800E+00  0.3594E+02
  17.059  0.4767E+00  0.3594E+02
  17.060  0.4735E+00  0.3594E+02
  17.061  0.4703E+00  0.3594E+02
  17.062  0.4671E+00  0.3594E+02
  17.063  0.4639E+00  0.3594E+02
  17.064  0.4608E+00  0.3594E+02
  17.065  0.4576E+00  0.3594E+02
  17.066  0.4545E+00  0.3594E+02
  17.067  0.4514E+00  0.3594E+02
  17.068  0.4483E+00  0.3595E+02
  17.069  0.4452E+00  0.3595E+02
  17.070  0.4422E+00  0.3595E+02
  17.071  0.4391E+00  0.3595E+02
  17.072  0.4361E+00  0.3595E+02
  17.073  0.4331E+00  0.3595E+02
  17.074  0.4301E+00  0.3595E+02
  17.075  0.4271E+00  0.3595E+02
  17.076  0.4242E+00  0.3595E+02
  17.077  0.4212E+00  0.3595E+02
  17.078  0.4183E+00  0.3595E+02
  17.079  0.4154E+00  0.3595E+02
  17.080  0.4125E+00  0.3595E+02
  17.081  0.4096E+00  0.3595E+02
  17.082  0.4067E+00  0.3595E+02
  17.083  0.4038E+00  0.3595E+02
  17.084  0.4010E+00  0.3595E+02
  17.085  0.3982E+00  0.3595E+02
  17.086  0.3954E+00  0.3595E+02
  17.087  0.3926E+00  0.3595E+02
  17.088  0.3898E+00  0.3595E+02
  17.089  0.3870E+00  0.3595E+02
  17.090  0.3843E+00  0.3595E+02
  17.091  0.3816E+00  0.3595E+02
  17.092  0.3788E+00  0.3595E+02
  17.093  0.3761E+00  0.3596E+02
  17.094  0.3735E+00  0.3596E+02
  17.095  0.3708E+00  0.3596E+02
  17.096  0.3681E+00  0.3596E+02
  17.097  0.3655E+00  0.3596E+02
  17.098  0.3629E+00  0.3596E+02
  17.099  0.3602E+00  0.3596E+02
  17.100  0.3576E+00  0.3596E+02
  17.101  0.3551E+00  0.3596E+02
  17.102  0.3525E+00  0.3596E+02
  17.103  0.3499E+00  0.3596E+02
  17.104  0.3474E+00  0.3596E+02
  17.105  0.3449E+00  0.3596E+02
  17.106  0.3424E+00  0.3596E+02
  17.107  0.3399E+00  0.3596E+02
  17.108  0.3374E+00  0.3596E+02
  17.109  0.3349E+00  0.3596E+02
  17.110  0.3325E+00  0.3596E+02
  17.111  0.3300E+00  0.3596E+02
  17.112  0.3276E+00  0.3596E+02
  17.113  0.3252E+00  0.3596E+02
  17.114  0.3228E+00  0.3596E+02
  17.115  0.3204E+00  0.3596E+02
  17.116  0.3181E+00  0.3596E+02
  17.117  0.3157E+00  0.3596E+02
  17.118  0.3134E+00  0.3596E+02
  17.119  0.3111E+00  0.3596E+02
  17.120  0.3087E+00  0.3596E+02
  17.121  0.3064E+00  0.3596E+02
  17.122  0.3042E+00  0.3597E+02
  17.123  0.3019E+00  0.3597E+02
  17.124  0.2996E+00  0.3597E+02
  17.125  0.2974E+00  0.3597E+02
  17.126  0.2952E+00  0.3597E+02
  17.127  0.2930E+00  0.3597E+02
  17.128  0.2908E+00  0.3597E+02
  17.129  0.2886E+00  0.3597E+02
  17.130  0.2864E+00  0.3597E+02
  17.131  0.2842E+00  0.3597E+02
  17.132  0.2821E+00  0.3597E+02
  17.133  0.2800E+00  0.3597E+02
  17.134  0.2778E+00  0.3597E+02
  17.135  0.2757E+00  0.3597E+02
  17.136  0.2736E+00  0.3597E+02
  17.137  0.2715E+00  0.3597E+02
  17.138  0.2695E+00  0.3597E+02
  17.139  0.2674E+00  0.3597E+02
  17.140  0.2654E+00  0.3597E+02
  17.141  0.2633E+00  0.3597E+02
  17.142  0.2613E+00  0.3597E+02
  17.143  0.2593E+00  0.3597E+02
  17.144  0.2573E+00  0.3597E+02
  17.145  0.2554E+00  0.3597E+02
  17.146  0.2534E+00  0.3597E+02
  17.147  0.2514E+00  0.3597E+02
  17.148  0.2495E+00  0.3597E+02
  17.149  0.2476E+00  0.3597E+02
  17.150  0.2456E+00  0.3597E+02
  17.151  0.2437E+00  0.3597E+02
  17.152  0.2418E+00  0.3597E+02
  17.153  0.2400E+00  0.3597E+02
  17.154  0.2381E+00  0.3597E+02
  17.155  0.2362E+00  0.3597E+02
  17.156  0.2344E+00  0.3597E+02
  17.157  0.2326E+00  0.3597E+02
  17.158  0.2307E+00  0.3597E+02
  17.159  0.2289E+00  0.3597E+02
  17.160  0.2271E+00  0.3598E+02
  17.161  0.2253E+00  0.3598E+02
  17.162  0.2236E+00  0.3598E+02
  17.163  0.2218E+00  0.3598E+02
  17.164  0.2201E+00  0.3598E+02
  17.165  0.2183E+00  0.3598E+02
  17.166  0.2166E+00  0.3598E+02
  17.167  0.2149E+00  0.3598E+02
  17.168  0.2132E+00  0.3598E+02
  17.169  0.2115E+00  0.3598E+02
  17.170  0.2098E+00  0.3598E+02
  17.171  0.2081E+00  0.3598E+02
  17.172  0.2065E+00  0.3598E+02
  17.173  0.2048E+00  0.3598E+02
  17.174  0.2032E+00  0.3598E+02
  17.175  0.2016E+00  0.3598E+02
  17.176  0.1999E+00  0.3598E+02
  17.177  0.1983E+00  0.3598E+02
  17.178  0.1967E+00  0.3598E+02
  17.179  0.1952E+00  0.3598E+02
  17.180  0.1936E+00  0.3598E+02
  17.181  0.1920E+00  0.3598E+02
  17.182  0.1905E+00  0.3598E+02
  17.183  0.1889E+00  0.3598E+02
  17.184  0.1874E+00  0.3598E+02
  17.185  0.1859E+00  0.3598E+02
  17.186  0.1844E+00  0.3598E+02
  17.187  0.1829E+00  0.3598E+02
  17.188  0.1814E+00  0.3598E+02
  17.189  0.1799E+00  0.3598E+02
  17.190  0.1784E+00  0.3598E+02
  17.191  0.1770E+00  0.3598E+02
  17.192  0.1755E+00  0.3598E+02
  17.193  0.1741E+00  0.3598E+02
  17.194  0.1727E+00  0.3598E+02
  17.195  0.1712E+00  0.3598E+02
  17.196  0.1698E+00  0.3598E+02
  17.197  0.1684E+00  0.3598E+02
  17.198  0.1670E+00  0.3598E+02
  17.199  0.1657E+00  0.3598E+02
  17.200  0.1643E+00  0.3598E+02
  17.201  0.1629E+00  0.3598E+02
  17.202  0.1616E+00  0.3598E+02
  17.203  0.1602E+00  0.3598E+02
  17.204  0.1589E+00  0.3598E+02
  17.205  0.1576E+00  0.3598E+02
  17.206  0.1563E+00  0.3598E+02
  17.207  0.1550E+00  0.3598E+02
  17.208  0.1537E+00  0.3598E+02
  17.209  0.1524E+00  0.3598E+02
  17.210  0.1511E+00  0.3598E+02
  17.211  0.1498E+00  0.3598E+02
  17.212  0.1486E+00  0.3598E+02
  17.213  0.1473E+00  0.3598E+02
  17.214  0.1461E+00  0.3599E+02
  17.215  0.1449E+00  0.3599E+02
  17.216  0.1436E+00  0.3599E+02
  17.217  0.1424E+00  0.3599E+02
  17.218  0.1412E+00  0.3599E+02
  17.219  0.1400E+00  0.3599E+02
  17.220  0.1388E+00  0.3599E+02
  17.221  0.1377E+00  0.3599E+02
  17.222  0.1365E+00  0.3599E+02
  17.223  0.1353E+00  0.3599E+02
  17.224  0.1342E+00  0.3599E+02
  17.225  0.1330E+00  0.3599E+02
  17.226  0.1319E+00  0.3599E+02
  17.227  0.1308E+00  0.3599E+02
  17.228  0.1296E+00  0.3599E+02
  17.229  0.1285E+00  0.3599E+02
  17.230  0.1274E+00  0.3599E+02
  17.231  0.1263E+00  0.3599E+02
  17.232  0.1252E+00  0.3599E+02
  17.233  0.1242E+00  0.3599E+02
  17.234  0.1231E+00  0.3599E+02
  17.235  0.1220E+00  0.3599E+02
  17.236  0.1210E+00  0.3599E+02
  17.237  0.1199E+00  0.3599E+02
  17.238  0.1189E+00  0.3599E+02
  17.239  0.1178E+00  0.3599E+02
  17.240  0.1168E+00  0.3599E+02
  17.241  0.1158E+00  0.3599E+02
  17.242  0.1148E+00  0.3599E+02
  17.243  0.1138E+00  0.3599E+02
  17.244  0.1128E+00  0.3599E+02
  17.245  0.1118E+00  0.3599E+02
  17.246  0.1108E+00  0.3599E+02
  17.247  0.1098E+00  0.3599E+02
  17.248  0.1089E+00  0.3599E+02
  17.249  0.1079E+00  0.3599E+02
  17.250  0.1070E+00  0.3599E+02
  17.251  0.1060E+00  0.3599E+02
  17.252  0.1051E+00  0.3599E+02
  17.253  0.1042E+00  0.3599E+02
  17.254  0.1032E+00  0.3599E+02
  17.255  0.1023E+00  0.3599E+02
  17.256  0.1014E+00  0.3599E+02
  17.257  0.1005E+00  0.3599E+02
  17.258  0.9961E-01  0.3599E+02
  17.259  0.9872E-01  0.3599E+02
  17.260  0.9784E-01  0.3599E+02
  17.261  0.9696E-01  0.3599E+02
  17.262  0.9609E-01  0.3599E+02
  17.263  0.9523E-01  0.3599E+02
  17.264  0.9437E-01  0.3599E+02
  17.265  0.9353E-01  0.3599E+02
  17.266  0.9268E-01  0.3599E+02
  17.267  0.9185E-01  0.3599E+02
  17.268  0.9102E-01  0.3599E+02
  17.269  0.9019E-01  0.3599E+02
  17.270  0.8938E-01  0.3599E+02
  17.271  0.8857E-01  0.3599E+02
  17.272  0.8776E-01  0.3599E+02
  17.273  0.8696E-01  0.3599E+02
  17.274  0.8617E-01  0.3599E+02
  17.275  0.8539E-01  0.3599E+02
  17.276  0.8461E-01  0.3599E+02
  17.277  0.8383E-01  0.3599E+02
  17.278  0.8306E-01  0.3599E+02
  17.279  0.8230E-01  0.3599E+02
  17.280  0.8155E-01  0.3599E+02
  17.281  0.8080E-01  0.3599E+02
  17.282  0.8005E-01  0.3599E+02
  17.283  0.7931E-01  0.3599E+02
  17.284  0.7858E-01  0.3599E+02
  17.285  0.7785E-01  0.3599E+02
  17.286  0.7713E-01  0.3599E+02
  17.287  0.7642E-01  0.3599E+02
  17.288  0.7571E-01  0.3599E+02
  17.289  0.7500E-01  0.3599E+02
  17.290  0.7431E-01  0.3599E+02
  17.291  0.7361E-01  0.3599E+02
  17.292  0.7292E-01  0.3599E+02
  17.293  0.7224E-01  0.3599E+02
  17.294  0.7157E-01  0.3599E+02
  17.295  0.7089E-01  0.3599E+02
  17.296  0.7023E-01  0.3599E+02
  17.297  0.6957E-01  0.3599E+02
  17.298  0.6891E-01  0.3599E+02
  17.299  0.6826E-01  0.3599E+02
  17.300  0.6762E-01  0.3599E+02
  17.301  0.6698E-01  0.3599E+02
  17.302  0.6634E-01  0.3599E+02
  17.303  0.6571E-01  0.3599E+02
  17.304  0.6509E-01  0.3599E+02
  17.305  0.6447E-01  0.3599E+02
  17.306  0.6386E-01  0.3599E+02
  17.307  0.6325E-01  0.3599E+02
  17.308  0.6264E-01  0.3599E+02
  17.309  0.6204E-01  0.3599E+02
  17.310  0.6145E-01  0.3599E+02
  17.311  0.6086E-01  0.3599E+02
  17.312  0.6027E-01  0.3599E+02
  17.313  0.5969E-01  0.3599E+02
  17.314  0.5912E-01  0.3599E+02
  17.315  0.5854E-01  0.3599E+02
  17.316  0.5798E-01  0.3599E+02
  17.317  0.5742E-01  0.3599E+02
  17.318  0.5686E-01  0.3599E+02
  17.319  0.5631E-01  0.3600E+02
  17.320  0.5576E-01  0.3600E+02
  17.321  0.5522E-01  0.3600E+02
  17.322  0.5468E-01  0.3600E+02
  17.323  0.5414E-01  0.3600E+02
  17.324  0.5361E-01  0.3600E+02
  17.325  0.5309E-01  0.3600E+02
  17.326  0.5256E-01  0.3600E+02
  17.327  0.5205E-01  0.3600E+02
  17.328  0.5154E-01  0.3600E+02
  17.329  0.5103E-01  0.3600E+02
  17.330  0.5052E-01  0.3600E+02
  17.331  0.5002E-01  0.3600E+02
  17.332  0.4953E-01  0.3600E+02
  17.333  0.4903E-01  0.3600E+02
  17.334  0.4855E-01  0.3600E+02
  17.335  0.4806E-01  0.3600E+02
  17.336  0.4758E-01  0.3600E+02
  17.337  0.4711E-01  0.3600E+02
  17.338  0.4664E-01  0.3600E+02
  17.339  0.4617E-01  0.3600E+02
  17.340  0.4571E-01  0.3600E+02
  17.341  0.4525E-01  0.3600E+02
  17.342  0.4479E-01  0.3600E+02
  17.343  0.4434E-01  0.3600E+02
  17.344  0.4389E-01  0.3600E+02
  17.345  0.4345E-01  0.3600E+02
  17.346  0.4301E-01  0.3600E+02
  17.347  0.4257E-01  0.3600E+02
  17.348  0.4214E-01  0.3600E+02
  17.349  0.4171E-01  0.3600E+02
  17.350  0.4128E-01  0.3600E+02
  17.351  0.4086E-01  0.3600E+02
  17.352  0.4045E-01  0.3600E+02
  17.353  0.4003E-01  0.3600E+02
  17.354  0.3962E-01  0.3600E+02
  17.355  0.3921E-01  0.3600E+02
  17.356  0.3881E-01  0.3600E+02
  17.357  0.3841E-01  0.3600E+02
  17.358  0.3801E-01  0.3600E+02
  17.359  0.3762E-01  0.3600E+02
  17.360  0.3723E-01  0.3600E+02
  17.361  0.3684E-01  0.3600E+02
  17.362  0.3646E-01  0.3600E+02
  17.363  0.3608E-01  0.3600E+02
  17.364  0.3570E-01  0.3600E+02
  17.365  0.3533E-01  0.3600E+02
  17.366  0.3496E-01  0.3600E+02
  17.367  0.3459E-01  0.3600E+02
  17.368  0.3423E-01  0.3600E+02
  17.369  0.3387E-01  0.3600E+02
  17.370  0.3351E-01  0.3600E+02
  17.371  0.3316E-01  0.3600E+02
  17.372  0.3281E-01  0.3600E+02
  17.373  0.3246E-01  0.3600E+02
  17.374  0.3212E-01  0.3600E+02
  17.375  0.3178E-01  0.3600E+02
  17.376  0.3144E-01  0.3600E+02
  17.377  0.3110E-01  0.3600E+02
  17.378  0.3077E-01  0.3600E+02
  17.379  0.3044E-01  0.3600E+02
  17.380  0.3012E-01  0.3600E+02
  17.381  0.2979E-01  0.3600E+02
  17.382  0.2947E-01  0.3600E+02
  17.383  0.2915E-01  0.3600E+02
  17.384  0.2884E-01  0.3600E+02
  17.385  0.2853E-01  0.3600E+02
  17.386  0.2822E-01  0.3600E+02
  17.387  0.2791E-01  0.3600E+02
  17.388  0.2761E-01  0.3600E+02
  17.389  0.2731E-01  0.3600E+02
  17.390  0.2701E-01  0.3600E+02
  17.391  0.2672E-01  0.3600E+02
  17.392  0.2642E-01  0.3600E+02
  17.393  0.2614E-01  0.3600E+02
  17.394  0.2585E-01  0.3600E+02
  17.395  0.2556E-01  0.3600E+02
  17.396  0.2528E-01  0.3600E+02
  17.397  0.2500E-01  0.3600E+02
  17.398  0.2473E-01  0.3600E+02
  17.399  0.2445E-01  0.3600E+02
  17.400  0.2418E-01  0.3600E+02
  17.401  0.2391E-01  0.3600E+02
  17.402  0.2365E-01  0.3600E+02
  17.403  0.2338E-01  0.3600E+02
  17.404  0.2312E-01  0.3600E+02
  17.405  0.2286E-01  0.3600E+02
  17.406  0.2261E-01  0.3600E+02
  17.407  0.2235E-01  0.3600E+02
  17.408  0.2210E-01  0.3600E+02
  17.409  0.2185E-01  0.3600E+02
  17.410  0.2161E-01  0.3600E+02
  17.411  0.2136E-01  0.3600E+02
  17.412  0.2112E-01  0.3600E+02
  17.413  0.2088E-01  0.3600E+02
  17.414  0.2064E-01  0.3600E+02
  17.415  0.2041E-01  0.3600E+02
  17.416  0.2018E-01  0.3600E+02
  17.417  0.1995E-01  0.3600E+02
  17.418  0.1972E-01  0.3600E+02
  17.419  0.1949E-01  0.3600E+02
  17.420  0.1927E-01  0.3600E+02
  17.421  0.1905E-01  0.3600E+02
  17.422  0.1883E-01  0.3600E+02
  17.423  0.1861E-01  0.3600E+02
  17.424  0.1839E-01  0.3600E+02
  17.425  0.1818E-01  0.3600E+02
  17.426  0.1797E-01  0.3600E+02
  17.427  0.1776E-01  0.3600E+02
  17.428  0.1755E-01  0.3600E+02
  17.429  0.1735E-01  0.3600E+02
  17.430  0.1715E-01  0.3600E+02
  17.431  0.1694E-01  0.3600E+02
  17.432  0.1675E-01  0.3600E+02
  17.433  0.1655E-01  0.3600E+02
  17.434  0.1635E-01  0.3600E+02
  17.435  0.1616E-01  0.3600E+02
  17.436  0.1597E-01  0.3600E+02
  17.437  0.1578E-01  0.3600E+02
  17.438  0.1559E-01  0.3600E+02
  17.439  0.1541E-01  0.3600E+02
  17.440  0.1523E-01  0.3600E+02
  17.441  0.1504E-01  0.3600E+02
  17.442  0.1486E-01  0.3600E+02
  17.443  0.1469E-01  0.3600E+02
  17.444  0.1451E-01  0.3600E+02
  17.445  0.1434E-01  0.3600E+02
  17.446  0.1416E-01  0.3600E+02
  17.447  0.1399E-01  0.3600E+02
  17.448  0.1382E-01  0.3600E+02
  17.449  0.1366E-01  0.3600E+02
  17.450  0.1349E-01  0.3600E+02
  17.451  0.1333E-01  0.3600E+02
  17.452  0.1316E-01  0.3600E+02
  17.453  0.1300E-01  0.3600E+02
  17.454  0.1285E-01  0.3600E+02
  17.455  0.1269E-01  0.3600E+02
  17.456  0.1253E-01  0.3600E+02
  17.457  0.1238E-01  0.3600E+02
  17.458  0.1223E-01  0.3600E+02
  17.459  0.1208E-01  0.3600E+02
  17.460  0.1193E-01  0.3600E+02
  17.461  0.1178E-01  0.3600E+02
  17.462  0.1163E-01  0.3600E+02
  17.463  0.1149E-01  0.3600E+02
  17.464  0.1135E-01  0.3600E+02
  17.465  0.1120E-01  0.3600E+02
  17.466  0.1106E-01  0.3600E+02
  17.467  0.1093E-01  0.3600E+02
  17.468  0.1079E-01  0.3600E+02
  17.469  0.1065E-01  0.3600E+02
  17.470  0.1052E-01  0.3600E+02
  17.471  0.1039E-01  0.3600E+02
  17.472  0.1026E-01  0.3600E+02
  17.473  0.1013E-01  0.3600E+02
  17.474  0.9998E-02  0.3600E+02
  17.475  0.9872E-02  0.3600E+02
  17.476  0.9746E-02  0.3600E+02
  17.477  0.9622E-02  0.3600E+02
  17.478  0.9499E-02  0.3600E+02
  17.479  0.9378E-02  0.3600E+02
  17.480  0.9258E-02  0.3600E+02
  17.481  0.9139E-02  0.3600E+02
  17.482  0.9021E-02  0.3600E+02
  17.483  0.8905E-02  0.3600E+02
  17.484  0.8790E-02  0.3600E+02
  17.485  0.8677E-02  0.3600E+02
  17.486  0.8565E-02  0.3600E+02
  17.487  0.8453E-02  0.3600E+02
  17.488  0.8344E-02  0.3600E+02
  17.489  0.8235E-02  0.3600E+02
  17.490  0.8128E-02  0.3600E+02
  17.491  0.8021E-02  0.3600E+02
  17.492  0.7916E-02  0.3600E+02
  17.493  0.7813E-02  0.3600E+02
  17.494  0.7710E-02  0.3600E+02
  17.495  0.7608E-02  0.3600E+02
  17.496  0.7508E-02  0.3600E+02
  17.497  0.7409E-02  0.3600E+02
  17.498  0.7311E-02  0.3600E+02
  17.499  0.7214E-02  0.3600E+02
  17.500  0.7118E-02  0.3600E+02
  17.501  0.7023E-02  0.3600E+02
  17.502  0.6930E-02  0.3600E+02
  17.503  0.6837E-02  0.3600E+02
  17.504  0.6746E-02  0.3600E+02
  17.505  0.6655E-02  0.3600E+02
  17.506  0.6566E-02  0.3600E+02
  17.507  0.6477E-02  0.3600E+02
  17.508  0.6390E-02  0.3600E+02
  17.509  0.6304E-02  0.3600E+02
  17.510  0.6219E-02  0.3600E+02
  17.511  0.6134E-02  0.3600E+02
  17.512  0.6051E-02  0.3600E+02
  17.513  0.5969E-02  0.3600E+02
  17.514  0.5887E-02  0.3600E+02
  17.515  0.5807E-02  0.3600E+02
  17.516  0.5728E-02  0.3600E+02
  17.517  0.5649E-02  0.3600E+02
  17.518  0.5572E-02  0.3600E+02
  17.519  0.5495E-02  0.3600E+02
  17.520  0.5419E-02  0.3600E+02
  17.521  0.5344E-02  0.3600E+02
  17.522  0.5270E-02  0.3600E+02
  17.523  0.5197E-02  0.3600E+02
  17.524  0.5125E-02  0.3600E+02
  17.525  0.5054E-02  0.3600E+02
  17.526  0.4984E-02  0.3600E+02
  17.527  0.4914E-02  0.3600E+02
  17.528  0.4845E-02  0.3600E+02
  17.529  0.4778E-02  0.3600E+02
  17.530  0.4710E-02  0.3600E+02
  17.531  0.4644E-02  0.3600E+02
  17.532  0.4579E-02  0.3600E+02
  17.533  0.4514E-02  0.3600E+02
  17.534  0.4450E-02  0.3600E+02
  17.535  0.4387E-02  0.3600E+02
  17.536  0.4325E-02  0.3600E+02
  17.537  0.4264E-02  0.3600E+02
  17.538  0.4203E-02  0.3600E+02
  17.539  0.4143E-02  0.3600E+02
  17.540  0.4084E-02  0.3600E+02
  17.541  0.4025E-02  0.3600E+02
  17.542  0.3968E-02  0.3600E+02
  17.543  0.3911E-02  0.3600E+02
  17.544  0.3854E-02  0.3600E+02
  17.545  0.3799E-02  0.3600E+02
  17.546  0.3744E-02  0.3600E+02
  17.547  0.3690E-02  0.3600E+02
  17.548  0.3636E-02  0.3600E+02
  17.549  0.3584E-02  0.3600E+02
  17.550  0.3531E-02  0.3600E+02
  17.551  0.3480E-02  0.3600E+02
  17.552  0.3429E-02  0.3600E+02
  17.553  0.3379E-02  0.3600E+02
  17.554  0.3329E-02  0.3600E+02
  17.555  0.3281E-02  0.3600E+02
  17.556  0.3232E-02  0.3600E+02
  17.557  0.3185E-02  0.3600E+02
  17.558  0.3138E-02  0.3600E+02
  17.559  0.3091E-02  0.3600E+02
  17.560  0.3046E-02  0.3600E+02
  17.561  0.3000E-02  0.3600E+02
  17.562  0.2956E-02  0.3600E+02
  17.563  0.2912E-02  0.3600E+02
  17.564  0.2868E-02  0.3600E+02
  17.565  0.2825E-02  0.3600E+02
  17.566  0.2783E-02  0.3600E+02
  17.567  0.2741E-02  0.3600E+02
  17.568  0.2700E-02  0.3600E+02
  17.569  0.2660E-02  0.3600E+02
  17.570  0.2619E-02  0.3600E+02
  17.571  0.2580E-02  0.3600E+02
  17.572  0.2541E-02  0.3600E+02
  17.573  0.2502E-02  0.3600E+02
  17.574  0.2464E-02  0.3600E+02
  17.575  0.2427E-02  0.3600E+02
  17.576  0.2390E-02  0.3600E+02
  17.577  0.2353E-02  0.3600E+02
  17.578  0.2317E-02  0.3600E+02
  17.579  0.2282E-02  0.3600E+02
  17.580  0.2247E-02  0.3600E+02
  17.581  0.2212E-02  0.3600E+02
  17.582  0.2178E-02  0.3600E+02
  17.583  0.2145E-02  0.3600E+02
  17.584  0.2112E-02  0.3600E+02
  17.585  0.2079E-02  0.3600E+02
  17.586  0.2047E-02  0.3600E+02
  17.587  0.2015E-02  0.3600E+02
  17.588  0.1983E-02  0.3600E+02
  17.589  0.1952E-02  0.3600E+02
  17.590  0.1922E-02  0.3600E+02
  17.591  0.1892E-02  0.3600E+02
  17.592  0.1862E-02  0.3600E+02
  17.593  0.1833E-02  0.3600E+02
  17.594  0.1804E-02  0.3600E+02
  17.595  0.1776E-02  0.3600E+02
  17.596  0.1748E-02  0.3600E+02
  17.597  0.1720E-02  0.3600E+02
  17.598  0.1693E-02  0.3600E+02
  17.599  0.1666E-02  0.3600E+02
  17.600  0.1640E-02  0.3600E+02
  17.601  0.1613E-02  0.3600E+02
  17.602  0.1588E-02  0.3600E+02
  17.603  0.1562E-02  0.3600E+02
  17.604  0.1537E-02  0.3600E+02
  17.605  0.1513E-02  0.3600E+02
  17.606  0.1488E-02  0.3600E+02
  17.607  0.1464E-02  0.3600E+02
  17.608  0.1441E-02  0.3600E+02
  17.609  0.1418E-02  0.3600E+02
  17.610  0.1395E-02  0.3600E+02
  17.611  0.1372E-02  0.3600E+02
  17.612  0.1350E-02  0.3600E+02
  17.613  0.1328E-02  0.3600E+02
  17.614  0.1306E-02  0.3600E+02
  17.615  0.1285E-02  0.3600E+02
  17.616  0.1264E-02  0.3600E+02
  17.617  0.1243E-02  0.3600E+02
  17.618  0.1223E-02  0.3600E+02
  17.619  0.1203E-02  0.3600E+02
  17.620  0.1183E-02  0.3600E+02
  17.621  0.1164E-02  0.3600E+02
  17.622  0.1144E-02  0.3600E+02
  17.623  0.1125E-02  0.3600E+02
  17.624  0.1107E-02  0.3600E+02
  17.625  0.1088E-02  0.3600E+02
  17.626  0.1070E-02  0.3600E+02
  17.627  0.1052E-02  0.3600E+02
  17.628  0.1035E-02  0.3600E+02
  17.629  0.1018E-02  0.3600E+02
  17.630  0.1001E-02  0.3600E+02
  17.631  0.9838E-03  0.3600E+02
  17.632  0.9673E-03  0.3600E+02
  17.633  0.9511E-03  0.3600E+02
  17.634  0.9350E-03  0.3600E+02
  17.635  0.9193E-03  0.3600E+02
  17.636  0.9037E-03  0.3600E+02
  17.637  0.8884E-03  0.3600E+02
  17.638  0.8734E-03  0.3600E+02
  17.639  0.8585E-03  0.3600E+02
  17.640  0.8439E-03  0.3600E+02
  17.641  0.8295E-03  0.3600E+02
  17.642  0.8154E-03  0.3600E+02
  17.643  0.8014E-03  0.3600E+02
  17.644  0.7877E-03  0.3600E+02
  17.645  0.7742E-03  0.3600E+02
  17.646  0.7609E-03  0.3600E+02
  17.647  0.7478E-03  0.3600E+02
  17.648  0.7349E-03  0.3600E+02
  17.649  0.7222E-03  0.3600E+02
  17.650  0.7097E-03  0.3600E+02
  17.651  0.6974E-03  0.3600E+02
  17.652  0.6853E-03  0.3600E+02
  17.653  0.6734E-03  0.3600E+02
  17.654  0.6617E-03  0.3600E+02
  17.655  0.6501E-03  0.3600E+02
  17.656  0.6388E-03  0.3600E+02
  17.657  0.6276E-03  0.3600E+02
  17.658  0.6166E-03  0.3600E+02
  17.659  0.6058E-03  0.3600E+02
  17.660  0.5951E-03  0.3600E+02
  17.661  0.5846E-03  0.3600E+02
  17.662  0.5743E-03  0.3600E+02
  17.663  0.5642E-03  0.3600E+02
  17.664  0.5542E-03  0.3600E+02
  17.665  0.5443E-03  0.3600E+02
  17.666  0.5347E-03  0.3600E+02
  17.667  0.5252E-03  0.3600E+02
  17.668  0.5158E-03  0.3600E+02
  17.669  0.5066E-03  0.3600E+02
  17.670  0.4975E-03  0.3600E+02
  17.671  0.4886E-03  0.3600E+02
  17.672  0.4799E-03  0.3600E+02
  17.673  0.4713E-03  0.3600E+02
  17.674  0.4628E-03  0.3600E+02
  17.675  0.4544E-03  0.3600E+02
  17.676  0.4462E-03  0.3600E+02
  17.677  0.4382E-03  0.3600E+02
  17.678  0.4302E-03  0.3600E+02
  17.679  0.4224E-03  0.3600E+02
  17.680  0.4148E-03  0.3600E+02
  17.681  0.4072E-03  0.3600E+02
  17.682  0.3998E-03  0.3600E+02
  17.683  0.3925E-03  0.3600E+02
  17.684  0.3853E-03  0.3600E+02
  17.685  0.3783E-03  0.3600E+02
  17.686  0.3713E-03  0.3600E+02
  17.687  0.3645E-03  0.3600E+02
  17.688  0.3578E-03  0.3600E+02
  17.689  0.3512E-03  0.3600E+02
  17.690  0.3447E-03  0.3600E+02
  17.691  0.3383E-03  0.3600E+02
  17.692  0.3321E-03  0.3600E+02
  17.693  0.3259E-03  0.3600E+02
  17.694  0.3199E-03  0.3600E+02
  17.695  0.3139E-03  0.3600E+02
  17.696  0.3081E-03  0.3600E+02
  17.697  0.3023E-03  0.3600E+02
  17.698  0.2967E-03  0.3600E+02
  17.699  0.2911E-03  0.3600E+02
  17.700  0.2857E-03  0.3600E+02
  17.701  0.2803E-03  0.3600E+02
  17.702  0.2750E-03  0.3600E+02
  17.703  0.2698E-03  0.3600E+02
  17.704  0.2647E-03  0.3600E+02
  17.705  0.2597E-03  0.3600E+02
  17.706  0.2548E-03  0.3600E+02
  17.707  0.2500E-03  0.3600E+02
  17.708  0.2452E-03  0.3600E+02
  17.709  0.2406E-03  0.3600E+02
  17.710  0.2360E-03  0.3600E+02
  17.711  0.2315E-03  0.3600E+02
  17.712  0.2271E-03  0.3600E+02
  17.713  0.2227E-03  0.3600E+02
  17.714  0.2185E-03  0.3600E+02
  17.715  0.2143E-03  0.3600E+02
  17.716  0.2102E-03  0.3600E+02
  17.717  0.2061E-03  0.3600E+02
  17.718  0.2021E-03  0.3600E+02
  17.719  0.1982E-03  0.3600E+02
  17.720  0.1944E-03  0.3600E+02
  17.721  0.1906E-03  0.3600E+02
  17.722  0.1869E-03  0.3600E+02
  17.723  0.1833E-03  0.3600E+02
  17.724  0.1797E-03  0.3600E+02
  17.725  0.1762E-03  0.3600E+02
  17.726  0.1728E-03  0.3600E+02
  17.727  0.1694E-03  0.3600E+02
  17.728  0.1661E-03  0.3600E+02
  17.729  0.1628E-03  0.3600E+02
  17.730  0.1596E-03  0.3600E+02
  17.731  0.1565E-03  0.3600E+02
  17.732  0.1534E-03  0.3600E+02
  17.733  0.1504E-03  0.3600E+02
  17.734  0.1474E-03  0.3600E+02
  17.735  0.1445E-03  0.3600E+02
  17.736  0.1416E-03  0.3600E+02
  17.737  0.1388E-03  0.3600E+02
  17.738  0.1361E-03  0.3600E+02
  17.739  0.1334E-03  0.3600E+02
  17.740  0.1307E-03  0.3600E+02
  17.741  0.1281E-03  0.3600E+02
  17.742  0.1255E-03  0.3600E+02
  17.743  0.1230E-03  0.3600E+02
  17.744  0.1206E-03  0.3600E+02
  17.745  0.1181E-03  0.3600E+02
  17.746  0.1158E-03  0.3600E+02
  17.747  0.1134E-03  0.3600E+02
  17.748  0.1111E-03  0.3600E+02
  17.749  0.1089E-03  0.3600E+02
  17.750  0.1067E-03  0.3600E+02
  17.751  0.1045E-03  0.3600E+02
  17.752  0.1024E-03  0.3600E+02
  17.753  0.1003E-03  0.3600E+02
  17.754  0.9828E-04  0.3600E+02
  17.755  0.9628E-04  0.3600E+02
  17.756  0.9431E-04  0.3600E+02
  17.757  0.9238E-04  0.3600E+02
  17.758  0.9049E-04  0.3600E+02
  17.759  0.8863E-04  0.3600E+02
  17.760  0.8681E-04  0.3600E+02
  17.761  0.8503E-04  0.3600E+02
  17.762  0.8328E-04  0.3600E+02
  17.763  0.8156E-04  0.3600E+02
  17.764  0.7988E-04  0.3600E+02
  17.765  0.7822E-04  0.3600E+02
  17.766  0.7660E-04  0.3600E+02
  17.767  0.7501E-04  0.3600E+02
  17.768  0.7346E-04  0.3600E+02
  17.769  0.7193E-04  0.3600E+02
  17.770  0.7043E-04  0.3600E+02
  17.771  0.6896E-04  0.3600E+02
  17.772  0.6752E-04  0.3600E+02
  17.773  0.6611E-04  0.3600E+02
  17.774  0.6472E-04  0.3600E+02
  17.775  0.6336E-04  0.3600E+02
  17.776  0.6203E-04  0.3600E+02
  17.777  0.6073E-04  0.3600E+02
  17.778  0.5945E-04  0.3600E+02
  17.779  0.5819E-04  0.3600E+02
  17.780  0.5696E-04  0.3600E+02
  17.781  0.5576E-04  0.3600E+02
  17.782  0.5457E-04  0.3600E+02
  17.783  0.5342E-04  0.3600E+02
  17.784  0.5228E-04  0.3600E+02
  17.785  0.5117E-04  0.3600E+02
  17.786  0.5008E-04  0.3600E+02
  17.787  0.4901E-04  0.3600E+02
  17.788  0.4796E-04  0.3600E+02
  17.789  0.4693E-04  0.3600E+02
  17.790  0.4593E-04  0.3600E+02
  17.791  0.4494E-04  0.3600E+02
  17.792  0.4397E-04  0.3600E+02
  17.793  0.4303E-04  0.3600E+02
  17.794  0.4210E-04  0.3600E+02
  17.795  0.4119E-04  0.3600E+02
  17.796  0.4030E-04  0.3600E+02
  17.797  0.3943E-04  0.3600E+02
  17.798  0.3857E-04  0.3600E+02
  17.799  0.3774E-04  0.3600E+02
  17.800  0.3692E-04  0.3600E+02
  17.801  0.3611E-04  0.3600E+02
  17.802  0.3532E-04  0.3600E+02
  17.803  0.3455E-04  0.3600E+02
  17.804  0.3380E-04  0.3600E+02
  17.805  0.3306E-04  0.3600E+02
  17.806  0.3233E-04  0.3600E+02
  17.807  0.3162E-04  0.3600E+02
  17.808  0.3093E-04  0.3600E+02
  17.809  0.3025E-04  0.3600E+02
  17.810  0.2958E-04  0.3600E+02
  17.811  0.2893E-04  0.3600E+02
  17.812  0.2829E-04  0.3600E+02
  17.813  0.2766E-04  0.3600E+02
  17.814  0.2705E-04  0.3600E+02
  17.815  0.2645E-04  0.3600E+02
  17.816  0.2586E-04  0.3600E+02
  17.817  0.2528E-04  0.3600E+02
  17.818  0.2472E-04  0.3600E+02
  17.819  0.2417E-04  0.3600E+02
  17.820  0.2363E-04  0.3600E+02
  17.821  0.2310E-04  0.3600E+02
  17.822  0.2258E-04  0.3600E+02
  17.823  0.2208E-04  0.3600E+02
  17.824  0.2158E-04  0.3600E+02
  17.825  0.2109E-04  0.3600E+02
  17.826  0.2062E-04  0.3600E+02
  17.827  0.2015E-04  0.3600E+02
  17.828  0.1970E-04  0.3600E+02
  17.829  0.1925E-04  0.3600E+02
  17.830  0.1882E-04  0.3600E+02
  17.831  0.1839E-04  0.3600E+02
  17.832  0.1797E-04  0.3600E+02
  17.833  0.1756E-04  0.3600E+02
  17.834  0.1716E-04  0.3600E+02
  17.835  0.1677E-04  0.3600E+02
  17.836  0.1639E-04  0.3600E+02
  17.837  0.1601E-04  0.3600E+02
  17.838  0.1565E-04  0.3600E+02
  17.839  0.1529E-04  0.3600E+02
  17.840  0.1494E-04  0.3600E+02
  17.841  0.1459E-04  0.3600E+02
  17.842  0.1426E-04  0.3600E+02
  17.843  0.1393E-04  0.3600E+02
  17.844  0.1361E-04  0.3600E+02
  17.845  0.1329E-04  0.3600E+02
  17.846  0.1299E-04  0.3600E+02
  17.847  0.1269E-04  0.3600E+02
  17.848  0.1239E-04  0.3600E+02
  17.849  0.1210E-04  0.3600E+02
  17.850  0.1182E-04  0.3600E+02
  17.851  0.1155E-04  0.3600E+02
  17.852  0.1128E-04  0.3600E+02
  17.853  0.1101E-04  0.3600E+02
  17.854  0.1076E-04  0.3600E+02
  17.855  0.1050E-04  0.3600E+02
  17.856  0.1026E-04  0.3600E+02
  17.857  0.1002E-04  0.3600E+02
  17.858  0.9781E-05  0.3600E+02
  17.859  0.9551E-05  0.3600E+02
  17.860  0.9326E-05  0.3600E+02
  17.861  0.9106E-05  0.3600E+02
  17.862  0.8890E-05  0.3600E+02
  17.863  0.8680E-05  0.3600E+02
  17.864  0.8474E-05  0.3600E+02
  17.865  0.8273E-05  0.3600E+02
  17.866  0.8077E-05  0.3600E+02
  17.867  0.7885E-05  0.3600E+02
  17.868  0.7697E-05  0.3600E+02
  17.869  0.7513E-05  0.3600E+02
  17.870  0.7334E-05  0.3600E+02
  17.871  0.7159E-05  0.3600E+02
  17.872  0.6987E-05  0.3600E+02
  17.873  0.6820E-05  0.3600E+02
  17.874  0.6656E-05  0.3600E+02
  17.875  0.6496E-05  0.3600E+02
  17.876  0.6340E-05  0.3600E+02
  17.877  0.6187E-05  0.3600E+02
  17.878  0.6038E-05  0.3600E+02
  17.879  0.5892E-05  0.3600E+02
  17.880  0.5749E-05  0.3600E+02
  17.881  0.5610E-05  0.3600E+02
  17.882  0.5474E-05  0.3600E+02
  17.883  0.5341E-05  0.3600E+02
  17.884  0.5211E-05  0.3600E+02
  17.885  0.5085E-05  0.3600E+02
  17.886  0.4961E-05  0.3600E+02
  17.887  0.4840E-05  0.3600E+02
  17.888  0.4721E-05  0.3600E+02
  17.889  0.4606E-05  0.3600E+02
  17.890  0.4493E-05  0.3600E+02
  17.891  0.4383E-05  0.3600E+02
  17.892  0.4275E-05  0.3600E+02
  17.893  0.4170E-05  0.3600E+02
  17.894  0.4067E-05  0.3600E+02
  17.895  0.3967E-05  0.3600E+02
  17.896  0.3869E-05  0.3600E+02
  17.897  0.3774E-05  0.3600E+02
  17.898  0.3680E-05  0.3600E+02
  17.899  0.3589E-05  0.3600E+02
  17.900  0.3500E-05  0.3600E+02
  17.901  0.3413E-05  0.3600E+02
  17.902  0.3328E-05  0.3600E+02
  17.903  0.3246E-05  0.3600E+02
  17.904  0.3165E-05  0.3600E+02
  17.905  0.3086E-05  0.3600E+02
  17.906  0.3009E-05  0.3600E+02
  17.907  0.2933E-05  0.3600E+02
  17.908  0.2860E-05  0.3600E+02
  17.909  0.2788E-05  0.3600E+02
  17.910  0.2718E-05  0.3600E+02
  17.911  0.2650E-05  0.3600E+02
  17.912  0.2583E-05  0.3600E+02
  17.913  0.2518E-05  0.3600E+02
  17.914  0.2454E-05  0.3600E+02
  17.915  0.2392E-05  0.3600E+02
  17.916  0.2332E-05  0.3600E+02
  17.917  0.2273E-05  0.3600E+02
  17.918  0.2215E-05  0.3600E+02
  17.919  0.2159E-05  0.3600E+02
  17.920  0.2104E-05  0.3600E+02
  17.921  0.2051E-05  0.3600E+02
  17.922  0.1998E-05  0.3600E+02
  17.923  0.1947E-05  0.3600E+02
  17.924  0.1898E-05  0.3600E+02
  17.925  0.1849E-05  0.3600E+02
  17.926  0.1802E-05  0.3600E+02
  17.927  0.1756E-05  0.3600E+02
  17.928  0.1710E-05  0.3600E+02
  17.929  0.1667E-05  0.3600E+02
  17.930  0.1624E-05  0.3600E+02
  17.931  0.1582E-05  0.3600E+02
  17.932  0.1541E-05  0.3600E+02
  17.933  0.1501E-05  0.3600E+02
  17.934  0.1462E-05  0.3600E+02
  17.935  0.1425E-05  0.3600E+02
  17.936  0.1388E-05  0.3600E+02
  17.937  0.1352E-05  0.3600E+02
  17.938  0.1317E-05  0.3600E+02
  17.939  0.1282E-05  0.3600E+02
  17.940  0.1249E-05  0.3600E+02
  17.941  0.1216E-05  0.3600E+02
  17.942  0.1185E-05  0.3600E+02
  17.943  0.1154E-05  0.3600E+02
  17.944  0.1123E-05  0.3600E+02
  17.945  0.1094E-05  0.3600E+02
  17.946  0.1065E-05  0.3600E+02
  17.947  0.1037E-05  0.3600E+02
  17.948  0.1010E-05  0.3600E+02
  17.949  0.9835E-06  0.3600E+02
  17.950  0.9576E-06  0.3600E+02
  17.951  0.9324E-06  0.3600E+02
  17.952  0.9077E-06  0.3600E+02
  17.953  0.8837E-06  0.3600E+02
  17.954  0.8603E-06  0.3600E+02
  17.955  0.8375E-06  0.3600E+02
  17.956  0.8153E-06  0.3600E+02
  17.957  0.7937E-06  0.3600E+02
  17.958  0.7726E-06  0.3600E+02
  17.959  0.7520E-06  0.3600E+02
  17.960  0.7319E-06  0.3600E+02
  17.961  0.7124E-06  0.3600E+02
  17.962  0.6934E-06  0.3600E+02
  17.963  0.6748E-06  0.3600E+02
  17.964  0.6568E-06  0.3600E+02
  17.965  0.6391E-06  0.3600E+02
  17.966  0.6220E-06  0.3600E+02
  17.967  0.6053E-06  0.3600E+02
  17.968  0.5890E-06  0.3600E+02
  17.969  0.5731E-06  0.3600E+02
  17.970  0.5577E-06  0.3600E+02
  17.971  0.5426E-06  0.3600E+02
  17.972  0.5279E-06  0.3600E+02
  17.973  0.5137E-06  0.3600E+02
  17.974  0.4997E-06  0.3600E+02
  17.975  0.4862E-06  0.3600E+02
  17.976  0.4730E-06  0.3600E+02
  17.977  0.4601E-06  0.3600E+02
  17.978  0.4476E-06  0.3600E+02
  17.979  0.4354E-06  0.3600E+02
  17.980  0.4235E-06  0.3600E+02
  17.981  0.4120E-06  0.3600E+02
  17.982  0.4007E-06  0.3600E+02
  17.983  0.3897E-06  0.3600E+02
  17.984  0.3791E-06  0.3600E+02
  17.985  0.3687E-06  0.3600E+02
  17.986  0.3585E-06  0.3600E+02
  17.987  0.3487E-06  0.3600E+02
  17.988  0.3391E-06  0.3600E+02
  17.989  0.3297E-06  0.3600E+02
  17.990  0.3206E-06  0.3600E+02
  17.991  0.3118E-06  0.3600E+02
  17.992  0.3032E-06  0.3600E+02
  17.993  0.2948E-06  0.3600E+02
  17.994  0.2866E-06  0.3600E+02
  17.995  0.2786E-06  0.3600E+02
  17.996  0.2709E-06  0.3600E+02
  17.997  0.2634E-06  0.3600E+02
  17.998  0.2560E-06  0.3600E+02
  17.999  0.2489E-06  0.3600E+02
  18.000  0.2420E-06  0.3600E+02
  18.001  0.2352E-06  0.3600E+02
  18.002  0.2286E-06  0.3600E+02
  18.003  0.2222E-06  0.3600E+02
  18.004  0.2160E-06  0.3600E+02
  18.005  0.2099E-06  0.3600E+02
  18.006  0.2040E-06  0.3600E+02
  18.007  0.1983E-06  0.3600E+02
  18.008  0.1927E-06  0.3600E+02
  18.009  0.1873E-06  0.3600E+02
  18.010  0.1820E-06  0.3600E+02
  18.011  0.1769E-06  0.3600E+02
  18.012  0.1719E-06  0.3600E+02
  18.013  0.1670E-06  0.3600E+02
  18.014  0.1623E-06  0.3600E+02
  18.015  0.1577E-06  0.3600E+02
  18.016  0.1532E-06  0.3600E+02
  18.017  0.1488E-06  0.3600E+02
  18.018  0.1446E-06  0.3600E+02
  18.019  0.1405E-06  0.3600E+02
  18.020  0.1365E-06  0.3600E+02
  18.021  0.1326E-06  0.3600E+02
  18.022  0.1288E-06  0.3600E+02
  18.023  0.1251E-06  0.3600E+02
  18.024  0.1215E-06  0.3600E+02
  18.025  0.1180E-06  0.3600E+02
  18.026  0.1146E-06  0.3600E+02
  18.027  0.1114E-06  0.3600E+02
  18.028  0.1081E-06  0.3600E+02
  18.029  0.1050E-06  0.3600E+02
  18.030  0.1020E-06  0.3600E+02
  18.031  0.9906E-07  0.3600E+02
  18.032  0.9620E-07  0.3600E+02
  18.033  0.9342E-07  0.3600E+02
  18.034  0.9071E-07  0.3600E+02
  18.035  0.8808E-07  0.3600E+02
  18.036  0.8552E-07  0.3600E+02
  18.037  0.8304E-07  0.3600E+02
  18.038  0.8063E-07  0.3600E+02
  18.039  0.7828E-07  0.3600E+02
  18.040  0.7600E-07  0.3600E+02
  18.041  0.7378E-07  0.3600E+02
  18.042  0.7162E-07  0.3600E+02
  18.043  0.6953E-07  0.3600E+02
  18.044  0.6749E-07  0.3600E+02
  18.045  0.6552E-07  0.3600E+02
  18.046  0.6360E-07  0.3600E+02
  18.047  0.6173E-07  0.3600E+02
  18.048  0.5991E-07  0.3600E+02
  18.049  0.5815E-07  0.3600E+02
  18.050  0.5644E-07  0.3600E+02
  18.051  0.5477E-07  0.3600E+02
  18.052  0.5316E-07  0.3600E+02
  18.053  0.5159E-07  0.3600E+02
  18.054  0.5006E-07  0.3600E+02
  18.055  0.4858E-07  0.3600E+02
  18.056  0.4714E-07  0.3600E+02
  18.057  0.4574E-07  0.3600E+02
  18.058  0.4438E-07  0.3600E+02
  18.059  0.4306E-07  0.3600E+02
  18.060  0.4178E-07  0.3600E+02
  18.061  0.4053E-07  0.3600E+02
  18.062  0.3932E-07  0.3600E+02
  18.063  0.3815E-07  0.3600E+02
  18.064  0.3701E-07  0.3600E+02
  18.065  0.3590E-07  0.3600E+02
  18.066  0.3483E-07  0.3600E+02
  18.067  0.3378E-07  0.3600E+02
  18.068  0.3277E-07  0.3600E+02
  18.069  0.3178E-07  0.3600E+02
  18.070  0.3083E-07  0.3600E+02
  18.071  0.2990E-07  0.3600E+02
  18.072  0.2900E-07  0.3600E+02
  18.073  0.2812E-07  0.3600E+02
  18.074  0.2727E-07  0.3600E+02
  18.075  0.2645E-07  0.3600E+02
  18.076  0.2565E-07  0.3600E+02
  18.077  0.2487E-07  0.3600E+02
  18.078  0.2412E-07  0.3600E+02
  18.079  0.2338E-07  0.3600E+02
  18.080  0.2267E-07  0.3600E+02
  18.081  0.2198E-07  0.3600E+02
  18.082  0.2131E-07  0.3600E+02
  18.083  0.2066E-07  0.3600E+02
  18.084  0.2003E-07  0.3600E+02
  18.085  0.1942E-07  0.3600E+02
  18.086  0.1883E-07  0.3600E+02
  18.087  0.1825E-07  0.3600E+02
  18.088  0.1769E-07  0.3600E+02
  18.089  0.1715E-07  0.3600E+02
  18.090  0.1662E-07  0.3600E+02
  18.091  0.1611E-07  0.3600E+02
  18.092  0.1562E-07  0.3600E+02
  18.093  0.1514E-07  0.3600E+02
  18.094  0.1467E-07  0.3600E+02
  18.095  0.1422E-07  0.3600E+02
  18.096  0.1378E-07  0.3600E+02
  18.097  0.1335E-07  0.3600E+02
  18.098  0.1294E-07  0.3600E+02
  18.099  0.1254E-07  0.3600E+02
  18.100  0.1215E-07  0.3600E+02
  18.101  0.1177E-07  0.3600E+02
  18.102  0.1140E-07  0.3600E+02
  18.103  0.1105E-07  0.3600E+02
  18.104  0.1071E-07  0.3600E+02
  18.105  0.1037E-07  0.3600E+02
  18.106  0.1005E-07  0.3600E+02
  18.107  0.9734E-08  0.3600E+02
  18.108  0.9430E-08  0.3600E+02
  18.109  0.9135E-08  0.3600E+02
  18.110  0.8849E-08  0.3600E+02
  18.111  0.8571E-08  0.3600E+02
  18.112  0.8302E-08  0.3600E+02
  18.113  0.8041E-08  0.3600E+02
  18.114  0.7788E-08  0.3600E+02
  18.115  0.7543E-08  0.3600E+02
  18.116  0.7305E-08  0.3600E+02
  18.117  0.7075E-08  0.3600E+02
  18.118  0.6851E-08  0.3600E+02
  18.119  0.6635E-08  0.3600E+02
  18.120  0.6425E-08  0.3600E+02
  18.121  0.6221E-08  0.3600E+02
  18.122  0.6024E-08  0.3600E+02
  18.123  0.5833E-08  0.3600E+02
  18.124  0.5648E-08  0.3600E+02
  18.125  0.5468E-08  0.3600E+02
  18.126  0.5294E-08  0.3600E+02
  18.127  0.5125E-08  0.3600E+02
  18.128  0.4962E-08  0.3600E+02
  18.129  0.4803E-08  0.3600E+02
  18.130  0.4650E-08  0.3600E+02
  18.131  0.4501E-08  0.3600E+02
  18.132  0.4357E-08  0.3600E+02
  18.133  0.4217E-08  0.3600E+02
  18.134  0.4082E-08  0.3600E+02
  18.135  0.3951E-08  0.3600E+02
  18.136  0.3824E-08  0.3600E+02
  18.137  0.3701E-08  0.3600E+02
  18.138  0.3582E-08  0.3600E+02
  18.139  0.3466E-08  0.3600E+02
  18.140  0.3354E-08  0.3600E+02
  18.141  0.3246E-08  0.3600E+02
  18.142  0.3141E-08  0.3600E+02
  18.143  0.3039E-08  0.3600E+02
  18.144  0.2941E-08  0.3600E+02
  18.145  0.2846E-08  0.3600E+02
  18.146  0.2753E-08  0.3600E+02
  18.147  0.2664E-08  0.3600E+02
  18.148  0.2577E-08  0.3600E+02
  18.149  0.2493E-08  0.3600E+02
  18.150  0.2412E-08  0.3600E+02
  18.151  0.2333E-08  0.3600E+02
  18.152  0.2257E-08  0.3600E+02
  18.153  0.2183E-08  0.3600E+02
  18.154  0.2112E-08  0.3600E+02
  18.155  0.2043E-08  0.3600E+02
  18.156  0.1976E-08  0.3600E+02
  18.157  0.1911E-08  0.3600E+02
  18.158  0.1848E-08  0.3600E+02
  18.159  0.1788E-08  0.3600E+02
  18.160  0.1729E-08  0.3600E+02
  18.161  0.1672E-08  0.3600E+02
  18.162  0.1617E-08  0.3600E+02
  18.163  0.1563E-08  0.3600E+02
  18.164  0.1512E-08  0.3600E+02
  18.165  0.1462E-08  0.3600E+02
  18.166  0.1414E-08  0.3600E+02
  18.167  0.1367E-08  0.3600E+02
  18.168  0.1321E-08  0.3600E+02
  18.169  0.1278E-08  0.3600E+02
  18.170  0.1235E-08  0.3600E+02
  18.171  0.1194E-08  0.3600E+02
  18.172  0.1154E-08  0.3600E+02
  18.173  0.1116E-08  0.3600E+02
  18.174  0.1079E-08  0.3600E+02
  18.175  0.1043E-08  0.3600E+02
  18.176  0.1008E-08  0.3600E+02
  18.177  0.9742E-09  0.3600E+02
  18.178  0.9416E-09  0.3600E+02
  18.179  0.9101E-09  0.3600E+02
  18.180  0.8796E-09  0.3600E+02
  18.181  0.8501E-09  0.3600E+02
  18.182  0.8215E-09  0.3600E+02
  18.183  0.7939E-09  0.3600E+02
  18.184  0.7672E-09  0.3600E+02
  18.185  0.7413E-09  0.3600E+02
  18.186  0.7164E-09  0.3600E+02
  18.187  0.6922E-09  0.3600E+02
  18.188  0.6688E-09  0.3600E+02
  18.189  0.6462E-09  0.3600E+02
  18.190  0.6243E-09  0.3600E+02
  18.191  0.6032E-09  0.3600E+02
  18.192  0.5827E-09  0.3600E+02
  18.193  0.5630E-09  0.3600E+02
  18.194  0.5439E-09  0.3600E+02
  18.195  0.5254E-09  0.3600E+02
  18.196  0.5075E-09  0.3600E+02
  18.197  0.4902E-09  0.3600E+02
  18.198  0.4735E-09  0.3600E+02
  18.199  0.4573E-09  0.3600E+02
  18.200  0.4417E-09  0.3600E+02
  18.201  0.4266E-09  0.3600E+02
  18.202  0.4120E-09  0.3600E+02
  18.203  0.3979E-09  0.3600E+02
  18.204  0.3843E-09  0.3600E+02
  18.205  0.3711E-09  0.3600E+02
  18.206  0.3584E-09  0.3600E+02
  18.207  0.3460E-09  0.3600E+02
  18.208  0.3341E-09  0.3600E+02
  18.209  0.3226E-09  0.3600E+02
  18.210  0.3115E-09  0.3600E+02
  18.211  0.3008E-09  0.3600E+02
  18.212  0.2904E-09  0.3600E+02
  18.213  0.2804E-09  0.3600E+02
  18.214  0.2707E-09  0.3600E+02
  18.215  0.2613E-09  0.3600E+02
  18.216  0.2522E-09  0.3600E+02
  18.217  0.2435E-09  0.3600E+02
  18.218  0.2350E-09  0.3600E+02
  18.219  0.2269E-09  0.3600E+02
  18.220  0.2190E-09  0.3600E+02
  18.221  0.2114E-09  0.3600E+02
  18.222  0.2040E-09  0.3600E+02
  18.223  0.1969E-09  0.3600E+02
  18.224  0.1900E-09  0.3600E+02
  18.225  0.1834E-09  0.3600E+02
  18.226  0.1770E-09  0.3600E+02
  18.227  0.1708E-09  0.3600E+02
  18.228  0.1648E-09  0.3600E+02
  18.229  0.1590E-09  0.3600E+02
  18.230  0.1534E-09  0.3600E+02
  18.231  0.1480E-09  0.3600E+02
  18.232  0.1428E-09  0.3600E+02
  18.233  0.1378E-09  0.3600E+02
  18.234  0.1330E-09  0.3600E+02
  18.235  0.1283E-09  0.3600E+02
  18.236  0.1237E-09  0.3600E+02
  18.237  0.1194E-09  0.3600E+02
  18.238  0.1152E-09  0.3600E+02
  18.239  0.1111E-09  0.3600E+02
  18.240  0.1072E-09  0.3600E+02
  18.241  0.1034E-09  0.3600E+02
  18.242  0.9969E-10  0.3600E+02
  18.243  0.9615E-10  0.3600E+02
  18.244  0.9273E-10  0.3600E+02
  18.245  0.8944E-10  0.3600E+02
  18.246  0.8625E-10  0.3600E+02
  18.247  0.8318E-10  0.3600E+02
  18.248  0.8021E-10  0.3600E+02
  18.249  0.7735E-10  0.3600E+02
  18.250  0.7459E-10  0.3600E+02
  18.251  0.7192E-10  0.3600E+02
  18.252  0.6935E-10  0.3600E+02
  18.253  0.6687E-10  0.3600E+02
  18.254  0.6447E-10  0.3600E+02
  18.255  0.6216E-10  0.3600E+02
  18.256  0.5992E-10  0.3600E+02
  18.257  0.5777E-10  0.3600E+02
  18.258  0.5569E-10  0.3600E+02
  18.259  0.5369E-10  0.3600E+02
  18.260  0.5175E-10  0.3600E+02
  18.261  0.4989E-10  0.3600E+02
  18.262  0.4809E-10  0.3600E+02
  18.263  0.4635E-10  0.3600E+02
  18.264  0.4467E-10  0.3600E+02
  18.265  0.4306E-10  0.3600E+02
  18.266  0.4150E-10  0.3600E+02
  18.267  0.3999E-10  0.3600E+02
  18.268  0.3854E-10  0.3600E+02
  18.269  0.3714E-10  0.3600E+02
  18.270  0.3579E-10  0.3600E+02
  18.271  0.3449E-10  0.3600E+02
  18.272  0.3324E-10  0.3600E+02
  18.273  0.3202E-10  0.3600E+02
  18.274  0.3086E-10  0.3600E+02
  18.275  0.2973E-10  0.3600E+02
  18.276  0.2864E-10  0.3600E+02
  18.277  0.2760E-10  0.3600E+02
  18.278  0.2659E-10  0.3600E+02
  18.279  0.2561E-10  0.3600E+02
  18.280  0.2467E-10  0.3600E+02
  18.281  0.2377E-10  0.3600E+02
  18.282  0.2290E-10  0.3600E+02
  18.283  0.2205E-10  0.3600E+02
  18.284  0.2124E-10  0.3600E+02
  18.285  0.2046E-10  0.3600E+02
  18.286  0.1971E-10  0.3600E+02
  18.287  0.1898E-10  0.3600E+02
  18.288  0.1828E-10  0.3600E+02
  18.289  0.1760E-10  0.3600E+02
  18.290  0.1695E-10  0.3600E+02
  18.291  0.1633E-10  0.3600E+02
  18.292  0.1572E-10  0.3600E+02
  18.293  0.1514E-10  0.3600E+02
  18.294  0.1458E-10  0.3600E+02
  18.295  0.1404E-10  0.3600E+02
  18.296  0.1351E-10  0.3600E+02
  18.297  0.1301E-10  0.3600E+02
  18.298  0.1253E-10  0.3600E+02
  18.299  0.1206E-10  0.3600E+02
  18.300  0.1161E-10  0.3600E+02
  18.301  0.1118E-10  0.3600E+02
  18.302  0.1076E-10  0.3600E+02
  18.303  0.1036E-10  0.3600E+02
  18.304  0.9971E-11  0.3600E+02
  18.305  0.9597E-11  0.3600E+02
  18.306  0.9238E-11  0.3600E+02
  18.307  0.8891E-11  0.3600E+02
  18.308  0.8557E-11  0.3600E+02
  18.309  0.8236E-11  0.3600E+02
  18.310  0.7926E-11  0.3600E+02
  18.311  0.7628E-11  0.3600E+02
  18.312  0.7341E-11  0.3600E+02
  18.313  0.7064E-11  0.3600E+02
  18.314  0.6797E-11  0.3600E+02
  18.315  0.6541E-11  0.3600E+02
  18.316  0.6294E-11  0.3600E+02
  18.317  0.6056E-11  0.3600E+02
  18.318  0.5826E-11  0.3600E+02
  18.319  0.5606E-11  0.3600E+02
  18.320  0.5393E-11  0.3600E+02
  18.321  0.5188E-11  0.3600E+02
  18.322  0.4991E-11  0.3600E+02
  18.323  0.4802E-11  0.3600E+02
  18.324  0.4619E-11  0.3600E+02
  18.325  0.4443E-11  0.3600E+02
  18.326  0.4274E-11  0.3600E+02
  18.327  0.4111E-11  0.3600E+02
  18.328  0.3954E-11  0.3600E+02
  18.329  0.3803E-11  0.3600E+02
  18.330  0.3658E-11  0.3600E+02
  18.331  0.3518E-11  0.3600E+02
  18.332  0.3383E-11  0.3600E+02
  18.333  0.3253E-11  0.3600E+02
  18.334  0.3129E-11  0.3600E+02
  18.335  0.3008E-11  0.3600E+02
  18.336  0.2893E-11  0.3600E+02
  18.337  0.2782E-11  0.3600E+02
  18.338  0.2675E-11  0.3600E+02
  18.339  0.2572E-11  0.3600E+02
  18.340  0.2473E-11  0.3600E+02
  18.341  0.2377E-11  0.3600E+02
  18.342  0.2285E-11  0.3600E+02
  18.343  0.2197E-11  0.3600E+02
  18.344  0.2112E-11  0.3600E+02
  18.345  0.2030E-11  0.3600E+02
  18.346  0.1952E-11  0.3600E+02
  18.347  0.1876E-11  0.3600E+02
  18.348  0.1803E-11  0.3600E+02
  18.349  0.1733E-11  0.3600E+02
  18.350  0.1666E-11  0.3600E+02
  18.351  0.1601E-11  0.3600E+02
  18.352  0.1539E-11  0.3600E+02
  18.353  0.1479E-11  0.3600E+02
  18.354  0.1421E-11  0.3600E+02
  18.355  0.1366E-11  0.3600E+02
  18.356  0.1312E-11  0.3600E+02
  18.357  0.1261E-11  0.3600E+02
  18.358  0.1212E-11  0.3600E+02
  18.359  0.1164E-11  0.3600E+02
  18.360  0.1119E-11  0.3600E+02
  18.361  0.1075E-11  0.3600E+02
  18.362  0.1033E-11  0.3600E+02
  18.363  0.9923E-12  0.3600E+02
  18.364  0.9533E-12  0.3600E+02
  18.365  0.9158E-12  0.3600E+02
  18.366  0.8797E-12  0.3600E+02
  18.367  0.8451E-12  0.3600E+02
  18.368  0.8118E-12  0.3600E+02
  18.369  0.7797E-12  0.3600E+02
  18.370  0.7489E-12  0.3600E+02
  18.371  0.7194E-12  0.3600E+02
  18.372  0.6909E-12  0.3600E+02
  18.373  0.6636E-12  0.3600E+02
  18.374  0.6373E-12  0.3600E+02
  18.375  0.6120E-12  0.3600E+02
  18.376  0.5877E-12  0.3600E+02
  18.377  0.5644E-12  0.3600E+02
  18.378  0.5420E-12  0.3600E+02
  18.379  0.5204E-12  0.3600E+02
  18.380  0.4997E-12  0.3600E+02
  18.381  0.4798E-12  0.3600E+02
  18.382  0.4607E-12  0.3600E+02
  18.383  0.4423E-12  0.3600E+02
  18.384  0.4246E-12  0.3600E+02
  18.385  0.4077E-12  0.3600E+02
  18.386  0.3914E-12  0.3600E+02
  18.387  0.3757E-12  0.3600E+02
  18.388  0.3607E-12  0.3600E+02
  18.389  0.3462E-12  0.3600E+02
  18.390  0.3323E-12  0.3600E+02
  18.391  0.3190E-12  0.3600E+02
  18.392  0.3062E-12  0.3600E+02
  18.393  0.2939E-12  0.3600E+02
  18.394  0.2820E-12  0.3600E+02
  18.395  0.2707E-12  0.3600E+02
  18.396  0.2598E-12  0.3600E+02
  18.397  0.2493E-12  0.3600E+02
  18.398  0.2392E-12  0.3600E+02
  18.399  0.2296E-12  0.3600E+02
  18.400  0.2203E-12  0.3600E+02
  18.401  0.2114E-12  0.3600E+02
  18.402  0.2028E-12  0.3600E+02
  18.403  0.1946E-12  0.3600E+02
  18.404  0.1867E-12  0.3600E+02
  18.405  0.1791E-12  0.3600E+02
  18.406  0.1719E-12  0.3600E+02
  18.407  0.1649E-12  0.3600E+02
  18.408  0.1582E-12  0.3600E+02
  18.409  0.1517E-12  0.3600E+02
  18.410  0.1455E-12  0.3600E+02
  18.411  0.1396E-12  0.3600E+02
  18.412  0.1339E-12  0.3600E+02
  18.413  0.1284E-12  0.3600E+02
  18.414  0.1232E-12  0.3600E+02
  18.415  0.1182E-12  0.3600E+02
  18.416  0.1133E-12  0.3600E+02
  18.417  0.1087E-12  0.3600E+02
  18.418  0.1042E-12  0.3600E+02
  18.419  0.9995E-13  0.3600E+02
  18.420  0.9584E-13  0.3600E+02
  18.421  0.9190E-13  0.3600E+02
  18.422  0.8813E-13  0.3600E+02
  18.423  0.8450E-13  0.3600E+02
  18.424  0.8102E-13  0.3600E+02
  18.425  0.7768E-13  0.3600E+02
  18.426  0.7448E-13  0.3600E+02
  18.427  0.7140E-13  0.3600E+02
  18.428  0.6845E-13  0.3600E+02
  18.429  0.6562E-13  0.3600E+02
  18.430  0.6291E-13  0.3600E+02
  18.431  0.6030E-13  0.3600E+02
  18.432  0.5781E-13  0.3600E+02
  18.433  0.5541E-13  0.3600E+02
  18.434  0.5311E-13  0.3600E+02
  18.435  0.5090E-13  0.3600E+02
  18.436  0.4879E-13  0.3600E+02
  18.437  0.4676E-13  0.3600E+02
  18.438  0.4481E-13  0.3600E+02
  18.439  0.4295E-13  0.3600E+02
  18.440  0.4116E-13  0.3600E+02
  18.441  0.3944E-13  0.3600E+02
  18.442  0.3779E-13  0.3600E+02
  18.443  0.3621E-13  0.3600E+02
  18.444  0.3470E-13  0.3600E+02
  18.445  0.3325E-13  0.3600E+02
  18.446  0.3186E-13  0.3600E+02
  18.447  0.3052E-13  0.3600E+02
  18.448  0.2924E-13  0.3600E+02
  18.449  0.2801E-13  0.3600E+02
  18.450  0.2684E-13  0.3600E+02
  18.451  0.2571E-13  0.3600E+02
  18.452  0.2463E-13  0.3600E+02
  18.453  0.2359E-13  0.3600E+02
  18.454  0.2260E-13  0.3600E+02
  18.455  0.2165E-13  0.3600E+02
  18.456  0.2073E-13  0.3600E+02
  18.457  0.1986E-13  0.3600E+02
  18.458  0.1902E-13  0.3600E+02
  18.459  0.1821E-13  0.3600E+02
  18.460  0.1744E-13  0.3600E+02
  18.461  0.1671E-13  0.3600E+02
  18.462  0.1600E-13  0.3600E+02
  18.463  0.1532E-13  0.3600E+02
  18.464  0.1467E-13  0.3600E+02
  18.465  0.1405E-13  0.3600E+02
  18.466  0.1345E-13  0.3600E+02
  18.467  0.1288E-13  0.3600E+02
  18.468  0.1233E-13  0.3600E+02
  18.469  0.1180E-13  0.3600E+02
  18.470  0.1130E-13  0.3600E+02
  18.471  0.1082E-13  0.3600E+02
  18.472  0.1036E-13  0.3600E+02
  18.473  0.9914E-14  0.3600E+02
  18.474  0.9490E-14  0.3600E+02
  18.475  0.9084E-14  0.3600E+02
  18.476  0.8695E-14  0.3600E+02
  18.477  0.8323E-14  0.3600E+02
  18.478  0.7966E-14  0.3600E+02
  18.479  0.7624E-14  0.3600E+02
  18.480  0.7297E-14  0.3600E+02
  18.481  0.6983E-14  0.3600E+02
  18.482  0.6683E-14  0.3600E+02
  18.483  0.6395E-14  0.3600E+02
  18.484  0.6120E-14  0.3600E+02
  18.485  0.5856E-14  0.3600E+02
  18.486  0.5604E-14  0.3600E+02
  18.487  0.5362E-14  0.3600E+02
  18.488  0.5130E-14  0.3600E+02
  18.489  0.4909E-14  0.3600E+02
  18.490  0.4696E-14  0.3600E+02
  18.491  0.4493E-14  0.3600E+02
  18.492  0.4298E-14  0.3600E+02
  18.493  0.4112E-14  0.3600E+02
  18.494  0.3934E-14  0.3600E+02
  18.495  0.3763E-14  0.3600E+02
  18.496  0.3599E-14  0.3600E+02
  18.497  0.3443E-14  0.3600E+02
  18.498  0.3293E-14  0.3600E+02
  18.499  0.3150E-14  0.3600E+02
  18.500  0.3013E-14  0.3600E+02
  18.501  0.2881E-14  0.3600E+02
  18.502  0.2755E-14  0.3600E+02
  18.503  0.2635E-14  0.3600E+02
  18.504  0.2520E-14  0.3600E+02
  18.505  0.2410E-14  0.3600E+02
  18.506  0.2304E-14  0.3600E+02
  18.507  0.2203E-14  0.3600E+02
  18.508  0.2107E-14  0.3600E+02
  18.509  0.2015E-14  0.3600E+02
  18.510  0.1926E-14  0.3600E+02
  18.511  0.1842E-14  0.3600E+02
  18.512  0.1761E-14  0.3600E+02
  18.513  0.1683E-14  0.3600E+02
  18.514  0.1609E-14  0.3600E+02
  18.515  0.1538E-14  0.3600E+02
  18.516  0.1470E-14  0.3600E+02
  18.517  0.1406E-14  0.3600E+02
  18.518  0.1344E-14  0.3600E+02
  18.519  0.1284E-14  0.3600E+02
  18.520  0.1228E-14  0.3600E+02
  18.521  0.1173E-14  0.3600E+02
  18.522  0.1121E-14  0.3600E+02
  18.523  0.1072E-14  0.3600E+02
  18.524  0.1024E-14  0.3600E+02
  18.525  0.9787E-15  0.3600E+02
  18.526  0.9353E-15  0.3600E+02
  18.527  0.8937E-15  0.3600E+02
  18.528  0.8540E-15  0.3600E+02
  18.529  0.8160E-15  0.3600E+02
  18.530  0.7797E-15  0.3600E+02
  18.531  0.7450E-15  0.3600E+02
  18.532  0.7118E-15  0.3600E+02
  18.533  0.6800E-15  0.3600E+02
  18.534  0.6497E-15  0.3600E+02
  18.535  0.6206E-15  0.3600E+02
  18.536  0.5929E-15  0.3600E+02
  18.537  0.5664E-15  0.3600E+02
  18.538  0.5410E-15  0.3600E+02
  18.539  0.5168E-15  0.3600E+02
  18.540  0.4936E-15  0.3600E+02
  18.541  0.4715E-15  0.3600E+02
  18.542  0.4503E-15  0.3600E+02
  18.543  0.4301E-15  0.3600E+02
  18.544  0.4108E-15  0.3600E+02
  18.545  0.3923E-15  0.3600E+02
  18.546  0.3746E-15  0.3600E+02
  18.547  0.3578E-15  0.3600E+02
  18.548  0.3416E-15  0.3600E+02
  18.549  0.3262E-15  0.3600E+02
  18.550  0.3115E-15  0.3600E+02
  18.551  0.2974E-15  0.3600E+02
  18.552  0.2840E-15  0.3600E+02
  18.553  0.2711E-15  0.3600E+02
  18.554  0.2589E-15  0.3600E+02
  18.555  0.2471E-15  0.3600E+02
  18.556  0.2359E-15  0.3600E+02
  18.557  0.2252E-15  0.3600E+02
  18.558  0.2150E-15  0.3600E+02
  18.559  0.2052E-15  0.3600E+02
  18.560  0.1959E-15  0.3600E+02
  18.561  0.1870E-15  0.3600E+02
  18.562  0.1785E-15  0.3600E+02
  18.563  0.1704E-15  0.3600E+02
  18.564  0.1626E-15  0.3600E+02
  18.565  0.1552E-15  0.3600E+02
  18.566  0.1481E-15  0.3600E+02
  18.567  0.1413E-15  0.3600E+02
  18.568  0.1349E-15  0.3600E+02
  18.569  0.1287E-15  0.3600E+02
  18.570  0.1228E-15  0.3600E+02
  18.571  0.1172E-15  0.3600E+02
  18.572  0.1118E-15  0.3600E+02
  18.573  0.1067E-15  0.3600E+02
  18.574  0.1018E-15  0.3600E+02
  18.575  0.9713E-16  0.3600E+02
  18.576  0.9266E-16  0.3600E+02
  18.577  0.8840E-16  0.3600E+02
  18.578  0.8433E-16  0.3600E+02
  18.579  0.8045E-16  0.3600E+02
  18.580  0.7674E-16  0.3600E+02
  18.581  0.7320E-16  0.3600E+02
  18.582  0.6983E-16  0.3600E+02
  18.583  0.6660E-16  0.3600E+02
  18.584  0.6353E-16  0.3600E+02
  18.585  0.6059E-16  0.3600E+02
  18.586  0.5778E-16  0.3600E+02
  18.587  0.5511E-16  0.3600E+02
  18.588  0.5256E-16  0.3600E+02
  18.589  0.5012E-16  0.3600E+02
  18.590  0.4779E-16  0.3600E+02
  18.591  0.4558E-16  0.3600E+02
  18.592  0.4346E-16  0.3600E+02
  18.593  0.4144E-16  0.3600E+02
  18.594  0.3951E-16  0.3600E+02
  18.595  0.3767E-16  0.3600E+02
  18.596  0.3592E-16  0.3600E+02
  18.597  0.3424E-16  0.3600E+02
  18.598  0.3265E-16  0.3600E+02
  18.599  0.3112E-16  0.3600E+02
  18.600  0.2967E-16  0.3600E+02
  18.601  0.2828E-16  0.3600E+02
  18.602  0.2696E-16  0.3600E+02
  18.603  0.2570E-16  0.3600E+02
  18.604  0.2449E-16  0.3600E+02
  18.605  0.2335E-16  0.3600E+02
  18.606  0.2225E-16  0.3600E+02
  18.607  0.2121E-16  0.3600E+02
  18.608  0.2021E-16  0.3600E+02
  18.609  0.1926E-16  0.3600E+02
  18.610  0.1836E-16  0.3600E+02
  18.611  0.1749E-16  0.3600E+02
  18.612  0.1667E-16  0.3600E+02
  18.613  0.1588E-16  0.3600E+02
  18.614  0.1513E-16  0.3600E+02
  18.615  0.1442E-16  0.3600E+02
  18.616  0.1374E-16  0.3600E+02
  18.617  0.1309E-16  0.3600E+02
  18.618  0.1247E-16  0.3600E+02
  18.619  0.1188E-16  0.3600E+02
  18.620  0.1132E-16  0.3600E+02
  18.621  0.1078E-16  0.3600E+02
  18.622  0.1027E-16  0.3600E+02
  18.623  0.9785E-17  0.3600E+02
  18.624  0.9320E-17  0.3600E+02
  18.625  0.8878E-17  0.3600E+02
  18.626  0.8456E-17  0.3600E+02
  18.627  0.8054E-17  0.3600E+02
  18.628  0.7670E-17  0.3600E+02
  18.629  0.7305E-17  0.3600E+02
  18.630  0.6957E-17  0.3600E+02
  18.631  0.6625E-17  0.3600E+02
  18.632  0.6309E-17  0.3600E+02
  18.633  0.6008E-17  0.3600E+02
  18.634  0.5721E-17  0.3600E+02
  18.635  0.5448E-17  0.3600E+02
  18.636  0.5187E-17  0.3600E+02
  18.637  0.4939E-17  0.3600E+02
  18.638  0.4702E-17  0.3600E+02
  18.639  0.4477E-17  0.3600E+02
  18.640  0.4262E-17  0.3600E+02
  18.641  0.4057E-17  0.3600E+02
  18.642  0.3863E-17  0.3600E+02
  18.643  0.3677E-17  0.3600E+02
  18.644  0.3500E-17  0.3600E+02
  18.645  0.3332E-17  0.3600E+02
  18.646  0.3171E-17  0.3600E+02
  18.647  0.3019E-17  0.3600E+02
  18.648  0.2873E-17  0.3600E+02
  18.649  0.2734E-17  0.3600E+02
  18.650  0.2602E-17  0.3600E+02
  18.651  0.2477E-17  0.3600E+02
  18.652  0.2357E-17  0.3600E+02
  18.653  0.2243E-17  0.3600E+02
  18.654  0.2134E-17  0.3600E+02
  18.655  0.2031E-17  0.3600E+02
  18.656  0.1933E-17  0.3600E+02
  18.657  0.1839E-17  0.3600E+02
  18.658  0.1750E-17  0.3600E+02
  18.659  0.1665E-17  0.3600E+02
  18.660  0.1584E-17  0.3600E+02
  18.661  0.1507E-17  0.3600E+02
  18.662  0.1433E-17  0.3600E+02
  18.663  0.1364E-17  0.3600E+02
  18.664  0.1297E-17  0.3600E+02
  18.665  0.1234E-17  0.3600E+02
  18.666  0.1174E-17  0.3600E+02
  18.667  0.1117E-17  0.3600E+02
  18.668  0.1062E-17  0.3600E+02
  18.669  0.1010E-17  0.3600E+02
  18.670  0.9607E-18  0.3600E+02
  18.671  0.9137E-18  0.3600E+02
  18.672  0.8690E-18  0.3600E+02
  18.673  0.8264E-18  0.3600E+02
  18.674  0.7859E-18  0.3600E+02
  18.675  0.7473E-18  0.3600E+02
  18.676  0.7106E-18  0.3600E+02
  18.677  0.6757E-18  0.3600E+02
  18.678  0.6425E-18  0.3600E+02
  18.679  0.6109E-18  0.3600E+02
  18.680  0.5808E-18  0.3600E+02
  18.681  0.5522E-18  0.3600E+02
  18.682  0.5250E-18  0.3600E+02
  18.683  0.4991E-18  0.3600E+02
  18.684  0.4745E-18  0.3600E+02
  18.685  0.4511E-18  0.3600E+02
  18.686  0.4288E-18  0.3600E+02
  18.687  0.4076E-18  0.3600E+02
  18.688  0.3874E-18  0.3600E+02
  18.689  0.3682E-18  0.3600E+02
  18.690  0.3500E-18  0.3600E+02
  18.691  0.3327E-18  0.3600E+02
  18.692  0.3162E-18  0.3600E+02
  18.693  0.3005E-18  0.3600E+02
  18.694  0.2856E-18  0.3600E+02
  18.695  0.2714E-18  0.3600E+02
  18.696  0.2579E-18  0.3600E+02
  18.697  0.2450E-18  0.3600E+02
  18.698  0.2328E-18  0.3600E+02
  18.699  0.2212E-18  0.3600E+02
  18.700  0.2102E-18  0.3600E+02
  18.701  0.1997E-18  0.3600E+02
  18.702  0.1898E-18  0.3600E+02
  18.703  0.1803E-18  0.3600E+02
  18.704  0.1713E-18  0.3600E+02
  18.705  0.1627E-18  0.3600E+02
  18.706  0.1546E-18  0.3600E+02
  18.707  0.1468E-18  0.3600E+02
  18.708  0.1395E-18  0.3600E+02
  18.709  0.1325E-18  0.3600E+02
  18.710  0.1258E-18  0.3600E+02
  18.711  0.1195E-18  0.3600E+02
  18.712  0.1135E-18  0.3600E+02
  18.713  0.1078E-18  0.3600E+02
  18.714  0.1024E-18  0.3600E+02
  18.715  0.9725E-19  0.3600E+02
  18.716  0.9235E-19  0.3600E+02
  18.717  0.8770E-19  0.3600E+02
  18.718  0.8328E-19  0.3600E+02
  18.719  0.7908E-19  0.3600E+02
  18.720  0.7509E-19  0.3600E+02
  18.721  0.7130E-19  0.3600E+02
  18.722  0.6769E-19  0.3600E+02
  18.723  0.6427E-19  0.3600E+02
  18.724  0.6102E-19  0.3600E+02
  18.725  0.5793E-19  0.3600E+02
  18.726  0.5499E-19  0.3600E+02
  18.727  0.5221E-19  0.3600E+02
  18.728  0.4956E-19  0.3600E+02
  18.729  0.4704E-19  0.3600E+02
  18.730  0.4465E-19  0.3600E+02
  18.731  0.4239E-19  0.3600E+02
  18.732  0.4023E-19  0.3600E+02
  18.733  0.3818E-19  0.3600E+02
  18.734  0.3624E-19  0.3600E+02
  18.735  0.3439E-19  0.3600E+02
  18.736  0.3264E-19  0.3600E+02
  18.737  0.3098E-19  0.3600E+02
  18.738  0.2939E-19  0.3600E+02
  18.739  0.2789E-19  0.3600E+02
  18.740  0.2647E-19  0.3600E+02
  18.741  0.2512E-19  0.3600E+02
  18.742  0.2383E-19  0.3600E+02
  18.743  0.2261E-19  0.3600E+02
  18.744  0.2145E-19  0.3600E+02
  18.745  0.2035E-19  0.3600E+02
  18.746  0.1931E-19  0.3600E+02
  18.747  0.1832E-19  0.3600E+02
  18.748  0.1738E-19  0.3600E+02
  18.749  0.1648E-19  0.3600E+02
  18.750  0.1564E-19  0.3600E+02
  18.751  0.1483E-19  0.3600E+02
  18.752  0.1407E-19  0.3600E+02
  18.753  0.1334E-19  0.3600E+02
  18.754  0.1266E-19  0.3600E+02
  18.755  0.1200E-19  0.3600E+02
  18.756  0.1138E-19  0.3600E+02
  18.757  0.1080E-19  0.3600E+02
  18.758  0.1024E-19  0.3600E+02
  18.759  0.9710E-20  0.3600E+02
  18.760  0.9208E-20  0.3600E+02
  18.761  0.8731E-20  0.3600E+02
  18.762  0.8279E-20  0.3600E+02
  18.763  0.7850E-20  0.3600E+02
  18.764  0.7443E-20  0.3600E+02
  18.765  0.7057E-20  0.3600E+02
  18.766  0.6691E-20  0.3600E+02
  18.767  0.6343E-20  0.3600E+02
  18.768  0.6013E-20  0.3600E+02
  18.769  0.5701E-20  0.3600E+02
  18.770  0.5404E-20  0.3600E+02
  18.771  0.5123E-20  0.3600E+02
  18.772  0.4856E-20  0.3600E+02
  18.773  0.4603E-20  0.3600E+02
  18.774  0.4363E-20  0.3600E+02
  18.775  0.4135E-20  0.3600E+02
  18.776  0.3919E-20  0.3600E+02
  18.777  0.3714E-20  0.3600E+02
  18.778  0.3520E-20  0.3600E+02
  18.779  0.3336E-20  0.3600E+02
  18.780  0.3161E-20  0.3600E+02
  18.781  0.2996E-20  0.3600E+02
  18.782  0.2839E-20  0.3600E+02
  18.783  0.2690E-20  0.3600E+02
  18.784  0.2549E-20  0.3600E+02
  18.785  0.2415E-20  0.3600E+02
  18.786  0.2288E-20  0.3600E+02
  18.787  0.2168E-20  0.3600E+02
  18.788  0.2054E-20  0.3600E+02
  18.789  0.1946E-20  0.3600E+02
  18.790  0.1843E-20  0.3600E+02
  18.791  0.1746E-20  0.3600E+02
  18.792  0.1654E-20  0.3600E+02
  18.793  0.1567E-20  0.3600E+02
  18.794  0.1484E-20  0.3600E+02
  18.795  0.1406E-20  0.3600E+02
  18.796  0.1331E-20  0.3600E+02
  18.797  0.1261E-20  0.3600E+02
  18.798  0.1194E-20  0.3600E+02
  18.799  0.1131E-20  0.3600E+02
  18.800  0.1071E-20  0.3600E+02
  18.801  0.1014E-20  0.3600E+02
  18.802  0.9604E-21  0.3600E+02
  18.803  0.9095E-21  0.3600E+02
  18.804  0.8612E-21  0.3600E+02
  18.805  0.8154E-21  0.3600E+02
  18.806  0.7721E-21  0.3600E+02
  18.807  0.7310E-21  0.3600E+02
  18.808  0.6921E-21  0.3600E+02
  18.809  0.6552E-21  0.3600E+02
  18.810  0.6203E-21  0.3600E+02
  18.811  0.5872E-21  0.3600E+02
  18.812  0.5559E-21  0.3600E+02
  18.813  0.5262E-21  0.3600E+02
  18.814  0.4981E-21  0.3600E+02
  18.815  0.4715E-21  0.3600E+02
  18.816  0.4463E-21  0.3600E+02
  18.817  0.4224E-21  0.3600E+02
  18.818  0.3998E-21  0.3600E+02
  18.819  0.3784E-21  0.3600E+02
  18.820  0.3581E-21  0.3600E+02
  18.821  0.3389E-21  0.3600E+02
  18.822  0.3207E-21  0.3600E+02
  18.823  0.3035E-21  0.3600E+02
  18.824  0.2872E-21  0.3600E+02
  18.825  0.2717E-21  0.3600E+02
  18.826  0.2571E-21  0.3600E+02
  18.827  0.2433E-21  0.3600E+02
  18.828  0.2302E-21  0.3600E+02
  18.829  0.2178E-21  0.3600E+02
  18.830  0.2060E-21  0.3600E+02
  18.831  0.1949E-21  0.3600E+02
  18.832  0.1844E-21  0.3600E+02
  18.833  0.1744E-21  0.3600E+02
  18.834  0.1650E-21  0.3600E+02
  18.835  0.1561E-21  0.3600E+02
  18.836  0.1477E-21  0.3600E+02
  18.837  0.1397E-21  0.3600E+02
  18.838  0.1321E-21  0.3600E+02
  18.839  0.1249E-21  0.3600E+02
  18.840  0.1182E-21  0.3600E+02
  18.841  0.1117E-21  0.3600E+02
  18.842  0.1057E-21  0.3600E+02
  18.843  0.9994E-22  0.3600E+02
  18.844  0.9451E-22  0.3600E+02
  18.845  0.8937E-22  0.3600E+02
  18.846  0.8451E-22  0.3600E+02
  18.847  0.7991E-22  0.3600E+02
  18.848  0.7555E-22  0.3600E+02
  18.849  0.7143E-22  0.3600E+02
  18.850  0.6754E-22  0.3600E+02
  18.851  0.6385E-22  0.3600E+02
  18.852  0.6037E-22  0.3600E+02
  18.853  0.5707E-22  0.3600E+02
  18.854  0.5395E-22  0.3600E+02
  18.855  0.5100E-22  0.3600E+02
  18.856  0.4821E-22  0.3600E+02
  18.857  0.4557E-22  0.3600E+02
  18.858  0.4307E-22  0.3600E+02
  18.859  0.4071E-22  0.3600E+02
  18.860  0.3848E-22  0.3600E+02
  18.861  0.3636E-22  0.3600E+02
  18.862  0.3437E-22  0.3600E+02
  18.863  0.3248E-22  0.3600E+02
  18.864  0.3069E-22  0.3600E+02
  18.865  0.2901E-22  0.3600E+02
  18.866  0.2741E-22  0.3600E+02
  18.867  0.2590E-22  0.3600E+02
  18.868  0.2447E-22  0.3600E+02
  18.869  0.2312E-22  0.3600E+02
  18.870  0.2185E-22  0.3600E+02
  18.871  0.2064E-22  0.3600E+02
  18.872  0.1950E-22  0.3600E+02
  18.873  0.1842E-22  0.3600E+02
  18.874  0.1741E-22  0.3600E+02
  18.875  0.1644E-22  0.3600E+02
  18.876  0.1553E-22  0.3600E+02
  18.877  0.1467E-22  0.3600E+02
  18.878  0.1386E-22  0.3600E+02
  18.879  0.1309E-22  0.3600E+02
  18.880  0.1236E-22  0.3600E+02
  18.881  0.1168E-22  0.3600E+02
  18.882  0.1103E-22  0.3600E+02
  18.883  0.1042E-22  0.3600E+02
  18.884  0.9837E-23  0.3600E+02
  18.885  0.9290E-23  0.3600E+02
  18.886  0.8773E-23  0.3600E+02
  18.887  0.8284E-23  0.3600E+02
  18.888  0.7823E-23  0.3600E+02
  18.889  0.7386E-23  0.3600E+02
  18.890  0.6974E-23  0.3600E+02
  18.891  0.6585E-23  0.3600E+02
  18.892  0.6217E-23  0.3600E+02
  18.893  0.5870E-23  0.3600E+02
  18.894  0.5542E-23  0.3600E+02
  18.895  0.5232E-23  0.3600E+02
  18.896  0.4939E-23  0.3600E+02
  18.897  0.4662E-23  0.3600E+02
  18.898  0.4401E-23  0.3600E+02
  18.899  0.4154E-23  0.3600E+02
  18.900  0.3921E-23  0.3600E+02
  18.901  0.3701E-23  0.3600E+02
  18.902  0.3493E-23  0.3600E+02
  18.903  0.3297E-23  0.3600E+02
  18.904  0.3111E-23  0.3600E+02
  18.905  0.2936E-23  0.3600E+02
  18.906  0.2771E-23  0.3600E+02
  18.907  0.2615E-23  0.3600E+02
  18.908  0.2468E-23  0.3600E+02
  18.909  0.2328E-23  0.3600E+02
  18.910  0.2197E-23  0.3600E+02
  18.911  0.2073E-23  0.3600E+02
  18.912  0.1956E-23  0.3600E+02
  18.913  0.1845E-23  0.3600E+02
  18.914  0.1741E-23  0.3600E+02
  18.915  0.1643E-23  0.3600E+02
  18.916  0.1550E-23  0.3600E+02
  18.917  0.1462E-23  0.3600E+02
  18.918  0.1379E-23  0.3600E+02
  18.919  0.1301E-23  0.3600E+02
  18.920  0.1227E-23  0.3600E+02
  18.921  0.1157E-23  0.3600E+02
  18.922  0.1092E-23  0.3600E+02
  18.923  0.1030E-23  0.3600E+02
  18.924  0.9711E-24  0.3600E+02
  18.925  0.9159E-24  0.3600E+02
  18.926  0.8638E-24  0.3600E+02
  18.927  0.8146E-24  0.3600E+02
  18.928  0.7682E-24  0.3600E+02
  18.929  0.7244E-24  0.3600E+02
  18.930  0.6831E-24  0.3600E+02
  18.931  0.6441E-24  0.3600E+02
  18.932  0.6073E-24  0.3600E+02
  18.933  0.5726E-24  0.3600E+02
  18.934  0.5399E-24  0.3600E+02
  18.935  0.5090E-24  0.3600E+02
  18.936  0.4799E-24  0.3600E+02
  18.937  0.4524E-24  0.3600E+02
  18.938  0.4265E-24  0.3600E+02
  18.939  0.4020E-24  0.3600E+02
  18.940  0.3790E-24  0.3600E+02
  18.941  0.3572E-24  0.3600E+02
  18.942  0.3367E-24  0.3600E+02
  18.943  0.3174E-24  0.3600E+02
  18.944  0.2991E-24  0.3600E+02
  18.945  0.2819E-24  0.3600E+02
  18.946  0.2657E-24  0.3600E+02
  18.947  0.2504E-24  0.3600E+02
  18.948  0.2360E-24  0.3600E+02
  18.949  0.2224E-24  0.3600E+02
  18.950  0.2096E-24  0.3600E+02
  18.951  0.1975E-24  0.3600E+02
  18.952  0.1861E-24  0.3600E+02
  18.953  0.1753E-24  0.3600E+02
  18.954  0.1652E-24  0.3600E+02
  18.955  0.1556E-24  0.3600E+02
  18.956  0.1466E-24  0.3600E+02
  18.957  0.1382E-24  0.3600E+02
  18.958  0.1301E-24  0.3600E+02
  18.959  0.1226E-24  0.3600E+02
  18.960  0.1155E-24  0.3600E+02
  18.961  0.1088E-24  0.3600E+02
  18.962  0.1025E-24  0.3600E+02
  18.963  0.9653E-25  0.3600E+02
  18.964  0.9093E-25  0.3600E+02
  18.965  0.8564E-25  0.3600E+02
  18.966  0.8066E-25  0.3600E+02
  18.967  0.7597E-25  0.3600E+02
  18.968  0.7154E-25  0.3600E+02
  18.969  0.6737E-25  0.3600E+02
  18.970  0.6345E-25  0.3600E+02
  18.971  0.5975E-25  0.3600E+02
  18.972  0.5626E-25  0.3600E+02
  18.973  0.5298E-25  0.3600E+02
  18.974  0.4988E-25  0.3600E+02
  18.975  0.4697E-25  0.3600E+02
  18.976  0.4422E-25  0.3600E+02
  18.977  0.4163E-25  0.3600E+02
  18.978  0.3920E-25  0.3600E+02
  18.979  0.3690E-25  0.3600E+02
  18.980  0.3474E-25  0.3600E+02
  18.981  0.3270E-25  0.3600E+02
  18.982  0.3078E-25  0.3600E+02
  18.983  0.2898E-25  0.3600E+02
  18.984  0.2727E-25  0.3600E+02
  18.985  0.2567E-25  0.3600E+02
  18.986  0.2416E-25  0.3600E+02
  18.987  0.2274E-25  0.3600E+02
  18.988  0.2140E-25  0.3600E+02
  18.989  0.2014E-25  0.3600E+02
  18.990  0.1896E-25  0.3600E+02
  18.991  0.1784E-25  0.3600E+02
  18.992  0.1679E-25  0.3600E+02
  18.993  0.1580E-25  0.3600E+02
  18.994  0.1486E-25  0.3600E+02
  18.995  0.1399E-25  0.3600E+02
  18.996  0.1316E-25  0.3600E+02
  18.997  0.1238E-25  0.3600E+02
  18.998  0.1165E-25  0.3600E+02
  18.999  0.1096E-25  0.3600E+02
  19.000  0.1031E-25  0.3600E+02
  19.001  0.9699E-26  0.3600E+02
  19.002  0.9124E-26  0.3600E+02
  19.003  0.8583E-26  0.3600E+02
  19.004  0.8074E-26  0.3600E+02
  19.005  0.7594E-26  0.3600E+02
  19.006  0.7143E-26  0.3600E+02
  19.007  0.6719E-26  0.3600E+02
  19.008  0.6319E-26  0.3600E+02
  19.009  0.5943E-26  0.3600E+02
  19.010  0.5589E-26  0.3600E+02
  19.011  0.5256E-26  0.3600E+02
  19.012  0.4943E-26  0.3600E+02
  19.013  0.4648E-26  0.3600E+02
  19.014  0.4371E-26  0.3600E+02
  19.015  0.4110E-26  0.3600E+02
  19.016  0.3865E-26  0.3600E+02
  19.017  0.3634E-26  0.3600E+02
  19.018  0.3416E-26  0.3600E+02
  19.019  0.3212E-26  0.3600E+02
  19.020  0.3020E-26  0.3600E+02
  19.021  0.2839E-26  0.3600E+02
  19.022  0.2669E-26  0.3600E+02
  19.023  0.2509E-26  0.3600E+02
  19.024  0.2359E-26  0.3600E+02
  19.025  0.2217E-26  0.3600E+02
  19.026  0.2084E-26  0.3600E+02
  19.027  0.1959E-26  0.3600E+02
  19.028  0.1841E-26  0.3600E+02
  19.029  0.1730E-26  0.3600E+02
  19.030  0.1626E-26  0.3600E+02
  19.031  0.1528E-26  0.3600E+02
  19.032  0.1436E-26  0.3600E+02
  19.033  0.1350E-26  0.3600E+02
  19.034  0.1268E-26  0.3600E+02
  19.035  0.1192E-26  0.3600E+02
  19.036  0.1120E-26  0.3600E+02
  19.037  0.1052E-26  0.3600E+02
  19.038  0.9888E-27  0.3600E+02
  19.039  0.9290E-27  0.3600E+02
  19.040  0.8729E-27  0.3600E+02
  19.041  0.8200E-27  0.3600E+02
  19.042  0.7704E-27  0.3600E+02
  19.043  0.7238E-27  0.3600E+02
  19.044  0.6799E-27  0.3600E+02
  19.045  0.6387E-27  0.3600E+02
  19.046  0.5999E-27  0.3600E+02
  19.047  0.5635E-27  0.3600E+02
  19.048  0.5293E-27  0.3600E+02
  19.049  0.4972E-27  0.3600E+02
  19.050  0.4669E-27  0.3600E+02
  19.051  0.4385E-27  0.3600E+02
  19.052  0.4119E-27  0.3600E+02
  19.053  0.3868E-27  0.3600E+02
  19.054  0.3632E-27  0.3600E+02
  19.055  0.3411E-27  0.3600E+02
  19.056  0.3203E-27  0.3600E+02
  19.057  0.3008E-27  0.3600E+02
  19.058  0.2824E-27  0.3600E+02
  19.059  0.2652E-27  0.3600E+02
  19.060  0.2490E-27  0.3600E+02
  19.061  0.2337E-27  0.3600E+02
  19.062  0.2195E-27  0.3600E+02
  19.063  0.2060E-27  0.3600E+02
  19.064  0.1934E-27  0.3600E+02
  19.065  0.1816E-27  0.3600E+02
  19.066  0.1704E-27  0.3600E+02
  19.067  0.1600E-27  0.3600E+02
  19.068  0.1502E-27  0.3600E+02
  19.069  0.1410E-27  0.3600E+02
  19.070  0.1323E-27  0.3600E+02
  19.071  0.1242E-27  0.3600E+02
  19.072  0.1165E-27  0.3600E+02
  19.073  0.1094E-27  0.3600E+02
  19.074  0.1026E-27  0.3600E+02
  19.075  0.9633E-28  0.3600E+02
  19.076  0.9040E-28  0.3600E+02
  19.077  0.8483E-28  0.3600E+02
  19.078  0.7960E-28  0.3600E+02
  19.079  0.7469E-28  0.3600E+02
  19.080  0.7008E-28  0.3600E+02
  19.081  0.6575E-28  0.3600E+02
  19.082  0.6169E-28  0.3600E+02
  19.083  0.5788E-28  0.3600E+02
  19.084  0.5430E-28  0.3600E+02
  19.085  0.5094E-28  0.3600E+02
  19.086  0.4778E-28  0.3600E+02
  19.087  0.4482E-28  0.3600E+02
  19.088  0.4205E-28  0.3600E+02
  19.089  0.3944E-28  0.3600E+02
  19.090  0.3699E-28  0.3600E+02
  19.091  0.3470E-28  0.3600E+02
  19.092  0.3254E-28  0.3600E+02
  19.093  0.3052E-28  0.3600E+02
  19.094  0.2863E-28  0.3600E+02
  19.095  0.2685E-28  0.3600E+02
  19.096  0.2518E-28  0.3600E+02
  19.097  0.2361E-28  0.3600E+02
  19.098  0.2214E-28  0.3600E+02
  19.099  0.2076E-28  0.3600E+02
  19.100  0.1946E-28  0.3600E+02
  19.101  0.1825E-28  0.3600E+02
  19.102  0.1711E-28  0.3600E+02
  19.103  0.1604E-28  0.3600E+02
  19.104  0.1504E-28  0.3600E+02
  19.105  0.1410E-28  0.3600E+02
  19.106  0.1322E-28  0.3600E+02
  19.107  0.1239E-28  0.3600E+02
  19.108  0.1162E-28  0.3600E+02
  19.109  0.1089E-28  0.3600E+02
  19.110  0.1021E-28  0.3600E+02
  19.111  0.9568E-29  0.3600E+02
  19.112  0.8968E-29  0.3600E+02
  19.113  0.8405E-29  0.3600E+02
  19.114  0.7878E-29  0.3600E+02
  19.115  0.7383E-29  0.3600E+02
  19.116  0.6919E-29  0.3600E+02
  19.117  0.6484E-29  0.3600E+02
  19.118  0.6076E-29  0.3600E+02
  19.119  0.5694E-29  0.3600E+02
  19.120  0.5335E-29  0.3600E+02
  19.121  0.4999E-29  0.3600E+02
  19.122  0.4684E-29  0.3600E+02
  19.123  0.4389E-29  0.3600E+02
  19.124  0.4112E-29  0.3600E+02
  19.125  0.3853E-29  0.3600E+02
  19.126  0.3609E-29  0.3600E+02
  19.127  0.3381E-29  0.3600E+02
  19.128  0.3168E-29  0.3600E+02
  19.129  0.2967E-29  0.3600E+02
  19.130  0.2780E-29  0.3600E+02
  19.131  0.2604E-29  0.3600E+02
  19.132  0.2439E-29  0.3600E+02
  19.133  0.2284E-29  0.3600E+02
  19.134  0.2139E-29  0.3600E+02
  19.135  0.2004E-29  0.3600E+02
  19.136  0.1877E-29  0.3600E+02
  19.137  0.1757E-29  0.3600E+02
  19.138  0.1646E-29  0.3600E+02
  19.139  0.1541E-29  0.3600E+02
  19.140  0.1443E-29  0.3600E+02
  19.141  0.1351E-29  0.3600E+02
  19.142  0.1265E-29  0.3600E+02
  19.143  0.1185E-29  0.3600E+02
  19.144  0.1109E-29  0.3600E+02
  19.145  0.1039E-29  0.3600E+02
  19.146  0.9724E-30  0.3600E+02
  19.147  0.9104E-30  0.3600E+02
  19.148  0.8523E-30  0.3600E+02
  19.149  0.7978E-30  0.3600E+02
  19.150  0.7469E-30  0.3600E+02
  19.151  0.6991E-30  0.3600E+02
  19.152  0.6544E-30  0.3600E+02
  19.153  0.6125E-30  0.3600E+02
  19.154  0.5733E-30  0.3600E+02
  19.155  0.5366E-30  0.3600E+02
  19.156  0.5022E-30  0.3600E+02
  19.157  0.4700E-30  0.3600E+02
  19.158  0.4399E-30  0.3600E+02
  19.159  0.4117E-30  0.3600E+02
  19.160  0.3852E-30  0.3600E+02
  19.161  0.3605E-30  0.3600E+02
  19.162  0.3373E-30  0.3600E+02
  19.163  0.3156E-30  0.3600E+02
  19.164  0.2953E-30  0.3600E+02
  19.165  0.2763E-30  0.3600E+02
  19.166  0.2585E-30  0.3600E+02
  19.167  0.2419E-30  0.3600E+02
  19.168  0.2263E-30  0.3600E+02
  19.169  0.2117E-30  0.3600E+02
  19.170  0.1980E-30  0.3600E+02
  19.171  0.1853E-30  0.3600E+02
  19.172  0.1733E-30  0.3600E+02
  19.173  0.1621E-30  0.3600E+02
  19.174  0.1516E-30  0.3600E+02
  19.175  0.1418E-30  0.3600E+02
  19.176  0.1326E-30  0.3600E+02
  19.177  0.1241E-30  0.3600E+02
  19.178  0.1160E-30  0.3600E+02
  19.179  0.1085E-30  0.3600E+02
  19.180  0.1015E-30  0.3600E+02
  19.181  0.9489E-31  0.3600E+02
  19.182  0.8873E-31  0.3600E+02
  19.183  0.8297E-31  0.3600E+02
  19.184  0.7758E-31  0.3600E+02
  19.185  0.7254E-31  0.3600E+02
  19.186  0.6783E-31  0.3600E+02
  19.187  0.6342E-31  0.3600E+02
  19.188  0.5929E-31  0.3600E+02
  19.189  0.5543E-31  0.3600E+02
  19.190  0.5182E-31  0.3600E+02
  19.191  0.4844E-31  0.3600E+02
  19.192  0.4528E-31  0.3600E+02
  19.193  0.4233E-31  0.3600E+02
  19.194  0.3957E-31  0.3600E+02
  19.195  0.3698E-31  0.3600E+02
  19.196  0.3457E-31  0.3600E+02
  19.197  0.3231E-31  0.3600E+02
  19.198  0.3020E-31  0.3600E+02
  19.199  0.2822E-31  0.3600E+02
  19.200  0.2638E-31  0.3600E+02
  19.201  0.2465E-31  0.3600E+02
  19.202  0.2303E-31  0.3600E+02
  19.203  0.2152E-31  0.3600E+02
  19.204  0.2011E-31  0.3600E+02
  19.205  0.1879E-31  0.3600E+02
  19.206  0.1756E-31  0.3600E+02
  19.207  0.1641E-31  0.3600E+02
  19.208  0.1533E-31  0.3600E+02
  19.209  0.1432E-31  0.3600E+02
  19.210  0.1338E-31  0.3600E+02
  19.211  0.1250E-31  0.3600E+02
  19.212  0.1168E-31  0.3600E+02
  19.213  0.1091E-31  0.3600E+02
  19.214  0.1019E-31  0.3600E+02
  19.215  0.9518E-32  0.3600E+02
  19.216  0.8891E-32  0.3600E+02
  19.217  0.8304E-32  0.3600E+02
  19.218  0.7756E-32  0.3600E+02
  19.219  0.7244E-32  0.3600E+02
  19.220  0.6765E-32  0.3600E+02
  19.221  0.6318E-32  0.3600E+02
  19.222  0.5900E-32  0.3600E+02
  19.223  0.5510E-32  0.3600E+02
  19.224  0.5145E-32  0.3600E+02
  19.225  0.4805E-32  0.3600E+02
  19.226  0.4486E-32  0.3600E+02
  19.227  0.4189E-32  0.3600E+02
  19.228  0.3911E-32  0.3600E+02
  19.229  0.3652E-32  0.3600E+02
  19.230  0.3409E-32  0.3600E+02
  19.231  0.3183E-32  0.3600E+02
  19.232  0.2972E-32  0.3600E+02
  19.233  0.2774E-32  0.3600E+02
  19.234  0.2590E-32  0.3600E+02
  19.235  0.2417E-32  0.3600E+02
  19.236  0.2256E-32  0.3600E+02
  19.237  0.2106E-32  0.3600E+02
  19.238  0.1966E-32  0.3600E+02
  19.239  0.1835E-32  0.3600E+02
  19.240  0.1712E-32  0.3600E+02
  19.241  0.1598E-32  0.3600E+02
  19.242  0.1492E-32  0.3600E+02
  19.243  0.1392E-32  0.3600E+02
  19.244  0.1299E-32  0.3600E+02
  19.245  0.1212E-32  0.3600E+02
  19.246  0.1131E-32  0.3600E+02
  19.247  0.1055E-32  0.3600E+02
  19.248  0.9848E-33  0.3600E+02
  19.249  0.9188E-33  0.3600E+02
  19.250  0.8573E-33  0.3600E+02
  19.251  0.7998E-33  0.3600E+02
  19.252  0.7462E-33  0.3600E+02
  19.253  0.6961E-33  0.3600E+02
  19.254  0.6494E-33  0.3600E+02
  19.255  0.6058E-33  0.3600E+02
  19.256  0.5651E-33  0.3600E+02
  19.257  0.5271E-33  0.3600E+02
  19.258  0.4917E-33  0.3600E+02
  19.259  0.4586E-33  0.3600E+02
  19.260  0.4277E-33  0.3600E+02
  19.261  0.3989E-33  0.3600E+02
  19.262  0.3721E-33  0.3600E+02
  19.263  0.3470E-33  0.3600E+02
  19.264  0.3236E-33  0.3600E+02
  19.265  0.3018E-33  0.3600E+02
  19.266  0.2814E-33  0.3600E+02
  19.267  0.2624E-33  0.3600E+02
  19.268  0.2447E-33  0.3600E+02
  19.269  0.2281E-33  0.3600E+02
  19.270  0.2127E-33  0.3600E+02
  19.271  0.1983E-33  0.3600E+02
  19.272  0.1849E-33  0.3600E+02
  19.273  0.1724E-33  0.3600E+02
  19.274  0.1607E-33  0.3600E+02
  19.275  0.1498E-33  0.3600E+02
  19.276  0.1397E-33  0.3600E+02
  19.277  0.1302E-33  0.3600E+02
  19.278  0.1214E-33  0.3600E+02
  19.279  0.1131E-33  0.3600E+02
  19.280  0.1054E-33  0.3600E+02
  19.281  0.9827E-34  0.3600E+02
  19.282  0.9159E-34  0.3600E+02
  19.283  0.8536E-34  0.3600E+02
  19.284  0.7955E-34  0.3600E+02
  19.285  0.7413E-34  0.3600E+02
  19.286  0.6908E-34  0.3600E+02
  19.287  0.6438E-34  0.3600E+02
  19.288  0.5999E-34  0.3600E+02
  19.289  0.5590E-34  0.3600E+02
  19.290  0.5208E-34  0.3600E+02
  19.291  0.4853E-34  0.3600E+02
  19.292  0.4521E-34  0.3600E+02
  19.293  0.4212E-34  0.3600E+02
  19.294  0.3925E-34  0.3600E+02
  19.295  0.3656E-34  0.3600E+02
  19.296  0.3406E-34  0.3600E+02
  19.297  0.3173E-34  0.3600E+02
  19.298  0.2956E-34  0.3600E+02
  19.299  0.2753E-34  0.3600E+02
  19.300  0.2564E-34  0.3600E+02
  19.301  0.2389E-34  0.3600E+02
  19.302  0.2225E-34  0.3600E+02
  19.303  0.2072E-34  0.3600E+02
  19.304  0.1930E-34  0.3600E+02
  19.305  0.1797E-34  0.3600E+02
  19.306  0.1674E-34  0.3600E+02
  19.307  0.1559E-34  0.3600E+02
  19.308  0.1451E-34  0.3600E+02
  19.309  0.1352E-34  0.3600E+02
  19.310  0.1258E-34  0.3600E+02
  19.311  0.1172E-34  0.3600E+02
  19.312  0.1091E-34  0.3600E+02
  19.313  0.1016E-34  0.3600E+02
  19.314  0.9457E-35  0.3600E+02
  19.315  0.8805E-35  0.3600E+02
  19.316  0.8197E-35  0.3600E+02
  19.317  0.7631E-35  0.3600E+02
  19.318  0.7104E-35  0.3600E+02
  19.319  0.6612E-35  0.3600E+02
  19.320  0.6155E-35  0.3600E+02
  19.321  0.5729E-35  0.3600E+02
  19.322  0.5333E-35  0.3600E+02
  19.323  0.4963E-35  0.3600E+02
  19.324  0.4620E-35  0.3600E+02
  19.325  0.4299E-35  0.3600E+02
  19.326  0.4001E-35  0.3600E+02
  19.327  0.3724E-35  0.3600E+02
  19.328  0.3465E-35  0.3600E+02
  19.329  0.3225E-35  0.3600E+02
  19.330  0.3001E-35  0.3600E+02
  19.331  0.2792E-35  0.3600E+02
  19.332  0.2598E-35  0.3600E+02
  19.333  0.2417E-35  0.3600E+02
  19.334  0.2249E-35  0.3600E+02
  19.335  0.2092E-35  0.3600E+02
  19.336  0.1947E-35  0.3600E+02
  19.337  0.1811E-35  0.3600E+02
  19.338  0.1685E-35  0.3600E+02
  19.339  0.1567E-35  0.3600E+02
  19.340  0.1458E-35  0.3600E+02
  19.341  0.1356E-35  0.3600E+02
  19.342  0.1261E-35  0.3600E+02
  19.343  0.1173E-35  0.3600E+02
  19.344  0.1091E-35  0.3600E+02
  19.345  0.1015E-35  0.3600E+02
  19.346  0.9439E-36  0.3600E+02
  19.347  0.8779E-36  0.3600E+02
  19.348  0.8164E-36  0.3600E+02
  19.349  0.7592E-36  0.3600E+02
  19.350  0.7060E-36  0.3600E+02
  19.351  0.6565E-36  0.3600E+02
  19.352  0.6104E-36  0.3600E+02
  19.353  0.5676E-36  0.3600E+02
  19.354  0.5277E-36  0.3600E+02
  19.355  0.4907E-36  0.3600E+02
  19.356  0.4562E-36  0.3600E+02
  19.357  0.4241E-36  0.3600E+02
  19.358  0.3943E-36  0.3600E+02
  19.359  0.3665E-36  0.3600E+02
  19.360  0.3407E-36  0.3600E+02
  19.361  0.3167E-36  0.3600E+02
  19.362  0.2944E-36  0.3600E+02
  19.363  0.2737E-36  0.3600E+02
  19.364  0.2544E-36  0.3600E+02
  19.365  0.2364E-36  0.3600E+02
  19.366  0.2197E-36  0.3600E+02
  19.367  0.2042E-36  0.3600E+02
  19.368  0.1898E-36  0.3600E+02
  19.369  0.1764E-36  0.3600E+02
  19.370  0.1639E-36  0.3600E+02
  19.371  0.1523E-36  0.3600E+02
  19.372  0.1415E-36  0.3600E+02
  19.373  0.1315E-36  0.3600E+02
  19.374  0.1222E-36  0.3600E+02
  19.375  0.1135E-36  0.3600E+02
  19.376  0.1055E-36  0.3600E+02
  19.377  0.9802E-37  0.3600E+02
  19.378  0.9106E-37  0.3600E+02
  19.379  0.8460E-37  0.3600E+02
  19.380  0.7859E-37  0.3600E+02
  19.381  0.7301E-37  0.3600E+02
  19.382  0.6782E-37  0.3600E+02
  19.383  0.6300E-37  0.3600E+02
  19.384  0.5851E-37  0.3600E+02
  19.385  0.5435E-37  0.3600E+02
  19.386  0.5048E-37  0.3600E+02
  19.387  0.4688E-37  0.3600E+02
  19.388  0.4354E-37  0.3600E+02
  19.389  0.4044E-37  0.3600E+02
  19.390  0.3756E-37  0.3600E+02
  19.391  0.3488E-37  0.3600E+02
  19.392  0.3239E-37  0.3600E+02
  19.393  0.3007E-37  0.3600E+02
  19.394  0.2792E-37  0.3600E+02
  19.395  0.2593E-37  0.3600E+02
  19.396  0.2407E-37  0.3600E+02
  19.397  0.2235E-37  0.3600E+02
  19.398  0.2075E-37  0.3600E+02
  19.399  0.1927E-37  0.3600E+02
  19.400  0.1789E-37  0.3600E+02
  19.401  0.1661E-37  0.3600E+02
  19.402  0.1541E-37  0.3600E+02
  19.403  0.1431E-37  0.3600E+02
  19.404  0.1328E-37  0.3600E+02
  19.405  0.1233E-37  0.3600E+02
  19.406  0.1144E-37  0.3600E+02
  19.407  0.1062E-37  0.3600E+02
  19.408  0.9858E-38  0.3600E+02
  19.409  0.9149E-38  0.3600E+02
  19.410  0.8491E-38  0.3600E+02
  19.411  0.7880E-38  0.3600E+02
  19.412  0.7312E-38  0.3600E+02
  19.413  0.6786E-38  0.3600E+02
  19.414  0.6297E-38  0.3600E+02
  19.415  0.5843E-38  0.3600E+02
  19.416  0.5421E-38  0.3600E+02
  19.417  0.5030E-38  0.3600E+02
  19.418  0.4667E-38  0.3600E+02
  19.419  0.4330E-38  0.3600E+02
  19.420  0.4017E-38  0.3600E+02
  19.421  0.3727E-38  0.3600E+02
  19.422  0.3457E-38  0.3600E+02
  19.423  0.3207E-38  0.3600E+02
  19.424  0.2975E-38  0.3600E+02
  19.425  0.2760E-38  0.3600E+02
  19.426  0.2560E-38  0.3600E+02
  19.427  0.2374E-38  0.3600E+02
  19.428  0.2202E-38  0.3600E+02
  19.429  0.2043E-38  0.3600E+02
  19.430  0.1894E-38  0.3600E+02
  19.431  0.1757E-38  0.3600E+02
  19.432  0.1629E-38  0.3600E+02
  19.433  0.1511E-38  0.3600E+02
  19.434  0.1401E-38  0.3600E+02
  19.435  0.1299E-38  0.3600E+02
  19.436  0.1205E-38  0.3600E+02
  19.437  0.1117E-38  0.3600E+02
  19.438  0.1036E-38  0.3600E+02
  19.439  0.9603E-39  0.3600E+02
  19.440  0.8903E-39  0.3600E+02
  19.441  0.8254E-39  0.3600E+02
  19.442  0.7652E-39  0.3600E+02
  19.443  0.7094E-39  0.3600E+02
  19.444  0.6576E-39  0.3600E+02
  19.445  0.6096E-39  0.3600E+02
  19.446  0.5651E-39  0.3600E+02
  19.447  0.5238E-39  0.3600E+02
  19.448  0.4855E-39  0.3600E+02
  19.449  0.4500E-39  0.3600E+02
  19.450  0.4170E-39  0.3600E+02
  19.451  0.3865E-39  0.3600E+02
  19.452  0.3582E-39  0.3600E+02
  19.453  0.3320E-39  0.3600E+02
  19.454  0.3076E-39  0.3600E+02
  19.455  0.2851E-39  0.3600E+02
  19.456  0.2642E-39  0.3600E+02
  19.457  0.2448E-39  0.3600E+02
  19.458  0.2268E-39  0.3600E+02
  19.459  0.2102E-39  0.3600E+02
  19.460  0.1947E-39  0.3600E+02
  19.461  0.1804E-39  0.3600E+02
  19.462  0.1671E-39  0.3600E+02
  19.463  0.1548E-39  0.3600E+02
  19.464  0.1434E-39  0.3600E+02
  19.465  0.1329E-39  0.3600E+02
  19.466  0.1231E-39  0.3600E+02
  19.467  0.1140E-39  0.3600E+02
  19.468  0.1056E-39  0.3600E+02
  19.469  0.9782E-40  0.3600E+02
  19.470  0.9060E-40  0.3600E+02
  19.471  0.8391E-40  0.3600E+02
  19.472  0.7772E-40  0.3600E+02
  19.473  0.7198E-40  0.3600E+02
  19.474  0.6666E-40  0.3600E+02
  19.475  0.6173E-40  0.3600E+02
  19.476  0.5716E-40  0.3600E+02
  19.477  0.5293E-40  0.3600E+02
  19.478  0.4901E-40  0.3600E+02
  19.479  0.4538E-40  0.3600E+02
  19.480  0.4202E-40  0.3600E+02
  19.481  0.3891E-40  0.3600E+02
  19.482  0.3602E-40  0.3600E+02
  19.483  0.3335E-40  0.3600E+02
  19.484  0.3087E-40  0.3600E+02
  19.485  0.2858E-40  0.3600E+02
  19.486  0.2646E-40  0.3600E+02
  19.487  0.2449E-40  0.3600E+02
  19.488  0.2267E-40  0.3600E+02
  19.489  0.2098E-40  0.3600E+02
  19.490  0.1942E-40  0.3600E+02
  19.491  0.1798E-40  0.3600E+02
  19.492  0.1664E-40  0.3600E+02
  19.493  0.1540E-40  0.3600E+02
  19.494  0.1425E-40  0.3600E+02
  19.495  0.1319E-40  0.3600E+02
  19.496  0.1221E-40  0.3600E+02
  19.497  0.1129E-40  0.3600E+02
  19.498  0.1045E-40  0.3600E+02
  19.499  0.9671E-41  0.3600E+02
  19.500  0.8948E-41  0.3600E+02
  19.501  0.8280E-41  0.3600E+02
  19.502  0.7661E-41  0.3600E+02
  19.503  0.7088E-41  0.3600E+02
  19.504  0.6557E-41  0.3600E+02
  19.505  0.6066E-41  0.3600E+02
  19.506  0.5612E-41  0.3600E+02
  19.507  0.5191E-41  0.3600E+02
  19.508  0.4802E-41  0.3600E+02
  19.509  0.4442E-41  0.3600E+02
  19.510  0.4109E-41  0.3600E+02
  19.511  0.3801E-41  0.3600E+02
  19.512  0.3515E-41  0.3600E+02
  19.513  0.3251E-41  0.3600E+02
  19.514  0.3007E-41  0.3600E+02
  19.515  0.2781E-41  0.3600E+02
  19.516  0.2572E-41  0.3600E+02
  19.517  0.2378E-41  0.3600E+02
  19.518  0.2199E-41  0.3600E+02
  19.519  0.2034E-41  0.3600E+02
  19.520  0.1880E-41  0.3600E+02
  19.521  0.1739E-41  0.3600E+02
  19.522  0.1608E-41  0.3600E+02
  19.523  0.1486E-41  0.3600E+02
  19.524  0.1374E-41  0.3600E+02
  19.525  0.1271E-41  0.3600E+02
  19.526  0.1175E-41  0.3600E+02
  19.527  0.1086E-41  0.3600E+02
  19.528  0.1004E-41  0.3600E+02
  19.529  0.9279E-42  0.3600E+02
  19.530  0.8578E-42  0.3600E+02
  19.531  0.7929E-42  0.3600E+02
  19.532  0.7328E-42  0.3600E+02
  19.533  0.6773E-42  0.3600E+02
  19.534  0.6260E-42  0.3600E+02
  19.535  0.5786E-42  0.3600E+02
  19.536  0.5347E-42  0.3600E+02
  19.537  0.4942E-42  0.3600E+02
  19.538  0.4567E-42  0.3600E+02
  19.539  0.4220E-42  0.3600E+02
  19.540  0.3900E-42  0.3600E+02
  19.541  0.3603E-42  0.3600E+02
  19.542  0.3329E-42  0.3600E+02
  19.543  0.3076E-42  0.3600E+02
  19.544  0.2842E-42  0.3600E+02
  19.545  0.2626E-42  0.3600E+02
  19.546  0.2426E-42  0.3600E+02
  19.547  0.2241E-42  0.3600E+02
  19.548  0.2071E-42  0.3600E+02
  19.549  0.1913E-42  0.3600E+02
  19.550  0.1767E-42  0.3600E+02
  19.551  0.1632E-42  0.3600E+02
  19.552  0.1508E-42  0.3600E+02
  19.553  0.1392E-42  0.3600E+02
  19.554  0.1286E-42  0.3600E+02
  19.555  0.1188E-42  0.3600E+02
  19.556  0.1097E-42  0.3600E+02
  19.557  0.1013E-42  0.3600E+02
  19.558  0.9357E-43  0.3600E+02
  19.559  0.8641E-43  0.3600E+02
  19.560  0.7980E-43  0.3600E+02
  19.561  0.7368E-43  0.3600E+02
  19.562  0.6804E-43  0.3600E+02
  19.563  0.6282E-43  0.3600E+02
  19.564  0.5801E-43  0.3600E+02
  19.565  0.5356E-43  0.3600E+02
  19.566  0.4945E-43  0.3600E+02
  19.567  0.4565E-43  0.3600E+02
  19.568  0.4214E-43  0.3600E+02
  19.569  0.3891E-43  0.3600E+02
  19.570  0.3592E-43  0.3600E+02
  19.571  0.3315E-43  0.3600E+02
  19.572  0.3060E-43  0.3600E+02
  19.573  0.2825E-43  0.3600E+02
  19.574  0.2607E-43  0.3600E+02
  19.575  0.2407E-43  0.3600E+02
  19.576  0.2221E-43  0.3600E+02
  19.577  0.2050E-43  0.3600E+02
  19.578  0.1892E-43  0.3600E+02
  19.579  0.1746E-43  0.3600E+02
  19.580  0.1611E-43  0.3600E+02
  19.581  0.1487E-43  0.3600E+02
  19.582  0.1372E-43  0.3600E+02
  19.583  0.1266E-43  0.3600E+02
  19.584  0.1168E-43  0.3600E+02
  19.585  0.1078E-43  0.3600E+02
  19.586  0.9945E-44  0.3600E+02
  19.587  0.9175E-44  0.3600E+02
  19.588  0.8465E-44  0.3600E+02
  19.589  0.7809E-44  0.3600E+02
  19.590  0.7204E-44  0.3600E+02
  19.591  0.6646E-44  0.3600E+02
  19.592  0.6131E-44  0.3600E+02
  19.593  0.5655E-44  0.3600E+02
  19.594  0.5216E-44  0.3600E+02
  19.595  0.4811E-44  0.3600E+02
  19.596  0.4438E-44  0.3600E+02
  19.597  0.4093E-44  0.3600E+02
  19.598  0.3775E-44  0.3600E+02
  19.599  0.3481E-44  0.3600E+02
  19.600  0.3211E-44  0.3600E+02
  19.601  0.2961E-44  0.3600E+02
  19.602  0.2730E-44  0.3600E+02
  19.603  0.2518E-44  0.3600E+02
  19.604  0.2321E-44  0.3600E+02
  19.605  0.2141E-44  0.3600E+02
  19.606  0.1974E-44  0.3600E+02
  19.607  0.1820E-44  0.3600E+02
  19.608  0.1678E-44  0.3600E+02
  19.609  0.1547E-44  0.3600E+02
  19.610  0.1426E-44  0.3600E+02
  19.611  0.1315E-44  0.3600E+02
  19.612  0.1212E-44  0.3600E+02
  19.613  0.1117E-44  0.3600E+02
  19.614  0.1030E-44  0.3600E+02
  19.615  0.9492E-45  0.3600E+02
  19.616  0.8749E-45  0.3600E+02
  19.617  0.8064E-45  0.3600E+02
  19.618  0.7432E-45  0.3600E+02
  19.619  0.6850E-45  0.3600E+02
  19.620  0.6313E-45  0.3600E+02
  19.621  0.5818E-45  0.3600E+02
  19.622  0.5361E-45  0.3600E+02
  19.623  0.4940E-45  0.3600E+02
  19.624  0.4552E-45  0.3600E+02
  19.625  0.4195E-45  0.3600E+02
  19.626  0.3865E-45  0.3600E+02
  19.627  0.3561E-45  0.3600E+02
  19.628  0.3281E-45  0.3600E+02
  19.629  0.3023E-45  0.3600E+02
  19.630  0.2785E-45  0.3600E+02
  19.631  0.2566E-45  0.3600E+02
  19.632  0.2364E-45  0.3600E+02
  19.633  0.2178E-45  0.3600E+02
  19.634  0.2006E-45  0.3600E+02
  19.635  0.1848E-45  0.3600E+02
  19.636  0.1702E-45  0.3600E+02
  19.637  0.1568E-45  0.3600E+02
  19.638  0.1444E-45  0.3600E+02
  19.639  0.1330E-45  0.3600E+02
  19.640  0.1225E-45  0.3600E+02
  19.641  0.1128E-45  0.3600E+02
  19.642  0.1039E-45  0.3600E+02
  19.643  0.9566E-46  0.3600E+02
  19.644  0.8809E-46  0.3600E+02
  19.645  0.8112E-46  0.3600E+02
  19.646  0.7470E-46  0.3600E+02
  19.647  0.6878E-46  0.3600E+02
  19.648  0.6333E-46  0.3600E+02
  19.649  0.5831E-46  0.3600E+02
  19.650  0.5368E-46  0.3600E+02
  19.651  0.4942E-46  0.3600E+02
  19.652  0.4550E-46  0.3600E+02
  19.653  0.4189E-46  0.3600E+02
  19.654  0.3856E-46  0.3600E+02
  19.655  0.3549E-46  0.3600E+02
  19.656  0.3267E-46  0.3600E+02
  19.657  0.3007E-46  0.3600E+02
  19.658  0.2768E-46  0.3600E+02
  19.659  0.2548E-46  0.3600E+02
  19.660  0.2345E-46  0.3600E+02
  19.661  0.2158E-46  0.3600E+02
  19.662  0.1986E-46  0.3600E+02
  19.663  0.1828E-46  0.3600E+02
  19.664  0.1682E-46  0.3600E+02
  19.665  0.1548E-46  0.3600E+02
  19.666  0.1424E-46  0.3600E+02
  19.667  0.1311E-46  0.3600E+02
  19.668  0.1206E-46  0.3600E+02
  19.669  0.1110E-46  0.3600E+02
  19.670  0.1021E-46  0.3600E+02
  19.671  0.9393E-47  0.3600E+02
  19.672  0.8642E-47  0.3600E+02
  19.673  0.7950E-47  0.3600E+02
  19.674  0.7314E-47  0.3600E+02
  19.675  0.6728E-47  0.3600E+02
  19.676  0.6189E-47  0.3600E+02
  19.677  0.5693E-47  0.3600E+02
  19.678  0.5237E-47  0.3600E+02
  19.679  0.4817E-47  0.3600E+02
  19.680  0.4430E-47  0.3600E+02
  19.681  0.4075E-47  0.3600E+02
  19.682  0.3748E-47  0.3600E+02
  19.683  0.3447E-47  0.3600E+02
  19.684  0.3170E-47  0.3600E+02
  19.685  0.2915E-47  0.3600E+02
  19.686  0.2680E-47  0.3600E+02
  19.687  0.2465E-47  0.3600E+02
  19.688  0.2266E-47  0.3600E+02
  19.689  0.2084E-47  0.3600E+02
  19.690  0.1916E-47  0.3600E+02
  19.691  0.1762E-47  0.3600E+02
  19.692  0.1620E-47  0.3600E+02
  19.693  0.1489E-47  0.3600E+02
  19.694  0.1369E-47  0.3600E+02
  19.695  0.1259E-47  0.3600E+02
  19.696  0.1157E-47  0.3600E+02
  19.697  0.1064E-47  0.3600E+02
  19.698  0.9776E-48  0.3600E+02
  19.699  0.8986E-48  0.3600E+02
  19.700  0.8260E-48  0.3600E+02
  19.701  0.7592E-48  0.3600E+02
  19.702  0.6977E-48  0.3600E+02
  19.703  0.6413E-48  0.3600E+02
  19.704  0.5893E-48  0.3600E+02
  19.705  0.5416E-48  0.3600E+02
  19.706  0.4977E-48  0.3600E+02
  19.707  0.4574E-48  0.3600E+02
  19.708  0.4203E-48  0.3600E+02
  19.709  0.3862E-48  0.3600E+02
  19.710  0.3549E-48  0.3600E+02
  19.711  0.3260E-48  0.3600E+02
  19.712  0.2996E-48  0.3600E+02
  19.713  0.2752E-48  0.3600E+02
  19.714  0.2529E-48  0.3600E+02
  19.715  0.2323E-48  0.3600E+02
  19.716  0.2134E-48  0.3600E+02
  19.717  0.1960E-48  0.3600E+02
  19.718  0.1801E-48  0.3600E+02
  19.719  0.1654E-48  0.3600E+02
  19.720  0.1519E-48  0.3600E+02
  19.721  0.1396E-48  0.3600E+02
  19.722  0.1282E-48  0.3600E+02
  19.723  0.1177E-48  0.3600E+02
  19.724  0.1081E-48  0.3600E+02
  19.725  0.9931E-49  0.3600E+02
  19.726  0.9120E-49  0.3600E+02
  19.727  0.8375E-49  0.3600E+02
  19.728  0.7691E-49  0.3600E+02
  19.729  0.7062E-49  0.3600E+02
  19.730  0.6485E-49  0.3600E+02
  19.731  0.5954E-49  0.3600E+02
  19.732  0.5467E-49  0.3600E+02
  19.733  0.5020E-49  0.3600E+02
  19.734  0.4609E-49  0.3600E+02
  19.735  0.4231E-49  0.3600E+02
  19.736  0.3884E-49  0.3600E+02
  19.737  0.3566E-49  0.3600E+02
  19.738  0.3274E-49  0.3600E+02
  19.739  0.3005E-49  0.3600E+02
  19.740  0.2758E-49  0.3600E+02
  19.741  0.2532E-49  0.3600E+02
  19.742  0.2324E-49  0.3600E+02
  19.743  0.2133E-49  0.3600E+02
  19.744  0.1958E-49  0.3600E+02
  19.745  0.1797E-49  0.3600E+02
  19.746  0.1649E-49  0.3600E+02
  19.747  0.1513E-49  0.3600E+02
  19.748  0.1389E-49  0.3600E+02
  19.749  0.1274E-49  0.3600E+02
  19.750  0.1169E-49  0.3600E+02
  19.751  0.1073E-49  0.3600E+02
  19.752  0.9846E-50  0.3600E+02
  19.753  0.9034E-50  0.3600E+02
  19.754  0.8289E-50  0.3600E+02
  19.755  0.7605E-50  0.3600E+02
  19.756  0.6977E-50  0.3600E+02
  19.757  0.6401E-50  0.3600E+02
  19.758  0.5872E-50  0.3600E+02
  19.759  0.5387E-50  0.3600E+02
  19.760  0.4941E-50  0.3600E+02
  19.761  0.4532E-50  0.3600E+02
  19.762  0.4157E-50  0.3600E+02
  19.763  0.3813E-50  0.3600E+02
  19.764  0.3498E-50  0.3600E+02
  19.765  0.3208E-50  0.3600E+02
  19.766  0.2942E-50  0.3600E+02
  19.767  0.2698E-50  0.3600E+02
  19.768  0.2474E-50  0.3600E+02
  19.769  0.2269E-50  0.3600E+02
  19.770  0.2081E-50  0.3600E+02
  19.771  0.1908E-50  0.3600E+02
  19.772  0.1750E-50  0.3600E+02
  19.773  0.1604E-50  0.3600E+02
  19.774  0.1471E-50  0.3600E+02
  19.775  0.1349E-50  0.3600E+02
  19.776  0.1237E-50  0.3600E+02
  19.777  0.1134E-50  0.3600E+02
  19.778  0.1039E-50  0.3600E+02
  19.779  0.9528E-51  0.3600E+02
  19.780  0.8734E-51  0.3600E+02
  19.781  0.8007E-51  0.3600E+02
  19.782  0.7339E-51  0.3600E+02
  19.783  0.6727E-51  0.3600E+02
  19.784  0.6166E-51  0.3600E+02
  19.785  0.5652E-51  0.3600E+02
  19.786  0.5180E-51  0.3600E+02
  19.787  0.4747E-51  0.3600E+02
  19.788  0.4351E-51  0.3600E+02
  19.789  0.3987E-51  0.3600E+02
  19.790  0.3654E-51  0.3600E+02
  19.791  0.3348E-51  0.3600E+02
  19.792  0.3068E-51  0.3600E+02
  19.793  0.2811E-51  0.3600E+02
  19.794  0.2576E-51  0.3600E+02
  19.795  0.2360E-51  0.3600E+02
  19.796  0.2163E-51  0.3600E+02
  19.797  0.1981E-51  0.3600E+02
  19.798  0.1815E-51  0.3600E+02
  19.799  0.1663E-51  0.3600E+02
  19.800  0.1524E-51  0.3600E+02
  19.801  0.1396E-51  0.3600E+02
  19.802  0.1278E-51  0.3600E+02
  19.803  0.1171E-51  0.3600E+02
  19.804  0.1073E-51  0.3600E+02
  19.805  0.9825E-52  0.3600E+02
  19.806  0.8999E-52  0.3600E+02
  19.807  0.8242E-52  0.3600E+02
  19.808  0.7549E-52  0.3600E+02
  19.809  0.6913E-52  0.3600E+02
  19.810  0.6331E-52  0.3600E+02
  19.811  0.5798E-52  0.3600E+02
  19.812  0.5309E-52  0.3600E+02
  19.813  0.4862E-52  0.3600E+02
  19.814  0.4452E-52  0.3600E+02
  19.815  0.4076E-52  0.3600E+02
  19.816  0.3732E-52  0.3600E+02
  19.817  0.3417E-52  0.3600E+02
  19.818  0.3129E-52  0.3600E+02
  19.819  0.2864E-52  0.3600E+02
  19.820  0.2622E-52  0.3600E+02
  19.821  0.2401E-52  0.3600E+02
  19.822  0.2198E-52  0.3600E+02
  19.823  0.2012E-52  0.3600E+02
  19.824  0.1841E-52  0.3600E+02
  19.825  0.1686E-52  0.3600E+02
  19.826  0.1543E-52  0.3600E+02
  19.827  0.1412E-52  0.3600E+02
  19.828  0.1292E-52  0.3600E+02
  19.829  0.1183E-52  0.3600E+02
  19.830  0.1083E-52  0.3600E+02
  19.831  0.9907E-53  0.3600E+02
  19.832  0.9066E-53  0.3600E+02
  19.833  0.8296E-53  0.3600E+02
  19.834  0.7591E-53  0.3600E+02
  19.835  0.6946E-53  0.3600E+02
  19.836  0.6356E-53  0.3600E+02
  19.837  0.5816E-53  0.3600E+02
  19.838  0.5321E-53  0.3600E+02
  19.839  0.4868E-53  0.3600E+02
  19.840  0.4454E-53  0.3600E+02
  19.841  0.4075E-53  0.3600E+02
  19.842  0.3728E-53  0.3600E+02
  19.843  0.3410E-53  0.3600E+02
  19.844  0.3119E-53  0.3600E+02
  19.845  0.2853E-53  0.3600E+02
  19.846  0.2610E-53  0.3600E+02
  19.847  0.2387E-53  0.3600E+02
  19.848  0.2183E-53  0.3600E+02
  19.849  0.1997E-53  0.3600E+02
  19.850  0.1826E-53  0.3600E+02
  19.851  0.1670E-53  0.3600E+02
  19.852  0.1528E-53  0.3600E+02
  19.853  0.1397E-53  0.3600E+02
  19.854  0.1277E-53  0.3600E+02
  19.855  0.1168E-53  0.3600E+02
  19.856  0.1068E-53  0.3600E+02
  19.857  0.9766E-54  0.3600E+02
  19.858  0.8930E-54  0.3600E+02
  19.859  0.8165E-54  0.3600E+02
  19.860  0.7465E-54  0.3600E+02
  19.861  0.6824E-54  0.3600E+02
  19.862  0.6239E-54  0.3600E+02
  19.863  0.5704E-54  0.3600E+02
  19.864  0.5214E-54  0.3600E+02
  19.865  0.4766E-54  0.3600E+02
  19.866  0.4357E-54  0.3600E+02
  19.867  0.3982E-54  0.3600E+02
  19.868  0.3640E-54  0.3600E+02
  19.869  0.3327E-54  0.3600E+02
  19.870  0.3041E-54  0.3600E+02
  19.871  0.2779E-54  0.3600E+02
  19.872  0.2540E-54  0.3600E+02
  19.873  0.2321E-54  0.3600E+02
  19.874  0.2121E-54  0.3600E+02
  19.875  0.1938E-54  0.3600E+02
  19.876  0.1771E-54  0.3600E+02
  19.877  0.1618E-54  0.3600E+02
  19.878  0.1479E-54  0.3600E+02
  19.879  0.1351E-54  0.3600E+02
  19.880  0.1235E-54  0.3600E+02
  19.881  0.1128E-54  0.3600E+02
  19.882  0.1030E-54  0.3600E+02
  19.883  0.9414E-55  0.3600E+02
  19.884  0.8600E-55  0.3600E+02
  19.885  0.7856E-55  0.3600E+02
  19.886  0.7177E-55  0.3600E+02
  19.887  0.6555E-55  0.3600E+02
  19.888  0.5988E-55  0.3600E+02
  19.889  0.5469E-55  0.3600E+02
  19.890  0.4995E-55  0.3600E+02
  19.891  0.4563E-55  0.3600E+02
  19.892  0.4167E-55  0.3600E+02
  19.893  0.3806E-55  0.3600E+02
  19.894  0.3475E-55  0.3600E+02
  19.895  0.3174E-55  0.3600E+02
  19.896  0.2898E-55  0.3600E+02
  19.897  0.2646E-55  0.3600E+02
  19.898  0.2417E-55  0.3600E+02
  19.899  0.2207E-55  0.3600E+02
  19.900  0.2015E-55  0.3600E+02
  19.901  0.1839E-55  0.3600E+02
  19.902  0.1679E-55  0.3600E+02
  19.903  0.1533E-55  0.3600E+02
  19.904  0.1400E-55  0.3600E+02
  19.905  0.1278E-55  0.3600E+02
  19.906  0.1167E-55  0.3600E+02
  19.907  0.1065E-55  0.3600E+02
  19.908  0.9720E-56  0.3600E+02
  19.909  0.8872E-56  0.3600E+02
  19.910  0.8098E-56  0.3600E+02
  19.911  0.7391E-56  0.3600E+02
  19.912  0.6746E-56  0.3600E+02
  19.913  0.6157E-56  0.3600E+02
  19.914  0.5619E-56  0.3600E+02
  19.915  0.5128E-56  0.3600E+02
  19.916  0.4680E-56  0.3600E+02
  19.917  0.4270E-56  0.3600E+02
  19.918  0.3897E-56  0.3600E+02
  19.919  0.3556E-56  0.3600E+02
  19.920  0.3244E-56  0.3600E+02
  19.921  0.2960E-56  0.3600E+02
  19.922  0.2701E-56  0.3600E+02
  19.923  0.2464E-56  0.3600E+02
  19.924  0.2248E-56  0.3600E+02
  19.925  0.2051E-56  0.3600E+02
  19.926  0.1871E-56  0.3600E+02
  19.927  0.1707E-56  0.3600E+02
  19.928  0.1557E-56  0.3600E+02
  19.929  0.1420E-56  0.3600E+02
  19.930  0.1295E-56  0.3600E+02
  19.931  0.1182E-56  0.3600E+02
  19.932  0.1078E-56  0.3600E+02
  19.933  0.9830E-57  0.3600E+02
  19.934  0.8965E-57  0.3600E+02
  19.935  0.8176E-57  0.3600E+02
  19.936  0.7456E-57  0.3600E+02
  19.937  0.6799E-57  0.3600E+02
  19.938  0.6200E-57  0.3600E+02
  19.939  0.5654E-57  0.3600E+02
  19.940  0.5156E-57  0.3600E+02
  19.941  0.4701E-57  0.3600E+02
  19.942  0.4286E-57  0.3600E+02
  19.943  0.3908E-57  0.3600E+02
  19.944  0.3563E-57  0.3600E+02
  19.945  0.3248E-57  0.3600E+02
  19.946  0.2961E-57  0.3600E+02
  19.947  0.2700E-57  0.3600E+02
  19.948  0.2461E-57  0.3600E+02
  19.949  0.2243E-57  0.3600E+02
  19.950  0.2045E-57  0.3600E+02
  19.951  0.1864E-57  0.3600E+02
  19.952  0.1699E-57  0.3600E+02
  19.953  0.1549E-57  0.3600E+02
  19.954  0.1411E-57  0.3600E+02
  19.955  0.1286E-57  0.3600E+02
  19.956  0.1172E-57  0.3600E+02
  19.957  0.1068E-57  0.3600E+02
  19.958  0.9736E-58  0.3600E+02
  19.959  0.8872E-58  0.3600E+02
  19.960  0.8084E-58  0.3600E+02
  19.961  0.7366E-58  0.3600E+02
  19.962  0.6712E-58  0.3600E+02
  19.963  0.6116E-58  0.3600E+02
  19.964  0.5572E-58  0.3600E+02
  19.965  0.5077E-58  0.3600E+02
  19.966  0.4625E-58  0.3600E+02
  19.967  0.4214E-58  0.3600E+02
  19.968  0.3838E-58  0.3600E+02
  19.969  0.3497E-58  0.3600E+02
  19.970  0.3185E-58  0.3600E+02
  19.971  0.2901E-58  0.3600E+02
  19.972  0.2643E-58  0.3600E+02
  19.973  0.2407E-58  0.3600E+02
  19.974  0.2193E-58  0.3600E+02
  19.975  0.1997E-58  0.3600E+02
  19.976  0.1819E-58  0.3600E+02
  19.977  0.1656E-58  0.3600E+02
  19.978  0.1508E-58  0.3600E+02
  19.979  0.1374E-58  0.3600E+02
  19.980  0.1251E-58  0.3600E+02
  19.981  0.1139E-58  0.3600E+02
  19.982  0.1037E-58  0.3600E+02
  19.983  0.9444E-59  0.3600E+02
  19.984  0.8599E-59  0.3600E+02
  19.985  0.7829E-59  0.3600E+02
  19.986  0.7128E-59  0.3600E+02
  19.987  0.6489E-59  0.3600E+02
  19.988  0.5908E-59  0.3600E+02
  19.989  0.5378E-59  0.3600E+02
  19.990  0.4896E-59  0.3600E+02
  19.991  0.4457E-59  0.3600E+02
  19.992  0.4057E-59  0.3600E+02
  19.993  0.3693E-59  0.3600E+02
  19.994  0.3361E-59  0.3600E+02
  19.995  0.3059E-59  0.3600E+02
  19.996  0.2784E-59  0.3600E+02
  19.997  0.2534E-59  0.3600E+02
  19.998  0.2306E-59  0.3600E+02
  19.999  0.2099E-59  0.3600E+02
  20.000  0.1910E-59  0.3600E+02


==> data/Fig-3c-2.txt <==
#!%  FIG. 3. Panel c: Calculated electronic density of states (DOS) of pure ScN NW systems, 
#!%  as described in the text: (1×)1×1+s.

#!%  E (eV)   dos(E)     Int dos(E) EFermi =  -2.558 eV         # E (eV) Sc pdos(E)          # E (eV) N pdos(E)    

  -6.000  0.1315E+02  0.1315E-02                              -53.050  0.219E-02           -53.050  0.217E-04
  -6.000  0.1315E+02  0.2629E-02                              -53.040  0.279E-02           -53.040  0.277E-04
  -6.000  0.1314E+02  0.3944E-02                              -53.030  0.355E-02           -53.030  0.353E-04
  -6.000  0.1314E+02  0.5258E-02                              -53.020  0.449E-02           -53.020  0.447E-04
  -6.000  0.1314E+02  0.6572E-02                              -53.010  0.567E-02           -53.010  0.565E-04
  -6.000  0.1314E+02  0.7886E-02                              -53.000  0.716E-02           -53.000  0.711E-04
  -5.999  0.1314E+02  0.9199E-02                              -52.990  0.899E-02           -52.990  0.893E-04
  -5.999  0.1313E+02  0.1051E-01                              -52.980  0.112E-01           -52.980  0.111E-03
  -5.999  0.1313E+02  0.1183E-01                              -52.970  0.140E-01           -52.970  0.139E-03
  -5.999  0.1313E+02  0.1314E-01                              -52.960  0.174E-01           -52.960  0.173E-03
  -5.999  0.1313E+02  0.1445E-01                              -52.950  0.215E-01           -52.950  0.214E-03
  -5.999  0.1313E+02  0.1576E-01                              -52.940  0.266E-01           -52.940  0.264E-03
  -5.999  0.1312E+02  0.1708E-01                              -52.930  0.327E-01           -52.930  0.325E-03
  -5.999  0.1312E+02  0.1839E-01                              -52.920  0.401E-01           -52.920  0.398E-03
  -5.999  0.1312E+02  0.1970E-01                              -52.910  0.490E-01           -52.910  0.487E-03
  -5.998  0.1312E+02  0.2101E-01                              -52.900  0.595E-01           -52.900  0.593E-03
  -5.998  0.1312E+02  0.2233E-01                              -52.890  0.725E-01           -52.890  0.720E-03
  -5.998  0.1312E+02  0.2364E-01                              -52.880  0.874E-01           -52.880  0.870E-03
  -5.998  0.1311E+02  0.2495E-01                              -52.870  0.106E+00           -52.870  0.105E-02
  -5.998  0.1311E+02  0.2626E-01                              -52.860  0.127E+00           -52.860  0.126E-02
  -5.998  0.1311E+02  0.2757E-01                              -52.850  0.152E+00           -52.850  0.151E-02
  -5.998  0.1311E+02  0.2888E-01                              -52.840  0.181E+00           -52.840  0.181E-02
  -5.998  0.1311E+02  0.3019E-01                              -52.830  0.216E+00           -52.830  0.215E-02
  -5.998  0.1310E+02  0.3150E-01                              -52.820  0.256E+00           -52.820  0.254E-02
  -5.998  0.1310E+02  0.3281E-01                              -52.810  0.302E+00           -52.810  0.301E-02
  -5.997  0.1310E+02  0.3412E-01                              -52.800  0.356E+00           -52.800  0.354E-02
  -5.997  0.1310E+02  0.3543E-01                              -52.790  0.417E+00           -52.790  0.416E-02
  -5.997  0.1310E+02  0.3674E-01                              -52.780  0.490E+00           -52.780  0.486E-02
  -5.997  0.1309E+02  0.3805E-01                              -52.770  0.571E+00           -52.770  0.568E-02
  -5.997  0.1309E+02  0.3936E-01                              -52.760  0.664E+00           -52.760  0.660E-02
  -5.997  0.1309E+02  0.4067E-01                              -52.750  0.769E+00           -52.750  0.764E-02
  -5.997  0.1309E+02  0.4198E-01                              -52.740  0.886E+00           -52.740  0.884E-02
  -5.997  0.1309E+02  0.4329E-01                              -52.730  0.102E+01           -52.730  0.101E-01
  -5.997  0.1308E+02  0.4459E-01                              -52.720  0.117E+01           -52.720  0.116E-01
  -5.997  0.1308E+02  0.4590E-01                              -52.710  0.134E+01           -52.710  0.133E-01
  -5.997  0.1308E+02  0.4721E-01                              -52.700  0.152E+01           -52.700  0.151E-01
  -5.996  0.1308E+02  0.4852E-01                              -52.690  0.173E+01           -52.690  0.172E-01
  -5.996  0.1308E+02  0.4983E-01                              -52.680  0.196E+01           -52.680  0.195E-01
  -5.996  0.1307E+02  0.5113E-01                              -52.670  0.221E+01           -52.670  0.220E-01
  -5.996  0.1307E+02  0.5244E-01                              -52.660  0.248E+01           -52.660  0.247E-01
  -5.996  0.1307E+02  0.5375E-01                              -52.650  0.278E+01           -52.650  0.277E-01
  -5.996  0.1307E+02  0.5506E-01                              -52.640  0.310E+01           -52.640  0.309E-01
  -5.996  0.1307E+02  0.5636E-01                              -52.630  0.346E+01           -52.630  0.344E-01
  -5.996  0.1306E+02  0.5767E-01                              -52.620  0.383E+01           -52.620  0.382E-01
  -5.996  0.1306E+02  0.5897E-01                              -52.610  0.425E+01           -52.610  0.422E-01
  -5.995  0.1306E+02  0.6028E-01                              -52.600  0.466E+01           -52.600  0.465E-01
  -5.995  0.1306E+02  0.6159E-01                              -52.590  0.514E+01           -52.590  0.511E-01
  -5.995  0.1306E+02  0.6289E-01                              -52.580  0.563E+01           -52.580  0.559E-01
  -5.995  0.1306E+02  0.6420E-01                              -52.570  0.611E+01           -52.570  0.610E-01
  -5.995  0.1305E+02  0.6550E-01                              -52.560  0.668E+01           -52.560  0.663E-01
  -5.995  0.1305E+02  0.6681E-01                              -52.550  0.721E+01           -52.550  0.719E-01
  -5.995  0.1305E+02  0.6811E-01                              -52.540  0.781E+01           -52.540  0.776E-01
  -5.995  0.1305E+02  0.6942E-01                              -52.530  0.838E+01           -52.530  0.836E-01
  -5.995  0.1305E+02  0.7072E-01                              -52.520  0.899E+01           -52.520  0.895E-01
  -5.995  0.1304E+02  0.7203E-01                              -52.510  0.963E+01           -52.510  0.960E-01
  -5.995  0.1304E+02  0.7333E-01                              -52.500  0.102E+02           -52.500  0.102E+00
  -5.994  0.1304E+02  0.7464E-01                              -52.490  0.109E+02           -52.490  0.109E+00
  -5.994  0.1304E+02  0.7594E-01                              -52.480  0.115E+02           -52.480  0.115E+00
  -5.994  0.1304E+02  0.7724E-01                              -52.470  0.122E+02           -52.470  0.121E+00
  -5.994  0.1303E+02  0.7855E-01                              -52.460  0.128E+02           -52.460  0.128E+00
  -5.994  0.1303E+02  0.7985E-01                              -52.450  0.134E+02           -52.450  0.134E+00
  -5.994  0.1303E+02  0.8115E-01                              -52.440  0.140E+02           -52.440  0.140E+00
  -5.994  0.1303E+02  0.8246E-01                              -52.430  0.146E+02           -52.430  0.145E+00
  -5.994  0.1303E+02  0.8376E-01                              -52.420  0.151E+02           -52.420  0.151E+00
  -5.994  0.1302E+02  0.8506E-01                              -52.410  0.157E+02           -52.410  0.156E+00
  -5.994  0.1302E+02  0.8636E-01                              -52.400  0.162E+02           -52.400  0.161E+00
  -5.993  0.1302E+02  0.8766E-01                              -52.390  0.166E+02           -52.390  0.165E+00
  -5.993  0.1302E+02  0.8897E-01                              -52.380  0.170E+02           -52.380  0.169E+00
  -5.993  0.1302E+02  0.9027E-01                              -52.370  0.173E+02           -52.370  0.173E+00
  -5.993  0.1301E+02  0.9157E-01                              -52.360  0.176E+02           -52.360  0.176E+00
  -5.993  0.1301E+02  0.9287E-01                              -52.350  0.179E+02           -52.350  0.178E+00
  -5.993  0.1301E+02  0.9417E-01                              -52.340  0.181E+02           -52.340  0.180E+00
  -5.993  0.1301E+02  0.9547E-01                              -52.330  0.182E+02           -52.330  0.181E+00
  -5.993  0.1301E+02  0.9677E-01                              -52.320  0.183E+02           -52.320  0.182E+00
  -5.993  0.1300E+02  0.9807E-01                              -52.310  0.183E+02           -52.310  0.182E+00
  -5.992  0.1300E+02  0.9937E-01                              -52.300  0.182E+02           -52.300  0.181E+00
  -5.992  0.1300E+02  0.1007E+00                              -52.290  0.181E+02           -52.290  0.181E+00
  -5.992  0.1300E+02  0.1020E+00                              -52.280  0.179E+02           -52.280  0.179E+00
  -5.992  0.1300E+02  0.1033E+00                              -52.270  0.177E+02           -52.270  0.177E+00
  -5.992  0.1299E+02  0.1046E+00                              -52.260  0.174E+02           -52.260  0.174E+00
  -5.992  0.1299E+02  0.1059E+00                              -52.250  0.171E+02           -52.250  0.171E+00
  -5.992  0.1299E+02  0.1072E+00                              -52.240  0.167E+02           -52.240  0.167E+00
  -5.992  0.1299E+02  0.1085E+00                              -52.230  0.163E+02           -52.230  0.162E+00
  -5.992  0.1299E+02  0.1098E+00                              -52.220  0.158E+02           -52.220  0.158E+00
  -5.992  0.1299E+02  0.1111E+00                              -52.210  0.153E+02           -52.210  0.153E+00
  -5.992  0.1298E+02  0.1124E+00                              -52.200  0.148E+02           -52.200  0.148E+00
  -5.991  0.1298E+02  0.1137E+00                              -52.190  0.142E+02           -52.190  0.142E+00
  -5.991  0.1298E+02  0.1150E+00                              -52.180  0.136E+02           -52.180  0.136E+00
  -5.991  0.1298E+02  0.1163E+00                              -52.170  0.131E+02           -52.170  0.131E+00
  -5.991  0.1298E+02  0.1176E+00                              -52.160  0.124E+02           -52.160  0.125E+00
  -5.991  0.1297E+02  0.1189E+00                              -52.150  0.119E+02           -52.150  0.119E+00
  -5.991  0.1297E+02  0.1202E+00                              -52.140  0.112E+02           -52.140  0.113E+00
  -5.991  0.1297E+02  0.1214E+00                              -52.130  0.106E+02           -52.130  0.107E+00
  -5.991  0.1297E+02  0.1227E+00                              -52.120  0.101E+02           -52.120  0.101E+00
  -5.991  0.1297E+02  0.1240E+00                              -52.110  0.950E+01           -52.110  0.955E-01
  -5.990  0.1296E+02  0.1253E+00                              -52.100  0.896E+01           -52.100  0.906E-01
  -5.990  0.1296E+02  0.1266E+00                              -52.090  0.842E+01           -52.090  0.853E-01
  -5.990  0.1296E+02  0.1279E+00                              -52.080  0.795E+01           -52.080  0.808E-01
  -5.990  0.1296E+02  0.1292E+00                              -52.070  0.748E+01           -52.070  0.764E-01
  -5.990  0.1296E+02  0.1305E+00                              -52.060  0.706E+01           -52.060  0.724E-01
  -5.990  0.1295E+02  0.1318E+00                              -52.050  0.666E+01           -52.050  0.688E-01
  -5.990  0.1295E+02  0.1331E+00                              -52.040  0.632E+01           -52.040  0.657E-01
  -5.990  0.1295E+02  0.1344E+00                              -52.030  0.599E+01           -52.030  0.631E-01
  -5.990  0.1295E+02  0.1357E+00                              -52.020  0.576E+01           -52.020  0.609E-01
  -5.990  0.1295E+02  0.1370E+00                              -52.010  0.554E+01           -52.010  0.592E-01
  -5.990  0.1294E+02  0.1383E+00                              -52.000  0.537E+01           -52.000  0.581E-01
  -5.989  0.1294E+02  0.1396E+00                              -51.990  0.526E+01           -51.990  0.575E-01
  -5.989  0.1294E+02  0.1409E+00                              -51.980  0.519E+01           -51.980  0.575E-01
  -5.989  0.1294E+02  0.1422E+00                              -51.970  0.517E+01           -51.970  0.581E-01
  -5.989  0.1294E+02  0.1435E+00                              -51.960  0.520E+01           -51.960  0.591E-01
  -5.989  0.1293E+02  0.1448E+00                              -51.950  0.529E+01           -51.950  0.608E-01
  -5.989  0.1293E+02  0.1461E+00                              -51.940  0.542E+01           -51.940  0.630E-01
  -5.989  0.1293E+02  0.1473E+00                              -51.930  0.560E+01           -51.930  0.658E-01
  -5.989  0.1293E+02  0.1486E+00                              -51.920  0.582E+01           -51.920  0.691E-01
  -5.989  0.1293E+02  0.1499E+00                              -51.910  0.611E+01           -51.910  0.729E-01
  -5.989  0.1292E+02  0.1512E+00                              -51.900  0.644E+01           -51.900  0.773E-01
  -5.988  0.1292E+02  0.1525E+00                              -51.890  0.680E+01           -51.890  0.822E-01
  -5.988  0.1292E+02  0.1538E+00                              -51.880  0.721E+01           -51.880  0.874E-01
  -5.988  0.1292E+02  0.1551E+00                              -51.870  0.764E+01           -51.870  0.932E-01
  -5.988  0.1292E+02  0.1564E+00                              -51.860  0.812E+01           -51.860  0.994E-01
  -5.988  0.1291E+02  0.1577E+00                              -51.850  0.862E+01           -51.850  0.106E+00
  -5.988  0.1291E+02  0.1590E+00                              -51.840  0.916E+01           -51.840  0.113E+00
  -5.988  0.1291E+02  0.1603E+00                              -51.830  0.972E+01           -51.830  0.120E+00
  -5.988  0.1291E+02  0.1616E+00                              -51.820  0.103E+02           -51.820  0.127E+00
  -5.988  0.1291E+02  0.1628E+00                              -51.810  0.109E+02           -51.810  0.135E+00
  -5.988  0.1290E+02  0.1641E+00                              -51.800  0.115E+02           -51.800  0.143E+00
  -5.987  0.1290E+02  0.1654E+00                              -51.790  0.121E+02           -51.790  0.151E+00
  -5.987  0.1290E+02  0.1667E+00                              -51.780  0.127E+02           -51.780  0.158E+00
  -5.987  0.1290E+02  0.1680E+00                              -51.770  0.134E+02           -51.770  0.166E+00
  -5.987  0.1290E+02  0.1693E+00                              -51.760  0.140E+02           -51.760  0.174E+00
  -5.987  0.1290E+02  0.1706E+00                              -51.750  0.146E+02           -51.750  0.181E+00
  -5.987  0.1289E+02  0.1719E+00                              -51.740  0.151E+02           -51.740  0.188E+00
  -5.987  0.1289E+02  0.1732E+00                              -51.730  0.157E+02           -51.730  0.196E+00
  -5.987  0.1289E+02  0.1745E+00                              -51.720  0.162E+02           -51.720  0.202E+00
  -5.987  0.1289E+02  0.1757E+00                              -51.710  0.167E+02           -51.710  0.209E+00
  -5.986  0.1289E+02  0.1770E+00                              -51.700  0.172E+02           -51.700  0.214E+00
  -5.986  0.1288E+02  0.1783E+00                              -51.690  0.176E+02           -51.690  0.220E+00
  -5.986  0.1288E+02  0.1796E+00                              -51.680  0.180E+02           -51.680  0.225E+00
  -5.986  0.1288E+02  0.1809E+00                              -51.670  0.183E+02           -51.670  0.229E+00
  -5.986  0.1288E+02  0.1822E+00                              -51.660  0.186E+02           -51.660  0.233E+00
  -5.986  0.1288E+02  0.1835E+00                              -51.650  0.188E+02           -51.650  0.236E+00
  -5.986  0.1287E+02  0.1848E+00                              -51.640  0.190E+02           -51.640  0.238E+00
  -5.986  0.1287E+02  0.1860E+00                              -51.630  0.191E+02           -51.630  0.240E+00
  -5.986  0.1287E+02  0.1873E+00                              -51.620  0.192E+02           -51.620  0.241E+00
  -5.986  0.1287E+02  0.1886E+00                              -51.610  0.193E+02           -51.610  0.242E+00
  -5.986  0.1287E+02  0.1899E+00                              -51.600  0.192E+02           -51.600  0.242E+00
  -5.985  0.1286E+02  0.1912E+00                              -51.590  0.191E+02           -51.590  0.241E+00
  -5.985  0.1286E+02  0.1925E+00                              -51.580  0.190E+02           -51.580  0.239E+00
  -5.985  0.1286E+02  0.1938E+00                              -51.570  0.188E+02           -51.570  0.238E+00
  -5.985  0.1286E+02  0.1951E+00                              -51.560  0.186E+02           -51.560  0.235E+00
  -5.985  0.1286E+02  0.1963E+00                              -51.550  0.183E+02           -51.550  0.232E+00
  -5.985  0.1285E+02  0.1976E+00                              -51.540  0.180E+02           -51.540  0.229E+00
  -5.985  0.1285E+02  0.1989E+00                              -51.530  0.177E+02           -51.530  0.225E+00
  -5.985  0.1285E+02  0.2002E+00                              -51.520  0.173E+02           -51.520  0.221E+00
  -5.985  0.1285E+02  0.2015E+00                              -51.510  0.169E+02           -51.510  0.216E+00
  -5.984  0.1285E+02  0.2028E+00                              -51.500  0.165E+02           -51.500  0.211E+00
  -5.984  0.1284E+02  0.2040E+00                              -51.490  0.161E+02           -51.490  0.206E+00
  -5.984  0.1284E+02  0.2053E+00                              -51.480  0.156E+02           -51.480  0.201E+00
  -5.984  0.1284E+02  0.2066E+00                              -51.470  0.151E+02           -51.470  0.195E+00
  -5.984  0.1284E+02  0.2079E+00                              -51.460  0.147E+02           -51.460  0.189E+00
  -5.984  0.1284E+02  0.2092E+00                              -51.450  0.141E+02           -51.450  0.184E+00
  -5.984  0.1283E+02  0.2105E+00                              -51.440  0.137E+02           -51.440  0.178E+00
  -5.984  0.1283E+02  0.2117E+00                              -51.430  0.132E+02           -51.430  0.172E+00
  -5.984  0.1283E+02  0.2130E+00                              -51.420  0.127E+02           -51.420  0.166E+00
  -5.984  0.1283E+02  0.2143E+00                              -51.410  0.122E+02           -51.410  0.161E+00
  -5.984  0.1283E+02  0.2156E+00                              -51.400  0.117E+02           -51.400  0.155E+00
  -5.983  0.1282E+02  0.2169E+00                              -51.390  0.113E+02           -51.390  0.149E+00
  -5.983  0.1282E+02  0.2182E+00                              -51.380  0.108E+02           -51.380  0.144E+00
  -5.983  0.1282E+02  0.2194E+00                              -51.370  0.104E+02           -51.370  0.138E+00
  -5.983  0.1282E+02  0.2207E+00                              -51.360  0.989E+01           -51.360  0.133E+00
  -5.983  0.1282E+02  0.2220E+00                              -51.350  0.948E+01           -51.350  0.128E+00
  -5.983  0.1281E+02  0.2233E+00                              -51.340  0.906E+01           -51.340  0.123E+00
  -5.983  0.1281E+02  0.2246E+00                              -51.330  0.864E+01           -51.330  0.117E+00
  -5.983  0.1281E+02  0.2259E+00                              -51.320  0.826E+01           -51.320  0.113E+00
  -5.983  0.1281E+02  0.2271E+00                              -51.310  0.788E+01           -51.310  0.108E+00
  -5.983  0.1281E+02  0.2284E+00                              -51.300  0.751E+01           -51.300  0.103E+00
  -5.982  0.1280E+02  0.2297E+00                              -51.290  0.714E+01           -51.290  0.986E-01
  -5.982  0.1280E+02  0.2310E+00                              -51.280  0.680E+01           -51.280  0.941E-01
  -5.982  0.1280E+02  0.2323E+00                              -51.270  0.646E+01           -51.270  0.896E-01
  -5.982  0.1280E+02  0.2335E+00                              -51.260  0.613E+01           -51.260  0.856E-01
  -5.982  0.1280E+02  0.2348E+00                              -51.250  0.581E+01           -51.250  0.813E-01
  -5.982  0.1279E+02  0.2361E+00                              -51.240  0.551E+01           -51.240  0.771E-01
  -5.982  0.1279E+02  0.2374E+00                              -51.230  0.520E+01           -51.230  0.730E-01
  -5.982  0.1279E+02  0.2387E+00                              -51.220  0.492E+01           -51.220  0.693E-01
  -5.982  0.1279E+02  0.2399E+00                              -51.210  0.463E+01           -51.210  0.655E-01
  -5.982  0.1279E+02  0.2412E+00                              -51.200  0.437E+01           -51.200  0.619E-01
  -5.981  0.1278E+02  0.2425E+00                              -51.190  0.410E+01           -51.190  0.583E-01
  -5.981  0.1278E+02  0.2438E+00                              -51.180  0.384E+01           -51.180  0.548E-01
  -5.981  0.1278E+02  0.2450E+00                              -51.170  0.360E+01           -51.170  0.514E-01
  -5.981  0.1278E+02  0.2463E+00                              -51.160  0.337E+01           -51.160  0.481E-01
  -5.981  0.1278E+02  0.2476E+00                              -51.150  0.313E+01           -51.150  0.449E-01
  -5.981  0.1277E+02  0.2489E+00                              -51.140  0.292E+01           -51.140  0.418E-01
  -5.981  0.1277E+02  0.2502E+00                              -51.130  0.271E+01           -51.130  0.389E-01
  -5.981  0.1277E+02  0.2514E+00                              -51.120  0.251E+01           -51.120  0.361E-01
  -5.981  0.1277E+02  0.2527E+00                              -51.110  0.231E+01           -51.110  0.334E-01
  -5.981  0.1277E+02  0.2540E+00                              -51.100  0.214E+01           -51.100  0.308E-01
  -5.980  0.1276E+02  0.2553E+00                              -51.090  0.196E+01           -51.090  0.283E-01
  -5.980  0.1276E+02  0.2565E+00                              -51.080  0.180E+01           -51.080  0.260E-01
  -5.980  0.1276E+02  0.2578E+00                              -51.070  0.164E+01           -51.070  0.238E-01
  -5.980  0.1276E+02  0.2591E+00                              -51.060  0.150E+01           -51.060  0.217E-01
  -5.980  0.1276E+02  0.2604E+00                              -51.050  0.136E+01           -51.050  0.197E-01
  -5.980  0.1275E+02  0.2616E+00                              -51.040  0.124E+01           -51.040  0.179E-01
  -5.980  0.1275E+02  0.2629E+00                              -51.030  0.112E+01           -51.030  0.162E-01
  -5.980  0.1275E+02  0.2642E+00                              -51.020  0.101E+01           -51.020  0.146E-01
  -5.980  0.1275E+02  0.2655E+00                              -51.010  0.906E+00           -51.010  0.131E-01
  -5.979  0.1275E+02  0.2667E+00                              -51.000  0.812E+00           -51.000  0.118E-01
  -5.979  0.1274E+02  0.2680E+00                              -50.990  0.726E+00           -50.990  0.105E-01
  -5.979  0.1274E+02  0.2693E+00                              -50.980  0.646E+00           -50.980  0.938E-02
  -5.979  0.1274E+02  0.2706E+00                              -50.970  0.574E+00           -50.970  0.833E-02
  -5.979  0.1274E+02  0.2718E+00                              -50.960  0.507E+00           -50.960  0.736E-02
  -5.979  0.1274E+02  0.2731E+00                              -50.950  0.447E+00           -50.950  0.650E-02
  -5.979  0.1274E+02  0.2744E+00                              -50.940  0.394E+00           -50.940  0.573E-02
  -5.979  0.1273E+02  0.2757E+00                              -50.930  0.346E+00           -50.930  0.502E-02
  -5.979  0.1273E+02  0.2769E+00                              -50.920  0.302E+00           -50.920  0.439E-02
  -5.979  0.1273E+02  0.2782E+00                              -50.910  0.263E+00           -50.910  0.383E-02
  -5.979  0.1273E+02  0.2795E+00                              -50.900  0.229E+00           -50.900  0.332E-02
  -5.978  0.1273E+02  0.2807E+00                              -50.890  0.197E+00           -50.890  0.288E-02
  -5.978  0.1272E+02  0.2820E+00                              -50.880  0.170E+00           -50.880  0.248E-02
  -5.978  0.1272E+02  0.2833E+00                              -50.870  0.147E+00           -50.870  0.214E-02
  -5.978  0.1272E+02  0.2846E+00                              -50.860  0.125E+00           -50.860  0.183E-02
  -5.978  0.1272E+02  0.2858E+00                              -50.850  0.108E+00           -50.850  0.156E-02
  -5.978  0.1272E+02  0.2871E+00                              -50.840  0.916E-01           -50.840  0.133E-02
  -5.978  0.1271E+02  0.2884E+00                              -50.830  0.777E-01           -50.830  0.113E-02
  -5.978  0.1271E+02  0.2896E+00                              -50.820  0.657E-01           -50.820  0.957E-03
  -5.978  0.1271E+02  0.2909E+00                              -50.810  0.555E-01           -50.810  0.808E-03
  -5.978  0.1271E+02  0.2922E+00                              -50.800  0.467E-01           -50.800  0.679E-03
  -5.977  0.1271E+02  0.2935E+00                              -50.790  0.391E-01           -50.790  0.569E-03
  -5.977  0.1270E+02  0.2947E+00                              -50.780  0.326E-01           -50.780  0.475E-03
  -5.977  0.1270E+02  0.2960E+00                              -50.770  0.271E-01           -50.770  0.395E-03
  -5.977  0.1270E+02  0.2973E+00                              -50.760  0.226E-01           -50.760  0.328E-03
  -5.977  0.1270E+02  0.2985E+00                              -50.750  0.187E-01           -50.750  0.271E-03
  -5.977  0.1270E+02  0.2998E+00                              -50.740  0.154E-01           -50.740  0.223E-03
  -5.977  0.1269E+02  0.3011E+00                              -50.730  0.126E-01           -50.730  0.183E-03
  -5.977  0.1269E+02  0.3023E+00                              -50.720  0.103E-01           -50.720  0.150E-03
  -5.977  0.1269E+02  0.3036E+00                              -50.710  0.842E-02           -50.710  0.123E-03
  -5.977  0.1269E+02  0.3049E+00                              -50.700  0.685E-02           -50.700  0.995E-04
  -5.976  0.1269E+02  0.3062E+00                              -50.690  0.556E-02           -50.690  0.807E-04
  -5.976  0.1268E+02  0.3074E+00                              -50.680  0.449E-02           -50.680  0.652E-04
  -5.976  0.1268E+02  0.3087E+00                              -50.670  0.361E-02           -50.670  0.526E-04
  -5.976  0.1268E+02  0.3100E+00                              -50.660  0.290E-02           -50.660  0.422E-04
  -5.976  0.1268E+02  0.3112E+00                              -50.650  0.231E-02           -50.650  0.337E-04
  -5.976  0.1268E+02  0.3125E+00                              -50.640  0.185E-02           -50.640  0.269E-04
  -5.976  0.1267E+02  0.3138E+00                              -50.630  0.147E-02           -50.630  0.214E-04
  -5.976  0.1267E+02  0.3150E+00                              -50.620  0.116E-02           -50.620  0.169E-04
  -5.976  0.1267E+02  0.3163E+00                              -50.610  0.918E-03           -50.610  0.133E-04
  -5.976  0.1267E+02  0.3176E+00                              -50.600  0.722E-03           -50.600  0.105E-04
  -5.975  0.1267E+02  0.3188E+00                              -50.590  0.567E-03           -50.590  0.825E-05
  -5.975  0.1266E+02  0.3201E+00                              -50.580  0.442E-03           -50.580  0.644E-05
  -5.975  0.1266E+02  0.3214E+00                              -50.570  0.345E-03           -50.570  0.501E-05
  -5.975  0.1266E+02  0.3226E+00                              -50.560  0.267E-03           -50.560  0.389E-05
  -5.975  0.1266E+02  0.3239E+00                              -50.550  0.207E-03           -50.550  0.301E-05
  -5.975  0.1266E+02  0.3252E+00                              -50.540  0.159E-03           -50.540  0.232E-05
  -5.975  0.1265E+02  0.3264E+00                              -50.530  0.122E-03           -50.530  0.178E-05
  -5.975  0.1265E+02  0.3277E+00                              -50.520  0.940E-04           -50.520  0.137E-05
  -5.975  0.1265E+02  0.3290E+00                              -50.510  0.718E-04           -50.510  0.104E-05
  -5.974  0.1265E+02  0.3302E+00                              -50.500  0.546E-04           -50.500  0.793E-06
  -5.974  0.1265E+02  0.3315E+00                              -50.490  0.414E-04           -50.490  0.603E-06
  -5.974  0.1264E+02  0.3327E+00                              -50.480  0.314E-04           -50.480  0.455E-06
  -5.974  0.1264E+02  0.3340E+00                              -50.470  0.235E-04           -50.470  0.343E-06
  -5.974  0.1264E+02  0.3353E+00                              -50.460  0.177E-04           -50.460  0.258E-06
  -5.974  0.1264E+02  0.3365E+00                              -50.450  0.133E-04           -50.450  0.193E-06
  -5.974  0.1264E+02  0.3378E+00                              -50.440  0.989E-05           -50.440  0.144E-06
  -5.974  0.1263E+02  0.3391E+00                              -50.430  0.735E-05           -50.430  0.107E-06
  -5.974  0.1263E+02  0.3403E+00                              -50.420  0.545E-05           -50.420  0.791E-07
  -5.974  0.1263E+02  0.3416E+00                              -50.410  0.402E-05           -50.410  0.584E-07
  -5.973  0.1263E+02  0.3429E+00                              -50.400  0.296E-05           -50.400  0.430E-07
  -5.973  0.1263E+02  0.3441E+00                              -50.390  0.217E-05           -50.390  0.315E-07
  -5.973  0.1262E+02  0.3454E+00                              -50.380  0.158E-05           -50.380  0.231E-07
  -5.973  0.1262E+02  0.3466E+00                              -50.370  0.115E-05           -50.370  0.168E-07
  -5.973  0.1262E+02  0.3479E+00                              -50.360  0.840E-06           -50.360  0.122E-07
  -5.973  0.1262E+02  0.3492E+00                              -50.350  0.607E-06           -50.350  0.882E-08
  -5.973  0.1262E+02  0.3504E+00                              -50.340  0.439E-06           -50.340  0.637E-08
  -5.973  0.1261E+02  0.3517E+00                              -50.330  0.316E-06           -50.330  0.458E-08
  -5.973  0.1261E+02  0.3530E+00                              -50.320  0.226E-06           -50.320  0.328E-08
  -5.973  0.1261E+02  0.3542E+00                              -50.310  0.161E-06           -50.310  0.234E-08
  -5.973  0.1261E+02  0.3555E+00                              -50.300  0.115E-06           -50.300  0.167E-08
  -5.972  0.1261E+02  0.3567E+00                              -50.290  0.815E-07           -50.290  0.118E-08
  -5.972  0.1260E+02  0.3580E+00                              -50.280  0.577E-07           -50.280  0.837E-09
  -5.972  0.1260E+02  0.3593E+00                              -50.270  0.406E-07           -50.270  0.590E-09
  -5.972  0.1260E+02  0.3605E+00                              -50.260  0.286E-07           -50.260  0.414E-09
  -5.972  0.1260E+02  0.3618E+00                              -50.250  0.199E-07           -50.250  0.290E-09
  -5.972  0.1260E+02  0.3630E+00                              -50.240  0.140E-07           -50.240  0.203E-09
  -5.972  0.1259E+02  0.3643E+00                              -50.230  0.969E-08           -50.230  0.141E-09
  -5.972  0.1259E+02  0.3656E+00                              -50.220  0.671E-08           -50.220  0.977E-10
  -5.972  0.1259E+02  0.3668E+00                              -50.210  0.464E-08           -50.210  0.675E-10
  -5.972  0.1259E+02  0.3681E+00                              -50.200  0.320E-08           -50.200  0.464E-10
  -5.971  0.1259E+02  0.3693E+00                              -50.190  0.219E-08           -50.190  0.318E-10
  -5.971  0.1258E+02  0.3706E+00                              -50.180  0.150E-08           -50.180  0.218E-10
  -5.971  0.1258E+02  0.3718E+00                              -50.170  0.102E-08           -50.170  0.148E-10
  -5.971  0.1258E+02  0.3731E+00                              -50.160  0.694E-09           -50.160  0.101E-10
  -5.971  0.1258E+02  0.3744E+00                              -50.150  0.470E-09           -50.150  0.681E-11
  -5.971  0.1258E+02  0.3756E+00                              -50.140  0.318E-09           -50.140  0.460E-11
  -5.971  0.1257E+02  0.3769E+00                              -50.130  0.214E-09           -50.130  0.310E-11
  -5.971  0.1257E+02  0.3781E+00                              -50.120  0.143E-09           -50.120  0.208E-11
  -5.971  0.1257E+02  0.3794E+00                              -50.110  0.956E-10           -50.110  0.139E-11
  -5.971  0.1257E+02  0.3806E+00                              -50.100  0.636E-10           -50.100  0.925E-12
  -5.970  0.1257E+02  0.3819E+00                              -50.090  0.307E-10           -50.090  0.402E-12
  -5.970  0.1256E+02  0.3832E+00                              -50.080  0.000E+00           -50.080  0.000E+00
  -5.970  0.1256E+02  0.3844E+00                              -50.070  0.000E+00           -50.070  0.000E+00
  -5.970  0.1256E+02  0.3857E+00                              -50.060  0.000E+00           -50.060  0.000E+00
  -5.970  0.1256E+02  0.3869E+00                              -50.050  0.000E+00           -50.050  0.000E+00
  -5.970  0.1256E+02  0.3882E+00                              -50.040  0.000E+00           -50.040  0.000E+00
  -5.970  0.1255E+02  0.3894E+00                              -50.030  0.000E+00           -50.030  0.000E+00
  -5.970  0.1255E+02  0.3907E+00                              -50.020  0.000E+00           -50.020  0.000E+00
  -5.970  0.1255E+02  0.3919E+00                              -50.010  0.000E+00           -50.010  0.000E+00
  -5.970  0.1255E+02  0.3932E+00                              -50.000  0.000E+00           -50.000  0.000E+00
  -5.969  0.1255E+02  0.3945E+00                              -49.990  0.000E+00           -49.990  0.000E+00
  -5.969  0.1254E+02  0.3957E+00                              -49.980  0.000E+00           -49.980  0.000E+00
  -5.969  0.1254E+02  0.3970E+00                              -49.970  0.000E+00           -49.970  0.000E+00
  -5.969  0.1254E+02  0.3982E+00                              -49.960  0.000E+00           -49.960  0.000E+00
  -5.969  0.1254E+02  0.3995E+00                              -49.950  0.000E+00           -49.950  0.000E+00
  -5.969  0.1254E+02  0.4007E+00                              -49.940  0.000E+00           -49.940  0.000E+00
  -5.969  0.1253E+02  0.4020E+00                              -49.930  0.000E+00           -49.930  0.000E+00
  -5.969  0.1253E+02  0.4032E+00                              -49.920  0.000E+00           -49.920  0.000E+00
  -5.969  0.1253E+02  0.4045E+00                              -49.910  0.000E+00           -49.910  0.000E+00
  -5.968  0.1253E+02  0.4057E+00                              -49.900  0.000E+00           -49.900  0.000E+00
  -5.968  0.1253E+02  0.4070E+00                              -49.890  0.000E+00           -49.890  0.000E+00
  -5.968  0.1252E+02  0.4082E+00                              -49.880  0.000E+00           -49.880  0.000E+00
  -5.968  0.1252E+02  0.4095E+00                              -49.870  0.000E+00           -49.870  0.000E+00
  -5.968  0.1252E+02  0.4108E+00                              -49.860  0.000E+00           -49.860  0.000E+00
  -5.968  0.1252E+02  0.4120E+00                              -49.850  0.000E+00           -49.850  0.000E+00
  -5.968  0.1252E+02  0.4133E+00                              -49.840  0.000E+00           -49.840  0.000E+00
  -5.968  0.1251E+02  0.4145E+00                              -49.830  0.000E+00           -49.830  0.000E+00
  -5.968  0.1251E+02  0.4158E+00                              -49.820  0.000E+00           -49.820  0.000E+00
  -5.968  0.1251E+02  0.4170E+00                              -49.810  0.000E+00           -49.810  0.000E+00
  -5.968  0.1251E+02  0.4183E+00                              -49.800  0.000E+00           -49.800  0.000E+00
  -5.967  0.1251E+02  0.4195E+00                              -49.790  0.000E+00           -49.790  0.000E+00
  -5.967  0.1250E+02  0.4208E+00                              -49.780  0.000E+00           -49.780  0.000E+00
  -5.967  0.1250E+02  0.4220E+00                              -49.770  0.000E+00           -49.770  0.000E+00
  -5.967  0.1250E+02  0.4233E+00                              -49.760  0.000E+00           -49.760  0.000E+00
  -5.967  0.1250E+02  0.4245E+00                              -49.750  0.000E+00           -49.750  0.000E+00
  -5.967  0.1250E+02  0.4258E+00                              -49.740  0.000E+00           -49.740  0.000E+00
  -5.967  0.1249E+02  0.4270E+00                              -49.730  0.000E+00           -49.730  0.000E+00
  -5.967  0.1249E+02  0.4283E+00                              -49.720  0.000E+00           -49.720  0.000E+00
  -5.967  0.1249E+02  0.4295E+00                              -49.710  0.000E+00           -49.710  0.000E+00
  -5.966  0.1249E+02  0.4308E+00                              -49.700  0.000E+00           -49.700  0.000E+00
  -5.966  0.1249E+02  0.4320E+00                              -49.690  0.000E+00           -49.690  0.000E+00
  -5.966  0.1248E+02  0.4333E+00                              -49.680  0.000E+00           -49.680  0.000E+00
  -5.966  0.1248E+02  0.4345E+00                              -49.670  0.000E+00           -49.670  0.000E+00
  -5.966  0.1248E+02  0.4357E+00                              -49.660  0.000E+00           -49.660  0.000E+00
  -5.966  0.1248E+02  0.4370E+00                              -49.650  0.000E+00           -49.650  0.000E+00
  -5.966  0.1248E+02  0.4382E+00                              -49.640  0.000E+00           -49.640  0.000E+00
  -5.966  0.1247E+02  0.4395E+00                              -49.630  0.000E+00           -49.630  0.000E+00
  -5.966  0.1247E+02  0.4407E+00                              -49.620  0.000E+00           -49.620  0.000E+00
  -5.966  0.1247E+02  0.4420E+00                              -49.610  0.000E+00           -49.610  0.000E+00
  -5.966  0.1247E+02  0.4432E+00                              -49.600  0.000E+00           -49.600  0.000E+00
  -5.965  0.1247E+02  0.4445E+00                              -49.590  0.000E+00           -49.590  0.000E+00
  -5.965  0.1246E+02  0.4457E+00                              -49.580  0.000E+00           -49.580  0.000E+00
  -5.965  0.1246E+02  0.4470E+00                              -49.570  0.000E+00           -49.570  0.000E+00
  -5.965  0.1246E+02  0.4482E+00                              -49.560  0.000E+00           -49.560  0.000E+00
  -5.965  0.1246E+02  0.4495E+00                              -49.550  0.000E+00           -49.550  0.000E+00
  -5.965  0.1246E+02  0.4507E+00                              -49.540  0.000E+00           -49.540  0.000E+00
  -5.965  0.1245E+02  0.4520E+00                              -49.530  0.000E+00           -49.530  0.000E+00
  -5.965  0.1245E+02  0.4532E+00                              -49.520  0.000E+00           -49.520  0.000E+00
  -5.965  0.1245E+02  0.4544E+00                              -49.510  0.000E+00           -49.510  0.000E+00
  -5.965  0.1245E+02  0.4557E+00                              -49.500  0.000E+00           -49.500  0.000E+00
  -5.964  0.1245E+02  0.4569E+00                              -49.490  0.000E+00           -49.490  0.000E+00
  -5.964  0.1244E+02  0.4582E+00                              -49.480  0.000E+00           -49.480  0.000E+00
  -5.964  0.1244E+02  0.4594E+00                              -49.470  0.000E+00           -49.470  0.000E+00
  -5.964  0.1244E+02  0.4607E+00                              -49.460  0.000E+00           -49.460  0.000E+00
  -5.964  0.1244E+02  0.4619E+00                              -49.450  0.000E+00           -49.450  0.000E+00
  -5.964  0.1244E+02  0.4632E+00                              -49.440  0.000E+00           -49.440  0.000E+00
  -5.964  0.1243E+02  0.4644E+00                              -49.430  0.000E+00           -49.430  0.000E+00
  -5.964  0.1243E+02  0.4656E+00                              -49.420  0.000E+00           -49.420  0.000E+00
  -5.964  0.1243E+02  0.4669E+00                              -49.410  0.000E+00           -49.410  0.000E+00
  -5.963  0.1243E+02  0.4681E+00                              -49.400  0.000E+00           -49.400  0.000E+00
  -5.963  0.1243E+02  0.4694E+00                              -49.390  0.000E+00           -49.390  0.000E+00
  -5.963  0.1242E+02  0.4706E+00                              -49.380  0.000E+00           -49.380  0.000E+00
  -5.963  0.1242E+02  0.4719E+00                              -49.370  0.000E+00           -49.370  0.000E+00
  -5.963  0.1242E+02  0.4731E+00                              -49.360  0.000E+00           -49.360  0.000E+00
  -5.963  0.1242E+02  0.4743E+00                              -49.350  0.000E+00           -49.350  0.000E+00
  -5.963  0.1242E+02  0.4756E+00                              -49.340  0.000E+00           -49.340  0.000E+00
  -5.963  0.1241E+02  0.4768E+00                              -49.330  0.000E+00           -49.330  0.000E+00
  -5.963  0.1241E+02  0.4781E+00                              -49.320  0.000E+00           -49.320  0.000E+00
  -5.963  0.1241E+02  0.4793E+00                              -49.310  0.000E+00           -49.310  0.000E+00
  -5.962  0.1241E+02  0.4805E+00                              -49.300  0.000E+00           -49.300  0.000E+00
  -5.962  0.1241E+02  0.4818E+00                              -49.290  0.000E+00           -49.290  0.000E+00
  -5.962  0.1240E+02  0.4830E+00                              -49.280  0.000E+00           -49.280  0.000E+00
  -5.962  0.1240E+02  0.4843E+00                              -49.270  0.000E+00           -49.270  0.000E+00
  -5.962  0.1240E+02  0.4855E+00                              -49.260  0.000E+00           -49.260  0.000E+00
  -5.962  0.1240E+02  0.4867E+00                              -49.250  0.000E+00           -49.250  0.000E+00
  -5.962  0.1240E+02  0.4880E+00                              -49.240  0.000E+00           -49.240  0.000E+00
  -5.962  0.1239E+02  0.4892E+00                              -49.230  0.000E+00           -49.230  0.000E+00
  -5.962  0.1239E+02  0.4905E+00                              -49.220  0.000E+00           -49.220  0.000E+00
  -5.962  0.1239E+02  0.4917E+00                              -49.210  0.000E+00           -49.210  0.000E+00
  -5.962  0.1239E+02  0.4929E+00                              -49.200  0.000E+00           -49.200  0.000E+00
  -5.961  0.1239E+02  0.4942E+00                              -49.190  0.000E+00           -49.190  0.000E+00
  -5.961  0.1238E+02  0.4954E+00                              -49.180  0.000E+00           -49.180  0.000E+00
  -5.961  0.1238E+02  0.4967E+00                              -49.170  0.000E+00           -49.170  0.000E+00
  -5.961  0.1238E+02  0.4979E+00                              -49.160  0.000E+00           -49.160  0.000E+00
  -5.961  0.1238E+02  0.4991E+00                              -49.150  0.000E+00           -49.150  0.000E+00
  -5.961  0.1238E+02  0.5004E+00                              -49.140  0.000E+00           -49.140  0.000E+00
  -5.961  0.1237E+02  0.5016E+00                              -49.130  0.000E+00           -49.130  0.000E+00
  -5.961  0.1237E+02  0.5028E+00                              -49.120  0.000E+00           -49.120  0.000E+00
  -5.961  0.1237E+02  0.5041E+00                              -49.110  0.000E+00           -49.110  0.000E+00
  -5.961  0.1237E+02  0.5053E+00                              -49.100  0.000E+00           -49.100  0.000E+00
  -5.960  0.1237E+02  0.5066E+00                              -49.090  0.000E+00           -49.090  0.000E+00
  -5.960  0.1236E+02  0.5078E+00                              -49.080  0.000E+00           -49.080  0.000E+00
  -5.960  0.1236E+02  0.5090E+00                              -49.070  0.000E+00           -49.070  0.000E+00
  -5.960  0.1236E+02  0.5103E+00                              -49.060  0.000E+00           -49.060  0.000E+00
  -5.960  0.1236E+02  0.5115E+00                              -49.050  0.000E+00           -49.050  0.000E+00
  -5.960  0.1236E+02  0.5127E+00                              -49.040  0.000E+00           -49.040  0.000E+00
  -5.960  0.1235E+02  0.5140E+00                              -49.030  0.000E+00           -49.030  0.000E+00
  -5.960  0.1235E+02  0.5152E+00                              -49.020  0.000E+00           -49.020  0.000E+00
  -5.960  0.1235E+02  0.5164E+00                              -49.010  0.000E+00           -49.010  0.000E+00
  -5.960  0.1235E+02  0.5177E+00                              -49.000  0.000E+00           -49.000  0.000E+00
  -5.959  0.1235E+02  0.5189E+00                              -48.990  0.000E+00           -48.990  0.000E+00
  -5.959  0.1234E+02  0.5201E+00                              -48.980  0.000E+00           -48.980  0.000E+00
  -5.959  0.1234E+02  0.5214E+00                              -48.970  0.000E+00           -48.970  0.000E+00
  -5.959  0.1234E+02  0.5226E+00                              -48.960  0.000E+00           -48.960  0.000E+00
  -5.959  0.1234E+02  0.5238E+00                              -48.950  0.000E+00           -48.950  0.000E+00
  -5.959  0.1234E+02  0.5251E+00                              -48.940  0.000E+00           -48.940  0.000E+00
  -5.959  0.1233E+02  0.5263E+00                              -48.930  0.000E+00           -48.930  0.000E+00
  -5.959  0.1233E+02  0.5275E+00                              -48.920  0.000E+00           -48.920  0.000E+00
  -5.959  0.1233E+02  0.5288E+00                              -48.910  0.000E+00           -48.910  0.000E+00
  -5.959  0.1233E+02  0.5300E+00                              -48.900  0.000E+00           -48.900  0.000E+00
  -5.958  0.1233E+02  0.5312E+00                              -48.890  0.000E+00           -48.890  0.000E+00
  -5.958  0.1232E+02  0.5325E+00                              -48.880  0.000E+00           -48.880  0.000E+00
  -5.958  0.1232E+02  0.5337E+00                              -48.870  0.000E+00           -48.870  0.000E+00
  -5.958  0.1232E+02  0.5349E+00                              -48.860  0.000E+00           -48.860  0.000E+00
  -5.958  0.1232E+02  0.5362E+00                              -48.850  0.000E+00           -48.850  0.000E+00
  -5.958  0.1232E+02  0.5374E+00                              -48.840  0.000E+00           -48.840  0.000E+00
  -5.958  0.1231E+02  0.5386E+00                              -48.830  0.000E+00           -48.830  0.000E+00
  -5.958  0.1231E+02  0.5399E+00                              -48.820  0.000E+00           -48.820  0.000E+00
  -5.958  0.1231E+02  0.5411E+00                              -48.810  0.000E+00           -48.810  0.000E+00
  -5.957  0.1231E+02  0.5423E+00                              -48.800  0.000E+00           -48.800  0.000E+00
  -5.957  0.1231E+02  0.5436E+00                              -48.790  0.000E+00           -48.790  0.000E+00
  -5.957  0.1230E+02  0.5448E+00                              -48.780  0.000E+00           -48.780  0.000E+00
  -5.957  0.1230E+02  0.5460E+00                              -48.770  0.000E+00           -48.770  0.000E+00
  -5.957  0.1230E+02  0.5473E+00                              -48.760  0.000E+00           -48.760  0.000E+00
  -5.957  0.1230E+02  0.5485E+00                              -48.750  0.000E+00           -48.750  0.000E+00
  -5.957  0.1230E+02  0.5497E+00                              -48.740  0.000E+00           -48.740  0.000E+00
  -5.957  0.1229E+02  0.5509E+00                              -48.730  0.000E+00           -48.730  0.000E+00
  -5.957  0.1229E+02  0.5522E+00                              -48.720  0.000E+00           -48.720  0.000E+00
  -5.957  0.1229E+02  0.5534E+00                              -48.710  0.000E+00           -48.710  0.000E+00
  -5.957  0.1229E+02  0.5546E+00                              -48.700  0.000E+00           -48.700  0.000E+00
  -5.956  0.1229E+02  0.5559E+00                              -48.690  0.000E+00           -48.690  0.000E+00
  -5.956  0.1228E+02  0.5571E+00                              -48.680  0.000E+00           -48.680  0.000E+00
  -5.956  0.1228E+02  0.5583E+00                              -48.670  0.000E+00           -48.670  0.000E+00
  -5.956  0.1228E+02  0.5595E+00                              -48.660  0.000E+00           -48.660  0.000E+00
  -5.956  0.1228E+02  0.5608E+00                              -48.650  0.000E+00           -48.650  0.000E+00
  -5.956  0.1228E+02  0.5620E+00                              -48.640  0.000E+00           -48.640  0.000E+00
  -5.956  0.1227E+02  0.5632E+00                              -48.630  0.000E+00           -48.630  0.000E+00
  -5.956  0.1227E+02  0.5645E+00                              -48.620  0.000E+00           -48.620  0.000E+00
  -5.956  0.1227E+02  0.5657E+00                              -48.610  0.000E+00           -48.610  0.000E+00
  -5.955  0.1227E+02  0.5669E+00                              -48.600  0.000E+00           -48.600  0.000E+00
  -5.955  0.1227E+02  0.5681E+00                              -48.590  0.000E+00           -48.590  0.000E+00
  -5.955  0.1226E+02  0.5694E+00                              -48.580  0.000E+00           -48.580  0.000E+00
  -5.955  0.1226E+02  0.5706E+00                              -48.570  0.000E+00           -48.570  0.000E+00
  -5.955  0.1226E+02  0.5718E+00                              -48.560  0.000E+00           -48.560  0.000E+00
  -5.955  0.1226E+02  0.5730E+00                              -48.550  0.000E+00           -48.550  0.000E+00
  -5.955  0.1226E+02  0.5743E+00                              -48.540  0.000E+00           -48.540  0.000E+00
  -5.955  0.1225E+02  0.5755E+00                              -48.530  0.000E+00           -48.530  0.000E+00
  -5.955  0.1225E+02  0.5767E+00                              -48.520  0.000E+00           -48.520  0.000E+00
  -5.955  0.1225E+02  0.5779E+00                              -48.510  0.000E+00           -48.510  0.000E+00
  -5.955  0.1225E+02  0.5792E+00                              -48.500  0.000E+00           -48.500  0.000E+00
  -5.954  0.1225E+02  0.5804E+00                              -48.490  0.000E+00           -48.490  0.000E+00
  -5.954  0.1224E+02  0.5816E+00                              -48.480  0.000E+00           -48.480  0.000E+00
  -5.954  0.1224E+02  0.5828E+00                              -48.470  0.000E+00           -48.470  0.000E+00
  -5.954  0.1224E+02  0.5841E+00                              -48.460  0.000E+00           -48.460  0.000E+00
  -5.954  0.1224E+02  0.5853E+00                              -48.450  0.000E+00           -48.450  0.000E+00
  -5.954  0.1224E+02  0.5865E+00                              -48.440  0.000E+00           -48.440  0.000E+00
  -5.954  0.1223E+02  0.5877E+00                              -48.430  0.000E+00           -48.430  0.000E+00
  -5.954  0.1223E+02  0.5890E+00                              -48.420  0.000E+00           -48.420  0.000E+00
  -5.954  0.1223E+02  0.5902E+00                              -48.410  0.000E+00           -48.410  0.000E+00
  -5.954  0.1223E+02  0.5914E+00                              -48.400  0.000E+00           -48.400  0.000E+00
  -5.953  0.1223E+02  0.5926E+00                              -48.390  0.000E+00           -48.390  0.000E+00
  -5.953  0.1222E+02  0.5938E+00                              -48.380  0.000E+00           -48.380  0.000E+00
  -5.953  0.1222E+02  0.5951E+00                              -48.370  0.000E+00           -48.370  0.000E+00
  -5.953  0.1222E+02  0.5963E+00                              -48.360  0.000E+00           -48.360  0.000E+00
  -5.953  0.1222E+02  0.5975E+00                              -48.350  0.000E+00           -48.350  0.000E+00
  -5.953  0.1222E+02  0.5987E+00                              -48.340  0.000E+00           -48.340  0.000E+00
  -5.953  0.1222E+02  0.6000E+00                              -48.330  0.000E+00           -48.330  0.000E+00
  -5.953  0.1221E+02  0.6012E+00                              -48.320  0.000E+00           -48.320  0.000E+00
  -5.953  0.1221E+02  0.6024E+00                              -48.310  0.000E+00           -48.310  0.000E+00
  -5.953  0.1221E+02  0.6036E+00                              -48.300  0.000E+00           -48.300  0.000E+00
  -5.952  0.1221E+02  0.6048E+00                              -48.290  0.000E+00           -48.290  0.000E+00
  -5.952  0.1221E+02  0.6061E+00                              -48.280  0.000E+00           -48.280  0.000E+00
  -5.952  0.1220E+02  0.6073E+00                              -48.270  0.000E+00           -48.270  0.000E+00
  -5.952  0.1220E+02  0.6085E+00                              -48.260  0.000E+00           -48.260  0.000E+00
  -5.952  0.1220E+02  0.6097E+00                              -48.250  0.000E+00           -48.250  0.000E+00
  -5.952  0.1220E+02  0.6109E+00                              -48.240  0.000E+00           -48.240  0.000E+00
  -5.952  0.1220E+02  0.6122E+00                              -48.230  0.000E+00           -48.230  0.000E+00
  -5.952  0.1219E+02  0.6134E+00                              -48.220  0.000E+00           -48.220  0.000E+00
  -5.952  0.1219E+02  0.6146E+00                              -48.210  0.000E+00           -48.210  0.000E+00
  -5.952  0.1219E+02  0.6158E+00                              -48.200  0.000E+00           -48.200  0.000E+00
  -5.951  0.1219E+02  0.6170E+00                              -48.190  0.000E+00           -48.190  0.000E+00
  -5.951  0.1219E+02  0.6183E+00                              -48.180  0.000E+00           -48.180  0.000E+00
  -5.951  0.1218E+02  0.6195E+00                              -48.170  0.000E+00           -48.170  0.000E+00
  -5.951  0.1218E+02  0.6207E+00                              -48.160  0.000E+00           -48.160  0.000E+00
  -5.951  0.1218E+02  0.6219E+00                              -48.150  0.000E+00           -48.150  0.000E+00
  -5.951  0.1218E+02  0.6231E+00                              -48.140  0.000E+00           -48.140  0.000E+00
  -5.951  0.1218E+02  0.6243E+00                              -48.130  0.000E+00           -48.130  0.000E+00
  -5.951  0.1217E+02  0.6256E+00                              -48.120  0.000E+00           -48.120  0.000E+00
  -5.951  0.1217E+02  0.6268E+00                              -48.110  0.000E+00           -48.110  0.000E+00
  -5.950  0.1217E+02  0.6280E+00                              -48.100  0.000E+00           -48.100  0.000E+00
  -5.950  0.1217E+02  0.6292E+00                              -48.090  0.000E+00           -48.090  0.000E+00
  -5.950  0.1217E+02  0.6304E+00                              -48.080  0.000E+00           -48.080  0.000E+00
  -5.950  0.1216E+02  0.6316E+00                              -48.070  0.000E+00           -48.070  0.000E+00
  -5.950  0.1216E+02  0.6329E+00                              -48.060  0.000E+00           -48.060  0.000E+00
  -5.950  0.1216E+02  0.6341E+00                              -48.050  0.000E+00           -48.050  0.000E+00
  -5.950  0.1216E+02  0.6353E+00                              -48.040  0.000E+00           -48.040  0.000E+00
  -5.950  0.1216E+02  0.6365E+00                              -48.030  0.000E+00           -48.030  0.000E+00
  -5.950  0.1215E+02  0.6377E+00                              -48.020  0.000E+00           -48.020  0.000E+00
  -5.950  0.1215E+02  0.6389E+00                              -48.010  0.000E+00           -48.010  0.000E+00
  -5.950  0.1215E+02  0.6402E+00                              -48.000  0.000E+00           -48.000  0.000E+00
  -5.949  0.1215E+02  0.6414E+00                              -47.990  0.000E+00           -47.990  0.000E+00
  -5.949  0.1215E+02  0.6426E+00                              -47.980  0.000E+00           -47.980  0.000E+00
  -5.949  0.1214E+02  0.6438E+00                              -47.970  0.000E+00           -47.970  0.000E+00
  -5.949  0.1214E+02  0.6450E+00                              -47.960  0.000E+00           -47.960  0.000E+00
  -5.949  0.1214E+02  0.6462E+00                              -47.950  0.000E+00           -47.950  0.000E+00
  -5.949  0.1214E+02  0.6474E+00                              -47.940  0.000E+00           -47.940  0.000E+00
  -5.949  0.1214E+02  0.6487E+00                              -47.930  0.000E+00           -47.930  0.000E+00
  -5.949  0.1213E+02  0.6499E+00                              -47.920  0.000E+00           -47.920  0.000E+00
  -5.949  0.1213E+02  0.6511E+00                              -47.910  0.000E+00           -47.910  0.000E+00
  -5.949  0.1213E+02  0.6523E+00                              -47.900  0.000E+00           -47.900  0.000E+00
  -5.948  0.1213E+02  0.6535E+00                              -47.890  0.000E+00           -47.890  0.000E+00
  -5.948  0.1213E+02  0.6547E+00                              -47.880  0.000E+00           -47.880  0.000E+00
  -5.948  0.1212E+02  0.6559E+00                              -47.870  0.000E+00           -47.870  0.000E+00
  -5.948  0.1212E+02  0.6571E+00                              -47.860  0.000E+00           -47.860  0.000E+00
  -5.948  0.1212E+02  0.6584E+00                              -47.850  0.000E+00           -47.850  0.000E+00
  -5.948  0.1212E+02  0.6596E+00                              -47.840  0.000E+00           -47.840  0.000E+00
  -5.948  0.1212E+02  0.6608E+00                              -47.830  0.000E+00           -47.830  0.000E+00
  -5.948  0.1211E+02  0.6620E+00                              -47.820  0.000E+00           -47.820  0.000E+00
  -5.948  0.1211E+02  0.6632E+00                              -47.810  0.000E+00           -47.810  0.000E+00
  -5.948  0.1211E+02  0.6644E+00                              -47.800  0.000E+00           -47.800  0.000E+00
  -5.947  0.1211E+02  0.6656E+00                              -47.790  0.000E+00           -47.790  0.000E+00
  -5.947  0.1211E+02  0.6668E+00                              -47.780  0.000E+00           -47.780  0.000E+00
  -5.947  0.1210E+02  0.6680E+00                              -47.770  0.000E+00           -47.770  0.000E+00
  -5.947  0.1210E+02  0.6693E+00                              -47.760  0.000E+00           -47.760  0.000E+00
  -5.947  0.1210E+02  0.6705E+00                              -47.750  0.000E+00           -47.750  0.000E+00
  -5.947  0.1210E+02  0.6717E+00                              -47.740  0.000E+00           -47.740  0.000E+00
  -5.947  0.1210E+02  0.6729E+00                              -47.730  0.000E+00           -47.730  0.000E+00
  -5.947  0.1209E+02  0.6741E+00                              -47.720  0.000E+00           -47.720  0.000E+00
  -5.947  0.1209E+02  0.6753E+00                              -47.710  0.000E+00           -47.710  0.000E+00
  -5.947  0.1209E+02  0.6765E+00                              -47.700  0.000E+00           -47.700  0.000E+00
  -5.946  0.1209E+02  0.6777E+00                              -47.690  0.000E+00           -47.690  0.000E+00
  -5.946  0.1209E+02  0.6789E+00                              -47.680  0.000E+00           -47.680  0.000E+00
  -5.946  0.1208E+02  0.6801E+00                              -47.670  0.000E+00           -47.670  0.000E+00
  -5.946  0.1208E+02  0.6813E+00                              -47.660  0.000E+00           -47.660  0.000E+00
  -5.946  0.1208E+02  0.6826E+00                              -47.650  0.000E+00           -47.650  0.000E+00
  -5.946  0.1208E+02  0.6838E+00                              -47.640  0.000E+00           -47.640  0.000E+00
  -5.946  0.1208E+02  0.6850E+00                              -47.630  0.000E+00           -47.630  0.000E+00
  -5.946  0.1207E+02  0.6862E+00                              -47.620  0.000E+00           -47.620  0.000E+00
  -5.946  0.1207E+02  0.6874E+00                              -47.610  0.000E+00           -47.610  0.000E+00
  -5.946  0.1207E+02  0.6886E+00                              -47.600  0.000E+00           -47.600  0.000E+00
  -5.945  0.1207E+02  0.6898E+00                              -47.590  0.000E+00           -47.590  0.000E+00
  -5.945  0.1207E+02  0.6910E+00                              -47.580  0.000E+00           -47.580  0.000E+00
  -5.945  0.1206E+02  0.6922E+00                              -47.570  0.000E+00           -47.570  0.000E+00
  -5.945  0.1206E+02  0.6934E+00                              -47.560  0.000E+00           -47.560  0.000E+00
  -5.945  0.1206E+02  0.6946E+00                              -47.550  0.000E+00           -47.550  0.000E+00
  -5.945  0.1206E+02  0.6958E+00                              -47.540  0.000E+00           -47.540  0.000E+00
  -5.945  0.1206E+02  0.6970E+00                              -47.530  0.000E+00           -47.530  0.000E+00
  -5.945  0.1205E+02  0.6982E+00                              -47.520  0.000E+00           -47.520  0.000E+00
  -5.945  0.1205E+02  0.6994E+00                              -47.510  0.000E+00           -47.510  0.000E+00
  -5.944  0.1205E+02  0.7007E+00                              -47.500  0.000E+00           -47.500  0.000E+00
  -5.944  0.1205E+02  0.7019E+00                              -47.490  0.000E+00           -47.490  0.000E+00
  -5.944  0.1205E+02  0.7031E+00                              -47.480  0.000E+00           -47.480  0.000E+00
  -5.944  0.1204E+02  0.7043E+00                              -47.470  0.000E+00           -47.470  0.000E+00
  -5.944  0.1204E+02  0.7055E+00                              -47.460  0.000E+00           -47.460  0.000E+00
  -5.944  0.1204E+02  0.7067E+00                              -47.450  0.000E+00           -47.450  0.000E+00
  -5.944  0.1204E+02  0.7079E+00                              -47.440  0.000E+00           -47.440  0.000E+00
  -5.944  0.1204E+02  0.7091E+00                              -47.430  0.000E+00           -47.430  0.000E+00
  -5.944  0.1203E+02  0.7103E+00                              -47.420  0.000E+00           -47.420  0.000E+00
  -5.944  0.1203E+02  0.7115E+00                              -47.410  0.000E+00           -47.410  0.000E+00
  -5.944  0.1203E+02  0.7127E+00                              -47.400  0.000E+00           -47.400  0.000E+00
  -5.943  0.1203E+02  0.7139E+00                              -47.390  0.000E+00           -47.390  0.000E+00
  -5.943  0.1203E+02  0.7151E+00                              -47.380  0.000E+00           -47.380  0.000E+00
  -5.943  0.1203E+02  0.7163E+00                              -47.370  0.000E+00           -47.370  0.000E+00
  -5.943  0.1202E+02  0.7175E+00                              -47.360  0.000E+00           -47.360  0.000E+00
  -5.943  0.1202E+02  0.7187E+00                              -47.350  0.000E+00           -47.350  0.000E+00
  -5.943  0.1202E+02  0.7199E+00                              -47.340  0.000E+00           -47.340  0.000E+00
  -5.943  0.1202E+02  0.7211E+00                              -47.330  0.000E+00           -47.330  0.000E+00
  -5.943  0.1202E+02  0.7223E+00                              -47.320  0.000E+00           -47.320  0.000E+00
  -5.943  0.1201E+02  0.7235E+00                              -47.310  0.000E+00           -47.310  0.000E+00
  -5.942  0.1201E+02  0.7247E+00                              -47.300  0.000E+00           -47.300  0.000E+00
  -5.942  0.1201E+02  0.7259E+00                              -47.290  0.000E+00           -47.290  0.000E+00
  -5.942  0.1201E+02  0.7271E+00                              -47.280  0.000E+00           -47.280  0.000E+00
  -5.942  0.1201E+02  0.7283E+00                              -47.270  0.000E+00           -47.270  0.000E+00
  -5.942  0.1200E+02  0.7295E+00                              -47.260  0.000E+00           -47.260  0.000E+00
  -5.942  0.1200E+02  0.7307E+00                              -47.250  0.000E+00           -47.250  0.000E+00
  -5.942  0.1200E+02  0.7319E+00                              -47.240  0.000E+00           -47.240  0.000E+00
  -5.942  0.1200E+02  0.7331E+00                              -47.230  0.000E+00           -47.230  0.000E+00
  -5.942  0.1200E+02  0.7343E+00                              -47.220  0.000E+00           -47.220  0.000E+00
  -5.942  0.1199E+02  0.7355E+00                              -47.210  0.000E+00           -47.210  0.000E+00
  -5.942  0.1199E+02  0.7367E+00                              -47.200  0.000E+00           -47.200  0.000E+00
  -5.941  0.1199E+02  0.7379E+00                              -47.190  0.000E+00           -47.190  0.000E+00
  -5.941  0.1199E+02  0.7391E+00                              -47.180  0.000E+00           -47.180  0.000E+00
  -5.941  0.1199E+02  0.7403E+00                              -47.170  0.000E+00           -47.170  0.000E+00
  -5.941  0.1198E+02  0.7415E+00                              -47.160  0.000E+00           -47.160  0.000E+00
  -5.941  0.1198E+02  0.7427E+00                              -47.150  0.000E+00           -47.150  0.000E+00
  -5.941  0.1198E+02  0.7439E+00                              -47.140  0.000E+00           -47.140  0.000E+00
  -5.941  0.1198E+02  0.7451E+00                              -47.130  0.000E+00           -47.130  0.000E+00
  -5.941  0.1198E+02  0.7463E+00                              -47.120  0.000E+00           -47.120  0.000E+00
  -5.941  0.1197E+02  0.7475E+00                              -47.110  0.000E+00           -47.110  0.000E+00
  -5.941  0.1197E+02  0.7487E+00                              -47.100  0.000E+00           -47.100  0.000E+00
  -5.940  0.1197E+02  0.7499E+00                              -47.090  0.000E+00           -47.090  0.000E+00
  -5.940  0.1197E+02  0.7511E+00                              -47.080  0.000E+00           -47.080  0.000E+00
  -5.940  0.1197E+02  0.7523E+00                              -47.070  0.000E+00           -47.070  0.000E+00
  -5.940  0.1196E+02  0.7535E+00                              -47.060  0.000E+00           -47.060  0.000E+00
  -5.940  0.1196E+02  0.7547E+00                              -47.050  0.000E+00           -47.050  0.000E+00
  -5.940  0.1196E+02  0.7559E+00                              -47.040  0.000E+00           -47.040  0.000E+00
  -5.940  0.1196E+02  0.7571E+00                              -47.030  0.000E+00           -47.030  0.000E+00
  -5.940  0.1196E+02  0.7583E+00                              -47.020  0.000E+00           -47.020  0.000E+00
  -5.940  0.1195E+02  0.7595E+00                              -47.010  0.000E+00           -47.010  0.000E+00
  -5.939  0.1195E+02  0.7607E+00                              -47.000  0.000E+00           -47.000  0.000E+00
  -5.939  0.1195E+02  0.7618E+00                              -46.990  0.000E+00           -46.990  0.000E+00
  -5.939  0.1195E+02  0.7630E+00                              -46.980  0.000E+00           -46.980  0.000E+00
  -5.939  0.1195E+02  0.7642E+00                              -46.970  0.000E+00           -46.970  0.000E+00
  -5.939  0.1194E+02  0.7654E+00                              -46.960  0.000E+00           -46.960  0.000E+00
  -5.939  0.1194E+02  0.7666E+00                              -46.950  0.000E+00           -46.950  0.000E+00
  -5.939  0.1194E+02  0.7678E+00                              -46.940  0.000E+00           -46.940  0.000E+00
  -5.939  0.1194E+02  0.7690E+00                              -46.930  0.000E+00           -46.930  0.000E+00
  -5.939  0.1194E+02  0.7702E+00                              -46.920  0.000E+00           -46.920  0.000E+00
  -5.939  0.1193E+02  0.7714E+00                              -46.910  0.000E+00           -46.910  0.000E+00
  -5.939  0.1193E+02  0.7726E+00                              -46.900  0.000E+00           -46.900  0.000E+00
  -5.938  0.1193E+02  0.7738E+00                              -46.890  0.000E+00           -46.890  0.000E+00
  -5.938  0.1193E+02  0.7750E+00                              -46.880  0.000E+00           -46.880  0.000E+00
  -5.938  0.1193E+02  0.7762E+00                              -46.870  0.000E+00           -46.870  0.000E+00
  -5.938  0.1193E+02  0.7774E+00                              -46.860  0.000E+00           -46.860  0.000E+00
  -5.938  0.1192E+02  0.7786E+00                              -46.850  0.000E+00           -46.850  0.000E+00
  -5.938  0.1192E+02  0.7798E+00                              -46.840  0.000E+00           -46.840  0.000E+00
  -5.938  0.1192E+02  0.7809E+00                              -46.830  0.000E+00           -46.830  0.000E+00
  -5.938  0.1192E+02  0.7821E+00                              -46.820  0.000E+00           -46.820  0.000E+00
  -5.938  0.1192E+02  0.7833E+00                              -46.810  0.000E+00           -46.810  0.000E+00
  -5.938  0.1191E+02  0.7845E+00                              -46.800  0.000E+00           -46.800  0.000E+00
  -5.937  0.1191E+02  0.7857E+00                              -46.790  0.000E+00           -46.790  0.000E+00
  -5.937  0.1191E+02  0.7869E+00                              -46.780  0.000E+00           -46.780  0.000E+00
  -5.937  0.1191E+02  0.7881E+00                              -46.770  0.000E+00           -46.770  0.000E+00
  -5.937  0.1191E+02  0.7893E+00                              -46.760  0.000E+00           -46.760  0.000E+00
  -5.937  0.1190E+02  0.7905E+00                              -46.750  0.000E+00           -46.750  0.000E+00
  -5.937  0.1190E+02  0.7917E+00                              -46.740  0.000E+00           -46.740  0.000E+00
  -5.937  0.1190E+02  0.7929E+00                              -46.730  0.000E+00           -46.730  0.000E+00
  -5.937  0.1190E+02  0.7940E+00                              -46.720  0.000E+00           -46.720  0.000E+00
  -5.937  0.1190E+02  0.7952E+00                              -46.710  0.000E+00           -46.710  0.000E+00
  -5.937  0.1189E+02  0.7964E+00                              -46.700  0.000E+00           -46.700  0.000E+00
  -5.936  0.1189E+02  0.7976E+00                              -46.690  0.000E+00           -46.690  0.000E+00
  -5.936  0.1189E+02  0.7988E+00                              -46.680  0.000E+00           -46.680  0.000E+00
  -5.936  0.1189E+02  0.8000E+00                              -46.670  0.000E+00           -46.670  0.000E+00
  -5.936  0.1189E+02  0.8012E+00                              -46.660  0.000E+00           -46.660  0.000E+00
  -5.936  0.1188E+02  0.8024E+00                              -46.650  0.000E+00           -46.650  0.000E+00
  -5.936  0.1188E+02  0.8036E+00                              -46.640  0.000E+00           -46.640  0.000E+00
  -5.936  0.1188E+02  0.8047E+00                              -46.630  0.000E+00           -46.630  0.000E+00
  -5.936  0.1188E+02  0.8059E+00                              -46.620  0.000E+00           -46.620  0.000E+00
  -5.936  0.1188E+02  0.8071E+00                              -46.610  0.000E+00           -46.610  0.000E+00
  -5.936  0.1187E+02  0.8083E+00                              -46.600  0.000E+00           -46.600  0.000E+00
  -5.935  0.1187E+02  0.8095E+00                              -46.590  0.000E+00           -46.590  0.000E+00
  -5.935  0.1187E+02  0.8107E+00                              -46.580  0.000E+00           -46.580  0.000E+00
  -5.935  0.1187E+02  0.8119E+00                              -46.570  0.000E+00           -46.570  0.000E+00
  -5.935  0.1187E+02  0.8131E+00                              -46.560  0.000E+00           -46.560  0.000E+00
  -5.935  0.1186E+02  0.8142E+00                              -46.550  0.000E+00           -46.550  0.000E+00
  -5.935  0.1186E+02  0.8154E+00                              -46.540  0.000E+00           -46.540  0.000E+00
  -5.935  0.1186E+02  0.8166E+00                              -46.530  0.000E+00           -46.530  0.000E+00
  -5.935  0.1186E+02  0.8178E+00                              -46.520  0.000E+00           -46.520  0.000E+00
  -5.935  0.1186E+02  0.8190E+00                              -46.510  0.000E+00           -46.510  0.000E+00
  -5.935  0.1185E+02  0.8202E+00                              -46.500  0.000E+00           -46.500  0.000E+00
  -5.934  0.1185E+02  0.8214E+00                              -46.490  0.000E+00           -46.490  0.000E+00
  -5.934  0.1185E+02  0.8225E+00                              -46.480  0.000E+00           -46.480  0.000E+00
  -5.934  0.1185E+02  0.8237E+00                              -46.470  0.000E+00           -46.470  0.000E+00
  -5.934  0.1185E+02  0.8249E+00                              -46.460  0.000E+00           -46.460  0.000E+00
  -5.934  0.1185E+02  0.8261E+00                              -46.450  0.000E+00           -46.450  0.000E+00
  -5.934  0.1184E+02  0.8273E+00                              -46.440  0.000E+00           -46.440  0.000E+00
  -5.934  0.1184E+02  0.8285E+00                              -46.430  0.000E+00           -46.430  0.000E+00
  -5.934  0.1184E+02  0.8296E+00                              -46.420  0.000E+00           -46.420  0.000E+00
  -5.934  0.1184E+02  0.8308E+00                              -46.410  0.000E+00           -46.410  0.000E+00
  -5.933  0.1184E+02  0.8320E+00                              -46.400  0.000E+00           -46.400  0.000E+00
  -5.933  0.1183E+02  0.8332E+00                              -46.390  0.000E+00           -46.390  0.000E+00
  -5.933  0.1183E+02  0.8344E+00                              -46.380  0.000E+00           -46.380  0.000E+00
  -5.933  0.1183E+02  0.8356E+00                              -46.370  0.000E+00           -46.370  0.000E+00
  -5.933  0.1183E+02  0.8367E+00                              -46.360  0.000E+00           -46.360  0.000E+00
  -5.933  0.1183E+02  0.8379E+00                              -46.350  0.000E+00           -46.350  0.000E+00
  -5.933  0.1182E+02  0.8391E+00                              -46.340  0.000E+00           -46.340  0.000E+00
  -5.933  0.1182E+02  0.8403E+00                              -46.330  0.000E+00           -46.330  0.000E+00
  -5.933  0.1182E+02  0.8415E+00                              -46.320  0.000E+00           -46.320  0.000E+00
  -5.933  0.1182E+02  0.8427E+00                              -46.310  0.000E+00           -46.310  0.000E+00
  -5.933  0.1182E+02  0.8438E+00                              -46.300  0.000E+00           -46.300  0.000E+00
  -5.932  0.1181E+02  0.8450E+00                              -46.290  0.000E+00           -46.290  0.000E+00
  -5.932  0.1181E+02  0.8462E+00                              -46.280  0.000E+00           -46.280  0.000E+00
  -5.932  0.1181E+02  0.8474E+00                              -46.270  0.000E+00           -46.270  0.000E+00
  -5.932  0.1181E+02  0.8486E+00                              -46.260  0.000E+00           -46.260  0.000E+00
  -5.932  0.1181E+02  0.8497E+00                              -46.250  0.000E+00           -46.250  0.000E+00
  -5.932  0.1180E+02  0.8509E+00                              -46.240  0.000E+00           -46.240  0.000E+00
  -5.932  0.1180E+02  0.8521E+00                              -46.230  0.000E+00           -46.230  0.000E+00
  -5.932  0.1180E+02  0.8533E+00                              -46.220  0.000E+00           -46.220  0.000E+00
  -5.932  0.1180E+02  0.8545E+00                              -46.210  0.000E+00           -46.210  0.000E+00
  -5.931  0.1180E+02  0.8556E+00                              -46.200  0.000E+00           -46.200  0.000E+00
  -5.931  0.1179E+02  0.8568E+00                              -46.190  0.000E+00           -46.190  0.000E+00
  -5.931  0.1179E+02  0.8580E+00                              -46.180  0.000E+00           -46.180  0.000E+00
  -5.931  0.1179E+02  0.8592E+00                              -46.170  0.000E+00           -46.170  0.000E+00
  -5.931  0.1179E+02  0.8604E+00                              -46.160  0.000E+00           -46.160  0.000E+00
  -5.931  0.1179E+02  0.8615E+00                              -46.150  0.000E+00           -46.150  0.000E+00
  -5.931  0.1179E+02  0.8627E+00                              -46.140  0.000E+00           -46.140  0.000E+00
  -5.931  0.1178E+02  0.8639E+00                              -46.130  0.000E+00           -46.130  0.000E+00
  -5.931  0.1178E+02  0.8651E+00                              -46.120  0.000E+00           -46.120  0.000E+00
  -5.931  0.1178E+02  0.8662E+00                              -46.110  0.000E+00           -46.110  0.000E+00
  -5.931  0.1178E+02  0.8674E+00                              -46.100  0.000E+00           -46.100  0.000E+00
  -5.930  0.1178E+02  0.8686E+00                              -46.090  0.000E+00           -46.090  0.000E+00
  -5.930  0.1177E+02  0.8698E+00                              -46.080  0.000E+00           -46.080  0.000E+00
  -5.930  0.1177E+02  0.8710E+00                              -46.070  0.000E+00           -46.070  0.000E+00
  -5.930  0.1177E+02  0.8721E+00                              -46.060  0.000E+00           -46.060  0.000E+00
  -5.930  0.1177E+02  0.8733E+00                              -46.050  0.000E+00           -46.050  0.000E+00
  -5.930  0.1177E+02  0.8745E+00                              -46.040  0.000E+00           -46.040  0.000E+00
  -5.930  0.1176E+02  0.8757E+00                              -46.030  0.000E+00           -46.030  0.000E+00
  -5.930  0.1176E+02  0.8768E+00                              -46.020  0.000E+00           -46.020  0.000E+00
  -5.930  0.1176E+02  0.8780E+00                              -46.010  0.000E+00           -46.010  0.000E+00
  -5.930  0.1176E+02  0.8792E+00                              -46.000  0.000E+00           -46.000  0.000E+00
  -5.929  0.1176E+02  0.8804E+00                              -45.990  0.000E+00           -45.990  0.000E+00
  -5.929  0.1175E+02  0.8815E+00                              -45.980  0.000E+00           -45.980  0.000E+00
  -5.929  0.1175E+02  0.8827E+00                              -45.970  0.000E+00           -45.970  0.000E+00
  -5.929  0.1175E+02  0.8839E+00                              -45.960  0.000E+00           -45.960  0.000E+00
  -5.929  0.1175E+02  0.8851E+00                              -45.950  0.000E+00           -45.950  0.000E+00
  -5.929  0.1175E+02  0.8862E+00                              -45.940  0.000E+00           -45.940  0.000E+00
  -5.929  0.1174E+02  0.8874E+00                              -45.930  0.000E+00           -45.930  0.000E+00
  -5.929  0.1174E+02  0.8886E+00                              -45.920  0.000E+00           -45.920  0.000E+00
  -5.929  0.1174E+02  0.8898E+00                              -45.910  0.000E+00           -45.910  0.000E+00
  -5.929  0.1174E+02  0.8909E+00                              -45.900  0.000E+00           -45.900  0.000E+00
  -5.928  0.1174E+02  0.8921E+00                              -45.890  0.000E+00           -45.890  0.000E+00
  -5.928  0.1174E+02  0.8933E+00                              -45.880  0.000E+00           -45.880  0.000E+00
  -5.928  0.1173E+02  0.8945E+00                              -45.870  0.000E+00           -45.870  0.000E+00
  -5.928  0.1173E+02  0.8956E+00                              -45.860  0.000E+00           -45.860  0.000E+00
  -5.928  0.1173E+02  0.8968E+00                              -45.850  0.000E+00           -45.850  0.000E+00
  -5.928  0.1173E+02  0.8980E+00                              -45.840  0.000E+00           -45.840  0.000E+00
  -5.928  0.1173E+02  0.8992E+00                              -45.830  0.000E+00           -45.830  0.000E+00
  -5.928  0.1172E+02  0.9003E+00                              -45.820  0.000E+00           -45.820  0.000E+00
  -5.928  0.1172E+02  0.9015E+00                              -45.810  0.000E+00           -45.810  0.000E+00
  -5.928  0.1172E+02  0.9027E+00                              -45.800  0.000E+00           -45.800  0.000E+00
  -5.927  0.1172E+02  0.9038E+00                              -45.790  0.000E+00           -45.790  0.000E+00
  -5.927  0.1172E+02  0.9050E+00                              -45.780  0.000E+00           -45.780  0.000E+00
  -5.927  0.1171E+02  0.9062E+00                              -45.770  0.000E+00           -45.770  0.000E+00
  -5.927  0.1171E+02  0.9074E+00                              -45.760  0.000E+00           -45.760  0.000E+00
  -5.927  0.1171E+02  0.9085E+00                              -45.750  0.000E+00           -45.750  0.000E+00
  -5.927  0.1171E+02  0.9097E+00                              -45.740  0.000E+00           -45.740  0.000E+00
  -5.927  0.1171E+02  0.9109E+00                              -45.730  0.000E+00           -45.730  0.000E+00
  -5.927  0.1170E+02  0.9120E+00                              -45.720  0.000E+00           -45.720  0.000E+00
  -5.927  0.1170E+02  0.9132E+00                              -45.710  0.000E+00           -45.710  0.000E+00
  -5.926  0.1170E+02  0.9144E+00                              -45.700  0.000E+00           -45.700  0.000E+00
  -5.926  0.1170E+02  0.9155E+00                              -45.690  0.000E+00           -45.690  0.000E+00
  -5.926  0.1170E+02  0.9167E+00                              -45.680  0.000E+00           -45.680  0.000E+00
  -5.926  0.1169E+02  0.9179E+00                              -45.670  0.000E+00           -45.670  0.000E+00
  -5.926  0.1169E+02  0.9191E+00                              -45.660  0.000E+00           -45.660  0.000E+00
  -5.926  0.1169E+02  0.9202E+00                              -45.650  0.000E+00           -45.650  0.000E+00
  -5.926  0.1169E+02  0.9214E+00                              -45.640  0.000E+00           -45.640  0.000E+00
  -5.926  0.1169E+02  0.9226E+00                              -45.630  0.000E+00           -45.630  0.000E+00
  -5.926  0.1169E+02  0.9237E+00                              -45.620  0.000E+00           -45.620  0.000E+00
  -5.926  0.1168E+02  0.9249E+00                              -45.610  0.000E+00           -45.610  0.000E+00
  -5.926  0.1168E+02  0.9261E+00                              -45.600  0.000E+00           -45.600  0.000E+00
  -5.925  0.1168E+02  0.9272E+00                              -45.590  0.000E+00           -45.590  0.000E+00
  -5.925  0.1168E+02  0.9284E+00                              -45.580  0.000E+00           -45.580  0.000E+00
  -5.925  0.1168E+02  0.9296E+00                              -45.570  0.000E+00           -45.570  0.000E+00
  -5.925  0.1167E+02  0.9307E+00                              -45.560  0.000E+00           -45.560  0.000E+00
  -5.925  0.1167E+02  0.9319E+00                              -45.550  0.000E+00           -45.550  0.000E+00
  -5.925  0.1167E+02  0.9331E+00                              -45.540  0.000E+00           -45.540  0.000E+00
  -5.925  0.1167E+02  0.9342E+00                              -45.530  0.000E+00           -45.530  0.000E+00
  -5.925  0.1167E+02  0.9354E+00                              -45.520  0.000E+00           -45.520  0.000E+00
  -5.925  0.1166E+02  0.9366E+00                              -45.510  0.000E+00           -45.510  0.000E+00
  -5.925  0.1166E+02  0.9377E+00                              -45.500  0.000E+00           -45.500  0.000E+00
  -5.924  0.1166E+02  0.9389E+00                              -45.490  0.000E+00           -45.490  0.000E+00
  -5.924  0.1166E+02  0.9401E+00                              -45.480  0.000E+00           -45.480  0.000E+00
  -5.924  0.1166E+02  0.9412E+00                              -45.470  0.000E+00           -45.470  0.000E+00
  -5.924  0.1165E+02  0.9424E+00                              -45.460  0.000E+00           -45.460  0.000E+00
  -5.924  0.1165E+02  0.9436E+00                              -45.450  0.000E+00           -45.450  0.000E+00
  -5.924  0.1165E+02  0.9447E+00                              -45.440  0.000E+00           -45.440  0.000E+00
  -5.924  0.1165E+02  0.9459E+00                              -45.430  0.000E+00           -45.430  0.000E+00
  -5.924  0.1165E+02  0.9471E+00                              -45.420  0.000E+00           -45.420  0.000E+00
  -5.924  0.1165E+02  0.9482E+00                              -45.410  0.000E+00           -45.410  0.000E+00
  -5.924  0.1164E+02  0.9494E+00                              -45.400  0.000E+00           -45.400  0.000E+00
  -5.923  0.1164E+02  0.9506E+00                              -45.390  0.000E+00           -45.390  0.000E+00
  -5.923  0.1164E+02  0.9517E+00                              -45.380  0.000E+00           -45.380  0.000E+00
  -5.923  0.1164E+02  0.9529E+00                              -45.370  0.000E+00           -45.370  0.000E+00
  -5.923  0.1164E+02  0.9540E+00                              -45.360  0.000E+00           -45.360  0.000E+00
  -5.923  0.1163E+02  0.9552E+00                              -45.350  0.000E+00           -45.350  0.000E+00
  -5.923  0.1163E+02  0.9564E+00                              -45.340  0.000E+00           -45.340  0.000E+00
  -5.923  0.1163E+02  0.9575E+00                              -45.330  0.000E+00           -45.330  0.000E+00
  -5.923  0.1163E+02  0.9587E+00                              -45.320  0.000E+00           -45.320  0.000E+00
  -5.923  0.1163E+02  0.9599E+00                              -45.310  0.000E+00           -45.310  0.000E+00
  -5.923  0.1162E+02  0.9610E+00                              -45.300  0.000E+00           -45.300  0.000E+00
  -5.922  0.1162E+02  0.9622E+00                              -45.290  0.000E+00           -45.290  0.000E+00
  -5.922  0.1162E+02  0.9634E+00                              -45.280  0.000E+00           -45.280  0.000E+00
  -5.922  0.1162E+02  0.9645E+00                              -45.270  0.000E+00           -45.270  0.000E+00
  -5.922  0.1162E+02  0.9657E+00                              -45.260  0.000E+00           -45.260  0.000E+00
  -5.922  0.1161E+02  0.9668E+00                              -45.250  0.000E+00           -45.250  0.000E+00
  -5.922  0.1161E+02  0.9680E+00                              -45.240  0.000E+00           -45.240  0.000E+00
  -5.922  0.1161E+02  0.9692E+00                              -45.230  0.000E+00           -45.230  0.000E+00
  -5.922  0.1161E+02  0.9703E+00                              -45.220  0.000E+00           -45.220  0.000E+00
  -5.922  0.1161E+02  0.9715E+00                              -45.210  0.000E+00           -45.210  0.000E+00
  -5.921  0.1161E+02  0.9726E+00                              -45.200  0.000E+00           -45.200  0.000E+00
  -5.921  0.1160E+02  0.9738E+00                              -45.190  0.000E+00           -45.190  0.000E+00
  -5.921  0.1160E+02  0.9750E+00                              -45.180  0.000E+00           -45.180  0.000E+00
  -5.921  0.1160E+02  0.9761E+00                              -45.170  0.000E+00           -45.170  0.000E+00
  -5.921  0.1160E+02  0.9773E+00                              -45.160  0.000E+00           -45.160  0.000E+00
  -5.921  0.1160E+02  0.9784E+00                              -45.150  0.000E+00           -45.150  0.000E+00
  -5.921  0.1159E+02  0.9796E+00                              -45.140  0.000E+00           -45.140  0.000E+00
  -5.921  0.1159E+02  0.9808E+00                              -45.130  0.000E+00           -45.130  0.000E+00
  -5.921  0.1159E+02  0.9819E+00                              -45.120  0.000E+00           -45.120  0.000E+00
  -5.921  0.1159E+02  0.9831E+00                              -45.110  0.000E+00           -45.110  0.000E+00
  -5.920  0.1159E+02  0.9842E+00                              -45.100  0.000E+00           -45.100  0.000E+00
  -5.920  0.1158E+02  0.9854E+00                              -45.090  0.000E+00           -45.090  0.000E+00
  -5.920  0.1158E+02  0.9866E+00                              -45.080  0.000E+00           -45.080  0.000E+00
  -5.920  0.1158E+02  0.9877E+00                              -45.070  0.000E+00           -45.070  0.000E+00
  -5.920  0.1158E+02  0.9889E+00                              -45.060  0.000E+00           -45.060  0.000E+00
  -5.920  0.1158E+02  0.9900E+00                              -45.050  0.000E+00           -45.050  0.000E+00
  -5.920  0.1158E+02  0.9912E+00                              -45.040  0.000E+00           -45.040  0.000E+00
  -5.920  0.1157E+02  0.9923E+00                              -45.030  0.000E+00           -45.030  0.000E+00
  -5.920  0.1157E+02  0.9935E+00                              -45.020  0.000E+00           -45.020  0.000E+00
  -5.920  0.1157E+02  0.9947E+00                              -45.010  0.000E+00           -45.010  0.000E+00
  -5.920  0.1157E+02  0.9958E+00                              -45.000  0.000E+00           -45.000  0.000E+00
  -5.919  0.1157E+02  0.9970E+00                              -44.990  0.000E+00           -44.990  0.000E+00
  -5.919  0.1156E+02  0.9981E+00                              -44.980  0.000E+00           -44.980  0.000E+00
  -5.919  0.1156E+02  0.9993E+00                              -44.970  0.000E+00           -44.970  0.000E+00
  -5.919  0.1156E+02  0.1000E+01                              -44.960  0.000E+00           -44.960  0.000E+00
  -5.919  0.1156E+02  0.1002E+01                              -44.950  0.000E+00           -44.950  0.000E+00
  -5.919  0.1156E+02  0.1003E+01                              -44.940  0.000E+00           -44.940  0.000E+00
  -5.919  0.1155E+02  0.1004E+01                              -44.930  0.000E+00           -44.930  0.000E+00
  -5.919  0.1155E+02  0.1005E+01                              -44.920  0.000E+00           -44.920  0.000E+00
  -5.919  0.1155E+02  0.1006E+01                              -44.910  0.000E+00           -44.910  0.000E+00
  -5.919  0.1155E+02  0.1007E+01                              -44.900  0.000E+00           -44.900  0.000E+00
  -5.918  0.1155E+02  0.1009E+01                              -44.890  0.000E+00           -44.890  0.000E+00
  -5.918  0.1155E+02  0.1010E+01                              -44.880  0.000E+00           -44.880  0.000E+00
  -5.918  0.1154E+02  0.1011E+01                              -44.870  0.000E+00           -44.870  0.000E+00
  -5.918  0.1154E+02  0.1012E+01                              -44.860  0.000E+00           -44.860  0.000E+00
  -5.918  0.1154E+02  0.1013E+01                              -44.850  0.000E+00           -44.850  0.000E+00
  -5.918  0.1154E+02  0.1014E+01                              -44.840  0.000E+00           -44.840  0.000E+00
  -5.918  0.1154E+02  0.1015E+01                              -44.830  0.000E+00           -44.830  0.000E+00
  -5.918  0.1153E+02  0.1017E+01                              -44.820  0.000E+00           -44.820  0.000E+00
  -5.918  0.1153E+02  0.1018E+01                              -44.810  0.000E+00           -44.810  0.000E+00
  -5.918  0.1153E+02  0.1019E+01                              -44.800  0.000E+00           -44.800  0.000E+00
  -5.917  0.1153E+02  0.1020E+01                              -44.790  0.000E+00           -44.790  0.000E+00
  -5.917  0.1153E+02  0.1021E+01                              -44.780  0.000E+00           -44.780  0.000E+00
  -5.917  0.1152E+02  0.1022E+01                              -44.770  0.000E+00           -44.770  0.000E+00
  -5.917  0.1152E+02  0.1024E+01                              -44.760  0.000E+00           -44.760  0.000E+00
  -5.917  0.1152E+02  0.1025E+01                              -44.750  0.000E+00           -44.750  0.000E+00
  -5.917  0.1152E+02  0.1026E+01                              -44.740  0.000E+00           -44.740  0.000E+00
  -5.917  0.1152E+02  0.1027E+01                              -44.730  0.000E+00           -44.730  0.000E+00
  -5.917  0.1152E+02  0.1028E+01                              -44.720  0.000E+00           -44.720  0.000E+00
  -5.917  0.1151E+02  0.1029E+01                              -44.710  0.000E+00           -44.710  0.000E+00
  -5.917  0.1151E+02  0.1030E+01                              -44.700  0.000E+00           -44.700  0.000E+00
  -5.916  0.1151E+02  0.1032E+01                              -44.690  0.000E+00           -44.690  0.000E+00
  -5.916  0.1151E+02  0.1033E+01                              -44.680  0.000E+00           -44.680  0.000E+00
  -5.916  0.1151E+02  0.1034E+01                              -44.670  0.000E+00           -44.670  0.000E+00
  -5.916  0.1150E+02  0.1035E+01                              -44.660  0.000E+00           -44.660  0.000E+00
  -5.916  0.1150E+02  0.1036E+01                              -44.650  0.000E+00           -44.650  0.000E+00
  -5.916  0.1150E+02  0.1037E+01                              -44.640  0.000E+00           -44.640  0.000E+00
  -5.916  0.1150E+02  0.1038E+01                              -44.630  0.000E+00           -44.630  0.000E+00
  -5.916  0.1150E+02  0.1040E+01                              -44.620  0.000E+00           -44.620  0.000E+00
  -5.916  0.1149E+02  0.1041E+01                              -44.610  0.000E+00           -44.610  0.000E+00
  -5.915  0.1149E+02  0.1042E+01                              -44.600  0.000E+00           -44.600  0.000E+00
  -5.915  0.1149E+02  0.1043E+01                              -44.590  0.000E+00           -44.590  0.000E+00
  -5.915  0.1149E+02  0.1044E+01                              -44.580  0.000E+00           -44.580  0.000E+00
  -5.915  0.1149E+02  0.1045E+01                              -44.570  0.000E+00           -44.570  0.000E+00
  -5.915  0.1149E+02  0.1047E+01                              -44.560  0.000E+00           -44.560  0.000E+00
  -5.915  0.1148E+02  0.1048E+01                              -44.550  0.000E+00           -44.550  0.000E+00
  -5.915  0.1148E+02  0.1049E+01                              -44.540  0.000E+00           -44.540  0.000E+00
  -5.915  0.1148E+02  0.1050E+01                              -44.530  0.000E+00           -44.530  0.000E+00
  -5.915  0.1148E+02  0.1051E+01                              -44.520  0.000E+00           -44.520  0.000E+00
  -5.915  0.1148E+02  0.1052E+01                              -44.510  0.000E+00           -44.510  0.000E+00
  -5.915  0.1147E+02  0.1053E+01                              -44.500  0.000E+00           -44.500  0.000E+00
  -5.914  0.1147E+02  0.1055E+01                              -44.490  0.000E+00           -44.490  0.000E+00
  -5.914  0.1147E+02  0.1056E+01                              -44.480  0.000E+00           -44.480  0.000E+00
  -5.914  0.1147E+02  0.1057E+01                              -44.470  0.000E+00           -44.470  0.000E+00
  -5.914  0.1147E+02  0.1058E+01                              -44.460  0.000E+00           -44.460  0.000E+00
  -5.914  0.1146E+02  0.1059E+01                              -44.450  0.000E+00           -44.450  0.000E+00
  -5.914  0.1146E+02  0.1060E+01                              -44.440  0.000E+00           -44.440  0.000E+00
  -5.914  0.1146E+02  0.1061E+01                              -44.430  0.000E+00           -44.430  0.000E+00
  -5.914  0.1146E+02  0.1063E+01                              -44.420  0.000E+00           -44.420  0.000E+00
  -5.914  0.1146E+02  0.1064E+01                              -44.410  0.000E+00           -44.410  0.000E+00
  -5.913  0.1146E+02  0.1065E+01                              -44.400  0.000E+00           -44.400  0.000E+00
  -5.913  0.1145E+02  0.1066E+01                              -44.390  0.000E+00           -44.390  0.000E+00
  -5.913  0.1145E+02  0.1067E+01                              -44.380  0.000E+00           -44.380  0.000E+00
  -5.913  0.1145E+02  0.1068E+01                              -44.370  0.000E+00           -44.370  0.000E+00
  -5.913  0.1145E+02  0.1069E+01                              -44.360  0.000E+00           -44.360  0.000E+00
  -5.913  0.1145E+02  0.1071E+01                              -44.350  0.000E+00           -44.350  0.000E+00
  -5.913  0.1144E+02  0.1072E+01                              -44.340  0.000E+00           -44.340  0.000E+00
  -5.913  0.1144E+02  0.1073E+01                              -44.330  0.000E+00           -44.330  0.000E+00
  -5.913  0.1144E+02  0.1074E+01                              -44.320  0.000E+00           -44.320  0.000E+00
  -5.913  0.1144E+02  0.1075E+01                              -44.310  0.000E+00           -44.310  0.000E+00
  -5.913  0.1144E+02  0.1076E+01                              -44.300  0.000E+00           -44.300  0.000E+00
  -5.912  0.1144E+02  0.1077E+01                              -44.290  0.000E+00           -44.290  0.000E+00
  -5.912  0.1143E+02  0.1079E+01                              -44.280  0.000E+00           -44.280  0.000E+00
  -5.912  0.1143E+02  0.1080E+01                              -44.270  0.000E+00           -44.270  0.000E+00
  -5.912  0.1143E+02  0.1081E+01                              -44.260  0.000E+00           -44.260  0.000E+00
  -5.912  0.1143E+02  0.1082E+01                              -44.250  0.000E+00           -44.250  0.000E+00
  -5.912  0.1143E+02  0.1083E+01                              -44.240  0.000E+00           -44.240  0.000E+00
  -5.912  0.1142E+02  0.1084E+01                              -44.230  0.000E+00           -44.230  0.000E+00
  -5.912  0.1142E+02  0.1085E+01                              -44.220  0.000E+00           -44.220  0.000E+00
  -5.912  0.1142E+02  0.1087E+01                              -44.210  0.000E+00           -44.210  0.000E+00
  -5.912  0.1142E+02  0.1088E+01                              -44.200  0.000E+00           -44.200  0.000E+00
  -5.911  0.1142E+02  0.1089E+01                              -44.190  0.000E+00           -44.190  0.000E+00
  -5.911  0.1141E+02  0.1090E+01                              -44.180  0.000E+00           -44.180  0.000E+00
  -5.911  0.1141E+02  0.1091E+01                              -44.170  0.000E+00           -44.170  0.000E+00
  -5.911  0.1141E+02  0.1092E+01                              -44.160  0.000E+00           -44.160  0.000E+00
  -5.911  0.1141E+02  0.1093E+01                              -44.150  0.000E+00           -44.150  0.000E+00
  -5.911  0.1141E+02  0.1095E+01                              -44.140  0.000E+00           -44.140  0.000E+00
  -5.911  0.1141E+02  0.1096E+01                              -44.130  0.000E+00           -44.130  0.000E+00
  -5.911  0.1140E+02  0.1097E+01                              -44.120  0.000E+00           -44.120  0.000E+00
  -5.911  0.1140E+02  0.1098E+01                              -44.110  0.000E+00           -44.110  0.000E+00
  -5.910  0.1140E+02  0.1099E+01                              -44.100  0.000E+00           -44.100  0.000E+00
  -5.910  0.1140E+02  0.1100E+01                              -44.090  0.000E+00           -44.090  0.000E+00
  -5.910  0.1140E+02  0.1101E+01                              -44.080  0.000E+00           -44.080  0.000E+00
  -5.910  0.1139E+02  0.1103E+01                              -44.070  0.000E+00           -44.070  0.000E+00
  -5.910  0.1139E+02  0.1104E+01                              -44.060  0.000E+00           -44.060  0.000E+00
  -5.910  0.1139E+02  0.1105E+01                              -44.050  0.000E+00           -44.050  0.000E+00
  -5.910  0.1139E+02  0.1106E+01                              -44.040  0.000E+00           -44.040  0.000E+00
  -5.910  0.1139E+02  0.1107E+01                              -44.030  0.000E+00           -44.030  0.000E+00
  -5.910  0.1139E+02  0.1108E+01                              -44.020  0.000E+00           -44.020  0.000E+00
  -5.910  0.1138E+02  0.1109E+01                              -44.010  0.000E+00           -44.010  0.000E+00
  -5.909  0.1138E+02  0.1111E+01                              -44.000  0.000E+00           -44.000  0.000E+00
  -5.909  0.1138E+02  0.1112E+01                              -43.990  0.000E+00           -43.990  0.000E+00
  -5.909  0.1138E+02  0.1113E+01                              -43.980  0.000E+00           -43.980  0.000E+00
  -5.909  0.1138E+02  0.1114E+01                              -43.970  0.000E+00           -43.970  0.000E+00
  -5.909  0.1137E+02  0.1115E+01                              -43.960  0.000E+00           -43.960  0.000E+00
  -5.909  0.1137E+02  0.1116E+01                              -43.950  0.000E+00           -43.950  0.000E+00
  -5.909  0.1137E+02  0.1117E+01                              -43.940  0.000E+00           -43.940  0.000E+00
  -5.909  0.1137E+02  0.1119E+01                              -43.930  0.000E+00           -43.930  0.000E+00
  -5.909  0.1137E+02  0.1120E+01                              -43.920  0.000E+00           -43.920  0.000E+00
  -5.909  0.1137E+02  0.1121E+01                              -43.910  0.000E+00           -43.910  0.000E+00
  -5.909  0.1136E+02  0.1122E+01                              -43.900  0.000E+00           -43.900  0.000E+00
  -5.908  0.1136E+02  0.1123E+01                              -43.890  0.000E+00           -43.890  0.000E+00
  -5.908  0.1136E+02  0.1124E+01                              -43.880  0.000E+00           -43.880  0.000E+00
  -5.908  0.1136E+02  0.1125E+01                              -43.870  0.000E+00           -43.870  0.000E+00
  -5.908  0.1136E+02  0.1126E+01                              -43.860  0.000E+00           -43.860  0.000E+00
  -5.908  0.1135E+02  0.1128E+01                              -43.850  0.000E+00           -43.850  0.000E+00
  -5.908  0.1135E+02  0.1129E+01                              -43.840  0.000E+00           -43.840  0.000E+00
  -5.908  0.1135E+02  0.1130E+01                              -43.830  0.000E+00           -43.830  0.000E+00
  -5.908  0.1135E+02  0.1131E+01                              -43.820  0.000E+00           -43.820  0.000E+00
  -5.908  0.1135E+02  0.1132E+01                              -43.810  0.000E+00           -43.810  0.000E+00
  -5.908  0.1135E+02  0.1133E+01                              -43.800  0.000E+00           -43.800  0.000E+00
  -5.907  0.1134E+02  0.1134E+01                              -43.790  0.000E+00           -43.790  0.000E+00
  -5.907  0.1134E+02  0.1136E+01                              -43.780  0.000E+00           -43.780  0.000E+00
  -5.907  0.1134E+02  0.1137E+01                              -43.770  0.000E+00           -43.770  0.000E+00
  -5.907  0.1134E+02  0.1138E+01                              -43.760  0.000E+00           -43.760  0.000E+00
  -5.907  0.1134E+02  0.1139E+01                              -43.750  0.000E+00           -43.750  0.000E+00
  -5.907  0.1133E+02  0.1140E+01                              -43.740  0.000E+00           -43.740  0.000E+00
  -5.907  0.1133E+02  0.1141E+01                              -43.730  0.000E+00           -43.730  0.000E+00
  -5.907  0.1133E+02  0.1142E+01                              -43.720  0.000E+00           -43.720  0.000E+00
  -5.907  0.1133E+02  0.1143E+01                              -43.710  0.000E+00           -43.710  0.000E+00
  -5.907  0.1133E+02  0.1145E+01                              -43.700  0.000E+00           -43.700  0.000E+00
  -5.906  0.1133E+02  0.1146E+01                              -43.690  0.000E+00           -43.690  0.000E+00
  -5.906  0.1132E+02  0.1147E+01                              -43.680  0.000E+00           -43.680  0.000E+00
  -5.906  0.1132E+02  0.1148E+01                              -43.670  0.000E+00           -43.670  0.000E+00
  -5.906  0.1132E+02  0.1149E+01                              -43.660  0.000E+00           -43.660  0.000E+00
  -5.906  0.1132E+02  0.1150E+01                              -43.650  0.000E+00           -43.650  0.000E+00
  -5.906  0.1132E+02  0.1151E+01                              -43.640  0.000E+00           -43.640  0.000E+00
  -5.906  0.1131E+02  0.1153E+01                              -43.630  0.000E+00           -43.630  0.000E+00
  -5.906  0.1131E+02  0.1154E+01                              -43.620  0.000E+00           -43.620  0.000E+00
  -5.906  0.1131E+02  0.1155E+01                              -43.610  0.000E+00           -43.610  0.000E+00
  -5.906  0.1131E+02  0.1156E+01                              -43.600  0.000E+00           -43.600  0.000E+00
  -5.905  0.1131E+02  0.1157E+01                              -43.590  0.000E+00           -43.590  0.000E+00
  -5.905  0.1131E+02  0.1158E+01                              -43.580  0.000E+00           -43.580  0.000E+00
  -5.905  0.1130E+02  0.1159E+01                              -43.570  0.000E+00           -43.570  0.000E+00
  -5.905  0.1130E+02  0.1160E+01                              -43.560  0.000E+00           -43.560  0.000E+00
  -5.905  0.1130E+02  0.1162E+01                              -43.550  0.000E+00           -43.550  0.000E+00
  -5.905  0.1130E+02  0.1163E+01                              -43.540  0.000E+00           -43.540  0.000E+00
  -5.905  0.1130E+02  0.1164E+01                              -43.530  0.000E+00           -43.530  0.000E+00
  -5.905  0.1129E+02  0.1165E+01                              -43.520  0.000E+00           -43.520  0.000E+00
  -5.905  0.1129E+02  0.1166E+01                              -43.510  0.000E+00           -43.510  0.000E+00
  -5.904  0.1129E+02  0.1167E+01                              -43.500  0.000E+00           -43.500  0.000E+00
  -5.904  0.1129E+02  0.1168E+01                              -43.490  0.000E+00           -43.490  0.000E+00
  -5.904  0.1129E+02  0.1169E+01                              -43.480  0.000E+00           -43.480  0.000E+00
  -5.904  0.1129E+02  0.1171E+01                              -43.470  0.000E+00           -43.470  0.000E+00
  -5.904  0.1128E+02  0.1172E+01                              -43.460  0.000E+00           -43.460  0.000E+00
  -5.904  0.1128E+02  0.1173E+01                              -43.450  0.000E+00           -43.450  0.000E+00
  -5.904  0.1128E+02  0.1174E+01                              -43.440  0.000E+00           -43.440  0.000E+00
  -5.904  0.1128E+02  0.1175E+01                              -43.430  0.000E+00           -43.430  0.000E+00
  -5.904  0.1128E+02  0.1176E+01                              -43.420  0.000E+00           -43.420  0.000E+00
  -5.904  0.1127E+02  0.1177E+01                              -43.410  0.000E+00           -43.410  0.000E+00
  -5.904  0.1127E+02  0.1179E+01                              -43.400  0.000E+00           -43.400  0.000E+00
  -5.903  0.1127E+02  0.1180E+01                              -43.390  0.000E+00           -43.390  0.000E+00
  -5.903  0.1127E+02  0.1181E+01                              -43.380  0.000E+00           -43.380  0.000E+00
  -5.903  0.1127E+02  0.1182E+01                              -43.370  0.000E+00           -43.370  0.000E+00
  -5.903  0.1127E+02  0.1183E+01                              -43.360  0.000E+00           -43.360  0.000E+00
  -5.903  0.1126E+02  0.1184E+01                              -43.350  0.000E+00           -43.350  0.000E+00
  -5.903  0.1126E+02  0.1185E+01                              -43.340  0.000E+00           -43.340  0.000E+00
  -5.903  0.1126E+02  0.1186E+01                              -43.330  0.000E+00           -43.330  0.000E+00
  -5.903  0.1126E+02  0.1188E+01                              -43.320  0.000E+00           -43.320  0.000E+00
  -5.903  0.1126E+02  0.1189E+01                              -43.310  0.000E+00           -43.310  0.000E+00
  -5.902  0.1125E+02  0.1190E+01                              -43.300  0.000E+00           -43.300  0.000E+00
  -5.902  0.1125E+02  0.1191E+01                              -43.290  0.000E+00           -43.290  0.000E+00
  -5.902  0.1125E+02  0.1192E+01                              -43.280  0.000E+00           -43.280  0.000E+00
  -5.902  0.1125E+02  0.1193E+01                              -43.270  0.000E+00           -43.270  0.000E+00
  -5.902  0.1125E+02  0.1194E+01                              -43.260  0.000E+00           -43.260  0.000E+00
  -5.902  0.1125E+02  0.1195E+01                              -43.250  0.000E+00           -43.250  0.000E+00
  -5.902  0.1124E+02  0.1197E+01                              -43.240  0.000E+00           -43.240  0.000E+00
  -5.902  0.1124E+02  0.1198E+01                              -43.230  0.000E+00           -43.230  0.000E+00
  -5.902  0.1124E+02  0.1199E+01                              -43.220  0.000E+00           -43.220  0.000E+00
  -5.902  0.1124E+02  0.1200E+01                              -43.210  0.000E+00           -43.210  0.000E+00
  -5.902  0.1124E+02  0.1201E+01                              -43.200  0.000E+00           -43.200  0.000E+00
  -5.901  0.1124E+02  0.1202E+01                              -43.190  0.000E+00           -43.190  0.000E+00
  -5.901  0.1123E+02  0.1203E+01                              -43.180  0.000E+00           -43.180  0.000E+00
  -5.901  0.1123E+02  0.1204E+01                              -43.170  0.000E+00           -43.170  0.000E+00
  -5.901  0.1123E+02  0.1206E+01                              -43.160  0.000E+00           -43.160  0.000E+00
  -5.901  0.1123E+02  0.1207E+01                              -43.150  0.000E+00           -43.150  0.000E+00
  -5.901  0.1123E+02  0.1208E+01                              -43.140  0.000E+00           -43.140  0.000E+00
  -5.901  0.1122E+02  0.1209E+01                              -43.130  0.000E+00           -43.130  0.000E+00
  -5.901  0.1122E+02  0.1210E+01                              -43.120  0.000E+00           -43.120  0.000E+00
  -5.901  0.1122E+02  0.1211E+01                              -43.110  0.000E+00           -43.110  0.000E+00
  -5.901  0.1122E+02  0.1212E+01                              -43.100  0.000E+00           -43.100  0.000E+00
  -5.900  0.1122E+02  0.1213E+01                              -43.090  0.000E+00           -43.090  0.000E+00
  -5.900  0.1122E+02  0.1214E+01                              -43.080  0.000E+00           -43.080  0.000E+00
  -5.900  0.1121E+02  0.1216E+01                              -43.070  0.000E+00           -43.070  0.000E+00
  -5.900  0.1121E+02  0.1217E+01                              -43.060  0.000E+00           -43.060  0.000E+00
  -5.900  0.1121E+02  0.1218E+01                              -43.050  0.000E+00           -43.050  0.000E+00
  -5.900  0.1121E+02  0.1219E+01                              -43.040  0.000E+00           -43.040  0.000E+00
  -5.900  0.1121E+02  0.1220E+01                              -43.030  0.000E+00           -43.030  0.000E+00
  -5.900  0.1120E+02  0.1221E+01                              -43.020  0.000E+00           -43.020  0.000E+00
  -5.900  0.1120E+02  0.1222E+01                              -43.010  0.000E+00           -43.010  0.000E+00
  -5.900  0.1120E+02  0.1223E+01                              -43.000  0.000E+00           -43.000  0.000E+00
  -5.899  0.1120E+02  0.1225E+01                              -42.990  0.000E+00           -42.990  0.000E+00
  -5.899  0.1120E+02  0.1226E+01                              -42.980  0.000E+00           -42.980  0.000E+00
  -5.899  0.1120E+02  0.1227E+01                              -42.970  0.000E+00           -42.970  0.000E+00
  -5.899  0.1119E+02  0.1228E+01                              -42.960  0.000E+00           -42.960  0.000E+00
  -5.899  0.1119E+02  0.1229E+01                              -42.950  0.000E+00           -42.950  0.000E+00
  -5.899  0.1119E+02  0.1230E+01                              -42.940  0.000E+00           -42.940  0.000E+00
  -5.899  0.1119E+02  0.1231E+01                              -42.930  0.000E+00           -42.930  0.000E+00
  -5.899  0.1119E+02  0.1232E+01                              -42.920  0.000E+00           -42.920  0.000E+00
  -5.899  0.1119E+02  0.1234E+01                              -42.910  0.000E+00           -42.910  0.000E+00
  -5.898  0.1118E+02  0.1235E+01                              -42.900  0.000E+00           -42.900  0.000E+00
  -5.898  0.1118E+02  0.1236E+01                              -42.890  0.000E+00           -42.890  0.000E+00
  -5.898  0.1118E+02  0.1237E+01                              -42.880  0.000E+00           -42.880  0.000E+00
  -5.898  0.1118E+02  0.1238E+01                              -42.870  0.000E+00           -42.870  0.000E+00
  -5.898  0.1118E+02  0.1239E+01                              -42.860  0.000E+00           -42.860  0.000E+00
  -5.898  0.1117E+02  0.1240E+01                              -42.850  0.000E+00           -42.850  0.000E+00
  -5.898  0.1117E+02  0.1241E+01                              -42.840  0.000E+00           -42.840  0.000E+00
  -5.898  0.1117E+02  0.1242E+01                              -42.830  0.000E+00           -42.830  0.000E+00
  -5.898  0.1117E+02  0.1244E+01                              -42.820  0.000E+00           -42.820  0.000E+00
  -5.898  0.1117E+02  0.1245E+01                              -42.810  0.000E+00           -42.810  0.000E+00
  -5.897  0.1117E+02  0.1246E+01                              -42.800  0.000E+00           -42.800  0.000E+00
  -5.897  0.1116E+02  0.1247E+01                              -42.790  0.000E+00           -42.790  0.000E+00
  -5.897  0.1116E+02  0.1248E+01                              -42.780  0.000E+00           -42.780  0.000E+00
  -5.897  0.1116E+02  0.1249E+01                              -42.770  0.000E+00           -42.770  0.000E+00
  -5.897  0.1116E+02  0.1250E+01                              -42.760  0.000E+00           -42.760  0.000E+00
  -5.897  0.1116E+02  0.1251E+01                              -42.750  0.000E+00           -42.750  0.000E+00
  -5.897  0.1116E+02  0.1253E+01                              -42.740  0.000E+00           -42.740  0.000E+00
  -5.897  0.1115E+02  0.1254E+01                              -42.730  0.000E+00           -42.730  0.000E+00
  -5.897  0.1115E+02  0.1255E+01                              -42.720  0.000E+00           -42.720  0.000E+00
  -5.897  0.1115E+02  0.1256E+01                              -42.710  0.000E+00           -42.710  0.000E+00
  -5.897  0.1115E+02  0.1257E+01                              -42.700  0.000E+00           -42.700  0.000E+00
  -5.896  0.1115E+02  0.1258E+01                              -42.690  0.000E+00           -42.690  0.000E+00
  -5.896  0.1114E+02  0.1259E+01                              -42.680  0.000E+00           -42.680  0.000E+00
  -5.896  0.1114E+02  0.1260E+01                              -42.670  0.000E+00           -42.670  0.000E+00
  -5.896  0.1114E+02  0.1261E+01                              -42.660  0.000E+00           -42.660  0.000E+00
  -5.896  0.1114E+02  0.1263E+01                              -42.650  0.000E+00           -42.650  0.000E+00
  -5.896  0.1114E+02  0.1264E+01                              -42.640  0.000E+00           -42.640  0.000E+00
  -5.896  0.1114E+02  0.1265E+01                              -42.630  0.000E+00           -42.630  0.000E+00
  -5.896  0.1113E+02  0.1266E+01                              -42.620  0.000E+00           -42.620  0.000E+00
  -5.896  0.1113E+02  0.1267E+01                              -42.610  0.000E+00           -42.610  0.000E+00
  -5.896  0.1113E+02  0.1268E+01                              -42.600  0.000E+00           -42.600  0.000E+00
  -5.895  0.1113E+02  0.1269E+01                              -42.590  0.000E+00           -42.590  0.000E+00
  -5.895  0.1113E+02  0.1270E+01                              -42.580  0.000E+00           -42.580  0.000E+00
  -5.895  0.1113E+02  0.1271E+01                              -42.570  0.000E+00           -42.570  0.000E+00
  -5.895  0.1112E+02  0.1273E+01                              -42.560  0.000E+00           -42.560  0.000E+00
  -5.895  0.1112E+02  0.1274E+01                              -42.550  0.000E+00           -42.550  0.000E+00
  -5.895  0.1112E+02  0.1275E+01                              -42.540  0.000E+00           -42.540  0.000E+00
  -5.895  0.1112E+02  0.1276E+01                              -42.530  0.000E+00           -42.530  0.000E+00
  -5.895  0.1112E+02  0.1277E+01                              -42.520  0.000E+00           -42.520  0.000E+00
  -5.895  0.1112E+02  0.1278E+01                              -42.510  0.000E+00           -42.510  0.000E+00
  -5.895  0.1111E+02  0.1279E+01                              -42.500  0.000E+00           -42.500  0.000E+00
  -5.894  0.1111E+02  0.1280E+01                              -42.490  0.000E+00           -42.490  0.000E+00
  -5.894  0.1111E+02  0.1281E+01                              -42.480  0.000E+00           -42.480  0.000E+00
  -5.894  0.1111E+02  0.1283E+01                              -42.470  0.000E+00           -42.470  0.000E+00
  -5.894  0.1111E+02  0.1284E+01                              -42.460  0.000E+00           -42.460  0.000E+00
  -5.894  0.1110E+02  0.1285E+01                              -42.450  0.000E+00           -42.450  0.000E+00
  -5.894  0.1110E+02  0.1286E+01                              -42.440  0.000E+00           -42.440  0.000E+00
  -5.894  0.1110E+02  0.1287E+01                              -42.430  0.000E+00           -42.430  0.000E+00
  -5.894  0.1110E+02  0.1288E+01                              -42.420  0.000E+00           -42.420  0.000E+00
  -5.894  0.1110E+02  0.1289E+01                              -42.410  0.000E+00           -42.410  0.000E+00
  -5.894  0.1110E+02  0.1290E+01                              -42.400  0.000E+00           -42.400  0.000E+00
  -5.893  0.1109E+02  0.1291E+01                              -42.390  0.000E+00           -42.390  0.000E+00
  -5.893  0.1109E+02  0.1293E+01                              -42.380  0.000E+00           -42.380  0.000E+00
  -5.893  0.1109E+02  0.1294E+01                              -42.370  0.000E+00           -42.370  0.000E+00
  -5.893  0.1109E+02  0.1295E+01                              -42.360  0.000E+00           -42.360  0.000E+00
  -5.893  0.1109E+02  0.1296E+01                              -42.350  0.000E+00           -42.350  0.000E+00
  -5.893  0.1109E+02  0.1297E+01                              -42.340  0.000E+00           -42.340  0.000E+00
  -5.893  0.1108E+02  0.1298E+01                              -42.330  0.000E+00           -42.330  0.000E+00
  -5.893  0.1108E+02  0.1299E+01                              -42.320  0.000E+00           -42.320  0.000E+00
  -5.893  0.1108E+02  0.1300E+01                              -42.310  0.000E+00           -42.310  0.000E+00
  -5.893  0.1108E+02  0.1301E+01                              -42.300  0.000E+00           -42.300  0.000E+00
  -5.892  0.1108E+02  0.1303E+01                              -42.290  0.000E+00           -42.290  0.000E+00
  -5.892  0.1108E+02  0.1304E+01                              -42.280  0.000E+00           -42.280  0.000E+00
  -5.892  0.1107E+02  0.1305E+01                              -42.270  0.000E+00           -42.270  0.000E+00
  -5.892  0.1107E+02  0.1306E+01                              -42.260  0.000E+00           -42.260  0.000E+00
  -5.892  0.1107E+02  0.1307E+01                              -42.250  0.000E+00           -42.250  0.000E+00
  -5.892  0.1107E+02  0.1308E+01                              -42.240  0.000E+00           -42.240  0.000E+00
  -5.892  0.1107E+02  0.1309E+01                              -42.230  0.000E+00           -42.230  0.000E+00
  -5.892  0.1106E+02  0.1310E+01                              -42.220  0.000E+00           -42.220  0.000E+00
  -5.892  0.1106E+02  0.1311E+01                              -42.210  0.000E+00           -42.210  0.000E+00
  -5.891  0.1106E+02  0.1312E+01                              -42.200  0.000E+00           -42.200  0.000E+00
  -5.891  0.1106E+02  0.1314E+01                              -42.190  0.000E+00           -42.190  0.000E+00
  -5.891  0.1106E+02  0.1315E+01                              -42.180  0.000E+00           -42.180  0.000E+00
  -5.891  0.1106E+02  0.1316E+01                              -42.170  0.000E+00           -42.170  0.000E+00
  -5.891  0.1105E+02  0.1317E+01                              -42.160  0.000E+00           -42.160  0.000E+00
  -5.891  0.1105E+02  0.1318E+01                              -42.150  0.000E+00           -42.150  0.000E+00
  -5.891  0.1105E+02  0.1319E+01                              -42.140  0.000E+00           -42.140  0.000E+00
  -5.891  0.1105E+02  0.1320E+01                              -42.130  0.000E+00           -42.130  0.000E+00
  -5.891  0.1105E+02  0.1321E+01                              -42.120  0.000E+00           -42.120  0.000E+00
  -5.891  0.1105E+02  0.1322E+01                              -42.110  0.000E+00           -42.110  0.000E+00
  -5.891  0.1104E+02  0.1324E+01                              -42.100  0.000E+00           -42.100  0.000E+00
  -5.890  0.1104E+02  0.1325E+01                              -42.090  0.000E+00           -42.090  0.000E+00
  -5.890  0.1104E+02  0.1326E+01                              -42.080  0.000E+00           -42.080  0.000E+00
  -5.890  0.1104E+02  0.1327E+01                              -42.070  0.000E+00           -42.070  0.000E+00
  -5.890  0.1104E+02  0.1328E+01                              -42.060  0.000E+00           -42.060  0.000E+00
  -5.890  0.1104E+02  0.1329E+01                              -42.050  0.000E+00           -42.050  0.000E+00
  -5.890  0.1103E+02  0.1330E+01                              -42.040  0.000E+00           -42.040  0.000E+00
  -5.890  0.1103E+02  0.1331E+01                              -42.030  0.000E+00           -42.030  0.000E+00
  -5.890  0.1103E+02  0.1332E+01                              -42.020  0.000E+00           -42.020  0.000E+00
  -5.890  0.1103E+02  0.1333E+01                              -42.010  0.000E+00           -42.010  0.000E+00
  -5.889  0.1103E+02  0.1335E+01                              -42.000  0.000E+00           -42.000  0.000E+00
  -5.889  0.1103E+02  0.1336E+01                              -41.990  0.000E+00           -41.990  0.000E+00
  -5.889  0.1102E+02  0.1337E+01                              -41.980  0.000E+00           -41.980  0.000E+00
  -5.889  0.1102E+02  0.1338E+01                              -41.970  0.000E+00           -41.970  0.000E+00
  -5.889  0.1102E+02  0.1339E+01                              -41.960  0.000E+00           -41.960  0.000E+00
  -5.889  0.1102E+02  0.1340E+01                              -41.950  0.000E+00           -41.950  0.000E+00
  -5.889  0.1102E+02  0.1341E+01                              -41.940  0.000E+00           -41.940  0.000E+00
  -5.889  0.1101E+02  0.1342E+01                              -41.930  0.000E+00           -41.930  0.000E+00
  -5.889  0.1101E+02  0.1343E+01                              -41.920  0.000E+00           -41.920  0.000E+00
  -5.889  0.1101E+02  0.1344E+01                              -41.910  0.000E+00           -41.910  0.000E+00
  -5.889  0.1101E+02  0.1346E+01                              -41.900  0.000E+00           -41.900  0.000E+00
  -5.888  0.1101E+02  0.1347E+01                              -41.890  0.000E+00           -41.890  0.000E+00
  -5.888  0.1101E+02  0.1348E+01                              -41.880  0.000E+00           -41.880  0.000E+00
  -5.888  0.1100E+02  0.1349E+01                              -41.870  0.000E+00           -41.870  0.000E+00
  -5.888  0.1100E+02  0.1350E+01                              -41.860  0.000E+00           -41.860  0.000E+00
  -5.888  0.1100E+02  0.1351E+01                              -41.850  0.000E+00           -41.850  0.000E+00
  -5.888  0.1100E+02  0.1352E+01                              -41.840  0.000E+00           -41.840  0.000E+00
  -5.888  0.1100E+02  0.1353E+01                              -41.830  0.000E+00           -41.830  0.000E+00
  -5.888  0.1100E+02  0.1354E+01                              -41.820  0.000E+00           -41.820  0.000E+00
  -5.888  0.1099E+02  0.1355E+01                              -41.810  0.000E+00           -41.810  0.000E+00
  -5.888  0.1099E+02  0.1357E+01                              -41.800  0.000E+00           -41.800  0.000E+00
  -5.887  0.1099E+02  0.1358E+01                              -41.790  0.000E+00           -41.790  0.000E+00
  -5.887  0.1099E+02  0.1359E+01                              -41.780  0.000E+00           -41.780  0.000E+00
  -5.887  0.1099E+02  0.1360E+01                              -41.770  0.000E+00           -41.770  0.000E+00
  -5.887  0.1099E+02  0.1361E+01                              -41.760  0.000E+00           -41.760  0.000E+00
  -5.887  0.1098E+02  0.1362E+01                              -41.750  0.000E+00           -41.750  0.000E+00
  -5.887  0.1098E+02  0.1363E+01                              -41.740  0.000E+00           -41.740  0.000E+00
  -5.887  0.1098E+02  0.1364E+01                              -41.730  0.000E+00           -41.730  0.000E+00
  -5.887  0.1098E+02  0.1365E+01                              -41.720  0.000E+00           -41.720  0.000E+00
  -5.887  0.1098E+02  0.1366E+01                              -41.710  0.000E+00           -41.710  0.000E+00
  -5.886  0.1098E+02  0.1368E+01                              -41.700  0.000E+00           -41.700  0.000E+00
  -5.886  0.1097E+02  0.1369E+01                              -41.690  0.000E+00           -41.690  0.000E+00
  -5.886  0.1097E+02  0.1370E+01                              -41.680  0.000E+00           -41.680  0.000E+00
  -5.886  0.1097E+02  0.1371E+01                              -41.670  0.000E+00           -41.670  0.000E+00
  -5.886  0.1097E+02  0.1372E+01                              -41.660  0.000E+00           -41.660  0.000E+00
  -5.886  0.1097E+02  0.1373E+01                              -41.650  0.000E+00           -41.650  0.000E+00
  -5.886  0.1097E+02  0.1374E+01                              -41.640  0.000E+00           -41.640  0.000E+00
  -5.886  0.1096E+02  0.1375E+01                              -41.630  0.000E+00           -41.630  0.000E+00
  -5.886  0.1096E+02  0.1376E+01                              -41.620  0.000E+00           -41.620  0.000E+00
  -5.886  0.1096E+02  0.1377E+01                              -41.610  0.000E+00           -41.610  0.000E+00
  -5.886  0.1096E+02  0.1379E+01                              -41.600  0.000E+00           -41.600  0.000E+00
  -5.885  0.1096E+02  0.1380E+01                              -41.590  0.000E+00           -41.590  0.000E+00
  -5.885  0.1096E+02  0.1381E+01                              -41.580  0.000E+00           -41.580  0.000E+00
  -5.885  0.1095E+02  0.1382E+01                              -41.570  0.000E+00           -41.570  0.000E+00
  -5.885  0.1095E+02  0.1383E+01                              -41.560  0.000E+00           -41.560  0.000E+00
  -5.885  0.1095E+02  0.1384E+01                              -41.550  0.000E+00           -41.550  0.000E+00
  -5.885  0.1095E+02  0.1385E+01                              -41.540  0.000E+00           -41.540  0.000E+00
  -5.885  0.1095E+02  0.1386E+01                              -41.530  0.000E+00           -41.530  0.000E+00
  -5.885  0.1095E+02  0.1387E+01                              -41.520  0.000E+00           -41.520  0.000E+00
  -5.885  0.1094E+02  0.1388E+01                              -41.510  0.000E+00           -41.510  0.000E+00
  -5.885  0.1094E+02  0.1389E+01                              -41.500  0.000E+00           -41.500  0.000E+00
  -5.884  0.1094E+02  0.1391E+01                              -41.490  0.000E+00           -41.490  0.000E+00
  -5.884  0.1094E+02  0.1392E+01                              -41.480  0.000E+00           -41.480  0.000E+00
  -5.884  0.1094E+02  0.1393E+01                              -41.470  0.000E+00           -41.470  0.000E+00
  -5.884  0.1094E+02  0.1394E+01                              -41.460  0.000E+00           -41.460  0.000E+00
  -5.884  0.1093E+02  0.1395E+01                              -41.450  0.000E+00           -41.450  0.000E+00
  -5.884  0.1093E+02  0.1396E+01                              -41.440  0.000E+00           -41.440  0.000E+00
  -5.884  0.1093E+02  0.1397E+01                              -41.430  0.000E+00           -41.430  0.000E+00
  -5.884  0.1093E+02  0.1398E+01                              -41.420  0.000E+00           -41.420  0.000E+00
  -5.884  0.1093E+02  0.1399E+01                              -41.410  0.000E+00           -41.410  0.000E+00
  -5.884  0.1093E+02  0.1400E+01                              -41.400  0.000E+00           -41.400  0.000E+00
  -5.883  0.1092E+02  0.1402E+01                              -41.390  0.000E+00           -41.390  0.000E+00
  -5.883  0.1092E+02  0.1403E+01                              -41.380  0.000E+00           -41.380  0.000E+00
  -5.883  0.1092E+02  0.1404E+01                              -41.370  0.000E+00           -41.370  0.000E+00
  -5.883  0.1092E+02  0.1405E+01                              -41.360  0.000E+00           -41.360  0.000E+00
  -5.883  0.1092E+02  0.1406E+01                              -41.350  0.000E+00           -41.350  0.000E+00
  -5.883  0.1092E+02  0.1407E+01                              -41.340  0.000E+00           -41.340  0.000E+00
  -5.883  0.1091E+02  0.1408E+01                              -41.330  0.000E+00           -41.330  0.000E+00
  -5.883  0.1091E+02  0.1409E+01                              -41.320  0.000E+00           -41.320  0.000E+00
  -5.883  0.1091E+02  0.1410E+01                              -41.310  0.000E+00           -41.310  0.000E+00
  -5.883  0.1091E+02  0.1411E+01                              -41.300  0.000E+00           -41.300  0.000E+00
  -5.882  0.1091E+02  0.1412E+01                              -41.290  0.000E+00           -41.290  0.000E+00
  -5.882  0.1091E+02  0.1414E+01                              -41.280  0.000E+00           -41.280  0.000E+00
  -5.882  0.1090E+02  0.1415E+01                              -41.270  0.000E+00           -41.270  0.000E+00
  -5.882  0.1090E+02  0.1416E+01                              -41.260  0.000E+00           -41.260  0.000E+00
  -5.882  0.1090E+02  0.1417E+01                              -41.250  0.000E+00           -41.250  0.000E+00
  -5.882  0.1090E+02  0.1418E+01                              -41.240  0.000E+00           -41.240  0.000E+00
  -5.882  0.1090E+02  0.1419E+01                              -41.230  0.000E+00           -41.230  0.000E+00
  -5.882  0.1090E+02  0.1420E+01                              -41.220  0.000E+00           -41.220  0.000E+00
  -5.882  0.1089E+02  0.1421E+01                              -41.210  0.000E+00           -41.210  0.000E+00
  -5.881  0.1089E+02  0.1422E+01                              -41.200  0.000E+00           -41.200  0.000E+00
  -5.881  0.1089E+02  0.1423E+01                              -41.190  0.000E+00           -41.190  0.000E+00
  -5.881  0.1089E+02  0.1424E+01                              -41.180  0.000E+00           -41.180  0.000E+00
  -5.881  0.1089E+02  0.1426E+01                              -41.170  0.000E+00           -41.170  0.000E+00
  -5.881  0.1089E+02  0.1427E+01                              -41.160  0.000E+00           -41.160  0.000E+00
  -5.881  0.1088E+02  0.1428E+01                              -41.150  0.000E+00           -41.150  0.000E+00
  -5.881  0.1088E+02  0.1429E+01                              -41.140  0.000E+00           -41.140  0.000E+00
  -5.881  0.1088E+02  0.1430E+01                              -41.130  0.000E+00           -41.130  0.000E+00
  -5.881  0.1088E+02  0.1431E+01                              -41.120  0.000E+00           -41.120  0.000E+00
  -5.881  0.1088E+02  0.1432E+01                              -41.110  0.000E+00           -41.110  0.000E+00
  -5.880  0.1088E+02  0.1433E+01                              -41.100  0.000E+00           -41.100  0.000E+00
  -5.880  0.1087E+02  0.1434E+01                              -41.090  0.000E+00           -41.090  0.000E+00
  -5.880  0.1087E+02  0.1435E+01                              -41.080  0.000E+00           -41.080  0.000E+00
  -5.880  0.1087E+02  0.1436E+01                              -41.070  0.000E+00           -41.070  0.000E+00
  -5.880  0.1087E+02  0.1437E+01                              -41.060  0.000E+00           -41.060  0.000E+00
  -5.880  0.1087E+02  0.1439E+01                              -41.050  0.000E+00           -41.050  0.000E+00
  -5.880  0.1087E+02  0.1440E+01                              -41.040  0.000E+00           -41.040  0.000E+00
  -5.880  0.1086E+02  0.1441E+01                              -41.030  0.000E+00           -41.030  0.000E+00
  -5.880  0.1086E+02  0.1442E+01                              -41.020  0.000E+00           -41.020  0.000E+00
  -5.880  0.1086E+02  0.1443E+01                              -41.010  0.000E+00           -41.010  0.000E+00
  -5.880  0.1086E+02  0.1444E+01                              -41.000  0.000E+00           -41.000  0.000E+00
  -5.879  0.1086E+02  0.1445E+01                              -40.990  0.000E+00           -40.990  0.000E+00
  -5.879  0.1086E+02  0.1446E+01                              -40.980  0.000E+00           -40.980  0.000E+00
  -5.879  0.1085E+02  0.1447E+01                              -40.970  0.000E+00           -40.970  0.000E+00
  -5.879  0.1085E+02  0.1448E+01                              -40.960  0.000E+00           -40.960  0.000E+00
  -5.879  0.1085E+02  0.1449E+01                              -40.950  0.000E+00           -40.950  0.000E+00
  -5.879  0.1085E+02  0.1451E+01                              -40.940  0.000E+00           -40.940  0.000E+00
  -5.879  0.1085E+02  0.1452E+01                              -40.930  0.000E+00           -40.930  0.000E+00
  -5.879  0.1085E+02  0.1453E+01                              -40.920  0.000E+00           -40.920  0.000E+00
  -5.879  0.1084E+02  0.1454E+01                              -40.910  0.000E+00           -40.910  0.000E+00
  -5.878  0.1084E+02  0.1455E+01                              -40.900  0.000E+00           -40.900  0.000E+00
  -5.878  0.1084E+02  0.1456E+01                              -40.890  0.000E+00           -40.890  0.000E+00
  -5.878  0.1084E+02  0.1457E+01                              -40.880  0.000E+00           -40.880  0.000E+00
  -5.878  0.1084E+02  0.1458E+01                              -40.870  0.000E+00           -40.870  0.000E+00
  -5.878  0.1084E+02  0.1459E+01                              -40.860  0.000E+00           -40.860  0.000E+00
  -5.878  0.1083E+02  0.1460E+01                              -40.850  0.000E+00           -40.850  0.000E+00
  -5.878  0.1083E+02  0.1461E+01                              -40.840  0.000E+00           -40.840  0.000E+00
  -5.878  0.1083E+02  0.1462E+01                              -40.830  0.000E+00           -40.830  0.000E+00
  -5.878  0.1083E+02  0.1464E+01                              -40.820  0.000E+00           -40.820  0.000E+00
  -5.878  0.1083E+02  0.1465E+01                              -40.810  0.000E+00           -40.810  0.000E+00
  -5.878  0.1083E+02  0.1466E+01                              -40.800  0.000E+00           -40.800  0.000E+00
  -5.877  0.1082E+02  0.1467E+01                              -40.790  0.000E+00           -40.790  0.000E+00
  -5.877  0.1082E+02  0.1468E+01                              -40.780  0.000E+00           -40.780  0.000E+00
  -5.877  0.1082E+02  0.1469E+01                              -40.770  0.000E+00           -40.770  0.000E+00
  -5.877  0.1082E+02  0.1470E+01                              -40.760  0.000E+00           -40.760  0.000E+00
  -5.877  0.1082E+02  0.1471E+01                              -40.750  0.000E+00           -40.750  0.000E+00
  -5.877  0.1082E+02  0.1472E+01                              -40.740  0.000E+00           -40.740  0.000E+00
  -5.877  0.1081E+02  0.1473E+01                              -40.730  0.000E+00           -40.730  0.000E+00
  -5.877  0.1081E+02  0.1474E+01                              -40.720  0.000E+00           -40.720  0.000E+00
  -5.877  0.1081E+02  0.1475E+01                              -40.710  0.000E+00           -40.710  0.000E+00
  -5.877  0.1081E+02  0.1476E+01                              -40.700  0.000E+00           -40.700  0.000E+00
  -5.876  0.1081E+02  0.1478E+01                              -40.690  0.000E+00           -40.690  0.000E+00
  -5.876  0.1081E+02  0.1479E+01                              -40.680  0.000E+00           -40.680  0.000E+00
  -5.876  0.1081E+02  0.1480E+01                              -40.670  0.000E+00           -40.670  0.000E+00
  -5.876  0.1080E+02  0.1481E+01                              -40.660  0.000E+00           -40.660  0.000E+00
  -5.876  0.1080E+02  0.1482E+01                              -40.650  0.000E+00           -40.650  0.000E+00
  -5.876  0.1080E+02  0.1483E+01                              -40.640  0.000E+00           -40.640  0.000E+00
  -5.876  0.1080E+02  0.1484E+01                              -40.630  0.000E+00           -40.630  0.000E+00
  -5.876  0.1080E+02  0.1485E+01                              -40.620  0.000E+00           -40.620  0.000E+00
  -5.876  0.1080E+02  0.1486E+01                              -40.610  0.000E+00           -40.610  0.000E+00
  -5.875  0.1079E+02  0.1487E+01                              -40.600  0.000E+00           -40.600  0.000E+00
  -5.875  0.1079E+02  0.1488E+01                              -40.590  0.000E+00           -40.590  0.000E+00
  -5.875  0.1079E+02  0.1489E+01                              -40.580  0.000E+00           -40.580  0.000E+00
  -5.875  0.1079E+02  0.1491E+01                              -40.570  0.000E+00           -40.570  0.000E+00
  -5.875  0.1079E+02  0.1492E+01                              -40.560  0.000E+00           -40.560  0.000E+00
  -5.875  0.1079E+02  0.1493E+01                              -40.550  0.000E+00           -40.550  0.000E+00
  -5.875  0.1078E+02  0.1494E+01                              -40.540  0.000E+00           -40.540  0.000E+00
  -5.875  0.1078E+02  0.1495E+01                              -40.530  0.000E+00           -40.530  0.000E+00
  -5.875  0.1078E+02  0.1496E+01                              -40.520  0.000E+00           -40.520  0.000E+00
  -5.875  0.1078E+02  0.1497E+01                              -40.510  0.000E+00           -40.510  0.000E+00
  -5.875  0.1078E+02  0.1498E+01                              -40.500  0.000E+00           -40.500  0.000E+00
  -5.874  0.1078E+02  0.1499E+01                              -40.490  0.000E+00           -40.490  0.000E+00
  -5.874  0.1077E+02  0.1500E+01                              -40.480  0.000E+00           -40.480  0.000E+00
  -5.874  0.1077E+02  0.1501E+01                              -40.470  0.000E+00           -40.470  0.000E+00
  -5.874  0.1077E+02  0.1502E+01                              -40.460  0.000E+00           -40.460  0.000E+00
  -5.874  0.1077E+02  0.1503E+01                              -40.450  0.000E+00           -40.450  0.000E+00
  -5.874  0.1077E+02  0.1505E+01                              -40.440  0.000E+00           -40.440  0.000E+00
  -5.874  0.1077E+02  0.1506E+01                              -40.430  0.000E+00           -40.430  0.000E+00
  -5.874  0.1076E+02  0.1507E+01                              -40.420  0.000E+00           -40.420  0.000E+00
  -5.874  0.1076E+02  0.1508E+01                              -40.410  0.000E+00           -40.410  0.000E+00
  -5.873  0.1076E+02  0.1509E+01                              -40.400  0.000E+00           -40.400  0.000E+00
  -5.873  0.1076E+02  0.1510E+01                              -40.390  0.000E+00           -40.390  0.000E+00
  -5.873  0.1076E+02  0.1511E+01                              -40.380  0.000E+00           -40.380  0.000E+00
  -5.873  0.1076E+02  0.1512E+01                              -40.370  0.000E+00           -40.370  0.000E+00
  -5.873  0.1076E+02  0.1513E+01                              -40.360  0.000E+00           -40.360  0.000E+00
  -5.873  0.1075E+02  0.1514E+01                              -40.350  0.000E+00           -40.350  0.000E+00
  -5.873  0.1075E+02  0.1515E+01                              -40.340  0.000E+00           -40.340  0.000E+00
  -5.873  0.1075E+02  0.1516E+01                              -40.330  0.000E+00           -40.330  0.000E+00
  -5.873  0.1075E+02  0.1517E+01                              -40.320  0.000E+00           -40.320  0.000E+00
  -5.873  0.1075E+02  0.1519E+01                              -40.310  0.000E+00           -40.310  0.000E+00
  -5.873  0.1075E+02  0.1520E+01                              -40.300  0.000E+00           -40.300  0.000E+00
  -5.872  0.1074E+02  0.1521E+01                              -40.290  0.000E+00           -40.290  0.000E+00
  -5.872  0.1074E+02  0.1522E+01                              -40.280  0.000E+00           -40.280  0.000E+00
  -5.872  0.1074E+02  0.1523E+01                              -40.270  0.000E+00           -40.270  0.000E+00
  -5.872  0.1074E+02  0.1524E+01                              -40.260  0.000E+00           -40.260  0.000E+00
  -5.872  0.1074E+02  0.1525E+01                              -40.250  0.000E+00           -40.250  0.000E+00
  -5.872  0.1074E+02  0.1526E+01                              -40.240  0.000E+00           -40.240  0.000E+00
  -5.872  0.1073E+02  0.1527E+01                              -40.230  0.000E+00           -40.230  0.000E+00
  -5.872  0.1073E+02  0.1528E+01                              -40.220  0.000E+00           -40.220  0.000E+00
  -5.872  0.1073E+02  0.1529E+01                              -40.210  0.000E+00           -40.210  0.000E+00
  -5.872  0.1073E+02  0.1530E+01                              -40.200  0.000E+00           -40.200  0.000E+00
  -5.871  0.1073E+02  0.1531E+01                              -40.190  0.000E+00           -40.190  0.000E+00
  -5.871  0.1073E+02  0.1532E+01                              -40.180  0.000E+00           -40.180  0.000E+00
  -5.871  0.1072E+02  0.1534E+01                              -40.170  0.000E+00           -40.170  0.000E+00
  -5.871  0.1072E+02  0.1535E+01                              -40.160  0.000E+00           -40.160  0.000E+00
  -5.871  0.1072E+02  0.1536E+01                              -40.150  0.000E+00           -40.150  0.000E+00
  -5.871  0.1072E+02  0.1537E+01                              -40.140  0.000E+00           -40.140  0.000E+00
  -5.871  0.1072E+02  0.1538E+01                              -40.130  0.000E+00           -40.130  0.000E+00
  -5.871  0.1072E+02  0.1539E+01                              -40.120  0.000E+00           -40.120  0.000E+00
  -5.871  0.1072E+02  0.1540E+01                              -40.110  0.000E+00           -40.110  0.000E+00
  -5.871  0.1071E+02  0.1541E+01                              -40.100  0.000E+00           -40.100  0.000E+00
  -5.870  0.1071E+02  0.1542E+01                              -40.090  0.000E+00           -40.090  0.000E+00
  -5.870  0.1071E+02  0.1543E+01                              -40.080  0.000E+00           -40.080  0.000E+00
  -5.870  0.1071E+02  0.1544E+01                              -40.070  0.000E+00           -40.070  0.000E+00
  -5.870  0.1071E+02  0.1545E+01                              -40.060  0.000E+00           -40.060  0.000E+00
  -5.870  0.1071E+02  0.1546E+01                              -40.050  0.000E+00           -40.050  0.000E+00
  -5.870  0.1070E+02  0.1547E+01                              -40.040  0.000E+00           -40.040  0.000E+00
  -5.870  0.1070E+02  0.1549E+01                              -40.030  0.000E+00           -40.030  0.000E+00
  -5.870  0.1070E+02  0.1550E+01                              -40.020  0.000E+00           -40.020  0.000E+00
  -5.870  0.1070E+02  0.1551E+01                              -40.010  0.000E+00           -40.010  0.000E+00
  -5.870  0.1070E+02  0.1552E+01                              -40.000  0.000E+00           -40.000  0.000E+00
  -5.869  0.1070E+02  0.1553E+01                              -39.990  0.000E+00           -39.990  0.000E+00
  -5.869  0.1069E+02  0.1554E+01                              -39.980  0.000E+00           -39.980  0.000E+00
  -5.869  0.1069E+02  0.1555E+01                              -39.970  0.000E+00           -39.970  0.000E+00
  -5.869  0.1069E+02  0.1556E+01                              -39.960  0.000E+00           -39.960  0.000E+00
  -5.869  0.1069E+02  0.1557E+01                              -39.950  0.000E+00           -39.950  0.000E+00
  -5.869  0.1069E+02  0.1558E+01                              -39.940  0.000E+00           -39.940  0.000E+00
  -5.869  0.1069E+02  0.1559E+01                              -39.930  0.000E+00           -39.930  0.000E+00
  -5.869  0.1069E+02  0.1560E+01                              -39.920  0.000E+00           -39.920  0.000E+00
  -5.869  0.1068E+02  0.1561E+01                              -39.910  0.000E+00           -39.910  0.000E+00
  -5.869  0.1068E+02  0.1562E+01                              -39.900  0.000E+00           -39.900  0.000E+00
  -5.868  0.1068E+02  0.1564E+01                              -39.890  0.000E+00           -39.890  0.000E+00
  -5.868  0.1068E+02  0.1565E+01                              -39.880  0.000E+00           -39.880  0.000E+00
  -5.868  0.1068E+02  0.1566E+01                              -39.870  0.000E+00           -39.870  0.000E+00
  -5.868  0.1068E+02  0.1567E+01                              -39.860  0.000E+00           -39.860  0.000E+00
  -5.868  0.1067E+02  0.1568E+01                              -39.850  0.000E+00           -39.850  0.000E+00
  -5.868  0.1067E+02  0.1569E+01                              -39.840  0.000E+00           -39.840  0.000E+00
  -5.868  0.1067E+02  0.1570E+01                              -39.830  0.000E+00           -39.830  0.000E+00
  -5.868  0.1067E+02  0.1571E+01                              -39.820  0.000E+00           -39.820  0.000E+00
  -5.868  0.1067E+02  0.1572E+01                              -39.810  0.000E+00           -39.810  0.000E+00
  -5.867  0.1067E+02  0.1573E+01                              -39.800  0.000E+00           -39.800  0.000E+00
  -5.867  0.1067E+02  0.1574E+01                              -39.790  0.000E+00           -39.790  0.000E+00
  -5.867  0.1066E+02  0.1575E+01                              -39.780  0.000E+00           -39.780  0.000E+00
  -5.867  0.1066E+02  0.1576E+01                              -39.770  0.000E+00           -39.770  0.000E+00
  -5.867  0.1066E+02  0.1577E+01                              -39.760  0.000E+00           -39.760  0.000E+00
  -5.867  0.1066E+02  0.1578E+01                              -39.750  0.000E+00           -39.750  0.000E+00
  -5.867  0.1066E+02  0.1580E+01                              -39.740  0.000E+00           -39.740  0.000E+00
  -5.867  0.1066E+02  0.1581E+01                              -39.730  0.000E+00           -39.730  0.000E+00
  -5.867  0.1065E+02  0.1582E+01                              -39.720  0.000E+00           -39.720  0.000E+00
  -5.867  0.1065E+02  0.1583E+01                              -39.710  0.000E+00           -39.710  0.000E+00
  -5.867  0.1065E+02  0.1584E+01                              -39.700  0.000E+00           -39.700  0.000E+00
  -5.866  0.1065E+02  0.1585E+01                              -39.690  0.000E+00           -39.690  0.000E+00
  -5.866  0.1065E+02  0.1586E+01                              -39.680  0.000E+00           -39.680  0.000E+00
  -5.866  0.1065E+02  0.1587E+01                              -39.670  0.000E+00           -39.670  0.000E+00
  -5.866  0.1065E+02  0.1588E+01                              -39.660  0.000E+00           -39.660  0.000E+00
  -5.866  0.1064E+02  0.1589E+01                              -39.650  0.000E+00           -39.650  0.000E+00
  -5.866  0.1064E+02  0.1590E+01                              -39.640  0.000E+00           -39.640  0.000E+00
  -5.866  0.1064E+02  0.1591E+01                              -39.630  0.000E+00           -39.630  0.000E+00
  -5.866  0.1064E+02  0.1592E+01                              -39.620  0.000E+00           -39.620  0.000E+00
  -5.866  0.1064E+02  0.1593E+01                              -39.610  0.000E+00           -39.610  0.000E+00
  -5.865  0.1064E+02  0.1594E+01                              -39.600  0.000E+00           -39.600  0.000E+00
  -5.865  0.1063E+02  0.1595E+01                              -39.590  0.000E+00           -39.590  0.000E+00
  -5.865  0.1063E+02  0.1597E+01                              -39.580  0.000E+00           -39.580  0.000E+00
  -5.865  0.1063E+02  0.1598E+01                              -39.570  0.000E+00           -39.570  0.000E+00
  -5.865  0.1063E+02  0.1599E+01                              -39.560  0.000E+00           -39.560  0.000E+00
  -5.865  0.1063E+02  0.1600E+01                              -39.550  0.000E+00           -39.550  0.000E+00
  -5.865  0.1063E+02  0.1601E+01                              -39.540  0.000E+00           -39.540  0.000E+00
  -5.865  0.1063E+02  0.1602E+01                              -39.530  0.000E+00           -39.530  0.000E+00
  -5.865  0.1062E+02  0.1603E+01                              -39.520  0.000E+00           -39.520  0.000E+00
  -5.865  0.1062E+02  0.1604E+01                              -39.510  0.000E+00           -39.510  0.000E+00
  -5.865  0.1062E+02  0.1605E+01                              -39.500  0.000E+00           -39.500  0.000E+00
  -5.864  0.1062E+02  0.1606E+01                              -39.490  0.000E+00           -39.490  0.000E+00
  -5.864  0.1062E+02  0.1607E+01                              -39.480  0.000E+00           -39.480  0.000E+00
  -5.864  0.1062E+02  0.1608E+01                              -39.470  0.000E+00           -39.470  0.000E+00
  -5.864  0.1061E+02  0.1609E+01                              -39.460  0.000E+00           -39.460  0.000E+00
  -5.864  0.1061E+02  0.1610E+01                              -39.450  0.000E+00           -39.450  0.000E+00
  -5.864  0.1061E+02  0.1611E+01                              -39.440  0.000E+00           -39.440  0.000E+00
  -5.864  0.1061E+02  0.1612E+01                              -39.430  0.000E+00           -39.430  0.000E+00
  -5.864  0.1061E+02  0.1614E+01                              -39.420  0.000E+00           -39.420  0.000E+00
  -5.864  0.1061E+02  0.1615E+01                              -39.410  0.000E+00           -39.410  0.000E+00
  -5.864  0.1061E+02  0.1616E+01                              -39.400  0.000E+00           -39.400  0.000E+00
  -5.863  0.1060E+02  0.1617E+01                              -39.390  0.000E+00           -39.390  0.000E+00
  -5.863  0.1060E+02  0.1618E+01                              -39.380  0.000E+00           -39.380  0.000E+00
  -5.863  0.1060E+02  0.1619E+01                              -39.370  0.000E+00           -39.370  0.000E+00
  -5.863  0.1060E+02  0.1620E+01                              -39.360  0.000E+00           -39.360  0.000E+00
  -5.863  0.1060E+02  0.1621E+01                              -39.350  0.000E+00           -39.350  0.000E+00
  -5.863  0.1060E+02  0.1622E+01                              -39.340  0.000E+00           -39.340  0.000E+00
  -5.863  0.1059E+02  0.1623E+01                              -39.330  0.000E+00           -39.330  0.000E+00
  -5.863  0.1059E+02  0.1624E+01                              -39.320  0.000E+00           -39.320  0.000E+00
  -5.863  0.1059E+02  0.1625E+01                              -39.310  0.000E+00           -39.310  0.000E+00
  -5.862  0.1059E+02  0.1626E+01                              -39.300  0.000E+00           -39.300  0.000E+00
  -5.862  0.1059E+02  0.1627E+01                              -39.290  0.000E+00           -39.290  0.000E+00
  -5.862  0.1059E+02  0.1628E+01                              -39.280  0.000E+00           -39.280  0.000E+00
  -5.862  0.1059E+02  0.1629E+01                              -39.270  0.000E+00           -39.270  0.000E+00
  -5.862  0.1058E+02  0.1630E+01                              -39.260  0.000E+00           -39.260  0.000E+00
  -5.862  0.1058E+02  0.1632E+01                              -39.250  0.000E+00           -39.250  0.000E+00
  -5.862  0.1058E+02  0.1633E+01                              -39.240  0.000E+00           -39.240  0.000E+00
  -5.862  0.1058E+02  0.1634E+01                              -39.230  0.000E+00           -39.230  0.000E+00
  -5.862  0.1058E+02  0.1635E+01                              -39.220  0.000E+00           -39.220  0.000E+00
  -5.862  0.1058E+02  0.1636E+01                              -39.210  0.000E+00           -39.210  0.000E+00
  -5.862  0.1057E+02  0.1637E+01                              -39.200  0.000E+00           -39.200  0.000E+00
  -5.861  0.1057E+02  0.1638E+01                              -39.190  0.000E+00           -39.190  0.000E+00
  -5.861  0.1057E+02  0.1639E+01                              -39.180  0.000E+00           -39.180  0.000E+00
  -5.861  0.1057E+02  0.1640E+01                              -39.170  0.000E+00           -39.170  0.000E+00
  -5.861  0.1057E+02  0.1641E+01                              -39.160  0.000E+00           -39.160  0.000E+00
  -5.861  0.1057E+02  0.1642E+01                              -39.150  0.000E+00           -39.150  0.000E+00
  -5.861  0.1057E+02  0.1643E+01                              -39.140  0.000E+00           -39.140  0.000E+00
  -5.861  0.1056E+02  0.1644E+01                              -39.130  0.000E+00           -39.130  0.000E+00
  -5.861  0.1056E+02  0.1645E+01                              -39.120  0.000E+00           -39.120  0.000E+00
  -5.861  0.1056E+02  0.1646E+01                              -39.110  0.000E+00           -39.110  0.000E+00
  -5.861  0.1056E+02  0.1647E+01                              -39.100  0.000E+00           -39.100  0.000E+00
  -5.860  0.1056E+02  0.1648E+01                              -39.090  0.000E+00           -39.090  0.000E+00
  -5.860  0.1056E+02  0.1650E+01                              -39.080  0.000E+00           -39.080  0.000E+00
  -5.860  0.1056E+02  0.1651E+01                              -39.070  0.000E+00           -39.070  0.000E+00
  -5.860  0.1055E+02  0.1652E+01                              -39.060  0.000E+00           -39.060  0.000E+00
  -5.860  0.1055E+02  0.1653E+01                              -39.050  0.000E+00           -39.050  0.000E+00
  -5.860  0.1055E+02  0.1654E+01                              -39.040  0.000E+00           -39.040  0.000E+00
  -5.860  0.1055E+02  0.1655E+01                              -39.030  0.000E+00           -39.030  0.000E+00
  -5.860  0.1055E+02  0.1656E+01                              -39.020  0.000E+00           -39.020  0.000E+00
  -5.860  0.1055E+02  0.1657E+01                              -39.010  0.000E+00           -39.010  0.000E+00
  -5.860  0.1054E+02  0.1658E+01                              -39.000  0.000E+00           -39.000  0.000E+00
  -5.859  0.1054E+02  0.1659E+01                              -38.990  0.000E+00           -38.990  0.000E+00
  -5.859  0.1054E+02  0.1660E+01                              -38.980  0.000E+00           -38.980  0.000E+00
  -5.859  0.1054E+02  0.1661E+01                              -38.970  0.000E+00           -38.970  0.000E+00
  -5.859  0.1054E+02  0.1662E+01                              -38.960  0.000E+00           -38.960  0.000E+00
  -5.859  0.1054E+02  0.1663E+01                              -38.950  0.000E+00           -38.950  0.000E+00
  -5.859  0.1054E+02  0.1664E+01                              -38.940  0.000E+00           -38.940  0.000E+00
  -5.859  0.1053E+02  0.1665E+01                              -38.930  0.000E+00           -38.930  0.000E+00
  -5.859  0.1053E+02  0.1666E+01                              -38.920  0.000E+00           -38.920  0.000E+00
  -5.859  0.1053E+02  0.1667E+01                              -38.910  0.000E+00           -38.910  0.000E+00
  -5.859  0.1053E+02  0.1668E+01                              -38.900  0.000E+00           -38.900  0.000E+00
  -5.858  0.1053E+02  0.1670E+01                              -38.890  0.000E+00           -38.890  0.000E+00
  -5.858  0.1053E+02  0.1671E+01                              -38.880  0.000E+00           -38.880  0.000E+00
  -5.858  0.1053E+02  0.1672E+01                              -38.870  0.000E+00           -38.870  0.000E+00
  -5.858  0.1052E+02  0.1673E+01                              -38.860  0.000E+00           -38.860  0.000E+00
  -5.858  0.1052E+02  0.1674E+01                              -38.850  0.000E+00           -38.850  0.000E+00
  -5.858  0.1052E+02  0.1675E+01                              -38.840  0.000E+00           -38.840  0.000E+00
  -5.858  0.1052E+02  0.1676E+01                              -38.830  0.000E+00           -38.830  0.000E+00
  -5.858  0.1052E+02  0.1677E+01                              -38.820  0.000E+00           -38.820  0.000E+00
  -5.858  0.1052E+02  0.1678E+01                              -38.810  0.000E+00           -38.810  0.000E+00
  -5.857  0.1052E+02  0.1679E+01                              -38.800  0.000E+00           -38.800  0.000E+00
  -5.857  0.1051E+02  0.1680E+01                              -38.790  0.000E+00           -38.790  0.000E+00
  -5.857  0.1051E+02  0.1681E+01                              -38.780  0.000E+00           -38.780  0.000E+00
  -5.857  0.1051E+02  0.1682E+01                              -38.770  0.000E+00           -38.770  0.000E+00
  -5.857  0.1051E+02  0.1683E+01                              -38.760  0.000E+00           -38.760  0.000E+00
  -5.857  0.1051E+02  0.1684E+01                              -38.750  0.000E+00           -38.750  0.000E+00
  -5.857  0.1051E+02  0.1685E+01                              -38.740  0.000E+00           -38.740  0.000E+00
  -5.857  0.1050E+02  0.1686E+01                              -38.730  0.000E+00           -38.730  0.000E+00
  -5.857  0.1050E+02  0.1687E+01                              -38.720  0.000E+00           -38.720  0.000E+00
  -5.857  0.1050E+02  0.1688E+01                              -38.710  0.000E+00           -38.710  0.000E+00
  -5.856  0.1050E+02  0.1690E+01                              -38.700  0.000E+00           -38.700  0.000E+00
  -5.856  0.1050E+02  0.1691E+01                              -38.690  0.000E+00           -38.690  0.000E+00
  -5.856  0.1050E+02  0.1692E+01                              -38.680  0.000E+00           -38.680  0.000E+00
  -5.856  0.1050E+02  0.1693E+01                              -38.670  0.000E+00           -38.670  0.000E+00
  -5.856  0.1049E+02  0.1694E+01                              -38.660  0.000E+00           -38.660  0.000E+00
  -5.856  0.1049E+02  0.1695E+01                              -38.650  0.000E+00           -38.650  0.000E+00
  -5.856  0.1049E+02  0.1696E+01                              -38.640  0.000E+00           -38.640  0.000E+00
  -5.856  0.1049E+02  0.1697E+01                              -38.630  0.000E+00           -38.630  0.000E+00
  -5.856  0.1049E+02  0.1698E+01                              -38.620  0.000E+00           -38.620  0.000E+00
  -5.856  0.1049E+02  0.1699E+01                              -38.610  0.000E+00           -38.610  0.000E+00
  -5.856  0.1049E+02  0.1700E+01                              -38.600  0.000E+00           -38.600  0.000E+00
  -5.855  0.1048E+02  0.1701E+01                              -38.590  0.000E+00           -38.590  0.000E+00
  -5.855  0.1048E+02  0.1702E+01                              -38.580  0.000E+00           -38.580  0.000E+00
  -5.855  0.1048E+02  0.1703E+01                              -38.570  0.000E+00           -38.570  0.000E+00
  -5.855  0.1048E+02  0.1704E+01                              -38.560  0.000E+00           -38.560  0.000E+00
  -5.855  0.1048E+02  0.1705E+01                              -38.550  0.000E+00           -38.550  0.000E+00
  -5.855  0.1048E+02  0.1706E+01                              -38.540  0.000E+00           -38.540  0.000E+00
  -5.855  0.1048E+02  0.1707E+01                              -38.530  0.000E+00           -38.530  0.000E+00
  -5.855  0.1047E+02  0.1708E+01                              -38.520  0.000E+00           -38.520  0.000E+00
  -5.855  0.1047E+02  0.1709E+01                              -38.510  0.000E+00           -38.510  0.000E+00
  -5.854  0.1047E+02  0.1710E+01                              -38.500  0.000E+00           -38.500  0.000E+00
  -5.854  0.1047E+02  0.1712E+01                              -38.490  0.000E+00           -38.490  0.000E+00
  -5.854  0.1047E+02  0.1713E+01                              -38.480  0.000E+00           -38.480  0.000E+00
  -5.854  0.1047E+02  0.1714E+01                              -38.470  0.000E+00           -38.470  0.000E+00
  -5.854  0.1047E+02  0.1715E+01                              -38.460  0.000E+00           -38.460  0.000E+00
  -5.854  0.1046E+02  0.1716E+01                              -38.450  0.000E+00           -38.450  0.000E+00
  -5.854  0.1046E+02  0.1717E+01                              -38.440  0.000E+00           -38.440  0.000E+00
  -5.854  0.1046E+02  0.1718E+01                              -38.430  0.000E+00           -38.430  0.000E+00
  -5.854  0.1046E+02  0.1719E+01                              -38.420  0.000E+00           -38.420  0.000E+00
  -5.854  0.1046E+02  0.1720E+01                              -38.410  0.000E+00           -38.410  0.000E+00
  -5.854  0.1046E+02  0.1721E+01                              -38.400  0.000E+00           -38.400  0.000E+00
  -5.853  0.1046E+02  0.1722E+01                              -38.390  0.000E+00           -38.390  0.000E+00
  -5.853  0.1045E+02  0.1723E+01                              -38.380  0.000E+00           -38.380  0.000E+00
  -5.853  0.1045E+02  0.1724E+01                              -38.370  0.000E+00           -38.370  0.000E+00
  -5.853  0.1045E+02  0.1725E+01                              -38.360  0.000E+00           -38.360  0.000E+00
  -5.853  0.1045E+02  0.1726E+01                              -38.350  0.000E+00           -38.350  0.000E+00
  -5.853  0.1045E+02  0.1727E+01                              -38.340  0.000E+00           -38.340  0.000E+00
  -5.853  0.1045E+02  0.1728E+01                              -38.330  0.000E+00           -38.330  0.000E+00
  -5.853  0.1045E+02  0.1729E+01                              -38.320  0.000E+00           -38.320  0.000E+00
  -5.853  0.1044E+02  0.1730E+01                              -38.310  0.000E+00           -38.310  0.000E+00
  -5.853  0.1044E+02  0.1731E+01                              -38.300  0.000E+00           -38.300  0.000E+00
  -5.852  0.1044E+02  0.1732E+01                              -38.290  0.000E+00           -38.290  0.000E+00
  -5.852  0.1044E+02  0.1733E+01                              -38.280  0.000E+00           -38.280  0.000E+00
  -5.852  0.1044E+02  0.1735E+01                              -38.270  0.000E+00           -38.270  0.000E+00
  -5.852  0.1044E+02  0.1736E+01                              -38.260  0.000E+00           -38.260  0.000E+00
  -5.852  0.1043E+02  0.1737E+01                              -38.250  0.000E+00           -38.250  0.000E+00
  -5.852  0.1043E+02  0.1738E+01                              -38.240  0.000E+00           -38.240  0.000E+00
  -5.852  0.1043E+02  0.1739E+01                              -38.230  0.000E+00           -38.230  0.000E+00
  -5.852  0.1043E+02  0.1740E+01                              -38.220  0.000E+00           -38.220  0.000E+00
  -5.852  0.1043E+02  0.1741E+01                              -38.210  0.000E+00           -38.210  0.000E+00
  -5.851  0.1043E+02  0.1742E+01                              -38.200  0.000E+00           -38.200  0.000E+00
  -5.851  0.1043E+02  0.1743E+01                              -38.190  0.000E+00           -38.190  0.000E+00
  -5.851  0.1042E+02  0.1744E+01                              -38.180  0.000E+00           -38.180  0.000E+00
  -5.851  0.1042E+02  0.1745E+01                              -38.170  0.000E+00           -38.170  0.000E+00
  -5.851  0.1042E+02  0.1746E+01                              -38.160  0.000E+00           -38.160  0.000E+00
  -5.851  0.1042E+02  0.1747E+01                              -38.150  0.000E+00           -38.150  0.000E+00
  -5.851  0.1042E+02  0.1748E+01                              -38.140  0.000E+00           -38.140  0.000E+00
  -5.851  0.1042E+02  0.1749E+01                              -38.130  0.000E+00           -38.130  0.000E+00
  -5.851  0.1042E+02  0.1750E+01                              -38.120  0.000E+00           -38.120  0.000E+00
  -5.851  0.1041E+02  0.1751E+01                              -38.110  0.000E+00           -38.110  0.000E+00
  -5.851  0.1041E+02  0.1752E+01                              -38.100  0.000E+00           -38.100  0.000E+00
  -5.850  0.1041E+02  0.1753E+01                              -38.090  0.000E+00           -38.090  0.000E+00
  -5.850  0.1041E+02  0.1754E+01                              -38.080  0.000E+00           -38.080  0.000E+00
  -5.850  0.1041E+02  0.1755E+01                              -38.070  0.000E+00           -38.070  0.000E+00
  -5.850  0.1041E+02  0.1756E+01                              -38.060  0.000E+00           -38.060  0.000E+00
  -5.850  0.1041E+02  0.1757E+01                              -38.050  0.000E+00           -38.050  0.000E+00
  -5.850  0.1040E+02  0.1759E+01                              -38.040  0.000E+00           -38.040  0.000E+00
  -5.850  0.1040E+02  0.1760E+01                              -38.030  0.000E+00           -38.030  0.000E+00
  -5.850  0.1040E+02  0.1761E+01                              -38.020  0.000E+00           -38.020  0.000E+00
  -5.850  0.1040E+02  0.1762E+01                              -38.010  0.000E+00           -38.010  0.000E+00
  -5.849  0.1040E+02  0.1763E+01                              -38.000  0.000E+00           -38.000  0.000E+00
  -5.849  0.1040E+02  0.1764E+01                              -37.990  0.000E+00           -37.990  0.000E+00
  -5.849  0.1040E+02  0.1765E+01                              -37.980  0.000E+00           -37.980  0.000E+00
  -5.849  0.1040E+02  0.1766E+01                              -37.970  0.000E+00           -37.970  0.000E+00
  -5.849  0.1039E+02  0.1767E+01                              -37.960  0.000E+00           -37.960  0.000E+00
  -5.849  0.1039E+02  0.1768E+01                              -37.950  0.000E+00           -37.950  0.000E+00
  -5.849  0.1039E+02  0.1769E+01                              -37.940  0.000E+00           -37.940  0.000E+00
  -5.849  0.1039E+02  0.1770E+01                              -37.930  0.000E+00           -37.930  0.000E+00
  -5.849  0.1039E+02  0.1771E+01                              -37.920  0.000E+00           -37.920  0.000E+00
  -5.849  0.1039E+02  0.1772E+01                              -37.910  0.000E+00           -37.910  0.000E+00
  -5.849  0.1039E+02  0.1773E+01                              -37.900  0.000E+00           -37.900  0.000E+00
  -5.848  0.1038E+02  0.1774E+01                              -37.890  0.000E+00           -37.890  0.000E+00
  -5.848  0.1038E+02  0.1775E+01                              -37.880  0.000E+00           -37.880  0.000E+00
  -5.848  0.1038E+02  0.1776E+01                              -37.870  0.000E+00           -37.870  0.000E+00
  -5.848  0.1038E+02  0.1777E+01                              -37.860  0.000E+00           -37.860  0.000E+00
  -5.848  0.1038E+02  0.1778E+01                              -37.850  0.000E+00           -37.850  0.000E+00
  -5.848  0.1038E+02  0.1779E+01                              -37.840  0.000E+00           -37.840  0.000E+00
  -5.848  0.1038E+02  0.1780E+01                              -37.830  0.000E+00           -37.830  0.000E+00
  -5.848  0.1037E+02  0.1781E+01                              -37.820  0.000E+00           -37.820  0.000E+00
  -5.848  0.1037E+02  0.1782E+01                              -37.810  0.000E+00           -37.810  0.000E+00
  -5.848  0.1037E+02  0.1783E+01                              -37.800  0.000E+00           -37.800  0.000E+00
  -5.847  0.1037E+02  0.1784E+01                              -37.790  0.000E+00           -37.790  0.000E+00
  -5.847  0.1037E+02  0.1786E+01                              -37.780  0.000E+00           -37.780  0.000E+00
  -5.847  0.1037E+02  0.1787E+01                              -37.770  0.000E+00           -37.770  0.000E+00
  -5.847  0.1037E+02  0.1788E+01                              -37.760  0.000E+00           -37.760  0.000E+00
  -5.847  0.1036E+02  0.1789E+01                              -37.750  0.000E+00           -37.750  0.000E+00
  -5.847  0.1036E+02  0.1790E+01                              -37.740  0.000E+00           -37.740  0.000E+00
  -5.847  0.1036E+02  0.1791E+01                              -37.730  0.000E+00           -37.730  0.000E+00
  -5.847  0.1036E+02  0.1792E+01                              -37.720  0.000E+00           -37.720  0.000E+00
  -5.847  0.1036E+02  0.1793E+01                              -37.710  0.000E+00           -37.710  0.000E+00
  -5.847  0.1036E+02  0.1794E+01                              -37.700  0.000E+00           -37.700  0.000E+00
  -5.846  0.1036E+02  0.1795E+01                              -37.690  0.000E+00           -37.690  0.000E+00
  -5.846  0.1035E+02  0.1796E+01                              -37.680  0.000E+00           -37.680  0.000E+00
  -5.846  0.1035E+02  0.1797E+01                              -37.670  0.000E+00           -37.670  0.000E+00
  -5.846  0.1035E+02  0.1798E+01                              -37.660  0.000E+00           -37.660  0.000E+00
  -5.846  0.1035E+02  0.1799E+01                              -37.650  0.000E+00           -37.650  0.000E+00
  -5.846  0.1035E+02  0.1800E+01                              -37.640  0.000E+00           -37.640  0.000E+00
  -5.846  0.1035E+02  0.1801E+01                              -37.630  0.000E+00           -37.630  0.000E+00
  -5.846  0.1035E+02  0.1802E+01                              -37.620  0.000E+00           -37.620  0.000E+00
  -5.846  0.1034E+02  0.1803E+01                              -37.610  0.000E+00           -37.610  0.000E+00
  -5.845  0.1034E+02  0.1804E+01                              -37.600  0.000E+00           -37.600  0.000E+00
  -5.845  0.1034E+02  0.1805E+01                              -37.590  0.000E+00           -37.590  0.000E+00
  -5.845  0.1034E+02  0.1806E+01                              -37.580  0.000E+00           -37.580  0.000E+00
  -5.845  0.1034E+02  0.1807E+01                              -37.570  0.000E+00           -37.570  0.000E+00
  -5.845  0.1034E+02  0.1808E+01                              -37.560  0.000E+00           -37.560  0.000E+00
  -5.845  0.1034E+02  0.1809E+01                              -37.550  0.000E+00           -37.550  0.000E+00
  -5.845  0.1034E+02  0.1810E+01                              -37.540  0.000E+00           -37.540  0.000E+00
  -5.845  0.1033E+02  0.1811E+01                              -37.530  0.000E+00           -37.530  0.000E+00
  -5.845  0.1033E+02  0.1812E+01                              -37.520  0.000E+00           -37.520  0.000E+00
  -5.845  0.1033E+02  0.1813E+01                              -37.510  0.000E+00           -37.510  0.000E+00
  -5.845  0.1033E+02  0.1814E+01                              -37.500  0.000E+00           -37.500  0.000E+00
  -5.844  0.1033E+02  0.1816E+01                              -37.490  0.000E+00           -37.490  0.000E+00
  -5.844  0.1033E+02  0.1817E+01                              -37.480  0.000E+00           -37.480  0.000E+00
  -5.844  0.1033E+02  0.1818E+01                              -37.470  0.000E+00           -37.470  0.000E+00
  -5.844  0.1032E+02  0.1819E+01                              -37.460  0.000E+00           -37.460  0.000E+00
  -5.844  0.1032E+02  0.1820E+01                              -37.450  0.000E+00           -37.450  0.000E+00
  -5.844  0.1032E+02  0.1821E+01                              -37.440  0.000E+00           -37.440  0.000E+00
  -5.844  0.1032E+02  0.1822E+01                              -37.430  0.000E+00           -37.430  0.000E+00
  -5.844  0.1032E+02  0.1823E+01                              -37.420  0.000E+00           -37.420  0.000E+00
  -5.844  0.1032E+02  0.1824E+01                              -37.410  0.000E+00           -37.410  0.000E+00
  -5.843  0.1032E+02  0.1825E+01                              -37.400  0.000E+00           -37.400  0.000E+00
  -5.843  0.1031E+02  0.1826E+01                              -37.390  0.000E+00           -37.390  0.000E+00
  -5.843  0.1031E+02  0.1827E+01                              -37.380  0.000E+00           -37.380  0.000E+00
  -5.843  0.1031E+02  0.1828E+01                              -37.370  0.000E+00           -37.370  0.000E+00
  -5.843  0.1031E+02  0.1829E+01                              -37.360  0.000E+00           -37.360  0.000E+00
  -5.843  0.1031E+02  0.1830E+01                              -37.350  0.000E+00           -37.350  0.000E+00
  -5.843  0.1031E+02  0.1831E+01                              -37.340  0.000E+00           -37.340  0.000E+00
  -5.843  0.1031E+02  0.1832E+01                              -37.330  0.000E+00           -37.330  0.000E+00
  -5.843  0.1031E+02  0.1833E+01                              -37.320  0.000E+00           -37.320  0.000E+00
  -5.843  0.1030E+02  0.1834E+01                              -37.310  0.000E+00           -37.310  0.000E+00
  -5.843  0.1030E+02  0.1835E+01                              -37.300  0.000E+00           -37.300  0.000E+00
  -5.842  0.1030E+02  0.1836E+01                              -37.290  0.000E+00           -37.290  0.000E+00
  -5.842  0.1030E+02  0.1837E+01                              -37.280  0.000E+00           -37.280  0.000E+00
  -5.842  0.1030E+02  0.1838E+01                              -37.270  0.000E+00           -37.270  0.000E+00
  -5.842  0.1030E+02  0.1839E+01                              -37.260  0.000E+00           -37.260  0.000E+00
  -5.842  0.1030E+02  0.1840E+01                              -37.250  0.000E+00           -37.250  0.000E+00
  -5.842  0.1029E+02  0.1841E+01                              -37.240  0.000E+00           -37.240  0.000E+00
  -5.842  0.1029E+02  0.1842E+01                              -37.230  0.000E+00           -37.230  0.000E+00
  -5.842  0.1029E+02  0.1843E+01                              -37.220  0.000E+00           -37.220  0.000E+00
  -5.842  0.1029E+02  0.1844E+01                              -37.210  0.000E+00           -37.210  0.000E+00
  -5.842  0.1029E+02  0.1845E+01                              -37.200  0.000E+00           -37.200  0.000E+00
  -5.841  0.1029E+02  0.1846E+01                              -37.190  0.000E+00           -37.190  0.000E+00
  -5.841  0.1029E+02  0.1847E+01                              -37.180  0.000E+00           -37.180  0.000E+00
  -5.841  0.1028E+02  0.1848E+01                              -37.170  0.000E+00           -37.170  0.000E+00
  -5.841  0.1028E+02  0.1850E+01                              -37.160  0.000E+00           -37.160  0.000E+00
  -5.841  0.1028E+02  0.1851E+01                              -37.150  0.000E+00           -37.150  0.000E+00
  -5.841  0.1028E+02  0.1852E+01                              -37.140  0.000E+00           -37.140  0.000E+00
  -5.841  0.1028E+02  0.1853E+01                              -37.130  0.000E+00           -37.130  0.000E+00
  -5.841  0.1028E+02  0.1854E+01                              -37.120  0.000E+00           -37.120  0.000E+00
  -5.841  0.1028E+02  0.1855E+01                              -37.110  0.000E+00           -37.110  0.000E+00
  -5.841  0.1028E+02  0.1856E+01                              -37.100  0.000E+00           -37.100  0.000E+00
  -5.840  0.1027E+02  0.1857E+01                              -37.090  0.000E+00           -37.090  0.000E+00
  -5.840  0.1027E+02  0.1858E+01                              -37.080  0.000E+00           -37.080  0.000E+00
  -5.840  0.1027E+02  0.1859E+01                              -37.070  0.000E+00           -37.070  0.000E+00
  -5.840  0.1027E+02  0.1860E+01                              -37.060  0.000E+00           -37.060  0.000E+00
  -5.840  0.1027E+02  0.1861E+01                              -37.050  0.000E+00           -37.050  0.000E+00
  -5.840  0.1027E+02  0.1862E+01                              -37.040  0.000E+00           -37.040  0.000E+00
  -5.840  0.1027E+02  0.1863E+01                              -37.030  0.000E+00           -37.030  0.000E+00
  -5.840  0.1026E+02  0.1864E+01                              -37.020  0.000E+00           -37.020  0.000E+00
  -5.840  0.1026E+02  0.1865E+01                              -37.010  0.000E+00           -37.010  0.000E+00
  -5.840  0.1026E+02  0.1866E+01                              -37.000  0.000E+00           -37.000  0.000E+00
  -5.839  0.1026E+02  0.1867E+01                              -36.990  0.000E+00           -36.990  0.000E+00
  -5.839  0.1026E+02  0.1868E+01                              -36.980  0.000E+00           -36.980  0.000E+00
  -5.839  0.1026E+02  0.1869E+01                              -36.970  0.000E+00           -36.970  0.000E+00
  -5.839  0.1026E+02  0.1870E+01                              -36.960  0.000E+00           -36.960  0.000E+00
  -5.839  0.1026E+02  0.1871E+01                              -36.950  0.000E+00           -36.950  0.000E+00
  -5.839  0.1025E+02  0.1872E+01                              -36.940  0.000E+00           -36.940  0.000E+00
  -5.839  0.1025E+02  0.1873E+01                              -36.930  0.000E+00           -36.930  0.000E+00
  -5.839  0.1025E+02  0.1874E+01                              -36.920  0.000E+00           -36.920  0.000E+00
  -5.839  0.1025E+02  0.1875E+01                              -36.910  0.000E+00           -36.910  0.000E+00
  -5.838  0.1025E+02  0.1876E+01                              -36.900  0.000E+00           -36.900  0.000E+00
  -5.838  0.1025E+02  0.1877E+01                              -36.890  0.000E+00           -36.890  0.000E+00
  -5.838  0.1025E+02  0.1878E+01                              -36.880  0.000E+00           -36.880  0.000E+00
  -5.838  0.1024E+02  0.1879E+01                              -36.870  0.000E+00           -36.870  0.000E+00
  -5.838  0.1024E+02  0.1880E+01                              -36.860  0.000E+00           -36.860  0.000E+00
  -5.838  0.1024E+02  0.1881E+01                              -36.850  0.000E+00           -36.850  0.000E+00
  -5.838  0.1024E+02  0.1882E+01                              -36.840  0.000E+00           -36.840  0.000E+00
  -5.838  0.1024E+02  0.1883E+01                              -36.830  0.000E+00           -36.830  0.000E+00
  -5.838  0.1024E+02  0.1884E+01                              -36.820  0.000E+00           -36.820  0.000E+00
  -5.838  0.1024E+02  0.1885E+01                              -36.810  0.000E+00           -36.810  0.000E+00
  -5.838  0.1024E+02  0.1886E+01                              -36.800  0.000E+00           -36.800  0.000E+00
  -5.837  0.1023E+02  0.1887E+01                              -36.790  0.000E+00           -36.790  0.000E+00
  -5.837  0.1023E+02  0.1889E+01                              -36.780  0.000E+00           -36.780  0.000E+00
  -5.837  0.1023E+02  0.1890E+01                              -36.770  0.000E+00           -36.770  0.000E+00
  -5.837  0.1023E+02  0.1891E+01                              -36.760  0.000E+00           -36.760  0.000E+00
  -5.837  0.1023E+02  0.1892E+01                              -36.750  0.000E+00           -36.750  0.000E+00
  -5.837  0.1023E+02  0.1893E+01                              -36.740  0.000E+00           -36.740  0.000E+00
  -5.837  0.1023E+02  0.1894E+01                              -36.730  0.000E+00           -36.730  0.000E+00
  -5.837  0.1023E+02  0.1895E+01                              -36.720  0.000E+00           -36.720  0.000E+00
  -5.837  0.1022E+02  0.1896E+01                              -36.710  0.000E+00           -36.710  0.000E+00
  -5.837  0.1022E+02  0.1897E+01                              -36.700  0.000E+00           -36.700  0.000E+00
  -5.836  0.1022E+02  0.1898E+01                              -36.690  0.000E+00           -36.690  0.000E+00
  -5.836  0.1022E+02  0.1899E+01                              -36.680  0.000E+00           -36.680  0.000E+00
  -5.836  0.1022E+02  0.1900E+01                              -36.670  0.000E+00           -36.670  0.000E+00
  -5.836  0.1022E+02  0.1901E+01                              -36.660  0.000E+00           -36.660  0.000E+00
  -5.836  0.1022E+02  0.1902E+01                              -36.650  0.000E+00           -36.650  0.000E+00
  -5.836  0.1021E+02  0.1903E+01                              -36.640  0.000E+00           -36.640  0.000E+00
  -5.836  0.1021E+02  0.1904E+01                              -36.630  0.000E+00           -36.630  0.000E+00
  -5.836  0.1021E+02  0.1905E+01                              -36.620  0.000E+00           -36.620  0.000E+00
  -5.836  0.1021E+02  0.1906E+01                              -36.610  0.000E+00           -36.610  0.000E+00
  -5.836  0.1021E+02  0.1907E+01                              -36.600  0.000E+00           -36.600  0.000E+00
  -5.835  0.1021E+02  0.1908E+01                              -36.590  0.000E+00           -36.590  0.000E+00
  -5.835  0.1021E+02  0.1909E+01                              -36.580  0.000E+00           -36.580  0.000E+00
  -5.835  0.1021E+02  0.1910E+01                              -36.570  0.000E+00           -36.570  0.000E+00
  -5.835  0.1020E+02  0.1911E+01                              -36.560  0.000E+00           -36.560  0.000E+00
  -5.835  0.1020E+02  0.1912E+01                              -36.550  0.000E+00           -36.550  0.000E+00
  -5.835  0.1020E+02  0.1913E+01                              -36.540  0.000E+00           -36.540  0.000E+00
  -5.835  0.1020E+02  0.1914E+01                              -36.530  0.000E+00           -36.530  0.000E+00
  -5.835  0.1020E+02  0.1915E+01                              -36.520  0.000E+00           -36.520  0.000E+00
  -5.835  0.1020E+02  0.1916E+01                              -36.510  0.000E+00           -36.510  0.000E+00
  -5.835  0.1020E+02  0.1917E+01                              -36.500  0.000E+00           -36.500  0.000E+00
  -5.834  0.1020E+02  0.1918E+01                              -36.490  0.000E+00           -36.490  0.000E+00
  -5.834  0.1019E+02  0.1919E+01                              -36.480  0.000E+00           -36.480  0.000E+00
  -5.834  0.1019E+02  0.1920E+01                              -36.470  0.000E+00           -36.470  0.000E+00
  -5.834  0.1019E+02  0.1921E+01                              -36.460  0.000E+00           -36.460  0.000E+00
  -5.834  0.1019E+02  0.1922E+01                              -36.450  0.000E+00           -36.450  0.000E+00
  -5.834  0.1019E+02  0.1923E+01                              -36.440  0.000E+00           -36.440  0.000E+00
  -5.834  0.1019E+02  0.1924E+01                              -36.430  0.000E+00           -36.430  0.000E+00
  -5.834  0.1019E+02  0.1925E+01                              -36.420  0.000E+00           -36.420  0.000E+00
  -5.834  0.1018E+02  0.1926E+01                              -36.410  0.000E+00           -36.410  0.000E+00
  -5.833  0.1018E+02  0.1927E+01                              -36.400  0.000E+00           -36.400  0.000E+00
  -5.833  0.1018E+02  0.1928E+01                              -36.390  0.000E+00           -36.390  0.000E+00
  -5.833  0.1018E+02  0.1929E+01                              -36.380  0.000E+00           -36.380  0.000E+00
  -5.833  0.1018E+02  0.1930E+01                              -36.370  0.000E+00           -36.370  0.000E+00
  -5.833  0.1018E+02  0.1931E+01                              -36.360  0.000E+00           -36.360  0.000E+00
  -5.833  0.1018E+02  0.1932E+01                              -36.350  0.000E+00           -36.350  0.000E+00
  -5.833  0.1018E+02  0.1933E+01                              -36.340  0.000E+00           -36.340  0.000E+00
  -5.833  0.1017E+02  0.1934E+01                              -36.330  0.000E+00           -36.330  0.000E+00
  -5.833  0.1017E+02  0.1935E+01                              -36.320  0.000E+00           -36.320  0.000E+00
  -5.833  0.1017E+02  0.1936E+01                              -36.310  0.000E+00           -36.310  0.000E+00
  -5.832  0.1017E+02  0.1937E+01                              -36.300  0.000E+00           -36.300  0.000E+00
  -5.832  0.1017E+02  0.1938E+01                              -36.290  0.000E+00           -36.290  0.000E+00
  -5.832  0.1017E+02  0.1940E+01                              -36.280  0.000E+00           -36.280  0.000E+00
  -5.832  0.1017E+02  0.1941E+01                              -36.270  0.000E+00           -36.270  0.000E+00
  -5.832  0.1017E+02  0.1942E+01                              -36.260  0.000E+00           -36.260  0.000E+00
  -5.832  0.1016E+02  0.1943E+01                              -36.250  0.000E+00           -36.250  0.000E+00
  -5.832  0.1016E+02  0.1944E+01                              -36.240  0.000E+00           -36.240  0.000E+00
  -5.832  0.1016E+02  0.1945E+01                              -36.230  0.000E+00           -36.230  0.000E+00
  -5.832  0.1016E+02  0.1946E+01                              -36.220  0.000E+00           -36.220  0.000E+00
  -5.832  0.1016E+02  0.1947E+01                              -36.210  0.000E+00           -36.210  0.000E+00
  -5.832  0.1016E+02  0.1948E+01                              -36.200  0.000E+00           -36.200  0.000E+00
  -5.831  0.1016E+02  0.1949E+01                              -36.190  0.000E+00           -36.190  0.000E+00
  -5.831  0.1016E+02  0.1950E+01                              -36.180  0.000E+00           -36.180  0.000E+00
  -5.831  0.1015E+02  0.1951E+01                              -36.170  0.000E+00           -36.170  0.000E+00
  -5.831  0.1015E+02  0.1952E+01                              -36.160  0.000E+00           -36.160  0.000E+00
  -5.831  0.1015E+02  0.1953E+01                              -36.150  0.000E+00           -36.150  0.000E+00
  -5.831  0.1015E+02  0.1954E+01                              -36.140  0.000E+00           -36.140  0.000E+00
  -5.831  0.1015E+02  0.1955E+01                              -36.130  0.000E+00           -36.130  0.000E+00
  -5.831  0.1015E+02  0.1956E+01                              -36.120  0.000E+00           -36.120  0.000E+00
  -5.831  0.1015E+02  0.1957E+01                              -36.110  0.000E+00           -36.110  0.000E+00
  -5.831  0.1015E+02  0.1958E+01                              -36.100  0.000E+00           -36.100  0.000E+00
  -5.830  0.1014E+02  0.1959E+01                              -36.090  0.000E+00           -36.090  0.000E+00
  -5.830  0.1014E+02  0.1960E+01                              -36.080  0.000E+00           -36.080  0.000E+00
  -5.830  0.1014E+02  0.1961E+01                              -36.070  0.000E+00           -36.070  0.000E+00
  -5.830  0.1014E+02  0.1962E+01                              -36.060  0.000E+00           -36.060  0.000E+00
  -5.830  0.1014E+02  0.1963E+01                              -36.050  0.000E+00           -36.050  0.000E+00
  -5.830  0.1014E+02  0.1964E+01                              -36.040  0.000E+00           -36.040  0.000E+00
  -5.830  0.1014E+02  0.1965E+01                              -36.030  0.000E+00           -36.030  0.000E+00
  -5.830  0.1014E+02  0.1966E+01                              -36.020  0.000E+00           -36.020  0.000E+00
  -5.830  0.1013E+02  0.1967E+01                              -36.010  0.000E+00           -36.010  0.000E+00
  -5.830  0.1013E+02  0.1968E+01                              -36.000  0.000E+00           -36.000  0.000E+00
  -5.829  0.1013E+02  0.1969E+01                              -35.990  0.000E+00           -35.990  0.000E+00
  -5.829  0.1013E+02  0.1970E+01                              -35.980  0.000E+00           -35.980  0.000E+00
  -5.829  0.1013E+02  0.1971E+01                              -35.970  0.000E+00           -35.970  0.000E+00
  -5.829  0.1013E+02  0.1972E+01                              -35.960  0.000E+00           -35.960  0.000E+00
  -5.829  0.1013E+02  0.1973E+01                              -35.950  0.000E+00           -35.950  0.000E+00
  -5.829  0.1013E+02  0.1974E+01                              -35.940  0.000E+00           -35.940  0.000E+00
  -5.829  0.1012E+02  0.1975E+01                              -35.930  0.000E+00           -35.930  0.000E+00
  -5.829  0.1012E+02  0.1976E+01                              -35.920  0.000E+00           -35.920  0.000E+00
  -5.829  0.1012E+02  0.1977E+01                              -35.910  0.000E+00           -35.910  0.000E+00
  -5.829  0.1012E+02  0.1978E+01                              -35.900  0.000E+00           -35.900  0.000E+00
  -5.828  0.1012E+02  0.1979E+01                              -35.890  0.000E+00           -35.890  0.000E+00
  -5.828  0.1012E+02  0.1980E+01                              -35.880  0.000E+00           -35.880  0.000E+00
  -5.828  0.1012E+02  0.1981E+01                              -35.870  0.000E+00           -35.870  0.000E+00
  -5.828  0.1012E+02  0.1982E+01                              -35.860  0.000E+00           -35.860  0.000E+00
  -5.828  0.1011E+02  0.1983E+01                              -35.850  0.000E+00           -35.850  0.000E+00
  -5.828  0.1011E+02  0.1984E+01                              -35.840  0.000E+00           -35.840  0.000E+00
  -5.828  0.1011E+02  0.1985E+01                              -35.830  0.000E+00           -35.830  0.000E+00
  -5.828  0.1011E+02  0.1986E+01                              -35.820  0.000E+00           -35.820  0.000E+00
  -5.828  0.1011E+02  0.1987E+01                              -35.810  0.000E+00           -35.810  0.000E+00
  -5.827  0.1011E+02  0.1988E+01                              -35.800  0.000E+00           -35.800  0.000E+00
  -5.827  0.1011E+02  0.1989E+01                              -35.790  0.000E+00           -35.790  0.000E+00
  -5.827  0.1011E+02  0.1990E+01                              -35.780  0.000E+00           -35.780  0.000E+00
  -5.827  0.1010E+02  0.1991E+01                              -35.770  0.000E+00           -35.770  0.000E+00
  -5.827  0.1010E+02  0.1992E+01                              -35.760  0.000E+00           -35.760  0.000E+00
  -5.827  0.1010E+02  0.1993E+01                              -35.750  0.000E+00           -35.750  0.000E+00
  -5.827  0.1010E+02  0.1994E+01                              -35.740  0.000E+00           -35.740  0.000E+00
  -5.827  0.1010E+02  0.1995E+01                              -35.730  0.000E+00           -35.730  0.000E+00
  -5.827  0.1010E+02  0.1996E+01                              -35.720  0.000E+00           -35.720  0.000E+00
  -5.827  0.1010E+02  0.1997E+01                              -35.710  0.000E+00           -35.710  0.000E+00
  -5.827  0.1010E+02  0.1998E+01                              -35.700  0.000E+00           -35.700  0.000E+00
  -5.826  0.1009E+02  0.1999E+01                              -35.690  0.000E+00           -35.690  0.000E+00
  -5.826  0.1009E+02  0.2000E+01                              -35.680  0.000E+00           -35.680  0.000E+00
  -5.826  0.1009E+02  0.2001E+01                              -35.670  0.000E+00           -35.670  0.000E+00
  -5.826  0.1009E+02  0.2002E+01                              -35.660  0.000E+00           -35.660  0.000E+00
  -5.826  0.1009E+02  0.2003E+01                              -35.650  0.000E+00           -35.650  0.000E+00
  -5.826  0.1009E+02  0.2004E+01                              -35.640  0.000E+00           -35.640  0.000E+00
  -5.826  0.1009E+02  0.2005E+01                              -35.630  0.000E+00           -35.630  0.000E+00
  -5.826  0.1009E+02  0.2006E+01                              -35.620  0.000E+00           -35.620  0.000E+00
  -5.826  0.1009E+02  0.2007E+01                              -35.610  0.000E+00           -35.610  0.000E+00
  -5.825  0.1008E+02  0.2008E+01                              -35.600  0.000E+00           -35.600  0.000E+00
  -5.825  0.1008E+02  0.2009E+01                              -35.590  0.000E+00           -35.590  0.000E+00
  -5.825  0.1008E+02  0.2010E+01                              -35.580  0.000E+00           -35.580  0.000E+00
  -5.825  0.1008E+02  0.2011E+01                              -35.570  0.000E+00           -35.570  0.000E+00
  -5.825  0.1008E+02  0.2012E+01                              -35.560  0.000E+00           -35.560  0.000E+00
  -5.825  0.1008E+02  0.2013E+01                              -35.550  0.000E+00           -35.550  0.000E+00
  -5.825  0.1008E+02  0.2014E+01                              -35.540  0.000E+00           -35.540  0.000E+00
  -5.825  0.1008E+02  0.2015E+01                              -35.530  0.000E+00           -35.530  0.000E+00
  -5.825  0.1007E+02  0.2016E+01                              -35.520  0.000E+00           -35.520  0.000E+00
  -5.825  0.1007E+02  0.2017E+01                              -35.510  0.000E+00           -35.510  0.000E+00
  -5.825  0.1007E+02  0.2018E+01                              -35.500  0.000E+00           -35.500  0.000E+00
  -5.824  0.1007E+02  0.2019E+01                              -35.490  0.000E+00           -35.490  0.000E+00
  -5.824  0.1007E+02  0.2020E+01                              -35.480  0.000E+00           -35.480  0.000E+00
  -5.824  0.1007E+02  0.2021E+01                              -35.470  0.000E+00           -35.470  0.000E+00
  -5.824  0.1007E+02  0.2022E+01                              -35.460  0.000E+00           -35.460  0.000E+00
  -5.824  0.1007E+02  0.2023E+01                              -35.450  0.000E+00           -35.450  0.000E+00
  -5.824  0.1006E+02  0.2024E+01                              -35.440  0.000E+00           -35.440  0.000E+00
  -5.824  0.1006E+02  0.2025E+01                              -35.430  0.000E+00           -35.430  0.000E+00
  -5.824  0.1006E+02  0.2026E+01                              -35.420  0.000E+00           -35.420  0.000E+00
  -5.824  0.1006E+02  0.2027E+01                              -35.410  0.000E+00           -35.410  0.000E+00
  -5.824  0.1006E+02  0.2028E+01                              -35.400  0.000E+00           -35.400  0.000E+00
  -5.823  0.1006E+02  0.2030E+01                              -35.390  0.000E+00           -35.390  0.000E+00
  -5.823  0.1006E+02  0.2031E+01                              -35.380  0.000E+00           -35.380  0.000E+00
  -5.823  0.1006E+02  0.2032E+01                              -35.370  0.000E+00           -35.370  0.000E+00
  -5.823  0.1006E+02  0.2033E+01                              -35.360  0.000E+00           -35.360  0.000E+00
  -5.823  0.1005E+02  0.2034E+01                              -35.350  0.000E+00           -35.350  0.000E+00
  -5.823  0.1005E+02  0.2035E+01                              -35.340  0.000E+00           -35.340  0.000E+00
  -5.823  0.1005E+02  0.2036E+01                              -35.330  0.000E+00           -35.330  0.000E+00
  -5.823  0.1005E+02  0.2037E+01                              -35.320  0.000E+00           -35.320  0.000E+00
  -5.823  0.1005E+02  0.2038E+01                              -35.310  0.000E+00           -35.310  0.000E+00
  -5.822  0.1005E+02  0.2039E+01                              -35.300  0.000E+00           -35.300  0.000E+00
  -5.822  0.1005E+02  0.2040E+01                              -35.290  0.000E+00           -35.290  0.000E+00
  -5.822  0.1005E+02  0.2041E+01                              -35.280  0.000E+00           -35.280  0.000E+00
  -5.822  0.1004E+02  0.2042E+01                              -35.270  0.000E+00           -35.270  0.000E+00
  -5.822  0.1004E+02  0.2043E+01                              -35.260  0.000E+00           -35.260  0.000E+00
  -5.822  0.1004E+02  0.2044E+01                              -35.250  0.000E+00           -35.250  0.000E+00
  -5.822  0.1004E+02  0.2045E+01                              -35.240  0.000E+00           -35.240  0.000E+00
  -5.822  0.1004E+02  0.2046E+01                              -35.230  0.000E+00           -35.230  0.000E+00
  -5.822  0.1004E+02  0.2047E+01                              -35.220  0.000E+00           -35.220  0.000E+00
  -5.822  0.1004E+02  0.2048E+01                              -35.210  0.000E+00           -35.210  0.000E+00
  -5.821  0.1004E+02  0.2049E+01                              -35.200  0.000E+00           -35.200  0.000E+00
  -5.821  0.1003E+02  0.2050E+01                              -35.190  0.000E+00           -35.190  0.000E+00
  -5.821  0.1003E+02  0.2051E+01                              -35.180  0.000E+00           -35.180  0.000E+00
  -5.821  0.1003E+02  0.2052E+01                              -35.170  0.000E+00           -35.170  0.000E+00
  -5.821  0.1003E+02  0.2053E+01                              -35.160  0.000E+00           -35.160  0.000E+00
  -5.821  0.1003E+02  0.2054E+01                              -35.150  0.000E+00           -35.150  0.000E+00
  -5.821  0.1003E+02  0.2055E+01                              -35.140  0.000E+00           -35.140  0.000E+00
  -5.821  0.1003E+02  0.2056E+01                              -35.130  0.000E+00           -35.130  0.000E+00
  -5.821  0.1003E+02  0.2057E+01                              -35.120  0.000E+00           -35.120  0.000E+00
  -5.821  0.1003E+02  0.2058E+01                              -35.110  0.000E+00           -35.110  0.000E+00
  -5.821  0.1002E+02  0.2059E+01                              -35.100  0.000E+00           -35.100  0.000E+00
  -5.820  0.1002E+02  0.2060E+01                              -35.090  0.000E+00           -35.090  0.000E+00
  -5.820  0.1002E+02  0.2061E+01                              -35.080  0.000E+00           -35.080  0.000E+00
  -5.820  0.1002E+02  0.2062E+01                              -35.070  0.000E+00           -35.070  0.000E+00
  -5.820  0.1002E+02  0.2063E+01                              -35.060  0.000E+00           -35.060  0.000E+00
  -5.820  0.1002E+02  0.2064E+01                              -35.050  0.000E+00           -35.050  0.000E+00
  -5.820  0.1002E+02  0.2065E+01                              -35.040  0.000E+00           -35.040  0.000E+00
  -5.820  0.1002E+02  0.2066E+01                              -35.030  0.000E+00           -35.030  0.000E+00
  -5.820  0.1002E+02  0.2067E+01                              -35.020  0.000E+00           -35.020  0.000E+00
  -5.820  0.1001E+02  0.2068E+01                              -35.010  0.000E+00           -35.010  0.000E+00
  -5.820  0.1001E+02  0.2069E+01                              -35.000  0.000E+00           -35.000  0.000E+00
  -5.819  0.1001E+02  0.2070E+01                              -34.990  0.000E+00           -34.990  0.000E+00
  -5.819  0.1001E+02  0.2071E+01                              -34.980  0.000E+00           -34.980  0.000E+00
  -5.819  0.1001E+02  0.2072E+01                              -34.970  0.000E+00           -34.970  0.000E+00
  -5.819  0.1001E+02  0.2073E+01                              -34.960  0.000E+00           -34.960  0.000E+00
  -5.819  0.1001E+02  0.2074E+01                              -34.950  0.000E+00           -34.950  0.000E+00
  -5.819  0.1001E+02  0.2075E+01                              -34.940  0.000E+00           -34.940  0.000E+00
  -5.819  0.1000E+02  0.2076E+01                              -34.930  0.000E+00           -34.930  0.000E+00
  -5.819  0.1000E+02  0.2077E+01                              -34.920  0.000E+00           -34.920  0.000E+00
  -5.819  0.1000E+02  0.2078E+01                              -34.910  0.000E+00           -34.910  0.000E+00
  -5.819  0.1000E+02  0.2079E+01                              -34.900  0.000E+00           -34.900  0.000E+00
  -5.818  0.1000E+02  0.2080E+01                              -34.890  0.000E+00           -34.890  0.000E+00
  -5.818  0.9999E+01  0.2081E+01                              -34.880  0.000E+00           -34.880  0.000E+00
  -5.818  0.9998E+01  0.2082E+01                              -34.870  0.000E+00           -34.870  0.000E+00
  -5.818  0.9997E+01  0.2083E+01                              -34.860  0.000E+00           -34.860  0.000E+00
  -5.818  0.9995E+01  0.2084E+01                              -34.850  0.000E+00           -34.850  0.000E+00
  -5.818  0.9994E+01  0.2085E+01                              -34.840  0.000E+00           -34.840  0.000E+00
  -5.818  0.9993E+01  0.2086E+01                              -34.830  0.000E+00           -34.830  0.000E+00
  -5.818  0.9992E+01  0.2087E+01                              -34.820  0.000E+00           -34.820  0.000E+00
  -5.818  0.9991E+01  0.2088E+01                              -34.810  0.000E+00           -34.810  0.000E+00
  -5.818  0.9990E+01  0.2089E+01                              -34.800  0.000E+00           -34.800  0.000E+00
  -5.817  0.9989E+01  0.2090E+01                              -34.790  0.000E+00           -34.790  0.000E+00
  -5.817  0.9987E+01  0.2091E+01                              -34.780  0.000E+00           -34.780  0.000E+00
  -5.817  0.9986E+01  0.2092E+01                              -34.770  0.000E+00           -34.770  0.000E+00
  -5.817  0.9985E+01  0.2093E+01                              -34.760  0.000E+00           -34.760  0.000E+00
  -5.817  0.9984E+01  0.2094E+01                              -34.750  0.000E+00           -34.750  0.000E+00
  -5.817  0.9983E+01  0.2095E+01                              -34.740  0.000E+00           -34.740  0.000E+00
  -5.817  0.9982E+01  0.2096E+01                              -34.730  0.000E+00           -34.730  0.000E+00
  -5.817  0.9981E+01  0.2097E+01                              -34.720  0.000E+00           -34.720  0.000E+00
  -5.817  0.9979E+01  0.2098E+01                              -34.710  0.000E+00           -34.710  0.000E+00
  -5.816  0.9978E+01  0.2099E+01                              -34.700  0.000E+00           -34.700  0.000E+00
  -5.816  0.9977E+01  0.2100E+01                              -34.690  0.000E+00           -34.690  0.000E+00
  -5.816  0.9976E+01  0.2101E+01                              -34.680  0.000E+00           -34.680  0.000E+00
  -5.816  0.9975E+01  0.2102E+01                              -34.670  0.000E+00           -34.670  0.000E+00
  -5.816  0.9974E+01  0.2103E+01                              -34.660  0.000E+00           -34.660  0.000E+00
  -5.816  0.9973E+01  0.2104E+01                              -34.650  0.000E+00           -34.650  0.000E+00
  -5.816  0.9972E+01  0.2105E+01                              -34.640  0.000E+00           -34.640  0.000E+00
  -5.816  0.9970E+01  0.2106E+01                              -34.630  0.000E+00           -34.630  0.000E+00
  -5.816  0.9969E+01  0.2107E+01                              -34.620  0.000E+00           -34.620  0.000E+00
  -5.816  0.9968E+01  0.2108E+01                              -34.610  0.000E+00           -34.610  0.000E+00
  -5.816  0.9967E+01  0.2109E+01                              -34.600  0.000E+00           -34.600  0.000E+00
  -5.815  0.9966E+01  0.2110E+01                              -34.590  0.000E+00           -34.590  0.000E+00
  -5.815  0.9965E+01  0.2111E+01                              -34.580  0.000E+00           -34.580  0.000E+00
  -5.815  0.9964E+01  0.2112E+01                              -34.570  0.000E+00           -34.570  0.000E+00
  -5.815  0.9963E+01  0.2113E+01                              -34.560  0.000E+00           -34.560  0.000E+00
  -5.815  0.9961E+01  0.2114E+01                              -34.550  0.000E+00           -34.550  0.000E+00
  -5.815  0.9960E+01  0.2115E+01                              -34.540  0.000E+00           -34.540  0.000E+00
  -5.815  0.9959E+01  0.2116E+01                              -34.530  0.000E+00           -34.530  0.000E+00
  -5.815  0.9958E+01  0.2117E+01                              -34.520  0.000E+00           -34.520  0.000E+00
  -5.815  0.9957E+01  0.2118E+01                              -34.510  0.000E+00           -34.510  0.000E+00
  -5.814  0.9956E+01  0.2119E+01                              -34.500  0.000E+00           -34.500  0.000E+00
  -5.814  0.9955E+01  0.2120E+01                              -34.490  0.000E+00           -34.490  0.000E+00
  -5.814  0.9954E+01  0.2121E+01                              -34.480  0.000E+00           -34.480  0.000E+00
  -5.814  0.9952E+01  0.2122E+01                              -34.470  0.000E+00           -34.470  0.000E+00
  -5.814  0.9951E+01  0.2123E+01                              -34.460  0.000E+00           -34.460  0.000E+00
  -5.814  0.9950E+01  0.2124E+01                              -34.450  0.000E+00           -34.450  0.000E+00
  -5.814  0.9949E+01  0.2125E+01                              -34.440  0.000E+00           -34.440  0.000E+00
  -5.814  0.9948E+01  0.2126E+01                              -34.430  0.000E+00           -34.430  0.000E+00
  -5.814  0.9947E+01  0.2127E+01                              -34.420  0.000E+00           -34.420  0.000E+00
  -5.814  0.9946E+01  0.2128E+01                              -34.410  0.000E+00           -34.410  0.000E+00
  -5.814  0.9945E+01  0.2129E+01                              -34.400  0.000E+00           -34.400  0.000E+00
  -5.813  0.9944E+01  0.2130E+01                              -34.390  0.000E+00           -34.390  0.000E+00
  -5.813  0.9943E+01  0.2130E+01                              -34.380  0.000E+00           -34.380  0.000E+00
  -5.813  0.9941E+01  0.2131E+01                              -34.370  0.000E+00           -34.370  0.000E+00
  -5.813  0.9940E+01  0.2132E+01                              -34.360  0.000E+00           -34.360  0.000E+00
  -5.813  0.9939E+01  0.2133E+01                              -34.350  0.000E+00           -34.350  0.000E+00
  -5.813  0.9938E+01  0.2134E+01                              -34.340  0.000E+00           -34.340  0.000E+00
  -5.813  0.9937E+01  0.2135E+01                              -34.330  0.000E+00           -34.330  0.000E+00
  -5.813  0.9936E+01  0.2136E+01                              -34.320  0.000E+00           -34.320  0.000E+00
  -5.813  0.9935E+01  0.2137E+01                              -34.310  0.000E+00           -34.310  0.000E+00
  -5.812  0.9934E+01  0.2138E+01                              -34.300  0.000E+00           -34.300  0.000E+00
  -5.812  0.9933E+01  0.2139E+01                              -34.290  0.000E+00           -34.290  0.000E+00
  -5.812  0.9931E+01  0.2140E+01                              -34.280  0.000E+00           -34.280  0.000E+00
  -5.812  0.9930E+01  0.2141E+01                              -34.270  0.000E+00           -34.270  0.000E+00
  -5.812  0.9929E+01  0.2142E+01                              -34.260  0.000E+00           -34.260  0.000E+00
  -5.812  0.9928E+01  0.2143E+01                              -34.250  0.000E+00           -34.250  0.000E+00
  -5.812  0.9927E+01  0.2144E+01                              -34.240  0.000E+00           -34.240  0.000E+00
  -5.812  0.9926E+01  0.2145E+01                              -34.230  0.000E+00           -34.230  0.000E+00
  -5.812  0.9925E+01  0.2146E+01                              -34.220  0.000E+00           -34.220  0.000E+00
  -5.812  0.9924E+01  0.2147E+01                              -34.210  0.000E+00           -34.210  0.000E+00
  -5.812  0.9923E+01  0.2148E+01                              -34.200  0.000E+00           -34.200  0.000E+00
  -5.811  0.9922E+01  0.2149E+01                              -34.190  0.000E+00           -34.190  0.000E+00
  -5.811  0.9921E+01  0.2150E+01                              -34.180  0.000E+00           -34.180  0.000E+00
  -5.811  0.9919E+01  0.2151E+01                              -34.170  0.000E+00           -34.170  0.000E+00
  -5.811  0.9918E+01  0.2152E+01                              -34.160  0.000E+00           -34.160  0.000E+00
  -5.811  0.9917E+01  0.2153E+01                              -34.150  0.000E+00           -34.150  0.000E+00
  -5.811  0.9916E+01  0.2154E+01                              -34.140  0.000E+00           -34.140  0.000E+00
  -5.811  0.9915E+01  0.2155E+01                              -34.130  0.000E+00           -34.130  0.000E+00
  -5.811  0.9914E+01  0.2156E+01                              -34.120  0.000E+00           -34.120  0.000E+00
  -5.811  0.9913E+01  0.2157E+01                              -34.110  0.000E+00           -34.110  0.000E+00
  -5.811  0.9912E+01  0.2158E+01                              -34.100  0.000E+00           -34.100  0.000E+00
  -5.810  0.9911E+01  0.2159E+01                              -34.090  0.000E+00           -34.090  0.000E+00
  -5.810  0.9910E+01  0.2160E+01                              -34.080  0.000E+00           -34.080  0.000E+00
  -5.810  0.9909E+01  0.2161E+01                              -34.070  0.000E+00           -34.070  0.000E+00
  -5.810  0.9908E+01  0.2162E+01                              -34.060  0.000E+00           -34.060  0.000E+00
  -5.810  0.9907E+01  0.2163E+01                              -34.050  0.000E+00           -34.050  0.000E+00
  -5.810  0.9905E+01  0.2164E+01                              -34.040  0.000E+00           -34.040  0.000E+00
  -5.810  0.9904E+01  0.2165E+01                              -34.030  0.000E+00           -34.030  0.000E+00
  -5.810  0.9903E+01  0.2166E+01                              -34.020  0.000E+00           -34.020  0.000E+00
  -5.810  0.9902E+01  0.2167E+01                              -34.010  0.000E+00           -34.010  0.000E+00
  -5.809  0.9901E+01  0.2168E+01                              -34.000  0.000E+00           -34.000  0.000E+00
  -5.809  0.9900E+01  0.2169E+01                              -33.990  0.000E+00           -33.990  0.000E+00
  -5.809  0.9899E+01  0.2170E+01                              -33.980  0.000E+00           -33.980  0.000E+00
  -5.809  0.9898E+01  0.2171E+01                              -33.970  0.000E+00           -33.970  0.000E+00
  -5.809  0.9897E+01  0.2172E+01                              -33.960  0.000E+00           -33.960  0.000E+00
  -5.809  0.9896E+01  0.2173E+01                              -33.950  0.000E+00           -33.950  0.000E+00
  -5.809  0.9895E+01  0.2174E+01                              -33.940  0.000E+00           -33.940  0.000E+00
  -5.809  0.9894E+01  0.2175E+01                              -33.930  0.000E+00           -33.930  0.000E+00
  -5.809  0.9893E+01  0.2176E+01                              -33.920  0.000E+00           -33.920  0.000E+00
  -5.809  0.9892E+01  0.2177E+01                              -33.910  0.000E+00           -33.910  0.000E+00
  -5.809  0.9890E+01  0.2178E+01                              -33.900  0.000E+00           -33.900  0.000E+00
  -5.808  0.9889E+01  0.2179E+01                              -33.890  0.000E+00           -33.890  0.000E+00
  -5.808  0.9888E+01  0.2180E+01                              -33.880  0.000E+00           -33.880  0.000E+00
  -5.808  0.9887E+01  0.2181E+01                              -33.870  0.000E+00           -33.870  0.000E+00
  -5.808  0.9886E+01  0.2182E+01                              -33.860  0.000E+00           -33.860  0.000E+00
  -5.808  0.9885E+01  0.2183E+01                              -33.850  0.000E+00           -33.850  0.000E+00
  -5.808  0.9884E+01  0.2184E+01                              -33.840  0.000E+00           -33.840  0.000E+00
  -5.808  0.9883E+01  0.2185E+01                              -33.830  0.000E+00           -33.830  0.000E+00
  -5.808  0.9882E+01  0.2186E+01                              -33.820  0.000E+00           -33.820  0.000E+00
  -5.808  0.9881E+01  0.2187E+01                              -33.810  0.000E+00           -33.810  0.000E+00
  -5.808  0.9880E+01  0.2188E+01                              -33.800  0.000E+00           -33.800  0.000E+00
  -5.807  0.9879E+01  0.2189E+01                              -33.790  0.000E+00           -33.790  0.000E+00
  -5.807  0.9878E+01  0.2190E+01                              -33.780  0.000E+00           -33.780  0.000E+00
  -5.807  0.9877E+01  0.2191E+01                              -33.770  0.000E+00           -33.770  0.000E+00
  -5.807  0.9876E+01  0.2192E+01                              -33.760  0.000E+00           -33.760  0.000E+00
  -5.807  0.9875E+01  0.2193E+01                              -33.750  0.000E+00           -33.750  0.000E+00
  -5.807  0.9874E+01  0.2194E+01                              -33.740  0.000E+00           -33.740  0.000E+00
  -5.807  0.9873E+01  0.2195E+01                              -33.730  0.000E+00           -33.730  0.000E+00
  -5.807  0.9871E+01  0.2196E+01                              -33.720  0.000E+00           -33.720  0.000E+00
  -5.807  0.9870E+01  0.2197E+01                              -33.710  0.000E+00           -33.710  0.000E+00
  -5.807  0.9869E+01  0.2198E+01                              -33.700  0.000E+00           -33.700  0.000E+00
  -5.806  0.9868E+01  0.2199E+01                              -33.690  0.000E+00           -33.690  0.000E+00
  -5.806  0.9867E+01  0.2200E+01                              -33.680  0.000E+00           -33.680  0.000E+00
  -5.806  0.9866E+01  0.2201E+01                              -33.670  0.000E+00           -33.670  0.000E+00
  -5.806  0.9865E+01  0.2202E+01                              -33.660  0.000E+00           -33.660  0.000E+00
  -5.806  0.9864E+01  0.2203E+01                              -33.650  0.000E+00           -33.650  0.000E+00
  -5.806  0.9863E+01  0.2204E+01                              -33.640  0.000E+00           -33.640  0.000E+00
  -5.806  0.9862E+01  0.2205E+01                              -33.630  0.000E+00           -33.630  0.000E+00
  -5.806  0.9861E+01  0.2206E+01                              -33.620  0.000E+00           -33.620  0.000E+00
  -5.806  0.9860E+01  0.2207E+01                              -33.610  0.000E+00           -33.610  0.000E+00
  -5.806  0.9859E+01  0.2208E+01                              -33.600  0.000E+00           -33.600  0.000E+00
  -5.805  0.9858E+01  0.2209E+01                              -33.590  0.000E+00           -33.590  0.000E+00
  -5.805  0.9857E+01  0.2210E+01                              -33.580  0.000E+00           -33.580  0.000E+00
  -5.805  0.9856E+01  0.2211E+01                              -33.570  0.000E+00           -33.570  0.000E+00
  -5.805  0.9855E+01  0.2212E+01                              -33.560  0.000E+00           -33.560  0.000E+00
  -5.805  0.9854E+01  0.2213E+01                              -33.550  0.000E+00           -33.550  0.000E+00
  -5.805  0.9853E+01  0.2214E+01                              -33.540  0.000E+00           -33.540  0.000E+00
  -5.805  0.9852E+01  0.2215E+01                              -33.530  0.000E+00           -33.530  0.000E+00
  -5.805  0.9851E+01  0.2216E+01                              -33.520  0.000E+00           -33.520  0.000E+00
  -5.805  0.9850E+01  0.2217E+01                              -33.510  0.000E+00           -33.510  0.000E+00
  -5.804  0.9849E+01  0.2218E+01                              -33.500  0.000E+00           -33.500  0.000E+00
  -5.804  0.9848E+01  0.2219E+01                              -33.490  0.000E+00           -33.490  0.000E+00
  -5.804  0.9847E+01  0.2220E+01                              -33.480  0.000E+00           -33.480  0.000E+00
  -5.804  0.9846E+01  0.2221E+01                              -33.470  0.000E+00           -33.470  0.000E+00
  -5.804  0.9845E+01  0.2222E+01                              -33.460  0.000E+00           -33.460  0.000E+00
  -5.804  0.9844E+01  0.2222E+01                              -33.450  0.000E+00           -33.450  0.000E+00
  -5.804  0.9843E+01  0.2223E+01                              -33.440  0.000E+00           -33.440  0.000E+00
  -5.804  0.9842E+01  0.2224E+01                              -33.430  0.000E+00           -33.430  0.000E+00
  -5.804  0.9841E+01  0.2225E+01                              -33.420  0.000E+00           -33.420  0.000E+00
  -5.804  0.9839E+01  0.2226E+01                              -33.410  0.000E+00           -33.410  0.000E+00
  -5.803  0.9838E+01  0.2227E+01                              -33.400  0.000E+00           -33.400  0.000E+00
  -5.803  0.9837E+01  0.2228E+01                              -33.390  0.000E+00           -33.390  0.000E+00
  -5.803  0.9836E+01  0.2229E+01                              -33.380  0.000E+00           -33.380  0.000E+00
  -5.803  0.9835E+01  0.2230E+01                              -33.370  0.000E+00           -33.370  0.000E+00
  -5.803  0.9834E+01  0.2231E+01                              -33.360  0.000E+00           -33.360  0.000E+00
  -5.803  0.9833E+01  0.2232E+01                              -33.350  0.000E+00           -33.350  0.000E+00
  -5.803  0.9832E+01  0.2233E+01                              -33.340  0.000E+00           -33.340  0.000E+00
  -5.803  0.9831E+01  0.2234E+01                              -33.330  0.000E+00           -33.330  0.000E+00
  -5.803  0.9830E+01  0.2235E+01                              -33.320  0.000E+00           -33.320  0.000E+00
  -5.803  0.9829E+01  0.2236E+01                              -33.310  0.000E+00           -33.310  0.000E+00
  -5.803  0.9828E+01  0.2237E+01                              -33.300  0.000E+00           -33.300  0.000E+00
  -5.802  0.9827E+01  0.2238E+01                              -33.290  0.000E+00           -33.290  0.000E+00
  -5.802  0.9826E+01  0.2239E+01                              -33.280  0.000E+00           -33.280  0.000E+00
  -5.802  0.9825E+01  0.2240E+01                              -33.270  0.000E+00           -33.270  0.000E+00
  -5.802  0.9824E+01  0.2241E+01                              -33.260  0.000E+00           -33.260  0.000E+00
  -5.802  0.9823E+01  0.2242E+01                              -33.250  0.000E+00           -33.250  0.000E+00
  -5.802  0.9822E+01  0.2243E+01                              -33.240  0.000E+00           -33.240  0.000E+00
  -5.802  0.9821E+01  0.2244E+01                              -33.230  0.000E+00           -33.230  0.000E+00
  -5.802  0.9820E+01  0.2245E+01                              -33.220  0.000E+00           -33.220  0.000E+00
  -5.802  0.9819E+01  0.2246E+01                              -33.210  0.000E+00           -33.210  0.000E+00
  -5.801  0.9818E+01  0.2247E+01                              -33.200  0.000E+00           -33.200  0.000E+00
  -5.801  0.9817E+01  0.2248E+01                              -33.190  0.000E+00           -33.190  0.000E+00
  -5.801  0.9816E+01  0.2249E+01                              -33.180  0.000E+00           -33.180  0.000E+00
  -5.801  0.9815E+01  0.2250E+01                              -33.170  0.000E+00           -33.170  0.000E+00
  -5.801  0.9814E+01  0.2251E+01                              -33.160  0.000E+00           -33.160  0.000E+00
  -5.801  0.9813E+01  0.2252E+01                              -33.150  0.000E+00           -33.150  0.000E+00
  -5.801  0.9812E+01  0.2253E+01                              -33.140  0.000E+00           -33.140  0.000E+00
  -5.801  0.9811E+01  0.2254E+01                              -33.130  0.000E+00           -33.130  0.000E+00
  -5.801  0.9810E+01  0.2255E+01                              -33.120  0.000E+00           -33.120  0.000E+00
  -5.801  0.9809E+01  0.2256E+01                              -33.110  0.000E+00           -33.110  0.000E+00
  -5.801  0.9808E+01  0.2257E+01                              -33.100  0.000E+00           -33.100  0.000E+00
  -5.800  0.9807E+01  0.2258E+01                              -33.090  0.000E+00           -33.090  0.000E+00
  -5.800  0.9806E+01  0.2259E+01                              -33.080  0.000E+00           -33.080  0.000E+00
  -5.800  0.9805E+01  0.2260E+01                              -33.070  0.000E+00           -33.070  0.000E+00
  -5.800  0.9804E+01  0.2261E+01                              -33.060  0.000E+00           -33.060  0.000E+00
  -5.800  0.9803E+01  0.2262E+01                              -33.050  0.000E+00           -33.050  0.000E+00
  -5.800  0.9802E+01  0.2263E+01                              -33.040  0.000E+00           -33.040  0.000E+00
  -5.800  0.9801E+01  0.2264E+01                              -33.030  0.000E+00           -33.030  0.000E+00
  -5.800  0.9800E+01  0.2265E+01                              -33.020  0.000E+00           -33.020  0.000E+00
  -5.800  0.9799E+01  0.2266E+01                              -33.010  0.000E+00           -33.010  0.000E+00
  -5.800  0.9798E+01  0.2267E+01                              -33.000  0.000E+00           -33.000  0.000E+00
  -5.799  0.9798E+01  0.2268E+01                              -32.990  0.000E+00           -32.990  0.000E+00
  -5.799  0.9797E+01  0.2269E+01                              -32.980  0.000E+00           -32.980  0.000E+00
  -5.799  0.9796E+01  0.2270E+01                              -32.970  0.000E+00           -32.970  0.000E+00
  -5.799  0.9795E+01  0.2271E+01                              -32.960  0.000E+00           -32.960  0.000E+00
  -5.799  0.9794E+01  0.2272E+01                              -32.950  0.000E+00           -32.950  0.000E+00
  -5.799  0.9793E+01  0.2273E+01                              -32.940  0.000E+00           -32.940  0.000E+00
  -5.799  0.9792E+01  0.2274E+01                              -32.930  0.000E+00           -32.930  0.000E+00
  -5.799  0.9791E+01  0.2275E+01                              -32.920  0.000E+00           -32.920  0.000E+00
  -5.799  0.9790E+01  0.2275E+01                              -32.910  0.000E+00           -32.910  0.000E+00
  -5.798  0.9789E+01  0.2276E+01                              -32.900  0.000E+00           -32.900  0.000E+00
  -5.798  0.9788E+01  0.2277E+01                              -32.890  0.000E+00           -32.890  0.000E+00
  -5.798  0.9787E+01  0.2278E+01                              -32.880  0.000E+00           -32.880  0.000E+00
  -5.798  0.9786E+01  0.2279E+01                              -32.870  0.000E+00           -32.870  0.000E+00
  -5.798  0.9785E+01  0.2280E+01                              -32.860  0.000E+00           -32.860  0.000E+00
  -5.798  0.9784E+01  0.2281E+01                              -32.850  0.000E+00           -32.850  0.000E+00
  -5.798  0.9783E+01  0.2282E+01                              -32.840  0.000E+00           -32.840  0.000E+00
  -5.798  0.9782E+01  0.2283E+01                              -32.830  0.000E+00           -32.830  0.000E+00
  -5.798  0.9781E+01  0.2284E+01                              -32.820  0.000E+00           -32.820  0.000E+00
  -5.798  0.9780E+01  0.2285E+01                              -32.810  0.000E+00           -32.810  0.000E+00
  -5.798  0.9779E+01  0.2286E+01                              -32.800  0.000E+00           -32.800  0.000E+00
  -5.797  0.9778E+01  0.2287E+01                              -32.790  0.000E+00           -32.790  0.000E+00
  -5.797  0.9777E+01  0.2288E+01                              -32.780  0.000E+00           -32.780  0.000E+00
  -5.797  0.9776E+01  0.2289E+01                              -32.770  0.000E+00           -32.770  0.000E+00
  -5.797  0.9775E+01  0.2290E+01                              -32.760  0.000E+00           -32.760  0.000E+00
  -5.797  0.9774E+01  0.2291E+01                              -32.750  0.000E+00           -32.750  0.000E+00
  -5.797  0.9773E+01  0.2292E+01                              -32.740  0.000E+00           -32.740  0.000E+00
  -5.797  0.9772E+01  0.2293E+01                              -32.730  0.000E+00           -32.730  0.000E+00
  -5.797  0.9771E+01  0.2294E+01                              -32.720  0.000E+00           -32.720  0.000E+00
  -5.797  0.9770E+01  0.2295E+01                              -32.710  0.000E+00           -32.710  0.000E+00
  -5.796  0.9769E+01  0.2296E+01                              -32.700  0.000E+00           -32.700  0.000E+00
  -5.796  0.9768E+01  0.2297E+01                              -32.690  0.000E+00           -32.690  0.000E+00
  -5.796  0.9768E+01  0.2298E+01                              -32.680  0.000E+00           -32.680  0.000E+00
  -5.796  0.9767E+01  0.2299E+01                              -32.670  0.000E+00           -32.670  0.000E+00
  -5.796  0.9766E+01  0.2300E+01                              -32.660  0.000E+00           -32.660  0.000E+00
  -5.796  0.9765E+01  0.2301E+01                              -32.650  0.000E+00           -32.650  0.000E+00
  -5.796  0.9764E+01  0.2302E+01                              -32.640  0.000E+00           -32.640  0.000E+00
  -5.796  0.9763E+01  0.2303E+01                              -32.630  0.000E+00           -32.630  0.000E+00
  -5.796  0.9762E+01  0.2304E+01                              -32.620  0.000E+00           -32.620  0.000E+00
  -5.796  0.9761E+01  0.2305E+01                              -32.610  0.000E+00           -32.610  0.000E+00
  -5.796  0.9760E+01  0.2306E+01                              -32.600  0.000E+00           -32.600  0.000E+00
  -5.795  0.9759E+01  0.2307E+01                              -32.590  0.000E+00           -32.590  0.000E+00
  -5.795  0.9758E+01  0.2308E+01                              -32.580  0.000E+00           -32.580  0.000E+00
  -5.795  0.9757E+01  0.2309E+01                              -32.570  0.000E+00           -32.570  0.000E+00
  -5.795  0.9756E+01  0.2310E+01                              -32.560  0.000E+00           -32.560  0.000E+00
  -5.795  0.9755E+01  0.2311E+01                              -32.550  0.000E+00           -32.550  0.000E+00
  -5.795  0.9754E+01  0.2312E+01                              -32.540  0.000E+00           -32.540  0.000E+00
  -5.795  0.9753E+01  0.2313E+01                              -32.530  0.000E+00           -32.530  0.000E+00
  -5.795  0.9752E+01  0.2314E+01                              -32.520  0.000E+00           -32.520  0.000E+00
  -5.795  0.9751E+01  0.2315E+01                              -32.510  0.000E+00           -32.510  0.000E+00
  -5.795  0.9751E+01  0.2316E+01                              -32.500  0.000E+00           -32.500  0.000E+00
  -5.794  0.9750E+01  0.2317E+01                              -32.490  0.000E+00           -32.490  0.000E+00
  -5.794  0.9749E+01  0.2318E+01                              -32.480  0.000E+00           -32.480  0.000E+00
  -5.794  0.9748E+01  0.2318E+01                              -32.470  0.000E+00           -32.470  0.000E+00
  -5.794  0.9747E+01  0.2319E+01                              -32.460  0.000E+00           -32.460  0.000E+00
  -5.794  0.9746E+01  0.2320E+01                              -32.450  0.000E+00           -32.450  0.000E+00
  -5.794  0.9745E+01  0.2321E+01                              -32.440  0.000E+00           -32.440  0.000E+00
  -5.794  0.9744E+01  0.2322E+01                              -32.430  0.000E+00           -32.430  0.000E+00
  -5.794  0.9743E+01  0.2323E+01                              -32.420  0.000E+00           -32.420  0.000E+00
  -5.794  0.9742E+01  0.2324E+01                              -32.410  0.000E+00           -32.410  0.000E+00
  -5.794  0.9741E+01  0.2325E+01                              -32.400  0.000E+00           -32.400  0.000E+00
  -5.793  0.9740E+01  0.2326E+01                              -32.390  0.000E+00           -32.390  0.000E+00
  -5.793  0.9739E+01  0.2327E+01                              -32.380  0.000E+00           -32.380  0.000E+00
  -5.793  0.9738E+01  0.2328E+01                              -32.370  0.000E+00           -32.370  0.000E+00
  -5.793  0.9738E+01  0.2329E+01                              -32.360  0.000E+00           -32.360  0.000E+00
  -5.793  0.9737E+01  0.2330E+01                              -32.350  0.000E+00           -32.350  0.000E+00
  -5.793  0.9736E+01  0.2331E+01                              -32.340  0.000E+00           -32.340  0.000E+00
  -5.793  0.9735E+01  0.2332E+01                              -32.330  0.393E-10           -32.330  0.319E-12
  -5.793  0.9734E+01  0.2333E+01                              -32.320  0.153E-09           -32.320  0.126E-11
  -5.793  0.9733E+01  0.2334E+01                              -32.310  0.272E-09           -32.310  0.218E-11
  -5.792  0.9732E+01  0.2335E+01                              -32.300  0.438E-09           -32.300  0.351E-11
  -5.792  0.9731E+01  0.2336E+01                              -32.290  0.651E-09           -32.290  0.525E-11
  -5.792  0.9730E+01  0.2337E+01                              -32.280  0.971E-09           -32.280  0.781E-11
  -5.792  0.9729E+01  0.2338E+01                              -32.270  0.144E-08           -32.270  0.116E-10
  -5.792  0.9728E+01  0.2339E+01                              -32.260  0.213E-08           -32.260  0.171E-10
  -5.792  0.9727E+01  0.2340E+01                              -32.250  0.318E-08           -32.250  0.255E-10
  -5.792  0.9727E+01  0.2341E+01                              -32.240  0.479E-08           -32.240  0.383E-10
  -5.792  0.9726E+01  0.2342E+01                              -32.230  0.707E-08           -32.230  0.567E-10
  -5.792  0.9725E+01  0.2343E+01                              -32.220  0.103E-07           -32.220  0.828E-10
  -5.792  0.9724E+01  0.2344E+01                              -32.210  0.150E-07           -32.210  0.121E-09
  -5.792  0.9723E+01  0.2345E+01                              -32.200  0.218E-07           -32.200  0.175E-09
  -5.791  0.9722E+01  0.2346E+01                              -32.190  0.316E-07           -32.190  0.253E-09
  -5.791  0.9721E+01  0.2347E+01                              -32.180  0.458E-07           -32.180  0.366E-09
  -5.791  0.9720E+01  0.2348E+01                              -32.170  0.655E-07           -32.170  0.526E-09
  -5.791  0.9719E+01  0.2349E+01                              -32.160  0.940E-07           -32.160  0.753E-09
  -5.791  0.9718E+01  0.2350E+01                              -32.150  0.134E-06           -32.150  0.107E-08
  -5.791  0.9717E+01  0.2351E+01                              -32.140  0.191E-06           -32.140  0.153E-08
  -5.791  0.9717E+01  0.2352E+01                              -32.130  0.271E-06           -32.130  0.218E-08
  -5.791  0.9716E+01  0.2353E+01                              -32.120  0.384E-06           -32.120  0.307E-08
  -5.791  0.9715E+01  0.2354E+01                              -32.110  0.540E-06           -32.110  0.433E-08
  -5.790  0.9714E+01  0.2354E+01                              -32.100  0.760E-06           -32.100  0.608E-08
  -5.790  0.9713E+01  0.2355E+01                              -32.090  0.106E-05           -32.090  0.851E-08
  -5.790  0.9712E+01  0.2356E+01                              -32.080  0.148E-05           -32.080  0.119E-07
  -5.790  0.9711E+01  0.2357E+01                              -32.070  0.207E-05           -32.070  0.165E-07
  -5.790  0.9710E+01  0.2358E+01                              -32.060  0.287E-05           -32.060  0.229E-07
  -5.790  0.9709E+01  0.2359E+01                              -32.050  0.396E-05           -32.050  0.317E-07
  -5.790  0.9708E+01  0.2360E+01                              -32.040  0.544E-05           -32.040  0.436E-07
  -5.790  0.9708E+01  0.2361E+01                              -32.030  0.748E-05           -32.030  0.599E-07
  -5.790  0.9707E+01  0.2362E+01                              -32.020  0.103E-04           -32.020  0.819E-07
  -5.790  0.9706E+01  0.2363E+01                              -32.010  0.140E-04           -32.010  0.112E-06
  -5.790  0.9705E+01  0.2364E+01                              -32.000  0.190E-04           -32.000  0.152E-06
  -5.789  0.9704E+01  0.2365E+01                              -31.990  0.257E-04           -31.990  0.206E-06
  -5.789  0.9703E+01  0.2366E+01                              -31.980  0.348E-04           -31.980  0.278E-06
  -5.789  0.9702E+01  0.2367E+01                              -31.970  0.470E-04           -31.970  0.374E-06
  -5.789  0.9701E+01  0.2368E+01                              -31.960  0.629E-04           -31.960  0.502E-06
  -5.789  0.9700E+01  0.2369E+01                              -31.950  0.842E-04           -31.950  0.671E-06
  -5.789  0.9700E+01  0.2370E+01                              -31.940  0.112E-03           -31.940  0.896E-06
  -5.789  0.9699E+01  0.2371E+01                              -31.930  0.149E-03           -31.930  0.119E-05
  -5.789  0.9698E+01  0.2372E+01                              -31.920  0.197E-03           -31.920  0.157E-05
  -5.789  0.9697E+01  0.2373E+01                              -31.910  0.260E-03           -31.910  0.208E-05
  -5.788  0.9696E+01  0.2374E+01                              -31.900  0.342E-03           -31.900  0.273E-05
  -5.788  0.9695E+01  0.2375E+01                              -31.890  0.449E-03           -31.890  0.359E-05
  -5.788  0.9694E+01  0.2376E+01                              -31.880  0.588E-03           -31.880  0.469E-05
  -5.788  0.9693E+01  0.2377E+01                              -31.870  0.764E-03           -31.870  0.611E-05
  -5.788  0.9693E+01  0.2378E+01                              -31.860  0.992E-03           -31.860  0.793E-05
  -5.788  0.9692E+01  0.2379E+01                              -31.850  0.129E-02           -31.850  0.103E-04
  -5.788  0.9691E+01  0.2380E+01                              -31.840  0.166E-02           -31.840  0.132E-04
  -5.788  0.9690E+01  0.2381E+01                              -31.830  0.214E-02           -31.830  0.170E-04
  -5.788  0.9689E+01  0.2382E+01                              -31.820  0.274E-02           -31.820  0.218E-04
  -5.788  0.9688E+01  0.2383E+01                              -31.810  0.350E-02           -31.810  0.279E-04
  -5.788  0.9687E+01  0.2384E+01                              -31.800  0.445E-02           -31.800  0.355E-04
  -5.787  0.9686E+01  0.2385E+01                              -31.790  0.564E-02           -31.790  0.451E-04
  -5.787  0.9686E+01  0.2386E+01                              -31.780  0.714E-02           -31.780  0.570E-04
  -5.787  0.9685E+01  0.2386E+01                              -31.770  0.902E-02           -31.770  0.719E-04
  -5.787  0.9684E+01  0.2387E+01                              -31.760  0.113E-01           -31.760  0.903E-04
  -5.787  0.9683E+01  0.2388E+01                              -31.750  0.142E-01           -31.750  0.113E-03
  -5.787  0.9682E+01  0.2389E+01                              -31.740  0.178E-01           -31.740  0.141E-03
  -5.787  0.9681E+01  0.2390E+01                              -31.730  0.221E-01           -31.730  0.176E-03
  -5.787  0.9680E+01  0.2391E+01                              -31.720  0.274E-01           -31.720  0.218E-03
  -5.787  0.9679E+01  0.2392E+01                              -31.710  0.339E-01           -31.710  0.270E-03
  -5.787  0.9679E+01  0.2393E+01                              -31.700  0.420E-01           -31.700  0.333E-03
  -5.786  0.9678E+01  0.2394E+01                              -31.690  0.514E-01           -31.690  0.409E-03
  -5.786  0.9677E+01  0.2395E+01                              -31.680  0.628E-01           -31.680  0.501E-03
  -5.786  0.9676E+01  0.2396E+01                              -31.670  0.771E-01           -31.670  0.612E-03
  -5.786  0.9675E+01  0.2397E+01                              -31.660  0.935E-01           -31.660  0.745E-03
  -5.786  0.9674E+01  0.2398E+01                              -31.650  0.113E+00           -31.650  0.903E-03
  -5.786  0.9673E+01  0.2399E+01                              -31.640  0.137E+00           -31.640  0.109E-02
  -5.786  0.9673E+01  0.2400E+01                              -31.630  0.166E+00           -31.630  0.132E-02
  -5.786  0.9672E+01  0.2401E+01                              -31.620  0.199E+00           -31.620  0.158E-02
  -5.786  0.9671E+01  0.2402E+01                              -31.610  0.238E+00           -31.610  0.189E-02
  -5.785  0.9670E+01  0.2403E+01                              -31.600  0.285E+00           -31.600  0.226E-02
  -5.785  0.9669E+01  0.2404E+01                              -31.590  0.338E+00           -31.590  0.269E-02
  -5.785  0.9668E+01  0.2405E+01                              -31.580  0.402E+00           -31.580  0.319E-02
  -5.785  0.9667E+01  0.2406E+01                              -31.570  0.473E+00           -31.570  0.377E-02
  -5.785  0.9667E+01  0.2407E+01                              -31.560  0.559E+00           -31.560  0.444E-02
  -5.785  0.9666E+01  0.2408E+01                              -31.550  0.656E+00           -31.550  0.522E-02
  -5.785  0.9665E+01  0.2409E+01                              -31.540  0.770E+00           -31.540  0.611E-02
  -5.785  0.9664E+01  0.2410E+01                              -31.530  0.898E+00           -31.530  0.713E-02
  -5.785  0.9663E+01  0.2411E+01                              -31.520  0.105E+01           -31.520  0.830E-02
  -5.785  0.9662E+01  0.2412E+01                              -31.510  0.121E+01           -31.510  0.962E-02
  -5.785  0.9662E+01  0.2413E+01                              -31.500  0.140E+01           -31.500  0.111E-01
  -5.784  0.9661E+01  0.2414E+01                              -31.490  0.162E+01           -31.490  0.128E-01
  -5.784  0.9660E+01  0.2415E+01                              -31.480  0.186E+01           -31.480  0.147E-01
  -5.784  0.9659E+01  0.2415E+01                              -31.470  0.213E+01           -31.470  0.169E-01
  -5.784  0.9658E+01  0.2416E+01                              -31.460  0.243E+01           -31.460  0.193E-01
  -5.784  0.9657E+01  0.2417E+01                              -31.450  0.276E+01           -31.450  0.219E-01
  -5.784  0.9656E+01  0.2418E+01                              -31.440  0.313E+01           -31.440  0.249E-01
  -5.784  0.9656E+01  0.2419E+01                              -31.430  0.354E+01           -31.430  0.282E-01
  -5.784  0.9655E+01  0.2420E+01                              -31.420  0.400E+01           -31.420  0.317E-01
  -5.784  0.9654E+01  0.2421E+01                              -31.410  0.448E+01           -31.410  0.357E-01
  -5.784  0.9653E+01  0.2422E+01                              -31.400  0.502E+01           -31.400  0.399E-01
  -5.783  0.9652E+01  0.2423E+01                              -31.390  0.562E+01           -31.390  0.446E-01
  -5.783  0.9651E+01  0.2424E+01                              -31.380  0.627E+01           -31.380  0.496E-01
  -5.783  0.9651E+01  0.2425E+01                              -31.370  0.692E+01           -31.370  0.551E-01
  -5.783  0.9650E+01  0.2426E+01                              -31.360  0.765E+01           -31.360  0.610E-01
  -5.783  0.9649E+01  0.2427E+01                              -31.350  0.847E+01           -31.350  0.673E-01
  -5.783  0.9648E+01  0.2428E+01                              -31.340  0.929E+01           -31.340  0.739E-01
  -5.783  0.9647E+01  0.2429E+01                              -31.330  0.102E+02           -31.330  0.811E-01
  -5.783  0.9646E+01  0.2430E+01                              -31.320  0.112E+02           -31.320  0.886E-01
  -5.783  0.9646E+01  0.2431E+01                              -31.310  0.121E+02           -31.310  0.967E-01
  -5.783  0.9645E+01  0.2432E+01                              -31.300  0.132E+02           -31.300  0.105E+00
  -5.782  0.9644E+01  0.2433E+01                              -31.290  0.142E+02           -31.290  0.114E+00
  -5.782  0.9643E+01  0.2434E+01                              -31.280  0.154E+02           -31.280  0.123E+00
  -5.782  0.9642E+01  0.2435E+01                              -31.270  0.166E+02           -31.270  0.132E+00
  -5.782  0.9642E+01  0.2436E+01                              -31.260  0.177E+02           -31.260  0.142E+00
  -5.782  0.9641E+01  0.2437E+01                              -31.250  0.190E+02           -31.250  0.152E+00
  -5.782  0.9640E+01  0.2438E+01                              -31.240  0.202E+02           -31.240  0.162E+00
  -5.782  0.9639E+01  0.2439E+01                              -31.230  0.215E+02           -31.230  0.173E+00
  -5.782  0.9638E+01  0.2440E+01                              -31.220  0.228E+02           -31.220  0.184E+00
  -5.782  0.9637E+01  0.2441E+01                              -31.210  0.241E+02           -31.210  0.194E+00
  -5.782  0.9637E+01  0.2442E+01                              -31.200  0.254E+02           -31.200  0.205E+00
  -5.781  0.9636E+01  0.2443E+01                              -31.190  0.267E+02           -31.190  0.216E+00
  -5.781  0.9635E+01  0.2443E+01                              -31.180  0.280E+02           -31.180  0.226E+00
  -5.781  0.9634E+01  0.2444E+01                              -31.170  0.292E+02           -31.170  0.237E+00
  -5.781  0.9633E+01  0.2445E+01                              -31.160  0.304E+02           -31.160  0.248E+00
  -5.781  0.9633E+01  0.2446E+01                              -31.150  0.316E+02           -31.150  0.258E+00
  -5.781  0.9632E+01  0.2447E+01                              -31.140  0.327E+02           -31.140  0.269E+00
  -5.781  0.9631E+01  0.2448E+01                              -31.130  0.338E+02           -31.130  0.279E+00
  -5.781  0.9630E+01  0.2449E+01                              -31.120  0.349E+02           -31.120  0.288E+00
  -5.781  0.9629E+01  0.2450E+01                              -31.110  0.358E+02           -31.110  0.298E+00
  -5.780  0.9628E+01  0.2451E+01                              -31.100  0.367E+02           -31.100  0.306E+00
  -5.780  0.9628E+01  0.2452E+01                              -31.090  0.376E+02           -31.090  0.315E+00
  -5.780  0.9627E+01  0.2453E+01                              -31.080  0.383E+02           -31.080  0.323E+00
  -5.780  0.9626E+01  0.2454E+01                              -31.070  0.390E+02           -31.070  0.331E+00
  -5.780  0.9625E+01  0.2455E+01                              -31.060  0.396E+02           -31.060  0.338E+00
  -5.780  0.9624E+01  0.2456E+01                              -31.050  0.401E+02           -31.050  0.345E+00
  -5.780  0.9624E+01  0.2457E+01                              -31.040  0.405E+02           -31.040  0.351E+00
  -5.780  0.9623E+01  0.2458E+01                              -31.030  0.409E+02           -31.030  0.357E+00
  -5.780  0.9622E+01  0.2459E+01                              -31.020  0.410E+02           -31.020  0.362E+00
  -5.780  0.9621E+01  0.2460E+01                              -31.010  0.414E+02           -31.010  0.368E+00
  -5.779  0.9620E+01  0.2461E+01                              -31.000  0.415E+02           -31.000  0.372E+00
  -5.779  0.9620E+01  0.2462E+01                              -30.990  0.415E+02           -30.990  0.376E+00
  -5.779  0.9619E+01  0.2463E+01                              -30.980  0.416E+02           -30.980  0.380E+00
  -5.779  0.9618E+01  0.2464E+01                              -30.970  0.412E+02           -30.970  0.383E+00
  -5.779  0.9617E+01  0.2465E+01                              -30.960  0.412E+02           -30.960  0.386E+00
  -5.779  0.9616E+01  0.2466E+01                              -30.950  0.410E+02           -30.950  0.389E+00
  -5.779  0.9616E+01  0.2467E+01                              -30.940  0.407E+02           -30.940  0.391E+00
  -5.779  0.9615E+01  0.2468E+01                              -30.930  0.403E+02           -30.930  0.393E+00
  -5.779  0.9614E+01  0.2468E+01                              -30.920  0.400E+02           -30.920  0.395E+00
  -5.779  0.9613E+01  0.2469E+01                              -30.910  0.396E+02           -30.910  0.397E+00
  -5.779  0.9613E+01  0.2470E+01                              -30.900  0.392E+02           -30.900  0.398E+00
  -5.778  0.9612E+01  0.2471E+01                              -30.890  0.387E+02           -30.890  0.399E+00
  -5.778  0.9611E+01  0.2472E+01                              -30.880  0.383E+02           -30.880  0.400E+00
  -5.778  0.9610E+01  0.2473E+01                              -30.870  0.378E+02           -30.870  0.400E+00
  -5.778  0.9609E+01  0.2474E+01                              -30.860  0.373E+02           -30.860  0.400E+00
  -5.778  0.9609E+01  0.2475E+01                              -30.850  0.368E+02           -30.850  0.401E+00
  -5.778  0.9608E+01  0.2476E+01                              -30.840  0.363E+02           -30.840  0.401E+00
  -5.778  0.9607E+01  0.2477E+01                              -30.830  0.358E+02           -30.830  0.400E+00
  -5.778  0.9606E+01  0.2478E+01                              -30.820  0.352E+02           -30.820  0.401E+00
  -5.778  0.9605E+01  0.2479E+01                              -30.810  0.348E+02           -30.810  0.400E+00
  -5.777  0.9605E+01  0.2480E+01                              -30.800  0.343E+02           -30.800  0.399E+00
  -5.777  0.9604E+01  0.2481E+01                              -30.790  0.338E+02           -30.790  0.398E+00
  -5.777  0.9603E+01  0.2482E+01                              -30.780  0.333E+02           -30.780  0.397E+00
  -5.777  0.9602E+01  0.2483E+01                              -30.770  0.329E+02           -30.770  0.395E+00
  -5.777  0.9602E+01  0.2484E+01                              -30.760  0.324E+02           -30.760  0.394E+00
  -5.777  0.9601E+01  0.2485E+01                              -30.750  0.320E+02           -30.750  0.392E+00
  -5.777  0.9600E+01  0.2486E+01                              -30.740  0.315E+02           -30.740  0.390E+00
  -5.777  0.9599E+01  0.2487E+01                              -30.730  0.312E+02           -30.730  0.387E+00
  -5.777  0.9598E+01  0.2488E+01                              -30.720  0.308E+02           -30.720  0.385E+00
  -5.777  0.9598E+01  0.2489E+01                              -30.710  0.305E+02           -30.710  0.383E+00
  -5.777  0.9597E+01  0.2490E+01                              -30.700  0.301E+02           -30.700  0.380E+00
  -5.776  0.9596E+01  0.2491E+01                              -30.690  0.298E+02           -30.690  0.378E+00
  -5.776  0.9595E+01  0.2492E+01                              -30.680  0.296E+02           -30.680  0.375E+00
  -5.776  0.9595E+01  0.2493E+01                              -30.670  0.293E+02           -30.670  0.372E+00
  -5.776  0.9594E+01  0.2493E+01                              -30.660  0.292E+02           -30.660  0.369E+00
  -5.776  0.9593E+01  0.2494E+01                              -30.650  0.289E+02           -30.650  0.367E+00
  -5.776  0.9592E+01  0.2495E+01                              -30.640  0.289E+02           -30.640  0.365E+00
  -5.776  0.9592E+01  0.2496E+01                              -30.630  0.288E+02           -30.630  0.363E+00
  -5.776  0.9591E+01  0.2497E+01                              -30.620  0.287E+02           -30.620  0.360E+00
  -5.776  0.9590E+01  0.2498E+01                              -30.610  0.287E+02           -30.610  0.358E+00
  -5.776  0.9589E+01  0.2499E+01                              -30.600  0.287E+02           -30.600  0.357E+00
  -5.775  0.9589E+01  0.2500E+01                              -30.590  0.288E+02           -30.590  0.356E+00
  -5.775  0.9588E+01  0.2501E+01                              -30.580  0.289E+02           -30.580  0.355E+00
  -5.775  0.9587E+01  0.2502E+01                              -30.570  0.291E+02           -30.570  0.354E+00
  -5.775  0.9586E+01  0.2503E+01                              -30.560  0.293E+02           -30.560  0.354E+00
  -5.775  0.9586E+01  0.2504E+01                              -30.550  0.295E+02           -30.550  0.354E+00
  -5.775  0.9585E+01  0.2505E+01                              -30.540  0.298E+02           -30.540  0.355E+00
  -5.775  0.9584E+01  0.2506E+01                              -30.530  0.302E+02           -30.530  0.357E+00
  -5.775  0.9583E+01  0.2507E+01                              -30.520  0.306E+02           -30.520  0.358E+00
  -5.775  0.9583E+01  0.2508E+01                              -30.510  0.310E+02           -30.510  0.361E+00
  -5.774  0.9582E+01  0.2509E+01                              -30.500  0.315E+02           -30.500  0.364E+00
  -5.774  0.9581E+01  0.2510E+01                              -30.490  0.320E+02           -30.490  0.367E+00
  -5.774  0.9580E+01  0.2511E+01                              -30.480  0.326E+02           -30.480  0.371E+00
  -5.774  0.9580E+01  0.2512E+01                              -30.470  0.332E+02           -30.470  0.375E+00
  -5.774  0.9579E+01  0.2513E+01                              -30.460  0.338E+02           -30.460  0.380E+00
  -5.774  0.9578E+01  0.2514E+01                              -30.450  0.345E+02           -30.450  0.385E+00
  -5.774  0.9577E+01  0.2515E+01                              -30.440  0.352E+02           -30.440  0.390E+00
  -5.774  0.9577E+01  0.2516E+01                              -30.430  0.358E+02           -30.430  0.397E+00
  -5.774  0.9576E+01  0.2516E+01                              -30.420  0.366E+02           -30.420  0.403E+00
  -5.774  0.9575E+01  0.2517E+01                              -30.410  0.373E+02           -30.410  0.409E+00
  -5.774  0.9574E+01  0.2518E+01                              -30.400  0.380E+02           -30.400  0.416E+00
  -5.773  0.9574E+01  0.2519E+01                              -30.390  0.388E+02           -30.390  0.422E+00
  -5.773  0.9573E+01  0.2520E+01                              -30.380  0.395E+02           -30.380  0.429E+00
  -5.773  0.9572E+01  0.2521E+01                              -30.370  0.403E+02           -30.370  0.436E+00
  -5.773  0.9571E+01  0.2522E+01                              -30.360  0.410E+02           -30.360  0.443E+00
  -5.773  0.9571E+01  0.2523E+01                              -30.350  0.417E+02           -30.350  0.450E+00
  -5.773  0.9570E+01  0.2524E+01                              -30.340  0.424E+02           -30.340  0.456E+00
  -5.773  0.9569E+01  0.2525E+01                              -30.330  0.431E+02           -30.330  0.462E+00
  -5.773  0.9568E+01  0.2526E+01                              -30.320  0.437E+02           -30.320  0.468E+00
  -5.773  0.9568E+01  0.2527E+01                              -30.310  0.443E+02           -30.310  0.474E+00
  -5.772  0.9567E+01  0.2528E+01                              -30.300  0.449E+02           -30.300  0.479E+00
  -5.772  0.9566E+01  0.2529E+01                              -30.290  0.454E+02           -30.290  0.483E+00
  -5.772  0.9565E+01  0.2530E+01                              -30.280  0.456E+02           -30.280  0.487E+00
  -5.772  0.9565E+01  0.2531E+01                              -30.270  0.462E+02           -30.270  0.491E+00
  -5.772  0.9564E+01  0.2532E+01                              -30.260  0.464E+02           -30.260  0.493E+00
  -5.772  0.9563E+01  0.2533E+01                              -30.250  0.467E+02           -30.250  0.495E+00
  -5.772  0.9563E+01  0.2534E+01                              -30.240  0.469E+02           -30.240  0.497E+00
  -5.772  0.9562E+01  0.2535E+01                              -30.230  0.472E+02           -30.230  0.497E+00
  -5.772  0.9561E+01  0.2536E+01                              -30.220  0.471E+02           -30.220  0.497E+00
  -5.772  0.9560E+01  0.2537E+01                              -30.210  0.470E+02           -30.210  0.496E+00
  -5.772  0.9560E+01  0.2538E+01                              -30.200  0.471E+02           -30.200  0.494E+00
  -5.771  0.9559E+01  0.2538E+01                              -30.190  0.470E+02           -30.190  0.491E+00
  -5.771  0.9558E+01  0.2539E+01                              -30.180  0.467E+02           -30.180  0.488E+00
  -5.771  0.9557E+01  0.2540E+01                              -30.170  0.465E+02           -30.170  0.484E+00
  -5.771  0.9557E+01  0.2541E+01                              -30.160  0.461E+02           -30.160  0.478E+00
  -5.771  0.9556E+01  0.2542E+01                              -30.150  0.457E+02           -30.150  0.473E+00
  -5.771  0.9555E+01  0.2543E+01                              -30.140  0.452E+02           -30.140  0.466E+00
  -5.771  0.9555E+01  0.2544E+01                              -30.130  0.447E+02           -30.130  0.459E+00
  -5.771  0.9554E+01  0.2545E+01                              -30.120  0.441E+02           -30.120  0.451E+00
  -5.771  0.9553E+01  0.2546E+01                              -30.110  0.434E+02           -30.110  0.442E+00
  -5.771  0.9552E+01  0.2547E+01                              -30.100  0.427E+02           -30.100  0.434E+00
  -5.770  0.9552E+01  0.2548E+01                              -30.090  0.420E+02           -30.090  0.425E+00
  -5.770  0.9551E+01  0.2549E+01                              -30.080  0.412E+02           -30.080  0.415E+00
  -5.770  0.9550E+01  0.2550E+01                              -30.070  0.403E+02           -30.070  0.404E+00
  -5.770  0.9550E+01  0.2551E+01                              -30.060  0.394E+02           -30.060  0.393E+00
  -5.770  0.9549E+01  0.2552E+01                              -30.050  0.384E+02           -30.050  0.382E+00
  -5.770  0.9548E+01  0.2553E+01                              -30.040  0.375E+02           -30.040  0.371E+00
  -5.770  0.9548E+01  0.2554E+01                              -30.030  0.365E+02           -30.030  0.359E+00
  -5.770  0.9547E+01  0.2555E+01                              -30.020  0.355E+02           -30.020  0.347E+00
  -5.770  0.9546E+01  0.2556E+01                              -30.010  0.344E+02           -30.010  0.335E+00
  -5.769  0.9545E+01  0.2557E+01                              -30.000  0.334E+02           -30.000  0.324E+00
  -5.769  0.9545E+01  0.2558E+01                              -29.990  0.322E+02           -29.990  0.311E+00
  -5.769  0.9544E+01  0.2559E+01                              -29.980  0.311E+02           -29.980  0.299E+00
  -5.769  0.9543E+01  0.2559E+01                              -29.970  0.300E+02           -29.970  0.287E+00
  -5.769  0.9543E+01  0.2560E+01                              -29.960  0.289E+02           -29.960  0.275E+00
  -5.769  0.9542E+01  0.2561E+01                              -29.950  0.277E+02           -29.950  0.262E+00
  -5.769  0.9541E+01  0.2562E+01                              -29.940  0.266E+02           -29.940  0.250E+00
  -5.769  0.9540E+01  0.2563E+01                              -29.930  0.254E+02           -29.930  0.239E+00
  -5.769  0.9540E+01  0.2564E+01                              -29.920  0.243E+02           -29.920  0.227E+00
  -5.769  0.9539E+01  0.2565E+01                              -29.910  0.232E+02           -29.910  0.216E+00
  -5.768  0.9538E+01  0.2566E+01                              -29.900  0.220E+02           -29.900  0.204E+00
  -5.768  0.9538E+01  0.2567E+01                              -29.890  0.209E+02           -29.890  0.194E+00
  -5.768  0.9537E+01  0.2568E+01                              -29.880  0.198E+02           -29.880  0.182E+00
  -5.768  0.9536E+01  0.2569E+01                              -29.870  0.187E+02           -29.870  0.172E+00
  -5.768  0.9536E+01  0.2570E+01                              -29.860  0.177E+02           -29.860  0.162E+00
  -5.768  0.9535E+01  0.2571E+01                              -29.850  0.167E+02           -29.850  0.152E+00
  -5.768  0.9534E+01  0.2572E+01                              -29.840  0.157E+02           -29.840  0.142E+00
  -5.768  0.9534E+01  0.2573E+01                              -29.830  0.147E+02           -29.830  0.133E+00
  -5.768  0.9533E+01  0.2574E+01                              -29.820  0.137E+02           -29.820  0.124E+00
  -5.768  0.9532E+01  0.2575E+01                              -29.810  0.128E+02           -29.810  0.115E+00
  -5.768  0.9532E+01  0.2576E+01                              -29.800  0.120E+02           -29.800  0.107E+00
  -5.767  0.9531E+01  0.2577E+01                              -29.790  0.111E+02           -29.790  0.996E-01
  -5.767  0.9530E+01  0.2578E+01                              -29.780  0.103E+02           -29.780  0.921E-01
  -5.767  0.9529E+01  0.2579E+01                              -29.770  0.952E+01           -29.770  0.848E-01
  -5.767  0.9529E+01  0.2580E+01                              -29.760  0.878E+01           -29.760  0.780E-01
  -5.767  0.9528E+01  0.2580E+01                              -29.750  0.807E+01           -29.750  0.716E-01
  -5.767  0.9527E+01  0.2581E+01                              -29.740  0.740E+01           -29.740  0.656E-01
  -5.767  0.9527E+01  0.2582E+01                              -29.730  0.678E+01           -29.730  0.599E-01
  -5.767  0.9526E+01  0.2583E+01                              -29.720  0.618E+01           -29.720  0.545E-01
  -5.767  0.9525E+01  0.2584E+01                              -29.710  0.562E+01           -29.710  0.496E-01
  -5.767  0.9525E+01  0.2585E+01                              -29.700  0.511E+01           -29.700  0.449E-01
  -5.766  0.9524E+01  0.2586E+01                              -29.690  0.462E+01           -29.690  0.406E-01
  -5.766  0.9523E+01  0.2587E+01                              -29.680  0.417E+01           -29.680  0.366E-01
  -5.766  0.9523E+01  0.2588E+01                              -29.670  0.376E+01           -29.670  0.329E-01
  -5.766  0.9522E+01  0.2589E+01                              -29.660  0.336E+01           -29.660  0.295E-01
  -5.766  0.9521E+01  0.2590E+01                              -29.650  0.301E+01           -29.650  0.264E-01
  -5.766  0.9521E+01  0.2591E+01                              -29.640  0.269E+01           -29.640  0.235E-01
  -5.766  0.9520E+01  0.2592E+01                              -29.630  0.239E+01           -29.630  0.209E-01
  -5.766  0.9519E+01  0.2593E+01                              -29.620  0.212E+01           -29.620  0.185E-01
  -5.766  0.9519E+01  0.2594E+01                              -29.610  0.188E+01           -29.610  0.164E-01
  -5.766  0.9518E+01  0.2595E+01                              -29.600  0.165E+01           -29.600  0.144E-01
  -5.765  0.9517E+01  0.2596E+01                              -29.590  0.146E+01           -29.590  0.126E-01
  -5.765  0.9517E+01  0.2597E+01                              -29.580  0.127E+01           -29.580  0.111E-01
  -5.765  0.9516E+01  0.2598E+01                              -29.570  0.111E+01           -29.570  0.968E-02
  -5.765  0.9515E+01  0.2599E+01                              -29.560  0.969E+00           -29.560  0.844E-02
  -5.765  0.9515E+01  0.2600E+01                              -29.550  0.842E+00           -29.550  0.731E-02
  -5.765  0.9514E+01  0.2600E+01                              -29.540  0.729E+00           -29.540  0.632E-02
  -5.765  0.9513E+01  0.2601E+01                              -29.530  0.629E+00           -29.530  0.545E-02
  -5.765  0.9513E+01  0.2602E+01                              -29.520  0.541E+00           -29.520  0.469E-02
  -5.765  0.9512E+01  0.2603E+01                              -29.510  0.464E+00           -29.510  0.402E-02
  -5.765  0.9511E+01  0.2604E+01                              -29.500  0.397E+00           -29.500  0.344E-02
  -5.764  0.9511E+01  0.2605E+01                              -29.490  0.338E+00           -29.490  0.293E-02
  -5.764  0.9510E+01  0.2606E+01                              -29.480  0.288E+00           -29.480  0.249E-02
  -5.764  0.9509E+01  0.2607E+01                              -29.470  0.243E+00           -29.470  0.211E-02
  -5.764  0.9509E+01  0.2608E+01                              -29.460  0.206E+00           -29.460  0.178E-02
  -5.764  0.9508E+01  0.2609E+01                              -29.450  0.173E+00           -29.450  0.150E-02
  -5.764  0.9507E+01  0.2610E+01                              -29.440  0.145E+00           -29.440  0.126E-02
  -5.764  0.9507E+01  0.2611E+01                              -29.430  0.121E+00           -29.430  0.105E-02
  -5.764  0.9506E+01  0.2612E+01                              -29.420  0.101E+00           -29.420  0.876E-03
  -5.764  0.9506E+01  0.2613E+01                              -29.410  0.841E-01           -29.410  0.725E-03
  -5.763  0.9505E+01  0.2614E+01                              -29.400  0.696E-01           -29.400  0.602E-03
  -5.763  0.9504E+01  0.2615E+01                              -29.390  0.575E-01           -29.390  0.497E-03
  -5.763  0.9504E+01  0.2616E+01                              -29.380  0.473E-01           -29.380  0.409E-03
  -5.763  0.9503E+01  0.2617E+01                              -29.370  0.389E-01           -29.370  0.335E-03
  -5.763  0.9502E+01  0.2618E+01                              -29.360  0.318E-01           -29.360  0.274E-03
  -5.763  0.9502E+01  0.2619E+01                              -29.350  0.259E-01           -29.350  0.224E-03
  -5.763  0.9501E+01  0.2619E+01                              -29.340  0.211E-01           -29.340  0.181E-03
  -5.763  0.9500E+01  0.2620E+01                              -29.330  0.170E-01           -29.330  0.147E-03
  -5.763  0.9500E+01  0.2621E+01                              -29.320  0.138E-01           -29.320  0.119E-03
  -5.763  0.9499E+01  0.2622E+01                              -29.310  0.111E-01           -29.310  0.954E-04
  -5.763  0.9498E+01  0.2623E+01                              -29.300  0.887E-02           -29.300  0.765E-04
  -5.762  0.9498E+01  0.2624E+01                              -29.290  0.708E-02           -29.290  0.611E-04
  -5.762  0.9497E+01  0.2625E+01                              -29.280  0.564E-02           -29.280  0.487E-04
  -5.762  0.9497E+01  0.2626E+01                              -29.270  0.448E-02           -29.270  0.386E-04
  -5.762  0.9496E+01  0.2627E+01                              -29.260  0.356E-02           -29.260  0.306E-04
  -5.762  0.9495E+01  0.2628E+01                              -29.250  0.280E-02           -29.250  0.241E-04
  -5.762  0.9495E+01  0.2629E+01                              -29.240  0.220E-02           -29.240  0.190E-04
  -5.762  0.9494E+01  0.2630E+01                              -29.230  0.172E-02           -29.230  0.149E-04
  -5.762  0.9493E+01  0.2631E+01                              -29.220  0.134E-02           -29.220  0.116E-04
  -5.762  0.9493E+01  0.2632E+01                              -29.210  0.105E-02           -29.210  0.906E-05
  -5.761  0.9492E+01  0.2633E+01                              -29.200  0.815E-03           -29.200  0.700E-05
  -5.761  0.9492E+01  0.2634E+01                              -29.190  0.630E-03           -29.190  0.542E-05
  -5.761  0.9491E+01  0.2635E+01                              -29.180  0.486E-03           -29.180  0.418E-05
  -5.761  0.9490E+01  0.2636E+01                              -29.170  0.373E-03           -29.170  0.321E-05
  -5.761  0.9490E+01  0.2637E+01                              -29.160  0.286E-03           -29.160  0.246E-05
  -5.761  0.9489E+01  0.2638E+01                              -29.150  0.218E-03           -29.150  0.188E-05
  -5.761  0.9488E+01  0.2638E+01                              -29.140  0.166E-03           -29.140  0.143E-05
  -5.761  0.9488E+01  0.2639E+01                              -29.130  0.126E-03           -29.130  0.108E-05
  -5.761  0.9487E+01  0.2640E+01                              -29.120  0.952E-04           -29.120  0.817E-06
  -5.761  0.9487E+01  0.2641E+01                              -29.110  0.718E-04           -29.110  0.617E-06
  -5.761  0.9486E+01  0.2642E+01                              -29.100  0.538E-04           -29.100  0.464E-06
  -5.760  0.9485E+01  0.2643E+01                              -29.090  0.403E-04           -29.090  0.347E-06
  -5.760  0.9485E+01  0.2644E+01                              -29.080  0.301E-04           -29.080  0.259E-06
  -5.760  0.9484E+01  0.2645E+01                              -29.070  0.223E-04           -29.070  0.192E-06
  -5.760  0.9483E+01  0.2646E+01                              -29.060  0.166E-04           -29.060  0.143E-06
  -5.760  0.9483E+01  0.2647E+01                              -29.050  0.123E-04           -29.050  0.105E-06
  -5.760  0.9482E+01  0.2648E+01                              -29.040  0.902E-05           -29.040  0.775E-07
  -5.760  0.9482E+01  0.2649E+01                              -29.030  0.661E-05           -29.030  0.568E-07
  -5.760  0.9481E+01  0.2650E+01                              -29.020  0.483E-05           -29.020  0.416E-07
  -5.760  0.9480E+01  0.2651E+01                              -29.010  0.353E-05           -29.010  0.303E-07
  -5.760  0.9480E+01  0.2652E+01                              -29.000  0.256E-05           -29.000  0.220E-07
  -5.759  0.9479E+01  0.2653E+01                              -28.990  0.186E-05           -28.990  0.159E-07
  -5.759  0.9479E+01  0.2654E+01                              -28.980  0.134E-05           -28.980  0.115E-07
  -5.759  0.9478E+01  0.2655E+01                              -28.970  0.964E-06           -28.970  0.827E-08
  -5.759  0.9477E+01  0.2656E+01                              -28.960  0.691E-06           -28.960  0.593E-08
  -5.759  0.9477E+01  0.2656E+01                              -28.950  0.493E-06           -28.950  0.423E-08
  -5.759  0.9476E+01  0.2657E+01                              -28.940  0.351E-06           -28.940  0.302E-08
  -5.759  0.9476E+01  0.2658E+01                              -28.930  0.250E-06           -28.930  0.214E-08
  -5.759  0.9475E+01  0.2659E+01                              -28.920  0.176E-06           -28.920  0.152E-08
  -5.759  0.9474E+01  0.2660E+01                              -28.910  0.125E-06           -28.910  0.107E-08
  -5.759  0.9474E+01  0.2661E+01                              -28.900  0.875E-07           -28.900  0.752E-09
  -5.758  0.9473E+01  0.2662E+01                              -28.890  0.613E-07           -28.890  0.526E-09
  -5.758  0.9473E+01  0.2663E+01                              -28.880  0.428E-07           -28.880  0.367E-09
  -5.758  0.9472E+01  0.2664E+01                              -28.870  0.298E-07           -28.870  0.255E-09
  -5.758  0.9471E+01  0.2665E+01                              -28.860  0.206E-07           -28.860  0.177E-09
  -5.758  0.9471E+01  0.2666E+01                              -28.850  0.143E-07           -28.850  0.122E-09
  -5.758  0.9470E+01  0.2667E+01                              -28.840  0.982E-08           -28.840  0.841E-10
  -5.758  0.9470E+01  0.2668E+01                              -28.830  0.674E-08           -28.830  0.578E-10
  -5.758  0.9469E+01  0.2669E+01                              -28.820  0.461E-08           -28.820  0.396E-10
  -5.758  0.9468E+01  0.2670E+01                              -28.810  0.315E-08           -28.810  0.270E-10
  -5.757  0.9468E+01  0.2671E+01                              -28.800  0.214E-08           -28.800  0.184E-10
  -5.757  0.9467E+01  0.2672E+01                              -28.790  0.145E-08           -28.790  0.124E-10
  -5.757  0.9467E+01  0.2673E+01                              -28.780  0.980E-09           -28.780  0.839E-11
  -5.757  0.9466E+01  0.2674E+01                              -28.770  0.660E-09           -28.770  0.565E-11
  -5.757  0.9465E+01  0.2674E+01                              -28.760  0.443E-09           -28.760  0.379E-11
  -5.757  0.9465E+01  0.2675E+01                              -28.750  0.285E-09           -28.750  0.241E-11
  -5.757  0.9464E+01  0.2676E+01                              -28.740  0.168E-09           -28.740  0.139E-11
  -5.757  0.9464E+01  0.2677E+01                              -28.730  0.937E-10           -28.730  0.817E-12
  -5.757  0.9463E+01  0.2678E+01                              -28.720  0.297E-10           -28.720  0.228E-12
  -5.757  0.9463E+01  0.2679E+01                              -28.710  0.000E+00           -28.710  0.000E+00
  -5.756  0.9462E+01  0.2680E+01                              -28.700  0.000E+00           -28.700  0.000E+00
  -5.756  0.9461E+01  0.2681E+01                              -28.690  0.000E+00           -28.690  0.000E+00
  -5.756  0.9461E+01  0.2682E+01                              -28.680  0.000E+00           -28.680  0.000E+00
  -5.756  0.9460E+01  0.2683E+01                              -28.670  0.000E+00           -28.670  0.000E+00
  -5.756  0.9460E+01  0.2684E+01                              -28.660  0.000E+00           -28.660  0.000E+00
  -5.756  0.9459E+01  0.2685E+01                              -28.650  0.000E+00           -28.650  0.000E+00
  -5.756  0.9459E+01  0.2686E+01                              -28.640  0.000E+00           -28.640  0.000E+00
  -5.756  0.9458E+01  0.2687E+01                              -28.630  0.000E+00           -28.630  0.000E+00
  -5.756  0.9457E+01  0.2688E+01                              -28.620  0.000E+00           -28.620  0.000E+00
  -5.756  0.9457E+01  0.2689E+01                              -28.610  0.000E+00           -28.610  0.000E+00
  -5.756  0.9456E+01  0.2690E+01                              -28.600  0.000E+00           -28.600  0.000E+00
  -5.755  0.9456E+01  0.2691E+01                              -28.590  0.000E+00           -28.590  0.000E+00
  -5.755  0.9455E+01  0.2691E+01                              -28.580  0.000E+00           -28.580  0.000E+00
  -5.755  0.9455E+01  0.2692E+01                              -28.570  0.000E+00           -28.570  0.000E+00
  -5.755  0.9454E+01  0.2693E+01                              -28.560  0.000E+00           -28.560  0.000E+00
  -5.755  0.9453E+01  0.2694E+01                              -28.550  0.000E+00           -28.550  0.000E+00
  -5.755  0.9453E+01  0.2695E+01                              -28.540  0.000E+00           -28.540  0.000E+00
  -5.755  0.9452E+01  0.2696E+01                              -28.530  0.000E+00           -28.530  0.000E+00
  -5.755  0.9452E+01  0.2697E+01                              -28.520  0.000E+00           -28.520  0.000E+00
  -5.755  0.9451E+01  0.2698E+01                              -28.510  0.000E+00           -28.510  0.000E+00
  -5.755  0.9451E+01  0.2699E+01                              -28.500  0.000E+00           -28.500  0.000E+00
  -5.754  0.9450E+01  0.2700E+01                              -28.490  0.000E+00           -28.490  0.000E+00
  -5.754  0.9450E+01  0.2701E+01                              -28.480  0.000E+00           -28.480  0.000E+00
  -5.754  0.9449E+01  0.2702E+01                              -28.470  0.000E+00           -28.470  0.000E+00
  -5.754  0.9448E+01  0.2703E+01                              -28.460  0.000E+00           -28.460  0.000E+00
  -5.754  0.9448E+01  0.2704E+01                              -28.450  0.000E+00           -28.450  0.000E+00
  -5.754  0.9447E+01  0.2705E+01                              -28.440  0.000E+00           -28.440  0.000E+00
  -5.754  0.9447E+01  0.2706E+01                              -28.430  0.000E+00           -28.430  0.000E+00
  -5.754  0.9446E+01  0.2707E+01                              -28.420  0.000E+00           -28.420  0.000E+00
  -5.754  0.9446E+01  0.2708E+01                              -28.410  0.000E+00           -28.410  0.000E+00
  -5.754  0.9445E+01  0.2709E+01                              -28.400  0.000E+00           -28.400  0.000E+00
  -5.753  0.9445E+01  0.2709E+01                              -28.390  0.000E+00           -28.390  0.000E+00
  -5.753  0.9444E+01  0.2710E+01                              -28.380  0.000E+00           -28.380  0.000E+00
  -5.753  0.9443E+01  0.2711E+01                              -28.370  0.000E+00           -28.370  0.000E+00
  -5.753  0.9443E+01  0.2712E+01                              -28.360  0.000E+00           -28.360  0.000E+00
  -5.753  0.9442E+01  0.2713E+01                              -28.350  0.000E+00           -28.350  0.000E+00
  -5.753  0.9442E+01  0.2714E+01                              -28.340  0.000E+00           -28.340  0.000E+00
  -5.753  0.9441E+01  0.2715E+01                              -28.330  0.000E+00           -28.330  0.000E+00
  -5.753  0.9441E+01  0.2716E+01                              -28.320  0.000E+00           -28.320  0.000E+00
  -5.753  0.9440E+01  0.2717E+01                              -28.310  0.000E+00           -28.310  0.000E+00
  -5.753  0.9440E+01  0.2718E+01                              -28.300  0.000E+00           -28.300  0.000E+00
  -5.752  0.9439E+01  0.2719E+01                              -28.290  0.000E+00           -28.290  0.000E+00
  -5.752  0.9439E+01  0.2720E+01                              -28.280  0.000E+00           -28.280  0.000E+00
  -5.752  0.9438E+01  0.2721E+01                              -28.270  0.000E+00           -28.270  0.000E+00
  -5.752  0.9437E+01  0.2722E+01                              -28.260  0.000E+00           -28.260  0.000E+00
  -5.752  0.9437E+01  0.2723E+01                              -28.250  0.000E+00           -28.250  0.000E+00
  -5.752  0.9436E+01  0.2724E+01                              -28.240  0.000E+00           -28.240  0.000E+00
  -5.752  0.9436E+01  0.2725E+01                              -28.230  0.000E+00           -28.230  0.000E+00
  -5.752  0.9435E+01  0.2725E+01                              -28.220  0.000E+00           -28.220  0.000E+00
  -5.752  0.9435E+01  0.2726E+01                              -28.210  0.000E+00           -28.210  0.000E+00
  -5.752  0.9434E+01  0.2727E+01                              -28.200  0.000E+00           -28.200  0.000E+00
  -5.751  0.9434E+01  0.2728E+01                              -28.190  0.000E+00           -28.190  0.000E+00
  -5.751  0.9433E+01  0.2729E+01                              -28.180  0.000E+00           -28.180  0.000E+00
  -5.751  0.9433E+01  0.2730E+01                              -28.170  0.000E+00           -28.170  0.000E+00
  -5.751  0.9432E+01  0.2731E+01                              -28.160  0.000E+00           -28.160  0.000E+00
  -5.751  0.9432E+01  0.2732E+01                              -28.150  0.000E+00           -28.150  0.000E+00
  -5.751  0.9431E+01  0.2733E+01                              -28.140  0.000E+00           -28.140  0.000E+00
  -5.751  0.9431E+01  0.2734E+01                              -28.130  0.000E+00           -28.130  0.000E+00
  -5.751  0.9430E+01  0.2735E+01                              -28.120  0.000E+00           -28.120  0.000E+00
  -5.751  0.9430E+01  0.2736E+01                              -28.110  0.000E+00           -28.110  0.000E+00
  -5.750  0.9429E+01  0.2737E+01                              -28.100  0.000E+00           -28.100  0.000E+00
  -5.750  0.9429E+01  0.2738E+01                              -28.090  0.000E+00           -28.090  0.000E+00
  -5.750  0.9428E+01  0.2739E+01                              -28.080  0.000E+00           -28.080  0.000E+00
  -5.750  0.9427E+01  0.2740E+01                              -28.070  0.000E+00           -28.070  0.000E+00
  -5.750  0.9427E+01  0.2741E+01                              -28.060  0.000E+00           -28.060  0.000E+00
  -5.750  0.9426E+01  0.2742E+01                              -28.050  0.000E+00           -28.050  0.000E+00
  -5.750  0.9426E+01  0.2742E+01                              -28.040  0.000E+00           -28.040  0.000E+00
  -5.750  0.9425E+01  0.2743E+01                              -28.030  0.000E+00           -28.030  0.000E+00
  -5.750  0.9425E+01  0.2744E+01                              -28.020  0.000E+00           -28.020  0.000E+00
  -5.750  0.9424E+01  0.2745E+01                              -28.010  0.000E+00           -28.010  0.000E+00
  -5.750  0.9424E+01  0.2746E+01                              -28.000  0.000E+00           -28.000  0.000E+00
  -5.749  0.9423E+01  0.2747E+01                              -27.990  0.000E+00           -27.990  0.000E+00
  -5.749  0.9423E+01  0.2748E+01                              -27.980  0.000E+00           -27.980  0.000E+00
  -5.749  0.9422E+01  0.2749E+01                              -27.970  0.000E+00           -27.970  0.000E+00
  -5.749  0.9422E+01  0.2750E+01                              -27.960  0.000E+00           -27.960  0.000E+00
  -5.749  0.9421E+01  0.2751E+01                              -27.950  0.000E+00           -27.950  0.000E+00
  -5.749  0.9421E+01  0.2752E+01                              -27.940  0.000E+00           -27.940  0.000E+00
  -5.749  0.9420E+01  0.2753E+01                              -27.930  0.000E+00           -27.930  0.000E+00
  -5.749  0.9420E+01  0.2754E+01                              -27.920  0.000E+00           -27.920  0.000E+00
  -5.749  0.9419E+01  0.2755E+01                              -27.910  0.000E+00           -27.910  0.000E+00
  -5.748  0.9419E+01  0.2756E+01                              -27.900  0.000E+00           -27.900  0.000E+00
  -5.748  0.9418E+01  0.2757E+01                              -27.890  0.000E+00           -27.890  0.000E+00
  -5.748  0.9418E+01  0.2758E+01                              -27.880  0.000E+00           -27.880  0.000E+00
  -5.748  0.9417E+01  0.2758E+01                              -27.870  0.000E+00           -27.870  0.000E+00
  -5.748  0.9417E+01  0.2759E+01                              -27.860  0.000E+00           -27.860  0.000E+00
  -5.748  0.9416E+01  0.2760E+01                              -27.850  0.000E+00           -27.850  0.000E+00
  -5.748  0.9416E+01  0.2761E+01                              -27.840  0.000E+00           -27.840  0.000E+00
  -5.748  0.9415E+01  0.2762E+01                              -27.830  0.000E+00           -27.830  0.000E+00
  -5.748  0.9415E+01  0.2763E+01                              -27.820  0.000E+00           -27.820  0.000E+00
  -5.748  0.9414E+01  0.2764E+01                              -27.810  0.000E+00           -27.810  0.000E+00
  -5.748  0.9414E+01  0.2765E+01                              -27.800  0.000E+00           -27.800  0.000E+00
  -5.747  0.9413E+01  0.2766E+01                              -27.790  0.000E+00           -27.790  0.000E+00
  -5.747  0.9413E+01  0.2767E+01                              -27.780  0.000E+00           -27.780  0.000E+00
  -5.747  0.9412E+01  0.2768E+01                              -27.770  0.000E+00           -27.770  0.000E+00
  -5.747  0.9412E+01  0.2769E+01                              -27.760  0.000E+00           -27.760  0.000E+00
  -5.747  0.9411E+01  0.2770E+01                              -27.750  0.000E+00           -27.750  0.000E+00
  -5.747  0.9411E+01  0.2771E+01                              -27.740  0.000E+00           -27.740  0.000E+00
  -5.747  0.9410E+01  0.2772E+01                              -27.730  0.000E+00           -27.730  0.000E+00
  -5.747  0.9410E+01  0.2773E+01                              -27.720  0.000E+00           -27.720  0.000E+00
  -5.747  0.9410E+01  0.2774E+01                              -27.710  0.000E+00           -27.710  0.000E+00
  -5.747  0.9409E+01  0.2774E+01                              -27.700  0.000E+00           -27.700  0.000E+00
  -5.746  0.9409E+01  0.2775E+01                              -27.690  0.000E+00           -27.690  0.000E+00
  -5.746  0.9408E+01  0.2776E+01                              -27.680  0.000E+00           -27.680  0.000E+00
  -5.746  0.9408E+01  0.2777E+01                              -27.670  0.000E+00           -27.670  0.000E+00
  -5.746  0.9407E+01  0.2778E+01                              -27.660  0.000E+00           -27.660  0.000E+00
  -5.746  0.9407E+01  0.2779E+01                              -27.650  0.000E+00           -27.650  0.000E+00
  -5.746  0.9406E+01  0.2780E+01                              -27.640  0.000E+00           -27.640  0.000E+00
  -5.746  0.9406E+01  0.2781E+01                              -27.630  0.000E+00           -27.630  0.000E+00
  -5.746  0.9405E+01  0.2782E+01                              -27.620  0.000E+00           -27.620  0.000E+00
  -5.746  0.9405E+01  0.2783E+01                              -27.610  0.000E+00           -27.610  0.000E+00
  -5.745  0.9404E+01  0.2784E+01                              -27.600  0.000E+00           -27.600  0.000E+00
  -5.745  0.9404E+01  0.2785E+01                              -27.590  0.000E+00           -27.590  0.000E+00
  -5.745  0.9403E+01  0.2786E+01                              -27.580  0.000E+00           -27.580  0.000E+00
  -5.745  0.9403E+01  0.2787E+01                              -27.570  0.000E+00           -27.570  0.000E+00
  -5.745  0.9402E+01  0.2788E+01                              -27.560  0.000E+00           -27.560  0.000E+00
  -5.745  0.9402E+01  0.2789E+01                              -27.550  0.000E+00           -27.550  0.000E+00
  -5.745  0.9401E+01  0.2790E+01                              -27.540  0.000E+00           -27.540  0.000E+00
  -5.745  0.9401E+01  0.2790E+01                              -27.530  0.000E+00           -27.530  0.000E+00
  -5.745  0.9401E+01  0.2791E+01                              -27.520  0.000E+00           -27.520  0.000E+00
  -5.745  0.9400E+01  0.2792E+01                              -27.510  0.000E+00           -27.510  0.000E+00
  -5.745  0.9400E+01  0.2793E+01                              -27.500  0.000E+00           -27.500  0.000E+00
  -5.744  0.9399E+01  0.2794E+01                              -27.490  0.000E+00           -27.490  0.000E+00
  -5.744  0.9399E+01  0.2795E+01                              -27.480  0.000E+00           -27.480  0.000E+00
  -5.744  0.9398E+01  0.2796E+01                              -27.470  0.000E+00           -27.470  0.000E+00
  -5.744  0.9398E+01  0.2797E+01                              -27.460  0.000E+00           -27.460  0.000E+00
  -5.744  0.9397E+01  0.2798E+01                              -27.450  0.000E+00           -27.450  0.000E+00
  -5.744  0.9397E+01  0.2799E+01                              -27.440  0.000E+00           -27.440  0.000E+00
  -5.744  0.9396E+01  0.2800E+01                              -27.430  0.000E+00           -27.430  0.000E+00
  -5.744  0.9396E+01  0.2801E+01                              -27.420  0.000E+00           -27.420  0.000E+00
  -5.744  0.9396E+01  0.2802E+01                              -27.410  0.000E+00           -27.410  0.000E+00
  -5.744  0.9395E+01  0.2803E+01                              -27.400  0.000E+00           -27.400  0.000E+00
  -5.743  0.9395E+01  0.2804E+01                              -27.390  0.000E+00           -27.390  0.000E+00
  -5.743  0.9394E+01  0.2805E+01                              -27.380  0.000E+00           -27.380  0.000E+00
  -5.743  0.9394E+01  0.2806E+01                              -27.370  0.000E+00           -27.370  0.000E+00
  -5.743  0.9393E+01  0.2806E+01                              -27.360  0.000E+00           -27.360  0.000E+00
  -5.743  0.9393E+01  0.2807E+01                              -27.350  0.000E+00           -27.350  0.000E+00
  -5.743  0.9392E+01  0.2808E+01                              -27.340  0.000E+00           -27.340  0.000E+00
  -5.743  0.9392E+01  0.2809E+01                              -27.330  0.000E+00           -27.330  0.000E+00
  -5.743  0.9391E+01  0.2810E+01                              -27.320  0.000E+00           -27.320  0.000E+00
  -5.743  0.9391E+01  0.2811E+01                              -27.310  0.000E+00           -27.310  0.000E+00
  -5.743  0.9391E+01  0.2812E+01                              -27.300  0.000E+00           -27.300  0.000E+00
  -5.742  0.9390E+01  0.2813E+01                              -27.290  0.000E+00           -27.290  0.000E+00
  -5.742  0.9390E+01  0.2814E+01                              -27.280  0.000E+00           -27.280  0.000E+00
  -5.742  0.9389E+01  0.2815E+01                              -27.270  0.000E+00           -27.270  0.000E+00
  -5.742  0.9389E+01  0.2816E+01                              -27.260  0.000E+00           -27.260  0.000E+00
  -5.742  0.9388E+01  0.2817E+01                              -27.250  0.000E+00           -27.250  0.000E+00
  -5.742  0.9388E+01  0.2818E+01                              -27.240  0.000E+00           -27.240  0.000E+00
  -5.742  0.9388E+01  0.2819E+01                              -27.230  0.000E+00           -27.230  0.000E+00
  -5.742  0.9387E+01  0.2820E+01                              -27.220  0.000E+00           -27.220  0.000E+00
  -5.742  0.9387E+01  0.2821E+01                              -27.210  0.000E+00           -27.210  0.000E+00
  -5.742  0.9386E+01  0.2821E+01                              -27.200  0.000E+00           -27.200  0.000E+00
  -5.741  0.9386E+01  0.2822E+01                              -27.190  0.000E+00           -27.190  0.000E+00
  -5.741  0.9385E+01  0.2823E+01                              -27.180  0.000E+00           -27.180  0.000E+00
  -5.741  0.9385E+01  0.2824E+01                              -27.170  0.000E+00           -27.170  0.000E+00
  -5.741  0.9385E+01  0.2825E+01                              -27.160  0.000E+00           -27.160  0.000E+00
  -5.741  0.9384E+01  0.2826E+01                              -27.150  0.000E+00           -27.150  0.000E+00
  -5.741  0.9384E+01  0.2827E+01                              -27.140  0.000E+00           -27.140  0.000E+00
  -5.741  0.9383E+01  0.2828E+01                              -27.130  0.000E+00           -27.130  0.000E+00
  -5.741  0.9383E+01  0.2829E+01                              -27.120  0.000E+00           -27.120  0.000E+00
  -5.741  0.9382E+01  0.2830E+01                              -27.110  0.000E+00           -27.110  0.000E+00
  -5.740  0.9382E+01  0.2831E+01                              -27.100  0.000E+00           -27.100  0.000E+00
  -5.740  0.9382E+01  0.2832E+01                              -27.090  0.000E+00           -27.090  0.000E+00
  -5.740  0.9381E+01  0.2833E+01                              -27.080  0.000E+00           -27.080  0.000E+00
  -5.740  0.9381E+01  0.2834E+01                              -27.070  0.000E+00           -27.070  0.000E+00
  -5.740  0.9380E+01  0.2835E+01                              -27.060  0.000E+00           -27.060  0.000E+00
  -5.740  0.9380E+01  0.2836E+01                              -27.050  0.000E+00           -27.050  0.000E+00
  -5.740  0.9379E+01  0.2836E+01                              -27.040  0.000E+00           -27.040  0.000E+00
  -5.740  0.9379E+01  0.2837E+01                              -27.030  0.000E+00           -27.030  0.000E+00
  -5.740  0.9379E+01  0.2838E+01                              -27.020  0.000E+00           -27.020  0.000E+00
  -5.740  0.9378E+01  0.2839E+01                              -27.010  0.000E+00           -27.010  0.000E+00
  -5.739  0.9378E+01  0.2840E+01                              -27.000  0.000E+00           -27.000  0.000E+00
  -5.739  0.9377E+01  0.2841E+01                              -26.990  0.000E+00           -26.990  0.000E+00
  -5.739  0.9377E+01  0.2842E+01                              -26.980  0.000E+00           -26.980  0.000E+00
  -5.739  0.9377E+01  0.2843E+01                              -26.970  0.000E+00           -26.970  0.000E+00
  -5.739  0.9376E+01  0.2844E+01                              -26.960  0.000E+00           -26.960  0.000E+00
  -5.739  0.9376E+01  0.2845E+01                              -26.950  0.000E+00           -26.950  0.000E+00
  -5.739  0.9375E+01  0.2846E+01                              -26.940  0.000E+00           -26.940  0.000E+00
  -5.739  0.9375E+01  0.2847E+01                              -26.930  0.000E+00           -26.930  0.000E+00
  -5.739  0.9375E+01  0.2848E+01                              -26.920  0.000E+00           -26.920  0.000E+00
  -5.739  0.9374E+01  0.2849E+01                              -26.910  0.000E+00           -26.910  0.000E+00
  -5.739  0.9374E+01  0.2850E+01                              -26.900  0.000E+00           -26.900  0.000E+00
  -5.738  0.9373E+01  0.2851E+01                              -26.890  0.000E+00           -26.890  0.000E+00
  -5.738  0.9373E+01  0.2851E+01                              -26.880  0.000E+00           -26.880  0.000E+00
  -5.738  0.9373E+01  0.2852E+01                              -26.870  0.000E+00           -26.870  0.000E+00
  -5.738  0.9372E+01  0.2853E+01                              -26.860  0.000E+00           -26.860  0.000E+00
  -5.738  0.9372E+01  0.2854E+01                              -26.850  0.000E+00           -26.850  0.000E+00
  -5.738  0.9371E+01  0.2855E+01                              -26.840  0.000E+00           -26.840  0.000E+00
  -5.738  0.9371E+01  0.2856E+01                              -26.830  0.000E+00           -26.830  0.000E+00
  -5.738  0.9371E+01  0.2857E+01                              -26.820  0.000E+00           -26.820  0.000E+00
  -5.738  0.9370E+01  0.2858E+01                              -26.810  0.000E+00           -26.810  0.000E+00
  -5.737  0.9370E+01  0.2859E+01                              -26.800  0.000E+00           -26.800  0.000E+00
  -5.737  0.9369E+01  0.2860E+01                              -26.790  0.000E+00           -26.790  0.000E+00
  -5.737  0.9369E+01  0.2861E+01                              -26.780  0.000E+00           -26.780  0.000E+00
  -5.737  0.9369E+01  0.2862E+01                              -26.770  0.000E+00           -26.770  0.000E+00
  -5.737  0.9368E+01  0.2863E+01                              -26.760  0.000E+00           -26.760  0.000E+00
  -5.737  0.9368E+01  0.2864E+01                              -26.750  0.000E+00           -26.750  0.000E+00
  -5.737  0.9368E+01  0.2865E+01                              -26.740  0.000E+00           -26.740  0.000E+00
  -5.737  0.9367E+01  0.2866E+01                              -26.730  0.000E+00           -26.730  0.000E+00
  -5.737  0.9367E+01  0.2866E+01                              -26.720  0.000E+00           -26.720  0.000E+00
  -5.737  0.9366E+01  0.2867E+01                              -26.710  0.000E+00           -26.710  0.000E+00
  -5.737  0.9366E+01  0.2868E+01                              -26.700  0.000E+00           -26.700  0.000E+00
  -5.736  0.9366E+01  0.2869E+01                              -26.690  0.000E+00           -26.690  0.000E+00
  -5.736  0.9365E+01  0.2870E+01                              -26.680  0.000E+00           -26.680  0.000E+00
  -5.736  0.9365E+01  0.2871E+01                              -26.670  0.000E+00           -26.670  0.000E+00
  -5.736  0.9364E+01  0.2872E+01                              -26.660  0.000E+00           -26.660  0.000E+00
  -5.736  0.9364E+01  0.2873E+01                              -26.650  0.000E+00           -26.650  0.000E+00
  -5.736  0.9364E+01  0.2874E+01                              -26.640  0.000E+00           -26.640  0.000E+00
  -5.736  0.9363E+01  0.2875E+01                              -26.630  0.000E+00           -26.630  0.000E+00
  -5.736  0.9363E+01  0.2876E+01                              -26.620  0.000E+00           -26.620  0.000E+00
  -5.736  0.9363E+01  0.2877E+01                              -26.610  0.000E+00           -26.610  0.000E+00
  -5.736  0.9362E+01  0.2878E+01                              -26.600  0.000E+00           -26.600  0.000E+00
  -5.735  0.9362E+01  0.2879E+01                              -26.590  0.000E+00           -26.590  0.000E+00
  -5.735  0.9361E+01  0.2880E+01                              -26.580  0.000E+00           -26.580  0.000E+00
  -5.735  0.9361E+01  0.2881E+01                              -26.570  0.000E+00           -26.570  0.000E+00
  -5.735  0.9361E+01  0.2881E+01                              -26.560  0.000E+00           -26.560  0.000E+00
  -5.735  0.9360E+01  0.2882E+01                              -26.550  0.000E+00           -26.550  0.000E+00
  -5.735  0.9360E+01  0.2883E+01                              -26.540  0.000E+00           -26.540  0.000E+00
  -5.735  0.9360E+01  0.2884E+01                              -26.530  0.000E+00           -26.530  0.000E+00
  -5.735  0.9359E+01  0.2885E+01                              -26.520  0.000E+00           -26.520  0.000E+00
  -5.735  0.9359E+01  0.2886E+01                              -26.510  0.000E+00           -26.510  0.000E+00
  -5.734  0.9359E+01  0.2887E+01                              -26.500  0.000E+00           -26.500  0.000E+00
  -5.734  0.9358E+01  0.2888E+01                              -26.490  0.000E+00           -26.490  0.000E+00
  -5.734  0.9358E+01  0.2889E+01                              -26.480  0.000E+00           -26.480  0.000E+00
  -5.734  0.9358E+01  0.2890E+01                              -26.470  0.000E+00           -26.470  0.000E+00
  -5.734  0.9357E+01  0.2891E+01                              -26.460  0.000E+00           -26.460  0.000E+00
  -5.734  0.9357E+01  0.2892E+01                              -26.450  0.000E+00           -26.450  0.000E+00
  -5.734  0.9356E+01  0.2893E+01                              -26.440  0.000E+00           -26.440  0.000E+00
  -5.734  0.9356E+01  0.2894E+01                              -26.430  0.000E+00           -26.430  0.000E+00
  -5.734  0.9356E+01  0.2895E+01                              -26.420  0.000E+00           -26.420  0.000E+00
  -5.734  0.9355E+01  0.2895E+01                              -26.410  0.000E+00           -26.410  0.000E+00
  -5.734  0.9355E+01  0.2896E+01                              -26.400  0.000E+00           -26.400  0.000E+00
  -5.733  0.9355E+01  0.2897E+01                              -26.390  0.000E+00           -26.390  0.000E+00
  -5.733  0.9354E+01  0.2898E+01                              -26.380  0.000E+00           -26.380  0.000E+00
  -5.733  0.9354E+01  0.2899E+01                              -26.370  0.000E+00           -26.370  0.000E+00
  -5.733  0.9354E+01  0.2900E+01                              -26.360  0.000E+00           -26.360  0.000E+00
  -5.733  0.9353E+01  0.2901E+01                              -26.350  0.000E+00           -26.350  0.000E+00
  -5.733  0.9353E+01  0.2902E+01                              -26.340  0.000E+00           -26.340  0.000E+00
  -5.733  0.9353E+01  0.2903E+01                              -26.330  0.000E+00           -26.330  0.000E+00
  -5.733  0.9352E+01  0.2904E+01                              -26.320  0.000E+00           -26.320  0.000E+00
  -5.733  0.9352E+01  0.2905E+01                              -26.310  0.000E+00           -26.310  0.000E+00
  -5.732  0.9352E+01  0.2906E+01                              -26.300  0.000E+00           -26.300  0.000E+00
  -5.732  0.9351E+01  0.2907E+01                              -26.290  0.000E+00           -26.290  0.000E+00
  -5.732  0.9351E+01  0.2908E+01                              -26.280  0.000E+00           -26.280  0.000E+00
  -5.732  0.9351E+01  0.2909E+01                              -26.270  0.000E+00           -26.270  0.000E+00
  -5.732  0.9350E+01  0.2910E+01                              -26.260  0.000E+00           -26.260  0.000E+00
  -5.732  0.9350E+01  0.2910E+01                              -26.250  0.000E+00           -26.250  0.000E+00
  -5.732  0.9350E+01  0.2911E+01                              -26.240  0.000E+00           -26.240  0.000E+00
  -5.732  0.9349E+01  0.2912E+01                              -26.230  0.000E+00           -26.230  0.000E+00
  -5.732  0.9349E+01  0.2913E+01                              -26.220  0.000E+00           -26.220  0.000E+00
  -5.732  0.9349E+01  0.2914E+01                              -26.210  0.000E+00           -26.210  0.000E+00
  -5.732  0.9348E+01  0.2915E+01                              -26.200  0.000E+00           -26.200  0.000E+00
  -5.731  0.9348E+01  0.2916E+01                              -26.190  0.000E+00           -26.190  0.000E+00
  -5.731  0.9348E+01  0.2917E+01                              -26.180  0.000E+00           -26.180  0.000E+00
  -5.731  0.9347E+01  0.2918E+01                              -26.170  0.000E+00           -26.170  0.000E+00
  -5.731  0.9347E+01  0.2919E+01                              -26.160  0.000E+00           -26.160  0.000E+00
  -5.731  0.9347E+01  0.2920E+01                              -26.150  0.000E+00           -26.150  0.000E+00
  -5.731  0.9346E+01  0.2921E+01                              -26.140  0.000E+00           -26.140  0.000E+00
  -5.731  0.9346E+01  0.2922E+01                              -26.130  0.000E+00           -26.130  0.000E+00
  -5.731  0.9346E+01  0.2923E+01                              -26.120  0.000E+00           -26.120  0.000E+00
  -5.731  0.9345E+01  0.2924E+01                              -26.110  0.000E+00           -26.110  0.000E+00
  -5.731  0.9345E+01  0.2924E+01                              -26.100  0.000E+00           -26.100  0.000E+00
  -5.730  0.9345E+01  0.2925E+01                              -26.090  0.000E+00           -26.090  0.000E+00
  -5.730  0.9344E+01  0.2926E+01                              -26.080  0.000E+00           -26.080  0.000E+00
  -5.730  0.9344E+01  0.2927E+01                              -26.070  0.000E+00           -26.070  0.000E+00
  -5.730  0.9344E+01  0.2928E+01                              -26.060  0.000E+00           -26.060  0.000E+00
  -5.730  0.9343E+01  0.2929E+01                              -26.050  0.000E+00           -26.050  0.000E+00
  -5.730  0.9343E+01  0.2930E+01                              -26.040  0.000E+00           -26.040  0.000E+00
  -5.730  0.9343E+01  0.2931E+01                              -26.030  0.000E+00           -26.030  0.000E+00
  -5.730  0.9342E+01  0.2932E+01                              -26.020  0.000E+00           -26.020  0.000E+00
  -5.730  0.9342E+01  0.2933E+01                              -26.010  0.000E+00           -26.010  0.000E+00
  -5.730  0.9342E+01  0.2934E+01                              -26.000  0.000E+00           -26.000  0.000E+00
  -5.729  0.9342E+01  0.2935E+01                              -25.990  0.000E+00           -25.990  0.000E+00
  -5.729  0.9341E+01  0.2936E+01                              -25.980  0.000E+00           -25.980  0.000E+00
  -5.729  0.9341E+01  0.2937E+01                              -25.970  0.000E+00           -25.970  0.000E+00
  -5.729  0.9341E+01  0.2938E+01                              -25.960  0.000E+00           -25.960  0.000E+00
  -5.729  0.9340E+01  0.2938E+01                              -25.950  0.000E+00           -25.950  0.000E+00
  -5.729  0.9340E+01  0.2939E+01                              -25.940  0.000E+00           -25.940  0.000E+00
  -5.729  0.9340E+01  0.2940E+01                              -25.930  0.000E+00           -25.930  0.000E+00
  -5.729  0.9339E+01  0.2941E+01                              -25.920  0.000E+00           -25.920  0.000E+00
  -5.729  0.9339E+01  0.2942E+01                              -25.910  0.000E+00           -25.910  0.000E+00
  -5.729  0.9339E+01  0.2943E+01                              -25.900  0.000E+00           -25.900  0.000E+00
  -5.728  0.9339E+01  0.2944E+01                              -25.890  0.000E+00           -25.890  0.000E+00
  -5.728  0.9338E+01  0.2945E+01                              -25.880  0.000E+00           -25.880  0.000E+00
  -5.728  0.9338E+01  0.2946E+01                              -25.870  0.000E+00           -25.870  0.000E+00
  -5.728  0.9338E+01  0.2947E+01                              -25.860  0.000E+00           -25.860  0.000E+00
  -5.728  0.9337E+01  0.2948E+01                              -25.850  0.000E+00           -25.850  0.000E+00
  -5.728  0.9337E+01  0.2949E+01                              -25.840  0.000E+00           -25.840  0.000E+00
  -5.728  0.9337E+01  0.2950E+01                              -25.830  0.000E+00           -25.830  0.000E+00
  -5.728  0.9336E+01  0.2951E+01                              -25.820  0.000E+00           -25.820  0.000E+00
  -5.728  0.9336E+01  0.2952E+01                              -25.810  0.000E+00           -25.810  0.000E+00
  -5.728  0.9336E+01  0.2953E+01                              -25.800  0.000E+00           -25.800  0.000E+00
  -5.727  0.9336E+01  0.2953E+01                              -25.790  0.000E+00           -25.790  0.000E+00
  -5.727  0.9335E+01  0.2954E+01                              -25.780  0.000E+00           -25.780  0.000E+00
  -5.727  0.9335E+01  0.2955E+01                              -25.770  0.000E+00           -25.770  0.000E+00
  -5.727  0.9335E+01  0.2956E+01                              -25.760  0.000E+00           -25.760  0.000E+00
  -5.727  0.9334E+01  0.2957E+01                              -25.750  0.000E+00           -25.750  0.000E+00
  -5.727  0.9334E+01  0.2958E+01                              -25.740  0.000E+00           -25.740  0.000E+00
  -5.727  0.9334E+01  0.2959E+01                              -25.730  0.000E+00           -25.730  0.000E+00
  -5.727  0.9334E+01  0.2960E+01                              -25.720  0.000E+00           -25.720  0.000E+00
  -5.727  0.9333E+01  0.2961E+01                              -25.710  0.000E+00           -25.710  0.000E+00
  -5.726  0.9333E+01  0.2962E+01                              -25.700  0.000E+00           -25.700  0.000E+00
  -5.726  0.9333E+01  0.2963E+01                              -25.690  0.000E+00           -25.690  0.000E+00
  -5.726  0.9333E+01  0.2964E+01                              -25.680  0.000E+00           -25.680  0.000E+00
  -5.726  0.9332E+01  0.2965E+01                              -25.670  0.000E+00           -25.670  0.000E+00
  -5.726  0.9332E+01  0.2966E+01                              -25.660  0.000E+00           -25.660  0.000E+00
  -5.726  0.9332E+01  0.2967E+01                              -25.650  0.000E+00           -25.650  0.000E+00
  -5.726  0.9331E+01  0.2967E+01                              -25.640  0.000E+00           -25.640  0.000E+00
  -5.726  0.9331E+01  0.2968E+01                              -25.630  0.000E+00           -25.630  0.000E+00
  -5.726  0.9331E+01  0.2969E+01                              -25.620  0.000E+00           -25.620  0.000E+00
  -5.726  0.9331E+01  0.2970E+01                              -25.610  0.000E+00           -25.610  0.000E+00
  -5.726  0.9330E+01  0.2971E+01                              -25.600  0.000E+00           -25.600  0.000E+00
  -5.725  0.9330E+01  0.2972E+01                              -25.590  0.000E+00           -25.590  0.000E+00
  -5.725  0.9330E+01  0.2973E+01                              -25.580  0.000E+00           -25.580  0.000E+00
  -5.725  0.9330E+01  0.2974E+01                              -25.570  0.000E+00           -25.570  0.000E+00
  -5.725  0.9329E+01  0.2975E+01                              -25.560  0.000E+00           -25.560  0.000E+00
  -5.725  0.9329E+01  0.2976E+01                              -25.550  0.000E+00           -25.550  0.000E+00
  -5.725  0.9329E+01  0.2977E+01                              -25.540  0.000E+00           -25.540  0.000E+00
  -5.725  0.9329E+01  0.2978E+01                              -25.530  0.000E+00           -25.530  0.000E+00
  -5.725  0.9328E+01  0.2979E+01                              -25.520  0.000E+00           -25.520  0.000E+00
  -5.725  0.9328E+01  0.2980E+01                              -25.510  0.000E+00           -25.510  0.000E+00
  -5.725  0.9328E+01  0.2980E+01                              -25.500  0.000E+00           -25.500  0.000E+00
  -5.724  0.9327E+01  0.2981E+01                              -25.490  0.000E+00           -25.490  0.000E+00
  -5.724  0.9327E+01  0.2982E+01                              -25.480  0.000E+00           -25.480  0.000E+00
  -5.724  0.9327E+01  0.2983E+01                              -25.470  0.000E+00           -25.470  0.000E+00
  -5.724  0.9327E+01  0.2984E+01                              -25.460  0.000E+00           -25.460  0.000E+00
  -5.724  0.9326E+01  0.2985E+01                              -25.450  0.000E+00           -25.450  0.000E+00
  -5.724  0.9326E+01  0.2986E+01                              -25.440  0.000E+00           -25.440  0.000E+00
  -5.724  0.9326E+01  0.2987E+01                              -25.430  0.000E+00           -25.430  0.000E+00
  -5.724  0.9326E+01  0.2988E+01                              -25.420  0.000E+00           -25.420  0.000E+00
  -5.724  0.9325E+01  0.2989E+01                              -25.410  0.000E+00           -25.410  0.000E+00
  -5.724  0.9325E+01  0.2990E+01                              -25.400  0.000E+00           -25.400  0.000E+00
  -5.723  0.9325E+01  0.2991E+01                              -25.390  0.000E+00           -25.390  0.000E+00
  -5.723  0.9325E+01  0.2992E+01                              -25.380  0.000E+00           -25.380  0.000E+00
  -5.723  0.9325E+01  0.2993E+01                              -25.370  0.000E+00           -25.370  0.000E+00
  -5.723  0.9324E+01  0.2994E+01                              -25.360  0.000E+00           -25.360  0.000E+00
  -5.723  0.9324E+01  0.2994E+01                              -25.350  0.000E+00           -25.350  0.000E+00
  -5.723  0.9324E+01  0.2995E+01                              -25.340  0.000E+00           -25.340  0.000E+00
  -5.723  0.9324E+01  0.2996E+01                              -25.330  0.000E+00           -25.330  0.000E+00
  -5.723  0.9323E+01  0.2997E+01                              -25.320  0.000E+00           -25.320  0.000E+00
  -5.723  0.9323E+01  0.2998E+01                              -25.310  0.000E+00           -25.310  0.000E+00
  -5.723  0.9323E+01  0.2999E+01                              -25.300  0.000E+00           -25.300  0.000E+00
  -5.722  0.9323E+01  0.3000E+01                              -25.290  0.000E+00           -25.290  0.000E+00
  -5.722  0.9322E+01  0.3001E+01                              -25.280  0.000E+00           -25.280  0.000E+00
  -5.722  0.9322E+01  0.3002E+01                              -25.270  0.000E+00           -25.270  0.000E+00
  -5.722  0.9322E+01  0.3003E+01                              -25.260  0.000E+00           -25.260  0.000E+00
  -5.722  0.9322E+01  0.3004E+01                              -25.250  0.000E+00           -25.250  0.000E+00
  -5.722  0.9321E+01  0.3005E+01                              -25.240  0.000E+00           -25.240  0.000E+00
  -5.722  0.9321E+01  0.3006E+01                              -25.230  0.000E+00           -25.230  0.000E+00
  -5.722  0.9321E+01  0.3007E+01                              -25.220  0.000E+00           -25.220  0.000E+00
  -5.722  0.9321E+01  0.3008E+01                              -25.210  0.000E+00           -25.210  0.000E+00
  -5.721  0.9321E+01  0.3008E+01                              -25.200  0.000E+00           -25.200  0.000E+00
  -5.721  0.9320E+01  0.3009E+01                              -25.190  0.000E+00           -25.190  0.000E+00
  -5.721  0.9320E+01  0.3010E+01                              -25.180  0.000E+00           -25.180  0.000E+00
  -5.721  0.9320E+01  0.3011E+01                              -25.170  0.000E+00           -25.170  0.000E+00
  -5.721  0.9320E+01  0.3012E+01                              -25.160  0.000E+00           -25.160  0.000E+00
  -5.721  0.9319E+01  0.3013E+01                              -25.150  0.000E+00           -25.150  0.000E+00
  -5.721  0.9319E+01  0.3014E+01                              -25.140  0.000E+00           -25.140  0.000E+00
  -5.721  0.9319E+01  0.3015E+01                              -25.130  0.000E+00           -25.130  0.000E+00
  -5.721  0.9319E+01  0.3016E+01                              -25.120  0.000E+00           -25.120  0.000E+00
  -5.721  0.9319E+01  0.3017E+01                              -25.110  0.000E+00           -25.110  0.000E+00
  -5.721  0.9318E+01  0.3018E+01                              -25.100  0.000E+00           -25.100  0.000E+00
  -5.720  0.9318E+01  0.3019E+01                              -25.090  0.000E+00           -25.090  0.000E+00
  -5.720  0.9318E+01  0.3020E+01                              -25.080  0.000E+00           -25.080  0.000E+00
  -5.720  0.9318E+01  0.3021E+01                              -25.070  0.000E+00           -25.070  0.000E+00
  -5.720  0.9317E+01  0.3022E+01                              -25.060  0.000E+00           -25.060  0.000E+00
  -5.720  0.9317E+01  0.3022E+01                              -25.050  0.000E+00           -25.050  0.000E+00
  -5.720  0.9317E+01  0.3023E+01                              -25.040  0.000E+00           -25.040  0.000E+00
  -5.720  0.9317E+01  0.3024E+01                              -25.030  0.000E+00           -25.030  0.000E+00
  -5.720  0.9317E+01  0.3025E+01                              -25.020  0.000E+00           -25.020  0.000E+00
  -5.720  0.9316E+01  0.3026E+01                              -25.010  0.000E+00           -25.010  0.000E+00
  -5.720  0.9316E+01  0.3027E+01                              -25.000  0.000E+00           -25.000  0.000E+00
  -5.719  0.9316E+01  0.3028E+01                              -24.990  0.000E+00           -24.990  0.000E+00
  -5.719  0.9316E+01  0.3029E+01                              -24.980  0.000E+00           -24.980  0.000E+00
  -5.719  0.9316E+01  0.3030E+01                              -24.970  0.000E+00           -24.970  0.000E+00
  -5.719  0.9315E+01  0.3031E+01                              -24.960  0.000E+00           -24.960  0.000E+00
  -5.719  0.9315E+01  0.3032E+01                              -24.950  0.000E+00           -24.950  0.000E+00
  -5.719  0.9315E+01  0.3033E+01                              -24.940  0.000E+00           -24.940  0.000E+00
  -5.719  0.9315E+01  0.3034E+01                              -24.930  0.000E+00           -24.930  0.000E+00
  -5.719  0.9315E+01  0.3035E+01                              -24.920  0.000E+00           -24.920  0.000E+00
  -5.719  0.9314E+01  0.3035E+01                              -24.910  0.000E+00           -24.910  0.000E+00
  -5.719  0.9314E+01  0.3036E+01                              -24.900  0.000E+00           -24.900  0.000E+00
  -5.718  0.9314E+01  0.3037E+01                              -24.890  0.000E+00           -24.890  0.000E+00
  -5.718  0.9314E+01  0.3038E+01                              -24.880  0.000E+00           -24.880  0.000E+00
  -5.718  0.9314E+01  0.3039E+01                              -24.870  0.000E+00           -24.870  0.000E+00
  -5.718  0.9314E+01  0.3040E+01                              -24.860  0.000E+00           -24.860  0.000E+00
  -5.718  0.9313E+01  0.3041E+01                              -24.850  0.000E+00           -24.850  0.000E+00
  -5.718  0.9313E+01  0.3042E+01                              -24.840  0.000E+00           -24.840  0.000E+00
  -5.718  0.9313E+01  0.3043E+01                              -24.830  0.000E+00           -24.830  0.000E+00
  -5.718  0.9313E+01  0.3044E+01                              -24.820  0.000E+00           -24.820  0.000E+00
  -5.718  0.9313E+01  0.3045E+01                              -24.810  0.000E+00           -24.810  0.000E+00
  -5.718  0.9312E+01  0.3046E+01                              -24.800  0.000E+00           -24.800  0.000E+00
  -5.717  0.9312E+01  0.3047E+01                              -24.790  0.000E+00           -24.790  0.000E+00
  -5.717  0.9312E+01  0.3048E+01                              -24.780  0.000E+00           -24.780  0.000E+00
  -5.717  0.9312E+01  0.3049E+01                              -24.770  0.000E+00           -24.770  0.000E+00
  -5.717  0.9312E+01  0.3049E+01                              -24.760  0.000E+00           -24.760  0.000E+00
  -5.717  0.9311E+01  0.3050E+01                              -24.750  0.000E+00           -24.750  0.000E+00
  -5.717  0.9311E+01  0.3051E+01                              -24.740  0.000E+00           -24.740  0.000E+00
  -5.717  0.9311E+01  0.3052E+01                              -24.730  0.000E+00           -24.730  0.000E+00
  -5.717  0.9311E+01  0.3053E+01                              -24.720  0.000E+00           -24.720  0.000E+00
  -5.717  0.9311E+01  0.3054E+01                              -24.710  0.000E+00           -24.710  0.000E+00
  -5.716  0.9311E+01  0.3055E+01                              -24.700  0.000E+00           -24.700  0.000E+00
  -5.716  0.9310E+01  0.3056E+01                              -24.690  0.000E+00           -24.690  0.000E+00
  -5.716  0.9310E+01  0.3057E+01                              -24.680  0.000E+00           -24.680  0.000E+00
  -5.716  0.9310E+01  0.3058E+01                              -24.670  0.000E+00           -24.670  0.000E+00
  -5.716  0.9310E+01  0.3059E+01                              -24.660  0.000E+00           -24.660  0.000E+00
  -5.716  0.9310E+01  0.3060E+01                              -24.650  0.000E+00           -24.650  0.000E+00
  -5.716  0.9310E+01  0.3061E+01                              -24.640  0.000E+00           -24.640  0.000E+00
  -5.716  0.9309E+01  0.3062E+01                              -24.630  0.000E+00           -24.630  0.000E+00
  -5.716  0.9309E+01  0.3062E+01                              -24.620  0.000E+00           -24.620  0.000E+00
  -5.716  0.9309E+01  0.3063E+01                              -24.610  0.000E+00           -24.610  0.000E+00
  -5.715  0.9309E+01  0.3064E+01                              -24.600  0.000E+00           -24.600  0.000E+00
  -5.715  0.9309E+01  0.3065E+01                              -24.590  0.000E+00           -24.590  0.000E+00
  -5.715  0.9309E+01  0.3066E+01                              -24.580  0.000E+00           -24.580  0.000E+00
  -5.715  0.9308E+01  0.3067E+01                              -24.570  0.000E+00           -24.570  0.000E+00
  -5.715  0.9308E+01  0.3068E+01                              -24.560  0.000E+00           -24.560  0.000E+00
  -5.715  0.9308E+01  0.3069E+01                              -24.550  0.000E+00           -24.550  0.000E+00
  -5.715  0.9308E+01  0.3070E+01                              -24.540  0.000E+00           -24.540  0.000E+00
  -5.715  0.9308E+01  0.3071E+01                              -24.530  0.000E+00           -24.530  0.000E+00
  -5.715  0.9308E+01  0.3072E+01                              -24.520  0.000E+00           -24.520  0.000E+00
  -5.715  0.9308E+01  0.3073E+01                              -24.510  0.000E+00           -24.510  0.000E+00
  -5.715  0.9307E+01  0.3074E+01                              -24.500  0.000E+00           -24.500  0.000E+00
  -5.714  0.9307E+01  0.3075E+01                              -24.490  0.000E+00           -24.490  0.000E+00
  -5.714  0.9307E+01  0.3076E+01                              -24.480  0.000E+00           -24.480  0.000E+00
  -5.714  0.9307E+01  0.3076E+01                              -24.470  0.000E+00           -24.470  0.000E+00
  -5.714  0.9307E+01  0.3077E+01                              -24.460  0.000E+00           -24.460  0.000E+00
  -5.714  0.9307E+01  0.3078E+01                              -24.450  0.000E+00           -24.450  0.000E+00
  -5.714  0.9307E+01  0.3079E+01                              -24.440  0.000E+00           -24.440  0.000E+00
  -5.714  0.9306E+01  0.3080E+01                              -24.430  0.000E+00           -24.430  0.000E+00
  -5.714  0.9306E+01  0.3081E+01                              -24.420  0.000E+00           -24.420  0.000E+00
  -5.714  0.9306E+01  0.3082E+01                              -24.410  0.000E+00           -24.410  0.000E+00
  -5.714  0.9306E+01  0.3083E+01                              -24.400  0.000E+00           -24.400  0.000E+00
  -5.713  0.9306E+01  0.3084E+01                              -24.390  0.000E+00           -24.390  0.000E+00
  -5.713  0.9306E+01  0.3085E+01                              -24.380  0.000E+00           -24.380  0.000E+00
  -5.713  0.9306E+01  0.3086E+01                              -24.370  0.000E+00           -24.370  0.000E+00
  -5.713  0.9305E+01  0.3087E+01                              -24.360  0.000E+00           -24.360  0.000E+00
  -5.713  0.9305E+01  0.3088E+01                              -24.350  0.000E+00           -24.350  0.000E+00
  -5.713  0.9305E+01  0.3089E+01                              -24.340  0.000E+00           -24.340  0.000E+00
  -5.713  0.9305E+01  0.3089E+01                              -24.330  0.000E+00           -24.330  0.000E+00
  -5.713  0.9305E+01  0.3090E+01                              -24.320  0.000E+00           -24.320  0.000E+00
  -5.713  0.9305E+01  0.3091E+01                              -24.310  0.000E+00           -24.310  0.000E+00
  -5.713  0.9305E+01  0.3092E+01                              -24.300  0.000E+00           -24.300  0.000E+00
  -5.712  0.9304E+01  0.3093E+01                              -24.290  0.000E+00           -24.290  0.000E+00
  -5.712  0.9304E+01  0.3094E+01                              -24.280  0.000E+00           -24.280  0.000E+00
  -5.712  0.9304E+01  0.3095E+01                              -24.270  0.000E+00           -24.270  0.000E+00
  -5.712  0.9304E+01  0.3096E+01                              -24.260  0.000E+00           -24.260  0.000E+00
  -5.712  0.9304E+01  0.3097E+01                              -24.250  0.000E+00           -24.250  0.000E+00
  -5.712  0.9304E+01  0.3098E+01                              -24.240  0.000E+00           -24.240  0.000E+00
  -5.712  0.9304E+01  0.3099E+01                              -24.230  0.000E+00           -24.230  0.000E+00
  -5.712  0.9304E+01  0.3100E+01                              -24.220  0.000E+00           -24.220  0.000E+00
  -5.712  0.9303E+01  0.3101E+01                              -24.210  0.000E+00           -24.210  0.000E+00
  -5.712  0.9303E+01  0.3102E+01                              -24.200  0.000E+00           -24.200  0.000E+00
  -5.711  0.9303E+01  0.3103E+01                              -24.190  0.000E+00           -24.190  0.000E+00
  -5.711  0.9303E+01  0.3103E+01                              -24.180  0.000E+00           -24.180  0.000E+00
  -5.711  0.9303E+01  0.3104E+01                              -24.170  0.000E+00           -24.170  0.000E+00
  -5.711  0.9303E+01  0.3105E+01                              -24.160  0.000E+00           -24.160  0.000E+00
  -5.711  0.9303E+01  0.3106E+01                              -24.150  0.000E+00           -24.150  0.000E+00
  -5.711  0.9303E+01  0.3107E+01                              -24.140  0.000E+00           -24.140  0.000E+00
  -5.711  0.9303E+01  0.3108E+01                              -24.130  0.000E+00           -24.130  0.000E+00
  -5.711  0.9302E+01  0.3109E+01                              -24.120  0.000E+00           -24.120  0.000E+00
  -5.711  0.9302E+01  0.3110E+01                              -24.110  0.000E+00           -24.110  0.000E+00
  -5.710  0.9302E+01  0.3111E+01                              -24.100  0.000E+00           -24.100  0.000E+00
  -5.710  0.9302E+01  0.3112E+01                              -24.090  0.000E+00           -24.090  0.000E+00
  -5.710  0.9302E+01  0.3113E+01                              -24.080  0.000E+00           -24.080  0.000E+00
  -5.710  0.9302E+01  0.3114E+01                              -24.070  0.000E+00           -24.070  0.000E+00
  -5.710  0.9302E+01  0.3115E+01                              -24.060  0.000E+00           -24.060  0.000E+00
  -5.710  0.9302E+01  0.3116E+01                              -24.050  0.000E+00           -24.050  0.000E+00
  -5.710  0.9302E+01  0.3116E+01                              -24.040  0.000E+00           -24.040  0.000E+00
  -5.710  0.9302E+01  0.3117E+01                              -24.030  0.000E+00           -24.030  0.000E+00
  -5.710  0.9301E+01  0.3118E+01                              -24.020  0.000E+00           -24.020  0.000E+00
  -5.710  0.9301E+01  0.3119E+01                              -24.010  0.000E+00           -24.010  0.000E+00
  -5.710  0.9301E+01  0.3120E+01                              -24.000  0.000E+00           -24.000  0.000E+00
  -5.709  0.9301E+01  0.3121E+01                              -23.990  0.000E+00           -23.990  0.000E+00
  -5.709  0.9301E+01  0.3122E+01                              -23.980  0.000E+00           -23.980  0.000E+00
  -5.709  0.9301E+01  0.3123E+01                              -23.970  0.000E+00           -23.970  0.000E+00
  -5.709  0.9301E+01  0.3124E+01                              -23.960  0.000E+00           -23.960  0.000E+00
  -5.709  0.9301E+01  0.3125E+01                              -23.950  0.000E+00           -23.950  0.000E+00
  -5.709  0.9301E+01  0.3126E+01                              -23.940  0.000E+00           -23.940  0.000E+00
  -5.709  0.9301E+01  0.3127E+01                              -23.930  0.000E+00           -23.930  0.000E+00
  -5.709  0.9301E+01  0.3128E+01                              -23.920  0.000E+00           -23.920  0.000E+00
  -5.709  0.9300E+01  0.3129E+01                              -23.910  0.000E+00           -23.910  0.000E+00
  -5.708  0.9300E+01  0.3129E+01                              -23.900  0.000E+00           -23.900  0.000E+00
  -5.708  0.9300E+01  0.3130E+01                              -23.890  0.000E+00           -23.890  0.000E+00
  -5.708  0.9300E+01  0.3131E+01                              -23.880  0.000E+00           -23.880  0.000E+00
  -5.708  0.9300E+01  0.3132E+01                              -23.870  0.000E+00           -23.870  0.000E+00
  -5.708  0.9300E+01  0.3133E+01                              -23.860  0.000E+00           -23.860  0.000E+00
  -5.708  0.9300E+01  0.3134E+01                              -23.850  0.000E+00           -23.850  0.000E+00
  -5.708  0.9300E+01  0.3135E+01                              -23.840  0.000E+00           -23.840  0.000E+00
  -5.708  0.9300E+01  0.3136E+01                              -23.830  0.000E+00           -23.830  0.000E+00
  -5.708  0.9300E+01  0.3137E+01                              -23.820  0.000E+00           -23.820  0.000E+00
  -5.708  0.9300E+01  0.3138E+01                              -23.810  0.000E+00           -23.810  0.000E+00
  -5.708  0.9300E+01  0.3139E+01                              -23.800  0.000E+00           -23.800  0.000E+00
  -5.707  0.9299E+01  0.3140E+01                              -23.790  0.000E+00           -23.790  0.000E+00
  -5.707  0.9299E+01  0.3141E+01                              -23.780  0.000E+00           -23.780  0.000E+00
  -5.707  0.9299E+01  0.3142E+01                              -23.770  0.000E+00           -23.770  0.000E+00
  -5.707  0.9299E+01  0.3143E+01                              -23.760  0.000E+00           -23.760  0.000E+00
  -5.707  0.9299E+01  0.3143E+01                              -23.750  0.000E+00           -23.750  0.000E+00
  -5.707  0.9299E+01  0.3144E+01                              -23.740  0.000E+00           -23.740  0.000E+00
  -5.707  0.9299E+01  0.3145E+01                              -23.730  0.000E+00           -23.730  0.000E+00
  -5.707  0.9299E+01  0.3146E+01                              -23.720  0.000E+00           -23.720  0.000E+00
  -5.707  0.9299E+01  0.3147E+01                              -23.710  0.000E+00           -23.710  0.000E+00
  -5.707  0.9299E+01  0.3148E+01                              -23.700  0.000E+00           -23.700  0.000E+00
  -5.706  0.9299E+01  0.3149E+01                              -23.690  0.000E+00           -23.690  0.000E+00
  -5.706  0.9299E+01  0.3150E+01                              -23.680  0.000E+00           -23.680  0.000E+00
  -5.706  0.9299E+01  0.3151E+01                              -23.670  0.000E+00           -23.670  0.000E+00
  -5.706  0.9299E+01  0.3152E+01                              -23.660  0.000E+00           -23.660  0.000E+00
  -5.706  0.9299E+01  0.3153E+01                              -23.650  0.000E+00           -23.650  0.000E+00
  -5.706  0.9298E+01  0.3154E+01                              -23.640  0.000E+00           -23.640  0.000E+00
  -5.706  0.9298E+01  0.3155E+01                              -23.630  0.000E+00           -23.630  0.000E+00
  -5.706  0.9298E+01  0.3156E+01                              -23.620  0.000E+00           -23.620  0.000E+00
  -5.706  0.9298E+01  0.3156E+01                              -23.610  0.000E+00           -23.610  0.000E+00
  -5.706  0.9298E+01  0.3157E+01                              -23.600  0.000E+00           -23.600  0.000E+00
  -5.705  0.9298E+01  0.3158E+01                              -23.590  0.000E+00           -23.590  0.000E+00
  -5.705  0.9298E+01  0.3159E+01                              -23.580  0.000E+00           -23.580  0.000E+00
  -5.705  0.9298E+01  0.3160E+01                              -23.570  0.000E+00           -23.570  0.000E+00
  -5.705  0.9298E+01  0.3161E+01                              -23.560  0.000E+00           -23.560  0.000E+00
  -5.705  0.9298E+01  0.3162E+01                              -23.550  0.000E+00           -23.550  0.000E+00
  -5.705  0.9298E+01  0.3163E+01                              -23.540  0.000E+00           -23.540  0.000E+00
  -5.705  0.9298E+01  0.3164E+01                              -23.530  0.000E+00           -23.530  0.000E+00
  -5.705  0.9298E+01  0.3165E+01                              -23.520  0.000E+00           -23.520  0.000E+00
  -5.705  0.9298E+01  0.3166E+01                              -23.510  0.000E+00           -23.510  0.000E+00
  -5.704  0.9298E+01  0.3167E+01                              -23.500  0.000E+00           -23.500  0.000E+00
  -5.704  0.9298E+01  0.3168E+01                              -23.490  0.000E+00           -23.490  0.000E+00
  -5.704  0.9298E+01  0.3169E+01                              -23.480  0.000E+00           -23.480  0.000E+00
  -5.704  0.9298E+01  0.3169E+01                              -23.470  0.000E+00           -23.470  0.000E+00
  -5.704  0.9298E+01  0.3170E+01                              -23.460  0.000E+00           -23.460  0.000E+00
  -5.704  0.9298E+01  0.3171E+01                              -23.450  0.000E+00           -23.450  0.000E+00
  -5.704  0.9298E+01  0.3172E+01                              -23.440  0.000E+00           -23.440  0.000E+00
  -5.704  0.9298E+01  0.3173E+01                              -23.430  0.000E+00           -23.430  0.000E+00
  -5.704  0.9298E+01  0.3174E+01                              -23.420  0.000E+00           -23.420  0.000E+00
  -5.704  0.9297E+01  0.3175E+01                              -23.410  0.000E+00           -23.410  0.000E+00
  -5.704  0.9297E+01  0.3176E+01                              -23.400  0.000E+00           -23.400  0.000E+00
  -5.703  0.9297E+01  0.3177E+01                              -23.390  0.000E+00           -23.390  0.000E+00
  -5.703  0.9297E+01  0.3178E+01                              -23.380  0.000E+00           -23.380  0.000E+00
  -5.703  0.9297E+01  0.3179E+01                              -23.370  0.000E+00           -23.370  0.000E+00
  -5.703  0.9297E+01  0.3180E+01                              -23.360  0.000E+00           -23.360  0.000E+00
  -5.703  0.9297E+01  0.3181E+01                              -23.350  0.000E+00           -23.350  0.000E+00
  -5.703  0.9297E+01  0.3182E+01                              -23.340  0.000E+00           -23.340  0.000E+00
  -5.703  0.9297E+01  0.3182E+01                              -23.330  0.000E+00           -23.330  0.000E+00
  -5.703  0.9297E+01  0.3183E+01                              -23.320  0.000E+00           -23.320  0.000E+00
  -5.703  0.9297E+01  0.3184E+01                              -23.310  0.000E+00           -23.310  0.000E+00
  -5.703  0.9297E+01  0.3185E+01                              -23.300  0.000E+00           -23.300  0.000E+00
  -5.702  0.9297E+01  0.3186E+01                              -23.290  0.000E+00           -23.290  0.000E+00
  -5.702  0.9297E+01  0.3187E+01                              -23.280  0.000E+00           -23.280  0.000E+00
  -5.702  0.9297E+01  0.3188E+01                              -23.270  0.000E+00           -23.270  0.000E+00
  -5.702  0.9297E+01  0.3189E+01                              -23.260  0.000E+00           -23.260  0.000E+00
  -5.702  0.9297E+01  0.3190E+01                              -23.250  0.000E+00           -23.250  0.000E+00
  -5.702  0.9297E+01  0.3191E+01                              -23.240  0.000E+00           -23.240  0.000E+00
  -5.702  0.9297E+01  0.3192E+01                              -23.230  0.000E+00           -23.230  0.000E+00
  -5.702  0.9297E+01  0.3193E+01                              -23.220  0.000E+00           -23.220  0.000E+00
  -5.702  0.9297E+01  0.3194E+01                              -23.210  0.000E+00           -23.210  0.000E+00
  -5.702  0.9297E+01  0.3195E+01                              -23.200  0.000E+00           -23.200  0.000E+00
  -5.701  0.9297E+01  0.3196E+01                              -23.190  0.000E+00           -23.190  0.000E+00
  -5.701  0.9297E+01  0.3196E+01                              -23.180  0.000E+00           -23.180  0.000E+00
  -5.701  0.9297E+01  0.3197E+01                              -23.170  0.000E+00           -23.170  0.000E+00
  -5.701  0.9297E+01  0.3198E+01                              -23.160  0.000E+00           -23.160  0.000E+00
  -5.701  0.9297E+01  0.3199E+01                              -23.150  0.000E+00           -23.150  0.000E+00
  -5.701  0.9297E+01  0.3200E+01                              -23.140  0.000E+00           -23.140  0.000E+00
  -5.701  0.9297E+01  0.3201E+01                              -23.130  0.000E+00           -23.130  0.000E+00
  -5.701  0.9297E+01  0.3202E+01                              -23.120  0.000E+00           -23.120  0.000E+00
  -5.701  0.9297E+01  0.3203E+01                              -23.110  0.000E+00           -23.110  0.000E+00
  -5.701  0.9297E+01  0.3204E+01                              -23.100  0.000E+00           -23.100  0.000E+00
  -5.700  0.9297E+01  0.3205E+01                              -23.090  0.000E+00           -23.090  0.000E+00
  -5.700  0.9297E+01  0.3206E+01                              -23.080  0.000E+00           -23.080  0.000E+00
  -5.700  0.9297E+01  0.3207E+01                              -23.070  0.000E+00           -23.070  0.000E+00
  -5.700  0.9297E+01  0.3208E+01                              -23.060  0.000E+00           -23.060  0.000E+00
  -5.700  0.9297E+01  0.3209E+01                              -23.050  0.000E+00           -23.050  0.000E+00
  -5.700  0.9297E+01  0.3209E+01                              -23.040  0.000E+00           -23.040  0.000E+00
  -5.700  0.9297E+01  0.3210E+01                              -23.030  0.000E+00           -23.030  0.000E+00
  -5.700  0.9297E+01  0.3211E+01                              -23.020  0.000E+00           -23.020  0.000E+00
  -5.700  0.9297E+01  0.3212E+01                              -23.010  0.000E+00           -23.010  0.000E+00
  -5.700  0.9297E+01  0.3213E+01                              -23.000  0.000E+00           -23.000  0.000E+00
  -5.699  0.9297E+01  0.3214E+01                              -22.990  0.000E+00           -22.990  0.000E+00
  -5.699  0.9297E+01  0.3215E+01                              -22.980  0.000E+00           -22.980  0.000E+00
  -5.699  0.9297E+01  0.3216E+01                              -22.970  0.000E+00           -22.970  0.000E+00
  -5.699  0.9297E+01  0.3217E+01                              -22.960  0.000E+00           -22.960  0.000E+00
  -5.699  0.9297E+01  0.3218E+01                              -22.950  0.000E+00           -22.950  0.000E+00
  -5.699  0.9297E+01  0.3219E+01                              -22.940  0.000E+00           -22.940  0.000E+00
  -5.699  0.9297E+01  0.3220E+01                              -22.930  0.000E+00           -22.930  0.000E+00
  -5.699  0.9297E+01  0.3221E+01                              -22.920  0.000E+00           -22.920  0.000E+00
  -5.699  0.9297E+01  0.3222E+01                              -22.910  0.000E+00           -22.910  0.000E+00
  -5.699  0.9297E+01  0.3222E+01                              -22.900  0.000E+00           -22.900  0.000E+00
  -5.698  0.9297E+01  0.3223E+01                              -22.890  0.000E+00           -22.890  0.000E+00
  -5.698  0.9297E+01  0.3224E+01                              -22.880  0.000E+00           -22.880  0.000E+00
  -5.698  0.9297E+01  0.3225E+01                              -22.870  0.000E+00           -22.870  0.000E+00
  -5.698  0.9297E+01  0.3226E+01                              -22.860  0.000E+00           -22.860  0.000E+00
  -5.698  0.9298E+01  0.3227E+01                              -22.850  0.000E+00           -22.850  0.000E+00
  -5.698  0.9298E+01  0.3228E+01                              -22.840  0.000E+00           -22.840  0.000E+00
  -5.698  0.9298E+01  0.3229E+01                              -22.830  0.000E+00           -22.830  0.000E+00
  -5.698  0.9298E+01  0.3230E+01                              -22.820  0.000E+00           -22.820  0.000E+00
  -5.698  0.9298E+01  0.3231E+01                              -22.810  0.000E+00           -22.810  0.000E+00
  -5.697  0.9298E+01  0.3232E+01                              -22.800  0.000E+00           -22.800  0.000E+00
  -5.697  0.9298E+01  0.3233E+01                              -22.790  0.000E+00           -22.790  0.000E+00
  -5.697  0.9298E+01  0.3234E+01                              -22.780  0.000E+00           -22.780  0.000E+00
  -5.697  0.9298E+01  0.3235E+01                              -22.770  0.000E+00           -22.770  0.000E+00
  -5.697  0.9298E+01  0.3235E+01                              -22.760  0.000E+00           -22.760  0.000E+00
  -5.697  0.9298E+01  0.3236E+01                              -22.750  0.000E+00           -22.750  0.000E+00
  -5.697  0.9298E+01  0.3237E+01                              -22.740  0.000E+00           -22.740  0.000E+00
  -5.697  0.9298E+01  0.3238E+01                              -22.730  0.000E+00           -22.730  0.000E+00
  -5.697  0.9298E+01  0.3239E+01                              -22.720  0.000E+00           -22.720  0.000E+00
  -5.697  0.9298E+01  0.3240E+01                              -22.710  0.000E+00           -22.710  0.000E+00
  -5.697  0.9298E+01  0.3241E+01                              -22.700  0.000E+00           -22.700  0.000E+00
  -5.696  0.9298E+01  0.3242E+01                              -22.690  0.000E+00           -22.690  0.000E+00
  -5.696  0.9298E+01  0.3243E+01                              -22.680  0.000E+00           -22.680  0.000E+00
  -5.696  0.9298E+01  0.3244E+01                              -22.670  0.000E+00           -22.670  0.000E+00
  -5.696  0.9298E+01  0.3245E+01                              -22.660  0.000E+00           -22.660  0.000E+00
  -5.696  0.9298E+01  0.3246E+01                              -22.650  0.000E+00           -22.650  0.000E+00
  -5.696  0.9298E+01  0.3247E+01                              -22.640  0.000E+00           -22.640  0.000E+00
  -5.696  0.9299E+01  0.3248E+01                              -22.630  0.000E+00           -22.630  0.000E+00
  -5.696  0.9299E+01  0.3249E+01                              -22.620  0.000E+00           -22.620  0.000E+00
  -5.696  0.9299E+01  0.3249E+01                              -22.610  0.000E+00           -22.610  0.000E+00
  -5.696  0.9299E+01  0.3250E+01                              -22.600  0.000E+00           -22.600  0.000E+00
  -5.695  0.9299E+01  0.3251E+01                              -22.590  0.000E+00           -22.590  0.000E+00
  -5.695  0.9299E+01  0.3252E+01                              -22.580  0.000E+00           -22.580  0.000E+00
  -5.695  0.9299E+01  0.3253E+01                              -22.570  0.000E+00           -22.570  0.000E+00
  -5.695  0.9299E+01  0.3254E+01                              -22.560  0.000E+00           -22.560  0.000E+00
  -5.695  0.9299E+01  0.3255E+01                              -22.550  0.000E+00           -22.550  0.000E+00
  -5.695  0.9299E+01  0.3256E+01                              -22.540  0.000E+00           -22.540  0.000E+00
  -5.695  0.9299E+01  0.3257E+01                              -22.530  0.000E+00           -22.530  0.000E+00
  -5.695  0.9299E+01  0.3258E+01                              -22.520  0.000E+00           -22.520  0.000E+00
  -5.695  0.9299E+01  0.3259E+01                              -22.510  0.000E+00           -22.510  0.000E+00
  -5.695  0.9299E+01  0.3260E+01                              -22.500  0.000E+00           -22.500  0.000E+00
  -5.694  0.9299E+01  0.3261E+01                              -22.490  0.000E+00           -22.490  0.000E+00
  -5.694  0.9299E+01  0.3262E+01                              -22.480  0.000E+00           -22.480  0.000E+00
  -5.694  0.9300E+01  0.3262E+01                              -22.470  0.000E+00           -22.470  0.000E+00
  -5.694  0.9300E+01  0.3263E+01                              -22.460  0.000E+00           -22.460  0.000E+00
  -5.694  0.9300E+01  0.3264E+01                              -22.450  0.000E+00           -22.450  0.000E+00
  -5.694  0.9300E+01  0.3265E+01                              -22.440  0.000E+00           -22.440  0.000E+00
  -5.694  0.9300E+01  0.3266E+01                              -22.430  0.000E+00           -22.430  0.000E+00
  -5.694  0.9300E+01  0.3267E+01                              -22.420  0.000E+00           -22.420  0.000E+00
  -5.694  0.9300E+01  0.3268E+01                              -22.410  0.000E+00           -22.410  0.000E+00
  -5.694  0.9300E+01  0.3269E+01                              -22.400  0.000E+00           -22.400  0.000E+00
  -5.693  0.9300E+01  0.3270E+01                              -22.390  0.000E+00           -22.390  0.000E+00
  -5.693  0.9300E+01  0.3271E+01                              -22.380  0.000E+00           -22.380  0.000E+00
  -5.693  0.9300E+01  0.3272E+01                              -22.370  0.000E+00           -22.370  0.000E+00
  -5.693  0.9300E+01  0.3273E+01                              -22.360  0.000E+00           -22.360  0.000E+00
  -5.693  0.9301E+01  0.3274E+01                              -22.350  0.000E+00           -22.350  0.000E+00
  -5.693  0.9301E+01  0.3275E+01                              -22.340  0.000E+00           -22.340  0.000E+00
  -5.693  0.9301E+01  0.3275E+01                              -22.330  0.000E+00           -22.330  0.000E+00
  -5.693  0.9301E+01  0.3276E+01                              -22.320  0.000E+00           -22.320  0.000E+00
  -5.693  0.9301E+01  0.3277E+01                              -22.310  0.000E+00           -22.310  0.000E+00
  -5.692  0.9301E+01  0.3278E+01                              -22.300  0.000E+00           -22.300  0.000E+00
  -5.692  0.9301E+01  0.3279E+01                              -22.290  0.000E+00           -22.290  0.000E+00
  -5.692  0.9301E+01  0.3280E+01                              -22.280  0.000E+00           -22.280  0.000E+00
  -5.692  0.9301E+01  0.3281E+01                              -22.270  0.000E+00           -22.270  0.000E+00
  -5.692  0.9301E+01  0.3282E+01                              -22.260  0.000E+00           -22.260  0.000E+00
  -5.692  0.9301E+01  0.3283E+01                              -22.250  0.000E+00           -22.250  0.000E+00
  -5.692  0.9302E+01  0.3284E+01                              -22.240  0.000E+00           -22.240  0.000E+00
  -5.692  0.9302E+01  0.3285E+01                              -22.230  0.000E+00           -22.230  0.000E+00
  -5.692  0.9302E+01  0.3286E+01                              -22.220  0.000E+00           -22.220  0.000E+00
  -5.692  0.9302E+01  0.3287E+01                              -22.210  0.000E+00           -22.210  0.000E+00
  -5.692  0.9302E+01  0.3288E+01                              -22.200  0.000E+00           -22.200  0.000E+00
  -5.691  0.9302E+01  0.3288E+01                              -22.190  0.000E+00           -22.190  0.000E+00
  -5.691  0.9302E+01  0.3289E+01                              -22.180  0.000E+00           -22.180  0.000E+00
  -5.691  0.9302E+01  0.3290E+01                              -22.170  0.000E+00           -22.170  0.000E+00
  -5.691  0.9302E+01  0.3291E+01                              -22.160  0.000E+00           -22.160  0.000E+00
  -5.691  0.9303E+01  0.3292E+01                              -22.150  0.000E+00           -22.150  0.000E+00
  -5.691  0.9303E+01  0.3293E+01                              -22.140  0.000E+00           -22.140  0.000E+00
  -5.691  0.9303E+01  0.3294E+01                              -22.130  0.000E+00           -22.130  0.000E+00
  -5.691  0.9303E+01  0.3295E+01                              -22.120  0.000E+00           -22.120  0.000E+00
  -5.691  0.9303E+01  0.3296E+01                              -22.110  0.000E+00           -22.110  0.000E+00
  -5.691  0.9303E+01  0.3297E+01                              -22.100  0.000E+00           -22.100  0.000E+00
  -5.690  0.9303E+01  0.3298E+01                              -22.090  0.000E+00           -22.090  0.000E+00
  -5.690  0.9303E+01  0.3299E+01                              -22.080  0.000E+00           -22.080  0.000E+00
  -5.690  0.9303E+01  0.3300E+01                              -22.070  0.000E+00           -22.070  0.000E+00
  -5.690  0.9304E+01  0.3301E+01                              -22.060  0.000E+00           -22.060  0.000E+00
  -5.690  0.9304E+01  0.3302E+01                              -22.050  0.000E+00           -22.050  0.000E+00
  -5.690  0.9304E+01  0.3302E+01                              -22.040  0.000E+00           -22.040  0.000E+00
  -5.690  0.9304E+01  0.3303E+01                              -22.030  0.000E+00           -22.030  0.000E+00
  -5.690  0.9304E+01  0.3304E+01                              -22.020  0.000E+00           -22.020  0.000E+00
  -5.690  0.9304E+01  0.3305E+01                              -22.010  0.000E+00           -22.010  0.000E+00
  -5.690  0.9304E+01  0.3306E+01                              -22.000  0.000E+00           -22.000  0.000E+00
  -5.689  0.9305E+01  0.3307E+01                              -21.990  0.000E+00           -21.990  0.000E+00
  -5.689  0.9305E+01  0.3308E+01                              -21.980  0.000E+00           -21.980  0.000E+00
  -5.689  0.9305E+01  0.3309E+01                              -21.970  0.000E+00           -21.970  0.000E+00
  -5.689  0.9305E+01  0.3310E+01                              -21.960  0.000E+00           -21.960  0.000E+00
  -5.689  0.9305E+01  0.3311E+01                              -21.950  0.000E+00           -21.950  0.000E+00
  -5.689  0.9305E+01  0.3312E+01                              -21.940  0.000E+00           -21.940  0.000E+00
  -5.689  0.9305E+01  0.3313E+01                              -21.930  0.000E+00           -21.930  0.000E+00
  -5.689  0.9305E+01  0.3314E+01                              -21.920  0.000E+00           -21.920  0.000E+00
  -5.689  0.9306E+01  0.3315E+01                              -21.910  0.000E+00           -21.910  0.000E+00
  -5.689  0.9306E+01  0.3315E+01                              -21.900  0.000E+00           -21.900  0.000E+00
  -5.688  0.9306E+01  0.3316E+01                              -21.890  0.000E+00           -21.890  0.000E+00
  -5.688  0.9306E+01  0.3317E+01                              -21.880  0.000E+00           -21.880  0.000E+00
  -5.688  0.9306E+01  0.3318E+01                              -21.870  0.000E+00           -21.870  0.000E+00
  -5.688  0.9306E+01  0.3319E+01                              -21.860  0.000E+00           -21.860  0.000E+00
  -5.688  0.9306E+01  0.3320E+01                              -21.850  0.000E+00           -21.850  0.000E+00
  -5.688  0.9307E+01  0.3321E+01                              -21.840  0.000E+00           -21.840  0.000E+00
  -5.688  0.9307E+01  0.3322E+01                              -21.830  0.000E+00           -21.830  0.000E+00
  -5.688  0.9307E+01  0.3323E+01                              -21.820  0.000E+00           -21.820  0.000E+00
  -5.688  0.9307E+01  0.3324E+01                              -21.810  0.000E+00           -21.810  0.000E+00
  -5.688  0.9307E+01  0.3325E+01                              -21.800  0.000E+00           -21.800  0.000E+00
  -5.687  0.9307E+01  0.3326E+01                              -21.790  0.000E+00           -21.790  0.000E+00
  -5.687  0.9308E+01  0.3327E+01                              -21.780  0.000E+00           -21.780  0.000E+00
  -5.687  0.9308E+01  0.3328E+01                              -21.770  0.000E+00           -21.770  0.000E+00
  -5.687  0.9308E+01  0.3329E+01                              -21.760  0.000E+00           -21.760  0.000E+00
  -5.687  0.9308E+01  0.3329E+01                              -21.750  0.000E+00           -21.750  0.000E+00
  -5.687  0.9308E+01  0.3330E+01                              -21.740  0.000E+00           -21.740  0.000E+00
  -5.687  0.9308E+01  0.3331E+01                              -21.730  0.000E+00           -21.730  0.000E+00
  -5.687  0.9308E+01  0.3332E+01                              -21.720  0.000E+00           -21.720  0.000E+00
  -5.687  0.9309E+01  0.3333E+01                              -21.710  0.000E+00           -21.710  0.000E+00
  -5.686  0.9309E+01  0.3334E+01                              -21.700  0.000E+00           -21.700  0.000E+00
  -5.686  0.9309E+01  0.3335E+01                              -21.690  0.000E+00           -21.690  0.000E+00
  -5.686  0.9309E+01  0.3336E+01                              -21.680  0.000E+00           -21.680  0.000E+00
  -5.686  0.9309E+01  0.3337E+01                              -21.670  0.000E+00           -21.670  0.000E+00
  -5.686  0.9309E+01  0.3338E+01                              -21.660  0.000E+00           -21.660  0.000E+00
  -5.686  0.9310E+01  0.3339E+01                              -21.650  0.000E+00           -21.650  0.000E+00
  -5.686  0.9310E+01  0.3340E+01                              -21.640  0.000E+00           -21.640  0.000E+00
  -5.686  0.9310E+01  0.3341E+01                              -21.630  0.000E+00           -21.630  0.000E+00
  -5.686  0.9310E+01  0.3342E+01                              -21.620  0.000E+00           -21.620  0.000E+00
  -5.686  0.9310E+01  0.3342E+01                              -21.610  0.000E+00           -21.610  0.000E+00
  -5.686  0.9310E+01  0.3343E+01                              -21.600  0.000E+00           -21.600  0.000E+00
  -5.685  0.9311E+01  0.3344E+01                              -21.590  0.000E+00           -21.590  0.000E+00
  -5.685  0.9311E+01  0.3345E+01                              -21.580  0.000E+00           -21.580  0.000E+00
  -5.685  0.9311E+01  0.3346E+01                              -21.570  0.000E+00           -21.570  0.000E+00
  -5.685  0.9311E+01  0.3347E+01                              -21.560  0.000E+00           -21.560  0.000E+00
  -5.685  0.9311E+01  0.3348E+01                              -21.550  0.000E+00           -21.550  0.000E+00
  -5.685  0.9312E+01  0.3349E+01                              -21.540  0.000E+00           -21.540  0.000E+00
  -5.685  0.9312E+01  0.3350E+01                              -21.530  0.000E+00           -21.530  0.000E+00
  -5.685  0.9312E+01  0.3351E+01                              -21.520  0.000E+00           -21.520  0.000E+00
  -5.685  0.9312E+01  0.3352E+01                              -21.510  0.000E+00           -21.510  0.000E+00
  -5.684  0.9312E+01  0.3353E+01                              -21.500  0.000E+00           -21.500  0.000E+00
  -5.684  0.9313E+01  0.3354E+01                              -21.490  0.000E+00           -21.490  0.000E+00
  -5.684  0.9313E+01  0.3355E+01                              -21.480  0.000E+00           -21.480  0.000E+00
  -5.684  0.9313E+01  0.3356E+01                              -21.470  0.000E+00           -21.470  0.000E+00
  -5.684  0.9313E+01  0.3356E+01                              -21.460  0.000E+00           -21.460  0.000E+00
  -5.684  0.9313E+01  0.3357E+01                              -21.450  0.000E+00           -21.450  0.000E+00
  -5.684  0.9313E+01  0.3358E+01                              -21.440  0.000E+00           -21.440  0.000E+00
  -5.684  0.9314E+01  0.3359E+01                              -21.430  0.000E+00           -21.430  0.000E+00
  -5.684  0.9314E+01  0.3360E+01                              -21.420  0.000E+00           -21.420  0.000E+00
  -5.684  0.9314E+01  0.3361E+01                              -21.410  0.000E+00           -21.410  0.000E+00
  -5.684  0.9314E+01  0.3362E+01                              -21.400  0.000E+00           -21.400  0.000E+00
  -5.683  0.9314E+01  0.3363E+01                              -21.390  0.000E+00           -21.390  0.000E+00
  -5.683  0.9315E+01  0.3364E+01                              -21.380  0.000E+00           -21.380  0.000E+00
  -5.683  0.9315E+01  0.3365E+01                              -21.370  0.000E+00           -21.370  0.000E+00
  -5.683  0.9315E+01  0.3366E+01                              -21.360  0.000E+00           -21.360  0.000E+00
  -5.683  0.9315E+01  0.3367E+01                              -21.350  0.000E+00           -21.350  0.000E+00
  -5.683  0.9315E+01  0.3368E+01                              -21.340  0.000E+00           -21.340  0.000E+00
  -5.683  0.9316E+01  0.3369E+01                              -21.330  0.000E+00           -21.330  0.000E+00
  -5.683  0.9316E+01  0.3369E+01                              -21.320  0.000E+00           -21.320  0.000E+00
  -5.683  0.9316E+01  0.3370E+01                              -21.310  0.000E+00           -21.310  0.000E+00
  -5.683  0.9316E+01  0.3371E+01                              -21.300  0.000E+00           -21.300  0.000E+00
  -5.682  0.9317E+01  0.3372E+01                              -21.290  0.000E+00           -21.290  0.000E+00
  -5.682  0.9317E+01  0.3373E+01                              -21.280  0.000E+00           -21.280  0.000E+00
  -5.682  0.9317E+01  0.3374E+01                              -21.270  0.000E+00           -21.270  0.000E+00
  -5.682  0.9317E+01  0.3375E+01                              -21.260  0.000E+00           -21.260  0.000E+00
  -5.682  0.9317E+01  0.3376E+01                              -21.250  0.000E+00           -21.250  0.000E+00
  -5.682  0.9318E+01  0.3377E+01                              -21.240  0.000E+00           -21.240  0.000E+00
  -5.682  0.9318E+01  0.3378E+01                              -21.230  0.000E+00           -21.230  0.000E+00
  -5.682  0.9318E+01  0.3379E+01                              -21.220  0.000E+00           -21.220  0.000E+00
  -5.682  0.9318E+01  0.3380E+01                              -21.210  0.000E+00           -21.210  0.000E+00
  -5.681  0.9318E+01  0.3381E+01                              -21.200  0.000E+00           -21.200  0.000E+00
  -5.681  0.9319E+01  0.3382E+01                              -21.190  0.000E+00           -21.190  0.000E+00
  -5.681  0.9319E+01  0.3383E+01                              -21.180  0.000E+00           -21.180  0.000E+00
  -5.681  0.9319E+01  0.3383E+01                              -21.170  0.000E+00           -21.170  0.000E+00
  -5.681  0.9319E+01  0.3384E+01                              -21.160  0.000E+00           -21.160  0.000E+00
  -5.681  0.9320E+01  0.3385E+01                              -21.150  0.000E+00           -21.150  0.000E+00
  -5.681  0.9320E+01  0.3386E+01                              -21.140  0.000E+00           -21.140  0.000E+00
  -5.681  0.9320E+01  0.3387E+01                              -21.130  0.000E+00           -21.130  0.000E+00
  -5.681  0.9320E+01  0.3388E+01                              -21.120  0.000E+00           -21.120  0.000E+00
  -5.681  0.9321E+01  0.3389E+01                              -21.110  0.000E+00           -21.110  0.000E+00
  -5.681  0.9321E+01  0.3390E+01                              -21.100  0.000E+00           -21.100  0.000E+00
  -5.680  0.9321E+01  0.3391E+01                              -21.090  0.000E+00           -21.090  0.000E+00
  -5.680  0.9321E+01  0.3392E+01                              -21.080  0.000E+00           -21.080  0.000E+00
  -5.680  0.9322E+01  0.3393E+01                              -21.070  0.000E+00           -21.070  0.000E+00
  -5.680  0.9322E+01  0.3394E+01                              -21.060  0.000E+00           -21.060  0.000E+00
  -5.680  0.9322E+01  0.3395E+01                              -21.050  0.000E+00           -21.050  0.000E+00
  -5.680  0.9322E+01  0.3396E+01                              -21.040  0.000E+00           -21.040  0.000E+00
  -5.680  0.9322E+01  0.3396E+01                              -21.030  0.000E+00           -21.030  0.000E+00
  -5.680  0.9323E+01  0.3397E+01                              -21.020  0.000E+00           -21.020  0.000E+00
  -5.680  0.9323E+01  0.3398E+01                              -21.010  0.000E+00           -21.010  0.000E+00
  -5.679  0.9323E+01  0.3399E+01                              -21.000  0.000E+00           -21.000  0.000E+00
  -5.679  0.9323E+01  0.3400E+01                              -20.990  0.000E+00           -20.990  0.000E+00
  -5.679  0.9324E+01  0.3401E+01                              -20.980  0.000E+00           -20.980  0.000E+00
  -5.679  0.9324E+01  0.3402E+01                              -20.970  0.000E+00           -20.970  0.000E+00
  -5.679  0.9324E+01  0.3403E+01                              -20.960  0.000E+00           -20.960  0.000E+00
  -5.679  0.9324E+01  0.3404E+01                              -20.950  0.000E+00           -20.950  0.000E+00
  -5.679  0.9325E+01  0.3405E+01                              -20.940  0.000E+00           -20.940  0.000E+00
  -5.679  0.9325E+01  0.3406E+01                              -20.930  0.000E+00           -20.930  0.000E+00
  -5.679  0.9325E+01  0.3407E+01                              -20.920  0.000E+00           -20.920  0.000E+00
  -5.679  0.9325E+01  0.3408E+01                              -20.910  0.000E+00           -20.910  0.000E+00
  -5.679  0.9326E+01  0.3409E+01                              -20.900  0.000E+00           -20.900  0.000E+00
  -5.678  0.9326E+01  0.3410E+01                              -20.890  0.000E+00           -20.890  0.000E+00
  -5.678  0.9326E+01  0.3410E+01                              -20.880  0.000E+00           -20.880  0.000E+00
  -5.678  0.9327E+01  0.3411E+01                              -20.870  0.000E+00           -20.870  0.000E+00
  -5.678  0.9327E+01  0.3412E+01                              -20.860  0.000E+00           -20.860  0.000E+00
  -5.678  0.9327E+01  0.3413E+01                              -20.850  0.000E+00           -20.850  0.000E+00
  -5.678  0.9327E+01  0.3414E+01                              -20.840  0.000E+00           -20.840  0.000E+00
  -5.678  0.9328E+01  0.3415E+01                              -20.830  0.000E+00           -20.830  0.000E+00
  -5.678  0.9328E+01  0.3416E+01                              -20.820  0.000E+00           -20.820  0.000E+00
  -5.678  0.9328E+01  0.3417E+01                              -20.810  0.000E+00           -20.810  0.000E+00
  -5.678  0.9328E+01  0.3418E+01                              -20.800  0.000E+00           -20.800  0.000E+00
  -5.677  0.9329E+01  0.3419E+01                              -20.790  0.000E+00           -20.790  0.000E+00
  -5.677  0.9329E+01  0.3420E+01                              -20.780  0.000E+00           -20.780  0.000E+00
  -5.677  0.9329E+01  0.3421E+01                              -20.770  0.000E+00           -20.770  0.000E+00
  -5.677  0.9330E+01  0.3422E+01                              -20.760  0.000E+00           -20.760  0.000E+00
  -5.677  0.9330E+01  0.3423E+01                              -20.750  0.000E+00           -20.750  0.000E+00
  -5.677  0.9330E+01  0.3424E+01                              -20.740  0.000E+00           -20.740  0.000E+00
  -5.677  0.9330E+01  0.3424E+01                              -20.730  0.000E+00           -20.730  0.000E+00
  -5.677  0.9331E+01  0.3425E+01                              -20.720  0.000E+00           -20.720  0.000E+00
  -5.677  0.9331E+01  0.3426E+01                              -20.710  0.000E+00           -20.710  0.000E+00
  -5.677  0.9331E+01  0.3427E+01                              -20.700  0.000E+00           -20.700  0.000E+00
  -5.676  0.9331E+01  0.3428E+01                              -20.690  0.000E+00           -20.690  0.000E+00
  -5.676  0.9332E+01  0.3429E+01                              -20.680  0.000E+00           -20.680  0.000E+00
  -5.676  0.9332E+01  0.3430E+01                              -20.670  0.000E+00           -20.670  0.000E+00
  -5.676  0.9332E+01  0.3431E+01                              -20.660  0.000E+00           -20.660  0.000E+00
  -5.676  0.9333E+01  0.3432E+01                              -20.650  0.000E+00           -20.650  0.000E+00
  -5.676  0.9333E+01  0.3433E+01                              -20.640  0.000E+00           -20.640  0.000E+00
  -5.676  0.9333E+01  0.3434E+01                              -20.630  0.000E+00           -20.630  0.000E+00
  -5.676  0.9334E+01  0.3435E+01                              -20.620  0.000E+00           -20.620  0.000E+00
  -5.676  0.9334E+01  0.3436E+01                              -20.610  0.000E+00           -20.610  0.000E+00
  -5.675  0.9334E+01  0.3437E+01                              -20.600  0.000E+00           -20.600  0.000E+00
  -5.675  0.9334E+01  0.3438E+01                              -20.590  0.000E+00           -20.590  0.000E+00
  -5.675  0.9335E+01  0.3438E+01                              -20.580  0.000E+00           -20.580  0.000E+00
  -5.675  0.9335E+01  0.3439E+01                              -20.570  0.000E+00           -20.570  0.000E+00
  -5.675  0.9335E+01  0.3440E+01                              -20.560  0.000E+00           -20.560  0.000E+00
  -5.675  0.9336E+01  0.3441E+01                              -20.550  0.000E+00           -20.550  0.000E+00
  -5.675  0.9336E+01  0.3442E+01                              -20.540  0.000E+00           -20.540  0.000E+00
  -5.675  0.9336E+01  0.3443E+01                              -20.530  0.000E+00           -20.530  0.000E+00
  -5.675  0.9337E+01  0.3444E+01                              -20.520  0.000E+00           -20.520  0.000E+00
  -5.675  0.9337E+01  0.3445E+01                              -20.510  0.000E+00           -20.510  0.000E+00
  -5.675  0.9337E+01  0.3446E+01                              -20.500  0.000E+00           -20.500  0.000E+00
  -5.674  0.9337E+01  0.3447E+01                              -20.490  0.000E+00           -20.490  0.000E+00
  -5.674  0.9338E+01  0.3448E+01                              -20.480  0.000E+00           -20.480  0.000E+00
  -5.674  0.9338E+01  0.3449E+01                              -20.470  0.000E+00           -20.470  0.000E+00
  -5.674  0.9338E+01  0.3450E+01                              -20.460  0.000E+00           -20.460  0.000E+00
  -5.674  0.9339E+01  0.3451E+01                              -20.450  0.000E+00           -20.450  0.000E+00
  -5.674  0.9339E+01  0.3452E+01                              -20.440  0.000E+00           -20.440  0.000E+00
  -5.674  0.9339E+01  0.3452E+01                              -20.430  0.000E+00           -20.430  0.000E+00
  -5.674  0.9340E+01  0.3453E+01                              -20.420  0.000E+00           -20.420  0.000E+00
  -5.674  0.9340E+01  0.3454E+01                              -20.410  0.000E+00           -20.410  0.000E+00
  -5.673  0.9340E+01  0.3455E+01                              -20.400  0.000E+00           -20.400  0.000E+00
  -5.673  0.9341E+01  0.3456E+01                              -20.390  0.000E+00           -20.390  0.000E+00
  -5.673  0.9341E+01  0.3457E+01                              -20.380  0.000E+00           -20.380  0.000E+00
  -5.673  0.9341E+01  0.3458E+01                              -20.370  0.000E+00           -20.370  0.000E+00
  -5.673  0.9342E+01  0.3459E+01                              -20.360  0.000E+00           -20.360  0.000E+00
  -5.673  0.9342E+01  0.3460E+01                              -20.350  0.000E+00           -20.350  0.000E+00
  -5.673  0.9342E+01  0.3461E+01                              -20.340  0.000E+00           -20.340  0.000E+00
  -5.673  0.9343E+01  0.3462E+01                              -20.330  0.000E+00           -20.330  0.000E+00
  -5.673  0.9343E+01  0.3463E+01                              -20.320  0.000E+00           -20.320  0.000E+00
  -5.673  0.9343E+01  0.3464E+01                              -20.310  0.000E+00           -20.310  0.000E+00
  -5.673  0.9344E+01  0.3465E+01                              -20.300  0.000E+00           -20.300  0.000E+00
  -5.672  0.9344E+01  0.3466E+01                              -20.290  0.000E+00           -20.290  0.000E+00
  -5.672  0.9344E+01  0.3466E+01                              -20.280  0.000E+00           -20.280  0.000E+00
  -5.672  0.9345E+01  0.3467E+01                              -20.270  0.000E+00           -20.270  0.000E+00
  -5.672  0.9345E+01  0.3468E+01                              -20.260  0.000E+00           -20.260  0.000E+00
  -5.672  0.9345E+01  0.3469E+01                              -20.250  0.000E+00           -20.250  0.000E+00
  -5.672  0.9346E+01  0.3470E+01                              -20.240  0.000E+00           -20.240  0.000E+00
  -5.672  0.9346E+01  0.3471E+01                              -20.230  0.000E+00           -20.230  0.000E+00
  -5.672  0.9346E+01  0.3472E+01                              -20.220  0.000E+00           -20.220  0.000E+00
  -5.672  0.9347E+01  0.3473E+01                              -20.210  0.000E+00           -20.210  0.000E+00
  -5.671  0.9347E+01  0.3474E+01                              -20.200  0.000E+00           -20.200  0.000E+00
  -5.671  0.9347E+01  0.3475E+01                              -20.190  0.000E+00           -20.190  0.000E+00
  -5.671  0.9348E+01  0.3476E+01                              -20.180  0.000E+00           -20.180  0.000E+00
  -5.671  0.9348E+01  0.3477E+01                              -20.170  0.000E+00           -20.170  0.000E+00
  -5.671  0.9348E+01  0.3478E+01                              -20.160  0.000E+00           -20.160  0.000E+00
  -5.671  0.9349E+01  0.3479E+01                              -20.150  0.000E+00           -20.150  0.000E+00
  -5.671  0.9349E+01  0.3480E+01                              -20.140  0.000E+00           -20.140  0.000E+00
  -5.671  0.9349E+01  0.3481E+01                              -20.130  0.000E+00           -20.130  0.000E+00
  -5.671  0.9350E+01  0.3481E+01                              -20.120  0.000E+00           -20.120  0.000E+00
  -5.671  0.9350E+01  0.3482E+01                              -20.110  0.000E+00           -20.110  0.000E+00
  -5.671  0.9350E+01  0.3483E+01                              -20.100  0.000E+00           -20.100  0.000E+00
  -5.670  0.9351E+01  0.3484E+01                              -20.090  0.000E+00           -20.090  0.000E+00
  -5.670  0.9351E+01  0.3485E+01                              -20.080  0.000E+00           -20.080  0.000E+00
  -5.670  0.9352E+01  0.3486E+01                              -20.070  0.000E+00           -20.070  0.000E+00
  -5.670  0.9352E+01  0.3487E+01                              -20.060  0.000E+00           -20.060  0.000E+00
  -5.670  0.9352E+01  0.3488E+01                              -20.050  0.000E+00           -20.050  0.000E+00
  -5.670  0.9353E+01  0.3489E+01                              -20.040  0.000E+00           -20.040  0.000E+00
  -5.670  0.9353E+01  0.3490E+01                              -20.030  0.000E+00           -20.030  0.000E+00
  -5.670  0.9353E+01  0.3491E+01                              -20.020  0.000E+00           -20.020  0.000E+00
  -5.670  0.9354E+01  0.3492E+01                              -20.010  0.000E+00           -20.010  0.000E+00
  -5.670  0.9354E+01  0.3493E+01                              -20.000  0.000E+00           -20.000  0.000E+00
  -5.669  0.9354E+01  0.3494E+01                              -19.990  0.000E+00           -19.990  0.000E+00
  -5.669  0.9355E+01  0.3495E+01                              -19.980  0.000E+00           -19.980  0.000E+00
  -5.669  0.9355E+01  0.3495E+01                              -19.970  0.000E+00           -19.970  0.000E+00
  -5.669  0.9356E+01  0.3496E+01                              -19.960  0.000E+00           -19.960  0.000E+00
  -5.669  0.9356E+01  0.3497E+01                              -19.950  0.000E+00           -19.950  0.000E+00
  -5.669  0.9356E+01  0.3498E+01                              -19.940  0.000E+00           -19.940  0.000E+00
  -5.669  0.9357E+01  0.3499E+01                              -19.930  0.000E+00           -19.930  0.000E+00
  -5.669  0.9357E+01  0.3500E+01                              -19.920  0.000E+00           -19.920  0.000E+00
  -5.669  0.9357E+01  0.3501E+01                              -19.910  0.000E+00           -19.910  0.000E+00
  -5.668  0.9358E+01  0.3502E+01                              -19.900  0.000E+00           -19.900  0.000E+00
  -5.668  0.9358E+01  0.3503E+01                              -19.890  0.000E+00           -19.890  0.000E+00
  -5.668  0.9359E+01  0.3504E+01                              -19.880  0.000E+00           -19.880  0.000E+00
  -5.668  0.9359E+01  0.3505E+01                              -19.870  0.000E+00           -19.870  0.000E+00
  -5.668  0.9359E+01  0.3506E+01                              -19.860  0.000E+00           -19.860  0.000E+00
  -5.668  0.9360E+01  0.3507E+01                              -19.850  0.000E+00           -19.850  0.000E+00
  -5.668  0.9360E+01  0.3508E+01                              -19.840  0.000E+00           -19.840  0.000E+00
  -5.668  0.9361E+01  0.3509E+01                              -19.830  0.000E+00           -19.830  0.000E+00
  -5.668  0.9361E+01  0.3510E+01                              -19.820  0.000E+00           -19.820  0.000E+00
  -5.668  0.9361E+01  0.3510E+01                              -19.810  0.000E+00           -19.810  0.000E+00
  -5.668  0.9362E+01  0.3511E+01                              -19.800  0.000E+00           -19.800  0.000E+00
  -5.667  0.9362E+01  0.3512E+01                              -19.790  0.000E+00           -19.790  0.000E+00
  -5.667  0.9363E+01  0.3513E+01                              -19.780  0.000E+00           -19.780  0.000E+00
  -5.667  0.9363E+01  0.3514E+01                              -19.770  0.000E+00           -19.770  0.000E+00
  -5.667  0.9363E+01  0.3515E+01                              -19.760  0.000E+00           -19.760  0.000E+00
  -5.667  0.9364E+01  0.3516E+01                              -19.750  0.000E+00           -19.750  0.000E+00
  -5.667  0.9364E+01  0.3517E+01                              -19.740  0.000E+00           -19.740  0.000E+00
  -5.667  0.9365E+01  0.3518E+01                              -19.730  0.000E+00           -19.730  0.000E+00
  -5.667  0.9365E+01  0.3519E+01                              -19.720  0.000E+00           -19.720  0.000E+00
  -5.667  0.9365E+01  0.3520E+01                              -19.710  0.000E+00           -19.710  0.000E+00
  -5.667  0.9366E+01  0.3521E+01                              -19.700  0.000E+00           -19.700  0.000E+00
  -5.666  0.9366E+01  0.3522E+01                              -19.690  0.000E+00           -19.690  0.000E+00
  -5.666  0.9367E+01  0.3523E+01                              -19.680  0.000E+00           -19.680  0.000E+00
  -5.666  0.9367E+01  0.3524E+01                              -19.670  0.000E+00           -19.670  0.000E+00
  -5.666  0.9367E+01  0.3525E+01                              -19.660  0.000E+00           -19.660  0.000E+00
  -5.666  0.9368E+01  0.3525E+01                              -19.650  0.000E+00           -19.650  0.000E+00
  -5.666  0.9368E+01  0.3526E+01                              -19.640  0.000E+00           -19.640  0.000E+00
  -5.666  0.9369E+01  0.3527E+01                              -19.630  0.000E+00           -19.630  0.000E+00
  -5.666  0.9369E+01  0.3528E+01                              -19.620  0.000E+00           -19.620  0.000E+00
  -5.666  0.9369E+01  0.3529E+01                              -19.610  0.000E+00           -19.610  0.000E+00
  -5.666  0.9370E+01  0.3530E+01                              -19.600  0.000E+00           -19.600  0.000E+00
  -5.665  0.9370E+01  0.3531E+01                              -19.590  0.000E+00           -19.590  0.000E+00
  -5.665  0.9371E+01  0.3532E+01                              -19.580  0.000E+00           -19.580  0.000E+00
  -5.665  0.9371E+01  0.3533E+01                              -19.570  0.000E+00           -19.570  0.000E+00
  -5.665  0.9372E+01  0.3534E+01                              -19.560  0.000E+00           -19.560  0.000E+00
  -5.665  0.9372E+01  0.3535E+01                              -19.550  0.000E+00           -19.550  0.000E+00
  -5.665  0.9372E+01  0.3536E+01                              -19.540  0.000E+00           -19.540  0.000E+00
  -5.665  0.9373E+01  0.3537E+01                              -19.530  0.000E+00           -19.530  0.000E+00
  -5.665  0.9373E+01  0.3538E+01                              -19.520  0.000E+00           -19.520  0.000E+00
  -5.665  0.9374E+01  0.3539E+01                              -19.510  0.000E+00           -19.510  0.000E+00
  -5.665  0.9374E+01  0.3539E+01                              -19.500  0.000E+00           -19.500  0.000E+00
  -5.664  0.9375E+01  0.3540E+01                              -19.490  0.000E+00           -19.490  0.000E+00
  -5.664  0.9375E+01  0.3541E+01                              -19.480  0.000E+00           -19.480  0.000E+00
  -5.664  0.9375E+01  0.3542E+01                              -19.470  0.000E+00           -19.470  0.000E+00
  -5.664  0.9376E+01  0.3543E+01                              -19.460  0.000E+00           -19.460  0.000E+00
  -5.664  0.9376E+01  0.3544E+01                              -19.450  0.000E+00           -19.450  0.000E+00
  -5.664  0.9377E+01  0.3545E+01                              -19.440  0.000E+00           -19.440  0.000E+00
  -5.664  0.9377E+01  0.3546E+01                              -19.430  0.000E+00           -19.430  0.000E+00
  -5.664  0.9378E+01  0.3547E+01                              -19.420  0.000E+00           -19.420  0.000E+00
  -5.664  0.9378E+01  0.3548E+01                              -19.410  0.000E+00           -19.410  0.000E+00
  -5.663  0.9379E+01  0.3549E+01                              -19.400  0.000E+00           -19.400  0.000E+00
  -5.663  0.9379E+01  0.3550E+01                              -19.390  0.000E+00           -19.390  0.000E+00
  -5.663  0.9379E+01  0.3551E+01                              -19.380  0.000E+00           -19.380  0.000E+00
  -5.663  0.9380E+01  0.3552E+01                              -19.370  0.000E+00           -19.370  0.000E+00
  -5.663  0.9380E+01  0.3553E+01                              -19.360  0.000E+00           -19.360  0.000E+00
  -5.663  0.9381E+01  0.3554E+01                              -19.350  0.000E+00           -19.350  0.000E+00
  -5.663  0.9381E+01  0.3554E+01                              -19.340  0.000E+00           -19.340  0.000E+00
  -5.663  0.9382E+01  0.3555E+01                              -19.330  0.000E+00           -19.330  0.000E+00
  -5.663  0.9382E+01  0.3556E+01                              -19.320  0.000E+00           -19.320  0.000E+00
  -5.663  0.9383E+01  0.3557E+01                              -19.310  0.000E+00           -19.310  0.000E+00
  -5.662  0.9383E+01  0.3558E+01                              -19.300  0.000E+00           -19.300  0.000E+00
  -5.662  0.9384E+01  0.3559E+01                              -19.290  0.000E+00           -19.290  0.000E+00
  -5.662  0.9384E+01  0.3560E+01                              -19.280  0.000E+00           -19.280  0.000E+00
  -5.662  0.9384E+01  0.3561E+01                              -19.270  0.000E+00           -19.270  0.000E+00
  -5.662  0.9385E+01  0.3562E+01                              -19.260  0.000E+00           -19.260  0.000E+00
  -5.662  0.9385E+01  0.3563E+01                              -19.250  0.000E+00           -19.250  0.000E+00
  -5.662  0.9386E+01  0.3564E+01                              -19.240  0.000E+00           -19.240  0.000E+00
  -5.662  0.9386E+01  0.3565E+01                              -19.230  0.000E+00           -19.230  0.000E+00
  -5.662  0.9387E+01  0.3566E+01                              -19.220  0.000E+00           -19.220  0.000E+00
  -5.662  0.9387E+01  0.3567E+01                              -19.210  0.000E+00           -19.210  0.000E+00
  -5.662  0.9388E+01  0.3568E+01                              -19.200  0.000E+00           -19.200  0.000E+00
  -5.661  0.9388E+01  0.3569E+01                              -19.190  0.000E+00           -19.190  0.000E+00
  -5.661  0.9389E+01  0.3570E+01                              -19.180  0.000E+00           -19.180  0.000E+00
  -5.661  0.9389E+01  0.3570E+01                              -19.170  0.000E+00           -19.170  0.000E+00
  -5.661  0.9390E+01  0.3571E+01                              -19.160  0.000E+00           -19.160  0.000E+00
  -5.661  0.9390E+01  0.3572E+01                              -19.150  0.000E+00           -19.150  0.000E+00
  -5.661  0.9391E+01  0.3573E+01                              -19.140  0.000E+00           -19.140  0.000E+00
  -5.661  0.9391E+01  0.3574E+01                              -19.130  0.000E+00           -19.130  0.000E+00
  -5.661  0.9392E+01  0.3575E+01                              -19.120  0.000E+00           -19.120  0.000E+00
  -5.661  0.9392E+01  0.3576E+01                              -19.110  0.000E+00           -19.110  0.000E+00
  -5.660  0.9392E+01  0.3577E+01                              -19.100  0.000E+00           -19.100  0.000E+00
  -5.660  0.9393E+01  0.3578E+01                              -19.090  0.000E+00           -19.090  0.000E+00
  -5.660  0.9393E+01  0.3579E+01                              -19.080  0.000E+00           -19.080  0.000E+00
  -5.660  0.9394E+01  0.3580E+01                              -19.070  0.000E+00           -19.070  0.000E+00
  -5.660  0.9394E+01  0.3581E+01                              -19.060  0.000E+00           -19.060  0.000E+00
  -5.660  0.9395E+01  0.3582E+01                              -19.050  0.000E+00           -19.050  0.000E+00
  -5.660  0.9395E+01  0.3583E+01                              -19.040  0.000E+00           -19.040  0.000E+00
  -5.660  0.9396E+01  0.3584E+01                              -19.030  0.000E+00           -19.030  0.000E+00
  -5.660  0.9396E+01  0.3585E+01                              -19.020  0.000E+00           -19.020  0.000E+00
  -5.660  0.9397E+01  0.3585E+01                              -19.010  0.000E+00           -19.010  0.000E+00
  -5.660  0.9397E+01  0.3586E+01                              -19.000  0.000E+00           -19.000  0.000E+00
  -5.659  0.9398E+01  0.3587E+01                              -18.990  0.000E+00           -18.990  0.000E+00
  -5.659  0.9398E+01  0.3588E+01                              -18.980  0.000E+00           -18.980  0.000E+00
  -5.659  0.9399E+01  0.3589E+01                              -18.970  0.000E+00           -18.970  0.000E+00
  -5.659  0.9399E+01  0.3590E+01                              -18.960  0.000E+00           -18.960  0.000E+00
  -5.659  0.9400E+01  0.3591E+01                              -18.950  0.000E+00           -18.950  0.000E+00
  -5.659  0.9400E+01  0.3592E+01                              -18.940  0.000E+00           -18.940  0.000E+00
  -5.659  0.9401E+01  0.3593E+01                              -18.930  0.000E+00           -18.930  0.000E+00
  -5.659  0.9401E+01  0.3594E+01                              -18.920  0.000E+00           -18.920  0.000E+00
  -5.659  0.9402E+01  0.3595E+01                              -18.910  0.000E+00           -18.910  0.000E+00
  -5.659  0.9402E+01  0.3596E+01                              -18.900  0.000E+00           -18.900  0.000E+00
  -5.658  0.9403E+01  0.3597E+01                              -18.890  0.000E+00           -18.890  0.000E+00
  -5.658  0.9403E+01  0.3598E+01                              -18.880  0.000E+00           -18.880  0.000E+00
  -5.658  0.9404E+01  0.3599E+01                              -18.870  0.000E+00           -18.870  0.000E+00
  -5.658  0.9404E+01  0.3600E+01                              -18.860  0.000E+00           -18.860  0.000E+00
  -5.658  0.9405E+01  0.3601E+01                              -18.850  0.000E+00           -18.850  0.000E+00
  -5.658  0.9406E+01  0.3601E+01                              -18.840  0.000E+00           -18.840  0.000E+00
  -5.658  0.9406E+01  0.3602E+01                              -18.830  0.000E+00           -18.830  0.000E+00
  -5.658  0.9407E+01  0.3603E+01                              -18.820  0.000E+00           -18.820  0.000E+00
  -5.658  0.9407E+01  0.3604E+01                              -18.810  0.000E+00           -18.810  0.000E+00
  -5.657  0.9408E+01  0.3605E+01                              -18.800  0.000E+00           -18.800  0.000E+00
  -5.657  0.9408E+01  0.3606E+01                              -18.790  0.000E+00           -18.790  0.000E+00
  -5.657  0.9409E+01  0.3607E+01                              -18.780  0.000E+00           -18.780  0.000E+00
  -5.657  0.9409E+01  0.3608E+01                              -18.770  0.000E+00           -18.770  0.000E+00
  -5.657  0.9410E+01  0.3609E+01                              -18.760  0.000E+00           -18.760  0.000E+00
  -5.657  0.9410E+01  0.3610E+01                              -18.750  0.000E+00           -18.750  0.000E+00
  -5.657  0.9411E+01  0.3611E+01                              -18.740  0.000E+00           -18.740  0.000E+00
  -5.657  0.9411E+01  0.3612E+01                              -18.730  0.000E+00           -18.730  0.000E+00
  -5.657  0.9412E+01  0.3613E+01                              -18.720  0.000E+00           -18.720  0.000E+00
  -5.657  0.9412E+01  0.3614E+01                              -18.710  0.000E+00           -18.710  0.000E+00
  -5.657  0.9413E+01  0.3615E+01                              -18.700  0.000E+00           -18.700  0.000E+00
  -5.656  0.9413E+01  0.3616E+01                              -18.690  0.000E+00           -18.690  0.000E+00
  -5.656  0.9414E+01  0.3617E+01                              -18.680  0.000E+00           -18.680  0.000E+00
  -5.656  0.9414E+01  0.3617E+01                              -18.670  0.000E+00           -18.670  0.000E+00
  -5.656  0.9415E+01  0.3618E+01                              -18.660  0.000E+00           -18.660  0.000E+00
  -5.656  0.9416E+01  0.3619E+01                              -18.650  0.000E+00           -18.650  0.000E+00
  -5.656  0.9416E+01  0.3620E+01                              -18.640  0.000E+00           -18.640  0.000E+00
  -5.656  0.9417E+01  0.3621E+01                              -18.630  0.000E+00           -18.630  0.000E+00
  -5.656  0.9417E+01  0.3622E+01                              -18.620  0.000E+00           -18.620  0.000E+00
  -5.656  0.9418E+01  0.3623E+01                              -18.610  0.000E+00           -18.610  0.000E+00
  -5.655  0.9418E+01  0.3624E+01                              -18.600  0.000E+00           -18.600  0.000E+00
  -5.655  0.9419E+01  0.3625E+01                              -18.590  0.000E+00           -18.590  0.000E+00
  -5.655  0.9419E+01  0.3626E+01                              -18.580  0.000E+00           -18.580  0.000E+00
  -5.655  0.9420E+01  0.3627E+01                              -18.570  0.000E+00           -18.570  0.000E+00
  -5.655  0.9421E+01  0.3628E+01                              -18.560  0.000E+00           -18.560  0.000E+00
  -5.655  0.9421E+01  0.3629E+01                              -18.550  0.000E+00           -18.550  0.000E+00
  -5.655  0.9422E+01  0.3630E+01                              -18.540  0.000E+00           -18.540  0.000E+00
  -5.655  0.9422E+01  0.3631E+01                              -18.530  0.000E+00           -18.530  0.000E+00
  -5.655  0.9423E+01  0.3632E+01                              -18.520  0.000E+00           -18.520  0.000E+00
  -5.655  0.9423E+01  0.3633E+01                              -18.510  0.000E+00           -18.510  0.000E+00
  -5.655  0.9424E+01  0.3633E+01                              -18.500  0.000E+00           -18.500  0.000E+00
  -5.654  0.9424E+01  0.3634E+01                              -18.490  0.000E+00           -18.490  0.000E+00
  -5.654  0.9425E+01  0.3635E+01                              -18.480  0.000E+00           -18.480  0.000E+00
  -5.654  0.9426E+01  0.3636E+01                              -18.470  0.000E+00           -18.470  0.000E+00
  -5.654  0.9426E+01  0.3637E+01                              -18.460  0.000E+00           -18.460  0.000E+00
  -5.654  0.9427E+01  0.3638E+01                              -18.450  0.000E+00           -18.450  0.000E+00
  -5.654  0.9427E+01  0.3639E+01                              -18.440  0.000E+00           -18.440  0.000E+00
  -5.654  0.9428E+01  0.3640E+01                              -18.430  0.000E+00           -18.430  0.000E+00
  -5.654  0.9428E+01  0.3641E+01                              -18.420  0.000E+00           -18.420  0.000E+00
  -5.654  0.9429E+01  0.3642E+01                              -18.410  0.000E+00           -18.410  0.000E+00
  -5.654  0.9430E+01  0.3643E+01                              -18.400  0.000E+00           -18.400  0.000E+00
  -5.653  0.9430E+01  0.3644E+01                              -18.390  0.000E+00           -18.390  0.000E+00
  -5.653  0.9431E+01  0.3645E+01                              -18.380  0.000E+00           -18.380  0.000E+00
  -5.653  0.9431E+01  0.3646E+01                              -18.370  0.000E+00           -18.370  0.000E+00
  -5.653  0.9432E+01  0.3647E+01                              -18.360  0.000E+00           -18.360  0.000E+00
  -5.653  0.9432E+01  0.3648E+01                              -18.350  0.000E+00           -18.350  0.000E+00
  -5.653  0.9433E+01  0.3649E+01                              -18.340  0.000E+00           -18.340  0.000E+00
  -5.653  0.9434E+01  0.3650E+01                              -18.330  0.000E+00           -18.330  0.000E+00
  -5.653  0.9434E+01  0.3650E+01                              -18.320  0.000E+00           -18.320  0.000E+00
  -5.653  0.9435E+01  0.3651E+01                              -18.310  0.000E+00           -18.310  0.000E+00
  -5.653  0.9435E+01  0.3652E+01                              -18.300  0.000E+00           -18.300  0.000E+00
  -5.652  0.9436E+01  0.3653E+01                              -18.290  0.000E+00           -18.290  0.000E+00
  -5.652  0.9437E+01  0.3654E+01                              -18.280  0.000E+00           -18.280  0.000E+00
  -5.652  0.9437E+01  0.3655E+01                              -18.270  0.000E+00           -18.270  0.000E+00
  -5.652  0.9438E+01  0.3656E+01                              -18.260  0.000E+00           -18.260  0.000E+00
  -5.652  0.9438E+01  0.3657E+01                              -18.250  0.000E+00           -18.250  0.000E+00
  -5.652  0.9439E+01  0.3658E+01                              -18.240  0.000E+00           -18.240  0.000E+00
  -5.652  0.9439E+01  0.3659E+01                              -18.230  0.000E+00           -18.230  0.000E+00
  -5.652  0.9440E+01  0.3660E+01                              -18.220  0.000E+00           -18.220  0.000E+00
  -5.652  0.9441E+01  0.3661E+01                              -18.210  0.000E+00           -18.210  0.000E+00
  -5.651  0.9441E+01  0.3662E+01                              -18.200  0.000E+00           -18.200  0.000E+00
  -5.651  0.9442E+01  0.3663E+01                              -18.190  0.000E+00           -18.190  0.000E+00
  -5.651  0.9442E+01  0.3664E+01                              -18.180  0.000E+00           -18.180  0.000E+00
  -5.651  0.9443E+01  0.3665E+01                              -18.170  0.000E+00           -18.170  0.000E+00
  -5.651  0.9444E+01  0.3666E+01                              -18.160  0.000E+00           -18.160  0.000E+00
  -5.651  0.9444E+01  0.3666E+01                              -18.150  0.000E+00           -18.150  0.000E+00
  -5.651  0.9445E+01  0.3667E+01                              -18.140  0.000E+00           -18.140  0.000E+00
  -5.651  0.9446E+01  0.3668E+01                              -18.130  0.000E+00           -18.130  0.000E+00
  -5.651  0.9446E+01  0.3669E+01                              -18.120  0.000E+00           -18.120  0.000E+00
  -5.651  0.9447E+01  0.3670E+01                              -18.110  0.000E+00           -18.110  0.000E+00
  -5.651  0.9447E+01  0.3671E+01                              -18.100  0.000E+00           -18.100  0.000E+00
  -5.650  0.9448E+01  0.3672E+01                              -18.090  0.000E+00           -18.090  0.000E+00
  -5.650  0.9449E+01  0.3673E+01                              -18.080  0.000E+00           -18.080  0.000E+00
  -5.650  0.9449E+01  0.3674E+01                              -18.070  0.000E+00           -18.070  0.000E+00
  -5.650  0.9450E+01  0.3675E+01                              -18.060  0.000E+00           -18.060  0.000E+00
  -5.650  0.9450E+01  0.3676E+01                              -18.050  0.000E+00           -18.050  0.000E+00
  -5.650  0.9451E+01  0.3677E+01                              -18.040  0.000E+00           -18.040  0.000E+00
  -5.650  0.9452E+01  0.3678E+01                              -18.030  0.000E+00           -18.030  0.000E+00
  -5.650  0.9452E+01  0.3679E+01                              -18.020  0.000E+00           -18.020  0.000E+00
  -5.650  0.9453E+01  0.3680E+01                              -18.010  0.000E+00           -18.010  0.000E+00
  -5.649  0.9454E+01  0.3681E+01                              -18.000  0.000E+00           -18.000  0.000E+00
  -5.649  0.9454E+01  0.3682E+01                              -17.990  0.000E+00           -17.990  0.000E+00
  -5.649  0.9455E+01  0.3683E+01                              -17.980  0.000E+00           -17.980  0.000E+00
  -5.649  0.9455E+01  0.3684E+01                              -17.970  0.000E+00           -17.970  0.000E+00
  -5.649  0.9456E+01  0.3684E+01                              -17.960  0.000E+00           -17.960  0.000E+00
  -5.649  0.9457E+01  0.3685E+01                              -17.950  0.000E+00           -17.950  0.000E+00
  -5.649  0.9457E+01  0.3686E+01                              -17.940  0.000E+00           -17.940  0.000E+00
  -5.649  0.9458E+01  0.3687E+01                              -17.930  0.000E+00           -17.930  0.000E+00
  -5.649  0.9459E+01  0.3688E+01                              -17.920  0.000E+00           -17.920  0.000E+00
  -5.649  0.9459E+01  0.3689E+01                              -17.910  0.000E+00           -17.910  0.000E+00
  -5.649  0.9460E+01  0.3690E+01                              -17.900  0.000E+00           -17.900  0.000E+00
  -5.648  0.9461E+01  0.3691E+01                              -17.890  0.000E+00           -17.890  0.000E+00
  -5.648  0.9461E+01  0.3692E+01                              -17.880  0.000E+00           -17.880  0.000E+00
  -5.648  0.9462E+01  0.3693E+01                              -17.870  0.000E+00           -17.870  0.000E+00
  -5.648  0.9462E+01  0.3694E+01                              -17.860  0.000E+00           -17.860  0.000E+00
  -5.648  0.9463E+01  0.3695E+01                              -17.850  0.000E+00           -17.850  0.000E+00
  -5.648  0.9464E+01  0.3696E+01                              -17.840  0.000E+00           -17.840  0.000E+00
  -5.648  0.9464E+01  0.3697E+01                              -17.830  0.000E+00           -17.830  0.000E+00
  -5.648  0.9465E+01  0.3698E+01                              -17.820  0.000E+00           -17.820  0.000E+00
  -5.648  0.9466E+01  0.3699E+01                              -17.810  0.000E+00           -17.810  0.000E+00
  -5.648  0.9466E+01  0.3700E+01                              -17.800  0.000E+00           -17.800  0.000E+00
  -5.647  0.9467E+01  0.3701E+01                              -17.790  0.000E+00           -17.790  0.000E+00
  -5.647  0.9468E+01  0.3701E+01                              -17.780  0.000E+00           -17.780  0.000E+00
  -5.647  0.9468E+01  0.3702E+01                              -17.770  0.000E+00           -17.770  0.000E+00
  -5.647  0.9469E+01  0.3703E+01                              -17.760  0.000E+00           -17.760  0.000E+00
  -5.647  0.9470E+01  0.3704E+01                              -17.750  0.000E+00           -17.750  0.000E+00
  -5.647  0.9470E+01  0.3705E+01                              -17.740  0.000E+00           -17.740  0.000E+00
  -5.647  0.9471E+01  0.3706E+01                              -17.730  0.000E+00           -17.730  0.000E+00
  -5.647  0.9472E+01  0.3707E+01                              -17.720  0.000E+00           -17.720  0.000E+00
  -5.647  0.9472E+01  0.3708E+01                              -17.710  0.000E+00           -17.710  0.000E+00
  -5.647  0.9473E+01  0.3709E+01                              -17.700  0.000E+00           -17.700  0.000E+00
  -5.646  0.9474E+01  0.3710E+01                              -17.690  0.000E+00           -17.690  0.000E+00
  -5.646  0.9474E+01  0.3711E+01                              -17.680  0.000E+00           -17.680  0.000E+00
  -5.646  0.9475E+01  0.3712E+01                              -17.670  0.000E+00           -17.670  0.000E+00
  -5.646  0.9476E+01  0.3713E+01                              -17.660  0.000E+00           -17.660  0.000E+00
  -5.646  0.9476E+01  0.3714E+01                              -17.650  0.000E+00           -17.650  0.000E+00
  -5.646  0.9477E+01  0.3715E+01                              -17.640  0.000E+00           -17.640  0.000E+00
  -5.646  0.9478E+01  0.3716E+01                              -17.630  0.000E+00           -17.630  0.000E+00
  -5.646  0.9478E+01  0.3717E+01                              -17.620  0.000E+00           -17.620  0.000E+00
  -5.646  0.9479E+01  0.3718E+01                              -17.610  0.000E+00           -17.610  0.000E+00
  -5.646  0.9480E+01  0.3719E+01                              -17.600  0.000E+00           -17.600  0.000E+00
  -5.645  0.9480E+01  0.3719E+01                              -17.590  0.000E+00           -17.590  0.000E+00
  -5.645  0.9481E+01  0.3720E+01                              -17.580  0.000E+00           -17.580  0.000E+00
  -5.645  0.9482E+01  0.3721E+01                              -17.570  0.304E-11           -17.570  0.507E-11
  -5.645  0.9482E+01  0.3722E+01                              -17.560  0.457E-11           -17.560  0.761E-11
  -5.645  0.9483E+01  0.3723E+01                              -17.550  0.684E-11           -17.550  0.114E-10
  -5.645  0.9484E+01  0.3724E+01                              -17.540  0.102E-10           -17.540  0.170E-10
  -5.645  0.9485E+01  0.3725E+01                              -17.530  0.152E-10           -17.530  0.254E-10
  -5.645  0.9485E+01  0.3726E+01                              -17.520  0.226E-10           -17.520  0.376E-10
  -5.645  0.9486E+01  0.3727E+01                              -17.510  0.333E-10           -17.510  0.556E-10
  -5.644  0.9487E+01  0.3728E+01                              -17.500  0.491E-10           -17.500  0.819E-10
  -5.644  0.9487E+01  0.3729E+01                              -17.490  0.722E-10           -17.490  0.120E-09
  -5.644  0.9488E+01  0.3730E+01                              -17.480  0.111E-09           -17.480  0.185E-09
  -5.644  0.9489E+01  0.3731E+01                              -17.470  0.162E-09           -17.470  0.272E-09
  -5.644  0.9489E+01  0.3732E+01                              -17.460  0.236E-09           -17.460  0.395E-09
  -5.644  0.9490E+01  0.3733E+01                              -17.450  0.342E-09           -17.450  0.573E-09
  -5.644  0.9491E+01  0.3734E+01                              -17.440  0.496E-09           -17.440  0.829E-09
  -5.644  0.9491E+01  0.3735E+01                              -17.430  0.715E-09           -17.430  0.120E-08
  -5.644  0.9492E+01  0.3736E+01                              -17.420  0.102E-08           -17.420  0.172E-08
  -5.644  0.9493E+01  0.3737E+01                              -17.410  0.147E-08           -17.410  0.246E-08
  -5.644  0.9494E+01  0.3738E+01                              -17.400  0.210E-08           -17.400  0.352E-08
  -5.643  0.9494E+01  0.3738E+01                              -17.390  0.299E-08           -17.390  0.500E-08
  -5.643  0.9495E+01  0.3739E+01                              -17.380  0.424E-08           -17.380  0.710E-08
  -5.643  0.9496E+01  0.3740E+01                              -17.370  0.599E-08           -17.370  0.100E-07
  -5.643  0.9496E+01  0.3741E+01                              -17.360  0.845E-08           -17.360  0.141E-07
  -5.643  0.9497E+01  0.3742E+01                              -17.350  0.118E-07           -17.350  0.199E-07
  -5.643  0.9498E+01  0.3743E+01                              -17.340  0.166E-07           -17.340  0.279E-07
  -5.643  0.9499E+01  0.3744E+01                              -17.330  0.232E-07           -17.330  0.388E-07
  -5.643  0.9499E+01  0.3745E+01                              -17.320  0.323E-07           -17.320  0.540E-07
  -5.643  0.9500E+01  0.3746E+01                              -17.310  0.447E-07           -17.310  0.749E-07
  -5.643  0.9501E+01  0.3747E+01                              -17.300  0.617E-07           -17.300  0.104E-06
  -5.642  0.9501E+01  0.3748E+01                              -17.290  0.850E-07           -17.290  0.143E-06
  -5.642  0.9502E+01  0.3749E+01                              -17.280  0.117E-06           -17.280  0.196E-06
  -5.642  0.9503E+01  0.3750E+01                              -17.270  0.160E-06           -17.270  0.268E-06
  -5.642  0.9504E+01  0.3751E+01                              -17.260  0.218E-06           -17.260  0.366E-06
  -5.642  0.9504E+01  0.3752E+01                              -17.250  0.296E-06           -17.250  0.497E-06
  -5.642  0.9505E+01  0.3753E+01                              -17.240  0.401E-06           -17.240  0.674E-06
  -5.642  0.9506E+01  0.3754E+01                              -17.230  0.542E-06           -17.230  0.911E-06
  -5.642  0.9507E+01  0.3755E+01                              -17.220  0.729E-06           -17.220  0.123E-05
  -5.642  0.9507E+01  0.3756E+01                              -17.210  0.979E-06           -17.210  0.165E-05
  -5.642  0.9508E+01  0.3757E+01                              -17.200  0.131E-05           -17.200  0.221E-05
  -5.641  0.9509E+01  0.3757E+01                              -17.190  0.175E-05           -17.190  0.294E-05
  -5.641  0.9510E+01  0.3758E+01                              -17.180  0.232E-05           -17.180  0.389E-05
  -5.641  0.9510E+01  0.3759E+01                              -17.170  0.307E-05           -17.170  0.516E-05
  -5.641  0.9511E+01  0.3760E+01                              -17.160  0.406E-05           -17.160  0.682E-05
  -5.641  0.9512E+01  0.3761E+01                              -17.150  0.533E-05           -17.150  0.898E-05
  -5.641  0.9512E+01  0.3762E+01                              -17.140  0.700E-05           -17.140  0.118E-04
  -5.641  0.9513E+01  0.3763E+01                              -17.130  0.916E-05           -17.130  0.154E-04
  -5.641  0.9514E+01  0.3764E+01                              -17.120  0.119E-04           -17.120  0.201E-04
  -5.641  0.9515E+01  0.3765E+01                              -17.110  0.155E-04           -17.110  0.261E-04
  -5.641  0.9515E+01  0.3766E+01                              -17.100  0.201E-04           -17.100  0.338E-04
  -5.640  0.9516E+01  0.3767E+01                              -17.090  0.259E-04           -17.090  0.436E-04
  -5.640  0.9517E+01  0.3768E+01                              -17.080  0.333E-04           -17.080  0.562E-04
  -5.640  0.9518E+01  0.3769E+01                              -17.070  0.428E-04           -17.070  0.721E-04
  -5.640  0.9518E+01  0.3770E+01                              -17.060  0.546E-04           -17.060  0.922E-04
  -5.640  0.9519E+01  0.3771E+01                              -17.050  0.696E-04           -17.050  0.118E-03
  -5.640  0.9520E+01  0.3772E+01                              -17.040  0.885E-04           -17.040  0.149E-03
  -5.640  0.9521E+01  0.3773E+01                              -17.030  0.112E-03           -17.030  0.189E-03
  -5.640  0.9521E+01  0.3774E+01                              -17.020  0.141E-03           -17.020  0.239E-03
  -5.640  0.9522E+01  0.3775E+01                              -17.010  0.178E-03           -17.010  0.300E-03
  -5.639  0.9523E+01  0.3776E+01                              -17.000  0.223E-03           -17.000  0.377E-03
  -5.639  0.9524E+01  0.3776E+01                              -16.990  0.279E-03           -16.990  0.471E-03
  -5.639  0.9525E+01  0.3777E+01                              -16.980  0.348E-03           -16.980  0.587E-03
  -5.639  0.9525E+01  0.3778E+01                              -16.970  0.431E-03           -16.970  0.730E-03
  -5.639  0.9526E+01  0.3779E+01                              -16.960  0.534E-03           -16.960  0.905E-03
  -5.639  0.9527E+01  0.3780E+01                              -16.950  0.659E-03           -16.950  0.112E-02
  -5.639  0.9528E+01  0.3781E+01                              -16.940  0.811E-03           -16.940  0.137E-02
  -5.639  0.9528E+01  0.3782E+01                              -16.930  0.994E-03           -16.930  0.169E-02
  -5.639  0.9529E+01  0.3783E+01                              -16.920  0.121E-02           -16.920  0.206E-02
  -5.639  0.9530E+01  0.3784E+01                              -16.910  0.148E-02           -16.910  0.251E-02
  -5.638  0.9531E+01  0.3785E+01                              -16.900  0.180E-02           -16.900  0.305E-02
  -5.638  0.9531E+01  0.3786E+01                              -16.890  0.218E-02           -16.890  0.370E-02
  -5.638  0.9532E+01  0.3787E+01                              -16.880  0.263E-02           -16.880  0.447E-02
  -5.638  0.9533E+01  0.3788E+01                              -16.870  0.317E-02           -16.870  0.539E-02
  -5.638  0.9534E+01  0.3789E+01                              -16.860  0.380E-02           -16.860  0.646E-02
  -5.638  0.9535E+01  0.3790E+01                              -16.850  0.454E-02           -16.850  0.774E-02
  -5.638  0.9535E+01  0.3791E+01                              -16.840  0.542E-02           -16.840  0.921E-02
  -5.638  0.9536E+01  0.3792E+01                              -16.830  0.643E-02           -16.830  0.110E-01
  -5.638  0.9537E+01  0.3793E+01                              -16.820  0.762E-02           -16.820  0.130E-01
  -5.638  0.9538E+01  0.3794E+01                              -16.810  0.899E-02           -16.810  0.153E-01
  -5.638  0.9539E+01  0.3795E+01                              -16.800  0.106E-01           -16.800  0.180E-01
  -5.637  0.9539E+01  0.3796E+01                              -16.790  0.124E-01           -16.790  0.213E-01
  -5.637  0.9540E+01  0.3797E+01                              -16.780  0.145E-01           -16.780  0.249E-01
  -5.637  0.9541E+01  0.3797E+01                              -16.770  0.170E-01           -16.770  0.290E-01
  -5.637  0.9542E+01  0.3798E+01                              -16.760  0.197E-01           -16.760  0.337E-01
  -5.637  0.9543E+01  0.3799E+01                              -16.750  0.228E-01           -16.750  0.391E-01
  -5.637  0.9543E+01  0.3800E+01                              -16.740  0.264E-01           -16.740  0.452E-01
  -5.637  0.9544E+01  0.3801E+01                              -16.730  0.304E-01           -16.730  0.522E-01
  -5.637  0.9545E+01  0.3802E+01                              -16.720  0.349E-01           -16.720  0.599E-01
  -5.637  0.9546E+01  0.3803E+01                              -16.710  0.400E-01           -16.710  0.685E-01
  -5.637  0.9547E+01  0.3804E+01                              -16.700  0.455E-01           -16.700  0.782E-01
  -5.636  0.9547E+01  0.3805E+01                              -16.690  0.518E-01           -16.690  0.891E-01
  -5.636  0.9548E+01  0.3806E+01                              -16.680  0.588E-01           -16.680  0.101E+00
  -5.636  0.9549E+01  0.3807E+01                              -16.670  0.665E-01           -16.670  0.114E+00
  -5.636  0.9550E+01  0.3808E+01                              -16.660  0.750E-01           -16.660  0.129E+00
  -5.636  0.9551E+01  0.3809E+01                              -16.650  0.842E-01           -16.650  0.145E+00
  -5.636  0.9551E+01  0.3810E+01                              -16.640  0.944E-01           -16.640  0.163E+00
  -5.636  0.9552E+01  0.3811E+01                              -16.630  0.105E+00           -16.630  0.182E+00
  -5.636  0.9553E+01  0.3812E+01                              -16.620  0.117E+00           -16.620  0.203E+00
  -5.636  0.9554E+01  0.3813E+01                              -16.610  0.130E+00           -16.610  0.226E+00
  -5.636  0.9555E+01  0.3814E+01                              -16.600  0.144E+00           -16.600  0.249E+00
  -5.635  0.9555E+01  0.3815E+01                              -16.590  0.159E+00           -16.590  0.276E+00
  -5.635  0.9556E+01  0.3816E+01                              -16.580  0.175E+00           -16.580  0.303E+00
  -5.635  0.9557E+01  0.3817E+01                              -16.570  0.192E+00           -16.570  0.333E+00
  -5.635  0.9558E+01  0.3818E+01                              -16.560  0.210E+00           -16.560  0.365E+00
  -5.635  0.9559E+01  0.3818E+01                              -16.550  0.229E+00           -16.550  0.398E+00
  -5.635  0.9560E+01  0.3819E+01                              -16.540  0.249E+00           -16.540  0.433E+00
  -5.635  0.9560E+01  0.3820E+01                              -16.530  0.270E+00           -16.530  0.470E+00
  -5.635  0.9561E+01  0.3821E+01                              -16.520  0.291E+00           -16.520  0.509E+00
  -5.635  0.9562E+01  0.3822E+01                              -16.510  0.314E+00           -16.510  0.549E+00
  -5.635  0.9563E+01  0.3823E+01                              -16.500  0.337E+00           -16.500  0.591E+00
  -5.634  0.9564E+01  0.3824E+01                              -16.490  0.361E+00           -16.490  0.633E+00
  -5.634  0.9565E+01  0.3825E+01                              -16.480  0.386E+00           -16.480  0.677E+00
  -5.634  0.9565E+01  0.3826E+01                              -16.470  0.411E+00           -16.470  0.722E+00
  -5.634  0.9566E+01  0.3827E+01                              -16.460  0.437E+00           -16.460  0.768E+00
  -5.634  0.9567E+01  0.3828E+01                              -16.450  0.463E+00           -16.450  0.815E+00
  -5.634  0.9568E+01  0.3829E+01                              -16.440  0.488E+00           -16.440  0.862E+00
  -5.634  0.9569E+01  0.3830E+01                              -16.430  0.514E+00           -16.430  0.910E+00
  -5.634  0.9570E+01  0.3831E+01                              -16.420  0.540E+00           -16.420  0.957E+00
  -5.634  0.9570E+01  0.3832E+01                              -16.410  0.566E+00           -16.410  0.101E+01
  -5.633  0.9571E+01  0.3833E+01                              -16.400  0.591E+00           -16.400  0.105E+01
  -5.633  0.9572E+01  0.3834E+01                              -16.390  0.615E+00           -16.390  0.110E+01
  -5.633  0.9573E+01  0.3835E+01                              -16.380  0.640E+00           -16.380  0.115E+01
  -5.633  0.9574E+01  0.3836E+01                              -16.370  0.663E+00           -16.370  0.119E+01
  -5.633  0.9575E+01  0.3837E+01                              -16.360  0.686E+00           -16.360  0.123E+01
  -5.633  0.9575E+01  0.3838E+01                              -16.350  0.707E+00           -16.350  0.128E+01
  -5.633  0.9576E+01  0.3839E+01                              -16.340  0.728E+00           -16.340  0.132E+01
  -5.633  0.9577E+01  0.3840E+01                              -16.330  0.747E+00           -16.330  0.136E+01
  -5.633  0.9578E+01  0.3840E+01                              -16.320  0.765E+00           -16.320  0.140E+01
  -5.633  0.9579E+01  0.3841E+01                              -16.310  0.782E+00           -16.310  0.143E+01
  -5.633  0.9580E+01  0.3842E+01                              -16.300  0.798E+00           -16.300  0.147E+01
  -5.632  0.9581E+01  0.3843E+01                              -16.290  0.812E+00           -16.290  0.150E+01
  -5.632  0.9581E+01  0.3844E+01                              -16.280  0.824E+00           -16.280  0.153E+01
  -5.632  0.9582E+01  0.3845E+01                              -16.270  0.836E+00           -16.270  0.156E+01
  -5.632  0.9583E+01  0.3846E+01                              -16.260  0.845E+00           -16.260  0.158E+01
  -5.632  0.9584E+01  0.3847E+01                              -16.250  0.853E+00           -16.250  0.161E+01
  -5.632  0.9585E+01  0.3848E+01                              -16.240  0.860E+00           -16.240  0.163E+01
  -5.632  0.9586E+01  0.3849E+01                              -16.230  0.866E+00           -16.230  0.166E+01
  -5.632  0.9587E+01  0.3850E+01                              -16.220  0.871E+00           -16.220  0.167E+01
  -5.632  0.9588E+01  0.3851E+01                              -16.210  0.875E+00           -16.210  0.170E+01
  -5.631  0.9588E+01  0.3852E+01                              -16.200  0.877E+00           -16.200  0.171E+01
  -5.631  0.9589E+01  0.3853E+01                              -16.190  0.879E+00           -16.190  0.173E+01
  -5.631  0.9590E+01  0.3854E+01                              -16.180  0.880E+00           -16.180  0.175E+01
  -5.631  0.9591E+01  0.3855E+01                              -16.170  0.880E+00           -16.170  0.176E+01
  -5.631  0.9592E+01  0.3856E+01                              -16.160  0.879E+00           -16.160  0.178E+01
  -5.631  0.9593E+01  0.3857E+01                              -16.150  0.879E+00           -16.150  0.180E+01
  -5.631  0.9594E+01  0.3858E+01                              -16.140  0.878E+00           -16.140  0.181E+01
  -5.631  0.9595E+01  0.3859E+01                              -16.130  0.877E+00           -16.130  0.184E+01
  -5.631  0.9595E+01  0.3860E+01                              -16.120  0.877E+00           -16.120  0.186E+01
  -5.631  0.9596E+01  0.3861E+01                              -16.110  0.876E+00           -16.110  0.189E+01
  -5.631  0.9597E+01  0.3862E+01                              -16.100  0.877E+00           -16.100  0.191E+01
  -5.630  0.9598E+01  0.3863E+01                              -16.090  0.877E+00           -16.090  0.194E+01
  -5.630  0.9599E+01  0.3864E+01                              -16.080  0.879E+00           -16.080  0.197E+01
  -5.630  0.9600E+01  0.3864E+01                              -16.070  0.882E+00           -16.070  0.201E+01
  -5.630  0.9601E+01  0.3865E+01                              -16.060  0.885E+00           -16.060  0.206E+01
  -5.630  0.9602E+01  0.3866E+01                              -16.050  0.891E+00           -16.050  0.210E+01
  -5.630  0.9603E+01  0.3867E+01                              -16.040  0.899E+00           -16.040  0.215E+01
  -5.630  0.9603E+01  0.3868E+01                              -16.030  0.907E+00           -16.030  0.221E+01
  -5.630  0.9604E+01  0.3869E+01                              -16.020  0.919E+00           -16.020  0.228E+01
  -5.630  0.9605E+01  0.3870E+01                              -16.010  0.932E+00           -16.010  0.235E+01
  -5.630  0.9606E+01  0.3871E+01                              -16.000  0.947E+00           -16.000  0.243E+01
  -5.629  0.9607E+01  0.3872E+01                              -15.990  0.965E+00           -15.990  0.251E+01
  -5.629  0.9608E+01  0.3873E+01                              -15.980  0.987E+00           -15.980  0.261E+01
  -5.629  0.9609E+01  0.3874E+01                              -15.970  0.101E+01           -15.970  0.271E+01
  -5.629  0.9610E+01  0.3875E+01                              -15.960  0.104E+01           -15.960  0.283E+01
  -5.629  0.9611E+01  0.3876E+01                              -15.950  0.107E+01           -15.950  0.295E+01
  -5.629  0.9612E+01  0.3877E+01                              -15.940  0.110E+01           -15.940  0.309E+01
  -5.629  0.9613E+01  0.3878E+01                              -15.930  0.113E+01           -15.930  0.323E+01
  -5.629  0.9613E+01  0.3879E+01                              -15.920  0.117E+01           -15.920  0.339E+01
  -5.629  0.9614E+01  0.3880E+01                              -15.910  0.122E+01           -15.910  0.355E+01
  -5.628  0.9615E+01  0.3881E+01                              -15.900  0.126E+01           -15.900  0.372E+01
  -5.628  0.9616E+01  0.3882E+01                              -15.890  0.131E+01           -15.890  0.391E+01
  -5.628  0.9617E+01  0.3883E+01                              -15.880  0.136E+01           -15.880  0.411E+01
  -5.628  0.9618E+01  0.3884E+01                              -15.870  0.142E+01           -15.870  0.431E+01
  -5.628  0.9619E+01  0.3885E+01                              -15.860  0.148E+01           -15.860  0.452E+01
  -5.628  0.9620E+01  0.3886E+01                              -15.850  0.154E+01           -15.850  0.475E+01
  -5.628  0.9621E+01  0.3887E+01                              -15.840  0.160E+01           -15.840  0.498E+01
  -5.628  0.9622E+01  0.3888E+01                              -15.830  0.167E+01           -15.830  0.522E+01
  -5.628  0.9623E+01  0.3888E+01                              -15.820  0.174E+01           -15.820  0.546E+01
  -5.628  0.9624E+01  0.3889E+01                              -15.810  0.181E+01           -15.810  0.571E+01
  -5.627  0.9624E+01  0.3890E+01                              -15.800  0.188E+01           -15.800  0.597E+01
  -5.627  0.9625E+01  0.3891E+01                              -15.790  0.196E+01           -15.790  0.624E+01
  -5.627  0.9626E+01  0.3892E+01                              -15.780  0.203E+01           -15.780  0.648E+01
  -5.627  0.9627E+01  0.3893E+01                              -15.770  0.211E+01           -15.770  0.675E+01
  -5.627  0.9628E+01  0.3894E+01                              -15.760  0.218E+01           -15.760  0.702E+01
  -5.627  0.9629E+01  0.3895E+01                              -15.750  0.226E+01           -15.750  0.732E+01
  -5.627  0.9630E+01  0.3896E+01                              -15.740  0.233E+01           -15.740  0.758E+01
  -5.627  0.9631E+01  0.3897E+01                              -15.730  0.240E+01           -15.730  0.784E+01
  -5.627  0.9632E+01  0.3898E+01                              -15.720  0.247E+01           -15.720  0.809E+01
  -5.627  0.9633E+01  0.3899E+01                              -15.710  0.254E+01           -15.710  0.834E+01
  -5.627  0.9634E+01  0.3900E+01                              -15.700  0.260E+01           -15.700  0.858E+01
  -5.626  0.9635E+01  0.3901E+01                              -15.690  0.267E+01           -15.690  0.882E+01
  -5.626  0.9636E+01  0.3902E+01                              -15.680  0.272E+01           -15.680  0.904E+01
  -5.626  0.9637E+01  0.3903E+01                              -15.670  0.278E+01           -15.670  0.927E+01
  -5.626  0.9638E+01  0.3904E+01                              -15.660  0.283E+01           -15.660  0.946E+01
  -5.626  0.9639E+01  0.3905E+01                              -15.650  0.288E+01           -15.650  0.967E+01
  -5.626  0.9640E+01  0.3906E+01                              -15.640  0.291E+01           -15.640  0.985E+01
  -5.626  0.9641E+01  0.3907E+01                              -15.630  0.295E+01           -15.630  0.998E+01
  -5.626  0.9641E+01  0.3908E+01                              -15.620  0.298E+01           -15.620  0.101E+02
  -5.626  0.9642E+01  0.3909E+01                              -15.610  0.301E+01           -15.610  0.103E+02
  -5.626  0.9643E+01  0.3910E+01                              -15.600  0.303E+01           -15.600  0.104E+02
  -5.625  0.9644E+01  0.3911E+01                              -15.590  0.304E+01           -15.590  0.105E+02
  -5.625  0.9645E+01  0.3912E+01                              -15.580  0.305E+01           -15.580  0.106E+02
  -5.625  0.9646E+01  0.3913E+01                              -15.570  0.306E+01           -15.570  0.106E+02
  -5.625  0.9647E+01  0.3914E+01                              -15.560  0.306E+01           -15.560  0.107E+02
  -5.625  0.9648E+01  0.3915E+01                              -15.550  0.305E+01           -15.550  0.108E+02
  -5.625  0.9649E+01  0.3915E+01                              -15.540  0.303E+01           -15.540  0.108E+02
  -5.625  0.9650E+01  0.3916E+01                              -15.530  0.302E+01           -15.530  0.108E+02
  -5.625  0.9651E+01  0.3917E+01                              -15.520  0.300E+01           -15.520  0.108E+02
  -5.625  0.9652E+01  0.3918E+01                              -15.510  0.297E+01           -15.510  0.108E+02
  -5.625  0.9653E+01  0.3919E+01                              -15.500  0.294E+01           -15.500  0.107E+02
  -5.624  0.9654E+01  0.3920E+01                              -15.490  0.291E+01           -15.490  0.107E+02
  -5.624  0.9655E+01  0.3921E+01                              -15.480  0.287E+01           -15.480  0.107E+02
  -5.624  0.9656E+01  0.3922E+01                              -15.470  0.283E+01           -15.470  0.106E+02
  -5.624  0.9657E+01  0.3923E+01                              -15.460  0.279E+01           -15.460  0.105E+02
  -5.624  0.9658E+01  0.3924E+01                              -15.450  0.275E+01           -15.450  0.105E+02
  -5.624  0.9659E+01  0.3925E+01                              -15.440  0.270E+01           -15.440  0.104E+02
  -5.624  0.9660E+01  0.3926E+01                              -15.430  0.266E+01           -15.430  0.103E+02
  -5.624  0.9661E+01  0.3927E+01                              -15.420  0.261E+01           -15.420  0.102E+02
  -5.624  0.9662E+01  0.3928E+01                              -15.410  0.256E+01           -15.410  0.101E+02
  -5.624  0.9663E+01  0.3929E+01                              -15.400  0.251E+01           -15.400  0.100E+02
  -5.623  0.9664E+01  0.3930E+01                              -15.390  0.246E+01           -15.390  0.993E+01
  -5.623  0.9665E+01  0.3931E+01                              -15.380  0.241E+01           -15.380  0.981E+01
  -5.623  0.9666E+01  0.3932E+01                              -15.370  0.236E+01           -15.370  0.969E+01
  -5.623  0.9667E+01  0.3933E+01                              -15.360  0.232E+01           -15.360  0.962E+01
  -5.623  0.9668E+01  0.3934E+01                              -15.350  0.228E+01           -15.350  0.948E+01
  -5.623  0.9669E+01  0.3935E+01                              -15.340  0.223E+01           -15.340  0.938E+01
  -5.623  0.9670E+01  0.3936E+01                              -15.330  0.219E+01           -15.330  0.929E+01
  -5.623  0.9671E+01  0.3937E+01                              -15.320  0.215E+01           -15.320  0.918E+01
  -5.623  0.9672E+01  0.3938E+01                              -15.310  0.211E+01           -15.310  0.907E+01
  -5.622  0.9673E+01  0.3939E+01                              -15.300  0.208E+01           -15.300  0.897E+01
  -5.622  0.9674E+01  0.3940E+01                              -15.290  0.205E+01           -15.290  0.888E+01
  -5.622  0.9675E+01  0.3941E+01                              -15.280  0.201E+01           -15.280  0.880E+01
  -5.622  0.9676E+01  0.3942E+01                              -15.270  0.199E+01           -15.270  0.873E+01
  -5.622  0.9677E+01  0.3943E+01                              -15.260  0.196E+01           -15.260  0.863E+01
  -5.622  0.9678E+01  0.3943E+01                              -15.250  0.194E+01           -15.250  0.855E+01
  -5.622  0.9679E+01  0.3944E+01                              -15.240  0.193E+01           -15.240  0.850E+01
  -5.622  0.9680E+01  0.3945E+01                              -15.230  0.191E+01           -15.230  0.844E+01
  -5.622  0.9681E+01  0.3946E+01                              -15.220  0.190E+01           -15.220  0.838E+01
  -5.622  0.9682E+01  0.3947E+01                              -15.210  0.189E+01           -15.210  0.832E+01
  -5.622  0.9683E+01  0.3948E+01                              -15.200  0.189E+01           -15.200  0.829E+01
  -5.621  0.9684E+01  0.3949E+01                              -15.190  0.189E+01           -15.190  0.826E+01
  -5.621  0.9685E+01  0.3950E+01                              -15.180  0.188E+01           -15.180  0.824E+01
  -5.621  0.9686E+01  0.3951E+01                              -15.170  0.189E+01           -15.170  0.821E+01
  -5.621  0.9687E+01  0.3952E+01                              -15.160  0.190E+01           -15.160  0.818E+01
  -5.621  0.9688E+01  0.3953E+01                              -15.150  0.191E+01           -15.150  0.819E+01
  -5.621  0.9689E+01  0.3954E+01                              -15.140  0.192E+01           -15.140  0.820E+01
  -5.621  0.9690E+01  0.3955E+01                              -15.130  0.193E+01           -15.130  0.823E+01
  -5.621  0.9691E+01  0.3956E+01                              -15.120  0.195E+01           -15.120  0.824E+01
  -5.621  0.9692E+01  0.3957E+01                              -15.110  0.197E+01           -15.110  0.830E+01
  -5.620  0.9693E+01  0.3958E+01                              -15.100  0.200E+01           -15.100  0.835E+01
  -5.620  0.9694E+01  0.3959E+01                              -15.090  0.202E+01           -15.090  0.845E+01
  -5.620  0.9695E+01  0.3960E+01                              -15.080  0.204E+01           -15.080  0.851E+01
  -5.620  0.9696E+01  0.3961E+01                              -15.070  0.207E+01           -15.070  0.858E+01
  -5.620  0.9697E+01  0.3962E+01                              -15.060  0.210E+01           -15.060  0.869E+01
  -5.620  0.9698E+01  0.3963E+01                              -15.050  0.213E+01           -15.050  0.877E+01
  -5.620  0.9699E+01  0.3964E+01                              -15.040  0.216E+01           -15.040  0.886E+01
  -5.620  0.9700E+01  0.3965E+01                              -15.030  0.219E+01           -15.030  0.899E+01
  -5.620  0.9701E+01  0.3966E+01                              -15.020  0.222E+01           -15.020  0.909E+01
  -5.620  0.9702E+01  0.3967E+01                              -15.010  0.225E+01           -15.010  0.924E+01
  -5.620  0.9703E+01  0.3968E+01                              -15.000  0.228E+01           -15.000  0.935E+01
  -5.619  0.9705E+01  0.3969E+01                              -14.990  0.231E+01           -14.990  0.947E+01
  -5.619  0.9706E+01  0.3970E+01                              -14.980  0.234E+01           -14.980  0.960E+01
  -5.619  0.9707E+01  0.3971E+01                              -14.970  0.236E+01           -14.970  0.973E+01
  -5.619  0.9708E+01  0.3972E+01                              -14.960  0.239E+01           -14.960  0.988E+01
  -5.619  0.9709E+01  0.3973E+01                              -14.950  0.241E+01           -14.950  0.998E+01
  -5.619  0.9710E+01  0.3974E+01                              -14.940  0.243E+01           -14.940  0.101E+02
  -5.619  0.9711E+01  0.3975E+01                              -14.930  0.245E+01           -14.930  0.103E+02
  -5.619  0.9712E+01  0.3975E+01                              -14.920  0.246E+01           -14.920  0.103E+02
  -5.619  0.9713E+01  0.3976E+01                              -14.910  0.247E+01           -14.910  0.105E+02
  -5.619  0.9714E+01  0.3977E+01                              -14.900  0.248E+01           -14.900  0.106E+02
  -5.618  0.9715E+01  0.3978E+01                              -14.890  0.248E+01           -14.890  0.107E+02
  -5.618  0.9716E+01  0.3979E+01                              -14.880  0.248E+01           -14.880  0.107E+02
  -5.618  0.9717E+01  0.3980E+01                              -14.870  0.248E+01           -14.870  0.108E+02
  -5.618  0.9718E+01  0.3981E+01                              -14.860  0.248E+01           -14.860  0.108E+02
  -5.618  0.9719E+01  0.3982E+01                              -14.850  0.247E+01           -14.850  0.109E+02
  -5.618  0.9720E+01  0.3983E+01                              -14.840  0.245E+01           -14.840  0.109E+02
  -5.618  0.9721E+01  0.3984E+01                              -14.830  0.243E+01           -14.830  0.109E+02
  -5.618  0.9723E+01  0.3985E+01                              -14.820  0.242E+01           -14.820  0.109E+02
  -5.618  0.9724E+01  0.3986E+01                              -14.810  0.239E+01           -14.810  0.109E+02
  -5.618  0.9725E+01  0.3987E+01                              -14.800  0.236E+01           -14.800  0.109E+02
  -5.617  0.9726E+01  0.3988E+01                              -14.790  0.233E+01           -14.790  0.108E+02
  -5.617  0.9727E+01  0.3989E+01                              -14.780  0.229E+01           -14.780  0.108E+02
  -5.617  0.9728E+01  0.3990E+01                              -14.770  0.225E+01           -14.770  0.107E+02
  -5.617  0.9729E+01  0.3991E+01                              -14.760  0.221E+01           -14.760  0.106E+02
  -5.617  0.9730E+01  0.3992E+01                              -14.750  0.217E+01           -14.750  0.105E+02
  -5.617  0.9731E+01  0.3993E+01                              -14.740  0.212E+01           -14.740  0.104E+02
  -5.617  0.9732E+01  0.3994E+01                              -14.730  0.207E+01           -14.730  0.102E+02
  -5.617  0.9733E+01  0.3995E+01                              -14.720  0.201E+01           -14.720  0.101E+02
  -5.617  0.9734E+01  0.3996E+01                              -14.710  0.196E+01           -14.710  0.995E+01
  -5.616  0.9735E+01  0.3997E+01                              -14.700  0.190E+01           -14.700  0.981E+01
  -5.616  0.9737E+01  0.3998E+01                              -14.690  0.184E+01           -14.690  0.962E+01
  -5.616  0.9738E+01  0.3999E+01                              -14.680  0.178E+01           -14.680  0.940E+01
  -5.616  0.9739E+01  0.4000E+01                              -14.670  0.172E+01           -14.670  0.922E+01
  -5.616  0.9740E+01  0.4001E+01                              -14.660  0.166E+01           -14.660  0.899E+01
  -5.616  0.9741E+01  0.4002E+01                              -14.650  0.159E+01           -14.650  0.877E+01
  -5.616  0.9742E+01  0.4003E+01                              -14.640  0.153E+01           -14.640  0.855E+01
  -5.616  0.9743E+01  0.4004E+01                              -14.630  0.146E+01           -14.630  0.833E+01
  -5.616  0.9744E+01  0.4005E+01                              -14.620  0.140E+01           -14.620  0.810E+01
  -5.616  0.9745E+01  0.4006E+01                              -14.610  0.134E+01           -14.610  0.785E+01
  -5.615  0.9746E+01  0.4007E+01                              -14.600  0.127E+01           -14.600  0.760E+01
  -5.615  0.9748E+01  0.4008E+01                              -14.590  0.121E+01           -14.590  0.734E+01
  -5.615  0.9749E+01  0.4009E+01                              -14.580  0.115E+01           -14.580  0.712E+01
  -5.615  0.9750E+01  0.4010E+01                              -14.570  0.109E+01           -14.570  0.687E+01
  -5.615  0.9751E+01  0.4011E+01                              -14.560  0.103E+01           -14.560  0.661E+01
  -5.615  0.9752E+01  0.4012E+01                              -14.550  0.972E+00           -14.550  0.636E+01
  -5.615  0.9753E+01  0.4012E+01                              -14.540  0.916E+00           -14.540  0.611E+01
  -5.615  0.9754E+01  0.4013E+01                              -14.530  0.862E+00           -14.530  0.585E+01
  -5.615  0.9755E+01  0.4014E+01                              -14.520  0.809E+00           -14.520  0.560E+01
  -5.615  0.9756E+01  0.4015E+01                              -14.510  0.758E+00           -14.510  0.535E+01
  -5.615  0.9758E+01  0.4016E+01                              -14.500  0.709E+00           -14.500  0.514E+01
  -5.614  0.9759E+01  0.4017E+01                              -14.490  0.661E+00           -14.490  0.489E+01
  -5.614  0.9760E+01  0.4018E+01                              -14.480  0.616E+00           -14.480  0.464E+01
  -5.614  0.9761E+01  0.4019E+01                              -14.470  0.573E+00           -14.470  0.444E+01
  -5.614  0.9762E+01  0.4020E+01                              -14.460  0.532E+00           -14.460  0.422E+01
  -5.614  0.9763E+01  0.4021E+01                              -14.450  0.492E+00           -14.450  0.400E+01
  -5.614  0.9764E+01  0.4022E+01                              -14.440  0.455E+00           -14.440  0.378E+01
  -5.614  0.9765E+01  0.4023E+01                              -14.430  0.420E+00           -14.430  0.358E+01
  -5.614  0.9767E+01  0.4024E+01                              -14.420  0.387E+00           -14.420  0.338E+01
  -5.614  0.9768E+01  0.4025E+01                              -14.410  0.356E+00           -14.410  0.318E+01
  -5.614  0.9769E+01  0.4026E+01                              -14.400  0.326E+00           -14.400  0.300E+01
  -5.613  0.9770E+01  0.4027E+01                              -14.390  0.299E+00           -14.390  0.282E+01
  -5.613  0.9771E+01  0.4028E+01                              -14.380  0.273E+00           -14.380  0.264E+01
  -5.613  0.9772E+01  0.4029E+01                              -14.370  0.249E+00           -14.370  0.248E+01
  -5.613  0.9773E+01  0.4030E+01                              -14.360  0.227E+00           -14.360  0.231E+01
  -5.613  0.9774E+01  0.4031E+01                              -14.350  0.206E+00           -14.350  0.216E+01
  -5.613  0.9776E+01  0.4032E+01                              -14.340  0.187E+00           -14.340  0.201E+01
  -5.613  0.9777E+01  0.4033E+01                              -14.330  0.170E+00           -14.330  0.188E+01
  -5.613  0.9778E+01  0.4034E+01                              -14.320  0.153E+00           -14.320  0.174E+01
  -5.613  0.9779E+01  0.4035E+01                              -14.310  0.138E+00           -14.310  0.161E+01
  -5.613  0.9780E+01  0.4036E+01                              -14.300  0.125E+00           -14.300  0.149E+01
  -5.612  0.9781E+01  0.4037E+01                              -14.290  0.112E+00           -14.290  0.138E+01
  -5.612  0.9782E+01  0.4038E+01                              -14.280  0.101E+00           -14.280  0.127E+01
  -5.612  0.9784E+01  0.4039E+01                              -14.270  0.901E-01           -14.270  0.117E+01
  -5.612  0.9785E+01  0.4040E+01                              -14.260  0.806E-01           -14.260  0.107E+01
  -5.612  0.9786E+01  0.4041E+01                              -14.250  0.719E-01           -14.250  0.977E+00
  -5.612  0.9787E+01  0.4042E+01                              -14.240  0.640E-01           -14.240  0.893E+00
  -5.612  0.9788E+01  0.4043E+01                              -14.230  0.569E-01           -14.230  0.812E+00
  -5.612  0.9789E+01  0.4044E+01                              -14.220  0.504E-01           -14.220  0.739E+00
  -5.612  0.9791E+01  0.4045E+01                              -14.210  0.447E-01           -14.210  0.671E+00
  -5.612  0.9792E+01  0.4046E+01                              -14.200  0.395E-01           -14.200  0.607E+00
  -5.611  0.9793E+01  0.4047E+01                              -14.190  0.348E-01           -14.190  0.546E+00
  -5.611  0.9794E+01  0.4048E+01                              -14.180  0.306E-01           -14.180  0.494E+00
  -5.611  0.9795E+01  0.4049E+01                              -14.170  0.269E-01           -14.170  0.442E+00
  -5.611  0.9796E+01  0.4050E+01                              -14.160  0.236E-01           -14.160  0.397E+00
  -5.611  0.9798E+01  0.4051E+01                              -14.150  0.206E-01           -14.150  0.354E+00
  -5.611  0.9799E+01  0.4052E+01                              -14.140  0.180E-01           -14.140  0.316E+00
  -5.611  0.9800E+01  0.4053E+01                              -14.130  0.157E-01           -14.130  0.280E+00
  -5.611  0.9801E+01  0.4054E+01                              -14.120  0.136E-01           -14.120  0.249E+00
  -5.611  0.9802E+01  0.4055E+01                              -14.110  0.118E-01           -14.110  0.220E+00
  -5.611  0.9803E+01  0.4056E+01                              -14.100  0.102E-01           -14.100  0.194E+00
  -5.610  0.9805E+01  0.4056E+01                              -14.090  0.884E-02           -14.090  0.170E+00
  -5.610  0.9806E+01  0.4057E+01                              -14.080  0.761E-02           -14.080  0.149E+00
  -5.610  0.9807E+01  0.4058E+01                              -14.070  0.655E-02           -14.070  0.130E+00
  -5.610  0.9808E+01  0.4059E+01                              -14.060  0.561E-02           -14.060  0.114E+00
  -5.610  0.9809E+01  0.4060E+01                              -14.050  0.481E-02           -14.050  0.986E-01
  -5.610  0.9811E+01  0.4061E+01                              -14.040  0.410E-02           -14.040  0.858E-01
  -5.610  0.9812E+01  0.4062E+01                              -14.030  0.349E-02           -14.030  0.742E-01
  -5.610  0.9813E+01  0.4063E+01                              -14.020  0.297E-02           -14.020  0.637E-01
  -5.610  0.9814E+01  0.4064E+01                              -14.010  0.251E-02           -14.010  0.549E-01
  -5.609  0.9815E+01  0.4065E+01                              -14.000  0.213E-02           -14.000  0.469E-01
  -5.609  0.9816E+01  0.4066E+01                              -13.990  0.179E-02           -13.990  0.400E-01
  -5.609  0.9818E+01  0.4067E+01                              -13.980  0.151E-02           -13.980  0.341E-01
  -5.609  0.9819E+01  0.4068E+01                              -13.970  0.127E-02           -13.970  0.289E-01
  -5.609  0.9820E+01  0.4069E+01                              -13.960  0.106E-02           -13.960  0.244E-01
  -5.609  0.9821E+01  0.4070E+01                              -13.950  0.884E-03           -13.950  0.206E-01
  -5.609  0.9822E+01  0.4071E+01                              -13.940  0.736E-03           -13.940  0.173E-01
  -5.609  0.9824E+01  0.4072E+01                              -13.930  0.611E-03           -13.930  0.145E-01
  -5.609  0.9825E+01  0.4073E+01                              -13.920  0.506E-03           -13.920  0.121E-01
  -5.609  0.9826E+01  0.4074E+01                              -13.910  0.418E-03           -13.910  0.101E-01
  -5.609  0.9827E+01  0.4075E+01                              -13.900  0.344E-03           -13.900  0.837E-02
  -5.608  0.9828E+01  0.4076E+01                              -13.890  0.283E-03           -13.890  0.693E-02
  -5.608  0.9830E+01  0.4077E+01                              -13.880  0.231E-03           -13.880  0.573E-02
  -5.608  0.9831E+01  0.4078E+01                              -13.870  0.189E-03           -13.870  0.473E-02
  -5.608  0.9832E+01  0.4079E+01                              -13.860  0.154E-03           -13.860  0.387E-02
  -5.608  0.9833E+01  0.4080E+01                              -13.850  0.125E-03           -13.850  0.316E-02
  -5.608  0.9835E+01  0.4081E+01                              -13.840  0.101E-03           -13.840  0.257E-02
  -5.608  0.9836E+01  0.4082E+01                              -13.830  0.816E-04           -13.830  0.209E-02
  -5.608  0.9837E+01  0.4083E+01                              -13.820  0.657E-04           -13.820  0.169E-02
  -5.608  0.9838E+01  0.4084E+01                              -13.810  0.528E-04           -13.810  0.137E-02
  -5.607  0.9839E+01  0.4085E+01                              -13.800  0.422E-04           -13.800  0.110E-02
  -5.607  0.9841E+01  0.4086E+01                              -13.790  0.337E-04           -13.790  0.881E-03
  -5.607  0.9842E+01  0.4087E+01                              -13.780  0.267E-04           -13.780  0.704E-03
  -5.607  0.9843E+01  0.4088E+01                              -13.770  0.213E-04           -13.770  0.561E-03
  -5.607  0.9844E+01  0.4089E+01                              -13.760  0.168E-04           -13.760  0.445E-03
  -5.607  0.9846E+01  0.4090E+01                              -13.750  0.132E-04           -13.750  0.352E-03
  -5.607  0.9847E+01  0.4091E+01                              -13.740  0.104E-04           -13.740  0.278E-03
  -5.607  0.9848E+01  0.4092E+01                              -13.730  0.815E-05           -13.730  0.218E-03
  -5.607  0.9849E+01  0.4093E+01                              -13.720  0.636E-05           -13.720  0.171E-03
  -5.607  0.9850E+01  0.4094E+01                              -13.710  0.495E-05           -13.710  0.133E-03
  -5.607  0.9852E+01  0.4095E+01                              -13.700  0.385E-05           -13.700  0.104E-03
  -5.606  0.9853E+01  0.4096E+01                              -13.690  0.298E-05           -13.690  0.805E-04
  -5.606  0.9854E+01  0.4097E+01                              -13.680  0.229E-05           -13.680  0.625E-04
  -5.606  0.9855E+01  0.4098E+01                              -13.670  0.176E-05           -13.670  0.481E-04
  -5.606  0.9857E+01  0.4099E+01                              -13.660  0.135E-05           -13.660  0.370E-04
  -5.606  0.9858E+01  0.4100E+01                              -13.650  0.103E-05           -13.650  0.283E-04
  -5.606  0.9859E+01  0.4101E+01                              -13.640  0.787E-06           -13.640  0.216E-04
  -5.606  0.9860E+01  0.4102E+01                              -13.630  0.597E-06           -13.630  0.165E-04
  -5.606  0.9862E+01  0.4103E+01                              -13.620  0.452E-06           -13.620  0.125E-04
  -5.606  0.9863E+01  0.4104E+01                              -13.610  0.341E-06           -13.610  0.941E-05
  -5.606  0.9864E+01  0.4105E+01                              -13.600  0.256E-06           -13.600  0.709E-05
  -5.605  0.9865E+01  0.4106E+01                              -13.590  0.192E-06           -13.590  0.533E-05
  -5.605  0.9867E+01  0.4107E+01                              -13.580  0.143E-06           -13.580  0.399E-05
  -5.605  0.9868E+01  0.4108E+01                              -13.570  0.107E-06           -13.570  0.298E-05
  -5.605  0.9869E+01  0.4109E+01                              -13.560  0.794E-07           -13.560  0.221E-05
  -5.605  0.9870E+01  0.4110E+01                              -13.550  0.587E-07           -13.550  0.164E-05
  -5.605  0.9872E+01  0.4111E+01                              -13.540  0.433E-07           -13.540  0.121E-05
  -5.605  0.9873E+01  0.4112E+01                              -13.530  0.318E-07           -13.530  0.893E-06
  -5.605  0.9874E+01  0.4113E+01                              -13.520  0.233E-07           -13.520  0.653E-06
  -5.605  0.9876E+01  0.4114E+01                              -13.510  0.170E-07           -13.510  0.480E-06
  -5.604  0.9877E+01  0.4115E+01                              -13.500  0.124E-07           -13.500  0.349E-06
  -5.604  0.9878E+01  0.4116E+01                              -13.490  0.900E-08           -13.490  0.254E-06
  -5.604  0.9879E+01  0.4117E+01                              -13.480  0.652E-08           -13.480  0.183E-06
  -5.604  0.9881E+01  0.4118E+01                              -13.470  0.470E-08           -13.470  0.133E-06
  -5.604  0.9882E+01  0.4118E+01                              -13.460  0.338E-08           -13.460  0.953E-07
  -5.604  0.9883E+01  0.4119E+01                              -13.450  0.242E-08           -13.450  0.685E-07
  -5.604  0.9884E+01  0.4120E+01                              -13.440  0.173E-08           -13.440  0.489E-07
  -5.604  0.9886E+01  0.4121E+01                              -13.430  0.122E-08           -13.430  0.347E-07
  -5.604  0.9887E+01  0.4122E+01                              -13.420  0.869E-09           -13.420  0.247E-07
  -5.604  0.9888E+01  0.4123E+01                              -13.410  0.615E-09           -13.410  0.175E-07
  -5.604  0.9890E+01  0.4124E+01                              -13.400  0.433E-09           -13.400  0.123E-07
  -5.603  0.9891E+01  0.4125E+01                              -13.390  0.304E-09           -13.390  0.865E-08
  -5.603  0.9892E+01  0.4126E+01                              -13.380  0.213E-09           -13.380  0.605E-08
  -5.603  0.9893E+01  0.4127E+01                              -13.370  0.149E-09           -13.370  0.425E-08
  -5.603  0.9895E+01  0.4128E+01                              -13.360  0.103E-09           -13.360  0.294E-08
  -5.603  0.9896E+01  0.4129E+01                              -13.350  0.706E-10           -13.350  0.203E-08
  -5.603  0.9897E+01  0.4130E+01                              -13.340  0.488E-10           -13.340  0.141E-08
  -5.603  0.9899E+01  0.4131E+01                              -13.330  0.336E-10           -13.330  0.969E-09
  -5.603  0.9900E+01  0.4132E+01                              -13.320  0.231E-10           -13.320  0.665E-09
  -5.603  0.9901E+01  0.4133E+01                              -13.310  0.158E-10           -13.310  0.457E-09
  -5.603  0.9902E+01  0.4134E+01                              -13.300  0.108E-10           -13.300  0.310E-09
  -5.602  0.9904E+01  0.4135E+01                              -13.290  0.734E-11           -13.290  0.211E-09
  -5.602  0.9905E+01  0.4136E+01                              -13.280  0.497E-11           -13.280  0.143E-09
  -5.602  0.9906E+01  0.4137E+01                              -13.270  0.336E-11           -13.270  0.965E-10
  -5.602  0.9908E+01  0.4138E+01                              -13.260  0.226E-11           -13.260  0.649E-10
  -5.602  0.9909E+01  0.4139E+01                              -13.250  0.152E-11           -13.250  0.437E-10
  -5.602  0.9910E+01  0.4140E+01                              -13.240  0.101E-11           -13.240  0.292E-10
  -5.602  0.9912E+01  0.4141E+01                              -13.230  0.676E-12           -13.230  0.194E-10
  -5.602  0.9913E+01  0.4142E+01                              -13.220  0.449E-12           -13.220  0.129E-10
  -5.602  0.9914E+01  0.4143E+01                              -13.210  0.000E+00           -13.210  0.000E+00
  -5.602  0.9915E+01  0.4144E+01                              -13.200  0.000E+00           -13.200  0.000E+00
  -5.601  0.9917E+01  0.4145E+01                              -13.190  0.000E+00           -13.190  0.000E+00
  -5.601  0.9918E+01  0.4146E+01                              -13.180  0.000E+00           -13.180  0.000E+00
  -5.601  0.9919E+01  0.4147E+01                              -13.170  0.000E+00           -13.170  0.000E+00
  -5.601  0.9921E+01  0.4148E+01                              -13.160  0.000E+00           -13.160  0.000E+00
  -5.601  0.9922E+01  0.4149E+01                              -13.150  0.000E+00           -13.150  0.000E+00
  -5.601  0.9923E+01  0.4150E+01                              -13.140  0.000E+00           -13.140  0.000E+00
  -5.601  0.9925E+01  0.4151E+01                              -13.130  0.000E+00           -13.130  0.000E+00
  -5.601  0.9926E+01  0.4152E+01                              -13.120  0.000E+00           -13.120  0.000E+00
  -5.601  0.9927E+01  0.4153E+01                              -13.110  0.000E+00           -13.110  0.000E+00
  -5.601  0.9929E+01  0.4154E+01                              -13.100  0.000E+00           -13.100  0.000E+00
  -5.600  0.9930E+01  0.4155E+01                              -13.090  0.000E+00           -13.090  0.000E+00
  -5.600  0.9931E+01  0.4156E+01                              -13.080  0.000E+00           -13.080  0.000E+00
  -5.600  0.9933E+01  0.4157E+01                              -13.070  0.000E+00           -13.070  0.000E+00
  -5.600  0.9934E+01  0.4158E+01                              -13.060  0.000E+00           -13.060  0.000E+00
  -5.600  0.9935E+01  0.4159E+01                              -13.050  0.000E+00           -13.050  0.000E+00
  -5.600  0.9937E+01  0.4160E+01                              -13.040  0.000E+00           -13.040  0.000E+00
  -5.600  0.9938E+01  0.4161E+01                              -13.030  0.000E+00           -13.030  0.000E+00
  -5.600  0.9939E+01  0.4162E+01                              -13.020  0.000E+00           -13.020  0.000E+00
  -5.600  0.9941E+01  0.4163E+01                              -13.010  0.000E+00           -13.010  0.000E+00
  -5.599  0.9942E+01  0.4164E+01                              -13.000  0.000E+00           -13.000  0.000E+00
  -5.599  0.9943E+01  0.4165E+01                              -12.990  0.000E+00           -12.990  0.000E+00
  -5.599  0.9945E+01  0.4166E+01                              -12.980  0.000E+00           -12.980  0.000E+00
  -5.599  0.9946E+01  0.4167E+01                              -12.970  0.000E+00           -12.970  0.000E+00
  -5.599  0.9947E+01  0.4168E+01                              -12.960  0.000E+00           -12.960  0.000E+00
  -5.599  0.9949E+01  0.4169E+01                              -12.950  0.000E+00           -12.950  0.000E+00
  -5.599  0.9950E+01  0.4170E+01                              -12.940  0.000E+00           -12.940  0.000E+00
  -5.599  0.9951E+01  0.4171E+01                              -12.930  0.000E+00           -12.930  0.000E+00
  -5.599  0.9953E+01  0.4172E+01                              -12.920  0.000E+00           -12.920  0.000E+00
  -5.599  0.9954E+01  0.4173E+01                              -12.910  0.000E+00           -12.910  0.000E+00
  -5.598  0.9956E+01  0.4174E+01                              -12.900  0.000E+00           -12.900  0.000E+00
  -5.598  0.9957E+01  0.4175E+01                              -12.890  0.000E+00           -12.890  0.000E+00
  -5.598  0.9958E+01  0.4176E+01                              -12.880  0.000E+00           -12.880  0.000E+00
  -5.598  0.9960E+01  0.4177E+01                              -12.870  0.000E+00           -12.870  0.000E+00
  -5.598  0.9961E+01  0.4178E+01                              -12.860  0.000E+00           -12.860  0.000E+00
  -5.598  0.9962E+01  0.4179E+01                              -12.850  0.000E+00           -12.850  0.000E+00
  -5.598  0.9964E+01  0.4180E+01                              -12.840  0.000E+00           -12.840  0.000E+00
  -5.598  0.9965E+01  0.4181E+01                              -12.830  0.000E+00           -12.830  0.000E+00
  -5.598  0.9966E+01  0.4182E+01                              -12.820  0.000E+00           -12.820  0.000E+00
  -5.598  0.9968E+01  0.4183E+01                              -12.810  0.000E+00           -12.810  0.000E+00
  -5.598  0.9969E+01  0.4184E+01                              -12.800  0.000E+00           -12.800  0.000E+00
  -5.597  0.9971E+01  0.4185E+01                              -12.790  0.000E+00           -12.790  0.000E+00
  -5.597  0.9972E+01  0.4186E+01                              -12.780  0.000E+00           -12.780  0.000E+00
  -5.597  0.9973E+01  0.4187E+01                              -12.770  0.000E+00           -12.770  0.000E+00
  -5.597  0.9975E+01  0.4188E+01                              -12.760  0.000E+00           -12.760  0.000E+00
  -5.597  0.9976E+01  0.4189E+01                              -12.750  0.000E+00           -12.750  0.000E+00
  -5.597  0.9977E+01  0.4190E+01                              -12.740  0.000E+00           -12.740  0.000E+00
  -5.597  0.9979E+01  0.4191E+01                              -12.730  0.000E+00           -12.730  0.000E+00
  -5.597  0.9980E+01  0.4192E+01                              -12.720  0.000E+00           -12.720  0.000E+00
  -5.597  0.9982E+01  0.4193E+01                              -12.710  0.000E+00           -12.710  0.000E+00
  -5.596  0.9983E+01  0.4194E+01                              -12.700  0.000E+00           -12.700  0.000E+00
  -5.596  0.9984E+01  0.4195E+01                              -12.690  0.000E+00           -12.690  0.000E+00
  -5.596  0.9986E+01  0.4196E+01                              -12.680  0.000E+00           -12.680  0.000E+00
  -5.596  0.9987E+01  0.4197E+01                              -12.670  0.000E+00           -12.670  0.000E+00
  -5.596  0.9989E+01  0.4198E+01                              -12.660  0.000E+00           -12.660  0.000E+00
  -5.596  0.9990E+01  0.4199E+01                              -12.650  0.000E+00           -12.650  0.000E+00
  -5.596  0.9991E+01  0.4200E+01                              -12.640  0.000E+00           -12.640  0.000E+00
  -5.596  0.9993E+01  0.4201E+01                              -12.630  0.000E+00           -12.630  0.000E+00
  -5.596  0.9994E+01  0.4202E+01                              -12.620  0.000E+00           -12.620  0.000E+00
  -5.596  0.9996E+01  0.4203E+01                              -12.610  0.000E+00           -12.610  0.000E+00
  -5.596  0.9997E+01  0.4204E+01                              -12.600  0.000E+00           -12.600  0.000E+00
  -5.595  0.9998E+01  0.4205E+01                              -12.590  0.000E+00           -12.590  0.000E+00
  -5.595  0.1000E+02  0.4206E+01                              -12.580  0.000E+00           -12.580  0.000E+00
  -5.595  0.1000E+02  0.4207E+01                              -12.570  0.000E+00           -12.570  0.000E+00
  -5.595  0.1000E+02  0.4208E+01                              -12.560  0.000E+00           -12.560  0.000E+00
  -5.595  0.1000E+02  0.4209E+01                              -12.550  0.000E+00           -12.550  0.000E+00
  -5.595  0.1001E+02  0.4210E+01                              -12.540  0.000E+00           -12.540  0.000E+00
  -5.595  0.1001E+02  0.4211E+01                              -12.530  0.000E+00           -12.530  0.000E+00
  -5.595  0.1001E+02  0.4212E+01                              -12.520  0.000E+00           -12.520  0.000E+00
  -5.595  0.1001E+02  0.4213E+01                              -12.510  0.000E+00           -12.510  0.000E+00
  -5.595  0.1001E+02  0.4214E+01                              -12.500  0.000E+00           -12.500  0.000E+00
  -5.594  0.1001E+02  0.4215E+01                              -12.490  0.000E+00           -12.490  0.000E+00
  -5.594  0.1001E+02  0.4216E+01                              -12.480  0.000E+00           -12.480  0.000E+00
  -5.594  0.1002E+02  0.4217E+01                              -12.470  0.000E+00           -12.470  0.000E+00
  -5.594  0.1002E+02  0.4218E+01                              -12.460  0.000E+00           -12.460  0.000E+00
  -5.594  0.1002E+02  0.4219E+01                              -12.450  0.000E+00           -12.450  0.000E+00
  -5.594  0.1002E+02  0.4220E+01                              -12.440  0.000E+00           -12.440  0.000E+00
  -5.594  0.1002E+02  0.4221E+01                              -12.430  0.000E+00           -12.430  0.000E+00
  -5.594  0.1002E+02  0.4222E+01                              -12.420  0.000E+00           -12.420  0.000E+00
  -5.594  0.1002E+02  0.4223E+01                              -12.410  0.000E+00           -12.410  0.000E+00
  -5.594  0.1003E+02  0.4224E+01                              -12.400  0.000E+00           -12.400  0.000E+00
  -5.593  0.1003E+02  0.4225E+01                              -12.390  0.000E+00           -12.390  0.000E+00
  -5.593  0.1003E+02  0.4226E+01                              -12.380  0.000E+00           -12.380  0.000E+00
  -5.593  0.1003E+02  0.4227E+01                              -12.370  0.000E+00           -12.370  0.000E+00
  -5.593  0.1003E+02  0.4228E+01                              -12.360  0.000E+00           -12.360  0.000E+00
  -5.593  0.1003E+02  0.4229E+01                              -12.350  0.000E+00           -12.350  0.000E+00
  -5.593  0.1003E+02  0.4230E+01                              -12.340  0.000E+00           -12.340  0.000E+00
  -5.593  0.1004E+02  0.4231E+01                              -12.330  0.000E+00           -12.330  0.000E+00
  -5.593  0.1004E+02  0.4232E+01                              -12.320  0.000E+00           -12.320  0.000E+00
  -5.593  0.1004E+02  0.4233E+01                              -12.310  0.000E+00           -12.310  0.000E+00
  -5.593  0.1004E+02  0.4234E+01                              -12.300  0.000E+00           -12.300  0.000E+00
  -5.592  0.1004E+02  0.4235E+01                              -12.290  0.000E+00           -12.290  0.000E+00
  -5.592  0.1004E+02  0.4236E+01                              -12.280  0.000E+00           -12.280  0.000E+00
  -5.592  0.1004E+02  0.4237E+01                              -12.270  0.000E+00           -12.270  0.000E+00
  -5.592  0.1005E+02  0.4238E+01                              -12.260  0.000E+00           -12.260  0.000E+00
  -5.592  0.1005E+02  0.4239E+01                              -12.250  0.000E+00           -12.250  0.000E+00
  -5.592  0.1005E+02  0.4240E+01                              -12.240  0.000E+00           -12.240  0.000E+00
  -5.592  0.1005E+02  0.4241E+01                              -12.230  0.000E+00           -12.230  0.000E+00
  -5.592  0.1005E+02  0.4242E+01                              -12.220  0.000E+00           -12.220  0.000E+00
  -5.592  0.1005E+02  0.4243E+01                              -12.210  0.000E+00           -12.210  0.000E+00
  -5.591  0.1005E+02  0.4244E+01                              -12.200  0.000E+00           -12.200  0.000E+00
  -5.591  0.1006E+02  0.4245E+01                              -12.190  0.000E+00           -12.190  0.000E+00
  -5.591  0.1006E+02  0.4246E+01                              -12.180  0.000E+00           -12.180  0.000E+00
  -5.591  0.1006E+02  0.4247E+01                              -12.170  0.000E+00           -12.170  0.000E+00
  -5.591  0.1006E+02  0.4248E+01                              -12.160  0.000E+00           -12.160  0.000E+00
  -5.591  0.1006E+02  0.4249E+01                              -12.150  0.000E+00           -12.150  0.000E+00
  -5.591  0.1006E+02  0.4250E+01                              -12.140  0.000E+00           -12.140  0.000E+00
  -5.591  0.1006E+02  0.4251E+01                              -12.130  0.000E+00           -12.130  0.000E+00
  -5.591  0.1007E+02  0.4252E+01                              -12.120  0.000E+00           -12.120  0.000E+00
  -5.591  0.1007E+02  0.4253E+01                              -12.110  0.000E+00           -12.110  0.000E+00
  -5.591  0.1007E+02  0.4254E+01                              -12.100  0.000E+00           -12.100  0.000E+00
  -5.590  0.1007E+02  0.4255E+01                              -12.090  0.000E+00           -12.090  0.000E+00
  -5.590  0.1007E+02  0.4256E+01                              -12.080  0.000E+00           -12.080  0.000E+00
  -5.590  0.1007E+02  0.4257E+01                              -12.070  0.000E+00           -12.070  0.000E+00
  -5.590  0.1008E+02  0.4258E+01                              -12.060  0.000E+00           -12.060  0.000E+00
  -5.590  0.1008E+02  0.4259E+01                              -12.050  0.000E+00           -12.050  0.000E+00
  -5.590  0.1008E+02  0.4260E+01                              -12.040  0.000E+00           -12.040  0.000E+00
  -5.590  0.1008E+02  0.4261E+01                              -12.030  0.000E+00           -12.030  0.000E+00
  -5.590  0.1008E+02  0.4262E+01                              -12.020  0.000E+00           -12.020  0.000E+00
  -5.590  0.1008E+02  0.4263E+01                              -12.010  0.000E+00           -12.010  0.000E+00
  -5.590  0.1008E+02  0.4264E+01                              -12.000  0.000E+00           -12.000  0.000E+00
  -5.589  0.1009E+02  0.4265E+01                              -11.990  0.000E+00           -11.990  0.000E+00
  -5.589  0.1009E+02  0.4266E+01                              -11.980  0.000E+00           -11.980  0.000E+00
  -5.589  0.1009E+02  0.4267E+01                              -11.970  0.000E+00           -11.970  0.000E+00
  -5.589  0.1009E+02  0.4268E+01                              -11.960  0.000E+00           -11.960  0.000E+00
  -5.589  0.1009E+02  0.4269E+01                              -11.950  0.000E+00           -11.950  0.000E+00
  -5.589  0.1009E+02  0.4270E+01                              -11.940  0.000E+00           -11.940  0.000E+00
  -5.589  0.1009E+02  0.4271E+01                              -11.930  0.000E+00           -11.930  0.000E+00
  -5.589  0.1010E+02  0.4272E+01                              -11.920  0.000E+00           -11.920  0.000E+00
  -5.589  0.1010E+02  0.4273E+01                              -11.910  0.000E+00           -11.910  0.000E+00
  -5.589  0.1010E+02  0.4274E+01                              -11.900  0.000E+00           -11.900  0.000E+00
  -5.588  0.1010E+02  0.4275E+01                              -11.890  0.000E+00           -11.890  0.000E+00
  -5.588  0.1010E+02  0.4276E+01                              -11.880  0.000E+00           -11.880  0.000E+00
  -5.588  0.1010E+02  0.4277E+01                              -11.870  0.000E+00           -11.870  0.000E+00
  -5.588  0.1011E+02  0.4278E+01                              -11.860  0.000E+00           -11.860  0.000E+00
  -5.588  0.1011E+02  0.4279E+01                              -11.850  0.000E+00           -11.850  0.000E+00
  -5.588  0.1011E+02  0.4280E+01                              -11.840  0.000E+00           -11.840  0.000E+00
  -5.588  0.1011E+02  0.4281E+01                              -11.830  0.000E+00           -11.830  0.000E+00
  -5.588  0.1011E+02  0.4282E+01                              -11.820  0.000E+00           -11.820  0.000E+00
  -5.588  0.1011E+02  0.4283E+01                              -11.810  0.000E+00           -11.810  0.000E+00
  -5.588  0.1011E+02  0.4284E+01                              -11.800  0.000E+00           -11.800  0.000E+00
  -5.587  0.1012E+02  0.4285E+01                              -11.790  0.000E+00           -11.790  0.000E+00
  -5.587  0.1012E+02  0.4286E+01                              -11.780  0.000E+00           -11.780  0.000E+00
  -5.587  0.1012E+02  0.4287E+01                              -11.770  0.000E+00           -11.770  0.000E+00
  -5.587  0.1012E+02  0.4288E+01                              -11.760  0.000E+00           -11.760  0.000E+00
  -5.587  0.1012E+02  0.4289E+01                              -11.750  0.000E+00           -11.750  0.000E+00
  -5.587  0.1012E+02  0.4290E+01                              -11.740  0.000E+00           -11.740  0.000E+00
  -5.587  0.1013E+02  0.4292E+01                              -11.730  0.000E+00           -11.730  0.000E+00
  -5.587  0.1013E+02  0.4293E+01                              -11.720  0.000E+00           -11.720  0.000E+00
  -5.587  0.1013E+02  0.4294E+01                              -11.710  0.000E+00           -11.710  0.000E+00
  -5.587  0.1013E+02  0.4295E+01                              -11.700  0.000E+00           -11.700  0.000E+00
  -5.586  0.1013E+02  0.4296E+01                              -11.690  0.000E+00           -11.690  0.000E+00
  -5.586  0.1013E+02  0.4297E+01                              -11.680  0.000E+00           -11.680  0.000E+00
  -5.586  0.1013E+02  0.4298E+01                              -11.670  0.000E+00           -11.670  0.000E+00
  -5.586  0.1014E+02  0.4299E+01                              -11.660  0.000E+00           -11.660  0.000E+00
  -5.586  0.1014E+02  0.4300E+01                              -11.650  0.000E+00           -11.650  0.000E+00
  -5.586  0.1014E+02  0.4301E+01                              -11.640  0.000E+00           -11.640  0.000E+00
  -5.586  0.1014E+02  0.4302E+01                              -11.630  0.000E+00           -11.630  0.000E+00
  -5.586  0.1014E+02  0.4303E+01                              -11.620  0.000E+00           -11.620  0.000E+00
  -5.586  0.1014E+02  0.4304E+01                              -11.610  0.000E+00           -11.610  0.000E+00
  -5.585  0.1015E+02  0.4305E+01                              -11.600  0.000E+00           -11.600  0.000E+00
  -5.585  0.1015E+02  0.4306E+01                              -11.590  0.000E+00           -11.590  0.000E+00
  -5.585  0.1015E+02  0.4307E+01                              -11.580  0.000E+00           -11.580  0.000E+00
  -5.585  0.1015E+02  0.4308E+01                              -11.570  0.000E+00           -11.570  0.000E+00
  -5.585  0.1015E+02  0.4309E+01                              -11.560  0.000E+00           -11.560  0.000E+00
  -5.585  0.1015E+02  0.4310E+01                              -11.550  0.000E+00           -11.550  0.000E+00
  -5.585  0.1015E+02  0.4311E+01                              -11.540  0.000E+00           -11.540  0.000E+00
  -5.585  0.1016E+02  0.4312E+01                              -11.530  0.000E+00           -11.530  0.000E+00
  -5.585  0.1016E+02  0.4313E+01                              -11.520  0.000E+00           -11.520  0.000E+00
  -5.585  0.1016E+02  0.4314E+01                              -11.510  0.000E+00           -11.510  0.000E+00
  -5.585  0.1016E+02  0.4315E+01                              -11.500  0.000E+00           -11.500  0.000E+00
  -5.584  0.1016E+02  0.4316E+01                              -11.490  0.000E+00           -11.490  0.000E+00
  -5.584  0.1016E+02  0.4317E+01                              -11.480  0.000E+00           -11.480  0.000E+00
  -5.584  0.1017E+02  0.4318E+01                              -11.470  0.000E+00           -11.470  0.000E+00
  -5.584  0.1017E+02  0.4319E+01                              -11.460  0.000E+00           -11.460  0.000E+00
  -5.584  0.1017E+02  0.4320E+01                              -11.450  0.000E+00           -11.450  0.000E+00
  -5.584  0.1017E+02  0.4321E+01                              -11.440  0.000E+00           -11.440  0.000E+00
  -5.584  0.1017E+02  0.4322E+01                              -11.430  0.000E+00           -11.430  0.000E+00
  -5.584  0.1017E+02  0.4323E+01                              -11.420  0.000E+00           -11.420  0.000E+00
  -5.584  0.1018E+02  0.4324E+01                              -11.410  0.000E+00           -11.410  0.000E+00
  -5.583  0.1018E+02  0.4325E+01                              -11.400  0.000E+00           -11.400  0.000E+00
  -5.583  0.1018E+02  0.4326E+01                              -11.390  0.000E+00           -11.390  0.000E+00
  -5.583  0.1018E+02  0.4327E+01                              -11.380  0.000E+00           -11.380  0.000E+00
  -5.583  0.1018E+02  0.4328E+01                              -11.370  0.000E+00           -11.370  0.000E+00
  -5.583  0.1018E+02  0.4329E+01                              -11.360  0.000E+00           -11.360  0.000E+00
  -5.583  0.1018E+02  0.4330E+01                              -11.350  0.000E+00           -11.350  0.000E+00
  -5.583  0.1019E+02  0.4331E+01                              -11.340  0.000E+00           -11.340  0.000E+00
  -5.583  0.1019E+02  0.4332E+01                              -11.330  0.000E+00           -11.330  0.000E+00
  -5.583  0.1019E+02  0.4333E+01                              -11.320  0.000E+00           -11.320  0.000E+00
  -5.583  0.1019E+02  0.4334E+01                              -11.310  0.000E+00           -11.310  0.000E+00
  -5.583  0.1019E+02  0.4335E+01                              -11.300  0.000E+00           -11.300  0.000E+00
  -5.582  0.1019E+02  0.4336E+01                              -11.290  0.000E+00           -11.290  0.000E+00
  -5.582  0.1020E+02  0.4337E+01                              -11.280  0.000E+00           -11.280  0.000E+00
  -5.582  0.1020E+02  0.4338E+01                              -11.270  0.000E+00           -11.270  0.000E+00
  -5.582  0.1020E+02  0.4339E+01                              -11.260  0.000E+00           -11.260  0.000E+00
  -5.582  0.1020E+02  0.4340E+01                              -11.250  0.000E+00           -11.250  0.000E+00
  -5.582  0.1020E+02  0.4341E+01                              -11.240  0.000E+00           -11.240  0.000E+00
  -5.582  0.1020E+02  0.4342E+01                              -11.230  0.000E+00           -11.230  0.000E+00
  -5.582  0.1021E+02  0.4343E+01                              -11.220  0.000E+00           -11.220  0.000E+00
  -5.582  0.1021E+02  0.4344E+01                              -11.210  0.000E+00           -11.210  0.000E+00
  -5.582  0.1021E+02  0.4345E+01                              -11.200  0.000E+00           -11.200  0.000E+00
  -5.581  0.1021E+02  0.4346E+01                              -11.190  0.000E+00           -11.190  0.000E+00
  -5.581  0.1021E+02  0.4347E+01                              -11.180  0.000E+00           -11.180  0.000E+00
  -5.581  0.1021E+02  0.4348E+01                              -11.170  0.000E+00           -11.170  0.000E+00
  -5.581  0.1022E+02  0.4349E+01                              -11.160  0.000E+00           -11.160  0.000E+00
  -5.581  0.1022E+02  0.4350E+01                              -11.150  0.000E+00           -11.150  0.000E+00
  -5.581  0.1022E+02  0.4352E+01                              -11.140  0.000E+00           -11.140  0.000E+00
  -5.581  0.1022E+02  0.4353E+01                              -11.130  0.000E+00           -11.130  0.000E+00
  -5.581  0.1022E+02  0.4354E+01                              -11.120  0.000E+00           -11.120  0.000E+00
  -5.581  0.1022E+02  0.4355E+01                              -11.110  0.000E+00           -11.110  0.000E+00
  -5.580  0.1023E+02  0.4356E+01                              -11.100  0.000E+00           -11.100  0.000E+00
  -5.580  0.1023E+02  0.4357E+01                              -11.090  0.000E+00           -11.090  0.000E+00
  -5.580  0.1023E+02  0.4358E+01                              -11.080  0.000E+00           -11.080  0.000E+00
  -5.580  0.1023E+02  0.4359E+01                              -11.070  0.000E+00           -11.070  0.000E+00
  -5.580  0.1023E+02  0.4360E+01                              -11.060  0.000E+00           -11.060  0.000E+00
  -5.580  0.1023E+02  0.4361E+01                              -11.050  0.000E+00           -11.050  0.000E+00
  -5.580  0.1024E+02  0.4362E+01                              -11.040  0.000E+00           -11.040  0.000E+00
  -5.580  0.1024E+02  0.4363E+01                              -11.030  0.000E+00           -11.030  0.000E+00
  -5.580  0.1024E+02  0.4364E+01                              -11.020  0.000E+00           -11.020  0.000E+00
  -5.580  0.1024E+02  0.4365E+01                              -11.010  0.000E+00           -11.010  0.000E+00
  -5.580  0.1024E+02  0.4366E+01                              -11.000  0.000E+00           -11.000  0.000E+00
  -5.579  0.1024E+02  0.4367E+01                              -10.990  0.000E+00           -10.990  0.000E+00
  -5.579  0.1024E+02  0.4368E+01                              -10.980  0.000E+00           -10.980  0.000E+00
  -5.579  0.1025E+02  0.4369E+01                              -10.970  0.000E+00           -10.970  0.000E+00
  -5.579  0.1025E+02  0.4370E+01                              -10.960  0.000E+00           -10.960  0.000E+00
  -5.579  0.1025E+02  0.4371E+01                              -10.950  0.000E+00           -10.950  0.000E+00
  -5.579  0.1025E+02  0.4372E+01                              -10.940  0.000E+00           -10.940  0.000E+00
  -5.579  0.1025E+02  0.4373E+01                              -10.930  0.000E+00           -10.930  0.000E+00
  -5.579  0.1025E+02  0.4374E+01                              -10.920  0.000E+00           -10.920  0.000E+00
  -5.579  0.1026E+02  0.4375E+01                              -10.910  0.000E+00           -10.910  0.000E+00
  -5.579  0.1026E+02  0.4376E+01                              -10.900  0.000E+00           -10.900  0.000E+00
  -5.578  0.1026E+02  0.4377E+01                              -10.890  0.000E+00           -10.890  0.000E+00
  -5.578  0.1026E+02  0.4378E+01                              -10.880  0.000E+00           -10.880  0.000E+00
  -5.578  0.1026E+02  0.4379E+01                              -10.870  0.000E+00           -10.870  0.000E+00
  -5.578  0.1026E+02  0.4380E+01                              -10.860  0.000E+00           -10.860  0.000E+00
  -5.578  0.1027E+02  0.4381E+01                              -10.850  0.000E+00           -10.850  0.000E+00
  -5.578  0.1027E+02  0.4382E+01                              -10.840  0.000E+00           -10.840  0.000E+00
  -5.578  0.1027E+02  0.4383E+01                              -10.830  0.000E+00           -10.830  0.000E+00
  -5.578  0.1027E+02  0.4384E+01                              -10.820  0.000E+00           -10.820  0.000E+00
  -5.578  0.1027E+02  0.4385E+01                              -10.810  0.000E+00           -10.810  0.000E+00
  -5.578  0.1028E+02  0.4386E+01                              -10.800  0.000E+00           -10.800  0.000E+00
  -5.577  0.1028E+02  0.4387E+01                              -10.790  0.000E+00           -10.790  0.000E+00
  -5.577  0.1028E+02  0.4388E+01                              -10.780  0.000E+00           -10.780  0.000E+00
  -5.577  0.1028E+02  0.4389E+01                              -10.770  0.000E+00           -10.770  0.000E+00
  -5.577  0.1028E+02  0.4390E+01                              -10.760  0.000E+00           -10.760  0.000E+00
  -5.577  0.1028E+02  0.4391E+01                              -10.750  0.000E+00           -10.750  0.000E+00
  -5.577  0.1029E+02  0.4393E+01                              -10.740  0.000E+00           -10.740  0.000E+00
  -5.577  0.1029E+02  0.4394E+01                              -10.730  0.000E+00           -10.730  0.000E+00
  -5.577  0.1029E+02  0.4395E+01                              -10.720  0.000E+00           -10.720  0.000E+00
  -5.577  0.1029E+02  0.4396E+01                              -10.710  0.000E+00           -10.710  0.000E+00
  -5.577  0.1029E+02  0.4397E+01                              -10.700  0.000E+00           -10.700  0.000E+00
  -5.576  0.1029E+02  0.4398E+01                              -10.690  0.000E+00           -10.690  0.000E+00
  -5.576  0.1030E+02  0.4399E+01                              -10.680  0.000E+00           -10.680  0.000E+00
  -5.576  0.1030E+02  0.4400E+01                              -10.670  0.000E+00           -10.670  0.000E+00
  -5.576  0.1030E+02  0.4401E+01                              -10.660  0.000E+00           -10.660  0.000E+00
  -5.576  0.1030E+02  0.4402E+01                              -10.650  0.000E+00           -10.650  0.000E+00
  -5.576  0.1030E+02  0.4403E+01                              -10.640  0.000E+00           -10.640  0.000E+00
  -5.576  0.1030E+02  0.4404E+01                              -10.630  0.000E+00           -10.630  0.000E+00
  -5.576  0.1031E+02  0.4405E+01                              -10.620  0.000E+00           -10.620  0.000E+00
  -5.576  0.1031E+02  0.4406E+01                              -10.610  0.000E+00           -10.610  0.000E+00
  -5.575  0.1031E+02  0.4407E+01                              -10.600  0.000E+00           -10.600  0.000E+00
  -5.575  0.1031E+02  0.4408E+01                              -10.590  0.000E+00           -10.590  0.000E+00
  -5.575  0.1031E+02  0.4409E+01                              -10.580  0.000E+00           -10.580  0.000E+00
  -5.575  0.1031E+02  0.4410E+01                              -10.570  0.000E+00           -10.570  0.000E+00
  -5.575  0.1032E+02  0.4411E+01                              -10.560  0.000E+00           -10.560  0.000E+00
  -5.575  0.1032E+02  0.4412E+01                              -10.550  0.000E+00           -10.550  0.000E+00
  -5.575  0.1032E+02  0.4413E+01                              -10.540  0.000E+00           -10.540  0.000E+00
  -5.575  0.1032E+02  0.4414E+01                              -10.530  0.000E+00           -10.530  0.000E+00
  -5.575  0.1032E+02  0.4415E+01                              -10.520  0.000E+00           -10.520  0.000E+00
  -5.575  0.1032E+02  0.4416E+01                              -10.510  0.000E+00           -10.510  0.000E+00
  -5.574  0.1033E+02  0.4417E+01                              -10.500  0.000E+00           -10.500  0.000E+00
  -5.574  0.1033E+02  0.4418E+01                              -10.490  0.000E+00           -10.490  0.000E+00
  -5.574  0.1033E+02  0.4419E+01                              -10.480  0.000E+00           -10.480  0.000E+00
  -5.574  0.1033E+02  0.4420E+01                              -10.470  0.000E+00           -10.470  0.000E+00
  -5.574  0.1033E+02  0.4421E+01                              -10.460  0.000E+00           -10.460  0.000E+00
  -5.574  0.1034E+02  0.4422E+01                              -10.450  0.000E+00           -10.450  0.000E+00
  -5.574  0.1034E+02  0.4423E+01                              -10.440  0.000E+00           -10.440  0.000E+00
  -5.574  0.1034E+02  0.4424E+01                              -10.430  0.000E+00           -10.430  0.000E+00
  -5.574  0.1034E+02  0.4426E+01                              -10.420  0.000E+00           -10.420  0.000E+00
  -5.574  0.1034E+02  0.4427E+01                              -10.410  0.000E+00           -10.410  0.000E+00
  -5.574  0.1034E+02  0.4428E+01                              -10.400  0.000E+00           -10.400  0.000E+00
  -5.573  0.1035E+02  0.4429E+01                              -10.390  0.000E+00           -10.390  0.000E+00
  -5.573  0.1035E+02  0.4430E+01                              -10.380  0.000E+00           -10.380  0.000E+00
  -5.573  0.1035E+02  0.4431E+01                              -10.370  0.000E+00           -10.370  0.000E+00
  -5.573  0.1035E+02  0.4432E+01                              -10.360  0.000E+00           -10.360  0.000E+00
  -5.573  0.1035E+02  0.4433E+01                              -10.350  0.000E+00           -10.350  0.000E+00
  -5.573  0.1035E+02  0.4434E+01                              -10.340  0.000E+00           -10.340  0.000E+00
  -5.573  0.1036E+02  0.4435E+01                              -10.330  0.000E+00           -10.330  0.000E+00
  -5.573  0.1036E+02  0.4436E+01                              -10.320  0.000E+00           -10.320  0.000E+00
  -5.573  0.1036E+02  0.4437E+01                              -10.310  0.000E+00           -10.310  0.000E+00
  -5.572  0.1036E+02  0.4438E+01                              -10.300  0.000E+00           -10.300  0.000E+00
  -5.572  0.1036E+02  0.4439E+01                              -10.290  0.000E+00           -10.290  0.000E+00
  -5.572  0.1036E+02  0.4440E+01                              -10.280  0.000E+00           -10.280  0.000E+00
  -5.572  0.1037E+02  0.4441E+01                              -10.270  0.000E+00           -10.270  0.000E+00
  -5.572  0.1037E+02  0.4442E+01                              -10.260  0.000E+00           -10.260  0.000E+00
  -5.572  0.1037E+02  0.4443E+01                              -10.250  0.000E+00           -10.250  0.000E+00
  -5.572  0.1037E+02  0.4444E+01                              -10.240  0.000E+00           -10.240  0.000E+00
  -5.572  0.1037E+02  0.4445E+01                              -10.230  0.000E+00           -10.230  0.000E+00
  -5.572  0.1038E+02  0.4446E+01                              -10.220  0.000E+00           -10.220  0.000E+00
  -5.572  0.1038E+02  0.4447E+01                              -10.210  0.000E+00           -10.210  0.000E+00
  -5.572  0.1038E+02  0.4448E+01                              -10.200  0.000E+00           -10.200  0.000E+00
  -5.571  0.1038E+02  0.4449E+01                              -10.190  0.000E+00           -10.190  0.000E+00
  -5.571  0.1038E+02  0.4450E+01                              -10.180  0.000E+00           -10.180  0.000E+00
  -5.571  0.1038E+02  0.4451E+01                              -10.170  0.000E+00           -10.170  0.000E+00
  -5.571  0.1039E+02  0.4452E+01                              -10.160  0.000E+00           -10.160  0.000E+00
  -5.571  0.1039E+02  0.4454E+01                              -10.150  0.000E+00           -10.150  0.000E+00
  -5.571  0.1039E+02  0.4455E+01                              -10.140  0.000E+00           -10.140  0.000E+00
  -5.571  0.1039E+02  0.4456E+01                              -10.130  0.000E+00           -10.130  0.000E+00
  -5.571  0.1039E+02  0.4457E+01                              -10.120  0.000E+00           -10.120  0.000E+00
  -5.571  0.1040E+02  0.4458E+01                              -10.110  0.000E+00           -10.110  0.000E+00
  -5.571  0.1040E+02  0.4459E+01                              -10.100  0.000E+00           -10.100  0.000E+00
  -5.570  0.1040E+02  0.4460E+01                              -10.090  0.000E+00           -10.090  0.000E+00
  -5.570  0.1040E+02  0.4461E+01                              -10.080  0.000E+00           -10.080  0.000E+00
  -5.570  0.1040E+02  0.4462E+01                              -10.070  0.000E+00           -10.070  0.000E+00
  -5.570  0.1040E+02  0.4463E+01                              -10.060  0.000E+00           -10.060  0.000E+00
  -5.570  0.1041E+02  0.4464E+01                              -10.050  0.000E+00           -10.050  0.000E+00
  -5.570  0.1041E+02  0.4465E+01                              -10.040  0.000E+00           -10.040  0.000E+00
  -5.570  0.1041E+02  0.4466E+01                              -10.030  0.000E+00           -10.030  0.000E+00
  -5.570  0.1041E+02  0.4467E+01                              -10.020  0.000E+00           -10.020  0.000E+00
  -5.570  0.1041E+02  0.4468E+01                              -10.010  0.000E+00           -10.010  0.000E+00
  -5.569  0.1042E+02  0.4469E+01                              -10.000  0.000E+00           -10.000  0.000E+00
  -5.569  0.1042E+02  0.4470E+01                               -9.990  0.000E+00            -9.990  0.000E+00
  -5.569  0.1042E+02  0.4471E+01                               -9.980  0.000E+00            -9.980  0.000E+00
  -5.569  0.1042E+02  0.4472E+01                               -9.970  0.000E+00            -9.970  0.000E+00
  -5.569  0.1042E+02  0.4473E+01                               -9.960  0.000E+00            -9.960  0.000E+00
  -5.569  0.1042E+02  0.4474E+01                               -9.950  0.000E+00            -9.950  0.000E+00
  -5.569  0.1043E+02  0.4475E+01                               -9.940  0.000E+00            -9.940  0.000E+00
  -5.569  0.1043E+02  0.4476E+01                               -9.930  0.000E+00            -9.930  0.000E+00
  -5.569  0.1043E+02  0.4477E+01                               -9.920  0.000E+00            -9.920  0.000E+00
  -5.569  0.1043E+02  0.4479E+01                               -9.910  0.000E+00            -9.910  0.000E+00
  -5.569  0.1043E+02  0.4480E+01                               -9.900  0.000E+00            -9.900  0.000E+00
  -5.568  0.1044E+02  0.4481E+01                               -9.890  0.000E+00            -9.890  0.000E+00
  -5.568  0.1044E+02  0.4482E+01                               -9.880  0.000E+00            -9.880  0.000E+00
  -5.568  0.1044E+02  0.4483E+01                               -9.870  0.000E+00            -9.870  0.000E+00
  -5.568  0.1044E+02  0.4484E+01                               -9.860  0.000E+00            -9.860  0.000E+00
  -5.568  0.1044E+02  0.4485E+01                               -9.850  0.000E+00            -9.850  0.000E+00
  -5.568  0.1044E+02  0.4486E+01                               -9.840  0.000E+00            -9.840  0.000E+00
  -5.568  0.1045E+02  0.4487E+01                               -9.830  0.000E+00            -9.830  0.000E+00
  -5.568  0.1045E+02  0.4488E+01                               -9.820  0.000E+00            -9.820  0.000E+00
  -5.568  0.1045E+02  0.4489E+01                               -9.810  0.000E+00            -9.810  0.000E+00
  -5.567  0.1045E+02  0.4490E+01                               -9.800  0.000E+00            -9.800  0.000E+00
  -5.567  0.1045E+02  0.4491E+01                               -9.790  0.000E+00            -9.790  0.000E+00
  -5.567  0.1046E+02  0.4492E+01                               -9.780  0.000E+00            -9.780  0.000E+00
  -5.567  0.1046E+02  0.4493E+01                               -9.770  0.000E+00            -9.770  0.000E+00
  -5.567  0.1046E+02  0.4494E+01                               -9.760  0.000E+00            -9.760  0.000E+00
  -5.567  0.1046E+02  0.4495E+01                               -9.750  0.000E+00            -9.750  0.000E+00
  -5.567  0.1046E+02  0.4496E+01                               -9.740  0.000E+00            -9.740  0.000E+00
  -5.567  0.1046E+02  0.4497E+01                               -9.730  0.000E+00            -9.730  0.000E+00
  -5.567  0.1047E+02  0.4498E+01                               -9.720  0.000E+00            -9.720  0.000E+00
  -5.567  0.1047E+02  0.4499E+01                               -9.710  0.000E+00            -9.710  0.000E+00
  -5.567  0.1047E+02  0.4500E+01                               -9.700  0.000E+00            -9.700  0.000E+00
  -5.566  0.1047E+02  0.4501E+01                               -9.690  0.000E+00            -9.690  0.000E+00
  -5.566  0.1047E+02  0.4503E+01                               -9.680  0.000E+00            -9.680  0.000E+00
  -5.566  0.1048E+02  0.4504E+01                               -9.670  0.000E+00            -9.670  0.000E+00
  -5.566  0.1048E+02  0.4505E+01                               -9.660  0.000E+00            -9.660  0.000E+00
  -5.566  0.1048E+02  0.4506E+01                               -9.650  0.000E+00            -9.650  0.000E+00
  -5.566  0.1048E+02  0.4507E+01                               -9.640  0.000E+00            -9.640  0.000E+00
  -5.566  0.1048E+02  0.4508E+01                               -9.630  0.000E+00            -9.630  0.000E+00
  -5.566  0.1049E+02  0.4509E+01                               -9.620  0.000E+00            -9.620  0.000E+00
  -5.566  0.1049E+02  0.4510E+01                               -9.610  0.000E+00            -9.610  0.000E+00
  -5.566  0.1049E+02  0.4511E+01                               -9.600  0.000E+00            -9.600  0.000E+00
  -5.565  0.1049E+02  0.4512E+01                               -9.590  0.000E+00            -9.590  0.000E+00
  -5.565  0.1049E+02  0.4513E+01                               -9.580  0.000E+00            -9.580  0.000E+00
  -5.565  0.1049E+02  0.4514E+01                               -9.570  0.000E+00            -9.570  0.000E+00
  -5.565  0.1050E+02  0.4515E+01                               -9.560  0.000E+00            -9.560  0.000E+00
  -5.565  0.1050E+02  0.4516E+01                               -9.550  0.000E+00            -9.550  0.000E+00
  -5.565  0.1050E+02  0.4517E+01                               -9.540  0.000E+00            -9.540  0.000E+00
  -5.565  0.1050E+02  0.4518E+01                               -9.530  0.000E+00            -9.530  0.000E+00
  -5.565  0.1050E+02  0.4519E+01                               -9.520  0.000E+00            -9.520  0.000E+00
  -5.565  0.1051E+02  0.4520E+01                               -9.510  0.000E+00            -9.510  0.000E+00
  -5.565  0.1051E+02  0.4521E+01                               -9.500  0.000E+00            -9.500  0.000E+00
  -5.564  0.1051E+02  0.4522E+01                               -9.490  0.000E+00            -9.490  0.000E+00
  -5.564  0.1051E+02  0.4524E+01                               -9.480  0.000E+00            -9.480  0.000E+00
  -5.564  0.1051E+02  0.4525E+01                               -9.470  0.000E+00            -9.470  0.000E+00
  -5.564  0.1052E+02  0.4526E+01                               -9.460  0.000E+00            -9.460  0.000E+00
  -5.564  0.1052E+02  0.4527E+01                               -9.450  0.000E+00            -9.450  0.000E+00
  -5.564  0.1052E+02  0.4528E+01                               -9.440  0.000E+00            -9.440  0.000E+00
  -5.564  0.1052E+02  0.4529E+01                               -9.430  0.000E+00            -9.430  0.000E+00
  -5.564  0.1052E+02  0.4530E+01                               -9.420  0.000E+00            -9.420  0.000E+00
  -5.564  0.1053E+02  0.4531E+01                               -9.410  0.000E+00            -9.410  0.000E+00
  -5.563  0.1053E+02  0.4532E+01                               -9.400  0.000E+00            -9.400  0.000E+00
  -5.563  0.1053E+02  0.4533E+01                               -9.390  0.000E+00            -9.390  0.000E+00
  -5.563  0.1053E+02  0.4534E+01                               -9.380  0.000E+00            -9.380  0.000E+00
  -5.563  0.1053E+02  0.4535E+01                               -9.370  0.000E+00            -9.370  0.000E+00
  -5.563  0.1053E+02  0.4536E+01                               -9.360  0.000E+00            -9.360  0.000E+00
  -5.563  0.1054E+02  0.4537E+01                               -9.350  0.000E+00            -9.350  0.000E+00
  -5.563  0.1054E+02  0.4538E+01                               -9.340  0.000E+00            -9.340  0.000E+00
  -5.563  0.1054E+02  0.4539E+01                               -9.330  0.000E+00            -9.330  0.000E+00
  -5.563  0.1054E+02  0.4540E+01                               -9.320  0.000E+00            -9.320  0.000E+00
  -5.563  0.1054E+02  0.4541E+01                               -9.310  0.000E+00            -9.310  0.000E+00
  -5.562  0.1055E+02  0.4542E+01                               -9.300  0.000E+00            -9.300  0.000E+00
  -5.562  0.1055E+02  0.4544E+01                               -9.290  0.000E+00            -9.290  0.000E+00
  -5.562  0.1055E+02  0.4545E+01                               -9.280  0.000E+00            -9.280  0.000E+00
  -5.562  0.1055E+02  0.4546E+01                               -9.270  0.000E+00            -9.270  0.000E+00
  -5.562  0.1055E+02  0.4547E+01                               -9.260  0.000E+00            -9.260  0.000E+00
  -5.562  0.1056E+02  0.4548E+01                               -9.250  0.000E+00            -9.250  0.000E+00
  -5.562  0.1056E+02  0.4549E+01                               -9.240  0.000E+00            -9.240  0.000E+00
  -5.562  0.1056E+02  0.4550E+01                               -9.230  0.000E+00            -9.230  0.000E+00
  -5.562  0.1056E+02  0.4551E+01                               -9.220  0.000E+00            -9.220  0.000E+00
  -5.562  0.1056E+02  0.4552E+01                               -9.210  0.000E+00            -9.210  0.000E+00
  -5.561  0.1057E+02  0.4553E+01                               -9.200  0.000E+00            -9.200  0.000E+00
  -5.561  0.1057E+02  0.4554E+01                               -9.190  0.000E+00            -9.190  0.000E+00
  -5.561  0.1057E+02  0.4555E+01                               -9.180  0.000E+00            -9.180  0.000E+00
  -5.561  0.1057E+02  0.4556E+01                               -9.170  0.000E+00            -9.170  0.000E+00
  -5.561  0.1057E+02  0.4557E+01                               -9.160  0.000E+00            -9.160  0.000E+00
  -5.561  0.1058E+02  0.4558E+01                               -9.150  0.000E+00            -9.150  0.000E+00
  -5.561  0.1058E+02  0.4559E+01                               -9.140  0.000E+00            -9.140  0.000E+00
  -5.561  0.1058E+02  0.4560E+01                               -9.130  0.000E+00            -9.130  0.000E+00
  -5.561  0.1058E+02  0.4562E+01                               -9.120  0.000E+00            -9.120  0.000E+00
  -5.561  0.1058E+02  0.4563E+01                               -9.110  0.000E+00            -9.110  0.000E+00
  -5.561  0.1059E+02  0.4564E+01                               -9.100  0.000E+00            -9.100  0.000E+00
  -5.560  0.1059E+02  0.4565E+01                               -9.090  0.000E+00            -9.090  0.000E+00
  -5.560  0.1059E+02  0.4566E+01                               -9.080  0.000E+00            -9.080  0.000E+00
  -5.560  0.1059E+02  0.4567E+01                               -9.070  0.000E+00            -9.070  0.000E+00
  -5.560  0.1059E+02  0.4568E+01                               -9.060  0.000E+00            -9.060  0.000E+00
  -5.560  0.1059E+02  0.4569E+01                               -9.050  0.000E+00            -9.050  0.000E+00
  -5.560  0.1060E+02  0.4570E+01                               -9.040  0.000E+00            -9.040  0.000E+00
  -5.560  0.1060E+02  0.4571E+01                               -9.030  0.000E+00            -9.030  0.000E+00
  -5.560  0.1060E+02  0.4572E+01                               -9.020  0.000E+00            -9.020  0.000E+00
  -5.560  0.1060E+02  0.4573E+01                               -9.010  0.000E+00            -9.010  0.000E+00
  -5.560  0.1060E+02  0.4574E+01                               -9.000  0.000E+00            -9.000  0.000E+00
  -5.559  0.1061E+02  0.4575E+01                               -8.990  0.000E+00            -8.990  0.000E+00
  -5.559  0.1061E+02  0.4576E+01                               -8.980  0.000E+00            -8.980  0.000E+00
  -5.559  0.1061E+02  0.4577E+01                               -8.970  0.000E+00            -8.970  0.000E+00
  -5.559  0.1061E+02  0.4578E+01                               -8.960  0.000E+00            -8.960  0.000E+00
  -5.559  0.1061E+02  0.4580E+01                               -8.950  0.000E+00            -8.950  0.000E+00
  -5.559  0.1062E+02  0.4581E+01                               -8.940  0.000E+00            -8.940  0.000E+00
  -5.559  0.1062E+02  0.4582E+01                               -8.930  0.000E+00            -8.930  0.000E+00
  -5.559  0.1062E+02  0.4583E+01                               -8.920  0.000E+00            -8.920  0.000E+00
  -5.559  0.1062E+02  0.4584E+01                               -8.910  0.000E+00            -8.910  0.000E+00
  -5.559  0.1062E+02  0.4585E+01                               -8.900  0.000E+00            -8.900  0.000E+00
  -5.558  0.1063E+02  0.4586E+01                               -8.890  0.000E+00            -8.890  0.000E+00
  -5.558  0.1063E+02  0.4587E+01                               -8.880  0.000E+00            -8.880  0.000E+00
  -5.558  0.1063E+02  0.4588E+01                               -8.870  0.000E+00            -8.870  0.000E+00
  -5.558  0.1063E+02  0.4589E+01                               -8.860  0.000E+00            -8.860  0.000E+00
  -5.558  0.1063E+02  0.4590E+01                               -8.850  0.000E+00            -8.850  0.000E+00
  -5.558  0.1064E+02  0.4591E+01                               -8.840  0.000E+00            -8.840  0.000E+00
  -5.558  0.1064E+02  0.4592E+01                               -8.830  0.000E+00            -8.830  0.000E+00
  -5.558  0.1064E+02  0.4593E+01                               -8.820  0.000E+00            -8.820  0.000E+00
  -5.558  0.1064E+02  0.4594E+01                               -8.810  0.000E+00            -8.810  0.000E+00
  -5.558  0.1064E+02  0.4595E+01                               -8.800  0.000E+00            -8.800  0.000E+00
  -5.557  0.1065E+02  0.4597E+01                               -8.790  0.000E+00            -8.790  0.000E+00
  -5.557  0.1065E+02  0.4598E+01                               -8.780  0.000E+00            -8.780  0.000E+00
  -5.557  0.1065E+02  0.4599E+01                               -8.770  0.000E+00            -8.770  0.000E+00
  -5.557  0.1065E+02  0.4600E+01                               -8.760  0.000E+00            -8.760  0.000E+00
  -5.557  0.1065E+02  0.4601E+01                               -8.750  0.000E+00            -8.750  0.000E+00
  -5.557  0.1066E+02  0.4602E+01                               -8.740  0.000E+00            -8.740  0.000E+00
  -5.557  0.1066E+02  0.4603E+01                               -8.730  0.000E+00            -8.730  0.000E+00
  -5.557  0.1066E+02  0.4604E+01                               -8.720  0.000E+00            -8.720  0.000E+00
  -5.557  0.1066E+02  0.4605E+01                               -8.710  0.000E+00            -8.710  0.000E+00
  -5.556  0.1066E+02  0.4606E+01                               -8.700  0.000E+00            -8.700  0.000E+00
  -5.556  0.1067E+02  0.4607E+01                               -8.690  0.000E+00            -8.690  0.000E+00
  -5.556  0.1067E+02  0.4608E+01                               -8.680  0.000E+00            -8.680  0.000E+00
  -5.556  0.1067E+02  0.4609E+01                               -8.670  0.000E+00            -8.670  0.000E+00
  -5.556  0.1067E+02  0.4610E+01                               -8.660  0.000E+00            -8.660  0.000E+00
  -5.556  0.1067E+02  0.4611E+01                               -8.650  0.000E+00            -8.650  0.000E+00
  -5.556  0.1068E+02  0.4613E+01                               -8.640  0.000E+00            -8.640  0.000E+00
  -5.556  0.1068E+02  0.4614E+01                               -8.630  0.000E+00            -8.630  0.000E+00
  -5.556  0.1068E+02  0.4615E+01                               -8.620  0.000E+00            -8.620  0.000E+00
  -5.556  0.1068E+02  0.4616E+01                               -8.610  0.000E+00            -8.610  0.000E+00
  -5.556  0.1069E+02  0.4617E+01                               -8.600  0.000E+00            -8.600  0.000E+00
  -5.555  0.1069E+02  0.4618E+01                               -8.590  0.000E+00            -8.590  0.000E+00
  -5.555  0.1069E+02  0.4619E+01                               -8.580  0.000E+00            -8.580  0.000E+00
  -5.555  0.1069E+02  0.4620E+01                               -8.570  0.000E+00            -8.570  0.000E+00
  -5.555  0.1069E+02  0.4621E+01                               -8.560  0.000E+00            -8.560  0.000E+00
  -5.555  0.1070E+02  0.4622E+01                               -8.550  0.000E+00            -8.550  0.000E+00
  -5.555  0.1070E+02  0.4623E+01                               -8.540  0.000E+00            -8.540  0.000E+00
  -5.555  0.1070E+02  0.4624E+01                               -8.530  0.000E+00            -8.530  0.000E+00
  -5.555  0.1070E+02  0.4625E+01                               -8.520  0.000E+00            -8.520  0.000E+00
  -5.555  0.1070E+02  0.4626E+01                               -8.510  0.000E+00            -8.510  0.000E+00
  -5.554  0.1071E+02  0.4627E+01                               -8.500  0.000E+00            -8.500  0.000E+00
  -5.554  0.1071E+02  0.4629E+01                               -8.490  0.000E+00            -8.490  0.000E+00
  -5.554  0.1071E+02  0.4630E+01                               -8.480  0.000E+00            -8.480  0.000E+00
  -5.554  0.1071E+02  0.4631E+01                               -8.470  0.000E+00            -8.470  0.000E+00
  -5.554  0.1071E+02  0.4632E+01                               -8.460  0.000E+00            -8.460  0.000E+00
  -5.554  0.1072E+02  0.4633E+01                               -8.450  0.000E+00            -8.450  0.000E+00
  -5.554  0.1072E+02  0.4634E+01                               -8.440  0.000E+00            -8.440  0.000E+00
  -5.554  0.1072E+02  0.4635E+01                               -8.430  0.000E+00            -8.430  0.000E+00
  -5.554  0.1072E+02  0.4636E+01                               -8.420  0.000E+00            -8.420  0.000E+00
  -5.554  0.1072E+02  0.4637E+01                               -8.410  0.000E+00            -8.410  0.000E+00
  -5.554  0.1073E+02  0.4638E+01                               -8.400  0.000E+00            -8.400  0.000E+00
  -5.553  0.1073E+02  0.4639E+01                               -8.390  0.000E+00            -8.390  0.000E+00
  -5.553  0.1073E+02  0.4640E+01                               -8.380  0.000E+00            -8.380  0.000E+00
  -5.553  0.1073E+02  0.4641E+01                               -8.370  0.000E+00            -8.370  0.000E+00
  -5.553  0.1073E+02  0.4643E+01                               -8.360  0.000E+00            -8.360  0.000E+00
  -5.553  0.1074E+02  0.4644E+01                               -8.350  0.000E+00            -8.350  0.000E+00
  -5.553  0.1074E+02  0.4645E+01                               -8.340  0.000E+00            -8.340  0.000E+00
  -5.553  0.1074E+02  0.4646E+01                               -8.330  0.000E+00            -8.330  0.000E+00
  -5.553  0.1074E+02  0.4647E+01                               -8.320  0.000E+00            -8.320  0.000E+00
  -5.553  0.1075E+02  0.4648E+01                               -8.310  0.000E+00            -8.310  0.000E+00
  -5.553  0.1075E+02  0.4649E+01                               -8.300  0.000E+00            -8.300  0.000E+00
  -5.552  0.1075E+02  0.4650E+01                               -8.290  0.000E+00            -8.290  0.000E+00
  -5.552  0.1075E+02  0.4651E+01                               -8.280  0.000E+00            -8.280  0.000E+00
  -5.552  0.1075E+02  0.4652E+01                               -8.270  0.000E+00            -8.270  0.000E+00
  -5.552  0.1076E+02  0.4653E+01                               -8.260  0.000E+00            -8.260  0.000E+00
  -5.552  0.1076E+02  0.4654E+01                               -8.250  0.000E+00            -8.250  0.000E+00
  -5.552  0.1076E+02  0.4655E+01                               -8.240  0.000E+00            -8.240  0.000E+00
  -5.552  0.1076E+02  0.4656E+01                               -8.230  0.000E+00            -8.230  0.000E+00
  -5.552  0.1076E+02  0.4658E+01                               -8.220  0.000E+00            -8.220  0.000E+00
  -5.552  0.1077E+02  0.4659E+01                               -8.210  0.000E+00            -8.210  0.000E+00
  -5.551  0.1077E+02  0.4660E+01                               -8.200  0.000E+00            -8.200  0.000E+00
  -5.551  0.1077E+02  0.4661E+01                               -8.190  0.000E+00            -8.190  0.000E+00
  -5.551  0.1077E+02  0.4662E+01                               -8.180  0.000E+00            -8.180  0.000E+00
  -5.551  0.1077E+02  0.4663E+01                               -8.170  0.000E+00            -8.170  0.000E+00
  -5.551  0.1078E+02  0.4664E+01                               -8.160  0.000E+00            -8.160  0.000E+00
  -5.551  0.1078E+02  0.4665E+01                               -8.150  0.000E+00            -8.150  0.000E+00
  -5.551  0.1078E+02  0.4666E+01                               -8.140  0.607E-11            -8.140  0.102E-10
  -5.551  0.1078E+02  0.4667E+01                               -8.130  0.911E-11            -8.130  0.153E-10
  -5.551  0.1079E+02  0.4668E+01                               -8.120  0.137E-10            -8.120  0.229E-10
  -5.551  0.1079E+02  0.4669E+01                               -8.110  0.204E-10            -8.110  0.343E-10
  -5.550  0.1079E+02  0.4670E+01                               -8.100  0.304E-10            -8.100  0.510E-10
  -5.550  0.1079E+02  0.4672E+01                               -8.090  0.450E-10            -8.090  0.756E-10
  -5.550  0.1079E+02  0.4673E+01                               -8.080  0.666E-10            -8.080  0.112E-09
  -5.550  0.1080E+02  0.4674E+01                               -8.070  0.110E-09            -8.070  0.185E-09
  -5.550  0.1080E+02  0.4675E+01                               -8.060  0.162E-09            -8.060  0.273E-09
  -5.550  0.1080E+02  0.4676E+01                               -8.050  0.239E-09            -8.050  0.400E-09
  -5.550  0.1080E+02  0.4677E+01                               -8.040  0.354E-09            -8.040  0.593E-09
  -5.550  0.1080E+02  0.4678E+01                               -8.030  0.516E-09            -8.030  0.865E-09
  -5.550  0.1081E+02  0.4679E+01                               -8.020  0.751E-09            -8.020  0.126E-08
  -5.550  0.1081E+02  0.4680E+01                               -8.010  0.109E-08            -8.010  0.182E-08
  -5.550  0.1081E+02  0.4681E+01                               -8.000  0.157E-08            -8.000  0.263E-08
  -5.549  0.1081E+02  0.4682E+01                               -7.990  0.226E-08            -7.990  0.379E-08
  -5.549  0.1081E+02  0.4683E+01                               -7.980  0.325E-08            -7.980  0.543E-08
  -5.549  0.1082E+02  0.4685E+01                               -7.970  0.464E-08            -7.970  0.777E-08
  -5.549  0.1082E+02  0.4686E+01                               -7.960  0.662E-08            -7.960  0.111E-07
  -5.549  0.1082E+02  0.4687E+01                               -7.950  0.943E-08            -7.950  0.157E-07
  -5.549  0.1082E+02  0.4688E+01                               -7.940  0.134E-07            -7.940  0.223E-07
  -5.549  0.1083E+02  0.4689E+01                               -7.930  0.188E-07            -7.930  0.315E-07
  -5.549  0.1083E+02  0.4690E+01                               -7.920  0.265E-07            -7.920  0.443E-07
  -5.549  0.1083E+02  0.4691E+01                               -7.910  0.372E-07            -7.910  0.621E-07
  -5.549  0.1083E+02  0.4692E+01                               -7.900  0.520E-07            -7.900  0.869E-07
  -5.548  0.1083E+02  0.4693E+01                               -7.890  0.724E-07            -7.890  0.121E-06
  -5.548  0.1084E+02  0.4694E+01                               -7.880  0.101E-06            -7.880  0.168E-06
  -5.548  0.1084E+02  0.4695E+01                               -7.870  0.139E-06            -7.870  0.233E-06
  -5.548  0.1084E+02  0.4696E+01                               -7.860  0.193E-06            -7.860  0.321E-06
  -5.548  0.1084E+02  0.4698E+01                               -7.850  0.265E-06            -7.850  0.443E-06
  -5.548  0.1085E+02  0.4699E+01                               -7.840  0.363E-06            -7.840  0.606E-06
  -5.548  0.1085E+02  0.4700E+01                               -7.830  0.496E-06            -7.830  0.829E-06
  -5.548  0.1085E+02  0.4701E+01                               -7.820  0.676E-06            -7.820  0.113E-05
  -5.548  0.1085E+02  0.4702E+01                               -7.810  0.915E-06            -7.810  0.153E-05
  -5.548  0.1085E+02  0.4703E+01                               -7.800  0.124E-05            -7.800  0.207E-05
  -5.547  0.1086E+02  0.4704E+01                               -7.790  0.168E-05            -7.790  0.281E-05
  -5.547  0.1086E+02  0.4705E+01                               -7.780  0.225E-05            -7.780  0.376E-05
  -5.547  0.1086E+02  0.4706E+01                               -7.770  0.302E-05            -7.770  0.505E-05
  -5.547  0.1086E+02  0.4707E+01                               -7.760  0.404E-05            -7.760  0.675E-05
  -5.547  0.1086E+02  0.4708E+01                               -7.750  0.538E-05            -7.750  0.899E-05
  -5.547  0.1087E+02  0.4709E+01                               -7.740  0.715E-05            -7.740  0.119E-04
  -5.547  0.1087E+02  0.4711E+01                               -7.730  0.947E-05            -7.730  0.158E-04
  -5.547  0.1087E+02  0.4712E+01                               -7.720  0.125E-04            -7.720  0.208E-04
  -5.547  0.1087E+02  0.4713E+01                               -7.710  0.164E-04            -7.710  0.274E-04
  -5.546  0.1088E+02  0.4714E+01                               -7.700  0.215E-04            -7.700  0.359E-04
  -5.546  0.1088E+02  0.4715E+01                               -7.690  0.281E-04            -7.690  0.469E-04
  -5.546  0.1088E+02  0.4716E+01                               -7.680  0.366E-04            -7.680  0.611E-04
  -5.546  0.1088E+02  0.4717E+01                               -7.670  0.475E-04            -7.670  0.793E-04
  -5.546  0.1088E+02  0.4718E+01                               -7.660  0.615E-04            -7.660  0.103E-03
  -5.546  0.1089E+02  0.4719E+01                               -7.650  0.794E-04            -7.650  0.132E-03
  -5.546  0.1089E+02  0.4720E+01                               -7.640  0.102E-03            -7.640  0.170E-03
  -5.546  0.1089E+02  0.4721E+01                               -7.630  0.131E-03            -7.630  0.218E-03
  -5.546  0.1089E+02  0.4723E+01                               -7.620  0.167E-03            -7.620  0.279E-03
  -5.546  0.1090E+02  0.4724E+01                               -7.610  0.213E-03            -7.610  0.355E-03
  -5.545  0.1090E+02  0.4725E+01                               -7.600  0.271E-03            -7.600  0.451E-03
  -5.545  0.1090E+02  0.4726E+01                               -7.590  0.342E-03            -7.590  0.570E-03
  -5.545  0.1090E+02  0.4727E+01                               -7.580  0.431E-03            -7.580  0.719E-03
  -5.545  0.1090E+02  0.4728E+01                               -7.570  0.543E-03            -7.570  0.904E-03
  -5.545  0.1091E+02  0.4729E+01                               -7.560  0.681E-03            -7.560  0.113E-02
  -5.545  0.1091E+02  0.4730E+01                               -7.550  0.850E-03            -7.550  0.142E-02
  -5.545  0.1091E+02  0.4731E+01                               -7.540  0.106E-02            -7.540  0.176E-02
  -5.545  0.1091E+02  0.4732E+01                               -7.530  0.131E-02            -7.530  0.219E-02
  -5.545  0.1092E+02  0.4733E+01                               -7.520  0.163E-02            -7.520  0.270E-02
  -5.545  0.1092E+02  0.4735E+01                               -7.510  0.201E-02            -7.510  0.334E-02
  -5.545  0.1092E+02  0.4736E+01                               -7.500  0.247E-02            -7.500  0.410E-02
  -5.544  0.1092E+02  0.4737E+01                               -7.490  0.303E-02            -7.490  0.504E-02
  -5.544  0.1092E+02  0.4738E+01                               -7.480  0.370E-02            -7.480  0.615E-02
  -5.544  0.1093E+02  0.4739E+01                               -7.470  0.451E-02            -7.470  0.749E-02
  -5.544  0.1093E+02  0.4740E+01                               -7.460  0.548E-02            -7.460  0.910E-02
  -5.544  0.1093E+02  0.4741E+01                               -7.450  0.662E-02            -7.450  0.110E-01
  -5.544  0.1093E+02  0.4742E+01                               -7.440  0.799E-02            -7.440  0.133E-01
  -5.544  0.1094E+02  0.4743E+01                               -7.430  0.961E-02            -7.430  0.160E-01
  -5.544  0.1094E+02  0.4744E+01                               -7.420  0.115E-01            -7.420  0.192E-01
  -5.544  0.1094E+02  0.4745E+01                               -7.410  0.138E-01            -7.410  0.229E-01
  -5.543  0.1094E+02  0.4747E+01                               -7.400  0.164E-01            -7.400  0.272E-01
  -5.543  0.1094E+02  0.4748E+01                               -7.390  0.195E-01            -7.390  0.324E-01
  -5.543  0.1095E+02  0.4749E+01                               -7.380  0.231E-01            -7.380  0.384E-01
  -5.543  0.1095E+02  0.4750E+01                               -7.370  0.273E-01            -7.370  0.452E-01
  -5.543  0.1095E+02  0.4751E+01                               -7.360  0.321E-01            -7.360  0.532E-01
  -5.543  0.1095E+02  0.4752E+01                               -7.350  0.377E-01            -7.350  0.625E-01
  -5.543  0.1096E+02  0.4753E+01                               -7.340  0.441E-01            -7.340  0.731E-01
  -5.543  0.1096E+02  0.4754E+01                               -7.330  0.513E-01            -7.330  0.852E-01
  -5.543  0.1096E+02  0.4755E+01                               -7.320  0.596E-01            -7.320  0.989E-01
  -5.543  0.1096E+02  0.4756E+01                               -7.310  0.692E-01            -7.310  0.115E+00
  -5.543  0.1096E+02  0.4758E+01                               -7.300  0.798E-01            -7.300  0.132E+00
  -5.542  0.1097E+02  0.4759E+01                               -7.290  0.918E-01            -7.290  0.152E+00
  -5.542  0.1097E+02  0.4760E+01                               -7.280  0.105E+00            -7.280  0.175E+00
  -5.542  0.1097E+02  0.4761E+01                               -7.270  0.121E+00            -7.270  0.200E+00
  -5.542  0.1097E+02  0.4762E+01                               -7.260  0.137E+00            -7.260  0.228E+00
  -5.542  0.1098E+02  0.4763E+01                               -7.250  0.157E+00            -7.250  0.259E+00
  -5.542  0.1098E+02  0.4764E+01                               -7.240  0.177E+00            -7.240  0.293E+00
  -5.542  0.1098E+02  0.4765E+01                               -7.230  0.200E+00            -7.230  0.332E+00
  -5.542  0.1098E+02  0.4766E+01                               -7.220  0.225E+00            -7.220  0.374E+00
  -5.542  0.1098E+02  0.4767E+01                               -7.210  0.253E+00            -7.210  0.420E+00
  -5.542  0.1099E+02  0.4768E+01                               -7.200  0.283E+00            -7.200  0.470E+00
  -5.541  0.1099E+02  0.4770E+01                               -7.190  0.316E+00            -7.190  0.525E+00
  -5.541  0.1099E+02  0.4771E+01                               -7.180  0.352E+00            -7.180  0.583E+00
  -5.541  0.1099E+02  0.4772E+01                               -7.170  0.391E+00            -7.170  0.647E+00
  -5.541  0.1100E+02  0.4773E+01                               -7.160  0.432E+00            -7.160  0.715E+00
  -5.541  0.1100E+02  0.4774E+01                               -7.150  0.477E+00            -7.150  0.788E+00
  -5.541  0.1100E+02  0.4775E+01                               -7.140  0.524E+00            -7.140  0.866E+00
  -5.541  0.1100E+02  0.4776E+01                               -7.130  0.574E+00            -7.130  0.951E+00
  -5.541  0.1101E+02  0.4777E+01                               -7.120  0.627E+00            -7.120  0.104E+01
  -5.541  0.1101E+02  0.4778E+01                               -7.110  0.682E+00            -7.110  0.113E+01
  -5.540  0.1101E+02  0.4779E+01                               -7.100  0.742E+00            -7.100  0.123E+01
  -5.540  0.1101E+02  0.4781E+01                               -7.090  0.803E+00            -7.090  0.133E+01
  -5.540  0.1101E+02  0.4782E+01                               -7.080  0.867E+00            -7.080  0.144E+01
  -5.540  0.1102E+02  0.4783E+01                               -7.070  0.933E+00            -7.070  0.155E+01
  -5.540  0.1102E+02  0.4784E+01                               -7.060  0.100E+01            -7.060  0.166E+01
  -5.540  0.1102E+02  0.4785E+01                               -7.050  0.107E+01            -7.050  0.178E+01
  -5.540  0.1102E+02  0.4786E+01                               -7.040  0.114E+01            -7.040  0.189E+01
  -5.540  0.1103E+02  0.4787E+01                               -7.030  0.122E+01            -7.030  0.202E+01
  -5.540  0.1103E+02  0.4788E+01                               -7.020  0.129E+01            -7.020  0.214E+01
  -5.540  0.1103E+02  0.4789E+01                               -7.010  0.136E+01            -7.010  0.227E+01
  -5.539  0.1103E+02  0.4791E+01                               -7.000  0.144E+01            -7.000  0.239E+01
  -5.539  0.1104E+02  0.4792E+01                               -6.990  0.152E+01            -6.990  0.252E+01
  -5.539  0.1104E+02  0.4793E+01                               -6.980  0.159E+01            -6.980  0.264E+01
  -5.539  0.1104E+02  0.4794E+01                               -6.970  0.167E+01            -6.970  0.277E+01
  -5.539  0.1104E+02  0.4795E+01                               -6.960  0.174E+01            -6.960  0.289E+01
  -5.539  0.1104E+02  0.4796E+01                               -6.950  0.181E+01            -6.950  0.301E+01
  -5.539  0.1105E+02  0.4797E+01                               -6.940  0.188E+01            -6.940  0.313E+01
  -5.539  0.1105E+02  0.4798E+01                               -6.930  0.195E+01            -6.930  0.325E+01
  -5.539  0.1105E+02  0.4799E+01                               -6.920  0.202E+01            -6.920  0.336E+01
  -5.539  0.1105E+02  0.4800E+01                               -6.910  0.208E+01            -6.910  0.348E+01
  -5.538  0.1106E+02  0.4802E+01                               -6.900  0.214E+01            -6.900  0.358E+01
  -5.538  0.1106E+02  0.4803E+01                               -6.890  0.219E+01            -6.890  0.368E+01
  -5.538  0.1106E+02  0.4804E+01                               -6.880  0.225E+01            -6.880  0.377E+01
  -5.538  0.1106E+02  0.4805E+01                               -6.870  0.230E+01            -6.870  0.386E+01
  -5.538  0.1107E+02  0.4806E+01                               -6.860  0.234E+01            -6.860  0.394E+01
  -5.538  0.1107E+02  0.4807E+01                               -6.850  0.238E+01            -6.850  0.402E+01
  -5.538  0.1107E+02  0.4808E+01                               -6.840  0.242E+01            -6.840  0.409E+01
  -5.538  0.1107E+02  0.4809E+01                               -6.830  0.246E+01            -6.830  0.416E+01
  -5.538  0.1107E+02  0.4810E+01                               -6.820  0.249E+01            -6.820  0.423E+01
  -5.538  0.1108E+02  0.4812E+01                               -6.810  0.251E+01            -6.810  0.428E+01
  -5.538  0.1108E+02  0.4813E+01                               -6.800  0.254E+01            -6.800  0.434E+01
  -5.537  0.1108E+02  0.4814E+01                               -6.790  0.256E+01            -6.790  0.439E+01
  -5.537  0.1108E+02  0.4815E+01                               -6.780  0.258E+01            -6.780  0.443E+01
  -5.537  0.1109E+02  0.4816E+01                               -6.770  0.259E+01            -6.770  0.447E+01
  -5.537  0.1109E+02  0.4817E+01                               -6.760  0.260E+01            -6.760  0.450E+01
  -5.537  0.1109E+02  0.4818E+01                               -6.750  0.261E+01            -6.750  0.454E+01
  -5.537  0.1109E+02  0.4819E+01                               -6.740  0.262E+01            -6.740  0.457E+01
  -5.537  0.1110E+02  0.4820E+01                               -6.730  0.263E+01            -6.730  0.460E+01
  -5.537  0.1110E+02  0.4821E+01                               -6.720  0.263E+01            -6.720  0.461E+01
  -5.537  0.1110E+02  0.4823E+01                               -6.710  0.263E+01            -6.710  0.464E+01
  -5.537  0.1110E+02  0.4824E+01                               -6.700  0.263E+01            -6.700  0.466E+01
  -5.536  0.1111E+02  0.4825E+01                               -6.690  0.263E+01            -6.690  0.468E+01
  -5.536  0.1111E+02  0.4826E+01                               -6.680  0.263E+01            -6.680  0.470E+01
  -5.536  0.1111E+02  0.4827E+01                               -6.670  0.263E+01            -6.670  0.472E+01
  -5.536  0.1111E+02  0.4828E+01                               -6.660  0.263E+01            -6.660  0.474E+01
  -5.536  0.1111E+02  0.4829E+01                               -6.650  0.263E+01            -6.650  0.475E+01
  -5.536  0.1112E+02  0.4830E+01                               -6.640  0.262E+01            -6.640  0.477E+01
  -5.536  0.1112E+02  0.4831E+01                               -6.630  0.262E+01            -6.630  0.479E+01
  -5.536  0.1112E+02  0.4833E+01                               -6.620  0.262E+01            -6.620  0.481E+01
  -5.536  0.1112E+02  0.4834E+01                               -6.610  0.262E+01            -6.610  0.483E+01
  -5.536  0.1113E+02  0.4835E+01                               -6.600  0.262E+01            -6.600  0.485E+01
  -5.535  0.1113E+02  0.4836E+01                               -6.590  0.263E+01            -6.590  0.488E+01
  -5.535  0.1113E+02  0.4837E+01                               -6.580  0.262E+01            -6.580  0.491E+01
  -5.535  0.1113E+02  0.4838E+01                               -6.570  0.263E+01            -6.570  0.494E+01
  -5.535  0.1114E+02  0.4839E+01                               -6.560  0.263E+01            -6.560  0.498E+01
  -5.535  0.1114E+02  0.4840E+01                               -6.550  0.264E+01            -6.550  0.502E+01
  -5.535  0.1114E+02  0.4842E+01                               -6.540  0.264E+01            -6.540  0.508E+01
  -5.535  0.1114E+02  0.4843E+01                               -6.530  0.266E+01            -6.530  0.513E+01
  -5.535  0.1115E+02  0.4844E+01                               -6.520  0.267E+01            -6.520  0.518E+01
  -5.535  0.1115E+02  0.4845E+01                               -6.510  0.268E+01            -6.510  0.524E+01
  -5.534  0.1115E+02  0.4846E+01                               -6.500  0.270E+01            -6.500  0.531E+01
  -5.534  0.1115E+02  0.4847E+01                               -6.490  0.272E+01            -6.490  0.538E+01
  -5.534  0.1115E+02  0.4848E+01                               -6.480  0.275E+01            -6.480  0.548E+01
  -5.534  0.1116E+02  0.4849E+01                               -6.470  0.277E+01            -6.470  0.557E+01
  -5.534  0.1116E+02  0.4850E+01                               -6.460  0.280E+01            -6.460  0.567E+01
  -5.534  0.1116E+02  0.4852E+01                               -6.450  0.284E+01            -6.450  0.578E+01
  -5.534  0.1116E+02  0.4853E+01                               -6.440  0.287E+01            -6.440  0.589E+01
  -5.534  0.1117E+02  0.4854E+01                               -6.430  0.292E+01            -6.430  0.602E+01
  -5.534  0.1117E+02  0.4855E+01                               -6.420  0.296E+01            -6.420  0.616E+01
  -5.534  0.1117E+02  0.4856E+01                               -6.410  0.301E+01            -6.410  0.631E+01
  -5.534  0.1117E+02  0.4857E+01                               -6.400  0.306E+01            -6.400  0.646E+01
  -5.533  0.1118E+02  0.4858E+01                               -6.390  0.312E+01            -6.390  0.662E+01
  -5.533  0.1118E+02  0.4859E+01                               -6.380  0.318E+01            -6.380  0.678E+01
  -5.533  0.1118E+02  0.4860E+01                               -6.370  0.324E+01            -6.370  0.696E+01
  -5.533  0.1118E+02  0.4862E+01                               -6.360  0.331E+01            -6.360  0.715E+01
  -5.533  0.1119E+02  0.4863E+01                               -6.350  0.338E+01            -6.350  0.734E+01
  -5.533  0.1119E+02  0.4864E+01                               -6.340  0.344E+01            -6.340  0.755E+01
  -5.533  0.1119E+02  0.4865E+01                               -6.330  0.352E+01            -6.330  0.774E+01
  -5.533  0.1119E+02  0.4866E+01                               -6.320  0.359E+01            -6.320  0.794E+01
  -5.533  0.1120E+02  0.4867E+01                               -6.310  0.366E+01            -6.310  0.814E+01
  -5.532  0.1120E+02  0.4868E+01                               -6.300  0.373E+01            -6.300  0.833E+01
  -5.532  0.1120E+02  0.4869E+01                               -6.290  0.380E+01            -6.290  0.852E+01
  -5.532  0.1120E+02  0.4871E+01                               -6.280  0.387E+01            -6.280  0.872E+01
  -5.532  0.1121E+02  0.4872E+01                               -6.270  0.394E+01            -6.270  0.890E+01
  -5.532  0.1121E+02  0.4873E+01                               -6.260  0.401E+01            -6.260  0.909E+01
  -5.532  0.1121E+02  0.4874E+01                               -6.250  0.406E+01            -6.250  0.926E+01
  -5.532  0.1121E+02  0.4875E+01                               -6.240  0.413E+01            -6.240  0.944E+01
  -5.532  0.1122E+02  0.4876E+01                               -6.230  0.418E+01            -6.230  0.961E+01
  -5.532  0.1122E+02  0.4877E+01                               -6.220  0.422E+01            -6.220  0.973E+01
  -5.532  0.1122E+02  0.4878E+01                               -6.210  0.427E+01            -6.210  0.989E+01
  -5.532  0.1122E+02  0.4880E+01                               -6.200  0.430E+01            -6.200  0.999E+01
  -5.531  0.1122E+02  0.4881E+01                               -6.190  0.434E+01            -6.190  0.101E+02
  -5.531  0.1123E+02  0.4882E+01                               -6.180  0.436E+01            -6.180  0.102E+02
  -5.531  0.1123E+02  0.4883E+01                               -6.170  0.438E+01            -6.170  0.102E+02
  -5.531  0.1123E+02  0.4884E+01                               -6.160  0.438E+01            -6.160  0.103E+02
  -5.531  0.1123E+02  0.4885E+01                               -6.150  0.439E+01            -6.150  0.103E+02
  -5.531  0.1124E+02  0.4886E+01                               -6.140  0.438E+01            -6.140  0.103E+02
  -5.531  0.1124E+02  0.4887E+01                               -6.130  0.437E+01            -6.130  0.103E+02
  -5.531  0.1124E+02  0.4889E+01                               -6.120  0.436E+01            -6.120  0.103E+02
  -5.531  0.1124E+02  0.4890E+01                               -6.110  0.433E+01            -6.110  0.103E+02
  -5.530  0.1125E+02  0.4891E+01                               -6.100  0.429E+01            -6.100  0.102E+02
  -5.530  0.1125E+02  0.4892E+01                               -6.090  0.426E+01            -6.090  0.102E+02
  -5.530  0.1125E+02  0.4893E+01                               -6.080  0.422E+01            -6.080  0.101E+02
  -5.530  0.1125E+02  0.4894E+01                               -6.070  0.416E+01            -6.070  0.100E+02
  -5.530  0.1126E+02  0.4895E+01                               -6.060  0.411E+01            -6.060  0.990E+01
  -5.530  0.1126E+02  0.4896E+01                               -6.050  0.405E+01            -6.050  0.977E+01
  -5.530  0.1126E+02  0.4898E+01                               -6.040  0.399E+01            -6.040  0.965E+01
  -5.530  0.1126E+02  0.4899E+01                               -6.030  0.393E+01            -6.030  0.953E+01
  -5.530  0.1127E+02  0.4900E+01                               -6.020  0.386E+01            -6.020  0.940E+01
  -5.530  0.1127E+02  0.4901E+01                               -6.010  0.379E+01            -6.010  0.927E+01
  -5.530  0.1127E+02  0.4902E+01                               -6.000  0.372E+01            -6.000  0.910E+01
  -5.529  0.1127E+02  0.4903E+01                               -5.990  0.365E+01            -5.990  0.898E+01
  -5.529  0.1128E+02  0.4904E+01                               -5.980  0.358E+01            -5.980  0.884E+01
  -5.529  0.1128E+02  0.4905E+01                               -5.970  0.351E+01            -5.970  0.868E+01
  -5.529  0.1128E+02  0.4907E+01                               -5.960  0.344E+01            -5.960  0.856E+01
  -5.529  0.1128E+02  0.4908E+01                               -5.950  0.337E+01            -5.950  0.841E+01
  -5.529  0.1129E+02  0.4909E+01                               -5.940  0.330E+01            -5.940  0.828E+01
  -5.529  0.1129E+02  0.4910E+01                               -5.930  0.324E+01            -5.930  0.813E+01
  -5.529  0.1129E+02  0.4911E+01                               -5.920  0.318E+01            -5.920  0.802E+01
  -5.529  0.1129E+02  0.4912E+01                               -5.910  0.312E+01            -5.910  0.792E+01
  -5.529  0.1130E+02  0.4913E+01                               -5.900  0.307E+01            -5.900  0.778E+01
  -5.528  0.1130E+02  0.4914E+01                               -5.890  0.301E+01            -5.890  0.769E+01
  -5.528  0.1130E+02  0.4916E+01                               -5.880  0.297E+01            -5.880  0.759E+01
  -5.528  0.1130E+02  0.4917E+01                               -5.870  0.292E+01            -5.870  0.751E+01
  -5.528  0.1131E+02  0.4918E+01                               -5.860  0.289E+01            -5.860  0.743E+01
  -5.528  0.1131E+02  0.4919E+01                               -5.850  0.285E+01            -5.850  0.736E+01
  -5.528  0.1131E+02  0.4920E+01                               -5.840  0.281E+01            -5.840  0.729E+01
  -5.528  0.1131E+02  0.4921E+01                               -5.830  0.278E+01            -5.830  0.727E+01
  -5.528  0.1132E+02  0.4922E+01                               -5.820  0.276E+01            -5.820  0.721E+01
  -5.528  0.1132E+02  0.4923E+01                               -5.810  0.274E+01            -5.810  0.715E+01
  -5.527  0.1132E+02  0.4925E+01                               -5.800  0.272E+01            -5.800  0.714E+01
  -5.527  0.1132E+02  0.4926E+01                               -5.790  0.270E+01            -5.790  0.710E+01
  -5.527  0.1133E+02  0.4927E+01                               -5.780  0.269E+01            -5.780  0.706E+01
  -5.527  0.1133E+02  0.4928E+01                               -5.770  0.269E+01            -5.770  0.706E+01
  -5.527  0.1133E+02  0.4929E+01                               -5.760  0.268E+01            -5.760  0.703E+01
  -5.527  0.1133E+02  0.4930E+01                               -5.750  0.268E+01            -5.750  0.704E+01
  -5.527  0.1134E+02  0.4931E+01                               -5.740  0.267E+01            -5.740  0.702E+01
  -5.527  0.1134E+02  0.4933E+01                               -5.730  0.267E+01            -5.730  0.704E+01
  -5.527  0.1134E+02  0.4934E+01                               -5.720  0.268E+01            -5.720  0.702E+01
  -5.527  0.1134E+02  0.4935E+01                               -5.710  0.269E+01            -5.710  0.704E+01
  -5.527  0.1135E+02  0.4936E+01                               -5.700  0.270E+01            -5.700  0.703E+01
  -5.526  0.1135E+02  0.4937E+01                               -5.690  0.270E+01            -5.690  0.706E+01
  -5.526  0.1135E+02  0.4938E+01                               -5.680  0.271E+01            -5.680  0.705E+01
  -5.526  0.1135E+02  0.4939E+01                               -5.670  0.273E+01            -5.670  0.708E+01
  -5.526  0.1136E+02  0.4940E+01                               -5.660  0.274E+01            -5.660  0.708E+01
  -5.526  0.1136E+02  0.4942E+01                               -5.650  0.276E+01            -5.650  0.712E+01
  -5.526  0.1136E+02  0.4943E+01                               -5.640  0.278E+01            -5.640  0.712E+01
  -5.526  0.1136E+02  0.4944E+01                               -5.630  0.280E+01            -5.630  0.716E+01
  -5.526  0.1137E+02  0.4945E+01                               -5.620  0.283E+01            -5.620  0.720E+01
  -5.526  0.1137E+02  0.4946E+01                               -5.610  0.286E+01            -5.610  0.725E+01
  -5.526  0.1137E+02  0.4947E+01                               -5.600  0.289E+01            -5.600  0.729E+01
  -5.525  0.1137E+02  0.4948E+01                               -5.590  0.292E+01            -5.590  0.735E+01
  -5.525  0.1138E+02  0.4950E+01                               -5.580  0.296E+01            -5.580  0.739E+01
  -5.525  0.1138E+02  0.4951E+01                               -5.570  0.300E+01            -5.570  0.749E+01
  -5.525  0.1138E+02  0.4952E+01                               -5.560  0.304E+01            -5.560  0.755E+01
  -5.525  0.1138E+02  0.4953E+01                               -5.550  0.309E+01            -5.550  0.764E+01
  -5.525  0.1139E+02  0.4954E+01                               -5.540  0.314E+01            -5.540  0.774E+01
  -5.525  0.1139E+02  0.4955E+01                               -5.530  0.320E+01            -5.530  0.788E+01
  -5.525  0.1139E+02  0.4956E+01                               -5.520  0.326E+01            -5.520  0.798E+01
  -5.525  0.1139E+02  0.4958E+01                               -5.510  0.333E+01            -5.510  0.813E+01
  -5.525  0.1140E+02  0.4959E+01                               -5.500  0.340E+01            -5.500  0.828E+01
  -5.524  0.1140E+02  0.4960E+01                               -5.490  0.348E+01            -5.490  0.846E+01
  -5.524  0.1140E+02  0.4961E+01                               -5.480  0.356E+01            -5.480  0.865E+01
  -5.524  0.1140E+02  0.4962E+01                               -5.470  0.364E+01            -5.470  0.885E+01
  -5.524  0.1141E+02  0.4963E+01                               -5.460  0.373E+01            -5.460  0.904E+01
  -5.524  0.1141E+02  0.4964E+01                               -5.450  0.383E+01            -5.450  0.929E+01
  -5.524  0.1141E+02  0.4966E+01                               -5.440  0.393E+01            -5.440  0.952E+01
  -5.524  0.1141E+02  0.4967E+01                               -5.430  0.404E+01            -5.430  0.981E+01
  -5.524  0.1142E+02  0.4968E+01                               -5.420  0.415E+01            -5.420  0.101E+02
  -5.524  0.1142E+02  0.4969E+01                               -5.410  0.426E+01            -5.410  0.103E+02
  -5.524  0.1142E+02  0.4970E+01                               -5.400  0.438E+01            -5.400  0.106E+02
  -5.523  0.1143E+02  0.4971E+01                               -5.390  0.450E+01            -5.390  0.110E+02
  -5.523  0.1143E+02  0.4972E+01                               -5.380  0.463E+01            -5.380  0.112E+02
  -5.523  0.1143E+02  0.4974E+01                               -5.370  0.475E+01            -5.370  0.116E+02
  -5.523  0.1143E+02  0.4975E+01                               -5.360  0.488E+01            -5.360  0.119E+02
  -5.523  0.1144E+02  0.4976E+01                               -5.350  0.502E+01            -5.350  0.122E+02
  -5.523  0.1144E+02  0.4977E+01                               -5.340  0.515E+01            -5.340  0.125E+02
  -5.523  0.1144E+02  0.4978E+01                               -5.330  0.527E+01            -5.330  0.129E+02
  -5.523  0.1144E+02  0.4979E+01                               -5.320  0.540E+01            -5.320  0.132E+02
  -5.523  0.1145E+02  0.4980E+01                               -5.310  0.553E+01            -5.310  0.135E+02
  -5.522  0.1145E+02  0.4982E+01                               -5.300  0.565E+01            -5.300  0.139E+02
  -5.522  0.1145E+02  0.4983E+01                               -5.290  0.578E+01            -5.290  0.142E+02
  -5.522  0.1145E+02  0.4984E+01                               -5.280  0.590E+01            -5.280  0.145E+02
  -5.522  0.1146E+02  0.4985E+01                               -5.270  0.601E+01            -5.270  0.148E+02
  -5.522  0.1146E+02  0.4986E+01                               -5.260  0.612E+01            -5.260  0.151E+02
  -5.522  0.1146E+02  0.4987E+01                               -5.250  0.623E+01            -5.250  0.154E+02
  -5.522  0.1146E+02  0.4988E+01                               -5.240  0.633E+01            -5.240  0.157E+02
  -5.522  0.1147E+02  0.4990E+01                               -5.230  0.642E+01            -5.230  0.159E+02
  -5.522  0.1147E+02  0.4991E+01                               -5.220  0.650E+01            -5.220  0.162E+02
  -5.522  0.1147E+02  0.4992E+01                               -5.210  0.657E+01            -5.210  0.164E+02
  -5.521  0.1147E+02  0.4993E+01                               -5.200  0.665E+01            -5.200  0.166E+02
  -5.521  0.1148E+02  0.4994E+01                               -5.190  0.671E+01            -5.190  0.167E+02
  -5.521  0.1148E+02  0.4995E+01                               -5.180  0.675E+01            -5.180  0.169E+02
  -5.521  0.1148E+02  0.4996E+01                               -5.170  0.679E+01            -5.170  0.170E+02
  -5.521  0.1148E+02  0.4998E+01                               -5.160  0.683E+01            -5.160  0.171E+02
  -5.521  0.1149E+02  0.4999E+01                               -5.150  0.686E+01            -5.150  0.172E+02
  -5.521  0.1149E+02  0.5000E+01                               -5.140  0.688E+01            -5.140  0.173E+02
  -5.521  0.1149E+02  0.5001E+01                               -5.130  0.688E+01            -5.130  0.173E+02
  -5.521  0.1150E+02  0.5002E+01                               -5.120  0.689E+01            -5.120  0.174E+02
  -5.521  0.1150E+02  0.5003E+01                               -5.110  0.689E+01            -5.110  0.174E+02
  -5.521  0.1150E+02  0.5004E+01                               -5.100  0.687E+01            -5.100  0.174E+02
  -5.520  0.1150E+02  0.5006E+01                               -5.090  0.686E+01            -5.090  0.174E+02
  -5.520  0.1151E+02  0.5007E+01                               -5.080  0.684E+01            -5.080  0.174E+02
  -5.520  0.1151E+02  0.5008E+01                               -5.070  0.681E+01            -5.070  0.173E+02
  -5.520  0.1151E+02  0.5009E+01                               -5.060  0.678E+01            -5.060  0.172E+02
  -5.520  0.1151E+02  0.5010E+01                               -5.050  0.675E+01            -5.050  0.172E+02
  -5.520  0.1152E+02  0.5011E+01                               -5.040  0.671E+01            -5.040  0.171E+02
  -5.520  0.1152E+02  0.5013E+01                               -5.030  0.668E+01            -5.030  0.170E+02
  -5.520  0.1152E+02  0.5014E+01                               -5.020  0.664E+01            -5.020  0.170E+02
  -5.520  0.1152E+02  0.5015E+01                               -5.010  0.661E+01            -5.010  0.169E+02
  -5.519  0.1153E+02  0.5016E+01                               -5.000  0.657E+01            -5.000  0.168E+02
  -5.519  0.1153E+02  0.5017E+01                               -4.990  0.655E+01            -4.990  0.168E+02
  -5.519  0.1153E+02  0.5018E+01                               -4.980  0.651E+01            -4.980  0.167E+02
  -5.519  0.1153E+02  0.5019E+01                               -4.970  0.650E+01            -4.970  0.166E+02
  -5.519  0.1154E+02  0.5021E+01                               -4.960  0.648E+01            -4.960  0.166E+02
  -5.519  0.1154E+02  0.5022E+01                               -4.950  0.646E+01            -4.950  0.166E+02
  -5.519  0.1154E+02  0.5023E+01                               -4.940  0.646E+01            -4.940  0.166E+02
  -5.519  0.1155E+02  0.5024E+01                               -4.930  0.646E+01            -4.930  0.165E+02
  -5.519  0.1155E+02  0.5025E+01                               -4.920  0.647E+01            -4.920  0.165E+02
  -5.519  0.1155E+02  0.5026E+01                               -4.910  0.648E+01            -4.910  0.165E+02
  -5.519  0.1155E+02  0.5028E+01                               -4.900  0.650E+01            -4.900  0.166E+02
  -5.518  0.1156E+02  0.5029E+01                               -4.890  0.652E+01            -4.890  0.167E+02
  -5.518  0.1156E+02  0.5030E+01                               -4.880  0.656E+01            -4.880  0.167E+02
  -5.518  0.1156E+02  0.5031E+01                               -4.870  0.661E+01            -4.870  0.168E+02
  -5.518  0.1156E+02  0.5032E+01                               -4.860  0.666E+01            -4.860  0.169E+02
  -5.518  0.1157E+02  0.5033E+01                               -4.850  0.671E+01            -4.850  0.170E+02
  -5.518  0.1157E+02  0.5034E+01                               -4.840  0.678E+01            -4.840  0.172E+02
  -5.518  0.1157E+02  0.5036E+01                               -4.830  0.685E+01            -4.830  0.173E+02
  -5.518  0.1157E+02  0.5037E+01                               -4.820  0.692E+01            -4.820  0.175E+02
  -5.518  0.1158E+02  0.5038E+01                               -4.810  0.700E+01            -4.810  0.176E+02
  -5.518  0.1158E+02  0.5039E+01                               -4.800  0.708E+01            -4.800  0.179E+02
  -5.517  0.1158E+02  0.5040E+01                               -4.790  0.717E+01            -4.790  0.180E+02
  -5.517  0.1158E+02  0.5041E+01                               -4.780  0.726E+01            -4.780  0.182E+02
  -5.517  0.1159E+02  0.5043E+01                               -4.770  0.734E+01            -4.770  0.184E+02
  -5.517  0.1159E+02  0.5044E+01                               -4.760  0.744E+01            -4.760  0.186E+02
  -5.517  0.1159E+02  0.5045E+01                               -4.750  0.753E+01            -4.750  0.188E+02
  -5.517  0.1160E+02  0.5046E+01                               -4.740  0.761E+01            -4.740  0.190E+02
  -5.517  0.1160E+02  0.5047E+01                               -4.730  0.770E+01            -4.730  0.192E+02
  -5.517  0.1160E+02  0.5048E+01                               -4.720  0.779E+01            -4.720  0.194E+02
  -5.517  0.1160E+02  0.5050E+01                               -4.710  0.786E+01            -4.710  0.195E+02
  -5.516  0.1161E+02  0.5051E+01                               -4.700  0.794E+01            -4.700  0.197E+02
  -5.516  0.1161E+02  0.5052E+01                               -4.690  0.801E+01            -4.690  0.199E+02
  -5.516  0.1161E+02  0.5053E+01                               -4.680  0.807E+01            -4.680  0.201E+02
  -5.516  0.1161E+02  0.5054E+01                               -4.670  0.814E+01            -4.670  0.202E+02
  -5.516  0.1162E+02  0.5055E+01                               -4.660  0.819E+01            -4.660  0.203E+02
  -5.516  0.1162E+02  0.5057E+01                               -4.650  0.823E+01            -4.650  0.204E+02
  -5.516  0.1162E+02  0.5058E+01                               -4.640  0.825E+01            -4.640  0.205E+02
  -5.516  0.1163E+02  0.5059E+01                               -4.630  0.830E+01            -4.630  0.206E+02
  -5.516  0.1163E+02  0.5060E+01                               -4.620  0.833E+01            -4.620  0.207E+02
  -5.516  0.1163E+02  0.5061E+01                               -4.610  0.833E+01            -4.610  0.207E+02
  -5.516  0.1163E+02  0.5062E+01                               -4.600  0.833E+01            -4.600  0.207E+02
  -5.515  0.1164E+02  0.5063E+01                               -4.590  0.832E+01            -4.590  0.207E+02
  -5.515  0.1164E+02  0.5065E+01                               -4.580  0.830E+01            -4.580  0.207E+02
  -5.515  0.1164E+02  0.5066E+01                               -4.570  0.828E+01            -4.570  0.207E+02
  -5.515  0.1164E+02  0.5067E+01                               -4.560  0.827E+01            -4.560  0.206E+02
  -5.515  0.1165E+02  0.5068E+01                               -4.550  0.824E+01            -4.550  0.205E+02
  -5.515  0.1165E+02  0.5069E+01                               -4.540  0.818E+01            -4.540  0.205E+02
  -5.515  0.1165E+02  0.5070E+01                               -4.530  0.811E+01            -4.530  0.204E+02
  -5.515  0.1165E+02  0.5072E+01                               -4.520  0.806E+01            -4.520  0.202E+02
  -5.515  0.1166E+02  0.5073E+01                               -4.510  0.799E+01            -4.510  0.201E+02
  -5.514  0.1166E+02  0.5074E+01                               -4.500  0.791E+01            -4.500  0.199E+02
  -5.514  0.1166E+02  0.5075E+01                               -4.490  0.783E+01            -4.490  0.198E+02
  -5.514  0.1167E+02  0.5076E+01                               -4.480  0.774E+01            -4.480  0.196E+02
  -5.514  0.1167E+02  0.5077E+01                               -4.470  0.765E+01            -4.470  0.194E+02
  -5.514  0.1167E+02  0.5079E+01                               -4.460  0.755E+01            -4.460  0.193E+02
  -5.514  0.1167E+02  0.5080E+01                               -4.450  0.745E+01            -4.450  0.190E+02
  -5.514  0.1168E+02  0.5081E+01                               -4.440  0.734E+01            -4.440  0.189E+02
  -5.514  0.1168E+02  0.5082E+01                               -4.430  0.723E+01            -4.430  0.186E+02
  -5.514  0.1168E+02  0.5083E+01                               -4.420  0.712E+01            -4.420  0.184E+02
  -5.514  0.1168E+02  0.5084E+01                               -4.410  0.700E+01            -4.410  0.181E+02
  -5.514  0.1169E+02  0.5086E+01                               -4.400  0.689E+01            -4.400  0.179E+02
  -5.513  0.1169E+02  0.5087E+01                               -4.390  0.677E+01            -4.390  0.176E+02
  -5.513  0.1169E+02  0.5088E+01                               -4.380  0.665E+01            -4.380  0.174E+02
  -5.513  0.1170E+02  0.5089E+01                               -4.370  0.653E+01            -4.370  0.172E+02
  -5.513  0.1170E+02  0.5090E+01                               -4.360  0.642E+01            -4.360  0.169E+02
  -5.513  0.1170E+02  0.5092E+01                               -4.350  0.630E+01            -4.350  0.166E+02
  -5.513  0.1170E+02  0.5093E+01                               -4.340  0.618E+01            -4.340  0.164E+02
  -5.513  0.1171E+02  0.5094E+01                               -4.330  0.607E+01            -4.330  0.161E+02
  -5.513  0.1171E+02  0.5095E+01                               -4.320  0.596E+01            -4.320  0.159E+02
  -5.513  0.1171E+02  0.5096E+01                               -4.310  0.585E+01            -4.310  0.156E+02
  -5.513  0.1171E+02  0.5097E+01                               -4.300  0.574E+01            -4.300  0.154E+02
  -5.512  0.1172E+02  0.5099E+01                               -4.290  0.563E+01            -4.290  0.152E+02
  -5.512  0.1172E+02  0.5100E+01                               -4.280  0.553E+01            -4.280  0.149E+02
  -5.512  0.1172E+02  0.5101E+01                               -4.270  0.543E+01            -4.270  0.147E+02
  -5.512  0.1173E+02  0.5102E+01                               -4.260  0.534E+01            -4.260  0.145E+02
  -5.512  0.1173E+02  0.5103E+01                               -4.250  0.524E+01            -4.250  0.142E+02
  -5.512  0.1173E+02  0.5104E+01                               -4.240  0.515E+01            -4.240  0.141E+02
  -5.512  0.1173E+02  0.5106E+01                               -4.230  0.506E+01            -4.230  0.138E+02
  -5.512  0.1174E+02  0.5107E+01                               -4.220  0.498E+01            -4.220  0.137E+02
  -5.512  0.1174E+02  0.5108E+01                               -4.210  0.490E+01            -4.210  0.134E+02
  -5.512  0.1174E+02  0.5109E+01                               -4.200  0.482E+01            -4.200  0.133E+02
  -5.511  0.1175E+02  0.5110E+01                               -4.190  0.474E+01            -4.190  0.131E+02
  -5.511  0.1175E+02  0.5111E+01                               -4.180  0.467E+01            -4.180  0.129E+02
  -5.511  0.1175E+02  0.5113E+01                               -4.170  0.460E+01            -4.170  0.127E+02
  -5.511  0.1175E+02  0.5114E+01                               -4.160  0.453E+01            -4.160  0.126E+02
  -5.511  0.1176E+02  0.5115E+01                               -4.150  0.445E+01            -4.150  0.124E+02
  -5.511  0.1176E+02  0.5116E+01                               -4.140  0.439E+01            -4.140  0.122E+02
  -5.511  0.1176E+02  0.5117E+01                               -4.130  0.432E+01            -4.130  0.121E+02
  -5.511  0.1176E+02  0.5118E+01                               -4.120  0.425E+01            -4.120  0.119E+02
  -5.511  0.1177E+02  0.5120E+01                               -4.110  0.418E+01            -4.110  0.118E+02
  -5.510  0.1177E+02  0.5121E+01                               -4.100  0.412E+01            -4.100  0.116E+02
  -5.510  0.1177E+02  0.5122E+01                               -4.090  0.405E+01            -4.090  0.114E+02
  -5.510  0.1178E+02  0.5123E+01                               -4.080  0.398E+01            -4.080  0.113E+02
  -5.510  0.1178E+02  0.5124E+01                               -4.070  0.391E+01            -4.070  0.111E+02
  -5.510  0.1178E+02  0.5126E+01                               -4.060  0.384E+01            -4.060  0.110E+02
  -5.510  0.1178E+02  0.5127E+01                               -4.050  0.377E+01            -4.050  0.108E+02
  -5.510  0.1179E+02  0.5128E+01                               -4.040  0.370E+01            -4.040  0.106E+02
  -5.510  0.1179E+02  0.5129E+01                               -4.030  0.363E+01            -4.030  0.105E+02
  -5.510  0.1179E+02  0.5130E+01                               -4.020  0.355E+01            -4.020  0.103E+02
  -5.510  0.1180E+02  0.5131E+01                               -4.010  0.349E+01            -4.010  0.102E+02
  -5.510  0.1180E+02  0.5133E+01                               -4.000  0.341E+01            -4.000  0.100E+02
  -5.509  0.1180E+02  0.5134E+01                               -3.990  0.334E+01            -3.990  0.985E+01
  -5.509  0.1180E+02  0.5135E+01                               -3.980  0.326E+01            -3.980  0.971E+01
  -5.509  0.1181E+02  0.5136E+01                               -3.970  0.319E+01            -3.970  0.954E+01
  -5.509  0.1181E+02  0.5137E+01                               -3.960  0.311E+01            -3.960  0.937E+01
  -5.509  0.1181E+02  0.5139E+01                               -3.950  0.304E+01            -3.950  0.925E+01
  -5.509  0.1181E+02  0.5140E+01                               -3.940  0.296E+01            -3.940  0.909E+01
  -5.509  0.1182E+02  0.5141E+01                               -3.930  0.289E+01            -3.930  0.897E+01
  -5.509  0.1182E+02  0.5142E+01                               -3.920  0.281E+01            -3.920  0.881E+01
  -5.509  0.1182E+02  0.5143E+01                               -3.910  0.274E+01            -3.910  0.870E+01
  -5.509  0.1183E+02  0.5144E+01                               -3.900  0.266E+01            -3.900  0.855E+01
  -5.508  0.1183E+02  0.5146E+01                               -3.890  0.260E+01            -3.890  0.844E+01
  -5.508  0.1183E+02  0.5147E+01                               -3.880  0.253E+01            -3.880  0.830E+01
  -5.508  0.1183E+02  0.5148E+01                               -3.870  0.246E+01            -3.870  0.820E+01
  -5.508  0.1184E+02  0.5149E+01                               -3.860  0.240E+01            -3.860  0.809E+01
  -5.508  0.1184E+02  0.5150E+01                               -3.850  0.233E+01            -3.850  0.800E+01
  -5.508  0.1184E+02  0.5152E+01                               -3.840  0.227E+01            -3.840  0.790E+01
  -5.508  0.1185E+02  0.5153E+01                               -3.830  0.221E+01            -3.830  0.780E+01
  -5.508  0.1185E+02  0.5154E+01                               -3.820  0.215E+01            -3.820  0.771E+01
  -5.508  0.1185E+02  0.5155E+01                               -3.810  0.209E+01            -3.810  0.762E+01
  -5.508  0.1185E+02  0.5156E+01                               -3.800  0.204E+01            -3.800  0.752E+01
  -5.507  0.1186E+02  0.5157E+01                               -3.790  0.199E+01            -3.790  0.743E+01
  -5.507  0.1186E+02  0.5159E+01                               -3.780  0.194E+01            -3.780  0.734E+01
  -5.507  0.1186E+02  0.5160E+01                               -3.770  0.188E+01            -3.770  0.725E+01
  -5.507  0.1187E+02  0.5161E+01                               -3.760  0.184E+01            -3.760  0.716E+01
  -5.507  0.1187E+02  0.5162E+01                               -3.750  0.179E+01            -3.750  0.711E+01
  -5.507  0.1187E+02  0.5163E+01                               -3.740  0.174E+01            -3.740  0.702E+01
  -5.507  0.1187E+02  0.5165E+01                               -3.730  0.169E+01            -3.730  0.693E+01
  -5.507  0.1188E+02  0.5166E+01                               -3.720  0.165E+01            -3.720  0.684E+01
  -5.507  0.1188E+02  0.5167E+01                               -3.710  0.160E+01            -3.710  0.670E+01
  -5.506  0.1188E+02  0.5168E+01                               -3.700  0.156E+01            -3.700  0.661E+01
  -5.506  0.1189E+02  0.5169E+01                               -3.690  0.152E+01            -3.690  0.651E+01
  -5.506  0.1189E+02  0.5171E+01                               -3.680  0.147E+01            -3.680  0.638E+01
  -5.506  0.1189E+02  0.5172E+01                               -3.670  0.142E+01            -3.670  0.628E+01
  -5.506  0.1189E+02  0.5173E+01                               -3.660  0.138E+01            -3.660  0.614E+01
  -5.506  0.1190E+02  0.5174E+01                               -3.650  0.133E+01            -3.650  0.600E+01
  -5.506  0.1190E+02  0.5175E+01                               -3.640  0.129E+01            -3.640  0.586E+01
  -5.506  0.1190E+02  0.5176E+01                               -3.630  0.124E+01            -3.630  0.572E+01
  -5.506  0.1191E+02  0.5178E+01                               -3.620  0.120E+01            -3.620  0.558E+01
  -5.506  0.1191E+02  0.5179E+01                               -3.610  0.115E+01            -3.610  0.543E+01
  -5.506  0.1191E+02  0.5180E+01                               -3.600  0.111E+01            -3.600  0.525E+01
  -5.505  0.1191E+02  0.5181E+01                               -3.590  0.106E+01            -3.590  0.510E+01
  -5.505  0.1192E+02  0.5182E+01                               -3.580  0.102E+01            -3.580  0.492E+01
  -5.505  0.1192E+02  0.5184E+01                               -3.570  0.968E+00            -3.570  0.474E+01
  -5.505  0.1192E+02  0.5185E+01                               -3.560  0.923E+00            -3.560  0.456E+01
  -5.505  0.1193E+02  0.5186E+01                               -3.550  0.879E+00            -3.550  0.438E+01
  -5.505  0.1193E+02  0.5187E+01                               -3.540  0.835E+00            -3.540  0.420E+01
  -5.505  0.1193E+02  0.5188E+01                               -3.530  0.791E+00            -3.530  0.402E+01
  -5.505  0.1193E+02  0.5190E+01                               -3.520  0.748E+00            -3.520  0.384E+01
  -5.505  0.1194E+02  0.5191E+01                               -3.510  0.705E+00            -3.510  0.366E+01
  -5.505  0.1194E+02  0.5192E+01                               -3.500  0.664E+00            -3.500  0.348E+01
  -5.504  0.1194E+02  0.5193E+01                               -3.490  0.624E+00            -3.490  0.330E+01
  -5.504  0.1195E+02  0.5194E+01                               -3.480  0.585E+00            -3.480  0.313E+01
  -5.504  0.1195E+02  0.5196E+01                               -3.470  0.547E+00            -3.470  0.296E+01
  -5.504  0.1195E+02  0.5197E+01                               -3.460  0.511E+00            -3.460  0.280E+01
  -5.504  0.1195E+02  0.5198E+01                               -3.450  0.476E+00            -3.450  0.264E+01
  -5.504  0.1196E+02  0.5199E+01                               -3.440  0.443E+00            -3.440  0.249E+01
  -5.504  0.1196E+02  0.5200E+01                               -3.430  0.411E+00            -3.430  0.234E+01
  -5.504  0.1196E+02  0.5202E+01                               -3.420  0.382E+00            -3.420  0.220E+01
  -5.504  0.1197E+02  0.5203E+01                               -3.410  0.353E+00            -3.410  0.207E+01
  -5.503  0.1197E+02  0.5204E+01                               -3.400  0.326E+00            -3.400  0.195E+01
  -5.503  0.1197E+02  0.5205E+01                               -3.390  0.302E+00            -3.390  0.183E+01
  -5.503  0.1197E+02  0.5206E+01                               -3.380  0.278E+00            -3.380  0.172E+01
  -5.503  0.1198E+02  0.5208E+01                               -3.370  0.256E+00            -3.370  0.162E+01
  -5.503  0.1198E+02  0.5209E+01                               -3.360  0.236E+00            -3.360  0.152E+01
  -5.503  0.1198E+02  0.5210E+01                               -3.350  0.218E+00            -3.350  0.144E+01
  -5.503  0.1199E+02  0.5211E+01                               -3.340  0.201E+00            -3.340  0.135E+01
  -5.503  0.1199E+02  0.5212E+01                               -3.330  0.185E+00            -3.330  0.128E+01
  -5.503  0.1199E+02  0.5214E+01                               -3.320  0.171E+00            -3.320  0.121E+01
  -5.503  0.1199E+02  0.5215E+01                               -3.310  0.158E+00            -3.310  0.115E+01
  -5.503  0.1200E+02  0.5216E+01                               -3.300  0.146E+00            -3.300  0.110E+01
  -5.502  0.1200E+02  0.5217E+01                               -3.290  0.135E+00            -3.290  0.105E+01
  -5.502  0.1200E+02  0.5218E+01                               -3.280  0.125E+00            -3.280  0.100E+01
  -5.502  0.1201E+02  0.5220E+01                               -3.270  0.117E+00            -3.270  0.966E+00
  -5.502  0.1201E+02  0.5221E+01                               -3.260  0.109E+00            -3.260  0.927E+00
  -5.502  0.1201E+02  0.5222E+01                               -3.250  0.102E+00            -3.250  0.898E+00
  -5.502  0.1201E+02  0.5223E+01                               -3.240  0.960E-01            -3.240  0.868E+00
  -5.502  0.1202E+02  0.5224E+01                               -3.230  0.906E-01            -3.230  0.843E+00
  -5.502  0.1202E+02  0.5226E+01                               -3.220  0.856E-01            -3.220  0.822E+00
  -5.502  0.1202E+02  0.5227E+01                               -3.210  0.813E-01            -3.210  0.801E+00
  -5.502  0.1203E+02  0.5228E+01                               -3.200  0.776E-01            -3.200  0.784E+00
  -5.501  0.1203E+02  0.5229E+01                               -3.190  0.741E-01            -3.190  0.767E+00
  -5.501  0.1203E+02  0.5230E+01                               -3.180  0.708E-01            -3.180  0.750E+00
  -5.501  0.1204E+02  0.5232E+01                               -3.170  0.682E-01            -3.170  0.733E+00
  -5.501  0.1204E+02  0.5233E+01                               -3.160  0.653E-01            -3.160  0.719E+00
  -5.501  0.1204E+02  0.5234E+01                               -3.150  0.629E-01            -3.150  0.705E+00
  -5.501  0.1204E+02  0.5235E+01                               -3.140  0.607E-01            -3.140  0.691E+00
  -5.501  0.1205E+02  0.5236E+01                               -3.130  0.585E-01            -3.130  0.676E+00
  -5.501  0.1205E+02  0.5238E+01                               -3.120  0.565E-01            -3.120  0.657E+00
  -5.501  0.1205E+02  0.5239E+01                               -3.110  0.545E-01            -3.110  0.642E+00
  -5.501  0.1206E+02  0.5240E+01                               -3.100  0.526E-01            -3.100  0.626E+00
  -5.500  0.1206E+02  0.5241E+01                               -3.090  0.508E-01            -3.090  0.609E+00
  -5.500  0.1206E+02  0.5242E+01                               -3.080  0.491E-01            -3.080  0.589E+00
  -5.500  0.1206E+02  0.5244E+01                               -3.070  0.472E-01            -3.070  0.572E+00
  -5.500  0.1207E+02  0.5245E+01                               -3.060  0.454E-01            -3.060  0.552E+00
  -5.500  0.1207E+02  0.5246E+01                               -3.050  0.435E-01            -3.050  0.532E+00
  -5.500  0.1207E+02  0.5247E+01                               -3.040  0.417E-01            -3.040  0.511E+00
  -5.500  0.1208E+02  0.5248E+01                               -3.030  0.398E-01            -3.030  0.490E+00
  -5.500  0.1208E+02  0.5250E+01                               -3.020  0.379E-01            -3.020  0.469E+00
  -5.500  0.1208E+02  0.5251E+01                               -3.010  0.361E-01            -3.010  0.447E+00
  -5.500  0.1209E+02  0.5252E+01                               -3.000  0.342E-01            -3.000  0.425E+00
  -5.499  0.1209E+02  0.5253E+01                               -2.990  0.324E-01            -2.990  0.402E+00
  -5.499  0.1209E+02  0.5254E+01                               -2.980  0.305E-01            -2.980  0.380E+00
  -5.499  0.1209E+02  0.5256E+01                               -2.970  0.287E-01            -2.970  0.358E+00
  -5.499  0.1210E+02  0.5257E+01                               -2.960  0.269E-01            -2.960  0.336E+00
  -5.499  0.1210E+02  0.5258E+01                               -2.950  0.252E-01            -2.950  0.315E+00
  -5.499  0.1210E+02  0.5259E+01                               -2.940  0.235E-01            -2.940  0.294E+00
  -5.499  0.1211E+02  0.5261E+01                               -2.930  0.218E-01            -2.930  0.273E+00
  -5.499  0.1211E+02  0.5262E+01                               -2.920  0.202E-01            -2.920  0.253E+00
  -5.499  0.1211E+02  0.5263E+01                               -2.910  0.187E-01            -2.910  0.234E+00
  -5.498  0.1211E+02  0.5264E+01                               -2.900  0.172E-01            -2.900  0.216E+00
  -5.498  0.1212E+02  0.5265E+01                               -2.890  0.158E-01            -2.890  0.198E+00
  -5.498  0.1212E+02  0.5267E+01                               -2.880  0.145E-01            -2.880  0.181E+00
  -5.498  0.1212E+02  0.5268E+01                               -2.870  0.132E-01            -2.870  0.165E+00
  -5.498  0.1213E+02  0.5269E+01                               -2.860  0.120E-01            -2.860  0.151E+00
  -5.498  0.1213E+02  0.5270E+01                               -2.850  0.109E-01            -2.850  0.136E+00
  -5.498  0.1213E+02  0.5271E+01                               -2.840  0.979E-02            -2.840  0.123E+00
  -5.498  0.1214E+02  0.5273E+01                               -2.830  0.882E-02            -2.830  0.111E+00
  -5.498  0.1214E+02  0.5274E+01                               -2.820  0.794E-02            -2.820  0.994E-01
  -5.498  0.1214E+02  0.5275E+01                               -2.810  0.711E-02            -2.810  0.892E-01
  -5.498  0.1214E+02  0.5276E+01                               -2.800  0.633E-02            -2.800  0.793E-01
  -5.497  0.1215E+02  0.5277E+01                               -2.790  0.560E-02            -2.790  0.704E-01
  -5.497  0.1215E+02  0.5279E+01                               -2.780  0.497E-02            -2.780  0.626E-01
  -5.497  0.1215E+02  0.5280E+01                               -2.770  0.440E-02            -2.770  0.552E-01
  -5.497  0.1216E+02  0.5281E+01                               -2.760  0.388E-02            -2.760  0.486E-01
  -5.497  0.1216E+02  0.5282E+01                               -2.750  0.341E-02            -2.750  0.426E-01
  -5.497  0.1216E+02  0.5284E+01                               -2.740  0.298E-02            -2.740  0.372E-01
  -5.497  0.1217E+02  0.5285E+01                               -2.730  0.261E-02            -2.730  0.324E-01
  -5.497  0.1217E+02  0.5286E+01                               -2.720  0.228E-02            -2.720  0.281E-01
  -5.497  0.1217E+02  0.5287E+01                               -2.710  0.199E-02            -2.710  0.244E-01
  -5.497  0.1217E+02  0.5288E+01                               -2.700  0.174E-02            -2.700  0.210E-01
  -5.496  0.1218E+02  0.5290E+01                               -2.690  0.152E-02            -2.690  0.181E-01
  -5.496  0.1218E+02  0.5291E+01                               -2.680  0.134E-02            -2.680  0.155E-01
  -5.496  0.1218E+02  0.5292E+01                               -2.670  0.119E-02            -2.670  0.132E-01
  -5.496  0.1219E+02  0.5293E+01                               -2.660  0.108E-02            -2.660  0.112E-01
  -5.496  0.1219E+02  0.5295E+01                               -2.650  0.991E-03            -2.650  0.957E-02
  -5.496  0.1219E+02  0.5296E+01                               -2.640  0.936E-03            -2.640  0.810E-02
  -5.496  0.1220E+02  0.5297E+01                               -2.630  0.913E-03            -2.630  0.685E-02
  -5.496  0.1220E+02  0.5298E+01                               -2.620  0.923E-03            -2.620  0.576E-02
  -5.496  0.1220E+02  0.5299E+01                               -2.610  0.970E-03            -2.610  0.484E-02
  -5.495  0.1220E+02  0.5301E+01                               -2.600  0.105E-02            -2.600  0.406E-02
  -5.495  0.1221E+02  0.5302E+01                               -2.590  0.118E-02            -2.590  0.341E-02
  -5.495  0.1221E+02  0.5303E+01                               -2.580  0.136E-02            -2.580  0.287E-02
  -5.495  0.1221E+02  0.5304E+01                               -2.570  0.159E-02            -2.570  0.242E-02
  -5.495  0.1222E+02  0.5306E+01                               -2.560  0.189E-02            -2.560  0.205E-02
  -5.495  0.1222E+02  0.5307E+01                               -2.550  0.226E-02            -2.550  0.176E-02
  -5.495  0.1222E+02  0.5308E+01                               -2.540  0.272E-02            -2.540  0.154E-02
  -5.495  0.1223E+02  0.5309E+01                               -2.530  0.329E-02            -2.530  0.137E-02
  -5.495  0.1223E+02  0.5310E+01                               -2.520  0.397E-02            -2.520  0.125E-02
  -5.495  0.1223E+02  0.5312E+01                               -2.510  0.479E-02            -2.510  0.119E-02
  -5.495  0.1223E+02  0.5313E+01                               -2.500  0.578E-02            -2.500  0.117E-02
  -5.494  0.1224E+02  0.5314E+01                               -2.490  0.695E-02            -2.490  0.119E-02
  -5.494  0.1224E+02  0.5315E+01                               -2.480  0.833E-02            -2.480  0.125E-02
  -5.494  0.1224E+02  0.5317E+01                               -2.470  0.996E-02            -2.470  0.136E-02
  -5.494  0.1225E+02  0.5318E+01                               -2.460  0.119E-01            -2.460  0.151E-02
  -5.494  0.1225E+02  0.5319E+01                               -2.450  0.142E-01            -2.450  0.171E-02
  -5.494  0.1225E+02  0.5320E+01                               -2.440  0.168E-01            -2.440  0.196E-02
  -5.494  0.1226E+02  0.5321E+01                               -2.430  0.198E-01            -2.430  0.226E-02
  -5.494  0.1226E+02  0.5323E+01                               -2.420  0.233E-01            -2.420  0.262E-02
  -5.494  0.1226E+02  0.5324E+01                               -2.410  0.274E-01            -2.410  0.304E-02
  -5.494  0.1227E+02  0.5325E+01                               -2.400  0.320E-01            -2.400  0.353E-02
  -5.493  0.1227E+02  0.5326E+01                               -2.390  0.374E-01            -2.390  0.411E-02
  -5.493  0.1227E+02  0.5328E+01                               -2.380  0.434E-01            -2.380  0.476E-02
  -5.493  0.1227E+02  0.5329E+01                               -2.370  0.503E-01            -2.370  0.550E-02
  -5.493  0.1228E+02  0.5330E+01                               -2.360  0.581E-01            -2.360  0.633E-02
  -5.493  0.1228E+02  0.5331E+01                               -2.350  0.669E-01            -2.350  0.729E-02
  -5.493  0.1228E+02  0.5332E+01                               -2.340  0.767E-01            -2.340  0.835E-02
  -5.493  0.1229E+02  0.5334E+01                               -2.330  0.878E-01            -2.330  0.958E-02
  -5.493  0.1229E+02  0.5335E+01                               -2.320  0.999E-01            -2.320  0.109E-01
  -5.493  0.1229E+02  0.5336E+01                               -2.310  0.114E+00            -2.310  0.124E-01
  -5.492  0.1230E+02  0.5337E+01                               -2.300  0.129E+00            -2.300  0.140E-01
  -5.492  0.1230E+02  0.5339E+01                               -2.290  0.145E+00            -2.290  0.159E-01
  -5.492  0.1230E+02  0.5340E+01                               -2.280  0.164E+00            -2.280  0.178E-01
  -5.492  0.1230E+02  0.5341E+01                               -2.270  0.184E+00            -2.270  0.200E-01
  -5.492  0.1231E+02  0.5342E+01                               -2.260  0.205E+00            -2.260  0.224E-01
  -5.492  0.1231E+02  0.5344E+01                               -2.250  0.229E+00            -2.250  0.249E-01
  -5.492  0.1231E+02  0.5345E+01                               -2.240  0.254E+00            -2.240  0.278E-01
  -5.492  0.1232E+02  0.5346E+01                               -2.230  0.282E+00            -2.230  0.308E-01
  -5.492  0.1232E+02  0.5347E+01                               -2.220  0.311E+00            -2.220  0.340E-01
  -5.492  0.1232E+02  0.5348E+01                               -2.210  0.343E+00            -2.210  0.375E-01
  -5.492  0.1233E+02  0.5350E+01                               -2.200  0.376E+00            -2.200  0.412E-01
  -5.491  0.1233E+02  0.5351E+01                               -2.190  0.412E+00            -2.190  0.450E-01
  -5.491  0.1233E+02  0.5352E+01                               -2.180  0.449E+00            -2.180  0.492E-01
  -5.491  0.1234E+02  0.5353E+01                               -2.170  0.489E+00            -2.170  0.536E-01
  -5.491  0.1234E+02  0.5355E+01                               -2.160  0.531E+00            -2.160  0.581E-01
  -5.491  0.1234E+02  0.5356E+01                               -2.150  0.575E+00            -2.150  0.630E-01
  -5.491  0.1234E+02  0.5357E+01                               -2.140  0.620E+00            -2.140  0.681E-01
  -5.491  0.1235E+02  0.5358E+01                               -2.130  0.667E+00            -2.130  0.733E-01
  -5.491  0.1235E+02  0.5360E+01                               -2.120  0.717E+00            -2.120  0.789E-01
  -5.491  0.1235E+02  0.5361E+01                               -2.110  0.767E+00            -2.110  0.847E-01
  -5.490  0.1236E+02  0.5362E+01                               -2.100  0.820E+00            -2.100  0.904E-01
  -5.490  0.1236E+02  0.5363E+01                               -2.090  0.874E+00            -2.090  0.967E-01
  -5.490  0.1236E+02  0.5365E+01                               -2.080  0.931E+00            -2.080  0.103E+00
  -5.490  0.1237E+02  0.5366E+01                               -2.070  0.983E+00            -2.070  0.109E+00
  -5.490  0.1237E+02  0.5367E+01                               -2.060  0.104E+01            -2.060  0.116E+00
  -5.490  0.1237E+02  0.5368E+01                               -2.050  0.111E+01            -2.050  0.123E+00
  -5.490  0.1238E+02  0.5369E+01                               -2.040  0.116E+01            -2.040  0.130E+00
  -5.490  0.1238E+02  0.5371E+01                               -2.030  0.123E+01            -2.030  0.137E+00
  -5.490  0.1238E+02  0.5372E+01                               -2.020  0.129E+01            -2.020  0.144E+00
  -5.490  0.1239E+02  0.5373E+01                               -2.010  0.136E+01            -2.010  0.152E+00
  -5.490  0.1239E+02  0.5374E+01                               -2.000  0.143E+01            -2.000  0.160E+00
  -5.489  0.1239E+02  0.5376E+01                               -1.990  0.149E+01            -1.990  0.168E+00
  -5.489  0.1239E+02  0.5377E+01                               -1.980  0.156E+01            -1.980  0.176E+00
  -5.489  0.1240E+02  0.5378E+01                               -1.970  0.163E+01            -1.970  0.185E+00
  -5.489  0.1240E+02  0.5379E+01                               -1.960  0.171E+01            -1.960  0.194E+00
  -5.489  0.1240E+02  0.5381E+01                               -1.950  0.179E+01            -1.950  0.203E+00
  -5.489  0.1241E+02  0.5382E+01                               -1.940  0.187E+01            -1.940  0.213E+00
  -5.489  0.1241E+02  0.5383E+01                               -1.930  0.195E+01            -1.930  0.223E+00
  -5.489  0.1241E+02  0.5384E+01                               -1.920  0.203E+01            -1.920  0.233E+00
  -5.489  0.1242E+02  0.5386E+01                               -1.910  0.212E+01            -1.910  0.244E+00
  -5.489  0.1242E+02  0.5387E+01                               -1.900  0.222E+01            -1.900  0.255E+00
  -5.488  0.1242E+02  0.5388E+01                               -1.890  0.231E+01            -1.890  0.267E+00
  -5.488  0.1243E+02  0.5389E+01                               -1.880  0.242E+01            -1.880  0.279E+00
  -5.488  0.1243E+02  0.5391E+01                               -1.870  0.252E+01            -1.870  0.292E+00
  -5.488  0.1243E+02  0.5392E+01                               -1.860  0.264E+01            -1.860  0.305E+00
  -5.488  0.1244E+02  0.5393E+01                               -1.850  0.275E+01            -1.850  0.318E+00
  -5.488  0.1244E+02  0.5394E+01                               -1.840  0.287E+01            -1.840  0.332E+00
  -5.488  0.1244E+02  0.5396E+01                               -1.830  0.300E+01            -1.830  0.347E+00
  -5.488  0.1244E+02  0.5397E+01                               -1.820  0.314E+01            -1.820  0.362E+00
  -5.488  0.1245E+02  0.5398E+01                               -1.810  0.328E+01            -1.810  0.378E+00
  -5.487  0.1245E+02  0.5399E+01                               -1.800  0.342E+01            -1.800  0.394E+00
  -5.487  0.1245E+02  0.5401E+01                               -1.790  0.357E+01            -1.790  0.410E+00
  -5.487  0.1246E+02  0.5402E+01                               -1.780  0.372E+01            -1.780  0.427E+00
  -5.487  0.1246E+02  0.5403E+01                               -1.770  0.388E+01            -1.770  0.444E+00
  -5.487  0.1246E+02  0.5404E+01                               -1.760  0.404E+01            -1.760  0.461E+00
  -5.487  0.1247E+02  0.5405E+01                               -1.750  0.421E+01            -1.750  0.478E+00
  -5.487  0.1247E+02  0.5407E+01                               -1.740  0.437E+01            -1.740  0.495E+00
  -5.487  0.1247E+02  0.5408E+01                               -1.730  0.454E+01            -1.730  0.512E+00
  -5.487  0.1248E+02  0.5409E+01                               -1.720  0.472E+01            -1.720  0.529E+00
  -5.487  0.1248E+02  0.5410E+01                               -1.710  0.489E+01            -1.710  0.546E+00
  -5.487  0.1248E+02  0.5412E+01                               -1.700  0.506E+01            -1.700  0.562E+00
  -5.486  0.1249E+02  0.5413E+01                               -1.690  0.523E+01            -1.690  0.578E+00
  -5.486  0.1249E+02  0.5414E+01                               -1.680  0.541E+01            -1.680  0.593E+00
  -5.486  0.1249E+02  0.5415E+01                               -1.670  0.558E+01            -1.670  0.608E+00
  -5.486  0.1249E+02  0.5417E+01                               -1.660  0.574E+01            -1.660  0.621E+00
  -5.486  0.1250E+02  0.5418E+01                               -1.650  0.591E+01            -1.650  0.635E+00
  -5.486  0.1250E+02  0.5419E+01                               -1.640  0.607E+01            -1.640  0.646E+00
  -5.486  0.1250E+02  0.5420E+01                               -1.630  0.622E+01            -1.630  0.658E+00
  -5.486  0.1251E+02  0.5422E+01                               -1.620  0.637E+01            -1.620  0.667E+00
  -5.486  0.1251E+02  0.5423E+01                               -1.610  0.651E+01            -1.610  0.676E+00
  -5.486  0.1251E+02  0.5424E+01                               -1.600  0.666E+01            -1.600  0.686E+00
  -5.485  0.1252E+02  0.5425E+01                               -1.590  0.679E+01            -1.590  0.691E+00
  -5.485  0.1252E+02  0.5427E+01                               -1.580  0.691E+01            -1.580  0.700E+00
  -5.485  0.1252E+02  0.5428E+01                               -1.570  0.703E+01            -1.570  0.704E+00
  -5.485  0.1253E+02  0.5429E+01                               -1.560  0.714E+01            -1.560  0.709E+00
  -5.485  0.1253E+02  0.5430E+01                               -1.550  0.725E+01            -1.550  0.708E+00
  -5.485  0.1253E+02  0.5432E+01                               -1.540  0.737E+01            -1.540  0.712E+00
  -5.485  0.1254E+02  0.5433E+01                               -1.530  0.744E+01            -1.530  0.711E+00
  -5.485  0.1254E+02  0.5434E+01                               -1.520  0.752E+01            -1.520  0.714E+00
  -5.485  0.1254E+02  0.5436E+01                               -1.510  0.763E+01            -1.510  0.712E+00
  -5.484  0.1255E+02  0.5437E+01                               -1.500  0.770E+01            -1.500  0.710E+00
  -5.484  0.1255E+02  0.5438E+01                               -1.490  0.776E+01            -1.490  0.708E+00
  -5.484  0.1255E+02  0.5439E+01                               -1.480  0.783E+01            -1.480  0.705E+00
  -5.484  0.1256E+02  0.5441E+01                               -1.470  0.789E+01            -1.470  0.702E+00
  -5.484  0.1256E+02  0.5442E+01                               -1.460  0.795E+01            -1.460  0.699E+00
  -5.484  0.1256E+02  0.5443E+01                               -1.450  0.801E+01            -1.450  0.695E+00
  -5.484  0.1256E+02  0.5444E+01                               -1.440  0.807E+01            -1.440  0.691E+00
  -5.484  0.1257E+02  0.5446E+01                               -1.430  0.814E+01            -1.430  0.687E+00
  -5.484  0.1257E+02  0.5447E+01                               -1.420  0.820E+01            -1.420  0.683E+00
  -5.484  0.1257E+02  0.5448E+01                               -1.410  0.826E+01            -1.410  0.679E+00
  -5.484  0.1258E+02  0.5449E+01                               -1.400  0.832E+01            -1.400  0.675E+00
  -5.483  0.1258E+02  0.5451E+01                               -1.390  0.834E+01            -1.390  0.671E+00
  -5.483  0.1258E+02  0.5452E+01                               -1.380  0.841E+01            -1.380  0.668E+00
  -5.483  0.1259E+02  0.5453E+01                               -1.370  0.847E+01            -1.370  0.665E+00
  -5.483  0.1259E+02  0.5454E+01                               -1.360  0.854E+01            -1.360  0.662E+00
  -5.483  0.1259E+02  0.5456E+01                               -1.350  0.861E+01            -1.350  0.660E+00
  -5.483  0.1260E+02  0.5457E+01                               -1.340  0.868E+01            -1.340  0.657E+00
  -5.483  0.1260E+02  0.5458E+01                               -1.330  0.871E+01            -1.330  0.655E+00
  -5.483  0.1260E+02  0.5459E+01                               -1.320  0.878E+01            -1.320  0.654E+00
  -5.483  0.1261E+02  0.5461E+01                               -1.310  0.886E+01            -1.310  0.653E+00
  -5.483  0.1261E+02  0.5462E+01                               -1.300  0.894E+01            -1.300  0.653E+00
  -5.482  0.1261E+02  0.5463E+01                               -1.290  0.898E+01            -1.290  0.654E+00
  -5.482  0.1262E+02  0.5464E+01                               -1.280  0.907E+01            -1.280  0.654E+00
  -5.482  0.1262E+02  0.5466E+01                               -1.270  0.915E+01            -1.270  0.655E+00
  -5.482  0.1262E+02  0.5467E+01                               -1.260  0.920E+01            -1.260  0.657E+00
  -5.482  0.1263E+02  0.5468E+01                               -1.250  0.930E+01            -1.250  0.660E+00
  -5.482  0.1263E+02  0.5469E+01                               -1.240  0.938E+01            -1.240  0.663E+00
  -5.482  0.1263E+02  0.5471E+01                               -1.230  0.944E+01            -1.230  0.666E+00
  -5.482  0.1264E+02  0.5472E+01                               -1.220  0.953E+01            -1.220  0.671E+00
  -5.482  0.1264E+02  0.5473E+01                               -1.210  0.960E+01            -1.210  0.676E+00
  -5.481  0.1264E+02  0.5475E+01                               -1.200  0.969E+01            -1.200  0.681E+00
  -5.481  0.1265E+02  0.5476E+01                               -1.190  0.976E+01            -1.190  0.687E+00
  -5.481  0.1265E+02  0.5477E+01                               -1.180  0.982E+01            -1.180  0.693E+00
  -5.481  0.1265E+02  0.5478E+01                               -1.170  0.992E+01            -1.170  0.700E+00
  -5.481  0.1265E+02  0.5480E+01                               -1.160  0.998E+01            -1.160  0.708E+00
  -5.481  0.1266E+02  0.5481E+01                               -1.150  0.101E+02            -1.150  0.716E+00
  -5.481  0.1266E+02  0.5482E+01                               -1.140  0.102E+02            -1.140  0.725E+00
  -5.481  0.1266E+02  0.5483E+01                               -1.130  0.102E+02            -1.130  0.733E+00
  -5.481  0.1267E+02  0.5485E+01                               -1.120  0.103E+02            -1.120  0.743E+00
  -5.481  0.1267E+02  0.5486E+01                               -1.110  0.104E+02            -1.110  0.753E+00
  -5.481  0.1267E+02  0.5487E+01                               -1.100  0.104E+02            -1.100  0.763E+00
  -5.480  0.1268E+02  0.5488E+01                               -1.090  0.105E+02            -1.090  0.773E+00
  -5.480  0.1268E+02  0.5490E+01                               -1.080  0.106E+02            -1.080  0.784E+00
  -5.480  0.1268E+02  0.5491E+01                               -1.070  0.107E+02            -1.070  0.795E+00
  -5.480  0.1269E+02  0.5492E+01                               -1.060  0.107E+02            -1.060  0.807E+00
  -5.480  0.1269E+02  0.5494E+01                               -1.050  0.108E+02            -1.050  0.818E+00
  -5.480  0.1269E+02  0.5495E+01                               -1.040  0.109E+02            -1.040  0.830E+00
  -5.480  0.1270E+02  0.5496E+01                               -1.030  0.110E+02            -1.030  0.841E+00
  -5.480  0.1270E+02  0.5497E+01                               -1.020  0.111E+02            -1.020  0.853E+00
  -5.480  0.1270E+02  0.5499E+01                               -1.010  0.111E+02            -1.010  0.864E+00
  -5.479  0.1271E+02  0.5500E+01                               -1.000  0.112E+02            -1.000  0.875E+00
  -5.479  0.1271E+02  0.5501E+01                               -0.990  0.113E+02            -0.990  0.887E+00
  -5.479  0.1271E+02  0.5502E+01                               -0.980  0.114E+02            -0.980  0.897E+00
  -5.479  0.1272E+02  0.5504E+01                               -0.970  0.115E+02            -0.970  0.908E+00
  -5.479  0.1272E+02  0.5505E+01                               -0.960  0.116E+02            -0.960  0.919E+00
  -5.479  0.1272E+02  0.5506E+01                               -0.950  0.117E+02            -0.950  0.929E+00
  -5.479  0.1273E+02  0.5508E+01                               -0.940  0.118E+02            -0.940  0.939E+00
  -5.479  0.1273E+02  0.5509E+01                               -0.930  0.119E+02            -0.930  0.949E+00
  -5.479  0.1273E+02  0.5510E+01                               -0.920  0.120E+02            -0.920  0.959E+00
  -5.479  0.1274E+02  0.5511E+01                               -0.910  0.122E+02            -0.910  0.968E+00
  -5.479  0.1274E+02  0.5513E+01                               -0.900  0.123E+02            -0.900  0.977E+00
  -5.478  0.1274E+02  0.5514E+01                               -0.890  0.124E+02            -0.890  0.986E+00
  -5.478  0.1275E+02  0.5515E+01                               -0.880  0.126E+02            -0.880  0.995E+00
  -5.478  0.1275E+02  0.5516E+01                               -0.870  0.127E+02            -0.870  0.100E+01
  -5.478  0.1275E+02  0.5518E+01                               -0.860  0.129E+02            -0.860  0.101E+01
  -5.478  0.1276E+02  0.5519E+01                               -0.850  0.130E+02            -0.850  0.102E+01
  -5.478  0.1276E+02  0.5520E+01                               -0.840  0.132E+02            -0.840  0.103E+01
  -5.478  0.1276E+02  0.5522E+01                               -0.830  0.134E+02            -0.830  0.104E+01
  -5.478  0.1277E+02  0.5523E+01                               -0.820  0.136E+02            -0.820  0.105E+01
  -5.478  0.1277E+02  0.5524E+01                               -0.810  0.138E+02            -0.810  0.106E+01
  -5.478  0.1277E+02  0.5525E+01                               -0.800  0.141E+02            -0.800  0.107E+01
  -5.477  0.1278E+02  0.5527E+01                               -0.790  0.143E+02            -0.790  0.108E+01
  -5.477  0.1278E+02  0.5528E+01                               -0.780  0.145E+02            -0.780  0.109E+01
  -5.477  0.1278E+02  0.5529E+01                               -0.770  0.148E+02            -0.770  0.110E+01
  -5.477  0.1279E+02  0.5530E+01                               -0.760  0.150E+02            -0.760  0.111E+01
  -5.477  0.1279E+02  0.5532E+01                               -0.750  0.153E+02            -0.750  0.112E+01
  -5.477  0.1279E+02  0.5533E+01                               -0.740  0.155E+02            -0.740  0.113E+01
  -5.477  0.1280E+02  0.5534E+01                               -0.730  0.158E+02            -0.730  0.114E+01
  -5.477  0.1280E+02  0.5536E+01                               -0.720  0.161E+02            -0.720  0.116E+01
  -5.477  0.1280E+02  0.5537E+01                               -0.710  0.163E+02            -0.710  0.117E+01
  -5.477  0.1281E+02  0.5538E+01                               -0.700  0.166E+02            -0.700  0.119E+01
  -5.476  0.1281E+02  0.5539E+01                               -0.690  0.168E+02            -0.690  0.120E+01
  -5.476  0.1281E+02  0.5541E+01                               -0.680  0.171E+02            -0.680  0.122E+01
  -5.476  0.1282E+02  0.5542E+01                               -0.670  0.174E+02            -0.670  0.123E+01
  -5.476  0.1282E+02  0.5543E+01                               -0.660  0.176E+02            -0.660  0.125E+01
  -5.476  0.1282E+02  0.5545E+01                               -0.650  0.178E+02            -0.650  0.126E+01
  -5.476  0.1283E+02  0.5546E+01                               -0.640  0.181E+02            -0.640  0.128E+01
  -5.476  0.1283E+02  0.5547E+01                               -0.630  0.183E+02            -0.630  0.130E+01
  -5.476  0.1283E+02  0.5548E+01                               -0.620  0.185E+02            -0.620  0.132E+01
  -5.476  0.1284E+02  0.5550E+01                               -0.610  0.187E+02            -0.610  0.133E+01
  -5.476  0.1284E+02  0.5551E+01                               -0.600  0.189E+02            -0.600  0.135E+01
  -5.475  0.1284E+02  0.5552E+01                               -0.590  0.191E+02            -0.590  0.137E+01
  -5.475  0.1285E+02  0.5554E+01                               -0.580  0.192E+02            -0.580  0.139E+01
  -5.475  0.1285E+02  0.5555E+01                               -0.570  0.194E+02            -0.570  0.141E+01
  -5.475  0.1285E+02  0.5556E+01                               -0.560  0.195E+02            -0.560  0.142E+01
  -5.475  0.1286E+02  0.5557E+01                               -0.550  0.197E+02            -0.550  0.144E+01
  -5.475  0.1286E+02  0.5559E+01                               -0.540  0.198E+02            -0.540  0.146E+01
  -5.475  0.1286E+02  0.5560E+01                               -0.530  0.198E+02            -0.530  0.147E+01
  -5.475  0.1287E+02  0.5561E+01                               -0.520  0.199E+02            -0.520  0.149E+01
  -5.475  0.1287E+02  0.5563E+01                               -0.510  0.200E+02            -0.510  0.150E+01
  -5.474  0.1287E+02  0.5564E+01                               -0.500  0.200E+02            -0.500  0.152E+01
  -5.474  0.1288E+02  0.5565E+01                               -0.490  0.200E+02            -0.490  0.153E+01
  -5.474  0.1288E+02  0.5566E+01                               -0.480  0.200E+02            -0.480  0.154E+01
  -5.474  0.1288E+02  0.5568E+01                               -0.470  0.200E+02            -0.470  0.155E+01
  -5.474  0.1289E+02  0.5569E+01                               -0.460  0.199E+02            -0.460  0.156E+01
  -5.474  0.1289E+02  0.5570E+01                               -0.450  0.199E+02            -0.450  0.157E+01
  -5.474  0.1289E+02  0.5572E+01                               -0.440  0.198E+02            -0.440  0.157E+01
  -5.474  0.1290E+02  0.5573E+01                               -0.430  0.197E+02            -0.430  0.158E+01
  -5.474  0.1290E+02  0.5574E+01                               -0.420  0.196E+02            -0.420  0.158E+01
  -5.474  0.1290E+02  0.5575E+01                               -0.410  0.195E+02            -0.410  0.158E+01
  -5.473  0.1291E+02  0.5577E+01                               -0.400  0.193E+02            -0.400  0.158E+01
  -5.473  0.1291E+02  0.5578E+01                               -0.390  0.192E+02            -0.390  0.158E+01
  -5.473  0.1291E+02  0.5579E+01                               -0.380  0.190E+02            -0.380  0.157E+01
  -5.473  0.1292E+02  0.5581E+01                               -0.370  0.188E+02            -0.370  0.156E+01
  -5.473  0.1292E+02  0.5582E+01                               -0.360  0.186E+02            -0.360  0.156E+01
  -5.473  0.1292E+02  0.5583E+01                               -0.350  0.184E+02            -0.350  0.155E+01
  -5.473  0.1293E+02  0.5584E+01                               -0.340  0.182E+02            -0.340  0.153E+01
  -5.473  0.1293E+02  0.5586E+01                               -0.330  0.179E+02            -0.330  0.152E+01
  -5.473  0.1293E+02  0.5587E+01                               -0.320  0.177E+02            -0.320  0.150E+01
  -5.473  0.1294E+02  0.5588E+01                               -0.310  0.174E+02            -0.310  0.148E+01
  -5.473  0.1294E+02  0.5590E+01                               -0.300  0.171E+02            -0.300  0.146E+01
  -5.472  0.1294E+02  0.5591E+01                               -0.290  0.168E+02            -0.290  0.144E+01
  -5.472  0.1295E+02  0.5592E+01                               -0.280  0.165E+02            -0.280  0.142E+01
  -5.472  0.1295E+02  0.5594E+01                               -0.270  0.162E+02            -0.270  0.139E+01
  -5.472  0.1295E+02  0.5595E+01                               -0.260  0.158E+02            -0.260  0.136E+01
  -5.472  0.1296E+02  0.5596E+01                               -0.250  0.155E+02            -0.250  0.134E+01
  -5.472  0.1296E+02  0.5597E+01                               -0.240  0.152E+02            -0.240  0.131E+01
  -5.472  0.1296E+02  0.5599E+01                               -0.230  0.148E+02            -0.230  0.128E+01
  -5.472  0.1297E+02  0.5600E+01                               -0.220  0.145E+02            -0.220  0.124E+01
  -5.472  0.1297E+02  0.5601E+01                               -0.210  0.141E+02            -0.210  0.121E+01
  -5.472  0.1297E+02  0.5603E+01                               -0.200  0.138E+02            -0.200  0.118E+01
  -5.471  0.1298E+02  0.5604E+01                               -0.190  0.134E+02            -0.190  0.114E+01
  -5.471  0.1298E+02  0.5605E+01                               -0.180  0.130E+02            -0.180  0.111E+01
  -5.471  0.1298E+02  0.5607E+01                               -0.170  0.127E+02            -0.170  0.108E+01
  -5.471  0.1299E+02  0.5608E+01                               -0.160  0.123E+02            -0.160  0.104E+01
  -5.471  0.1299E+02  0.5609E+01                               -0.150  0.120E+02            -0.150  0.101E+01
  -5.471  0.1299E+02  0.5610E+01                               -0.140  0.116E+02            -0.140  0.974E+00
  -5.471  0.1300E+02  0.5612E+01                               -0.130  0.113E+02            -0.130  0.940E+00
  -5.471  0.1300E+02  0.5613E+01                               -0.120  0.109E+02            -0.120  0.905E+00
  -5.471  0.1300E+02  0.5614E+01                               -0.110  0.106E+02            -0.110  0.872E+00
  -5.471  0.1301E+02  0.5616E+01                               -0.100  0.103E+02            -0.100  0.841E+00
  -5.470  0.1301E+02  0.5617E+01                               -0.090  0.993E+01            -0.090  0.809E+00
  -5.470  0.1301E+02  0.5618E+01                               -0.080  0.960E+01            -0.080  0.777E+00
  -5.470  0.1302E+02  0.5620E+01                               -0.070  0.929E+01            -0.070  0.745E+00
  -5.470  0.1302E+02  0.5621E+01                               -0.060  0.897E+01            -0.060  0.717E+00
  -5.470  0.1302E+02  0.5622E+01                               -0.050  0.867E+01            -0.050  0.687E+00
  -5.470  0.1303E+02  0.5623E+01                               -0.040  0.836E+01            -0.040  0.659E+00
  -5.470  0.1303E+02  0.5625E+01                               -0.030  0.806E+01            -0.030  0.631E+00
  -5.470  0.1303E+02  0.5626E+01                               -0.020  0.778E+01            -0.020  0.604E+00
  -5.470  0.1304E+02  0.5627E+01                               -0.010  0.749E+01            -0.010  0.577E+00
  -5.470  0.1304E+02  0.5629E+01                                0.000  0.721E+01             0.000  0.552E+00
  -5.469  0.1304E+02  0.5630E+01                                0.010  0.693E+01             0.010  0.527E+00
  -5.469  0.1305E+02  0.5631E+01                                0.020  0.666E+01             0.020  0.503E+00
  -5.469  0.1305E+02  0.5633E+01                                0.030  0.639E+01             0.030  0.480E+00
  -5.469  0.1305E+02  0.5634E+01                                0.040  0.613E+01             0.040  0.457E+00
  -5.469  0.1306E+02  0.5635E+01                                0.050  0.587E+01             0.050  0.435E+00
  -5.469  0.1306E+02  0.5636E+01                                0.060  0.562E+01             0.060  0.414E+00
  -5.469  0.1306E+02  0.5638E+01                                0.070  0.537E+01             0.070  0.393E+00
  -5.469  0.1307E+02  0.5639E+01                                0.080  0.512E+01             0.080  0.373E+00
  -5.469  0.1307E+02  0.5640E+01                                0.090  0.488E+01             0.090  0.353E+00
  -5.468  0.1307E+02  0.5642E+01                                0.100  0.465E+01             0.100  0.334E+00
  -5.468  0.1308E+02  0.5643E+01                                0.110  0.441E+01             0.110  0.316E+00
  -5.468  0.1308E+02  0.5644E+01                                0.120  0.418E+01             0.120  0.298E+00
  -5.468  0.1308E+02  0.5646E+01                                0.130  0.396E+01             0.130  0.281E+00
  -5.468  0.1309E+02  0.5647E+01                                0.140  0.374E+01             0.140  0.264E+00
  -5.468  0.1309E+02  0.5648E+01                                0.150  0.353E+01             0.150  0.248E+00
  -5.468  0.1310E+02  0.5650E+01                                0.160  0.332E+01             0.160  0.233E+00
  -5.468  0.1310E+02  0.5651E+01                                0.170  0.312E+01             0.170  0.217E+00
  -5.468  0.1310E+02  0.5652E+01                                0.180  0.292E+01             0.180  0.203E+00
  -5.468  0.1311E+02  0.5653E+01                                0.190  0.273E+01             0.190  0.189E+00
  -5.468  0.1311E+02  0.5655E+01                                0.200  0.255E+01             0.200  0.176E+00
  -5.467  0.1311E+02  0.5656E+01                                0.210  0.238E+01             0.210  0.163E+00
  -5.467  0.1312E+02  0.5657E+01                                0.220  0.220E+01             0.220  0.151E+00
  -5.467  0.1312E+02  0.5659E+01                                0.230  0.204E+01             0.230  0.140E+00
  -5.467  0.1312E+02  0.5660E+01                                0.240  0.189E+01             0.240  0.129E+00
  -5.467  0.1313E+02  0.5661E+01                                0.250  0.174E+01             0.250  0.118E+00
  -5.467  0.1313E+02  0.5663E+01                                0.260  0.160E+01             0.260  0.108E+00
  -5.467  0.1313E+02  0.5664E+01                                0.270  0.147E+01             0.270  0.993E-01
  -5.467  0.1314E+02  0.5665E+01                                0.280  0.134E+01             0.280  0.905E-01
  -5.467  0.1314E+02  0.5667E+01                                0.290  0.122E+01             0.290  0.823E-01
  -5.466  0.1314E+02  0.5668E+01                                0.300  0.111E+01             0.300  0.748E-01
  -5.466  0.1315E+02  0.5669E+01                                0.310  0.101E+01             0.310  0.676E-01
  -5.466  0.1315E+02  0.5671E+01                                0.320  0.913E+00             0.320  0.611E-01
  -5.466  0.1315E+02  0.5672E+01                                0.330  0.824E+00             0.330  0.550E-01
  -5.466  0.1316E+02  0.5673E+01                                0.340  0.741E+00             0.340  0.494E-01
  -5.466  0.1316E+02  0.5674E+01                                0.350  0.665E+00             0.350  0.442E-01
  -5.466  0.1316E+02  0.5676E+01                                0.360  0.594E+00             0.360  0.394E-01
  -5.466  0.1317E+02  0.5677E+01                                0.370  0.530E+00             0.370  0.351E-01
  -5.466  0.1317E+02  0.5678E+01                                0.380  0.471E+00             0.380  0.311E-01
  -5.466  0.1317E+02  0.5680E+01                                0.390  0.418E+00             0.390  0.276E-01
  -5.466  0.1318E+02  0.5681E+01                                0.400  0.369E+00             0.400  0.243E-01
  -5.465  0.1318E+02  0.5682E+01                                0.410  0.325E+00             0.410  0.214E-01
  -5.465  0.1318E+02  0.5684E+01                                0.420  0.286E+00             0.420  0.187E-01
  -5.465  0.1319E+02  0.5685E+01                                0.430  0.250E+00             0.430  0.164E-01
  -5.465  0.1319E+02  0.5686E+01                                0.440  0.218E+00             0.440  0.143E-01
  -5.465  0.1320E+02  0.5688E+01                                0.450  0.190E+00             0.450  0.124E-01
  -5.465  0.1320E+02  0.5689E+01                                0.460  0.165E+00             0.460  0.108E-01
  -5.465  0.1320E+02  0.5690E+01                                0.470  0.143E+00             0.470  0.931E-02
  -5.465  0.1321E+02  0.5692E+01                                0.480  0.123E+00             0.480  0.801E-02
  -5.465  0.1321E+02  0.5693E+01                                0.490  0.106E+00             0.490  0.687E-02
  -5.465  0.1321E+02  0.5694E+01                                0.500  0.908E-01             0.500  0.588E-02
  -5.464  0.1322E+02  0.5696E+01                                0.510  0.776E-01             0.510  0.502E-02
  -5.464  0.1322E+02  0.5697E+01                                0.520  0.661E-01             0.520  0.427E-02
  -5.464  0.1322E+02  0.5698E+01                                0.530  0.561E-01             0.530  0.362E-02
  -5.464  0.1323E+02  0.5700E+01                                0.540  0.475E-01             0.540  0.306E-02
  -5.464  0.1323E+02  0.5701E+01                                0.550  0.401E-01             0.550  0.258E-02
  -5.464  0.1323E+02  0.5702E+01                                0.560  0.337E-01             0.560  0.216E-02
  -5.464  0.1324E+02  0.5704E+01                                0.570  0.283E-01             0.570  0.181E-02
  -5.464  0.1324E+02  0.5705E+01                                0.580  0.236E-01             0.580  0.151E-02
  -5.464  0.1324E+02  0.5706E+01                                0.590  0.197E-01             0.590  0.126E-02
  -5.463  0.1325E+02  0.5708E+01                                0.600  0.164E-01             0.600  0.105E-02
  -5.463  0.1325E+02  0.5709E+01                                0.610  0.135E-01             0.610  0.865E-03
  -5.463  0.1325E+02  0.5710E+01                                0.620  0.112E-01             0.620  0.713E-03
  -5.463  0.1326E+02  0.5711E+01                                0.630  0.919E-02             0.630  0.585E-03
  -5.463  0.1326E+02  0.5713E+01                                0.640  0.754E-02             0.640  0.479E-03
  -5.463  0.1326E+02  0.5714E+01                                0.650  0.616E-02             0.650  0.391E-03
  -5.463  0.1327E+02  0.5715E+01                                0.660  0.502E-02             0.660  0.318E-03
  -5.463  0.1327E+02  0.5717E+01                                0.670  0.408E-02             0.670  0.258E-03
  -5.463  0.1328E+02  0.5718E+01                                0.680  0.330E-02             0.680  0.208E-03
  -5.463  0.1328E+02  0.5719E+01                                0.690  0.266E-02             0.690  0.168E-03
  -5.463  0.1328E+02  0.5721E+01                                0.700  0.214E-02             0.700  0.135E-03
  -5.462  0.1329E+02  0.5722E+01                                0.710  0.172E-02             0.710  0.108E-03
  -5.462  0.1329E+02  0.5723E+01                                0.720  0.137E-02             0.720  0.863E-04
  -5.462  0.1329E+02  0.5725E+01                                0.730  0.109E-02             0.730  0.688E-04
  -5.462  0.1330E+02  0.5726E+01                                0.740  0.867E-03             0.740  0.544E-04
  -5.462  0.1330E+02  0.5727E+01                                0.750  0.686E-03             0.750  0.430E-04
  -5.462  0.1330E+02  0.5729E+01                                0.760  0.541E-03             0.760  0.339E-04
  -5.462  0.1331E+02  0.5730E+01                                0.770  0.426E-03             0.770  0.266E-04
  -5.462  0.1331E+02  0.5731E+01                                0.780  0.334E-03             0.780  0.208E-04
  -5.462  0.1331E+02  0.5733E+01                                0.790  0.260E-03             0.790  0.163E-04
  -5.462  0.1332E+02  0.5734E+01
  -5.461  0.1332E+02  0.5735E+01
  -5.461  0.1332E+02  0.5737E+01
  -5.461  0.1333E+02  0.5738E+01
  -5.461  0.1333E+02  0.5739E+01
  -5.461  0.1334E+02  0.5741E+01
  -5.461  0.1334E+02  0.5742E+01
  -5.461  0.1334E+02  0.5743E+01
  -5.461  0.1335E+02  0.5745E+01
  -5.461  0.1335E+02  0.5746E+01
  -5.461  0.1335E+02  0.5747E+01
  -5.460  0.1336E+02  0.5749E+01
  -5.460  0.1336E+02  0.5750E+01
  -5.460  0.1336E+02  0.5751E+01
  -5.460  0.1337E+02  0.5753E+01
  -5.460  0.1337E+02  0.5754E+01
  -5.460  0.1337E+02  0.5755E+01
  -5.460  0.1338E+02  0.5757E+01
  -5.460  0.1338E+02  0.5758E+01
  -5.460  0.1338E+02  0.5759E+01
  -5.460  0.1339E+02  0.5761E+01
  -5.459  0.1339E+02  0.5762E+01
  -5.459  0.1340E+02  0.5763E+01
  -5.459  0.1340E+02  0.5765E+01
  -5.459  0.1340E+02  0.5766E+01
  -5.459  0.1341E+02  0.5767E+01
  -5.459  0.1341E+02  0.5769E+01
  -5.459  0.1341E+02  0.5770E+01
  -5.459  0.1342E+02  0.5772E+01
  -5.459  0.1342E+02  0.5773E+01
  -5.458  0.1342E+02  0.5774E+01
  -5.458  0.1343E+02  0.5776E+01
  -5.458  0.1343E+02  0.5777E+01
  -5.458  0.1343E+02  0.5778E+01
  -5.458  0.1344E+02  0.5780E+01
  -5.458  0.1344E+02  0.5781E+01
  -5.458  0.1345E+02  0.5782E+01
  -5.458  0.1345E+02  0.5784E+01
  -5.458  0.1345E+02  0.5785E+01
  -5.458  0.1346E+02  0.5786E+01
  -5.457  0.1346E+02  0.5788E+01
  -5.457  0.1346E+02  0.5789E+01
  -5.457  0.1347E+02  0.5790E+01
  -5.457  0.1347E+02  0.5792E+01
  -5.457  0.1347E+02  0.5793E+01
  -5.457  0.1348E+02  0.5794E+01
  -5.457  0.1348E+02  0.5796E+01
  -5.457  0.1348E+02  0.5797E+01
  -5.457  0.1349E+02  0.5798E+01
  -5.457  0.1349E+02  0.5800E+01
  -5.457  0.1350E+02  0.5801E+01
  -5.456  0.1350E+02  0.5802E+01
  -5.456  0.1350E+02  0.5804E+01
  -5.456  0.1351E+02  0.5805E+01
  -5.456  0.1351E+02  0.5807E+01
  -5.456  0.1351E+02  0.5808E+01
  -5.456  0.1352E+02  0.5809E+01
  -5.456  0.1352E+02  0.5811E+01
  -5.456  0.1352E+02  0.5812E+01
  -5.456  0.1353E+02  0.5813E+01
  -5.455  0.1353E+02  0.5815E+01
  -5.455  0.1353E+02  0.5816E+01
  -5.455  0.1354E+02  0.5817E+01
  -5.455  0.1354E+02  0.5819E+01
  -5.455  0.1355E+02  0.5820E+01
  -5.455  0.1355E+02  0.5821E+01
  -5.455  0.1355E+02  0.5823E+01
  -5.455  0.1356E+02  0.5824E+01
  -5.455  0.1356E+02  0.5825E+01
  -5.455  0.1356E+02  0.5827E+01
  -5.455  0.1357E+02  0.5828E+01
  -5.454  0.1357E+02  0.5830E+01
  -5.454  0.1357E+02  0.5831E+01
  -5.454  0.1358E+02  0.5832E+01
  -5.454  0.1358E+02  0.5834E+01
  -5.454  0.1359E+02  0.5835E+01
  -5.454  0.1359E+02  0.5836E+01
  -5.454  0.1359E+02  0.5838E+01
  -5.454  0.1360E+02  0.5839E+01
  -5.454  0.1360E+02  0.5840E+01
  -5.454  0.1360E+02  0.5842E+01
  -5.453  0.1361E+02  0.5843E+01
  -5.453  0.1361E+02  0.5844E+01
  -5.453  0.1361E+02  0.5846E+01
  -5.453  0.1362E+02  0.5847E+01
  -5.453  0.1362E+02  0.5849E+01
  -5.453  0.1363E+02  0.5850E+01
  -5.453  0.1363E+02  0.5851E+01
  -5.453  0.1363E+02  0.5853E+01
  -5.453  0.1364E+02  0.5854E+01
  -5.453  0.1364E+02  0.5855E+01
  -5.452  0.1364E+02  0.5857E+01
  -5.452  0.1365E+02  0.5858E+01
  -5.452  0.1365E+02  0.5859E+01
  -5.452  0.1365E+02  0.5861E+01
  -5.452  0.1366E+02  0.5862E+01
  -5.452  0.1366E+02  0.5864E+01
  -5.452  0.1367E+02  0.5865E+01
  -5.452  0.1367E+02  0.5866E+01
  -5.452  0.1367E+02  0.5868E+01
  -5.452  0.1368E+02  0.5869E+01
  -5.451  0.1368E+02  0.5870E+01
  -5.451  0.1368E+02  0.5872E+01
  -5.451  0.1369E+02  0.5873E+01
  -5.451  0.1369E+02  0.5875E+01
  -5.451  0.1369E+02  0.5876E+01
  -5.451  0.1370E+02  0.5877E+01
  -5.451  0.1370E+02  0.5879E+01
  -5.451  0.1371E+02  0.5880E+01
  -5.451  0.1371E+02  0.5881E+01
  -5.450  0.1371E+02  0.5883E+01
  -5.450  0.1372E+02  0.5884E+01
  -5.450  0.1372E+02  0.5885E+01
  -5.450  0.1372E+02  0.5887E+01
  -5.450  0.1373E+02  0.5888E+01
  -5.450  0.1373E+02  0.5890E+01
  -5.450  0.1374E+02  0.5891E+01
  -5.450  0.1374E+02  0.5892E+01
  -5.450  0.1374E+02  0.5894E+01
  -5.450  0.1375E+02  0.5895E+01
  -5.450  0.1375E+02  0.5896E+01
  -5.449  0.1375E+02  0.5898E+01
  -5.449  0.1376E+02  0.5899E+01
  -5.449  0.1376E+02  0.5901E+01
  -5.449  0.1376E+02  0.5902E+01
  -5.449  0.1377E+02  0.5903E+01
  -5.449  0.1377E+02  0.5905E+01
  -5.449  0.1378E+02  0.5906E+01
  -5.449  0.1378E+02  0.5908E+01
  -5.449  0.1378E+02  0.5909E+01
  -5.449  0.1379E+02  0.5910E+01
  -5.448  0.1379E+02  0.5912E+01
  -5.448  0.1379E+02  0.5913E+01
  -5.448  0.1380E+02  0.5914E+01
  -5.448  0.1380E+02  0.5916E+01
  -5.448  0.1381E+02  0.5917E+01
  -5.448  0.1381E+02  0.5919E+01
  -5.448  0.1381E+02  0.5920E+01
  -5.448  0.1382E+02  0.5921E+01
  -5.448  0.1382E+02  0.5923E+01
  -5.448  0.1382E+02  0.5924E+01
  -5.447  0.1383E+02  0.5925E+01
  -5.447  0.1383E+02  0.5927E+01
  -5.447  0.1383E+02  0.5928E+01
  -5.447  0.1384E+02  0.5930E+01
  -5.447  0.1384E+02  0.5931E+01
  -5.447  0.1385E+02  0.5932E+01
  -5.447  0.1385E+02  0.5934E+01
  -5.447  0.1385E+02  0.5935E+01
  -5.447  0.1386E+02  0.5937E+01
  -5.447  0.1386E+02  0.5938E+01
  -5.446  0.1386E+02  0.5939E+01
  -5.446  0.1387E+02  0.5941E+01
  -5.446  0.1387E+02  0.5942E+01
  -5.446  0.1388E+02  0.5943E+01
  -5.446  0.1388E+02  0.5945E+01
  -5.446  0.1388E+02  0.5946E+01
  -5.446  0.1389E+02  0.5948E+01
  -5.446  0.1389E+02  0.5949E+01
  -5.446  0.1389E+02  0.5950E+01
  -5.446  0.1390E+02  0.5952E+01
  -5.445  0.1390E+02  0.5953E+01
  -5.445  0.1391E+02  0.5955E+01
  -5.445  0.1391E+02  0.5956E+01
  -5.445  0.1391E+02  0.5957E+01
  -5.445  0.1392E+02  0.5959E+01
  -5.445  0.1392E+02  0.5960E+01
  -5.445  0.1392E+02  0.5962E+01
  -5.445  0.1393E+02  0.5963E+01
  -5.445  0.1393E+02  0.5964E+01
  -5.444  0.1394E+02  0.5966E+01
  -5.444  0.1394E+02  0.5967E+01
  -5.444  0.1394E+02  0.5968E+01
  -5.444  0.1395E+02  0.5970E+01
  -5.444  0.1395E+02  0.5971E+01
  -5.444  0.1395E+02  0.5973E+01
  -5.444  0.1396E+02  0.5974E+01
  -5.444  0.1396E+02  0.5975E+01
  -5.444  0.1397E+02  0.5977E+01
  -5.444  0.1397E+02  0.5978E+01
  -5.444  0.1397E+02  0.5980E+01
  -5.443  0.1398E+02  0.5981E+01
  -5.443  0.1398E+02  0.5982E+01
  -5.443  0.1398E+02  0.5984E+01
  -5.443  0.1399E+02  0.5985E+01
  -5.443  0.1399E+02  0.5987E+01
  -5.443  0.1400E+02  0.5988E+01
  -5.443  0.1400E+02  0.5989E+01
  -5.443  0.1400E+02  0.5991E+01
  -5.443  0.1401E+02  0.5992E+01
  -5.443  0.1401E+02  0.5994E+01
  -5.442  0.1401E+02  0.5995E+01
  -5.442  0.1402E+02  0.5996E+01
  -5.442  0.1402E+02  0.5998E+01
  -5.442  0.1403E+02  0.5999E+01
  -5.442  0.1403E+02  0.6001E+01
  -5.442  0.1403E+02  0.6002E+01
  -5.442  0.1404E+02  0.6003E+01
  -5.442  0.1404E+02  0.6005E+01
  -5.442  0.1404E+02  0.6006E+01
  -5.442  0.1405E+02  0.6008E+01
  -5.441  0.1405E+02  0.6009E+01
  -5.441  0.1406E+02  0.6011E+01
  -5.441  0.1406E+02  0.6012E+01
  -5.441  0.1406E+02  0.6013E+01
  -5.441  0.1407E+02  0.6015E+01
  -5.441  0.1407E+02  0.6016E+01
  -5.441  0.1407E+02  0.6018E+01
  -5.441  0.1408E+02  0.6019E+01
  -5.441  0.1408E+02  0.6020E+01
  -5.441  0.1409E+02  0.6022E+01
  -5.440  0.1409E+02  0.6023E+01
  -5.440  0.1409E+02  0.6025E+01
  -5.440  0.1410E+02  0.6026E+01
  -5.440  0.1410E+02  0.6027E+01
  -5.440  0.1411E+02  0.6029E+01
  -5.440  0.1411E+02  0.6030E+01
  -5.440  0.1411E+02  0.6032E+01
  -5.440  0.1412E+02  0.6033E+01
  -5.440  0.1412E+02  0.6034E+01
  -5.439  0.1412E+02  0.6036E+01
  -5.439  0.1413E+02  0.6037E+01
  -5.439  0.1413E+02  0.6039E+01
  -5.439  0.1414E+02  0.6040E+01
  -5.439  0.1414E+02  0.6042E+01
  -5.439  0.1414E+02  0.6043E+01
  -5.439  0.1415E+02  0.6044E+01
  -5.439  0.1415E+02  0.6046E+01
  -5.439  0.1415E+02  0.6047E+01
  -5.439  0.1416E+02  0.6049E+01
  -5.439  0.1416E+02  0.6050E+01
  -5.438  0.1417E+02  0.6051E+01
  -5.438  0.1417E+02  0.6053E+01
  -5.438  0.1417E+02  0.6054E+01
  -5.438  0.1418E+02  0.6056E+01
  -5.438  0.1418E+02  0.6057E+01
  -5.438  0.1419E+02  0.6059E+01
  -5.438  0.1419E+02  0.6060E+01
  -5.438  0.1419E+02  0.6061E+01
  -5.438  0.1420E+02  0.6063E+01
  -5.438  0.1420E+02  0.6064E+01
  -5.437  0.1420E+02  0.6066E+01
  -5.437  0.1421E+02  0.6067E+01
  -5.437  0.1421E+02  0.6068E+01
  -5.437  0.1422E+02  0.6070E+01
  -5.437  0.1422E+02  0.6071E+01
  -5.437  0.1422E+02  0.6073E+01
  -5.437  0.1423E+02  0.6074E+01
  -5.437  0.1423E+02  0.6076E+01
  -5.437  0.1424E+02  0.6077E+01
  -5.437  0.1424E+02  0.6078E+01
  -5.436  0.1424E+02  0.6080E+01
  -5.436  0.1425E+02  0.6081E+01
  -5.436  0.1425E+02  0.6083E+01
  -5.436  0.1425E+02  0.6084E+01
  -5.436  0.1426E+02  0.6086E+01
  -5.436  0.1426E+02  0.6087E+01
  -5.436  0.1427E+02  0.6088E+01
  -5.436  0.1427E+02  0.6090E+01
  -5.436  0.1427E+02  0.6091E+01
  -5.436  0.1428E+02  0.6093E+01
  -5.435  0.1428E+02  0.6094E+01
  -5.435  0.1429E+02  0.6096E+01
  -5.435  0.1429E+02  0.6097E+01
  -5.435  0.1429E+02  0.6098E+01
  -5.435  0.1430E+02  0.6100E+01
  -5.435  0.1430E+02  0.6101E+01
  -5.435  0.1430E+02  0.6103E+01
  -5.435  0.1431E+02  0.6104E+01
  -5.435  0.1431E+02  0.6106E+01
  -5.434  0.1432E+02  0.6107E+01
  -5.434  0.1432E+02  0.6108E+01
  -5.434  0.1432E+02  0.6110E+01
  -5.434  0.1433E+02  0.6111E+01
  -5.434  0.1433E+02  0.6113E+01
  -5.434  0.1434E+02  0.6114E+01
  -5.434  0.1434E+02  0.6116E+01
  -5.434  0.1434E+02  0.6117E+01
  -5.434  0.1435E+02  0.6118E+01
  -5.434  0.1435E+02  0.6120E+01
  -5.433  0.1435E+02  0.6121E+01
  -5.433  0.1436E+02  0.6123E+01
  -5.433  0.1436E+02  0.6124E+01
  -5.433  0.1437E+02  0.6126E+01
  -5.433  0.1437E+02  0.6127E+01
  -5.433  0.1437E+02  0.6128E+01
  -5.433  0.1438E+02  0.6130E+01
  -5.433  0.1438E+02  0.6131E+01
  -5.433  0.1439E+02  0.6133E+01
  -5.433  0.1439E+02  0.6134E+01
  -5.433  0.1439E+02  0.6136E+01
  -5.432  0.1440E+02  0.6137E+01
  -5.432  0.1440E+02  0.6139E+01
  -5.432  0.1441E+02  0.6140E+01
  -5.432  0.1441E+02  0.6141E+01
  -5.432  0.1441E+02  0.6143E+01
  -5.432  0.1442E+02  0.6144E+01
  -5.432  0.1442E+02  0.6146E+01
  -5.432  0.1442E+02  0.6147E+01
  -5.432  0.1443E+02  0.6149E+01
  -5.432  0.1443E+02  0.6150E+01
  -5.431  0.1444E+02  0.6152E+01
  -5.431  0.1444E+02  0.6153E+01
  -5.431  0.1444E+02  0.6154E+01
  -5.431  0.1445E+02  0.6156E+01
  -5.431  0.1445E+02  0.6157E+01
  -5.431  0.1446E+02  0.6159E+01
  -5.431  0.1446E+02  0.6160E+01
  -5.431  0.1446E+02  0.6162E+01
  -5.431  0.1447E+02  0.6163E+01
  -5.431  0.1447E+02  0.6165E+01
  -5.430  0.1448E+02  0.6166E+01
  -5.430  0.1448E+02  0.6167E+01
  -5.430  0.1448E+02  0.6169E+01
  -5.430  0.1449E+02  0.6170E+01
  -5.430  0.1449E+02  0.6172E+01
  -5.430  0.1450E+02  0.6173E+01
  -5.430  0.1450E+02  0.6175E+01
  -5.430  0.1450E+02  0.6176E+01
  -5.430  0.1451E+02  0.6178E+01
  -5.430  0.1451E+02  0.6179E+01
  -5.429  0.1451E+02  0.6181E+01
  -5.429  0.1452E+02  0.6182E+01
  -5.429  0.1452E+02  0.6183E+01
  -5.429  0.1453E+02  0.6185E+01
  -5.429  0.1453E+02  0.6186E+01
  -5.429  0.1453E+02  0.6188E+01
  -5.429  0.1454E+02  0.6189E+01
  -5.429  0.1454E+02  0.6191E+01
  -5.429  0.1455E+02  0.6192E+01
  -5.428  0.1455E+02  0.6194E+01
  -5.428  0.1455E+02  0.6195E+01
  -5.428  0.1456E+02  0.6196E+01
  -5.428  0.1456E+02  0.6198E+01
  -5.428  0.1457E+02  0.6199E+01
  -5.428  0.1457E+02  0.6201E+01
  -5.428  0.1457E+02  0.6202E+01
  -5.428  0.1458E+02  0.6204E+01
  -5.428  0.1458E+02  0.6205E+01
  -5.428  0.1459E+02  0.6207E+01
  -5.428  0.1459E+02  0.6208E+01
  -5.427  0.1459E+02  0.6210E+01
  -5.427  0.1460E+02  0.6211E+01
  -5.427  0.1460E+02  0.6213E+01
  -5.427  0.1461E+02  0.6214E+01
  -5.427  0.1461E+02  0.6215E+01
  -5.427  0.1461E+02  0.6217E+01
  -5.427  0.1462E+02  0.6218E+01
  -5.427  0.1462E+02  0.6220E+01
  -5.427  0.1463E+02  0.6221E+01
  -5.426  0.1463E+02  0.6223E+01
  -5.426  0.1463E+02  0.6224E+01
  -5.426  0.1464E+02  0.6226E+01
  -5.426  0.1464E+02  0.6227E+01
  -5.426  0.1464E+02  0.6229E+01
  -5.426  0.1465E+02  0.6230E+01
  -5.426  0.1465E+02  0.6232E+01
  -5.426  0.1466E+02  0.6233E+01
  -5.426  0.1466E+02  0.6234E+01
  -5.426  0.1466E+02  0.6236E+01
  -5.426  0.1467E+02  0.6237E+01
  -5.425  0.1467E+02  0.6239E+01
  -5.425  0.1468E+02  0.6240E+01
  -5.425  0.1468E+02  0.6242E+01
  -5.425  0.1468E+02  0.6243E+01
  -5.425  0.1469E+02  0.6245E+01
  -5.425  0.1469E+02  0.6246E+01
  -5.425  0.1470E+02  0.6248E+01
  -5.425  0.1470E+02  0.6249E+01
  -5.425  0.1470E+02  0.6251E+01
  -5.425  0.1471E+02  0.6252E+01
  -5.424  0.1471E+02  0.6254E+01
  -5.424  0.1472E+02  0.6255E+01
  -5.424  0.1472E+02  0.6257E+01
  -5.424  0.1472E+02  0.6258E+01
  -5.424  0.1473E+02  0.6259E+01
  -5.424  0.1473E+02  0.6261E+01
  -5.424  0.1474E+02  0.6262E+01
  -5.424  0.1474E+02  0.6264E+01
  -5.424  0.1474E+02  0.6265E+01
  -5.424  0.1475E+02  0.6267E+01
  -5.423  0.1475E+02  0.6268E+01
  -5.423  0.1476E+02  0.6270E+01
  -5.423  0.1476E+02  0.6271E+01
  -5.423  0.1476E+02  0.6273E+01
  -5.423  0.1477E+02  0.6274E+01
  -5.423  0.1477E+02  0.6276E+01
  -5.423  0.1478E+02  0.6277E+01
  -5.423  0.1478E+02  0.6279E+01
  -5.423  0.1478E+02  0.6280E+01
  -5.422  0.1479E+02  0.6282E+01
  -5.422  0.1479E+02  0.6283E+01
  -5.422  0.1480E+02  0.6285E+01
  -5.422  0.1480E+02  0.6286E+01
  -5.422  0.1480E+02  0.6288E+01
  -5.422  0.1481E+02  0.6289E+01
  -5.422  0.1481E+02  0.6290E+01
  -5.422  0.1482E+02  0.6292E+01
  -5.422  0.1482E+02  0.6293E+01
  -5.422  0.1482E+02  0.6295E+01
  -5.421  0.1483E+02  0.6296E+01
  -5.421  0.1483E+02  0.6298E+01
  -5.421  0.1484E+02  0.6299E+01
  -5.421  0.1484E+02  0.6301E+01
  -5.421  0.1484E+02  0.6302E+01
  -5.421  0.1485E+02  0.6304E+01
  -5.421  0.1485E+02  0.6305E+01
  -5.421  0.1486E+02  0.6307E+01
  -5.421  0.1486E+02  0.6308E+01
  -5.421  0.1486E+02  0.6310E+01
  -5.421  0.1487E+02  0.6311E+01
  -5.420  0.1487E+02  0.6313E+01
  -5.420  0.1488E+02  0.6314E+01
  -5.420  0.1488E+02  0.6316E+01
  -5.420  0.1488E+02  0.6317E+01
  -5.420  0.1489E+02  0.6319E+01
  -5.420  0.1489E+02  0.6320E+01
  -5.420  0.1490E+02  0.6322E+01
  -5.420  0.1490E+02  0.6323E+01
  -5.420  0.1490E+02  0.6325E+01
  -5.420  0.1491E+02  0.6326E+01
  -5.419  0.1491E+02  0.6328E+01
  -5.419  0.1492E+02  0.6329E+01
  -5.419  0.1492E+02  0.6331E+01
  -5.419  0.1492E+02  0.6332E+01
  -5.419  0.1493E+02  0.6334E+01
  -5.419  0.1493E+02  0.6335E+01
  -5.419  0.1494E+02  0.6337E+01
  -5.419  0.1494E+02  0.6338E+01
  -5.419  0.1494E+02  0.6340E+01
  -5.419  0.1495E+02  0.6341E+01
  -5.418  0.1495E+02  0.6343E+01
  -5.418  0.1496E+02  0.6344E+01
  -5.418  0.1496E+02  0.6346E+01
  -5.418  0.1496E+02  0.6347E+01
  -5.418  0.1497E+02  0.6349E+01
  -5.418  0.1497E+02  0.6350E+01
  -5.418  0.1498E+02  0.6352E+01
  -5.418  0.1498E+02  0.6353E+01
  -5.418  0.1499E+02  0.6355E+01
  -5.418  0.1499E+02  0.6356E+01
  -5.417  0.1499E+02  0.6358E+01
  -5.417  0.1500E+02  0.6359E+01
  -5.417  0.1500E+02  0.6361E+01
  -5.417  0.1501E+02  0.6362E+01
  -5.417  0.1501E+02  0.6364E+01
  -5.417  0.1501E+02  0.6365E+01
  -5.417  0.1502E+02  0.6367E+01
  -5.417  0.1502E+02  0.6368E+01
  -5.417  0.1503E+02  0.6370E+01
  -5.417  0.1503E+02  0.6371E+01
  -5.416  0.1503E+02  0.6373E+01
  -5.416  0.1504E+02  0.6374E+01
  -5.416  0.1504E+02  0.6376E+01
  -5.416  0.1505E+02  0.6377E+01
  -5.416  0.1505E+02  0.6379E+01
  -5.416  0.1505E+02  0.6380E+01
  -5.416  0.1506E+02  0.6382E+01
  -5.416  0.1506E+02  0.6383E+01
  -5.416  0.1507E+02  0.6385E+01
  -5.415  0.1507E+02  0.6386E+01
  -5.415  0.1507E+02  0.6388E+01
  -5.415  0.1508E+02  0.6389E+01
  -5.415  0.1508E+02  0.6391E+01
  -5.415  0.1509E+02  0.6392E+01
  -5.415  0.1509E+02  0.6394E+01
  -5.415  0.1509E+02  0.6395E+01
  -5.415  0.1510E+02  0.6397E+01
  -5.415  0.1510E+02  0.6398E+01
  -5.415  0.1511E+02  0.6400E+01
  -5.415  0.1511E+02  0.6401E+01
  -5.414  0.1512E+02  0.6403E+01
  -5.414  0.1512E+02  0.6404E+01
  -5.414  0.1512E+02  0.6406E+01
  -5.414  0.1513E+02  0.6407E+01
  -5.414  0.1513E+02  0.6409E+01
  -5.414  0.1514E+02  0.6410E+01
  -5.414  0.1514E+02  0.6412E+01
  -5.414  0.1514E+02  0.6413E+01
  -5.414  0.1515E+02  0.6415E+01
  -5.413  0.1515E+02  0.6416E+01
  -5.413  0.1516E+02  0.6418E+01
  -5.413  0.1516E+02  0.6419E+01
  -5.413  0.1516E+02  0.6421E+01
  -5.413  0.1517E+02  0.6422E+01
  -5.413  0.1517E+02  0.6424E+01
  -5.413  0.1518E+02  0.6425E+01
  -5.413  0.1518E+02  0.6427E+01
  -5.413  0.1518E+02  0.6428E+01
  -5.413  0.1519E+02  0.6430E+01
  -5.413  0.1519E+02  0.6432E+01
  -5.412  0.1520E+02  0.6433E+01
  -5.412  0.1520E+02  0.6435E+01
  -5.412  0.1521E+02  0.6436E+01
  -5.412  0.1521E+02  0.6438E+01
  -5.412  0.1521E+02  0.6439E+01
  -5.412  0.1522E+02  0.6441E+01
  -5.412  0.1522E+02  0.6442E+01
  -5.412  0.1523E+02  0.6444E+01
  -5.412  0.1523E+02  0.6445E+01
  -5.412  0.1523E+02  0.6447E+01
  -5.411  0.1524E+02  0.6448E+01
  -5.411  0.1524E+02  0.6450E+01
  -5.411  0.1525E+02  0.6451E+01
  -5.411  0.1525E+02  0.6453E+01
  -5.411  0.1525E+02  0.6454E+01
  -5.411  0.1526E+02  0.6456E+01
  -5.411  0.1526E+02  0.6457E+01
  -5.411  0.1527E+02  0.6459E+01
  -5.411  0.1527E+02  0.6460E+01
  -5.410  0.1527E+02  0.6462E+01
  -5.410  0.1528E+02  0.6464E+01
  -5.410  0.1528E+02  0.6465E+01
  -5.410  0.1529E+02  0.6467E+01
  -5.410  0.1529E+02  0.6468E+01
  -5.410  0.1530E+02  0.6470E+01
  -5.410  0.1530E+02  0.6471E+01
  -5.410  0.1530E+02  0.6473E+01
  -5.410  0.1531E+02  0.6474E+01
  -5.410  0.1531E+02  0.6476E+01
  -5.410  0.1532E+02  0.6477E+01
  -5.409  0.1532E+02  0.6479E+01
  -5.409  0.1532E+02  0.6480E+01
  -5.409  0.1533E+02  0.6482E+01
  -5.409  0.1533E+02  0.6483E+01
  -5.409  0.1534E+02  0.6485E+01
  -5.409  0.1534E+02  0.6486E+01
  -5.409  0.1534E+02  0.6488E+01
  -5.409  0.1535E+02  0.6490E+01
  -5.409  0.1535E+02  0.6491E+01
  -5.409  0.1536E+02  0.6493E+01
  -5.408  0.1536E+02  0.6494E+01
  -5.408  0.1537E+02  0.6496E+01
  -5.408  0.1537E+02  0.6497E+01
  -5.408  0.1537E+02  0.6499E+01
  -5.408  0.1538E+02  0.6500E+01
  -5.408  0.1538E+02  0.6502E+01
  -5.408  0.1539E+02  0.6503E+01
  -5.408  0.1539E+02  0.6505E+01
  -5.408  0.1539E+02  0.6506E+01
  -5.408  0.1540E+02  0.6508E+01
  -5.407  0.1540E+02  0.6510E+01
  -5.407  0.1541E+02  0.6511E+01
  -5.407  0.1541E+02  0.6513E+01
  -5.407  0.1542E+02  0.6514E+01
  -5.407  0.1542E+02  0.6516E+01
  -5.407  0.1542E+02  0.6517E+01
  -5.407  0.1543E+02  0.6519E+01
  -5.407  0.1543E+02  0.6520E+01
  -5.407  0.1544E+02  0.6522E+01
  -5.407  0.1544E+02  0.6523E+01
  -5.406  0.1544E+02  0.6525E+01
  -5.406  0.1545E+02  0.6527E+01
  -5.406  0.1545E+02  0.6528E+01
  -5.406  0.1546E+02  0.6530E+01
  -5.406  0.1546E+02  0.6531E+01
  -5.406  0.1546E+02  0.6533E+01
  -5.406  0.1547E+02  0.6534E+01
  -5.406  0.1547E+02  0.6536E+01
  -5.406  0.1548E+02  0.6537E+01
  -5.405  0.1548E+02  0.6539E+01
  -5.405  0.1549E+02  0.6540E+01
  -5.405  0.1549E+02  0.6542E+01
  -5.405  0.1549E+02  0.6544E+01
  -5.405  0.1550E+02  0.6545E+01
  -5.405  0.1550E+02  0.6547E+01
  -5.405  0.1551E+02  0.6548E+01
  -5.405  0.1551E+02  0.6550E+01
  -5.405  0.1551E+02  0.6551E+01
  -5.405  0.1552E+02  0.6553E+01
  -5.404  0.1552E+02  0.6554E+01
  -5.404  0.1553E+02  0.6556E+01
  -5.404  0.1553E+02  0.6558E+01
  -5.404  0.1554E+02  0.6559E+01
  -5.404  0.1554E+02  0.6561E+01
  -5.404  0.1554E+02  0.6562E+01
  -5.404  0.1555E+02  0.6564E+01
  -5.404  0.1555E+02  0.6565E+01
  -5.404  0.1556E+02  0.6567E+01
  -5.404  0.1556E+02  0.6568E+01
  -5.404  0.1556E+02  0.6570E+01
  -5.403  0.1557E+02  0.6572E+01
  -5.403  0.1557E+02  0.6573E+01
  -5.403  0.1558E+02  0.6575E+01
  -5.403  0.1558E+02  0.6576E+01
  -5.403  0.1559E+02  0.6578E+01
  -5.403  0.1559E+02  0.6579E+01
  -5.403  0.1559E+02  0.6581E+01
  -5.403  0.1560E+02  0.6582E+01
  -5.403  0.1560E+02  0.6584E+01
  -5.402  0.1561E+02  0.6586E+01
  -5.402  0.1561E+02  0.6587E+01
  -5.402  0.1561E+02  0.6589E+01
  -5.402  0.1562E+02  0.6590E+01
  -5.402  0.1562E+02  0.6592E+01
  -5.402  0.1563E+02  0.6593E+01
  -5.402  0.1563E+02  0.6595E+01
  -5.402  0.1564E+02  0.6596E+01
  -5.402  0.1564E+02  0.6598E+01
  -5.402  0.1564E+02  0.6600E+01
  -5.402  0.1565E+02  0.6601E+01
  -5.401  0.1565E+02  0.6603E+01
  -5.401  0.1566E+02  0.6604E+01
  -5.401  0.1566E+02  0.6606E+01
  -5.401  0.1567E+02  0.6607E+01
  -5.401  0.1567E+02  0.6609E+01
  -5.401  0.1567E+02  0.6611E+01
  -5.401  0.1568E+02  0.6612E+01
  -5.401  0.1568E+02  0.6614E+01
  -5.401  0.1569E+02  0.6615E+01
  -5.401  0.1569E+02  0.6617E+01
  -5.400  0.1569E+02  0.6618E+01
  -5.400  0.1570E+02  0.6620E+01
  -5.400  0.1570E+02  0.6622E+01
  -5.400  0.1571E+02  0.6623E+01
  -5.400  0.1571E+02  0.6625E+01
  -5.400  0.1572E+02  0.6626E+01
  -5.400  0.1572E+02  0.6628E+01
  -5.400  0.1572E+02  0.6629E+01
  -5.400  0.1573E+02  0.6631E+01
  -5.399  0.1573E+02  0.6633E+01
  -5.399  0.1574E+02  0.6634E+01
  -5.399  0.1574E+02  0.6636E+01
  -5.399  0.1575E+02  0.6637E+01
  -5.399  0.1575E+02  0.6639E+01
  -5.399  0.1575E+02  0.6640E+01
  -5.399  0.1576E+02  0.6642E+01
  -5.399  0.1576E+02  0.6644E+01
  -5.399  0.1577E+02  0.6645E+01
  -5.399  0.1577E+02  0.6647E+01
  -5.399  0.1577E+02  0.6648E+01
  -5.398  0.1578E+02  0.6650E+01
  -5.398  0.1578E+02  0.6651E+01
  -5.398  0.1579E+02  0.6653E+01
  -5.398  0.1579E+02  0.6655E+01
  -5.398  0.1580E+02  0.6656E+01
  -5.398  0.1580E+02  0.6658E+01
  -5.398  0.1580E+02  0.6659E+01
  -5.398  0.1581E+02  0.6661E+01
  -5.398  0.1581E+02  0.6663E+01
  -5.397  0.1582E+02  0.6664E+01
  -5.397  0.1582E+02  0.6666E+01
  -5.397  0.1583E+02  0.6667E+01
  -5.397  0.1583E+02  0.6669E+01
  -5.397  0.1583E+02  0.6670E+01
  -5.397  0.1584E+02  0.6672E+01
  -5.397  0.1584E+02  0.6674E+01
  -5.397  0.1585E+02  0.6675E+01
  -5.397  0.1585E+02  0.6677E+01
  -5.397  0.1585E+02  0.6678E+01
  -5.397  0.1586E+02  0.6680E+01
  -5.396  0.1586E+02  0.6682E+01
  -5.396  0.1587E+02  0.6683E+01
  -5.396  0.1587E+02  0.6685E+01
  -5.396  0.1588E+02  0.6686E+01
  -5.396  0.1588E+02  0.6688E+01
  -5.396  0.1588E+02  0.6689E+01
  -5.396  0.1589E+02  0.6691E+01
  -5.396  0.1589E+02  0.6693E+01
  -5.396  0.1590E+02  0.6694E+01
  -5.396  0.1590E+02  0.6696E+01
  -5.395  0.1591E+02  0.6697E+01
  -5.395  0.1591E+02  0.6699E+01
  -5.395  0.1591E+02  0.6701E+01
  -5.395  0.1592E+02  0.6702E+01
  -5.395  0.1592E+02  0.6704E+01
  -5.395  0.1593E+02  0.6705E+01
  -5.395  0.1593E+02  0.6707E+01
  -5.395  0.1594E+02  0.6709E+01
  -5.395  0.1594E+02  0.6710E+01
  -5.395  0.1594E+02  0.6712E+01
  -5.394  0.1595E+02  0.6713E+01
  -5.394  0.1595E+02  0.6715E+01
  -5.394  0.1596E+02  0.6717E+01
  -5.394  0.1596E+02  0.6718E+01
  -5.394  0.1596E+02  0.6720E+01
  -5.394  0.1597E+02  0.6721E+01
  -5.394  0.1597E+02  0.6723E+01
  -5.394  0.1598E+02  0.6725E+01
  -5.394  0.1598E+02  0.6726E+01
  -5.393  0.1599E+02  0.6728E+01
  -5.393  0.1599E+02  0.6729E+01
  -5.393  0.1599E+02  0.6731E+01
  -5.393  0.1600E+02  0.6733E+01
  -5.393  0.1600E+02  0.6734E+01
  -5.393  0.1601E+02  0.6736E+01
  -5.393  0.1601E+02  0.6737E+01
  -5.393  0.1602E+02  0.6739E+01
  -5.393  0.1602E+02  0.6741E+01
  -5.393  0.1602E+02  0.6742E+01
  -5.393  0.1603E+02  0.6744E+01
  -5.392  0.1603E+02  0.6745E+01
  -5.392  0.1604E+02  0.6747E+01
  -5.392  0.1604E+02  0.6749E+01
  -5.392  0.1605E+02  0.6750E+01
  -5.392  0.1605E+02  0.6752E+01
  -5.392  0.1605E+02  0.6753E+01
  -5.392  0.1606E+02  0.6755E+01
  -5.392  0.1606E+02  0.6757E+01
  -5.392  0.1607E+02  0.6758E+01
  -5.391  0.1607E+02  0.6760E+01
  -5.391  0.1608E+02  0.6761E+01
  -5.391  0.1608E+02  0.6763E+01
  -5.391  0.1608E+02  0.6765E+01
  -5.391  0.1609E+02  0.6766E+01
  -5.391  0.1609E+02  0.6768E+01
  -5.391  0.1610E+02  0.6769E+01
  -5.391  0.1610E+02  0.6771E+01
  -5.391  0.1611E+02  0.6773E+01
  -5.391  0.1611E+02  0.6774E+01
  -5.391  0.1611E+02  0.6776E+01
  -5.390  0.1612E+02  0.6777E+01
  -5.390  0.1612E+02  0.6779E+01
  -5.390  0.1613E+02  0.6781E+01
  -5.390  0.1613E+02  0.6782E+01
  -5.390  0.1613E+02  0.6784E+01
  -5.390  0.1614E+02  0.6786E+01
  -5.390  0.1614E+02  0.6787E+01
  -5.390  0.1615E+02  0.6789E+01
  -5.390  0.1615E+02  0.6790E+01
  -5.389  0.1616E+02  0.6792E+01
  -5.389  0.1616E+02  0.6794E+01
  -5.389  0.1616E+02  0.6795E+01
  -5.389  0.1617E+02  0.6797E+01
  -5.389  0.1617E+02  0.6798E+01
  -5.389  0.1618E+02  0.6800E+01
  -5.389  0.1618E+02  0.6802E+01
  -5.389  0.1619E+02  0.6803E+01
  -5.389  0.1619E+02  0.6805E+01
  -5.389  0.1619E+02  0.6807E+01
  -5.389  0.1620E+02  0.6808E+01
  -5.388  0.1620E+02  0.6810E+01
  -5.388  0.1621E+02  0.6811E+01
  -5.388  0.1621E+02  0.6813E+01
  -5.388  0.1622E+02  0.6815E+01
  -5.388  0.1622E+02  0.6816E+01
  -5.388  0.1622E+02  0.6818E+01
  -5.388  0.1623E+02  0.6820E+01
  -5.388  0.1623E+02  0.6821E+01
  -5.388  0.1624E+02  0.6823E+01
  -5.388  0.1624E+02  0.6824E+01
  -5.387  0.1625E+02  0.6826E+01
  -5.387  0.1625E+02  0.6828E+01
  -5.387  0.1625E+02  0.6829E+01
  -5.387  0.1626E+02  0.6831E+01
  -5.387  0.1626E+02  0.6833E+01
  -5.387  0.1627E+02  0.6834E+01
  -5.387  0.1627E+02  0.6836E+01
  -5.387  0.1628E+02  0.6837E+01
  -5.387  0.1628E+02  0.6839E+01
  -5.386  0.1628E+02  0.6841E+01
  -5.386  0.1629E+02  0.6842E+01
  -5.386  0.1629E+02  0.6844E+01
  -5.386  0.1630E+02  0.6846E+01
  -5.386  0.1630E+02  0.6847E+01
  -5.386  0.1631E+02  0.6849E+01
  -5.386  0.1631E+02  0.6850E+01
  -5.386  0.1631E+02  0.6852E+01
  -5.386  0.1632E+02  0.6854E+01
  -5.386  0.1632E+02  0.6855E+01
  -5.386  0.1633E+02  0.6857E+01
  -5.385  0.1633E+02  0.6859E+01
  -5.385  0.1634E+02  0.6860E+01
  -5.385  0.1634E+02  0.6862E+01
  -5.385  0.1634E+02  0.6864E+01
  -5.385  0.1635E+02  0.6865E+01
  -5.385  0.1635E+02  0.6867E+01
  -5.385  0.1636E+02  0.6868E+01
  -5.385  0.1636E+02  0.6870E+01
  -5.385  0.1637E+02  0.6872E+01
  -5.385  0.1637E+02  0.6873E+01
  -5.384  0.1637E+02  0.6875E+01
  -5.384  0.1638E+02  0.6877E+01
  -5.384  0.1638E+02  0.6878E+01
  -5.384  0.1639E+02  0.6880E+01
  -5.384  0.1639E+02  0.6882E+01
  -5.384  0.1640E+02  0.6883E+01
  -5.384  0.1640E+02  0.6885E+01
  -5.384  0.1641E+02  0.6886E+01
  -5.384  0.1641E+02  0.6888E+01
  -5.384  0.1641E+02  0.6890E+01
  -5.383  0.1642E+02  0.6891E+01
  -5.383  0.1642E+02  0.6893E+01
  -5.383  0.1643E+02  0.6895E+01
  -5.383  0.1643E+02  0.6896E+01
  -5.383  0.1644E+02  0.6898E+01
  -5.383  0.1644E+02  0.6900E+01
  -5.383  0.1644E+02  0.6901E+01
  -5.383  0.1645E+02  0.6903E+01
  -5.383  0.1645E+02  0.6905E+01
  -5.383  0.1646E+02  0.6906E+01
  -5.382  0.1646E+02  0.6908E+01
  -5.382  0.1647E+02  0.6909E+01
  -5.382  0.1647E+02  0.6911E+01
  -5.382  0.1647E+02  0.6913E+01
  -5.382  0.1648E+02  0.6914E+01
  -5.382  0.1648E+02  0.6916E+01
  -5.382  0.1649E+02  0.6918E+01
  -5.382  0.1649E+02  0.6919E+01
  -5.382  0.1650E+02  0.6921E+01
  -5.381  0.1650E+02  0.6923E+01
  -5.381  0.1650E+02  0.6924E+01
  -5.381  0.1651E+02  0.6926E+01
  -5.381  0.1651E+02  0.6928E+01
  -5.381  0.1652E+02  0.6929E+01
  -5.381  0.1652E+02  0.6931E+01
  -5.381  0.1653E+02  0.6933E+01
  -5.381  0.1653E+02  0.6934E+01
  -5.381  0.1653E+02  0.6936E+01
  -5.381  0.1654E+02  0.6938E+01
  -5.380  0.1654E+02  0.6939E+01
  -5.380  0.1655E+02  0.6941E+01
  -5.380  0.1655E+02  0.6942E+01
  -5.380  0.1656E+02  0.6944E+01
  -5.380  0.1656E+02  0.6946E+01
  -5.380  0.1656E+02  0.6947E+01
  -5.380  0.1657E+02  0.6949E+01
  -5.380  0.1657E+02  0.6951E+01
  -5.380  0.1658E+02  0.6952E+01
  -5.380  0.1658E+02  0.6954E+01
  -5.380  0.1659E+02  0.6956E+01
  -5.379  0.1659E+02  0.6957E+01
  -5.379  0.1659E+02  0.6959E+01
  -5.379  0.1660E+02  0.6961E+01
  -5.379  0.1660E+02  0.6962E+01
  -5.379  0.1661E+02  0.6964E+01
  -5.379  0.1661E+02  0.6966E+01
  -5.379  0.1662E+02  0.6967E+01
  -5.379  0.1662E+02  0.6969E+01
  -5.379  0.1663E+02  0.6971E+01
  -5.378  0.1663E+02  0.6972E+01
  -5.378  0.1663E+02  0.6974E+01
  -5.378  0.1664E+02  0.6976E+01
  -5.378  0.1664E+02  0.6977E+01
  -5.378  0.1665E+02  0.6979E+01
  -5.378  0.1665E+02  0.6981E+01
  -5.378  0.1666E+02  0.6982E+01
  -5.378  0.1666E+02  0.6984E+01
  -5.378  0.1666E+02  0.6986E+01
  -5.378  0.1667E+02  0.6987E+01
  -5.378  0.1667E+02  0.6989E+01
  -5.377  0.1668E+02  0.6991E+01
  -5.377  0.1668E+02  0.6992E+01
  -5.377  0.1669E+02  0.6994E+01
  -5.377  0.1669E+02  0.6996E+01
  -5.377  0.1669E+02  0.6997E+01
  -5.377  0.1670E+02  0.6999E+01
  -5.377  0.1670E+02  0.7001E+01
  -5.377  0.1671E+02  0.7002E+01
  -5.377  0.1671E+02  0.7004E+01
  -5.377  0.1672E+02  0.7006E+01
  -5.376  0.1672E+02  0.7007E+01
  -5.376  0.1673E+02  0.7009E+01
  -5.376  0.1673E+02  0.7011E+01
  -5.376  0.1673E+02  0.7012E+01
  -5.376  0.1674E+02  0.7014E+01
  -5.376  0.1674E+02  0.7016E+01
  -5.376  0.1675E+02  0.7017E+01
  -5.376  0.1675E+02  0.7019E+01
  -5.376  0.1676E+02  0.7021E+01
  -5.375  0.1676E+02  0.7022E+01
  -5.375  0.1676E+02  0.7024E+01
  -5.375  0.1677E+02  0.7026E+01
  -5.375  0.1677E+02  0.7027E+01
  -5.375  0.1678E+02  0.7029E+01
  -5.375  0.1678E+02  0.7031E+01
  -5.375  0.1679E+02  0.7033E+01
  -5.375  0.1679E+02  0.7034E+01
  -5.375  0.1679E+02  0.7036E+01
  -5.375  0.1680E+02  0.7038E+01
  -5.375  0.1680E+02  0.7039E+01
  -5.374  0.1681E+02  0.7041E+01
  -5.374  0.1681E+02  0.7043E+01
  -5.374  0.1682E+02  0.7044E+01
  -5.374  0.1682E+02  0.7046E+01
  -5.374  0.1682E+02  0.7048E+01
  -5.374  0.1683E+02  0.7049E+01
  -5.374  0.1683E+02  0.7051E+01
  -5.374  0.1684E+02  0.7053E+01
  -5.374  0.1684E+02  0.7054E+01
  -5.373  0.1685E+02  0.7056E+01
  -5.373  0.1685E+02  0.7058E+01
  -5.373  0.1686E+02  0.7059E+01
  -5.373  0.1686E+02  0.7061E+01
  -5.373  0.1686E+02  0.7063E+01
  -5.373  0.1687E+02  0.7064E+01
  -5.373  0.1687E+02  0.7066E+01
  -5.373  0.1688E+02  0.7068E+01
  -5.373  0.1688E+02  0.7070E+01
  -5.373  0.1689E+02  0.7071E+01
  -5.373  0.1689E+02  0.7073E+01
  -5.372  0.1689E+02  0.7075E+01
  -5.372  0.1690E+02  0.7076E+01
  -5.372  0.1690E+02  0.7078E+01
  -5.372  0.1691E+02  0.7080E+01
  -5.372  0.1691E+02  0.7081E+01
  -5.372  0.1692E+02  0.7083E+01
  -5.372  0.1692E+02  0.7085E+01
  -5.372  0.1693E+02  0.7086E+01
  -5.372  0.1693E+02  0.7088E+01
  -5.372  0.1693E+02  0.7090E+01
  -5.371  0.1694E+02  0.7092E+01
  -5.371  0.1694E+02  0.7093E+01
  -5.371  0.1695E+02  0.7095E+01
  -5.371  0.1695E+02  0.7097E+01
  -5.371  0.1696E+02  0.7098E+01
  -5.371  0.1696E+02  0.7100E+01
  -5.371  0.1696E+02  0.7102E+01
  -5.371  0.1697E+02  0.7103E+01
  -5.371  0.1697E+02  0.7105E+01
  -5.371  0.1698E+02  0.7107E+01
  -5.370  0.1698E+02  0.7108E+01
  -5.370  0.1699E+02  0.7110E+01
  -5.370  0.1699E+02  0.7112E+01
  -5.370  0.1699E+02  0.7114E+01
  -5.370  0.1700E+02  0.7115E+01
  -5.370  0.1700E+02  0.7117E+01
  -5.370  0.1701E+02  0.7119E+01
  -5.370  0.1701E+02  0.7120E+01
  -5.370  0.1702E+02  0.7122E+01
  -5.369  0.1702E+02  0.7124E+01
  -5.369  0.1703E+02  0.7125E+01
  -5.369  0.1703E+02  0.7127E+01
  -5.369  0.1703E+02  0.7129E+01
  -5.369  0.1704E+02  0.7131E+01
  -5.369  0.1704E+02  0.7132E+01
  -5.369  0.1705E+02  0.7134E+01
  -5.369  0.1705E+02  0.7136E+01
  -5.369  0.1706E+02  0.7137E+01
  -5.369  0.1706E+02  0.7139E+01
  -5.369  0.1706E+02  0.7141E+01
  -5.368  0.1707E+02  0.7143E+01
  -5.368  0.1707E+02  0.7144E+01
  -5.368  0.1708E+02  0.7146E+01
  -5.368  0.1708E+02  0.7148E+01
  -5.368  0.1709E+02  0.7149E+01
  -5.368  0.1709E+02  0.7151E+01
  -5.368  0.1710E+02  0.7153E+01
  -5.368  0.1710E+02  0.7155E+01
  -5.368  0.1710E+02  0.7156E+01
  -5.367  0.1711E+02  0.7158E+01
  -5.367  0.1711E+02  0.7160E+01
  -5.367  0.1712E+02  0.7161E+01
  -5.367  0.1712E+02  0.7163E+01
  -5.367  0.1713E+02  0.7165E+01
  -5.367  0.1713E+02  0.7166E+01
  -5.367  0.1713E+02  0.7168E+01
  -5.367  0.1714E+02  0.7170E+01
  -5.367  0.1714E+02  0.7172E+01
  -5.367  0.1715E+02  0.7173E+01
  -5.367  0.1715E+02  0.7175E+01
  -5.366  0.1716E+02  0.7177E+01
  -5.366  0.1716E+02  0.7178E+01
  -5.366  0.1717E+02  0.7180E+01
  -5.366  0.1717E+02  0.7182E+01
  -5.366  0.1717E+02  0.7184E+01
  -5.366  0.1718E+02  0.7185E+01
  -5.366  0.1718E+02  0.7187E+01
  -5.366  0.1719E+02  0.7189E+01
  -5.366  0.1719E+02  0.7191E+01
  -5.366  0.1720E+02  0.7192E+01
  -5.365  0.1720E+02  0.7194E+01
  -5.365  0.1720E+02  0.7196E+01
  -5.365  0.1721E+02  0.7197E+01
  -5.365  0.1721E+02  0.7199E+01
  -5.365  0.1722E+02  0.7201E+01
  -5.365  0.1722E+02  0.7203E+01
  -5.365  0.1723E+02  0.7204E+01
  -5.365  0.1723E+02  0.7206E+01
  -5.365  0.1724E+02  0.7208E+01
  -5.365  0.1724E+02  0.7209E+01
  -5.364  0.1724E+02  0.7211E+01
  -5.364  0.1725E+02  0.7213E+01
  -5.364  0.1725E+02  0.7215E+01
  -5.364  0.1726E+02  0.7216E+01
  -5.364  0.1726E+02  0.7218E+01
  -5.364  0.1727E+02  0.7220E+01
  -5.364  0.1727E+02  0.7222E+01
  -5.364  0.1727E+02  0.7223E+01
  -5.364  0.1728E+02  0.7225E+01
  -5.364  0.1728E+02  0.7227E+01
  -5.363  0.1729E+02  0.7228E+01
  -5.363  0.1729E+02  0.7230E+01
  -5.363  0.1730E+02  0.7232E+01
  -5.363  0.1730E+02  0.7234E+01
  -5.363  0.1731E+02  0.7235E+01
  -5.363  0.1731E+02  0.7237E+01
  -5.363  0.1731E+02  0.7239E+01
  -5.363  0.1732E+02  0.7241E+01
  -5.363  0.1732E+02  0.7242E+01
  -5.362  0.1733E+02  0.7244E+01
  -5.362  0.1733E+02  0.7246E+01
  -5.362  0.1734E+02  0.7247E+01
  -5.362  0.1734E+02  0.7249E+01
  -5.362  0.1734E+02  0.7251E+01
  -5.362  0.1735E+02  0.7253E+01
  -5.362  0.1735E+02  0.7254E+01
  -5.362  0.1736E+02  0.7256E+01
  -5.362  0.1736E+02  0.7258E+01
  -5.362  0.1737E+02  0.7260E+01
  -5.362  0.1737E+02  0.7261E+01
  -5.361  0.1738E+02  0.7263E+01
  -5.361  0.1738E+02  0.7265E+01
  -5.361  0.1738E+02  0.7267E+01
  -5.361  0.1739E+02  0.7268E+01
  -5.361  0.1739E+02  0.7270E+01
  -5.361  0.1740E+02  0.7272E+01
  -5.361  0.1740E+02  0.7274E+01
  -5.361  0.1741E+02  0.7275E+01
  -5.361  0.1741E+02  0.7277E+01
  -5.361  0.1741E+02  0.7279E+01
  -5.360  0.1742E+02  0.7281E+01
  -5.360  0.1742E+02  0.7282E+01
  -5.360  0.1743E+02  0.7284E+01
  -5.360  0.1743E+02  0.7286E+01
  -5.360  0.1744E+02  0.7287E+01
  -5.360  0.1744E+02  0.7289E+01
  -5.360  0.1745E+02  0.7291E+01
  -5.360  0.1745E+02  0.7293E+01
  -5.360  0.1745E+02  0.7294E+01
  -5.360  0.1746E+02  0.7296E+01
  -5.359  0.1746E+02  0.7298E+01
  -5.359  0.1747E+02  0.7300E+01
  -5.359  0.1747E+02  0.7301E+01
  -5.359  0.1748E+02  0.7303E+01
  -5.359  0.1748E+02  0.7305E+01
  -5.359  0.1749E+02  0.7307E+01
  -5.359  0.1749E+02  0.7308E+01
  -5.359  0.1749E+02  0.7310E+01
  -5.359  0.1750E+02  0.7312E+01
  -5.359  0.1750E+02  0.7314E+01
  -5.358  0.1751E+02  0.7315E+01
  -5.358  0.1751E+02  0.7317E+01
  -5.358  0.1752E+02  0.7319E+01
  -5.358  0.1752E+02  0.7321E+01
  -5.358  0.1752E+02  0.7322E+01
  -5.358  0.1753E+02  0.7324E+01
  -5.358  0.1753E+02  0.7326E+01
  -5.358  0.1754E+02  0.7328E+01
  -5.358  0.1754E+02  0.7329E+01
  -5.357  0.1755E+02  0.7331E+01
  -5.357  0.1755E+02  0.7333E+01
  -5.357  0.1756E+02  0.7335E+01
  -5.357  0.1756E+02  0.7336E+01
  -5.357  0.1756E+02  0.7338E+01
  -5.357  0.1757E+02  0.7340E+01
  -5.357  0.1757E+02  0.7342E+01
  -5.357  0.1758E+02  0.7344E+01
  -5.357  0.1758E+02  0.7345E+01
  -5.357  0.1759E+02  0.7347E+01
  -5.356  0.1759E+02  0.7349E+01
  -5.356  0.1759E+02  0.7351E+01
  -5.356  0.1760E+02  0.7352E+01
  -5.356  0.1760E+02  0.7354E+01
  -5.356  0.1761E+02  0.7356E+01
  -5.356  0.1761E+02  0.7358E+01
  -5.356  0.1762E+02  0.7359E+01
  -5.356  0.1762E+02  0.7361E+01
  -5.356  0.1763E+02  0.7363E+01
  -5.356  0.1763E+02  0.7365E+01
  -5.356  0.1763E+02  0.7366E+01
  -5.355  0.1764E+02  0.7368E+01
  -5.355  0.1764E+02  0.7370E+01
  -5.355  0.1765E+02  0.7372E+01
  -5.355  0.1765E+02  0.7373E+01
  -5.355  0.1766E+02  0.7375E+01
  -5.355  0.1766E+02  0.7377E+01
  -5.355  0.1767E+02  0.7379E+01
  -5.355  0.1767E+02  0.7381E+01
  -5.355  0.1767E+02  0.7382E+01
  -5.355  0.1768E+02  0.7384E+01
  -5.354  0.1768E+02  0.7386E+01
  -5.354  0.1769E+02  0.7388E+01
  -5.354  0.1769E+02  0.7389E+01
  -5.354  0.1770E+02  0.7391E+01
  -5.354  0.1770E+02  0.7393E+01
  -5.354  0.1770E+02  0.7395E+01
  -5.354  0.1771E+02  0.7396E+01
  -5.354  0.1771E+02  0.7398E+01
  -5.354  0.1772E+02  0.7400E+01
  -5.354  0.1772E+02  0.7402E+01
  -5.353  0.1773E+02  0.7404E+01
  -5.353  0.1773E+02  0.7405E+01
  -5.353  0.1774E+02  0.7407E+01
  -5.353  0.1774E+02  0.7409E+01
  -5.353  0.1774E+02  0.7411E+01
  -5.353  0.1775E+02  0.7412E+01
  -5.353  0.1775E+02  0.7414E+01
  -5.353  0.1776E+02  0.7416E+01
  -5.353  0.1776E+02  0.7418E+01
  -5.353  0.1777E+02  0.7420E+01
  -5.352  0.1777E+02  0.7421E+01
  -5.352  0.1778E+02  0.7423E+01
  -5.352  0.1778E+02  0.7425E+01
  -5.352  0.1778E+02  0.7427E+01
  -5.352  0.1779E+02  0.7428E+01
  -5.352  0.1779E+02  0.7430E+01
  -5.352  0.1780E+02  0.7432E+01
  -5.352  0.1780E+02  0.7434E+01
  -5.352  0.1781E+02  0.7436E+01
  -5.351  0.1781E+02  0.7437E+01
  -5.351  0.1781E+02  0.7439E+01
  -5.351  0.1782E+02  0.7441E+01
  -5.351  0.1782E+02  0.7443E+01
  -5.351  0.1783E+02  0.7444E+01
  -5.351  0.1783E+02  0.7446E+01
  -5.351  0.1784E+02  0.7448E+01
  -5.351  0.1784E+02  0.7450E+01
  -5.351  0.1785E+02  0.7452E+01
  -5.351  0.1785E+02  0.7453E+01
  -5.351  0.1785E+02  0.7455E+01
  -5.350  0.1786E+02  0.7457E+01
  -5.350  0.1786E+02  0.7459E+01
  -5.350  0.1787E+02  0.7461E+01
  -5.350  0.1787E+02  0.7462E+01
  -5.350  0.1788E+02  0.7464E+01
  -5.350  0.1788E+02  0.7466E+01
  -5.350  0.1788E+02  0.7468E+01
  -5.350  0.1789E+02  0.7469E+01
  -5.350  0.1789E+02  0.7471E+01
  -5.349  0.1790E+02  0.7473E+01
  -5.349  0.1790E+02  0.7475E+01
  -5.349  0.1791E+02  0.7477E+01
  -5.349  0.1791E+02  0.7478E+01
  -5.349  0.1792E+02  0.7480E+01
  -5.349  0.1792E+02  0.7482E+01
  -5.349  0.1792E+02  0.7484E+01
  -5.349  0.1793E+02  0.7486E+01
  -5.349  0.1793E+02  0.7487E+01
  -5.349  0.1794E+02  0.7489E+01
  -5.349  0.1794E+02  0.7491E+01
  -5.348  0.1795E+02  0.7493E+01
  -5.348  0.1795E+02  0.7495E+01
  -5.348  0.1796E+02  0.7496E+01
  -5.348  0.1796E+02  0.7498E+01
  -5.348  0.1796E+02  0.7500E+01
  -5.348  0.1797E+02  0.7502E+01
  -5.348  0.1797E+02  0.7504E+01
  -5.348  0.1798E+02  0.7505E+01
  -5.348  0.1798E+02  0.7507E+01
  -5.348  0.1799E+02  0.7509E+01
  -5.347  0.1799E+02  0.7511E+01
  -5.347  0.1799E+02  0.7513E+01
  -5.347  0.1800E+02  0.7514E+01
  -5.347  0.1800E+02  0.7516E+01
  -5.347  0.1801E+02  0.7518E+01
  -5.347  0.1801E+02  0.7520E+01
  -5.347  0.1802E+02  0.7522E+01
  -5.347  0.1802E+02  0.7523E+01
  -5.347  0.1803E+02  0.7525E+01
  -5.346  0.1803E+02  0.7527E+01
  -5.346  0.1803E+02  0.7529E+01
  -5.346  0.1804E+02  0.7531E+01
  -5.346  0.1804E+02  0.7532E+01
  -5.346  0.1805E+02  0.7534E+01
  -5.346  0.1805E+02  0.7536E+01
  -5.346  0.1806E+02  0.7538E+01
  -5.346  0.1806E+02  0.7540E+01
  -5.346  0.1807E+02  0.7541E+01
  -5.346  0.1807E+02  0.7543E+01
  -5.345  0.1807E+02  0.7545E+01
  -5.345  0.1808E+02  0.7547E+01
  -5.345  0.1808E+02  0.7549E+01
  -5.345  0.1809E+02  0.7550E+01
  -5.345  0.1809E+02  0.7552E+01
  -5.345  0.1810E+02  0.7554E+01
  -5.345  0.1810E+02  0.7556E+01
  -5.345  0.1810E+02  0.7558E+01
  -5.345  0.1811E+02  0.7559E+01
  -5.345  0.1811E+02  0.7561E+01
  -5.345  0.1812E+02  0.7563E+01
  -5.344  0.1812E+02  0.7565E+01
  -5.344  0.1813E+02  0.7567E+01
  -5.344  0.1813E+02  0.7569E+01
  -5.344  0.1814E+02  0.7570E+01
  -5.344  0.1814E+02  0.7572E+01
  -5.344  0.1814E+02  0.7574E+01
  -5.344  0.1815E+02  0.7576E+01
  -5.344  0.1815E+02  0.7578E+01
  -5.344  0.1816E+02  0.7579E+01
  -5.344  0.1816E+02  0.7581E+01
  -5.343  0.1817E+02  0.7583E+01
  -5.343  0.1817E+02  0.7585E+01
  -5.343  0.1817E+02  0.7587E+01
  -5.343  0.1818E+02  0.7588E+01
  -5.343  0.1818E+02  0.7590E+01
  -5.343  0.1819E+02  0.7592E+01
  -5.343  0.1819E+02  0.7594E+01
  -5.343  0.1820E+02  0.7596E+01
  -5.343  0.1820E+02  0.7598E+01
  -5.343  0.1821E+02  0.7599E+01
  -5.342  0.1821E+02  0.7601E+01
  -5.342  0.1821E+02  0.7603E+01
  -5.342  0.1822E+02  0.7605E+01
  -5.342  0.1822E+02  0.7607E+01
  -5.342  0.1823E+02  0.7609E+01
  -5.342  0.1823E+02  0.7610E+01
  -5.342  0.1824E+02  0.7612E+01
  -5.342  0.1824E+02  0.7614E+01
  -5.342  0.1825E+02  0.7616E+01
  -5.342  0.1825E+02  0.7618E+01
  -5.341  0.1825E+02  0.7619E+01
  -5.341  0.1826E+02  0.7621E+01
  -5.341  0.1826E+02  0.7623E+01
  -5.341  0.1827E+02  0.7625E+01
  -5.341  0.1827E+02  0.7627E+01
  -5.341  0.1828E+02  0.7629E+01
  -5.341  0.1828E+02  0.7630E+01
  -5.341  0.1828E+02  0.7632E+01
  -5.341  0.1829E+02  0.7634E+01
  -5.340  0.1829E+02  0.7636E+01
  -5.340  0.1830E+02  0.7638E+01
  -5.340  0.1830E+02  0.7640E+01
  -5.340  0.1831E+02  0.7641E+01
  -5.340  0.1831E+02  0.7643E+01
  -5.340  0.1832E+02  0.7645E+01
  -5.340  0.1832E+02  0.7647E+01
  -5.340  0.1832E+02  0.7649E+01
  -5.340  0.1833E+02  0.7651E+01
  -5.340  0.1833E+02  0.7652E+01
  -5.340  0.1834E+02  0.7654E+01
  -5.339  0.1834E+02  0.7656E+01
  -5.339  0.1835E+02  0.7658E+01
  -5.339  0.1835E+02  0.7660E+01
  -5.339  0.1835E+02  0.7662E+01
  -5.339  0.1836E+02  0.7663E+01
  -5.339  0.1836E+02  0.7665E+01
  -5.339  0.1837E+02  0.7667E+01
  -5.339  0.1837E+02  0.7669E+01
  -5.339  0.1838E+02  0.7671E+01
  -5.338  0.1838E+02  0.7673E+01
  -5.338  0.1839E+02  0.7674E+01
  -5.338  0.1839E+02  0.7676E+01
  -5.338  0.1839E+02  0.7678E+01
  -5.338  0.1840E+02  0.7680E+01
  -5.338  0.1840E+02  0.7682E+01
  -5.338  0.1841E+02  0.7684E+01
  -5.338  0.1841E+02  0.7685E+01
  -5.338  0.1842E+02  0.7687E+01
  -5.338  0.1842E+02  0.7689E+01
  -5.338  0.1842E+02  0.7691E+01
  -5.337  0.1843E+02  0.7693E+01
  -5.337  0.1843E+02  0.7695E+01
  -5.337  0.1844E+02  0.7697E+01
  -5.337  0.1844E+02  0.7698E+01
  -5.337  0.1845E+02  0.7700E+01
  -5.337  0.1845E+02  0.7702E+01
  -5.337  0.1846E+02  0.7704E+01
  -5.337  0.1846E+02  0.7706E+01
  -5.337  0.1846E+02  0.7708E+01
  -5.337  0.1847E+02  0.7709E+01
  -5.336  0.1847E+02  0.7711E+01
  -5.336  0.1848E+02  0.7713E+01
  -5.336  0.1848E+02  0.7715E+01
  -5.336  0.1849E+02  0.7717E+01
  -5.336  0.1849E+02  0.7719E+01
  -5.336  0.1849E+02  0.7721E+01
  -5.336  0.1850E+02  0.7722E+01
  -5.336  0.1850E+02  0.7724E+01
  -5.336  0.1851E+02  0.7726E+01
  -5.336  0.1851E+02  0.7728E+01
  -5.335  0.1852E+02  0.7730E+01
  -5.335  0.1852E+02  0.7732E+01
  -5.335  0.1853E+02  0.7733E+01
  -5.335  0.1853E+02  0.7735E+01
  -5.335  0.1853E+02  0.7737E+01
  -5.335  0.1854E+02  0.7739E+01
  -5.335  0.1854E+02  0.7741E+01
  -5.335  0.1855E+02  0.7743E+01
  -5.335  0.1855E+02  0.7745E+01
  -5.334  0.1856E+02  0.7746E+01
  -5.334  0.1856E+02  0.7748E+01
  -5.334  0.1856E+02  0.7750E+01
  -5.334  0.1857E+02  0.7752E+01
  -5.334  0.1857E+02  0.7754E+01
  -5.334  0.1858E+02  0.7756E+01
  -5.334  0.1858E+02  0.7758E+01
  -5.334  0.1859E+02  0.7759E+01
  -5.334  0.1859E+02  0.7761E+01
  -5.334  0.1860E+02  0.7763E+01
  -5.333  0.1860E+02  0.7765E+01
  -5.333  0.1860E+02  0.7767E+01
  -5.333  0.1861E+02  0.7769E+01
  -5.333  0.1861E+02  0.7771E+01
  -5.333  0.1862E+02  0.7772E+01
  -5.333  0.1862E+02  0.7774E+01
  -5.333  0.1863E+02  0.7776E+01
  -5.333  0.1863E+02  0.7778E+01
  -5.333  0.1863E+02  0.7780E+01
  -5.333  0.1864E+02  0.7782E+01
  -5.333  0.1864E+02  0.7784E+01
  -5.332  0.1865E+02  0.7786E+01
  -5.332  0.1865E+02  0.7787E+01
  -5.332  0.1866E+02  0.7789E+01
  -5.332  0.1866E+02  0.7791E+01
  -5.332  0.1867E+02  0.7793E+01
  -5.332  0.1867E+02  0.7795E+01
  -5.332  0.1867E+02  0.7797E+01
  -5.332  0.1868E+02  0.7799E+01
  -5.332  0.1868E+02  0.7800E+01
  -5.332  0.1869E+02  0.7802E+01
  -5.331  0.1869E+02  0.7804E+01
  -5.331  0.1870E+02  0.7806E+01
  -5.331  0.1870E+02  0.7808E+01
  -5.331  0.1870E+02  0.7810E+01
  -5.331  0.1871E+02  0.7812E+01
  -5.331  0.1871E+02  0.7814E+01
  -5.331  0.1872E+02  0.7815E+01
  -5.331  0.1872E+02  0.7817E+01
  -5.331  0.1873E+02  0.7819E+01
  -5.331  0.1873E+02  0.7821E+01
  -5.330  0.1874E+02  0.7823E+01
  -5.330  0.1874E+02  0.7825E+01
  -5.330  0.1874E+02  0.7827E+01
  -5.330  0.1875E+02  0.7829E+01
  -5.330  0.1875E+02  0.7830E+01
  -5.330  0.1876E+02  0.7832E+01
  -5.330  0.1876E+02  0.7834E+01
  -5.330  0.1877E+02  0.7836E+01
  -5.330  0.1877E+02  0.7838E+01
  -5.330  0.1877E+02  0.7840E+01
  -5.329  0.1878E+02  0.7842E+01
  -5.329  0.1878E+02  0.7844E+01
  -5.329  0.1879E+02  0.7845E+01
  -5.329  0.1879E+02  0.7847E+01
  -5.329  0.1880E+02  0.7849E+01
  -5.329  0.1880E+02  0.7851E+01
  -5.329  0.1880E+02  0.7853E+01
  -5.329  0.1881E+02  0.7855E+01
  -5.329  0.1881E+02  0.7857E+01
  -5.329  0.1882E+02  0.7859E+01
  -5.328  0.1882E+02  0.7860E+01
  -5.328  0.1883E+02  0.7862E+01
  -5.328  0.1883E+02  0.7864E+01
  -5.328  0.1884E+02  0.7866E+01
  -5.328  0.1884E+02  0.7868E+01
  -5.328  0.1884E+02  0.7870E+01
  -5.328  0.1885E+02  0.7872E+01
  -5.328  0.1885E+02  0.7874E+01
  -5.328  0.1886E+02  0.7876E+01
  -5.327  0.1886E+02  0.7877E+01
  -5.327  0.1887E+02  0.7879E+01
  -5.327  0.1887E+02  0.7881E+01
  -5.327  0.1887E+02  0.7883E+01
  -5.327  0.1888E+02  0.7885E+01
  -5.327  0.1888E+02  0.7887E+01
  -5.327  0.1889E+02  0.7889E+01
  -5.327  0.1889E+02  0.7891E+01
  -5.327  0.1890E+02  0.7893E+01
  -5.327  0.1890E+02  0.7894E+01
  -5.327  0.1890E+02  0.7896E+01
  -5.326  0.1891E+02  0.7898E+01
  -5.326  0.1891E+02  0.7900E+01
  -5.326  0.1892E+02  0.7902E+01
  -5.326  0.1892E+02  0.7904E+01
  -5.326  0.1893E+02  0.7906E+01
  -5.326  0.1893E+02  0.7908E+01
  -5.326  0.1894E+02  0.7910E+01
  -5.326  0.1894E+02  0.7911E+01
  -5.326  0.1894E+02  0.7913E+01
  -5.325  0.1895E+02  0.7915E+01
  -5.325  0.1895E+02  0.7917E+01
  -5.325  0.1896E+02  0.7919E+01
  -5.325  0.1896E+02  0.7921E+01
  -5.325  0.1897E+02  0.7923E+01
  -5.325  0.1897E+02  0.7925E+01
  -5.325  0.1897E+02  0.7927E+01
  -5.325  0.1898E+02  0.7929E+01
  -5.325  0.1898E+02  0.7930E+01
  -5.325  0.1899E+02  0.7932E+01
  -5.325  0.1899E+02  0.7934E+01
  -5.324  0.1900E+02  0.7936E+01
  -5.324  0.1900E+02  0.7938E+01
  -5.324  0.1900E+02  0.7940E+01
  -5.324  0.1901E+02  0.7942E+01
  -5.324  0.1901E+02  0.7944E+01
  -5.324  0.1902E+02  0.7946E+01
  -5.324  0.1902E+02  0.7948E+01
  -5.324  0.1903E+02  0.7949E+01
  -5.324  0.1903E+02  0.7951E+01
  -5.324  0.1903E+02  0.7953E+01
  -5.323  0.1904E+02  0.7955E+01
  -5.323  0.1904E+02  0.7957E+01
  -5.323  0.1905E+02  0.7959E+01
  -5.323  0.1905E+02  0.7961E+01
  -5.323  0.1906E+02  0.7963E+01
  -5.323  0.1906E+02  0.7965E+01
  -5.323  0.1907E+02  0.7967E+01
  -5.323  0.1907E+02  0.7968E+01
  -5.323  0.1907E+02  0.7970E+01
  -5.322  0.1908E+02  0.7972E+01
  -5.322  0.1908E+02  0.7974E+01
  -5.322  0.1909E+02  0.7976E+01
  -5.322  0.1909E+02  0.7978E+01
  -5.322  0.1910E+02  0.7980E+01
  -5.322  0.1910E+02  0.7982E+01
  -5.322  0.1910E+02  0.7984E+01
  -5.322  0.1911E+02  0.7986E+01
  -5.322  0.1911E+02  0.7988E+01
  -5.322  0.1912E+02  0.7989E+01
  -5.322  0.1912E+02  0.7991E+01
  -5.321  0.1913E+02  0.7993E+01
  -5.321  0.1913E+02  0.7995E+01
  -5.321  0.1913E+02  0.7997E+01
  -5.321  0.1914E+02  0.7999E+01
  -5.321  0.1914E+02  0.8001E+01
  -5.321  0.1915E+02  0.8003E+01
  -5.321  0.1915E+02  0.8005E+01
  -5.321  0.1916E+02  0.8007E+01
  -5.321  0.1916E+02  0.8009E+01
  -5.321  0.1916E+02  0.8011E+01
  -5.320  0.1917E+02  0.8012E+01
  -5.320  0.1917E+02  0.8014E+01
  -5.320  0.1918E+02  0.8016E+01
  -5.320  0.1918E+02  0.8018E+01
  -5.320  0.1919E+02  0.8020E+01
  -5.320  0.1919E+02  0.8022E+01
  -5.320  0.1919E+02  0.8024E+01
  -5.320  0.1920E+02  0.8026E+01
  -5.320  0.1920E+02  0.8028E+01
  -5.320  0.1921E+02  0.8030E+01
  -5.319  0.1921E+02  0.8032E+01
  -5.319  0.1922E+02  0.8034E+01
  -5.319  0.1922E+02  0.8036E+01
  -5.319  0.1922E+02  0.8037E+01
  -5.319  0.1923E+02  0.8039E+01
  -5.319  0.1923E+02  0.8041E+01
  -5.319  0.1924E+02  0.8043E+01
  -5.319  0.1924E+02  0.8045E+01
  -5.319  0.1925E+02  0.8047E+01
  -5.319  0.1925E+02  0.8049E+01
  -5.318  0.1925E+02  0.8051E+01
  -5.318  0.1926E+02  0.8053E+01
  -5.318  0.1926E+02  0.8055E+01
  -5.318  0.1927E+02  0.8057E+01
  -5.318  0.1927E+02  0.8059E+01
  -5.318  0.1928E+02  0.8061E+01
  -5.318  0.1928E+02  0.8062E+01
  -5.318  0.1928E+02  0.8064E+01
  -5.318  0.1929E+02  0.8066E+01
  -5.317  0.1929E+02  0.8068E+01
  -5.317  0.1930E+02  0.8070E+01
  -5.317  0.1930E+02  0.8072E+01
  -5.317  0.1931E+02  0.8074E+01
  -5.317  0.1931E+02  0.8076E+01
  -5.317  0.1932E+02  0.8078E+01
  -5.317  0.1932E+02  0.8080E+01
  -5.317  0.1932E+02  0.8082E+01
  -5.317  0.1933E+02  0.8084E+01
  -5.317  0.1933E+02  0.8086E+01
  -5.316  0.1934E+02  0.8088E+01
  -5.316  0.1934E+02  0.8089E+01
  -5.316  0.1935E+02  0.8091E+01
  -5.316  0.1935E+02  0.8093E+01
  -5.316  0.1935E+02  0.8095E+01
  -5.316  0.1936E+02  0.8097E+01
  -5.316  0.1936E+02  0.8099E+01
  -5.316  0.1937E+02  0.8101E+01
  -5.316  0.1937E+02  0.8103E+01
  -5.316  0.1938E+02  0.8105E+01
  -5.316  0.1938E+02  0.8107E+01
  -5.315  0.1938E+02  0.8109E+01
  -5.315  0.1939E+02  0.8111E+01
  -5.315  0.1939E+02  0.8113E+01
  -5.315  0.1940E+02  0.8115E+01
  -5.315  0.1940E+02  0.8117E+01
  -5.315  0.1941E+02  0.8119E+01
  -5.315  0.1941E+02  0.8120E+01
  -5.315  0.1941E+02  0.8122E+01
  -5.315  0.1942E+02  0.8124E+01
  -5.314  0.1942E+02  0.8126E+01
  -5.314  0.1943E+02  0.8128E+01
  -5.314  0.1943E+02  0.8130E+01
  -5.314  0.1943E+02  0.8132E+01
  -5.314  0.1944E+02  0.8134E+01
  -5.314  0.1944E+02  0.8136E+01
  -5.314  0.1945E+02  0.8138E+01
  -5.314  0.1945E+02  0.8140E+01
  -5.314  0.1946E+02  0.8142E+01
  -5.314  0.1946E+02  0.8144E+01
  -5.314  0.1946E+02  0.8146E+01
  -5.313  0.1947E+02  0.8148E+01
  -5.313  0.1947E+02  0.8150E+01
  -5.313  0.1948E+02  0.8152E+01
  -5.313  0.1948E+02  0.8154E+01
  -5.313  0.1949E+02  0.8156E+01
  -5.313  0.1949E+02  0.8157E+01
  -5.313  0.1949E+02  0.8159E+01
  -5.313  0.1950E+02  0.8161E+01
  -5.313  0.1950E+02  0.8163E+01
  -5.312  0.1951E+02  0.8165E+01
  -5.312  0.1951E+02  0.8167E+01
  -5.312  0.1952E+02  0.8169E+01
  -5.312  0.1952E+02  0.8171E+01
  -5.312  0.1952E+02  0.8173E+01
  -5.312  0.1953E+02  0.8175E+01
  -5.312  0.1953E+02  0.8177E+01
  -5.312  0.1954E+02  0.8179E+01
  -5.312  0.1954E+02  0.8181E+01
  -5.312  0.1955E+02  0.8183E+01
  -5.312  0.1955E+02  0.8185E+01
  -5.311  0.1955E+02  0.8187E+01
  -5.311  0.1956E+02  0.8189E+01
  -5.311  0.1956E+02  0.8191E+01
  -5.311  0.1957E+02  0.8193E+01
  -5.311  0.1957E+02  0.8195E+01
  -5.311  0.1958E+02  0.8197E+01
  -5.311  0.1958E+02  0.8198E+01
  -5.311  0.1958E+02  0.8200E+01
  -5.311  0.1959E+02  0.8202E+01
  -5.311  0.1959E+02  0.8204E+01
  -5.310  0.1960E+02  0.8206E+01
  -5.310  0.1960E+02  0.8208E+01
  -5.310  0.1961E+02  0.8210E+01
  -5.310  0.1961E+02  0.8212E+01
  -5.310  0.1961E+02  0.8214E+01
  -5.310  0.1962E+02  0.8216E+01
  -5.310  0.1962E+02  0.8218E+01
  -5.310  0.1963E+02  0.8220E+01
  -5.310  0.1963E+02  0.8222E+01
  -5.309  0.1964E+02  0.8224E+01
  -5.309  0.1964E+02  0.8226E+01
  -5.309  0.1964E+02  0.8228E+01
  -5.309  0.1965E+02  0.8230E+01
  -5.309  0.1965E+02  0.8232E+01
  -5.309  0.1966E+02  0.8234E+01
  -5.309  0.1966E+02  0.8236E+01
  -5.309  0.1966E+02  0.8238E+01
  -5.309  0.1967E+02  0.8240E+01
  -5.309  0.1967E+02  0.8242E+01
  -5.309  0.1968E+02  0.8244E+01
  -5.308  0.1968E+02  0.8246E+01
  -5.308  0.1969E+02  0.8248E+01
  -5.308  0.1969E+02  0.8250E+01
  -5.308  0.1969E+02  0.8252E+01
  -5.308  0.1970E+02  0.8253E+01
  -5.308  0.1970E+02  0.8255E+01
  -5.308  0.1971E+02  0.8257E+01
  -5.308  0.1971E+02  0.8259E+01
  -5.308  0.1972E+02  0.8261E+01
  -5.308  0.1972E+02  0.8263E+01
  -5.307  0.1972E+02  0.8265E+01
  -5.307  0.1973E+02  0.8267E+01
  -5.307  0.1973E+02  0.8269E+01
  -5.307  0.1974E+02  0.8271E+01
  -5.307  0.1974E+02  0.8273E+01
  -5.307  0.1975E+02  0.8275E+01
  -5.307  0.1975E+02  0.8277E+01
  -5.307  0.1975E+02  0.8279E+01
  -5.307  0.1976E+02  0.8281E+01
  -5.307  0.1976E+02  0.8283E+01
  -5.306  0.1977E+02  0.8285E+01
  -5.306  0.1977E+02  0.8287E+01
  -5.306  0.1977E+02  0.8289E+01
  -5.306  0.1978E+02  0.8291E+01
  -5.306  0.1978E+02  0.8293E+01
  -5.306  0.1979E+02  0.8295E+01
  -5.306  0.1979E+02  0.8297E+01
  -5.306  0.1980E+02  0.8299E+01
  -5.306  0.1980E+02  0.8301E+01
  -5.306  0.1980E+02  0.8303E+01
  -5.305  0.1981E+02  0.8305E+01
  -5.305  0.1981E+02  0.8307E+01
  -5.305  0.1982E+02  0.8309E+01
  -5.305  0.1982E+02  0.8311E+01
  -5.305  0.1983E+02  0.8313E+01
  -5.305  0.1983E+02  0.8315E+01
  -5.305  0.1983E+02  0.8317E+01
  -5.305  0.1984E+02  0.8319E+01
  -5.305  0.1984E+02  0.8321E+01
  -5.304  0.1985E+02  0.8323E+01
  -5.304  0.1985E+02  0.8325E+01
  -5.304  0.1985E+02  0.8327E+01
  -5.304  0.1986E+02  0.8329E+01
  -5.304  0.1986E+02  0.8331E+01
  -5.304  0.1987E+02  0.8333E+01
  -5.304  0.1987E+02  0.8335E+01
  -5.304  0.1988E+02  0.8337E+01
  -5.304  0.1988E+02  0.8339E+01
  -5.304  0.1988E+02  0.8341E+01
  -5.303  0.1989E+02  0.8343E+01
  -5.303  0.1989E+02  0.8345E+01
  -5.303  0.1990E+02  0.8347E+01
  -5.303  0.1990E+02  0.8349E+01
  -5.303  0.1990E+02  0.8351E+01
  -5.303  0.1991E+02  0.8353E+01
  -5.303  0.1991E+02  0.8355E+01
  -5.303  0.1992E+02  0.8356E+01
  -5.303  0.1992E+02  0.8358E+01
  -5.303  0.1993E+02  0.8360E+01
  -5.303  0.1993E+02  0.8362E+01
  -5.302  0.1993E+02  0.8364E+01
  -5.302  0.1994E+02  0.8366E+01
  -5.302  0.1994E+02  0.8368E+01
  -5.302  0.1995E+02  0.8370E+01
  -5.302  0.1995E+02  0.8372E+01
  -5.302  0.1996E+02  0.8374E+01
  -5.302  0.1996E+02  0.8376E+01
  -5.302  0.1996E+02  0.8378E+01
  -5.302  0.1997E+02  0.8380E+01
  -5.301  0.1997E+02  0.8382E+01
  -5.301  0.1998E+02  0.8384E+01
  -5.301  0.1998E+02  0.8386E+01
  -5.301  0.1998E+02  0.8388E+01
  -5.301  0.1999E+02  0.8390E+01
  -5.301  0.1999E+02  0.8392E+01
  -5.301  0.2000E+02  0.8394E+01
  -5.301  0.2000E+02  0.8396E+01
  -5.301  0.2001E+02  0.8398E+01
  -5.301  0.2001E+02  0.8400E+01
  -5.301  0.2001E+02  0.8402E+01
  -5.300  0.2002E+02  0.8404E+01
  -5.300  0.2002E+02  0.8406E+01
  -5.300  0.2003E+02  0.8408E+01
  -5.300  0.2003E+02  0.8410E+01
  -5.300  0.2003E+02  0.8412E+01
  -5.300  0.2004E+02  0.8414E+01
  -5.300  0.2004E+02  0.8416E+01
  -5.300  0.2005E+02  0.8418E+01
  -5.300  0.2005E+02  0.8420E+01
  -5.300  0.2006E+02  0.8422E+01
  -5.299  0.2006E+02  0.8424E+01
  -5.299  0.2006E+02  0.8426E+01
  -5.299  0.2007E+02  0.8428E+01
  -5.299  0.2007E+02  0.8430E+01
  -5.299  0.2008E+02  0.8432E+01
  -5.299  0.2008E+02  0.8434E+01
  -5.299  0.2008E+02  0.8437E+01
  -5.299  0.2009E+02  0.8439E+01
  -5.299  0.2009E+02  0.8441E+01
  -5.298  0.2010E+02  0.8443E+01
  -5.298  0.2010E+02  0.8445E+01
  -5.298  0.2010E+02  0.8447E+01
  -5.298  0.2011E+02  0.8449E+01
  -5.298  0.2011E+02  0.8451E+01
  -5.298  0.2012E+02  0.8453E+01
  -5.298  0.2012E+02  0.8455E+01
  -5.298  0.2013E+02  0.8457E+01
  -5.298  0.2013E+02  0.8459E+01
  -5.298  0.2013E+02  0.8461E+01
  -5.298  0.2014E+02  0.8463E+01
  -5.297  0.2014E+02  0.8465E+01
  -5.297  0.2015E+02  0.8467E+01
  -5.297  0.2015E+02  0.8469E+01
  -5.297  0.2015E+02  0.8471E+01
  -5.297  0.2016E+02  0.8473E+01
  -5.297  0.2016E+02  0.8475E+01
  -5.297  0.2017E+02  0.8477E+01
  -5.297  0.2017E+02  0.8479E+01
  -5.297  0.2018E+02  0.8481E+01
  -5.296  0.2018E+02  0.8483E+01
  -5.296  0.2018E+02  0.8485E+01
  -5.296  0.2019E+02  0.8487E+01
  -5.296  0.2019E+02  0.8489E+01
  -5.296  0.2020E+02  0.8491E+01
  -5.296  0.2020E+02  0.8493E+01
  -5.296  0.2020E+02  0.8495E+01
  -5.296  0.2021E+02  0.8497E+01
  -5.296  0.2021E+02  0.8499E+01
  -5.296  0.2022E+02  0.8501E+01
  -5.296  0.2022E+02  0.8503E+01
  -5.295  0.2022E+02  0.8505E+01
  -5.295  0.2023E+02  0.8507E+01
  -5.295  0.2023E+02  0.8509E+01
  -5.295  0.2024E+02  0.8511E+01
  -5.295  0.2024E+02  0.8513E+01
  -5.295  0.2025E+02  0.8515E+01
  -5.295  0.2025E+02  0.8517E+01
  -5.295  0.2025E+02  0.8519E+01
  -5.295  0.2026E+02  0.8521E+01
  -5.295  0.2026E+02  0.8523E+01
  -5.294  0.2027E+02  0.8525E+01
  -5.294  0.2027E+02  0.8527E+01
  -5.294  0.2027E+02  0.8529E+01
  -5.294  0.2028E+02  0.8531E+01
  -5.294  0.2028E+02  0.8533E+01
  -5.294  0.2029E+02  0.8535E+01
  -5.294  0.2029E+02  0.8537E+01
  -5.294  0.2029E+02  0.8539E+01
  -5.294  0.2030E+02  0.8542E+01
  -5.293  0.2030E+02  0.8544E+01
  -5.293  0.2031E+02  0.8546E+01
  -5.293  0.2031E+02  0.8548E+01
  -5.293  0.2031E+02  0.8550E+01
  -5.293  0.2032E+02  0.8552E+01
  -5.293  0.2032E+02  0.8554E+01
  -5.293  0.2033E+02  0.8556E+01
  -5.293  0.2033E+02  0.8558E+01
  -5.293  0.2034E+02  0.8560E+01
  -5.293  0.2034E+02  0.8562E+01
  -5.292  0.2034E+02  0.8564E+01
  -5.292  0.2035E+02  0.8566E+01
  -5.292  0.2035E+02  0.8568E+01
  -5.292  0.2036E+02  0.8570E+01
  -5.292  0.2036E+02  0.8572E+01
  -5.292  0.2036E+02  0.8574E+01
  -5.292  0.2037E+02  0.8576E+01
  -5.292  0.2037E+02  0.8578E+01
  -5.292  0.2038E+02  0.8580E+01
  -5.292  0.2038E+02  0.8582E+01
  -5.292  0.2038E+02  0.8584E+01
  -5.291  0.2039E+02  0.8586E+01
  -5.291  0.2039E+02  0.8588E+01
  -5.291  0.2040E+02  0.8590E+01
  -5.291  0.2040E+02  0.8592E+01
  -5.291  0.2040E+02  0.8594E+01
  -5.291  0.2041E+02  0.8596E+01
  -5.291  0.2041E+02  0.8599E+01
  -5.291  0.2042E+02  0.8601E+01
  -5.291  0.2042E+02  0.8603E+01
  -5.290  0.2043E+02  0.8605E+01
  -5.290  0.2043E+02  0.8607E+01
  -5.290  0.2043E+02  0.8609E+01
  -5.290  0.2044E+02  0.8611E+01
  -5.290  0.2044E+02  0.8613E+01
  -5.290  0.2045E+02  0.8615E+01
  -5.290  0.2045E+02  0.8617E+01
  -5.290  0.2045E+02  0.8619E+01
  -5.290  0.2046E+02  0.8621E+01
  -5.290  0.2046E+02  0.8623E+01
  -5.290  0.2047E+02  0.8625E+01
  -5.289  0.2047E+02  0.8627E+01
  -5.289  0.2047E+02  0.8629E+01
  -5.289  0.2048E+02  0.8631E+01
  -5.289  0.2048E+02  0.8633E+01
  -5.289  0.2049E+02  0.8635E+01
  -5.289  0.2049E+02  0.8637E+01
  -5.289  0.2049E+02  0.8639E+01
  -5.289  0.2050E+02  0.8641E+01
  -5.289  0.2050E+02  0.8644E+01
  -5.289  0.2051E+02  0.8646E+01
  -5.288  0.2051E+02  0.8648E+01
  -5.288  0.2051E+02  0.8650E+01
  -5.288  0.2052E+02  0.8652E+01
  -5.288  0.2052E+02  0.8654E+01
  -5.288  0.2053E+02  0.8656E+01
  -5.288  0.2053E+02  0.8658E+01
  -5.288  0.2053E+02  0.8660E+01
  -5.288  0.2054E+02  0.8662E+01
  -5.288  0.2054E+02  0.8664E+01
  -5.287  0.2055E+02  0.8666E+01
  -5.287  0.2055E+02  0.8668E+01
  -5.287  0.2055E+02  0.8670E+01
  -5.287  0.2056E+02  0.8672E+01
  -5.287  0.2056E+02  0.8674E+01
  -5.287  0.2057E+02  0.8676E+01
  -5.287  0.2057E+02  0.8678E+01
  -5.287  0.2057E+02  0.8681E+01
  -5.287  0.2058E+02  0.8683E+01
  -5.287  0.2058E+02  0.8685E+01
  -5.287  0.2059E+02  0.8687E+01
  -5.286  0.2059E+02  0.8689E+01
  -5.286  0.2059E+02  0.8691E+01
  -5.286  0.2060E+02  0.8693E+01
  -5.286  0.2060E+02  0.8695E+01
  -5.286  0.2061E+02  0.8697E+01
  -5.286  0.2061E+02  0.8699E+01
  -5.286  0.2061E+02  0.8701E+01
  -5.286  0.2062E+02  0.8703E+01
  -5.286  0.2062E+02  0.8705E+01
  -5.285  0.2063E+02  0.8707E+01
  -5.285  0.2063E+02  0.8709E+01
  -5.285  0.2063E+02  0.8711E+01
  -5.285  0.2064E+02  0.8713E+01
  -5.285  0.2064E+02  0.8716E+01
  -5.285  0.2065E+02  0.8718E+01
  -5.285  0.2065E+02  0.8720E+01
  -5.285  0.2065E+02  0.8722E+01
  -5.285  0.2066E+02  0.8724E+01
  -5.285  0.2066E+02  0.8726E+01
  -5.285  0.2067E+02  0.8728E+01
  -5.284  0.2067E+02  0.8730E+01
  -5.284  0.2067E+02  0.8732E+01
  -5.284  0.2068E+02  0.8734E+01
  -5.284  0.2068E+02  0.8736E+01
  -5.284  0.2069E+02  0.8738E+01
  -5.284  0.2069E+02  0.8740E+01
  -5.284  0.2069E+02  0.8742E+01
  -5.284  0.2070E+02  0.8744E+01
  -5.284  0.2070E+02  0.8747E+01
  -5.284  0.2071E+02  0.8749E+01
  -5.283  0.2071E+02  0.8751E+01
  -5.283  0.2071E+02  0.8753E+01
  -5.283  0.2072E+02  0.8755E+01
  -5.283  0.2072E+02  0.8757E+01
  -5.283  0.2073E+02  0.8759E+01
  -5.283  0.2073E+02  0.8761E+01
  -5.283  0.2073E+02  0.8763E+01
  -5.283  0.2074E+02  0.8765E+01
  -5.283  0.2074E+02  0.8767E+01
  -5.283  0.2075E+02  0.8769E+01
  -5.282  0.2075E+02  0.8771E+01
  -5.282  0.2075E+02  0.8774E+01
  -5.282  0.2076E+02  0.8776E+01
  -5.282  0.2076E+02  0.8778E+01
  -5.282  0.2077E+02  0.8780E+01
  -5.282  0.2077E+02  0.8782E+01
  -5.282  0.2077E+02  0.8784E+01
  -5.282  0.2078E+02  0.8786E+01
  -5.282  0.2078E+02  0.8788E+01
  -5.281  0.2079E+02  0.8790E+01
  -5.281  0.2079E+02  0.8792E+01
  -5.281  0.2079E+02  0.8794E+01
  -5.281  0.2080E+02  0.8796E+01
  -5.281  0.2080E+02  0.8798E+01
  -5.281  0.2081E+02  0.8801E+01
  -5.281  0.2081E+02  0.8803E+01
  -5.281  0.2081E+02  0.8805E+01
  -5.281  0.2082E+02  0.8807E+01
  -5.281  0.2082E+02  0.8809E+01
  -5.280  0.2083E+02  0.8811E+01
  -5.280  0.2083E+02  0.8813E+01
  -5.280  0.2083E+02  0.8815E+01
  -5.280  0.2084E+02  0.8817E+01
  -5.280  0.2084E+02  0.8819E+01
  -5.280  0.2085E+02  0.8821E+01
  -5.280  0.2085E+02  0.8823E+01
  -5.280  0.2085E+02  0.8826E+01
  -5.280  0.2086E+02  0.8828E+01
  -5.280  0.2086E+02  0.8830E+01
  -5.279  0.2086E+02  0.8832E+01
  -5.279  0.2087E+02  0.8834E+01
  -5.279  0.2087E+02  0.8836E+01
  -5.279  0.2088E+02  0.8838E+01
  -5.279  0.2088E+02  0.8840E+01
  -5.279  0.2088E+02  0.8842E+01
  -5.279  0.2089E+02  0.8844E+01
  -5.279  0.2089E+02  0.8846E+01
  -5.279  0.2090E+02  0.8848E+01
  -5.279  0.2090E+02  0.8851E+01
  -5.279  0.2090E+02  0.8853E+01
  -5.278  0.2091E+02  0.8855E+01
  -5.278  0.2091E+02  0.8857E+01
  -5.278  0.2092E+02  0.8859E+01
  -5.278  0.2092E+02  0.8861E+01
  -5.278  0.2092E+02  0.8863E+01
  -5.278  0.2093E+02  0.8865E+01
  -5.278  0.2093E+02  0.8867E+01
  -5.278  0.2094E+02  0.8869E+01
  -5.278  0.2094E+02  0.8871E+01
  -5.278  0.2094E+02  0.8874E+01
  -5.277  0.2095E+02  0.8876E+01
  -5.277  0.2095E+02  0.8878E+01
  -5.277  0.2095E+02  0.8880E+01
  -5.277  0.2096E+02  0.8882E+01
  -5.277  0.2096E+02  0.8884E+01
  -5.277  0.2097E+02  0.8886E+01
  -5.277  0.2097E+02  0.8888E+01
  -5.277  0.2097E+02  0.8890E+01
  -5.277  0.2098E+02  0.8892E+01
  -5.277  0.2098E+02  0.8895E+01
  -5.276  0.2099E+02  0.8897E+01
  -5.276  0.2099E+02  0.8899E+01
  -5.276  0.2099E+02  0.8901E+01
  -5.276  0.2100E+02  0.8903E+01
  -5.276  0.2100E+02  0.8905E+01
  -5.276  0.2101E+02  0.8907E+01
  -5.276  0.2101E+02  0.8909E+01
  -5.276  0.2101E+02  0.8911E+01
  -5.276  0.2102E+02  0.8913E+01
  -5.276  0.2102E+02  0.8916E+01
  -5.275  0.2102E+02  0.8918E+01
  -5.275  0.2103E+02  0.8920E+01
  -5.275  0.2103E+02  0.8922E+01
  -5.275  0.2104E+02  0.8924E+01
  -5.275  0.2104E+02  0.8926E+01
  -5.275  0.2104E+02  0.8928E+01
  -5.275  0.2105E+02  0.8930E+01
  -5.275  0.2105E+02  0.8932E+01
  -5.275  0.2106E+02  0.8934E+01
  -5.274  0.2106E+02  0.8937E+01
  -5.274  0.2106E+02  0.8939E+01
  -5.274  0.2107E+02  0.8941E+01
  -5.274  0.2107E+02  0.8943E+01
  -5.274  0.2108E+02  0.8945E+01
  -5.274  0.2108E+02  0.8947E+01
  -5.274  0.2108E+02  0.8949E+01
  -5.274  0.2109E+02  0.8951E+01
  -5.274  0.2109E+02  0.8953E+01
  -5.274  0.2109E+02  0.8956E+01
  -5.274  0.2110E+02  0.8958E+01
  -5.273  0.2110E+02  0.8960E+01
  -5.273  0.2111E+02  0.8962E+01
  -5.273  0.2111E+02  0.8964E+01
  -5.273  0.2111E+02  0.8966E+01
  -5.273  0.2112E+02  0.8968E+01
  -5.273  0.2112E+02  0.8970E+01
  -5.273  0.2113E+02  0.8972E+01
  -5.273  0.2113E+02  0.8975E+01
  -5.273  0.2113E+02  0.8977E+01
  -5.272  0.2114E+02  0.8979E+01
  -5.272  0.2114E+02  0.8981E+01
  -5.272  0.2114E+02  0.8983E+01
  -5.272  0.2115E+02  0.8985E+01
  -5.272  0.2115E+02  0.8987E+01
  -5.272  0.2116E+02  0.8989E+01
  -5.272  0.2116E+02  0.8991E+01
  -5.272  0.2116E+02  0.8994E+01
  -5.272  0.2117E+02  0.8996E+01
  -5.272  0.2117E+02  0.8998E+01
  -5.272  0.2117E+02  0.9000E+01
  -5.271  0.2118E+02  0.9002E+01
  -5.271  0.2118E+02  0.9004E+01
  -5.271  0.2119E+02  0.9006E+01
  -5.271  0.2119E+02  0.9008E+01
  -5.271  0.2119E+02  0.9011E+01
  -5.271  0.2120E+02  0.9013E+01
  -5.271  0.2120E+02  0.9015E+01
  -5.271  0.2121E+02  0.9017E+01
  -5.271  0.2121E+02  0.9019E+01
  -5.271  0.2121E+02  0.9021E+01
  -5.270  0.2122E+02  0.9023E+01
  -5.270  0.2122E+02  0.9025E+01
  -5.270  0.2122E+02  0.9028E+01
  -5.270  0.2123E+02  0.9030E+01
  -5.270  0.2123E+02  0.9032E+01
  -5.270  0.2124E+02  0.9034E+01
  -5.270  0.2124E+02  0.9036E+01
  -5.270  0.2124E+02  0.9038E+01
  -5.270  0.2125E+02  0.9040E+01
  -5.269  0.2125E+02  0.9042E+01
  -5.269  0.2125E+02  0.9045E+01
  -5.269  0.2126E+02  0.9047E+01
  -5.269  0.2126E+02  0.9049E+01
  -5.269  0.2127E+02  0.9051E+01
  -5.269  0.2127E+02  0.9053E+01
  -5.269  0.2127E+02  0.9055E+01
  -5.269  0.2128E+02  0.9057E+01
  -5.269  0.2128E+02  0.9059E+01
  -5.269  0.2128E+02  0.9062E+01
  -5.268  0.2129E+02  0.9064E+01
  -5.268  0.2129E+02  0.9066E+01
  -5.268  0.2130E+02  0.9068E+01
  -5.268  0.2130E+02  0.9070E+01
  -5.268  0.2130E+02  0.9072E+01
  -5.268  0.2131E+02  0.9074E+01
  -5.268  0.2131E+02  0.9076E+01
  -5.268  0.2132E+02  0.9079E+01
  -5.268  0.2132E+02  0.9081E+01
  -5.268  0.2132E+02  0.9083E+01
  -5.268  0.2133E+02  0.9085E+01
  -5.267  0.2133E+02  0.9087E+01
  -5.267  0.2133E+02  0.9089E+01
  -5.267  0.2134E+02  0.9091E+01
  -5.267  0.2134E+02  0.9093E+01
  -5.267  0.2135E+02  0.9096E+01
  -5.267  0.2135E+02  0.9098E+01
  -5.267  0.2135E+02  0.9100E+01
  -5.267  0.2136E+02  0.9102E+01
  -5.267  0.2136E+02  0.9104E+01
  -5.267  0.2136E+02  0.9106E+01
  -5.266  0.2137E+02  0.9108E+01
  -5.266  0.2137E+02  0.9111E+01
  -5.266  0.2138E+02  0.9113E+01
  -5.266  0.2138E+02  0.9115E+01
  -5.266  0.2138E+02  0.9117E+01
  -5.266  0.2139E+02  0.9119E+01
  -5.266  0.2139E+02  0.9121E+01
  -5.266  0.2139E+02  0.9123E+01
  -5.266  0.2140E+02  0.9126E+01
  -5.266  0.2140E+02  0.9128E+01
  -5.265  0.2140E+02  0.9130E+01
  -5.265  0.2141E+02  0.9132E+01
  -5.265  0.2141E+02  0.9134E+01
  -5.265  0.2142E+02  0.9136E+01
  -5.265  0.2142E+02  0.9138E+01
  -5.265  0.2142E+02  0.9141E+01
  -5.265  0.2143E+02  0.9143E+01
  -5.265  0.2143E+02  0.9145E+01
  -5.265  0.2143E+02  0.9147E+01
  -5.264  0.2144E+02  0.9149E+01
  -5.264  0.2144E+02  0.9151E+01
  -5.264  0.2145E+02  0.9153E+01
  -5.264  0.2145E+02  0.9156E+01
  -5.264  0.2145E+02  0.9158E+01
  -5.264  0.2146E+02  0.9160E+01
  -5.264  0.2146E+02  0.9162E+01
  -5.264  0.2146E+02  0.9164E+01
  -5.264  0.2147E+02  0.9166E+01
  -5.264  0.2147E+02  0.9168E+01
  -5.263  0.2148E+02  0.9171E+01
  -5.263  0.2148E+02  0.9173E+01
  -5.263  0.2148E+02  0.9175E+01
  -5.263  0.2149E+02  0.9177E+01
  -5.263  0.2149E+02  0.9179E+01
  -5.263  0.2149E+02  0.9181E+01
  -5.263  0.2150E+02  0.9183E+01
  -5.263  0.2150E+02  0.9186E+01
  -5.263  0.2150E+02  0.9188E+01
  -5.263  0.2151E+02  0.9190E+01
  -5.263  0.2151E+02  0.9192E+01
  -5.262  0.2152E+02  0.9194E+01
  -5.262  0.2152E+02  0.9196E+01
  -5.262  0.2152E+02  0.9199E+01
  -5.262  0.2153E+02  0.9201E+01
  -5.262  0.2153E+02  0.9203E+01
  -5.262  0.2153E+02  0.9205E+01
  -5.262  0.2154E+02  0.9207E+01
  -5.262  0.2154E+02  0.9209E+01
  -5.262  0.2155E+02  0.9211E+01
  -5.261  0.2155E+02  0.9214E+01
  -5.261  0.2155E+02  0.9216E+01
  -5.261  0.2156E+02  0.9218E+01
  -5.261  0.2156E+02  0.9220E+01
  -5.261  0.2156E+02  0.9222E+01
  -5.261  0.2157E+02  0.9224E+01
  -5.261  0.2157E+02  0.9227E+01
  -5.261  0.2157E+02  0.9229E+01
  -5.261  0.2158E+02  0.9231E+01
  -5.261  0.2158E+02  0.9233E+01
  -5.261  0.2159E+02  0.9235E+01
  -5.260  0.2159E+02  0.9237E+01
  -5.260  0.2159E+02  0.9239E+01
  -5.260  0.2160E+02  0.9242E+01
  -5.260  0.2160E+02  0.9244E+01
  -5.260  0.2160E+02  0.9246E+01
  -5.260  0.2161E+02  0.9248E+01
  -5.260  0.2161E+02  0.9250E+01
  -5.260  0.2161E+02  0.9252E+01
  -5.260  0.2162E+02  0.9255E+01
  -5.260  0.2162E+02  0.9257E+01
  -5.259  0.2163E+02  0.9259E+01
  -5.259  0.2163E+02  0.9261E+01
  -5.259  0.2163E+02  0.9263E+01
  -5.259  0.2164E+02  0.9265E+01
  -5.259  0.2164E+02  0.9268E+01
  -5.259  0.2164E+02  0.9270E+01
  -5.259  0.2165E+02  0.9272E+01
  -5.259  0.2165E+02  0.9274E+01
  -5.259  0.2165E+02  0.9276E+01
  -5.258  0.2166E+02  0.9278E+01
  -5.258  0.2166E+02  0.9281E+01
  -5.258  0.2167E+02  0.9283E+01
  -5.258  0.2167E+02  0.9285E+01
  -5.258  0.2167E+02  0.9287E+01
  -5.258  0.2168E+02  0.9289E+01
  -5.258  0.2168E+02  0.9291E+01
  -5.258  0.2168E+02  0.9294E+01
  -5.258  0.2169E+02  0.9296E+01
  -5.258  0.2169E+02  0.9298E+01
  -5.257  0.2169E+02  0.9300E+01
  -5.257  0.2170E+02  0.9302E+01
  -5.257  0.2170E+02  0.9304E+01
  -5.257  0.2171E+02  0.9307E+01
  -5.257  0.2171E+02  0.9309E+01
  -5.257  0.2171E+02  0.9311E+01
  -5.257  0.2172E+02  0.9313E+01
  -5.257  0.2172E+02  0.9315E+01
  -5.257  0.2172E+02  0.9317E+01
  -5.257  0.2173E+02  0.9320E+01
  -5.256  0.2173E+02  0.9322E+01
  -5.256  0.2173E+02  0.9324E+01
  -5.256  0.2174E+02  0.9326E+01
  -5.256  0.2174E+02  0.9328E+01
  -5.256  0.2174E+02  0.9331E+01
  -5.256  0.2175E+02  0.9333E+01
  -5.256  0.2175E+02  0.9335E+01
  -5.256  0.2176E+02  0.9337E+01
  -5.256  0.2176E+02  0.9339E+01
  -5.256  0.2176E+02  0.9341E+01
  -5.256  0.2177E+02  0.9344E+01
  -5.255  0.2177E+02  0.9346E+01
  -5.255  0.2177E+02  0.9348E+01
  -5.255  0.2178E+02  0.9350E+01
  -5.255  0.2178E+02  0.9352E+01
  -5.255  0.2178E+02  0.9354E+01
  -5.255  0.2179E+02  0.9357E+01
  -5.255  0.2179E+02  0.9359E+01
  -5.255  0.2179E+02  0.9361E+01
  -5.255  0.2180E+02  0.9363E+01
  -5.255  0.2180E+02  0.9365E+01
  -5.254  0.2180E+02  0.9368E+01
  -5.254  0.2181E+02  0.9370E+01
  -5.254  0.2181E+02  0.9372E+01
  -5.254  0.2182E+02  0.9374E+01
  -5.254  0.2182E+02  0.9376E+01
  -5.254  0.2182E+02  0.9378E+01
  -5.254  0.2183E+02  0.9381E+01
  -5.254  0.2183E+02  0.9383E+01
  -5.254  0.2183E+02  0.9385E+01
  -5.254  0.2184E+02  0.9387E+01
  -5.253  0.2184E+02  0.9389E+01
  -5.253  0.2184E+02  0.9392E+01
  -5.253  0.2185E+02  0.9394E+01
  -5.253  0.2185E+02  0.9396E+01
  -5.253  0.2185E+02  0.9398E+01
  -5.253  0.2186E+02  0.9400E+01
  -5.253  0.2186E+02  0.9402E+01
  -5.253  0.2186E+02  0.9405E+01
  -5.253  0.2187E+02  0.9407E+01
  -5.252  0.2187E+02  0.9409E+01
  -5.252  0.2188E+02  0.9411E+01
  -5.252  0.2188E+02  0.9413E+01
  -5.252  0.2188E+02  0.9416E+01
  -5.252  0.2189E+02  0.9418E+01
  -5.252  0.2189E+02  0.9420E+01
  -5.252  0.2189E+02  0.9422E+01
  -5.252  0.2190E+02  0.9424E+01
  -5.252  0.2190E+02  0.9427E+01
  -5.252  0.2190E+02  0.9429E+01
  -5.252  0.2191E+02  0.9431E+01
  -5.251  0.2191E+02  0.9433E+01
  -5.251  0.2191E+02  0.9435E+01
  -5.251  0.2192E+02  0.9437E+01
  -5.251  0.2192E+02  0.9440E+01
  -5.251  0.2192E+02  0.9442E+01
  -5.251  0.2193E+02  0.9444E+01
  -5.251  0.2193E+02  0.9446E+01
  -5.251  0.2193E+02  0.9448E+01
  -5.251  0.2194E+02  0.9451E+01
  -5.250  0.2194E+02  0.9453E+01
  -5.250  0.2195E+02  0.9455E+01
  -5.250  0.2195E+02  0.9457E+01
  -5.250  0.2195E+02  0.9459E+01
  -5.250  0.2196E+02  0.9462E+01
  -5.250  0.2196E+02  0.9464E+01
  -5.250  0.2196E+02  0.9466E+01
  -5.250  0.2197E+02  0.9468E+01
  -5.250  0.2197E+02  0.9470E+01
  -5.250  0.2197E+02  0.9473E+01
  -5.250  0.2198E+02  0.9475E+01
  -5.249  0.2198E+02  0.9477E+01
  -5.249  0.2198E+02  0.9479E+01
  -5.249  0.2199E+02  0.9481E+01
  -5.249  0.2199E+02  0.9484E+01
  -5.249  0.2199E+02  0.9486E+01
  -5.249  0.2200E+02  0.9488E+01
  -5.249  0.2200E+02  0.9490E+01
  -5.249  0.2200E+02  0.9492E+01
  -5.249  0.2201E+02  0.9495E+01
  -5.249  0.2201E+02  0.9497E+01
  -5.248  0.2201E+02  0.9499E+01
  -5.248  0.2202E+02  0.9501E+01
  -5.248  0.2202E+02  0.9503E+01
  -5.248  0.2202E+02  0.9506E+01
  -5.248  0.2203E+02  0.9508E+01
  -5.248  0.2203E+02  0.9510E+01
  -5.248  0.2203E+02  0.9512E+01
  -5.248  0.2204E+02  0.9514E+01
  -5.248  0.2204E+02  0.9517E+01
  -5.248  0.2205E+02  0.9519E+01
  -5.247  0.2205E+02  0.9521E+01
  -5.247  0.2205E+02  0.9523E+01
  -5.247  0.2206E+02  0.9525E+01
  -5.247  0.2206E+02  0.9528E+01
  -5.247  0.2206E+02  0.9530E+01
  -5.247  0.2207E+02  0.9532E+01
  -5.247  0.2207E+02  0.9534E+01
  -5.247  0.2207E+02  0.9536E+01
  -5.247  0.2208E+02  0.9539E+01
  -5.247  0.2208E+02  0.9541E+01
  -5.246  0.2208E+02  0.9543E+01
  -5.246  0.2209E+02  0.9545E+01
  -5.246  0.2209E+02  0.9548E+01
  -5.246  0.2209E+02  0.9550E+01
  -5.246  0.2210E+02  0.9552E+01
  -5.246  0.2210E+02  0.9554E+01
  -5.246  0.2210E+02  0.9556E+01
  -5.246  0.2211E+02  0.9559E+01
  -5.246  0.2211E+02  0.9561E+01
  -5.245  0.2211E+02  0.9563E+01
  -5.245  0.2212E+02  0.9565E+01
  -5.245  0.2212E+02  0.9567E+01
  -5.245  0.2212E+02  0.9570E+01
  -5.245  0.2213E+02  0.9572E+01
  -5.245  0.2213E+02  0.9574E+01
  -5.245  0.2213E+02  0.9576E+01
  -5.245  0.2214E+02  0.9578E+01
  -5.245  0.2214E+02  0.9581E+01
  -5.245  0.2214E+02  0.9583E+01
  -5.245  0.2215E+02  0.9585E+01
  -5.244  0.2215E+02  0.9587E+01
  -5.244  0.2215E+02  0.9590E+01
  -5.244  0.2216E+02  0.9592E+01
  -5.244  0.2216E+02  0.9594E+01
  -5.244  0.2216E+02  0.9596E+01
  -5.244  0.2217E+02  0.9598E+01
  -5.244  0.2217E+02  0.9601E+01
  -5.244  0.2217E+02  0.9603E+01
  -5.244  0.2218E+02  0.9605E+01
  -5.244  0.2218E+02  0.9607E+01
  -5.243  0.2218E+02  0.9610E+01
  -5.243  0.2219E+02  0.9612E+01
  -5.243  0.2219E+02  0.9614E+01
  -5.243  0.2219E+02  0.9616E+01
  -5.243  0.2220E+02  0.9618E+01
  -5.243  0.2220E+02  0.9621E+01
  -5.243  0.2220E+02  0.9623E+01
  -5.243  0.2221E+02  0.9625E+01
  -5.243  0.2221E+02  0.9627E+01
  -5.243  0.2221E+02  0.9629E+01
  -5.242  0.2222E+02  0.9632E+01
  -5.242  0.2222E+02  0.9634E+01
  -5.242  0.2222E+02  0.9636E+01
  -5.242  0.2223E+02  0.9638E+01
  -5.242  0.2223E+02  0.9641E+01
  -5.242  0.2223E+02  0.9643E+01
  -5.242  0.2224E+02  0.9645E+01
  -5.242  0.2224E+02  0.9647E+01
  -5.242  0.2224E+02  0.9649E+01
  -5.242  0.2225E+02  0.9652E+01
  -5.241  0.2225E+02  0.9654E+01
  -5.241  0.2225E+02  0.9656E+01
  -5.241  0.2226E+02  0.9658E+01
  -5.241  0.2226E+02  0.9661E+01
  -5.241  0.2226E+02  0.9663E+01
  -5.241  0.2227E+02  0.9665E+01
  -5.241  0.2227E+02  0.9667E+01
  -5.241  0.2227E+02  0.9670E+01
  -5.241  0.2228E+02  0.9672E+01
  -5.240  0.2228E+02  0.9674E+01
  -5.240  0.2228E+02  0.9676E+01
  -5.240  0.2229E+02  0.9678E+01
  -5.240  0.2229E+02  0.9681E+01
  -5.240  0.2229E+02  0.9683E+01
  -5.240  0.2230E+02  0.9685E+01
  -5.240  0.2230E+02  0.9687E+01
  -5.240  0.2230E+02  0.9690E+01
  -5.240  0.2231E+02  0.9692E+01
  -5.240  0.2231E+02  0.9694E+01
  -5.239  0.2231E+02  0.9696E+01
  -5.239  0.2232E+02  0.9699E+01
  -5.239  0.2232E+02  0.9701E+01
  -5.239  0.2232E+02  0.9703E+01
  -5.239  0.2233E+02  0.9705E+01
  -5.239  0.2233E+02  0.9707E+01
  -5.239  0.2233E+02  0.9710E+01
  -5.239  0.2234E+02  0.9712E+01
  -5.239  0.2234E+02  0.9714E+01
  -5.239  0.2234E+02  0.9716E+01
  -5.239  0.2234E+02  0.9719E+01
  -5.238  0.2235E+02  0.9721E+01
  -5.238  0.2235E+02  0.9723E+01
  -5.238  0.2235E+02  0.9725E+01
  -5.238  0.2236E+02  0.9728E+01
  -5.238  0.2236E+02  0.9730E+01
  -5.238  0.2236E+02  0.9732E+01
  -5.238  0.2237E+02  0.9734E+01
  -5.238  0.2237E+02  0.9736E+01
  -5.238  0.2237E+02  0.9739E+01
  -5.238  0.2238E+02  0.9741E+01
  -5.237  0.2238E+02  0.9743E+01
  -5.237  0.2238E+02  0.9745E+01
  -5.237  0.2239E+02  0.9748E+01
  -5.237  0.2239E+02  0.9750E+01
  -5.237  0.2239E+02  0.9752E+01
  -5.237  0.2240E+02  0.9754E+01
  -5.237  0.2240E+02  0.9757E+01
  -5.237  0.2240E+02  0.9759E+01
  -5.237  0.2241E+02  0.9761E+01
  -5.237  0.2241E+02  0.9763E+01
  -5.236  0.2241E+02  0.9766E+01
  -5.236  0.2242E+02  0.9768E+01
  -5.236  0.2242E+02  0.9770E+01
  -5.236  0.2242E+02  0.9772E+01
  -5.236  0.2243E+02  0.9775E+01
  -5.236  0.2243E+02  0.9777E+01
  -5.236  0.2243E+02  0.9779E+01
  -5.236  0.2243E+02  0.9781E+01
  -5.236  0.2244E+02  0.9784E+01
  -5.236  0.2244E+02  0.9786E+01
  -5.235  0.2244E+02  0.9788E+01
  -5.235  0.2245E+02  0.9790E+01
  -5.235  0.2245E+02  0.9793E+01
  -5.235  0.2245E+02  0.9795E+01
  -5.235  0.2246E+02  0.9797E+01
  -5.235  0.2246E+02  0.9799E+01
  -5.235  0.2246E+02  0.9802E+01
  -5.235  0.2247E+02  0.9804E+01
  -5.235  0.2247E+02  0.9806E+01
  -5.234  0.2247E+02  0.9808E+01
  -5.234  0.2248E+02  0.9811E+01
  -5.234  0.2248E+02  0.9813E+01
  -5.234  0.2248E+02  0.9815E+01
  -5.234  0.2249E+02  0.9817E+01
  -5.234  0.2249E+02  0.9819E+01
  -5.234  0.2249E+02  0.9822E+01
  -5.234  0.2250E+02  0.9824E+01
  -5.234  0.2250E+02  0.9826E+01
  -5.234  0.2250E+02  0.9828E+01
  -5.234  0.2250E+02  0.9831E+01
  -5.233  0.2251E+02  0.9833E+01
  -5.233  0.2251E+02  0.9835E+01
  -5.233  0.2251E+02  0.9837E+01
  -5.233  0.2252E+02  0.9840E+01
  -5.233  0.2252E+02  0.9842E+01
  -5.233  0.2252E+02  0.9844E+01
  -5.233  0.2253E+02  0.9847E+01
  -5.233  0.2253E+02  0.9849E+01
  -5.233  0.2253E+02  0.9851E+01
  -5.232  0.2254E+02  0.9853E+01
  -5.232  0.2254E+02  0.9856E+01
  -5.232  0.2254E+02  0.9858E+01
  -5.232  0.2255E+02  0.9860E+01
  -5.232  0.2255E+02  0.9862E+01
  -5.232  0.2255E+02  0.9865E+01
  -5.232  0.2255E+02  0.9867E+01
  -5.232  0.2256E+02  0.9869E+01
  -5.232  0.2256E+02  0.9871E+01
  -5.232  0.2256E+02  0.9874E+01
  -5.232  0.2257E+02  0.9876E+01
  -5.231  0.2257E+02  0.9878E+01
  -5.231  0.2257E+02  0.9880E+01
  -5.231  0.2258E+02  0.9883E+01
  -5.231  0.2258E+02  0.9885E+01
  -5.231  0.2258E+02  0.9887E+01
  -5.231  0.2259E+02  0.9889E+01
  -5.231  0.2259E+02  0.9892E+01
  -5.231  0.2259E+02  0.9894E+01
  -5.231  0.2259E+02  0.9896E+01
  -5.231  0.2260E+02  0.9898E+01
  -5.230  0.2260E+02  0.9901E+01
  -5.230  0.2260E+02  0.9903E+01
  -5.230  0.2261E+02  0.9905E+01
  -5.230  0.2261E+02  0.9907E+01
  -5.230  0.2261E+02  0.9910E+01
  -5.230  0.2262E+02  0.9912E+01
  -5.230  0.2262E+02  0.9914E+01
  -5.230  0.2262E+02  0.9916E+01
  -5.230  0.2263E+02  0.9919E+01
  -5.230  0.2263E+02  0.9921E+01
  -5.229  0.2263E+02  0.9923E+01
  -5.229  0.2263E+02  0.9926E+01
  -5.229  0.2264E+02  0.9928E+01
  -5.229  0.2264E+02  0.9930E+01
  -5.229  0.2264E+02  0.9932E+01
  -5.229  0.2265E+02  0.9935E+01
  -5.229  0.2265E+02  0.9937E+01
  -5.229  0.2265E+02  0.9939E+01
  -5.229  0.2266E+02  0.9941E+01
  -5.228  0.2266E+02  0.9944E+01
  -5.228  0.2266E+02  0.9946E+01
  -5.228  0.2267E+02  0.9948E+01
  -5.228  0.2267E+02  0.9950E+01
  -5.228  0.2267E+02  0.9953E+01
  -5.228  0.2267E+02  0.9955E+01
  -5.228  0.2268E+02  0.9957E+01
  -5.228  0.2268E+02  0.9960E+01
  -5.228  0.2268E+02  0.9962E+01
  -5.228  0.2269E+02  0.9964E+01
  -5.228  0.2269E+02  0.9966E+01
  -5.227  0.2269E+02  0.9969E+01
  -5.227  0.2270E+02  0.9971E+01
  -5.227  0.2270E+02  0.9973E+01
  -5.227  0.2270E+02  0.9975E+01
  -5.227  0.2270E+02  0.9978E+01
  -5.227  0.2271E+02  0.9980E+01
  -5.227  0.2271E+02  0.9982E+01
  -5.227  0.2271E+02  0.9984E+01
  -5.227  0.2272E+02  0.9987E+01
  -5.227  0.2272E+02  0.9989E+01
  -5.226  0.2272E+02  0.9991E+01
  -5.226  0.2273E+02  0.9994E+01
  -5.226  0.2273E+02  0.9996E+01
  -5.226  0.2273E+02  0.9998E+01
  -5.226  0.2273E+02  0.1000E+02
  -5.226  0.2274E+02  0.1000E+02
  -5.226  0.2274E+02  0.1000E+02
  -5.226  0.2274E+02  0.1001E+02
  -5.226  0.2275E+02  0.1001E+02
  -5.226  0.2275E+02  0.1001E+02
  -5.225  0.2275E+02  0.1001E+02
  -5.225  0.2275E+02  0.1002E+02
  -5.225  0.2276E+02  0.1002E+02
  -5.225  0.2276E+02  0.1002E+02
  -5.225  0.2276E+02  0.1002E+02
  -5.225  0.2277E+02  0.1003E+02
  -5.225  0.2277E+02  0.1003E+02
  -5.225  0.2277E+02  0.1003E+02
  -5.225  0.2278E+02  0.1003E+02
  -5.224  0.2278E+02  0.1003E+02
  -5.224  0.2278E+02  0.1004E+02
  -5.224  0.2278E+02  0.1004E+02
  -5.224  0.2279E+02  0.1004E+02
  -5.224  0.2279E+02  0.1004E+02
  -5.224  0.2279E+02  0.1005E+02
  -5.224  0.2280E+02  0.1005E+02
  -5.224  0.2280E+02  0.1005E+02
  -5.224  0.2280E+02  0.1005E+02
  -5.224  0.2281E+02  0.1006E+02
  -5.224  0.2281E+02  0.1006E+02
  -5.223  0.2281E+02  0.1006E+02
  -5.223  0.2281E+02  0.1006E+02
  -5.223  0.2282E+02  0.1006E+02
  -5.223  0.2282E+02  0.1007E+02
  -5.223  0.2282E+02  0.1007E+02
  -5.223  0.2283E+02  0.1007E+02
  -5.223  0.2283E+02  0.1007E+02
  -5.223  0.2283E+02  0.1008E+02
  -5.223  0.2283E+02  0.1008E+02
  -5.223  0.2284E+02  0.1008E+02
  -5.222  0.2284E+02  0.1008E+02
  -5.222  0.2284E+02  0.1008E+02
  -5.222  0.2285E+02  0.1009E+02
  -5.222  0.2285E+02  0.1009E+02
  -5.222  0.2285E+02  0.1009E+02
  -5.222  0.2285E+02  0.1009E+02
  -5.222  0.2286E+02  0.1010E+02
  -5.222  0.2286E+02  0.1010E+02
  -5.222  0.2286E+02  0.1010E+02
  -5.221  0.2287E+02  0.1010E+02
  -5.221  0.2287E+02  0.1011E+02
  -5.221  0.2287E+02  0.1011E+02
  -5.221  0.2287E+02  0.1011E+02
  -5.221  0.2288E+02  0.1011E+02
  -5.221  0.2288E+02  0.1011E+02
  -5.221  0.2288E+02  0.1012E+02
  -5.221  0.2289E+02  0.1012E+02
  -5.221  0.2289E+02  0.1012E+02
  -5.221  0.2289E+02  0.1012E+02
  -5.221  0.2289E+02  0.1013E+02
  -5.220  0.2290E+02  0.1013E+02
  -5.220  0.2290E+02  0.1013E+02
  -5.220  0.2290E+02  0.1013E+02
  -5.220  0.2291E+02  0.1014E+02
  -5.220  0.2291E+02  0.1014E+02
  -5.220  0.2291E+02  0.1014E+02
  -5.220  0.2291E+02  0.1014E+02
  -5.220  0.2292E+02  0.1014E+02
  -5.220  0.2292E+02  0.1015E+02
  -5.220  0.2292E+02  0.1015E+02
  -5.219  0.2293E+02  0.1015E+02
  -5.219  0.2293E+02  0.1015E+02
  -5.219  0.2293E+02  0.1016E+02
  -5.219  0.2293E+02  0.1016E+02
  -5.219  0.2294E+02  0.1016E+02
  -5.219  0.2294E+02  0.1016E+02
  -5.219  0.2294E+02  0.1016E+02
  -5.219  0.2295E+02  0.1017E+02
  -5.219  0.2295E+02  0.1017E+02
  -5.219  0.2295E+02  0.1017E+02
  -5.218  0.2295E+02  0.1017E+02
  -5.218  0.2296E+02  0.1018E+02
  -5.218  0.2296E+02  0.1018E+02
  -5.218  0.2296E+02  0.1018E+02
  -5.218  0.2297E+02  0.1018E+02
  -5.218  0.2297E+02  0.1019E+02
  -5.218  0.2297E+02  0.1019E+02
  -5.218  0.2297E+02  0.1019E+02
  -5.218  0.2298E+02  0.1019E+02
  -5.218  0.2298E+02  0.1019E+02
  -5.217  0.2298E+02  0.1020E+02
  -5.217  0.2299E+02  0.1020E+02
  -5.217  0.2299E+02  0.1020E+02
  -5.217  0.2299E+02  0.1020E+02
  -5.217  0.2299E+02  0.1021E+02
  -5.217  0.2300E+02  0.1021E+02
  -5.217  0.2300E+02  0.1021E+02
  -5.217  0.2300E+02  0.1021E+02
  -5.217  0.2300E+02  0.1022E+02
  -5.216  0.2301E+02  0.1022E+02
  -5.216  0.2301E+02  0.1022E+02
  -5.216  0.2301E+02  0.1022E+02
  -5.216  0.2302E+02  0.1022E+02
  -5.216  0.2302E+02  0.1023E+02
  -5.216  0.2302E+02  0.1023E+02
  -5.216  0.2302E+02  0.1023E+02
  -5.216  0.2303E+02  0.1023E+02
  -5.216  0.2303E+02  0.1024E+02
  -5.216  0.2303E+02  0.1024E+02
  -5.216  0.2304E+02  0.1024E+02
  -5.215  0.2304E+02  0.1024E+02
  -5.215  0.2304E+02  0.1025E+02
  -5.215  0.2304E+02  0.1025E+02
  -5.215  0.2305E+02  0.1025E+02
  -5.215  0.2305E+02  0.1025E+02
  -5.215  0.2305E+02  0.1025E+02
  -5.215  0.2305E+02  0.1026E+02
  -5.215  0.2306E+02  0.1026E+02
  -5.215  0.2306E+02  0.1026E+02
  -5.215  0.2306E+02  0.1026E+02
  -5.214  0.2307E+02  0.1027E+02
  -5.214  0.2307E+02  0.1027E+02
  -5.214  0.2307E+02  0.1027E+02
  -5.214  0.2307E+02  0.1027E+02
  -5.214  0.2308E+02  0.1028E+02
  -5.214  0.2308E+02  0.1028E+02
  -5.214  0.2308E+02  0.1028E+02
  -5.214  0.2308E+02  0.1028E+02
  -5.214  0.2309E+02  0.1028E+02
  -5.214  0.2309E+02  0.1029E+02
  -5.213  0.2309E+02  0.1029E+02
  -5.213  0.2309E+02  0.1029E+02
  -5.213  0.2310E+02  0.1029E+02
  -5.213  0.2310E+02  0.1030E+02
  -5.213  0.2310E+02  0.1030E+02
  -5.213  0.2311E+02  0.1030E+02
  -5.213  0.2311E+02  0.1030E+02
  -5.213  0.2311E+02  0.1031E+02
  -5.213  0.2311E+02  0.1031E+02
  -5.213  0.2312E+02  0.1031E+02
  -5.212  0.2312E+02  0.1031E+02
  -5.212  0.2312E+02  0.1031E+02
  -5.212  0.2312E+02  0.1032E+02
  -5.212  0.2313E+02  0.1032E+02
  -5.212  0.2313E+02  0.1032E+02
  -5.212  0.2313E+02  0.1032E+02
  -5.212  0.2314E+02  0.1033E+02
  -5.212  0.2314E+02  0.1033E+02
  -5.212  0.2314E+02  0.1033E+02
  -5.212  0.2314E+02  0.1033E+02
  -5.211  0.2315E+02  0.1034E+02
  -5.211  0.2315E+02  0.1034E+02
  -5.211  0.2315E+02  0.1034E+02
  -5.211  0.2315E+02  0.1034E+02
  -5.211  0.2316E+02  0.1034E+02
  -5.211  0.2316E+02  0.1035E+02
  -5.211  0.2316E+02  0.1035E+02
  -5.211  0.2316E+02  0.1035E+02
  -5.211  0.2317E+02  0.1035E+02
  -5.210  0.2317E+02  0.1036E+02
  -5.210  0.2317E+02  0.1036E+02
  -5.210  0.2317E+02  0.1036E+02
  -5.210  0.2318E+02  0.1036E+02
  -5.210  0.2318E+02  0.1037E+02
  -5.210  0.2318E+02  0.1037E+02
  -5.210  0.2319E+02  0.1037E+02
  -5.210  0.2319E+02  0.1037E+02
  -5.210  0.2319E+02  0.1037E+02
  -5.210  0.2319E+02  0.1038E+02
  -5.210  0.2320E+02  0.1038E+02
  -5.209  0.2320E+02  0.1038E+02
  -5.209  0.2320E+02  0.1038E+02
  -5.209  0.2320E+02  0.1039E+02
  -5.209  0.2321E+02  0.1039E+02
  -5.209  0.2321E+02  0.1039E+02
  -5.209  0.2321E+02  0.1039E+02
  -5.209  0.2321E+02  0.1040E+02
  -5.209  0.2322E+02  0.1040E+02
  -5.209  0.2322E+02  0.1040E+02
  -5.208  0.2322E+02  0.1040E+02
  -5.208  0.2322E+02  0.1040E+02
  -5.208  0.2323E+02  0.1041E+02
  -5.208  0.2323E+02  0.1041E+02
  -5.208  0.2323E+02  0.1041E+02
  -5.208  0.2323E+02  0.1041E+02
  -5.208  0.2324E+02  0.1042E+02
  -5.208  0.2324E+02  0.1042E+02
  -5.208  0.2324E+02  0.1042E+02
  -5.208  0.2324E+02  0.1042E+02
  -5.208  0.2325E+02  0.1043E+02
  -5.207  0.2325E+02  0.1043E+02
  -5.207  0.2325E+02  0.1043E+02
  -5.207  0.2325E+02  0.1043E+02
  -5.207  0.2326E+02  0.1044E+02
  -5.207  0.2326E+02  0.1044E+02
  -5.207  0.2326E+02  0.1044E+02
  -5.207  0.2327E+02  0.1044E+02
  -5.207  0.2327E+02  0.1044E+02
  -5.207  0.2327E+02  0.1045E+02
  -5.207  0.2327E+02  0.1045E+02
  -5.206  0.2328E+02  0.1045E+02
  -5.206  0.2328E+02  0.1045E+02
  -5.206  0.2328E+02  0.1046E+02
  -5.206  0.2328E+02  0.1046E+02
  -5.206  0.2329E+02  0.1046E+02
  -5.206  0.2329E+02  0.1046E+02
  -5.206  0.2329E+02  0.1047E+02
  -5.206  0.2329E+02  0.1047E+02
  -5.206  0.2330E+02  0.1047E+02
  -5.205  0.2330E+02  0.1047E+02
  -5.205  0.2330E+02  0.1047E+02
  -5.205  0.2330E+02  0.1048E+02
  -5.205  0.2331E+02  0.1048E+02
  -5.205  0.2331E+02  0.1048E+02
  -5.205  0.2331E+02  0.1048E+02
  -5.205  0.2331E+02  0.1049E+02
  -5.205  0.2332E+02  0.1049E+02
  -5.205  0.2332E+02  0.1049E+02
  -5.205  0.2332E+02  0.1049E+02
  -5.205  0.2332E+02  0.1050E+02
  -5.204  0.2333E+02  0.1050E+02
  -5.204  0.2333E+02  0.1050E+02
  -5.204  0.2333E+02  0.1050E+02
  -5.204  0.2333E+02  0.1051E+02
  -5.204  0.2334E+02  0.1051E+02
  -5.204  0.2334E+02  0.1051E+02
  -5.204  0.2334E+02  0.1051E+02
  -5.204  0.2334E+02  0.1051E+02
  -5.204  0.2335E+02  0.1052E+02
  -5.204  0.2335E+02  0.1052E+02
  -5.203  0.2335E+02  0.1052E+02
  -5.203  0.2335E+02  0.1052E+02
  -5.203  0.2336E+02  0.1053E+02
  -5.203  0.2336E+02  0.1053E+02
  -5.203  0.2336E+02  0.1053E+02
  -5.203  0.2336E+02  0.1053E+02
  -5.203  0.2336E+02  0.1054E+02
  -5.203  0.2337E+02  0.1054E+02
  -5.203  0.2337E+02  0.1054E+02
  -5.203  0.2337E+02  0.1054E+02
  -5.202  0.2337E+02  0.1054E+02
  -5.202  0.2338E+02  0.1055E+02
  -5.202  0.2338E+02  0.1055E+02
  -5.202  0.2338E+02  0.1055E+02
  -5.202  0.2338E+02  0.1055E+02
  -5.202  0.2339E+02  0.1056E+02
  -5.202  0.2339E+02  0.1056E+02
  -5.202  0.2339E+02  0.1056E+02
  -5.202  0.2339E+02  0.1056E+02
  -5.202  0.2340E+02  0.1057E+02
  -5.201  0.2340E+02  0.1057E+02
  -5.201  0.2340E+02  0.1057E+02
  -5.201  0.2340E+02  0.1057E+02
  -5.201  0.2341E+02  0.1058E+02
  -5.201  0.2341E+02  0.1058E+02
  -5.201  0.2341E+02  0.1058E+02
  -5.201  0.2341E+02  0.1058E+02
  -5.201  0.2342E+02  0.1058E+02
  -5.201  0.2342E+02  0.1059E+02
  -5.201  0.2342E+02  0.1059E+02
  -5.200  0.2342E+02  0.1059E+02
  -5.200  0.2343E+02  0.1059E+02
  -5.200  0.2343E+02  0.1060E+02
  -5.200  0.2343E+02  0.1060E+02
  -5.200  0.2343E+02  0.1060E+02
  -5.200  0.2343E+02  0.1060E+02
  -5.200  0.2344E+02  0.1061E+02
  -5.200  0.2344E+02  0.1061E+02
  -5.200  0.2344E+02  0.1061E+02
  -5.199  0.2344E+02  0.1061E+02
  -5.199  0.2345E+02  0.1062E+02
  -5.199  0.2345E+02  0.1062E+02
  -5.199  0.2345E+02  0.1062E+02
  -5.199  0.2345E+02  0.1062E+02
  -5.199  0.2346E+02  0.1062E+02
  -5.199  0.2346E+02  0.1063E+02
  -5.199  0.2346E+02  0.1063E+02
  -5.199  0.2346E+02  0.1063E+02
  -5.199  0.2347E+02  0.1063E+02
  -5.199  0.2347E+02  0.1064E+02
  -5.198  0.2347E+02  0.1064E+02
  -5.198  0.2347E+02  0.1064E+02
  -5.198  0.2347E+02  0.1064E+02
  -5.198  0.2348E+02  0.1065E+02
  -5.198  0.2348E+02  0.1065E+02
  -5.198  0.2348E+02  0.1065E+02
  -5.198  0.2348E+02  0.1065E+02
  -5.198  0.2349E+02  0.1065E+02
  -5.198  0.2349E+02  0.1066E+02
  -5.197  0.2349E+02  0.1066E+02
  -5.197  0.2349E+02  0.1066E+02
  -5.197  0.2350E+02  0.1066E+02
  -5.197  0.2350E+02  0.1067E+02
  -5.197  0.2350E+02  0.1067E+02
  -5.197  0.2350E+02  0.1067E+02
  -5.197  0.2351E+02  0.1067E+02
  -5.197  0.2351E+02  0.1068E+02
  -5.197  0.2351E+02  0.1068E+02
  -5.197  0.2351E+02  0.1068E+02
  -5.197  0.2351E+02  0.1068E+02
  -5.196  0.2352E+02  0.1069E+02
  -5.196  0.2352E+02  0.1069E+02
  -5.196  0.2352E+02  0.1069E+02
  -5.196  0.2352E+02  0.1069E+02
  -5.196  0.2353E+02  0.1069E+02
  -5.196  0.2353E+02  0.1070E+02
  -5.196  0.2353E+02  0.1070E+02
  -5.196  0.2353E+02  0.1070E+02
  -5.196  0.2353E+02  0.1070E+02
  -5.196  0.2354E+02  0.1071E+02
  -5.195  0.2354E+02  0.1071E+02
  -5.195  0.2354E+02  0.1071E+02
  -5.195  0.2354E+02  0.1071E+02
  -5.195  0.2355E+02  0.1072E+02
  -5.195  0.2355E+02  0.1072E+02
  -5.195  0.2355E+02  0.1072E+02
  -5.195  0.2355E+02  0.1072E+02
  -5.195  0.2356E+02  0.1073E+02
  -5.195  0.2356E+02  0.1073E+02
  -5.195  0.2356E+02  0.1073E+02
  -5.194  0.2356E+02  0.1073E+02
  -5.194  0.2356E+02  0.1073E+02
  -5.194  0.2357E+02  0.1074E+02
  -5.194  0.2357E+02  0.1074E+02
  -5.194  0.2357E+02  0.1074E+02
  -5.194  0.2357E+02  0.1074E+02
  -5.194  0.2358E+02  0.1075E+02
  -5.194  0.2358E+02  0.1075E+02
  -5.194  0.2358E+02  0.1075E+02
  -5.194  0.2358E+02  0.1075E+02
  -5.193  0.2358E+02  0.1076E+02
  -5.193  0.2359E+02  0.1076E+02
  -5.193  0.2359E+02  0.1076E+02
  -5.193  0.2359E+02  0.1076E+02
  -5.193  0.2359E+02  0.1077E+02
  -5.193  0.2360E+02  0.1077E+02
  -5.193  0.2360E+02  0.1077E+02
  -5.193  0.2360E+02  0.1077E+02
  -5.193  0.2360E+02  0.1077E+02
  -5.192  0.2360E+02  0.1078E+02
  -5.192  0.2361E+02  0.1078E+02
  -5.192  0.2361E+02  0.1078E+02
  -5.192  0.2361E+02  0.1078E+02
  -5.192  0.2361E+02  0.1079E+02
  -5.192  0.2361E+02  0.1079E+02
  -5.192  0.2362E+02  0.1079E+02
  -5.192  0.2362E+02  0.1079E+02
  -5.192  0.2362E+02  0.1080E+02
  -5.192  0.2362E+02  0.1080E+02
  -5.192  0.2363E+02  0.1080E+02
  -5.191  0.2363E+02  0.1080E+02
  -5.191  0.2363E+02  0.1081E+02
  -5.191  0.2363E+02  0.1081E+02
  -5.191  0.2363E+02  0.1081E+02
  -5.191  0.2364E+02  0.1081E+02
  -5.191  0.2364E+02  0.1082E+02
  -5.191  0.2364E+02  0.1082E+02
  -5.191  0.2364E+02  0.1082E+02
  -5.191  0.2365E+02  0.1082E+02
  -5.191  0.2365E+02  0.1082E+02
  -5.190  0.2365E+02  0.1083E+02
  -5.190  0.2365E+02  0.1083E+02
  -5.190  0.2365E+02  0.1083E+02
  -5.190  0.2366E+02  0.1083E+02
  -5.190  0.2366E+02  0.1084E+02
  -5.190  0.2366E+02  0.1084E+02
  -5.190  0.2366E+02  0.1084E+02
  -5.190  0.2366E+02  0.1084E+02
  -5.190  0.2367E+02  0.1085E+02
  -5.190  0.2367E+02  0.1085E+02
  -5.189  0.2367E+02  0.1085E+02
  -5.189  0.2367E+02  0.1085E+02
  -5.189  0.2367E+02  0.1086E+02
  -5.189  0.2368E+02  0.1086E+02
  -5.189  0.2368E+02  0.1086E+02
  -5.189  0.2368E+02  0.1086E+02
  -5.189  0.2368E+02  0.1086E+02
  -5.189  0.2369E+02  0.1087E+02
  -5.189  0.2369E+02  0.1087E+02
  -5.189  0.2369E+02  0.1087E+02
  -5.188  0.2369E+02  0.1087E+02
  -5.188  0.2369E+02  0.1088E+02
  -5.188  0.2370E+02  0.1088E+02
  -5.188  0.2370E+02  0.1088E+02
  -5.188  0.2370E+02  0.1088E+02
  -5.188  0.2370E+02  0.1089E+02
  -5.188  0.2370E+02  0.1089E+02
  -5.188  0.2371E+02  0.1089E+02
  -5.188  0.2371E+02  0.1089E+02
  -5.188  0.2371E+02  0.1090E+02
  -5.187  0.2371E+02  0.1090E+02
  -5.187  0.2371E+02  0.1090E+02
  -5.187  0.2372E+02  0.1090E+02
  -5.187  0.2372E+02  0.1091E+02
  -5.187  0.2372E+02  0.1091E+02
  -5.187  0.2372E+02  0.1091E+02
  -5.187  0.2372E+02  0.1091E+02
  -5.187  0.2373E+02  0.1091E+02
  -5.187  0.2373E+02  0.1092E+02
  -5.186  0.2373E+02  0.1092E+02
  -5.186  0.2373E+02  0.1092E+02
  -5.186  0.2374E+02  0.1092E+02
  -5.186  0.2374E+02  0.1093E+02
  -5.186  0.2374E+02  0.1093E+02
  -5.186  0.2374E+02  0.1093E+02
  -5.186  0.2374E+02  0.1093E+02
  -5.186  0.2375E+02  0.1094E+02
  -5.186  0.2375E+02  0.1094E+02
  -5.186  0.2375E+02  0.1094E+02
  -5.186  0.2375E+02  0.1094E+02
  -5.185  0.2375E+02  0.1095E+02
  -5.185  0.2376E+02  0.1095E+02
  -5.185  0.2376E+02  0.1095E+02
  -5.185  0.2376E+02  0.1095E+02
  -5.185  0.2376E+02  0.1095E+02
  -5.185  0.2376E+02  0.1096E+02
  -5.185  0.2377E+02  0.1096E+02
  -5.185  0.2377E+02  0.1096E+02
  -5.185  0.2377E+02  0.1096E+02
  -5.184  0.2377E+02  0.1097E+02
  -5.184  0.2377E+02  0.1097E+02
  -5.184  0.2378E+02  0.1097E+02
  -5.184  0.2378E+02  0.1097E+02
  -5.184  0.2378E+02  0.1098E+02
  -5.184  0.2378E+02  0.1098E+02
  -5.184  0.2378E+02  0.1098E+02
  -5.184  0.2379E+02  0.1098E+02
  -5.184  0.2379E+02  0.1099E+02
  -5.184  0.2379E+02  0.1099E+02
  -5.184  0.2379E+02  0.1099E+02
  -5.183  0.2379E+02  0.1099E+02
  -5.183  0.2379E+02  0.1100E+02
  -5.183  0.2380E+02  0.1100E+02
  -5.183  0.2380E+02  0.1100E+02
  -5.183  0.2380E+02  0.1100E+02
  -5.183  0.2380E+02  0.1100E+02
  -5.183  0.2380E+02  0.1101E+02
  -5.183  0.2381E+02  0.1101E+02
  -5.183  0.2381E+02  0.1101E+02
  -5.183  0.2381E+02  0.1101E+02
  -5.182  0.2381E+02  0.1102E+02
  -5.182  0.2381E+02  0.1102E+02
  -5.182  0.2382E+02  0.1102E+02
  -5.182  0.2382E+02  0.1102E+02
  -5.182  0.2382E+02  0.1103E+02
  -5.182  0.2382E+02  0.1103E+02
  -5.182  0.2382E+02  0.1103E+02
  -5.182  0.2383E+02  0.1103E+02
  -5.182  0.2383E+02  0.1104E+02
  -5.181  0.2383E+02  0.1104E+02
  -5.181  0.2383E+02  0.1104E+02
  -5.181  0.2383E+02  0.1104E+02
  -5.181  0.2384E+02  0.1105E+02
  -5.181  0.2384E+02  0.1105E+02
  -5.181  0.2384E+02  0.1105E+02
  -5.181  0.2384E+02  0.1105E+02
  -5.181  0.2384E+02  0.1105E+02
  -5.181  0.2385E+02  0.1106E+02
  -5.181  0.2385E+02  0.1106E+02
  -5.181  0.2385E+02  0.1106E+02
  -5.180  0.2385E+02  0.1106E+02
  -5.180  0.2385E+02  0.1107E+02
  -5.180  0.2385E+02  0.1107E+02
  -5.180  0.2386E+02  0.1107E+02
  -5.180  0.2386E+02  0.1107E+02
  -5.180  0.2386E+02  0.1108E+02
  -5.180  0.2386E+02  0.1108E+02
  -5.180  0.2386E+02  0.1108E+02
  -5.180  0.2387E+02  0.1108E+02
  -5.179  0.2387E+02  0.1109E+02
  -5.179  0.2387E+02  0.1109E+02
  -5.179  0.2387E+02  0.1109E+02
  -5.179  0.2387E+02  0.1109E+02
  -5.179  0.2388E+02  0.1110E+02
  -5.179  0.2388E+02  0.1110E+02
  -5.179  0.2388E+02  0.1110E+02
  -5.179  0.2388E+02  0.1110E+02
  -5.179  0.2388E+02  0.1111E+02
  -5.179  0.2388E+02  0.1111E+02
  -5.179  0.2389E+02  0.1111E+02
  -5.178  0.2389E+02  0.1111E+02
  -5.178  0.2389E+02  0.1111E+02
  -5.178  0.2389E+02  0.1112E+02
  -5.178  0.2389E+02  0.1112E+02
  -5.178  0.2390E+02  0.1112E+02
  -5.178  0.2390E+02  0.1112E+02
  -5.178  0.2390E+02  0.1113E+02
  -5.178  0.2390E+02  0.1113E+02
  -5.178  0.2390E+02  0.1113E+02
  -5.178  0.2390E+02  0.1113E+02
  -5.177  0.2391E+02  0.1114E+02
  -5.177  0.2391E+02  0.1114E+02
  -5.177  0.2391E+02  0.1114E+02
  -5.177  0.2391E+02  0.1114E+02
  -5.177  0.2391E+02  0.1115E+02
  -5.177  0.2392E+02  0.1115E+02
  -5.177  0.2392E+02  0.1115E+02
  -5.177  0.2392E+02  0.1115E+02
  -5.177  0.2392E+02  0.1116E+02
  -5.176  0.2392E+02  0.1116E+02
  -5.176  0.2392E+02  0.1116E+02
  -5.176  0.2393E+02  0.1116E+02
  -5.176  0.2393E+02  0.1116E+02
  -5.176  0.2393E+02  0.1117E+02
  -5.176  0.2393E+02  0.1117E+02
  -5.176  0.2393E+02  0.1117E+02
  -5.176  0.2393E+02  0.1117E+02
  -5.176  0.2394E+02  0.1118E+02
  -5.176  0.2394E+02  0.1118E+02
  -5.175  0.2394E+02  0.1118E+02
  -5.175  0.2394E+02  0.1118E+02
  -5.175  0.2394E+02  0.1119E+02
  -5.175  0.2395E+02  0.1119E+02
  -5.175  0.2395E+02  0.1119E+02
  -5.175  0.2395E+02  0.1119E+02
  -5.175  0.2395E+02  0.1120E+02
  -5.175  0.2395E+02  0.1120E+02
  -5.175  0.2395E+02  0.1120E+02
  -5.175  0.2396E+02  0.1120E+02
  -5.175  0.2396E+02  0.1121E+02
  -5.174  0.2396E+02  0.1121E+02
  -5.174  0.2396E+02  0.1121E+02
  -5.174  0.2396E+02  0.1121E+02
  -5.174  0.2396E+02  0.1122E+02
  -5.174  0.2397E+02  0.1122E+02
  -5.174  0.2397E+02  0.1122E+02
  -5.174  0.2397E+02  0.1122E+02
  -5.174  0.2397E+02  0.1122E+02
  -5.174  0.2397E+02  0.1123E+02
  -5.173  0.2397E+02  0.1123E+02
  -5.173  0.2398E+02  0.1123E+02
  -5.173  0.2398E+02  0.1123E+02
  -5.173  0.2398E+02  0.1124E+02
  -5.173  0.2398E+02  0.1124E+02
  -5.173  0.2398E+02  0.1124E+02
  -5.173  0.2398E+02  0.1124E+02
  -5.173  0.2399E+02  0.1125E+02
  -5.173  0.2399E+02  0.1125E+02
  -5.173  0.2399E+02  0.1125E+02
  -5.173  0.2399E+02  0.1125E+02
  -5.172  0.2399E+02  0.1126E+02
  -5.172  0.2400E+02  0.1126E+02
  -5.172  0.2400E+02  0.1126E+02
  -5.172  0.2400E+02  0.1126E+02
  -5.172  0.2400E+02  0.1127E+02
  -5.172  0.2400E+02  0.1127E+02
  -5.172  0.2400E+02  0.1127E+02
  -5.172  0.2401E+02  0.1127E+02
  -5.172  0.2401E+02  0.1128E+02
  -5.172  0.2401E+02  0.1128E+02
  -5.171  0.2401E+02  0.1128E+02
  -5.171  0.2401E+02  0.1128E+02
  -5.171  0.2401E+02  0.1128E+02
  -5.171  0.2401E+02  0.1129E+02
  -5.171  0.2402E+02  0.1129E+02
  -5.171  0.2402E+02  0.1129E+02
  -5.171  0.2402E+02  0.1129E+02
  -5.171  0.2402E+02  0.1130E+02
  -5.171  0.2402E+02  0.1130E+02
  -5.171  0.2402E+02  0.1130E+02
  -5.170  0.2403E+02  0.1130E+02
  -5.170  0.2403E+02  0.1131E+02
  -5.170  0.2403E+02  0.1131E+02
  -5.170  0.2403E+02  0.1131E+02
  -5.170  0.2403E+02  0.1131E+02
  -5.170  0.2403E+02  0.1132E+02
  -5.170  0.2404E+02  0.1132E+02
  -5.170  0.2404E+02  0.1132E+02
  -5.170  0.2404E+02  0.1132E+02
  -5.170  0.2404E+02  0.1133E+02
  -5.169  0.2404E+02  0.1133E+02
  -5.169  0.2404E+02  0.1133E+02
  -5.169  0.2405E+02  0.1133E+02
  -5.169  0.2405E+02  0.1134E+02
  -5.169  0.2405E+02  0.1134E+02
  -5.169  0.2405E+02  0.1134E+02
  -5.169  0.2405E+02  0.1134E+02
  -5.169  0.2405E+02  0.1134E+02
  -5.169  0.2406E+02  0.1135E+02
  -5.168  0.2406E+02  0.1135E+02
  -5.168  0.2406E+02  0.1135E+02
  -5.168  0.2406E+02  0.1135E+02
  -5.168  0.2406E+02  0.1136E+02
  -5.168  0.2406E+02  0.1136E+02
  -5.168  0.2406E+02  0.1136E+02
  -5.168  0.2407E+02  0.1136E+02
  -5.168  0.2407E+02  0.1137E+02
  -5.168  0.2407E+02  0.1137E+02
  -5.168  0.2407E+02  0.1137E+02
  -5.168  0.2407E+02  0.1137E+02
  -5.167  0.2407E+02  0.1138E+02
  -5.167  0.2408E+02  0.1138E+02
  -5.167  0.2408E+02  0.1138E+02
  -5.167  0.2408E+02  0.1138E+02
  -5.167  0.2408E+02  0.1139E+02
  -5.167  0.2408E+02  0.1139E+02
  -5.167  0.2408E+02  0.1139E+02
  -5.167  0.2408E+02  0.1139E+02
  -5.167  0.2409E+02  0.1140E+02
  -5.167  0.2409E+02  0.1140E+02
  -5.166  0.2409E+02  0.1140E+02
  -5.166  0.2409E+02  0.1140E+02
  -5.166  0.2409E+02  0.1140E+02
  -5.166  0.2409E+02  0.1141E+02
  -5.166  0.2410E+02  0.1141E+02
  -5.166  0.2410E+02  0.1141E+02
  -5.166  0.2410E+02  0.1141E+02
  -5.166  0.2410E+02  0.1142E+02
  -5.166  0.2410E+02  0.1142E+02
  -5.166  0.2410E+02  0.1142E+02
  -5.165  0.2410E+02  0.1142E+02
  -5.165  0.2411E+02  0.1143E+02
  -5.165  0.2411E+02  0.1143E+02
  -5.165  0.2411E+02  0.1143E+02
  -5.165  0.2411E+02  0.1143E+02
  -5.165  0.2411E+02  0.1144E+02
  -5.165  0.2411E+02  0.1144E+02
  -5.165  0.2412E+02  0.1144E+02
  -5.165  0.2412E+02  0.1144E+02
  -5.165  0.2412E+02  0.1145E+02
  -5.164  0.2412E+02  0.1145E+02
  -5.164  0.2412E+02  0.1145E+02
  -5.164  0.2412E+02  0.1145E+02
  -5.164  0.2412E+02  0.1146E+02
  -5.164  0.2413E+02  0.1146E+02
  -5.164  0.2413E+02  0.1146E+02
  -5.164  0.2413E+02  0.1146E+02
  -5.164  0.2413E+02  0.1147E+02
  -5.164  0.2413E+02  0.1147E+02
  -5.163  0.2413E+02  0.1147E+02
  -5.163  0.2413E+02  0.1147E+02
  -5.163  0.2414E+02  0.1147E+02
  -5.163  0.2414E+02  0.1148E+02
  -5.163  0.2414E+02  0.1148E+02
  -5.163  0.2414E+02  0.1148E+02
  -5.163  0.2414E+02  0.1148E+02
  -5.163  0.2414E+02  0.1149E+02
  -5.163  0.2414E+02  0.1149E+02
  -5.163  0.2415E+02  0.1149E+02
  -5.162  0.2415E+02  0.1149E+02
  -5.162  0.2415E+02  0.1150E+02
  -5.162  0.2415E+02  0.1150E+02
  -5.162  0.2415E+02  0.1150E+02
  -5.162  0.2415E+02  0.1150E+02
  -5.162  0.2415E+02  0.1151E+02
  -5.162  0.2416E+02  0.1151E+02
  -5.162  0.2416E+02  0.1151E+02
  -5.162  0.2416E+02  0.1151E+02
  -5.162  0.2416E+02  0.1152E+02
  -5.162  0.2416E+02  0.1152E+02
  -5.161  0.2416E+02  0.1152E+02
  -5.161  0.2416E+02  0.1152E+02
  -5.161  0.2417E+02  0.1153E+02
  -5.161  0.2417E+02  0.1153E+02
  -5.161  0.2417E+02  0.1153E+02
  -5.161  0.2417E+02  0.1153E+02
  -5.161  0.2417E+02  0.1154E+02
  -5.161  0.2417E+02  0.1154E+02
  -5.161  0.2417E+02  0.1154E+02
  -5.161  0.2417E+02  0.1154E+02
  -5.160  0.2418E+02  0.1154E+02
  -5.160  0.2418E+02  0.1155E+02
  -5.160  0.2418E+02  0.1155E+02
  -5.160  0.2418E+02  0.1155E+02
  -5.160  0.2418E+02  0.1155E+02
  -5.160  0.2418E+02  0.1156E+02
  -5.160  0.2418E+02  0.1156E+02
  -5.160  0.2419E+02  0.1156E+02
  -5.160  0.2419E+02  0.1156E+02
  -5.160  0.2419E+02  0.1157E+02
  -5.159  0.2419E+02  0.1157E+02
  -5.159  0.2419E+02  0.1157E+02
  -5.159  0.2419E+02  0.1157E+02
  -5.159  0.2419E+02  0.1158E+02
  -5.159  0.2420E+02  0.1158E+02
  -5.159  0.2420E+02  0.1158E+02
  -5.159  0.2420E+02  0.1158E+02
  -5.159  0.2420E+02  0.1159E+02
  -5.159  0.2420E+02  0.1159E+02
  -5.159  0.2420E+02  0.1159E+02
  -5.158  0.2420E+02  0.1159E+02
  -5.158  0.2420E+02  0.1160E+02
  -5.158  0.2421E+02  0.1160E+02
  -5.158  0.2421E+02  0.1160E+02
  -5.158  0.2421E+02  0.1160E+02
  -5.158  0.2421E+02  0.1161E+02
  -5.158  0.2421E+02  0.1161E+02
  -5.158  0.2421E+02  0.1161E+02
  -5.158  0.2421E+02  0.1161E+02
  -5.157  0.2421E+02  0.1162E+02
  -5.157  0.2422E+02  0.1162E+02
  -5.157  0.2422E+02  0.1162E+02
  -5.157  0.2422E+02  0.1162E+02
  -5.157  0.2422E+02  0.1162E+02
  -5.157  0.2422E+02  0.1163E+02
  -5.157  0.2422E+02  0.1163E+02
  -5.157  0.2422E+02  0.1163E+02
  -5.157  0.2423E+02  0.1163E+02
  -5.157  0.2423E+02  0.1164E+02
  -5.157  0.2423E+02  0.1164E+02
  -5.156  0.2423E+02  0.1164E+02
  -5.156  0.2423E+02  0.1164E+02
  -5.156  0.2423E+02  0.1165E+02
  -5.156  0.2423E+02  0.1165E+02
  -5.156  0.2423E+02  0.1165E+02
  -5.156  0.2424E+02  0.1165E+02
  -5.156  0.2424E+02  0.1166E+02
  -5.156  0.2424E+02  0.1166E+02
  -5.156  0.2424E+02  0.1166E+02
  -5.155  0.2424E+02  0.1166E+02
  -5.155  0.2424E+02  0.1167E+02
  -5.155  0.2424E+02  0.1167E+02
  -5.155  0.2424E+02  0.1167E+02
  -5.155  0.2425E+02  0.1167E+02
  -5.155  0.2425E+02  0.1168E+02
  -5.155  0.2425E+02  0.1168E+02
  -5.155  0.2425E+02  0.1168E+02
  -5.155  0.2425E+02  0.1168E+02
  -5.155  0.2425E+02  0.1169E+02
  -5.155  0.2425E+02  0.1169E+02
  -5.154  0.2425E+02  0.1169E+02
  -5.154  0.2426E+02  0.1169E+02
  -5.154  0.2426E+02  0.1170E+02
  -5.154  0.2426E+02  0.1170E+02
  -5.154  0.2426E+02  0.1170E+02
  -5.154  0.2426E+02  0.1170E+02
  -5.154  0.2426E+02  0.1170E+02
  -5.154  0.2426E+02  0.1171E+02
  -5.154  0.2426E+02  0.1171E+02
  -5.154  0.2426E+02  0.1171E+02
  -5.153  0.2427E+02  0.1171E+02
  -5.153  0.2427E+02  0.1172E+02
  -5.153  0.2427E+02  0.1172E+02
  -5.153  0.2427E+02  0.1172E+02
  -5.153  0.2427E+02  0.1172E+02
  -5.153  0.2427E+02  0.1173E+02
  -5.153  0.2427E+02  0.1173E+02
  -5.153  0.2427E+02  0.1173E+02
  -5.153  0.2428E+02  0.1173E+02
  -5.152  0.2428E+02  0.1174E+02
  -5.152  0.2428E+02  0.1174E+02
  -5.152  0.2428E+02  0.1174E+02
  -5.152  0.2428E+02  0.1174E+02
  -5.152  0.2428E+02  0.1175E+02
  -5.152  0.2428E+02  0.1175E+02
  -5.152  0.2428E+02  0.1175E+02
  -5.152  0.2428E+02  0.1175E+02
  -5.152  0.2429E+02  0.1176E+02
  -5.152  0.2429E+02  0.1176E+02
  -5.151  0.2429E+02  0.1176E+02
  -5.151  0.2429E+02  0.1176E+02
  -5.151  0.2429E+02  0.1177E+02
  -5.151  0.2429E+02  0.1177E+02
  -5.151  0.2429E+02  0.1177E+02
  -5.151  0.2429E+02  0.1177E+02
  -5.151  0.2429E+02  0.1178E+02
  -5.151  0.2430E+02  0.1178E+02
  -5.151  0.2430E+02  0.1178E+02
  -5.151  0.2430E+02  0.1178E+02
  -5.151  0.2430E+02  0.1178E+02
  -5.150  0.2430E+02  0.1179E+02
  -5.150  0.2430E+02  0.1179E+02
  -5.150  0.2430E+02  0.1179E+02
  -5.150  0.2430E+02  0.1179E+02
  -5.150  0.2430E+02  0.1180E+02
  -5.150  0.2431E+02  0.1180E+02
  -5.150  0.2431E+02  0.1180E+02
  -5.150  0.2431E+02  0.1180E+02
  -5.150  0.2431E+02  0.1181E+02
  -5.150  0.2431E+02  0.1181E+02
  -5.149  0.2431E+02  0.1181E+02
  -5.149  0.2431E+02  0.1181E+02
  -5.149  0.2431E+02  0.1182E+02
  -5.149  0.2431E+02  0.1182E+02
  -5.149  0.2432E+02  0.1182E+02
  -5.149  0.2432E+02  0.1182E+02
  -5.149  0.2432E+02  0.1183E+02
  -5.149  0.2432E+02  0.1183E+02
  -5.149  0.2432E+02  0.1183E+02
  -5.149  0.2432E+02  0.1183E+02
  -5.148  0.2432E+02  0.1184E+02
  -5.148  0.2432E+02  0.1184E+02
  -5.148  0.2432E+02  0.1184E+02
  -5.148  0.2433E+02  0.1184E+02
  -5.148  0.2433E+02  0.1185E+02
  -5.148  0.2433E+02  0.1185E+02
  -5.148  0.2433E+02  0.1185E+02
  -5.148  0.2433E+02  0.1185E+02
  -5.148  0.2433E+02  0.1186E+02
  -5.147  0.2433E+02  0.1186E+02
  -5.147  0.2433E+02  0.1186E+02
  -5.147  0.2433E+02  0.1186E+02
  -5.147  0.2433E+02  0.1187E+02
  -5.147  0.2434E+02  0.1187E+02
  -5.147  0.2434E+02  0.1187E+02
  -5.147  0.2434E+02  0.1187E+02
  -5.147  0.2434E+02  0.1187E+02
  -5.147  0.2434E+02  0.1188E+02
  -5.147  0.2434E+02  0.1188E+02
  -5.146  0.2434E+02  0.1188E+02
  -5.146  0.2434E+02  0.1188E+02
  -5.146  0.2434E+02  0.1189E+02
  -5.146  0.2434E+02  0.1189E+02
  -5.146  0.2435E+02  0.1189E+02
  -5.146  0.2435E+02  0.1189E+02
  -5.146  0.2435E+02  0.1190E+02
  -5.146  0.2435E+02  0.1190E+02
  -5.146  0.2435E+02  0.1190E+02
  -5.146  0.2435E+02  0.1190E+02
  -5.146  0.2435E+02  0.1191E+02
  -5.145  0.2435E+02  0.1191E+02
  -5.145  0.2435E+02  0.1191E+02
  -5.145  0.2435E+02  0.1191E+02
  -5.145  0.2436E+02  0.1192E+02
  -5.145  0.2436E+02  0.1192E+02
  -5.145  0.2436E+02  0.1192E+02
  -5.145  0.2436E+02  0.1192E+02
  -5.145  0.2436E+02  0.1193E+02
  -5.145  0.2436E+02  0.1193E+02
  -5.144  0.2436E+02  0.1193E+02
  -5.144  0.2436E+02  0.1193E+02
  -5.144  0.2436E+02  0.1194E+02
  -5.144  0.2436E+02  0.1194E+02
  -5.144  0.2437E+02  0.1194E+02
  -5.144  0.2437E+02  0.1194E+02
  -5.144  0.2437E+02  0.1195E+02
  -5.144  0.2437E+02  0.1195E+02
  -5.144  0.2437E+02  0.1195E+02
  -5.144  0.2437E+02  0.1195E+02
  -5.144  0.2437E+02  0.1196E+02
  -5.143  0.2437E+02  0.1196E+02
  -5.143  0.2437E+02  0.1196E+02
  -5.143  0.2437E+02  0.1196E+02
  -5.143  0.2437E+02  0.1197E+02
  -5.143  0.2438E+02  0.1197E+02
  -5.143  0.2438E+02  0.1197E+02
  -5.143  0.2438E+02  0.1197E+02
  -5.143  0.2438E+02  0.1197E+02
  -5.143  0.2438E+02  0.1198E+02
  -5.143  0.2438E+02  0.1198E+02
  -5.142  0.2438E+02  0.1198E+02
  -5.142  0.2438E+02  0.1198E+02
  -5.142  0.2438E+02  0.1199E+02
  -5.142  0.2438E+02  0.1199E+02
  -5.142  0.2438E+02  0.1199E+02
  -5.142  0.2439E+02  0.1199E+02
  -5.142  0.2439E+02  0.1200E+02
  -5.142  0.2439E+02  0.1200E+02
  -5.142  0.2439E+02  0.1200E+02
  -5.142  0.2439E+02  0.1200E+02
  -5.141  0.2439E+02  0.1201E+02
  -5.141  0.2439E+02  0.1201E+02
  -5.141  0.2439E+02  0.1201E+02
  -5.141  0.2439E+02  0.1201E+02
  -5.141  0.2439E+02  0.1202E+02
  -5.141  0.2439E+02  0.1202E+02
  -5.141  0.2440E+02  0.1202E+02
  -5.141  0.2440E+02  0.1202E+02
  -5.141  0.2440E+02  0.1203E+02
  -5.140  0.2440E+02  0.1203E+02
  -5.140  0.2440E+02  0.1203E+02
  -5.140  0.2440E+02  0.1203E+02
  -5.140  0.2440E+02  0.1204E+02
  -5.140  0.2440E+02  0.1204E+02
  -5.140  0.2440E+02  0.1204E+02
  -5.140  0.2440E+02  0.1204E+02
  -5.140  0.2440E+02  0.1205E+02
  -5.140  0.2440E+02  0.1205E+02
  -5.140  0.2441E+02  0.1205E+02
  -5.139  0.2441E+02  0.1205E+02
  -5.139  0.2441E+02  0.1206E+02
  -5.139  0.2441E+02  0.1206E+02
  -5.139  0.2441E+02  0.1206E+02
  -5.139  0.2441E+02  0.1206E+02
  -5.139  0.2441E+02  0.1207E+02
  -5.139  0.2441E+02  0.1207E+02
  -5.139  0.2441E+02  0.1207E+02
  -5.139  0.2441E+02  0.1207E+02
  -5.139  0.2441E+02  0.1207E+02
  -5.139  0.2441E+02  0.1208E+02
  -5.138  0.2442E+02  0.1208E+02
  -5.138  0.2442E+02  0.1208E+02
  -5.138  0.2442E+02  0.1208E+02
  -5.138  0.2442E+02  0.1209E+02
  -5.138  0.2442E+02  0.1209E+02
  -5.138  0.2442E+02  0.1209E+02
  -5.138  0.2442E+02  0.1209E+02
  -5.138  0.2442E+02  0.1210E+02
  -5.138  0.2442E+02  0.1210E+02
  -5.138  0.2442E+02  0.1210E+02
  -5.137  0.2442E+02  0.1210E+02
  -5.137  0.2442E+02  0.1211E+02
  -5.137  0.2443E+02  0.1211E+02
  -5.137  0.2443E+02  0.1211E+02
  -5.137  0.2443E+02  0.1211E+02
  -5.137  0.2443E+02  0.1212E+02
  -5.137  0.2443E+02  0.1212E+02
  -5.137  0.2443E+02  0.1212E+02
  -5.137  0.2443E+02  0.1212E+02
  -5.136  0.2443E+02  0.1213E+02
  -5.136  0.2443E+02  0.1213E+02
  -5.136  0.2443E+02  0.1213E+02
  -5.136  0.2443E+02  0.1213E+02
  -5.136  0.2443E+02  0.1214E+02
  -5.136  0.2443E+02  0.1214E+02
  -5.136  0.2443E+02  0.1214E+02
  -5.136  0.2444E+02  0.1214E+02
  -5.136  0.2444E+02  0.1215E+02
  -5.136  0.2444E+02  0.1215E+02
  -5.136  0.2444E+02  0.1215E+02
  -5.135  0.2444E+02  0.1215E+02
  -5.135  0.2444E+02  0.1216E+02
  -5.135  0.2444E+02  0.1216E+02
  -5.135  0.2444E+02  0.1216E+02
  -5.135  0.2444E+02  0.1216E+02
  -5.135  0.2444E+02  0.1217E+02
  -5.135  0.2444E+02  0.1217E+02
  -5.135  0.2444E+02  0.1217E+02
  -5.135  0.2444E+02  0.1217E+02
  -5.135  0.2445E+02  0.1217E+02
  -5.134  0.2445E+02  0.1218E+02
  -5.134  0.2445E+02  0.1218E+02
  -5.134  0.2445E+02  0.1218E+02
  -5.134  0.2445E+02  0.1218E+02
  -5.134  0.2445E+02  0.1219E+02
  -5.134  0.2445E+02  0.1219E+02
  -5.134  0.2445E+02  0.1219E+02
  -5.134  0.2445E+02  0.1219E+02
  -5.134  0.2445E+02  0.1220E+02
  -5.133  0.2445E+02  0.1220E+02
  -5.133  0.2445E+02  0.1220E+02
  -5.133  0.2445E+02  0.1220E+02
  -5.133  0.2445E+02  0.1221E+02
  -5.133  0.2445E+02  0.1221E+02
  -5.133  0.2446E+02  0.1221E+02
  -5.133  0.2446E+02  0.1221E+02
  -5.133  0.2446E+02  0.1222E+02
  -5.133  0.2446E+02  0.1222E+02
  -5.133  0.2446E+02  0.1222E+02
  -5.133  0.2446E+02  0.1222E+02
  -5.132  0.2446E+02  0.1223E+02
  -5.132  0.2446E+02  0.1223E+02
  -5.132  0.2446E+02  0.1223E+02
  -5.132  0.2446E+02  0.1223E+02
  -5.132  0.2446E+02  0.1224E+02
  -5.132  0.2446E+02  0.1224E+02
  -5.132  0.2446E+02  0.1224E+02
  -5.132  0.2446E+02  0.1224E+02
  -5.132  0.2446E+02  0.1225E+02
  -5.131  0.2447E+02  0.1225E+02
  -5.131  0.2447E+02  0.1225E+02
  -5.131  0.2447E+02  0.1225E+02
  -5.131  0.2447E+02  0.1226E+02
  -5.131  0.2447E+02  0.1226E+02
  -5.131  0.2447E+02  0.1226E+02
  -5.131  0.2447E+02  0.1226E+02
  -5.131  0.2447E+02  0.1227E+02
  -5.131  0.2447E+02  0.1227E+02
  -5.131  0.2447E+02  0.1227E+02
  -5.131  0.2447E+02  0.1227E+02
  -5.130  0.2447E+02  0.1228E+02
  -5.130  0.2447E+02  0.1228E+02
  -5.130  0.2447E+02  0.1228E+02
  -5.130  0.2447E+02  0.1228E+02
  -5.130  0.2447E+02  0.1229E+02
  -5.130  0.2448E+02  0.1229E+02
  -5.130  0.2448E+02  0.1229E+02
  -5.130  0.2448E+02  0.1229E+02
  -5.130  0.2448E+02  0.1229E+02
  -5.130  0.2448E+02  0.1230E+02
  -5.129  0.2448E+02  0.1230E+02
  -5.129  0.2448E+02  0.1230E+02
  -5.129  0.2448E+02  0.1230E+02
  -5.129  0.2448E+02  0.1231E+02
  -5.129  0.2448E+02  0.1231E+02
  -5.129  0.2448E+02  0.1231E+02
  -5.129  0.2448E+02  0.1231E+02
  -5.129  0.2448E+02  0.1232E+02
  -5.129  0.2448E+02  0.1232E+02
  -5.128  0.2448E+02  0.1232E+02
  -5.128  0.2448E+02  0.1232E+02
  -5.128  0.2448E+02  0.1233E+02
  -5.128  0.2449E+02  0.1233E+02
  -5.128  0.2449E+02  0.1233E+02
  -5.128  0.2449E+02  0.1233E+02
  -5.128  0.2449E+02  0.1234E+02
  -5.128  0.2449E+02  0.1234E+02
  -5.128  0.2449E+02  0.1234E+02
  -5.128  0.2449E+02  0.1234E+02
  -5.128  0.2449E+02  0.1235E+02
  -5.127  0.2449E+02  0.1235E+02
  -5.127  0.2449E+02  0.1235E+02
  -5.127  0.2449E+02  0.1235E+02
  -5.127  0.2449E+02  0.1236E+02
  -5.127  0.2449E+02  0.1236E+02
  -5.127  0.2449E+02  0.1236E+02
  -5.127  0.2449E+02  0.1236E+02
  -5.127  0.2449E+02  0.1237E+02
  -5.127  0.2449E+02  0.1237E+02
  -5.127  0.2449E+02  0.1237E+02
  -5.126  0.2449E+02  0.1237E+02
  -5.126  0.2450E+02  0.1238E+02
  -5.126  0.2450E+02  0.1238E+02
  -5.126  0.2450E+02  0.1238E+02
  -5.126  0.2450E+02  0.1238E+02
  -5.126  0.2450E+02  0.1239E+02
  -5.126  0.2450E+02  0.1239E+02
  -5.126  0.2450E+02  0.1239E+02
  -5.126  0.2450E+02  0.1239E+02
  -5.126  0.2450E+02  0.1240E+02
  -5.125  0.2450E+02  0.1240E+02
  -5.125  0.2450E+02  0.1240E+02
  -5.125  0.2450E+02  0.1240E+02
  -5.125  0.2450E+02  0.1241E+02
  -5.125  0.2450E+02  0.1241E+02
  -5.125  0.2450E+02  0.1241E+02
  -5.125  0.2450E+02  0.1241E+02
  -5.125  0.2450E+02  0.1241E+02
  -5.125  0.2450E+02  0.1242E+02
  -5.125  0.2450E+02  0.1242E+02
  -5.124  0.2450E+02  0.1242E+02
  -5.124  0.2451E+02  0.1242E+02
  -5.124  0.2451E+02  0.1243E+02
  -5.124  0.2451E+02  0.1243E+02
  -5.124  0.2451E+02  0.1243E+02
  -5.124  0.2451E+02  0.1243E+02
  -5.124  0.2451E+02  0.1244E+02
  -5.124  0.2451E+02  0.1244E+02
  -5.124  0.2451E+02  0.1244E+02
  -5.123  0.2451E+02  0.1244E+02
  -5.123  0.2451E+02  0.1245E+02
  -5.123  0.2451E+02  0.1245E+02
  -5.123  0.2451E+02  0.1245E+02
  -5.123  0.2451E+02  0.1245E+02
  -5.123  0.2451E+02  0.1246E+02
  -5.123  0.2451E+02  0.1246E+02
  -5.123  0.2451E+02  0.1246E+02
  -5.123  0.2451E+02  0.1246E+02
  -5.123  0.2451E+02  0.1247E+02
  -5.122  0.2451E+02  0.1247E+02
  -5.122  0.2451E+02  0.1247E+02
  -5.122  0.2451E+02  0.1247E+02
  -5.122  0.2451E+02  0.1248E+02
  -5.122  0.2451E+02  0.1248E+02
  -5.122  0.2452E+02  0.1248E+02
  -5.122  0.2452E+02  0.1248E+02
  -5.122  0.2452E+02  0.1249E+02
  -5.122  0.2452E+02  0.1249E+02
  -5.122  0.2452E+02  0.1249E+02
  -5.122  0.2452E+02  0.1249E+02
  -5.121  0.2452E+02  0.1250E+02
  -5.121  0.2452E+02  0.1250E+02
  -5.121  0.2452E+02  0.1250E+02
  -5.121  0.2452E+02  0.1250E+02
  -5.121  0.2452E+02  0.1251E+02
  -5.121  0.2452E+02  0.1251E+02
  -5.121  0.2452E+02  0.1251E+02
  -5.121  0.2452E+02  0.1251E+02
  -5.121  0.2452E+02  0.1252E+02
  -5.120  0.2452E+02  0.1252E+02
  -5.120  0.2452E+02  0.1252E+02
  -5.120  0.2452E+02  0.1252E+02
  -5.120  0.2452E+02  0.1253E+02
  -5.120  0.2452E+02  0.1253E+02
  -5.120  0.2452E+02  0.1253E+02
  -5.120  0.2452E+02  0.1253E+02
  -5.120  0.2452E+02  0.1253E+02
  -5.120  0.2452E+02  0.1254E+02
  -5.120  0.2452E+02  0.1254E+02
  -5.120  0.2452E+02  0.1254E+02
  -5.119  0.2453E+02  0.1254E+02
  -5.119  0.2453E+02  0.1255E+02
  -5.119  0.2453E+02  0.1255E+02
  -5.119  0.2453E+02  0.1255E+02
  -5.119  0.2453E+02  0.1255E+02
  -5.119  0.2453E+02  0.1256E+02
  -5.119  0.2453E+02  0.1256E+02
  -5.119  0.2453E+02  0.1256E+02
  -5.119  0.2453E+02  0.1256E+02
  -5.119  0.2453E+02  0.1257E+02
  -5.118  0.2453E+02  0.1257E+02
  -5.118  0.2453E+02  0.1257E+02
  -5.118  0.2453E+02  0.1257E+02
  -5.118  0.2453E+02  0.1258E+02
  -5.118  0.2453E+02  0.1258E+02
  -5.118  0.2453E+02  0.1258E+02
  -5.118  0.2453E+02  0.1258E+02
  -5.118  0.2453E+02  0.1259E+02
  -5.118  0.2453E+02  0.1259E+02
  -5.117  0.2453E+02  0.1259E+02
  -5.117  0.2453E+02  0.1259E+02
  -5.117  0.2453E+02  0.1260E+02
  -5.117  0.2453E+02  0.1260E+02
  -5.117  0.2453E+02  0.1260E+02
  -5.117  0.2453E+02  0.1260E+02
  -5.117  0.2453E+02  0.1261E+02
  -5.117  0.2453E+02  0.1261E+02
  -5.117  0.2453E+02  0.1261E+02
  -5.117  0.2453E+02  0.1261E+02
  -5.117  0.2453E+02  0.1262E+02
  -5.116  0.2453E+02  0.1262E+02
  -5.116  0.2453E+02  0.1262E+02
  -5.116  0.2454E+02  0.1262E+02
  -5.116  0.2454E+02  0.1263E+02
  -5.116  0.2454E+02  0.1263E+02
  -5.116  0.2454E+02  0.1263E+02
  -5.116  0.2454E+02  0.1263E+02
  -5.116  0.2454E+02  0.1264E+02
  -5.116  0.2454E+02  0.1264E+02
  -5.115  0.2454E+02  0.1264E+02
  -5.115  0.2454E+02  0.1264E+02
  -5.115  0.2454E+02  0.1265E+02
  -5.115  0.2454E+02  0.1265E+02
  -5.115  0.2454E+02  0.1265E+02
  -5.115  0.2454E+02  0.1265E+02
  -5.115  0.2454E+02  0.1266E+02
  -5.115  0.2454E+02  0.1266E+02
  -5.115  0.2454E+02  0.1266E+02
  -5.115  0.2454E+02  0.1266E+02
  -5.115  0.2454E+02  0.1267E+02
  -5.114  0.2454E+02  0.1267E+02
  -5.114  0.2454E+02  0.1267E+02
  -5.114  0.2454E+02  0.1267E+02
  -5.114  0.2454E+02  0.1267E+02
  -5.114  0.2454E+02  0.1268E+02
  -5.114  0.2454E+02  0.1268E+02
  -5.114  0.2454E+02  0.1268E+02
  -5.114  0.2454E+02  0.1268E+02
  -5.114  0.2454E+02  0.1269E+02
  -5.114  0.2454E+02  0.1269E+02
  -5.113  0.2454E+02  0.1269E+02
  -5.113  0.2454E+02  0.1269E+02
  -5.113  0.2454E+02  0.1270E+02
  -5.113  0.2454E+02  0.1270E+02
  -5.113  0.2454E+02  0.1270E+02
  -5.113  0.2454E+02  0.1270E+02
  -5.113  0.2454E+02  0.1271E+02
  -5.113  0.2454E+02  0.1271E+02
  -5.113  0.2454E+02  0.1271E+02
  -5.113  0.2454E+02  0.1271E+02
  -5.112  0.2454E+02  0.1272E+02
  -5.112  0.2454E+02  0.1272E+02
  -5.112  0.2454E+02  0.1272E+02
  -5.112  0.2454E+02  0.1272E+02
  -5.112  0.2454E+02  0.1273E+02
  -5.112  0.2454E+02  0.1273E+02
  -5.112  0.2455E+02  0.1273E+02
  -5.112  0.2455E+02  0.1273E+02
  -5.112  0.2455E+02  0.1274E+02
  -5.112  0.2455E+02  0.1274E+02
  -5.111  0.2455E+02  0.1274E+02
  -5.111  0.2455E+02  0.1274E+02
  -5.111  0.2455E+02  0.1275E+02
  -5.111  0.2455E+02  0.1275E+02
  -5.111  0.2455E+02  0.1275E+02
  -5.111  0.2455E+02  0.1275E+02
  -5.111  0.2455E+02  0.1276E+02
  -5.111  0.2455E+02  0.1276E+02
  -5.111  0.2455E+02  0.1276E+02
  -5.111  0.2455E+02  0.1276E+02
  -5.110  0.2455E+02  0.1277E+02
  -5.110  0.2455E+02  0.1277E+02
  -5.110  0.2455E+02  0.1277E+02
  -5.110  0.2455E+02  0.1277E+02
  -5.110  0.2455E+02  0.1278E+02
  -5.110  0.2455E+02  0.1278E+02
  -5.110  0.2455E+02  0.1278E+02
  -5.110  0.2455E+02  0.1278E+02
  -5.110  0.2455E+02  0.1279E+02
  -5.109  0.2455E+02  0.1279E+02
  -5.109  0.2455E+02  0.1279E+02
  -5.109  0.2455E+02  0.1279E+02
  -5.109  0.2455E+02  0.1280E+02
  -5.109  0.2455E+02  0.1280E+02
  -5.109  0.2455E+02  0.1280E+02
  -5.109  0.2455E+02  0.1280E+02
  -5.109  0.2455E+02  0.1280E+02
  -5.109  0.2455E+02  0.1281E+02
  -5.109  0.2455E+02  0.1281E+02
  -5.109  0.2455E+02  0.1281E+02
  -5.108  0.2455E+02  0.1281E+02
  -5.108  0.2455E+02  0.1282E+02
  -5.108  0.2455E+02  0.1282E+02
  -5.108  0.2455E+02  0.1282E+02
  -5.108  0.2455E+02  0.1282E+02
  -5.108  0.2455E+02  0.1283E+02
  -5.108  0.2455E+02  0.1283E+02
  -5.108  0.2455E+02  0.1283E+02
  -5.108  0.2455E+02  0.1283E+02
  -5.107  0.2455E+02  0.1284E+02
  -5.107  0.2455E+02  0.1284E+02
  -5.107  0.2455E+02  0.1284E+02
  -5.107  0.2455E+02  0.1284E+02
  -5.107  0.2455E+02  0.1285E+02
  -5.107  0.2455E+02  0.1285E+02
  -5.107  0.2455E+02  0.1285E+02
  -5.107  0.2455E+02  0.1285E+02
  -5.107  0.2455E+02  0.1286E+02
  -5.107  0.2455E+02  0.1286E+02
  -5.107  0.2455E+02  0.1286E+02
  -5.106  0.2455E+02  0.1286E+02
  -5.106  0.2455E+02  0.1287E+02
  -5.106  0.2455E+02  0.1287E+02
  -5.106  0.2455E+02  0.1287E+02
  -5.106  0.2455E+02  0.1287E+02
  -5.106  0.2455E+02  0.1288E+02
  -5.106  0.2455E+02  0.1288E+02
  -5.106  0.2455E+02  0.1288E+02
  -5.106  0.2455E+02  0.1288E+02
  -5.106  0.2455E+02  0.1289E+02
  -5.105  0.2455E+02  0.1289E+02
  -5.105  0.2455E+02  0.1289E+02
  -5.105  0.2455E+02  0.1289E+02
  -5.105  0.2455E+02  0.1290E+02
  -5.105  0.2455E+02  0.1290E+02
  -5.105  0.2455E+02  0.1290E+02
  -5.105  0.2455E+02  0.1290E+02
  -5.105  0.2455E+02  0.1291E+02
  -5.105  0.2455E+02  0.1291E+02
  -5.104  0.2455E+02  0.1291E+02
  -5.104  0.2455E+02  0.1291E+02
  -5.104  0.2455E+02  0.1292E+02
  -5.104  0.2455E+02  0.1292E+02
  -5.104  0.2455E+02  0.1292E+02
  -5.104  0.2455E+02  0.1292E+02
  -5.104  0.2455E+02  0.1293E+02
  -5.104  0.2455E+02  0.1293E+02
  -5.104  0.2455E+02  0.1293E+02
  -5.104  0.2455E+02  0.1293E+02
  -5.104  0.2455E+02  0.1294E+02
  -5.103  0.2455E+02  0.1294E+02
  -5.103  0.2455E+02  0.1294E+02
  -5.103  0.2455E+02  0.1294E+02
  -5.103  0.2455E+02  0.1294E+02
  -5.103  0.2455E+02  0.1295E+02
  -5.103  0.2455E+02  0.1295E+02
  -5.103  0.2455E+02  0.1295E+02
  -5.103  0.2455E+02  0.1295E+02
  -5.103  0.2455E+02  0.1296E+02
  -5.103  0.2455E+02  0.1296E+02
  -5.102  0.2455E+02  0.1296E+02
  -5.102  0.2455E+02  0.1296E+02
  -5.102  0.2455E+02  0.1297E+02
  -5.102  0.2455E+02  0.1297E+02
  -5.102  0.2455E+02  0.1297E+02
  -5.102  0.2455E+02  0.1297E+02
  -5.102  0.2455E+02  0.1298E+02
  -5.102  0.2455E+02  0.1298E+02
  -5.102  0.2455E+02  0.1298E+02
  -5.102  0.2455E+02  0.1298E+02
  -5.101  0.2455E+02  0.1299E+02
  -5.101  0.2455E+02  0.1299E+02
  -5.101  0.2455E+02  0.1299E+02
  -5.101  0.2455E+02  0.1299E+02
  -5.101  0.2455E+02  0.1300E+02
  -5.101  0.2455E+02  0.1300E+02
  -5.101  0.2455E+02  0.1300E+02
  -5.101  0.2455E+02  0.1300E+02
  -5.101  0.2455E+02  0.1301E+02
  -5.101  0.2455E+02  0.1301E+02
  -5.100  0.2455E+02  0.1301E+02
  -5.100  0.2455E+02  0.1301E+02
  -5.100  0.2455E+02  0.1302E+02
  -5.100  0.2455E+02  0.1302E+02
  -5.100  0.2455E+02  0.1302E+02
  -5.100  0.2455E+02  0.1302E+02
  -5.100  0.2455E+02  0.1303E+02
  -5.100  0.2455E+02  0.1303E+02
  -5.100  0.2455E+02  0.1303E+02
  -5.099  0.2455E+02  0.1303E+02
  -5.099  0.2455E+02  0.1304E+02
  -5.099  0.2455E+02  0.1304E+02
  -5.099  0.2455E+02  0.1304E+02
  -5.099  0.2455E+02  0.1304E+02
  -5.099  0.2455E+02  0.1305E+02
  -5.099  0.2455E+02  0.1305E+02
  -5.099  0.2455E+02  0.1305E+02
  -5.099  0.2455E+02  0.1305E+02
  -5.099  0.2455E+02  0.1306E+02
  -5.099  0.2455E+02  0.1306E+02
  -5.098  0.2455E+02  0.1306E+02
  -5.098  0.2455E+02  0.1306E+02
  -5.098  0.2455E+02  0.1307E+02
  -5.098  0.2455E+02  0.1307E+02
  -5.098  0.2455E+02  0.1307E+02
  -5.098  0.2455E+02  0.1307E+02
  -5.098  0.2455E+02  0.1307E+02
  -5.098  0.2455E+02  0.1308E+02
  -5.098  0.2455E+02  0.1308E+02
  -5.098  0.2455E+02  0.1308E+02
  -5.097  0.2455E+02  0.1308E+02
  -5.097  0.2455E+02  0.1309E+02
  -5.097  0.2455E+02  0.1309E+02
  -5.097  0.2455E+02  0.1309E+02
  -5.097  0.2455E+02  0.1309E+02
  -5.097  0.2455E+02  0.1310E+02
  -5.097  0.2455E+02  0.1310E+02
  -5.097  0.2455E+02  0.1310E+02
  -5.097  0.2455E+02  0.1310E+02
  -5.096  0.2455E+02  0.1311E+02
  -5.096  0.2455E+02  0.1311E+02
  -5.096  0.2455E+02  0.1311E+02
  -5.096  0.2455E+02  0.1311E+02
  -5.096  0.2455E+02  0.1312E+02
  -5.096  0.2455E+02  0.1312E+02
  -5.096  0.2455E+02  0.1312E+02
  -5.096  0.2455E+02  0.1312E+02
  -5.096  0.2455E+02  0.1313E+02
  -5.096  0.2455E+02  0.1313E+02
  -5.096  0.2455E+02  0.1313E+02
  -5.095  0.2455E+02  0.1313E+02
  -5.095  0.2455E+02  0.1314E+02
  -5.095  0.2455E+02  0.1314E+02
  -5.095  0.2455E+02  0.1314E+02
  -5.095  0.2454E+02  0.1314E+02
  -5.095  0.2454E+02  0.1315E+02
  -5.095  0.2454E+02  0.1315E+02
  -5.095  0.2454E+02  0.1315E+02
  -5.095  0.2454E+02  0.1315E+02
  -5.095  0.2454E+02  0.1316E+02
  -5.094  0.2454E+02  0.1316E+02
  -5.094  0.2454E+02  0.1316E+02
  -5.094  0.2454E+02  0.1316E+02
  -5.094  0.2454E+02  0.1317E+02
  -5.094  0.2454E+02  0.1317E+02
  -5.094  0.2454E+02  0.1317E+02
  -5.094  0.2454E+02  0.1317E+02
  -5.094  0.2454E+02  0.1318E+02
  -5.094  0.2454E+02  0.1318E+02
  -5.093  0.2454E+02  0.1318E+02
  -5.093  0.2454E+02  0.1318E+02
  -5.093  0.2454E+02  0.1319E+02
  -5.093  0.2454E+02  0.1319E+02
  -5.093  0.2454E+02  0.1319E+02
  -5.093  0.2454E+02  0.1319E+02
  -5.093  0.2454E+02  0.1320E+02
  -5.093  0.2454E+02  0.1320E+02
  -5.093  0.2454E+02  0.1320E+02
  -5.093  0.2454E+02  0.1320E+02
  -5.093  0.2454E+02  0.1321E+02
  -5.092  0.2454E+02  0.1321E+02
  -5.092  0.2454E+02  0.1321E+02
  -5.092  0.2454E+02  0.1321E+02
  -5.092  0.2454E+02  0.1321E+02
  -5.092  0.2454E+02  0.1322E+02
  -5.092  0.2454E+02  0.1322E+02
  -5.092  0.2454E+02  0.1322E+02
  -5.092  0.2454E+02  0.1322E+02
  -5.092  0.2454E+02  0.1323E+02
  -5.091  0.2454E+02  0.1323E+02
  -5.091  0.2454E+02  0.1323E+02
  -5.091  0.2454E+02  0.1323E+02
  -5.091  0.2454E+02  0.1324E+02
  -5.091  0.2454E+02  0.1324E+02
  -5.091  0.2454E+02  0.1324E+02
  -5.091  0.2454E+02  0.1324E+02
  -5.091  0.2454E+02  0.1325E+02
  -5.091  0.2454E+02  0.1325E+02
  -5.091  0.2454E+02  0.1325E+02
  -5.091  0.2454E+02  0.1325E+02
  -5.090  0.2453E+02  0.1326E+02
  -5.090  0.2453E+02  0.1326E+02
  -5.090  0.2453E+02  0.1326E+02
  -5.090  0.2453E+02  0.1326E+02
  -5.090  0.2453E+02  0.1327E+02
  -5.090  0.2453E+02  0.1327E+02
  -5.090  0.2453E+02  0.1327E+02
  -5.090  0.2453E+02  0.1327E+02
  -5.090  0.2453E+02  0.1328E+02
  -5.090  0.2453E+02  0.1328E+02
  -5.089  0.2453E+02  0.1328E+02
  -5.089  0.2453E+02  0.1328E+02
  -5.089  0.2453E+02  0.1329E+02
  -5.089  0.2453E+02  0.1329E+02
  -5.089  0.2453E+02  0.1329E+02
  -5.089  0.2453E+02  0.1329E+02
  -5.089  0.2453E+02  0.1330E+02
  -5.089  0.2453E+02  0.1330E+02
  -5.089  0.2453E+02  0.1330E+02
  -5.089  0.2453E+02  0.1330E+02
  -5.088  0.2453E+02  0.1331E+02
  -5.088  0.2453E+02  0.1331E+02
  -5.088  0.2453E+02  0.1331E+02
  -5.088  0.2453E+02  0.1331E+02
  -5.088  0.2453E+02  0.1332E+02
  -5.088  0.2453E+02  0.1332E+02
  -5.088  0.2453E+02  0.1332E+02
  -5.088  0.2453E+02  0.1332E+02
  -5.088  0.2453E+02  0.1333E+02
  -5.088  0.2453E+02  0.1333E+02
  -5.087  0.2453E+02  0.1333E+02
  -5.087  0.2453E+02  0.1333E+02
  -5.087  0.2453E+02  0.1334E+02
  -5.087  0.2453E+02  0.1334E+02
  -5.087  0.2453E+02  0.1334E+02
  -5.087  0.2452E+02  0.1334E+02
  -5.087  0.2452E+02  0.1334E+02
  -5.087  0.2452E+02  0.1335E+02
  -5.087  0.2452E+02  0.1335E+02
  -5.087  0.2452E+02  0.1335E+02
  -5.086  0.2452E+02  0.1335E+02
  -5.086  0.2452E+02  0.1336E+02
  -5.086  0.2452E+02  0.1336E+02
  -5.086  0.2452E+02  0.1336E+02
  -5.086  0.2452E+02  0.1336E+02
  -5.086  0.2452E+02  0.1337E+02
  -5.086  0.2452E+02  0.1337E+02
  -5.086  0.2452E+02  0.1337E+02
  -5.086  0.2452E+02  0.1337E+02
  -5.085  0.2452E+02  0.1338E+02
  -5.085  0.2452E+02  0.1338E+02
  -5.085  0.2452E+02  0.1338E+02
  -5.085  0.2452E+02  0.1338E+02
  -5.085  0.2452E+02  0.1339E+02
  -5.085  0.2452E+02  0.1339E+02
  -5.085  0.2452E+02  0.1339E+02
  -5.085  0.2452E+02  0.1339E+02
  -5.085  0.2452E+02  0.1340E+02
  -5.085  0.2452E+02  0.1340E+02
  -5.085  0.2452E+02  0.1340E+02
  -5.084  0.2452E+02  0.1340E+02
  -5.084  0.2452E+02  0.1341E+02
  -5.084  0.2452E+02  0.1341E+02
  -5.084  0.2451E+02  0.1341E+02
  -5.084  0.2451E+02  0.1341E+02
  -5.084  0.2451E+02  0.1342E+02
  -5.084  0.2451E+02  0.1342E+02
  -5.084  0.2451E+02  0.1342E+02
  -5.084  0.2451E+02  0.1342E+02
  -5.084  0.2451E+02  0.1343E+02
  -5.083  0.2451E+02  0.1343E+02
  -5.083  0.2451E+02  0.1343E+02
  -5.083  0.2451E+02  0.1343E+02
  -5.083  0.2451E+02  0.1344E+02
  -5.083  0.2451E+02  0.1344E+02
  -5.083  0.2451E+02  0.1344E+02
  -5.083  0.2451E+02  0.1344E+02
  -5.083  0.2451E+02  0.1345E+02
  -5.083  0.2451E+02  0.1345E+02
  -5.083  0.2451E+02  0.1345E+02
  -5.082  0.2451E+02  0.1345E+02
  -5.082  0.2451E+02  0.1346E+02
  -5.082  0.2451E+02  0.1346E+02
  -5.082  0.2451E+02  0.1346E+02
  -5.082  0.2451E+02  0.1346E+02
  -5.082  0.2451E+02  0.1347E+02
  -5.082  0.2451E+02  0.1347E+02
  -5.082  0.2451E+02  0.1347E+02
  -5.082  0.2451E+02  0.1347E+02
  -5.082  0.2450E+02  0.1347E+02
  -5.081  0.2450E+02  0.1348E+02
  -5.081  0.2450E+02  0.1348E+02
  -5.081  0.2450E+02  0.1348E+02
  -5.081  0.2450E+02  0.1348E+02
  -5.081  0.2450E+02  0.1349E+02
  -5.081  0.2450E+02  0.1349E+02
  -5.081  0.2450E+02  0.1349E+02
  -5.081  0.2450E+02  0.1349E+02
  -5.081  0.2450E+02  0.1350E+02
  -5.080  0.2450E+02  0.1350E+02
  -5.080  0.2450E+02  0.1350E+02
  -5.080  0.2450E+02  0.1350E+02
  -5.080  0.2450E+02  0.1351E+02
  -5.080  0.2450E+02  0.1351E+02
  -5.080  0.2450E+02  0.1351E+02
  -5.080  0.2450E+02  0.1351E+02
  -5.080  0.2450E+02  0.1352E+02
  -5.080  0.2450E+02  0.1352E+02
  -5.080  0.2450E+02  0.1352E+02
  -5.080  0.2450E+02  0.1352E+02
  -5.079  0.2450E+02  0.1353E+02
  -5.079  0.2450E+02  0.1353E+02
  -5.079  0.2449E+02  0.1353E+02
  -5.079  0.2449E+02  0.1353E+02
  -5.079  0.2449E+02  0.1354E+02
  -5.079  0.2449E+02  0.1354E+02
  -5.079  0.2449E+02  0.1354E+02
  -5.079  0.2449E+02  0.1354E+02
  -5.079  0.2449E+02  0.1355E+02
  -5.079  0.2449E+02  0.1355E+02
  -5.078  0.2449E+02  0.1355E+02
  -5.078  0.2449E+02  0.1355E+02
  -5.078  0.2449E+02  0.1356E+02
  -5.078  0.2449E+02  0.1356E+02
  -5.078  0.2449E+02  0.1356E+02
  -5.078  0.2449E+02  0.1356E+02
  -5.078  0.2449E+02  0.1357E+02
  -5.078  0.2449E+02  0.1357E+02
  -5.078  0.2449E+02  0.1357E+02
  -5.078  0.2449E+02  0.1357E+02
  -5.077  0.2449E+02  0.1358E+02
  -5.077  0.2449E+02  0.1358E+02
  -5.077  0.2449E+02  0.1358E+02
  -5.077  0.2448E+02  0.1358E+02
  -5.077  0.2448E+02  0.1359E+02
  -5.077  0.2448E+02  0.1359E+02
  -5.077  0.2448E+02  0.1359E+02
  -5.077  0.2448E+02  0.1359E+02
  -5.077  0.2448E+02  0.1359E+02
  -5.077  0.2448E+02  0.1360E+02
  -5.076  0.2448E+02  0.1360E+02
  -5.076  0.2448E+02  0.1360E+02
  -5.076  0.2448E+02  0.1360E+02
  -5.076  0.2448E+02  0.1361E+02
  -5.076  0.2448E+02  0.1361E+02
  -5.076  0.2448E+02  0.1361E+02
  -5.076  0.2448E+02  0.1361E+02
  -5.076  0.2448E+02  0.1362E+02
  -5.076  0.2448E+02  0.1362E+02
  -5.075  0.2448E+02  0.1362E+02
  -5.075  0.2448E+02  0.1362E+02
  -5.075  0.2448E+02  0.1363E+02
  -5.075  0.2447E+02  0.1363E+02
  -5.075  0.2447E+02  0.1363E+02
  -5.075  0.2447E+02  0.1363E+02
  -5.075  0.2447E+02  0.1364E+02
  -5.075  0.2447E+02  0.1364E+02
  -5.075  0.2447E+02  0.1364E+02
  -5.075  0.2447E+02  0.1364E+02
  -5.074  0.2447E+02  0.1365E+02
  -5.074  0.2447E+02  0.1365E+02
  -5.074  0.2447E+02  0.1365E+02
  -5.074  0.2447E+02  0.1365E+02
  -5.074  0.2447E+02  0.1366E+02
  -5.074  0.2447E+02  0.1366E+02
  -5.074  0.2447E+02  0.1366E+02
  -5.074  0.2447E+02  0.1366E+02
  -5.074  0.2447E+02  0.1367E+02
  -5.074  0.2447E+02  0.1367E+02
  -5.074  0.2447E+02  0.1367E+02
  -5.073  0.2447E+02  0.1367E+02
  -5.073  0.2446E+02  0.1368E+02
  -5.073  0.2446E+02  0.1368E+02
  -5.073  0.2446E+02  0.1368E+02
  -5.073  0.2446E+02  0.1368E+02
  -5.073  0.2446E+02  0.1369E+02
  -5.073  0.2446E+02  0.1369E+02
  -5.073  0.2446E+02  0.1369E+02
  -5.073  0.2446E+02  0.1369E+02
  -5.073  0.2446E+02  0.1370E+02
  -5.072  0.2446E+02  0.1370E+02
  -5.072  0.2446E+02  0.1370E+02
  -5.072  0.2446E+02  0.1370E+02
  -5.072  0.2446E+02  0.1370E+02
  -5.072  0.2446E+02  0.1371E+02
  -5.072  0.2446E+02  0.1371E+02
  -5.072  0.2446E+02  0.1371E+02
  -5.072  0.2446E+02  0.1371E+02
  -5.072  0.2446E+02  0.1372E+02
  -5.072  0.2445E+02  0.1372E+02
  -5.071  0.2445E+02  0.1372E+02
  -5.071  0.2445E+02  0.1372E+02
  -5.071  0.2445E+02  0.1373E+02
  -5.071  0.2445E+02  0.1373E+02
  -5.071  0.2445E+02  0.1373E+02
  -5.071  0.2445E+02  0.1373E+02
  -5.071  0.2445E+02  0.1374E+02
  -5.071  0.2445E+02  0.1374E+02
  -5.071  0.2445E+02  0.1374E+02
  -5.071  0.2445E+02  0.1374E+02
  -5.070  0.2445E+02  0.1375E+02
  -5.070  0.2445E+02  0.1375E+02
  -5.070  0.2445E+02  0.1375E+02
  -5.070  0.2445E+02  0.1375E+02
  -5.070  0.2445E+02  0.1376E+02
  -5.070  0.2445E+02  0.1376E+02
  -5.070  0.2444E+02  0.1376E+02
  -5.070  0.2444E+02  0.1376E+02
  -5.070  0.2444E+02  0.1377E+02
  -5.069  0.2444E+02  0.1377E+02
  -5.069  0.2444E+02  0.1377E+02
  -5.069  0.2444E+02  0.1377E+02
  -5.069  0.2444E+02  0.1378E+02
  -5.069  0.2444E+02  0.1378E+02
  -5.069  0.2444E+02  0.1378E+02
  -5.069  0.2444E+02  0.1378E+02
  -5.069  0.2444E+02  0.1379E+02
  -5.069  0.2444E+02  0.1379E+02
  -5.069  0.2444E+02  0.1379E+02
  -5.069  0.2444E+02  0.1379E+02
  -5.068  0.2444E+02  0.1380E+02
  -5.068  0.2444E+02  0.1380E+02
  -5.068  0.2443E+02  0.1380E+02
  -5.068  0.2443E+02  0.1380E+02
  -5.068  0.2443E+02  0.1381E+02
  -5.068  0.2443E+02  0.1381E+02
  -5.068  0.2443E+02  0.1381E+02
  -5.068  0.2443E+02  0.1381E+02
  -5.068  0.2443E+02  0.1381E+02
  -5.067  0.2443E+02  0.1382E+02
  -5.067  0.2443E+02  0.1382E+02
  -5.067  0.2443E+02  0.1382E+02
  -5.067  0.2443E+02  0.1382E+02
  -5.067  0.2443E+02  0.1383E+02
  -5.067  0.2443E+02  0.1383E+02
  -5.067  0.2443E+02  0.1383E+02
  -5.067  0.2443E+02  0.1383E+02
  -5.067  0.2443E+02  0.1384E+02
  -5.067  0.2442E+02  0.1384E+02
  -5.067  0.2442E+02  0.1384E+02
  -5.066  0.2442E+02  0.1384E+02
  -5.066  0.2442E+02  0.1385E+02
  -5.066  0.2442E+02  0.1385E+02
  -5.066  0.2442E+02  0.1385E+02
  -5.066  0.2442E+02  0.1385E+02
  -5.066  0.2442E+02  0.1386E+02
  -5.066  0.2442E+02  0.1386E+02
  -5.066  0.2442E+02  0.1386E+02
  -5.066  0.2442E+02  0.1386E+02
  -5.066  0.2442E+02  0.1387E+02
  -5.065  0.2442E+02  0.1387E+02
  -5.065  0.2442E+02  0.1387E+02
  -5.065  0.2442E+02  0.1387E+02
  -5.065  0.2441E+02  0.1388E+02
  -5.065  0.2441E+02  0.1388E+02
  -5.065  0.2441E+02  0.1388E+02
  -5.065  0.2441E+02  0.1388E+02
  -5.065  0.2441E+02  0.1389E+02
  -5.065  0.2441E+02  0.1389E+02
  -5.064  0.2441E+02  0.1389E+02
  -5.064  0.2441E+02  0.1389E+02
  -5.064  0.2441E+02  0.1390E+02
  -5.064  0.2441E+02  0.1390E+02
  -5.064  0.2441E+02  0.1390E+02
  -5.064  0.2441E+02  0.1390E+02
  -5.064  0.2441E+02  0.1391E+02
  -5.064  0.2441E+02  0.1391E+02
  -5.064  0.2441E+02  0.1391E+02
  -5.064  0.2440E+02  0.1391E+02
  -5.063  0.2440E+02  0.1392E+02
  -5.063  0.2440E+02  0.1392E+02
  -5.063  0.2440E+02  0.1392E+02
  -5.063  0.2440E+02  0.1392E+02
  -5.063  0.2440E+02  0.1392E+02
  -5.063  0.2440E+02  0.1393E+02
  -5.063  0.2440E+02  0.1393E+02
  -5.063  0.2440E+02  0.1393E+02
  -5.063  0.2440E+02  0.1393E+02
  -5.063  0.2440E+02  0.1394E+02
  -5.062  0.2440E+02  0.1394E+02
  -5.062  0.2440E+02  0.1394E+02
  -5.062  0.2440E+02  0.1394E+02
  -5.062  0.2439E+02  0.1395E+02
  -5.062  0.2439E+02  0.1395E+02
  -5.062  0.2439E+02  0.1395E+02
  -5.062  0.2439E+02  0.1395E+02
  -5.062  0.2439E+02  0.1396E+02
  -5.062  0.2439E+02  0.1396E+02
  -5.062  0.2439E+02  0.1396E+02
  -5.062  0.2439E+02  0.1396E+02
  -5.061  0.2439E+02  0.1397E+02
  -5.061  0.2439E+02  0.1397E+02
  -5.061  0.2439E+02  0.1397E+02
  -5.061  0.2439E+02  0.1397E+02
  -5.061  0.2439E+02  0.1398E+02
  -5.061  0.2439E+02  0.1398E+02
  -5.061  0.2438E+02  0.1398E+02
  -5.061  0.2438E+02  0.1398E+02
  -5.061  0.2438E+02  0.1399E+02
  -5.061  0.2438E+02  0.1399E+02
  -5.060  0.2438E+02  0.1399E+02
  -5.060  0.2438E+02  0.1399E+02
  -5.060  0.2438E+02  0.1400E+02
  -5.060  0.2438E+02  0.1400E+02
  -5.060  0.2438E+02  0.1400E+02
  -5.060  0.2438E+02  0.1400E+02
  -5.060  0.2438E+02  0.1401E+02
  -5.060  0.2438E+02  0.1401E+02
  -5.060  0.2438E+02  0.1401E+02
  -5.060  0.2438E+02  0.1401E+02
  -5.059  0.2437E+02  0.1402E+02
  -5.059  0.2437E+02  0.1402E+02
  -5.059  0.2437E+02  0.1402E+02
  -5.059  0.2437E+02  0.1402E+02
  -5.059  0.2437E+02  0.1402E+02
  -5.059  0.2437E+02  0.1403E+02
  -5.059  0.2437E+02  0.1403E+02
  -5.059  0.2437E+02  0.1403E+02
  -5.059  0.2437E+02  0.1403E+02
  -5.058  0.2437E+02  0.1404E+02
  -5.058  0.2437E+02  0.1404E+02
  -5.058  0.2437E+02  0.1404E+02
  -5.058  0.2437E+02  0.1404E+02
  -5.058  0.2436E+02  0.1405E+02
  -5.058  0.2436E+02  0.1405E+02
  -5.058  0.2436E+02  0.1405E+02
  -5.058  0.2436E+02  0.1405E+02
  -5.058  0.2436E+02  0.1406E+02
  -5.058  0.2436E+02  0.1406E+02
  -5.058  0.2436E+02  0.1406E+02
  -5.057  0.2436E+02  0.1406E+02
  -5.057  0.2436E+02  0.1407E+02
  -5.057  0.2436E+02  0.1407E+02
  -5.057  0.2436E+02  0.1407E+02
  -5.057  0.2436E+02  0.1407E+02
  -5.057  0.2436E+02  0.1408E+02
  -5.057  0.2435E+02  0.1408E+02
  -5.057  0.2435E+02  0.1408E+02
  -5.057  0.2435E+02  0.1408E+02
  -5.056  0.2435E+02  0.1409E+02
  -5.056  0.2435E+02  0.1409E+02
  -5.056  0.2435E+02  0.1409E+02
  -5.056  0.2435E+02  0.1409E+02
  -5.056  0.2435E+02  0.1410E+02
  -5.056  0.2435E+02  0.1410E+02
  -5.056  0.2435E+02  0.1410E+02
  -5.056  0.2435E+02  0.1410E+02
  -5.056  0.2435E+02  0.1411E+02
  -5.056  0.2435E+02  0.1411E+02
  -5.056  0.2434E+02  0.1411E+02
  -5.055  0.2434E+02  0.1411E+02
  -5.055  0.2434E+02  0.1411E+02
  -5.055  0.2434E+02  0.1412E+02
  -5.055  0.2434E+02  0.1412E+02
  -5.055  0.2434E+02  0.1412E+02
  -5.055  0.2434E+02  0.1412E+02
  -5.055  0.2434E+02  0.1413E+02
  -5.055  0.2434E+02  0.1413E+02
  -5.055  0.2434E+02  0.1413E+02
  -5.055  0.2434E+02  0.1413E+02
  -5.054  0.2434E+02  0.1414E+02
  -5.054  0.2434E+02  0.1414E+02
  -5.054  0.2433E+02  0.1414E+02
  -5.054  0.2433E+02  0.1414E+02
  -5.054  0.2433E+02  0.1415E+02
  -5.054  0.2433E+02  0.1415E+02
  -5.054  0.2433E+02  0.1415E+02
  -5.054  0.2433E+02  0.1415E+02
  -5.054  0.2433E+02  0.1416E+02
  -5.054  0.2433E+02  0.1416E+02
  -5.053  0.2433E+02  0.1416E+02
  -5.053  0.2433E+02  0.1416E+02
  -5.053  0.2433E+02  0.1417E+02
  -5.053  0.2433E+02  0.1417E+02
  -5.053  0.2432E+02  0.1417E+02
  -5.053  0.2432E+02  0.1417E+02
  -5.053  0.2432E+02  0.1418E+02
  -5.053  0.2432E+02  0.1418E+02
  -5.053  0.2432E+02  0.1418E+02
  -5.052  0.2432E+02  0.1418E+02
  -5.052  0.2432E+02  0.1419E+02
  -5.052  0.2432E+02  0.1419E+02
  -5.052  0.2432E+02  0.1419E+02
  -5.052  0.2432E+02  0.1419E+02
  -5.052  0.2432E+02  0.1420E+02
  -5.052  0.2432E+02  0.1420E+02
  -5.052  0.2432E+02  0.1420E+02
  -5.052  0.2431E+02  0.1420E+02
  -5.052  0.2431E+02  0.1420E+02
  -5.051  0.2431E+02  0.1421E+02
  -5.051  0.2431E+02  0.1421E+02
  -5.051  0.2431E+02  0.1421E+02
  -5.051  0.2431E+02  0.1421E+02
  -5.051  0.2431E+02  0.1422E+02
  -5.051  0.2431E+02  0.1422E+02
  -5.051  0.2431E+02  0.1422E+02
  -5.051  0.2431E+02  0.1422E+02
  -5.051  0.2431E+02  0.1423E+02
  -5.051  0.2431E+02  0.1423E+02
  -5.051  0.2430E+02  0.1423E+02
  -5.050  0.2430E+02  0.1423E+02
  -5.050  0.2430E+02  0.1424E+02
  -5.050  0.2430E+02  0.1424E+02
  -5.050  0.2430E+02  0.1424E+02
  -5.050  0.2430E+02  0.1424E+02
  -5.050  0.2430E+02  0.1425E+02
  -5.050  0.2430E+02  0.1425E+02
  -5.050  0.2430E+02  0.1425E+02
  -5.050  0.2430E+02  0.1425E+02
  -5.050  0.2430E+02  0.1426E+02
  -5.049  0.2429E+02  0.1426E+02
  -5.049  0.2429E+02  0.1426E+02
  -5.049  0.2429E+02  0.1426E+02
  -5.049  0.2429E+02  0.1427E+02
  -5.049  0.2429E+02  0.1427E+02
  -5.049  0.2429E+02  0.1427E+02
  -5.049  0.2429E+02  0.1427E+02
  -5.049  0.2429E+02  0.1428E+02
  -5.049  0.2429E+02  0.1428E+02
  -5.049  0.2429E+02  0.1428E+02
  -5.048  0.2429E+02  0.1428E+02
  -5.048  0.2429E+02  0.1429E+02
  -5.048  0.2428E+02  0.1429E+02
  -5.048  0.2428E+02  0.1429E+02
  -5.048  0.2428E+02  0.1429E+02
  -5.048  0.2428E+02  0.1429E+02
  -5.048  0.2428E+02  0.1430E+02
  -5.048  0.2428E+02  0.1430E+02
  -5.048  0.2428E+02  0.1430E+02
  -5.048  0.2428E+02  0.1430E+02
  -5.047  0.2428E+02  0.1431E+02
  -5.047  0.2428E+02  0.1431E+02
  -5.047  0.2428E+02  0.1431E+02
  -5.047  0.2428E+02  0.1431E+02
  -5.047  0.2427E+02  0.1432E+02
  -5.047  0.2427E+02  0.1432E+02
  -5.047  0.2427E+02  0.1432E+02
  -5.047  0.2427E+02  0.1432E+02
  -5.047  0.2427E+02  0.1433E+02
  -5.046  0.2427E+02  0.1433E+02
  -5.046  0.2427E+02  0.1433E+02
  -5.046  0.2427E+02  0.1433E+02
  -5.046  0.2427E+02  0.1434E+02
  -5.046  0.2427E+02  0.1434E+02
  -5.046  0.2427E+02  0.1434E+02
  -5.046  0.2426E+02  0.1434E+02
  -5.046  0.2426E+02  0.1435E+02
  -5.046  0.2426E+02  0.1435E+02
  -5.046  0.2426E+02  0.1435E+02
  -5.045  0.2426E+02  0.1435E+02
  -5.045  0.2426E+02  0.1436E+02
  -5.045  0.2426E+02  0.1436E+02
  -5.045  0.2426E+02  0.1436E+02
  -5.045  0.2426E+02  0.1436E+02
  -5.045  0.2426E+02  0.1437E+02
  -5.045  0.2426E+02  0.1437E+02
  -5.045  0.2426E+02  0.1437E+02
  -5.045  0.2425E+02  0.1437E+02
  -5.045  0.2425E+02  0.1437E+02
  -5.045  0.2425E+02  0.1438E+02
  -5.044  0.2425E+02  0.1438E+02
  -5.044  0.2425E+02  0.1438E+02
  -5.044  0.2425E+02  0.1438E+02
  -5.044  0.2425E+02  0.1439E+02
  -5.044  0.2425E+02  0.1439E+02
  -5.044  0.2425E+02  0.1439E+02
  -5.044  0.2425E+02  0.1439E+02
  -5.044  0.2425E+02  0.1440E+02
  -5.044  0.2424E+02  0.1440E+02
  -5.044  0.2424E+02  0.1440E+02
  -5.043  0.2424E+02  0.1440E+02
  -5.043  0.2424E+02  0.1441E+02
  -5.043  0.2424E+02  0.1441E+02
  -5.043  0.2424E+02  0.1441E+02
  -5.043  0.2424E+02  0.1441E+02
  -5.043  0.2424E+02  0.1442E+02
  -5.043  0.2424E+02  0.1442E+02
  -5.043  0.2424E+02  0.1442E+02
  -5.043  0.2424E+02  0.1442E+02
  -5.043  0.2423E+02  0.1443E+02
  -5.042  0.2423E+02  0.1443E+02
  -5.042  0.2423E+02  0.1443E+02
  -5.042  0.2423E+02  0.1443E+02
  -5.042  0.2423E+02  0.1444E+02
  -5.042  0.2423E+02  0.1444E+02
  -5.042  0.2423E+02  0.1444E+02
  -5.042  0.2423E+02  0.1444E+02
  -5.042  0.2423E+02  0.1445E+02
  -5.042  0.2423E+02  0.1445E+02
  -5.042  0.2423E+02  0.1445E+02
  -5.041  0.2422E+02  0.1445E+02
  -5.041  0.2422E+02  0.1445E+02
  -5.041  0.2422E+02  0.1446E+02
  -5.041  0.2422E+02  0.1446E+02
  -5.041  0.2422E+02  0.1446E+02
  -5.041  0.2422E+02  0.1446E+02
  -5.041  0.2422E+02  0.1447E+02
  -5.041  0.2422E+02  0.1447E+02
  -5.041  0.2422E+02  0.1447E+02
  -5.040  0.2422E+02  0.1447E+02
  -5.040  0.2422E+02  0.1448E+02
  -5.040  0.2421E+02  0.1448E+02
  -5.040  0.2421E+02  0.1448E+02
  -5.040  0.2421E+02  0.1448E+02
  -5.040  0.2421E+02  0.1449E+02
  -5.040  0.2421E+02  0.1449E+02
  -5.040  0.2421E+02  0.1449E+02
  -5.040  0.2421E+02  0.1449E+02
  -5.040  0.2421E+02  0.1450E+02
  -5.040  0.2421E+02  0.1450E+02
  -5.039  0.2421E+02  0.1450E+02
  -5.039  0.2420E+02  0.1450E+02
  -5.039  0.2420E+02  0.1451E+02
  -5.039  0.2420E+02  0.1451E+02
  -5.039  0.2420E+02  0.1451E+02
  -5.039  0.2420E+02  0.1451E+02
  -5.039  0.2420E+02  0.1452E+02
  -5.039  0.2420E+02  0.1452E+02
  -5.039  0.2420E+02  0.1452E+02
  -5.038  0.2420E+02  0.1452E+02
  -5.038  0.2420E+02  0.1453E+02
  -5.038  0.2420E+02  0.1453E+02
  -5.038  0.2419E+02  0.1453E+02
  -5.038  0.2419E+02  0.1453E+02
  -5.038  0.2419E+02  0.1453E+02
  -5.038  0.2419E+02  0.1454E+02
  -5.038  0.2419E+02  0.1454E+02
  -5.038  0.2419E+02  0.1454E+02
  -5.038  0.2419E+02  0.1454E+02
  -5.038  0.2419E+02  0.1455E+02
  -5.037  0.2419E+02  0.1455E+02
  -5.037  0.2419E+02  0.1455E+02
  -5.037  0.2419E+02  0.1455E+02
  -5.037  0.2418E+02  0.1456E+02
  -5.037  0.2418E+02  0.1456E+02
  -5.037  0.2418E+02  0.1456E+02
  -5.037  0.2418E+02  0.1456E+02
  -5.037  0.2418E+02  0.1457E+02
  -5.037  0.2418E+02  0.1457E+02
  -5.037  0.2418E+02  0.1457E+02
  -5.036  0.2418E+02  0.1457E+02
  -5.036  0.2418E+02  0.1458E+02
  -5.036  0.2418E+02  0.1458E+02
  -5.036  0.2417E+02  0.1458E+02
  -5.036  0.2417E+02  0.1458E+02
  -5.036  0.2417E+02  0.1459E+02
  -5.036  0.2417E+02  0.1459E+02
  -5.036  0.2417E+02  0.1459E+02
  -5.036  0.2417E+02  0.1459E+02
  -5.035  0.2417E+02  0.1460E+02
  -5.035  0.2417E+02  0.1460E+02
  -5.035  0.2417E+02  0.1460E+02
  -5.035  0.2417E+02  0.1460E+02
  -5.035  0.2417E+02  0.1460E+02
  -5.035  0.2416E+02  0.1461E+02
  -5.035  0.2416E+02  0.1461E+02
  -5.035  0.2416E+02  0.1461E+02
  -5.035  0.2416E+02  0.1461E+02
  -5.035  0.2416E+02  0.1462E+02
  -5.034  0.2416E+02  0.1462E+02
  -5.034  0.2416E+02  0.1462E+02
  -5.034  0.2416E+02  0.1462E+02
  -5.034  0.2416E+02  0.1463E+02
  -5.034  0.2416E+02  0.1463E+02
  -5.034  0.2415E+02  0.1463E+02
  -5.034  0.2415E+02  0.1463E+02
  -5.034  0.2415E+02  0.1464E+02
  -5.034  0.2415E+02  0.1464E+02
  -5.034  0.2415E+02  0.1464E+02
  -5.034  0.2415E+02  0.1464E+02
  -5.033  0.2415E+02  0.1465E+02
  -5.033  0.2415E+02  0.1465E+02
  -5.033  0.2415E+02  0.1465E+02
  -5.033  0.2415E+02  0.1465E+02
  -5.033  0.2415E+02  0.1466E+02
  -5.033  0.2414E+02  0.1466E+02
  -5.033  0.2414E+02  0.1466E+02
  -5.033  0.2414E+02  0.1466E+02
  -5.033  0.2414E+02  0.1467E+02
  -5.033  0.2414E+02  0.1467E+02
  -5.032  0.2414E+02  0.1467E+02
  -5.032  0.2414E+02  0.1467E+02
  -5.032  0.2414E+02  0.1467E+02
  -5.032  0.2414E+02  0.1468E+02
  -5.032  0.2414E+02  0.1468E+02
  -5.032  0.2413E+02  0.1468E+02
  -5.032  0.2413E+02  0.1468E+02
  -5.032  0.2413E+02  0.1469E+02
  -5.032  0.2413E+02  0.1469E+02
  -5.032  0.2413E+02  0.1469E+02
  -5.031  0.2413E+02  0.1469E+02
  -5.031  0.2413E+02  0.1470E+02
  -5.031  0.2413E+02  0.1470E+02
  -5.031  0.2413E+02  0.1470E+02
  -5.031  0.2413E+02  0.1470E+02
  -5.031  0.2412E+02  0.1471E+02
  -5.031  0.2412E+02  0.1471E+02
  -5.031  0.2412E+02  0.1471E+02
  -5.031  0.2412E+02  0.1471E+02
  -5.030  0.2412E+02  0.1472E+02
  -5.030  0.2412E+02  0.1472E+02
  -5.030  0.2412E+02  0.1472E+02
  -5.030  0.2412E+02  0.1472E+02
  -5.030  0.2412E+02  0.1473E+02
  -5.030  0.2412E+02  0.1473E+02
  -5.030  0.2411E+02  0.1473E+02
  -5.030  0.2411E+02  0.1473E+02
  -5.030  0.2411E+02  0.1474E+02
  -5.030  0.2411E+02  0.1474E+02
  -5.030  0.2411E+02  0.1474E+02
  -5.029  0.2411E+02  0.1474E+02
  -5.029  0.2411E+02  0.1474E+02
  -5.029  0.2411E+02  0.1475E+02
  -5.029  0.2411E+02  0.1475E+02
  -5.029  0.2411E+02  0.1475E+02
  -5.029  0.2410E+02  0.1475E+02
  -5.029  0.2410E+02  0.1476E+02
  -5.029  0.2410E+02  0.1476E+02
  -5.029  0.2410E+02  0.1476E+02
  -5.029  0.2410E+02  0.1476E+02
  -5.028  0.2410E+02  0.1477E+02
  -5.028  0.2410E+02  0.1477E+02
  -5.028  0.2410E+02  0.1477E+02
  -5.028  0.2410E+02  0.1477E+02
  -5.028  0.2410E+02  0.1478E+02
  -5.028  0.2410E+02  0.1478E+02
  -5.028  0.2409E+02  0.1478E+02
  -5.028  0.2409E+02  0.1478E+02
  -5.028  0.2409E+02  0.1479E+02
  -5.027  0.2409E+02  0.1479E+02
  -5.027  0.2409E+02  0.1479E+02
  -5.027  0.2409E+02  0.1479E+02
  -5.027  0.2409E+02  0.1480E+02
  -5.027  0.2409E+02  0.1480E+02
  -5.027  0.2409E+02  0.1480E+02
  -5.027  0.2409E+02  0.1480E+02
  -5.027  0.2408E+02  0.1481E+02
  -5.027  0.2408E+02  0.1481E+02
  -5.027  0.2408E+02  0.1481E+02
  -5.027  0.2408E+02  0.1481E+02
  -5.026  0.2408E+02  0.1481E+02
  -5.026  0.2408E+02  0.1482E+02
  -5.026  0.2408E+02  0.1482E+02
  -5.026  0.2408E+02  0.1482E+02
  -5.026  0.2408E+02  0.1482E+02
  -5.026  0.2408E+02  0.1483E+02
  -5.026  0.2407E+02  0.1483E+02
  -5.026  0.2407E+02  0.1483E+02
  -5.026  0.2407E+02  0.1483E+02
  -5.026  0.2407E+02  0.1484E+02
  -5.025  0.2407E+02  0.1484E+02
  -5.025  0.2407E+02  0.1484E+02
  -5.025  0.2407E+02  0.1484E+02
  -5.025  0.2407E+02  0.1485E+02
  -5.025  0.2407E+02  0.1485E+02
  -5.025  0.2407E+02  0.1485E+02
  -5.025  0.2406E+02  0.1485E+02
  -5.025  0.2406E+02  0.1486E+02
  -5.025  0.2406E+02  0.1486E+02
  -5.025  0.2406E+02  0.1486E+02
  -5.024  0.2406E+02  0.1486E+02
  -5.024  0.2406E+02  0.1487E+02
  -5.024  0.2406E+02  0.1487E+02
  -5.024  0.2406E+02  0.1487E+02
  -5.024  0.2406E+02  0.1487E+02
  -5.024  0.2406E+02  0.1487E+02
  -5.024  0.2405E+02  0.1488E+02
  -5.024  0.2405E+02  0.1488E+02
  -5.024  0.2405E+02  0.1488E+02
  -5.024  0.2405E+02  0.1488E+02
  -5.023  0.2405E+02  0.1489E+02
  -5.023  0.2405E+02  0.1489E+02
  -5.023  0.2405E+02  0.1489E+02
  -5.023  0.2405E+02  0.1489E+02
  -5.023  0.2405E+02  0.1490E+02
  -5.023  0.2405E+02  0.1490E+02
  -5.023  0.2404E+02  0.1490E+02
  -5.023  0.2404E+02  0.1490E+02
  -5.023  0.2404E+02  0.1491E+02
  -5.022  0.2404E+02  0.1491E+02
  -5.022  0.2404E+02  0.1491E+02
  -5.022  0.2404E+02  0.1491E+02
  -5.022  0.2404E+02  0.1492E+02
  -5.022  0.2404E+02  0.1492E+02
  -5.022  0.2404E+02  0.1492E+02
  -5.022  0.2403E+02  0.1492E+02
  -5.022  0.2403E+02  0.1493E+02
  -5.022  0.2403E+02  0.1493E+02
  -5.022  0.2403E+02  0.1493E+02
  -5.022  0.2403E+02  0.1493E+02
  -5.021  0.2403E+02  0.1494E+02
  -5.021  0.2403E+02  0.1494E+02
  -5.021  0.2403E+02  0.1494E+02
  -5.021  0.2403E+02  0.1494E+02
  -5.021  0.2403E+02  0.1494E+02
  -5.021  0.2402E+02  0.1495E+02
  -5.021  0.2402E+02  0.1495E+02
  -5.021  0.2402E+02  0.1495E+02
  -5.021  0.2402E+02  0.1495E+02
  -5.021  0.2402E+02  0.1496E+02
  -5.020  0.2402E+02  0.1496E+02
  -5.020  0.2402E+02  0.1496E+02
  -5.020  0.2402E+02  0.1496E+02
  -5.020  0.2402E+02  0.1497E+02
  -5.020  0.2402E+02  0.1497E+02
  -5.020  0.2401E+02  0.1497E+02
  -5.020  0.2401E+02  0.1497E+02
  -5.020  0.2401E+02  0.1498E+02
  -5.020  0.2401E+02  0.1498E+02
  -5.019  0.2401E+02  0.1498E+02
  -5.019  0.2401E+02  0.1498E+02
  -5.019  0.2401E+02  0.1499E+02
  -5.019  0.2401E+02  0.1499E+02
  -5.019  0.2401E+02  0.1499E+02
  -5.019  0.2401E+02  0.1499E+02
  -5.019  0.2400E+02  0.1500E+02
  -5.019  0.2400E+02  0.1500E+02
  -5.019  0.2400E+02  0.1500E+02
  -5.019  0.2400E+02  0.1500E+02
  -5.019  0.2400E+02  0.1500E+02
  -5.018  0.2400E+02  0.1501E+02
  -5.018  0.2400E+02  0.1501E+02
  -5.018  0.2400E+02  0.1501E+02
  -5.018  0.2400E+02  0.1501E+02
  -5.018  0.2400E+02  0.1502E+02
  -5.018  0.2399E+02  0.1502E+02
  -5.018  0.2399E+02  0.1502E+02
  -5.018  0.2399E+02  0.1502E+02
  -5.018  0.2399E+02  0.1503E+02
  -5.018  0.2399E+02  0.1503E+02
  -5.017  0.2399E+02  0.1503E+02
  -5.017  0.2399E+02  0.1503E+02
  -5.017  0.2399E+02  0.1504E+02
  -5.017  0.2399E+02  0.1504E+02
  -5.017  0.2399E+02  0.1504E+02
  -5.017  0.2398E+02  0.1504E+02
  -5.017  0.2398E+02  0.1505E+02
  -5.017  0.2398E+02  0.1505E+02
  -5.017  0.2398E+02  0.1505E+02
  -5.016  0.2398E+02  0.1505E+02
  -5.016  0.2398E+02  0.1506E+02
  -5.016  0.2398E+02  0.1506E+02
  -5.016  0.2398E+02  0.1506E+02
  -5.016  0.2398E+02  0.1506E+02
  -5.016  0.2398E+02  0.1506E+02
  -5.016  0.2397E+02  0.1507E+02
  -5.016  0.2397E+02  0.1507E+02
  -5.016  0.2397E+02  0.1507E+02
  -5.016  0.2397E+02  0.1507E+02
  -5.016  0.2397E+02  0.1508E+02
  -5.015  0.2397E+02  0.1508E+02
  -5.015  0.2397E+02  0.1508E+02
  -5.015  0.2397E+02  0.1508E+02
  -5.015  0.2397E+02  0.1509E+02
  -5.015  0.2396E+02  0.1509E+02
  -5.015  0.2396E+02  0.1509E+02
  -5.015  0.2396E+02  0.1509E+02
  -5.015  0.2396E+02  0.1510E+02
  -5.015  0.2396E+02  0.1510E+02
  -5.014  0.2396E+02  0.1510E+02
  -5.014  0.2396E+02  0.1510E+02
  -5.014  0.2396E+02  0.1511E+02
  -5.014  0.2396E+02  0.1511E+02
  -5.014  0.2396E+02  0.1511E+02
  -5.014  0.2395E+02  0.1511E+02
  -5.014  0.2395E+02  0.1511E+02
  -5.014  0.2395E+02  0.1512E+02
  -5.014  0.2395E+02  0.1512E+02
  -5.014  0.2395E+02  0.1512E+02
  -5.014  0.2395E+02  0.1512E+02
  -5.013  0.2395E+02  0.1513E+02
  -5.013  0.2395E+02  0.1513E+02
  -5.013  0.2395E+02  0.1513E+02
  -5.013  0.2395E+02  0.1513E+02
  -5.013  0.2394E+02  0.1514E+02
  -5.013  0.2394E+02  0.1514E+02
  -5.013  0.2394E+02  0.1514E+02
  -5.013  0.2394E+02  0.1514E+02
  -5.013  0.2394E+02  0.1515E+02
  -5.013  0.2394E+02  0.1515E+02
  -5.012  0.2394E+02  0.1515E+02
  -5.012  0.2394E+02  0.1515E+02
  -5.012  0.2394E+02  0.1516E+02
  -5.012  0.2394E+02  0.1516E+02
  -5.012  0.2393E+02  0.1516E+02
  -5.012  0.2393E+02  0.1516E+02
  -5.012  0.2393E+02  0.1517E+02
  -5.012  0.2393E+02  0.1517E+02
  -5.012  0.2393E+02  0.1517E+02
  -5.011  0.2393E+02  0.1517E+02
  -5.011  0.2393E+02  0.1517E+02
  -5.011  0.2393E+02  0.1518E+02
  -5.011  0.2393E+02  0.1518E+02
  -5.011  0.2393E+02  0.1518E+02
  -5.011  0.2392E+02  0.1518E+02
  -5.011  0.2392E+02  0.1519E+02
  -5.011  0.2392E+02  0.1519E+02
  -5.011  0.2392E+02  0.1519E+02
  -5.011  0.2392E+02  0.1519E+02
  -5.011  0.2392E+02  0.1520E+02
  -5.010  0.2392E+02  0.1520E+02
  -5.010  0.2392E+02  0.1520E+02
  -5.010  0.2392E+02  0.1520E+02
  -5.010  0.2391E+02  0.1521E+02
  -5.010  0.2391E+02  0.1521E+02
  -5.010  0.2391E+02  0.1521E+02
  -5.010  0.2391E+02  0.1521E+02
  -5.010  0.2391E+02  0.1522E+02
  -5.010  0.2391E+02  0.1522E+02
  -5.010  0.2391E+02  0.1522E+02
  -5.009  0.2391E+02  0.1522E+02
  -5.009  0.2391E+02  0.1523E+02
  -5.009  0.2391E+02  0.1523E+02
  -5.009  0.2390E+02  0.1523E+02
  -5.009  0.2390E+02  0.1523E+02
  -5.009  0.2390E+02  0.1523E+02
  -5.009  0.2390E+02  0.1524E+02
  -5.009  0.2390E+02  0.1524E+02
  -5.009  0.2390E+02  0.1524E+02
  -5.008  0.2390E+02  0.1524E+02
  -5.008  0.2390E+02  0.1525E+02
  -5.008  0.2390E+02  0.1525E+02
  -5.008  0.2390E+02  0.1525E+02
  -5.008  0.2389E+02  0.1525E+02
  -5.008  0.2389E+02  0.1526E+02
  -5.008  0.2389E+02  0.1526E+02
  -5.008  0.2389E+02  0.1526E+02
  -5.008  0.2389E+02  0.1526E+02
  -5.008  0.2389E+02  0.1527E+02
  -5.008  0.2389E+02  0.1527E+02
  -5.007  0.2389E+02  0.1527E+02
  -5.007  0.2389E+02  0.1527E+02
  -5.007  0.2389E+02  0.1528E+02
  -5.007  0.2388E+02  0.1528E+02
  -5.007  0.2388E+02  0.1528E+02
  -5.007  0.2388E+02  0.1528E+02
  -5.007  0.2388E+02  0.1528E+02
  -5.007  0.2388E+02  0.1529E+02
  -5.007  0.2388E+02  0.1529E+02
  -5.007  0.2388E+02  0.1529E+02
  -5.006  0.2388E+02  0.1529E+02
  -5.006  0.2388E+02  0.1530E+02
  -5.006  0.2388E+02  0.1530E+02
  -5.006  0.2387E+02  0.1530E+02
  -5.006  0.2387E+02  0.1530E+02
  -5.006  0.2387E+02  0.1531E+02
  -5.006  0.2387E+02  0.1531E+02
  -5.006  0.2387E+02  0.1531E+02
  -5.006  0.2387E+02  0.1531E+02
  -5.005  0.2387E+02  0.1532E+02
  -5.005  0.2387E+02  0.1532E+02
  -5.005  0.2387E+02  0.1532E+02
  -5.005  0.2387E+02  0.1532E+02
  -5.005  0.2386E+02  0.1533E+02
  -5.005  0.2386E+02  0.1533E+02
  -5.005  0.2386E+02  0.1533E+02
  -5.005  0.2386E+02  0.1533E+02
  -5.005  0.2386E+02  0.1533E+02
  -5.005  0.2386E+02  0.1534E+02
  -5.005  0.2386E+02  0.1534E+02
  -5.004  0.2386E+02  0.1534E+02
  -5.004  0.2386E+02  0.1534E+02
  -5.004  0.2386E+02  0.1535E+02
  -5.004  0.2385E+02  0.1535E+02
  -5.004  0.2385E+02  0.1535E+02
  -5.004  0.2385E+02  0.1535E+02
  -5.004  0.2385E+02  0.1536E+02
  -5.004  0.2385E+02  0.1536E+02
  -5.004  0.2385E+02  0.1536E+02
  -5.003  0.2385E+02  0.1536E+02
  -5.003  0.2385E+02  0.1537E+02
  -5.003  0.2385E+02  0.1537E+02
  -5.003  0.2384E+02  0.1537E+02
  -5.003  0.2384E+02  0.1537E+02
  -5.003  0.2384E+02  0.1538E+02
  -5.003  0.2384E+02  0.1538E+02
  -5.003  0.2384E+02  0.1538E+02
  -5.003  0.2384E+02  0.1538E+02
  -5.003  0.2384E+02  0.1539E+02
  -5.003  0.2384E+02  0.1539E+02
  -5.002  0.2384E+02  0.1539E+02
  -5.002  0.2384E+02  0.1539E+02
  -5.002  0.2383E+02  0.1539E+02
  -5.002  0.2383E+02  0.1540E+02
  -5.002  0.2383E+02  0.1540E+02
  -5.002  0.2383E+02  0.1540E+02
  -5.002  0.2383E+02  0.1540E+02
  -5.002  0.2383E+02  0.1541E+02
  -5.002  0.2383E+02  0.1541E+02
  -5.002  0.2383E+02  0.1541E+02
  -5.001  0.2383E+02  0.1541E+02
  -5.001  0.2383E+02  0.1542E+02
  -5.001  0.2382E+02  0.1542E+02
  -5.001  0.2382E+02  0.1542E+02
  -5.001  0.2382E+02  0.1542E+02
  -5.001  0.2382E+02  0.1543E+02
  -5.001  0.2382E+02  0.1543E+02
  -5.001  0.2382E+02  0.1543E+02
  -5.001  0.2382E+02  0.1543E+02
  -5.001  0.2382E+02  0.1544E+02
  -5.000  0.2382E+02  0.1544E+02
  -5.000  0.2382E+02  0.1544E+02
  -5.000  0.2381E+02  0.1544E+02
  -5.000  0.2381E+02  0.1544E+02
  -5.000  0.2381E+02  0.1545E+02
  -5.000  0.2381E+02  0.1545E+02
  -5.000  0.2381E+02  0.1545E+02
  -5.000  0.2381E+02  0.1545E+02
  -5.000  0.2381E+02  0.1546E+02
  -5.000  0.2381E+02  0.1546E+02
  -4.999  0.2381E+02  0.1546E+02
  -4.999  0.2381E+02  0.1546E+02
  -4.999  0.2380E+02  0.1547E+02
  -4.999  0.2380E+02  0.1547E+02
  -4.999  0.2380E+02  0.1547E+02
  -4.999  0.2380E+02  0.1547E+02
  -4.999  0.2380E+02  0.1548E+02
  -4.999  0.2380E+02  0.1548E+02
  -4.999  0.2380E+02  0.1548E+02
  -4.998  0.2380E+02  0.1548E+02
  -4.998  0.2380E+02  0.1549E+02
  -4.998  0.2380E+02  0.1549E+02
  -4.998  0.2380E+02  0.1549E+02
  -4.998  0.2379E+02  0.1549E+02
  -4.998  0.2379E+02  0.1549E+02
  -4.998  0.2379E+02  0.1550E+02
  -4.998  0.2379E+02  0.1550E+02
  -4.998  0.2379E+02  0.1550E+02
  -4.998  0.2379E+02  0.1550E+02
  -4.997  0.2379E+02  0.1551E+02
  -4.997  0.2379E+02  0.1551E+02
  -4.997  0.2379E+02  0.1551E+02
  -4.997  0.2379E+02  0.1551E+02
  -4.997  0.2378E+02  0.1552E+02
  -4.997  0.2378E+02  0.1552E+02
  -4.997  0.2378E+02  0.1552E+02
  -4.997  0.2378E+02  0.1552E+02
  -4.997  0.2378E+02  0.1553E+02
  -4.997  0.2378E+02  0.1553E+02
  -4.997  0.2378E+02  0.1553E+02
  -4.996  0.2378E+02  0.1553E+02
  -4.996  0.2378E+02  0.1554E+02
  -4.996  0.2378E+02  0.1554E+02
  -4.996  0.2377E+02  0.1554E+02
  -4.996  0.2377E+02  0.1554E+02
  -4.996  0.2377E+02  0.1554E+02
  -4.996  0.2377E+02  0.1555E+02
  -4.996  0.2377E+02  0.1555E+02
  -4.996  0.2377E+02  0.1555E+02
  -4.996  0.2377E+02  0.1555E+02
  -4.995  0.2377E+02  0.1556E+02
  -4.995  0.2377E+02  0.1556E+02
  -4.995  0.2377E+02  0.1556E+02
  -4.995  0.2376E+02  0.1556E+02
  -4.995  0.2376E+02  0.1557E+02
  -4.995  0.2376E+02  0.1557E+02
  -4.995  0.2376E+02  0.1557E+02
  -4.995  0.2376E+02  0.1557E+02
  -4.995  0.2376E+02  0.1558E+02
  -4.995  0.2376E+02  0.1558E+02
  -4.994  0.2376E+02  0.1558E+02
  -4.994  0.2376E+02  0.1558E+02
  -4.994  0.2376E+02  0.1558E+02
  -4.994  0.2375E+02  0.1559E+02
  -4.994  0.2375E+02  0.1559E+02
  -4.994  0.2375E+02  0.1559E+02
  -4.994  0.2375E+02  0.1559E+02
  -4.994  0.2375E+02  0.1560E+02
  -4.994  0.2375E+02  0.1560E+02
  -4.994  0.2375E+02  0.1560E+02
  -4.993  0.2375E+02  0.1560E+02
  -4.993  0.2375E+02  0.1561E+02
  -4.993  0.2375E+02  0.1561E+02
  -4.993  0.2375E+02  0.1561E+02
  -4.993  0.2374E+02  0.1561E+02
  -4.993  0.2374E+02  0.1562E+02
  -4.993  0.2374E+02  0.1562E+02
  -4.993  0.2374E+02  0.1562E+02
  -4.993  0.2374E+02  0.1562E+02
  -4.992  0.2374E+02  0.1563E+02
  -4.992  0.2374E+02  0.1563E+02
  -4.992  0.2374E+02  0.1563E+02
  -4.992  0.2374E+02  0.1563E+02
  -4.992  0.2374E+02  0.1563E+02
  -4.992  0.2373E+02  0.1564E+02
  -4.992  0.2373E+02  0.1564E+02
  -4.992  0.2373E+02  0.1564E+02
  -4.992  0.2373E+02  0.1564E+02
  -4.992  0.2373E+02  0.1565E+02
  -4.992  0.2373E+02  0.1565E+02
  -4.991  0.2373E+02  0.1565E+02
  -4.991  0.2373E+02  0.1565E+02
  -4.991  0.2373E+02  0.1566E+02
  -4.991  0.2373E+02  0.1566E+02
  -4.991  0.2373E+02  0.1566E+02
  -4.991  0.2372E+02  0.1566E+02
  -4.991  0.2372E+02  0.1567E+02
  -4.991  0.2372E+02  0.1567E+02
  -4.991  0.2372E+02  0.1567E+02
  -4.990  0.2372E+02  0.1567E+02
  -4.990  0.2372E+02  0.1568E+02
  -4.990  0.2372E+02  0.1568E+02
  -4.990  0.2372E+02  0.1568E+02
  -4.990  0.2372E+02  0.1568E+02
  -4.990  0.2372E+02  0.1568E+02
  -4.990  0.2371E+02  0.1569E+02
  -4.990  0.2371E+02  0.1569E+02
  -4.990  0.2371E+02  0.1569E+02
  -4.990  0.2371E+02  0.1569E+02
  -4.990  0.2371E+02  0.1570E+02
  -4.989  0.2371E+02  0.1570E+02
  -4.989  0.2371E+02  0.1570E+02
  -4.989  0.2371E+02  0.1570E+02
  -4.989  0.2371E+02  0.1571E+02
  -4.989  0.2371E+02  0.1571E+02
  -4.989  0.2371E+02  0.1571E+02
  -4.989  0.2370E+02  0.1571E+02
  -4.989  0.2370E+02  0.1572E+02
  -4.989  0.2370E+02  0.1572E+02
  -4.989  0.2370E+02  0.1572E+02
  -4.988  0.2370E+02  0.1572E+02
  -4.988  0.2370E+02  0.1572E+02
  -4.988  0.2370E+02  0.1573E+02
  -4.988  0.2370E+02  0.1573E+02
  -4.988  0.2370E+02  0.1573E+02
  -4.988  0.2370E+02  0.1573E+02
  -4.988  0.2369E+02  0.1574E+02
  -4.988  0.2369E+02  0.1574E+02
  -4.988  0.2369E+02  0.1574E+02
  -4.987  0.2369E+02  0.1574E+02
  -4.987  0.2369E+02  0.1575E+02
  -4.987  0.2369E+02  0.1575E+02
  -4.987  0.2369E+02  0.1575E+02
  -4.987  0.2369E+02  0.1575E+02
  -4.987  0.2369E+02  0.1576E+02
  -4.987  0.2369E+02  0.1576E+02
  -4.987  0.2369E+02  0.1576E+02
  -4.987  0.2368E+02  0.1576E+02
  -4.987  0.2368E+02  0.1577E+02
  -4.986  0.2368E+02  0.1577E+02
  -4.986  0.2368E+02  0.1577E+02
  -4.986  0.2368E+02  0.1577E+02
  -4.986  0.2368E+02  0.1577E+02
  -4.986  0.2368E+02  0.1578E+02
  -4.986  0.2368E+02  0.1578E+02
  -4.986  0.2368E+02  0.1578E+02
  -4.986  0.2368E+02  0.1578E+02
  -4.986  0.2368E+02  0.1579E+02
  -4.986  0.2367E+02  0.1579E+02
  -4.986  0.2367E+02  0.1579E+02
  -4.985  0.2367E+02  0.1579E+02
  -4.985  0.2367E+02  0.1580E+02
  -4.985  0.2367E+02  0.1580E+02
  -4.985  0.2367E+02  0.1580E+02
  -4.985  0.2367E+02  0.1580E+02
  -4.985  0.2367E+02  0.1581E+02
  -4.985  0.2367E+02  0.1581E+02
  -4.985  0.2367E+02  0.1581E+02
  -4.985  0.2367E+02  0.1581E+02
  -4.985  0.2366E+02  0.1581E+02
  -4.984  0.2366E+02  0.1582E+02
  -4.984  0.2366E+02  0.1582E+02
  -4.984  0.2366E+02  0.1582E+02
  -4.984  0.2366E+02  0.1582E+02
  -4.984  0.2366E+02  0.1583E+02
  -4.984  0.2366E+02  0.1583E+02
  -4.984  0.2366E+02  0.1583E+02
  -4.984  0.2366E+02  0.1583E+02
  -4.984  0.2366E+02  0.1584E+02
  -4.984  0.2366E+02  0.1584E+02
  -4.983  0.2365E+02  0.1584E+02
  -4.983  0.2365E+02  0.1584E+02
  -4.983  0.2365E+02  0.1585E+02
  -4.983  0.2365E+02  0.1585E+02
  -4.983  0.2365E+02  0.1585E+02
  -4.983  0.2365E+02  0.1585E+02
  -4.983  0.2365E+02  0.1586E+02
  -4.983  0.2365E+02  0.1586E+02
  -4.983  0.2365E+02  0.1586E+02
  -4.982  0.2365E+02  0.1586E+02
  -4.982  0.2365E+02  0.1586E+02
  -4.982  0.2364E+02  0.1587E+02
  -4.982  0.2364E+02  0.1587E+02
  -4.982  0.2364E+02  0.1587E+02
  -4.982  0.2364E+02  0.1587E+02
  -4.982  0.2364E+02  0.1588E+02
  -4.982  0.2364E+02  0.1588E+02
  -4.982  0.2364E+02  0.1588E+02
  -4.982  0.2364E+02  0.1588E+02
  -4.981  0.2364E+02  0.1589E+02
  -4.981  0.2364E+02  0.1589E+02
  -4.981  0.2364E+02  0.1589E+02
  -4.981  0.2363E+02  0.1589E+02
  -4.981  0.2363E+02  0.1590E+02
  -4.981  0.2363E+02  0.1590E+02
  -4.981  0.2363E+02  0.1590E+02
  -4.981  0.2363E+02  0.1590E+02
  -4.981  0.2363E+02  0.1590E+02
  -4.981  0.2363E+02  0.1591E+02
  -4.981  0.2363E+02  0.1591E+02
  -4.980  0.2363E+02  0.1591E+02
  -4.980  0.2363E+02  0.1591E+02
  -4.980  0.2363E+02  0.1592E+02
  -4.980  0.2363E+02  0.1592E+02
  -4.980  0.2362E+02  0.1592E+02
  -4.980  0.2362E+02  0.1592E+02
  -4.980  0.2362E+02  0.1593E+02
  -4.980  0.2362E+02  0.1593E+02
  -4.980  0.2362E+02  0.1593E+02
  -4.979  0.2362E+02  0.1593E+02
  -4.979  0.2362E+02  0.1594E+02
  -4.979  0.2362E+02  0.1594E+02
  -4.979  0.2362E+02  0.1594E+02
  -4.979  0.2362E+02  0.1594E+02
  -4.979  0.2362E+02  0.1594E+02
  -4.979  0.2361E+02  0.1595E+02
  -4.979  0.2361E+02  0.1595E+02
  -4.979  0.2361E+02  0.1595E+02
  -4.979  0.2361E+02  0.1595E+02
  -4.979  0.2361E+02  0.1596E+02
  -4.978  0.2361E+02  0.1596E+02
  -4.978  0.2361E+02  0.1596E+02
  -4.978  0.2361E+02  0.1596E+02
  -4.978  0.2361E+02  0.1597E+02
  -4.978  0.2361E+02  0.1597E+02
  -4.978  0.2361E+02  0.1597E+02
  -4.978  0.2361E+02  0.1597E+02
  -4.978  0.2360E+02  0.1598E+02
  -4.978  0.2360E+02  0.1598E+02
  -4.978  0.2360E+02  0.1598E+02
  -4.977  0.2360E+02  0.1598E+02
  -4.977  0.2360E+02  0.1599E+02
  -4.977  0.2360E+02  0.1599E+02
  -4.977  0.2360E+02  0.1599E+02
  -4.977  0.2360E+02  0.1599E+02
  -4.977  0.2360E+02  0.1599E+02
  -4.977  0.2360E+02  0.1600E+02
  -4.977  0.2360E+02  0.1600E+02
  -4.977  0.2360E+02  0.1600E+02
  -4.976  0.2359E+02  0.1600E+02
  -4.976  0.2359E+02  0.1601E+02
  -4.976  0.2359E+02  0.1601E+02
  -4.976  0.2359E+02  0.1601E+02
  -4.976  0.2359E+02  0.1601E+02
  -4.976  0.2359E+02  0.1602E+02
  -4.976  0.2359E+02  0.1602E+02
  -4.976  0.2359E+02  0.1602E+02
  -4.976  0.2359E+02  0.1602E+02
  -4.976  0.2359E+02  0.1603E+02
  -4.975  0.2359E+02  0.1603E+02
  -4.975  0.2359E+02  0.1603E+02
  -4.975  0.2358E+02  0.1603E+02
  -4.975  0.2358E+02  0.1603E+02
  -4.975  0.2358E+02  0.1604E+02
  -4.975  0.2358E+02  0.1604E+02
  -4.975  0.2358E+02  0.1604E+02
  -4.975  0.2358E+02  0.1604E+02
  -4.975  0.2358E+02  0.1605E+02
  -4.975  0.2358E+02  0.1605E+02
  -4.974  0.2358E+02  0.1605E+02
  -4.974  0.2358E+02  0.1605E+02
  -4.974  0.2358E+02  0.1606E+02
  -4.974  0.2358E+02  0.1606E+02
  -4.974  0.2357E+02  0.1606E+02
  -4.974  0.2357E+02  0.1606E+02
  -4.974  0.2357E+02  0.1607E+02
  -4.974  0.2357E+02  0.1607E+02
  -4.974  0.2357E+02  0.1607E+02
  -4.974  0.2357E+02  0.1607E+02
  -4.974  0.2357E+02  0.1607E+02
  -4.973  0.2357E+02  0.1608E+02
  -4.973  0.2357E+02  0.1608E+02
  -4.973  0.2357E+02  0.1608E+02
  -4.973  0.2357E+02  0.1608E+02
  -4.973  0.2357E+02  0.1609E+02
  -4.973  0.2356E+02  0.1609E+02
  -4.973  0.2356E+02  0.1609E+02
  -4.973  0.2356E+02  0.1609E+02
  -4.973  0.2356E+02  0.1610E+02
  -4.973  0.2356E+02  0.1610E+02
  -4.972  0.2356E+02  0.1610E+02
  -4.972  0.2356E+02  0.1610E+02
  -4.972  0.2356E+02  0.1611E+02
  -4.972  0.2356E+02  0.1611E+02
  -4.972  0.2356E+02  0.1611E+02
  -4.972  0.2356E+02  0.1611E+02
  -4.972  0.2356E+02  0.1611E+02
  -4.972  0.2356E+02  0.1612E+02
  -4.972  0.2355E+02  0.1612E+02
  -4.972  0.2355E+02  0.1612E+02
  -4.971  0.2355E+02  0.1612E+02
  -4.971  0.2355E+02  0.1613E+02
  -4.971  0.2355E+02  0.1613E+02
  -4.971  0.2355E+02  0.1613E+02
  -4.971  0.2355E+02  0.1613E+02
  -4.971  0.2355E+02  0.1614E+02
  -4.971  0.2355E+02  0.1614E+02
  -4.971  0.2355E+02  0.1614E+02
  -4.971  0.2355E+02  0.1614E+02
  -4.971  0.2355E+02  0.1615E+02
  -4.970  0.2354E+02  0.1615E+02
  -4.970  0.2354E+02  0.1615E+02
  -4.970  0.2354E+02  0.1615E+02
  -4.970  0.2354E+02  0.1615E+02
  -4.970  0.2354E+02  0.1616E+02
  -4.970  0.2354E+02  0.1616E+02
  -4.970  0.2354E+02  0.1616E+02
  -4.970  0.2354E+02  0.1616E+02
  -4.970  0.2354E+02  0.1617E+02
  -4.970  0.2354E+02  0.1617E+02
  -4.969  0.2354E+02  0.1617E+02
  -4.969  0.2354E+02  0.1617E+02
  -4.969  0.2354E+02  0.1618E+02
  -4.969  0.2353E+02  0.1618E+02
  -4.969  0.2353E+02  0.1618E+02
  -4.969  0.2353E+02  0.1618E+02
  -4.969  0.2353E+02  0.1619E+02
  -4.969  0.2353E+02  0.1619E+02
  -4.969  0.2353E+02  0.1619E+02
  -4.968  0.2353E+02  0.1619E+02
  -4.968  0.2353E+02  0.1619E+02
  -4.968  0.2353E+02  0.1620E+02
  -4.968  0.2353E+02  0.1620E+02
  -4.968  0.2353E+02  0.1620E+02
  -4.968  0.2353E+02  0.1620E+02
  -4.968  0.2353E+02  0.1621E+02
  -4.968  0.2352E+02  0.1621E+02
  -4.968  0.2352E+02  0.1621E+02
  -4.968  0.2352E+02  0.1621E+02
  -4.968  0.2352E+02  0.1622E+02
  -4.967  0.2352E+02  0.1622E+02
  -4.967  0.2352E+02  0.1622E+02
  -4.967  0.2352E+02  0.1622E+02
  -4.967  0.2352E+02  0.1623E+02
  -4.967  0.2352E+02  0.1623E+02
  -4.967  0.2352E+02  0.1623E+02
  -4.967  0.2352E+02  0.1623E+02
  -4.967  0.2352E+02  0.1623E+02
  -4.967  0.2352E+02  0.1624E+02
  -4.967  0.2352E+02  0.1624E+02
  -4.966  0.2351E+02  0.1624E+02
  -4.966  0.2351E+02  0.1624E+02
  -4.966  0.2351E+02  0.1625E+02
  -4.966  0.2351E+02  0.1625E+02
  -4.966  0.2351E+02  0.1625E+02
  -4.966  0.2351E+02  0.1625E+02
  -4.966  0.2351E+02  0.1626E+02
  -4.966  0.2351E+02  0.1626E+02
  -4.966  0.2351E+02  0.1626E+02
  -4.966  0.2351E+02  0.1626E+02
  -4.965  0.2351E+02  0.1627E+02
  -4.965  0.2351E+02  0.1627E+02
  -4.965  0.2351E+02  0.1627E+02
  -4.965  0.2351E+02  0.1627E+02
  -4.965  0.2350E+02  0.1627E+02
  -4.965  0.2350E+02  0.1628E+02
  -4.965  0.2350E+02  0.1628E+02
  -4.965  0.2350E+02  0.1628E+02
  -4.965  0.2350E+02  0.1628E+02
  -4.965  0.2350E+02  0.1629E+02
  -4.964  0.2350E+02  0.1629E+02
  -4.964  0.2350E+02  0.1629E+02
  -4.964  0.2350E+02  0.1629E+02
  -4.964  0.2350E+02  0.1630E+02
  -4.964  0.2350E+02  0.1630E+02
  -4.964  0.2350E+02  0.1630E+02
  -4.964  0.2350E+02  0.1630E+02
  -4.964  0.2350E+02  0.1631E+02
  -4.964  0.2349E+02  0.1631E+02
  -4.963  0.2349E+02  0.1631E+02
  -4.963  0.2349E+02  0.1631E+02
  -4.963  0.2349E+02  0.1631E+02
  -4.963  0.2349E+02  0.1632E+02
  -4.963  0.2349E+02  0.1632E+02
  -4.963  0.2349E+02  0.1632E+02
  -4.963  0.2349E+02  0.1632E+02
  -4.963  0.2349E+02  0.1633E+02
  -4.963  0.2349E+02  0.1633E+02
  -4.963  0.2349E+02  0.1633E+02
  -4.963  0.2349E+02  0.1633E+02
  -4.962  0.2349E+02  0.1634E+02
  -4.962  0.2349E+02  0.1634E+02
  -4.962  0.2348E+02  0.1634E+02
  -4.962  0.2348E+02  0.1634E+02
  -4.962  0.2348E+02  0.1635E+02
  -4.962  0.2348E+02  0.1635E+02
  -4.962  0.2348E+02  0.1635E+02
  -4.962  0.2348E+02  0.1635E+02
  -4.962  0.2348E+02  0.1635E+02
  -4.962  0.2348E+02  0.1636E+02
  -4.961  0.2348E+02  0.1636E+02
  -4.961  0.2348E+02  0.1636E+02
  -4.961  0.2348E+02  0.1636E+02
  -4.961  0.2348E+02  0.1637E+02
  -4.961  0.2348E+02  0.1637E+02
  -4.961  0.2348E+02  0.1637E+02
  -4.961  0.2348E+02  0.1637E+02
  -4.961  0.2347E+02  0.1638E+02
  -4.961  0.2347E+02  0.1638E+02
  -4.961  0.2347E+02  0.1638E+02
  -4.960  0.2347E+02  0.1638E+02
  -4.960  0.2347E+02  0.1639E+02
  -4.960  0.2347E+02  0.1639E+02
  -4.960  0.2347E+02  0.1639E+02
  -4.960  0.2347E+02  0.1639E+02
  -4.960  0.2347E+02  0.1639E+02
  -4.960  0.2347E+02  0.1640E+02
  -4.960  0.2347E+02  0.1640E+02
  -4.960  0.2347E+02  0.1640E+02
  -4.960  0.2347E+02  0.1640E+02
  -4.959  0.2347E+02  0.1641E+02
  -4.959  0.2347E+02  0.1641E+02
  -4.959  0.2346E+02  0.1641E+02
  -4.959  0.2346E+02  0.1641E+02
  -4.959  0.2346E+02  0.1642E+02
  -4.959  0.2346E+02  0.1642E+02
  -4.959  0.2346E+02  0.1642E+02
  -4.959  0.2346E+02  0.1642E+02
  -4.959  0.2346E+02  0.1643E+02
  -4.958  0.2346E+02  0.1643E+02
  -4.958  0.2346E+02  0.1643E+02
  -4.958  0.2346E+02  0.1643E+02
  -4.958  0.2346E+02  0.1643E+02
  -4.958  0.2346E+02  0.1644E+02
  -4.958  0.2346E+02  0.1644E+02
  -4.958  0.2346E+02  0.1644E+02
  -4.958  0.2346E+02  0.1644E+02
  -4.958  0.2346E+02  0.1645E+02
  -4.958  0.2345E+02  0.1645E+02
  -4.957  0.2345E+02  0.1645E+02
  -4.957  0.2345E+02  0.1645E+02
  -4.957  0.2345E+02  0.1646E+02
  -4.957  0.2345E+02  0.1646E+02
  -4.957  0.2345E+02  0.1646E+02
  -4.957  0.2345E+02  0.1646E+02
  -4.957  0.2345E+02  0.1646E+02
  -4.957  0.2345E+02  0.1647E+02
  -4.957  0.2345E+02  0.1647E+02
  -4.957  0.2345E+02  0.1647E+02
  -4.957  0.2345E+02  0.1647E+02
  -4.956  0.2345E+02  0.1648E+02
  -4.956  0.2345E+02  0.1648E+02
  -4.956  0.2345E+02  0.1648E+02
  -4.956  0.2345E+02  0.1648E+02
  -4.956  0.2345E+02  0.1649E+02
  -4.956  0.2344E+02  0.1649E+02
  -4.956  0.2344E+02  0.1649E+02
  -4.956  0.2344E+02  0.1649E+02
  -4.956  0.2344E+02  0.1650E+02
  -4.956  0.2344E+02  0.1650E+02
  -4.955  0.2344E+02  0.1650E+02
  -4.955  0.2344E+02  0.1650E+02
  -4.955  0.2344E+02  0.1650E+02
  -4.955  0.2344E+02  0.1651E+02
  -4.955  0.2344E+02  0.1651E+02
  -4.955  0.2344E+02  0.1651E+02
  -4.955  0.2344E+02  0.1651E+02
  -4.955  0.2344E+02  0.1652E+02
  -4.955  0.2344E+02  0.1652E+02
  -4.955  0.2344E+02  0.1652E+02
  -4.954  0.2344E+02  0.1652E+02
  -4.954  0.2344E+02  0.1653E+02
  -4.954  0.2343E+02  0.1653E+02
  -4.954  0.2343E+02  0.1653E+02
  -4.954  0.2343E+02  0.1653E+02
  -4.954  0.2343E+02  0.1654E+02
  -4.954  0.2343E+02  0.1654E+02
  -4.954  0.2343E+02  0.1654E+02
  -4.954  0.2343E+02  0.1654E+02
  -4.954  0.2343E+02  0.1654E+02
  -4.953  0.2343E+02  0.1655E+02
  -4.953  0.2343E+02  0.1655E+02
  -4.953  0.2343E+02  0.1655E+02
  -4.953  0.2343E+02  0.1655E+02
  -4.953  0.2343E+02  0.1656E+02
  -4.953  0.2343E+02  0.1656E+02
  -4.953  0.2343E+02  0.1656E+02
  -4.953  0.2343E+02  0.1656E+02
  -4.953  0.2343E+02  0.1657E+02
  -4.952  0.2342E+02  0.1657E+02
  -4.952  0.2342E+02  0.1657E+02
  -4.952  0.2342E+02  0.1657E+02
  -4.952  0.2342E+02  0.1658E+02
  -4.952  0.2342E+02  0.1658E+02
  -4.952  0.2342E+02  0.1658E+02
  -4.952  0.2342E+02  0.1658E+02
  -4.952  0.2342E+02  0.1658E+02
  -4.952  0.2342E+02  0.1659E+02
  -4.952  0.2342E+02  0.1659E+02
  -4.952  0.2342E+02  0.1659E+02
  -4.951  0.2342E+02  0.1659E+02
  -4.951  0.2342E+02  0.1660E+02
  -4.951  0.2342E+02  0.1660E+02
  -4.951  0.2342E+02  0.1660E+02
  -4.951  0.2342E+02  0.1660E+02
  -4.951  0.2342E+02  0.1661E+02
  -4.951  0.2342E+02  0.1661E+02
  -4.951  0.2342E+02  0.1661E+02
  -4.951  0.2341E+02  0.1661E+02
  -4.950  0.2341E+02  0.1661E+02
  -4.950  0.2341E+02  0.1662E+02
  -4.950  0.2341E+02  0.1662E+02
  -4.950  0.2341E+02  0.1662E+02
  -4.950  0.2341E+02  0.1662E+02
  -4.950  0.2341E+02  0.1663E+02
  -4.950  0.2341E+02  0.1663E+02
  -4.950  0.2341E+02  0.1663E+02
  -4.950  0.2341E+02  0.1663E+02
  -4.950  0.2341E+02  0.1664E+02
  -4.950  0.2341E+02  0.1664E+02
  -4.949  0.2341E+02  0.1664E+02
  -4.949  0.2341E+02  0.1664E+02
  -4.949  0.2341E+02  0.1665E+02
  -4.949  0.2341E+02  0.1665E+02
  -4.949  0.2341E+02  0.1665E+02
  -4.949  0.2341E+02  0.1665E+02
  -4.949  0.2341E+02  0.1665E+02
  -4.949  0.2341E+02  0.1666E+02
  -4.949  0.2340E+02  0.1666E+02
  -4.949  0.2340E+02  0.1666E+02
  -4.948  0.2340E+02  0.1666E+02
  -4.948  0.2340E+02  0.1667E+02
  -4.948  0.2340E+02  0.1667E+02
  -4.948  0.2340E+02  0.1667E+02
  -4.948  0.2340E+02  0.1667E+02
  -4.948  0.2340E+02  0.1668E+02
  -4.948  0.2340E+02  0.1668E+02
  -4.948  0.2340E+02  0.1668E+02
  -4.948  0.2340E+02  0.1668E+02
  -4.948  0.2340E+02  0.1669E+02
  -4.947  0.2340E+02  0.1669E+02
  -4.947  0.2340E+02  0.1669E+02
  -4.947  0.2340E+02  0.1669E+02
  -4.947  0.2340E+02  0.1669E+02
  -4.947  0.2340E+02  0.1670E+02
  -4.947  0.2340E+02  0.1670E+02
  -4.947  0.2340E+02  0.1670E+02
  -4.947  0.2340E+02  0.1670E+02
  -4.947  0.2340E+02  0.1671E+02
  -4.946  0.2339E+02  0.1671E+02
  -4.946  0.2339E+02  0.1671E+02
  -4.946  0.2339E+02  0.1671E+02
  -4.946  0.2339E+02  0.1672E+02
  -4.946  0.2339E+02  0.1672E+02
  -4.946  0.2339E+02  0.1672E+02
  -4.946  0.2339E+02  0.1672E+02
  -4.946  0.2339E+02  0.1672E+02
  -4.946  0.2339E+02  0.1673E+02
  -4.946  0.2339E+02  0.1673E+02
  -4.946  0.2339E+02  0.1673E+02
  -4.945  0.2339E+02  0.1673E+02
  -4.945  0.2339E+02  0.1674E+02
  -4.945  0.2339E+02  0.1674E+02
  -4.945  0.2339E+02  0.1674E+02
  -4.945  0.2339E+02  0.1674E+02
  -4.945  0.2339E+02  0.1675E+02
  -4.945  0.2339E+02  0.1675E+02
  -4.945  0.2339E+02  0.1675E+02
  -4.945  0.2339E+02  0.1675E+02
  -4.945  0.2339E+02  0.1676E+02
  -4.944  0.2339E+02  0.1676E+02
  -4.944  0.2338E+02  0.1676E+02
  -4.944  0.2338E+02  0.1676E+02
  -4.944  0.2338E+02  0.1676E+02
  -4.944  0.2338E+02  0.1677E+02
  -4.944  0.2338E+02  0.1677E+02
  -4.944  0.2338E+02  0.1677E+02
  -4.944  0.2338E+02  0.1677E+02
  -4.944  0.2338E+02  0.1678E+02
  -4.944  0.2338E+02  0.1678E+02
  -4.943  0.2338E+02  0.1678E+02
  -4.943  0.2338E+02  0.1678E+02
  -4.943  0.2338E+02  0.1679E+02
  -4.943  0.2338E+02  0.1679E+02
  -4.943  0.2338E+02  0.1679E+02
  -4.943  0.2338E+02  0.1679E+02
  -4.943  0.2338E+02  0.1679E+02
  -4.943  0.2338E+02  0.1680E+02
  -4.943  0.2338E+02  0.1680E+02
  -4.942  0.2338E+02  0.1680E+02
  -4.942  0.2338E+02  0.1680E+02
  -4.942  0.2338E+02  0.1681E+02
  -4.942  0.2338E+02  0.1681E+02
  -4.942  0.2338E+02  0.1681E+02
  -4.942  0.2338E+02  0.1681E+02
  -4.942  0.2338E+02  0.1682E+02
  -4.942  0.2337E+02  0.1682E+02
  -4.942  0.2337E+02  0.1682E+02
  -4.942  0.2337E+02  0.1682E+02
  -4.942  0.2337E+02  0.1683E+02
  -4.941  0.2337E+02  0.1683E+02
  -4.941  0.2337E+02  0.1683E+02
  -4.941  0.2337E+02  0.1683E+02
  -4.941  0.2337E+02  0.1683E+02
  -4.941  0.2337E+02  0.1684E+02
  -4.941  0.2337E+02  0.1684E+02
  -4.941  0.2337E+02  0.1684E+02
  -4.941  0.2337E+02  0.1684E+02
  -4.941  0.2337E+02  0.1685E+02
  -4.941  0.2337E+02  0.1685E+02
  -4.940  0.2337E+02  0.1685E+02
  -4.940  0.2337E+02  0.1685E+02
  -4.940  0.2337E+02  0.1686E+02
  -4.940  0.2337E+02  0.1686E+02
  -4.940  0.2337E+02  0.1686E+02
  -4.940  0.2337E+02  0.1686E+02
  -4.940  0.2337E+02  0.1687E+02
  -4.940  0.2337E+02  0.1687E+02
  -4.940  0.2337E+02  0.1687E+02
  -4.939  0.2337E+02  0.1687E+02
  -4.939  0.2337E+02  0.1687E+02
  -4.939  0.2337E+02  0.1688E+02
  -4.939  0.2337E+02  0.1688E+02
  -4.939  0.2337E+02  0.1688E+02
  -4.939  0.2336E+02  0.1688E+02
  -4.939  0.2336E+02  0.1689E+02
  -4.939  0.2336E+02  0.1689E+02
  -4.939  0.2336E+02  0.1689E+02
  -4.939  0.2336E+02  0.1689E+02
  -4.939  0.2336E+02  0.1690E+02
  -4.938  0.2336E+02  0.1690E+02
  -4.938  0.2336E+02  0.1690E+02
  -4.938  0.2336E+02  0.1690E+02
  -4.938  0.2336E+02  0.1690E+02
  -4.938  0.2336E+02  0.1691E+02
  -4.938  0.2336E+02  0.1691E+02
  -4.938  0.2336E+02  0.1691E+02
  -4.938  0.2336E+02  0.1691E+02
  -4.938  0.2336E+02  0.1692E+02
  -4.938  0.2336E+02  0.1692E+02
  -4.937  0.2336E+02  0.1692E+02
  -4.937  0.2336E+02  0.1692E+02
  -4.937  0.2336E+02  0.1693E+02
  -4.937  0.2336E+02  0.1693E+02
  -4.937  0.2336E+02  0.1693E+02
  -4.937  0.2336E+02  0.1693E+02
  -4.937  0.2336E+02  0.1694E+02
  -4.937  0.2336E+02  0.1694E+02
  -4.937  0.2336E+02  0.1694E+02
  -4.937  0.2336E+02  0.1694E+02
  -4.936  0.2336E+02  0.1694E+02
  -4.936  0.2336E+02  0.1695E+02
  -4.936  0.2336E+02  0.1695E+02
  -4.936  0.2336E+02  0.1695E+02
  -4.936  0.2336E+02  0.1695E+02
  -4.936  0.2336E+02  0.1696E+02
  -4.936  0.2336E+02  0.1696E+02
  -4.936  0.2335E+02  0.1696E+02
  -4.936  0.2335E+02  0.1696E+02
  -4.936  0.2335E+02  0.1697E+02
  -4.935  0.2335E+02  0.1697E+02
  -4.935  0.2335E+02  0.1697E+02
  -4.935  0.2335E+02  0.1697E+02
  -4.935  0.2335E+02  0.1697E+02
  -4.935  0.2335E+02  0.1698E+02
  -4.935  0.2335E+02  0.1698E+02
  -4.935  0.2335E+02  0.1698E+02
  -4.935  0.2335E+02  0.1698E+02
  -4.935  0.2335E+02  0.1699E+02
  -4.934  0.2335E+02  0.1699E+02
  -4.934  0.2335E+02  0.1699E+02
  -4.934  0.2335E+02  0.1699E+02
  -4.934  0.2335E+02  0.1700E+02
  -4.934  0.2335E+02  0.1700E+02
  -4.934  0.2335E+02  0.1700E+02
  -4.934  0.2335E+02  0.1700E+02
  -4.934  0.2335E+02  0.1701E+02
  -4.934  0.2335E+02  0.1701E+02
  -4.934  0.2335E+02  0.1701E+02
  -4.934  0.2335E+02  0.1701E+02
  -4.933  0.2335E+02  0.1701E+02
  -4.933  0.2335E+02  0.1702E+02
  -4.933  0.2335E+02  0.1702E+02
  -4.933  0.2335E+02  0.1702E+02
  -4.933  0.2335E+02  0.1702E+02
  -4.933  0.2335E+02  0.1703E+02
  -4.933  0.2335E+02  0.1703E+02
  -4.933  0.2335E+02  0.1703E+02
  -4.933  0.2335E+02  0.1703E+02
  -4.933  0.2335E+02  0.1704E+02
  -4.932  0.2335E+02  0.1704E+02
  -4.932  0.2335E+02  0.1704E+02
  -4.932  0.2335E+02  0.1704E+02
  -4.932  0.2335E+02  0.1704E+02
  -4.932  0.2335E+02  0.1705E+02
  -4.932  0.2335E+02  0.1705E+02
  -4.932  0.2335E+02  0.1705E+02
  -4.932  0.2335E+02  0.1705E+02
  -4.932  0.2334E+02  0.1706E+02
  -4.931  0.2334E+02  0.1706E+02
  -4.931  0.2334E+02  0.1706E+02
  -4.931  0.2334E+02  0.1706E+02
  -4.931  0.2334E+02  0.1707E+02
  -4.931  0.2334E+02  0.1707E+02
  -4.931  0.2334E+02  0.1707E+02
  -4.931  0.2334E+02  0.1707E+02
  -4.931  0.2334E+02  0.1708E+02
  -4.931  0.2334E+02  0.1708E+02
  -4.931  0.2334E+02  0.1708E+02
  -4.931  0.2334E+02  0.1708E+02
  -4.930  0.2334E+02  0.1708E+02
  -4.930  0.2334E+02  0.1709E+02
  -4.930  0.2334E+02  0.1709E+02
  -4.930  0.2334E+02  0.1709E+02
  -4.930  0.2334E+02  0.1709E+02
  -4.930  0.2334E+02  0.1710E+02
  -4.930  0.2334E+02  0.1710E+02
  -4.930  0.2334E+02  0.1710E+02
  -4.930  0.2334E+02  0.1710E+02
  -4.929  0.2334E+02  0.1711E+02
  -4.929  0.2334E+02  0.1711E+02
  -4.929  0.2334E+02  0.1711E+02
  -4.929  0.2334E+02  0.1711E+02
  -4.929  0.2334E+02  0.1711E+02
  -4.929  0.2334E+02  0.1712E+02
  -4.929  0.2334E+02  0.1712E+02
  -4.929  0.2334E+02  0.1712E+02
  -4.929  0.2334E+02  0.1712E+02
  -4.929  0.2334E+02  0.1713E+02
  -4.928  0.2334E+02  0.1713E+02
  -4.928  0.2334E+02  0.1713E+02
  -4.928  0.2334E+02  0.1713E+02
  -4.928  0.2334E+02  0.1714E+02
  -4.928  0.2334E+02  0.1714E+02
  -4.928  0.2334E+02  0.1714E+02
  -4.928  0.2334E+02  0.1714E+02
  -4.928  0.2334E+02  0.1715E+02
  -4.928  0.2334E+02  0.1715E+02
  -4.928  0.2334E+02  0.1715E+02
  -4.928  0.2334E+02  0.1715E+02
  -4.927  0.2334E+02  0.1715E+02
  -4.927  0.2334E+02  0.1716E+02
  -4.927  0.2334E+02  0.1716E+02
  -4.927  0.2334E+02  0.1716E+02
  -4.927  0.2334E+02  0.1716E+02
  -4.927  0.2334E+02  0.1717E+02
  -4.927  0.2334E+02  0.1717E+02
  -4.927  0.2334E+02  0.1717E+02
  -4.927  0.2334E+02  0.1717E+02
  -4.926  0.2334E+02  0.1718E+02
  -4.926  0.2334E+02  0.1718E+02
  -4.926  0.2334E+02  0.1718E+02
  -4.926  0.2334E+02  0.1718E+02
  -4.926  0.2334E+02  0.1718E+02
  -4.926  0.2334E+02  0.1719E+02
  -4.926  0.2334E+02  0.1719E+02
  -4.926  0.2334E+02  0.1719E+02
  -4.926  0.2334E+02  0.1719E+02
  -4.926  0.2334E+02  0.1720E+02
  -4.926  0.2334E+02  0.1720E+02
  -4.925  0.2334E+02  0.1720E+02
  -4.925  0.2334E+02  0.1720E+02
  -4.925  0.2334E+02  0.1721E+02
  -4.925  0.2334E+02  0.1721E+02
  -4.925  0.2334E+02  0.1721E+02
  -4.925  0.2334E+02  0.1721E+02
  -4.925  0.2334E+02  0.1722E+02
  -4.925  0.2334E+02  0.1722E+02
  -4.925  0.2333E+02  0.1722E+02
  -4.925  0.2333E+02  0.1722E+02
  -4.924  0.2333E+02  0.1722E+02
  -4.924  0.2333E+02  0.1723E+02
  -4.924  0.2333E+02  0.1723E+02
  -4.924  0.2333E+02  0.1723E+02
  -4.924  0.2333E+02  0.1723E+02
  -4.924  0.2333E+02  0.1724E+02
  -4.924  0.2333E+02  0.1724E+02
  -4.924  0.2333E+02  0.1724E+02
  -4.924  0.2333E+02  0.1724E+02
  -4.923  0.2333E+02  0.1725E+02
  -4.923  0.2333E+02  0.1725E+02
  -4.923  0.2333E+02  0.1725E+02
  -4.923  0.2333E+02  0.1725E+02
  -4.923  0.2333E+02  0.1725E+02
  -4.923  0.2333E+02  0.1726E+02
  -4.923  0.2333E+02  0.1726E+02
  -4.923  0.2333E+02  0.1726E+02
  -4.923  0.2333E+02  0.1726E+02
  -4.923  0.2333E+02  0.1727E+02
  -4.923  0.2333E+02  0.1727E+02
  -4.922  0.2333E+02  0.1727E+02
  -4.922  0.2333E+02  0.1727E+02
  -4.922  0.2333E+02  0.1728E+02
  -4.922  0.2333E+02  0.1728E+02
  -4.922  0.2333E+02  0.1728E+02
  -4.922  0.2333E+02  0.1728E+02
  -4.922  0.2333E+02  0.1729E+02
  -4.922  0.2333E+02  0.1729E+02
  -4.922  0.2333E+02  0.1729E+02
  -4.921  0.2333E+02  0.1729E+02
  -4.921  0.2333E+02  0.1729E+02
  -4.921  0.2333E+02  0.1730E+02
  -4.921  0.2333E+02  0.1730E+02
  -4.921  0.2333E+02  0.1730E+02
  -4.921  0.2333E+02  0.1730E+02
  -4.921  0.2333E+02  0.1731E+02
  -4.921  0.2333E+02  0.1731E+02
  -4.921  0.2333E+02  0.1731E+02
  -4.921  0.2333E+02  0.1731E+02
  -4.920  0.2333E+02  0.1732E+02
  -4.920  0.2333E+02  0.1732E+02
  -4.920  0.2333E+02  0.1732E+02
  -4.920  0.2333E+02  0.1732E+02
  -4.920  0.2333E+02  0.1732E+02
  -4.920  0.2333E+02  0.1733E+02
  -4.920  0.2333E+02  0.1733E+02
  -4.920  0.2333E+02  0.1733E+02
  -4.920  0.2333E+02  0.1733E+02
  -4.920  0.2333E+02  0.1734E+02
  -4.920  0.2333E+02  0.1734E+02
  -4.919  0.2333E+02  0.1734E+02
  -4.919  0.2333E+02  0.1734E+02
  -4.919  0.2333E+02  0.1735E+02
  -4.919  0.2333E+02  0.1735E+02
  -4.919  0.2333E+02  0.1735E+02
  -4.919  0.2333E+02  0.1735E+02
  -4.919  0.2333E+02  0.1736E+02
  -4.919  0.2333E+02  0.1736E+02
  -4.919  0.2333E+02  0.1736E+02
  -4.919  0.2333E+02  0.1736E+02
  -4.918  0.2333E+02  0.1736E+02
  -4.918  0.2333E+02  0.1737E+02
  -4.918  0.2333E+02  0.1737E+02
  -4.918  0.2333E+02  0.1737E+02
  -4.918  0.2333E+02  0.1737E+02
  -4.918  0.2333E+02  0.1738E+02
  -4.918  0.2333E+02  0.1738E+02
  -4.918  0.2333E+02  0.1738E+02
  -4.918  0.2333E+02  0.1738E+02
  -4.917  0.2333E+02  0.1739E+02
  -4.917  0.2333E+02  0.1739E+02
  -4.917  0.2333E+02  0.1739E+02
  -4.917  0.2333E+02  0.1739E+02
  -4.917  0.2333E+02  0.1739E+02
  -4.917  0.2333E+02  0.1740E+02
  -4.917  0.2333E+02  0.1740E+02
  -4.917  0.2334E+02  0.1740E+02
  -4.917  0.2334E+02  0.1740E+02
  -4.917  0.2334E+02  0.1741E+02
  -4.917  0.2334E+02  0.1741E+02
  -4.916  0.2334E+02  0.1741E+02
  -4.916  0.2334E+02  0.1741E+02
  -4.916  0.2334E+02  0.1742E+02
  -4.916  0.2334E+02  0.1742E+02
  -4.916  0.2334E+02  0.1742E+02
  -4.916  0.2334E+02  0.1742E+02
  -4.916  0.2334E+02  0.1743E+02
  -4.916  0.2334E+02  0.1743E+02
  -4.916  0.2334E+02  0.1743E+02
  -4.915  0.2334E+02  0.1743E+02
  -4.915  0.2334E+02  0.1743E+02
  -4.915  0.2334E+02  0.1744E+02
  -4.915  0.2334E+02  0.1744E+02
  -4.915  0.2334E+02  0.1744E+02
  -4.915  0.2334E+02  0.1744E+02
  -4.915  0.2334E+02  0.1745E+02
  -4.915  0.2334E+02  0.1745E+02
  -4.915  0.2334E+02  0.1745E+02
  -4.915  0.2334E+02  0.1745E+02
  -4.915  0.2334E+02  0.1746E+02
  -4.914  0.2334E+02  0.1746E+02
  -4.914  0.2334E+02  0.1746E+02
  -4.914  0.2334E+02  0.1746E+02
  -4.914  0.2334E+02  0.1747E+02
  -4.914  0.2334E+02  0.1747E+02
  -4.914  0.2334E+02  0.1747E+02
  -4.914  0.2334E+02  0.1747E+02
  -4.914  0.2334E+02  0.1747E+02
  -4.914  0.2334E+02  0.1748E+02
  -4.913  0.2334E+02  0.1748E+02
  -4.913  0.2334E+02  0.1748E+02
  -4.913  0.2334E+02  0.1748E+02
  -4.913  0.2334E+02  0.1749E+02
  -4.913  0.2334E+02  0.1749E+02
  -4.913  0.2334E+02  0.1749E+02
  -4.913  0.2334E+02  0.1749E+02
  -4.913  0.2334E+02  0.1750E+02
  -4.913  0.2334E+02  0.1750E+02
  -4.913  0.2334E+02  0.1750E+02
  -4.913  0.2334E+02  0.1750E+02
  -4.912  0.2334E+02  0.1750E+02
  -4.912  0.2334E+02  0.1751E+02
  -4.912  0.2334E+02  0.1751E+02
  -4.912  0.2334E+02  0.1751E+02
  -4.912  0.2334E+02  0.1751E+02
  -4.912  0.2334E+02  0.1752E+02
  -4.912  0.2334E+02  0.1752E+02
  -4.912  0.2334E+02  0.1752E+02
  -4.912  0.2334E+02  0.1752E+02
  -4.912  0.2334E+02  0.1753E+02
  -4.911  0.2334E+02  0.1753E+02
  -4.911  0.2334E+02  0.1753E+02
  -4.911  0.2334E+02  0.1753E+02
  -4.911  0.2334E+02  0.1754E+02
  -4.911  0.2334E+02  0.1754E+02
  -4.911  0.2334E+02  0.1754E+02
  -4.911  0.2334E+02  0.1754E+02
  -4.911  0.2334E+02  0.1754E+02
  -4.911  0.2334E+02  0.1755E+02
  -4.910  0.2334E+02  0.1755E+02
  -4.910  0.2334E+02  0.1755E+02
  -4.910  0.2334E+02  0.1755E+02
  -4.910  0.2334E+02  0.1756E+02
  -4.910  0.2334E+02  0.1756E+02
  -4.910  0.2334E+02  0.1756E+02
  -4.910  0.2335E+02  0.1756E+02
  -4.910  0.2335E+02  0.1757E+02
  -4.910  0.2335E+02  0.1757E+02
  -4.910  0.2335E+02  0.1757E+02
  -4.909  0.2335E+02  0.1757E+02
  -4.909  0.2335E+02  0.1757E+02
  -4.909  0.2335E+02  0.1758E+02
  -4.909  0.2335E+02  0.1758E+02
  -4.909  0.2335E+02  0.1758E+02
  -4.909  0.2335E+02  0.1758E+02
  -4.909  0.2335E+02  0.1759E+02
  -4.909  0.2335E+02  0.1759E+02
  -4.909  0.2335E+02  0.1759E+02
  -4.909  0.2335E+02  0.1759E+02
  -4.909  0.2335E+02  0.1760E+02
  -4.908  0.2335E+02  0.1760E+02
  -4.908  0.2335E+02  0.1760E+02
  -4.908  0.2335E+02  0.1760E+02
  -4.908  0.2335E+02  0.1761E+02
  -4.908  0.2335E+02  0.1761E+02
  -4.908  0.2335E+02  0.1761E+02
  -4.908  0.2335E+02  0.1761E+02
  -4.908  0.2335E+02  0.1761E+02
  -4.908  0.2335E+02  0.1762E+02
  -4.908  0.2335E+02  0.1762E+02
  -4.907  0.2335E+02  0.1762E+02
  -4.907  0.2335E+02  0.1762E+02
  -4.907  0.2335E+02  0.1763E+02
  -4.907  0.2335E+02  0.1763E+02
  -4.907  0.2335E+02  0.1763E+02
  -4.907  0.2335E+02  0.1763E+02
  -4.907  0.2335E+02  0.1764E+02
  -4.907  0.2335E+02  0.1764E+02
  -4.907  0.2335E+02  0.1764E+02
  -4.907  0.2335E+02  0.1764E+02
  -4.906  0.2335E+02  0.1764E+02
  -4.906  0.2335E+02  0.1765E+02
  -4.906  0.2335E+02  0.1765E+02
  -4.906  0.2335E+02  0.1765E+02
  -4.906  0.2336E+02  0.1765E+02
  -4.906  0.2336E+02  0.1766E+02
  -4.906  0.2336E+02  0.1766E+02
  -4.906  0.2336E+02  0.1766E+02
  -4.906  0.2336E+02  0.1766E+02
  -4.905  0.2336E+02  0.1767E+02
  -4.905  0.2336E+02  0.1767E+02
  -4.905  0.2336E+02  0.1767E+02
  -4.905  0.2336E+02  0.1767E+02
  -4.905  0.2336E+02  0.1768E+02
  -4.905  0.2336E+02  0.1768E+02
  -4.905  0.2336E+02  0.1768E+02
  -4.905  0.2336E+02  0.1768E+02
  -4.905  0.2336E+02  0.1768E+02
  -4.905  0.2336E+02  0.1769E+02
  -4.904  0.2336E+02  0.1769E+02
  -4.904  0.2336E+02  0.1769E+02
  -4.904  0.2336E+02  0.1769E+02
  -4.904  0.2336E+02  0.1770E+02
  -4.904  0.2336E+02  0.1770E+02
  -4.904  0.2336E+02  0.1770E+02
  -4.904  0.2336E+02  0.1770E+02
  -4.904  0.2336E+02  0.1771E+02
  -4.904  0.2336E+02  0.1771E+02
  -4.904  0.2336E+02  0.1771E+02
  -4.904  0.2336E+02  0.1771E+02
  -4.903  0.2336E+02  0.1771E+02
  -4.903  0.2336E+02  0.1772E+02
  -4.903  0.2336E+02  0.1772E+02
  -4.903  0.2336E+02  0.1772E+02
  -4.903  0.2337E+02  0.1772E+02
  -4.903  0.2337E+02  0.1773E+02
  -4.903  0.2337E+02  0.1773E+02
  -4.903  0.2337E+02  0.1773E+02
  -4.903  0.2337E+02  0.1773E+02
  -4.902  0.2337E+02  0.1774E+02
  -4.902  0.2337E+02  0.1774E+02
  -4.902  0.2337E+02  0.1774E+02
  -4.902  0.2337E+02  0.1774E+02
  -4.902  0.2337E+02  0.1775E+02
  -4.902  0.2337E+02  0.1775E+02
  -4.902  0.2337E+02  0.1775E+02
  -4.902  0.2337E+02  0.1775E+02
  -4.902  0.2337E+02  0.1775E+02
  -4.902  0.2337E+02  0.1776E+02
  -4.902  0.2337E+02  0.1776E+02
  -4.901  0.2337E+02  0.1776E+02
  -4.901  0.2337E+02  0.1776E+02
  -4.901  0.2337E+02  0.1777E+02
  -4.901  0.2337E+02  0.1777E+02
  -4.901  0.2337E+02  0.1777E+02
  -4.901  0.2337E+02  0.1777E+02
  -4.901  0.2337E+02  0.1778E+02
  -4.901  0.2337E+02  0.1778E+02
  -4.901  0.2337E+02  0.1778E+02
  -4.901  0.2337E+02  0.1778E+02
  -4.900  0.2338E+02  0.1778E+02
  -4.900  0.2338E+02  0.1779E+02
  -4.900  0.2338E+02  0.1779E+02
  -4.900  0.2338E+02  0.1779E+02
  -4.900  0.2338E+02  0.1779E+02
  -4.900  0.2338E+02  0.1780E+02
  -4.900  0.2338E+02  0.1780E+02
  -4.900  0.2338E+02  0.1780E+02
  -4.900  0.2338E+02  0.1780E+02
  -4.899  0.2338E+02  0.1781E+02
  -4.899  0.2338E+02  0.1781E+02
  -4.899  0.2338E+02  0.1781E+02
  -4.899  0.2338E+02  0.1781E+02
  -4.899  0.2338E+02  0.1782E+02
  -4.899  0.2338E+02  0.1782E+02
  -4.899  0.2338E+02  0.1782E+02
  -4.899  0.2338E+02  0.1782E+02
  -4.899  0.2338E+02  0.1782E+02
  -4.899  0.2338E+02  0.1783E+02
  -4.898  0.2338E+02  0.1783E+02
  -4.898  0.2338E+02  0.1783E+02
  -4.898  0.2338E+02  0.1783E+02
  -4.898  0.2338E+02  0.1784E+02
  -4.898  0.2339E+02  0.1784E+02
  -4.898  0.2339E+02  0.1784E+02
  -4.898  0.2339E+02  0.1784E+02
  -4.898  0.2339E+02  0.1785E+02
  -4.898  0.2339E+02  0.1785E+02
  -4.898  0.2339E+02  0.1785E+02
  -4.897  0.2339E+02  0.1785E+02
  -4.897  0.2339E+02  0.1786E+02
  -4.897  0.2339E+02  0.1786E+02
  -4.897  0.2339E+02  0.1786E+02
  -4.897  0.2339E+02  0.1786E+02
  -4.897  0.2339E+02  0.1786E+02
  -4.897  0.2339E+02  0.1787E+02
  -4.897  0.2339E+02  0.1787E+02
  -4.897  0.2339E+02  0.1787E+02
  -4.897  0.2339E+02  0.1787E+02
  -4.897  0.2339E+02  0.1788E+02
  -4.896  0.2339E+02  0.1788E+02
  -4.896  0.2339E+02  0.1788E+02
  -4.896  0.2339E+02  0.1788E+02
  -4.896  0.2339E+02  0.1789E+02
  -4.896  0.2340E+02  0.1789E+02
  -4.896  0.2340E+02  0.1789E+02
  -4.896  0.2340E+02  0.1789E+02
  -4.896  0.2340E+02  0.1789E+02
  -4.896  0.2340E+02  0.1790E+02
  -4.896  0.2340E+02  0.1790E+02
  -4.895  0.2340E+02  0.1790E+02
  -4.895  0.2340E+02  0.1790E+02
  -4.895  0.2340E+02  0.1791E+02
  -4.895  0.2340E+02  0.1791E+02
  -4.895  0.2340E+02  0.1791E+02
  -4.895  0.2340E+02  0.1791E+02
  -4.895  0.2340E+02  0.1792E+02
  -4.895  0.2340E+02  0.1792E+02
  -4.895  0.2340E+02  0.1792E+02
  -4.894  0.2340E+02  0.1792E+02
  -4.894  0.2340E+02  0.1793E+02
  -4.894  0.2340E+02  0.1793E+02
  -4.894  0.2340E+02  0.1793E+02
  -4.894  0.2341E+02  0.1793E+02
  -4.894  0.2341E+02  0.1793E+02
  -4.894  0.2341E+02  0.1794E+02
  -4.894  0.2341E+02  0.1794E+02
  -4.894  0.2341E+02  0.1794E+02
  -4.894  0.2341E+02  0.1794E+02
  -4.893  0.2341E+02  0.1795E+02
  -4.893  0.2341E+02  0.1795E+02
  -4.893  0.2341E+02  0.1795E+02
  -4.893  0.2341E+02  0.1795E+02
  -4.893  0.2341E+02  0.1796E+02
  -4.893  0.2341E+02  0.1796E+02
  -4.893  0.2341E+02  0.1796E+02
  -4.893  0.2341E+02  0.1796E+02
  -4.893  0.2341E+02  0.1797E+02
  -4.893  0.2341E+02  0.1797E+02
  -4.893  0.2341E+02  0.1797E+02
  -4.892  0.2342E+02  0.1797E+02
  -4.892  0.2342E+02  0.1797E+02
  -4.892  0.2342E+02  0.1798E+02
  -4.892  0.2342E+02  0.1798E+02
  -4.892  0.2342E+02  0.1798E+02
  -4.892  0.2342E+02  0.1798E+02
  -4.892  0.2342E+02  0.1799E+02
  -4.892  0.2342E+02  0.1799E+02
  -4.892  0.2342E+02  0.1799E+02
  -4.891  0.2342E+02  0.1799E+02
  -4.891  0.2342E+02  0.1800E+02
  -4.891  0.2342E+02  0.1800E+02
  -4.891  0.2342E+02  0.1800E+02
  -4.891  0.2342E+02  0.1800E+02
  -4.891  0.2342E+02  0.1800E+02
  -4.891  0.2342E+02  0.1801E+02
  -4.891  0.2342E+02  0.1801E+02
  -4.891  0.2343E+02  0.1801E+02
  -4.891  0.2343E+02  0.1801E+02
  -4.891  0.2343E+02  0.1802E+02
  -4.890  0.2343E+02  0.1802E+02
  -4.890  0.2343E+02  0.1802E+02
  -4.890  0.2343E+02  0.1802E+02
  -4.890  0.2343E+02  0.1803E+02
  -4.890  0.2343E+02  0.1803E+02
  -4.890  0.2343E+02  0.1803E+02
  -4.890  0.2343E+02  0.1803E+02
  -4.890  0.2343E+02  0.1804E+02
  -4.890  0.2343E+02  0.1804E+02
  -4.890  0.2343E+02  0.1804E+02
  -4.889  0.2343E+02  0.1804E+02
  -4.889  0.2343E+02  0.1804E+02
  -4.889  0.2343E+02  0.1805E+02
  -4.889  0.2344E+02  0.1805E+02
  -4.889  0.2344E+02  0.1805E+02
  -4.889  0.2344E+02  0.1805E+02
  -4.889  0.2344E+02  0.1806E+02
  -4.889  0.2344E+02  0.1806E+02
  -4.889  0.2344E+02  0.1806E+02
  -4.889  0.2344E+02  0.1806E+02
  -4.888  0.2344E+02  0.1807E+02
  -4.888  0.2344E+02  0.1807E+02
  -4.888  0.2344E+02  0.1807E+02
  -4.888  0.2344E+02  0.1807E+02
  -4.888  0.2344E+02  0.1808E+02
  -4.888  0.2344E+02  0.1808E+02
  -4.888  0.2344E+02  0.1808E+02
  -4.888  0.2344E+02  0.1808E+02
  -4.888  0.2345E+02  0.1808E+02
  -4.887  0.2345E+02  0.1809E+02
  -4.887  0.2345E+02  0.1809E+02
  -4.887  0.2345E+02  0.1809E+02
  -4.887  0.2345E+02  0.1809E+02
  -4.887  0.2345E+02  0.1810E+02
  -4.887  0.2345E+02  0.1810E+02
  -4.887  0.2345E+02  0.1810E+02
  -4.887  0.2345E+02  0.1810E+02
  -4.887  0.2345E+02  0.1811E+02
  -4.887  0.2345E+02  0.1811E+02
  -4.886  0.2345E+02  0.1811E+02
  -4.886  0.2345E+02  0.1811E+02
  -4.886  0.2345E+02  0.1812E+02
  -4.886  0.2346E+02  0.1812E+02
  -4.886  0.2346E+02  0.1812E+02
  -4.886  0.2346E+02  0.1812E+02
  -4.886  0.2346E+02  0.1812E+02
  -4.886  0.2346E+02  0.1813E+02
  -4.886  0.2346E+02  0.1813E+02
  -4.886  0.2346E+02  0.1813E+02
  -4.886  0.2346E+02  0.1813E+02
  -4.885  0.2346E+02  0.1814E+02
  -4.885  0.2346E+02  0.1814E+02
  -4.885  0.2346E+02  0.1814E+02
  -4.885  0.2346E+02  0.1814E+02
  -4.885  0.2346E+02  0.1815E+02
  -4.885  0.2346E+02  0.1815E+02
  -4.885  0.2347E+02  0.1815E+02
  -4.885  0.2347E+02  0.1815E+02
  -4.885  0.2347E+02  0.1815E+02
  -4.885  0.2347E+02  0.1816E+02
  -4.884  0.2347E+02  0.1816E+02
  -4.884  0.2347E+02  0.1816E+02
  -4.884  0.2347E+02  0.1816E+02
  -4.884  0.2347E+02  0.1817E+02
  -4.884  0.2347E+02  0.1817E+02
  -4.884  0.2347E+02  0.1817E+02
  -4.884  0.2347E+02  0.1817E+02
  -4.884  0.2347E+02  0.1818E+02
  -4.884  0.2347E+02  0.1818E+02
  -4.884  0.2348E+02  0.1818E+02
  -4.883  0.2348E+02  0.1818E+02
  -4.883  0.2348E+02  0.1819E+02
  -4.883  0.2348E+02  0.1819E+02
  -4.883  0.2348E+02  0.1819E+02
  -4.883  0.2348E+02  0.1819E+02
  -4.883  0.2348E+02  0.1819E+02
  -4.883  0.2348E+02  0.1820E+02
  -4.883  0.2348E+02  0.1820E+02
  -4.883  0.2348E+02  0.1820E+02
  -4.883  0.2348E+02  0.1820E+02
  -4.882  0.2348E+02  0.1821E+02
  -4.882  0.2349E+02  0.1821E+02
  -4.882  0.2349E+02  0.1821E+02
  -4.882  0.2349E+02  0.1821E+02
  -4.882  0.2349E+02  0.1822E+02
  -4.882  0.2349E+02  0.1822E+02
  -4.882  0.2349E+02  0.1822E+02
  -4.882  0.2349E+02  0.1822E+02
  -4.882  0.2349E+02  0.1823E+02
  -4.881  0.2349E+02  0.1823E+02
  -4.881  0.2349E+02  0.1823E+02
  -4.881  0.2349E+02  0.1823E+02
  -4.881  0.2349E+02  0.1823E+02
  -4.881  0.2349E+02  0.1824E+02
  -4.881  0.2350E+02  0.1824E+02
  -4.881  0.2350E+02  0.1824E+02
  -4.881  0.2350E+02  0.1824E+02
  -4.881  0.2350E+02  0.1825E+02
  -4.881  0.2350E+02  0.1825E+02
  -4.880  0.2350E+02  0.1825E+02
  -4.880  0.2350E+02  0.1825E+02
  -4.880  0.2350E+02  0.1826E+02
  -4.880  0.2350E+02  0.1826E+02
  -4.880  0.2350E+02  0.1826E+02
  -4.880  0.2350E+02  0.1826E+02
  -4.880  0.2350E+02  0.1827E+02
  -4.880  0.2351E+02  0.1827E+02
  -4.880  0.2351E+02  0.1827E+02
  -4.880  0.2351E+02  0.1827E+02
  -4.880  0.2351E+02  0.1827E+02
  -4.879  0.2351E+02  0.1828E+02
  -4.879  0.2351E+02  0.1828E+02
  -4.879  0.2351E+02  0.1828E+02
  -4.879  0.2351E+02  0.1828E+02
  -4.879  0.2351E+02  0.1829E+02
  -4.879  0.2351E+02  0.1829E+02
  -4.879  0.2351E+02  0.1829E+02
  -4.879  0.2352E+02  0.1829E+02
  -4.879  0.2352E+02  0.1830E+02
  -4.879  0.2352E+02  0.1830E+02
  -4.878  0.2352E+02  0.1830E+02
  -4.878  0.2352E+02  0.1830E+02
  -4.878  0.2352E+02  0.1831E+02
  -4.878  0.2352E+02  0.1831E+02
  -4.878  0.2352E+02  0.1831E+02
  -4.878  0.2352E+02  0.1831E+02
  -4.878  0.2352E+02  0.1831E+02
  -4.878  0.2352E+02  0.1832E+02
  -4.878  0.2353E+02  0.1832E+02
  -4.878  0.2353E+02  0.1832E+02
  -4.877  0.2353E+02  0.1832E+02
  -4.877  0.2353E+02  0.1833E+02
  -4.877  0.2353E+02  0.1833E+02
  -4.877  0.2353E+02  0.1833E+02
  -4.877  0.2353E+02  0.1833E+02
  -4.877  0.2353E+02  0.1834E+02
  -4.877  0.2353E+02  0.1834E+02
  -4.877  0.2353E+02  0.1834E+02
  -4.877  0.2353E+02  0.1834E+02
  -4.877  0.2354E+02  0.1835E+02
  -4.876  0.2354E+02  0.1835E+02
  -4.876  0.2354E+02  0.1835E+02
  -4.876  0.2354E+02  0.1835E+02
  -4.876  0.2354E+02  0.1835E+02
  -4.876  0.2354E+02  0.1836E+02
  -4.876  0.2354E+02  0.1836E+02
  -4.876  0.2354E+02  0.1836E+02
  -4.876  0.2354E+02  0.1836E+02
  -4.876  0.2354E+02  0.1837E+02
  -4.875  0.2354E+02  0.1837E+02
  -4.875  0.2355E+02  0.1837E+02
  -4.875  0.2355E+02  0.1837E+02
  -4.875  0.2355E+02  0.1838E+02
  -4.875  0.2355E+02  0.1838E+02
  -4.875  0.2355E+02  0.1838E+02
  -4.875  0.2355E+02  0.1838E+02
  -4.875  0.2355E+02  0.1839E+02
  -4.875  0.2355E+02  0.1839E+02
  -4.875  0.2355E+02  0.1839E+02
  -4.875  0.2355E+02  0.1839E+02
  -4.874  0.2356E+02  0.1839E+02
  -4.874  0.2356E+02  0.1840E+02
  -4.874  0.2356E+02  0.1840E+02
  -4.874  0.2356E+02  0.1840E+02
  -4.874  0.2356E+02  0.1840E+02
  -4.874  0.2356E+02  0.1841E+02
  -4.874  0.2356E+02  0.1841E+02
  -4.874  0.2356E+02  0.1841E+02
  -4.874  0.2356E+02  0.1841E+02
  -4.873  0.2356E+02  0.1842E+02
  -4.873  0.2356E+02  0.1842E+02
  -4.873  0.2357E+02  0.1842E+02
  -4.873  0.2357E+02  0.1842E+02
  -4.873  0.2357E+02  0.1843E+02
  -4.873  0.2357E+02  0.1843E+02
  -4.873  0.2357E+02  0.1843E+02
  -4.873  0.2357E+02  0.1843E+02
  -4.873  0.2357E+02  0.1843E+02
  -4.873  0.2357E+02  0.1844E+02
  -4.873  0.2357E+02  0.1844E+02
  -4.872  0.2357E+02  0.1844E+02
  -4.872  0.2358E+02  0.1844E+02
  -4.872  0.2358E+02  0.1845E+02
  -4.872  0.2358E+02  0.1845E+02
  -4.872  0.2358E+02  0.1845E+02
  -4.872  0.2358E+02  0.1845E+02
  -4.872  0.2358E+02  0.1846E+02
  -4.872  0.2358E+02  0.1846E+02
  -4.872  0.2358E+02  0.1846E+02
  -4.872  0.2358E+02  0.1846E+02
  -4.871  0.2359E+02  0.1847E+02
  -4.871  0.2359E+02  0.1847E+02
  -4.871  0.2359E+02  0.1847E+02
  -4.871  0.2359E+02  0.1847E+02
  -4.871  0.2359E+02  0.1847E+02
  -4.871  0.2359E+02  0.1848E+02
  -4.871  0.2359E+02  0.1848E+02
  -4.871  0.2359E+02  0.1848E+02
  -4.871  0.2359E+02  0.1848E+02
  -4.870  0.2359E+02  0.1849E+02
  -4.870  0.2360E+02  0.1849E+02
  -4.870  0.2360E+02  0.1849E+02
  -4.870  0.2360E+02  0.1849E+02
  -4.870  0.2360E+02  0.1850E+02
  -4.870  0.2360E+02  0.1850E+02
  -4.870  0.2360E+02  0.1850E+02
  -4.870  0.2360E+02  0.1850E+02
  -4.870  0.2360E+02  0.1851E+02
  -4.870  0.2360E+02  0.1851E+02
  -4.869  0.2361E+02  0.1851E+02
  -4.869  0.2361E+02  0.1851E+02
  -4.869  0.2361E+02  0.1851E+02
  -4.869  0.2361E+02  0.1852E+02
  -4.869  0.2361E+02  0.1852E+02
  -4.869  0.2361E+02  0.1852E+02
  -4.869  0.2361E+02  0.1852E+02
  -4.869  0.2361E+02  0.1853E+02
  -4.869  0.2361E+02  0.1853E+02
  -4.869  0.2362E+02  0.1853E+02
  -4.869  0.2362E+02  0.1853E+02
  -4.868  0.2362E+02  0.1854E+02
  -4.868  0.2362E+02  0.1854E+02
  -4.868  0.2362E+02  0.1854E+02
  -4.868  0.2362E+02  0.1854E+02
  -4.868  0.2362E+02  0.1855E+02
  -4.868  0.2362E+02  0.1855E+02
  -4.868  0.2362E+02  0.1855E+02
  -4.868  0.2362E+02  0.1855E+02
  -4.868  0.2363E+02  0.1856E+02
  -4.868  0.2363E+02  0.1856E+02
  -4.867  0.2363E+02  0.1856E+02
  -4.867  0.2363E+02  0.1856E+02
  -4.867  0.2363E+02  0.1856E+02
  -4.867  0.2363E+02  0.1857E+02
  -4.867  0.2363E+02  0.1857E+02
  -4.867  0.2363E+02  0.1857E+02
  -4.867  0.2364E+02  0.1857E+02
  -4.867  0.2364E+02  0.1858E+02
  -4.867  0.2364E+02  0.1858E+02
  -4.867  0.2364E+02  0.1858E+02
  -4.866  0.2364E+02  0.1858E+02
  -4.866  0.2364E+02  0.1859E+02
  -4.866  0.2364E+02  0.1859E+02
  -4.866  0.2364E+02  0.1859E+02
  -4.866  0.2364E+02  0.1859E+02
  -4.866  0.2365E+02  0.1860E+02
  -4.866  0.2365E+02  0.1860E+02
  -4.866  0.2365E+02  0.1860E+02
  -4.866  0.2365E+02  0.1860E+02
  -4.866  0.2365E+02  0.1860E+02
  -4.865  0.2365E+02  0.1861E+02
  -4.865  0.2365E+02  0.1861E+02
  -4.865  0.2365E+02  0.1861E+02
  -4.865  0.2365E+02  0.1861E+02
  -4.865  0.2366E+02  0.1862E+02
  -4.865  0.2366E+02  0.1862E+02
  -4.865  0.2366E+02  0.1862E+02
  -4.865  0.2366E+02  0.1862E+02
  -4.865  0.2366E+02  0.1863E+02
  -4.864  0.2366E+02  0.1863E+02
  -4.864  0.2366E+02  0.1863E+02
  -4.864  0.2366E+02  0.1863E+02
  -4.864  0.2367E+02  0.1864E+02
  -4.864  0.2367E+02  0.1864E+02
  -4.864  0.2367E+02  0.1864E+02
  -4.864  0.2367E+02  0.1864E+02
  -4.864  0.2367E+02  0.1865E+02
  -4.864  0.2367E+02  0.1865E+02
  -4.864  0.2367E+02  0.1865E+02
  -4.864  0.2367E+02  0.1865E+02
  -4.863  0.2367E+02  0.1865E+02
  -4.863  0.2368E+02  0.1866E+02
  -4.863  0.2368E+02  0.1866E+02
  -4.863  0.2368E+02  0.1866E+02
  -4.863  0.2368E+02  0.1866E+02
  -4.863  0.2368E+02  0.1867E+02
  -4.863  0.2368E+02  0.1867E+02
  -4.863  0.2368E+02  0.1867E+02
  -4.863  0.2368E+02  0.1867E+02
  -4.862  0.2369E+02  0.1868E+02
  -4.862  0.2369E+02  0.1868E+02
  -4.862  0.2369E+02  0.1868E+02
  -4.862  0.2369E+02  0.1868E+02
  -4.862  0.2369E+02  0.1869E+02
  -4.862  0.2369E+02  0.1869E+02
  -4.862  0.2369E+02  0.1869E+02
  -4.862  0.2369E+02  0.1869E+02
  -4.862  0.2370E+02  0.1869E+02
  -4.862  0.2370E+02  0.1870E+02
  -4.862  0.2370E+02  0.1870E+02
  -4.861  0.2370E+02  0.1870E+02
  -4.861  0.2370E+02  0.1870E+02
  -4.861  0.2370E+02  0.1871E+02
  -4.861  0.2370E+02  0.1871E+02
  -4.861  0.2370E+02  0.1871E+02
  -4.861  0.2371E+02  0.1871E+02
  -4.861  0.2371E+02  0.1872E+02
  -4.861  0.2371E+02  0.1872E+02
  -4.861  0.2371E+02  0.1872E+02
  -4.861  0.2371E+02  0.1872E+02
  -4.860  0.2371E+02  0.1873E+02
  -4.860  0.2371E+02  0.1873E+02
  -4.860  0.2371E+02  0.1873E+02
  -4.860  0.2372E+02  0.1873E+02
  -4.860  0.2372E+02  0.1874E+02
  -4.860  0.2372E+02  0.1874E+02
  -4.860  0.2372E+02  0.1874E+02
  -4.860  0.2372E+02  0.1874E+02
  -4.860  0.2372E+02  0.1874E+02
  -4.860  0.2372E+02  0.1875E+02
  -4.859  0.2372E+02  0.1875E+02
  -4.859  0.2373E+02  0.1875E+02
  -4.859  0.2373E+02  0.1875E+02
  -4.859  0.2373E+02  0.1876E+02
  -4.859  0.2373E+02  0.1876E+02
  -4.859  0.2373E+02  0.1876E+02
  -4.859  0.2373E+02  0.1876E+02
  -4.859  0.2373E+02  0.1877E+02
  -4.859  0.2373E+02  0.1877E+02
  -4.858  0.2374E+02  0.1877E+02
  -4.858  0.2374E+02  0.1877E+02
  -4.858  0.2374E+02  0.1878E+02
  -4.858  0.2374E+02  0.1878E+02
  -4.858  0.2374E+02  0.1878E+02
  -4.858  0.2374E+02  0.1878E+02
  -4.858  0.2374E+02  0.1878E+02
  -4.858  0.2375E+02  0.1879E+02
  -4.858  0.2375E+02  0.1879E+02
  -4.858  0.2375E+02  0.1879E+02
  -4.857  0.2375E+02  0.1879E+02
  -4.857  0.2375E+02  0.1880E+02
  -4.857  0.2375E+02  0.1880E+02
  -4.857  0.2375E+02  0.1880E+02
  -4.857  0.2375E+02  0.1880E+02
  -4.857  0.2376E+02  0.1881E+02
  -4.857  0.2376E+02  0.1881E+02
  -4.857  0.2376E+02  0.1881E+02
  -4.857  0.2376E+02  0.1881E+02
  -4.857  0.2376E+02  0.1882E+02
  -4.857  0.2376E+02  0.1882E+02
  -4.856  0.2376E+02  0.1882E+02
  -4.856  0.2377E+02  0.1882E+02
  -4.856  0.2377E+02  0.1883E+02
  -4.856  0.2377E+02  0.1883E+02
  -4.856  0.2377E+02  0.1883E+02
  -4.856  0.2377E+02  0.1883E+02
  -4.856  0.2377E+02  0.1883E+02
  -4.856  0.2377E+02  0.1884E+02
  -4.856  0.2377E+02  0.1884E+02
  -4.856  0.2378E+02  0.1884E+02
  -4.855  0.2378E+02  0.1884E+02
  -4.855  0.2378E+02  0.1885E+02
  -4.855  0.2378E+02  0.1885E+02
  -4.855  0.2378E+02  0.1885E+02
  -4.855  0.2378E+02  0.1885E+02
  -4.855  0.2378E+02  0.1886E+02
  -4.855  0.2379E+02  0.1886E+02
  -4.855  0.2379E+02  0.1886E+02
  -4.855  0.2379E+02  0.1886E+02
  -4.855  0.2379E+02  0.1887E+02
  -4.854  0.2379E+02  0.1887E+02
  -4.854  0.2379E+02  0.1887E+02
  -4.854  0.2379E+02  0.1887E+02
  -4.854  0.2380E+02  0.1888E+02
  -4.854  0.2380E+02  0.1888E+02
  -4.854  0.2380E+02  0.1888E+02
  -4.854  0.2380E+02  0.1888E+02
  -4.854  0.2380E+02  0.1888E+02
  -4.854  0.2380E+02  0.1889E+02
  -4.854  0.2380E+02  0.1889E+02
  -4.853  0.2381E+02  0.1889E+02
  -4.853  0.2381E+02  0.1889E+02
  -4.853  0.2381E+02  0.1890E+02
  -4.853  0.2381E+02  0.1890E+02
  -4.853  0.2381E+02  0.1890E+02
  -4.853  0.2381E+02  0.1890E+02
  -4.853  0.2381E+02  0.1891E+02
  -4.853  0.2382E+02  0.1891E+02
  -4.853  0.2382E+02  0.1891E+02
  -4.853  0.2382E+02  0.1891E+02
  -4.852  0.2382E+02  0.1892E+02
  -4.852  0.2382E+02  0.1892E+02
  -4.852  0.2382E+02  0.1892E+02
  -4.852  0.2382E+02  0.1892E+02
  -4.852  0.2383E+02  0.1893E+02
  -4.852  0.2383E+02  0.1893E+02
  -4.852  0.2383E+02  0.1893E+02
  -4.852  0.2383E+02  0.1893E+02
  -4.852  0.2383E+02  0.1893E+02
  -4.851  0.2383E+02  0.1894E+02
  -4.851  0.2383E+02  0.1894E+02
  -4.851  0.2384E+02  0.1894E+02
  -4.851  0.2384E+02  0.1894E+02
  -4.851  0.2384E+02  0.1895E+02
  -4.851  0.2384E+02  0.1895E+02
  -4.851  0.2384E+02  0.1895E+02
  -4.851  0.2384E+02  0.1895E+02
  -4.851  0.2384E+02  0.1896E+02
  -4.851  0.2385E+02  0.1896E+02
  -4.851  0.2385E+02  0.1896E+02
  -4.850  0.2385E+02  0.1896E+02
  -4.850  0.2385E+02  0.1897E+02
  -4.850  0.2385E+02  0.1897E+02
  -4.850  0.2385E+02  0.1897E+02
  -4.850  0.2385E+02  0.1897E+02
  -4.850  0.2386E+02  0.1898E+02
  -4.850  0.2386E+02  0.1898E+02
  -4.850  0.2386E+02  0.1898E+02
  -4.850  0.2386E+02  0.1898E+02
  -4.849  0.2386E+02  0.1898E+02
  -4.849  0.2386E+02  0.1899E+02
  -4.849  0.2386E+02  0.1899E+02
  -4.849  0.2387E+02  0.1899E+02
  -4.849  0.2387E+02  0.1899E+02
  -4.849  0.2387E+02  0.1900E+02
  -4.849  0.2387E+02  0.1900E+02
  -4.849  0.2387E+02  0.1900E+02
  -4.849  0.2387E+02  0.1900E+02
  -4.849  0.2388E+02  0.1901E+02
  -4.849  0.2388E+02  0.1901E+02
  -4.848  0.2388E+02  0.1901E+02
  -4.848  0.2388E+02  0.1901E+02
  -4.848  0.2388E+02  0.1902E+02
  -4.848  0.2388E+02  0.1902E+02
  -4.848  0.2388E+02  0.1902E+02
  -4.848  0.2389E+02  0.1902E+02
  -4.848  0.2389E+02  0.1903E+02
  -4.848  0.2389E+02  0.1903E+02
  -4.848  0.2389E+02  0.1903E+02
  -4.848  0.2389E+02  0.1903E+02
  -4.847  0.2389E+02  0.1903E+02
  -4.847  0.2390E+02  0.1904E+02
  -4.847  0.2390E+02  0.1904E+02
  -4.847  0.2390E+02  0.1904E+02
  -4.847  0.2390E+02  0.1904E+02
  -4.847  0.2390E+02  0.1905E+02
  -4.847  0.2390E+02  0.1905E+02
  -4.847  0.2390E+02  0.1905E+02
  -4.847  0.2391E+02  0.1905E+02
  -4.846  0.2391E+02  0.1906E+02
  -4.846  0.2391E+02  0.1906E+02
  -4.846  0.2391E+02  0.1906E+02
  -4.846  0.2391E+02  0.1906E+02
  -4.846  0.2391E+02  0.1907E+02
  -4.846  0.2392E+02  0.1907E+02
  -4.846  0.2392E+02  0.1907E+02
  -4.846  0.2392E+02  0.1907E+02
  -4.846  0.2392E+02  0.1908E+02
  -4.846  0.2392E+02  0.1908E+02
  -4.846  0.2392E+02  0.1908E+02
  -4.845  0.2392E+02  0.1908E+02
  -4.845  0.2393E+02  0.1909E+02
  -4.845  0.2393E+02  0.1909E+02
  -4.845  0.2393E+02  0.1909E+02
  -4.845  0.2393E+02  0.1909E+02
  -4.845  0.2393E+02  0.1909E+02
  -4.845  0.2393E+02  0.1910E+02
  -4.845  0.2394E+02  0.1910E+02
  -4.845  0.2394E+02  0.1910E+02
  -4.845  0.2394E+02  0.1910E+02
  -4.844  0.2394E+02  0.1911E+02
  -4.844  0.2394E+02  0.1911E+02
  -4.844  0.2394E+02  0.1911E+02
  -4.844  0.2395E+02  0.1911E+02
  -4.844  0.2395E+02  0.1912E+02
  -4.844  0.2395E+02  0.1912E+02
  -4.844  0.2395E+02  0.1912E+02
  -4.844  0.2395E+02  0.1912E+02
  -4.844  0.2395E+02  0.1913E+02
  -4.844  0.2395E+02  0.1913E+02
  -4.843  0.2396E+02  0.1913E+02
  -4.843  0.2396E+02  0.1913E+02
  -4.843  0.2396E+02  0.1914E+02
  -4.843  0.2396E+02  0.1914E+02
  -4.843  0.2396E+02  0.1914E+02
  -4.843  0.2396E+02  0.1914E+02
  -4.843  0.2397E+02  0.1915E+02
  -4.843  0.2397E+02  0.1915E+02
  -4.843  0.2397E+02  0.1915E+02
  -4.843  0.2397E+02  0.1915E+02
  -4.842  0.2397E+02  0.1915E+02
  -4.842  0.2397E+02  0.1916E+02
  -4.842  0.2398E+02  0.1916E+02
  -4.842  0.2398E+02  0.1916E+02
  -4.842  0.2398E+02  0.1916E+02
  -4.842  0.2398E+02  0.1917E+02
  -4.842  0.2398E+02  0.1917E+02
  -4.842  0.2398E+02  0.1917E+02
  -4.842  0.2399E+02  0.1917E+02
  -4.841  0.2399E+02  0.1918E+02
  -4.841  0.2399E+02  0.1918E+02
  -4.841  0.2399E+02  0.1918E+02
  -4.841  0.2399E+02  0.1918E+02
  -4.841  0.2399E+02  0.1919E+02
  -4.841  0.2400E+02  0.1919E+02
  -4.841  0.2400E+02  0.1919E+02
  -4.841  0.2400E+02  0.1919E+02
  -4.841  0.2400E+02  0.1920E+02
  -4.841  0.2400E+02  0.1920E+02
  -4.840  0.2400E+02  0.1920E+02
  -4.840  0.2401E+02  0.1920E+02
  -4.840  0.2401E+02  0.1921E+02
  -4.840  0.2401E+02  0.1921E+02
  -4.840  0.2401E+02  0.1921E+02
  -4.840  0.2401E+02  0.1921E+02
  -4.840  0.2401E+02  0.1921E+02
  -4.840  0.2402E+02  0.1922E+02
  -4.840  0.2402E+02  0.1922E+02
  -4.840  0.2402E+02  0.1922E+02
  -4.840  0.2402E+02  0.1922E+02
  -4.839  0.2402E+02  0.1923E+02
  -4.839  0.2402E+02  0.1923E+02
  -4.839  0.2403E+02  0.1923E+02
  -4.839  0.2403E+02  0.1923E+02
  -4.839  0.2403E+02  0.1924E+02
  -4.839  0.2403E+02  0.1924E+02
  -4.839  0.2403E+02  0.1924E+02
  -4.839  0.2403E+02  0.1924E+02
  -4.839  0.2404E+02  0.1925E+02
  -4.839  0.2404E+02  0.1925E+02
  -4.838  0.2404E+02  0.1925E+02
  -4.838  0.2404E+02  0.1925E+02
  -4.838  0.2404E+02  0.1926E+02
  -4.838  0.2404E+02  0.1926E+02
  -4.838  0.2405E+02  0.1926E+02
  -4.838  0.2405E+02  0.1926E+02
  -4.838  0.2405E+02  0.1927E+02
  -4.838  0.2405E+02  0.1927E+02
  -4.838  0.2405E+02  0.1927E+02
  -4.838  0.2405E+02  0.1927E+02
  -4.837  0.2406E+02  0.1927E+02
  -4.837  0.2406E+02  0.1928E+02
  -4.837  0.2406E+02  0.1928E+02
  -4.837  0.2406E+02  0.1928E+02
  -4.837  0.2406E+02  0.1928E+02
  -4.837  0.2406E+02  0.1929E+02
  -4.837  0.2407E+02  0.1929E+02
  -4.837  0.2407E+02  0.1929E+02
  -4.837  0.2407E+02  0.1929E+02
  -4.837  0.2407E+02  0.1930E+02
  -4.836  0.2407E+02  0.1930E+02
  -4.836  0.2407E+02  0.1930E+02
  -4.836  0.2408E+02  0.1930E+02
  -4.836  0.2408E+02  0.1931E+02
  -4.836  0.2408E+02  0.1931E+02
  -4.836  0.2408E+02  0.1931E+02
  -4.836  0.2408E+02  0.1931E+02
  -4.836  0.2409E+02  0.1932E+02
  -4.836  0.2409E+02  0.1932E+02
  -4.835  0.2409E+02  0.1932E+02
  -4.835  0.2409E+02  0.1932E+02
  -4.835  0.2409E+02  0.1933E+02
  -4.835  0.2409E+02  0.1933E+02
  -4.835  0.2410E+02  0.1933E+02
  -4.835  0.2410E+02  0.1933E+02
  -4.835  0.2410E+02  0.1933E+02
  -4.835  0.2410E+02  0.1934E+02
  -4.835  0.2410E+02  0.1934E+02
  -4.835  0.2410E+02  0.1934E+02
  -4.835  0.2411E+02  0.1934E+02
  -4.834  0.2411E+02  0.1935E+02
  -4.834  0.2411E+02  0.1935E+02
  -4.834  0.2411E+02  0.1935E+02
  -4.834  0.2411E+02  0.1935E+02
  -4.834  0.2412E+02  0.1936E+02
  -4.834  0.2412E+02  0.1936E+02
  -4.834  0.2412E+02  0.1936E+02
  -4.834  0.2412E+02  0.1936E+02
  -4.834  0.2412E+02  0.1937E+02
  -4.833  0.2412E+02  0.1937E+02
  -4.833  0.2413E+02  0.1937E+02
  -4.833  0.2413E+02  0.1937E+02
  -4.833  0.2413E+02  0.1938E+02
  -4.833  0.2413E+02  0.1938E+02
  -4.833  0.2413E+02  0.1938E+02
  -4.833  0.2413E+02  0.1938E+02
  -4.833  0.2414E+02  0.1939E+02
  -4.833  0.2414E+02  0.1939E+02
  -4.833  0.2414E+02  0.1939E+02
  -4.833  0.2414E+02  0.1939E+02
  -4.832  0.2414E+02  0.1940E+02
  -4.832  0.2415E+02  0.1940E+02
  -4.832  0.2415E+02  0.1940E+02
  -4.832  0.2415E+02  0.1940E+02
  -4.832  0.2415E+02  0.1940E+02
  -4.832  0.2415E+02  0.1941E+02
  -4.832  0.2415E+02  0.1941E+02
  -4.832  0.2416E+02  0.1941E+02
  -4.832  0.2416E+02  0.1941E+02
  -4.832  0.2416E+02  0.1942E+02
  -4.831  0.2416E+02  0.1942E+02
  -4.831  0.2416E+02  0.1942E+02
  -4.831  0.2417E+02  0.1942E+02
  -4.831  0.2417E+02  0.1943E+02
  -4.831  0.2417E+02  0.1943E+02
  -4.831  0.2417E+02  0.1943E+02
  -4.831  0.2417E+02  0.1943E+02
  -4.831  0.2417E+02  0.1944E+02
  -4.831  0.2418E+02  0.1944E+02
  -4.831  0.2418E+02  0.1944E+02
  -4.830  0.2418E+02  0.1944E+02
  -4.830  0.2418E+02  0.1945E+02
  -4.830  0.2418E+02  0.1945E+02
  -4.830  0.2419E+02  0.1945E+02
  -4.830  0.2419E+02  0.1945E+02
  -4.830  0.2419E+02  0.1946E+02
  -4.830  0.2419E+02  0.1946E+02
  -4.830  0.2419E+02  0.1946E+02
  -4.830  0.2420E+02  0.1946E+02
  -4.830  0.2420E+02  0.1947E+02
  -4.829  0.2420E+02  0.1947E+02
  -4.829  0.2420E+02  0.1947E+02
  -4.829  0.2420E+02  0.1947E+02
  -4.829  0.2420E+02  0.1947E+02
  -4.829  0.2421E+02  0.1948E+02
  -4.829  0.2421E+02  0.1948E+02
  -4.829  0.2421E+02  0.1948E+02
  -4.829  0.2421E+02  0.1948E+02
  -4.829  0.2421E+02  0.1949E+02
  -4.829  0.2422E+02  0.1949E+02
  -4.828  0.2422E+02  0.1949E+02
  -4.828  0.2422E+02  0.1949E+02
  -4.828  0.2422E+02  0.1950E+02
  -4.828  0.2422E+02  0.1950E+02
  -4.828  0.2423E+02  0.1950E+02
  -4.828  0.2423E+02  0.1950E+02
  -4.828  0.2423E+02  0.1951E+02
  -4.828  0.2423E+02  0.1951E+02
  -4.828  0.2423E+02  0.1951E+02
  -4.828  0.2423E+02  0.1951E+02
  -4.827  0.2424E+02  0.1952E+02
  -4.827  0.2424E+02  0.1952E+02
  -4.827  0.2424E+02  0.1952E+02
  -4.827  0.2424E+02  0.1952E+02
  -4.827  0.2424E+02  0.1953E+02
  -4.827  0.2425E+02  0.1953E+02
  -4.827  0.2425E+02  0.1953E+02
  -4.827  0.2425E+02  0.1953E+02
  -4.827  0.2425E+02  0.1954E+02
  -4.827  0.2425E+02  0.1954E+02
  -4.826  0.2426E+02  0.1954E+02
  -4.826  0.2426E+02  0.1954E+02
  -4.826  0.2426E+02  0.1955E+02
  -4.826  0.2426E+02  0.1955E+02
  -4.826  0.2426E+02  0.1955E+02
  -4.826  0.2426E+02  0.1955E+02
  -4.826  0.2427E+02  0.1955E+02
  -4.826  0.2427E+02  0.1956E+02
  -4.826  0.2427E+02  0.1956E+02
  -4.825  0.2427E+02  0.1956E+02
  -4.825  0.2427E+02  0.1956E+02
  -4.825  0.2428E+02  0.1957E+02
  -4.825  0.2428E+02  0.1957E+02
  -4.825  0.2428E+02  0.1957E+02
  -4.825  0.2428E+02  0.1957E+02
  -4.825  0.2428E+02  0.1958E+02
  -4.825  0.2429E+02  0.1958E+02
  -4.825  0.2429E+02  0.1958E+02
  -4.825  0.2429E+02  0.1958E+02
  -4.825  0.2429E+02  0.1959E+02
  -4.824  0.2429E+02  0.1959E+02
  -4.824  0.2430E+02  0.1959E+02
  -4.824  0.2430E+02  0.1959E+02
  -4.824  0.2430E+02  0.1960E+02
  -4.824  0.2430E+02  0.1960E+02
  -4.824  0.2430E+02  0.1960E+02
  -4.824  0.2431E+02  0.1960E+02
  -4.824  0.2431E+02  0.1961E+02
  -4.824  0.2431E+02  0.1961E+02
  -4.824  0.2431E+02  0.1961E+02
  -4.823  0.2431E+02  0.1961E+02
  -4.823  0.2432E+02  0.1962E+02
  -4.823  0.2432E+02  0.1962E+02
  -4.823  0.2432E+02  0.1962E+02
  -4.823  0.2432E+02  0.1962E+02
  -4.823  0.2432E+02  0.1963E+02
  -4.823  0.2433E+02  0.1963E+02
  -4.823  0.2433E+02  0.1963E+02
  -4.823  0.2433E+02  0.1963E+02
  -4.822  0.2433E+02  0.1964E+02
  -4.822  0.2433E+02  0.1964E+02
  -4.822  0.2434E+02  0.1964E+02
  -4.822  0.2434E+02  0.1964E+02
  -4.822  0.2434E+02  0.1964E+02
  -4.822  0.2434E+02  0.1965E+02
  -4.822  0.2434E+02  0.1965E+02
  -4.822  0.2434E+02  0.1965E+02
  -4.822  0.2435E+02  0.1965E+02
  -4.822  0.2435E+02  0.1966E+02
  -4.822  0.2435E+02  0.1966E+02
  -4.821  0.2435E+02  0.1966E+02
  -4.821  0.2435E+02  0.1966E+02
  -4.821  0.2436E+02  0.1967E+02
  -4.821  0.2436E+02  0.1967E+02
  -4.821  0.2436E+02  0.1967E+02
  -4.821  0.2436E+02  0.1967E+02
  -4.821  0.2436E+02  0.1968E+02
  -4.821  0.2437E+02  0.1968E+02
  -4.821  0.2437E+02  0.1968E+02
  -4.821  0.2437E+02  0.1968E+02
  -4.820  0.2437E+02  0.1969E+02
  -4.820  0.2437E+02  0.1969E+02
  -4.820  0.2438E+02  0.1969E+02
  -4.820  0.2438E+02  0.1969E+02
  -4.820  0.2438E+02  0.1970E+02
  -4.820  0.2438E+02  0.1970E+02
  -4.820  0.2438E+02  0.1970E+02
  -4.820  0.2439E+02  0.1970E+02
  -4.820  0.2439E+02  0.1971E+02
  -4.820  0.2439E+02  0.1971E+02
  -4.819  0.2439E+02  0.1971E+02
  -4.819  0.2440E+02  0.1971E+02
  -4.819  0.2440E+02  0.1972E+02
  -4.819  0.2440E+02  0.1972E+02
  -4.819  0.2440E+02  0.1972E+02
  -4.819  0.2440E+02  0.1972E+02
  -4.819  0.2441E+02  0.1973E+02
  -4.819  0.2441E+02  0.1973E+02
  -4.819  0.2441E+02  0.1973E+02
  -4.819  0.2441E+02  0.1973E+02
  -4.818  0.2441E+02  0.1974E+02
  -4.818  0.2442E+02  0.1974E+02
  -4.818  0.2442E+02  0.1974E+02
  -4.818  0.2442E+02  0.1974E+02
  -4.818  0.2442E+02  0.1974E+02
  -4.818  0.2442E+02  0.1975E+02
  -4.818  0.2443E+02  0.1975E+02
  -4.818  0.2443E+02  0.1975E+02
  -4.818  0.2443E+02  0.1975E+02
  -4.817  0.2443E+02  0.1976E+02
  -4.817  0.2443E+02  0.1976E+02
  -4.817  0.2444E+02  0.1976E+02
  -4.817  0.2444E+02  0.1976E+02
  -4.817  0.2444E+02  0.1977E+02
  -4.817  0.2444E+02  0.1977E+02
  -4.817  0.2444E+02  0.1977E+02
  -4.817  0.2445E+02  0.1977E+02
  -4.817  0.2445E+02  0.1978E+02
  -4.817  0.2445E+02  0.1978E+02
  -4.817  0.2445E+02  0.1978E+02
  -4.816  0.2445E+02  0.1978E+02
  -4.816  0.2446E+02  0.1979E+02
  -4.816  0.2446E+02  0.1979E+02
  -4.816  0.2446E+02  0.1979E+02
  -4.816  0.2446E+02  0.1979E+02
  -4.816  0.2446E+02  0.1980E+02
  -4.816  0.2447E+02  0.1980E+02
  -4.816  0.2447E+02  0.1980E+02
  -4.816  0.2447E+02  0.1980E+02
  -4.816  0.2447E+02  0.1981E+02
  -4.815  0.2448E+02  0.1981E+02
  -4.815  0.2448E+02  0.1981E+02
  -4.815  0.2448E+02  0.1981E+02
  -4.815  0.2448E+02  0.1982E+02
  -4.815  0.2448E+02  0.1982E+02
  -4.815  0.2449E+02  0.1982E+02
  -4.815  0.2449E+02  0.1982E+02
  -4.815  0.2449E+02  0.1983E+02
  -4.815  0.2449E+02  0.1983E+02
  -4.814  0.2449E+02  0.1983E+02
  -4.814  0.2450E+02  0.1983E+02
  -4.814  0.2450E+02  0.1984E+02
  -4.814  0.2450E+02  0.1984E+02
  -4.814  0.2450E+02  0.1984E+02
  -4.814  0.2450E+02  0.1984E+02
  -4.814  0.2451E+02  0.1985E+02
  -4.814  0.2451E+02  0.1985E+02
  -4.814  0.2451E+02  0.1985E+02
  -4.814  0.2451E+02  0.1985E+02
  -4.814  0.2451E+02  0.1985E+02
  -4.813  0.2452E+02  0.1986E+02
  -4.813  0.2452E+02  0.1986E+02
  -4.813  0.2452E+02  0.1986E+02
  -4.813  0.2452E+02  0.1986E+02
  -4.813  0.2453E+02  0.1987E+02
  -4.813  0.2453E+02  0.1987E+02
  -4.813  0.2453E+02  0.1987E+02
  -4.813  0.2453E+02  0.1987E+02
  -4.813  0.2453E+02  0.1988E+02
  -4.813  0.2454E+02  0.1988E+02
  -4.812  0.2454E+02  0.1988E+02
  -4.812  0.2454E+02  0.1988E+02
  -4.812  0.2454E+02  0.1989E+02
  -4.812  0.2454E+02  0.1989E+02
  -4.812  0.2455E+02  0.1989E+02
  -4.812  0.2455E+02  0.1989E+02
  -4.812  0.2455E+02  0.1990E+02
  -4.812  0.2455E+02  0.1990E+02
  -4.812  0.2456E+02  0.1990E+02
  -4.811  0.2456E+02  0.1990E+02
  -4.811  0.2456E+02  0.1991E+02
  -4.811  0.2456E+02  0.1991E+02
  -4.811  0.2456E+02  0.1991E+02
  -4.811  0.2457E+02  0.1991E+02
  -4.811  0.2457E+02  0.1992E+02
  -4.811  0.2457E+02  0.1992E+02
  -4.811  0.2457E+02  0.1992E+02
  -4.811  0.2457E+02  0.1992E+02
  -4.811  0.2458E+02  0.1993E+02
  -4.811  0.2458E+02  0.1993E+02
  -4.810  0.2458E+02  0.1993E+02
  -4.810  0.2458E+02  0.1993E+02
  -4.810  0.2459E+02  0.1994E+02
  -4.810  0.2459E+02  0.1994E+02
  -4.810  0.2459E+02  0.1994E+02
  -4.810  0.2459E+02  0.1994E+02
  -4.810  0.2459E+02  0.1995E+02
  -4.810  0.2460E+02  0.1995E+02
  -4.810  0.2460E+02  0.1995E+02
  -4.809  0.2460E+02  0.1995E+02
  -4.809  0.2460E+02  0.1996E+02
  -4.809  0.2460E+02  0.1996E+02
  -4.809  0.2461E+02  0.1996E+02
  -4.809  0.2461E+02  0.1996E+02
  -4.809  0.2461E+02  0.1997E+02
  -4.809  0.2461E+02  0.1997E+02
  -4.809  0.2462E+02  0.1997E+02
  -4.809  0.2462E+02  0.1997E+02
  -4.809  0.2462E+02  0.1998E+02
  -4.809  0.2462E+02  0.1998E+02
  -4.808  0.2462E+02  0.1998E+02
  -4.808  0.2463E+02  0.1998E+02
  -4.808  0.2463E+02  0.1999E+02
  -4.808  0.2463E+02  0.1999E+02
  -4.808  0.2463E+02  0.1999E+02
  -4.808  0.2464E+02  0.1999E+02
  -4.808  0.2464E+02  0.2000E+02
  -4.808  0.2464E+02  0.2000E+02
  -4.808  0.2464E+02  0.2000E+02
  -4.808  0.2464E+02  0.2000E+02
  -4.807  0.2465E+02  0.2000E+02
  -4.807  0.2465E+02  0.2001E+02
  -4.807  0.2465E+02  0.2001E+02
  -4.807  0.2465E+02  0.2001E+02
  -4.807  0.2466E+02  0.2001E+02
  -4.807  0.2466E+02  0.2002E+02
  -4.807  0.2466E+02  0.2002E+02
  -4.807  0.2466E+02  0.2002E+02
  -4.807  0.2466E+02  0.2002E+02
  -4.807  0.2467E+02  0.2003E+02
  -4.806  0.2467E+02  0.2003E+02
  -4.806  0.2467E+02  0.2003E+02
  -4.806  0.2467E+02  0.2003E+02
  -4.806  0.2467E+02  0.2004E+02
  -4.806  0.2468E+02  0.2004E+02
  -4.806  0.2468E+02  0.2004E+02
  -4.806  0.2468E+02  0.2004E+02
  -4.806  0.2468E+02  0.2005E+02
  -4.806  0.2469E+02  0.2005E+02
  -4.806  0.2469E+02  0.2005E+02
  -4.805  0.2469E+02  0.2005E+02
  -4.805  0.2469E+02  0.2006E+02
  -4.805  0.2469E+02  0.2006E+02
  -4.805  0.2470E+02  0.2006E+02
  -4.805  0.2470E+02  0.2006E+02
  -4.805  0.2470E+02  0.2007E+02
  -4.805  0.2470E+02  0.2007E+02
  -4.805  0.2471E+02  0.2007E+02
  -4.805  0.2471E+02  0.2007E+02
  -4.804  0.2471E+02  0.2008E+02
  -4.804  0.2471E+02  0.2008E+02
  -4.804  0.2471E+02  0.2008E+02
  -4.804  0.2472E+02  0.2008E+02
  -4.804  0.2472E+02  0.2009E+02
  -4.804  0.2472E+02  0.2009E+02
  -4.804  0.2472E+02  0.2009E+02
  -4.804  0.2473E+02  0.2009E+02
  -4.804  0.2473E+02  0.2010E+02
  -4.804  0.2473E+02  0.2010E+02
  -4.803  0.2473E+02  0.2010E+02
  -4.803  0.2474E+02  0.2010E+02
  -4.803  0.2474E+02  0.2011E+02
  -4.803  0.2474E+02  0.2011E+02
  -4.803  0.2474E+02  0.2011E+02
  -4.803  0.2474E+02  0.2011E+02
  -4.803  0.2475E+02  0.2012E+02
  -4.803  0.2475E+02  0.2012E+02
  -4.803  0.2475E+02  0.2012E+02
  -4.803  0.2475E+02  0.2012E+02
  -4.803  0.2476E+02  0.2013E+02
  -4.802  0.2476E+02  0.2013E+02
  -4.802  0.2476E+02  0.2013E+02
  -4.802  0.2476E+02  0.2013E+02
  -4.802  0.2476E+02  0.2014E+02
  -4.802  0.2477E+02  0.2014E+02
  -4.802  0.2477E+02  0.2014E+02
  -4.802  0.2477E+02  0.2014E+02
  -4.802  0.2477E+02  0.2015E+02
  -4.802  0.2478E+02  0.2015E+02
  -4.802  0.2478E+02  0.2015E+02
  -4.801  0.2478E+02  0.2015E+02
  -4.801  0.2478E+02  0.2016E+02
  -4.801  0.2478E+02  0.2016E+02
  -4.801  0.2479E+02  0.2016E+02
  -4.801  0.2479E+02  0.2016E+02
  -4.801  0.2479E+02  0.2017E+02
  -4.801  0.2479E+02  0.2017E+02
  -4.801  0.2480E+02  0.2017E+02
  -4.801  0.2480E+02  0.2017E+02
  -4.801  0.2480E+02  0.2018E+02
  -4.800  0.2480E+02  0.2018E+02
  -4.800  0.2481E+02  0.2018E+02
  -4.800  0.2481E+02  0.2018E+02
  -4.800  0.2481E+02  0.2019E+02
  -4.800  0.2481E+02  0.2019E+02
  -4.800  0.2481E+02  0.2019E+02
  -4.800  0.2482E+02  0.2019E+02
  -4.800  0.2482E+02  0.2020E+02
  -4.800  0.2482E+02  0.2020E+02
  -4.800  0.2482E+02  0.2020E+02
  -4.799  0.2483E+02  0.2020E+02
  -4.799  0.2483E+02  0.2021E+02
  -4.799  0.2483E+02  0.2021E+02
  -4.799  0.2483E+02  0.2021E+02
  -4.799  0.2484E+02  0.2021E+02
  -4.799  0.2484E+02  0.2022E+02
  -4.799  0.2484E+02  0.2022E+02
  -4.799  0.2484E+02  0.2022E+02
  -4.799  0.2484E+02  0.2022E+02
  -4.798  0.2485E+02  0.2023E+02
  -4.798  0.2485E+02  0.2023E+02
  -4.798  0.2485E+02  0.2023E+02
  -4.798  0.2485E+02  0.2023E+02
  -4.798  0.2486E+02  0.2024E+02
  -4.798  0.2486E+02  0.2024E+02
  -4.798  0.2486E+02  0.2024E+02
  -4.798  0.2486E+02  0.2024E+02
  -4.798  0.2486E+02  0.2025E+02
  -4.798  0.2487E+02  0.2025E+02
  -4.798  0.2487E+02  0.2025E+02
  -4.797  0.2487E+02  0.2025E+02
  -4.797  0.2487E+02  0.2025E+02
  -4.797  0.2488E+02  0.2026E+02
  -4.797  0.2488E+02  0.2026E+02
  -4.797  0.2488E+02  0.2026E+02
  -4.797  0.2488E+02  0.2026E+02
  -4.797  0.2489E+02  0.2027E+02
  -4.797  0.2489E+02  0.2027E+02
  -4.797  0.2489E+02  0.2027E+02
  -4.796  0.2489E+02  0.2027E+02
  -4.796  0.2490E+02  0.2028E+02
  -4.796  0.2490E+02  0.2028E+02
  -4.796  0.2490E+02  0.2028E+02
  -4.796  0.2490E+02  0.2028E+02
  -4.796  0.2490E+02  0.2029E+02
  -4.796  0.2491E+02  0.2029E+02
  -4.796  0.2491E+02  0.2029E+02
  -4.796  0.2491E+02  0.2029E+02
  -4.796  0.2491E+02  0.2030E+02
  -4.796  0.2492E+02  0.2030E+02
  -4.795  0.2492E+02  0.2030E+02
  -4.795  0.2492E+02  0.2030E+02
  -4.795  0.2492E+02  0.2031E+02
  -4.795  0.2493E+02  0.2031E+02
  -4.795  0.2493E+02  0.2031E+02
  -4.795  0.2493E+02  0.2031E+02
  -4.795  0.2493E+02  0.2032E+02
  -4.795  0.2493E+02  0.2032E+02
  -4.795  0.2494E+02  0.2032E+02
  -4.795  0.2494E+02  0.2032E+02
  -4.794  0.2494E+02  0.2033E+02
  -4.794  0.2494E+02  0.2033E+02
  -4.794  0.2495E+02  0.2033E+02
  -4.794  0.2495E+02  0.2033E+02
  -4.794  0.2495E+02  0.2034E+02
  -4.794  0.2495E+02  0.2034E+02
  -4.794  0.2496E+02  0.2034E+02
  -4.794  0.2496E+02  0.2034E+02
  -4.794  0.2496E+02  0.2035E+02
  -4.793  0.2496E+02  0.2035E+02
  -4.793  0.2497E+02  0.2035E+02
  -4.793  0.2497E+02  0.2035E+02
  -4.793  0.2497E+02  0.2036E+02
  -4.793  0.2497E+02  0.2036E+02
  -4.793  0.2497E+02  0.2036E+02
  -4.793  0.2498E+02  0.2036E+02
  -4.793  0.2498E+02  0.2037E+02
  -4.793  0.2498E+02  0.2037E+02
  -4.793  0.2498E+02  0.2037E+02
  -4.792  0.2499E+02  0.2037E+02
  -4.792  0.2499E+02  0.2038E+02
  -4.792  0.2499E+02  0.2038E+02
  -4.792  0.2499E+02  0.2038E+02
  -4.792  0.2500E+02  0.2038E+02
  -4.792  0.2500E+02  0.2039E+02
  -4.792  0.2500E+02  0.2039E+02
  -4.792  0.2500E+02  0.2039E+02
  -4.792  0.2501E+02  0.2039E+02
  -4.792  0.2501E+02  0.2040E+02
  -4.792  0.2501E+02  0.2040E+02
  -4.791  0.2501E+02  0.2040E+02
  -4.791  0.2502E+02  0.2040E+02
  -4.791  0.2502E+02  0.2041E+02
  -4.791  0.2502E+02  0.2041E+02
  -4.791  0.2502E+02  0.2041E+02
  -4.791  0.2502E+02  0.2041E+02
  -4.791  0.2503E+02  0.2042E+02
  -4.791  0.2503E+02  0.2042E+02
  -4.791  0.2503E+02  0.2042E+02
  -4.791  0.2503E+02  0.2042E+02
  -4.790  0.2504E+02  0.2043E+02
  -4.790  0.2504E+02  0.2043E+02
  -4.790  0.2504E+02  0.2043E+02
  -4.790  0.2504E+02  0.2043E+02
  -4.790  0.2505E+02  0.2044E+02
  -4.790  0.2505E+02  0.2044E+02
  -4.790  0.2505E+02  0.2044E+02
  -4.790  0.2505E+02  0.2044E+02
  -4.790  0.2506E+02  0.2045E+02
  -4.790  0.2506E+02  0.2045E+02
  -4.789  0.2506E+02  0.2045E+02
  -4.789  0.2506E+02  0.2045E+02
  -4.789  0.2507E+02  0.2046E+02
  -4.789  0.2507E+02  0.2046E+02
  -4.789  0.2507E+02  0.2046E+02
  -4.789  0.2507E+02  0.2046E+02
  -4.789  0.2508E+02  0.2047E+02
  -4.789  0.2508E+02  0.2047E+02
  -4.789  0.2508E+02  0.2047E+02
  -4.788  0.2508E+02  0.2047E+02
  -4.788  0.2508E+02  0.2048E+02
  -4.788  0.2509E+02  0.2048E+02
  -4.788  0.2509E+02  0.2048E+02
  -4.788  0.2509E+02  0.2048E+02
  -4.788  0.2509E+02  0.2049E+02
  -4.788  0.2510E+02  0.2049E+02
  -4.788  0.2510E+02  0.2049E+02
  -4.788  0.2510E+02  0.2049E+02
  -4.788  0.2510E+02  0.2050E+02
  -4.787  0.2511E+02  0.2050E+02
  -4.787  0.2511E+02  0.2050E+02
  -4.787  0.2511E+02  0.2050E+02
  -4.787  0.2511E+02  0.2051E+02
  -4.787  0.2512E+02  0.2051E+02
  -4.787  0.2512E+02  0.2051E+02
  -4.787  0.2512E+02  0.2051E+02
  -4.787  0.2512E+02  0.2052E+02
  -4.787  0.2513E+02  0.2052E+02
  -4.787  0.2513E+02  0.2052E+02
  -4.787  0.2513E+02  0.2053E+02
  -4.786  0.2513E+02  0.2053E+02
  -4.786  0.2514E+02  0.2053E+02
  -4.786  0.2514E+02  0.2053E+02
  -4.786  0.2514E+02  0.2054E+02
  -4.786  0.2514E+02  0.2054E+02
  -4.786  0.2515E+02  0.2054E+02
  -4.786  0.2515E+02  0.2054E+02
  -4.786  0.2515E+02  0.2055E+02
  -4.786  0.2515E+02  0.2055E+02
  -4.785  0.2515E+02  0.2055E+02
  -4.785  0.2516E+02  0.2055E+02
  -4.785  0.2516E+02  0.2056E+02
  -4.785  0.2516E+02  0.2056E+02
  -4.785  0.2516E+02  0.2056E+02
  -4.785  0.2517E+02  0.2056E+02
  -4.785  0.2517E+02  0.2057E+02
  -4.785  0.2517E+02  0.2057E+02
  -4.785  0.2517E+02  0.2057E+02
  -4.785  0.2518E+02  0.2057E+02
  -4.785  0.2518E+02  0.2058E+02
  -4.784  0.2518E+02  0.2058E+02
  -4.784  0.2518E+02  0.2058E+02
  -4.784  0.2519E+02  0.2058E+02
  -4.784  0.2519E+02  0.2059E+02
  -4.784  0.2519E+02  0.2059E+02
  -4.784  0.2519E+02  0.2059E+02
  -4.784  0.2520E+02  0.2059E+02
  -4.784  0.2520E+02  0.2060E+02
  -4.784  0.2520E+02  0.2060E+02
  -4.784  0.2520E+02  0.2060E+02
  -4.783  0.2521E+02  0.2060E+02
  -4.783  0.2521E+02  0.2061E+02
  -4.783  0.2521E+02  0.2061E+02
  -4.783  0.2521E+02  0.2061E+02
  -4.783  0.2522E+02  0.2061E+02
  -4.783  0.2522E+02  0.2062E+02
  -4.783  0.2522E+02  0.2062E+02
  -4.783  0.2522E+02  0.2062E+02
  -4.783  0.2523E+02  0.2062E+02
  -4.782  0.2523E+02  0.2063E+02
  -4.782  0.2523E+02  0.2063E+02
  -4.782  0.2523E+02  0.2063E+02
  -4.782  0.2524E+02  0.2063E+02
  -4.782  0.2524E+02  0.2064E+02
  -4.782  0.2524E+02  0.2064E+02
  -4.782  0.2524E+02  0.2064E+02
  -4.782  0.2525E+02  0.2064E+02
  -4.782  0.2525E+02  0.2065E+02
  -4.782  0.2525E+02  0.2065E+02
  -4.781  0.2525E+02  0.2065E+02
  -4.781  0.2526E+02  0.2065E+02
  -4.781  0.2526E+02  0.2066E+02
  -4.781  0.2526E+02  0.2066E+02
  -4.781  0.2526E+02  0.2066E+02
  -4.781  0.2527E+02  0.2066E+02
  -4.781  0.2527E+02  0.2067E+02
  -4.781  0.2527E+02  0.2067E+02
  -4.781  0.2527E+02  0.2067E+02
  -4.781  0.2528E+02  0.2067E+02
  -4.780  0.2528E+02  0.2068E+02
  -4.780  0.2528E+02  0.2068E+02
  -4.780  0.2528E+02  0.2068E+02
  -4.780  0.2529E+02  0.2068E+02
  -4.780  0.2529E+02  0.2069E+02
  -4.780  0.2529E+02  0.2069E+02
  -4.780  0.2529E+02  0.2069E+02
  -4.780  0.2530E+02  0.2069E+02
  -4.780  0.2530E+02  0.2070E+02
  -4.780  0.2530E+02  0.2070E+02
  -4.780  0.2530E+02  0.2070E+02
  -4.779  0.2531E+02  0.2070E+02
  -4.779  0.2531E+02  0.2071E+02
  -4.779  0.2531E+02  0.2071E+02
  -4.779  0.2531E+02  0.2071E+02
  -4.779  0.2531E+02  0.2071E+02
  -4.779  0.2532E+02  0.2072E+02
  -4.779  0.2532E+02  0.2072E+02
  -4.779  0.2532E+02  0.2072E+02
  -4.779  0.2532E+02  0.2072E+02
  -4.779  0.2533E+02  0.2073E+02
  -4.778  0.2533E+02  0.2073E+02
  -4.778  0.2533E+02  0.2073E+02
  -4.778  0.2533E+02  0.2073E+02
  -4.778  0.2534E+02  0.2074E+02
  -4.778  0.2534E+02  0.2074E+02
  -4.778  0.2534E+02  0.2074E+02
  -4.778  0.2534E+02  0.2074E+02
  -4.778  0.2535E+02  0.2075E+02
  -4.778  0.2535E+02  0.2075E+02
  -4.778  0.2535E+02  0.2075E+02
  -4.777  0.2535E+02  0.2075E+02
  -4.777  0.2536E+02  0.2076E+02
  -4.777  0.2536E+02  0.2076E+02
  -4.777  0.2536E+02  0.2076E+02
  -4.777  0.2536E+02  0.2076E+02
  -4.777  0.2537E+02  0.2077E+02
  -4.777  0.2537E+02  0.2077E+02
  -4.777  0.2537E+02  0.2077E+02
  -4.777  0.2537E+02  0.2078E+02
  -4.776  0.2538E+02  0.2078E+02
  -4.776  0.2538E+02  0.2078E+02
  -4.776  0.2538E+02  0.2078E+02
  -4.776  0.2538E+02  0.2079E+02
  -4.776  0.2539E+02  0.2079E+02
  -4.776  0.2539E+02  0.2079E+02
  -4.776  0.2539E+02  0.2079E+02
  -4.776  0.2539E+02  0.2080E+02
  -4.776  0.2540E+02  0.2080E+02
  -4.776  0.2540E+02  0.2080E+02
  -4.776  0.2540E+02  0.2080E+02
  -4.775  0.2540E+02  0.2081E+02
  -4.775  0.2541E+02  0.2081E+02
  -4.775  0.2541E+02  0.2081E+02
  -4.775  0.2541E+02  0.2081E+02
  -4.775  0.2541E+02  0.2082E+02
  -4.775  0.2542E+02  0.2082E+02
  -4.775  0.2542E+02  0.2082E+02
  -4.775  0.2542E+02  0.2082E+02
  -4.775  0.2543E+02  0.2083E+02
  -4.774  0.2543E+02  0.2083E+02
  -4.774  0.2543E+02  0.2083E+02
  -4.774  0.2543E+02  0.2083E+02
  -4.774  0.2544E+02  0.2084E+02
  -4.774  0.2544E+02  0.2084E+02
  -4.774  0.2544E+02  0.2084E+02
  -4.774  0.2544E+02  0.2084E+02
  -4.774  0.2545E+02  0.2085E+02
  -4.774  0.2545E+02  0.2085E+02
  -4.774  0.2545E+02  0.2085E+02
  -4.774  0.2545E+02  0.2085E+02
  -4.773  0.2546E+02  0.2086E+02
  -4.773  0.2546E+02  0.2086E+02
  -4.773  0.2546E+02  0.2086E+02
  -4.773  0.2546E+02  0.2086E+02
  -4.773  0.2547E+02  0.2087E+02
  -4.773  0.2547E+02  0.2087E+02
  -4.773  0.2547E+02  0.2087E+02
  -4.773  0.2547E+02  0.2087E+02
  -4.773  0.2548E+02  0.2088E+02
  -4.773  0.2548E+02  0.2088E+02
  -4.772  0.2548E+02  0.2088E+02
  -4.772  0.2548E+02  0.2088E+02
  -4.772  0.2549E+02  0.2089E+02
  -4.772  0.2549E+02  0.2089E+02
  -4.772  0.2549E+02  0.2089E+02
  -4.772  0.2549E+02  0.2089E+02
  -4.772  0.2550E+02  0.2090E+02
  -4.772  0.2550E+02  0.2090E+02
  -4.772  0.2550E+02  0.2090E+02
  -4.772  0.2550E+02  0.2090E+02
  -4.771  0.2551E+02  0.2091E+02
  -4.771  0.2551E+02  0.2091E+02
  -4.771  0.2551E+02  0.2091E+02
  -4.771  0.2551E+02  0.2091E+02
  -4.771  0.2552E+02  0.2092E+02
  -4.771  0.2552E+02  0.2092E+02
  -4.771  0.2552E+02  0.2092E+02
  -4.771  0.2552E+02  0.2093E+02
  -4.771  0.2553E+02  0.2093E+02
  -4.771  0.2553E+02  0.2093E+02
  -4.770  0.2553E+02  0.2093E+02
  -4.770  0.2553E+02  0.2094E+02
  -4.770  0.2554E+02  0.2094E+02
  -4.770  0.2554E+02  0.2094E+02
  -4.770  0.2554E+02  0.2094E+02
  -4.770  0.2554E+02  0.2095E+02
  -4.770  0.2555E+02  0.2095E+02
  -4.770  0.2555E+02  0.2095E+02
  -4.770  0.2555E+02  0.2095E+02
  -4.769  0.2555E+02  0.2096E+02
  -4.769  0.2556E+02  0.2096E+02
  -4.769  0.2556E+02  0.2096E+02
  -4.769  0.2556E+02  0.2096E+02
  -4.769  0.2556E+02  0.2097E+02
  -4.769  0.2557E+02  0.2097E+02
  -4.769  0.2557E+02  0.2097E+02
  -4.769  0.2557E+02  0.2097E+02
  -4.769  0.2557E+02  0.2098E+02
  -4.769  0.2558E+02  0.2098E+02
  -4.769  0.2558E+02  0.2098E+02
  -4.768  0.2558E+02  0.2098E+02
  -4.768  0.2558E+02  0.2099E+02
  -4.768  0.2559E+02  0.2099E+02
  -4.768  0.2559E+02  0.2099E+02
  -4.768  0.2559E+02  0.2099E+02
  -4.768  0.2559E+02  0.2100E+02
  -4.768  0.2560E+02  0.2100E+02
  -4.768  0.2560E+02  0.2100E+02
  -4.768  0.2560E+02  0.2100E+02
  -4.768  0.2561E+02  0.2101E+02
  -4.767  0.2561E+02  0.2101E+02
  -4.767  0.2561E+02  0.2101E+02
  -4.767  0.2561E+02  0.2101E+02
  -4.767  0.2562E+02  0.2102E+02
  -4.767  0.2562E+02  0.2102E+02
  -4.767  0.2562E+02  0.2102E+02
  -4.767  0.2562E+02  0.2102E+02
  -4.767  0.2563E+02  0.2103E+02
  -4.767  0.2563E+02  0.2103E+02
  -4.767  0.2563E+02  0.2103E+02
  -4.766  0.2563E+02  0.2104E+02
  -4.766  0.2564E+02  0.2104E+02
  -4.766  0.2564E+02  0.2104E+02
  -4.766  0.2564E+02  0.2104E+02
  -4.766  0.2564E+02  0.2105E+02
  -4.766  0.2565E+02  0.2105E+02
  -4.766  0.2565E+02  0.2105E+02
  -4.766  0.2565E+02  0.2105E+02
  -4.766  0.2565E+02  0.2106E+02
  -4.766  0.2566E+02  0.2106E+02
  -4.765  0.2566E+02  0.2106E+02
  -4.765  0.2566E+02  0.2106E+02
  -4.765  0.2566E+02  0.2107E+02
  -4.765  0.2567E+02  0.2107E+02
  -4.765  0.2567E+02  0.2107E+02
  -4.765  0.2567E+02  0.2107E+02
  -4.765  0.2567E+02  0.2108E+02
  -4.765  0.2568E+02  0.2108E+02
  -4.765  0.2568E+02  0.2108E+02
  -4.764  0.2568E+02  0.2108E+02
  -4.764  0.2568E+02  0.2109E+02
  -4.764  0.2569E+02  0.2109E+02
  -4.764  0.2569E+02  0.2109E+02
  -4.764  0.2569E+02  0.2109E+02
  -4.764  0.2569E+02  0.2110E+02
  -4.764  0.2570E+02  0.2110E+02
  -4.764  0.2570E+02  0.2110E+02
  -4.764  0.2570E+02  0.2110E+02
  -4.764  0.2570E+02  0.2111E+02
  -4.763  0.2571E+02  0.2111E+02
  -4.763  0.2571E+02  0.2111E+02
  -4.763  0.2571E+02  0.2111E+02
  -4.763  0.2572E+02  0.2112E+02
  -4.763  0.2572E+02  0.2112E+02
  -4.763  0.2572E+02  0.2112E+02
  -4.763  0.2572E+02  0.2113E+02
  -4.763  0.2573E+02  0.2113E+02
  -4.763  0.2573E+02  0.2113E+02
  -4.763  0.2573E+02  0.2113E+02
  -4.763  0.2573E+02  0.2114E+02
  -4.762  0.2574E+02  0.2114E+02
  -4.762  0.2574E+02  0.2114E+02
  -4.762  0.2574E+02  0.2114E+02
  -4.762  0.2574E+02  0.2115E+02
  -4.762  0.2575E+02  0.2115E+02
  -4.762  0.2575E+02  0.2115E+02
  -4.762  0.2575E+02  0.2115E+02
  -4.762  0.2575E+02  0.2116E+02
  -4.762  0.2576E+02  0.2116E+02
  -4.762  0.2576E+02  0.2116E+02
  -4.761  0.2576E+02  0.2116E+02
  -4.761  0.2576E+02  0.2117E+02
  -4.761  0.2577E+02  0.2117E+02
  -4.761  0.2577E+02  0.2117E+02
  -4.761  0.2577E+02  0.2117E+02
  -4.761  0.2577E+02  0.2118E+02
  -4.761  0.2578E+02  0.2118E+02
  -4.761  0.2578E+02  0.2118E+02
  -4.761  0.2578E+02  0.2118E+02
  -4.761  0.2578E+02  0.2119E+02
  -4.760  0.2579E+02  0.2119E+02
  -4.760  0.2579E+02  0.2119E+02
  -4.760  0.2579E+02  0.2119E+02
  -4.760  0.2579E+02  0.2120E+02
  -4.760  0.2580E+02  0.2120E+02
  -4.760  0.2580E+02  0.2120E+02
  -4.760  0.2580E+02  0.2120E+02
  -4.760  0.2581E+02  0.2121E+02
  -4.760  0.2581E+02  0.2121E+02
  -4.760  0.2581E+02  0.2121E+02
  -4.759  0.2581E+02  0.2122E+02
  -4.759  0.2582E+02  0.2122E+02
  -4.759  0.2582E+02  0.2122E+02
  -4.759  0.2582E+02  0.2122E+02
  -4.759  0.2582E+02  0.2123E+02
  -4.759  0.2583E+02  0.2123E+02
  -4.759  0.2583E+02  0.2123E+02
  -4.759  0.2583E+02  0.2123E+02
  -4.759  0.2583E+02  0.2124E+02
  -4.758  0.2584E+02  0.2124E+02
  -4.758  0.2584E+02  0.2124E+02
  -4.758  0.2584E+02  0.2124E+02
  -4.758  0.2584E+02  0.2125E+02
  -4.758  0.2585E+02  0.2125E+02
  -4.758  0.2585E+02  0.2125E+02
  -4.758  0.2585E+02  0.2125E+02
  -4.758  0.2585E+02  0.2126E+02
  -4.758  0.2586E+02  0.2126E+02
  -4.758  0.2586E+02  0.2126E+02
  -4.758  0.2586E+02  0.2126E+02
  -4.757  0.2586E+02  0.2127E+02
  -4.757  0.2587E+02  0.2127E+02
  -4.757  0.2587E+02  0.2127E+02
  -4.757  0.2587E+02  0.2127E+02
  -4.757  0.2588E+02  0.2128E+02
  -4.757  0.2588E+02  0.2128E+02
  -4.757  0.2588E+02  0.2128E+02
  -4.757  0.2588E+02  0.2129E+02
  -4.757  0.2589E+02  0.2129E+02
  -4.756  0.2589E+02  0.2129E+02
  -4.756  0.2589E+02  0.2129E+02
  -4.756  0.2589E+02  0.2130E+02
  -4.756  0.2590E+02  0.2130E+02
  -4.756  0.2590E+02  0.2130E+02
  -4.756  0.2590E+02  0.2130E+02
  -4.756  0.2590E+02  0.2131E+02
  -4.756  0.2591E+02  0.2131E+02
  -4.756  0.2591E+02  0.2131E+02
  -4.756  0.2591E+02  0.2131E+02
  -4.756  0.2591E+02  0.2132E+02
  -4.755  0.2592E+02  0.2132E+02
  -4.755  0.2592E+02  0.2132E+02
  -4.755  0.2592E+02  0.2132E+02
  -4.755  0.2592E+02  0.2133E+02
  -4.755  0.2593E+02  0.2133E+02
  -4.755  0.2593E+02  0.2133E+02
  -4.755  0.2593E+02  0.2133E+02
  -4.755  0.2593E+02  0.2134E+02
  -4.755  0.2594E+02  0.2134E+02
  -4.755  0.2594E+02  0.2134E+02
  -4.754  0.2594E+02  0.2134E+02
  -4.754  0.2594E+02  0.2135E+02
  -4.754  0.2595E+02  0.2135E+02
  -4.754  0.2595E+02  0.2135E+02
  -4.754  0.2595E+02  0.2136E+02
  -4.754  0.2596E+02  0.2136E+02
  -4.754  0.2596E+02  0.2136E+02
  -4.754  0.2596E+02  0.2136E+02
  -4.754  0.2596E+02  0.2137E+02
  -4.754  0.2597E+02  0.2137E+02
  -4.753  0.2597E+02  0.2137E+02
  -4.753  0.2597E+02  0.2137E+02
  -4.753  0.2597E+02  0.2138E+02
  -4.753  0.2598E+02  0.2138E+02
  -4.753  0.2598E+02  0.2138E+02
  -4.753  0.2598E+02  0.2138E+02
  -4.753  0.2598E+02  0.2139E+02
  -4.753  0.2599E+02  0.2139E+02
  -4.753  0.2599E+02  0.2139E+02
  -4.752  0.2599E+02  0.2139E+02
  -4.752  0.2599E+02  0.2140E+02
  -4.752  0.2600E+02  0.2140E+02
  -4.752  0.2600E+02  0.2140E+02
  -4.752  0.2600E+02  0.2140E+02
  -4.752  0.2600E+02  0.2141E+02
  -4.752  0.2601E+02  0.2141E+02
  -4.752  0.2601E+02  0.2141E+02
  -4.752  0.2601E+02  0.2141E+02
  -4.752  0.2601E+02  0.2142E+02
  -4.752  0.2602E+02  0.2142E+02
  -4.751  0.2602E+02  0.2142E+02
  -4.751  0.2602E+02  0.2143E+02
  -4.751  0.2603E+02  0.2143E+02
  -4.751  0.2603E+02  0.2143E+02
  -4.751  0.2603E+02  0.2143E+02
  -4.751  0.2603E+02  0.2144E+02
  -4.751  0.2604E+02  0.2144E+02
  -4.751  0.2604E+02  0.2144E+02
  -4.751  0.2604E+02  0.2144E+02
  -4.751  0.2604E+02  0.2145E+02
  -4.750  0.2605E+02  0.2145E+02
  -4.750  0.2605E+02  0.2145E+02
  -4.750  0.2605E+02  0.2145E+02
  -4.750  0.2605E+02  0.2146E+02
  -4.750  0.2606E+02  0.2146E+02
  -4.750  0.2606E+02  0.2146E+02
  -4.750  0.2606E+02  0.2146E+02
  -4.750  0.2606E+02  0.2147E+02
  -4.750  0.2607E+02  0.2147E+02
  -4.750  0.2607E+02  0.2147E+02
  -4.749  0.2607E+02  0.2147E+02
  -4.749  0.2607E+02  0.2148E+02
  -4.749  0.2608E+02  0.2148E+02
  -4.749  0.2608E+02  0.2148E+02
  -4.749  0.2608E+02  0.2149E+02
  -4.749  0.2608E+02  0.2149E+02
  -4.749  0.2609E+02  0.2149E+02
  -4.749  0.2609E+02  0.2149E+02
  -4.749  0.2609E+02  0.2150E+02
  -4.748  0.2610E+02  0.2150E+02
  -4.748  0.2610E+02  0.2150E+02
  -4.748  0.2610E+02  0.2150E+02
  -4.748  0.2610E+02  0.2151E+02
  -4.748  0.2611E+02  0.2151E+02
  -4.748  0.2611E+02  0.2151E+02
  -4.748  0.2611E+02  0.2151E+02
  -4.748  0.2611E+02  0.2152E+02
  -4.748  0.2612E+02  0.2152E+02
  -4.748  0.2612E+02  0.2152E+02
  -4.748  0.2612E+02  0.2152E+02
  -4.747  0.2612E+02  0.2153E+02
  -4.747  0.2613E+02  0.2153E+02
  -4.747  0.2613E+02  0.2153E+02
  -4.747  0.2613E+02  0.2153E+02
  -4.747  0.2613E+02  0.2154E+02
  -4.747  0.2614E+02  0.2154E+02
  -4.747  0.2614E+02  0.2154E+02
  -4.747  0.2614E+02  0.2155E+02
  -4.747  0.2614E+02  0.2155E+02
  -4.747  0.2615E+02  0.2155E+02
  -4.746  0.2615E+02  0.2155E+02
  -4.746  0.2615E+02  0.2156E+02
  -4.746  0.2615E+02  0.2156E+02
  -4.746  0.2616E+02  0.2156E+02
  -4.746  0.2616E+02  0.2156E+02
  -4.746  0.2616E+02  0.2157E+02
  -4.746  0.2617E+02  0.2157E+02
  -4.746  0.2617E+02  0.2157E+02
  -4.746  0.2617E+02  0.2157E+02
  -4.745  0.2617E+02  0.2158E+02
  -4.745  0.2618E+02  0.2158E+02
  -4.745  0.2618E+02  0.2158E+02
  -4.745  0.2618E+02  0.2158E+02
  -4.745  0.2618E+02  0.2159E+02
  -4.745  0.2619E+02  0.2159E+02
  -4.745  0.2619E+02  0.2159E+02
  -4.745  0.2619E+02  0.2159E+02
  -4.745  0.2619E+02  0.2160E+02
  -4.745  0.2620E+02  0.2160E+02
  -4.745  0.2620E+02  0.2160E+02
  -4.744  0.2620E+02  0.2161E+02
  -4.744  0.2620E+02  0.2161E+02
  -4.744  0.2621E+02  0.2161E+02
  -4.744  0.2621E+02  0.2161E+02
  -4.744  0.2621E+02  0.2162E+02
  -4.744  0.2621E+02  0.2162E+02
  -4.744  0.2622E+02  0.2162E+02
  -4.744  0.2622E+02  0.2162E+02
  -4.744  0.2622E+02  0.2163E+02
  -4.744  0.2622E+02  0.2163E+02
  -4.743  0.2623E+02  0.2163E+02
  -4.743  0.2623E+02  0.2163E+02
  -4.743  0.2623E+02  0.2164E+02
  -4.743  0.2624E+02  0.2164E+02
  -4.743  0.2624E+02  0.2164E+02
  -4.743  0.2624E+02  0.2164E+02
  -4.743  0.2624E+02  0.2165E+02
  -4.743  0.2625E+02  0.2165E+02
  -4.743  0.2625E+02  0.2165E+02
  -4.743  0.2625E+02  0.2166E+02
  -4.742  0.2625E+02  0.2166E+02
  -4.742  0.2626E+02  0.2166E+02
  -4.742  0.2626E+02  0.2166E+02
  -4.742  0.2626E+02  0.2167E+02
  -4.742  0.2626E+02  0.2167E+02
  -4.742  0.2627E+02  0.2167E+02
  -4.742  0.2627E+02  0.2167E+02
  -4.742  0.2627E+02  0.2168E+02
  -4.742  0.2627E+02  0.2168E+02
  -4.742  0.2628E+02  0.2168E+02
  -4.741  0.2628E+02  0.2168E+02
  -4.741  0.2628E+02  0.2169E+02
  -4.741  0.2628E+02  0.2169E+02
  -4.741  0.2629E+02  0.2169E+02
  -4.741  0.2629E+02  0.2169E+02
  -4.741  0.2629E+02  0.2170E+02
  -4.741  0.2629E+02  0.2170E+02
  -4.741  0.2630E+02  0.2170E+02
  -4.741  0.2630E+02  0.2171E+02
  -4.740  0.2630E+02  0.2171E+02
  -4.740  0.2631E+02  0.2171E+02
  -4.740  0.2631E+02  0.2171E+02
  -4.740  0.2631E+02  0.2172E+02
  -4.740  0.2631E+02  0.2172E+02
  -4.740  0.2632E+02  0.2172E+02
  -4.740  0.2632E+02  0.2172E+02
  -4.740  0.2632E+02  0.2173E+02
  -4.740  0.2632E+02  0.2173E+02
  -4.740  0.2633E+02  0.2173E+02
  -4.740  0.2633E+02  0.2173E+02
  -4.739  0.2633E+02  0.2174E+02
  -4.739  0.2633E+02  0.2174E+02
  -4.739  0.2634E+02  0.2174E+02
  -4.739  0.2634E+02  0.2174E+02
  -4.739  0.2634E+02  0.2175E+02
  -4.739  0.2634E+02  0.2175E+02
  -4.739  0.2635E+02  0.2175E+02
  -4.739  0.2635E+02  0.2176E+02
  -4.739  0.2635E+02  0.2176E+02
  -4.739  0.2635E+02  0.2176E+02
  -4.738  0.2636E+02  0.2176E+02
  -4.738  0.2636E+02  0.2177E+02
  -4.738  0.2636E+02  0.2177E+02
  -4.738  0.2636E+02  0.2177E+02
  -4.738  0.2637E+02  0.2177E+02
  -4.738  0.2637E+02  0.2178E+02
  -4.738  0.2637E+02  0.2178E+02
  -4.738  0.2637E+02  0.2178E+02
  -4.738  0.2638E+02  0.2178E+02
  -4.737  0.2638E+02  0.2179E+02
  -4.737  0.2638E+02  0.2179E+02
  -4.737  0.2639E+02  0.2179E+02
  -4.737  0.2639E+02  0.2179E+02
  -4.737  0.2639E+02  0.2180E+02
  -4.737  0.2639E+02  0.2180E+02
  -4.737  0.2640E+02  0.2180E+02
  -4.737  0.2640E+02  0.2181E+02
  -4.737  0.2640E+02  0.2181E+02
  -4.737  0.2640E+02  0.2181E+02
  -4.737  0.2641E+02  0.2181E+02
  -4.736  0.2641E+02  0.2182E+02
  -4.736  0.2641E+02  0.2182E+02
  -4.736  0.2641E+02  0.2182E+02
  -4.736  0.2642E+02  0.2182E+02
  -4.736  0.2642E+02  0.2183E+02
  -4.736  0.2642E+02  0.2183E+02
  -4.736  0.2642E+02  0.2183E+02
  -4.736  0.2643E+02  0.2183E+02
  -4.736  0.2643E+02  0.2184E+02
  -4.736  0.2643E+02  0.2184E+02
  -4.735  0.2643E+02  0.2184E+02
  -4.735  0.2644E+02  0.2184E+02
  -4.735  0.2644E+02  0.2185E+02
  -4.735  0.2644E+02  0.2185E+02
  -4.735  0.2644E+02  0.2185E+02
  -4.735  0.2645E+02  0.2186E+02
  -4.735  0.2645E+02  0.2186E+02
  -4.735  0.2645E+02  0.2186E+02
  -4.735  0.2645E+02  0.2186E+02
  -4.734  0.2646E+02  0.2187E+02
  -4.734  0.2646E+02  0.2187E+02
  -4.734  0.2646E+02  0.2187E+02
  -4.734  0.2646E+02  0.2187E+02
  -4.734  0.2647E+02  0.2188E+02
  -4.734  0.2647E+02  0.2188E+02
  -4.734  0.2647E+02  0.2188E+02
  -4.734  0.2648E+02  0.2188E+02
  -4.734  0.2648E+02  0.2189E+02
  -4.734  0.2648E+02  0.2189E+02
  -4.734  0.2648E+02  0.2189E+02
  -4.733  0.2649E+02  0.2190E+02
  -4.733  0.2649E+02  0.2190E+02
  -4.733  0.2649E+02  0.2190E+02
  -4.733  0.2649E+02  0.2190E+02
  -4.733  0.2650E+02  0.2191E+02
  -4.733  0.2650E+02  0.2191E+02
  -4.733  0.2650E+02  0.2191E+02
  -4.733  0.2650E+02  0.2191E+02
  -4.733  0.2651E+02  0.2192E+02
  -4.732  0.2651E+02  0.2192E+02
  -4.732  0.2651E+02  0.2192E+02
  -4.732  0.2651E+02  0.2192E+02
  -4.732  0.2652E+02  0.2193E+02
  -4.732  0.2652E+02  0.2193E+02
  -4.732  0.2652E+02  0.2193E+02
  -4.732  0.2652E+02  0.2193E+02
  -4.732  0.2653E+02  0.2194E+02
  -4.732  0.2653E+02  0.2194E+02
  -4.732  0.2653E+02  0.2194E+02
  -4.732  0.2653E+02  0.2195E+02
  -4.731  0.2654E+02  0.2195E+02
  -4.731  0.2654E+02  0.2195E+02
  -4.731  0.2654E+02  0.2195E+02
  -4.731  0.2654E+02  0.2196E+02
  -4.731  0.2655E+02  0.2196E+02
  -4.731  0.2655E+02  0.2196E+02
  -4.731  0.2655E+02  0.2196E+02
  -4.731  0.2655E+02  0.2197E+02
  -4.731  0.2656E+02  0.2197E+02
  -4.731  0.2656E+02  0.2197E+02
  -4.730  0.2656E+02  0.2197E+02
  -4.730  0.2656E+02  0.2198E+02
  -4.730  0.2657E+02  0.2198E+02
  -4.730  0.2657E+02  0.2198E+02
  -4.730  0.2657E+02  0.2199E+02
  -4.730  0.2657E+02  0.2199E+02
  -4.730  0.2658E+02  0.2199E+02
  -4.730  0.2658E+02  0.2199E+02
  -4.730  0.2658E+02  0.2200E+02
  -4.729  0.2659E+02  0.2200E+02
  -4.729  0.2659E+02  0.2200E+02
  -4.729  0.2659E+02  0.2200E+02
  -4.729  0.2659E+02  0.2201E+02
  -4.729  0.2660E+02  0.2201E+02
  -4.729  0.2660E+02  0.2201E+02
  -4.729  0.2660E+02  0.2201E+02
  -4.729  0.2660E+02  0.2202E+02
  -4.729  0.2661E+02  0.2202E+02
  -4.729  0.2661E+02  0.2202E+02
  -4.729  0.2661E+02  0.2203E+02
  -4.728  0.2661E+02  0.2203E+02
  -4.728  0.2662E+02  0.2203E+02
  -4.728  0.2662E+02  0.2203E+02
  -4.728  0.2662E+02  0.2204E+02
  -4.728  0.2662E+02  0.2204E+02
  -4.728  0.2663E+02  0.2204E+02
  -4.728  0.2663E+02  0.2204E+02
  -4.728  0.2663E+02  0.2205E+02
  -4.728  0.2663E+02  0.2205E+02
  -4.728  0.2664E+02  0.2205E+02
  -4.727  0.2664E+02  0.2205E+02
  -4.727  0.2664E+02  0.2206E+02
  -4.727  0.2664E+02  0.2206E+02
  -4.727  0.2665E+02  0.2206E+02
  -4.727  0.2665E+02  0.2207E+02
  -4.727  0.2665E+02  0.2207E+02
  -4.727  0.2665E+02  0.2207E+02
  -4.727  0.2666E+02  0.2207E+02
  -4.727  0.2666E+02  0.2208E+02
  -4.726  0.2666E+02  0.2208E+02
  -4.726  0.2666E+02  0.2208E+02
  -4.726  0.2667E+02  0.2208E+02
  -4.726  0.2667E+02  0.2209E+02
  -4.726  0.2667E+02  0.2209E+02
  -4.726  0.2667E+02  0.2209E+02
  -4.726  0.2668E+02  0.2209E+02
  -4.726  0.2668E+02  0.2210E+02
  -4.726  0.2668E+02  0.2210E+02
  -4.726  0.2668E+02  0.2210E+02
  -4.726  0.2669E+02  0.2211E+02
  -4.725  0.2669E+02  0.2211E+02
  -4.725  0.2669E+02  0.2211E+02
  -4.725  0.2669E+02  0.2211E+02
  -4.725  0.2670E+02  0.2212E+02
  -4.725  0.2670E+02  0.2212E+02
  -4.725  0.2670E+02  0.2212E+02
  -4.725  0.2670E+02  0.2212E+02
  -4.725  0.2671E+02  0.2213E+02
  -4.725  0.2671E+02  0.2213E+02
  -4.725  0.2671E+02  0.2213E+02
  -4.724  0.2671E+02  0.2213E+02
  -4.724  0.2672E+02  0.2214E+02
  -4.724  0.2672E+02  0.2214E+02
  -4.724  0.2672E+02  0.2214E+02
  -4.724  0.2672E+02  0.2215E+02
  -4.724  0.2673E+02  0.2215E+02
  -4.724  0.2673E+02  0.2215E+02
  -4.724  0.2673E+02  0.2215E+02
  -4.724  0.2673E+02  0.2216E+02
  -4.723  0.2674E+02  0.2216E+02
  -4.723  0.2674E+02  0.2216E+02
  -4.723  0.2674E+02  0.2216E+02
  -4.723  0.2674E+02  0.2217E+02
  -4.723  0.2675E+02  0.2217E+02
  -4.723  0.2675E+02  0.2217E+02
  -4.723  0.2675E+02  0.2217E+02
  -4.723  0.2675E+02  0.2218E+02
  -4.723  0.2676E+02  0.2218E+02
  -4.723  0.2676E+02  0.2218E+02
  -4.723  0.2676E+02  0.2219E+02
  -4.722  0.2676E+02  0.2219E+02
  -4.722  0.2677E+02  0.2219E+02
  -4.722  0.2677E+02  0.2219E+02
  -4.722  0.2677E+02  0.2220E+02
  -4.722  0.2677E+02  0.2220E+02
  -4.722  0.2678E+02  0.2220E+02
  -4.722  0.2678E+02  0.2220E+02
  -4.722  0.2678E+02  0.2221E+02
  -4.722  0.2678E+02  0.2221E+02
  -4.721  0.2679E+02  0.2221E+02
  -4.721  0.2679E+02  0.2221E+02
  -4.721  0.2679E+02  0.2222E+02
  -4.721  0.2679E+02  0.2222E+02
  -4.721  0.2680E+02  0.2222E+02
  -4.721  0.2680E+02  0.2223E+02
  -4.721  0.2680E+02  0.2223E+02
  -4.721  0.2680E+02  0.2223E+02
  -4.721  0.2681E+02  0.2223E+02
  -4.721  0.2681E+02  0.2224E+02
  -4.721  0.2681E+02  0.2224E+02
  -4.720  0.2681E+02  0.2224E+02
  -4.720  0.2682E+02  0.2224E+02
  -4.720  0.2682E+02  0.2225E+02
  -4.720  0.2682E+02  0.2225E+02
  -4.720  0.2682E+02  0.2225E+02
  -4.720  0.2683E+02  0.2226E+02
  -4.720  0.2683E+02  0.2226E+02
  -4.720  0.2683E+02  0.2226E+02
  -4.720  0.2683E+02  0.2226E+02
  -4.720  0.2684E+02  0.2227E+02
  -4.719  0.2684E+02  0.2227E+02
  -4.719  0.2684E+02  0.2227E+02
  -4.719  0.2684E+02  0.2227E+02
  -4.719  0.2685E+02  0.2228E+02
  -4.719  0.2685E+02  0.2228E+02
  -4.719  0.2685E+02  0.2228E+02
  -4.719  0.2685E+02  0.2228E+02
  -4.719  0.2686E+02  0.2229E+02
  -4.719  0.2686E+02  0.2229E+02
  -4.719  0.2686E+02  0.2229E+02
  -4.718  0.2686E+02  0.2230E+02
  -4.718  0.2687E+02  0.2230E+02
  -4.718  0.2687E+02  0.2230E+02
  -4.718  0.2687E+02  0.2230E+02
  -4.718  0.2687E+02  0.2231E+02
  -4.718  0.2688E+02  0.2231E+02
  -4.718  0.2688E+02  0.2231E+02
  -4.718  0.2688E+02  0.2231E+02
  -4.718  0.2688E+02  0.2232E+02
  -4.718  0.2689E+02  0.2232E+02
  -4.717  0.2689E+02  0.2232E+02
  -4.717  0.2689E+02  0.2232E+02
  -4.717  0.2689E+02  0.2233E+02
  -4.717  0.2690E+02  0.2233E+02
  -4.717  0.2690E+02  0.2233E+02
  -4.717  0.2690E+02  0.2234E+02
  -4.717  0.2690E+02  0.2234E+02
  -4.717  0.2691E+02  0.2234E+02
  -4.717  0.2691E+02  0.2234E+02
  -4.716  0.2691E+02  0.2235E+02
  -4.716  0.2691E+02  0.2235E+02
  -4.716  0.2692E+02  0.2235E+02
  -4.716  0.2692E+02  0.2235E+02
  -4.716  0.2692E+02  0.2236E+02
  -4.716  0.2692E+02  0.2236E+02
  -4.716  0.2693E+02  0.2236E+02
  -4.716  0.2693E+02  0.2237E+02
  -4.716  0.2693E+02  0.2237E+02
  -4.716  0.2693E+02  0.2237E+02
  -4.715  0.2694E+02  0.2237E+02
  -4.715  0.2694E+02  0.2238E+02
  -4.715  0.2694E+02  0.2238E+02
  -4.715  0.2694E+02  0.2238E+02
  -4.715  0.2695E+02  0.2238E+02
  -4.715  0.2695E+02  0.2239E+02
  -4.715  0.2695E+02  0.2239E+02
  -4.715  0.2695E+02  0.2239E+02
  -4.715  0.2696E+02  0.2239E+02
  -4.715  0.2696E+02  0.2240E+02
  -4.715  0.2696E+02  0.2240E+02
  -4.714  0.2696E+02  0.2240E+02
  -4.714  0.2697E+02  0.2241E+02
  -4.714  0.2697E+02  0.2241E+02
  -4.714  0.2697E+02  0.2241E+02
  -4.714  0.2697E+02  0.2241E+02
  -4.714  0.2698E+02  0.2242E+02
  -4.714  0.2698E+02  0.2242E+02
  -4.714  0.2698E+02  0.2242E+02
  -4.714  0.2698E+02  0.2242E+02
  -4.714  0.2699E+02  0.2243E+02
  -4.713  0.2699E+02  0.2243E+02
  -4.713  0.2699E+02  0.2243E+02
  -4.713  0.2699E+02  0.2244E+02
  -4.713  0.2699E+02  0.2244E+02
  -4.713  0.2700E+02  0.2244E+02
  -4.713  0.2700E+02  0.2244E+02
  -4.713  0.2700E+02  0.2245E+02
  -4.713  0.2700E+02  0.2245E+02
  -4.713  0.2701E+02  0.2245E+02
  -4.713  0.2701E+02  0.2245E+02
  -4.712  0.2701E+02  0.2246E+02
  -4.712  0.2701E+02  0.2246E+02
  -4.712  0.2702E+02  0.2246E+02
  -4.712  0.2702E+02  0.2247E+02
  -4.712  0.2702E+02  0.2247E+02
  -4.712  0.2702E+02  0.2247E+02
  -4.712  0.2703E+02  0.2247E+02
  -4.712  0.2703E+02  0.2248E+02
  -4.712  0.2703E+02  0.2248E+02
  -4.712  0.2703E+02  0.2248E+02
  -4.711  0.2704E+02  0.2248E+02
  -4.711  0.2704E+02  0.2249E+02
  -4.711  0.2704E+02  0.2249E+02
  -4.711  0.2704E+02  0.2249E+02
  -4.711  0.2705E+02  0.2249E+02
  -4.711  0.2705E+02  0.2250E+02
  -4.711  0.2705E+02  0.2250E+02
  -4.711  0.2705E+02  0.2250E+02
  -4.711  0.2706E+02  0.2251E+02
  -4.710  0.2706E+02  0.2251E+02
  -4.710  0.2706E+02  0.2251E+02
  -4.710  0.2706E+02  0.2251E+02
  -4.710  0.2707E+02  0.2252E+02
  -4.710  0.2707E+02  0.2252E+02
  -4.710  0.2707E+02  0.2252E+02
  -4.710  0.2707E+02  0.2252E+02
  -4.710  0.2707E+02  0.2253E+02
  -4.710  0.2708E+02  0.2253E+02
  -4.710  0.2708E+02  0.2253E+02
  -4.710  0.2708E+02  0.2254E+02
  -4.709  0.2708E+02  0.2254E+02
  -4.709  0.2709E+02  0.2254E+02
  -4.709  0.2709E+02  0.2254E+02
  -4.709  0.2709E+02  0.2255E+02
  -4.709  0.2709E+02  0.2255E+02
  -4.709  0.2710E+02  0.2255E+02
  -4.709  0.2710E+02  0.2255E+02
  -4.709  0.2710E+02  0.2256E+02
  -4.709  0.2710E+02  0.2256E+02
  -4.708  0.2711E+02  0.2256E+02
  -4.708  0.2711E+02  0.2257E+02
  -4.708  0.2711E+02  0.2257E+02
  -4.708  0.2711E+02  0.2257E+02
  -4.708  0.2712E+02  0.2257E+02
  -4.708  0.2712E+02  0.2258E+02
  -4.708  0.2712E+02  0.2258E+02
  -4.708  0.2712E+02  0.2258E+02
  -4.708  0.2713E+02  0.2258E+02
  -4.708  0.2713E+02  0.2259E+02
  -4.708  0.2713E+02  0.2259E+02
  -4.707  0.2713E+02  0.2259E+02
  -4.707  0.2713E+02  0.2260E+02
  -4.707  0.2714E+02  0.2260E+02
  -4.707  0.2714E+02  0.2260E+02
  -4.707  0.2714E+02  0.2260E+02
  -4.707  0.2714E+02  0.2261E+02
  -4.707  0.2715E+02  0.2261E+02
  -4.707  0.2715E+02  0.2261E+02
  -4.707  0.2715E+02  0.2261E+02
  -4.707  0.2715E+02  0.2262E+02
  -4.706  0.2716E+02  0.2262E+02
  -4.706  0.2716E+02  0.2262E+02
  -4.706  0.2716E+02  0.2262E+02
  -4.706  0.2716E+02  0.2263E+02
  -4.706  0.2717E+02  0.2263E+02
  -4.706  0.2717E+02  0.2263E+02
  -4.706  0.2717E+02  0.2264E+02
  -4.706  0.2717E+02  0.2264E+02
  -4.706  0.2718E+02  0.2264E+02
  -4.705  0.2718E+02  0.2264E+02
  -4.705  0.2718E+02  0.2265E+02
  -4.705  0.2718E+02  0.2265E+02
  -4.705  0.2718E+02  0.2265E+02
  -4.705  0.2719E+02  0.2265E+02
  -4.705  0.2719E+02  0.2266E+02
  -4.705  0.2719E+02  0.2266E+02
  -4.705  0.2719E+02  0.2266E+02
  -4.705  0.2720E+02  0.2267E+02
  -4.705  0.2720E+02  0.2267E+02
  -4.704  0.2720E+02  0.2267E+02
  -4.704  0.2720E+02  0.2267E+02
  -4.704  0.2721E+02  0.2268E+02
  -4.704  0.2721E+02  0.2268E+02
  -4.704  0.2721E+02  0.2268E+02
  -4.704  0.2721E+02  0.2268E+02
  -4.704  0.2722E+02  0.2269E+02
  -4.704  0.2722E+02  0.2269E+02
  -4.704  0.2722E+02  0.2269E+02
  -4.704  0.2722E+02  0.2270E+02
  -4.704  0.2722E+02  0.2270E+02
  -4.703  0.2723E+02  0.2270E+02
  -4.703  0.2723E+02  0.2270E+02
  -4.703  0.2723E+02  0.2271E+02
  -4.703  0.2723E+02  0.2271E+02
  -4.703  0.2724E+02  0.2271E+02
  -4.703  0.2724E+02  0.2271E+02
  -4.703  0.2724E+02  0.2272E+02
  -4.703  0.2724E+02  0.2272E+02
  -4.703  0.2725E+02  0.2272E+02
  -4.703  0.2725E+02  0.2273E+02
  -4.702  0.2725E+02  0.2273E+02
  -4.702  0.2725E+02  0.2273E+02
  -4.702  0.2726E+02  0.2273E+02
  -4.702  0.2726E+02  0.2274E+02
  -4.702  0.2726E+02  0.2274E+02
  -4.702  0.2726E+02  0.2274E+02
  -4.702  0.2726E+02  0.2274E+02
  -4.702  0.2727E+02  0.2275E+02
  -4.702  0.2727E+02  0.2275E+02
  -4.702  0.2727E+02  0.2275E+02
  -4.701  0.2727E+02  0.2276E+02
  -4.701  0.2728E+02  0.2276E+02
  -4.701  0.2728E+02  0.2276E+02
  -4.701  0.2728E+02  0.2276E+02
  -4.701  0.2728E+02  0.2277E+02
  -4.701  0.2729E+02  0.2277E+02
  -4.701  0.2729E+02  0.2277E+02
  -4.701  0.2729E+02  0.2277E+02
  -4.701  0.2729E+02  0.2278E+02
  -4.700  0.2730E+02  0.2278E+02
  -4.700  0.2730E+02  0.2278E+02
  -4.700  0.2730E+02  0.2279E+02
  -4.700  0.2730E+02  0.2279E+02
  -4.700  0.2730E+02  0.2279E+02
  -4.700  0.2731E+02  0.2279E+02
  -4.700  0.2731E+02  0.2280E+02
  -4.700  0.2731E+02  0.2280E+02
  -4.700  0.2731E+02  0.2280E+02
  -4.700  0.2732E+02  0.2280E+02
  -4.699  0.2732E+02  0.2281E+02
  -4.699  0.2732E+02  0.2281E+02
  -4.699  0.2732E+02  0.2281E+02
  -4.699  0.2733E+02  0.2282E+02
  -4.699  0.2733E+02  0.2282E+02
  -4.699  0.2733E+02  0.2282E+02
  -4.699  0.2733E+02  0.2282E+02
  -4.699  0.2733E+02  0.2283E+02
  -4.699  0.2734E+02  0.2283E+02
  -4.699  0.2734E+02  0.2283E+02
  -4.699  0.2734E+02  0.2283E+02
  -4.698  0.2734E+02  0.2284E+02
  -4.698  0.2735E+02  0.2284E+02
  -4.698  0.2735E+02  0.2284E+02
  -4.698  0.2735E+02  0.2285E+02
  -4.698  0.2735E+02  0.2285E+02
  -4.698  0.2735E+02  0.2285E+02
  -4.698  0.2736E+02  0.2285E+02
  -4.698  0.2736E+02  0.2286E+02
  -4.698  0.2736E+02  0.2286E+02
  -4.697  0.2736E+02  0.2286E+02
  -4.697  0.2737E+02  0.2286E+02
  -4.697  0.2737E+02  0.2287E+02
  -4.697  0.2737E+02  0.2287E+02
  -4.697  0.2737E+02  0.2287E+02
  -4.697  0.2738E+02  0.2288E+02
  -4.697  0.2738E+02  0.2288E+02
  -4.697  0.2738E+02  0.2288E+02
  -4.697  0.2738E+02  0.2288E+02
  -4.697  0.2738E+02  0.2289E+02
  -4.697  0.2739E+02  0.2289E+02
  -4.696  0.2739E+02  0.2289E+02
  -4.696  0.2739E+02  0.2289E+02
  -4.696  0.2739E+02  0.2290E+02
  -4.696  0.2740E+02  0.2290E+02
  -4.696  0.2740E+02  0.2290E+02
  -4.696  0.2740E+02  0.2291E+02
  -4.696  0.2740E+02  0.2291E+02
  -4.696  0.2740E+02  0.2291E+02
  -4.696  0.2741E+02  0.2291E+02
  -4.696  0.2741E+02  0.2292E+02
  -4.695  0.2741E+02  0.2292E+02
  -4.695  0.2741E+02  0.2292E+02
  -4.695  0.2742E+02  0.2293E+02
  -4.695  0.2742E+02  0.2293E+02
  -4.695  0.2742E+02  0.2293E+02
  -4.695  0.2742E+02  0.2293E+02
  -4.695  0.2743E+02  0.2294E+02
  -4.695  0.2743E+02  0.2294E+02
  -4.695  0.2743E+02  0.2294E+02
  -4.694  0.2743E+02  0.2294E+02
  -4.694  0.2743E+02  0.2295E+02
  -4.694  0.2744E+02  0.2295E+02
  -4.694  0.2744E+02  0.2295E+02
  -4.694  0.2744E+02  0.2296E+02
  -4.694  0.2744E+02  0.2296E+02
  -4.694  0.2745E+02  0.2296E+02
  -4.694  0.2745E+02  0.2296E+02
  -4.694  0.2745E+02  0.2297E+02
  -4.694  0.2745E+02  0.2297E+02
  -4.693  0.2745E+02  0.2297E+02
  -4.693  0.2746E+02  0.2297E+02
  -4.693  0.2746E+02  0.2298E+02
  -4.693  0.2746E+02  0.2298E+02
  -4.693  0.2746E+02  0.2298E+02
  -4.693  0.2747E+02  0.2299E+02
  -4.693  0.2747E+02  0.2299E+02
  -4.693  0.2747E+02  0.2299E+02
  -4.693  0.2747E+02  0.2299E+02
  -4.693  0.2747E+02  0.2300E+02
  -4.692  0.2748E+02  0.2300E+02
  -4.692  0.2748E+02  0.2300E+02
  -4.692  0.2748E+02  0.2300E+02
  -4.692  0.2748E+02  0.2301E+02
  -4.692  0.2749E+02  0.2301E+02
  -4.692  0.2749E+02  0.2301E+02
  -4.692  0.2749E+02  0.2302E+02
  -4.692  0.2749E+02  0.2302E+02
  -4.692  0.2749E+02  0.2302E+02
  -4.692  0.2750E+02  0.2302E+02
  -4.692  0.2750E+02  0.2303E+02
  -4.691  0.2750E+02  0.2303E+02
  -4.691  0.2750E+02  0.2303E+02
  -4.691  0.2751E+02  0.2303E+02
  -4.691  0.2751E+02  0.2304E+02
  -4.691  0.2751E+02  0.2304E+02
  -4.691  0.2751E+02  0.2304E+02
  -4.691  0.2751E+02  0.2305E+02
  -4.691  0.2752E+02  0.2305E+02
  -4.691  0.2752E+02  0.2305E+02
  -4.691  0.2752E+02  0.2305E+02
  -4.690  0.2752E+02  0.2306E+02
  -4.690  0.2753E+02  0.2306E+02
  -4.690  0.2753E+02  0.2306E+02
  -4.690  0.2753E+02  0.2307E+02
  -4.690  0.2753E+02  0.2307E+02
  -4.690  0.2753E+02  0.2307E+02
  -4.690  0.2754E+02  0.2307E+02
  -4.690  0.2754E+02  0.2308E+02
  -4.690  0.2754E+02  0.2308E+02
  -4.690  0.2754E+02  0.2308E+02
  -4.689  0.2754E+02  0.2308E+02
  -4.689  0.2755E+02  0.2309E+02
  -4.689  0.2755E+02  0.2309E+02
  -4.689  0.2755E+02  0.2309E+02
  -4.689  0.2755E+02  0.2310E+02
  -4.689  0.2756E+02  0.2310E+02
  -4.689  0.2756E+02  0.2310E+02
  -4.689  0.2756E+02  0.2310E+02
  -4.689  0.2756E+02  0.2311E+02
  -4.689  0.2756E+02  0.2311E+02
  -4.688  0.2757E+02  0.2311E+02
  -4.688  0.2757E+02  0.2311E+02
  -4.688  0.2757E+02  0.2312E+02
  -4.688  0.2757E+02  0.2312E+02
  -4.688  0.2758E+02  0.2312E+02
  -4.688  0.2758E+02  0.2313E+02
  -4.688  0.2758E+02  0.2313E+02
  -4.688  0.2758E+02  0.2313E+02
  -4.688  0.2758E+02  0.2313E+02
  -4.688  0.2759E+02  0.2314E+02
  -4.687  0.2759E+02  0.2314E+02
  -4.687  0.2759E+02  0.2314E+02
  -4.687  0.2759E+02  0.2315E+02
  -4.687  0.2759E+02  0.2315E+02
  -4.687  0.2760E+02  0.2315E+02
  -4.687  0.2760E+02  0.2315E+02
  -4.687  0.2760E+02  0.2316E+02
  -4.687  0.2760E+02  0.2316E+02
  -4.687  0.2761E+02  0.2316E+02
  -4.686  0.2761E+02  0.2316E+02
  -4.686  0.2761E+02  0.2317E+02
  -4.686  0.2761E+02  0.2317E+02
  -4.686  0.2761E+02  0.2317E+02
  -4.686  0.2762E+02  0.2318E+02
  -4.686  0.2762E+02  0.2318E+02
  -4.686  0.2762E+02  0.2318E+02
  -4.686  0.2762E+02  0.2318E+02
  -4.686  0.2762E+02  0.2319E+02
  -4.686  0.2763E+02  0.2319E+02
  -4.686  0.2763E+02  0.2319E+02
  -4.685  0.2763E+02  0.2319E+02
  -4.685  0.2763E+02  0.2320E+02
  -4.685  0.2764E+02  0.2320E+02
  -4.685  0.2764E+02  0.2320E+02
  -4.685  0.2764E+02  0.2321E+02
  -4.685  0.2764E+02  0.2321E+02
  -4.685  0.2764E+02  0.2321E+02
  -4.685  0.2765E+02  0.2321E+02
  -4.685  0.2765E+02  0.2322E+02
  -4.685  0.2765E+02  0.2322E+02
  -4.684  0.2765E+02  0.2322E+02
  -4.684  0.2765E+02  0.2323E+02
  -4.684  0.2766E+02  0.2323E+02
  -4.684  0.2766E+02  0.2323E+02
  -4.684  0.2766E+02  0.2323E+02
  -4.684  0.2766E+02  0.2324E+02
  -4.684  0.2767E+02  0.2324E+02
  -4.684  0.2767E+02  0.2324E+02
  -4.684  0.2767E+02  0.2324E+02
  -4.684  0.2767E+02  0.2325E+02
  -4.683  0.2767E+02  0.2325E+02
  -4.683  0.2768E+02  0.2325E+02
  -4.683  0.2768E+02  0.2326E+02
  -4.683  0.2768E+02  0.2326E+02
  -4.683  0.2768E+02  0.2326E+02
  -4.683  0.2768E+02  0.2326E+02
  -4.683  0.2769E+02  0.2327E+02
  -4.683  0.2769E+02  0.2327E+02
  -4.683  0.2769E+02  0.2327E+02
  -4.683  0.2769E+02  0.2328E+02
  -4.682  0.2769E+02  0.2328E+02
  -4.682  0.2770E+02  0.2328E+02
  -4.682  0.2770E+02  0.2328E+02
  -4.682  0.2770E+02  0.2329E+02
  -4.682  0.2770E+02  0.2329E+02
  -4.682  0.2770E+02  0.2329E+02
  -4.682  0.2771E+02  0.2329E+02
  -4.682  0.2771E+02  0.2330E+02
  -4.682  0.2771E+02  0.2330E+02
  -4.681  0.2771E+02  0.2330E+02
  -4.681  0.2772E+02  0.2331E+02
  -4.681  0.2772E+02  0.2331E+02
  -4.681  0.2772E+02  0.2331E+02
  -4.681  0.2772E+02  0.2331E+02
  -4.681  0.2772E+02  0.2332E+02
  -4.681  0.2773E+02  0.2332E+02
  -4.681  0.2773E+02  0.2332E+02
  -4.681  0.2773E+02  0.2332E+02
  -4.681  0.2773E+02  0.2333E+02
  -4.681  0.2773E+02  0.2333E+02
  -4.680  0.2774E+02  0.2333E+02
  -4.680  0.2774E+02  0.2334E+02
  -4.680  0.2774E+02  0.2334E+02
  -4.680  0.2774E+02  0.2334E+02
  -4.680  0.2774E+02  0.2334E+02
  -4.680  0.2775E+02  0.2335E+02
  -4.680  0.2775E+02  0.2335E+02
  -4.680  0.2775E+02  0.2335E+02
  -4.680  0.2775E+02  0.2336E+02
  -4.679  0.2775E+02  0.2336E+02
  -4.679  0.2776E+02  0.2336E+02
  -4.679  0.2776E+02  0.2336E+02
  -4.679  0.2776E+02  0.2337E+02
  -4.679  0.2776E+02  0.2337E+02
  -4.679  0.2776E+02  0.2337E+02
  -4.679  0.2777E+02  0.2337E+02
  -4.679  0.2777E+02  0.2338E+02
  -4.679  0.2777E+02  0.2338E+02
  -4.679  0.2777E+02  0.2338E+02
  -4.679  0.2777E+02  0.2339E+02
  -4.678  0.2778E+02  0.2339E+02
  -4.678  0.2778E+02  0.2339E+02
  -4.678  0.2778E+02  0.2339E+02
  -4.678  0.2778E+02  0.2340E+02
  -4.678  0.2778E+02  0.2340E+02
  -4.678  0.2779E+02  0.2340E+02
  -4.678  0.2779E+02  0.2341E+02
  -4.678  0.2779E+02  0.2341E+02
  -4.678  0.2779E+02  0.2341E+02
  -4.678  0.2779E+02  0.2341E+02
  -4.677  0.2780E+02  0.2342E+02
  -4.677  0.2780E+02  0.2342E+02
  -4.677  0.2780E+02  0.2342E+02
  -4.677  0.2780E+02  0.2342E+02
  -4.677  0.2780E+02  0.2343E+02
  -4.677  0.2781E+02  0.2343E+02
  -4.677  0.2781E+02  0.2343E+02
  -4.677  0.2781E+02  0.2344E+02
  -4.677  0.2781E+02  0.2344E+02
  -4.676  0.2781E+02  0.2344E+02
  -4.676  0.2782E+02  0.2344E+02
  -4.676  0.2782E+02  0.2345E+02
  -4.676  0.2782E+02  0.2345E+02
  -4.676  0.2782E+02  0.2345E+02
  -4.676  0.2782E+02  0.2346E+02
  -4.676  0.2783E+02  0.2346E+02
  -4.676  0.2783E+02  0.2346E+02
  -4.676  0.2783E+02  0.2346E+02
  -4.676  0.2783E+02  0.2347E+02
  -4.675  0.2783E+02  0.2347E+02
  -4.675  0.2784E+02  0.2347E+02
  -4.675  0.2784E+02  0.2348E+02
  -4.675  0.2784E+02  0.2348E+02
  -4.675  0.2784E+02  0.2348E+02
  -4.675  0.2784E+02  0.2348E+02
  -4.675  0.2785E+02  0.2349E+02
  -4.675  0.2785E+02  0.2349E+02
  -4.675  0.2785E+02  0.2349E+02
  -4.675  0.2785E+02  0.2349E+02
  -4.675  0.2785E+02  0.2350E+02
  -4.674  0.2786E+02  0.2350E+02
  -4.674  0.2786E+02  0.2350E+02
  -4.674  0.2786E+02  0.2351E+02
  -4.674  0.2786E+02  0.2351E+02
  -4.674  0.2786E+02  0.2351E+02
  -4.674  0.2787E+02  0.2351E+02
  -4.674  0.2787E+02  0.2352E+02
  -4.674  0.2787E+02  0.2352E+02
  -4.674  0.2787E+02  0.2352E+02
  -4.674  0.2787E+02  0.2353E+02
  -4.673  0.2788E+02  0.2353E+02
  -4.673  0.2788E+02  0.2353E+02
  -4.673  0.2788E+02  0.2353E+02
  -4.673  0.2788E+02  0.2354E+02
  -4.673  0.2788E+02  0.2354E+02
  -4.673  0.2789E+02  0.2354E+02
  -4.673  0.2789E+02  0.2354E+02
  -4.673  0.2789E+02  0.2355E+02
  -4.673  0.2789E+02  0.2355E+02
  -4.673  0.2789E+02  0.2355E+02
  -4.672  0.2790E+02  0.2356E+02
  -4.672  0.2790E+02  0.2356E+02
  -4.672  0.2790E+02  0.2356E+02
  -4.672  0.2790E+02  0.2356E+02
  -4.672  0.2790E+02  0.2357E+02
  -4.672  0.2790E+02  0.2357E+02
  -4.672  0.2791E+02  0.2357E+02
  -4.672  0.2791E+02  0.2358E+02
  -4.672  0.2791E+02  0.2358E+02
  -4.671  0.2791E+02  0.2358E+02
  -4.671  0.2791E+02  0.2358E+02
  -4.671  0.2792E+02  0.2359E+02
  -4.671  0.2792E+02  0.2359E+02
  -4.671  0.2792E+02  0.2359E+02
  -4.671  0.2792E+02  0.2359E+02
  -4.671  0.2792E+02  0.2360E+02
  -4.671  0.2793E+02  0.2360E+02
  -4.671  0.2793E+02  0.2360E+02
  -4.671  0.2793E+02  0.2361E+02
  -4.670  0.2793E+02  0.2361E+02
  -4.670  0.2793E+02  0.2361E+02
  -4.670  0.2794E+02  0.2361E+02
  -4.670  0.2794E+02  0.2362E+02
  -4.670  0.2794E+02  0.2362E+02
  -4.670  0.2794E+02  0.2362E+02
  -4.670  0.2794E+02  0.2363E+02
  -4.670  0.2794E+02  0.2363E+02
  -4.670  0.2795E+02  0.2363E+02
  -4.670  0.2795E+02  0.2363E+02
  -4.670  0.2795E+02  0.2364E+02
  -4.669  0.2795E+02  0.2364E+02
  -4.669  0.2795E+02  0.2364E+02
  -4.669  0.2796E+02  0.2365E+02
  -4.669  0.2796E+02  0.2365E+02
  -4.669  0.2796E+02  0.2365E+02
  -4.669  0.2796E+02  0.2365E+02
  -4.669  0.2796E+02  0.2366E+02
  -4.669  0.2797E+02  0.2366E+02
  -4.669  0.2797E+02  0.2366E+02
  -4.668  0.2797E+02  0.2366E+02
  -4.668  0.2797E+02  0.2367E+02
  -4.668  0.2797E+02  0.2367E+02
  -4.668  0.2797E+02  0.2367E+02
  -4.668  0.2798E+02  0.2368E+02
  -4.668  0.2798E+02  0.2368E+02
  -4.668  0.2798E+02  0.2368E+02
  -4.668  0.2798E+02  0.2368E+02
  -4.668  0.2798E+02  0.2369E+02
  -4.668  0.2799E+02  0.2369E+02
  -4.668  0.2799E+02  0.2369E+02
  -4.667  0.2799E+02  0.2370E+02
  -4.667  0.2799E+02  0.2370E+02
  -4.667  0.2799E+02  0.2370E+02
  -4.667  0.2800E+02  0.2370E+02
  -4.667  0.2800E+02  0.2371E+02
  -4.667  0.2800E+02  0.2371E+02
  -4.667  0.2800E+02  0.2371E+02
  -4.667  0.2800E+02  0.2372E+02
  -4.667  0.2800E+02  0.2372E+02
  -4.667  0.2801E+02  0.2372E+02
  -4.666  0.2801E+02  0.2372E+02
  -4.666  0.2801E+02  0.2373E+02
  -4.666  0.2801E+02  0.2373E+02
  -4.666  0.2801E+02  0.2373E+02
  -4.666  0.2802E+02  0.2373E+02
  -4.666  0.2802E+02  0.2374E+02
  -4.666  0.2802E+02  0.2374E+02
  -4.666  0.2802E+02  0.2374E+02
  -4.666  0.2802E+02  0.2375E+02
  -4.666  0.2802E+02  0.2375E+02
  -4.665  0.2803E+02  0.2375E+02
  -4.665  0.2803E+02  0.2375E+02
  -4.665  0.2803E+02  0.2376E+02
  -4.665  0.2803E+02  0.2376E+02
  -4.665  0.2803E+02  0.2376E+02
  -4.665  0.2804E+02  0.2377E+02
  -4.665  0.2804E+02  0.2377E+02
  -4.665  0.2804E+02  0.2377E+02
  -4.665  0.2804E+02  0.2377E+02
  -4.664  0.2804E+02  0.2378E+02
  -4.664  0.2804E+02  0.2378E+02
  -4.664  0.2805E+02  0.2378E+02
  -4.664  0.2805E+02  0.2379E+02
  -4.664  0.2805E+02  0.2379E+02
  -4.664  0.2805E+02  0.2379E+02
  -4.664  0.2805E+02  0.2379E+02
  -4.664  0.2806E+02  0.2380E+02
  -4.664  0.2806E+02  0.2380E+02
  -4.664  0.2806E+02  0.2380E+02
  -4.663  0.2806E+02  0.2380E+02
  -4.663  0.2806E+02  0.2381E+02
  -4.663  0.2806E+02  0.2381E+02
  -4.663  0.2807E+02  0.2381E+02
  -4.663  0.2807E+02  0.2382E+02
  -4.663  0.2807E+02  0.2382E+02
  -4.663  0.2807E+02  0.2382E+02
  -4.663  0.2807E+02  0.2382E+02
  -4.663  0.2807E+02  0.2383E+02
  -4.663  0.2808E+02  0.2383E+02
  -4.663  0.2808E+02  0.2383E+02
  -4.662  0.2808E+02  0.2384E+02
  -4.662  0.2808E+02  0.2384E+02
  -4.662  0.2808E+02  0.2384E+02
  -4.662  0.2809E+02  0.2384E+02
  -4.662  0.2809E+02  0.2385E+02
  -4.662  0.2809E+02  0.2385E+02
  -4.662  0.2809E+02  0.2385E+02
  -4.662  0.2809E+02  0.2386E+02
  -4.662  0.2809E+02  0.2386E+02
  -4.662  0.2810E+02  0.2386E+02
  -4.661  0.2810E+02  0.2386E+02
  -4.661  0.2810E+02  0.2387E+02
  -4.661  0.2810E+02  0.2387E+02
  -4.661  0.2810E+02  0.2387E+02
  -4.661  0.2810E+02  0.2388E+02
  -4.661  0.2811E+02  0.2388E+02
  -4.661  0.2811E+02  0.2388E+02
  -4.661  0.2811E+02  0.2388E+02
  -4.661  0.2811E+02  0.2389E+02
  -4.660  0.2811E+02  0.2389E+02
  -4.660  0.2811E+02  0.2389E+02
  -4.660  0.2812E+02  0.2389E+02
  -4.660  0.2812E+02  0.2390E+02
  -4.660  0.2812E+02  0.2390E+02
  -4.660  0.2812E+02  0.2390E+02
  -4.660  0.2812E+02  0.2391E+02
  -4.660  0.2813E+02  0.2391E+02
  -4.660  0.2813E+02  0.2391E+02
  -4.660  0.2813E+02  0.2391E+02
  -4.660  0.2813E+02  0.2392E+02
  -4.659  0.2813E+02  0.2392E+02
  -4.659  0.2813E+02  0.2392E+02
  -4.659  0.2814E+02  0.2393E+02
  -4.659  0.2814E+02  0.2393E+02
  -4.659  0.2814E+02  0.2393E+02
  -4.659  0.2814E+02  0.2393E+02
  -4.659  0.2814E+02  0.2394E+02
  -4.659  0.2814E+02  0.2394E+02
  -4.659  0.2815E+02  0.2394E+02
  -4.659  0.2815E+02  0.2395E+02
  -4.658  0.2815E+02  0.2395E+02
  -4.658  0.2815E+02  0.2395E+02
  -4.658  0.2815E+02  0.2395E+02
  -4.658  0.2815E+02  0.2396E+02
  -4.658  0.2816E+02  0.2396E+02
  -4.658  0.2816E+02  0.2396E+02
  -4.658  0.2816E+02  0.2397E+02
  -4.658  0.2816E+02  0.2397E+02
  -4.658  0.2816E+02  0.2397E+02
  -4.657  0.2816E+02  0.2397E+02
  -4.657  0.2817E+02  0.2398E+02
  -4.657  0.2817E+02  0.2398E+02
  -4.657  0.2817E+02  0.2398E+02
  -4.657  0.2817E+02  0.2398E+02
  -4.657  0.2817E+02  0.2399E+02
  -4.657  0.2817E+02  0.2399E+02
  -4.657  0.2818E+02  0.2399E+02
  -4.657  0.2818E+02  0.2400E+02
  -4.657  0.2818E+02  0.2400E+02
  -4.657  0.2818E+02  0.2400E+02
  -4.656  0.2818E+02  0.2400E+02
  -4.656  0.2818E+02  0.2401E+02
  -4.656  0.2819E+02  0.2401E+02
  -4.656  0.2819E+02  0.2401E+02
  -4.656  0.2819E+02  0.2402E+02
  -4.656  0.2819E+02  0.2402E+02
  -4.656  0.2819E+02  0.2402E+02
  -4.656  0.2819E+02  0.2402E+02
  -4.656  0.2820E+02  0.2403E+02
  -4.655  0.2820E+02  0.2403E+02
  -4.655  0.2820E+02  0.2403E+02
  -4.655  0.2820E+02  0.2404E+02
  -4.655  0.2820E+02  0.2404E+02
  -4.655  0.2820E+02  0.2404E+02
  -4.655  0.2821E+02  0.2404E+02
  -4.655  0.2821E+02  0.2405E+02
  -4.655  0.2821E+02  0.2405E+02
  -4.655  0.2821E+02  0.2405E+02
  -4.655  0.2821E+02  0.2406E+02
  -4.655  0.2821E+02  0.2406E+02
  -4.654  0.2822E+02  0.2406E+02
  -4.654  0.2822E+02  0.2406E+02
  -4.654  0.2822E+02  0.2407E+02
  -4.654  0.2822E+02  0.2407E+02
  -4.654  0.2822E+02  0.2407E+02
  -4.654  0.2822E+02  0.2408E+02
  -4.654  0.2822E+02  0.2408E+02
  -4.654  0.2823E+02  0.2408E+02
  -4.654  0.2823E+02  0.2408E+02
  -4.654  0.2823E+02  0.2409E+02
  -4.653  0.2823E+02  0.2409E+02
  -4.653  0.2823E+02  0.2409E+02
  -4.653  0.2823E+02  0.2409E+02
  -4.653  0.2824E+02  0.2410E+02
  -4.653  0.2824E+02  0.2410E+02
  -4.653  0.2824E+02  0.2410E+02
  -4.653  0.2824E+02  0.2411E+02
  -4.653  0.2824E+02  0.2411E+02
  -4.653  0.2824E+02  0.2411E+02
  -4.652  0.2825E+02  0.2411E+02
  -4.652  0.2825E+02  0.2412E+02
  -4.652  0.2825E+02  0.2412E+02
  -4.652  0.2825E+02  0.2412E+02
  -4.652  0.2825E+02  0.2413E+02
  -4.652  0.2825E+02  0.2413E+02
  -4.652  0.2825E+02  0.2413E+02
  -4.652  0.2826E+02  0.2413E+02
  -4.652  0.2826E+02  0.2414E+02
  -4.652  0.2826E+02  0.2414E+02
  -4.652  0.2826E+02  0.2414E+02
  -4.651  0.2826E+02  0.2415E+02
  -4.651  0.2826E+02  0.2415E+02
  -4.651  0.2827E+02  0.2415E+02
  -4.651  0.2827E+02  0.2415E+02
  -4.651  0.2827E+02  0.2416E+02
  -4.651  0.2827E+02  0.2416E+02
  -4.651  0.2827E+02  0.2416E+02
  -4.651  0.2827E+02  0.2417E+02
  -4.651  0.2827E+02  0.2417E+02
  -4.651  0.2828E+02  0.2417E+02
  -4.650  0.2828E+02  0.2417E+02
  -4.650  0.2828E+02  0.2418E+02
  -4.650  0.2828E+02  0.2418E+02
  -4.650  0.2828E+02  0.2418E+02
  -4.650  0.2828E+02  0.2419E+02
  -4.650  0.2829E+02  0.2419E+02
  -4.650  0.2829E+02  0.2419E+02
  -4.650  0.2829E+02  0.2419E+02
  -4.650  0.2829E+02  0.2420E+02
  -4.649  0.2829E+02  0.2420E+02
  -4.649  0.2829E+02  0.2420E+02
  -4.649  0.2829E+02  0.2421E+02
  -4.649  0.2830E+02  0.2421E+02
  -4.649  0.2830E+02  0.2421E+02
  -4.649  0.2830E+02  0.2421E+02
  -4.649  0.2830E+02  0.2422E+02
  -4.649  0.2830E+02  0.2422E+02
  -4.649  0.2830E+02  0.2422E+02
  -4.649  0.2831E+02  0.2422E+02
  -4.649  0.2831E+02  0.2423E+02
  -4.648  0.2831E+02  0.2423E+02
  -4.648  0.2831E+02  0.2423E+02
  -4.648  0.2831E+02  0.2424E+02
  -4.648  0.2831E+02  0.2424E+02
  -4.648  0.2831E+02  0.2424E+02
  -4.648  0.2832E+02  0.2424E+02
  -4.648  0.2832E+02  0.2425E+02
  -4.648  0.2832E+02  0.2425E+02
  -4.648  0.2832E+02  0.2425E+02
  -4.647  0.2832E+02  0.2426E+02
  -4.647  0.2832E+02  0.2426E+02
  -4.647  0.2832E+02  0.2426E+02
  -4.647  0.2833E+02  0.2426E+02
  -4.647  0.2833E+02  0.2427E+02
  -4.647  0.2833E+02  0.2427E+02
  -4.647  0.2833E+02  0.2427E+02
  -4.647  0.2833E+02  0.2428E+02
  -4.647  0.2833E+02  0.2428E+02
  -4.647  0.2834E+02  0.2428E+02
  -4.646  0.2834E+02  0.2428E+02
  -4.646  0.2834E+02  0.2429E+02
  -4.646  0.2834E+02  0.2429E+02
  -4.646  0.2834E+02  0.2429E+02
  -4.646  0.2834E+02  0.2430E+02
  -4.646  0.2834E+02  0.2430E+02
  -4.646  0.2835E+02  0.2430E+02
  -4.646  0.2835E+02  0.2430E+02
  -4.646  0.2835E+02  0.2431E+02
  -4.646  0.2835E+02  0.2431E+02
  -4.646  0.2835E+02  0.2431E+02
  -4.645  0.2835E+02  0.2432E+02
  -4.645  0.2835E+02  0.2432E+02
  -4.645  0.2836E+02  0.2432E+02
  -4.645  0.2836E+02  0.2432E+02
  -4.645  0.2836E+02  0.2433E+02
  -4.645  0.2836E+02  0.2433E+02
  -4.645  0.2836E+02  0.2433E+02
  -4.645  0.2836E+02  0.2434E+02
  -4.645  0.2836E+02  0.2434E+02
  -4.644  0.2837E+02  0.2434E+02
  -4.644  0.2837E+02  0.2434E+02
  -4.644  0.2837E+02  0.2435E+02
  -4.644  0.2837E+02  0.2435E+02
  -4.644  0.2837E+02  0.2435E+02
  -4.644  0.2837E+02  0.2436E+02
  -4.644  0.2837E+02  0.2436E+02
  -4.644  0.2838E+02  0.2436E+02
  -4.644  0.2838E+02  0.2436E+02
  -4.644  0.2838E+02  0.2437E+02
  -4.644  0.2838E+02  0.2437E+02
  -4.643  0.2838E+02  0.2437E+02
  -4.643  0.2838E+02  0.2438E+02
  -4.643  0.2838E+02  0.2438E+02
  -4.643  0.2839E+02  0.2438E+02
  -4.643  0.2839E+02  0.2438E+02
  -4.643  0.2839E+02  0.2439E+02
  -4.643  0.2839E+02  0.2439E+02
  -4.643  0.2839E+02  0.2439E+02
  -4.643  0.2839E+02  0.2439E+02
  -4.643  0.2839E+02  0.2440E+02
  -4.642  0.2839E+02  0.2440E+02
  -4.642  0.2840E+02  0.2440E+02
  -4.642  0.2840E+02  0.2441E+02
  -4.642  0.2840E+02  0.2441E+02
  -4.642  0.2840E+02  0.2441E+02
  -4.642  0.2840E+02  0.2441E+02
  -4.642  0.2840E+02  0.2442E+02
  -4.642  0.2840E+02  0.2442E+02
  -4.642  0.2841E+02  0.2442E+02
  -4.641  0.2841E+02  0.2443E+02
  -4.641  0.2841E+02  0.2443E+02
  -4.641  0.2841E+02  0.2443E+02
  -4.641  0.2841E+02  0.2443E+02
  -4.641  0.2841E+02  0.2444E+02
  -4.641  0.2841E+02  0.2444E+02
  -4.641  0.2842E+02  0.2444E+02
  -4.641  0.2842E+02  0.2445E+02
  -4.641  0.2842E+02  0.2445E+02
  -4.641  0.2842E+02  0.2445E+02
  -4.641  0.2842E+02  0.2445E+02
  -4.640  0.2842E+02  0.2446E+02
  -4.640  0.2842E+02  0.2446E+02
  -4.640  0.2842E+02  0.2446E+02
  -4.640  0.2843E+02  0.2447E+02
  -4.640  0.2843E+02  0.2447E+02
  -4.640  0.2843E+02  0.2447E+02
  -4.640  0.2843E+02  0.2447E+02
  -4.640  0.2843E+02  0.2448E+02
  -4.640  0.2843E+02  0.2448E+02
  -4.639  0.2843E+02  0.2448E+02
  -4.639  0.2844E+02  0.2449E+02
  -4.639  0.2844E+02  0.2449E+02
  -4.639  0.2844E+02  0.2449E+02
  -4.639  0.2844E+02  0.2449E+02
  -4.639  0.2844E+02  0.2450E+02
  -4.639  0.2844E+02  0.2450E+02
  -4.639  0.2844E+02  0.2450E+02
  -4.639  0.2844E+02  0.2451E+02
  -4.639  0.2845E+02  0.2451E+02
  -4.638  0.2845E+02  0.2451E+02
  -4.638  0.2845E+02  0.2451E+02
  -4.638  0.2845E+02  0.2452E+02
  -4.638  0.2845E+02  0.2452E+02
  -4.638  0.2845E+02  0.2452E+02
  -4.638  0.2845E+02  0.2453E+02
  -4.638  0.2845E+02  0.2453E+02
  -4.638  0.2846E+02  0.2453E+02
  -4.638  0.2846E+02  0.2453E+02
  -4.638  0.2846E+02  0.2454E+02
  -4.638  0.2846E+02  0.2454E+02
  -4.637  0.2846E+02  0.2454E+02
  -4.637  0.2846E+02  0.2455E+02
  -4.637  0.2846E+02  0.2455E+02
  -4.637  0.2846E+02  0.2455E+02
  -4.637  0.2847E+02  0.2455E+02
  -4.637  0.2847E+02  0.2456E+02
  -4.637  0.2847E+02  0.2456E+02
  -4.637  0.2847E+02  0.2456E+02
  -4.637  0.2847E+02  0.2457E+02
  -4.637  0.2847E+02  0.2457E+02
  -4.636  0.2847E+02  0.2457E+02
  -4.636  0.2848E+02  0.2457E+02
  -4.636  0.2848E+02  0.2458E+02
  -4.636  0.2848E+02  0.2458E+02
  -4.636  0.2848E+02  0.2458E+02
  -4.636  0.2848E+02  0.2459E+02
  -4.636  0.2848E+02  0.2459E+02
  -4.636  0.2848E+02  0.2459E+02
  -4.636  0.2848E+02  0.2459E+02
  -4.635  0.2848E+02  0.2460E+02
  -4.635  0.2849E+02  0.2460E+02
  -4.635  0.2849E+02  0.2460E+02
  -4.635  0.2849E+02  0.2461E+02
  -4.635  0.2849E+02  0.2461E+02
  -4.635  0.2849E+02  0.2461E+02
  -4.635  0.2849E+02  0.2461E+02
  -4.635  0.2849E+02  0.2462E+02
  -4.635  0.2849E+02  0.2462E+02
  -4.635  0.2850E+02  0.2462E+02
  -4.635  0.2850E+02  0.2463E+02
  -4.634  0.2850E+02  0.2463E+02
  -4.634  0.2850E+02  0.2463E+02
  -4.634  0.2850E+02  0.2463E+02
  -4.634  0.2850E+02  0.2464E+02
  -4.634  0.2850E+02  0.2464E+02
  -4.634  0.2850E+02  0.2464E+02
  -4.634  0.2851E+02  0.2465E+02
  -4.634  0.2851E+02  0.2465E+02
  -4.634  0.2851E+02  0.2465E+02
  -4.633  0.2851E+02  0.2465E+02
  -4.633  0.2851E+02  0.2466E+02
  -4.633  0.2851E+02  0.2466E+02
  -4.633  0.2851E+02  0.2466E+02
  -4.633  0.2851E+02  0.2467E+02
  -4.633  0.2852E+02  0.2467E+02
  -4.633  0.2852E+02  0.2467E+02
  -4.633  0.2852E+02  0.2467E+02
  -4.633  0.2852E+02  0.2468E+02
  -4.633  0.2852E+02  0.2468E+02
  -4.633  0.2852E+02  0.2468E+02
  -4.632  0.2852E+02  0.2469E+02
  -4.632  0.2852E+02  0.2469E+02
  -4.632  0.2852E+02  0.2469E+02
  -4.632  0.2853E+02  0.2469E+02
  -4.632  0.2853E+02  0.2470E+02
  -4.632  0.2853E+02  0.2470E+02
  -4.632  0.2853E+02  0.2470E+02
  -4.632  0.2853E+02  0.2471E+02
  -4.632  0.2853E+02  0.2471E+02
  -4.631  0.2853E+02  0.2471E+02
  -4.631  0.2853E+02  0.2471E+02
  -4.631  0.2854E+02  0.2472E+02
  -4.631  0.2854E+02  0.2472E+02
  -4.631  0.2854E+02  0.2472E+02
  -4.631  0.2854E+02  0.2473E+02
  -4.631  0.2854E+02  0.2473E+02
  -4.631  0.2854E+02  0.2473E+02
  -4.631  0.2854E+02  0.2473E+02
  -4.631  0.2854E+02  0.2474E+02
  -4.631  0.2854E+02  0.2474E+02
  -4.630  0.2855E+02  0.2474E+02
  -4.630  0.2855E+02  0.2475E+02
  -4.630  0.2855E+02  0.2475E+02
  -4.630  0.2855E+02  0.2475E+02
  -4.630  0.2855E+02  0.2475E+02
  -4.630  0.2855E+02  0.2476E+02
  -4.630  0.2855E+02  0.2476E+02
  -4.630  0.2855E+02  0.2476E+02
  -4.630  0.2855E+02  0.2477E+02
  -4.630  0.2856E+02  0.2477E+02
  -4.629  0.2856E+02  0.2477E+02
  -4.629  0.2856E+02  0.2477E+02
  -4.629  0.2856E+02  0.2478E+02
  -4.629  0.2856E+02  0.2478E+02
  -4.629  0.2856E+02  0.2478E+02
  -4.629  0.2856E+02  0.2479E+02
  -4.629  0.2856E+02  0.2479E+02
  -4.629  0.2856E+02  0.2479E+02
  -4.629  0.2857E+02  0.2479E+02
  -4.628  0.2857E+02  0.2480E+02
  -4.628  0.2857E+02  0.2480E+02
  -4.628  0.2857E+02  0.2480E+02
  -4.628  0.2857E+02  0.2481E+02
  -4.628  0.2857E+02  0.2481E+02
  -4.628  0.2857E+02  0.2481E+02
  -4.628  0.2857E+02  0.2481E+02
  -4.628  0.2857E+02  0.2482E+02
  -4.628  0.2857E+02  0.2482E+02
  -4.628  0.2858E+02  0.2482E+02
  -4.627  0.2858E+02  0.2483E+02
  -4.627  0.2858E+02  0.2483E+02
  -4.627  0.2858E+02  0.2483E+02
  -4.627  0.2858E+02  0.2483E+02
  -4.627  0.2858E+02  0.2484E+02
  -4.627  0.2858E+02  0.2484E+02
  -4.627  0.2858E+02  0.2484E+02
  -4.627  0.2858E+02  0.2485E+02
  -4.627  0.2859E+02  0.2485E+02
  -4.627  0.2859E+02  0.2485E+02
  -4.627  0.2859E+02  0.2485E+02
  -4.626  0.2859E+02  0.2486E+02
  -4.626  0.2859E+02  0.2486E+02
  -4.626  0.2859E+02  0.2486E+02
  -4.626  0.2859E+02  0.2487E+02
  -4.626  0.2859E+02  0.2487E+02
  -4.626  0.2859E+02  0.2487E+02
  -4.626  0.2859E+02  0.2487E+02
  -4.626  0.2860E+02  0.2488E+02
  -4.626  0.2860E+02  0.2488E+02
  -4.626  0.2860E+02  0.2488E+02
  -4.625  0.2860E+02  0.2489E+02
  -4.625  0.2860E+02  0.2489E+02
  -4.625  0.2860E+02  0.2489E+02
  -4.625  0.2860E+02  0.2489E+02
  -4.625  0.2860E+02  0.2490E+02
  -4.625  0.2860E+02  0.2490E+02
  -4.625  0.2861E+02  0.2490E+02
  -4.625  0.2861E+02  0.2491E+02
  -4.625  0.2861E+02  0.2491E+02
  -4.625  0.2861E+02  0.2491E+02
  -4.624  0.2861E+02  0.2491E+02
  -4.624  0.2861E+02  0.2492E+02
  -4.624  0.2861E+02  0.2492E+02
  -4.624  0.2861E+02  0.2492E+02
  -4.624  0.2861E+02  0.2493E+02
  -4.624  0.2861E+02  0.2493E+02
  -4.624  0.2861E+02  0.2493E+02
  -4.624  0.2862E+02  0.2493E+02
  -4.624  0.2862E+02  0.2494E+02
  -4.623  0.2862E+02  0.2494E+02
  -4.623  0.2862E+02  0.2494E+02
  -4.623  0.2862E+02  0.2495E+02
  -4.623  0.2862E+02  0.2495E+02
  -4.623  0.2862E+02  0.2495E+02
  -4.623  0.2862E+02  0.2495E+02
  -4.623  0.2862E+02  0.2496E+02
  -4.623  0.2862E+02  0.2496E+02
  -4.623  0.2863E+02  0.2496E+02
  -4.623  0.2863E+02  0.2497E+02
  -4.622  0.2863E+02  0.2497E+02
  -4.622  0.2863E+02  0.2497E+02
  -4.622  0.2863E+02  0.2497E+02
  -4.622  0.2863E+02  0.2498E+02
  -4.622  0.2863E+02  0.2498E+02
  -4.622  0.2863E+02  0.2498E+02
  -4.622  0.2863E+02  0.2499E+02
  -4.622  0.2863E+02  0.2499E+02
  -4.622  0.2864E+02  0.2499E+02
  -4.622  0.2864E+02  0.2499E+02
  -4.622  0.2864E+02  0.2500E+02
  -4.621  0.2864E+02  0.2500E+02
  -4.621  0.2864E+02  0.2500E+02
  -4.621  0.2864E+02  0.2501E+02
  -4.621  0.2864E+02  0.2501E+02
  -4.621  0.2864E+02  0.2501E+02
  -4.621  0.2864E+02  0.2501E+02
  -4.621  0.2864E+02  0.2502E+02
  -4.621  0.2864E+02  0.2502E+02
  -4.621  0.2865E+02  0.2502E+02
  -4.620  0.2865E+02  0.2503E+02
  -4.620  0.2865E+02  0.2503E+02
  -4.620  0.2865E+02  0.2503E+02
  -4.620  0.2865E+02  0.2503E+02
  -4.620  0.2865E+02  0.2504E+02
  -4.620  0.2865E+02  0.2504E+02
  -4.620  0.2865E+02  0.2504E+02
  -4.620  0.2865E+02  0.2505E+02
  -4.620  0.2865E+02  0.2505E+02
  -4.620  0.2865E+02  0.2505E+02
  -4.620  0.2866E+02  0.2505E+02
  -4.619  0.2866E+02  0.2506E+02
  -4.619  0.2866E+02  0.2506E+02
  -4.619  0.2866E+02  0.2506E+02
  -4.619  0.2866E+02  0.2507E+02
  -4.619  0.2866E+02  0.2507E+02
  -4.619  0.2866E+02  0.2507E+02
  -4.619  0.2866E+02  0.2507E+02
  -4.619  0.2866E+02  0.2508E+02
  -4.619  0.2866E+02  0.2508E+02
  -4.619  0.2866E+02  0.2508E+02
  -4.618  0.2866E+02  0.2509E+02
  -4.618  0.2867E+02  0.2509E+02
  -4.618  0.2867E+02  0.2509E+02
  -4.618  0.2867E+02  0.2509E+02
  -4.618  0.2867E+02  0.2510E+02
  -4.618  0.2867E+02  0.2510E+02
  -4.618  0.2867E+02  0.2510E+02
  -4.618  0.2867E+02  0.2511E+02
  -4.618  0.2867E+02  0.2511E+02
  -4.617  0.2867E+02  0.2511E+02
  -4.617  0.2867E+02  0.2511E+02
  -4.617  0.2867E+02  0.2512E+02
  -4.617  0.2868E+02  0.2512E+02
  -4.617  0.2868E+02  0.2512E+02
  -4.617  0.2868E+02  0.2513E+02
  -4.617  0.2868E+02  0.2513E+02
  -4.617  0.2868E+02  0.2513E+02
  -4.617  0.2868E+02  0.2513E+02
  -4.617  0.2868E+02  0.2514E+02
  -4.617  0.2868E+02  0.2514E+02
  -4.616  0.2868E+02  0.2514E+02
  -4.616  0.2868E+02  0.2515E+02
  -4.616  0.2868E+02  0.2515E+02
  -4.616  0.2868E+02  0.2515E+02
  -4.616  0.2869E+02  0.2515E+02
  -4.616  0.2869E+02  0.2516E+02
  -4.616  0.2869E+02  0.2516E+02
  -4.616  0.2869E+02  0.2516E+02
  -4.616  0.2869E+02  0.2517E+02
  -4.615  0.2869E+02  0.2517E+02
  -4.615  0.2869E+02  0.2517E+02
  -4.615  0.2869E+02  0.2517E+02
  -4.615  0.2869E+02  0.2518E+02
  -4.615  0.2869E+02  0.2518E+02
  -4.615  0.2869E+02  0.2518E+02
  -4.615  0.2869E+02  0.2519E+02
  -4.615  0.2869E+02  0.2519E+02
  -4.615  0.2870E+02  0.2519E+02
  -4.615  0.2870E+02  0.2519E+02
  -4.615  0.2870E+02  0.2520E+02
  -4.614  0.2870E+02  0.2520E+02
  -4.614  0.2870E+02  0.2520E+02
  -4.614  0.2870E+02  0.2521E+02
  -4.614  0.2870E+02  0.2521E+02
  -4.614  0.2870E+02  0.2521E+02
  -4.614  0.2870E+02  0.2521E+02
  -4.614  0.2870E+02  0.2522E+02
  -4.614  0.2870E+02  0.2522E+02
  -4.614  0.2870E+02  0.2522E+02
  -4.614  0.2870E+02  0.2523E+02
  -4.613  0.2871E+02  0.2523E+02
  -4.613  0.2871E+02  0.2523E+02
  -4.613  0.2871E+02  0.2523E+02
  -4.613  0.2871E+02  0.2524E+02
  -4.613  0.2871E+02  0.2524E+02
  -4.613  0.2871E+02  0.2524E+02
  -4.613  0.2871E+02  0.2525E+02
  -4.613  0.2871E+02  0.2525E+02
  -4.613  0.2871E+02  0.2525E+02
  -4.613  0.2871E+02  0.2525E+02
  -4.612  0.2871E+02  0.2526E+02
  -4.612  0.2871E+02  0.2526E+02
  -4.612  0.2871E+02  0.2526E+02
  -4.612  0.2871E+02  0.2527E+02
  -4.612  0.2872E+02  0.2527E+02
  -4.612  0.2872E+02  0.2527E+02
  -4.612  0.2872E+02  0.2527E+02
  -4.612  0.2872E+02  0.2528E+02
  -4.612  0.2872E+02  0.2528E+02
  -4.611  0.2872E+02  0.2528E+02
  -4.611  0.2872E+02  0.2529E+02
  -4.611  0.2872E+02  0.2529E+02
  -4.611  0.2872E+02  0.2529E+02
  -4.611  0.2872E+02  0.2530E+02
  -4.611  0.2872E+02  0.2530E+02
  -4.611  0.2872E+02  0.2530E+02
  -4.611  0.2872E+02  0.2530E+02
  -4.611  0.2872E+02  0.2531E+02
  -4.611  0.2873E+02  0.2531E+02
  -4.611  0.2873E+02  0.2531E+02
  -4.610  0.2873E+02  0.2532E+02
  -4.610  0.2873E+02  0.2532E+02
  -4.610  0.2873E+02  0.2532E+02
  -4.610  0.2873E+02  0.2532E+02
  -4.610  0.2873E+02  0.2533E+02
  -4.610  0.2873E+02  0.2533E+02
  -4.610  0.2873E+02  0.2533E+02
  -4.610  0.2873E+02  0.2534E+02
  -4.610  0.2873E+02  0.2534E+02
  -4.609  0.2873E+02  0.2534E+02
  -4.609  0.2873E+02  0.2534E+02
  -4.609  0.2873E+02  0.2535E+02
  -4.609  0.2873E+02  0.2535E+02
  -4.609  0.2874E+02  0.2535E+02
  -4.609  0.2874E+02  0.2536E+02
  -4.609  0.2874E+02  0.2536E+02
  -4.609  0.2874E+02  0.2536E+02
  -4.609  0.2874E+02  0.2536E+02
  -4.609  0.2874E+02  0.2537E+02
  -4.609  0.2874E+02  0.2537E+02
  -4.608  0.2874E+02  0.2537E+02
  -4.608  0.2874E+02  0.2538E+02
  -4.608  0.2874E+02  0.2538E+02
  -4.608  0.2874E+02  0.2538E+02
  -4.608  0.2874E+02  0.2538E+02
  -4.608  0.2874E+02  0.2539E+02
  -4.608  0.2874E+02  0.2539E+02
  -4.608  0.2874E+02  0.2539E+02
  -4.608  0.2875E+02  0.2540E+02
  -4.608  0.2875E+02  0.2540E+02
  -4.607  0.2875E+02  0.2540E+02
  -4.607  0.2875E+02  0.2540E+02
  -4.607  0.2875E+02  0.2541E+02
  -4.607  0.2875E+02  0.2541E+02
  -4.607  0.2875E+02  0.2541E+02
  -4.607  0.2875E+02  0.2542E+02
  -4.607  0.2875E+02  0.2542E+02
  -4.607  0.2875E+02  0.2542E+02
  -4.607  0.2875E+02  0.2542E+02
  -4.607  0.2875E+02  0.2543E+02
  -4.606  0.2875E+02  0.2543E+02
  -4.606  0.2875E+02  0.2543E+02
  -4.606  0.2875E+02  0.2544E+02
  -4.606  0.2875E+02  0.2544E+02
  -4.606  0.2875E+02  0.2544E+02
  -4.606  0.2876E+02  0.2544E+02
  -4.606  0.2876E+02  0.2545E+02
  -4.606  0.2876E+02  0.2545E+02
  -4.606  0.2876E+02  0.2545E+02
  -4.606  0.2876E+02  0.2546E+02
  -4.605  0.2876E+02  0.2546E+02
  -4.605  0.2876E+02  0.2546E+02
  -4.605  0.2876E+02  0.2546E+02
  -4.605  0.2876E+02  0.2547E+02
  -4.605  0.2876E+02  0.2547E+02
  -4.605  0.2876E+02  0.2547E+02
  -4.605  0.2876E+02  0.2548E+02
  -4.605  0.2876E+02  0.2548E+02
  -4.605  0.2876E+02  0.2548E+02
  -4.604  0.2876E+02  0.2548E+02
  -4.604  0.2876E+02  0.2549E+02
  -4.604  0.2876E+02  0.2549E+02
  -4.604  0.2876E+02  0.2549E+02
  -4.604  0.2877E+02  0.2550E+02
  -4.604  0.2877E+02  0.2550E+02
  -4.604  0.2877E+02  0.2550E+02
  -4.604  0.2877E+02  0.2550E+02
  -4.604  0.2877E+02  0.2551E+02
  -4.604  0.2877E+02  0.2551E+02
  -4.604  0.2877E+02  0.2551E+02
  -4.603  0.2877E+02  0.2552E+02
  -4.603  0.2877E+02  0.2552E+02
  -4.603  0.2877E+02  0.2552E+02
  -4.603  0.2877E+02  0.2553E+02
  -4.603  0.2877E+02  0.2553E+02
  -4.603  0.2877E+02  0.2553E+02
  -4.603  0.2877E+02  0.2553E+02
  -4.603  0.2877E+02  0.2554E+02
  -4.603  0.2877E+02  0.2554E+02
  -4.603  0.2877E+02  0.2554E+02
  -4.602  0.2877E+02  0.2555E+02
  -4.602  0.2877E+02  0.2555E+02
  -4.602  0.2878E+02  0.2555E+02
  -4.602  0.2878E+02  0.2555E+02
  -4.602  0.2878E+02  0.2556E+02
  -4.602  0.2878E+02  0.2556E+02
  -4.602  0.2878E+02  0.2556E+02
  -4.602  0.2878E+02  0.2557E+02
  -4.602  0.2878E+02  0.2557E+02
  -4.602  0.2878E+02  0.2557E+02
  -4.601  0.2878E+02  0.2557E+02
  -4.601  0.2878E+02  0.2558E+02
  -4.601  0.2878E+02  0.2558E+02
  -4.601  0.2878E+02  0.2558E+02
  -4.601  0.2878E+02  0.2559E+02
  -4.601  0.2878E+02  0.2559E+02
  -4.601  0.2878E+02  0.2559E+02
  -4.601  0.2878E+02  0.2559E+02
  -4.601  0.2878E+02  0.2560E+02
  -4.601  0.2878E+02  0.2560E+02
  -4.600  0.2878E+02  0.2560E+02
  -4.600  0.2878E+02  0.2561E+02
  -4.600  0.2878E+02  0.2561E+02
  -4.600  0.2879E+02  0.2561E+02
  -4.600  0.2879E+02  0.2561E+02
  -4.600  0.2879E+02  0.2562E+02
  -4.600  0.2879E+02  0.2562E+02
  -4.600  0.2879E+02  0.2562E+02
  -4.600  0.2879E+02  0.2563E+02
  -4.599  0.2879E+02  0.2563E+02
  -4.599  0.2879E+02  0.2563E+02
  -4.599  0.2879E+02  0.2563E+02
  -4.599  0.2879E+02  0.2564E+02
  -4.599  0.2879E+02  0.2564E+02
  -4.599  0.2879E+02  0.2564E+02
  -4.599  0.2879E+02  0.2565E+02
  -4.599  0.2879E+02  0.2565E+02
  -4.599  0.2879E+02  0.2565E+02
  -4.599  0.2879E+02  0.2565E+02
  -4.598  0.2879E+02  0.2566E+02
  -4.598  0.2879E+02  0.2566E+02
  -4.598  0.2879E+02  0.2566E+02
  -4.598  0.2879E+02  0.2567E+02
  -4.598  0.2879E+02  0.2567E+02
  -4.598  0.2879E+02  0.2567E+02
  -4.598  0.2879E+02  0.2567E+02
  -4.598  0.2879E+02  0.2568E+02
  -4.598  0.2880E+02  0.2568E+02
  -4.598  0.2880E+02  0.2568E+02
  -4.598  0.2880E+02  0.2569E+02
  -4.597  0.2880E+02  0.2569E+02
  -4.597  0.2880E+02  0.2569E+02
  -4.597  0.2880E+02  0.2569E+02
  -4.597  0.2880E+02  0.2570E+02
  -4.597  0.2880E+02  0.2570E+02
  -4.597  0.2880E+02  0.2570E+02
  -4.597  0.2880E+02  0.2571E+02
  -4.597  0.2880E+02  0.2571E+02
  -4.597  0.2880E+02  0.2571E+02
  -4.597  0.2880E+02  0.2572E+02
  -4.596  0.2880E+02  0.2572E+02
  -4.596  0.2880E+02  0.2572E+02
  -4.596  0.2880E+02  0.2572E+02
  -4.596  0.2880E+02  0.2573E+02
  -4.596  0.2880E+02  0.2573E+02
  -4.596  0.2880E+02  0.2573E+02
  -4.596  0.2880E+02  0.2574E+02
  -4.596  0.2880E+02  0.2574E+02
  -4.596  0.2880E+02  0.2574E+02
  -4.596  0.2880E+02  0.2574E+02
  -4.595  0.2880E+02  0.2575E+02
  -4.595  0.2880E+02  0.2575E+02
  -4.595  0.2880E+02  0.2575E+02
  -4.595  0.2880E+02  0.2576E+02
  -4.595  0.2880E+02  0.2576E+02
  -4.595  0.2881E+02  0.2576E+02
  -4.595  0.2881E+02  0.2576E+02
  -4.595  0.2881E+02  0.2577E+02
  -4.595  0.2881E+02  0.2577E+02
  -4.595  0.2881E+02  0.2577E+02
  -4.594  0.2881E+02  0.2578E+02
  -4.594  0.2881E+02  0.2578E+02
  -4.594  0.2881E+02  0.2578E+02
  -4.594  0.2881E+02  0.2578E+02
  -4.594  0.2881E+02  0.2579E+02
  -4.594  0.2881E+02  0.2579E+02
  -4.594  0.2881E+02  0.2579E+02
  -4.594  0.2881E+02  0.2580E+02
  -4.594  0.2881E+02  0.2580E+02
  -4.593  0.2881E+02  0.2580E+02
  -4.593  0.2881E+02  0.2580E+02
  -4.593  0.2881E+02  0.2581E+02
  -4.593  0.2881E+02  0.2581E+02
  -4.593  0.2881E+02  0.2581E+02
  -4.593  0.2881E+02  0.2582E+02
  -4.593  0.2881E+02  0.2582E+02
  -4.593  0.2881E+02  0.2582E+02
  -4.593  0.2881E+02  0.2582E+02
  -4.593  0.2881E+02  0.2583E+02
  -4.593  0.2881E+02  0.2583E+02
  -4.592  0.2881E+02  0.2583E+02
  -4.592  0.2881E+02  0.2584E+02
  -4.592  0.2881E+02  0.2584E+02
  -4.592  0.2881E+02  0.2584E+02
  -4.592  0.2881E+02  0.2584E+02
  -4.592  0.2881E+02  0.2585E+02
  -4.592  0.2881E+02  0.2585E+02
  -4.592  0.2881E+02  0.2585E+02
  -4.592  0.2881E+02  0.2586E+02
  -4.591  0.2881E+02  0.2586E+02
  -4.591  0.2882E+02  0.2586E+02
  -4.591  0.2882E+02  0.2586E+02
  -4.591  0.2882E+02  0.2587E+02
  -4.591  0.2882E+02  0.2587E+02
  -4.591  0.2882E+02  0.2587E+02
  -4.591  0.2882E+02  0.2588E+02
  -4.591  0.2882E+02  0.2588E+02
  -4.591  0.2882E+02  0.2588E+02
  -4.591  0.2882E+02  0.2589E+02
  -4.591  0.2882E+02  0.2589E+02
  -4.590  0.2882E+02  0.2589E+02
  -4.590  0.2882E+02  0.2589E+02
  -4.590  0.2882E+02  0.2590E+02
  -4.590  0.2882E+02  0.2590E+02
  -4.590  0.2882E+02  0.2590E+02
  -4.590  0.2882E+02  0.2591E+02
  -4.590  0.2882E+02  0.2591E+02
  -4.590  0.2882E+02  0.2591E+02
  -4.590  0.2882E+02  0.2591E+02
  -4.590  0.2882E+02  0.2592E+02
  -4.589  0.2882E+02  0.2592E+02
  -4.589  0.2882E+02  0.2592E+02
  -4.589  0.2882E+02  0.2593E+02
  -4.589  0.2882E+02  0.2593E+02
  -4.589  0.2882E+02  0.2593E+02
  -4.589  0.2882E+02  0.2593E+02
  -4.589  0.2882E+02  0.2594E+02
  -4.589  0.2882E+02  0.2594E+02
  -4.589  0.2882E+02  0.2594E+02
  -4.588  0.2882E+02  0.2595E+02
  -4.588  0.2882E+02  0.2595E+02
  -4.588  0.2882E+02  0.2595E+02
  -4.588  0.2882E+02  0.2595E+02
  -4.588  0.2882E+02  0.2596E+02
  -4.588  0.2882E+02  0.2596E+02
  -4.588  0.2882E+02  0.2596E+02
  -4.588  0.2882E+02  0.2597E+02
  -4.588  0.2882E+02  0.2597E+02
  -4.588  0.2882E+02  0.2597E+02
  -4.587  0.2882E+02  0.2597E+02
  -4.587  0.2882E+02  0.2598E+02
  -4.587  0.2882E+02  0.2598E+02
  -4.587  0.2882E+02  0.2598E+02
  -4.587  0.2882E+02  0.2599E+02
  -4.587  0.2882E+02  0.2599E+02
  -4.587  0.2882E+02  0.2599E+02
  -4.587  0.2882E+02  0.2599E+02
  -4.587  0.2882E+02  0.2600E+02
  -4.587  0.2882E+02  0.2600E+02
  -4.587  0.2882E+02  0.2600E+02
  -4.586  0.2882E+02  0.2601E+02
  -4.586  0.2882E+02  0.2601E+02
  -4.586  0.2882E+02  0.2601E+02
  -4.586  0.2882E+02  0.2601E+02
  -4.586  0.2882E+02  0.2602E+02
  -4.586  0.2882E+02  0.2602E+02
  -4.586  0.2882E+02  0.2602E+02
  -4.586  0.2883E+02  0.2603E+02
  -4.586  0.2883E+02  0.2603E+02
  -4.586  0.2883E+02  0.2603E+02
  -4.585  0.2883E+02  0.2603E+02
  -4.585  0.2883E+02  0.2604E+02
  -4.585  0.2883E+02  0.2604E+02
  -4.585  0.2883E+02  0.2604E+02
  -4.585  0.2883E+02  0.2605E+02
  -4.585  0.2883E+02  0.2605E+02
  -4.585  0.2883E+02  0.2605E+02
  -4.585  0.2883E+02  0.2606E+02
  -4.585  0.2883E+02  0.2606E+02
  -4.585  0.2883E+02  0.2606E+02
  -4.584  0.2883E+02  0.2606E+02
  -4.584  0.2883E+02  0.2607E+02
  -4.584  0.2883E+02  0.2607E+02
  -4.584  0.2883E+02  0.2607E+02
  -4.584  0.2883E+02  0.2608E+02
  -4.584  0.2883E+02  0.2608E+02
  -4.584  0.2883E+02  0.2608E+02
  -4.584  0.2883E+02  0.2608E+02
  -4.584  0.2883E+02  0.2609E+02
  -4.584  0.2883E+02  0.2609E+02
  -4.583  0.2883E+02  0.2609E+02
  -4.583  0.2883E+02  0.2610E+02
  -4.583  0.2883E+02  0.2610E+02
  -4.583  0.2883E+02  0.2610E+02
  -4.583  0.2883E+02  0.2610E+02
  -4.583  0.2883E+02  0.2611E+02
  -4.583  0.2883E+02  0.2611E+02
  -4.583  0.2883E+02  0.2611E+02
  -4.583  0.2883E+02  0.2612E+02
  -4.582  0.2883E+02  0.2612E+02
  -4.582  0.2883E+02  0.2612E+02
  -4.582  0.2883E+02  0.2612E+02
  -4.582  0.2883E+02  0.2613E+02
  -4.582  0.2883E+02  0.2613E+02
  -4.582  0.2883E+02  0.2613E+02
  -4.582  0.2883E+02  0.2614E+02
  -4.582  0.2883E+02  0.2614E+02
  -4.582  0.2883E+02  0.2614E+02
  -4.582  0.2883E+02  0.2614E+02
  -4.582  0.2883E+02  0.2615E+02
  -4.581  0.2883E+02  0.2615E+02
  -4.581  0.2883E+02  0.2615E+02
  -4.581  0.2883E+02  0.2616E+02
  -4.581  0.2883E+02  0.2616E+02
  -4.581  0.2883E+02  0.2616E+02
  -4.581  0.2883E+02  0.2616E+02
  -4.581  0.2883E+02  0.2617E+02
  -4.581  0.2883E+02  0.2617E+02
  -4.581  0.2883E+02  0.2617E+02
  -4.580  0.2883E+02  0.2618E+02
  -4.580  0.2883E+02  0.2618E+02
  -4.580  0.2883E+02  0.2618E+02
  -4.580  0.2883E+02  0.2618E+02
  -4.580  0.2883E+02  0.2619E+02
  -4.580  0.2883E+02  0.2619E+02
  -4.580  0.2883E+02  0.2619E+02
  -4.580  0.2883E+02  0.2620E+02
  -4.580  0.2883E+02  0.2620E+02
  -4.580  0.2883E+02  0.2620E+02
  -4.580  0.2883E+02  0.2620E+02
  -4.579  0.2883E+02  0.2621E+02
  -4.579  0.2883E+02  0.2621E+02
  -4.579  0.2883E+02  0.2621E+02
  -4.579  0.2883E+02  0.2622E+02
  -4.579  0.2883E+02  0.2622E+02
  -4.579  0.2883E+02  0.2622E+02
  -4.579  0.2883E+02  0.2623E+02
  -4.579  0.2883E+02  0.2623E+02
  -4.579  0.2883E+02  0.2623E+02
  -4.579  0.2883E+02  0.2623E+02
  -4.578  0.2883E+02  0.2624E+02
  -4.578  0.2883E+02  0.2624E+02
  -4.578  0.2883E+02  0.2624E+02
  -4.578  0.2883E+02  0.2625E+02
  -4.578  0.2883E+02  0.2625E+02
  -4.578  0.2883E+02  0.2625E+02
  -4.578  0.2883E+02  0.2625E+02
  -4.578  0.2883E+02  0.2626E+02
  -4.578  0.2883E+02  0.2626E+02
  -4.578  0.2883E+02  0.2626E+02
  -4.577  0.2883E+02  0.2627E+02
  -4.577  0.2883E+02  0.2627E+02
  -4.577  0.2883E+02  0.2627E+02
  -4.577  0.2883E+02  0.2627E+02
  -4.577  0.2883E+02  0.2628E+02
  -4.577  0.2883E+02  0.2628E+02
  -4.577  0.2883E+02  0.2628E+02
  -4.577  0.2883E+02  0.2629E+02
  -4.577  0.2883E+02  0.2629E+02
  -4.576  0.2883E+02  0.2629E+02
  -4.576  0.2883E+02  0.2629E+02
  -4.576  0.2882E+02  0.2630E+02
  -4.576  0.2882E+02  0.2630E+02
  -4.576  0.2882E+02  0.2630E+02
  -4.576  0.2882E+02  0.2631E+02
  -4.576  0.2882E+02  0.2631E+02
  -4.576  0.2882E+02  0.2631E+02
  -4.576  0.2882E+02  0.2631E+02
  -4.576  0.2882E+02  0.2632E+02
  -4.575  0.2882E+02  0.2632E+02
  -4.575  0.2882E+02  0.2632E+02
  -4.575  0.2882E+02  0.2633E+02
  -4.575  0.2882E+02  0.2633E+02
  -4.575  0.2882E+02  0.2633E+02
  -4.575  0.2882E+02  0.2633E+02
  -4.575  0.2882E+02  0.2634E+02
  -4.575  0.2882E+02  0.2634E+02
  -4.575  0.2882E+02  0.2634E+02
  -4.575  0.2882E+02  0.2635E+02
  -4.575  0.2882E+02  0.2635E+02
  -4.574  0.2882E+02  0.2635E+02
  -4.574  0.2882E+02  0.2635E+02
  -4.574  0.2882E+02  0.2636E+02
  -4.574  0.2882E+02  0.2636E+02
  -4.574  0.2882E+02  0.2636E+02
  -4.574  0.2882E+02  0.2637E+02
  -4.574  0.2882E+02  0.2637E+02
  -4.574  0.2882E+02  0.2637E+02
  -4.574  0.2882E+02  0.2638E+02
  -4.574  0.2882E+02  0.2638E+02
  -4.573  0.2882E+02  0.2638E+02
  -4.573  0.2882E+02  0.2638E+02
  -4.573  0.2882E+02  0.2639E+02
  -4.573  0.2882E+02  0.2639E+02
  -4.573  0.2882E+02  0.2639E+02
  -4.573  0.2882E+02  0.2640E+02
  -4.573  0.2882E+02  0.2640E+02
  -4.573  0.2882E+02  0.2640E+02
  -4.573  0.2882E+02  0.2640E+02
  -4.573  0.2882E+02  0.2641E+02
  -4.572  0.2882E+02  0.2641E+02
  -4.572  0.2882E+02  0.2641E+02
  -4.572  0.2882E+02  0.2642E+02
  -4.572  0.2882E+02  0.2642E+02
  -4.572  0.2882E+02  0.2642E+02
  -4.572  0.2882E+02  0.2642E+02
  -4.572  0.2882E+02  0.2643E+02
  -4.572  0.2882E+02  0.2643E+02
  -4.572  0.2882E+02  0.2643E+02
  -4.572  0.2882E+02  0.2644E+02
  -4.571  0.2882E+02  0.2644E+02
  -4.571  0.2882E+02  0.2644E+02
  -4.571  0.2882E+02  0.2644E+02
  -4.571  0.2882E+02  0.2645E+02
  -4.571  0.2882E+02  0.2645E+02
  -4.571  0.2882E+02  0.2645E+02
  -4.571  0.2882E+02  0.2646E+02
  -4.571  0.2881E+02  0.2646E+02
  -4.571  0.2881E+02  0.2646E+02
  -4.571  0.2881E+02  0.2646E+02
  -4.570  0.2881E+02  0.2647E+02
  -4.570  0.2881E+02  0.2647E+02
  -4.570  0.2881E+02  0.2647E+02
  -4.570  0.2881E+02  0.2648E+02
  -4.570  0.2881E+02  0.2648E+02
  -4.570  0.2881E+02  0.2648E+02
  -4.570  0.2881E+02  0.2648E+02
  -4.570  0.2881E+02  0.2649E+02
  -4.570  0.2881E+02  0.2649E+02
  -4.569  0.2881E+02  0.2649E+02
  -4.569  0.2881E+02  0.2650E+02
  -4.569  0.2881E+02  0.2650E+02
  -4.569  0.2881E+02  0.2650E+02
  -4.569  0.2881E+02  0.2650E+02
  -4.569  0.2881E+02  0.2651E+02
  -4.569  0.2881E+02  0.2651E+02
  -4.569  0.2881E+02  0.2651E+02
  -4.569  0.2881E+02  0.2652E+02
  -4.569  0.2881E+02  0.2652E+02
  -4.569  0.2881E+02  0.2652E+02
  -4.568  0.2881E+02  0.2652E+02
  -4.568  0.2881E+02  0.2653E+02
  -4.568  0.2881E+02  0.2653E+02
  -4.568  0.2881E+02  0.2653E+02
  -4.568  0.2881E+02  0.2654E+02
  -4.568  0.2881E+02  0.2654E+02
  -4.568  0.2881E+02  0.2654E+02
  -4.568  0.2881E+02  0.2655E+02
  -4.568  0.2881E+02  0.2655E+02
  -4.568  0.2881E+02  0.2655E+02
  -4.567  0.2881E+02  0.2655E+02
  -4.567  0.2881E+02  0.2656E+02
  -4.567  0.2880E+02  0.2656E+02
  -4.567  0.2880E+02  0.2656E+02
  -4.567  0.2880E+02  0.2657E+02
  -4.567  0.2880E+02  0.2657E+02
  -4.567  0.2880E+02  0.2657E+02
  -4.567  0.2880E+02  0.2657E+02
  -4.567  0.2880E+02  0.2658E+02
  -4.567  0.2880E+02  0.2658E+02
  -4.566  0.2880E+02  0.2658E+02
  -4.566  0.2880E+02  0.2659E+02
  -4.566  0.2880E+02  0.2659E+02
  -4.566  0.2880E+02  0.2659E+02
  -4.566  0.2880E+02  0.2659E+02
  -4.566  0.2880E+02  0.2660E+02
  -4.566  0.2880E+02  0.2660E+02
  -4.566  0.2880E+02  0.2660E+02
  -4.566  0.2880E+02  0.2661E+02
  -4.566  0.2880E+02  0.2661E+02
  -4.565  0.2880E+02  0.2661E+02
  -4.565  0.2880E+02  0.2661E+02
  -4.565  0.2880E+02  0.2662E+02
  -4.565  0.2880E+02  0.2662E+02
  -4.565  0.2880E+02  0.2662E+02
  -4.565  0.2880E+02  0.2663E+02
  -4.565  0.2880E+02  0.2663E+02
  -4.565  0.2880E+02  0.2663E+02
  -4.565  0.2880E+02  0.2663E+02
  -4.564  0.2880E+02  0.2664E+02
  -4.564  0.2879E+02  0.2664E+02
  -4.564  0.2879E+02  0.2664E+02
  -4.564  0.2879E+02  0.2665E+02
  -4.564  0.2879E+02  0.2665E+02
  -4.564  0.2879E+02  0.2665E+02
  -4.564  0.2879E+02  0.2665E+02
  -4.564  0.2879E+02  0.2666E+02
  -4.564  0.2879E+02  0.2666E+02
  -4.564  0.2879E+02  0.2666E+02
  -4.564  0.2879E+02  0.2667E+02
  -4.563  0.2879E+02  0.2667E+02
  -4.563  0.2879E+02  0.2667E+02
  -4.563  0.2879E+02  0.2667E+02
  -4.563  0.2879E+02  0.2668E+02
  -4.563  0.2879E+02  0.2668E+02
  -4.563  0.2879E+02  0.2668E+02
  -4.563  0.2879E+02  0.2669E+02
  -4.563  0.2879E+02  0.2669E+02
  -4.563  0.2879E+02  0.2669E+02
  -4.562  0.2879E+02  0.2669E+02
  -4.562  0.2879E+02  0.2670E+02
  -4.562  0.2879E+02  0.2670E+02
  -4.562  0.2879E+02  0.2670E+02
  -4.562  0.2879E+02  0.2671E+02
  -4.562  0.2878E+02  0.2671E+02
  -4.562  0.2878E+02  0.2671E+02
  -4.562  0.2878E+02  0.2671E+02
  -4.562  0.2878E+02  0.2672E+02
  -4.562  0.2878E+02  0.2672E+02
  -4.562  0.2878E+02  0.2672E+02
  -4.561  0.2878E+02  0.2673E+02
  -4.561  0.2878E+02  0.2673E+02
  -4.561  0.2878E+02  0.2673E+02
  -4.561  0.2878E+02  0.2674E+02
  -4.561  0.2878E+02  0.2674E+02
  -4.561  0.2878E+02  0.2674E+02
  -4.561  0.2878E+02  0.2674E+02
  -4.561  0.2878E+02  0.2675E+02
  -4.561  0.2878E+02  0.2675E+02
  -4.561  0.2878E+02  0.2675E+02
  -4.560  0.2878E+02  0.2676E+02
  -4.560  0.2878E+02  0.2676E+02
  -4.560  0.2878E+02  0.2676E+02
  -4.560  0.2878E+02  0.2676E+02
  -4.560  0.2878E+02  0.2677E+02
  -4.560  0.2877E+02  0.2677E+02
  -4.560  0.2877E+02  0.2677E+02
  -4.560  0.2877E+02  0.2678E+02
  -4.560  0.2877E+02  0.2678E+02
  -4.559  0.2877E+02  0.2678E+02
  -4.559  0.2877E+02  0.2678E+02
  -4.559  0.2877E+02  0.2679E+02
  -4.559  0.2877E+02  0.2679E+02
  -4.559  0.2877E+02  0.2679E+02
  -4.559  0.2877E+02  0.2680E+02
  -4.559  0.2877E+02  0.2680E+02
  -4.559  0.2877E+02  0.2680E+02
  -4.559  0.2877E+02  0.2680E+02
  -4.559  0.2877E+02  0.2681E+02
  -4.558  0.2877E+02  0.2681E+02
  -4.558  0.2877E+02  0.2681E+02
  -4.558  0.2877E+02  0.2682E+02
  -4.558  0.2877E+02  0.2682E+02
  -4.558  0.2877E+02  0.2682E+02
  -4.558  0.2877E+02  0.2682E+02
  -4.558  0.2876E+02  0.2683E+02
  -4.558  0.2876E+02  0.2683E+02
  -4.558  0.2876E+02  0.2683E+02
  -4.558  0.2876E+02  0.2684E+02
  -4.558  0.2876E+02  0.2684E+02
  -4.557  0.2876E+02  0.2684E+02
  -4.557  0.2876E+02  0.2684E+02
  -4.557  0.2876E+02  0.2685E+02
  -4.557  0.2876E+02  0.2685E+02
  -4.557  0.2876E+02  0.2685E+02
  -4.557  0.2876E+02  0.2686E+02
  -4.557  0.2876E+02  0.2686E+02
  -4.557  0.2876E+02  0.2686E+02
  -4.557  0.2876E+02  0.2686E+02
  -4.557  0.2876E+02  0.2687E+02
  -4.556  0.2876E+02  0.2687E+02
  -4.556  0.2876E+02  0.2687E+02
  -4.556  0.2876E+02  0.2688E+02
  -4.556  0.2875E+02  0.2688E+02
  -4.556  0.2875E+02  0.2688E+02
  -4.556  0.2875E+02  0.2688E+02
  -4.556  0.2875E+02  0.2689E+02
  -4.556  0.2875E+02  0.2689E+02
  -4.556  0.2875E+02  0.2689E+02
  -4.556  0.2875E+02  0.2690E+02
  -4.555  0.2875E+02  0.2690E+02
  -4.555  0.2875E+02  0.2690E+02
  -4.555  0.2875E+02  0.2690E+02
  -4.555  0.2875E+02  0.2691E+02
  -4.555  0.2875E+02  0.2691E+02
  -4.555  0.2875E+02  0.2691E+02
  -4.555  0.2875E+02  0.2692E+02
  -4.555  0.2875E+02  0.2692E+02
  -4.555  0.2875E+02  0.2692E+02
  -4.554  0.2874E+02  0.2692E+02
  -4.554  0.2874E+02  0.2693E+02
  -4.554  0.2874E+02  0.2693E+02
  -4.554  0.2874E+02  0.2693E+02
  -4.554  0.2874E+02  0.2694E+02
  -4.554  0.2874E+02  0.2694E+02
  -4.554  0.2874E+02  0.2694E+02
  -4.554  0.2874E+02  0.2695E+02
  -4.554  0.2874E+02  0.2695E+02
  -4.554  0.2874E+02  0.2695E+02
  -4.553  0.2874E+02  0.2695E+02
  -4.553  0.2874E+02  0.2696E+02
  -4.553  0.2874E+02  0.2696E+02
  -4.553  0.2874E+02  0.2696E+02
  -4.553  0.2874E+02  0.2697E+02
  -4.553  0.2874E+02  0.2697E+02
  -4.553  0.2873E+02  0.2697E+02
  -4.553  0.2873E+02  0.2697E+02
  -4.553  0.2873E+02  0.2698E+02
  -4.553  0.2873E+02  0.2698E+02
  -4.553  0.2873E+02  0.2698E+02
  -4.552  0.2873E+02  0.2699E+02
  -4.552  0.2873E+02  0.2699E+02
  -4.552  0.2873E+02  0.2699E+02
  -4.552  0.2873E+02  0.2699E+02
  -4.552  0.2873E+02  0.2700E+02
  -4.552  0.2873E+02  0.2700E+02
  -4.552  0.2873E+02  0.2700E+02
  -4.552  0.2873E+02  0.2701E+02
  -4.552  0.2873E+02  0.2701E+02
  -4.551  0.2873E+02  0.2701E+02
  -4.551  0.2872E+02  0.2701E+02
  -4.551  0.2872E+02  0.2702E+02
  -4.551  0.2872E+02  0.2702E+02
  -4.551  0.2872E+02  0.2702E+02
  -4.551  0.2872E+02  0.2703E+02
  -4.551  0.2872E+02  0.2703E+02
  -4.551  0.2872E+02  0.2703E+02
  -4.551  0.2872E+02  0.2703E+02
  -4.551  0.2872E+02  0.2704E+02
  -4.551  0.2872E+02  0.2704E+02
  -4.550  0.2872E+02  0.2704E+02
  -4.550  0.2872E+02  0.2705E+02
  -4.550  0.2872E+02  0.2705E+02
  -4.550  0.2872E+02  0.2705E+02
  -4.550  0.2871E+02  0.2705E+02
  -4.550  0.2871E+02  0.2706E+02
  -4.550  0.2871E+02  0.2706E+02
  -4.550  0.2871E+02  0.2706E+02
  -4.550  0.2871E+02  0.2707E+02
  -4.550  0.2871E+02  0.2707E+02
  -4.549  0.2871E+02  0.2707E+02
  -4.549  0.2871E+02  0.2707E+02
  -4.549  0.2871E+02  0.2708E+02
  -4.549  0.2871E+02  0.2708E+02
  -4.549  0.2871E+02  0.2708E+02
  -4.549  0.2871E+02  0.2709E+02
  -4.549  0.2871E+02  0.2709E+02
  -4.549  0.2870E+02  0.2709E+02
  -4.549  0.2870E+02  0.2709E+02
  -4.549  0.2870E+02  0.2710E+02
  -4.548  0.2870E+02  0.2710E+02
  -4.548  0.2870E+02  0.2710E+02
  -4.548  0.2870E+02  0.2711E+02
  -4.548  0.2870E+02  0.2711E+02
  -4.548  0.2870E+02  0.2711E+02
  -4.548  0.2870E+02  0.2711E+02
  -4.548  0.2870E+02  0.2712E+02
  -4.548  0.2870E+02  0.2712E+02
  -4.548  0.2870E+02  0.2712E+02
  -4.548  0.2870E+02  0.2713E+02
  -4.547  0.2869E+02  0.2713E+02
  -4.547  0.2869E+02  0.2713E+02
  -4.547  0.2869E+02  0.2713E+02
  -4.547  0.2869E+02  0.2714E+02
  -4.547  0.2869E+02  0.2714E+02
  -4.547  0.2869E+02  0.2714E+02
  -4.547  0.2869E+02  0.2715E+02
  -4.547  0.2869E+02  0.2715E+02
  -4.547  0.2869E+02  0.2715E+02
  -4.546  0.2869E+02  0.2715E+02
  -4.546  0.2869E+02  0.2716E+02
  -4.546  0.2869E+02  0.2716E+02
  -4.546  0.2869E+02  0.2716E+02
  -4.546  0.2868E+02  0.2717E+02
  -4.546  0.2868E+02  0.2717E+02
  -4.546  0.2868E+02  0.2717E+02
  -4.546  0.2868E+02  0.2717E+02
  -4.546  0.2868E+02  0.2718E+02
  -4.546  0.2868E+02  0.2718E+02
  -4.546  0.2868E+02  0.2718E+02
  -4.545  0.2868E+02  0.2719E+02
  -4.545  0.2868E+02  0.2719E+02
  -4.545  0.2868E+02  0.2719E+02
  -4.545  0.2868E+02  0.2719E+02
  -4.545  0.2868E+02  0.2720E+02
  -4.545  0.2867E+02  0.2720E+02
  -4.545  0.2867E+02  0.2720E+02
  -4.545  0.2867E+02  0.2721E+02
  -4.545  0.2867E+02  0.2721E+02
  -4.545  0.2867E+02  0.2721E+02
  -4.544  0.2867E+02  0.2721E+02
  -4.544  0.2867E+02  0.2722E+02
  -4.544  0.2867E+02  0.2722E+02
  -4.544  0.2867E+02  0.2722E+02
  -4.544  0.2867E+02  0.2723E+02
  -4.544  0.2867E+02  0.2723E+02
  -4.544  0.2867E+02  0.2723E+02
  -4.544  0.2866E+02  0.2723E+02
  -4.544  0.2866E+02  0.2724E+02
  -4.543  0.2866E+02  0.2724E+02
  -4.543  0.2866E+02  0.2724E+02
  -4.543  0.2866E+02  0.2725E+02
  -4.543  0.2866E+02  0.2725E+02
  -4.543  0.2866E+02  0.2725E+02
  -4.543  0.2866E+02  0.2726E+02
  -4.543  0.2866E+02  0.2726E+02
  -4.543  0.2866E+02  0.2726E+02
  -4.543  0.2866E+02  0.2726E+02
  -4.543  0.2865E+02  0.2727E+02
  -4.543  0.2865E+02  0.2727E+02
  -4.542  0.2865E+02  0.2727E+02
  -4.542  0.2865E+02  0.2728E+02
  -4.542  0.2865E+02  0.2728E+02
  -4.542  0.2865E+02  0.2728E+02
  -4.542  0.2865E+02  0.2728E+02
  -4.542  0.2865E+02  0.2729E+02
  -4.542  0.2865E+02  0.2729E+02
  -4.542  0.2865E+02  0.2729E+02
  -4.542  0.2865E+02  0.2730E+02
  -4.542  0.2864E+02  0.2730E+02
  -4.541  0.2864E+02  0.2730E+02
  -4.541  0.2864E+02  0.2730E+02
  -4.541  0.2864E+02  0.2731E+02
  -4.541  0.2864E+02  0.2731E+02
  -4.541  0.2864E+02  0.2731E+02
  -4.541  0.2864E+02  0.2732E+02
  -4.541  0.2864E+02  0.2732E+02
  -4.541  0.2864E+02  0.2732E+02
  -4.541  0.2864E+02  0.2732E+02
  -4.540  0.2864E+02  0.2733E+02
  -4.540  0.2863E+02  0.2733E+02
  -4.540  0.2863E+02  0.2733E+02
  -4.540  0.2863E+02  0.2734E+02
  -4.540  0.2863E+02  0.2734E+02
  -4.540  0.2863E+02  0.2734E+02
  -4.540  0.2863E+02  0.2734E+02
  -4.540  0.2863E+02  0.2735E+02
  -4.540  0.2863E+02  0.2735E+02
  -4.540  0.2863E+02  0.2735E+02
  -4.540  0.2863E+02  0.2736E+02
  -4.539  0.2863E+02  0.2736E+02
  -4.539  0.2862E+02  0.2736E+02
  -4.539  0.2862E+02  0.2736E+02
  -4.539  0.2862E+02  0.2737E+02
  -4.539  0.2862E+02  0.2737E+02
  -4.539  0.2862E+02  0.2737E+02
  -4.539  0.2862E+02  0.2738E+02
  -4.539  0.2862E+02  0.2738E+02
  -4.539  0.2862E+02  0.2738E+02
  -4.538  0.2862E+02  0.2738E+02
  -4.538  0.2862E+02  0.2739E+02
  -4.538  0.2861E+02  0.2739E+02
  -4.538  0.2861E+02  0.2739E+02
  -4.538  0.2861E+02  0.2740E+02
  -4.538  0.2861E+02  0.2740E+02
  -4.538  0.2861E+02  0.2740E+02
  -4.538  0.2861E+02  0.2740E+02
  -4.538  0.2861E+02  0.2741E+02
  -4.538  0.2861E+02  0.2741E+02
  -4.538  0.2861E+02  0.2741E+02
  -4.537  0.2861E+02  0.2742E+02
  -4.537  0.2860E+02  0.2742E+02
  -4.537  0.2860E+02  0.2742E+02
  -4.537  0.2860E+02  0.2742E+02
  -4.537  0.2860E+02  0.2743E+02
  -4.537  0.2860E+02  0.2743E+02
  -4.537  0.2860E+02  0.2743E+02
  -4.537  0.2860E+02  0.2744E+02
  -4.537  0.2860E+02  0.2744E+02
  -4.537  0.2860E+02  0.2744E+02
  -4.536  0.2860E+02  0.2744E+02
  -4.536  0.2859E+02  0.2745E+02
  -4.536  0.2859E+02  0.2745E+02
  -4.536  0.2859E+02  0.2745E+02
  -4.536  0.2859E+02  0.2746E+02
  -4.536  0.2859E+02  0.2746E+02
  -4.536  0.2859E+02  0.2746E+02
  -4.536  0.2859E+02  0.2746E+02
  -4.536  0.2859E+02  0.2747E+02
  -4.535  0.2859E+02  0.2747E+02
  -4.535  0.2858E+02  0.2747E+02
  -4.535  0.2858E+02  0.2748E+02
  -4.535  0.2858E+02  0.2748E+02
  -4.535  0.2858E+02  0.2748E+02
  -4.535  0.2858E+02  0.2748E+02
  -4.535  0.2858E+02  0.2749E+02
  -4.535  0.2858E+02  0.2749E+02
  -4.535  0.2858E+02  0.2749E+02
  -4.535  0.2858E+02  0.2750E+02
  -4.535  0.2858E+02  0.2750E+02
  -4.534  0.2857E+02  0.2750E+02
  -4.534  0.2857E+02  0.2750E+02
  -4.534  0.2857E+02  0.2751E+02
  -4.534  0.2857E+02  0.2751E+02
  -4.534  0.2857E+02  0.2751E+02
  -4.534  0.2857E+02  0.2752E+02
  -4.534  0.2857E+02  0.2752E+02
  -4.534  0.2857E+02  0.2752E+02
  -4.534  0.2857E+02  0.2752E+02
  -4.534  0.2856E+02  0.2753E+02
  -4.533  0.2856E+02  0.2753E+02
  -4.533  0.2856E+02  0.2753E+02
  -4.533  0.2856E+02  0.2754E+02
  -4.533  0.2856E+02  0.2754E+02
  -4.533  0.2856E+02  0.2754E+02
  -4.533  0.2856E+02  0.2754E+02
  -4.533  0.2856E+02  0.2755E+02
  -4.533  0.2856E+02  0.2755E+02
  -4.533  0.2855E+02  0.2755E+02
  -4.532  0.2855E+02  0.2756E+02
  -4.532  0.2855E+02  0.2756E+02
  -4.532  0.2855E+02  0.2756E+02
  -4.532  0.2855E+02  0.2756E+02
  -4.532  0.2855E+02  0.2757E+02
  -4.532  0.2855E+02  0.2757E+02
  -4.532  0.2855E+02  0.2757E+02
  -4.532  0.2855E+02  0.2758E+02
  -4.532  0.2854E+02  0.2758E+02
  -4.532  0.2854E+02  0.2758E+02
  -4.532  0.2854E+02  0.2758E+02
  -4.531  0.2854E+02  0.2759E+02
  -4.531  0.2854E+02  0.2759E+02
  -4.531  0.2854E+02  0.2759E+02
  -4.531  0.2854E+02  0.2760E+02
  -4.531  0.2854E+02  0.2760E+02
  -4.531  0.2854E+02  0.2760E+02
  -4.531  0.2853E+02  0.2760E+02
  -4.531  0.2853E+02  0.2761E+02
  -4.531  0.2853E+02  0.2761E+02
  -4.531  0.2853E+02  0.2761E+02
  -4.530  0.2853E+02  0.2762E+02
  -4.530  0.2853E+02  0.2762E+02
  -4.530  0.2853E+02  0.2762E+02
  -4.530  0.2853E+02  0.2762E+02
  -4.530  0.2852E+02  0.2763E+02
  -4.530  0.2852E+02  0.2763E+02
  -4.530  0.2852E+02  0.2763E+02
  -4.530  0.2852E+02  0.2764E+02
  -4.530  0.2852E+02  0.2764E+02
  -4.529  0.2852E+02  0.2764E+02
  -4.529  0.2852E+02  0.2764E+02
  -4.529  0.2852E+02  0.2765E+02
  -4.529  0.2852E+02  0.2765E+02
  -4.529  0.2851E+02  0.2765E+02
  -4.529  0.2851E+02  0.2766E+02
  -4.529  0.2851E+02  0.2766E+02
  -4.529  0.2851E+02  0.2766E+02
  -4.529  0.2851E+02  0.2766E+02
  -4.529  0.2851E+02  0.2767E+02
  -4.529  0.2851E+02  0.2767E+02
  -4.528  0.2851E+02  0.2767E+02
  -4.528  0.2850E+02  0.2768E+02
  -4.528  0.2850E+02  0.2768E+02
  -4.528  0.2850E+02  0.2768E+02
  -4.528  0.2850E+02  0.2768E+02
  -4.528  0.2850E+02  0.2769E+02
  -4.528  0.2850E+02  0.2769E+02
  -4.528  0.2850E+02  0.2769E+02
  -4.528  0.2850E+02  0.2770E+02
  -4.527  0.2849E+02  0.2770E+02
  -4.527  0.2849E+02  0.2770E+02
  -4.527  0.2849E+02  0.2770E+02
  -4.527  0.2849E+02  0.2771E+02
  -4.527  0.2849E+02  0.2771E+02
  -4.527  0.2849E+02  0.2771E+02
  -4.527  0.2849E+02  0.2772E+02
  -4.527  0.2849E+02  0.2772E+02
  -4.527  0.2849E+02  0.2772E+02
  -4.527  0.2848E+02  0.2772E+02
  -4.527  0.2848E+02  0.2773E+02
  -4.526  0.2848E+02  0.2773E+02
  -4.526  0.2848E+02  0.2773E+02
  -4.526  0.2848E+02  0.2774E+02
  -4.526  0.2848E+02  0.2774E+02
  -4.526  0.2848E+02  0.2774E+02
  -4.526  0.2848E+02  0.2774E+02
  -4.526  0.2847E+02  0.2775E+02
  -4.526  0.2847E+02  0.2775E+02
  -4.526  0.2847E+02  0.2775E+02
  -4.526  0.2847E+02  0.2775E+02
  -4.525  0.2847E+02  0.2776E+02
  -4.525  0.2847E+02  0.2776E+02
  -4.525  0.2847E+02  0.2776E+02
  -4.525  0.2846E+02  0.2777E+02
  -4.525  0.2846E+02  0.2777E+02
  -4.525  0.2846E+02  0.2777E+02
  -4.525  0.2846E+02  0.2777E+02
  -4.525  0.2846E+02  0.2778E+02
  -4.525  0.2846E+02  0.2778E+02
  -4.525  0.2846E+02  0.2778E+02
  -4.524  0.2846E+02  0.2779E+02
  -4.524  0.2845E+02  0.2779E+02
  -4.524  0.2845E+02  0.2779E+02
  -4.524  0.2845E+02  0.2779E+02
  -4.524  0.2845E+02  0.2780E+02
  -4.524  0.2845E+02  0.2780E+02
  -4.524  0.2845E+02  0.2780E+02
  -4.524  0.2845E+02  0.2781E+02
  -4.524  0.2845E+02  0.2781E+02
  -4.524  0.2844E+02  0.2781E+02
  -4.523  0.2844E+02  0.2781E+02
  -4.523  0.2844E+02  0.2782E+02
  -4.523  0.2844E+02  0.2782E+02
  -4.523  0.2844E+02  0.2782E+02
  -4.523  0.2844E+02  0.2783E+02
  -4.523  0.2844E+02  0.2783E+02
  -4.523  0.2844E+02  0.2783E+02
  -4.523  0.2843E+02  0.2783E+02
  -4.523  0.2843E+02  0.2784E+02
  -4.522  0.2843E+02  0.2784E+02
  -4.522  0.2843E+02  0.2784E+02
  -4.522  0.2843E+02  0.2785E+02
  -4.522  0.2843E+02  0.2785E+02
  -4.522  0.2843E+02  0.2785E+02
  -4.522  0.2842E+02  0.2785E+02
  -4.522  0.2842E+02  0.2786E+02
  -4.522  0.2842E+02  0.2786E+02
  -4.522  0.2842E+02  0.2786E+02
  -4.522  0.2842E+02  0.2787E+02
  -4.521  0.2842E+02  0.2787E+02
  -4.521  0.2842E+02  0.2787E+02
  -4.521  0.2841E+02  0.2787E+02
  -4.521  0.2841E+02  0.2788E+02
  -4.521  0.2841E+02  0.2788E+02
  -4.521  0.2841E+02  0.2788E+02
  -4.521  0.2841E+02  0.2789E+02
  -4.521  0.2841E+02  0.2789E+02
  -4.521  0.2841E+02  0.2789E+02
  -4.521  0.2841E+02  0.2789E+02
  -4.521  0.2840E+02  0.2790E+02
  -4.520  0.2840E+02  0.2790E+02
  -4.520  0.2840E+02  0.2790E+02
  -4.520  0.2840E+02  0.2791E+02
  -4.520  0.2840E+02  0.2791E+02
  -4.520  0.2840E+02  0.2791E+02
  -4.520  0.2840E+02  0.2791E+02
  -4.520  0.2839E+02  0.2792E+02
  -4.520  0.2839E+02  0.2792E+02
  -4.520  0.2839E+02  0.2792E+02
  -4.520  0.2839E+02  0.2793E+02
  -4.519  0.2839E+02  0.2793E+02
  -4.519  0.2839E+02  0.2793E+02
  -4.519  0.2839E+02  0.2793E+02
  -4.519  0.2838E+02  0.2794E+02
  -4.519  0.2838E+02  0.2794E+02
  -4.519  0.2838E+02  0.2794E+02
  -4.519  0.2838E+02  0.2795E+02
  -4.519  0.2838E+02  0.2795E+02
  -4.519  0.2838E+02  0.2795E+02
  -4.519  0.2838E+02  0.2795E+02
  -4.518  0.2837E+02  0.2796E+02
  -4.518  0.2837E+02  0.2796E+02
  -4.518  0.2837E+02  0.2796E+02
  -4.518  0.2837E+02  0.2797E+02
  -4.518  0.2837E+02  0.2797E+02
  -4.518  0.2837E+02  0.2797E+02
  -4.518  0.2837E+02  0.2797E+02
  -4.518  0.2836E+02  0.2798E+02
  -4.518  0.2836E+02  0.2798E+02
  -4.518  0.2836E+02  0.2798E+02
  -4.517  0.2836E+02  0.2799E+02
  -4.517  0.2836E+02  0.2799E+02
  -4.517  0.2836E+02  0.2799E+02
  -4.517  0.2836E+02  0.2799E+02
  -4.517  0.2835E+02  0.2800E+02
  -4.517  0.2835E+02  0.2800E+02
  -4.517  0.2835E+02  0.2800E+02
  -4.517  0.2835E+02  0.2800E+02
  -4.517  0.2835E+02  0.2801E+02
  -4.516  0.2835E+02  0.2801E+02
  -4.516  0.2835E+02  0.2801E+02
  -4.516  0.2834E+02  0.2802E+02
  -4.516  0.2834E+02  0.2802E+02
  -4.516  0.2834E+02  0.2802E+02
  -4.516  0.2834E+02  0.2802E+02
  -4.516  0.2834E+02  0.2803E+02
  -4.516  0.2834E+02  0.2803E+02
  -4.516  0.2834E+02  0.2803E+02
  -4.516  0.2833E+02  0.2804E+02
  -4.516  0.2833E+02  0.2804E+02
  -4.515  0.2833E+02  0.2804E+02
  -4.515  0.2833E+02  0.2804E+02
  -4.515  0.2833E+02  0.2805E+02
  -4.515  0.2833E+02  0.2805E+02
  -4.515  0.2833E+02  0.2805E+02
  -4.515  0.2832E+02  0.2806E+02
  -4.515  0.2832E+02  0.2806E+02
  -4.515  0.2832E+02  0.2806E+02
  -4.515  0.2832E+02  0.2806E+02
  -4.514  0.2832E+02  0.2807E+02
  -4.514  0.2832E+02  0.2807E+02
  -4.514  0.2831E+02  0.2807E+02
  -4.514  0.2831E+02  0.2808E+02
  -4.514  0.2831E+02  0.2808E+02
  -4.514  0.2831E+02  0.2808E+02
  -4.514  0.2831E+02  0.2808E+02
  -4.514  0.2831E+02  0.2809E+02
  -4.514  0.2831E+02  0.2809E+02
  -4.514  0.2830E+02  0.2809E+02
  -4.514  0.2830E+02  0.2810E+02
  -4.513  0.2830E+02  0.2810E+02
  -4.513  0.2830E+02  0.2810E+02
  -4.513  0.2830E+02  0.2810E+02
  -4.513  0.2830E+02  0.2811E+02
  -4.513  0.2830E+02  0.2811E+02
  -4.513  0.2829E+02  0.2811E+02
  -4.513  0.2829E+02  0.2812E+02
  -4.513  0.2829E+02  0.2812E+02
  -4.513  0.2829E+02  0.2812E+02
  -4.513  0.2829E+02  0.2812E+02
  -4.512  0.2829E+02  0.2813E+02
  -4.512  0.2828E+02  0.2813E+02
  -4.512  0.2828E+02  0.2813E+02
  -4.512  0.2828E+02  0.2814E+02
  -4.512  0.2828E+02  0.2814E+02
  -4.512  0.2828E+02  0.2814E+02
  -4.512  0.2828E+02  0.2814E+02
  -4.512  0.2828E+02  0.2815E+02
  -4.512  0.2827E+02  0.2815E+02
  -4.511  0.2827E+02  0.2815E+02
  -4.511  0.2827E+02  0.2816E+02
  -4.511  0.2827E+02  0.2816E+02
  -4.511  0.2827E+02  0.2816E+02
  -4.511  0.2827E+02  0.2816E+02
  -4.511  0.2826E+02  0.2817E+02
  -4.511  0.2826E+02  0.2817E+02
  -4.511  0.2826E+02  0.2817E+02
  -4.511  0.2826E+02  0.2817E+02
  -4.511  0.2826E+02  0.2818E+02
  -4.510  0.2826E+02  0.2818E+02
  -4.510  0.2825E+02  0.2818E+02
  -4.510  0.2825E+02  0.2819E+02
  -4.510  0.2825E+02  0.2819E+02
  -4.510  0.2825E+02  0.2819E+02
  -4.510  0.2825E+02  0.2819E+02
  -4.510  0.2825E+02  0.2820E+02
  -4.510  0.2825E+02  0.2820E+02
  -4.510  0.2824E+02  0.2820E+02
  -4.510  0.2824E+02  0.2821E+02
  -4.510  0.2824E+02  0.2821E+02
  -4.509  0.2824E+02  0.2821E+02
  -4.509  0.2824E+02  0.2821E+02
  -4.509  0.2824E+02  0.2822E+02
  -4.509  0.2823E+02  0.2822E+02
  -4.509  0.2823E+02  0.2822E+02
  -4.509  0.2823E+02  0.2823E+02
  -4.509  0.2823E+02  0.2823E+02
  -4.509  0.2823E+02  0.2823E+02
  -4.509  0.2823E+02  0.2823E+02
  -4.509  0.2822E+02  0.2824E+02
  -4.508  0.2822E+02  0.2824E+02
  -4.508  0.2822E+02  0.2824E+02
  -4.508  0.2822E+02  0.2825E+02
  -4.508  0.2822E+02  0.2825E+02
  -4.508  0.2822E+02  0.2825E+02
  -4.508  0.2821E+02  0.2825E+02
  -4.508  0.2821E+02  0.2826E+02
  -4.508  0.2821E+02  0.2826E+02
  -4.508  0.2821E+02  0.2826E+02
  -4.508  0.2821E+02  0.2827E+02
  -4.507  0.2821E+02  0.2827E+02
  -4.507  0.2820E+02  0.2827E+02
  -4.507  0.2820E+02  0.2827E+02
  -4.507  0.2820E+02  0.2828E+02
  -4.507  0.2820E+02  0.2828E+02
  -4.507  0.2820E+02  0.2828E+02
  -4.507  0.2820E+02  0.2828E+02
  -4.507  0.2819E+02  0.2829E+02
  -4.507  0.2819E+02  0.2829E+02
  -4.506  0.2819E+02  0.2829E+02
  -4.506  0.2819E+02  0.2830E+02
  -4.506  0.2819E+02  0.2830E+02
  -4.506  0.2819E+02  0.2830E+02
  -4.506  0.2819E+02  0.2830E+02
  -4.506  0.2818E+02  0.2831E+02
  -4.506  0.2818E+02  0.2831E+02
  -4.506  0.2818E+02  0.2831E+02
  -4.506  0.2818E+02  0.2832E+02
  -4.506  0.2818E+02  0.2832E+02
  -4.505  0.2817E+02  0.2832E+02
  -4.505  0.2817E+02  0.2832E+02
  -4.505  0.2817E+02  0.2833E+02
  -4.505  0.2817E+02  0.2833E+02
  -4.505  0.2817E+02  0.2833E+02
  -4.505  0.2817E+02  0.2834E+02
  -4.505  0.2816E+02  0.2834E+02
  -4.505  0.2816E+02  0.2834E+02
  -4.505  0.2816E+02  0.2834E+02
  -4.505  0.2816E+02  0.2835E+02
  -4.505  0.2816E+02  0.2835E+02
  -4.504  0.2816E+02  0.2835E+02
  -4.504  0.2815E+02  0.2836E+02
  -4.504  0.2815E+02  0.2836E+02
  -4.504  0.2815E+02  0.2836E+02
  -4.504  0.2815E+02  0.2836E+02
  -4.504  0.2815E+02  0.2837E+02
  -4.504  0.2815E+02  0.2837E+02
  -4.504  0.2814E+02  0.2837E+02
  -4.504  0.2814E+02  0.2838E+02
  -4.503  0.2814E+02  0.2838E+02
  -4.503  0.2814E+02  0.2838E+02
  -4.503  0.2814E+02  0.2838E+02
  -4.503  0.2814E+02  0.2839E+02
  -4.503  0.2813E+02  0.2839E+02
  -4.503  0.2813E+02  0.2839E+02
  -4.503  0.2813E+02  0.2839E+02
  -4.503  0.2813E+02  0.2840E+02
  -4.503  0.2813E+02  0.2840E+02
  -4.503  0.2813E+02  0.2840E+02
  -4.503  0.2812E+02  0.2841E+02
  -4.502  0.2812E+02  0.2841E+02
  -4.502  0.2812E+02  0.2841E+02
  -4.502  0.2812E+02  0.2841E+02
  -4.502  0.2812E+02  0.2842E+02
  -4.502  0.2812E+02  0.2842E+02
  -4.502  0.2811E+02  0.2842E+02
  -4.502  0.2811E+02  0.2843E+02
  -4.502  0.2811E+02  0.2843E+02
  -4.502  0.2811E+02  0.2843E+02
  -4.502  0.2811E+02  0.2843E+02
  -4.501  0.2810E+02  0.2844E+02
  -4.501  0.2810E+02  0.2844E+02
  -4.501  0.2810E+02  0.2844E+02
  -4.501  0.2810E+02  0.2845E+02
  -4.501  0.2810E+02  0.2845E+02
  -4.501  0.2810E+02  0.2845E+02
  -4.501  0.2809E+02  0.2845E+02
  -4.501  0.2809E+02  0.2846E+02
  -4.501  0.2809E+02  0.2846E+02
  -4.500  0.2809E+02  0.2846E+02
  -4.500  0.2809E+02  0.2847E+02
  -4.500  0.2809E+02  0.2847E+02
  -4.500  0.2808E+02  0.2847E+02
  -4.500  0.2808E+02  0.2847E+02
  -4.500  0.2808E+02  0.2848E+02
  -4.500  0.2808E+02  0.2848E+02
  -4.500  0.2808E+02  0.2848E+02
  -4.500  0.2807E+02  0.2848E+02
  -4.500  0.2807E+02  0.2849E+02
  -4.499  0.2807E+02  0.2849E+02
  -4.499  0.2807E+02  0.2849E+02
  -4.499  0.2807E+02  0.2850E+02
  -4.499  0.2807E+02  0.2850E+02
  -4.499  0.2806E+02  0.2850E+02
  -4.499  0.2806E+02  0.2850E+02
  -4.499  0.2806E+02  0.2851E+02
  -4.499  0.2806E+02  0.2851E+02
  -4.499  0.2806E+02  0.2851E+02
  -4.499  0.2805E+02  0.2852E+02
  -4.498  0.2805E+02  0.2852E+02
  -4.498  0.2805E+02  0.2852E+02
  -4.498  0.2805E+02  0.2852E+02
  -4.498  0.2805E+02  0.2853E+02
  -4.498  0.2805E+02  0.2853E+02
  -4.498  0.2804E+02  0.2853E+02
  -4.498  0.2804E+02  0.2854E+02
  -4.498  0.2804E+02  0.2854E+02
  -4.498  0.2804E+02  0.2854E+02
  -4.498  0.2804E+02  0.2854E+02
  -4.498  0.2803E+02  0.2855E+02
  -4.497  0.2803E+02  0.2855E+02
  -4.497  0.2803E+02  0.2855E+02
  -4.497  0.2803E+02  0.2855E+02
  -4.497  0.2803E+02  0.2856E+02
  -4.497  0.2803E+02  0.2856E+02
  -4.497  0.2802E+02  0.2856E+02
  -4.497  0.2802E+02  0.2857E+02
  -4.497  0.2802E+02  0.2857E+02
  -4.497  0.2802E+02  0.2857E+02
  -4.497  0.2802E+02  0.2857E+02
  -4.496  0.2801E+02  0.2858E+02
  -4.496  0.2801E+02  0.2858E+02
  -4.496  0.2801E+02  0.2858E+02
  -4.496  0.2801E+02  0.2859E+02
  -4.496  0.2801E+02  0.2859E+02
  -4.496  0.2800E+02  0.2859E+02
  -4.496  0.2800E+02  0.2859E+02
  -4.496  0.2800E+02  0.2860E+02
  -4.496  0.2800E+02  0.2860E+02
  -4.496  0.2800E+02  0.2860E+02
  -4.495  0.2800E+02  0.2861E+02
  -4.495  0.2799E+02  0.2861E+02
  -4.495  0.2799E+02  0.2861E+02
  -4.495  0.2799E+02  0.2861E+02
  -4.495  0.2799E+02  0.2862E+02
  -4.495  0.2799E+02  0.2862E+02
  -4.495  0.2798E+02  0.2862E+02
  -4.495  0.2798E+02  0.2862E+02
  -4.495  0.2798E+02  0.2863E+02
  -4.494  0.2798E+02  0.2863E+02
  -4.494  0.2798E+02  0.2863E+02
  -4.494  0.2797E+02  0.2864E+02
  -4.494  0.2797E+02  0.2864E+02
  -4.494  0.2797E+02  0.2864E+02
  -4.494  0.2797E+02  0.2864E+02
  -4.494  0.2797E+02  0.2865E+02
  -4.494  0.2797E+02  0.2865E+02
  -4.494  0.2796E+02  0.2865E+02
  -4.494  0.2796E+02  0.2866E+02
  -4.494  0.2796E+02  0.2866E+02
  -4.493  0.2796E+02  0.2866E+02
  -4.493  0.2796E+02  0.2866E+02
  -4.493  0.2795E+02  0.2867E+02
  -4.493  0.2795E+02  0.2867E+02
  -4.493  0.2795E+02  0.2867E+02
  -4.493  0.2795E+02  0.2868E+02
  -4.493  0.2795E+02  0.2868E+02
  -4.493  0.2794E+02  0.2868E+02
  -4.493  0.2794E+02  0.2868E+02
  -4.492  0.2794E+02  0.2869E+02
  -4.492  0.2794E+02  0.2869E+02
  -4.492  0.2794E+02  0.2869E+02
  -4.492  0.2793E+02  0.2869E+02
  -4.492  0.2793E+02  0.2870E+02
  -4.492  0.2793E+02  0.2870E+02
  -4.492  0.2793E+02  0.2870E+02
  -4.492  0.2793E+02  0.2871E+02
  -4.492  0.2792E+02  0.2871E+02
  -4.492  0.2792E+02  0.2871E+02
  -4.492  0.2792E+02  0.2871E+02
  -4.491  0.2792E+02  0.2872E+02
  -4.491  0.2792E+02  0.2872E+02
  -4.491  0.2792E+02  0.2872E+02
  -4.491  0.2791E+02  0.2873E+02
  -4.491  0.2791E+02  0.2873E+02
  -4.491  0.2791E+02  0.2873E+02
  -4.491  0.2791E+02  0.2873E+02
  -4.491  0.2791E+02  0.2874E+02
  -4.491  0.2790E+02  0.2874E+02
  -4.491  0.2790E+02  0.2874E+02
  -4.490  0.2790E+02  0.2874E+02
  -4.490  0.2790E+02  0.2875E+02
  -4.490  0.2790E+02  0.2875E+02
  -4.490  0.2789E+02  0.2875E+02
  -4.490  0.2789E+02  0.2876E+02
  -4.490  0.2789E+02  0.2876E+02
  -4.490  0.2789E+02  0.2876E+02
  -4.490  0.2789E+02  0.2876E+02
  -4.490  0.2788E+02  0.2877E+02
  -4.490  0.2788E+02  0.2877E+02
  -4.489  0.2788E+02  0.2877E+02
  -4.489  0.2788E+02  0.2878E+02
  -4.489  0.2788E+02  0.2878E+02
  -4.489  0.2787E+02  0.2878E+02
  -4.489  0.2787E+02  0.2878E+02
  -4.489  0.2787E+02  0.2879E+02
  -4.489  0.2787E+02  0.2879E+02
  -4.489  0.2787E+02  0.2879E+02
  -4.489  0.2786E+02  0.2880E+02
  -4.489  0.2786E+02  0.2880E+02
  -4.488  0.2786E+02  0.2880E+02
  -4.488  0.2786E+02  0.2880E+02
  -4.488  0.2786E+02  0.2881E+02
  -4.488  0.2785E+02  0.2881E+02
  -4.488  0.2785E+02  0.2881E+02
  -4.488  0.2785E+02  0.2881E+02
  -4.488  0.2785E+02  0.2882E+02
  -4.488  0.2785E+02  0.2882E+02
  -4.488  0.2784E+02  0.2882E+02
  -4.487  0.2784E+02  0.2883E+02
  -4.487  0.2784E+02  0.2883E+02
  -4.487  0.2784E+02  0.2883E+02
  -4.487  0.2784E+02  0.2883E+02
  -4.487  0.2783E+02  0.2884E+02
  -4.487  0.2783E+02  0.2884E+02
  -4.487  0.2783E+02  0.2884E+02
  -4.487  0.2783E+02  0.2885E+02
  -4.487  0.2783E+02  0.2885E+02
  -4.487  0.2782E+02  0.2885E+02
  -4.487  0.2782E+02  0.2885E+02
  -4.486  0.2782E+02  0.2886E+02
  -4.486  0.2782E+02  0.2886E+02
  -4.486  0.2782E+02  0.2886E+02
  -4.486  0.2781E+02  0.2886E+02
  -4.486  0.2781E+02  0.2887E+02
  -4.486  0.2781E+02  0.2887E+02
  -4.486  0.2781E+02  0.2887E+02
  -4.486  0.2781E+02  0.2888E+02
  -4.486  0.2780E+02  0.2888E+02
  -4.486  0.2780E+02  0.2888E+02
  -4.485  0.2780E+02  0.2888E+02
  -4.485  0.2780E+02  0.2889E+02
  -4.485  0.2779E+02  0.2889E+02
  -4.485  0.2779E+02  0.2889E+02
  -4.485  0.2779E+02  0.2890E+02
  -4.485  0.2779E+02  0.2890E+02
  -4.485  0.2779E+02  0.2890E+02
  -4.485  0.2778E+02  0.2890E+02
  -4.485  0.2778E+02  0.2891E+02
  -4.485  0.2778E+02  0.2891E+02
  -4.484  0.2778E+02  0.2891E+02
  -4.484  0.2778E+02  0.2891E+02
  -4.484  0.2777E+02  0.2892E+02
  -4.484  0.2777E+02  0.2892E+02
  -4.484  0.2777E+02  0.2892E+02
  -4.484  0.2777E+02  0.2893E+02
  -4.484  0.2777E+02  0.2893E+02
  -4.484  0.2776E+02  0.2893E+02
  -4.484  0.2776E+02  0.2893E+02
  -4.484  0.2776E+02  0.2894E+02
  -4.483  0.2776E+02  0.2894E+02
  -4.483  0.2776E+02  0.2894E+02
  -4.483  0.2775E+02  0.2895E+02
  -4.483  0.2775E+02  0.2895E+02
  -4.483  0.2775E+02  0.2895E+02
  -4.483  0.2775E+02  0.2895E+02
  -4.483  0.2774E+02  0.2896E+02
  -4.483  0.2774E+02  0.2896E+02
  -4.483  0.2774E+02  0.2896E+02
  -4.482  0.2774E+02  0.2896E+02
  -4.482  0.2774E+02  0.2897E+02
  -4.482  0.2773E+02  0.2897E+02
  -4.482  0.2773E+02  0.2897E+02
  -4.482  0.2773E+02  0.2898E+02
  -4.482  0.2773E+02  0.2898E+02
  -4.482  0.2773E+02  0.2898E+02
  -4.482  0.2772E+02  0.2898E+02
  -4.482  0.2772E+02  0.2899E+02
  -4.482  0.2772E+02  0.2899E+02
  -4.481  0.2772E+02  0.2899E+02
  -4.481  0.2772E+02  0.2900E+02
  -4.481  0.2771E+02  0.2900E+02
  -4.481  0.2771E+02  0.2900E+02
  -4.481  0.2771E+02  0.2900E+02
  -4.481  0.2771E+02  0.2901E+02
  -4.481  0.2770E+02  0.2901E+02
  -4.481  0.2770E+02  0.2901E+02
  -4.481  0.2770E+02  0.2901E+02
  -4.481  0.2770E+02  0.2902E+02
  -4.481  0.2770E+02  0.2902E+02
  -4.480  0.2769E+02  0.2902E+02
  -4.480  0.2769E+02  0.2903E+02
  -4.480  0.2769E+02  0.2903E+02
  -4.480  0.2769E+02  0.2903E+02
  -4.480  0.2769E+02  0.2903E+02
  -4.480  0.2768E+02  0.2904E+02
  -4.480  0.2768E+02  0.2904E+02
  -4.480  0.2768E+02  0.2904E+02
  -4.480  0.2768E+02  0.2905E+02
  -4.480  0.2767E+02  0.2905E+02
  -4.479  0.2767E+02  0.2905E+02
  -4.479  0.2767E+02  0.2905E+02
  -4.479  0.2767E+02  0.2906E+02
  -4.479  0.2767E+02  0.2906E+02
  -4.479  0.2766E+02  0.2906E+02
  -4.479  0.2766E+02  0.2906E+02
  -4.479  0.2766E+02  0.2907E+02
  -4.479  0.2766E+02  0.2907E+02
  -4.479  0.2765E+02  0.2907E+02
  -4.479  0.2765E+02  0.2908E+02
  -4.478  0.2765E+02  0.2908E+02
  -4.478  0.2765E+02  0.2908E+02
  -4.478  0.2765E+02  0.2908E+02
  -4.478  0.2764E+02  0.2909E+02
  -4.478  0.2764E+02  0.2909E+02
  -4.478  0.2764E+02  0.2909E+02
  -4.478  0.2764E+02  0.2909E+02
  -4.478  0.2764E+02  0.2910E+02
  -4.478  0.2763E+02  0.2910E+02
  -4.478  0.2763E+02  0.2910E+02
  -4.477  0.2763E+02  0.2911E+02
  -4.477  0.2763E+02  0.2911E+02
  -4.477  0.2762E+02  0.2911E+02
  -4.477  0.2762E+02  0.2911E+02
  -4.477  0.2762E+02  0.2912E+02
  -4.477  0.2762E+02  0.2912E+02
  -4.477  0.2762E+02  0.2912E+02
  -4.477  0.2761E+02  0.2913E+02
  -4.477  0.2761E+02  0.2913E+02
  -4.476  0.2761E+02  0.2913E+02
  -4.476  0.2761E+02  0.2913E+02
  -4.476  0.2760E+02  0.2914E+02
  -4.476  0.2760E+02  0.2914E+02
  -4.476  0.2760E+02  0.2914E+02
  -4.476  0.2760E+02  0.2914E+02
  -4.476  0.2760E+02  0.2915E+02
  -4.476  0.2759E+02  0.2915E+02
  -4.476  0.2759E+02  0.2915E+02
  -4.476  0.2759E+02  0.2916E+02
  -4.476  0.2759E+02  0.2916E+02
  -4.475  0.2758E+02  0.2916E+02
  -4.475  0.2758E+02  0.2916E+02
  -4.475  0.2758E+02  0.2917E+02
  -4.475  0.2758E+02  0.2917E+02
  -4.475  0.2758E+02  0.2917E+02
  -4.475  0.2757E+02  0.2917E+02
  -4.475  0.2757E+02  0.2918E+02
  -4.475  0.2757E+02  0.2918E+02
  -4.475  0.2757E+02  0.2918E+02
  -4.474  0.2756E+02  0.2919E+02
  -4.474  0.2756E+02  0.2919E+02
  -4.474  0.2756E+02  0.2919E+02
  -4.474  0.2756E+02  0.2919E+02
  -4.474  0.2756E+02  0.2920E+02
  -4.474  0.2755E+02  0.2920E+02
  -4.474  0.2755E+02  0.2920E+02
  -4.474  0.2755E+02  0.2921E+02
  -4.474  0.2755E+02  0.2921E+02
  -4.474  0.2754E+02  0.2921E+02
  -4.474  0.2754E+02  0.2921E+02
  -4.473  0.2754E+02  0.2922E+02
  -4.473  0.2754E+02  0.2922E+02
  -4.473  0.2754E+02  0.2922E+02
  -4.473  0.2753E+02  0.2922E+02
  -4.473  0.2753E+02  0.2923E+02
  -4.473  0.2753E+02  0.2923E+02
  -4.473  0.2753E+02  0.2923E+02
  -4.473  0.2752E+02  0.2924E+02
  -4.473  0.2752E+02  0.2924E+02
  -4.473  0.2752E+02  0.2924E+02
  -4.472  0.2752E+02  0.2924E+02
  -4.472  0.2751E+02  0.2925E+02
  -4.472  0.2751E+02  0.2925E+02
  -4.472  0.2751E+02  0.2925E+02
  -4.472  0.2751E+02  0.2925E+02
  -4.472  0.2751E+02  0.2926E+02
  -4.472  0.2750E+02  0.2926E+02
  -4.472  0.2750E+02  0.2926E+02
  -4.472  0.2750E+02  0.2927E+02
  -4.472  0.2750E+02  0.2927E+02
  -4.471  0.2749E+02  0.2927E+02
  -4.471  0.2749E+02  0.2927E+02
  -4.471  0.2749E+02  0.2928E+02
  -4.471  0.2749E+02  0.2928E+02
  -4.471  0.2748E+02  0.2928E+02
  -4.471  0.2748E+02  0.2929E+02
  -4.471  0.2748E+02  0.2929E+02
  -4.471  0.2748E+02  0.2929E+02
  -4.471  0.2748E+02  0.2929E+02
  -4.470  0.2747E+02  0.2930E+02
  -4.470  0.2747E+02  0.2930E+02
  -4.470  0.2747E+02  0.2930E+02
  -4.470  0.2747E+02  0.2930E+02
  -4.470  0.2746E+02  0.2931E+02
  -4.470  0.2746E+02  0.2931E+02
  -4.470  0.2746E+02  0.2931E+02
  -4.470  0.2746E+02  0.2932E+02
  -4.470  0.2745E+02  0.2932E+02
  -4.470  0.2745E+02  0.2932E+02
  -4.470  0.2745E+02  0.2932E+02
  -4.469  0.2745E+02  0.2933E+02
  -4.469  0.2745E+02  0.2933E+02
  -4.469  0.2744E+02  0.2933E+02
  -4.469  0.2744E+02  0.2933E+02
  -4.469  0.2744E+02  0.2934E+02
  -4.469  0.2744E+02  0.2934E+02
  -4.469  0.2743E+02  0.2934E+02
  -4.469  0.2743E+02  0.2935E+02
  -4.469  0.2743E+02  0.2935E+02
  -4.469  0.2743E+02  0.2935E+02
  -4.468  0.2742E+02  0.2935E+02
  -4.468  0.2742E+02  0.2936E+02
  -4.468  0.2742E+02  0.2936E+02
  -4.468  0.2742E+02  0.2936E+02
  -4.468  0.2742E+02  0.2936E+02
  -4.468  0.2741E+02  0.2937E+02
  -4.468  0.2741E+02  0.2937E+02
  -4.468  0.2741E+02  0.2937E+02
  -4.468  0.2741E+02  0.2938E+02
  -4.468  0.2740E+02  0.2938E+02
  -4.467  0.2740E+02  0.2938E+02
  -4.467  0.2740E+02  0.2938E+02
  -4.467  0.2740E+02  0.2939E+02
  -4.467  0.2739E+02  0.2939E+02
  -4.467  0.2739E+02  0.2939E+02
  -4.467  0.2739E+02  0.2939E+02
  -4.467  0.2739E+02  0.2940E+02
  -4.467  0.2738E+02  0.2940E+02
  -4.467  0.2738E+02  0.2940E+02
  -4.466  0.2738E+02  0.2941E+02
  -4.466  0.2738E+02  0.2941E+02
  -4.466  0.2737E+02  0.2941E+02
  -4.466  0.2737E+02  0.2941E+02
  -4.466  0.2737E+02  0.2942E+02
  -4.466  0.2737E+02  0.2942E+02
  -4.466  0.2737E+02  0.2942E+02
  -4.466  0.2736E+02  0.2942E+02
  -4.466  0.2736E+02  0.2943E+02
  -4.466  0.2736E+02  0.2943E+02
  -4.466  0.2736E+02  0.2943E+02
  -4.465  0.2735E+02  0.2944E+02
  -4.465  0.2735E+02  0.2944E+02
  -4.465  0.2735E+02  0.2944E+02
  -4.465  0.2735E+02  0.2944E+02
  -4.465  0.2734E+02  0.2945E+02
  -4.465  0.2734E+02  0.2945E+02
  -4.465  0.2734E+02  0.2945E+02
  -4.465  0.2734E+02  0.2945E+02
  -4.465  0.2733E+02  0.2946E+02
  -4.465  0.2733E+02  0.2946E+02
  -4.464  0.2733E+02  0.2946E+02
  -4.464  0.2733E+02  0.2947E+02
  -4.464  0.2732E+02  0.2947E+02
  -4.464  0.2732E+02  0.2947E+02
  -4.464  0.2732E+02  0.2947E+02
  -4.464  0.2732E+02  0.2948E+02
  -4.464  0.2731E+02  0.2948E+02
  -4.464  0.2731E+02  0.2948E+02
  -4.464  0.2731E+02  0.2948E+02
  -4.463  0.2731E+02  0.2949E+02
  -4.463  0.2731E+02  0.2949E+02
  -4.463  0.2730E+02  0.2949E+02
  -4.463  0.2730E+02  0.2950E+02
  -4.463  0.2730E+02  0.2950E+02
  -4.463  0.2730E+02  0.2950E+02
  -4.463  0.2729E+02  0.2950E+02
  -4.463  0.2729E+02  0.2951E+02
  -4.463  0.2729E+02  0.2951E+02
  -4.463  0.2729E+02  0.2951E+02
  -4.463  0.2728E+02  0.2952E+02
  -4.462  0.2728E+02  0.2952E+02
  -4.462  0.2728E+02  0.2952E+02
  -4.462  0.2728E+02  0.2952E+02
  -4.462  0.2727E+02  0.2953E+02
  -4.462  0.2727E+02  0.2953E+02
  -4.462  0.2727E+02  0.2953E+02
  -4.462  0.2727E+02  0.2953E+02
  -4.462  0.2726E+02  0.2954E+02
  -4.462  0.2726E+02  0.2954E+02
  -4.462  0.2726E+02  0.2954E+02
  -4.461  0.2726E+02  0.2955E+02
  -4.461  0.2725E+02  0.2955E+02
  -4.461  0.2725E+02  0.2955E+02
  -4.461  0.2725E+02  0.2955E+02
  -4.461  0.2725E+02  0.2956E+02
  -4.461  0.2724E+02  0.2956E+02
  -4.461  0.2724E+02  0.2956E+02
  -4.461  0.2724E+02  0.2956E+02
  -4.461  0.2724E+02  0.2957E+02
  -4.461  0.2723E+02  0.2957E+02
  -4.460  0.2723E+02  0.2957E+02
  -4.460  0.2723E+02  0.2957E+02
  -4.460  0.2723E+02  0.2958E+02
  -4.460  0.2722E+02  0.2958E+02
  -4.460  0.2722E+02  0.2958E+02
  -4.460  0.2722E+02  0.2959E+02
  -4.460  0.2722E+02  0.2959E+02
  -4.460  0.2721E+02  0.2959E+02
  -4.460  0.2721E+02  0.2959E+02
  -4.460  0.2721E+02  0.2960E+02
  -4.459  0.2721E+02  0.2960E+02
  -4.459  0.2720E+02  0.2960E+02
  -4.459  0.2720E+02  0.2960E+02
  -4.459  0.2720E+02  0.2961E+02
  -4.459  0.2720E+02  0.2961E+02
  -4.459  0.2719E+02  0.2961E+02
  -4.459  0.2719E+02  0.2962E+02
  -4.459  0.2719E+02  0.2962E+02
  -4.459  0.2719E+02  0.2962E+02
  -4.458  0.2718E+02  0.2962E+02
  -4.458  0.2718E+02  0.2963E+02
  -4.458  0.2718E+02  0.2963E+02
  -4.458  0.2718E+02  0.2963E+02
  -4.458  0.2717E+02  0.2963E+02
  -4.458  0.2717E+02  0.2964E+02
  -4.458  0.2717E+02  0.2964E+02
  -4.458  0.2717E+02  0.2964E+02
  -4.458  0.2716E+02  0.2965E+02
  -4.458  0.2716E+02  0.2965E+02
  -4.458  0.2716E+02  0.2965E+02
  -4.457  0.2716E+02  0.2965E+02
  -4.457  0.2715E+02  0.2966E+02
  -4.457  0.2715E+02  0.2966E+02
  -4.457  0.2715E+02  0.2966E+02
  -4.457  0.2715E+02  0.2966E+02
  -4.457  0.2714E+02  0.2967E+02
  -4.457  0.2714E+02  0.2967E+02
  -4.457  0.2714E+02  0.2967E+02
  -4.457  0.2714E+02  0.2968E+02
  -4.457  0.2713E+02  0.2968E+02
  -4.456  0.2713E+02  0.2968E+02
  -4.456  0.2713E+02  0.2968E+02
  -4.456  0.2713E+02  0.2969E+02
  -4.456  0.2712E+02  0.2969E+02
  -4.456  0.2712E+02  0.2969E+02
  -4.456  0.2712E+02  0.2969E+02
  -4.456  0.2712E+02  0.2970E+02
  -4.456  0.2711E+02  0.2970E+02
  -4.456  0.2711E+02  0.2970E+02
  -4.455  0.2711E+02  0.2971E+02
  -4.455  0.2711E+02  0.2971E+02
  -4.455  0.2710E+02  0.2971E+02
  -4.455  0.2710E+02  0.2971E+02
  -4.455  0.2710E+02  0.2972E+02
  -4.455  0.2710E+02  0.2972E+02
  -4.455  0.2709E+02  0.2972E+02
  -4.455  0.2709E+02  0.2972E+02
  -4.455  0.2709E+02  0.2973E+02
  -4.455  0.2709E+02  0.2973E+02
  -4.455  0.2708E+02  0.2973E+02
  -4.454  0.2708E+02  0.2974E+02
  -4.454  0.2708E+02  0.2974E+02
  -4.454  0.2708E+02  0.2974E+02
  -4.454  0.2707E+02  0.2974E+02
  -4.454  0.2707E+02  0.2975E+02
  -4.454  0.2707E+02  0.2975E+02
  -4.454  0.2707E+02  0.2975E+02
  -4.454  0.2706E+02  0.2975E+02
  -4.454  0.2706E+02  0.2976E+02
  -4.454  0.2706E+02  0.2976E+02
  -4.453  0.2706E+02  0.2976E+02
  -4.453  0.2705E+02  0.2976E+02
  -4.453  0.2705E+02  0.2977E+02
  -4.453  0.2705E+02  0.2977E+02
  -4.453  0.2705E+02  0.2977E+02
  -4.453  0.2704E+02  0.2978E+02
  -4.453  0.2704E+02  0.2978E+02
  -4.453  0.2704E+02  0.2978E+02
  -4.453  0.2703E+02  0.2978E+02
  -4.452  0.2703E+02  0.2979E+02
  -4.452  0.2703E+02  0.2979E+02
  -4.452  0.2703E+02  0.2979E+02
  -4.452  0.2702E+02  0.2979E+02
  -4.452  0.2702E+02  0.2980E+02
  -4.452  0.2702E+02  0.2980E+02
  -4.452  0.2702E+02  0.2980E+02
  -4.452  0.2701E+02  0.2981E+02
  -4.452  0.2701E+02  0.2981E+02
  -4.452  0.2701E+02  0.2981E+02
  -4.452  0.2701E+02  0.2981E+02
  -4.451  0.2700E+02  0.2982E+02
  -4.451  0.2700E+02  0.2982E+02
  -4.451  0.2700E+02  0.2982E+02
  -4.451  0.2700E+02  0.2982E+02
  -4.451  0.2699E+02  0.2983E+02
  -4.451  0.2699E+02  0.2983E+02
  -4.451  0.2699E+02  0.2983E+02
  -4.451  0.2699E+02  0.2984E+02
  -4.451  0.2698E+02  0.2984E+02
  -4.450  0.2698E+02  0.2984E+02
  -4.450  0.2698E+02  0.2984E+02
  -4.450  0.2698E+02  0.2985E+02
  -4.450  0.2697E+02  0.2985E+02
  -4.450  0.2697E+02  0.2985E+02
  -4.450  0.2697E+02  0.2985E+02
  -4.450  0.2696E+02  0.2986E+02
  -4.450  0.2696E+02  0.2986E+02
  -4.450  0.2696E+02  0.2986E+02
  -4.450  0.2696E+02  0.2986E+02
  -4.450  0.2695E+02  0.2987E+02
  -4.449  0.2695E+02  0.2987E+02
  -4.449  0.2695E+02  0.2987E+02
  -4.449  0.2695E+02  0.2988E+02
  -4.449  0.2694E+02  0.2988E+02
  -4.449  0.2694E+02  0.2988E+02
  -4.449  0.2694E+02  0.2988E+02
  -4.449  0.2694E+02  0.2989E+02
  -4.449  0.2693E+02  0.2989E+02
  -4.449  0.2693E+02  0.2989E+02
  -4.449  0.2693E+02  0.2989E+02
  -4.448  0.2693E+02  0.2990E+02
  -4.448  0.2692E+02  0.2990E+02
  -4.448  0.2692E+02  0.2990E+02
  -4.448  0.2692E+02  0.2991E+02
  -4.448  0.2691E+02  0.2991E+02
  -4.448  0.2691E+02  0.2991E+02
  -4.448  0.2691E+02  0.2991E+02
  -4.448  0.2691E+02  0.2992E+02
  -4.448  0.2690E+02  0.2992E+02
  -4.447  0.2690E+02  0.2992E+02
  -4.447  0.2690E+02  0.2992E+02
  -4.447  0.2690E+02  0.2993E+02
  -4.447  0.2689E+02  0.2993E+02
  -4.447  0.2689E+02  0.2993E+02
  -4.447  0.2689E+02  0.2993E+02
  -4.447  0.2689E+02  0.2994E+02
  -4.447  0.2688E+02  0.2994E+02
  -4.447  0.2688E+02  0.2994E+02
  -4.447  0.2688E+02  0.2995E+02
  -4.447  0.2687E+02  0.2995E+02
  -4.446  0.2687E+02  0.2995E+02
  -4.446  0.2687E+02  0.2995E+02
  -4.446  0.2687E+02  0.2996E+02
  -4.446  0.2686E+02  0.2996E+02
  -4.446  0.2686E+02  0.2996E+02
  -4.446  0.2686E+02  0.2996E+02
  -4.446  0.2686E+02  0.2997E+02
  -4.446  0.2685E+02  0.2997E+02
  -4.446  0.2685E+02  0.2997E+02
  -4.446  0.2685E+02  0.2998E+02
  -4.445  0.2685E+02  0.2998E+02
  -4.445  0.2684E+02  0.2998E+02
  -4.445  0.2684E+02  0.2998E+02
  -4.445  0.2684E+02  0.2999E+02
  -4.445  0.2683E+02  0.2999E+02
  -4.445  0.2683E+02  0.2999E+02
  -4.445  0.2683E+02  0.2999E+02
  -4.445  0.2683E+02  0.3000E+02
  -4.445  0.2682E+02  0.3000E+02
  -4.444  0.2682E+02  0.3000E+02
  -4.444  0.2682E+02  0.3000E+02
  -4.444  0.2682E+02  0.3001E+02
  -4.444  0.2681E+02  0.3001E+02
  -4.444  0.2681E+02  0.3001E+02
  -4.444  0.2681E+02  0.3002E+02
  -4.444  0.2680E+02  0.3002E+02
  -4.444  0.2680E+02  0.3002E+02
  -4.444  0.2680E+02  0.3002E+02
  -4.444  0.2680E+02  0.3003E+02
  -4.444  0.2679E+02  0.3003E+02
  -4.443  0.2679E+02  0.3003E+02
  -4.443  0.2679E+02  0.3003E+02
  -4.443  0.2679E+02  0.3004E+02
  -4.443  0.2678E+02  0.3004E+02
  -4.443  0.2678E+02  0.3004E+02
  -4.443  0.2678E+02  0.3004E+02
  -4.443  0.2678E+02  0.3005E+02
  -4.443  0.2677E+02  0.3005E+02
  -4.443  0.2677E+02  0.3005E+02
  -4.443  0.2677E+02  0.3006E+02
  -4.442  0.2676E+02  0.3006E+02
  -4.442  0.2676E+02  0.3006E+02
  -4.442  0.2676E+02  0.3006E+02
  -4.442  0.2676E+02  0.3007E+02
  -4.442  0.2675E+02  0.3007E+02
  -4.442  0.2675E+02  0.3007E+02
  -4.442  0.2675E+02  0.3007E+02
  -4.442  0.2675E+02  0.3008E+02
  -4.442  0.2674E+02  0.3008E+02
  -4.441  0.2674E+02  0.3008E+02
  -4.441  0.2674E+02  0.3009E+02
  -4.441  0.2673E+02  0.3009E+02
  -4.441  0.2673E+02  0.3009E+02
  -4.441  0.2673E+02  0.3009E+02
  -4.441  0.2673E+02  0.3010E+02
  -4.441  0.2672E+02  0.3010E+02
  -4.441  0.2672E+02  0.3010E+02
  -4.441  0.2672E+02  0.3010E+02
  -4.441  0.2672E+02  0.3011E+02
  -4.441  0.2671E+02  0.3011E+02
  -4.440  0.2671E+02  0.3011E+02
  -4.440  0.2671E+02  0.3011E+02
  -4.440  0.2670E+02  0.3012E+02
  -4.440  0.2670E+02  0.3012E+02
  -4.440  0.2670E+02  0.3012E+02
  -4.440  0.2670E+02  0.3013E+02
  -4.440  0.2669E+02  0.3013E+02
  -4.440  0.2669E+02  0.3013E+02
  -4.440  0.2669E+02  0.3013E+02
  -4.439  0.2668E+02  0.3014E+02
  -4.439  0.2668E+02  0.3014E+02
  -4.439  0.2668E+02  0.3014E+02
  -4.439  0.2668E+02  0.3014E+02
  -4.439  0.2667E+02  0.3015E+02
  -4.439  0.2667E+02  0.3015E+02
  -4.439  0.2667E+02  0.3015E+02
  -4.439  0.2667E+02  0.3015E+02
  -4.439  0.2666E+02  0.3016E+02
  -4.439  0.2666E+02  0.3016E+02
  -4.439  0.2666E+02  0.3016E+02
  -4.438  0.2665E+02  0.3017E+02
  -4.438  0.2665E+02  0.3017E+02
  -4.438  0.2665E+02  0.3017E+02
  -4.438  0.2665E+02  0.3017E+02
  -4.438  0.2664E+02  0.3018E+02
  -4.438  0.2664E+02  0.3018E+02
  -4.438  0.2664E+02  0.3018E+02
  -4.438  0.2664E+02  0.3018E+02
  -4.438  0.2663E+02  0.3019E+02
  -4.438  0.2663E+02  0.3019E+02
  -4.437  0.2663E+02  0.3019E+02
  -4.437  0.2662E+02  0.3019E+02
  -4.437  0.2662E+02  0.3020E+02
  -4.437  0.2662E+02  0.3020E+02
  -4.437  0.2662E+02  0.3020E+02
  -4.437  0.2661E+02  0.3021E+02
  -4.437  0.2661E+02  0.3021E+02
  -4.437  0.2661E+02  0.3021E+02
  -4.437  0.2660E+02  0.3021E+02
  -4.437  0.2660E+02  0.3022E+02
  -4.436  0.2660E+02  0.3022E+02
  -4.436  0.2660E+02  0.3022E+02
  -4.436  0.2659E+02  0.3022E+02
  -4.436  0.2659E+02  0.3023E+02
  -4.436  0.2659E+02  0.3023E+02
  -4.436  0.2658E+02  0.3023E+02
  -4.436  0.2658E+02  0.3023E+02
  -4.436  0.2658E+02  0.3024E+02
  -4.436  0.2658E+02  0.3024E+02
  -4.436  0.2657E+02  0.3024E+02
  -4.435  0.2657E+02  0.3024E+02
  -4.435  0.2657E+02  0.3025E+02
  -4.435  0.2657E+02  0.3025E+02
  -4.435  0.2656E+02  0.3025E+02
  -4.435  0.2656E+02  0.3026E+02
  -4.435  0.2656E+02  0.3026E+02
  -4.435  0.2655E+02  0.3026E+02
  -4.435  0.2655E+02  0.3026E+02
  -4.435  0.2655E+02  0.3027E+02
  -4.434  0.2655E+02  0.3027E+02
  -4.434  0.2654E+02  0.3027E+02
  -4.434  0.2654E+02  0.3027E+02
  -4.434  0.2654E+02  0.3028E+02
  -4.434  0.2653E+02  0.3028E+02
  -4.434  0.2653E+02  0.3028E+02
  -4.434  0.2653E+02  0.3028E+02
  -4.434  0.2653E+02  0.3029E+02
  -4.434  0.2652E+02  0.3029E+02
  -4.434  0.2652E+02  0.3029E+02
  -4.433  0.2652E+02  0.3030E+02
  -4.433  0.2651E+02  0.3030E+02
  -4.433  0.2651E+02  0.3030E+02
  -4.433  0.2651E+02  0.3030E+02
  -4.433  0.2651E+02  0.3031E+02
  -4.433  0.2650E+02  0.3031E+02
  -4.433  0.2650E+02  0.3031E+02
  -4.433  0.2650E+02  0.3031E+02
  -4.433  0.2649E+02  0.3032E+02
  -4.433  0.2649E+02  0.3032E+02
  -4.433  0.2649E+02  0.3032E+02
  -4.432  0.2649E+02  0.3032E+02
  -4.432  0.2648E+02  0.3033E+02
  -4.432  0.2648E+02  0.3033E+02
  -4.432  0.2648E+02  0.3033E+02
  -4.432  0.2647E+02  0.3034E+02
  -4.432  0.2647E+02  0.3034E+02
  -4.432  0.2647E+02  0.3034E+02
  -4.432  0.2647E+02  0.3034E+02
  -4.432  0.2646E+02  0.3035E+02
  -4.432  0.2646E+02  0.3035E+02
  -4.431  0.2646E+02  0.3035E+02
  -4.431  0.2645E+02  0.3035E+02
  -4.431  0.2645E+02  0.3036E+02
  -4.431  0.2645E+02  0.3036E+02
  -4.431  0.2645E+02  0.3036E+02
  -4.431  0.2644E+02  0.3036E+02
  -4.431  0.2644E+02  0.3037E+02
  -4.431  0.2644E+02  0.3037E+02
  -4.431  0.2643E+02  0.3037E+02
  -4.431  0.2643E+02  0.3037E+02
  -4.430  0.2643E+02  0.3038E+02
  -4.430  0.2643E+02  0.3038E+02
  -4.430  0.2642E+02  0.3038E+02
  -4.430  0.2642E+02  0.3039E+02
  -4.430  0.2642E+02  0.3039E+02
  -4.430  0.2641E+02  0.3039E+02
  -4.430  0.2641E+02  0.3039E+02
  -4.430  0.2641E+02  0.3040E+02
  -4.430  0.2641E+02  0.3040E+02
  -4.429  0.2640E+02  0.3040E+02
  -4.429  0.2640E+02  0.3040E+02
  -4.429  0.2640E+02  0.3041E+02
  -4.429  0.2639E+02  0.3041E+02
  -4.429  0.2639E+02  0.3041E+02
  -4.429  0.2639E+02  0.3041E+02
  -4.429  0.2639E+02  0.3042E+02
  -4.429  0.2638E+02  0.3042E+02
  -4.429  0.2638E+02  0.3042E+02
  -4.429  0.2638E+02  0.3042E+02
  -4.428  0.2637E+02  0.3043E+02
  -4.428  0.2637E+02  0.3043E+02
  -4.428  0.2637E+02  0.3043E+02
  -4.428  0.2637E+02  0.3044E+02
  -4.428  0.2636E+02  0.3044E+02
  -4.428  0.2636E+02  0.3044E+02
  -4.428  0.2636E+02  0.3044E+02
  -4.428  0.2635E+02  0.3045E+02
  -4.428  0.2635E+02  0.3045E+02
  -4.428  0.2635E+02  0.3045E+02
  -4.428  0.2635E+02  0.3045E+02
  -4.427  0.2634E+02  0.3046E+02
  -4.427  0.2634E+02  0.3046E+02
  -4.427  0.2634E+02  0.3046E+02
  -4.427  0.2633E+02  0.3046E+02
  -4.427  0.2633E+02  0.3047E+02
  -4.427  0.2633E+02  0.3047E+02
  -4.427  0.2632E+02  0.3047E+02
  -4.427  0.2632E+02  0.3048E+02
  -4.427  0.2632E+02  0.3048E+02
  -4.426  0.2632E+02  0.3048E+02
  -4.426  0.2631E+02  0.3048E+02
  -4.426  0.2631E+02  0.3049E+02
  -4.426  0.2631E+02  0.3049E+02
  -4.426  0.2630E+02  0.3049E+02
  -4.426  0.2630E+02  0.3049E+02
  -4.426  0.2630E+02  0.3050E+02
  -4.426  0.2630E+02  0.3050E+02
  -4.426  0.2629E+02  0.3050E+02
  -4.426  0.2629E+02  0.3050E+02
  -4.426  0.2629E+02  0.3051E+02
  -4.425  0.2628E+02  0.3051E+02
  -4.425  0.2628E+02  0.3051E+02
  -4.425  0.2628E+02  0.3051E+02
  -4.425  0.2628E+02  0.3052E+02
  -4.425  0.2627E+02  0.3052E+02
  -4.425  0.2627E+02  0.3052E+02
  -4.425  0.2627E+02  0.3052E+02
  -4.425  0.2626E+02  0.3053E+02
  -4.425  0.2626E+02  0.3053E+02
  -4.425  0.2626E+02  0.3053E+02
  -4.424  0.2625E+02  0.3054E+02
  -4.424  0.2625E+02  0.3054E+02
  -4.424  0.2625E+02  0.3054E+02
  -4.424  0.2625E+02  0.3054E+02
  -4.424  0.2624E+02  0.3055E+02
  -4.424  0.2624E+02  0.3055E+02
  -4.424  0.2624E+02  0.3055E+02
  -4.424  0.2623E+02  0.3055E+02
  -4.424  0.2623E+02  0.3056E+02
  -4.423  0.2623E+02  0.3056E+02
  -4.423  0.2623E+02  0.3056E+02
  -4.423  0.2622E+02  0.3056E+02
  -4.423  0.2622E+02  0.3057E+02
  -4.423  0.2622E+02  0.3057E+02
  -4.423  0.2621E+02  0.3057E+02
  -4.423  0.2621E+02  0.3057E+02
  -4.423  0.2621E+02  0.3058E+02
  -4.423  0.2620E+02  0.3058E+02
  -4.423  0.2620E+02  0.3058E+02
  -4.422  0.2620E+02  0.3059E+02
  -4.422  0.2620E+02  0.3059E+02
  -4.422  0.2619E+02  0.3059E+02
  -4.422  0.2619E+02  0.3059E+02
  -4.422  0.2619E+02  0.3060E+02
  -4.422  0.2618E+02  0.3060E+02
  -4.422  0.2618E+02  0.3060E+02
  -4.422  0.2618E+02  0.3060E+02
  -4.422  0.2618E+02  0.3061E+02
  -4.422  0.2617E+02  0.3061E+02
  -4.421  0.2617E+02  0.3061E+02
  -4.421  0.2617E+02  0.3061E+02
  -4.421  0.2616E+02  0.3062E+02
  -4.421  0.2616E+02  0.3062E+02
  -4.421  0.2616E+02  0.3062E+02
  -4.421  0.2615E+02  0.3062E+02
  -4.421  0.2615E+02  0.3063E+02
  -4.421  0.2615E+02  0.3063E+02
  -4.421  0.2615E+02  0.3063E+02
  -4.421  0.2614E+02  0.3064E+02
  -4.421  0.2614E+02  0.3064E+02
  -4.420  0.2614E+02  0.3064E+02
  -4.420  0.2613E+02  0.3064E+02
  -4.420  0.2613E+02  0.3065E+02
  -4.420  0.2613E+02  0.3065E+02
  -4.420  0.2612E+02  0.3065E+02
  -4.420  0.2612E+02  0.3065E+02
  -4.420  0.2612E+02  0.3066E+02
  -4.420  0.2612E+02  0.3066E+02
  -4.420  0.2611E+02  0.3066E+02
  -4.420  0.2611E+02  0.3066E+02
  -4.419  0.2611E+02  0.3067E+02
  -4.419  0.2610E+02  0.3067E+02
  -4.419  0.2610E+02  0.3067E+02
  -4.419  0.2610E+02  0.3067E+02
  -4.419  0.2609E+02  0.3068E+02
  -4.419  0.2609E+02  0.3068E+02
  -4.419  0.2609E+02  0.3068E+02
  -4.419  0.2609E+02  0.3068E+02
  -4.419  0.2608E+02  0.3069E+02
  -4.418  0.2608E+02  0.3069E+02
  -4.418  0.2608E+02  0.3069E+02
  -4.418  0.2607E+02  0.3070E+02
  -4.418  0.2607E+02  0.3070E+02
  -4.418  0.2607E+02  0.3070E+02
  -4.418  0.2606E+02  0.3070E+02
  -4.418  0.2606E+02  0.3071E+02
  -4.418  0.2606E+02  0.3071E+02
  -4.418  0.2606E+02  0.3071E+02
  -4.418  0.2605E+02  0.3071E+02
  -4.417  0.2605E+02  0.3072E+02
  -4.417  0.2605E+02  0.3072E+02
  -4.417  0.2604E+02  0.3072E+02
  -4.417  0.2604E+02  0.3072E+02
  -4.417  0.2604E+02  0.3073E+02
  -4.417  0.2603E+02  0.3073E+02
  -4.417  0.2603E+02  0.3073E+02
  -4.417  0.2603E+02  0.3073E+02
  -4.417  0.2603E+02  0.3074E+02
  -4.417  0.2602E+02  0.3074E+02
  -4.417  0.2602E+02  0.3074E+02
  -4.416  0.2602E+02  0.3074E+02
  -4.416  0.2601E+02  0.3075E+02
  -4.416  0.2601E+02  0.3075E+02
  -4.416  0.2601E+02  0.3075E+02
  -4.416  0.2600E+02  0.3075E+02
  -4.416  0.2600E+02  0.3076E+02
  -4.416  0.2600E+02  0.3076E+02
  -4.416  0.2600E+02  0.3076E+02
  -4.416  0.2599E+02  0.3077E+02
  -4.415  0.2599E+02  0.3077E+02
  -4.415  0.2599E+02  0.3077E+02
  -4.415  0.2598E+02  0.3077E+02
  -4.415  0.2598E+02  0.3078E+02
  -4.415  0.2598E+02  0.3078E+02
  -4.415  0.2597E+02  0.3078E+02
  -4.415  0.2597E+02  0.3078E+02
  -4.415  0.2597E+02  0.3079E+02
  -4.415  0.2597E+02  0.3079E+02
  -4.415  0.2596E+02  0.3079E+02
  -4.415  0.2596E+02  0.3079E+02
  -4.414  0.2596E+02  0.3080E+02
  -4.414  0.2595E+02  0.3080E+02
  -4.414  0.2595E+02  0.3080E+02
  -4.414  0.2595E+02  0.3080E+02
  -4.414  0.2594E+02  0.3081E+02
  -4.414  0.2594E+02  0.3081E+02
  -4.414  0.2594E+02  0.3081E+02
  -4.414  0.2593E+02  0.3081E+02
  -4.414  0.2593E+02  0.3082E+02
  -4.414  0.2593E+02  0.3082E+02
  -4.413  0.2593E+02  0.3082E+02
  -4.413  0.2592E+02  0.3083E+02
  -4.413  0.2592E+02  0.3083E+02
  -4.413  0.2592E+02  0.3083E+02
  -4.413  0.2591E+02  0.3083E+02
  -4.413  0.2591E+02  0.3084E+02
  -4.413  0.2591E+02  0.3084E+02
  -4.413  0.2590E+02  0.3084E+02
  -4.413  0.2590E+02  0.3084E+02
  -4.413  0.2590E+02  0.3085E+02
  -4.412  0.2590E+02  0.3085E+02
  -4.412  0.2589E+02  0.3085E+02
  -4.412  0.2589E+02  0.3085E+02
  -4.412  0.2589E+02  0.3086E+02
  -4.412  0.2588E+02  0.3086E+02
  -4.412  0.2588E+02  0.3086E+02
  -4.412  0.2588E+02  0.3086E+02
  -4.412  0.2587E+02  0.3087E+02
  -4.412  0.2587E+02  0.3087E+02
  -4.411  0.2587E+02  0.3087E+02
  -4.411  0.2586E+02  0.3087E+02
  -4.411  0.2586E+02  0.3088E+02
  -4.411  0.2586E+02  0.3088E+02
  -4.411  0.2586E+02  0.3088E+02
  -4.411  0.2585E+02  0.3088E+02
  -4.411  0.2585E+02  0.3089E+02
  -4.411  0.2585E+02  0.3089E+02
  -4.411  0.2584E+02  0.3089E+02
  -4.411  0.2584E+02  0.3089E+02
  -4.410  0.2584E+02  0.3090E+02
  -4.410  0.2583E+02  0.3090E+02
  -4.410  0.2583E+02  0.3090E+02
  -4.410  0.2583E+02  0.3091E+02
  -4.410  0.2582E+02  0.3091E+02
  -4.410  0.2582E+02  0.3091E+02
  -4.410  0.2582E+02  0.3091E+02
  -4.410  0.2582E+02  0.3092E+02
  -4.410  0.2581E+02  0.3092E+02
  -4.410  0.2581E+02  0.3092E+02
  -4.410  0.2581E+02  0.3092E+02
  -4.409  0.2580E+02  0.3093E+02
  -4.409  0.2580E+02  0.3093E+02
  -4.409  0.2580E+02  0.3093E+02
  -4.409  0.2579E+02  0.3093E+02
  -4.409  0.2579E+02  0.3094E+02
  -4.409  0.2579E+02  0.3094E+02
  -4.409  0.2578E+02  0.3094E+02
  -4.409  0.2578E+02  0.3094E+02
  -4.409  0.2578E+02  0.3095E+02
  -4.409  0.2578E+02  0.3095E+02
  -4.408  0.2577E+02  0.3095E+02
  -4.408  0.2577E+02  0.3095E+02
  -4.408  0.2577E+02  0.3096E+02
  -4.408  0.2576E+02  0.3096E+02
  -4.408  0.2576E+02  0.3096E+02
  -4.408  0.2576E+02  0.3096E+02
  -4.408  0.2575E+02  0.3097E+02
  -4.408  0.2575E+02  0.3097E+02
  -4.408  0.2575E+02  0.3097E+02
  -4.408  0.2574E+02  0.3097E+02
  -4.407  0.2574E+02  0.3098E+02
  -4.407  0.2574E+02  0.3098E+02
  -4.407  0.2574E+02  0.3098E+02
  -4.407  0.2573E+02  0.3099E+02
  -4.407  0.2573E+02  0.3099E+02
  -4.407  0.2573E+02  0.3099E+02
  -4.407  0.2572E+02  0.3099E+02
  -4.407  0.2572E+02  0.3100E+02
  -4.407  0.2572E+02  0.3100E+02
  -4.407  0.2571E+02  0.3100E+02
  -4.406  0.2571E+02  0.3100E+02
  -4.406  0.2571E+02  0.3101E+02
  -4.406  0.2570E+02  0.3101E+02
  -4.406  0.2570E+02  0.3101E+02
  -4.406  0.2570E+02  0.3101E+02
  -4.406  0.2569E+02  0.3102E+02
  -4.406  0.2569E+02  0.3102E+02
  -4.406  0.2569E+02  0.3102E+02
  -4.406  0.2569E+02  0.3102E+02
  -4.405  0.2568E+02  0.3103E+02
  -4.405  0.2568E+02  0.3103E+02
  -4.405  0.2568E+02  0.3103E+02
  -4.405  0.2567E+02  0.3103E+02
  -4.405  0.2567E+02  0.3104E+02
  -4.405  0.2567E+02  0.3104E+02
  -4.405  0.2566E+02  0.3104E+02
  -4.405  0.2566E+02  0.3104E+02
  -4.405  0.2566E+02  0.3105E+02
  -4.405  0.2565E+02  0.3105E+02
  -4.404  0.2565E+02  0.3105E+02
  -4.404  0.2565E+02  0.3105E+02
  -4.404  0.2564E+02  0.3106E+02
  -4.404  0.2564E+02  0.3106E+02
  -4.404  0.2564E+02  0.3106E+02
  -4.404  0.2564E+02  0.3106E+02
  -4.404  0.2563E+02  0.3107E+02
  -4.404  0.2563E+02  0.3107E+02
  -4.404  0.2563E+02  0.3107E+02
  -4.404  0.2562E+02  0.3108E+02
  -4.404  0.2562E+02  0.3108E+02
  -4.403  0.2562E+02  0.3108E+02
  -4.403  0.2561E+02  0.3108E+02
  -4.403  0.2561E+02  0.3109E+02
  -4.403  0.2561E+02  0.3109E+02
  -4.403  0.2560E+02  0.3109E+02
  -4.403  0.2560E+02  0.3109E+02
  -4.403  0.2560E+02  0.3110E+02
  -4.403  0.2559E+02  0.3110E+02
  -4.403  0.2559E+02  0.3110E+02
  -4.403  0.2559E+02  0.3110E+02
  -4.402  0.2559E+02  0.3111E+02
  -4.402  0.2558E+02  0.3111E+02
  -4.402  0.2558E+02  0.3111E+02
  -4.402  0.2558E+02  0.3111E+02
  -4.402  0.2557E+02  0.3112E+02
  -4.402  0.2557E+02  0.3112E+02
  -4.402  0.2557E+02  0.3112E+02
  -4.402  0.2556E+02  0.3112E+02
  -4.402  0.2556E+02  0.3113E+02
  -4.402  0.2556E+02  0.3113E+02
  -4.401  0.2555E+02  0.3113E+02
  -4.401  0.2555E+02  0.3113E+02
  -4.401  0.2555E+02  0.3114E+02
  -4.401  0.2554E+02  0.3114E+02
  -4.401  0.2554E+02  0.3114E+02
  -4.401  0.2554E+02  0.3114E+02
  -4.401  0.2553E+02  0.3115E+02
  -4.401  0.2553E+02  0.3115E+02
  -4.401  0.2553E+02  0.3115E+02
  -4.401  0.2553E+02  0.3115E+02
  -4.400  0.2552E+02  0.3116E+02
  -4.400  0.2552E+02  0.3116E+02
  -4.400  0.2552E+02  0.3116E+02
  -4.400  0.2551E+02  0.3116E+02
  -4.400  0.2551E+02  0.3117E+02
  -4.400  0.2551E+02  0.3117E+02
  -4.400  0.2550E+02  0.3117E+02
  -4.400  0.2550E+02  0.3117E+02
  -4.400  0.2550E+02  0.3118E+02
  -4.399  0.2549E+02  0.3118E+02
  -4.399  0.2549E+02  0.3118E+02
  -4.399  0.2549E+02  0.3118E+02
  -4.399  0.2548E+02  0.3119E+02
  -4.399  0.2548E+02  0.3119E+02
  -4.399  0.2548E+02  0.3119E+02
  -4.399  0.2547E+02  0.3120E+02
  -4.399  0.2547E+02  0.3120E+02
  -4.399  0.2547E+02  0.3120E+02
  -4.399  0.2547E+02  0.3120E+02
  -4.399  0.2546E+02  0.3121E+02
  -4.398  0.2546E+02  0.3121E+02
  -4.398  0.2546E+02  0.3121E+02
  -4.398  0.2545E+02  0.3121E+02
  -4.398  0.2545E+02  0.3122E+02
  -4.398  0.2545E+02  0.3122E+02
  -4.398  0.2544E+02  0.3122E+02
  -4.398  0.2544E+02  0.3122E+02
  -4.398  0.2544E+02  0.3123E+02
  -4.398  0.2543E+02  0.3123E+02
  -4.397  0.2543E+02  0.3123E+02
  -4.397  0.2543E+02  0.3123E+02
  -4.397  0.2542E+02  0.3124E+02
  -4.397  0.2542E+02  0.3124E+02
  -4.397  0.2542E+02  0.3124E+02
  -4.397  0.2541E+02  0.3124E+02
  -4.397  0.2541E+02  0.3125E+02
  -4.397  0.2541E+02  0.3125E+02
  -4.397  0.2540E+02  0.3125E+02
  -4.397  0.2540E+02  0.3125E+02
  -4.397  0.2540E+02  0.3126E+02
  -4.396  0.2540E+02  0.3126E+02
  -4.396  0.2539E+02  0.3126E+02
  -4.396  0.2539E+02  0.3126E+02
  -4.396  0.2539E+02  0.3127E+02
  -4.396  0.2538E+02  0.3127E+02
  -4.396  0.2538E+02  0.3127E+02
  -4.396  0.2538E+02  0.3127E+02
  -4.396  0.2537E+02  0.3128E+02
  -4.396  0.2537E+02  0.3128E+02
  -4.396  0.2537E+02  0.3128E+02
  -4.395  0.2536E+02  0.3128E+02
  -4.395  0.2536E+02  0.3129E+02
  -4.395  0.2536E+02  0.3129E+02
  -4.395  0.2535E+02  0.3129E+02
  -4.395  0.2535E+02  0.3129E+02
  -4.395  0.2535E+02  0.3130E+02
  -4.395  0.2534E+02  0.3130E+02
  -4.395  0.2534E+02  0.3130E+02
  -4.395  0.2534E+02  0.3130E+02
  -4.394  0.2533E+02  0.3131E+02
  -4.394  0.2533E+02  0.3131E+02
  -4.394  0.2533E+02  0.3131E+02
  -4.394  0.2532E+02  0.3131E+02
  -4.394  0.2532E+02  0.3132E+02
  -4.394  0.2532E+02  0.3132E+02
  -4.394  0.2532E+02  0.3132E+02
  -4.394  0.2531E+02  0.3132E+02
  -4.394  0.2531E+02  0.3133E+02
  -4.394  0.2531E+02  0.3133E+02
  -4.393  0.2530E+02  0.3133E+02
  -4.393  0.2530E+02  0.3133E+02
  -4.393  0.2530E+02  0.3134E+02
  -4.393  0.2529E+02  0.3134E+02
  -4.393  0.2529E+02  0.3134E+02
  -4.393  0.2529E+02  0.3134E+02
  -4.393  0.2528E+02  0.3135E+02
  -4.393  0.2528E+02  0.3135E+02
  -4.393  0.2528E+02  0.3135E+02
  -4.393  0.2527E+02  0.3135E+02
  -4.393  0.2527E+02  0.3136E+02
  -4.392  0.2527E+02  0.3136E+02
  -4.392  0.2526E+02  0.3136E+02
  -4.392  0.2526E+02  0.3137E+02
  -4.392  0.2526E+02  0.3137E+02
  -4.392  0.2525E+02  0.3137E+02
  -4.392  0.2525E+02  0.3137E+02
  -4.392  0.2525E+02  0.3138E+02
  -4.392  0.2524E+02  0.3138E+02
  -4.392  0.2524E+02  0.3138E+02
  -4.392  0.2524E+02  0.3138E+02
  -4.391  0.2523E+02  0.3139E+02
  -4.391  0.2523E+02  0.3139E+02
  -4.391  0.2523E+02  0.3139E+02
  -4.391  0.2523E+02  0.3139E+02
  -4.391  0.2522E+02  0.3140E+02
  -4.391  0.2522E+02  0.3140E+02
  -4.391  0.2522E+02  0.3140E+02
  -4.391  0.2521E+02  0.3140E+02
  -4.391  0.2521E+02  0.3141E+02
  -4.391  0.2521E+02  0.3141E+02
  -4.390  0.2520E+02  0.3141E+02
  -4.390  0.2520E+02  0.3141E+02
  -4.390  0.2520E+02  0.3142E+02
  -4.390  0.2519E+02  0.3142E+02
  -4.390  0.2519E+02  0.3142E+02
  -4.390  0.2519E+02  0.3142E+02
  -4.390  0.2518E+02  0.3143E+02
  -4.390  0.2518E+02  0.3143E+02
  -4.390  0.2518E+02  0.3143E+02
  -4.389  0.2517E+02  0.3143E+02
  -4.389  0.2517E+02  0.3144E+02
  -4.389  0.2517E+02  0.3144E+02
  -4.389  0.2516E+02  0.3144E+02
  -4.389  0.2516E+02  0.3144E+02
  -4.389  0.2516E+02  0.3145E+02
  -4.389  0.2515E+02  0.3145E+02
  -4.389  0.2515E+02  0.3145E+02
  -4.389  0.2515E+02  0.3145E+02
  -4.389  0.2514E+02  0.3146E+02
  -4.388  0.2514E+02  0.3146E+02
  -4.388  0.2514E+02  0.3146E+02
  -4.388  0.2513E+02  0.3146E+02
  -4.388  0.2513E+02  0.3147E+02
  -4.388  0.2513E+02  0.3147E+02
  -4.388  0.2512E+02  0.3147E+02
  -4.388  0.2512E+02  0.3147E+02
  -4.388  0.2512E+02  0.3148E+02
  -4.388  0.2511E+02  0.3148E+02
  -4.388  0.2511E+02  0.3148E+02
  -4.388  0.2511E+02  0.3148E+02
  -4.387  0.2511E+02  0.3149E+02
  -4.387  0.2510E+02  0.3149E+02
  -4.387  0.2510E+02  0.3149E+02
  -4.387  0.2510E+02  0.3149E+02
  -4.387  0.2509E+02  0.3150E+02
  -4.387  0.2509E+02  0.3150E+02
  -4.387  0.2509E+02  0.3150E+02
  -4.387  0.2508E+02  0.3150E+02
  -4.387  0.2508E+02  0.3151E+02
  -4.386  0.2508E+02  0.3151E+02
  -4.386  0.2507E+02  0.3151E+02
  -4.386  0.2507E+02  0.3151E+02
  -4.386  0.2507E+02  0.3152E+02
  -4.386  0.2506E+02  0.3152E+02
  -4.386  0.2506E+02  0.3152E+02
  -4.386  0.2506E+02  0.3152E+02
  -4.386  0.2505E+02  0.3153E+02
  -4.386  0.2505E+02  0.3153E+02
  -4.386  0.2505E+02  0.3153E+02
  -4.386  0.2504E+02  0.3153E+02
  -4.385  0.2504E+02  0.3154E+02
  -4.385  0.2504E+02  0.3154E+02
  -4.385  0.2503E+02  0.3154E+02
  -4.385  0.2503E+02  0.3154E+02
  -4.385  0.2503E+02  0.3155E+02
  -4.385  0.2502E+02  0.3155E+02
  -4.385  0.2502E+02  0.3155E+02
  -4.385  0.2502E+02  0.3155E+02
  -4.385  0.2501E+02  0.3156E+02
  -4.385  0.2501E+02  0.3156E+02
  -4.384  0.2501E+02  0.3156E+02
  -4.384  0.2500E+02  0.3156E+02
  -4.384  0.2500E+02  0.3157E+02
  -4.384  0.2500E+02  0.3157E+02
  -4.384  0.2499E+02  0.3157E+02
  -4.384  0.2499E+02  0.3157E+02
  -4.384  0.2499E+02  0.3158E+02
  -4.384  0.2498E+02  0.3158E+02
  -4.384  0.2498E+02  0.3158E+02
  -4.384  0.2498E+02  0.3158E+02
  -4.383  0.2497E+02  0.3159E+02
  -4.383  0.2497E+02  0.3159E+02
  -4.383  0.2497E+02  0.3159E+02
  -4.383  0.2496E+02  0.3159E+02
  -4.383  0.2496E+02  0.3160E+02
  -4.383  0.2496E+02  0.3160E+02
  -4.383  0.2495E+02  0.3160E+02
  -4.383  0.2495E+02  0.3160E+02
  -4.383  0.2495E+02  0.3161E+02
  -4.382  0.2495E+02  0.3161E+02
  -4.382  0.2494E+02  0.3161E+02
  -4.382  0.2494E+02  0.3161E+02
  -4.382  0.2494E+02  0.3162E+02
  -4.382  0.2493E+02  0.3162E+02
  -4.382  0.2493E+02  0.3162E+02
  -4.382  0.2493E+02  0.3162E+02
  -4.382  0.2492E+02  0.3163E+02
  -4.382  0.2492E+02  0.3163E+02
  -4.382  0.2492E+02  0.3163E+02
  -4.381  0.2491E+02  0.3163E+02
  -4.381  0.2491E+02  0.3164E+02
  -4.381  0.2491E+02  0.3164E+02
  -4.381  0.2490E+02  0.3164E+02
  -4.381  0.2490E+02  0.3164E+02
  -4.381  0.2490E+02  0.3165E+02
  -4.381  0.2489E+02  0.3165E+02
  -4.381  0.2489E+02  0.3165E+02
  -4.381  0.2489E+02  0.3165E+02
  -4.381  0.2488E+02  0.3166E+02
  -4.381  0.2488E+02  0.3166E+02
  -4.380  0.2488E+02  0.3166E+02
  -4.380  0.2487E+02  0.3166E+02
  -4.380  0.2487E+02  0.3167E+02
  -4.380  0.2487E+02  0.3167E+02
  -4.380  0.2486E+02  0.3167E+02
  -4.380  0.2486E+02  0.3167E+02
  -4.380  0.2486E+02  0.3168E+02
  -4.380  0.2485E+02  0.3168E+02
  -4.380  0.2485E+02  0.3168E+02
  -4.380  0.2485E+02  0.3168E+02
  -4.379  0.2484E+02  0.3169E+02
  -4.379  0.2484E+02  0.3169E+02
  -4.379  0.2484E+02  0.3169E+02
  -4.379  0.2483E+02  0.3169E+02
  -4.379  0.2483E+02  0.3170E+02
  -4.379  0.2483E+02  0.3170E+02
  -4.379  0.2482E+02  0.3170E+02
  -4.379  0.2482E+02  0.3170E+02
  -4.379  0.2482E+02  0.3171E+02
  -4.378  0.2481E+02  0.3171E+02
  -4.378  0.2481E+02  0.3171E+02
  -4.378  0.2481E+02  0.3171E+02
  -4.378  0.2480E+02  0.3172E+02
  -4.378  0.2480E+02  0.3172E+02
  -4.378  0.2480E+02  0.3172E+02
  -4.378  0.2479E+02  0.3172E+02
  -4.378  0.2479E+02  0.3173E+02
  -4.378  0.2479E+02  0.3173E+02
  -4.378  0.2478E+02  0.3173E+02
  -4.378  0.2478E+02  0.3173E+02
  -4.377  0.2478E+02  0.3174E+02
  -4.377  0.2477E+02  0.3174E+02
  -4.377  0.2477E+02  0.3174E+02
  -4.377  0.2477E+02  0.3174E+02
  -4.377  0.2476E+02  0.3175E+02
  -4.377  0.2476E+02  0.3175E+02
  -4.377  0.2476E+02  0.3175E+02
  -4.377  0.2475E+02  0.3175E+02
  -4.377  0.2475E+02  0.3176E+02
  -4.377  0.2475E+02  0.3176E+02
  -4.376  0.2474E+02  0.3176E+02
  -4.376  0.2474E+02  0.3176E+02
  -4.376  0.2474E+02  0.3177E+02
  -4.376  0.2473E+02  0.3177E+02
  -4.376  0.2473E+02  0.3177E+02
  -4.376  0.2473E+02  0.3177E+02
  -4.376  0.2472E+02  0.3177E+02
  -4.376  0.2472E+02  0.3178E+02
  -4.376  0.2472E+02  0.3178E+02
  -4.375  0.2471E+02  0.3178E+02
  -4.375  0.2471E+02  0.3178E+02
  -4.375  0.2471E+02  0.3179E+02
  -4.375  0.2470E+02  0.3179E+02
  -4.375  0.2470E+02  0.3179E+02
  -4.375  0.2470E+02  0.3179E+02
  -4.375  0.2469E+02  0.3180E+02
  -4.375  0.2469E+02  0.3180E+02
  -4.375  0.2469E+02  0.3180E+02
  -4.375  0.2468E+02  0.3180E+02
  -4.375  0.2468E+02  0.3181E+02
  -4.374  0.2468E+02  0.3181E+02
  -4.374  0.2467E+02  0.3181E+02
  -4.374  0.2467E+02  0.3181E+02
  -4.374  0.2467E+02  0.3182E+02
  -4.374  0.2466E+02  0.3182E+02
  -4.374  0.2466E+02  0.3182E+02
  -4.374  0.2466E+02  0.3182E+02
  -4.374  0.2465E+02  0.3183E+02
  -4.374  0.2465E+02  0.3183E+02
  -4.373  0.2465E+02  0.3183E+02
  -4.373  0.2464E+02  0.3183E+02
  -4.373  0.2464E+02  0.3184E+02
  -4.373  0.2464E+02  0.3184E+02
  -4.373  0.2463E+02  0.3184E+02
  -4.373  0.2463E+02  0.3184E+02
  -4.373  0.2463E+02  0.3185E+02
  -4.373  0.2462E+02  0.3185E+02
  -4.373  0.2462E+02  0.3185E+02
  -4.373  0.2462E+02  0.3185E+02
  -4.373  0.2461E+02  0.3186E+02
  -4.372  0.2461E+02  0.3186E+02
  -4.372  0.2461E+02  0.3186E+02
  -4.372  0.2460E+02  0.3186E+02
  -4.372  0.2460E+02  0.3187E+02
  -4.372  0.2460E+02  0.3187E+02
  -4.372  0.2459E+02  0.3187E+02
  -4.372  0.2459E+02  0.3187E+02
  -4.372  0.2459E+02  0.3188E+02
  -4.372  0.2458E+02  0.3188E+02
  -4.372  0.2458E+02  0.3188E+02
  -4.371  0.2458E+02  0.3188E+02
  -4.371  0.2457E+02  0.3189E+02
  -4.371  0.2457E+02  0.3189E+02
  -4.371  0.2457E+02  0.3189E+02
  -4.371  0.2456E+02  0.3189E+02
  -4.371  0.2456E+02  0.3190E+02
  -4.371  0.2456E+02  0.3190E+02
  -4.371  0.2455E+02  0.3190E+02
  -4.371  0.2455E+02  0.3190E+02
  -4.370  0.2455E+02  0.3191E+02
  -4.370  0.2454E+02  0.3191E+02
  -4.370  0.2454E+02  0.3191E+02
  -4.370  0.2454E+02  0.3191E+02
  -4.370  0.2453E+02  0.3192E+02
  -4.370  0.2453E+02  0.3192E+02
  -4.370  0.2453E+02  0.3192E+02
  -4.370  0.2452E+02  0.3192E+02
  -4.370  0.2452E+02  0.3193E+02
  -4.370  0.2452E+02  0.3193E+02
  -4.370  0.2451E+02  0.3193E+02
  -4.369  0.2451E+02  0.3193E+02
  -4.369  0.2451E+02  0.3193E+02
  -4.369  0.2450E+02  0.3194E+02
  -4.369  0.2450E+02  0.3194E+02
  -4.369  0.2450E+02  0.3194E+02
  -4.369  0.2449E+02  0.3194E+02
  -4.369  0.2449E+02  0.3195E+02
  -4.369  0.2449E+02  0.3195E+02
  -4.369  0.2448E+02  0.3195E+02
  -4.369  0.2448E+02  0.3195E+02
  -4.368  0.2448E+02  0.3196E+02
  -4.368  0.2447E+02  0.3196E+02
  -4.368  0.2447E+02  0.3196E+02
  -4.368  0.2447E+02  0.3196E+02
  -4.368  0.2446E+02  0.3197E+02
  -4.368  0.2446E+02  0.3197E+02
  -4.368  0.2446E+02  0.3197E+02
  -4.368  0.2445E+02  0.3197E+02
  -4.368  0.2445E+02  0.3198E+02
  -4.368  0.2445E+02  0.3198E+02
  -4.367  0.2444E+02  0.3198E+02
  -4.367  0.2444E+02  0.3198E+02
  -4.367  0.2444E+02  0.3199E+02
  -4.367  0.2443E+02  0.3199E+02
  -4.367  0.2443E+02  0.3199E+02
  -4.367  0.2443E+02  0.3199E+02
  -4.367  0.2442E+02  0.3200E+02
  -4.367  0.2442E+02  0.3200E+02
  -4.367  0.2442E+02  0.3200E+02
  -4.367  0.2441E+02  0.3200E+02
  -4.366  0.2441E+02  0.3201E+02
  -4.366  0.2441E+02  0.3201E+02
  -4.366  0.2440E+02  0.3201E+02
  -4.366  0.2440E+02  0.3201E+02
  -4.366  0.2440E+02  0.3202E+02
  -4.366  0.2439E+02  0.3202E+02
  -4.366  0.2439E+02  0.3202E+02
  -4.366  0.2439E+02  0.3202E+02
  -4.366  0.2438E+02  0.3203E+02
  -4.365  0.2438E+02  0.3203E+02
  -4.365  0.2438E+02  0.3203E+02
  -4.365  0.2437E+02  0.3203E+02
  -4.365  0.2437E+02  0.3204E+02
  -4.365  0.2437E+02  0.3204E+02
  -4.365  0.2436E+02  0.3204E+02
  -4.365  0.2436E+02  0.3204E+02
  -4.365  0.2436E+02  0.3204E+02
  -4.365  0.2435E+02  0.3205E+02
  -4.365  0.2435E+02  0.3205E+02
  -4.364  0.2435E+02  0.3205E+02
  -4.364  0.2434E+02  0.3205E+02
  -4.364  0.2434E+02  0.3206E+02
  -4.364  0.2434E+02  0.3206E+02
  -4.364  0.2433E+02  0.3206E+02
  -4.364  0.2433E+02  0.3206E+02
  -4.364  0.2433E+02  0.3207E+02
  -4.364  0.2432E+02  0.3207E+02
  -4.364  0.2432E+02  0.3207E+02
  -4.364  0.2432E+02  0.3207E+02
  -4.364  0.2431E+02  0.3208E+02
  -4.363  0.2431E+02  0.3208E+02
  -4.363  0.2431E+02  0.3208E+02
  -4.363  0.2430E+02  0.3208E+02
  -4.363  0.2430E+02  0.3209E+02
  -4.363  0.2430E+02  0.3209E+02
  -4.363  0.2429E+02  0.3209E+02
  -4.363  0.2429E+02  0.3209E+02
  -4.363  0.2428E+02  0.3210E+02
  -4.363  0.2428E+02  0.3210E+02
  -4.362  0.2428E+02  0.3210E+02
  -4.362  0.2427E+02  0.3210E+02
  -4.362  0.2427E+02  0.3211E+02
  -4.362  0.2427E+02  0.3211E+02
  -4.362  0.2426E+02  0.3211E+02
  -4.362  0.2426E+02  0.3211E+02
  -4.362  0.2426E+02  0.3212E+02
  -4.362  0.2425E+02  0.3212E+02
  -4.362  0.2425E+02  0.3212E+02
  -4.362  0.2425E+02  0.3212E+02
  -4.362  0.2424E+02  0.3213E+02
  -4.361  0.2424E+02  0.3213E+02
  -4.361  0.2424E+02  0.3213E+02
  -4.361  0.2423E+02  0.3213E+02
  -4.361  0.2423E+02  0.3213E+02
  -4.361  0.2423E+02  0.3214E+02
  -4.361  0.2422E+02  0.3214E+02
  -4.361  0.2422E+02  0.3214E+02
  -4.361  0.2422E+02  0.3214E+02
  -4.361  0.2421E+02  0.3215E+02
  -4.361  0.2421E+02  0.3215E+02
  -4.360  0.2421E+02  0.3215E+02
  -4.360  0.2420E+02  0.3215E+02
  -4.360  0.2420E+02  0.3216E+02
  -4.360  0.2420E+02  0.3216E+02
  -4.360  0.2419E+02  0.3216E+02
  -4.360  0.2419E+02  0.3216E+02
  -4.360  0.2419E+02  0.3217E+02
  -4.360  0.2418E+02  0.3217E+02
  -4.360  0.2418E+02  0.3217E+02
  -4.359  0.2418E+02  0.3217E+02
  -4.359  0.2417E+02  0.3218E+02
  -4.359  0.2417E+02  0.3218E+02
  -4.359  0.2417E+02  0.3218E+02
  -4.359  0.2416E+02  0.3218E+02
  -4.359  0.2416E+02  0.3219E+02
  -4.359  0.2416E+02  0.3219E+02
  -4.359  0.2415E+02  0.3219E+02
  -4.359  0.2415E+02  0.3219E+02
  -4.359  0.2415E+02  0.3220E+02
  -4.359  0.2414E+02  0.3220E+02
  -4.358  0.2414E+02  0.3220E+02
  -4.358  0.2414E+02  0.3220E+02
  -4.358  0.2413E+02  0.3220E+02
  -4.358  0.2413E+02  0.3221E+02
  -4.358  0.2413E+02  0.3221E+02
  -4.358  0.2412E+02  0.3221E+02
  -4.358  0.2412E+02  0.3221E+02
  -4.358  0.2412E+02  0.3222E+02
  -4.358  0.2411E+02  0.3222E+02
  -4.357  0.2411E+02  0.3222E+02
  -4.357  0.2411E+02  0.3222E+02
  -4.357  0.2410E+02  0.3223E+02
  -4.357  0.2410E+02  0.3223E+02
  -4.357  0.2410E+02  0.3223E+02
  -4.357  0.2409E+02  0.3223E+02
  -4.357  0.2409E+02  0.3224E+02
  -4.357  0.2408E+02  0.3224E+02
  -4.357  0.2408E+02  0.3224E+02
  -4.357  0.2408E+02  0.3224E+02
  -4.357  0.2407E+02  0.3225E+02
  -4.356  0.2407E+02  0.3225E+02
  -4.356  0.2407E+02  0.3225E+02
  -4.356  0.2406E+02  0.3225E+02
  -4.356  0.2406E+02  0.3226E+02
  -4.356  0.2406E+02  0.3226E+02
  -4.356  0.2405E+02  0.3226E+02
  -4.356  0.2405E+02  0.3226E+02
  -4.356  0.2405E+02  0.3227E+02
  -4.356  0.2404E+02  0.3227E+02
  -4.356  0.2404E+02  0.3227E+02
  -4.355  0.2404E+02  0.3227E+02
  -4.355  0.2403E+02  0.3227E+02
  -4.355  0.2403E+02  0.3228E+02
  -4.355  0.2403E+02  0.3228E+02
  -4.355  0.2402E+02  0.3228E+02
  -4.355  0.2402E+02  0.3228E+02
  -4.355  0.2402E+02  0.3229E+02
  -4.355  0.2401E+02  0.3229E+02
  -4.355  0.2401E+02  0.3229E+02
  -4.355  0.2401E+02  0.3229E+02
  -4.354  0.2400E+02  0.3230E+02
  -4.354  0.2400E+02  0.3230E+02
  -4.354  0.2400E+02  0.3230E+02
  -4.354  0.2399E+02  0.3230E+02
  -4.354  0.2399E+02  0.3231E+02
  -4.354  0.2399E+02  0.3231E+02
  -4.354  0.2398E+02  0.3231E+02
  -4.354  0.2398E+02  0.3231E+02
  -4.354  0.2398E+02  0.3232E+02
  -4.353  0.2397E+02  0.3232E+02
  -4.353  0.2397E+02  0.3232E+02
  -4.353  0.2397E+02  0.3232E+02
  -4.353  0.2396E+02  0.3233E+02
  -4.353  0.2396E+02  0.3233E+02
  -4.353  0.2396E+02  0.3233E+02
  -4.353  0.2395E+02  0.3233E+02
  -4.353  0.2395E+02  0.3233E+02
  -4.353  0.2395E+02  0.3234E+02
  -4.353  0.2394E+02  0.3234E+02
  -4.353  0.2394E+02  0.3234E+02
  -4.352  0.2394E+02  0.3234E+02
  -4.352  0.2393E+02  0.3235E+02
  -4.352  0.2393E+02  0.3235E+02
  -4.352  0.2392E+02  0.3235E+02
  -4.352  0.2392E+02  0.3235E+02
  -4.352  0.2392E+02  0.3236E+02
  -4.352  0.2391E+02  0.3236E+02
  -4.352  0.2391E+02  0.3236E+02
  -4.352  0.2391E+02  0.3236E+02
  -4.351  0.2390E+02  0.3237E+02
  -4.351  0.2390E+02  0.3237E+02
  -4.351  0.2390E+02  0.3237E+02
  -4.351  0.2389E+02  0.3237E+02
  -4.351  0.2389E+02  0.3238E+02
  -4.351  0.2389E+02  0.3238E+02
  -4.351  0.2388E+02  0.3238E+02
  -4.351  0.2388E+02  0.3238E+02
  -4.351  0.2388E+02  0.3238E+02
  -4.351  0.2387E+02  0.3239E+02
  -4.351  0.2387E+02  0.3239E+02
  -4.350  0.2387E+02  0.3239E+02
  -4.350  0.2386E+02  0.3239E+02
  -4.350  0.2386E+02  0.3240E+02
  -4.350  0.2386E+02  0.3240E+02
  -4.350  0.2385E+02  0.3240E+02
  -4.350  0.2385E+02  0.3240E+02
  -4.350  0.2385E+02  0.3241E+02
  -4.350  0.2384E+02  0.3241E+02
  -4.350  0.2384E+02  0.3241E+02
  -4.349  0.2384E+02  0.3241E+02
  -4.349  0.2383E+02  0.3242E+02
  -4.349  0.2383E+02  0.3242E+02
  -4.349  0.2383E+02  0.3242E+02
  -4.349  0.2382E+02  0.3242E+02
  -4.349  0.2382E+02  0.3243E+02
  -4.349  0.2382E+02  0.3243E+02
  -4.349  0.2381E+02  0.3243E+02
  -4.349  0.2381E+02  0.3243E+02
  -4.349  0.2381E+02  0.3243E+02
  -4.349  0.2380E+02  0.3244E+02
  -4.348  0.2380E+02  0.3244E+02
  -4.348  0.2380E+02  0.3244E+02
  -4.348  0.2379E+02  0.3244E+02
  -4.348  0.2379E+02  0.3245E+02
  -4.348  0.2378E+02  0.3245E+02
  -4.348  0.2378E+02  0.3245E+02
  -4.348  0.2378E+02  0.3245E+02
  -4.348  0.2377E+02  0.3246E+02
  -4.348  0.2377E+02  0.3246E+02
  -4.348  0.2377E+02  0.3246E+02
  -4.347  0.2376E+02  0.3246E+02
  -4.347  0.2376E+02  0.3247E+02
  -4.347  0.2376E+02  0.3247E+02
  -4.347  0.2375E+02  0.3247E+02
  -4.347  0.2375E+02  0.3247E+02
  -4.347  0.2375E+02  0.3248E+02
  -4.347  0.2374E+02  0.3248E+02
  -4.347  0.2374E+02  0.3248E+02
  -4.347  0.2374E+02  0.3248E+02
  -4.346  0.2373E+02  0.3248E+02
  -4.346  0.2373E+02  0.3249E+02
  -4.346  0.2373E+02  0.3249E+02
  -4.346  0.2372E+02  0.3249E+02
  -4.346  0.2372E+02  0.3249E+02
  -4.346  0.2372E+02  0.3250E+02
  -4.346  0.2371E+02  0.3250E+02
  -4.346  0.2371E+02  0.3250E+02
  -4.346  0.2371E+02  0.3250E+02
  -4.346  0.2370E+02  0.3251E+02
  -4.346  0.2370E+02  0.3251E+02
  -4.345  0.2370E+02  0.3251E+02
  -4.345  0.2369E+02  0.3251E+02
  -4.345  0.2369E+02  0.3252E+02
  -4.345  0.2369E+02  0.3252E+02
  -4.345  0.2368E+02  0.3252E+02
  -4.345  0.2368E+02  0.3252E+02
  -4.345  0.2368E+02  0.3253E+02
  -4.345  0.2367E+02  0.3253E+02
  -4.345  0.2367E+02  0.3253E+02
  -4.345  0.2366E+02  0.3253E+02
  -4.344  0.2366E+02  0.3253E+02
  -4.344  0.2366E+02  0.3254E+02
  -4.344  0.2365E+02  0.3254E+02
  -4.344  0.2365E+02  0.3254E+02
  -4.344  0.2365E+02  0.3254E+02
  -4.344  0.2364E+02  0.3255E+02
  -4.344  0.2364E+02  0.3255E+02
  -4.344  0.2364E+02  0.3255E+02
  -4.344  0.2363E+02  0.3255E+02
  -4.344  0.2363E+02  0.3256E+02
  -4.343  0.2363E+02  0.3256E+02
  -4.343  0.2362E+02  0.3256E+02
  -4.343  0.2362E+02  0.3256E+02
  -4.343  0.2362E+02  0.3257E+02
  -4.343  0.2361E+02  0.3257E+02
  -4.343  0.2361E+02  0.3257E+02
  -4.343  0.2361E+02  0.3257E+02
  -4.343  0.2360E+02  0.3257E+02
  -4.343  0.2360E+02  0.3258E+02
  -4.343  0.2360E+02  0.3258E+02
  -4.342  0.2359E+02  0.3258E+02
  -4.342  0.2359E+02  0.3258E+02
  -4.342  0.2359E+02  0.3259E+02
  -4.342  0.2358E+02  0.3259E+02
  -4.342  0.2358E+02  0.3259E+02
  -4.342  0.2358E+02  0.3259E+02
  -4.342  0.2357E+02  0.3260E+02
  -4.342  0.2357E+02  0.3260E+02
  -4.342  0.2357E+02  0.3260E+02
  -4.341  0.2356E+02  0.3260E+02
  -4.341  0.2356E+02  0.3261E+02
  -4.341  0.2355E+02  0.3261E+02
  -4.341  0.2355E+02  0.3261E+02
  -4.341  0.2355E+02  0.3261E+02
  -4.341  0.2354E+02  0.3261E+02
  -4.341  0.2354E+02  0.3262E+02
  -4.341  0.2354E+02  0.3262E+02
  -4.341  0.2353E+02  0.3262E+02
  -4.341  0.2353E+02  0.3262E+02
  -4.340  0.2353E+02  0.3263E+02
  -4.340  0.2352E+02  0.3263E+02
  -4.340  0.2352E+02  0.3263E+02
  -4.340  0.2352E+02  0.3263E+02
  -4.340  0.2351E+02  0.3264E+02
  -4.340  0.2351E+02  0.3264E+02
  -4.340  0.2351E+02  0.3264E+02
  -4.340  0.2350E+02  0.3264E+02
  -4.340  0.2350E+02  0.3265E+02
  -4.340  0.2350E+02  0.3265E+02
  -4.340  0.2349E+02  0.3265E+02
  -4.339  0.2349E+02  0.3265E+02
  -4.339  0.2349E+02  0.3265E+02
  -4.339  0.2348E+02  0.3266E+02
  -4.339  0.2348E+02  0.3266E+02
  -4.339  0.2348E+02  0.3266E+02
  -4.339  0.2347E+02  0.3266E+02
  -4.339  0.2347E+02  0.3267E+02
  -4.339  0.2347E+02  0.3267E+02
  -4.339  0.2346E+02  0.3267E+02
  -4.338  0.2346E+02  0.3267E+02
  -4.338  0.2346E+02  0.3268E+02
  -4.338  0.2345E+02  0.3268E+02
  -4.338  0.2345E+02  0.3268E+02
  -4.338  0.2344E+02  0.3268E+02
  -4.338  0.2344E+02  0.3269E+02
  -4.338  0.2344E+02  0.3269E+02
  -4.338  0.2343E+02  0.3269E+02
  -4.338  0.2343E+02  0.3269E+02
  -4.338  0.2343E+02  0.3269E+02
  -4.338  0.2342E+02  0.3270E+02
  -4.337  0.2342E+02  0.3270E+02
  -4.337  0.2342E+02  0.3270E+02
  -4.337  0.2341E+02  0.3270E+02
  -4.337  0.2341E+02  0.3271E+02
  -4.337  0.2341E+02  0.3271E+02
  -4.337  0.2340E+02  0.3271E+02
  -4.337  0.2340E+02  0.3271E+02
  -4.337  0.2340E+02  0.3272E+02
  -4.337  0.2339E+02  0.3272E+02
  -4.337  0.2339E+02  0.3272E+02
  -4.336  0.2339E+02  0.3272E+02
  -4.336  0.2338E+02  0.3273E+02
  -4.336  0.2338E+02  0.3273E+02
  -4.336  0.2338E+02  0.3273E+02
  -4.336  0.2337E+02  0.3273E+02
  -4.336  0.2337E+02  0.3273E+02
  -4.336  0.2337E+02  0.3274E+02
  -4.336  0.2336E+02  0.3274E+02
  -4.336  0.2336E+02  0.3274E+02
  -4.335  0.2336E+02  0.3274E+02
  -4.335  0.2335E+02  0.3275E+02
  -4.335  0.2335E+02  0.3275E+02
  -4.335  0.2335E+02  0.3275E+02
  -4.335  0.2334E+02  0.3275E+02
  -4.335  0.2334E+02  0.3276E+02
  -4.335  0.2333E+02  0.3276E+02
  -4.335  0.2333E+02  0.3276E+02
  -4.335  0.2333E+02  0.3276E+02
  -4.335  0.2332E+02  0.3276E+02
  -4.335  0.2332E+02  0.3277E+02
  -4.334  0.2332E+02  0.3277E+02
  -4.334  0.2331E+02  0.3277E+02
  -4.334  0.2331E+02  0.3277E+02
  -4.334  0.2331E+02  0.3278E+02
  -4.334  0.2330E+02  0.3278E+02
  -4.334  0.2330E+02  0.3278E+02
  -4.334  0.2330E+02  0.3278E+02
  -4.334  0.2329E+02  0.3279E+02
  -4.334  0.2329E+02  0.3279E+02
  -4.333  0.2329E+02  0.3279E+02
  -4.333  0.2328E+02  0.3279E+02
  -4.333  0.2328E+02  0.3280E+02
  -4.333  0.2328E+02  0.3280E+02
  -4.333  0.2327E+02  0.3280E+02
  -4.333  0.2327E+02  0.3280E+02
  -4.333  0.2327E+02  0.3280E+02
  -4.333  0.2326E+02  0.3281E+02
  -4.333  0.2326E+02  0.3281E+02
  -4.333  0.2326E+02  0.3281E+02
  -4.333  0.2325E+02  0.3281E+02
  -4.332  0.2325E+02  0.3282E+02
  -4.332  0.2325E+02  0.3282E+02
  -4.332  0.2324E+02  0.3282E+02
  -4.332  0.2324E+02  0.3282E+02
  -4.332  0.2323E+02  0.3283E+02
  -4.332  0.2323E+02  0.3283E+02
  -4.332  0.2323E+02  0.3283E+02
  -4.332  0.2322E+02  0.3283E+02
  -4.332  0.2322E+02  0.3283E+02
  -4.332  0.2322E+02  0.3284E+02
  -4.331  0.2321E+02  0.3284E+02
  -4.331  0.2321E+02  0.3284E+02
  -4.331  0.2321E+02  0.3284E+02
  -4.331  0.2320E+02  0.3285E+02
  -4.331  0.2320E+02  0.3285E+02
  -4.331  0.2320E+02  0.3285E+02
  -4.331  0.2319E+02  0.3285E+02
  -4.331  0.2319E+02  0.3286E+02
  -4.331  0.2319E+02  0.3286E+02
  -4.331  0.2318E+02  0.3286E+02
  -4.330  0.2318E+02  0.3286E+02
  -4.330  0.2318E+02  0.3286E+02
  -4.330  0.2317E+02  0.3287E+02
  -4.330  0.2317E+02  0.3287E+02
  -4.330  0.2317E+02  0.3287E+02
  -4.330  0.2316E+02  0.3287E+02
  -4.330  0.2316E+02  0.3288E+02
  -4.330  0.2316E+02  0.3288E+02
  -4.330  0.2315E+02  0.3288E+02
  -4.330  0.2315E+02  0.3288E+02
  -4.329  0.2315E+02  0.3289E+02
  -4.329  0.2314E+02  0.3289E+02
  -4.329  0.2314E+02  0.3289E+02
  -4.329  0.2313E+02  0.3289E+02
  -4.329  0.2313E+02  0.3289E+02
  -4.329  0.2313E+02  0.3290E+02
  -4.329  0.2312E+02  0.3290E+02
  -4.329  0.2312E+02  0.3290E+02
  -4.329  0.2312E+02  0.3290E+02
  -4.329  0.2311E+02  0.3291E+02
  -4.328  0.2311E+02  0.3291E+02
  -4.328  0.2311E+02  0.3291E+02
  -4.328  0.2310E+02  0.3291E+02
  -4.328  0.2310E+02  0.3292E+02
  -4.328  0.2310E+02  0.3292E+02
  -4.328  0.2309E+02  0.3292E+02
  -4.328  0.2309E+02  0.3292E+02
  -4.328  0.2309E+02  0.3292E+02
  -4.328  0.2308E+02  0.3293E+02
  -4.327  0.2308E+02  0.3293E+02
  -4.327  0.2308E+02  0.3293E+02
  -4.327  0.2307E+02  0.3293E+02
  -4.327  0.2307E+02  0.3294E+02
  -4.327  0.2307E+02  0.3294E+02
  -4.327  0.2306E+02  0.3294E+02
  -4.327  0.2306E+02  0.3294E+02
  -4.327  0.2306E+02  0.3295E+02
  -4.327  0.2305E+02  0.3295E+02
  -4.327  0.2305E+02  0.3295E+02
  -4.327  0.2304E+02  0.3295E+02
  -4.326  0.2304E+02  0.3295E+02
  -4.326  0.2304E+02  0.3296E+02
  -4.326  0.2303E+02  0.3296E+02
  -4.326  0.2303E+02  0.3296E+02
  -4.326  0.2303E+02  0.3296E+02
  -4.326  0.2302E+02  0.3297E+02
  -4.326  0.2302E+02  0.3297E+02
  -4.326  0.2302E+02  0.3297E+02
  -4.326  0.2301E+02  0.3297E+02
  -4.326  0.2301E+02  0.3298E+02
  -4.325  0.2301E+02  0.3298E+02
  -4.325  0.2300E+02  0.3298E+02
  -4.325  0.2300E+02  0.3298E+02
  -4.325  0.2300E+02  0.3298E+02
  -4.325  0.2299E+02  0.3299E+02
  -4.325  0.2299E+02  0.3299E+02
  -4.325  0.2299E+02  0.3299E+02
  -4.325  0.2298E+02  0.3299E+02
  -4.325  0.2298E+02  0.3300E+02
  -4.325  0.2298E+02  0.3300E+02
  -4.324  0.2297E+02  0.3300E+02
  -4.324  0.2297E+02  0.3300E+02
  -4.324  0.2297E+02  0.3301E+02
  -4.324  0.2296E+02  0.3301E+02
  -4.324  0.2296E+02  0.3301E+02
  -4.324  0.2296E+02  0.3301E+02
  -4.324  0.2295E+02  0.3301E+02
  -4.324  0.2295E+02  0.3302E+02
  -4.324  0.2294E+02  0.3302E+02
  -4.324  0.2294E+02  0.3302E+02
  -4.323  0.2294E+02  0.3302E+02
  -4.323  0.2293E+02  0.3303E+02
  -4.323  0.2293E+02  0.3303E+02
  -4.323  0.2293E+02  0.3303E+02
  -4.323  0.2292E+02  0.3303E+02
  -4.323  0.2292E+02  0.3304E+02
  -4.323  0.2292E+02  0.3304E+02
  -4.323  0.2291E+02  0.3304E+02
  -4.323  0.2291E+02  0.3304E+02
  -4.322  0.2291E+02  0.3304E+02
  -4.322  0.2290E+02  0.3305E+02
  -4.322  0.2290E+02  0.3305E+02
  -4.322  0.2290E+02  0.3305E+02
  -4.322  0.2289E+02  0.3305E+02
  -4.322  0.2289E+02  0.3306E+02
  -4.322  0.2289E+02  0.3306E+02
  -4.322  0.2288E+02  0.3306E+02
  -4.322  0.2288E+02  0.3306E+02
  -4.322  0.2288E+02  0.3307E+02
  -4.322  0.2287E+02  0.3307E+02
  -4.321  0.2287E+02  0.3307E+02
  -4.321  0.2287E+02  0.3307E+02
  -4.321  0.2286E+02  0.3307E+02
  -4.321  0.2286E+02  0.3308E+02
  -4.321  0.2286E+02  0.3308E+02
  -4.321  0.2285E+02  0.3308E+02
  -4.321  0.2285E+02  0.3308E+02
  -4.321  0.2284E+02  0.3309E+02
  -4.321  0.2284E+02  0.3309E+02
  -4.321  0.2284E+02  0.3309E+02
  -4.320  0.2283E+02  0.3309E+02
  -4.320  0.2283E+02  0.3309E+02
  -4.320  0.2283E+02  0.3310E+02
  -4.320  0.2282E+02  0.3310E+02
  -4.320  0.2282E+02  0.3310E+02
  -4.320  0.2282E+02  0.3310E+02
  -4.320  0.2281E+02  0.3311E+02
  -4.320  0.2281E+02  0.3311E+02
  -4.320  0.2281E+02  0.3311E+02
  -4.320  0.2280E+02  0.3311E+02
  -4.319  0.2280E+02  0.3312E+02
  -4.319  0.2280E+02  0.3312E+02
  -4.319  0.2279E+02  0.3312E+02
  -4.319  0.2279E+02  0.3312E+02
  -4.319  0.2279E+02  0.3312E+02
  -4.319  0.2278E+02  0.3313E+02
  -4.319  0.2278E+02  0.3313E+02
  -4.319  0.2278E+02  0.3313E+02
  -4.319  0.2277E+02  0.3313E+02
  -4.319  0.2277E+02  0.3314E+02
  -4.318  0.2277E+02  0.3314E+02
  -4.318  0.2276E+02  0.3314E+02
  -4.318  0.2276E+02  0.3314E+02
  -4.318  0.2275E+02  0.3314E+02
  -4.318  0.2275E+02  0.3315E+02
  -4.318  0.2275E+02  0.3315E+02
  -4.318  0.2274E+02  0.3315E+02
  -4.318  0.2274E+02  0.3315E+02
  -4.318  0.2274E+02  0.3316E+02
  -4.317  0.2273E+02  0.3316E+02
  -4.317  0.2273E+02  0.3316E+02
  -4.317  0.2273E+02  0.3316E+02
  -4.317  0.2272E+02  0.3317E+02
  -4.317  0.2272E+02  0.3317E+02
  -4.317  0.2272E+02  0.3317E+02
  -4.317  0.2271E+02  0.3317E+02
  -4.317  0.2271E+02  0.3317E+02
  -4.317  0.2271E+02  0.3318E+02
  -4.317  0.2270E+02  0.3318E+02
  -4.316  0.2270E+02  0.3318E+02
  -4.316  0.2270E+02  0.3318E+02
  -4.316  0.2269E+02  0.3319E+02
  -4.316  0.2269E+02  0.3319E+02
  -4.316  0.2269E+02  0.3319E+02
  -4.316  0.2268E+02  0.3319E+02
  -4.316  0.2268E+02  0.3319E+02
  -4.316  0.2268E+02  0.3320E+02
  -4.316  0.2267E+02  0.3320E+02
  -4.316  0.2267E+02  0.3320E+02
  -4.316  0.2267E+02  0.3320E+02
  -4.315  0.2266E+02  0.3321E+02
  -4.315  0.2266E+02  0.3321E+02
  -4.315  0.2265E+02  0.3321E+02
  -4.315  0.2265E+02  0.3321E+02
  -4.315  0.2265E+02  0.3322E+02
  -4.315  0.2264E+02  0.3322E+02
  -4.315  0.2264E+02  0.3322E+02
  -4.315  0.2264E+02  0.3322E+02
  -4.315  0.2263E+02  0.3322E+02
  -4.315  0.2263E+02  0.3323E+02
  -4.314  0.2263E+02  0.3323E+02
  -4.314  0.2262E+02  0.3323E+02
  -4.314  0.2262E+02  0.3323E+02
  -4.314  0.2262E+02  0.3324E+02
  -4.314  0.2261E+02  0.3324E+02
  -4.314  0.2261E+02  0.3324E+02
  -4.314  0.2261E+02  0.3324E+02
  -4.314  0.2260E+02  0.3324E+02
  -4.314  0.2260E+02  0.3325E+02
  -4.314  0.2260E+02  0.3325E+02
  -4.313  0.2259E+02  0.3325E+02
  -4.313  0.2259E+02  0.3325E+02
  -4.313  0.2259E+02  0.3326E+02
  -4.313  0.2258E+02  0.3326E+02
  -4.313  0.2258E+02  0.3326E+02
  -4.313  0.2258E+02  0.3326E+02
  -4.313  0.2257E+02  0.3327E+02
  -4.313  0.2257E+02  0.3327E+02
  -4.313  0.2257E+02  0.3327E+02
  -4.312  0.2256E+02  0.3327E+02
  -4.312  0.2256E+02  0.3327E+02
  -4.312  0.2255E+02  0.3328E+02
  -4.312  0.2255E+02  0.3328E+02
  -4.312  0.2255E+02  0.3328E+02
  -4.312  0.2254E+02  0.3328E+02
  -4.312  0.2254E+02  0.3329E+02
  -4.312  0.2254E+02  0.3329E+02
  -4.312  0.2253E+02  0.3329E+02
  -4.312  0.2253E+02  0.3329E+02
  -4.311  0.2253E+02  0.3329E+02
  -4.311  0.2252E+02  0.3330E+02
  -4.311  0.2252E+02  0.3330E+02
  -4.311  0.2252E+02  0.3330E+02
  -4.311  0.2251E+02  0.3330E+02
  -4.311  0.2251E+02  0.3331E+02
  -4.311  0.2251E+02  0.3331E+02
  -4.311  0.2250E+02  0.3331E+02
  -4.311  0.2250E+02  0.3331E+02
  -4.311  0.2250E+02  0.3331E+02
  -4.311  0.2249E+02  0.3332E+02
  -4.310  0.2249E+02  0.3332E+02
  -4.310  0.2249E+02  0.3332E+02
  -4.310  0.2248E+02  0.3332E+02
  -4.310  0.2248E+02  0.3333E+02
  -4.310  0.2248E+02  0.3333E+02
  -4.310  0.2247E+02  0.3333E+02
  -4.310  0.2247E+02  0.3333E+02
  -4.310  0.2247E+02  0.3333E+02
  -4.310  0.2246E+02  0.3334E+02
  -4.309  0.2246E+02  0.3334E+02
  -4.309  0.2245E+02  0.3334E+02
  -4.309  0.2245E+02  0.3334E+02
  -4.309  0.2245E+02  0.3335E+02
  -4.309  0.2244E+02  0.3335E+02
  -4.309  0.2244E+02  0.3335E+02
  -4.309  0.2244E+02  0.3335E+02
  -4.309  0.2243E+02  0.3336E+02
  -4.309  0.2243E+02  0.3336E+02
  -4.309  0.2243E+02  0.3336E+02
  -4.309  0.2242E+02  0.3336E+02
  -4.308  0.2242E+02  0.3336E+02
  -4.308  0.2242E+02  0.3337E+02
  -4.308  0.2241E+02  0.3337E+02
  -4.308  0.2241E+02  0.3337E+02
  -4.308  0.2241E+02  0.3337E+02
  -4.308  0.2240E+02  0.3338E+02
  -4.308  0.2240E+02  0.3338E+02
  -4.308  0.2240E+02  0.3338E+02
  -4.308  0.2239E+02  0.3338E+02
  -4.308  0.2239E+02  0.3338E+02
  -4.307  0.2239E+02  0.3339E+02
  -4.307  0.2238E+02  0.3339E+02
  -4.307  0.2238E+02  0.3339E+02
  -4.307  0.2238E+02  0.3339E+02
  -4.307  0.2237E+02  0.3340E+02
  -4.307  0.2237E+02  0.3340E+02
  -4.307  0.2237E+02  0.3340E+02
  -4.307  0.2236E+02  0.3340E+02
  -4.307  0.2236E+02  0.3340E+02
  -4.306  0.2235E+02  0.3341E+02
  -4.306  0.2235E+02  0.3341E+02
  -4.306  0.2235E+02  0.3341E+02
  -4.306  0.2234E+02  0.3341E+02
  -4.306  0.2234E+02  0.3342E+02
  -4.306  0.2234E+02  0.3342E+02
  -4.306  0.2233E+02  0.3342E+02
  -4.306  0.2233E+02  0.3342E+02
  -4.306  0.2233E+02  0.3342E+02
  -4.306  0.2232E+02  0.3343E+02
  -4.305  0.2232E+02  0.3343E+02
  -4.305  0.2232E+02  0.3343E+02
  -4.305  0.2231E+02  0.3343E+02
  -4.305  0.2231E+02  0.3344E+02
  -4.305  0.2231E+02  0.3344E+02
  -4.305  0.2230E+02  0.3344E+02
  -4.305  0.2230E+02  0.3344E+02
  -4.305  0.2230E+02  0.3344E+02
  -4.305  0.2229E+02  0.3345E+02
  -4.305  0.2229E+02  0.3345E+02
  -4.304  0.2229E+02  0.3345E+02
  -4.304  0.2228E+02  0.3345E+02
  -4.304  0.2228E+02  0.3346E+02
  -4.304  0.2228E+02  0.3346E+02
  -4.304  0.2227E+02  0.3346E+02
  -4.304  0.2227E+02  0.3346E+02
  -4.304  0.2227E+02  0.3346E+02
  -4.304  0.2226E+02  0.3347E+02
  -4.304  0.2226E+02  0.3347E+02
  -4.304  0.2225E+02  0.3347E+02
  -4.304  0.2225E+02  0.3347E+02
  -4.303  0.2225E+02  0.3348E+02
  -4.303  0.2224E+02  0.3348E+02
  -4.303  0.2224E+02  0.3348E+02
  -4.303  0.2224E+02  0.3348E+02
  -4.303  0.2223E+02  0.3348E+02
  -4.303  0.2223E+02  0.3349E+02
  -4.303  0.2223E+02  0.3349E+02
  -4.303  0.2222E+02  0.3349E+02
  -4.303  0.2222E+02  0.3349E+02
  -4.303  0.2222E+02  0.3350E+02
  -4.302  0.2221E+02  0.3350E+02
  -4.302  0.2221E+02  0.3350E+02
  -4.302  0.2221E+02  0.3350E+02
  -4.302  0.2220E+02  0.3350E+02
  -4.302  0.2220E+02  0.3351E+02
  -4.302  0.2220E+02  0.3351E+02
  -4.302  0.2219E+02  0.3351E+02
  -4.302  0.2219E+02  0.3351E+02
  -4.302  0.2219E+02  0.3352E+02
  -4.302  0.2218E+02  0.3352E+02
  -4.301  0.2218E+02  0.3352E+02
  -4.301  0.2218E+02  0.3352E+02
  -4.301  0.2217E+02  0.3352E+02
  -4.301  0.2217E+02  0.3353E+02
  -4.301  0.2217E+02  0.3353E+02
  -4.301  0.2216E+02  0.3353E+02
  -4.301  0.2216E+02  0.3353E+02
  -4.301  0.2216E+02  0.3354E+02
  -4.301  0.2215E+02  0.3354E+02
  -4.300  0.2215E+02  0.3354E+02
  -4.300  0.2214E+02  0.3354E+02
  -4.300  0.2214E+02  0.3354E+02
  -4.300  0.2214E+02  0.3355E+02
  -4.300  0.2213E+02  0.3355E+02
  -4.300  0.2213E+02  0.3355E+02
  -4.300  0.2213E+02  0.3355E+02
  -4.300  0.2212E+02  0.3356E+02
  -4.300  0.2212E+02  0.3356E+02
  -4.300  0.2212E+02  0.3356E+02
  -4.300  0.2211E+02  0.3356E+02
  -4.299  0.2211E+02  0.3356E+02
  -4.299  0.2211E+02  0.3357E+02
  -4.299  0.2210E+02  0.3357E+02
  -4.299  0.2210E+02  0.3357E+02
  -4.299  0.2210E+02  0.3357E+02
  -4.299  0.2209E+02  0.3358E+02
  -4.299  0.2209E+02  0.3358E+02
  -4.299  0.2209E+02  0.3358E+02
  -4.299  0.2208E+02  0.3358E+02
  -4.298  0.2208E+02  0.3358E+02
  -4.298  0.2208E+02  0.3359E+02
  -4.298  0.2207E+02  0.3359E+02
  -4.298  0.2207E+02  0.3359E+02
  -4.298  0.2207E+02  0.3359E+02
  -4.298  0.2206E+02  0.3360E+02
  -4.298  0.2206E+02  0.3360E+02
  -4.298  0.2206E+02  0.3360E+02
  -4.298  0.2205E+02  0.3360E+02
  -4.298  0.2205E+02  0.3360E+02
  -4.298  0.2205E+02  0.3361E+02
  -4.297  0.2204E+02  0.3361E+02
  -4.297  0.2204E+02  0.3361E+02
  -4.297  0.2203E+02  0.3361E+02
  -4.297  0.2203E+02  0.3362E+02
  -4.297  0.2203E+02  0.3362E+02
  -4.297  0.2202E+02  0.3362E+02
  -4.297  0.2202E+02  0.3362E+02
  -4.297  0.2202E+02  0.3362E+02
  -4.297  0.2201E+02  0.3363E+02
  -4.297  0.2201E+02  0.3363E+02
  -4.296  0.2201E+02  0.3363E+02
  -4.296  0.2200E+02  0.3363E+02
  -4.296  0.2200E+02  0.3363E+02
  -4.296  0.2200E+02  0.3364E+02
  -4.296  0.2199E+02  0.3364E+02
  -4.296  0.2199E+02  0.3364E+02
  -4.296  0.2199E+02  0.3364E+02
  -4.296  0.2198E+02  0.3365E+02
  -4.296  0.2198E+02  0.3365E+02
  -4.296  0.2198E+02  0.3365E+02
  -4.295  0.2197E+02  0.3365E+02
  -4.295  0.2197E+02  0.3365E+02
  -4.295  0.2197E+02  0.3366E+02
  -4.295  0.2196E+02  0.3366E+02
  -4.295  0.2196E+02  0.3366E+02
  -4.295  0.2196E+02  0.3366E+02
  -4.295  0.2195E+02  0.3367E+02
  -4.295  0.2195E+02  0.3367E+02
  -4.295  0.2195E+02  0.3367E+02
  -4.294  0.2194E+02  0.3367E+02
  -4.294  0.2194E+02  0.3367E+02
  -4.294  0.2194E+02  0.3368E+02
  -4.294  0.2193E+02  0.3368E+02
  -4.294  0.2193E+02  0.3368E+02
  -4.294  0.2192E+02  0.3368E+02
  -4.294  0.2192E+02  0.3369E+02
  -4.294  0.2192E+02  0.3369E+02
  -4.294  0.2191E+02  0.3369E+02
  -4.294  0.2191E+02  0.3369E+02
  -4.293  0.2191E+02  0.3369E+02
  -4.293  0.2190E+02  0.3370E+02
  -4.293  0.2190E+02  0.3370E+02
  -4.293  0.2190E+02  0.3370E+02
  -4.293  0.2189E+02  0.3370E+02
  -4.293  0.2189E+02  0.3371E+02
  -4.293  0.2189E+02  0.3371E+02
  -4.293  0.2188E+02  0.3371E+02
  -4.293  0.2188E+02  0.3371E+02
  -4.293  0.2188E+02  0.3371E+02
  -4.293  0.2187E+02  0.3372E+02
  -4.292  0.2187E+02  0.3372E+02
  -4.292  0.2187E+02  0.3372E+02
  -4.292  0.2186E+02  0.3372E+02
  -4.292  0.2186E+02  0.3372E+02
  -4.292  0.2186E+02  0.3373E+02
  -4.292  0.2185E+02  0.3373E+02
  -4.292  0.2185E+02  0.3373E+02
  -4.292  0.2185E+02  0.3373E+02
  -4.292  0.2184E+02  0.3374E+02
  -4.292  0.2184E+02  0.3374E+02
  -4.291  0.2184E+02  0.3374E+02
  -4.291  0.2183E+02  0.3374E+02
  -4.291  0.2183E+02  0.3374E+02
  -4.291  0.2183E+02  0.3375E+02
  -4.291  0.2182E+02  0.3375E+02
  -4.291  0.2182E+02  0.3375E+02
  -4.291  0.2182E+02  0.3375E+02
  -4.291  0.2181E+02  0.3376E+02
  -4.291  0.2181E+02  0.3376E+02
  -4.290  0.2181E+02  0.3376E+02
  -4.290  0.2180E+02  0.3376E+02
  -4.290  0.2180E+02  0.3376E+02
  -4.290  0.2179E+02  0.3377E+02
  -4.290  0.2179E+02  0.3377E+02
  -4.290  0.2179E+02  0.3377E+02
  -4.290  0.2178E+02  0.3377E+02
  -4.290  0.2178E+02  0.3378E+02
  -4.290  0.2178E+02  0.3378E+02
  -4.290  0.2177E+02  0.3378E+02
  -4.290  0.2177E+02  0.3378E+02
  -4.289  0.2177E+02  0.3378E+02
  -4.289  0.2176E+02  0.3379E+02
  -4.289  0.2176E+02  0.3379E+02
  -4.289  0.2176E+02  0.3379E+02
  -4.289  0.2175E+02  0.3379E+02
  -4.289  0.2175E+02  0.3379E+02
  -4.289  0.2175E+02  0.3380E+02
  -4.289  0.2174E+02  0.3380E+02
  -4.289  0.2174E+02  0.3380E+02
  -4.288  0.2174E+02  0.3380E+02
  -4.288  0.2173E+02  0.3381E+02
  -4.288  0.2173E+02  0.3381E+02
  -4.288  0.2173E+02  0.3381E+02
  -4.288  0.2172E+02  0.3381E+02
  -4.288  0.2172E+02  0.3381E+02
  -4.288  0.2172E+02  0.3382E+02
  -4.288  0.2171E+02  0.3382E+02
  -4.288  0.2171E+02  0.3382E+02
  -4.288  0.2171E+02  0.3382E+02
  -4.287  0.2170E+02  0.3383E+02
  -4.287  0.2170E+02  0.3383E+02
  -4.287  0.2170E+02  0.3383E+02
  -4.287  0.2169E+02  0.3383E+02
  -4.287  0.2169E+02  0.3383E+02
  -4.287  0.2169E+02  0.3384E+02
  -4.287  0.2168E+02  0.3384E+02
  -4.287  0.2168E+02  0.3384E+02
  -4.287  0.2168E+02  0.3384E+02
  -4.287  0.2167E+02  0.3384E+02
  -4.287  0.2167E+02  0.3385E+02
  -4.286  0.2166E+02  0.3385E+02
  -4.286  0.2166E+02  0.3385E+02
  -4.286  0.2166E+02  0.3385E+02
  -4.286  0.2165E+02  0.3386E+02
  -4.286  0.2165E+02  0.3386E+02
  -4.286  0.2165E+02  0.3386E+02
  -4.286  0.2164E+02  0.3386E+02
  -4.286  0.2164E+02  0.3386E+02
  -4.286  0.2164E+02  0.3387E+02
  -4.286  0.2163E+02  0.3387E+02
  -4.285  0.2163E+02  0.3387E+02
  -4.285  0.2163E+02  0.3387E+02
  -4.285  0.2162E+02  0.3387E+02
  -4.285  0.2162E+02  0.3388E+02
  -4.285  0.2162E+02  0.3388E+02
  -4.285  0.2161E+02  0.3388E+02
  -4.285  0.2161E+02  0.3388E+02
  -4.285  0.2161E+02  0.3389E+02
  -4.285  0.2160E+02  0.3389E+02
  -4.285  0.2160E+02  0.3389E+02
  -4.284  0.2160E+02  0.3389E+02
  -4.284  0.2159E+02  0.3389E+02
  -4.284  0.2159E+02  0.3390E+02
  -4.284  0.2159E+02  0.3390E+02
  -4.284  0.2158E+02  0.3390E+02
  -4.284  0.2158E+02  0.3390E+02
  -4.284  0.2158E+02  0.3391E+02
  -4.284  0.2157E+02  0.3391E+02
  -4.284  0.2157E+02  0.3391E+02
  -4.284  0.2157E+02  0.3391E+02
  -4.283  0.2156E+02  0.3391E+02
  -4.283  0.2156E+02  0.3392E+02
  -4.283  0.2156E+02  0.3392E+02
  -4.283  0.2155E+02  0.3392E+02
  -4.283  0.2155E+02  0.3392E+02
  -4.283  0.2155E+02  0.3392E+02
  -4.283  0.2154E+02  0.3393E+02
  -4.283  0.2154E+02  0.3393E+02
  -4.283  0.2154E+02  0.3393E+02
  -4.282  0.2153E+02  0.3393E+02
  -4.282  0.2153E+02  0.3394E+02
  -4.282  0.2153E+02  0.3394E+02
  -4.282  0.2152E+02  0.3394E+02
  -4.282  0.2152E+02  0.3394E+02
  -4.282  0.2151E+02  0.3394E+02
  -4.282  0.2151E+02  0.3395E+02
  -4.282  0.2151E+02  0.3395E+02
  -4.282  0.2150E+02  0.3395E+02
  -4.282  0.2150E+02  0.3395E+02
  -4.282  0.2150E+02  0.3395E+02
  -4.281  0.2149E+02  0.3396E+02
  -4.281  0.2149E+02  0.3396E+02
  -4.281  0.2149E+02  0.3396E+02
  -4.281  0.2148E+02  0.3396E+02
  -4.281  0.2148E+02  0.3397E+02
  -4.281  0.2148E+02  0.3397E+02
  -4.281  0.2147E+02  0.3397E+02
  -4.281  0.2147E+02  0.3397E+02
  -4.281  0.2147E+02  0.3397E+02
  -4.280  0.2146E+02  0.3398E+02
  -4.280  0.2146E+02  0.3398E+02
  -4.280  0.2146E+02  0.3398E+02
  -4.280  0.2145E+02  0.3398E+02
  -4.280  0.2145E+02  0.3398E+02
  -4.280  0.2145E+02  0.3399E+02
  -4.280  0.2144E+02  0.3399E+02
  -4.280  0.2144E+02  0.3399E+02
  -4.280  0.2144E+02  0.3399E+02
  -4.280  0.2143E+02  0.3400E+02
  -4.279  0.2143E+02  0.3400E+02
  -4.279  0.2143E+02  0.3400E+02
  -4.279  0.2142E+02  0.3400E+02
  -4.279  0.2142E+02  0.3400E+02
  -4.279  0.2142E+02  0.3401E+02
  -4.279  0.2141E+02  0.3401E+02
  -4.279  0.2141E+02  0.3401E+02
  -4.279  0.2141E+02  0.3401E+02
  -4.279  0.2140E+02  0.3401E+02
  -4.279  0.2140E+02  0.3402E+02
  -4.279  0.2140E+02  0.3402E+02
  -4.278  0.2139E+02  0.3402E+02
  -4.278  0.2139E+02  0.3402E+02
  -4.278  0.2139E+02  0.3403E+02
  -4.278  0.2138E+02  0.3403E+02
  -4.278  0.2138E+02  0.3403E+02
  -4.278  0.2138E+02  0.3403E+02
  -4.278  0.2137E+02  0.3403E+02
  -4.278  0.2137E+02  0.3404E+02
  -4.278  0.2137E+02  0.3404E+02
  -4.277  0.2136E+02  0.3404E+02
  -4.277  0.2136E+02  0.3404E+02
  -4.277  0.2136E+02  0.3404E+02
  -4.277  0.2135E+02  0.3405E+02
  -4.277  0.2135E+02  0.3405E+02
  -4.277  0.2135E+02  0.3405E+02
  -4.277  0.2134E+02  0.3405E+02
  -4.277  0.2134E+02  0.3406E+02
  -4.277  0.2133E+02  0.3406E+02
  -4.277  0.2133E+02  0.3406E+02
  -4.276  0.2133E+02  0.3406E+02
  -4.276  0.2132E+02  0.3406E+02
  -4.276  0.2132E+02  0.3407E+02
  -4.276  0.2132E+02  0.3407E+02
  -4.276  0.2131E+02  0.3407E+02
  -4.276  0.2131E+02  0.3407E+02
  -4.276  0.2131E+02  0.3407E+02
  -4.276  0.2130E+02  0.3408E+02
  -4.276  0.2130E+02  0.3408E+02
  -4.276  0.2130E+02  0.3408E+02
  -4.276  0.2129E+02  0.3408E+02
  -4.275  0.2129E+02  0.3409E+02
  -4.275  0.2129E+02  0.3409E+02
  -4.275  0.2128E+02  0.3409E+02
  -4.275  0.2128E+02  0.3409E+02
  -4.275  0.2128E+02  0.3409E+02
  -4.275  0.2127E+02  0.3410E+02
  -4.275  0.2127E+02  0.3410E+02
  -4.275  0.2127E+02  0.3410E+02
  -4.275  0.2126E+02  0.3410E+02
  -4.275  0.2126E+02  0.3410E+02
  -4.274  0.2126E+02  0.3411E+02
  -4.274  0.2125E+02  0.3411E+02
  -4.274  0.2125E+02  0.3411E+02
  -4.274  0.2125E+02  0.3411E+02
  -4.274  0.2124E+02  0.3411E+02
  -4.274  0.2124E+02  0.3412E+02
  -4.274  0.2124E+02  0.3412E+02
  -4.274  0.2123E+02  0.3412E+02
  -4.274  0.2123E+02  0.3412E+02
  -4.274  0.2123E+02  0.3413E+02
  -4.273  0.2122E+02  0.3413E+02
  -4.273  0.2122E+02  0.3413E+02
  -4.273  0.2122E+02  0.3413E+02
  -4.273  0.2121E+02  0.3413E+02
  -4.273  0.2121E+02  0.3414E+02
  -4.273  0.2121E+02  0.3414E+02
  -4.273  0.2120E+02  0.3414E+02
  -4.273  0.2120E+02  0.3414E+02
  -4.273  0.2120E+02  0.3414E+02
  -4.272  0.2119E+02  0.3415E+02
  -4.272  0.2119E+02  0.3415E+02
  -4.272  0.2119E+02  0.3415E+02
  -4.272  0.2118E+02  0.3415E+02
  -4.272  0.2118E+02  0.3416E+02
  -4.272  0.2118E+02  0.3416E+02
  -4.272  0.2117E+02  0.3416E+02
  -4.272  0.2117E+02  0.3416E+02
  -4.272  0.2117E+02  0.3416E+02
  -4.272  0.2116E+02  0.3417E+02
  -4.272  0.2116E+02  0.3417E+02
  -4.271  0.2116E+02  0.3417E+02
  -4.271  0.2115E+02  0.3417E+02
  -4.271  0.2115E+02  0.3417E+02
  -4.271  0.2115E+02  0.3418E+02
  -4.271  0.2114E+02  0.3418E+02
  -4.271  0.2114E+02  0.3418E+02
  -4.271  0.2114E+02  0.3418E+02
  -4.271  0.2113E+02  0.3418E+02
  -4.271  0.2113E+02  0.3419E+02
  -4.271  0.2113E+02  0.3419E+02
  -4.270  0.2112E+02  0.3419E+02
  -4.270  0.2112E+02  0.3419E+02
  -4.270  0.2112E+02  0.3420E+02
  -4.270  0.2111E+02  0.3420E+02
  -4.270  0.2111E+02  0.3420E+02
  -4.270  0.2110E+02  0.3420E+02
  -4.270  0.2110E+02  0.3420E+02
  -4.270  0.2110E+02  0.3421E+02
  -4.270  0.2109E+02  0.3421E+02
  -4.269  0.2109E+02  0.3421E+02
  -4.269  0.2109E+02  0.3421E+02
  -4.269  0.2108E+02  0.3421E+02
  -4.269  0.2108E+02  0.3422E+02
  -4.269  0.2108E+02  0.3422E+02
  -4.269  0.2107E+02  0.3422E+02
  -4.269  0.2107E+02  0.3422E+02
  -4.269  0.2107E+02  0.3422E+02
  -4.269  0.2106E+02  0.3423E+02
  -4.269  0.2106E+02  0.3423E+02
  -4.268  0.2106E+02  0.3423E+02
  -4.268  0.2105E+02  0.3423E+02
  -4.268  0.2105E+02  0.3424E+02
  -4.268  0.2105E+02  0.3424E+02
  -4.268  0.2104E+02  0.3424E+02
  -4.268  0.2104E+02  0.3424E+02
  -4.268  0.2104E+02  0.3424E+02
  -4.268  0.2103E+02  0.3425E+02
  -4.268  0.2103E+02  0.3425E+02
  -4.268  0.2103E+02  0.3425E+02
  -4.268  0.2102E+02  0.3425E+02
  -4.267  0.2102E+02  0.3425E+02
  -4.267  0.2102E+02  0.3426E+02
  -4.267  0.2101E+02  0.3426E+02
  -4.267  0.2101E+02  0.3426E+02
  -4.267  0.2101E+02  0.3426E+02
  -4.267  0.2100E+02  0.3426E+02
  -4.267  0.2100E+02  0.3427E+02
  -4.267  0.2100E+02  0.3427E+02
  -4.267  0.2099E+02  0.3427E+02
  -4.267  0.2099E+02  0.3427E+02
  -4.266  0.2099E+02  0.3428E+02
  -4.266  0.2098E+02  0.3428E+02
  -4.266  0.2098E+02  0.3428E+02
  -4.266  0.2098E+02  0.3428E+02
  -4.266  0.2097E+02  0.3428E+02
  -4.266  0.2097E+02  0.3429E+02
  -4.266  0.2097E+02  0.3429E+02
  -4.266  0.2096E+02  0.3429E+02
  -4.266  0.2096E+02  0.3429E+02
  -4.266  0.2096E+02  0.3429E+02
  -4.265  0.2095E+02  0.3430E+02
  -4.265  0.2095E+02  0.3430E+02
  -4.265  0.2095E+02  0.3430E+02
  -4.265  0.2094E+02  0.3430E+02
  -4.265  0.2094E+02  0.3430E+02
  -4.265  0.2094E+02  0.3431E+02
  -4.265  0.2093E+02  0.3431E+02
  -4.265  0.2093E+02  0.3431E+02
  -4.265  0.2093E+02  0.3431E+02
  -4.264  0.2092E+02  0.3432E+02
  -4.264  0.2092E+02  0.3432E+02
  -4.264  0.2092E+02  0.3432E+02
  -4.264  0.2091E+02  0.3432E+02
  -4.264  0.2091E+02  0.3432E+02
  -4.264  0.2091E+02  0.3433E+02
  -4.264  0.2090E+02  0.3433E+02
  -4.264  0.2090E+02  0.3433E+02
  -4.264  0.2090E+02  0.3433E+02
  -4.264  0.2089E+02  0.3433E+02
  -4.264  0.2089E+02  0.3434E+02
  -4.263  0.2089E+02  0.3434E+02
  -4.263  0.2088E+02  0.3434E+02
  -4.263  0.2088E+02  0.3434E+02
  -4.263  0.2088E+02  0.3434E+02
  -4.263  0.2087E+02  0.3435E+02
  -4.263  0.2087E+02  0.3435E+02
  -4.263  0.2087E+02  0.3435E+02
  -4.263  0.2086E+02  0.3435E+02
  -4.263  0.2086E+02  0.3435E+02
  -4.263  0.2086E+02  0.3436E+02
  -4.262  0.2085E+02  0.3436E+02
  -4.262  0.2085E+02  0.3436E+02
  -4.262  0.2085E+02  0.3436E+02
  -4.262  0.2084E+02  0.3437E+02
  -4.262  0.2084E+02  0.3437E+02
  -4.262  0.2084E+02  0.3437E+02
  -4.262  0.2083E+02  0.3437E+02
  -4.262  0.2083E+02  0.3437E+02
  -4.262  0.2083E+02  0.3438E+02
  -4.261  0.2082E+02  0.3438E+02
  -4.261  0.2082E+02  0.3438E+02
  -4.261  0.2082E+02  0.3438E+02
  -4.261  0.2081E+02  0.3438E+02
  -4.261  0.2081E+02  0.3439E+02
  -4.261  0.2081E+02  0.3439E+02
  -4.261  0.2080E+02  0.3439E+02
  -4.261  0.2080E+02  0.3439E+02
  -4.261  0.2080E+02  0.3439E+02
  -4.261  0.2079E+02  0.3440E+02
  -4.261  0.2079E+02  0.3440E+02
  -4.260  0.2079E+02  0.3440E+02
  -4.260  0.2078E+02  0.3440E+02
  -4.260  0.2078E+02  0.3440E+02
  -4.260  0.2078E+02  0.3441E+02
  -4.260  0.2077E+02  0.3441E+02
  -4.260  0.2077E+02  0.3441E+02
  -4.260  0.2077E+02  0.3441E+02
  -4.260  0.2076E+02  0.3442E+02
  -4.260  0.2076E+02  0.3442E+02
  -4.260  0.2076E+02  0.3442E+02
  -4.259  0.2075E+02  0.3442E+02
  -4.259  0.2075E+02  0.3442E+02
  -4.259  0.2075E+02  0.3443E+02
  -4.259  0.2074E+02  0.3443E+02
  -4.259  0.2074E+02  0.3443E+02
  -4.259  0.2074E+02  0.3443E+02
  -4.259  0.2073E+02  0.3443E+02
  -4.259  0.2073E+02  0.3444E+02
  -4.259  0.2073E+02  0.3444E+02
  -4.258  0.2072E+02  0.3444E+02
  -4.258  0.2072E+02  0.3444E+02
  -4.258  0.2072E+02  0.3444E+02
  -4.258  0.2071E+02  0.3445E+02
  -4.258  0.2071E+02  0.3445E+02
  -4.258  0.2071E+02  0.3445E+02
  -4.258  0.2070E+02  0.3445E+02
  -4.258  0.2070E+02  0.3445E+02
  -4.258  0.2070E+02  0.3446E+02
  -4.258  0.2069E+02  0.3446E+02
  -4.257  0.2069E+02  0.3446E+02
  -4.257  0.2069E+02  0.3446E+02
  -4.257  0.2068E+02  0.3446E+02
  -4.257  0.2068E+02  0.3447E+02
  -4.257  0.2068E+02  0.3447E+02
  -4.257  0.2067E+02  0.3447E+02
  -4.257  0.2067E+02  0.3447E+02
  -4.257  0.2067E+02  0.3448E+02
  -4.257  0.2066E+02  0.3448E+02
  -4.257  0.2066E+02  0.3448E+02
  -4.257  0.2066E+02  0.3448E+02
  -4.256  0.2065E+02  0.3448E+02
  -4.256  0.2065E+02  0.3449E+02
  -4.256  0.2065E+02  0.3449E+02
  -4.256  0.2064E+02  0.3449E+02
  -4.256  0.2064E+02  0.3449E+02
  -4.256  0.2064E+02  0.3449E+02
  -4.256  0.2063E+02  0.3450E+02
  -4.256  0.2063E+02  0.3450E+02
  -4.256  0.2063E+02  0.3450E+02
  -4.256  0.2062E+02  0.3450E+02
  -4.255  0.2062E+02  0.3450E+02
  -4.255  0.2062E+02  0.3451E+02
  -4.255  0.2061E+02  0.3451E+02
  -4.255  0.2061E+02  0.3451E+02
  -4.255  0.2061E+02  0.3451E+02
  -4.255  0.2060E+02  0.3451E+02
  -4.255  0.2060E+02  0.3452E+02
  -4.255  0.2060E+02  0.3452E+02
  -4.255  0.2059E+02  0.3452E+02
  -4.255  0.2059E+02  0.3452E+02
  -4.254  0.2059E+02  0.3452E+02
  -4.254  0.2058E+02  0.3453E+02
  -4.254  0.2058E+02  0.3453E+02
  -4.254  0.2058E+02  0.3453E+02
  -4.254  0.2057E+02  0.3453E+02
  -4.254  0.2057E+02  0.3454E+02
  -4.254  0.2057E+02  0.3454E+02
  -4.254  0.2056E+02  0.3454E+02
  -4.254  0.2056E+02  0.3454E+02
  -4.253  0.2056E+02  0.3454E+02
  -4.253  0.2055E+02  0.3455E+02
  -4.253  0.2055E+02  0.3455E+02
  -4.253  0.2055E+02  0.3455E+02
  -4.253  0.2054E+02  0.3455E+02
  -4.253  0.2054E+02  0.3455E+02
  -4.253  0.2054E+02  0.3456E+02
  -4.253  0.2053E+02  0.3456E+02
  -4.253  0.2053E+02  0.3456E+02
  -4.253  0.2053E+02  0.3456E+02
  -4.253  0.2052E+02  0.3456E+02
  -4.252  0.2052E+02  0.3457E+02
  -4.252  0.2052E+02  0.3457E+02
  -4.252  0.2051E+02  0.3457E+02
  -4.252  0.2051E+02  0.3457E+02
  -4.252  0.2051E+02  0.3457E+02
  -4.252  0.2050E+02  0.3458E+02
  -4.252  0.2050E+02  0.3458E+02
  -4.252  0.2050E+02  0.3458E+02
  -4.252  0.2049E+02  0.3458E+02
  -4.252  0.2049E+02  0.3458E+02
  -4.251  0.2049E+02  0.3459E+02
  -4.251  0.2048E+02  0.3459E+02
  -4.251  0.2048E+02  0.3459E+02
  -4.251  0.2048E+02  0.3459E+02
  -4.251  0.2047E+02  0.3459E+02
  -4.251  0.2047E+02  0.3460E+02
  -4.251  0.2047E+02  0.3460E+02
  -4.251  0.2046E+02  0.3460E+02
  -4.251  0.2046E+02  0.3460E+02
  -4.250  0.2046E+02  0.3460E+02
  -4.250  0.2045E+02  0.3461E+02
  -4.250  0.2045E+02  0.3461E+02
  -4.250  0.2045E+02  0.3461E+02
  -4.250  0.2044E+02  0.3461E+02
  -4.250  0.2044E+02  0.3462E+02
  -4.250  0.2044E+02  0.3462E+02
  -4.250  0.2043E+02  0.3462E+02
  -4.250  0.2043E+02  0.3462E+02
  -4.250  0.2043E+02  0.3462E+02
  -4.250  0.2042E+02  0.3463E+02
  -4.249  0.2042E+02  0.3463E+02
  -4.249  0.2042E+02  0.3463E+02
  -4.249  0.2041E+02  0.3463E+02
  -4.249  0.2041E+02  0.3463E+02
  -4.249  0.2041E+02  0.3464E+02
  -4.249  0.2040E+02  0.3464E+02
  -4.249  0.2040E+02  0.3464E+02
  -4.249  0.2040E+02  0.3464E+02
  -4.249  0.2039E+02  0.3464E+02
  -4.249  0.2039E+02  0.3465E+02
  -4.248  0.2039E+02  0.3465E+02
  -4.248  0.2038E+02  0.3465E+02
  -4.248  0.2038E+02  0.3465E+02
  -4.248  0.2038E+02  0.3465E+02
  -4.248  0.2037E+02  0.3466E+02
  -4.248  0.2037E+02  0.3466E+02
  -4.248  0.2037E+02  0.3466E+02
  -4.248  0.2036E+02  0.3466E+02
  -4.248  0.2036E+02  0.3466E+02
  -4.247  0.2036E+02  0.3467E+02
  -4.247  0.2035E+02  0.3467E+02
  -4.247  0.2035E+02  0.3467E+02
  -4.247  0.2035E+02  0.3467E+02
  -4.247  0.2034E+02  0.3467E+02
  -4.247  0.2034E+02  0.3468E+02
  -4.247  0.2034E+02  0.3468E+02
  -4.247  0.2033E+02  0.3468E+02
  -4.247  0.2033E+02  0.3468E+02
  -4.247  0.2033E+02  0.3468E+02
  -4.246  0.2032E+02  0.3469E+02
  -4.246  0.2032E+02  0.3469E+02
  -4.246  0.2032E+02  0.3469E+02
  -4.246  0.2031E+02  0.3469E+02
  -4.246  0.2031E+02  0.3469E+02
  -4.246  0.2031E+02  0.3470E+02
  -4.246  0.2030E+02  0.3470E+02
  -4.246  0.2030E+02  0.3470E+02
  -4.246  0.2030E+02  0.3470E+02
  -4.246  0.2029E+02  0.3470E+02
  -4.246  0.2029E+02  0.3471E+02
  -4.245  0.2029E+02  0.3471E+02
  -4.245  0.2028E+02  0.3471E+02
  -4.245  0.2028E+02  0.3471E+02
  -4.245  0.2028E+02  0.3471E+02
  -4.245  0.2027E+02  0.3472E+02
  -4.245  0.2027E+02  0.3472E+02
  -4.245  0.2027E+02  0.3472E+02
  -4.245  0.2027E+02  0.3472E+02
  -4.245  0.2026E+02  0.3472E+02
  -4.245  0.2026E+02  0.3473E+02
  -4.244  0.2026E+02  0.3473E+02
  -4.244  0.2025E+02  0.3473E+02
  -4.244  0.2025E+02  0.3473E+02
  -4.244  0.2025E+02  0.3474E+02
  -4.244  0.2024E+02  0.3474E+02
  -4.244  0.2024E+02  0.3474E+02
  -4.244  0.2024E+02  0.3474E+02
  -4.244  0.2023E+02  0.3474E+02
  -4.244  0.2023E+02  0.3475E+02
  -4.244  0.2023E+02  0.3475E+02
  -4.243  0.2022E+02  0.3475E+02
  -4.243  0.2022E+02  0.3475E+02
  -4.243  0.2022E+02  0.3475E+02
  -4.243  0.2021E+02  0.3476E+02
  -4.243  0.2021E+02  0.3476E+02
  -4.243  0.2021E+02  0.3476E+02
  -4.243  0.2020E+02  0.3476E+02
  -4.243  0.2020E+02  0.3476E+02
  -4.243  0.2020E+02  0.3477E+02
  -4.243  0.2019E+02  0.3477E+02
  -4.242  0.2019E+02  0.3477E+02
  -4.242  0.2019E+02  0.3477E+02
  -4.242  0.2018E+02  0.3477E+02
  -4.242  0.2018E+02  0.3478E+02
  -4.242  0.2018E+02  0.3478E+02
  -4.242  0.2017E+02  0.3478E+02
  -4.242  0.2017E+02  0.3478E+02
  -4.242  0.2017E+02  0.3478E+02
  -4.242  0.2016E+02  0.3479E+02
  -4.242  0.2016E+02  0.3479E+02
  -4.241  0.2016E+02  0.3479E+02
  -4.241  0.2015E+02  0.3479E+02
  -4.241  0.2015E+02  0.3479E+02
  -4.241  0.2015E+02  0.3480E+02
  -4.241  0.2014E+02  0.3480E+02
  -4.241  0.2014E+02  0.3480E+02
  -4.241  0.2014E+02  0.3480E+02
  -4.241  0.2013E+02  0.3480E+02
  -4.241  0.2013E+02  0.3481E+02
  -4.240  0.2013E+02  0.3481E+02
  -4.240  0.2012E+02  0.3481E+02
  -4.240  0.2012E+02  0.3481E+02
  -4.240  0.2012E+02  0.3481E+02
  -4.240  0.2011E+02  0.3482E+02
  -4.240  0.2011E+02  0.3482E+02
  -4.240  0.2011E+02  0.3482E+02
  -4.240  0.2010E+02  0.3482E+02
  -4.240  0.2010E+02  0.3482E+02
  -4.240  0.2010E+02  0.3483E+02
  -4.239  0.2009E+02  0.3483E+02
  -4.239  0.2009E+02  0.3483E+02
  -4.239  0.2009E+02  0.3483E+02
  -4.239  0.2008E+02  0.3483E+02
  -4.239  0.2008E+02  0.3484E+02
  -4.239  0.2008E+02  0.3484E+02
  -4.239  0.2007E+02  0.3484E+02
  -4.239  0.2007E+02  0.3484E+02
  -4.239  0.2007E+02  0.3484E+02
  -4.239  0.2007E+02  0.3485E+02
  -4.239  0.2006E+02  0.3485E+02
  -4.238  0.2006E+02  0.3485E+02
  -4.238  0.2006E+02  0.3485E+02
  -4.238  0.2005E+02  0.3485E+02
  -4.238  0.2005E+02  0.3486E+02
  -4.238  0.2005E+02  0.3486E+02
  -4.238  0.2004E+02  0.3486E+02
  -4.238  0.2004E+02  0.3486E+02
  -4.238  0.2004E+02  0.3486E+02
  -4.238  0.2003E+02  0.3487E+02
  -4.238  0.2003E+02  0.3487E+02
  -4.237  0.2003E+02  0.3487E+02
  -4.237  0.2002E+02  0.3487E+02
  -4.237  0.2002E+02  0.3487E+02
  -4.237  0.2002E+02  0.3488E+02
  -4.237  0.2001E+02  0.3488E+02
  -4.237  0.2001E+02  0.3488E+02
  -4.237  0.2001E+02  0.3488E+02
  -4.237  0.2000E+02  0.3488E+02
  -4.237  0.2000E+02  0.3489E+02
  -4.237  0.2000E+02  0.3489E+02
  -4.236  0.1999E+02  0.3489E+02
  -4.236  0.1999E+02  0.3489E+02
  -4.236  0.1999E+02  0.3489E+02
  -4.236  0.1998E+02  0.3490E+02
  -4.236  0.1998E+02  0.3490E+02
  -4.236  0.1998E+02  0.3490E+02
  -4.236  0.1997E+02  0.3490E+02
  -4.236  0.1997E+02  0.3490E+02
  -4.236  0.1997E+02  0.3491E+02
  -4.235  0.1996E+02  0.3491E+02
  -4.235  0.1996E+02  0.3491E+02
  -4.235  0.1996E+02  0.3491E+02
  -4.235  0.1995E+02  0.3491E+02
  -4.235  0.1995E+02  0.3492E+02
  -4.235  0.1995E+02  0.3492E+02
  -4.235  0.1994E+02  0.3492E+02
  -4.235  0.1994E+02  0.3492E+02
  -4.235  0.1994E+02  0.3492E+02
  -4.235  0.1993E+02  0.3493E+02
  -4.235  0.1993E+02  0.3493E+02
  -4.234  0.1993E+02  0.3493E+02
  -4.234  0.1992E+02  0.3493E+02
  -4.234  0.1992E+02  0.3493E+02
  -4.234  0.1992E+02  0.3494E+02
  -4.234  0.1992E+02  0.3494E+02
  -4.234  0.1991E+02  0.3494E+02
  -4.234  0.1991E+02  0.3494E+02
  -4.234  0.1991E+02  0.3494E+02
  -4.234  0.1990E+02  0.3495E+02
  -4.234  0.1990E+02  0.3495E+02
  -4.233  0.1990E+02  0.3495E+02
  -4.233  0.1989E+02  0.3495E+02
  -4.233  0.1989E+02  0.3495E+02
  -4.233  0.1989E+02  0.3496E+02
  -4.233  0.1988E+02  0.3496E+02
  -4.233  0.1988E+02  0.3496E+02
  -4.233  0.1988E+02  0.3496E+02
  -4.233  0.1987E+02  0.3496E+02
  -4.233  0.1987E+02  0.3497E+02
  -4.232  0.1987E+02  0.3497E+02
  -4.232  0.1986E+02  0.3497E+02
  -4.232  0.1986E+02  0.3497E+02
  -4.232  0.1986E+02  0.3497E+02
  -4.232  0.1985E+02  0.3498E+02
  -4.232  0.1985E+02  0.3498E+02
  -4.232  0.1985E+02  0.3498E+02
  -4.232  0.1984E+02  0.3498E+02
  -4.232  0.1984E+02  0.3498E+02
  -4.232  0.1984E+02  0.3499E+02
  -4.232  0.1983E+02  0.3499E+02
  -4.231  0.1983E+02  0.3499E+02
  -4.231  0.1983E+02  0.3499E+02
  -4.231  0.1982E+02  0.3499E+02
  -4.231  0.1982E+02  0.3500E+02
  -4.231  0.1982E+02  0.3500E+02
  -4.231  0.1981E+02  0.3500E+02
  -4.231  0.1981E+02  0.3500E+02
  -4.231  0.1981E+02  0.3500E+02
  -4.231  0.1980E+02  0.3501E+02
  -4.231  0.1980E+02  0.3501E+02
  -4.230  0.1980E+02  0.3501E+02
  -4.230  0.1980E+02  0.3501E+02
  -4.230  0.1979E+02  0.3501E+02
  -4.230  0.1979E+02  0.3502E+02
  -4.230  0.1979E+02  0.3502E+02
  -4.230  0.1978E+02  0.3502E+02
  -4.230  0.1978E+02  0.3502E+02
  -4.230  0.1978E+02  0.3502E+02
  -4.230  0.1977E+02  0.3503E+02
  -4.229  0.1977E+02  0.3503E+02
  -4.229  0.1977E+02  0.3503E+02
  -4.229  0.1976E+02  0.3503E+02
  -4.229  0.1976E+02  0.3503E+02
  -4.229  0.1976E+02  0.3504E+02
  -4.229  0.1975E+02  0.3504E+02
  -4.229  0.1975E+02  0.3504E+02
  -4.229  0.1975E+02  0.3504E+02
  -4.229  0.1974E+02  0.3504E+02
  -4.229  0.1974E+02  0.3504E+02
  -4.228  0.1974E+02  0.3505E+02
  -4.228  0.1973E+02  0.3505E+02
  -4.228  0.1973E+02  0.3505E+02
  -4.228  0.1973E+02  0.3505E+02
  -4.228  0.1972E+02  0.3505E+02
  -4.228  0.1972E+02  0.3506E+02
  -4.228  0.1972E+02  0.3506E+02
  -4.228  0.1971E+02  0.3506E+02
  -4.228  0.1971E+02  0.3506E+02
  -4.228  0.1971E+02  0.3506E+02
  -4.228  0.1970E+02  0.3507E+02
  -4.227  0.1970E+02  0.3507E+02
  -4.227  0.1970E+02  0.3507E+02
  -4.227  0.1969E+02  0.3507E+02
  -4.227  0.1969E+02  0.3507E+02
  -4.227  0.1969E+02  0.3508E+02
  -4.227  0.1969E+02  0.3508E+02
  -4.227  0.1968E+02  0.3508E+02
  -4.227  0.1968E+02  0.3508E+02
  -4.227  0.1968E+02  0.3508E+02
  -4.227  0.1967E+02  0.3509E+02
  -4.226  0.1967E+02  0.3509E+02
  -4.226  0.1967E+02  0.3509E+02
  -4.226  0.1966E+02  0.3509E+02
  -4.226  0.1966E+02  0.3509E+02
  -4.226  0.1966E+02  0.3510E+02
  -4.226  0.1965E+02  0.3510E+02
  -4.226  0.1965E+02  0.3510E+02
  -4.226  0.1965E+02  0.3510E+02
  -4.226  0.1964E+02  0.3510E+02
  -4.226  0.1964E+02  0.3511E+02
  -4.225  0.1964E+02  0.3511E+02
  -4.225  0.1963E+02  0.3511E+02
  -4.225  0.1963E+02  0.3511E+02
  -4.225  0.1963E+02  0.3511E+02
  -4.225  0.1962E+02  0.3512E+02
  -4.225  0.1962E+02  0.3512E+02
  -4.225  0.1962E+02  0.3512E+02
  -4.225  0.1961E+02  0.3512E+02
  -4.225  0.1961E+02  0.3512E+02
  -4.224  0.1961E+02  0.3513E+02
  -4.224  0.1960E+02  0.3513E+02
  -4.224  0.1960E+02  0.3513E+02
  -4.224  0.1960E+02  0.3513E+02
  -4.224  0.1960E+02  0.3513E+02
  -4.224  0.1959E+02  0.3514E+02
  -4.224  0.1959E+02  0.3514E+02
  -4.224  0.1959E+02  0.3514E+02
  -4.224  0.1958E+02  0.3514E+02
  -4.224  0.1958E+02  0.3514E+02
  -4.224  0.1958E+02  0.3515E+02
  -4.223  0.1957E+02  0.3515E+02
  -4.223  0.1957E+02  0.3515E+02
  -4.223  0.1957E+02  0.3515E+02
  -4.223  0.1956E+02  0.3515E+02
  -4.223  0.1956E+02  0.3515E+02
  -4.223  0.1956E+02  0.3516E+02
  -4.223  0.1955E+02  0.3516E+02
  -4.223  0.1955E+02  0.3516E+02
  -4.223  0.1955E+02  0.3516E+02
  -4.223  0.1954E+02  0.3516E+02
  -4.222  0.1954E+02  0.3517E+02
  -4.222  0.1954E+02  0.3517E+02
  -4.222  0.1953E+02  0.3517E+02
  -4.222  0.1953E+02  0.3517E+02
  -4.222  0.1953E+02  0.3517E+02
  -4.222  0.1952E+02  0.3518E+02
  -4.222  0.1952E+02  0.3518E+02
  -4.222  0.1952E+02  0.3518E+02
  -4.222  0.1951E+02  0.3518E+02
  -4.221  0.1951E+02  0.3518E+02
  -4.221  0.1951E+02  0.3519E+02
  -4.221  0.1951E+02  0.3519E+02
  -4.221  0.1950E+02  0.3519E+02
  -4.221  0.1950E+02  0.3519E+02
  -4.221  0.1950E+02  0.3519E+02
  -4.221  0.1949E+02  0.3520E+02
  -4.221  0.1949E+02  0.3520E+02
  -4.221  0.1949E+02  0.3520E+02
  -4.221  0.1948E+02  0.3520E+02
  -4.221  0.1948E+02  0.3520E+02
  -4.220  0.1948E+02  0.3521E+02
  -4.220  0.1947E+02  0.3521E+02
  -4.220  0.1947E+02  0.3521E+02
  -4.220  0.1947E+02  0.3521E+02
  -4.220  0.1946E+02  0.3521E+02
  -4.220  0.1946E+02  0.3522E+02
  -4.220  0.1946E+02  0.3522E+02
  -4.220  0.1945E+02  0.3522E+02
  -4.220  0.1945E+02  0.3522E+02
  -4.220  0.1945E+02  0.3522E+02
  -4.219  0.1944E+02  0.3523E+02
  -4.219  0.1944E+02  0.3523E+02
  -4.219  0.1944E+02  0.3523E+02
  -4.219  0.1943E+02  0.3523E+02
  -4.219  0.1943E+02  0.3523E+02
  -4.219  0.1943E+02  0.3523E+02
  -4.219  0.1943E+02  0.3524E+02
  -4.219  0.1942E+02  0.3524E+02
  -4.219  0.1942E+02  0.3524E+02
  -4.218  0.1942E+02  0.3524E+02
  -4.218  0.1941E+02  0.3524E+02
  -4.218  0.1941E+02  0.3525E+02
  -4.218  0.1941E+02  0.3525E+02
  -4.218  0.1940E+02  0.3525E+02
  -4.218  0.1940E+02  0.3525E+02
  -4.218  0.1940E+02  0.3525E+02
  -4.218  0.1939E+02  0.3526E+02
  -4.218  0.1939E+02  0.3526E+02
  -4.218  0.1939E+02  0.3526E+02
  -4.217  0.1938E+02  0.3526E+02
  -4.217  0.1938E+02  0.3526E+02
  -4.217  0.1938E+02  0.3527E+02
  -4.217  0.1937E+02  0.3527E+02
  -4.217  0.1937E+02  0.3527E+02
  -4.217  0.1937E+02  0.3527E+02
  -4.217  0.1936E+02  0.3527E+02
  -4.217  0.1936E+02  0.3528E+02
  -4.217  0.1936E+02  0.3528E+02
  -4.217  0.1936E+02  0.3528E+02
  -4.216  0.1935E+02  0.3528E+02
  -4.216  0.1935E+02  0.3528E+02
  -4.216  0.1935E+02  0.3529E+02
  -4.216  0.1934E+02  0.3529E+02
  -4.216  0.1934E+02  0.3529E+02
  -4.216  0.1934E+02  0.3529E+02
  -4.216  0.1933E+02  0.3529E+02
  -4.216  0.1933E+02  0.3529E+02
  -4.216  0.1933E+02  0.3530E+02
  -4.216  0.1932E+02  0.3530E+02
  -4.216  0.1932E+02  0.3530E+02
  -4.215  0.1932E+02  0.3530E+02
  -4.215  0.1931E+02  0.3530E+02
  -4.215  0.1931E+02  0.3531E+02
  -4.215  0.1931E+02  0.3531E+02
  -4.215  0.1930E+02  0.3531E+02
  -4.215  0.1930E+02  0.3531E+02
  -4.215  0.1930E+02  0.3531E+02
  -4.215  0.1929E+02  0.3532E+02
  -4.215  0.1929E+02  0.3532E+02
  -4.215  0.1929E+02  0.3532E+02
  -4.214  0.1929E+02  0.3532E+02
  -4.214  0.1928E+02  0.3532E+02
  -4.214  0.1928E+02  0.3533E+02
  -4.214  0.1928E+02  0.3533E+02
  -4.214  0.1927E+02  0.3533E+02
  -4.214  0.1927E+02  0.3533E+02
  -4.214  0.1927E+02  0.3533E+02
  -4.214  0.1926E+02  0.3534E+02
  -4.214  0.1926E+02  0.3534E+02
  -4.213  0.1926E+02  0.3534E+02
  -4.213  0.1925E+02  0.3534E+02
  -4.213  0.1925E+02  0.3534E+02
  -4.213  0.1925E+02  0.3535E+02
  -4.213  0.1924E+02  0.3535E+02
  -4.213  0.1924E+02  0.3535E+02
  -4.213  0.1924E+02  0.3535E+02
  -4.213  0.1923E+02  0.3535E+02
  -4.213  0.1923E+02  0.3535E+02
  -4.213  0.1923E+02  0.3536E+02
  -4.213  0.1922E+02  0.3536E+02
  -4.212  0.1922E+02  0.3536E+02
  -4.212  0.1922E+02  0.3536E+02
  -4.212  0.1922E+02  0.3536E+02
  -4.212  0.1921E+02  0.3537E+02
  -4.212  0.1921E+02  0.3537E+02
  -4.212  0.1921E+02  0.3537E+02
  -4.212  0.1920E+02  0.3537E+02
  -4.212  0.1920E+02  0.3537E+02
  -4.212  0.1920E+02  0.3538E+02
  -4.212  0.1919E+02  0.3538E+02
  -4.211  0.1919E+02  0.3538E+02
  -4.211  0.1919E+02  0.3538E+02
  -4.211  0.1918E+02  0.3538E+02
  -4.211  0.1918E+02  0.3539E+02
  -4.211  0.1918E+02  0.3539E+02
  -4.211  0.1917E+02  0.3539E+02
  -4.211  0.1917E+02  0.3539E+02
  -4.211  0.1917E+02  0.3539E+02
  -4.211  0.1916E+02  0.3540E+02
  -4.210  0.1916E+02  0.3540E+02
  -4.210  0.1916E+02  0.3540E+02
  -4.210  0.1916E+02  0.3540E+02
  -4.210  0.1915E+02  0.3540E+02
  -4.210  0.1915E+02  0.3540E+02
  -4.210  0.1915E+02  0.3541E+02
  -4.210  0.1914E+02  0.3541E+02
  -4.210  0.1914E+02  0.3541E+02
  -4.210  0.1914E+02  0.3541E+02
  -4.210  0.1913E+02  0.3541E+02
  -4.210  0.1913E+02  0.3542E+02
  -4.209  0.1913E+02  0.3542E+02
  -4.209  0.1912E+02  0.3542E+02
  -4.209  0.1912E+02  0.3542E+02
  -4.209  0.1912E+02  0.3542E+02
  -4.209  0.1911E+02  0.3543E+02
  -4.209  0.1911E+02  0.3543E+02
  -4.209  0.1911E+02  0.3543E+02
  -4.209  0.1910E+02  0.3543E+02
  -4.209  0.1910E+02  0.3543E+02
  -4.209  0.1910E+02  0.3544E+02
  -4.208  0.1910E+02  0.3544E+02
  -4.208  0.1909E+02  0.3544E+02
  -4.208  0.1909E+02  0.3544E+02
  -4.208  0.1909E+02  0.3544E+02
  -4.208  0.1908E+02  0.3544E+02
  -4.208  0.1908E+02  0.3545E+02
  -4.208  0.1908E+02  0.3545E+02
  -4.208  0.1907E+02  0.3545E+02
  -4.208  0.1907E+02  0.3545E+02
  -4.208  0.1907E+02  0.3545E+02
  -4.207  0.1906E+02  0.3546E+02
  -4.207  0.1906E+02  0.3546E+02
  -4.207  0.1906E+02  0.3546E+02
  -4.207  0.1905E+02  0.3546E+02
  -4.207  0.1905E+02  0.3546E+02
  -4.207  0.1905E+02  0.3547E+02
  -4.207  0.1904E+02  0.3547E+02
  -4.207  0.1904E+02  0.3547E+02
  -4.207  0.1904E+02  0.3547E+02
  -4.207  0.1904E+02  0.3547E+02
  -4.206  0.1903E+02  0.3548E+02
  -4.206  0.1903E+02  0.3548E+02
  -4.206  0.1903E+02  0.3548E+02
  -4.206  0.1902E+02  0.3548E+02
  -4.206  0.1902E+02  0.3548E+02
  -4.206  0.1902E+02  0.3548E+02
  -4.206  0.1901E+02  0.3549E+02
  -4.206  0.1901E+02  0.3549E+02
  -4.206  0.1901E+02  0.3549E+02
  -4.205  0.1900E+02  0.3549E+02
  -4.205  0.1900E+02  0.3549E+02
  -4.205  0.1900E+02  0.3550E+02
  -4.205  0.1899E+02  0.3550E+02
  -4.205  0.1899E+02  0.3550E+02
  -4.205  0.1899E+02  0.3550E+02
  -4.205  0.1899E+02  0.3550E+02
  -4.205  0.1898E+02  0.3551E+02
  -4.205  0.1898E+02  0.3551E+02
  -4.205  0.1898E+02  0.3551E+02
  -4.205  0.1897E+02  0.3551E+02
  -4.204  0.1897E+02  0.3551E+02
  -4.204  0.1897E+02  0.3552E+02
  -4.204  0.1896E+02  0.3552E+02
  -4.204  0.1896E+02  0.3552E+02
  -4.204  0.1896E+02  0.3552E+02
  -4.204  0.1895E+02  0.3552E+02
  -4.204  0.1895E+02  0.3552E+02
  -4.204  0.1895E+02  0.3553E+02
  -4.204  0.1894E+02  0.3553E+02
  -4.204  0.1894E+02  0.3553E+02
  -4.203  0.1894E+02  0.3553E+02
  -4.203  0.1893E+02  0.3553E+02
  -4.203  0.1893E+02  0.3554E+02
  -4.203  0.1893E+02  0.3554E+02
  -4.203  0.1893E+02  0.3554E+02
  -4.203  0.1892E+02  0.3554E+02
  -4.203  0.1892E+02  0.3554E+02
  -4.203  0.1892E+02  0.3555E+02
  -4.203  0.1891E+02  0.3555E+02
  -4.202  0.1891E+02  0.3555E+02
  -4.202  0.1891E+02  0.3555E+02
  -4.202  0.1890E+02  0.3555E+02
  -4.202  0.1890E+02  0.3555E+02
  -4.202  0.1890E+02  0.3556E+02
  -4.202  0.1889E+02  0.3556E+02
  -4.202  0.1889E+02  0.3556E+02
  -4.202  0.1889E+02  0.3556E+02
  -4.202  0.1888E+02  0.3556E+02
  -4.202  0.1888E+02  0.3557E+02
  -4.202  0.1888E+02  0.3557E+02
  -4.201  0.1888E+02  0.3557E+02
  -4.201  0.1887E+02  0.3557E+02
  -4.201  0.1887E+02  0.3557E+02
  -4.201  0.1887E+02  0.3558E+02
  -4.201  0.1886E+02  0.3558E+02
  -4.201  0.1886E+02  0.3558E+02
  -4.201  0.1886E+02  0.3558E+02
  -4.201  0.1885E+02  0.3558E+02
  -4.201  0.1885E+02  0.3559E+02
  -4.200  0.1885E+02  0.3559E+02
  -4.200  0.1884E+02  0.3559E+02
  -4.200  0.1884E+02  0.3559E+02
  -4.200  0.1884E+02  0.3559E+02
  -4.200  0.1883E+02  0.3559E+02
  -4.200  0.1883E+02  0.3560E+02
  -4.200  0.1883E+02  0.3560E+02
  -4.200  0.1883E+02  0.3560E+02
  -4.200  0.1882E+02  0.3560E+02
  -4.200  0.1882E+02  0.3560E+02
  -4.199  0.1882E+02  0.3561E+02
  -4.199  0.1881E+02  0.3561E+02
  -4.199  0.1881E+02  0.3561E+02
  -4.199  0.1881E+02  0.3561E+02
  -4.199  0.1880E+02  0.3561E+02
  -4.199  0.1880E+02  0.3562E+02
  -4.199  0.1880E+02  0.3562E+02
  -4.199  0.1879E+02  0.3562E+02
  -4.199  0.1879E+02  0.3562E+02
  -4.199  0.1879E+02  0.3562E+02
  -4.199  0.1878E+02  0.3562E+02
  -4.198  0.1878E+02  0.3563E+02
  -4.198  0.1878E+02  0.3563E+02
  -4.198  0.1878E+02  0.3563E+02
  -4.198  0.1877E+02  0.3563E+02
  -4.198  0.1877E+02  0.3563E+02
  -4.198  0.1877E+02  0.3564E+02
  -4.198  0.1876E+02  0.3564E+02
  -4.198  0.1876E+02  0.3564E+02
  -4.198  0.1876E+02  0.3564E+02
  -4.198  0.1875E+02  0.3564E+02
  -4.197  0.1875E+02  0.3565E+02
  -4.197  0.1875E+02  0.3565E+02
  -4.197  0.1874E+02  0.3565E+02
  -4.197  0.1874E+02  0.3565E+02
  -4.197  0.1874E+02  0.3565E+02
  -4.197  0.1874E+02  0.3565E+02
  -4.197  0.1873E+02  0.3566E+02
  -4.197  0.1873E+02  0.3566E+02
  -4.197  0.1873E+02  0.3566E+02
  -4.197  0.1872E+02  0.3566E+02
  -4.196  0.1872E+02  0.3566E+02
  -4.196  0.1872E+02  0.3567E+02
  -4.196  0.1871E+02  0.3567E+02
  -4.196  0.1871E+02  0.3567E+02
  -4.196  0.1871E+02  0.3567E+02
  -4.196  0.1870E+02  0.3567E+02
  -4.196  0.1870E+02  0.3568E+02
  -4.196  0.1870E+02  0.3568E+02
  -4.196  0.1869E+02  0.3568E+02
  -4.196  0.1869E+02  0.3568E+02
  -4.195  0.1869E+02  0.3568E+02
  -4.195  0.1869E+02  0.3568E+02
  -4.195  0.1868E+02  0.3569E+02
  -4.195  0.1868E+02  0.3569E+02
  -4.195  0.1868E+02  0.3569E+02
  -4.195  0.1867E+02  0.3569E+02
  -4.195  0.1867E+02  0.3569E+02
  -4.195  0.1867E+02  0.3570E+02
  -4.195  0.1866E+02  0.3570E+02
  -4.194  0.1866E+02  0.3570E+02
  -4.194  0.1866E+02  0.3570E+02
  -4.194  0.1865E+02  0.3570E+02
  -4.194  0.1865E+02  0.3571E+02
  -4.194  0.1865E+02  0.3571E+02
  -4.194  0.1865E+02  0.3571E+02
  -4.194  0.1864E+02  0.3571E+02
  -4.194  0.1864E+02  0.3571E+02
  -4.194  0.1864E+02  0.3571E+02
  -4.194  0.1863E+02  0.3572E+02
  -4.194  0.1863E+02  0.3572E+02
  -4.193  0.1863E+02  0.3572E+02
  -4.193  0.1862E+02  0.3572E+02
  -4.193  0.1862E+02  0.3572E+02
  -4.193  0.1862E+02  0.3573E+02
  -4.193  0.1861E+02  0.3573E+02
  -4.193  0.1861E+02  0.3573E+02
  -4.193  0.1861E+02  0.3573E+02
  -4.193  0.1860E+02  0.3573E+02
  -4.193  0.1860E+02  0.3573E+02
  -4.192  0.1860E+02  0.3574E+02
  -4.192  0.1860E+02  0.3574E+02
  -4.192  0.1859E+02  0.3574E+02
  -4.192  0.1859E+02  0.3574E+02
  -4.192  0.1859E+02  0.3574E+02
  -4.192  0.1858E+02  0.3575E+02
  -4.192  0.1858E+02  0.3575E+02
  -4.192  0.1858E+02  0.3575E+02
  -4.192  0.1857E+02  0.3575E+02
  -4.192  0.1857E+02  0.3575E+02
  -4.192  0.1857E+02  0.3576E+02
  -4.191  0.1856E+02  0.3576E+02
  -4.191  0.1856E+02  0.3576E+02
  -4.191  0.1856E+02  0.3576E+02
  -4.191  0.1856E+02  0.3576E+02
  -4.191  0.1855E+02  0.3576E+02
  -4.191  0.1855E+02  0.3577E+02
  -4.191  0.1855E+02  0.3577E+02
  -4.191  0.1854E+02  0.3577E+02
  -4.191  0.1854E+02  0.3577E+02
  -4.191  0.1854E+02  0.3577E+02
  -4.190  0.1853E+02  0.3578E+02
  -4.190  0.1853E+02  0.3578E+02
  -4.190  0.1853E+02  0.3578E+02
  -4.190  0.1852E+02  0.3578E+02
  -4.190  0.1852E+02  0.3578E+02
  -4.190  0.1852E+02  0.3578E+02
  -4.190  0.1852E+02  0.3579E+02
  -4.190  0.1851E+02  0.3579E+02
  -4.190  0.1851E+02  0.3579E+02
  -4.190  0.1851E+02  0.3579E+02
  -4.189  0.1850E+02  0.3579E+02
  -4.189  0.1850E+02  0.3580E+02
  -4.189  0.1850E+02  0.3580E+02
  -4.189  0.1849E+02  0.3580E+02
  -4.189  0.1849E+02  0.3580E+02
  -4.189  0.1849E+02  0.3580E+02
  -4.189  0.1848E+02  0.3581E+02
  -4.189  0.1848E+02  0.3581E+02
  -4.189  0.1848E+02  0.3581E+02
  -4.188  0.1848E+02  0.3581E+02
  -4.188  0.1847E+02  0.3581E+02
  -4.188  0.1847E+02  0.3581E+02
  -4.188  0.1847E+02  0.3582E+02
  -4.188  0.1846E+02  0.3582E+02
  -4.188  0.1846E+02  0.3582E+02
  -4.188  0.1846E+02  0.3582E+02
  -4.188  0.1845E+02  0.3582E+02
  -4.188  0.1845E+02  0.3583E+02
  -4.188  0.1845E+02  0.3583E+02
  -4.188  0.1844E+02  0.3583E+02
  -4.187  0.1844E+02  0.3583E+02
  -4.187  0.1844E+02  0.3583E+02
  -4.187  0.1844E+02  0.3583E+02
  -4.187  0.1843E+02  0.3584E+02
  -4.187  0.1843E+02  0.3584E+02
  -4.187  0.1843E+02  0.3584E+02
  -4.187  0.1842E+02  0.3584E+02
  -4.187  0.1842E+02  0.3584E+02
  -4.187  0.1842E+02  0.3585E+02
  -4.187  0.1841E+02  0.3585E+02
  -4.186  0.1841E+02  0.3585E+02
  -4.186  0.1841E+02  0.3585E+02
  -4.186  0.1840E+02  0.3585E+02
  -4.186  0.1840E+02  0.3586E+02
  -4.186  0.1840E+02  0.3586E+02
  -4.186  0.1840E+02  0.3586E+02
  -4.186  0.1839E+02  0.3586E+02
  -4.186  0.1839E+02  0.3586E+02
  -4.186  0.1839E+02  0.3586E+02
  -4.186  0.1838E+02  0.3587E+02
  -4.185  0.1838E+02  0.3587E+02
  -4.185  0.1838E+02  0.3587E+02
  -4.185  0.1837E+02  0.3587E+02
  -4.185  0.1837E+02  0.3587E+02
  -4.185  0.1837E+02  0.3588E+02
  -4.185  0.1836E+02  0.3588E+02
  -4.185  0.1836E+02  0.3588E+02
  -4.185  0.1836E+02  0.3588E+02
  -4.185  0.1836E+02  0.3588E+02
  -4.184  0.1835E+02  0.3588E+02
  -4.184  0.1835E+02  0.3589E+02
  -4.184  0.1835E+02  0.3589E+02
  -4.184  0.1834E+02  0.3589E+02
  -4.184  0.1834E+02  0.3589E+02
  -4.184  0.1834E+02  0.3589E+02
  -4.184  0.1833E+02  0.3590E+02
  -4.184  0.1833E+02  0.3590E+02
  -4.184  0.1833E+02  0.3590E+02
  -4.184  0.1833E+02  0.3590E+02
  -4.184  0.1832E+02  0.3590E+02
  -4.183  0.1832E+02  0.3590E+02
  -4.183  0.1832E+02  0.3591E+02
  -4.183  0.1831E+02  0.3591E+02
  -4.183  0.1831E+02  0.3591E+02
  -4.183  0.1831E+02  0.3591E+02
  -4.183  0.1830E+02  0.3591E+02
  -4.183  0.1830E+02  0.3592E+02
  -4.183  0.1830E+02  0.3592E+02
  -4.183  0.1829E+02  0.3592E+02
  -4.183  0.1829E+02  0.3592E+02
  -4.182  0.1829E+02  0.3592E+02
  -4.182  0.1829E+02  0.3592E+02
  -4.182  0.1828E+02  0.3593E+02
  -4.182  0.1828E+02  0.3593E+02
  -4.182  0.1828E+02  0.3593E+02
  -4.182  0.1827E+02  0.3593E+02
  -4.182  0.1827E+02  0.3593E+02
  -4.182  0.1827E+02  0.3594E+02
  -4.182  0.1826E+02  0.3594E+02
  -4.181  0.1826E+02  0.3594E+02
  -4.181  0.1826E+02  0.3594E+02
  -4.181  0.1825E+02  0.3594E+02
  -4.181  0.1825E+02  0.3594E+02
  -4.181  0.1825E+02  0.3595E+02
  -4.181  0.1825E+02  0.3595E+02
  -4.181  0.1824E+02  0.3595E+02
  -4.181  0.1824E+02  0.3595E+02
  -4.181  0.1824E+02  0.3595E+02
  -4.181  0.1823E+02  0.3596E+02
  -4.181  0.1823E+02  0.3596E+02
  -4.180  0.1823E+02  0.3596E+02
  -4.180  0.1822E+02  0.3596E+02
  -4.180  0.1822E+02  0.3596E+02
  -4.180  0.1822E+02  0.3596E+02
  -4.180  0.1822E+02  0.3597E+02
  -4.180  0.1821E+02  0.3597E+02
  -4.180  0.1821E+02  0.3597E+02
  -4.180  0.1821E+02  0.3597E+02
  -4.180  0.1820E+02  0.3597E+02
  -4.180  0.1820E+02  0.3598E+02
  -4.179  0.1820E+02  0.3598E+02
  -4.179  0.1819E+02  0.3598E+02
  -4.179  0.1819E+02  0.3598E+02
  -4.179  0.1819E+02  0.3598E+02
  -4.179  0.1818E+02  0.3598E+02
  -4.179  0.1818E+02  0.3599E+02
  -4.179  0.1818E+02  0.3599E+02
  -4.179  0.1818E+02  0.3599E+02
  -4.179  0.1817E+02  0.3599E+02
  -4.179  0.1817E+02  0.3599E+02
  -4.178  0.1817E+02  0.3600E+02
  -4.178  0.1816E+02  0.3600E+02
  -4.178  0.1816E+02  0.3600E+02
  -4.178  0.1816E+02  0.3600E+02
  -4.178  0.1815E+02  0.3600E+02
  -4.178  0.1815E+02  0.3600E+02
  -4.178  0.1815E+02  0.3601E+02
  -4.178  0.1815E+02  0.3601E+02
  -4.178  0.1814E+02  0.3601E+02
  -4.178  0.1814E+02  0.3601E+02
  -4.177  0.1814E+02  0.3601E+02
  -4.177  0.1813E+02  0.3602E+02
  -4.177  0.1813E+02  0.3602E+02
  -4.177  0.1813E+02  0.3602E+02
  -4.177  0.1812E+02  0.3602E+02
  -4.177  0.1812E+02  0.3602E+02
  -4.177  0.1812E+02  0.3602E+02
  -4.177  0.1812E+02  0.3603E+02
  -4.177  0.1811E+02  0.3603E+02
  -4.176  0.1811E+02  0.3603E+02
  -4.176  0.1811E+02  0.3603E+02
  -4.176  0.1810E+02  0.3603E+02
  -4.176  0.1810E+02  0.3604E+02
  -4.176  0.1810E+02  0.3604E+02
  -4.176  0.1809E+02  0.3604E+02
  -4.176  0.1809E+02  0.3604E+02
  -4.176  0.1809E+02  0.3604E+02
  -4.176  0.1808E+02  0.3604E+02
  -4.176  0.1808E+02  0.3605E+02
  -4.176  0.1808E+02  0.3605E+02
  -4.175  0.1808E+02  0.3605E+02
  -4.175  0.1807E+02  0.3605E+02
  -4.175  0.1807E+02  0.3605E+02
  -4.175  0.1807E+02  0.3606E+02
  -4.175  0.1806E+02  0.3606E+02
  -4.175  0.1806E+02  0.3606E+02
  -4.175  0.1806E+02  0.3606E+02
  -4.175  0.1805E+02  0.3606E+02
  -4.175  0.1805E+02  0.3606E+02
  -4.175  0.1805E+02  0.3607E+02
  -4.174  0.1805E+02  0.3607E+02
  -4.174  0.1804E+02  0.3607E+02
  -4.174  0.1804E+02  0.3607E+02
  -4.174  0.1804E+02  0.3607E+02
  -4.174  0.1803E+02  0.3608E+02
  -4.174  0.1803E+02  0.3608E+02
  -4.174  0.1803E+02  0.3608E+02
  -4.174  0.1802E+02  0.3608E+02
  -4.174  0.1802E+02  0.3608E+02
  -4.173  0.1802E+02  0.3608E+02
  -4.173  0.1802E+02  0.3609E+02
  -4.173  0.1801E+02  0.3609E+02
  -4.173  0.1801E+02  0.3609E+02
  -4.173  0.1801E+02  0.3609E+02
  -4.173  0.1800E+02  0.3609E+02
  -4.173  0.1800E+02  0.3610E+02
  -4.173  0.1800E+02  0.3610E+02
  -4.173  0.1799E+02  0.3610E+02
  -4.173  0.1799E+02  0.3610E+02
  -4.173  0.1799E+02  0.3610E+02
  -4.172  0.1799E+02  0.3610E+02
  -4.172  0.1798E+02  0.3611E+02
  -4.172  0.1798E+02  0.3611E+02
  -4.172  0.1798E+02  0.3611E+02
  -4.172  0.1797E+02  0.3611E+02
  -4.172  0.1797E+02  0.3611E+02
  -4.172  0.1797E+02  0.3612E+02
  -4.172  0.1796E+02  0.3612E+02
  -4.172  0.1796E+02  0.3612E+02
  -4.171  0.1796E+02  0.3612E+02
  -4.171  0.1795E+02  0.3612E+02
  -4.171  0.1795E+02  0.3612E+02
  -4.171  0.1795E+02  0.3613E+02
  -4.171  0.1795E+02  0.3613E+02
  -4.171  0.1794E+02  0.3613E+02
  -4.171  0.1794E+02  0.3613E+02
  -4.171  0.1794E+02  0.3613E+02
  -4.171  0.1793E+02  0.3613E+02
  -4.171  0.1793E+02  0.3614E+02
  -4.170  0.1793E+02  0.3614E+02
  -4.170  0.1792E+02  0.3614E+02
  -4.170  0.1792E+02  0.3614E+02
  -4.170  0.1792E+02  0.3614E+02
  -4.170  0.1792E+02  0.3615E+02
  -4.170  0.1791E+02  0.3615E+02
  -4.170  0.1791E+02  0.3615E+02
  -4.170  0.1791E+02  0.3615E+02
  -4.170  0.1790E+02  0.3615E+02
  -4.170  0.1790E+02  0.3615E+02
  -4.170  0.1790E+02  0.3616E+02
  -4.169  0.1789E+02  0.3616E+02
  -4.169  0.1789E+02  0.3616E+02
  -4.169  0.1789E+02  0.3616E+02
  -4.169  0.1789E+02  0.3616E+02
  -4.169  0.1788E+02  0.3617E+02
  -4.169  0.1788E+02  0.3617E+02
  -4.169  0.1788E+02  0.3617E+02
  -4.169  0.1787E+02  0.3617E+02
  -4.169  0.1787E+02  0.3617E+02
  -4.169  0.1787E+02  0.3617E+02
  -4.168  0.1786E+02  0.3618E+02
  -4.168  0.1786E+02  0.3618E+02
  -4.168  0.1786E+02  0.3618E+02
  -4.168  0.1786E+02  0.3618E+02
  -4.168  0.1785E+02  0.3618E+02
  -4.168  0.1785E+02  0.3618E+02
  -4.168  0.1785E+02  0.3619E+02
  -4.168  0.1784E+02  0.3619E+02
  -4.168  0.1784E+02  0.3619E+02
  -4.168  0.1784E+02  0.3619E+02
  -4.167  0.1783E+02  0.3619E+02
  -4.167  0.1783E+02  0.3620E+02
  -4.167  0.1783E+02  0.3620E+02
  -4.167  0.1783E+02  0.3620E+02
  -4.167  0.1782E+02  0.3620E+02
  -4.167  0.1782E+02  0.3620E+02
  -4.167  0.1782E+02  0.3620E+02
  -4.167  0.1781E+02  0.3621E+02
  -4.167  0.1781E+02  0.3621E+02
  -4.167  0.1781E+02  0.3621E+02
  -4.166  0.1780E+02  0.3621E+02
  -4.166  0.1780E+02  0.3621E+02
  -4.166  0.1780E+02  0.3622E+02
  -4.166  0.1780E+02  0.3622E+02
  -4.166  0.1779E+02  0.3622E+02
  -4.166  0.1779E+02  0.3622E+02
  -4.166  0.1779E+02  0.3622E+02
  -4.166  0.1778E+02  0.3622E+02
  -4.166  0.1778E+02  0.3623E+02
  -4.165  0.1778E+02  0.3623E+02
  -4.165  0.1777E+02  0.3623E+02
  -4.165  0.1777E+02  0.3623E+02
  -4.165  0.1777E+02  0.3623E+02
  -4.165  0.1777E+02  0.3623E+02
  -4.165  0.1776E+02  0.3624E+02
  -4.165  0.1776E+02  0.3624E+02
  -4.165  0.1776E+02  0.3624E+02
  -4.165  0.1775E+02  0.3624E+02
  -4.165  0.1775E+02  0.3624E+02
  -4.165  0.1775E+02  0.3625E+02
  -4.164  0.1775E+02  0.3625E+02
  -4.164  0.1774E+02  0.3625E+02
  -4.164  0.1774E+02  0.3625E+02
  -4.164  0.1774E+02  0.3625E+02
  -4.164  0.1773E+02  0.3625E+02
  -4.164  0.1773E+02  0.3626E+02
  -4.164  0.1773E+02  0.3626E+02
  -4.164  0.1772E+02  0.3626E+02
  -4.164  0.1772E+02  0.3626E+02
  -4.163  0.1772E+02  0.3626E+02
  -4.163  0.1772E+02  0.3626E+02
  -4.163  0.1771E+02  0.3627E+02
  -4.163  0.1771E+02  0.3627E+02
  -4.163  0.1771E+02  0.3627E+02
  -4.163  0.1770E+02  0.3627E+02
  -4.163  0.1770E+02  0.3627E+02
  -4.163  0.1770E+02  0.3628E+02
  -4.163  0.1769E+02  0.3628E+02
  -4.163  0.1769E+02  0.3628E+02
  -4.162  0.1769E+02  0.3628E+02
  -4.162  0.1769E+02  0.3628E+02
  -4.162  0.1768E+02  0.3628E+02
  -4.162  0.1768E+02  0.3629E+02
  -4.162  0.1768E+02  0.3629E+02
  -4.162  0.1767E+02  0.3629E+02
  -4.162  0.1767E+02  0.3629E+02
  -4.162  0.1767E+02  0.3629E+02
  -4.162  0.1766E+02  0.3630E+02
  -4.162  0.1766E+02  0.3630E+02
  -4.162  0.1766E+02  0.3630E+02
  -4.161  0.1766E+02  0.3630E+02
  -4.161  0.1765E+02  0.3630E+02
  -4.161  0.1765E+02  0.3630E+02
  -4.161  0.1765E+02  0.3631E+02
  -4.161  0.1764E+02  0.3631E+02
  -4.161  0.1764E+02  0.3631E+02
  -4.161  0.1764E+02  0.3631E+02
  -4.161  0.1763E+02  0.3631E+02
  -4.161  0.1763E+02  0.3631E+02
  -4.161  0.1763E+02  0.3632E+02
  -4.160  0.1763E+02  0.3632E+02
  -4.160  0.1762E+02  0.3632E+02
  -4.160  0.1762E+02  0.3632E+02
  -4.160  0.1762E+02  0.3632E+02
  -4.160  0.1761E+02  0.3633E+02
  -4.160  0.1761E+02  0.3633E+02
  -4.160  0.1761E+02  0.3633E+02
  -4.160  0.1761E+02  0.3633E+02
  -4.160  0.1760E+02  0.3633E+02
  -4.159  0.1760E+02  0.3633E+02
  -4.159  0.1760E+02  0.3634E+02
  -4.159  0.1759E+02  0.3634E+02
  -4.159  0.1759E+02  0.3634E+02
  -4.159  0.1759E+02  0.3634E+02
  -4.159  0.1758E+02  0.3634E+02
  -4.159  0.1758E+02  0.3634E+02
  -4.159  0.1758E+02  0.3635E+02
  -4.159  0.1758E+02  0.3635E+02
  -4.159  0.1757E+02  0.3635E+02
  -4.159  0.1757E+02  0.3635E+02
  -4.158  0.1757E+02  0.3635E+02
  -4.158  0.1756E+02  0.3635E+02
  -4.158  0.1756E+02  0.3636E+02
  -4.158  0.1756E+02  0.3636E+02
  -4.158  0.1755E+02  0.3636E+02
  -4.158  0.1755E+02  0.3636E+02
  -4.158  0.1755E+02  0.3636E+02
  -4.158  0.1755E+02  0.3637E+02
  -4.158  0.1754E+02  0.3637E+02
  -4.158  0.1754E+02  0.3637E+02
  -4.157  0.1754E+02  0.3637E+02
  -4.157  0.1753E+02  0.3637E+02
  -4.157  0.1753E+02  0.3637E+02
  -4.157  0.1753E+02  0.3638E+02
  -4.157  0.1753E+02  0.3638E+02
  -4.157  0.1752E+02  0.3638E+02
  -4.157  0.1752E+02  0.3638E+02
  -4.157  0.1752E+02  0.3638E+02
  -4.157  0.1751E+02  0.3638E+02
  -4.157  0.1751E+02  0.3639E+02
  -4.156  0.1751E+02  0.3639E+02
  -4.156  0.1750E+02  0.3639E+02
  -4.156  0.1750E+02  0.3639E+02
  -4.156  0.1750E+02  0.3639E+02
  -4.156  0.1750E+02  0.3640E+02
  -4.156  0.1749E+02  0.3640E+02
  -4.156  0.1749E+02  0.3640E+02
  -4.156  0.1749E+02  0.3640E+02
  -4.156  0.1748E+02  0.3640E+02
  -4.155  0.1748E+02  0.3640E+02
  -4.155  0.1748E+02  0.3641E+02
  -4.155  0.1747E+02  0.3641E+02
  -4.155  0.1747E+02  0.3641E+02
  -4.155  0.1747E+02  0.3641E+02
  -4.155  0.1747E+02  0.3641E+02
  -4.155  0.1746E+02  0.3641E+02
  -4.155  0.1746E+02  0.3642E+02
  -4.155  0.1746E+02  0.3642E+02
  -4.155  0.1745E+02  0.3642E+02
  -4.155  0.1745E+02  0.3642E+02
  -4.154  0.1745E+02  0.3642E+02
  -4.154  0.1745E+02  0.3642E+02
  -4.154  0.1744E+02  0.3643E+02
  -4.154  0.1744E+02  0.3643E+02
  -4.154  0.1744E+02  0.3643E+02
  -4.154  0.1743E+02  0.3643E+02
  -4.154  0.1743E+02  0.3643E+02
  -4.154  0.1743E+02  0.3644E+02
  -4.154  0.1742E+02  0.3644E+02
  -4.154  0.1742E+02  0.3644E+02
  -4.153  0.1742E+02  0.3644E+02
  -4.153  0.1742E+02  0.3644E+02
  -4.153  0.1741E+02  0.3644E+02
  -4.153  0.1741E+02  0.3645E+02
  -4.153  0.1741E+02  0.3645E+02
  -4.153  0.1740E+02  0.3645E+02
  -4.153  0.1740E+02  0.3645E+02
  -4.153  0.1740E+02  0.3645E+02
  -4.153  0.1740E+02  0.3645E+02
  -4.152  0.1739E+02  0.3646E+02
  -4.152  0.1739E+02  0.3646E+02
  -4.152  0.1739E+02  0.3646E+02
  -4.152  0.1738E+02  0.3646E+02
  -4.152  0.1738E+02  0.3646E+02
  -4.152  0.1738E+02  0.3646E+02
  -4.152  0.1737E+02  0.3647E+02
  -4.152  0.1737E+02  0.3647E+02
  -4.152  0.1737E+02  0.3647E+02
  -4.152  0.1737E+02  0.3647E+02
  -4.151  0.1736E+02  0.3647E+02
  -4.151  0.1736E+02  0.3648E+02
  -4.151  0.1736E+02  0.3648E+02
  -4.151  0.1735E+02  0.3648E+02
  -4.151  0.1735E+02  0.3648E+02
  -4.151  0.1735E+02  0.3648E+02
  -4.151  0.1735E+02  0.3648E+02
  -4.151  0.1734E+02  0.3649E+02
  -4.151  0.1734E+02  0.3649E+02
  -4.151  0.1734E+02  0.3649E+02
  -4.151  0.1733E+02  0.3649E+02
  -4.150  0.1733E+02  0.3649E+02
  -4.150  0.1733E+02  0.3649E+02
  -4.150  0.1732E+02  0.3650E+02
  -4.150  0.1732E+02  0.3650E+02
  -4.150  0.1732E+02  0.3650E+02
  -4.150  0.1732E+02  0.3650E+02
  -4.150  0.1731E+02  0.3650E+02
  -4.150  0.1731E+02  0.3650E+02
  -4.150  0.1731E+02  0.3651E+02
  -4.150  0.1730E+02  0.3651E+02
  -4.149  0.1730E+02  0.3651E+02
  -4.149  0.1730E+02  0.3651E+02
  -4.149  0.1730E+02  0.3651E+02
  -4.149  0.1729E+02  0.3652E+02
  -4.149  0.1729E+02  0.3652E+02
  -4.149  0.1729E+02  0.3652E+02
  -4.149  0.1728E+02  0.3652E+02
  -4.149  0.1728E+02  0.3652E+02
  -4.149  0.1728E+02  0.3652E+02
  -4.149  0.1727E+02  0.3653E+02
  -4.148  0.1727E+02  0.3653E+02
  -4.148  0.1727E+02  0.3653E+02
  -4.148  0.1727E+02  0.3653E+02
  -4.148  0.1726E+02  0.3653E+02
  -4.148  0.1726E+02  0.3653E+02
  -4.148  0.1726E+02  0.3654E+02
  -4.148  0.1725E+02  0.3654E+02
  -4.148  0.1725E+02  0.3654E+02
  -4.148  0.1725E+02  0.3654E+02
  -4.147  0.1725E+02  0.3654E+02
  -4.147  0.1724E+02  0.3654E+02
  -4.147  0.1724E+02  0.3655E+02
  -4.147  0.1724E+02  0.3655E+02
  -4.147  0.1723E+02  0.3655E+02
  -4.147  0.1723E+02  0.3655E+02
  -4.147  0.1723E+02  0.3655E+02
  -4.147  0.1723E+02  0.3655E+02
  -4.147  0.1722E+02  0.3656E+02
  -4.147  0.1722E+02  0.3656E+02
  -4.147  0.1722E+02  0.3656E+02
  -4.146  0.1721E+02  0.3656E+02
  -4.146  0.1721E+02  0.3656E+02
  -4.146  0.1721E+02  0.3657E+02
  -4.146  0.1720E+02  0.3657E+02
  -4.146  0.1720E+02  0.3657E+02
  -4.146  0.1720E+02  0.3657E+02
  -4.146  0.1720E+02  0.3657E+02
  -4.146  0.1719E+02  0.3657E+02
  -4.146  0.1719E+02  0.3658E+02
  -4.146  0.1719E+02  0.3658E+02
  -4.145  0.1718E+02  0.3658E+02
  -4.145  0.1718E+02  0.3658E+02
  -4.145  0.1718E+02  0.3658E+02
  -4.145  0.1718E+02  0.3658E+02
  -4.145  0.1717E+02  0.3659E+02
  -4.145  0.1717E+02  0.3659E+02
  -4.145  0.1717E+02  0.3659E+02
  -4.145  0.1716E+02  0.3659E+02
  -4.145  0.1716E+02  0.3659E+02
  -4.144  0.1716E+02  0.3659E+02
  -4.144  0.1716E+02  0.3660E+02
  -4.144  0.1715E+02  0.3660E+02
  -4.144  0.1715E+02  0.3660E+02
  -4.144  0.1715E+02  0.3660E+02
  -4.144  0.1714E+02  0.3660E+02
  -4.144  0.1714E+02  0.3660E+02
  -4.144  0.1714E+02  0.3661E+02
  -4.144  0.1713E+02  0.3661E+02
  -4.144  0.1713E+02  0.3661E+02
  -4.144  0.1713E+02  0.3661E+02
  -4.143  0.1713E+02  0.3661E+02
  -4.143  0.1712E+02  0.3662E+02
  -4.143  0.1712E+02  0.3662E+02
  -4.143  0.1712E+02  0.3662E+02
  -4.143  0.1711E+02  0.3662E+02
  -4.143  0.1711E+02  0.3662E+02
  -4.143  0.1711E+02  0.3662E+02
  -4.143  0.1711E+02  0.3663E+02
  -4.143  0.1710E+02  0.3663E+02
  -4.143  0.1710E+02  0.3663E+02
  -4.142  0.1710E+02  0.3663E+02
  -4.142  0.1709E+02  0.3663E+02
  -4.142  0.1709E+02  0.3663E+02
  -4.142  0.1709E+02  0.3664E+02
  -4.142  0.1709E+02  0.3664E+02
  -4.142  0.1708E+02  0.3664E+02
  -4.142  0.1708E+02  0.3664E+02
  -4.142  0.1708E+02  0.3664E+02
  -4.142  0.1707E+02  0.3664E+02
  -4.141  0.1707E+02  0.3665E+02
  -4.141  0.1707E+02  0.3665E+02
  -4.141  0.1707E+02  0.3665E+02
  -4.141  0.1706E+02  0.3665E+02
  -4.141  0.1706E+02  0.3665E+02
  -4.141  0.1706E+02  0.3665E+02
  -4.141  0.1705E+02  0.3666E+02
  -4.141  0.1705E+02  0.3666E+02
  -4.141  0.1705E+02  0.3666E+02
  -4.141  0.1704E+02  0.3666E+02
  -4.140  0.1704E+02  0.3666E+02
  -4.140  0.1704E+02  0.3666E+02
  -4.140  0.1704E+02  0.3667E+02
  -4.140  0.1703E+02  0.3667E+02
  -4.140  0.1703E+02  0.3667E+02
  -4.140  0.1703E+02  0.3667E+02
  -4.140  0.1702E+02  0.3667E+02
  -4.140  0.1702E+02  0.3667E+02
  -4.140  0.1702E+02  0.3668E+02
  -4.140  0.1702E+02  0.3668E+02
  -4.139  0.1701E+02  0.3668E+02
  -4.139  0.1701E+02  0.3668E+02
  -4.139  0.1701E+02  0.3668E+02
  -4.139  0.1700E+02  0.3669E+02
  -4.139  0.1700E+02  0.3669E+02
  -4.139  0.1700E+02  0.3669E+02
  -4.139  0.1700E+02  0.3669E+02
  -4.139  0.1699E+02  0.3669E+02
  -4.139  0.1699E+02  0.3669E+02
  -4.139  0.1699E+02  0.3670E+02
  -4.139  0.1698E+02  0.3670E+02
  -4.138  0.1698E+02  0.3670E+02
  -4.138  0.1698E+02  0.3670E+02
  -4.138  0.1698E+02  0.3670E+02
  -4.138  0.1697E+02  0.3670E+02
  -4.138  0.1697E+02  0.3671E+02
  -4.138  0.1697E+02  0.3671E+02
  -4.138  0.1696E+02  0.3671E+02
  -4.138  0.1696E+02  0.3671E+02
  -4.138  0.1696E+02  0.3671E+02
  -4.138  0.1696E+02  0.3671E+02
  -4.137  0.1695E+02  0.3672E+02
  -4.137  0.1695E+02  0.3672E+02
  -4.137  0.1695E+02  0.3672E+02
  -4.137  0.1694E+02  0.3672E+02
  -4.137  0.1694E+02  0.3672E+02
  -4.137  0.1694E+02  0.3672E+02
  -4.137  0.1693E+02  0.3673E+02
  -4.137  0.1693E+02  0.3673E+02
  -4.137  0.1693E+02  0.3673E+02
  -4.136  0.1693E+02  0.3673E+02
  -4.136  0.1692E+02  0.3673E+02
  -4.136  0.1692E+02  0.3673E+02
  -4.136  0.1692E+02  0.3674E+02
  -4.136  0.1691E+02  0.3674E+02
  -4.136  0.1691E+02  0.3674E+02
  -4.136  0.1691E+02  0.3674E+02
  -4.136  0.1691E+02  0.3674E+02
  -4.136  0.1690E+02  0.3674E+02
  -4.136  0.1690E+02  0.3675E+02
  -4.136  0.1690E+02  0.3675E+02
  -4.135  0.1689E+02  0.3675E+02
  -4.135  0.1689E+02  0.3675E+02
  -4.135  0.1689E+02  0.3675E+02
  -4.135  0.1689E+02  0.3675E+02
  -4.135  0.1688E+02  0.3676E+02
  -4.135  0.1688E+02  0.3676E+02
  -4.135  0.1688E+02  0.3676E+02
  -4.135  0.1687E+02  0.3676E+02
  -4.135  0.1687E+02  0.3676E+02
  -4.135  0.1687E+02  0.3676E+02
  -4.134  0.1687E+02  0.3677E+02
  -4.134  0.1686E+02  0.3677E+02
  -4.134  0.1686E+02  0.3677E+02
  -4.134  0.1686E+02  0.3677E+02
  -4.134  0.1685E+02  0.3677E+02
  -4.134  0.1685E+02  0.3677E+02
  -4.134  0.1685E+02  0.3678E+02
  -4.134  0.1685E+02  0.3678E+02
  -4.134  0.1684E+02  0.3678E+02
  -4.133  0.1684E+02  0.3678E+02
  -4.133  0.1684E+02  0.3678E+02
  -4.133  0.1683E+02  0.3678E+02
  -4.133  0.1683E+02  0.3679E+02
  -4.133  0.1683E+02  0.3679E+02
  -4.133  0.1683E+02  0.3679E+02
  -4.133  0.1682E+02  0.3679E+02
  -4.133  0.1682E+02  0.3679E+02
  -4.133  0.1682E+02  0.3679E+02
  -4.133  0.1681E+02  0.3680E+02
  -4.133  0.1681E+02  0.3680E+02
  -4.132  0.1681E+02  0.3680E+02
  -4.132  0.1681E+02  0.3680E+02
  -4.132  0.1680E+02  0.3680E+02
  -4.132  0.1680E+02  0.3680E+02
  -4.132  0.1680E+02  0.3681E+02
  -4.132  0.1679E+02  0.3681E+02
  -4.132  0.1679E+02  0.3681E+02
  -4.132  0.1679E+02  0.3681E+02
  -4.132  0.1679E+02  0.3681E+02
  -4.132  0.1678E+02  0.3682E+02
  -4.131  0.1678E+02  0.3682E+02
  -4.131  0.1678E+02  0.3682E+02
  -4.131  0.1677E+02  0.3682E+02
  -4.131  0.1677E+02  0.3682E+02
  -4.131  0.1677E+02  0.3682E+02
  -4.131  0.1677E+02  0.3683E+02
  -4.131  0.1676E+02  0.3683E+02
  -4.131  0.1676E+02  0.3683E+02
  -4.131  0.1676E+02  0.3683E+02
  -4.131  0.1675E+02  0.3683E+02
  -4.130  0.1675E+02  0.3683E+02
  -4.130  0.1675E+02  0.3684E+02
  -4.130  0.1675E+02  0.3684E+02
  -4.130  0.1674E+02  0.3684E+02
  -4.130  0.1674E+02  0.3684E+02
  -4.130  0.1674E+02  0.3684E+02
  -4.130  0.1673E+02  0.3684E+02
  -4.130  0.1673E+02  0.3685E+02
  -4.130  0.1673E+02  0.3685E+02
  -4.129  0.1673E+02  0.3685E+02
  -4.129  0.1672E+02  0.3685E+02
  -4.129  0.1672E+02  0.3685E+02
  -4.129  0.1672E+02  0.3685E+02
  -4.129  0.1671E+02  0.3686E+02
  -4.129  0.1671E+02  0.3686E+02
  -4.129  0.1671E+02  0.3686E+02
  -4.129  0.1670E+02  0.3686E+02
  -4.129  0.1670E+02  0.3686E+02
  -4.129  0.1670E+02  0.3686E+02
  -4.128  0.1670E+02  0.3687E+02
  -4.128  0.1669E+02  0.3687E+02
  -4.128  0.1669E+02  0.3687E+02
  -4.128  0.1669E+02  0.3687E+02
  -4.128  0.1668E+02  0.3687E+02
  -4.128  0.1668E+02  0.3687E+02
  -4.128  0.1668E+02  0.3688E+02
  -4.128  0.1668E+02  0.3688E+02
  -4.128  0.1667E+02  0.3688E+02
  -4.128  0.1667E+02  0.3688E+02
  -4.128  0.1667E+02  0.3688E+02
  -4.127  0.1666E+02  0.3688E+02
  -4.127  0.1666E+02  0.3689E+02
  -4.127  0.1666E+02  0.3689E+02
  -4.127  0.1666E+02  0.3689E+02
  -4.127  0.1665E+02  0.3689E+02
  -4.127  0.1665E+02  0.3689E+02
  -4.127  0.1665E+02  0.3689E+02
  -4.127  0.1665E+02  0.3690E+02
  -4.127  0.1664E+02  0.3690E+02
  -4.127  0.1664E+02  0.3690E+02
  -4.126  0.1664E+02  0.3690E+02
  -4.126  0.1663E+02  0.3690E+02
  -4.126  0.1663E+02  0.3690E+02
  -4.126  0.1663E+02  0.3691E+02
  -4.126  0.1663E+02  0.3691E+02
  -4.126  0.1662E+02  0.3691E+02
  -4.126  0.1662E+02  0.3691E+02
  -4.126  0.1662E+02  0.3691E+02
  -4.126  0.1661E+02  0.3691E+02
  -4.126  0.1661E+02  0.3692E+02
  -4.125  0.1661E+02  0.3692E+02
  -4.125  0.1661E+02  0.3692E+02
  -4.125  0.1660E+02  0.3692E+02
  -4.125  0.1660E+02  0.3692E+02
  -4.125  0.1660E+02  0.3692E+02
  -4.125  0.1659E+02  0.3693E+02
  -4.125  0.1659E+02  0.3693E+02
  -4.125  0.1659E+02  0.3693E+02
  -4.125  0.1659E+02  0.3693E+02
  -4.125  0.1658E+02  0.3693E+02
  -4.124  0.1658E+02  0.3693E+02
  -4.124  0.1658E+02  0.3694E+02
  -4.124  0.1657E+02  0.3694E+02
  -4.124  0.1657E+02  0.3694E+02
  -4.124  0.1657E+02  0.3694E+02
  -4.124  0.1657E+02  0.3694E+02
  -4.124  0.1656E+02  0.3694E+02
  -4.124  0.1656E+02  0.3695E+02
  -4.124  0.1656E+02  0.3695E+02
  -4.123  0.1655E+02  0.3695E+02
  -4.123  0.1655E+02  0.3695E+02
  -4.123  0.1655E+02  0.3695E+02
  -4.123  0.1655E+02  0.3695E+02
  -4.123  0.1654E+02  0.3696E+02
  -4.123  0.1654E+02  0.3696E+02
  -4.123  0.1654E+02  0.3696E+02
  -4.123  0.1653E+02  0.3696E+02
  -4.123  0.1653E+02  0.3696E+02
  -4.123  0.1653E+02  0.3696E+02
  -4.122  0.1653E+02  0.3696E+02
  -4.122  0.1652E+02  0.3697E+02
  -4.122  0.1652E+02  0.3697E+02
  -4.122  0.1652E+02  0.3697E+02
  -4.122  0.1651E+02  0.3697E+02
  -4.122  0.1651E+02  0.3697E+02
  -4.122  0.1651E+02  0.3697E+02
  -4.122  0.1651E+02  0.3698E+02
  -4.122  0.1650E+02  0.3698E+02
  -4.122  0.1650E+02  0.3698E+02
  -4.122  0.1650E+02  0.3698E+02
  -4.121  0.1649E+02  0.3698E+02
  -4.121  0.1649E+02  0.3698E+02
  -4.121  0.1649E+02  0.3699E+02
  -4.121  0.1649E+02  0.3699E+02
  -4.121  0.1648E+02  0.3699E+02
  -4.121  0.1648E+02  0.3699E+02
  -4.121  0.1648E+02  0.3699E+02
  -4.121  0.1647E+02  0.3699E+02
  -4.121  0.1647E+02  0.3700E+02
  -4.121  0.1647E+02  0.3700E+02
  -4.120  0.1647E+02  0.3700E+02
  -4.120  0.1646E+02  0.3700E+02
  -4.120  0.1646E+02  0.3700E+02
  -4.120  0.1646E+02  0.3700E+02
  -4.120  0.1645E+02  0.3701E+02
  -4.120  0.1645E+02  0.3701E+02
  -4.120  0.1645E+02  0.3701E+02
  -4.120  0.1645E+02  0.3701E+02
  -4.120  0.1644E+02  0.3701E+02
  -4.120  0.1644E+02  0.3701E+02
  -4.119  0.1644E+02  0.3702E+02
  -4.119  0.1643E+02  0.3702E+02
  -4.119  0.1643E+02  0.3702E+02
  -4.119  0.1643E+02  0.3702E+02
  -4.119  0.1643E+02  0.3702E+02
  -4.119  0.1642E+02  0.3702E+02
  -4.119  0.1642E+02  0.3703E+02
  -4.119  0.1642E+02  0.3703E+02
  -4.119  0.1642E+02  0.3703E+02
  -4.119  0.1641E+02  0.3703E+02
  -4.118  0.1641E+02  0.3703E+02
  -4.118  0.1641E+02  0.3703E+02
  -4.118  0.1640E+02  0.3704E+02
  -4.118  0.1640E+02  0.3704E+02
  -4.118  0.1640E+02  0.3704E+02
  -4.118  0.1640E+02  0.3704E+02
  -4.118  0.1639E+02  0.3704E+02
  -4.118  0.1639E+02  0.3704E+02
  -4.118  0.1639E+02  0.3705E+02
  -4.117  0.1638E+02  0.3705E+02
  -4.117  0.1638E+02  0.3705E+02
  -4.117  0.1638E+02  0.3705E+02
  -4.117  0.1638E+02  0.3705E+02
  -4.117  0.1637E+02  0.3705E+02
  -4.117  0.1637E+02  0.3706E+02
  -4.117  0.1637E+02  0.3706E+02
  -4.117  0.1636E+02  0.3706E+02
  -4.117  0.1636E+02  0.3706E+02
  -4.117  0.1636E+02  0.3706E+02
  -4.117  0.1636E+02  0.3706E+02
  -4.116  0.1635E+02  0.3707E+02
  -4.116  0.1635E+02  0.3707E+02
  -4.116  0.1635E+02  0.3707E+02
  -4.116  0.1634E+02  0.3707E+02
  -4.116  0.1634E+02  0.3707E+02
  -4.116  0.1634E+02  0.3707E+02
  -4.116  0.1634E+02  0.3708E+02
  -4.116  0.1633E+02  0.3708E+02
  -4.116  0.1633E+02  0.3708E+02
  -4.115  0.1633E+02  0.3708E+02
  -4.115  0.1632E+02  0.3708E+02
  -4.115  0.1632E+02  0.3708E+02
  -4.115  0.1632E+02  0.3708E+02
  -4.115  0.1632E+02  0.3709E+02
  -4.115  0.1631E+02  0.3709E+02
  -4.115  0.1631E+02  0.3709E+02
  -4.115  0.1631E+02  0.3709E+02
  -4.115  0.1631E+02  0.3709E+02
  -4.115  0.1630E+02  0.3709E+02
  -4.115  0.1630E+02  0.3710E+02
  -4.114  0.1630E+02  0.3710E+02
  -4.114  0.1629E+02  0.3710E+02
  -4.114  0.1629E+02  0.3710E+02
  -4.114  0.1629E+02  0.3710E+02
  -4.114  0.1629E+02  0.3710E+02
  -4.114  0.1628E+02  0.3711E+02
  -4.114  0.1628E+02  0.3711E+02
  -4.114  0.1628E+02  0.3711E+02
  -4.114  0.1627E+02  0.3711E+02
  -4.114  0.1627E+02  0.3711E+02
  -4.113  0.1627E+02  0.3711E+02
  -4.113  0.1627E+02  0.3712E+02
  -4.113  0.1626E+02  0.3712E+02
  -4.113  0.1626E+02  0.3712E+02
  -4.113  0.1626E+02  0.3712E+02
  -4.113  0.1625E+02  0.3712E+02
  -4.113  0.1625E+02  0.3712E+02
  -4.113  0.1625E+02  0.3713E+02
  -4.113  0.1625E+02  0.3713E+02
  -4.112  0.1624E+02  0.3713E+02
  -4.112  0.1624E+02  0.3713E+02
  -4.112  0.1624E+02  0.3713E+02
  -4.112  0.1624E+02  0.3713E+02
  -4.112  0.1623E+02  0.3714E+02
  -4.112  0.1623E+02  0.3714E+02
  -4.112  0.1623E+02  0.3714E+02
  -4.112  0.1622E+02  0.3714E+02
  -4.112  0.1622E+02  0.3714E+02
  -4.112  0.1622E+02  0.3714E+02
  -4.111  0.1622E+02  0.3714E+02
  -4.111  0.1621E+02  0.3715E+02
  -4.111  0.1621E+02  0.3715E+02
  -4.111  0.1621E+02  0.3715E+02
  -4.111  0.1620E+02  0.3715E+02
  -4.111  0.1620E+02  0.3715E+02
  -4.111  0.1620E+02  0.3715E+02
  -4.111  0.1620E+02  0.3716E+02
  -4.111  0.1619E+02  0.3716E+02
  -4.111  0.1619E+02  0.3716E+02
  -4.111  0.1619E+02  0.3716E+02
  -4.110  0.1618E+02  0.3716E+02
  -4.110  0.1618E+02  0.3716E+02
  -4.110  0.1618E+02  0.3717E+02
  -4.110  0.1618E+02  0.3717E+02
  -4.110  0.1617E+02  0.3717E+02
  -4.110  0.1617E+02  0.3717E+02
  -4.110  0.1617E+02  0.3717E+02
  -4.110  0.1617E+02  0.3717E+02
  -4.110  0.1616E+02  0.3718E+02
  -4.110  0.1616E+02  0.3718E+02
  -4.109  0.1616E+02  0.3718E+02
  -4.109  0.1615E+02  0.3718E+02
  -4.109  0.1615E+02  0.3718E+02
  -4.109  0.1615E+02  0.3718E+02
  -4.109  0.1615E+02  0.3719E+02
  -4.109  0.1614E+02  0.3719E+02
  -4.109  0.1614E+02  0.3719E+02
  -4.109  0.1614E+02  0.3719E+02
  -4.109  0.1613E+02  0.3719E+02
  -4.109  0.1613E+02  0.3719E+02
  -4.108  0.1613E+02  0.3720E+02
  -4.108  0.1613E+02  0.3720E+02
  -4.108  0.1612E+02  0.3720E+02
  -4.108  0.1612E+02  0.3720E+02
  -4.108  0.1612E+02  0.3720E+02
  -4.108  0.1611E+02  0.3720E+02
  -4.108  0.1611E+02  0.3720E+02
  -4.108  0.1611E+02  0.3721E+02
  -4.108  0.1611E+02  0.3721E+02
  -4.107  0.1610E+02  0.3721E+02
  -4.107  0.1610E+02  0.3721E+02
  -4.107  0.1610E+02  0.3721E+02
  -4.107  0.1610E+02  0.3721E+02
  -4.107  0.1609E+02  0.3722E+02
  -4.107  0.1609E+02  0.3722E+02
  -4.107  0.1609E+02  0.3722E+02
  -4.107  0.1608E+02  0.3722E+02
  -4.107  0.1608E+02  0.3722E+02
  -4.107  0.1608E+02  0.3722E+02
  -4.106  0.1608E+02  0.3723E+02
  -4.106  0.1607E+02  0.3723E+02
  -4.106  0.1607E+02  0.3723E+02
  -4.106  0.1607E+02  0.3723E+02
  -4.106  0.1606E+02  0.3723E+02
  -4.106  0.1606E+02  0.3723E+02
  -4.106  0.1606E+02  0.3724E+02
  -4.106  0.1606E+02  0.3724E+02
  -4.106  0.1605E+02  0.3724E+02
  -4.106  0.1605E+02  0.3724E+02
  -4.106  0.1605E+02  0.3724E+02
  -4.105  0.1605E+02  0.3724E+02
  -4.105  0.1604E+02  0.3724E+02
  -4.105  0.1604E+02  0.3725E+02
  -4.105  0.1604E+02  0.3725E+02
  -4.105  0.1603E+02  0.3725E+02
  -4.105  0.1603E+02  0.3725E+02
  -4.105  0.1603E+02  0.3725E+02
  -4.105  0.1603E+02  0.3725E+02
  -4.105  0.1602E+02  0.3726E+02
  -4.104  0.1602E+02  0.3726E+02
  -4.104  0.1602E+02  0.3726E+02
  -4.104  0.1601E+02  0.3726E+02
  -4.104  0.1601E+02  0.3726E+02
  -4.104  0.1601E+02  0.3726E+02
  -4.104  0.1601E+02  0.3727E+02
  -4.104  0.1600E+02  0.3727E+02
  -4.104  0.1600E+02  0.3727E+02
  -4.104  0.1600E+02  0.3727E+02
  -4.104  0.1600E+02  0.3727E+02
  -4.104  0.1599E+02  0.3727E+02
  -4.103  0.1599E+02  0.3728E+02
  -4.103  0.1599E+02  0.3728E+02
  -4.103  0.1598E+02  0.3728E+02
  -4.103  0.1598E+02  0.3728E+02
  -4.103  0.1598E+02  0.3728E+02
  -4.103  0.1598E+02  0.3728E+02
  -4.103  0.1597E+02  0.3728E+02
  -4.103  0.1597E+02  0.3729E+02
  -4.103  0.1597E+02  0.3729E+02
  -4.103  0.1596E+02  0.3729E+02
  -4.102  0.1596E+02  0.3729E+02
  -4.102  0.1596E+02  0.3729E+02
  -4.102  0.1596E+02  0.3729E+02
  -4.102  0.1595E+02  0.3730E+02
  -4.102  0.1595E+02  0.3730E+02
  -4.102  0.1595E+02  0.3730E+02
  -4.102  0.1595E+02  0.3730E+02
  -4.102  0.1594E+02  0.3730E+02
  -4.102  0.1594E+02  0.3730E+02
  -4.102  0.1594E+02  0.3731E+02
  -4.101  0.1593E+02  0.3731E+02
  -4.101  0.1593E+02  0.3731E+02
  -4.101  0.1593E+02  0.3731E+02
  -4.101  0.1593E+02  0.3731E+02
  -4.101  0.1592E+02  0.3731E+02
  -4.101  0.1592E+02  0.3732E+02
  -4.101  0.1592E+02  0.3732E+02
  -4.101  0.1591E+02  0.3732E+02
  -4.101  0.1591E+02  0.3732E+02
  -4.100  0.1591E+02  0.3732E+02
  -4.100  0.1591E+02  0.3732E+02
  -4.100  0.1590E+02  0.3732E+02
  -4.100  0.1590E+02  0.3733E+02
  -4.100  0.1590E+02  0.3733E+02
  -4.100  0.1590E+02  0.3733E+02
  -4.100  0.1589E+02  0.3733E+02
  -4.100  0.1589E+02  0.3733E+02
  -4.100  0.1589E+02  0.3733E+02
  -4.100  0.1588E+02  0.3734E+02
  -4.099  0.1588E+02  0.3734E+02
  -4.099  0.1588E+02  0.3734E+02
  -4.099  0.1588E+02  0.3734E+02
  -4.099  0.1587E+02  0.3734E+02
  -4.099  0.1587E+02  0.3734E+02
  -4.099  0.1587E+02  0.3735E+02
  -4.099  0.1587E+02  0.3735E+02
  -4.099  0.1586E+02  0.3735E+02
  -4.099  0.1586E+02  0.3735E+02
  -4.099  0.1586E+02  0.3735E+02
  -4.099  0.1585E+02  0.3735E+02
  -4.098  0.1585E+02  0.3736E+02
  -4.098  0.1585E+02  0.3736E+02
  -4.098  0.1585E+02  0.3736E+02
  -4.098  0.1584E+02  0.3736E+02
  -4.098  0.1584E+02  0.3736E+02
  -4.098  0.1584E+02  0.3736E+02
  -4.098  0.1583E+02  0.3736E+02
  -4.098  0.1583E+02  0.3737E+02
  -4.098  0.1583E+02  0.3737E+02
  -4.098  0.1583E+02  0.3737E+02
  -4.097  0.1582E+02  0.3737E+02
  -4.097  0.1582E+02  0.3737E+02
  -4.097  0.1582E+02  0.3737E+02
  -4.097  0.1582E+02  0.3738E+02
  -4.097  0.1581E+02  0.3738E+02
  -4.097  0.1581E+02  0.3738E+02
  -4.097  0.1581E+02  0.3738E+02
  -4.097  0.1580E+02  0.3738E+02
  -4.097  0.1580E+02  0.3738E+02
  -4.096  0.1580E+02  0.3739E+02
  -4.096  0.1580E+02  0.3739E+02
  -4.096  0.1579E+02  0.3739E+02
  -4.096  0.1579E+02  0.3739E+02
  -4.096  0.1579E+02  0.3739E+02
  -4.096  0.1579E+02  0.3739E+02
  -4.096  0.1578E+02  0.3739E+02
  -4.096  0.1578E+02  0.3740E+02
  -4.096  0.1578E+02  0.3740E+02
  -4.096  0.1577E+02  0.3740E+02
  -4.096  0.1577E+02  0.3740E+02
  -4.095  0.1577E+02  0.3740E+02
  -4.095  0.1577E+02  0.3740E+02
  -4.095  0.1576E+02  0.3741E+02
  -4.095  0.1576E+02  0.3741E+02
  -4.095  0.1576E+02  0.3741E+02
  -4.095  0.1576E+02  0.3741E+02
  -4.095  0.1575E+02  0.3741E+02
  -4.095  0.1575E+02  0.3741E+02
  -4.095  0.1575E+02  0.3742E+02
  -4.095  0.1574E+02  0.3742E+02
  -4.094  0.1574E+02  0.3742E+02
  -4.094  0.1574E+02  0.3742E+02
  -4.094  0.1574E+02  0.3742E+02
  -4.094  0.1573E+02  0.3742E+02
  -4.094  0.1573E+02  0.3742E+02
  -4.094  0.1573E+02  0.3743E+02
  -4.094  0.1573E+02  0.3743E+02
  -4.094  0.1572E+02  0.3743E+02
  -4.094  0.1572E+02  0.3743E+02
  -4.093  0.1572E+02  0.3743E+02
  -4.093  0.1571E+02  0.3743E+02
  -4.093  0.1571E+02  0.3744E+02
  -4.093  0.1571E+02  0.3744E+02
  -4.093  0.1571E+02  0.3744E+02
  -4.093  0.1570E+02  0.3744E+02
  -4.093  0.1570E+02  0.3744E+02
  -4.093  0.1570E+02  0.3744E+02
  -4.093  0.1569E+02  0.3744E+02
  -4.093  0.1569E+02  0.3745E+02
  -4.093  0.1569E+02  0.3745E+02
  -4.092  0.1569E+02  0.3745E+02
  -4.092  0.1568E+02  0.3745E+02
  -4.092  0.1568E+02  0.3745E+02
  -4.092  0.1568E+02  0.3745E+02
  -4.092  0.1568E+02  0.3746E+02
  -4.092  0.1567E+02  0.3746E+02
  -4.092  0.1567E+02  0.3746E+02
  -4.092  0.1567E+02  0.3746E+02
  -4.092  0.1566E+02  0.3746E+02
  -4.092  0.1566E+02  0.3746E+02
  -4.091  0.1566E+02  0.3747E+02
  -4.091  0.1566E+02  0.3747E+02
  -4.091  0.1565E+02  0.3747E+02
  -4.091  0.1565E+02  0.3747E+02
  -4.091  0.1565E+02  0.3747E+02
  -4.091  0.1565E+02  0.3747E+02
  -4.091  0.1564E+02  0.3747E+02
  -4.091  0.1564E+02  0.3748E+02
  -4.091  0.1564E+02  0.3748E+02
  -4.091  0.1563E+02  0.3748E+02
  -4.090  0.1563E+02  0.3748E+02
  -4.090  0.1563E+02  0.3748E+02
  -4.090  0.1563E+02  0.3748E+02
  -4.090  0.1562E+02  0.3749E+02
  -4.090  0.1562E+02  0.3749E+02
  -4.090  0.1562E+02  0.3749E+02
  -4.090  0.1562E+02  0.3749E+02
  -4.090  0.1561E+02  0.3749E+02
  -4.090  0.1561E+02  0.3749E+02
  -4.090  0.1561E+02  0.3749E+02
  -4.089  0.1560E+02  0.3750E+02
  -4.089  0.1560E+02  0.3750E+02
  -4.089  0.1560E+02  0.3750E+02
  -4.089  0.1560E+02  0.3750E+02
  -4.089  0.1559E+02  0.3750E+02
  -4.089  0.1559E+02  0.3750E+02
  -4.089  0.1559E+02  0.3751E+02
  -4.089  0.1559E+02  0.3751E+02
  -4.089  0.1558E+02  0.3751E+02
  -4.088  0.1558E+02  0.3751E+02
  -4.088  0.1558E+02  0.3751E+02
  -4.088  0.1557E+02  0.3751E+02
  -4.088  0.1557E+02  0.3752E+02
  -4.088  0.1557E+02  0.3752E+02
  -4.088  0.1557E+02  0.3752E+02
  -4.088  0.1556E+02  0.3752E+02
  -4.088  0.1556E+02  0.3752E+02
  -4.088  0.1556E+02  0.3752E+02
  -4.088  0.1556E+02  0.3752E+02
  -4.088  0.1555E+02  0.3753E+02
  -4.087  0.1555E+02  0.3753E+02
  -4.087  0.1555E+02  0.3753E+02
  -4.087  0.1554E+02  0.3753E+02
  -4.087  0.1554E+02  0.3753E+02
  -4.087  0.1554E+02  0.3753E+02
  -4.087  0.1554E+02  0.3754E+02
  -4.087  0.1553E+02  0.3754E+02
  -4.087  0.1553E+02  0.3754E+02
  -4.087  0.1553E+02  0.3754E+02
  -4.087  0.1553E+02  0.3754E+02
  -4.086  0.1552E+02  0.3754E+02
  -4.086  0.1552E+02  0.3754E+02
  -4.086  0.1552E+02  0.3755E+02
  -4.086  0.1551E+02  0.3755E+02
  -4.086  0.1551E+02  0.3755E+02
  -4.086  0.1551E+02  0.3755E+02
  -4.086  0.1551E+02  0.3755E+02
  -4.086  0.1550E+02  0.3755E+02
  -4.086  0.1550E+02  0.3756E+02
  -4.085  0.1550E+02  0.3756E+02
  -4.085  0.1550E+02  0.3756E+02
  -4.085  0.1549E+02  0.3756E+02
  -4.085  0.1549E+02  0.3756E+02
  -4.085  0.1549E+02  0.3756E+02
  -4.085  0.1549E+02  0.3756E+02
  -4.085  0.1548E+02  0.3757E+02
  -4.085  0.1548E+02  0.3757E+02
  -4.085  0.1548E+02  0.3757E+02
  -4.085  0.1547E+02  0.3757E+02
  -4.085  0.1547E+02  0.3757E+02
  -4.084  0.1547E+02  0.3757E+02
  -4.084  0.1547E+02  0.3758E+02
  -4.084  0.1546E+02  0.3758E+02
  -4.084  0.1546E+02  0.3758E+02
  -4.084  0.1546E+02  0.3758E+02
  -4.084  0.1546E+02  0.3758E+02
  -4.084  0.1545E+02  0.3758E+02
  -4.084  0.1545E+02  0.3759E+02
  -4.084  0.1545E+02  0.3759E+02
  -4.083  0.1544E+02  0.3759E+02
  -4.083  0.1544E+02  0.3759E+02
  -4.083  0.1544E+02  0.3759E+02
  -4.083  0.1544E+02  0.3759E+02
  -4.083  0.1543E+02  0.3759E+02
  -4.083  0.1543E+02  0.3760E+02
  -4.083  0.1543E+02  0.3760E+02
  -4.083  0.1543E+02  0.3760E+02
  -4.083  0.1542E+02  0.3760E+02
  -4.083  0.1542E+02  0.3760E+02
  -4.082  0.1542E+02  0.3760E+02
  -4.082  0.1541E+02  0.3761E+02
  -4.082  0.1541E+02  0.3761E+02
  -4.082  0.1541E+02  0.3761E+02
  -4.082  0.1541E+02  0.3761E+02
  -4.082  0.1540E+02  0.3761E+02
  -4.082  0.1540E+02  0.3761E+02
  -4.082  0.1540E+02  0.3761E+02
  -4.082  0.1540E+02  0.3762E+02
  -4.082  0.1539E+02  0.3762E+02
  -4.082  0.1539E+02  0.3762E+02
  -4.081  0.1539E+02  0.3762E+02
  -4.081  0.1539E+02  0.3762E+02
  -4.081  0.1538E+02  0.3762E+02
  -4.081  0.1538E+02  0.3763E+02
  -4.081  0.1538E+02  0.3763E+02
  -4.081  0.1537E+02  0.3763E+02
  -4.081  0.1537E+02  0.3763E+02
  -4.081  0.1537E+02  0.3763E+02
  -4.081  0.1537E+02  0.3763E+02
  -4.081  0.1536E+02  0.3763E+02
  -4.080  0.1536E+02  0.3764E+02
  -4.080  0.1536E+02  0.3764E+02
  -4.080  0.1536E+02  0.3764E+02
  -4.080  0.1535E+02  0.3764E+02
  -4.080  0.1535E+02  0.3764E+02
  -4.080  0.1535E+02  0.3764E+02
  -4.080  0.1534E+02  0.3765E+02
  -4.080  0.1534E+02  0.3765E+02
  -4.080  0.1534E+02  0.3765E+02
  -4.080  0.1534E+02  0.3765E+02
  -4.079  0.1533E+02  0.3765E+02
  -4.079  0.1533E+02  0.3765E+02
  -4.079  0.1533E+02  0.3765E+02
  -4.079  0.1533E+02  0.3766E+02
  -4.079  0.1532E+02  0.3766E+02
  -4.079  0.1532E+02  0.3766E+02
  -4.079  0.1532E+02  0.3766E+02
  -4.079  0.1532E+02  0.3766E+02
  -4.079  0.1531E+02  0.3766E+02
  -4.079  0.1531E+02  0.3767E+02
  -4.078  0.1531E+02  0.3767E+02
  -4.078  0.1530E+02  0.3767E+02
  -4.078  0.1530E+02  0.3767E+02
  -4.078  0.1530E+02  0.3767E+02
  -4.078  0.1530E+02  0.3767E+02
  -4.078  0.1529E+02  0.3767E+02
  -4.078  0.1529E+02  0.3768E+02
  -4.078  0.1529E+02  0.3768E+02
  -4.078  0.1529E+02  0.3768E+02
  -4.077  0.1528E+02  0.3768E+02
  -4.077  0.1528E+02  0.3768E+02
  -4.077  0.1528E+02  0.3768E+02
  -4.077  0.1527E+02  0.3768E+02
  -4.077  0.1527E+02  0.3769E+02
  -4.077  0.1527E+02  0.3769E+02
  -4.077  0.1527E+02  0.3769E+02
  -4.077  0.1526E+02  0.3769E+02
  -4.077  0.1526E+02  0.3769E+02
  -4.077  0.1526E+02  0.3769E+02
  -4.077  0.1526E+02  0.3770E+02
  -4.076  0.1525E+02  0.3770E+02
  -4.076  0.1525E+02  0.3770E+02
  -4.076  0.1525E+02  0.3770E+02
  -4.076  0.1525E+02  0.3770E+02
  -4.076  0.1524E+02  0.3770E+02
  -4.076  0.1524E+02  0.3770E+02
  -4.076  0.1524E+02  0.3771E+02
  -4.076  0.1523E+02  0.3771E+02
  -4.076  0.1523E+02  0.3771E+02
  -4.075  0.1523E+02  0.3771E+02
  -4.075  0.1523E+02  0.3771E+02
  -4.075  0.1522E+02  0.3771E+02
  -4.075  0.1522E+02  0.3772E+02
  -4.075  0.1522E+02  0.3772E+02
  -4.075  0.1522E+02  0.3772E+02
  -4.075  0.1521E+02  0.3772E+02
  -4.075  0.1521E+02  0.3772E+02
  -4.075  0.1521E+02  0.3772E+02
  -4.075  0.1521E+02  0.3772E+02
  -4.074  0.1520E+02  0.3773E+02
  -4.074  0.1520E+02  0.3773E+02
  -4.074  0.1520E+02  0.3773E+02
  -4.074  0.1519E+02  0.3773E+02
  -4.074  0.1519E+02  0.3773E+02
  -4.074  0.1519E+02  0.3773E+02
  -4.074  0.1519E+02  0.3774E+02
  -4.074  0.1518E+02  0.3774E+02
  -4.074  0.1518E+02  0.3774E+02
  -4.074  0.1518E+02  0.3774E+02
  -4.074  0.1518E+02  0.3774E+02
  -4.073  0.1517E+02  0.3774E+02
  -4.073  0.1517E+02  0.3774E+02
  -4.073  0.1517E+02  0.3775E+02
  -4.073  0.1517E+02  0.3775E+02
  -4.073  0.1516E+02  0.3775E+02
  -4.073  0.1516E+02  0.3775E+02
  -4.073  0.1516E+02  0.3775E+02
  -4.073  0.1515E+02  0.3775E+02
  -4.073  0.1515E+02  0.3775E+02
  -4.073  0.1515E+02  0.3776E+02
  -4.072  0.1515E+02  0.3776E+02
  -4.072  0.1514E+02  0.3776E+02
  -4.072  0.1514E+02  0.3776E+02
  -4.072  0.1514E+02  0.3776E+02
  -4.072  0.1514E+02  0.3776E+02
  -4.072  0.1513E+02  0.3777E+02
  -4.072  0.1513E+02  0.3777E+02
  -4.072  0.1513E+02  0.3777E+02
  -4.072  0.1513E+02  0.3777E+02
  -4.071  0.1512E+02  0.3777E+02
  -4.071  0.1512E+02  0.3777E+02
  -4.071  0.1512E+02  0.3777E+02
  -4.071  0.1511E+02  0.3778E+02
  -4.071  0.1511E+02  0.3778E+02
  -4.071  0.1511E+02  0.3778E+02
  -4.071  0.1511E+02  0.3778E+02
  -4.071  0.1510E+02  0.3778E+02
  -4.071  0.1510E+02  0.3778E+02
  -4.071  0.1510E+02  0.3779E+02
  -4.071  0.1510E+02  0.3779E+02
  -4.070  0.1509E+02  0.3779E+02
  -4.070  0.1509E+02  0.3779E+02
  -4.070  0.1509E+02  0.3779E+02
  -4.070  0.1509E+02  0.3779E+02
  -4.070  0.1508E+02  0.3779E+02
  -4.070  0.1508E+02  0.3780E+02
  -4.070  0.1508E+02  0.3780E+02
  -4.070  0.1507E+02  0.3780E+02
  -4.070  0.1507E+02  0.3780E+02
  -4.070  0.1507E+02  0.3780E+02
  -4.069  0.1507E+02  0.3780E+02
  -4.069  0.1506E+02  0.3780E+02
  -4.069  0.1506E+02  0.3781E+02
  -4.069  0.1506E+02  0.3781E+02
  -4.069  0.1506E+02  0.3781E+02
  -4.069  0.1505E+02  0.3781E+02
  -4.069  0.1505E+02  0.3781E+02
  -4.069  0.1505E+02  0.3781E+02
  -4.069  0.1505E+02  0.3782E+02
  -4.069  0.1504E+02  0.3782E+02
  -4.068  0.1504E+02  0.3782E+02
  -4.068  0.1504E+02  0.3782E+02
  -4.068  0.1503E+02  0.3782E+02
  -4.068  0.1503E+02  0.3782E+02
  -4.068  0.1503E+02  0.3782E+02
  -4.068  0.1503E+02  0.3783E+02
  -4.068  0.1502E+02  0.3783E+02
  -4.068  0.1502E+02  0.3783E+02
  -4.068  0.1502E+02  0.3783E+02
  -4.067  0.1502E+02  0.3783E+02
  -4.067  0.1501E+02  0.3783E+02
  -4.067  0.1501E+02  0.3783E+02
  -4.067  0.1501E+02  0.3784E+02
  -4.067  0.1501E+02  0.3784E+02
  -4.067  0.1500E+02  0.3784E+02
  -4.067  0.1500E+02  0.3784E+02
  -4.067  0.1500E+02  0.3784E+02
  -4.067  0.1499E+02  0.3784E+02
  -4.067  0.1499E+02  0.3785E+02
  -4.067  0.1499E+02  0.3785E+02
  -4.066  0.1499E+02  0.3785E+02
  -4.066  0.1498E+02  0.3785E+02
  -4.066  0.1498E+02  0.3785E+02
  -4.066  0.1498E+02  0.3785E+02
  -4.066  0.1498E+02  0.3785E+02
  -4.066  0.1497E+02  0.3786E+02
  -4.066  0.1497E+02  0.3786E+02
  -4.066  0.1497E+02  0.3786E+02
  -4.066  0.1497E+02  0.3786E+02
  -4.066  0.1496E+02  0.3786E+02
  -4.065  0.1496E+02  0.3786E+02
  -4.065  0.1496E+02  0.3786E+02
  -4.065  0.1496E+02  0.3787E+02
  -4.065  0.1495E+02  0.3787E+02
  -4.065  0.1495E+02  0.3787E+02
  -4.065  0.1495E+02  0.3787E+02
  -4.065  0.1494E+02  0.3787E+02
  -4.065  0.1494E+02  0.3787E+02
  -4.065  0.1494E+02  0.3788E+02
  -4.064  0.1494E+02  0.3788E+02
  -4.064  0.1493E+02  0.3788E+02
  -4.064  0.1493E+02  0.3788E+02
  -4.064  0.1493E+02  0.3788E+02
  -4.064  0.1493E+02  0.3788E+02
  -4.064  0.1492E+02  0.3788E+02
  -4.064  0.1492E+02  0.3789E+02
  -4.064  0.1492E+02  0.3789E+02
  -4.064  0.1492E+02  0.3789E+02
  -4.064  0.1491E+02  0.3789E+02
  -4.063  0.1491E+02  0.3789E+02
  -4.063  0.1491E+02  0.3789E+02
  -4.063  0.1491E+02  0.3789E+02
  -4.063  0.1490E+02  0.3790E+02
  -4.063  0.1490E+02  0.3790E+02
  -4.063  0.1490E+02  0.3790E+02
  -4.063  0.1489E+02  0.3790E+02
  -4.063  0.1489E+02  0.3790E+02
  -4.063  0.1489E+02  0.3790E+02
  -4.063  0.1489E+02  0.3791E+02
  -4.062  0.1488E+02  0.3791E+02
  -4.062  0.1488E+02  0.3791E+02
  -4.062  0.1488E+02  0.3791E+02
  -4.062  0.1488E+02  0.3791E+02
  -4.062  0.1487E+02  0.3791E+02
  -4.062  0.1487E+02  0.3791E+02
  -4.062  0.1487E+02  0.3792E+02
  -4.062  0.1487E+02  0.3792E+02
  -4.062  0.1486E+02  0.3792E+02
  -4.062  0.1486E+02  0.3792E+02
  -4.062  0.1486E+02  0.3792E+02
  -4.061  0.1486E+02  0.3792E+02
  -4.061  0.1485E+02  0.3792E+02
  -4.061  0.1485E+02  0.3793E+02
  -4.061  0.1485E+02  0.3793E+02
  -4.061  0.1484E+02  0.3793E+02
  -4.061  0.1484E+02  0.3793E+02
  -4.061  0.1484E+02  0.3793E+02
  -4.061  0.1484E+02  0.3793E+02
  -4.061  0.1483E+02  0.3793E+02
  -4.061  0.1483E+02  0.3794E+02
  -4.060  0.1483E+02  0.3794E+02
  -4.060  0.1483E+02  0.3794E+02
  -4.060  0.1482E+02  0.3794E+02
  -4.060  0.1482E+02  0.3794E+02
  -4.060  0.1482E+02  0.3794E+02
  -4.060  0.1482E+02  0.3795E+02
  -4.060  0.1481E+02  0.3795E+02
  -4.060  0.1481E+02  0.3795E+02
  -4.060  0.1481E+02  0.3795E+02
  -4.059  0.1481E+02  0.3795E+02
  -4.059  0.1480E+02  0.3795E+02
  -4.059  0.1480E+02  0.3795E+02
  -4.059  0.1480E+02  0.3796E+02
  -4.059  0.1479E+02  0.3796E+02
  -4.059  0.1479E+02  0.3796E+02
  -4.059  0.1479E+02  0.3796E+02
  -4.059  0.1479E+02  0.3796E+02
  -4.059  0.1478E+02  0.3796E+02
  -4.059  0.1478E+02  0.3796E+02
  -4.059  0.1478E+02  0.3797E+02
  -4.058  0.1478E+02  0.3797E+02
  -4.058  0.1477E+02  0.3797E+02
  -4.058  0.1477E+02  0.3797E+02
  -4.058  0.1477E+02  0.3797E+02
  -4.058  0.1477E+02  0.3797E+02
  -4.058  0.1476E+02  0.3797E+02
  -4.058  0.1476E+02  0.3798E+02
  -4.058  0.1476E+02  0.3798E+02
  -4.058  0.1476E+02  0.3798E+02
  -4.058  0.1475E+02  0.3798E+02
  -4.057  0.1475E+02  0.3798E+02
  -4.057  0.1475E+02  0.3798E+02
  -4.057  0.1475E+02  0.3799E+02
  -4.057  0.1474E+02  0.3799E+02
  -4.057  0.1474E+02  0.3799E+02
  -4.057  0.1474E+02  0.3799E+02
  -4.057  0.1473E+02  0.3799E+02
  -4.057  0.1473E+02  0.3799E+02
  -4.057  0.1473E+02  0.3799E+02
  -4.056  0.1473E+02  0.3800E+02
  -4.056  0.1472E+02  0.3800E+02
  -4.056  0.1472E+02  0.3800E+02
  -4.056  0.1472E+02  0.3800E+02
  -4.056  0.1472E+02  0.3800E+02
  -4.056  0.1471E+02  0.3800E+02
  -4.056  0.1471E+02  0.3800E+02
  -4.056  0.1471E+02  0.3801E+02
  -4.056  0.1471E+02  0.3801E+02
  -4.056  0.1470E+02  0.3801E+02
  -4.056  0.1470E+02  0.3801E+02
  -4.055  0.1470E+02  0.3801E+02
  -4.055  0.1470E+02  0.3801E+02
  -4.055  0.1469E+02  0.3801E+02
  -4.055  0.1469E+02  0.3802E+02
  -4.055  0.1469E+02  0.3802E+02
  -4.055  0.1469E+02  0.3802E+02
  -4.055  0.1468E+02  0.3802E+02
  -4.055  0.1468E+02  0.3802E+02
  -4.055  0.1468E+02  0.3802E+02
  -4.054  0.1467E+02  0.3802E+02
  -4.054  0.1467E+02  0.3803E+02
  -4.054  0.1467E+02  0.3803E+02
  -4.054  0.1467E+02  0.3803E+02
  -4.054  0.1466E+02  0.3803E+02
  -4.054  0.1466E+02  0.3803E+02
  -4.054  0.1466E+02  0.3803E+02
  -4.054  0.1466E+02  0.3804E+02
  -4.054  0.1465E+02  0.3804E+02
  -4.054  0.1465E+02  0.3804E+02
  -4.053  0.1465E+02  0.3804E+02
  -4.053  0.1465E+02  0.3804E+02
  -4.053  0.1464E+02  0.3804E+02
  -4.053  0.1464E+02  0.3804E+02
  -4.053  0.1464E+02  0.3805E+02
  -4.053  0.1464E+02  0.3805E+02
  -4.053  0.1463E+02  0.3805E+02
  -4.053  0.1463E+02  0.3805E+02
  -4.053  0.1463E+02  0.3805E+02
  -4.053  0.1463E+02  0.3805E+02
  -4.052  0.1462E+02  0.3805E+02
  -4.052  0.1462E+02  0.3806E+02
  -4.052  0.1462E+02  0.3806E+02
  -4.052  0.1461E+02  0.3806E+02
  -4.052  0.1461E+02  0.3806E+02
  -4.052  0.1461E+02  0.3806E+02
  -4.052  0.1461E+02  0.3806E+02
  -4.052  0.1460E+02  0.3806E+02
  -4.052  0.1460E+02  0.3807E+02
  -4.052  0.1460E+02  0.3807E+02
  -4.051  0.1460E+02  0.3807E+02
  -4.051  0.1459E+02  0.3807E+02
  -4.051  0.1459E+02  0.3807E+02
  -4.051  0.1459E+02  0.3807E+02
  -4.051  0.1459E+02  0.3807E+02
  -4.051  0.1458E+02  0.3808E+02
  -4.051  0.1458E+02  0.3808E+02
  -4.051  0.1458E+02  0.3808E+02
  -4.051  0.1458E+02  0.3808E+02
  -4.051  0.1457E+02  0.3808E+02
  -4.051  0.1457E+02  0.3808E+02
  -4.050  0.1457E+02  0.3808E+02
  -4.050  0.1457E+02  0.3809E+02
  -4.050  0.1456E+02  0.3809E+02
  -4.050  0.1456E+02  0.3809E+02
  -4.050  0.1456E+02  0.3809E+02
  -4.050  0.1456E+02  0.3809E+02
  -4.050  0.1455E+02  0.3809E+02
  -4.050  0.1455E+02  0.3809E+02
  -4.050  0.1455E+02  0.3810E+02
  -4.050  0.1455E+02  0.3810E+02
  -4.049  0.1454E+02  0.3810E+02
  -4.049  0.1454E+02  0.3810E+02
  -4.049  0.1454E+02  0.3810E+02
  -4.049  0.1453E+02  0.3810E+02
  -4.049  0.1453E+02  0.3811E+02
  -4.049  0.1453E+02  0.3811E+02
  -4.049  0.1453E+02  0.3811E+02
  -4.049  0.1452E+02  0.3811E+02
  -4.049  0.1452E+02  0.3811E+02
  -4.049  0.1452E+02  0.3811E+02
  -4.048  0.1452E+02  0.3811E+02
  -4.048  0.1451E+02  0.3812E+02
  -4.048  0.1451E+02  0.3812E+02
  -4.048  0.1451E+02  0.3812E+02
  -4.048  0.1451E+02  0.3812E+02
  -4.048  0.1450E+02  0.3812E+02
  -4.048  0.1450E+02  0.3812E+02
  -4.048  0.1450E+02  0.3812E+02
  -4.048  0.1450E+02  0.3813E+02
  -4.048  0.1449E+02  0.3813E+02
  -4.047  0.1449E+02  0.3813E+02
  -4.047  0.1449E+02  0.3813E+02
  -4.047  0.1449E+02  0.3813E+02
  -4.047  0.1448E+02  0.3813E+02
  -4.047  0.1448E+02  0.3813E+02
  -4.047  0.1448E+02  0.3814E+02
  -4.047  0.1448E+02  0.3814E+02
  -4.047  0.1447E+02  0.3814E+02
  -4.047  0.1447E+02  0.3814E+02
  -4.046  0.1447E+02  0.3814E+02
  -4.046  0.1447E+02  0.3814E+02
  -4.046  0.1446E+02  0.3814E+02
  -4.046  0.1446E+02  0.3815E+02
  -4.046  0.1446E+02  0.3815E+02
  -4.046  0.1445E+02  0.3815E+02
  -4.046  0.1445E+02  0.3815E+02
  -4.046  0.1445E+02  0.3815E+02
  -4.046  0.1445E+02  0.3815E+02
  -4.046  0.1444E+02  0.3815E+02
  -4.045  0.1444E+02  0.3816E+02
  -4.045  0.1444E+02  0.3816E+02
  -4.045  0.1444E+02  0.3816E+02
  -4.045  0.1443E+02  0.3816E+02
  -4.045  0.1443E+02  0.3816E+02
  -4.045  0.1443E+02  0.3816E+02
  -4.045  0.1443E+02  0.3816E+02
  -4.045  0.1442E+02  0.3817E+02
  -4.045  0.1442E+02  0.3817E+02
  -4.045  0.1442E+02  0.3817E+02
  -4.045  0.1442E+02  0.3817E+02
  -4.044  0.1441E+02  0.3817E+02
  -4.044  0.1441E+02  0.3817E+02
  -4.044  0.1441E+02  0.3817E+02
  -4.044  0.1441E+02  0.3818E+02
  -4.044  0.1440E+02  0.3818E+02
  -4.044  0.1440E+02  0.3818E+02
  -4.044  0.1440E+02  0.3818E+02
  -4.044  0.1440E+02  0.3818E+02
  -4.044  0.1439E+02  0.3818E+02
  -4.044  0.1439E+02  0.3818E+02
  -4.043  0.1439E+02  0.3819E+02
  -4.043  0.1439E+02  0.3819E+02
  -4.043  0.1438E+02  0.3819E+02
  -4.043  0.1438E+02  0.3819E+02
  -4.043  0.1438E+02  0.3819E+02
  -4.043  0.1438E+02  0.3819E+02
  -4.043  0.1437E+02  0.3819E+02
  -4.043  0.1437E+02  0.3820E+02
  -4.043  0.1437E+02  0.3820E+02
  -4.043  0.1437E+02  0.3820E+02
  -4.042  0.1436E+02  0.3820E+02
  -4.042  0.1436E+02  0.3820E+02
  -4.042  0.1436E+02  0.3820E+02
  -4.042  0.1435E+02  0.3820E+02
  -4.042  0.1435E+02  0.3821E+02
  -4.042  0.1435E+02  0.3821E+02
  -4.042  0.1435E+02  0.3821E+02
  -4.042  0.1434E+02  0.3821E+02
  -4.042  0.1434E+02  0.3821E+02
  -4.041  0.1434E+02  0.3821E+02
  -4.041  0.1434E+02  0.3821E+02
  -4.041  0.1433E+02  0.3822E+02
  -4.041  0.1433E+02  0.3822E+02
  -4.041  0.1433E+02  0.3822E+02
  -4.041  0.1433E+02  0.3822E+02
  -4.041  0.1432E+02  0.3822E+02
  -4.041  0.1432E+02  0.3822E+02
  -4.041  0.1432E+02  0.3822E+02
  -4.041  0.1432E+02  0.3823E+02
  -4.040  0.1431E+02  0.3823E+02
  -4.040  0.1431E+02  0.3823E+02
  -4.040  0.1431E+02  0.3823E+02
  -4.040  0.1431E+02  0.3823E+02
  -4.040  0.1430E+02  0.3823E+02
  -4.040  0.1430E+02  0.3823E+02
  -4.040  0.1430E+02  0.3824E+02
  -4.040  0.1430E+02  0.3824E+02
  -4.040  0.1429E+02  0.3824E+02
  -4.040  0.1429E+02  0.3824E+02
  -4.040  0.1429E+02  0.3824E+02
  -4.039  0.1429E+02  0.3824E+02
  -4.039  0.1428E+02  0.3824E+02
  -4.039  0.1428E+02  0.3825E+02
  -4.039  0.1428E+02  0.3825E+02
  -4.039  0.1428E+02  0.3825E+02
  -4.039  0.1427E+02  0.3825E+02
  -4.039  0.1427E+02  0.3825E+02
  -4.039  0.1427E+02  0.3825E+02
  -4.039  0.1427E+02  0.3825E+02
  -4.038  0.1426E+02  0.3826E+02
  -4.038  0.1426E+02  0.3826E+02
  -4.038  0.1426E+02  0.3826E+02
  -4.038  0.1426E+02  0.3826E+02
  -4.038  0.1425E+02  0.3826E+02
  -4.038  0.1425E+02  0.3826E+02
  -4.038  0.1425E+02  0.3826E+02
  -4.038  0.1425E+02  0.3827E+02
  -4.038  0.1424E+02  0.3827E+02
  -4.038  0.1424E+02  0.3827E+02
  -4.038  0.1424E+02  0.3827E+02
  -4.037  0.1424E+02  0.3827E+02
  -4.037  0.1423E+02  0.3827E+02
  -4.037  0.1423E+02  0.3827E+02
  -4.037  0.1423E+02  0.3828E+02
  -4.037  0.1423E+02  0.3828E+02
  -4.037  0.1422E+02  0.3828E+02
  -4.037  0.1422E+02  0.3828E+02
  -4.037  0.1422E+02  0.3828E+02
  -4.037  0.1421E+02  0.3828E+02
  -4.037  0.1421E+02  0.3828E+02
  -4.036  0.1421E+02  0.3829E+02
  -4.036  0.1421E+02  0.3829E+02
  -4.036  0.1420E+02  0.3829E+02
  -4.036  0.1420E+02  0.3829E+02
  -4.036  0.1420E+02  0.3829E+02
  -4.036  0.1420E+02  0.3829E+02
  -4.036  0.1419E+02  0.3829E+02
  -4.036  0.1419E+02  0.3830E+02
  -4.036  0.1419E+02  0.3830E+02
  -4.035  0.1419E+02  0.3830E+02
  -4.035  0.1418E+02  0.3830E+02
  -4.035  0.1418E+02  0.3830E+02
  -4.035  0.1418E+02  0.3830E+02
  -4.035  0.1418E+02  0.3830E+02
  -4.035  0.1417E+02  0.3831E+02
  -4.035  0.1417E+02  0.3831E+02
  -4.035  0.1417E+02  0.3831E+02
  -4.035  0.1417E+02  0.3831E+02
  -4.035  0.1416E+02  0.3831E+02
  -4.034  0.1416E+02  0.3831E+02
  -4.034  0.1416E+02  0.3831E+02
  -4.034  0.1416E+02  0.3832E+02
  -4.034  0.1415E+02  0.3832E+02
  -4.034  0.1415E+02  0.3832E+02
  -4.034  0.1415E+02  0.3832E+02
  -4.034  0.1415E+02  0.3832E+02
  -4.034  0.1414E+02  0.3832E+02
  -4.034  0.1414E+02  0.3832E+02
  -4.034  0.1414E+02  0.3833E+02
  -4.034  0.1414E+02  0.3833E+02
  -4.033  0.1413E+02  0.3833E+02
  -4.033  0.1413E+02  0.3833E+02
  -4.033  0.1413E+02  0.3833E+02
  -4.033  0.1413E+02  0.3833E+02
  -4.033  0.1412E+02  0.3833E+02
  -4.033  0.1412E+02  0.3834E+02
  -4.033  0.1412E+02  0.3834E+02
  -4.033  0.1412E+02  0.3834E+02
  -4.033  0.1411E+02  0.3834E+02
  -4.033  0.1411E+02  0.3834E+02
  -4.032  0.1411E+02  0.3834E+02
  -4.032  0.1411E+02  0.3834E+02
  -4.032  0.1410E+02  0.3835E+02
  -4.032  0.1410E+02  0.3835E+02
  -4.032  0.1410E+02  0.3835E+02
  -4.032  0.1410E+02  0.3835E+02
  -4.032  0.1409E+02  0.3835E+02
  -4.032  0.1409E+02  0.3835E+02
  -4.032  0.1409E+02  0.3835E+02
  -4.032  0.1409E+02  0.3836E+02
  -4.031  0.1408E+02  0.3836E+02
  -4.031  0.1408E+02  0.3836E+02
  -4.031  0.1408E+02  0.3836E+02
  -4.031  0.1408E+02  0.3836E+02
  -4.031  0.1407E+02  0.3836E+02
  -4.031  0.1407E+02  0.3836E+02
  -4.031  0.1407E+02  0.3837E+02
  -4.031  0.1407E+02  0.3837E+02
  -4.031  0.1406E+02  0.3837E+02
  -4.030  0.1406E+02  0.3837E+02
  -4.030  0.1406E+02  0.3837E+02
  -4.030  0.1406E+02  0.3837E+02
  -4.030  0.1405E+02  0.3837E+02
  -4.030  0.1405E+02  0.3838E+02
  -4.030  0.1405E+02  0.3838E+02
  -4.030  0.1405E+02  0.3838E+02
  -4.030  0.1404E+02  0.3838E+02
  -4.030  0.1404E+02  0.3838E+02
  -4.030  0.1404E+02  0.3838E+02
  -4.029  0.1404E+02  0.3838E+02
  -4.029  0.1403E+02  0.3838E+02
  -4.029  0.1403E+02  0.3839E+02
  -4.029  0.1403E+02  0.3839E+02
  -4.029  0.1403E+02  0.3839E+02
  -4.029  0.1402E+02  0.3839E+02
  -4.029  0.1402E+02  0.3839E+02
  -4.029  0.1402E+02  0.3839E+02
  -4.029  0.1402E+02  0.3839E+02
  -4.029  0.1401E+02  0.3840E+02
  -4.029  0.1401E+02  0.3840E+02
  -4.028  0.1401E+02  0.3840E+02
  -4.028  0.1401E+02  0.3840E+02
  -4.028  0.1400E+02  0.3840E+02
  -4.028  0.1400E+02  0.3840E+02
  -4.028  0.1400E+02  0.3840E+02
  -4.028  0.1400E+02  0.3841E+02
  -4.028  0.1399E+02  0.3841E+02
  -4.028  0.1399E+02  0.3841E+02
  -4.028  0.1399E+02  0.3841E+02
  -4.027  0.1399E+02  0.3841E+02
  -4.027  0.1398E+02  0.3841E+02
  -4.027  0.1398E+02  0.3841E+02
  -4.027  0.1398E+02  0.3842E+02
  -4.027  0.1398E+02  0.3842E+02
  -4.027  0.1397E+02  0.3842E+02
  -4.027  0.1397E+02  0.3842E+02
  -4.027  0.1397E+02  0.3842E+02
  -4.027  0.1397E+02  0.3842E+02
  -4.027  0.1396E+02  0.3842E+02
  -4.027  0.1396E+02  0.3843E+02
  -4.026  0.1396E+02  0.3843E+02
  -4.026  0.1396E+02  0.3843E+02
  -4.026  0.1395E+02  0.3843E+02
  -4.026  0.1395E+02  0.3843E+02
  -4.026  0.1395E+02  0.3843E+02
  -4.026  0.1395E+02  0.3843E+02
  -4.026  0.1394E+02  0.3844E+02
  -4.026  0.1394E+02  0.3844E+02
  -4.026  0.1394E+02  0.3844E+02
  -4.026  0.1394E+02  0.3844E+02
  -4.025  0.1393E+02  0.3844E+02
  -4.025  0.1393E+02  0.3844E+02
  -4.025  0.1393E+02  0.3844E+02
  -4.025  0.1393E+02  0.3845E+02
  -4.025  0.1392E+02  0.3845E+02
  -4.025  0.1392E+02  0.3845E+02
  -4.025  0.1392E+02  0.3845E+02
  -4.025  0.1392E+02  0.3845E+02
  -4.025  0.1391E+02  0.3845E+02
  -4.024  0.1391E+02  0.3845E+02
  -4.024  0.1391E+02  0.3845E+02
  -4.024  0.1391E+02  0.3846E+02
  -4.024  0.1390E+02  0.3846E+02
  -4.024  0.1390E+02  0.3846E+02
  -4.024  0.1390E+02  0.3846E+02
  -4.024  0.1390E+02  0.3846E+02
  -4.024  0.1389E+02  0.3846E+02
  -4.024  0.1389E+02  0.3846E+02
  -4.024  0.1389E+02  0.3847E+02
  -4.023  0.1389E+02  0.3847E+02
  -4.023  0.1388E+02  0.3847E+02
  -4.023  0.1388E+02  0.3847E+02
  -4.023  0.1388E+02  0.3847E+02
  -4.023  0.1388E+02  0.3847E+02
  -4.023  0.1387E+02  0.3847E+02
  -4.023  0.1387E+02  0.3848E+02
  -4.023  0.1387E+02  0.3848E+02
  -4.023  0.1387E+02  0.3848E+02
  -4.023  0.1386E+02  0.3848E+02
  -4.022  0.1386E+02  0.3848E+02
  -4.022  0.1386E+02  0.3848E+02
  -4.022  0.1386E+02  0.3848E+02
  -4.022  0.1385E+02  0.3849E+02
  -4.022  0.1385E+02  0.3849E+02
  -4.022  0.1385E+02  0.3849E+02
  -4.022  0.1385E+02  0.3849E+02
  -4.022  0.1384E+02  0.3849E+02
  -4.022  0.1384E+02  0.3849E+02
  -4.022  0.1384E+02  0.3849E+02
  -4.022  0.1384E+02  0.3850E+02
  -4.021  0.1383E+02  0.3850E+02
  -4.021  0.1383E+02  0.3850E+02
  -4.021  0.1383E+02  0.3850E+02
  -4.021  0.1383E+02  0.3850E+02
  -4.021  0.1382E+02  0.3850E+02
  -4.021  0.1382E+02  0.3850E+02
  -4.021  0.1382E+02  0.3850E+02
  -4.021  0.1382E+02  0.3851E+02
  -4.021  0.1381E+02  0.3851E+02
  -4.021  0.1381E+02  0.3851E+02
  -4.020  0.1381E+02  0.3851E+02
  -4.020  0.1381E+02  0.3851E+02
  -4.020  0.1380E+02  0.3851E+02
  -4.020  0.1380E+02  0.3851E+02
  -4.020  0.1380E+02  0.3852E+02
  -4.020  0.1380E+02  0.3852E+02
  -4.020  0.1379E+02  0.3852E+02
  -4.020  0.1379E+02  0.3852E+02
  -4.020  0.1379E+02  0.3852E+02
  -4.019  0.1379E+02  0.3852E+02
  -4.019  0.1378E+02  0.3852E+02
  -4.019  0.1378E+02  0.3853E+02
  -4.019  0.1378E+02  0.3853E+02
  -4.019  0.1378E+02  0.3853E+02
  -4.019  0.1378E+02  0.3853E+02
  -4.019  0.1377E+02  0.3853E+02
  -4.019  0.1377E+02  0.3853E+02
  -4.019  0.1377E+02  0.3853E+02
  -4.019  0.1377E+02  0.3854E+02
  -4.018  0.1376E+02  0.3854E+02
  -4.018  0.1376E+02  0.3854E+02
  -4.018  0.1376E+02  0.3854E+02
  -4.018  0.1376E+02  0.3854E+02
  -4.018  0.1375E+02  0.3854E+02
  -4.018  0.1375E+02  0.3854E+02
  -4.018  0.1375E+02  0.3854E+02
  -4.018  0.1375E+02  0.3855E+02
  -4.018  0.1374E+02  0.3855E+02
  -4.018  0.1374E+02  0.3855E+02
  -4.018  0.1374E+02  0.3855E+02
  -4.017  0.1374E+02  0.3855E+02
  -4.017  0.1373E+02  0.3855E+02
  -4.017  0.1373E+02  0.3855E+02
  -4.017  0.1373E+02  0.3856E+02
  -4.017  0.1373E+02  0.3856E+02
  -4.017  0.1372E+02  0.3856E+02
  -4.017  0.1372E+02  0.3856E+02
  -4.017  0.1372E+02  0.3856E+02
  -4.017  0.1372E+02  0.3856E+02
  -4.016  0.1371E+02  0.3856E+02
  -4.016  0.1371E+02  0.3857E+02
  -4.016  0.1371E+02  0.3857E+02
  -4.016  0.1371E+02  0.3857E+02
  -4.016  0.1370E+02  0.3857E+02
  -4.016  0.1370E+02  0.3857E+02
  -4.016  0.1370E+02  0.3857E+02
  -4.016  0.1370E+02  0.3857E+02
  -4.016  0.1369E+02  0.3857E+02
  -4.016  0.1369E+02  0.3858E+02
  -4.016  0.1369E+02  0.3858E+02
  -4.015  0.1369E+02  0.3858E+02
  -4.015  0.1368E+02  0.3858E+02
  -4.015  0.1368E+02  0.3858E+02
  -4.015  0.1368E+02  0.3858E+02
  -4.015  0.1368E+02  0.3858E+02
  -4.015  0.1367E+02  0.3859E+02
  -4.015  0.1367E+02  0.3859E+02
  -4.015  0.1367E+02  0.3859E+02
  -4.015  0.1367E+02  0.3859E+02
  -4.015  0.1366E+02  0.3859E+02
  -4.014  0.1366E+02  0.3859E+02
  -4.014  0.1366E+02  0.3859E+02
  -4.014  0.1366E+02  0.3860E+02
  -4.014  0.1365E+02  0.3860E+02
  -4.014  0.1365E+02  0.3860E+02
  -4.014  0.1365E+02  0.3860E+02
  -4.014  0.1365E+02  0.3860E+02
  -4.014  0.1365E+02  0.3860E+02
  -4.014  0.1364E+02  0.3860E+02
  -4.014  0.1364E+02  0.3860E+02
  -4.013  0.1364E+02  0.3861E+02
  -4.013  0.1364E+02  0.3861E+02
  -4.013  0.1363E+02  0.3861E+02
  -4.013  0.1363E+02  0.3861E+02
  -4.013  0.1363E+02  0.3861E+02
  -4.013  0.1363E+02  0.3861E+02
  -4.013  0.1362E+02  0.3861E+02
  -4.013  0.1362E+02  0.3862E+02
  -4.013  0.1362E+02  0.3862E+02
  -4.012  0.1362E+02  0.3862E+02
  -4.012  0.1361E+02  0.3862E+02
  -4.012  0.1361E+02  0.3862E+02
  -4.012  0.1361E+02  0.3862E+02
  -4.012  0.1361E+02  0.3862E+02
  -4.012  0.1360E+02  0.3863E+02
  -4.012  0.1360E+02  0.3863E+02
  -4.012  0.1360E+02  0.3863E+02
  -4.012  0.1360E+02  0.3863E+02
  -4.012  0.1359E+02  0.3863E+02
  -4.011  0.1359E+02  0.3863E+02
  -4.011  0.1359E+02  0.3863E+02
  -4.011  0.1359E+02  0.3863E+02
  -4.011  0.1358E+02  0.3864E+02
  -4.011  0.1358E+02  0.3864E+02
  -4.011  0.1358E+02  0.3864E+02
  -4.011  0.1358E+02  0.3864E+02
  -4.011  0.1357E+02  0.3864E+02
  -4.011  0.1357E+02  0.3864E+02
  -4.011  0.1357E+02  0.3864E+02
  -4.011  0.1357E+02  0.3865E+02
  -4.010  0.1356E+02  0.3865E+02
  -4.010  0.1356E+02  0.3865E+02
  -4.010  0.1356E+02  0.3865E+02
  -4.010  0.1356E+02  0.3865E+02
  -4.010  0.1356E+02  0.3865E+02
  -4.010  0.1355E+02  0.3865E+02
  -4.010  0.1355E+02  0.3866E+02
  -4.010  0.1355E+02  0.3866E+02
  -4.010  0.1355E+02  0.3866E+02
  -4.010  0.1354E+02  0.3866E+02
  -4.009  0.1354E+02  0.3866E+02
  -4.009  0.1354E+02  0.3866E+02
  -4.009  0.1354E+02  0.3866E+02
  -4.009  0.1353E+02  0.3866E+02
  -4.009  0.1353E+02  0.3867E+02
  -4.009  0.1353E+02  0.3867E+02
  -4.009  0.1353E+02  0.3867E+02
  -4.009  0.1352E+02  0.3867E+02
  -4.009  0.1352E+02  0.3867E+02
  -4.008  0.1352E+02  0.3867E+02
  -4.008  0.1352E+02  0.3867E+02
  -4.008  0.1351E+02  0.3868E+02
  -4.008  0.1351E+02  0.3868E+02
  -4.008  0.1351E+02  0.3868E+02
  -4.008  0.1351E+02  0.3868E+02
  -4.008  0.1350E+02  0.3868E+02
  -4.008  0.1350E+02  0.3868E+02
  -4.008  0.1350E+02  0.3868E+02
  -4.008  0.1350E+02  0.3868E+02
  -4.008  0.1349E+02  0.3869E+02
  -4.007  0.1349E+02  0.3869E+02
  -4.007  0.1349E+02  0.3869E+02
  -4.007  0.1349E+02  0.3869E+02
  -4.007  0.1349E+02  0.3869E+02
  -4.007  0.1348E+02  0.3869E+02
  -4.007  0.1348E+02  0.3869E+02
  -4.007  0.1348E+02  0.3870E+02
  -4.007  0.1348E+02  0.3870E+02
  -4.007  0.1347E+02  0.3870E+02
  -4.006  0.1347E+02  0.3870E+02
  -4.006  0.1347E+02  0.3870E+02
  -4.006  0.1347E+02  0.3870E+02
  -4.006  0.1346E+02  0.3870E+02
  -4.006  0.1346E+02  0.3871E+02
  -4.006  0.1346E+02  0.3871E+02
  -4.006  0.1346E+02  0.3871E+02
  -4.006  0.1345E+02  0.3871E+02
  -4.006  0.1345E+02  0.3871E+02
  -4.006  0.1345E+02  0.3871E+02
  -4.005  0.1345E+02  0.3871E+02
  -4.005  0.1344E+02  0.3871E+02
  -4.005  0.1344E+02  0.3872E+02
  -4.005  0.1344E+02  0.3872E+02
  -4.005  0.1344E+02  0.3872E+02
  -4.005  0.1343E+02  0.3872E+02
  -4.005  0.1343E+02  0.3872E+02
  -4.005  0.1343E+02  0.3872E+02
  -4.005  0.1343E+02  0.3872E+02
  -4.005  0.1342E+02  0.3873E+02
  -4.005  0.1342E+02  0.3873E+02
  -4.004  0.1342E+02  0.3873E+02
  -4.004  0.1342E+02  0.3873E+02
  -4.004  0.1342E+02  0.3873E+02
  -4.004  0.1341E+02  0.3873E+02
  -4.004  0.1341E+02  0.3873E+02
  -4.004  0.1341E+02  0.3873E+02
  -4.004  0.1341E+02  0.3874E+02
  -4.004  0.1340E+02  0.3874E+02
  -4.004  0.1340E+02  0.3874E+02
  -4.004  0.1340E+02  0.3874E+02
  -4.003  0.1340E+02  0.3874E+02
  -4.003  0.1339E+02  0.3874E+02
  -4.003  0.1339E+02  0.3874E+02
  -4.003  0.1339E+02  0.3875E+02
  -4.003  0.1339E+02  0.3875E+02
  -4.003  0.1338E+02  0.3875E+02
  -4.003  0.1338E+02  0.3875E+02
  -4.003  0.1338E+02  0.3875E+02
  -4.003  0.1338E+02  0.3875E+02
  -4.003  0.1337E+02  0.3875E+02
  -4.002  0.1337E+02  0.3875E+02
  -4.002  0.1337E+02  0.3876E+02
  -4.002  0.1337E+02  0.3876E+02
  -4.002  0.1337E+02  0.3876E+02
  -4.002  0.1336E+02  0.3876E+02
  -4.002  0.1336E+02  0.3876E+02
  -4.002  0.1336E+02  0.3876E+02
  -4.002  0.1336E+02  0.3876E+02
  -4.002  0.1335E+02  0.3877E+02
  -4.002  0.1335E+02  0.3877E+02
  -4.001  0.1335E+02  0.3877E+02
  -4.001  0.1335E+02  0.3877E+02
  -4.001  0.1334E+02  0.3877E+02
  -4.001  0.1334E+02  0.3877E+02
  -4.001  0.1334E+02  0.3877E+02
  -4.001  0.1334E+02  0.3877E+02
  -4.001  0.1333E+02  0.3878E+02
  -4.001  0.1333E+02  0.3878E+02
  -4.001  0.1333E+02  0.3878E+02
  -4.000  0.1333E+02  0.3878E+02
  -4.000  0.1332E+02  0.3878E+02
  -4.000  0.1332E+02  0.3878E+02
  -4.000  0.1332E+02  0.3878E+02
  -4.000  0.1332E+02  0.3879E+02
  -4.000  0.1332E+02  0.3879E+02
  -4.000  0.1331E+02  0.3879E+02
  -4.000  0.1331E+02  0.3879E+02
  -4.000  0.1331E+02  0.3879E+02
  -4.000  0.1331E+02  0.3879E+02
  -4.000  0.1330E+02  0.3879E+02
  -3.999  0.1330E+02  0.3879E+02
  -3.999  0.1330E+02  0.3880E+02
  -3.999  0.1330E+02  0.3880E+02
  -3.999  0.1329E+02  0.3880E+02
  -3.999  0.1329E+02  0.3880E+02
  -3.999  0.1329E+02  0.3880E+02
  -3.999  0.1329E+02  0.3880E+02
  -3.999  0.1328E+02  0.3880E+02
  -3.999  0.1328E+02  0.3881E+02
  -3.998  0.1328E+02  0.3881E+02
  -3.998  0.1328E+02  0.3881E+02
  -3.998  0.1327E+02  0.3881E+02
  -3.998  0.1327E+02  0.3881E+02
  -3.998  0.1327E+02  0.3881E+02
  -3.998  0.1327E+02  0.3881E+02
  -3.998  0.1327E+02  0.3881E+02
  -3.998  0.1326E+02  0.3882E+02
  -3.998  0.1326E+02  0.3882E+02
  -3.998  0.1326E+02  0.3882E+02
  -3.997  0.1326E+02  0.3882E+02
  -3.997  0.1325E+02  0.3882E+02
  -3.997  0.1325E+02  0.3882E+02
  -3.997  0.1325E+02  0.3882E+02
  -3.997  0.1325E+02  0.3883E+02
  -3.997  0.1324E+02  0.3883E+02
  -3.997  0.1324E+02  0.3883E+02
  -3.997  0.1324E+02  0.3883E+02
  -3.997  0.1324E+02  0.3883E+02
  -3.997  0.1323E+02  0.3883E+02
  -3.997  0.1323E+02  0.3883E+02
  -3.996  0.1323E+02  0.3883E+02
  -3.996  0.1323E+02  0.3884E+02
  -3.996  0.1322E+02  0.3884E+02
  -3.996  0.1322E+02  0.3884E+02
  -3.996  0.1322E+02  0.3884E+02
  -3.996  0.1322E+02  0.3884E+02
  -3.996  0.1322E+02  0.3884E+02
  -3.996  0.1321E+02  0.3884E+02
  -3.996  0.1321E+02  0.3885E+02
  -3.996  0.1321E+02  0.3885E+02
  -3.995  0.1321E+02  0.3885E+02
  -3.995  0.1320E+02  0.3885E+02
  -3.995  0.1320E+02  0.3885E+02
  -3.995  0.1320E+02  0.3885E+02
  -3.995  0.1320E+02  0.3885E+02
  -3.995  0.1319E+02  0.3885E+02
  -3.995  0.1319E+02  0.3886E+02
  -3.995  0.1319E+02  0.3886E+02
  -3.995  0.1319E+02  0.3886E+02
  -3.994  0.1318E+02  0.3886E+02
  -3.994  0.1318E+02  0.3886E+02
  -3.994  0.1318E+02  0.3886E+02
  -3.994  0.1318E+02  0.3886E+02
  -3.994  0.1318E+02  0.3886E+02
  -3.994  0.1317E+02  0.3887E+02
  -3.994  0.1317E+02  0.3887E+02
  -3.994  0.1317E+02  0.3887E+02
  -3.994  0.1317E+02  0.3887E+02
  -3.994  0.1316E+02  0.3887E+02
  -3.994  0.1316E+02  0.3887E+02
  -3.993  0.1316E+02  0.3887E+02
  -3.993  0.1316E+02  0.3888E+02
  -3.993  0.1315E+02  0.3888E+02
  -3.993  0.1315E+02  0.3888E+02
  -3.993  0.1315E+02  0.3888E+02
  -3.993  0.1315E+02  0.3888E+02
  -3.993  0.1314E+02  0.3888E+02
  -3.993  0.1314E+02  0.3888E+02
  -3.993  0.1314E+02  0.3888E+02
  -3.993  0.1314E+02  0.3889E+02
  -3.992  0.1314E+02  0.3889E+02
  -3.992  0.1313E+02  0.3889E+02
  -3.992  0.1313E+02  0.3889E+02
  -3.992  0.1313E+02  0.3889E+02
  -3.992  0.1313E+02  0.3889E+02
  -3.992  0.1312E+02  0.3889E+02
  -3.992  0.1312E+02  0.3890E+02
  -3.992  0.1312E+02  0.3890E+02
  -3.992  0.1312E+02  0.3890E+02
  -3.992  0.1311E+02  0.3890E+02
  -3.991  0.1311E+02  0.3890E+02
  -3.991  0.1311E+02  0.3890E+02
  -3.991  0.1311E+02  0.3890E+02
  -3.991  0.1311E+02  0.3890E+02
  -3.991  0.1310E+02  0.3891E+02
  -3.991  0.1310E+02  0.3891E+02
  -3.991  0.1310E+02  0.3891E+02
  -3.991  0.1310E+02  0.3891E+02
  -3.991  0.1309E+02  0.3891E+02
  -3.990  0.1309E+02  0.3891E+02
  -3.990  0.1309E+02  0.3891E+02
  -3.990  0.1309E+02  0.3891E+02
  -3.990  0.1308E+02  0.3892E+02
  -3.990  0.1308E+02  0.3892E+02
  -3.990  0.1308E+02  0.3892E+02
  -3.990  0.1308E+02  0.3892E+02
  -3.990  0.1307E+02  0.3892E+02
  -3.990  0.1307E+02  0.3892E+02
  -3.990  0.1307E+02  0.3892E+02
  -3.990  0.1307E+02  0.3893E+02
  -3.989  0.1307E+02  0.3893E+02
  -3.989  0.1306E+02  0.3893E+02
  -3.989  0.1306E+02  0.3893E+02
  -3.989  0.1306E+02  0.3893E+02
  -3.989  0.1306E+02  0.3893E+02
  -3.989  0.1305E+02  0.3893E+02
  -3.989  0.1305E+02  0.3893E+02
  -3.989  0.1305E+02  0.3894E+02
  -3.989  0.1305E+02  0.3894E+02
  -3.989  0.1304E+02  0.3894E+02
  -3.988  0.1304E+02  0.3894E+02
  -3.988  0.1304E+02  0.3894E+02
  -3.988  0.1304E+02  0.3894E+02
  -3.988  0.1304E+02  0.3894E+02
  -3.988  0.1303E+02  0.3894E+02
  -3.988  0.1303E+02  0.3895E+02
  -3.988  0.1303E+02  0.3895E+02
  -3.988  0.1303E+02  0.3895E+02
  -3.988  0.1302E+02  0.3895E+02
  -3.987  0.1302E+02  0.3895E+02
  -3.987  0.1302E+02  0.3895E+02
  -3.987  0.1302E+02  0.3895E+02
  -3.987  0.1301E+02  0.3896E+02
  -3.987  0.1301E+02  0.3896E+02
  -3.987  0.1301E+02  0.3896E+02
  -3.987  0.1301E+02  0.3896E+02
  -3.987  0.1300E+02  0.3896E+02
  -3.987  0.1300E+02  0.3896E+02
  -3.987  0.1300E+02  0.3896E+02
  -3.986  0.1300E+02  0.3896E+02
  -3.986  0.1300E+02  0.3897E+02
  -3.986  0.1299E+02  0.3897E+02
  -3.986  0.1299E+02  0.3897E+02
  -3.986  0.1299E+02  0.3897E+02
  -3.986  0.1299E+02  0.3897E+02
  -3.986  0.1298E+02  0.3897E+02
  -3.986  0.1298E+02  0.3897E+02
  -3.986  0.1298E+02  0.3897E+02
  -3.986  0.1298E+02  0.3898E+02
  -3.986  0.1297E+02  0.3898E+02
  -3.985  0.1297E+02  0.3898E+02
  -3.985  0.1297E+02  0.3898E+02
  -3.985  0.1297E+02  0.3898E+02
  -3.985  0.1297E+02  0.3898E+02
  -3.985  0.1296E+02  0.3898E+02
  -3.985  0.1296E+02  0.3899E+02
  -3.985  0.1296E+02  0.3899E+02
  -3.985  0.1296E+02  0.3899E+02
  -3.985  0.1295E+02  0.3899E+02
  -3.985  0.1295E+02  0.3899E+02
  -3.984  0.1295E+02  0.3899E+02
  -3.984  0.1295E+02  0.3899E+02
  -3.984  0.1294E+02  0.3899E+02
  -3.984  0.1294E+02  0.3900E+02
  -3.984  0.1294E+02  0.3900E+02
  -3.984  0.1294E+02  0.3900E+02
  -3.984  0.1294E+02  0.3900E+02
  -3.984  0.1293E+02  0.3900E+02
  -3.984  0.1293E+02  0.3900E+02
  -3.983  0.1293E+02  0.3900E+02
  -3.983  0.1293E+02  0.3900E+02
  -3.983  0.1292E+02  0.3901E+02
  -3.983  0.1292E+02  0.3901E+02
  -3.983  0.1292E+02  0.3901E+02
  -3.983  0.1292E+02  0.3901E+02
  -3.983  0.1291E+02  0.3901E+02
  -3.983  0.1291E+02  0.3901E+02
  -3.983  0.1291E+02  0.3901E+02
  -3.983  0.1291E+02  0.3901E+02
  -3.983  0.1291E+02  0.3902E+02
  -3.982  0.1290E+02  0.3902E+02
  -3.982  0.1290E+02  0.3902E+02
  -3.982  0.1290E+02  0.3902E+02
  -3.982  0.1290E+02  0.3902E+02
  -3.982  0.1289E+02  0.3902E+02
  -3.982  0.1289E+02  0.3902E+02
  -3.982  0.1289E+02  0.3903E+02
  -3.982  0.1289E+02  0.3903E+02
  -3.982  0.1288E+02  0.3903E+02
  -3.982  0.1288E+02  0.3903E+02
  -3.981  0.1288E+02  0.3903E+02
  -3.981  0.1288E+02  0.3903E+02
  -3.981  0.1288E+02  0.3903E+02
  -3.981  0.1287E+02  0.3903E+02
  -3.981  0.1287E+02  0.3904E+02
  -3.981  0.1287E+02  0.3904E+02
  -3.981  0.1287E+02  0.3904E+02
  -3.981  0.1286E+02  0.3904E+02
  -3.981  0.1286E+02  0.3904E+02
  -3.981  0.1286E+02  0.3904E+02
  -3.980  0.1286E+02  0.3904E+02
  -3.980  0.1286E+02  0.3904E+02
  -3.980  0.1285E+02  0.3905E+02
  -3.980  0.1285E+02  0.3905E+02
  -3.980  0.1285E+02  0.3905E+02
  -3.980  0.1285E+02  0.3905E+02
  -3.980  0.1284E+02  0.3905E+02
  -3.980  0.1284E+02  0.3905E+02
  -3.980  0.1284E+02  0.3905E+02
  -3.979  0.1284E+02  0.3905E+02
  -3.979  0.1283E+02  0.3906E+02
  -3.979  0.1283E+02  0.3906E+02
  -3.979  0.1283E+02  0.3906E+02
  -3.979  0.1283E+02  0.3906E+02
  -3.979  0.1283E+02  0.3906E+02
  -3.979  0.1282E+02  0.3906E+02
  -3.979  0.1282E+02  0.3906E+02
  -3.979  0.1282E+02  0.3907E+02
  -3.979  0.1282E+02  0.3907E+02
  -3.978  0.1281E+02  0.3907E+02
  -3.978  0.1281E+02  0.3907E+02
  -3.978  0.1281E+02  0.3907E+02
  -3.978  0.1281E+02  0.3907E+02
  -3.978  0.1280E+02  0.3907E+02
  -3.978  0.1280E+02  0.3907E+02
  -3.978  0.1280E+02  0.3908E+02
  -3.978  0.1280E+02  0.3908E+02
  -3.978  0.1280E+02  0.3908E+02
  -3.978  0.1279E+02  0.3908E+02
  -3.978  0.1279E+02  0.3908E+02
  -3.977  0.1279E+02  0.3908E+02
  -3.977  0.1279E+02  0.3908E+02
  -3.977  0.1278E+02  0.3908E+02
  -3.977  0.1278E+02  0.3909E+02
  -3.977  0.1278E+02  0.3909E+02
  -3.977  0.1278E+02  0.3909E+02
  -3.977  0.1278E+02  0.3909E+02
  -3.977  0.1277E+02  0.3909E+02
  -3.977  0.1277E+02  0.3909E+02
  -3.977  0.1277E+02  0.3909E+02
  -3.976  0.1277E+02  0.3909E+02
  -3.976  0.1276E+02  0.3910E+02
  -3.976  0.1276E+02  0.3910E+02
  -3.976  0.1276E+02  0.3910E+02
  -3.976  0.1276E+02  0.3910E+02
  -3.976  0.1275E+02  0.3910E+02
  -3.976  0.1275E+02  0.3910E+02
  -3.976  0.1275E+02  0.3910E+02
  -3.976  0.1275E+02  0.3910E+02
  -3.975  0.1275E+02  0.3911E+02
  -3.975  0.1274E+02  0.3911E+02
  -3.975  0.1274E+02  0.3911E+02
  -3.975  0.1274E+02  0.3911E+02
  -3.975  0.1274E+02  0.3911E+02
  -3.975  0.1273E+02  0.3911E+02
  -3.975  0.1273E+02  0.3911E+02
  -3.975  0.1273E+02  0.3911E+02
  -3.975  0.1273E+02  0.3912E+02
  -3.975  0.1273E+02  0.3912E+02
  -3.975  0.1272E+02  0.3912E+02
  -3.974  0.1272E+02  0.3912E+02
  -3.974  0.1272E+02  0.3912E+02
  -3.974  0.1272E+02  0.3912E+02
  -3.974  0.1271E+02  0.3912E+02
  -3.974  0.1271E+02  0.3913E+02
  -3.974  0.1271E+02  0.3913E+02
  -3.974  0.1271E+02  0.3913E+02
  -3.974  0.1271E+02  0.3913E+02
  -3.974  0.1270E+02  0.3913E+02
  -3.974  0.1270E+02  0.3913E+02
  -3.973  0.1270E+02  0.3913E+02
  -3.973  0.1270E+02  0.3913E+02
  -3.973  0.1269E+02  0.3914E+02
  -3.973  0.1269E+02  0.3914E+02
  -3.973  0.1269E+02  0.3914E+02
  -3.973  0.1269E+02  0.3914E+02
  -3.973  0.1268E+02  0.3914E+02
  -3.973  0.1268E+02  0.3914E+02
  -3.973  0.1268E+02  0.3914E+02
  -3.972  0.1268E+02  0.3914E+02
  -3.972  0.1268E+02  0.3915E+02
  -3.972  0.1267E+02  0.3915E+02
  -3.972  0.1267E+02  0.3915E+02
  -3.972  0.1267E+02  0.3915E+02
  -3.972  0.1267E+02  0.3915E+02
  -3.972  0.1266E+02  0.3915E+02
  -3.972  0.1266E+02  0.3915E+02
  -3.972  0.1266E+02  0.3915E+02
  -3.972  0.1266E+02  0.3916E+02
  -3.972  0.1266E+02  0.3916E+02
  -3.971  0.1265E+02  0.3916E+02
  -3.971  0.1265E+02  0.3916E+02
  -3.971  0.1265E+02  0.3916E+02
  -3.971  0.1265E+02  0.3916E+02
  -3.971  0.1264E+02  0.3916E+02
  -3.971  0.1264E+02  0.3916E+02
  -3.971  0.1264E+02  0.3917E+02
  -3.971  0.1264E+02  0.3917E+02
  -3.971  0.1264E+02  0.3917E+02
  -3.971  0.1263E+02  0.3917E+02
  -3.970  0.1263E+02  0.3917E+02
  -3.970  0.1263E+02  0.3917E+02
  -3.970  0.1263E+02  0.3917E+02
  -3.970  0.1262E+02  0.3917E+02
  -3.970  0.1262E+02  0.3918E+02
  -3.970  0.1262E+02  0.3918E+02
  -3.970  0.1262E+02  0.3918E+02
  -3.970  0.1262E+02  0.3918E+02
  -3.970  0.1261E+02  0.3918E+02
  -3.970  0.1261E+02  0.3918E+02
  -3.969  0.1261E+02  0.3918E+02
  -3.969  0.1261E+02  0.3918E+02
  -3.969  0.1260E+02  0.3919E+02
  -3.969  0.1260E+02  0.3919E+02
  -3.969  0.1260E+02  0.3919E+02
  -3.969  0.1260E+02  0.3919E+02
  -3.969  0.1260E+02  0.3919E+02
  -3.969  0.1259E+02  0.3919E+02
  -3.969  0.1259E+02  0.3919E+02
  -3.968  0.1259E+02  0.3919E+02
  -3.968  0.1259E+02  0.3920E+02
  -3.968  0.1258E+02  0.3920E+02
  -3.968  0.1258E+02  0.3920E+02
  -3.968  0.1258E+02  0.3920E+02
  -3.968  0.1258E+02  0.3920E+02
  -3.968  0.1258E+02  0.3920E+02
  -3.968  0.1257E+02  0.3920E+02
  -3.968  0.1257E+02  0.3920E+02
  -3.968  0.1257E+02  0.3921E+02
  -3.968  0.1257E+02  0.3921E+02
  -3.967  0.1256E+02  0.3921E+02
  -3.967  0.1256E+02  0.3921E+02
  -3.967  0.1256E+02  0.3921E+02
  -3.967  0.1256E+02  0.3921E+02
  -3.967  0.1256E+02  0.3921E+02
  -3.967  0.1255E+02  0.3921E+02
  -3.967  0.1255E+02  0.3922E+02
  -3.967  0.1255E+02  0.3922E+02
  -3.967  0.1255E+02  0.3922E+02
  -3.967  0.1254E+02  0.3922E+02
  -3.966  0.1254E+02  0.3922E+02
  -3.966  0.1254E+02  0.3922E+02
  -3.966  0.1254E+02  0.3922E+02
  -3.966  0.1254E+02  0.3922E+02
  -3.966  0.1253E+02  0.3923E+02
  -3.966  0.1253E+02  0.3923E+02
  -3.966  0.1253E+02  0.3923E+02
  -3.966  0.1253E+02  0.3923E+02
  -3.966  0.1252E+02  0.3923E+02
  -3.966  0.1252E+02  0.3923E+02
  -3.965  0.1252E+02  0.3923E+02
  -3.965  0.1252E+02  0.3923E+02
  -3.965  0.1252E+02  0.3924E+02
  -3.965  0.1251E+02  0.3924E+02
  -3.965  0.1251E+02  0.3924E+02
  -3.965  0.1251E+02  0.3924E+02
  -3.965  0.1251E+02  0.3924E+02
  -3.965  0.1250E+02  0.3924E+02
  -3.965  0.1250E+02  0.3924E+02
  -3.964  0.1250E+02  0.3924E+02
  -3.964  0.1250E+02  0.3925E+02
  -3.964  0.1250E+02  0.3925E+02
  -3.964  0.1249E+02  0.3925E+02
  -3.964  0.1249E+02  0.3925E+02
  -3.964  0.1249E+02  0.3925E+02
  -3.964  0.1249E+02  0.3925E+02
  -3.964  0.1248E+02  0.3925E+02
  -3.964  0.1248E+02  0.3925E+02
  -3.964  0.1248E+02  0.3926E+02
  -3.964  0.1248E+02  0.3926E+02
  -3.963  0.1248E+02  0.3926E+02
  -3.963  0.1247E+02  0.3926E+02
  -3.963  0.1247E+02  0.3926E+02
  -3.963  0.1247E+02  0.3926E+02
  -3.963  0.1247E+02  0.3926E+02
  -3.963  0.1246E+02  0.3926E+02
  -3.963  0.1246E+02  0.3927E+02
  -3.963  0.1246E+02  0.3927E+02
  -3.963  0.1246E+02  0.3927E+02
  -3.963  0.1246E+02  0.3927E+02
  -3.962  0.1245E+02  0.3927E+02
  -3.962  0.1245E+02  0.3927E+02
  -3.962  0.1245E+02  0.3927E+02
  -3.962  0.1245E+02  0.3927E+02
  -3.962  0.1244E+02  0.3928E+02
  -3.962  0.1244E+02  0.3928E+02
  -3.962  0.1244E+02  0.3928E+02
  -3.962  0.1244E+02  0.3928E+02
  -3.962  0.1244E+02  0.3928E+02
  -3.962  0.1243E+02  0.3928E+02
  -3.961  0.1243E+02  0.3928E+02
  -3.961  0.1243E+02  0.3928E+02
  -3.961  0.1243E+02  0.3929E+02
  -3.961  0.1242E+02  0.3929E+02
  -3.961  0.1242E+02  0.3929E+02
  -3.961  0.1242E+02  0.3929E+02
  -3.961  0.1242E+02  0.3929E+02
  -3.961  0.1242E+02  0.3929E+02
  -3.961  0.1241E+02  0.3929E+02
  -3.961  0.1241E+02  0.3929E+02
  -3.960  0.1241E+02  0.3930E+02
  -3.960  0.1241E+02  0.3930E+02
  -3.960  0.1240E+02  0.3930E+02
  -3.960  0.1240E+02  0.3930E+02
  -3.960  0.1240E+02  0.3930E+02
  -3.960  0.1240E+02  0.3930E+02
  -3.960  0.1240E+02  0.3930E+02
  -3.960  0.1239E+02  0.3930E+02
  -3.960  0.1239E+02  0.3931E+02
  -3.960  0.1239E+02  0.3931E+02
  -3.959  0.1239E+02  0.3931E+02
  -3.959  0.1239E+02  0.3931E+02
  -3.959  0.1238E+02  0.3931E+02
  -3.959  0.1238E+02  0.3931E+02
  -3.959  0.1238E+02  0.3931E+02
  -3.959  0.1238E+02  0.3931E+02
  -3.959  0.1237E+02  0.3932E+02
  -3.959  0.1237E+02  0.3932E+02
  -3.959  0.1237E+02  0.3932E+02
  -3.958  0.1237E+02  0.3932E+02
  -3.958  0.1237E+02  0.3932E+02
  -3.958  0.1236E+02  0.3932E+02
  -3.958  0.1236E+02  0.3932E+02
  -3.958  0.1236E+02  0.3932E+02
  -3.958  0.1236E+02  0.3933E+02
  -3.958  0.1235E+02  0.3933E+02
  -3.958  0.1235E+02  0.3933E+02
  -3.958  0.1235E+02  0.3933E+02
  -3.958  0.1235E+02  0.3933E+02
  -3.957  0.1235E+02  0.3933E+02
  -3.957  0.1234E+02  0.3933E+02
  -3.957  0.1234E+02  0.3933E+02
  -3.957  0.1234E+02  0.3934E+02
  -3.957  0.1234E+02  0.3934E+02
  -3.957  0.1234E+02  0.3934E+02
  -3.957  0.1233E+02  0.3934E+02
  -3.957  0.1233E+02  0.3934E+02
  -3.957  0.1233E+02  0.3934E+02
  -3.957  0.1233E+02  0.3934E+02
  -3.957  0.1232E+02  0.3934E+02
  -3.956  0.1232E+02  0.3935E+02
  -3.956  0.1232E+02  0.3935E+02
  -3.956  0.1232E+02  0.3935E+02
  -3.956  0.1232E+02  0.3935E+02
  -3.956  0.1231E+02  0.3935E+02
  -3.956  0.1231E+02  0.3935E+02
  -3.956  0.1231E+02  0.3935E+02
  -3.956  0.1231E+02  0.3935E+02
  -3.956  0.1230E+02  0.3936E+02
  -3.956  0.1230E+02  0.3936E+02
  -3.955  0.1230E+02  0.3936E+02
  -3.955  0.1230E+02  0.3936E+02
  -3.955  0.1230E+02  0.3936E+02
  -3.955  0.1229E+02  0.3936E+02
  -3.955  0.1229E+02  0.3936E+02
  -3.955  0.1229E+02  0.3936E+02
  -3.955  0.1229E+02  0.3937E+02
  -3.955  0.1229E+02  0.3937E+02
  -3.955  0.1228E+02  0.3937E+02
  -3.954  0.1228E+02  0.3937E+02
  -3.954  0.1228E+02  0.3937E+02
  -3.954  0.1228E+02  0.3937E+02
  -3.954  0.1227E+02  0.3937E+02
  -3.954  0.1227E+02  0.3937E+02
  -3.954  0.1227E+02  0.3937E+02
  -3.954  0.1227E+02  0.3938E+02
  -3.954  0.1227E+02  0.3938E+02
  -3.954  0.1226E+02  0.3938E+02
  -3.954  0.1226E+02  0.3938E+02
  -3.953  0.1226E+02  0.3938E+02
  -3.953  0.1226E+02  0.3938E+02
  -3.953  0.1225E+02  0.3938E+02
  -3.953  0.1225E+02  0.3938E+02
  -3.953  0.1225E+02  0.3939E+02
  -3.953  0.1225E+02  0.3939E+02
  -3.953  0.1225E+02  0.3939E+02
  -3.953  0.1224E+02  0.3939E+02
  -3.953  0.1224E+02  0.3939E+02
  -3.953  0.1224E+02  0.3939E+02
  -3.953  0.1224E+02  0.3939E+02
  -3.952  0.1224E+02  0.3939E+02
  -3.952  0.1223E+02  0.3940E+02
  -3.952  0.1223E+02  0.3940E+02
  -3.952  0.1223E+02  0.3940E+02
  -3.952  0.1223E+02  0.3940E+02
  -3.952  0.1222E+02  0.3940E+02
  -3.952  0.1222E+02  0.3940E+02
  -3.952  0.1222E+02  0.3940E+02
  -3.952  0.1222E+02  0.3940E+02
  -3.952  0.1222E+02  0.3941E+02
  -3.951  0.1221E+02  0.3941E+02
  -3.951  0.1221E+02  0.3941E+02
  -3.951  0.1221E+02  0.3941E+02
  -3.951  0.1221E+02  0.3941E+02
  -3.951  0.1221E+02  0.3941E+02
  -3.951  0.1220E+02  0.3941E+02
  -3.951  0.1220E+02  0.3941E+02
  -3.951  0.1220E+02  0.3942E+02
  -3.951  0.1220E+02  0.3942E+02
  -3.950  0.1219E+02  0.3942E+02
  -3.950  0.1219E+02  0.3942E+02
  -3.950  0.1219E+02  0.3942E+02
  -3.950  0.1219E+02  0.3942E+02
  -3.950  0.1219E+02  0.3942E+02
  -3.950  0.1218E+02  0.3942E+02
  -3.950  0.1218E+02  0.3942E+02
  -3.950  0.1218E+02  0.3943E+02
  -3.950  0.1218E+02  0.3943E+02
  -3.950  0.1218E+02  0.3943E+02
  -3.950  0.1217E+02  0.3943E+02
  -3.949  0.1217E+02  0.3943E+02
  -3.949  0.1217E+02  0.3943E+02
  -3.949  0.1217E+02  0.3943E+02
  -3.949  0.1216E+02  0.3943E+02
  -3.949  0.1216E+02  0.3944E+02
  -3.949  0.1216E+02  0.3944E+02
  -3.949  0.1216E+02  0.3944E+02
  -3.949  0.1216E+02  0.3944E+02
  -3.949  0.1215E+02  0.3944E+02
  -3.949  0.1215E+02  0.3944E+02
  -3.948  0.1215E+02  0.3944E+02
  -3.948  0.1215E+02  0.3944E+02
  -3.948  0.1215E+02  0.3945E+02
  -3.948  0.1214E+02  0.3945E+02
  -3.948  0.1214E+02  0.3945E+02
  -3.948  0.1214E+02  0.3945E+02
  -3.948  0.1214E+02  0.3945E+02
  -3.948  0.1213E+02  0.3945E+02
  -3.948  0.1213E+02  0.3945E+02
  -3.948  0.1213E+02  0.3945E+02
  -3.947  0.1213E+02  0.3946E+02
  -3.947  0.1213E+02  0.3946E+02
  -3.947  0.1212E+02  0.3946E+02
  -3.947  0.1212E+02  0.3946E+02
  -3.947  0.1212E+02  0.3946E+02
  -3.947  0.1212E+02  0.3946E+02
  -3.947  0.1212E+02  0.3946E+02
  -3.947  0.1211E+02  0.3946E+02
  -3.947  0.1211E+02  0.3947E+02
  -3.946  0.1211E+02  0.3947E+02
  -3.946  0.1211E+02  0.3947E+02
  -3.946  0.1211E+02  0.3947E+02
  -3.946  0.1210E+02  0.3947E+02
  -3.946  0.1210E+02  0.3947E+02
  -3.946  0.1210E+02  0.3947E+02
  -3.946  0.1210E+02  0.3947E+02
  -3.946  0.1209E+02  0.3947E+02
  -3.946  0.1209E+02  0.3948E+02
  -3.946  0.1209E+02  0.3948E+02
  -3.946  0.1209E+02  0.3948E+02
  -3.945  0.1209E+02  0.3948E+02
  -3.945  0.1208E+02  0.3948E+02
  -3.945  0.1208E+02  0.3948E+02
  -3.945  0.1208E+02  0.3948E+02
  -3.945  0.1208E+02  0.3948E+02
  -3.945  0.1208E+02  0.3949E+02
  -3.945  0.1207E+02  0.3949E+02
  -3.945  0.1207E+02  0.3949E+02
  -3.945  0.1207E+02  0.3949E+02
  -3.945  0.1207E+02  0.3949E+02
  -3.944  0.1207E+02  0.3949E+02
  -3.944  0.1206E+02  0.3949E+02
  -3.944  0.1206E+02  0.3949E+02
  -3.944  0.1206E+02  0.3950E+02
  -3.944  0.1206E+02  0.3950E+02
  -3.944  0.1205E+02  0.3950E+02
  -3.944  0.1205E+02  0.3950E+02
  -3.944  0.1205E+02  0.3950E+02
  -3.944  0.1205E+02  0.3950E+02
  -3.943  0.1205E+02  0.3950E+02
  -3.943  0.1204E+02  0.3950E+02
  -3.943  0.1204E+02  0.3950E+02
  -3.943  0.1204E+02  0.3951E+02
  -3.943  0.1204E+02  0.3951E+02
  -3.943  0.1204E+02  0.3951E+02
  -3.943  0.1203E+02  0.3951E+02
  -3.943  0.1203E+02  0.3951E+02
  -3.943  0.1203E+02  0.3951E+02
  -3.943  0.1203E+02  0.3951E+02
  -3.943  0.1202E+02  0.3951E+02
  -3.942  0.1202E+02  0.3952E+02
  -3.942  0.1202E+02  0.3952E+02
  -3.942  0.1202E+02  0.3952E+02
  -3.942  0.1202E+02  0.3952E+02
  -3.942  0.1201E+02  0.3952E+02
  -3.942  0.1201E+02  0.3952E+02
  -3.942  0.1201E+02  0.3952E+02
  -3.942  0.1201E+02  0.3952E+02
  -3.942  0.1201E+02  0.3953E+02
  -3.942  0.1200E+02  0.3953E+02
  -3.941  0.1200E+02  0.3953E+02
  -3.941  0.1200E+02  0.3953E+02
  -3.941  0.1200E+02  0.3953E+02
  -3.941  0.1200E+02  0.3953E+02
  -3.941  0.1199E+02  0.3953E+02
  -3.941  0.1199E+02  0.3953E+02
  -3.941  0.1199E+02  0.3953E+02
  -3.941  0.1199E+02  0.3954E+02
  -3.941  0.1199E+02  0.3954E+02
  -3.941  0.1198E+02  0.3954E+02
  -3.940  0.1198E+02  0.3954E+02
  -3.940  0.1198E+02  0.3954E+02
  -3.940  0.1198E+02  0.3954E+02
  -3.940  0.1197E+02  0.3954E+02
  -3.940  0.1197E+02  0.3954E+02
  -3.940  0.1197E+02  0.3955E+02
  -3.940  0.1197E+02  0.3955E+02
  -3.940  0.1197E+02  0.3955E+02
  -3.940  0.1196E+02  0.3955E+02
  -3.939  0.1196E+02  0.3955E+02
  -3.939  0.1196E+02  0.3955E+02
  -3.939  0.1196E+02  0.3955E+02
  -3.939  0.1196E+02  0.3955E+02
  -3.939  0.1195E+02  0.3956E+02
  -3.939  0.1195E+02  0.3956E+02
  -3.939  0.1195E+02  0.3956E+02
  -3.939  0.1195E+02  0.3956E+02
  -3.939  0.1195E+02  0.3956E+02
  -3.939  0.1194E+02  0.3956E+02
  -3.939  0.1194E+02  0.3956E+02
  -3.938  0.1194E+02  0.3956E+02
  -3.938  0.1194E+02  0.3956E+02
  -3.938  0.1194E+02  0.3957E+02
  -3.938  0.1193E+02  0.3957E+02
  -3.938  0.1193E+02  0.3957E+02
  -3.938  0.1193E+02  0.3957E+02
  -3.938  0.1193E+02  0.3957E+02
  -3.938  0.1192E+02  0.3957E+02
  -3.938  0.1192E+02  0.3957E+02
  -3.938  0.1192E+02  0.3957E+02
  -3.937  0.1192E+02  0.3958E+02
  -3.937  0.1192E+02  0.3958E+02
  -3.937  0.1191E+02  0.3958E+02
  -3.937  0.1191E+02  0.3958E+02
  -3.937  0.1191E+02  0.3958E+02
  -3.937  0.1191E+02  0.3958E+02
  -3.937  0.1191E+02  0.3958E+02
  -3.937  0.1190E+02  0.3958E+02
  -3.937  0.1190E+02  0.3959E+02
  -3.937  0.1190E+02  0.3959E+02
  -3.936  0.1190E+02  0.3959E+02
  -3.936  0.1190E+02  0.3959E+02
  -3.936  0.1189E+02  0.3959E+02
  -3.936  0.1189E+02  0.3959E+02
  -3.936  0.1189E+02  0.3959E+02
  -3.936  0.1189E+02  0.3959E+02
  -3.936  0.1189E+02  0.3959E+02
  -3.936  0.1188E+02  0.3960E+02
  -3.936  0.1188E+02  0.3960E+02
  -3.935  0.1188E+02  0.3960E+02
  -3.935  0.1188E+02  0.3960E+02
  -3.935  0.1187E+02  0.3960E+02
  -3.935  0.1187E+02  0.3960E+02
  -3.935  0.1187E+02  0.3960E+02
  -3.935  0.1187E+02  0.3960E+02
  -3.935  0.1187E+02  0.3961E+02
  -3.935  0.1186E+02  0.3961E+02
  -3.935  0.1186E+02  0.3961E+02
  -3.935  0.1186E+02  0.3961E+02
  -3.934  0.1186E+02  0.3961E+02
  -3.934  0.1186E+02  0.3961E+02
  -3.934  0.1185E+02  0.3961E+02
  -3.934  0.1185E+02  0.3961E+02
  -3.934  0.1185E+02  0.3961E+02
  -3.934  0.1185E+02  0.3962E+02
  -3.934  0.1185E+02  0.3962E+02
  -3.934  0.1184E+02  0.3962E+02
  -3.934  0.1184E+02  0.3962E+02
  -3.934  0.1184E+02  0.3962E+02
  -3.934  0.1184E+02  0.3962E+02
  -3.933  0.1184E+02  0.3962E+02
  -3.933  0.1183E+02  0.3962E+02
  -3.933  0.1183E+02  0.3963E+02
  -3.933  0.1183E+02  0.3963E+02
  -3.933  0.1183E+02  0.3963E+02
  -3.933  0.1183E+02  0.3963E+02
  -3.933  0.1182E+02  0.3963E+02
  -3.933  0.1182E+02  0.3963E+02
  -3.933  0.1182E+02  0.3963E+02
  -3.933  0.1182E+02  0.3963E+02
  -3.932  0.1182E+02  0.3963E+02
  -3.932  0.1181E+02  0.3964E+02
  -3.932  0.1181E+02  0.3964E+02
  -3.932  0.1181E+02  0.3964E+02
  -3.932  0.1181E+02  0.3964E+02
  -3.932  0.1180E+02  0.3964E+02
  -3.932  0.1180E+02  0.3964E+02
  -3.932  0.1180E+02  0.3964E+02
  -3.932  0.1180E+02  0.3964E+02
  -3.932  0.1180E+02  0.3965E+02
  -3.931  0.1179E+02  0.3965E+02
  -3.931  0.1179E+02  0.3965E+02
  -3.931  0.1179E+02  0.3965E+02
  -3.931  0.1179E+02  0.3965E+02
  -3.931  0.1179E+02  0.3965E+02
  -3.931  0.1178E+02  0.3965E+02
  -3.931  0.1178E+02  0.3965E+02
  -3.931  0.1178E+02  0.3965E+02
  -3.931  0.1178E+02  0.3966E+02
  -3.931  0.1178E+02  0.3966E+02
  -3.930  0.1177E+02  0.3966E+02
  -3.930  0.1177E+02  0.3966E+02
  -3.930  0.1177E+02  0.3966E+02
  -3.930  0.1177E+02  0.3966E+02
  -3.930  0.1177E+02  0.3966E+02
  -3.930  0.1176E+02  0.3966E+02
  -3.930  0.1176E+02  0.3967E+02
  -3.930  0.1176E+02  0.3967E+02
  -3.930  0.1176E+02  0.3967E+02
  -3.930  0.1176E+02  0.3967E+02
  -3.929  0.1175E+02  0.3967E+02
  -3.929  0.1175E+02  0.3967E+02
  -3.929  0.1175E+02  0.3967E+02
  -3.929  0.1175E+02  0.3967E+02
  -3.929  0.1175E+02  0.3967E+02
  -3.929  0.1174E+02  0.3968E+02
  -3.929  0.1174E+02  0.3968E+02
  -3.929  0.1174E+02  0.3968E+02
  -3.929  0.1174E+02  0.3968E+02
  -3.928  0.1174E+02  0.3968E+02
  -3.928  0.1173E+02  0.3968E+02
  -3.928  0.1173E+02  0.3968E+02
  -3.928  0.1173E+02  0.3968E+02
  -3.928  0.1173E+02  0.3969E+02
  -3.928  0.1173E+02  0.3969E+02
  -3.928  0.1172E+02  0.3969E+02
  -3.928  0.1172E+02  0.3969E+02
  -3.928  0.1172E+02  0.3969E+02
  -3.928  0.1172E+02  0.3969E+02
  -3.928  0.1172E+02  0.3969E+02
  -3.927  0.1171E+02  0.3969E+02
  -3.927  0.1171E+02  0.3969E+02
  -3.927  0.1171E+02  0.3970E+02
  -3.927  0.1171E+02  0.3970E+02
  -3.927  0.1171E+02  0.3970E+02
  -3.927  0.1170E+02  0.3970E+02
  -3.927  0.1170E+02  0.3970E+02
  -3.927  0.1170E+02  0.3970E+02
  -3.927  0.1170E+02  0.3970E+02
  -3.927  0.1169E+02  0.3970E+02
  -3.926  0.1169E+02  0.3971E+02
  -3.926  0.1169E+02  0.3971E+02
  -3.926  0.1169E+02  0.3971E+02
  -3.926  0.1169E+02  0.3971E+02
  -3.926  0.1168E+02  0.3971E+02
  -3.926  0.1168E+02  0.3971E+02
  -3.926  0.1168E+02  0.3971E+02
  -3.926  0.1168E+02  0.3971E+02
  -3.926  0.1168E+02  0.3971E+02
  -3.925  0.1167E+02  0.3972E+02
  -3.925  0.1167E+02  0.3972E+02
  -3.925  0.1167E+02  0.3972E+02
  -3.925  0.1167E+02  0.3972E+02
  -3.925  0.1167E+02  0.3972E+02
  -3.925  0.1166E+02  0.3972E+02
  -3.925  0.1166E+02  0.3972E+02
  -3.925  0.1166E+02  0.3972E+02
  -3.925  0.1166E+02  0.3973E+02
  -3.925  0.1166E+02  0.3973E+02
  -3.924  0.1165E+02  0.3973E+02
  -3.924  0.1165E+02  0.3973E+02
  -3.924  0.1165E+02  0.3973E+02
  -3.924  0.1165E+02  0.3973E+02
  -3.924  0.1165E+02  0.3973E+02
  -3.924  0.1164E+02  0.3973E+02
  -3.924  0.1164E+02  0.3973E+02
  -3.924  0.1164E+02  0.3974E+02
  -3.924  0.1164E+02  0.3974E+02
  -3.924  0.1164E+02  0.3974E+02
  -3.924  0.1163E+02  0.3974E+02
  -3.923  0.1163E+02  0.3974E+02
  -3.923  0.1163E+02  0.3974E+02
  -3.923  0.1163E+02  0.3974E+02
  -3.923  0.1163E+02  0.3974E+02
  -3.923  0.1162E+02  0.3975E+02
  -3.923  0.1162E+02  0.3975E+02
  -3.923  0.1162E+02  0.3975E+02
  -3.923  0.1162E+02  0.3975E+02
  -3.923  0.1162E+02  0.3975E+02
  -3.923  0.1161E+02  0.3975E+02
  -3.922  0.1161E+02  0.3975E+02
  -3.922  0.1161E+02  0.3975E+02
  -3.922  0.1161E+02  0.3975E+02
  -3.922  0.1161E+02  0.3976E+02
  -3.922  0.1160E+02  0.3976E+02
  -3.922  0.1160E+02  0.3976E+02
  -3.922  0.1160E+02  0.3976E+02
  -3.922  0.1160E+02  0.3976E+02
  -3.922  0.1160E+02  0.3976E+02
  -3.921  0.1159E+02  0.3976E+02
  -3.921  0.1159E+02  0.3976E+02
  -3.921  0.1159E+02  0.3976E+02
  -3.921  0.1159E+02  0.3977E+02
  -3.921  0.1159E+02  0.3977E+02
  -3.921  0.1158E+02  0.3977E+02
  -3.921  0.1158E+02  0.3977E+02
  -3.921  0.1158E+02  0.3977E+02
  -3.921  0.1158E+02  0.3977E+02
  -3.921  0.1158E+02  0.3977E+02
  -3.921  0.1157E+02  0.3977E+02
  -3.920  0.1157E+02  0.3978E+02
  -3.920  0.1157E+02  0.3978E+02
  -3.920  0.1157E+02  0.3978E+02
  -3.920  0.1157E+02  0.3978E+02
  -3.920  0.1156E+02  0.3978E+02
  -3.920  0.1156E+02  0.3978E+02
  -3.920  0.1156E+02  0.3978E+02
  -3.920  0.1156E+02  0.3978E+02
  -3.920  0.1156E+02  0.3978E+02
  -3.920  0.1155E+02  0.3979E+02
  -3.919  0.1155E+02  0.3979E+02
  -3.919  0.1155E+02  0.3979E+02
  -3.919  0.1155E+02  0.3979E+02
  -3.919  0.1155E+02  0.3979E+02
  -3.919  0.1154E+02  0.3979E+02
  -3.919  0.1154E+02  0.3979E+02
  -3.919  0.1154E+02  0.3979E+02
  -3.919  0.1154E+02  0.3979E+02
  -3.919  0.1154E+02  0.3980E+02
  -3.919  0.1153E+02  0.3980E+02
  -3.918  0.1153E+02  0.3980E+02
  -3.918  0.1153E+02  0.3980E+02
  -3.918  0.1153E+02  0.3980E+02
  -3.918  0.1153E+02  0.3980E+02
  -3.918  0.1152E+02  0.3980E+02
  -3.918  0.1152E+02  0.3980E+02
  -3.918  0.1152E+02  0.3981E+02
  -3.918  0.1152E+02  0.3981E+02
  -3.918  0.1152E+02  0.3981E+02
  -3.917  0.1151E+02  0.3981E+02
  -3.917  0.1151E+02  0.3981E+02
  -3.917  0.1151E+02  0.3981E+02
  -3.917  0.1151E+02  0.3981E+02
  -3.917  0.1151E+02  0.3981E+02
  -3.917  0.1150E+02  0.3981E+02
  -3.917  0.1150E+02  0.3982E+02
  -3.917  0.1150E+02  0.3982E+02
  -3.917  0.1150E+02  0.3982E+02
  -3.917  0.1150E+02  0.3982E+02
  -3.917  0.1150E+02  0.3982E+02
  -3.916  0.1149E+02  0.3982E+02
  -3.916  0.1149E+02  0.3982E+02
  -3.916  0.1149E+02  0.3982E+02
  -3.916  0.1149E+02  0.3982E+02
  -3.916  0.1149E+02  0.3983E+02
  -3.916  0.1148E+02  0.3983E+02
  -3.916  0.1148E+02  0.3983E+02
  -3.916  0.1148E+02  0.3983E+02
  -3.916  0.1148E+02  0.3983E+02
  -3.916  0.1148E+02  0.3983E+02
  -3.915  0.1147E+02  0.3983E+02
  -3.915  0.1147E+02  0.3983E+02
  -3.915  0.1147E+02  0.3984E+02
  -3.915  0.1147E+02  0.3984E+02
  -3.915  0.1147E+02  0.3984E+02
  -3.915  0.1146E+02  0.3984E+02
  -3.915  0.1146E+02  0.3984E+02
  -3.915  0.1146E+02  0.3984E+02
  -3.915  0.1146E+02  0.3984E+02
  -3.914  0.1146E+02  0.3984E+02
  -3.914  0.1145E+02  0.3984E+02
  -3.914  0.1145E+02  0.3985E+02
  -3.914  0.1145E+02  0.3985E+02
  -3.914  0.1145E+02  0.3985E+02
  -3.914  0.1145E+02  0.3985E+02
  -3.914  0.1144E+02  0.3985E+02
  -3.914  0.1144E+02  0.3985E+02
  -3.914  0.1144E+02  0.3985E+02
  -3.914  0.1144E+02  0.3985E+02
  -3.913  0.1144E+02  0.3985E+02
  -3.913  0.1143E+02  0.3986E+02
  -3.913  0.1143E+02  0.3986E+02
  -3.913  0.1143E+02  0.3986E+02
  -3.913  0.1143E+02  0.3986E+02
  -3.913  0.1143E+02  0.3986E+02
  -3.913  0.1142E+02  0.3986E+02
  -3.913  0.1142E+02  0.3986E+02
  -3.913  0.1142E+02  0.3986E+02
  -3.913  0.1142E+02  0.3986E+02
  -3.913  0.1142E+02  0.3987E+02
  -3.912  0.1141E+02  0.3987E+02
  -3.912  0.1141E+02  0.3987E+02
  -3.912  0.1141E+02  0.3987E+02
  -3.912  0.1141E+02  0.3987E+02
  -3.912  0.1141E+02  0.3987E+02
  -3.912  0.1140E+02  0.3987E+02
  -3.912  0.1140E+02  0.3987E+02
  -3.912  0.1140E+02  0.3988E+02
  -3.912  0.1140E+02  0.3988E+02
  -3.912  0.1140E+02  0.3988E+02
  -3.911  0.1139E+02  0.3988E+02
  -3.911  0.1139E+02  0.3988E+02
  -3.911  0.1139E+02  0.3988E+02
  -3.911  0.1139E+02  0.3988E+02
  -3.911  0.1139E+02  0.3988E+02
  -3.911  0.1139E+02  0.3988E+02
  -3.911  0.1138E+02  0.3989E+02
  -3.911  0.1138E+02  0.3989E+02
  -3.911  0.1138E+02  0.3989E+02
  -3.910  0.1138E+02  0.3989E+02
  -3.910  0.1138E+02  0.3989E+02
  -3.910  0.1137E+02  0.3989E+02
  -3.910  0.1137E+02  0.3989E+02
  -3.910  0.1137E+02  0.3989E+02
  -3.910  0.1137E+02  0.3989E+02
  -3.910  0.1137E+02  0.3990E+02
  -3.910  0.1136E+02  0.3990E+02
  -3.910  0.1136E+02  0.3990E+02
  -3.910  0.1136E+02  0.3990E+02
  -3.910  0.1136E+02  0.3990E+02
  -3.909  0.1136E+02  0.3990E+02
  -3.909  0.1135E+02  0.3990E+02
  -3.909  0.1135E+02  0.3990E+02
  -3.909  0.1135E+02  0.3990E+02
  -3.909  0.1135E+02  0.3991E+02
  -3.909  0.1135E+02  0.3991E+02
  -3.909  0.1134E+02  0.3991E+02
  -3.909  0.1134E+02  0.3991E+02
  -3.909  0.1134E+02  0.3991E+02
  -3.909  0.1134E+02  0.3991E+02
  -3.908  0.1134E+02  0.3991E+02
  -3.908  0.1133E+02  0.3991E+02
  -3.908  0.1133E+02  0.3991E+02
  -3.908  0.1133E+02  0.3992E+02
  -3.908  0.1133E+02  0.3992E+02
  -3.908  0.1133E+02  0.3992E+02
  -3.908  0.1133E+02  0.3992E+02
  -3.908  0.1132E+02  0.3992E+02
  -3.908  0.1132E+02  0.3992E+02
  -3.908  0.1132E+02  0.3992E+02
  -3.907  0.1132E+02  0.3992E+02
  -3.907  0.1132E+02  0.3993E+02
  -3.907  0.1131E+02  0.3993E+02
  -3.907  0.1131E+02  0.3993E+02
  -3.907  0.1131E+02  0.3993E+02
  -3.907  0.1131E+02  0.3993E+02
  -3.907  0.1131E+02  0.3993E+02
  -3.907  0.1130E+02  0.3993E+02
  -3.907  0.1130E+02  0.3993E+02
  -3.906  0.1130E+02  0.3993E+02
  -3.906  0.1130E+02  0.3994E+02
  -3.906  0.1130E+02  0.3994E+02
  -3.906  0.1129E+02  0.3994E+02
  -3.906  0.1129E+02  0.3994E+02
  -3.906  0.1129E+02  0.3994E+02
  -3.906  0.1129E+02  0.3994E+02
  -3.906  0.1129E+02  0.3994E+02
  -3.906  0.1128E+02  0.3994E+02
  -3.906  0.1128E+02  0.3994E+02
  -3.905  0.1128E+02  0.3995E+02
  -3.905  0.1128E+02  0.3995E+02
  -3.905  0.1128E+02  0.3995E+02
  -3.905  0.1128E+02  0.3995E+02
  -3.905  0.1127E+02  0.3995E+02
  -3.905  0.1127E+02  0.3995E+02
  -3.905  0.1127E+02  0.3995E+02
  -3.905  0.1127E+02  0.3995E+02
  -3.905  0.1127E+02  0.3995E+02
  -3.905  0.1126E+02  0.3996E+02
  -3.905  0.1126E+02  0.3996E+02
  -3.904  0.1126E+02  0.3996E+02
  -3.904  0.1126E+02  0.3996E+02
  -3.904  0.1126E+02  0.3996E+02
  -3.904  0.1125E+02  0.3996E+02
  -3.904  0.1125E+02  0.3996E+02
  -3.904  0.1125E+02  0.3996E+02
  -3.904  0.1125E+02  0.3996E+02
  -3.904  0.1125E+02  0.3997E+02
  -3.904  0.1124E+02  0.3997E+02
  -3.904  0.1124E+02  0.3997E+02
  -3.903  0.1124E+02  0.3997E+02
  -3.903  0.1124E+02  0.3997E+02
  -3.903  0.1124E+02  0.3997E+02
  -3.903  0.1123E+02  0.3997E+02
  -3.903  0.1123E+02  0.3997E+02
  -3.903  0.1123E+02  0.3997E+02
  -3.903  0.1123E+02  0.3998E+02
  -3.903  0.1123E+02  0.3998E+02
  -3.903  0.1123E+02  0.3998E+02
  -3.902  0.1122E+02  0.3998E+02
  -3.902  0.1122E+02  0.3998E+02
  -3.902  0.1122E+02  0.3998E+02
  -3.902  0.1122E+02  0.3998E+02
  -3.902  0.1122E+02  0.3998E+02
  -3.902  0.1121E+02  0.3998E+02
  -3.902  0.1121E+02  0.3999E+02
  -3.902  0.1121E+02  0.3999E+02
  -3.902  0.1121E+02  0.3999E+02
  -3.902  0.1121E+02  0.3999E+02
  -3.901  0.1120E+02  0.3999E+02
  -3.901  0.1120E+02  0.3999E+02
  -3.901  0.1120E+02  0.3999E+02
  -3.901  0.1120E+02  0.3999E+02
  -3.901  0.1120E+02  0.3999E+02
  -3.901  0.1119E+02  0.4000E+02
  -3.901  0.1119E+02  0.4000E+02
  -3.901  0.1119E+02  0.4000E+02
  -3.901  0.1119E+02  0.4000E+02
  -3.901  0.1119E+02  0.4000E+02
  -3.901  0.1119E+02  0.4000E+02
  -3.900  0.1118E+02  0.4000E+02
  -3.900  0.1118E+02  0.4000E+02
  -3.900  0.1118E+02  0.4000E+02
  -3.900  0.1118E+02  0.4001E+02
  -3.900  0.1118E+02  0.4001E+02
  -3.900  0.1117E+02  0.4001E+02
  -3.900  0.1117E+02  0.4001E+02
  -3.900  0.1117E+02  0.4001E+02
  -3.900  0.1117E+02  0.4001E+02
  -3.899  0.1117E+02  0.4001E+02
  -3.899  0.1116E+02  0.4001E+02
  -3.899  0.1116E+02  0.4002E+02
  -3.899  0.1116E+02  0.4002E+02
  -3.899  0.1116E+02  0.4002E+02
  -3.899  0.1116E+02  0.4002E+02
  -3.899  0.1116E+02  0.4002E+02
  -3.899  0.1115E+02  0.4002E+02
  -3.899  0.1115E+02  0.4002E+02
  -3.899  0.1115E+02  0.4002E+02
  -3.899  0.1115E+02  0.4002E+02
  -3.898  0.1115E+02  0.4003E+02
  -3.898  0.1114E+02  0.4003E+02
  -3.898  0.1114E+02  0.4003E+02
  -3.898  0.1114E+02  0.4003E+02
  -3.898  0.1114E+02  0.4003E+02
  -3.898  0.1114E+02  0.4003E+02
  -3.898  0.1113E+02  0.4003E+02
  -3.898  0.1113E+02  0.4003E+02
  -3.898  0.1113E+02  0.4003E+02
  -3.898  0.1113E+02  0.4004E+02
  -3.897  0.1113E+02  0.4004E+02
  -3.897  0.1112E+02  0.4004E+02
  -3.897  0.1112E+02  0.4004E+02
  -3.897  0.1112E+02  0.4004E+02
  -3.897  0.1112E+02  0.4004E+02
  -3.897  0.1112E+02  0.4004E+02
  -3.897  0.1112E+02  0.4004E+02
  -3.897  0.1111E+02  0.4004E+02
  -3.897  0.1111E+02  0.4005E+02
  -3.897  0.1111E+02  0.4005E+02
  -3.896  0.1111E+02  0.4005E+02
  -3.896  0.1111E+02  0.4005E+02
  -3.896  0.1110E+02  0.4005E+02
  -3.896  0.1110E+02  0.4005E+02
  -3.896  0.1110E+02  0.4005E+02
  -3.896  0.1110E+02  0.4005E+02
  -3.896  0.1110E+02  0.4005E+02
  -3.896  0.1109E+02  0.4006E+02
  -3.896  0.1109E+02  0.4006E+02
  -3.895  0.1109E+02  0.4006E+02
  -3.895  0.1109E+02  0.4006E+02
  -3.895  0.1109E+02  0.4006E+02
  -3.895  0.1109E+02  0.4006E+02
  -3.895  0.1108E+02  0.4006E+02
  -3.895  0.1108E+02  0.4006E+02
  -3.895  0.1108E+02  0.4006E+02
  -3.895  0.1108E+02  0.4007E+02
  -3.895  0.1108E+02  0.4007E+02
  -3.895  0.1107E+02  0.4007E+02
  -3.895  0.1107E+02  0.4007E+02
  -3.894  0.1107E+02  0.4007E+02
  -3.894  0.1107E+02  0.4007E+02
  -3.894  0.1107E+02  0.4007E+02
  -3.894  0.1106E+02  0.4007E+02
  -3.894  0.1106E+02  0.4007E+02
  -3.894  0.1106E+02  0.4008E+02
  -3.894  0.1106E+02  0.4008E+02
  -3.894  0.1106E+02  0.4008E+02
  -3.894  0.1106E+02  0.4008E+02
  -3.894  0.1105E+02  0.4008E+02
  -3.893  0.1105E+02  0.4008E+02
  -3.893  0.1105E+02  0.4008E+02
  -3.893  0.1105E+02  0.4008E+02
  -3.893  0.1105E+02  0.4008E+02
  -3.893  0.1104E+02  0.4008E+02
  -3.893  0.1104E+02  0.4009E+02
  -3.893  0.1104E+02  0.4009E+02
  -3.893  0.1104E+02  0.4009E+02
  -3.893  0.1104E+02  0.4009E+02
  -3.893  0.1103E+02  0.4009E+02
  -3.892  0.1103E+02  0.4009E+02
  -3.892  0.1103E+02  0.4009E+02
  -3.892  0.1103E+02  0.4009E+02
  -3.892  0.1103E+02  0.4009E+02
  -3.892  0.1103E+02  0.4010E+02
  -3.892  0.1102E+02  0.4010E+02
  -3.892  0.1102E+02  0.4010E+02
  -3.892  0.1102E+02  0.4010E+02
  -3.892  0.1102E+02  0.4010E+02
  -3.891  0.1102E+02  0.4010E+02
  -3.891  0.1101E+02  0.4010E+02
  -3.891  0.1101E+02  0.4010E+02
  -3.891  0.1101E+02  0.4010E+02
  -3.891  0.1101E+02  0.4011E+02
  -3.891  0.1101E+02  0.4011E+02
  -3.891  0.1101E+02  0.4011E+02
  -3.891  0.1100E+02  0.4011E+02
  -3.891  0.1100E+02  0.4011E+02
  -3.891  0.1100E+02  0.4011E+02
  -3.890  0.1100E+02  0.4011E+02
  -3.890  0.1100E+02  0.4011E+02
  -3.890  0.1099E+02  0.4011E+02
  -3.890  0.1099E+02  0.4012E+02
  -3.890  0.1099E+02  0.4012E+02
  -3.890  0.1099E+02  0.4012E+02
  -3.890  0.1099E+02  0.4012E+02
  -3.890  0.1098E+02  0.4012E+02
  -3.890  0.1098E+02  0.4012E+02
  -3.890  0.1098E+02  0.4012E+02
  -3.890  0.1098E+02  0.4012E+02
  -3.889  0.1098E+02  0.4012E+02
  -3.889  0.1098E+02  0.4013E+02
  -3.889  0.1097E+02  0.4013E+02
  -3.889  0.1097E+02  0.4013E+02
  -3.889  0.1097E+02  0.4013E+02
  -3.889  0.1097E+02  0.4013E+02
  -3.889  0.1097E+02  0.4013E+02
  -3.889  0.1096E+02  0.4013E+02
  -3.889  0.1096E+02  0.4013E+02
  -3.889  0.1096E+02  0.4013E+02
  -3.888  0.1096E+02  0.4014E+02
  -3.888  0.1096E+02  0.4014E+02
  -3.888  0.1096E+02  0.4014E+02
  -3.888  0.1095E+02  0.4014E+02
  -3.888  0.1095E+02  0.4014E+02
  -3.888  0.1095E+02  0.4014E+02
  -3.888  0.1095E+02  0.4014E+02
  -3.888  0.1095E+02  0.4014E+02
  -3.888  0.1094E+02  0.4014E+02
  -3.888  0.1094E+02  0.4015E+02
  -3.887  0.1094E+02  0.4015E+02
  -3.887  0.1094E+02  0.4015E+02
  -3.887  0.1094E+02  0.4015E+02
  -3.887  0.1094E+02  0.4015E+02
  -3.887  0.1093E+02  0.4015E+02
  -3.887  0.1093E+02  0.4015E+02
  -3.887  0.1093E+02  0.4015E+02
  -3.887  0.1093E+02  0.4015E+02
  -3.887  0.1093E+02  0.4016E+02
  -3.887  0.1092E+02  0.4016E+02
  -3.886  0.1092E+02  0.4016E+02
  -3.886  0.1092E+02  0.4016E+02
  -3.886  0.1092E+02  0.4016E+02
  -3.886  0.1092E+02  0.4016E+02
  -3.886  0.1091E+02  0.4016E+02
  -3.886  0.1091E+02  0.4016E+02
  -3.886  0.1091E+02  0.4016E+02
  -3.886  0.1091E+02  0.4017E+02
  -3.886  0.1091E+02  0.4017E+02
  -3.886  0.1091E+02  0.4017E+02
  -3.885  0.1090E+02  0.4017E+02
  -3.885  0.1090E+02  0.4017E+02
  -3.885  0.1090E+02  0.4017E+02
  -3.885  0.1090E+02  0.4017E+02
  -3.885  0.1090E+02  0.4017E+02
  -3.885  0.1089E+02  0.4017E+02
  -3.885  0.1089E+02  0.4017E+02
  -3.885  0.1089E+02  0.4018E+02
  -3.885  0.1089E+02  0.4018E+02
  -3.884  0.1089E+02  0.4018E+02
  -3.884  0.1089E+02  0.4018E+02
  -3.884  0.1088E+02  0.4018E+02
  -3.884  0.1088E+02  0.4018E+02
  -3.884  0.1088E+02  0.4018E+02
  -3.884  0.1088E+02  0.4018E+02
  -3.884  0.1088E+02  0.4018E+02
  -3.884  0.1087E+02  0.4019E+02
  -3.884  0.1087E+02  0.4019E+02
  -3.884  0.1087E+02  0.4019E+02
  -3.884  0.1087E+02  0.4019E+02
  -3.883  0.1087E+02  0.4019E+02
  -3.883  0.1087E+02  0.4019E+02
  -3.883  0.1086E+02  0.4019E+02
  -3.883  0.1086E+02  0.4019E+02
  -3.883  0.1086E+02  0.4019E+02
  -3.883  0.1086E+02  0.4020E+02
  -3.883  0.1086E+02  0.4020E+02
  -3.883  0.1085E+02  0.4020E+02
  -3.883  0.1085E+02  0.4020E+02
  -3.883  0.1085E+02  0.4020E+02
  -3.882  0.1085E+02  0.4020E+02
  -3.882  0.1085E+02  0.4020E+02
  -3.882  0.1085E+02  0.4020E+02
  -3.882  0.1084E+02  0.4020E+02
  -3.882  0.1084E+02  0.4021E+02
  -3.882  0.1084E+02  0.4021E+02
  -3.882  0.1084E+02  0.4021E+02
  -3.882  0.1084E+02  0.4021E+02
  -3.882  0.1083E+02  0.4021E+02
  -3.881  0.1083E+02  0.4021E+02
  -3.881  0.1083E+02  0.4021E+02
  -3.881  0.1083E+02  0.4021E+02
  -3.881  0.1083E+02  0.4021E+02
  -3.881  0.1083E+02  0.4022E+02
  -3.881  0.1082E+02  0.4022E+02
  -3.881  0.1082E+02  0.4022E+02
  -3.881  0.1082E+02  0.4022E+02
  -3.881  0.1082E+02  0.4022E+02
  -3.881  0.1082E+02  0.4022E+02
  -3.880  0.1081E+02  0.4022E+02
  -3.880  0.1081E+02  0.4022E+02
  -3.880  0.1081E+02  0.4022E+02
  -3.880  0.1081E+02  0.4022E+02
  -3.880  0.1081E+02  0.4023E+02
  -3.880  0.1081E+02  0.4023E+02
  -3.880  0.1080E+02  0.4023E+02
  -3.880  0.1080E+02  0.4023E+02
  -3.880  0.1080E+02  0.4023E+02
  -3.880  0.1080E+02  0.4023E+02
  -3.880  0.1080E+02  0.4023E+02
  -3.879  0.1079E+02  0.4023E+02
  -3.879  0.1079E+02  0.4023E+02
  -3.879  0.1079E+02  0.4024E+02
  -3.879  0.1079E+02  0.4024E+02
  -3.879  0.1079E+02  0.4024E+02
  -3.879  0.1079E+02  0.4024E+02
  -3.879  0.1078E+02  0.4024E+02
  -3.879  0.1078E+02  0.4024E+02
  -3.879  0.1078E+02  0.4024E+02
  -3.879  0.1078E+02  0.4024E+02
  -3.878  0.1078E+02  0.4024E+02
  -3.878  0.1078E+02  0.4025E+02
  -3.878  0.1077E+02  0.4025E+02
  -3.878  0.1077E+02  0.4025E+02
  -3.878  0.1077E+02  0.4025E+02
  -3.878  0.1077E+02  0.4025E+02
  -3.878  0.1077E+02  0.4025E+02
  -3.878  0.1076E+02  0.4025E+02
  -3.878  0.1076E+02  0.4025E+02
  -3.877  0.1076E+02  0.4025E+02
  -3.877  0.1076E+02  0.4026E+02
  -3.877  0.1076E+02  0.4026E+02
  -3.877  0.1076E+02  0.4026E+02
  -3.877  0.1075E+02  0.4026E+02
  -3.877  0.1075E+02  0.4026E+02
  -3.877  0.1075E+02  0.4026E+02
  -3.877  0.1075E+02  0.4026E+02
  -3.877  0.1075E+02  0.4026E+02
  -3.877  0.1074E+02  0.4026E+02
  -3.877  0.1074E+02  0.4026E+02
  -3.876  0.1074E+02  0.4027E+02
  -3.876  0.1074E+02  0.4027E+02
  -3.876  0.1074E+02  0.4027E+02
  -3.876  0.1074E+02  0.4027E+02
  -3.876  0.1073E+02  0.4027E+02
  -3.876  0.1073E+02  0.4027E+02
  -3.876  0.1073E+02  0.4027E+02
  -3.876  0.1073E+02  0.4027E+02
  -3.876  0.1073E+02  0.4027E+02
  -3.876  0.1072E+02  0.4028E+02
  -3.875  0.1072E+02  0.4028E+02
  -3.875  0.1072E+02  0.4028E+02
  -3.875  0.1072E+02  0.4028E+02
  -3.875  0.1072E+02  0.4028E+02
  -3.875  0.1072E+02  0.4028E+02
  -3.875  0.1071E+02  0.4028E+02
  -3.875  0.1071E+02  0.4028E+02
  -3.875  0.1071E+02  0.4028E+02
  -3.875  0.1071E+02  0.4029E+02
  -3.875  0.1071E+02  0.4029E+02
  -3.874  0.1071E+02  0.4029E+02
  -3.874  0.1070E+02  0.4029E+02
  -3.874  0.1070E+02  0.4029E+02
  -3.874  0.1070E+02  0.4029E+02
  -3.874  0.1070E+02  0.4029E+02
  -3.874  0.1070E+02  0.4029E+02
  -3.874  0.1069E+02  0.4029E+02
  -3.874  0.1069E+02  0.4029E+02
  -3.874  0.1069E+02  0.4030E+02
  -3.873  0.1069E+02  0.4030E+02
  -3.873  0.1069E+02  0.4030E+02
  -3.873  0.1069E+02  0.4030E+02
  -3.873  0.1068E+02  0.4030E+02
  -3.873  0.1068E+02  0.4030E+02
  -3.873  0.1068E+02  0.4030E+02
  -3.873  0.1068E+02  0.4030E+02
  -3.873  0.1068E+02  0.4030E+02
  -3.873  0.1067E+02  0.4031E+02
  -3.873  0.1067E+02  0.4031E+02
  -3.873  0.1067E+02  0.4031E+02
  -3.872  0.1067E+02  0.4031E+02
  -3.872  0.1067E+02  0.4031E+02
  -3.872  0.1067E+02  0.4031E+02
  -3.872  0.1066E+02  0.4031E+02
  -3.872  0.1066E+02  0.4031E+02
  -3.872  0.1066E+02  0.4031E+02
  -3.872  0.1066E+02  0.4031E+02
  -3.872  0.1066E+02  0.4032E+02
  -3.872  0.1066E+02  0.4032E+02
  -3.872  0.1065E+02  0.4032E+02
  -3.871  0.1065E+02  0.4032E+02
  -3.871  0.1065E+02  0.4032E+02
  -3.871  0.1065E+02  0.4032E+02
  -3.871  0.1065E+02  0.4032E+02
  -3.871  0.1064E+02  0.4032E+02
  -3.871  0.1064E+02  0.4032E+02
  -3.871  0.1064E+02  0.4033E+02
  -3.871  0.1064E+02  0.4033E+02
  -3.871  0.1064E+02  0.4033E+02
  -3.871  0.1064E+02  0.4033E+02
  -3.870  0.1063E+02  0.4033E+02
  -3.870  0.1063E+02  0.4033E+02
  -3.870  0.1063E+02  0.4033E+02
  -3.870  0.1063E+02  0.4033E+02
  -3.870  0.1063E+02  0.4033E+02
  -3.870  0.1063E+02  0.4034E+02
  -3.870  0.1062E+02  0.4034E+02
  -3.870  0.1062E+02  0.4034E+02
  -3.870  0.1062E+02  0.4034E+02
  -3.869  0.1062E+02  0.4034E+02
  -3.869  0.1062E+02  0.4034E+02
  -3.869  0.1061E+02  0.4034E+02
  -3.869  0.1061E+02  0.4034E+02
  -3.869  0.1061E+02  0.4034E+02
  -3.869  0.1061E+02  0.4034E+02
  -3.869  0.1061E+02  0.4035E+02
  -3.869  0.1061E+02  0.4035E+02
  -3.869  0.1060E+02  0.4035E+02
  -3.869  0.1060E+02  0.4035E+02
  -3.869  0.1060E+02  0.4035E+02
  -3.868  0.1060E+02  0.4035E+02
  -3.868  0.1060E+02  0.4035E+02
  -3.868  0.1060E+02  0.4035E+02
  -3.868  0.1059E+02  0.4035E+02
  -3.868  0.1059E+02  0.4036E+02
  -3.868  0.1059E+02  0.4036E+02
  -3.868  0.1059E+02  0.4036E+02
  -3.868  0.1059E+02  0.4036E+02
  -3.868  0.1058E+02  0.4036E+02
  -3.868  0.1058E+02  0.4036E+02
  -3.867  0.1058E+02  0.4036E+02
  -3.867  0.1058E+02  0.4036E+02
  -3.867  0.1058E+02  0.4036E+02
  -3.867  0.1058E+02  0.4036E+02
  -3.867  0.1057E+02  0.4037E+02
  -3.867  0.1057E+02  0.4037E+02
  -3.867  0.1057E+02  0.4037E+02
  -3.867  0.1057E+02  0.4037E+02
  -3.867  0.1057E+02  0.4037E+02
  -3.866  0.1057E+02  0.4037E+02
  -3.866  0.1056E+02  0.4037E+02
  -3.866  0.1056E+02  0.4037E+02
  -3.866  0.1056E+02  0.4037E+02
  -3.866  0.1056E+02  0.4038E+02
  -3.866  0.1056E+02  0.4038E+02
  -3.866  0.1055E+02  0.4038E+02
  -3.866  0.1055E+02  0.4038E+02
  -3.866  0.1055E+02  0.4038E+02
  -3.866  0.1055E+02  0.4038E+02
  -3.866  0.1055E+02  0.4038E+02
  -3.865  0.1055E+02  0.4038E+02
  -3.865  0.1054E+02  0.4038E+02
  -3.865  0.1054E+02  0.4038E+02
  -3.865  0.1054E+02  0.4039E+02
  -3.865  0.1054E+02  0.4039E+02
  -3.865  0.1054E+02  0.4039E+02
  -3.865  0.1054E+02  0.4039E+02
  -3.865  0.1053E+02  0.4039E+02
  -3.865  0.1053E+02  0.4039E+02
  -3.865  0.1053E+02  0.4039E+02
  -3.864  0.1053E+02  0.4039E+02
  -3.864  0.1053E+02  0.4039E+02
  -3.864  0.1053E+02  0.4040E+02
  -3.864  0.1052E+02  0.4040E+02
  -3.864  0.1052E+02  0.4040E+02
  -3.864  0.1052E+02  0.4040E+02
  -3.864  0.1052E+02  0.4040E+02
  -3.864  0.1052E+02  0.4040E+02
  -3.864  0.1051E+02  0.4040E+02
  -3.864  0.1051E+02  0.4040E+02
  -3.863  0.1051E+02  0.4040E+02
  -3.863  0.1051E+02  0.4040E+02
  -3.863  0.1051E+02  0.4041E+02
  -3.863  0.1051E+02  0.4041E+02
  -3.863  0.1050E+02  0.4041E+02
  -3.863  0.1050E+02  0.4041E+02
  -3.863  0.1050E+02  0.4041E+02
  -3.863  0.1050E+02  0.4041E+02
  -3.863  0.1050E+02  0.4041E+02
  -3.862  0.1050E+02  0.4041E+02
  -3.862  0.1049E+02  0.4041E+02
  -3.862  0.1049E+02  0.4042E+02
  -3.862  0.1049E+02  0.4042E+02
  -3.862  0.1049E+02  0.4042E+02
  -3.862  0.1049E+02  0.4042E+02
  -3.862  0.1049E+02  0.4042E+02
  -3.862  0.1048E+02  0.4042E+02
  -3.862  0.1048E+02  0.4042E+02
  -3.862  0.1048E+02  0.4042E+02
  -3.861  0.1048E+02  0.4042E+02
  -3.861  0.1048E+02  0.4042E+02
  -3.861  0.1047E+02  0.4043E+02
  -3.861  0.1047E+02  0.4043E+02
  -3.861  0.1047E+02  0.4043E+02
  -3.861  0.1047E+02  0.4043E+02
  -3.861  0.1047E+02  0.4043E+02
  -3.861  0.1047E+02  0.4043E+02
  -3.861  0.1046E+02  0.4043E+02
  -3.861  0.1046E+02  0.4043E+02
  -3.861  0.1046E+02  0.4043E+02
  -3.860  0.1046E+02  0.4044E+02
  -3.860  0.1046E+02  0.4044E+02
  -3.860  0.1046E+02  0.4044E+02
  -3.860  0.1045E+02  0.4044E+02
  -3.860  0.1045E+02  0.4044E+02
  -3.860  0.1045E+02  0.4044E+02
  -3.860  0.1045E+02  0.4044E+02
  -3.860  0.1045E+02  0.4044E+02
  -3.860  0.1045E+02  0.4044E+02
  -3.860  0.1044E+02  0.4044E+02
  -3.859  0.1044E+02  0.4045E+02
  -3.859  0.1044E+02  0.4045E+02
  -3.859  0.1044E+02  0.4045E+02
  -3.859  0.1044E+02  0.4045E+02
  -3.859  0.1043E+02  0.4045E+02
  -3.859  0.1043E+02  0.4045E+02
  -3.859  0.1043E+02  0.4045E+02
  -3.859  0.1043E+02  0.4045E+02
  -3.859  0.1043E+02  0.4045E+02
  -3.858  0.1043E+02  0.4046E+02
  -3.858  0.1042E+02  0.4046E+02
  -3.858  0.1042E+02  0.4046E+02
  -3.858  0.1042E+02  0.4046E+02
  -3.858  0.1042E+02  0.4046E+02
  -3.858  0.1042E+02  0.4046E+02
  -3.858  0.1042E+02  0.4046E+02
  -3.858  0.1041E+02  0.4046E+02
  -3.858  0.1041E+02  0.4046E+02
  -3.858  0.1041E+02  0.4046E+02
  -3.857  0.1041E+02  0.4047E+02
  -3.857  0.1041E+02  0.4047E+02
  -3.857  0.1041E+02  0.4047E+02
  -3.857  0.1040E+02  0.4047E+02
  -3.857  0.1040E+02  0.4047E+02
  -3.857  0.1040E+02  0.4047E+02
  -3.857  0.1040E+02  0.4047E+02
  -3.857  0.1040E+02  0.4047E+02
  -3.857  0.1040E+02  0.4047E+02
  -3.857  0.1039E+02  0.4047E+02
  -3.857  0.1039E+02  0.4048E+02
  -3.856  0.1039E+02  0.4048E+02
  -3.856  0.1039E+02  0.4048E+02
  -3.856  0.1039E+02  0.4048E+02
  -3.856  0.1039E+02  0.4048E+02
  -3.856  0.1038E+02  0.4048E+02
  -3.856  0.1038E+02  0.4048E+02
  -3.856  0.1038E+02  0.4048E+02
  -3.856  0.1038E+02  0.4048E+02
  -3.856  0.1038E+02  0.4049E+02
  -3.855  0.1037E+02  0.4049E+02
  -3.855  0.1037E+02  0.4049E+02
  -3.855  0.1037E+02  0.4049E+02
  -3.855  0.1037E+02  0.4049E+02
  -3.855  0.1037E+02  0.4049E+02
  -3.855  0.1037E+02  0.4049E+02
  -3.855  0.1036E+02  0.4049E+02
  -3.855  0.1036E+02  0.4049E+02
  -3.855  0.1036E+02  0.4049E+02
  -3.855  0.1036E+02  0.4050E+02
  -3.855  0.1036E+02  0.4050E+02
  -3.854  0.1036E+02  0.4050E+02
  -3.854  0.1035E+02  0.4050E+02
  -3.854  0.1035E+02  0.4050E+02
  -3.854  0.1035E+02  0.4050E+02
  -3.854  0.1035E+02  0.4050E+02
  -3.854  0.1035E+02  0.4050E+02
  -3.854  0.1035E+02  0.4050E+02
  -3.854  0.1034E+02  0.4051E+02
  -3.854  0.1034E+02  0.4051E+02
  -3.854  0.1034E+02  0.4051E+02
  -3.853  0.1034E+02  0.4051E+02
  -3.853  0.1034E+02  0.4051E+02
  -3.853  0.1034E+02  0.4051E+02
  -3.853  0.1033E+02  0.4051E+02
  -3.853  0.1033E+02  0.4051E+02
  -3.853  0.1033E+02  0.4051E+02
  -3.853  0.1033E+02  0.4051E+02
  -3.853  0.1033E+02  0.4052E+02
  -3.853  0.1033E+02  0.4052E+02
  -3.853  0.1032E+02  0.4052E+02
  -3.852  0.1032E+02  0.4052E+02
  -3.852  0.1032E+02  0.4052E+02
  -3.852  0.1032E+02  0.4052E+02
  -3.852  0.1032E+02  0.4052E+02
  -3.852  0.1032E+02  0.4052E+02
  -3.852  0.1031E+02  0.4052E+02
  -3.852  0.1031E+02  0.4052E+02
  -3.852  0.1031E+02  0.4053E+02
  -3.852  0.1031E+02  0.4053E+02
  -3.851  0.1031E+02  0.4053E+02
  -3.851  0.1030E+02  0.4053E+02
  -3.851  0.1030E+02  0.4053E+02
  -3.851  0.1030E+02  0.4053E+02
  -3.851  0.1030E+02  0.4053E+02
  -3.851  0.1030E+02  0.4053E+02
  -3.851  0.1030E+02  0.4053E+02
  -3.851  0.1029E+02  0.4053E+02
  -3.851  0.1029E+02  0.4054E+02
  -3.851  0.1029E+02  0.4054E+02
  -3.851  0.1029E+02  0.4054E+02
  -3.850  0.1029E+02  0.4054E+02
  -3.850  0.1029E+02  0.4054E+02
  -3.850  0.1028E+02  0.4054E+02
  -3.850  0.1028E+02  0.4054E+02
  -3.850  0.1028E+02  0.4054E+02
  -3.850  0.1028E+02  0.4054E+02
  -3.850  0.1028E+02  0.4055E+02
  -3.850  0.1028E+02  0.4055E+02
  -3.850  0.1027E+02  0.4055E+02
  -3.850  0.1027E+02  0.4055E+02
  -3.849  0.1027E+02  0.4055E+02
  -3.849  0.1027E+02  0.4055E+02
  -3.849  0.1027E+02  0.4055E+02
  -3.849  0.1027E+02  0.4055E+02
  -3.849  0.1026E+02  0.4055E+02
  -3.849  0.1026E+02  0.4055E+02
  -3.849  0.1026E+02  0.4056E+02
  -3.849  0.1026E+02  0.4056E+02
  -3.849  0.1026E+02  0.4056E+02
  -3.849  0.1026E+02  0.4056E+02
  -3.848  0.1025E+02  0.4056E+02
  -3.848  0.1025E+02  0.4056E+02
  -3.848  0.1025E+02  0.4056E+02
  -3.848  0.1025E+02  0.4056E+02
  -3.848  0.1025E+02  0.4056E+02
  -3.848  0.1025E+02  0.4056E+02
  -3.848  0.1024E+02  0.4057E+02
  -3.848  0.1024E+02  0.4057E+02
  -3.848  0.1024E+02  0.4057E+02
  -3.847  0.1024E+02  0.4057E+02
  -3.847  0.1024E+02  0.4057E+02
  -3.847  0.1024E+02  0.4057E+02
  -3.847  0.1023E+02  0.4057E+02
  -3.847  0.1023E+02  0.4057E+02
  -3.847  0.1023E+02  0.4057E+02
  -3.847  0.1023E+02  0.4057E+02
  -3.847  0.1023E+02  0.4058E+02
  -3.847  0.1023E+02  0.4058E+02
  -3.847  0.1022E+02  0.4058E+02
  -3.846  0.1022E+02  0.4058E+02
  -3.846  0.1022E+02  0.4058E+02
  -3.846  0.1022E+02  0.4058E+02
  -3.846  0.1022E+02  0.4058E+02
  -3.846  0.1022E+02  0.4058E+02
  -3.846  0.1021E+02  0.4058E+02
  -3.846  0.1021E+02  0.4059E+02
  -3.846  0.1021E+02  0.4059E+02
  -3.846  0.1021E+02  0.4059E+02
  -3.846  0.1021E+02  0.4059E+02
  -3.846  0.1021E+02  0.4059E+02
  -3.845  0.1020E+02  0.4059E+02
  -3.845  0.1020E+02  0.4059E+02
  -3.845  0.1020E+02  0.4059E+02
  -3.845  0.1020E+02  0.4059E+02
  -3.845  0.1020E+02  0.4059E+02
  -3.845  0.1020E+02  0.4060E+02
  -3.845  0.1019E+02  0.4060E+02
  -3.845  0.1019E+02  0.4060E+02
  -3.845  0.1019E+02  0.4060E+02
  -3.845  0.1019E+02  0.4060E+02
  -3.844  0.1019E+02  0.4060E+02
  -3.844  0.1019E+02  0.4060E+02
  -3.844  0.1018E+02  0.4060E+02
  -3.844  0.1018E+02  0.4060E+02
  -3.844  0.1018E+02  0.4060E+02
  -3.844  0.1018E+02  0.4061E+02
  -3.844  0.1018E+02  0.4061E+02
  -3.844  0.1017E+02  0.4061E+02
  -3.844  0.1017E+02  0.4061E+02
  -3.844  0.1017E+02  0.4061E+02
  -3.843  0.1017E+02  0.4061E+02
  -3.843  0.1017E+02  0.4061E+02
  -3.843  0.1017E+02  0.4061E+02
  -3.843  0.1016E+02  0.4061E+02
  -3.843  0.1016E+02  0.4061E+02
  -3.843  0.1016E+02  0.4062E+02
  -3.843  0.1016E+02  0.4062E+02
  -3.843  0.1016E+02  0.4062E+02
  -3.843  0.1016E+02  0.4062E+02
  -3.843  0.1015E+02  0.4062E+02
  -3.842  0.1015E+02  0.4062E+02
  -3.842  0.1015E+02  0.4062E+02
  -3.842  0.1015E+02  0.4062E+02
  -3.842  0.1015E+02  0.4062E+02
  -3.842  0.1015E+02  0.4062E+02
  -3.842  0.1014E+02  0.4063E+02
  -3.842  0.1014E+02  0.4063E+02
  -3.842  0.1014E+02  0.4063E+02
  -3.842  0.1014E+02  0.4063E+02
  -3.842  0.1014E+02  0.4063E+02
  -3.841  0.1014E+02  0.4063E+02
  -3.841  0.1013E+02  0.4063E+02
  -3.841  0.1013E+02  0.4063E+02
  -3.841  0.1013E+02  0.4063E+02
  -3.841  0.1013E+02  0.4064E+02
  -3.841  0.1013E+02  0.4064E+02
  -3.841  0.1013E+02  0.4064E+02
  -3.841  0.1012E+02  0.4064E+02
  -3.841  0.1012E+02  0.4064E+02
  -3.840  0.1012E+02  0.4064E+02
  -3.840  0.1012E+02  0.4064E+02
  -3.840  0.1012E+02  0.4064E+02
  -3.840  0.1012E+02  0.4064E+02
  -3.840  0.1011E+02  0.4064E+02
  -3.840  0.1011E+02  0.4065E+02
  -3.840  0.1011E+02  0.4065E+02
  -3.840  0.1011E+02  0.4065E+02
  -3.840  0.1011E+02  0.4065E+02
  -3.840  0.1011E+02  0.4065E+02
  -3.840  0.1010E+02  0.4065E+02
  -3.839  0.1010E+02  0.4065E+02
  -3.839  0.1010E+02  0.4065E+02
  -3.839  0.1010E+02  0.4065E+02
  -3.839  0.1010E+02  0.4065E+02
  -3.839  0.1010E+02  0.4066E+02
  -3.839  0.1009E+02  0.4066E+02
  -3.839  0.1009E+02  0.4066E+02
  -3.839  0.1009E+02  0.4066E+02
  -3.839  0.1009E+02  0.4066E+02
  -3.839  0.1009E+02  0.4066E+02
  -3.838  0.1009E+02  0.4066E+02
  -3.838  0.1009E+02  0.4066E+02
  -3.838  0.1008E+02  0.4066E+02
  -3.838  0.1008E+02  0.4066E+02
  -3.838  0.1008E+02  0.4067E+02
  -3.838  0.1008E+02  0.4067E+02
  -3.838  0.1008E+02  0.4067E+02
  -3.838  0.1008E+02  0.4067E+02
  -3.838  0.1007E+02  0.4067E+02
  -3.837  0.1007E+02  0.4067E+02
  -3.837  0.1007E+02  0.4067E+02
  -3.837  0.1007E+02  0.4067E+02
  -3.837  0.1007E+02  0.4067E+02
  -3.837  0.1007E+02  0.4067E+02
  -3.837  0.1006E+02  0.4068E+02
  -3.837  0.1006E+02  0.4068E+02
  -3.837  0.1006E+02  0.4068E+02
  -3.837  0.1006E+02  0.4068E+02
  -3.837  0.1006E+02  0.4068E+02
  -3.836  0.1006E+02  0.4068E+02
  -3.836  0.1005E+02  0.4068E+02
  -3.836  0.1005E+02  0.4068E+02
  -3.836  0.1005E+02  0.4068E+02
  -3.836  0.1005E+02  0.4068E+02
  -3.836  0.1005E+02  0.4069E+02
  -3.836  0.1005E+02  0.4069E+02
  -3.836  0.1004E+02  0.4069E+02
  -3.836  0.1004E+02  0.4069E+02
  -3.836  0.1004E+02  0.4069E+02
  -3.836  0.1004E+02  0.4069E+02
  -3.835  0.1004E+02  0.4069E+02
  -3.835  0.1004E+02  0.4069E+02
  -3.835  0.1003E+02  0.4069E+02
  -3.835  0.1003E+02  0.4069E+02
  -3.835  0.1003E+02  0.4070E+02
  -3.835  0.1003E+02  0.4070E+02
  -3.835  0.1003E+02  0.4070E+02
  -3.835  0.1003E+02  0.4070E+02
  -3.835  0.1002E+02  0.4070E+02
  -3.835  0.1002E+02  0.4070E+02
  -3.834  0.1002E+02  0.4070E+02
  -3.834  0.1002E+02  0.4070E+02
  -3.834  0.1002E+02  0.4070E+02
  -3.834  0.1002E+02  0.4070E+02
  -3.834  0.1001E+02  0.4071E+02
  -3.834  0.1001E+02  0.4071E+02
  -3.834  0.1001E+02  0.4071E+02
  -3.834  0.1001E+02  0.4071E+02
  -3.834  0.1001E+02  0.4071E+02
  -3.833  0.1001E+02  0.4071E+02
  -3.833  0.1000E+02  0.4071E+02
  -3.833  0.1000E+02  0.4071E+02
  -3.833  0.1000E+02  0.4071E+02
  -3.833  0.9999E+01  0.4071E+02
  -3.833  0.9997E+01  0.4072E+02
  -3.833  0.9996E+01  0.4072E+02
  -3.833  0.9994E+01  0.4072E+02
  -3.833  0.9993E+01  0.4072E+02
  -3.833  0.9991E+01  0.4072E+02
  -3.833  0.9989E+01  0.4072E+02
  -3.832  0.9988E+01  0.4072E+02
  -3.832  0.9986E+01  0.4072E+02
  -3.832  0.9984E+01  0.4072E+02
  -3.832  0.9983E+01  0.4072E+02
  -3.832  0.9981E+01  0.4073E+02
  -3.832  0.9979E+01  0.4073E+02
  -3.832  0.9978E+01  0.4073E+02
  -3.832  0.9976E+01  0.4073E+02
  -3.832  0.9975E+01  0.4073E+02
  -3.832  0.9973E+01  0.4073E+02
  -3.831  0.9971E+01  0.4073E+02
  -3.831  0.9970E+01  0.4073E+02
  -3.831  0.9968E+01  0.4073E+02
  -3.831  0.9966E+01  0.4073E+02
  -3.831  0.9965E+01  0.4074E+02
  -3.831  0.9963E+01  0.4074E+02
  -3.831  0.9961E+01  0.4074E+02
  -3.831  0.9960E+01  0.4074E+02
  -3.831  0.9958E+01  0.4074E+02
  -3.831  0.9956E+01  0.4074E+02
  -3.830  0.9955E+01  0.4074E+02
  -3.830  0.9953E+01  0.4074E+02
  -3.830  0.9952E+01  0.4074E+02
  -3.830  0.9950E+01  0.4074E+02
  -3.830  0.9948E+01  0.4075E+02
  -3.830  0.9947E+01  0.4075E+02
  -3.830  0.9945E+01  0.4075E+02
  -3.830  0.9943E+01  0.4075E+02
  -3.830  0.9942E+01  0.4075E+02
  -3.829  0.9940E+01  0.4075E+02
  -3.829  0.9938E+01  0.4075E+02
  -3.829  0.9937E+01  0.4075E+02
  -3.829  0.9935E+01  0.4075E+02
  -3.829  0.9934E+01  0.4075E+02
  -3.829  0.9932E+01  0.4076E+02
  -3.829  0.9930E+01  0.4076E+02
  -3.829  0.9929E+01  0.4076E+02
  -3.829  0.9927E+01  0.4076E+02
  -3.829  0.9925E+01  0.4076E+02
  -3.829  0.9924E+01  0.4076E+02
  -3.828  0.9922E+01  0.4076E+02
  -3.828  0.9921E+01  0.4076E+02
  -3.828  0.9919E+01  0.4076E+02
  -3.828  0.9917E+01  0.4076E+02
  -3.828  0.9916E+01  0.4077E+02
  -3.828  0.9914E+01  0.4077E+02
  -3.828  0.9912E+01  0.4077E+02
  -3.828  0.9911E+01  0.4077E+02
  -3.828  0.9909E+01  0.4077E+02
  -3.828  0.9907E+01  0.4077E+02
  -3.827  0.9906E+01  0.4077E+02
  -3.827  0.9904E+01  0.4077E+02
  -3.827  0.9903E+01  0.4077E+02
  -3.827  0.9901E+01  0.4077E+02
  -3.827  0.9899E+01  0.4078E+02
  -3.827  0.9898E+01  0.4078E+02
  -3.827  0.9896E+01  0.4078E+02
  -3.827  0.9894E+01  0.4078E+02
  -3.827  0.9893E+01  0.4078E+02
  -3.827  0.9891E+01  0.4078E+02
  -3.826  0.9890E+01  0.4078E+02
  -3.826  0.9888E+01  0.4078E+02
  -3.826  0.9886E+01  0.4078E+02
  -3.826  0.9885E+01  0.4078E+02
  -3.826  0.9883E+01  0.4079E+02
  -3.826  0.9881E+01  0.4079E+02
  -3.826  0.9880E+01  0.4079E+02
  -3.826  0.9878E+01  0.4079E+02
  -3.826  0.9877E+01  0.4079E+02
  -3.825  0.9875E+01  0.4079E+02
  -3.825  0.9873E+01  0.4079E+02
  -3.825  0.9872E+01  0.4079E+02
  -3.825  0.9870E+01  0.4079E+02
  -3.825  0.9868E+01  0.4079E+02
  -3.825  0.9867E+01  0.4079E+02
  -3.825  0.9865E+01  0.4080E+02
  -3.825  0.9864E+01  0.4080E+02
  -3.825  0.9862E+01  0.4080E+02
  -3.825  0.9860E+01  0.4080E+02
  -3.825  0.9859E+01  0.4080E+02
  -3.824  0.9857E+01  0.4080E+02
  -3.824  0.9855E+01  0.4080E+02
  -3.824  0.9854E+01  0.4080E+02
  -3.824  0.9852E+01  0.4080E+02
  -3.824  0.9851E+01  0.4080E+02
  -3.824  0.9849E+01  0.4081E+02
  -3.824  0.9847E+01  0.4081E+02
  -3.824  0.9846E+01  0.4081E+02
  -3.824  0.9844E+01  0.4081E+02
  -3.824  0.9842E+01  0.4081E+02
  -3.823  0.9841E+01  0.4081E+02
  -3.823  0.9839E+01  0.4081E+02
  -3.823  0.9838E+01  0.4081E+02
  -3.823  0.9836E+01  0.4081E+02
  -3.823  0.9834E+01  0.4081E+02
  -3.823  0.9833E+01  0.4082E+02
  -3.823  0.9831E+01  0.4082E+02
  -3.823  0.9829E+01  0.4082E+02
  -3.823  0.9828E+01  0.4082E+02
  -3.822  0.9826E+01  0.4082E+02
  -3.822  0.9825E+01  0.4082E+02
  -3.822  0.9823E+01  0.4082E+02
  -3.822  0.9821E+01  0.4082E+02
  -3.822  0.9820E+01  0.4082E+02
  -3.822  0.9818E+01  0.4082E+02
  -3.822  0.9817E+01  0.4083E+02
  -3.822  0.9815E+01  0.4083E+02
  -3.822  0.9813E+01  0.4083E+02
  -3.822  0.9812E+01  0.4083E+02
  -3.822  0.9810E+01  0.4083E+02
  -3.821  0.9808E+01  0.4083E+02
  -3.821  0.9807E+01  0.4083E+02
  -3.821  0.9805E+01  0.4083E+02
  -3.821  0.9804E+01  0.4083E+02
  -3.821  0.9802E+01  0.4083E+02
  -3.821  0.9800E+01  0.4084E+02
  -3.821  0.9799E+01  0.4084E+02
  -3.821  0.9797E+01  0.4084E+02
  -3.821  0.9796E+01  0.4084E+02
  -3.821  0.9794E+01  0.4084E+02
  -3.820  0.9792E+01  0.4084E+02
  -3.820  0.9791E+01  0.4084E+02
  -3.820  0.9789E+01  0.4084E+02
  -3.820  0.9787E+01  0.4084E+02
  -3.820  0.9786E+01  0.4084E+02
  -3.820  0.9784E+01  0.4085E+02
  -3.820  0.9783E+01  0.4085E+02
  -3.820  0.9781E+01  0.4085E+02
  -3.820  0.9779E+01  0.4085E+02
  -3.820  0.9778E+01  0.4085E+02
  -3.819  0.9776E+01  0.4085E+02
  -3.819  0.9775E+01  0.4085E+02
  -3.819  0.9773E+01  0.4085E+02
  -3.819  0.9771E+01  0.4085E+02
  -3.819  0.9770E+01  0.4085E+02
  -3.819  0.9768E+01  0.4085E+02
  -3.819  0.9767E+01  0.4086E+02
  -3.819  0.9765E+01  0.4086E+02
  -3.819  0.9763E+01  0.4086E+02
  -3.818  0.9762E+01  0.4086E+02
  -3.818  0.9760E+01  0.4086E+02
  -3.818  0.9758E+01  0.4086E+02
  -3.818  0.9757E+01  0.4086E+02
  -3.818  0.9755E+01  0.4086E+02
  -3.818  0.9754E+01  0.4086E+02
  -3.818  0.9752E+01  0.4086E+02
  -3.818  0.9750E+01  0.4087E+02
  -3.818  0.9749E+01  0.4087E+02
  -3.818  0.9747E+01  0.4087E+02
  -3.817  0.9746E+01  0.4087E+02
  -3.817  0.9744E+01  0.4087E+02
  -3.817  0.9742E+01  0.4087E+02
  -3.817  0.9741E+01  0.4087E+02
  -3.817  0.9739E+01  0.4087E+02
  -3.817  0.9738E+01  0.4087E+02
  -3.817  0.9736E+01  0.4087E+02
  -3.817  0.9734E+01  0.4088E+02
  -3.817  0.9733E+01  0.4088E+02
  -3.817  0.9731E+01  0.4088E+02
  -3.817  0.9730E+01  0.4088E+02
  -3.816  0.9728E+01  0.4088E+02
  -3.816  0.9726E+01  0.4088E+02
  -3.816  0.9725E+01  0.4088E+02
  -3.816  0.9723E+01  0.4088E+02
  -3.816  0.9722E+01  0.4088E+02
  -3.816  0.9720E+01  0.4088E+02
  -3.816  0.9718E+01  0.4089E+02
  -3.816  0.9717E+01  0.4089E+02
  -3.816  0.9715E+01  0.4089E+02
  -3.816  0.9713E+01  0.4089E+02
  -3.815  0.9712E+01  0.4089E+02
  -3.815  0.9710E+01  0.4089E+02
  -3.815  0.9709E+01  0.4089E+02
  -3.815  0.9707E+01  0.4089E+02
  -3.815  0.9705E+01  0.4089E+02
  -3.815  0.9704E+01  0.4089E+02
  -3.815  0.9702E+01  0.4089E+02
  -3.815  0.9701E+01  0.4090E+02
  -3.815  0.9699E+01  0.4090E+02
  -3.814  0.9697E+01  0.4090E+02
  -3.814  0.9696E+01  0.4090E+02
  -3.814  0.9694E+01  0.4090E+02
  -3.814  0.9693E+01  0.4090E+02
  -3.814  0.9691E+01  0.4090E+02
  -3.814  0.9689E+01  0.4090E+02
  -3.814  0.9688E+01  0.4090E+02
  -3.814  0.9686E+01  0.4090E+02
  -3.814  0.9685E+01  0.4091E+02
  -3.814  0.9683E+01  0.4091E+02
  -3.813  0.9681E+01  0.4091E+02
  -3.813  0.9680E+01  0.4091E+02
  -3.813  0.9678E+01  0.4091E+02
  -3.813  0.9677E+01  0.4091E+02
  -3.813  0.9675E+01  0.4091E+02
  -3.813  0.9673E+01  0.4091E+02
  -3.813  0.9672E+01  0.4091E+02
  -3.813  0.9670E+01  0.4091E+02
  -3.813  0.9669E+01  0.4092E+02
  -3.813  0.9667E+01  0.4092E+02
  -3.813  0.9665E+01  0.4092E+02
  -3.812  0.9664E+01  0.4092E+02
  -3.812  0.9662E+01  0.4092E+02
  -3.812  0.9661E+01  0.4092E+02
  -3.812  0.9659E+01  0.4092E+02
  -3.812  0.9657E+01  0.4092E+02
  -3.812  0.9656E+01  0.4092E+02
  -3.812  0.9654E+01  0.4092E+02
  -3.812  0.9653E+01  0.4092E+02
  -3.812  0.9651E+01  0.4093E+02
  -3.811  0.9649E+01  0.4093E+02
  -3.811  0.9648E+01  0.4093E+02
  -3.811  0.9646E+01  0.4093E+02
  -3.811  0.9645E+01  0.4093E+02
  -3.811  0.9643E+01  0.4093E+02
  -3.811  0.9642E+01  0.4093E+02
  -3.811  0.9640E+01  0.4093E+02
  -3.811  0.9638E+01  0.4093E+02
  -3.811  0.9637E+01  0.4093E+02
  -3.811  0.9635E+01  0.4094E+02
  -3.811  0.9634E+01  0.4094E+02
  -3.810  0.9632E+01  0.4094E+02
  -3.810  0.9630E+01  0.4094E+02
  -3.810  0.9629E+01  0.4094E+02
  -3.810  0.9627E+01  0.4094E+02
  -3.810  0.9626E+01  0.4094E+02
  -3.810  0.9624E+01  0.4094E+02
  -3.810  0.9622E+01  0.4094E+02
  -3.810  0.9621E+01  0.4094E+02
  -3.810  0.9619E+01  0.4094E+02
  -3.810  0.9618E+01  0.4095E+02
  -3.809  0.9616E+01  0.4095E+02
  -3.809  0.9614E+01  0.4095E+02
  -3.809  0.9613E+01  0.4095E+02
  -3.809  0.9611E+01  0.4095E+02
  -3.809  0.9610E+01  0.4095E+02
  -3.809  0.9608E+01  0.4095E+02
  -3.809  0.9606E+01  0.4095E+02
  -3.809  0.9605E+01  0.4095E+02
  -3.809  0.9603E+01  0.4095E+02
  -3.808  0.9602E+01  0.4096E+02
  -3.808  0.9600E+01  0.4096E+02
  -3.808  0.9598E+01  0.4096E+02
  -3.808  0.9597E+01  0.4096E+02
  -3.808  0.9595E+01  0.4096E+02
  -3.808  0.9594E+01  0.4096E+02
  -3.808  0.9592E+01  0.4096E+02
  -3.808  0.9591E+01  0.4096E+02
  -3.808  0.9589E+01  0.4096E+02
  -3.808  0.9587E+01  0.4096E+02
  -3.807  0.9586E+01  0.4097E+02
  -3.807  0.9584E+01  0.4097E+02
  -3.807  0.9583E+01  0.4097E+02
  -3.807  0.9581E+01  0.4097E+02
  -3.807  0.9579E+01  0.4097E+02
  -3.807  0.9578E+01  0.4097E+02
  -3.807  0.9576E+01  0.4097E+02
  -3.807  0.9575E+01  0.4097E+02
  -3.807  0.9573E+01  0.4097E+02
  -3.807  0.9571E+01  0.4097E+02
  -3.807  0.9570E+01  0.4097E+02
  -3.806  0.9568E+01  0.4098E+02
  -3.806  0.9567E+01  0.4098E+02
  -3.806  0.9565E+01  0.4098E+02
  -3.806  0.9564E+01  0.4098E+02
  -3.806  0.9562E+01  0.4098E+02
  -3.806  0.9560E+01  0.4098E+02
  -3.806  0.9559E+01  0.4098E+02
  -3.806  0.9557E+01  0.4098E+02
  -3.806  0.9556E+01  0.4098E+02
  -3.806  0.9554E+01  0.4098E+02
  -3.805  0.9552E+01  0.4099E+02
  -3.805  0.9551E+01  0.4099E+02
  -3.805  0.9549E+01  0.4099E+02
  -3.805  0.9548E+01  0.4099E+02
  -3.805  0.9546E+01  0.4099E+02
  -3.805  0.9544E+01  0.4099E+02
  -3.805  0.9543E+01  0.4099E+02
  -3.805  0.9541E+01  0.4099E+02
  -3.805  0.9540E+01  0.4099E+02
  -3.804  0.9538E+01  0.4099E+02
  -3.804  0.9537E+01  0.4099E+02
  -3.804  0.9535E+01  0.4100E+02
  -3.804  0.9533E+01  0.4100E+02
  -3.804  0.9532E+01  0.4100E+02
  -3.804  0.9530E+01  0.4100E+02
  -3.804  0.9529E+01  0.4100E+02
  -3.804  0.9527E+01  0.4100E+02
  -3.804  0.9525E+01  0.4100E+02
  -3.804  0.9524E+01  0.4100E+02
  -3.803  0.9522E+01  0.4100E+02
  -3.803  0.9521E+01  0.4100E+02
  -3.803  0.9519E+01  0.4101E+02
  -3.803  0.9518E+01  0.4101E+02
  -3.803  0.9516E+01  0.4101E+02
  -3.803  0.9514E+01  0.4101E+02
  -3.803  0.9513E+01  0.4101E+02
  -3.803  0.9511E+01  0.4101E+02
  -3.803  0.9510E+01  0.4101E+02
  -3.803  0.9508E+01  0.4101E+02
  -3.802  0.9506E+01  0.4101E+02
  -3.802  0.9505E+01  0.4101E+02
  -3.802  0.9503E+01  0.4101E+02
  -3.802  0.9502E+01  0.4102E+02
  -3.802  0.9500E+01  0.4102E+02
  -3.802  0.9499E+01  0.4102E+02
  -3.802  0.9497E+01  0.4102E+02
  -3.802  0.9495E+01  0.4102E+02
  -3.802  0.9494E+01  0.4102E+02
  -3.802  0.9492E+01  0.4102E+02
  -3.802  0.9491E+01  0.4102E+02
  -3.801  0.9489E+01  0.4102E+02
  -3.801  0.9487E+01  0.4102E+02
  -3.801  0.9486E+01  0.4103E+02
  -3.801  0.9484E+01  0.4103E+02
  -3.801  0.9483E+01  0.4103E+02
  -3.801  0.9481E+01  0.4103E+02
  -3.801  0.9480E+01  0.4103E+02
  -3.801  0.9478E+01  0.4103E+02
  -3.801  0.9476E+01  0.4103E+02
  -3.800  0.9475E+01  0.4103E+02
  -3.800  0.9473E+01  0.4103E+02
  -3.800  0.9472E+01  0.4103E+02
  -3.800  0.9470E+01  0.4103E+02
  -3.800  0.9469E+01  0.4104E+02
  -3.800  0.9467E+01  0.4104E+02
  -3.800  0.9465E+01  0.4104E+02
  -3.800  0.9464E+01  0.4104E+02
  -3.800  0.9462E+01  0.4104E+02
  -3.800  0.9461E+01  0.4104E+02
  -3.800  0.9459E+01  0.4104E+02
  -3.799  0.9457E+01  0.4104E+02
  -3.799  0.9456E+01  0.4104E+02
  -3.799  0.9454E+01  0.4104E+02
  -3.799  0.9453E+01  0.4105E+02
  -3.799  0.9451E+01  0.4105E+02
  -3.799  0.9450E+01  0.4105E+02
  -3.799  0.9448E+01  0.4105E+02
  -3.799  0.9446E+01  0.4105E+02
  -3.799  0.9445E+01  0.4105E+02
  -3.799  0.9443E+01  0.4105E+02
  -3.798  0.9442E+01  0.4105E+02
  -3.798  0.9440E+01  0.4105E+02
  -3.798  0.9439E+01  0.4105E+02
  -3.798  0.9437E+01  0.4105E+02
  -3.798  0.9435E+01  0.4106E+02
  -3.798  0.9434E+01  0.4106E+02
  -3.798  0.9432E+01  0.4106E+02
  -3.798  0.9431E+01  0.4106E+02
  -3.798  0.9429E+01  0.4106E+02
  -3.798  0.9428E+01  0.4106E+02
  -3.797  0.9426E+01  0.4106E+02
  -3.797  0.9424E+01  0.4106E+02
  -3.797  0.9423E+01  0.4106E+02
  -3.797  0.9421E+01  0.4106E+02
  -3.797  0.9420E+01  0.4106E+02
  -3.797  0.9418E+01  0.4107E+02
  -3.797  0.9416E+01  0.4107E+02
  -3.797  0.9415E+01  0.4107E+02
  -3.797  0.9413E+01  0.4107E+02
  -3.796  0.9412E+01  0.4107E+02
  -3.796  0.9410E+01  0.4107E+02
  -3.796  0.9409E+01  0.4107E+02
  -3.796  0.9407E+01  0.4107E+02
  -3.796  0.9405E+01  0.4107E+02
  -3.796  0.9404E+01  0.4107E+02
  -3.796  0.9402E+01  0.4108E+02
  -3.796  0.9401E+01  0.4108E+02
  -3.796  0.9399E+01  0.4108E+02
  -3.796  0.9398E+01  0.4108E+02
  -3.796  0.9396E+01  0.4108E+02
  -3.795  0.9394E+01  0.4108E+02
  -3.795  0.9393E+01  0.4108E+02
  -3.795  0.9391E+01  0.4108E+02
  -3.795  0.9390E+01  0.4108E+02
  -3.795  0.9388E+01  0.4108E+02
  -3.795  0.9387E+01  0.4108E+02
  -3.795  0.9385E+01  0.4109E+02
  -3.795  0.9383E+01  0.4109E+02
  -3.795  0.9382E+01  0.4109E+02
  -3.795  0.9380E+01  0.4109E+02
  -3.794  0.9379E+01  0.4109E+02
  -3.794  0.9377E+01  0.4109E+02
  -3.794  0.9376E+01  0.4109E+02
  -3.794  0.9374E+01  0.4109E+02
  -3.794  0.9372E+01  0.4109E+02
  -3.794  0.9371E+01  0.4109E+02
  -3.794  0.9369E+01  0.4109E+02
  -3.794  0.9368E+01  0.4110E+02
  -3.794  0.9366E+01  0.4110E+02
  -3.793  0.9365E+01  0.4110E+02
  -3.793  0.9363E+01  0.4110E+02
  -3.793  0.9361E+01  0.4110E+02
  -3.793  0.9360E+01  0.4110E+02
  -3.793  0.9358E+01  0.4110E+02
  -3.793  0.9357E+01  0.4110E+02
  -3.793  0.9355E+01  0.4110E+02
  -3.793  0.9354E+01  0.4110E+02
  -3.793  0.9352E+01  0.4111E+02
  -3.793  0.9350E+01  0.4111E+02
  -3.792  0.9349E+01  0.4111E+02
  -3.792  0.9347E+01  0.4111E+02
  -3.792  0.9346E+01  0.4111E+02
  -3.792  0.9344E+01  0.4111E+02
  -3.792  0.9343E+01  0.4111E+02
  -3.792  0.9341E+01  0.4111E+02
  -3.792  0.9339E+01  0.4111E+02
  -3.792  0.9338E+01  0.4111E+02
  -3.792  0.9336E+01  0.4111E+02
  -3.792  0.9335E+01  0.4112E+02
  -3.792  0.9333E+01  0.4112E+02
  -3.791  0.9332E+01  0.4112E+02
  -3.791  0.9330E+01  0.4112E+02
  -3.791  0.9328E+01  0.4112E+02
  -3.791  0.9327E+01  0.4112E+02
  -3.791  0.9325E+01  0.4112E+02
  -3.791  0.9324E+01  0.4112E+02
  -3.791  0.9322E+01  0.4112E+02
  -3.791  0.9321E+01  0.4112E+02
  -3.791  0.9319E+01  0.4112E+02
  -3.791  0.9317E+01  0.4113E+02
  -3.790  0.9316E+01  0.4113E+02
  -3.790  0.9314E+01  0.4113E+02
  -3.790  0.9313E+01  0.4113E+02
  -3.790  0.9311E+01  0.4113E+02
  -3.790  0.9310E+01  0.4113E+02
  -3.790  0.9308E+01  0.4113E+02
  -3.790  0.9306E+01  0.4113E+02
  -3.790  0.9305E+01  0.4113E+02
  -3.790  0.9303E+01  0.4113E+02
  -3.789  0.9302E+01  0.4114E+02
  -3.789  0.9300E+01  0.4114E+02
  -3.789  0.9299E+01  0.4114E+02
  -3.789  0.9297E+01  0.4114E+02
  -3.789  0.9296E+01  0.4114E+02
  -3.789  0.9294E+01  0.4114E+02
  -3.789  0.9292E+01  0.4114E+02
  -3.789  0.9291E+01  0.4114E+02
  -3.789  0.9289E+01  0.4114E+02
  -3.789  0.9288E+01  0.4114E+02
  -3.789  0.9286E+01  0.4114E+02
  -3.788  0.9285E+01  0.4115E+02
  -3.788  0.9283E+01  0.4115E+02
  -3.788  0.9281E+01  0.4115E+02
  -3.788  0.9280E+01  0.4115E+02
  -3.788  0.9278E+01  0.4115E+02
  -3.788  0.9277E+01  0.4115E+02
  -3.788  0.9275E+01  0.4115E+02
  -3.788  0.9274E+01  0.4115E+02
  -3.788  0.9272E+01  0.4115E+02
  -3.788  0.9270E+01  0.4115E+02
  -3.787  0.9269E+01  0.4115E+02
  -3.787  0.9267E+01  0.4116E+02
  -3.787  0.9266E+01  0.4116E+02
  -3.787  0.9264E+01  0.4116E+02
  -3.787  0.9263E+01  0.4116E+02
  -3.787  0.9261E+01  0.4116E+02
  -3.787  0.9259E+01  0.4116E+02
  -3.787  0.9258E+01  0.4116E+02
  -3.787  0.9256E+01  0.4116E+02
  -3.787  0.9255E+01  0.4116E+02
  -3.786  0.9253E+01  0.4116E+02
  -3.786  0.9252E+01  0.4116E+02
  -3.786  0.9250E+01  0.4117E+02
  -3.786  0.9249E+01  0.4117E+02
  -3.786  0.9247E+01  0.4117E+02
  -3.786  0.9245E+01  0.4117E+02
  -3.786  0.9244E+01  0.4117E+02
  -3.786  0.9242E+01  0.4117E+02
  -3.786  0.9241E+01  0.4117E+02
  -3.785  0.9239E+01  0.4117E+02
  -3.785  0.9238E+01  0.4117E+02
  -3.785  0.9236E+01  0.4117E+02
  -3.785  0.9234E+01  0.4117E+02
  -3.785  0.9233E+01  0.4118E+02
  -3.785  0.9231E+01  0.4118E+02
  -3.785  0.9230E+01  0.4118E+02
  -3.785  0.9228E+01  0.4118E+02
  -3.785  0.9227E+01  0.4118E+02
  -3.785  0.9225E+01  0.4118E+02
  -3.784  0.9223E+01  0.4118E+02
  -3.784  0.9222E+01  0.4118E+02
  -3.784  0.9220E+01  0.4118E+02
  -3.784  0.9219E+01  0.4118E+02
  -3.784  0.9217E+01  0.4119E+02
  -3.784  0.9216E+01  0.4119E+02
  -3.784  0.9214E+01  0.4119E+02
  -3.784  0.9213E+01  0.4119E+02
  -3.784  0.9211E+01  0.4119E+02
  -3.784  0.9209E+01  0.4119E+02
  -3.784  0.9208E+01  0.4119E+02
  -3.783  0.9206E+01  0.4119E+02
  -3.783  0.9205E+01  0.4119E+02
  -3.783  0.9203E+01  0.4119E+02
  -3.783  0.9202E+01  0.4119E+02
  -3.783  0.9200E+01  0.4120E+02
  -3.783  0.9198E+01  0.4120E+02
  -3.783  0.9197E+01  0.4120E+02
  -3.783  0.9195E+01  0.4120E+02
  -3.783  0.9194E+01  0.4120E+02
  -3.783  0.9192E+01  0.4120E+02
  -3.782  0.9191E+01  0.4120E+02
  -3.782  0.9189E+01  0.4120E+02
  -3.782  0.9188E+01  0.4120E+02
  -3.782  0.9186E+01  0.4120E+02
  -3.782  0.9184E+01  0.4120E+02
  -3.782  0.9183E+01  0.4121E+02
  -3.782  0.9181E+01  0.4121E+02
  -3.782  0.9180E+01  0.4121E+02
  -3.782  0.9178E+01  0.4121E+02
  -3.781  0.9177E+01  0.4121E+02
  -3.781  0.9175E+01  0.4121E+02
  -3.781  0.9173E+01  0.4121E+02
  -3.781  0.9172E+01  0.4121E+02
  -3.781  0.9170E+01  0.4121E+02
  -3.781  0.9169E+01  0.4121E+02
  -3.781  0.9167E+01  0.4121E+02
  -3.781  0.9166E+01  0.4122E+02
  -3.781  0.9164E+01  0.4122E+02
  -3.781  0.9163E+01  0.4122E+02
  -3.780  0.9161E+01  0.4122E+02
  -3.780  0.9159E+01  0.4122E+02
  -3.780  0.9158E+01  0.4122E+02
  -3.780  0.9156E+01  0.4122E+02
  -3.780  0.9155E+01  0.4122E+02
  -3.780  0.9153E+01  0.4122E+02
  -3.780  0.9152E+01  0.4122E+02
  -3.780  0.9150E+01  0.4122E+02
  -3.780  0.9148E+01  0.4123E+02
  -3.780  0.9147E+01  0.4123E+02
  -3.780  0.9145E+01  0.4123E+02
  -3.779  0.9144E+01  0.4123E+02
  -3.779  0.9142E+01  0.4123E+02
  -3.779  0.9141E+01  0.4123E+02
  -3.779  0.9139E+01  0.4123E+02
  -3.779  0.9138E+01  0.4123E+02
  -3.779  0.9136E+01  0.4123E+02
  -3.779  0.9134E+01  0.4123E+02
  -3.779  0.9133E+01  0.4123E+02
  -3.779  0.9131E+01  0.4124E+02
  -3.778  0.9130E+01  0.4124E+02
  -3.778  0.9128E+01  0.4124E+02
  -3.778  0.9127E+01  0.4124E+02
  -3.778  0.9125E+01  0.4124E+02
  -3.778  0.9123E+01  0.4124E+02
  -3.778  0.9122E+01  0.4124E+02
  -3.778  0.9120E+01  0.4124E+02
  -3.778  0.9119E+01  0.4124E+02
  -3.778  0.9117E+01  0.4124E+02
  -3.778  0.9116E+01  0.4124E+02
  -3.778  0.9114E+01  0.4125E+02
  -3.777  0.9113E+01  0.4125E+02
  -3.777  0.9111E+01  0.4125E+02
  -3.777  0.9109E+01  0.4125E+02
  -3.777  0.9108E+01  0.4125E+02
  -3.777  0.9106E+01  0.4125E+02
  -3.777  0.9105E+01  0.4125E+02
  -3.777  0.9103E+01  0.4125E+02
  -3.777  0.9102E+01  0.4125E+02
  -3.777  0.9100E+01  0.4125E+02
  -3.777  0.9098E+01  0.4125E+02
  -3.776  0.9097E+01  0.4126E+02
  -3.776  0.9095E+01  0.4126E+02
  -3.776  0.9094E+01  0.4126E+02
  -3.776  0.9092E+01  0.4126E+02
  -3.776  0.9091E+01  0.4126E+02
  -3.776  0.9089E+01  0.4126E+02
  -3.776  0.9088E+01  0.4126E+02
  -3.776  0.9086E+01  0.4126E+02
  -3.776  0.9084E+01  0.4126E+02
  -3.776  0.9083E+01  0.4126E+02
  -3.775  0.9081E+01  0.4126E+02
  -3.775  0.9080E+01  0.4127E+02
  -3.775  0.9078E+01  0.4127E+02
  -3.775  0.9077E+01  0.4127E+02
  -3.775  0.9075E+01  0.4127E+02
  -3.775  0.9074E+01  0.4127E+02
  -3.775  0.9072E+01  0.4127E+02
  -3.775  0.9070E+01  0.4127E+02
  -3.775  0.9069E+01  0.4127E+02
  -3.774  0.9067E+01  0.4127E+02
  -3.774  0.9066E+01  0.4127E+02
  -3.774  0.9064E+01  0.4127E+02
  -3.774  0.9063E+01  0.4128E+02
  -3.774  0.9061E+01  0.4128E+02
  -3.774  0.9059E+01  0.4128E+02
  -3.774  0.9058E+01  0.4128E+02
  -3.774  0.9056E+01  0.4128E+02
  -3.774  0.9055E+01  0.4128E+02
  -3.774  0.9053E+01  0.4128E+02
  -3.773  0.9052E+01  0.4128E+02
  -3.773  0.9050E+01  0.4128E+02
  -3.773  0.9049E+01  0.4128E+02
  -3.773  0.9047E+01  0.4128E+02
  -3.773  0.9045E+01  0.4129E+02
  -3.773  0.9044E+01  0.4129E+02
  -3.773  0.9042E+01  0.4129E+02
  -3.773  0.9041E+01  0.4129E+02
  -3.773  0.9039E+01  0.4129E+02
  -3.773  0.9038E+01  0.4129E+02
  -3.773  0.9036E+01  0.4129E+02
  -3.772  0.9035E+01  0.4129E+02
  -3.772  0.9033E+01  0.4129E+02
  -3.772  0.9031E+01  0.4129E+02
  -3.772  0.9030E+01  0.4129E+02
  -3.772  0.9028E+01  0.4130E+02
  -3.772  0.9027E+01  0.4130E+02
  -3.772  0.9025E+01  0.4130E+02
  -3.772  0.9024E+01  0.4130E+02
  -3.772  0.9022E+01  0.4130E+02
  -3.772  0.9020E+01  0.4130E+02
  -3.771  0.9019E+01  0.4130E+02
  -3.771  0.9017E+01  0.4130E+02
  -3.771  0.9016E+01  0.4130E+02
  -3.771  0.9014E+01  0.4130E+02
  -3.771  0.9013E+01  0.4130E+02
  -3.771  0.9011E+01  0.4131E+02
  -3.771  0.9010E+01  0.4131E+02
  -3.771  0.9008E+01  0.4131E+02
  -3.771  0.9006E+01  0.4131E+02
  -3.770  0.9005E+01  0.4131E+02
  -3.770  0.9003E+01  0.4131E+02
  -3.770  0.9002E+01  0.4131E+02
  -3.770  0.9000E+01  0.4131E+02
  -3.770  0.8999E+01  0.4131E+02
  -3.770  0.8997E+01  0.4131E+02
  -3.770  0.8996E+01  0.4131E+02
  -3.770  0.8994E+01  0.4132E+02
  -3.770  0.8992E+01  0.4132E+02
  -3.770  0.8991E+01  0.4132E+02
  -3.769  0.8989E+01  0.4132E+02
  -3.769  0.8988E+01  0.4132E+02
  -3.769  0.8986E+01  0.4132E+02
  -3.769  0.8985E+01  0.4132E+02
  -3.769  0.8983E+01  0.4132E+02
  -3.769  0.8981E+01  0.4132E+02
  -3.769  0.8980E+01  0.4132E+02
  -3.769  0.8978E+01  0.4132E+02
  -3.769  0.8977E+01  0.4133E+02
  -3.769  0.8975E+01  0.4133E+02
  -3.769  0.8974E+01  0.4133E+02
  -3.768  0.8972E+01  0.4133E+02
  -3.768  0.8971E+01  0.4133E+02
  -3.768  0.8969E+01  0.4133E+02
  -3.768  0.8967E+01  0.4133E+02
  -3.768  0.8966E+01  0.4133E+02
  -3.768  0.8964E+01  0.4133E+02
  -3.768  0.8963E+01  0.4133E+02
  -3.768  0.8961E+01  0.4133E+02
  -3.768  0.8960E+01  0.4134E+02
  -3.768  0.8958E+01  0.4134E+02
  -3.767  0.8957E+01  0.4134E+02
  -3.767  0.8955E+01  0.4134E+02
  -3.767  0.8953E+01  0.4134E+02
  -3.767  0.8952E+01  0.4134E+02
  -3.767  0.8950E+01  0.4134E+02
  -3.767  0.8949E+01  0.4134E+02
  -3.767  0.8947E+01  0.4134E+02
  -3.767  0.8946E+01  0.4134E+02
  -3.767  0.8944E+01  0.4134E+02
  -3.767  0.8942E+01  0.4134E+02
  -3.766  0.8941E+01  0.4135E+02
  -3.766  0.8939E+01  0.4135E+02
  -3.766  0.8938E+01  0.4135E+02
  -3.766  0.8936E+01  0.4135E+02
  -3.766  0.8935E+01  0.4135E+02
  -3.766  0.8933E+01  0.4135E+02
  -3.766  0.8932E+01  0.4135E+02
  -3.766  0.8930E+01  0.4135E+02
  -3.766  0.8928E+01  0.4135E+02
  -3.766  0.8927E+01  0.4135E+02
  -3.765  0.8925E+01  0.4135E+02
  -3.765  0.8924E+01  0.4136E+02
  -3.765  0.8922E+01  0.4136E+02
  -3.765  0.8921E+01  0.4136E+02
  -3.765  0.8919E+01  0.4136E+02
  -3.765  0.8918E+01  0.4136E+02
  -3.765  0.8916E+01  0.4136E+02
  -3.765  0.8914E+01  0.4136E+02
  -3.765  0.8913E+01  0.4136E+02
  -3.764  0.8911E+01  0.4136E+02
  -3.764  0.8910E+01  0.4136E+02
  -3.764  0.8908E+01  0.4136E+02
  -3.764  0.8907E+01  0.4137E+02
  -3.764  0.8905E+01  0.4137E+02
  -3.764  0.8903E+01  0.4137E+02
  -3.764  0.8902E+01  0.4137E+02
  -3.764  0.8900E+01  0.4137E+02
  -3.764  0.8899E+01  0.4137E+02
  -3.764  0.8897E+01  0.4137E+02
  -3.763  0.8896E+01  0.4137E+02
  -3.763  0.8894E+01  0.4137E+02
  -3.763  0.8893E+01  0.4137E+02
  -3.763  0.8891E+01  0.4137E+02
  -3.763  0.8889E+01  0.4138E+02
  -3.763  0.8888E+01  0.4138E+02
  -3.763  0.8886E+01  0.4138E+02
  -3.763  0.8885E+01  0.4138E+02
  -3.763  0.8883E+01  0.4138E+02
  -3.763  0.8882E+01  0.4138E+02
  -3.763  0.8880E+01  0.4138E+02
  -3.762  0.8879E+01  0.4138E+02
  -3.762  0.8877E+01  0.4138E+02
  -3.762  0.8875E+01  0.4138E+02
  -3.762  0.8874E+01  0.4138E+02
  -3.762  0.8872E+01  0.4138E+02
  -3.762  0.8871E+01  0.4139E+02
  -3.762  0.8869E+01  0.4139E+02
  -3.762  0.8868E+01  0.4139E+02
  -3.762  0.8866E+01  0.4139E+02
  -3.762  0.8864E+01  0.4139E+02
  -3.761  0.8863E+01  0.4139E+02
  -3.761  0.8861E+01  0.4139E+02
  -3.761  0.8860E+01  0.4139E+02
  -3.761  0.8858E+01  0.4139E+02
  -3.761  0.8857E+01  0.4139E+02
  -3.761  0.8855E+01  0.4139E+02
  -3.761  0.8854E+01  0.4140E+02
  -3.761  0.8852E+01  0.4140E+02
  -3.761  0.8850E+01  0.4140E+02
  -3.760  0.8849E+01  0.4140E+02
  -3.760  0.8847E+01  0.4140E+02
  -3.760  0.8846E+01  0.4140E+02
  -3.760  0.8844E+01  0.4140E+02
  -3.760  0.8843E+01  0.4140E+02
  -3.760  0.8841E+01  0.4140E+02
  -3.760  0.8839E+01  0.4140E+02
  -3.760  0.8838E+01  0.4140E+02
  -3.760  0.8836E+01  0.4141E+02
  -3.760  0.8835E+01  0.4141E+02
  -3.759  0.8833E+01  0.4141E+02
  -3.759  0.8832E+01  0.4141E+02
  -3.759  0.8830E+01  0.4141E+02
  -3.759  0.8829E+01  0.4141E+02
  -3.759  0.8827E+01  0.4141E+02
  -3.759  0.8825E+01  0.4141E+02
  -3.759  0.8824E+01  0.4141E+02
  -3.759  0.8822E+01  0.4141E+02
  -3.759  0.8821E+01  0.4141E+02
  -3.759  0.8819E+01  0.4142E+02
  -3.758  0.8818E+01  0.4142E+02
  -3.758  0.8816E+01  0.4142E+02
  -3.758  0.8815E+01  0.4142E+02
  -3.758  0.8813E+01  0.4142E+02
  -3.758  0.8811E+01  0.4142E+02
  -3.758  0.8810E+01  0.4142E+02
  -3.758  0.8808E+01  0.4142E+02
  -3.758  0.8807E+01  0.4142E+02
  -3.758  0.8805E+01  0.4142E+02
  -3.758  0.8804E+01  0.4142E+02
  -3.758  0.8802E+01  0.4142E+02
  -3.757  0.8800E+01  0.4143E+02
  -3.757  0.8799E+01  0.4143E+02
  -3.757  0.8797E+01  0.4143E+02
  -3.757  0.8796E+01  0.4143E+02
  -3.757  0.8794E+01  0.4143E+02
  -3.757  0.8793E+01  0.4143E+02
  -3.757  0.8791E+01  0.4143E+02
  -3.757  0.8790E+01  0.4143E+02
  -3.757  0.8788E+01  0.4143E+02
  -3.756  0.8786E+01  0.4143E+02
  -3.756  0.8785E+01  0.4143E+02
  -3.756  0.8783E+01  0.4144E+02
  -3.756  0.8782E+01  0.4144E+02
  -3.756  0.8780E+01  0.4144E+02
  -3.756  0.8779E+01  0.4144E+02
  -3.756  0.8777E+01  0.4144E+02
  -3.756  0.8775E+01  0.4144E+02
  -3.756  0.8774E+01  0.4144E+02
  -3.756  0.8772E+01  0.4144E+02
  -3.756  0.8771E+01  0.4144E+02
  -3.755  0.8769E+01  0.4144E+02
  -3.755  0.8768E+01  0.4144E+02
  -3.755  0.8766E+01  0.4144E+02
  -3.755  0.8764E+01  0.4145E+02
  -3.755  0.8763E+01  0.4145E+02
  -3.755  0.8761E+01  0.4145E+02
  -3.755  0.8760E+01  0.4145E+02
  -3.755  0.8758E+01  0.4145E+02
  -3.755  0.8757E+01  0.4145E+02
  -3.755  0.8755E+01  0.4145E+02
  -3.754  0.8754E+01  0.4145E+02
  -3.754  0.8752E+01  0.4145E+02
  -3.754  0.8750E+01  0.4145E+02
  -3.754  0.8749E+01  0.4145E+02
  -3.754  0.8747E+01  0.4146E+02
  -3.754  0.8746E+01  0.4146E+02
  -3.754  0.8744E+01  0.4146E+02
  -3.754  0.8743E+01  0.4146E+02
  -3.754  0.8741E+01  0.4146E+02
  -3.754  0.8739E+01  0.4146E+02
  -3.753  0.8738E+01  0.4146E+02
  -3.753  0.8736E+01  0.4146E+02
  -3.753  0.8735E+01  0.4146E+02
  -3.753  0.8733E+01  0.4146E+02
  -3.753  0.8732E+01  0.4146E+02
  -3.753  0.8730E+01  0.4147E+02
  -3.753  0.8729E+01  0.4147E+02
  -3.753  0.8727E+01  0.4147E+02
  -3.753  0.8725E+01  0.4147E+02
  -3.752  0.8724E+01  0.4147E+02
  -3.752  0.8722E+01  0.4147E+02
  -3.752  0.8721E+01  0.4147E+02
  -3.752  0.8719E+01  0.4147E+02
  -3.752  0.8718E+01  0.4147E+02
  -3.752  0.8716E+01  0.4147E+02
  -3.752  0.8714E+01  0.4147E+02
  -3.752  0.8713E+01  0.4147E+02
  -3.752  0.8711E+01  0.4148E+02
  -3.752  0.8710E+01  0.4148E+02
  -3.752  0.8708E+01  0.4148E+02
  -3.751  0.8707E+01  0.4148E+02
  -3.751  0.8705E+01  0.4148E+02
  -3.751  0.8703E+01  0.4148E+02
  -3.751  0.8702E+01  0.4148E+02
  -3.751  0.8700E+01  0.4148E+02
  -3.751  0.8699E+01  0.4148E+02
  -3.751  0.8697E+01  0.4148E+02
  -3.751  0.8696E+01  0.4148E+02
  -3.751  0.8694E+01  0.4149E+02
  -3.751  0.8692E+01  0.4149E+02
  -3.750  0.8691E+01  0.4149E+02
  -3.750  0.8689E+01  0.4149E+02
  -3.750  0.8688E+01  0.4149E+02
  -3.750  0.8686E+01  0.4149E+02
  -3.750  0.8685E+01  0.4149E+02
  -3.750  0.8683E+01  0.4149E+02
  -3.750  0.8682E+01  0.4149E+02
  -3.750  0.8680E+01  0.4149E+02
  -3.750  0.8678E+01  0.4149E+02
  -3.749  0.8677E+01  0.4149E+02
  -3.749  0.8675E+01  0.4150E+02
  -3.749  0.8674E+01  0.4150E+02
  -3.749  0.8672E+01  0.4150E+02
  -3.749  0.8671E+01  0.4150E+02
  -3.749  0.8669E+01  0.4150E+02
  -3.749  0.8667E+01  0.4150E+02
  -3.749  0.8666E+01  0.4150E+02
  -3.749  0.8664E+01  0.4150E+02
  -3.749  0.8663E+01  0.4150E+02
  -3.748  0.8661E+01  0.4150E+02
  -3.748  0.8660E+01  0.4150E+02
  -3.748  0.8658E+01  0.4151E+02
  -3.748  0.8656E+01  0.4151E+02
  -3.748  0.8655E+01  0.4151E+02
  -3.748  0.8653E+01  0.4151E+02
  -3.748  0.8652E+01  0.4151E+02
  -3.748  0.8650E+01  0.4151E+02
  -3.748  0.8649E+01  0.4151E+02
  -3.748  0.8647E+01  0.4151E+02
  -3.748  0.8645E+01  0.4151E+02
  -3.747  0.8644E+01  0.4151E+02
  -3.747  0.8642E+01  0.4151E+02
  -3.747  0.8641E+01  0.4151E+02
  -3.747  0.8639E+01  0.4152E+02
  -3.747  0.8638E+01  0.4152E+02
  -3.747  0.8636E+01  0.4152E+02
  -3.747  0.8634E+01  0.4152E+02
  -3.747  0.8633E+01  0.4152E+02
  -3.747  0.8631E+01  0.4152E+02
  -3.747  0.8630E+01  0.4152E+02
  -3.746  0.8628E+01  0.4152E+02
  -3.746  0.8627E+01  0.4152E+02
  -3.746  0.8625E+01  0.4152E+02
  -3.746  0.8623E+01  0.4152E+02
  -3.746  0.8622E+01  0.4152E+02
  -3.746  0.8620E+01  0.4153E+02
  -3.746  0.8619E+01  0.4153E+02
  -3.746  0.8617E+01  0.4153E+02
  -3.746  0.8616E+01  0.4153E+02
  -3.745  0.8614E+01  0.4153E+02
  -3.745  0.8612E+01  0.4153E+02
  -3.745  0.8611E+01  0.4153E+02
  -3.745  0.8609E+01  0.4153E+02
  -3.745  0.8608E+01  0.4153E+02
  -3.745  0.8606E+01  0.4153E+02
  -3.745  0.8605E+01  0.4153E+02
  -3.745  0.8603E+01  0.4154E+02
  -3.745  0.8601E+01  0.4154E+02
  -3.745  0.8600E+01  0.4154E+02
  -3.745  0.8598E+01  0.4154E+02
  -3.744  0.8597E+01  0.4154E+02
  -3.744  0.8595E+01  0.4154E+02
  -3.744  0.8594E+01  0.4154E+02
  -3.744  0.8592E+01  0.4154E+02
  -3.744  0.8590E+01  0.4154E+02
  -3.744  0.8589E+01  0.4154E+02
  -3.744  0.8587E+01  0.4154E+02
  -3.744  0.8586E+01  0.4154E+02
  -3.744  0.8584E+01  0.4155E+02
  -3.744  0.8583E+01  0.4155E+02
  -3.743  0.8581E+01  0.4155E+02
  -3.743  0.8579E+01  0.4155E+02
  -3.743  0.8578E+01  0.4155E+02
  -3.743  0.8576E+01  0.4155E+02
  -3.743  0.8575E+01  0.4155E+02
  -3.743  0.8573E+01  0.4155E+02
  -3.743  0.8572E+01  0.4155E+02
  -3.743  0.8570E+01  0.4155E+02
  -3.743  0.8568E+01  0.4155E+02
  -3.743  0.8567E+01  0.4155E+02
  -3.742  0.8565E+01  0.4156E+02
  -3.742  0.8564E+01  0.4156E+02
  -3.742  0.8562E+01  0.4156E+02
  -3.742  0.8561E+01  0.4156E+02
  -3.742  0.8559E+01  0.4156E+02
  -3.742  0.8557E+01  0.4156E+02
  -3.742  0.8556E+01  0.4156E+02
  -3.742  0.8554E+01  0.4156E+02
  -3.742  0.8553E+01  0.4156E+02
  -3.741  0.8551E+01  0.4156E+02
  -3.741  0.8550E+01  0.4156E+02
  -3.741  0.8548E+01  0.4157E+02
  -3.741  0.8546E+01  0.4157E+02
  -3.741  0.8545E+01  0.4157E+02
  -3.741  0.8543E+01  0.4157E+02
  -3.741  0.8542E+01  0.4157E+02
  -3.741  0.8540E+01  0.4157E+02
  -3.741  0.8539E+01  0.4157E+02
  -3.741  0.8537E+01  0.4157E+02
  -3.740  0.8535E+01  0.4157E+02
  -3.740  0.8534E+01  0.4157E+02
  -3.740  0.8532E+01  0.4157E+02
  -3.740  0.8531E+01  0.4157E+02
  -3.740  0.8529E+01  0.4158E+02
  -3.740  0.8528E+01  0.4158E+02
  -3.740  0.8526E+01  0.4158E+02
  -3.740  0.8524E+01  0.4158E+02
  -3.740  0.8523E+01  0.4158E+02
  -3.740  0.8521E+01  0.4158E+02
  -3.740  0.8520E+01  0.4158E+02
  -3.739  0.8518E+01  0.4158E+02
  -3.739  0.8516E+01  0.4158E+02
  -3.739  0.8515E+01  0.4158E+02
  -3.739  0.8513E+01  0.4158E+02
  -3.739  0.8512E+01  0.4158E+02
  -3.739  0.8510E+01  0.4159E+02
  -3.739  0.8509E+01  0.4159E+02
  -3.739  0.8507E+01  0.4159E+02
  -3.739  0.8505E+01  0.4159E+02
  -3.739  0.8504E+01  0.4159E+02
  -3.738  0.8502E+01  0.4159E+02
  -3.738  0.8501E+01  0.4159E+02
  -3.738  0.8499E+01  0.4159E+02
  -3.738  0.8498E+01  0.4159E+02
  -3.738  0.8496E+01  0.4159E+02
  -3.738  0.8494E+01  0.4159E+02
  -3.738  0.8493E+01  0.4160E+02
  -3.738  0.8491E+01  0.4160E+02
  -3.738  0.8490E+01  0.4160E+02
  -3.737  0.8488E+01  0.4160E+02
  -3.737  0.8486E+01  0.4160E+02
  -3.737  0.8485E+01  0.4160E+02
  -3.737  0.8483E+01  0.4160E+02
  -3.737  0.8482E+01  0.4160E+02
  -3.737  0.8480E+01  0.4160E+02
  -3.737  0.8479E+01  0.4160E+02
  -3.737  0.8477E+01  0.4160E+02
  -3.737  0.8475E+01  0.4160E+02
  -3.737  0.8474E+01  0.4161E+02
  -3.737  0.8472E+01  0.4161E+02
  -3.736  0.8471E+01  0.4161E+02
  -3.736  0.8469E+01  0.4161E+02
  -3.736  0.8468E+01  0.4161E+02
  -3.736  0.8466E+01  0.4161E+02
  -3.736  0.8464E+01  0.4161E+02
  -3.736  0.8463E+01  0.4161E+02
  -3.736  0.8461E+01  0.4161E+02
  -3.736  0.8460E+01  0.4161E+02
  -3.736  0.8458E+01  0.4161E+02
  -3.736  0.8456E+01  0.4161E+02
  -3.735  0.8455E+01  0.4162E+02
  -3.735  0.8453E+01  0.4162E+02
  -3.735  0.8452E+01  0.4162E+02
  -3.735  0.8450E+01  0.4162E+02
  -3.735  0.8449E+01  0.4162E+02
  -3.735  0.8447E+01  0.4162E+02
  -3.735  0.8445E+01  0.4162E+02
  -3.735  0.8444E+01  0.4162E+02
  -3.735  0.8442E+01  0.4162E+02
  -3.734  0.8441E+01  0.4162E+02
  -3.734  0.8439E+01  0.4162E+02
  -3.734  0.8437E+01  0.4162E+02
  -3.734  0.8436E+01  0.4163E+02
  -3.734  0.8434E+01  0.4163E+02
  -3.734  0.8433E+01  0.4163E+02
  -3.734  0.8431E+01  0.4163E+02
  -3.734  0.8430E+01  0.4163E+02
  -3.734  0.8428E+01  0.4163E+02
  -3.734  0.8426E+01  0.4163E+02
  -3.734  0.8425E+01  0.4163E+02
  -3.733  0.8423E+01  0.4163E+02
  -3.733  0.8422E+01  0.4163E+02
  -3.733  0.8420E+01  0.4163E+02
  -3.733  0.8418E+01  0.4163E+02
  -3.733  0.8417E+01  0.4164E+02
  -3.733  0.8415E+01  0.4164E+02
  -3.733  0.8414E+01  0.4164E+02
  -3.733  0.8412E+01  0.4164E+02
  -3.733  0.8411E+01  0.4164E+02
  -3.733  0.8409E+01  0.4164E+02
  -3.732  0.8407E+01  0.4164E+02
  -3.732  0.8406E+01  0.4164E+02
  -3.732  0.8404E+01  0.4164E+02
  -3.732  0.8403E+01  0.4164E+02
  -3.732  0.8401E+01  0.4164E+02
  -3.732  0.8399E+01  0.4164E+02
  -3.732  0.8398E+01  0.4165E+02
  -3.732  0.8396E+01  0.4165E+02
  -3.732  0.8395E+01  0.4165E+02
  -3.732  0.8393E+01  0.4165E+02
  -3.731  0.8392E+01  0.4165E+02
  -3.731  0.8390E+01  0.4165E+02
  -3.731  0.8388E+01  0.4165E+02
  -3.731  0.8387E+01  0.4165E+02
  -3.731  0.8385E+01  0.4165E+02
  -3.731  0.8384E+01  0.4165E+02
  -3.731  0.8382E+01  0.4165E+02
  -3.731  0.8380E+01  0.4165E+02
  -3.731  0.8379E+01  0.4166E+02
  -3.730  0.8377E+01  0.4166E+02
  -3.730  0.8376E+01  0.4166E+02
  -3.730  0.8374E+01  0.4166E+02
  -3.730  0.8372E+01  0.4166E+02
  -3.730  0.8371E+01  0.4166E+02
  -3.730  0.8369E+01  0.4166E+02
  -3.730  0.8368E+01  0.4166E+02
  -3.730  0.8366E+01  0.4166E+02
  -3.730  0.8365E+01  0.4166E+02
  -3.730  0.8363E+01  0.4166E+02
  -3.730  0.8361E+01  0.4167E+02
  -3.729  0.8360E+01  0.4167E+02
  -3.729  0.8358E+01  0.4167E+02
  -3.729  0.8357E+01  0.4167E+02
  -3.729  0.8355E+01  0.4167E+02
  -3.729  0.8353E+01  0.4167E+02
  -3.729  0.8352E+01  0.4167E+02
  -3.729  0.8350E+01  0.4167E+02
  -3.729  0.8349E+01  0.4167E+02
  -3.729  0.8347E+01  0.4167E+02
  -3.729  0.8345E+01  0.4167E+02
  -3.728  0.8344E+01  0.4167E+02
  -3.728  0.8342E+01  0.4168E+02
  -3.728  0.8341E+01  0.4168E+02
  -3.728  0.8339E+01  0.4168E+02
  -3.728  0.8337E+01  0.4168E+02
  -3.728  0.8336E+01  0.4168E+02
  -3.728  0.8334E+01  0.4168E+02
  -3.728  0.8333E+01  0.4168E+02
  -3.728  0.8331E+01  0.4168E+02
  -3.728  0.8330E+01  0.4168E+02
  -3.727  0.8328E+01  0.4168E+02
  -3.727  0.8326E+01  0.4168E+02
  -3.727  0.8325E+01  0.4168E+02
  -3.727  0.8323E+01  0.4169E+02
  -3.727  0.8322E+01  0.4169E+02
  -3.727  0.8320E+01  0.4169E+02
  -3.727  0.8318E+01  0.4169E+02
  -3.727  0.8317E+01  0.4169E+02
  -3.727  0.8315E+01  0.4169E+02
  -3.726  0.8314E+01  0.4169E+02
  -3.726  0.8312E+01  0.4169E+02
  -3.726  0.8310E+01  0.4169E+02
  -3.726  0.8309E+01  0.4169E+02
  -3.726  0.8307E+01  0.4169E+02
  -3.726  0.8306E+01  0.4169E+02
  -3.726  0.8304E+01  0.4170E+02
  -3.726  0.8302E+01  0.4170E+02
  -3.726  0.8301E+01  0.4170E+02
  -3.726  0.8299E+01  0.4170E+02
  -3.726  0.8298E+01  0.4170E+02
  -3.725  0.8296E+01  0.4170E+02
  -3.725  0.8294E+01  0.4170E+02
  -3.725  0.8293E+01  0.4170E+02
  -3.725  0.8291E+01  0.4170E+02
  -3.725  0.8290E+01  0.4170E+02
  -3.725  0.8288E+01  0.4170E+02
  -3.725  0.8286E+01  0.4170E+02
  -3.725  0.8285E+01  0.4170E+02
  -3.725  0.8283E+01  0.4171E+02
  -3.725  0.8282E+01  0.4171E+02
  -3.724  0.8280E+01  0.4171E+02
  -3.724  0.8278E+01  0.4171E+02
  -3.724  0.8277E+01  0.4171E+02
  -3.724  0.8275E+01  0.4171E+02
  -3.724  0.8274E+01  0.4171E+02
  -3.724  0.8272E+01  0.4171E+02
  -3.724  0.8271E+01  0.4171E+02
  -3.724  0.8269E+01  0.4171E+02
  -3.724  0.8267E+01  0.4171E+02
  -3.724  0.8266E+01  0.4171E+02
  -3.723  0.8264E+01  0.4172E+02
  -3.723  0.8263E+01  0.4172E+02
  -3.723  0.8261E+01  0.4172E+02
  -3.723  0.8259E+01  0.4172E+02
  -3.723  0.8258E+01  0.4172E+02
  -3.723  0.8256E+01  0.4172E+02
  -3.723  0.8255E+01  0.4172E+02
  -3.723  0.8253E+01  0.4172E+02
  -3.723  0.8251E+01  0.4172E+02
  -3.723  0.8250E+01  0.4172E+02
  -3.722  0.8248E+01  0.4172E+02
  -3.722  0.8247E+01  0.4172E+02
  -3.722  0.8245E+01  0.4173E+02
  -3.722  0.8243E+01  0.4173E+02
  -3.722  0.8242E+01  0.4173E+02
  -3.722  0.8240E+01  0.4173E+02
  -3.722  0.8239E+01  0.4173E+02
  -3.722  0.8237E+01  0.4173E+02
  -3.722  0.8235E+01  0.4173E+02
  -3.722  0.8234E+01  0.4173E+02
  -3.721  0.8232E+01  0.4173E+02
  -3.721  0.8231E+01  0.4173E+02
  -3.721  0.8229E+01  0.4173E+02
  -3.721  0.8227E+01  0.4173E+02
  -3.721  0.8226E+01  0.4174E+02
  -3.721  0.8224E+01  0.4174E+02
  -3.721  0.8222E+01  0.4174E+02
  -3.721  0.8221E+01  0.4174E+02
  -3.721  0.8219E+01  0.4174E+02
  -3.720  0.8218E+01  0.4174E+02
  -3.720  0.8216E+01  0.4174E+02
  -3.720  0.8214E+01  0.4174E+02
  -3.720  0.8213E+01  0.4174E+02
  -3.720  0.8211E+01  0.4174E+02
  -3.720  0.8210E+01  0.4174E+02
  -3.720  0.8208E+01  0.4174E+02
  -3.720  0.8206E+01  0.4175E+02
  -3.720  0.8205E+01  0.4175E+02
  -3.720  0.8203E+01  0.4175E+02
  -3.719  0.8202E+01  0.4175E+02
  -3.719  0.8200E+01  0.4175E+02
  -3.719  0.8198E+01  0.4175E+02
  -3.719  0.8197E+01  0.4175E+02
  -3.719  0.8195E+01  0.4175E+02
  -3.719  0.8194E+01  0.4175E+02
  -3.719  0.8192E+01  0.4175E+02
  -3.719  0.8190E+01  0.4175E+02
  -3.719  0.8189E+01  0.4175E+02
  -3.719  0.8187E+01  0.4176E+02
  -3.719  0.8186E+01  0.4176E+02
  -3.718  0.8184E+01  0.4176E+02
  -3.718  0.8182E+01  0.4176E+02
  -3.718  0.8181E+01  0.4176E+02
  -3.718  0.8179E+01  0.4176E+02
  -3.718  0.8178E+01  0.4176E+02
  -3.718  0.8176E+01  0.4176E+02
  -3.718  0.8174E+01  0.4176E+02
  -3.718  0.8173E+01  0.4176E+02
  -3.718  0.8171E+01  0.4176E+02
  -3.718  0.8170E+01  0.4176E+02
  -3.717  0.8168E+01  0.4177E+02
  -3.717  0.8166E+01  0.4177E+02
  -3.717  0.8165E+01  0.4177E+02
  -3.717  0.8163E+01  0.4177E+02
  -3.717  0.8161E+01  0.4177E+02
  -3.717  0.8160E+01  0.4177E+02
  -3.717  0.8158E+01  0.4177E+02
  -3.717  0.8157E+01  0.4177E+02
  -3.717  0.8155E+01  0.4177E+02
  -3.716  0.8153E+01  0.4177E+02
  -3.716  0.8152E+01  0.4177E+02
  -3.716  0.8150E+01  0.4177E+02
  -3.716  0.8149E+01  0.4177E+02
  -3.716  0.8147E+01  0.4178E+02
  -3.716  0.8145E+01  0.4178E+02
  -3.716  0.8144E+01  0.4178E+02
  -3.716  0.8142E+01  0.4178E+02
  -3.716  0.8141E+01  0.4178E+02
  -3.716  0.8139E+01  0.4178E+02
  -3.715  0.8137E+01  0.4178E+02
  -3.715  0.8136E+01  0.4178E+02
  -3.715  0.8134E+01  0.4178E+02
  -3.715  0.8132E+01  0.4178E+02
  -3.715  0.8131E+01  0.4178E+02
  -3.715  0.8129E+01  0.4178E+02
  -3.715  0.8128E+01  0.4179E+02
  -3.715  0.8126E+01  0.4179E+02
  -3.715  0.8124E+01  0.4179E+02
  -3.715  0.8123E+01  0.4179E+02
  -3.715  0.8121E+01  0.4179E+02
  -3.714  0.8120E+01  0.4179E+02
  -3.714  0.8118E+01  0.4179E+02
  -3.714  0.8116E+01  0.4179E+02
  -3.714  0.8115E+01  0.4179E+02
  -3.714  0.8113E+01  0.4179E+02
  -3.714  0.8111E+01  0.4179E+02
  -3.714  0.8110E+01  0.4179E+02
  -3.714  0.8108E+01  0.4180E+02
  -3.714  0.8107E+01  0.4180E+02
  -3.714  0.8105E+01  0.4180E+02
  -3.713  0.8103E+01  0.4180E+02
  -3.713  0.8102E+01  0.4180E+02
  -3.713  0.8100E+01  0.4180E+02
  -3.713  0.8099E+01  0.4180E+02
  -3.713  0.8097E+01  0.4180E+02
  -3.713  0.8095E+01  0.4180E+02
  -3.713  0.8094E+01  0.4180E+02
  -3.713  0.8092E+01  0.4180E+02
  -3.713  0.8090E+01  0.4180E+02
  -3.712  0.8089E+01  0.4180E+02
  -3.712  0.8087E+01  0.4181E+02
  -3.712  0.8086E+01  0.4181E+02
  -3.712  0.8084E+01  0.4181E+02
  -3.712  0.8082E+01  0.4181E+02
  -3.712  0.8081E+01  0.4181E+02
  -3.712  0.8079E+01  0.4181E+02
  -3.712  0.8078E+01  0.4181E+02
  -3.712  0.8076E+01  0.4181E+02
  -3.712  0.8074E+01  0.4181E+02
  -3.712  0.8073E+01  0.4181E+02
  -3.711  0.8071E+01  0.4181E+02
  -3.711  0.8069E+01  0.4181E+02
  -3.711  0.8068E+01  0.4182E+02
  -3.711  0.8066E+01  0.4182E+02
  -3.711  0.8065E+01  0.4182E+02
  -3.711  0.8063E+01  0.4182E+02
  -3.711  0.8061E+01  0.4182E+02
  -3.711  0.8060E+01  0.4182E+02
  -3.711  0.8058E+01  0.4182E+02
  -3.711  0.8056E+01  0.4182E+02
  -3.710  0.8055E+01  0.4182E+02
  -3.710  0.8053E+01  0.4182E+02
  -3.710  0.8052E+01  0.4182E+02
  -3.710  0.8050E+01  0.4182E+02
  -3.710  0.8048E+01  0.4183E+02
  -3.710  0.8047E+01  0.4183E+02
  -3.710  0.8045E+01  0.4183E+02
  -3.710  0.8044E+01  0.4183E+02
  -3.710  0.8042E+01  0.4183E+02
  -3.710  0.8040E+01  0.4183E+02
  -3.709  0.8039E+01  0.4183E+02
  -3.709  0.8037E+01  0.4183E+02
  -3.709  0.8035E+01  0.4183E+02
  -3.709  0.8034E+01  0.4183E+02
  -3.709  0.8032E+01  0.4183E+02
  -3.709  0.8031E+01  0.4183E+02
  -3.709  0.8029E+01  0.4183E+02
  -3.709  0.8027E+01  0.4184E+02
  -3.709  0.8026E+01  0.4184E+02
  -3.708  0.8024E+01  0.4184E+02
  -3.708  0.8022E+01  0.4184E+02
  -3.708  0.8021E+01  0.4184E+02
  -3.708  0.8019E+01  0.4184E+02
  -3.708  0.8018E+01  0.4184E+02
  -3.708  0.8016E+01  0.4184E+02
  -3.708  0.8014E+01  0.4184E+02
  -3.708  0.8013E+01  0.4184E+02
  -3.708  0.8011E+01  0.4184E+02
  -3.708  0.8009E+01  0.4184E+02
  -3.708  0.8008E+01  0.4185E+02
  -3.707  0.8006E+01  0.4185E+02
  -3.707  0.8005E+01  0.4185E+02
  -3.707  0.8003E+01  0.4185E+02
  -3.707  0.8001E+01  0.4185E+02
  -3.707  0.8000E+01  0.4185E+02
  -3.707  0.7998E+01  0.4185E+02
  -3.707  0.7996E+01  0.4185E+02
  -3.707  0.7995E+01  0.4185E+02
  -3.707  0.7993E+01  0.4185E+02
  -3.707  0.7991E+01  0.4185E+02
  -3.706  0.7990E+01  0.4185E+02
  -3.706  0.7988E+01  0.4185E+02
  -3.706  0.7987E+01  0.4186E+02
  -3.706  0.7985E+01  0.4186E+02
  -3.706  0.7983E+01  0.4186E+02
  -3.706  0.7982E+01  0.4186E+02
  -3.706  0.7980E+01  0.4186E+02
  -3.706  0.7978E+01  0.4186E+02
  -3.706  0.7977E+01  0.4186E+02
  -3.705  0.7975E+01  0.4186E+02
  -3.705  0.7974E+01  0.4186E+02
  -3.705  0.7972E+01  0.4186E+02
  -3.705  0.7970E+01  0.4186E+02
  -3.705  0.7969E+01  0.4186E+02
  -3.705  0.7967E+01  0.4187E+02
  -3.705  0.7965E+01  0.4187E+02
  -3.705  0.7964E+01  0.4187E+02
  -3.705  0.7962E+01  0.4187E+02
  -3.705  0.7960E+01  0.4187E+02
  -3.704  0.7959E+01  0.4187E+02
  -3.704  0.7957E+01  0.4187E+02
  -3.704  0.7956E+01  0.4187E+02
  -3.704  0.7954E+01  0.4187E+02
  -3.704  0.7952E+01  0.4187E+02
  -3.704  0.7951E+01  0.4187E+02
  -3.704  0.7949E+01  0.4187E+02
  -3.704  0.7947E+01  0.4187E+02
  -3.704  0.7946E+01  0.4188E+02
  -3.704  0.7944E+01  0.4188E+02
  -3.704  0.7943E+01  0.4188E+02
  -3.703  0.7941E+01  0.4188E+02
  -3.703  0.7939E+01  0.4188E+02
  -3.703  0.7938E+01  0.4188E+02
  -3.703  0.7936E+01  0.4188E+02
  -3.703  0.7934E+01  0.4188E+02
  -3.703  0.7933E+01  0.4188E+02
  -3.703  0.7931E+01  0.4188E+02
  -3.703  0.7929E+01  0.4188E+02
  -3.703  0.7928E+01  0.4188E+02
  -3.703  0.7926E+01  0.4188E+02
  -3.702  0.7925E+01  0.4189E+02
  -3.702  0.7923E+01  0.4189E+02
  -3.702  0.7921E+01  0.4189E+02
  -3.702  0.7920E+01  0.4189E+02
  -3.702  0.7918E+01  0.4189E+02
  -3.702  0.7916E+01  0.4189E+02
  -3.702  0.7915E+01  0.4189E+02
  -3.702  0.7913E+01  0.4189E+02
  -3.702  0.7911E+01  0.4189E+02
  -3.701  0.7910E+01  0.4189E+02
  -3.701  0.7908E+01  0.4189E+02
  -3.701  0.7906E+01  0.4189E+02
  -3.701  0.7905E+01  0.4190E+02
  -3.701  0.7903E+01  0.4190E+02
  -3.701  0.7902E+01  0.4190E+02
  -3.701  0.7900E+01  0.4190E+02
  -3.701  0.7898E+01  0.4190E+02
  -3.701  0.7897E+01  0.4190E+02
  -3.701  0.7895E+01  0.4190E+02
  -3.701  0.7893E+01  0.4190E+02
  -3.700  0.7892E+01  0.4190E+02
  -3.700  0.7890E+01  0.4190E+02
  -3.700  0.7888E+01  0.4190E+02
  -3.700  0.7887E+01  0.4190E+02
  -3.700  0.7885E+01  0.4190E+02
  -3.700  0.7884E+01  0.4191E+02
  -3.700  0.7882E+01  0.4191E+02
  -3.700  0.7880E+01  0.4191E+02
  -3.700  0.7879E+01  0.4191E+02
  -3.700  0.7877E+01  0.4191E+02
  -3.699  0.7875E+01  0.4191E+02
  -3.699  0.7874E+01  0.4191E+02
  -3.699  0.7872E+01  0.4191E+02
  -3.699  0.7870E+01  0.4191E+02
  -3.699  0.7869E+01  0.4191E+02
  -3.699  0.7867E+01  0.4191E+02
  -3.699  0.7865E+01  0.4191E+02
  -3.699  0.7864E+01  0.4191E+02
  -3.699  0.7862E+01  0.4192E+02
  -3.699  0.7861E+01  0.4192E+02
  -3.698  0.7859E+01  0.4192E+02
  -3.698  0.7857E+01  0.4192E+02
  -3.698  0.7856E+01  0.4192E+02
  -3.698  0.7854E+01  0.4192E+02
  -3.698  0.7852E+01  0.4192E+02
  -3.698  0.7851E+01  0.4192E+02
  -3.698  0.7849E+01  0.4192E+02
  -3.698  0.7847E+01  0.4192E+02
  -3.698  0.7846E+01  0.4192E+02
  -3.697  0.7844E+01  0.4192E+02
  -3.697  0.7842E+01  0.4193E+02
  -3.697  0.7841E+01  0.4193E+02
  -3.697  0.7839E+01  0.4193E+02
  -3.697  0.7837E+01  0.4193E+02
  -3.697  0.7836E+01  0.4193E+02
  -3.697  0.7834E+01  0.4193E+02
  -3.697  0.7833E+01  0.4193E+02
  -3.697  0.7831E+01  0.4193E+02
  -3.697  0.7829E+01  0.4193E+02
  -3.696  0.7828E+01  0.4193E+02
  -3.696  0.7826E+01  0.4193E+02
  -3.696  0.7824E+01  0.4193E+02
  -3.696  0.7823E+01  0.4193E+02
  -3.696  0.7821E+01  0.4194E+02
  -3.696  0.7819E+01  0.4194E+02
  -3.696  0.7818E+01  0.4194E+02
  -3.696  0.7816E+01  0.4194E+02
  -3.696  0.7814E+01  0.4194E+02
  -3.696  0.7813E+01  0.4194E+02
  -3.696  0.7811E+01  0.4194E+02
  -3.695  0.7809E+01  0.4194E+02
  -3.695  0.7808E+01  0.4194E+02
  -3.695  0.7806E+01  0.4194E+02
  -3.695  0.7804E+01  0.4194E+02
  -3.695  0.7803E+01  0.4194E+02
  -3.695  0.7801E+01  0.4194E+02
  -3.695  0.7799E+01  0.4195E+02
  -3.695  0.7798E+01  0.4195E+02
  -3.695  0.7796E+01  0.4195E+02
  -3.695  0.7795E+01  0.4195E+02
  -3.694  0.7793E+01  0.4195E+02
  -3.694  0.7791E+01  0.4195E+02
  -3.694  0.7790E+01  0.4195E+02
  -3.694  0.7788E+01  0.4195E+02
  -3.694  0.7786E+01  0.4195E+02
  -3.694  0.7785E+01  0.4195E+02
  -3.694  0.7783E+01  0.4195E+02
  -3.694  0.7781E+01  0.4195E+02
  -3.694  0.7780E+01  0.4195E+02
  -3.693  0.7778E+01  0.4196E+02
  -3.693  0.7776E+01  0.4196E+02
  -3.693  0.7775E+01  0.4196E+02
  -3.693  0.7773E+01  0.4196E+02
  -3.693  0.7771E+01  0.4196E+02
  -3.693  0.7770E+01  0.4196E+02
  -3.693  0.7768E+01  0.4196E+02
  -3.693  0.7766E+01  0.4196E+02
  -3.693  0.7765E+01  0.4196E+02
  -3.693  0.7763E+01  0.4196E+02
  -3.693  0.7761E+01  0.4196E+02
  -3.692  0.7760E+01  0.4196E+02
  -3.692  0.7758E+01  0.4196E+02
  -3.692  0.7756E+01  0.4197E+02
  -3.692  0.7755E+01  0.4197E+02
  -3.692  0.7753E+01  0.4197E+02
  -3.692  0.7751E+01  0.4197E+02
  -3.692  0.7750E+01  0.4197E+02
  -3.692  0.7748E+01  0.4197E+02
  -3.692  0.7746E+01  0.4197E+02
  -3.692  0.7745E+01  0.4197E+02
  -3.691  0.7743E+01  0.4197E+02
  -3.691  0.7741E+01  0.4197E+02
  -3.691  0.7740E+01  0.4197E+02
  -3.691  0.7738E+01  0.4197E+02
  -3.691  0.7736E+01  0.4197E+02
  -3.691  0.7735E+01  0.4198E+02
  -3.691  0.7733E+01  0.4198E+02
  -3.691  0.7732E+01  0.4198E+02
  -3.691  0.7730E+01  0.4198E+02
  -3.690  0.7728E+01  0.4198E+02
  -3.690  0.7727E+01  0.4198E+02
  -3.690  0.7725E+01  0.4198E+02
  -3.690  0.7723E+01  0.4198E+02
  -3.690  0.7722E+01  0.4198E+02
  -3.690  0.7720E+01  0.4198E+02
  -3.690  0.7718E+01  0.4198E+02
  -3.690  0.7717E+01  0.4198E+02
  -3.690  0.7715E+01  0.4199E+02
  -3.690  0.7713E+01  0.4199E+02
  -3.690  0.7712E+01  0.4199E+02
  -3.689  0.7710E+01  0.4199E+02
  -3.689  0.7708E+01  0.4199E+02
  -3.689  0.7707E+01  0.4199E+02
  -3.689  0.7705E+01  0.4199E+02
  -3.689  0.7703E+01  0.4199E+02
  -3.689  0.7702E+01  0.4199E+02
  -3.689  0.7700E+01  0.4199E+02
  -3.689  0.7698E+01  0.4199E+02
  -3.689  0.7697E+01  0.4199E+02
  -3.689  0.7695E+01  0.4199E+02
  -3.688  0.7693E+01  0.4200E+02
  -3.688  0.7692E+01  0.4200E+02
  -3.688  0.7690E+01  0.4200E+02
  -3.688  0.7688E+01  0.4200E+02
  -3.688  0.7687E+01  0.4200E+02
  -3.688  0.7685E+01  0.4200E+02
  -3.688  0.7683E+01  0.4200E+02
  -3.688  0.7682E+01  0.4200E+02
  -3.688  0.7680E+01  0.4200E+02
  -3.688  0.7678E+01  0.4200E+02
  -3.687  0.7677E+01  0.4200E+02
  -3.687  0.7675E+01  0.4200E+02
  -3.687  0.7673E+01  0.4200E+02
  -3.687  0.7672E+01  0.4201E+02
  -3.687  0.7670E+01  0.4201E+02
  -3.687  0.7668E+01  0.4201E+02
  -3.687  0.7666E+01  0.4201E+02
  -3.687  0.7665E+01  0.4201E+02
  -3.687  0.7663E+01  0.4201E+02
  -3.686  0.7661E+01  0.4201E+02
  -3.686  0.7660E+01  0.4201E+02
  -3.686  0.7658E+01  0.4201E+02
  -3.686  0.7656E+01  0.4201E+02
  -3.686  0.7655E+01  0.4201E+02
  -3.686  0.7653E+01  0.4201E+02
  -3.686  0.7651E+01  0.4201E+02
  -3.686  0.7650E+01  0.4201E+02
  -3.686  0.7648E+01  0.4202E+02
  -3.686  0.7646E+01  0.4202E+02
  -3.686  0.7645E+01  0.4202E+02
  -3.685  0.7643E+01  0.4202E+02
  -3.685  0.7641E+01  0.4202E+02
  -3.685  0.7640E+01  0.4202E+02
  -3.685  0.7638E+01  0.4202E+02
  -3.685  0.7636E+01  0.4202E+02
  -3.685  0.7635E+01  0.4202E+02
  -3.685  0.7633E+01  0.4202E+02
  -3.685  0.7631E+01  0.4202E+02
  -3.685  0.7630E+01  0.4202E+02
  -3.685  0.7628E+01  0.4202E+02
  -3.684  0.7626E+01  0.4203E+02
  -3.684  0.7625E+01  0.4203E+02
  -3.684  0.7623E+01  0.4203E+02
  -3.684  0.7621E+01  0.4203E+02
  -3.684  0.7620E+01  0.4203E+02
  -3.684  0.7618E+01  0.4203E+02
  -3.684  0.7616E+01  0.4203E+02
  -3.684  0.7615E+01  0.4203E+02
  -3.684  0.7613E+01  0.4203E+02
  -3.683  0.7611E+01  0.4203E+02
  -3.683  0.7610E+01  0.4203E+02
  -3.683  0.7608E+01  0.4203E+02
  -3.683  0.7606E+01  0.4203E+02
  -3.683  0.7604E+01  0.4204E+02
  -3.683  0.7603E+01  0.4204E+02
  -3.683  0.7601E+01  0.4204E+02
  -3.683  0.7599E+01  0.4204E+02
  -3.683  0.7598E+01  0.4204E+02
  -3.683  0.7596E+01  0.4204E+02
  -3.683  0.7594E+01  0.4204E+02
  -3.682  0.7593E+01  0.4204E+02
  -3.682  0.7591E+01  0.4204E+02
  -3.682  0.7589E+01  0.4204E+02
  -3.682  0.7588E+01  0.4204E+02
  -3.682  0.7586E+01  0.4204E+02
  -3.682  0.7584E+01  0.4204E+02
  -3.682  0.7583E+01  0.4205E+02
  -3.682  0.7581E+01  0.4205E+02
  -3.682  0.7579E+01  0.4205E+02
  -3.682  0.7578E+01  0.4205E+02
  -3.681  0.7576E+01  0.4205E+02
  -3.681  0.7574E+01  0.4205E+02
  -3.681  0.7573E+01  0.4205E+02
  -3.681  0.7571E+01  0.4205E+02
  -3.681  0.7569E+01  0.4205E+02
  -3.681  0.7567E+01  0.4205E+02
  -3.681  0.7566E+01  0.4205E+02
  -3.681  0.7564E+01  0.4205E+02
  -3.681  0.7562E+01  0.4205E+02
  -3.681  0.7561E+01  0.4206E+02
  -3.680  0.7559E+01  0.4206E+02
  -3.680  0.7557E+01  0.4206E+02
  -3.680  0.7556E+01  0.4206E+02
  -3.680  0.7554E+01  0.4206E+02
  -3.680  0.7552E+01  0.4206E+02
  -3.680  0.7551E+01  0.4206E+02
  -3.680  0.7549E+01  0.4206E+02
  -3.680  0.7547E+01  0.4206E+02
  -3.680  0.7546E+01  0.4206E+02
  -3.679  0.7544E+01  0.4206E+02
  -3.679  0.7542E+01  0.4206E+02
  -3.679  0.7540E+01  0.4206E+02
  -3.679  0.7539E+01  0.4207E+02
  -3.679  0.7537E+01  0.4207E+02
  -3.679  0.7535E+01  0.4207E+02
  -3.679  0.7534E+01  0.4207E+02
  -3.679  0.7532E+01  0.4207E+02
  -3.679  0.7530E+01  0.4207E+02
  -3.679  0.7529E+01  0.4207E+02
  -3.679  0.7527E+01  0.4207E+02
  -3.678  0.7525E+01  0.4207E+02
  -3.678  0.7524E+01  0.4207E+02
  -3.678  0.7522E+01  0.4207E+02
  -3.678  0.7520E+01  0.4207E+02
  -3.678  0.7519E+01  0.4207E+02
  -3.678  0.7517E+01  0.4207E+02
  -3.678  0.7515E+01  0.4208E+02
  -3.678  0.7513E+01  0.4208E+02
  -3.678  0.7512E+01  0.4208E+02
  -3.678  0.7510E+01  0.4208E+02
  -3.677  0.7508E+01  0.4208E+02
  -3.677  0.7507E+01  0.4208E+02
  -3.677  0.7505E+01  0.4208E+02
  -3.677  0.7503E+01  0.4208E+02
  -3.677  0.7502E+01  0.4208E+02
  -3.677  0.7500E+01  0.4208E+02
  -3.677  0.7498E+01  0.4208E+02
  -3.677  0.7497E+01  0.4208E+02
  -3.677  0.7495E+01  0.4208E+02
  -3.676  0.7493E+01  0.4209E+02
  -3.676  0.7491E+01  0.4209E+02
  -3.676  0.7490E+01  0.4209E+02
  -3.676  0.7488E+01  0.4209E+02
  -3.676  0.7486E+01  0.4209E+02
  -3.676  0.7485E+01  0.4209E+02
  -3.676  0.7483E+01  0.4209E+02
  -3.676  0.7481E+01  0.4209E+02
  -3.676  0.7480E+01  0.4209E+02
  -3.676  0.7478E+01  0.4209E+02
  -3.675  0.7476E+01  0.4209E+02
  -3.675  0.7474E+01  0.4209E+02
  -3.675  0.7473E+01  0.4209E+02
  -3.675  0.7471E+01  0.4210E+02
  -3.675  0.7469E+01  0.4210E+02
  -3.675  0.7468E+01  0.4210E+02
  -3.675  0.7466E+01  0.4210E+02
  -3.675  0.7464E+01  0.4210E+02
  -3.675  0.7463E+01  0.4210E+02
  -3.675  0.7461E+01  0.4210E+02
  -3.675  0.7459E+01  0.4210E+02
  -3.674  0.7457E+01  0.4210E+02
  -3.674  0.7456E+01  0.4210E+02
  -3.674  0.7454E+01  0.4210E+02
  -3.674  0.7452E+01  0.4210E+02
  -3.674  0.7451E+01  0.4210E+02
  -3.674  0.7449E+01  0.4210E+02
  -3.674  0.7447E+01  0.4211E+02
  -3.674  0.7446E+01  0.4211E+02
  -3.674  0.7444E+01  0.4211E+02
  -3.674  0.7442E+01  0.4211E+02
  -3.673  0.7440E+01  0.4211E+02
  -3.673  0.7439E+01  0.4211E+02
  -3.673  0.7437E+01  0.4211E+02
  -3.673  0.7435E+01  0.4211E+02
  -3.673  0.7434E+01  0.4211E+02
  -3.673  0.7432E+01  0.4211E+02
  -3.673  0.7430E+01  0.4211E+02
  -3.673  0.7429E+01  0.4211E+02
  -3.673  0.7427E+01  0.4211E+02
  -3.672  0.7425E+01  0.4212E+02
  -3.672  0.7423E+01  0.4212E+02
  -3.672  0.7422E+01  0.4212E+02
  -3.672  0.7420E+01  0.4212E+02
  -3.672  0.7418E+01  0.4212E+02
  -3.672  0.7417E+01  0.4212E+02
  -3.672  0.7415E+01  0.4212E+02
  -3.672  0.7413E+01  0.4212E+02
  -3.672  0.7411E+01  0.4212E+02
  -3.672  0.7410E+01  0.4212E+02
  -3.672  0.7408E+01  0.4212E+02
  -3.671  0.7406E+01  0.4212E+02
  -3.671  0.7405E+01  0.4212E+02
  -3.671  0.7403E+01  0.4212E+02
  -3.671  0.7401E+01  0.4213E+02
  -3.671  0.7400E+01  0.4213E+02
  -3.671  0.7398E+01  0.4213E+02
  -3.671  0.7396E+01  0.4213E+02
  -3.671  0.7394E+01  0.4213E+02
  -3.671  0.7393E+01  0.4213E+02
  -3.671  0.7391E+01  0.4213E+02
  -3.670  0.7389E+01  0.4213E+02
  -3.670  0.7388E+01  0.4213E+02
  -3.670  0.7386E+01  0.4213E+02
  -3.670  0.7384E+01  0.4213E+02
  -3.670  0.7382E+01  0.4213E+02
  -3.670  0.7381E+01  0.4213E+02
  -3.670  0.7379E+01  0.4214E+02
  -3.670  0.7377E+01  0.4214E+02
  -3.670  0.7376E+01  0.4214E+02
  -3.670  0.7374E+01  0.4214E+02
  -3.669  0.7372E+01  0.4214E+02
  -3.669  0.7370E+01  0.4214E+02
  -3.669  0.7369E+01  0.4214E+02
  -3.669  0.7367E+01  0.4214E+02
  -3.669  0.7365E+01  0.4214E+02
  -3.669  0.7364E+01  0.4214E+02
  -3.669  0.7362E+01  0.4214E+02
  -3.669  0.7360E+01  0.4214E+02
  -3.669  0.7358E+01  0.4214E+02
  -3.668  0.7357E+01  0.4214E+02
  -3.668  0.7355E+01  0.4215E+02
  -3.668  0.7353E+01  0.4215E+02
  -3.668  0.7352E+01  0.4215E+02
  -3.668  0.7350E+01  0.4215E+02
  -3.668  0.7348E+01  0.4215E+02
  -3.668  0.7346E+01  0.4215E+02
  -3.668  0.7345E+01  0.4215E+02
  -3.668  0.7343E+01  0.4215E+02
  -3.668  0.7341E+01  0.4215E+02
  -3.667  0.7340E+01  0.4215E+02
  -3.667  0.7338E+01  0.4215E+02
  -3.667  0.7336E+01  0.4215E+02
  -3.667  0.7334E+01  0.4215E+02
  -3.667  0.7333E+01  0.4216E+02
  -3.667  0.7331E+01  0.4216E+02
  -3.667  0.7329E+01  0.4216E+02
  -3.667  0.7328E+01  0.4216E+02
  -3.667  0.7326E+01  0.4216E+02
  -3.667  0.7324E+01  0.4216E+02
  -3.667  0.7322E+01  0.4216E+02
  -3.666  0.7321E+01  0.4216E+02
  -3.666  0.7319E+01  0.4216E+02
  -3.666  0.7317E+01  0.4216E+02
  -3.666  0.7316E+01  0.4216E+02
  -3.666  0.7314E+01  0.4216E+02
  -3.666  0.7312E+01  0.4216E+02
  -3.666  0.7310E+01  0.4216E+02
  -3.666  0.7309E+01  0.4217E+02
  -3.666  0.7307E+01  0.4217E+02
  -3.666  0.7305E+01  0.4217E+02
  -3.665  0.7303E+01  0.4217E+02
  -3.665  0.7302E+01  0.4217E+02
  -3.665  0.7300E+01  0.4217E+02
  -3.665  0.7298E+01  0.4217E+02
  -3.665  0.7297E+01  0.4217E+02
  -3.665  0.7295E+01  0.4217E+02
  -3.665  0.7293E+01  0.4217E+02
  -3.665  0.7291E+01  0.4217E+02
  -3.665  0.7290E+01  0.4217E+02
  -3.664  0.7288E+01  0.4217E+02
  -3.664  0.7286E+01  0.4217E+02
  -3.664  0.7285E+01  0.4218E+02
  -3.664  0.7283E+01  0.4218E+02
  -3.664  0.7281E+01  0.4218E+02
  -3.664  0.7279E+01  0.4218E+02
  -3.664  0.7278E+01  0.4218E+02
  -3.664  0.7276E+01  0.4218E+02
  -3.664  0.7274E+01  0.4218E+02
  -3.664  0.7272E+01  0.4218E+02
  -3.663  0.7271E+01  0.4218E+02
  -3.663  0.7269E+01  0.4218E+02
  -3.663  0.7267E+01  0.4218E+02
  -3.663  0.7266E+01  0.4218E+02
  -3.663  0.7264E+01  0.4218E+02
  -3.663  0.7262E+01  0.4218E+02
  -3.663  0.7260E+01  0.4219E+02
  -3.663  0.7259E+01  0.4219E+02
  -3.663  0.7257E+01  0.4219E+02
  -3.663  0.7255E+01  0.4219E+02
  -3.663  0.7253E+01  0.4219E+02
  -3.662  0.7252E+01  0.4219E+02
  -3.662  0.7250E+01  0.4219E+02
  -3.662  0.7248E+01  0.4219E+02
  -3.662  0.7247E+01  0.4219E+02
  -3.662  0.7245E+01  0.4219E+02
  -3.662  0.7243E+01  0.4219E+02
  -3.662  0.7241E+01  0.4219E+02
  -3.662  0.7240E+01  0.4219E+02
  -3.662  0.7238E+01  0.4220E+02
  -3.661  0.7236E+01  0.4220E+02
  -3.661  0.7234E+01  0.4220E+02
  -3.661  0.7233E+01  0.4220E+02
  -3.661  0.7231E+01  0.4220E+02
  -3.661  0.7229E+01  0.4220E+02
  -3.661  0.7227E+01  0.4220E+02
  -3.661  0.7226E+01  0.4220E+02
  -3.661  0.7224E+01  0.4220E+02
  -3.661  0.7222E+01  0.4220E+02
  -3.661  0.7221E+01  0.4220E+02
  -3.661  0.7219E+01  0.4220E+02
  -3.660  0.7217E+01  0.4220E+02
  -3.660  0.7215E+01  0.4220E+02
  -3.660  0.7214E+01  0.4221E+02
  -3.660  0.7212E+01  0.4221E+02
  -3.660  0.7210E+01  0.4221E+02
  -3.660  0.7208E+01  0.4221E+02
  -3.660  0.7207E+01  0.4221E+02
  -3.660  0.7205E+01  0.4221E+02
  -3.660  0.7203E+01  0.4221E+02
  -3.660  0.7201E+01  0.4221E+02
  -3.659  0.7200E+01  0.4221E+02
  -3.659  0.7198E+01  0.4221E+02
  -3.659  0.7196E+01  0.4221E+02
  -3.659  0.7195E+01  0.4221E+02
  -3.659  0.7193E+01  0.4221E+02
  -3.659  0.7191E+01  0.4221E+02
  -3.659  0.7189E+01  0.4222E+02
  -3.659  0.7188E+01  0.4222E+02
  -3.659  0.7186E+01  0.4222E+02
  -3.659  0.7184E+01  0.4222E+02
  -3.658  0.7182E+01  0.4222E+02
  -3.658  0.7181E+01  0.4222E+02
  -3.658  0.7179E+01  0.4222E+02
  -3.658  0.7177E+01  0.4222E+02
  -3.658  0.7175E+01  0.4222E+02
  -3.658  0.7174E+01  0.4222E+02
  -3.658  0.7172E+01  0.4222E+02
  -3.658  0.7170E+01  0.4222E+02
  -3.658  0.7168E+01  0.4222E+02
  -3.657  0.7167E+01  0.4222E+02
  -3.657  0.7165E+01  0.4223E+02
  -3.657  0.7163E+01  0.4223E+02
  -3.657  0.7161E+01  0.4223E+02
  -3.657  0.7160E+01  0.4223E+02
  -3.657  0.7158E+01  0.4223E+02
  -3.657  0.7156E+01  0.4223E+02
  -3.657  0.7154E+01  0.4223E+02
  -3.657  0.7153E+01  0.4223E+02
  -3.657  0.7151E+01  0.4223E+02
  -3.657  0.7149E+01  0.4223E+02
  -3.656  0.7148E+01  0.4223E+02
  -3.656  0.7146E+01  0.4223E+02
  -3.656  0.7144E+01  0.4223E+02
  -3.656  0.7142E+01  0.4223E+02
  -3.656  0.7141E+01  0.4224E+02
  -3.656  0.7139E+01  0.4224E+02
  -3.656  0.7137E+01  0.4224E+02
  -3.656  0.7135E+01  0.4224E+02
  -3.656  0.7134E+01  0.4224E+02
  -3.656  0.7132E+01  0.4224E+02
  -3.655  0.7130E+01  0.4224E+02
  -3.655  0.7128E+01  0.4224E+02
  -3.655  0.7127E+01  0.4224E+02
  -3.655  0.7125E+01  0.4224E+02
  -3.655  0.7123E+01  0.4224E+02
  -3.655  0.7121E+01  0.4224E+02
  -3.655  0.7120E+01  0.4224E+02
  -3.655  0.7118E+01  0.4224E+02
  -3.655  0.7116E+01  0.4225E+02
  -3.655  0.7114E+01  0.4225E+02
  -3.654  0.7113E+01  0.4225E+02
  -3.654  0.7111E+01  0.4225E+02
  -3.654  0.7109E+01  0.4225E+02
  -3.654  0.7107E+01  0.4225E+02
  -3.654  0.7106E+01  0.4225E+02
  -3.654  0.7104E+01  0.4225E+02
  -3.654  0.7102E+01  0.4225E+02
  -3.654  0.7100E+01  0.4225E+02
  -3.654  0.7099E+01  0.4225E+02
  -3.653  0.7097E+01  0.4225E+02
  -3.653  0.7095E+01  0.4225E+02
  -3.653  0.7093E+01  0.4225E+02
  -3.653  0.7092E+01  0.4226E+02
  -3.653  0.7090E+01  0.4226E+02
  -3.653  0.7088E+01  0.4226E+02
  -3.653  0.7086E+01  0.4226E+02
  -3.653  0.7085E+01  0.4226E+02
  -3.653  0.7083E+01  0.4226E+02
  -3.653  0.7081E+01  0.4226E+02
  -3.652  0.7079E+01  0.4226E+02
  -3.652  0.7078E+01  0.4226E+02
  -3.652  0.7076E+01  0.4226E+02
  -3.652  0.7074E+01  0.4226E+02
  -3.652  0.7072E+01  0.4226E+02
  -3.652  0.7071E+01  0.4226E+02
  -3.652  0.7069E+01  0.4226E+02
  -3.652  0.7067E+01  0.4227E+02
  -3.652  0.7065E+01  0.4227E+02
  -3.652  0.7064E+01  0.4227E+02
  -3.652  0.7062E+01  0.4227E+02
  -3.651  0.7060E+01  0.4227E+02
  -3.651  0.7058E+01  0.4227E+02
  -3.651  0.7057E+01  0.4227E+02
  -3.651  0.7055E+01  0.4227E+02
  -3.651  0.7053E+01  0.4227E+02
  -3.651  0.7051E+01  0.4227E+02
  -3.651  0.7050E+01  0.4227E+02
  -3.651  0.7048E+01  0.4227E+02
  -3.651  0.7046E+01  0.4227E+02
  -3.651  0.7044E+01  0.4227E+02
  -3.650  0.7042E+01  0.4228E+02
  -3.650  0.7041E+01  0.4228E+02
  -3.650  0.7039E+01  0.4228E+02
  -3.650  0.7037E+01  0.4228E+02
  -3.650  0.7035E+01  0.4228E+02
  -3.650  0.7034E+01  0.4228E+02
  -3.650  0.7032E+01  0.4228E+02
  -3.650  0.7030E+01  0.4228E+02
  -3.650  0.7028E+01  0.4228E+02
  -3.650  0.7027E+01  0.4228E+02
  -3.649  0.7025E+01  0.4228E+02
  -3.649  0.7023E+01  0.4228E+02
  -3.649  0.7021E+01  0.4228E+02
  -3.649  0.7020E+01  0.4228E+02
  -3.649  0.7018E+01  0.4228E+02
  -3.649  0.7016E+01  0.4229E+02
  -3.649  0.7014E+01  0.4229E+02
  -3.649  0.7013E+01  0.4229E+02
  -3.649  0.7011E+01  0.4229E+02
  -3.649  0.7009E+01  0.4229E+02
  -3.648  0.7007E+01  0.4229E+02
  -3.648  0.7006E+01  0.4229E+02
  -3.648  0.7004E+01  0.4229E+02
  -3.648  0.7002E+01  0.4229E+02
  -3.648  0.7000E+01  0.4229E+02
  -3.648  0.6998E+01  0.4229E+02
  -3.648  0.6997E+01  0.4229E+02
  -3.648  0.6995E+01  0.4229E+02
  -3.648  0.6993E+01  0.4229E+02
  -3.648  0.6991E+01  0.4230E+02
  -3.647  0.6990E+01  0.4230E+02
  -3.647  0.6988E+01  0.4230E+02
  -3.647  0.6986E+01  0.4230E+02
  -3.647  0.6984E+01  0.4230E+02
  -3.647  0.6983E+01  0.4230E+02
  -3.647  0.6981E+01  0.4230E+02
  -3.647  0.6979E+01  0.4230E+02
  -3.647  0.6977E+01  0.4230E+02
  -3.647  0.6976E+01  0.4230E+02
  -3.646  0.6974E+01  0.4230E+02
  -3.646  0.6972E+01  0.4230E+02
  -3.646  0.6970E+01  0.4230E+02
  -3.646  0.6968E+01  0.4230E+02
  -3.646  0.6967E+01  0.4231E+02
  -3.646  0.6965E+01  0.4231E+02
  -3.646  0.6963E+01  0.4231E+02
  -3.646  0.6961E+01  0.4231E+02
  -3.646  0.6960E+01  0.4231E+02
  -3.646  0.6958E+01  0.4231E+02
  -3.646  0.6956E+01  0.4231E+02
  -3.645  0.6954E+01  0.4231E+02
  -3.645  0.6953E+01  0.4231E+02
  -3.645  0.6951E+01  0.4231E+02
  -3.645  0.6949E+01  0.4231E+02
  -3.645  0.6947E+01  0.4231E+02
  -3.645  0.6945E+01  0.4231E+02
  -3.645  0.6944E+01  0.4231E+02
  -3.645  0.6942E+01  0.4231E+02
  -3.645  0.6940E+01  0.4232E+02
  -3.645  0.6938E+01  0.4232E+02
  -3.644  0.6937E+01  0.4232E+02
  -3.644  0.6935E+01  0.4232E+02
  -3.644  0.6933E+01  0.4232E+02
  -3.644  0.6931E+01  0.4232E+02
  -3.644  0.6930E+01  0.4232E+02
  -3.644  0.6928E+01  0.4232E+02
  -3.644  0.6926E+01  0.4232E+02
  -3.644  0.6924E+01  0.4232E+02
  -3.644  0.6922E+01  0.4232E+02
  -3.643  0.6921E+01  0.4232E+02
  -3.643  0.6919E+01  0.4232E+02
  -3.643  0.6917E+01  0.4232E+02
  -3.643  0.6915E+01  0.4233E+02
  -3.643  0.6914E+01  0.4233E+02
  -3.643  0.6912E+01  0.4233E+02
  -3.643  0.6910E+01  0.4233E+02
  -3.643  0.6908E+01  0.4233E+02
  -3.643  0.6906E+01  0.4233E+02
  -3.643  0.6905E+01  0.4233E+02
  -3.642  0.6903E+01  0.4233E+02
  -3.642  0.6901E+01  0.4233E+02
  -3.642  0.6899E+01  0.4233E+02
  -3.642  0.6898E+01  0.4233E+02
  -3.642  0.6896E+01  0.4233E+02
  -3.642  0.6894E+01  0.4233E+02
  -3.642  0.6892E+01  0.4233E+02
  -3.642  0.6890E+01  0.4233E+02
  -3.642  0.6889E+01  0.4234E+02
  -3.642  0.6887E+01  0.4234E+02
  -3.642  0.6885E+01  0.4234E+02
  -3.641  0.6883E+01  0.4234E+02
  -3.641  0.6882E+01  0.4234E+02
  -3.641  0.6880E+01  0.4234E+02
  -3.641  0.6878E+01  0.4234E+02
  -3.641  0.6876E+01  0.4234E+02
  -3.641  0.6874E+01  0.4234E+02
  -3.641  0.6873E+01  0.4234E+02
  -3.641  0.6871E+01  0.4234E+02
  -3.641  0.6869E+01  0.4234E+02
  -3.641  0.6867E+01  0.4234E+02
  -3.640  0.6866E+01  0.4234E+02
  -3.640  0.6864E+01  0.4235E+02
  -3.640  0.6862E+01  0.4235E+02
  -3.640  0.6860E+01  0.4235E+02
  -3.640  0.6858E+01  0.4235E+02
  -3.640  0.6857E+01  0.4235E+02
  -3.640  0.6855E+01  0.4235E+02
  -3.640  0.6853E+01  0.4235E+02
  -3.640  0.6851E+01  0.4235E+02
  -3.639  0.6850E+01  0.4235E+02
  -3.639  0.6848E+01  0.4235E+02
  -3.639  0.6846E+01  0.4235E+02
  -3.639  0.6844E+01  0.4235E+02
  -3.639  0.6842E+01  0.4235E+02
  -3.639  0.6841E+01  0.4235E+02
  -3.639  0.6839E+01  0.4235E+02
  -3.639  0.6837E+01  0.4236E+02
  -3.639  0.6835E+01  0.4236E+02
  -3.639  0.6834E+01  0.4236E+02
  -3.639  0.6832E+01  0.4236E+02
  -3.638  0.6830E+01  0.4236E+02
  -3.638  0.6828E+01  0.4236E+02
  -3.638  0.6826E+01  0.4236E+02
  -3.638  0.6825E+01  0.4236E+02
  -3.638  0.6823E+01  0.4236E+02
  -3.638  0.6821E+01  0.4236E+02
  -3.638  0.6819E+01  0.4236E+02
  -3.638  0.6817E+01  0.4236E+02
  -3.638  0.6816E+01  0.4236E+02
  -3.638  0.6814E+01  0.4236E+02
  -3.637  0.6812E+01  0.4237E+02
  -3.637  0.6810E+01  0.4237E+02
  -3.637  0.6809E+01  0.4237E+02
  -3.637  0.6807E+01  0.4237E+02
  -3.637  0.6805E+01  0.4237E+02
  -3.637  0.6803E+01  0.4237E+02
  -3.637  0.6801E+01  0.4237E+02
  -3.637  0.6800E+01  0.4237E+02
  -3.637  0.6798E+01  0.4237E+02
  -3.637  0.6796E+01  0.4237E+02
  -3.636  0.6794E+01  0.4237E+02
  -3.636  0.6792E+01  0.4237E+02
  -3.636  0.6791E+01  0.4237E+02
  -3.636  0.6789E+01  0.4237E+02
  -3.636  0.6787E+01  0.4237E+02
  -3.636  0.6785E+01  0.4238E+02
  -3.636  0.6783E+01  0.4238E+02
  -3.636  0.6782E+01  0.4238E+02
  -3.636  0.6780E+01  0.4238E+02
  -3.635  0.6778E+01  0.4238E+02
  -3.635  0.6776E+01  0.4238E+02
  -3.635  0.6775E+01  0.4238E+02
  -3.635  0.6773E+01  0.4238E+02
  -3.635  0.6771E+01  0.4238E+02
  -3.635  0.6769E+01  0.4238E+02
  -3.635  0.6767E+01  0.4238E+02
  -3.635  0.6766E+01  0.4238E+02
  -3.635  0.6764E+01  0.4238E+02
  -3.635  0.6762E+01  0.4238E+02
  -3.635  0.6760E+01  0.4238E+02
  -3.634  0.6758E+01  0.4239E+02
  -3.634  0.6757E+01  0.4239E+02
  -3.634  0.6755E+01  0.4239E+02
  -3.634  0.6753E+01  0.4239E+02
  -3.634  0.6751E+01  0.4239E+02
  -3.634  0.6749E+01  0.4239E+02
  -3.634  0.6748E+01  0.4239E+02
  -3.634  0.6746E+01  0.4239E+02
  -3.634  0.6744E+01  0.4239E+02
  -3.634  0.6742E+01  0.4239E+02
  -3.633  0.6740E+01  0.4239E+02
  -3.633  0.6739E+01  0.4239E+02
  -3.633  0.6737E+01  0.4239E+02
  -3.633  0.6735E+01  0.4239E+02
  -3.633  0.6733E+01  0.4239E+02
  -3.633  0.6731E+01  0.4240E+02
  -3.633  0.6730E+01  0.4240E+02
  -3.633  0.6728E+01  0.4240E+02
  -3.633  0.6726E+01  0.4240E+02
  -3.632  0.6724E+01  0.4240E+02
  -3.632  0.6722E+01  0.4240E+02
  -3.632  0.6721E+01  0.4240E+02
  -3.632  0.6719E+01  0.4240E+02
  -3.632  0.6717E+01  0.4240E+02
  -3.632  0.6715E+01  0.4240E+02
  -3.632  0.6713E+01  0.4240E+02
  -3.632  0.6712E+01  0.4240E+02
  -3.632  0.6710E+01  0.4240E+02
  -3.632  0.6708E+01  0.4240E+02
  -3.631  0.6706E+01  0.4240E+02
  -3.631  0.6704E+01  0.4241E+02
  -3.631  0.6703E+01  0.4241E+02
  -3.631  0.6701E+01  0.4241E+02
  -3.631  0.6699E+01  0.4241E+02
  -3.631  0.6697E+01  0.4241E+02
  -3.631  0.6695E+01  0.4241E+02
  -3.631  0.6694E+01  0.4241E+02
  -3.631  0.6692E+01  0.4241E+02
  -3.631  0.6690E+01  0.4241E+02
  -3.631  0.6688E+01  0.4241E+02
  -3.630  0.6686E+01  0.4241E+02
  -3.630  0.6685E+01  0.4241E+02
  -3.630  0.6683E+01  0.4241E+02
  -3.630  0.6681E+01  0.4241E+02
  -3.630  0.6679E+01  0.4242E+02
  -3.630  0.6677E+01  0.4242E+02
  -3.630  0.6676E+01  0.4242E+02
  -3.630  0.6674E+01  0.4242E+02
  -3.630  0.6672E+01  0.4242E+02
  -3.630  0.6670E+01  0.4242E+02
  -3.629  0.6668E+01  0.4242E+02
  -3.629  0.6667E+01  0.4242E+02
  -3.629  0.6665E+01  0.4242E+02
  -3.629  0.6663E+01  0.4242E+02
  -3.629  0.6661E+01  0.4242E+02
  -3.629  0.6659E+01  0.4242E+02
  -3.629  0.6658E+01  0.4242E+02
  -3.629  0.6656E+01  0.4242E+02
  -3.629  0.6654E+01  0.4242E+02
  -3.628  0.6652E+01  0.4243E+02
  -3.628  0.6650E+01  0.4243E+02
  -3.628  0.6649E+01  0.4243E+02
  -3.628  0.6647E+01  0.4243E+02
  -3.628  0.6645E+01  0.4243E+02
  -3.628  0.6643E+01  0.4243E+02
  -3.628  0.6641E+01  0.4243E+02
  -3.628  0.6640E+01  0.4243E+02
  -3.628  0.6638E+01  0.4243E+02
  -3.628  0.6636E+01  0.4243E+02
  -3.628  0.6634E+01  0.4243E+02
  -3.627  0.6632E+01  0.4243E+02
  -3.627  0.6631E+01  0.4243E+02
  -3.627  0.6629E+01  0.4243E+02
  -3.627  0.6627E+01  0.4243E+02
  -3.627  0.6625E+01  0.4243E+02
  -3.627  0.6623E+01  0.4244E+02
  -3.627  0.6621E+01  0.4244E+02
  -3.627  0.6620E+01  0.4244E+02
  -3.627  0.6618E+01  0.4244E+02
  -3.627  0.6616E+01  0.4244E+02
  -3.626  0.6614E+01  0.4244E+02
  -3.626  0.6612E+01  0.4244E+02
  -3.626  0.6611E+01  0.4244E+02
  -3.626  0.6609E+01  0.4244E+02
  -3.626  0.6607E+01  0.4244E+02
  -3.626  0.6605E+01  0.4244E+02
  -3.626  0.6603E+01  0.4244E+02
  -3.626  0.6602E+01  0.4244E+02
  -3.626  0.6600E+01  0.4244E+02
  -3.626  0.6598E+01  0.4244E+02
  -3.625  0.6596E+01  0.4245E+02
  -3.625  0.6594E+01  0.4245E+02
  -3.625  0.6592E+01  0.4245E+02
  -3.625  0.6591E+01  0.4245E+02
  -3.625  0.6589E+01  0.4245E+02
  -3.625  0.6587E+01  0.4245E+02
  -3.625  0.6585E+01  0.4245E+02
  -3.625  0.6583E+01  0.4245E+02
  -3.625  0.6582E+01  0.4245E+02
  -3.624  0.6580E+01  0.4245E+02
  -3.624  0.6578E+01  0.4245E+02
  -3.624  0.6576E+01  0.4245E+02
  -3.624  0.6574E+01  0.4245E+02
  -3.624  0.6573E+01  0.4245E+02
  -3.624  0.6571E+01  0.4245E+02
  -3.624  0.6569E+01  0.4246E+02
  -3.624  0.6567E+01  0.4246E+02
  -3.624  0.6565E+01  0.4246E+02
  -3.624  0.6563E+01  0.4246E+02
  -3.623  0.6562E+01  0.4246E+02
  -3.623  0.6560E+01  0.4246E+02
  -3.623  0.6558E+01  0.4246E+02
  -3.623  0.6556E+01  0.4246E+02
  -3.623  0.6554E+01  0.4246E+02
  -3.623  0.6553E+01  0.4246E+02
  -3.623  0.6551E+01  0.4246E+02
  -3.623  0.6549E+01  0.4246E+02
  -3.623  0.6547E+01  0.4246E+02
  -3.623  0.6545E+01  0.4246E+02
  -3.623  0.6543E+01  0.4246E+02
  -3.622  0.6542E+01  0.4247E+02
  -3.622  0.6540E+01  0.4247E+02
  -3.622  0.6538E+01  0.4247E+02
  -3.622  0.6536E+01  0.4247E+02
  -3.622  0.6534E+01  0.4247E+02
  -3.622  0.6533E+01  0.4247E+02
  -3.622  0.6531E+01  0.4247E+02
  -3.622  0.6529E+01  0.4247E+02
  -3.622  0.6527E+01  0.4247E+02
  -3.622  0.6525E+01  0.4247E+02
  -3.621  0.6523E+01  0.4247E+02
  -3.621  0.6522E+01  0.4247E+02
  -3.621  0.6520E+01  0.4247E+02
  -3.621  0.6518E+01  0.4247E+02
  -3.621  0.6516E+01  0.4247E+02
  -3.621  0.6514E+01  0.4248E+02
  -3.621  0.6513E+01  0.4248E+02
  -3.621  0.6511E+01  0.4248E+02
  -3.621  0.6509E+01  0.4248E+02
  -3.620  0.6507E+01  0.4248E+02
  -3.620  0.6505E+01  0.4248E+02
  -3.620  0.6503E+01  0.4248E+02
  -3.620  0.6502E+01  0.4248E+02
  -3.620  0.6500E+01  0.4248E+02
  -3.620  0.6498E+01  0.4248E+02
  -3.620  0.6496E+01  0.4248E+02
  -3.620  0.6494E+01  0.4248E+02
  -3.620  0.6493E+01  0.4248E+02
  -3.620  0.6491E+01  0.4248E+02
  -3.619  0.6489E+01  0.4248E+02
  -3.619  0.6487E+01  0.4248E+02
  -3.619  0.6485E+01  0.4249E+02
  -3.619  0.6483E+01  0.4249E+02
  -3.619  0.6482E+01  0.4249E+02
  -3.619  0.6480E+01  0.4249E+02
  -3.619  0.6478E+01  0.4249E+02
  -3.619  0.6476E+01  0.4249E+02
  -3.619  0.6474E+01  0.4249E+02
  -3.619  0.6472E+01  0.4249E+02
  -3.619  0.6471E+01  0.4249E+02
  -3.618  0.6469E+01  0.4249E+02
  -3.618  0.6467E+01  0.4249E+02
  -3.618  0.6465E+01  0.4249E+02
  -3.618  0.6463E+01  0.4249E+02
  -3.618  0.6461E+01  0.4249E+02
  -3.618  0.6460E+01  0.4249E+02
  -3.618  0.6458E+01  0.4250E+02
  -3.618  0.6456E+01  0.4250E+02
  -3.618  0.6454E+01  0.4250E+02
  -3.617  0.6452E+01  0.4250E+02
  -3.617  0.6451E+01  0.4250E+02
  -3.617  0.6449E+01  0.4250E+02
  -3.617  0.6447E+01  0.4250E+02
  -3.617  0.6445E+01  0.4250E+02
  -3.617  0.6443E+01  0.4250E+02
  -3.617  0.6441E+01  0.4250E+02
  -3.617  0.6440E+01  0.4250E+02
  -3.617  0.6438E+01  0.4250E+02
  -3.617  0.6436E+01  0.4250E+02
  -3.617  0.6434E+01  0.4250E+02
  -3.616  0.6432E+01  0.4250E+02
  -3.616  0.6430E+01  0.4250E+02
  -3.616  0.6429E+01  0.4251E+02
  -3.616  0.6427E+01  0.4251E+02
  -3.616  0.6425E+01  0.4251E+02
  -3.616  0.6423E+01  0.4251E+02
  -3.616  0.6421E+01  0.4251E+02
  -3.616  0.6419E+01  0.4251E+02
  -3.616  0.6418E+01  0.4251E+02
  -3.616  0.6416E+01  0.4251E+02
  -3.615  0.6414E+01  0.4251E+02
  -3.615  0.6412E+01  0.4251E+02
  -3.615  0.6410E+01  0.4251E+02
  -3.615  0.6408E+01  0.4251E+02
  -3.615  0.6407E+01  0.4251E+02
  -3.615  0.6405E+01  0.4251E+02
  -3.615  0.6403E+01  0.4251E+02
  -3.615  0.6401E+01  0.4252E+02
  -3.615  0.6399E+01  0.4252E+02
  -3.615  0.6397E+01  0.4252E+02
  -3.614  0.6396E+01  0.4252E+02
  -3.614  0.6394E+01  0.4252E+02
  -3.614  0.6392E+01  0.4252E+02
  -3.614  0.6390E+01  0.4252E+02
  -3.614  0.6388E+01  0.4252E+02
  -3.614  0.6386E+01  0.4252E+02
  -3.614  0.6385E+01  0.4252E+02
  -3.614  0.6383E+01  0.4252E+02
  -3.614  0.6381E+01  0.4252E+02
  -3.613  0.6379E+01  0.4252E+02
  -3.613  0.6377E+01  0.4252E+02
  -3.613  0.6375E+01  0.4252E+02
  -3.613  0.6374E+01  0.4252E+02
  -3.613  0.6372E+01  0.4253E+02
  -3.613  0.6370E+01  0.4253E+02
  -3.613  0.6368E+01  0.4253E+02
  -3.613  0.6366E+01  0.4253E+02
  -3.613  0.6364E+01  0.4253E+02
  -3.613  0.6363E+01  0.4253E+02
  -3.613  0.6361E+01  0.4253E+02
  -3.612  0.6359E+01  0.4253E+02
  -3.612  0.6357E+01  0.4253E+02
  -3.612  0.6355E+01  0.4253E+02
  -3.612  0.6353E+01  0.4253E+02
  -3.612  0.6352E+01  0.4253E+02
  -3.612  0.6350E+01  0.4253E+02
  -3.612  0.6348E+01  0.4253E+02
  -3.612  0.6346E+01  0.4253E+02
  -3.612  0.6344E+01  0.4253E+02
  -3.612  0.6342E+01  0.4254E+02
  -3.611  0.6341E+01  0.4254E+02
  -3.611  0.6339E+01  0.4254E+02
  -3.611  0.6337E+01  0.4254E+02
  -3.611  0.6335E+01  0.4254E+02
  -3.611  0.6333E+01  0.4254E+02
  -3.611  0.6331E+01  0.4254E+02
  -3.611  0.6330E+01  0.4254E+02
  -3.611  0.6328E+01  0.4254E+02
  -3.611  0.6326E+01  0.4254E+02
  -3.611  0.6324E+01  0.4254E+02
  -3.610  0.6322E+01  0.4254E+02
  -3.610  0.6320E+01  0.4254E+02
  -3.610  0.6319E+01  0.4254E+02
  -3.610  0.6317E+01  0.4254E+02
  -3.610  0.6315E+01  0.4254E+02
  -3.610  0.6313E+01  0.4255E+02
  -3.610  0.6311E+01  0.4255E+02
  -3.610  0.6309E+01  0.4255E+02
  -3.610  0.6307E+01  0.4255E+02
  -3.609  0.6306E+01  0.4255E+02
  -3.609  0.6304E+01  0.4255E+02
  -3.609  0.6302E+01  0.4255E+02
  -3.609  0.6300E+01  0.4255E+02
  -3.609  0.6298E+01  0.4255E+02
  -3.609  0.6296E+01  0.4255E+02
  -3.609  0.6295E+01  0.4255E+02
  -3.609  0.6293E+01  0.4255E+02
  -3.609  0.6291E+01  0.4255E+02
  -3.609  0.6289E+01  0.4255E+02
  -3.608  0.6287E+01  0.4255E+02
  -3.608  0.6285E+01  0.4256E+02
  -3.608  0.6284E+01  0.4256E+02
  -3.608  0.6282E+01  0.4256E+02
  -3.608  0.6280E+01  0.4256E+02
  -3.608  0.6278E+01  0.4256E+02
  -3.608  0.6276E+01  0.4256E+02
  -3.608  0.6274E+01  0.4256E+02
  -3.608  0.6272E+01  0.4256E+02
  -3.608  0.6271E+01  0.4256E+02
  -3.608  0.6269E+01  0.4256E+02
  -3.607  0.6267E+01  0.4256E+02
  -3.607  0.6265E+01  0.4256E+02
  -3.607  0.6263E+01  0.4256E+02
  -3.607  0.6261E+01  0.4256E+02
  -3.607  0.6260E+01  0.4256E+02
  -3.607  0.6258E+01  0.4256E+02
  -3.607  0.6256E+01  0.4257E+02
  -3.607  0.6254E+01  0.4257E+02
  -3.607  0.6252E+01  0.4257E+02
  -3.607  0.6250E+01  0.4257E+02
  -3.606  0.6248E+01  0.4257E+02
  -3.606  0.6247E+01  0.4257E+02
  -3.606  0.6245E+01  0.4257E+02
  -3.606  0.6243E+01  0.4257E+02
  -3.606  0.6241E+01  0.4257E+02
  -3.606  0.6239E+01  0.4257E+02
  -3.606  0.6237E+01  0.4257E+02
  -3.606  0.6236E+01  0.4257E+02
  -3.606  0.6234E+01  0.4257E+02
  -3.606  0.6232E+01  0.4257E+02
  -3.605  0.6230E+01  0.4257E+02
  -3.605  0.6228E+01  0.4257E+02
  -3.605  0.6226E+01  0.4258E+02
  -3.605  0.6224E+01  0.4258E+02
  -3.605  0.6223E+01  0.4258E+02
  -3.605  0.6221E+01  0.4258E+02
  -3.605  0.6219E+01  0.4258E+02
  -3.605  0.6217E+01  0.4258E+02
  -3.605  0.6215E+01  0.4258E+02
  -3.605  0.6213E+01  0.4258E+02
  -3.604  0.6212E+01  0.4258E+02
  -3.604  0.6210E+01  0.4258E+02
  -3.604  0.6208E+01  0.4258E+02
  -3.604  0.6206E+01  0.4258E+02
  -3.604  0.6204E+01  0.4258E+02
  -3.604  0.6202E+01  0.4258E+02
  -3.604  0.6200E+01  0.4258E+02
  -3.604  0.6199E+01  0.4258E+02
  -3.604  0.6197E+01  0.4259E+02
  -3.604  0.6195E+01  0.4259E+02
  -3.603  0.6193E+01  0.4259E+02
  -3.603  0.6191E+01  0.4259E+02
  -3.603  0.6189E+01  0.4259E+02
  -3.603  0.6188E+01  0.4259E+02
  -3.603  0.6186E+01  0.4259E+02
  -3.603  0.6184E+01  0.4259E+02
  -3.603  0.6182E+01  0.4259E+02
  -3.603  0.6180E+01  0.4259E+02
  -3.603  0.6178E+01  0.4259E+02
  -3.602  0.6176E+01  0.4259E+02
  -3.602  0.6175E+01  0.4259E+02
  -3.602  0.6173E+01  0.4259E+02
  -3.602  0.6171E+01  0.4259E+02
  -3.602  0.6169E+01  0.4259E+02
  -3.602  0.6167E+01  0.4259E+02
  -3.602  0.6165E+01  0.4260E+02
  -3.602  0.6163E+01  0.4260E+02
  -3.602  0.6162E+01  0.4260E+02
  -3.602  0.6160E+01  0.4260E+02
  -3.602  0.6158E+01  0.4260E+02
  -3.601  0.6156E+01  0.4260E+02
  -3.601  0.6154E+01  0.4260E+02
  -3.601  0.6152E+01  0.4260E+02
  -3.601  0.6150E+01  0.4260E+02
  -3.601  0.6149E+01  0.4260E+02
  -3.601  0.6147E+01  0.4260E+02
  -3.601  0.6145E+01  0.4260E+02
  -3.601  0.6143E+01  0.4260E+02
  -3.601  0.6141E+01  0.4260E+02
  -3.601  0.6139E+01  0.4260E+02
  -3.600  0.6137E+01  0.4260E+02
  -3.600  0.6136E+01  0.4261E+02
  -3.600  0.6134E+01  0.4261E+02
  -3.600  0.6132E+01  0.4261E+02
  -3.600  0.6130E+01  0.4261E+02
  -3.600  0.6128E+01  0.4261E+02
  -3.600  0.6126E+01  0.4261E+02
  -3.600  0.6125E+01  0.4261E+02
  -3.600  0.6123E+01  0.4261E+02
  -3.599  0.6121E+01  0.4261E+02
  -3.599  0.6119E+01  0.4261E+02
  -3.599  0.6117E+01  0.4261E+02
  -3.599  0.6115E+01  0.4261E+02
  -3.599  0.6113E+01  0.4261E+02
  -3.599  0.6112E+01  0.4261E+02
  -3.599  0.6110E+01  0.4261E+02
  -3.599  0.6108E+01  0.4261E+02
  -3.599  0.6106E+01  0.4262E+02
  -3.599  0.6104E+01  0.4262E+02
  -3.598  0.6102E+01  0.4262E+02
  -3.598  0.6100E+01  0.4262E+02
  -3.598  0.6099E+01  0.4262E+02
  -3.598  0.6097E+01  0.4262E+02
  -3.598  0.6095E+01  0.4262E+02
  -3.598  0.6093E+01  0.4262E+02
  -3.598  0.6091E+01  0.4262E+02
  -3.598  0.6089E+01  0.4262E+02
  -3.598  0.6087E+01  0.4262E+02
  -3.598  0.6086E+01  0.4262E+02
  -3.598  0.6084E+01  0.4262E+02
  -3.597  0.6082E+01  0.4262E+02
  -3.597  0.6080E+01  0.4262E+02
  -3.597  0.6078E+01  0.4262E+02
  -3.597  0.6076E+01  0.4262E+02
  -3.597  0.6074E+01  0.4263E+02
  -3.597  0.6073E+01  0.4263E+02
  -3.597  0.6071E+01  0.4263E+02
  -3.597  0.6069E+01  0.4263E+02
  -3.597  0.6067E+01  0.4263E+02
  -3.597  0.6065E+01  0.4263E+02
  -3.596  0.6063E+01  0.4263E+02
  -3.596  0.6061E+01  0.4263E+02
  -3.596  0.6060E+01  0.4263E+02
  -3.596  0.6058E+01  0.4263E+02
  -3.596  0.6056E+01  0.4263E+02
  -3.596  0.6054E+01  0.4263E+02
  -3.596  0.6052E+01  0.4263E+02
  -3.596  0.6050E+01  0.4263E+02
  -3.596  0.6048E+01  0.4263E+02
  -3.595  0.6046E+01  0.4263E+02
  -3.595  0.6045E+01  0.4264E+02
  -3.595  0.6043E+01  0.4264E+02
  -3.595  0.6041E+01  0.4264E+02
  -3.595  0.6039E+01  0.4264E+02
  -3.595  0.6037E+01  0.4264E+02
  -3.595  0.6035E+01  0.4264E+02
  -3.595  0.6033E+01  0.4264E+02
  -3.595  0.6032E+01  0.4264E+02
  -3.595  0.6030E+01  0.4264E+02
  -3.595  0.6028E+01  0.4264E+02
  -3.594  0.6026E+01  0.4264E+02
  -3.594  0.6024E+01  0.4264E+02
  -3.594  0.6022E+01  0.4264E+02
  -3.594  0.6020E+01  0.4264E+02
  -3.594  0.6019E+01  0.4264E+02
  -3.594  0.6017E+01  0.4264E+02
  -3.594  0.6015E+01  0.4264E+02
  -3.594  0.6013E+01  0.4265E+02
  -3.594  0.6011E+01  0.4265E+02
  -3.594  0.6009E+01  0.4265E+02
  -3.593  0.6007E+01  0.4265E+02
  -3.593  0.6006E+01  0.4265E+02
  -3.593  0.6004E+01  0.4265E+02
  -3.593  0.6002E+01  0.4265E+02
  -3.593  0.6000E+01  0.4265E+02
  -3.593  0.5998E+01  0.4265E+02
  -3.593  0.5996E+01  0.4265E+02
  -3.593  0.5994E+01  0.4265E+02
  -3.593  0.5992E+01  0.4265E+02
  -3.593  0.5991E+01  0.4265E+02
  -3.592  0.5989E+01  0.4265E+02
  -3.592  0.5987E+01  0.4265E+02
  -3.592  0.5985E+01  0.4265E+02
  -3.592  0.5983E+01  0.4266E+02
  -3.592  0.5981E+01  0.4266E+02
  -3.592  0.5979E+01  0.4266E+02
  -3.592  0.5978E+01  0.4266E+02
  -3.592  0.5976E+01  0.4266E+02
  -3.592  0.5974E+01  0.4266E+02
  -3.591  0.5972E+01  0.4266E+02
  -3.591  0.5970E+01  0.4266E+02
  -3.591  0.5968E+01  0.4266E+02
  -3.591  0.5966E+01  0.4266E+02
  -3.591  0.5965E+01  0.4266E+02
  -3.591  0.5963E+01  0.4266E+02
  -3.591  0.5961E+01  0.4266E+02
  -3.591  0.5959E+01  0.4266E+02
  -3.591  0.5957E+01  0.4266E+02
  -3.591  0.5955E+01  0.4266E+02
  -3.591  0.5953E+01  0.4266E+02
  -3.590  0.5951E+01  0.4267E+02
  -3.590  0.5950E+01  0.4267E+02
  -3.590  0.5948E+01  0.4267E+02
  -3.590  0.5946E+01  0.4267E+02
  -3.590  0.5944E+01  0.4267E+02
  -3.590  0.5942E+01  0.4267E+02
  -3.590  0.5940E+01  0.4267E+02
  -3.590  0.5938E+01  0.4267E+02
  -3.590  0.5937E+01  0.4267E+02
  -3.590  0.5935E+01  0.4267E+02
  -3.589  0.5933E+01  0.4267E+02
  -3.589  0.5931E+01  0.4267E+02
  -3.589  0.5929E+01  0.4267E+02
  -3.589  0.5927E+01  0.4267E+02
  -3.589  0.5925E+01  0.4267E+02
  -3.589  0.5923E+01  0.4267E+02
  -3.589  0.5922E+01  0.4267E+02
  -3.589  0.5920E+01  0.4268E+02
  -3.589  0.5918E+01  0.4268E+02
  -3.589  0.5916E+01  0.4268E+02
  -3.588  0.5914E+01  0.4268E+02
  -3.588  0.5912E+01  0.4268E+02
  -3.588  0.5910E+01  0.4268E+02
  -3.588  0.5909E+01  0.4268E+02
  -3.588  0.5907E+01  0.4268E+02
  -3.588  0.5905E+01  0.4268E+02
  -3.588  0.5903E+01  0.4268E+02
  -3.588  0.5901E+01  0.4268E+02
  -3.588  0.5899E+01  0.4268E+02
  -3.587  0.5897E+01  0.4268E+02
  -3.587  0.5895E+01  0.4268E+02
  -3.587  0.5894E+01  0.4268E+02
  -3.587  0.5892E+01  0.4268E+02
  -3.587  0.5890E+01  0.4268E+02
  -3.587  0.5888E+01  0.4269E+02
  -3.587  0.5886E+01  0.4269E+02
  -3.587  0.5884E+01  0.4269E+02
  -3.587  0.5882E+01  0.4269E+02
  -3.587  0.5880E+01  0.4269E+02
  -3.587  0.5879E+01  0.4269E+02
  -3.586  0.5877E+01  0.4269E+02
  -3.586  0.5875E+01  0.4269E+02
  -3.586  0.5873E+01  0.4269E+02
  -3.586  0.5871E+01  0.4269E+02
  -3.586  0.5869E+01  0.4269E+02
  -3.586  0.5867E+01  0.4269E+02
  -3.586  0.5866E+01  0.4269E+02
  -3.586  0.5864E+01  0.4269E+02
  -3.586  0.5862E+01  0.4269E+02
  -3.586  0.5860E+01  0.4269E+02
  -3.585  0.5858E+01  0.4269E+02
  -3.585  0.5856E+01  0.4270E+02
  -3.585  0.5854E+01  0.4270E+02
  -3.585  0.5852E+01  0.4270E+02
  -3.585  0.5851E+01  0.4270E+02
  -3.585  0.5849E+01  0.4270E+02
  -3.585  0.5847E+01  0.4270E+02
  -3.585  0.5845E+01  0.4270E+02
  -3.585  0.5843E+01  0.4270E+02
  -3.584  0.5841E+01  0.4270E+02
  -3.584  0.5839E+01  0.4270E+02
  -3.584  0.5837E+01  0.4270E+02
  -3.584  0.5836E+01  0.4270E+02
  -3.584  0.5834E+01  0.4270E+02
  -3.584  0.5832E+01  0.4270E+02
  -3.584  0.5830E+01  0.4270E+02
  -3.584  0.5828E+01  0.4270E+02
  -3.584  0.5826E+01  0.4270E+02
  -3.584  0.5824E+01  0.4271E+02
  -3.584  0.5823E+01  0.4271E+02
  -3.583  0.5821E+01  0.4271E+02
  -3.583  0.5819E+01  0.4271E+02
  -3.583  0.5817E+01  0.4271E+02
  -3.583  0.5815E+01  0.4271E+02
  -3.583  0.5813E+01  0.4271E+02
  -3.583  0.5811E+01  0.4271E+02
  -3.583  0.5809E+01  0.4271E+02
  -3.583  0.5808E+01  0.4271E+02
  -3.583  0.5806E+01  0.4271E+02
  -3.583  0.5804E+01  0.4271E+02
  -3.582  0.5802E+01  0.4271E+02
  -3.582  0.5800E+01  0.4271E+02
  -3.582  0.5798E+01  0.4271E+02
  -3.582  0.5796E+01  0.4271E+02
  -3.582  0.5794E+01  0.4271E+02
  -3.582  0.5793E+01  0.4272E+02
  -3.582  0.5791E+01  0.4272E+02
  -3.582  0.5789E+01  0.4272E+02
  -3.582  0.5787E+01  0.4272E+02
  -3.582  0.5785E+01  0.4272E+02
  -3.581  0.5783E+01  0.4272E+02
  -3.581  0.5781E+01  0.4272E+02
  -3.581  0.5779E+01  0.4272E+02
  -3.581  0.5778E+01  0.4272E+02
  -3.581  0.5776E+01  0.4272E+02
  -3.581  0.5774E+01  0.4272E+02
  -3.581  0.5772E+01  0.4272E+02
  -3.581  0.5770E+01  0.4272E+02
  -3.581  0.5768E+01  0.4272E+02
  -3.580  0.5766E+01  0.4272E+02
  -3.580  0.5764E+01  0.4272E+02
  -3.580  0.5763E+01  0.4272E+02
  -3.580  0.5761E+01  0.4272E+02
  -3.580  0.5759E+01  0.4273E+02
  -3.580  0.5757E+01  0.4273E+02
  -3.580  0.5755E+01  0.4273E+02
  -3.580  0.5753E+01  0.4273E+02
  -3.580  0.5751E+01  0.4273E+02
  -3.580  0.5749E+01  0.4273E+02
  -3.579  0.5748E+01  0.4273E+02
  -3.579  0.5746E+01  0.4273E+02
  -3.579  0.5744E+01  0.4273E+02
  -3.579  0.5742E+01  0.4273E+02
  -3.579  0.5740E+01  0.4273E+02
  -3.579  0.5738E+01  0.4273E+02
  -3.579  0.5736E+01  0.4273E+02
  -3.579  0.5734E+01  0.4273E+02
  -3.579  0.5733E+01  0.4273E+02
  -3.579  0.5731E+01  0.4273E+02
  -3.579  0.5729E+01  0.4273E+02
  -3.578  0.5727E+01  0.4274E+02
  -3.578  0.5725E+01  0.4274E+02
  -3.578  0.5723E+01  0.4274E+02
  -3.578  0.5721E+01  0.4274E+02
  -3.578  0.5719E+01  0.4274E+02
  -3.578  0.5718E+01  0.4274E+02
  -3.578  0.5716E+01  0.4274E+02
  -3.578  0.5714E+01  0.4274E+02
  -3.578  0.5712E+01  0.4274E+02
  -3.578  0.5710E+01  0.4274E+02
  -3.577  0.5708E+01  0.4274E+02
  -3.577  0.5706E+01  0.4274E+02
  -3.577  0.5704E+01  0.4274E+02
  -3.577  0.5703E+01  0.4274E+02
  -3.577  0.5701E+01  0.4274E+02
  -3.577  0.5699E+01  0.4274E+02
  -3.577  0.5697E+01  0.4274E+02
  -3.577  0.5695E+01  0.4274E+02
  -3.577  0.5693E+01  0.4275E+02
  -3.576  0.5691E+01  0.4275E+02
  -3.576  0.5689E+01  0.4275E+02
  -3.576  0.5688E+01  0.4275E+02
  -3.576  0.5686E+01  0.4275E+02
  -3.576  0.5684E+01  0.4275E+02
  -3.576  0.5682E+01  0.4275E+02
  -3.576  0.5680E+01  0.4275E+02
  -3.576  0.5678E+01  0.4275E+02
  -3.576  0.5676E+01  0.4275E+02
  -3.576  0.5674E+01  0.4275E+02
  -3.575  0.5673E+01  0.4275E+02
  -3.575  0.5671E+01  0.4275E+02
  -3.575  0.5669E+01  0.4275E+02
  -3.575  0.5667E+01  0.4275E+02
  -3.575  0.5665E+01  0.4275E+02
  -3.575  0.5663E+01  0.4275E+02
  -3.575  0.5661E+01  0.4276E+02
  -3.575  0.5659E+01  0.4276E+02
  -3.575  0.5658E+01  0.4276E+02
  -3.575  0.5656E+01  0.4276E+02
  -3.575  0.5654E+01  0.4276E+02
  -3.574  0.5652E+01  0.4276E+02
  -3.574  0.5650E+01  0.4276E+02
  -3.574  0.5648E+01  0.4276E+02
  -3.574  0.5646E+01  0.4276E+02
  -3.574  0.5644E+01  0.4276E+02
  -3.574  0.5643E+01  0.4276E+02
  -3.574  0.5641E+01  0.4276E+02
  -3.574  0.5639E+01  0.4276E+02
  -3.574  0.5637E+01  0.4276E+02
  -3.573  0.5635E+01  0.4276E+02
  -3.573  0.5633E+01  0.4276E+02
  -3.573  0.5631E+01  0.4276E+02
  -3.573  0.5629E+01  0.4276E+02
  -3.573  0.5627E+01  0.4277E+02
  -3.573  0.5626E+01  0.4277E+02
  -3.573  0.5624E+01  0.4277E+02
  -3.573  0.5622E+01  0.4277E+02
  -3.573  0.5620E+01  0.4277E+02
  -3.573  0.5618E+01  0.4277E+02
  -3.573  0.5616E+01  0.4277E+02
  -3.572  0.5614E+01  0.4277E+02
  -3.572  0.5612E+01  0.4277E+02
  -3.572  0.5611E+01  0.4277E+02
  -3.572  0.5609E+01  0.4277E+02
  -3.572  0.5607E+01  0.4277E+02
  -3.572  0.5605E+01  0.4277E+02
  -3.572  0.5603E+01  0.4277E+02
  -3.572  0.5601E+01  0.4277E+02
  -3.572  0.5599E+01  0.4277E+02
  -3.572  0.5597E+01  0.4277E+02
  -3.571  0.5596E+01  0.4277E+02
  -3.571  0.5594E+01  0.4278E+02
  -3.571  0.5592E+01  0.4278E+02
  -3.571  0.5590E+01  0.4278E+02
  -3.571  0.5588E+01  0.4278E+02
  -3.571  0.5586E+01  0.4278E+02
  -3.571  0.5584E+01  0.4278E+02
  -3.571  0.5582E+01  0.4278E+02
  -3.571  0.5581E+01  0.4278E+02
  -3.571  0.5579E+01  0.4278E+02
  -3.570  0.5577E+01  0.4278E+02
  -3.570  0.5575E+01  0.4278E+02
  -3.570  0.5573E+01  0.4278E+02
  -3.570  0.5571E+01  0.4278E+02
  -3.570  0.5569E+01  0.4278E+02
  -3.570  0.5567E+01  0.4278E+02
  -3.570  0.5566E+01  0.4278E+02
  -3.570  0.5564E+01  0.4278E+02
  -3.570  0.5562E+01  0.4278E+02
  -3.569  0.5560E+01  0.4279E+02
  -3.569  0.5558E+01  0.4279E+02
  -3.569  0.5556E+01  0.4279E+02
  -3.569  0.5554E+01  0.4279E+02
  -3.569  0.5552E+01  0.4279E+02
  -3.569  0.5550E+01  0.4279E+02
  -3.569  0.5549E+01  0.4279E+02
  -3.569  0.5547E+01  0.4279E+02
  -3.569  0.5545E+01  0.4279E+02
  -3.569  0.5543E+01  0.4279E+02
  -3.569  0.5541E+01  0.4279E+02
  -3.568  0.5539E+01  0.4279E+02
  -3.568  0.5537E+01  0.4279E+02
  -3.568  0.5535E+01  0.4279E+02
  -3.568  0.5534E+01  0.4279E+02
  -3.568  0.5532E+01  0.4279E+02
  -3.568  0.5530E+01  0.4279E+02
  -3.568  0.5528E+01  0.4279E+02
  -3.568  0.5526E+01  0.4280E+02
  -3.568  0.5524E+01  0.4280E+02
  -3.568  0.5522E+01  0.4280E+02
  -3.567  0.5520E+01  0.4280E+02
  -3.567  0.5519E+01  0.4280E+02
  -3.567  0.5517E+01  0.4280E+02
  -3.567  0.5515E+01  0.4280E+02
  -3.567  0.5513E+01  0.4280E+02
  -3.567  0.5511E+01  0.4280E+02
  -3.567  0.5509E+01  0.4280E+02
  -3.567  0.5507E+01  0.4280E+02
  -3.567  0.5505E+01  0.4280E+02
  -3.567  0.5504E+01  0.4280E+02
  -3.566  0.5502E+01  0.4280E+02
  -3.566  0.5500E+01  0.4280E+02
  -3.566  0.5498E+01  0.4280E+02
  -3.566  0.5496E+01  0.4280E+02
  -3.566  0.5494E+01  0.4280E+02
  -3.566  0.5492E+01  0.4281E+02
  -3.566  0.5490E+01  0.4281E+02
  -3.566  0.5488E+01  0.4281E+02
  -3.566  0.5487E+01  0.4281E+02
  -3.565  0.5485E+01  0.4281E+02
  -3.565  0.5483E+01  0.4281E+02
  -3.565  0.5481E+01  0.4281E+02
  -3.565  0.5479E+01  0.4281E+02
  -3.565  0.5477E+01  0.4281E+02
  -3.565  0.5475E+01  0.4281E+02
  -3.565  0.5473E+01  0.4281E+02
  -3.565  0.5472E+01  0.4281E+02
  -3.565  0.5470E+01  0.4281E+02
  -3.565  0.5468E+01  0.4281E+02
  -3.564  0.5466E+01  0.4281E+02
  -3.564  0.5464E+01  0.4281E+02
  -3.564  0.5462E+01  0.4281E+02
  -3.564  0.5460E+01  0.4281E+02
  -3.564  0.5458E+01  0.4282E+02
  -3.564  0.5457E+01  0.4282E+02
  -3.564  0.5455E+01  0.4282E+02
  -3.564  0.5453E+01  0.4282E+02
  -3.564  0.5451E+01  0.4282E+02
  -3.564  0.5449E+01  0.4282E+02
  -3.564  0.5447E+01  0.4282E+02
  -3.563  0.5445E+01  0.4282E+02
  -3.563  0.5443E+01  0.4282E+02
  -3.563  0.5442E+01  0.4282E+02
  -3.563  0.5440E+01  0.4282E+02
  -3.563  0.5438E+01  0.4282E+02
  -3.563  0.5436E+01  0.4282E+02
  -3.563  0.5434E+01  0.4282E+02
  -3.563  0.5432E+01  0.4282E+02
  -3.563  0.5430E+01  0.4282E+02
  -3.562  0.5428E+01  0.4282E+02
  -3.562  0.5426E+01  0.4282E+02
  -3.562  0.5425E+01  0.4282E+02
  -3.562  0.5423E+01  0.4283E+02
  -3.562  0.5421E+01  0.4283E+02
  -3.562  0.5419E+01  0.4283E+02
  -3.562  0.5417E+01  0.4283E+02
  -3.562  0.5415E+01  0.4283E+02
  -3.562  0.5413E+01  0.4283E+02
  -3.562  0.5411E+01  0.4283E+02
  -3.562  0.5410E+01  0.4283E+02
  -3.561  0.5408E+01  0.4283E+02
  -3.561  0.5406E+01  0.4283E+02
  -3.561  0.5404E+01  0.4283E+02
  -3.561  0.5402E+01  0.4283E+02
  -3.561  0.5400E+01  0.4283E+02
  -3.561  0.5398E+01  0.4283E+02
  -3.561  0.5396E+01  0.4283E+02
  -3.561  0.5395E+01  0.4283E+02
  -3.561  0.5393E+01  0.4283E+02
  -3.561  0.5391E+01  0.4283E+02
  -3.560  0.5389E+01  0.4284E+02
  -3.560  0.5387E+01  0.4284E+02
  -3.560  0.5385E+01  0.4284E+02
  -3.560  0.5383E+01  0.4284E+02
  -3.560  0.5381E+01  0.4284E+02
  -3.560  0.5380E+01  0.4284E+02
  -3.560  0.5378E+01  0.4284E+02
  -3.560  0.5376E+01  0.4284E+02
  -3.560  0.5374E+01  0.4284E+02
  -3.560  0.5372E+01  0.4284E+02
  -3.559  0.5370E+01  0.4284E+02
  -3.559  0.5368E+01  0.4284E+02
  -3.559  0.5366E+01  0.4284E+02
  -3.559  0.5364E+01  0.4284E+02
  -3.559  0.5363E+01  0.4284E+02
  -3.559  0.5361E+01  0.4284E+02
  -3.559  0.5359E+01  0.4284E+02
  -3.559  0.5357E+01  0.4284E+02
  -3.559  0.5355E+01  0.4284E+02
  -3.558  0.5353E+01  0.4285E+02
  -3.558  0.5351E+01  0.4285E+02
  -3.558  0.5349E+01  0.4285E+02
  -3.558  0.5348E+01  0.4285E+02
  -3.558  0.5346E+01  0.4285E+02
  -3.558  0.5344E+01  0.4285E+02
  -3.558  0.5342E+01  0.4285E+02
  -3.558  0.5340E+01  0.4285E+02
  -3.558  0.5338E+01  0.4285E+02
  -3.558  0.5336E+01  0.4285E+02
  -3.558  0.5334E+01  0.4285E+02
  -3.557  0.5333E+01  0.4285E+02
  -3.557  0.5331E+01  0.4285E+02
  -3.557  0.5329E+01  0.4285E+02
  -3.557  0.5327E+01  0.4285E+02
  -3.557  0.5325E+01  0.4285E+02
  -3.557  0.5323E+01  0.4285E+02
  -3.557  0.5321E+01  0.4285E+02
  -3.557  0.5319E+01  0.4286E+02
  -3.557  0.5318E+01  0.4286E+02
  -3.557  0.5316E+01  0.4286E+02
  -3.556  0.5314E+01  0.4286E+02
  -3.556  0.5312E+01  0.4286E+02
  -3.556  0.5310E+01  0.4286E+02
  -3.556  0.5308E+01  0.4286E+02
  -3.556  0.5306E+01  0.4286E+02
  -3.556  0.5304E+01  0.4286E+02
  -3.556  0.5303E+01  0.4286E+02
  -3.556  0.5301E+01  0.4286E+02
  -3.556  0.5299E+01  0.4286E+02
  -3.555  0.5297E+01  0.4286E+02
  -3.555  0.5295E+01  0.4286E+02
  -3.555  0.5293E+01  0.4286E+02
  -3.555  0.5291E+01  0.4286E+02
  -3.555  0.5289E+01  0.4286E+02
  -3.555  0.5287E+01  0.4286E+02
  -3.555  0.5286E+01  0.4286E+02
  -3.555  0.5284E+01  0.4287E+02
  -3.555  0.5282E+01  0.4287E+02
  -3.555  0.5280E+01  0.4287E+02
  -3.554  0.5278E+01  0.4287E+02
  -3.554  0.5276E+01  0.4287E+02
  -3.554  0.5274E+01  0.4287E+02
  -3.554  0.5272E+01  0.4287E+02
  -3.554  0.5271E+01  0.4287E+02
  -3.554  0.5269E+01  0.4287E+02
  -3.554  0.5267E+01  0.4287E+02
  -3.554  0.5265E+01  0.4287E+02
  -3.554  0.5263E+01  0.4287E+02
  -3.554  0.5261E+01  0.4287E+02
  -3.554  0.5259E+01  0.4287E+02
  -3.553  0.5257E+01  0.4287E+02
  -3.553  0.5256E+01  0.4287E+02
  -3.553  0.5254E+01  0.4287E+02
  -3.553  0.5252E+01  0.4287E+02
  -3.553  0.5250E+01  0.4287E+02
  -3.553  0.5248E+01  0.4288E+02
  -3.553  0.5246E+01  0.4288E+02
  -3.553  0.5244E+01  0.4288E+02
  -3.553  0.5242E+01  0.4288E+02
  -3.553  0.5241E+01  0.4288E+02
  -3.552  0.5239E+01  0.4288E+02
  -3.552  0.5237E+01  0.4288E+02
  -3.552  0.5235E+01  0.4288E+02
  -3.552  0.5233E+01  0.4288E+02
  -3.552  0.5231E+01  0.4288E+02
  -3.552  0.5229E+01  0.4288E+02
  -3.552  0.5227E+01  0.4288E+02
  -3.552  0.5226E+01  0.4288E+02
  -3.552  0.5224E+01  0.4288E+02
  -3.551  0.5222E+01  0.4288E+02
  -3.551  0.5220E+01  0.4288E+02
  -3.551  0.5218E+01  0.4288E+02
  -3.551  0.5216E+01  0.4288E+02
  -3.551  0.5214E+01  0.4288E+02
  -3.551  0.5212E+01  0.4289E+02
  -3.551  0.5211E+01  0.4289E+02
  -3.551  0.5209E+01  0.4289E+02
  -3.551  0.5207E+01  0.4289E+02
  -3.551  0.5205E+01  0.4289E+02
  -3.551  0.5203E+01  0.4289E+02
  -3.550  0.5201E+01  0.4289E+02
  -3.550  0.5199E+01  0.4289E+02
  -3.550  0.5197E+01  0.4289E+02
  -3.550  0.5196E+01  0.4289E+02
  -3.550  0.5194E+01  0.4289E+02
  -3.550  0.5192E+01  0.4289E+02
  -3.550  0.5190E+01  0.4289E+02
  -3.550  0.5188E+01  0.4289E+02
  -3.550  0.5186E+01  0.4289E+02
  -3.550  0.5184E+01  0.4289E+02
  -3.549  0.5182E+01  0.4289E+02
  -3.549  0.5181E+01  0.4289E+02
  -3.549  0.5179E+01  0.4289E+02
  -3.549  0.5177E+01  0.4289E+02
  -3.549  0.5175E+01  0.4290E+02
  -3.549  0.5173E+01  0.4290E+02
  -3.549  0.5171E+01  0.4290E+02
  -3.549  0.5169E+01  0.4290E+02
  -3.549  0.5167E+01  0.4290E+02
  -3.549  0.5166E+01  0.4290E+02
  -3.548  0.5164E+01  0.4290E+02
  -3.548  0.5162E+01  0.4290E+02
  -3.548  0.5160E+01  0.4290E+02
  -3.548  0.5158E+01  0.4290E+02
  -3.548  0.5156E+01  0.4290E+02
  -3.548  0.5154E+01  0.4290E+02
  -3.548  0.5152E+01  0.4290E+02
  -3.548  0.5151E+01  0.4290E+02
  -3.548  0.5149E+01  0.4290E+02
  -3.547  0.5147E+01  0.4290E+02
  -3.547  0.5145E+01  0.4290E+02
  -3.547  0.5143E+01  0.4290E+02
  -3.547  0.5141E+01  0.4290E+02
  -3.547  0.5139E+01  0.4291E+02
  -3.547  0.5138E+01  0.4291E+02
  -3.547  0.5136E+01  0.4291E+02
  -3.547  0.5134E+01  0.4291E+02
  -3.547  0.5132E+01  0.4291E+02
  -3.547  0.5130E+01  0.4291E+02
  -3.546  0.5128E+01  0.4291E+02
  -3.546  0.5126E+01  0.4291E+02
  -3.546  0.5124E+01  0.4291E+02
  -3.546  0.5123E+01  0.4291E+02
  -3.546  0.5121E+01  0.4291E+02
  -3.546  0.5119E+01  0.4291E+02
  -3.546  0.5117E+01  0.4291E+02
  -3.546  0.5115E+01  0.4291E+02
  -3.546  0.5113E+01  0.4291E+02
  -3.546  0.5111E+01  0.4291E+02
  -3.546  0.5109E+01  0.4291E+02
  -3.545  0.5108E+01  0.4291E+02
  -3.545  0.5106E+01  0.4291E+02
  -3.545  0.5104E+01  0.4291E+02
  -3.545  0.5102E+01  0.4292E+02
  -3.545  0.5100E+01  0.4292E+02
  -3.545  0.5098E+01  0.4292E+02
  -3.545  0.5096E+01  0.4292E+02
  -3.545  0.5094E+01  0.4292E+02
  -3.545  0.5093E+01  0.4292E+02
  -3.545  0.5091E+01  0.4292E+02
  -3.544  0.5089E+01  0.4292E+02
  -3.544  0.5087E+01  0.4292E+02
  -3.544  0.5085E+01  0.4292E+02
  -3.544  0.5083E+01  0.4292E+02
  -3.544  0.5081E+01  0.4292E+02
  -3.544  0.5080E+01  0.4292E+02
  -3.544  0.5078E+01  0.4292E+02
  -3.544  0.5076E+01  0.4292E+02
  -3.544  0.5074E+01  0.4292E+02
  -3.543  0.5072E+01  0.4292E+02
  -3.543  0.5070E+01  0.4292E+02
  -3.543  0.5068E+01  0.4292E+02
  -3.543  0.5066E+01  0.4293E+02
  -3.543  0.5065E+01  0.4293E+02
  -3.543  0.5063E+01  0.4293E+02
  -3.543  0.5061E+01  0.4293E+02
  -3.543  0.5059E+01  0.4293E+02
  -3.543  0.5057E+01  0.4293E+02
  -3.543  0.5055E+01  0.4293E+02
  -3.542  0.5053E+01  0.4293E+02
  -3.542  0.5051E+01  0.4293E+02
  -3.542  0.5050E+01  0.4293E+02
  -3.542  0.5048E+01  0.4293E+02
  -3.542  0.5046E+01  0.4293E+02
  -3.542  0.5044E+01  0.4293E+02
  -3.542  0.5042E+01  0.4293E+02
  -3.542  0.5040E+01  0.4293E+02
  -3.542  0.5038E+01  0.4293E+02
  -3.542  0.5037E+01  0.4293E+02
  -3.542  0.5035E+01  0.4293E+02
  -3.541  0.5033E+01  0.4293E+02
  -3.541  0.5031E+01  0.4293E+02
  -3.541  0.5029E+01  0.4294E+02
  -3.541  0.5027E+01  0.4294E+02
  -3.541  0.5025E+01  0.4294E+02
  -3.541  0.5023E+01  0.4294E+02
  -3.541  0.5022E+01  0.4294E+02
  -3.541  0.5020E+01  0.4294E+02
  -3.541  0.5018E+01  0.4294E+02
  -3.540  0.5016E+01  0.4294E+02
  -3.540  0.5014E+01  0.4294E+02
  -3.540  0.5012E+01  0.4294E+02
  -3.540  0.5010E+01  0.4294E+02
  -3.540  0.5009E+01  0.4294E+02
  -3.540  0.5007E+01  0.4294E+02
  -3.540  0.5005E+01  0.4294E+02
  -3.540  0.5003E+01  0.4294E+02
  -3.540  0.5001E+01  0.4294E+02
  -3.540  0.4999E+01  0.4294E+02
  -3.540  0.4997E+01  0.4294E+02
  -3.539  0.4995E+01  0.4294E+02
  -3.539  0.4994E+01  0.4294E+02
  -3.539  0.4992E+01  0.4295E+02
  -3.539  0.4990E+01  0.4295E+02
  -3.539  0.4988E+01  0.4295E+02
  -3.539  0.4986E+01  0.4295E+02
  -3.539  0.4984E+01  0.4295E+02
  -3.539  0.4982E+01  0.4295E+02
  -3.539  0.4981E+01  0.4295E+02
  -3.539  0.4979E+01  0.4295E+02
  -3.538  0.4977E+01  0.4295E+02
  -3.538  0.4975E+01  0.4295E+02
  -3.538  0.4973E+01  0.4295E+02
  -3.538  0.4971E+01  0.4295E+02
  -3.538  0.4969E+01  0.4295E+02
  -3.538  0.4968E+01  0.4295E+02
  -3.538  0.4966E+01  0.4295E+02
  -3.538  0.4964E+01  0.4295E+02
  -3.538  0.4962E+01  0.4295E+02
  -3.538  0.4960E+01  0.4295E+02
  -3.537  0.4958E+01  0.4295E+02
  -3.537  0.4956E+01  0.4295E+02
  -3.537  0.4954E+01  0.4296E+02
  -3.537  0.4953E+01  0.4296E+02
  -3.537  0.4951E+01  0.4296E+02
  -3.537  0.4949E+01  0.4296E+02
  -3.537  0.4947E+01  0.4296E+02
  -3.537  0.4945E+01  0.4296E+02
  -3.537  0.4943E+01  0.4296E+02
  -3.536  0.4941E+01  0.4296E+02
  -3.536  0.4940E+01  0.4296E+02
  -3.536  0.4938E+01  0.4296E+02
  -3.536  0.4936E+01  0.4296E+02
  -3.536  0.4934E+01  0.4296E+02
  -3.536  0.4932E+01  0.4296E+02
  -3.536  0.4930E+01  0.4296E+02
  -3.536  0.4928E+01  0.4296E+02
  -3.536  0.4927E+01  0.4296E+02
  -3.536  0.4925E+01  0.4296E+02
  -3.535  0.4923E+01  0.4296E+02
  -3.535  0.4921E+01  0.4296E+02
  -3.535  0.4919E+01  0.4296E+02
  -3.535  0.4917E+01  0.4297E+02
  -3.535  0.4915E+01  0.4297E+02
  -3.535  0.4914E+01  0.4297E+02
  -3.535  0.4912E+01  0.4297E+02
  -3.535  0.4910E+01  0.4297E+02
  -3.535  0.4908E+01  0.4297E+02
  -3.535  0.4906E+01  0.4297E+02
  -3.535  0.4904E+01  0.4297E+02
  -3.534  0.4902E+01  0.4297E+02
  -3.534  0.4901E+01  0.4297E+02
  -3.534  0.4899E+01  0.4297E+02
  -3.534  0.4897E+01  0.4297E+02
  -3.534  0.4895E+01  0.4297E+02
  -3.534  0.4893E+01  0.4297E+02
  -3.534  0.4891E+01  0.4297E+02
  -3.534  0.4889E+01  0.4297E+02
  -3.534  0.4888E+01  0.4297E+02
  -3.534  0.4886E+01  0.4297E+02
  -3.533  0.4884E+01  0.4297E+02
  -3.533  0.4882E+01  0.4297E+02
  -3.533  0.4880E+01  0.4297E+02
  -3.533  0.4878E+01  0.4298E+02
  -3.533  0.4876E+01  0.4298E+02
  -3.533  0.4875E+01  0.4298E+02
  -3.533  0.4873E+01  0.4298E+02
  -3.533  0.4871E+01  0.4298E+02
  -3.533  0.4869E+01  0.4298E+02
  -3.532  0.4867E+01  0.4298E+02
  -3.532  0.4865E+01  0.4298E+02
  -3.532  0.4863E+01  0.4298E+02
  -3.532  0.4862E+01  0.4298E+02
  -3.532  0.4860E+01  0.4298E+02
  -3.532  0.4858E+01  0.4298E+02
  -3.532  0.4856E+01  0.4298E+02
  -3.532  0.4854E+01  0.4298E+02
  -3.532  0.4852E+01  0.4298E+02
  -3.532  0.4850E+01  0.4298E+02
  -3.531  0.4849E+01  0.4298E+02
  -3.531  0.4847E+01  0.4298E+02
  -3.531  0.4845E+01  0.4298E+02
  -3.531  0.4843E+01  0.4298E+02
  -3.531  0.4841E+01  0.4299E+02
  -3.531  0.4839E+01  0.4299E+02
  -3.531  0.4837E+01  0.4299E+02
  -3.531  0.4836E+01  0.4299E+02
  -3.531  0.4834E+01  0.4299E+02
  -3.531  0.4832E+01  0.4299E+02
  -3.531  0.4830E+01  0.4299E+02
  -3.530  0.4828E+01  0.4299E+02
  -3.530  0.4826E+01  0.4299E+02
  -3.530  0.4824E+01  0.4299E+02
  -3.530  0.4823E+01  0.4299E+02
  -3.530  0.4821E+01  0.4299E+02
  -3.530  0.4819E+01  0.4299E+02
  -3.530  0.4817E+01  0.4299E+02
  -3.530  0.4815E+01  0.4299E+02
  -3.530  0.4813E+01  0.4299E+02
  -3.530  0.4811E+01  0.4299E+02
  -3.529  0.4810E+01  0.4299E+02
  -3.529  0.4808E+01  0.4299E+02
  -3.529  0.4806E+01  0.4299E+02
  -3.529  0.4804E+01  0.4299E+02
  -3.529  0.4802E+01  0.4300E+02
  -3.529  0.4800E+01  0.4300E+02
  -3.529  0.4799E+01  0.4300E+02
  -3.529  0.4797E+01  0.4300E+02
  -3.529  0.4795E+01  0.4300E+02
  -3.529  0.4793E+01  0.4300E+02
  -3.528  0.4791E+01  0.4300E+02
  -3.528  0.4789E+01  0.4300E+02
  -3.528  0.4787E+01  0.4300E+02
  -3.528  0.4786E+01  0.4300E+02
  -3.528  0.4784E+01  0.4300E+02
  -3.528  0.4782E+01  0.4300E+02
  -3.528  0.4780E+01  0.4300E+02
  -3.528  0.4778E+01  0.4300E+02
  -3.528  0.4776E+01  0.4300E+02
  -3.528  0.4774E+01  0.4300E+02
  -3.527  0.4773E+01  0.4300E+02
  -3.527  0.4771E+01  0.4300E+02
  -3.527  0.4769E+01  0.4300E+02
  -3.527  0.4767E+01  0.4300E+02
  -3.527  0.4765E+01  0.4300E+02
  -3.527  0.4763E+01  0.4301E+02
  -3.527  0.4762E+01  0.4301E+02
  -3.527  0.4760E+01  0.4301E+02
  -3.527  0.4758E+01  0.4301E+02
  -3.526  0.4756E+01  0.4301E+02
  -3.526  0.4754E+01  0.4301E+02
  -3.526  0.4752E+01  0.4301E+02
  -3.526  0.4750E+01  0.4301E+02
  -3.526  0.4749E+01  0.4301E+02
  -3.526  0.4747E+01  0.4301E+02
  -3.526  0.4745E+01  0.4301E+02
  -3.526  0.4743E+01  0.4301E+02
  -3.526  0.4741E+01  0.4301E+02
  -3.526  0.4739E+01  0.4301E+02
  -3.525  0.4738E+01  0.4301E+02
  -3.525  0.4736E+01  0.4301E+02
  -3.525  0.4734E+01  0.4301E+02
  -3.525  0.4732E+01  0.4301E+02
  -3.525  0.4730E+01  0.4301E+02
  -3.525  0.4728E+01  0.4301E+02
  -3.525  0.4726E+01  0.4301E+02
  -3.525  0.4725E+01  0.4302E+02
  -3.525  0.4723E+01  0.4302E+02
  -3.525  0.4721E+01  0.4302E+02
  -3.525  0.4719E+01  0.4302E+02
  -3.524  0.4717E+01  0.4302E+02
  -3.524  0.4715E+01  0.4302E+02
  -3.524  0.4714E+01  0.4302E+02
  -3.524  0.4712E+01  0.4302E+02
  -3.524  0.4710E+01  0.4302E+02
  -3.524  0.4708E+01  0.4302E+02
  -3.524  0.4706E+01  0.4302E+02
  -3.524  0.4704E+01  0.4302E+02
  -3.524  0.4703E+01  0.4302E+02
  -3.524  0.4701E+01  0.4302E+02
  -3.523  0.4699E+01  0.4302E+02
  -3.523  0.4697E+01  0.4302E+02
  -3.523  0.4695E+01  0.4302E+02
  -3.523  0.4693E+01  0.4302E+02
  -3.523  0.4691E+01  0.4302E+02
  -3.523  0.4690E+01  0.4302E+02
  -3.523  0.4688E+01  0.4302E+02
  -3.523  0.4686E+01  0.4303E+02
  -3.523  0.4684E+01  0.4303E+02
  -3.522  0.4682E+01  0.4303E+02
  -3.522  0.4680E+01  0.4303E+02
  -3.522  0.4679E+01  0.4303E+02
  -3.522  0.4677E+01  0.4303E+02
  -3.522  0.4675E+01  0.4303E+02
  -3.522  0.4673E+01  0.4303E+02
  -3.522  0.4671E+01  0.4303E+02
  -3.522  0.4669E+01  0.4303E+02
  -3.522  0.4668E+01  0.4303E+02
  -3.522  0.4666E+01  0.4303E+02
  -3.521  0.4664E+01  0.4303E+02
  -3.521  0.4662E+01  0.4303E+02
  -3.521  0.4660E+01  0.4303E+02
  -3.521  0.4658E+01  0.4303E+02
  -3.521  0.4657E+01  0.4303E+02
  -3.521  0.4655E+01  0.4303E+02
  -3.521  0.4653E+01  0.4303E+02
  -3.521  0.4651E+01  0.4303E+02
  -3.521  0.4649E+01  0.4303E+02
  -3.521  0.4647E+01  0.4303E+02
  -3.520  0.4646E+01  0.4304E+02
  -3.520  0.4644E+01  0.4304E+02
  -3.520  0.4642E+01  0.4304E+02
  -3.520  0.4640E+01  0.4304E+02
  -3.520  0.4638E+01  0.4304E+02
  -3.520  0.4636E+01  0.4304E+02
  -3.520  0.4635E+01  0.4304E+02
  -3.520  0.4633E+01  0.4304E+02
  -3.520  0.4631E+01  0.4304E+02
  -3.520  0.4629E+01  0.4304E+02
  -3.520  0.4627E+01  0.4304E+02
  -3.519  0.4625E+01  0.4304E+02
  -3.519  0.4624E+01  0.4304E+02
  -3.519  0.4622E+01  0.4304E+02
  -3.519  0.4620E+01  0.4304E+02
  -3.519  0.4618E+01  0.4304E+02
  -3.519  0.4616E+01  0.4304E+02
  -3.519  0.4614E+01  0.4304E+02
  -3.519  0.4613E+01  0.4304E+02
  -3.519  0.4611E+01  0.4304E+02
  -3.518  0.4609E+01  0.4304E+02
  -3.518  0.4607E+01  0.4305E+02
  -3.518  0.4605E+01  0.4305E+02
  -3.518  0.4603E+01  0.4305E+02
  -3.518  0.4602E+01  0.4305E+02
  -3.518  0.4600E+01  0.4305E+02
  -3.518  0.4598E+01  0.4305E+02
  -3.518  0.4596E+01  0.4305E+02
  -3.518  0.4594E+01  0.4305E+02
  -3.518  0.4592E+01  0.4305E+02
  -3.518  0.4591E+01  0.4305E+02
  -3.517  0.4589E+01  0.4305E+02
  -3.517  0.4587E+01  0.4305E+02
  -3.517  0.4585E+01  0.4305E+02
  -3.517  0.4583E+01  0.4305E+02
  -3.517  0.4581E+01  0.4305E+02
  -3.517  0.4580E+01  0.4305E+02
  -3.517  0.4578E+01  0.4305E+02
  -3.517  0.4576E+01  0.4305E+02
  -3.517  0.4574E+01  0.4305E+02
  -3.517  0.4572E+01  0.4305E+02
  -3.516  0.4570E+01  0.4305E+02
  -3.516  0.4569E+01  0.4305E+02
  -3.516  0.4567E+01  0.4306E+02
  -3.516  0.4565E+01  0.4306E+02
  -3.516  0.4563E+01  0.4306E+02
  -3.516  0.4561E+01  0.4306E+02
  -3.516  0.4560E+01  0.4306E+02
  -3.516  0.4558E+01  0.4306E+02
  -3.516  0.4556E+01  0.4306E+02
  -3.516  0.4554E+01  0.4306E+02
  -3.515  0.4552E+01  0.4306E+02
  -3.515  0.4550E+01  0.4306E+02
  -3.515  0.4549E+01  0.4306E+02
  -3.515  0.4547E+01  0.4306E+02
  -3.515  0.4545E+01  0.4306E+02
  -3.515  0.4543E+01  0.4306E+02
  -3.515  0.4541E+01  0.4306E+02
  -3.515  0.4539E+01  0.4306E+02
  -3.515  0.4538E+01  0.4306E+02
  -3.514  0.4536E+01  0.4306E+02
  -3.514  0.4534E+01  0.4306E+02
  -3.514  0.4532E+01  0.4306E+02
  -3.514  0.4530E+01  0.4306E+02
  -3.514  0.4529E+01  0.4306E+02
  -3.514  0.4527E+01  0.4307E+02
  -3.514  0.4525E+01  0.4307E+02
  -3.514  0.4523E+01  0.4307E+02
  -3.514  0.4521E+01  0.4307E+02
  -3.514  0.4519E+01  0.4307E+02
  -3.514  0.4518E+01  0.4307E+02
  -3.513  0.4516E+01  0.4307E+02
  -3.513  0.4514E+01  0.4307E+02
  -3.513  0.4512E+01  0.4307E+02
  -3.513  0.4510E+01  0.4307E+02
  -3.513  0.4508E+01  0.4307E+02
  -3.513  0.4507E+01  0.4307E+02
  -3.513  0.4505E+01  0.4307E+02
  -3.513  0.4503E+01  0.4307E+02
  -3.513  0.4501E+01  0.4307E+02
  -3.513  0.4499E+01  0.4307E+02
  -3.512  0.4498E+01  0.4307E+02
  -3.512  0.4496E+01  0.4307E+02
  -3.512  0.4494E+01  0.4307E+02
  -3.512  0.4492E+01  0.4307E+02
  -3.512  0.4490E+01  0.4307E+02
  -3.512  0.4488E+01  0.4307E+02
  -3.512  0.4487E+01  0.4308E+02
  -3.512  0.4485E+01  0.4308E+02
  -3.512  0.4483E+01  0.4308E+02
  -3.511  0.4481E+01  0.4308E+02
  -3.511  0.4479E+01  0.4308E+02
  -3.511  0.4478E+01  0.4308E+02
  -3.511  0.4476E+01  0.4308E+02
  -3.511  0.4474E+01  0.4308E+02
  -3.511  0.4472E+01  0.4308E+02
  -3.511  0.4470E+01  0.4308E+02
  -3.511  0.4469E+01  0.4308E+02
  -3.511  0.4467E+01  0.4308E+02
  -3.511  0.4465E+01  0.4308E+02
  -3.510  0.4463E+01  0.4308E+02
  -3.510  0.4461E+01  0.4308E+02
  -3.510  0.4459E+01  0.4308E+02
  -3.510  0.4458E+01  0.4308E+02
  -3.510  0.4456E+01  0.4308E+02
  -3.510  0.4454E+01  0.4308E+02
  -3.510  0.4452E+01  0.4308E+02
  -3.510  0.4450E+01  0.4308E+02
  -3.510  0.4449E+01  0.4308E+02
  -3.510  0.4447E+01  0.4308E+02
  -3.510  0.4445E+01  0.4309E+02
  -3.509  0.4443E+01  0.4309E+02
  -3.509  0.4441E+01  0.4309E+02
  -3.509  0.4440E+01  0.4309E+02
  -3.509  0.4438E+01  0.4309E+02
  -3.509  0.4436E+01  0.4309E+02
  -3.509  0.4434E+01  0.4309E+02
  -3.509  0.4432E+01  0.4309E+02
  -3.509  0.4431E+01  0.4309E+02
  -3.509  0.4429E+01  0.4309E+02
  -3.509  0.4427E+01  0.4309E+02
  -3.508  0.4425E+01  0.4309E+02
  -3.508  0.4423E+01  0.4309E+02
  -3.508  0.4421E+01  0.4309E+02
  -3.508  0.4420E+01  0.4309E+02
  -3.508  0.4418E+01  0.4309E+02
  -3.508  0.4416E+01  0.4309E+02
  -3.508  0.4414E+01  0.4309E+02
  -3.508  0.4412E+01  0.4309E+02
  -3.508  0.4411E+01  0.4309E+02
  -3.507  0.4409E+01  0.4309E+02
  -3.507  0.4407E+01  0.4309E+02
  -3.507  0.4405E+01  0.4310E+02
  -3.507  0.4403E+01  0.4310E+02
  -3.507  0.4402E+01  0.4310E+02
  -3.507  0.4400E+01  0.4310E+02
  -3.507  0.4398E+01  0.4310E+02
  -3.507  0.4396E+01  0.4310E+02
  -3.507  0.4394E+01  0.4310E+02
  -3.507  0.4393E+01  0.4310E+02
  -3.507  0.4391E+01  0.4310E+02
  -3.506  0.4389E+01  0.4310E+02
  -3.506  0.4387E+01  0.4310E+02
  -3.506  0.4385E+01  0.4310E+02
  -3.506  0.4384E+01  0.4310E+02
  -3.506  0.4382E+01  0.4310E+02
  -3.506  0.4380E+01  0.4310E+02
  -3.506  0.4378E+01  0.4310E+02
  -3.506  0.4376E+01  0.4310E+02
  -3.506  0.4375E+01  0.4310E+02
  -3.506  0.4373E+01  0.4310E+02
  -3.505  0.4371E+01  0.4310E+02
  -3.505  0.4369E+01  0.4310E+02
  -3.505  0.4367E+01  0.4310E+02
  -3.505  0.4366E+01  0.4310E+02
  -3.505  0.4364E+01  0.4311E+02
  -3.505  0.4362E+01  0.4311E+02
  -3.505  0.4360E+01  0.4311E+02
  -3.505  0.4358E+01  0.4311E+02
  -3.505  0.4357E+01  0.4311E+02
  -3.505  0.4355E+01  0.4311E+02
  -3.504  0.4353E+01  0.4311E+02
  -3.504  0.4351E+01  0.4311E+02
  -3.504  0.4349E+01  0.4311E+02
  -3.504  0.4348E+01  0.4311E+02
  -3.504  0.4346E+01  0.4311E+02
  -3.504  0.4344E+01  0.4311E+02
  -3.504  0.4342E+01  0.4311E+02
  -3.504  0.4340E+01  0.4311E+02
  -3.504  0.4339E+01  0.4311E+02
  -3.503  0.4337E+01  0.4311E+02
  -3.503  0.4335E+01  0.4311E+02
  -3.503  0.4333E+01  0.4311E+02
  -3.503  0.4331E+01  0.4311E+02
  -3.503  0.4330E+01  0.4311E+02
  -3.503  0.4328E+01  0.4311E+02
  -3.503  0.4326E+01  0.4311E+02
  -3.503  0.4324E+01  0.4311E+02
  -3.503  0.4322E+01  0.4312E+02
  -3.503  0.4321E+01  0.4312E+02
  -3.502  0.4319E+01  0.4312E+02
  -3.502  0.4317E+01  0.4312E+02
  -3.502  0.4315E+01  0.4312E+02
  -3.502  0.4314E+01  0.4312E+02
  -3.502  0.4312E+01  0.4312E+02
  -3.502  0.4310E+01  0.4312E+02
  -3.502  0.4308E+01  0.4312E+02
  -3.502  0.4306E+01  0.4312E+02
  -3.502  0.4305E+01  0.4312E+02
  -3.502  0.4303E+01  0.4312E+02
  -3.502  0.4301E+01  0.4312E+02
  -3.501  0.4299E+01  0.4312E+02
  -3.501  0.4297E+01  0.4312E+02
  -3.501  0.4296E+01  0.4312E+02
  -3.501  0.4294E+01  0.4312E+02
  -3.501  0.4292E+01  0.4312E+02
  -3.501  0.4290E+01  0.4312E+02
  -3.501  0.4288E+01  0.4312E+02
  -3.501  0.4287E+01  0.4312E+02
  -3.501  0.4285E+01  0.4312E+02
  -3.501  0.4283E+01  0.4312E+02
  -3.500  0.4281E+01  0.4313E+02
  -3.500  0.4280E+01  0.4313E+02
  -3.500  0.4278E+01  0.4313E+02
  -3.500  0.4276E+01  0.4313E+02
  -3.500  0.4274E+01  0.4313E+02
  -3.500  0.4272E+01  0.4313E+02
  -3.500  0.4271E+01  0.4313E+02
  -3.500  0.4269E+01  0.4313E+02
  -3.500  0.4267E+01  0.4313E+02
  -3.499  0.4265E+01  0.4313E+02
  -3.499  0.4263E+01  0.4313E+02
  -3.499  0.4262E+01  0.4313E+02
  -3.499  0.4260E+01  0.4313E+02
  -3.499  0.4258E+01  0.4313E+02
  -3.499  0.4256E+01  0.4313E+02
  -3.499  0.4255E+01  0.4313E+02
  -3.499  0.4253E+01  0.4313E+02
  -3.499  0.4251E+01  0.4313E+02
  -3.499  0.4249E+01  0.4313E+02
  -3.499  0.4247E+01  0.4313E+02
  -3.498  0.4246E+01  0.4313E+02
  -3.498  0.4244E+01  0.4313E+02
  -3.498  0.4242E+01  0.4313E+02
  -3.498  0.4240E+01  0.4313E+02
  -3.498  0.4239E+01  0.4314E+02
  -3.498  0.4237E+01  0.4314E+02
  -3.498  0.4235E+01  0.4314E+02
  -3.498  0.4233E+01  0.4314E+02
  -3.498  0.4231E+01  0.4314E+02
  -3.498  0.4230E+01  0.4314E+02
  -3.497  0.4228E+01  0.4314E+02
  -3.497  0.4226E+01  0.4314E+02
  -3.497  0.4224E+01  0.4314E+02
  -3.497  0.4223E+01  0.4314E+02
  -3.497  0.4221E+01  0.4314E+02
  -3.497  0.4219E+01  0.4314E+02
  -3.497  0.4217E+01  0.4314E+02
  -3.497  0.4215E+01  0.4314E+02
  -3.497  0.4214E+01  0.4314E+02
  -3.496  0.4212E+01  0.4314E+02
  -3.496  0.4210E+01  0.4314E+02
  -3.496  0.4208E+01  0.4314E+02
  -3.496  0.4207E+01  0.4314E+02
  -3.496  0.4205E+01  0.4314E+02
  -3.496  0.4203E+01  0.4314E+02
  -3.496  0.4201E+01  0.4314E+02
  -3.496  0.4200E+01  0.4314E+02
  -3.496  0.4198E+01  0.4314E+02
  -3.496  0.4196E+01  0.4315E+02
  -3.496  0.4194E+01  0.4315E+02
  -3.495  0.4192E+01  0.4315E+02
  -3.495  0.4191E+01  0.4315E+02
  -3.495  0.4189E+01  0.4315E+02
  -3.495  0.4187E+01  0.4315E+02
  -3.495  0.4185E+01  0.4315E+02
  -3.495  0.4184E+01  0.4315E+02
  -3.495  0.4182E+01  0.4315E+02
  -3.495  0.4180E+01  0.4315E+02
  -3.495  0.4178E+01  0.4315E+02
  -3.495  0.4177E+01  0.4315E+02
  -3.494  0.4175E+01  0.4315E+02
  -3.494  0.4173E+01  0.4315E+02
  -3.494  0.4171E+01  0.4315E+02
  -3.494  0.4169E+01  0.4315E+02
  -3.494  0.4168E+01  0.4315E+02
  -3.494  0.4166E+01  0.4315E+02
  -3.494  0.4164E+01  0.4315E+02
  -3.494  0.4162E+01  0.4315E+02
  -3.494  0.4161E+01  0.4315E+02
  -3.494  0.4159E+01  0.4315E+02
  -3.493  0.4157E+01  0.4315E+02
  -3.493  0.4155E+01  0.4315E+02
  -3.493  0.4154E+01  0.4316E+02
  -3.493  0.4152E+01  0.4316E+02
  -3.493  0.4150E+01  0.4316E+02
  -3.493  0.4148E+01  0.4316E+02
  -3.493  0.4147E+01  0.4316E+02
  -3.493  0.4145E+01  0.4316E+02
  -3.493  0.4143E+01  0.4316E+02
  -3.492  0.4141E+01  0.4316E+02
  -3.492  0.4139E+01  0.4316E+02
  -3.492  0.4138E+01  0.4316E+02
  -3.492  0.4136E+01  0.4316E+02
  -3.492  0.4134E+01  0.4316E+02
  -3.492  0.4132E+01  0.4316E+02
  -3.492  0.4131E+01  0.4316E+02
  -3.492  0.4129E+01  0.4316E+02
  -3.492  0.4127E+01  0.4316E+02
  -3.492  0.4125E+01  0.4316E+02
  -3.492  0.4124E+01  0.4316E+02
  -3.491  0.4122E+01  0.4316E+02
  -3.491  0.4120E+01  0.4316E+02
  -3.491  0.4118E+01  0.4316E+02
  -3.491  0.4117E+01  0.4316E+02
  -3.491  0.4115E+01  0.4316E+02
  -3.491  0.4113E+01  0.4316E+02
  -3.491  0.4111E+01  0.4317E+02
  -3.491  0.4110E+01  0.4317E+02
  -3.491  0.4108E+01  0.4317E+02
  -3.491  0.4106E+01  0.4317E+02
  -3.490  0.4104E+01  0.4317E+02
  -3.490  0.4103E+01  0.4317E+02
  -3.490  0.4101E+01  0.4317E+02
  -3.490  0.4099E+01  0.4317E+02
  -3.490  0.4097E+01  0.4317E+02
  -3.490  0.4096E+01  0.4317E+02
  -3.490  0.4094E+01  0.4317E+02
  -3.490  0.4092E+01  0.4317E+02
  -3.490  0.4090E+01  0.4317E+02
  -3.490  0.4089E+01  0.4317E+02
  -3.489  0.4087E+01  0.4317E+02
  -3.489  0.4085E+01  0.4317E+02
  -3.489  0.4083E+01  0.4317E+02
  -3.489  0.4082E+01  0.4317E+02
  -3.489  0.4080E+01  0.4317E+02
  -3.489  0.4078E+01  0.4317E+02
  -3.489  0.4076E+01  0.4317E+02
  -3.489  0.4075E+01  0.4317E+02
  -3.489  0.4073E+01  0.4317E+02
  -3.488  0.4071E+01  0.4317E+02
  -3.488  0.4069E+01  0.4318E+02
  -3.488  0.4068E+01  0.4318E+02
  -3.488  0.4066E+01  0.4318E+02
  -3.488  0.4064E+01  0.4318E+02
  -3.488  0.4062E+01  0.4318E+02
  -3.488  0.4061E+01  0.4318E+02
  -3.488  0.4059E+01  0.4318E+02
  -3.488  0.4057E+01  0.4318E+02
  -3.488  0.4055E+01  0.4318E+02
  -3.488  0.4054E+01  0.4318E+02
  -3.487  0.4052E+01  0.4318E+02
  -3.487  0.4050E+01  0.4318E+02
  -3.487  0.4048E+01  0.4318E+02
  -3.487  0.4047E+01  0.4318E+02
  -3.487  0.4045E+01  0.4318E+02
  -3.487  0.4043E+01  0.4318E+02
  -3.487  0.4041E+01  0.4318E+02
  -3.487  0.4040E+01  0.4318E+02
  -3.487  0.4038E+01  0.4318E+02
  -3.487  0.4036E+01  0.4318E+02
  -3.486  0.4034E+01  0.4318E+02
  -3.486  0.4033E+01  0.4318E+02
  -3.486  0.4031E+01  0.4318E+02
  -3.486  0.4029E+01  0.4318E+02
  -3.486  0.4027E+01  0.4318E+02
  -3.486  0.4026E+01  0.4319E+02
  -3.486  0.4024E+01  0.4319E+02
  -3.486  0.4022E+01  0.4319E+02
  -3.486  0.4021E+01  0.4319E+02
  -3.486  0.4019E+01  0.4319E+02
  -3.485  0.4017E+01  0.4319E+02
  -3.485  0.4015E+01  0.4319E+02
  -3.485  0.4014E+01  0.4319E+02
  -3.485  0.4012E+01  0.4319E+02
  -3.485  0.4010E+01  0.4319E+02
  -3.485  0.4008E+01  0.4319E+02
  -3.485  0.4007E+01  0.4319E+02
  -3.485  0.4005E+01  0.4319E+02
  -3.485  0.4003E+01  0.4319E+02
  -3.485  0.4001E+01  0.4319E+02
  -3.484  0.4000E+01  0.4319E+02
  -3.484  0.3998E+01  0.4319E+02
  -3.484  0.3996E+01  0.4319E+02
  -3.484  0.3995E+01  0.4319E+02
  -3.484  0.3993E+01  0.4319E+02
  -3.484  0.3991E+01  0.4319E+02
  -3.484  0.3989E+01  0.4319E+02
  -3.484  0.3988E+01  0.4319E+02
  -3.484  0.3986E+01  0.4319E+02
  -3.484  0.3984E+01  0.4319E+02
  -3.483  0.3982E+01  0.4320E+02
  -3.483  0.3981E+01  0.4320E+02
  -3.483  0.3979E+01  0.4320E+02
  -3.483  0.3977E+01  0.4320E+02
  -3.483  0.3975E+01  0.4320E+02
  -3.483  0.3974E+01  0.4320E+02
  -3.483  0.3972E+01  0.4320E+02
  -3.483  0.3970E+01  0.4320E+02
  -3.483  0.3969E+01  0.4320E+02
  -3.482  0.3967E+01  0.4320E+02
  -3.482  0.3965E+01  0.4320E+02
  -3.482  0.3963E+01  0.4320E+02
  -3.482  0.3962E+01  0.4320E+02
  -3.482  0.3960E+01  0.4320E+02
  -3.482  0.3958E+01  0.4320E+02
  -3.482  0.3957E+01  0.4320E+02
  -3.482  0.3955E+01  0.4320E+02
  -3.482  0.3953E+01  0.4320E+02
  -3.482  0.3951E+01  0.4320E+02
  -3.481  0.3950E+01  0.4320E+02
  -3.481  0.3948E+01  0.4320E+02
  -3.481  0.3946E+01  0.4320E+02
  -3.481  0.3944E+01  0.4320E+02
  -3.481  0.3943E+01  0.4320E+02
  -3.481  0.3941E+01  0.4320E+02
  -3.481  0.3939E+01  0.4321E+02
  -3.481  0.3938E+01  0.4321E+02
  -3.481  0.3936E+01  0.4321E+02
  -3.481  0.3934E+01  0.4321E+02
  -3.481  0.3932E+01  0.4321E+02
  -3.480  0.3931E+01  0.4321E+02
  -3.480  0.3929E+01  0.4321E+02
  -3.480  0.3927E+01  0.4321E+02
  -3.480  0.3926E+01  0.4321E+02
  -3.480  0.3924E+01  0.4321E+02
  -3.480  0.3922E+01  0.4321E+02
  -3.480  0.3920E+01  0.4321E+02
  -3.480  0.3919E+01  0.4321E+02
  -3.480  0.3917E+01  0.4321E+02
  -3.480  0.3915E+01  0.4321E+02
  -3.479  0.3914E+01  0.4321E+02
  -3.479  0.3912E+01  0.4321E+02
  -3.479  0.3910E+01  0.4321E+02
  -3.479  0.3908E+01  0.4321E+02
  -3.479  0.3907E+01  0.4321E+02
  -3.479  0.3905E+01  0.4321E+02
  -3.479  0.3903E+01  0.4321E+02
  -3.479  0.3902E+01  0.4321E+02
  -3.479  0.3900E+01  0.4321E+02
  -3.478  0.3898E+01  0.4321E+02
  -3.478  0.3896E+01  0.4321E+02
  -3.478  0.3895E+01  0.4322E+02
  -3.478  0.3893E+01  0.4322E+02
  -3.478  0.3891E+01  0.4322E+02
  -3.478  0.3890E+01  0.4322E+02
  -3.478  0.3888E+01  0.4322E+02
  -3.478  0.3886E+01  0.4322E+02
  -3.478  0.3884E+01  0.4322E+02
  -3.478  0.3883E+01  0.4322E+02
  -3.477  0.3881E+01  0.4322E+02
  -3.477  0.3879E+01  0.4322E+02
  -3.477  0.3878E+01  0.4322E+02
  -3.477  0.3876E+01  0.4322E+02
  -3.477  0.3874E+01  0.4322E+02
  -3.477  0.3873E+01  0.4322E+02
  -3.477  0.3871E+01  0.4322E+02
  -3.477  0.3869E+01  0.4322E+02
  -3.477  0.3867E+01  0.4322E+02
  -3.477  0.3866E+01  0.4322E+02
  -3.477  0.3864E+01  0.4322E+02
  -3.476  0.3862E+01  0.4322E+02
  -3.476  0.3861E+01  0.4322E+02
  -3.476  0.3859E+01  0.4322E+02
  -3.476  0.3857E+01  0.4322E+02
  -3.476  0.3855E+01  0.4322E+02
  -3.476  0.3854E+01  0.4322E+02
  -3.476  0.3852E+01  0.4323E+02
  -3.476  0.3850E+01  0.4323E+02
  -3.476  0.3849E+01  0.4323E+02
  -3.476  0.3847E+01  0.4323E+02
  -3.475  0.3845E+01  0.4323E+02
  -3.475  0.3844E+01  0.4323E+02
  -3.475  0.3842E+01  0.4323E+02
  -3.475  0.3840E+01  0.4323E+02
  -3.475  0.3838E+01  0.4323E+02
  -3.475  0.3837E+01  0.4323E+02
  -3.475  0.3835E+01  0.4323E+02
  -3.475  0.3833E+01  0.4323E+02
  -3.475  0.3832E+01  0.4323E+02
  -3.474  0.3830E+01  0.4323E+02
  -3.474  0.3828E+01  0.4323E+02
  -3.474  0.3827E+01  0.4323E+02
  -3.474  0.3825E+01  0.4323E+02
  -3.474  0.3823E+01  0.4323E+02
  -3.474  0.3822E+01  0.4323E+02
  -3.474  0.3820E+01  0.4323E+02
  -3.474  0.3818E+01  0.4323E+02
  -3.474  0.3816E+01  0.4323E+02
  -3.474  0.3815E+01  0.4323E+02
  -3.474  0.3813E+01  0.4323E+02
  -3.473  0.3811E+01  0.4323E+02
  -3.473  0.3810E+01  0.4323E+02
  -3.473  0.3808E+01  0.4323E+02
  -3.473  0.3806E+01  0.4324E+02
  -3.473  0.3805E+01  0.4324E+02
  -3.473  0.3803E+01  0.4324E+02
  -3.473  0.3801E+01  0.4324E+02
  -3.473  0.3800E+01  0.4324E+02
  -3.473  0.3798E+01  0.4324E+02
  -3.473  0.3796E+01  0.4324E+02
  -3.472  0.3794E+01  0.4324E+02
  -3.472  0.3793E+01  0.4324E+02
  -3.472  0.3791E+01  0.4324E+02
  -3.472  0.3789E+01  0.4324E+02
  -3.472  0.3788E+01  0.4324E+02
  -3.472  0.3786E+01  0.4324E+02
  -3.472  0.3784E+01  0.4324E+02
  -3.472  0.3783E+01  0.4324E+02
  -3.472  0.3781E+01  0.4324E+02
  -3.472  0.3779E+01  0.4324E+02
  -3.471  0.3778E+01  0.4324E+02
  -3.471  0.3776E+01  0.4324E+02
  -3.471  0.3774E+01  0.4324E+02
  -3.471  0.3773E+01  0.4324E+02
  -3.471  0.3771E+01  0.4324E+02
  -3.471  0.3769E+01  0.4324E+02
  -3.471  0.3768E+01  0.4324E+02
  -3.471  0.3766E+01  0.4324E+02
  -3.471  0.3764E+01  0.4324E+02
  -3.470  0.3763E+01  0.4325E+02
  -3.470  0.3761E+01  0.4325E+02
  -3.470  0.3759E+01  0.4325E+02
  -3.470  0.3757E+01  0.4325E+02
  -3.470  0.3756E+01  0.4325E+02
  -3.470  0.3754E+01  0.4325E+02
  -3.470  0.3752E+01  0.4325E+02
  -3.470  0.3751E+01  0.4325E+02
  -3.470  0.3749E+01  0.4325E+02
  -3.470  0.3747E+01  0.4325E+02
  -3.470  0.3746E+01  0.4325E+02
  -3.469  0.3744E+01  0.4325E+02
  -3.469  0.3742E+01  0.4325E+02
  -3.469  0.3741E+01  0.4325E+02
  -3.469  0.3739E+01  0.4325E+02
  -3.469  0.3737E+01  0.4325E+02
  -3.469  0.3736E+01  0.4325E+02
  -3.469  0.3734E+01  0.4325E+02
  -3.469  0.3732E+01  0.4325E+02
  -3.469  0.3731E+01  0.4325E+02
  -3.469  0.3729E+01  0.4325E+02
  -3.468  0.3727E+01  0.4325E+02
  -3.468  0.3726E+01  0.4325E+02
  -3.468  0.3724E+01  0.4325E+02
  -3.468  0.3722E+01  0.4325E+02
  -3.468  0.3721E+01  0.4325E+02
  -3.468  0.3719E+01  0.4325E+02
  -3.468  0.3717E+01  0.4326E+02
  -3.468  0.3716E+01  0.4326E+02
  -3.468  0.3714E+01  0.4326E+02
  -3.467  0.3712E+01  0.4326E+02
  -3.467  0.3711E+01  0.4326E+02
  -3.467  0.3709E+01  0.4326E+02
  -3.467  0.3707E+01  0.4326E+02
  -3.467  0.3706E+01  0.4326E+02
  -3.467  0.3704E+01  0.4326E+02
  -3.467  0.3702E+01  0.4326E+02
  -3.467  0.3701E+01  0.4326E+02
  -3.467  0.3699E+01  0.4326E+02
  -3.467  0.3697E+01  0.4326E+02
  -3.466  0.3696E+01  0.4326E+02
  -3.466  0.3694E+01  0.4326E+02
  -3.466  0.3692E+01  0.4326E+02
  -3.466  0.3691E+01  0.4326E+02
  -3.466  0.3689E+01  0.4326E+02
  -3.466  0.3687E+01  0.4326E+02
  -3.466  0.3686E+01  0.4326E+02
  -3.466  0.3684E+01  0.4326E+02
  -3.466  0.3682E+01  0.4326E+02
  -3.466  0.3681E+01  0.4326E+02
  -3.466  0.3679E+01  0.4326E+02
  -3.465  0.3677E+01  0.4326E+02
  -3.465  0.3676E+01  0.4326E+02
  -3.465  0.3674E+01  0.4326E+02
  -3.465  0.3673E+01  0.4327E+02
  -3.465  0.3671E+01  0.4327E+02
  -3.465  0.3669E+01  0.4327E+02
  -3.465  0.3668E+01  0.4327E+02
  -3.465  0.3666E+01  0.4327E+02
  -3.465  0.3664E+01  0.4327E+02
  -3.465  0.3663E+01  0.4327E+02
  -3.464  0.3661E+01  0.4327E+02
  -3.464  0.3659E+01  0.4327E+02
  -3.464  0.3658E+01  0.4327E+02
  -3.464  0.3656E+01  0.4327E+02
  -3.464  0.3654E+01  0.4327E+02
  -3.464  0.3653E+01  0.4327E+02
  -3.464  0.3651E+01  0.4327E+02
  -3.464  0.3649E+01  0.4327E+02
  -3.464  0.3648E+01  0.4327E+02
  -3.463  0.3646E+01  0.4327E+02
  -3.463  0.3644E+01  0.4327E+02
  -3.463  0.3643E+01  0.4327E+02
  -3.463  0.3641E+01  0.4327E+02
  -3.463  0.3639E+01  0.4327E+02
  -3.463  0.3638E+01  0.4327E+02
  -3.463  0.3636E+01  0.4327E+02
  -3.463  0.3635E+01  0.4327E+02
  -3.463  0.3633E+01  0.4327E+02
  -3.463  0.3631E+01  0.4327E+02
  -3.463  0.3630E+01  0.4327E+02
  -3.462  0.3628E+01  0.4328E+02
  -3.462  0.3626E+01  0.4328E+02
  -3.462  0.3625E+01  0.4328E+02
  -3.462  0.3623E+01  0.4328E+02
  -3.462  0.3621E+01  0.4328E+02
  -3.462  0.3620E+01  0.4328E+02
  -3.462  0.3618E+01  0.4328E+02
  -3.462  0.3616E+01  0.4328E+02
  -3.462  0.3615E+01  0.4328E+02
  -3.462  0.3613E+01  0.4328E+02
  -3.461  0.3612E+01  0.4328E+02
  -3.461  0.3610E+01  0.4328E+02
  -3.461  0.3608E+01  0.4328E+02
  -3.461  0.3607E+01  0.4328E+02
  -3.461  0.3605E+01  0.4328E+02
  -3.461  0.3603E+01  0.4328E+02
  -3.461  0.3602E+01  0.4328E+02
  -3.461  0.3600E+01  0.4328E+02
  -3.461  0.3598E+01  0.4328E+02
  -3.461  0.3597E+01  0.4328E+02
  -3.460  0.3595E+01  0.4328E+02
  -3.460  0.3594E+01  0.4328E+02
  -3.460  0.3592E+01  0.4328E+02
  -3.460  0.3590E+01  0.4328E+02
  -3.460  0.3589E+01  0.4328E+02
  -3.460  0.3587E+01  0.4328E+02
  -3.460  0.3585E+01  0.4328E+02
  -3.460  0.3584E+01  0.4328E+02
  -3.460  0.3582E+01  0.4329E+02
  -3.459  0.3580E+01  0.4329E+02
  -3.459  0.3579E+01  0.4329E+02
  -3.459  0.3577E+01  0.4329E+02
  -3.459  0.3576E+01  0.4329E+02
  -3.459  0.3574E+01  0.4329E+02
  -3.459  0.3572E+01  0.4329E+02
  -3.459  0.3571E+01  0.4329E+02
  -3.459  0.3569E+01  0.4329E+02
  -3.459  0.3567E+01  0.4329E+02
  -3.459  0.3566E+01  0.4329E+02
  -3.458  0.3564E+01  0.4329E+02
  -3.458  0.3563E+01  0.4329E+02
  -3.458  0.3561E+01  0.4329E+02
  -3.458  0.3559E+01  0.4329E+02
  -3.458  0.3558E+01  0.4329E+02
  -3.458  0.3556E+01  0.4329E+02
  -3.458  0.3554E+01  0.4329E+02
  -3.458  0.3553E+01  0.4329E+02
  -3.458  0.3551E+01  0.4329E+02
  -3.458  0.3550E+01  0.4329E+02
  -3.458  0.3548E+01  0.4329E+02
  -3.457  0.3546E+01  0.4329E+02
  -3.457  0.3545E+01  0.4329E+02
  -3.457  0.3543E+01  0.4329E+02
  -3.457  0.3541E+01  0.4329E+02
  -3.457  0.3540E+01  0.4329E+02
  -3.457  0.3538E+01  0.4329E+02
  -3.457  0.3537E+01  0.4330E+02
  -3.457  0.3535E+01  0.4330E+02
  -3.457  0.3533E+01  0.4330E+02
  -3.457  0.3532E+01  0.4330E+02
  -3.456  0.3530E+01  0.4330E+02
  -3.456  0.3529E+01  0.4330E+02
  -3.456  0.3527E+01  0.4330E+02
  -3.456  0.3525E+01  0.4330E+02
  -3.456  0.3524E+01  0.4330E+02
  -3.456  0.3522E+01  0.4330E+02
  -3.456  0.3520E+01  0.4330E+02
  -3.456  0.3519E+01  0.4330E+02
  -3.456  0.3517E+01  0.4330E+02
  -3.455  0.3516E+01  0.4330E+02
  -3.455  0.3514E+01  0.4330E+02
  -3.455  0.3512E+01  0.4330E+02
  -3.455  0.3511E+01  0.4330E+02
  -3.455  0.3509E+01  0.4330E+02
  -3.455  0.3508E+01  0.4330E+02
  -3.455  0.3506E+01  0.4330E+02
  -3.455  0.3504E+01  0.4330E+02
  -3.455  0.3503E+01  0.4330E+02
  -3.455  0.3501E+01  0.4330E+02
  -3.455  0.3500E+01  0.4330E+02
  -3.454  0.3498E+01  0.4330E+02
  -3.454  0.3496E+01  0.4330E+02
  -3.454  0.3495E+01  0.4330E+02
  -3.454  0.3493E+01  0.4330E+02
  -3.454  0.3492E+01  0.4330E+02
  -3.454  0.3490E+01  0.4331E+02
  -3.454  0.3488E+01  0.4331E+02
  -3.454  0.3487E+01  0.4331E+02
  -3.454  0.3485E+01  0.4331E+02
  -3.454  0.3484E+01  0.4331E+02
  -3.453  0.3482E+01  0.4331E+02
  -3.453  0.3480E+01  0.4331E+02
  -3.453  0.3479E+01  0.4331E+02
  -3.453  0.3477E+01  0.4331E+02
  -3.453  0.3476E+01  0.4331E+02
  -3.453  0.3474E+01  0.4331E+02
  -3.453  0.3472E+01  0.4331E+02
  -3.453  0.3471E+01  0.4331E+02
  -3.453  0.3469E+01  0.4331E+02
  -3.452  0.3468E+01  0.4331E+02
  -3.452  0.3466E+01  0.4331E+02
  -3.452  0.3464E+01  0.4331E+02
  -3.452  0.3463E+01  0.4331E+02
  -3.452  0.3461E+01  0.4331E+02
  -3.452  0.3460E+01  0.4331E+02
  -3.452  0.3458E+01  0.4331E+02
  -3.452  0.3456E+01  0.4331E+02
  -3.452  0.3455E+01  0.4331E+02
  -3.452  0.3453E+01  0.4331E+02
  -3.452  0.3452E+01  0.4331E+02
  -3.451  0.3450E+01  0.4331E+02
  -3.451  0.3448E+01  0.4331E+02
  -3.451  0.3447E+01  0.4331E+02
  -3.451  0.3445E+01  0.4332E+02
  -3.451  0.3444E+01  0.4332E+02
  -3.451  0.3442E+01  0.4332E+02
  -3.451  0.3440E+01  0.4332E+02
  -3.451  0.3439E+01  0.4332E+02
  -3.451  0.3437E+01  0.4332E+02
  -3.451  0.3436E+01  0.4332E+02
  -3.450  0.3434E+01  0.4332E+02
  -3.450  0.3432E+01  0.4332E+02
  -3.450  0.3431E+01  0.4332E+02
  -3.450  0.3429E+01  0.4332E+02
  -3.450  0.3428E+01  0.4332E+02
  -3.450  0.3426E+01  0.4332E+02
  -3.450  0.3425E+01  0.4332E+02
  -3.450  0.3423E+01  0.4332E+02
  -3.450  0.3421E+01  0.4332E+02
  -3.450  0.3420E+01  0.4332E+02
  -3.449  0.3418E+01  0.4332E+02
  -3.449  0.3417E+01  0.4332E+02
  -3.449  0.3415E+01  0.4332E+02
  -3.449  0.3413E+01  0.4332E+02
  -3.449  0.3412E+01  0.4332E+02
  -3.449  0.3410E+01  0.4332E+02
  -3.449  0.3409E+01  0.4332E+02
  -3.449  0.3407E+01  0.4332E+02
  -3.449  0.3406E+01  0.4332E+02
  -3.448  0.3404E+01  0.4332E+02
  -3.448  0.3402E+01  0.4332E+02
  -3.448  0.3401E+01  0.4332E+02
  -3.448  0.3399E+01  0.4332E+02
  -3.448  0.3398E+01  0.4333E+02
  -3.448  0.3396E+01  0.4333E+02
  -3.448  0.3395E+01  0.4333E+02
  -3.448  0.3393E+01  0.4333E+02
  -3.448  0.3391E+01  0.4333E+02
  -3.448  0.3390E+01  0.4333E+02
  -3.448  0.3388E+01  0.4333E+02
  -3.447  0.3387E+01  0.4333E+02
  -3.447  0.3385E+01  0.4333E+02
  -3.447  0.3384E+01  0.4333E+02
  -3.447  0.3382E+01  0.4333E+02
  -3.447  0.3380E+01  0.4333E+02
  -3.447  0.3379E+01  0.4333E+02
  -3.447  0.3377E+01  0.4333E+02
  -3.447  0.3376E+01  0.4333E+02
  -3.447  0.3374E+01  0.4333E+02
  -3.447  0.3373E+01  0.4333E+02
  -3.446  0.3371E+01  0.4333E+02
  -3.446  0.3369E+01  0.4333E+02
  -3.446  0.3368E+01  0.4333E+02
  -3.446  0.3366E+01  0.4333E+02
  -3.446  0.3365E+01  0.4333E+02
  -3.446  0.3363E+01  0.4333E+02
  -3.446  0.3362E+01  0.4333E+02
  -3.446  0.3360E+01  0.4333E+02
  -3.446  0.3358E+01  0.4333E+02
  -3.446  0.3357E+01  0.4333E+02
  -3.445  0.3355E+01  0.4333E+02
  -3.445  0.3354E+01  0.4333E+02
  -3.445  0.3352E+01  0.4334E+02
  -3.445  0.3351E+01  0.4334E+02
  -3.445  0.3349E+01  0.4334E+02
  -3.445  0.3347E+01  0.4334E+02
  -3.445  0.3346E+01  0.4334E+02
  -3.445  0.3344E+01  0.4334E+02
  -3.445  0.3343E+01  0.4334E+02
  -3.444  0.3341E+01  0.4334E+02
  -3.444  0.3340E+01  0.4334E+02
  -3.444  0.3338E+01  0.4334E+02
  -3.444  0.3337E+01  0.4334E+02
  -3.444  0.3335E+01  0.4334E+02
  -3.444  0.3333E+01  0.4334E+02
  -3.444  0.3332E+01  0.4334E+02
  -3.444  0.3330E+01  0.4334E+02
  -3.444  0.3329E+01  0.4334E+02
  -3.444  0.3327E+01  0.4334E+02
  -3.444  0.3326E+01  0.4334E+02
  -3.443  0.3324E+01  0.4334E+02
  -3.443  0.3323E+01  0.4334E+02
  -3.443  0.3321E+01  0.4334E+02
  -3.443  0.3319E+01  0.4334E+02
  -3.443  0.3318E+01  0.4334E+02
  -3.443  0.3316E+01  0.4334E+02
  -3.443  0.3315E+01  0.4334E+02
  -3.443  0.3313E+01  0.4334E+02
  -3.443  0.3312E+01  0.4334E+02
  -3.443  0.3310E+01  0.4334E+02
  -3.442  0.3309E+01  0.4334E+02
  -3.442  0.3307E+01  0.4334E+02
  -3.442  0.3306E+01  0.4335E+02
  -3.442  0.3304E+01  0.4335E+02
  -3.442  0.3302E+01  0.4335E+02
  -3.442  0.3301E+01  0.4335E+02
  -3.442  0.3299E+01  0.4335E+02
  -3.442  0.3298E+01  0.4335E+02
  -3.442  0.3296E+01  0.4335E+02
  -3.442  0.3295E+01  0.4335E+02
  -3.441  0.3293E+01  0.4335E+02
  -3.441  0.3292E+01  0.4335E+02
  -3.441  0.3290E+01  0.4335E+02
  -3.441  0.3289E+01  0.4335E+02
  -3.441  0.3287E+01  0.4335E+02
  -3.441  0.3285E+01  0.4335E+02
  -3.441  0.3284E+01  0.4335E+02
  -3.441  0.3282E+01  0.4335E+02
  -3.441  0.3281E+01  0.4335E+02
  -3.441  0.3279E+01  0.4335E+02
  -3.440  0.3278E+01  0.4335E+02
  -3.440  0.3276E+01  0.4335E+02
  -3.440  0.3275E+01  0.4335E+02
  -3.440  0.3273E+01  0.4335E+02
  -3.440  0.3272E+01  0.4335E+02
  -3.440  0.3270E+01  0.4335E+02
  -3.440  0.3269E+01  0.4335E+02
  -3.440  0.3267E+01  0.4335E+02
  -3.440  0.3266E+01  0.4335E+02
  -3.440  0.3264E+01  0.4335E+02
  -3.439  0.3262E+01  0.4335E+02
  -3.439  0.3261E+01  0.4335E+02
  -3.439  0.3259E+01  0.4335E+02
  -3.439  0.3258E+01  0.4336E+02
  -3.439  0.3256E+01  0.4336E+02
  -3.439  0.3255E+01  0.4336E+02
  -3.439  0.3253E+01  0.4336E+02
  -3.439  0.3252E+01  0.4336E+02
  -3.439  0.3250E+01  0.4336E+02
  -3.438  0.3249E+01  0.4336E+02
  -3.438  0.3247E+01  0.4336E+02
  -3.438  0.3246E+01  0.4336E+02
  -3.438  0.3244E+01  0.4336E+02
  -3.438  0.3243E+01  0.4336E+02
  -3.438  0.3241E+01  0.4336E+02
  -3.438  0.3240E+01  0.4336E+02
  -3.438  0.3238E+01  0.4336E+02
  -3.438  0.3236E+01  0.4336E+02
  -3.438  0.3235E+01  0.4336E+02
  -3.437  0.3233E+01  0.4336E+02
  -3.437  0.3232E+01  0.4336E+02
  -3.437  0.3230E+01  0.4336E+02
  -3.437  0.3229E+01  0.4336E+02
  -3.437  0.3227E+01  0.4336E+02
  -3.437  0.3226E+01  0.4336E+02
  -3.437  0.3224E+01  0.4336E+02
  -3.437  0.3223E+01  0.4336E+02
  -3.437  0.3221E+01  0.4336E+02
  -3.437  0.3220E+01  0.4336E+02
  -3.437  0.3218E+01  0.4336E+02
  -3.436  0.3217E+01  0.4336E+02
  -3.436  0.3215E+01  0.4336E+02
  -3.436  0.3214E+01  0.4336E+02
  -3.436  0.3212E+01  0.4336E+02
  -3.436  0.3211E+01  0.4337E+02
  -3.436  0.3209E+01  0.4337E+02
  -3.436  0.3208E+01  0.4337E+02
  -3.436  0.3206E+01  0.4337E+02
  -3.436  0.3205E+01  0.4337E+02
  -3.436  0.3203E+01  0.4337E+02
  -3.435  0.3202E+01  0.4337E+02
  -3.435  0.3200E+01  0.4337E+02
  -3.435  0.3199E+01  0.4337E+02
  -3.435  0.3197E+01  0.4337E+02
  -3.435  0.3196E+01  0.4337E+02
  -3.435  0.3194E+01  0.4337E+02
  -3.435  0.3193E+01  0.4337E+02
  -3.435  0.3191E+01  0.4337E+02
  -3.435  0.3190E+01  0.4337E+02
  -3.434  0.3188E+01  0.4337E+02
  -3.434  0.3187E+01  0.4337E+02
  -3.434  0.3185E+01  0.4337E+02
  -3.434  0.3183E+01  0.4337E+02
  -3.434  0.3182E+01  0.4337E+02
  -3.434  0.3180E+01  0.4337E+02
  -3.434  0.3179E+01  0.4337E+02
  -3.434  0.3177E+01  0.4337E+02
  -3.434  0.3176E+01  0.4337E+02
  -3.434  0.3174E+01  0.4337E+02
  -3.434  0.3173E+01  0.4337E+02
  -3.433  0.3171E+01  0.4337E+02
  -3.433  0.3170E+01  0.4337E+02
  -3.433  0.3168E+01  0.4337E+02
  -3.433  0.3167E+01  0.4337E+02
  -3.433  0.3165E+01  0.4337E+02
  -3.433  0.3164E+01  0.4338E+02
  -3.433  0.3162E+01  0.4338E+02
  -3.433  0.3161E+01  0.4338E+02
  -3.433  0.3159E+01  0.4338E+02
  -3.433  0.3158E+01  0.4338E+02
  -3.432  0.3156E+01  0.4338E+02
  -3.432  0.3155E+01  0.4338E+02
  -3.432  0.3153E+01  0.4338E+02
  -3.432  0.3152E+01  0.4338E+02
  -3.432  0.3151E+01  0.4338E+02
  -3.432  0.3149E+01  0.4338E+02
  -3.432  0.3148E+01  0.4338E+02
  -3.432  0.3146E+01  0.4338E+02
  -3.432  0.3145E+01  0.4338E+02
  -3.432  0.3143E+01  0.4338E+02
  -3.431  0.3142E+01  0.4338E+02
  -3.431  0.3140E+01  0.4338E+02
  -3.431  0.3139E+01  0.4338E+02
  -3.431  0.3137E+01  0.4338E+02
  -3.431  0.3136E+01  0.4338E+02
  -3.431  0.3134E+01  0.4338E+02
  -3.431  0.3133E+01  0.4338E+02
  -3.431  0.3131E+01  0.4338E+02
  -3.431  0.3130E+01  0.4338E+02
  -3.430  0.3128E+01  0.4338E+02
  -3.430  0.3127E+01  0.4338E+02
  -3.430  0.3125E+01  0.4338E+02
  -3.430  0.3124E+01  0.4338E+02
  -3.430  0.3122E+01  0.4338E+02
  -3.430  0.3121E+01  0.4338E+02
  -3.430  0.3119E+01  0.4338E+02
  -3.430  0.3118E+01  0.4338E+02
  -3.430  0.3116E+01  0.4339E+02
  -3.430  0.3115E+01  0.4339E+02
  -3.429  0.3113E+01  0.4339E+02
  -3.429  0.3112E+01  0.4339E+02
  -3.429  0.3110E+01  0.4339E+02
  -3.429  0.3109E+01  0.4339E+02
  -3.429  0.3107E+01  0.4339E+02
  -3.429  0.3106E+01  0.4339E+02
  -3.429  0.3104E+01  0.4339E+02
  -3.429  0.3103E+01  0.4339E+02
  -3.429  0.3102E+01  0.4339E+02
  -3.429  0.3100E+01  0.4339E+02
  -3.429  0.3099E+01  0.4339E+02
  -3.428  0.3097E+01  0.4339E+02
  -3.428  0.3096E+01  0.4339E+02
  -3.428  0.3094E+01  0.4339E+02
  -3.428  0.3093E+01  0.4339E+02
  -3.428  0.3091E+01  0.4339E+02
  -3.428  0.3090E+01  0.4339E+02
  -3.428  0.3088E+01  0.4339E+02
  -3.428  0.3087E+01  0.4339E+02
  -3.428  0.3085E+01  0.4339E+02
  -3.428  0.3084E+01  0.4339E+02
  -3.427  0.3082E+01  0.4339E+02
  -3.427  0.3081E+01  0.4339E+02
  -3.427  0.3079E+01  0.4339E+02
  -3.427  0.3078E+01  0.4339E+02
  -3.427  0.3077E+01  0.4339E+02
  -3.427  0.3075E+01  0.4339E+02
  -3.427  0.3074E+01  0.4339E+02
  -3.427  0.3072E+01  0.4339E+02
  -3.427  0.3071E+01  0.4339E+02
  -3.426  0.3069E+01  0.4340E+02
  -3.426  0.3068E+01  0.4340E+02
  -3.426  0.3066E+01  0.4340E+02
  -3.426  0.3065E+01  0.4340E+02
  -3.426  0.3063E+01  0.4340E+02
  -3.426  0.3062E+01  0.4340E+02
  -3.426  0.3060E+01  0.4340E+02
  -3.426  0.3059E+01  0.4340E+02
  -3.426  0.3058E+01  0.4340E+02
  -3.426  0.3056E+01  0.4340E+02
  -3.425  0.3055E+01  0.4340E+02
  -3.425  0.3053E+01  0.4340E+02
  -3.425  0.3052E+01  0.4340E+02
  -3.425  0.3050E+01  0.4340E+02
  -3.425  0.3049E+01  0.4340E+02
  -3.425  0.3047E+01  0.4340E+02
  -3.425  0.3046E+01  0.4340E+02
  -3.425  0.3044E+01  0.4340E+02
  -3.425  0.3043E+01  0.4340E+02
  -3.425  0.3042E+01  0.4340E+02
  -3.425  0.3040E+01  0.4340E+02
  -3.424  0.3039E+01  0.4340E+02
  -3.424  0.3037E+01  0.4340E+02
  -3.424  0.3036E+01  0.4340E+02
  -3.424  0.3034E+01  0.4340E+02
  -3.424  0.3033E+01  0.4340E+02
  -3.424  0.3031E+01  0.4340E+02
  -3.424  0.3030E+01  0.4340E+02
  -3.424  0.3028E+01  0.4340E+02
  -3.424  0.3027E+01  0.4340E+02
  -3.423  0.3026E+01  0.4340E+02
  -3.423  0.3024E+01  0.4340E+02
  -3.423  0.3023E+01  0.4340E+02
  -3.423  0.3021E+01  0.4341E+02
  -3.423  0.3020E+01  0.4341E+02
  -3.423  0.3018E+01  0.4341E+02
  -3.423  0.3017E+01  0.4341E+02
  -3.423  0.3015E+01  0.4341E+02
  -3.423  0.3014E+01  0.4341E+02
  -3.423  0.3013E+01  0.4341E+02
  -3.423  0.3011E+01  0.4341E+02
  -3.422  0.3010E+01  0.4341E+02
  -3.422  0.3008E+01  0.4341E+02
  -3.422  0.3007E+01  0.4341E+02
  -3.422  0.3005E+01  0.4341E+02
  -3.422  0.3004E+01  0.4341E+02
  -3.422  0.3002E+01  0.4341E+02
  -3.422  0.3001E+01  0.4341E+02
  -3.422  0.3000E+01  0.4341E+02
  -3.422  0.2998E+01  0.4341E+02
  -3.422  0.2997E+01  0.4341E+02
  -3.421  0.2995E+01  0.4341E+02
  -3.421  0.2994E+01  0.4341E+02
  -3.421  0.2992E+01  0.4341E+02
  -3.421  0.2991E+01  0.4341E+02
  -3.421  0.2990E+01  0.4341E+02
  -3.421  0.2988E+01  0.4341E+02
  -3.421  0.2987E+01  0.4341E+02
  -3.421  0.2985E+01  0.4341E+02
  -3.421  0.2984E+01  0.4341E+02
  -3.421  0.2982E+01  0.4341E+02
  -3.420  0.2981E+01  0.4341E+02
  -3.420  0.2980E+01  0.4341E+02
  -3.420  0.2978E+01  0.4341E+02
  -3.420  0.2977E+01  0.4341E+02
  -3.420  0.2975E+01  0.4341E+02
  -3.420  0.2974E+01  0.4342E+02
  -3.420  0.2972E+01  0.4342E+02
  -3.420  0.2971E+01  0.4342E+02
  -3.420  0.2970E+01  0.4342E+02
  -3.419  0.2968E+01  0.4342E+02
  -3.419  0.2967E+01  0.4342E+02
  -3.419  0.2965E+01  0.4342E+02
  -3.419  0.2964E+01  0.4342E+02
  -3.419  0.2962E+01  0.4342E+02
  -3.419  0.2961E+01  0.4342E+02
  -3.419  0.2960E+01  0.4342E+02
  -3.419  0.2958E+01  0.4342E+02
  -3.419  0.2957E+01  0.4342E+02
  -3.419  0.2955E+01  0.4342E+02
  -3.419  0.2954E+01  0.4342E+02
  -3.418  0.2952E+01  0.4342E+02
  -3.418  0.2951E+01  0.4342E+02
  -3.418  0.2950E+01  0.4342E+02
  -3.418  0.2948E+01  0.4342E+02
  -3.418  0.2947E+01  0.4342E+02
  -3.418  0.2945E+01  0.4342E+02
  -3.418  0.2944E+01  0.4342E+02
  -3.418  0.2943E+01  0.4342E+02
  -3.418  0.2941E+01  0.4342E+02
  -3.418  0.2940E+01  0.4342E+02
  -3.417  0.2938E+01  0.4342E+02
  -3.417  0.2937E+01  0.4342E+02
  -3.417  0.2936E+01  0.4342E+02
  -3.417  0.2934E+01  0.4342E+02
  -3.417  0.2933E+01  0.4342E+02
  -3.417  0.2931E+01  0.4342E+02
  -3.417  0.2930E+01  0.4342E+02
  -3.417  0.2928E+01  0.4342E+02
  -3.417  0.2927E+01  0.4342E+02
  -3.417  0.2926E+01  0.4343E+02
  -3.416  0.2924E+01  0.4343E+02
  -3.416  0.2923E+01  0.4343E+02
  -3.416  0.2921E+01  0.4343E+02
  -3.416  0.2920E+01  0.4343E+02
  -3.416  0.2919E+01  0.4343E+02
  -3.416  0.2917E+01  0.4343E+02
  -3.416  0.2916E+01  0.4343E+02
  -3.416  0.2914E+01  0.4343E+02
  -3.416  0.2913E+01  0.4343E+02
  -3.415  0.2912E+01  0.4343E+02
  -3.415  0.2910E+01  0.4343E+02
  -3.415  0.2909E+01  0.4343E+02
  -3.415  0.2907E+01  0.4343E+02
  -3.415  0.2906E+01  0.4343E+02
  -3.415  0.2905E+01  0.4343E+02
  -3.415  0.2903E+01  0.4343E+02
  -3.415  0.2902E+01  0.4343E+02
  -3.415  0.2900E+01  0.4343E+02
  -3.415  0.2899E+01  0.4343E+02
  -3.414  0.2898E+01  0.4343E+02
  -3.414  0.2896E+01  0.4343E+02
  -3.414  0.2895E+01  0.4343E+02
  -3.414  0.2893E+01  0.4343E+02
  -3.414  0.2892E+01  0.4343E+02
  -3.414  0.2891E+01  0.4343E+02
  -3.414  0.2889E+01  0.4343E+02
  -3.414  0.2888E+01  0.4343E+02
  -3.414  0.2886E+01  0.4343E+02
  -3.414  0.2885E+01  0.4343E+02
  -3.414  0.2884E+01  0.4343E+02
  -3.413  0.2882E+01  0.4343E+02
  -3.413  0.2881E+01  0.4343E+02
  -3.413  0.2880E+01  0.4343E+02
  -3.413  0.2878E+01  0.4343E+02
  -3.413  0.2877E+01  0.4344E+02
  -3.413  0.2875E+01  0.4344E+02
  -3.413  0.2874E+01  0.4344E+02
  -3.413  0.2873E+01  0.4344E+02
  -3.413  0.2871E+01  0.4344E+02
  -3.413  0.2870E+01  0.4344E+02
  -3.412  0.2868E+01  0.4344E+02
  -3.412  0.2867E+01  0.4344E+02
  -3.412  0.2866E+01  0.4344E+02
  -3.412  0.2864E+01  0.4344E+02
  -3.412  0.2863E+01  0.4344E+02
  -3.412  0.2861E+01  0.4344E+02
  -3.412  0.2860E+01  0.4344E+02
  -3.412  0.2859E+01  0.4344E+02
  -3.412  0.2857E+01  0.4344E+02
  -3.412  0.2856E+01  0.4344E+02
  -3.411  0.2855E+01  0.4344E+02
  -3.411  0.2853E+01  0.4344E+02
  -3.411  0.2852E+01  0.4344E+02
  -3.411  0.2850E+01  0.4344E+02
  -3.411  0.2849E+01  0.4344E+02
  -3.411  0.2848E+01  0.4344E+02
  -3.411  0.2846E+01  0.4344E+02
  -3.411  0.2845E+01  0.4344E+02
  -3.411  0.2844E+01  0.4344E+02
  -3.411  0.2842E+01  0.4344E+02
  -3.410  0.2841E+01  0.4344E+02
  -3.410  0.2839E+01  0.4344E+02
  -3.410  0.2838E+01  0.4344E+02
  -3.410  0.2837E+01  0.4344E+02
  -3.410  0.2835E+01  0.4344E+02
  -3.410  0.2834E+01  0.4344E+02
  -3.410  0.2833E+01  0.4344E+02
  -3.410  0.2831E+01  0.4344E+02
  -3.410  0.2830E+01  0.4344E+02
  -3.410  0.2829E+01  0.4345E+02
  -3.409  0.2827E+01  0.4345E+02
  -3.409  0.2826E+01  0.4345E+02
  -3.409  0.2824E+01  0.4345E+02
  -3.409  0.2823E+01  0.4345E+02
  -3.409  0.2822E+01  0.4345E+02
  -3.409  0.2820E+01  0.4345E+02
  -3.409  0.2819E+01  0.4345E+02
  -3.409  0.2818E+01  0.4345E+02
  -3.409  0.2816E+01  0.4345E+02
  -3.408  0.2815E+01  0.4345E+02
  -3.408  0.2813E+01  0.4345E+02
  -3.408  0.2812E+01  0.4345E+02
  -3.408  0.2811E+01  0.4345E+02
  -3.408  0.2809E+01  0.4345E+02
  -3.408  0.2808E+01  0.4345E+02
  -3.408  0.2807E+01  0.4345E+02
  -3.408  0.2805E+01  0.4345E+02
  -3.408  0.2804E+01  0.4345E+02
  -3.408  0.2803E+01  0.4345E+02
  -3.408  0.2801E+01  0.4345E+02
  -3.407  0.2800E+01  0.4345E+02
  -3.407  0.2799E+01  0.4345E+02
  -3.407  0.2797E+01  0.4345E+02
  -3.407  0.2796E+01  0.4345E+02
  -3.407  0.2794E+01  0.4345E+02
  -3.407  0.2793E+01  0.4345E+02
  -3.407  0.2792E+01  0.4345E+02
  -3.407  0.2790E+01  0.4345E+02
  -3.407  0.2789E+01  0.4345E+02
  -3.407  0.2788E+01  0.4345E+02
  -3.406  0.2786E+01  0.4345E+02
  -3.406  0.2785E+01  0.4345E+02
  -3.406  0.2784E+01  0.4345E+02
  -3.406  0.2782E+01  0.4345E+02
  -3.406  0.2781E+01  0.4346E+02
  -3.406  0.2780E+01  0.4346E+02
  -3.406  0.2778E+01  0.4346E+02
  -3.406  0.2777E+01  0.4346E+02
  -3.406  0.2776E+01  0.4346E+02
  -3.405  0.2774E+01  0.4346E+02
  -3.405  0.2773E+01  0.4346E+02
  -3.405  0.2772E+01  0.4346E+02
  -3.405  0.2770E+01  0.4346E+02
  -3.405  0.2769E+01  0.4346E+02
  -3.405  0.2768E+01  0.4346E+02
  -3.405  0.2766E+01  0.4346E+02
  -3.405  0.2765E+01  0.4346E+02
  -3.405  0.2764E+01  0.4346E+02
  -3.405  0.2762E+01  0.4346E+02
  -3.404  0.2761E+01  0.4346E+02
  -3.404  0.2760E+01  0.4346E+02
  -3.404  0.2758E+01  0.4346E+02
  -3.404  0.2757E+01  0.4346E+02
  -3.404  0.2755E+01  0.4346E+02
  -3.404  0.2754E+01  0.4346E+02
  -3.404  0.2753E+01  0.4346E+02
  -3.404  0.2751E+01  0.4346E+02
  -3.404  0.2750E+01  0.4346E+02
  -3.404  0.2749E+01  0.4346E+02
  -3.404  0.2747E+01  0.4346E+02
  -3.403  0.2746E+01  0.4346E+02
  -3.403  0.2745E+01  0.4346E+02
  -3.403  0.2743E+01  0.4346E+02
  -3.403  0.2742E+01  0.4346E+02
  -3.403  0.2741E+01  0.4346E+02
  -3.403  0.2740E+01  0.4346E+02
  -3.403  0.2738E+01  0.4346E+02
  -3.403  0.2737E+01  0.4346E+02
  -3.403  0.2736E+01  0.4346E+02
  -3.403  0.2734E+01  0.4346E+02
  -3.402  0.2733E+01  0.4346E+02
  -3.402  0.2732E+01  0.4347E+02
  -3.402  0.2730E+01  0.4347E+02
  -3.402  0.2729E+01  0.4347E+02
  -3.402  0.2728E+01  0.4347E+02
  -3.402  0.2726E+01  0.4347E+02
  -3.402  0.2725E+01  0.4347E+02
  -3.402  0.2724E+01  0.4347E+02
  -3.402  0.2722E+01  0.4347E+02
  -3.401  0.2721E+01  0.4347E+02
  -3.401  0.2720E+01  0.4347E+02
  -3.401  0.2718E+01  0.4347E+02
  -3.401  0.2717E+01  0.4347E+02
  -3.401  0.2716E+01  0.4347E+02
  -3.401  0.2714E+01  0.4347E+02
  -3.401  0.2713E+01  0.4347E+02
  -3.401  0.2712E+01  0.4347E+02
  -3.401  0.2710E+01  0.4347E+02
  -3.401  0.2709E+01  0.4347E+02
  -3.401  0.2708E+01  0.4347E+02
  -3.400  0.2706E+01  0.4347E+02
  -3.400  0.2705E+01  0.4347E+02
  -3.400  0.2704E+01  0.4347E+02
  -3.400  0.2703E+01  0.4347E+02
  -3.400  0.2701E+01  0.4347E+02
  -3.400  0.2700E+01  0.4347E+02
  -3.400  0.2699E+01  0.4347E+02
  -3.400  0.2697E+01  0.4347E+02
  -3.400  0.2696E+01  0.4347E+02
  -3.400  0.2695E+01  0.4347E+02
  -3.399  0.2693E+01  0.4347E+02
  -3.399  0.2692E+01  0.4347E+02
  -3.399  0.2691E+01  0.4347E+02
  -3.399  0.2689E+01  0.4347E+02
  -3.399  0.2688E+01  0.4347E+02
  -3.399  0.2687E+01  0.4347E+02
  -3.399  0.2685E+01  0.4347E+02
  -3.399  0.2684E+01  0.4347E+02
  -3.399  0.2683E+01  0.4348E+02
  -3.399  0.2682E+01  0.4348E+02
  -3.398  0.2680E+01  0.4348E+02
  -3.398  0.2679E+01  0.4348E+02
  -3.398  0.2678E+01  0.4348E+02
  -3.398  0.2676E+01  0.4348E+02
  -3.398  0.2675E+01  0.4348E+02
  -3.398  0.2674E+01  0.4348E+02
  -3.398  0.2672E+01  0.4348E+02
  -3.398  0.2671E+01  0.4348E+02
  -3.398  0.2670E+01  0.4348E+02
  -3.397  0.2669E+01  0.4348E+02
  -3.397  0.2667E+01  0.4348E+02
  -3.397  0.2666E+01  0.4348E+02
  -3.397  0.2665E+01  0.4348E+02
  -3.397  0.2663E+01  0.4348E+02
  -3.397  0.2662E+01  0.4348E+02
  -3.397  0.2661E+01  0.4348E+02
  -3.397  0.2660E+01  0.4348E+02
  -3.397  0.2658E+01  0.4348E+02
  -3.397  0.2657E+01  0.4348E+02
  -3.397  0.2656E+01  0.4348E+02
  -3.396  0.2654E+01  0.4348E+02
  -3.396  0.2653E+01  0.4348E+02
  -3.396  0.2652E+01  0.4348E+02
  -3.396  0.2650E+01  0.4348E+02
  -3.396  0.2649E+01  0.4348E+02
  -3.396  0.2648E+01  0.4348E+02
  -3.396  0.2647E+01  0.4348E+02
  -3.396  0.2645E+01  0.4348E+02
  -3.396  0.2644E+01  0.4348E+02
  -3.396  0.2643E+01  0.4348E+02
  -3.395  0.2641E+01  0.4348E+02
  -3.395  0.2640E+01  0.4348E+02
  -3.395  0.2639E+01  0.4348E+02
  -3.395  0.2638E+01  0.4348E+02
  -3.395  0.2636E+01  0.4348E+02
  -3.395  0.2635E+01  0.4349E+02
  -3.395  0.2634E+01  0.4349E+02
  -3.395  0.2632E+01  0.4349E+02
  -3.395  0.2631E+01  0.4349E+02
  -3.394  0.2630E+01  0.4349E+02
  -3.394  0.2629E+01  0.4349E+02
  -3.394  0.2627E+01  0.4349E+02
  -3.394  0.2626E+01  0.4349E+02
  -3.394  0.2625E+01  0.4349E+02
  -3.394  0.2624E+01  0.4349E+02
  -3.394  0.2622E+01  0.4349E+02
  -3.394  0.2621E+01  0.4349E+02
  -3.394  0.2620E+01  0.4349E+02
  -3.394  0.2618E+01  0.4349E+02
  -3.393  0.2617E+01  0.4349E+02
  -3.393  0.2616E+01  0.4349E+02
  -3.393  0.2615E+01  0.4349E+02
  -3.393  0.2613E+01  0.4349E+02
  -3.393  0.2612E+01  0.4349E+02
  -3.393  0.2611E+01  0.4349E+02
  -3.393  0.2609E+01  0.4349E+02
  -3.393  0.2608E+01  0.4349E+02
  -3.393  0.2607E+01  0.4349E+02
  -3.393  0.2606E+01  0.4349E+02
  -3.393  0.2604E+01  0.4349E+02
  -3.392  0.2603E+01  0.4349E+02
  -3.392  0.2602E+01  0.4349E+02
  -3.392  0.2601E+01  0.4349E+02
  -3.392  0.2599E+01  0.4349E+02
  -3.392  0.2598E+01  0.4349E+02
  -3.392  0.2597E+01  0.4349E+02
  -3.392  0.2596E+01  0.4349E+02
  -3.392  0.2594E+01  0.4349E+02
  -3.392  0.2593E+01  0.4349E+02
  -3.391  0.2592E+01  0.4349E+02
  -3.391  0.2591E+01  0.4349E+02
  -3.391  0.2589E+01  0.4349E+02
  -3.391  0.2588E+01  0.4349E+02
  -3.391  0.2587E+01  0.4349E+02
  -3.391  0.2585E+01  0.4350E+02
  -3.391  0.2584E+01  0.4350E+02
  -3.391  0.2583E+01  0.4350E+02
  -3.391  0.2582E+01  0.4350E+02
  -3.391  0.2580E+01  0.4350E+02
  -3.390  0.2579E+01  0.4350E+02
  -3.390  0.2578E+01  0.4350E+02
  -3.390  0.2577E+01  0.4350E+02
  -3.390  0.2575E+01  0.4350E+02
  -3.390  0.2574E+01  0.4350E+02
  -3.390  0.2573E+01  0.4350E+02
  -3.390  0.2572E+01  0.4350E+02
  -3.390  0.2570E+01  0.4350E+02
  -3.390  0.2569E+01  0.4350E+02
  -3.390  0.2568E+01  0.4350E+02
  -3.390  0.2567E+01  0.4350E+02
  -3.389  0.2565E+01  0.4350E+02
  -3.389  0.2564E+01  0.4350E+02
  -3.389  0.2563E+01  0.4350E+02
  -3.389  0.2562E+01  0.4350E+02
  -3.389  0.2560E+01  0.4350E+02
  -3.389  0.2559E+01  0.4350E+02
  -3.389  0.2558E+01  0.4350E+02
  -3.389  0.2557E+01  0.4350E+02
  -3.389  0.2555E+01  0.4350E+02
  -3.389  0.2554E+01  0.4350E+02
  -3.388  0.2553E+01  0.4350E+02
  -3.388  0.2552E+01  0.4350E+02
  -3.388  0.2550E+01  0.4350E+02
  -3.388  0.2549E+01  0.4350E+02
  -3.388  0.2548E+01  0.4350E+02
  -3.388  0.2547E+01  0.4350E+02
  -3.388  0.2545E+01  0.4350E+02
  -3.388  0.2544E+01  0.4350E+02
  -3.388  0.2543E+01  0.4350E+02
  -3.388  0.2542E+01  0.4350E+02
  -3.387  0.2541E+01  0.4350E+02
  -3.387  0.2539E+01  0.4350E+02
  -3.387  0.2538E+01  0.4350E+02
  -3.387  0.2537E+01  0.4351E+02
  -3.387  0.2536E+01  0.4351E+02
  -3.387  0.2534E+01  0.4351E+02
  -3.387  0.2533E+01  0.4351E+02
  -3.387  0.2532E+01  0.4351E+02
  -3.387  0.2531E+01  0.4351E+02
  -3.387  0.2529E+01  0.4351E+02
  -3.386  0.2528E+01  0.4351E+02
  -3.386  0.2527E+01  0.4351E+02
  -3.386  0.2526E+01  0.4351E+02
  -3.386  0.2524E+01  0.4351E+02
  -3.386  0.2523E+01  0.4351E+02
  -3.386  0.2522E+01  0.4351E+02
  -3.386  0.2521E+01  0.4351E+02
  -3.386  0.2520E+01  0.4351E+02
  -3.386  0.2518E+01  0.4351E+02
  -3.385  0.2517E+01  0.4351E+02
  -3.385  0.2516E+01  0.4351E+02
  -3.385  0.2515E+01  0.4351E+02
  -3.385  0.2513E+01  0.4351E+02
  -3.385  0.2512E+01  0.4351E+02
  -3.385  0.2511E+01  0.4351E+02
  -3.385  0.2510E+01  0.4351E+02
  -3.385  0.2509E+01  0.4351E+02
  -3.385  0.2507E+01  0.4351E+02
  -3.385  0.2506E+01  0.4351E+02
  -3.385  0.2505E+01  0.4351E+02
  -3.384  0.2504E+01  0.4351E+02
  -3.384  0.2502E+01  0.4351E+02
  -3.384  0.2501E+01  0.4351E+02
  -3.384  0.2500E+01  0.4351E+02
  -3.384  0.2499E+01  0.4351E+02
  -3.384  0.2498E+01  0.4351E+02
  -3.384  0.2496E+01  0.4351E+02
  -3.384  0.2495E+01  0.4351E+02
  -3.384  0.2494E+01  0.4351E+02
  -3.384  0.2493E+01  0.4351E+02
  -3.383  0.2491E+01  0.4351E+02
  -3.383  0.2490E+01  0.4351E+02
  -3.383  0.2489E+01  0.4352E+02
  -3.383  0.2488E+01  0.4352E+02
  -3.383  0.2487E+01  0.4352E+02
  -3.383  0.2485E+01  0.4352E+02
  -3.383  0.2484E+01  0.4352E+02
  -3.383  0.2483E+01  0.4352E+02
  -3.383  0.2482E+01  0.4352E+02
  -3.382  0.2481E+01  0.4352E+02
  -3.382  0.2479E+01  0.4352E+02
  -3.382  0.2478E+01  0.4352E+02
  -3.382  0.2477E+01  0.4352E+02
  -3.382  0.2476E+01  0.4352E+02
  -3.382  0.2475E+01  0.4352E+02
  -3.382  0.2473E+01  0.4352E+02
  -3.382  0.2472E+01  0.4352E+02
  -3.382  0.2471E+01  0.4352E+02
  -3.382  0.2470E+01  0.4352E+02
  -3.381  0.2468E+01  0.4352E+02
  -3.381  0.2467E+01  0.4352E+02
  -3.381  0.2466E+01  0.4352E+02
  -3.381  0.2465E+01  0.4352E+02
  -3.381  0.2464E+01  0.4352E+02
  -3.381  0.2462E+01  0.4352E+02
  -3.381  0.2461E+01  0.4352E+02
  -3.381  0.2460E+01  0.4352E+02
  -3.381  0.2459E+01  0.4352E+02
  -3.381  0.2458E+01  0.4352E+02
  -3.381  0.2456E+01  0.4352E+02
  -3.380  0.2455E+01  0.4352E+02
  -3.380  0.2454E+01  0.4352E+02
  -3.380  0.2453E+01  0.4352E+02
  -3.380  0.2452E+01  0.4352E+02
  -3.380  0.2451E+01  0.4352E+02
  -3.380  0.2449E+01  0.4352E+02
  -3.380  0.2448E+01  0.4352E+02
  -3.380  0.2447E+01  0.4352E+02
  -3.380  0.2446E+01  0.4352E+02
  -3.379  0.2445E+01  0.4352E+02
  -3.379  0.2443E+01  0.4352E+02
  -3.379  0.2442E+01  0.4352E+02
  -3.379  0.2441E+01  0.4352E+02
  -3.379  0.2440E+01  0.4353E+02
  -3.379  0.2439E+01  0.4353E+02
  -3.379  0.2437E+01  0.4353E+02
  -3.379  0.2436E+01  0.4353E+02
  -3.379  0.2435E+01  0.4353E+02
  -3.379  0.2434E+01  0.4353E+02
  -3.379  0.2433E+01  0.4353E+02
  -3.378  0.2431E+01  0.4353E+02
  -3.378  0.2430E+01  0.4353E+02
  -3.378  0.2429E+01  0.4353E+02
  -3.378  0.2428E+01  0.4353E+02
  -3.378  0.2427E+01  0.4353E+02
  -3.378  0.2426E+01  0.4353E+02
  -3.378  0.2424E+01  0.4353E+02
  -3.378  0.2423E+01  0.4353E+02
  -3.378  0.2422E+01  0.4353E+02
  -3.378  0.2421E+01  0.4353E+02
  -3.377  0.2420E+01  0.4353E+02
  -3.377  0.2418E+01  0.4353E+02
  -3.377  0.2417E+01  0.4353E+02
  -3.377  0.2416E+01  0.4353E+02
  -3.377  0.2415E+01  0.4353E+02
  -3.377  0.2414E+01  0.4353E+02
  -3.377  0.2413E+01  0.4353E+02
  -3.377  0.2411E+01  0.4353E+02
  -3.377  0.2410E+01  0.4353E+02
  -3.377  0.2409E+01  0.4353E+02
  -3.376  0.2408E+01  0.4353E+02
  -3.376  0.2407E+01  0.4353E+02
  -3.376  0.2406E+01  0.4353E+02
  -3.376  0.2404E+01  0.4353E+02
  -3.376  0.2403E+01  0.4353E+02
  -3.376  0.2402E+01  0.4353E+02
  -3.376  0.2401E+01  0.4353E+02
  -3.376  0.2400E+01  0.4353E+02
  -3.376  0.2399E+01  0.4353E+02
  -3.376  0.2397E+01  0.4353E+02
  -3.375  0.2396E+01  0.4353E+02
  -3.375  0.2395E+01  0.4353E+02
  -3.375  0.2394E+01  0.4353E+02
  -3.375  0.2393E+01  0.4353E+02
  -3.375  0.2392E+01  0.4354E+02
  -3.375  0.2390E+01  0.4354E+02
  -3.375  0.2389E+01  0.4354E+02
  -3.375  0.2388E+01  0.4354E+02
  -3.375  0.2387E+01  0.4354E+02
  -3.375  0.2386E+01  0.4354E+02
  -3.374  0.2385E+01  0.4354E+02
  -3.374  0.2383E+01  0.4354E+02
  -3.374  0.2382E+01  0.4354E+02
  -3.374  0.2381E+01  0.4354E+02
  -3.374  0.2380E+01  0.4354E+02
  -3.374  0.2379E+01  0.4354E+02
  -3.374  0.2378E+01  0.4354E+02
  -3.374  0.2376E+01  0.4354E+02
  -3.374  0.2375E+01  0.4354E+02
  -3.373  0.2374E+01  0.4354E+02
  -3.373  0.2373E+01  0.4354E+02
  -3.373  0.2372E+01  0.4354E+02
  -3.373  0.2371E+01  0.4354E+02
  -3.373  0.2370E+01  0.4354E+02
  -3.373  0.2368E+01  0.4354E+02
  -3.373  0.2367E+01  0.4354E+02
  -3.373  0.2366E+01  0.4354E+02
  -3.373  0.2365E+01  0.4354E+02
  -3.373  0.2364E+01  0.4354E+02
  -3.373  0.2363E+01  0.4354E+02
  -3.372  0.2361E+01  0.4354E+02
  -3.372  0.2360E+01  0.4354E+02
  -3.372  0.2359E+01  0.4354E+02
  -3.372  0.2358E+01  0.4354E+02
  -3.372  0.2357E+01  0.4354E+02
  -3.372  0.2356E+01  0.4354E+02
  -3.372  0.2355E+01  0.4354E+02
  -3.372  0.2353E+01  0.4354E+02
  -3.372  0.2352E+01  0.4354E+02
  -3.372  0.2351E+01  0.4354E+02
  -3.371  0.2350E+01  0.4354E+02
  -3.371  0.2349E+01  0.4354E+02
  -3.371  0.2348E+01  0.4354E+02
  -3.371  0.2347E+01  0.4354E+02
  -3.371  0.2345E+01  0.4354E+02
  -3.371  0.2344E+01  0.4354E+02
  -3.371  0.2343E+01  0.4354E+02
  -3.371  0.2342E+01  0.4355E+02
  -3.371  0.2341E+01  0.4355E+02
  -3.370  0.2340E+01  0.4355E+02
  -3.370  0.2339E+01  0.4355E+02
  -3.370  0.2337E+01  0.4355E+02
  -3.370  0.2336E+01  0.4355E+02
  -3.370  0.2335E+01  0.4355E+02
  -3.370  0.2334E+01  0.4355E+02
  -3.370  0.2333E+01  0.4355E+02
  -3.370  0.2332E+01  0.4355E+02
  -3.370  0.2331E+01  0.4355E+02
  -3.370  0.2329E+01  0.4355E+02
  -3.369  0.2328E+01  0.4355E+02
  -3.369  0.2327E+01  0.4355E+02
  -3.369  0.2326E+01  0.4355E+02
  -3.369  0.2325E+01  0.4355E+02
  -3.369  0.2324E+01  0.4355E+02
  -3.369  0.2323E+01  0.4355E+02
  -3.369  0.2322E+01  0.4355E+02
  -3.369  0.2320E+01  0.4355E+02
  -3.369  0.2319E+01  0.4355E+02
  -3.369  0.2318E+01  0.4355E+02
  -3.369  0.2317E+01  0.4355E+02
  -3.368  0.2316E+01  0.4355E+02
  -3.368  0.2315E+01  0.4355E+02
  -3.368  0.2314E+01  0.4355E+02
  -3.368  0.2313E+01  0.4355E+02
  -3.368  0.2311E+01  0.4355E+02
  -3.368  0.2310E+01  0.4355E+02
  -3.368  0.2309E+01  0.4355E+02
  -3.368  0.2308E+01  0.4355E+02
  -3.368  0.2307E+01  0.4355E+02
  -3.368  0.2306E+01  0.4355E+02
  -3.367  0.2305E+01  0.4355E+02
  -3.367  0.2304E+01  0.4355E+02
  -3.367  0.2302E+01  0.4355E+02
  -3.367  0.2301E+01  0.4355E+02
  -3.367  0.2300E+01  0.4355E+02
  -3.367  0.2299E+01  0.4355E+02
  -3.367  0.2298E+01  0.4355E+02
  -3.367  0.2297E+01  0.4355E+02
  -3.367  0.2296E+01  0.4355E+02
  -3.367  0.2295E+01  0.4355E+02
  -3.366  0.2294E+01  0.4356E+02
  -3.366  0.2292E+01  0.4356E+02
  -3.366  0.2291E+01  0.4356E+02
  -3.366  0.2290E+01  0.4356E+02
  -3.366  0.2289E+01  0.4356E+02
  -3.366  0.2288E+01  0.4356E+02
  -3.366  0.2287E+01  0.4356E+02
  -3.366  0.2286E+01  0.4356E+02
  -3.366  0.2285E+01  0.4356E+02
  -3.366  0.2284E+01  0.4356E+02
  -3.365  0.2282E+01  0.4356E+02
  -3.365  0.2281E+01  0.4356E+02
  -3.365  0.2280E+01  0.4356E+02
  -3.365  0.2279E+01  0.4356E+02
  -3.365  0.2278E+01  0.4356E+02
  -3.365  0.2277E+01  0.4356E+02
  -3.365  0.2276E+01  0.4356E+02
  -3.365  0.2275E+01  0.4356E+02
  -3.365  0.2274E+01  0.4356E+02
  -3.365  0.2272E+01  0.4356E+02
  -3.364  0.2271E+01  0.4356E+02
  -3.364  0.2270E+01  0.4356E+02
  -3.364  0.2269E+01  0.4356E+02
  -3.364  0.2268E+01  0.4356E+02
  -3.364  0.2267E+01  0.4356E+02
  -3.364  0.2266E+01  0.4356E+02
  -3.364  0.2265E+01  0.4356E+02
  -3.364  0.2264E+01  0.4356E+02
  -3.364  0.2263E+01  0.4356E+02
  -3.364  0.2261E+01  0.4356E+02
  -3.363  0.2260E+01  0.4356E+02
  -3.363  0.2259E+01  0.4356E+02
  -3.363  0.2258E+01  0.4356E+02
  -3.363  0.2257E+01  0.4356E+02
  -3.363  0.2256E+01  0.4356E+02
  -3.363  0.2255E+01  0.4356E+02
  -3.363  0.2254E+01  0.4356E+02
  -3.363  0.2253E+01  0.4356E+02
  -3.363  0.2252E+01  0.4356E+02
  -3.363  0.2251E+01  0.4356E+02
  -3.362  0.2249E+01  0.4356E+02
  -3.362  0.2248E+01  0.4356E+02
  -3.362  0.2247E+01  0.4356E+02
  -3.362  0.2246E+01  0.4356E+02
  -3.362  0.2245E+01  0.4357E+02
  -3.362  0.2244E+01  0.4357E+02
  -3.362  0.2243E+01  0.4357E+02
  -3.362  0.2242E+01  0.4357E+02
  -3.362  0.2241E+01  0.4357E+02
  -3.361  0.2240E+01  0.4357E+02
  -3.361  0.2239E+01  0.4357E+02
  -3.361  0.2237E+01  0.4357E+02
  -3.361  0.2236E+01  0.4357E+02
  -3.361  0.2235E+01  0.4357E+02
  -3.361  0.2234E+01  0.4357E+02
  -3.361  0.2233E+01  0.4357E+02
  -3.361  0.2232E+01  0.4357E+02
  -3.361  0.2231E+01  0.4357E+02
  -3.361  0.2230E+01  0.4357E+02
  -3.361  0.2229E+01  0.4357E+02
  -3.360  0.2228E+01  0.4357E+02
  -3.360  0.2227E+01  0.4357E+02
  -3.360  0.2226E+01  0.4357E+02
  -3.360  0.2225E+01  0.4357E+02
  -3.360  0.2223E+01  0.4357E+02
  -3.360  0.2222E+01  0.4357E+02
  -3.360  0.2221E+01  0.4357E+02
  -3.360  0.2220E+01  0.4357E+02
  -3.360  0.2219E+01  0.4357E+02
  -3.360  0.2218E+01  0.4357E+02
  -3.359  0.2217E+01  0.4357E+02
  -3.359  0.2216E+01  0.4357E+02
  -3.359  0.2215E+01  0.4357E+02
  -3.359  0.2214E+01  0.4357E+02
  -3.359  0.2213E+01  0.4357E+02
  -3.359  0.2212E+01  0.4357E+02
  -3.359  0.2211E+01  0.4357E+02
  -3.359  0.2209E+01  0.4357E+02
  -3.359  0.2208E+01  0.4357E+02
  -3.358  0.2207E+01  0.4357E+02
  -3.358  0.2206E+01  0.4357E+02
  -3.358  0.2205E+01  0.4357E+02
  -3.358  0.2204E+01  0.4357E+02
  -3.358  0.2203E+01  0.4357E+02
  -3.358  0.2202E+01  0.4357E+02
  -3.358  0.2201E+01  0.4357E+02
  -3.358  0.2200E+01  0.4357E+02
  -3.358  0.2199E+01  0.4357E+02
  -3.358  0.2198E+01  0.4357E+02
  -3.358  0.2197E+01  0.4358E+02
  -3.357  0.2196E+01  0.4358E+02
  -3.357  0.2195E+01  0.4358E+02
  -3.357  0.2194E+01  0.4358E+02
  -3.357  0.2192E+01  0.4358E+02
  -3.357  0.2191E+01  0.4358E+02
  -3.357  0.2190E+01  0.4358E+02
  -3.357  0.2189E+01  0.4358E+02
  -3.357  0.2188E+01  0.4358E+02
  -3.357  0.2187E+01  0.4358E+02
  -3.357  0.2186E+01  0.4358E+02
  -3.356  0.2185E+01  0.4358E+02
  -3.356  0.2184E+01  0.4358E+02
  -3.356  0.2183E+01  0.4358E+02
  -3.356  0.2182E+01  0.4358E+02
  -3.356  0.2181E+01  0.4358E+02
  -3.356  0.2180E+01  0.4358E+02
  -3.356  0.2179E+01  0.4358E+02
  -3.356  0.2178E+01  0.4358E+02
  -3.356  0.2177E+01  0.4358E+02
  -3.356  0.2176E+01  0.4358E+02
  -3.355  0.2175E+01  0.4358E+02
  -3.355  0.2173E+01  0.4358E+02
  -3.355  0.2172E+01  0.4358E+02
  -3.355  0.2171E+01  0.4358E+02
  -3.355  0.2170E+01  0.4358E+02
  -3.355  0.2169E+01  0.4358E+02
  -3.355  0.2168E+01  0.4358E+02
  -3.355  0.2167E+01  0.4358E+02
  -3.355  0.2166E+01  0.4358E+02
  -3.355  0.2165E+01  0.4358E+02
  -3.354  0.2164E+01  0.4358E+02
  -3.354  0.2163E+01  0.4358E+02
  -3.354  0.2162E+01  0.4358E+02
  -3.354  0.2161E+01  0.4358E+02
  -3.354  0.2160E+01  0.4358E+02
  -3.354  0.2159E+01  0.4358E+02
  -3.354  0.2158E+01  0.4358E+02
  -3.354  0.2157E+01  0.4358E+02
  -3.354  0.2156E+01  0.4358E+02
  -3.353  0.2155E+01  0.4358E+02
  -3.353  0.2154E+01  0.4358E+02
  -3.353  0.2153E+01  0.4358E+02
  -3.353  0.2152E+01  0.4358E+02
  -3.353  0.2151E+01  0.4358E+02
  -3.353  0.2149E+01  0.4358E+02
  -3.353  0.2148E+01  0.4359E+02
  -3.353  0.2147E+01  0.4359E+02
  -3.353  0.2146E+01  0.4359E+02
  -3.353  0.2145E+01  0.4359E+02
  -3.353  0.2144E+01  0.4359E+02
  -3.352  0.2143E+01  0.4359E+02
  -3.352  0.2142E+01  0.4359E+02
  -3.352  0.2141E+01  0.4359E+02
  -3.352  0.2140E+01  0.4359E+02
  -3.352  0.2139E+01  0.4359E+02
  -3.352  0.2138E+01  0.4359E+02
  -3.352  0.2137E+01  0.4359E+02
  -3.352  0.2136E+01  0.4359E+02
  -3.352  0.2135E+01  0.4359E+02
  -3.352  0.2134E+01  0.4359E+02
  -3.351  0.2133E+01  0.4359E+02
  -3.351  0.2132E+01  0.4359E+02
  -3.351  0.2131E+01  0.4359E+02
  -3.351  0.2130E+01  0.4359E+02
  -3.351  0.2129E+01  0.4359E+02
  -3.351  0.2128E+01  0.4359E+02
  -3.351  0.2127E+01  0.4359E+02
  -3.351  0.2126E+01  0.4359E+02
  -3.351  0.2125E+01  0.4359E+02
  -3.351  0.2124E+01  0.4359E+02
  -3.350  0.2123E+01  0.4359E+02
  -3.350  0.2122E+01  0.4359E+02
  -3.350  0.2121E+01  0.4359E+02
  -3.350  0.2120E+01  0.4359E+02
  -3.350  0.2119E+01  0.4359E+02
  -3.350  0.2118E+01  0.4359E+02
  -3.350  0.2117E+01  0.4359E+02
  -3.350  0.2116E+01  0.4359E+02
  -3.350  0.2115E+01  0.4359E+02
  -3.349  0.2114E+01  0.4359E+02
  -3.349  0.2113E+01  0.4359E+02
  -3.349  0.2112E+01  0.4359E+02
  -3.349  0.2111E+01  0.4359E+02
  -3.349  0.2110E+01  0.4359E+02
  -3.349  0.2108E+01  0.4359E+02
  -3.349  0.2107E+01  0.4359E+02
  -3.349  0.2106E+01  0.4359E+02
  -3.349  0.2105E+01  0.4359E+02
  -3.349  0.2104E+01  0.4359E+02
  -3.349  0.2103E+01  0.4359E+02
  -3.348  0.2102E+01  0.4359E+02
  -3.348  0.2101E+01  0.4359E+02
  -3.348  0.2100E+01  0.4360E+02
  -3.348  0.2099E+01  0.4360E+02
  -3.348  0.2098E+01  0.4360E+02
  -3.348  0.2097E+01  0.4360E+02
  -3.348  0.2096E+01  0.4360E+02
  -3.348  0.2095E+01  0.4360E+02
  -3.348  0.2094E+01  0.4360E+02
  -3.348  0.2093E+01  0.4360E+02
  -3.347  0.2092E+01  0.4360E+02
  -3.347  0.2091E+01  0.4360E+02
  -3.347  0.2090E+01  0.4360E+02
  -3.347  0.2089E+01  0.4360E+02
  -3.347  0.2088E+01  0.4360E+02
  -3.347  0.2087E+01  0.4360E+02
  -3.347  0.2086E+01  0.4360E+02
  -3.347  0.2085E+01  0.4360E+02
  -3.347  0.2084E+01  0.4360E+02
  -3.347  0.2083E+01  0.4360E+02
  -3.346  0.2082E+01  0.4360E+02
  -3.346  0.2081E+01  0.4360E+02
  -3.346  0.2080E+01  0.4360E+02
  -3.346  0.2079E+01  0.4360E+02
  -3.346  0.2078E+01  0.4360E+02
  -3.346  0.2077E+01  0.4360E+02
  -3.346  0.2076E+01  0.4360E+02
  -3.346  0.2075E+01  0.4360E+02
  -3.346  0.2074E+01  0.4360E+02
  -3.346  0.2073E+01  0.4360E+02
  -3.345  0.2072E+01  0.4360E+02
  -3.345  0.2071E+01  0.4360E+02
  -3.345  0.2070E+01  0.4360E+02
  -3.345  0.2069E+01  0.4360E+02
  -3.345  0.2068E+01  0.4360E+02
  -3.345  0.2067E+01  0.4360E+02
  -3.345  0.2066E+01  0.4360E+02
  -3.345  0.2065E+01  0.4360E+02
  -3.345  0.2064E+01  0.4360E+02
  -3.345  0.2063E+01  0.4360E+02
  -3.344  0.2062E+01  0.4360E+02
  -3.344  0.2061E+01  0.4360E+02
  -3.344  0.2060E+01  0.4360E+02
  -3.344  0.2060E+01  0.4360E+02
  -3.344  0.2059E+01  0.4360E+02
  -3.344  0.2058E+01  0.4360E+02
  -3.344  0.2057E+01  0.4360E+02
  -3.344  0.2056E+01  0.4360E+02
  -3.344  0.2055E+01  0.4360E+02
  -3.344  0.2054E+01  0.4360E+02
  -3.343  0.2053E+01  0.4361E+02
  -3.343  0.2052E+01  0.4361E+02
  -3.343  0.2051E+01  0.4361E+02
  -3.343  0.2050E+01  0.4361E+02
  -3.343  0.2049E+01  0.4361E+02
  -3.343  0.2048E+01  0.4361E+02
  -3.343  0.2047E+01  0.4361E+02
  -3.343  0.2046E+01  0.4361E+02
  -3.343  0.2045E+01  0.4361E+02
  -3.343  0.2044E+01  0.4361E+02
  -3.342  0.2043E+01  0.4361E+02
  -3.342  0.2042E+01  0.4361E+02
  -3.342  0.2041E+01  0.4361E+02
  -3.342  0.2040E+01  0.4361E+02
  -3.342  0.2039E+01  0.4361E+02
  -3.342  0.2038E+01  0.4361E+02
  -3.342  0.2037E+01  0.4361E+02
  -3.342  0.2036E+01  0.4361E+02
  -3.342  0.2035E+01  0.4361E+02
  -3.341  0.2034E+01  0.4361E+02
  -3.341  0.2033E+01  0.4361E+02
  -3.341  0.2032E+01  0.4361E+02
  -3.341  0.2031E+01  0.4361E+02
  -3.341  0.2030E+01  0.4361E+02
  -3.341  0.2029E+01  0.4361E+02
  -3.341  0.2028E+01  0.4361E+02
  -3.341  0.2027E+01  0.4361E+02
  -3.341  0.2026E+01  0.4361E+02
  -3.341  0.2025E+01  0.4361E+02
  -3.341  0.2024E+01  0.4361E+02
  -3.340  0.2023E+01  0.4361E+02
  -3.340  0.2022E+01  0.4361E+02
  -3.340  0.2021E+01  0.4361E+02
  -3.340  0.2021E+01  0.4361E+02
  -3.340  0.2020E+01  0.4361E+02
  -3.340  0.2019E+01  0.4361E+02
  -3.340  0.2018E+01  0.4361E+02
  -3.340  0.2017E+01  0.4361E+02
  -3.340  0.2016E+01  0.4361E+02
  -3.340  0.2015E+01  0.4361E+02
  -3.339  0.2014E+01  0.4361E+02
  -3.339  0.2013E+01  0.4361E+02
  -3.339  0.2012E+01  0.4361E+02
  -3.339  0.2011E+01  0.4361E+02
  -3.339  0.2010E+01  0.4361E+02
  -3.339  0.2009E+01  0.4361E+02
  -3.339  0.2008E+01  0.4361E+02
  -3.339  0.2007E+01  0.4361E+02
  -3.339  0.2006E+01  0.4361E+02
  -3.338  0.2005E+01  0.4362E+02
  -3.338  0.2004E+01  0.4362E+02
  -3.338  0.2003E+01  0.4362E+02
  -3.338  0.2002E+01  0.4362E+02
  -3.338  0.2001E+01  0.4362E+02
  -3.338  0.2000E+01  0.4362E+02
  -3.338  0.1999E+01  0.4362E+02
  -3.338  0.1998E+01  0.4362E+02
  -3.338  0.1998E+01  0.4362E+02
  -3.338  0.1997E+01  0.4362E+02
  -3.337  0.1996E+01  0.4362E+02
  -3.337  0.1995E+01  0.4362E+02
  -3.337  0.1994E+01  0.4362E+02
  -3.337  0.1993E+01  0.4362E+02
  -3.337  0.1992E+01  0.4362E+02
  -3.337  0.1991E+01  0.4362E+02
  -3.337  0.1990E+01  0.4362E+02
  -3.337  0.1989E+01  0.4362E+02
  -3.337  0.1988E+01  0.4362E+02
  -3.337  0.1987E+01  0.4362E+02
  -3.337  0.1986E+01  0.4362E+02
  -3.336  0.1985E+01  0.4362E+02
  -3.336  0.1984E+01  0.4362E+02
  -3.336  0.1983E+01  0.4362E+02
  -3.336  0.1982E+01  0.4362E+02
  -3.336  0.1981E+01  0.4362E+02
  -3.336  0.1981E+01  0.4362E+02
  -3.336  0.1980E+01  0.4362E+02
  -3.336  0.1979E+01  0.4362E+02
  -3.336  0.1978E+01  0.4362E+02
  -3.336  0.1977E+01  0.4362E+02
  -3.335  0.1976E+01  0.4362E+02
  -3.335  0.1975E+01  0.4362E+02
  -3.335  0.1974E+01  0.4362E+02
  -3.335  0.1973E+01  0.4362E+02
  -3.335  0.1972E+01  0.4362E+02
  -3.335  0.1971E+01  0.4362E+02
  -3.335  0.1970E+01  0.4362E+02
  -3.335  0.1969E+01  0.4362E+02
  -3.335  0.1968E+01  0.4362E+02
  -3.335  0.1967E+01  0.4362E+02
  -3.334  0.1966E+01  0.4362E+02
  -3.334  0.1966E+01  0.4362E+02
  -3.334  0.1965E+01  0.4362E+02
  -3.334  0.1964E+01  0.4362E+02
  -3.334  0.1963E+01  0.4362E+02
  -3.334  0.1962E+01  0.4362E+02
  -3.334  0.1961E+01  0.4362E+02
  -3.334  0.1960E+01  0.4362E+02
  -3.334  0.1959E+01  0.4362E+02
  -3.334  0.1958E+01  0.4362E+02
  -3.333  0.1957E+01  0.4363E+02
  -3.333  0.1956E+01  0.4363E+02
  -3.333  0.1955E+01  0.4363E+02
  -3.333  0.1954E+01  0.4363E+02
  -3.333  0.1953E+01  0.4363E+02
  -3.333  0.1953E+01  0.4363E+02
  -3.333  0.1952E+01  0.4363E+02
  -3.333  0.1951E+01  0.4363E+02
  -3.333  0.1950E+01  0.4363E+02
  -3.333  0.1949E+01  0.4363E+02
  -3.332  0.1948E+01  0.4363E+02
  -3.332  0.1947E+01  0.4363E+02
  -3.332  0.1946E+01  0.4363E+02
  -3.332  0.1945E+01  0.4363E+02
  -3.332  0.1944E+01  0.4363E+02
  -3.332  0.1943E+01  0.4363E+02
  -3.332  0.1942E+01  0.4363E+02
  -3.332  0.1942E+01  0.4363E+02
  -3.332  0.1941E+01  0.4363E+02
  -3.332  0.1940E+01  0.4363E+02
  -3.331  0.1939E+01  0.4363E+02
  -3.331  0.1938E+01  0.4363E+02
  -3.331  0.1937E+01  0.4363E+02
  -3.331  0.1936E+01  0.4363E+02
  -3.331  0.1935E+01  0.4363E+02
  -3.331  0.1934E+01  0.4363E+02
  -3.331  0.1933E+01  0.4363E+02
  -3.331  0.1932E+01  0.4363E+02
  -3.331  0.1931E+01  0.4363E+02
  -3.331  0.1931E+01  0.4363E+02
  -3.330  0.1930E+01  0.4363E+02
  -3.330  0.1929E+01  0.4363E+02
  -3.330  0.1928E+01  0.4363E+02
  -3.330  0.1927E+01  0.4363E+02
  -3.330  0.1926E+01  0.4363E+02
  -3.330  0.1925E+01  0.4363E+02
  -3.330  0.1924E+01  0.4363E+02
  -3.330  0.1923E+01  0.4363E+02
  -3.330  0.1922E+01  0.4363E+02
  -3.329  0.1921E+01  0.4363E+02
  -3.329  0.1921E+01  0.4363E+02
  -3.329  0.1920E+01  0.4363E+02
  -3.329  0.1919E+01  0.4363E+02
  -3.329  0.1918E+01  0.4363E+02
  -3.329  0.1917E+01  0.4363E+02
  -3.329  0.1916E+01  0.4363E+02
  -3.329  0.1915E+01  0.4363E+02
  -3.329  0.1914E+01  0.4363E+02
  -3.329  0.1913E+01  0.4363E+02
  -3.329  0.1912E+01  0.4363E+02
  -3.328  0.1912E+01  0.4363E+02
  -3.328  0.1911E+01  0.4363E+02
  -3.328  0.1910E+01  0.4364E+02
  -3.328  0.1909E+01  0.4364E+02
  -3.328  0.1908E+01  0.4364E+02
  -3.328  0.1907E+01  0.4364E+02
  -3.328  0.1906E+01  0.4364E+02
  -3.328  0.1905E+01  0.4364E+02
  -3.328  0.1904E+01  0.4364E+02
  -3.328  0.1903E+01  0.4364E+02
  -3.327  0.1903E+01  0.4364E+02
  -3.327  0.1902E+01  0.4364E+02
  -3.327  0.1901E+01  0.4364E+02
  -3.327  0.1900E+01  0.4364E+02
  -3.327  0.1899E+01  0.4364E+02
  -3.327  0.1898E+01  0.4364E+02
  -3.327  0.1897E+01  0.4364E+02
  -3.327  0.1896E+01  0.4364E+02
  -3.327  0.1895E+01  0.4364E+02
  -3.326  0.1895E+01  0.4364E+02
  -3.326  0.1894E+01  0.4364E+02
  -3.326  0.1893E+01  0.4364E+02
  -3.326  0.1892E+01  0.4364E+02
  -3.326  0.1891E+01  0.4364E+02
  -3.326  0.1890E+01  0.4364E+02
  -3.326  0.1889E+01  0.4364E+02
  -3.326  0.1888E+01  0.4364E+02
  -3.326  0.1887E+01  0.4364E+02
  -3.326  0.1887E+01  0.4364E+02
  -3.325  0.1886E+01  0.4364E+02
  -3.325  0.1885E+01  0.4364E+02
  -3.325  0.1884E+01  0.4364E+02
  -3.325  0.1883E+01  0.4364E+02
  -3.325  0.1882E+01  0.4364E+02
  -3.325  0.1881E+01  0.4364E+02
  -3.325  0.1880E+01  0.4364E+02
  -3.325  0.1879E+01  0.4364E+02
  -3.325  0.1879E+01  0.4364E+02
  -3.325  0.1878E+01  0.4364E+02
  -3.325  0.1877E+01  0.4364E+02
  -3.324  0.1876E+01  0.4364E+02
  -3.324  0.1875E+01  0.4364E+02
  -3.324  0.1874E+01  0.4364E+02
  -3.324  0.1873E+01  0.4364E+02
  -3.324  0.1872E+01  0.4364E+02
  -3.324  0.1872E+01  0.4364E+02
  -3.324  0.1871E+01  0.4364E+02
  -3.324  0.1870E+01  0.4364E+02
  -3.324  0.1869E+01  0.4364E+02
  -3.324  0.1868E+01  0.4364E+02
  -3.323  0.1867E+01  0.4364E+02
  -3.323  0.1866E+01  0.4364E+02
  -3.323  0.1865E+01  0.4364E+02
  -3.323  0.1865E+01  0.4364E+02
  -3.323  0.1864E+01  0.4364E+02
  -3.323  0.1863E+01  0.4365E+02
  -3.323  0.1862E+01  0.4365E+02
  -3.323  0.1861E+01  0.4365E+02
  -3.323  0.1860E+01  0.4365E+02
  -3.323  0.1859E+01  0.4365E+02
  -3.322  0.1858E+01  0.4365E+02
  -3.322  0.1858E+01  0.4365E+02
  -3.322  0.1857E+01  0.4365E+02
  -3.322  0.1856E+01  0.4365E+02
  -3.322  0.1855E+01  0.4365E+02
  -3.322  0.1854E+01  0.4365E+02
  -3.322  0.1853E+01  0.4365E+02
  -3.322  0.1852E+01  0.4365E+02
  -3.322  0.1852E+01  0.4365E+02
  -3.322  0.1851E+01  0.4365E+02
  -3.321  0.1850E+01  0.4365E+02
  -3.321  0.1849E+01  0.4365E+02
  -3.321  0.1848E+01  0.4365E+02
  -3.321  0.1847E+01  0.4365E+02
  -3.321  0.1846E+01  0.4365E+02
  -3.321  0.1845E+01  0.4365E+02
  -3.321  0.1845E+01  0.4365E+02
  -3.321  0.1844E+01  0.4365E+02
  -3.321  0.1843E+01  0.4365E+02
  -3.321  0.1842E+01  0.4365E+02
  -3.320  0.1841E+01  0.4365E+02
  -3.320  0.1840E+01  0.4365E+02
  -3.320  0.1839E+01  0.4365E+02
  -3.320  0.1839E+01  0.4365E+02
  -3.320  0.1838E+01  0.4365E+02
  -3.320  0.1837E+01  0.4365E+02
  -3.320  0.1836E+01  0.4365E+02
  -3.320  0.1835E+01  0.4365E+02
  -3.320  0.1834E+01  0.4365E+02
  -3.320  0.1833E+01  0.4365E+02
  -3.319  0.1833E+01  0.4365E+02
  -3.319  0.1832E+01  0.4365E+02
  -3.319  0.1831E+01  0.4365E+02
  -3.319  0.1830E+01  0.4365E+02
  -3.319  0.1829E+01  0.4365E+02
  -3.319  0.1828E+01  0.4365E+02
  -3.319  0.1828E+01  0.4365E+02
  -3.319  0.1827E+01  0.4365E+02
  -3.319  0.1826E+01  0.4365E+02
  -3.319  0.1825E+01  0.4365E+02
  -3.318  0.1824E+01  0.4365E+02
  -3.318  0.1823E+01  0.4365E+02
  -3.318  0.1822E+01  0.4365E+02
  -3.318  0.1822E+01  0.4365E+02
  -3.318  0.1821E+01  0.4365E+02
  -3.318  0.1820E+01  0.4365E+02
  -3.318  0.1819E+01  0.4365E+02
  -3.318  0.1818E+01  0.4365E+02
  -3.318  0.1817E+01  0.4365E+02
  -3.317  0.1816E+01  0.4366E+02
  -3.317  0.1816E+01  0.4366E+02
  -3.317  0.1815E+01  0.4366E+02
  -3.317  0.1814E+01  0.4366E+02
  -3.317  0.1813E+01  0.4366E+02
  -3.317  0.1812E+01  0.4366E+02
  -3.317  0.1811E+01  0.4366E+02
  -3.317  0.1811E+01  0.4366E+02
  -3.317  0.1810E+01  0.4366E+02
  -3.317  0.1809E+01  0.4366E+02
  -3.317  0.1808E+01  0.4366E+02
  -3.316  0.1807E+01  0.4366E+02
  -3.316  0.1806E+01  0.4366E+02
  -3.316  0.1806E+01  0.4366E+02
  -3.316  0.1805E+01  0.4366E+02
  -3.316  0.1804E+01  0.4366E+02
  -3.316  0.1803E+01  0.4366E+02
  -3.316  0.1802E+01  0.4366E+02
  -3.316  0.1801E+01  0.4366E+02
  -3.316  0.1801E+01  0.4366E+02
  -3.316  0.1800E+01  0.4366E+02
  -3.315  0.1799E+01  0.4366E+02
  -3.315  0.1798E+01  0.4366E+02
  -3.315  0.1797E+01  0.4366E+02
  -3.315  0.1796E+01  0.4366E+02
  -3.315  0.1796E+01  0.4366E+02
  -3.315  0.1795E+01  0.4366E+02
  -3.315  0.1794E+01  0.4366E+02
  -3.315  0.1793E+01  0.4366E+02
  -3.315  0.1792E+01  0.4366E+02
  -3.314  0.1791E+01  0.4366E+02
  -3.314  0.1791E+01  0.4366E+02
  -3.314  0.1790E+01  0.4366E+02
  -3.314  0.1789E+01  0.4366E+02
  -3.314  0.1788E+01  0.4366E+02
  -3.314  0.1787E+01  0.4366E+02
  -3.314  0.1786E+01  0.4366E+02
  -3.314  0.1786E+01  0.4366E+02
  -3.314  0.1785E+01  0.4366E+02
  -3.314  0.1784E+01  0.4366E+02
  -3.314  0.1783E+01  0.4366E+02
  -3.313  0.1782E+01  0.4366E+02
  -3.313  0.1782E+01  0.4366E+02
  -3.313  0.1781E+01  0.4366E+02
  -3.313  0.1780E+01  0.4366E+02
  -3.313  0.1779E+01  0.4366E+02
  -3.313  0.1778E+01  0.4366E+02
  -3.313  0.1777E+01  0.4366E+02
  -3.313  0.1777E+01  0.4366E+02
  -3.313  0.1776E+01  0.4366E+02
  -3.313  0.1775E+01  0.4366E+02
  -3.312  0.1774E+01  0.4366E+02
  -3.312  0.1773E+01  0.4366E+02
  -3.312  0.1772E+01  0.4366E+02
  -3.312  0.1772E+01  0.4366E+02
  -3.312  0.1771E+01  0.4366E+02
  -3.312  0.1770E+01  0.4367E+02
  -3.312  0.1769E+01  0.4367E+02
  -3.312  0.1768E+01  0.4367E+02
  -3.312  0.1768E+01  0.4367E+02
  -3.312  0.1767E+01  0.4367E+02
  -3.311  0.1766E+01  0.4367E+02
  -3.311  0.1765E+01  0.4367E+02
  -3.311  0.1764E+01  0.4367E+02
  -3.311  0.1764E+01  0.4367E+02
  -3.311  0.1763E+01  0.4367E+02
  -3.311  0.1762E+01  0.4367E+02
  -3.311  0.1761E+01  0.4367E+02
  -3.311  0.1760E+01  0.4367E+02
  -3.311  0.1759E+01  0.4367E+02
  -3.311  0.1759E+01  0.4367E+02
  -3.310  0.1758E+01  0.4367E+02
  -3.310  0.1757E+01  0.4367E+02
  -3.310  0.1756E+01  0.4367E+02
  -3.310  0.1755E+01  0.4367E+02
  -3.310  0.1755E+01  0.4367E+02
  -3.310  0.1754E+01  0.4367E+02
  -3.310  0.1753E+01  0.4367E+02
  -3.310  0.1752E+01  0.4367E+02
  -3.310  0.1751E+01  0.4367E+02
  -3.310  0.1751E+01  0.4367E+02
  -3.309  0.1750E+01  0.4367E+02
  -3.309  0.1749E+01  0.4367E+02
  -3.309  0.1748E+01  0.4367E+02
  -3.309  0.1747E+01  0.4367E+02
  -3.309  0.1747E+01  0.4367E+02
  -3.309  0.1746E+01  0.4367E+02
  -3.309  0.1745E+01  0.4367E+02
  -3.309  0.1744E+01  0.4367E+02
  -3.309  0.1743E+01  0.4367E+02
  -3.308  0.1743E+01  0.4367E+02
  -3.308  0.1742E+01  0.4367E+02
  -3.308  0.1741E+01  0.4367E+02
  -3.308  0.1740E+01  0.4367E+02
  -3.308  0.1739E+01  0.4367E+02
  -3.308  0.1739E+01  0.4367E+02
  -3.308  0.1738E+01  0.4367E+02
  -3.308  0.1737E+01  0.4367E+02
  -3.308  0.1736E+01  0.4367E+02
  -3.308  0.1735E+01  0.4367E+02
  -3.308  0.1735E+01  0.4367E+02
  -3.307  0.1734E+01  0.4367E+02
  -3.307  0.1733E+01  0.4367E+02
  -3.307  0.1732E+01  0.4367E+02
  -3.307  0.1731E+01  0.4367E+02
  -3.307  0.1731E+01  0.4367E+02
  -3.307  0.1730E+01  0.4367E+02
  -3.307  0.1729E+01  0.4367E+02
  -3.307  0.1728E+01  0.4367E+02
  -3.307  0.1727E+01  0.4367E+02
  -3.307  0.1727E+01  0.4367E+02
  -3.306  0.1726E+01  0.4367E+02
  -3.306  0.1725E+01  0.4367E+02
  -3.306  0.1724E+01  0.4368E+02
  -3.306  0.1724E+01  0.4368E+02
  -3.306  0.1723E+01  0.4368E+02
  -3.306  0.1722E+01  0.4368E+02
  -3.306  0.1721E+01  0.4368E+02
  -3.306  0.1720E+01  0.4368E+02
  -3.306  0.1720E+01  0.4368E+02
  -3.305  0.1719E+01  0.4368E+02
  -3.305  0.1718E+01  0.4368E+02
  -3.305  0.1717E+01  0.4368E+02
  -3.305  0.1716E+01  0.4368E+02
  -3.305  0.1716E+01  0.4368E+02
  -3.305  0.1715E+01  0.4368E+02
  -3.305  0.1714E+01  0.4368E+02
  -3.305  0.1713E+01  0.4368E+02
  -3.305  0.1713E+01  0.4368E+02
  -3.305  0.1712E+01  0.4368E+02
  -3.304  0.1711E+01  0.4368E+02
  -3.304  0.1710E+01  0.4368E+02
  -3.304  0.1709E+01  0.4368E+02
  -3.304  0.1709E+01  0.4368E+02
  -3.304  0.1708E+01  0.4368E+02
  -3.304  0.1707E+01  0.4368E+02
  -3.304  0.1706E+01  0.4368E+02
  -3.304  0.1706E+01  0.4368E+02
  -3.304  0.1705E+01  0.4368E+02
  -3.304  0.1704E+01  0.4368E+02
  -3.304  0.1703E+01  0.4368E+02
  -3.303  0.1702E+01  0.4368E+02
  -3.303  0.1702E+01  0.4368E+02
  -3.303  0.1701E+01  0.4368E+02
  -3.303  0.1700E+01  0.4368E+02
  -3.303  0.1699E+01  0.4368E+02
  -3.303  0.1699E+01  0.4368E+02
  -3.303  0.1698E+01  0.4368E+02
  -3.303  0.1697E+01  0.4368E+02
  -3.303  0.1696E+01  0.4368E+02
  -3.303  0.1696E+01  0.4368E+02
  -3.302  0.1695E+01  0.4368E+02
  -3.302  0.1694E+01  0.4368E+02
  -3.302  0.1693E+01  0.4368E+02
  -3.302  0.1692E+01  0.4368E+02
  -3.302  0.1692E+01  0.4368E+02
  -3.302  0.1691E+01  0.4368E+02
  -3.302  0.1690E+01  0.4368E+02
  -3.302  0.1689E+01  0.4368E+02
  -3.302  0.1689E+01  0.4368E+02
  -3.302  0.1688E+01  0.4368E+02
  -3.301  0.1687E+01  0.4368E+02
  -3.301  0.1686E+01  0.4368E+02
  -3.301  0.1686E+01  0.4368E+02
  -3.301  0.1685E+01  0.4368E+02
  -3.301  0.1684E+01  0.4368E+02
  -3.301  0.1683E+01  0.4368E+02
  -3.301  0.1682E+01  0.4368E+02
  -3.301  0.1682E+01  0.4368E+02
  -3.301  0.1681E+01  0.4368E+02
  -3.300  0.1680E+01  0.4368E+02
  -3.300  0.1679E+01  0.4368E+02
  -3.300  0.1679E+01  0.4369E+02
  -3.300  0.1678E+01  0.4369E+02
  -3.300  0.1677E+01  0.4369E+02
  -3.300  0.1676E+01  0.4369E+02
  -3.300  0.1676E+01  0.4369E+02
  -3.300  0.1675E+01  0.4369E+02
  -3.300  0.1674E+01  0.4369E+02
  -3.300  0.1673E+01  0.4369E+02
  -3.300  0.1673E+01  0.4369E+02
  -3.299  0.1672E+01  0.4369E+02
  -3.299  0.1671E+01  0.4369E+02
  -3.299  0.1670E+01  0.4369E+02
  -3.299  0.1670E+01  0.4369E+02
  -3.299  0.1669E+01  0.4369E+02
  -3.299  0.1668E+01  0.4369E+02
  -3.299  0.1667E+01  0.4369E+02
  -3.299  0.1667E+01  0.4369E+02
  -3.299  0.1666E+01  0.4369E+02
  -3.299  0.1665E+01  0.4369E+02
  -3.298  0.1664E+01  0.4369E+02
  -3.298  0.1664E+01  0.4369E+02
  -3.298  0.1663E+01  0.4369E+02
  -3.298  0.1662E+01  0.4369E+02
  -3.298  0.1661E+01  0.4369E+02
  -3.298  0.1661E+01  0.4369E+02
  -3.298  0.1660E+01  0.4369E+02
  -3.298  0.1659E+01  0.4369E+02
  -3.298  0.1658E+01  0.4369E+02
  -3.297  0.1658E+01  0.4369E+02
  -3.297  0.1657E+01  0.4369E+02
  -3.297  0.1656E+01  0.4369E+02
  -3.297  0.1655E+01  0.4369E+02
  -3.297  0.1655E+01  0.4369E+02
  -3.297  0.1654E+01  0.4369E+02
  -3.297  0.1653E+01  0.4369E+02
  -3.297  0.1652E+01  0.4369E+02
  -3.297  0.1652E+01  0.4369E+02
  -3.297  0.1651E+01  0.4369E+02
  -3.296  0.1650E+01  0.4369E+02
  -3.296  0.1649E+01  0.4369E+02
  -3.296  0.1649E+01  0.4369E+02
  -3.296  0.1648E+01  0.4369E+02
  -3.296  0.1647E+01  0.4369E+02
  -3.296  0.1646E+01  0.4369E+02
  -3.296  0.1646E+01  0.4369E+02
  -3.296  0.1645E+01  0.4369E+02
  -3.296  0.1644E+01  0.4369E+02
  -3.296  0.1643E+01  0.4369E+02
  -3.296  0.1643E+01  0.4369E+02
  -3.295  0.1642E+01  0.4369E+02
  -3.295  0.1641E+01  0.4369E+02
  -3.295  0.1640E+01  0.4369E+02
  -3.295  0.1640E+01  0.4369E+02
  -3.295  0.1639E+01  0.4369E+02
  -3.295  0.1638E+01  0.4369E+02
  -3.295  0.1638E+01  0.4369E+02
  -3.295  0.1637E+01  0.4369E+02
  -3.295  0.1636E+01  0.4369E+02
  -3.294  0.1635E+01  0.4369E+02
  -3.294  0.1635E+01  0.4369E+02
  -3.294  0.1634E+01  0.4370E+02
  -3.294  0.1633E+01  0.4370E+02
  -3.294  0.1632E+01  0.4370E+02
  -3.294  0.1632E+01  0.4370E+02
  -3.294  0.1631E+01  0.4370E+02
  -3.294  0.1630E+01  0.4370E+02
  -3.294  0.1629E+01  0.4370E+02
  -3.294  0.1629E+01  0.4370E+02
  -3.293  0.1628E+01  0.4370E+02
  -3.293  0.1627E+01  0.4370E+02
  -3.293  0.1627E+01  0.4370E+02
  -3.293  0.1626E+01  0.4370E+02
  -3.293  0.1625E+01  0.4370E+02
  -3.293  0.1624E+01  0.4370E+02
  -3.293  0.1624E+01  0.4370E+02
  -3.293  0.1623E+01  0.4370E+02
  -3.293  0.1622E+01  0.4370E+02
  -3.293  0.1621E+01  0.4370E+02
  -3.293  0.1621E+01  0.4370E+02
  -3.292  0.1620E+01  0.4370E+02
  -3.292  0.1619E+01  0.4370E+02
  -3.292  0.1619E+01  0.4370E+02
  -3.292  0.1618E+01  0.4370E+02
  -3.292  0.1617E+01  0.4370E+02
  -3.292  0.1616E+01  0.4370E+02
  -3.292  0.1616E+01  0.4370E+02
  -3.292  0.1615E+01  0.4370E+02
  -3.292  0.1614E+01  0.4370E+02
  -3.292  0.1614E+01  0.4370E+02
  -3.291  0.1613E+01  0.4370E+02
  -3.291  0.1612E+01  0.4370E+02
  -3.291  0.1611E+01  0.4370E+02
  -3.291  0.1611E+01  0.4370E+02
  -3.291  0.1610E+01  0.4370E+02
  -3.291  0.1609E+01  0.4370E+02
  -3.291  0.1608E+01  0.4370E+02
  -3.291  0.1608E+01  0.4370E+02
  -3.291  0.1607E+01  0.4370E+02
  -3.291  0.1606E+01  0.4370E+02
  -3.290  0.1606E+01  0.4370E+02
  -3.290  0.1605E+01  0.4370E+02
  -3.290  0.1604E+01  0.4370E+02
  -3.290  0.1603E+01  0.4370E+02
  -3.290  0.1603E+01  0.4370E+02
  -3.290  0.1602E+01  0.4370E+02
  -3.290  0.1601E+01  0.4370E+02
  -3.290  0.1601E+01  0.4370E+02
  -3.290  0.1600E+01  0.4370E+02
  -3.290  0.1599E+01  0.4370E+02
  -3.289  0.1598E+01  0.4370E+02
  -3.289  0.1598E+01  0.4370E+02
  -3.289  0.1597E+01  0.4370E+02
  -3.289  0.1596E+01  0.4370E+02
  -3.289  0.1596E+01  0.4370E+02
  -3.289  0.1595E+01  0.4370E+02
  -3.289  0.1594E+01  0.4370E+02
  -3.289  0.1593E+01  0.4370E+02
  -3.289  0.1593E+01  0.4370E+02
  -3.288  0.1592E+01  0.4370E+02
  -3.288  0.1591E+01  0.4370E+02
  -3.288  0.1591E+01  0.4370E+02
  -3.288  0.1590E+01  0.4370E+02
  -3.288  0.1589E+01  0.4371E+02
  -3.288  0.1589E+01  0.4371E+02
  -3.288  0.1588E+01  0.4371E+02
  -3.288  0.1587E+01  0.4371E+02
  -3.288  0.1586E+01  0.4371E+02
  -3.288  0.1586E+01  0.4371E+02
  -3.288  0.1585E+01  0.4371E+02
  -3.287  0.1584E+01  0.4371E+02
  -3.287  0.1584E+01  0.4371E+02
  -3.287  0.1583E+01  0.4371E+02
  -3.287  0.1582E+01  0.4371E+02
  -3.287  0.1582E+01  0.4371E+02
  -3.287  0.1581E+01  0.4371E+02
  -3.287  0.1580E+01  0.4371E+02
  -3.287  0.1579E+01  0.4371E+02
  -3.287  0.1579E+01  0.4371E+02
  -3.287  0.1578E+01  0.4371E+02
  -3.286  0.1577E+01  0.4371E+02
  -3.286  0.1577E+01  0.4371E+02
  -3.286  0.1576E+01  0.4371E+02
  -3.286  0.1575E+01  0.4371E+02
  -3.286  0.1575E+01  0.4371E+02
  -3.286  0.1574E+01  0.4371E+02
  -3.286  0.1573E+01  0.4371E+02
  -3.286  0.1572E+01  0.4371E+02
  -3.286  0.1572E+01  0.4371E+02
  -3.285  0.1571E+01  0.4371E+02
  -3.285  0.1570E+01  0.4371E+02
  -3.285  0.1570E+01  0.4371E+02
  -3.285  0.1569E+01  0.4371E+02
  -3.285  0.1568E+01  0.4371E+02
  -3.285  0.1568E+01  0.4371E+02
  -3.285  0.1567E+01  0.4371E+02
  -3.285  0.1566E+01  0.4371E+02
  -3.285  0.1565E+01  0.4371E+02
  -3.285  0.1565E+01  0.4371E+02
  -3.284  0.1564E+01  0.4371E+02
  -3.284  0.1563E+01  0.4371E+02
  -3.284  0.1563E+01  0.4371E+02
  -3.284  0.1562E+01  0.4371E+02
  -3.284  0.1561E+01  0.4371E+02
  -3.284  0.1561E+01  0.4371E+02
  -3.284  0.1560E+01  0.4371E+02
  -3.284  0.1559E+01  0.4371E+02
  -3.284  0.1559E+01  0.4371E+02
  -3.284  0.1558E+01  0.4371E+02
  -3.284  0.1557E+01  0.4371E+02
  -3.283  0.1557E+01  0.4371E+02
  -3.283  0.1556E+01  0.4371E+02
  -3.283  0.1555E+01  0.4371E+02
  -3.283  0.1554E+01  0.4371E+02
  -3.283  0.1554E+01  0.4371E+02
  -3.283  0.1553E+01  0.4371E+02
  -3.283  0.1552E+01  0.4371E+02
  -3.283  0.1552E+01  0.4371E+02
  -3.283  0.1551E+01  0.4371E+02
  -3.282  0.1550E+01  0.4371E+02
  -3.282  0.1550E+01  0.4371E+02
  -3.282  0.1549E+01  0.4371E+02
  -3.282  0.1548E+01  0.4371E+02
  -3.282  0.1548E+01  0.4371E+02
  -3.282  0.1547E+01  0.4371E+02
  -3.282  0.1546E+01  0.4371E+02
  -3.282  0.1546E+01  0.4371E+02
  -3.282  0.1545E+01  0.4372E+02
  -3.282  0.1544E+01  0.4372E+02
  -3.282  0.1544E+01  0.4372E+02
  -3.281  0.1543E+01  0.4372E+02
  -3.281  0.1542E+01  0.4372E+02
  -3.281  0.1542E+01  0.4372E+02
  -3.281  0.1541E+01  0.4372E+02
  -3.281  0.1540E+01  0.4372E+02
  -3.281  0.1539E+01  0.4372E+02
  -3.281  0.1539E+01  0.4372E+02
  -3.281  0.1538E+01  0.4372E+02
  -3.281  0.1537E+01  0.4372E+02
  -3.281  0.1537E+01  0.4372E+02
  -3.280  0.1536E+01  0.4372E+02
  -3.280  0.1535E+01  0.4372E+02
  -3.280  0.1535E+01  0.4372E+02
  -3.280  0.1534E+01  0.4372E+02
  -3.280  0.1533E+01  0.4372E+02
  -3.280  0.1533E+01  0.4372E+02
  -3.280  0.1532E+01  0.4372E+02
  -3.280  0.1531E+01  0.4372E+02
  -3.280  0.1531E+01  0.4372E+02
  -3.280  0.1530E+01  0.4372E+02
  -3.279  0.1529E+01  0.4372E+02
  -3.279  0.1529E+01  0.4372E+02
  -3.279  0.1528E+01  0.4372E+02
  -3.279  0.1527E+01  0.4372E+02
  -3.279  0.1527E+01  0.4372E+02
  -3.279  0.1526E+01  0.4372E+02
  -3.279  0.1525E+01  0.4372E+02
  -3.279  0.1525E+01  0.4372E+02
  -3.279  0.1524E+01  0.4372E+02
  -3.279  0.1523E+01  0.4372E+02
  -3.278  0.1523E+01  0.4372E+02
  -3.278  0.1522E+01  0.4372E+02
  -3.278  0.1521E+01  0.4372E+02
  -3.278  0.1521E+01  0.4372E+02
  -3.278  0.1520E+01  0.4372E+02
  -3.278  0.1519E+01  0.4372E+02
  -3.278  0.1519E+01  0.4372E+02
  -3.278  0.1518E+01  0.4372E+02
  -3.278  0.1517E+01  0.4372E+02
  -3.278  0.1517E+01  0.4372E+02
  -3.277  0.1516E+01  0.4372E+02
  -3.277  0.1515E+01  0.4372E+02
  -3.277  0.1515E+01  0.4372E+02
  -3.277  0.1514E+01  0.4372E+02
  -3.277  0.1513E+01  0.4372E+02
  -3.277  0.1513E+01  0.4372E+02
  -3.277  0.1512E+01  0.4372E+02
  -3.277  0.1511E+01  0.4372E+02
  -3.277  0.1511E+01  0.4372E+02
  -3.276  0.1510E+01  0.4372E+02
  -3.276  0.1509E+01  0.4372E+02
  -3.276  0.1509E+01  0.4372E+02
  -3.276  0.1508E+01  0.4372E+02
  -3.276  0.1507E+01  0.4372E+02
  -3.276  0.1507E+01  0.4372E+02
  -3.276  0.1506E+01  0.4372E+02
  -3.276  0.1506E+01  0.4372E+02
  -3.276  0.1505E+01  0.4372E+02
  -3.276  0.1504E+01  0.4372E+02
  -3.276  0.1504E+01  0.4372E+02
  -3.275  0.1503E+01  0.4372E+02
  -3.275  0.1502E+01  0.4372E+02
  -3.275  0.1502E+01  0.4372E+02
  -3.275  0.1501E+01  0.4373E+02
  -3.275  0.1500E+01  0.4373E+02
  -3.275  0.1500E+01  0.4373E+02
  -3.275  0.1499E+01  0.4373E+02
  -3.275  0.1498E+01  0.4373E+02
  -3.275  0.1498E+01  0.4373E+02
  -3.275  0.1497E+01  0.4373E+02
  -3.274  0.1496E+01  0.4373E+02
  -3.274  0.1496E+01  0.4373E+02
  -3.274  0.1495E+01  0.4373E+02
  -3.274  0.1494E+01  0.4373E+02
  -3.274  0.1494E+01  0.4373E+02
  -3.274  0.1493E+01  0.4373E+02
  -3.274  0.1492E+01  0.4373E+02
  -3.274  0.1492E+01  0.4373E+02
  -3.274  0.1491E+01  0.4373E+02
  -3.273  0.1491E+01  0.4373E+02
  -3.273  0.1490E+01  0.4373E+02
  -3.273  0.1489E+01  0.4373E+02
  -3.273  0.1489E+01  0.4373E+02
  -3.273  0.1488E+01  0.4373E+02
  -3.273  0.1487E+01  0.4373E+02
  -3.273  0.1487E+01  0.4373E+02
  -3.273  0.1486E+01  0.4373E+02
  -3.273  0.1485E+01  0.4373E+02
  -3.273  0.1485E+01  0.4373E+02
  -3.272  0.1484E+01  0.4373E+02
  -3.272  0.1483E+01  0.4373E+02
  -3.272  0.1483E+01  0.4373E+02
  -3.272  0.1482E+01  0.4373E+02
  -3.272  0.1482E+01  0.4373E+02
  -3.272  0.1481E+01  0.4373E+02
  -3.272  0.1480E+01  0.4373E+02
  -3.272  0.1480E+01  0.4373E+02
  -3.272  0.1479E+01  0.4373E+02
  -3.272  0.1478E+01  0.4373E+02
  -3.272  0.1478E+01  0.4373E+02
  -3.271  0.1477E+01  0.4373E+02
  -3.271  0.1476E+01  0.4373E+02
  -3.271  0.1476E+01  0.4373E+02
  -3.271  0.1475E+01  0.4373E+02
  -3.271  0.1474E+01  0.4373E+02
  -3.271  0.1474E+01  0.4373E+02
  -3.271  0.1473E+01  0.4373E+02
  -3.271  0.1473E+01  0.4373E+02
  -3.271  0.1472E+01  0.4373E+02
  -3.271  0.1471E+01  0.4373E+02
  -3.270  0.1471E+01  0.4373E+02
  -3.270  0.1470E+01  0.4373E+02
  -3.270  0.1469E+01  0.4373E+02
  -3.270  0.1469E+01  0.4373E+02
  -3.270  0.1468E+01  0.4373E+02
  -3.270  0.1467E+01  0.4373E+02
  -3.270  0.1467E+01  0.4373E+02
  -3.270  0.1466E+01  0.4373E+02
  -3.270  0.1466E+01  0.4373E+02
  -3.270  0.1465E+01  0.4373E+02
  -3.269  0.1464E+01  0.4373E+02
  -3.269  0.1464E+01  0.4373E+02
  -3.269  0.1463E+01  0.4373E+02
  -3.269  0.1462E+01  0.4373E+02
  -3.269  0.1462E+01  0.4373E+02
  -3.269  0.1461E+01  0.4373E+02
  -3.269  0.1461E+01  0.4373E+02
  -3.269  0.1460E+01  0.4373E+02
  -3.269  0.1459E+01  0.4373E+02
  -3.269  0.1459E+01  0.4373E+02
  -3.268  0.1458E+01  0.4374E+02
  -3.268  0.1457E+01  0.4374E+02
  -3.268  0.1457E+01  0.4374E+02
  -3.268  0.1456E+01  0.4374E+02
  -3.268  0.1456E+01  0.4374E+02
  -3.268  0.1455E+01  0.4374E+02
  -3.268  0.1454E+01  0.4374E+02
  -3.268  0.1454E+01  0.4374E+02
  -3.268  0.1453E+01  0.4374E+02
  -3.268  0.1452E+01  0.4374E+02
  -3.267  0.1452E+01  0.4374E+02
  -3.267  0.1451E+01  0.4374E+02
  -3.267  0.1451E+01  0.4374E+02
  -3.267  0.1450E+01  0.4374E+02
  -3.267  0.1449E+01  0.4374E+02
  -3.267  0.1449E+01  0.4374E+02
  -3.267  0.1448E+01  0.4374E+02
  -3.267  0.1447E+01  0.4374E+02
  -3.267  0.1447E+01  0.4374E+02
  -3.267  0.1446E+01  0.4374E+02
  -3.266  0.1446E+01  0.4374E+02
  -3.266  0.1445E+01  0.4374E+02
  -3.266  0.1444E+01  0.4374E+02
  -3.266  0.1444E+01  0.4374E+02
  -3.266  0.1443E+01  0.4374E+02
  -3.266  0.1442E+01  0.4374E+02
  -3.266  0.1442E+01  0.4374E+02
  -3.266  0.1441E+01  0.4374E+02
  -3.266  0.1441E+01  0.4374E+02
  -3.266  0.1440E+01  0.4374E+02
  -3.265  0.1439E+01  0.4374E+02
  -3.265  0.1439E+01  0.4374E+02
  -3.265  0.1438E+01  0.4374E+02
  -3.265  0.1438E+01  0.4374E+02
  -3.265  0.1437E+01  0.4374E+02
  -3.265  0.1436E+01  0.4374E+02
  -3.265  0.1436E+01  0.4374E+02
  -3.265  0.1435E+01  0.4374E+02
  -3.265  0.1434E+01  0.4374E+02
  -3.264  0.1434E+01  0.4374E+02
  -3.264  0.1433E+01  0.4374E+02
  -3.264  0.1433E+01  0.4374E+02
  -3.264  0.1432E+01  0.4374E+02
  -3.264  0.1431E+01  0.4374E+02
  -3.264  0.1431E+01  0.4374E+02
  -3.264  0.1430E+01  0.4374E+02
  -3.264  0.1430E+01  0.4374E+02
  -3.264  0.1429E+01  0.4374E+02
  -3.264  0.1428E+01  0.4374E+02
  -3.264  0.1428E+01  0.4374E+02
  -3.263  0.1427E+01  0.4374E+02
  -3.263  0.1426E+01  0.4374E+02
  -3.263  0.1426E+01  0.4374E+02
  -3.263  0.1425E+01  0.4374E+02
  -3.263  0.1425E+01  0.4374E+02
  -3.263  0.1424E+01  0.4374E+02
  -3.263  0.1423E+01  0.4374E+02
  -3.263  0.1423E+01  0.4374E+02
  -3.263  0.1422E+01  0.4374E+02
  -3.263  0.1422E+01  0.4374E+02
  -3.262  0.1421E+01  0.4374E+02
  -3.262  0.1420E+01  0.4374E+02
  -3.262  0.1420E+01  0.4374E+02
  -3.262  0.1419E+01  0.4374E+02
  -3.262  0.1419E+01  0.4374E+02
  -3.262  0.1418E+01  0.4374E+02
  -3.262  0.1417E+01  0.4374E+02
  -3.262  0.1417E+01  0.4374E+02
  -3.262  0.1416E+01  0.4374E+02
  -3.261  0.1416E+01  0.4374E+02
  -3.261  0.1415E+01  0.4375E+02
  -3.261  0.1414E+01  0.4375E+02
  -3.261  0.1414E+01  0.4375E+02
  -3.261  0.1413E+01  0.4375E+02
  -3.261  0.1413E+01  0.4375E+02
  -3.261  0.1412E+01  0.4375E+02
  -3.261  0.1411E+01  0.4375E+02
  -3.261  0.1411E+01  0.4375E+02
  -3.261  0.1410E+01  0.4375E+02
  -3.260  0.1410E+01  0.4375E+02
  -3.260  0.1409E+01  0.4375E+02
  -3.260  0.1408E+01  0.4375E+02
  -3.260  0.1408E+01  0.4375E+02
  -3.260  0.1407E+01  0.4375E+02
  -3.260  0.1407E+01  0.4375E+02
  -3.260  0.1406E+01  0.4375E+02
  -3.260  0.1405E+01  0.4375E+02
  -3.260  0.1405E+01  0.4375E+02
  -3.260  0.1404E+01  0.4375E+02
  -3.260  0.1404E+01  0.4375E+02
  -3.259  0.1403E+01  0.4375E+02
  -3.259  0.1402E+01  0.4375E+02
  -3.259  0.1402E+01  0.4375E+02
  -3.259  0.1401E+01  0.4375E+02
  -3.259  0.1401E+01  0.4375E+02
  -3.259  0.1400E+01  0.4375E+02
  -3.259  0.1399E+01  0.4375E+02
  -3.259  0.1399E+01  0.4375E+02
  -3.259  0.1398E+01  0.4375E+02
  -3.259  0.1398E+01  0.4375E+02
  -3.258  0.1397E+01  0.4375E+02
  -3.258  0.1396E+01  0.4375E+02
  -3.258  0.1396E+01  0.4375E+02
  -3.258  0.1395E+01  0.4375E+02
  -3.258  0.1395E+01  0.4375E+02
  -3.258  0.1394E+01  0.4375E+02
  -3.258  0.1393E+01  0.4375E+02
  -3.258  0.1393E+01  0.4375E+02
  -3.258  0.1392E+01  0.4375E+02
  -3.258  0.1392E+01  0.4375E+02
  -3.257  0.1391E+01  0.4375E+02
  -3.257  0.1391E+01  0.4375E+02
  -3.257  0.1390E+01  0.4375E+02
  -3.257  0.1389E+01  0.4375E+02
  -3.257  0.1389E+01  0.4375E+02
  -3.257  0.1388E+01  0.4375E+02
  -3.257  0.1388E+01  0.4375E+02
  -3.257  0.1387E+01  0.4375E+02
  -3.257  0.1386E+01  0.4375E+02
  -3.256  0.1386E+01  0.4375E+02
  -3.256  0.1385E+01  0.4375E+02
  -3.256  0.1385E+01  0.4375E+02
  -3.256  0.1384E+01  0.4375E+02
  -3.256  0.1383E+01  0.4375E+02
  -3.256  0.1383E+01  0.4375E+02
  -3.256  0.1382E+01  0.4375E+02
  -3.256  0.1382E+01  0.4375E+02
  -3.256  0.1381E+01  0.4375E+02
  -3.256  0.1381E+01  0.4375E+02
  -3.256  0.1380E+01  0.4375E+02
  -3.255  0.1379E+01  0.4375E+02
  -3.255  0.1379E+01  0.4375E+02
  -3.255  0.1378E+01  0.4375E+02
  -3.255  0.1378E+01  0.4375E+02
  -3.255  0.1377E+01  0.4375E+02
  -3.255  0.1376E+01  0.4375E+02
  -3.255  0.1376E+01  0.4375E+02
  -3.255  0.1375E+01  0.4375E+02
  -3.255  0.1375E+01  0.4375E+02
  -3.255  0.1374E+01  0.4375E+02
  -3.254  0.1374E+01  0.4375E+02
  -3.254  0.1373E+01  0.4375E+02
  -3.254  0.1372E+01  0.4376E+02
  -3.254  0.1372E+01  0.4376E+02
  -3.254  0.1371E+01  0.4376E+02
  -3.254  0.1371E+01  0.4376E+02
  -3.254  0.1370E+01  0.4376E+02
  -3.254  0.1370E+01  0.4376E+02
  -3.254  0.1369E+01  0.4376E+02
  -3.253  0.1368E+01  0.4376E+02
  -3.253  0.1368E+01  0.4376E+02
  -3.253  0.1367E+01  0.4376E+02
  -3.253  0.1367E+01  0.4376E+02
  -3.253  0.1366E+01  0.4376E+02
  -3.253  0.1365E+01  0.4376E+02
  -3.253  0.1365E+01  0.4376E+02
  -3.253  0.1364E+01  0.4376E+02
  -3.253  0.1364E+01  0.4376E+02
  -3.253  0.1363E+01  0.4376E+02
  -3.252  0.1363E+01  0.4376E+02
  -3.252  0.1362E+01  0.4376E+02
  -3.252  0.1361E+01  0.4376E+02
  -3.252  0.1361E+01  0.4376E+02
  -3.252  0.1360E+01  0.4376E+02
  -3.252  0.1360E+01  0.4376E+02
  -3.252  0.1359E+01  0.4376E+02
  -3.252  0.1359E+01  0.4376E+02
  -3.252  0.1358E+01  0.4376E+02
  -3.252  0.1357E+01  0.4376E+02
  -3.252  0.1357E+01  0.4376E+02
  -3.251  0.1356E+01  0.4376E+02
  -3.251  0.1356E+01  0.4376E+02
  -3.251  0.1355E+01  0.4376E+02
  -3.251  0.1355E+01  0.4376E+02
  -3.251  0.1354E+01  0.4376E+02
  -3.251  0.1353E+01  0.4376E+02
  -3.251  0.1353E+01  0.4376E+02
  -3.251  0.1352E+01  0.4376E+02
  -3.251  0.1352E+01  0.4376E+02
  -3.251  0.1351E+01  0.4376E+02
  -3.250  0.1351E+01  0.4376E+02
  -3.250  0.1350E+01  0.4376E+02
  -3.250  0.1350E+01  0.4376E+02
  -3.250  0.1349E+01  0.4376E+02
  -3.250  0.1348E+01  0.4376E+02
  -3.250  0.1348E+01  0.4376E+02
  -3.250  0.1347E+01  0.4376E+02
  -3.250  0.1347E+01  0.4376E+02
  -3.250  0.1346E+01  0.4376E+02
  -3.249  0.1346E+01  0.4376E+02
  -3.249  0.1345E+01  0.4376E+02
  -3.249  0.1344E+01  0.4376E+02
  -3.249  0.1344E+01  0.4376E+02
  -3.249  0.1343E+01  0.4376E+02
  -3.249  0.1343E+01  0.4376E+02
  -3.249  0.1342E+01  0.4376E+02
  -3.249  0.1342E+01  0.4376E+02
  -3.249  0.1341E+01  0.4376E+02
  -3.249  0.1340E+01  0.4376E+02
  -3.249  0.1340E+01  0.4376E+02
  -3.248  0.1339E+01  0.4376E+02
  -3.248  0.1339E+01  0.4376E+02
  -3.248  0.1338E+01  0.4376E+02
  -3.248  0.1338E+01  0.4376E+02
  -3.248  0.1337E+01  0.4376E+02
  -3.248  0.1337E+01  0.4376E+02
  -3.248  0.1336E+01  0.4376E+02
  -3.248  0.1335E+01  0.4376E+02
  -3.248  0.1335E+01  0.4376E+02
  -3.248  0.1334E+01  0.4376E+02
  -3.247  0.1334E+01  0.4376E+02
  -3.247  0.1333E+01  0.4376E+02
  -3.247  0.1333E+01  0.4376E+02
  -3.247  0.1332E+01  0.4376E+02
  -3.247  0.1332E+01  0.4376E+02
  -3.247  0.1331E+01  0.4376E+02
  -3.247  0.1330E+01  0.4377E+02
  -3.247  0.1330E+01  0.4377E+02
  -3.247  0.1329E+01  0.4377E+02
  -3.247  0.1329E+01  0.4377E+02
  -3.246  0.1328E+01  0.4377E+02
  -3.246  0.1328E+01  0.4377E+02
  -3.246  0.1327E+01  0.4377E+02
  -3.246  0.1327E+01  0.4377E+02
  -3.246  0.1326E+01  0.4377E+02
  -3.246  0.1325E+01  0.4377E+02
  -3.246  0.1325E+01  0.4377E+02
  -3.246  0.1324E+01  0.4377E+02
  -3.246  0.1324E+01  0.4377E+02
  -3.246  0.1323E+01  0.4377E+02
  -3.245  0.1323E+01  0.4377E+02
  -3.245  0.1322E+01  0.4377E+02
  -3.245  0.1322E+01  0.4377E+02
  -3.245  0.1321E+01  0.4377E+02
  -3.245  0.1320E+01  0.4377E+02
  -3.245  0.1320E+01  0.4377E+02
  -3.245  0.1319E+01  0.4377E+02
  -3.245  0.1319E+01  0.4377E+02
  -3.245  0.1318E+01  0.4377E+02
  -3.244  0.1318E+01  0.4377E+02
  -3.244  0.1317E+01  0.4377E+02
  -3.244  0.1317E+01  0.4377E+02
  -3.244  0.1316E+01  0.4377E+02
  -3.244  0.1316E+01  0.4377E+02
  -3.244  0.1315E+01  0.4377E+02
  -3.244  0.1314E+01  0.4377E+02
  -3.244  0.1314E+01  0.4377E+02
  -3.244  0.1313E+01  0.4377E+02
  -3.244  0.1313E+01  0.4377E+02
  -3.244  0.1312E+01  0.4377E+02
  -3.243  0.1312E+01  0.4377E+02
  -3.243  0.1311E+01  0.4377E+02
  -3.243  0.1311E+01  0.4377E+02
  -3.243  0.1310E+01  0.4377E+02
  -3.243  0.1310E+01  0.4377E+02
  -3.243  0.1309E+01  0.4377E+02
  -3.243  0.1308E+01  0.4377E+02
  -3.243  0.1308E+01  0.4377E+02
  -3.243  0.1307E+01  0.4377E+02
  -3.243  0.1307E+01  0.4377E+02
  -3.242  0.1306E+01  0.4377E+02
  -3.242  0.1306E+01  0.4377E+02
  -3.242  0.1305E+01  0.4377E+02
  -3.242  0.1305E+01  0.4377E+02
  -3.242  0.1304E+01  0.4377E+02
  -3.242  0.1304E+01  0.4377E+02
  -3.242  0.1303E+01  0.4377E+02
  -3.242  0.1302E+01  0.4377E+02
  -3.242  0.1302E+01  0.4377E+02
  -3.241  0.1301E+01  0.4377E+02
  -3.241  0.1301E+01  0.4377E+02
  -3.241  0.1300E+01  0.4377E+02
  -3.241  0.1300E+01  0.4377E+02
  -3.241  0.1299E+01  0.4377E+02
  -3.241  0.1299E+01  0.4377E+02
  -3.241  0.1298E+01  0.4377E+02
  -3.241  0.1298E+01  0.4377E+02
  -3.241  0.1297E+01  0.4377E+02
  -3.241  0.1297E+01  0.4377E+02
  -3.240  0.1296E+01  0.4377E+02
  -3.240  0.1295E+01  0.4377E+02
  -3.240  0.1295E+01  0.4377E+02
  -3.240  0.1294E+01  0.4377E+02
  -3.240  0.1294E+01  0.4377E+02
  -3.240  0.1293E+01  0.4377E+02
  -3.240  0.1293E+01  0.4377E+02
  -3.240  0.1292E+01  0.4377E+02
  -3.240  0.1292E+01  0.4377E+02
  -3.240  0.1291E+01  0.4377E+02
  -3.240  0.1291E+01  0.4377E+02
  -3.239  0.1290E+01  0.4377E+02
  -3.239  0.1290E+01  0.4377E+02
  -3.239  0.1289E+01  0.4378E+02
  -3.239  0.1289E+01  0.4378E+02
  -3.239  0.1288E+01  0.4378E+02
  -3.239  0.1287E+01  0.4378E+02
  -3.239  0.1287E+01  0.4378E+02
  -3.239  0.1286E+01  0.4378E+02
  -3.239  0.1286E+01  0.4378E+02
  -3.239  0.1285E+01  0.4378E+02
  -3.238  0.1285E+01  0.4378E+02
  -3.238  0.1284E+01  0.4378E+02
  -3.238  0.1284E+01  0.4378E+02
  -3.238  0.1283E+01  0.4378E+02
  -3.238  0.1283E+01  0.4378E+02
  -3.238  0.1282E+01  0.4378E+02
  -3.238  0.1282E+01  0.4378E+02
  -3.238  0.1281E+01  0.4378E+02
  -3.238  0.1281E+01  0.4378E+02
  -3.238  0.1280E+01  0.4378E+02
  -3.237  0.1279E+01  0.4378E+02
  -3.237  0.1279E+01  0.4378E+02
  -3.237  0.1278E+01  0.4378E+02
  -3.237  0.1278E+01  0.4378E+02
  -3.237  0.1277E+01  0.4378E+02
  -3.237  0.1277E+01  0.4378E+02
  -3.237  0.1276E+01  0.4378E+02
  -3.237  0.1276E+01  0.4378E+02
  -3.237  0.1275E+01  0.4378E+02
  -3.237  0.1275E+01  0.4378E+02
  -3.236  0.1274E+01  0.4378E+02
  -3.236  0.1274E+01  0.4378E+02
  -3.236  0.1273E+01  0.4378E+02
  -3.236  0.1273E+01  0.4378E+02
  -3.236  0.1272E+01  0.4378E+02
  -3.236  0.1272E+01  0.4378E+02
  -3.236  0.1271E+01  0.4378E+02
  -3.236  0.1271E+01  0.4378E+02
  -3.236  0.1270E+01  0.4378E+02
  -3.236  0.1269E+01  0.4378E+02
  -3.235  0.1269E+01  0.4378E+02
  -3.235  0.1268E+01  0.4378E+02
  -3.235  0.1268E+01  0.4378E+02
  -3.235  0.1267E+01  0.4378E+02
  -3.235  0.1267E+01  0.4378E+02
  -3.235  0.1266E+01  0.4378E+02
  -3.235  0.1266E+01  0.4378E+02
  -3.235  0.1265E+01  0.4378E+02
  -3.235  0.1265E+01  0.4378E+02
  -3.235  0.1264E+01  0.4378E+02
  -3.234  0.1264E+01  0.4378E+02
  -3.234  0.1263E+01  0.4378E+02
  -3.234  0.1263E+01  0.4378E+02
  -3.234  0.1262E+01  0.4378E+02
  -3.234  0.1262E+01  0.4378E+02
  -3.234  0.1261E+01  0.4378E+02
  -3.234  0.1261E+01  0.4378E+02
  -3.234  0.1260E+01  0.4378E+02
  -3.234  0.1260E+01  0.4378E+02
  -3.234  0.1259E+01  0.4378E+02
  -3.233  0.1259E+01  0.4378E+02
  -3.233  0.1258E+01  0.4378E+02
  -3.233  0.1258E+01  0.4378E+02
  -3.233  0.1257E+01  0.4378E+02
  -3.233  0.1256E+01  0.4378E+02
  -3.233  0.1256E+01  0.4378E+02
  -3.233  0.1255E+01  0.4378E+02
  -3.233  0.1255E+01  0.4378E+02
  -3.233  0.1254E+01  0.4378E+02
  -3.232  0.1254E+01  0.4378E+02
  -3.232  0.1253E+01  0.4378E+02
  -3.232  0.1253E+01  0.4378E+02
  -3.232  0.1252E+01  0.4378E+02
  -3.232  0.1252E+01  0.4378E+02
  -3.232  0.1251E+01  0.4378E+02
  -3.232  0.1251E+01  0.4378E+02
  -3.232  0.1250E+01  0.4378E+02
  -3.232  0.1250E+01  0.4378E+02
  -3.232  0.1249E+01  0.4378E+02
  -3.232  0.1249E+01  0.4378E+02
  -3.231  0.1248E+01  0.4378E+02
  -3.231  0.1248E+01  0.4379E+02
  -3.231  0.1247E+01  0.4379E+02
  -3.231  0.1247E+01  0.4379E+02
  -3.231  0.1246E+01  0.4379E+02
  -3.231  0.1246E+01  0.4379E+02
  -3.231  0.1245E+01  0.4379E+02
  -3.231  0.1245E+01  0.4379E+02
  -3.231  0.1244E+01  0.4379E+02
  -3.231  0.1244E+01  0.4379E+02
  -3.230  0.1243E+01  0.4379E+02
  -3.230  0.1243E+01  0.4379E+02
  -3.230  0.1242E+01  0.4379E+02
  -3.230  0.1242E+01  0.4379E+02
  -3.230  0.1241E+01  0.4379E+02
  -3.230  0.1241E+01  0.4379E+02
  -3.230  0.1240E+01  0.4379E+02
  -3.230  0.1240E+01  0.4379E+02
  -3.230  0.1239E+01  0.4379E+02
  -3.229  0.1239E+01  0.4379E+02
  -3.229  0.1238E+01  0.4379E+02
  -3.229  0.1238E+01  0.4379E+02
  -3.229  0.1237E+01  0.4379E+02
  -3.229  0.1237E+01  0.4379E+02
  -3.229  0.1236E+01  0.4379E+02
  -3.229  0.1236E+01  0.4379E+02
  -3.229  0.1235E+01  0.4379E+02
  -3.229  0.1234E+01  0.4379E+02
  -3.229  0.1234E+01  0.4379E+02
  -3.228  0.1233E+01  0.4379E+02
  -3.228  0.1233E+01  0.4379E+02
  -3.228  0.1232E+01  0.4379E+02
  -3.228  0.1232E+01  0.4379E+02
  -3.228  0.1231E+01  0.4379E+02
  -3.228  0.1231E+01  0.4379E+02
  -3.228  0.1230E+01  0.4379E+02
  -3.228  0.1230E+01  0.4379E+02
  -3.228  0.1229E+01  0.4379E+02
  -3.228  0.1229E+01  0.4379E+02
  -3.228  0.1228E+01  0.4379E+02
  -3.227  0.1228E+01  0.4379E+02
  -3.227  0.1227E+01  0.4379E+02
  -3.227  0.1227E+01  0.4379E+02
  -3.227  0.1226E+01  0.4379E+02
  -3.227  0.1226E+01  0.4379E+02
  -3.227  0.1225E+01  0.4379E+02
  -3.227  0.1225E+01  0.4379E+02
  -3.227  0.1224E+01  0.4379E+02
  -3.227  0.1224E+01  0.4379E+02
  -3.227  0.1223E+01  0.4379E+02
  -3.226  0.1223E+01  0.4379E+02
  -3.226  0.1222E+01  0.4379E+02
  -3.226  0.1222E+01  0.4379E+02
  -3.226  0.1221E+01  0.4379E+02
  -3.226  0.1221E+01  0.4379E+02
  -3.226  0.1220E+01  0.4379E+02
  -3.226  0.1220E+01  0.4379E+02
  -3.226  0.1219E+01  0.4379E+02
  -3.226  0.1219E+01  0.4379E+02
  -3.226  0.1218E+01  0.4379E+02
  -3.225  0.1218E+01  0.4379E+02
  -3.225  0.1217E+01  0.4379E+02
  -3.225  0.1217E+01  0.4379E+02
  -3.225  0.1216E+01  0.4379E+02
  -3.225  0.1216E+01  0.4379E+02
  -3.225  0.1215E+01  0.4379E+02
  -3.225  0.1215E+01  0.4379E+02
  -3.225  0.1214E+01  0.4379E+02
  -3.225  0.1214E+01  0.4379E+02
  -3.225  0.1213E+01  0.4379E+02
  -3.224  0.1213E+01  0.4379E+02
  -3.224  0.1212E+01  0.4379E+02
  -3.224  0.1212E+01  0.4379E+02
  -3.224  0.1211E+01  0.4379E+02
  -3.224  0.1211E+01  0.4379E+02
  -3.224  0.1210E+01  0.4379E+02
  -3.224  0.1210E+01  0.4379E+02
  -3.224  0.1209E+01  0.4379E+02
  -3.224  0.1209E+01  0.4379E+02
  -3.224  0.1209E+01  0.4379E+02
  -3.223  0.1208E+01  0.4379E+02
  -3.223  0.1208E+01  0.4379E+02
  -3.223  0.1207E+01  0.4380E+02
  -3.223  0.1207E+01  0.4380E+02
  -3.223  0.1206E+01  0.4380E+02
  -3.223  0.1206E+01  0.4380E+02
  -3.223  0.1205E+01  0.4380E+02
  -3.223  0.1205E+01  0.4380E+02
  -3.223  0.1204E+01  0.4380E+02
  -3.223  0.1204E+01  0.4380E+02
  -3.222  0.1203E+01  0.4380E+02
  -3.222  0.1203E+01  0.4380E+02
  -3.222  0.1202E+01  0.4380E+02
  -3.222  0.1202E+01  0.4380E+02
  -3.222  0.1201E+01  0.4380E+02
  -3.222  0.1201E+01  0.4380E+02
  -3.222  0.1200E+01  0.4380E+02
  -3.222  0.1200E+01  0.4380E+02
  -3.222  0.1199E+01  0.4380E+02
  -3.222  0.1199E+01  0.4380E+02
  -3.221  0.1198E+01  0.4380E+02
  -3.221  0.1198E+01  0.4380E+02
  -3.221  0.1197E+01  0.4380E+02
  -3.221  0.1197E+01  0.4380E+02
  -3.221  0.1196E+01  0.4380E+02
  -3.221  0.1196E+01  0.4380E+02
  -3.221  0.1195E+01  0.4380E+02
  -3.221  0.1195E+01  0.4380E+02
  -3.221  0.1194E+01  0.4380E+02
  -3.220  0.1194E+01  0.4380E+02
  -3.220  0.1193E+01  0.4380E+02
  -3.220  0.1193E+01  0.4380E+02
  -3.220  0.1192E+01  0.4380E+02
  -3.220  0.1192E+01  0.4380E+02
  -3.220  0.1191E+01  0.4380E+02
  -3.220  0.1191E+01  0.4380E+02
  -3.220  0.1190E+01  0.4380E+02
  -3.220  0.1190E+01  0.4380E+02
  -3.220  0.1189E+01  0.4380E+02
  -3.220  0.1189E+01  0.4380E+02
  -3.219  0.1188E+01  0.4380E+02
  -3.219  0.1188E+01  0.4380E+02
  -3.219  0.1188E+01  0.4380E+02
  -3.219  0.1187E+01  0.4380E+02
  -3.219  0.1187E+01  0.4380E+02
  -3.219  0.1186E+01  0.4380E+02
  -3.219  0.1186E+01  0.4380E+02
  -3.219  0.1185E+01  0.4380E+02
  -3.219  0.1185E+01  0.4380E+02
  -3.219  0.1184E+01  0.4380E+02
  -3.218  0.1184E+01  0.4380E+02
  -3.218  0.1183E+01  0.4380E+02
  -3.218  0.1183E+01  0.4380E+02
  -3.218  0.1182E+01  0.4380E+02
  -3.218  0.1182E+01  0.4380E+02
  -3.218  0.1181E+01  0.4380E+02
  -3.218  0.1181E+01  0.4380E+02
  -3.218  0.1180E+01  0.4380E+02
  -3.218  0.1180E+01  0.4380E+02
  -3.217  0.1179E+01  0.4380E+02
  -3.217  0.1179E+01  0.4380E+02
  -3.217  0.1178E+01  0.4380E+02
  -3.217  0.1178E+01  0.4380E+02
  -3.217  0.1177E+01  0.4380E+02
  -3.217  0.1177E+01  0.4380E+02
  -3.217  0.1176E+01  0.4380E+02
  -3.217  0.1176E+01  0.4380E+02
  -3.217  0.1175E+01  0.4380E+02
  -3.217  0.1175E+01  0.4380E+02
  -3.217  0.1175E+01  0.4380E+02
  -3.216  0.1174E+01  0.4380E+02
  -3.216  0.1174E+01  0.4380E+02
  -3.216  0.1173E+01  0.4380E+02
  -3.216  0.1173E+01  0.4380E+02
  -3.216  0.1172E+01  0.4380E+02
  -3.216  0.1172E+01  0.4380E+02
  -3.216  0.1171E+01  0.4380E+02
  -3.216  0.1171E+01  0.4380E+02
  -3.216  0.1170E+01  0.4380E+02
  -3.216  0.1170E+01  0.4380E+02
  -3.215  0.1169E+01  0.4380E+02
  -3.215  0.1169E+01  0.4380E+02
  -3.215  0.1168E+01  0.4380E+02
  -3.215  0.1168E+01  0.4380E+02
  -3.215  0.1167E+01  0.4380E+02
  -3.215  0.1167E+01  0.4380E+02
  -3.215  0.1166E+01  0.4380E+02
  -3.215  0.1166E+01  0.4381E+02
  -3.215  0.1165E+01  0.4381E+02
  -3.215  0.1165E+01  0.4381E+02
  -3.214  0.1165E+01  0.4381E+02
  -3.214  0.1164E+01  0.4381E+02
  -3.214  0.1164E+01  0.4381E+02
  -3.214  0.1163E+01  0.4381E+02
  -3.214  0.1163E+01  0.4381E+02
  -3.214  0.1162E+01  0.4381E+02
  -3.214  0.1162E+01  0.4381E+02
  -3.214  0.1161E+01  0.4381E+02
  -3.214  0.1161E+01  0.4381E+02
  -3.214  0.1160E+01  0.4381E+02
  -3.213  0.1160E+01  0.4381E+02
  -3.213  0.1159E+01  0.4381E+02
  -3.213  0.1159E+01  0.4381E+02
  -3.213  0.1158E+01  0.4381E+02
  -3.213  0.1158E+01  0.4381E+02
  -3.213  0.1157E+01  0.4381E+02
  -3.213  0.1157E+01  0.4381E+02
  -3.213  0.1157E+01  0.4381E+02
  -3.213  0.1156E+01  0.4381E+02
  -3.212  0.1156E+01  0.4381E+02
  -3.212  0.1155E+01  0.4381E+02
  -3.212  0.1155E+01  0.4381E+02
  -3.212  0.1154E+01  0.4381E+02
  -3.212  0.1154E+01  0.4381E+02
  -3.212  0.1153E+01  0.4381E+02
  -3.212  0.1153E+01  0.4381E+02
  -3.212  0.1152E+01  0.4381E+02
  -3.212  0.1152E+01  0.4381E+02
  -3.212  0.1151E+01  0.4381E+02
  -3.212  0.1151E+01  0.4381E+02
  -3.211  0.1150E+01  0.4381E+02
  -3.211  0.1150E+01  0.4381E+02
  -3.211  0.1150E+01  0.4381E+02
  -3.211  0.1149E+01  0.4381E+02
  -3.211  0.1149E+01  0.4381E+02
  -3.211  0.1148E+01  0.4381E+02
  -3.211  0.1148E+01  0.4381E+02
  -3.211  0.1147E+01  0.4381E+02
  -3.211  0.1147E+01  0.4381E+02
  -3.211  0.1146E+01  0.4381E+02
  -3.210  0.1146E+01  0.4381E+02
  -3.210  0.1145E+01  0.4381E+02
  -3.210  0.1145E+01  0.4381E+02
  -3.210  0.1144E+01  0.4381E+02
  -3.210  0.1144E+01  0.4381E+02
  -3.210  0.1143E+01  0.4381E+02
  -3.210  0.1143E+01  0.4381E+02
  -3.210  0.1143E+01  0.4381E+02
  -3.210  0.1142E+01  0.4381E+02
  -3.210  0.1142E+01  0.4381E+02
  -3.209  0.1141E+01  0.4381E+02
  -3.209  0.1141E+01  0.4381E+02
  -3.209  0.1140E+01  0.4381E+02
  -3.209  0.1140E+01  0.4381E+02
  -3.209  0.1139E+01  0.4381E+02
  -3.209  0.1139E+01  0.4381E+02
  -3.209  0.1138E+01  0.4381E+02
  -3.209  0.1138E+01  0.4381E+02
  -3.209  0.1137E+01  0.4381E+02
  -3.208  0.1137E+01  0.4381E+02
  -3.208  0.1137E+01  0.4381E+02
  -3.208  0.1136E+01  0.4381E+02
  -3.208  0.1136E+01  0.4381E+02
  -3.208  0.1135E+01  0.4381E+02
  -3.208  0.1135E+01  0.4381E+02
  -3.208  0.1134E+01  0.4381E+02
  -3.208  0.1134E+01  0.4381E+02
  -3.208  0.1133E+01  0.4381E+02
  -3.208  0.1133E+01  0.4381E+02
  -3.208  0.1132E+01  0.4381E+02
  -3.207  0.1132E+01  0.4381E+02
  -3.207  0.1131E+01  0.4381E+02
  -3.207  0.1131E+01  0.4381E+02
  -3.207  0.1131E+01  0.4381E+02
  -3.207  0.1130E+01  0.4381E+02
  -3.207  0.1130E+01  0.4381E+02
  -3.207  0.1129E+01  0.4381E+02
  -3.207  0.1129E+01  0.4381E+02
  -3.207  0.1128E+01  0.4381E+02
  -3.207  0.1128E+01  0.4381E+02
  -3.206  0.1127E+01  0.4381E+02
  -3.206  0.1127E+01  0.4381E+02
  -3.206  0.1126E+01  0.4381E+02
  -3.206  0.1126E+01  0.4381E+02
  -3.206  0.1126E+01  0.4382E+02
  -3.206  0.1125E+01  0.4382E+02
  -3.206  0.1125E+01  0.4382E+02
  -3.206  0.1124E+01  0.4382E+02
  -3.206  0.1124E+01  0.4382E+02
  -3.206  0.1123E+01  0.4382E+02
  -3.205  0.1123E+01  0.4382E+02
  -3.205  0.1122E+01  0.4382E+02
  -3.205  0.1122E+01  0.4382E+02
  -3.205  0.1121E+01  0.4382E+02
  -3.205  0.1121E+01  0.4382E+02
  -3.205  0.1121E+01  0.4382E+02
  -3.205  0.1120E+01  0.4382E+02
  -3.205  0.1120E+01  0.4382E+02
  -3.205  0.1119E+01  0.4382E+02
  -3.205  0.1119E+01  0.4382E+02
  -3.204  0.1118E+01  0.4382E+02
  -3.204  0.1118E+01  0.4382E+02
  -3.204  0.1117E+01  0.4382E+02
  -3.204  0.1117E+01  0.4382E+02
  -3.204  0.1116E+01  0.4382E+02
  -3.204  0.1116E+01  0.4382E+02
  -3.204  0.1116E+01  0.4382E+02
  -3.204  0.1115E+01  0.4382E+02
  -3.204  0.1115E+01  0.4382E+02
  -3.204  0.1114E+01  0.4382E+02
  -3.203  0.1114E+01  0.4382E+02
  -3.203  0.1113E+01  0.4382E+02
  -3.203  0.1113E+01  0.4382E+02
  -3.203  0.1112E+01  0.4382E+02
  -3.203  0.1112E+01  0.4382E+02
  -3.203  0.1111E+01  0.4382E+02
  -3.203  0.1111E+01  0.4382E+02
  -3.203  0.1111E+01  0.4382E+02
  -3.203  0.1110E+01  0.4382E+02
  -3.203  0.1110E+01  0.4382E+02
  -3.202  0.1109E+01  0.4382E+02
  -3.202  0.1109E+01  0.4382E+02
  -3.202  0.1108E+01  0.4382E+02
  -3.202  0.1108E+01  0.4382E+02
  -3.202  0.1107E+01  0.4382E+02
  -3.202  0.1107E+01  0.4382E+02
  -3.202  0.1107E+01  0.4382E+02
  -3.202  0.1106E+01  0.4382E+02
  -3.202  0.1106E+01  0.4382E+02
  -3.202  0.1105E+01  0.4382E+02
  -3.201  0.1105E+01  0.4382E+02
  -3.201  0.1104E+01  0.4382E+02
  -3.201  0.1104E+01  0.4382E+02
  -3.201  0.1103E+01  0.4382E+02
  -3.201  0.1103E+01  0.4382E+02
  -3.201  0.1102E+01  0.4382E+02
  -3.201  0.1102E+01  0.4382E+02
  -3.201  0.1102E+01  0.4382E+02
  -3.201  0.1101E+01  0.4382E+02
  -3.200  0.1101E+01  0.4382E+02
  -3.200  0.1100E+01  0.4382E+02
  -3.200  0.1100E+01  0.4382E+02
  -3.200  0.1099E+01  0.4382E+02
  -3.200  0.1099E+01  0.4382E+02
  -3.200  0.1098E+01  0.4382E+02
  -3.200  0.1098E+01  0.4382E+02
  -3.200  0.1098E+01  0.4382E+02
  -3.200  0.1097E+01  0.4382E+02
  -3.200  0.1097E+01  0.4382E+02
  -3.200  0.1096E+01  0.4382E+02
  -3.199  0.1096E+01  0.4382E+02
  -3.199  0.1095E+01  0.4382E+02
  -3.199  0.1095E+01  0.4382E+02
  -3.199  0.1094E+01  0.4382E+02
  -3.199  0.1094E+01  0.4382E+02
  -3.199  0.1094E+01  0.4382E+02
  -3.199  0.1093E+01  0.4382E+02
  -3.199  0.1093E+01  0.4382E+02
  -3.199  0.1092E+01  0.4382E+02
  -3.199  0.1092E+01  0.4382E+02
  -3.198  0.1091E+01  0.4382E+02
  -3.198  0.1091E+01  0.4382E+02
  -3.198  0.1090E+01  0.4382E+02
  -3.198  0.1090E+01  0.4382E+02
  -3.198  0.1090E+01  0.4382E+02
  -3.198  0.1089E+01  0.4382E+02
  -3.198  0.1089E+01  0.4382E+02
  -3.198  0.1088E+01  0.4382E+02
  -3.198  0.1088E+01  0.4382E+02
  -3.197  0.1087E+01  0.4382E+02
  -3.197  0.1087E+01  0.4382E+02
  -3.197  0.1086E+01  0.4382E+02
  -3.197  0.1086E+01  0.4382E+02
  -3.197  0.1086E+01  0.4382E+02
  -3.197  0.1085E+01  0.4382E+02
  -3.197  0.1085E+01  0.4383E+02
  -3.197  0.1084E+01  0.4383E+02
  -3.197  0.1084E+01  0.4383E+02
  -3.197  0.1083E+01  0.4383E+02
  -3.196  0.1083E+01  0.4383E+02
  -3.196  0.1083E+01  0.4383E+02
  -3.196  0.1082E+01  0.4383E+02
  -3.196  0.1082E+01  0.4383E+02
  -3.196  0.1081E+01  0.4383E+02
  -3.196  0.1081E+01  0.4383E+02
  -3.196  0.1080E+01  0.4383E+02
  -3.196  0.1080E+01  0.4383E+02
  -3.196  0.1079E+01  0.4383E+02
  -3.196  0.1079E+01  0.4383E+02
  -3.196  0.1079E+01  0.4383E+02
  -3.195  0.1078E+01  0.4383E+02
  -3.195  0.1078E+01  0.4383E+02
  -3.195  0.1077E+01  0.4383E+02
  -3.195  0.1077E+01  0.4383E+02
  -3.195  0.1076E+01  0.4383E+02
  -3.195  0.1076E+01  0.4383E+02
  -3.195  0.1076E+01  0.4383E+02
  -3.195  0.1075E+01  0.4383E+02
  -3.195  0.1075E+01  0.4383E+02
  -3.195  0.1074E+01  0.4383E+02
  -3.194  0.1074E+01  0.4383E+02
  -3.194  0.1073E+01  0.4383E+02
  -3.194  0.1073E+01  0.4383E+02
  -3.194  0.1072E+01  0.4383E+02
  -3.194  0.1072E+01  0.4383E+02
  -3.194  0.1072E+01  0.4383E+02
  -3.194  0.1071E+01  0.4383E+02
  -3.194  0.1071E+01  0.4383E+02
  -3.194  0.1070E+01  0.4383E+02
  -3.194  0.1070E+01  0.4383E+02
  -3.193  0.1069E+01  0.4383E+02
  -3.193  0.1069E+01  0.4383E+02
  -3.193  0.1069E+01  0.4383E+02
  -3.193  0.1068E+01  0.4383E+02
  -3.193  0.1068E+01  0.4383E+02
  -3.193  0.1067E+01  0.4383E+02
  -3.193  0.1067E+01  0.4383E+02
  -3.193  0.1066E+01  0.4383E+02
  -3.193  0.1066E+01  0.4383E+02
  -3.193  0.1066E+01  0.4383E+02
  -3.192  0.1065E+01  0.4383E+02
  -3.192  0.1065E+01  0.4383E+02
  -3.192  0.1064E+01  0.4383E+02
  -3.192  0.1064E+01  0.4383E+02
  -3.192  0.1063E+01  0.4383E+02
  -3.192  0.1063E+01  0.4383E+02
  -3.192  0.1062E+01  0.4383E+02
  -3.192  0.1062E+01  0.4383E+02
  -3.192  0.1062E+01  0.4383E+02
  -3.192  0.1061E+01  0.4383E+02
  -3.191  0.1061E+01  0.4383E+02
  -3.191  0.1060E+01  0.4383E+02
  -3.191  0.1060E+01  0.4383E+02
  -3.191  0.1059E+01  0.4383E+02
  -3.191  0.1059E+01  0.4383E+02
  -3.191  0.1059E+01  0.4383E+02
  -3.191  0.1058E+01  0.4383E+02
  -3.191  0.1058E+01  0.4383E+02
  -3.191  0.1057E+01  0.4383E+02
  -3.191  0.1057E+01  0.4383E+02
  -3.190  0.1056E+01  0.4383E+02
  -3.190  0.1056E+01  0.4383E+02
  -3.190  0.1056E+01  0.4383E+02
  -3.190  0.1055E+01  0.4383E+02
  -3.190  0.1055E+01  0.4383E+02
  -3.190  0.1054E+01  0.4383E+02
  -3.190  0.1054E+01  0.4383E+02
  -3.190  0.1053E+01  0.4383E+02
  -3.190  0.1053E+01  0.4383E+02
  -3.190  0.1053E+01  0.4383E+02
  -3.189  0.1052E+01  0.4383E+02
  -3.189  0.1052E+01  0.4383E+02
  -3.189  0.1051E+01  0.4383E+02
  -3.189  0.1051E+01  0.4383E+02
  -3.189  0.1050E+01  0.4383E+02
  -3.189  0.1050E+01  0.4383E+02
  -3.189  0.1050E+01  0.4383E+02
  -3.189  0.1049E+01  0.4383E+02
  -3.189  0.1049E+01  0.4383E+02
  -3.188  0.1048E+01  0.4383E+02
  -3.188  0.1048E+01  0.4383E+02
  -3.188  0.1047E+01  0.4383E+02
  -3.188  0.1047E+01  0.4383E+02
  -3.188  0.1047E+01  0.4383E+02
  -3.188  0.1046E+01  0.4383E+02
  -3.188  0.1046E+01  0.4383E+02
  -3.188  0.1045E+01  0.4383E+02
  -3.188  0.1045E+01  0.4383E+02
  -3.188  0.1044E+01  0.4384E+02
  -3.188  0.1044E+01  0.4384E+02
  -3.187  0.1044E+01  0.4384E+02
  -3.187  0.1043E+01  0.4384E+02
  -3.187  0.1043E+01  0.4384E+02
  -3.187  0.1042E+01  0.4384E+02
  -3.187  0.1042E+01  0.4384E+02
  -3.187  0.1042E+01  0.4384E+02
  -3.187  0.1041E+01  0.4384E+02
  -3.187  0.1041E+01  0.4384E+02
  -3.187  0.1040E+01  0.4384E+02
  -3.187  0.1040E+01  0.4384E+02
  -3.186  0.1039E+01  0.4384E+02
  -3.186  0.1039E+01  0.4384E+02
  -3.186  0.1039E+01  0.4384E+02
  -3.186  0.1038E+01  0.4384E+02
  -3.186  0.1038E+01  0.4384E+02
  -3.186  0.1037E+01  0.4384E+02
  -3.186  0.1037E+01  0.4384E+02
  -3.186  0.1036E+01  0.4384E+02
  -3.186  0.1036E+01  0.4384E+02
  -3.185  0.1036E+01  0.4384E+02
  -3.185  0.1035E+01  0.4384E+02
  -3.185  0.1035E+01  0.4384E+02
  -3.185  0.1034E+01  0.4384E+02
  -3.185  0.1034E+01  0.4384E+02
  -3.185  0.1033E+01  0.4384E+02
  -3.185  0.1033E+01  0.4384E+02
  -3.185  0.1033E+01  0.4384E+02
  -3.185  0.1032E+01  0.4384E+02
  -3.185  0.1032E+01  0.4384E+02
  -3.185  0.1031E+01  0.4384E+02
  -3.184  0.1031E+01  0.4384E+02
  -3.184  0.1031E+01  0.4384E+02
  -3.184  0.1030E+01  0.4384E+02
  -3.184  0.1030E+01  0.4384E+02
  -3.184  0.1029E+01  0.4384E+02
  -3.184  0.1029E+01  0.4384E+02
  -3.184  0.1028E+01  0.4384E+02
  -3.184  0.1028E+01  0.4384E+02
  -3.184  0.1028E+01  0.4384E+02
  -3.184  0.1027E+01  0.4384E+02
  -3.183  0.1027E+01  0.4384E+02
  -3.183  0.1026E+01  0.4384E+02
  -3.183  0.1026E+01  0.4384E+02
  -3.183  0.1025E+01  0.4384E+02
  -3.183  0.1025E+01  0.4384E+02
  -3.183  0.1025E+01  0.4384E+02
  -3.183  0.1024E+01  0.4384E+02
  -3.183  0.1024E+01  0.4384E+02
  -3.183  0.1023E+01  0.4384E+02
  -3.183  0.1023E+01  0.4384E+02
  -3.182  0.1023E+01  0.4384E+02
  -3.182  0.1022E+01  0.4384E+02
  -3.182  0.1022E+01  0.4384E+02
  -3.182  0.1021E+01  0.4384E+02
  -3.182  0.1021E+01  0.4384E+02
  -3.182  0.1020E+01  0.4384E+02
  -3.182  0.1020E+01  0.4384E+02
  -3.182  0.1020E+01  0.4384E+02
  -3.182  0.1019E+01  0.4384E+02
  -3.182  0.1019E+01  0.4384E+02
  -3.181  0.1018E+01  0.4384E+02
  -3.181  0.1018E+01  0.4384E+02
  -3.181  0.1018E+01  0.4384E+02
  -3.181  0.1017E+01  0.4384E+02
  -3.181  0.1017E+01  0.4384E+02
  -3.181  0.1016E+01  0.4384E+02
  -3.181  0.1016E+01  0.4384E+02
  -3.181  0.1015E+01  0.4384E+02
  -3.181  0.1015E+01  0.4384E+02
  -3.181  0.1015E+01  0.4384E+02
  -3.180  0.1014E+01  0.4384E+02
  -3.180  0.1014E+01  0.4384E+02
  -3.180  0.1013E+01  0.4384E+02
  -3.180  0.1013E+01  0.4384E+02
  -3.180  0.1013E+01  0.4384E+02
  -3.180  0.1012E+01  0.4384E+02
  -3.180  0.1012E+01  0.4384E+02
  -3.180  0.1011E+01  0.4384E+02
  -3.180  0.1011E+01  0.4384E+02
  -3.179  0.1011E+01  0.4384E+02
  -3.179  0.1010E+01  0.4384E+02
  -3.179  0.1010E+01  0.4384E+02
  -3.179  0.1009E+01  0.4384E+02
  -3.179  0.1009E+01  0.4384E+02
  -3.179  0.1008E+01  0.4384E+02
  -3.179  0.1008E+01  0.4384E+02
  -3.179  0.1008E+01  0.4384E+02
  -3.179  0.1007E+01  0.4384E+02
  -3.179  0.1007E+01  0.4384E+02
  -3.179  0.1006E+01  0.4384E+02
  -3.178  0.1006E+01  0.4384E+02
  -3.178  0.1006E+01  0.4384E+02
  -3.178  0.1005E+01  0.4384E+02
  -3.178  0.1005E+01  0.4384E+02
  -3.178  0.1004E+01  0.4384E+02
  -3.178  0.1004E+01  0.4384E+02
  -3.178  0.1003E+01  0.4385E+02
  -3.178  0.1003E+01  0.4385E+02
  -3.178  0.1003E+01  0.4385E+02
  -3.178  0.1002E+01  0.4385E+02
  -3.177  0.1002E+01  0.4385E+02
  -3.177  0.1001E+01  0.4385E+02
  -3.177  0.1001E+01  0.4385E+02
  -3.177  0.1001E+01  0.4385E+02
  -3.177  0.1000E+01  0.4385E+02
  -3.177  0.9998E+00  0.4385E+02
  -3.177  0.9994E+00  0.4385E+02
  -3.177  0.9990E+00  0.4385E+02
  -3.177  0.9986E+00  0.4385E+02
  -3.176  0.9981E+00  0.4385E+02
  -3.176  0.9977E+00  0.4385E+02
  -3.176  0.9973E+00  0.4385E+02
  -3.176  0.9969E+00  0.4385E+02
  -3.176  0.9965E+00  0.4385E+02
  -3.176  0.9961E+00  0.4385E+02
  -3.176  0.9957E+00  0.4385E+02
  -3.176  0.9953E+00  0.4385E+02
  -3.176  0.9949E+00  0.4385E+02
  -3.176  0.9945E+00  0.4385E+02
  -3.175  0.9940E+00  0.4385E+02
  -3.175  0.9936E+00  0.4385E+02
  -3.175  0.9932E+00  0.4385E+02
  -3.175  0.9928E+00  0.4385E+02
  -3.175  0.9924E+00  0.4385E+02
  -3.175  0.9920E+00  0.4385E+02
  -3.175  0.9916E+00  0.4385E+02
  -3.175  0.9912E+00  0.4385E+02
  -3.175  0.9908E+00  0.4385E+02
  -3.175  0.9904E+00  0.4385E+02
  -3.175  0.9900E+00  0.4385E+02
  -3.174  0.9896E+00  0.4385E+02
  -3.174  0.9891E+00  0.4385E+02
  -3.174  0.9887E+00  0.4385E+02
  -3.174  0.9883E+00  0.4385E+02
  -3.174  0.9879E+00  0.4385E+02
  -3.174  0.9875E+00  0.4385E+02
  -3.174  0.9871E+00  0.4385E+02
  -3.174  0.9867E+00  0.4385E+02
  -3.174  0.9863E+00  0.4385E+02
  -3.174  0.9859E+00  0.4385E+02
  -3.173  0.9855E+00  0.4385E+02
  -3.173  0.9851E+00  0.4385E+02
  -3.173  0.9847E+00  0.4385E+02
  -3.173  0.9843E+00  0.4385E+02
  -3.173  0.9839E+00  0.4385E+02
  -3.173  0.9835E+00  0.4385E+02
  -3.173  0.9830E+00  0.4385E+02
  -3.173  0.9826E+00  0.4385E+02
  -3.173  0.9822E+00  0.4385E+02
  -3.173  0.9818E+00  0.4385E+02
  -3.172  0.9814E+00  0.4385E+02
  -3.172  0.9810E+00  0.4385E+02
  -3.172  0.9806E+00  0.4385E+02
  -3.172  0.9802E+00  0.4385E+02
  -3.172  0.9798E+00  0.4385E+02
  -3.172  0.9794E+00  0.4385E+02
  -3.172  0.9790E+00  0.4385E+02
  -3.172  0.9786E+00  0.4385E+02
  -3.172  0.9782E+00  0.4385E+02
  -3.172  0.9778E+00  0.4385E+02
  -3.171  0.9774E+00  0.4385E+02
  -3.171  0.9770E+00  0.4385E+02
  -3.171  0.9766E+00  0.4385E+02
  -3.171  0.9762E+00  0.4385E+02
  -3.171  0.9758E+00  0.4385E+02
  -3.171  0.9754E+00  0.4385E+02
  -3.171  0.9750E+00  0.4385E+02
  -3.171  0.9746E+00  0.4385E+02
  -3.171  0.9742E+00  0.4385E+02
  -3.171  0.9738E+00  0.4385E+02
  -3.170  0.9733E+00  0.4385E+02
  -3.170  0.9729E+00  0.4385E+02
  -3.170  0.9725E+00  0.4385E+02
  -3.170  0.9721E+00  0.4385E+02
  -3.170  0.9717E+00  0.4385E+02
  -3.170  0.9713E+00  0.4385E+02
  -3.170  0.9709E+00  0.4385E+02
  -3.170  0.9705E+00  0.4385E+02
  -3.170  0.9701E+00  0.4385E+02
  -3.170  0.9697E+00  0.4385E+02
  -3.169  0.9693E+00  0.4385E+02
  -3.169  0.9689E+00  0.4385E+02
  -3.169  0.9685E+00  0.4385E+02
  -3.169  0.9681E+00  0.4385E+02
  -3.169  0.9677E+00  0.4385E+02
  -3.169  0.9673E+00  0.4385E+02
  -3.169  0.9669E+00  0.4385E+02
  -3.169  0.9665E+00  0.4385E+02
  -3.169  0.9661E+00  0.4385E+02
  -3.169  0.9657E+00  0.4385E+02
  -3.168  0.9653E+00  0.4385E+02
  -3.168  0.9649E+00  0.4385E+02
  -3.168  0.9645E+00  0.4385E+02
  -3.168  0.9641E+00  0.4385E+02
  -3.168  0.9637E+00  0.4385E+02
  -3.168  0.9633E+00  0.4385E+02
  -3.168  0.9629E+00  0.4385E+02
  -3.168  0.9625E+00  0.4385E+02
  -3.168  0.9621E+00  0.4386E+02
  -3.167  0.9617E+00  0.4386E+02
  -3.167  0.9613E+00  0.4386E+02
  -3.167  0.9609E+00  0.4386E+02
  -3.167  0.9605E+00  0.4386E+02
  -3.167  0.9601E+00  0.4386E+02
  -3.167  0.9597E+00  0.4386E+02
  -3.167  0.9593E+00  0.4386E+02
  -3.167  0.9589E+00  0.4386E+02
  -3.167  0.9585E+00  0.4386E+02
  -3.167  0.9581E+00  0.4386E+02
  -3.167  0.9577E+00  0.4386E+02
  -3.166  0.9573E+00  0.4386E+02
  -3.166  0.9569E+00  0.4386E+02
  -3.166  0.9565E+00  0.4386E+02
  -3.166  0.9561E+00  0.4386E+02
  -3.166  0.9557E+00  0.4386E+02
  -3.166  0.9553E+00  0.4386E+02
  -3.166  0.9549E+00  0.4386E+02
  -3.166  0.9545E+00  0.4386E+02
  -3.166  0.9541E+00  0.4386E+02
  -3.166  0.9538E+00  0.4386E+02
  -3.165  0.9534E+00  0.4386E+02
  -3.165  0.9530E+00  0.4386E+02
  -3.165  0.9526E+00  0.4386E+02
  -3.165  0.9522E+00  0.4386E+02
  -3.165  0.9518E+00  0.4386E+02
  -3.165  0.9514E+00  0.4386E+02
  -3.165  0.9510E+00  0.4386E+02
  -3.165  0.9506E+00  0.4386E+02
  -3.165  0.9502E+00  0.4386E+02
  -3.164  0.9498E+00  0.4386E+02
  -3.164  0.9494E+00  0.4386E+02
  -3.164  0.9490E+00  0.4386E+02
  -3.164  0.9486E+00  0.4386E+02
  -3.164  0.9482E+00  0.4386E+02
  -3.164  0.9478E+00  0.4386E+02
  -3.164  0.9474E+00  0.4386E+02
  -3.164  0.9470E+00  0.4386E+02
  -3.164  0.9466E+00  0.4386E+02
  -3.164  0.9462E+00  0.4386E+02
  -3.163  0.9458E+00  0.4386E+02
  -3.163  0.9454E+00  0.4386E+02
  -3.163  0.9450E+00  0.4386E+02
  -3.163  0.9446E+00  0.4386E+02
  -3.163  0.9443E+00  0.4386E+02
  -3.163  0.9439E+00  0.4386E+02
  -3.163  0.9435E+00  0.4386E+02
  -3.163  0.9431E+00  0.4386E+02
  -3.163  0.9427E+00  0.4386E+02
  -3.163  0.9423E+00  0.4386E+02
  -3.163  0.9419E+00  0.4386E+02
  -3.162  0.9415E+00  0.4386E+02
  -3.162  0.9411E+00  0.4386E+02
  -3.162  0.9407E+00  0.4386E+02
  -3.162  0.9403E+00  0.4386E+02
  -3.162  0.9399E+00  0.4386E+02
  -3.162  0.9395E+00  0.4386E+02
  -3.162  0.9391E+00  0.4386E+02
  -3.162  0.9387E+00  0.4386E+02
  -3.162  0.9383E+00  0.4386E+02
  -3.162  0.9379E+00  0.4386E+02
  -3.161  0.9376E+00  0.4386E+02
  -3.161  0.9372E+00  0.4386E+02
  -3.161  0.9368E+00  0.4386E+02
  -3.161  0.9364E+00  0.4386E+02
  -3.161  0.9360E+00  0.4386E+02
  -3.161  0.9356E+00  0.4386E+02
  -3.161  0.9352E+00  0.4386E+02
  -3.161  0.9348E+00  0.4386E+02
  -3.161  0.9344E+00  0.4386E+02
  -3.161  0.9340E+00  0.4386E+02
  -3.160  0.9336E+00  0.4386E+02
  -3.160  0.9332E+00  0.4386E+02
  -3.160  0.9328E+00  0.4386E+02
  -3.160  0.9325E+00  0.4386E+02
  -3.160  0.9321E+00  0.4386E+02
  -3.160  0.9317E+00  0.4386E+02
  -3.160  0.9313E+00  0.4386E+02
  -3.160  0.9309E+00  0.4386E+02
  -3.160  0.9305E+00  0.4386E+02
  -3.159  0.9301E+00  0.4386E+02
  -3.159  0.9297E+00  0.4386E+02
  -3.159  0.9293E+00  0.4386E+02
  -3.159  0.9289E+00  0.4386E+02
  -3.159  0.9285E+00  0.4386E+02
  -3.159  0.9282E+00  0.4386E+02
  -3.159  0.9278E+00  0.4386E+02
  -3.159  0.9274E+00  0.4386E+02
  -3.159  0.9270E+00  0.4386E+02
  -3.159  0.9266E+00  0.4386E+02
  -3.159  0.9262E+00  0.4386E+02
  -3.158  0.9258E+00  0.4386E+02
  -3.158  0.9254E+00  0.4386E+02
  -3.158  0.9250E+00  0.4386E+02
  -3.158  0.9246E+00  0.4386E+02
  -3.158  0.9243E+00  0.4386E+02
  -3.158  0.9239E+00  0.4386E+02
  -3.158  0.9235E+00  0.4386E+02
  -3.158  0.9231E+00  0.4386E+02
  -3.158  0.9227E+00  0.4386E+02
  -3.158  0.9223E+00  0.4386E+02
  -3.157  0.9219E+00  0.4386E+02
  -3.157  0.9215E+00  0.4386E+02
  -3.157  0.9211E+00  0.4386E+02
  -3.157  0.9208E+00  0.4386E+02
  -3.157  0.9204E+00  0.4387E+02
  -3.157  0.9200E+00  0.4387E+02
  -3.157  0.9196E+00  0.4387E+02
  -3.157  0.9192E+00  0.4387E+02
  -3.157  0.9188E+00  0.4387E+02
  -3.156  0.9184E+00  0.4387E+02
  -3.156  0.9180E+00  0.4387E+02
  -3.156  0.9177E+00  0.4387E+02
  -3.156  0.9173E+00  0.4387E+02
  -3.156  0.9169E+00  0.4387E+02
  -3.156  0.9165E+00  0.4387E+02
  -3.156  0.9161E+00  0.4387E+02
  -3.156  0.9157E+00  0.4387E+02
  -3.156  0.9153E+00  0.4387E+02
  -3.156  0.9149E+00  0.4387E+02
  -3.155  0.9146E+00  0.4387E+02
  -3.155  0.9142E+00  0.4387E+02
  -3.155  0.9138E+00  0.4387E+02
  -3.155  0.9134E+00  0.4387E+02
  -3.155  0.9130E+00  0.4387E+02
  -3.155  0.9126E+00  0.4387E+02
  -3.155  0.9122E+00  0.4387E+02
  -3.155  0.9118E+00  0.4387E+02
  -3.155  0.9115E+00  0.4387E+02
  -3.155  0.9111E+00  0.4387E+02
  -3.155  0.9107E+00  0.4387E+02
  -3.154  0.9103E+00  0.4387E+02
  -3.154  0.9099E+00  0.4387E+02
  -3.154  0.9095E+00  0.4387E+02
  -3.154  0.9091E+00  0.4387E+02
  -3.154  0.9088E+00  0.4387E+02
  -3.154  0.9084E+00  0.4387E+02
  -3.154  0.9080E+00  0.4387E+02
  -3.154  0.9076E+00  0.4387E+02
  -3.154  0.9072E+00  0.4387E+02
  -3.153  0.9068E+00  0.4387E+02
  -3.153  0.9064E+00  0.4387E+02
  -3.153  0.9061E+00  0.4387E+02
  -3.153  0.9057E+00  0.4387E+02
  -3.153  0.9053E+00  0.4387E+02
  -3.153  0.9049E+00  0.4387E+02
  -3.153  0.9045E+00  0.4387E+02
  -3.153  0.9041E+00  0.4387E+02
  -3.153  0.9038E+00  0.4387E+02
  -3.153  0.9034E+00  0.4387E+02
  -3.152  0.9030E+00  0.4387E+02
  -3.152  0.9026E+00  0.4387E+02
  -3.152  0.9022E+00  0.4387E+02
  -3.152  0.9018E+00  0.4387E+02
  -3.152  0.9014E+00  0.4387E+02
  -3.152  0.9011E+00  0.4387E+02
  -3.152  0.9007E+00  0.4387E+02
  -3.152  0.9003E+00  0.4387E+02
  -3.152  0.8999E+00  0.4387E+02
  -3.152  0.8995E+00  0.4387E+02
  -3.152  0.8991E+00  0.4387E+02
  -3.151  0.8988E+00  0.4387E+02
  -3.151  0.8984E+00  0.4387E+02
  -3.151  0.8980E+00  0.4387E+02
  -3.151  0.8976E+00  0.4387E+02
  -3.151  0.8972E+00  0.4387E+02
  -3.151  0.8968E+00  0.4387E+02
  -3.151  0.8965E+00  0.4387E+02
  -3.151  0.8961E+00  0.4387E+02
  -3.151  0.8957E+00  0.4387E+02
  -3.151  0.8953E+00  0.4387E+02
  -3.150  0.8949E+00  0.4387E+02
  -3.150  0.8946E+00  0.4387E+02
  -3.150  0.8942E+00  0.4387E+02
  -3.150  0.8938E+00  0.4387E+02
  -3.150  0.8934E+00  0.4387E+02
  -3.150  0.8930E+00  0.4387E+02
  -3.150  0.8926E+00  0.4387E+02
  -3.150  0.8923E+00  0.4387E+02
  -3.150  0.8919E+00  0.4387E+02
  -3.150  0.8915E+00  0.4387E+02
  -3.149  0.8911E+00  0.4387E+02
  -3.149  0.8907E+00  0.4387E+02
  -3.149  0.8904E+00  0.4387E+02
  -3.149  0.8900E+00  0.4387E+02
  -3.149  0.8896E+00  0.4387E+02
  -3.149  0.8892E+00  0.4387E+02
  -3.149  0.8888E+00  0.4387E+02
  -3.149  0.8884E+00  0.4387E+02
  -3.149  0.8881E+00  0.4387E+02
  -3.149  0.8877E+00  0.4387E+02
  -3.148  0.8873E+00  0.4387E+02
  -3.148  0.8869E+00  0.4387E+02
  -3.148  0.8865E+00  0.4387E+02
  -3.148  0.8862E+00  0.4387E+02
  -3.148  0.8858E+00  0.4387E+02
  -3.148  0.8854E+00  0.4387E+02
  -3.148  0.8850E+00  0.4387E+02
  -3.148  0.8846E+00  0.4387E+02
  -3.148  0.8843E+00  0.4387E+02
  -3.147  0.8839E+00  0.4387E+02
  -3.147  0.8835E+00  0.4387E+02
  -3.147  0.8831E+00  0.4387E+02
  -3.147  0.8827E+00  0.4387E+02
  -3.147  0.8824E+00  0.4387E+02
  -3.147  0.8820E+00  0.4387E+02
  -3.147  0.8816E+00  0.4387E+02
  -3.147  0.8812E+00  0.4387E+02
  -3.147  0.8809E+00  0.4387E+02
  -3.147  0.8805E+00  0.4387E+02
  -3.147  0.8801E+00  0.4387E+02
  -3.146  0.8797E+00  0.4387E+02
  -3.146  0.8793E+00  0.4387E+02
  -3.146  0.8790E+00  0.4387E+02
  -3.146  0.8786E+00  0.4387E+02
  -3.146  0.8782E+00  0.4387E+02
  -3.146  0.8778E+00  0.4388E+02
  -3.146  0.8774E+00  0.4388E+02
  -3.146  0.8771E+00  0.4388E+02
  -3.146  0.8767E+00  0.4388E+02
  -3.146  0.8763E+00  0.4388E+02
  -3.145  0.8759E+00  0.4388E+02
  -3.145  0.8756E+00  0.4388E+02
  -3.145  0.8752E+00  0.4388E+02
  -3.145  0.8748E+00  0.4388E+02
  -3.145  0.8744E+00  0.4388E+02
  -3.145  0.8740E+00  0.4388E+02
  -3.145  0.8737E+00  0.4388E+02
  -3.145  0.8733E+00  0.4388E+02
  -3.145  0.8729E+00  0.4388E+02
  -3.144  0.8725E+00  0.4388E+02
  -3.144  0.8722E+00  0.4388E+02
  -3.144  0.8718E+00  0.4388E+02
  -3.144  0.8714E+00  0.4388E+02
  -3.144  0.8710E+00  0.4388E+02
  -3.144  0.8706E+00  0.4388E+02
  -3.144  0.8703E+00  0.4388E+02
  -3.144  0.8699E+00  0.4388E+02
  -3.144  0.8695E+00  0.4388E+02
  -3.144  0.8691E+00  0.4388E+02
  -3.143  0.8688E+00  0.4388E+02
  -3.143  0.8684E+00  0.4388E+02
  -3.143  0.8680E+00  0.4388E+02
  -3.143  0.8676E+00  0.4388E+02
  -3.143  0.8673E+00  0.4388E+02
  -3.143  0.8669E+00  0.4388E+02
  -3.143  0.8665E+00  0.4388E+02
  -3.143  0.8661E+00  0.4388E+02
  -3.143  0.8658E+00  0.4388E+02
  -3.143  0.8654E+00  0.4388E+02
  -3.143  0.8650E+00  0.4388E+02
  -3.142  0.8646E+00  0.4388E+02
  -3.142  0.8643E+00  0.4388E+02
  -3.142  0.8639E+00  0.4388E+02
  -3.142  0.8635E+00  0.4388E+02
  -3.142  0.8631E+00  0.4388E+02
  -3.142  0.8627E+00  0.4388E+02
  -3.142  0.8624E+00  0.4388E+02
  -3.142  0.8620E+00  0.4388E+02
  -3.142  0.8616E+00  0.4388E+02
  -3.141  0.8612E+00  0.4388E+02
  -3.141  0.8609E+00  0.4388E+02
  -3.141  0.8605E+00  0.4388E+02
  -3.141  0.8601E+00  0.4388E+02
  -3.141  0.8598E+00  0.4388E+02
  -3.141  0.8594E+00  0.4388E+02
  -3.141  0.8590E+00  0.4388E+02
  -3.141  0.8586E+00  0.4388E+02
  -3.141  0.8583E+00  0.4388E+02
  -3.141  0.8579E+00  0.4388E+02
  -3.141  0.8575E+00  0.4388E+02
  -3.140  0.8571E+00  0.4388E+02
  -3.140  0.8568E+00  0.4388E+02
  -3.140  0.8564E+00  0.4388E+02
  -3.140  0.8560E+00  0.4388E+02
  -3.140  0.8556E+00  0.4388E+02
  -3.140  0.8553E+00  0.4388E+02
  -3.140  0.8549E+00  0.4388E+02
  -3.140  0.8545E+00  0.4388E+02
  -3.140  0.8541E+00  0.4388E+02
  -3.140  0.8538E+00  0.4388E+02
  -3.139  0.8534E+00  0.4388E+02
  -3.139  0.8530E+00  0.4388E+02
  -3.139  0.8526E+00  0.4388E+02
  -3.139  0.8523E+00  0.4388E+02
  -3.139  0.8519E+00  0.4388E+02
  -3.139  0.8515E+00  0.4388E+02
  -3.139  0.8512E+00  0.4388E+02
  -3.139  0.8508E+00  0.4388E+02
  -3.139  0.8504E+00  0.4388E+02
  -3.139  0.8500E+00  0.4388E+02
  -3.138  0.8497E+00  0.4388E+02
  -3.138  0.8493E+00  0.4388E+02
  -3.138  0.8489E+00  0.4388E+02
  -3.138  0.8486E+00  0.4388E+02
  -3.138  0.8482E+00  0.4388E+02
  -3.138  0.8478E+00  0.4388E+02
  -3.138  0.8474E+00  0.4388E+02
  -3.138  0.8471E+00  0.4388E+02
  -3.138  0.8467E+00  0.4388E+02
  -3.138  0.8463E+00  0.4388E+02
  -3.137  0.8459E+00  0.4388E+02
  -3.137  0.8456E+00  0.4388E+02
  -3.137  0.8452E+00  0.4388E+02
  -3.137  0.8448E+00  0.4388E+02
  -3.137  0.8445E+00  0.4388E+02
  -3.137  0.8441E+00  0.4388E+02
  -3.137  0.8437E+00  0.4388E+02
  -3.137  0.8433E+00  0.4388E+02
  -3.137  0.8430E+00  0.4388E+02
  -3.137  0.8426E+00  0.4388E+02
  -3.136  0.8422E+00  0.4388E+02
  -3.136  0.8419E+00  0.4388E+02
  -3.136  0.8415E+00  0.4388E+02
  -3.136  0.8411E+00  0.4388E+02
  -3.136  0.8408E+00  0.4388E+02
  -3.136  0.8404E+00  0.4388E+02
  -3.136  0.8400E+00  0.4388E+02
  -3.136  0.8396E+00  0.4388E+02
  -3.136  0.8393E+00  0.4388E+02
  -3.135  0.8389E+00  0.4388E+02
  -3.135  0.8385E+00  0.4388E+02
  -3.135  0.8382E+00  0.4388E+02
  -3.135  0.8378E+00  0.4388E+02
  -3.135  0.8374E+00  0.4388E+02
  -3.135  0.8370E+00  0.4388E+02
  -3.135  0.8367E+00  0.4388E+02
  -3.135  0.8363E+00  0.4388E+02
  -3.135  0.8359E+00  0.4388E+02
  -3.135  0.8356E+00  0.4388E+02
  -3.135  0.8352E+00  0.4388E+02
  -3.134  0.8348E+00  0.4388E+02
  -3.134  0.8345E+00  0.4388E+02
  -3.134  0.8341E+00  0.4389E+02
  -3.134  0.8337E+00  0.4389E+02
  -3.134  0.8334E+00  0.4389E+02
  -3.134  0.8330E+00  0.4389E+02
  -3.134  0.8326E+00  0.4389E+02
  -3.134  0.8322E+00  0.4389E+02
  -3.134  0.8319E+00  0.4389E+02
  -3.134  0.8315E+00  0.4389E+02
  -3.133  0.8311E+00  0.4389E+02
  -3.133  0.8308E+00  0.4389E+02
  -3.133  0.8304E+00  0.4389E+02
  -3.133  0.8300E+00  0.4389E+02
  -3.133  0.8297E+00  0.4389E+02
  -3.133  0.8293E+00  0.4389E+02
  -3.133  0.8289E+00  0.4389E+02
  -3.133  0.8286E+00  0.4389E+02
  -3.133  0.8282E+00  0.4389E+02
  -3.132  0.8278E+00  0.4389E+02
  -3.132  0.8275E+00  0.4389E+02
  -3.132  0.8271E+00  0.4389E+02
  -3.132  0.8267E+00  0.4389E+02
  -3.132  0.8264E+00  0.4389E+02
  -3.132  0.8260E+00  0.4389E+02
  -3.132  0.8256E+00  0.4389E+02
  -3.132  0.8253E+00  0.4389E+02
  -3.132  0.8249E+00  0.4389E+02
  -3.132  0.8245E+00  0.4389E+02
  -3.131  0.8241E+00  0.4389E+02
  -3.131  0.8238E+00  0.4389E+02
  -3.131  0.8234E+00  0.4389E+02
  -3.131  0.8230E+00  0.4389E+02
  -3.131  0.8227E+00  0.4389E+02
  -3.131  0.8223E+00  0.4389E+02
  -3.131  0.8219E+00  0.4389E+02
  -3.131  0.8216E+00  0.4389E+02
  -3.131  0.8212E+00  0.4389E+02
  -3.131  0.8208E+00  0.4389E+02
  -3.131  0.8205E+00  0.4389E+02
  -3.130  0.8201E+00  0.4389E+02
  -3.130  0.8197E+00  0.4389E+02
  -3.130  0.8194E+00  0.4389E+02
  -3.130  0.8190E+00  0.4389E+02
  -3.130  0.8186E+00  0.4389E+02
  -3.130  0.8183E+00  0.4389E+02
  -3.130  0.8179E+00  0.4389E+02
  -3.130  0.8175E+00  0.4389E+02
  -3.130  0.8172E+00  0.4389E+02
  -3.130  0.8168E+00  0.4389E+02
  -3.129  0.8165E+00  0.4389E+02
  -3.129  0.8161E+00  0.4389E+02
  -3.129  0.8157E+00  0.4389E+02
  -3.129  0.8154E+00  0.4389E+02
  -3.129  0.8150E+00  0.4389E+02
  -3.129  0.8146E+00  0.4389E+02
  -3.129  0.8143E+00  0.4389E+02
  -3.129  0.8139E+00  0.4389E+02
  -3.129  0.8135E+00  0.4389E+02
  -3.129  0.8132E+00  0.4389E+02
  -3.128  0.8128E+00  0.4389E+02
  -3.128  0.8124E+00  0.4389E+02
  -3.128  0.8121E+00  0.4389E+02
  -3.128  0.8117E+00  0.4389E+02
  -3.128  0.8113E+00  0.4389E+02
  -3.128  0.8110E+00  0.4389E+02
  -3.128  0.8106E+00  0.4389E+02
  -3.128  0.8102E+00  0.4389E+02
  -3.128  0.8099E+00  0.4389E+02
  -3.128  0.8095E+00  0.4389E+02
  -3.127  0.8091E+00  0.4389E+02
  -3.127  0.8088E+00  0.4389E+02
  -3.127  0.8084E+00  0.4389E+02
  -3.127  0.8081E+00  0.4389E+02
  -3.127  0.8077E+00  0.4389E+02
  -3.127  0.8073E+00  0.4389E+02
  -3.127  0.8070E+00  0.4389E+02
  -3.127  0.8066E+00  0.4389E+02
  -3.127  0.8062E+00  0.4389E+02
  -3.127  0.8059E+00  0.4389E+02
  -3.126  0.8055E+00  0.4389E+02
  -3.126  0.8051E+00  0.4389E+02
  -3.126  0.8048E+00  0.4389E+02
  -3.126  0.8044E+00  0.4389E+02
  -3.126  0.8041E+00  0.4389E+02
  -3.126  0.8037E+00  0.4389E+02
  -3.126  0.8033E+00  0.4389E+02
  -3.126  0.8030E+00  0.4389E+02
  -3.126  0.8026E+00  0.4389E+02
  -3.126  0.8022E+00  0.4389E+02
  -3.125  0.8019E+00  0.4389E+02
  -3.125  0.8015E+00  0.4389E+02
  -3.125  0.8011E+00  0.4389E+02
  -3.125  0.8008E+00  0.4389E+02
  -3.125  0.8004E+00  0.4389E+02
  -3.125  0.8001E+00  0.4389E+02
  -3.125  0.7997E+00  0.4389E+02
  -3.125  0.7993E+00  0.4389E+02
  -3.125  0.7990E+00  0.4389E+02
  -3.125  0.7986E+00  0.4389E+02
  -3.124  0.7982E+00  0.4389E+02
  -3.124  0.7979E+00  0.4389E+02
  -3.124  0.7975E+00  0.4389E+02
  -3.124  0.7972E+00  0.4389E+02
  -3.124  0.7968E+00  0.4389E+02
  -3.124  0.7964E+00  0.4389E+02
  -3.124  0.7961E+00  0.4389E+02
  -3.124  0.7957E+00  0.4389E+02
  -3.124  0.7953E+00  0.4389E+02
  -3.123  0.7950E+00  0.4389E+02
  -3.123  0.7946E+00  0.4389E+02
  -3.123  0.7943E+00  0.4389E+02
  -3.123  0.7939E+00  0.4389E+02
  -3.123  0.7935E+00  0.4389E+02
  -3.123  0.7932E+00  0.4389E+02
  -3.123  0.7928E+00  0.4389E+02
  -3.123  0.7925E+00  0.4389E+02
  -3.123  0.7921E+00  0.4389E+02
  -3.123  0.7917E+00  0.4389E+02
  -3.123  0.7914E+00  0.4389E+02
  -3.122  0.7910E+00  0.4389E+02
  -3.122  0.7906E+00  0.4389E+02
  -3.122  0.7903E+00  0.4389E+02
  -3.122  0.7899E+00  0.4389E+02
  -3.122  0.7896E+00  0.4389E+02
  -3.122  0.7892E+00  0.4389E+02
  -3.122  0.7888E+00  0.4390E+02
  -3.122  0.7885E+00  0.4390E+02
  -3.122  0.7881E+00  0.4390E+02
  -3.122  0.7878E+00  0.4390E+02
  -3.121  0.7874E+00  0.4390E+02
  -3.121  0.7870E+00  0.4390E+02
  -3.121  0.7867E+00  0.4390E+02
  -3.121  0.7863E+00  0.4390E+02
  -3.121  0.7860E+00  0.4390E+02
  -3.121  0.7856E+00  0.4390E+02
  -3.121  0.7852E+00  0.4390E+02
  -3.121  0.7849E+00  0.4390E+02
  -3.121  0.7845E+00  0.4390E+02
  -3.120  0.7842E+00  0.4390E+02
  -3.120  0.7838E+00  0.4390E+02
  -3.120  0.7834E+00  0.4390E+02
  -3.120  0.7831E+00  0.4390E+02
  -3.120  0.7827E+00  0.4390E+02
  -3.120  0.7824E+00  0.4390E+02
  -3.120  0.7820E+00  0.4390E+02
  -3.120  0.7816E+00  0.4390E+02
  -3.120  0.7813E+00  0.4390E+02
  -3.120  0.7809E+00  0.4390E+02
  -3.120  0.7806E+00  0.4390E+02
  -3.119  0.7802E+00  0.4390E+02
  -3.119  0.7798E+00  0.4390E+02
  -3.119  0.7795E+00  0.4390E+02
  -3.119  0.7791E+00  0.4390E+02
  -3.119  0.7788E+00  0.4390E+02
  -3.119  0.7784E+00  0.4390E+02
  -3.119  0.7781E+00  0.4390E+02
  -3.119  0.7777E+00  0.4390E+02
  -3.119  0.7773E+00  0.4390E+02
  -3.119  0.7770E+00  0.4390E+02
  -3.118  0.7766E+00  0.4390E+02
  -3.118  0.7763E+00  0.4390E+02
  -3.118  0.7759E+00  0.4390E+02
  -3.118  0.7755E+00  0.4390E+02
  -3.118  0.7752E+00  0.4390E+02
  -3.118  0.7748E+00  0.4390E+02
  -3.118  0.7745E+00  0.4390E+02
  -3.118  0.7741E+00  0.4390E+02
  -3.118  0.7738E+00  0.4390E+02
  -3.118  0.7734E+00  0.4390E+02
  -3.117  0.7730E+00  0.4390E+02
  -3.117  0.7727E+00  0.4390E+02
  -3.117  0.7723E+00  0.4390E+02
  -3.117  0.7720E+00  0.4390E+02
  -3.117  0.7716E+00  0.4390E+02
  -3.117  0.7712E+00  0.4390E+02
  -3.117  0.7709E+00  0.4390E+02
  -3.117  0.7705E+00  0.4390E+02
  -3.117  0.7702E+00  0.4390E+02
  -3.117  0.7698E+00  0.4390E+02
  -3.116  0.7695E+00  0.4390E+02
  -3.116  0.7691E+00  0.4390E+02
  -3.116  0.7687E+00  0.4390E+02
  -3.116  0.7684E+00  0.4390E+02
  -3.116  0.7680E+00  0.4390E+02
  -3.116  0.7677E+00  0.4390E+02
  -3.116  0.7673E+00  0.4390E+02
  -3.116  0.7670E+00  0.4390E+02
  -3.116  0.7666E+00  0.4390E+02
  -3.115  0.7662E+00  0.4390E+02
  -3.115  0.7659E+00  0.4390E+02
  -3.115  0.7655E+00  0.4390E+02
  -3.115  0.7652E+00  0.4390E+02
  -3.115  0.7648E+00  0.4390E+02
  -3.115  0.7645E+00  0.4390E+02
  -3.115  0.7641E+00  0.4390E+02
  -3.115  0.7638E+00  0.4390E+02
  -3.115  0.7634E+00  0.4390E+02
  -3.115  0.7630E+00  0.4390E+02
  -3.115  0.7627E+00  0.4390E+02
  -3.114  0.7623E+00  0.4390E+02
  -3.114  0.7620E+00  0.4390E+02
  -3.114  0.7616E+00  0.4390E+02
  -3.114  0.7613E+00  0.4390E+02
  -3.114  0.7609E+00  0.4390E+02
  -3.114  0.7605E+00  0.4390E+02
  -3.114  0.7602E+00  0.4390E+02
  -3.114  0.7598E+00  0.4390E+02
  -3.114  0.7595E+00  0.4390E+02
  -3.114  0.7591E+00  0.4390E+02
  -3.113  0.7588E+00  0.4390E+02
  -3.113  0.7584E+00  0.4390E+02
  -3.113  0.7581E+00  0.4390E+02
  -3.113  0.7577E+00  0.4390E+02
  -3.113  0.7574E+00  0.4390E+02
  -3.113  0.7570E+00  0.4390E+02
  -3.113  0.7566E+00  0.4390E+02
  -3.113  0.7563E+00  0.4390E+02
  -3.113  0.7559E+00  0.4390E+02
  -3.112  0.7556E+00  0.4390E+02
  -3.112  0.7552E+00  0.4390E+02
  -3.112  0.7549E+00  0.4390E+02
  -3.112  0.7545E+00  0.4390E+02
  -3.112  0.7542E+00  0.4390E+02
  -3.112  0.7538E+00  0.4390E+02
  -3.112  0.7534E+00  0.4390E+02
  -3.112  0.7531E+00  0.4390E+02
  -3.112  0.7527E+00  0.4390E+02
  -3.112  0.7524E+00  0.4390E+02
  -3.111  0.7520E+00  0.4390E+02
  -3.111  0.7517E+00  0.4390E+02
  -3.111  0.7513E+00  0.4390E+02
  -3.111  0.7510E+00  0.4390E+02
  -3.111  0.7506E+00  0.4390E+02
  -3.111  0.7503E+00  0.4390E+02
  -3.111  0.7499E+00  0.4390E+02
  -3.111  0.7496E+00  0.4390E+02
  -3.111  0.7492E+00  0.4390E+02
  -3.111  0.7488E+00  0.4390E+02
  -3.111  0.7485E+00  0.4390E+02
  -3.110  0.7481E+00  0.4390E+02
  -3.110  0.7478E+00  0.4390E+02
  -3.110  0.7474E+00  0.4390E+02
  -3.110  0.7471E+00  0.4390E+02
  -3.110  0.7467E+00  0.4390E+02
  -3.110  0.7464E+00  0.4390E+02
  -3.110  0.7460E+00  0.4390E+02
  -3.110  0.7457E+00  0.4390E+02
  -3.110  0.7453E+00  0.4390E+02
  -3.110  0.7450E+00  0.4390E+02
  -3.109  0.7446E+00  0.4390E+02
  -3.109  0.7443E+00  0.4390E+02
  -3.109  0.7439E+00  0.4390E+02
  -3.109  0.7435E+00  0.4390E+02
  -3.109  0.7432E+00  0.4390E+02
  -3.109  0.7428E+00  0.4390E+02
  -3.109  0.7425E+00  0.4391E+02
  -3.109  0.7421E+00  0.4391E+02
  -3.109  0.7418E+00  0.4391E+02
  -3.109  0.7414E+00  0.4391E+02
  -3.108  0.7411E+00  0.4391E+02
  -3.108  0.7407E+00  0.4391E+02
  -3.108  0.7404E+00  0.4391E+02
  -3.108  0.7400E+00  0.4391E+02
  -3.108  0.7397E+00  0.4391E+02
  -3.108  0.7393E+00  0.4391E+02
  -3.108  0.7390E+00  0.4391E+02
  -3.108  0.7386E+00  0.4391E+02
  -3.108  0.7383E+00  0.4391E+02
  -3.108  0.7379E+00  0.4391E+02
  -3.107  0.7376E+00  0.4391E+02
  -3.107  0.7372E+00  0.4391E+02
  -3.107  0.7369E+00  0.4391E+02
  -3.107  0.7365E+00  0.4391E+02
  -3.107  0.7362E+00  0.4391E+02
  -3.107  0.7358E+00  0.4391E+02
  -3.107  0.7354E+00  0.4391E+02
  -3.107  0.7351E+00  0.4391E+02
  -3.107  0.7347E+00  0.4391E+02
  -3.107  0.7344E+00  0.4391E+02
  -3.106  0.7340E+00  0.4391E+02
  -3.106  0.7337E+00  0.4391E+02
  -3.106  0.7333E+00  0.4391E+02
  -3.106  0.7330E+00  0.4391E+02
  -3.106  0.7326E+00  0.4391E+02
  -3.106  0.7323E+00  0.4391E+02
  -3.106  0.7319E+00  0.4391E+02
  -3.106  0.7316E+00  0.4391E+02
  -3.106  0.7312E+00  0.4391E+02
  -3.106  0.7309E+00  0.4391E+02
  -3.105  0.7305E+00  0.4391E+02
  -3.105  0.7302E+00  0.4391E+02
  -3.105  0.7298E+00  0.4391E+02
  -3.105  0.7295E+00  0.4391E+02
  -3.105  0.7291E+00  0.4391E+02
  -3.105  0.7288E+00  0.4391E+02
  -3.105  0.7284E+00  0.4391E+02
  -3.105  0.7281E+00  0.4391E+02
  -3.105  0.7277E+00  0.4391E+02
  -3.105  0.7274E+00  0.4391E+02
  -3.104  0.7270E+00  0.4391E+02
  -3.104  0.7267E+00  0.4391E+02
  -3.104  0.7263E+00  0.4391E+02
  -3.104  0.7260E+00  0.4391E+02
  -3.104  0.7256E+00  0.4391E+02
  -3.104  0.7253E+00  0.4391E+02
  -3.104  0.7249E+00  0.4391E+02
  -3.104  0.7246E+00  0.4391E+02
  -3.104  0.7242E+00  0.4391E+02
  -3.103  0.7239E+00  0.4391E+02
  -3.103  0.7235E+00  0.4391E+02
  -3.103  0.7232E+00  0.4391E+02
  -3.103  0.7228E+00  0.4391E+02
  -3.103  0.7225E+00  0.4391E+02
  -3.103  0.7221E+00  0.4391E+02
  -3.103  0.7218E+00  0.4391E+02
  -3.103  0.7214E+00  0.4391E+02
  -3.103  0.7211E+00  0.4391E+02
  -3.103  0.7207E+00  0.4391E+02
  -3.103  0.7204E+00  0.4391E+02
  -3.102  0.7200E+00  0.4391E+02
  -3.102  0.7197E+00  0.4391E+02
  -3.102  0.7193E+00  0.4391E+02
  -3.102  0.7190E+00  0.4391E+02
  -3.102  0.7186E+00  0.4391E+02
  -3.102  0.7183E+00  0.4391E+02
  -3.102  0.7180E+00  0.4391E+02
  -3.102  0.7176E+00  0.4391E+02
  -3.102  0.7173E+00  0.4391E+02
  -3.102  0.7169E+00  0.4391E+02
  -3.101  0.7166E+00  0.4391E+02
  -3.101  0.7162E+00  0.4391E+02
  -3.101  0.7159E+00  0.4391E+02
  -3.101  0.7155E+00  0.4391E+02
  -3.101  0.7152E+00  0.4391E+02
  -3.101  0.7148E+00  0.4391E+02
  -3.101  0.7145E+00  0.4391E+02
  -3.101  0.7141E+00  0.4391E+02
  -3.101  0.7138E+00  0.4391E+02
  -3.100  0.7134E+00  0.4391E+02
  -3.100  0.7131E+00  0.4391E+02
  -3.100  0.7127E+00  0.4391E+02
  -3.100  0.7124E+00  0.4391E+02
  -3.100  0.7120E+00  0.4391E+02
  -3.100  0.7117E+00  0.4391E+02
  -3.100  0.7113E+00  0.4391E+02
  -3.100  0.7110E+00  0.4391E+02
  -3.100  0.7106E+00  0.4391E+02
  -3.100  0.7103E+00  0.4391E+02
  -3.099  0.7100E+00  0.4391E+02
  -3.099  0.7096E+00  0.4391E+02
  -3.099  0.7093E+00  0.4391E+02
  -3.099  0.7089E+00  0.4391E+02
  -3.099  0.7086E+00  0.4391E+02
  -3.099  0.7082E+00  0.4391E+02
  -3.099  0.7079E+00  0.4391E+02
  -3.099  0.7075E+00  0.4391E+02
  -3.099  0.7072E+00  0.4391E+02
  -3.099  0.7068E+00  0.4391E+02
  -3.099  0.7065E+00  0.4391E+02
  -3.098  0.7061E+00  0.4391E+02
  -3.098  0.7058E+00  0.4391E+02
  -3.098  0.7054E+00  0.4391E+02
  -3.098  0.7051E+00  0.4391E+02
  -3.098  0.7048E+00  0.4391E+02
  -3.098  0.7044E+00  0.4391E+02
  -3.098  0.7041E+00  0.4391E+02
  -3.098  0.7037E+00  0.4391E+02
  -3.098  0.7034E+00  0.4391E+02
  -3.098  0.7030E+00  0.4391E+02
  -3.097  0.7027E+00  0.4391E+02
  -3.097  0.7023E+00  0.4391E+02
  -3.097  0.7020E+00  0.4391E+02
  -3.097  0.7016E+00  0.4391E+02
  -3.097  0.7013E+00  0.4391E+02
  -3.097  0.7009E+00  0.4391E+02
  -3.097  0.7006E+00  0.4391E+02
  -3.097  0.7003E+00  0.4391E+02
  -3.097  0.6999E+00  0.4391E+02
  -3.097  0.6996E+00  0.4391E+02
  -3.096  0.6992E+00  0.4391E+02
  -3.096  0.6989E+00  0.4391E+02
  -3.096  0.6985E+00  0.4391E+02
  -3.096  0.6982E+00  0.4391E+02
  -3.096  0.6978E+00  0.4391E+02
  -3.096  0.6975E+00  0.4391E+02
  -3.096  0.6971E+00  0.4391E+02
  -3.096  0.6968E+00  0.4391E+02
  -3.096  0.6965E+00  0.4391E+02
  -3.096  0.6961E+00  0.4391E+02
  -3.095  0.6958E+00  0.4391E+02
  -3.095  0.6954E+00  0.4391E+02
  -3.095  0.6951E+00  0.4391E+02
  -3.095  0.6947E+00  0.4391E+02
  -3.095  0.6944E+00  0.4391E+02
  -3.095  0.6940E+00  0.4392E+02
  -3.095  0.6937E+00  0.4392E+02
  -3.095  0.6934E+00  0.4392E+02
  -3.095  0.6930E+00  0.4392E+02
  -3.095  0.6927E+00  0.4392E+02
  -3.094  0.6923E+00  0.4392E+02
  -3.094  0.6920E+00  0.4392E+02
  -3.094  0.6916E+00  0.4392E+02
  -3.094  0.6913E+00  0.4392E+02
  -3.094  0.6909E+00  0.4392E+02
  -3.094  0.6906E+00  0.4392E+02
  -3.094  0.6903E+00  0.4392E+02
  -3.094  0.6899E+00  0.4392E+02
  -3.094  0.6896E+00  0.4392E+02
  -3.094  0.6892E+00  0.4392E+02
  -3.093  0.6889E+00  0.4392E+02
  -3.093  0.6885E+00  0.4392E+02
  -3.093  0.6882E+00  0.4392E+02
  -3.093  0.6879E+00  0.4392E+02
  -3.093  0.6875E+00  0.4392E+02
  -3.093  0.6872E+00  0.4392E+02
  -3.093  0.6868E+00  0.4392E+02
  -3.093  0.6865E+00  0.4392E+02
  -3.093  0.6861E+00  0.4392E+02
  -3.093  0.6858E+00  0.4392E+02
  -3.092  0.6855E+00  0.4392E+02
  -3.092  0.6851E+00  0.4392E+02
  -3.092  0.6848E+00  0.4392E+02
  -3.092  0.6844E+00  0.4392E+02
  -3.092  0.6841E+00  0.4392E+02
  -3.092  0.6837E+00  0.4392E+02
  -3.092  0.6834E+00  0.4392E+02
  -3.092  0.6831E+00  0.4392E+02
  -3.092  0.6827E+00  0.4392E+02
  -3.091  0.6824E+00  0.4392E+02
  -3.091  0.6820E+00  0.4392E+02
  -3.091  0.6817E+00  0.4392E+02
  -3.091  0.6813E+00  0.4392E+02
  -3.091  0.6810E+00  0.4392E+02
  -3.091  0.6807E+00  0.4392E+02
  -3.091  0.6803E+00  0.4392E+02
  -3.091  0.6800E+00  0.4392E+02
  -3.091  0.6796E+00  0.4392E+02
  -3.091  0.6793E+00  0.4392E+02
  -3.091  0.6789E+00  0.4392E+02
  -3.090  0.6786E+00  0.4392E+02
  -3.090  0.6783E+00  0.4392E+02
  -3.090  0.6779E+00  0.4392E+02
  -3.090  0.6776E+00  0.4392E+02
  -3.090  0.6772E+00  0.4392E+02
  -3.090  0.6769E+00  0.4392E+02
  -3.090  0.6766E+00  0.4392E+02
  -3.090  0.6762E+00  0.4392E+02
  -3.090  0.6759E+00  0.4392E+02
  -3.090  0.6755E+00  0.4392E+02
  -3.089  0.6752E+00  0.4392E+02
  -3.089  0.6748E+00  0.4392E+02
  -3.089  0.6745E+00  0.4392E+02
  -3.089  0.6742E+00  0.4392E+02
  -3.089  0.6738E+00  0.4392E+02
  -3.089  0.6735E+00  0.4392E+02
  -3.089  0.6731E+00  0.4392E+02
  -3.089  0.6728E+00  0.4392E+02
  -3.089  0.6725E+00  0.4392E+02
  -3.088  0.6721E+00  0.4392E+02
  -3.088  0.6718E+00  0.4392E+02
  -3.088  0.6714E+00  0.4392E+02
  -3.088  0.6711E+00  0.4392E+02
  -3.088  0.6708E+00  0.4392E+02
  -3.088  0.6704E+00  0.4392E+02
  -3.088  0.6701E+00  0.4392E+02
  -3.088  0.6697E+00  0.4392E+02
  -3.088  0.6694E+00  0.4392E+02
  -3.088  0.6691E+00  0.4392E+02
  -3.087  0.6687E+00  0.4392E+02
  -3.087  0.6684E+00  0.4392E+02
  -3.087  0.6680E+00  0.4392E+02
  -3.087  0.6677E+00  0.4392E+02
  -3.087  0.6674E+00  0.4392E+02
  -3.087  0.6670E+00  0.4392E+02
  -3.087  0.6667E+00  0.4392E+02
  -3.087  0.6663E+00  0.4392E+02
  -3.087  0.6660E+00  0.4392E+02
  -3.087  0.6657E+00  0.4392E+02
  -3.087  0.6653E+00  0.4392E+02
  -3.086  0.6650E+00  0.4392E+02
  -3.086  0.6646E+00  0.4392E+02
  -3.086  0.6643E+00  0.4392E+02
  -3.086  0.6640E+00  0.4392E+02
  -3.086  0.6636E+00  0.4392E+02
  -3.086  0.6633E+00  0.4392E+02
  -3.086  0.6629E+00  0.4392E+02
  -3.086  0.6626E+00  0.4392E+02
  -3.086  0.6623E+00  0.4392E+02
  -3.086  0.6619E+00  0.4392E+02
  -3.085  0.6616E+00  0.4392E+02
  -3.085  0.6612E+00  0.4392E+02
  -3.085  0.6609E+00  0.4392E+02
  -3.085  0.6606E+00  0.4392E+02
  -3.085  0.6602E+00  0.4392E+02
  -3.085  0.6599E+00  0.4392E+02
  -3.085  0.6596E+00  0.4392E+02
  -3.085  0.6592E+00  0.4392E+02
  -3.085  0.6589E+00  0.4392E+02
  -3.085  0.6585E+00  0.4392E+02
  -3.084  0.6582E+00  0.4392E+02
  -3.084  0.6579E+00  0.4392E+02
  -3.084  0.6575E+00  0.4392E+02
  -3.084  0.6572E+00  0.4392E+02
  -3.084  0.6568E+00  0.4392E+02
  -3.084  0.6565E+00  0.4392E+02
  -3.084  0.6562E+00  0.4392E+02
  -3.084  0.6558E+00  0.4392E+02
  -3.084  0.6555E+00  0.4392E+02
  -3.084  0.6552E+00  0.4392E+02
  -3.083  0.6548E+00  0.4392E+02
  -3.083  0.6545E+00  0.4392E+02
  -3.083  0.6541E+00  0.4392E+02
  -3.083  0.6538E+00  0.4392E+02
  -3.083  0.6535E+00  0.4392E+02
  -3.083  0.6531E+00  0.4392E+02
  -3.083  0.6528E+00  0.4392E+02
  -3.083  0.6525E+00  0.4392E+02
  -3.083  0.6521E+00  0.4392E+02
  -3.083  0.6518E+00  0.4392E+02
  -3.082  0.6514E+00  0.4392E+02
  -3.082  0.6511E+00  0.4392E+02
  -3.082  0.6508E+00  0.4392E+02
  -3.082  0.6504E+00  0.4392E+02
  -3.082  0.6501E+00  0.4392E+02
  -3.082  0.6498E+00  0.4392E+02
  -3.082  0.6494E+00  0.4392E+02
  -3.082  0.6491E+00  0.4392E+02
  -3.082  0.6487E+00  0.4392E+02
  -3.082  0.6484E+00  0.4392E+02
  -3.081  0.6481E+00  0.4392E+02
  -3.081  0.6477E+00  0.4392E+02
  -3.081  0.6474E+00  0.4392E+02
  -3.081  0.6471E+00  0.4392E+02
  -3.081  0.6467E+00  0.4392E+02
  -3.081  0.6464E+00  0.4392E+02
  -3.081  0.6461E+00  0.4392E+02
  -3.081  0.6457E+00  0.4392E+02
  -3.081  0.6454E+00  0.4392E+02
  -3.081  0.6450E+00  0.4392E+02
  -3.080  0.6447E+00  0.4392E+02
  -3.080  0.6444E+00  0.4392E+02
  -3.080  0.6440E+00  0.4392E+02
  -3.080  0.6437E+00  0.4392E+02
  -3.080  0.6434E+00  0.4392E+02
  -3.080  0.6430E+00  0.4393E+02
  -3.080  0.6427E+00  0.4393E+02
  -3.080  0.6424E+00  0.4393E+02
  -3.080  0.6420E+00  0.4393E+02
  -3.079  0.6417E+00  0.4393E+02
  -3.079  0.6414E+00  0.4393E+02
  -3.079  0.6410E+00  0.4393E+02
  -3.079  0.6407E+00  0.4393E+02
  -3.079  0.6403E+00  0.4393E+02
  -3.079  0.6400E+00  0.4393E+02
  -3.079  0.6397E+00  0.4393E+02
  -3.079  0.6393E+00  0.4393E+02
  -3.079  0.6390E+00  0.4393E+02
  -3.079  0.6387E+00  0.4393E+02
  -3.079  0.6383E+00  0.4393E+02
  -3.078  0.6380E+00  0.4393E+02
  -3.078  0.6377E+00  0.4393E+02
  -3.078  0.6373E+00  0.4393E+02
  -3.078  0.6370E+00  0.4393E+02
  -3.078  0.6367E+00  0.4393E+02
  -3.078  0.6363E+00  0.4393E+02
  -3.078  0.6360E+00  0.4393E+02
  -3.078  0.6357E+00  0.4393E+02
  -3.078  0.6353E+00  0.4393E+02
  -3.078  0.6350E+00  0.4393E+02
  -3.077  0.6347E+00  0.4393E+02
  -3.077  0.6343E+00  0.4393E+02
  -3.077  0.6340E+00  0.4393E+02
  -3.077  0.6337E+00  0.4393E+02
  -3.077  0.6333E+00  0.4393E+02
  -3.077  0.6330E+00  0.4393E+02
  -3.077  0.6327E+00  0.4393E+02
  -3.077  0.6323E+00  0.4393E+02
  -3.077  0.6320E+00  0.4393E+02
  -3.076  0.6317E+00  0.4393E+02
  -3.076  0.6313E+00  0.4393E+02
  -3.076  0.6310E+00  0.4393E+02
  -3.076  0.6307E+00  0.4393E+02
  -3.076  0.6303E+00  0.4393E+02
  -3.076  0.6300E+00  0.4393E+02
  -3.076  0.6297E+00  0.4393E+02
  -3.076  0.6293E+00  0.4393E+02
  -3.076  0.6290E+00  0.4393E+02
  -3.076  0.6287E+00  0.4393E+02
  -3.076  0.6283E+00  0.4393E+02
  -3.075  0.6280E+00  0.4393E+02
  -3.075  0.6277E+00  0.4393E+02
  -3.075  0.6273E+00  0.4393E+02
  -3.075  0.6270E+00  0.4393E+02
  -3.075  0.6267E+00  0.4393E+02
  -3.075  0.6263E+00  0.4393E+02
  -3.075  0.6260E+00  0.4393E+02
  -3.075  0.6257E+00  0.4393E+02
  -3.075  0.6253E+00  0.4393E+02
  -3.075  0.6250E+00  0.4393E+02
  -3.074  0.6247E+00  0.4393E+02
  -3.074  0.6243E+00  0.4393E+02
  -3.074  0.6240E+00  0.4393E+02
  -3.074  0.6237E+00  0.4393E+02
  -3.074  0.6233E+00  0.4393E+02
  -3.074  0.6230E+00  0.4393E+02
  -3.074  0.6227E+00  0.4393E+02
  -3.074  0.6223E+00  0.4393E+02
  -3.074  0.6220E+00  0.4393E+02
  -3.074  0.6217E+00  0.4393E+02
  -3.073  0.6213E+00  0.4393E+02
  -3.073  0.6210E+00  0.4393E+02
  -3.073  0.6207E+00  0.4393E+02
  -3.073  0.6203E+00  0.4393E+02
  -3.073  0.6200E+00  0.4393E+02
  -3.073  0.6197E+00  0.4393E+02
  -3.073  0.6193E+00  0.4393E+02
  -3.073  0.6190E+00  0.4393E+02
  -3.073  0.6187E+00  0.4393E+02
  -3.073  0.6184E+00  0.4393E+02
  -3.072  0.6180E+00  0.4393E+02
  -3.072  0.6177E+00  0.4393E+02
  -3.072  0.6174E+00  0.4393E+02
  -3.072  0.6170E+00  0.4393E+02
  -3.072  0.6167E+00  0.4393E+02
  -3.072  0.6164E+00  0.4393E+02
  -3.072  0.6160E+00  0.4393E+02
  -3.072  0.6157E+00  0.4393E+02
  -3.072  0.6154E+00  0.4393E+02
  -3.072  0.6150E+00  0.4393E+02
  -3.071  0.6147E+00  0.4393E+02
  -3.071  0.6144E+00  0.4393E+02
  -3.071  0.6141E+00  0.4393E+02
  -3.071  0.6137E+00  0.4393E+02
  -3.071  0.6134E+00  0.4393E+02
  -3.071  0.6131E+00  0.4393E+02
  -3.071  0.6127E+00  0.4393E+02
  -3.071  0.6124E+00  0.4393E+02
  -3.071  0.6121E+00  0.4393E+02
  -3.071  0.6117E+00  0.4393E+02
  -3.070  0.6114E+00  0.4393E+02
  -3.070  0.6111E+00  0.4393E+02
  -3.070  0.6107E+00  0.4393E+02
  -3.070  0.6104E+00  0.4393E+02
  -3.070  0.6101E+00  0.4393E+02
  -3.070  0.6098E+00  0.4393E+02
  -3.070  0.6094E+00  0.4393E+02
  -3.070  0.6091E+00  0.4393E+02
  -3.070  0.6088E+00  0.4393E+02
  -3.070  0.6084E+00  0.4393E+02
  -3.069  0.6081E+00  0.4393E+02
  -3.069  0.6078E+00  0.4393E+02
  -3.069  0.6075E+00  0.4393E+02
  -3.069  0.6071E+00  0.4393E+02
  -3.069  0.6068E+00  0.4393E+02
  -3.069  0.6065E+00  0.4393E+02
  -3.069  0.6061E+00  0.4393E+02
  -3.069  0.6058E+00  0.4393E+02
  -3.069  0.6055E+00  0.4393E+02
  -3.069  0.6052E+00  0.4393E+02
  -3.068  0.6048E+00  0.4393E+02
  -3.068  0.6045E+00  0.4393E+02
  -3.068  0.6042E+00  0.4393E+02
  -3.068  0.6038E+00  0.4393E+02
  -3.068  0.6035E+00  0.4393E+02
  -3.068  0.6032E+00  0.4393E+02
  -3.068  0.6029E+00  0.4393E+02
  -3.068  0.6025E+00  0.4393E+02
  -3.068  0.6022E+00  0.4393E+02
  -3.067  0.6019E+00  0.4393E+02
  -3.067  0.6015E+00  0.4393E+02
  -3.067  0.6012E+00  0.4393E+02
  -3.067  0.6009E+00  0.4393E+02
  -3.067  0.6006E+00  0.4393E+02
  -3.067  0.6002E+00  0.4393E+02
  -3.067  0.5999E+00  0.4393E+02
  -3.067  0.5996E+00  0.4393E+02
  -3.067  0.5992E+00  0.4393E+02
  -3.067  0.5989E+00  0.4393E+02
  -3.067  0.5986E+00  0.4393E+02
  -3.066  0.5983E+00  0.4393E+02
  -3.066  0.5979E+00  0.4393E+02
  -3.066  0.5976E+00  0.4393E+02
  -3.066  0.5973E+00  0.4393E+02
  -3.066  0.5969E+00  0.4393E+02
  -3.066  0.5966E+00  0.4393E+02
  -3.066  0.5963E+00  0.4393E+02
  -3.066  0.5960E+00  0.4393E+02
  -3.066  0.5956E+00  0.4393E+02
  -3.066  0.5953E+00  0.4393E+02
  -3.065  0.5950E+00  0.4393E+02
  -3.065  0.5947E+00  0.4393E+02
  -3.065  0.5943E+00  0.4393E+02
  -3.065  0.5940E+00  0.4393E+02
  -3.065  0.5937E+00  0.4393E+02
  -3.065  0.5934E+00  0.4393E+02
  -3.065  0.5930E+00  0.4393E+02
  -3.065  0.5927E+00  0.4393E+02
  -3.065  0.5924E+00  0.4393E+02
  -3.065  0.5920E+00  0.4393E+02
  -3.064  0.5917E+00  0.4393E+02
  -3.064  0.5914E+00  0.4393E+02
  -3.064  0.5911E+00  0.4393E+02
  -3.064  0.5907E+00  0.4393E+02
  -3.064  0.5904E+00  0.4393E+02
  -3.064  0.5901E+00  0.4393E+02
  -3.064  0.5898E+00  0.4393E+02
  -3.064  0.5894E+00  0.4394E+02
  -3.064  0.5891E+00  0.4394E+02
  -3.064  0.5888E+00  0.4394E+02
  -3.063  0.5885E+00  0.4394E+02
  -3.063  0.5881E+00  0.4394E+02
  -3.063  0.5878E+00  0.4394E+02
  -3.063  0.5875E+00  0.4394E+02
  -3.063  0.5872E+00  0.4394E+02
  -3.063  0.5868E+00  0.4394E+02
  -3.063  0.5865E+00  0.4394E+02
  -3.063  0.5862E+00  0.4394E+02
  -3.063  0.5859E+00  0.4394E+02
  -3.062  0.5855E+00  0.4394E+02
  -3.062  0.5852E+00  0.4394E+02
  -3.062  0.5849E+00  0.4394E+02
  -3.062  0.5846E+00  0.4394E+02
  -3.062  0.5842E+00  0.4394E+02
  -3.062  0.5839E+00  0.4394E+02
  -3.062  0.5836E+00  0.4394E+02
  -3.062  0.5833E+00  0.4394E+02
  -3.062  0.5829E+00  0.4394E+02
  -3.062  0.5826E+00  0.4394E+02
  -3.062  0.5823E+00  0.4394E+02
  -3.061  0.5820E+00  0.4394E+02
  -3.061  0.5816E+00  0.4394E+02
  -3.061  0.5813E+00  0.4394E+02
  -3.061  0.5810E+00  0.4394E+02
  -3.061  0.5807E+00  0.4394E+02
  -3.061  0.5803E+00  0.4394E+02
  -3.061  0.5800E+00  0.4394E+02
  -3.061  0.5797E+00  0.4394E+02
  -3.061  0.5794E+00  0.4394E+02
  -3.061  0.5790E+00  0.4394E+02
  -3.060  0.5787E+00  0.4394E+02
  -3.060  0.5784E+00  0.4394E+02
  -3.060  0.5781E+00  0.4394E+02
  -3.060  0.5777E+00  0.4394E+02
  -3.060  0.5774E+00  0.4394E+02
  -3.060  0.5771E+00  0.4394E+02
  -3.060  0.5768E+00  0.4394E+02
  -3.060  0.5765E+00  0.4394E+02
  -3.060  0.5761E+00  0.4394E+02
  -3.059  0.5758E+00  0.4394E+02
  -3.059  0.5755E+00  0.4394E+02
  -3.059  0.5752E+00  0.4394E+02
  -3.059  0.5748E+00  0.4394E+02
  -3.059  0.5745E+00  0.4394E+02
  -3.059  0.5742E+00  0.4394E+02
  -3.059  0.5739E+00  0.4394E+02
  -3.059  0.5735E+00  0.4394E+02
  -3.059  0.5732E+00  0.4394E+02
  -3.059  0.5729E+00  0.4394E+02
  -3.058  0.5726E+00  0.4394E+02
  -3.058  0.5723E+00  0.4394E+02
  -3.058  0.5719E+00  0.4394E+02
  -3.058  0.5716E+00  0.4394E+02
  -3.058  0.5713E+00  0.4394E+02
  -3.058  0.5710E+00  0.4394E+02
  -3.058  0.5706E+00  0.4394E+02
  -3.058  0.5703E+00  0.4394E+02
  -3.058  0.5700E+00  0.4394E+02
  -3.058  0.5697E+00  0.4394E+02
  -3.058  0.5694E+00  0.4394E+02
  -3.057  0.5690E+00  0.4394E+02
  -3.057  0.5687E+00  0.4394E+02
  -3.057  0.5684E+00  0.4394E+02
  -3.057  0.5681E+00  0.4394E+02
  -3.057  0.5677E+00  0.4394E+02
  -3.057  0.5674E+00  0.4394E+02
  -3.057  0.5671E+00  0.4394E+02
  -3.057  0.5668E+00  0.4394E+02
  -3.057  0.5665E+00  0.4394E+02
  -3.056  0.5661E+00  0.4394E+02
  -3.056  0.5658E+00  0.4394E+02
  -3.056  0.5655E+00  0.4394E+02
  -3.056  0.5652E+00  0.4394E+02
  -3.056  0.5649E+00  0.4394E+02
  -3.056  0.5645E+00  0.4394E+02
  -3.056  0.5642E+00  0.4394E+02
  -3.056  0.5639E+00  0.4394E+02
  -3.056  0.5636E+00  0.4394E+02
  -3.056  0.5633E+00  0.4394E+02
  -3.055  0.5629E+00  0.4394E+02
  -3.055  0.5626E+00  0.4394E+02
  -3.055  0.5623E+00  0.4394E+02
  -3.055  0.5620E+00  0.4394E+02
  -3.055  0.5617E+00  0.4394E+02
  -3.055  0.5613E+00  0.4394E+02
  -3.055  0.5610E+00  0.4394E+02
  -3.055  0.5607E+00  0.4394E+02
  -3.055  0.5604E+00  0.4394E+02
  -3.055  0.5601E+00  0.4394E+02
  -3.055  0.5597E+00  0.4394E+02
  -3.054  0.5594E+00  0.4394E+02
  -3.054  0.5591E+00  0.4394E+02
  -3.054  0.5588E+00  0.4394E+02
  -3.054  0.5585E+00  0.4394E+02
  -3.054  0.5581E+00  0.4394E+02
  -3.054  0.5578E+00  0.4394E+02
  -3.054  0.5575E+00  0.4394E+02
  -3.054  0.5572E+00  0.4394E+02
  -3.054  0.5569E+00  0.4394E+02
  -3.054  0.5565E+00  0.4394E+02
  -3.053  0.5562E+00  0.4394E+02
  -3.053  0.5559E+00  0.4394E+02
  -3.053  0.5556E+00  0.4394E+02
  -3.053  0.5553E+00  0.4394E+02
  -3.053  0.5549E+00  0.4394E+02
  -3.053  0.5546E+00  0.4394E+02
  -3.053  0.5543E+00  0.4394E+02
  -3.053  0.5540E+00  0.4394E+02
  -3.053  0.5537E+00  0.4394E+02
  -3.053  0.5533E+00  0.4394E+02
  -3.052  0.5530E+00  0.4394E+02
  -3.052  0.5527E+00  0.4394E+02
  -3.052  0.5524E+00  0.4394E+02
  -3.052  0.5521E+00  0.4394E+02
  -3.052  0.5518E+00  0.4394E+02
  -3.052  0.5514E+00  0.4394E+02
  -3.052  0.5511E+00  0.4394E+02
  -3.052  0.5508E+00  0.4394E+02
  -3.052  0.5505E+00  0.4394E+02
  -3.052  0.5502E+00  0.4394E+02
  -3.051  0.5498E+00  0.4394E+02
  -3.051  0.5495E+00  0.4394E+02
  -3.051  0.5492E+00  0.4394E+02
  -3.051  0.5489E+00  0.4394E+02
  -3.051  0.5486E+00  0.4394E+02
  -3.051  0.5483E+00  0.4394E+02
  -3.051  0.5479E+00  0.4394E+02
  -3.051  0.5476E+00  0.4394E+02
  -3.051  0.5473E+00  0.4394E+02
  -3.050  0.5470E+00  0.4394E+02
  -3.050  0.5467E+00  0.4394E+02
  -3.050  0.5464E+00  0.4394E+02
  -3.050  0.5460E+00  0.4394E+02
  -3.050  0.5457E+00  0.4394E+02
  -3.050  0.5454E+00  0.4394E+02
  -3.050  0.5451E+00  0.4394E+02
  -3.050  0.5448E+00  0.4394E+02
  -3.050  0.5445E+00  0.4394E+02
  -3.050  0.5441E+00  0.4394E+02
  -3.050  0.5438E+00  0.4394E+02
  -3.049  0.5435E+00  0.4394E+02
  -3.049  0.5432E+00  0.4394E+02
  -3.049  0.5429E+00  0.4394E+02
  -3.049  0.5426E+00  0.4394E+02
  -3.049  0.5422E+00  0.4394E+02
  -3.049  0.5419E+00  0.4394E+02
  -3.049  0.5416E+00  0.4394E+02
  -3.049  0.5413E+00  0.4394E+02
  -3.049  0.5410E+00  0.4394E+02
  -3.049  0.5407E+00  0.4394E+02
  -3.048  0.5403E+00  0.4394E+02
  -3.048  0.5400E+00  0.4394E+02
  -3.048  0.5397E+00  0.4394E+02
  -3.048  0.5394E+00  0.4394E+02
  -3.048  0.5391E+00  0.4394E+02
  -3.048  0.5388E+00  0.4394E+02
  -3.048  0.5385E+00  0.4394E+02
  -3.048  0.5381E+00  0.4394E+02
  -3.048  0.5378E+00  0.4394E+02
  -3.047  0.5375E+00  0.4394E+02
  -3.047  0.5372E+00  0.4394E+02
  -3.047  0.5369E+00  0.4394E+02
  -3.047  0.5366E+00  0.4394E+02
  -3.047  0.5362E+00  0.4394E+02
  -3.047  0.5359E+00  0.4394E+02
  -3.047  0.5356E+00  0.4394E+02
  -3.047  0.5353E+00  0.4394E+02
  -3.047  0.5350E+00  0.4394E+02
  -3.047  0.5347E+00  0.4394E+02
  -3.046  0.5344E+00  0.4394E+02
  -3.046  0.5340E+00  0.4394E+02
  -3.046  0.5337E+00  0.4394E+02
  -3.046  0.5334E+00  0.4394E+02
  -3.046  0.5331E+00  0.4394E+02
  -3.046  0.5328E+00  0.4394E+02
  -3.046  0.5325E+00  0.4394E+02
  -3.046  0.5322E+00  0.4395E+02
  -3.046  0.5318E+00  0.4395E+02
  -3.046  0.5315E+00  0.4395E+02
  -3.046  0.5312E+00  0.4395E+02
  -3.045  0.5309E+00  0.4395E+02
  -3.045  0.5306E+00  0.4395E+02
  -3.045  0.5303E+00  0.4395E+02
  -3.045  0.5300E+00  0.4395E+02
  -3.045  0.5297E+00  0.4395E+02
  -3.045  0.5293E+00  0.4395E+02
  -3.045  0.5290E+00  0.4395E+02
  -3.045  0.5287E+00  0.4395E+02
  -3.045  0.5284E+00  0.4395E+02
  -3.044  0.5281E+00  0.4395E+02
  -3.044  0.5278E+00  0.4395E+02
  -3.044  0.5275E+00  0.4395E+02
  -3.044  0.5271E+00  0.4395E+02
  -3.044  0.5268E+00  0.4395E+02
  -3.044  0.5265E+00  0.4395E+02
  -3.044  0.5262E+00  0.4395E+02
  -3.044  0.5259E+00  0.4395E+02
  -3.044  0.5256E+00  0.4395E+02
  -3.044  0.5253E+00  0.4395E+02
  -3.044  0.5250E+00  0.4395E+02
  -3.043  0.5246E+00  0.4395E+02
  -3.043  0.5243E+00  0.4395E+02
  -3.043  0.5240E+00  0.4395E+02
  -3.043  0.5237E+00  0.4395E+02
  -3.043  0.5234E+00  0.4395E+02
  -3.043  0.5231E+00  0.4395E+02
  -3.043  0.5228E+00  0.4395E+02
  -3.043  0.5225E+00  0.4395E+02
  -3.043  0.5222E+00  0.4395E+02
  -3.043  0.5218E+00  0.4395E+02
  -3.042  0.5215E+00  0.4395E+02
  -3.042  0.5212E+00  0.4395E+02
  -3.042  0.5209E+00  0.4395E+02
  -3.042  0.5206E+00  0.4395E+02
  -3.042  0.5203E+00  0.4395E+02
  -3.042  0.5200E+00  0.4395E+02
  -3.042  0.5197E+00  0.4395E+02
  -3.042  0.5193E+00  0.4395E+02
  -3.042  0.5190E+00  0.4395E+02
  -3.042  0.5187E+00  0.4395E+02
  -3.041  0.5184E+00  0.4395E+02
  -3.041  0.5181E+00  0.4395E+02
  -3.041  0.5178E+00  0.4395E+02
  -3.041  0.5175E+00  0.4395E+02
  -3.041  0.5172E+00  0.4395E+02
  -3.041  0.5169E+00  0.4395E+02
  -3.041  0.5166E+00  0.4395E+02
  -3.041  0.5162E+00  0.4395E+02
  -3.041  0.5159E+00  0.4395E+02
  -3.041  0.5156E+00  0.4395E+02
  -3.040  0.5153E+00  0.4395E+02
  -3.040  0.5150E+00  0.4395E+02
  -3.040  0.5147E+00  0.4395E+02
  -3.040  0.5144E+00  0.4395E+02
  -3.040  0.5141E+00  0.4395E+02
  -3.040  0.5138E+00  0.4395E+02
  -3.040  0.5135E+00  0.4395E+02
  -3.040  0.5131E+00  0.4395E+02
  -3.040  0.5128E+00  0.4395E+02
  -3.040  0.5125E+00  0.4395E+02
  -3.039  0.5122E+00  0.4395E+02
  -3.039  0.5119E+00  0.4395E+02
  -3.039  0.5116E+00  0.4395E+02
  -3.039  0.5113E+00  0.4395E+02
  -3.039  0.5110E+00  0.4395E+02
  -3.039  0.5107E+00  0.4395E+02
  -3.039  0.5104E+00  0.4395E+02
  -3.039  0.5101E+00  0.4395E+02
  -3.039  0.5097E+00  0.4395E+02
  -3.038  0.5094E+00  0.4395E+02
  -3.038  0.5091E+00  0.4395E+02
  -3.038  0.5088E+00  0.4395E+02
  -3.038  0.5085E+00  0.4395E+02
  -3.038  0.5082E+00  0.4395E+02
  -3.038  0.5079E+00  0.4395E+02
  -3.038  0.5076E+00  0.4395E+02
  -3.038  0.5073E+00  0.4395E+02
  -3.038  0.5070E+00  0.4395E+02
  -3.038  0.5067E+00  0.4395E+02
  -3.038  0.5064E+00  0.4395E+02
  -3.037  0.5060E+00  0.4395E+02
  -3.037  0.5057E+00  0.4395E+02
  -3.037  0.5054E+00  0.4395E+02
  -3.037  0.5051E+00  0.4395E+02
  -3.037  0.5048E+00  0.4395E+02
  -3.037  0.5045E+00  0.4395E+02
  -3.037  0.5042E+00  0.4395E+02
  -3.037  0.5039E+00  0.4395E+02
  -3.037  0.5036E+00  0.4395E+02
  -3.037  0.5033E+00  0.4395E+02
  -3.036  0.5030E+00  0.4395E+02
  -3.036  0.5027E+00  0.4395E+02
  -3.036  0.5024E+00  0.4395E+02
  -3.036  0.5020E+00  0.4395E+02
  -3.036  0.5017E+00  0.4395E+02
  -3.036  0.5014E+00  0.4395E+02
  -3.036  0.5011E+00  0.4395E+02
  -3.036  0.5008E+00  0.4395E+02
  -3.036  0.5005E+00  0.4395E+02
  -3.035  0.5002E+00  0.4395E+02
  -3.035  0.4999E+00  0.4395E+02
  -3.035  0.4996E+00  0.4395E+02
  -3.035  0.4993E+00  0.4395E+02
  -3.035  0.4990E+00  0.4395E+02
  -3.035  0.4987E+00  0.4395E+02
  -3.035  0.4984E+00  0.4395E+02
  -3.035  0.4981E+00  0.4395E+02
  -3.035  0.4978E+00  0.4395E+02
  -3.035  0.4975E+00  0.4395E+02
  -3.034  0.4971E+00  0.4395E+02
  -3.034  0.4968E+00  0.4395E+02
  -3.034  0.4965E+00  0.4395E+02
  -3.034  0.4962E+00  0.4395E+02
  -3.034  0.4959E+00  0.4395E+02
  -3.034  0.4956E+00  0.4395E+02
  -3.034  0.4953E+00  0.4395E+02
  -3.034  0.4950E+00  0.4395E+02
  -3.034  0.4947E+00  0.4395E+02
  -3.034  0.4944E+00  0.4395E+02
  -3.034  0.4941E+00  0.4395E+02
  -3.033  0.4938E+00  0.4395E+02
  -3.033  0.4935E+00  0.4395E+02
  -3.033  0.4932E+00  0.4395E+02
  -3.033  0.4929E+00  0.4395E+02
  -3.033  0.4926E+00  0.4395E+02
  -3.033  0.4923E+00  0.4395E+02
  -3.033  0.4920E+00  0.4395E+02
  -3.033  0.4917E+00  0.4395E+02
  -3.033  0.4914E+00  0.4395E+02
  -3.033  0.4911E+00  0.4395E+02
  -3.032  0.4907E+00  0.4395E+02
  -3.032  0.4904E+00  0.4395E+02
  -3.032  0.4901E+00  0.4395E+02
  -3.032  0.4898E+00  0.4395E+02
  -3.032  0.4895E+00  0.4395E+02
  -3.032  0.4892E+00  0.4395E+02
  -3.032  0.4889E+00  0.4395E+02
  -3.032  0.4886E+00  0.4395E+02
  -3.032  0.4883E+00  0.4395E+02
  -3.032  0.4880E+00  0.4395E+02
  -3.031  0.4877E+00  0.4395E+02
  -3.031  0.4874E+00  0.4395E+02
  -3.031  0.4871E+00  0.4395E+02
  -3.031  0.4868E+00  0.4395E+02
  -3.031  0.4865E+00  0.4395E+02
  -3.031  0.4862E+00  0.4395E+02
  -3.031  0.4859E+00  0.4395E+02
  -3.031  0.4856E+00  0.4395E+02
  -3.031  0.4853E+00  0.4395E+02
  -3.031  0.4850E+00  0.4395E+02
  -3.030  0.4847E+00  0.4395E+02
  -3.030  0.4844E+00  0.4395E+02
  -3.030  0.4841E+00  0.4395E+02
  -3.030  0.4838E+00  0.4395E+02
  -3.030  0.4835E+00  0.4395E+02
  -3.030  0.4832E+00  0.4395E+02
  -3.030  0.4829E+00  0.4395E+02
  -3.030  0.4826E+00  0.4395E+02
  -3.030  0.4823E+00  0.4395E+02
  -3.030  0.4820E+00  0.4395E+02
  -3.029  0.4817E+00  0.4395E+02
  -3.029  0.4814E+00  0.4395E+02
  -3.029  0.4811E+00  0.4395E+02
  -3.029  0.4808E+00  0.4395E+02
  -3.029  0.4805E+00  0.4395E+02
  -3.029  0.4802E+00  0.4395E+02
  -3.029  0.4799E+00  0.4395E+02
  -3.029  0.4796E+00  0.4395E+02
  -3.029  0.4793E+00  0.4395E+02
  -3.029  0.4789E+00  0.4395E+02
  -3.028  0.4786E+00  0.4395E+02
  -3.028  0.4783E+00  0.4395E+02
  -3.028  0.4780E+00  0.4395E+02
  -3.028  0.4777E+00  0.4395E+02
  -3.028  0.4774E+00  0.4395E+02
  -3.028  0.4771E+00  0.4395E+02
  -3.028  0.4768E+00  0.4395E+02
  -3.028  0.4765E+00  0.4395E+02
  -3.028  0.4762E+00  0.4395E+02
  -3.028  0.4759E+00  0.4395E+02
  -3.027  0.4756E+00  0.4395E+02
  -3.027  0.4753E+00  0.4395E+02
  -3.027  0.4750E+00  0.4395E+02
  -3.027  0.4747E+00  0.4395E+02
  -3.027  0.4744E+00  0.4395E+02
  -3.027  0.4741E+00  0.4395E+02
  -3.027  0.4738E+00  0.4395E+02
  -3.027  0.4735E+00  0.4395E+02
  -3.027  0.4732E+00  0.4395E+02
  -3.026  0.4729E+00  0.4395E+02
  -3.026  0.4726E+00  0.4395E+02
  -3.026  0.4723E+00  0.4395E+02
  -3.026  0.4720E+00  0.4395E+02
  -3.026  0.4717E+00  0.4395E+02
  -3.026  0.4714E+00  0.4395E+02
  -3.026  0.4712E+00  0.4396E+02
  -3.026  0.4709E+00  0.4396E+02
  -3.026  0.4706E+00  0.4396E+02
  -3.026  0.4703E+00  0.4396E+02
  -3.026  0.4700E+00  0.4396E+02
  -3.025  0.4697E+00  0.4396E+02
  -3.025  0.4694E+00  0.4396E+02
  -3.025  0.4691E+00  0.4396E+02
  -3.025  0.4688E+00  0.4396E+02
  -3.025  0.4685E+00  0.4396E+02
  -3.025  0.4682E+00  0.4396E+02
  -3.025  0.4679E+00  0.4396E+02
  -3.025  0.4676E+00  0.4396E+02
  -3.025  0.4673E+00  0.4396E+02
  -3.025  0.4670E+00  0.4396E+02
  -3.024  0.4667E+00  0.4396E+02
  -3.024  0.4664E+00  0.4396E+02
  -3.024  0.4661E+00  0.4396E+02
  -3.024  0.4658E+00  0.4396E+02
  -3.024  0.4655E+00  0.4396E+02
  -3.024  0.4652E+00  0.4396E+02
  -3.024  0.4649E+00  0.4396E+02
  -3.024  0.4646E+00  0.4396E+02
  -3.024  0.4643E+00  0.4396E+02
  -3.023  0.4640E+00  0.4396E+02
  -3.023  0.4637E+00  0.4396E+02
  -3.023  0.4634E+00  0.4396E+02
  -3.023  0.4631E+00  0.4396E+02
  -3.023  0.4628E+00  0.4396E+02
  -3.023  0.4625E+00  0.4396E+02
  -3.023  0.4622E+00  0.4396E+02
  -3.023  0.4619E+00  0.4396E+02
  -3.023  0.4616E+00  0.4396E+02
  -3.023  0.4613E+00  0.4396E+02
  -3.022  0.4610E+00  0.4396E+02
  -3.022  0.4607E+00  0.4396E+02
  -3.022  0.4604E+00  0.4396E+02
  -3.022  0.4601E+00  0.4396E+02
  -3.022  0.4598E+00  0.4396E+02
  -3.022  0.4596E+00  0.4396E+02
  -3.022  0.4593E+00  0.4396E+02
  -3.022  0.4590E+00  0.4396E+02
  -3.022  0.4587E+00  0.4396E+02
  -3.022  0.4584E+00  0.4396E+02
  -3.022  0.4581E+00  0.4396E+02
  -3.021  0.4578E+00  0.4396E+02
  -3.021  0.4575E+00  0.4396E+02
  -3.021  0.4572E+00  0.4396E+02
  -3.021  0.4569E+00  0.4396E+02
  -3.021  0.4566E+00  0.4396E+02
  -3.021  0.4563E+00  0.4396E+02
  -3.021  0.4560E+00  0.4396E+02
  -3.021  0.4557E+00  0.4396E+02
  -3.021  0.4554E+00  0.4396E+02
  -3.021  0.4551E+00  0.4396E+02
  -3.020  0.4548E+00  0.4396E+02
  -3.020  0.4545E+00  0.4396E+02
  -3.020  0.4542E+00  0.4396E+02
  -3.020  0.4539E+00  0.4396E+02
  -3.020  0.4537E+00  0.4396E+02
  -3.020  0.4534E+00  0.4396E+02
  -3.020  0.4531E+00  0.4396E+02
  -3.020  0.4528E+00  0.4396E+02
  -3.020  0.4525E+00  0.4396E+02
  -3.020  0.4522E+00  0.4396E+02
  -3.019  0.4519E+00  0.4396E+02
  -3.019  0.4516E+00  0.4396E+02
  -3.019  0.4513E+00  0.4396E+02
  -3.019  0.4510E+00  0.4396E+02
  -3.019  0.4507E+00  0.4396E+02
  -3.019  0.4504E+00  0.4396E+02
  -3.019  0.4501E+00  0.4396E+02
  -3.019  0.4498E+00  0.4396E+02
  -3.019  0.4495E+00  0.4396E+02
  -3.018  0.4493E+00  0.4396E+02
  -3.018  0.4490E+00  0.4396E+02
  -3.018  0.4487E+00  0.4396E+02
  -3.018  0.4484E+00  0.4396E+02
  -3.018  0.4481E+00  0.4396E+02
  -3.018  0.4478E+00  0.4396E+02
  -3.018  0.4475E+00  0.4396E+02
  -3.018  0.4472E+00  0.4396E+02
  -3.018  0.4469E+00  0.4396E+02
  -3.018  0.4466E+00  0.4396E+02
  -3.018  0.4463E+00  0.4396E+02
  -3.017  0.4460E+00  0.4396E+02
  -3.017  0.4457E+00  0.4396E+02
  -3.017  0.4455E+00  0.4396E+02
  -3.017  0.4452E+00  0.4396E+02
  -3.017  0.4449E+00  0.4396E+02
  -3.017  0.4446E+00  0.4396E+02
  -3.017  0.4443E+00  0.4396E+02
  -3.017  0.4440E+00  0.4396E+02
  -3.017  0.4437E+00  0.4396E+02
  -3.017  0.4434E+00  0.4396E+02
  -3.016  0.4431E+00  0.4396E+02
  -3.016  0.4428E+00  0.4396E+02
  -3.016  0.4425E+00  0.4396E+02
  -3.016  0.4423E+00  0.4396E+02
  -3.016  0.4420E+00  0.4396E+02
  -3.016  0.4417E+00  0.4396E+02
  -3.016  0.4414E+00  0.4396E+02
  -3.016  0.4411E+00  0.4396E+02
  -3.016  0.4408E+00  0.4396E+02
  -3.015  0.4405E+00  0.4396E+02
  -3.015  0.4402E+00  0.4396E+02
  -3.015  0.4399E+00  0.4396E+02
  -3.015  0.4396E+00  0.4396E+02
  -3.015  0.4393E+00  0.4396E+02
  -3.015  0.4391E+00  0.4396E+02
  -3.015  0.4388E+00  0.4396E+02
  -3.015  0.4385E+00  0.4396E+02
  -3.015  0.4382E+00  0.4396E+02
  -3.015  0.4379E+00  0.4396E+02
  -3.014  0.4376E+00  0.4396E+02
  -3.014  0.4373E+00  0.4396E+02
  -3.014  0.4370E+00  0.4396E+02
  -3.014  0.4367E+00  0.4396E+02
  -3.014  0.4365E+00  0.4396E+02
  -3.014  0.4362E+00  0.4396E+02
  -3.014  0.4359E+00  0.4396E+02
  -3.014  0.4356E+00  0.4396E+02
  -3.014  0.4353E+00  0.4396E+02
  -3.014  0.4350E+00  0.4396E+02
  -3.014  0.4347E+00  0.4396E+02
  -3.013  0.4344E+00  0.4396E+02
  -3.013  0.4341E+00  0.4396E+02
  -3.013  0.4339E+00  0.4396E+02
  -3.013  0.4336E+00  0.4396E+02
  -3.013  0.4333E+00  0.4396E+02
  -3.013  0.4330E+00  0.4396E+02
  -3.013  0.4327E+00  0.4396E+02
  -3.013  0.4324E+00  0.4396E+02
  -3.013  0.4321E+00  0.4396E+02
  -3.012  0.4318E+00  0.4396E+02
  -3.012  0.4315E+00  0.4396E+02
  -3.012  0.4313E+00  0.4396E+02
  -3.012  0.4310E+00  0.4396E+02
  -3.012  0.4307E+00  0.4396E+02
  -3.012  0.4304E+00  0.4396E+02
  -3.012  0.4301E+00  0.4396E+02
  -3.012  0.4298E+00  0.4396E+02
  -3.012  0.4295E+00  0.4396E+02
  -3.012  0.4293E+00  0.4396E+02
  -3.011  0.4290E+00  0.4396E+02
  -3.011  0.4287E+00  0.4396E+02
  -3.011  0.4284E+00  0.4396E+02
  -3.011  0.4281E+00  0.4396E+02
  -3.011  0.4278E+00  0.4396E+02
  -3.011  0.4275E+00  0.4396E+02
  -3.011  0.4272E+00  0.4396E+02
  -3.011  0.4270E+00  0.4396E+02
  -3.011  0.4267E+00  0.4396E+02
  -3.011  0.4264E+00  0.4396E+02
  -3.011  0.4261E+00  0.4396E+02
  -3.010  0.4258E+00  0.4396E+02
  -3.010  0.4255E+00  0.4396E+02
  -3.010  0.4252E+00  0.4396E+02
  -3.010  0.4250E+00  0.4396E+02
  -3.010  0.4247E+00  0.4396E+02
  -3.010  0.4244E+00  0.4396E+02
  -3.010  0.4241E+00  0.4396E+02
  -3.010  0.4238E+00  0.4396E+02
  -3.010  0.4235E+00  0.4396E+02
  -3.010  0.4232E+00  0.4396E+02
  -3.009  0.4230E+00  0.4396E+02
  -3.009  0.4227E+00  0.4396E+02
  -3.009  0.4224E+00  0.4396E+02
  -3.009  0.4221E+00  0.4396E+02
  -3.009  0.4218E+00  0.4396E+02
  -3.009  0.4215E+00  0.4396E+02
  -3.009  0.4213E+00  0.4396E+02
  -3.009  0.4210E+00  0.4396E+02
  -3.009  0.4207E+00  0.4396E+02
  -3.009  0.4204E+00  0.4396E+02
  -3.008  0.4201E+00  0.4396E+02
  -3.008  0.4198E+00  0.4396E+02
  -3.008  0.4195E+00  0.4396E+02
  -3.008  0.4193E+00  0.4396E+02
  -3.008  0.4190E+00  0.4396E+02
  -3.008  0.4187E+00  0.4396E+02
  -3.008  0.4184E+00  0.4396E+02
  -3.008  0.4181E+00  0.4396E+02
  -3.008  0.4178E+00  0.4396E+02
  -3.008  0.4176E+00  0.4396E+02
  -3.007  0.4173E+00  0.4396E+02
  -3.007  0.4170E+00  0.4396E+02
  -3.007  0.4167E+00  0.4396E+02
  -3.007  0.4164E+00  0.4396E+02
  -3.007  0.4161E+00  0.4396E+02
  -3.007  0.4159E+00  0.4396E+02
  -3.007  0.4156E+00  0.4396E+02
  -3.007  0.4153E+00  0.4396E+02
  -3.007  0.4150E+00  0.4396E+02
  -3.006  0.4147E+00  0.4396E+02
  -3.006  0.4145E+00  0.4396E+02
  -3.006  0.4142E+00  0.4396E+02
  -3.006  0.4139E+00  0.4396E+02
  -3.006  0.4136E+00  0.4396E+02
  -3.006  0.4133E+00  0.4396E+02
  -3.006  0.4130E+00  0.4396E+02
  -3.006  0.4128E+00  0.4396E+02
  -3.006  0.4125E+00  0.4396E+02
  -3.006  0.4122E+00  0.4396E+02
  -3.006  0.4119E+00  0.4396E+02
  -3.005  0.4116E+00  0.4396E+02
  -3.005  0.4114E+00  0.4396E+02
  -3.005  0.4111E+00  0.4396E+02
  -3.005  0.4108E+00  0.4396E+02
  -3.005  0.4105E+00  0.4396E+02
  -3.005  0.4102E+00  0.4396E+02
  -3.005  0.4099E+00  0.4396E+02
  -3.005  0.4097E+00  0.4396E+02
  -3.005  0.4094E+00  0.4396E+02
  -3.005  0.4091E+00  0.4396E+02
  -3.004  0.4088E+00  0.4396E+02
  -3.004  0.4085E+00  0.4396E+02
  -3.004  0.4083E+00  0.4396E+02
  -3.004  0.4080E+00  0.4396E+02
  -3.004  0.4077E+00  0.4396E+02
  -3.004  0.4074E+00  0.4396E+02
  -3.004  0.4071E+00  0.4396E+02
  -3.004  0.4069E+00  0.4396E+02
  -3.004  0.4066E+00  0.4396E+02
  -3.003  0.4063E+00  0.4396E+02
  -3.003  0.4060E+00  0.4396E+02
  -3.003  0.4057E+00  0.4396E+02
  -3.003  0.4055E+00  0.4396E+02
  -3.003  0.4052E+00  0.4396E+02
  -3.003  0.4049E+00  0.4397E+02
  -3.003  0.4046E+00  0.4397E+02
  -3.003  0.4044E+00  0.4397E+02
  -3.003  0.4041E+00  0.4397E+02
  -3.003  0.4038E+00  0.4397E+02
  -3.002  0.4035E+00  0.4397E+02
  -3.002  0.4032E+00  0.4397E+02
  -3.002  0.4030E+00  0.4397E+02
  -3.002  0.4027E+00  0.4397E+02
  -3.002  0.4024E+00  0.4397E+02
  -3.002  0.4021E+00  0.4397E+02
  -3.002  0.4018E+00  0.4397E+02
  -3.002  0.4016E+00  0.4397E+02
  -3.002  0.4013E+00  0.4397E+02
  -3.002  0.4010E+00  0.4397E+02
  -3.002  0.4007E+00  0.4397E+02
  -3.001  0.4005E+00  0.4397E+02
  -3.001  0.4002E+00  0.4397E+02
  -3.001  0.3999E+00  0.4397E+02
  -3.001  0.3996E+00  0.4397E+02
  -3.001  0.3993E+00  0.4397E+02
  -3.001  0.3991E+00  0.4397E+02
  -3.001  0.3988E+00  0.4397E+02
  -3.001  0.3985E+00  0.4397E+02
  -3.001  0.3982E+00  0.4397E+02
  -3.000  0.3980E+00  0.4397E+02
  -3.000  0.3977E+00  0.4397E+02
  -3.000  0.3974E+00  0.4397E+02
  -3.000  0.3971E+00  0.4397E+02
  -3.000  0.3969E+00  0.4397E+02
  -3.000  0.3966E+00  0.4397E+02
  -3.000  0.3963E+00  0.4397E+02
  -3.000  0.3960E+00  0.4397E+02
  -3.000  0.3957E+00  0.4397E+02
  -3.000  0.3955E+00  0.4397E+02
  -3.000  0.3952E+00  0.4397E+02
  -2.999  0.3949E+00  0.4397E+02
  -2.999  0.3946E+00  0.4397E+02
  -2.999  0.3944E+00  0.4397E+02
  -2.999  0.3941E+00  0.4397E+02
  -2.999  0.3938E+00  0.4397E+02
  -2.999  0.3935E+00  0.4397E+02
  -2.999  0.3933E+00  0.4397E+02
  -2.999  0.3930E+00  0.4397E+02
  -2.999  0.3927E+00  0.4397E+02
  -2.999  0.3924E+00  0.4397E+02
  -2.998  0.3922E+00  0.4397E+02
  -2.998  0.3919E+00  0.4397E+02
  -2.998  0.3916E+00  0.4397E+02
  -2.998  0.3913E+00  0.4397E+02
  -2.998  0.3911E+00  0.4397E+02
  -2.998  0.3908E+00  0.4397E+02
  -2.998  0.3905E+00  0.4397E+02
  -2.998  0.3902E+00  0.4397E+02
  -2.998  0.3900E+00  0.4397E+02
  -2.998  0.3897E+00  0.4397E+02
  -2.997  0.3894E+00  0.4397E+02
  -2.997  0.3891E+00  0.4397E+02
  -2.997  0.3889E+00  0.4397E+02
  -2.997  0.3886E+00  0.4397E+02
  -2.997  0.3883E+00  0.4397E+02
  -2.997  0.3881E+00  0.4397E+02
  -2.997  0.3878E+00  0.4397E+02
  -2.997  0.3875E+00  0.4397E+02
  -2.997  0.3872E+00  0.4397E+02
  -2.997  0.3870E+00  0.4397E+02
  -2.996  0.3867E+00  0.4397E+02
  -2.996  0.3864E+00  0.4397E+02
  -2.996  0.3861E+00  0.4397E+02
  -2.996  0.3859E+00  0.4397E+02
  -2.996  0.3856E+00  0.4397E+02
  -2.996  0.3853E+00  0.4397E+02
  -2.996  0.3851E+00  0.4397E+02
  -2.996  0.3848E+00  0.4397E+02
  -2.996  0.3845E+00  0.4397E+02
  -2.996  0.3842E+00  0.4397E+02
  -2.995  0.3840E+00  0.4397E+02
  -2.995  0.3837E+00  0.4397E+02
  -2.995  0.3834E+00  0.4397E+02
  -2.995  0.3831E+00  0.4397E+02
  -2.995  0.3829E+00  0.4397E+02
  -2.995  0.3826E+00  0.4397E+02
  -2.995  0.3823E+00  0.4397E+02
  -2.995  0.3821E+00  0.4397E+02
  -2.995  0.3818E+00  0.4397E+02
  -2.994  0.3815E+00  0.4397E+02
  -2.994  0.3812E+00  0.4397E+02
  -2.994  0.3810E+00  0.4397E+02
  -2.994  0.3807E+00  0.4397E+02
  -2.994  0.3804E+00  0.4397E+02
  -2.994  0.3802E+00  0.4397E+02
  -2.994  0.3799E+00  0.4397E+02
  -2.994  0.3796E+00  0.4397E+02
  -2.994  0.3794E+00  0.4397E+02
  -2.994  0.3791E+00  0.4397E+02
  -2.994  0.3788E+00  0.4397E+02
  -2.993  0.3785E+00  0.4397E+02
  -2.993  0.3783E+00  0.4397E+02
  -2.993  0.3780E+00  0.4397E+02
  -2.993  0.3777E+00  0.4397E+02
  -2.993  0.3775E+00  0.4397E+02
  -2.993  0.3772E+00  0.4397E+02
  -2.993  0.3769E+00  0.4397E+02
  -2.993  0.3767E+00  0.4397E+02
  -2.993  0.3764E+00  0.4397E+02
  -2.993  0.3761E+00  0.4397E+02
  -2.992  0.3758E+00  0.4397E+02
  -2.992  0.3756E+00  0.4397E+02
  -2.992  0.3753E+00  0.4397E+02
  -2.992  0.3750E+00  0.4397E+02
  -2.992  0.3748E+00  0.4397E+02
  -2.992  0.3745E+00  0.4397E+02
  -2.992  0.3742E+00  0.4397E+02
  -2.992  0.3740E+00  0.4397E+02
  -2.992  0.3737E+00  0.4397E+02
  -2.991  0.3734E+00  0.4397E+02
  -2.991  0.3732E+00  0.4397E+02
  -2.991  0.3729E+00  0.4397E+02
  -2.991  0.3726E+00  0.4397E+02
  -2.991  0.3724E+00  0.4397E+02
  -2.991  0.3721E+00  0.4397E+02
  -2.991  0.3718E+00  0.4397E+02
  -2.991  0.3716E+00  0.4397E+02
  -2.991  0.3713E+00  0.4397E+02
  -2.991  0.3710E+00  0.4397E+02
  -2.990  0.3707E+00  0.4397E+02
  -2.990  0.3705E+00  0.4397E+02
  -2.990  0.3702E+00  0.4397E+02
  -2.990  0.3699E+00  0.4397E+02
  -2.990  0.3697E+00  0.4397E+02
  -2.990  0.3694E+00  0.4397E+02
  -2.990  0.3691E+00  0.4397E+02
  -2.990  0.3689E+00  0.4397E+02
  -2.990  0.3686E+00  0.4397E+02
  -2.990  0.3683E+00  0.4397E+02
  -2.990  0.3681E+00  0.4397E+02
  -2.989  0.3678E+00  0.4397E+02
  -2.989  0.3675E+00  0.4397E+02
  -2.989  0.3673E+00  0.4397E+02
  -2.989  0.3670E+00  0.4397E+02
  -2.989  0.3668E+00  0.4397E+02
  -2.989  0.3665E+00  0.4397E+02
  -2.989  0.3662E+00  0.4397E+02
  -2.989  0.3660E+00  0.4397E+02
  -2.989  0.3657E+00  0.4397E+02
  -2.989  0.3654E+00  0.4397E+02
  -2.988  0.3652E+00  0.4397E+02
  -2.988  0.3649E+00  0.4397E+02
  -2.988  0.3646E+00  0.4397E+02
  -2.988  0.3644E+00  0.4397E+02
  -2.988  0.3641E+00  0.4397E+02
  -2.988  0.3638E+00  0.4397E+02
  -2.988  0.3636E+00  0.4397E+02
  -2.988  0.3633E+00  0.4397E+02
  -2.988  0.3630E+00  0.4397E+02
  -2.988  0.3628E+00  0.4397E+02
  -2.987  0.3625E+00  0.4397E+02
  -2.987  0.3622E+00  0.4397E+02
  -2.987  0.3620E+00  0.4397E+02
  -2.987  0.3617E+00  0.4397E+02
  -2.987  0.3615E+00  0.4397E+02
  -2.987  0.3612E+00  0.4397E+02
  -2.987  0.3609E+00  0.4397E+02
  -2.987  0.3607E+00  0.4397E+02
  -2.987  0.3604E+00  0.4397E+02
  -2.987  0.3601E+00  0.4397E+02
  -2.986  0.3599E+00  0.4397E+02
  -2.986  0.3596E+00  0.4397E+02
  -2.986  0.3593E+00  0.4397E+02
  -2.986  0.3591E+00  0.4397E+02
  -2.986  0.3588E+00  0.4397E+02
  -2.986  0.3586E+00  0.4397E+02
  -2.986  0.3583E+00  0.4397E+02
  -2.986  0.3580E+00  0.4397E+02
  -2.986  0.3578E+00  0.4397E+02
  -2.986  0.3575E+00  0.4397E+02
  -2.985  0.3572E+00  0.4397E+02
  -2.985  0.3570E+00  0.4397E+02
  -2.985  0.3567E+00  0.4397E+02
  -2.985  0.3565E+00  0.4397E+02
  -2.985  0.3562E+00  0.4397E+02
  -2.985  0.3559E+00  0.4397E+02
  -2.985  0.3557E+00  0.4397E+02
  -2.985  0.3554E+00  0.4397E+02
  -2.985  0.3552E+00  0.4397E+02
  -2.985  0.3549E+00  0.4397E+02
  -2.984  0.3546E+00  0.4397E+02
  -2.984  0.3544E+00  0.4397E+02
  -2.984  0.3541E+00  0.4397E+02
  -2.984  0.3538E+00  0.4397E+02
  -2.984  0.3536E+00  0.4397E+02
  -2.984  0.3533E+00  0.4397E+02
  -2.984  0.3531E+00  0.4397E+02
  -2.984  0.3528E+00  0.4397E+02
  -2.984  0.3525E+00  0.4397E+02
  -2.984  0.3523E+00  0.4397E+02
  -2.983  0.3520E+00  0.4397E+02
  -2.983  0.3518E+00  0.4397E+02
  -2.983  0.3515E+00  0.4397E+02
  -2.983  0.3512E+00  0.4397E+02
  -2.983  0.3510E+00  0.4397E+02
  -2.983  0.3507E+00  0.4397E+02
  -2.983  0.3505E+00  0.4397E+02
  -2.983  0.3502E+00  0.4397E+02
  -2.983  0.3499E+00  0.4397E+02
  -2.982  0.3497E+00  0.4397E+02
  -2.982  0.3494E+00  0.4397E+02
  -2.982  0.3492E+00  0.4397E+02
  -2.982  0.3489E+00  0.4397E+02
  -2.982  0.3486E+00  0.4397E+02
  -2.982  0.3484E+00  0.4397E+02
  -2.982  0.3481E+00  0.4397E+02
  -2.982  0.3479E+00  0.4397E+02
  -2.982  0.3476E+00  0.4397E+02
  -2.982  0.3474E+00  0.4397E+02
  -2.982  0.3471E+00  0.4397E+02
  -2.981  0.3468E+00  0.4397E+02
  -2.981  0.3466E+00  0.4397E+02
  -2.981  0.3463E+00  0.4397E+02
  -2.981  0.3461E+00  0.4397E+02
  -2.981  0.3458E+00  0.4397E+02
  -2.981  0.3455E+00  0.4397E+02
  -2.981  0.3453E+00  0.4397E+02
  -2.981  0.3450E+00  0.4397E+02
  -2.981  0.3448E+00  0.4397E+02
  -2.981  0.3445E+00  0.4397E+02
  -2.980  0.3443E+00  0.4397E+02
  -2.980  0.3440E+00  0.4397E+02
  -2.980  0.3437E+00  0.4397E+02
  -2.980  0.3435E+00  0.4397E+02
  -2.980  0.3432E+00  0.4397E+02
  -2.980  0.3430E+00  0.4397E+02
  -2.980  0.3427E+00  0.4397E+02
  -2.980  0.3425E+00  0.4397E+02
  -2.980  0.3422E+00  0.4397E+02
  -2.979  0.3420E+00  0.4397E+02
  -2.979  0.3417E+00  0.4397E+02
  -2.979  0.3414E+00  0.4397E+02
  -2.979  0.3412E+00  0.4397E+02
  -2.979  0.3409E+00  0.4397E+02
  -2.979  0.3407E+00  0.4397E+02
  -2.979  0.3404E+00  0.4397E+02
  -2.979  0.3402E+00  0.4397E+02
  -2.979  0.3399E+00  0.4397E+02
  -2.979  0.3396E+00  0.4397E+02
  -2.979  0.3394E+00  0.4397E+02
  -2.978  0.3391E+00  0.4397E+02
  -2.978  0.3389E+00  0.4397E+02
  -2.978  0.3386E+00  0.4397E+02
  -2.978  0.3384E+00  0.4397E+02
  -2.978  0.3381E+00  0.4397E+02
  -2.978  0.3379E+00  0.4397E+02
  -2.978  0.3376E+00  0.4397E+02
  -2.978  0.3374E+00  0.4397E+02
  -2.978  0.3371E+00  0.4397E+02
  -2.978  0.3368E+00  0.4397E+02
  -2.977  0.3366E+00  0.4397E+02
  -2.977  0.3363E+00  0.4397E+02
  -2.977  0.3361E+00  0.4397E+02
  -2.977  0.3358E+00  0.4397E+02
  -2.977  0.3356E+00  0.4397E+02
  -2.977  0.3353E+00  0.4397E+02
  -2.977  0.3351E+00  0.4397E+02
  -2.977  0.3348E+00  0.4397E+02
  -2.977  0.3346E+00  0.4397E+02
  -2.977  0.3343E+00  0.4397E+02
  -2.976  0.3341E+00  0.4397E+02
  -2.976  0.3338E+00  0.4397E+02
  -2.976  0.3336E+00  0.4397E+02
  -2.976  0.3333E+00  0.4397E+02
  -2.976  0.3330E+00  0.4397E+02
  -2.976  0.3328E+00  0.4398E+02
  -2.976  0.3325E+00  0.4398E+02
  -2.976  0.3323E+00  0.4398E+02
  -2.976  0.3320E+00  0.4398E+02
  -2.976  0.3318E+00  0.4398E+02
  -2.975  0.3315E+00  0.4398E+02
  -2.975  0.3313E+00  0.4398E+02
  -2.975  0.3310E+00  0.4398E+02
  -2.975  0.3308E+00  0.4398E+02
  -2.975  0.3305E+00  0.4398E+02
  -2.975  0.3303E+00  0.4398E+02
  -2.975  0.3300E+00  0.4398E+02
  -2.975  0.3298E+00  0.4398E+02
  -2.975  0.3295E+00  0.4398E+02
  -2.974  0.3293E+00  0.4398E+02
  -2.974  0.3290E+00  0.4398E+02
  -2.974  0.3288E+00  0.4398E+02
  -2.974  0.3285E+00  0.4398E+02
  -2.974  0.3283E+00  0.4398E+02
  -2.974  0.3280E+00  0.4398E+02
  -2.974  0.3278E+00  0.4398E+02
  -2.974  0.3275E+00  0.4398E+02
  -2.974  0.3273E+00  0.4398E+02
  -2.974  0.3270E+00  0.4398E+02
  -2.974  0.3268E+00  0.4398E+02
  -2.973  0.3265E+00  0.4398E+02
  -2.973  0.3263E+00  0.4398E+02
  -2.973  0.3260E+00  0.4398E+02
  -2.973  0.3258E+00  0.4398E+02
  -2.973  0.3255E+00  0.4398E+02
  -2.973  0.3253E+00  0.4398E+02
  -2.973  0.3250E+00  0.4398E+02
  -2.973  0.3248E+00  0.4398E+02
  -2.973  0.3245E+00  0.4398E+02
  -2.973  0.3243E+00  0.4398E+02
  -2.972  0.3240E+00  0.4398E+02
  -2.972  0.3238E+00  0.4398E+02
  -2.972  0.3235E+00  0.4398E+02
  -2.972  0.3233E+00  0.4398E+02
  -2.972  0.3230E+00  0.4398E+02
  -2.972  0.3228E+00  0.4398E+02
  -2.972  0.3225E+00  0.4398E+02
  -2.972  0.3223E+00  0.4398E+02
  -2.972  0.3220E+00  0.4398E+02
  -2.972  0.3218E+00  0.4398E+02
  -2.971  0.3215E+00  0.4398E+02
  -2.971  0.3213E+00  0.4398E+02
  -2.971  0.3210E+00  0.4398E+02
  -2.971  0.3208E+00  0.4398E+02
  -2.971  0.3205E+00  0.4398E+02
  -2.971  0.3203E+00  0.4398E+02
  -2.971  0.3201E+00  0.4398E+02
  -2.971  0.3198E+00  0.4398E+02
  -2.971  0.3196E+00  0.4398E+02
  -2.970  0.3193E+00  0.4398E+02
  -2.970  0.3191E+00  0.4398E+02
  -2.970  0.3188E+00  0.4398E+02
  -2.970  0.3186E+00  0.4398E+02
  -2.970  0.3183E+00  0.4398E+02
  -2.970  0.3181E+00  0.4398E+02
  -2.970  0.3178E+00  0.4398E+02
  -2.970  0.3176E+00  0.4398E+02
  -2.970  0.3173E+00  0.4398E+02
  -2.970  0.3171E+00  0.4398E+02
  -2.970  0.3168E+00  0.4398E+02
  -2.969  0.3166E+00  0.4398E+02
  -2.969  0.3164E+00  0.4398E+02
  -2.969  0.3161E+00  0.4398E+02
  -2.969  0.3159E+00  0.4398E+02
  -2.969  0.3156E+00  0.4398E+02
  -2.969  0.3154E+00  0.4398E+02
  -2.969  0.3151E+00  0.4398E+02
  -2.969  0.3149E+00  0.4398E+02
  -2.969  0.3146E+00  0.4398E+02
  -2.969  0.3144E+00  0.4398E+02
  -2.968  0.3142E+00  0.4398E+02
  -2.968  0.3139E+00  0.4398E+02
  -2.968  0.3137E+00  0.4398E+02
  -2.968  0.3134E+00  0.4398E+02
  -2.968  0.3132E+00  0.4398E+02
  -2.968  0.3129E+00  0.4398E+02
  -2.968  0.3127E+00  0.4398E+02
  -2.968  0.3124E+00  0.4398E+02
  -2.968  0.3122E+00  0.4398E+02
  -2.968  0.3120E+00  0.4398E+02
  -2.967  0.3117E+00  0.4398E+02
  -2.967  0.3115E+00  0.4398E+02
  -2.967  0.3112E+00  0.4398E+02
  -2.967  0.3110E+00  0.4398E+02
  -2.967  0.3107E+00  0.4398E+02
  -2.967  0.3105E+00  0.4398E+02
  -2.967  0.3103E+00  0.4398E+02
  -2.967  0.3100E+00  0.4398E+02
  -2.967  0.3098E+00  0.4398E+02
  -2.967  0.3095E+00  0.4398E+02
  -2.966  0.3093E+00  0.4398E+02
  -2.966  0.3090E+00  0.4398E+02
  -2.966  0.3088E+00  0.4398E+02
  -2.966  0.3086E+00  0.4398E+02
  -2.966  0.3083E+00  0.4398E+02
  -2.966  0.3081E+00  0.4398E+02
  -2.966  0.3078E+00  0.4398E+02
  -2.966  0.3076E+00  0.4398E+02
  -2.966  0.3073E+00  0.4398E+02
  -2.966  0.3071E+00  0.4398E+02
  -2.965  0.3069E+00  0.4398E+02
  -2.965  0.3066E+00  0.4398E+02
  -2.965  0.3064E+00  0.4398E+02
  -2.965  0.3061E+00  0.4398E+02
  -2.965  0.3059E+00  0.4398E+02
  -2.965  0.3057E+00  0.4398E+02
  -2.965  0.3054E+00  0.4398E+02
  -2.965  0.3052E+00  0.4398E+02
  -2.965  0.3049E+00  0.4398E+02
  -2.965  0.3047E+00  0.4398E+02
  -2.964  0.3045E+00  0.4398E+02
  -2.964  0.3042E+00  0.4398E+02
  -2.964  0.3040E+00  0.4398E+02
  -2.964  0.3037E+00  0.4398E+02
  -2.964  0.3035E+00  0.4398E+02
  -2.964  0.3033E+00  0.4398E+02
  -2.964  0.3030E+00  0.4398E+02
  -2.964  0.3028E+00  0.4398E+02
  -2.964  0.3025E+00  0.4398E+02
  -2.964  0.3023E+00  0.4398E+02
  -2.963  0.3021E+00  0.4398E+02
  -2.963  0.3018E+00  0.4398E+02
  -2.963  0.3016E+00  0.4398E+02
  -2.963  0.3013E+00  0.4398E+02
  -2.963  0.3011E+00  0.4398E+02
  -2.963  0.3009E+00  0.4398E+02
  -2.963  0.3006E+00  0.4398E+02
  -2.963  0.3004E+00  0.4398E+02
  -2.963  0.3001E+00  0.4398E+02
  -2.962  0.2999E+00  0.4398E+02
  -2.962  0.2997E+00  0.4398E+02
  -2.962  0.2994E+00  0.4398E+02
  -2.962  0.2992E+00  0.4398E+02
  -2.962  0.2990E+00  0.4398E+02
  -2.962  0.2987E+00  0.4398E+02
  -2.962  0.2985E+00  0.4398E+02
  -2.962  0.2982E+00  0.4398E+02
  -2.962  0.2980E+00  0.4398E+02
  -2.962  0.2978E+00  0.4398E+02
  -2.962  0.2975E+00  0.4398E+02
  -2.961  0.2973E+00  0.4398E+02
  -2.961  0.2971E+00  0.4398E+02
  -2.961  0.2968E+00  0.4398E+02
  -2.961  0.2966E+00  0.4398E+02
  -2.961  0.2963E+00  0.4398E+02
  -2.961  0.2961E+00  0.4398E+02
  -2.961  0.2959E+00  0.4398E+02
  -2.961  0.2956E+00  0.4398E+02
  -2.961  0.2954E+00  0.4398E+02
  -2.961  0.2952E+00  0.4398E+02
  -2.960  0.2949E+00  0.4398E+02
  -2.960  0.2947E+00  0.4398E+02
  -2.960  0.2945E+00  0.4398E+02
  -2.960  0.2942E+00  0.4398E+02
  -2.960  0.2940E+00  0.4398E+02
  -2.960  0.2937E+00  0.4398E+02
  -2.960  0.2935E+00  0.4398E+02
  -2.960  0.2933E+00  0.4398E+02
  -2.960  0.2930E+00  0.4398E+02
  -2.959  0.2928E+00  0.4398E+02
  -2.959  0.2926E+00  0.4398E+02
  -2.959  0.2923E+00  0.4398E+02
  -2.959  0.2921E+00  0.4398E+02
  -2.959  0.2919E+00  0.4398E+02
  -2.959  0.2916E+00  0.4398E+02
  -2.959  0.2914E+00  0.4398E+02
  -2.959  0.2912E+00  0.4398E+02
  -2.959  0.2909E+00  0.4398E+02
  -2.959  0.2907E+00  0.4398E+02
  -2.958  0.2905E+00  0.4398E+02
  -2.958  0.2902E+00  0.4398E+02
  -2.958  0.2900E+00  0.4398E+02
  -2.958  0.2898E+00  0.4398E+02
  -2.958  0.2895E+00  0.4398E+02
  -2.958  0.2893E+00  0.4398E+02
  -2.958  0.2891E+00  0.4398E+02
  -2.958  0.2888E+00  0.4398E+02
  -2.958  0.2886E+00  0.4398E+02
  -2.958  0.2884E+00  0.4398E+02
  -2.958  0.2881E+00  0.4398E+02
  -2.957  0.2879E+00  0.4398E+02
  -2.957  0.2877E+00  0.4398E+02
  -2.957  0.2874E+00  0.4398E+02
  -2.957  0.2872E+00  0.4398E+02
  -2.957  0.2870E+00  0.4398E+02
  -2.957  0.2867E+00  0.4398E+02
  -2.957  0.2865E+00  0.4398E+02
  -2.957  0.2863E+00  0.4398E+02
  -2.957  0.2860E+00  0.4398E+02
  -2.957  0.2858E+00  0.4398E+02
  -2.956  0.2856E+00  0.4398E+02
  -2.956  0.2853E+00  0.4398E+02
  -2.956  0.2851E+00  0.4398E+02
  -2.956  0.2849E+00  0.4398E+02
  -2.956  0.2847E+00  0.4398E+02
  -2.956  0.2844E+00  0.4398E+02
  -2.956  0.2842E+00  0.4398E+02
  -2.956  0.2840E+00  0.4398E+02
  -2.956  0.2837E+00  0.4398E+02
  -2.956  0.2835E+00  0.4398E+02
  -2.955  0.2833E+00  0.4398E+02
  -2.955  0.2830E+00  0.4398E+02
  -2.955  0.2828E+00  0.4398E+02
  -2.955  0.2826E+00  0.4398E+02
  -2.955  0.2823E+00  0.4398E+02
  -2.955  0.2821E+00  0.4398E+02
  -2.955  0.2819E+00  0.4398E+02
  -2.955  0.2817E+00  0.4398E+02
  -2.955  0.2814E+00  0.4398E+02
  -2.955  0.2812E+00  0.4398E+02
  -2.954  0.2810E+00  0.4398E+02
  -2.954  0.2807E+00  0.4398E+02
  -2.954  0.2805E+00  0.4398E+02
  -2.954  0.2803E+00  0.4398E+02
  -2.954  0.2800E+00  0.4398E+02
  -2.954  0.2798E+00  0.4398E+02
  -2.954  0.2796E+00  0.4398E+02
  -2.954  0.2794E+00  0.4398E+02
  -2.954  0.2791E+00  0.4398E+02
  -2.954  0.2789E+00  0.4398E+02
  -2.953  0.2787E+00  0.4398E+02
  -2.953  0.2784E+00  0.4398E+02
  -2.953  0.2782E+00  0.4398E+02
  -2.953  0.2780E+00  0.4398E+02
  -2.953  0.2778E+00  0.4398E+02
  -2.953  0.2775E+00  0.4398E+02
  -2.953  0.2773E+00  0.4398E+02
  -2.953  0.2771E+00  0.4398E+02
  -2.953  0.2769E+00  0.4398E+02
  -2.953  0.2766E+00  0.4398E+02
  -2.952  0.2764E+00  0.4398E+02
  -2.952  0.2762E+00  0.4398E+02
  -2.952  0.2759E+00  0.4398E+02
  -2.952  0.2757E+00  0.4398E+02
  -2.952  0.2755E+00  0.4398E+02
  -2.952  0.2753E+00  0.4398E+02
  -2.952  0.2750E+00  0.4398E+02
  -2.952  0.2748E+00  0.4398E+02
  -2.952  0.2746E+00  0.4398E+02
  -2.952  0.2744E+00  0.4398E+02
  -2.951  0.2741E+00  0.4398E+02
  -2.951  0.2739E+00  0.4398E+02
  -2.951  0.2737E+00  0.4398E+02
  -2.951  0.2735E+00  0.4398E+02
  -2.951  0.2732E+00  0.4398E+02
  -2.951  0.2730E+00  0.4398E+02
  -2.951  0.2728E+00  0.4398E+02
  -2.951  0.2726E+00  0.4398E+02
  -2.951  0.2723E+00  0.4398E+02
  -2.950  0.2721E+00  0.4398E+02
  -2.950  0.2719E+00  0.4398E+02
  -2.950  0.2717E+00  0.4398E+02
  -2.950  0.2714E+00  0.4398E+02
  -2.950  0.2712E+00  0.4398E+02
  -2.950  0.2710E+00  0.4398E+02
  -2.950  0.2708E+00  0.4398E+02
  -2.950  0.2705E+00  0.4398E+02
  -2.950  0.2703E+00  0.4398E+02
  -2.950  0.2701E+00  0.4398E+02
  -2.950  0.2699E+00  0.4398E+02
  -2.949  0.2696E+00  0.4398E+02
  -2.949  0.2694E+00  0.4398E+02
  -2.949  0.2692E+00  0.4398E+02
  -2.949  0.2690E+00  0.4398E+02
  -2.949  0.2687E+00  0.4398E+02
  -2.949  0.2685E+00  0.4398E+02
  -2.949  0.2683E+00  0.4398E+02
  -2.949  0.2681E+00  0.4398E+02
  -2.949  0.2678E+00  0.4398E+02
  -2.949  0.2676E+00  0.4398E+02
  -2.948  0.2674E+00  0.4398E+02
  -2.948  0.2672E+00  0.4398E+02
  -2.948  0.2670E+00  0.4398E+02
  -2.948  0.2667E+00  0.4398E+02
  -2.948  0.2665E+00  0.4398E+02
  -2.948  0.2663E+00  0.4398E+02
  -2.948  0.2661E+00  0.4398E+02
  -2.948  0.2658E+00  0.4398E+02
  -2.948  0.2656E+00  0.4398E+02
  -2.947  0.2654E+00  0.4398E+02
  -2.947  0.2652E+00  0.4398E+02
  -2.947  0.2650E+00  0.4398E+02
  -2.947  0.2647E+00  0.4398E+02
  -2.947  0.2645E+00  0.4398E+02
  -2.947  0.2643E+00  0.4398E+02
  -2.947  0.2641E+00  0.4398E+02
  -2.947  0.2639E+00  0.4398E+02
  -2.947  0.2636E+00  0.4398E+02
  -2.947  0.2634E+00  0.4398E+02
  -2.946  0.2632E+00  0.4398E+02
  -2.946  0.2630E+00  0.4398E+02
  -2.946  0.2628E+00  0.4398E+02
  -2.946  0.2625E+00  0.4398E+02
  -2.946  0.2623E+00  0.4398E+02
  -2.946  0.2621E+00  0.4398E+02
  -2.946  0.2619E+00  0.4398E+02
  -2.946  0.2617E+00  0.4398E+02
  -2.946  0.2614E+00  0.4398E+02
  -2.946  0.2612E+00  0.4398E+02
  -2.946  0.2610E+00  0.4398E+02
  -2.945  0.2608E+00  0.4398E+02
  -2.945  0.2606E+00  0.4398E+02
  -2.945  0.2603E+00  0.4398E+02
  -2.945  0.2601E+00  0.4398E+02
  -2.945  0.2599E+00  0.4398E+02
  -2.945  0.2597E+00  0.4398E+02
  -2.945  0.2595E+00  0.4398E+02
  -2.945  0.2592E+00  0.4398E+02
  -2.945  0.2590E+00  0.4398E+02
  -2.945  0.2588E+00  0.4398E+02
  -2.944  0.2586E+00  0.4398E+02
  -2.944  0.2584E+00  0.4398E+02
  -2.944  0.2581E+00  0.4398E+02
  -2.944  0.2579E+00  0.4398E+02
  -2.944  0.2577E+00  0.4398E+02
  -2.944  0.2575E+00  0.4398E+02
  -2.944  0.2573E+00  0.4398E+02
  -2.944  0.2571E+00  0.4398E+02
  -2.944  0.2568E+00  0.4398E+02
  -2.944  0.2566E+00  0.4398E+02
  -2.943  0.2564E+00  0.4398E+02
  -2.943  0.2562E+00  0.4398E+02
  -2.943  0.2560E+00  0.4398E+02
  -2.943  0.2558E+00  0.4398E+02
  -2.943  0.2555E+00  0.4398E+02
  -2.943  0.2553E+00  0.4398E+02
  -2.943  0.2551E+00  0.4398E+02
  -2.943  0.2549E+00  0.4398E+02
  -2.943  0.2547E+00  0.4398E+02
  -2.943  0.2545E+00  0.4398E+02
  -2.942  0.2542E+00  0.4398E+02
  -2.942  0.2540E+00  0.4398E+02
  -2.942  0.2538E+00  0.4398E+02
  -2.942  0.2536E+00  0.4398E+02
  -2.942  0.2534E+00  0.4398E+02
  -2.942  0.2532E+00  0.4398E+02
  -2.942  0.2529E+00  0.4398E+02
  -2.942  0.2527E+00  0.4398E+02
  -2.942  0.2525E+00  0.4399E+02
  -2.942  0.2523E+00  0.4399E+02
  -2.941  0.2521E+00  0.4399E+02
  -2.941  0.2519E+00  0.4399E+02
  -2.941  0.2517E+00  0.4399E+02
  -2.941  0.2514E+00  0.4399E+02
  -2.941  0.2512E+00  0.4399E+02
  -2.941  0.2510E+00  0.4399E+02
  -2.941  0.2508E+00  0.4399E+02
  -2.941  0.2506E+00  0.4399E+02
  -2.941  0.2504E+00  0.4399E+02
  -2.941  0.2502E+00  0.4399E+02
  -2.940  0.2499E+00  0.4399E+02
  -2.940  0.2497E+00  0.4399E+02
  -2.940  0.2495E+00  0.4399E+02
  -2.940  0.2493E+00  0.4399E+02
  -2.940  0.2491E+00  0.4399E+02
  -2.940  0.2489E+00  0.4399E+02
  -2.940  0.2487E+00  0.4399E+02
  -2.940  0.2485E+00  0.4399E+02
  -2.940  0.2482E+00  0.4399E+02
  -2.940  0.2480E+00  0.4399E+02
  -2.939  0.2478E+00  0.4399E+02
  -2.939  0.2476E+00  0.4399E+02
  -2.939  0.2474E+00  0.4399E+02
  -2.939  0.2472E+00  0.4399E+02
  -2.939  0.2470E+00  0.4399E+02
  -2.939  0.2468E+00  0.4399E+02
  -2.939  0.2465E+00  0.4399E+02
  -2.939  0.2463E+00  0.4399E+02
  -2.939  0.2461E+00  0.4399E+02
  -2.938  0.2459E+00  0.4399E+02
  -2.938  0.2457E+00  0.4399E+02
  -2.938  0.2455E+00  0.4399E+02
  -2.938  0.2453E+00  0.4399E+02
  -2.938  0.2451E+00  0.4399E+02
  -2.938  0.2449E+00  0.4399E+02
  -2.938  0.2446E+00  0.4399E+02
  -2.938  0.2444E+00  0.4399E+02
  -2.938  0.2442E+00  0.4399E+02
  -2.938  0.2440E+00  0.4399E+02
  -2.938  0.2438E+00  0.4399E+02
  -2.937  0.2436E+00  0.4399E+02
  -2.937  0.2434E+00  0.4399E+02
  -2.937  0.2432E+00  0.4399E+02
  -2.937  0.2430E+00  0.4399E+02
  -2.937  0.2427E+00  0.4399E+02
  -2.937  0.2425E+00  0.4399E+02
  -2.937  0.2423E+00  0.4399E+02
  -2.937  0.2421E+00  0.4399E+02
  -2.937  0.2419E+00  0.4399E+02
  -2.937  0.2417E+00  0.4399E+02
  -2.936  0.2415E+00  0.4399E+02
  -2.936  0.2413E+00  0.4399E+02
  -2.936  0.2411E+00  0.4399E+02
  -2.936  0.2409E+00  0.4399E+02
  -2.936  0.2407E+00  0.4399E+02
  -2.936  0.2404E+00  0.4399E+02
  -2.936  0.2402E+00  0.4399E+02
  -2.936  0.2400E+00  0.4399E+02
  -2.936  0.2398E+00  0.4399E+02
  -2.935  0.2396E+00  0.4399E+02
  -2.935  0.2394E+00  0.4399E+02
  -2.935  0.2392E+00  0.4399E+02
  -2.935  0.2390E+00  0.4399E+02
  -2.935  0.2388E+00  0.4399E+02
  -2.935  0.2386E+00  0.4399E+02
  -2.935  0.2384E+00  0.4399E+02
  -2.935  0.2382E+00  0.4399E+02
  -2.935  0.2379E+00  0.4399E+02
  -2.935  0.2377E+00  0.4399E+02
  -2.935  0.2375E+00  0.4399E+02
  -2.934  0.2373E+00  0.4399E+02
  -2.934  0.2371E+00  0.4399E+02
  -2.934  0.2369E+00  0.4399E+02
  -2.934  0.2367E+00  0.4399E+02
  -2.934  0.2365E+00  0.4399E+02
  -2.934  0.2363E+00  0.4399E+02
  -2.934  0.2361E+00  0.4399E+02
  -2.934  0.2359E+00  0.4399E+02
  -2.934  0.2357E+00  0.4399E+02
  -2.933  0.2355E+00  0.4399E+02
  -2.933  0.2353E+00  0.4399E+02
  -2.933  0.2351E+00  0.4399E+02
  -2.933  0.2349E+00  0.4399E+02
  -2.933  0.2346E+00  0.4399E+02
  -2.933  0.2344E+00  0.4399E+02
  -2.933  0.2342E+00  0.4399E+02
  -2.933  0.2340E+00  0.4399E+02
  -2.933  0.2338E+00  0.4399E+02
  -2.933  0.2336E+00  0.4399E+02
  -2.933  0.2334E+00  0.4399E+02
  -2.932  0.2332E+00  0.4399E+02
  -2.932  0.2330E+00  0.4399E+02
  -2.932  0.2328E+00  0.4399E+02
  -2.932  0.2326E+00  0.4399E+02
  -2.932  0.2324E+00  0.4399E+02
  -2.932  0.2322E+00  0.4399E+02
  -2.932  0.2320E+00  0.4399E+02
  -2.932  0.2318E+00  0.4399E+02
  -2.932  0.2316E+00  0.4399E+02
  -2.932  0.2314E+00  0.4399E+02
  -2.931  0.2312E+00  0.4399E+02
  -2.931  0.2310E+00  0.4399E+02
  -2.931  0.2308E+00  0.4399E+02
  -2.931  0.2306E+00  0.4399E+02
  -2.931  0.2304E+00  0.4399E+02
  -2.931  0.2302E+00  0.4399E+02
  -2.931  0.2300E+00  0.4399E+02
  -2.931  0.2298E+00  0.4399E+02
  -2.931  0.2295E+00  0.4399E+02
  -2.931  0.2293E+00  0.4399E+02
  -2.930  0.2291E+00  0.4399E+02
  -2.930  0.2289E+00  0.4399E+02
  -2.930  0.2287E+00  0.4399E+02
  -2.930  0.2285E+00  0.4399E+02
  -2.930  0.2283E+00  0.4399E+02
  -2.930  0.2281E+00  0.4399E+02
  -2.930  0.2279E+00  0.4399E+02
  -2.930  0.2277E+00  0.4399E+02
  -2.930  0.2275E+00  0.4399E+02
  -2.929  0.2273E+00  0.4399E+02
  -2.929  0.2271E+00  0.4399E+02
  -2.929  0.2269E+00  0.4399E+02
  -2.929  0.2267E+00  0.4399E+02
  -2.929  0.2265E+00  0.4399E+02
  -2.929  0.2263E+00  0.4399E+02
  -2.929  0.2261E+00  0.4399E+02
  -2.929  0.2259E+00  0.4399E+02
  -2.929  0.2257E+00  0.4399E+02
  -2.929  0.2255E+00  0.4399E+02
  -2.929  0.2253E+00  0.4399E+02
  -2.928  0.2251E+00  0.4399E+02
  -2.928  0.2249E+00  0.4399E+02
  -2.928  0.2247E+00  0.4399E+02
  -2.928  0.2245E+00  0.4399E+02
  -2.928  0.2243E+00  0.4399E+02
  -2.928  0.2241E+00  0.4399E+02
  -2.928  0.2239E+00  0.4399E+02
  -2.928  0.2237E+00  0.4399E+02
  -2.928  0.2235E+00  0.4399E+02
  -2.928  0.2233E+00  0.4399E+02
  -2.927  0.2231E+00  0.4399E+02
  -2.927  0.2229E+00  0.4399E+02
  -2.927  0.2227E+00  0.4399E+02
  -2.927  0.2225E+00  0.4399E+02
  -2.927  0.2223E+00  0.4399E+02
  -2.927  0.2221E+00  0.4399E+02
  -2.927  0.2219E+00  0.4399E+02
  -2.927  0.2217E+00  0.4399E+02
  -2.927  0.2215E+00  0.4399E+02
  -2.926  0.2213E+00  0.4399E+02
  -2.926  0.2211E+00  0.4399E+02
  -2.926  0.2209E+00  0.4399E+02
  -2.926  0.2207E+00  0.4399E+02
  -2.926  0.2205E+00  0.4399E+02
  -2.926  0.2204E+00  0.4399E+02
  -2.926  0.2202E+00  0.4399E+02
  -2.926  0.2200E+00  0.4399E+02
  -2.926  0.2198E+00  0.4399E+02
  -2.926  0.2196E+00  0.4399E+02
  -2.925  0.2194E+00  0.4399E+02
  -2.925  0.2192E+00  0.4399E+02
  -2.925  0.2190E+00  0.4399E+02
  -2.925  0.2188E+00  0.4399E+02
  -2.925  0.2186E+00  0.4399E+02
  -2.925  0.2184E+00  0.4399E+02
  -2.925  0.2182E+00  0.4399E+02
  -2.925  0.2180E+00  0.4399E+02
  -2.925  0.2178E+00  0.4399E+02
  -2.925  0.2176E+00  0.4399E+02
  -2.925  0.2174E+00  0.4399E+02
  -2.924  0.2172E+00  0.4399E+02
  -2.924  0.2170E+00  0.4399E+02
  -2.924  0.2168E+00  0.4399E+02
  -2.924  0.2166E+00  0.4399E+02
  -2.924  0.2164E+00  0.4399E+02
  -2.924  0.2162E+00  0.4399E+02
  -2.924  0.2160E+00  0.4399E+02
  -2.924  0.2158E+00  0.4399E+02
  -2.924  0.2156E+00  0.4399E+02
  -2.924  0.2155E+00  0.4399E+02
  -2.923  0.2153E+00  0.4399E+02
  -2.923  0.2151E+00  0.4399E+02
  -2.923  0.2149E+00  0.4399E+02
  -2.923  0.2147E+00  0.4399E+02
  -2.923  0.2145E+00  0.4399E+02
  -2.923  0.2143E+00  0.4399E+02
  -2.923  0.2141E+00  0.4399E+02
  -2.923  0.2139E+00  0.4399E+02
  -2.923  0.2137E+00  0.4399E+02
  -2.923  0.2135E+00  0.4399E+02
  -2.922  0.2133E+00  0.4399E+02
  -2.922  0.2131E+00  0.4399E+02
  -2.922  0.2129E+00  0.4399E+02
  -2.922  0.2127E+00  0.4399E+02
  -2.922  0.2126E+00  0.4399E+02
  -2.922  0.2124E+00  0.4399E+02
  -2.922  0.2122E+00  0.4399E+02
  -2.922  0.2120E+00  0.4399E+02
  -2.922  0.2118E+00  0.4399E+02
  -2.921  0.2116E+00  0.4399E+02
  -2.921  0.2114E+00  0.4399E+02
  -2.921  0.2112E+00  0.4399E+02
  -2.921  0.2110E+00  0.4399E+02
  -2.921  0.2108E+00  0.4399E+02
  -2.921  0.2106E+00  0.4399E+02
  -2.921  0.2104E+00  0.4399E+02
  -2.921  0.2102E+00  0.4399E+02
  -2.921  0.2101E+00  0.4399E+02
  -2.921  0.2099E+00  0.4399E+02
  -2.921  0.2097E+00  0.4399E+02
  -2.920  0.2095E+00  0.4399E+02
  -2.920  0.2093E+00  0.4399E+02
  -2.920  0.2091E+00  0.4399E+02
  -2.920  0.2089E+00  0.4399E+02
  -2.920  0.2087E+00  0.4399E+02
  -2.920  0.2085E+00  0.4399E+02
  -2.920  0.2083E+00  0.4399E+02
  -2.920  0.2081E+00  0.4399E+02
  -2.920  0.2080E+00  0.4399E+02
  -2.920  0.2078E+00  0.4399E+02
  -2.919  0.2076E+00  0.4399E+02
  -2.919  0.2074E+00  0.4399E+02
  -2.919  0.2072E+00  0.4399E+02
  -2.919  0.2070E+00  0.4399E+02
  -2.919  0.2068E+00  0.4399E+02
  -2.919  0.2066E+00  0.4399E+02
  -2.919  0.2064E+00  0.4399E+02
  -2.919  0.2063E+00  0.4399E+02
  -2.919  0.2061E+00  0.4399E+02
  -2.918  0.2059E+00  0.4399E+02
  -2.918  0.2057E+00  0.4399E+02
  -2.918  0.2055E+00  0.4399E+02
  -2.918  0.2053E+00  0.4399E+02
  -2.918  0.2051E+00  0.4399E+02
  -2.918  0.2049E+00  0.4399E+02
  -2.918  0.2047E+00  0.4399E+02
  -2.918  0.2046E+00  0.4399E+02
  -2.918  0.2044E+00  0.4399E+02
  -2.918  0.2042E+00  0.4399E+02
  -2.917  0.2040E+00  0.4399E+02
  -2.917  0.2038E+00  0.4399E+02
  -2.917  0.2036E+00  0.4399E+02
  -2.917  0.2034E+00  0.4399E+02
  -2.917  0.2032E+00  0.4399E+02
  -2.917  0.2031E+00  0.4399E+02
  -2.917  0.2029E+00  0.4399E+02
  -2.917  0.2027E+00  0.4399E+02
  -2.917  0.2025E+00  0.4399E+02
  -2.917  0.2023E+00  0.4399E+02
  -2.917  0.2021E+00  0.4399E+02
  -2.916  0.2019E+00  0.4399E+02
  -2.916  0.2018E+00  0.4399E+02
  -2.916  0.2016E+00  0.4399E+02
  -2.916  0.2014E+00  0.4399E+02
  -2.916  0.2012E+00  0.4399E+02
  -2.916  0.2010E+00  0.4399E+02
  -2.916  0.2008E+00  0.4399E+02
  -2.916  0.2006E+00  0.4399E+02
  -2.916  0.2005E+00  0.4399E+02
  -2.915  0.2003E+00  0.4399E+02
  -2.915  0.2001E+00  0.4399E+02
  -2.915  0.1999E+00  0.4399E+02
  -2.915  0.1997E+00  0.4399E+02
  -2.915  0.1995E+00  0.4399E+02
  -2.915  0.1993E+00  0.4399E+02
  -2.915  0.1992E+00  0.4399E+02
  -2.915  0.1990E+00  0.4399E+02
  -2.915  0.1988E+00  0.4399E+02
  -2.915  0.1986E+00  0.4399E+02
  -2.914  0.1984E+00  0.4399E+02
  -2.914  0.1982E+00  0.4399E+02
  -2.914  0.1980E+00  0.4399E+02
  -2.914  0.1979E+00  0.4399E+02
  -2.914  0.1977E+00  0.4399E+02
  -2.914  0.1975E+00  0.4399E+02
  -2.914  0.1973E+00  0.4399E+02
  -2.914  0.1971E+00  0.4399E+02
  -2.914  0.1969E+00  0.4399E+02
  -2.914  0.1968E+00  0.4399E+02
  -2.914  0.1966E+00  0.4399E+02
  -2.913  0.1964E+00  0.4399E+02
  -2.913  0.1962E+00  0.4399E+02
  -2.913  0.1960E+00  0.4399E+02
  -2.913  0.1959E+00  0.4399E+02
  -2.913  0.1957E+00  0.4399E+02
  -2.913  0.1955E+00  0.4399E+02
  -2.913  0.1953E+00  0.4399E+02
  -2.913  0.1951E+00  0.4399E+02
  -2.913  0.1949E+00  0.4399E+02
  -2.913  0.1948E+00  0.4399E+02
  -2.912  0.1946E+00  0.4399E+02
  -2.912  0.1944E+00  0.4399E+02
  -2.912  0.1942E+00  0.4399E+02
  -2.912  0.1940E+00  0.4399E+02
  -2.912  0.1938E+00  0.4399E+02
  -2.912  0.1937E+00  0.4399E+02
  -2.912  0.1935E+00  0.4399E+02
  -2.912  0.1933E+00  0.4399E+02
  -2.912  0.1931E+00  0.4399E+02
  -2.912  0.1929E+00  0.4399E+02
  -2.911  0.1928E+00  0.4399E+02
  -2.911  0.1926E+00  0.4399E+02
  -2.911  0.1924E+00  0.4399E+02
  -2.911  0.1922E+00  0.4399E+02
  -2.911  0.1920E+00  0.4399E+02
  -2.911  0.1919E+00  0.4399E+02
  -2.911  0.1917E+00  0.4399E+02
  -2.911  0.1915E+00  0.4399E+02
  -2.911  0.1913E+00  0.4399E+02
  -2.911  0.1911E+00  0.4399E+02
  -2.910  0.1910E+00  0.4399E+02
  -2.910  0.1908E+00  0.4399E+02
  -2.910  0.1906E+00  0.4399E+02
  -2.910  0.1904E+00  0.4399E+02
  -2.910  0.1902E+00  0.4399E+02
  -2.910  0.1901E+00  0.4399E+02
  -2.910  0.1899E+00  0.4399E+02
  -2.910  0.1897E+00  0.4399E+02
  -2.910  0.1895E+00  0.4399E+02
  -2.909  0.1894E+00  0.4399E+02
  -2.909  0.1892E+00  0.4399E+02
  -2.909  0.1890E+00  0.4399E+02
  -2.909  0.1888E+00  0.4399E+02
  -2.909  0.1886E+00  0.4399E+02
  -2.909  0.1885E+00  0.4399E+02
  -2.909  0.1883E+00  0.4399E+02
  -2.909  0.1881E+00  0.4399E+02
  -2.909  0.1879E+00  0.4399E+02
  -2.909  0.1877E+00  0.4399E+02
  -2.909  0.1876E+00  0.4399E+02
  -2.908  0.1874E+00  0.4399E+02
  -2.908  0.1872E+00  0.4399E+02
  -2.908  0.1870E+00  0.4399E+02
  -2.908  0.1869E+00  0.4399E+02
  -2.908  0.1867E+00  0.4399E+02
  -2.908  0.1865E+00  0.4399E+02
  -2.908  0.1863E+00  0.4399E+02
  -2.908  0.1862E+00  0.4399E+02
  -2.908  0.1860E+00  0.4399E+02
  -2.908  0.1858E+00  0.4399E+02
  -2.907  0.1856E+00  0.4399E+02
  -2.907  0.1855E+00  0.4399E+02
  -2.907  0.1853E+00  0.4399E+02
  -2.907  0.1851E+00  0.4399E+02
  -2.907  0.1849E+00  0.4399E+02
  -2.907  0.1847E+00  0.4399E+02
  -2.907  0.1846E+00  0.4399E+02
  -2.907  0.1844E+00  0.4399E+02
  -2.907  0.1842E+00  0.4399E+02
  -2.906  0.1840E+00  0.4399E+02
  -2.906  0.1839E+00  0.4399E+02
  -2.906  0.1837E+00  0.4399E+02
  -2.906  0.1835E+00  0.4399E+02
  -2.906  0.1833E+00  0.4399E+02
  -2.906  0.1832E+00  0.4399E+02
  -2.906  0.1830E+00  0.4399E+02
  -2.906  0.1828E+00  0.4399E+02
  -2.906  0.1827E+00  0.4399E+02
  -2.906  0.1825E+00  0.4399E+02
  -2.905  0.1823E+00  0.4399E+02
  -2.905  0.1821E+00  0.4399E+02
  -2.905  0.1820E+00  0.4399E+02
  -2.905  0.1818E+00  0.4399E+02
  -2.905  0.1816E+00  0.4399E+02
  -2.905  0.1814E+00  0.4399E+02
  -2.905  0.1813E+00  0.4399E+02
  -2.905  0.1811E+00  0.4399E+02
  -2.905  0.1809E+00  0.4399E+02
  -2.905  0.1807E+00  0.4399E+02
  -2.905  0.1806E+00  0.4399E+02
  -2.904  0.1804E+00  0.4399E+02
  -2.904  0.1802E+00  0.4399E+02
  -2.904  0.1801E+00  0.4399E+02
  -2.904  0.1799E+00  0.4399E+02
  -2.904  0.1797E+00  0.4399E+02
  -2.904  0.1795E+00  0.4399E+02
  -2.904  0.1794E+00  0.4399E+02
  -2.904  0.1792E+00  0.4399E+02
  -2.904  0.1790E+00  0.4399E+02
  -2.903  0.1788E+00  0.4399E+02
  -2.903  0.1787E+00  0.4399E+02
  -2.903  0.1785E+00  0.4399E+02
  -2.903  0.1783E+00  0.4399E+02
  -2.903  0.1782E+00  0.4399E+02
  -2.903  0.1780E+00  0.4399E+02
  -2.903  0.1778E+00  0.4399E+02
  -2.903  0.1776E+00  0.4399E+02
  -2.903  0.1775E+00  0.4399E+02
  -2.903  0.1773E+00  0.4399E+02
  -2.903  0.1771E+00  0.4399E+02
  -2.902  0.1770E+00  0.4399E+02
  -2.902  0.1768E+00  0.4399E+02
  -2.902  0.1766E+00  0.4399E+02
  -2.902  0.1765E+00  0.4399E+02
  -2.902  0.1763E+00  0.4399E+02
  -2.902  0.1761E+00  0.4399E+02
  -2.902  0.1759E+00  0.4399E+02
  -2.902  0.1758E+00  0.4399E+02
  -2.902  0.1756E+00  0.4399E+02
  -2.902  0.1754E+00  0.4399E+02
  -2.901  0.1753E+00  0.4399E+02
  -2.901  0.1751E+00  0.4399E+02
  -2.901  0.1749E+00  0.4399E+02
  -2.901  0.1748E+00  0.4399E+02
  -2.901  0.1746E+00  0.4399E+02
  -2.901  0.1744E+00  0.4399E+02
  -2.901  0.1743E+00  0.4399E+02
  -2.901  0.1741E+00  0.4399E+02
  -2.901  0.1739E+00  0.4399E+02
  -2.901  0.1737E+00  0.4399E+02
  -2.900  0.1736E+00  0.4399E+02
  -2.900  0.1734E+00  0.4399E+02
  -2.900  0.1732E+00  0.4399E+02
  -2.900  0.1731E+00  0.4399E+02
  -2.900  0.1729E+00  0.4399E+02
  -2.900  0.1727E+00  0.4399E+02
  -2.900  0.1726E+00  0.4399E+02
  -2.900  0.1724E+00  0.4399E+02
  -2.900  0.1722E+00  0.4399E+02
  -2.900  0.1721E+00  0.4399E+02
  -2.899  0.1719E+00  0.4399E+02
  -2.899  0.1717E+00  0.4399E+02
  -2.899  0.1716E+00  0.4399E+02
  -2.899  0.1714E+00  0.4399E+02
  -2.899  0.1712E+00  0.4399E+02
  -2.899  0.1711E+00  0.4399E+02
  -2.899  0.1709E+00  0.4399E+02
  -2.899  0.1707E+00  0.4399E+02
  -2.899  0.1706E+00  0.4399E+02
  -2.899  0.1704E+00  0.4399E+02
  -2.898  0.1702E+00  0.4399E+02
  -2.898  0.1701E+00  0.4399E+02
  -2.898  0.1699E+00  0.4399E+02
  -2.898  0.1697E+00  0.4399E+02
  -2.898  0.1696E+00  0.4399E+02
  -2.898  0.1694E+00  0.4399E+02
  -2.898  0.1692E+00  0.4399E+02
  -2.898  0.1691E+00  0.4399E+02
  -2.898  0.1689E+00  0.4399E+02
  -2.897  0.1687E+00  0.4399E+02
  -2.897  0.1686E+00  0.4399E+02
  -2.897  0.1684E+00  0.4399E+02
  -2.897  0.1683E+00  0.4399E+02
  -2.897  0.1681E+00  0.4399E+02
  -2.897  0.1679E+00  0.4399E+02
  -2.897  0.1678E+00  0.4399E+02
  -2.897  0.1676E+00  0.4399E+02
  -2.897  0.1674E+00  0.4399E+02
  -2.897  0.1673E+00  0.4399E+02
  -2.897  0.1671E+00  0.4399E+02
  -2.896  0.1669E+00  0.4399E+02
  -2.896  0.1668E+00  0.4399E+02
  -2.896  0.1666E+00  0.4399E+02
  -2.896  0.1665E+00  0.4399E+02
  -2.896  0.1663E+00  0.4399E+02
  -2.896  0.1661E+00  0.4399E+02
  -2.896  0.1660E+00  0.4399E+02
  -2.896  0.1658E+00  0.4399E+02
  -2.896  0.1656E+00  0.4399E+02
  -2.896  0.1655E+00  0.4399E+02
  -2.895  0.1653E+00  0.4399E+02
  -2.895  0.1651E+00  0.4399E+02
  -2.895  0.1650E+00  0.4399E+02
  -2.895  0.1648E+00  0.4399E+02
  -2.895  0.1647E+00  0.4399E+02
  -2.895  0.1645E+00  0.4399E+02
  -2.895  0.1643E+00  0.4399E+02
  -2.895  0.1642E+00  0.4399E+02
  -2.895  0.1640E+00  0.4399E+02
  -2.894  0.1639E+00  0.4399E+02
  -2.894  0.1637E+00  0.4399E+02
  -2.894  0.1635E+00  0.4399E+02
  -2.894  0.1634E+00  0.4399E+02
  -2.894  0.1632E+00  0.4399E+02
  -2.894  0.1630E+00  0.4399E+02
  -2.894  0.1629E+00  0.4399E+02
  -2.894  0.1627E+00  0.4399E+02
  -2.894  0.1626E+00  0.4399E+02
  -2.894  0.1624E+00  0.4399E+02
  -2.893  0.1622E+00  0.4399E+02
  -2.893  0.1621E+00  0.4399E+02
  -2.893  0.1619E+00  0.4399E+02
  -2.893  0.1618E+00  0.4399E+02
  -2.893  0.1616E+00  0.4399E+02
  -2.893  0.1614E+00  0.4399E+02
  -2.893  0.1613E+00  0.4399E+02
  -2.893  0.1611E+00  0.4399E+02
  -2.893  0.1610E+00  0.4400E+02
  -2.893  0.1608E+00  0.4400E+02
  -2.893  0.1606E+00  0.4400E+02
  -2.892  0.1605E+00  0.4400E+02
  -2.892  0.1603E+00  0.4400E+02
  -2.892  0.1602E+00  0.4400E+02
  -2.892  0.1600E+00  0.4400E+02
  -2.892  0.1598E+00  0.4400E+02
  -2.892  0.1597E+00  0.4400E+02
  -2.892  0.1595E+00  0.4400E+02
  -2.892  0.1594E+00  0.4400E+02
  -2.892  0.1592E+00  0.4400E+02
  -2.892  0.1591E+00  0.4400E+02
  -2.891  0.1589E+00  0.4400E+02
  -2.891  0.1587E+00  0.4400E+02
  -2.891  0.1586E+00  0.4400E+02
  -2.891  0.1584E+00  0.4400E+02
  -2.891  0.1583E+00  0.4400E+02
  -2.891  0.1581E+00  0.4400E+02
  -2.891  0.1580E+00  0.4400E+02
  -2.891  0.1578E+00  0.4400E+02
  -2.891  0.1576E+00  0.4400E+02
  -2.891  0.1575E+00  0.4400E+02
  -2.890  0.1573E+00  0.4400E+02
  -2.890  0.1572E+00  0.4400E+02
  -2.890  0.1570E+00  0.4400E+02
  -2.890  0.1569E+00  0.4400E+02
  -2.890  0.1567E+00  0.4400E+02
  -2.890  0.1565E+00  0.4400E+02
  -2.890  0.1564E+00  0.4400E+02
  -2.890  0.1562E+00  0.4400E+02
  -2.890  0.1561E+00  0.4400E+02
  -2.890  0.1559E+00  0.4400E+02
  -2.889  0.1558E+00  0.4400E+02
  -2.889  0.1556E+00  0.4400E+02
  -2.889  0.1554E+00  0.4400E+02
  -2.889  0.1553E+00  0.4400E+02
  -2.889  0.1551E+00  0.4400E+02
  -2.889  0.1550E+00  0.4400E+02
  -2.889  0.1548E+00  0.4400E+02
  -2.889  0.1547E+00  0.4400E+02
  -2.889  0.1545E+00  0.4400E+02
  -2.889  0.1544E+00  0.4400E+02
  -2.888  0.1542E+00  0.4400E+02
  -2.888  0.1540E+00  0.4400E+02
  -2.888  0.1539E+00  0.4400E+02
  -2.888  0.1537E+00  0.4400E+02
  -2.888  0.1536E+00  0.4400E+02
  -2.888  0.1534E+00  0.4400E+02
  -2.888  0.1533E+00  0.4400E+02
  -2.888  0.1531E+00  0.4400E+02
  -2.888  0.1530E+00  0.4400E+02
  -2.888  0.1528E+00  0.4400E+02
  -2.887  0.1527E+00  0.4400E+02
  -2.887  0.1525E+00  0.4400E+02
  -2.887  0.1524E+00  0.4400E+02
  -2.887  0.1522E+00  0.4400E+02
  -2.887  0.1520E+00  0.4400E+02
  -2.887  0.1519E+00  0.4400E+02
  -2.887  0.1517E+00  0.4400E+02
  -2.887  0.1516E+00  0.4400E+02
  -2.887  0.1514E+00  0.4400E+02
  -2.887  0.1513E+00  0.4400E+02
  -2.886  0.1511E+00  0.4400E+02
  -2.886  0.1510E+00  0.4400E+02
  -2.886  0.1508E+00  0.4400E+02
  -2.886  0.1507E+00  0.4400E+02
  -2.886  0.1505E+00  0.4400E+02
  -2.886  0.1504E+00  0.4400E+02
  -2.886  0.1502E+00  0.4400E+02
  -2.886  0.1501E+00  0.4400E+02
  -2.886  0.1499E+00  0.4400E+02
  -2.885  0.1498E+00  0.4400E+02
  -2.885  0.1496E+00  0.4400E+02
  -2.885  0.1495E+00  0.4400E+02
  -2.885  0.1493E+00  0.4400E+02
  -2.885  0.1492E+00  0.4400E+02
  -2.885  0.1490E+00  0.4400E+02
  -2.885  0.1489E+00  0.4400E+02
  -2.885  0.1487E+00  0.4400E+02
  -2.885  0.1485E+00  0.4400E+02
  -2.885  0.1484E+00  0.4400E+02
  -2.885  0.1482E+00  0.4400E+02
  -2.884  0.1481E+00  0.4400E+02
  -2.884  0.1479E+00  0.4400E+02
  -2.884  0.1478E+00  0.4400E+02
  -2.884  0.1476E+00  0.4400E+02
  -2.884  0.1475E+00  0.4400E+02
  -2.884  0.1473E+00  0.4400E+02
  -2.884  0.1472E+00  0.4400E+02
  -2.884  0.1470E+00  0.4400E+02
  -2.884  0.1469E+00  0.4400E+02
  -2.884  0.1467E+00  0.4400E+02
  -2.883  0.1466E+00  0.4400E+02
  -2.883  0.1465E+00  0.4400E+02
  -2.883  0.1463E+00  0.4400E+02
  -2.883  0.1462E+00  0.4400E+02
  -2.883  0.1460E+00  0.4400E+02
  -2.883  0.1459E+00  0.4400E+02
  -2.883  0.1457E+00  0.4400E+02
  -2.883  0.1456E+00  0.4400E+02
  -2.883  0.1454E+00  0.4400E+02
  -2.882  0.1453E+00  0.4400E+02
  -2.882  0.1451E+00  0.4400E+02
  -2.882  0.1450E+00  0.4400E+02
  -2.882  0.1448E+00  0.4400E+02
  -2.882  0.1447E+00  0.4400E+02
  -2.882  0.1445E+00  0.4400E+02
  -2.882  0.1444E+00  0.4400E+02
  -2.882  0.1442E+00  0.4400E+02
  -2.882  0.1441E+00  0.4400E+02
  -2.882  0.1439E+00  0.4400E+02
  -2.881  0.1438E+00  0.4400E+02
  -2.881  0.1436E+00  0.4400E+02
  -2.881  0.1435E+00  0.4400E+02
  -2.881  0.1433E+00  0.4400E+02
  -2.881  0.1432E+00  0.4400E+02
  -2.881  0.1430E+00  0.4400E+02
  -2.881  0.1429E+00  0.4400E+02
  -2.881  0.1428E+00  0.4400E+02
  -2.881  0.1426E+00  0.4400E+02
  -2.881  0.1425E+00  0.4400E+02
  -2.881  0.1423E+00  0.4400E+02
  -2.880  0.1422E+00  0.4400E+02
  -2.880  0.1420E+00  0.4400E+02
  -2.880  0.1419E+00  0.4400E+02
  -2.880  0.1417E+00  0.4400E+02
  -2.880  0.1416E+00  0.4400E+02
  -2.880  0.1414E+00  0.4400E+02
  -2.880  0.1413E+00  0.4400E+02
  -2.880  0.1411E+00  0.4400E+02
  -2.880  0.1410E+00  0.4400E+02
  -2.880  0.1409E+00  0.4400E+02
  -2.879  0.1407E+00  0.4400E+02
  -2.879  0.1406E+00  0.4400E+02
  -2.879  0.1404E+00  0.4400E+02
  -2.879  0.1403E+00  0.4400E+02
  -2.879  0.1401E+00  0.4400E+02
  -2.879  0.1400E+00  0.4400E+02
  -2.879  0.1398E+00  0.4400E+02
  -2.879  0.1397E+00  0.4400E+02
  -2.879  0.1396E+00  0.4400E+02
  -2.879  0.1394E+00  0.4400E+02
  -2.878  0.1393E+00  0.4400E+02
  -2.878  0.1391E+00  0.4400E+02
  -2.878  0.1390E+00  0.4400E+02
  -2.878  0.1388E+00  0.4400E+02
  -2.878  0.1387E+00  0.4400E+02
  -2.878  0.1385E+00  0.4400E+02
  -2.878  0.1384E+00  0.4400E+02
  -2.878  0.1383E+00  0.4400E+02
  -2.878  0.1381E+00  0.4400E+02
  -2.877  0.1380E+00  0.4400E+02
  -2.877  0.1378E+00  0.4400E+02
  -2.877  0.1377E+00  0.4400E+02
  -2.877  0.1375E+00  0.4400E+02
  -2.877  0.1374E+00  0.4400E+02
  -2.877  0.1373E+00  0.4400E+02
  -2.877  0.1371E+00  0.4400E+02
  -2.877  0.1370E+00  0.4400E+02
  -2.877  0.1368E+00  0.4400E+02
  -2.877  0.1367E+00  0.4400E+02
  -2.877  0.1366E+00  0.4400E+02
  -2.876  0.1364E+00  0.4400E+02
  -2.876  0.1363E+00  0.4400E+02
  -2.876  0.1361E+00  0.4400E+02
  -2.876  0.1360E+00  0.4400E+02
  -2.876  0.1358E+00  0.4400E+02
  -2.876  0.1357E+00  0.4400E+02
  -2.876  0.1356E+00  0.4400E+02
  -2.876  0.1354E+00  0.4400E+02
  -2.876  0.1353E+00  0.4400E+02
  -2.876  0.1351E+00  0.4400E+02
  -2.875  0.1350E+00  0.4400E+02
  -2.875  0.1349E+00  0.4400E+02
  -2.875  0.1347E+00  0.4400E+02
  -2.875  0.1346E+00  0.4400E+02
  -2.875  0.1344E+00  0.4400E+02
  -2.875  0.1343E+00  0.4400E+02
  -2.875  0.1342E+00  0.4400E+02
  -2.875  0.1340E+00  0.4400E+02
  -2.875  0.1339E+00  0.4400E+02
  -2.874  0.1337E+00  0.4400E+02
  -2.874  0.1336E+00  0.4400E+02
  -2.874  0.1335E+00  0.4400E+02
  -2.874  0.1333E+00  0.4400E+02
  -2.874  0.1332E+00  0.4400E+02
  -2.874  0.1330E+00  0.4400E+02
  -2.874  0.1329E+00  0.4400E+02
  -2.874  0.1328E+00  0.4400E+02
  -2.874  0.1326E+00  0.4400E+02
  -2.874  0.1325E+00  0.4400E+02
  -2.873  0.1323E+00  0.4400E+02
  -2.873  0.1322E+00  0.4400E+02
  -2.873  0.1321E+00  0.4400E+02
  -2.873  0.1319E+00  0.4400E+02
  -2.873  0.1318E+00  0.4400E+02
  -2.873  0.1317E+00  0.4400E+02
  -2.873  0.1315E+00  0.4400E+02
  -2.873  0.1314E+00  0.4400E+02
  -2.873  0.1312E+00  0.4400E+02
  -2.873  0.1311E+00  0.4400E+02
  -2.873  0.1310E+00  0.4400E+02
  -2.872  0.1308E+00  0.4400E+02
  -2.872  0.1307E+00  0.4400E+02
  -2.872  0.1306E+00  0.4400E+02
  -2.872  0.1304E+00  0.4400E+02
  -2.872  0.1303E+00  0.4400E+02
  -2.872  0.1301E+00  0.4400E+02
  -2.872  0.1300E+00  0.4400E+02
  -2.872  0.1299E+00  0.4400E+02
  -2.872  0.1297E+00  0.4400E+02
  -2.871  0.1296E+00  0.4400E+02
  -2.871  0.1295E+00  0.4400E+02
  -2.871  0.1293E+00  0.4400E+02
  -2.871  0.1292E+00  0.4400E+02
  -2.871  0.1290E+00  0.4400E+02
  -2.871  0.1289E+00  0.4400E+02
  -2.871  0.1288E+00  0.4400E+02
  -2.871  0.1286E+00  0.4400E+02
  -2.871  0.1285E+00  0.4400E+02
  -2.871  0.1284E+00  0.4400E+02
  -2.870  0.1282E+00  0.4400E+02
  -2.870  0.1281E+00  0.4400E+02
  -2.870  0.1280E+00  0.4400E+02
  -2.870  0.1278E+00  0.4400E+02
  -2.870  0.1277E+00  0.4400E+02
  -2.870  0.1276E+00  0.4400E+02
  -2.870  0.1274E+00  0.4400E+02
  -2.870  0.1273E+00  0.4400E+02
  -2.870  0.1272E+00  0.4400E+02
  -2.870  0.1270E+00  0.4400E+02
  -2.870  0.1269E+00  0.4400E+02
  -2.869  0.1267E+00  0.4400E+02
  -2.869  0.1266E+00  0.4400E+02
  -2.869  0.1265E+00  0.4400E+02
  -2.869  0.1263E+00  0.4400E+02
  -2.869  0.1262E+00  0.4400E+02
  -2.869  0.1261E+00  0.4400E+02
  -2.869  0.1259E+00  0.4400E+02
  -2.869  0.1258E+00  0.4400E+02
  -2.869  0.1257E+00  0.4400E+02
  -2.869  0.1255E+00  0.4400E+02
  -2.868  0.1254E+00  0.4400E+02
  -2.868  0.1253E+00  0.4400E+02
  -2.868  0.1251E+00  0.4400E+02
  -2.868  0.1250E+00  0.4400E+02
  -2.868  0.1249E+00  0.4400E+02
  -2.868  0.1247E+00  0.4400E+02
  -2.868  0.1246E+00  0.4400E+02
  -2.868  0.1245E+00  0.4400E+02
  -2.868  0.1243E+00  0.4400E+02
  -2.868  0.1242E+00  0.4400E+02
  -2.867  0.1241E+00  0.4400E+02
  -2.867  0.1239E+00  0.4400E+02
  -2.867  0.1238E+00  0.4400E+02
  -2.867  0.1237E+00  0.4400E+02
  -2.867  0.1236E+00  0.4400E+02
  -2.867  0.1234E+00  0.4400E+02
  -2.867  0.1233E+00  0.4400E+02
  -2.867  0.1232E+00  0.4400E+02
  -2.867  0.1230E+00  0.4400E+02
  -2.867  0.1229E+00  0.4400E+02
  -2.866  0.1228E+00  0.4400E+02
  -2.866  0.1226E+00  0.4400E+02
  -2.866  0.1225E+00  0.4400E+02
  -2.866  0.1224E+00  0.4400E+02
  -2.866  0.1222E+00  0.4400E+02
  -2.866  0.1221E+00  0.4400E+02
  -2.866  0.1220E+00  0.4400E+02
  -2.866  0.1218E+00  0.4400E+02
  -2.866  0.1217E+00  0.4400E+02
  -2.865  0.1216E+00  0.4400E+02
  -2.865  0.1215E+00  0.4400E+02
  -2.865  0.1213E+00  0.4400E+02
  -2.865  0.1212E+00  0.4400E+02
  -2.865  0.1211E+00  0.4400E+02
  -2.865  0.1209E+00  0.4400E+02
  -2.865  0.1208E+00  0.4400E+02
  -2.865  0.1207E+00  0.4400E+02
  -2.865  0.1205E+00  0.4400E+02
  -2.865  0.1204E+00  0.4400E+02
  -2.865  0.1203E+00  0.4400E+02
  -2.864  0.1202E+00  0.4400E+02
  -2.864  0.1200E+00  0.4400E+02
  -2.864  0.1199E+00  0.4400E+02
  -2.864  0.1198E+00  0.4400E+02
  -2.864  0.1196E+00  0.4400E+02
  -2.864  0.1195E+00  0.4400E+02
  -2.864  0.1194E+00  0.4400E+02
  -2.864  0.1193E+00  0.4400E+02
  -2.864  0.1191E+00  0.4400E+02
  -2.864  0.1190E+00  0.4400E+02
  -2.863  0.1189E+00  0.4400E+02
  -2.863  0.1187E+00  0.4400E+02
  -2.863  0.1186E+00  0.4400E+02
  -2.863  0.1185E+00  0.4400E+02
  -2.863  0.1184E+00  0.4400E+02
  -2.863  0.1182E+00  0.4400E+02
  -2.863  0.1181E+00  0.4400E+02
  -2.863  0.1180E+00  0.4400E+02
  -2.863  0.1179E+00  0.4400E+02
  -2.862  0.1177E+00  0.4400E+02
  -2.862  0.1176E+00  0.4400E+02
  -2.862  0.1175E+00  0.4400E+02
  -2.862  0.1173E+00  0.4400E+02
  -2.862  0.1172E+00  0.4400E+02
  -2.862  0.1171E+00  0.4400E+02
  -2.862  0.1170E+00  0.4400E+02
  -2.862  0.1168E+00  0.4400E+02
  -2.862  0.1167E+00  0.4400E+02
  -2.862  0.1166E+00  0.4400E+02
  -2.861  0.1165E+00  0.4400E+02
  -2.861  0.1163E+00  0.4400E+02
  -2.861  0.1162E+00  0.4400E+02
  -2.861  0.1161E+00  0.4400E+02
  -2.861  0.1160E+00  0.4400E+02
  -2.861  0.1158E+00  0.4400E+02
  -2.861  0.1157E+00  0.4400E+02
  -2.861  0.1156E+00  0.4400E+02
  -2.861  0.1154E+00  0.4400E+02
  -2.861  0.1153E+00  0.4400E+02
  -2.861  0.1152E+00  0.4400E+02
  -2.860  0.1151E+00  0.4400E+02
  -2.860  0.1149E+00  0.4400E+02
  -2.860  0.1148E+00  0.4400E+02
  -2.860  0.1147E+00  0.4400E+02
  -2.860  0.1146E+00  0.4400E+02
  -2.860  0.1144E+00  0.4400E+02
  -2.860  0.1143E+00  0.4400E+02
  -2.860  0.1142E+00  0.4400E+02
  -2.860  0.1141E+00  0.4400E+02
  -2.860  0.1140E+00  0.4400E+02
  -2.859  0.1138E+00  0.4400E+02
  -2.859  0.1137E+00  0.4400E+02
  -2.859  0.1136E+00  0.4400E+02
  -2.859  0.1135E+00  0.4400E+02
  -2.859  0.1133E+00  0.4400E+02
  -2.859  0.1132E+00  0.4400E+02
  -2.859  0.1131E+00  0.4400E+02
  -2.859  0.1130E+00  0.4400E+02
  -2.859  0.1128E+00  0.4400E+02
  -2.859  0.1127E+00  0.4400E+02
  -2.858  0.1126E+00  0.4400E+02
  -2.858  0.1125E+00  0.4400E+02
  -2.858  0.1123E+00  0.4400E+02
  -2.858  0.1122E+00  0.4400E+02
  -2.858  0.1121E+00  0.4400E+02
  -2.858  0.1120E+00  0.4400E+02
  -2.858  0.1119E+00  0.4400E+02
  -2.858  0.1117E+00  0.4400E+02
  -2.858  0.1116E+00  0.4400E+02
  -2.858  0.1115E+00  0.4400E+02
  -2.857  0.1114E+00  0.4400E+02
  -2.857  0.1112E+00  0.4400E+02
  -2.857  0.1111E+00  0.4400E+02
  -2.857  0.1110E+00  0.4400E+02
  -2.857  0.1109E+00  0.4400E+02
  -2.857  0.1108E+00  0.4400E+02
  -2.857  0.1106E+00  0.4400E+02
  -2.857  0.1105E+00  0.4400E+02
  -2.857  0.1104E+00  0.4400E+02
  -2.857  0.1103E+00  0.4400E+02
  -2.856  0.1102E+00  0.4400E+02
  -2.856  0.1100E+00  0.4400E+02
  -2.856  0.1099E+00  0.4400E+02
  -2.856  0.1098E+00  0.4400E+02
  -2.856  0.1097E+00  0.4400E+02
  -2.856  0.1095E+00  0.4400E+02
  -2.856  0.1094E+00  0.4400E+02
  -2.856  0.1093E+00  0.4400E+02
  -2.856  0.1092E+00  0.4400E+02
  -2.856  0.1091E+00  0.4400E+02
  -2.855  0.1089E+00  0.4400E+02
  -2.855  0.1088E+00  0.4400E+02
  -2.855  0.1087E+00  0.4400E+02
  -2.855  0.1086E+00  0.4400E+02
  -2.855  0.1085E+00  0.4400E+02
  -2.855  0.1083E+00  0.4400E+02
  -2.855  0.1082E+00  0.4400E+02
  -2.855  0.1081E+00  0.4400E+02
  -2.855  0.1080E+00  0.4400E+02
  -2.855  0.1079E+00  0.4400E+02
  -2.854  0.1078E+00  0.4400E+02
  -2.854  0.1076E+00  0.4400E+02
  -2.854  0.1075E+00  0.4400E+02
  -2.854  0.1074E+00  0.4400E+02
  -2.854  0.1073E+00  0.4400E+02
  -2.854  0.1072E+00  0.4400E+02
  -2.854  0.1070E+00  0.4400E+02
  -2.854  0.1069E+00  0.4400E+02
  -2.854  0.1068E+00  0.4400E+02
  -2.853  0.1067E+00  0.4400E+02
  -2.853  0.1066E+00  0.4400E+02
  -2.853  0.1064E+00  0.4400E+02
  -2.853  0.1063E+00  0.4400E+02
  -2.853  0.1062E+00  0.4400E+02
  -2.853  0.1061E+00  0.4400E+02
  -2.853  0.1060E+00  0.4400E+02
  -2.853  0.1059E+00  0.4400E+02
  -2.853  0.1057E+00  0.4400E+02
  -2.853  0.1056E+00  0.4400E+02
  -2.853  0.1055E+00  0.4400E+02
  -2.852  0.1054E+00  0.4400E+02
  -2.852  0.1053E+00  0.4400E+02
  -2.852  0.1052E+00  0.4400E+02
  -2.852  0.1050E+00  0.4400E+02
  -2.852  0.1049E+00  0.4400E+02
  -2.852  0.1048E+00  0.4400E+02
  -2.852  0.1047E+00  0.4400E+02
  -2.852  0.1046E+00  0.4400E+02
  -2.852  0.1045E+00  0.4400E+02
  -2.852  0.1043E+00  0.4400E+02
  -2.851  0.1042E+00  0.4400E+02
  -2.851  0.1041E+00  0.4400E+02
  -2.851  0.1040E+00  0.4400E+02
  -2.851  0.1039E+00  0.4400E+02
  -2.851  0.1038E+00  0.4400E+02
  -2.851  0.1036E+00  0.4400E+02
  -2.851  0.1035E+00  0.4400E+02
  -2.851  0.1034E+00  0.4400E+02
  -2.851  0.1033E+00  0.4400E+02
  -2.850  0.1032E+00  0.4400E+02
  -2.850  0.1031E+00  0.4400E+02
  -2.850  0.1030E+00  0.4400E+02
  -2.850  0.1028E+00  0.4400E+02
  -2.850  0.1027E+00  0.4400E+02
  -2.850  0.1026E+00  0.4400E+02
  -2.850  0.1025E+00  0.4400E+02
  -2.850  0.1024E+00  0.4400E+02
  -2.850  0.1023E+00  0.4400E+02
  -2.850  0.1021E+00  0.4400E+02
  -2.849  0.1020E+00  0.4400E+02
  -2.849  0.1019E+00  0.4400E+02
  -2.849  0.1018E+00  0.4400E+02
  -2.849  0.1017E+00  0.4400E+02
  -2.849  0.1016E+00  0.4400E+02
  -2.849  0.1015E+00  0.4400E+02
  -2.849  0.1014E+00  0.4400E+02
  -2.849  0.1012E+00  0.4400E+02
  -2.849  0.1011E+00  0.4400E+02
  -2.849  0.1010E+00  0.4400E+02
  -2.849  0.1009E+00  0.4400E+02
  -2.848  0.1008E+00  0.4400E+02
  -2.848  0.1007E+00  0.4400E+02
  -2.848  0.1006E+00  0.4400E+02
  -2.848  0.1004E+00  0.4400E+02
  -2.848  0.1003E+00  0.4400E+02
  -2.848  0.1002E+00  0.4400E+02
  -2.848  0.1001E+00  0.4400E+02
  -2.848  0.9999E-01  0.4400E+02
  -2.848  0.9988E-01  0.4400E+02
  -2.848  0.9977E-01  0.4400E+02
  -2.847  0.9966E-01  0.4400E+02
  -2.847  0.9954E-01  0.4400E+02
  -2.847  0.9943E-01  0.4400E+02
  -2.847  0.9932E-01  0.4400E+02
  -2.847  0.9921E-01  0.4400E+02
  -2.847  0.9910E-01  0.4400E+02
  -2.847  0.9898E-01  0.4400E+02
  -2.847  0.9887E-01  0.4400E+02
  -2.847  0.9876E-01  0.4400E+02
  -2.847  0.9865E-01  0.4400E+02
  -2.846  0.9854E-01  0.4400E+02
  -2.846  0.9843E-01  0.4400E+02
  -2.846  0.9832E-01  0.4400E+02
  -2.846  0.9821E-01  0.4400E+02
  -2.846  0.9809E-01  0.4400E+02
  -2.846  0.9798E-01  0.4400E+02
  -2.846  0.9787E-01  0.4400E+02
  -2.846  0.9776E-01  0.4400E+02
  -2.846  0.9765E-01  0.4400E+02
  -2.846  0.9754E-01  0.4400E+02
  -2.845  0.9743E-01  0.4400E+02
  -2.845  0.9732E-01  0.4400E+02
  -2.845  0.9721E-01  0.4400E+02
  -2.845  0.9710E-01  0.4400E+02
  -2.845  0.9699E-01  0.4400E+02
  -2.845  0.9688E-01  0.4400E+02
  -2.845  0.9677E-01  0.4400E+02
  -2.845  0.9666E-01  0.4400E+02
  -2.845  0.9655E-01  0.4400E+02
  -2.845  0.9644E-01  0.4400E+02
  -2.844  0.9633E-01  0.4400E+02
  -2.844  0.9622E-01  0.4400E+02
  -2.844  0.9611E-01  0.4400E+02
  -2.844  0.9601E-01  0.4400E+02
  -2.844  0.9590E-01  0.4400E+02
  -2.844  0.9579E-01  0.4400E+02
  -2.844  0.9568E-01  0.4400E+02
  -2.844  0.9557E-01  0.4400E+02
  -2.844  0.9546E-01  0.4400E+02
  -2.844  0.9535E-01  0.4400E+02
  -2.843  0.9524E-01  0.4400E+02
  -2.843  0.9514E-01  0.4400E+02
  -2.843  0.9503E-01  0.4400E+02
  -2.843  0.9492E-01  0.4400E+02
  -2.843  0.9481E-01  0.4400E+02
  -2.843  0.9470E-01  0.4400E+02
  -2.843  0.9460E-01  0.4400E+02
  -2.843  0.9449E-01  0.4400E+02
  -2.843  0.9438E-01  0.4400E+02
  -2.843  0.9427E-01  0.4400E+02
  -2.842  0.9417E-01  0.4400E+02
  -2.842  0.9406E-01  0.4400E+02
  -2.842  0.9395E-01  0.4400E+02
  -2.842  0.9384E-01  0.4400E+02
  -2.842  0.9374E-01  0.4400E+02
  -2.842  0.9363E-01  0.4400E+02
  -2.842  0.9352E-01  0.4400E+02
  -2.842  0.9342E-01  0.4400E+02
  -2.842  0.9331E-01  0.4400E+02
  -2.841  0.9320E-01  0.4400E+02
  -2.841  0.9310E-01  0.4400E+02
  -2.841  0.9299E-01  0.4400E+02
  -2.841  0.9288E-01  0.4400E+02
  -2.841  0.9278E-01  0.4400E+02
  -2.841  0.9267E-01  0.4400E+02
  -2.841  0.9256E-01  0.4400E+02
  -2.841  0.9246E-01  0.4400E+02
  -2.841  0.9235E-01  0.4400E+02
  -2.841  0.9225E-01  0.4400E+02
  -2.841  0.9214E-01  0.4400E+02
  -2.840  0.9203E-01  0.4400E+02
  -2.840  0.9193E-01  0.4400E+02
  -2.840  0.9182E-01  0.4400E+02
  -2.840  0.9172E-01  0.4400E+02
  -2.840  0.9161E-01  0.4400E+02
  -2.840  0.9151E-01  0.4400E+02
  -2.840  0.9140E-01  0.4400E+02
  -2.840  0.9130E-01  0.4400E+02
  -2.840  0.9119E-01  0.4400E+02
  -2.840  0.9109E-01  0.4400E+02
  -2.839  0.9098E-01  0.4400E+02
  -2.839  0.9088E-01  0.4400E+02
  -2.839  0.9077E-01  0.4400E+02
  -2.839  0.9067E-01  0.4400E+02
  -2.839  0.9057E-01  0.4400E+02
  -2.839  0.9046E-01  0.4400E+02
  -2.839  0.9036E-01  0.4400E+02
  -2.839  0.9025E-01  0.4400E+02
  -2.839  0.9015E-01  0.4400E+02
  -2.838  0.9005E-01  0.4400E+02
  -2.838  0.8994E-01  0.4400E+02
  -2.838  0.8984E-01  0.4400E+02
  -2.838  0.8973E-01  0.4400E+02
  -2.838  0.8963E-01  0.4400E+02
  -2.838  0.8953E-01  0.4400E+02
  -2.838  0.8942E-01  0.4400E+02
  -2.838  0.8932E-01  0.4400E+02
  -2.838  0.8922E-01  0.4400E+02
  -2.838  0.8911E-01  0.4400E+02
  -2.838  0.8901E-01  0.4400E+02
  -2.837  0.8891E-01  0.4400E+02
  -2.837  0.8881E-01  0.4400E+02
  -2.837  0.8870E-01  0.4400E+02
  -2.837  0.8860E-01  0.4400E+02
  -2.837  0.8850E-01  0.4400E+02
  -2.837  0.8840E-01  0.4400E+02
  -2.837  0.8829E-01  0.4400E+02
  -2.837  0.8819E-01  0.4400E+02
  -2.837  0.8809E-01  0.4400E+02
  -2.837  0.8799E-01  0.4400E+02
  -2.836  0.8789E-01  0.4400E+02
  -2.836  0.8778E-01  0.4400E+02
  -2.836  0.8768E-01  0.4400E+02
  -2.836  0.8758E-01  0.4400E+02
  -2.836  0.8748E-01  0.4400E+02
  -2.836  0.8738E-01  0.4400E+02
  -2.836  0.8728E-01  0.4400E+02
  -2.836  0.8717E-01  0.4400E+02
  -2.836  0.8707E-01  0.4400E+02
  -2.836  0.8697E-01  0.4400E+02
  -2.835  0.8687E-01  0.4400E+02
  -2.835  0.8677E-01  0.4400E+02
  -2.835  0.8667E-01  0.4400E+02
  -2.835  0.8657E-01  0.4400E+02
  -2.835  0.8647E-01  0.4400E+02
  -2.835  0.8637E-01  0.4400E+02
  -2.835  0.8627E-01  0.4400E+02
  -2.835  0.8617E-01  0.4400E+02
  -2.835  0.8607E-01  0.4400E+02
  -2.835  0.8597E-01  0.4400E+02
  -2.834  0.8587E-01  0.4400E+02
  -2.834  0.8577E-01  0.4400E+02
  -2.834  0.8567E-01  0.4400E+02
  -2.834  0.8557E-01  0.4400E+02
  -2.834  0.8547E-01  0.4400E+02
  -2.834  0.8537E-01  0.4400E+02
  -2.834  0.8527E-01  0.4400E+02
  -2.834  0.8517E-01  0.4400E+02
  -2.834  0.8507E-01  0.4400E+02
  -2.833  0.8497E-01  0.4400E+02
  -2.833  0.8487E-01  0.4400E+02
  -2.833  0.8477E-01  0.4400E+02
  -2.833  0.8467E-01  0.4400E+02
  -2.833  0.8457E-01  0.4400E+02
  -2.833  0.8447E-01  0.4400E+02
  -2.833  0.8438E-01  0.4400E+02
  -2.833  0.8428E-01  0.4400E+02
  -2.833  0.8418E-01  0.4400E+02
  -2.833  0.8408E-01  0.4400E+02
  -2.833  0.8398E-01  0.4400E+02
  -2.832  0.8388E-01  0.4400E+02
  -2.832  0.8378E-01  0.4400E+02
  -2.832  0.8369E-01  0.4400E+02
  -2.832  0.8359E-01  0.4400E+02
  -2.832  0.8349E-01  0.4400E+02
  -2.832  0.8339E-01  0.4400E+02
  -2.832  0.8329E-01  0.4400E+02
  -2.832  0.8320E-01  0.4400E+02
  -2.832  0.8310E-01  0.4400E+02
  -2.832  0.8300E-01  0.4400E+02
  -2.831  0.8290E-01  0.4400E+02
  -2.831  0.8281E-01  0.4400E+02
  -2.831  0.8271E-01  0.4400E+02
  -2.831  0.8261E-01  0.4400E+02
  -2.831  0.8252E-01  0.4400E+02
  -2.831  0.8242E-01  0.4400E+02
  -2.831  0.8232E-01  0.4400E+02
  -2.831  0.8223E-01  0.4400E+02
  -2.831  0.8213E-01  0.4400E+02
  -2.831  0.8203E-01  0.4400E+02
  -2.830  0.8194E-01  0.4400E+02
  -2.830  0.8184E-01  0.4400E+02
  -2.830  0.8174E-01  0.4400E+02
  -2.830  0.8165E-01  0.4400E+02
  -2.830  0.8155E-01  0.4400E+02
  -2.830  0.8145E-01  0.4400E+02
  -2.830  0.8136E-01  0.4400E+02
  -2.830  0.8126E-01  0.4400E+02
  -2.830  0.8117E-01  0.4400E+02
  -2.829  0.8107E-01  0.4400E+02
  -2.829  0.8097E-01  0.4400E+02
  -2.829  0.8088E-01  0.4400E+02
  -2.829  0.8078E-01  0.4400E+02
  -2.829  0.8069E-01  0.4400E+02
  -2.829  0.8059E-01  0.4400E+02
  -2.829  0.8050E-01  0.4400E+02
  -2.829  0.8040E-01  0.4400E+02
  -2.829  0.8031E-01  0.4400E+02
  -2.829  0.8021E-01  0.4400E+02
  -2.829  0.8012E-01  0.4400E+02
  -2.828  0.8002E-01  0.4400E+02
  -2.828  0.7993E-01  0.4400E+02
  -2.828  0.7983E-01  0.4400E+02
  -2.828  0.7974E-01  0.4400E+02
  -2.828  0.7965E-01  0.4400E+02
  -2.828  0.7955E-01  0.4400E+02
  -2.828  0.7946E-01  0.4400E+02
  -2.828  0.7936E-01  0.4400E+02
  -2.828  0.7927E-01  0.4400E+02
  -2.828  0.7917E-01  0.4400E+02
  -2.827  0.7908E-01  0.4400E+02
  -2.827  0.7899E-01  0.4400E+02
  -2.827  0.7889E-01  0.4400E+02
  -2.827  0.7880E-01  0.4400E+02
  -2.827  0.7871E-01  0.4400E+02
  -2.827  0.7861E-01  0.4400E+02
  -2.827  0.7852E-01  0.4400E+02
  -2.827  0.7843E-01  0.4400E+02
  -2.827  0.7833E-01  0.4400E+02
  -2.827  0.7824E-01  0.4400E+02
  -2.826  0.7815E-01  0.4400E+02
  -2.826  0.7805E-01  0.4400E+02
  -2.826  0.7796E-01  0.4400E+02
  -2.826  0.7787E-01  0.4400E+02
  -2.826  0.7778E-01  0.4400E+02
  -2.826  0.7768E-01  0.4400E+02
  -2.826  0.7759E-01  0.4400E+02
  -2.826  0.7750E-01  0.4400E+02
  -2.826  0.7741E-01  0.4400E+02
  -2.826  0.7731E-01  0.4400E+02
  -2.825  0.7722E-01  0.4400E+02
  -2.825  0.7713E-01  0.4400E+02
  -2.825  0.7704E-01  0.4400E+02
  -2.825  0.7695E-01  0.4400E+02
  -2.825  0.7685E-01  0.4400E+02
  -2.825  0.7676E-01  0.4400E+02
  -2.825  0.7667E-01  0.4400E+02
  -2.825  0.7658E-01  0.4400E+02
  -2.825  0.7649E-01  0.4400E+02
  -2.825  0.7640E-01  0.4400E+02
  -2.824  0.7630E-01  0.4400E+02
  -2.824  0.7621E-01  0.4400E+02
  -2.824  0.7612E-01  0.4400E+02
  -2.824  0.7603E-01  0.4400E+02
  -2.824  0.7594E-01  0.4400E+02
  -2.824  0.7585E-01  0.4400E+02
  -2.824  0.7576E-01  0.4400E+02
  -2.824  0.7567E-01  0.4400E+02
  -2.824  0.7558E-01  0.4400E+02
  -2.824  0.7549E-01  0.4400E+02
  -2.823  0.7540E-01  0.4400E+02
  -2.823  0.7531E-01  0.4400E+02
  -2.823  0.7522E-01  0.4400E+02
  -2.823  0.7513E-01  0.4400E+02
  -2.823  0.7504E-01  0.4400E+02
  -2.823  0.7495E-01  0.4400E+02
  -2.823  0.7486E-01  0.4400E+02
  -2.823  0.7477E-01  0.4400E+02
  -2.823  0.7468E-01  0.4400E+02
  -2.823  0.7459E-01  0.4400E+02
  -2.822  0.7450E-01  0.4400E+02
  -2.822  0.7441E-01  0.4400E+02
  -2.822  0.7432E-01  0.4400E+02
  -2.822  0.7423E-01  0.4400E+02
  -2.822  0.7414E-01  0.4400E+02
  -2.822  0.7405E-01  0.4400E+02
  -2.822  0.7396E-01  0.4400E+02
  -2.822  0.7387E-01  0.4400E+02
  -2.822  0.7378E-01  0.4400E+02
  -2.821  0.7369E-01  0.4400E+02
  -2.821  0.7361E-01  0.4400E+02
  -2.821  0.7352E-01  0.4400E+02
  -2.821  0.7343E-01  0.4400E+02
  -2.821  0.7334E-01  0.4400E+02
  -2.821  0.7325E-01  0.4400E+02
  -2.821  0.7316E-01  0.4400E+02
  -2.821  0.7307E-01  0.4400E+02
  -2.821  0.7299E-01  0.4400E+02
  -2.821  0.7290E-01  0.4400E+02
  -2.821  0.7281E-01  0.4400E+02
  -2.820  0.7272E-01  0.4400E+02
  -2.820  0.7263E-01  0.4400E+02
  -2.820  0.7255E-01  0.4400E+02
  -2.820  0.7246E-01  0.4400E+02
  -2.820  0.7237E-01  0.4400E+02
  -2.820  0.7228E-01  0.4400E+02
  -2.820  0.7220E-01  0.4400E+02
  -2.820  0.7211E-01  0.4400E+02
  -2.820  0.7202E-01  0.4400E+02
  -2.820  0.7194E-01  0.4400E+02
  -2.819  0.7185E-01  0.4400E+02
  -2.819  0.7176E-01  0.4400E+02
  -2.819  0.7167E-01  0.4400E+02
  -2.819  0.7159E-01  0.4400E+02
  -2.819  0.7150E-01  0.4400E+02
  -2.819  0.7141E-01  0.4400E+02
  -2.819  0.7133E-01  0.4400E+02
  -2.819  0.7124E-01  0.4400E+02
  -2.819  0.7115E-01  0.4400E+02
  -2.818  0.7107E-01  0.4400E+02
  -2.818  0.7098E-01  0.4400E+02
  -2.818  0.7090E-01  0.4400E+02
  -2.818  0.7081E-01  0.4400E+02
  -2.818  0.7072E-01  0.4400E+02
  -2.818  0.7064E-01  0.4400E+02
  -2.818  0.7055E-01  0.4400E+02
  -2.818  0.7047E-01  0.4400E+02
  -2.818  0.7038E-01  0.4400E+02
  -2.818  0.7030E-01  0.4400E+02
  -2.817  0.7021E-01  0.4400E+02
  -2.817  0.7012E-01  0.4400E+02
  -2.817  0.7004E-01  0.4400E+02
  -2.817  0.6995E-01  0.4400E+02
  -2.817  0.6987E-01  0.4400E+02
  -2.817  0.6978E-01  0.4400E+02
  -2.817  0.6970E-01  0.4400E+02
  -2.817  0.6961E-01  0.4400E+02
  -2.817  0.6953E-01  0.4400E+02
  -2.817  0.6944E-01  0.4400E+02
  -2.817  0.6936E-01  0.4400E+02
  -2.816  0.6928E-01  0.4400E+02
  -2.816  0.6919E-01  0.4400E+02
  -2.816  0.6911E-01  0.4400E+02
  -2.816  0.6902E-01  0.4400E+02
  -2.816  0.6894E-01  0.4400E+02
  -2.816  0.6885E-01  0.4400E+02
  -2.816  0.6877E-01  0.4400E+02
  -2.816  0.6869E-01  0.4400E+02
  -2.816  0.6860E-01  0.4400E+02
  -2.816  0.6852E-01  0.4400E+02
  -2.815  0.6843E-01  0.4400E+02
  -2.815  0.6835E-01  0.4400E+02
  -2.815  0.6827E-01  0.4400E+02
  -2.815  0.6818E-01  0.4400E+02
  -2.815  0.6810E-01  0.4400E+02
  -2.815  0.6802E-01  0.4400E+02
  -2.815  0.6793E-01  0.4400E+02
  -2.815  0.6785E-01  0.4400E+02
  -2.815  0.6777E-01  0.4400E+02
  -2.815  0.6768E-01  0.4400E+02
  -2.814  0.6760E-01  0.4400E+02
  -2.814  0.6752E-01  0.4400E+02
  -2.814  0.6744E-01  0.4400E+02
  -2.814  0.6735E-01  0.4400E+02
  -2.814  0.6727E-01  0.4400E+02
  -2.814  0.6719E-01  0.4400E+02
  -2.814  0.6711E-01  0.4400E+02
  -2.814  0.6702E-01  0.4400E+02
  -2.814  0.6694E-01  0.4400E+02
  -2.814  0.6686E-01  0.4400E+02
  -2.813  0.6678E-01  0.4400E+02
  -2.813  0.6669E-01  0.4400E+02
  -2.813  0.6661E-01  0.4400E+02
  -2.813  0.6653E-01  0.4400E+02
  -2.813  0.6645E-01  0.4400E+02
  -2.813  0.6637E-01  0.4400E+02
  -2.813  0.6628E-01  0.4400E+02
  -2.813  0.6620E-01  0.4400E+02
  -2.813  0.6612E-01  0.4400E+02
  -2.812  0.6604E-01  0.4400E+02
  -2.812  0.6596E-01  0.4400E+02
  -2.812  0.6588E-01  0.4400E+02
  -2.812  0.6580E-01  0.4400E+02
  -2.812  0.6572E-01  0.4400E+02
  -2.812  0.6563E-01  0.4400E+02
  -2.812  0.6555E-01  0.4400E+02
  -2.812  0.6547E-01  0.4400E+02
  -2.812  0.6539E-01  0.4400E+02
  -2.812  0.6531E-01  0.4400E+02
  -2.812  0.6523E-01  0.4400E+02
  -2.811  0.6515E-01  0.4400E+02
  -2.811  0.6507E-01  0.4400E+02
  -2.811  0.6499E-01  0.4400E+02
  -2.811  0.6491E-01  0.4400E+02
  -2.811  0.6483E-01  0.4400E+02
  -2.811  0.6475E-01  0.4400E+02
  -2.811  0.6467E-01  0.4400E+02
  -2.811  0.6459E-01  0.4400E+02
  -2.811  0.6451E-01  0.4400E+02
  -2.811  0.6443E-01  0.4400E+02
  -2.810  0.6435E-01  0.4400E+02
  -2.810  0.6427E-01  0.4400E+02
  -2.810  0.6419E-01  0.4400E+02
  -2.810  0.6411E-01  0.4400E+02
  -2.810  0.6403E-01  0.4400E+02
  -2.810  0.6395E-01  0.4400E+02
  -2.810  0.6387E-01  0.4400E+02
  -2.810  0.6379E-01  0.4400E+02
  -2.810  0.6371E-01  0.4400E+02
  -2.809  0.6364E-01  0.4400E+02
  -2.809  0.6356E-01  0.4400E+02
  -2.809  0.6348E-01  0.4400E+02
  -2.809  0.6340E-01  0.4400E+02
  -2.809  0.6332E-01  0.4400E+02
  -2.809  0.6324E-01  0.4400E+02
  -2.809  0.6316E-01  0.4400E+02
  -2.809  0.6308E-01  0.4400E+02
  -2.809  0.6301E-01  0.4400E+02
  -2.809  0.6293E-01  0.4400E+02
  -2.808  0.6285E-01  0.4400E+02
  -2.808  0.6277E-01  0.4400E+02
  -2.808  0.6269E-01  0.4400E+02
  -2.808  0.6261E-01  0.4400E+02
  -2.808  0.6254E-01  0.4400E+02
  -2.808  0.6246E-01  0.4400E+02
  -2.808  0.6238E-01  0.4400E+02
  -2.808  0.6230E-01  0.4400E+02
  -2.808  0.6223E-01  0.4400E+02
  -2.808  0.6215E-01  0.4400E+02
  -2.808  0.6207E-01  0.4400E+02
  -2.807  0.6199E-01  0.4400E+02
  -2.807  0.6192E-01  0.4400E+02
  -2.807  0.6184E-01  0.4400E+02
  -2.807  0.6176E-01  0.4400E+02
  -2.807  0.6168E-01  0.4400E+02
  -2.807  0.6161E-01  0.4400E+02
  -2.807  0.6153E-01  0.4400E+02
  -2.807  0.6145E-01  0.4400E+02
  -2.807  0.6138E-01  0.4400E+02
  -2.806  0.6130E-01  0.4400E+02
  -2.806  0.6122E-01  0.4400E+02
  -2.806  0.6115E-01  0.4400E+02
  -2.806  0.6107E-01  0.4400E+02
  -2.806  0.6099E-01  0.4400E+02
  -2.806  0.6092E-01  0.4400E+02
  -2.806  0.6084E-01  0.4400E+02
  -2.806  0.6077E-01  0.4400E+02
  -2.806  0.6069E-01  0.4400E+02
  -2.806  0.6061E-01  0.4400E+02
  -2.805  0.6054E-01  0.4400E+02
  -2.805  0.6046E-01  0.4400E+02
  -2.805  0.6039E-01  0.4400E+02
  -2.805  0.6031E-01  0.4400E+02
  -2.805  0.6023E-01  0.4400E+02
  -2.805  0.6016E-01  0.4400E+02
  -2.805  0.6008E-01  0.4400E+02
  -2.805  0.6001E-01  0.4400E+02
  -2.805  0.5993E-01  0.4400E+02
  -2.805  0.5986E-01  0.4400E+02
  -2.805  0.5978E-01  0.4400E+02
  -2.804  0.5971E-01  0.4400E+02
  -2.804  0.5963E-01  0.4400E+02
  -2.804  0.5956E-01  0.4400E+02
  -2.804  0.5948E-01  0.4400E+02
  -2.804  0.5941E-01  0.4400E+02
  -2.804  0.5933E-01  0.4400E+02
  -2.804  0.5926E-01  0.4400E+02
  -2.804  0.5918E-01  0.4400E+02
  -2.804  0.5911E-01  0.4400E+02
  -2.804  0.5903E-01  0.4400E+02
  -2.803  0.5896E-01  0.4400E+02
  -2.803  0.5889E-01  0.4400E+02
  -2.803  0.5881E-01  0.4400E+02
  -2.803  0.5874E-01  0.4400E+02
  -2.803  0.5866E-01  0.4400E+02
  -2.803  0.5859E-01  0.4400E+02
  -2.803  0.5852E-01  0.4400E+02
  -2.803  0.5844E-01  0.4400E+02
  -2.803  0.5837E-01  0.4400E+02
  -2.803  0.5830E-01  0.4400E+02
  -2.802  0.5822E-01  0.4400E+02
  -2.802  0.5815E-01  0.4400E+02
  -2.802  0.5807E-01  0.4400E+02
  -2.802  0.5800E-01  0.4400E+02
  -2.802  0.5793E-01  0.4400E+02
  -2.802  0.5785E-01  0.4400E+02
  -2.802  0.5778E-01  0.4400E+02
  -2.802  0.5771E-01  0.4400E+02
  -2.802  0.5764E-01  0.4400E+02
  -2.802  0.5756E-01  0.4400E+02
  -2.801  0.5749E-01  0.4400E+02
  -2.801  0.5742E-01  0.4400E+02
  -2.801  0.5734E-01  0.4400E+02
  -2.801  0.5727E-01  0.4400E+02
  -2.801  0.5720E-01  0.4400E+02
  -2.801  0.5713E-01  0.4400E+02
  -2.801  0.5705E-01  0.4400E+02
  -2.801  0.5698E-01  0.4400E+02
  -2.801  0.5691E-01  0.4400E+02
  -2.800  0.5684E-01  0.4400E+02
  -2.800  0.5677E-01  0.4400E+02
  -2.800  0.5669E-01  0.4400E+02
  -2.800  0.5662E-01  0.4400E+02
  -2.800  0.5655E-01  0.4400E+02
  -2.800  0.5648E-01  0.4400E+02
  -2.800  0.5641E-01  0.4400E+02
  -2.800  0.5633E-01  0.4400E+02
  -2.800  0.5626E-01  0.4400E+02
  -2.800  0.5619E-01  0.4400E+02
  -2.800  0.5612E-01  0.4400E+02
  -2.799  0.5605E-01  0.4400E+02
  -2.799  0.5598E-01  0.4400E+02
  -2.799  0.5591E-01  0.4400E+02
  -2.799  0.5584E-01  0.4400E+02
  -2.799  0.5576E-01  0.4400E+02
  -2.799  0.5569E-01  0.4400E+02
  -2.799  0.5562E-01  0.4400E+02
  -2.799  0.5555E-01  0.4400E+02
  -2.799  0.5548E-01  0.4400E+02
  -2.799  0.5541E-01  0.4400E+02
  -2.798  0.5534E-01  0.4400E+02
  -2.798  0.5527E-01  0.4400E+02
  -2.798  0.5520E-01  0.4400E+02
  -2.798  0.5513E-01  0.4400E+02
  -2.798  0.5506E-01  0.4400E+02
  -2.798  0.5499E-01  0.4400E+02
  -2.798  0.5492E-01  0.4400E+02
  -2.798  0.5485E-01  0.4400E+02
  -2.798  0.5478E-01  0.4400E+02
  -2.797  0.5471E-01  0.4400E+02
  -2.797  0.5464E-01  0.4400E+02
  -2.797  0.5457E-01  0.4400E+02
  -2.797  0.5450E-01  0.4400E+02
  -2.797  0.5443E-01  0.4400E+02
  -2.797  0.5436E-01  0.4400E+02
  -2.797  0.5429E-01  0.4400E+02
  -2.797  0.5422E-01  0.4400E+02
  -2.797  0.5415E-01  0.4400E+02
  -2.797  0.5408E-01  0.4400E+02
  -2.796  0.5401E-01  0.4400E+02
  -2.796  0.5394E-01  0.4400E+02
  -2.796  0.5387E-01  0.4400E+02
  -2.796  0.5380E-01  0.4400E+02
  -2.796  0.5374E-01  0.4400E+02
  -2.796  0.5367E-01  0.4400E+02
  -2.796  0.5360E-01  0.4400E+02
  -2.796  0.5353E-01  0.4400E+02
  -2.796  0.5346E-01  0.4400E+02
  -2.796  0.5339E-01  0.4400E+02
  -2.796  0.5332E-01  0.4400E+02
  -2.795  0.5325E-01  0.4400E+02
  -2.795  0.5319E-01  0.4400E+02
  -2.795  0.5312E-01  0.4400E+02
  -2.795  0.5305E-01  0.4400E+02
  -2.795  0.5298E-01  0.4400E+02
  -2.795  0.5291E-01  0.4400E+02
  -2.795  0.5285E-01  0.4400E+02
  -2.795  0.5278E-01  0.4400E+02
  -2.795  0.5271E-01  0.4400E+02
  -2.795  0.5264E-01  0.4400E+02
  -2.794  0.5257E-01  0.4400E+02
  -2.794  0.5251E-01  0.4400E+02
  -2.794  0.5244E-01  0.4400E+02
  -2.794  0.5237E-01  0.4400E+02
  -2.794  0.5230E-01  0.4400E+02
  -2.794  0.5224E-01  0.4400E+02
  -2.794  0.5217E-01  0.4400E+02
  -2.794  0.5210E-01  0.4400E+02
  -2.794  0.5203E-01  0.4400E+02
  -2.794  0.5197E-01  0.4400E+02
  -2.793  0.5190E-01  0.4400E+02
  -2.793  0.5183E-01  0.4400E+02
  -2.793  0.5177E-01  0.4400E+02
  -2.793  0.5170E-01  0.4400E+02
  -2.793  0.5163E-01  0.4400E+02
  -2.793  0.5157E-01  0.4400E+02
  -2.793  0.5150E-01  0.4400E+02
  -2.793  0.5143E-01  0.4400E+02
  -2.793  0.5137E-01  0.4400E+02
  -2.793  0.5130E-01  0.4400E+02
  -2.792  0.5123E-01  0.4400E+02
  -2.792  0.5117E-01  0.4400E+02
  -2.792  0.5110E-01  0.4400E+02
  -2.792  0.5104E-01  0.4400E+02
  -2.792  0.5097E-01  0.4400E+02
  -2.792  0.5090E-01  0.4400E+02
  -2.792  0.5084E-01  0.4400E+02
  -2.792  0.5077E-01  0.4400E+02
  -2.792  0.5071E-01  0.4400E+02
  -2.792  0.5064E-01  0.4400E+02
  -2.791  0.5057E-01  0.4400E+02
  -2.791  0.5051E-01  0.4400E+02
  -2.791  0.5044E-01  0.4400E+02
  -2.791  0.5038E-01  0.4400E+02
  -2.791  0.5031E-01  0.4400E+02
  -2.791  0.5025E-01  0.4400E+02
  -2.791  0.5018E-01  0.4400E+02
  -2.791  0.5012E-01  0.4400E+02
  -2.791  0.5005E-01  0.4400E+02
  -2.791  0.4999E-01  0.4400E+02
  -2.790  0.4992E-01  0.4400E+02
  -2.790  0.4986E-01  0.4400E+02
  -2.790  0.4979E-01  0.4400E+02
  -2.790  0.4973E-01  0.4400E+02
  -2.790  0.4966E-01  0.4400E+02
  -2.790  0.4960E-01  0.4400E+02
  -2.790  0.4953E-01  0.4400E+02
  -2.790  0.4947E-01  0.4400E+02
  -2.790  0.4940E-01  0.4400E+02
  -2.790  0.4934E-01  0.4400E+02
  -2.789  0.4928E-01  0.4401E+02
  -2.789  0.4921E-01  0.4401E+02
  -2.789  0.4915E-01  0.4401E+02
  -2.789  0.4908E-01  0.4401E+02
  -2.789  0.4902E-01  0.4401E+02
  -2.789  0.4896E-01  0.4401E+02
  -2.789  0.4889E-01  0.4401E+02
  -2.789  0.4883E-01  0.4401E+02
  -2.789  0.4876E-01  0.4401E+02
  -2.788  0.4870E-01  0.4401E+02
  -2.788  0.4864E-01  0.4401E+02
  -2.788  0.4857E-01  0.4401E+02
  -2.788  0.4851E-01  0.4401E+02
  -2.788  0.4845E-01  0.4401E+02
  -2.788  0.4838E-01  0.4401E+02
  -2.788  0.4832E-01  0.4401E+02
  -2.788  0.4826E-01  0.4401E+02
  -2.788  0.4819E-01  0.4401E+02
  -2.788  0.4813E-01  0.4401E+02
  -2.788  0.4807E-01  0.4401E+02
  -2.787  0.4801E-01  0.4401E+02
  -2.787  0.4794E-01  0.4401E+02
  -2.787  0.4788E-01  0.4401E+02
  -2.787  0.4782E-01  0.4401E+02
  -2.787  0.4775E-01  0.4401E+02
  -2.787  0.4769E-01  0.4401E+02
  -2.787  0.4763E-01  0.4401E+02
  -2.787  0.4757E-01  0.4401E+02
  -2.787  0.4751E-01  0.4401E+02
  -2.787  0.4744E-01  0.4401E+02
  -2.786  0.4738E-01  0.4401E+02
  -2.786  0.4732E-01  0.4401E+02
  -2.786  0.4726E-01  0.4401E+02
  -2.786  0.4719E-01  0.4401E+02
  -2.786  0.4713E-01  0.4401E+02
  -2.786  0.4707E-01  0.4401E+02
  -2.786  0.4701E-01  0.4401E+02
  -2.786  0.4695E-01  0.4401E+02
  -2.786  0.4689E-01  0.4401E+02
  -2.785  0.4682E-01  0.4401E+02
  -2.785  0.4676E-01  0.4401E+02
  -2.785  0.4670E-01  0.4401E+02
  -2.785  0.4664E-01  0.4401E+02
  -2.785  0.4658E-01  0.4401E+02
  -2.785  0.4652E-01  0.4401E+02
  -2.785  0.4646E-01  0.4401E+02
  -2.785  0.4639E-01  0.4401E+02
  -2.785  0.4633E-01  0.4401E+02
  -2.785  0.4627E-01  0.4401E+02
  -2.784  0.4621E-01  0.4401E+02
  -2.784  0.4615E-01  0.4401E+02
  -2.784  0.4609E-01  0.4401E+02
  -2.784  0.4603E-01  0.4401E+02
  -2.784  0.4597E-01  0.4401E+02
  -2.784  0.4591E-01  0.4401E+02
  -2.784  0.4585E-01  0.4401E+02
  -2.784  0.4579E-01  0.4401E+02
  -2.784  0.4573E-01  0.4401E+02
  -2.784  0.4567E-01  0.4401E+02
  -2.784  0.4561E-01  0.4401E+02
  -2.783  0.4555E-01  0.4401E+02
  -2.783  0.4548E-01  0.4401E+02
  -2.783  0.4542E-01  0.4401E+02
  -2.783  0.4536E-01  0.4401E+02
  -2.783  0.4530E-01  0.4401E+02
  -2.783  0.4524E-01  0.4401E+02
  -2.783  0.4519E-01  0.4401E+02
  -2.783  0.4513E-01  0.4401E+02
  -2.783  0.4507E-01  0.4401E+02
  -2.783  0.4501E-01  0.4401E+02
  -2.782  0.4495E-01  0.4401E+02
  -2.782  0.4489E-01  0.4401E+02
  -2.782  0.4483E-01  0.4401E+02
  -2.782  0.4477E-01  0.4401E+02
  -2.782  0.4471E-01  0.4401E+02
  -2.782  0.4465E-01  0.4401E+02
  -2.782  0.4459E-01  0.4401E+02
  -2.782  0.4453E-01  0.4401E+02
  -2.782  0.4447E-01  0.4401E+02
  -2.782  0.4441E-01  0.4401E+02
  -2.781  0.4435E-01  0.4401E+02
  -2.781  0.4430E-01  0.4401E+02
  -2.781  0.4424E-01  0.4401E+02
  -2.781  0.4418E-01  0.4401E+02
  -2.781  0.4412E-01  0.4401E+02
  -2.781  0.4406E-01  0.4401E+02
  -2.781  0.4400E-01  0.4401E+02
  -2.781  0.4394E-01  0.4401E+02
  -2.781  0.4389E-01  0.4401E+02
  -2.780  0.4383E-01  0.4401E+02
  -2.780  0.4377E-01  0.4401E+02
  -2.780  0.4371E-01  0.4401E+02
  -2.780  0.4365E-01  0.4401E+02
  -2.780  0.4359E-01  0.4401E+02
  -2.780  0.4354E-01  0.4401E+02
  -2.780  0.4348E-01  0.4401E+02
  -2.780  0.4342E-01  0.4401E+02
  -2.780  0.4336E-01  0.4401E+02
  -2.780  0.4330E-01  0.4401E+02
  -2.780  0.4325E-01  0.4401E+02
  -2.779  0.4319E-01  0.4401E+02
  -2.779  0.4313E-01  0.4401E+02
  -2.779  0.4307E-01  0.4401E+02
  -2.779  0.4302E-01  0.4401E+02
  -2.779  0.4296E-01  0.4401E+02
  -2.779  0.4290E-01  0.4401E+02
  -2.779  0.4284E-01  0.4401E+02
  -2.779  0.4279E-01  0.4401E+02
  -2.779  0.4273E-01  0.4401E+02
  -2.779  0.4267E-01  0.4401E+02
  -2.778  0.4262E-01  0.4401E+02
  -2.778  0.4256E-01  0.4401E+02
  -2.778  0.4250E-01  0.4401E+02
  -2.778  0.4245E-01  0.4401E+02
  -2.778  0.4239E-01  0.4401E+02
  -2.778  0.4233E-01  0.4401E+02
  -2.778  0.4228E-01  0.4401E+02
  -2.778  0.4222E-01  0.4401E+02
  -2.778  0.4216E-01  0.4401E+02
  -2.777  0.4211E-01  0.4401E+02
  -2.777  0.4205E-01  0.4401E+02
  -2.777  0.4199E-01  0.4401E+02
  -2.777  0.4194E-01  0.4401E+02
  -2.777  0.4188E-01  0.4401E+02
  -2.777  0.4182E-01  0.4401E+02
  -2.777  0.4177E-01  0.4401E+02
  -2.777  0.4171E-01  0.4401E+02
  -2.777  0.4166E-01  0.4401E+02
  -2.777  0.4160E-01  0.4401E+02
  -2.776  0.4154E-01  0.4401E+02
  -2.776  0.4149E-01  0.4401E+02
  -2.776  0.4143E-01  0.4401E+02
  -2.776  0.4138E-01  0.4401E+02
  -2.776  0.4132E-01  0.4401E+02
  -2.776  0.4127E-01  0.4401E+02
  -2.776  0.4121E-01  0.4401E+02
  -2.776  0.4116E-01  0.4401E+02
  -2.776  0.4110E-01  0.4401E+02
  -2.776  0.4105E-01  0.4401E+02
  -2.776  0.4099E-01  0.4401E+02
  -2.775  0.4093E-01  0.4401E+02
  -2.775  0.4088E-01  0.4401E+02
  -2.775  0.4082E-01  0.4401E+02
  -2.775  0.4077E-01  0.4401E+02
  -2.775  0.4071E-01  0.4401E+02
  -2.775  0.4066E-01  0.4401E+02
  -2.775  0.4061E-01  0.4401E+02
  -2.775  0.4055E-01  0.4401E+02
  -2.775  0.4050E-01  0.4401E+02
  -2.774  0.4044E-01  0.4401E+02
  -2.774  0.4039E-01  0.4401E+02
  -2.774  0.4033E-01  0.4401E+02
  -2.774  0.4028E-01  0.4401E+02
  -2.774  0.4022E-01  0.4401E+02
  -2.774  0.4017E-01  0.4401E+02
  -2.774  0.4012E-01  0.4401E+02
  -2.774  0.4006E-01  0.4401E+02
  -2.774  0.4001E-01  0.4401E+02
  -2.774  0.3995E-01  0.4401E+02
  -2.773  0.3990E-01  0.4401E+02
  -2.773  0.3984E-01  0.4401E+02
  -2.773  0.3979E-01  0.4401E+02
  -2.773  0.3974E-01  0.4401E+02
  -2.773  0.3968E-01  0.4401E+02
  -2.773  0.3963E-01  0.4401E+02
  -2.773  0.3958E-01  0.4401E+02
  -2.773  0.3952E-01  0.4401E+02
  -2.773  0.3947E-01  0.4401E+02
  -2.773  0.3942E-01  0.4401E+02
  -2.773  0.3936E-01  0.4401E+02
  -2.772  0.3931E-01  0.4401E+02
  -2.772  0.3926E-01  0.4401E+02
  -2.772  0.3920E-01  0.4401E+02
  -2.772  0.3915E-01  0.4401E+02
  -2.772  0.3910E-01  0.4401E+02
  -2.772  0.3904E-01  0.4401E+02
  -2.772  0.3899E-01  0.4401E+02
  -2.772  0.3894E-01  0.4401E+02
  -2.772  0.3888E-01  0.4401E+02
  -2.772  0.3883E-01  0.4401E+02
  -2.771  0.3878E-01  0.4401E+02
  -2.771  0.3873E-01  0.4401E+02
  -2.771  0.3867E-01  0.4401E+02
  -2.771  0.3862E-01  0.4401E+02
  -2.771  0.3857E-01  0.4401E+02
  -2.771  0.3852E-01  0.4401E+02
  -2.771  0.3846E-01  0.4401E+02
  -2.771  0.3841E-01  0.4401E+02
  -2.771  0.3836E-01  0.4401E+02
  -2.771  0.3831E-01  0.4401E+02
  -2.770  0.3826E-01  0.4401E+02
  -2.770  0.3820E-01  0.4401E+02
  -2.770  0.3815E-01  0.4401E+02
  -2.770  0.3810E-01  0.4401E+02
  -2.770  0.3805E-01  0.4401E+02
  -2.770  0.3800E-01  0.4401E+02
  -2.770  0.3794E-01  0.4401E+02
  -2.770  0.3789E-01  0.4401E+02
  -2.770  0.3784E-01  0.4401E+02
  -2.770  0.3779E-01  0.4401E+02
  -2.769  0.3774E-01  0.4401E+02
  -2.769  0.3769E-01  0.4401E+02
  -2.769  0.3763E-01  0.4401E+02
  -2.769  0.3758E-01  0.4401E+02
  -2.769  0.3753E-01  0.4401E+02
  -2.769  0.3748E-01  0.4401E+02
  -2.769  0.3743E-01  0.4401E+02
  -2.769  0.3738E-01  0.4401E+02
  -2.769  0.3733E-01  0.4401E+02
  -2.768  0.3728E-01  0.4401E+02
  -2.768  0.3723E-01  0.4401E+02
  -2.768  0.3717E-01  0.4401E+02
  -2.768  0.3712E-01  0.4401E+02
  -2.768  0.3707E-01  0.4401E+02
  -2.768  0.3702E-01  0.4401E+02
  -2.768  0.3697E-01  0.4401E+02
  -2.768  0.3692E-01  0.4401E+02
  -2.768  0.3687E-01  0.4401E+02
  -2.768  0.3682E-01  0.4401E+02
  -2.768  0.3677E-01  0.4401E+02
  -2.767  0.3672E-01  0.4401E+02
  -2.767  0.3667E-01  0.4401E+02
  -2.767  0.3662E-01  0.4401E+02
  -2.767  0.3657E-01  0.4401E+02
  -2.767  0.3652E-01  0.4401E+02
  -2.767  0.3647E-01  0.4401E+02
  -2.767  0.3642E-01  0.4401E+02
  -2.767  0.3637E-01  0.4401E+02
  -2.767  0.3632E-01  0.4401E+02
  -2.767  0.3627E-01  0.4401E+02
  -2.766  0.3622E-01  0.4401E+02
  -2.766  0.3617E-01  0.4401E+02
  -2.766  0.3612E-01  0.4401E+02
  -2.766  0.3607E-01  0.4401E+02
  -2.766  0.3602E-01  0.4401E+02
  -2.766  0.3597E-01  0.4401E+02
  -2.766  0.3592E-01  0.4401E+02
  -2.766  0.3587E-01  0.4401E+02
  -2.766  0.3582E-01  0.4401E+02
  -2.765  0.3577E-01  0.4401E+02
  -2.765  0.3572E-01  0.4401E+02
  -2.765  0.3567E-01  0.4401E+02
  -2.765  0.3563E-01  0.4401E+02
  -2.765  0.3558E-01  0.4401E+02
  -2.765  0.3553E-01  0.4401E+02
  -2.765  0.3548E-01  0.4401E+02
  -2.765  0.3543E-01  0.4401E+02
  -2.765  0.3538E-01  0.4401E+02
  -2.765  0.3533E-01  0.4401E+02
  -2.764  0.3528E-01  0.4401E+02
  -2.764  0.3523E-01  0.4401E+02
  -2.764  0.3519E-01  0.4401E+02
  -2.764  0.3514E-01  0.4401E+02
  -2.764  0.3509E-01  0.4401E+02
  -2.764  0.3504E-01  0.4401E+02
  -2.764  0.3499E-01  0.4401E+02
  -2.764  0.3494E-01  0.4401E+02
  -2.764  0.3490E-01  0.4401E+02
  -2.764  0.3485E-01  0.4401E+02
  -2.764  0.3480E-01  0.4401E+02
  -2.763  0.3475E-01  0.4401E+02
  -2.763  0.3470E-01  0.4401E+02
  -2.763  0.3465E-01  0.4401E+02
  -2.763  0.3461E-01  0.4401E+02
  -2.763  0.3456E-01  0.4401E+02
  -2.763  0.3451E-01  0.4401E+02
  -2.763  0.3446E-01  0.4401E+02
  -2.763  0.3442E-01  0.4401E+02
  -2.763  0.3437E-01  0.4401E+02
  -2.762  0.3432E-01  0.4401E+02
  -2.762  0.3427E-01  0.4401E+02
  -2.762  0.3423E-01  0.4401E+02
  -2.762  0.3418E-01  0.4401E+02
  -2.762  0.3413E-01  0.4401E+02
  -2.762  0.3408E-01  0.4401E+02
  -2.762  0.3404E-01  0.4401E+02
  -2.762  0.3399E-01  0.4401E+02
  -2.762  0.3394E-01  0.4401E+02
  -2.762  0.3389E-01  0.4401E+02
  -2.762  0.3385E-01  0.4401E+02
  -2.761  0.3380E-01  0.4401E+02
  -2.761  0.3375E-01  0.4401E+02
  -2.761  0.3371E-01  0.4401E+02
  -2.761  0.3366E-01  0.4401E+02
  -2.761  0.3361E-01  0.4401E+02
  -2.761  0.3357E-01  0.4401E+02
  -2.761  0.3352E-01  0.4401E+02
  -2.761  0.3347E-01  0.4401E+02
  -2.761  0.3343E-01  0.4401E+02
  -2.761  0.3338E-01  0.4401E+02
  -2.760  0.3333E-01  0.4401E+02
  -2.760  0.3329E-01  0.4401E+02
  -2.760  0.3324E-01  0.4401E+02
  -2.760  0.3319E-01  0.4401E+02
  -2.760  0.3315E-01  0.4401E+02
  -2.760  0.3310E-01  0.4401E+02
  -2.760  0.3306E-01  0.4401E+02
  -2.760  0.3301E-01  0.4401E+02
  -2.760  0.3296E-01  0.4401E+02
  -2.760  0.3292E-01  0.4401E+02
  -2.759  0.3287E-01  0.4401E+02
  -2.759  0.3283E-01  0.4401E+02
  -2.759  0.3278E-01  0.4401E+02
  -2.759  0.3273E-01  0.4401E+02
  -2.759  0.3269E-01  0.4401E+02
  -2.759  0.3264E-01  0.4401E+02
  -2.759  0.3260E-01  0.4401E+02
  -2.759  0.3255E-01  0.4401E+02
  -2.759  0.3251E-01  0.4401E+02
  -2.759  0.3246E-01  0.4401E+02
  -2.758  0.3242E-01  0.4401E+02
  -2.758  0.3237E-01  0.4401E+02
  -2.758  0.3233E-01  0.4401E+02
  -2.758  0.3228E-01  0.4401E+02
  -2.758  0.3224E-01  0.4401E+02
  -2.758  0.3219E-01  0.4401E+02
  -2.758  0.3215E-01  0.4401E+02
  -2.758  0.3210E-01  0.4401E+02
  -2.758  0.3206E-01  0.4401E+02
  -2.758  0.3201E-01  0.4401E+02
  -2.757  0.3197E-01  0.4401E+02
  -2.757  0.3192E-01  0.4401E+02
  -2.757  0.3188E-01  0.4401E+02
  -2.757  0.3183E-01  0.4401E+02
  -2.757  0.3179E-01  0.4401E+02
  -2.757  0.3174E-01  0.4401E+02
  -2.757  0.3170E-01  0.4401E+02
  -2.757  0.3165E-01  0.4401E+02
  -2.757  0.3161E-01  0.4401E+02
  -2.756  0.3156E-01  0.4401E+02
  -2.756  0.3152E-01  0.4401E+02
  -2.756  0.3148E-01  0.4401E+02
  -2.756  0.3143E-01  0.4401E+02
  -2.756  0.3139E-01  0.4401E+02
  -2.756  0.3134E-01  0.4401E+02
  -2.756  0.3130E-01  0.4401E+02
  -2.756  0.3126E-01  0.4401E+02
  -2.756  0.3121E-01  0.4401E+02
  -2.756  0.3117E-01  0.4401E+02
  -2.756  0.3112E-01  0.4401E+02
  -2.755  0.3108E-01  0.4401E+02
  -2.755  0.3104E-01  0.4401E+02
  -2.755  0.3099E-01  0.4401E+02
  -2.755  0.3095E-01  0.4401E+02
  -2.755  0.3091E-01  0.4401E+02
  -2.755  0.3086E-01  0.4401E+02
  -2.755  0.3082E-01  0.4401E+02
  -2.755  0.3077E-01  0.4401E+02
  -2.755  0.3073E-01  0.4401E+02
  -2.755  0.3069E-01  0.4401E+02
  -2.754  0.3064E-01  0.4401E+02
  -2.754  0.3060E-01  0.4401E+02
  -2.754  0.3056E-01  0.4401E+02
  -2.754  0.3052E-01  0.4401E+02
  -2.754  0.3047E-01  0.4401E+02
  -2.754  0.3043E-01  0.4401E+02
  -2.754  0.3039E-01  0.4401E+02
  -2.754  0.3034E-01  0.4401E+02
  -2.754  0.3030E-01  0.4401E+02
  -2.753  0.3026E-01  0.4401E+02
  -2.753  0.3022E-01  0.4401E+02
  -2.753  0.3017E-01  0.4401E+02
  -2.753  0.3013E-01  0.4401E+02
  -2.753  0.3009E-01  0.4401E+02
  -2.753  0.3004E-01  0.4401E+02
  -2.753  0.3000E-01  0.4401E+02
  -2.753  0.2996E-01  0.4401E+02
  -2.753  0.2992E-01  0.4401E+02
  -2.753  0.2987E-01  0.4401E+02
  -2.752  0.2983E-01  0.4401E+02
  -2.752  0.2979E-01  0.4401E+02
  -2.752  0.2975E-01  0.4401E+02
  -2.752  0.2971E-01  0.4401E+02
  -2.752  0.2966E-01  0.4401E+02
  -2.752  0.2962E-01  0.4401E+02
  -2.752  0.2958E-01  0.4401E+02
  -2.752  0.2954E-01  0.4401E+02
  -2.752  0.2950E-01  0.4401E+02
  -2.752  0.2945E-01  0.4401E+02
  -2.752  0.2941E-01  0.4401E+02
  -2.751  0.2937E-01  0.4401E+02
  -2.751  0.2933E-01  0.4401E+02
  -2.751  0.2929E-01  0.4401E+02
  -2.751  0.2925E-01  0.4401E+02
  -2.751  0.2920E-01  0.4401E+02
  -2.751  0.2916E-01  0.4401E+02
  -2.751  0.2912E-01  0.4401E+02
  -2.751  0.2908E-01  0.4401E+02
  -2.751  0.2904E-01  0.4401E+02
  -2.751  0.2900E-01  0.4401E+02
  -2.750  0.2896E-01  0.4401E+02
  -2.750  0.2891E-01  0.4401E+02
  -2.750  0.2887E-01  0.4401E+02
  -2.750  0.2883E-01  0.4401E+02
  -2.750  0.2879E-01  0.4401E+02
  -2.750  0.2875E-01  0.4401E+02
  -2.750  0.2871E-01  0.4401E+02
  -2.750  0.2867E-01  0.4401E+02
  -2.750  0.2863E-01  0.4401E+02
  -2.750  0.2859E-01  0.4401E+02
  -2.749  0.2855E-01  0.4401E+02
  -2.749  0.2851E-01  0.4401E+02
  -2.749  0.2847E-01  0.4401E+02
  -2.749  0.2842E-01  0.4401E+02
  -2.749  0.2838E-01  0.4401E+02
  -2.749  0.2834E-01  0.4401E+02
  -2.749  0.2830E-01  0.4401E+02
  -2.749  0.2826E-01  0.4401E+02
  -2.749  0.2822E-01  0.4401E+02
  -2.749  0.2818E-01  0.4401E+02
  -2.748  0.2814E-01  0.4401E+02
  -2.748  0.2810E-01  0.4401E+02
  -2.748  0.2806E-01  0.4401E+02
  -2.748  0.2802E-01  0.4401E+02
  -2.748  0.2798E-01  0.4401E+02
  -2.748  0.2794E-01  0.4401E+02
  -2.748  0.2790E-01  0.4401E+02
  -2.748  0.2786E-01  0.4401E+02
  -2.748  0.2782E-01  0.4401E+02
  -2.748  0.2778E-01  0.4401E+02
  -2.747  0.2774E-01  0.4401E+02
  -2.747  0.2770E-01  0.4401E+02
  -2.747  0.2766E-01  0.4401E+02
  -2.747  0.2762E-01  0.4401E+02
  -2.747  0.2758E-01  0.4401E+02
  -2.747  0.2754E-01  0.4401E+02
  -2.747  0.2750E-01  0.4401E+02
  -2.747  0.2747E-01  0.4401E+02
  -2.747  0.2743E-01  0.4401E+02
  -2.747  0.2739E-01  0.4401E+02
  -2.746  0.2735E-01  0.4401E+02
  -2.746  0.2731E-01  0.4401E+02
  -2.746  0.2727E-01  0.4401E+02
  -2.746  0.2723E-01  0.4401E+02
  -2.746  0.2719E-01  0.4401E+02
  -2.746  0.2715E-01  0.4401E+02
  -2.746  0.2711E-01  0.4401E+02
  -2.746  0.2707E-01  0.4401E+02
  -2.746  0.2703E-01  0.4401E+02
  -2.746  0.2700E-01  0.4401E+02
  -2.745  0.2696E-01  0.4401E+02
  -2.745  0.2692E-01  0.4401E+02
  -2.745  0.2688E-01  0.4401E+02
  -2.745  0.2684E-01  0.4401E+02
  -2.745  0.2680E-01  0.4401E+02
  -2.745  0.2676E-01  0.4401E+02
  -2.745  0.2673E-01  0.4401E+02
  -2.745  0.2669E-01  0.4401E+02
  -2.745  0.2665E-01  0.4401E+02
  -2.744  0.2661E-01  0.4401E+02
  -2.744  0.2657E-01  0.4401E+02
  -2.744  0.2653E-01  0.4401E+02
  -2.744  0.2649E-01  0.4401E+02
  -2.744  0.2646E-01  0.4401E+02
  -2.744  0.2642E-01  0.4401E+02
  -2.744  0.2638E-01  0.4401E+02
  -2.744  0.2634E-01  0.4401E+02
  -2.744  0.2630E-01  0.4401E+02
  -2.744  0.2627E-01  0.4401E+02
  -2.744  0.2623E-01  0.4401E+02
  -2.743  0.2619E-01  0.4401E+02
  -2.743  0.2615E-01  0.4401E+02
  -2.743  0.2612E-01  0.4401E+02
  -2.743  0.2608E-01  0.4401E+02
  -2.743  0.2604E-01  0.4401E+02
  -2.743  0.2600E-01  0.4401E+02
  -2.743  0.2596E-01  0.4401E+02
  -2.743  0.2593E-01  0.4401E+02
  -2.743  0.2589E-01  0.4401E+02
  -2.743  0.2585E-01  0.4401E+02
  -2.742  0.2581E-01  0.4401E+02
  -2.742  0.2578E-01  0.4401E+02
  -2.742  0.2574E-01  0.4401E+02
  -2.742  0.2570E-01  0.4401E+02
  -2.742  0.2567E-01  0.4401E+02
  -2.742  0.2563E-01  0.4401E+02
  -2.742  0.2559E-01  0.4401E+02
  -2.742  0.2555E-01  0.4401E+02
  -2.742  0.2552E-01  0.4401E+02
  -2.741  0.2548E-01  0.4401E+02
  -2.741  0.2544E-01  0.4401E+02
  -2.741  0.2541E-01  0.4401E+02
  -2.741  0.2537E-01  0.4401E+02
  -2.741  0.2533E-01  0.4401E+02
  -2.741  0.2530E-01  0.4401E+02
  -2.741  0.2526E-01  0.4401E+02
  -2.741  0.2522E-01  0.4401E+02
  -2.741  0.2519E-01  0.4401E+02
  -2.741  0.2515E-01  0.4401E+02
  -2.741  0.2511E-01  0.4401E+02
  -2.740  0.2508E-01  0.4401E+02
  -2.740  0.2504E-01  0.4401E+02
  -2.740  0.2500E-01  0.4401E+02
  -2.740  0.2497E-01  0.4401E+02
  -2.740  0.2493E-01  0.4401E+02
  -2.740  0.2489E-01  0.4401E+02
  -2.740  0.2486E-01  0.4401E+02
  -2.740  0.2482E-01  0.4401E+02
  -2.740  0.2479E-01  0.4401E+02
  -2.740  0.2475E-01  0.4401E+02
  -2.739  0.2471E-01  0.4401E+02
  -2.739  0.2468E-01  0.4401E+02
  -2.739  0.2464E-01  0.4401E+02
  -2.739  0.2461E-01  0.4401E+02
  -2.739  0.2457E-01  0.4401E+02
  -2.739  0.2453E-01  0.4401E+02
  -2.739  0.2450E-01  0.4401E+02
  -2.739  0.2446E-01  0.4401E+02
  -2.739  0.2443E-01  0.4401E+02
  -2.739  0.2439E-01  0.4401E+02
  -2.738  0.2436E-01  0.4401E+02
  -2.738  0.2432E-01  0.4401E+02
  -2.738  0.2429E-01  0.4401E+02
  -2.738  0.2425E-01  0.4401E+02
  -2.738  0.2421E-01  0.4401E+02
  -2.738  0.2418E-01  0.4401E+02
  -2.738  0.2414E-01  0.4401E+02
  -2.738  0.2411E-01  0.4401E+02
  -2.738  0.2407E-01  0.4401E+02
  -2.738  0.2404E-01  0.4401E+02
  -2.737  0.2400E-01  0.4401E+02
  -2.737  0.2397E-01  0.4401E+02
  -2.737  0.2393E-01  0.4401E+02
  -2.737  0.2390E-01  0.4401E+02
  -2.737  0.2386E-01  0.4401E+02
  -2.737  0.2383E-01  0.4401E+02
  -2.737  0.2379E-01  0.4401E+02
  -2.737  0.2376E-01  0.4401E+02
  -2.737  0.2372E-01  0.4401E+02
  -2.736  0.2369E-01  0.4401E+02
  -2.736  0.2365E-01  0.4401E+02
  -2.736  0.2362E-01  0.4401E+02
  -2.736  0.2359E-01  0.4401E+02
  -2.736  0.2355E-01  0.4401E+02
  -2.736  0.2352E-01  0.4401E+02
  -2.736  0.2348E-01  0.4401E+02
  -2.736  0.2345E-01  0.4401E+02
  -2.736  0.2341E-01  0.4401E+02
  -2.736  0.2338E-01  0.4401E+02
  -2.736  0.2334E-01  0.4401E+02
  -2.735  0.2331E-01  0.4401E+02
  -2.735  0.2328E-01  0.4401E+02
  -2.735  0.2324E-01  0.4401E+02
  -2.735  0.2321E-01  0.4401E+02
  -2.735  0.2317E-01  0.4401E+02
  -2.735  0.2314E-01  0.4401E+02
  -2.735  0.2311E-01  0.4401E+02
  -2.735  0.2307E-01  0.4401E+02
  -2.735  0.2304E-01  0.4401E+02
  -2.735  0.2300E-01  0.4401E+02
  -2.734  0.2297E-01  0.4401E+02
  -2.734  0.2294E-01  0.4401E+02
  -2.734  0.2290E-01  0.4401E+02
  -2.734  0.2287E-01  0.4401E+02
  -2.734  0.2283E-01  0.4401E+02
  -2.734  0.2280E-01  0.4401E+02
  -2.734  0.2277E-01  0.4401E+02
  -2.734  0.2273E-01  0.4401E+02
  -2.734  0.2270E-01  0.4401E+02
  -2.733  0.2267E-01  0.4401E+02
  -2.733  0.2263E-01  0.4401E+02
  -2.733  0.2260E-01  0.4401E+02
  -2.733  0.2257E-01  0.4401E+02
  -2.733  0.2253E-01  0.4401E+02
  -2.733  0.2250E-01  0.4401E+02
  -2.733  0.2247E-01  0.4401E+02
  -2.733  0.2243E-01  0.4401E+02
  -2.733  0.2240E-01  0.4401E+02
  -2.733  0.2237E-01  0.4401E+02
  -2.732  0.2234E-01  0.4401E+02
  -2.732  0.2230E-01  0.4401E+02
  -2.732  0.2227E-01  0.4401E+02
  -2.732  0.2224E-01  0.4401E+02
  -2.732  0.2220E-01  0.4401E+02
  -2.732  0.2217E-01  0.4401E+02
  -2.732  0.2214E-01  0.4401E+02
  -2.732  0.2211E-01  0.4401E+02
  -2.732  0.2207E-01  0.4401E+02
  -2.732  0.2204E-01  0.4401E+02
  -2.732  0.2201E-01  0.4401E+02
  -2.731  0.2197E-01  0.4401E+02
  -2.731  0.2194E-01  0.4401E+02
  -2.731  0.2191E-01  0.4401E+02
  -2.731  0.2188E-01  0.4401E+02
  -2.731  0.2184E-01  0.4401E+02
  -2.731  0.2181E-01  0.4401E+02
  -2.731  0.2178E-01  0.4401E+02
  -2.731  0.2175E-01  0.4401E+02
  -2.731  0.2172E-01  0.4401E+02
  -2.731  0.2168E-01  0.4401E+02
  -2.730  0.2165E-01  0.4401E+02
  -2.730  0.2162E-01  0.4401E+02
  -2.730  0.2159E-01  0.4401E+02
  -2.730  0.2156E-01  0.4401E+02
  -2.730  0.2152E-01  0.4401E+02
  -2.730  0.2149E-01  0.4401E+02
  -2.730  0.2146E-01  0.4401E+02
  -2.730  0.2143E-01  0.4401E+02
  -2.730  0.2140E-01  0.4401E+02
  -2.730  0.2136E-01  0.4401E+02
  -2.729  0.2133E-01  0.4401E+02
  -2.729  0.2130E-01  0.4401E+02
  -2.729  0.2127E-01  0.4401E+02
  -2.729  0.2124E-01  0.4401E+02
  -2.729  0.2121E-01  0.4401E+02
  -2.729  0.2117E-01  0.4401E+02
  -2.729  0.2114E-01  0.4401E+02
  -2.729  0.2111E-01  0.4401E+02
  -2.729  0.2108E-01  0.4401E+02
  -2.729  0.2105E-01  0.4401E+02
  -2.728  0.2102E-01  0.4401E+02
  -2.728  0.2099E-01  0.4401E+02
  -2.728  0.2095E-01  0.4401E+02
  -2.728  0.2092E-01  0.4401E+02
  -2.728  0.2089E-01  0.4401E+02
  -2.728  0.2086E-01  0.4401E+02
  -2.728  0.2083E-01  0.4401E+02
  -2.728  0.2080E-01  0.4401E+02
  -2.728  0.2077E-01  0.4401E+02
  -2.728  0.2074E-01  0.4401E+02
  -2.727  0.2071E-01  0.4401E+02
  -2.727  0.2068E-01  0.4401E+02
  -2.727  0.2064E-01  0.4401E+02
  -2.727  0.2061E-01  0.4401E+02
  -2.727  0.2058E-01  0.4401E+02
  -2.727  0.2055E-01  0.4401E+02
  -2.727  0.2052E-01  0.4401E+02
  -2.727  0.2049E-01  0.4401E+02
  -2.727  0.2046E-01  0.4401E+02
  -2.727  0.2043E-01  0.4401E+02
  -2.726  0.2040E-01  0.4401E+02
  -2.726  0.2037E-01  0.4401E+02
  -2.726  0.2034E-01  0.4401E+02
  -2.726  0.2031E-01  0.4401E+02
  -2.726  0.2028E-01  0.4401E+02
  -2.726  0.2025E-01  0.4401E+02
  -2.726  0.2022E-01  0.4401E+02
  -2.726  0.2019E-01  0.4401E+02
  -2.726  0.2016E-01  0.4401E+02
  -2.726  0.2013E-01  0.4401E+02
  -2.725  0.2010E-01  0.4401E+02
  -2.725  0.2007E-01  0.4401E+02
  -2.725  0.2004E-01  0.4401E+02
  -2.725  0.2001E-01  0.4401E+02
  -2.725  0.1998E-01  0.4401E+02
  -2.725  0.1995E-01  0.4401E+02
  -2.725  0.1992E-01  0.4401E+02
  -2.725  0.1989E-01  0.4401E+02
  -2.725  0.1986E-01  0.4401E+02
  -2.724  0.1983E-01  0.4401E+02
  -2.724  0.1980E-01  0.4401E+02
  -2.724  0.1977E-01  0.4401E+02
  -2.724  0.1974E-01  0.4401E+02
  -2.724  0.1971E-01  0.4401E+02
  -2.724  0.1968E-01  0.4401E+02
  -2.724  0.1965E-01  0.4401E+02
  -2.724  0.1962E-01  0.4401E+02
  -2.724  0.1959E-01  0.4401E+02
  -2.724  0.1956E-01  0.4401E+02
  -2.724  0.1953E-01  0.4401E+02
  -2.723  0.1950E-01  0.4401E+02
  -2.723  0.1947E-01  0.4401E+02
  -2.723  0.1944E-01  0.4401E+02
  -2.723  0.1941E-01  0.4401E+02
  -2.723  0.1938E-01  0.4401E+02
  -2.723  0.1936E-01  0.4401E+02
  -2.723  0.1933E-01  0.4401E+02
  -2.723  0.1930E-01  0.4401E+02
  -2.723  0.1927E-01  0.4401E+02
  -2.723  0.1924E-01  0.4401E+02
  -2.722  0.1921E-01  0.4401E+02
  -2.722  0.1918E-01  0.4401E+02
  -2.722  0.1915E-01  0.4401E+02
  -2.722  0.1912E-01  0.4401E+02
  -2.722  0.1909E-01  0.4401E+02
  -2.722  0.1907E-01  0.4401E+02
  -2.722  0.1904E-01  0.4401E+02
  -2.722  0.1901E-01  0.4401E+02
  -2.722  0.1898E-01  0.4401E+02
  -2.721  0.1895E-01  0.4401E+02
  -2.721  0.1892E-01  0.4401E+02
  -2.721  0.1889E-01  0.4401E+02
  -2.721  0.1887E-01  0.4401E+02
  -2.721  0.1884E-01  0.4401E+02
  -2.721  0.1881E-01  0.4401E+02
  -2.721  0.1878E-01  0.4401E+02
  -2.721  0.1875E-01  0.4401E+02
  -2.721  0.1872E-01  0.4401E+02
  -2.721  0.1869E-01  0.4401E+02
  -2.720  0.1867E-01  0.4401E+02
  -2.720  0.1864E-01  0.4401E+02
  -2.720  0.1861E-01  0.4401E+02
  -2.720  0.1858E-01  0.4401E+02
  -2.720  0.1855E-01  0.4401E+02
  -2.720  0.1853E-01  0.4401E+02
  -2.720  0.1850E-01  0.4401E+02
  -2.720  0.1847E-01  0.4401E+02
  -2.720  0.1844E-01  0.4401E+02
  -2.720  0.1841E-01  0.4401E+02
  -2.720  0.1839E-01  0.4401E+02
  -2.719  0.1836E-01  0.4401E+02
  -2.719  0.1833E-01  0.4401E+02
  -2.719  0.1830E-01  0.4401E+02
  -2.719  0.1827E-01  0.4401E+02
  -2.719  0.1825E-01  0.4401E+02
  -2.719  0.1822E-01  0.4401E+02
  -2.719  0.1819E-01  0.4401E+02
  -2.719  0.1816E-01  0.4401E+02
  -2.719  0.1814E-01  0.4401E+02
  -2.719  0.1811E-01  0.4401E+02
  -2.718  0.1808E-01  0.4401E+02
  -2.718  0.1805E-01  0.4401E+02
  -2.718  0.1803E-01  0.4401E+02
  -2.718  0.1800E-01  0.4401E+02
  -2.718  0.1797E-01  0.4401E+02
  -2.718  0.1794E-01  0.4401E+02
  -2.718  0.1792E-01  0.4401E+02
  -2.718  0.1789E-01  0.4401E+02
  -2.718  0.1786E-01  0.4401E+02
  -2.718  0.1784E-01  0.4401E+02
  -2.717  0.1781E-01  0.4401E+02
  -2.717  0.1778E-01  0.4401E+02
  -2.717  0.1775E-01  0.4401E+02
  -2.717  0.1773E-01  0.4401E+02
  -2.717  0.1770E-01  0.4401E+02
  -2.717  0.1767E-01  0.4401E+02
  -2.717  0.1765E-01  0.4401E+02
  -2.717  0.1762E-01  0.4401E+02
  -2.717  0.1759E-01  0.4401E+02
  -2.717  0.1757E-01  0.4401E+02
  -2.716  0.1754E-01  0.4401E+02
  -2.716  0.1751E-01  0.4401E+02
  -2.716  0.1749E-01  0.4401E+02
  -2.716  0.1746E-01  0.4401E+02
  -2.716  0.1743E-01  0.4401E+02
  -2.716  0.1741E-01  0.4401E+02
  -2.716  0.1738E-01  0.4401E+02
  -2.716  0.1735E-01  0.4401E+02
  -2.716  0.1733E-01  0.4401E+02
  -2.716  0.1730E-01  0.4401E+02
  -2.715  0.1727E-01  0.4401E+02
  -2.715  0.1725E-01  0.4401E+02
  -2.715  0.1722E-01  0.4401E+02
  -2.715  0.1719E-01  0.4401E+02
  -2.715  0.1717E-01  0.4401E+02
  -2.715  0.1714E-01  0.4401E+02
  -2.715  0.1712E-01  0.4401E+02
  -2.715  0.1709E-01  0.4401E+02
  -2.715  0.1706E-01  0.4401E+02
  -2.715  0.1704E-01  0.4401E+02
  -2.714  0.1701E-01  0.4401E+02
  -2.714  0.1699E-01  0.4401E+02
  -2.714  0.1696E-01  0.4401E+02
  -2.714  0.1693E-01  0.4401E+02
  -2.714  0.1691E-01  0.4401E+02
  -2.714  0.1688E-01  0.4401E+02
  -2.714  0.1686E-01  0.4401E+02
  -2.714  0.1683E-01  0.4401E+02
  -2.714  0.1680E-01  0.4401E+02
  -2.714  0.1678E-01  0.4401E+02
  -2.713  0.1675E-01  0.4401E+02
  -2.713  0.1673E-01  0.4401E+02
  -2.713  0.1670E-01  0.4401E+02
  -2.713  0.1668E-01  0.4401E+02
  -2.713  0.1665E-01  0.4401E+02
  -2.713  0.1663E-01  0.4401E+02
  -2.713  0.1660E-01  0.4401E+02
  -2.713  0.1657E-01  0.4401E+02
  -2.713  0.1655E-01  0.4401E+02
  -2.712  0.1652E-01  0.4401E+02
  -2.712  0.1650E-01  0.4401E+02
  -2.712  0.1647E-01  0.4401E+02
  -2.712  0.1645E-01  0.4401E+02
  -2.712  0.1642E-01  0.4401E+02
  -2.712  0.1640E-01  0.4401E+02
  -2.712  0.1637E-01  0.4401E+02
  -2.712  0.1635E-01  0.4401E+02
  -2.712  0.1632E-01  0.4401E+02
  -2.712  0.1630E-01  0.4401E+02
  -2.712  0.1627E-01  0.4401E+02
  -2.711  0.1625E-01  0.4401E+02
  -2.711  0.1622E-01  0.4401E+02
  -2.711  0.1620E-01  0.4401E+02
  -2.711  0.1617E-01  0.4401E+02
  -2.711  0.1615E-01  0.4401E+02
  -2.711  0.1612E-01  0.4401E+02
  -2.711  0.1610E-01  0.4401E+02
  -2.711  0.1607E-01  0.4401E+02
  -2.711  0.1605E-01  0.4401E+02
  -2.711  0.1602E-01  0.4401E+02
  -2.710  0.1600E-01  0.4401E+02
  -2.710  0.1597E-01  0.4401E+02
  -2.710  0.1595E-01  0.4401E+02
  -2.710  0.1592E-01  0.4401E+02
  -2.710  0.1590E-01  0.4401E+02
  -2.710  0.1588E-01  0.4401E+02
  -2.710  0.1585E-01  0.4401E+02
  -2.710  0.1583E-01  0.4401E+02
  -2.710  0.1580E-01  0.4401E+02
  -2.709  0.1578E-01  0.4401E+02
  -2.709  0.1575E-01  0.4401E+02
  -2.709  0.1573E-01  0.4401E+02
  -2.709  0.1570E-01  0.4401E+02
  -2.709  0.1568E-01  0.4401E+02
  -2.709  0.1566E-01  0.4401E+02
  -2.709  0.1563E-01  0.4401E+02
  -2.709  0.1561E-01  0.4401E+02
  -2.709  0.1558E-01  0.4401E+02
  -2.709  0.1556E-01  0.4401E+02
  -2.708  0.1554E-01  0.4401E+02
  -2.708  0.1551E-01  0.4401E+02
  -2.708  0.1549E-01  0.4401E+02
  -2.708  0.1546E-01  0.4401E+02
  -2.708  0.1544E-01  0.4401E+02
  -2.708  0.1542E-01  0.4401E+02
  -2.708  0.1539E-01  0.4401E+02
  -2.708  0.1537E-01  0.4401E+02
  -2.708  0.1534E-01  0.4401E+02
  -2.708  0.1532E-01  0.4401E+02
  -2.708  0.1530E-01  0.4401E+02
  -2.707  0.1527E-01  0.4401E+02
  -2.707  0.1525E-01  0.4401E+02
  -2.707  0.1523E-01  0.4401E+02
  -2.707  0.1520E-01  0.4401E+02
  -2.707  0.1518E-01  0.4401E+02
  -2.707  0.1516E-01  0.4401E+02
  -2.707  0.1513E-01  0.4401E+02
  -2.707  0.1511E-01  0.4401E+02
  -2.707  0.1508E-01  0.4401E+02
  -2.707  0.1506E-01  0.4401E+02
  -2.706  0.1504E-01  0.4401E+02
  -2.706  0.1501E-01  0.4401E+02
  -2.706  0.1499E-01  0.4401E+02
  -2.706  0.1497E-01  0.4401E+02
  -2.706  0.1495E-01  0.4401E+02
  -2.706  0.1492E-01  0.4401E+02
  -2.706  0.1490E-01  0.4401E+02
  -2.706  0.1488E-01  0.4401E+02
  -2.706  0.1485E-01  0.4401E+02
  -2.706  0.1483E-01  0.4401E+02
  -2.705  0.1481E-01  0.4401E+02
  -2.705  0.1478E-01  0.4401E+02
  -2.705  0.1476E-01  0.4401E+02
  -2.705  0.1474E-01  0.4401E+02
  -2.705  0.1471E-01  0.4401E+02
  -2.705  0.1469E-01  0.4401E+02
  -2.705  0.1467E-01  0.4401E+02
  -2.705  0.1465E-01  0.4401E+02
  -2.705  0.1462E-01  0.4401E+02
  -2.705  0.1460E-01  0.4401E+02
  -2.704  0.1458E-01  0.4401E+02
  -2.704  0.1456E-01  0.4401E+02
  -2.704  0.1453E-01  0.4401E+02
  -2.704  0.1451E-01  0.4401E+02
  -2.704  0.1449E-01  0.4401E+02
  -2.704  0.1446E-01  0.4401E+02
  -2.704  0.1444E-01  0.4401E+02
  -2.704  0.1442E-01  0.4401E+02
  -2.704  0.1440E-01  0.4401E+02
  -2.704  0.1437E-01  0.4401E+02
  -2.703  0.1435E-01  0.4401E+02
  -2.703  0.1433E-01  0.4401E+02
  -2.703  0.1431E-01  0.4401E+02
  -2.703  0.1429E-01  0.4401E+02
  -2.703  0.1426E-01  0.4401E+02
  -2.703  0.1424E-01  0.4401E+02
  -2.703  0.1422E-01  0.4401E+02
  -2.703  0.1420E-01  0.4401E+02
  -2.703  0.1417E-01  0.4401E+02
  -2.703  0.1415E-01  0.4401E+02
  -2.702  0.1413E-01  0.4401E+02
  -2.702  0.1411E-01  0.4401E+02
  -2.702  0.1409E-01  0.4401E+02
  -2.702  0.1406E-01  0.4401E+02
  -2.702  0.1404E-01  0.4401E+02
  -2.702  0.1402E-01  0.4401E+02
  -2.702  0.1400E-01  0.4401E+02
  -2.702  0.1398E-01  0.4401E+02
  -2.702  0.1395E-01  0.4401E+02
  -2.702  0.1393E-01  0.4401E+02
  -2.701  0.1391E-01  0.4401E+02
  -2.701  0.1389E-01  0.4401E+02
  -2.701  0.1387E-01  0.4401E+02
  -2.701  0.1385E-01  0.4401E+02
  -2.701  0.1382E-01  0.4401E+02
  -2.701  0.1380E-01  0.4401E+02
  -2.701  0.1378E-01  0.4401E+02
  -2.701  0.1376E-01  0.4401E+02
  -2.701  0.1374E-01  0.4401E+02
  -2.700  0.1372E-01  0.4401E+02
  -2.700  0.1369E-01  0.4401E+02
  -2.700  0.1367E-01  0.4401E+02
  -2.700  0.1365E-01  0.4401E+02
  -2.700  0.1363E-01  0.4401E+02
  -2.700  0.1361E-01  0.4401E+02
  -2.700  0.1359E-01  0.4401E+02
  -2.700  0.1357E-01  0.4401E+02
  -2.700  0.1354E-01  0.4401E+02
  -2.700  0.1352E-01  0.4401E+02
  -2.700  0.1350E-01  0.4401E+02
  -2.699  0.1348E-01  0.4401E+02
  -2.699  0.1346E-01  0.4401E+02
  -2.699  0.1344E-01  0.4401E+02
  -2.699  0.1342E-01  0.4401E+02
  -2.699  0.1340E-01  0.4401E+02
  -2.699  0.1338E-01  0.4401E+02
  -2.699  0.1335E-01  0.4401E+02
  -2.699  0.1333E-01  0.4401E+02
  -2.699  0.1331E-01  0.4401E+02
  -2.699  0.1329E-01  0.4401E+02
  -2.698  0.1327E-01  0.4401E+02
  -2.698  0.1325E-01  0.4401E+02
  -2.698  0.1323E-01  0.4401E+02
  -2.698  0.1321E-01  0.4401E+02
  -2.698  0.1319E-01  0.4401E+02
  -2.698  0.1317E-01  0.4401E+02
  -2.698  0.1315E-01  0.4401E+02
  -2.698  0.1313E-01  0.4401E+02
  -2.698  0.1310E-01  0.4401E+02
  -2.697  0.1308E-01  0.4401E+02
  -2.697  0.1306E-01  0.4401E+02
  -2.697  0.1304E-01  0.4401E+02
  -2.697  0.1302E-01  0.4401E+02
  -2.697  0.1300E-01  0.4401E+02
  -2.697  0.1298E-01  0.4401E+02
  -2.697  0.1296E-01  0.4401E+02
  -2.697  0.1294E-01  0.4401E+02
  -2.697  0.1292E-01  0.4401E+02
  -2.697  0.1290E-01  0.4401E+02
  -2.697  0.1288E-01  0.4401E+02
  -2.696  0.1286E-01  0.4401E+02
  -2.696  0.1284E-01  0.4401E+02
  -2.696  0.1282E-01  0.4401E+02
  -2.696  0.1280E-01  0.4401E+02
  -2.696  0.1278E-01  0.4401E+02
  -2.696  0.1276E-01  0.4401E+02
  -2.696  0.1274E-01  0.4401E+02
  -2.696  0.1272E-01  0.4401E+02
  -2.696  0.1270E-01  0.4401E+02
  -2.696  0.1268E-01  0.4401E+02
  -2.695  0.1266E-01  0.4401E+02
  -2.695  0.1264E-01  0.4401E+02
  -2.695  0.1262E-01  0.4401E+02
  -2.695  0.1260E-01  0.4401E+02
  -2.695  0.1258E-01  0.4401E+02
  -2.695  0.1256E-01  0.4401E+02
  -2.695  0.1254E-01  0.4401E+02
  -2.695  0.1252E-01  0.4401E+02
  -2.695  0.1250E-01  0.4401E+02
  -2.695  0.1248E-01  0.4401E+02
  -2.694  0.1246E-01  0.4401E+02
  -2.694  0.1244E-01  0.4401E+02
  -2.694  0.1242E-01  0.4401E+02
  -2.694  0.1240E-01  0.4401E+02
  -2.694  0.1238E-01  0.4401E+02
  -2.694  0.1236E-01  0.4401E+02
  -2.694  0.1234E-01  0.4401E+02
  -2.694  0.1232E-01  0.4401E+02
  -2.694  0.1230E-01  0.4401E+02
  -2.694  0.1228E-01  0.4401E+02
  -2.693  0.1226E-01  0.4401E+02
  -2.693  0.1224E-01  0.4401E+02
  -2.693  0.1222E-01  0.4401E+02
  -2.693  0.1220E-01  0.4401E+02
  -2.693  0.1219E-01  0.4401E+02
  -2.693  0.1217E-01  0.4401E+02
  -2.693  0.1215E-01  0.4401E+02
  -2.693  0.1213E-01  0.4401E+02
  -2.693  0.1211E-01  0.4401E+02
  -2.692  0.1209E-01  0.4401E+02
  -2.692  0.1207E-01  0.4401E+02
  -2.692  0.1205E-01  0.4401E+02
  -2.692  0.1203E-01  0.4401E+02
  -2.692  0.1201E-01  0.4401E+02
  -2.692  0.1199E-01  0.4401E+02
  -2.692  0.1197E-01  0.4401E+02
  -2.692  0.1196E-01  0.4401E+02
  -2.692  0.1194E-01  0.4401E+02
  -2.692  0.1192E-01  0.4401E+02
  -2.692  0.1190E-01  0.4401E+02
  -2.691  0.1188E-01  0.4401E+02
  -2.691  0.1186E-01  0.4401E+02
  -2.691  0.1184E-01  0.4401E+02
  -2.691  0.1182E-01  0.4401E+02
  -2.691  0.1180E-01  0.4401E+02
  -2.691  0.1179E-01  0.4401E+02
  -2.691  0.1177E-01  0.4401E+02
  -2.691  0.1175E-01  0.4401E+02
  -2.691  0.1173E-01  0.4401E+02
  -2.691  0.1171E-01  0.4401E+02
  -2.690  0.1169E-01  0.4401E+02
  -2.690  0.1167E-01  0.4401E+02
  -2.690  0.1165E-01  0.4401E+02
  -2.690  0.1164E-01  0.4401E+02
  -2.690  0.1162E-01  0.4401E+02
  -2.690  0.1160E-01  0.4401E+02
  -2.690  0.1158E-01  0.4401E+02
  -2.690  0.1156E-01  0.4401E+02
  -2.690  0.1154E-01  0.4401E+02
  -2.690  0.1153E-01  0.4401E+02
  -2.689  0.1151E-01  0.4401E+02
  -2.689  0.1149E-01  0.4401E+02
  -2.689  0.1147E-01  0.4401E+02
  -2.689  0.1145E-01  0.4401E+02
  -2.689  0.1143E-01  0.4401E+02
  -2.689  0.1142E-01  0.4401E+02
  -2.689  0.1140E-01  0.4401E+02
  -2.689  0.1138E-01  0.4401E+02
  -2.689  0.1136E-01  0.4401E+02
  -2.688  0.1134E-01  0.4401E+02
  -2.688  0.1132E-01  0.4401E+02
  -2.688  0.1131E-01  0.4401E+02
  -2.688  0.1129E-01  0.4401E+02
  -2.688  0.1127E-01  0.4401E+02
  -2.688  0.1125E-01  0.4401E+02
  -2.688  0.1123E-01  0.4401E+02
  -2.688  0.1122E-01  0.4401E+02
  -2.688  0.1120E-01  0.4401E+02
  -2.688  0.1118E-01  0.4401E+02
  -2.688  0.1116E-01  0.4401E+02
  -2.687  0.1115E-01  0.4401E+02
  -2.687  0.1113E-01  0.4401E+02
  -2.687  0.1111E-01  0.4401E+02
  -2.687  0.1109E-01  0.4401E+02
  -2.687  0.1107E-01  0.4401E+02
  -2.687  0.1106E-01  0.4401E+02
  -2.687  0.1104E-01  0.4401E+02
  -2.687  0.1102E-01  0.4401E+02
  -2.687  0.1100E-01  0.4401E+02
  -2.687  0.1099E-01  0.4401E+02
  -2.686  0.1097E-01  0.4401E+02
  -2.686  0.1095E-01  0.4401E+02
  -2.686  0.1093E-01  0.4401E+02
  -2.686  0.1092E-01  0.4401E+02
  -2.686  0.1090E-01  0.4401E+02
  -2.686  0.1088E-01  0.4401E+02
  -2.686  0.1086E-01  0.4401E+02
  -2.686  0.1085E-01  0.4401E+02
  -2.686  0.1083E-01  0.4401E+02
  -2.686  0.1081E-01  0.4401E+02
  -2.685  0.1079E-01  0.4401E+02
  -2.685  0.1078E-01  0.4401E+02
  -2.685  0.1076E-01  0.4401E+02
  -2.685  0.1074E-01  0.4401E+02
  -2.685  0.1072E-01  0.4401E+02
  -2.685  0.1071E-01  0.4401E+02
  -2.685  0.1069E-01  0.4401E+02
  -2.685  0.1067E-01  0.4401E+02
  -2.685  0.1066E-01  0.4401E+02
  -2.685  0.1064E-01  0.4401E+02
  -2.684  0.1062E-01  0.4401E+02
  -2.684  0.1061E-01  0.4401E+02
  -2.684  0.1059E-01  0.4401E+02
  -2.684  0.1057E-01  0.4401E+02
  -2.684  0.1055E-01  0.4401E+02
  -2.684  0.1054E-01  0.4401E+02
  -2.684  0.1052E-01  0.4401E+02
  -2.684  0.1050E-01  0.4401E+02
  -2.684  0.1049E-01  0.4401E+02
  -2.683  0.1047E-01  0.4401E+02
  -2.683  0.1045E-01  0.4401E+02
  -2.683  0.1044E-01  0.4401E+02
  -2.683  0.1042E-01  0.4401E+02
  -2.683  0.1040E-01  0.4401E+02
  -2.683  0.1039E-01  0.4401E+02
  -2.683  0.1037E-01  0.4401E+02
  -2.683  0.1035E-01  0.4401E+02
  -2.683  0.1034E-01  0.4401E+02
  -2.683  0.1032E-01  0.4401E+02
  -2.683  0.1030E-01  0.4401E+02
  -2.682  0.1029E-01  0.4401E+02
  -2.682  0.1027E-01  0.4401E+02
  -2.682  0.1025E-01  0.4401E+02
  -2.682  0.1024E-01  0.4401E+02
  -2.682  0.1022E-01  0.4401E+02
  -2.682  0.1020E-01  0.4401E+02
  -2.682  0.1019E-01  0.4401E+02
  -2.682  0.1017E-01  0.4401E+02
  -2.682  0.1015E-01  0.4401E+02
  -2.682  0.1014E-01  0.4401E+02
  -2.681  0.1012E-01  0.4401E+02
  -2.681  0.1011E-01  0.4401E+02
  -2.681  0.1009E-01  0.4401E+02
  -2.681  0.1007E-01  0.4401E+02
  -2.681  0.1006E-01  0.4401E+02
  -2.681  0.1004E-01  0.4401E+02
  -2.681  0.1002E-01  0.4401E+02
  -2.681  0.1001E-01  0.4401E+02
  -2.681  0.9992E-02  0.4401E+02
  -2.680  0.9976E-02  0.4401E+02
  -2.680  0.9960E-02  0.4401E+02
  -2.680  0.9944E-02  0.4401E+02
  -2.680  0.9928E-02  0.4401E+02
  -2.680  0.9912E-02  0.4401E+02
  -2.680  0.9896E-02  0.4401E+02
  -2.680  0.9880E-02  0.4401E+02
  -2.680  0.9864E-02  0.4401E+02
  -2.680  0.9848E-02  0.4401E+02
  -2.680  0.9832E-02  0.4401E+02
  -2.679  0.9816E-02  0.4401E+02
  -2.679  0.9800E-02  0.4401E+02
  -2.679  0.9785E-02  0.4401E+02
  -2.679  0.9769E-02  0.4401E+02
  -2.679  0.9753E-02  0.4401E+02
  -2.679  0.9737E-02  0.4401E+02
  -2.679  0.9722E-02  0.4401E+02
  -2.679  0.9706E-02  0.4401E+02
  -2.679  0.9690E-02  0.4401E+02
  -2.679  0.9675E-02  0.4401E+02
  -2.679  0.9659E-02  0.4401E+02
  -2.678  0.9643E-02  0.4401E+02
  -2.678  0.9628E-02  0.4401E+02
  -2.678  0.9612E-02  0.4401E+02
  -2.678  0.9597E-02  0.4401E+02
  -2.678  0.9581E-02  0.4401E+02
  -2.678  0.9566E-02  0.4401E+02
  -2.678  0.9550E-02  0.4401E+02
  -2.678  0.9535E-02  0.4401E+02
  -2.678  0.9519E-02  0.4401E+02
  -2.677  0.9504E-02  0.4401E+02
  -2.677  0.9489E-02  0.4401E+02
  -2.677  0.9473E-02  0.4401E+02
  -2.677  0.9458E-02  0.4401E+02
  -2.677  0.9443E-02  0.4401E+02
  -2.677  0.9427E-02  0.4401E+02
  -2.677  0.9412E-02  0.4401E+02
  -2.677  0.9397E-02  0.4401E+02
  -2.677  0.9382E-02  0.4401E+02
  -2.677  0.9366E-02  0.4401E+02
  -2.676  0.9351E-02  0.4401E+02
  -2.676  0.9336E-02  0.4401E+02
  -2.676  0.9321E-02  0.4401E+02
  -2.676  0.9306E-02  0.4401E+02
  -2.676  0.9291E-02  0.4401E+02
  -2.676  0.9276E-02  0.4401E+02
  -2.676  0.9261E-02  0.4401E+02
  -2.676  0.9246E-02  0.4401E+02
  -2.676  0.9231E-02  0.4401E+02
  -2.676  0.9216E-02  0.4401E+02
  -2.676  0.9201E-02  0.4401E+02
  -2.675  0.9186E-02  0.4401E+02
  -2.675  0.9171E-02  0.4401E+02
  -2.675  0.9156E-02  0.4401E+02
  -2.675  0.9141E-02  0.4401E+02
  -2.675  0.9127E-02  0.4401E+02
  -2.675  0.9112E-02  0.4401E+02
  -2.675  0.9097E-02  0.4401E+02
  -2.675  0.9082E-02  0.4401E+02
  -2.675  0.9068E-02  0.4401E+02
  -2.675  0.9053E-02  0.4401E+02
  -2.674  0.9038E-02  0.4401E+02
  -2.674  0.9024E-02  0.4401E+02
  -2.674  0.9009E-02  0.4401E+02
  -2.674  0.8994E-02  0.4401E+02
  -2.674  0.8980E-02  0.4401E+02
  -2.674  0.8965E-02  0.4401E+02
  -2.674  0.8951E-02  0.4401E+02
  -2.674  0.8936E-02  0.4401E+02
  -2.674  0.8922E-02  0.4401E+02
  -2.674  0.8907E-02  0.4401E+02
  -2.673  0.8893E-02  0.4401E+02
  -2.673  0.8878E-02  0.4401E+02
  -2.673  0.8864E-02  0.4401E+02
  -2.673  0.8849E-02  0.4401E+02
  -2.673  0.8835E-02  0.4401E+02
  -2.673  0.8821E-02  0.4401E+02
  -2.673  0.8806E-02  0.4401E+02
  -2.673  0.8792E-02  0.4401E+02
  -2.673  0.8778E-02  0.4401E+02
  -2.673  0.8764E-02  0.4401E+02
  -2.672  0.8749E-02  0.4401E+02
  -2.672  0.8735E-02  0.4401E+02
  -2.672  0.8721E-02  0.4401E+02
  -2.672  0.8707E-02  0.4401E+02
  -2.672  0.8693E-02  0.4401E+02
  -2.672  0.8678E-02  0.4401E+02
  -2.672  0.8664E-02  0.4401E+02
  -2.672  0.8650E-02  0.4401E+02
  -2.672  0.8636E-02  0.4401E+02
  -2.671  0.8622E-02  0.4401E+02
  -2.671  0.8608E-02  0.4401E+02
  -2.671  0.8594E-02  0.4401E+02
  -2.671  0.8580E-02  0.4401E+02
  -2.671  0.8566E-02  0.4401E+02
  -2.671  0.8552E-02  0.4401E+02
  -2.671  0.8538E-02  0.4401E+02
  -2.671  0.8524E-02  0.4401E+02
  -2.671  0.8511E-02  0.4401E+02
  -2.671  0.8497E-02  0.4401E+02
  -2.671  0.8483E-02  0.4401E+02
  -2.670  0.8469E-02  0.4401E+02
  -2.670  0.8455E-02  0.4401E+02
  -2.670  0.8442E-02  0.4401E+02
  -2.670  0.8428E-02  0.4401E+02
  -2.670  0.8414E-02  0.4401E+02
  -2.670  0.8400E-02  0.4401E+02
  -2.670  0.8387E-02  0.4401E+02
  -2.670  0.8373E-02  0.4401E+02
  -2.670  0.8360E-02  0.4401E+02
  -2.670  0.8346E-02  0.4401E+02
  -2.669  0.8332E-02  0.4401E+02
  -2.669  0.8319E-02  0.4401E+02
  -2.669  0.8305E-02  0.4401E+02
  -2.669  0.8292E-02  0.4401E+02
  -2.669  0.8278E-02  0.4401E+02
  -2.669  0.8265E-02  0.4401E+02
  -2.669  0.8251E-02  0.4401E+02
  -2.669  0.8238E-02  0.4401E+02
  -2.669  0.8224E-02  0.4401E+02
  -2.668  0.8211E-02  0.4401E+02
  -2.668  0.8198E-02  0.4401E+02
  -2.668  0.8184E-02  0.4401E+02
  -2.668  0.8171E-02  0.4401E+02
  -2.668  0.8158E-02  0.4401E+02
  -2.668  0.8144E-02  0.4401E+02
  -2.668  0.8131E-02  0.4401E+02
  -2.668  0.8118E-02  0.4401E+02
  -2.668  0.8105E-02  0.4401E+02
  -2.668  0.8091E-02  0.4401E+02
  -2.667  0.8078E-02  0.4401E+02
  -2.667  0.8065E-02  0.4401E+02
  -2.667  0.8052E-02  0.4401E+02
  -2.667  0.8039E-02  0.4401E+02
  -2.667  0.8026E-02  0.4401E+02
  -2.667  0.8013E-02  0.4401E+02
  -2.667  0.7999E-02  0.4401E+02
  -2.667  0.7986E-02  0.4401E+02
  -2.667  0.7973E-02  0.4401E+02
  -2.667  0.7960E-02  0.4401E+02
  -2.667  0.7947E-02  0.4401E+02
  -2.666  0.7934E-02  0.4401E+02
  -2.666  0.7922E-02  0.4401E+02
  -2.666  0.7909E-02  0.4401E+02
  -2.666  0.7896E-02  0.4401E+02
  -2.666  0.7883E-02  0.4401E+02
  -2.666  0.7870E-02  0.4401E+02
  -2.666  0.7857E-02  0.4401E+02
  -2.666  0.7844E-02  0.4401E+02
  -2.666  0.7832E-02  0.4401E+02
  -2.665  0.7819E-02  0.4401E+02
  -2.665  0.7806E-02  0.4401E+02
  -2.665  0.7793E-02  0.4401E+02
  -2.665  0.7781E-02  0.4401E+02
  -2.665  0.7768E-02  0.4401E+02
  -2.665  0.7755E-02  0.4401E+02
  -2.665  0.7743E-02  0.4401E+02
  -2.665  0.7730E-02  0.4401E+02
  -2.665  0.7717E-02  0.4401E+02
  -2.665  0.7705E-02  0.4401E+02
  -2.665  0.7692E-02  0.4401E+02
  -2.664  0.7680E-02  0.4401E+02
  -2.664  0.7667E-02  0.4401E+02
  -2.664  0.7654E-02  0.4401E+02
  -2.664  0.7642E-02  0.4401E+02
  -2.664  0.7630E-02  0.4401E+02
  -2.664  0.7617E-02  0.4401E+02
  -2.664  0.7605E-02  0.4401E+02
  -2.664  0.7592E-02  0.4401E+02
  -2.664  0.7580E-02  0.4401E+02
  -2.664  0.7567E-02  0.4401E+02
  -2.663  0.7555E-02  0.4401E+02
  -2.663  0.7543E-02  0.4401E+02
  -2.663  0.7530E-02  0.4401E+02
  -2.663  0.7518E-02  0.4401E+02
  -2.663  0.7506E-02  0.4401E+02
  -2.663  0.7494E-02  0.4401E+02
  -2.663  0.7481E-02  0.4401E+02
  -2.663  0.7469E-02  0.4401E+02
  -2.663  0.7457E-02  0.4401E+02
  -2.663  0.7445E-02  0.4401E+02
  -2.662  0.7433E-02  0.4401E+02
  -2.662  0.7420E-02  0.4401E+02
  -2.662  0.7408E-02  0.4401E+02
  -2.662  0.7396E-02  0.4401E+02
  -2.662  0.7384E-02  0.4401E+02
  -2.662  0.7372E-02  0.4401E+02
  -2.662  0.7360E-02  0.4401E+02
  -2.662  0.7348E-02  0.4401E+02
  -2.662  0.7336E-02  0.4401E+02
  -2.662  0.7324E-02  0.4401E+02
  -2.661  0.7312E-02  0.4401E+02
  -2.661  0.7300E-02  0.4401E+02
  -2.661  0.7288E-02  0.4401E+02
  -2.661  0.7276E-02  0.4401E+02
  -2.661  0.7264E-02  0.4401E+02
  -2.661  0.7253E-02  0.4401E+02
  -2.661  0.7241E-02  0.4401E+02
  -2.661  0.7229E-02  0.4401E+02
  -2.661  0.7217E-02  0.4401E+02
  -2.661  0.7205E-02  0.4401E+02
  -2.660  0.7194E-02  0.4401E+02
  -2.660  0.7182E-02  0.4401E+02
  -2.660  0.7170E-02  0.4401E+02
  -2.660  0.7158E-02  0.4401E+02
  -2.660  0.7147E-02  0.4401E+02
  -2.660  0.7135E-02  0.4401E+02
  -2.660  0.7123E-02  0.4401E+02
  -2.660  0.7112E-02  0.4401E+02
  -2.660  0.7100E-02  0.4401E+02
  -2.659  0.7088E-02  0.4401E+02
  -2.659  0.7077E-02  0.4401E+02
  -2.659  0.7065E-02  0.4401E+02
  -2.659  0.7054E-02  0.4401E+02
  -2.659  0.7042E-02  0.4401E+02
  -2.659  0.7031E-02  0.4401E+02
  -2.659  0.7019E-02  0.4401E+02
  -2.659  0.7008E-02  0.4401E+02
  -2.659  0.6996E-02  0.4401E+02
  -2.659  0.6985E-02  0.4401E+02
  -2.659  0.6974E-02  0.4401E+02
  -2.658  0.6962E-02  0.4401E+02
  -2.658  0.6951E-02  0.4401E+02
  -2.658  0.6939E-02  0.4401E+02
  -2.658  0.6928E-02  0.4401E+02
  -2.658  0.6917E-02  0.4401E+02
  -2.658  0.6905E-02  0.4401E+02
  -2.658  0.6894E-02  0.4401E+02
  -2.658  0.6883E-02  0.4401E+02
  -2.658  0.6872E-02  0.4401E+02
  -2.658  0.6860E-02  0.4401E+02
  -2.657  0.6849E-02  0.4401E+02
  -2.657  0.6838E-02  0.4401E+02
  -2.657  0.6827E-02  0.4401E+02
  -2.657  0.6816E-02  0.4401E+02
  -2.657  0.6805E-02  0.4401E+02
  -2.657  0.6793E-02  0.4401E+02
  -2.657  0.6782E-02  0.4401E+02
  -2.657  0.6771E-02  0.4401E+02
  -2.657  0.6760E-02  0.4401E+02
  -2.656  0.6749E-02  0.4401E+02
  -2.656  0.6738E-02  0.4401E+02
  -2.656  0.6727E-02  0.4401E+02
  -2.656  0.6716E-02  0.4401E+02
  -2.656  0.6705E-02  0.4401E+02
  -2.656  0.6694E-02  0.4401E+02
  -2.656  0.6683E-02  0.4401E+02
  -2.656  0.6672E-02  0.4401E+02
  -2.656  0.6662E-02  0.4401E+02
  -2.656  0.6651E-02  0.4401E+02
  -2.655  0.6640E-02  0.4401E+02
  -2.655  0.6629E-02  0.4401E+02
  -2.655  0.6618E-02  0.4401E+02
  -2.655  0.6607E-02  0.4401E+02
  -2.655  0.6597E-02  0.4401E+02
  -2.655  0.6586E-02  0.4401E+02
  -2.655  0.6575E-02  0.4401E+02
  -2.655  0.6564E-02  0.4401E+02
  -2.655  0.6554E-02  0.4401E+02
  -2.655  0.6543E-02  0.4401E+02
  -2.655  0.6532E-02  0.4401E+02
  -2.654  0.6522E-02  0.4401E+02
  -2.654  0.6511E-02  0.4401E+02
  -2.654  0.6500E-02  0.4401E+02
  -2.654  0.6490E-02  0.4401E+02
  -2.654  0.6479E-02  0.4401E+02
  -2.654  0.6469E-02  0.4401E+02
  -2.654  0.6458E-02  0.4401E+02
  -2.654  0.6447E-02  0.4401E+02
  -2.654  0.6437E-02  0.4401E+02
  -2.654  0.6426E-02  0.4401E+02
  -2.653  0.6416E-02  0.4401E+02
  -2.653  0.6405E-02  0.4401E+02
  -2.653  0.6395E-02  0.4401E+02
  -2.653  0.6385E-02  0.4401E+02
  -2.653  0.6374E-02  0.4401E+02
  -2.653  0.6364E-02  0.4401E+02
  -2.653  0.6353E-02  0.4401E+02
  -2.653  0.6343E-02  0.4401E+02
  -2.653  0.6333E-02  0.4401E+02
  -2.653  0.6322E-02  0.4401E+02
  -2.652  0.6312E-02  0.4401E+02
  -2.652  0.6302E-02  0.4401E+02
  -2.652  0.6292E-02  0.4401E+02
  -2.652  0.6281E-02  0.4401E+02
  -2.652  0.6271E-02  0.4401E+02
  -2.652  0.6261E-02  0.4401E+02
  -2.652  0.6251E-02  0.4401E+02
  -2.652  0.6240E-02  0.4401E+02
  -2.652  0.6230E-02  0.4401E+02
  -2.652  0.6220E-02  0.4401E+02
  -2.651  0.6210E-02  0.4401E+02
  -2.651  0.6200E-02  0.4401E+02
  -2.651  0.6190E-02  0.4401E+02
  -2.651  0.6180E-02  0.4401E+02
  -2.651  0.6170E-02  0.4401E+02
  -2.651  0.6160E-02  0.4401E+02
  -2.651  0.6150E-02  0.4401E+02
  -2.651  0.6140E-02  0.4401E+02
  -2.651  0.6130E-02  0.4401E+02
  -2.651  0.6120E-02  0.4401E+02
  -2.650  0.6110E-02  0.4401E+02
  -2.650  0.6100E-02  0.4401E+02
  -2.650  0.6090E-02  0.4401E+02
  -2.650  0.6080E-02  0.4401E+02
  -2.650  0.6070E-02  0.4401E+02
  -2.650  0.6060E-02  0.4401E+02
  -2.650  0.6050E-02  0.4401E+02
  -2.650  0.6040E-02  0.4401E+02
  -2.650  0.6031E-02  0.4401E+02
  -2.650  0.6021E-02  0.4401E+02
  -2.649  0.6011E-02  0.4401E+02
  -2.649  0.6001E-02  0.4401E+02
  -2.649  0.5991E-02  0.4401E+02
  -2.649  0.5982E-02  0.4401E+02
  -2.649  0.5972E-02  0.4401E+02
  -2.649  0.5962E-02  0.4401E+02
  -2.649  0.5953E-02  0.4401E+02
  -2.649  0.5943E-02  0.4401E+02
  -2.649  0.5933E-02  0.4401E+02
  -2.649  0.5924E-02  0.4401E+02
  -2.648  0.5914E-02  0.4401E+02
  -2.648  0.5904E-02  0.4401E+02
  -2.648  0.5895E-02  0.4401E+02
  -2.648  0.5885E-02  0.4401E+02
  -2.648  0.5876E-02  0.4401E+02
  -2.648  0.5866E-02  0.4401E+02
  -2.648  0.5857E-02  0.4401E+02
  -2.648  0.5847E-02  0.4401E+02
  -2.648  0.5838E-02  0.4401E+02
  -2.647  0.5828E-02  0.4401E+02
  -2.647  0.5819E-02  0.4401E+02
  -2.647  0.5809E-02  0.4401E+02
  -2.647  0.5800E-02  0.4401E+02
  -2.647  0.5790E-02  0.4401E+02
  -2.647  0.5781E-02  0.4401E+02
  -2.647  0.5772E-02  0.4401E+02
  -2.647  0.5762E-02  0.4401E+02
  -2.647  0.5753E-02  0.4401E+02
  -2.647  0.5744E-02  0.4401E+02
  -2.647  0.5734E-02  0.4401E+02
  -2.646  0.5725E-02  0.4401E+02
  -2.646  0.5716E-02  0.4401E+02
  -2.646  0.5706E-02  0.4401E+02
  -2.646  0.5697E-02  0.4401E+02
  -2.646  0.5688E-02  0.4401E+02
  -2.646  0.5679E-02  0.4401E+02
  -2.646  0.5670E-02  0.4401E+02
  -2.646  0.5660E-02  0.4401E+02
  -2.646  0.5651E-02  0.4401E+02
  -2.646  0.5642E-02  0.4401E+02
  -2.645  0.5633E-02  0.4401E+02
  -2.645  0.5624E-02  0.4401E+02
  -2.645  0.5615E-02  0.4401E+02
  -2.645  0.5606E-02  0.4401E+02
  -2.645  0.5597E-02  0.4401E+02
  -2.645  0.5587E-02  0.4401E+02
  -2.645  0.5578E-02  0.4401E+02
  -2.645  0.5569E-02  0.4401E+02
  -2.645  0.5560E-02  0.4401E+02
  -2.644  0.5551E-02  0.4401E+02
  -2.644  0.5542E-02  0.4401E+02
  -2.644  0.5534E-02  0.4401E+02
  -2.644  0.5525E-02  0.4401E+02
  -2.644  0.5516E-02  0.4401E+02
  -2.644  0.5507E-02  0.4401E+02
  -2.644  0.5498E-02  0.4401E+02
  -2.644  0.5489E-02  0.4401E+02
  -2.644  0.5480E-02  0.4401E+02
  -2.644  0.5471E-02  0.4401E+02
  -2.643  0.5462E-02  0.4401E+02
  -2.643  0.5454E-02  0.4401E+02
  -2.643  0.5445E-02  0.4401E+02
  -2.643  0.5436E-02  0.4401E+02
  -2.643  0.5427E-02  0.4401E+02
  -2.643  0.5419E-02  0.4401E+02
  -2.643  0.5410E-02  0.4401E+02
  -2.643  0.5401E-02  0.4401E+02
  -2.643  0.5392E-02  0.4401E+02
  -2.643  0.5384E-02  0.4401E+02
  -2.643  0.5375E-02  0.4401E+02
  -2.642  0.5366E-02  0.4401E+02
  -2.642  0.5358E-02  0.4401E+02
  -2.642  0.5349E-02  0.4401E+02
  -2.642  0.5341E-02  0.4401E+02
  -2.642  0.5332E-02  0.4401E+02
  -2.642  0.5323E-02  0.4401E+02
  -2.642  0.5315E-02  0.4401E+02
  -2.642  0.5306E-02  0.4401E+02
  -2.642  0.5298E-02  0.4401E+02
  -2.642  0.5289E-02  0.4401E+02
  -2.641  0.5281E-02  0.4401E+02
  -2.641  0.5272E-02  0.4401E+02
  -2.641  0.5264E-02  0.4401E+02
  -2.641  0.5255E-02  0.4401E+02
  -2.641  0.5247E-02  0.4401E+02
  -2.641  0.5238E-02  0.4401E+02
  -2.641  0.5230E-02  0.4401E+02
  -2.641  0.5222E-02  0.4401E+02
  -2.641  0.5213E-02  0.4401E+02
  -2.641  0.5205E-02  0.4401E+02
  -2.640  0.5197E-02  0.4401E+02
  -2.640  0.5188E-02  0.4401E+02
  -2.640  0.5180E-02  0.4401E+02
  -2.640  0.5172E-02  0.4401E+02
  -2.640  0.5163E-02  0.4401E+02
  -2.640  0.5155E-02  0.4401E+02
  -2.640  0.5147E-02  0.4401E+02
  -2.640  0.5139E-02  0.4401E+02
  -2.640  0.5130E-02  0.4401E+02
  -2.639  0.5122E-02  0.4401E+02
  -2.639  0.5114E-02  0.4401E+02
  -2.639  0.5106E-02  0.4401E+02
  -2.639  0.5098E-02  0.4401E+02
  -2.639  0.5089E-02  0.4401E+02
  -2.639  0.5081E-02  0.4401E+02
  -2.639  0.5073E-02  0.4401E+02
  -2.639  0.5065E-02  0.4401E+02
  -2.639  0.5057E-02  0.4401E+02
  -2.639  0.5049E-02  0.4401E+02
  -2.639  0.5041E-02  0.4401E+02
  -2.638  0.5033E-02  0.4401E+02
  -2.638  0.5025E-02  0.4401E+02
  -2.638  0.5017E-02  0.4401E+02
  -2.638  0.5009E-02  0.4401E+02
  -2.638  0.5001E-02  0.4401E+02
  -2.638  0.4993E-02  0.4401E+02
  -2.638  0.4985E-02  0.4401E+02
  -2.638  0.4977E-02  0.4401E+02
  -2.638  0.4969E-02  0.4401E+02
  -2.638  0.4961E-02  0.4401E+02
  -2.637  0.4953E-02  0.4401E+02
  -2.637  0.4945E-02  0.4401E+02
  -2.637  0.4937E-02  0.4401E+02
  -2.637  0.4930E-02  0.4401E+02
  -2.637  0.4922E-02  0.4401E+02
  -2.637  0.4914E-02  0.4401E+02
  -2.637  0.4906E-02  0.4401E+02
  -2.637  0.4898E-02  0.4401E+02
  -2.637  0.4890E-02  0.4401E+02
  -2.636  0.4883E-02  0.4401E+02
  -2.636  0.4875E-02  0.4401E+02
  -2.636  0.4867E-02  0.4401E+02
  -2.636  0.4860E-02  0.4401E+02
  -2.636  0.4852E-02  0.4401E+02
  -2.636  0.4844E-02  0.4401E+02
  -2.636  0.4836E-02  0.4401E+02
  -2.636  0.4829E-02  0.4401E+02
  -2.636  0.4821E-02  0.4401E+02
  -2.636  0.4813E-02  0.4401E+02
  -2.635  0.4806E-02  0.4401E+02
  -2.635  0.4798E-02  0.4401E+02
  -2.635  0.4791E-02  0.4401E+02
  -2.635  0.4783E-02  0.4401E+02
  -2.635  0.4776E-02  0.4401E+02
  -2.635  0.4768E-02  0.4401E+02
  -2.635  0.4760E-02  0.4401E+02
  -2.635  0.4753E-02  0.4401E+02
  -2.635  0.4745E-02  0.4401E+02
  -2.635  0.4738E-02  0.4401E+02
  -2.635  0.4730E-02  0.4401E+02
  -2.634  0.4723E-02  0.4401E+02
  -2.634  0.4716E-02  0.4401E+02
  -2.634  0.4708E-02  0.4401E+02
  -2.634  0.4701E-02  0.4401E+02
  -2.634  0.4693E-02  0.4401E+02
  -2.634  0.4686E-02  0.4401E+02
  -2.634  0.4679E-02  0.4401E+02
  -2.634  0.4671E-02  0.4401E+02
  -2.634  0.4664E-02  0.4401E+02
  -2.633  0.4656E-02  0.4401E+02
  -2.633  0.4649E-02  0.4401E+02
  -2.633  0.4642E-02  0.4401E+02
  -2.633  0.4635E-02  0.4401E+02
  -2.633  0.4627E-02  0.4401E+02
  -2.633  0.4620E-02  0.4401E+02
  -2.633  0.4613E-02  0.4401E+02
  -2.633  0.4606E-02  0.4401E+02
  -2.633  0.4598E-02  0.4401E+02
  -2.633  0.4591E-02  0.4401E+02
  -2.632  0.4584E-02  0.4401E+02
  -2.632  0.4577E-02  0.4401E+02
  -2.632  0.4570E-02  0.4401E+02
  -2.632  0.4562E-02  0.4401E+02
  -2.632  0.4555E-02  0.4401E+02
  -2.632  0.4548E-02  0.4401E+02
  -2.632  0.4541E-02  0.4401E+02
  -2.632  0.4534E-02  0.4401E+02
  -2.632  0.4527E-02  0.4401E+02
  -2.632  0.4520E-02  0.4401E+02
  -2.632  0.4513E-02  0.4401E+02
  -2.631  0.4506E-02  0.4401E+02
  -2.631  0.4499E-02  0.4401E+02
  -2.631  0.4492E-02  0.4401E+02
  -2.631  0.4485E-02  0.4401E+02
  -2.631  0.4478E-02  0.4401E+02
  -2.631  0.4471E-02  0.4401E+02
  -2.631  0.4464E-02  0.4401E+02
  -2.631  0.4457E-02  0.4401E+02
  -2.631  0.4450E-02  0.4401E+02
  -2.631  0.4443E-02  0.4401E+02
  -2.630  0.4436E-02  0.4401E+02
  -2.630  0.4429E-02  0.4401E+02
  -2.630  0.4422E-02  0.4401E+02
  -2.630  0.4415E-02  0.4401E+02
  -2.630  0.4409E-02  0.4401E+02
  -2.630  0.4402E-02  0.4401E+02
  -2.630  0.4395E-02  0.4401E+02
  -2.630  0.4388E-02  0.4401E+02
  -2.630  0.4381E-02  0.4401E+02
  -2.630  0.4375E-02  0.4401E+02
  -2.629  0.4368E-02  0.4401E+02
  -2.629  0.4361E-02  0.4401E+02
  -2.629  0.4354E-02  0.4401E+02
  -2.629  0.4348E-02  0.4401E+02
  -2.629  0.4341E-02  0.4401E+02
  -2.629  0.4334E-02  0.4401E+02
  -2.629  0.4328E-02  0.4401E+02
  -2.629  0.4321E-02  0.4401E+02
  -2.629  0.4314E-02  0.4401E+02
  -2.629  0.4308E-02  0.4401E+02
  -2.628  0.4301E-02  0.4401E+02
  -2.628  0.4294E-02  0.4401E+02
  -2.628  0.4288E-02  0.4401E+02
  -2.628  0.4281E-02  0.4401E+02
  -2.628  0.4275E-02  0.4401E+02
  -2.628  0.4268E-02  0.4401E+02
  -2.628  0.4261E-02  0.4401E+02
  -2.628  0.4255E-02  0.4401E+02
  -2.628  0.4248E-02  0.4401E+02
  -2.627  0.4242E-02  0.4401E+02
  -2.627  0.4235E-02  0.4401E+02
  -2.627  0.4229E-02  0.4401E+02
  -2.627  0.4222E-02  0.4401E+02
  -2.627  0.4216E-02  0.4401E+02
  -2.627  0.4209E-02  0.4401E+02
  -2.627  0.4203E-02  0.4401E+02
  -2.627  0.4197E-02  0.4401E+02
  -2.627  0.4190E-02  0.4401E+02
  -2.627  0.4184E-02  0.4401E+02
  -2.627  0.4177E-02  0.4401E+02
  -2.626  0.4171E-02  0.4401E+02
  -2.626  0.4165E-02  0.4401E+02
  -2.626  0.4158E-02  0.4401E+02
  -2.626  0.4152E-02  0.4401E+02
  -2.626  0.4146E-02  0.4401E+02
  -2.626  0.4139E-02  0.4401E+02
  -2.626  0.4133E-02  0.4401E+02
  -2.626  0.4127E-02  0.4401E+02
  -2.626  0.4121E-02  0.4401E+02
  -2.626  0.4114E-02  0.4401E+02
  -2.625  0.4108E-02  0.4401E+02
  -2.625  0.4102E-02  0.4401E+02
  -2.625  0.4096E-02  0.4401E+02
  -2.625  0.4090E-02  0.4401E+02
  -2.625  0.4083E-02  0.4401E+02
  -2.625  0.4077E-02  0.4401E+02
  -2.625  0.4071E-02  0.4401E+02
  -2.625  0.4065E-02  0.4401E+02
  -2.625  0.4059E-02  0.4401E+02
  -2.624  0.4053E-02  0.4401E+02
  -2.624  0.4046E-02  0.4401E+02
  -2.624  0.4040E-02  0.4401E+02
  -2.624  0.4034E-02  0.4401E+02
  -2.624  0.4028E-02  0.4401E+02
  -2.624  0.4022E-02  0.4401E+02
  -2.624  0.4016E-02  0.4401E+02
  -2.624  0.4010E-02  0.4401E+02
  -2.624  0.4004E-02  0.4401E+02
  -2.624  0.3998E-02  0.4401E+02
  -2.623  0.3992E-02  0.4401E+02
  -2.623  0.3986E-02  0.4401E+02
  -2.623  0.3980E-02  0.4401E+02
  -2.623  0.3974E-02  0.4401E+02
  -2.623  0.3968E-02  0.4401E+02
  -2.623  0.3962E-02  0.4401E+02
  -2.623  0.3956E-02  0.4401E+02
  -2.623  0.3951E-02  0.4401E+02
  -2.623  0.3945E-02  0.4401E+02
  -2.623  0.3939E-02  0.4401E+02
  -2.623  0.3933E-02  0.4401E+02
  -2.622  0.3927E-02  0.4401E+02
  -2.622  0.3921E-02  0.4401E+02
  -2.622  0.3915E-02  0.4401E+02
  -2.622  0.3910E-02  0.4401E+02
  -2.622  0.3904E-02  0.4401E+02
  -2.622  0.3898E-02  0.4401E+02
  -2.622  0.3892E-02  0.4401E+02
  -2.622  0.3886E-02  0.4401E+02
  -2.622  0.3881E-02  0.4401E+02
  -2.621  0.3875E-02  0.4401E+02
  -2.621  0.3869E-02  0.4401E+02
  -2.621  0.3864E-02  0.4401E+02
  -2.621  0.3858E-02  0.4401E+02
  -2.621  0.3852E-02  0.4401E+02
  -2.621  0.3846E-02  0.4401E+02
  -2.621  0.3841E-02  0.4401E+02
  -2.621  0.3835E-02  0.4401E+02
  -2.621  0.3830E-02  0.4401E+02
  -2.621  0.3824E-02  0.4401E+02
  -2.621  0.3818E-02  0.4401E+02
  -2.620  0.3813E-02  0.4401E+02
  -2.620  0.3807E-02  0.4401E+02
  -2.620  0.3802E-02  0.4401E+02
  -2.620  0.3796E-02  0.4401E+02
  -2.620  0.3790E-02  0.4401E+02
  -2.620  0.3785E-02  0.4401E+02
  -2.620  0.3779E-02  0.4401E+02
  -2.620  0.3774E-02  0.4401E+02
  -2.620  0.3768E-02  0.4401E+02
  -2.620  0.3763E-02  0.4401E+02
  -2.619  0.3757E-02  0.4401E+02
  -2.619  0.3752E-02  0.4401E+02
  -2.619  0.3746E-02  0.4401E+02
  -2.619  0.3741E-02  0.4401E+02
  -2.619  0.3736E-02  0.4401E+02
  -2.619  0.3730E-02  0.4401E+02
  -2.619  0.3725E-02  0.4401E+02
  -2.619  0.3719E-02  0.4401E+02
  -2.619  0.3714E-02  0.4401E+02
  -2.619  0.3709E-02  0.4401E+02
  -2.618  0.3703E-02  0.4401E+02
  -2.618  0.3698E-02  0.4401E+02
  -2.618  0.3693E-02  0.4401E+02
  -2.618  0.3687E-02  0.4401E+02
  -2.618  0.3682E-02  0.4401E+02
  -2.618  0.3677E-02  0.4401E+02
  -2.618  0.3671E-02  0.4401E+02
  -2.618  0.3666E-02  0.4401E+02
  -2.618  0.3661E-02  0.4401E+02
  -2.618  0.3656E-02  0.4401E+02
  -2.617  0.3650E-02  0.4401E+02
  -2.617  0.3645E-02  0.4401E+02
  -2.617  0.3640E-02  0.4401E+02
  -2.617  0.3635E-02  0.4401E+02
  -2.617  0.3630E-02  0.4401E+02
  -2.617  0.3624E-02  0.4401E+02
  -2.617  0.3619E-02  0.4401E+02
  -2.617  0.3614E-02  0.4401E+02
  -2.617  0.3609E-02  0.4401E+02
  -2.617  0.3604E-02  0.4401E+02
  -2.616  0.3599E-02  0.4401E+02
  -2.616  0.3594E-02  0.4401E+02
  -2.616  0.3588E-02  0.4401E+02
  -2.616  0.3583E-02  0.4401E+02
  -2.616  0.3578E-02  0.4401E+02
  -2.616  0.3573E-02  0.4401E+02
  -2.616  0.3568E-02  0.4401E+02
  -2.616  0.3563E-02  0.4401E+02
  -2.616  0.3558E-02  0.4401E+02
  -2.615  0.3553E-02  0.4401E+02
  -2.615  0.3548E-02  0.4401E+02
  -2.615  0.3543E-02  0.4401E+02
  -2.615  0.3538E-02  0.4401E+02
  -2.615  0.3533E-02  0.4401E+02
  -2.615  0.3528E-02  0.4401E+02
  -2.615  0.3523E-02  0.4401E+02
  -2.615  0.3518E-02  0.4401E+02
  -2.615  0.3514E-02  0.4401E+02
  -2.615  0.3509E-02  0.4401E+02
  -2.615  0.3504E-02  0.4401E+02
  -2.614  0.3499E-02  0.4401E+02
  -2.614  0.3494E-02  0.4401E+02
  -2.614  0.3489E-02  0.4401E+02
  -2.614  0.3484E-02  0.4401E+02
  -2.614  0.3479E-02  0.4401E+02
  -2.614  0.3475E-02  0.4401E+02
  -2.614  0.3470E-02  0.4401E+02
  -2.614  0.3465E-02  0.4401E+02
  -2.614  0.3460E-02  0.4401E+02
  -2.614  0.3455E-02  0.4401E+02
  -2.613  0.3451E-02  0.4401E+02
  -2.613  0.3446E-02  0.4401E+02
  -2.613  0.3441E-02  0.4401E+02
  -2.613  0.3436E-02  0.4401E+02
  -2.613  0.3432E-02  0.4401E+02
  -2.613  0.3427E-02  0.4401E+02
  -2.613  0.3422E-02  0.4401E+02
  -2.613  0.3418E-02  0.4401E+02
  -2.613  0.3413E-02  0.4401E+02
  -2.612  0.3408E-02  0.4401E+02
  -2.612  0.3404E-02  0.4401E+02
  -2.612  0.3399E-02  0.4401E+02
  -2.612  0.3394E-02  0.4401E+02
  -2.612  0.3390E-02  0.4401E+02
  -2.612  0.3385E-02  0.4401E+02
  -2.612  0.3381E-02  0.4401E+02
  -2.612  0.3376E-02  0.4401E+02
  -2.612  0.3372E-02  0.4401E+02
  -2.612  0.3367E-02  0.4401E+02
  -2.611  0.3362E-02  0.4401E+02
  -2.611  0.3358E-02  0.4401E+02
  -2.611  0.3353E-02  0.4401E+02
  -2.611  0.3349E-02  0.4401E+02
  -2.611  0.3344E-02  0.4401E+02
  -2.611  0.3340E-02  0.4401E+02
  -2.611  0.3335E-02  0.4401E+02
  -2.611  0.3331E-02  0.4401E+02
  -2.611  0.3326E-02  0.4401E+02
  -2.611  0.3322E-02  0.4401E+02
  -2.611  0.3318E-02  0.4401E+02
  -2.610  0.3313E-02  0.4401E+02
  -2.610  0.3309E-02  0.4401E+02
  -2.610  0.3304E-02  0.4401E+02
  -2.610  0.3300E-02  0.4401E+02
  -2.610  0.3296E-02  0.4401E+02
  -2.610  0.3291E-02  0.4401E+02
  -2.610  0.3287E-02  0.4401E+02
  -2.610  0.3283E-02  0.4401E+02
  -2.610  0.3278E-02  0.4401E+02
  -2.610  0.3274E-02  0.4401E+02
  -2.609  0.3270E-02  0.4401E+02
  -2.609  0.3265E-02  0.4401E+02
  -2.609  0.3261E-02  0.4401E+02
  -2.609  0.3257E-02  0.4401E+02
  -2.609  0.3253E-02  0.4401E+02
  -2.609  0.3248E-02  0.4401E+02
  -2.609  0.3244E-02  0.4401E+02
  -2.609  0.3240E-02  0.4401E+02
  -2.609  0.3236E-02  0.4401E+02
  -2.609  0.3231E-02  0.4401E+02
  -2.608  0.3227E-02  0.4401E+02
  -2.608  0.3223E-02  0.4401E+02
  -2.608  0.3219E-02  0.4401E+02
  -2.608  0.3215E-02  0.4401E+02
  -2.608  0.3211E-02  0.4401E+02
  -2.608  0.3206E-02  0.4401E+02
  -2.608  0.3202E-02  0.4401E+02
  -2.608  0.3198E-02  0.4401E+02
  -2.608  0.3194E-02  0.4401E+02
  -2.608  0.3190E-02  0.4401E+02
  -2.607  0.3186E-02  0.4401E+02
  -2.607  0.3182E-02  0.4401E+02
  -2.607  0.3178E-02  0.4401E+02
  -2.607  0.3174E-02  0.4401E+02
  -2.607  0.3170E-02  0.4401E+02
  -2.607  0.3166E-02  0.4401E+02
  -2.607  0.3162E-02  0.4401E+02
  -2.607  0.3158E-02  0.4401E+02
  -2.607  0.3154E-02  0.4401E+02
  -2.607  0.3150E-02  0.4401E+02
  -2.606  0.3146E-02  0.4401E+02
  -2.606  0.3142E-02  0.4401E+02
  -2.606  0.3138E-02  0.4401E+02
  -2.606  0.3134E-02  0.4401E+02
  -2.606  0.3130E-02  0.4401E+02
  -2.606  0.3126E-02  0.4401E+02
  -2.606  0.3122E-02  0.4401E+02
  -2.606  0.3118E-02  0.4401E+02
  -2.606  0.3114E-02  0.4401E+02
  -2.606  0.3110E-02  0.4401E+02
  -2.605  0.3107E-02  0.4401E+02
  -2.605  0.3103E-02  0.4401E+02
  -2.605  0.3099E-02  0.4401E+02
  -2.605  0.3095E-02  0.4401E+02
  -2.605  0.3091E-02  0.4401E+02
  -2.605  0.3087E-02  0.4401E+02
  -2.605  0.3084E-02  0.4401E+02
  -2.605  0.3080E-02  0.4401E+02
  -2.605  0.3076E-02  0.4401E+02
  -2.605  0.3072E-02  0.4401E+02
  -2.604  0.3068E-02  0.4401E+02
  -2.604  0.3065E-02  0.4401E+02
  -2.604  0.3061E-02  0.4401E+02
  -2.604  0.3057E-02  0.4401E+02
  -2.604  0.3054E-02  0.4401E+02
  -2.604  0.3050E-02  0.4401E+02
  -2.604  0.3046E-02  0.4401E+02
  -2.604  0.3042E-02  0.4401E+02
  -2.604  0.3039E-02  0.4401E+02
  -2.603  0.3035E-02  0.4401E+02
  -2.603  0.3032E-02  0.4401E+02
  -2.603  0.3028E-02  0.4401E+02
  -2.603  0.3024E-02  0.4401E+02
  -2.603  0.3021E-02  0.4401E+02
  -2.603  0.3017E-02  0.4401E+02
  -2.603  0.3013E-02  0.4401E+02
  -2.603  0.3010E-02  0.4401E+02
  -2.603  0.3006E-02  0.4401E+02
  -2.603  0.3003E-02  0.4401E+02
  -2.603  0.2999E-02  0.4401E+02
  -2.602  0.2996E-02  0.4401E+02
  -2.602  0.2992E-02  0.4401E+02
  -2.602  0.2989E-02  0.4401E+02
  -2.602  0.2985E-02  0.4401E+02
  -2.602  0.2982E-02  0.4401E+02
  -2.602  0.2978E-02  0.4401E+02
  -2.602  0.2975E-02  0.4401E+02
  -2.602  0.2971E-02  0.4401E+02
  -2.602  0.2968E-02  0.4401E+02
  -2.602  0.2964E-02  0.4401E+02
  -2.601  0.2961E-02  0.4401E+02
  -2.601  0.2957E-02  0.4401E+02
  -2.601  0.2954E-02  0.4401E+02
  -2.601  0.2951E-02  0.4401E+02
  -2.601  0.2947E-02  0.4401E+02
  -2.601  0.2944E-02  0.4401E+02
  -2.601  0.2940E-02  0.4401E+02
  -2.601  0.2937E-02  0.4401E+02
  -2.601  0.2934E-02  0.4401E+02
  -2.600  0.2930E-02  0.4401E+02
  -2.600  0.2927E-02  0.4401E+02
  -2.600  0.2924E-02  0.4401E+02
  -2.600  0.2920E-02  0.4401E+02
  -2.600  0.2917E-02  0.4401E+02
  -2.600  0.2914E-02  0.4401E+02
  -2.600  0.2911E-02  0.4401E+02
  -2.600  0.2907E-02  0.4401E+02
  -2.600  0.2904E-02  0.4401E+02
  -2.600  0.2901E-02  0.4401E+02
  -2.600  0.2898E-02  0.4401E+02
  -2.599  0.2894E-02  0.4401E+02
  -2.599  0.2891E-02  0.4401E+02
  -2.599  0.2888E-02  0.4401E+02
  -2.599  0.2885E-02  0.4401E+02
  -2.599  0.2882E-02  0.4401E+02
  -2.599  0.2878E-02  0.4401E+02
  -2.599  0.2875E-02  0.4401E+02
  -2.599  0.2872E-02  0.4401E+02
  -2.599  0.2869E-02  0.4401E+02
  -2.599  0.2866E-02  0.4401E+02
  -2.598  0.2863E-02  0.4401E+02
  -2.598  0.2860E-02  0.4401E+02
  -2.598  0.2856E-02  0.4401E+02
  -2.598  0.2853E-02  0.4401E+02
  -2.598  0.2850E-02  0.4401E+02
  -2.598  0.2847E-02  0.4401E+02
  -2.598  0.2844E-02  0.4401E+02
  -2.598  0.2841E-02  0.4401E+02
  -2.598  0.2838E-02  0.4401E+02
  -2.597  0.2835E-02  0.4401E+02
  -2.597  0.2832E-02  0.4401E+02
  -2.597  0.2829E-02  0.4401E+02
  -2.597  0.2826E-02  0.4401E+02
  -2.597  0.2823E-02  0.4401E+02
  -2.597  0.2820E-02  0.4401E+02
  -2.597  0.2817E-02  0.4401E+02
  -2.597  0.2814E-02  0.4401E+02
  -2.597  0.2811E-02  0.4401E+02
  -2.597  0.2808E-02  0.4401E+02
  -2.597  0.2805E-02  0.4401E+02
  -2.596  0.2802E-02  0.4401E+02
  -2.596  0.2799E-02  0.4401E+02
  -2.596  0.2797E-02  0.4401E+02
  -2.596  0.2794E-02  0.4401E+02
  -2.596  0.2791E-02  0.4401E+02
  -2.596  0.2788E-02  0.4401E+02
  -2.596  0.2785E-02  0.4401E+02
  -2.596  0.2782E-02  0.4401E+02
  -2.596  0.2779E-02  0.4401E+02
  -2.595  0.2777E-02  0.4401E+02
  -2.595  0.2774E-02  0.4401E+02
  -2.595  0.2771E-02  0.4401E+02
  -2.595  0.2768E-02  0.4401E+02
  -2.595  0.2765E-02  0.4401E+02
  -2.595  0.2763E-02  0.4401E+02
  -2.595  0.2760E-02  0.4401E+02
  -2.595  0.2757E-02  0.4401E+02
  -2.595  0.2754E-02  0.4401E+02
  -2.595  0.2752E-02  0.4401E+02
  -2.595  0.2749E-02  0.4401E+02
  -2.594  0.2746E-02  0.4401E+02
  -2.594  0.2744E-02  0.4401E+02
  -2.594  0.2741E-02  0.4401E+02
  -2.594  0.2738E-02  0.4401E+02
  -2.594  0.2736E-02  0.4401E+02
  -2.594  0.2733E-02  0.4401E+02
  -2.594  0.2730E-02  0.4401E+02
  -2.594  0.2728E-02  0.4401E+02
  -2.594  0.2725E-02  0.4401E+02
  -2.594  0.2722E-02  0.4401E+02
  -2.593  0.2720E-02  0.4401E+02
  -2.593  0.2717E-02  0.4401E+02
  -2.593  0.2715E-02  0.4401E+02
  -2.593  0.2712E-02  0.4401E+02
  -2.593  0.2709E-02  0.4401E+02
  -2.593  0.2707E-02  0.4401E+02
  -2.593  0.2704E-02  0.4401E+02
  -2.593  0.2702E-02  0.4401E+02
  -2.593  0.2699E-02  0.4401E+02
  -2.592  0.2697E-02  0.4401E+02
  -2.592  0.2694E-02  0.4401E+02
  -2.592  0.2692E-02  0.4401E+02
  -2.592  0.2689E-02  0.4401E+02
  -2.592  0.2687E-02  0.4401E+02
  -2.592  0.2684E-02  0.4401E+02
  -2.592  0.2682E-02  0.4401E+02
  -2.592  0.2679E-02  0.4401E+02
  -2.592  0.2677E-02  0.4401E+02
  -2.592  0.2674E-02  0.4401E+02
  -2.592  0.2672E-02  0.4401E+02
  -2.591  0.2670E-02  0.4401E+02
  -2.591  0.2667E-02  0.4401E+02
  -2.591  0.2665E-02  0.4401E+02
  -2.591  0.2662E-02  0.4401E+02
  -2.591  0.2660E-02  0.4401E+02
  -2.591  0.2658E-02  0.4401E+02
  -2.591  0.2655E-02  0.4401E+02
  -2.591  0.2653E-02  0.4401E+02
  -2.591  0.2651E-02  0.4401E+02
  -2.591  0.2648E-02  0.4401E+02
  -2.590  0.2646E-02  0.4401E+02
  -2.590  0.2644E-02  0.4401E+02
  -2.590  0.2642E-02  0.4401E+02
  -2.590  0.2639E-02  0.4401E+02
  -2.590  0.2637E-02  0.4401E+02
  -2.590  0.2635E-02  0.4401E+02
  -2.590  0.2632E-02  0.4401E+02
  -2.590  0.2630E-02  0.4401E+02
  -2.590  0.2628E-02  0.4401E+02
  -2.590  0.2626E-02  0.4401E+02
  -2.589  0.2624E-02  0.4401E+02
  -2.589  0.2621E-02  0.4401E+02
  -2.589  0.2619E-02  0.4401E+02
  -2.589  0.2617E-02  0.4401E+02
  -2.589  0.2615E-02  0.4401E+02
  -2.589  0.2613E-02  0.4401E+02
  -2.589  0.2611E-02  0.4401E+02
  -2.589  0.2608E-02  0.4401E+02
  -2.589  0.2606E-02  0.4401E+02
  -2.588  0.2604E-02  0.4401E+02
  -2.588  0.2602E-02  0.4401E+02
  -2.588  0.2600E-02  0.4401E+02
  -2.588  0.2598E-02  0.4401E+02
  -2.588  0.2596E-02  0.4401E+02
  -2.588  0.2594E-02  0.4401E+02
  -2.588  0.2592E-02  0.4401E+02
  -2.588  0.2590E-02  0.4401E+02
  -2.588  0.2587E-02  0.4401E+02
  -2.588  0.2585E-02  0.4401E+02
  -2.588  0.2583E-02  0.4401E+02
  -2.587  0.2581E-02  0.4401E+02
  -2.587  0.2579E-02  0.4401E+02
  -2.587  0.2577E-02  0.4401E+02
  -2.587  0.2575E-02  0.4401E+02
  -2.587  0.2573E-02  0.4401E+02
  -2.587  0.2572E-02  0.4401E+02
  -2.587  0.2570E-02  0.4401E+02
  -2.587  0.2568E-02  0.4401E+02
  -2.587  0.2566E-02  0.4401E+02
  -2.587  0.2564E-02  0.4401E+02
  -2.586  0.2562E-02  0.4401E+02
  -2.586  0.2560E-02  0.4401E+02
  -2.586  0.2558E-02  0.4401E+02
  -2.586  0.2556E-02  0.4401E+02
  -2.586  0.2554E-02  0.4401E+02
  -2.586  0.2552E-02  0.4401E+02
  -2.586  0.2551E-02  0.4401E+02
  -2.586  0.2549E-02  0.4401E+02
  -2.586  0.2547E-02  0.4401E+02
  -2.586  0.2545E-02  0.4401E+02
  -2.585  0.2543E-02  0.4401E+02
  -2.585  0.2541E-02  0.4401E+02
  -2.585  0.2540E-02  0.4401E+02
  -2.585  0.2538E-02  0.4401E+02
  -2.585  0.2536E-02  0.4401E+02
  -2.585  0.2534E-02  0.4401E+02
  -2.585  0.2533E-02  0.4401E+02
  -2.585  0.2531E-02  0.4401E+02
  -2.585  0.2529E-02  0.4401E+02
  -2.584  0.2527E-02  0.4401E+02
  -2.584  0.2526E-02  0.4401E+02
  -2.584  0.2524E-02  0.4401E+02
  -2.584  0.2522E-02  0.4401E+02
  -2.584  0.2520E-02  0.4401E+02
  -2.584  0.2519E-02  0.4401E+02
  -2.584  0.2517E-02  0.4401E+02
  -2.584  0.2515E-02  0.4401E+02
  -2.584  0.2514E-02  0.4401E+02
  -2.584  0.2512E-02  0.4401E+02
  -2.583  0.2511E-02  0.4401E+02
  -2.583  0.2509E-02  0.4401E+02
  -2.583  0.2507E-02  0.4401E+02
  -2.583  0.2506E-02  0.4401E+02
  -2.583  0.2504E-02  0.4401E+02
  -2.583  0.2503E-02  0.4401E+02
  -2.583  0.2501E-02  0.4401E+02
  -2.583  0.2499E-02  0.4401E+02
  -2.583  0.2498E-02  0.4401E+02
  -2.583  0.2496E-02  0.4401E+02
  -2.583  0.2495E-02  0.4401E+02
  -2.582  0.2493E-02  0.4401E+02
  -2.582  0.2492E-02  0.4401E+02
  -2.582  0.2490E-02  0.4401E+02
  -2.582  0.2489E-02  0.4401E+02
  -2.582  0.2487E-02  0.4401E+02
  -2.582  0.2486E-02  0.4401E+02
  -2.582  0.2484E-02  0.4401E+02
  -2.582  0.2483E-02  0.4401E+02
  -2.582  0.2481E-02  0.4401E+02
  -2.582  0.2480E-02  0.4401E+02
  -2.581  0.2479E-02  0.4401E+02
  -2.581  0.2477E-02  0.4401E+02
  -2.581  0.2476E-02  0.4401E+02
  -2.581  0.2474E-02  0.4401E+02
  -2.581  0.2473E-02  0.4401E+02
  -2.581  0.2472E-02  0.4401E+02
  -2.581  0.2470E-02  0.4401E+02
  -2.581  0.2469E-02  0.4401E+02
  -2.581  0.2467E-02  0.4401E+02
  -2.581  0.2466E-02  0.4401E+02
  -2.580  0.2465E-02  0.4401E+02
  -2.580  0.2463E-02  0.4401E+02
  -2.580  0.2462E-02  0.4401E+02
  -2.580  0.2461E-02  0.4401E+02
  -2.580  0.2460E-02  0.4401E+02
  -2.580  0.2458E-02  0.4401E+02
  -2.580  0.2457E-02  0.4401E+02
  -2.580  0.2456E-02  0.4401E+02
  -2.580  0.2454E-02  0.4401E+02
  -2.579  0.2453E-02  0.4401E+02
  -2.579  0.2452E-02  0.4401E+02
  -2.579  0.2451E-02  0.4401E+02
  -2.579  0.2450E-02  0.4401E+02
  -2.579  0.2448E-02  0.4401E+02
  -2.579  0.2447E-02  0.4401E+02
  -2.579  0.2446E-02  0.4401E+02
  -2.579  0.2445E-02  0.4401E+02
  -2.579  0.2444E-02  0.4401E+02
  -2.579  0.2442E-02  0.4401E+02
  -2.579  0.2441E-02  0.4401E+02
  -2.578  0.2440E-02  0.4401E+02
  -2.578  0.2439E-02  0.4401E+02
  -2.578  0.2438E-02  0.4401E+02
  -2.578  0.2437E-02  0.4401E+02
  -2.578  0.2436E-02  0.4401E+02
  -2.578  0.2435E-02  0.4401E+02
  -2.578  0.2433E-02  0.4401E+02
  -2.578  0.2432E-02  0.4401E+02
  -2.578  0.2431E-02  0.4401E+02
  -2.577  0.2430E-02  0.4401E+02
  -2.577  0.2429E-02  0.4401E+02
  -2.577  0.2428E-02  0.4401E+02
  -2.577  0.2427E-02  0.4401E+02
  -2.577  0.2426E-02  0.4401E+02
  -2.577  0.2425E-02  0.4401E+02
  -2.577  0.2424E-02  0.4401E+02
  -2.577  0.2423E-02  0.4401E+02
  -2.577  0.2422E-02  0.4401E+02
  -2.577  0.2421E-02  0.4401E+02
  -2.577  0.2420E-02  0.4401E+02
  -2.576  0.2419E-02  0.4401E+02
  -2.576  0.2418E-02  0.4401E+02
  -2.576  0.2417E-02  0.4401E+02
  -2.576  0.2417E-02  0.4401E+02
  -2.576  0.2416E-02  0.4401E+02
  -2.576  0.2415E-02  0.4401E+02
  -2.576  0.2414E-02  0.4401E+02
  -2.576  0.2413E-02  0.4401E+02
  -2.576  0.2412E-02  0.4401E+02
  -2.575  0.2411E-02  0.4401E+02
  -2.575  0.2410E-02  0.4401E+02
  -2.575  0.2409E-02  0.4401E+02
  -2.575  0.2409E-02  0.4401E+02
  -2.575  0.2408E-02  0.4401E+02
  -2.575  0.2407E-02  0.4401E+02
  -2.575  0.2406E-02  0.4401E+02
  -2.575  0.2405E-02  0.4401E+02
  -2.575  0.2405E-02  0.4401E+02
  -2.575  0.2404E-02  0.4401E+02
  -2.575  0.2403E-02  0.4401E+02
  -2.574  0.2402E-02  0.4401E+02
  -2.574  0.2402E-02  0.4401E+02
  -2.574  0.2401E-02  0.4401E+02
  -2.574  0.2400E-02  0.4401E+02
  -2.574  0.2399E-02  0.4401E+02
  -2.574  0.2399E-02  0.4401E+02
  -2.574  0.2398E-02  0.4401E+02
  -2.574  0.2397E-02  0.4401E+02
  -2.574  0.2397E-02  0.4401E+02
  -2.573  0.2396E-02  0.4401E+02
  -2.573  0.2395E-02  0.4401E+02
  -2.573  0.2395E-02  0.4401E+02
  -2.573  0.2394E-02  0.4401E+02
  -2.573  0.2393E-02  0.4401E+02
  -2.573  0.2393E-02  0.4401E+02
  -2.573  0.2392E-02  0.4401E+02
  -2.573  0.2392E-02  0.4401E+02
  -2.573  0.2391E-02  0.4401E+02
  -2.573  0.2390E-02  0.4401E+02
  -2.573  0.2390E-02  0.4401E+02
  -2.572  0.2389E-02  0.4401E+02
  -2.572  0.2389E-02  0.4401E+02
  -2.572  0.2388E-02  0.4401E+02
  -2.572  0.2388E-02  0.4401E+02
  -2.572  0.2387E-02  0.4401E+02
  -2.572  0.2386E-02  0.4401E+02
  -2.572  0.2386E-02  0.4401E+02
  -2.572  0.2385E-02  0.4401E+02
  -2.572  0.2385E-02  0.4401E+02
  -2.572  0.2385E-02  0.4401E+02
  -2.571  0.2384E-02  0.4401E+02
  -2.571  0.2384E-02  0.4401E+02
  -2.571  0.2383E-02  0.4401E+02
  -2.571  0.2383E-02  0.4401E+02
  -2.571  0.2382E-02  0.4401E+02
  -2.571  0.2382E-02  0.4401E+02
  -2.571  0.2381E-02  0.4401E+02
  -2.571  0.2381E-02  0.4401E+02
  -2.571  0.2381E-02  0.4401E+02
  -2.571  0.2380E-02  0.4401E+02
  -2.570  0.2380E-02  0.4401E+02
  -2.570  0.2379E-02  0.4401E+02
  -2.570  0.2379E-02  0.4401E+02
  -2.570  0.2379E-02  0.4401E+02
  -2.570  0.2378E-02  0.4401E+02
  -2.570  0.2378E-02  0.4401E+02
  -2.570  0.2378E-02  0.4401E+02
  -2.570  0.2377E-02  0.4401E+02
  -2.570  0.2377E-02  0.4401E+02
  -2.570  0.2377E-02  0.4401E+02
  -2.569  0.2377E-02  0.4401E+02
  -2.569  0.2376E-02  0.4401E+02
  -2.569  0.2376E-02  0.4401E+02
  -2.569  0.2376E-02  0.4401E+02
  -2.569  0.2376E-02  0.4401E+02
  -2.569  0.2375E-02  0.4401E+02
  -2.569  0.2375E-02  0.4401E+02
  -2.569  0.2375E-02  0.4401E+02
  -2.569  0.2375E-02  0.4401E+02
  -2.568  0.2375E-02  0.4401E+02
  -2.568  0.2374E-02  0.4401E+02
  -2.568  0.2374E-02  0.4401E+02
  -2.568  0.2374E-02  0.4401E+02
  -2.568  0.2374E-02  0.4401E+02
  -2.568  0.2374E-02  0.4401E+02
  -2.568  0.2374E-02  0.4401E+02
  -2.568  0.2373E-02  0.4401E+02
  -2.568  0.2373E-02  0.4401E+02
  -2.568  0.2373E-02  0.4401E+02
  -2.568  0.2373E-02  0.4401E+02
  -2.567  0.2373E-02  0.4401E+02
  -2.567  0.2373E-02  0.4401E+02
  -2.567  0.2373E-02  0.4401E+02
  -2.567  0.2373E-02  0.4401E+02
  -2.567  0.2373E-02  0.4401E+02
  -2.567  0.2373E-02  0.4401E+02
  -2.567  0.2373E-02  0.4401E+02
  -2.567  0.2373E-02  0.4401E+02
  -2.567  0.2373E-02  0.4401E+02
  -2.567  0.2373E-02  0.4401E+02
  -2.566  0.2373E-02  0.4401E+02
  -2.566  0.2373E-02  0.4401E+02
  -2.566  0.2373E-02  0.4401E+02
  -2.566  0.2373E-02  0.4401E+02
  -2.566  0.2373E-02  0.4401E+02
  -2.566  0.2373E-02  0.4401E+02
  -2.566  0.2373E-02  0.4401E+02
  -2.566  0.2373E-02  0.4401E+02
  -2.566  0.2373E-02  0.4401E+02
  -2.566  0.2373E-02  0.4401E+02
  -2.565  0.2373E-02  0.4401E+02
  -2.565  0.2373E-02  0.4401E+02
  -2.565  0.2374E-02  0.4401E+02
  -2.565  0.2374E-02  0.4401E+02
  -2.565  0.2374E-02  0.4401E+02
  -2.565  0.2374E-02  0.4401E+02
  -2.565  0.2374E-02  0.4401E+02
  -2.565  0.2374E-02  0.4401E+02
  -2.565  0.2374E-02  0.4401E+02
  -2.564  0.2375E-02  0.4401E+02
  -2.564  0.2375E-02  0.4401E+02
  -2.564  0.2375E-02  0.4401E+02
  -2.564  0.2375E-02  0.4401E+02
  -2.564  0.2376E-02  0.4401E+02
  -2.564  0.2376E-02  0.4401E+02
  -2.564  0.2376E-02  0.4401E+02
  -2.564  0.2376E-02  0.4401E+02
  -2.564  0.2377E-02  0.4401E+02
  -2.564  0.2377E-02  0.4401E+02
  -2.564  0.2377E-02  0.4401E+02
  -2.563  0.2377E-02  0.4401E+02
  -2.563  0.2378E-02  0.4401E+02
  -2.563  0.2378E-02  0.4401E+02
  -2.563  0.2378E-02  0.4401E+02
  -2.563  0.2379E-02  0.4401E+02
  -2.563  0.2379E-02  0.4401E+02
  -2.563  0.2379E-02  0.4401E+02
  -2.563  0.2380E-02  0.4401E+02
  -2.563  0.2380E-02  0.4401E+02
  -2.562  0.2380E-02  0.4401E+02
  -2.562  0.2381E-02  0.4401E+02
  -2.562  0.2381E-02  0.4401E+02
  -2.562  0.2382E-02  0.4401E+02
  -2.562  0.2382E-02  0.4401E+02
  -2.562  0.2383E-02  0.4401E+02
  -2.562  0.2383E-02  0.4401E+02
  -2.562  0.2383E-02  0.4401E+02
  -2.562  0.2384E-02  0.4401E+02
  -2.562  0.2384E-02  0.4401E+02
  -2.562  0.2385E-02  0.4401E+02
  -2.561  0.2385E-02  0.4401E+02
  -2.561  0.2386E-02  0.4401E+02
  -2.561  0.2386E-02  0.4401E+02
  -2.561  0.2387E-02  0.4401E+02
  -2.561  0.2387E-02  0.4401E+02
  -2.561  0.2388E-02  0.4401E+02
  -2.561  0.2388E-02  0.4401E+02
  -2.561  0.2389E-02  0.4401E+02
  -2.561  0.2390E-02  0.4401E+02
  -2.561  0.2390E-02  0.4401E+02
  -2.560  0.2391E-02  0.4401E+02
  -2.560  0.2391E-02  0.4401E+02
  -2.560  0.2392E-02  0.4401E+02
  -2.560  0.2393E-02  0.4401E+02
  -2.560  0.2393E-02  0.4401E+02
  -2.560  0.2394E-02  0.4401E+02
  -2.560  0.2395E-02  0.4401E+02
  -2.560  0.2395E-02  0.4401E+02
  -2.560  0.2396E-02  0.4401E+02
  -2.559  0.2397E-02  0.4401E+02
  -2.559  0.2397E-02  0.4401E+02
  -2.559  0.2398E-02  0.4401E+02
  -2.559  0.2399E-02  0.4401E+02
  -2.559  0.2399E-02  0.4401E+02
  -2.559  0.2400E-02  0.4401E+02
  -2.559  0.2401E-02  0.4401E+02
  -2.559  0.2402E-02  0.4401E+02
  -2.559  0.2402E-02  0.4401E+02
  -2.559  0.2403E-02  0.4401E+02
  -2.559  0.2404E-02  0.4401E+02
  -2.558  0.2405E-02  0.4401E+02
  -2.558  0.2405E-02  0.4401E+02
  -2.558  0.2406E-02  0.4401E+02
  -2.558  0.2407E-02  0.4401E+02
  -2.558  0.2408E-02  0.4401E+02
  -2.558  0.2409E-02  0.4401E+02
  -2.558  0.2410E-02  0.4401E+02
  -2.558  0.2410E-02  0.4401E+02
  -2.558  0.2411E-02  0.4401E+02
  -2.558  0.2412E-02  0.4401E+02
  -2.557  0.2413E-02  0.4401E+02
  -2.557  0.2414E-02  0.4401E+02
  -2.557  0.2415E-02  0.4401E+02
  -2.557  0.2416E-02  0.4401E+02
  -2.557  0.2417E-02  0.4401E+02
  -2.557  0.2418E-02  0.4401E+02
  -2.557  0.2418E-02  0.4401E+02
  -2.557  0.2419E-02  0.4401E+02
  -2.557  0.2420E-02  0.4401E+02
  -2.557  0.2421E-02  0.4401E+02
  -2.556  0.2422E-02  0.4401E+02
  -2.556  0.2423E-02  0.4401E+02
  -2.556  0.2424E-02  0.4401E+02
  -2.556  0.2425E-02  0.4401E+02
  -2.556  0.2426E-02  0.4401E+02
  -2.556  0.2427E-02  0.4401E+02
  -2.556  0.2428E-02  0.4401E+02
  -2.556  0.2430E-02  0.4401E+02
  -2.556  0.2431E-02  0.4401E+02
  -2.555  0.2432E-02  0.4401E+02
  -2.555  0.2433E-02  0.4401E+02
  -2.555  0.2434E-02  0.4401E+02
  -2.555  0.2435E-02  0.4401E+02
  -2.555  0.2436E-02  0.4401E+02
  -2.555  0.2437E-02  0.4401E+02
  -2.555  0.2438E-02  0.4401E+02
  -2.555  0.2439E-02  0.4401E+02
  -2.555  0.2441E-02  0.4401E+02
  -2.555  0.2442E-02  0.4401E+02
  -2.554  0.2443E-02  0.4401E+02
  -2.554  0.2444E-02  0.4401E+02
  -2.554  0.2445E-02  0.4401E+02
  -2.554  0.2446E-02  0.4401E+02
  -2.554  0.2448E-02  0.4401E+02
  -2.554  0.2449E-02  0.4401E+02
  -2.554  0.2450E-02  0.4401E+02
  -2.554  0.2451E-02  0.4401E+02
  -2.554  0.2453E-02  0.4401E+02
  -2.554  0.2454E-02  0.4401E+02
  -2.553  0.2455E-02  0.4401E+02
  -2.553  0.2456E-02  0.4401E+02
  -2.553  0.2458E-02  0.4401E+02
  -2.553  0.2459E-02  0.4401E+02
  -2.553  0.2460E-02  0.4401E+02
  -2.553  0.2462E-02  0.4401E+02
  -2.553  0.2463E-02  0.4401E+02
  -2.553  0.2464E-02  0.4401E+02
  -2.553  0.2466E-02  0.4401E+02
  -2.553  0.2467E-02  0.4401E+02
  -2.553  0.2468E-02  0.4401E+02
  -2.552  0.2470E-02  0.4401E+02
  -2.552  0.2471E-02  0.4401E+02
  -2.552  0.2473E-02  0.4401E+02
  -2.552  0.2474E-02  0.4401E+02
  -2.552  0.2475E-02  0.4401E+02
  -2.552  0.2477E-02  0.4401E+02
  -2.552  0.2478E-02  0.4401E+02
  -2.552  0.2480E-02  0.4401E+02
  -2.552  0.2481E-02  0.4401E+02
  -2.551  0.2483E-02  0.4401E+02
  -2.551  0.2484E-02  0.4401E+02
  -2.551  0.2486E-02  0.4401E+02
  -2.551  0.2487E-02  0.4401E+02
  -2.551  0.2489E-02  0.4401E+02
  -2.551  0.2490E-02  0.4401E+02
  -2.551  0.2492E-02  0.4401E+02
  -2.551  0.2493E-02  0.4401E+02
  -2.551  0.2495E-02  0.4401E+02
  -2.551  0.2496E-02  0.4401E+02
  -2.550  0.2498E-02  0.4401E+02
  -2.550  0.2500E-02  0.4401E+02
  -2.550  0.2501E-02  0.4401E+02
  -2.550  0.2503E-02  0.4401E+02
  -2.550  0.2504E-02  0.4401E+02
  -2.550  0.2506E-02  0.4401E+02
  -2.550  0.2508E-02  0.4401E+02
  -2.550  0.2509E-02  0.4401E+02
  -2.550  0.2511E-02  0.4401E+02
  -2.550  0.2513E-02  0.4401E+02
  -2.550  0.2514E-02  0.4401E+02
  -2.549  0.2516E-02  0.4401E+02
  -2.549  0.2518E-02  0.4401E+02
  -2.549  0.2519E-02  0.4401E+02
  -2.549  0.2521E-02  0.4401E+02
  -2.549  0.2523E-02  0.4401E+02
  -2.549  0.2525E-02  0.4401E+02
  -2.549  0.2526E-02  0.4401E+02
  -2.549  0.2528E-02  0.4401E+02
  -2.549  0.2530E-02  0.4401E+02
  -2.549  0.2532E-02  0.4401E+02
  -2.548  0.2533E-02  0.4401E+02
  -2.548  0.2535E-02  0.4401E+02
  -2.548  0.2537E-02  0.4401E+02
  -2.548  0.2539E-02  0.4401E+02
  -2.548  0.2541E-02  0.4401E+02
  -2.548  0.2543E-02  0.4401E+02
  -2.548  0.2544E-02  0.4401E+02
  -2.548  0.2546E-02  0.4401E+02
  -2.548  0.2548E-02  0.4401E+02
  -2.548  0.2550E-02  0.4401E+02
  -2.547  0.2552E-02  0.4401E+02
  -2.547  0.2554E-02  0.4401E+02
  -2.547  0.2556E-02  0.4401E+02
  -2.547  0.2558E-02  0.4401E+02
  -2.547  0.2560E-02  0.4401E+02
  -2.547  0.2562E-02  0.4401E+02
  -2.547  0.2564E-02  0.4401E+02
  -2.547  0.2565E-02  0.4401E+02
  -2.547  0.2567E-02  0.4401E+02
  -2.546  0.2569E-02  0.4401E+02
  -2.546  0.2571E-02  0.4401E+02
  -2.546  0.2573E-02  0.4401E+02
  -2.546  0.2575E-02  0.4401E+02
  -2.546  0.2578E-02  0.4401E+02
  -2.546  0.2580E-02  0.4401E+02
  -2.546  0.2582E-02  0.4401E+02
  -2.546  0.2584E-02  0.4401E+02
  -2.546  0.2586E-02  0.4401E+02
  -2.546  0.2588E-02  0.4401E+02
  -2.546  0.2590E-02  0.4401E+02
  -2.545  0.2592E-02  0.4401E+02
  -2.545  0.2594E-02  0.4401E+02
  -2.545  0.2596E-02  0.4401E+02
  -2.545  0.2598E-02  0.4401E+02
  -2.545  0.2601E-02  0.4401E+02
  -2.545  0.2603E-02  0.4401E+02
  -2.545  0.2605E-02  0.4401E+02
  -2.545  0.2607E-02  0.4401E+02
  -2.545  0.2609E-02  0.4401E+02
  -2.544  0.2611E-02  0.4401E+02
  -2.544  0.2614E-02  0.4401E+02
  -2.544  0.2616E-02  0.4401E+02
  -2.544  0.2618E-02  0.4401E+02
  -2.544  0.2620E-02  0.4401E+02
  -2.544  0.2623E-02  0.4401E+02
  -2.544  0.2625E-02  0.4401E+02
  -2.544  0.2627E-02  0.4401E+02
  -2.544  0.2629E-02  0.4401E+02
  -2.544  0.2632E-02  0.4401E+02
  -2.544  0.2634E-02  0.4401E+02
  -2.543  0.2636E-02  0.4401E+02
  -2.543  0.2639E-02  0.4401E+02
  -2.543  0.2641E-02  0.4401E+02
  -2.543  0.2643E-02  0.4401E+02
  -2.543  0.2646E-02  0.4401E+02
  -2.543  0.2648E-02  0.4401E+02
  -2.543  0.2650E-02  0.4401E+02
  -2.543  0.2653E-02  0.4401E+02
  -2.543  0.2655E-02  0.4401E+02
  -2.542  0.2658E-02  0.4401E+02
  -2.542  0.2660E-02  0.4401E+02
  -2.542  0.2663E-02  0.4401E+02
  -2.542  0.2665E-02  0.4401E+02
  -2.542  0.2667E-02  0.4401E+02
  -2.542  0.2670E-02  0.4401E+02
  -2.542  0.2672E-02  0.4401E+02
  -2.542  0.2675E-02  0.4401E+02
  -2.542  0.2677E-02  0.4401E+02
  -2.542  0.2680E-02  0.4401E+02
  -2.542  0.2682E-02  0.4401E+02
  -2.541  0.2685E-02  0.4401E+02
  -2.541  0.2688E-02  0.4401E+02
  -2.541  0.2690E-02  0.4401E+02
  -2.541  0.2693E-02  0.4401E+02
  -2.541  0.2695E-02  0.4401E+02
  -2.541  0.2698E-02  0.4401E+02
  -2.541  0.2700E-02  0.4401E+02
  -2.541  0.2703E-02  0.4401E+02
  -2.541  0.2706E-02  0.4401E+02
  -2.540  0.2708E-02  0.4401E+02
  -2.540  0.2711E-02  0.4401E+02
  -2.540  0.2714E-02  0.4401E+02
  -2.540  0.2716E-02  0.4401E+02
  -2.540  0.2719E-02  0.4401E+02
  -2.540  0.2722E-02  0.4401E+02
  -2.540  0.2724E-02  0.4401E+02
  -2.540  0.2727E-02  0.4401E+02
  -2.540  0.2730E-02  0.4401E+02
  -2.540  0.2732E-02  0.4401E+02
  -2.539  0.2735E-02  0.4401E+02
  -2.539  0.2738E-02  0.4401E+02
  -2.539  0.2741E-02  0.4401E+02
  -2.539  0.2743E-02  0.4401E+02
  -2.539  0.2746E-02  0.4401E+02
  -2.539  0.2749E-02  0.4401E+02
  -2.539  0.2752E-02  0.4401E+02
  -2.539  0.2755E-02  0.4401E+02
  -2.539  0.2758E-02  0.4401E+02
  -2.539  0.2760E-02  0.4401E+02
  -2.539  0.2763E-02  0.4401E+02
  -2.538  0.2766E-02  0.4401E+02
  -2.538  0.2769E-02  0.4401E+02
  -2.538  0.2772E-02  0.4401E+02
  -2.538  0.2775E-02  0.4401E+02
  -2.538  0.2778E-02  0.4401E+02
  -2.538  0.2781E-02  0.4401E+02
  -2.538  0.2784E-02  0.4401E+02
  -2.538  0.2786E-02  0.4401E+02
  -2.538  0.2789E-02  0.4401E+02
  -2.538  0.2792E-02  0.4401E+02
  -2.537  0.2795E-02  0.4401E+02
  -2.537  0.2798E-02  0.4401E+02
  -2.537  0.2801E-02  0.4401E+02
  -2.537  0.2804E-02  0.4401E+02
  -2.537  0.2807E-02  0.4401E+02
  -2.537  0.2810E-02  0.4401E+02
  -2.537  0.2813E-02  0.4401E+02
  -2.537  0.2816E-02  0.4401E+02
  -2.537  0.2820E-02  0.4401E+02
  -2.537  0.2823E-02  0.4401E+02
  -2.536  0.2826E-02  0.4401E+02
  -2.536  0.2829E-02  0.4401E+02
  -2.536  0.2832E-02  0.4401E+02
  -2.536  0.2835E-02  0.4401E+02
  -2.536  0.2838E-02  0.4401E+02
  -2.536  0.2841E-02  0.4401E+02
  -2.536  0.2845E-02  0.4401E+02
  -2.536  0.2848E-02  0.4401E+02
  -2.536  0.2851E-02  0.4401E+02
  -2.535  0.2854E-02  0.4401E+02
  -2.535  0.2857E-02  0.4401E+02
  -2.535  0.2860E-02  0.4401E+02
  -2.535  0.2864E-02  0.4401E+02
  -2.535  0.2867E-02  0.4401E+02
  -2.535  0.2870E-02  0.4401E+02
  -2.535  0.2873E-02  0.4401E+02
  -2.535  0.2877E-02  0.4401E+02
  -2.535  0.2880E-02  0.4401E+02
  -2.535  0.2883E-02  0.4401E+02
  -2.535  0.2887E-02  0.4401E+02
  -2.534  0.2890E-02  0.4401E+02
  -2.534  0.2893E-02  0.4401E+02
  -2.534  0.2897E-02  0.4401E+02
  -2.534  0.2900E-02  0.4401E+02
  -2.534  0.2903E-02  0.4401E+02
  -2.534  0.2907E-02  0.4401E+02
  -2.534  0.2910E-02  0.4401E+02
  -2.534  0.2913E-02  0.4401E+02
  -2.534  0.2917E-02  0.4401E+02
  -2.533  0.2920E-02  0.4401E+02
  -2.533  0.2924E-02  0.4401E+02
  -2.533  0.2927E-02  0.4401E+02
  -2.533  0.2931E-02  0.4401E+02
  -2.533  0.2934E-02  0.4401E+02
  -2.533  0.2938E-02  0.4401E+02
  -2.533  0.2941E-02  0.4401E+02
  -2.533  0.2945E-02  0.4401E+02
  -2.533  0.2948E-02  0.4401E+02
  -2.533  0.2952E-02  0.4401E+02
  -2.533  0.2955E-02  0.4401E+02
  -2.532  0.2959E-02  0.4401E+02
  -2.532  0.2962E-02  0.4401E+02
  -2.532  0.2966E-02  0.4401E+02
  -2.532  0.2969E-02  0.4401E+02
  -2.532  0.2973E-02  0.4401E+02
  -2.532  0.2977E-02  0.4401E+02
  -2.532  0.2980E-02  0.4401E+02
  -2.532  0.2984E-02  0.4401E+02
  -2.532  0.2988E-02  0.4401E+02
  -2.531  0.2991E-02  0.4401E+02
  -2.531  0.2995E-02  0.4401E+02
  -2.531  0.2999E-02  0.4401E+02
  -2.531  0.3002E-02  0.4401E+02
  -2.531  0.3006E-02  0.4401E+02
  -2.531  0.3010E-02  0.4401E+02
  -2.531  0.3013E-02  0.4401E+02
  -2.531  0.3017E-02  0.4401E+02
  -2.531  0.3021E-02  0.4401E+02
  -2.531  0.3025E-02  0.4401E+02
  -2.530  0.3029E-02  0.4401E+02
  -2.530  0.3032E-02  0.4401E+02
  -2.530  0.3036E-02  0.4401E+02
  -2.530  0.3040E-02  0.4401E+02
  -2.530  0.3044E-02  0.4401E+02
  -2.530  0.3048E-02  0.4401E+02
  -2.530  0.3051E-02  0.4401E+02
  -2.530  0.3055E-02  0.4401E+02
  -2.530  0.3059E-02  0.4401E+02
  -2.530  0.3063E-02  0.4401E+02
  -2.529  0.3067E-02  0.4401E+02
  -2.529  0.3071E-02  0.4401E+02
  -2.529  0.3075E-02  0.4401E+02
  -2.529  0.3079E-02  0.4401E+02
  -2.529  0.3083E-02  0.4401E+02
  -2.529  0.3087E-02  0.4401E+02
  -2.529  0.3091E-02  0.4401E+02
  -2.529  0.3095E-02  0.4401E+02
  -2.529  0.3099E-02  0.4401E+02
  -2.529  0.3103E-02  0.4401E+02
  -2.529  0.3107E-02  0.4401E+02
  -2.528  0.3111E-02  0.4401E+02
  -2.528  0.3115E-02  0.4401E+02
  -2.528  0.3119E-02  0.4401E+02
  -2.528  0.3123E-02  0.4401E+02
  -2.528  0.3127E-02  0.4401E+02
  -2.528  0.3131E-02  0.4401E+02
  -2.528  0.3135E-02  0.4401E+02
  -2.528  0.3139E-02  0.4401E+02
  -2.528  0.3143E-02  0.4401E+02
  -2.528  0.3148E-02  0.4401E+02
  -2.527  0.3152E-02  0.4401E+02
  -2.527  0.3156E-02  0.4401E+02
  -2.527  0.3160E-02  0.4401E+02
  -2.527  0.3164E-02  0.4401E+02
  -2.527  0.3168E-02  0.4401E+02
  -2.527  0.3173E-02  0.4401E+02
  -2.527  0.3177E-02  0.4401E+02
  -2.527  0.3181E-02  0.4401E+02
  -2.527  0.3185E-02  0.4401E+02
  -2.526  0.3190E-02  0.4401E+02
  -2.526  0.3194E-02  0.4401E+02
  -2.526  0.3198E-02  0.4401E+02
  -2.526  0.3203E-02  0.4401E+02
  -2.526  0.3207E-02  0.4401E+02
  -2.526  0.3211E-02  0.4401E+02
  -2.526  0.3216E-02  0.4401E+02
  -2.526  0.3220E-02  0.4401E+02
  -2.526  0.3224E-02  0.4401E+02
  -2.526  0.3229E-02  0.4401E+02
  -2.526  0.3233E-02  0.4401E+02
  -2.525  0.3237E-02  0.4401E+02
  -2.525  0.3242E-02  0.4401E+02
  -2.525  0.3246E-02  0.4401E+02
  -2.525  0.3251E-02  0.4401E+02
  -2.525  0.3255E-02  0.4401E+02
  -2.525  0.3260E-02  0.4401E+02
  -2.525  0.3264E-02  0.4401E+02
  -2.525  0.3269E-02  0.4401E+02
  -2.525  0.3273E-02  0.4401E+02
  -2.524  0.3278E-02  0.4401E+02
  -2.524  0.3282E-02  0.4401E+02
  -2.524  0.3287E-02  0.4401E+02
  -2.524  0.3291E-02  0.4401E+02
  -2.524  0.3296E-02  0.4401E+02
  -2.524  0.3301E-02  0.4401E+02
  -2.524  0.3305E-02  0.4401E+02
  -2.524  0.3310E-02  0.4401E+02
  -2.524  0.3314E-02  0.4401E+02
  -2.524  0.3319E-02  0.4401E+02
  -2.524  0.3324E-02  0.4401E+02
  -2.523  0.3328E-02  0.4401E+02
  -2.523  0.3333E-02  0.4401E+02
  -2.523  0.3338E-02  0.4401E+02
  -2.523  0.3342E-02  0.4401E+02
  -2.523  0.3347E-02  0.4401E+02
  -2.523  0.3352E-02  0.4401E+02
  -2.523  0.3357E-02  0.4401E+02
  -2.523  0.3361E-02  0.4401E+02
  -2.523  0.3366E-02  0.4401E+02
  -2.522  0.3371E-02  0.4401E+02
  -2.522  0.3376E-02  0.4401E+02
  -2.522  0.3380E-02  0.4401E+02
  -2.522  0.3385E-02  0.4401E+02
  -2.522  0.3390E-02  0.4401E+02
  -2.522  0.3395E-02  0.4401E+02
  -2.522  0.3400E-02  0.4401E+02
  -2.522  0.3405E-02  0.4401E+02
  -2.522  0.3410E-02  0.4401E+02
  -2.522  0.3414E-02  0.4401E+02
  -2.522  0.3419E-02  0.4401E+02
  -2.521  0.3424E-02  0.4401E+02
  -2.521  0.3429E-02  0.4401E+02
  -2.521  0.3434E-02  0.4401E+02
  -2.521  0.3439E-02  0.4401E+02
  -2.521  0.3444E-02  0.4401E+02
  -2.521  0.3449E-02  0.4401E+02
  -2.521  0.3454E-02  0.4401E+02
  -2.521  0.3459E-02  0.4401E+02
  -2.521  0.3464E-02  0.4401E+02
  -2.520  0.3469E-02  0.4401E+02
  -2.520  0.3474E-02  0.4401E+02
  -2.520  0.3479E-02  0.4401E+02
  -2.520  0.3484E-02  0.4401E+02
  -2.520  0.3490E-02  0.4401E+02
  -2.520  0.3495E-02  0.4401E+02
  -2.520  0.3500E-02  0.4401E+02
  -2.520  0.3505E-02  0.4401E+02
  -2.520  0.3510E-02  0.4401E+02
  -2.520  0.3515E-02  0.4401E+02
  -2.520  0.3520E-02  0.4401E+02
  -2.519  0.3526E-02  0.4401E+02
  -2.519  0.3531E-02  0.4401E+02
  -2.519  0.3536E-02  0.4401E+02
  -2.519  0.3541E-02  0.4401E+02
  -2.519  0.3547E-02  0.4401E+02
  -2.519  0.3552E-02  0.4401E+02
  -2.519  0.3557E-02  0.4401E+02
  -2.519  0.3562E-02  0.4401E+02
  -2.519  0.3568E-02  0.4401E+02
  -2.519  0.3573E-02  0.4401E+02
  -2.518  0.3578E-02  0.4401E+02
  -2.518  0.3584E-02  0.4401E+02
  -2.518  0.3589E-02  0.4401E+02
  -2.518  0.3594E-02  0.4401E+02
  -2.518  0.3600E-02  0.4401E+02
  -2.518  0.3605E-02  0.4401E+02
  -2.518  0.3611E-02  0.4401E+02
  -2.518  0.3616E-02  0.4401E+02
  -2.518  0.3621E-02  0.4401E+02
  -2.518  0.3627E-02  0.4401E+02
  -2.517  0.3632E-02  0.4401E+02
  -2.517  0.3638E-02  0.4401E+02
  -2.517  0.3643E-02  0.4401E+02
  -2.517  0.3649E-02  0.4401E+02
  -2.517  0.3654E-02  0.4401E+02
  -2.517  0.3660E-02  0.4401E+02
  -2.517  0.3665E-02  0.4401E+02
  -2.517  0.3671E-02  0.4401E+02
  -2.517  0.3677E-02  0.4401E+02
  -2.517  0.3682E-02  0.4401E+02
  -2.516  0.3688E-02  0.4401E+02
  -2.516  0.3693E-02  0.4401E+02
  -2.516  0.3699E-02  0.4401E+02
  -2.516  0.3705E-02  0.4401E+02
  -2.516  0.3710E-02  0.4401E+02
  -2.516  0.3716E-02  0.4401E+02
  -2.516  0.3722E-02  0.4401E+02
  -2.516  0.3727E-02  0.4401E+02
  -2.516  0.3733E-02  0.4401E+02
  -2.515  0.3739E-02  0.4401E+02
  -2.515  0.3745E-02  0.4401E+02
  -2.515  0.3750E-02  0.4401E+02
  -2.515  0.3756E-02  0.4401E+02
  -2.515  0.3762E-02  0.4401E+02
  -2.515  0.3768E-02  0.4401E+02
  -2.515  0.3774E-02  0.4401E+02
  -2.515  0.3779E-02  0.4401E+02
  -2.515  0.3785E-02  0.4401E+02
  -2.515  0.3791E-02  0.4401E+02
  -2.515  0.3797E-02  0.4401E+02
  -2.514  0.3803E-02  0.4401E+02
  -2.514  0.3809E-02  0.4401E+02
  -2.514  0.3815E-02  0.4401E+02
  -2.514  0.3821E-02  0.4401E+02
  -2.514  0.3827E-02  0.4401E+02
  -2.514  0.3833E-02  0.4401E+02
  -2.514  0.3839E-02  0.4401E+02
  -2.514  0.3845E-02  0.4401E+02
  -2.514  0.3851E-02  0.4401E+02
  -2.514  0.3857E-02  0.4401E+02
  -2.513  0.3863E-02  0.4401E+02
  -2.513  0.3869E-02  0.4401E+02
  -2.513  0.3875E-02  0.4401E+02
  -2.513  0.3881E-02  0.4401E+02
  -2.513  0.3887E-02  0.4401E+02
  -2.513  0.3893E-02  0.4401E+02
  -2.513  0.3899E-02  0.4401E+02
  -2.513  0.3905E-02  0.4401E+02
  -2.513  0.3911E-02  0.4401E+02
  -2.513  0.3918E-02  0.4401E+02
  -2.512  0.3924E-02  0.4401E+02
  -2.512  0.3930E-02  0.4401E+02
  -2.512  0.3936E-02  0.4401E+02
  -2.512  0.3942E-02  0.4401E+02
  -2.512  0.3949E-02  0.4401E+02
  -2.512  0.3955E-02  0.4401E+02
  -2.512  0.3961E-02  0.4401E+02
  -2.512  0.3968E-02  0.4401E+02
  -2.512  0.3974E-02  0.4401E+02
  -2.511  0.3980E-02  0.4401E+02
  -2.511  0.3986E-02  0.4401E+02
  -2.511  0.3993E-02  0.4401E+02
  -2.511  0.3999E-02  0.4401E+02
  -2.511  0.4006E-02  0.4401E+02
  -2.511  0.4012E-02  0.4401E+02
  -2.511  0.4018E-02  0.4401E+02
  -2.511  0.4025E-02  0.4401E+02
  -2.511  0.4031E-02  0.4401E+02
  -2.511  0.4038E-02  0.4401E+02
  -2.511  0.4044E-02  0.4401E+02
  -2.510  0.4051E-02  0.4401E+02
  -2.510  0.4057E-02  0.4401E+02
  -2.510  0.4064E-02  0.4401E+02
  -2.510  0.4070E-02  0.4401E+02
  -2.510  0.4077E-02  0.4401E+02
  -2.510  0.4083E-02  0.4401E+02
  -2.510  0.4090E-02  0.4401E+02
  -2.510  0.4096E-02  0.4401E+02
  -2.510  0.4103E-02  0.4401E+02
  -2.509  0.4110E-02  0.4401E+02
  -2.509  0.4116E-02  0.4401E+02
  -2.509  0.4123E-02  0.4401E+02
  -2.509  0.4130E-02  0.4401E+02
  -2.509  0.4136E-02  0.4401E+02
  -2.509  0.4143E-02  0.4401E+02
  -2.509  0.4150E-02  0.4401E+02
  -2.509  0.4156E-02  0.4401E+02
  -2.509  0.4163E-02  0.4401E+02
  -2.509  0.4170E-02  0.4401E+02
  -2.509  0.4177E-02  0.4401E+02
  -2.508  0.4183E-02  0.4401E+02
  -2.508  0.4190E-02  0.4401E+02
  -2.508  0.4197E-02  0.4401E+02
  -2.508  0.4204E-02  0.4401E+02
  -2.508  0.4211E-02  0.4401E+02
  -2.508  0.4218E-02  0.4401E+02
  -2.508  0.4224E-02  0.4401E+02
  -2.508  0.4231E-02  0.4401E+02
  -2.508  0.4238E-02  0.4401E+02
  -2.508  0.4245E-02  0.4401E+02
  -2.507  0.4252E-02  0.4401E+02
  -2.507  0.4259E-02  0.4401E+02
  -2.507  0.4266E-02  0.4401E+02
  -2.507  0.4273E-02  0.4401E+02
  -2.507  0.4280E-02  0.4401E+02
  -2.507  0.4287E-02  0.4401E+02
  -2.507  0.4294E-02  0.4401E+02
  -2.507  0.4301E-02  0.4401E+02
  -2.507  0.4308E-02  0.4401E+02
  -2.506  0.4315E-02  0.4401E+02
  -2.506  0.4322E-02  0.4401E+02
  -2.506  0.4330E-02  0.4401E+02
  -2.506  0.4337E-02  0.4401E+02
  -2.506  0.4344E-02  0.4401E+02
  -2.506  0.4351E-02  0.4401E+02
  -2.506  0.4358E-02  0.4401E+02
  -2.506  0.4365E-02  0.4401E+02
  -2.506  0.4373E-02  0.4401E+02
  -2.506  0.4380E-02  0.4401E+02
  -2.506  0.4387E-02  0.4401E+02
  -2.505  0.4394E-02  0.4401E+02
  -2.505  0.4402E-02  0.4401E+02
  -2.505  0.4409E-02  0.4401E+02
  -2.505  0.4416E-02  0.4401E+02
  -2.505  0.4424E-02  0.4401E+02
  -2.505  0.4431E-02  0.4401E+02
  -2.505  0.4438E-02  0.4401E+02
  -2.505  0.4446E-02  0.4401E+02
  -2.505  0.4453E-02  0.4401E+02
  -2.505  0.4460E-02  0.4401E+02
  -2.504  0.4468E-02  0.4401E+02
  -2.504  0.4475E-02  0.4401E+02
  -2.504  0.4483E-02  0.4401E+02
  -2.504  0.4490E-02  0.4401E+02
  -2.504  0.4498E-02  0.4401E+02
  -2.504  0.4505E-02  0.4401E+02
  -2.504  0.4513E-02  0.4401E+02
  -2.504  0.4520E-02  0.4401E+02
  -2.504  0.4528E-02  0.4401E+02
  -2.504  0.4535E-02  0.4401E+02
  -2.503  0.4543E-02  0.4401E+02
  -2.503  0.4551E-02  0.4401E+02
  -2.503  0.4558E-02  0.4401E+02
  -2.503  0.4566E-02  0.4401E+02
  -2.503  0.4573E-02  0.4401E+02
  -2.503  0.4581E-02  0.4401E+02
  -2.503  0.4589E-02  0.4401E+02
  -2.503  0.4596E-02  0.4401E+02
  -2.503  0.4604E-02  0.4401E+02
  -2.502  0.4612E-02  0.4401E+02
  -2.502  0.4620E-02  0.4401E+02
  -2.502  0.4627E-02  0.4401E+02
  -2.502  0.4635E-02  0.4401E+02
  -2.502  0.4643E-02  0.4401E+02
  -2.502  0.4651E-02  0.4401E+02
  -2.502  0.4659E-02  0.4401E+02
  -2.502  0.4667E-02  0.4401E+02
  -2.502  0.4674E-02  0.4401E+02
  -2.502  0.4682E-02  0.4401E+02
  -2.502  0.4690E-02  0.4401E+02
  -2.501  0.4698E-02  0.4401E+02
  -2.501  0.4706E-02  0.4401E+02
  -2.501  0.4714E-02  0.4401E+02
  -2.501  0.4722E-02  0.4401E+02
  -2.501  0.4730E-02  0.4401E+02
  -2.501  0.4738E-02  0.4401E+02
  -2.501  0.4746E-02  0.4401E+02
  -2.501  0.4754E-02  0.4401E+02
  -2.501  0.4762E-02  0.4401E+02
  -2.500  0.4770E-02  0.4401E+02
  -2.500  0.4778E-02  0.4401E+02
  -2.500  0.4786E-02  0.4401E+02
  -2.500  0.4795E-02  0.4401E+02
  -2.500  0.4803E-02  0.4401E+02
  -2.500  0.4811E-02  0.4401E+02
  -2.500  0.4819E-02  0.4401E+02
  -2.500  0.4827E-02  0.4401E+02
  -2.500  0.4835E-02  0.4401E+02
  -2.500  0.4844E-02  0.4401E+02
  -2.500  0.4852E-02  0.4401E+02
  -2.499  0.4860E-02  0.4401E+02
  -2.499  0.4868E-02  0.4401E+02
  -2.499  0.4877E-02  0.4401E+02
  -2.499  0.4885E-02  0.4401E+02
  -2.499  0.4893E-02  0.4401E+02
  -2.499  0.4902E-02  0.4401E+02
  -2.499  0.4910E-02  0.4401E+02
  -2.499  0.4918E-02  0.4401E+02
  -2.499  0.4927E-02  0.4401E+02
  -2.498  0.4935E-02  0.4401E+02
  -2.498  0.4944E-02  0.4401E+02
  -2.498  0.4952E-02  0.4401E+02
  -2.498  0.4961E-02  0.4401E+02
  -2.498  0.4969E-02  0.4401E+02
  -2.498  0.4978E-02  0.4401E+02
  -2.498  0.4986E-02  0.4401E+02
  -2.498  0.4995E-02  0.4401E+02
  -2.498  0.5003E-02  0.4401E+02
  -2.498  0.5012E-02  0.4401E+02
  -2.498  0.5021E-02  0.4401E+02
  -2.497  0.5029E-02  0.4401E+02
  -2.497  0.5038E-02  0.4401E+02
  -2.497  0.5046E-02  0.4401E+02
  -2.497  0.5055E-02  0.4401E+02
  -2.497  0.5064E-02  0.4401E+02
  -2.497  0.5072E-02  0.4401E+02
  -2.497  0.5081E-02  0.4401E+02
  -2.497  0.5090E-02  0.4401E+02
  -2.497  0.5099E-02  0.4401E+02
  -2.497  0.5107E-02  0.4401E+02
  -2.496  0.5116E-02  0.4401E+02
  -2.496  0.5125E-02  0.4401E+02
  -2.496  0.5134E-02  0.4401E+02
  -2.496  0.5143E-02  0.4401E+02
  -2.496  0.5152E-02  0.4401E+02
  -2.496  0.5161E-02  0.4401E+02
  -2.496  0.5169E-02  0.4401E+02
  -2.496  0.5178E-02  0.4401E+02
  -2.496  0.5187E-02  0.4401E+02
  -2.495  0.5196E-02  0.4401E+02
  -2.495  0.5205E-02  0.4401E+02
  -2.495  0.5214E-02  0.4401E+02
  -2.495  0.5223E-02  0.4401E+02
  -2.495  0.5232E-02  0.4401E+02
  -2.495  0.5241E-02  0.4401E+02
  -2.495  0.5250E-02  0.4401E+02
  -2.495  0.5259E-02  0.4401E+02
  -2.495  0.5269E-02  0.4401E+02
  -2.495  0.5278E-02  0.4401E+02
  -2.495  0.5287E-02  0.4401E+02
  -2.494  0.5296E-02  0.4401E+02
  -2.494  0.5305E-02  0.4401E+02
  -2.494  0.5314E-02  0.4401E+02
  -2.494  0.5324E-02  0.4401E+02
  -2.494  0.5333E-02  0.4401E+02
  -2.494  0.5342E-02  0.4401E+02
  -2.494  0.5351E-02  0.4401E+02
  -2.494  0.5361E-02  0.4401E+02
  -2.494  0.5370E-02  0.4401E+02
  -2.494  0.5379E-02  0.4401E+02
  -2.493  0.5389E-02  0.4401E+02
  -2.493  0.5398E-02  0.4401E+02
  -2.493  0.5407E-02  0.4401E+02
  -2.493  0.5417E-02  0.4401E+02
  -2.493  0.5426E-02  0.4401E+02
  -2.493  0.5436E-02  0.4401E+02
  -2.493  0.5445E-02  0.4401E+02
  -2.493  0.5455E-02  0.4401E+02
  -2.493  0.5464E-02  0.4401E+02
  -2.493  0.5474E-02  0.4401E+02
  -2.492  0.5483E-02  0.4401E+02
  -2.492  0.5493E-02  0.4401E+02
  -2.492  0.5502E-02  0.4401E+02
  -2.492  0.5512E-02  0.4401E+02
  -2.492  0.5522E-02  0.4401E+02
  -2.492  0.5531E-02  0.4401E+02
  -2.492  0.5541E-02  0.4401E+02
  -2.492  0.5551E-02  0.4401E+02
  -2.492  0.5560E-02  0.4401E+02
  -2.491  0.5570E-02  0.4401E+02
  -2.491  0.5580E-02  0.4401E+02
  -2.491  0.5589E-02  0.4401E+02
  -2.491  0.5599E-02  0.4401E+02
  -2.491  0.5609E-02  0.4401E+02
  -2.491  0.5619E-02  0.4401E+02
  -2.491  0.5629E-02  0.4401E+02
  -2.491  0.5639E-02  0.4401E+02
  -2.491  0.5648E-02  0.4401E+02
  -2.491  0.5658E-02  0.4401E+02
  -2.491  0.5668E-02  0.4401E+02
  -2.490  0.5678E-02  0.4401E+02
  -2.490  0.5688E-02  0.4401E+02
  -2.490  0.5698E-02  0.4401E+02
  -2.490  0.5708E-02  0.4401E+02
  -2.490  0.5718E-02  0.4401E+02
  -2.490  0.5728E-02  0.4401E+02
  -2.490  0.5738E-02  0.4401E+02
  -2.490  0.5748E-02  0.4401E+02
  -2.490  0.5758E-02  0.4401E+02
  -2.490  0.5768E-02  0.4401E+02
  -2.489  0.5778E-02  0.4401E+02
  -2.489  0.5789E-02  0.4401E+02
  -2.489  0.5799E-02  0.4401E+02
  -2.489  0.5809E-02  0.4401E+02
  -2.489  0.5819E-02  0.4401E+02
  -2.489  0.5829E-02  0.4401E+02
  -2.489  0.5840E-02  0.4401E+02
  -2.489  0.5850E-02  0.4401E+02
  -2.489  0.5860E-02  0.4401E+02
  -2.489  0.5871E-02  0.4401E+02
  -2.488  0.5881E-02  0.4401E+02
  -2.488  0.5891E-02  0.4401E+02
  -2.488  0.5902E-02  0.4401E+02
  -2.488  0.5912E-02  0.4401E+02
  -2.488  0.5922E-02  0.4401E+02
  -2.488  0.5933E-02  0.4401E+02
  -2.488  0.5943E-02  0.4401E+02
  -2.488  0.5954E-02  0.4401E+02
  -2.488  0.5964E-02  0.4401E+02
  -2.487  0.5975E-02  0.4401E+02
  -2.487  0.5985E-02  0.4401E+02
  -2.487  0.5996E-02  0.4401E+02
  -2.487  0.6006E-02  0.4401E+02
  -2.487  0.6017E-02  0.4401E+02
  -2.487  0.6028E-02  0.4401E+02
  -2.487  0.6038E-02  0.4401E+02
  -2.487  0.6049E-02  0.4401E+02
  -2.487  0.6059E-02  0.4401E+02
  -2.487  0.6070E-02  0.4401E+02
  -2.486  0.6081E-02  0.4401E+02
  -2.486  0.6092E-02  0.4401E+02
  -2.486  0.6102E-02  0.4401E+02
  -2.486  0.6113E-02  0.4401E+02
  -2.486  0.6124E-02  0.4401E+02
  -2.486  0.6135E-02  0.4401E+02
  -2.486  0.6146E-02  0.4401E+02
  -2.486  0.6156E-02  0.4401E+02
  -2.486  0.6167E-02  0.4401E+02
  -2.486  0.6178E-02  0.4401E+02
  -2.486  0.6189E-02  0.4401E+02
  -2.485  0.6200E-02  0.4401E+02
  -2.485  0.6211E-02  0.4401E+02
  -2.485  0.6222E-02  0.4401E+02
  -2.485  0.6233E-02  0.4401E+02
  -2.485  0.6244E-02  0.4401E+02
  -2.485  0.6255E-02  0.4401E+02
  -2.485  0.6266E-02  0.4401E+02
  -2.485  0.6277E-02  0.4401E+02
  -2.485  0.6288E-02  0.4401E+02
  -2.485  0.6300E-02  0.4401E+02
  -2.484  0.6311E-02  0.4401E+02
  -2.484  0.6322E-02  0.4401E+02
  -2.484  0.6333E-02  0.4401E+02
  -2.484  0.6344E-02  0.4401E+02
  -2.484  0.6356E-02  0.4401E+02
  -2.484  0.6367E-02  0.4401E+02
  -2.484  0.6378E-02  0.4401E+02
  -2.484  0.6389E-02  0.4401E+02
  -2.484  0.6401E-02  0.4401E+02
  -2.484  0.6412E-02  0.4401E+02
  -2.483  0.6423E-02  0.4401E+02
  -2.483  0.6435E-02  0.4401E+02
  -2.483  0.6446E-02  0.4401E+02
  -2.483  0.6458E-02  0.4401E+02
  -2.483  0.6469E-02  0.4401E+02
  -2.483  0.6481E-02  0.4401E+02
  -2.483  0.6492E-02  0.4401E+02
  -2.483  0.6504E-02  0.4401E+02
  -2.483  0.6515E-02  0.4401E+02
  -2.482  0.6527E-02  0.4401E+02
  -2.482  0.6538E-02  0.4401E+02
  -2.482  0.6550E-02  0.4401E+02
  -2.482  0.6562E-02  0.4401E+02
  -2.482  0.6573E-02  0.4401E+02
  -2.482  0.6585E-02  0.4401E+02
  -2.482  0.6597E-02  0.4401E+02
  -2.482  0.6608E-02  0.4401E+02
  -2.482  0.6620E-02  0.4401E+02
  -2.482  0.6632E-02  0.4401E+02
  -2.482  0.6644E-02  0.4401E+02
  -2.481  0.6655E-02  0.4401E+02
  -2.481  0.6667E-02  0.4401E+02
  -2.481  0.6679E-02  0.4401E+02
  -2.481  0.6691E-02  0.4401E+02
  -2.481  0.6703E-02  0.4401E+02
  -2.481  0.6715E-02  0.4401E+02
  -2.481  0.6727E-02  0.4401E+02
  -2.481  0.6739E-02  0.4401E+02
  -2.481  0.6751E-02  0.4401E+02
  -2.480  0.6763E-02  0.4401E+02
  -2.480  0.6775E-02  0.4401E+02
  -2.480  0.6787E-02  0.4401E+02
  -2.480  0.6799E-02  0.4401E+02
  -2.480  0.6811E-02  0.4401E+02
  -2.480  0.6823E-02  0.4401E+02
  -2.480  0.6835E-02  0.4401E+02
  -2.480  0.6847E-02  0.4401E+02
  -2.480  0.6860E-02  0.4401E+02
  -2.480  0.6872E-02  0.4401E+02
  -2.480  0.6884E-02  0.4401E+02
  -2.479  0.6896E-02  0.4401E+02
  -2.479  0.6909E-02  0.4401E+02
  -2.479  0.6921E-02  0.4401E+02
  -2.479  0.6933E-02  0.4401E+02
  -2.479  0.6946E-02  0.4401E+02
  -2.479  0.6958E-02  0.4401E+02
  -2.479  0.6970E-02  0.4401E+02
  -2.479  0.6983E-02  0.4401E+02
  -2.479  0.6995E-02  0.4401E+02
  -2.478  0.7008E-02  0.4401E+02
  -2.478  0.7020E-02  0.4401E+02
  -2.478  0.7033E-02  0.4401E+02
  -2.478  0.7045E-02  0.4401E+02
  -2.478  0.7058E-02  0.4401E+02
  -2.478  0.7070E-02  0.4401E+02
  -2.478  0.7083E-02  0.4401E+02
  -2.478  0.7096E-02  0.4401E+02
  -2.478  0.7108E-02  0.4401E+02
  -2.478  0.7121E-02  0.4401E+02
  -2.478  0.7134E-02  0.4401E+02
  -2.477  0.7146E-02  0.4401E+02
  -2.477  0.7159E-02  0.4401E+02
  -2.477  0.7172E-02  0.4401E+02
  -2.477  0.7185E-02  0.4401E+02
  -2.477  0.7197E-02  0.4401E+02
  -2.477  0.7210E-02  0.4401E+02
  -2.477  0.7223E-02  0.4401E+02
  -2.477  0.7236E-02  0.4401E+02
  -2.477  0.7249E-02  0.4401E+02
  -2.476  0.7262E-02  0.4401E+02
  -2.476  0.7275E-02  0.4401E+02
  -2.476  0.7288E-02  0.4401E+02
  -2.476  0.7301E-02  0.4401E+02
  -2.476  0.7314E-02  0.4401E+02
  -2.476  0.7327E-02  0.4401E+02
  -2.476  0.7340E-02  0.4401E+02
  -2.476  0.7353E-02  0.4401E+02
  -2.476  0.7366E-02  0.4401E+02
  -2.476  0.7379E-02  0.4401E+02
  -2.476  0.7392E-02  0.4401E+02
  -2.475  0.7406E-02  0.4401E+02
  -2.475  0.7419E-02  0.4401E+02
  -2.475  0.7432E-02  0.4401E+02
  -2.475  0.7445E-02  0.4401E+02
  -2.475  0.7459E-02  0.4401E+02
  -2.475  0.7472E-02  0.4401E+02
  -2.475  0.7485E-02  0.4401E+02
  -2.475  0.7499E-02  0.4401E+02
  -2.475  0.7512E-02  0.4401E+02
  -2.475  0.7526E-02  0.4401E+02
  -2.474  0.7539E-02  0.4401E+02
  -2.474  0.7552E-02  0.4401E+02
  -2.474  0.7566E-02  0.4401E+02
  -2.474  0.7579E-02  0.4401E+02
  -2.474  0.7593E-02  0.4401E+02
  -2.474  0.7607E-02  0.4401E+02
  -2.474  0.7620E-02  0.4401E+02
  -2.474  0.7634E-02  0.4401E+02
  -2.474  0.7647E-02  0.4401E+02
  -2.474  0.7661E-02  0.4401E+02
  -2.473  0.7675E-02  0.4401E+02
  -2.473  0.7688E-02  0.4401E+02
  -2.473  0.7702E-02  0.4401E+02
  -2.473  0.7716E-02  0.4401E+02
  -2.473  0.7730E-02  0.4401E+02
  -2.473  0.7744E-02  0.4401E+02
  -2.473  0.7757E-02  0.4401E+02
  -2.473  0.7771E-02  0.4401E+02
  -2.473  0.7785E-02  0.4401E+02
  -2.473  0.7799E-02  0.4401E+02
  -2.472  0.7813E-02  0.4401E+02
  -2.472  0.7827E-02  0.4401E+02
  -2.472  0.7841E-02  0.4401E+02
  -2.472  0.7855E-02  0.4401E+02
  -2.472  0.7869E-02  0.4401E+02
  -2.472  0.7883E-02  0.4401E+02
  -2.472  0.7897E-02  0.4401E+02
  -2.472  0.7911E-02  0.4401E+02
  -2.472  0.7925E-02  0.4401E+02
  -2.471  0.7940E-02  0.4401E+02
  -2.471  0.7954E-02  0.4401E+02
  -2.471  0.7968E-02  0.4401E+02
  -2.471  0.7982E-02  0.4401E+02
  -2.471  0.7996E-02  0.4401E+02
  -2.471  0.8011E-02  0.4401E+02
  -2.471  0.8025E-02  0.4401E+02
  -2.471  0.8039E-02  0.4401E+02
  -2.471  0.8054E-02  0.4401E+02
  -2.471  0.8068E-02  0.4401E+02
  -2.471  0.8083E-02  0.4401E+02
  -2.470  0.8097E-02  0.4401E+02
  -2.470  0.8112E-02  0.4401E+02
  -2.470  0.8126E-02  0.4401E+02
  -2.470  0.8141E-02  0.4401E+02
  -2.470  0.8155E-02  0.4401E+02
  -2.470  0.8170E-02  0.4401E+02
  -2.470  0.8184E-02  0.4401E+02
  -2.470  0.8199E-02  0.4401E+02
  -2.470  0.8214E-02  0.4401E+02
  -2.470  0.8228E-02  0.4401E+02
  -2.469  0.8243E-02  0.4401E+02
  -2.469  0.8258E-02  0.4401E+02
  -2.469  0.8272E-02  0.4401E+02
  -2.469  0.8287E-02  0.4401E+02
  -2.469  0.8302E-02  0.4401E+02
  -2.469  0.8317E-02  0.4401E+02
  -2.469  0.8332E-02  0.4401E+02
  -2.469  0.8347E-02  0.4401E+02
  -2.469  0.8362E-02  0.4401E+02
  -2.469  0.8376E-02  0.4401E+02
  -2.468  0.8391E-02  0.4401E+02
  -2.468  0.8406E-02  0.4401E+02
  -2.468  0.8421E-02  0.4401E+02
  -2.468  0.8437E-02  0.4401E+02
  -2.468  0.8452E-02  0.4401E+02
  -2.468  0.8467E-02  0.4401E+02
  -2.468  0.8482E-02  0.4401E+02
  -2.468  0.8497E-02  0.4401E+02
  -2.468  0.8512E-02  0.4401E+02
  -2.467  0.8527E-02  0.4401E+02
  -2.467  0.8543E-02  0.4401E+02
  -2.467  0.8558E-02  0.4401E+02
  -2.467  0.8573E-02  0.4401E+02
  -2.467  0.8588E-02  0.4401E+02
  -2.467  0.8604E-02  0.4401E+02
  -2.467  0.8619E-02  0.4401E+02
  -2.467  0.8635E-02  0.4401E+02
  -2.467  0.8650E-02  0.4401E+02
  -2.467  0.8665E-02  0.4401E+02
  -2.467  0.8681E-02  0.4401E+02
  -2.466  0.8696E-02  0.4401E+02
  -2.466  0.8712E-02  0.4401E+02
  -2.466  0.8728E-02  0.4401E+02
  -2.466  0.8743E-02  0.4401E+02
  -2.466  0.8759E-02  0.4401E+02
  -2.466  0.8774E-02  0.4401E+02
  -2.466  0.8790E-02  0.4401E+02
  -2.466  0.8806E-02  0.4401E+02
  -2.466  0.8822E-02  0.4401E+02
  -2.465  0.8837E-02  0.4401E+02
  -2.465  0.8853E-02  0.4401E+02
  -2.465  0.8869E-02  0.4401E+02
  -2.465  0.8885E-02  0.4401E+02
  -2.465  0.8901E-02  0.4401E+02
  -2.465  0.8916E-02  0.4401E+02
  -2.465  0.8932E-02  0.4401E+02
  -2.465  0.8948E-02  0.4401E+02
  -2.465  0.8964E-02  0.4401E+02
  -2.465  0.8980E-02  0.4401E+02
  -2.465  0.8996E-02  0.4401E+02
  -2.464  0.9012E-02  0.4401E+02
  -2.464  0.9029E-02  0.4401E+02
  -2.464  0.9045E-02  0.4401E+02
  -2.464  0.9061E-02  0.4401E+02
  -2.464  0.9077E-02  0.4401E+02
  -2.464  0.9093E-02  0.4401E+02
  -2.464  0.9109E-02  0.4401E+02
  -2.464  0.9126E-02  0.4401E+02
  -2.464  0.9142E-02  0.4401E+02
  -2.464  0.9158E-02  0.4401E+02
  -2.463  0.9175E-02  0.4401E+02
  -2.463  0.9191E-02  0.4401E+02
  -2.463  0.9207E-02  0.4401E+02
  -2.463  0.9224E-02  0.4401E+02
  -2.463  0.9240E-02  0.4401E+02
  -2.463  0.9257E-02  0.4401E+02
  -2.463  0.9273E-02  0.4401E+02
  -2.463  0.9290E-02  0.4401E+02
  -2.463  0.9306E-02  0.4401E+02
  -2.462  0.9323E-02  0.4401E+02
  -2.462  0.9340E-02  0.4401E+02
  -2.462  0.9356E-02  0.4401E+02
  -2.462  0.9373E-02  0.4401E+02
  -2.462  0.9390E-02  0.4401E+02
  -2.462  0.9406E-02  0.4401E+02
  -2.462  0.9423E-02  0.4401E+02
  -2.462  0.9440E-02  0.4401E+02
  -2.462  0.9457E-02  0.4401E+02
  -2.462  0.9474E-02  0.4401E+02
  -2.462  0.9491E-02  0.4401E+02
  -2.461  0.9508E-02  0.4401E+02
  -2.461  0.9525E-02  0.4401E+02
  -2.461  0.9542E-02  0.4401E+02
  -2.461  0.9559E-02  0.4401E+02
  -2.461  0.9576E-02  0.4401E+02
  -2.461  0.9593E-02  0.4401E+02
  -2.461  0.9610E-02  0.4401E+02
  -2.461  0.9627E-02  0.4401E+02
  -2.461  0.9644E-02  0.4401E+02
  -2.461  0.9661E-02  0.4401E+02
  -2.460  0.9678E-02  0.4401E+02
  -2.460  0.9696E-02  0.4401E+02
  -2.460  0.9713E-02  0.4401E+02
  -2.460  0.9730E-02  0.4401E+02
  -2.460  0.9748E-02  0.4401E+02
  -2.460  0.9765E-02  0.4401E+02
  -2.460  0.9782E-02  0.4401E+02
  -2.460  0.9800E-02  0.4401E+02
  -2.460  0.9817E-02  0.4401E+02
  -2.460  0.9835E-02  0.4401E+02
  -2.459  0.9852E-02  0.4401E+02
  -2.459  0.9870E-02  0.4401E+02
  -2.459  0.9887E-02  0.4401E+02
  -2.459  0.9905E-02  0.4401E+02
  -2.459  0.9923E-02  0.4401E+02
  -2.459  0.9940E-02  0.4401E+02
  -2.459  0.9958E-02  0.4401E+02
  -2.459  0.9976E-02  0.4401E+02
  -2.459  0.9994E-02  0.4401E+02
  -2.458  0.1001E-01  0.4401E+02
  -2.458  0.1003E-01  0.4401E+02
  -2.458  0.1005E-01  0.4401E+02
  -2.458  0.1006E-01  0.4401E+02
  -2.458  0.1008E-01  0.4401E+02
  -2.458  0.1010E-01  0.4401E+02
  -2.458  0.1012E-01  0.4401E+02
  -2.458  0.1014E-01  0.4401E+02
  -2.458  0.1015E-01  0.4401E+02
  -2.458  0.1017E-01  0.4401E+02
  -2.458  0.1019E-01  0.4401E+02
  -2.457  0.1021E-01  0.4401E+02
  -2.457  0.1023E-01  0.4401E+02
  -2.457  0.1025E-01  0.4401E+02
  -2.457  0.1026E-01  0.4401E+02
  -2.457  0.1028E-01  0.4401E+02
  -2.457  0.1030E-01  0.4401E+02
  -2.457  0.1032E-01  0.4401E+02
  -2.457  0.1034E-01  0.4401E+02
  -2.457  0.1036E-01  0.4401E+02
  -2.456  0.1037E-01  0.4401E+02
  -2.456  0.1039E-01  0.4401E+02
  -2.456  0.1041E-01  0.4401E+02
  -2.456  0.1043E-01  0.4401E+02
  -2.456  0.1045E-01  0.4401E+02
  -2.456  0.1047E-01  0.4401E+02
  -2.456  0.1048E-01  0.4401E+02
  -2.456  0.1050E-01  0.4401E+02
  -2.456  0.1052E-01  0.4401E+02
  -2.456  0.1054E-01  0.4401E+02
  -2.456  0.1056E-01  0.4401E+02
  -2.455  0.1058E-01  0.4401E+02
  -2.455  0.1060E-01  0.4401E+02
  -2.455  0.1062E-01  0.4401E+02
  -2.455  0.1063E-01  0.4401E+02
  -2.455  0.1065E-01  0.4401E+02
  -2.455  0.1067E-01  0.4401E+02
  -2.455  0.1069E-01  0.4401E+02
  -2.455  0.1071E-01  0.4401E+02
  -2.455  0.1073E-01  0.4401E+02
  -2.454  0.1075E-01  0.4401E+02
  -2.454  0.1077E-01  0.4401E+02
  -2.454  0.1079E-01  0.4401E+02
  -2.454  0.1081E-01  0.4401E+02
  -2.454  0.1082E-01  0.4401E+02
  -2.454  0.1084E-01  0.4401E+02
  -2.454  0.1086E-01  0.4401E+02
  -2.454  0.1088E-01  0.4401E+02
  -2.454  0.1090E-01  0.4401E+02
  -2.454  0.1092E-01  0.4401E+02
  -2.454  0.1094E-01  0.4401E+02
  -2.453  0.1096E-01  0.4401E+02
  -2.453  0.1098E-01  0.4401E+02
  -2.453  0.1100E-01  0.4401E+02
  -2.453  0.1102E-01  0.4401E+02
  -2.453  0.1104E-01  0.4401E+02
  -2.453  0.1106E-01  0.4401E+02
  -2.453  0.1108E-01  0.4401E+02
  -2.453  0.1110E-01  0.4401E+02
  -2.453  0.1112E-01  0.4401E+02
  -2.453  0.1114E-01  0.4401E+02
  -2.452  0.1116E-01  0.4401E+02
  -2.452  0.1118E-01  0.4401E+02
  -2.452  0.1120E-01  0.4401E+02
  -2.452  0.1122E-01  0.4401E+02
  -2.452  0.1123E-01  0.4401E+02
  -2.452  0.1125E-01  0.4401E+02
  -2.452  0.1127E-01  0.4401E+02
  -2.452  0.1129E-01  0.4401E+02
  -2.452  0.1131E-01  0.4401E+02
  -2.451  0.1133E-01  0.4401E+02
  -2.451  0.1135E-01  0.4401E+02
  -2.451  0.1137E-01  0.4401E+02
  -2.451  0.1140E-01  0.4401E+02
  -2.451  0.1142E-01  0.4401E+02
  -2.451  0.1144E-01  0.4401E+02
  -2.451  0.1146E-01  0.4401E+02
  -2.451  0.1148E-01  0.4401E+02
  -2.451  0.1150E-01  0.4401E+02
  -2.451  0.1152E-01  0.4401E+02
  -2.451  0.1154E-01  0.4401E+02
  -2.450  0.1156E-01  0.4401E+02
  -2.450  0.1158E-01  0.4401E+02
  -2.450  0.1160E-01  0.4401E+02
  -2.450  0.1162E-01  0.4401E+02
  -2.450  0.1164E-01  0.4401E+02
  -2.450  0.1166E-01  0.4401E+02
  -2.450  0.1168E-01  0.4401E+02
  -2.450  0.1170E-01  0.4401E+02
  -2.450  0.1172E-01  0.4401E+02
  -2.450  0.1174E-01  0.4401E+02
  -2.449  0.1176E-01  0.4401E+02
  -2.449  0.1178E-01  0.4401E+02
  -2.449  0.1180E-01  0.4401E+02
  -2.449  0.1183E-01  0.4401E+02
  -2.449  0.1185E-01  0.4401E+02
  -2.449  0.1187E-01  0.4401E+02
  -2.449  0.1189E-01  0.4401E+02
  -2.449  0.1191E-01  0.4401E+02
  -2.449  0.1193E-01  0.4401E+02
  -2.449  0.1195E-01  0.4401E+02
  -2.448  0.1197E-01  0.4401E+02
  -2.448  0.1199E-01  0.4401E+02
  -2.448  0.1201E-01  0.4401E+02
  -2.448  0.1204E-01  0.4401E+02
  -2.448  0.1206E-01  0.4401E+02
  -2.448  0.1208E-01  0.4401E+02
  -2.448  0.1210E-01  0.4401E+02
  -2.448  0.1212E-01  0.4401E+02
  -2.448  0.1214E-01  0.4401E+02
  -2.447  0.1216E-01  0.4401E+02
  -2.447  0.1219E-01  0.4401E+02
  -2.447  0.1221E-01  0.4401E+02
  -2.447  0.1223E-01  0.4401E+02
  -2.447  0.1225E-01  0.4401E+02
  -2.447  0.1227E-01  0.4401E+02
  -2.447  0.1229E-01  0.4401E+02
  -2.447  0.1231E-01  0.4401E+02
  -2.447  0.1234E-01  0.4401E+02
  -2.447  0.1236E-01  0.4401E+02
  -2.447  0.1238E-01  0.4401E+02
  -2.446  0.1240E-01  0.4401E+02
  -2.446  0.1242E-01  0.4401E+02
  -2.446  0.1245E-01  0.4401E+02
  -2.446  0.1247E-01  0.4401E+02
  -2.446  0.1249E-01  0.4401E+02
  -2.446  0.1251E-01  0.4401E+02
  -2.446  0.1253E-01  0.4401E+02
  -2.446  0.1256E-01  0.4401E+02
  -2.446  0.1258E-01  0.4401E+02
  -2.446  0.1260E-01  0.4401E+02
  -2.445  0.1262E-01  0.4401E+02
  -2.445  0.1264E-01  0.4401E+02
  -2.445  0.1267E-01  0.4401E+02
  -2.445  0.1269E-01  0.4401E+02
  -2.445  0.1271E-01  0.4401E+02
  -2.445  0.1273E-01  0.4401E+02
  -2.445  0.1276E-01  0.4401E+02
  -2.445  0.1278E-01  0.4401E+02
  -2.445  0.1280E-01  0.4401E+02
  -2.445  0.1282E-01  0.4401E+02
  -2.444  0.1285E-01  0.4401E+02
  -2.444  0.1287E-01  0.4401E+02
  -2.444  0.1289E-01  0.4401E+02
  -2.444  0.1291E-01  0.4401E+02
  -2.444  0.1294E-01  0.4401E+02
  -2.444  0.1296E-01  0.4401E+02
  -2.444  0.1298E-01  0.4401E+02
  -2.444  0.1300E-01  0.4401E+02
  -2.444  0.1303E-01  0.4401E+02
  -2.443  0.1305E-01  0.4401E+02
  -2.443  0.1307E-01  0.4401E+02
  -2.443  0.1310E-01  0.4401E+02
  -2.443  0.1312E-01  0.4401E+02
  -2.443  0.1314E-01  0.4401E+02
  -2.443  0.1316E-01  0.4401E+02
  -2.443  0.1319E-01  0.4401E+02
  -2.443  0.1321E-01  0.4401E+02
  -2.443  0.1323E-01  0.4401E+02
  -2.443  0.1326E-01  0.4401E+02
  -2.442  0.1328E-01  0.4401E+02
  -2.442  0.1330E-01  0.4401E+02
  -2.442  0.1333E-01  0.4401E+02
  -2.442  0.1335E-01  0.4401E+02
  -2.442  0.1337E-01  0.4401E+02
  -2.442  0.1340E-01  0.4401E+02
  -2.442  0.1342E-01  0.4401E+02
  -2.442  0.1344E-01  0.4401E+02
  -2.442  0.1347E-01  0.4401E+02
  -2.442  0.1349E-01  0.4401E+02
  -2.442  0.1351E-01  0.4401E+02
  -2.441  0.1354E-01  0.4401E+02
  -2.441  0.1356E-01  0.4401E+02
  -2.441  0.1359E-01  0.4401E+02
  -2.441  0.1361E-01  0.4401E+02
  -2.441  0.1363E-01  0.4401E+02
  -2.441  0.1366E-01  0.4401E+02
  -2.441  0.1368E-01  0.4401E+02
  -2.441  0.1371E-01  0.4401E+02
  -2.441  0.1373E-01  0.4401E+02
  -2.441  0.1375E-01  0.4401E+02
  -2.440  0.1378E-01  0.4401E+02
  -2.440  0.1380E-01  0.4401E+02
  -2.440  0.1383E-01  0.4401E+02
  -2.440  0.1385E-01  0.4401E+02
  -2.440  0.1387E-01  0.4401E+02
  -2.440  0.1390E-01  0.4401E+02
  -2.440  0.1392E-01  0.4401E+02
  -2.440  0.1395E-01  0.4401E+02
  -2.440  0.1397E-01  0.4401E+02
  -2.440  0.1400E-01  0.4401E+02
  -2.439  0.1402E-01  0.4401E+02
  -2.439  0.1404E-01  0.4401E+02
  -2.439  0.1407E-01  0.4401E+02
  -2.439  0.1409E-01  0.4401E+02
  -2.439  0.1412E-01  0.4401E+02
  -2.439  0.1414E-01  0.4401E+02
  -2.439  0.1417E-01  0.4401E+02
  -2.439  0.1419E-01  0.4401E+02
  -2.439  0.1422E-01  0.4401E+02
  -2.438  0.1424E-01  0.4401E+02
  -2.438  0.1427E-01  0.4401E+02
  -2.438  0.1429E-01  0.4401E+02
  -2.438  0.1432E-01  0.4401E+02
  -2.438  0.1434E-01  0.4401E+02
  -2.438  0.1437E-01  0.4401E+02
  -2.438  0.1439E-01  0.4401E+02
  -2.438  0.1442E-01  0.4401E+02
  -2.438  0.1444E-01  0.4401E+02
  -2.438  0.1447E-01  0.4401E+02
  -2.438  0.1449E-01  0.4401E+02
  -2.437  0.1452E-01  0.4401E+02
  -2.437  0.1454E-01  0.4401E+02
  -2.437  0.1457E-01  0.4401E+02
  -2.437  0.1459E-01  0.4401E+02
  -2.437  0.1462E-01  0.4401E+02
  -2.437  0.1464E-01  0.4401E+02
  -2.437  0.1467E-01  0.4401E+02
  -2.437  0.1469E-01  0.4401E+02
  -2.437  0.1472E-01  0.4401E+02
  -2.436  0.1475E-01  0.4401E+02
  -2.436  0.1477E-01  0.4401E+02
  -2.436  0.1480E-01  0.4401E+02
  -2.436  0.1482E-01  0.4401E+02
  -2.436  0.1485E-01  0.4401E+02
  -2.436  0.1487E-01  0.4401E+02
  -2.436  0.1490E-01  0.4401E+02
  -2.436  0.1493E-01  0.4401E+02
  -2.436  0.1495E-01  0.4401E+02
  -2.436  0.1498E-01  0.4401E+02
  -2.436  0.1500E-01  0.4401E+02
  -2.435  0.1503E-01  0.4401E+02
  -2.435  0.1506E-01  0.4401E+02
  -2.435  0.1508E-01  0.4401E+02
  -2.435  0.1511E-01  0.4401E+02
  -2.435  0.1513E-01  0.4401E+02
  -2.435  0.1516E-01  0.4401E+02
  -2.435  0.1519E-01  0.4401E+02
  -2.435  0.1521E-01  0.4401E+02
  -2.435  0.1524E-01  0.4401E+02
  -2.434  0.1527E-01  0.4401E+02
  -2.434  0.1529E-01  0.4401E+02
  -2.434  0.1532E-01  0.4401E+02
  -2.434  0.1535E-01  0.4401E+02
  -2.434  0.1537E-01  0.4401E+02
  -2.434  0.1540E-01  0.4401E+02
  -2.434  0.1543E-01  0.4401E+02
  -2.434  0.1545E-01  0.4401E+02
  -2.434  0.1548E-01  0.4401E+02
  -2.434  0.1551E-01  0.4401E+02
  -2.433  0.1553E-01  0.4401E+02
  -2.433  0.1556E-01  0.4401E+02
  -2.433  0.1559E-01  0.4401E+02
  -2.433  0.1561E-01  0.4401E+02
  -2.433  0.1564E-01  0.4401E+02
  -2.433  0.1567E-01  0.4401E+02
  -2.433  0.1570E-01  0.4401E+02
  -2.433  0.1572E-01  0.4401E+02
  -2.433  0.1575E-01  0.4401E+02
  -2.433  0.1578E-01  0.4401E+02
  -2.432  0.1580E-01  0.4401E+02
  -2.432  0.1583E-01  0.4401E+02
  -2.432  0.1586E-01  0.4401E+02
  -2.432  0.1589E-01  0.4401E+02
  -2.432  0.1591E-01  0.4401E+02
  -2.432  0.1594E-01  0.4401E+02
  -2.432  0.1597E-01  0.4401E+02
  -2.432  0.1600E-01  0.4401E+02
  -2.432  0.1602E-01  0.4401E+02
  -2.432  0.1605E-01  0.4401E+02
  -2.432  0.1608E-01  0.4401E+02
  -2.431  0.1611E-01  0.4401E+02
  -2.431  0.1613E-01  0.4401E+02
  -2.431  0.1616E-01  0.4401E+02
  -2.431  0.1619E-01  0.4401E+02
  -2.431  0.1622E-01  0.4401E+02
  -2.431  0.1625E-01  0.4401E+02
  -2.431  0.1627E-01  0.4401E+02
  -2.431  0.1630E-01  0.4401E+02
  -2.431  0.1633E-01  0.4401E+02
  -2.431  0.1636E-01  0.4401E+02
  -2.430  0.1639E-01  0.4401E+02
  -2.430  0.1642E-01  0.4401E+02
  -2.430  0.1644E-01  0.4401E+02
  -2.430  0.1647E-01  0.4401E+02
  -2.430  0.1650E-01  0.4401E+02
  -2.430  0.1653E-01  0.4401E+02
  -2.430  0.1656E-01  0.4401E+02
  -2.430  0.1659E-01  0.4401E+02
  -2.430  0.1661E-01  0.4401E+02
  -2.429  0.1664E-01  0.4401E+02
  -2.429  0.1667E-01  0.4401E+02
  -2.429  0.1670E-01  0.4401E+02
  -2.429  0.1673E-01  0.4401E+02
  -2.429  0.1676E-01  0.4401E+02
  -2.429  0.1679E-01  0.4401E+02
  -2.429  0.1682E-01  0.4401E+02
  -2.429  0.1684E-01  0.4401E+02
  -2.429  0.1687E-01  0.4401E+02
  -2.429  0.1690E-01  0.4401E+02
  -2.429  0.1693E-01  0.4401E+02
  -2.428  0.1696E-01  0.4401E+02
  -2.428  0.1699E-01  0.4401E+02
  -2.428  0.1702E-01  0.4401E+02
  -2.428  0.1705E-01  0.4401E+02
  -2.428  0.1708E-01  0.4401E+02
  -2.428  0.1711E-01  0.4401E+02
  -2.428  0.1714E-01  0.4401E+02
  -2.428  0.1717E-01  0.4401E+02
  -2.428  0.1719E-01  0.4401E+02
  -2.427  0.1722E-01  0.4401E+02
  -2.427  0.1725E-01  0.4401E+02
  -2.427  0.1728E-01  0.4401E+02
  -2.427  0.1731E-01  0.4401E+02
  -2.427  0.1734E-01  0.4401E+02
  -2.427  0.1737E-01  0.4401E+02
  -2.427  0.1740E-01  0.4401E+02
  -2.427  0.1743E-01  0.4401E+02
  -2.427  0.1746E-01  0.4401E+02
  -2.427  0.1749E-01  0.4401E+02
  -2.427  0.1752E-01  0.4401E+02
  -2.426  0.1755E-01  0.4401E+02
  -2.426  0.1758E-01  0.4401E+02
  -2.426  0.1761E-01  0.4401E+02
  -2.426  0.1764E-01  0.4401E+02
  -2.426  0.1767E-01  0.4401E+02
  -2.426  0.1770E-01  0.4401E+02
  -2.426  0.1773E-01  0.4401E+02
  -2.426  0.1776E-01  0.4401E+02
  -2.426  0.1779E-01  0.4401E+02
  -2.425  0.1782E-01  0.4401E+02
  -2.425  0.1786E-01  0.4401E+02
  -2.425  0.1789E-01  0.4401E+02
  -2.425  0.1792E-01  0.4401E+02
  -2.425  0.1795E-01  0.4401E+02
  -2.425  0.1798E-01  0.4401E+02
  -2.425  0.1801E-01  0.4401E+02
  -2.425  0.1804E-01  0.4401E+02
  -2.425  0.1807E-01  0.4401E+02
  -2.425  0.1810E-01  0.4401E+02
  -2.425  0.1813E-01  0.4401E+02
  -2.424  0.1816E-01  0.4401E+02
  -2.424  0.1819E-01  0.4401E+02
  -2.424  0.1822E-01  0.4401E+02
  -2.424  0.1826E-01  0.4401E+02
  -2.424  0.1829E-01  0.4401E+02
  -2.424  0.1832E-01  0.4401E+02
  -2.424  0.1835E-01  0.4401E+02
  -2.424  0.1838E-01  0.4401E+02
  -2.424  0.1841E-01  0.4401E+02
  -2.423  0.1844E-01  0.4401E+02
  -2.423  0.1848E-01  0.4401E+02
  -2.423  0.1851E-01  0.4401E+02
  -2.423  0.1854E-01  0.4401E+02
  -2.423  0.1857E-01  0.4401E+02
  -2.423  0.1860E-01  0.4401E+02
  -2.423  0.1863E-01  0.4401E+02
  -2.423  0.1866E-01  0.4401E+02
  -2.423  0.1870E-01  0.4401E+02
  -2.423  0.1873E-01  0.4401E+02
  -2.423  0.1876E-01  0.4401E+02
  -2.422  0.1879E-01  0.4401E+02
  -2.422  0.1882E-01  0.4401E+02
  -2.422  0.1886E-01  0.4401E+02
  -2.422  0.1889E-01  0.4401E+02
  -2.422  0.1892E-01  0.4401E+02
  -2.422  0.1895E-01  0.4401E+02
  -2.422  0.1899E-01  0.4401E+02
  -2.422  0.1902E-01  0.4401E+02
  -2.422  0.1905E-01  0.4401E+02
  -2.421  0.1908E-01  0.4401E+02
  -2.421  0.1911E-01  0.4401E+02
  -2.421  0.1915E-01  0.4401E+02
  -2.421  0.1918E-01  0.4401E+02
  -2.421  0.1921E-01  0.4401E+02
  -2.421  0.1924E-01  0.4401E+02
  -2.421  0.1928E-01  0.4401E+02
  -2.421  0.1931E-01  0.4401E+02
  -2.421  0.1934E-01  0.4401E+02
  -2.421  0.1938E-01  0.4401E+02
  -2.421  0.1941E-01  0.4401E+02
  -2.420  0.1944E-01  0.4401E+02
  -2.420  0.1947E-01  0.4401E+02
  -2.420  0.1951E-01  0.4401E+02
  -2.420  0.1954E-01  0.4401E+02
  -2.420  0.1957E-01  0.4401E+02
  -2.420  0.1961E-01  0.4401E+02
  -2.420  0.1964E-01  0.4401E+02
  -2.420  0.1967E-01  0.4401E+02
  -2.420  0.1971E-01  0.4401E+02
  -2.420  0.1974E-01  0.4401E+02
  -2.419  0.1977E-01  0.4401E+02
  -2.419  0.1981E-01  0.4401E+02
  -2.419  0.1984E-01  0.4401E+02
  -2.419  0.1987E-01  0.4401E+02
  -2.419  0.1991E-01  0.4401E+02
  -2.419  0.1994E-01  0.4401E+02
  -2.419  0.1998E-01  0.4401E+02
  -2.419  0.2001E-01  0.4401E+02
  -2.419  0.2004E-01  0.4401E+02
  -2.418  0.2008E-01  0.4401E+02
  -2.418  0.2011E-01  0.4401E+02
  -2.418  0.2015E-01  0.4401E+02
  -2.418  0.2018E-01  0.4401E+02
  -2.418  0.2021E-01  0.4401E+02
  -2.418  0.2025E-01  0.4401E+02
  -2.418  0.2028E-01  0.4401E+02
  -2.418  0.2032E-01  0.4401E+02
  -2.418  0.2035E-01  0.4401E+02
  -2.418  0.2039E-01  0.4401E+02
  -2.418  0.2042E-01  0.4401E+02
  -2.417  0.2045E-01  0.4401E+02
  -2.417  0.2049E-01  0.4401E+02
  -2.417  0.2052E-01  0.4401E+02
  -2.417  0.2056E-01  0.4401E+02
  -2.417  0.2059E-01  0.4401E+02
  -2.417  0.2063E-01  0.4401E+02
  -2.417  0.2066E-01  0.4401E+02
  -2.417  0.2070E-01  0.4401E+02
  -2.417  0.2073E-01  0.4401E+02
  -2.417  0.2077E-01  0.4401E+02
  -2.416  0.2080E-01  0.4401E+02
  -2.416  0.2084E-01  0.4401E+02
  -2.416  0.2087E-01  0.4401E+02
  -2.416  0.2091E-01  0.4401E+02
  -2.416  0.2094E-01  0.4401E+02
  -2.416  0.2098E-01  0.4401E+02
  -2.416  0.2101E-01  0.4401E+02
  -2.416  0.2105E-01  0.4401E+02
  -2.416  0.2108E-01  0.4401E+02
  -2.416  0.2112E-01  0.4401E+02
  -2.415  0.2115E-01  0.4401E+02
  -2.415  0.2119E-01  0.4401E+02
  -2.415  0.2123E-01  0.4401E+02
  -2.415  0.2126E-01  0.4401E+02
  -2.415  0.2130E-01  0.4401E+02
  -2.415  0.2133E-01  0.4401E+02
  -2.415  0.2137E-01  0.4401E+02
  -2.415  0.2141E-01  0.4401E+02
  -2.415  0.2144E-01  0.4401E+02
  -2.414  0.2148E-01  0.4401E+02
  -2.414  0.2151E-01  0.4401E+02
  -2.414  0.2155E-01  0.4401E+02
  -2.414  0.2159E-01  0.4401E+02
  -2.414  0.2162E-01  0.4401E+02
  -2.414  0.2166E-01  0.4401E+02
  -2.414  0.2169E-01  0.4401E+02
  -2.414  0.2173E-01  0.4401E+02
  -2.414  0.2177E-01  0.4401E+02
  -2.414  0.2180E-01  0.4401E+02
  -2.413  0.2184E-01  0.4401E+02
  -2.413  0.2188E-01  0.4401E+02
  -2.413  0.2191E-01  0.4401E+02
  -2.413  0.2195E-01  0.4401E+02
  -2.413  0.2199E-01  0.4401E+02
  -2.413  0.2202E-01  0.4401E+02
  -2.413  0.2206E-01  0.4401E+02
  -2.413  0.2210E-01  0.4401E+02
  -2.413  0.2214E-01  0.4401E+02
  -2.413  0.2217E-01  0.4401E+02
  -2.412  0.2221E-01  0.4401E+02
  -2.412  0.2225E-01  0.4401E+02
  -2.412  0.2228E-01  0.4401E+02
  -2.412  0.2232E-01  0.4401E+02
  -2.412  0.2236E-01  0.4401E+02
  -2.412  0.2240E-01  0.4401E+02
  -2.412  0.2243E-01  0.4401E+02
  -2.412  0.2247E-01  0.4401E+02
  -2.412  0.2251E-01  0.4401E+02
  -2.412  0.2255E-01  0.4401E+02
  -2.412  0.2258E-01  0.4401E+02
  -2.411  0.2262E-01  0.4401E+02
  -2.411  0.2266E-01  0.4401E+02
  -2.411  0.2270E-01  0.4401E+02
  -2.411  0.2274E-01  0.4401E+02
  -2.411  0.2277E-01  0.4401E+02
  -2.411  0.2281E-01  0.4401E+02
  -2.411  0.2285E-01  0.4401E+02
  -2.411  0.2289E-01  0.4401E+02
  -2.411  0.2293E-01  0.4401E+02
  -2.410  0.2296E-01  0.4401E+02
  -2.410  0.2300E-01  0.4401E+02
  -2.410  0.2304E-01  0.4401E+02
  -2.410  0.2308E-01  0.4401E+02
  -2.410  0.2312E-01  0.4401E+02
  -2.410  0.2316E-01  0.4401E+02
  -2.410  0.2320E-01  0.4401E+02
  -2.410  0.2323E-01  0.4401E+02
  -2.410  0.2327E-01  0.4401E+02
  -2.410  0.2331E-01  0.4401E+02
  -2.409  0.2335E-01  0.4401E+02
  -2.409  0.2339E-01  0.4401E+02
  -2.409  0.2343E-01  0.4401E+02
  -2.409  0.2347E-01  0.4401E+02
  -2.409  0.2351E-01  0.4401E+02
  -2.409  0.2355E-01  0.4401E+02
  -2.409  0.2358E-01  0.4401E+02
  -2.409  0.2362E-01  0.4401E+02
  -2.409  0.2366E-01  0.4401E+02
  -2.409  0.2370E-01  0.4401E+02
  -2.409  0.2374E-01  0.4401E+02
  -2.408  0.2378E-01  0.4401E+02
  -2.408  0.2382E-01  0.4401E+02
  -2.408  0.2386E-01  0.4401E+02
  -2.408  0.2390E-01  0.4401E+02
  -2.408  0.2394E-01  0.4401E+02
  -2.408  0.2398E-01  0.4401E+02
  -2.408  0.2402E-01  0.4401E+02
  -2.408  0.2406E-01  0.4401E+02
  -2.408  0.2410E-01  0.4401E+02
  -2.408  0.2414E-01  0.4401E+02
  -2.407  0.2418E-01  0.4401E+02
  -2.407  0.2422E-01  0.4401E+02
  -2.407  0.2426E-01  0.4401E+02
  -2.407  0.2430E-01  0.4401E+02
  -2.407  0.2434E-01  0.4401E+02
  -2.407  0.2438E-01  0.4401E+02
  -2.407  0.2442E-01  0.4401E+02
  -2.407  0.2446E-01  0.4401E+02
  -2.407  0.2450E-01  0.4401E+02
  -2.407  0.2454E-01  0.4401E+02
  -2.406  0.2458E-01  0.4401E+02
  -2.406  0.2462E-01  0.4401E+02
  -2.406  0.2467E-01  0.4401E+02
  -2.406  0.2471E-01  0.4401E+02
  -2.406  0.2475E-01  0.4401E+02
  -2.406  0.2479E-01  0.4401E+02
  -2.406  0.2483E-01  0.4401E+02
  -2.406  0.2487E-01  0.4401E+02
  -2.406  0.2491E-01  0.4401E+02
  -2.405  0.2495E-01  0.4401E+02
  -2.405  0.2499E-01  0.4401E+02
  -2.405  0.2504E-01  0.4401E+02
  -2.405  0.2508E-01  0.4401E+02
  -2.405  0.2512E-01  0.4401E+02
  -2.405  0.2516E-01  0.4401E+02
  -2.405  0.2520E-01  0.4401E+02
  -2.405  0.2524E-01  0.4401E+02
  -2.405  0.2528E-01  0.4401E+02
  -2.405  0.2533E-01  0.4401E+02
  -2.405  0.2537E-01  0.4401E+02
  -2.404  0.2541E-01  0.4401E+02
  -2.404  0.2545E-01  0.4401E+02
  -2.404  0.2549E-01  0.4401E+02
  -2.404  0.2554E-01  0.4401E+02
  -2.404  0.2558E-01  0.4401E+02
  -2.404  0.2562E-01  0.4401E+02
  -2.404  0.2566E-01  0.4401E+02
  -2.404  0.2571E-01  0.4401E+02
  -2.404  0.2575E-01  0.4401E+02
  -2.403  0.2579E-01  0.4401E+02
  -2.403  0.2583E-01  0.4401E+02
  -2.403  0.2588E-01  0.4401E+02
  -2.403  0.2592E-01  0.4401E+02
  -2.403  0.2596E-01  0.4401E+02
  -2.403  0.2600E-01  0.4401E+02
  -2.403  0.2605E-01  0.4401E+02
  -2.403  0.2609E-01  0.4401E+02
  -2.403  0.2613E-01  0.4401E+02
  -2.403  0.2617E-01  0.4401E+02
  -2.403  0.2622E-01  0.4401E+02
  -2.402  0.2626E-01  0.4401E+02
  -2.402  0.2630E-01  0.4401E+02
  -2.402  0.2635E-01  0.4401E+02
  -2.402  0.2639E-01  0.4401E+02
  -2.402  0.2643E-01  0.4401E+02
  -2.402  0.2648E-01  0.4401E+02
  -2.402  0.2652E-01  0.4401E+02
  -2.402  0.2657E-01  0.4401E+02
  -2.402  0.2661E-01  0.4401E+02
  -2.401  0.2665E-01  0.4401E+02
  -2.401  0.2670E-01  0.4401E+02
  -2.401  0.2674E-01  0.4401E+02
  -2.401  0.2678E-01  0.4401E+02
  -2.401  0.2683E-01  0.4401E+02
  -2.401  0.2687E-01  0.4401E+02
  -2.401  0.2692E-01  0.4401E+02
  -2.401  0.2696E-01  0.4401E+02
  -2.401  0.2700E-01  0.4401E+02
  -2.401  0.2705E-01  0.4401E+02
  -2.401  0.2709E-01  0.4401E+02
  -2.400  0.2714E-01  0.4401E+02
  -2.400  0.2718E-01  0.4401E+02
  -2.400  0.2723E-01  0.4401E+02
  -2.400  0.2727E-01  0.4401E+02
  -2.400  0.2732E-01  0.4401E+02
  -2.400  0.2736E-01  0.4401E+02
  -2.400  0.2741E-01  0.4401E+02
  -2.400  0.2745E-01  0.4401E+02
  -2.400  0.2750E-01  0.4401E+02
  -2.399  0.2754E-01  0.4401E+02
  -2.399  0.2759E-01  0.4401E+02
  -2.399  0.2763E-01  0.4401E+02
  -2.399  0.2768E-01  0.4401E+02
  -2.399  0.2772E-01  0.4401E+02
  -2.399  0.2777E-01  0.4401E+02
  -2.399  0.2781E-01  0.4401E+02
  -2.399  0.2786E-01  0.4401E+02
  -2.399  0.2790E-01  0.4401E+02
  -2.399  0.2795E-01  0.4401E+02
  -2.398  0.2799E-01  0.4401E+02
  -2.398  0.2804E-01  0.4401E+02
  -2.398  0.2809E-01  0.4401E+02
  -2.398  0.2813E-01  0.4401E+02
  -2.398  0.2818E-01  0.4401E+02
  -2.398  0.2822E-01  0.4401E+02
  -2.398  0.2827E-01  0.4401E+02
  -2.398  0.2832E-01  0.4401E+02
  -2.398  0.2836E-01  0.4401E+02
  -2.398  0.2841E-01  0.4401E+02
  -2.398  0.2845E-01  0.4401E+02
  -2.397  0.2850E-01  0.4401E+02
  -2.397  0.2855E-01  0.4401E+02
  -2.397  0.2859E-01  0.4401E+02
  -2.397  0.2864E-01  0.4401E+02
  -2.397  0.2869E-01  0.4401E+02
  -2.397  0.2873E-01  0.4401E+02
  -2.397  0.2878E-01  0.4401E+02
  -2.397  0.2883E-01  0.4401E+02
  -2.397  0.2887E-01  0.4401E+02
  -2.397  0.2892E-01  0.4401E+02
  -2.396  0.2897E-01  0.4401E+02
  -2.396  0.2902E-01  0.4401E+02
  -2.396  0.2906E-01  0.4401E+02
  -2.396  0.2911E-01  0.4401E+02
  -2.396  0.2916E-01  0.4401E+02
  -2.396  0.2920E-01  0.4401E+02
  -2.396  0.2925E-01  0.4401E+02
  -2.396  0.2930E-01  0.4401E+02
  -2.396  0.2935E-01  0.4401E+02
  -2.396  0.2940E-01  0.4401E+02
  -2.395  0.2944E-01  0.4401E+02
  -2.395  0.2949E-01  0.4401E+02
  -2.395  0.2954E-01  0.4401E+02
  -2.395  0.2959E-01  0.4401E+02
  -2.395  0.2963E-01  0.4401E+02
  -2.395  0.2968E-01  0.4401E+02
  -2.395  0.2973E-01  0.4401E+02
  -2.395  0.2978E-01  0.4401E+02
  -2.395  0.2983E-01  0.4401E+02
  -2.394  0.2988E-01  0.4401E+02
  -2.394  0.2992E-01  0.4401E+02
  -2.394  0.2997E-01  0.4401E+02
  -2.394  0.3002E-01  0.4401E+02
  -2.394  0.3007E-01  0.4401E+02
  -2.394  0.3012E-01  0.4401E+02
  -2.394  0.3017E-01  0.4401E+02
  -2.394  0.3022E-01  0.4401E+02
  -2.394  0.3027E-01  0.4401E+02
  -2.394  0.3031E-01  0.4401E+02
  -2.394  0.3036E-01  0.4401E+02
  -2.393  0.3041E-01  0.4401E+02
  -2.393  0.3046E-01  0.4401E+02
  -2.393  0.3051E-01  0.4401E+02
  -2.393  0.3056E-01  0.4401E+02
  -2.393  0.3061E-01  0.4401E+02
  -2.393  0.3066E-01  0.4401E+02
  -2.393  0.3071E-01  0.4401E+02
  -2.393  0.3076E-01  0.4401E+02
  -2.393  0.3081E-01  0.4401E+02
  -2.392  0.3086E-01  0.4401E+02
  -2.392  0.3091E-01  0.4401E+02
  -2.392  0.3096E-01  0.4401E+02
  -2.392  0.3101E-01  0.4401E+02
  -2.392  0.3106E-01  0.4401E+02
  -2.392  0.3111E-01  0.4401E+02
  -2.392  0.3116E-01  0.4401E+02
  -2.392  0.3121E-01  0.4401E+02
  -2.392  0.3126E-01  0.4401E+02
  -2.392  0.3131E-01  0.4401E+02
  -2.392  0.3136E-01  0.4401E+02
  -2.391  0.3141E-01  0.4401E+02
  -2.391  0.3146E-01  0.4401E+02
  -2.391  0.3151E-01  0.4401E+02
  -2.391  0.3156E-01  0.4401E+02
  -2.391  0.3161E-01  0.4401E+02
  -2.391  0.3166E-01  0.4401E+02
  -2.391  0.3172E-01  0.4401E+02
  -2.391  0.3177E-01  0.4401E+02
  -2.391  0.3182E-01  0.4401E+02
  -2.390  0.3187E-01  0.4401E+02
  -2.390  0.3192E-01  0.4401E+02
  -2.390  0.3197E-01  0.4401E+02
  -2.390  0.3202E-01  0.4401E+02
  -2.390  0.3207E-01  0.4401E+02
  -2.390  0.3213E-01  0.4401E+02
  -2.390  0.3218E-01  0.4401E+02
  -2.390  0.3223E-01  0.4401E+02
  -2.390  0.3228E-01  0.4401E+02
  -2.390  0.3233E-01  0.4401E+02
  -2.389  0.3239E-01  0.4401E+02
  -2.389  0.3244E-01  0.4401E+02
  -2.389  0.3249E-01  0.4401E+02
  -2.389  0.3254E-01  0.4401E+02
  -2.389  0.3259E-01  0.4401E+02
  -2.389  0.3265E-01  0.4401E+02
  -2.389  0.3270E-01  0.4401E+02
  -2.389  0.3275E-01  0.4401E+02
  -2.389  0.3280E-01  0.4401E+02
  -2.389  0.3286E-01  0.4401E+02
  -2.389  0.3291E-01  0.4401E+02
  -2.388  0.3296E-01  0.4401E+02
  -2.388  0.3301E-01  0.4401E+02
  -2.388  0.3307E-01  0.4401E+02
  -2.388  0.3312E-01  0.4401E+02
  -2.388  0.3317E-01  0.4401E+02
  -2.388  0.3323E-01  0.4401E+02
  -2.388  0.3328E-01  0.4401E+02
  -2.388  0.3333E-01  0.4401E+02
  -2.388  0.3339E-01  0.4401E+02
  -2.388  0.3344E-01  0.4401E+02
  -2.387  0.3349E-01  0.4401E+02
  -2.387  0.3355E-01  0.4401E+02
  -2.387  0.3360E-01  0.4401E+02
  -2.387  0.3365E-01  0.4401E+02
  -2.387  0.3371E-01  0.4401E+02
  -2.387  0.3376E-01  0.4401E+02
  -2.387  0.3382E-01  0.4401E+02
  -2.387  0.3387E-01  0.4401E+02
  -2.387  0.3392E-01  0.4401E+02
  -2.387  0.3398E-01  0.4401E+02
  -2.386  0.3403E-01  0.4401E+02
  -2.386  0.3409E-01  0.4401E+02
  -2.386  0.3414E-01  0.4401E+02
  -2.386  0.3420E-01  0.4401E+02
  -2.386  0.3425E-01  0.4401E+02
  -2.386  0.3431E-01  0.4401E+02
  -2.386  0.3436E-01  0.4401E+02
  -2.386  0.3442E-01  0.4401E+02
  -2.386  0.3447E-01  0.4401E+02
  -2.385  0.3452E-01  0.4401E+02
  -2.385  0.3458E-01  0.4401E+02
  -2.385  0.3464E-01  0.4401E+02
  -2.385  0.3469E-01  0.4401E+02
  -2.385  0.3475E-01  0.4401E+02
  -2.385  0.3480E-01  0.4401E+02
  -2.385  0.3486E-01  0.4401E+02
  -2.385  0.3491E-01  0.4401E+02
  -2.385  0.3497E-01  0.4401E+02
  -2.385  0.3502E-01  0.4401E+02
  -2.385  0.3508E-01  0.4401E+02
  -2.384  0.3513E-01  0.4401E+02
  -2.384  0.3519E-01  0.4401E+02
  -2.384  0.3525E-01  0.4401E+02
  -2.384  0.3530E-01  0.4401E+02
  -2.384  0.3536E-01  0.4401E+02
  -2.384  0.3542E-01  0.4401E+02
  -2.384  0.3547E-01  0.4401E+02
  -2.384  0.3553E-01  0.4401E+02
  -2.384  0.3558E-01  0.4401E+02
  -2.383  0.3564E-01  0.4401E+02
  -2.383  0.3570E-01  0.4401E+02
  -2.383  0.3575E-01  0.4401E+02
  -2.383  0.3581E-01  0.4401E+02
  -2.383  0.3587E-01  0.4401E+02
  -2.383  0.3592E-01  0.4401E+02
  -2.383  0.3598E-01  0.4401E+02
  -2.383  0.3604E-01  0.4401E+02
  -2.383  0.3610E-01  0.4401E+02
  -2.383  0.3615E-01  0.4401E+02
  -2.383  0.3621E-01  0.4401E+02
  -2.382  0.3627E-01  0.4401E+02
  -2.382  0.3633E-01  0.4401E+02
  -2.382  0.3638E-01  0.4401E+02
  -2.382  0.3644E-01  0.4401E+02
  -2.382  0.3650E-01  0.4401E+02
  -2.382  0.3656E-01  0.4401E+02
  -2.382  0.3661E-01  0.4401E+02
  -2.382  0.3667E-01  0.4401E+02
  -2.382  0.3673E-01  0.4401E+02
  -2.381  0.3679E-01  0.4401E+02
  -2.381  0.3685E-01  0.4401E+02
  -2.381  0.3690E-01  0.4401E+02
  -2.381  0.3696E-01  0.4401E+02
  -2.381  0.3702E-01  0.4401E+02
  -2.381  0.3708E-01  0.4401E+02
  -2.381  0.3714E-01  0.4401E+02
  -2.381  0.3720E-01  0.4401E+02
  -2.381  0.3726E-01  0.4401E+02
  -2.381  0.3731E-01  0.4401E+02
  -2.381  0.3737E-01  0.4401E+02
  -2.380  0.3743E-01  0.4401E+02
  -2.380  0.3749E-01  0.4401E+02
  -2.380  0.3755E-01  0.4401E+02
  -2.380  0.3761E-01  0.4401E+02
  -2.380  0.3767E-01  0.4401E+02
  -2.380  0.3773E-01  0.4401E+02
  -2.380  0.3779E-01  0.4401E+02
  -2.380  0.3785E-01  0.4401E+02
  -2.380  0.3791E-01  0.4401E+02
  -2.379  0.3797E-01  0.4401E+02
  -2.379  0.3803E-01  0.4401E+02
  -2.379  0.3809E-01  0.4401E+02
  -2.379  0.3815E-01  0.4401E+02
  -2.379  0.3821E-01  0.4401E+02
  -2.379  0.3827E-01  0.4401E+02
  -2.379  0.3833E-01  0.4401E+02
  -2.379  0.3839E-01  0.4401E+02
  -2.379  0.3845E-01  0.4401E+02
  -2.379  0.3851E-01  0.4401E+02
  -2.379  0.3857E-01  0.4401E+02
  -2.378  0.3863E-01  0.4401E+02
  -2.378  0.3869E-01  0.4401E+02
  -2.378  0.3875E-01  0.4401E+02
  -2.378  0.3881E-01  0.4401E+02
  -2.378  0.3887E-01  0.4401E+02
  -2.378  0.3893E-01  0.4401E+02
  -2.378  0.3900E-01  0.4401E+02
  -2.378  0.3906E-01  0.4401E+02
  -2.378  0.3912E-01  0.4401E+02
  -2.378  0.3918E-01  0.4401E+02
  -2.377  0.3924E-01  0.4401E+02
  -2.377  0.3930E-01  0.4401E+02
  -2.377  0.3936E-01  0.4401E+02
  -2.377  0.3943E-01  0.4401E+02
  -2.377  0.3949E-01  0.4401E+02
  -2.377  0.3955E-01  0.4401E+02
  -2.377  0.3961E-01  0.4401E+02
  -2.377  0.3967E-01  0.4401E+02
  -2.377  0.3974E-01  0.4401E+02
  -2.377  0.3980E-01  0.4401E+02
  -2.376  0.3986E-01  0.4401E+02
  -2.376  0.3992E-01  0.4401E+02
  -2.376  0.3999E-01  0.4401E+02
  -2.376  0.4005E-01  0.4401E+02
  -2.376  0.4011E-01  0.4401E+02
  -2.376  0.4017E-01  0.4401E+02
  -2.376  0.4024E-01  0.4401E+02
  -2.376  0.4030E-01  0.4401E+02
  -2.376  0.4036E-01  0.4401E+02
  -2.376  0.4043E-01  0.4401E+02
  -2.375  0.4049E-01  0.4401E+02
  -2.375  0.4055E-01  0.4401E+02
  -2.375  0.4062E-01  0.4401E+02
  -2.375  0.4068E-01  0.4401E+02
  -2.375  0.4074E-01  0.4401E+02
  -2.375  0.4081E-01  0.4401E+02
  -2.375  0.4087E-01  0.4401E+02
  -2.375  0.4093E-01  0.4401E+02
  -2.375  0.4100E-01  0.4401E+02
  -2.374  0.4106E-01  0.4401E+02
  -2.374  0.4113E-01  0.4401E+02
  -2.374  0.4119E-01  0.4401E+02
  -2.374  0.4125E-01  0.4401E+02
  -2.374  0.4132E-01  0.4401E+02
  -2.374  0.4138E-01  0.4401E+02
  -2.374  0.4145E-01  0.4401E+02
  -2.374  0.4151E-01  0.4401E+02
  -2.374  0.4158E-01  0.4401E+02
  -2.374  0.4164E-01  0.4401E+02
  -2.374  0.4171E-01  0.4401E+02
  -2.373  0.4177E-01  0.4401E+02
  -2.373  0.4184E-01  0.4401E+02
  -2.373  0.4190E-01  0.4401E+02
  -2.373  0.4197E-01  0.4401E+02
  -2.373  0.4203E-01  0.4401E+02
  -2.373  0.4210E-01  0.4401E+02
  -2.373  0.4216E-01  0.4401E+02
  -2.373  0.4223E-01  0.4401E+02
  -2.373  0.4229E-01  0.4401E+02
  -2.373  0.4236E-01  0.4401E+02
  -2.372  0.4243E-01  0.4401E+02
  -2.372  0.4249E-01  0.4401E+02
  -2.372  0.4256E-01  0.4401E+02
  -2.372  0.4262E-01  0.4401E+02
  -2.372  0.4269E-01  0.4401E+02
  -2.372  0.4276E-01  0.4401E+02
  -2.372  0.4282E-01  0.4401E+02
  -2.372  0.4289E-01  0.4401E+02
  -2.372  0.4296E-01  0.4401E+02
  -2.372  0.4302E-01  0.4401E+02
  -2.371  0.4309E-01  0.4401E+02
  -2.371  0.4316E-01  0.4401E+02
  -2.371  0.4322E-01  0.4401E+02
  -2.371  0.4329E-01  0.4401E+02
  -2.371  0.4336E-01  0.4401E+02
  -2.371  0.4343E-01  0.4401E+02
  -2.371  0.4349E-01  0.4401E+02
  -2.371  0.4356E-01  0.4401E+02
  -2.371  0.4363E-01  0.4401E+02
  -2.370  0.4369E-01  0.4401E+02
  -2.370  0.4376E-01  0.4401E+02
  -2.370  0.4383E-01  0.4401E+02
  -2.370  0.4390E-01  0.4401E+02
  -2.370  0.4397E-01  0.4401E+02
  -2.370  0.4403E-01  0.4401E+02
  -2.370  0.4410E-01  0.4401E+02
  -2.370  0.4417E-01  0.4401E+02
  -2.370  0.4424E-01  0.4401E+02
  -2.370  0.4431E-01  0.4401E+02
  -2.370  0.4438E-01  0.4401E+02
  -2.369  0.4444E-01  0.4401E+02
  -2.369  0.4451E-01  0.4401E+02
  -2.369  0.4458E-01  0.4401E+02
  -2.369  0.4465E-01  0.4401E+02
  -2.369  0.4472E-01  0.4401E+02
  -2.369  0.4479E-01  0.4401E+02
  -2.369  0.4486E-01  0.4401E+02
  -2.369  0.4493E-01  0.4401E+02
  -2.369  0.4500E-01  0.4401E+02
  -2.368  0.4507E-01  0.4401E+02
  -2.368  0.4513E-01  0.4401E+02
  -2.368  0.4520E-01  0.4401E+02
  -2.368  0.4527E-01  0.4401E+02
  -2.368  0.4534E-01  0.4401E+02
  -2.368  0.4541E-01  0.4401E+02
  -2.368  0.4548E-01  0.4401E+02
  -2.368  0.4555E-01  0.4401E+02
  -2.368  0.4562E-01  0.4401E+02
  -2.368  0.4569E-01  0.4401E+02
  -2.368  0.4576E-01  0.4401E+02
  -2.367  0.4583E-01  0.4401E+02
  -2.367  0.4591E-01  0.4401E+02
  -2.367  0.4598E-01  0.4401E+02
  -2.367  0.4605E-01  0.4401E+02
  -2.367  0.4612E-01  0.4401E+02
  -2.367  0.4619E-01  0.4401E+02
  -2.367  0.4626E-01  0.4401E+02
  -2.367  0.4633E-01  0.4401E+02
  -2.367  0.4640E-01  0.4401E+02
  -2.367  0.4647E-01  0.4401E+02
  -2.366  0.4654E-01  0.4401E+02
  -2.366  0.4662E-01  0.4401E+02
  -2.366  0.4669E-01  0.4401E+02
  -2.366  0.4676E-01  0.4401E+02
  -2.366  0.4683E-01  0.4401E+02
  -2.366  0.4690E-01  0.4401E+02
  -2.366  0.4697E-01  0.4401E+02
  -2.366  0.4705E-01  0.4401E+02
  -2.366  0.4712E-01  0.4401E+02
  -2.365  0.4719E-01  0.4401E+02
  -2.365  0.4726E-01  0.4401E+02
  -2.365  0.4734E-01  0.4401E+02
  -2.365  0.4741E-01  0.4401E+02
  -2.365  0.4748E-01  0.4401E+02
  -2.365  0.4755E-01  0.4401E+02
  -2.365  0.4763E-01  0.4401E+02
  -2.365  0.4770E-01  0.4401E+02
  -2.365  0.4777E-01  0.4401E+02
  -2.365  0.4785E-01  0.4401E+02
  -2.365  0.4792E-01  0.4401E+02
  -2.364  0.4799E-01  0.4401E+02
  -2.364  0.4807E-01  0.4401E+02
  -2.364  0.4814E-01  0.4401E+02
  -2.364  0.4821E-01  0.4401E+02
  -2.364  0.4829E-01  0.4401E+02
  -2.364  0.4836E-01  0.4401E+02
  -2.364  0.4843E-01  0.4401E+02
  -2.364  0.4851E-01  0.4401E+02
  -2.364  0.4858E-01  0.4401E+02
  -2.364  0.4866E-01  0.4401E+02
  -2.363  0.4873E-01  0.4401E+02
  -2.363  0.4880E-01  0.4401E+02
  -2.363  0.4888E-01  0.4401E+02
  -2.363  0.4895E-01  0.4401E+02
  -2.363  0.4903E-01  0.4401E+02
  -2.363  0.4910E-01  0.4401E+02
  -2.363  0.4918E-01  0.4401E+02
  -2.363  0.4925E-01  0.4401E+02
  -2.363  0.4933E-01  0.4401E+02
  -2.363  0.4940E-01  0.4401E+02
  -2.362  0.4948E-01  0.4401E+02
  -2.362  0.4955E-01  0.4401E+02
  -2.362  0.4963E-01  0.4401E+02
  -2.362  0.4971E-01  0.4401E+02
  -2.362  0.4978E-01  0.4401E+02
  -2.362  0.4986E-01  0.4401E+02
  -2.362  0.4993E-01  0.4401E+02
  -2.362  0.5001E-01  0.4401E+02
  -2.362  0.5008E-01  0.4401E+02
  -2.361  0.5016E-01  0.4401E+02
  -2.361  0.5024E-01  0.4401E+02
  -2.361  0.5031E-01  0.4401E+02
  -2.361  0.5039E-01  0.4401E+02
  -2.361  0.5047E-01  0.4401E+02
  -2.361  0.5054E-01  0.4401E+02
  -2.361  0.5062E-01  0.4401E+02
  -2.361  0.5070E-01  0.4401E+02
  -2.361  0.5077E-01  0.4401E+02
  -2.361  0.5085E-01  0.4401E+02
  -2.361  0.5093E-01  0.4401E+02
  -2.360  0.5101E-01  0.4401E+02
  -2.360  0.5108E-01  0.4401E+02
  -2.360  0.5116E-01  0.4401E+02
  -2.360  0.5124E-01  0.4401E+02
  -2.360  0.5132E-01  0.4401E+02
  -2.360  0.5139E-01  0.4401E+02
  -2.360  0.5147E-01  0.4401E+02
  -2.360  0.5155E-01  0.4401E+02
  -2.360  0.5163E-01  0.4401E+02
  -2.359  0.5171E-01  0.4401E+02
  -2.359  0.5178E-01  0.4401E+02
  -2.359  0.5186E-01  0.4401E+02
  -2.359  0.5194E-01  0.4401E+02
  -2.359  0.5202E-01  0.4401E+02
  -2.359  0.5210E-01  0.4401E+02
  -2.359  0.5218E-01  0.4401E+02
  -2.359  0.5226E-01  0.4401E+02
  -2.359  0.5233E-01  0.4401E+02
  -2.359  0.5241E-01  0.4401E+02
  -2.359  0.5249E-01  0.4401E+02
  -2.358  0.5257E-01  0.4401E+02
  -2.358  0.5265E-01  0.4401E+02
  -2.358  0.5273E-01  0.4401E+02
  -2.358  0.5281E-01  0.4401E+02
  -2.358  0.5289E-01  0.4401E+02
  -2.358  0.5297E-01  0.4401E+02
  -2.358  0.5305E-01  0.4401E+02
  -2.358  0.5313E-01  0.4401E+02
  -2.358  0.5321E-01  0.4401E+02
  -2.357  0.5329E-01  0.4401E+02
  -2.357  0.5337E-01  0.4401E+02
  -2.357  0.5345E-01  0.4401E+02
  -2.357  0.5353E-01  0.4401E+02
  -2.357  0.5361E-01  0.4401E+02
  -2.357  0.5369E-01  0.4401E+02
  -2.357  0.5377E-01  0.4401E+02
  -2.357  0.5386E-01  0.4401E+02
  -2.357  0.5394E-01  0.4401E+02
  -2.357  0.5402E-01  0.4401E+02
  -2.357  0.5410E-01  0.4401E+02
  -2.356  0.5418E-01  0.4401E+02
  -2.356  0.5426E-01  0.4401E+02
  -2.356  0.5434E-01  0.4401E+02
  -2.356  0.5443E-01  0.4401E+02
  -2.356  0.5451E-01  0.4401E+02
  -2.356  0.5459E-01  0.4401E+02
  -2.356  0.5467E-01  0.4401E+02
  -2.356  0.5475E-01  0.4401E+02
  -2.356  0.5484E-01  0.4401E+02
  -2.356  0.5492E-01  0.4401E+02
  -2.355  0.5500E-01  0.4401E+02
  -2.355  0.5508E-01  0.4401E+02
  -2.355  0.5517E-01  0.4401E+02
  -2.355  0.5525E-01  0.4401E+02
  -2.355  0.5533E-01  0.4401E+02
  -2.355  0.5541E-01  0.4401E+02
  -2.355  0.5550E-01  0.4401E+02
  -2.355  0.5558E-01  0.4401E+02
  -2.355  0.5566E-01  0.4401E+02
  -2.354  0.5575E-01  0.4401E+02
  -2.354  0.5583E-01  0.4401E+02
  -2.354  0.5591E-01  0.4401E+02
  -2.354  0.5600E-01  0.4401E+02
  -2.354  0.5608E-01  0.4401E+02
  -2.354  0.5617E-01  0.4401E+02
  -2.354  0.5625E-01  0.4401E+02
  -2.354  0.5633E-01  0.4401E+02
  -2.354  0.5642E-01  0.4401E+02
  -2.354  0.5650E-01  0.4401E+02
  -2.354  0.5659E-01  0.4401E+02
  -2.353  0.5667E-01  0.4401E+02
  -2.353  0.5676E-01  0.4401E+02
  -2.353  0.5684E-01  0.4401E+02
  -2.353  0.5693E-01  0.4401E+02
  -2.353  0.5701E-01  0.4401E+02
  -2.353  0.5710E-01  0.4401E+02
  -2.353  0.5718E-01  0.4401E+02
  -2.353  0.5727E-01  0.4401E+02
  -2.353  0.5735E-01  0.4401E+02
  -2.353  0.5744E-01  0.4401E+02
  -2.352  0.5752E-01  0.4401E+02
  -2.352  0.5761E-01  0.4401E+02
  -2.352  0.5770E-01  0.4401E+02
  -2.352  0.5778E-01  0.4401E+02
  -2.352  0.5787E-01  0.4401E+02
  -2.352  0.5796E-01  0.4401E+02
  -2.352  0.5804E-01  0.4401E+02
  -2.352  0.5813E-01  0.4401E+02
  -2.352  0.5821E-01  0.4401E+02
  -2.352  0.5830E-01  0.4401E+02
  -2.351  0.5839E-01  0.4401E+02
  -2.351  0.5848E-01  0.4401E+02
  -2.351  0.5856E-01  0.4401E+02
  -2.351  0.5865E-01  0.4401E+02
  -2.351  0.5874E-01  0.4401E+02
  -2.351  0.5882E-01  0.4401E+02
  -2.351  0.5891E-01  0.4401E+02
  -2.351  0.5900E-01  0.4401E+02
  -2.351  0.5909E-01  0.4401E+02
  -2.350  0.5917E-01  0.4401E+02
  -2.350  0.5926E-01  0.4401E+02
  -2.350  0.5935E-01  0.4401E+02
  -2.350  0.5944E-01  0.4401E+02
  -2.350  0.5953E-01  0.4401E+02
  -2.350  0.5962E-01  0.4401E+02
  -2.350  0.5970E-01  0.4401E+02
  -2.350  0.5979E-01  0.4401E+02
  -2.350  0.5988E-01  0.4401E+02
  -2.350  0.5997E-01  0.4401E+02
  -2.350  0.6006E-01  0.4401E+02
  -2.349  0.6015E-01  0.4401E+02
  -2.349  0.6024E-01  0.4401E+02
  -2.349  0.6033E-01  0.4401E+02
  -2.349  0.6042E-01  0.4401E+02
  -2.349  0.6051E-01  0.4401E+02
  -2.349  0.6060E-01  0.4401E+02
  -2.349  0.6069E-01  0.4401E+02
  -2.349  0.6078E-01  0.4401E+02
  -2.349  0.6087E-01  0.4401E+02
  -2.349  0.6096E-01  0.4401E+02
  -2.348  0.6105E-01  0.4401E+02
  -2.348  0.6114E-01  0.4401E+02
  -2.348  0.6123E-01  0.4401E+02
  -2.348  0.6132E-01  0.4401E+02
  -2.348  0.6141E-01  0.4401E+02
  -2.348  0.6150E-01  0.4401E+02
  -2.348  0.6159E-01  0.4401E+02
  -2.348  0.6168E-01  0.4401E+02
  -2.348  0.6177E-01  0.4401E+02
  -2.348  0.6186E-01  0.4401E+02
  -2.347  0.6195E-01  0.4401E+02
  -2.347  0.6205E-01  0.4401E+02
  -2.347  0.6214E-01  0.4401E+02
  -2.347  0.6223E-01  0.4401E+02
  -2.347  0.6232E-01  0.4401E+02
  -2.347  0.6241E-01  0.4401E+02
  -2.347  0.6250E-01  0.4401E+02
  -2.347  0.6260E-01  0.4401E+02
  -2.347  0.6269E-01  0.4401E+02
  -2.346  0.6278E-01  0.4401E+02
  -2.346  0.6287E-01  0.4401E+02
  -2.346  0.6297E-01  0.4401E+02
  -2.346  0.6306E-01  0.4401E+02
  -2.346  0.6315E-01  0.4401E+02
  -2.346  0.6325E-01  0.4401E+02
  -2.346  0.6334E-01  0.4401E+02
  -2.346  0.6343E-01  0.4401E+02
  -2.346  0.6353E-01  0.4401E+02
  -2.346  0.6362E-01  0.4401E+02
  -2.345  0.6371E-01  0.4401E+02
  -2.345  0.6381E-01  0.4401E+02
  -2.345  0.6390E-01  0.4401E+02
  -2.345  0.6399E-01  0.4401E+02
  -2.345  0.6409E-01  0.4401E+02
  -2.345  0.6418E-01  0.4401E+02
  -2.345  0.6428E-01  0.4401E+02
  -2.345  0.6437E-01  0.4401E+02
  -2.345  0.6447E-01  0.4401E+02
  -2.345  0.6456E-01  0.4401E+02
  -2.345  0.6465E-01  0.4401E+02
  -2.344  0.6475E-01  0.4401E+02
  -2.344  0.6484E-01  0.4401E+02
  -2.344  0.6494E-01  0.4401E+02
  -2.344  0.6504E-01  0.4401E+02
  -2.344  0.6513E-01  0.4401E+02
  -2.344  0.6523E-01  0.4401E+02
  -2.344  0.6532E-01  0.4401E+02
  -2.344  0.6542E-01  0.4401E+02
  -2.344  0.6551E-01  0.4401E+02
  -2.344  0.6561E-01  0.4401E+02
  -2.343  0.6571E-01  0.4401E+02
  -2.343  0.6580E-01  0.4401E+02
  -2.343  0.6590E-01  0.4401E+02
  -2.343  0.6599E-01  0.4401E+02
  -2.343  0.6609E-01  0.4401E+02
  -2.343  0.6619E-01  0.4401E+02
  -2.343  0.6628E-01  0.4401E+02
  -2.343  0.6638E-01  0.4401E+02
  -2.343  0.6648E-01  0.4401E+02
  -2.343  0.6658E-01  0.4401E+02
  -2.342  0.6667E-01  0.4401E+02
  -2.342  0.6677E-01  0.4401E+02
  -2.342  0.6687E-01  0.4401E+02
  -2.342  0.6697E-01  0.4401E+02
  -2.342  0.6706E-01  0.4401E+02
  -2.342  0.6716E-01  0.4401E+02
  -2.342  0.6726E-01  0.4401E+02
  -2.342  0.6736E-01  0.4401E+02
  -2.342  0.6746E-01  0.4401E+02
  -2.341  0.6755E-01  0.4401E+02
  -2.341  0.6765E-01  0.4401E+02
  -2.341  0.6775E-01  0.4401E+02
  -2.341  0.6785E-01  0.4401E+02
  -2.341  0.6795E-01  0.4401E+02
  -2.341  0.6805E-01  0.4401E+02
  -2.341  0.6815E-01  0.4401E+02
  -2.341  0.6825E-01  0.4401E+02
  -2.341  0.6835E-01  0.4401E+02
  -2.341  0.6845E-01  0.4401E+02
  -2.341  0.6854E-01  0.4401E+02
  -2.340  0.6864E-01  0.4401E+02
  -2.340  0.6874E-01  0.4401E+02
  -2.340  0.6884E-01  0.4401E+02
  -2.340  0.6894E-01  0.4401E+02
  -2.340  0.6904E-01  0.4401E+02
  -2.340  0.6915E-01  0.4401E+02
  -2.340  0.6925E-01  0.4401E+02
  -2.340  0.6935E-01  0.4401E+02
  -2.340  0.6945E-01  0.4401E+02
  -2.339  0.6955E-01  0.4401E+02
  -2.339  0.6965E-01  0.4401E+02
  -2.339  0.6975E-01  0.4401E+02
  -2.339  0.6985E-01  0.4401E+02
  -2.339  0.6995E-01  0.4401E+02
  -2.339  0.7005E-01  0.4401E+02
  -2.339  0.7016E-01  0.4401E+02
  -2.339  0.7026E-01  0.4401E+02
  -2.339  0.7036E-01  0.4401E+02
  -2.339  0.7046E-01  0.4401E+02
  -2.339  0.7056E-01  0.4401E+02
  -2.338  0.7067E-01  0.4401E+02
  -2.338  0.7077E-01  0.4401E+02
  -2.338  0.7087E-01  0.4401E+02
  -2.338  0.7097E-01  0.4401E+02
  -2.338  0.7108E-01  0.4401E+02
  -2.338  0.7118E-01  0.4401E+02
  -2.338  0.7128E-01  0.4401E+02
  -2.338  0.7139E-01  0.4401E+02
  -2.338  0.7149E-01  0.4401E+02
  -2.337  0.7159E-01  0.4401E+02
  -2.337  0.7170E-01  0.4401E+02
  -2.337  0.7180E-01  0.4401E+02
  -2.337  0.7190E-01  0.4401E+02
  -2.337  0.7201E-01  0.4401E+02
  -2.337  0.7211E-01  0.4401E+02
  -2.337  0.7222E-01  0.4401E+02
  -2.337  0.7232E-01  0.4401E+02
  -2.337  0.7242E-01  0.4401E+02
  -2.337  0.7253E-01  0.4401E+02
  -2.337  0.7263E-01  0.4401E+02
  -2.336  0.7274E-01  0.4401E+02
  -2.336  0.7284E-01  0.4401E+02
  -2.336  0.7295E-01  0.4401E+02
  -2.336  0.7305E-01  0.4401E+02
  -2.336  0.7316E-01  0.4401E+02
  -2.336  0.7326E-01  0.4401E+02
  -2.336  0.7337E-01  0.4401E+02
  -2.336  0.7348E-01  0.4401E+02
  -2.336  0.7358E-01  0.4401E+02
  -2.335  0.7369E-01  0.4401E+02
  -2.335  0.7379E-01  0.4401E+02
  -2.335  0.7390E-01  0.4401E+02
  -2.335  0.7401E-01  0.4401E+02
  -2.335  0.7411E-01  0.4401E+02
  -2.335  0.7422E-01  0.4401E+02
  -2.335  0.7433E-01  0.4401E+02
  -2.335  0.7443E-01  0.4401E+02
  -2.335  0.7454E-01  0.4401E+02
  -2.335  0.7465E-01  0.4401E+02
  -2.335  0.7475E-01  0.4401E+02
  -2.334  0.7486E-01  0.4401E+02
  -2.334  0.7497E-01  0.4401E+02
  -2.334  0.7508E-01  0.4401E+02
  -2.334  0.7518E-01  0.4401E+02
  -2.334  0.7529E-01  0.4401E+02
  -2.334  0.7540E-01  0.4401E+02
  -2.334  0.7551E-01  0.4401E+02
  -2.334  0.7562E-01  0.4401E+02
  -2.334  0.7573E-01  0.4401E+02
  -2.334  0.7583E-01  0.4401E+02
  -2.333  0.7594E-01  0.4401E+02
  -2.333  0.7605E-01  0.4401E+02
  -2.333  0.7616E-01  0.4401E+02
  -2.333  0.7627E-01  0.4401E+02
  -2.333  0.7638E-01  0.4401E+02
  -2.333  0.7649E-01  0.4401E+02
  -2.333  0.7660E-01  0.4401E+02
  -2.333  0.7671E-01  0.4401E+02
  -2.333  0.7682E-01  0.4401E+02
  -2.333  0.7693E-01  0.4401E+02
  -2.332  0.7704E-01  0.4401E+02
  -2.332  0.7715E-01  0.4401E+02
  -2.332  0.7726E-01  0.4401E+02
  -2.332  0.7737E-01  0.4401E+02
  -2.332  0.7748E-01  0.4401E+02
  -2.332  0.7759E-01  0.4401E+02
  -2.332  0.7770E-01  0.4401E+02
  -2.332  0.7781E-01  0.4401E+02
  -2.332  0.7792E-01  0.4401E+02
  -2.332  0.7803E-01  0.4401E+02
  -2.331  0.7814E-01  0.4401E+02
  -2.331  0.7826E-01  0.4401E+02
  -2.331  0.7837E-01  0.4401E+02
  -2.331  0.7848E-01  0.4401E+02
  -2.331  0.7859E-01  0.4401E+02
  -2.331  0.7870E-01  0.4401E+02
  -2.331  0.7882E-01  0.4401E+02
  -2.331  0.7893E-01  0.4401E+02
  -2.331  0.7904E-01  0.4401E+02
  -2.330  0.7915E-01  0.4401E+02
  -2.330  0.7927E-01  0.4401E+02
  -2.330  0.7938E-01  0.4401E+02
  -2.330  0.7949E-01  0.4401E+02
  -2.330  0.7961E-01  0.4401E+02
  -2.330  0.7972E-01  0.4401E+02
  -2.330  0.7983E-01  0.4401E+02
  -2.330  0.7995E-01  0.4401E+02
  -2.330  0.8006E-01  0.4401E+02
  -2.330  0.8017E-01  0.4401E+02
  -2.330  0.8029E-01  0.4401E+02
  -2.329  0.8040E-01  0.4401E+02
  -2.329  0.8052E-01  0.4401E+02
  -2.329  0.8063E-01  0.4401E+02
  -2.329  0.8074E-01  0.4401E+02
  -2.329  0.8086E-01  0.4401E+02
  -2.329  0.8097E-01  0.4401E+02
  -2.329  0.8109E-01  0.4401E+02
  -2.329  0.8120E-01  0.4401E+02
  -2.329  0.8132E-01  0.4401E+02
  -2.329  0.8143E-01  0.4401E+02
  -2.328  0.8155E-01  0.4401E+02
  -2.328  0.8167E-01  0.4401E+02
  -2.328  0.8178E-01  0.4401E+02
  -2.328  0.8190E-01  0.4401E+02
  -2.328  0.8201E-01  0.4401E+02
  -2.328  0.8213E-01  0.4401E+02
  -2.328  0.8225E-01  0.4401E+02
  -2.328  0.8236E-01  0.4401E+02
  -2.328  0.8248E-01  0.4401E+02
  -2.328  0.8260E-01  0.4401E+02
  -2.327  0.8271E-01  0.4401E+02
  -2.327  0.8283E-01  0.4401E+02
  -2.327  0.8295E-01  0.4401E+02
  -2.327  0.8306E-01  0.4401E+02
  -2.327  0.8318E-01  0.4401E+02
  -2.327  0.8330E-01  0.4401E+02
  -2.327  0.8342E-01  0.4401E+02
  -2.327  0.8353E-01  0.4401E+02
  -2.327  0.8365E-01  0.4401E+02
  -2.326  0.8377E-01  0.4401E+02
  -2.326  0.8389E-01  0.4401E+02
  -2.326  0.8401E-01  0.4401E+02
  -2.326  0.8413E-01  0.4401E+02
  -2.326  0.8424E-01  0.4401E+02
  -2.326  0.8436E-01  0.4401E+02
  -2.326  0.8448E-01  0.4401E+02
  -2.326  0.8460E-01  0.4401E+02
  -2.326  0.8472E-01  0.4401E+02
  -2.326  0.8484E-01  0.4401E+02
  -2.326  0.8496E-01  0.4401E+02
  -2.325  0.8508E-01  0.4401E+02
  -2.325  0.8520E-01  0.4401E+02
  -2.325  0.8532E-01  0.4401E+02
  -2.325  0.8544E-01  0.4401E+02
  -2.325  0.8556E-01  0.4401E+02
  -2.325  0.8568E-01  0.4401E+02
  -2.325  0.8580E-01  0.4401E+02
  -2.325  0.8592E-01  0.4401E+02
  -2.325  0.8604E-01  0.4401E+02
  -2.324  0.8616E-01  0.4401E+02
  -2.324  0.8628E-01  0.4401E+02
  -2.324  0.8641E-01  0.4401E+02
  -2.324  0.8653E-01  0.4401E+02
  -2.324  0.8665E-01  0.4401E+02
  -2.324  0.8677E-01  0.4401E+02
  -2.324  0.8689E-01  0.4401E+02
  -2.324  0.8701E-01  0.4401E+02
  -2.324  0.8714E-01  0.4401E+02
  -2.324  0.8726E-01  0.4401E+02
  -2.324  0.8738E-01  0.4401E+02
  -2.323  0.8750E-01  0.4401E+02
  -2.323  0.8763E-01  0.4401E+02
  -2.323  0.8775E-01  0.4401E+02
  -2.323  0.8787E-01  0.4401E+02
  -2.323  0.8800E-01  0.4401E+02
  -2.323  0.8812E-01  0.4401E+02
  -2.323  0.8824E-01  0.4401E+02
  -2.323  0.8837E-01  0.4401E+02
  -2.323  0.8849E-01  0.4401E+02
  -2.323  0.8861E-01  0.4401E+02
  -2.322  0.8874E-01  0.4401E+02
  -2.322  0.8886E-01  0.4401E+02
  -2.322  0.8899E-01  0.4401E+02
  -2.322  0.8911E-01  0.4401E+02
  -2.322  0.8924E-01  0.4401E+02
  -2.322  0.8936E-01  0.4401E+02
  -2.322  0.8948E-01  0.4401E+02
  -2.322  0.8961E-01  0.4401E+02
  -2.322  0.8973E-01  0.4401E+02
  -2.321  0.8986E-01  0.4401E+02
  -2.321  0.8999E-01  0.4401E+02
  -2.321  0.9011E-01  0.4401E+02
  -2.321  0.9024E-01  0.4401E+02
  -2.321  0.9036E-01  0.4401E+02
  -2.321  0.9049E-01  0.4401E+02
  -2.321  0.9062E-01  0.4401E+02
  -2.321  0.9074E-01  0.4401E+02
  -2.321  0.9087E-01  0.4401E+02
  -2.321  0.9100E-01  0.4401E+02
  -2.321  0.9112E-01  0.4401E+02
  -2.320  0.9125E-01  0.4401E+02
  -2.320  0.9138E-01  0.4401E+02
  -2.320  0.9150E-01  0.4401E+02
  -2.320  0.9163E-01  0.4401E+02
  -2.320  0.9176E-01  0.4401E+02
  -2.320  0.9189E-01  0.4401E+02
  -2.320  0.9201E-01  0.4401E+02
  -2.320  0.9214E-01  0.4401E+02
  -2.320  0.9227E-01  0.4401E+02
  -2.320  0.9240E-01  0.4401E+02
  -2.319  0.9253E-01  0.4401E+02
  -2.319  0.9266E-01  0.4401E+02
  -2.319  0.9278E-01  0.4401E+02
  -2.319  0.9291E-01  0.4401E+02
  -2.319  0.9304E-01  0.4401E+02
  -2.319  0.9317E-01  0.4401E+02
  -2.319  0.9330E-01  0.4401E+02
  -2.319  0.9343E-01  0.4401E+02
  -2.319  0.9356E-01  0.4401E+02
  -2.319  0.9369E-01  0.4401E+02
  -2.318  0.9382E-01  0.4401E+02
  -2.318  0.9395E-01  0.4401E+02
  -2.318  0.9408E-01  0.4401E+02
  -2.318  0.9421E-01  0.4401E+02
  -2.318  0.9434E-01  0.4401E+02
  -2.318  0.9447E-01  0.4401E+02
  -2.318  0.9460E-01  0.4401E+02
  -2.318  0.9473E-01  0.4401E+02
  -2.318  0.9487E-01  0.4401E+02
  -2.317  0.9500E-01  0.4401E+02
  -2.317  0.9513E-01  0.4401E+02
  -2.317  0.9526E-01  0.4401E+02
  -2.317  0.9539E-01  0.4401E+02
  -2.317  0.9552E-01  0.4401E+02
  -2.317  0.9566E-01  0.4401E+02
  -2.317  0.9579E-01  0.4401E+02
  -2.317  0.9592E-01  0.4401E+02
  -2.317  0.9605E-01  0.4401E+02
  -2.317  0.9619E-01  0.4401E+02
  -2.317  0.9632E-01  0.4401E+02
  -2.316  0.9645E-01  0.4401E+02
  -2.316  0.9658E-01  0.4401E+02
  -2.316  0.9672E-01  0.4401E+02
  -2.316  0.9685E-01  0.4401E+02
  -2.316  0.9699E-01  0.4401E+02
  -2.316  0.9712E-01  0.4401E+02
  -2.316  0.9725E-01  0.4401E+02
  -2.316  0.9739E-01  0.4401E+02
  -2.316  0.9752E-01  0.4401E+02
  -2.315  0.9766E-01  0.4401E+02
  -2.315  0.9779E-01  0.4401E+02
  -2.315  0.9793E-01  0.4401E+02
  -2.315  0.9806E-01  0.4401E+02
  -2.315  0.9819E-01  0.4401E+02
  -2.315  0.9833E-01  0.4401E+02
  -2.315  0.9847E-01  0.4401E+02
  -2.315  0.9860E-01  0.4401E+02
  -2.315  0.9874E-01  0.4401E+02
  -2.315  0.9887E-01  0.4401E+02
  -2.315  0.9901E-01  0.4401E+02
  -2.314  0.9914E-01  0.4401E+02
  -2.314  0.9928E-01  0.4401E+02
  -2.314  0.9942E-01  0.4401E+02
  -2.314  0.9955E-01  0.4401E+02
  -2.314  0.9969E-01  0.4401E+02
  -2.314  0.9983E-01  0.4401E+02
  -2.314  0.9996E-01  0.4401E+02
  -2.314  0.1001E+00  0.4401E+02
  -2.314  0.1002E+00  0.4401E+02
  -2.313  0.1004E+00  0.4401E+02
  -2.313  0.1005E+00  0.4401E+02
  -2.313  0.1007E+00  0.4401E+02
  -2.313  0.1008E+00  0.4401E+02
  -2.313  0.1009E+00  0.4401E+02
  -2.313  0.1011E+00  0.4401E+02
  -2.313  0.1012E+00  0.4401E+02
  -2.313  0.1013E+00  0.4401E+02
  -2.313  0.1015E+00  0.4401E+02
  -2.313  0.1016E+00  0.4401E+02
  -2.312  0.1018E+00  0.4401E+02
  -2.312  0.1019E+00  0.4401E+02
  -2.312  0.1020E+00  0.4401E+02
  -2.312  0.1022E+00  0.4401E+02
  -2.312  0.1023E+00  0.4401E+02
  -2.312  0.1025E+00  0.4401E+02
  -2.312  0.1026E+00  0.4401E+02
  -2.312  0.1027E+00  0.4401E+02
  -2.312  0.1029E+00  0.4401E+02
  -2.312  0.1030E+00  0.4401E+02
  -2.312  0.1032E+00  0.4401E+02
  -2.311  0.1033E+00  0.4401E+02
  -2.311  0.1034E+00  0.4401E+02
  -2.311  0.1036E+00  0.4401E+02
  -2.311  0.1037E+00  0.4402E+02
  -2.311  0.1039E+00  0.4402E+02
  -2.311  0.1040E+00  0.4402E+02
  -2.311  0.1042E+00  0.4402E+02
  -2.311  0.1043E+00  0.4402E+02
  -2.311  0.1044E+00  0.4402E+02
  -2.311  0.1046E+00  0.4402E+02
  -2.310  0.1047E+00  0.4402E+02
  -2.310  0.1049E+00  0.4402E+02
  -2.310  0.1050E+00  0.4402E+02
  -2.310  0.1051E+00  0.4402E+02
  -2.310  0.1053E+00  0.4402E+02
  -2.310  0.1054E+00  0.4402E+02
  -2.310  0.1056E+00  0.4402E+02
  -2.310  0.1057E+00  0.4402E+02
  -2.310  0.1059E+00  0.4402E+02
  -2.310  0.1060E+00  0.4402E+02
  -2.309  0.1062E+00  0.4402E+02
  -2.309  0.1063E+00  0.4402E+02
  -2.309  0.1064E+00  0.4402E+02
  -2.309  0.1066E+00  0.4402E+02
  -2.309  0.1067E+00  0.4402E+02
  -2.309  0.1069E+00  0.4402E+02
  -2.309  0.1070E+00  0.4402E+02
  -2.309  0.1072E+00  0.4402E+02
  -2.309  0.1073E+00  0.4402E+02
  -2.308  0.1075E+00  0.4402E+02
  -2.308  0.1076E+00  0.4402E+02
  -2.308  0.1078E+00  0.4402E+02
  -2.308  0.1079E+00  0.4402E+02
  -2.308  0.1080E+00  0.4402E+02
  -2.308  0.1082E+00  0.4402E+02
  -2.308  0.1083E+00  0.4402E+02
  -2.308  0.1085E+00  0.4402E+02
  -2.308  0.1086E+00  0.4402E+02
  -2.308  0.1088E+00  0.4402E+02
  -2.308  0.1089E+00  0.4402E+02
  -2.307  0.1091E+00  0.4402E+02
  -2.307  0.1092E+00  0.4402E+02
  -2.307  0.1094E+00  0.4402E+02
  -2.307  0.1095E+00  0.4402E+02
  -2.307  0.1097E+00  0.4402E+02
  -2.307  0.1098E+00  0.4402E+02
  -2.307  0.1100E+00  0.4402E+02
  -2.307  0.1101E+00  0.4402E+02
  -2.307  0.1103E+00  0.4402E+02
  -2.306  0.1104E+00  0.4402E+02
  -2.306  0.1106E+00  0.4402E+02
  -2.306  0.1107E+00  0.4402E+02
  -2.306  0.1109E+00  0.4402E+02
  -2.306  0.1110E+00  0.4402E+02
  -2.306  0.1112E+00  0.4402E+02
  -2.306  0.1113E+00  0.4402E+02
  -2.306  0.1115E+00  0.4402E+02
  -2.306  0.1116E+00  0.4402E+02
  -2.306  0.1118E+00  0.4402E+02
  -2.306  0.1119E+00  0.4402E+02
  -2.305  0.1121E+00  0.4402E+02
  -2.305  0.1122E+00  0.4402E+02
  -2.305  0.1124E+00  0.4402E+02
  -2.305  0.1125E+00  0.4402E+02
  -2.305  0.1127E+00  0.4402E+02
  -2.305  0.1128E+00  0.4402E+02
  -2.305  0.1130E+00  0.4402E+02
  -2.305  0.1131E+00  0.4402E+02
  -2.305  0.1133E+00  0.4402E+02
  -2.304  0.1134E+00  0.4402E+02
  -2.304  0.1136E+00  0.4402E+02
  -2.304  0.1137E+00  0.4402E+02
  -2.304  0.1139E+00  0.4402E+02
  -2.304  0.1140E+00  0.4402E+02
  -2.304  0.1142E+00  0.4402E+02
  -2.304  0.1143E+00  0.4402E+02
  -2.304  0.1145E+00  0.4402E+02
  -2.304  0.1146E+00  0.4402E+02
  -2.304  0.1148E+00  0.4402E+02
  -2.304  0.1150E+00  0.4402E+02
  -2.303  0.1151E+00  0.4402E+02
  -2.303  0.1153E+00  0.4402E+02
  -2.303  0.1154E+00  0.4402E+02
  -2.303  0.1156E+00  0.4402E+02
  -2.303  0.1157E+00  0.4402E+02
  -2.303  0.1159E+00  0.4402E+02
  -2.303  0.1160E+00  0.4402E+02
  -2.303  0.1162E+00  0.4402E+02
  -2.303  0.1163E+00  0.4402E+02
  -2.302  0.1165E+00  0.4402E+02
  -2.302  0.1167E+00  0.4402E+02
  -2.302  0.1168E+00  0.4402E+02
  -2.302  0.1170E+00  0.4402E+02
  -2.302  0.1171E+00  0.4402E+02
  -2.302  0.1173E+00  0.4402E+02
  -2.302  0.1174E+00  0.4402E+02
  -2.302  0.1176E+00  0.4402E+02
  -2.302  0.1178E+00  0.4402E+02
  -2.302  0.1179E+00  0.4402E+02
  -2.301  0.1181E+00  0.4402E+02
  -2.301  0.1182E+00  0.4402E+02
  -2.301  0.1184E+00  0.4402E+02
  -2.301  0.1185E+00  0.4402E+02
  -2.301  0.1187E+00  0.4402E+02
  -2.301  0.1189E+00  0.4402E+02
  -2.301  0.1190E+00  0.4402E+02
  -2.301  0.1192E+00  0.4402E+02
  -2.301  0.1193E+00  0.4402E+02
  -2.301  0.1195E+00  0.4402E+02
  -2.301  0.1197E+00  0.4402E+02
  -2.300  0.1198E+00  0.4402E+02
  -2.300  0.1200E+00  0.4402E+02
  -2.300  0.1201E+00  0.4402E+02
  -2.300  0.1203E+00  0.4402E+02
  -2.300  0.1205E+00  0.4402E+02
  -2.300  0.1206E+00  0.4402E+02
  -2.300  0.1208E+00  0.4402E+02
  -2.300  0.1209E+00  0.4402E+02
  -2.300  0.1211E+00  0.4402E+02
  -2.300  0.1213E+00  0.4402E+02
  -2.299  0.1214E+00  0.4402E+02
  -2.299  0.1216E+00  0.4402E+02
  -2.299  0.1217E+00  0.4402E+02
  -2.299  0.1219E+00  0.4402E+02
  -2.299  0.1221E+00  0.4402E+02
  -2.299  0.1222E+00  0.4402E+02
  -2.299  0.1224E+00  0.4402E+02
  -2.299  0.1225E+00  0.4402E+02
  -2.299  0.1227E+00  0.4402E+02
  -2.299  0.1229E+00  0.4402E+02
  -2.298  0.1230E+00  0.4402E+02
  -2.298  0.1232E+00  0.4402E+02
  -2.298  0.1234E+00  0.4402E+02
  -2.298  0.1235E+00  0.4402E+02
  -2.298  0.1237E+00  0.4402E+02
  -2.298  0.1239E+00  0.4402E+02
  -2.298  0.1240E+00  0.4402E+02
  -2.298  0.1242E+00  0.4402E+02
  -2.298  0.1243E+00  0.4402E+02
  -2.297  0.1245E+00  0.4402E+02
  -2.297  0.1247E+00  0.4402E+02
  -2.297  0.1248E+00  0.4402E+02
  -2.297  0.1250E+00  0.4402E+02
  -2.297  0.1252E+00  0.4402E+02
  -2.297  0.1253E+00  0.4402E+02
  -2.297  0.1255E+00  0.4402E+02
  -2.297  0.1257E+00  0.4402E+02
  -2.297  0.1258E+00  0.4402E+02
  -2.297  0.1260E+00  0.4402E+02
  -2.297  0.1262E+00  0.4402E+02
  -2.296  0.1263E+00  0.4402E+02
  -2.296  0.1265E+00  0.4402E+02
  -2.296  0.1267E+00  0.4402E+02
  -2.296  0.1268E+00  0.4402E+02
  -2.296  0.1270E+00  0.4402E+02
  -2.296  0.1272E+00  0.4402E+02
  -2.296  0.1273E+00  0.4402E+02
  -2.296  0.1275E+00  0.4402E+02
  -2.296  0.1277E+00  0.4402E+02
  -2.295  0.1278E+00  0.4402E+02
  -2.295  0.1280E+00  0.4402E+02
  -2.295  0.1282E+00  0.4402E+02
  -2.295  0.1283E+00  0.4402E+02
  -2.295  0.1285E+00  0.4402E+02
  -2.295  0.1287E+00  0.4402E+02
  -2.295  0.1289E+00  0.4402E+02
  -2.295  0.1290E+00  0.4402E+02
  -2.295  0.1292E+00  0.4402E+02
  -2.295  0.1294E+00  0.4402E+02
  -2.295  0.1295E+00  0.4402E+02
  -2.294  0.1297E+00  0.4402E+02
  -2.294  0.1299E+00  0.4402E+02
  -2.294  0.1300E+00  0.4402E+02
  -2.294  0.1302E+00  0.4402E+02
  -2.294  0.1304E+00  0.4402E+02
  -2.294  0.1306E+00  0.4402E+02
  -2.294  0.1307E+00  0.4402E+02
  -2.294  0.1309E+00  0.4402E+02
  -2.294  0.1311E+00  0.4402E+02
  -2.293  0.1312E+00  0.4402E+02
  -2.293  0.1314E+00  0.4402E+02
  -2.293  0.1316E+00  0.4402E+02
  -2.293  0.1318E+00  0.4402E+02
  -2.293  0.1319E+00  0.4402E+02
  -2.293  0.1321E+00  0.4402E+02
  -2.293  0.1323E+00  0.4402E+02
  -2.293  0.1324E+00  0.4402E+02
  -2.293  0.1326E+00  0.4402E+02
  -2.293  0.1328E+00  0.4402E+02
  -2.292  0.1330E+00  0.4402E+02
  -2.292  0.1331E+00  0.4402E+02
  -2.292  0.1333E+00  0.4402E+02
  -2.292  0.1335E+00  0.4402E+02
  -2.292  0.1337E+00  0.4402E+02
  -2.292  0.1338E+00  0.4402E+02
  -2.292  0.1340E+00  0.4402E+02
  -2.292  0.1342E+00  0.4402E+02
  -2.292  0.1344E+00  0.4402E+02
  -2.292  0.1345E+00  0.4402E+02
  -2.291  0.1347E+00  0.4402E+02
  -2.291  0.1349E+00  0.4402E+02
  -2.291  0.1351E+00  0.4402E+02
  -2.291  0.1352E+00  0.4402E+02
  -2.291  0.1354E+00  0.4402E+02
  -2.291  0.1356E+00  0.4402E+02
  -2.291  0.1358E+00  0.4402E+02
  -2.291  0.1359E+00  0.4402E+02
  -2.291  0.1361E+00  0.4402E+02
  -2.291  0.1363E+00  0.4402E+02
  -2.291  0.1365E+00  0.4402E+02
  -2.290  0.1367E+00  0.4402E+02
  -2.290  0.1368E+00  0.4402E+02
  -2.290  0.1370E+00  0.4402E+02
  -2.290  0.1372E+00  0.4402E+02
  -2.290  0.1374E+00  0.4402E+02
  -2.290  0.1375E+00  0.4402E+02
  -2.290  0.1377E+00  0.4402E+02
  -2.290  0.1379E+00  0.4402E+02
  -2.290  0.1381E+00  0.4402E+02
  -2.290  0.1383E+00  0.4402E+02
  -2.289  0.1384E+00  0.4402E+02
  -2.289  0.1386E+00  0.4402E+02
  -2.289  0.1388E+00  0.4402E+02
  -2.289  0.1390E+00  0.4402E+02
  -2.289  0.1392E+00  0.4402E+02
  -2.289  0.1393E+00  0.4402E+02
  -2.289  0.1395E+00  0.4402E+02
  -2.289  0.1397E+00  0.4402E+02
  -2.289  0.1399E+00  0.4402E+02
  -2.288  0.1401E+00  0.4402E+02
  -2.288  0.1403E+00  0.4402E+02
  -2.288  0.1404E+00  0.4402E+02
  -2.288  0.1406E+00  0.4402E+02
  -2.288  0.1408E+00  0.4402E+02
  -2.288  0.1410E+00  0.4402E+02
  -2.288  0.1412E+00  0.4402E+02
  -2.288  0.1413E+00  0.4402E+02
  -2.288  0.1415E+00  0.4402E+02
  -2.288  0.1417E+00  0.4402E+02
  -2.288  0.1419E+00  0.4402E+02
  -2.287  0.1421E+00  0.4402E+02
  -2.287  0.1423E+00  0.4402E+02
  -2.287  0.1424E+00  0.4402E+02
  -2.287  0.1426E+00  0.4402E+02
  -2.287  0.1428E+00  0.4402E+02
  -2.287  0.1430E+00  0.4402E+02
  -2.287  0.1432E+00  0.4402E+02
  -2.287  0.1434E+00  0.4402E+02
  -2.287  0.1435E+00  0.4402E+02
  -2.286  0.1437E+00  0.4402E+02
  -2.286  0.1439E+00  0.4402E+02
  -2.286  0.1441E+00  0.4402E+02
  -2.286  0.1443E+00  0.4402E+02
  -2.286  0.1445E+00  0.4402E+02
  -2.286  0.1447E+00  0.4402E+02
  -2.286  0.1448E+00  0.4402E+02
  -2.286  0.1450E+00  0.4402E+02
  -2.286  0.1452E+00  0.4402E+02
  -2.286  0.1454E+00  0.4402E+02
  -2.286  0.1456E+00  0.4402E+02
  -2.285  0.1458E+00  0.4402E+02
  -2.285  0.1460E+00  0.4402E+02
  -2.285  0.1462E+00  0.4402E+02
  -2.285  0.1463E+00  0.4402E+02
  -2.285  0.1465E+00  0.4402E+02
  -2.285  0.1467E+00  0.4402E+02
  -2.285  0.1469E+00  0.4402E+02
  -2.285  0.1471E+00  0.4402E+02
  -2.285  0.1473E+00  0.4402E+02
  -2.284  0.1475E+00  0.4402E+02
  -2.284  0.1477E+00  0.4402E+02
  -2.284  0.1479E+00  0.4402E+02
  -2.284  0.1480E+00  0.4402E+02
  -2.284  0.1482E+00  0.4402E+02
  -2.284  0.1484E+00  0.4402E+02
  -2.284  0.1486E+00  0.4402E+02
  -2.284  0.1488E+00  0.4402E+02
  -2.284  0.1490E+00  0.4402E+02
  -2.284  0.1492E+00  0.4402E+02
  -2.284  0.1494E+00  0.4402E+02
  -2.283  0.1496E+00  0.4402E+02
  -2.283  0.1498E+00  0.4402E+02
  -2.283  0.1500E+00  0.4402E+02
  -2.283  0.1501E+00  0.4402E+02
  -2.283  0.1503E+00  0.4402E+02
  -2.283  0.1505E+00  0.4402E+02
  -2.283  0.1507E+00  0.4402E+02
  -2.283  0.1509E+00  0.4402E+02
  -2.283  0.1511E+00  0.4402E+02
  -2.282  0.1513E+00  0.4402E+02
  -2.282  0.1515E+00  0.4402E+02
  -2.282  0.1517E+00  0.4402E+02
  -2.282  0.1519E+00  0.4402E+02
  -2.282  0.1521E+00  0.4402E+02
  -2.282  0.1523E+00  0.4402E+02
  -2.282  0.1525E+00  0.4402E+02
  -2.282  0.1527E+00  0.4402E+02
  -2.282  0.1529E+00  0.4402E+02
  -2.282  0.1530E+00  0.4402E+02
  -2.282  0.1532E+00  0.4402E+02
  -2.281  0.1534E+00  0.4402E+02
  -2.281  0.1536E+00  0.4402E+02
  -2.281  0.1538E+00  0.4402E+02
  -2.281  0.1540E+00  0.4402E+02
  -2.281  0.1542E+00  0.4402E+02
  -2.281  0.1544E+00  0.4402E+02
  -2.281  0.1546E+00  0.4402E+02
  -2.281  0.1548E+00  0.4402E+02
  -2.281  0.1550E+00  0.4402E+02
  -2.280  0.1552E+00  0.4402E+02
  -2.280  0.1554E+00  0.4402E+02
  -2.280  0.1556E+00  0.4402E+02
  -2.280  0.1558E+00  0.4402E+02
  -2.280  0.1560E+00  0.4402E+02
  -2.280  0.1562E+00  0.4402E+02
  -2.280  0.1564E+00  0.4402E+02
  -2.280  0.1566E+00  0.4402E+02
  -2.280  0.1568E+00  0.4402E+02
  -2.280  0.1570E+00  0.4402E+02
  -2.280  0.1572E+00  0.4402E+02
  -2.279  0.1574E+00  0.4402E+02
  -2.279  0.1576E+00  0.4402E+02
  -2.279  0.1578E+00  0.4402E+02
  -2.279  0.1580E+00  0.4402E+02
  -2.279  0.1582E+00  0.4402E+02
  -2.279  0.1584E+00  0.4402E+02
  -2.279  0.1586E+00  0.4402E+02
  -2.279  0.1588E+00  0.4402E+02
  -2.279  0.1590E+00  0.4402E+02
  -2.279  0.1592E+00  0.4402E+02
  -2.278  0.1594E+00  0.4402E+02
  -2.278  0.1596E+00  0.4402E+02
  -2.278  0.1598E+00  0.4402E+02
  -2.278  0.1600E+00  0.4402E+02
  -2.278  0.1602E+00  0.4402E+02
  -2.278  0.1604E+00  0.4402E+02
  -2.278  0.1606E+00  0.4402E+02
  -2.278  0.1608E+00  0.4402E+02
  -2.278  0.1610E+00  0.4402E+02
  -2.277  0.1612E+00  0.4402E+02
  -2.277  0.1614E+00  0.4402E+02
  -2.277  0.1616E+00  0.4402E+02
  -2.277  0.1618E+00  0.4402E+02
  -2.277  0.1620E+00  0.4402E+02
  -2.277  0.1622E+00  0.4402E+02
  -2.277  0.1624E+00  0.4402E+02
  -2.277  0.1626E+00  0.4402E+02
  -2.277  0.1628E+00  0.4402E+02
  -2.277  0.1630E+00  0.4402E+02
  -2.277  0.1633E+00  0.4402E+02
  -2.276  0.1635E+00  0.4402E+02
  -2.276  0.1637E+00  0.4402E+02
  -2.276  0.1639E+00  0.4402E+02
  -2.276  0.1641E+00  0.4402E+02
  -2.276  0.1643E+00  0.4402E+02
  -2.276  0.1645E+00  0.4402E+02
  -2.276  0.1647E+00  0.4402E+02
  -2.276  0.1649E+00  0.4402E+02
  -2.276  0.1651E+00  0.4402E+02
  -2.276  0.1653E+00  0.4402E+02
  -2.275  0.1655E+00  0.4402E+02
  -2.275  0.1657E+00  0.4402E+02
  -2.275  0.1659E+00  0.4402E+02
  -2.275  0.1661E+00  0.4402E+02
  -2.275  0.1664E+00  0.4402E+02
  -2.275  0.1666E+00  0.4402E+02
  -2.275  0.1668E+00  0.4402E+02
  -2.275  0.1670E+00  0.4402E+02
  -2.275  0.1672E+00  0.4402E+02
  -2.275  0.1674E+00  0.4402E+02
  -2.274  0.1676E+00  0.4402E+02
  -2.274  0.1678E+00  0.4402E+02
  -2.274  0.1680E+00  0.4402E+02
  -2.274  0.1682E+00  0.4402E+02
  -2.274  0.1685E+00  0.4402E+02
  -2.274  0.1687E+00  0.4402E+02
  -2.274  0.1689E+00  0.4402E+02
  -2.274  0.1691E+00  0.4402E+02
  -2.274  0.1693E+00  0.4402E+02
  -2.273  0.1695E+00  0.4402E+02
  -2.273  0.1697E+00  0.4402E+02
  -2.273  0.1699E+00  0.4402E+02
  -2.273  0.1701E+00  0.4402E+02
  -2.273  0.1704E+00  0.4402E+02
  -2.273  0.1706E+00  0.4402E+02
  -2.273  0.1708E+00  0.4402E+02
  -2.273  0.1710E+00  0.4402E+02
  -2.273  0.1712E+00  0.4402E+02
  -2.273  0.1714E+00  0.4402E+02
  -2.272  0.1716E+00  0.4402E+02
  -2.272  0.1719E+00  0.4402E+02
  -2.272  0.1721E+00  0.4402E+02
  -2.272  0.1723E+00  0.4402E+02
  -2.272  0.1725E+00  0.4402E+02
  -2.272  0.1727E+00  0.4402E+02
  -2.272  0.1729E+00  0.4402E+02
  -2.272  0.1731E+00  0.4402E+02
  -2.272  0.1734E+00  0.4402E+02
  -2.272  0.1736E+00  0.4402E+02
  -2.271  0.1738E+00  0.4402E+02
  -2.271  0.1740E+00  0.4402E+02
  -2.271  0.1742E+00  0.4402E+02
  -2.271  0.1744E+00  0.4402E+02
  -2.271  0.1747E+00  0.4402E+02
  -2.271  0.1749E+00  0.4402E+02
  -2.271  0.1751E+00  0.4402E+02
  -2.271  0.1753E+00  0.4402E+02
  -2.271  0.1755E+00  0.4402E+02
  -2.271  0.1757E+00  0.4402E+02
  -2.271  0.1760E+00  0.4402E+02
  -2.270  0.1762E+00  0.4402E+02
  -2.270  0.1764E+00  0.4402E+02
  -2.270  0.1766E+00  0.4402E+02
  -2.270  0.1768E+00  0.4402E+02
  -2.270  0.1771E+00  0.4402E+02
  -2.270  0.1773E+00  0.4402E+02
  -2.270  0.1775E+00  0.4402E+02
  -2.270  0.1777E+00  0.4402E+02
  -2.270  0.1779E+00  0.4402E+02
  -2.269  0.1782E+00  0.4402E+02
  -2.269  0.1784E+00  0.4402E+02
  -2.269  0.1786E+00  0.4402E+02
  -2.269  0.1788E+00  0.4402E+02
  -2.269  0.1790E+00  0.4402E+02
  -2.269  0.1793E+00  0.4402E+02
  -2.269  0.1795E+00  0.4402E+02
  -2.269  0.1797E+00  0.4402E+02
  -2.269  0.1799E+00  0.4402E+02
  -2.269  0.1801E+00  0.4402E+02
  -2.268  0.1804E+00  0.4402E+02
  -2.268  0.1806E+00  0.4402E+02
  -2.268  0.1808E+00  0.4402E+02
  -2.268  0.1810E+00  0.4402E+02
  -2.268  0.1813E+00  0.4402E+02
  -2.268  0.1815E+00  0.4402E+02
  -2.268  0.1817E+00  0.4402E+02
  -2.268  0.1819E+00  0.4402E+02
  -2.268  0.1822E+00  0.4402E+02
  -2.268  0.1824E+00  0.4402E+02
  -2.268  0.1826E+00  0.4402E+02
  -2.267  0.1828E+00  0.4402E+02
  -2.267  0.1831E+00  0.4402E+02
  -2.267  0.1833E+00  0.4402E+02
  -2.267  0.1835E+00  0.4402E+02
  -2.267  0.1837E+00  0.4402E+02
  -2.267  0.1840E+00  0.4402E+02
  -2.267  0.1842E+00  0.4402E+02
  -2.267  0.1844E+00  0.4402E+02
  -2.267  0.1846E+00  0.4402E+02
  -2.267  0.1849E+00  0.4402E+02
  -2.266  0.1851E+00  0.4402E+02
  -2.266  0.1853E+00  0.4402E+02
  -2.266  0.1855E+00  0.4402E+02
  -2.266  0.1858E+00  0.4402E+02
  -2.266  0.1860E+00  0.4402E+02
  -2.266  0.1862E+00  0.4402E+02
  -2.266  0.1865E+00  0.4402E+02
  -2.266  0.1867E+00  0.4402E+02
  -2.266  0.1869E+00  0.4402E+02
  -2.266  0.1871E+00  0.4402E+02
  -2.265  0.1874E+00  0.4402E+02
  -2.265  0.1876E+00  0.4402E+02
  -2.265  0.1878E+00  0.4402E+02
  -2.265  0.1881E+00  0.4402E+02
  -2.265  0.1883E+00  0.4402E+02
  -2.265  0.1885E+00  0.4402E+02
  -2.265  0.1888E+00  0.4402E+02
  -2.265  0.1890E+00  0.4402E+02
  -2.265  0.1892E+00  0.4402E+02
  -2.264  0.1894E+00  0.4402E+02
  -2.264  0.1897E+00  0.4402E+02
  -2.264  0.1899E+00  0.4402E+02
  -2.264  0.1901E+00  0.4402E+02
  -2.264  0.1904E+00  0.4402E+02
  -2.264  0.1906E+00  0.4402E+02
  -2.264  0.1908E+00  0.4402E+02
  -2.264  0.1911E+00  0.4402E+02
  -2.264  0.1913E+00  0.4402E+02
  -2.264  0.1915E+00  0.4402E+02
  -2.264  0.1918E+00  0.4402E+02
  -2.263  0.1920E+00  0.4402E+02
  -2.263  0.1922E+00  0.4402E+02
  -2.263  0.1925E+00  0.4402E+02
  -2.263  0.1927E+00  0.4402E+02
  -2.263  0.1929E+00  0.4402E+02
  -2.263  0.1932E+00  0.4402E+02
  -2.263  0.1934E+00  0.4402E+02
  -2.263  0.1937E+00  0.4402E+02
  -2.263  0.1939E+00  0.4402E+02
  -2.262  0.1941E+00  0.4402E+02
  -2.262  0.1944E+00  0.4402E+02
  -2.262  0.1946E+00  0.4402E+02
  -2.262  0.1948E+00  0.4402E+02
  -2.262  0.1951E+00  0.4402E+02
  -2.262  0.1953E+00  0.4402E+02
  -2.262  0.1955E+00  0.4402E+02
  -2.262  0.1958E+00  0.4402E+02
  -2.262  0.1960E+00  0.4402E+02
  -2.262  0.1963E+00  0.4402E+02
  -2.262  0.1965E+00  0.4402E+02
  -2.261  0.1967E+00  0.4402E+02
  -2.261  0.1970E+00  0.4402E+02
  -2.261  0.1972E+00  0.4402E+02
  -2.261  0.1974E+00  0.4402E+02
  -2.261  0.1977E+00  0.4402E+02
  -2.261  0.1979E+00  0.4402E+02
  -2.261  0.1982E+00  0.4402E+02
  -2.261  0.1984E+00  0.4402E+02
  -2.261  0.1986E+00  0.4402E+02
  -2.260  0.1989E+00  0.4402E+02
  -2.260  0.1991E+00  0.4402E+02
  -2.260  0.1994E+00  0.4402E+02
  -2.260  0.1996E+00  0.4402E+02
  -2.260  0.1999E+00  0.4402E+02
  -2.260  0.2001E+00  0.4402E+02
  -2.260  0.2003E+00  0.4402E+02
  -2.260  0.2006E+00  0.4402E+02
  -2.260  0.2008E+00  0.4402E+02
  -2.260  0.2011E+00  0.4402E+02
  -2.260  0.2013E+00  0.4402E+02
  -2.259  0.2016E+00  0.4402E+02
  -2.259  0.2018E+00  0.4402E+02
  -2.259  0.2020E+00  0.4402E+02
  -2.259  0.2023E+00  0.4402E+02
  -2.259  0.2025E+00  0.4402E+02
  -2.259  0.2028E+00  0.4402E+02
  -2.259  0.2030E+00  0.4402E+02
  -2.259  0.2033E+00  0.4402E+02
  -2.259  0.2035E+00  0.4402E+02
  -2.259  0.2037E+00  0.4402E+02
  -2.258  0.2040E+00  0.4402E+02
  -2.258  0.2042E+00  0.4402E+02
  -2.258  0.2045E+00  0.4402E+02
  -2.258  0.2047E+00  0.4402E+02
  -2.258  0.2050E+00  0.4402E+02
  -2.258  0.2052E+00  0.4402E+02
  -2.258  0.2055E+00  0.4402E+02
  -2.258  0.2057E+00  0.4402E+02
  -2.258  0.2060E+00  0.4402E+02
  -2.257  0.2062E+00  0.4402E+02
  -2.257  0.2065E+00  0.4402E+02
  -2.257  0.2067E+00  0.4402E+02
  -2.257  0.2070E+00  0.4402E+02
  -2.257  0.2072E+00  0.4402E+02
  -2.257  0.2075E+00  0.4402E+02
  -2.257  0.2077E+00  0.4402E+02
  -2.257  0.2080E+00  0.4402E+02
  -2.257  0.2082E+00  0.4402E+02
  -2.257  0.2085E+00  0.4402E+02
  -2.257  0.2087E+00  0.4402E+02
  -2.256  0.2090E+00  0.4402E+02
  -2.256  0.2092E+00  0.4402E+02
  -2.256  0.2095E+00  0.4402E+02
  -2.256  0.2097E+00  0.4402E+02
  -2.256  0.2100E+00  0.4402E+02
  -2.256  0.2102E+00  0.4402E+02
  -2.256  0.2105E+00  0.4402E+02
  -2.256  0.2107E+00  0.4402E+02
  -2.256  0.2110E+00  0.4402E+02
  -2.256  0.2112E+00  0.4402E+02
  -2.255  0.2115E+00  0.4402E+02
  -2.255  0.2117E+00  0.4402E+02
  -2.255  0.2120E+00  0.4402E+02
  -2.255  0.2122E+00  0.4402E+02
  -2.255  0.2125E+00  0.4402E+02
  -2.255  0.2127E+00  0.4402E+02
  -2.255  0.2130E+00  0.4402E+02
  -2.255  0.2132E+00  0.4402E+02
  -2.255  0.2135E+00  0.4402E+02
  -2.255  0.2137E+00  0.4402E+02
  -2.254  0.2140E+00  0.4402E+02
  -2.254  0.2143E+00  0.4402E+02
  -2.254  0.2145E+00  0.4402E+02
  -2.254  0.2148E+00  0.4402E+02
  -2.254  0.2150E+00  0.4402E+02
  -2.254  0.2153E+00  0.4402E+02
  -2.254  0.2155E+00  0.4402E+02
  -2.254  0.2158E+00  0.4402E+02
  -2.254  0.2161E+00  0.4402E+02
  -2.253  0.2163E+00  0.4402E+02
  -2.253  0.2166E+00  0.4402E+02
  -2.253  0.2168E+00  0.4402E+02
  -2.253  0.2171E+00  0.4402E+02
  -2.253  0.2173E+00  0.4402E+02
  -2.253  0.2176E+00  0.4402E+02
  -2.253  0.2179E+00  0.4402E+02
  -2.253  0.2181E+00  0.4402E+02
  -2.253  0.2184E+00  0.4402E+02
  -2.253  0.2186E+00  0.4402E+02
  -2.253  0.2189E+00  0.4402E+02
  -2.252  0.2192E+00  0.4402E+02
  -2.252  0.2194E+00  0.4402E+02
  -2.252  0.2197E+00  0.4402E+02
  -2.252  0.2199E+00  0.4402E+02
  -2.252  0.2202E+00  0.4402E+02
  -2.252  0.2205E+00  0.4402E+02
  -2.252  0.2207E+00  0.4402E+02
  -2.252  0.2210E+00  0.4402E+02
  -2.252  0.2212E+00  0.4402E+02
  -2.251  0.2215E+00  0.4402E+02
  -2.251  0.2218E+00  0.4402E+02
  -2.251  0.2220E+00  0.4402E+02
  -2.251  0.2223E+00  0.4402E+02
  -2.251  0.2226E+00  0.4402E+02
  -2.251  0.2228E+00  0.4402E+02
  -2.251  0.2231E+00  0.4402E+02
  -2.251  0.2233E+00  0.4402E+02
  -2.251  0.2236E+00  0.4402E+02
  -2.251  0.2239E+00  0.4402E+02
  -2.251  0.2241E+00  0.4402E+02
  -2.250  0.2244E+00  0.4402E+02
  -2.250  0.2247E+00  0.4402E+02
  -2.250  0.2249E+00  0.4402E+02
  -2.250  0.2252E+00  0.4402E+02
  -2.250  0.2255E+00  0.4402E+02
  -2.250  0.2257E+00  0.4402E+02
  -2.250  0.2260E+00  0.4402E+02
  -2.250  0.2263E+00  0.4402E+02
  -2.250  0.2265E+00  0.4402E+02
  -2.249  0.2268E+00  0.4402E+02
  -2.249  0.2271E+00  0.4402E+02
  -2.249  0.2273E+00  0.4402E+02
  -2.249  0.2276E+00  0.4402E+02
  -2.249  0.2279E+00  0.4402E+02
  -2.249  0.2281E+00  0.4402E+02
  -2.249  0.2284E+00  0.4402E+02
  -2.249  0.2287E+00  0.4402E+02
  -2.249  0.2289E+00  0.4402E+02
  -2.249  0.2292E+00  0.4403E+02
  -2.248  0.2295E+00  0.4403E+02
  -2.248  0.2297E+00  0.4403E+02
  -2.248  0.2300E+00  0.4403E+02
  -2.248  0.2303E+00  0.4403E+02
  -2.248  0.2306E+00  0.4403E+02
  -2.248  0.2308E+00  0.4403E+02
  -2.248  0.2311E+00  0.4403E+02
  -2.248  0.2314E+00  0.4403E+02
  -2.248  0.2316E+00  0.4403E+02
  -2.248  0.2319E+00  0.4403E+02
  -2.248  0.2322E+00  0.4403E+02
  -2.247  0.2324E+00  0.4403E+02
  -2.247  0.2327E+00  0.4403E+02
  -2.247  0.2330E+00  0.4403E+02
  -2.247  0.2333E+00  0.4403E+02
  -2.247  0.2335E+00  0.4403E+02
  -2.247  0.2338E+00  0.4403E+02
  -2.247  0.2341E+00  0.4403E+02
  -2.247  0.2344E+00  0.4403E+02
  -2.247  0.2346E+00  0.4403E+02
  -2.247  0.2349E+00  0.4403E+02
  -2.246  0.2352E+00  0.4403E+02
  -2.246  0.2355E+00  0.4403E+02
  -2.246  0.2357E+00  0.4403E+02
  -2.246  0.2360E+00  0.4403E+02
  -2.246  0.2363E+00  0.4403E+02
  -2.246  0.2366E+00  0.4403E+02
  -2.246  0.2368E+00  0.4403E+02
  -2.246  0.2371E+00  0.4403E+02
  -2.246  0.2374E+00  0.4403E+02
  -2.246  0.2377E+00  0.4403E+02
  -2.245  0.2379E+00  0.4403E+02
  -2.245  0.2382E+00  0.4403E+02
  -2.245  0.2385E+00  0.4403E+02
  -2.245  0.2388E+00  0.4403E+02
  -2.245  0.2391E+00  0.4403E+02
  -2.245  0.2393E+00  0.4403E+02
  -2.245  0.2396E+00  0.4403E+02
  -2.245  0.2399E+00  0.4403E+02
  -2.245  0.2402E+00  0.4403E+02
  -2.244  0.2404E+00  0.4403E+02
  -2.244  0.2407E+00  0.4403E+02
  -2.244  0.2410E+00  0.4403E+02
  -2.244  0.2413E+00  0.4403E+02
  -2.244  0.2416E+00  0.4403E+02
  -2.244  0.2418E+00  0.4403E+02
  -2.244  0.2421E+00  0.4403E+02
  -2.244  0.2424E+00  0.4403E+02
  -2.244  0.2427E+00  0.4403E+02
  -2.244  0.2430E+00  0.4403E+02
  -2.244  0.2433E+00  0.4403E+02
  -2.243  0.2435E+00  0.4403E+02
  -2.243  0.2438E+00  0.4403E+02
  -2.243  0.2441E+00  0.4403E+02
  -2.243  0.2444E+00  0.4403E+02
  -2.243  0.2447E+00  0.4403E+02
  -2.243  0.2450E+00  0.4403E+02
  -2.243  0.2452E+00  0.4403E+02
  -2.243  0.2455E+00  0.4403E+02
  -2.243  0.2458E+00  0.4403E+02
  -2.242  0.2461E+00  0.4403E+02
  -2.242  0.2464E+00  0.4403E+02
  -2.242  0.2467E+00  0.4403E+02
  -2.242  0.2469E+00  0.4403E+02
  -2.242  0.2472E+00  0.4403E+02
  -2.242  0.2475E+00  0.4403E+02
  -2.242  0.2478E+00  0.4403E+02
  -2.242  0.2481E+00  0.4403E+02
  -2.242  0.2484E+00  0.4403E+02
  -2.242  0.2487E+00  0.4403E+02
  -2.242  0.2489E+00  0.4403E+02
  -2.241  0.2492E+00  0.4403E+02
  -2.241  0.2495E+00  0.4403E+02
  -2.241  0.2498E+00  0.4403E+02
  -2.241  0.2501E+00  0.4403E+02
  -2.241  0.2504E+00  0.4403E+02
  -2.241  0.2507E+00  0.4403E+02
  -2.241  0.2510E+00  0.4403E+02
  -2.241  0.2512E+00  0.4403E+02
  -2.241  0.2515E+00  0.4403E+02
  -2.240  0.2518E+00  0.4403E+02
  -2.240  0.2521E+00  0.4403E+02
  -2.240  0.2524E+00  0.4403E+02
  -2.240  0.2527E+00  0.4403E+02
  -2.240  0.2530E+00  0.4403E+02
  -2.240  0.2533E+00  0.4403E+02
  -2.240  0.2536E+00  0.4403E+02
  -2.240  0.2539E+00  0.4403E+02
  -2.240  0.2542E+00  0.4403E+02
  -2.240  0.2544E+00  0.4403E+02
  -2.240  0.2547E+00  0.4403E+02
  -2.239  0.2550E+00  0.4403E+02
  -2.239  0.2553E+00  0.4403E+02
  -2.239  0.2556E+00  0.4403E+02
  -2.239  0.2559E+00  0.4403E+02
  -2.239  0.2562E+00  0.4403E+02
  -2.239  0.2565E+00  0.4403E+02
  -2.239  0.2568E+00  0.4403E+02
  -2.239  0.2571E+00  0.4403E+02
  -2.239  0.2574E+00  0.4403E+02
  -2.238  0.2577E+00  0.4403E+02
  -2.238  0.2580E+00  0.4403E+02
  -2.238  0.2583E+00  0.4403E+02
  -2.238  0.2586E+00  0.4403E+02
  -2.238  0.2589E+00  0.4403E+02
  -2.238  0.2591E+00  0.4403E+02
  -2.238  0.2594E+00  0.4403E+02
  -2.238  0.2597E+00  0.4403E+02
  -2.238  0.2600E+00  0.4403E+02
  -2.238  0.2603E+00  0.4403E+02
  -2.238  0.2606E+00  0.4403E+02
  -2.237  0.2609E+00  0.4403E+02
  -2.237  0.2612E+00  0.4403E+02
  -2.237  0.2615E+00  0.4403E+02
  -2.237  0.2618E+00  0.4403E+02
  -2.237  0.2621E+00  0.4403E+02
  -2.237  0.2624E+00  0.4403E+02
  -2.237  0.2627E+00  0.4403E+02
  -2.237  0.2630E+00  0.4403E+02
  -2.237  0.2633E+00  0.4403E+02
  -2.237  0.2636E+00  0.4403E+02
  -2.236  0.2639E+00  0.4403E+02
  -2.236  0.2642E+00  0.4403E+02
  -2.236  0.2645E+00  0.4403E+02
  -2.236  0.2648E+00  0.4403E+02
  -2.236  0.2651E+00  0.4403E+02
  -2.236  0.2654E+00  0.4403E+02
  -2.236  0.2657E+00  0.4403E+02
  -2.236  0.2660E+00  0.4403E+02
  -2.236  0.2663E+00  0.4403E+02
  -2.236  0.2666E+00  0.4403E+02
  -2.235  0.2669E+00  0.4403E+02
  -2.235  0.2672E+00  0.4403E+02
  -2.235  0.2675E+00  0.4403E+02
  -2.235  0.2678E+00  0.4403E+02
  -2.235  0.2682E+00  0.4403E+02
  -2.235  0.2685E+00  0.4403E+02
  -2.235  0.2688E+00  0.4403E+02
  -2.235  0.2691E+00  0.4403E+02
  -2.235  0.2694E+00  0.4403E+02
  -2.235  0.2697E+00  0.4403E+02
  -2.234  0.2700E+00  0.4403E+02
  -2.234  0.2703E+00  0.4403E+02
  -2.234  0.2706E+00  0.4403E+02
  -2.234  0.2709E+00  0.4403E+02
  -2.234  0.2712E+00  0.4403E+02
  -2.234  0.2715E+00  0.4403E+02
  -2.234  0.2718E+00  0.4403E+02
  -2.234  0.2721E+00  0.4403E+02
  -2.234  0.2724E+00  0.4403E+02
  -2.233  0.2727E+00  0.4403E+02
  -2.233  0.2731E+00  0.4403E+02
  -2.233  0.2734E+00  0.4403E+02
  -2.233  0.2737E+00  0.4403E+02
  -2.233  0.2740E+00  0.4403E+02
  -2.233  0.2743E+00  0.4403E+02
  -2.233  0.2746E+00  0.4403E+02
  -2.233  0.2749E+00  0.4403E+02
  -2.233  0.2752E+00  0.4403E+02
  -2.233  0.2755E+00  0.4403E+02
  -2.233  0.2758E+00  0.4403E+02
  -2.232  0.2761E+00  0.4403E+02
  -2.232  0.2765E+00  0.4403E+02
  -2.232  0.2768E+00  0.4403E+02
  -2.232  0.2771E+00  0.4403E+02
  -2.232  0.2774E+00  0.4403E+02
  -2.232  0.2777E+00  0.4403E+02
  -2.232  0.2780E+00  0.4403E+02
  -2.232  0.2783E+00  0.4403E+02
  -2.232  0.2786E+00  0.4403E+02
  -2.232  0.2790E+00  0.4403E+02
  -2.231  0.2793E+00  0.4403E+02
  -2.231  0.2796E+00  0.4403E+02
  -2.231  0.2799E+00  0.4403E+02
  -2.231  0.2802E+00  0.4403E+02
  -2.231  0.2805E+00  0.4403E+02
  -2.231  0.2808E+00  0.4403E+02
  -2.231  0.2812E+00  0.4403E+02
  -2.231  0.2815E+00  0.4403E+02
  -2.231  0.2818E+00  0.4403E+02
  -2.231  0.2821E+00  0.4403E+02
  -2.230  0.2824E+00  0.4403E+02
  -2.230  0.2827E+00  0.4403E+02
  -2.230  0.2831E+00  0.4403E+02
  -2.230  0.2834E+00  0.4403E+02
  -2.230  0.2837E+00  0.4403E+02
  -2.230  0.2840E+00  0.4403E+02
  -2.230  0.2843E+00  0.4403E+02
  -2.230  0.2846E+00  0.4403E+02
  -2.230  0.2850E+00  0.4403E+02
  -2.229  0.2853E+00  0.4403E+02
  -2.229  0.2856E+00  0.4403E+02
  -2.229  0.2859E+00  0.4403E+02
  -2.229  0.2862E+00  0.4403E+02
  -2.229  0.2866E+00  0.4403E+02
  -2.229  0.2869E+00  0.4403E+02
  -2.229  0.2872E+00  0.4403E+02
  -2.229  0.2875E+00  0.4403E+02
  -2.229  0.2878E+00  0.4403E+02
  -2.229  0.2882E+00  0.4403E+02
  -2.229  0.2885E+00  0.4403E+02
  -2.228  0.2888E+00  0.4403E+02
  -2.228  0.2891E+00  0.4403E+02
  -2.228  0.2894E+00  0.4403E+02
  -2.228  0.2898E+00  0.4403E+02
  -2.228  0.2901E+00  0.4403E+02
  -2.228  0.2904E+00  0.4403E+02
  -2.228  0.2907E+00  0.4403E+02
  -2.228  0.2911E+00  0.4403E+02
  -2.228  0.2914E+00  0.4403E+02
  -2.227  0.2917E+00  0.4403E+02
  -2.227  0.2920E+00  0.4403E+02
  -2.227  0.2924E+00  0.4403E+02
  -2.227  0.2927E+00  0.4403E+02
  -2.227  0.2930E+00  0.4403E+02
  -2.227  0.2933E+00  0.4403E+02
  -2.227  0.2937E+00  0.4403E+02
  -2.227  0.2940E+00  0.4403E+02
  -2.227  0.2943E+00  0.4403E+02
  -2.227  0.2946E+00  0.4403E+02
  -2.227  0.2950E+00  0.4403E+02
  -2.226  0.2953E+00  0.4403E+02
  -2.226  0.2956E+00  0.4403E+02
  -2.226  0.2960E+00  0.4403E+02
  -2.226  0.2963E+00  0.4403E+02
  -2.226  0.2966E+00  0.4403E+02
  -2.226  0.2969E+00  0.4403E+02
  -2.226  0.2973E+00  0.4403E+02
  -2.226  0.2976E+00  0.4403E+02
  -2.226  0.2979E+00  0.4403E+02
  -2.226  0.2983E+00  0.4403E+02
  -2.225  0.2986E+00  0.4403E+02
  -2.225  0.2989E+00  0.4403E+02
  -2.225  0.2992E+00  0.4403E+02
  -2.225  0.2996E+00  0.4403E+02
  -2.225  0.2999E+00  0.4403E+02
  -2.225  0.3002E+00  0.4403E+02
  -2.225  0.3006E+00  0.4403E+02
  -2.225  0.3009E+00  0.4403E+02
  -2.225  0.3012E+00  0.4403E+02
  -2.224  0.3016E+00  0.4403E+02
  -2.224  0.3019E+00  0.4403E+02
  -2.224  0.3022E+00  0.4403E+02
  -2.224  0.3026E+00  0.4403E+02
  -2.224  0.3029E+00  0.4403E+02
  -2.224  0.3032E+00  0.4403E+02
  -2.224  0.3036E+00  0.4403E+02
  -2.224  0.3039E+00  0.4403E+02
  -2.224  0.3042E+00  0.4403E+02
  -2.224  0.3046E+00  0.4403E+02
  -2.224  0.3049E+00  0.4403E+02
  -2.223  0.3052E+00  0.4403E+02
  -2.223  0.3056E+00  0.4403E+02
  -2.223  0.3059E+00  0.4403E+02
  -2.223  0.3062E+00  0.4403E+02
  -2.223  0.3066E+00  0.4403E+02
  -2.223  0.3069E+00  0.4403E+02
  -2.223  0.3073E+00  0.4403E+02
  -2.223  0.3076E+00  0.4403E+02
  -2.223  0.3079E+00  0.4403E+02
  -2.223  0.3083E+00  0.4403E+02
  -2.222  0.3086E+00  0.4403E+02
  -2.222  0.3089E+00  0.4403E+02
  -2.222  0.3093E+00  0.4403E+02
  -2.222  0.3096E+00  0.4403E+02
  -2.222  0.3100E+00  0.4403E+02
  -2.222  0.3103E+00  0.4403E+02
  -2.222  0.3106E+00  0.4403E+02
  -2.222  0.3110E+00  0.4403E+02
  -2.222  0.3113E+00  0.4403E+02
  -2.222  0.3117E+00  0.4403E+02
  -2.221  0.3120E+00  0.4403E+02
  -2.221  0.3124E+00  0.4403E+02
  -2.221  0.3127E+00  0.4403E+02
  -2.221  0.3130E+00  0.4403E+02
  -2.221  0.3134E+00  0.4403E+02
  -2.221  0.3137E+00  0.4403E+02
  -2.221  0.3141E+00  0.4403E+02
  -2.221  0.3144E+00  0.4403E+02
  -2.221  0.3147E+00  0.4403E+02
  -2.220  0.3151E+00  0.4403E+02
  -2.220  0.3154E+00  0.4403E+02
  -2.220  0.3158E+00  0.4403E+02
  -2.220  0.3161E+00  0.4403E+02
  -2.220  0.3165E+00  0.4403E+02
  -2.220  0.3168E+00  0.4403E+02
  -2.220  0.3172E+00  0.4403E+02
  -2.220  0.3175E+00  0.4403E+02
  -2.220  0.3179E+00  0.4403E+02
  -2.220  0.3182E+00  0.4403E+02
  -2.220  0.3185E+00  0.4403E+02
  -2.219  0.3189E+00  0.4403E+02
  -2.219  0.3192E+00  0.4403E+02
  -2.219  0.3196E+00  0.4403E+02
  -2.219  0.3199E+00  0.4403E+02
  -2.219  0.3203E+00  0.4403E+02
  -2.219  0.3206E+00  0.4403E+02
  -2.219  0.3210E+00  0.4403E+02
  -2.219  0.3213E+00  0.4403E+02
  -2.219  0.3217E+00  0.4403E+02
  -2.218  0.3220E+00  0.4403E+02
  -2.218  0.3224E+00  0.4403E+02
  -2.218  0.3227E+00  0.4403E+02
  -2.218  0.3231E+00  0.4403E+02
  -2.218  0.3234E+00  0.4403E+02
  -2.218  0.3238E+00  0.4403E+02
  -2.218  0.3241E+00  0.4403E+02
  -2.218  0.3245E+00  0.4403E+02
  -2.218  0.3248E+00  0.4403E+02
  -2.218  0.3252E+00  0.4403E+02
  -2.218  0.3255E+00  0.4403E+02
  -2.217  0.3259E+00  0.4403E+02
  -2.217  0.3262E+00  0.4403E+02
  -2.217  0.3266E+00  0.4403E+02
  -2.217  0.3269E+00  0.4403E+02
  -2.217  0.3273E+00  0.4403E+02
  -2.217  0.3277E+00  0.4403E+02
  -2.217  0.3280E+00  0.4403E+02
  -2.217  0.3284E+00  0.4403E+02
  -2.217  0.3287E+00  0.4403E+02
  -2.216  0.3291E+00  0.4403E+02
  -2.216  0.3294E+00  0.4403E+02
  -2.216  0.3298E+00  0.4403E+02
  -2.216  0.3301E+00  0.4403E+02
  -2.216  0.3305E+00  0.4403E+02
  -2.216  0.3309E+00  0.4403E+02
  -2.216  0.3312E+00  0.4403E+02
  -2.216  0.3316E+00  0.4403E+02
  -2.216  0.3319E+00  0.4403E+02
  -2.216  0.3323E+00  0.4403E+02
  -2.216  0.3326E+00  0.4403E+02
  -2.215  0.3330E+00  0.4403E+02
  -2.215  0.3334E+00  0.4403E+02
  -2.215  0.3337E+00  0.4403E+02
  -2.215  0.3341E+00  0.4403E+02
  -2.215  0.3344E+00  0.4403E+02
  -2.215  0.3348E+00  0.4403E+02
  -2.215  0.3352E+00  0.4403E+02
  -2.215  0.3355E+00  0.4403E+02
  -2.215  0.3359E+00  0.4403E+02
  -2.215  0.3362E+00  0.4403E+02
  -2.214  0.3366E+00  0.4403E+02
  -2.214  0.3370E+00  0.4403E+02
  -2.214  0.3373E+00  0.4403E+02
  -2.214  0.3377E+00  0.4403E+02
  -2.214  0.3380E+00  0.4403E+02
  -2.214  0.3384E+00  0.4403E+02
  -2.214  0.3388E+00  0.4403E+02
  -2.214  0.3391E+00  0.4403E+02
  -2.214  0.3395E+00  0.4403E+02
  -2.213  0.3399E+00  0.4403E+02
  -2.213  0.3402E+00  0.4403E+02
  -2.213  0.3406E+00  0.4403E+02
  -2.213  0.3410E+00  0.4404E+02
  -2.213  0.3413E+00  0.4404E+02
  -2.213  0.3417E+00  0.4404E+02
  -2.213  0.3420E+00  0.4404E+02
  -2.213  0.3424E+00  0.4404E+02
  -2.213  0.3428E+00  0.4404E+02
  -2.213  0.3431E+00  0.4404E+02
  -2.213  0.3435E+00  0.4404E+02
  -2.212  0.3439E+00  0.4404E+02
  -2.212  0.3442E+00  0.4404E+02
  -2.212  0.3446E+00  0.4404E+02
  -2.212  0.3450E+00  0.4404E+02
  -2.212  0.3454E+00  0.4404E+02
  -2.212  0.3457E+00  0.4404E+02
  -2.212  0.3461E+00  0.4404E+02
  -2.212  0.3465E+00  0.4404E+02
  -2.212  0.3468E+00  0.4404E+02
  -2.212  0.3472E+00  0.4404E+02
  -2.211  0.3476E+00  0.4404E+02
  -2.211  0.3479E+00  0.4404E+02
  -2.211  0.3483E+00  0.4404E+02
  -2.211  0.3487E+00  0.4404E+02
  -2.211  0.3490E+00  0.4404E+02
  -2.211  0.3494E+00  0.4404E+02
  -2.211  0.3498E+00  0.4404E+02
  -2.211  0.3502E+00  0.4404E+02
  -2.211  0.3505E+00  0.4404E+02
  -2.211  0.3509E+00  0.4404E+02
  -2.210  0.3513E+00  0.4404E+02
  -2.210  0.3517E+00  0.4404E+02
  -2.210  0.3520E+00  0.4404E+02
  -2.210  0.3524E+00  0.4404E+02
  -2.210  0.3528E+00  0.4404E+02
  -2.210  0.3532E+00  0.4404E+02
  -2.210  0.3535E+00  0.4404E+02
  -2.210  0.3539E+00  0.4404E+02
  -2.210  0.3543E+00  0.4404E+02
  -2.209  0.3547E+00  0.4404E+02
  -2.209  0.3550E+00  0.4404E+02
  -2.209  0.3554E+00  0.4404E+02
  -2.209  0.3558E+00  0.4404E+02
  -2.209  0.3562E+00  0.4404E+02
  -2.209  0.3565E+00  0.4404E+02
  -2.209  0.3569E+00  0.4404E+02
  -2.209  0.3573E+00  0.4404E+02
  -2.209  0.3577E+00  0.4404E+02
  -2.209  0.3580E+00  0.4404E+02
  -2.209  0.3584E+00  0.4404E+02
  -2.208  0.3588E+00  0.4404E+02
  -2.208  0.3592E+00  0.4404E+02
  -2.208  0.3596E+00  0.4404E+02
  -2.208  0.3599E+00  0.4404E+02
  -2.208  0.3603E+00  0.4404E+02
  -2.208  0.3607E+00  0.4404E+02
  -2.208  0.3611E+00  0.4404E+02
  -2.208  0.3615E+00  0.4404E+02
  -2.208  0.3618E+00  0.4404E+02
  -2.208  0.3622E+00  0.4404E+02
  -2.207  0.3626E+00  0.4404E+02
  -2.207  0.3630E+00  0.4404E+02
  -2.207  0.3634E+00  0.4404E+02
  -2.207  0.3638E+00  0.4404E+02
  -2.207  0.3641E+00  0.4404E+02
  -2.207  0.3645E+00  0.4404E+02
  -2.207  0.3649E+00  0.4404E+02
  -2.207  0.3653E+00  0.4404E+02
  -2.207  0.3657E+00  0.4404E+02
  -2.207  0.3661E+00  0.4404E+02
  -2.206  0.3664E+00  0.4404E+02
  -2.206  0.3668E+00  0.4404E+02
  -2.206  0.3672E+00  0.4404E+02
  -2.206  0.3676E+00  0.4404E+02
  -2.206  0.3680E+00  0.4404E+02
  -2.206  0.3684E+00  0.4404E+02
  -2.206  0.3688E+00  0.4404E+02
  -2.206  0.3691E+00  0.4404E+02
  -2.206  0.3695E+00  0.4404E+02
  -2.205  0.3699E+00  0.4404E+02
  -2.205  0.3703E+00  0.4404E+02
  -2.205  0.3707E+00  0.4404E+02
  -2.205  0.3711E+00  0.4404E+02
  -2.205  0.3715E+00  0.4404E+02
  -2.205  0.3719E+00  0.4404E+02
  -2.205  0.3722E+00  0.4404E+02
  -2.205  0.3726E+00  0.4404E+02
  -2.205  0.3730E+00  0.4404E+02
  -2.205  0.3734E+00  0.4404E+02
  -2.204  0.3738E+00  0.4404E+02
  -2.204  0.3742E+00  0.4404E+02
  -2.204  0.3746E+00  0.4404E+02
  -2.204  0.3750E+00  0.4404E+02
  -2.204  0.3754E+00  0.4404E+02
  -2.204  0.3758E+00  0.4404E+02
  -2.204  0.3761E+00  0.4404E+02
  -2.204  0.3765E+00  0.4404E+02
  -2.204  0.3769E+00  0.4404E+02
  -2.204  0.3773E+00  0.4404E+02
  -2.204  0.3777E+00  0.4404E+02
  -2.203  0.3781E+00  0.4404E+02
  -2.203  0.3785E+00  0.4404E+02
  -2.203  0.3789E+00  0.4404E+02
  -2.203  0.3793E+00  0.4404E+02
  -2.203  0.3797E+00  0.4404E+02
  -2.203  0.3801E+00  0.4404E+02
  -2.203  0.3805E+00  0.4404E+02
  -2.203  0.3809E+00  0.4404E+02
  -2.203  0.3813E+00  0.4404E+02
  -2.203  0.3817E+00  0.4404E+02
  -2.202  0.3821E+00  0.4404E+02
  -2.202  0.3825E+00  0.4404E+02
  -2.202  0.3829E+00  0.4404E+02
  -2.202  0.3833E+00  0.4404E+02
  -2.202  0.3837E+00  0.4404E+02
  -2.202  0.3841E+00  0.4404E+02
  -2.202  0.3845E+00  0.4404E+02
  -2.202  0.3849E+00  0.4404E+02
  -2.202  0.3853E+00  0.4404E+02
  -2.202  0.3857E+00  0.4404E+02
  -2.201  0.3861E+00  0.4404E+02
  -2.201  0.3865E+00  0.4404E+02
  -2.201  0.3869E+00  0.4404E+02
  -2.201  0.3873E+00  0.4404E+02
  -2.201  0.3877E+00  0.4404E+02
  -2.201  0.3881E+00  0.4404E+02
  -2.201  0.3885E+00  0.4404E+02
  -2.201  0.3889E+00  0.4404E+02
  -2.201  0.3893E+00  0.4404E+02
  -2.200  0.3897E+00  0.4404E+02
  -2.200  0.3901E+00  0.4404E+02
  -2.200  0.3905E+00  0.4404E+02
  -2.200  0.3909E+00  0.4404E+02
  -2.200  0.3913E+00  0.4404E+02
  -2.200  0.3917E+00  0.4404E+02
  -2.200  0.3921E+00  0.4404E+02
  -2.200  0.3925E+00  0.4404E+02
  -2.200  0.3929E+00  0.4404E+02
  -2.200  0.3933E+00  0.4404E+02
  -2.200  0.3937E+00  0.4404E+02
  -2.199  0.3941E+00  0.4404E+02
  -2.199  0.3945E+00  0.4404E+02
  -2.199  0.3949E+00  0.4404E+02
  -2.199  0.3953E+00  0.4404E+02
  -2.199  0.3957E+00  0.4404E+02
  -2.199  0.3961E+00  0.4404E+02
  -2.199  0.3965E+00  0.4404E+02
  -2.199  0.3970E+00  0.4404E+02
  -2.199  0.3974E+00  0.4404E+02
  -2.198  0.3978E+00  0.4404E+02
  -2.198  0.3982E+00  0.4404E+02
  -2.198  0.3986E+00  0.4404E+02
  -2.198  0.3990E+00  0.4404E+02
  -2.198  0.3994E+00  0.4404E+02
  -2.198  0.3998E+00  0.4404E+02
  -2.198  0.4002E+00  0.4404E+02
  -2.198  0.4006E+00  0.4404E+02
  -2.198  0.4011E+00  0.4404E+02
  -2.198  0.4015E+00  0.4404E+02
  -2.198  0.4019E+00  0.4404E+02
  -2.197  0.4023E+00  0.4404E+02
  -2.197  0.4027E+00  0.4404E+02
  -2.197  0.4031E+00  0.4404E+02
  -2.197  0.4035E+00  0.4404E+02
  -2.197  0.4039E+00  0.4404E+02
  -2.197  0.4044E+00  0.4404E+02
  -2.197  0.4048E+00  0.4404E+02
  -2.197  0.4052E+00  0.4404E+02
  -2.197  0.4056E+00  0.4404E+02
  -2.196  0.4060E+00  0.4404E+02
  -2.196  0.4064E+00  0.4404E+02
  -2.196  0.4068E+00  0.4404E+02
  -2.196  0.4073E+00  0.4404E+02
  -2.196  0.4077E+00  0.4404E+02
  -2.196  0.4081E+00  0.4404E+02
  -2.196  0.4085E+00  0.4404E+02
  -2.196  0.4089E+00  0.4404E+02
  -2.196  0.4093E+00  0.4404E+02
  -2.196  0.4098E+00  0.4404E+02
  -2.196  0.4102E+00  0.4404E+02
  -2.195  0.4106E+00  0.4404E+02
  -2.195  0.4110E+00  0.4404E+02
  -2.195  0.4114E+00  0.4404E+02
  -2.195  0.4118E+00  0.4404E+02
  -2.195  0.4123E+00  0.4404E+02
  -2.195  0.4127E+00  0.4404E+02
  -2.195  0.4131E+00  0.4404E+02
  -2.195  0.4135E+00  0.4404E+02
  -2.195  0.4139E+00  0.4404E+02
  -2.194  0.4144E+00  0.4404E+02
  -2.194  0.4148E+00  0.4404E+02
  -2.194  0.4152E+00  0.4404E+02
  -2.194  0.4156E+00  0.4404E+02
  -2.194  0.4161E+00  0.4404E+02
  -2.194  0.4165E+00  0.4404E+02
  -2.194  0.4169E+00  0.4404E+02
  -2.194  0.4173E+00  0.4404E+02
  -2.194  0.4177E+00  0.4404E+02
  -2.194  0.4182E+00  0.4404E+02
  -2.194  0.4186E+00  0.4404E+02
  -2.193  0.4190E+00  0.4404E+02
  -2.193  0.4194E+00  0.4404E+02
  -2.193  0.4199E+00  0.4404E+02
  -2.193  0.4203E+00  0.4404E+02
  -2.193  0.4207E+00  0.4404E+02
  -2.193  0.4211E+00  0.4404E+02
  -2.193  0.4216E+00  0.4404E+02
  -2.193  0.4220E+00  0.4404E+02
  -2.193  0.4224E+00  0.4404E+02
  -2.193  0.4228E+00  0.4404E+02
  -2.192  0.4233E+00  0.4404E+02
  -2.192  0.4237E+00  0.4404E+02
  -2.192  0.4241E+00  0.4404E+02
  -2.192  0.4246E+00  0.4404E+02
  -2.192  0.4250E+00  0.4404E+02
  -2.192  0.4254E+00  0.4404E+02
  -2.192  0.4258E+00  0.4404E+02
  -2.192  0.4263E+00  0.4404E+02
  -2.192  0.4267E+00  0.4404E+02
  -2.192  0.4271E+00  0.4404E+02
  -2.191  0.4276E+00  0.4404E+02
  -2.191  0.4280E+00  0.4404E+02
  -2.191  0.4284E+00  0.4404E+02
  -2.191  0.4289E+00  0.4404E+02
  -2.191  0.4293E+00  0.4404E+02
  -2.191  0.4297E+00  0.4404E+02
  -2.191  0.4302E+00  0.4404E+02
  -2.191  0.4306E+00  0.4404E+02
  -2.191  0.4310E+00  0.4404E+02
  -2.191  0.4314E+00  0.4404E+02
  -2.190  0.4319E+00  0.4404E+02
  -2.190  0.4323E+00  0.4404E+02
  -2.190  0.4328E+00  0.4404E+02
  -2.190  0.4332E+00  0.4404E+02
  -2.190  0.4336E+00  0.4404E+02
  -2.190  0.4341E+00  0.4404E+02
  -2.190  0.4345E+00  0.4404E+02
  -2.190  0.4349E+00  0.4404E+02
  -2.190  0.4354E+00  0.4404E+02
  -2.189  0.4358E+00  0.4404E+02
  -2.189  0.4362E+00  0.4404E+02
  -2.189  0.4367E+00  0.4404E+02
  -2.189  0.4371E+00  0.4404E+02
  -2.189  0.4375E+00  0.4404E+02
  -2.189  0.4380E+00  0.4404E+02
  -2.189  0.4384E+00  0.4404E+02
  -2.189  0.4389E+00  0.4404E+02
  -2.189  0.4393E+00  0.4404E+02
  -2.189  0.4397E+00  0.4404E+02
  -2.189  0.4402E+00  0.4404E+02
  -2.188  0.4406E+00  0.4404E+02
  -2.188  0.4411E+00  0.4404E+02
  -2.188  0.4415E+00  0.4404E+02
  -2.188  0.4419E+00  0.4404E+02
  -2.188  0.4424E+00  0.4404E+02
  -2.188  0.4428E+00  0.4404E+02
  -2.188  0.4433E+00  0.4404E+02
  -2.188  0.4437E+00  0.4404E+02
  -2.188  0.4441E+00  0.4405E+02
  -2.188  0.4446E+00  0.4405E+02
  -2.187  0.4450E+00  0.4405E+02
  -2.187  0.4455E+00  0.4405E+02
  -2.187  0.4459E+00  0.4405E+02
  -2.187  0.4464E+00  0.4405E+02
  -2.187  0.4468E+00  0.4405E+02
  -2.187  0.4473E+00  0.4405E+02
  -2.187  0.4477E+00  0.4405E+02
  -2.187  0.4481E+00  0.4405E+02
  -2.187  0.4486E+00  0.4405E+02
  -2.187  0.4490E+00  0.4405E+02
  -2.186  0.4495E+00  0.4405E+02
  -2.186  0.4499E+00  0.4405E+02
  -2.186  0.4504E+00  0.4405E+02
  -2.186  0.4508E+00  0.4405E+02
  -2.186  0.4513E+00  0.4405E+02
  -2.186  0.4517E+00  0.4405E+02
  -2.186  0.4522E+00  0.4405E+02
  -2.186  0.4526E+00  0.4405E+02
  -2.186  0.4531E+00  0.4405E+02
  -2.185  0.4535E+00  0.4405E+02
  -2.185  0.4540E+00  0.4405E+02
  -2.185  0.4544E+00  0.4405E+02
  -2.185  0.4549E+00  0.4405E+02
  -2.185  0.4553E+00  0.4405E+02
  -2.185  0.4558E+00  0.4405E+02
  -2.185  0.4562E+00  0.4405E+02
  -2.185  0.4567E+00  0.4405E+02
  -2.185  0.4571E+00  0.4405E+02
  -2.185  0.4576E+00  0.4405E+02
  -2.185  0.4580E+00  0.4405E+02
  -2.184  0.4585E+00  0.4405E+02
  -2.184  0.4589E+00  0.4405E+02
  -2.184  0.4594E+00  0.4405E+02
  -2.184  0.4598E+00  0.4405E+02
  -2.184  0.4603E+00  0.4405E+02
  -2.184  0.4607E+00  0.4405E+02
  -2.184  0.4612E+00  0.4405E+02
  -2.184  0.4616E+00  0.4405E+02
  -2.184  0.4621E+00  0.4405E+02
  -2.183  0.4626E+00  0.4405E+02
  -2.183  0.4630E+00  0.4405E+02
  -2.183  0.4635E+00  0.4405E+02
  -2.183  0.4639E+00  0.4405E+02
  -2.183  0.4644E+00  0.4405E+02
  -2.183  0.4648E+00  0.4405E+02
  -2.183  0.4653E+00  0.4405E+02
  -2.183  0.4657E+00  0.4405E+02
  -2.183  0.4662E+00  0.4405E+02
  -2.183  0.4667E+00  0.4405E+02
  -2.183  0.4671E+00  0.4405E+02
  -2.182  0.4676E+00  0.4405E+02
  -2.182  0.4680E+00  0.4405E+02
  -2.182  0.4685E+00  0.4405E+02
  -2.182  0.4690E+00  0.4405E+02
  -2.182  0.4694E+00  0.4405E+02
  -2.182  0.4699E+00  0.4405E+02
  -2.182  0.4703E+00  0.4405E+02
  -2.182  0.4708E+00  0.4405E+02
  -2.182  0.4713E+00  0.4405E+02
  -2.182  0.4717E+00  0.4405E+02
  -2.181  0.4722E+00  0.4405E+02
  -2.181  0.4726E+00  0.4405E+02
  -2.181  0.4731E+00  0.4405E+02
  -2.181  0.4736E+00  0.4405E+02
  -2.181  0.4740E+00  0.4405E+02
  -2.181  0.4745E+00  0.4405E+02
  -2.181  0.4750E+00  0.4405E+02
  -2.181  0.4754E+00  0.4405E+02
  -2.181  0.4759E+00  0.4405E+02
  -2.180  0.4764E+00  0.4405E+02
  -2.180  0.4768E+00  0.4405E+02
  -2.180  0.4773E+00  0.4405E+02
  -2.180  0.4778E+00  0.4405E+02
  -2.180  0.4782E+00  0.4405E+02
  -2.180  0.4787E+00  0.4405E+02
  -2.180  0.4792E+00  0.4405E+02
  -2.180  0.4796E+00  0.4405E+02
  -2.180  0.4801E+00  0.4405E+02
  -2.180  0.4806E+00  0.4405E+02
  -2.180  0.4810E+00  0.4405E+02
  -2.179  0.4815E+00  0.4405E+02
  -2.179  0.4820E+00  0.4405E+02
  -2.179  0.4824E+00  0.4405E+02
  -2.179  0.4829E+00  0.4405E+02
  -2.179  0.4834E+00  0.4405E+02
  -2.179  0.4838E+00  0.4405E+02
  -2.179  0.4843E+00  0.4405E+02
  -2.179  0.4848E+00  0.4405E+02
  -2.179  0.4852E+00  0.4405E+02
  -2.179  0.4857E+00  0.4405E+02
  -2.178  0.4862E+00  0.4405E+02
  -2.178  0.4867E+00  0.4405E+02
  -2.178  0.4871E+00  0.4405E+02
  -2.178  0.4876E+00  0.4405E+02
  -2.178  0.4881E+00  0.4405E+02
  -2.178  0.4886E+00  0.4405E+02
  -2.178  0.4890E+00  0.4405E+02
  -2.178  0.4895E+00  0.4405E+02
  -2.178  0.4900E+00  0.4405E+02
  -2.178  0.4904E+00  0.4405E+02
  -2.177  0.4909E+00  0.4405E+02
  -2.177  0.4914E+00  0.4405E+02
  -2.177  0.4919E+00  0.4405E+02
  -2.177  0.4923E+00  0.4405E+02
  -2.177  0.4928E+00  0.4405E+02
  -2.177  0.4933E+00  0.4405E+02
  -2.177  0.4938E+00  0.4405E+02
  -2.177  0.4943E+00  0.4405E+02
  -2.177  0.4947E+00  0.4405E+02
  -2.176  0.4952E+00  0.4405E+02
  -2.176  0.4957E+00  0.4405E+02
  -2.176  0.4962E+00  0.4405E+02
  -2.176  0.4966E+00  0.4405E+02
  -2.176  0.4971E+00  0.4405E+02
  -2.176  0.4976E+00  0.4405E+02
  -2.176  0.4981E+00  0.4405E+02
  -2.176  0.4986E+00  0.4405E+02
  -2.176  0.4990E+00  0.4405E+02
  -2.176  0.4995E+00  0.4405E+02
  -2.175  0.5000E+00  0.4405E+02
  -2.175  0.5005E+00  0.4405E+02
  -2.175  0.5010E+00  0.4405E+02
  -2.175  0.5014E+00  0.4405E+02
  -2.175  0.5019E+00  0.4405E+02
  -2.175  0.5024E+00  0.4405E+02
  -2.175  0.5029E+00  0.4405E+02
  -2.175  0.5034E+00  0.4405E+02
  -2.175  0.5039E+00  0.4405E+02
  -2.175  0.5043E+00  0.4405E+02
  -2.174  0.5048E+00  0.4405E+02
  -2.174  0.5053E+00  0.4405E+02
  -2.174  0.5058E+00  0.4405E+02
  -2.174  0.5063E+00  0.4405E+02
  -2.174  0.5068E+00  0.4405E+02
  -2.174  0.5073E+00  0.4405E+02
  -2.174  0.5077E+00  0.4405E+02
  -2.174  0.5082E+00  0.4405E+02
  -2.174  0.5087E+00  0.4405E+02
  -2.174  0.5092E+00  0.4405E+02
  -2.174  0.5097E+00  0.4405E+02
  -2.173  0.5102E+00  0.4405E+02
  -2.173  0.5107E+00  0.4405E+02
  -2.173  0.5111E+00  0.4405E+02
  -2.173  0.5116E+00  0.4405E+02
  -2.173  0.5121E+00  0.4405E+02
  -2.173  0.5126E+00  0.4405E+02
  -2.173  0.5131E+00  0.4405E+02
  -2.173  0.5136E+00  0.4405E+02
  -2.173  0.5141E+00  0.4405E+02
  -2.172  0.5146E+00  0.4405E+02
  -2.172  0.5151E+00  0.4405E+02
  -2.172  0.5156E+00  0.4405E+02
  -2.172  0.5160E+00  0.4405E+02
  -2.172  0.5165E+00  0.4405E+02
  -2.172  0.5170E+00  0.4405E+02
  -2.172  0.5175E+00  0.4405E+02
  -2.172  0.5180E+00  0.4405E+02
  -2.172  0.5185E+00  0.4405E+02
  -2.172  0.5190E+00  0.4405E+02
  -2.171  0.5195E+00  0.4405E+02
  -2.171  0.5200E+00  0.4405E+02
  -2.171  0.5205E+00  0.4405E+02
  -2.171  0.5210E+00  0.4405E+02
  -2.171  0.5215E+00  0.4405E+02
  -2.171  0.5220E+00  0.4405E+02
  -2.171  0.5225E+00  0.4405E+02
  -2.171  0.5230E+00  0.4405E+02
  -2.171  0.5235E+00  0.4405E+02
  -2.171  0.5240E+00  0.4405E+02
  -2.171  0.5244E+00  0.4405E+02
  -2.170  0.5249E+00  0.4405E+02
  -2.170  0.5254E+00  0.4405E+02
  -2.170  0.5259E+00  0.4405E+02
  -2.170  0.5264E+00  0.4405E+02
  -2.170  0.5269E+00  0.4405E+02
  -2.170  0.5274E+00  0.4405E+02
  -2.170  0.5279E+00  0.4405E+02
  -2.170  0.5284E+00  0.4405E+02
  -2.170  0.5289E+00  0.4405E+02
  -2.170  0.5294E+00  0.4405E+02
  -2.169  0.5299E+00  0.4405E+02
  -2.169  0.5304E+00  0.4405E+02
  -2.169  0.5309E+00  0.4405E+02
  -2.169  0.5314E+00  0.4405E+02
  -2.169  0.5319E+00  0.4405E+02
  -2.169  0.5324E+00  0.4405E+02
  -2.169  0.5329E+00  0.4405E+02
  -2.169  0.5334E+00  0.4405E+02
  -2.169  0.5340E+00  0.4405E+02
  -2.169  0.5345E+00  0.4405E+02
  -2.168  0.5350E+00  0.4405E+02
  -2.168  0.5355E+00  0.4405E+02
  -2.168  0.5360E+00  0.4405E+02
  -2.168  0.5365E+00  0.4405E+02
  -2.168  0.5370E+00  0.4405E+02
  -2.168  0.5375E+00  0.4405E+02
  -2.168  0.5380E+00  0.4405E+02
  -2.168  0.5385E+00  0.4405E+02
  -2.168  0.5390E+00  0.4405E+02
  -2.167  0.5395E+00  0.4405E+02
  -2.167  0.5400E+00  0.4405E+02
  -2.167  0.5405E+00  0.4405E+02
  -2.167  0.5410E+00  0.4406E+02
  -2.167  0.5415E+00  0.4406E+02
  -2.167  0.5420E+00  0.4406E+02
  -2.167  0.5426E+00  0.4406E+02
  -2.167  0.5431E+00  0.4406E+02
  -2.167  0.5436E+00  0.4406E+02
  -2.167  0.5441E+00  0.4406E+02
  -2.167  0.5446E+00  0.4406E+02
  -2.166  0.5451E+00  0.4406E+02
  -2.166  0.5456E+00  0.4406E+02
  -2.166  0.5461E+00  0.4406E+02
  -2.166  0.5466E+00  0.4406E+02
  -2.166  0.5471E+00  0.4406E+02
  -2.166  0.5477E+00  0.4406E+02
  -2.166  0.5482E+00  0.4406E+02
  -2.166  0.5487E+00  0.4406E+02
  -2.166  0.5492E+00  0.4406E+02
  -2.165  0.5497E+00  0.4406E+02
  -2.165  0.5502E+00  0.4406E+02
  -2.165  0.5507E+00  0.4406E+02
  -2.165  0.5513E+00  0.4406E+02
  -2.165  0.5518E+00  0.4406E+02
  -2.165  0.5523E+00  0.4406E+02
  -2.165  0.5528E+00  0.4406E+02
  -2.165  0.5533E+00  0.4406E+02
  -2.165  0.5538E+00  0.4406E+02
  -2.165  0.5543E+00  0.4406E+02
  -2.165  0.5549E+00  0.4406E+02
  -2.164  0.5554E+00  0.4406E+02
  -2.164  0.5559E+00  0.4406E+02
  -2.164  0.5564E+00  0.4406E+02
  -2.164  0.5569E+00  0.4406E+02
  -2.164  0.5574E+00  0.4406E+02
  -2.164  0.5580E+00  0.4406E+02
  -2.164  0.5585E+00  0.4406E+02
  -2.164  0.5590E+00  0.4406E+02
  -2.164  0.5595E+00  0.4406E+02
  -2.163  0.5600E+00  0.4406E+02
  -2.163  0.5606E+00  0.4406E+02
  -2.163  0.5611E+00  0.4406E+02
  -2.163  0.5616E+00  0.4406E+02
  -2.163  0.5621E+00  0.4406E+02
  -2.163  0.5626E+00  0.4406E+02
  -2.163  0.5632E+00  0.4406E+02
  -2.163  0.5637E+00  0.4406E+02
  -2.163  0.5642E+00  0.4406E+02
  -2.163  0.5647E+00  0.4406E+02
  -2.163  0.5653E+00  0.4406E+02
  -2.162  0.5658E+00  0.4406E+02
  -2.162  0.5663E+00  0.4406E+02
  -2.162  0.5668E+00  0.4406E+02
  -2.162  0.5674E+00  0.4406E+02
  -2.162  0.5679E+00  0.4406E+02
  -2.162  0.5684E+00  0.4406E+02
  -2.162  0.5689E+00  0.4406E+02
  -2.162  0.5695E+00  0.4406E+02
  -2.162  0.5700E+00  0.4406E+02
  -2.161  0.5705E+00  0.4406E+02
  -2.161  0.5710E+00  0.4406E+02
  -2.161  0.5716E+00  0.4406E+02
  -2.161  0.5721E+00  0.4406E+02
  -2.161  0.5726E+00  0.4406E+02
  -2.161  0.5731E+00  0.4406E+02
  -2.161  0.5737E+00  0.4406E+02
  -2.161  0.5742E+00  0.4406E+02
  -2.161  0.5747E+00  0.4406E+02
  -2.161  0.5753E+00  0.4406E+02
  -2.160  0.5758E+00  0.4406E+02
  -2.160  0.5763E+00  0.4406E+02
  -2.160  0.5768E+00  0.4406E+02
  -2.160  0.5774E+00  0.4406E+02
  -2.160  0.5779E+00  0.4406E+02
  -2.160  0.5784E+00  0.4406E+02
  -2.160  0.5790E+00  0.4406E+02
  -2.160  0.5795E+00  0.4406E+02
  -2.160  0.5800E+00  0.4406E+02
  -2.160  0.5806E+00  0.4406E+02
  -2.160  0.5811E+00  0.4406E+02
  -2.159  0.5816E+00  0.4406E+02
  -2.159  0.5822E+00  0.4406E+02
  -2.159  0.5827E+00  0.4406E+02
  -2.159  0.5832E+00  0.4406E+02
  -2.159  0.5838E+00  0.4406E+02
  -2.159  0.5843E+00  0.4406E+02
  -2.159  0.5848E+00  0.4406E+02
  -2.159  0.5854E+00  0.4406E+02
  -2.159  0.5859E+00  0.4406E+02
  -2.159  0.5864E+00  0.4406E+02
  -2.158  0.5870E+00  0.4406E+02
  -2.158  0.5875E+00  0.4406E+02
  -2.158  0.5881E+00  0.4406E+02
  -2.158  0.5886E+00  0.4406E+02
  -2.158  0.5891E+00  0.4406E+02
  -2.158  0.5897E+00  0.4406E+02
  -2.158  0.5902E+00  0.4406E+02
  -2.158  0.5907E+00  0.4406E+02
  -2.158  0.5913E+00  0.4406E+02
  -2.158  0.5918E+00  0.4406E+02
  -2.157  0.5924E+00  0.4406E+02
  -2.157  0.5929E+00  0.4406E+02
  -2.157  0.5934E+00  0.4406E+02
  -2.157  0.5940E+00  0.4406E+02
  -2.157  0.5945E+00  0.4406E+02
  -2.157  0.5951E+00  0.4406E+02
  -2.157  0.5956E+00  0.4406E+02
  -2.157  0.5962E+00  0.4406E+02
  -2.157  0.5967E+00  0.4406E+02
  -2.156  0.5972E+00  0.4406E+02
  -2.156  0.5978E+00  0.4406E+02
  -2.156  0.5983E+00  0.4406E+02
  -2.156  0.5989E+00  0.4406E+02
  -2.156  0.5994E+00  0.4406E+02
  -2.156  0.6000E+00  0.4406E+02
  -2.156  0.6005E+00  0.4406E+02
  -2.156  0.6010E+00  0.4406E+02
  -2.156  0.6016E+00  0.4406E+02
  -2.156  0.6021E+00  0.4406E+02
  -2.156  0.6027E+00  0.4406E+02
  -2.155  0.6032E+00  0.4406E+02
  -2.155  0.6038E+00  0.4406E+02
  -2.155  0.6043E+00  0.4406E+02
  -2.155  0.6049E+00  0.4406E+02
  -2.155  0.6054E+00  0.4406E+02
  -2.155  0.6060E+00  0.4406E+02
  -2.155  0.6065E+00  0.4406E+02
  -2.155  0.6071E+00  0.4406E+02
  -2.155  0.6076E+00  0.4406E+02
  -2.154  0.6082E+00  0.4406E+02
  -2.154  0.6087E+00  0.4406E+02
  -2.154  0.6093E+00  0.4406E+02
  -2.154  0.6098E+00  0.4406E+02
  -2.154  0.6104E+00  0.4406E+02
  -2.154  0.6109E+00  0.4406E+02
  -2.154  0.6115E+00  0.4406E+02
  -2.154  0.6120E+00  0.4406E+02
  -2.154  0.6126E+00  0.4406E+02
  -2.154  0.6131E+00  0.4406E+02
  -2.154  0.6137E+00  0.4406E+02
  -2.153  0.6142E+00  0.4406E+02
  -2.153  0.6148E+00  0.4406E+02
  -2.153  0.6153E+00  0.4406E+02
  -2.153  0.6159E+00  0.4406E+02
  -2.153  0.6164E+00  0.4406E+02
  -2.153  0.6170E+00  0.4406E+02
  -2.153  0.6175E+00  0.4406E+02
  -2.153  0.6181E+00  0.4406E+02
  -2.153  0.6187E+00  0.4406E+02
  -2.152  0.6192E+00  0.4406E+02
  -2.152  0.6198E+00  0.4406E+02
  -2.152  0.6203E+00  0.4406E+02
  -2.152  0.6209E+00  0.4406E+02
  -2.152  0.6214E+00  0.4406E+02
  -2.152  0.6220E+00  0.4406E+02
  -2.152  0.6226E+00  0.4406E+02
  -2.152  0.6231E+00  0.4406E+02
  -2.152  0.6237E+00  0.4406E+02
  -2.152  0.6242E+00  0.4406E+02
  -2.151  0.6248E+00  0.4406E+02
  -2.151  0.6253E+00  0.4406E+02
  -2.151  0.6259E+00  0.4406E+02
  -2.151  0.6265E+00  0.4406E+02
  -2.151  0.6270E+00  0.4406E+02
  -2.151  0.6276E+00  0.4406E+02
  -2.151  0.6281E+00  0.4406E+02
  -2.151  0.6287E+00  0.4406E+02
  -2.151  0.6293E+00  0.4406E+02
  -2.151  0.6298E+00  0.4406E+02
  -2.150  0.6304E+00  0.4406E+02
  -2.150  0.6310E+00  0.4406E+02
  -2.150  0.6315E+00  0.4406E+02
  -2.150  0.6321E+00  0.4407E+02
  -2.150  0.6326E+00  0.4407E+02
  -2.150  0.6332E+00  0.4407E+02
  -2.150  0.6338E+00  0.4407E+02
  -2.150  0.6343E+00  0.4407E+02
  -2.150  0.6349E+00  0.4407E+02
  -2.150  0.6355E+00  0.4407E+02
  -2.150  0.6360E+00  0.4407E+02
  -2.149  0.6366E+00  0.4407E+02
  -2.149  0.6372E+00  0.4407E+02
  -2.149  0.6377E+00  0.4407E+02
  -2.149  0.6383E+00  0.4407E+02
  -2.149  0.6389E+00  0.4407E+02
  -2.149  0.6394E+00  0.4407E+02
  -2.149  0.6400E+00  0.4407E+02
  -2.149  0.6406E+00  0.4407E+02
  -2.149  0.6411E+00  0.4407E+02
  -2.149  0.6417E+00  0.4407E+02
  -2.148  0.6423E+00  0.4407E+02
  -2.148  0.6429E+00  0.4407E+02
  -2.148  0.6434E+00  0.4407E+02
  -2.148  0.6440E+00  0.4407E+02
  -2.148  0.6446E+00  0.4407E+02
  -2.148  0.6451E+00  0.4407E+02
  -2.148  0.6457E+00  0.4407E+02
  -2.148  0.6463E+00  0.4407E+02
  -2.148  0.6469E+00  0.4407E+02
  -2.147  0.6474E+00  0.4407E+02
  -2.147  0.6480E+00  0.4407E+02
  -2.147  0.6486E+00  0.4407E+02
  -2.147  0.6491E+00  0.4407E+02
  -2.147  0.6497E+00  0.4407E+02
  -2.147  0.6503E+00  0.4407E+02
  -2.147  0.6509E+00  0.4407E+02
  -2.147  0.6514E+00  0.4407E+02
  -2.147  0.6520E+00  0.4407E+02
  -2.147  0.6526E+00  0.4407E+02
  -2.147  0.6532E+00  0.4407E+02
  -2.146  0.6537E+00  0.4407E+02
  -2.146  0.6543E+00  0.4407E+02
  -2.146  0.6549E+00  0.4407E+02
  -2.146  0.6555E+00  0.4407E+02
  -2.146  0.6560E+00  0.4407E+02
  -2.146  0.6566E+00  0.4407E+02
  -2.146  0.6572E+00  0.4407E+02
  -2.146  0.6578E+00  0.4407E+02
  -2.146  0.6584E+00  0.4407E+02
  -2.145  0.6589E+00  0.4407E+02
  -2.145  0.6595E+00  0.4407E+02
  -2.145  0.6601E+00  0.4407E+02
  -2.145  0.6607E+00  0.4407E+02
  -2.145  0.6613E+00  0.4407E+02
  -2.145  0.6618E+00  0.4407E+02
  -2.145  0.6624E+00  0.4407E+02
  -2.145  0.6630E+00  0.4407E+02
  -2.145  0.6636E+00  0.4407E+02
  -2.145  0.6642E+00  0.4407E+02
  -2.145  0.6647E+00  0.4407E+02
  -2.144  0.6653E+00  0.4407E+02
  -2.144  0.6659E+00  0.4407E+02
  -2.144  0.6665E+00  0.4407E+02
  -2.144  0.6671E+00  0.4407E+02
  -2.144  0.6677E+00  0.4407E+02
  -2.144  0.6682E+00  0.4407E+02
  -2.144  0.6688E+00  0.4407E+02
  -2.144  0.6694E+00  0.4407E+02
  -2.144  0.6700E+00  0.4407E+02
  -2.143  0.6706E+00  0.4407E+02
  -2.143  0.6712E+00  0.4407E+02
  -2.143  0.6718E+00  0.4407E+02
  -2.143  0.6723E+00  0.4407E+02
  -2.143  0.6729E+00  0.4407E+02
  -2.143  0.6735E+00  0.4407E+02
  -2.143  0.6741E+00  0.4407E+02
  -2.143  0.6747E+00  0.4407E+02
  -2.143  0.6753E+00  0.4407E+02
  -2.143  0.6759E+00  0.4407E+02
  -2.143  0.6765E+00  0.4407E+02
  -2.142  0.6770E+00  0.4407E+02
  -2.142  0.6776E+00  0.4407E+02
  -2.142  0.6782E+00  0.4407E+02
  -2.142  0.6788E+00  0.4407E+02
  -2.142  0.6794E+00  0.4407E+02
  -2.142  0.6800E+00  0.4407E+02
  -2.142  0.6806E+00  0.4407E+02
  -2.142  0.6812E+00  0.4407E+02
  -2.142  0.6818E+00  0.4407E+02
  -2.141  0.6824E+00  0.4407E+02
  -2.141  0.6830E+00  0.4407E+02
  -2.141  0.6835E+00  0.4407E+02
  -2.141  0.6841E+00  0.4407E+02
  -2.141  0.6847E+00  0.4407E+02
  -2.141  0.6853E+00  0.4407E+02
  -2.141  0.6859E+00  0.4407E+02
  -2.141  0.6865E+00  0.4407E+02
  -2.141  0.6871E+00  0.4407E+02
  -2.141  0.6877E+00  0.4407E+02
  -2.141  0.6883E+00  0.4407E+02
  -2.140  0.6889E+00  0.4407E+02
  -2.140  0.6895E+00  0.4407E+02
  -2.140  0.6901E+00  0.4407E+02
  -2.140  0.6907E+00  0.4407E+02
  -2.140  0.6913E+00  0.4407E+02
  -2.140  0.6919E+00  0.4407E+02
  -2.140  0.6925E+00  0.4407E+02
  -2.140  0.6931E+00  0.4407E+02
  -2.140  0.6937E+00  0.4407E+02
  -2.140  0.6943E+00  0.4407E+02
  -2.139  0.6949E+00  0.4407E+02
  -2.139  0.6955E+00  0.4407E+02
  -2.139  0.6961E+00  0.4407E+02
  -2.139  0.6967E+00  0.4407E+02
  -2.139  0.6973E+00  0.4407E+02
  -2.139  0.6979E+00  0.4407E+02
  -2.139  0.6985E+00  0.4407E+02
  -2.139  0.6991E+00  0.4407E+02
  -2.139  0.6997E+00  0.4407E+02
  -2.139  0.7003E+00  0.4407E+02
  -2.138  0.7009E+00  0.4407E+02
  -2.138  0.7015E+00  0.4407E+02
  -2.138  0.7021E+00  0.4407E+02
  -2.138  0.7027E+00  0.4407E+02
  -2.138  0.7033E+00  0.4407E+02
  -2.138  0.7039E+00  0.4407E+02
  -2.138  0.7045E+00  0.4407E+02
  -2.138  0.7051E+00  0.4407E+02
  -2.138  0.7057E+00  0.4407E+02
  -2.138  0.7063E+00  0.4407E+02
  -2.137  0.7069E+00  0.4407E+02
  -2.137  0.7075E+00  0.4407E+02
  -2.137  0.7081E+00  0.4407E+02
  -2.137  0.7087E+00  0.4407E+02
  -2.137  0.7093E+00  0.4407E+02
  -2.137  0.7100E+00  0.4407E+02
  -2.137  0.7106E+00  0.4407E+02
  -2.137  0.7112E+00  0.4407E+02
  -2.137  0.7118E+00  0.4407E+02
  -2.136  0.7124E+00  0.4407E+02
  -2.136  0.7130E+00  0.4407E+02
  -2.136  0.7136E+00  0.4407E+02
  -2.136  0.7142E+00  0.4407E+02
  -2.136  0.7148E+00  0.4407E+02
  -2.136  0.7154E+00  0.4407E+02
  -2.136  0.7160E+00  0.4407E+02
  -2.136  0.7167E+00  0.4407E+02
  -2.136  0.7173E+00  0.4407E+02
  -2.136  0.7179E+00  0.4407E+02
  -2.136  0.7185E+00  0.4407E+02
  -2.135  0.7191E+00  0.4408E+02
  -2.135  0.7197E+00  0.4408E+02
  -2.135  0.7203E+00  0.4408E+02
  -2.135  0.7209E+00  0.4408E+02
  -2.135  0.7216E+00  0.4408E+02
  -2.135  0.7222E+00  0.4408E+02
  -2.135  0.7228E+00  0.4408E+02
  -2.135  0.7234E+00  0.4408E+02
  -2.135  0.7240E+00  0.4408E+02
  -2.135  0.7246E+00  0.4408E+02
  -2.134  0.7252E+00  0.4408E+02
  -2.134  0.7259E+00  0.4408E+02
  -2.134  0.7265E+00  0.4408E+02
  -2.134  0.7271E+00  0.4408E+02
  -2.134  0.7277E+00  0.4408E+02
  -2.134  0.7283E+00  0.4408E+02
  -2.134  0.7289E+00  0.4408E+02
  -2.134  0.7296E+00  0.4408E+02
  -2.134  0.7302E+00  0.4408E+02
  -2.134  0.7308E+00  0.4408E+02
  -2.133  0.7314E+00  0.4408E+02
  -2.133  0.7320E+00  0.4408E+02
  -2.133  0.7327E+00  0.4408E+02
  -2.133  0.7333E+00  0.4408E+02
  -2.133  0.7339E+00  0.4408E+02
  -2.133  0.7345E+00  0.4408E+02
  -2.133  0.7351E+00  0.4408E+02
  -2.133  0.7358E+00  0.4408E+02
  -2.133  0.7364E+00  0.4408E+02
  -2.132  0.7370E+00  0.4408E+02
  -2.132  0.7376E+00  0.4408E+02
  -2.132  0.7382E+00  0.4408E+02
  -2.132  0.7389E+00  0.4408E+02
  -2.132  0.7395E+00  0.4408E+02
  -2.132  0.7401E+00  0.4408E+02
  -2.132  0.7407E+00  0.4408E+02
  -2.132  0.7414E+00  0.4408E+02
  -2.132  0.7420E+00  0.4408E+02
  -2.132  0.7426E+00  0.4408E+02
  -2.132  0.7432E+00  0.4408E+02
  -2.131  0.7439E+00  0.4408E+02
  -2.131  0.7445E+00  0.4408E+02
  -2.131  0.7451E+00  0.4408E+02
  -2.131  0.7457E+00  0.4408E+02
  -2.131  0.7464E+00  0.4408E+02
  -2.131  0.7470E+00  0.4408E+02
  -2.131  0.7476E+00  0.4408E+02
  -2.131  0.7482E+00  0.4408E+02
  -2.131  0.7489E+00  0.4408E+02
  -2.130  0.7495E+00  0.4408E+02
  -2.130  0.7501E+00  0.4408E+02
  -2.130  0.7508E+00  0.4408E+02
  -2.130  0.7514E+00  0.4408E+02
  -2.130  0.7520E+00  0.4408E+02
  -2.130  0.7526E+00  0.4408E+02
  -2.130  0.7533E+00  0.4408E+02
  -2.130  0.7539E+00  0.4408E+02
  -2.130  0.7545E+00  0.4408E+02
  -2.130  0.7552E+00  0.4408E+02
  -2.130  0.7558E+00  0.4408E+02
  -2.129  0.7564E+00  0.4408E+02
  -2.129  0.7571E+00  0.4408E+02
  -2.129  0.7577E+00  0.4408E+02
  -2.129  0.7583E+00  0.4408E+02
  -2.129  0.7590E+00  0.4408E+02
  -2.129  0.7596E+00  0.4408E+02
  -2.129  0.7602E+00  0.4408E+02
  -2.129  0.7609E+00  0.4408E+02
  -2.129  0.7615E+00  0.4408E+02
  -2.129  0.7621E+00  0.4408E+02
  -2.128  0.7628E+00  0.4408E+02
  -2.128  0.7634E+00  0.4408E+02
  -2.128  0.7640E+00  0.4408E+02
  -2.128  0.7647E+00  0.4408E+02
  -2.128  0.7653E+00  0.4408E+02
  -2.128  0.7659E+00  0.4408E+02
  -2.128  0.7666E+00  0.4408E+02
  -2.128  0.7672E+00  0.4408E+02
  -2.128  0.7679E+00  0.4408E+02
  -2.127  0.7685E+00  0.4408E+02
  -2.127  0.7691E+00  0.4408E+02
  -2.127  0.7698E+00  0.4408E+02
  -2.127  0.7704E+00  0.4408E+02
  -2.127  0.7711E+00  0.4408E+02
  -2.127  0.7717E+00  0.4408E+02
  -2.127  0.7723E+00  0.4408E+02
  -2.127  0.7730E+00  0.4408E+02
  -2.127  0.7736E+00  0.4408E+02
  -2.127  0.7743E+00  0.4408E+02
  -2.127  0.7749E+00  0.4408E+02
  -2.126  0.7755E+00  0.4408E+02
  -2.126  0.7762E+00  0.4408E+02
  -2.126  0.7768E+00  0.4408E+02
  -2.126  0.7775E+00  0.4408E+02
  -2.126  0.7781E+00  0.4408E+02
  -2.126  0.7788E+00  0.4408E+02
  -2.126  0.7794E+00  0.4408E+02
  -2.126  0.7800E+00  0.4408E+02
  -2.126  0.7807E+00  0.4408E+02
  -2.126  0.7813E+00  0.4408E+02
  -2.125  0.7820E+00  0.4408E+02
  -2.125  0.7826E+00  0.4408E+02
  -2.125  0.7833E+00  0.4408E+02
  -2.125  0.7839E+00  0.4408E+02
  -2.125  0.7846E+00  0.4408E+02
  -2.125  0.7852E+00  0.4408E+02
  -2.125  0.7858E+00  0.4408E+02
  -2.125  0.7865E+00  0.4408E+02
  -2.125  0.7871E+00  0.4408E+02
  -2.125  0.7878E+00  0.4408E+02
  -2.124  0.7884E+00  0.4408E+02
  -2.124  0.7891E+00  0.4408E+02
  -2.124  0.7897E+00  0.4408E+02
  -2.124  0.7904E+00  0.4408E+02
  -2.124  0.7910E+00  0.4408E+02
  -2.124  0.7917E+00  0.4408E+02
  -2.124  0.7923E+00  0.4408E+02
  -2.124  0.7930E+00  0.4408E+02
  -2.124  0.7936E+00  0.4408E+02
  -2.123  0.7943E+00  0.4408E+02
  -2.123  0.7949E+00  0.4408E+02
  -2.123  0.7956E+00  0.4408E+02
  -2.123  0.7962E+00  0.4408E+02
  -2.123  0.7969E+00  0.4408E+02
  -2.123  0.7975E+00  0.4408E+02
  -2.123  0.7982E+00  0.4408E+02
  -2.123  0.7989E+00  0.4408E+02
  -2.123  0.7995E+00  0.4408E+02
  -2.123  0.8002E+00  0.4408E+02
  -2.123  0.8008E+00  0.4408E+02
  -2.122  0.8015E+00  0.4408E+02
  -2.122  0.8021E+00  0.4408E+02
  -2.122  0.8028E+00  0.4409E+02
  -2.122  0.8034E+00  0.4409E+02
  -2.122  0.8041E+00  0.4409E+02
  -2.122  0.8047E+00  0.4409E+02
  -2.122  0.8054E+00  0.4409E+02
  -2.122  0.8061E+00  0.4409E+02
  -2.122  0.8067E+00  0.4409E+02
  -2.121  0.8074E+00  0.4409E+02
  -2.121  0.8080E+00  0.4409E+02
  -2.121  0.8087E+00  0.4409E+02
  -2.121  0.8094E+00  0.4409E+02
  -2.121  0.8100E+00  0.4409E+02
  -2.121  0.8107E+00  0.4409E+02
  -2.121  0.8113E+00  0.4409E+02
  -2.121  0.8120E+00  0.4409E+02
  -2.121  0.8126E+00  0.4409E+02
  -2.121  0.8133E+00  0.4409E+02
  -2.121  0.8140E+00  0.4409E+02
  -2.120  0.8146E+00  0.4409E+02
  -2.120  0.8153E+00  0.4409E+02
  -2.120  0.8160E+00  0.4409E+02
  -2.120  0.8166E+00  0.4409E+02
  -2.120  0.8173E+00  0.4409E+02
  -2.120  0.8179E+00  0.4409E+02
  -2.120  0.8186E+00  0.4409E+02
  -2.120  0.8193E+00  0.4409E+02
  -2.120  0.8199E+00  0.4409E+02
  -2.119  0.8206E+00  0.4409E+02
  -2.119  0.8213E+00  0.4409E+02
  -2.119  0.8219E+00  0.4409E+02
  -2.119  0.8226E+00  0.4409E+02
  -2.119  0.8233E+00  0.4409E+02
  -2.119  0.8239E+00  0.4409E+02
  -2.119  0.8246E+00  0.4409E+02
  -2.119  0.8253E+00  0.4409E+02
  -2.119  0.8259E+00  0.4409E+02
  -2.119  0.8266E+00  0.4409E+02
  -2.119  0.8273E+00  0.4409E+02
  -2.118  0.8279E+00  0.4409E+02
  -2.118  0.8286E+00  0.4409E+02
  -2.118  0.8293E+00  0.4409E+02
  -2.118  0.8299E+00  0.4409E+02
  -2.118  0.8306E+00  0.4409E+02
  -2.118  0.8313E+00  0.4409E+02
  -2.118  0.8319E+00  0.4409E+02
  -2.118  0.8326E+00  0.4409E+02
  -2.118  0.8333E+00  0.4409E+02
  -2.118  0.8339E+00  0.4409E+02
  -2.117  0.8346E+00  0.4409E+02
  -2.117  0.8353E+00  0.4409E+02
  -2.117  0.8360E+00  0.4409E+02
  -2.117  0.8366E+00  0.4409E+02
  -2.117  0.8373E+00  0.4409E+02
  -2.117  0.8380E+00  0.4409E+02
  -2.117  0.8386E+00  0.4409E+02
  -2.117  0.8393E+00  0.4409E+02
  -2.117  0.8400E+00  0.4409E+02
  -2.116  0.8407E+00  0.4409E+02
  -2.116  0.8413E+00  0.4409E+02
  -2.116  0.8420E+00  0.4409E+02
  -2.116  0.8427E+00  0.4409E+02
  -2.116  0.8434E+00  0.4409E+02
  -2.116  0.8440E+00  0.4409E+02
  -2.116  0.8447E+00  0.4409E+02
  -2.116  0.8454E+00  0.4409E+02
  -2.116  0.8461E+00  0.4409E+02
  -2.116  0.8467E+00  0.4409E+02
  -2.116  0.8474E+00  0.4409E+02
  -2.115  0.8481E+00  0.4409E+02
  -2.115  0.8488E+00  0.4409E+02
  -2.115  0.8495E+00  0.4409E+02
  -2.115  0.8501E+00  0.4409E+02
  -2.115  0.8508E+00  0.4409E+02
  -2.115  0.8515E+00  0.4409E+02
  -2.115  0.8522E+00  0.4409E+02
  -2.115  0.8528E+00  0.4409E+02
  -2.115  0.8535E+00  0.4409E+02
  -2.115  0.8542E+00  0.4409E+02
  -2.114  0.8549E+00  0.4409E+02
  -2.114  0.8556E+00  0.4409E+02
  -2.114  0.8562E+00  0.4409E+02
  -2.114  0.8569E+00  0.4409E+02
  -2.114  0.8576E+00  0.4409E+02
  -2.114  0.8583E+00  0.4409E+02
  -2.114  0.8590E+00  0.4409E+02
  -2.114  0.8597E+00  0.4409E+02
  -2.114  0.8603E+00  0.4409E+02
  -2.114  0.8610E+00  0.4409E+02
  -2.113  0.8617E+00  0.4409E+02
  -2.113  0.8624E+00  0.4409E+02
  -2.113  0.8631E+00  0.4409E+02
  -2.113  0.8638E+00  0.4409E+02
  -2.113  0.8644E+00  0.4409E+02
  -2.113  0.8651E+00  0.4409E+02
  -2.113  0.8658E+00  0.4409E+02
  -2.113  0.8665E+00  0.4409E+02
  -2.113  0.8672E+00  0.4409E+02
  -2.112  0.8679E+00  0.4409E+02
  -2.112  0.8686E+00  0.4409E+02
  -2.112  0.8692E+00  0.4409E+02
  -2.112  0.8699E+00  0.4409E+02
  -2.112  0.8706E+00  0.4409E+02
  -2.112  0.8713E+00  0.4409E+02
  -2.112  0.8720E+00  0.4409E+02
  -2.112  0.8727E+00  0.4409E+02
  -2.112  0.8734E+00  0.4409E+02
  -2.112  0.8741E+00  0.4409E+02
  -2.112  0.8748E+00  0.4409E+02
  -2.111  0.8754E+00  0.4409E+02
  -2.111  0.8761E+00  0.4409E+02
  -2.111  0.8768E+00  0.4409E+02
  -2.111  0.8775E+00  0.4409E+02
  -2.111  0.8782E+00  0.4409E+02
  -2.111  0.8789E+00  0.4409E+02
  -2.111  0.8796E+00  0.4409E+02
  -2.111  0.8803E+00  0.4409E+02
  -2.111  0.8810E+00  0.4409E+02
  -2.110  0.8817E+00  0.4409E+02
  -2.110  0.8824E+00  0.4409E+02
  -2.110  0.8831E+00  0.4410E+02
  -2.110  0.8837E+00  0.4410E+02
  -2.110  0.8844E+00  0.4410E+02
  -2.110  0.8851E+00  0.4410E+02
  -2.110  0.8858E+00  0.4410E+02
  -2.110  0.8865E+00  0.4410E+02
  -2.110  0.8872E+00  0.4410E+02
  -2.110  0.8879E+00  0.4410E+02
  -2.110  0.8886E+00  0.4410E+02
  -2.109  0.8893E+00  0.4410E+02
  -2.109  0.8900E+00  0.4410E+02
  -2.109  0.8907E+00  0.4410E+02
  -2.109  0.8914E+00  0.4410E+02
  -2.109  0.8921E+00  0.4410E+02
  -2.109  0.8928E+00  0.4410E+02
  -2.109  0.8935E+00  0.4410E+02
  -2.109  0.8942E+00  0.4410E+02
  -2.109  0.8949E+00  0.4410E+02
  -2.108  0.8956E+00  0.4410E+02
  -2.108  0.8963E+00  0.4410E+02
  -2.108  0.8970E+00  0.4410E+02
  -2.108  0.8977E+00  0.4410E+02
  -2.108  0.8984E+00  0.4410E+02
  -2.108  0.8991E+00  0.4410E+02
  -2.108  0.8998E+00  0.4410E+02
  -2.108  0.9005E+00  0.4410E+02
  -2.108  0.9012E+00  0.4410E+02
  -2.108  0.9019E+00  0.4410E+02
  -2.107  0.9026E+00  0.4410E+02
  -2.107  0.9033E+00  0.4410E+02
  -2.107  0.9040E+00  0.4410E+02
  -2.107  0.9047E+00  0.4410E+02
  -2.107  0.9054E+00  0.4410E+02
  -2.107  0.9061E+00  0.4410E+02
  -2.107  0.9068E+00  0.4410E+02
  -2.107  0.9075E+00  0.4410E+02
  -2.107  0.9082E+00  0.4410E+02
  -2.107  0.9089E+00  0.4410E+02
  -2.107  0.9096E+00  0.4410E+02
  -2.106  0.9103E+00  0.4410E+02
  -2.106  0.9111E+00  0.4410E+02
  -2.106  0.9118E+00  0.4410E+02
  -2.106  0.9125E+00  0.4410E+02
  -2.106  0.9132E+00  0.4410E+02
  -2.106  0.9139E+00  0.4410E+02
  -2.106  0.9146E+00  0.4410E+02
  -2.106  0.9153E+00  0.4410E+02
  -2.106  0.9160E+00  0.4410E+02
  -2.106  0.9167E+00  0.4410E+02
  -2.105  0.9174E+00  0.4410E+02
  -2.105  0.9181E+00  0.4410E+02
  -2.105  0.9188E+00  0.4410E+02
  -2.105  0.9195E+00  0.4410E+02
  -2.105  0.9203E+00  0.4410E+02
  -2.105  0.9210E+00  0.4410E+02
  -2.105  0.9217E+00  0.4410E+02
  -2.105  0.9224E+00  0.4410E+02
  -2.105  0.9231E+00  0.4410E+02
  -2.105  0.9238E+00  0.4410E+02
  -2.104  0.9245E+00  0.4410E+02
  -2.104  0.9252E+00  0.4410E+02
  -2.104  0.9260E+00  0.4410E+02
  -2.104  0.9267E+00  0.4410E+02
  -2.104  0.9274E+00  0.4410E+02
  -2.104  0.9281E+00  0.4410E+02
  -2.104  0.9288E+00  0.4410E+02
  -2.104  0.9295E+00  0.4410E+02
  -2.104  0.9302E+00  0.4410E+02
  -2.103  0.9309E+00  0.4410E+02
  -2.103  0.9317E+00  0.4410E+02
  -2.103  0.9324E+00  0.4410E+02
  -2.103  0.9331E+00  0.4410E+02
  -2.103  0.9338E+00  0.4410E+02
  -2.103  0.9345E+00  0.4410E+02
  -2.103  0.9352E+00  0.4410E+02
  -2.103  0.9360E+00  0.4410E+02
  -2.103  0.9367E+00  0.4410E+02
  -2.103  0.9374E+00  0.4410E+02
  -2.103  0.9381E+00  0.4410E+02
  -2.102  0.9388E+00  0.4410E+02
  -2.102  0.9395E+00  0.4410E+02
  -2.102  0.9403E+00  0.4410E+02
  -2.102  0.9410E+00  0.4410E+02
  -2.102  0.9417E+00  0.4410E+02
  -2.102  0.9424E+00  0.4410E+02
  -2.102  0.9431E+00  0.4410E+02
  -2.102  0.9439E+00  0.4410E+02
  -2.102  0.9446E+00  0.4410E+02
  -2.101  0.9453E+00  0.4410E+02
  -2.101  0.9460E+00  0.4410E+02
  -2.101  0.9468E+00  0.4410E+02
  -2.101  0.9475E+00  0.4410E+02
  -2.101  0.9482E+00  0.4410E+02
  -2.101  0.9489E+00  0.4410E+02
  -2.101  0.9496E+00  0.4410E+02
  -2.101  0.9504E+00  0.4410E+02
  -2.101  0.9511E+00  0.4410E+02
  -2.101  0.9518E+00  0.4410E+02
  -2.101  0.9525E+00  0.4410E+02
  -2.100  0.9533E+00  0.4410E+02
  -2.100  0.9540E+00  0.4410E+02
  -2.100  0.9547E+00  0.4410E+02
  -2.100  0.9554E+00  0.4410E+02
  -2.100  0.9562E+00  0.4410E+02
  -2.100  0.9569E+00  0.4410E+02
  -2.100  0.9576E+00  0.4410E+02
  -2.100  0.9583E+00  0.4410E+02
  -2.100  0.9591E+00  0.4410E+02
  -2.099  0.9598E+00  0.4411E+02
  -2.099  0.9605E+00  0.4411E+02
  -2.099  0.9612E+00  0.4411E+02
  -2.099  0.9620E+00  0.4411E+02
  -2.099  0.9627E+00  0.4411E+02
  -2.099  0.9634E+00  0.4411E+02
  -2.099  0.9642E+00  0.4411E+02
  -2.099  0.9649E+00  0.4411E+02
  -2.099  0.9656E+00  0.4411E+02
  -2.099  0.9664E+00  0.4411E+02
  -2.099  0.9671E+00  0.4411E+02
  -2.098  0.9678E+00  0.4411E+02
  -2.098  0.9685E+00  0.4411E+02
  -2.098  0.9693E+00  0.4411E+02
  -2.098  0.9700E+00  0.4411E+02
  -2.098  0.9707E+00  0.4411E+02
  -2.098  0.9715E+00  0.4411E+02
  -2.098  0.9722E+00  0.4411E+02
  -2.098  0.9729E+00  0.4411E+02
  -2.098  0.9737E+00  0.4411E+02
  -2.097  0.9744E+00  0.4411E+02
  -2.097  0.9751E+00  0.4411E+02
  -2.097  0.9759E+00  0.4411E+02
  -2.097  0.9766E+00  0.4411E+02
  -2.097  0.9773E+00  0.4411E+02
  -2.097  0.9781E+00  0.4411E+02
  -2.097  0.9788E+00  0.4411E+02
  -2.097  0.9795E+00  0.4411E+02
  -2.097  0.9803E+00  0.4411E+02
  -2.097  0.9810E+00  0.4411E+02
  -2.097  0.9818E+00  0.4411E+02
  -2.096  0.9825E+00  0.4411E+02
  -2.096  0.9832E+00  0.4411E+02
  -2.096  0.9840E+00  0.4411E+02
  -2.096  0.9847E+00  0.4411E+02
  -2.096  0.9854E+00  0.4411E+02
  -2.096  0.9862E+00  0.4411E+02
  -2.096  0.9869E+00  0.4411E+02
  -2.096  0.9877E+00  0.4411E+02
  -2.096  0.9884E+00  0.4411E+02
  -2.096  0.9891E+00  0.4411E+02
  -2.095  0.9899E+00  0.4411E+02
  -2.095  0.9906E+00  0.4411E+02
  -2.095  0.9914E+00  0.4411E+02
  -2.095  0.9921E+00  0.4411E+02
  -2.095  0.9928E+00  0.4411E+02
  -2.095  0.9936E+00  0.4411E+02
  -2.095  0.9943E+00  0.4411E+02
  -2.095  0.9951E+00  0.4411E+02
  -2.095  0.9958E+00  0.4411E+02
  -2.095  0.9965E+00  0.4411E+02
  -2.094  0.9973E+00  0.4411E+02
  -2.094  0.9980E+00  0.4411E+02
  -2.094  0.9988E+00  0.4411E+02
  -2.094  0.9995E+00  0.4411E+02
  -2.094  0.1000E+01  0.4411E+02
  -2.094  0.1001E+01  0.4411E+02
  -2.094  0.1002E+01  0.4411E+02
  -2.094  0.1002E+01  0.4411E+02
  -2.094  0.1003E+01  0.4411E+02
  -2.094  0.1004E+01  0.4411E+02
  -2.093  0.1005E+01  0.4411E+02
  -2.093  0.1005E+01  0.4411E+02
  -2.093  0.1006E+01  0.4411E+02
  -2.093  0.1007E+01  0.4411E+02
  -2.093  0.1008E+01  0.4411E+02
  -2.093  0.1008E+01  0.4411E+02
  -2.093  0.1009E+01  0.4411E+02
  -2.093  0.1010E+01  0.4411E+02
  -2.093  0.1011E+01  0.4411E+02
  -2.092  0.1011E+01  0.4411E+02
  -2.092  0.1012E+01  0.4411E+02
  -2.092  0.1013E+01  0.4411E+02
  -2.092  0.1014E+01  0.4411E+02
  -2.092  0.1014E+01  0.4411E+02
  -2.092  0.1015E+01  0.4411E+02
  -2.092  0.1016E+01  0.4411E+02
  -2.092  0.1017E+01  0.4411E+02
  -2.092  0.1017E+01  0.4411E+02
  -2.092  0.1018E+01  0.4411E+02
  -2.092  0.1019E+01  0.4411E+02
  -2.091  0.1020E+01  0.4411E+02
  -2.091  0.1020E+01  0.4411E+02
  -2.091  0.1021E+01  0.4411E+02
  -2.091  0.1022E+01  0.4411E+02
  -2.091  0.1023E+01  0.4411E+02
  -2.091  0.1023E+01  0.4411E+02
  -2.091  0.1024E+01  0.4411E+02
  -2.091  0.1025E+01  0.4411E+02
  -2.091  0.1026E+01  0.4411E+02
  -2.091  0.1026E+01  0.4411E+02
  -2.090  0.1027E+01  0.4411E+02
  -2.090  0.1028E+01  0.4411E+02
  -2.090  0.1029E+01  0.4411E+02
  -2.090  0.1030E+01  0.4411E+02
  -2.090  0.1030E+01  0.4411E+02
  -2.090  0.1031E+01  0.4411E+02
  -2.090  0.1032E+01  0.4411E+02
  -2.090  0.1033E+01  0.4411E+02
  -2.090  0.1033E+01  0.4411E+02
  -2.090  0.1034E+01  0.4411E+02
  -2.089  0.1035E+01  0.4412E+02
  -2.089  0.1036E+01  0.4412E+02
  -2.089  0.1036E+01  0.4412E+02
  -2.089  0.1037E+01  0.4412E+02
  -2.089  0.1038E+01  0.4412E+02
  -2.089  0.1039E+01  0.4412E+02
  -2.089  0.1039E+01  0.4412E+02
  -2.089  0.1040E+01  0.4412E+02
  -2.089  0.1041E+01  0.4412E+02
  -2.088  0.1042E+01  0.4412E+02
  -2.088  0.1042E+01  0.4412E+02
  -2.088  0.1043E+01  0.4412E+02
  -2.088  0.1044E+01  0.4412E+02
  -2.088  0.1045E+01  0.4412E+02
  -2.088  0.1045E+01  0.4412E+02
  -2.088  0.1046E+01  0.4412E+02
  -2.088  0.1047E+01  0.4412E+02
  -2.088  0.1048E+01  0.4412E+02
  -2.088  0.1049E+01  0.4412E+02
  -2.088  0.1049E+01  0.4412E+02
  -2.087  0.1050E+01  0.4412E+02
  -2.087  0.1051E+01  0.4412E+02
  -2.087  0.1052E+01  0.4412E+02
  -2.087  0.1052E+01  0.4412E+02
  -2.087  0.1053E+01  0.4412E+02
  -2.087  0.1054E+01  0.4412E+02
  -2.087  0.1055E+01  0.4412E+02
  -2.087  0.1055E+01  0.4412E+02
  -2.087  0.1056E+01  0.4412E+02
  -2.086  0.1057E+01  0.4412E+02
  -2.086  0.1058E+01  0.4412E+02
  -2.086  0.1058E+01  0.4412E+02
  -2.086  0.1059E+01  0.4412E+02
  -2.086  0.1060E+01  0.4412E+02
  -2.086  0.1061E+01  0.4412E+02
  -2.086  0.1062E+01  0.4412E+02
  -2.086  0.1062E+01  0.4412E+02
  -2.086  0.1063E+01  0.4412E+02
  -2.086  0.1064E+01  0.4412E+02
  -2.086  0.1065E+01  0.4412E+02
  -2.085  0.1065E+01  0.4412E+02
  -2.085  0.1066E+01  0.4412E+02
  -2.085  0.1067E+01  0.4412E+02
  -2.085  0.1068E+01  0.4412E+02
  -2.085  0.1068E+01  0.4412E+02
  -2.085  0.1069E+01  0.4412E+02
  -2.085  0.1070E+01  0.4412E+02
  -2.085  0.1071E+01  0.4412E+02
  -2.085  0.1072E+01  0.4412E+02
  -2.085  0.1072E+01  0.4412E+02
  -2.084  0.1073E+01  0.4412E+02
  -2.084  0.1074E+01  0.4412E+02
  -2.084  0.1075E+01  0.4412E+02
  -2.084  0.1075E+01  0.4412E+02
  -2.084  0.1076E+01  0.4412E+02
  -2.084  0.1077E+01  0.4412E+02
  -2.084  0.1078E+01  0.4412E+02
  -2.084  0.1079E+01  0.4412E+02
  -2.084  0.1079E+01  0.4412E+02
  -2.083  0.1080E+01  0.4412E+02
  -2.083  0.1081E+01  0.4412E+02
  -2.083  0.1082E+01  0.4412E+02
  -2.083  0.1082E+01  0.4412E+02
  -2.083  0.1083E+01  0.4412E+02
  -2.083  0.1084E+01  0.4412E+02
  -2.083  0.1085E+01  0.4412E+02
  -2.083  0.1085E+01  0.4412E+02
  -2.083  0.1086E+01  0.4412E+02
  -2.083  0.1087E+01  0.4412E+02
  -2.083  0.1088E+01  0.4412E+02
  -2.082  0.1089E+01  0.4412E+02
  -2.082  0.1089E+01  0.4412E+02
  -2.082  0.1090E+01  0.4412E+02
  -2.082  0.1091E+01  0.4412E+02
  -2.082  0.1092E+01  0.4412E+02
  -2.082  0.1092E+01  0.4412E+02
  -2.082  0.1093E+01  0.4412E+02
  -2.082  0.1094E+01  0.4412E+02
  -2.082  0.1095E+01  0.4412E+02
  -2.082  0.1096E+01  0.4412E+02
  -2.081  0.1096E+01  0.4412E+02
  -2.081  0.1097E+01  0.4412E+02
  -2.081  0.1098E+01  0.4412E+02
  -2.081  0.1099E+01  0.4412E+02
  -2.081  0.1100E+01  0.4412E+02
  -2.081  0.1100E+01  0.4412E+02
  -2.081  0.1101E+01  0.4412E+02
  -2.081  0.1102E+01  0.4412E+02
  -2.081  0.1103E+01  0.4412E+02
  -2.081  0.1103E+01  0.4412E+02
  -2.080  0.1104E+01  0.4412E+02
  -2.080  0.1105E+01  0.4412E+02
  -2.080  0.1106E+01  0.4412E+02
  -2.080  0.1107E+01  0.4413E+02
  -2.080  0.1107E+01  0.4413E+02
  -2.080  0.1108E+01  0.4413E+02
  -2.080  0.1109E+01  0.4413E+02
  -2.080  0.1110E+01  0.4413E+02
  -2.080  0.1111E+01  0.4413E+02
  -2.079  0.1111E+01  0.4413E+02
  -2.079  0.1112E+01  0.4413E+02
  -2.079  0.1113E+01  0.4413E+02
  -2.079  0.1114E+01  0.4413E+02
  -2.079  0.1114E+01  0.4413E+02
  -2.079  0.1115E+01  0.4413E+02
  -2.079  0.1116E+01  0.4413E+02
  -2.079  0.1117E+01  0.4413E+02
  -2.079  0.1118E+01  0.4413E+02
  -2.079  0.1118E+01  0.4413E+02
  -2.079  0.1119E+01  0.4413E+02
  -2.078  0.1120E+01  0.4413E+02
  -2.078  0.1121E+01  0.4413E+02
  -2.078  0.1122E+01  0.4413E+02
  -2.078  0.1122E+01  0.4413E+02
  -2.078  0.1123E+01  0.4413E+02
  -2.078  0.1124E+01  0.4413E+02
  -2.078  0.1125E+01  0.4413E+02
  -2.078  0.1126E+01  0.4413E+02
  -2.078  0.1126E+01  0.4413E+02
  -2.077  0.1127E+01  0.4413E+02
  -2.077  0.1128E+01  0.4413E+02
  -2.077  0.1129E+01  0.4413E+02
  -2.077  0.1129E+01  0.4413E+02
  -2.077  0.1130E+01  0.4413E+02
  -2.077  0.1131E+01  0.4413E+02
  -2.077  0.1132E+01  0.4413E+02
  -2.077  0.1133E+01  0.4413E+02
  -2.077  0.1133E+01  0.4413E+02
  -2.077  0.1134E+01  0.4413E+02
  -2.077  0.1135E+01  0.4413E+02
  -2.076  0.1136E+01  0.4413E+02
  -2.076  0.1137E+01  0.4413E+02
  -2.076  0.1137E+01  0.4413E+02
  -2.076  0.1138E+01  0.4413E+02
  -2.076  0.1139E+01  0.4413E+02
  -2.076  0.1140E+01  0.4413E+02
  -2.076  0.1141E+01  0.4413E+02
  -2.076  0.1141E+01  0.4413E+02
  -2.076  0.1142E+01  0.4413E+02
  -2.075  0.1143E+01  0.4413E+02
  -2.075  0.1144E+01  0.4413E+02
  -2.075  0.1145E+01  0.4413E+02
  -2.075  0.1145E+01  0.4413E+02
  -2.075  0.1146E+01  0.4413E+02
  -2.075  0.1147E+01  0.4413E+02
  -2.075  0.1148E+01  0.4413E+02
  -2.075  0.1149E+01  0.4413E+02
  -2.075  0.1149E+01  0.4413E+02
  -2.075  0.1150E+01  0.4413E+02
  -2.075  0.1151E+01  0.4413E+02
  -2.074  0.1152E+01  0.4413E+02
  -2.074  0.1153E+01  0.4413E+02
  -2.074  0.1153E+01  0.4413E+02
  -2.074  0.1154E+01  0.4413E+02
  -2.074  0.1155E+01  0.4413E+02
  -2.074  0.1156E+01  0.4413E+02
  -2.074  0.1157E+01  0.4413E+02
  -2.074  0.1157E+01  0.4413E+02
  -2.074  0.1158E+01  0.4413E+02
  -2.074  0.1159E+01  0.4413E+02
  -2.073  0.1160E+01  0.4413E+02
  -2.073  0.1161E+01  0.4413E+02
  -2.073  0.1161E+01  0.4413E+02
  -2.073  0.1162E+01  0.4413E+02
  -2.073  0.1163E+01  0.4413E+02
  -2.073  0.1164E+01  0.4413E+02
  -2.073  0.1165E+01  0.4413E+02
  -2.073  0.1165E+01  0.4413E+02
  -2.073  0.1166E+01  0.4413E+02
  -2.072  0.1167E+01  0.4413E+02
  -2.072  0.1168E+01  0.4413E+02
  -2.072  0.1169E+01  0.4413E+02
  -2.072  0.1170E+01  0.4413E+02
  -2.072  0.1170E+01  0.4413E+02
  -2.072  0.1171E+01  0.4413E+02
  -2.072  0.1172E+01  0.4413E+02
  -2.072  0.1173E+01  0.4413E+02
  -2.072  0.1174E+01  0.4413E+02
  -2.072  0.1174E+01  0.4413E+02
  -2.072  0.1175E+01  0.4413E+02
  -2.071  0.1176E+01  0.4413E+02
  -2.071  0.1177E+01  0.4414E+02
  -2.071  0.1178E+01  0.4414E+02
  -2.071  0.1178E+01  0.4414E+02
  -2.071  0.1179E+01  0.4414E+02
  -2.071  0.1180E+01  0.4414E+02
  -2.071  0.1181E+01  0.4414E+02
  -2.071  0.1182E+01  0.4414E+02
  -2.071  0.1182E+01  0.4414E+02
  -2.071  0.1183E+01  0.4414E+02
  -2.070  0.1184E+01  0.4414E+02
  -2.070  0.1185E+01  0.4414E+02
  -2.070  0.1186E+01  0.4414E+02
  -2.070  0.1187E+01  0.4414E+02
  -2.070  0.1187E+01  0.4414E+02
  -2.070  0.1188E+01  0.4414E+02
  -2.070  0.1189E+01  0.4414E+02
  -2.070  0.1190E+01  0.4414E+02
  -2.070  0.1191E+01  0.4414E+02
  -2.070  0.1191E+01  0.4414E+02
  -2.069  0.1192E+01  0.4414E+02
  -2.069  0.1193E+01  0.4414E+02
  -2.069  0.1194E+01  0.4414E+02
  -2.069  0.1195E+01  0.4414E+02
  -2.069  0.1195E+01  0.4414E+02
  -2.069  0.1196E+01  0.4414E+02
  -2.069  0.1197E+01  0.4414E+02
  -2.069  0.1198E+01  0.4414E+02
  -2.069  0.1199E+01  0.4414E+02
  -2.068  0.1200E+01  0.4414E+02
  -2.068  0.1200E+01  0.4414E+02
  -2.068  0.1201E+01  0.4414E+02
  -2.068  0.1202E+01  0.4414E+02
  -2.068  0.1203E+01  0.4414E+02
  -2.068  0.1204E+01  0.4414E+02
  -2.068  0.1204E+01  0.4414E+02
  -2.068  0.1205E+01  0.4414E+02
  -2.068  0.1206E+01  0.4414E+02
  -2.068  0.1207E+01  0.4414E+02
  -2.068  0.1208E+01  0.4414E+02
  -2.067  0.1209E+01  0.4414E+02
  -2.067  0.1209E+01  0.4414E+02
  -2.067  0.1210E+01  0.4414E+02
  -2.067  0.1211E+01  0.4414E+02
  -2.067  0.1212E+01  0.4414E+02
  -2.067  0.1213E+01  0.4414E+02
  -2.067  0.1214E+01  0.4414E+02
  -2.067  0.1214E+01  0.4414E+02
  -2.067  0.1215E+01  0.4414E+02
  -2.067  0.1216E+01  0.4414E+02
  -2.066  0.1217E+01  0.4414E+02
  -2.066  0.1218E+01  0.4414E+02
  -2.066  0.1218E+01  0.4414E+02
  -2.066  0.1219E+01  0.4414E+02
  -2.066  0.1220E+01  0.4414E+02
  -2.066  0.1221E+01  0.4414E+02
  -2.066  0.1222E+01  0.4414E+02
  -2.066  0.1223E+01  0.4414E+02
  -2.066  0.1223E+01  0.4414E+02
  -2.066  0.1224E+01  0.4414E+02
  -2.065  0.1225E+01  0.4414E+02
  -2.065  0.1226E+01  0.4414E+02
  -2.065  0.1227E+01  0.4414E+02
  -2.065  0.1228E+01  0.4414E+02
  -2.065  0.1228E+01  0.4414E+02
  -2.065  0.1229E+01  0.4414E+02
  -2.065  0.1230E+01  0.4414E+02
  -2.065  0.1231E+01  0.4414E+02
  -2.065  0.1232E+01  0.4414E+02
  -2.064  0.1233E+01  0.4414E+02
  -2.064  0.1233E+01  0.4414E+02
  -2.064  0.1234E+01  0.4414E+02
  -2.064  0.1235E+01  0.4414E+02
  -2.064  0.1236E+01  0.4414E+02
  -2.064  0.1237E+01  0.4414E+02
  -2.064  0.1237E+01  0.4414E+02
  -2.064  0.1238E+01  0.4414E+02
  -2.064  0.1239E+01  0.4414E+02
  -2.064  0.1240E+01  0.4414E+02
  -2.063  0.1241E+01  0.4414E+02
  -2.063  0.1242E+01  0.4414E+02
  -2.063  0.1242E+01  0.4414E+02
  -2.063  0.1243E+01  0.4414E+02
  -2.063  0.1244E+01  0.4415E+02
  -2.063  0.1245E+01  0.4415E+02
  -2.063  0.1246E+01  0.4415E+02
  -2.063  0.1247E+01  0.4415E+02
  -2.063  0.1247E+01  0.4415E+02
  -2.063  0.1248E+01  0.4415E+02
  -2.063  0.1249E+01  0.4415E+02
  -2.062  0.1250E+01  0.4415E+02
  -2.062  0.1251E+01  0.4415E+02
  -2.062  0.1252E+01  0.4415E+02
  -2.062  0.1252E+01  0.4415E+02
  -2.062  0.1253E+01  0.4415E+02
  -2.062  0.1254E+01  0.4415E+02
  -2.062  0.1255E+01  0.4415E+02
  -2.062  0.1256E+01  0.4415E+02
  -2.062  0.1257E+01  0.4415E+02
  -2.062  0.1257E+01  0.4415E+02
  -2.061  0.1258E+01  0.4415E+02
  -2.061  0.1259E+01  0.4415E+02
  -2.061  0.1260E+01  0.4415E+02
  -2.061  0.1261E+01  0.4415E+02
  -2.061  0.1262E+01  0.4415E+02
  -2.061  0.1263E+01  0.4415E+02
  -2.061  0.1263E+01  0.4415E+02
  -2.061  0.1264E+01  0.4415E+02
  -2.061  0.1265E+01  0.4415E+02
  -2.061  0.1266E+01  0.4415E+02
  -2.060  0.1267E+01  0.4415E+02
  -2.060  0.1268E+01  0.4415E+02
  -2.060  0.1268E+01  0.4415E+02
  -2.060  0.1269E+01  0.4415E+02
  -2.060  0.1270E+01  0.4415E+02
  -2.060  0.1271E+01  0.4415E+02
  -2.060  0.1272E+01  0.4415E+02
  -2.060  0.1273E+01  0.4415E+02
  -2.060  0.1273E+01  0.4415E+02
  -2.059  0.1274E+01  0.4415E+02
  -2.059  0.1275E+01  0.4415E+02
  -2.059  0.1276E+01  0.4415E+02
  -2.059  0.1277E+01  0.4415E+02
  -2.059  0.1278E+01  0.4415E+02
  -2.059  0.1278E+01  0.4415E+02
  -2.059  0.1279E+01  0.4415E+02
  -2.059  0.1280E+01  0.4415E+02
  -2.059  0.1281E+01  0.4415E+02
  -2.059  0.1282E+01  0.4415E+02
  -2.059  0.1283E+01  0.4415E+02
  -2.058  0.1284E+01  0.4415E+02
  -2.058  0.1284E+01  0.4415E+02
  -2.058  0.1285E+01  0.4415E+02
  -2.058  0.1286E+01  0.4415E+02
  -2.058  0.1287E+01  0.4415E+02
  -2.058  0.1288E+01  0.4415E+02
  -2.058  0.1289E+01  0.4415E+02
  -2.058  0.1289E+01  0.4415E+02
  -2.058  0.1290E+01  0.4415E+02
  -2.057  0.1291E+01  0.4415E+02
  -2.057  0.1292E+01  0.4415E+02
  -2.057  0.1293E+01  0.4415E+02
  -2.057  0.1294E+01  0.4415E+02
  -2.057  0.1295E+01  0.4415E+02
  -2.057  0.1295E+01  0.4415E+02
  -2.057  0.1296E+01  0.4415E+02
  -2.057  0.1297E+01  0.4415E+02
  -2.057  0.1298E+01  0.4415E+02
  -2.057  0.1299E+01  0.4415E+02
  -2.057  0.1300E+01  0.4415E+02
  -2.056  0.1300E+01  0.4415E+02
  -2.056  0.1301E+01  0.4415E+02
  -2.056  0.1302E+01  0.4415E+02
  -2.056  0.1303E+01  0.4415E+02
  -2.056  0.1304E+01  0.4415E+02
  -2.056  0.1305E+01  0.4415E+02
  -2.056  0.1306E+01  0.4415E+02
  -2.056  0.1306E+01  0.4415E+02
  -2.056  0.1307E+01  0.4415E+02
  -2.055  0.1308E+01  0.4415E+02
  -2.055  0.1309E+01  0.4415E+02
  -2.055  0.1310E+01  0.4415E+02
  -2.055  0.1311E+01  0.4416E+02
  -2.055  0.1312E+01  0.4416E+02
  -2.055  0.1312E+01  0.4416E+02
  -2.055  0.1313E+01  0.4416E+02
  -2.055  0.1314E+01  0.4416E+02
  -2.055  0.1315E+01  0.4416E+02
  -2.055  0.1316E+01  0.4416E+02
  -2.054  0.1317E+01  0.4416E+02
  -2.054  0.1318E+01  0.4416E+02
  -2.054  0.1318E+01  0.4416E+02
  -2.054  0.1319E+01  0.4416E+02
  -2.054  0.1320E+01  0.4416E+02
  -2.054  0.1321E+01  0.4416E+02
  -2.054  0.1322E+01  0.4416E+02
  -2.054  0.1323E+01  0.4416E+02
  -2.054  0.1324E+01  0.4416E+02
  -2.054  0.1324E+01  0.4416E+02
  -2.053  0.1325E+01  0.4416E+02
  -2.053  0.1326E+01  0.4416E+02
  -2.053  0.1327E+01  0.4416E+02
  -2.053  0.1328E+01  0.4416E+02
  -2.053  0.1329E+01  0.4416E+02
  -2.053  0.1330E+01  0.4416E+02
  -2.053  0.1330E+01  0.4416E+02
  -2.053  0.1331E+01  0.4416E+02
  -2.053  0.1332E+01  0.4416E+02
  -2.053  0.1333E+01  0.4416E+02
  -2.053  0.1334E+01  0.4416E+02
  -2.052  0.1335E+01  0.4416E+02
  -2.052  0.1336E+01  0.4416E+02
  -2.052  0.1336E+01  0.4416E+02
  -2.052  0.1337E+01  0.4416E+02
  -2.052  0.1338E+01  0.4416E+02
  -2.052  0.1339E+01  0.4416E+02
  -2.052  0.1340E+01  0.4416E+02
  -2.052  0.1341E+01  0.4416E+02
  -2.052  0.1342E+01  0.4416E+02
  -2.052  0.1342E+01  0.4416E+02
  -2.051  0.1343E+01  0.4416E+02
  -2.051  0.1344E+01  0.4416E+02
  -2.051  0.1345E+01  0.4416E+02
  -2.051  0.1346E+01  0.4416E+02
  -2.051  0.1347E+01  0.4416E+02
  -2.051  0.1348E+01  0.4416E+02
  -2.051  0.1348E+01  0.4416E+02
  -2.051  0.1349E+01  0.4416E+02
  -2.051  0.1350E+01  0.4416E+02
  -2.050  0.1351E+01  0.4416E+02
  -2.050  0.1352E+01  0.4416E+02
  -2.050  0.1353E+01  0.4416E+02
  -2.050  0.1354E+01  0.4416E+02
  -2.050  0.1355E+01  0.4416E+02
  -2.050  0.1355E+01  0.4416E+02
  -2.050  0.1356E+01  0.4416E+02
  -2.050  0.1357E+01  0.4416E+02
  -2.050  0.1358E+01  0.4416E+02
  -2.050  0.1359E+01  0.4416E+02
  -2.050  0.1360E+01  0.4416E+02
  -2.049  0.1361E+01  0.4416E+02
  -2.049  0.1361E+01  0.4416E+02
  -2.049  0.1362E+01  0.4416E+02
  -2.049  0.1363E+01  0.4416E+02
  -2.049  0.1364E+01  0.4416E+02
  -2.049  0.1365E+01  0.4416E+02
  -2.049  0.1366E+01  0.4416E+02
  -2.049  0.1367E+01  0.4416E+02
  -2.049  0.1368E+01  0.4416E+02
  -2.048  0.1368E+01  0.4416E+02
  -2.048  0.1369E+01  0.4416E+02
  -2.048  0.1370E+01  0.4416E+02
  -2.048  0.1371E+01  0.4416E+02
  -2.048  0.1372E+01  0.4416E+02
  -2.048  0.1373E+01  0.4416E+02
  -2.048  0.1374E+01  0.4416E+02
  -2.048  0.1374E+01  0.4417E+02
  -2.048  0.1375E+01  0.4417E+02
  -2.048  0.1376E+01  0.4417E+02
  -2.048  0.1377E+01  0.4417E+02
  -2.047  0.1378E+01  0.4417E+02
  -2.047  0.1379E+01  0.4417E+02
  -2.047  0.1380E+01  0.4417E+02
  -2.047  0.1381E+01  0.4417E+02
  -2.047  0.1381E+01  0.4417E+02
  -2.047  0.1382E+01  0.4417E+02
  -2.047  0.1383E+01  0.4417E+02
  -2.047  0.1384E+01  0.4417E+02
  -2.047  0.1385E+01  0.4417E+02
  -2.046  0.1386E+01  0.4417E+02
  -2.046  0.1387E+01  0.4417E+02
  -2.046  0.1388E+01  0.4417E+02
  -2.046  0.1388E+01  0.4417E+02
  -2.046  0.1389E+01  0.4417E+02
  -2.046  0.1390E+01  0.4417E+02
  -2.046  0.1391E+01  0.4417E+02
  -2.046  0.1392E+01  0.4417E+02
  -2.046  0.1393E+01  0.4417E+02
  -2.046  0.1394E+01  0.4417E+02
  -2.046  0.1395E+01  0.4417E+02
  -2.045  0.1395E+01  0.4417E+02
  -2.045  0.1396E+01  0.4417E+02
  -2.045  0.1397E+01  0.4417E+02
  -2.045  0.1398E+01  0.4417E+02
  -2.045  0.1399E+01  0.4417E+02
  -2.045  0.1400E+01  0.4417E+02
  -2.045  0.1401E+01  0.4417E+02
  -2.045  0.1402E+01  0.4417E+02
  -2.045  0.1402E+01  0.4417E+02
  -2.044  0.1403E+01  0.4417E+02
  -2.044  0.1404E+01  0.4417E+02
  -2.044  0.1405E+01  0.4417E+02
  -2.044  0.1406E+01  0.4417E+02
  -2.044  0.1407E+01  0.4417E+02
  -2.044  0.1408E+01  0.4417E+02
  -2.044  0.1409E+01  0.4417E+02
  -2.044  0.1410E+01  0.4417E+02
  -2.044  0.1410E+01  0.4417E+02
  -2.044  0.1411E+01  0.4417E+02
  -2.044  0.1412E+01  0.4417E+02
  -2.043  0.1413E+01  0.4417E+02
  -2.043  0.1414E+01  0.4417E+02
  -2.043  0.1415E+01  0.4417E+02
  -2.043  0.1416E+01  0.4417E+02
  -2.043  0.1417E+01  0.4417E+02
  -2.043  0.1417E+01  0.4417E+02
  -2.043  0.1418E+01  0.4417E+02
  -2.043  0.1419E+01  0.4417E+02
  -2.043  0.1420E+01  0.4417E+02
  -2.042  0.1421E+01  0.4417E+02
  -2.042  0.1422E+01  0.4417E+02
  -2.042  0.1423E+01  0.4417E+02
  -2.042  0.1424E+01  0.4417E+02
  -2.042  0.1425E+01  0.4417E+02
  -2.042  0.1425E+01  0.4417E+02
  -2.042  0.1426E+01  0.4417E+02
  -2.042  0.1427E+01  0.4417E+02
  -2.042  0.1428E+01  0.4417E+02
  -2.042  0.1429E+01  0.4417E+02
  -2.042  0.1430E+01  0.4417E+02
  -2.041  0.1431E+01  0.4417E+02
  -2.041  0.1432E+01  0.4417E+02
  -2.041  0.1433E+01  0.4417E+02
  -2.041  0.1433E+01  0.4417E+02
  -2.041  0.1434E+01  0.4417E+02
  -2.041  0.1435E+01  0.4417E+02
  -2.041  0.1436E+01  0.4417E+02
  -2.041  0.1437E+01  0.4418E+02
  -2.041  0.1438E+01  0.4418E+02
  -2.041  0.1439E+01  0.4418E+02
  -2.040  0.1440E+01  0.4418E+02
  -2.040  0.1441E+01  0.4418E+02
  -2.040  0.1441E+01  0.4418E+02
  -2.040  0.1442E+01  0.4418E+02
  -2.040  0.1443E+01  0.4418E+02
  -2.040  0.1444E+01  0.4418E+02
  -2.040  0.1445E+01  0.4418E+02
  -2.040  0.1446E+01  0.4418E+02
  -2.040  0.1447E+01  0.4418E+02
  -2.039  0.1448E+01  0.4418E+02
  -2.039  0.1449E+01  0.4418E+02
  -2.039  0.1449E+01  0.4418E+02
  -2.039  0.1450E+01  0.4418E+02
  -2.039  0.1451E+01  0.4418E+02
  -2.039  0.1452E+01  0.4418E+02
  -2.039  0.1453E+01  0.4418E+02
  -2.039  0.1454E+01  0.4418E+02
  -2.039  0.1455E+01  0.4418E+02
  -2.039  0.1456E+01  0.4418E+02
  -2.039  0.1457E+01  0.4418E+02
  -2.038  0.1457E+01  0.4418E+02
  -2.038  0.1458E+01  0.4418E+02
  -2.038  0.1459E+01  0.4418E+02
  -2.038  0.1460E+01  0.4418E+02
  -2.038  0.1461E+01  0.4418E+02
  -2.038  0.1462E+01  0.4418E+02
  -2.038  0.1463E+01  0.4418E+02
  -2.038  0.1464E+01  0.4418E+02
  -2.038  0.1465E+01  0.4418E+02
  -2.038  0.1465E+01  0.4418E+02
  -2.037  0.1466E+01  0.4418E+02
  -2.037  0.1467E+01  0.4418E+02
  -2.037  0.1468E+01  0.4418E+02
  -2.037  0.1469E+01  0.4418E+02
  -2.037  0.1470E+01  0.4418E+02
  -2.037  0.1471E+01  0.4418E+02
  -2.037  0.1472E+01  0.4418E+02
  -2.037  0.1473E+01  0.4418E+02
  -2.037  0.1474E+01  0.4418E+02
  -2.037  0.1474E+01  0.4418E+02
  -2.036  0.1475E+01  0.4418E+02
  -2.036  0.1476E+01  0.4418E+02
  -2.036  0.1477E+01  0.4418E+02
  -2.036  0.1478E+01  0.4418E+02
  -2.036  0.1479E+01  0.4418E+02
  -2.036  0.1480E+01  0.4418E+02
  -2.036  0.1481E+01  0.4418E+02
  -2.036  0.1482E+01  0.4418E+02
  -2.036  0.1483E+01  0.4418E+02
  -2.035  0.1483E+01  0.4418E+02
  -2.035  0.1484E+01  0.4418E+02
  -2.035  0.1485E+01  0.4418E+02
  -2.035  0.1486E+01  0.4418E+02
  -2.035  0.1487E+01  0.4418E+02
  -2.035  0.1488E+01  0.4418E+02
  -2.035  0.1489E+01  0.4418E+02
  -2.035  0.1490E+01  0.4418E+02
  -2.035  0.1491E+01  0.4418E+02
  -2.035  0.1492E+01  0.4418E+02
  -2.034  0.1492E+01  0.4418E+02
  -2.034  0.1493E+01  0.4418E+02
  -2.034  0.1494E+01  0.4418E+02
  -2.034  0.1495E+01  0.4418E+02
  -2.034  0.1496E+01  0.4418E+02
  -2.034  0.1497E+01  0.4418E+02
  -2.034  0.1498E+01  0.4419E+02
  -2.034  0.1499E+01  0.4419E+02
  -2.034  0.1500E+01  0.4419E+02
  -2.034  0.1501E+01  0.4419E+02
  -2.033  0.1501E+01  0.4419E+02
  -2.033  0.1502E+01  0.4419E+02
  -2.033  0.1503E+01  0.4419E+02
  -2.033  0.1504E+01  0.4419E+02
  -2.033  0.1505E+01  0.4419E+02
  -2.033  0.1506E+01  0.4419E+02
  -2.033  0.1507E+01  0.4419E+02
  -2.033  0.1508E+01  0.4419E+02
  -2.033  0.1509E+01  0.4419E+02
  -2.033  0.1510E+01  0.4419E+02
  -2.033  0.1511E+01  0.4419E+02
  -2.032  0.1511E+01  0.4419E+02
  -2.032  0.1512E+01  0.4419E+02
  -2.032  0.1513E+01  0.4419E+02
  -2.032  0.1514E+01  0.4419E+02
  -2.032  0.1515E+01  0.4419E+02
  -2.032  0.1516E+01  0.4419E+02
  -2.032  0.1517E+01  0.4419E+02
  -2.032  0.1518E+01  0.4419E+02
  -2.032  0.1519E+01  0.4419E+02
  -2.031  0.1520E+01  0.4419E+02
  -2.031  0.1521E+01  0.4419E+02
  -2.031  0.1521E+01  0.4419E+02
  -2.031  0.1522E+01  0.4419E+02
  -2.031  0.1523E+01  0.4419E+02
  -2.031  0.1524E+01  0.4419E+02
  -2.031  0.1525E+01  0.4419E+02
  -2.031  0.1526E+01  0.4419E+02
  -2.031  0.1527E+01  0.4419E+02
  -2.031  0.1528E+01  0.4419E+02
  -2.030  0.1529E+01  0.4419E+02
  -2.030  0.1530E+01  0.4419E+02
  -2.030  0.1531E+01  0.4419E+02
  -2.030  0.1531E+01  0.4419E+02
  -2.030  0.1532E+01  0.4419E+02
  -2.030  0.1533E+01  0.4419E+02
  -2.030  0.1534E+01  0.4419E+02
  -2.030  0.1535E+01  0.4419E+02
  -2.030  0.1536E+01  0.4419E+02
  -2.030  0.1537E+01  0.4419E+02
  -2.030  0.1538E+01  0.4419E+02
  -2.029  0.1539E+01  0.4419E+02
  -2.029  0.1540E+01  0.4419E+02
  -2.029  0.1541E+01  0.4419E+02
  -2.029  0.1541E+01  0.4419E+02
  -2.029  0.1542E+01  0.4419E+02
  -2.029  0.1543E+01  0.4419E+02
  -2.029  0.1544E+01  0.4419E+02
  -2.029  0.1545E+01  0.4419E+02
  -2.029  0.1546E+01  0.4419E+02
  -2.029  0.1547E+01  0.4419E+02
  -2.028  0.1548E+01  0.4419E+02
  -2.028  0.1549E+01  0.4419E+02
  -2.028  0.1550E+01  0.4419E+02
  -2.028  0.1551E+01  0.4419E+02
  -2.028  0.1552E+01  0.4419E+02
  -2.028  0.1552E+01  0.4419E+02
  -2.028  0.1553E+01  0.4419E+02
  -2.028  0.1554E+01  0.4419E+02
  -2.028  0.1555E+01  0.4419E+02
  -2.028  0.1556E+01  0.4419E+02
  -2.027  0.1557E+01  0.4419E+02
  -2.027  0.1558E+01  0.4420E+02
  -2.027  0.1559E+01  0.4420E+02
  -2.027  0.1560E+01  0.4420E+02
  -2.027  0.1561E+01  0.4420E+02
  -2.027  0.1562E+01  0.4420E+02
  -2.027  0.1563E+01  0.4420E+02
  -2.027  0.1563E+01  0.4420E+02
  -2.027  0.1564E+01  0.4420E+02
  -2.026  0.1565E+01  0.4420E+02
  -2.026  0.1566E+01  0.4420E+02
  -2.026  0.1567E+01  0.4420E+02
  -2.026  0.1568E+01  0.4420E+02
  -2.026  0.1569E+01  0.4420E+02
  -2.026  0.1570E+01  0.4420E+02
  -2.026  0.1571E+01  0.4420E+02
  -2.026  0.1572E+01  0.4420E+02
  -2.026  0.1573E+01  0.4420E+02
  -2.026  0.1574E+01  0.4420E+02
  -2.026  0.1575E+01  0.4420E+02
  -2.025  0.1575E+01  0.4420E+02
  -2.025  0.1576E+01  0.4420E+02
  -2.025  0.1577E+01  0.4420E+02
  -2.025  0.1578E+01  0.4420E+02
  -2.025  0.1579E+01  0.4420E+02
  -2.025  0.1580E+01  0.4420E+02
  -2.025  0.1581E+01  0.4420E+02
  -2.025  0.1582E+01  0.4420E+02
  -2.025  0.1583E+01  0.4420E+02
  -2.024  0.1584E+01  0.4420E+02
  -2.024  0.1585E+01  0.4420E+02
  -2.024  0.1586E+01  0.4420E+02
  -2.024  0.1587E+01  0.4420E+02
  -2.024  0.1587E+01  0.4420E+02
  -2.024  0.1588E+01  0.4420E+02
  -2.024  0.1589E+01  0.4420E+02
  -2.024  0.1590E+01  0.4420E+02
  -2.024  0.1591E+01  0.4420E+02
  -2.024  0.1592E+01  0.4420E+02
  -2.024  0.1593E+01  0.4420E+02
  -2.023  0.1594E+01  0.4420E+02
  -2.023  0.1595E+01  0.4420E+02
  -2.023  0.1596E+01  0.4420E+02
  -2.023  0.1597E+01  0.4420E+02
  -2.023  0.1598E+01  0.4420E+02
  -2.023  0.1599E+01  0.4420E+02
  -2.023  0.1599E+01  0.4420E+02
  -2.023  0.1600E+01  0.4420E+02
  -2.023  0.1601E+01  0.4420E+02
  -2.022  0.1602E+01  0.4420E+02
  -2.022  0.1603E+01  0.4420E+02
  -2.022  0.1604E+01  0.4420E+02
  -2.022  0.1605E+01  0.4420E+02
  -2.022  0.1606E+01  0.4420E+02
  -2.022  0.1607E+01  0.4420E+02
  -2.022  0.1608E+01  0.4420E+02
  -2.022  0.1609E+01  0.4420E+02
  -2.022  0.1610E+01  0.4420E+02
  -2.022  0.1611E+01  0.4420E+02
  -2.022  0.1612E+01  0.4420E+02
  -2.021  0.1612E+01  0.4420E+02
  -2.021  0.1613E+01  0.4420E+02
  -2.021  0.1614E+01  0.4420E+02
  -2.021  0.1615E+01  0.4420E+02
  -2.021  0.1616E+01  0.4421E+02
  -2.021  0.1617E+01  0.4421E+02
  -2.021  0.1618E+01  0.4421E+02
  -2.021  0.1619E+01  0.4421E+02
  -2.021  0.1620E+01  0.4421E+02
  -2.020  0.1621E+01  0.4421E+02
  -2.020  0.1622E+01  0.4421E+02
  -2.020  0.1623E+01  0.4421E+02
  -2.020  0.1624E+01  0.4421E+02
  -2.020  0.1625E+01  0.4421E+02
  -2.020  0.1626E+01  0.4421E+02
  -2.020  0.1626E+01  0.4421E+02
  -2.020  0.1627E+01  0.4421E+02
  -2.020  0.1628E+01  0.4421E+02
  -2.020  0.1629E+01  0.4421E+02
  -2.019  0.1630E+01  0.4421E+02
  -2.019  0.1631E+01  0.4421E+02
  -2.019  0.1632E+01  0.4421E+02
  -2.019  0.1633E+01  0.4421E+02
  -2.019  0.1634E+01  0.4421E+02
  -2.019  0.1635E+01  0.4421E+02
  -2.019  0.1636E+01  0.4421E+02
  -2.019  0.1637E+01  0.4421E+02
  -2.019  0.1638E+01  0.4421E+02
  -2.019  0.1639E+01  0.4421E+02
  -2.019  0.1640E+01  0.4421E+02
  -2.018  0.1640E+01  0.4421E+02
  -2.018  0.1641E+01  0.4421E+02
  -2.018  0.1642E+01  0.4421E+02
  -2.018  0.1643E+01  0.4421E+02
  -2.018  0.1644E+01  0.4421E+02
  -2.018  0.1645E+01  0.4421E+02
  -2.018  0.1646E+01  0.4421E+02
  -2.018  0.1647E+01  0.4421E+02
  -2.018  0.1648E+01  0.4421E+02
  -2.018  0.1649E+01  0.4421E+02
  -2.017  0.1650E+01  0.4421E+02
  -2.017  0.1651E+01  0.4421E+02
  -2.017  0.1652E+01  0.4421E+02
  -2.017  0.1653E+01  0.4421E+02
  -2.017  0.1654E+01  0.4421E+02
  -2.017  0.1655E+01  0.4421E+02
  -2.017  0.1655E+01  0.4421E+02
  -2.017  0.1656E+01  0.4421E+02
  -2.017  0.1657E+01  0.4421E+02
  -2.017  0.1658E+01  0.4421E+02
  -2.016  0.1659E+01  0.4421E+02
  -2.016  0.1660E+01  0.4421E+02
  -2.016  0.1661E+01  0.4421E+02
  -2.016  0.1662E+01  0.4421E+02
  -2.016  0.1663E+01  0.4421E+02
  -2.016  0.1664E+01  0.4421E+02
  -2.016  0.1665E+01  0.4421E+02
  -2.016  0.1666E+01  0.4421E+02
  -2.016  0.1667E+01  0.4421E+02
  -2.015  0.1668E+01  0.4421E+02
  -2.015  0.1669E+01  0.4421E+02
  -2.015  0.1670E+01  0.4421E+02
  -2.015  0.1670E+01  0.4421E+02
  -2.015  0.1671E+01  0.4421E+02
  -2.015  0.1672E+01  0.4421E+02
  -2.015  0.1673E+01  0.4422E+02
  -2.015  0.1674E+01  0.4422E+02
  -2.015  0.1675E+01  0.4422E+02
  -2.015  0.1676E+01  0.4422E+02
  -2.015  0.1677E+01  0.4422E+02
  -2.014  0.1678E+01  0.4422E+02
  -2.014  0.1679E+01  0.4422E+02
  -2.014  0.1680E+01  0.4422E+02
  -2.014  0.1681E+01  0.4422E+02
  -2.014  0.1682E+01  0.4422E+02
  -2.014  0.1683E+01  0.4422E+02
  -2.014  0.1684E+01  0.4422E+02
  -2.014  0.1685E+01  0.4422E+02
  -2.014  0.1686E+01  0.4422E+02
  -2.013  0.1687E+01  0.4422E+02
  -2.013  0.1687E+01  0.4422E+02
  -2.013  0.1688E+01  0.4422E+02
  -2.013  0.1689E+01  0.4422E+02
  -2.013  0.1690E+01  0.4422E+02
  -2.013  0.1691E+01  0.4422E+02
  -2.013  0.1692E+01  0.4422E+02
  -2.013  0.1693E+01  0.4422E+02
  -2.013  0.1694E+01  0.4422E+02
  -2.013  0.1695E+01  0.4422E+02
  -2.013  0.1696E+01  0.4422E+02
  -2.012  0.1697E+01  0.4422E+02
  -2.012  0.1698E+01  0.4422E+02
  -2.012  0.1699E+01  0.4422E+02
  -2.012  0.1700E+01  0.4422E+02
  -2.012  0.1701E+01  0.4422E+02
  -2.012  0.1702E+01  0.4422E+02
  -2.012  0.1703E+01  0.4422E+02
  -2.012  0.1704E+01  0.4422E+02
  -2.012  0.1705E+01  0.4422E+02
  -2.011  0.1705E+01  0.4422E+02
  -2.011  0.1706E+01  0.4422E+02
  -2.011  0.1707E+01  0.4422E+02
  -2.011  0.1708E+01  0.4422E+02
  -2.011  0.1709E+01  0.4422E+02
  -2.011  0.1710E+01  0.4422E+02
  -2.011  0.1711E+01  0.4422E+02
  -2.011  0.1712E+01  0.4422E+02
  -2.011  0.1713E+01  0.4422E+02
  -2.011  0.1714E+01  0.4422E+02
  -2.010  0.1715E+01  0.4422E+02
  -2.010  0.1716E+01  0.4422E+02
  -2.010  0.1717E+01  0.4422E+02
  -2.010  0.1718E+01  0.4422E+02
  -2.010  0.1719E+01  0.4422E+02
  -2.010  0.1720E+01  0.4422E+02
  -2.010  0.1721E+01  0.4422E+02
  -2.010  0.1722E+01  0.4422E+02
  -2.010  0.1723E+01  0.4422E+02
  -2.010  0.1724E+01  0.4422E+02
  -2.010  0.1724E+01  0.4422E+02
  -2.009  0.1725E+01  0.4422E+02
  -2.009  0.1726E+01  0.4422E+02
  -2.009  0.1727E+01  0.4422E+02
  -2.009  0.1728E+01  0.4423E+02
  -2.009  0.1729E+01  0.4423E+02
  -2.009  0.1730E+01  0.4423E+02
  -2.009  0.1731E+01  0.4423E+02
  -2.009  0.1732E+01  0.4423E+02
  -2.009  0.1733E+01  0.4423E+02
  -2.009  0.1734E+01  0.4423E+02
  -2.008  0.1735E+01  0.4423E+02
  -2.008  0.1736E+01  0.4423E+02
  -2.008  0.1737E+01  0.4423E+02
  -2.008  0.1738E+01  0.4423E+02
  -2.008  0.1739E+01  0.4423E+02
  -2.008  0.1740E+01  0.4423E+02
  -2.008  0.1741E+01  0.4423E+02
  -2.008  0.1742E+01  0.4423E+02
  -2.008  0.1743E+01  0.4423E+02
  -2.008  0.1744E+01  0.4423E+02
  -2.007  0.1745E+01  0.4423E+02
  -2.007  0.1745E+01  0.4423E+02
  -2.007  0.1746E+01  0.4423E+02
  -2.007  0.1747E+01  0.4423E+02
  -2.007  0.1748E+01  0.4423E+02
  -2.007  0.1749E+01  0.4423E+02
  -2.007  0.1750E+01  0.4423E+02
  -2.007  0.1751E+01  0.4423E+02
  -2.007  0.1752E+01  0.4423E+02
  -2.006  0.1753E+01  0.4423E+02
  -2.006  0.1754E+01  0.4423E+02
  -2.006  0.1755E+01  0.4423E+02
  -2.006  0.1756E+01  0.4423E+02
  -2.006  0.1757E+01  0.4423E+02
  -2.006  0.1758E+01  0.4423E+02
  -2.006  0.1759E+01  0.4423E+02
  -2.006  0.1760E+01  0.4423E+02
  -2.006  0.1761E+01  0.4423E+02
  -2.006  0.1762E+01  0.4423E+02
  -2.006  0.1763E+01  0.4423E+02
  -2.005  0.1764E+01  0.4423E+02
  -2.005  0.1765E+01  0.4423E+02
  -2.005  0.1766E+01  0.4423E+02
  -2.005  0.1767E+01  0.4423E+02
  -2.005  0.1768E+01  0.4423E+02
  -2.005  0.1768E+01  0.4423E+02
  -2.005  0.1769E+01  0.4423E+02
  -2.005  0.1770E+01  0.4423E+02
  -2.005  0.1771E+01  0.4423E+02
  -2.004  0.1772E+01  0.4423E+02
  -2.004  0.1773E+01  0.4423E+02
  -2.004  0.1774E+01  0.4423E+02
  -2.004  0.1775E+01  0.4423E+02
  -2.004  0.1776E+01  0.4423E+02
  -2.004  0.1777E+01  0.4423E+02
  -2.004  0.1778E+01  0.4423E+02
  -2.004  0.1779E+01  0.4423E+02
  -2.004  0.1780E+01  0.4423E+02
  -2.004  0.1781E+01  0.4423E+02
  -2.004  0.1782E+01  0.4423E+02
  -2.003  0.1783E+01  0.4424E+02
  -2.003  0.1784E+01  0.4424E+02
  -2.003  0.1785E+01  0.4424E+02
  -2.003  0.1786E+01  0.4424E+02
  -2.003  0.1787E+01  0.4424E+02
  -2.003  0.1788E+01  0.4424E+02
  -2.003  0.1789E+01  0.4424E+02
  -2.003  0.1790E+01  0.4424E+02
  -2.003  0.1791E+01  0.4424E+02
  -2.002  0.1792E+01  0.4424E+02
  -2.002  0.1793E+01  0.4424E+02
  -2.002  0.1794E+01  0.4424E+02
  -2.002  0.1794E+01  0.4424E+02
  -2.002  0.1795E+01  0.4424E+02
  -2.002  0.1796E+01  0.4424E+02
  -2.002  0.1797E+01  0.4424E+02
  -2.002  0.1798E+01  0.4424E+02
  -2.002  0.1799E+01  0.4424E+02
  -2.002  0.1800E+01  0.4424E+02
  -2.002  0.1801E+01  0.4424E+02
  -2.001  0.1802E+01  0.4424E+02
  -2.001  0.1803E+01  0.4424E+02
  -2.001  0.1804E+01  0.4424E+02
  -2.001  0.1805E+01  0.4424E+02
  -2.001  0.1806E+01  0.4424E+02
  -2.001  0.1807E+01  0.4424E+02
  -2.001  0.1808E+01  0.4424E+02
  -2.001  0.1809E+01  0.4424E+02
  -2.001  0.1810E+01  0.4424E+02
  -2.000  0.1811E+01  0.4424E+02
  -2.000  0.1812E+01  0.4424E+02
  -2.000  0.1813E+01  0.4424E+02
  -2.000  0.1814E+01  0.4424E+02
  -2.000  0.1815E+01  0.4424E+02
  -2.000  0.1816E+01  0.4424E+02
  -2.000  0.1817E+01  0.4424E+02
  -2.000  0.1818E+01  0.4424E+02
  -2.000  0.1819E+01  0.4424E+02
  -2.000  0.1820E+01  0.4424E+02
  -2.000  0.1821E+01  0.4424E+02
  -1.999  0.1822E+01  0.4424E+02
  -1.999  0.1823E+01  0.4424E+02
  -1.999  0.1824E+01  0.4424E+02
  -1.999  0.1825E+01  0.4424E+02
  -1.999  0.1825E+01  0.4424E+02
  -1.999  0.1826E+01  0.4424E+02
  -1.999  0.1827E+01  0.4424E+02
  -1.999  0.1828E+01  0.4424E+02
  -1.999  0.1829E+01  0.4424E+02
  -1.999  0.1830E+01  0.4424E+02
  -1.998  0.1831E+01  0.4424E+02
  -1.998  0.1832E+01  0.4424E+02
  -1.998  0.1833E+01  0.4424E+02
  -1.998  0.1834E+01  0.4424E+02
  -1.998  0.1835E+01  0.4424E+02
  -1.998  0.1836E+01  0.4424E+02
  -1.998  0.1837E+01  0.4425E+02
  -1.998  0.1838E+01  0.4425E+02
  -1.998  0.1839E+01  0.4425E+02
  -1.998  0.1840E+01  0.4425E+02
  -1.997  0.1841E+01  0.4425E+02
  -1.997  0.1842E+01  0.4425E+02
  -1.997  0.1843E+01  0.4425E+02
  -1.997  0.1844E+01  0.4425E+02
  -1.997  0.1845E+01  0.4425E+02
  -1.997  0.1846E+01  0.4425E+02
  -1.997  0.1847E+01  0.4425E+02
  -1.997  0.1848E+01  0.4425E+02
  -1.997  0.1849E+01  0.4425E+02
  -1.997  0.1850E+01  0.4425E+02
  -1.996  0.1851E+01  0.4425E+02
  -1.996  0.1852E+01  0.4425E+02
  -1.996  0.1853E+01  0.4425E+02
  -1.996  0.1854E+01  0.4425E+02
  -1.996  0.1855E+01  0.4425E+02
  -1.996  0.1856E+01  0.4425E+02
  -1.996  0.1857E+01  0.4425E+02
  -1.996  0.1858E+01  0.4425E+02
  -1.996  0.1859E+01  0.4425E+02
  -1.996  0.1860E+01  0.4425E+02
  -1.995  0.1861E+01  0.4425E+02
  -1.995  0.1862E+01  0.4425E+02
  -1.995  0.1862E+01  0.4425E+02
  -1.995  0.1863E+01  0.4425E+02
  -1.995  0.1864E+01  0.4425E+02
  -1.995  0.1865E+01  0.4425E+02
  -1.995  0.1866E+01  0.4425E+02
  -1.995  0.1867E+01  0.4425E+02
  -1.995  0.1868E+01  0.4425E+02
  -1.995  0.1869E+01  0.4425E+02
  -1.994  0.1870E+01  0.4425E+02
  -1.994  0.1871E+01  0.4425E+02
  -1.994  0.1872E+01  0.4425E+02
  -1.994  0.1873E+01  0.4425E+02
  -1.994  0.1874E+01  0.4425E+02
  -1.994  0.1875E+01  0.4425E+02
  -1.994  0.1876E+01  0.4425E+02
  -1.994  0.1877E+01  0.4425E+02
  -1.994  0.1878E+01  0.4425E+02
  -1.993  0.1879E+01  0.4425E+02
  -1.993  0.1880E+01  0.4425E+02
  -1.993  0.1881E+01  0.4425E+02
  -1.993  0.1882E+01  0.4425E+02
  -1.993  0.1883E+01  0.4425E+02
  -1.993  0.1884E+01  0.4425E+02
  -1.993  0.1885E+01  0.4425E+02
  -1.993  0.1886E+01  0.4425E+02
  -1.993  0.1887E+01  0.4425E+02
  -1.993  0.1888E+01  0.4425E+02
  -1.993  0.1889E+01  0.4426E+02
  -1.992  0.1890E+01  0.4426E+02
  -1.992  0.1891E+01  0.4426E+02
  -1.992  0.1892E+01  0.4426E+02
  -1.992  0.1893E+01  0.4426E+02
  -1.992  0.1894E+01  0.4426E+02
  -1.992  0.1895E+01  0.4426E+02
  -1.992  0.1896E+01  0.4426E+02
  -1.992  0.1897E+01  0.4426E+02
  -1.992  0.1898E+01  0.4426E+02
  -1.991  0.1899E+01  0.4426E+02
  -1.991  0.1900E+01  0.4426E+02
  -1.991  0.1901E+01  0.4426E+02
  -1.991  0.1902E+01  0.4426E+02
  -1.991  0.1903E+01  0.4426E+02
  -1.991  0.1904E+01  0.4426E+02
  -1.991  0.1905E+01  0.4426E+02
  -1.991  0.1906E+01  0.4426E+02
  -1.991  0.1907E+01  0.4426E+02
  -1.991  0.1908E+01  0.4426E+02
  -1.991  0.1909E+01  0.4426E+02
  -1.990  0.1910E+01  0.4426E+02
  -1.990  0.1911E+01  0.4426E+02
  -1.990  0.1912E+01  0.4426E+02
  -1.990  0.1913E+01  0.4426E+02
  -1.990  0.1914E+01  0.4426E+02
  -1.990  0.1914E+01  0.4426E+02
  -1.990  0.1915E+01  0.4426E+02
  -1.990  0.1916E+01  0.4426E+02
  -1.990  0.1917E+01  0.4426E+02
  -1.989  0.1918E+01  0.4426E+02
  -1.989  0.1919E+01  0.4426E+02
  -1.989  0.1920E+01  0.4426E+02
  -1.989  0.1921E+01  0.4426E+02
  -1.989  0.1922E+01  0.4426E+02
  -1.989  0.1923E+01  0.4426E+02
  -1.989  0.1924E+01  0.4426E+02
  -1.989  0.1925E+01  0.4426E+02
  -1.989  0.1926E+01  0.4426E+02
  -1.989  0.1927E+01  0.4426E+02
  -1.989  0.1928E+01  0.4426E+02
  -1.988  0.1929E+01  0.4426E+02
  -1.988  0.1930E+01  0.4426E+02
  -1.988  0.1931E+01  0.4426E+02
  -1.988  0.1932E+01  0.4426E+02
  -1.988  0.1933E+01  0.4426E+02
  -1.988  0.1934E+01  0.4426E+02
  -1.988  0.1935E+01  0.4426E+02
  -1.988  0.1936E+01  0.4426E+02
  -1.988  0.1937E+01  0.4426E+02
  -1.988  0.1938E+01  0.4426E+02
  -1.987  0.1939E+01  0.4426E+02
  -1.987  0.1940E+01  0.4427E+02
  -1.987  0.1941E+01  0.4427E+02
  -1.987  0.1942E+01  0.4427E+02
  -1.987  0.1943E+01  0.4427E+02
  -1.987  0.1944E+01  0.4427E+02
  -1.987  0.1945E+01  0.4427E+02
  -1.987  0.1946E+01  0.4427E+02
  -1.987  0.1947E+01  0.4427E+02
  -1.986  0.1948E+01  0.4427E+02
  -1.986  0.1949E+01  0.4427E+02
  -1.986  0.1950E+01  0.4427E+02
  -1.986  0.1951E+01  0.4427E+02
  -1.986  0.1952E+01  0.4427E+02
  -1.986  0.1953E+01  0.4427E+02
  -1.986  0.1954E+01  0.4427E+02
  -1.986  0.1955E+01  0.4427E+02
  -1.986  0.1956E+01  0.4427E+02
  -1.986  0.1957E+01  0.4427E+02
  -1.986  0.1958E+01  0.4427E+02
  -1.985  0.1959E+01  0.4427E+02
  -1.985  0.1960E+01  0.4427E+02
  -1.985  0.1961E+01  0.4427E+02
  -1.985  0.1962E+01  0.4427E+02
  -1.985  0.1963E+01  0.4427E+02
  -1.985  0.1964E+01  0.4427E+02
  -1.985  0.1965E+01  0.4427E+02
  -1.985  0.1966E+01  0.4427E+02
  -1.985  0.1967E+01  0.4427E+02
  -1.984  0.1968E+01  0.4427E+02
  -1.984  0.1969E+01  0.4427E+02
  -1.984  0.1970E+01  0.4427E+02
  -1.984  0.1971E+01  0.4427E+02
  -1.984  0.1972E+01  0.4427E+02
  -1.984  0.1973E+01  0.4427E+02
  -1.984  0.1974E+01  0.4427E+02
  -1.984  0.1975E+01  0.4427E+02
  -1.984  0.1976E+01  0.4427E+02
  -1.984  0.1977E+01  0.4427E+02
  -1.984  0.1978E+01  0.4427E+02
  -1.983  0.1979E+01  0.4427E+02
  -1.983  0.1980E+01  0.4427E+02
  -1.983  0.1981E+01  0.4427E+02
  -1.983  0.1982E+01  0.4427E+02
  -1.983  0.1983E+01  0.4427E+02
  -1.983  0.1984E+01  0.4427E+02
  -1.983  0.1985E+01  0.4427E+02
  -1.983  0.1986E+01  0.4427E+02
  -1.983  0.1987E+01  0.4427E+02
  -1.982  0.1988E+01  0.4427E+02
  -1.982  0.1989E+01  0.4427E+02
  -1.982  0.1990E+01  0.4427E+02
  -1.982  0.1991E+01  0.4428E+02
  -1.982  0.1992E+01  0.4428E+02
  -1.982  0.1993E+01  0.4428E+02
  -1.982  0.1994E+01  0.4428E+02
  -1.982  0.1995E+01  0.4428E+02
  -1.982  0.1996E+01  0.4428E+02
  -1.982  0.1997E+01  0.4428E+02
  -1.982  0.1998E+01  0.4428E+02
  -1.981  0.1999E+01  0.4428E+02
  -1.981  0.2000E+01  0.4428E+02
  -1.981  0.2001E+01  0.4428E+02
  -1.981  0.2002E+01  0.4428E+02
  -1.981  0.2003E+01  0.4428E+02
  -1.981  0.2004E+01  0.4428E+02
  -1.981  0.2005E+01  0.4428E+02
  -1.981  0.2006E+01  0.4428E+02
  -1.981  0.2007E+01  0.4428E+02
  -1.980  0.2008E+01  0.4428E+02
  -1.980  0.2009E+01  0.4428E+02
  -1.980  0.2010E+01  0.4428E+02
  -1.980  0.2011E+01  0.4428E+02
  -1.980  0.2012E+01  0.4428E+02
  -1.980  0.2013E+01  0.4428E+02
  -1.980  0.2014E+01  0.4428E+02
  -1.980  0.2015E+01  0.4428E+02
  -1.980  0.2016E+01  0.4428E+02
  -1.980  0.2017E+01  0.4428E+02
  -1.980  0.2018E+01  0.4428E+02
  -1.979  0.2019E+01  0.4428E+02
  -1.979  0.2020E+01  0.4428E+02
  -1.979  0.2021E+01  0.4428E+02
  -1.979  0.2022E+01  0.4428E+02
  -1.979  0.2023E+01  0.4428E+02
  -1.979  0.2024E+01  0.4428E+02
  -1.979  0.2025E+01  0.4428E+02
  -1.979  0.2026E+01  0.4428E+02
  -1.979  0.2027E+01  0.4428E+02
  -1.978  0.2028E+01  0.4428E+02
  -1.978  0.2029E+01  0.4428E+02
  -1.978  0.2030E+01  0.4428E+02
  -1.978  0.2031E+01  0.4428E+02
  -1.978  0.2032E+01  0.4428E+02
  -1.978  0.2033E+01  0.4428E+02
  -1.978  0.2034E+01  0.4428E+02
  -1.978  0.2035E+01  0.4428E+02
  -1.978  0.2036E+01  0.4428E+02
  -1.978  0.2037E+01  0.4428E+02
  -1.978  0.2038E+01  0.4428E+02
  -1.977  0.2039E+01  0.4428E+02
  -1.977  0.2040E+01  0.4428E+02
  -1.977  0.2041E+01  0.4429E+02
  -1.977  0.2042E+01  0.4429E+02
  -1.977  0.2043E+01  0.4429E+02
  -1.977  0.2044E+01  0.4429E+02
  -1.977  0.2045E+01  0.4429E+02
  -1.977  0.2046E+01  0.4429E+02
  -1.977  0.2047E+01  0.4429E+02
  -1.977  0.2048E+01  0.4429E+02
  -1.976  0.2049E+01  0.4429E+02
  -1.976  0.2050E+01  0.4429E+02
  -1.976  0.2051E+01  0.4429E+02
  -1.976  0.2052E+01  0.4429E+02
  -1.976  0.2053E+01  0.4429E+02
  -1.976  0.2054E+01  0.4429E+02
  -1.976  0.2055E+01  0.4429E+02
  -1.976  0.2056E+01  0.4429E+02
  -1.976  0.2057E+01  0.4429E+02
  -1.976  0.2058E+01  0.4429E+02
  -1.975  0.2059E+01  0.4429E+02
  -1.975  0.2060E+01  0.4429E+02
  -1.975  0.2061E+01  0.4429E+02
  -1.975  0.2062E+01  0.4429E+02
  -1.975  0.2063E+01  0.4429E+02
  -1.975  0.2064E+01  0.4429E+02
  -1.975  0.2065E+01  0.4429E+02
  -1.975  0.2066E+01  0.4429E+02
  -1.975  0.2067E+01  0.4429E+02
  -1.975  0.2068E+01  0.4429E+02
  -1.974  0.2069E+01  0.4429E+02
  -1.974  0.2070E+01  0.4429E+02
  -1.974  0.2071E+01  0.4429E+02
  -1.974  0.2072E+01  0.4429E+02
  -1.974  0.2073E+01  0.4429E+02
  -1.974  0.2074E+01  0.4429E+02
  -1.974  0.2075E+01  0.4429E+02
  -1.974  0.2076E+01  0.4429E+02
  -1.974  0.2077E+01  0.4429E+02
  -1.974  0.2078E+01  0.4429E+02
  -1.973  0.2079E+01  0.4429E+02
  -1.973  0.2080E+01  0.4429E+02
  -1.973  0.2081E+01  0.4429E+02
  -1.973  0.2082E+01  0.4429E+02
  -1.973  0.2083E+01  0.4429E+02
  -1.973  0.2084E+01  0.4429E+02
  -1.973  0.2085E+01  0.4429E+02
  -1.973  0.2086E+01  0.4429E+02
  -1.973  0.2087E+01  0.4429E+02
  -1.973  0.2088E+01  0.4429E+02
  -1.972  0.2089E+01  0.4430E+02
  -1.972  0.2090E+01  0.4430E+02
  -1.972  0.2091E+01  0.4430E+02
  -1.972  0.2092E+01  0.4430E+02
  -1.972  0.2093E+01  0.4430E+02
  -1.972  0.2094E+01  0.4430E+02
  -1.972  0.2095E+01  0.4430E+02
  -1.972  0.2096E+01  0.4430E+02
  -1.972  0.2097E+01  0.4430E+02
  -1.971  0.2098E+01  0.4430E+02
  -1.971  0.2099E+01  0.4430E+02
  -1.971  0.2100E+01  0.4430E+02
  -1.971  0.2101E+01  0.4430E+02
  -1.971  0.2102E+01  0.4430E+02
  -1.971  0.2103E+01  0.4430E+02
  -1.971  0.2104E+01  0.4430E+02
  -1.971  0.2105E+01  0.4430E+02
  -1.971  0.2106E+01  0.4430E+02
  -1.971  0.2107E+01  0.4430E+02
  -1.971  0.2108E+01  0.4430E+02
  -1.970  0.2109E+01  0.4430E+02
  -1.970  0.2110E+01  0.4430E+02
  -1.970  0.2111E+01  0.4430E+02
  -1.970  0.2112E+01  0.4430E+02
  -1.970  0.2113E+01  0.4430E+02
  -1.970  0.2114E+01  0.4430E+02
  -1.970  0.2115E+01  0.4430E+02
  -1.970  0.2116E+01  0.4430E+02
  -1.970  0.2117E+01  0.4430E+02
  -1.969  0.2119E+01  0.4430E+02
  -1.969  0.2120E+01  0.4430E+02
  -1.969  0.2121E+01  0.4430E+02
  -1.969  0.2122E+01  0.4430E+02
  -1.969  0.2123E+01  0.4430E+02
  -1.969  0.2124E+01  0.4430E+02
  -1.969  0.2125E+01  0.4430E+02
  -1.969  0.2126E+01  0.4430E+02
  -1.969  0.2127E+01  0.4430E+02
  -1.969  0.2128E+01  0.4430E+02
  -1.969  0.2129E+01  0.4430E+02
  -1.968  0.2130E+01  0.4430E+02
  -1.968  0.2131E+01  0.4430E+02
  -1.968  0.2132E+01  0.4430E+02
  -1.968  0.2133E+01  0.4430E+02
  -1.968  0.2134E+01  0.4430E+02
  -1.968  0.2135E+01  0.4430E+02
  -1.968  0.2136E+01  0.4430E+02
  -1.968  0.2137E+01  0.4430E+02
  -1.968  0.2138E+01  0.4431E+02
  -1.967  0.2139E+01  0.4431E+02
  -1.967  0.2140E+01  0.4431E+02
  -1.967  0.2141E+01  0.4431E+02
  -1.967  0.2142E+01  0.4431E+02
  -1.967  0.2143E+01  0.4431E+02
  -1.967  0.2144E+01  0.4431E+02
  -1.967  0.2145E+01  0.4431E+02
  -1.967  0.2146E+01  0.4431E+02
  -1.967  0.2147E+01  0.4431E+02
  -1.967  0.2148E+01  0.4431E+02
  -1.967  0.2149E+01  0.4431E+02
  -1.966  0.2150E+01  0.4431E+02
  -1.966  0.2151E+01  0.4431E+02
  -1.966  0.2152E+01  0.4431E+02
  -1.966  0.2153E+01  0.4431E+02
  -1.966  0.2154E+01  0.4431E+02
  -1.966  0.2155E+01  0.4431E+02
  -1.966  0.2156E+01  0.4431E+02
  -1.966  0.2157E+01  0.4431E+02
  -1.966  0.2158E+01  0.4431E+02
  -1.966  0.2159E+01  0.4431E+02
  -1.965  0.2160E+01  0.4431E+02
  -1.965  0.2161E+01  0.4431E+02
  -1.965  0.2162E+01  0.4431E+02
  -1.965  0.2163E+01  0.4431E+02
  -1.965  0.2164E+01  0.4431E+02
  -1.965  0.2165E+01  0.4431E+02
  -1.965  0.2166E+01  0.4431E+02
  -1.965  0.2167E+01  0.4431E+02
  -1.965  0.2168E+01  0.4431E+02
  -1.964  0.2169E+01  0.4431E+02
  -1.964  0.2170E+01  0.4431E+02
  -1.964  0.2171E+01  0.4431E+02
  -1.964  0.2172E+01  0.4431E+02
  -1.964  0.2173E+01  0.4431E+02
  -1.964  0.2174E+01  0.4431E+02
  -1.964  0.2175E+01  0.4431E+02
  -1.964  0.2177E+01  0.4431E+02
  -1.964  0.2178E+01  0.4431E+02
  -1.964  0.2179E+01  0.4431E+02
  -1.964  0.2180E+01  0.4431E+02
  -1.963  0.2181E+01  0.4431E+02
  -1.963  0.2182E+01  0.4431E+02
  -1.963  0.2183E+01  0.4431E+02
  -1.963  0.2184E+01  0.4431E+02
  -1.963  0.2185E+01  0.4432E+02
  -1.963  0.2186E+01  0.4432E+02
  -1.963  0.2187E+01  0.4432E+02
  -1.963  0.2188E+01  0.4432E+02
  -1.963  0.2189E+01  0.4432E+02
  -1.962  0.2190E+01  0.4432E+02
  -1.962  0.2191E+01  0.4432E+02
  -1.962  0.2192E+01  0.4432E+02
  -1.962  0.2193E+01  0.4432E+02
  -1.962  0.2194E+01  0.4432E+02
  -1.962  0.2195E+01  0.4432E+02
  -1.962  0.2196E+01  0.4432E+02
  -1.962  0.2197E+01  0.4432E+02
  -1.962  0.2198E+01  0.4432E+02
  -1.962  0.2199E+01  0.4432E+02
  -1.962  0.2200E+01  0.4432E+02
  -1.961  0.2201E+01  0.4432E+02
  -1.961  0.2202E+01  0.4432E+02
  -1.961  0.2203E+01  0.4432E+02
  -1.961  0.2204E+01  0.4432E+02
  -1.961  0.2205E+01  0.4432E+02
  -1.961  0.2206E+01  0.4432E+02
  -1.961  0.2207E+01  0.4432E+02
  -1.961  0.2208E+01  0.4432E+02
  -1.961  0.2209E+01  0.4432E+02
  -1.960  0.2210E+01  0.4432E+02
  -1.960  0.2211E+01  0.4432E+02
  -1.960  0.2212E+01  0.4432E+02
  -1.960  0.2213E+01  0.4432E+02
  -1.960  0.2214E+01  0.4432E+02
  -1.960  0.2215E+01  0.4432E+02
  -1.960  0.2216E+01  0.4432E+02
  -1.960  0.2217E+01  0.4432E+02
  -1.960  0.2218E+01  0.4432E+02
  -1.960  0.2219E+01  0.4432E+02
  -1.960  0.2221E+01  0.4432E+02
  -1.959  0.2222E+01  0.4432E+02
  -1.959  0.2223E+01  0.4432E+02
  -1.959  0.2224E+01  0.4432E+02
  -1.959  0.2225E+01  0.4432E+02
  -1.959  0.2226E+01  0.4432E+02
  -1.959  0.2227E+01  0.4432E+02
  -1.959  0.2228E+01  0.4432E+02
  -1.959  0.2229E+01  0.4432E+02
  -1.959  0.2230E+01  0.4432E+02
  -1.958  0.2231E+01  0.4433E+02
  -1.958  0.2232E+01  0.4433E+02
  -1.958  0.2233E+01  0.4433E+02
  -1.958  0.2234E+01  0.4433E+02
  -1.958  0.2235E+01  0.4433E+02
  -1.958  0.2236E+01  0.4433E+02
  -1.958  0.2237E+01  0.4433E+02
  -1.958  0.2238E+01  0.4433E+02
  -1.958  0.2239E+01  0.4433E+02
  -1.958  0.2240E+01  0.4433E+02
  -1.958  0.2241E+01  0.4433E+02
  -1.957  0.2242E+01  0.4433E+02
  -1.957  0.2243E+01  0.4433E+02
  -1.957  0.2244E+01  0.4433E+02
  -1.957  0.2245E+01  0.4433E+02
  -1.957  0.2246E+01  0.4433E+02
  -1.957  0.2247E+01  0.4433E+02
  -1.957  0.2248E+01  0.4433E+02
  -1.957  0.2249E+01  0.4433E+02
  -1.957  0.2250E+01  0.4433E+02
  -1.956  0.2251E+01  0.4433E+02
  -1.956  0.2252E+01  0.4433E+02
  -1.956  0.2253E+01  0.4433E+02
  -1.956  0.2254E+01  0.4433E+02
  -1.956  0.2255E+01  0.4433E+02
  -1.956  0.2257E+01  0.4433E+02
  -1.956  0.2258E+01  0.4433E+02
  -1.956  0.2259E+01  0.4433E+02
  -1.956  0.2260E+01  0.4433E+02
  -1.956  0.2261E+01  0.4433E+02
  -1.956  0.2262E+01  0.4433E+02
  -1.955  0.2263E+01  0.4433E+02
  -1.955  0.2264E+01  0.4433E+02
  -1.955  0.2265E+01  0.4433E+02
  -1.955  0.2266E+01  0.4433E+02
  -1.955  0.2267E+01  0.4433E+02
  -1.955  0.2268E+01  0.4433E+02
  -1.955  0.2269E+01  0.4433E+02
  -1.955  0.2270E+01  0.4433E+02
  -1.955  0.2271E+01  0.4433E+02
  -1.955  0.2272E+01  0.4433E+02
  -1.954  0.2273E+01  0.4433E+02
  -1.954  0.2274E+01  0.4433E+02
  -1.954  0.2275E+01  0.4433E+02
  -1.954  0.2276E+01  0.4433E+02
  -1.954  0.2277E+01  0.4434E+02
  -1.954  0.2278E+01  0.4434E+02
  -1.954  0.2279E+01  0.4434E+02
  -1.954  0.2280E+01  0.4434E+02
  -1.954  0.2281E+01  0.4434E+02
  -1.954  0.2282E+01  0.4434E+02
  -1.953  0.2283E+01  0.4434E+02
  -1.953  0.2284E+01  0.4434E+02
  -1.953  0.2285E+01  0.4434E+02
  -1.953  0.2286E+01  0.4434E+02
  -1.953  0.2287E+01  0.4434E+02
  -1.953  0.2289E+01  0.4434E+02
  -1.953  0.2290E+01  0.4434E+02
  -1.953  0.2291E+01  0.4434E+02
  -1.953  0.2292E+01  0.4434E+02
  -1.953  0.2293E+01  0.4434E+02
  -1.952  0.2294E+01  0.4434E+02
  -1.952  0.2295E+01  0.4434E+02
  -1.952  0.2296E+01  0.4434E+02
  -1.952  0.2297E+01  0.4434E+02
  -1.952  0.2298E+01  0.4434E+02
  -1.952  0.2299E+01  0.4434E+02
  -1.952  0.2300E+01  0.4434E+02
  -1.952  0.2301E+01  0.4434E+02
  -1.952  0.2302E+01  0.4434E+02
  -1.952  0.2303E+01  0.4434E+02
  -1.951  0.2304E+01  0.4434E+02
  -1.951  0.2305E+01  0.4434E+02
  -1.951  0.2306E+01  0.4434E+02
  -1.951  0.2307E+01  0.4434E+02
  -1.951  0.2308E+01  0.4434E+02
  -1.951  0.2309E+01  0.4434E+02
  -1.951  0.2310E+01  0.4434E+02
  -1.951  0.2311E+01  0.4434E+02
  -1.951  0.2312E+01  0.4434E+02
  -1.951  0.2313E+01  0.4434E+02
  -1.950  0.2314E+01  0.4434E+02
  -1.950  0.2315E+01  0.4434E+02
  -1.950  0.2316E+01  0.4434E+02
  -1.950  0.2318E+01  0.4434E+02
  -1.950  0.2319E+01  0.4434E+02
  -1.950  0.2320E+01  0.4434E+02
  -1.950  0.2321E+01  0.4434E+02
  -1.950  0.2322E+01  0.4435E+02
  -1.950  0.2323E+01  0.4435E+02
  -1.949  0.2324E+01  0.4435E+02
  -1.949  0.2325E+01  0.4435E+02
  -1.949  0.2326E+01  0.4435E+02
  -1.949  0.2327E+01  0.4435E+02
  -1.949  0.2328E+01  0.4435E+02
  -1.949  0.2329E+01  0.4435E+02
  -1.949  0.2330E+01  0.4435E+02
  -1.949  0.2331E+01  0.4435E+02
  -1.949  0.2332E+01  0.4435E+02
  -1.949  0.2333E+01  0.4435E+02
  -1.949  0.2334E+01  0.4435E+02
  -1.948  0.2335E+01  0.4435E+02
  -1.948  0.2336E+01  0.4435E+02
  -1.948  0.2337E+01  0.4435E+02
  -1.948  0.2338E+01  0.4435E+02
  -1.948  0.2339E+01  0.4435E+02
  -1.948  0.2340E+01  0.4435E+02
  -1.948  0.2341E+01  0.4435E+02
  -1.948  0.2342E+01  0.4435E+02
  -1.948  0.2343E+01  0.4435E+02
  -1.947  0.2345E+01  0.4435E+02
  -1.947  0.2346E+01  0.4435E+02
  -1.947  0.2347E+01  0.4435E+02
  -1.947  0.2348E+01  0.4435E+02
  -1.947  0.2349E+01  0.4435E+02
  -1.947  0.2350E+01  0.4435E+02
  -1.947  0.2351E+01  0.4435E+02
  -1.947  0.2352E+01  0.4435E+02
  -1.947  0.2353E+01  0.4435E+02
  -1.947  0.2354E+01  0.4435E+02
  -1.947  0.2355E+01  0.4435E+02
  -1.946  0.2356E+01  0.4435E+02
  -1.946  0.2357E+01  0.4435E+02
  -1.946  0.2358E+01  0.4435E+02
  -1.946  0.2359E+01  0.4435E+02
  -1.946  0.2360E+01  0.4435E+02
  -1.946  0.2361E+01  0.4435E+02
  -1.946  0.2362E+01  0.4435E+02
  -1.946  0.2363E+01  0.4435E+02
  -1.946  0.2364E+01  0.4435E+02
  -1.945  0.2365E+01  0.4435E+02
  -1.945  0.2366E+01  0.4436E+02
  -1.945  0.2367E+01  0.4436E+02
  -1.945  0.2368E+01  0.4436E+02
  -1.945  0.2369E+01  0.4436E+02
  -1.945  0.2371E+01  0.4436E+02
  -1.945  0.2372E+01  0.4436E+02
  -1.945  0.2373E+01  0.4436E+02
  -1.945  0.2374E+01  0.4436E+02
  -1.945  0.2375E+01  0.4436E+02
  -1.945  0.2376E+01  0.4436E+02
  -1.944  0.2377E+01  0.4436E+02
  -1.944  0.2378E+01  0.4436E+02
  -1.944  0.2379E+01  0.4436E+02
  -1.944  0.2380E+01  0.4436E+02
  -1.944  0.2381E+01  0.4436E+02
  -1.944  0.2382E+01  0.4436E+02
  -1.944  0.2383E+01  0.4436E+02
  -1.944  0.2384E+01  0.4436E+02
  -1.944  0.2385E+01  0.4436E+02
  -1.944  0.2386E+01  0.4436E+02
  -1.943  0.2387E+01  0.4436E+02
  -1.943  0.2388E+01  0.4436E+02
  -1.943  0.2389E+01  0.4436E+02
  -1.943  0.2390E+01  0.4436E+02
  -1.943  0.2391E+01  0.4436E+02
  -1.943  0.2392E+01  0.4436E+02
  -1.943  0.2394E+01  0.4436E+02
  -1.943  0.2395E+01  0.4436E+02
  -1.943  0.2396E+01  0.4436E+02
  -1.942  0.2397E+01  0.4436E+02
  -1.942  0.2398E+01  0.4436E+02
  -1.942  0.2399E+01  0.4436E+02
  -1.942  0.2400E+01  0.4436E+02
  -1.942  0.2401E+01  0.4436E+02
  -1.942  0.2402E+01  0.4436E+02
  -1.942  0.2403E+01  0.4436E+02
  -1.942  0.2404E+01  0.4436E+02
  -1.942  0.2405E+01  0.4436E+02
  -1.942  0.2406E+01  0.4436E+02
  -1.942  0.2407E+01  0.4436E+02
  -1.941  0.2408E+01  0.4436E+02
  -1.941  0.2409E+01  0.4436E+02
  -1.941  0.2410E+01  0.4437E+02
  -1.941  0.2411E+01  0.4437E+02
  -1.941  0.2412E+01  0.4437E+02
  -1.941  0.2413E+01  0.4437E+02
  -1.941  0.2414E+01  0.4437E+02
  -1.941  0.2415E+01  0.4437E+02
  -1.941  0.2417E+01  0.4437E+02
  -1.940  0.2418E+01  0.4437E+02
  -1.940  0.2419E+01  0.4437E+02
  -1.940  0.2420E+01  0.4437E+02
  -1.940  0.2421E+01  0.4437E+02
  -1.940  0.2422E+01  0.4437E+02
  -1.940  0.2423E+01  0.4437E+02
  -1.940  0.2424E+01  0.4437E+02
  -1.940  0.2425E+01  0.4437E+02
  -1.940  0.2426E+01  0.4437E+02
  -1.940  0.2427E+01  0.4437E+02
  -1.940  0.2428E+01  0.4437E+02
  -1.939  0.2429E+01  0.4437E+02
  -1.939  0.2430E+01  0.4437E+02
  -1.939  0.2431E+01  0.4437E+02
  -1.939  0.2432E+01  0.4437E+02
  -1.939  0.2433E+01  0.4437E+02
  -1.939  0.2434E+01  0.4437E+02
  -1.939  0.2435E+01  0.4437E+02
  -1.939  0.2436E+01  0.4437E+02
  -1.939  0.2437E+01  0.4437E+02
  -1.938  0.2439E+01  0.4437E+02
  -1.938  0.2440E+01  0.4437E+02
  -1.938  0.2441E+01  0.4437E+02
  -1.938  0.2442E+01  0.4437E+02
  -1.938  0.2443E+01  0.4437E+02
  -1.938  0.2444E+01  0.4437E+02
  -1.938  0.2445E+01  0.4437E+02
  -1.938  0.2446E+01  0.4437E+02
  -1.938  0.2447E+01  0.4437E+02
  -1.938  0.2448E+01  0.4437E+02
  -1.938  0.2449E+01  0.4437E+02
  -1.937  0.2450E+01  0.4437E+02
  -1.937  0.2451E+01  0.4437E+02
  -1.937  0.2452E+01  0.4437E+02
  -1.937  0.2453E+01  0.4438E+02
  -1.937  0.2454E+01  0.4438E+02
  -1.937  0.2455E+01  0.4438E+02
  -1.937  0.2456E+01  0.4438E+02
  -1.937  0.2457E+01  0.4438E+02
  -1.937  0.2458E+01  0.4438E+02
  -1.936  0.2460E+01  0.4438E+02
  -1.936  0.2461E+01  0.4438E+02
  -1.936  0.2462E+01  0.4438E+02
  -1.936  0.2463E+01  0.4438E+02
  -1.936  0.2464E+01  0.4438E+02
  -1.936  0.2465E+01  0.4438E+02
  -1.936  0.2466E+01  0.4438E+02
  -1.936  0.2467E+01  0.4438E+02
  -1.936  0.2468E+01  0.4438E+02
  -1.936  0.2469E+01  0.4438E+02
  -1.936  0.2470E+01  0.4438E+02
  -1.935  0.2471E+01  0.4438E+02
  -1.935  0.2472E+01  0.4438E+02
  -1.935  0.2473E+01  0.4438E+02
  -1.935  0.2474E+01  0.4438E+02
  -1.935  0.2475E+01  0.4438E+02
  -1.935  0.2476E+01  0.4438E+02
  -1.935  0.2477E+01  0.4438E+02
  -1.935  0.2478E+01  0.4438E+02
  -1.935  0.2480E+01  0.4438E+02
  -1.934  0.2481E+01  0.4438E+02
  -1.934  0.2482E+01  0.4438E+02
  -1.934  0.2483E+01  0.4438E+02
  -1.934  0.2484E+01  0.4438E+02
  -1.934  0.2485E+01  0.4438E+02
  -1.934  0.2486E+01  0.4438E+02
  -1.934  0.2487E+01  0.4438E+02
  -1.934  0.2488E+01  0.4438E+02
  -1.934  0.2489E+01  0.4438E+02
  -1.934  0.2490E+01  0.4438E+02
  -1.933  0.2491E+01  0.4438E+02
  -1.933  0.2492E+01  0.4438E+02
  -1.933  0.2493E+01  0.4438E+02
  -1.933  0.2494E+01  0.4438E+02
  -1.933  0.2495E+01  0.4439E+02
  -1.933  0.2496E+01  0.4439E+02
  -1.933  0.2497E+01  0.4439E+02
  -1.933  0.2499E+01  0.4439E+02
  -1.933  0.2500E+01  0.4439E+02
  -1.933  0.2501E+01  0.4439E+02
  -1.933  0.2502E+01  0.4439E+02
  -1.932  0.2503E+01  0.4439E+02
  -1.932  0.2504E+01  0.4439E+02
  -1.932  0.2505E+01  0.4439E+02
  -1.932  0.2506E+01  0.4439E+02
  -1.932  0.2507E+01  0.4439E+02
  -1.932  0.2508E+01  0.4439E+02
  -1.932  0.2509E+01  0.4439E+02
  -1.932  0.2510E+01  0.4439E+02
  -1.932  0.2511E+01  0.4439E+02
  -1.931  0.2512E+01  0.4439E+02
  -1.931  0.2513E+01  0.4439E+02
  -1.931  0.2514E+01  0.4439E+02
  -1.931  0.2515E+01  0.4439E+02
  -1.931  0.2516E+01  0.4439E+02
  -1.931  0.2518E+01  0.4439E+02
  -1.931  0.2519E+01  0.4439E+02
  -1.931  0.2520E+01  0.4439E+02
  -1.931  0.2521E+01  0.4439E+02
  -1.931  0.2522E+01  0.4439E+02
  -1.931  0.2523E+01  0.4439E+02
  -1.930  0.2524E+01  0.4439E+02
  -1.930  0.2525E+01  0.4439E+02
  -1.930  0.2526E+01  0.4439E+02
  -1.930  0.2527E+01  0.4439E+02
  -1.930  0.2528E+01  0.4439E+02
  -1.930  0.2529E+01  0.4439E+02
  -1.930  0.2530E+01  0.4439E+02
  -1.930  0.2531E+01  0.4439E+02
  -1.930  0.2532E+01  0.4439E+02
  -1.929  0.2533E+01  0.4439E+02
  -1.929  0.2534E+01  0.4439E+02
  -1.929  0.2536E+01  0.4439E+02
  -1.929  0.2537E+01  0.4439E+02
  -1.929  0.2538E+01  0.4440E+02
  -1.929  0.2539E+01  0.4440E+02
  -1.929  0.2540E+01  0.4440E+02
  -1.929  0.2541E+01  0.4440E+02
  -1.929  0.2542E+01  0.4440E+02
  -1.929  0.2543E+01  0.4440E+02
  -1.929  0.2544E+01  0.4440E+02
  -1.928  0.2545E+01  0.4440E+02
  -1.928  0.2546E+01  0.4440E+02
  -1.928  0.2547E+01  0.4440E+02
  -1.928  0.2548E+01  0.4440E+02
  -1.928  0.2549E+01  0.4440E+02
  -1.928  0.2550E+01  0.4440E+02
  -1.928  0.2551E+01  0.4440E+02
  -1.928  0.2552E+01  0.4440E+02
  -1.928  0.2554E+01  0.4440E+02
  -1.927  0.2555E+01  0.4440E+02
  -1.927  0.2556E+01  0.4440E+02
  -1.927  0.2557E+01  0.4440E+02
  -1.927  0.2558E+01  0.4440E+02
  -1.927  0.2559E+01  0.4440E+02
  -1.927  0.2560E+01  0.4440E+02
  -1.927  0.2561E+01  0.4440E+02
  -1.927  0.2562E+01  0.4440E+02
  -1.927  0.2563E+01  0.4440E+02
  -1.927  0.2564E+01  0.4440E+02
  -1.927  0.2565E+01  0.4440E+02
  -1.926  0.2566E+01  0.4440E+02
  -1.926  0.2567E+01  0.4440E+02
  -1.926  0.2568E+01  0.4440E+02
  -1.926  0.2569E+01  0.4440E+02
  -1.926  0.2571E+01  0.4440E+02
  -1.926  0.2572E+01  0.4440E+02
  -1.926  0.2573E+01  0.4440E+02
  -1.926  0.2574E+01  0.4440E+02
  -1.926  0.2575E+01  0.4440E+02
  -1.925  0.2576E+01  0.4440E+02
  -1.925  0.2577E+01  0.4440E+02
  -1.925  0.2578E+01  0.4440E+02
  -1.925  0.2579E+01  0.4441E+02
  -1.925  0.2580E+01  0.4441E+02
  -1.925  0.2581E+01  0.4441E+02
  -1.925  0.2582E+01  0.4441E+02
  -1.925  0.2583E+01  0.4441E+02
  -1.925  0.2584E+01  0.4441E+02
  -1.925  0.2585E+01  0.4441E+02
  -1.925  0.2586E+01  0.4441E+02
  -1.924  0.2588E+01  0.4441E+02
  -1.924  0.2589E+01  0.4441E+02
  -1.924  0.2590E+01  0.4441E+02
  -1.924  0.2591E+01  0.4441E+02
  -1.924  0.2592E+01  0.4441E+02
  -1.924  0.2593E+01  0.4441E+02
  -1.924  0.2594E+01  0.4441E+02
  -1.924  0.2595E+01  0.4441E+02
  -1.924  0.2596E+01  0.4441E+02
  -1.923  0.2597E+01  0.4441E+02
  -1.923  0.2598E+01  0.4441E+02
  -1.923  0.2599E+01  0.4441E+02
  -1.923  0.2600E+01  0.4441E+02
  -1.923  0.2601E+01  0.4441E+02
  -1.923  0.2602E+01  0.4441E+02
  -1.923  0.2603E+01  0.4441E+02
  -1.923  0.2605E+01  0.4441E+02
  -1.923  0.2606E+01  0.4441E+02
  -1.923  0.2607E+01  0.4441E+02
  -1.923  0.2608E+01  0.4441E+02
  -1.922  0.2609E+01  0.4441E+02
  -1.922  0.2610E+01  0.4441E+02
  -1.922  0.2611E+01  0.4441E+02
  -1.922  0.2612E+01  0.4441E+02
  -1.922  0.2613E+01  0.4441E+02
  -1.922  0.2614E+01  0.4441E+02
  -1.922  0.2615E+01  0.4441E+02
  -1.922  0.2616E+01  0.4441E+02
  -1.922  0.2617E+01  0.4441E+02
  -1.922  0.2618E+01  0.4441E+02
  -1.921  0.2619E+01  0.4442E+02
  -1.921  0.2621E+01  0.4442E+02
  -1.921  0.2622E+01  0.4442E+02
  -1.921  0.2623E+01  0.4442E+02
  -1.921  0.2624E+01  0.4442E+02
  -1.921  0.2625E+01  0.4442E+02
  -1.921  0.2626E+01  0.4442E+02
  -1.921  0.2627E+01  0.4442E+02
  -1.921  0.2628E+01  0.4442E+02
  -1.921  0.2629E+01  0.4442E+02
  -1.920  0.2630E+01  0.4442E+02
  -1.920  0.2631E+01  0.4442E+02
  -1.920  0.2632E+01  0.4442E+02
  -1.920  0.2633E+01  0.4442E+02
  -1.920  0.2634E+01  0.4442E+02
  -1.920  0.2635E+01  0.4442E+02
  -1.920  0.2637E+01  0.4442E+02
  -1.920  0.2638E+01  0.4442E+02
  -1.920  0.2639E+01  0.4442E+02
  -1.920  0.2640E+01  0.4442E+02
  -1.919  0.2641E+01  0.4442E+02
  -1.919  0.2642E+01  0.4442E+02
  -1.919  0.2643E+01  0.4442E+02
  -1.919  0.2644E+01  0.4442E+02
  -1.919  0.2645E+01  0.4442E+02
  -1.919  0.2646E+01  0.4442E+02
  -1.919  0.2647E+01  0.4442E+02
  -1.919  0.2648E+01  0.4442E+02
  -1.919  0.2649E+01  0.4442E+02
  -1.918  0.2650E+01  0.4442E+02
  -1.918  0.2652E+01  0.4442E+02
  -1.918  0.2653E+01  0.4442E+02
  -1.918  0.2654E+01  0.4442E+02
  -1.918  0.2655E+01  0.4442E+02
  -1.918  0.2656E+01  0.4442E+02
  -1.918  0.2657E+01  0.4442E+02
  -1.918  0.2658E+01  0.4442E+02
  -1.918  0.2659E+01  0.4442E+02
  -1.918  0.2660E+01  0.4443E+02
  -1.918  0.2661E+01  0.4443E+02
  -1.917  0.2662E+01  0.4443E+02
  -1.917  0.2663E+01  0.4443E+02
  -1.917  0.2664E+01  0.4443E+02
  -1.917  0.2665E+01  0.4443E+02
  -1.917  0.2667E+01  0.4443E+02
  -1.917  0.2668E+01  0.4443E+02
  -1.917  0.2669E+01  0.4443E+02
  -1.917  0.2670E+01  0.4443E+02
  -1.917  0.2671E+01  0.4443E+02
  -1.916  0.2672E+01  0.4443E+02
  -1.916  0.2673E+01  0.4443E+02
  -1.916  0.2674E+01  0.4443E+02
  -1.916  0.2675E+01  0.4443E+02
  -1.916  0.2676E+01  0.4443E+02
  -1.916  0.2677E+01  0.4443E+02
  -1.916  0.2678E+01  0.4443E+02
  -1.916  0.2679E+01  0.4443E+02
  -1.916  0.2680E+01  0.4443E+02
  -1.916  0.2682E+01  0.4443E+02
  -1.916  0.2683E+01  0.4443E+02
  -1.915  0.2684E+01  0.4443E+02
  -1.915  0.2685E+01  0.4443E+02
  -1.915  0.2686E+01  0.4443E+02
  -1.915  0.2687E+01  0.4443E+02
  -1.915  0.2688E+01  0.4443E+02
  -1.915  0.2689E+01  0.4443E+02
  -1.915  0.2690E+01  0.4443E+02
  -1.915  0.2691E+01  0.4443E+02
  -1.915  0.2692E+01  0.4443E+02
  -1.914  0.2693E+01  0.4443E+02
  -1.914  0.2694E+01  0.4443E+02
  -1.914  0.2695E+01  0.4443E+02
  -1.914  0.2697E+01  0.4443E+02
  -1.914  0.2698E+01  0.4443E+02
  -1.914  0.2699E+01  0.4443E+02
  -1.914  0.2700E+01  0.4443E+02
  -1.914  0.2701E+01  0.4444E+02
  -1.914  0.2702E+01  0.4444E+02
  -1.914  0.2703E+01  0.4444E+02
  -1.914  0.2704E+01  0.4444E+02
  -1.913  0.2705E+01  0.4444E+02
  -1.913  0.2706E+01  0.4444E+02
  -1.913  0.2707E+01  0.4444E+02
  -1.913  0.2708E+01  0.4444E+02
  -1.913  0.2709E+01  0.4444E+02
  -1.913  0.2711E+01  0.4444E+02
  -1.913  0.2712E+01  0.4444E+02
  -1.913  0.2713E+01  0.4444E+02
  -1.913  0.2714E+01  0.4444E+02
  -1.912  0.2715E+01  0.4444E+02
  -1.912  0.2716E+01  0.4444E+02
  -1.912  0.2717E+01  0.4444E+02
  -1.912  0.2718E+01  0.4444E+02
  -1.912  0.2719E+01  0.4444E+02
  -1.912  0.2720E+01  0.4444E+02
  -1.912  0.2721E+01  0.4444E+02
  -1.912  0.2722E+01  0.4444E+02
  -1.912  0.2723E+01  0.4444E+02
  -1.912  0.2724E+01  0.4444E+02
  -1.911  0.2726E+01  0.4444E+02
  -1.911  0.2727E+01  0.4444E+02
  -1.911  0.2728E+01  0.4444E+02
  -1.911  0.2729E+01  0.4444E+02
  -1.911  0.2730E+01  0.4444E+02
  -1.911  0.2731E+01  0.4444E+02
  -1.911  0.2732E+01  0.4444E+02
  -1.911  0.2733E+01  0.4444E+02
  -1.911  0.2734E+01  0.4444E+02
  -1.911  0.2735E+01  0.4444E+02
  -1.911  0.2736E+01  0.4444E+02
  -1.910  0.2737E+01  0.4444E+02
  -1.910  0.2738E+01  0.4444E+02
  -1.910  0.2740E+01  0.4445E+02
  -1.910  0.2741E+01  0.4445E+02
  -1.910  0.2742E+01  0.4445E+02
  -1.910  0.2743E+01  0.4445E+02
  -1.910  0.2744E+01  0.4445E+02
  -1.910  0.2745E+01  0.4445E+02
  -1.910  0.2746E+01  0.4445E+02
  -1.909  0.2747E+01  0.4445E+02
  -1.909  0.2748E+01  0.4445E+02
  -1.909  0.2749E+01  0.4445E+02
  -1.909  0.2750E+01  0.4445E+02
  -1.909  0.2751E+01  0.4445E+02
  -1.909  0.2753E+01  0.4445E+02
  -1.909  0.2754E+01  0.4445E+02
  -1.909  0.2755E+01  0.4445E+02
  -1.909  0.2756E+01  0.4445E+02
  -1.909  0.2757E+01  0.4445E+02
  -1.909  0.2758E+01  0.4445E+02
  -1.908  0.2759E+01  0.4445E+02
  -1.908  0.2760E+01  0.4445E+02
  -1.908  0.2761E+01  0.4445E+02
  -1.908  0.2762E+01  0.4445E+02
  -1.908  0.2763E+01  0.4445E+02
  -1.908  0.2764E+01  0.4445E+02
  -1.908  0.2765E+01  0.4445E+02
  -1.908  0.2767E+01  0.4445E+02
  -1.908  0.2768E+01  0.4445E+02
  -1.907  0.2769E+01  0.4445E+02
  -1.907  0.2770E+01  0.4445E+02
  -1.907  0.2771E+01  0.4445E+02
  -1.907  0.2772E+01  0.4445E+02
  -1.907  0.2773E+01  0.4445E+02
  -1.907  0.2774E+01  0.4445E+02
  -1.907  0.2775E+01  0.4445E+02
  -1.907  0.2776E+01  0.4445E+02
  -1.907  0.2777E+01  0.4445E+02
  -1.907  0.2778E+01  0.4445E+02
  -1.907  0.2780E+01  0.4446E+02
  -1.906  0.2781E+01  0.4446E+02
  -1.906  0.2782E+01  0.4446E+02
  -1.906  0.2783E+01  0.4446E+02
  -1.906  0.2784E+01  0.4446E+02
  -1.906  0.2785E+01  0.4446E+02
  -1.906  0.2786E+01  0.4446E+02
  -1.906  0.2787E+01  0.4446E+02
  -1.906  0.2788E+01  0.4446E+02
  -1.906  0.2789E+01  0.4446E+02
  -1.905  0.2790E+01  0.4446E+02
  -1.905  0.2791E+01  0.4446E+02
  -1.905  0.2792E+01  0.4446E+02
  -1.905  0.2794E+01  0.4446E+02
  -1.905  0.2795E+01  0.4446E+02
  -1.905  0.2796E+01  0.4446E+02
  -1.905  0.2797E+01  0.4446E+02
  -1.905  0.2798E+01  0.4446E+02
  -1.905  0.2799E+01  0.4446E+02
  -1.905  0.2800E+01  0.4446E+02
  -1.905  0.2801E+01  0.4446E+02
  -1.904  0.2802E+01  0.4446E+02
  -1.904  0.2803E+01  0.4446E+02
  -1.904  0.2804E+01  0.4446E+02
  -1.904  0.2805E+01  0.4446E+02
  -1.904  0.2807E+01  0.4446E+02
  -1.904  0.2808E+01  0.4446E+02
  -1.904  0.2809E+01  0.4446E+02
  -1.904  0.2810E+01  0.4446E+02
  -1.904  0.2811E+01  0.4446E+02
  -1.903  0.2812E+01  0.4446E+02
  -1.903  0.2813E+01  0.4446E+02
  -1.903  0.2814E+01  0.4446E+02
  -1.903  0.2815E+01  0.4446E+02
  -1.903  0.2816E+01  0.4446E+02
  -1.903  0.2817E+01  0.4447E+02
  -1.903  0.2819E+01  0.4447E+02
  -1.903  0.2820E+01  0.4447E+02
  -1.903  0.2821E+01  0.4447E+02
  -1.903  0.2822E+01  0.4447E+02
  -1.903  0.2823E+01  0.4447E+02
  -1.902  0.2824E+01  0.4447E+02
  -1.902  0.2825E+01  0.4447E+02
  -1.902  0.2826E+01  0.4447E+02
  -1.902  0.2827E+01  0.4447E+02
  -1.902  0.2828E+01  0.4447E+02
  -1.902  0.2829E+01  0.4447E+02
  -1.902  0.2830E+01  0.4447E+02
  -1.902  0.2832E+01  0.4447E+02
  -1.902  0.2833E+01  0.4447E+02
  -1.901  0.2834E+01  0.4447E+02
  -1.901  0.2835E+01  0.4447E+02
  -1.901  0.2836E+01  0.4447E+02
  -1.901  0.2837E+01  0.4447E+02
  -1.901  0.2838E+01  0.4447E+02
  -1.901  0.2839E+01  0.4447E+02
  -1.901  0.2840E+01  0.4447E+02
  -1.901  0.2841E+01  0.4447E+02
  -1.901  0.2842E+01  0.4447E+02
  -1.901  0.2843E+01  0.4447E+02
  -1.901  0.2845E+01  0.4447E+02
  -1.900  0.2846E+01  0.4447E+02
  -1.900  0.2847E+01  0.4447E+02
  -1.900  0.2848E+01  0.4447E+02
  -1.900  0.2849E+01  0.4447E+02
  -1.900  0.2850E+01  0.4447E+02
  -1.900  0.2851E+01  0.4447E+02
  -1.900  0.2852E+01  0.4447E+02
  -1.900  0.2853E+01  0.4447E+02
  -1.900  0.2854E+01  0.4447E+02
  -1.900  0.2855E+01  0.4447E+02
  -1.899  0.2857E+01  0.4448E+02
  -1.899  0.2858E+01  0.4448E+02
  -1.899  0.2859E+01  0.4448E+02
  -1.899  0.2860E+01  0.4448E+02
  -1.899  0.2861E+01  0.4448E+02
  -1.899  0.2862E+01  0.4448E+02
  -1.899  0.2863E+01  0.4448E+02
  -1.899  0.2864E+01  0.4448E+02
  -1.899  0.2865E+01  0.4448E+02
  -1.899  0.2866E+01  0.4448E+02
  -1.898  0.2867E+01  0.4448E+02
  -1.898  0.2869E+01  0.4448E+02
  -1.898  0.2870E+01  0.4448E+02
  -1.898  0.2871E+01  0.4448E+02
  -1.898  0.2872E+01  0.4448E+02
  -1.898  0.2873E+01  0.4448E+02
  -1.898  0.2874E+01  0.4448E+02
  -1.898  0.2875E+01  0.4448E+02
  -1.898  0.2876E+01  0.4448E+02
  -1.898  0.2877E+01  0.4448E+02
  -1.897  0.2878E+01  0.4448E+02
  -1.897  0.2879E+01  0.4448E+02
  -1.897  0.2881E+01  0.4448E+02
  -1.897  0.2882E+01  0.4448E+02
  -1.897  0.2883E+01  0.4448E+02
  -1.897  0.2884E+01  0.4448E+02
  -1.897  0.2885E+01  0.4448E+02
  -1.897  0.2886E+01  0.4448E+02
  -1.897  0.2887E+01  0.4448E+02
  -1.896  0.2888E+01  0.4448E+02
  -1.896  0.2889E+01  0.4448E+02
  -1.896  0.2890E+01  0.4448E+02
  -1.896  0.2891E+01  0.4448E+02
  -1.896  0.2893E+01  0.4448E+02
  -1.896  0.2894E+01  0.4449E+02
  -1.896  0.2895E+01  0.4449E+02
  -1.896  0.2896E+01  0.4449E+02
  -1.896  0.2897E+01  0.4449E+02
  -1.896  0.2898E+01  0.4449E+02
  -1.896  0.2899E+01  0.4449E+02
  -1.895  0.2900E+01  0.4449E+02
  -1.895  0.2901E+01  0.4449E+02
  -1.895  0.2902E+01  0.4449E+02
  -1.895  0.2903E+01  0.4449E+02
  -1.895  0.2905E+01  0.4449E+02
  -1.895  0.2906E+01  0.4449E+02
  -1.895  0.2907E+01  0.4449E+02
  -1.895  0.2908E+01  0.4449E+02
  -1.895  0.2909E+01  0.4449E+02
  -1.894  0.2910E+01  0.4449E+02
  -1.894  0.2911E+01  0.4449E+02
  -1.894  0.2912E+01  0.4449E+02
  -1.894  0.2913E+01  0.4449E+02
  -1.894  0.2914E+01  0.4449E+02
  -1.894  0.2915E+01  0.4449E+02
  -1.894  0.2917E+01  0.4449E+02
  -1.894  0.2918E+01  0.4449E+02
  -1.894  0.2919E+01  0.4449E+02
  -1.894  0.2920E+01  0.4449E+02
  -1.894  0.2921E+01  0.4449E+02
  -1.893  0.2922E+01  0.4449E+02
  -1.893  0.2923E+01  0.4449E+02
  -1.893  0.2924E+01  0.4449E+02
  -1.893  0.2925E+01  0.4449E+02
  -1.893  0.2926E+01  0.4449E+02
  -1.893  0.2928E+01  0.4449E+02
  -1.893  0.2929E+01  0.4449E+02
  -1.893  0.2930E+01  0.4449E+02
  -1.893  0.2931E+01  0.4449E+02
  -1.892  0.2932E+01  0.4450E+02
  -1.892  0.2933E+01  0.4450E+02
  -1.892  0.2934E+01  0.4450E+02
  -1.892  0.2935E+01  0.4450E+02
  -1.892  0.2936E+01  0.4450E+02
  -1.892  0.2937E+01  0.4450E+02
  -1.892  0.2938E+01  0.4450E+02
  -1.892  0.2940E+01  0.4450E+02
  -1.892  0.2941E+01  0.4450E+02
  -1.892  0.2942E+01  0.4450E+02
  -1.892  0.2943E+01  0.4450E+02
  -1.891  0.2944E+01  0.4450E+02
  -1.891  0.2945E+01  0.4450E+02
  -1.891  0.2946E+01  0.4450E+02
  -1.891  0.2947E+01  0.4450E+02
  -1.891  0.2948E+01  0.4450E+02
  -1.891  0.2949E+01  0.4450E+02
  -1.891  0.2951E+01  0.4450E+02
  -1.891  0.2952E+01  0.4450E+02
  -1.891  0.2953E+01  0.4450E+02
  -1.890  0.2954E+01  0.4450E+02
  -1.890  0.2955E+01  0.4450E+02
  -1.890  0.2956E+01  0.4450E+02
  -1.890  0.2957E+01  0.4450E+02
  -1.890  0.2958E+01  0.4450E+02
  -1.890  0.2959E+01  0.4450E+02
  -1.890  0.2960E+01  0.4450E+02
  -1.890  0.2962E+01  0.4450E+02
  -1.890  0.2963E+01  0.4450E+02
  -1.890  0.2964E+01  0.4450E+02
  -1.889  0.2965E+01  0.4450E+02
  -1.889  0.2966E+01  0.4450E+02
  -1.889  0.2967E+01  0.4450E+02
  -1.889  0.2968E+01  0.4450E+02
  -1.889  0.2969E+01  0.4451E+02
  -1.889  0.2970E+01  0.4451E+02
  -1.889  0.2971E+01  0.4451E+02
  -1.889  0.2973E+01  0.4451E+02
  -1.889  0.2974E+01  0.4451E+02
  -1.889  0.2975E+01  0.4451E+02
  -1.889  0.2976E+01  0.4451E+02
  -1.888  0.2977E+01  0.4451E+02
  -1.888  0.2978E+01  0.4451E+02
  -1.888  0.2979E+01  0.4451E+02
  -1.888  0.2980E+01  0.4451E+02
  -1.888  0.2981E+01  0.4451E+02
  -1.888  0.2982E+01  0.4451E+02
  -1.888  0.2984E+01  0.4451E+02
  -1.888  0.2985E+01  0.4451E+02
  -1.888  0.2986E+01  0.4451E+02
  -1.887  0.2987E+01  0.4451E+02
  -1.887  0.2988E+01  0.4451E+02
  -1.887  0.2989E+01  0.4451E+02
  -1.887  0.2990E+01  0.4451E+02
  -1.887  0.2991E+01  0.4451E+02
  -1.887  0.2992E+01  0.4451E+02
  -1.887  0.2993E+01  0.4451E+02
  -1.887  0.2995E+01  0.4451E+02
  -1.887  0.2996E+01  0.4451E+02
  -1.887  0.2997E+01  0.4451E+02
  -1.887  0.2998E+01  0.4451E+02
  -1.886  0.2999E+01  0.4451E+02
  -1.886  0.3000E+01  0.4451E+02
  -1.886  0.3001E+01  0.4451E+02
  -1.886  0.3002E+01  0.4451E+02
  -1.886  0.3003E+01  0.4451E+02
  -1.886  0.3004E+01  0.4451E+02
  -1.886  0.3006E+01  0.4452E+02
  -1.886  0.3007E+01  0.4452E+02
  -1.886  0.3008E+01  0.4452E+02
  -1.885  0.3009E+01  0.4452E+02
  -1.885  0.3010E+01  0.4452E+02
  -1.885  0.3011E+01  0.4452E+02
  -1.885  0.3012E+01  0.4452E+02
  -1.885  0.3013E+01  0.4452E+02
  -1.885  0.3014E+01  0.4452E+02
  -1.885  0.3015E+01  0.4452E+02
  -1.885  0.3017E+01  0.4452E+02
  -1.885  0.3018E+01  0.4452E+02
  -1.885  0.3019E+01  0.4452E+02
  -1.885  0.3020E+01  0.4452E+02
  -1.884  0.3021E+01  0.4452E+02
  -1.884  0.3022E+01  0.4452E+02
  -1.884  0.3023E+01  0.4452E+02
  -1.884  0.3024E+01  0.4452E+02
  -1.884  0.3025E+01  0.4452E+02
  -1.884  0.3027E+01  0.4452E+02
  -1.884  0.3028E+01  0.4452E+02
  -1.884  0.3029E+01  0.4452E+02
  -1.884  0.3030E+01  0.4452E+02
  -1.883  0.3031E+01  0.4452E+02
  -1.883  0.3032E+01  0.4452E+02
  -1.883  0.3033E+01  0.4452E+02
  -1.883  0.3034E+01  0.4452E+02
  -1.883  0.3035E+01  0.4452E+02
  -1.883  0.3036E+01  0.4452E+02
  -1.883  0.3038E+01  0.4452E+02
  -1.883  0.3039E+01  0.4452E+02
  -1.883  0.3040E+01  0.4452E+02
  -1.883  0.3041E+01  0.4452E+02
  -1.883  0.3042E+01  0.4453E+02
  -1.882  0.3043E+01  0.4453E+02
  -1.882  0.3044E+01  0.4453E+02
  -1.882  0.3045E+01  0.4453E+02
  -1.882  0.3046E+01  0.4453E+02
  -1.882  0.3048E+01  0.4453E+02
  -1.882  0.3049E+01  0.4453E+02
  -1.882  0.3050E+01  0.4453E+02
  -1.882  0.3051E+01  0.4453E+02
  -1.882  0.3052E+01  0.4453E+02
  -1.881  0.3053E+01  0.4453E+02
  -1.881  0.3054E+01  0.4453E+02
  -1.881  0.3055E+01  0.4453E+02
  -1.881  0.3056E+01  0.4453E+02
  -1.881  0.3058E+01  0.4453E+02
  -1.881  0.3059E+01  0.4453E+02
  -1.881  0.3060E+01  0.4453E+02
  -1.881  0.3061E+01  0.4453E+02
  -1.881  0.3062E+01  0.4453E+02
  -1.881  0.3063E+01  0.4453E+02
  -1.881  0.3064E+01  0.4453E+02
  -1.880  0.3065E+01  0.4453E+02
  -1.880  0.3066E+01  0.4453E+02
  -1.880  0.3067E+01  0.4453E+02
  -1.880  0.3069E+01  0.4453E+02
  -1.880  0.3070E+01  0.4453E+02
  -1.880  0.3071E+01  0.4453E+02
  -1.880  0.3072E+01  0.4453E+02
  -1.880  0.3073E+01  0.4453E+02
  -1.880  0.3074E+01  0.4453E+02
  -1.880  0.3075E+01  0.4453E+02
  -1.879  0.3076E+01  0.4453E+02
  -1.879  0.3077E+01  0.4453E+02
  -1.879  0.3079E+01  0.4454E+02
  -1.879  0.3080E+01  0.4454E+02
  -1.879  0.3081E+01  0.4454E+02
  -1.879  0.3082E+01  0.4454E+02
  -1.879  0.3083E+01  0.4454E+02
  -1.879  0.3084E+01  0.4454E+02
  -1.879  0.3085E+01  0.4454E+02
  -1.879  0.3086E+01  0.4454E+02
  -1.878  0.3087E+01  0.4454E+02
  -1.878  0.3089E+01  0.4454E+02
  -1.878  0.3090E+01  0.4454E+02
  -1.878  0.3091E+01  0.4454E+02
  -1.878  0.3092E+01  0.4454E+02
  -1.878  0.3093E+01  0.4454E+02
  -1.878  0.3094E+01  0.4454E+02
  -1.878  0.3095E+01  0.4454E+02
  -1.878  0.3096E+01  0.4454E+02
  -1.878  0.3097E+01  0.4454E+02
  -1.877  0.3099E+01  0.4454E+02
  -1.877  0.3100E+01  0.4454E+02
  -1.877  0.3101E+01  0.4454E+02
  -1.877  0.3102E+01  0.4454E+02
  -1.877  0.3103E+01  0.4454E+02
  -1.877  0.3104E+01  0.4454E+02
  -1.877  0.3105E+01  0.4454E+02
  -1.877  0.3106E+01  0.4454E+02
  -1.877  0.3107E+01  0.4454E+02
  -1.877  0.3109E+01  0.4454E+02
  -1.876  0.3110E+01  0.4454E+02
  -1.876  0.3111E+01  0.4454E+02
  -1.876  0.3112E+01  0.4454E+02
  -1.876  0.3113E+01  0.4454E+02
  -1.876  0.3114E+01  0.4455E+02
  -1.876  0.3115E+01  0.4455E+02
  -1.876  0.3116E+01  0.4455E+02
  -1.876  0.3118E+01  0.4455E+02
  -1.876  0.3119E+01  0.4455E+02
  -1.876  0.3120E+01  0.4455E+02
  -1.875  0.3121E+01  0.4455E+02
  -1.875  0.3122E+01  0.4455E+02
  -1.875  0.3123E+01  0.4455E+02
  -1.875  0.3124E+01  0.4455E+02
  -1.875  0.3125E+01  0.4455E+02
  -1.875  0.3126E+01  0.4455E+02
  -1.875  0.3128E+01  0.4455E+02
  -1.875  0.3129E+01  0.4455E+02
  -1.875  0.3130E+01  0.4455E+02
  -1.874  0.3131E+01  0.4455E+02
  -1.874  0.3132E+01  0.4455E+02
  -1.874  0.3133E+01  0.4455E+02
  -1.874  0.3134E+01  0.4455E+02
  -1.874  0.3135E+01  0.4455E+02
  -1.874  0.3136E+01  0.4455E+02
  -1.874  0.3138E+01  0.4455E+02
  -1.874  0.3139E+01  0.4455E+02
  -1.874  0.3140E+01  0.4455E+02
  -1.874  0.3141E+01  0.4455E+02
  -1.874  0.3142E+01  0.4455E+02
  -1.873  0.3143E+01  0.4455E+02
  -1.873  0.3144E+01  0.4455E+02
  -1.873  0.3145E+01  0.4455E+02
  -1.873  0.3147E+01  0.4455E+02
  -1.873  0.3148E+01  0.4455E+02
  -1.873  0.3149E+01  0.4455E+02
  -1.873  0.3150E+01  0.4456E+02
  -1.873  0.3151E+01  0.4456E+02
  -1.873  0.3152E+01  0.4456E+02
  -1.872  0.3153E+01  0.4456E+02
  -1.872  0.3154E+01  0.4456E+02
  -1.872  0.3155E+01  0.4456E+02
  -1.872  0.3157E+01  0.4456E+02
  -1.872  0.3158E+01  0.4456E+02
  -1.872  0.3159E+01  0.4456E+02
  -1.872  0.3160E+01  0.4456E+02
  -1.872  0.3161E+01  0.4456E+02
  -1.872  0.3162E+01  0.4456E+02
  -1.872  0.3163E+01  0.4456E+02
  -1.872  0.3164E+01  0.4456E+02
  -1.871  0.3166E+01  0.4456E+02
  -1.871  0.3167E+01  0.4456E+02
  -1.871  0.3168E+01  0.4456E+02
  -1.871  0.3169E+01  0.4456E+02
  -1.871  0.3170E+01  0.4456E+02
  -1.871  0.3171E+01  0.4456E+02
  -1.871  0.3172E+01  0.4456E+02
  -1.871  0.3173E+01  0.4456E+02
  -1.871  0.3174E+01  0.4456E+02
  -1.870  0.3176E+01  0.4456E+02
  -1.870  0.3177E+01  0.4456E+02
  -1.870  0.3178E+01  0.4456E+02
  -1.870  0.3179E+01  0.4456E+02
  -1.870  0.3180E+01  0.4456E+02
  -1.870  0.3181E+01  0.4456E+02
  -1.870  0.3182E+01  0.4456E+02
  -1.870  0.3183E+01  0.4456E+02
  -1.870  0.3185E+01  0.4456E+02
  -1.870  0.3186E+01  0.4457E+02
  -1.870  0.3187E+01  0.4457E+02
  -1.869  0.3188E+01  0.4457E+02
  -1.869  0.3189E+01  0.4457E+02
  -1.869  0.3190E+01  0.4457E+02
  -1.869  0.3191E+01  0.4457E+02
  -1.869  0.3192E+01  0.4457E+02
  -1.869  0.3194E+01  0.4457E+02
  -1.869  0.3195E+01  0.4457E+02
  -1.869  0.3196E+01  0.4457E+02
  -1.869  0.3197E+01  0.4457E+02
  -1.869  0.3198E+01  0.4457E+02
  -1.868  0.3199E+01  0.4457E+02
  -1.868  0.3200E+01  0.4457E+02
  -1.868  0.3201E+01  0.4457E+02
  -1.868  0.3203E+01  0.4457E+02
  -1.868  0.3204E+01  0.4457E+02
  -1.868  0.3205E+01  0.4457E+02
  -1.868  0.3206E+01  0.4457E+02
  -1.868  0.3207E+01  0.4457E+02
  -1.868  0.3208E+01  0.4457E+02
  -1.867  0.3209E+01  0.4457E+02
  -1.867  0.3210E+01  0.4457E+02
  -1.867  0.3212E+01  0.4457E+02
  -1.867  0.3213E+01  0.4457E+02
  -1.867  0.3214E+01  0.4457E+02
  -1.867  0.3215E+01  0.4457E+02
  -1.867  0.3216E+01  0.4457E+02
  -1.867  0.3217E+01  0.4457E+02
  -1.867  0.3218E+01  0.4457E+02
  -1.867  0.3219E+01  0.4457E+02
  -1.867  0.3221E+01  0.4458E+02
  -1.866  0.3222E+01  0.4458E+02
  -1.866  0.3223E+01  0.4458E+02
  -1.866  0.3224E+01  0.4458E+02
  -1.866  0.3225E+01  0.4458E+02
  -1.866  0.3226E+01  0.4458E+02
  -1.866  0.3227E+01  0.4458E+02
  -1.866  0.3228E+01  0.4458E+02
  -1.866  0.3230E+01  0.4458E+02
  -1.866  0.3231E+01  0.4458E+02
  -1.865  0.3232E+01  0.4458E+02
  -1.865  0.3233E+01  0.4458E+02
  -1.865  0.3234E+01  0.4458E+02
  -1.865  0.3235E+01  0.4458E+02
  -1.865  0.3236E+01  0.4458E+02
  -1.865  0.3237E+01  0.4458E+02
  -1.865  0.3239E+01  0.4458E+02
  -1.865  0.3240E+01  0.4458E+02
  -1.865  0.3241E+01  0.4458E+02
  -1.865  0.3242E+01  0.4458E+02
  -1.865  0.3243E+01  0.4458E+02
  -1.864  0.3244E+01  0.4458E+02
  -1.864  0.3245E+01  0.4458E+02
  -1.864  0.3246E+01  0.4458E+02
  -1.864  0.3248E+01  0.4458E+02
  -1.864  0.3249E+01  0.4458E+02
  -1.864  0.3250E+01  0.4458E+02
  -1.864  0.3251E+01  0.4458E+02
  -1.864  0.3252E+01  0.4458E+02
  -1.864  0.3253E+01  0.4458E+02
  -1.863  0.3254E+01  0.4458E+02
  -1.863  0.3255E+01  0.4459E+02
  -1.863  0.3257E+01  0.4459E+02
  -1.863  0.3258E+01  0.4459E+02
  -1.863  0.3259E+01  0.4459E+02
  -1.863  0.3260E+01  0.4459E+02
  -1.863  0.3261E+01  0.4459E+02
  -1.863  0.3262E+01  0.4459E+02
  -1.863  0.3263E+01  0.4459E+02
  -1.863  0.3265E+01  0.4459E+02
  -1.863  0.3266E+01  0.4459E+02
  -1.862  0.3267E+01  0.4459E+02
  -1.862  0.3268E+01  0.4459E+02
  -1.862  0.3269E+01  0.4459E+02
  -1.862  0.3270E+01  0.4459E+02
  -1.862  0.3271E+01  0.4459E+02
  -1.862  0.3272E+01  0.4459E+02
  -1.862  0.3274E+01  0.4459E+02
  -1.862  0.3275E+01  0.4459E+02
  -1.862  0.3276E+01  0.4459E+02
  -1.861  0.3277E+01  0.4459E+02
  -1.861  0.3278E+01  0.4459E+02
  -1.861  0.3279E+01  0.4459E+02
  -1.861  0.3280E+01  0.4459E+02
  -1.861  0.3281E+01  0.4459E+02
  -1.861  0.3283E+01  0.4459E+02
  -1.861  0.3284E+01  0.4459E+02
  -1.861  0.3285E+01  0.4459E+02
  -1.861  0.3286E+01  0.4459E+02
  -1.861  0.3287E+01  0.4459E+02
  -1.861  0.3288E+01  0.4459E+02
  -1.860  0.3289E+01  0.4460E+02
  -1.860  0.3291E+01  0.4460E+02
  -1.860  0.3292E+01  0.4460E+02
  -1.860  0.3293E+01  0.4460E+02
  -1.860  0.3294E+01  0.4460E+02
  -1.860  0.3295E+01  0.4460E+02
  -1.860  0.3296E+01  0.4460E+02
  -1.860  0.3297E+01  0.4460E+02
  -1.860  0.3298E+01  0.4460E+02
  -1.859  0.3300E+01  0.4460E+02
  -1.859  0.3301E+01  0.4460E+02
  -1.859  0.3302E+01  0.4460E+02
  -1.859  0.3303E+01  0.4460E+02
  -1.859  0.3304E+01  0.4460E+02
  -1.859  0.3305E+01  0.4460E+02
  -1.859  0.3306E+01  0.4460E+02
  -1.859  0.3308E+01  0.4460E+02
  -1.859  0.3309E+01  0.4460E+02
  -1.859  0.3310E+01  0.4460E+02
  -1.859  0.3311E+01  0.4460E+02
  -1.858  0.3312E+01  0.4460E+02
  -1.858  0.3313E+01  0.4460E+02
  -1.858  0.3314E+01  0.4460E+02
  -1.858  0.3315E+01  0.4460E+02
  -1.858  0.3317E+01  0.4460E+02
  -1.858  0.3318E+01  0.4460E+02
  -1.858  0.3319E+01  0.4460E+02
  -1.858  0.3320E+01  0.4460E+02
  -1.858  0.3321E+01  0.4460E+02
  -1.858  0.3322E+01  0.4460E+02
  -1.857  0.3323E+01  0.4460E+02
  -1.857  0.3325E+01  0.4461E+02
  -1.857  0.3326E+01  0.4461E+02
  -1.857  0.3327E+01  0.4461E+02
  -1.857  0.3328E+01  0.4461E+02
  -1.857  0.3329E+01  0.4461E+02
  -1.857  0.3330E+01  0.4461E+02
  -1.857  0.3331E+01  0.4461E+02
  -1.857  0.3333E+01  0.4461E+02
  -1.857  0.3334E+01  0.4461E+02
  -1.856  0.3335E+01  0.4461E+02
  -1.856  0.3336E+01  0.4461E+02
  -1.856  0.3337E+01  0.4461E+02
  -1.856  0.3338E+01  0.4461E+02
  -1.856  0.3339E+01  0.4461E+02
  -1.856  0.3341E+01  0.4461E+02
  -1.856  0.3342E+01  0.4461E+02
  -1.856  0.3343E+01  0.4461E+02
  -1.856  0.3344E+01  0.4461E+02
  -1.856  0.3345E+01  0.4461E+02
  -1.855  0.3346E+01  0.4461E+02
  -1.855  0.3347E+01  0.4461E+02
  -1.855  0.3348E+01  0.4461E+02
  -1.855  0.3350E+01  0.4461E+02
  -1.855  0.3351E+01  0.4461E+02
  -1.855  0.3352E+01  0.4461E+02
  -1.855  0.3353E+01  0.4461E+02
  -1.855  0.3354E+01  0.4461E+02
  -1.855  0.3355E+01  0.4461E+02
  -1.855  0.3356E+01  0.4461E+02
  -1.854  0.3358E+01  0.4461E+02
  -1.854  0.3359E+01  0.4462E+02
  -1.854  0.3360E+01  0.4462E+02
  -1.854  0.3361E+01  0.4462E+02
  -1.854  0.3362E+01  0.4462E+02
  -1.854  0.3363E+01  0.4462E+02
  -1.854  0.3364E+01  0.4462E+02
  -1.854  0.3366E+01  0.4462E+02
  -1.854  0.3367E+01  0.4462E+02
  -1.854  0.3368E+01  0.4462E+02
  -1.853  0.3369E+01  0.4462E+02
  -1.853  0.3370E+01  0.4462E+02
  -1.853  0.3371E+01  0.4462E+02
  -1.853  0.3372E+01  0.4462E+02
  -1.853  0.3374E+01  0.4462E+02
  -1.853  0.3375E+01  0.4462E+02
  -1.853  0.3376E+01  0.4462E+02
  -1.853  0.3377E+01  0.4462E+02
  -1.853  0.3378E+01  0.4462E+02
  -1.852  0.3379E+01  0.4462E+02
  -1.852  0.3380E+01  0.4462E+02
  -1.852  0.3382E+01  0.4462E+02
  -1.852  0.3383E+01  0.4462E+02
  -1.852  0.3384E+01  0.4462E+02
  -1.852  0.3385E+01  0.4462E+02
  -1.852  0.3386E+01  0.4462E+02
  -1.852  0.3387E+01  0.4462E+02
  -1.852  0.3388E+01  0.4462E+02
  -1.852  0.3390E+01  0.4462E+02
  -1.852  0.3391E+01  0.4462E+02
  -1.851  0.3392E+01  0.4463E+02
  -1.851  0.3393E+01  0.4463E+02
  -1.851  0.3394E+01  0.4463E+02
  -1.851  0.3395E+01  0.4463E+02
  -1.851  0.3396E+01  0.4463E+02
  -1.851  0.3398E+01  0.4463E+02
  -1.851  0.3399E+01  0.4463E+02
  -1.851  0.3400E+01  0.4463E+02
  -1.851  0.3401E+01  0.4463E+02
  -1.850  0.3402E+01  0.4463E+02
  -1.850  0.3403E+01  0.4463E+02
  -1.850  0.3405E+01  0.4463E+02
  -1.850  0.3406E+01  0.4463E+02
  -1.850  0.3407E+01  0.4463E+02
  -1.850  0.3408E+01  0.4463E+02
  -1.850  0.3409E+01  0.4463E+02
  -1.850  0.3410E+01  0.4463E+02
  -1.850  0.3411E+01  0.4463E+02
  -1.850  0.3413E+01  0.4463E+02
  -1.850  0.3414E+01  0.4463E+02
  -1.849  0.3415E+01  0.4463E+02
  -1.849  0.3416E+01  0.4463E+02
  -1.849  0.3417E+01  0.4463E+02
  -1.849  0.3418E+01  0.4463E+02
  -1.849  0.3419E+01  0.4463E+02
  -1.849  0.3421E+01  0.4463E+02
  -1.849  0.3422E+01  0.4463E+02
  -1.849  0.3423E+01  0.4463E+02
  -1.849  0.3424E+01  0.4463E+02
  -1.848  0.3425E+01  0.4464E+02
  -1.848  0.3426E+01  0.4464E+02
  -1.848  0.3427E+01  0.4464E+02
  -1.848  0.3429E+01  0.4464E+02
  -1.848  0.3430E+01  0.4464E+02
  -1.848  0.3431E+01  0.4464E+02
  -1.848  0.3432E+01  0.4464E+02
  -1.848  0.3433E+01  0.4464E+02
  -1.848  0.3434E+01  0.4464E+02
  -1.848  0.3436E+01  0.4464E+02
  -1.848  0.3437E+01  0.4464E+02
  -1.847  0.3438E+01  0.4464E+02
  -1.847  0.3439E+01  0.4464E+02
  -1.847  0.3440E+01  0.4464E+02
  -1.847  0.3441E+01  0.4464E+02
  -1.847  0.3442E+01  0.4464E+02
  -1.847  0.3444E+01  0.4464E+02
  -1.847  0.3445E+01  0.4464E+02
  -1.847  0.3446E+01  0.4464E+02
  -1.847  0.3447E+01  0.4464E+02
  -1.847  0.3448E+01  0.4464E+02
  -1.846  0.3449E+01  0.4464E+02
  -1.846  0.3450E+01  0.4464E+02
  -1.846  0.3452E+01  0.4464E+02
  -1.846  0.3453E+01  0.4464E+02
  -1.846  0.3454E+01  0.4464E+02
  -1.846  0.3455E+01  0.4464E+02
  -1.846  0.3456E+01  0.4464E+02
  -1.846  0.3457E+01  0.4464E+02
  -1.846  0.3459E+01  0.4464E+02
  -1.845  0.3460E+01  0.4465E+02
  -1.845  0.3461E+01  0.4465E+02
  -1.845  0.3462E+01  0.4465E+02
  -1.845  0.3463E+01  0.4465E+02
  -1.845  0.3464E+01  0.4465E+02
  -1.845  0.3465E+01  0.4465E+02
  -1.845  0.3467E+01  0.4465E+02
  -1.845  0.3468E+01  0.4465E+02
  -1.845  0.3469E+01  0.4465E+02
  -1.845  0.3470E+01  0.4465E+02
  -1.845  0.3471E+01  0.4465E+02
  -1.844  0.3472E+01  0.4465E+02
  -1.844  0.3474E+01  0.4465E+02
  -1.844  0.3475E+01  0.4465E+02
  -1.844  0.3476E+01  0.4465E+02
  -1.844  0.3477E+01  0.4465E+02
  -1.844  0.3478E+01  0.4465E+02
  -1.844  0.3479E+01  0.4465E+02
  -1.844  0.3480E+01  0.4465E+02
  -1.844  0.3482E+01  0.4465E+02
  -1.843  0.3483E+01  0.4465E+02
  -1.843  0.3484E+01  0.4465E+02
  -1.843  0.3485E+01  0.4465E+02
  -1.843  0.3486E+01  0.4465E+02
  -1.843  0.3487E+01  0.4465E+02
  -1.843  0.3489E+01  0.4465E+02
  -1.843  0.3490E+01  0.4465E+02
  -1.843  0.3491E+01  0.4465E+02
  -1.843  0.3492E+01  0.4466E+02
  -1.843  0.3493E+01  0.4466E+02
  -1.843  0.3494E+01  0.4466E+02
  -1.842  0.3496E+01  0.4466E+02
  -1.842  0.3497E+01  0.4466E+02
  -1.842  0.3498E+01  0.4466E+02
  -1.842  0.3499E+01  0.4466E+02
  -1.842  0.3500E+01  0.4466E+02
  -1.842  0.3501E+01  0.4466E+02
  -1.842  0.3502E+01  0.4466E+02
  -1.842  0.3504E+01  0.4466E+02
  -1.842  0.3505E+01  0.4466E+02
  -1.841  0.3506E+01  0.4466E+02
  -1.841  0.3507E+01  0.4466E+02
  -1.841  0.3508E+01  0.4466E+02
  -1.841  0.3509E+01  0.4466E+02
  -1.841  0.3511E+01  0.4466E+02
  -1.841  0.3512E+01  0.4466E+02
  -1.841  0.3513E+01  0.4466E+02
  -1.841  0.3514E+01  0.4466E+02
  -1.841  0.3515E+01  0.4466E+02
  -1.841  0.3516E+01  0.4466E+02
  -1.841  0.3518E+01  0.4466E+02
  -1.840  0.3519E+01  0.4466E+02
  -1.840  0.3520E+01  0.4466E+02
  -1.840  0.3521E+01  0.4466E+02
  -1.840  0.3522E+01  0.4466E+02
  -1.840  0.3523E+01  0.4466E+02
  -1.840  0.3525E+01  0.4466E+02
  -1.840  0.3526E+01  0.4467E+02
  -1.840  0.3527E+01  0.4467E+02
  -1.840  0.3528E+01  0.4467E+02
  -1.839  0.3529E+01  0.4467E+02
  -1.839  0.3530E+01  0.4467E+02
  -1.839  0.3531E+01  0.4467E+02
  -1.839  0.3533E+01  0.4467E+02
  -1.839  0.3534E+01  0.4467E+02
  -1.839  0.3535E+01  0.4467E+02
  -1.839  0.3536E+01  0.4467E+02
  -1.839  0.3537E+01  0.4467E+02
  -1.839  0.3538E+01  0.4467E+02
  -1.839  0.3540E+01  0.4467E+02
  -1.839  0.3541E+01  0.4467E+02
  -1.838  0.3542E+01  0.4467E+02
  -1.838  0.3543E+01  0.4467E+02
  -1.838  0.3544E+01  0.4467E+02
  -1.838  0.3545E+01  0.4467E+02
  -1.838  0.3547E+01  0.4467E+02
  -1.838  0.3548E+01  0.4467E+02
  -1.838  0.3549E+01  0.4467E+02
  -1.838  0.3550E+01  0.4467E+02
  -1.838  0.3551E+01  0.4467E+02
  -1.837  0.3552E+01  0.4467E+02
  -1.837  0.3554E+01  0.4467E+02
  -1.837  0.3555E+01  0.4467E+02
  -1.837  0.3556E+01  0.4467E+02
  -1.837  0.3557E+01  0.4467E+02
  -1.837  0.3558E+01  0.4468E+02
  -1.837  0.3559E+01  0.4468E+02
  -1.837  0.3561E+01  0.4468E+02
  -1.837  0.3562E+01  0.4468E+02
  -1.837  0.3563E+01  0.4468E+02
  -1.837  0.3564E+01  0.4468E+02
  -1.836  0.3565E+01  0.4468E+02
  -1.836  0.3566E+01  0.4468E+02
  -1.836  0.3568E+01  0.4468E+02
  -1.836  0.3569E+01  0.4468E+02
  -1.836  0.3570E+01  0.4468E+02
  -1.836  0.3571E+01  0.4468E+02
  -1.836  0.3572E+01  0.4468E+02
  -1.836  0.3573E+01  0.4468E+02
  -1.836  0.3575E+01  0.4468E+02
  -1.836  0.3576E+01  0.4468E+02
  -1.835  0.3577E+01  0.4468E+02
  -1.835  0.3578E+01  0.4468E+02
  -1.835  0.3579E+01  0.4468E+02
  -1.835  0.3580E+01  0.4468E+02
  -1.835  0.3582E+01  0.4468E+02
  -1.835  0.3583E+01  0.4468E+02
  -1.835  0.3584E+01  0.4468E+02
  -1.835  0.3585E+01  0.4468E+02
  -1.835  0.3586E+01  0.4468E+02
  -1.835  0.3587E+01  0.4468E+02
  -1.834  0.3589E+01  0.4468E+02
  -1.834  0.3590E+01  0.4468E+02
  -1.834  0.3591E+01  0.4469E+02
  -1.834  0.3592E+01  0.4469E+02
  -1.834  0.3593E+01  0.4469E+02
  -1.834  0.3594E+01  0.4469E+02
  -1.834  0.3596E+01  0.4469E+02
  -1.834  0.3597E+01  0.4469E+02
  -1.834  0.3598E+01  0.4469E+02
  -1.834  0.3599E+01  0.4469E+02
  -1.833  0.3600E+01  0.4469E+02
  -1.833  0.3602E+01  0.4469E+02
  -1.833  0.3603E+01  0.4469E+02
  -1.833  0.3604E+01  0.4469E+02
  -1.833  0.3605E+01  0.4469E+02
  -1.833  0.3606E+01  0.4469E+02
  -1.833  0.3607E+01  0.4469E+02
  -1.833  0.3609E+01  0.4469E+02
  -1.833  0.3610E+01  0.4469E+02
  -1.833  0.3611E+01  0.4469E+02
  -1.832  0.3612E+01  0.4469E+02
  -1.832  0.3613E+01  0.4469E+02
  -1.832  0.3614E+01  0.4469E+02
  -1.832  0.3616E+01  0.4469E+02
  -1.832  0.3617E+01  0.4469E+02
  -1.832  0.3618E+01  0.4469E+02
  -1.832  0.3619E+01  0.4469E+02
  -1.832  0.3620E+01  0.4469E+02
  -1.832  0.3621E+01  0.4469E+02
  -1.832  0.3623E+01  0.4469E+02
  -1.831  0.3624E+01  0.4470E+02
  -1.831  0.3625E+01  0.4470E+02
  -1.831  0.3626E+01  0.4470E+02
  -1.831  0.3627E+01  0.4470E+02
  -1.831  0.3629E+01  0.4470E+02
  -1.831  0.3630E+01  0.4470E+02
  -1.831  0.3631E+01  0.4470E+02
  -1.831  0.3632E+01  0.4470E+02
  -1.831  0.3633E+01  0.4470E+02
  -1.830  0.3634E+01  0.4470E+02
  -1.830  0.3636E+01  0.4470E+02
  -1.830  0.3637E+01  0.4470E+02
  -1.830  0.3638E+01  0.4470E+02
  -1.830  0.3639E+01  0.4470E+02
  -1.830  0.3640E+01  0.4470E+02
  -1.830  0.3641E+01  0.4470E+02
  -1.830  0.3643E+01  0.4470E+02
  -1.830  0.3644E+01  0.4470E+02
  -1.830  0.3645E+01  0.4470E+02
  -1.830  0.3646E+01  0.4470E+02
  -1.829  0.3647E+01  0.4470E+02
  -1.829  0.3649E+01  0.4470E+02
  -1.829  0.3650E+01  0.4470E+02
  -1.829  0.3651E+01  0.4470E+02
  -1.829  0.3652E+01  0.4470E+02
  -1.829  0.3653E+01  0.4470E+02
  -1.829  0.3654E+01  0.4470E+02
  -1.829  0.3656E+01  0.4471E+02
  -1.829  0.3657E+01  0.4471E+02
  -1.828  0.3658E+01  0.4471E+02
  -1.828  0.3659E+01  0.4471E+02
  -1.828  0.3660E+01  0.4471E+02
  -1.828  0.3661E+01  0.4471E+02
  -1.828  0.3663E+01  0.4471E+02
  -1.828  0.3664E+01  0.4471E+02
  -1.828  0.3665E+01  0.4471E+02
  -1.828  0.3666E+01  0.4471E+02
  -1.828  0.3667E+01  0.4471E+02
  -1.828  0.3669E+01  0.4471E+02
  -1.828  0.3670E+01  0.4471E+02
  -1.827  0.3671E+01  0.4471E+02
  -1.827  0.3672E+01  0.4471E+02
  -1.827  0.3673E+01  0.4471E+02
  -1.827  0.3674E+01  0.4471E+02
  -1.827  0.3676E+01  0.4471E+02
  -1.827  0.3677E+01  0.4471E+02
  -1.827  0.3678E+01  0.4471E+02
  -1.827  0.3679E+01  0.4471E+02
  -1.827  0.3680E+01  0.4471E+02
  -1.826  0.3682E+01  0.4471E+02
  -1.826  0.3683E+01  0.4471E+02
  -1.826  0.3684E+01  0.4471E+02
  -1.826  0.3685E+01  0.4471E+02
  -1.826  0.3686E+01  0.4471E+02
  -1.826  0.3687E+01  0.4472E+02
  -1.826  0.3689E+01  0.4472E+02
  -1.826  0.3690E+01  0.4472E+02
  -1.826  0.3691E+01  0.4472E+02
  -1.826  0.3692E+01  0.4472E+02
  -1.826  0.3693E+01  0.4472E+02
  -1.825  0.3695E+01  0.4472E+02
  -1.825  0.3696E+01  0.4472E+02
  -1.825  0.3697E+01  0.4472E+02
  -1.825  0.3698E+01  0.4472E+02
  -1.825  0.3699E+01  0.4472E+02
  -1.825  0.3701E+01  0.4472E+02
  -1.825  0.3702E+01  0.4472E+02
  -1.825  0.3703E+01  0.4472E+02
  -1.825  0.3704E+01  0.4472E+02
  -1.825  0.3705E+01  0.4472E+02
  -1.824  0.3706E+01  0.4472E+02
  -1.824  0.3708E+01  0.4472E+02
  -1.824  0.3709E+01  0.4472E+02
  -1.824  0.3710E+01  0.4472E+02
  -1.824  0.3711E+01  0.4472E+02
  -1.824  0.3712E+01  0.4472E+02
  -1.824  0.3714E+01  0.4472E+02
  -1.824  0.3715E+01  0.4472E+02
  -1.824  0.3716E+01  0.4472E+02
  -1.823  0.3717E+01  0.4472E+02
  -1.823  0.3718E+01  0.4472E+02
  -1.823  0.3720E+01  0.4473E+02
  -1.823  0.3721E+01  0.4473E+02
  -1.823  0.3722E+01  0.4473E+02
  -1.823  0.3723E+01  0.4473E+02
  -1.823  0.3724E+01  0.4473E+02
  -1.823  0.3725E+01  0.4473E+02
  -1.823  0.3727E+01  0.4473E+02
  -1.823  0.3728E+01  0.4473E+02
  -1.823  0.3729E+01  0.4473E+02
  -1.822  0.3730E+01  0.4473E+02
  -1.822  0.3731E+01  0.4473E+02
  -1.822  0.3733E+01  0.4473E+02
  -1.822  0.3734E+01  0.4473E+02
  -1.822  0.3735E+01  0.4473E+02
  -1.822  0.3736E+01  0.4473E+02
  -1.822  0.3737E+01  0.4473E+02
  -1.822  0.3739E+01  0.4473E+02
  -1.822  0.3740E+01  0.4473E+02
  -1.821  0.3741E+01  0.4473E+02
  -1.821  0.3742E+01  0.4473E+02
  -1.821  0.3743E+01  0.4473E+02
  -1.821  0.3745E+01  0.4473E+02
  -1.821  0.3746E+01  0.4473E+02
  -1.821  0.3747E+01  0.4473E+02
  -1.821  0.3748E+01  0.4473E+02
  -1.821  0.3749E+01  0.4473E+02
  -1.821  0.3750E+01  0.4473E+02
  -1.821  0.3752E+01  0.4474E+02
  -1.821  0.3753E+01  0.4474E+02
  -1.820  0.3754E+01  0.4474E+02
  -1.820  0.3755E+01  0.4474E+02
  -1.820  0.3756E+01  0.4474E+02
  -1.820  0.3758E+01  0.4474E+02
  -1.820  0.3759E+01  0.4474E+02
  -1.820  0.3760E+01  0.4474E+02
  -1.820  0.3761E+01  0.4474E+02
  -1.820  0.3762E+01  0.4474E+02
  -1.820  0.3764E+01  0.4474E+02
  -1.819  0.3765E+01  0.4474E+02
  -1.819  0.3766E+01  0.4474E+02
  -1.819  0.3767E+01  0.4474E+02
  -1.819  0.3768E+01  0.4474E+02
  -1.819  0.3770E+01  0.4474E+02
  -1.819  0.3771E+01  0.4474E+02
  -1.819  0.3772E+01  0.4474E+02
  -1.819  0.3773E+01  0.4474E+02
  -1.819  0.3774E+01  0.4474E+02
  -1.819  0.3776E+01  0.4474E+02
  -1.819  0.3777E+01  0.4474E+02
  -1.818  0.3778E+01  0.4474E+02
  -1.818  0.3779E+01  0.4474E+02
  -1.818  0.3780E+01  0.4474E+02
  -1.818  0.3782E+01  0.4474E+02
  -1.818  0.3783E+01  0.4474E+02
  -1.818  0.3784E+01  0.4475E+02
  -1.818  0.3785E+01  0.4475E+02
  -1.818  0.3786E+01  0.4475E+02
  -1.818  0.3788E+01  0.4475E+02
  -1.817  0.3789E+01  0.4475E+02
  -1.817  0.3790E+01  0.4475E+02
  -1.817  0.3791E+01  0.4475E+02
  -1.817  0.3792E+01  0.4475E+02
  -1.817  0.3794E+01  0.4475E+02
  -1.817  0.3795E+01  0.4475E+02
  -1.817  0.3796E+01  0.4475E+02
  -1.817  0.3797E+01  0.4475E+02
  -1.817  0.3798E+01  0.4475E+02
  -1.817  0.3800E+01  0.4475E+02
  -1.817  0.3801E+01  0.4475E+02
  -1.816  0.3802E+01  0.4475E+02
  -1.816  0.3803E+01  0.4475E+02
  -1.816  0.3804E+01  0.4475E+02
  -1.816  0.3806E+01  0.4475E+02
  -1.816  0.3807E+01  0.4475E+02
  -1.816  0.3808E+01  0.4475E+02
  -1.816  0.3809E+01  0.4475E+02
  -1.816  0.3810E+01  0.4475E+02
  -1.816  0.3812E+01  0.4475E+02
  -1.815  0.3813E+01  0.4475E+02
  -1.815  0.3814E+01  0.4475E+02
  -1.815  0.3815E+01  0.4476E+02
  -1.815  0.3816E+01  0.4476E+02
  -1.815  0.3818E+01  0.4476E+02
  -1.815  0.3819E+01  0.4476E+02
  -1.815  0.3820E+01  0.4476E+02
  -1.815  0.3821E+01  0.4476E+02
  -1.815  0.3822E+01  0.4476E+02
  -1.815  0.3824E+01  0.4476E+02
  -1.815  0.3825E+01  0.4476E+02
  -1.814  0.3826E+01  0.4476E+02
  -1.814  0.3827E+01  0.4476E+02
  -1.814  0.3828E+01  0.4476E+02
  -1.814  0.3830E+01  0.4476E+02
  -1.814  0.3831E+01  0.4476E+02
  -1.814  0.3832E+01  0.4476E+02
  -1.814  0.3833E+01  0.4476E+02
  -1.814  0.3834E+01  0.4476E+02
  -1.814  0.3836E+01  0.4476E+02
  -1.814  0.3837E+01  0.4476E+02
  -1.813  0.3838E+01  0.4476E+02
  -1.813  0.3839E+01  0.4476E+02
  -1.813  0.3840E+01  0.4476E+02
  -1.813  0.3842E+01  0.4476E+02
  -1.813  0.3843E+01  0.4476E+02
  -1.813  0.3844E+01  0.4476E+02
  -1.813  0.3845E+01  0.4476E+02
  -1.813  0.3846E+01  0.4477E+02
  -1.813  0.3848E+01  0.4477E+02
  -1.812  0.3849E+01  0.4477E+02
  -1.812  0.3850E+01  0.4477E+02
  -1.812  0.3851E+01  0.4477E+02
  -1.812  0.3853E+01  0.4477E+02
  -1.812  0.3854E+01  0.4477E+02
  -1.812  0.3855E+01  0.4477E+02
  -1.812  0.3856E+01  0.4477E+02
  -1.812  0.3857E+01  0.4477E+02
  -1.812  0.3859E+01  0.4477E+02
  -1.812  0.3860E+01  0.4477E+02
  -1.812  0.3861E+01  0.4477E+02
  -1.811  0.3862E+01  0.4477E+02
  -1.811  0.3863E+01  0.4477E+02
  -1.811  0.3865E+01  0.4477E+02
  -1.811  0.3866E+01  0.4477E+02
  -1.811  0.3867E+01  0.4477E+02
  -1.811  0.3868E+01  0.4477E+02
  -1.811  0.3869E+01  0.4477E+02
  -1.811  0.3871E+01  0.4477E+02
  -1.811  0.3872E+01  0.4477E+02
  -1.810  0.3873E+01  0.4477E+02
  -1.810  0.3874E+01  0.4477E+02
  -1.810  0.3875E+01  0.4477E+02
  -1.810  0.3877E+01  0.4477E+02
  -1.810  0.3878E+01  0.4478E+02
  -1.810  0.3879E+01  0.4478E+02
  -1.810  0.3880E+01  0.4478E+02
  -1.810  0.3882E+01  0.4478E+02
  -1.810  0.3883E+01  0.4478E+02
  -1.810  0.3884E+01  0.4478E+02
  -1.810  0.3885E+01  0.4478E+02
  -1.809  0.3886E+01  0.4478E+02
  -1.809  0.3888E+01  0.4478E+02
  -1.809  0.3889E+01  0.4478E+02
  -1.809  0.3890E+01  0.4478E+02
  -1.809  0.3891E+01  0.4478E+02
  -1.809  0.3892E+01  0.4478E+02
  -1.809  0.3894E+01  0.4478E+02
  -1.809  0.3895E+01  0.4478E+02
  -1.809  0.3896E+01  0.4478E+02
  -1.808  0.3897E+01  0.4478E+02
  -1.808  0.3899E+01  0.4478E+02
  -1.808  0.3900E+01  0.4478E+02
  -1.808  0.3901E+01  0.4478E+02
  -1.808  0.3902E+01  0.4478E+02
  -1.808  0.3903E+01  0.4478E+02
  -1.808  0.3905E+01  0.4478E+02
  -1.808  0.3906E+01  0.4478E+02
  -1.808  0.3907E+01  0.4478E+02
  -1.808  0.3908E+01  0.4478E+02
  -1.808  0.3909E+01  0.4479E+02
  -1.807  0.3911E+01  0.4479E+02
  -1.807  0.3912E+01  0.4479E+02
  -1.807  0.3913E+01  0.4479E+02
  -1.807  0.3914E+01  0.4479E+02
  -1.807  0.3916E+01  0.4479E+02
  -1.807  0.3917E+01  0.4479E+02
  -1.807  0.3918E+01  0.4479E+02
  -1.807  0.3919E+01  0.4479E+02
  -1.807  0.3920E+01  0.4479E+02
  -1.806  0.3922E+01  0.4479E+02
  -1.806  0.3923E+01  0.4479E+02
  -1.806  0.3924E+01  0.4479E+02
  -1.806  0.3925E+01  0.4479E+02
  -1.806  0.3927E+01  0.4479E+02
  -1.806  0.3928E+01  0.4479E+02
  -1.806  0.3929E+01  0.4479E+02
  -1.806  0.3930E+01  0.4479E+02
  -1.806  0.3931E+01  0.4479E+02
  -1.806  0.3933E+01  0.4479E+02
  -1.806  0.3934E+01  0.4479E+02
  -1.805  0.3935E+01  0.4479E+02
  -1.805  0.3936E+01  0.4479E+02
  -1.805  0.3938E+01  0.4479E+02
  -1.805  0.3939E+01  0.4479E+02
  -1.805  0.3940E+01  0.4480E+02
  -1.805  0.3941E+01  0.4480E+02
  -1.805  0.3942E+01  0.4480E+02
  -1.805  0.3944E+01  0.4480E+02
  -1.805  0.3945E+01  0.4480E+02
  -1.804  0.3946E+01  0.4480E+02
  -1.804  0.3947E+01  0.4480E+02
  -1.804  0.3949E+01  0.4480E+02
  -1.804  0.3950E+01  0.4480E+02
  -1.804  0.3951E+01  0.4480E+02
  -1.804  0.3952E+01  0.4480E+02
  -1.804  0.3953E+01  0.4480E+02
  -1.804  0.3955E+01  0.4480E+02
  -1.804  0.3956E+01  0.4480E+02
  -1.804  0.3957E+01  0.4480E+02
  -1.804  0.3958E+01  0.4480E+02
  -1.803  0.3960E+01  0.4480E+02
  -1.803  0.3961E+01  0.4480E+02
  -1.803  0.3962E+01  0.4480E+02
  -1.803  0.3963E+01  0.4480E+02
  -1.803  0.3964E+01  0.4480E+02
  -1.803  0.3966E+01  0.4480E+02
  -1.803  0.3967E+01  0.4480E+02
  -1.803  0.3968E+01  0.4480E+02
  -1.803  0.3969E+01  0.4480E+02
  -1.803  0.3971E+01  0.4481E+02
  -1.802  0.3972E+01  0.4481E+02
  -1.802  0.3973E+01  0.4481E+02
  -1.802  0.3974E+01  0.4481E+02
  -1.802  0.3975E+01  0.4481E+02
  -1.802  0.3977E+01  0.4481E+02
  -1.802  0.3978E+01  0.4481E+02
  -1.802  0.3979E+01  0.4481E+02
  -1.802  0.3980E+01  0.4481E+02
  -1.802  0.3982E+01  0.4481E+02
  -1.801  0.3983E+01  0.4481E+02
  -1.801  0.3984E+01  0.4481E+02
  -1.801  0.3985E+01  0.4481E+02
  -1.801  0.3987E+01  0.4481E+02
  -1.801  0.3988E+01  0.4481E+02
  -1.801  0.3989E+01  0.4481E+02
  -1.801  0.3990E+01  0.4481E+02
  -1.801  0.3991E+01  0.4481E+02
  -1.801  0.3993E+01  0.4481E+02
  -1.801  0.3994E+01  0.4481E+02
  -1.801  0.3995E+01  0.4481E+02
  -1.800  0.3996E+01  0.4481E+02
  -1.800  0.3998E+01  0.4481E+02
  -1.800  0.3999E+01  0.4481E+02
  -1.800  0.4000E+01  0.4481E+02
  -1.800  0.4001E+01  0.4481E+02
  -1.800  0.4003E+01  0.4482E+02
  -1.800  0.4004E+01  0.4482E+02
  -1.800  0.4005E+01  0.4482E+02
  -1.800  0.4006E+01  0.4482E+02
  -1.799  0.4007E+01  0.4482E+02
  -1.799  0.4009E+01  0.4482E+02
  -1.799  0.4010E+01  0.4482E+02
  -1.799  0.4011E+01  0.4482E+02
  -1.799  0.4012E+01  0.4482E+02
  -1.799  0.4014E+01  0.4482E+02
  -1.799  0.4015E+01  0.4482E+02
  -1.799  0.4016E+01  0.4482E+02
  -1.799  0.4017E+01  0.4482E+02
  -1.799  0.4019E+01  0.4482E+02
  -1.799  0.4020E+01  0.4482E+02
  -1.798  0.4021E+01  0.4482E+02
  -1.798  0.4022E+01  0.4482E+02
  -1.798  0.4023E+01  0.4482E+02
  -1.798  0.4025E+01  0.4482E+02
  -1.798  0.4026E+01  0.4482E+02
  -1.798  0.4027E+01  0.4482E+02
  -1.798  0.4028E+01  0.4482E+02
  -1.798  0.4030E+01  0.4482E+02
  -1.798  0.4031E+01  0.4482E+02
  -1.797  0.4032E+01  0.4483E+02
  -1.797  0.4033E+01  0.4483E+02
  -1.797  0.4035E+01  0.4483E+02
  -1.797  0.4036E+01  0.4483E+02
  -1.797  0.4037E+01  0.4483E+02
  -1.797  0.4038E+01  0.4483E+02
  -1.797  0.4040E+01  0.4483E+02
  -1.797  0.4041E+01  0.4483E+02
  -1.797  0.4042E+01  0.4483E+02
  -1.797  0.4043E+01  0.4483E+02
  -1.797  0.4044E+01  0.4483E+02
  -1.796  0.4046E+01  0.4483E+02
  -1.796  0.4047E+01  0.4483E+02
  -1.796  0.4048E+01  0.4483E+02
  -1.796  0.4049E+01  0.4483E+02
  -1.796  0.4051E+01  0.4483E+02
  -1.796  0.4052E+01  0.4483E+02
  -1.796  0.4053E+01  0.4483E+02
  -1.796  0.4054E+01  0.4483E+02
  -1.796  0.4056E+01  0.4483E+02
  -1.795  0.4057E+01  0.4483E+02
  -1.795  0.4058E+01  0.4483E+02
  -1.795  0.4059E+01  0.4483E+02
  -1.795  0.4061E+01  0.4483E+02
  -1.795  0.4062E+01  0.4483E+02
  -1.795  0.4063E+01  0.4484E+02
  -1.795  0.4064E+01  0.4484E+02
  -1.795  0.4066E+01  0.4484E+02
  -1.795  0.4067E+01  0.4484E+02
  -1.795  0.4068E+01  0.4484E+02
  -1.795  0.4069E+01  0.4484E+02
  -1.794  0.4071E+01  0.4484E+02
  -1.794  0.4072E+01  0.4484E+02
  -1.794  0.4073E+01  0.4484E+02
  -1.794  0.4074E+01  0.4484E+02
  -1.794  0.4076E+01  0.4484E+02
  -1.794  0.4077E+01  0.4484E+02
  -1.794  0.4078E+01  0.4484E+02
  -1.794  0.4079E+01  0.4484E+02
  -1.794  0.4080E+01  0.4484E+02
  -1.793  0.4082E+01  0.4484E+02
  -1.793  0.4083E+01  0.4484E+02
  -1.793  0.4084E+01  0.4484E+02
  -1.793  0.4085E+01  0.4484E+02
  -1.793  0.4087E+01  0.4484E+02
  -1.793  0.4088E+01  0.4484E+02
  -1.793  0.4089E+01  0.4484E+02
  -1.793  0.4090E+01  0.4484E+02
  -1.793  0.4092E+01  0.4484E+02
  -1.793  0.4093E+01  0.4484E+02
  -1.792  0.4094E+01  0.4485E+02
  -1.792  0.4095E+01  0.4485E+02
  -1.792  0.4097E+01  0.4485E+02
  -1.792  0.4098E+01  0.4485E+02
  -1.792  0.4099E+01  0.4485E+02
  -1.792  0.4100E+01  0.4485E+02
  -1.792  0.4102E+01  0.4485E+02
  -1.792  0.4103E+01  0.4485E+02
  -1.792  0.4104E+01  0.4485E+02
  -1.792  0.4105E+01  0.4485E+02
  -1.792  0.4107E+01  0.4485E+02
  -1.791  0.4108E+01  0.4485E+02
  -1.791  0.4109E+01  0.4485E+02
  -1.791  0.4110E+01  0.4485E+02
  -1.791  0.4112E+01  0.4485E+02
  -1.791  0.4113E+01  0.4485E+02
  -1.791  0.4114E+01  0.4485E+02
  -1.791  0.4115E+01  0.4485E+02
  -1.791  0.4117E+01  0.4485E+02
  -1.791  0.4118E+01  0.4485E+02
  -1.790  0.4119E+01  0.4485E+02
  -1.790  0.4120E+01  0.4485E+02
  -1.790  0.4122E+01  0.4485E+02
  -1.790  0.4123E+01  0.4485E+02
  -1.790  0.4124E+01  0.4486E+02
  -1.790  0.4125E+01  0.4486E+02
  -1.790  0.4127E+01  0.4486E+02
  -1.790  0.4128E+01  0.4486E+02
  -1.790  0.4129E+01  0.4486E+02
  -1.790  0.4130E+01  0.4486E+02
  -1.790  0.4132E+01  0.4486E+02
  -1.789  0.4133E+01  0.4486E+02
  -1.789  0.4134E+01  0.4486E+02
  -1.789  0.4135E+01  0.4486E+02
  -1.789  0.4137E+01  0.4486E+02
  -1.789  0.4138E+01  0.4486E+02
  -1.789  0.4139E+01  0.4486E+02
  -1.789  0.4140E+01  0.4486E+02
  -1.789  0.4142E+01  0.4486E+02
  -1.789  0.4143E+01  0.4486E+02
  -1.788  0.4144E+01  0.4486E+02
  -1.788  0.4145E+01  0.4486E+02
  -1.788  0.4147E+01  0.4486E+02
  -1.788  0.4148E+01  0.4486E+02
  -1.788  0.4149E+01  0.4486E+02
  -1.788  0.4150E+01  0.4486E+02
  -1.788  0.4152E+01  0.4486E+02
  -1.788  0.4153E+01  0.4486E+02
  -1.788  0.4154E+01  0.4487E+02
  -1.788  0.4155E+01  0.4487E+02
  -1.788  0.4157E+01  0.4487E+02
  -1.787  0.4158E+01  0.4487E+02
  -1.787  0.4159E+01  0.4487E+02
  -1.787  0.4161E+01  0.4487E+02
  -1.787  0.4162E+01  0.4487E+02
  -1.787  0.4163E+01  0.4487E+02
  -1.787  0.4164E+01  0.4487E+02
  -1.787  0.4166E+01  0.4487E+02
  -1.787  0.4167E+01  0.4487E+02
  -1.787  0.4168E+01  0.4487E+02
  -1.786  0.4169E+01  0.4487E+02
  -1.786  0.4171E+01  0.4487E+02
  -1.786  0.4172E+01  0.4487E+02
  -1.786  0.4173E+01  0.4487E+02
  -1.786  0.4174E+01  0.4487E+02
  -1.786  0.4176E+01  0.4487E+02
  -1.786  0.4177E+01  0.4487E+02
  -1.786  0.4178E+01  0.4487E+02
  -1.786  0.4179E+01  0.4487E+02
  -1.786  0.4181E+01  0.4487E+02
  -1.786  0.4182E+01  0.4487E+02
  -1.785  0.4183E+01  0.4487E+02
  -1.785  0.4184E+01  0.4488E+02
  -1.785  0.4186E+01  0.4488E+02
  -1.785  0.4187E+01  0.4488E+02
  -1.785  0.4188E+01  0.4488E+02
  -1.785  0.4189E+01  0.4488E+02
  -1.785  0.4191E+01  0.4488E+02
  -1.785  0.4192E+01  0.4488E+02
  -1.785  0.4193E+01  0.4488E+02
  -1.784  0.4195E+01  0.4488E+02
  -1.784  0.4196E+01  0.4488E+02
  -1.784  0.4197E+01  0.4488E+02
  -1.784  0.4198E+01  0.4488E+02
  -1.784  0.4200E+01  0.4488E+02
  -1.784  0.4201E+01  0.4488E+02
  -1.784  0.4202E+01  0.4488E+02
  -1.784  0.4203E+01  0.4488E+02
  -1.784  0.4205E+01  0.4488E+02
  -1.784  0.4206E+01  0.4488E+02
  -1.784  0.4207E+01  0.4488E+02
  -1.783  0.4208E+01  0.4488E+02
  -1.783  0.4210E+01  0.4488E+02
  -1.783  0.4211E+01  0.4488E+02
  -1.783  0.4212E+01  0.4488E+02
  -1.783  0.4213E+01  0.4488E+02
  -1.783  0.4215E+01  0.4489E+02
  -1.783  0.4216E+01  0.4489E+02
  -1.783  0.4217E+01  0.4489E+02
  -1.783  0.4219E+01  0.4489E+02
  -1.782  0.4220E+01  0.4489E+02
  -1.782  0.4221E+01  0.4489E+02
  -1.782  0.4222E+01  0.4489E+02
  -1.782  0.4224E+01  0.4489E+02
  -1.782  0.4225E+01  0.4489E+02
  -1.782  0.4226E+01  0.4489E+02
  -1.782  0.4227E+01  0.4489E+02
  -1.782  0.4229E+01  0.4489E+02
  -1.782  0.4230E+01  0.4489E+02
  -1.782  0.4231E+01  0.4489E+02
  -1.782  0.4233E+01  0.4489E+02
  -1.781  0.4234E+01  0.4489E+02
  -1.781  0.4235E+01  0.4489E+02
  -1.781  0.4236E+01  0.4489E+02
  -1.781  0.4238E+01  0.4489E+02
  -1.781  0.4239E+01  0.4489E+02
  -1.781  0.4240E+01  0.4489E+02
  -1.781  0.4241E+01  0.4489E+02
  -1.781  0.4243E+01  0.4489E+02
  -1.781  0.4244E+01  0.4489E+02
  -1.781  0.4245E+01  0.4490E+02
  -1.780  0.4246E+01  0.4490E+02
  -1.780  0.4248E+01  0.4490E+02
  -1.780  0.4249E+01  0.4490E+02
  -1.780  0.4250E+01  0.4490E+02
  -1.780  0.4252E+01  0.4490E+02
  -1.780  0.4253E+01  0.4490E+02
  -1.780  0.4254E+01  0.4490E+02
  -1.780  0.4255E+01  0.4490E+02
  -1.780  0.4257E+01  0.4490E+02
  -1.780  0.4258E+01  0.4490E+02
  -1.779  0.4259E+01  0.4490E+02
  -1.779  0.4260E+01  0.4490E+02
  -1.779  0.4262E+01  0.4490E+02
  -1.779  0.4263E+01  0.4490E+02
  -1.779  0.4264E+01  0.4490E+02
  -1.779  0.4266E+01  0.4490E+02
  -1.779  0.4267E+01  0.4490E+02
  -1.779  0.4268E+01  0.4490E+02
  -1.779  0.4269E+01  0.4490E+02
  -1.779  0.4271E+01  0.4490E+02
  -1.778  0.4272E+01  0.4490E+02
  -1.778  0.4273E+01  0.4490E+02
  -1.778  0.4275E+01  0.4491E+02
  -1.778  0.4276E+01  0.4491E+02
  -1.778  0.4277E+01  0.4491E+02
  -1.778  0.4278E+01  0.4491E+02
  -1.778  0.4280E+01  0.4491E+02
  -1.778  0.4281E+01  0.4491E+02
  -1.778  0.4282E+01  0.4491E+02
  -1.777  0.4283E+01  0.4491E+02
  -1.777  0.4285E+01  0.4491E+02
  -1.777  0.4286E+01  0.4491E+02
  -1.777  0.4287E+01  0.4491E+02
  -1.777  0.4289E+01  0.4491E+02
  -1.777  0.4290E+01  0.4491E+02
  -1.777  0.4291E+01  0.4491E+02
  -1.777  0.4292E+01  0.4491E+02
  -1.777  0.4294E+01  0.4491E+02
  -1.777  0.4295E+01  0.4491E+02
  -1.777  0.4296E+01  0.4491E+02
  -1.776  0.4298E+01  0.4491E+02
  -1.776  0.4299E+01  0.4491E+02
  -1.776  0.4300E+01  0.4491E+02
  -1.776  0.4301E+01  0.4491E+02
  -1.776  0.4303E+01  0.4491E+02
  -1.776  0.4304E+01  0.4492E+02
  -1.776  0.4305E+01  0.4492E+02
  -1.776  0.4306E+01  0.4492E+02
  -1.776  0.4308E+01  0.4492E+02
  -1.775  0.4309E+01  0.4492E+02
  -1.775  0.4310E+01  0.4492E+02
  -1.775  0.4312E+01  0.4492E+02
  -1.775  0.4313E+01  0.4492E+02
  -1.775  0.4314E+01  0.4492E+02
  -1.775  0.4315E+01  0.4492E+02
  -1.775  0.4317E+01  0.4492E+02
  -1.775  0.4318E+01  0.4492E+02
  -1.775  0.4319E+01  0.4492E+02
  -1.775  0.4321E+01  0.4492E+02
  -1.775  0.4322E+01  0.4492E+02
  -1.774  0.4323E+01  0.4492E+02
  -1.774  0.4324E+01  0.4492E+02
  -1.774  0.4326E+01  0.4492E+02
  -1.774  0.4327E+01  0.4492E+02
  -1.774  0.4328E+01  0.4492E+02
  -1.774  0.4330E+01  0.4492E+02
  -1.774  0.4331E+01  0.4492E+02
  -1.774  0.4332E+01  0.4492E+02
  -1.774  0.4333E+01  0.4492E+02
  -1.773  0.4335E+01  0.4493E+02
  -1.773  0.4336E+01  0.4493E+02
  -1.773  0.4337E+01  0.4493E+02
  -1.773  0.4339E+01  0.4493E+02
  -1.773  0.4340E+01  0.4493E+02
  -1.773  0.4341E+01  0.4493E+02
  -1.773  0.4342E+01  0.4493E+02
  -1.773  0.4344E+01  0.4493E+02
  -1.773  0.4345E+01  0.4493E+02
  -1.773  0.4346E+01  0.4493E+02
  -1.773  0.4348E+01  0.4493E+02
  -1.772  0.4349E+01  0.4493E+02
  -1.772  0.4350E+01  0.4493E+02
  -1.772  0.4351E+01  0.4493E+02
  -1.772  0.4353E+01  0.4493E+02
  -1.772  0.4354E+01  0.4493E+02
  -1.772  0.4355E+01  0.4493E+02
  -1.772  0.4357E+01  0.4493E+02
  -1.772  0.4358E+01  0.4493E+02
  -1.772  0.4359E+01  0.4493E+02
  -1.771  0.4361E+01  0.4493E+02
  -1.771  0.4362E+01  0.4493E+02
  -1.771  0.4363E+01  0.4493E+02
  -1.771  0.4364E+01  0.4494E+02
  -1.771  0.4366E+01  0.4494E+02
  -1.771  0.4367E+01  0.4494E+02
  -1.771  0.4368E+01  0.4494E+02
  -1.771  0.4370E+01  0.4494E+02
  -1.771  0.4371E+01  0.4494E+02
  -1.771  0.4372E+01  0.4494E+02
  -1.770  0.4373E+01  0.4494E+02
  -1.770  0.4375E+01  0.4494E+02
  -1.770  0.4376E+01  0.4494E+02
  -1.770  0.4377E+01  0.4494E+02
  -1.770  0.4379E+01  0.4494E+02
  -1.770  0.4380E+01  0.4494E+02
  -1.770  0.4381E+01  0.4494E+02
  -1.770  0.4382E+01  0.4494E+02
  -1.770  0.4384E+01  0.4494E+02
  -1.770  0.4385E+01  0.4494E+02
  -1.770  0.4386E+01  0.4494E+02
  -1.769  0.4388E+01  0.4494E+02
  -1.769  0.4389E+01  0.4494E+02
  -1.769  0.4390E+01  0.4494E+02
  -1.769  0.4392E+01  0.4494E+02
  -1.769  0.4393E+01  0.4495E+02
  -1.769  0.4394E+01  0.4495E+02
  -1.769  0.4395E+01  0.4495E+02
  -1.769  0.4397E+01  0.4495E+02
  -1.769  0.4398E+01  0.4495E+02
  -1.768  0.4399E+01  0.4495E+02
  -1.768  0.4401E+01  0.4495E+02
  -1.768  0.4402E+01  0.4495E+02
  -1.768  0.4403E+01  0.4495E+02
  -1.768  0.4405E+01  0.4495E+02
  -1.768  0.4406E+01  0.4495E+02
  -1.768  0.4407E+01  0.4495E+02
  -1.768  0.4408E+01  0.4495E+02
  -1.768  0.4410E+01  0.4495E+02
  -1.768  0.4411E+01  0.4495E+02
  -1.768  0.4412E+01  0.4495E+02
  -1.767  0.4414E+01  0.4495E+02
  -1.767  0.4415E+01  0.4495E+02
  -1.767  0.4416E+01  0.4495E+02
  -1.767  0.4418E+01  0.4495E+02
  -1.767  0.4419E+01  0.4495E+02
  -1.767  0.4420E+01  0.4495E+02
  -1.767  0.4421E+01  0.4495E+02
  -1.767  0.4423E+01  0.4496E+02
  -1.767  0.4424E+01  0.4496E+02
  -1.766  0.4425E+01  0.4496E+02
  -1.766  0.4427E+01  0.4496E+02
  -1.766  0.4428E+01  0.4496E+02
  -1.766  0.4429E+01  0.4496E+02
  -1.766  0.4431E+01  0.4496E+02
  -1.766  0.4432E+01  0.4496E+02
  -1.766  0.4433E+01  0.4496E+02
  -1.766  0.4434E+01  0.4496E+02
  -1.766  0.4436E+01  0.4496E+02
  -1.766  0.4437E+01  0.4496E+02
  -1.766  0.4438E+01  0.4496E+02
  -1.765  0.4440E+01  0.4496E+02
  -1.765  0.4441E+01  0.4496E+02
  -1.765  0.4442E+01  0.4496E+02
  -1.765  0.4444E+01  0.4496E+02
  -1.765  0.4445E+01  0.4496E+02
  -1.765  0.4446E+01  0.4496E+02
  -1.765  0.4448E+01  0.4496E+02
  -1.765  0.4449E+01  0.4496E+02
  -1.765  0.4450E+01  0.4496E+02
  -1.764  0.4451E+01  0.4496E+02
  -1.764  0.4453E+01  0.4497E+02
  -1.764  0.4454E+01  0.4497E+02
  -1.764  0.4455E+01  0.4497E+02
  -1.764  0.4457E+01  0.4497E+02
  -1.764  0.4458E+01  0.4497E+02
  -1.764  0.4459E+01  0.4497E+02
  -1.764  0.4461E+01  0.4497E+02
  -1.764  0.4462E+01  0.4497E+02
  -1.764  0.4463E+01  0.4497E+02
  -1.764  0.4465E+01  0.4497E+02
  -1.763  0.4466E+01  0.4497E+02
  -1.763  0.4467E+01  0.4497E+02
  -1.763  0.4468E+01  0.4497E+02
  -1.763  0.4470E+01  0.4497E+02
  -1.763  0.4471E+01  0.4497E+02
  -1.763  0.4472E+01  0.4497E+02
  -1.763  0.4474E+01  0.4497E+02
  -1.763  0.4475E+01  0.4497E+02
  -1.763  0.4476E+01  0.4497E+02
  -1.762  0.4478E+01  0.4497E+02
  -1.762  0.4479E+01  0.4497E+02
  -1.762  0.4480E+01  0.4497E+02
  -1.762  0.4482E+01  0.4498E+02
  -1.762  0.4483E+01  0.4498E+02
  -1.762  0.4484E+01  0.4498E+02
  -1.762  0.4485E+01  0.4498E+02
  -1.762  0.4487E+01  0.4498E+02
  -1.762  0.4488E+01  0.4498E+02
  -1.762  0.4489E+01  0.4498E+02
  -1.762  0.4491E+01  0.4498E+02
  -1.761  0.4492E+01  0.4498E+02
  -1.761  0.4493E+01  0.4498E+02
  -1.761  0.4495E+01  0.4498E+02
  -1.761  0.4496E+01  0.4498E+02
  -1.761  0.4497E+01  0.4498E+02
  -1.761  0.4499E+01  0.4498E+02
  -1.761  0.4500E+01  0.4498E+02
  -1.761  0.4501E+01  0.4498E+02
  -1.761  0.4503E+01  0.4498E+02
  -1.761  0.4504E+01  0.4498E+02
  -1.760  0.4505E+01  0.4498E+02
  -1.760  0.4507E+01  0.4498E+02
  -1.760  0.4508E+01  0.4498E+02
  -1.760  0.4509E+01  0.4498E+02
  -1.760  0.4510E+01  0.4499E+02
  -1.760  0.4512E+01  0.4499E+02
  -1.760  0.4513E+01  0.4499E+02
  -1.760  0.4514E+01  0.4499E+02
  -1.760  0.4516E+01  0.4499E+02
  -1.760  0.4517E+01  0.4499E+02
  -1.759  0.4518E+01  0.4499E+02
  -1.759  0.4520E+01  0.4499E+02
  -1.759  0.4521E+01  0.4499E+02
  -1.759  0.4522E+01  0.4499E+02
  -1.759  0.4524E+01  0.4499E+02
  -1.759  0.4525E+01  0.4499E+02
  -1.759  0.4526E+01  0.4499E+02
  -1.759  0.4528E+01  0.4499E+02
  -1.759  0.4529E+01  0.4499E+02
  -1.759  0.4530E+01  0.4499E+02
  -1.758  0.4532E+01  0.4499E+02
  -1.758  0.4533E+01  0.4499E+02
  -1.758  0.4534E+01  0.4499E+02
  -1.758  0.4536E+01  0.4499E+02
  -1.758  0.4537E+01  0.4499E+02
  -1.758  0.4538E+01  0.4499E+02
  -1.758  0.4539E+01  0.4500E+02
  -1.758  0.4541E+01  0.4500E+02
  -1.758  0.4542E+01  0.4500E+02
  -1.758  0.4543E+01  0.4500E+02
  -1.757  0.4545E+01  0.4500E+02
  -1.757  0.4546E+01  0.4500E+02
  -1.757  0.4547E+01  0.4500E+02
  -1.757  0.4549E+01  0.4500E+02
  -1.757  0.4550E+01  0.4500E+02
  -1.757  0.4551E+01  0.4500E+02
  -1.757  0.4553E+01  0.4500E+02
  -1.757  0.4554E+01  0.4500E+02
  -1.757  0.4555E+01  0.4500E+02
  -1.757  0.4557E+01  0.4500E+02
  -1.756  0.4558E+01  0.4500E+02
  -1.756  0.4559E+01  0.4500E+02
  -1.756  0.4561E+01  0.4500E+02
  -1.756  0.4562E+01  0.4500E+02
  -1.756  0.4563E+01  0.4500E+02
  -1.756  0.4565E+01  0.4500E+02
  -1.756  0.4566E+01  0.4500E+02
  -1.756  0.4567E+01  0.4500E+02
  -1.756  0.4569E+01  0.4501E+02
  -1.755  0.4570E+01  0.4501E+02
  -1.755  0.4571E+01  0.4501E+02
  -1.755  0.4573E+01  0.4501E+02
  -1.755  0.4574E+01  0.4501E+02
  -1.755  0.4575E+01  0.4501E+02
  -1.755  0.4577E+01  0.4501E+02
  -1.755  0.4578E+01  0.4501E+02
  -1.755  0.4579E+01  0.4501E+02
  -1.755  0.4581E+01  0.4501E+02
  -1.755  0.4582E+01  0.4501E+02
  -1.755  0.4583E+01  0.4501E+02
  -1.754  0.4585E+01  0.4501E+02
  -1.754  0.4586E+01  0.4501E+02
  -1.754  0.4587E+01  0.4501E+02
  -1.754  0.4589E+01  0.4501E+02
  -1.754  0.4590E+01  0.4501E+02
  -1.754  0.4591E+01  0.4501E+02
  -1.754  0.4593E+01  0.4501E+02
  -1.754  0.4594E+01  0.4501E+02
  -1.754  0.4595E+01  0.4501E+02
  -1.753  0.4597E+01  0.4501E+02
  -1.753  0.4598E+01  0.4502E+02
  -1.753  0.4599E+01  0.4502E+02
  -1.753  0.4601E+01  0.4502E+02
  -1.753  0.4602E+01  0.4502E+02
  -1.753  0.4603E+01  0.4502E+02
  -1.753  0.4605E+01  0.4502E+02
  -1.753  0.4606E+01  0.4502E+02
  -1.753  0.4607E+01  0.4502E+02
  -1.753  0.4609E+01  0.4502E+02
  -1.753  0.4610E+01  0.4502E+02
  -1.752  0.4611E+01  0.4502E+02
  -1.752  0.4613E+01  0.4502E+02
  -1.752  0.4614E+01  0.4502E+02
  -1.752  0.4615E+01  0.4502E+02
  -1.752  0.4617E+01  0.4502E+02
  -1.752  0.4618E+01  0.4502E+02
  -1.752  0.4619E+01  0.4502E+02
  -1.752  0.4621E+01  0.4502E+02
  -1.752  0.4622E+01  0.4502E+02
  -1.751  0.4623E+01  0.4502E+02
  -1.751  0.4625E+01  0.4502E+02
  -1.751  0.4626E+01  0.4502E+02
  -1.751  0.4627E+01  0.4503E+02
  -1.751  0.4629E+01  0.4503E+02
  -1.751  0.4630E+01  0.4503E+02
  -1.751  0.4631E+01  0.4503E+02
  -1.751  0.4633E+01  0.4503E+02
  -1.751  0.4634E+01  0.4503E+02
  -1.751  0.4635E+01  0.4503E+02
  -1.751  0.4637E+01  0.4503E+02
  -1.750  0.4638E+01  0.4503E+02
  -1.750  0.4639E+01  0.4503E+02
  -1.750  0.4641E+01  0.4503E+02
  -1.750  0.4642E+01  0.4503E+02
  -1.750  0.4643E+01  0.4503E+02
  -1.750  0.4645E+01  0.4503E+02
  -1.750  0.4646E+01  0.4503E+02
  -1.750  0.4647E+01  0.4503E+02
  -1.750  0.4649E+01  0.4503E+02
  -1.750  0.4650E+01  0.4503E+02
  -1.749  0.4651E+01  0.4503E+02
  -1.749  0.4653E+01  0.4503E+02
  -1.749  0.4654E+01  0.4503E+02
  -1.749  0.4655E+01  0.4504E+02
  -1.749  0.4657E+01  0.4504E+02
  -1.749  0.4658E+01  0.4504E+02
  -1.749  0.4659E+01  0.4504E+02
  -1.749  0.4661E+01  0.4504E+02
  -1.749  0.4662E+01  0.4504E+02
  -1.748  0.4663E+01  0.4504E+02
  -1.748  0.4665E+01  0.4504E+02
  -1.748  0.4666E+01  0.4504E+02
  -1.748  0.4667E+01  0.4504E+02
  -1.748  0.4669E+01  0.4504E+02
  -1.748  0.4670E+01  0.4504E+02
  -1.748  0.4671E+01  0.4504E+02
  -1.748  0.4673E+01  0.4504E+02
  -1.748  0.4674E+01  0.4504E+02
  -1.748  0.4676E+01  0.4504E+02
  -1.748  0.4677E+01  0.4504E+02
  -1.747  0.4678E+01  0.4504E+02
  -1.747  0.4680E+01  0.4504E+02
  -1.747  0.4681E+01  0.4504E+02
  -1.747  0.4682E+01  0.4504E+02
  -1.747  0.4684E+01  0.4504E+02
  -1.747  0.4685E+01  0.4505E+02
  -1.747  0.4686E+01  0.4505E+02
  -1.747  0.4688E+01  0.4505E+02
  -1.747  0.4689E+01  0.4505E+02
  -1.746  0.4690E+01  0.4505E+02
  -1.746  0.4692E+01  0.4505E+02
  -1.746  0.4693E+01  0.4505E+02
  -1.746  0.4694E+01  0.4505E+02
  -1.746  0.4696E+01  0.4505E+02
  -1.746  0.4697E+01  0.4505E+02
  -1.746  0.4698E+01  0.4505E+02
  -1.746  0.4700E+01  0.4505E+02
  -1.746  0.4701E+01  0.4505E+02
  -1.746  0.4702E+01  0.4505E+02
  -1.746  0.4704E+01  0.4505E+02
  -1.745  0.4705E+01  0.4505E+02
  -1.745  0.4707E+01  0.4505E+02
  -1.745  0.4708E+01  0.4505E+02
  -1.745  0.4709E+01  0.4505E+02
  -1.745  0.4711E+01  0.4505E+02
  -1.745  0.4712E+01  0.4505E+02
  -1.745  0.4713E+01  0.4506E+02
  -1.745  0.4715E+01  0.4506E+02
  -1.745  0.4716E+01  0.4506E+02
  -1.744  0.4717E+01  0.4506E+02
  -1.744  0.4719E+01  0.4506E+02
  -1.744  0.4720E+01  0.4506E+02
  -1.744  0.4721E+01  0.4506E+02
  -1.744  0.4723E+01  0.4506E+02
  -1.744  0.4724E+01  0.4506E+02
  -1.744  0.4725E+01  0.4506E+02
  -1.744  0.4727E+01  0.4506E+02
  -1.744  0.4728E+01  0.4506E+02
  -1.744  0.4730E+01  0.4506E+02
  -1.744  0.4731E+01  0.4506E+02
  -1.743  0.4732E+01  0.4506E+02
  -1.743  0.4734E+01  0.4506E+02
  -1.743  0.4735E+01  0.4506E+02
  -1.743  0.4736E+01  0.4506E+02
  -1.743  0.4738E+01  0.4506E+02
  -1.743  0.4739E+01  0.4506E+02
  -1.743  0.4740E+01  0.4506E+02
  -1.743  0.4742E+01  0.4507E+02
  -1.743  0.4743E+01  0.4507E+02
  -1.742  0.4744E+01  0.4507E+02
  -1.742  0.4746E+01  0.4507E+02
  -1.742  0.4747E+01  0.4507E+02
  -1.742  0.4748E+01  0.4507E+02
  -1.742  0.4750E+01  0.4507E+02
  -1.742  0.4751E+01  0.4507E+02
  -1.742  0.4753E+01  0.4507E+02
  -1.742  0.4754E+01  0.4507E+02
  -1.742  0.4755E+01  0.4507E+02
  -1.742  0.4757E+01  0.4507E+02
  -1.742  0.4758E+01  0.4507E+02
  -1.741  0.4759E+01  0.4507E+02
  -1.741  0.4761E+01  0.4507E+02
  -1.741  0.4762E+01  0.4507E+02
  -1.741  0.4763E+01  0.4507E+02
  -1.741  0.4765E+01  0.4507E+02
  -1.741  0.4766E+01  0.4507E+02
  -1.741  0.4768E+01  0.4507E+02
  -1.741  0.4769E+01  0.4507E+02
  -1.741  0.4770E+01  0.4508E+02
  -1.740  0.4772E+01  0.4508E+02
  -1.740  0.4773E+01  0.4508E+02
  -1.740  0.4774E+01  0.4508E+02
  -1.740  0.4776E+01  0.4508E+02
  -1.740  0.4777E+01  0.4508E+02
  -1.740  0.4778E+01  0.4508E+02
  -1.740  0.4780E+01  0.4508E+02
  -1.740  0.4781E+01  0.4508E+02
  -1.740  0.4783E+01  0.4508E+02
  -1.740  0.4784E+01  0.4508E+02
  -1.740  0.4785E+01  0.4508E+02
  -1.739  0.4787E+01  0.4508E+02
  -1.739  0.4788E+01  0.4508E+02
  -1.739  0.4789E+01  0.4508E+02
  -1.739  0.4791E+01  0.4508E+02
  -1.739  0.4792E+01  0.4508E+02
  -1.739  0.4793E+01  0.4508E+02
  -1.739  0.4795E+01  0.4508E+02
  -1.739  0.4796E+01  0.4508E+02
  -1.739  0.4798E+01  0.4508E+02
  -1.739  0.4799E+01  0.4509E+02
  -1.738  0.4800E+01  0.4509E+02
  -1.738  0.4802E+01  0.4509E+02
  -1.738  0.4803E+01  0.4509E+02
  -1.738  0.4804E+01  0.4509E+02
  -1.738  0.4806E+01  0.4509E+02
  -1.738  0.4807E+01  0.4509E+02
  -1.738  0.4808E+01  0.4509E+02
  -1.738  0.4810E+01  0.4509E+02
  -1.738  0.4811E+01  0.4509E+02
  -1.738  0.4813E+01  0.4509E+02
  -1.737  0.4814E+01  0.4509E+02
  -1.737  0.4815E+01  0.4509E+02
  -1.737  0.4817E+01  0.4509E+02
  -1.737  0.4818E+01  0.4509E+02
  -1.737  0.4819E+01  0.4509E+02
  -1.737  0.4821E+01  0.4509E+02
  -1.737  0.4822E+01  0.4509E+02
  -1.737  0.4824E+01  0.4509E+02
  -1.737  0.4825E+01  0.4509E+02
  -1.737  0.4826E+01  0.4509E+02
  -1.736  0.4828E+01  0.4510E+02
  -1.736  0.4829E+01  0.4510E+02
  -1.736  0.4830E+01  0.4510E+02
  -1.736  0.4832E+01  0.4510E+02
  -1.736  0.4833E+01  0.4510E+02
  -1.736  0.4834E+01  0.4510E+02
  -1.736  0.4836E+01  0.4510E+02
  -1.736  0.4837E+01  0.4510E+02
  -1.736  0.4839E+01  0.4510E+02
  -1.736  0.4840E+01  0.4510E+02
  -1.735  0.4841E+01  0.4510E+02
  -1.735  0.4843E+01  0.4510E+02
  -1.735  0.4844E+01  0.4510E+02
  -1.735  0.4845E+01  0.4510E+02
  -1.735  0.4847E+01  0.4510E+02
  -1.735  0.4848E+01  0.4510E+02
  -1.735  0.4850E+01  0.4510E+02
  -1.735  0.4851E+01  0.4510E+02
  -1.735  0.4852E+01  0.4510E+02
  -1.735  0.4854E+01  0.4510E+02
  -1.734  0.4855E+01  0.4510E+02
  -1.734  0.4856E+01  0.4511E+02
  -1.734  0.4858E+01  0.4511E+02
  -1.734  0.4859E+01  0.4511E+02
  -1.734  0.4861E+01  0.4511E+02
  -1.734  0.4862E+01  0.4511E+02
  -1.734  0.4863E+01  0.4511E+02
  -1.734  0.4865E+01  0.4511E+02
  -1.734  0.4866E+01  0.4511E+02
  -1.733  0.4868E+01  0.4511E+02
  -1.733  0.4869E+01  0.4511E+02
  -1.733  0.4870E+01  0.4511E+02
  -1.733  0.4872E+01  0.4511E+02
  -1.733  0.4873E+01  0.4511E+02
  -1.733  0.4874E+01  0.4511E+02
  -1.733  0.4876E+01  0.4511E+02
  -1.733  0.4877E+01  0.4511E+02
  -1.733  0.4879E+01  0.4511E+02
  -1.733  0.4880E+01  0.4511E+02
  -1.733  0.4881E+01  0.4511E+02
  -1.732  0.4883E+01  0.4511E+02
  -1.732  0.4884E+01  0.4512E+02
  -1.732  0.4885E+01  0.4512E+02
  -1.732  0.4887E+01  0.4512E+02
  -1.732  0.4888E+01  0.4512E+02
  -1.732  0.4890E+01  0.4512E+02
  -1.732  0.4891E+01  0.4512E+02
  -1.732  0.4892E+01  0.4512E+02
  -1.732  0.4894E+01  0.4512E+02
  -1.731  0.4895E+01  0.4512E+02
  -1.731  0.4897E+01  0.4512E+02
  -1.731  0.4898E+01  0.4512E+02
  -1.731  0.4899E+01  0.4512E+02
  -1.731  0.4901E+01  0.4512E+02
  -1.731  0.4902E+01  0.4512E+02
  -1.731  0.4903E+01  0.4512E+02
  -1.731  0.4905E+01  0.4512E+02
  -1.731  0.4906E+01  0.4512E+02
  -1.731  0.4908E+01  0.4512E+02
  -1.731  0.4909E+01  0.4512E+02
  -1.730  0.4910E+01  0.4512E+02
  -1.730  0.4912E+01  0.4513E+02
  -1.730  0.4913E+01  0.4513E+02
  -1.730  0.4914E+01  0.4513E+02
  -1.730  0.4916E+01  0.4513E+02
  -1.730  0.4917E+01  0.4513E+02
  -1.730  0.4919E+01  0.4513E+02
  -1.730  0.4920E+01  0.4513E+02
  -1.730  0.4921E+01  0.4513E+02
  -1.729  0.4923E+01  0.4513E+02
  -1.729  0.4924E+01  0.4513E+02
  -1.729  0.4926E+01  0.4513E+02
  -1.729  0.4927E+01  0.4513E+02
  -1.729  0.4928E+01  0.4513E+02
  -1.729  0.4930E+01  0.4513E+02
  -1.729  0.4931E+01  0.4513E+02
  -1.729  0.4933E+01  0.4513E+02
  -1.729  0.4934E+01  0.4513E+02
  -1.729  0.4935E+01  0.4513E+02
  -1.729  0.4937E+01  0.4513E+02
  -1.728  0.4938E+01  0.4513E+02
  -1.728  0.4939E+01  0.4513E+02
  -1.728  0.4941E+01  0.4514E+02
  -1.728  0.4942E+01  0.4514E+02
  -1.728  0.4944E+01  0.4514E+02
  -1.728  0.4945E+01  0.4514E+02
  -1.728  0.4946E+01  0.4514E+02
  -1.728  0.4948E+01  0.4514E+02
  -1.728  0.4949E+01  0.4514E+02
  -1.728  0.4951E+01  0.4514E+02
  -1.727  0.4952E+01  0.4514E+02
  -1.727  0.4953E+01  0.4514E+02
  -1.727  0.4955E+01  0.4514E+02
  -1.727  0.4956E+01  0.4514E+02
  -1.727  0.4958E+01  0.4514E+02
  -1.727  0.4959E+01  0.4514E+02
  -1.727  0.4960E+01  0.4514E+02
  -1.727  0.4962E+01  0.4514E+02
  -1.727  0.4963E+01  0.4514E+02
  -1.726  0.4965E+01  0.4514E+02
  -1.726  0.4966E+01  0.4514E+02
  -1.726  0.4967E+01  0.4514E+02
  -1.726  0.4969E+01  0.4515E+02
  -1.726  0.4970E+01  0.4515E+02
  -1.726  0.4972E+01  0.4515E+02
  -1.726  0.4973E+01  0.4515E+02
  -1.726  0.4974E+01  0.4515E+02
  -1.726  0.4976E+01  0.4515E+02
  -1.726  0.4977E+01  0.4515E+02
  -1.726  0.4979E+01  0.4515E+02
  -1.725  0.4980E+01  0.4515E+02
  -1.725  0.4981E+01  0.4515E+02
  -1.725  0.4983E+01  0.4515E+02
  -1.725  0.4984E+01  0.4515E+02
  -1.725  0.4985E+01  0.4515E+02
  -1.725  0.4987E+01  0.4515E+02
  -1.725  0.4988E+01  0.4515E+02
  -1.725  0.4990E+01  0.4515E+02
  -1.725  0.4991E+01  0.4515E+02
  -1.724  0.4992E+01  0.4515E+02
  -1.724  0.4994E+01  0.4515E+02
  -1.724  0.4995E+01  0.4515E+02
  -1.724  0.4997E+01  0.4516E+02
  -1.724  0.4998E+01  0.4516E+02
  -1.724  0.4999E+01  0.4516E+02
  -1.724  0.5001E+01  0.4516E+02
  -1.724  0.5002E+01  0.4516E+02
  -1.724  0.5004E+01  0.4516E+02
  -1.724  0.5005E+01  0.4516E+02
  -1.724  0.5006E+01  0.4516E+02
  -1.723  0.5008E+01  0.4516E+02
  -1.723  0.5009E+01  0.4516E+02
  -1.723  0.5011E+01  0.4516E+02
  -1.723  0.5012E+01  0.4516E+02
  -1.723  0.5013E+01  0.4516E+02
  -1.723  0.5015E+01  0.4516E+02
  -1.723  0.5016E+01  0.4516E+02
  -1.723  0.5018E+01  0.4516E+02
  -1.723  0.5019E+01  0.4516E+02
  -1.722  0.5021E+01  0.4516E+02
  -1.722  0.5022E+01  0.4516E+02
  -1.722  0.5023E+01  0.4516E+02
  -1.722  0.5025E+01  0.4517E+02
  -1.722  0.5026E+01  0.4517E+02
  -1.722  0.5028E+01  0.4517E+02
  -1.722  0.5029E+01  0.4517E+02
  -1.722  0.5030E+01  0.4517E+02
  -1.722  0.5032E+01  0.4517E+02
  -1.722  0.5033E+01  0.4517E+02
  -1.722  0.5035E+01  0.4517E+02
  -1.721  0.5036E+01  0.4517E+02
  -1.721  0.5037E+01  0.4517E+02
  -1.721  0.5039E+01  0.4517E+02
  -1.721  0.5040E+01  0.4517E+02
  -1.721  0.5042E+01  0.4517E+02
  -1.721  0.5043E+01  0.4517E+02
  -1.721  0.5044E+01  0.4517E+02
  -1.721  0.5046E+01  0.4517E+02
  -1.721  0.5047E+01  0.4517E+02
  -1.720  0.5049E+01  0.4517E+02
  -1.720  0.5050E+01  0.4517E+02
  -1.720  0.5051E+01  0.4517E+02
  -1.720  0.5053E+01  0.4518E+02
  -1.720  0.5054E+01  0.4518E+02
  -1.720  0.5056E+01  0.4518E+02
  -1.720  0.5057E+01  0.4518E+02
  -1.720  0.5058E+01  0.4518E+02
  -1.720  0.5060E+01  0.4518E+02
  -1.720  0.5061E+01  0.4518E+02
  -1.720  0.5063E+01  0.4518E+02
  -1.719  0.5064E+01  0.4518E+02
  -1.719  0.5066E+01  0.4518E+02
  -1.719  0.5067E+01  0.4518E+02
  -1.719  0.5068E+01  0.4518E+02
  -1.719  0.5070E+01  0.4518E+02
  -1.719  0.5071E+01  0.4518E+02
  -1.719  0.5073E+01  0.4518E+02
  -1.719  0.5074E+01  0.4518E+02
  -1.719  0.5075E+01  0.4518E+02
  -1.718  0.5077E+01  0.4518E+02
  -1.718  0.5078E+01  0.4518E+02
  -1.718  0.5080E+01  0.4518E+02
  -1.718  0.5081E+01  0.4519E+02
  -1.718  0.5082E+01  0.4519E+02
  -1.718  0.5084E+01  0.4519E+02
  -1.718  0.5085E+01  0.4519E+02
  -1.718  0.5087E+01  0.4519E+02
  -1.718  0.5088E+01  0.4519E+02
  -1.718  0.5090E+01  0.4519E+02
  -1.718  0.5091E+01  0.4519E+02
  -1.717  0.5092E+01  0.4519E+02
  -1.717  0.5094E+01  0.4519E+02
  -1.717  0.5095E+01  0.4519E+02
  -1.717  0.5097E+01  0.4519E+02
  -1.717  0.5098E+01  0.4519E+02
  -1.717  0.5099E+01  0.4519E+02
  -1.717  0.5101E+01  0.4519E+02
  -1.717  0.5102E+01  0.4519E+02
  -1.717  0.5104E+01  0.4519E+02
  -1.717  0.5105E+01  0.4519E+02
  -1.716  0.5107E+01  0.4519E+02
  -1.716  0.5108E+01  0.4520E+02
  -1.716  0.5109E+01  0.4520E+02
  -1.716  0.5111E+01  0.4520E+02
  -1.716  0.5112E+01  0.4520E+02
  -1.716  0.5114E+01  0.4520E+02
  -1.716  0.5115E+01  0.4520E+02
  -1.716  0.5116E+01  0.4520E+02
  -1.716  0.5118E+01  0.4520E+02
  -1.716  0.5119E+01  0.4520E+02
  -1.715  0.5121E+01  0.4520E+02
  -1.715  0.5122E+01  0.4520E+02
  -1.715  0.5124E+01  0.4520E+02
  -1.715  0.5125E+01  0.4520E+02
  -1.715  0.5126E+01  0.4520E+02
  -1.715  0.5128E+01  0.4520E+02
  -1.715  0.5129E+01  0.4520E+02
  -1.715  0.5131E+01  0.4520E+02
  -1.715  0.5132E+01  0.4520E+02
  -1.715  0.5134E+01  0.4520E+02
  -1.714  0.5135E+01  0.4520E+02
  -1.714  0.5136E+01  0.4521E+02
  -1.714  0.5138E+01  0.4521E+02
  -1.714  0.5139E+01  0.4521E+02
  -1.714  0.5141E+01  0.4521E+02
  -1.714  0.5142E+01  0.4521E+02
  -1.714  0.5143E+01  0.4521E+02
  -1.714  0.5145E+01  0.4521E+02
  -1.714  0.5146E+01  0.4521E+02
  -1.714  0.5148E+01  0.4521E+02
  -1.713  0.5149E+01  0.4521E+02
  -1.713  0.5151E+01  0.4521E+02
  -1.713  0.5152E+01  0.4521E+02
  -1.713  0.5153E+01  0.4521E+02
  -1.713  0.5155E+01  0.4521E+02
  -1.713  0.5156E+01  0.4521E+02
  -1.713  0.5158E+01  0.4521E+02
  -1.713  0.5159E+01  0.4521E+02
  -1.713  0.5161E+01  0.4521E+02
  -1.713  0.5162E+01  0.4521E+02
  -1.712  0.5163E+01  0.4522E+02
  -1.712  0.5165E+01  0.4522E+02
  -1.712  0.5166E+01  0.4522E+02
  -1.712  0.5168E+01  0.4522E+02
  -1.712  0.5169E+01  0.4522E+02
  -1.712  0.5171E+01  0.4522E+02
  -1.712  0.5172E+01  0.4522E+02
  -1.712  0.5173E+01  0.4522E+02
  -1.712  0.5175E+01  0.4522E+02
  -1.711  0.5176E+01  0.4522E+02
  -1.711  0.5178E+01  0.4522E+02
  -1.711  0.5179E+01  0.4522E+02
  -1.711  0.5181E+01  0.4522E+02
  -1.711  0.5182E+01  0.4522E+02
  -1.711  0.5183E+01  0.4522E+02
  -1.711  0.5185E+01  0.4522E+02
  -1.711  0.5186E+01  0.4522E+02
  -1.711  0.5188E+01  0.4522E+02
  -1.711  0.5189E+01  0.4522E+02
  -1.711  0.5191E+01  0.4523E+02
  -1.710  0.5192E+01  0.4523E+02
  -1.710  0.5193E+01  0.4523E+02
  -1.710  0.5195E+01  0.4523E+02
  -1.710  0.5196E+01  0.4523E+02
  -1.710  0.5198E+01  0.4523E+02
  -1.710  0.5199E+01  0.4523E+02
  -1.710  0.5201E+01  0.4523E+02
  -1.710  0.5202E+01  0.4523E+02
  -1.710  0.5203E+01  0.4523E+02
  -1.709  0.5205E+01  0.4523E+02
  -1.709  0.5206E+01  0.4523E+02
  -1.709  0.5208E+01  0.4523E+02
  -1.709  0.5209E+01  0.4523E+02
  -1.709  0.5211E+01  0.4523E+02
  -1.709  0.5212E+01  0.4523E+02
  -1.709  0.5214E+01  0.4523E+02
  -1.709  0.5215E+01  0.4523E+02
  -1.709  0.5216E+01  0.4523E+02
  -1.709  0.5218E+01  0.4523E+02
  -1.709  0.5219E+01  0.4524E+02
  -1.708  0.5221E+01  0.4524E+02
  -1.708  0.5222E+01  0.4524E+02
  -1.708  0.5224E+01  0.4524E+02
  -1.708  0.5225E+01  0.4524E+02
  -1.708  0.5226E+01  0.4524E+02
  -1.708  0.5228E+01  0.4524E+02
  -1.708  0.5229E+01  0.4524E+02
  -1.708  0.5231E+01  0.4524E+02
  -1.708  0.5232E+01  0.4524E+02
  -1.707  0.5234E+01  0.4524E+02
  -1.707  0.5235E+01  0.4524E+02
  -1.707  0.5236E+01  0.4524E+02
  -1.707  0.5238E+01  0.4524E+02
  -1.707  0.5239E+01  0.4524E+02
  -1.707  0.5241E+01  0.4524E+02
  -1.707  0.5242E+01  0.4524E+02
  -1.707  0.5244E+01  0.4524E+02
  -1.707  0.5245E+01  0.4524E+02
  -1.707  0.5247E+01  0.4525E+02
  -1.707  0.5248E+01  0.4525E+02
  -1.706  0.5249E+01  0.4525E+02
  -1.706  0.5251E+01  0.4525E+02
  -1.706  0.5252E+01  0.4525E+02
  -1.706  0.5254E+01  0.4525E+02
  -1.706  0.5255E+01  0.4525E+02
  -1.706  0.5257E+01  0.4525E+02
  -1.706  0.5258E+01  0.4525E+02
  -1.706  0.5260E+01  0.4525E+02
  -1.706  0.5261E+01  0.4525E+02
  -1.706  0.5262E+01  0.4525E+02
  -1.705  0.5264E+01  0.4525E+02
  -1.705  0.5265E+01  0.4525E+02
  -1.705  0.5267E+01  0.4525E+02
  -1.705  0.5268E+01  0.4525E+02
  -1.705  0.5270E+01  0.4525E+02
  -1.705  0.5271E+01  0.4525E+02
  -1.705  0.5273E+01  0.4525E+02
  -1.705  0.5274E+01  0.4526E+02
  -1.705  0.5275E+01  0.4526E+02
  -1.704  0.5277E+01  0.4526E+02
  -1.704  0.5278E+01  0.4526E+02
  -1.704  0.5280E+01  0.4526E+02
  -1.704  0.5281E+01  0.4526E+02
  -1.704  0.5283E+01  0.4526E+02
  -1.704  0.5284E+01  0.4526E+02
  -1.704  0.5286E+01  0.4526E+02
  -1.704  0.5287E+01  0.4526E+02
  -1.704  0.5288E+01  0.4526E+02
  -1.704  0.5290E+01  0.4526E+02
  -1.704  0.5291E+01  0.4526E+02
  -1.703  0.5293E+01  0.4526E+02
  -1.703  0.5294E+01  0.4526E+02
  -1.703  0.5296E+01  0.4526E+02
  -1.703  0.5297E+01  0.4526E+02
  -1.703  0.5299E+01  0.4526E+02
  -1.703  0.5300E+01  0.4526E+02
  -1.703  0.5301E+01  0.4527E+02
  -1.703  0.5303E+01  0.4527E+02
  -1.703  0.5304E+01  0.4527E+02
  -1.702  0.5306E+01  0.4527E+02
  -1.702  0.5307E+01  0.4527E+02
  -1.702  0.5309E+01  0.4527E+02
  -1.702  0.5310E+01  0.4527E+02
  -1.702  0.5312E+01  0.4527E+02
  -1.702  0.5313E+01  0.4527E+02
  -1.702  0.5314E+01  0.4527E+02
  -1.702  0.5316E+01  0.4527E+02
  -1.702  0.5317E+01  0.4527E+02
  -1.702  0.5319E+01  0.4527E+02
  -1.702  0.5320E+01  0.4527E+02
  -1.701  0.5322E+01  0.4527E+02
  -1.701  0.5323E+01  0.4527E+02
  -1.701  0.5325E+01  0.4527E+02
  -1.701  0.5326E+01  0.4527E+02
  -1.701  0.5328E+01  0.4527E+02
  -1.701  0.5329E+01  0.4528E+02
  -1.701  0.5330E+01  0.4528E+02
  -1.701  0.5332E+01  0.4528E+02
  -1.701  0.5333E+01  0.4528E+02
  -1.700  0.5335E+01  0.4528E+02
  -1.700  0.5336E+01  0.4528E+02
  -1.700  0.5338E+01  0.4528E+02
  -1.700  0.5339E+01  0.4528E+02
  -1.700  0.5341E+01  0.4528E+02
  -1.700  0.5342E+01  0.4528E+02
  -1.700  0.5344E+01  0.4528E+02
  -1.700  0.5345E+01  0.4528E+02
  -1.700  0.5346E+01  0.4528E+02
  -1.700  0.5348E+01  0.4528E+02
  -1.700  0.5349E+01  0.4528E+02
  -1.699  0.5351E+01  0.4528E+02
  -1.699  0.5352E+01  0.4528E+02
  -1.699  0.5354E+01  0.4528E+02
  -1.699  0.5355E+01  0.4529E+02
  -1.699  0.5357E+01  0.4529E+02
  -1.699  0.5358E+01  0.4529E+02
  -1.699  0.5360E+01  0.4529E+02
  -1.699  0.5361E+01  0.4529E+02
  -1.699  0.5362E+01  0.4529E+02
  -1.698  0.5364E+01  0.4529E+02
  -1.698  0.5365E+01  0.4529E+02
  -1.698  0.5367E+01  0.4529E+02
  -1.698  0.5368E+01  0.4529E+02
  -1.698  0.5370E+01  0.4529E+02
  -1.698  0.5371E+01  0.4529E+02
  -1.698  0.5373E+01  0.4529E+02
  -1.698  0.5374E+01  0.4529E+02
  -1.698  0.5376E+01  0.4529E+02
  -1.698  0.5377E+01  0.4529E+02
  -1.698  0.5378E+01  0.4529E+02
  -1.697  0.5380E+01  0.4529E+02
  -1.697  0.5381E+01  0.4529E+02
  -1.697  0.5383E+01  0.4530E+02
  -1.697  0.5384E+01  0.4530E+02
  -1.697  0.5386E+01  0.4530E+02
  -1.697  0.5387E+01  0.4530E+02
  -1.697  0.5389E+01  0.4530E+02
  -1.697  0.5390E+01  0.4530E+02
  -1.697  0.5392E+01  0.4530E+02
  -1.696  0.5393E+01  0.4530E+02
  -1.696  0.5395E+01  0.4530E+02
  -1.696  0.5396E+01  0.4530E+02
  -1.696  0.5397E+01  0.4530E+02
  -1.696  0.5399E+01  0.4530E+02
  -1.696  0.5400E+01  0.4530E+02
  -1.696  0.5402E+01  0.4530E+02
  -1.696  0.5403E+01  0.4530E+02
  -1.696  0.5405E+01  0.4530E+02
  -1.696  0.5406E+01  0.4530E+02
  -1.696  0.5408E+01  0.4530E+02
  -1.695  0.5409E+01  0.4531E+02
  -1.695  0.5411E+01  0.4531E+02
  -1.695  0.5412E+01  0.4531E+02
  -1.695  0.5414E+01  0.4531E+02
  -1.695  0.5415E+01  0.4531E+02
  -1.695  0.5417E+01  0.4531E+02
  -1.695  0.5418E+01  0.4531E+02
  -1.695  0.5419E+01  0.4531E+02
  -1.695  0.5421E+01  0.4531E+02
  -1.695  0.5422E+01  0.4531E+02
  -1.694  0.5424E+01  0.4531E+02
  -1.694  0.5425E+01  0.4531E+02
  -1.694  0.5427E+01  0.4531E+02
  -1.694  0.5428E+01  0.4531E+02
  -1.694  0.5430E+01  0.4531E+02
  -1.694  0.5431E+01  0.4531E+02
  -1.694  0.5433E+01  0.4531E+02
  -1.694  0.5434E+01  0.4531E+02
  -1.694  0.5436E+01  0.4531E+02
  -1.694  0.5437E+01  0.4532E+02
  -1.693  0.5439E+01  0.4532E+02
  -1.693  0.5440E+01  0.4532E+02
  -1.693  0.5441E+01  0.4532E+02
  -1.693  0.5443E+01  0.4532E+02
  -1.693  0.5444E+01  0.4532E+02
  -1.693  0.5446E+01  0.4532E+02
  -1.693  0.5447E+01  0.4532E+02
  -1.693  0.5449E+01  0.4532E+02
  -1.693  0.5450E+01  0.4532E+02
  -1.693  0.5452E+01  0.4532E+02
  -1.692  0.5453E+01  0.4532E+02
  -1.692  0.5455E+01  0.4532E+02
  -1.692  0.5456E+01  0.4532E+02
  -1.692  0.5458E+01  0.4532E+02
  -1.692  0.5459E+01  0.4532E+02
  -1.692  0.5461E+01  0.4532E+02
  -1.692  0.5462E+01  0.4532E+02
  -1.692  0.5464E+01  0.4533E+02
  -1.692  0.5465E+01  0.4533E+02
  -1.692  0.5466E+01  0.4533E+02
  -1.691  0.5468E+01  0.4533E+02
  -1.691  0.5469E+01  0.4533E+02
  -1.691  0.5471E+01  0.4533E+02
  -1.691  0.5472E+01  0.4533E+02
  -1.691  0.5474E+01  0.4533E+02
  -1.691  0.5475E+01  0.4533E+02
  -1.691  0.5477E+01  0.4533E+02
  -1.691  0.5478E+01  0.4533E+02
  -1.691  0.5480E+01  0.4533E+02
  -1.691  0.5481E+01  0.4533E+02
  -1.690  0.5483E+01  0.4533E+02
  -1.690  0.5484E+01  0.4533E+02
  -1.690  0.5486E+01  0.4533E+02
  -1.690  0.5487E+01  0.4533E+02
  -1.690  0.5489E+01  0.4533E+02
  -1.690  0.5490E+01  0.4534E+02
  -1.690  0.5492E+01  0.4534E+02
  -1.690  0.5493E+01  0.4534E+02
  -1.690  0.5494E+01  0.4534E+02
  -1.689  0.5496E+01  0.4534E+02
  -1.689  0.5497E+01  0.4534E+02
  -1.689  0.5499E+01  0.4534E+02
  -1.689  0.5500E+01  0.4534E+02
  -1.689  0.5502E+01  0.4534E+02
  -1.689  0.5503E+01  0.4534E+02
  -1.689  0.5505E+01  0.4534E+02
  -1.689  0.5506E+01  0.4534E+02
  -1.689  0.5508E+01  0.4534E+02
  -1.689  0.5509E+01  0.4534E+02
  -1.689  0.5511E+01  0.4534E+02
  -1.688  0.5512E+01  0.4534E+02
  -1.688  0.5514E+01  0.4534E+02
  -1.688  0.5515E+01  0.4534E+02
  -1.688  0.5517E+01  0.4534E+02
  -1.688  0.5518E+01  0.4535E+02
  -1.688  0.5520E+01  0.4535E+02
  -1.688  0.5521E+01  0.4535E+02
  -1.688  0.5523E+01  0.4535E+02
  -1.688  0.5524E+01  0.4535E+02
  -1.687  0.5526E+01  0.4535E+02
  -1.687  0.5527E+01  0.4535E+02
  -1.687  0.5528E+01  0.4535E+02
  -1.687  0.5530E+01  0.4535E+02
  -1.687  0.5531E+01  0.4535E+02
  -1.687  0.5533E+01  0.4535E+02
  -1.687  0.5534E+01  0.4535E+02
  -1.687  0.5536E+01  0.4535E+02
  -1.687  0.5537E+01  0.4535E+02
  -1.687  0.5539E+01  0.4535E+02
  -1.687  0.5540E+01  0.4535E+02
  -1.686  0.5542E+01  0.4535E+02
  -1.686  0.5543E+01  0.4535E+02
  -1.686  0.5545E+01  0.4536E+02
  -1.686  0.5546E+01  0.4536E+02
  -1.686  0.5548E+01  0.4536E+02
  -1.686  0.5549E+01  0.4536E+02
  -1.686  0.5551E+01  0.4536E+02
  -1.686  0.5552E+01  0.4536E+02
  -1.686  0.5554E+01  0.4536E+02
  -1.685  0.5555E+01  0.4536E+02
  -1.685  0.5557E+01  0.4536E+02
  -1.685  0.5558E+01  0.4536E+02
  -1.685  0.5560E+01  0.4536E+02
  -1.685  0.5561E+01  0.4536E+02
  -1.685  0.5563E+01  0.4536E+02
  -1.685  0.5564E+01  0.4536E+02
  -1.685  0.5566E+01  0.4536E+02
  -1.685  0.5567E+01  0.4536E+02
  -1.685  0.5569E+01  0.4536E+02
  -1.685  0.5570E+01  0.4536E+02
  -1.684  0.5572E+01  0.4537E+02
  -1.684  0.5573E+01  0.4537E+02
  -1.684  0.5574E+01  0.4537E+02
  -1.684  0.5576E+01  0.4537E+02
  -1.684  0.5577E+01  0.4537E+02
  -1.684  0.5579E+01  0.4537E+02
  -1.684  0.5580E+01  0.4537E+02
  -1.684  0.5582E+01  0.4537E+02
  -1.684  0.5583E+01  0.4537E+02
  -1.684  0.5585E+01  0.4537E+02
  -1.683  0.5586E+01  0.4537E+02
  -1.683  0.5588E+01  0.4537E+02
  -1.683  0.5589E+01  0.4537E+02
  -1.683  0.5591E+01  0.4537E+02
  -1.683  0.5592E+01  0.4537E+02
  -1.683  0.5594E+01  0.4537E+02
  -1.683  0.5595E+01  0.4537E+02
  -1.683  0.5597E+01  0.4537E+02
  -1.683  0.5598E+01  0.4538E+02
  -1.682  0.5600E+01  0.4538E+02
  -1.682  0.5601E+01  0.4538E+02
  -1.682  0.5603E+01  0.4538E+02
  -1.682  0.5604E+01  0.4538E+02
  -1.682  0.5606E+01  0.4538E+02
  -1.682  0.5607E+01  0.4538E+02
  -1.682  0.5609E+01  0.4538E+02
  -1.682  0.5610E+01  0.4538E+02
  -1.682  0.5612E+01  0.4538E+02
  -1.682  0.5613E+01  0.4538E+02
  -1.682  0.5615E+01  0.4538E+02
  -1.681  0.5616E+01  0.4538E+02
  -1.681  0.5618E+01  0.4538E+02
  -1.681  0.5619E+01  0.4538E+02
  -1.681  0.5621E+01  0.4538E+02
  -1.681  0.5622E+01  0.4538E+02
  -1.681  0.5624E+01  0.4539E+02
  -1.681  0.5625E+01  0.4539E+02
  -1.681  0.5627E+01  0.4539E+02
  -1.681  0.5628E+01  0.4539E+02
  -1.680  0.5630E+01  0.4539E+02
  -1.680  0.5631E+01  0.4539E+02
  -1.680  0.5633E+01  0.4539E+02
  -1.680  0.5634E+01  0.4539E+02
  -1.680  0.5636E+01  0.4539E+02
  -1.680  0.5637E+01  0.4539E+02
  -1.680  0.5639E+01  0.4539E+02
  -1.680  0.5640E+01  0.4539E+02
  -1.680  0.5642E+01  0.4539E+02
  -1.680  0.5643E+01  0.4539E+02
  -1.680  0.5645E+01  0.4539E+02
  -1.679  0.5646E+01  0.4539E+02
  -1.679  0.5648E+01  0.4539E+02
  -1.679  0.5649E+01  0.4539E+02
  -1.679  0.5651E+01  0.4540E+02
  -1.679  0.5652E+01  0.4540E+02
  -1.679  0.5654E+01  0.4540E+02
  -1.679  0.5655E+01  0.4540E+02
  -1.679  0.5657E+01  0.4540E+02
  -1.679  0.5658E+01  0.4540E+02
  -1.678  0.5660E+01  0.4540E+02
  -1.678  0.5661E+01  0.4540E+02
  -1.678  0.5663E+01  0.4540E+02
  -1.678  0.5664E+01  0.4540E+02
  -1.678  0.5666E+01  0.4540E+02
  -1.678  0.5667E+01  0.4540E+02
  -1.678  0.5669E+01  0.4540E+02
  -1.678  0.5670E+01  0.4540E+02
  -1.678  0.5672E+01  0.4540E+02
  -1.678  0.5673E+01  0.4540E+02
  -1.678  0.5675E+01  0.4540E+02
  -1.677  0.5676E+01  0.4540E+02
  -1.677  0.5678E+01  0.4541E+02
  -1.677  0.5679E+01  0.4541E+02
  -1.677  0.5681E+01  0.4541E+02
  -1.677  0.5682E+01  0.4541E+02
  -1.677  0.5684E+01  0.4541E+02
  -1.677  0.5685E+01  0.4541E+02
  -1.677  0.5687E+01  0.4541E+02
  -1.677  0.5688E+01  0.4541E+02
  -1.676  0.5690E+01  0.4541E+02
  -1.676  0.5691E+01  0.4541E+02
  -1.676  0.5693E+01  0.4541E+02
  -1.676  0.5694E+01  0.4541E+02
  -1.676  0.5696E+01  0.4541E+02
  -1.676  0.5697E+01  0.4541E+02
  -1.676  0.5699E+01  0.4541E+02
  -1.676  0.5700E+01  0.4541E+02
  -1.676  0.5702E+01  0.4541E+02
  -1.676  0.5703E+01  0.4542E+02
  -1.676  0.5705E+01  0.4542E+02
  -1.675  0.5706E+01  0.4542E+02
  -1.675  0.5708E+01  0.4542E+02
  -1.675  0.5709E+01  0.4542E+02
  -1.675  0.5711E+01  0.4542E+02
  -1.675  0.5712E+01  0.4542E+02
  -1.675  0.5714E+01  0.4542E+02
  -1.675  0.5715E+01  0.4542E+02
  -1.675  0.5717E+01  0.4542E+02
  -1.675  0.5718E+01  0.4542E+02
  -1.674  0.5720E+01  0.4542E+02
  -1.674  0.5721E+01  0.4542E+02
  -1.674  0.5723E+01  0.4542E+02
  -1.674  0.5724E+01  0.4542E+02
  -1.674  0.5726E+01  0.4542E+02
  -1.674  0.5727E+01  0.4542E+02
  -1.674  0.5729E+01  0.4542E+02
  -1.674  0.5730E+01  0.4543E+02
  -1.674  0.5732E+01  0.4543E+02
  -1.674  0.5733E+01  0.4543E+02
  -1.673  0.5735E+01  0.4543E+02
  -1.673  0.5736E+01  0.4543E+02
  -1.673  0.5738E+01  0.4543E+02
  -1.673  0.5739E+01  0.4543E+02
  -1.673  0.5741E+01  0.4543E+02
  -1.673  0.5742E+01  0.4543E+02
  -1.673  0.5744E+01  0.4543E+02
  -1.673  0.5745E+01  0.4543E+02
  -1.673  0.5747E+01  0.4543E+02
  -1.673  0.5748E+01  0.4543E+02
  -1.673  0.5750E+01  0.4543E+02
  -1.672  0.5751E+01  0.4543E+02
  -1.672  0.5753E+01  0.4543E+02
  -1.672  0.5754E+01  0.4543E+02
  -1.672  0.5756E+01  0.4544E+02
  -1.672  0.5757E+01  0.4544E+02
  -1.672  0.5759E+01  0.4544E+02
  -1.672  0.5760E+01  0.4544E+02
  -1.672  0.5762E+01  0.4544E+02
  -1.672  0.5763E+01  0.4544E+02
  -1.671  0.5765E+01  0.4544E+02
  -1.671  0.5766E+01  0.4544E+02
  -1.671  0.5768E+01  0.4544E+02
  -1.671  0.5769E+01  0.4544E+02
  -1.671  0.5771E+01  0.4544E+02
  -1.671  0.5772E+01  0.4544E+02
  -1.671  0.5774E+01  0.4544E+02
  -1.671  0.5776E+01  0.4544E+02
  -1.671  0.5777E+01  0.4544E+02
  -1.671  0.5779E+01  0.4544E+02
  -1.671  0.5780E+01  0.4544E+02
  -1.670  0.5782E+01  0.4544E+02
  -1.670  0.5783E+01  0.4545E+02
  -1.670  0.5785E+01  0.4545E+02
  -1.670  0.5786E+01  0.4545E+02
  -1.670  0.5788E+01  0.4545E+02
  -1.670  0.5789E+01  0.4545E+02
  -1.670  0.5791E+01  0.4545E+02
  -1.670  0.5792E+01  0.4545E+02
  -1.670  0.5794E+01  0.4545E+02
  -1.669  0.5795E+01  0.4545E+02
  -1.669  0.5797E+01  0.4545E+02
  -1.669  0.5798E+01  0.4545E+02
  -1.669  0.5800E+01  0.4545E+02
  -1.669  0.5801E+01  0.4545E+02
  -1.669  0.5803E+01  0.4545E+02
  -1.669  0.5804E+01  0.4545E+02
  -1.669  0.5806E+01  0.4545E+02
  -1.669  0.5807E+01  0.4545E+02
  -1.669  0.5809E+01  0.4546E+02
  -1.669  0.5810E+01  0.4546E+02
  -1.668  0.5812E+01  0.4546E+02
  -1.668  0.5813E+01  0.4546E+02
  -1.668  0.5815E+01  0.4546E+02
  -1.668  0.5816E+01  0.4546E+02
  -1.668  0.5818E+01  0.4546E+02
  -1.668  0.5819E+01  0.4546E+02
  -1.668  0.5821E+01  0.4546E+02
  -1.668  0.5823E+01  0.4546E+02
  -1.668  0.5824E+01  0.4546E+02
  -1.667  0.5826E+01  0.4546E+02
  -1.667  0.5827E+01  0.4546E+02
  -1.667  0.5829E+01  0.4546E+02
  -1.667  0.5830E+01  0.4546E+02
  -1.667  0.5832E+01  0.4546E+02
  -1.667  0.5833E+01  0.4546E+02
  -1.667  0.5835E+01  0.4547E+02
  -1.667  0.5836E+01  0.4547E+02
  -1.667  0.5838E+01  0.4547E+02
  -1.667  0.5839E+01  0.4547E+02
  -1.667  0.5841E+01  0.4547E+02
  -1.666  0.5842E+01  0.4547E+02
  -1.666  0.5844E+01  0.4547E+02
  -1.666  0.5845E+01  0.4547E+02
  -1.666  0.5847E+01  0.4547E+02
  -1.666  0.5848E+01  0.4547E+02
  -1.666  0.5850E+01  0.4547E+02
  -1.666  0.5851E+01  0.4547E+02
  -1.666  0.5853E+01  0.4547E+02
  -1.666  0.5854E+01  0.4547E+02
  -1.665  0.5856E+01  0.4547E+02
  -1.665  0.5857E+01  0.4547E+02
  -1.665  0.5859E+01  0.4547E+02
  -1.665  0.5861E+01  0.4548E+02
  -1.665  0.5862E+01  0.4548E+02
  -1.665  0.5864E+01  0.4548E+02
  -1.665  0.5865E+01  0.4548E+02
  -1.665  0.5867E+01  0.4548E+02
  -1.665  0.5868E+01  0.4548E+02
  -1.665  0.5870E+01  0.4548E+02
  -1.665  0.5871E+01  0.4548E+02
  -1.664  0.5873E+01  0.4548E+02
  -1.664  0.5874E+01  0.4548E+02
  -1.664  0.5876E+01  0.4548E+02
  -1.664  0.5877E+01  0.4548E+02
  -1.664  0.5879E+01  0.4548E+02
  -1.664  0.5880E+01  0.4548E+02
  -1.664  0.5882E+01  0.4548E+02
  -1.664  0.5883E+01  0.4548E+02
  -1.664  0.5885E+01  0.4548E+02
  -1.663  0.5886E+01  0.4549E+02
  -1.663  0.5888E+01  0.4549E+02
  -1.663  0.5890E+01  0.4549E+02
  -1.663  0.5891E+01  0.4549E+02
  -1.663  0.5893E+01  0.4549E+02
  -1.663  0.5894E+01  0.4549E+02
  -1.663  0.5896E+01  0.4549E+02
  -1.663  0.5897E+01  0.4549E+02
  -1.663  0.5899E+01  0.4549E+02
  -1.663  0.5900E+01  0.4549E+02
  -1.663  0.5902E+01  0.4549E+02
  -1.662  0.5903E+01  0.4549E+02
  -1.662  0.5905E+01  0.4549E+02
  -1.662  0.5906E+01  0.4549E+02
  -1.662  0.5908E+01  0.4549E+02
  -1.662  0.5909E+01  0.4549E+02
  -1.662  0.5911E+01  0.4549E+02
  -1.662  0.5912E+01  0.4550E+02
  -1.662  0.5914E+01  0.4550E+02
  -1.662  0.5915E+01  0.4550E+02
  -1.662  0.5917E+01  0.4550E+02
  -1.661  0.5919E+01  0.4550E+02
  -1.661  0.5920E+01  0.4550E+02
  -1.661  0.5922E+01  0.4550E+02
  -1.661  0.5923E+01  0.4550E+02
  -1.661  0.5925E+01  0.4550E+02
  -1.661  0.5926E+01  0.4550E+02
  -1.661  0.5928E+01  0.4550E+02
  -1.661  0.5929E+01  0.4550E+02
  -1.661  0.5931E+01  0.4550E+02
  -1.661  0.5932E+01  0.4550E+02
  -1.660  0.5934E+01  0.4550E+02
  -1.660  0.5935E+01  0.4550E+02
  -1.660  0.5937E+01  0.4550E+02
  -1.660  0.5938E+01  0.4551E+02
  -1.660  0.5940E+01  0.4551E+02
  -1.660  0.5942E+01  0.4551E+02
  -1.660  0.5943E+01  0.4551E+02
  -1.660  0.5945E+01  0.4551E+02
  -1.660  0.5946E+01  0.4551E+02
  -1.660  0.5948E+01  0.4551E+02
  -1.659  0.5949E+01  0.4551E+02
  -1.659  0.5951E+01  0.4551E+02
  -1.659  0.5952E+01  0.4551E+02
  -1.659  0.5954E+01  0.4551E+02
  -1.659  0.5955E+01  0.4551E+02
  -1.659  0.5957E+01  0.4551E+02
  -1.659  0.5958E+01  0.4551E+02
  -1.659  0.5960E+01  0.4551E+02
  -1.659  0.5961E+01  0.4551E+02
  -1.658  0.5963E+01  0.4551E+02
  -1.658  0.5965E+01  0.4552E+02
  -1.658  0.5966E+01  0.4552E+02
  -1.658  0.5968E+01  0.4552E+02
  -1.658  0.5969E+01  0.4552E+02
  -1.658  0.5971E+01  0.4552E+02
  -1.658  0.5972E+01  0.4552E+02
  -1.658  0.5974E+01  0.4552E+02
  -1.658  0.5975E+01  0.4552E+02
  -1.658  0.5977E+01  0.4552E+02
  -1.658  0.5978E+01  0.4552E+02
  -1.657  0.5980E+01  0.4552E+02
  -1.657  0.5981E+01  0.4552E+02
  -1.657  0.5983E+01  0.4552E+02
  -1.657  0.5984E+01  0.4552E+02
  -1.657  0.5986E+01  0.4552E+02
  -1.657  0.5988E+01  0.4552E+02
  -1.657  0.5989E+01  0.4552E+02
  -1.657  0.5991E+01  0.4553E+02
  -1.657  0.5992E+01  0.4553E+02
  -1.656  0.5994E+01  0.4553E+02
  -1.656  0.5995E+01  0.4553E+02
  -1.656  0.5997E+01  0.4553E+02
  -1.656  0.5998E+01  0.4553E+02
  -1.656  0.6000E+01  0.4553E+02
  -1.656  0.6001E+01  0.4553E+02
  -1.656  0.6003E+01  0.4553E+02
  -1.656  0.6004E+01  0.4553E+02
  -1.656  0.6006E+01  0.4553E+02
  -1.656  0.6008E+01  0.4553E+02
  -1.656  0.6009E+01  0.4553E+02
  -1.655  0.6011E+01  0.4553E+02
  -1.655  0.6012E+01  0.4553E+02
  -1.655  0.6014E+01  0.4553E+02
  -1.655  0.6015E+01  0.4554E+02
  -1.655  0.6017E+01  0.4554E+02
  -1.655  0.6018E+01  0.4554E+02
  -1.655  0.6020E+01  0.4554E+02
  -1.655  0.6021E+01  0.4554E+02
  -1.655  0.6023E+01  0.4554E+02
  -1.654  0.6024E+01  0.4554E+02
  -1.654  0.6026E+01  0.4554E+02
  -1.654  0.6028E+01  0.4554E+02
  -1.654  0.6029E+01  0.4554E+02
  -1.654  0.6031E+01  0.4554E+02
  -1.654  0.6032E+01  0.4554E+02
  -1.654  0.6034E+01  0.4554E+02
  -1.654  0.6035E+01  0.4554E+02
  -1.654  0.6037E+01  0.4554E+02
  -1.654  0.6038E+01  0.4554E+02
  -1.654  0.6040E+01  0.4554E+02
  -1.653  0.6041E+01  0.4555E+02
  -1.653  0.6043E+01  0.4555E+02
  -1.653  0.6045E+01  0.4555E+02
  -1.653  0.6046E+01  0.4555E+02
  -1.653  0.6048E+01  0.4555E+02
  -1.653  0.6049E+01  0.4555E+02
  -1.653  0.6051E+01  0.4555E+02
  -1.653  0.6052E+01  0.4555E+02
  -1.653  0.6054E+01  0.4555E+02
  -1.652  0.6055E+01  0.4555E+02
  -1.652  0.6057E+01  0.4555E+02
  -1.652  0.6058E+01  0.4555E+02
  -1.652  0.6060E+01  0.4555E+02
  -1.652  0.6062E+01  0.4555E+02
  -1.652  0.6063E+01  0.4555E+02
  -1.652  0.6065E+01  0.4555E+02
  -1.652  0.6066E+01  0.4556E+02
  -1.652  0.6068E+01  0.4556E+02
  -1.652  0.6069E+01  0.4556E+02
  -1.651  0.6071E+01  0.4556E+02
  -1.651  0.6072E+01  0.4556E+02
  -1.651  0.6074E+01  0.4556E+02
  -1.651  0.6075E+01  0.4556E+02
  -1.651  0.6077E+01  0.4556E+02
  -1.651  0.6079E+01  0.4556E+02
  -1.651  0.6080E+01  0.4556E+02
  -1.651  0.6082E+01  0.4556E+02
  -1.651  0.6083E+01  0.4556E+02
  -1.651  0.6085E+01  0.4556E+02
  -1.651  0.6086E+01  0.4556E+02
  -1.650  0.6088E+01  0.4556E+02
  -1.650  0.6089E+01  0.4556E+02
  -1.650  0.6091E+01  0.4556E+02
  -1.650  0.6092E+01  0.4557E+02
  -1.650  0.6094E+01  0.4557E+02
  -1.650  0.6096E+01  0.4557E+02
  -1.650  0.6097E+01  0.4557E+02
  -1.650  0.6099E+01  0.4557E+02
  -1.650  0.6100E+01  0.4557E+02
  -1.649  0.6102E+01  0.4557E+02
  -1.649  0.6103E+01  0.4557E+02
  -1.649  0.6105E+01  0.4557E+02
  -1.649  0.6106E+01  0.4557E+02
  -1.649  0.6108E+01  0.4557E+02
  -1.649  0.6109E+01  0.4557E+02
  -1.649  0.6111E+01  0.4557E+02
  -1.649  0.6113E+01  0.4557E+02
  -1.649  0.6114E+01  0.4557E+02
  -1.649  0.6116E+01  0.4557E+02
  -1.649  0.6117E+01  0.4558E+02
  -1.648  0.6119E+01  0.4558E+02
  -1.648  0.6120E+01  0.4558E+02
  -1.648  0.6122E+01  0.4558E+02
  -1.648  0.6123E+01  0.4558E+02
  -1.648  0.6125E+01  0.4558E+02
  -1.648  0.6127E+01  0.4558E+02
  -1.648  0.6128E+01  0.4558E+02
  -1.648  0.6130E+01  0.4558E+02
  -1.648  0.6131E+01  0.4558E+02
  -1.647  0.6133E+01  0.4558E+02
  -1.647  0.6134E+01  0.4558E+02
  -1.647  0.6136E+01  0.4558E+02
  -1.647  0.6137E+01  0.4558E+02
  -1.647  0.6139E+01  0.4558E+02
  -1.647  0.6140E+01  0.4558E+02
  -1.647  0.6142E+01  0.4559E+02
  -1.647  0.6144E+01  0.4559E+02
  -1.647  0.6145E+01  0.4559E+02
  -1.647  0.6147E+01  0.4559E+02
  -1.647  0.6148E+01  0.4559E+02
  -1.646  0.6150E+01  0.4559E+02
  -1.646  0.6151E+01  0.4559E+02
  -1.646  0.6153E+01  0.4559E+02
  -1.646  0.6154E+01  0.4559E+02
  -1.646  0.6156E+01  0.4559E+02
  -1.646  0.6158E+01  0.4559E+02
  -1.646  0.6159E+01  0.4559E+02
  -1.646  0.6161E+01  0.4559E+02
  -1.646  0.6162E+01  0.4559E+02
  -1.645  0.6164E+01  0.4559E+02
  -1.645  0.6165E+01  0.4559E+02
  -1.645  0.6167E+01  0.4559E+02
  -1.645  0.6168E+01  0.4560E+02
  -1.645  0.6170E+01  0.4560E+02
  -1.645  0.6172E+01  0.4560E+02
  -1.645  0.6173E+01  0.4560E+02
  -1.645  0.6175E+01  0.4560E+02
  -1.645  0.6176E+01  0.4560E+02
  -1.645  0.6178E+01  0.4560E+02
  -1.645  0.6179E+01  0.4560E+02
  -1.644  0.6181E+01  0.4560E+02
  -1.644  0.6182E+01  0.4560E+02
  -1.644  0.6184E+01  0.4560E+02
  -1.644  0.6186E+01  0.4560E+02
  -1.644  0.6187E+01  0.4560E+02
  -1.644  0.6189E+01  0.4560E+02
  -1.644  0.6190E+01  0.4560E+02
  -1.644  0.6192E+01  0.4560E+02
  -1.644  0.6193E+01  0.4561E+02
  -1.643  0.6195E+01  0.4561E+02
  -1.643  0.6196E+01  0.4561E+02
  -1.643  0.6198E+01  0.4561E+02
  -1.643  0.6200E+01  0.4561E+02
  -1.643  0.6201E+01  0.4561E+02
  -1.643  0.6203E+01  0.4561E+02
  -1.643  0.6204E+01  0.4561E+02
  -1.643  0.6206E+01  0.4561E+02
  -1.643  0.6207E+01  0.4561E+02
  -1.643  0.6209E+01  0.4561E+02
  -1.643  0.6210E+01  0.4561E+02
  -1.642  0.6212E+01  0.4561E+02
  -1.642  0.6214E+01  0.4561E+02
  -1.642  0.6215E+01  0.4561E+02
  -1.642  0.6217E+01  0.4561E+02
  -1.642  0.6218E+01  0.4562E+02
  -1.642  0.6220E+01  0.4562E+02
  -1.642  0.6221E+01  0.4562E+02
  -1.642  0.6223E+01  0.4562E+02
  -1.642  0.6225E+01  0.4562E+02
  -1.641  0.6226E+01  0.4562E+02
  -1.641  0.6228E+01  0.4562E+02
  -1.641  0.6229E+01  0.4562E+02
  -1.641  0.6231E+01  0.4562E+02
  -1.641  0.6232E+01  0.4562E+02
  -1.641  0.6234E+01  0.4562E+02
  -1.641  0.6235E+01  0.4562E+02
  -1.641  0.6237E+01  0.4562E+02
  -1.641  0.6239E+01  0.4562E+02
  -1.641  0.6240E+01  0.4562E+02
  -1.641  0.6242E+01  0.4562E+02
  -1.640  0.6243E+01  0.4563E+02
  -1.640  0.6245E+01  0.4563E+02
  -1.640  0.6246E+01  0.4563E+02
  -1.640  0.6248E+01  0.4563E+02
  -1.640  0.6249E+01  0.4563E+02
  -1.640  0.6251E+01  0.4563E+02
  -1.640  0.6253E+01  0.4563E+02
  -1.640  0.6254E+01  0.4563E+02
  -1.640  0.6256E+01  0.4563E+02
  -1.640  0.6257E+01  0.4563E+02
  -1.639  0.6259E+01  0.4563E+02
  -1.639  0.6260E+01  0.4563E+02
  -1.639  0.6262E+01  0.4563E+02
  -1.639  0.6264E+01  0.4563E+02
  -1.639  0.6265E+01  0.4563E+02
  -1.639  0.6267E+01  0.4563E+02
  -1.639  0.6268E+01  0.4564E+02
  -1.639  0.6270E+01  0.4564E+02
  -1.639  0.6271E+01  0.4564E+02
  -1.639  0.6273E+01  0.4564E+02
  -1.638  0.6274E+01  0.4564E+02
  -1.638  0.6276E+01  0.4564E+02
  -1.638  0.6278E+01  0.4564E+02
  -1.638  0.6279E+01  0.4564E+02
  -1.638  0.6281E+01  0.4564E+02
  -1.638  0.6282E+01  0.4564E+02
  -1.638  0.6284E+01  0.4564E+02
  -1.638  0.6285E+01  0.4564E+02
  -1.638  0.6287E+01  0.4564E+02
  -1.638  0.6289E+01  0.4564E+02
  -1.637  0.6290E+01  0.4564E+02
  -1.637  0.6292E+01  0.4564E+02
  -1.637  0.6293E+01  0.4565E+02
  -1.637  0.6295E+01  0.4565E+02
  -1.637  0.6296E+01  0.4565E+02
  -1.637  0.6298E+01  0.4565E+02
  -1.637  0.6300E+01  0.4565E+02
  -1.637  0.6301E+01  0.4565E+02
  -1.637  0.6303E+01  0.4565E+02
  -1.636  0.6304E+01  0.4565E+02
  -1.636  0.6306E+01  0.4565E+02
  -1.636  0.6307E+01  0.4565E+02
  -1.636  0.6309E+01  0.4565E+02
  -1.636  0.6310E+01  0.4565E+02
  -1.636  0.6312E+01  0.4565E+02
  -1.636  0.6314E+01  0.4565E+02
  -1.636  0.6315E+01  0.4565E+02
  -1.636  0.6317E+01  0.4565E+02
  -1.636  0.6318E+01  0.4566E+02
  -1.636  0.6320E+01  0.4566E+02
  -1.635  0.6321E+01  0.4566E+02
  -1.635  0.6323E+01  0.4566E+02
  -1.635  0.6325E+01  0.4566E+02
  -1.635  0.6326E+01  0.4566E+02
  -1.635  0.6328E+01  0.4566E+02
  -1.635  0.6329E+01  0.4566E+02
  -1.635  0.6331E+01  0.4566E+02
  -1.635  0.6332E+01  0.4566E+02
  -1.635  0.6334E+01  0.4566E+02
  -1.634  0.6336E+01  0.4566E+02
  -1.634  0.6337E+01  0.4566E+02
  -1.634  0.6339E+01  0.4566E+02
  -1.634  0.6340E+01  0.4566E+02
  -1.634  0.6342E+01  0.4566E+02
  -1.634  0.6343E+01  0.4567E+02
  -1.634  0.6345E+01  0.4567E+02
  -1.634  0.6347E+01  0.4567E+02
  -1.634  0.6348E+01  0.4567E+02
  -1.634  0.6350E+01  0.4567E+02
  -1.634  0.6351E+01  0.4567E+02
  -1.633  0.6353E+01  0.4567E+02
  -1.633  0.6354E+01  0.4567E+02
  -1.633  0.6356E+01  0.4567E+02
  -1.633  0.6358E+01  0.4567E+02
  -1.633  0.6359E+01  0.4567E+02
  -1.633  0.6361E+01  0.4567E+02
  -1.633  0.6362E+01  0.4567E+02
  -1.633  0.6364E+01  0.4567E+02
  -1.633  0.6365E+01  0.4567E+02
  -1.632  0.6367E+01  0.4568E+02
  -1.632  0.6369E+01  0.4568E+02
  -1.632  0.6370E+01  0.4568E+02
  -1.632  0.6372E+01  0.4568E+02
  -1.632  0.6373E+01  0.4568E+02
  -1.632  0.6375E+01  0.4568E+02
  -1.632  0.6376E+01  0.4568E+02
  -1.632  0.6378E+01  0.4568E+02
  -1.632  0.6380E+01  0.4568E+02
  -1.632  0.6381E+01  0.4568E+02
  -1.632  0.6383E+01  0.4568E+02
  -1.631  0.6384E+01  0.4568E+02
  -1.631  0.6386E+01  0.4568E+02
  -1.631  0.6387E+01  0.4568E+02
  -1.631  0.6389E+01  0.4568E+02
  -1.631  0.6391E+01  0.4568E+02
  -1.631  0.6392E+01  0.4569E+02
  -1.631  0.6394E+01  0.4569E+02
  -1.631  0.6395E+01  0.4569E+02
  -1.631  0.6397E+01  0.4569E+02
  -1.631  0.6398E+01  0.4569E+02
  -1.630  0.6400E+01  0.4569E+02
  -1.630  0.6402E+01  0.4569E+02
  -1.630  0.6403E+01  0.4569E+02
  -1.630  0.6405E+01  0.4569E+02
  -1.630  0.6406E+01  0.4569E+02
  -1.630  0.6408E+01  0.4569E+02
  -1.630  0.6409E+01  0.4569E+02
  -1.630  0.6411E+01  0.4569E+02
  -1.630  0.6413E+01  0.4569E+02
  -1.629  0.6414E+01  0.4569E+02
  -1.629  0.6416E+01  0.4569E+02
  -1.629  0.6417E+01  0.4570E+02
  -1.629  0.6419E+01  0.4570E+02
  -1.629  0.6420E+01  0.4570E+02
  -1.629  0.6422E+01  0.4570E+02
  -1.629  0.6424E+01  0.4570E+02
  -1.629  0.6425E+01  0.4570E+02
  -1.629  0.6427E+01  0.4570E+02
  -1.629  0.6428E+01  0.4570E+02
  -1.629  0.6430E+01  0.4570E+02
  -1.628  0.6432E+01  0.4570E+02
  -1.628  0.6433E+01  0.4570E+02
  -1.628  0.6435E+01  0.4570E+02
  -1.628  0.6436E+01  0.4570E+02
  -1.628  0.6438E+01  0.4570E+02
  -1.628  0.6439E+01  0.4570E+02
  -1.628  0.6441E+01  0.4571E+02
  -1.628  0.6443E+01  0.4571E+02
  -1.628  0.6444E+01  0.4571E+02
  -1.627  0.6446E+01  0.4571E+02
  -1.627  0.6447E+01  0.4571E+02
  -1.627  0.6449E+01  0.4571E+02
  -1.627  0.6450E+01  0.4571E+02
  -1.627  0.6452E+01  0.4571E+02
  -1.627  0.6454E+01  0.4571E+02
  -1.627  0.6455E+01  0.4571E+02
  -1.627  0.6457E+01  0.4571E+02
  -1.627  0.6458E+01  0.4571E+02
  -1.627  0.6460E+01  0.4571E+02
  -1.627  0.6461E+01  0.4571E+02
  -1.626  0.6463E+01  0.4571E+02
  -1.626  0.6465E+01  0.4571E+02
  -1.626  0.6466E+01  0.4572E+02
  -1.626  0.6468E+01  0.4572E+02
  -1.626  0.6469E+01  0.4572E+02
  -1.626  0.6471E+01  0.4572E+02
  -1.626  0.6473E+01  0.4572E+02
  -1.626  0.6474E+01  0.4572E+02
  -1.626  0.6476E+01  0.4572E+02
  -1.625  0.6477E+01  0.4572E+02
  -1.625  0.6479E+01  0.4572E+02
  -1.625  0.6480E+01  0.4572E+02
  -1.625  0.6482E+01  0.4572E+02
  -1.625  0.6484E+01  0.4572E+02
  -1.625  0.6485E+01  0.4572E+02
  -1.625  0.6487E+01  0.4572E+02
  -1.625  0.6488E+01  0.4572E+02
  -1.625  0.6490E+01  0.4573E+02
  -1.625  0.6491E+01  0.4573E+02
  -1.625  0.6493E+01  0.4573E+02
  -1.624  0.6495E+01  0.4573E+02
  -1.624  0.6496E+01  0.4573E+02
  -1.624  0.6498E+01  0.4573E+02
  -1.624  0.6499E+01  0.4573E+02
  -1.624  0.6501E+01  0.4573E+02
  -1.624  0.6503E+01  0.4573E+02
  -1.624  0.6504E+01  0.4573E+02
  -1.624  0.6506E+01  0.4573E+02
  -1.624  0.6507E+01  0.4573E+02
  -1.623  0.6509E+01  0.4573E+02
  -1.623  0.6510E+01  0.4573E+02
  -1.623  0.6512E+01  0.4573E+02
  -1.623  0.6514E+01  0.4574E+02
  -1.623  0.6515E+01  0.4574E+02
  -1.623  0.6517E+01  0.4574E+02
  -1.623  0.6518E+01  0.4574E+02
  -1.623  0.6520E+01  0.4574E+02
  -1.623  0.6522E+01  0.4574E+02
  -1.623  0.6523E+01  0.4574E+02
  -1.623  0.6525E+01  0.4574E+02
  -1.622  0.6526E+01  0.4574E+02
  -1.622  0.6528E+01  0.4574E+02
  -1.622  0.6529E+01  0.4574E+02
  -1.622  0.6531E+01  0.4574E+02
  -1.622  0.6533E+01  0.4574E+02
  -1.622  0.6534E+01  0.4574E+02
  -1.622  0.6536E+01  0.4574E+02
  -1.622  0.6537E+01  0.4574E+02
  -1.622  0.6539E+01  0.4575E+02
  -1.621  0.6540E+01  0.4575E+02
  -1.621  0.6542E+01  0.4575E+02
  -1.621  0.6544E+01  0.4575E+02
  -1.621  0.6545E+01  0.4575E+02
  -1.621  0.6547E+01  0.4575E+02
  -1.621  0.6548E+01  0.4575E+02
  -1.621  0.6550E+01  0.4575E+02
  -1.621  0.6552E+01  0.4575E+02
  -1.621  0.6553E+01  0.4575E+02
  -1.621  0.6555E+01  0.4575E+02
  -1.621  0.6556E+01  0.4575E+02
  -1.620  0.6558E+01  0.4575E+02
  -1.620  0.6559E+01  0.4575E+02
  -1.620  0.6561E+01  0.4575E+02
  -1.620  0.6563E+01  0.4576E+02
  -1.620  0.6564E+01  0.4576E+02
  -1.620  0.6566E+01  0.4576E+02
  -1.620  0.6567E+01  0.4576E+02
  -1.620  0.6569E+01  0.4576E+02
  -1.620  0.6571E+01  0.4576E+02
  -1.620  0.6572E+01  0.4576E+02
  -1.619  0.6574E+01  0.4576E+02
  -1.619  0.6575E+01  0.4576E+02
  -1.619  0.6577E+01  0.4576E+02
  -1.619  0.6579E+01  0.4576E+02
  -1.619  0.6580E+01  0.4576E+02
  -1.619  0.6582E+01  0.4576E+02
  -1.619  0.6583E+01  0.4576E+02
  -1.619  0.6585E+01  0.4576E+02
  -1.619  0.6586E+01  0.4577E+02
  -1.619  0.6588E+01  0.4577E+02
  -1.618  0.6590E+01  0.4577E+02
  -1.618  0.6591E+01  0.4577E+02
  -1.618  0.6593E+01  0.4577E+02
  -1.618  0.6594E+01  0.4577E+02
  -1.618  0.6596E+01  0.4577E+02
  -1.618  0.6598E+01  0.4577E+02
  -1.618  0.6599E+01  0.4577E+02
  -1.618  0.6601E+01  0.4577E+02
  -1.618  0.6602E+01  0.4577E+02
  -1.618  0.6604E+01  0.4577E+02
  -1.617  0.6605E+01  0.4577E+02
  -1.617  0.6607E+01  0.4577E+02
  -1.617  0.6609E+01  0.4577E+02
  -1.617  0.6610E+01  0.4578E+02
  -1.617  0.6612E+01  0.4578E+02
  -1.617  0.6613E+01  0.4578E+02
  -1.617  0.6615E+01  0.4578E+02
  -1.617  0.6617E+01  0.4578E+02
  -1.617  0.6618E+01  0.4578E+02
  -1.617  0.6620E+01  0.4578E+02
  -1.616  0.6621E+01  0.4578E+02
  -1.616  0.6623E+01  0.4578E+02
  -1.616  0.6625E+01  0.4578E+02
  -1.616  0.6626E+01  0.4578E+02
  -1.616  0.6628E+01  0.4578E+02
  -1.616  0.6629E+01  0.4578E+02
  -1.616  0.6631E+01  0.4578E+02
  -1.616  0.6632E+01  0.4578E+02
  -1.616  0.6634E+01  0.4578E+02
  -1.616  0.6636E+01  0.4579E+02
  -1.615  0.6637E+01  0.4579E+02
  -1.615  0.6639E+01  0.4579E+02
  -1.615  0.6640E+01  0.4579E+02
  -1.615  0.6642E+01  0.4579E+02
  -1.615  0.6644E+01  0.4579E+02
  -1.615  0.6645E+01  0.4579E+02
  -1.615  0.6647E+01  0.4579E+02
  -1.615  0.6648E+01  0.4579E+02
  -1.615  0.6650E+01  0.4579E+02
  -1.614  0.6652E+01  0.4579E+02
  -1.614  0.6653E+01  0.4579E+02
  -1.614  0.6655E+01  0.4579E+02
  -1.614  0.6656E+01  0.4579E+02
  -1.614  0.6658E+01  0.4579E+02
  -1.614  0.6659E+01  0.4580E+02
  -1.614  0.6661E+01  0.4580E+02
  -1.614  0.6663E+01  0.4580E+02
  -1.614  0.6664E+01  0.4580E+02
  -1.614  0.6666E+01  0.4580E+02
  -1.614  0.6667E+01  0.4580E+02
  -1.613  0.6669E+01  0.4580E+02
  -1.613  0.6671E+01  0.4580E+02
  -1.613  0.6672E+01  0.4580E+02
  -1.613  0.6674E+01  0.4580E+02
  -1.613  0.6675E+01  0.4580E+02
  -1.613  0.6677E+01  0.4580E+02
  -1.613  0.6679E+01  0.4580E+02
  -1.613  0.6680E+01  0.4580E+02
  -1.613  0.6682E+01  0.4580E+02
  -1.612  0.6683E+01  0.4581E+02
  -1.612  0.6685E+01  0.4581E+02
  -1.612  0.6686E+01  0.4581E+02
  -1.612  0.6688E+01  0.4581E+02
  -1.612  0.6690E+01  0.4581E+02
  -1.612  0.6691E+01  0.4581E+02
  -1.612  0.6693E+01  0.4581E+02
  -1.612  0.6694E+01  0.4581E+02
  -1.612  0.6696E+01  0.4581E+02
  -1.612  0.6698E+01  0.4581E+02
  -1.612  0.6699E+01  0.4581E+02
  -1.611  0.6701E+01  0.4581E+02
  -1.611  0.6702E+01  0.4581E+02
  -1.611  0.6704E+01  0.4581E+02
  -1.611  0.6706E+01  0.4581E+02
  -1.611  0.6707E+01  0.4582E+02
  -1.611  0.6709E+01  0.4582E+02
  -1.611  0.6710E+01  0.4582E+02
  -1.611  0.6712E+01  0.4582E+02
  -1.611  0.6714E+01  0.4582E+02
  -1.610  0.6715E+01  0.4582E+02
  -1.610  0.6717E+01  0.4582E+02
  -1.610  0.6718E+01  0.4582E+02
  -1.610  0.6720E+01  0.4582E+02
  -1.610  0.6721E+01  0.4582E+02
  -1.610  0.6723E+01  0.4582E+02
  -1.610  0.6725E+01  0.4582E+02
  -1.610  0.6726E+01  0.4582E+02
  -1.610  0.6728E+01  0.4582E+02
  -1.610  0.6729E+01  0.4583E+02
  -1.610  0.6731E+01  0.4583E+02
  -1.609  0.6733E+01  0.4583E+02
  -1.609  0.6734E+01  0.4583E+02
  -1.609  0.6736E+01  0.4583E+02
  -1.609  0.6737E+01  0.4583E+02
  -1.609  0.6739E+01  0.4583E+02
  -1.609  0.6741E+01  0.4583E+02
  -1.609  0.6742E+01  0.4583E+02
  -1.609  0.6744E+01  0.4583E+02
  -1.609  0.6745E+01  0.4583E+02
  -1.609  0.6747E+01  0.4583E+02
  -1.608  0.6749E+01  0.4583E+02
  -1.608  0.6750E+01  0.4583E+02
  -1.608  0.6752E+01  0.4583E+02
  -1.608  0.6753E+01  0.4584E+02
  -1.608  0.6755E+01  0.4584E+02
  -1.608  0.6757E+01  0.4584E+02
  -1.608  0.6758E+01  0.4584E+02
  -1.608  0.6760E+01  0.4584E+02
  -1.608  0.6761E+01  0.4584E+02
  -1.607  0.6763E+01  0.4584E+02
  -1.607  0.6765E+01  0.4584E+02
  -1.607  0.6766E+01  0.4584E+02
  -1.607  0.6768E+01  0.4584E+02
  -1.607  0.6769E+01  0.4584E+02
  -1.607  0.6771E+01  0.4584E+02
  -1.607  0.6772E+01  0.4584E+02
  -1.607  0.6774E+01  0.4584E+02
  -1.607  0.6776E+01  0.4584E+02
  -1.607  0.6777E+01  0.4585E+02
  -1.607  0.6779E+01  0.4585E+02
  -1.606  0.6780E+01  0.4585E+02
  -1.606  0.6782E+01  0.4585E+02
  -1.606  0.6784E+01  0.4585E+02
  -1.606  0.6785E+01  0.4585E+02
  -1.606  0.6787E+01  0.4585E+02
  -1.606  0.6788E+01  0.4585E+02
  -1.606  0.6790E+01  0.4585E+02
  -1.606  0.6792E+01  0.4585E+02
  -1.606  0.6793E+01  0.4585E+02
  -1.605  0.6795E+01  0.4585E+02
  -1.605  0.6796E+01  0.4585E+02
  -1.605  0.6798E+01  0.4585E+02
  -1.605  0.6800E+01  0.4585E+02
  -1.605  0.6801E+01  0.4586E+02
  -1.605  0.6803E+01  0.4586E+02
  -1.605  0.6804E+01  0.4586E+02
  -1.605  0.6806E+01  0.4586E+02
  -1.605  0.6808E+01  0.4586E+02
  -1.605  0.6809E+01  0.4586E+02
  -1.605  0.6811E+01  0.4586E+02
  -1.604  0.6812E+01  0.4586E+02
  -1.604  0.6814E+01  0.4586E+02
  -1.604  0.6816E+01  0.4586E+02
  -1.604  0.6817E+01  0.4586E+02
  -1.604  0.6819E+01  0.4586E+02
  -1.604  0.6820E+01  0.4586E+02
  -1.604  0.6822E+01  0.4586E+02
  -1.604  0.6824E+01  0.4587E+02
  -1.604  0.6825E+01  0.4587E+02
  -1.603  0.6827E+01  0.4587E+02
  -1.603  0.6828E+01  0.4587E+02
  -1.603  0.6830E+01  0.4587E+02
  -1.603  0.6832E+01  0.4587E+02
  -1.603  0.6833E+01  0.4587E+02
  -1.603  0.6835E+01  0.4587E+02
  -1.603  0.6836E+01  0.4587E+02
  -1.603  0.6838E+01  0.4587E+02
  -1.603  0.6839E+01  0.4587E+02
  -1.603  0.6841E+01  0.4587E+02
  -1.603  0.6843E+01  0.4587E+02
  -1.602  0.6844E+01  0.4587E+02
  -1.602  0.6846E+01  0.4587E+02
  -1.602  0.6847E+01  0.4588E+02
  -1.602  0.6849E+01  0.4588E+02
  -1.602  0.6851E+01  0.4588E+02
  -1.602  0.6852E+01  0.4588E+02
  -1.602  0.6854E+01  0.4588E+02
  -1.602  0.6855E+01  0.4588E+02
  -1.602  0.6857E+01  0.4588E+02
  -1.601  0.6859E+01  0.4588E+02
  -1.601  0.6860E+01  0.4588E+02
  -1.601  0.6862E+01  0.4588E+02
  -1.601  0.6863E+01  0.4588E+02
  -1.601  0.6865E+01  0.4588E+02
  -1.601  0.6867E+01  0.4588E+02
  -1.601  0.6868E+01  0.4588E+02
  -1.601  0.6870E+01  0.4588E+02
  -1.601  0.6871E+01  0.4589E+02
  -1.601  0.6873E+01  0.4589E+02
  -1.601  0.6875E+01  0.4589E+02
  -1.600  0.6876E+01  0.4589E+02
  -1.600  0.6878E+01  0.4589E+02
  -1.600  0.6879E+01  0.4589E+02
  -1.600  0.6881E+01  0.4589E+02
  -1.600  0.6883E+01  0.4589E+02
  -1.600  0.6884E+01  0.4589E+02
  -1.600  0.6886E+01  0.4589E+02
  -1.600  0.6887E+01  0.4589E+02
  -1.600  0.6889E+01  0.4589E+02
  -1.599  0.6891E+01  0.4589E+02
  -1.599  0.6892E+01  0.4589E+02
  -1.599  0.6894E+01  0.4590E+02
  -1.599  0.6895E+01  0.4590E+02
  -1.599  0.6897E+01  0.4590E+02
  -1.599  0.6899E+01  0.4590E+02
  -1.599  0.6900E+01  0.4590E+02
  -1.599  0.6902E+01  0.4590E+02
  -1.599  0.6903E+01  0.4590E+02
  -1.599  0.6905E+01  0.4590E+02
  -1.599  0.6907E+01  0.4590E+02
  -1.598  0.6908E+01  0.4590E+02
  -1.598  0.6910E+01  0.4590E+02
  -1.598  0.6911E+01  0.4590E+02
  -1.598  0.6913E+01  0.4590E+02
  -1.598  0.6915E+01  0.4590E+02
  -1.598  0.6916E+01  0.4590E+02
  -1.598  0.6918E+01  0.4591E+02
  -1.598  0.6919E+01  0.4591E+02
  -1.598  0.6921E+01  0.4591E+02
  -1.598  0.6923E+01  0.4591E+02
  -1.597  0.6924E+01  0.4591E+02
  -1.597  0.6926E+01  0.4591E+02
  -1.597  0.6927E+01  0.4591E+02
  -1.597  0.6929E+01  0.4591E+02
  -1.597  0.6931E+01  0.4591E+02
  -1.597  0.6932E+01  0.4591E+02
  -1.597  0.6934E+01  0.4591E+02
  -1.597  0.6935E+01  0.4591E+02
  -1.597  0.6937E+01  0.4591E+02
  -1.597  0.6939E+01  0.4591E+02
  -1.596  0.6940E+01  0.4592E+02
  -1.596  0.6942E+01  0.4592E+02
  -1.596  0.6943E+01  0.4592E+02
  -1.596  0.6945E+01  0.4592E+02
  -1.596  0.6947E+01  0.4592E+02
  -1.596  0.6948E+01  0.4592E+02
  -1.596  0.6950E+01  0.4592E+02
  -1.596  0.6951E+01  0.4592E+02
  -1.596  0.6953E+01  0.4592E+02
  -1.596  0.6955E+01  0.4592E+02
  -1.595  0.6956E+01  0.4592E+02
  -1.595  0.6958E+01  0.4592E+02
  -1.595  0.6959E+01  0.4592E+02
  -1.595  0.6961E+01  0.4592E+02
  -1.595  0.6963E+01  0.4593E+02
  -1.595  0.6964E+01  0.4593E+02
  -1.595  0.6966E+01  0.4593E+02
  -1.595  0.6967E+01  0.4593E+02
  -1.595  0.6969E+01  0.4593E+02
  -1.595  0.6971E+01  0.4593E+02
  -1.594  0.6972E+01  0.4593E+02
  -1.594  0.6974E+01  0.4593E+02
  -1.594  0.6975E+01  0.4593E+02
  -1.594  0.6977E+01  0.4593E+02
  -1.594  0.6979E+01  0.4593E+02
  -1.594  0.6980E+01  0.4593E+02
  -1.594  0.6982E+01  0.4593E+02
  -1.594  0.6983E+01  0.4593E+02
  -1.594  0.6985E+01  0.4593E+02
  -1.594  0.6987E+01  0.4594E+02
  -1.593  0.6988E+01  0.4594E+02
  -1.593  0.6990E+01  0.4594E+02
  -1.593  0.6991E+01  0.4594E+02
  -1.593  0.6993E+01  0.4594E+02
  -1.593  0.6995E+01  0.4594E+02
  -1.593  0.6996E+01  0.4594E+02
  -1.593  0.6998E+01  0.4594E+02
  -1.593  0.6999E+01  0.4594E+02
  -1.593  0.7001E+01  0.4594E+02
  -1.592  0.7003E+01  0.4594E+02
  -1.592  0.7004E+01  0.4594E+02
  -1.592  0.7006E+01  0.4594E+02
  -1.592  0.7007E+01  0.4594E+02
  -1.592  0.7009E+01  0.4595E+02
  -1.592  0.7011E+01  0.4595E+02
  -1.592  0.7012E+01  0.4595E+02
  -1.592  0.7014E+01  0.4595E+02
  -1.592  0.7015E+01  0.4595E+02
  -1.592  0.7017E+01  0.4595E+02
  -1.592  0.7019E+01  0.4595E+02
  -1.591  0.7020E+01  0.4595E+02
  -1.591  0.7022E+01  0.4595E+02
  -1.591  0.7023E+01  0.4595E+02
  -1.591  0.7025E+01  0.4595E+02
  -1.591  0.7027E+01  0.4595E+02
  -1.591  0.7028E+01  0.4595E+02
  -1.591  0.7030E+01  0.4595E+02
  -1.591  0.7031E+01  0.4596E+02
  -1.591  0.7033E+01  0.4596E+02
  -1.590  0.7035E+01  0.4596E+02
  -1.590  0.7036E+01  0.4596E+02
  -1.590  0.7038E+01  0.4596E+02
  -1.590  0.7039E+01  0.4596E+02
  -1.590  0.7041E+01  0.4596E+02
  -1.590  0.7043E+01  0.4596E+02
  -1.590  0.7044E+01  0.4596E+02
  -1.590  0.7046E+01  0.4596E+02
  -1.590  0.7047E+01  0.4596E+02
  -1.590  0.7049E+01  0.4596E+02
  -1.590  0.7051E+01  0.4596E+02
  -1.589  0.7052E+01  0.4596E+02
  -1.589  0.7054E+01  0.4596E+02
  -1.589  0.7055E+01  0.4597E+02
  -1.589  0.7057E+01  0.4597E+02
  -1.589  0.7059E+01  0.4597E+02
  -1.589  0.7060E+01  0.4597E+02
  -1.589  0.7062E+01  0.4597E+02
  -1.589  0.7063E+01  0.4597E+02
  -1.589  0.7065E+01  0.4597E+02
  -1.588  0.7067E+01  0.4597E+02
  -1.588  0.7068E+01  0.4597E+02
  -1.588  0.7070E+01  0.4597E+02
  -1.588  0.7071E+01  0.4597E+02
  -1.588  0.7073E+01  0.4597E+02
  -1.588  0.7075E+01  0.4597E+02
  -1.588  0.7076E+01  0.4597E+02
  -1.588  0.7078E+01  0.4598E+02
  -1.588  0.7079E+01  0.4598E+02
  -1.588  0.7081E+01  0.4598E+02
  -1.588  0.7083E+01  0.4598E+02
  -1.587  0.7084E+01  0.4598E+02
  -1.587  0.7086E+01  0.4598E+02
  -1.587  0.7087E+01  0.4598E+02
  -1.587  0.7089E+01  0.4598E+02
  -1.587  0.7091E+01  0.4598E+02
  -1.587  0.7092E+01  0.4598E+02
  -1.587  0.7094E+01  0.4598E+02
  -1.587  0.7095E+01  0.4598E+02
  -1.587  0.7097E+01  0.4598E+02
  -1.587  0.7099E+01  0.4598E+02
  -1.586  0.7100E+01  0.4599E+02
  -1.586  0.7102E+01  0.4599E+02
  -1.586  0.7104E+01  0.4599E+02
  -1.586  0.7105E+01  0.4599E+02
  -1.586  0.7107E+01  0.4599E+02
  -1.586  0.7108E+01  0.4599E+02
  -1.586  0.7110E+01  0.4599E+02
  -1.586  0.7112E+01  0.4599E+02
  -1.586  0.7113E+01  0.4599E+02
  -1.585  0.7115E+01  0.4599E+02
  -1.585  0.7116E+01  0.4599E+02
  -1.585  0.7118E+01  0.4599E+02
  -1.585  0.7120E+01  0.4599E+02
  -1.585  0.7121E+01  0.4599E+02
  -1.585  0.7123E+01  0.4600E+02
  -1.585  0.7124E+01  0.4600E+02
  -1.585  0.7126E+01  0.4600E+02
  -1.585  0.7128E+01  0.4600E+02
  -1.585  0.7129E+01  0.4600E+02
  -1.585  0.7131E+01  0.4600E+02
  -1.584  0.7132E+01  0.4600E+02
  -1.584  0.7134E+01  0.4600E+02
  -1.584  0.7136E+01  0.4600E+02
  -1.584  0.7137E+01  0.4600E+02
  -1.584  0.7139E+01  0.4600E+02
  -1.584  0.7140E+01  0.4600E+02
  -1.584  0.7142E+01  0.4600E+02
  -1.584  0.7144E+01  0.4600E+02
  -1.584  0.7145E+01  0.4601E+02
  -1.583  0.7147E+01  0.4601E+02
  -1.583  0.7148E+01  0.4601E+02
  -1.583  0.7150E+01  0.4601E+02
  -1.583  0.7152E+01  0.4601E+02
  -1.583  0.7153E+01  0.4601E+02
  -1.583  0.7155E+01  0.4601E+02
  -1.583  0.7156E+01  0.4601E+02
  -1.583  0.7158E+01  0.4601E+02
  -1.583  0.7160E+01  0.4601E+02
  -1.583  0.7161E+01  0.4601E+02
  -1.583  0.7163E+01  0.4601E+02
  -1.582  0.7164E+01  0.4601E+02
  -1.582  0.7166E+01  0.4601E+02
  -1.582  0.7168E+01  0.4602E+02
  -1.582  0.7169E+01  0.4602E+02
  -1.582  0.7171E+01  0.4602E+02
  -1.582  0.7172E+01  0.4602E+02
  -1.582  0.7174E+01  0.4602E+02
  -1.582  0.7176E+01  0.4602E+02
  -1.582  0.7177E+01  0.4602E+02
  -1.581  0.7179E+01  0.4602E+02
  -1.581  0.7180E+01  0.4602E+02
  -1.581  0.7182E+01  0.4602E+02
  -1.581  0.7184E+01  0.4602E+02
  -1.581  0.7185E+01  0.4602E+02
  -1.581  0.7187E+01  0.4602E+02
  -1.581  0.7188E+01  0.4602E+02
  -1.581  0.7190E+01  0.4603E+02
  -1.581  0.7192E+01  0.4603E+02
  -1.581  0.7193E+01  0.4603E+02
  -1.581  0.7195E+01  0.4603E+02
  -1.580  0.7196E+01  0.4603E+02
  -1.580  0.7198E+01  0.4603E+02
  -1.580  0.7200E+01  0.4603E+02
  -1.580  0.7201E+01  0.4603E+02
  -1.580  0.7203E+01  0.4603E+02
  -1.580  0.7204E+01  0.4603E+02
  -1.580  0.7206E+01  0.4603E+02
  -1.580  0.7208E+01  0.4603E+02
  -1.580  0.7209E+01  0.4603E+02
  -1.579  0.7211E+01  0.4603E+02
  -1.579  0.7212E+01  0.4604E+02
  -1.579  0.7214E+01  0.4604E+02
  -1.579  0.7216E+01  0.4604E+02
  -1.579  0.7217E+01  0.4604E+02
  -1.579  0.7219E+01  0.4604E+02
  -1.579  0.7220E+01  0.4604E+02
  -1.579  0.7222E+01  0.4604E+02
  -1.579  0.7224E+01  0.4604E+02
  -1.579  0.7225E+01  0.4604E+02
  -1.579  0.7227E+01  0.4604E+02
  -1.578  0.7228E+01  0.4604E+02
  -1.578  0.7230E+01  0.4604E+02
  -1.578  0.7232E+01  0.4604E+02
  -1.578  0.7233E+01  0.4604E+02
  -1.578  0.7235E+01  0.4605E+02
  -1.578  0.7237E+01  0.4605E+02
  -1.578  0.7238E+01  0.4605E+02
  -1.578  0.7240E+01  0.4605E+02
  -1.578  0.7241E+01  0.4605E+02
  -1.577  0.7243E+01  0.4605E+02
  -1.577  0.7245E+01  0.4605E+02
  -1.577  0.7246E+01  0.4605E+02
  -1.577  0.7248E+01  0.4605E+02
  -1.577  0.7249E+01  0.4605E+02
  -1.577  0.7251E+01  0.4605E+02
  -1.577  0.7253E+01  0.4605E+02
  -1.577  0.7254E+01  0.4605E+02
  -1.577  0.7256E+01  0.4606E+02
  -1.577  0.7257E+01  0.4606E+02
  -1.577  0.7259E+01  0.4606E+02
  -1.576  0.7261E+01  0.4606E+02
  -1.576  0.7262E+01  0.4606E+02
  -1.576  0.7264E+01  0.4606E+02
  -1.576  0.7265E+01  0.4606E+02
  -1.576  0.7267E+01  0.4606E+02
  -1.576  0.7269E+01  0.4606E+02
  -1.576  0.7270E+01  0.4606E+02
  -1.576  0.7272E+01  0.4606E+02
  -1.576  0.7273E+01  0.4606E+02
  -1.576  0.7275E+01  0.4606E+02
  -1.575  0.7277E+01  0.4606E+02
  -1.575  0.7278E+01  0.4607E+02
  -1.575  0.7280E+01  0.4607E+02
  -1.575  0.7281E+01  0.4607E+02
  -1.575  0.7283E+01  0.4607E+02
  -1.575  0.7285E+01  0.4607E+02
  -1.575  0.7286E+01  0.4607E+02
  -1.575  0.7288E+01  0.4607E+02
  -1.575  0.7289E+01  0.4607E+02
  -1.575  0.7291E+01  0.4607E+02
  -1.574  0.7293E+01  0.4607E+02
  -1.574  0.7294E+01  0.4607E+02
  -1.574  0.7296E+01  0.4607E+02
  -1.574  0.7297E+01  0.4607E+02
  -1.574  0.7299E+01  0.4607E+02
  -1.574  0.7301E+01  0.4608E+02
  -1.574  0.7302E+01  0.4608E+02
  -1.574  0.7304E+01  0.4608E+02
  -1.574  0.7305E+01  0.4608E+02
  -1.574  0.7307E+01  0.4608E+02
  -1.573  0.7309E+01  0.4608E+02
  -1.573  0.7310E+01  0.4608E+02
  -1.573  0.7312E+01  0.4608E+02
  -1.573  0.7313E+01  0.4608E+02
  -1.573  0.7315E+01  0.4608E+02
  -1.573  0.7317E+01  0.4608E+02
  -1.573  0.7318E+01  0.4608E+02
  -1.573  0.7320E+01  0.4608E+02
  -1.573  0.7321E+01  0.4609E+02
  -1.573  0.7323E+01  0.4609E+02
  -1.572  0.7325E+01  0.4609E+02
  -1.572  0.7326E+01  0.4609E+02
  -1.572  0.7328E+01  0.4609E+02
  -1.572  0.7329E+01  0.4609E+02
  -1.572  0.7331E+01  0.4609E+02
  -1.572  0.7333E+01  0.4609E+02
  -1.572  0.7334E+01  0.4609E+02
  -1.572  0.7336E+01  0.4609E+02
  -1.572  0.7337E+01  0.4609E+02
  -1.572  0.7339E+01  0.4609E+02
  -1.571  0.7341E+01  0.4609E+02
  -1.571  0.7342E+01  0.4609E+02
  -1.571  0.7344E+01  0.4610E+02
  -1.571  0.7345E+01  0.4610E+02
  -1.571  0.7347E+01  0.4610E+02
  -1.571  0.7349E+01  0.4610E+02
  -1.571  0.7350E+01  0.4610E+02
  -1.571  0.7352E+01  0.4610E+02
  -1.571  0.7353E+01  0.4610E+02
  -1.570  0.7355E+01  0.4610E+02
  -1.570  0.7357E+01  0.4610E+02
  -1.570  0.7358E+01  0.4610E+02
  -1.570  0.7360E+01  0.4610E+02
  -1.570  0.7361E+01  0.4610E+02
  -1.570  0.7363E+01  0.4610E+02
  -1.570  0.7365E+01  0.4610E+02
  -1.570  0.7366E+01  0.4611E+02
  -1.570  0.7368E+01  0.4611E+02
  -1.570  0.7369E+01  0.4611E+02
  -1.570  0.7371E+01  0.4611E+02
  -1.569  0.7373E+01  0.4611E+02
  -1.569  0.7374E+01  0.4611E+02
  -1.569  0.7376E+01  0.4611E+02
  -1.569  0.7377E+01  0.4611E+02
  -1.569  0.7379E+01  0.4611E+02
  -1.569  0.7381E+01  0.4611E+02
  -1.569  0.7382E+01  0.4611E+02
  -1.569  0.7384E+01  0.4611E+02
  -1.569  0.7385E+01  0.4611E+02
  -1.568  0.7387E+01  0.4612E+02
  -1.568  0.7389E+01  0.4612E+02
  -1.568  0.7390E+01  0.4612E+02
  -1.568  0.7392E+01  0.4612E+02
  -1.568  0.7393E+01  0.4612E+02
  -1.568  0.7395E+01  0.4612E+02
  -1.568  0.7397E+01  0.4612E+02
  -1.568  0.7398E+01  0.4612E+02
  -1.568  0.7400E+01  0.4612E+02
  -1.568  0.7402E+01  0.4612E+02
  -1.568  0.7403E+01  0.4612E+02
  -1.567  0.7405E+01  0.4612E+02
  -1.567  0.7406E+01  0.4612E+02
  -1.567  0.7408E+01  0.4612E+02
  -1.567  0.7410E+01  0.4613E+02
  -1.567  0.7411E+01  0.4613E+02
  -1.567  0.7413E+01  0.4613E+02
  -1.567  0.7414E+01  0.4613E+02
  -1.567  0.7416E+01  0.4613E+02
  -1.567  0.7418E+01  0.4613E+02
  -1.566  0.7419E+01  0.4613E+02
  -1.566  0.7421E+01  0.4613E+02
  -1.566  0.7422E+01  0.4613E+02
  -1.566  0.7424E+01  0.4613E+02
  -1.566  0.7426E+01  0.4613E+02
  -1.566  0.7427E+01  0.4613E+02
  -1.566  0.7429E+01  0.4613E+02
  -1.566  0.7430E+01  0.4614E+02
  -1.566  0.7432E+01  0.4614E+02
  -1.566  0.7434E+01  0.4614E+02
  -1.566  0.7435E+01  0.4614E+02
  -1.565  0.7437E+01  0.4614E+02
  -1.565  0.7438E+01  0.4614E+02
  -1.565  0.7440E+01  0.4614E+02
  -1.565  0.7442E+01  0.4614E+02
  -1.565  0.7443E+01  0.4614E+02
  -1.565  0.7445E+01  0.4614E+02
  -1.565  0.7446E+01  0.4614E+02
  -1.565  0.7448E+01  0.4614E+02
  -1.565  0.7450E+01  0.4614E+02
  -1.565  0.7451E+01  0.4614E+02
  -1.564  0.7453E+01  0.4615E+02
  -1.564  0.7454E+01  0.4615E+02
  -1.564  0.7456E+01  0.4615E+02
  -1.564  0.7458E+01  0.4615E+02
  -1.564  0.7459E+01  0.4615E+02
  -1.564  0.7461E+01  0.4615E+02
  -1.564  0.7462E+01  0.4615E+02
  -1.564  0.7464E+01  0.4615E+02
  -1.564  0.7465E+01  0.4615E+02
  -1.563  0.7467E+01  0.4615E+02
  -1.563  0.7469E+01  0.4615E+02
  -1.563  0.7470E+01  0.4615E+02
  -1.563  0.7472E+01  0.4615E+02
  -1.563  0.7473E+01  0.4616E+02
  -1.563  0.7475E+01  0.4616E+02
  -1.563  0.7477E+01  0.4616E+02
  -1.563  0.7478E+01  0.4616E+02
  -1.563  0.7480E+01  0.4616E+02
  -1.563  0.7481E+01  0.4616E+02
  -1.563  0.7483E+01  0.4616E+02
  -1.562  0.7485E+01  0.4616E+02
  -1.562  0.7486E+01  0.4616E+02
  -1.562  0.7488E+01  0.4616E+02
  -1.562  0.7489E+01  0.4616E+02
  -1.562  0.7491E+01  0.4616E+02
  -1.562  0.7493E+01  0.4616E+02
  -1.562  0.7494E+01  0.4617E+02
  -1.562  0.7496E+01  0.4617E+02
  -1.562  0.7497E+01  0.4617E+02
  -1.561  0.7499E+01  0.4617E+02
  -1.561  0.7501E+01  0.4617E+02
  -1.561  0.7502E+01  0.4617E+02
  -1.561  0.7504E+01  0.4617E+02
  -1.561  0.7505E+01  0.4617E+02
  -1.561  0.7507E+01  0.4617E+02
  -1.561  0.7509E+01  0.4617E+02
  -1.561  0.7510E+01  0.4617E+02
  -1.561  0.7512E+01  0.4617E+02
  -1.561  0.7513E+01  0.4617E+02
  -1.561  0.7515E+01  0.4617E+02
  -1.560  0.7517E+01  0.4618E+02
  -1.560  0.7518E+01  0.4618E+02
  -1.560  0.7520E+01  0.4618E+02
  -1.560  0.7521E+01  0.4618E+02
  -1.560  0.7523E+01  0.4618E+02
  -1.560  0.7525E+01  0.4618E+02
  -1.560  0.7526E+01  0.4618E+02
  -1.560  0.7528E+01  0.4618E+02
  -1.560  0.7529E+01  0.4618E+02
  -1.559  0.7531E+01  0.4618E+02
  -1.559  0.7533E+01  0.4618E+02
  -1.559  0.7534E+01  0.4618E+02
  -1.559  0.7536E+01  0.4618E+02
  -1.559  0.7537E+01  0.4619E+02
  -1.559  0.7539E+01  0.4619E+02
  -1.559  0.7541E+01  0.4619E+02
  -1.559  0.7542E+01  0.4619E+02
  -1.559  0.7544E+01  0.4619E+02
  -1.559  0.7545E+01  0.4619E+02
  -1.559  0.7547E+01  0.4619E+02
  -1.558  0.7549E+01  0.4619E+02
  -1.558  0.7550E+01  0.4619E+02
  -1.558  0.7552E+01  0.4619E+02
  -1.558  0.7553E+01  0.4619E+02
  -1.558  0.7555E+01  0.4619E+02
  -1.558  0.7557E+01  0.4619E+02
  -1.558  0.7558E+01  0.4620E+02
  -1.558  0.7560E+01  0.4620E+02
  -1.558  0.7561E+01  0.4620E+02
  -1.557  0.7563E+01  0.4620E+02
  -1.557  0.7565E+01  0.4620E+02
  -1.557  0.7566E+01  0.4620E+02
  -1.557  0.7568E+01  0.4620E+02
  -1.557  0.7569E+01  0.4620E+02
  -1.557  0.7571E+01  0.4620E+02
  -1.557  0.7573E+01  0.4620E+02
  -1.557  0.7574E+01  0.4620E+02
  -1.557  0.7576E+01  0.4620E+02
  -1.557  0.7577E+01  0.4620E+02
  -1.557  0.7579E+01  0.4620E+02
  -1.556  0.7581E+01  0.4621E+02
  -1.556  0.7582E+01  0.4621E+02
  -1.556  0.7584E+01  0.4621E+02
  -1.556  0.7585E+01  0.4621E+02
  -1.556  0.7587E+01  0.4621E+02
  -1.556  0.7588E+01  0.4621E+02
  -1.556  0.7590E+01  0.4621E+02
  -1.556  0.7592E+01  0.4621E+02
  -1.556  0.7593E+01  0.4621E+02
  -1.555  0.7595E+01  0.4621E+02
  -1.555  0.7596E+01  0.4621E+02
  -1.555  0.7598E+01  0.4621E+02
  -1.555  0.7600E+01  0.4621E+02
  -1.555  0.7601E+01  0.4622E+02
  -1.555  0.7603E+01  0.4622E+02
  -1.555  0.7604E+01  0.4622E+02
  -1.555  0.7606E+01  0.4622E+02
  -1.555  0.7608E+01  0.4622E+02
  -1.555  0.7609E+01  0.4622E+02
  -1.554  0.7611E+01  0.4622E+02
  -1.554  0.7612E+01  0.4622E+02
  -1.554  0.7614E+01  0.4622E+02
  -1.554  0.7616E+01  0.4622E+02
  -1.554  0.7617E+01  0.4622E+02
  -1.554  0.7619E+01  0.4622E+02
  -1.554  0.7620E+01  0.4622E+02
  -1.554  0.7622E+01  0.4623E+02
  -1.554  0.7624E+01  0.4623E+02
  -1.554  0.7625E+01  0.4623E+02
  -1.554  0.7627E+01  0.4623E+02
  -1.553  0.7628E+01  0.4623E+02
  -1.553  0.7630E+01  0.4623E+02
  -1.553  0.7632E+01  0.4623E+02
  -1.553  0.7633E+01  0.4623E+02
  -1.553  0.7635E+01  0.4623E+02
  -1.553  0.7636E+01  0.4623E+02
  -1.553  0.7638E+01  0.4623E+02
  -1.553  0.7640E+01  0.4623E+02
  -1.553  0.7641E+01  0.4623E+02
  -1.552  0.7643E+01  0.4624E+02
  -1.552  0.7644E+01  0.4624E+02
  -1.552  0.7646E+01  0.4624E+02
  -1.552  0.7647E+01  0.4624E+02
  -1.552  0.7649E+01  0.4624E+02
  -1.552  0.7651E+01  0.4624E+02
  -1.552  0.7652E+01  0.4624E+02
  -1.552  0.7654E+01  0.4624E+02
  -1.552  0.7655E+01  0.4624E+02
  -1.552  0.7657E+01  0.4624E+02
  -1.552  0.7659E+01  0.4624E+02
  -1.551  0.7660E+01  0.4624E+02
  -1.551  0.7662E+01  0.4624E+02
  -1.551  0.7663E+01  0.4625E+02
  -1.551  0.7665E+01  0.4625E+02
  -1.551  0.7667E+01  0.4625E+02
  -1.551  0.7668E+01  0.4625E+02
  -1.551  0.7670E+01  0.4625E+02
  -1.551  0.7671E+01  0.4625E+02
  -1.551  0.7673E+01  0.4625E+02
  -1.550  0.7675E+01  0.4625E+02
  -1.550  0.7676E+01  0.4625E+02
  -1.550  0.7678E+01  0.4625E+02
  -1.550  0.7679E+01  0.4625E+02
  -1.550  0.7681E+01  0.4625E+02
  -1.550  0.7683E+01  0.4625E+02
  -1.550  0.7684E+01  0.4626E+02
  -1.550  0.7686E+01  0.4626E+02
  -1.550  0.7687E+01  0.4626E+02
  -1.550  0.7689E+01  0.4626E+02
  -1.550  0.7690E+01  0.4626E+02
  -1.549  0.7692E+01  0.4626E+02
  -1.549  0.7694E+01  0.4626E+02
  -1.549  0.7695E+01  0.4626E+02
  -1.549  0.7697E+01  0.4626E+02
  -1.549  0.7698E+01  0.4626E+02
  -1.549  0.7700E+01  0.4626E+02
  -1.549  0.7702E+01  0.4626E+02
  -1.549  0.7703E+01  0.4626E+02
  -1.549  0.7705E+01  0.4627E+02
  -1.548  0.7706E+01  0.4627E+02
  -1.548  0.7708E+01  0.4627E+02
  -1.548  0.7710E+01  0.4627E+02
  -1.548  0.7711E+01  0.4627E+02
  -1.548  0.7713E+01  0.4627E+02
  -1.548  0.7714E+01  0.4627E+02
  -1.548  0.7716E+01  0.4627E+02
  -1.548  0.7717E+01  0.4627E+02
  -1.548  0.7719E+01  0.4627E+02
  -1.548  0.7721E+01  0.4627E+02
  -1.548  0.7722E+01  0.4627E+02
  -1.547  0.7724E+01  0.4627E+02
  -1.547  0.7725E+01  0.4628E+02
  -1.547  0.7727E+01  0.4628E+02
  -1.547  0.7729E+01  0.4628E+02
  -1.547  0.7730E+01  0.4628E+02
  -1.547  0.7732E+01  0.4628E+02
  -1.547  0.7733E+01  0.4628E+02
  -1.547  0.7735E+01  0.4628E+02
  -1.547  0.7737E+01  0.4628E+02
  -1.546  0.7738E+01  0.4628E+02
  -1.546  0.7740E+01  0.4628E+02
  -1.546  0.7741E+01  0.4628E+02
  -1.546  0.7743E+01  0.4628E+02
  -1.546  0.7745E+01  0.4628E+02
  -1.546  0.7746E+01  0.4629E+02
  -1.546  0.7748E+01  0.4629E+02
  -1.546  0.7749E+01  0.4629E+02
  -1.546  0.7751E+01  0.4629E+02
  -1.546  0.7752E+01  0.4629E+02
  -1.546  0.7754E+01  0.4629E+02
  -1.545  0.7756E+01  0.4629E+02
  -1.545  0.7757E+01  0.4629E+02
  -1.545  0.7759E+01  0.4629E+02
  -1.545  0.7760E+01  0.4629E+02
  -1.545  0.7762E+01  0.4629E+02
  -1.545  0.7764E+01  0.4629E+02
  -1.545  0.7765E+01  0.4629E+02
  -1.545  0.7767E+01  0.4630E+02
  -1.545  0.7768E+01  0.4630E+02
  -1.544  0.7770E+01  0.4630E+02
  -1.544  0.7771E+01  0.4630E+02
  -1.544  0.7773E+01  0.4630E+02
  -1.544  0.7775E+01  0.4630E+02
  -1.544  0.7776E+01  0.4630E+02
  -1.544  0.7778E+01  0.4630E+02
  -1.544  0.7779E+01  0.4630E+02
  -1.544  0.7781E+01  0.4630E+02
  -1.544  0.7783E+01  0.4630E+02
  -1.544  0.7784E+01  0.4630E+02
  -1.544  0.7786E+01  0.4630E+02
  -1.543  0.7787E+01  0.4631E+02
  -1.543  0.7789E+01  0.4631E+02
  -1.543  0.7791E+01  0.4631E+02
  -1.543  0.7792E+01  0.4631E+02
  -1.543  0.7794E+01  0.4631E+02
  -1.543  0.7795E+01  0.4631E+02
  -1.543  0.7797E+01  0.4631E+02
  -1.543  0.7798E+01  0.4631E+02
  -1.543  0.7800E+01  0.4631E+02
  -1.543  0.7802E+01  0.4631E+02
  -1.542  0.7803E+01  0.4631E+02
  -1.542  0.7805E+01  0.4631E+02
  -1.542  0.7806E+01  0.4632E+02
  -1.542  0.7808E+01  0.4632E+02
  -1.542  0.7810E+01  0.4632E+02
  -1.542  0.7811E+01  0.4632E+02
  -1.542  0.7813E+01  0.4632E+02
  -1.542  0.7814E+01  0.4632E+02
  -1.542  0.7816E+01  0.4632E+02
  -1.541  0.7817E+01  0.4632E+02
  -1.541  0.7819E+01  0.4632E+02
  -1.541  0.7821E+01  0.4632E+02
  -1.541  0.7822E+01  0.4632E+02
  -1.541  0.7824E+01  0.4632E+02
  -1.541  0.7825E+01  0.4632E+02
  -1.541  0.7827E+01  0.4633E+02
  -1.541  0.7829E+01  0.4633E+02
  -1.541  0.7830E+01  0.4633E+02
  -1.541  0.7832E+01  0.4633E+02
  -1.541  0.7833E+01  0.4633E+02
  -1.540  0.7835E+01  0.4633E+02
  -1.540  0.7836E+01  0.4633E+02
  -1.540  0.7838E+01  0.4633E+02
  -1.540  0.7840E+01  0.4633E+02
  -1.540  0.7841E+01  0.4633E+02
  -1.540  0.7843E+01  0.4633E+02
  -1.540  0.7844E+01  0.4633E+02
  -1.540  0.7846E+01  0.4633E+02
  -1.540  0.7848E+01  0.4634E+02
  -1.539  0.7849E+01  0.4634E+02
  -1.539  0.7851E+01  0.4634E+02
  -1.539  0.7852E+01  0.4634E+02
  -1.539  0.7854E+01  0.4634E+02
  -1.539  0.7855E+01  0.4634E+02
  -1.539  0.7857E+01  0.4634E+02
  -1.539  0.7859E+01  0.4634E+02
  -1.539  0.7860E+01  0.4634E+02
  -1.539  0.7862E+01  0.4634E+02
  -1.539  0.7863E+01  0.4634E+02
  -1.539  0.7865E+01  0.4634E+02
  -1.538  0.7867E+01  0.4634E+02
  -1.538  0.7868E+01  0.4635E+02
  -1.538  0.7870E+01  0.4635E+02
  -1.538  0.7871E+01  0.4635E+02
  -1.538  0.7873E+01  0.4635E+02
  -1.538  0.7874E+01  0.4635E+02
  -1.538  0.7876E+01  0.4635E+02
  -1.538  0.7878E+01  0.4635E+02
  -1.538  0.7879E+01  0.4635E+02
  -1.537  0.7881E+01  0.4635E+02
  -1.537  0.7882E+01  0.4635E+02
  -1.537  0.7884E+01  0.4635E+02
  -1.537  0.7885E+01  0.4635E+02
  -1.537  0.7887E+01  0.4636E+02
  -1.537  0.7889E+01  0.4636E+02
  -1.537  0.7890E+01  0.4636E+02
  -1.537  0.7892E+01  0.4636E+02
  -1.537  0.7893E+01  0.4636E+02
  -1.537  0.7895E+01  0.4636E+02
  -1.537  0.7897E+01  0.4636E+02
  -1.536  0.7898E+01  0.4636E+02
  -1.536  0.7900E+01  0.4636E+02
  -1.536  0.7901E+01  0.4636E+02
  -1.536  0.7903E+01  0.4636E+02
  -1.536  0.7904E+01  0.4636E+02
  -1.536  0.7906E+01  0.4636E+02
  -1.536  0.7908E+01  0.4637E+02
  -1.536  0.7909E+01  0.4637E+02
  -1.536  0.7911E+01  0.4637E+02
  -1.535  0.7912E+01  0.4637E+02
  -1.535  0.7914E+01  0.4637E+02
  -1.535  0.7915E+01  0.4637E+02
  -1.535  0.7917E+01  0.4637E+02
  -1.535  0.7919E+01  0.4637E+02
  -1.535  0.7920E+01  0.4637E+02
  -1.535  0.7922E+01  0.4637E+02
  -1.535  0.7923E+01  0.4637E+02
  -1.535  0.7925E+01  0.4637E+02
  -1.535  0.7927E+01  0.4637E+02
  -1.535  0.7928E+01  0.4638E+02
  -1.534  0.7930E+01  0.4638E+02
  -1.534  0.7931E+01  0.4638E+02
  -1.534  0.7933E+01  0.4638E+02
  -1.534  0.7934E+01  0.4638E+02
  -1.534  0.7936E+01  0.4638E+02
  -1.534  0.7938E+01  0.4638E+02
  -1.534  0.7939E+01  0.4638E+02
  -1.534  0.7941E+01  0.4638E+02
  -1.534  0.7942E+01  0.4638E+02
  -1.533  0.7944E+01  0.4638E+02
  -1.533  0.7945E+01  0.4638E+02
  -1.533  0.7947E+01  0.4639E+02
  -1.533  0.7949E+01  0.4639E+02
  -1.533  0.7950E+01  0.4639E+02
  -1.533  0.7952E+01  0.4639E+02
  -1.533  0.7953E+01  0.4639E+02
  -1.533  0.7955E+01  0.4639E+02
  -1.533  0.7956E+01  0.4639E+02
  -1.533  0.7958E+01  0.4639E+02
  -1.532  0.7960E+01  0.4639E+02
  -1.532  0.7961E+01  0.4639E+02
  -1.532  0.7963E+01  0.4639E+02
  -1.532  0.7964E+01  0.4639E+02
  -1.532  0.7966E+01  0.4639E+02
  -1.532  0.7967E+01  0.4640E+02
  -1.532  0.7969E+01  0.4640E+02
  -1.532  0.7971E+01  0.4640E+02
  -1.532  0.7972E+01  0.4640E+02
  -1.532  0.7974E+01  0.4640E+02
  -1.532  0.7975E+01  0.4640E+02
  -1.531  0.7977E+01  0.4640E+02
  -1.531  0.7979E+01  0.4640E+02
  -1.531  0.7980E+01  0.4640E+02
  -1.531  0.7982E+01  0.4640E+02
  -1.531  0.7983E+01  0.4640E+02
  -1.531  0.7985E+01  0.4640E+02
  -1.531  0.7986E+01  0.4641E+02
  -1.531  0.7988E+01  0.4641E+02
  -1.531  0.7990E+01  0.4641E+02
  -1.530  0.7991E+01  0.4641E+02
  -1.530  0.7993E+01  0.4641E+02
  -1.530  0.7994E+01  0.4641E+02
  -1.530  0.7996E+01  0.4641E+02
  -1.530  0.7997E+01  0.4641E+02
  -1.530  0.7999E+01  0.4641E+02
  -1.530  0.8001E+01  0.4641E+02
  -1.530  0.8002E+01  0.4641E+02
  -1.530  0.8004E+01  0.4641E+02
  -1.530  0.8005E+01  0.4641E+02
  -1.530  0.8007E+01  0.4642E+02
  -1.529  0.8008E+01  0.4642E+02
  -1.529  0.8010E+01  0.4642E+02
  -1.529  0.8012E+01  0.4642E+02
  -1.529  0.8013E+01  0.4642E+02
  -1.529  0.8015E+01  0.4642E+02
  -1.529  0.8016E+01  0.4642E+02
  -1.529  0.8018E+01  0.4642E+02
  -1.529  0.8019E+01  0.4642E+02
  -1.529  0.8021E+01  0.4642E+02
  -1.528  0.8022E+01  0.4642E+02
  -1.528  0.8024E+01  0.4642E+02
  -1.528  0.8026E+01  0.4643E+02
  -1.528  0.8027E+01  0.4643E+02
  -1.528  0.8029E+01  0.4643E+02
  -1.528  0.8030E+01  0.4643E+02
  -1.528  0.8032E+01  0.4643E+02
  -1.528  0.8033E+01  0.4643E+02
  -1.528  0.8035E+01  0.4643E+02
  -1.528  0.8037E+01  0.4643E+02
  -1.528  0.8038E+01  0.4643E+02
  -1.527  0.8040E+01  0.4643E+02
  -1.527  0.8041E+01  0.4643E+02
  -1.527  0.8043E+01  0.4643E+02
  -1.527  0.8044E+01  0.4643E+02
  -1.527  0.8046E+01  0.4644E+02
  -1.527  0.8048E+01  0.4644E+02
  -1.527  0.8049E+01  0.4644E+02
  -1.527  0.8051E+01  0.4644E+02
  -1.527  0.8052E+01  0.4644E+02
  -1.526  0.8054E+01  0.4644E+02
  -1.526  0.8055E+01  0.4644E+02
  -1.526  0.8057E+01  0.4644E+02
  -1.526  0.8059E+01  0.4644E+02
  -1.526  0.8060E+01  0.4644E+02
  -1.526  0.8062E+01  0.4644E+02
  -1.526  0.8063E+01  0.4644E+02
  -1.526  0.8065E+01  0.4645E+02
  -1.526  0.8066E+01  0.4645E+02
  -1.526  0.8068E+01  0.4645E+02
  -1.526  0.8070E+01  0.4645E+02
  -1.525  0.8071E+01  0.4645E+02
  -1.525  0.8073E+01  0.4645E+02
  -1.525  0.8074E+01  0.4645E+02
  -1.525  0.8076E+01  0.4645E+02
  -1.525  0.8077E+01  0.4645E+02
  -1.525  0.8079E+01  0.4645E+02
  -1.525  0.8080E+01  0.4645E+02
  -1.525  0.8082E+01  0.4645E+02
  -1.525  0.8084E+01  0.4645E+02
  -1.524  0.8085E+01  0.4646E+02
  -1.524  0.8087E+01  0.4646E+02
  -1.524  0.8088E+01  0.4646E+02
  -1.524  0.8090E+01  0.4646E+02
  -1.524  0.8091E+01  0.4646E+02
  -1.524  0.8093E+01  0.4646E+02
  -1.524  0.8095E+01  0.4646E+02
  -1.524  0.8096E+01  0.4646E+02
  -1.524  0.8098E+01  0.4646E+02
  -1.524  0.8099E+01  0.4646E+02
  -1.524  0.8101E+01  0.4646E+02
  -1.523  0.8102E+01  0.4646E+02
  -1.523  0.8104E+01  0.4647E+02
  -1.523  0.8105E+01  0.4647E+02
  -1.523  0.8107E+01  0.4647E+02
  -1.523  0.8109E+01  0.4647E+02
  -1.523  0.8110E+01  0.4647E+02
  -1.523  0.8112E+01  0.4647E+02
  -1.523  0.8113E+01  0.4647E+02
  -1.523  0.8115E+01  0.4647E+02
  -1.522  0.8116E+01  0.4647E+02
  -1.522  0.8118E+01  0.4647E+02
  -1.522  0.8120E+01  0.4647E+02
  -1.522  0.8121E+01  0.4647E+02
  -1.522  0.8123E+01  0.4648E+02
  -1.522  0.8124E+01  0.4648E+02
  -1.522  0.8126E+01  0.4648E+02
  -1.522  0.8127E+01  0.4648E+02
  -1.522  0.8129E+01  0.4648E+02
  -1.522  0.8130E+01  0.4648E+02
  -1.522  0.8132E+01  0.4648E+02
  -1.521  0.8134E+01  0.4648E+02
  -1.521  0.8135E+01  0.4648E+02
  -1.521  0.8137E+01  0.4648E+02
  -1.521  0.8138E+01  0.4648E+02
  -1.521  0.8140E+01  0.4648E+02
  -1.521  0.8141E+01  0.4648E+02
  -1.521  0.8143E+01  0.4649E+02
  -1.521  0.8145E+01  0.4649E+02
  -1.521  0.8146E+01  0.4649E+02
  -1.521  0.8148E+01  0.4649E+02
  -1.520  0.8149E+01  0.4649E+02
  -1.520  0.8151E+01  0.4649E+02
  -1.520  0.8152E+01  0.4649E+02
  -1.520  0.8154E+01  0.4649E+02
  -1.520  0.8155E+01  0.4649E+02
  -1.520  0.8157E+01  0.4649E+02
  -1.520  0.8159E+01  0.4649E+02
  -1.520  0.8160E+01  0.4649E+02
  -1.520  0.8162E+01  0.4650E+02
  -1.520  0.8163E+01  0.4650E+02
  -1.519  0.8165E+01  0.4650E+02
  -1.519  0.8166E+01  0.4650E+02
  -1.519  0.8168E+01  0.4650E+02
  -1.519  0.8169E+01  0.4650E+02
  -1.519  0.8171E+01  0.4650E+02
  -1.519  0.8173E+01  0.4650E+02
  -1.519  0.8174E+01  0.4650E+02
  -1.519  0.8176E+01  0.4650E+02
  -1.519  0.8177E+01  0.4650E+02
  -1.519  0.8179E+01  0.4650E+02
  -1.518  0.8180E+01  0.4651E+02
  -1.518  0.8182E+01  0.4651E+02
  -1.518  0.8183E+01  0.4651E+02
  -1.518  0.8185E+01  0.4651E+02
  -1.518  0.8187E+01  0.4651E+02
  -1.518  0.8188E+01  0.4651E+02
  -1.518  0.8190E+01  0.4651E+02
  -1.518  0.8191E+01  0.4651E+02
  -1.518  0.8193E+01  0.4651E+02
  -1.517  0.8194E+01  0.4651E+02
  -1.517  0.8196E+01  0.4651E+02
  -1.517  0.8197E+01  0.4651E+02
  -1.517  0.8199E+01  0.4652E+02
  -1.517  0.8201E+01  0.4652E+02
  -1.517  0.8202E+01  0.4652E+02
  -1.517  0.8204E+01  0.4652E+02
  -1.517  0.8205E+01  0.4652E+02
  -1.517  0.8207E+01  0.4652E+02
  -1.517  0.8208E+01  0.4652E+02
  -1.517  0.8210E+01  0.4652E+02
  -1.516  0.8211E+01  0.4652E+02
  -1.516  0.8213E+01  0.4652E+02
  -1.516  0.8214E+01  0.4652E+02
  -1.516  0.8216E+01  0.4652E+02
  -1.516  0.8218E+01  0.4652E+02
  -1.516  0.8219E+01  0.4653E+02
  -1.516  0.8221E+01  0.4653E+02
  -1.516  0.8222E+01  0.4653E+02
  -1.516  0.8224E+01  0.4653E+02
  -1.515  0.8225E+01  0.4653E+02
  -1.515  0.8227E+01  0.4653E+02
  -1.515  0.8228E+01  0.4653E+02
  -1.515  0.8230E+01  0.4653E+02
  -1.515  0.8232E+01  0.4653E+02
  -1.515  0.8233E+01  0.4653E+02
  -1.515  0.8235E+01  0.4653E+02
  -1.515  0.8236E+01  0.4653E+02
  -1.515  0.8238E+01  0.4654E+02
  -1.515  0.8239E+01  0.4654E+02
  -1.515  0.8241E+01  0.4654E+02
  -1.514  0.8242E+01  0.4654E+02
  -1.514  0.8244E+01  0.4654E+02
  -1.514  0.8245E+01  0.4654E+02
  -1.514  0.8247E+01  0.4654E+02
  -1.514  0.8249E+01  0.4654E+02
  -1.514  0.8250E+01  0.4654E+02
  -1.514  0.8252E+01  0.4654E+02
  -1.514  0.8253E+01  0.4654E+02
  -1.514  0.8255E+01  0.4654E+02
  -1.513  0.8256E+01  0.4655E+02
  -1.513  0.8258E+01  0.4655E+02
  -1.513  0.8259E+01  0.4655E+02
  -1.513  0.8261E+01  0.4655E+02
  -1.513  0.8263E+01  0.4655E+02
  -1.513  0.8264E+01  0.4655E+02
  -1.513  0.8266E+01  0.4655E+02
  -1.513  0.8267E+01  0.4655E+02
  -1.513  0.8269E+01  0.4655E+02
  -1.513  0.8270E+01  0.4655E+02
  -1.513  0.8272E+01  0.4655E+02
  -1.512  0.8273E+01  0.4655E+02
  -1.512  0.8275E+01  0.4656E+02
  -1.512  0.8276E+01  0.4656E+02
  -1.512  0.8278E+01  0.4656E+02
  -1.512  0.8280E+01  0.4656E+02
  -1.512  0.8281E+01  0.4656E+02
  -1.512  0.8283E+01  0.4656E+02
  -1.512  0.8284E+01  0.4656E+02
  -1.512  0.8286E+01  0.4656E+02
  -1.511  0.8287E+01  0.4656E+02
  -1.511  0.8289E+01  0.4656E+02
  -1.511  0.8290E+01  0.4656E+02
  -1.511  0.8292E+01  0.4656E+02
  -1.511  0.8293E+01  0.4657E+02
  -1.511  0.8295E+01  0.4657E+02
  -1.511  0.8297E+01  0.4657E+02
  -1.511  0.8298E+01  0.4657E+02
  -1.511  0.8300E+01  0.4657E+02
  -1.511  0.8301E+01  0.4657E+02
  -1.510  0.8303E+01  0.4657E+02
  -1.510  0.8304E+01  0.4657E+02
  -1.510  0.8306E+01  0.4657E+02
  -1.510  0.8307E+01  0.4657E+02
  -1.510  0.8309E+01  0.4657E+02
  -1.510  0.8310E+01  0.4657E+02
  -1.510  0.8312E+01  0.4658E+02
  -1.510  0.8313E+01  0.4658E+02
  -1.510  0.8315E+01  0.4658E+02
  -1.510  0.8317E+01  0.4658E+02
  -1.510  0.8318E+01  0.4658E+02
  -1.509  0.8320E+01  0.4658E+02
  -1.509  0.8321E+01  0.4658E+02
  -1.509  0.8323E+01  0.4658E+02
  -1.509  0.8324E+01  0.4658E+02
  -1.509  0.8326E+01  0.4658E+02
  -1.509  0.8327E+01  0.4658E+02
  -1.509  0.8329E+01  0.4658E+02
  -1.509  0.8330E+01  0.4659E+02
  -1.509  0.8332E+01  0.4659E+02
  -1.508  0.8333E+01  0.4659E+02
  -1.508  0.8335E+01  0.4659E+02
  -1.508  0.8337E+01  0.4659E+02
  -1.508  0.8338E+01  0.4659E+02
  -1.508  0.8340E+01  0.4659E+02
  -1.508  0.8341E+01  0.4659E+02
  -1.508  0.8343E+01  0.4659E+02
  -1.508  0.8344E+01  0.4659E+02
  -1.508  0.8346E+01  0.4659E+02
  -1.508  0.8347E+01  0.4659E+02
  -1.508  0.8349E+01  0.4660E+02
  -1.507  0.8350E+01  0.4660E+02
  -1.507  0.8352E+01  0.4660E+02
  -1.507  0.8353E+01  0.4660E+02
  -1.507  0.8355E+01  0.4660E+02
  -1.507  0.8357E+01  0.4660E+02
  -1.507  0.8358E+01  0.4660E+02
  -1.507  0.8360E+01  0.4660E+02
  -1.507  0.8361E+01  0.4660E+02
  -1.507  0.8363E+01  0.4660E+02
  -1.506  0.8364E+01  0.4660E+02
  -1.506  0.8366E+01  0.4660E+02
  -1.506  0.8367E+01  0.4661E+02
  -1.506  0.8369E+01  0.4661E+02
  -1.506  0.8370E+01  0.4661E+02
  -1.506  0.8372E+01  0.4661E+02
  -1.506  0.8373E+01  0.4661E+02
  -1.506  0.8375E+01  0.4661E+02
  -1.506  0.8376E+01  0.4661E+02
  -1.506  0.8378E+01  0.4661E+02
  -1.506  0.8380E+01  0.4661E+02
  -1.505  0.8381E+01  0.4661E+02
  -1.505  0.8383E+01  0.4661E+02
  -1.505  0.8384E+01  0.4661E+02
  -1.505  0.8386E+01  0.4662E+02
  -1.505  0.8387E+01  0.4662E+02
  -1.505  0.8389E+01  0.4662E+02
  -1.505  0.8390E+01  0.4662E+02
  -1.505  0.8392E+01  0.4662E+02
  -1.505  0.8393E+01  0.4662E+02
  -1.504  0.8395E+01  0.4662E+02
  -1.504  0.8396E+01  0.4662E+02
  -1.504  0.8398E+01  0.4662E+02
  -1.504  0.8399E+01  0.4662E+02
  -1.504  0.8401E+01  0.4662E+02
  -1.504  0.8403E+01  0.4662E+02
  -1.504  0.8404E+01  0.4663E+02
  -1.504  0.8406E+01  0.4663E+02
  -1.504  0.8407E+01  0.4663E+02
  -1.504  0.8409E+01  0.4663E+02
  -1.504  0.8410E+01  0.4663E+02
  -1.503  0.8412E+01  0.4663E+02
  -1.503  0.8413E+01  0.4663E+02
  -1.503  0.8415E+01  0.4663E+02
  -1.503  0.8416E+01  0.4663E+02
  -1.503  0.8418E+01  0.4663E+02
  -1.503  0.8419E+01  0.4663E+02
  -1.503  0.8421E+01  0.4663E+02
  -1.503  0.8422E+01  0.4664E+02
  -1.503  0.8424E+01  0.4664E+02
  -1.502  0.8425E+01  0.4664E+02
  -1.502  0.8427E+01  0.4664E+02
  -1.502  0.8429E+01  0.4664E+02
  -1.502  0.8430E+01  0.4664E+02
  -1.502  0.8432E+01  0.4664E+02
  -1.502  0.8433E+01  0.4664E+02
  -1.502  0.8435E+01  0.4664E+02
  -1.502  0.8436E+01  0.4664E+02
  -1.502  0.8438E+01  0.4664E+02
  -1.502  0.8439E+01  0.4664E+02
  -1.502  0.8441E+01  0.4665E+02
  -1.501  0.8442E+01  0.4665E+02
  -1.501  0.8444E+01  0.4665E+02
  -1.501  0.8445E+01  0.4665E+02
  -1.501  0.8447E+01  0.4665E+02
  -1.501  0.8448E+01  0.4665E+02
  -1.501  0.8450E+01  0.4665E+02
  -1.501  0.8451E+01  0.4665E+02
  -1.501  0.8453E+01  0.4665E+02
  -1.501  0.8454E+01  0.4665E+02
  -1.501  0.8456E+01  0.4665E+02
  -1.500  0.8458E+01  0.4666E+02
  -1.500  0.8459E+01  0.4666E+02
  -1.500  0.8461E+01  0.4666E+02
  -1.500  0.8462E+01  0.4666E+02
  -1.500  0.8464E+01  0.4666E+02
  -1.500  0.8465E+01  0.4666E+02
  -1.500  0.8467E+01  0.4666E+02
  -1.500  0.8468E+01  0.4666E+02
  -1.500  0.8470E+01  0.4666E+02
  -1.500  0.8471E+01  0.4666E+02
  -1.499  0.8473E+01  0.4666E+02
  -1.499  0.8474E+01  0.4666E+02
  -1.499  0.8476E+01  0.4667E+02
  -1.499  0.8477E+01  0.4667E+02
  -1.499  0.8479E+01  0.4667E+02
  -1.499  0.8480E+01  0.4667E+02
  -1.499  0.8482E+01  0.4667E+02
  -1.499  0.8483E+01  0.4667E+02
  -1.499  0.8485E+01  0.4667E+02
  -1.499  0.8486E+01  0.4667E+02
  -1.498  0.8488E+01  0.4667E+02
  -1.498  0.8489E+01  0.4667E+02
  -1.498  0.8491E+01  0.4667E+02
  -1.498  0.8492E+01  0.4667E+02
  -1.498  0.8494E+01  0.4668E+02
  -1.498  0.8496E+01  0.4668E+02
  -1.498  0.8497E+01  0.4668E+02
  -1.498  0.8499E+01  0.4668E+02
  -1.498  0.8500E+01  0.4668E+02
  -1.498  0.8502E+01  0.4668E+02
  -1.497  0.8503E+01  0.4668E+02
  -1.497  0.8505E+01  0.4668E+02
  -1.497  0.8506E+01  0.4668E+02
  -1.497  0.8508E+01  0.4668E+02
  -1.497  0.8509E+01  0.4668E+02
  -1.497  0.8511E+01  0.4668E+02
  -1.497  0.8512E+01  0.4669E+02
  -1.497  0.8514E+01  0.4669E+02
  -1.497  0.8515E+01  0.4669E+02
  -1.497  0.8517E+01  0.4669E+02
  -1.496  0.8518E+01  0.4669E+02
  -1.496  0.8520E+01  0.4669E+02
  -1.496  0.8521E+01  0.4669E+02
  -1.496  0.8523E+01  0.4669E+02
  -1.496  0.8524E+01  0.4669E+02
  -1.496  0.8526E+01  0.4669E+02
  -1.496  0.8527E+01  0.4669E+02
  -1.496  0.8529E+01  0.4669E+02
  -1.496  0.8530E+01  0.4670E+02
  -1.495  0.8532E+01  0.4670E+02
  -1.495  0.8533E+01  0.4670E+02
  -1.495  0.8535E+01  0.4670E+02
  -1.495  0.8536E+01  0.4670E+02
  -1.495  0.8538E+01  0.4670E+02
  -1.495  0.8539E+01  0.4670E+02
  -1.495  0.8541E+01  0.4670E+02
  -1.495  0.8543E+01  0.4670E+02
  -1.495  0.8544E+01  0.4670E+02
  -1.495  0.8546E+01  0.4670E+02
  -1.495  0.8547E+01  0.4671E+02
  -1.494  0.8549E+01  0.4671E+02
  -1.494  0.8550E+01  0.4671E+02
  -1.494  0.8552E+01  0.4671E+02
  -1.494  0.8553E+01  0.4671E+02
  -1.494  0.8555E+01  0.4671E+02
  -1.494  0.8556E+01  0.4671E+02
  -1.494  0.8558E+01  0.4671E+02
  -1.494  0.8559E+01  0.4671E+02
  -1.494  0.8561E+01  0.4671E+02
  -1.493  0.8562E+01  0.4671E+02
  -1.493  0.8564E+01  0.4671E+02
  -1.493  0.8565E+01  0.4672E+02
  -1.493  0.8567E+01  0.4672E+02
  -1.493  0.8568E+01  0.4672E+02
  -1.493  0.8570E+01  0.4672E+02
  -1.493  0.8571E+01  0.4672E+02
  -1.493  0.8573E+01  0.4672E+02
  -1.493  0.8574E+01  0.4672E+02
  -1.493  0.8576E+01  0.4672E+02
  -1.493  0.8577E+01  0.4672E+02
  -1.492  0.8579E+01  0.4672E+02
  -1.492  0.8580E+01  0.4672E+02
  -1.492  0.8582E+01  0.4672E+02
  -1.492  0.8583E+01  0.4673E+02
  -1.492  0.8585E+01  0.4673E+02
  -1.492  0.8586E+01  0.4673E+02
  -1.492  0.8588E+01  0.4673E+02
  -1.492  0.8589E+01  0.4673E+02
  -1.492  0.8591E+01  0.4673E+02
  -1.491  0.8592E+01  0.4673E+02
  -1.491  0.8594E+01  0.4673E+02
  -1.491  0.8595E+01  0.4673E+02
  -1.491  0.8597E+01  0.4673E+02
  -1.491  0.8598E+01  0.4673E+02
  -1.491  0.8600E+01  0.4674E+02
  -1.491  0.8601E+01  0.4674E+02
  -1.491  0.8603E+01  0.4674E+02
  -1.491  0.8604E+01  0.4674E+02
  -1.491  0.8606E+01  0.4674E+02
  -1.491  0.8607E+01  0.4674E+02
  -1.490  0.8609E+01  0.4674E+02
  -1.490  0.8610E+01  0.4674E+02
  -1.490  0.8612E+01  0.4674E+02
  -1.490  0.8613E+01  0.4674E+02
  -1.490  0.8615E+01  0.4674E+02
  -1.490  0.8616E+01  0.4674E+02
  -1.490  0.8618E+01  0.4675E+02
  -1.490  0.8619E+01  0.4675E+02
  -1.490  0.8621E+01  0.4675E+02
  -1.490  0.8622E+01  0.4675E+02
  -1.489  0.8624E+01  0.4675E+02
  -1.489  0.8625E+01  0.4675E+02
  -1.489  0.8627E+01  0.4675E+02
  -1.489  0.8628E+01  0.4675E+02
  -1.489  0.8630E+01  0.4675E+02
  -1.489  0.8631E+01  0.4675E+02
  -1.489  0.8633E+01  0.4675E+02
  -1.489  0.8634E+01  0.4676E+02
  -1.489  0.8636E+01  0.4676E+02
  -1.488  0.8637E+01  0.4676E+02
  -1.488  0.8639E+01  0.4676E+02
  -1.488  0.8640E+01  0.4676E+02
  -1.488  0.8642E+01  0.4676E+02
  -1.488  0.8643E+01  0.4676E+02
  -1.488  0.8645E+01  0.4676E+02
  -1.488  0.8646E+01  0.4676E+02
  -1.488  0.8648E+01  0.4676E+02
  -1.488  0.8649E+01  0.4676E+02
  -1.488  0.8651E+01  0.4676E+02
  -1.488  0.8652E+01  0.4677E+02
  -1.487  0.8654E+01  0.4677E+02
  -1.487  0.8655E+01  0.4677E+02
  -1.487  0.8657E+01  0.4677E+02
  -1.487  0.8658E+01  0.4677E+02
  -1.487  0.8660E+01  0.4677E+02
  -1.487  0.8661E+01  0.4677E+02
  -1.487  0.8663E+01  0.4677E+02
  -1.487  0.8664E+01  0.4677E+02
  -1.487  0.8666E+01  0.4677E+02
  -1.486  0.8667E+01  0.4677E+02
  -1.486  0.8669E+01  0.4677E+02
  -1.486  0.8670E+01  0.4678E+02
  -1.486  0.8672E+01  0.4678E+02
  -1.486  0.8673E+01  0.4678E+02
  -1.486  0.8675E+01  0.4678E+02
  -1.486  0.8676E+01  0.4678E+02
  -1.486  0.8678E+01  0.4678E+02
  -1.486  0.8679E+01  0.4678E+02
  -1.486  0.8681E+01  0.4678E+02
  -1.486  0.8682E+01  0.4678E+02
  -1.485  0.8684E+01  0.4678E+02
  -1.485  0.8685E+01  0.4678E+02
  -1.485  0.8687E+01  0.4679E+02
  -1.485  0.8688E+01  0.4679E+02
  -1.485  0.8690E+01  0.4679E+02
  -1.485  0.8691E+01  0.4679E+02
  -1.485  0.8693E+01  0.4679E+02
  -1.485  0.8694E+01  0.4679E+02
  -1.485  0.8696E+01  0.4679E+02
  -1.484  0.8697E+01  0.4679E+02
  -1.484  0.8699E+01  0.4679E+02
  -1.484  0.8700E+01  0.4679E+02
  -1.484  0.8702E+01  0.4679E+02
  -1.484  0.8703E+01  0.4679E+02
  -1.484  0.8705E+01  0.4680E+02
  -1.484  0.8706E+01  0.4680E+02
  -1.484  0.8707E+01  0.4680E+02
  -1.484  0.8709E+01  0.4680E+02
  -1.484  0.8710E+01  0.4680E+02
  -1.484  0.8712E+01  0.4680E+02
  -1.483  0.8713E+01  0.4680E+02
  -1.483  0.8715E+01  0.4680E+02
  -1.483  0.8716E+01  0.4680E+02
  -1.483  0.8718E+01  0.4680E+02
  -1.483  0.8719E+01  0.4680E+02
  -1.483  0.8721E+01  0.4681E+02
  -1.483  0.8722E+01  0.4681E+02
  -1.483  0.8724E+01  0.4681E+02
  -1.483  0.8725E+01  0.4681E+02
  -1.482  0.8727E+01  0.4681E+02
  -1.482  0.8728E+01  0.4681E+02
  -1.482  0.8730E+01  0.4681E+02
  -1.482  0.8731E+01  0.4681E+02
  -1.482  0.8733E+01  0.4681E+02
  -1.482  0.8734E+01  0.4681E+02
  -1.482  0.8736E+01  0.4681E+02
  -1.482  0.8737E+01  0.4681E+02
  -1.482  0.8739E+01  0.4682E+02
  -1.482  0.8740E+01  0.4682E+02
  -1.482  0.8742E+01  0.4682E+02
  -1.481  0.8743E+01  0.4682E+02
  -1.481  0.8745E+01  0.4682E+02
  -1.481  0.8746E+01  0.4682E+02
  -1.481  0.8748E+01  0.4682E+02
  -1.481  0.8749E+01  0.4682E+02
  -1.481  0.8751E+01  0.4682E+02
  -1.481  0.8752E+01  0.4682E+02
  -1.481  0.8753E+01  0.4682E+02
  -1.481  0.8755E+01  0.4683E+02
  -1.480  0.8756E+01  0.4683E+02
  -1.480  0.8758E+01  0.4683E+02
  -1.480  0.8759E+01  0.4683E+02
  -1.480  0.8761E+01  0.4683E+02
  -1.480  0.8762E+01  0.4683E+02
  -1.480  0.8764E+01  0.4683E+02
  -1.480  0.8765E+01  0.4683E+02
  -1.480  0.8767E+01  0.4683E+02
  -1.480  0.8768E+01  0.4683E+02
  -1.480  0.8770E+01  0.4683E+02
  -1.480  0.8771E+01  0.4684E+02
  -1.479  0.8773E+01  0.4684E+02
  -1.479  0.8774E+01  0.4684E+02
  -1.479  0.8776E+01  0.4684E+02
  -1.479  0.8777E+01  0.4684E+02
  -1.479  0.8779E+01  0.4684E+02
  -1.479  0.8780E+01  0.4684E+02
  -1.479  0.8782E+01  0.4684E+02
  -1.479  0.8783E+01  0.4684E+02
  -1.479  0.8784E+01  0.4684E+02
  -1.479  0.8786E+01  0.4684E+02
  -1.478  0.8787E+01  0.4684E+02
  -1.478  0.8789E+01  0.4685E+02
  -1.478  0.8790E+01  0.4685E+02
  -1.478  0.8792E+01  0.4685E+02
  -1.478  0.8793E+01  0.4685E+02
  -1.478  0.8795E+01  0.4685E+02
  -1.478  0.8796E+01  0.4685E+02
  -1.478  0.8798E+01  0.4685E+02
  -1.478  0.8799E+01  0.4685E+02
  -1.478  0.8801E+01  0.4685E+02
  -1.477  0.8802E+01  0.4685E+02
  -1.477  0.8804E+01  0.4685E+02
  -1.477  0.8805E+01  0.4686E+02
  -1.477  0.8807E+01  0.4686E+02
  -1.477  0.8808E+01  0.4686E+02
  -1.477  0.8810E+01  0.4686E+02
  -1.477  0.8811E+01  0.4686E+02
  -1.477  0.8812E+01  0.4686E+02
  -1.477  0.8814E+01  0.4686E+02
  -1.477  0.8815E+01  0.4686E+02
  -1.476  0.8817E+01  0.4686E+02
  -1.476  0.8818E+01  0.4686E+02
  -1.476  0.8820E+01  0.4686E+02
  -1.476  0.8821E+01  0.4687E+02
  -1.476  0.8823E+01  0.4687E+02
  -1.476  0.8824E+01  0.4687E+02
  -1.476  0.8826E+01  0.4687E+02
  -1.476  0.8827E+01  0.4687E+02
  -1.476  0.8829E+01  0.4687E+02
  -1.476  0.8830E+01  0.4687E+02
  -1.475  0.8832E+01  0.4687E+02
  -1.475  0.8833E+01  0.4687E+02
  -1.475  0.8834E+01  0.4687E+02
  -1.475  0.8836E+01  0.4687E+02
  -1.475  0.8837E+01  0.4687E+02
  -1.475  0.8839E+01  0.4688E+02
  -1.475  0.8840E+01  0.4688E+02
  -1.475  0.8842E+01  0.4688E+02
  -1.475  0.8843E+01  0.4688E+02
  -1.475  0.8845E+01  0.4688E+02
  -1.474  0.8846E+01  0.4688E+02
  -1.474  0.8848E+01  0.4688E+02
  -1.474  0.8849E+01  0.4688E+02
  -1.474  0.8851E+01  0.4688E+02
  -1.474  0.8852E+01  0.4688E+02
  -1.474  0.8854E+01  0.4688E+02
  -1.474  0.8855E+01  0.4689E+02
  -1.474  0.8856E+01  0.4689E+02
  -1.474  0.8858E+01  0.4689E+02
  -1.473  0.8859E+01  0.4689E+02
  -1.473  0.8861E+01  0.4689E+02
  -1.473  0.8862E+01  0.4689E+02
  -1.473  0.8864E+01  0.4689E+02
  -1.473  0.8865E+01  0.4689E+02
  -1.473  0.8867E+01  0.4689E+02
  -1.473  0.8868E+01  0.4689E+02
  -1.473  0.8870E+01  0.4689E+02
  -1.473  0.8871E+01  0.4690E+02
  -1.473  0.8872E+01  0.4690E+02
  -1.473  0.8874E+01  0.4690E+02
  -1.472  0.8875E+01  0.4690E+02
  -1.472  0.8877E+01  0.4690E+02
  -1.472  0.8878E+01  0.4690E+02
  -1.472  0.8880E+01  0.4690E+02
  -1.472  0.8881E+01  0.4690E+02
  -1.472  0.8883E+01  0.4690E+02
  -1.472  0.8884E+01  0.4690E+02
  -1.472  0.8886E+01  0.4690E+02
  -1.472  0.8887E+01  0.4690E+02
  -1.471  0.8889E+01  0.4691E+02
  -1.471  0.8890E+01  0.4691E+02
  -1.471  0.8891E+01  0.4691E+02
  -1.471  0.8893E+01  0.4691E+02
  -1.471  0.8894E+01  0.4691E+02
  -1.471  0.8896E+01  0.4691E+02
  -1.471  0.8897E+01  0.4691E+02
  -1.471  0.8899E+01  0.4691E+02
  -1.471  0.8900E+01  0.4691E+02
  -1.471  0.8902E+01  0.4691E+02
  -1.471  0.8903E+01  0.4691E+02
  -1.470  0.8905E+01  0.4692E+02
  -1.470  0.8906E+01  0.4692E+02
  -1.470  0.8907E+01  0.4692E+02
  -1.470  0.8909E+01  0.4692E+02
  -1.470  0.8910E+01  0.4692E+02
  -1.470  0.8912E+01  0.4692E+02
  -1.470  0.8913E+01  0.4692E+02
  -1.470  0.8915E+01  0.4692E+02
  -1.470  0.8916E+01  0.4692E+02
  -1.469  0.8918E+01  0.4692E+02
  -1.469  0.8919E+01  0.4692E+02
  -1.469  0.8920E+01  0.4693E+02
  -1.469  0.8922E+01  0.4693E+02
  -1.469  0.8923E+01  0.4693E+02
  -1.469  0.8925E+01  0.4693E+02
  -1.469  0.8926E+01  0.4693E+02
  -1.469  0.8928E+01  0.4693E+02
  -1.469  0.8929E+01  0.4693E+02
  -1.469  0.8931E+01  0.4693E+02
  -1.469  0.8932E+01  0.4693E+02
  -1.468  0.8934E+01  0.4693E+02
  -1.468  0.8935E+01  0.4693E+02
  -1.468  0.8936E+01  0.4694E+02
  -1.468  0.8938E+01  0.4694E+02
  -1.468  0.8939E+01  0.4694E+02
  -1.468  0.8941E+01  0.4694E+02
  -1.468  0.8942E+01  0.4694E+02
  -1.468  0.8944E+01  0.4694E+02
  -1.468  0.8945E+01  0.4694E+02
  -1.468  0.8947E+01  0.4694E+02
  -1.467  0.8948E+01  0.4694E+02
  -1.467  0.8949E+01  0.4694E+02
  -1.467  0.8951E+01  0.4694E+02
  -1.467  0.8952E+01  0.4695E+02
  -1.467  0.8954E+01  0.4695E+02
  -1.467  0.8955E+01  0.4695E+02
  -1.467  0.8957E+01  0.4695E+02
  -1.467  0.8958E+01  0.4695E+02
  -1.467  0.8960E+01  0.4695E+02
  -1.466  0.8961E+01  0.4695E+02
  -1.466  0.8962E+01  0.4695E+02
  -1.466  0.8964E+01  0.4695E+02
  -1.466  0.8965E+01  0.4695E+02
  -1.466  0.8967E+01  0.4695E+02
  -1.466  0.8968E+01  0.4695E+02
  -1.466  0.8970E+01  0.4696E+02
  -1.466  0.8971E+01  0.4696E+02
  -1.466  0.8973E+01  0.4696E+02
  -1.466  0.8974E+01  0.4696E+02
  -1.466  0.8975E+01  0.4696E+02
  -1.465  0.8977E+01  0.4696E+02
  -1.465  0.8978E+01  0.4696E+02
  -1.465  0.8980E+01  0.4696E+02
  -1.465  0.8981E+01  0.4696E+02
  -1.465  0.8983E+01  0.4696E+02
  -1.465  0.8984E+01  0.4696E+02
  -1.465  0.8985E+01  0.4697E+02
  -1.465  0.8987E+01  0.4697E+02
  -1.465  0.8988E+01  0.4697E+02
  -1.464  0.8990E+01  0.4697E+02
  -1.464  0.8991E+01  0.4697E+02
  -1.464  0.8993E+01  0.4697E+02
  -1.464  0.8994E+01  0.4697E+02
  -1.464  0.8996E+01  0.4697E+02
  -1.464  0.8997E+01  0.4697E+02
  -1.464  0.8998E+01  0.4697E+02
  -1.464  0.9000E+01  0.4697E+02
  -1.464  0.9001E+01  0.4698E+02
  -1.464  0.9003E+01  0.4698E+02
  -1.464  0.9004E+01  0.4698E+02
  -1.463  0.9006E+01  0.4698E+02
  -1.463  0.9007E+01  0.4698E+02
  -1.463  0.9008E+01  0.4698E+02
  -1.463  0.9010E+01  0.4698E+02
  -1.463  0.9011E+01  0.4698E+02
  -1.463  0.9013E+01  0.4698E+02
  -1.463  0.9014E+01  0.4698E+02
  -1.463  0.9016E+01  0.4698E+02
  -1.463  0.9017E+01  0.4699E+02
  -1.462  0.9018E+01  0.4699E+02
  -1.462  0.9020E+01  0.4699E+02
  -1.462  0.9021E+01  0.4699E+02
  -1.462  0.9023E+01  0.4699E+02
  -1.462  0.9024E+01  0.4699E+02
  -1.462  0.9026E+01  0.4699E+02
  -1.462  0.9027E+01  0.4699E+02
  -1.462  0.9028E+01  0.4699E+02
  -1.462  0.9030E+01  0.4699E+02
  -1.462  0.9031E+01  0.4699E+02
  -1.462  0.9033E+01  0.4700E+02
  -1.461  0.9034E+01  0.4700E+02
  -1.461  0.9036E+01  0.4700E+02
  -1.461  0.9037E+01  0.4700E+02
  -1.461  0.9038E+01  0.4700E+02
  -1.461  0.9040E+01  0.4700E+02
  -1.461  0.9041E+01  0.4700E+02
  -1.461  0.9043E+01  0.4700E+02
  -1.461  0.9044E+01  0.4700E+02
  -1.461  0.9046E+01  0.4700E+02
  -1.460  0.9047E+01  0.4700E+02
  -1.460  0.9048E+01  0.4701E+02
  -1.460  0.9050E+01  0.4701E+02
  -1.460  0.9051E+01  0.4701E+02
  -1.460  0.9053E+01  0.4701E+02
  -1.460  0.9054E+01  0.4701E+02
  -1.460  0.9056E+01  0.4701E+02
  -1.460  0.9057E+01  0.4701E+02
  -1.460  0.9058E+01  0.4701E+02
  -1.460  0.9060E+01  0.4701E+02
  -1.460  0.9061E+01  0.4701E+02
  -1.459  0.9063E+01  0.4701E+02
  -1.459  0.9064E+01  0.4702E+02
  -1.459  0.9066E+01  0.4702E+02
  -1.459  0.9067E+01  0.4702E+02
  -1.459  0.9068E+01  0.4702E+02
  -1.459  0.9070E+01  0.4702E+02
  -1.459  0.9071E+01  0.4702E+02
  -1.459  0.9073E+01  0.4702E+02
  -1.459  0.9074E+01  0.4702E+02
  -1.458  0.9075E+01  0.4702E+02
  -1.458  0.9077E+01  0.4702E+02
  -1.458  0.9078E+01  0.4702E+02
  -1.458  0.9080E+01  0.4703E+02
  -1.458  0.9081E+01  0.4703E+02
  -1.458  0.9083E+01  0.4703E+02
  -1.458  0.9084E+01  0.4703E+02
  -1.458  0.9085E+01  0.4703E+02
  -1.458  0.9087E+01  0.4703E+02
  -1.458  0.9088E+01  0.4703E+02
  -1.458  0.9090E+01  0.4703E+02
  -1.457  0.9091E+01  0.4703E+02
  -1.457  0.9092E+01  0.4703E+02
  -1.457  0.9094E+01  0.4703E+02
  -1.457  0.9095E+01  0.4704E+02
  -1.457  0.9097E+01  0.4704E+02
  -1.457  0.9098E+01  0.4704E+02
  -1.457  0.9100E+01  0.4704E+02
  -1.457  0.9101E+01  0.4704E+02
  -1.457  0.9102E+01  0.4704E+02
  -1.457  0.9104E+01  0.4704E+02
  -1.456  0.9105E+01  0.4704E+02
  -1.456  0.9107E+01  0.4704E+02
  -1.456  0.9108E+01  0.4704E+02
  -1.456  0.9109E+01  0.4704E+02
  -1.456  0.9111E+01  0.4705E+02
  -1.456  0.9112E+01  0.4705E+02
  -1.456  0.9114E+01  0.4705E+02
  -1.456  0.9115E+01  0.4705E+02
  -1.456  0.9116E+01  0.4705E+02
  -1.456  0.9118E+01  0.4705E+02
  -1.455  0.9119E+01  0.4705E+02
  -1.455  0.9121E+01  0.4705E+02
  -1.455  0.9122E+01  0.4705E+02
  -1.455  0.9124E+01  0.4705E+02
  -1.455  0.9125E+01  0.4705E+02
  -1.455  0.9126E+01  0.4706E+02
  -1.455  0.9128E+01  0.4706E+02
  -1.455  0.9129E+01  0.4706E+02
  -1.455  0.9131E+01  0.4706E+02
  -1.455  0.9132E+01  0.4706E+02
  -1.454  0.9133E+01  0.4706E+02
  -1.454  0.9135E+01  0.4706E+02
  -1.454  0.9136E+01  0.4706E+02
  -1.454  0.9138E+01  0.4706E+02
  -1.454  0.9139E+01  0.4706E+02
  -1.454  0.9140E+01  0.4706E+02
  -1.454  0.9142E+01  0.4707E+02
  -1.454  0.9143E+01  0.4707E+02
  -1.454  0.9145E+01  0.4707E+02
  -1.454  0.9146E+01  0.4707E+02
  -1.453  0.9147E+01  0.4707E+02
  -1.453  0.9149E+01  0.4707E+02
  -1.453  0.9150E+01  0.4707E+02
  -1.453  0.9152E+01  0.4707E+02
  -1.453  0.9153E+01  0.4707E+02
  -1.453  0.9154E+01  0.4707E+02
  -1.453  0.9156E+01  0.4707E+02
  -1.453  0.9157E+01  0.4708E+02
  -1.453  0.9159E+01  0.4708E+02
  -1.453  0.9160E+01  0.4708E+02
  -1.452  0.9161E+01  0.4708E+02
  -1.452  0.9163E+01  0.4708E+02
  -1.452  0.9164E+01  0.4708E+02
  -1.452  0.9166E+01  0.4708E+02
  -1.452  0.9167E+01  0.4708E+02
  -1.452  0.9168E+01  0.4708E+02
  -1.452  0.9170E+01  0.4708E+02
  -1.452  0.9171E+01  0.4708E+02
  -1.452  0.9173E+01  0.4709E+02
  -1.451  0.9174E+01  0.4709E+02
  -1.451  0.9175E+01  0.4709E+02
  -1.451  0.9177E+01  0.4709E+02
  -1.451  0.9178E+01  0.4709E+02
  -1.451  0.9180E+01  0.4709E+02
  -1.451  0.9181E+01  0.4709E+02
  -1.451  0.9182E+01  0.4709E+02
  -1.451  0.9184E+01  0.4709E+02
  -1.451  0.9185E+01  0.4709E+02
  -1.451  0.9187E+01  0.4709E+02
  -1.451  0.9188E+01  0.4710E+02
  -1.450  0.9189E+01  0.4710E+02
  -1.450  0.9191E+01  0.4710E+02
  -1.450  0.9192E+01  0.4710E+02
  -1.450  0.9194E+01  0.4710E+02
  -1.450  0.9195E+01  0.4710E+02
  -1.450  0.9196E+01  0.4710E+02
  -1.450  0.9198E+01  0.4710E+02
  -1.450  0.9199E+01  0.4710E+02
  -1.450  0.9201E+01  0.4710E+02
  -1.449  0.9202E+01  0.4710E+02
  -1.449  0.9203E+01  0.4711E+02
  -1.449  0.9205E+01  0.4711E+02
  -1.449  0.9206E+01  0.4711E+02
  -1.449  0.9208E+01  0.4711E+02
  -1.449  0.9209E+01  0.4711E+02
  -1.449  0.9210E+01  0.4711E+02
  -1.449  0.9212E+01  0.4711E+02
  -1.449  0.9213E+01  0.4711E+02
  -1.449  0.9214E+01  0.4711E+02
  -1.449  0.9216E+01  0.4711E+02
  -1.448  0.9217E+01  0.4711E+02
  -1.448  0.9219E+01  0.4712E+02
  -1.448  0.9220E+01  0.4712E+02
  -1.448  0.9221E+01  0.4712E+02
  -1.448  0.9223E+01  0.4712E+02
  -1.448  0.9224E+01  0.4712E+02
  -1.448  0.9226E+01  0.4712E+02
  -1.448  0.9227E+01  0.4712E+02
  -1.448  0.9228E+01  0.4712E+02
  -1.447  0.9230E+01  0.4712E+02
  -1.447  0.9231E+01  0.4712E+02
  -1.447  0.9233E+01  0.4713E+02
  -1.447  0.9234E+01  0.4713E+02
  -1.447  0.9235E+01  0.4713E+02
  -1.447  0.9237E+01  0.4713E+02
  -1.447  0.9238E+01  0.4713E+02
  -1.447  0.9239E+01  0.4713E+02
  -1.447  0.9241E+01  0.4713E+02
  -1.447  0.9242E+01  0.4713E+02
  -1.447  0.9244E+01  0.4713E+02
  -1.446  0.9245E+01  0.4713E+02
  -1.446  0.9246E+01  0.4713E+02
  -1.446  0.9248E+01  0.4714E+02
  -1.446  0.9249E+01  0.4714E+02
  -1.446  0.9250E+01  0.4714E+02
  -1.446  0.9252E+01  0.4714E+02
  -1.446  0.9253E+01  0.4714E+02
  -1.446  0.9255E+01  0.4714E+02
  -1.446  0.9256E+01  0.4714E+02
  -1.446  0.9257E+01  0.4714E+02
  -1.445  0.9259E+01  0.4714E+02
  -1.445  0.9260E+01  0.4714E+02
  -1.445  0.9262E+01  0.4714E+02
  -1.445  0.9263E+01  0.4715E+02
  -1.445  0.9264E+01  0.4715E+02
  -1.445  0.9266E+01  0.4715E+02
  -1.445  0.9267E+01  0.4715E+02
  -1.445  0.9268E+01  0.4715E+02
  -1.445  0.9270E+01  0.4715E+02
  -1.444  0.9271E+01  0.4715E+02
  -1.444  0.9273E+01  0.4715E+02
  -1.444  0.9274E+01  0.4715E+02
  -1.444  0.9275E+01  0.4715E+02
  -1.444  0.9277E+01  0.4715E+02
  -1.444  0.9278E+01  0.4716E+02
  -1.444  0.9279E+01  0.4716E+02
  -1.444  0.9281E+01  0.4716E+02
  -1.444  0.9282E+01  0.4716E+02
  -1.444  0.9284E+01  0.4716E+02
  -1.444  0.9285E+01  0.4716E+02
  -1.443  0.9286E+01  0.4716E+02
  -1.443  0.9288E+01  0.4716E+02
  -1.443  0.9289E+01  0.4716E+02
  -1.443  0.9290E+01  0.4716E+02
  -1.443  0.9292E+01  0.4716E+02
  -1.443  0.9293E+01  0.4717E+02
  -1.443  0.9295E+01  0.4717E+02
  -1.443  0.9296E+01  0.4717E+02
  -1.443  0.9297E+01  0.4717E+02
  -1.442  0.9299E+01  0.4717E+02
  -1.442  0.9300E+01  0.4717E+02
  -1.442  0.9301E+01  0.4717E+02
  -1.442  0.9303E+01  0.4717E+02
  -1.442  0.9304E+01  0.4717E+02
  -1.442  0.9305E+01  0.4717E+02
  -1.442  0.9307E+01  0.4718E+02
  -1.442  0.9308E+01  0.4718E+02
  -1.442  0.9310E+01  0.4718E+02
  -1.442  0.9311E+01  0.4718E+02
  -1.442  0.9312E+01  0.4718E+02
  -1.441  0.9314E+01  0.4718E+02
  -1.441  0.9315E+01  0.4718E+02
  -1.441  0.9316E+01  0.4718E+02
  -1.441  0.9318E+01  0.4718E+02
  -1.441  0.9319E+01  0.4718E+02
  -1.441  0.9320E+01  0.4718E+02
  -1.441  0.9322E+01  0.4719E+02
  -1.441  0.9323E+01  0.4719E+02
  -1.441  0.9325E+01  0.4719E+02
  -1.440  0.9326E+01  0.4719E+02
  -1.440  0.9327E+01  0.4719E+02
  -1.440  0.9329E+01  0.4719E+02
  -1.440  0.9330E+01  0.4719E+02
  -1.440  0.9331E+01  0.4719E+02
  -1.440  0.9333E+01  0.4719E+02
  -1.440  0.9334E+01  0.4719E+02
  -1.440  0.9335E+01  0.4719E+02
  -1.440  0.9337E+01  0.4720E+02
  -1.440  0.9338E+01  0.4720E+02
  -1.440  0.9340E+01  0.4720E+02
  -1.439  0.9341E+01  0.4720E+02
  -1.439  0.9342E+01  0.4720E+02
  -1.439  0.9344E+01  0.4720E+02
  -1.439  0.9345E+01  0.4720E+02
  -1.439  0.9346E+01  0.4720E+02
  -1.439  0.9348E+01  0.4720E+02
  -1.439  0.9349E+01  0.4720E+02
  -1.439  0.9350E+01  0.4720E+02
  -1.439  0.9352E+01  0.4721E+02
  -1.438  0.9353E+01  0.4721E+02
  -1.438  0.9354E+01  0.4721E+02
  -1.438  0.9356E+01  0.4721E+02
  -1.438  0.9357E+01  0.4721E+02
  -1.438  0.9359E+01  0.4721E+02
  -1.438  0.9360E+01  0.4721E+02
  -1.438  0.9361E+01  0.4721E+02
  -1.438  0.9363E+01  0.4721E+02
  -1.438  0.9364E+01  0.4721E+02
  -1.438  0.9365E+01  0.4722E+02
  -1.438  0.9367E+01  0.4722E+02
  -1.437  0.9368E+01  0.4722E+02
  -1.437  0.9369E+01  0.4722E+02
  -1.437  0.9371E+01  0.4722E+02
  -1.437  0.9372E+01  0.4722E+02
  -1.437  0.9373E+01  0.4722E+02
  -1.437  0.9375E+01  0.4722E+02
  -1.437  0.9376E+01  0.4722E+02
  -1.437  0.9377E+01  0.4722E+02
  -1.437  0.9379E+01  0.4722E+02
  -1.436  0.9380E+01  0.4723E+02
  -1.436  0.9382E+01  0.4723E+02
  -1.436  0.9383E+01  0.4723E+02
  -1.436  0.9384E+01  0.4723E+02
  -1.436  0.9386E+01  0.4723E+02
  -1.436  0.9387E+01  0.4723E+02
  -1.436  0.9388E+01  0.4723E+02
  -1.436  0.9390E+01  0.4723E+02
  -1.436  0.9391E+01  0.4723E+02
  -1.436  0.9392E+01  0.4723E+02
  -1.435  0.9394E+01  0.4723E+02
  -1.435  0.9395E+01  0.4724E+02
  -1.435  0.9396E+01  0.4724E+02
  -1.435  0.9398E+01  0.4724E+02
  -1.435  0.9399E+01  0.4724E+02
  -1.435  0.9400E+01  0.4724E+02
  -1.435  0.9402E+01  0.4724E+02
  -1.435  0.9403E+01  0.4724E+02
  -1.435  0.9404E+01  0.4724E+02
  -1.435  0.9406E+01  0.4724E+02
  -1.435  0.9407E+01  0.4724E+02
  -1.434  0.9408E+01  0.4725E+02
  -1.434  0.9410E+01  0.4725E+02
  -1.434  0.9411E+01  0.4725E+02
  -1.434  0.9412E+01  0.4725E+02
  -1.434  0.9414E+01  0.4725E+02
  -1.434  0.9415E+01  0.4725E+02
  -1.434  0.9416E+01  0.4725E+02
  -1.434  0.9418E+01  0.4725E+02
  -1.434  0.9419E+01  0.4725E+02
  -1.433  0.9420E+01  0.4725E+02
  -1.433  0.9422E+01  0.4725E+02
  -1.433  0.9423E+01  0.4726E+02
  -1.433  0.9424E+01  0.4726E+02
  -1.433  0.9426E+01  0.4726E+02
  -1.433  0.9427E+01  0.4726E+02
  -1.433  0.9428E+01  0.4726E+02
  -1.433  0.9430E+01  0.4726E+02
  -1.433  0.9431E+01  0.4726E+02
  -1.433  0.9432E+01  0.4726E+02
  -1.433  0.9434E+01  0.4726E+02
  -1.432  0.9435E+01  0.4726E+02
  -1.432  0.9437E+01  0.4727E+02
  -1.432  0.9438E+01  0.4727E+02
  -1.432  0.9439E+01  0.4727E+02
  -1.432  0.9441E+01  0.4727E+02
  -1.432  0.9442E+01  0.4727E+02
  -1.432  0.9443E+01  0.4727E+02
  -1.432  0.9445E+01  0.4727E+02
  -1.432  0.9446E+01  0.4727E+02
  -1.431  0.9447E+01  0.4727E+02
  -1.431  0.9448E+01  0.4727E+02
  -1.431  0.9450E+01  0.4727E+02
  -1.431  0.9451E+01  0.4728E+02
  -1.431  0.9452E+01  0.4728E+02
  -1.431  0.9454E+01  0.4728E+02
  -1.431  0.9455E+01  0.4728E+02
  -1.431  0.9456E+01  0.4728E+02
  -1.431  0.9458E+01  0.4728E+02
  -1.431  0.9459E+01  0.4728E+02
  -1.431  0.9460E+01  0.4728E+02
  -1.430  0.9462E+01  0.4728E+02
  -1.430  0.9463E+01  0.4728E+02
  -1.430  0.9464E+01  0.4728E+02
  -1.430  0.9466E+01  0.4729E+02
  -1.430  0.9467E+01  0.4729E+02
  -1.430  0.9468E+01  0.4729E+02
  -1.430  0.9470E+01  0.4729E+02
  -1.430  0.9471E+01  0.4729E+02
  -1.430  0.9472E+01  0.4729E+02
  -1.429  0.9474E+01  0.4729E+02
  -1.429  0.9475E+01  0.4729E+02
  -1.429  0.9476E+01  0.4729E+02
  -1.429  0.9478E+01  0.4729E+02
  -1.429  0.9479E+01  0.4730E+02
  -1.429  0.9480E+01  0.4730E+02
  -1.429  0.9482E+01  0.4730E+02
  -1.429  0.9483E+01  0.4730E+02
  -1.429  0.9484E+01  0.4730E+02
  -1.429  0.9486E+01  0.4730E+02
  -1.429  0.9487E+01  0.4730E+02
  -1.428  0.9488E+01  0.4730E+02
  -1.428  0.9490E+01  0.4730E+02
  -1.428  0.9491E+01  0.4730E+02
  -1.428  0.9492E+01  0.4730E+02
  -1.428  0.9494E+01  0.4731E+02
  -1.428  0.9495E+01  0.4731E+02
  -1.428  0.9496E+01  0.4731E+02
  -1.428  0.9498E+01  0.4731E+02
  -1.428  0.9499E+01  0.4731E+02
  -1.427  0.9500E+01  0.4731E+02
  -1.427  0.9501E+01  0.4731E+02
  -1.427  0.9503E+01  0.4731E+02
  -1.427  0.9504E+01  0.4731E+02
  -1.427  0.9505E+01  0.4731E+02
  -1.427  0.9507E+01  0.4732E+02
  -1.427  0.9508E+01  0.4732E+02
  -1.427  0.9509E+01  0.4732E+02
  -1.427  0.9511E+01  0.4732E+02
  -1.427  0.9512E+01  0.4732E+02
  -1.427  0.9513E+01  0.4732E+02
  -1.426  0.9515E+01  0.4732E+02
  -1.426  0.9516E+01  0.4732E+02
  -1.426  0.9517E+01  0.4732E+02
  -1.426  0.9519E+01  0.4732E+02
  -1.426  0.9520E+01  0.4732E+02
  -1.426  0.9521E+01  0.4733E+02
  -1.426  0.9522E+01  0.4733E+02
  -1.426  0.9524E+01  0.4733E+02
  -1.426  0.9525E+01  0.4733E+02
  -1.425  0.9526E+01  0.4733E+02
  -1.425  0.9528E+01  0.4733E+02
  -1.425  0.9529E+01  0.4733E+02
  -1.425  0.9530E+01  0.4733E+02
  -1.425  0.9532E+01  0.4733E+02
  -1.425  0.9533E+01  0.4733E+02
  -1.425  0.9534E+01  0.4734E+02
  -1.425  0.9536E+01  0.4734E+02
  -1.425  0.9537E+01  0.4734E+02
  -1.425  0.9538E+01  0.4734E+02
  -1.425  0.9539E+01  0.4734E+02
  -1.424  0.9541E+01  0.4734E+02
  -1.424  0.9542E+01  0.4734E+02
  -1.424  0.9543E+01  0.4734E+02
  -1.424  0.9545E+01  0.4734E+02
  -1.424  0.9546E+01  0.4734E+02
  -1.424  0.9547E+01  0.4734E+02
  -1.424  0.9549E+01  0.4735E+02
  -1.424  0.9550E+01  0.4735E+02
  -1.424  0.9551E+01  0.4735E+02
  -1.424  0.9553E+01  0.4735E+02
  -1.423  0.9554E+01  0.4735E+02
  -1.423  0.9555E+01  0.4735E+02
  -1.423  0.9556E+01  0.4735E+02
  -1.423  0.9558E+01  0.4735E+02
  -1.423  0.9559E+01  0.4735E+02
  -1.423  0.9560E+01  0.4735E+02
  -1.423  0.9562E+01  0.4736E+02
  -1.423  0.9563E+01  0.4736E+02
  -1.423  0.9564E+01  0.4736E+02
  -1.422  0.9566E+01  0.4736E+02
  -1.422  0.9567E+01  0.4736E+02
  -1.422  0.9568E+01  0.4736E+02
  -1.422  0.9569E+01  0.4736E+02
  -1.422  0.9571E+01  0.4736E+02
  -1.422  0.9572E+01  0.4736E+02
  -1.422  0.9573E+01  0.4736E+02
  -1.422  0.9575E+01  0.4736E+02
  -1.422  0.9576E+01  0.4737E+02
  -1.422  0.9577E+01  0.4737E+02
  -1.422  0.9579E+01  0.4737E+02
  -1.421  0.9580E+01  0.4737E+02
  -1.421  0.9581E+01  0.4737E+02
  -1.421  0.9582E+01  0.4737E+02
  -1.421  0.9584E+01  0.4737E+02
  -1.421  0.9585E+01  0.4737E+02
  -1.421  0.9586E+01  0.4737E+02
  -1.421  0.9588E+01  0.4737E+02
  -1.421  0.9589E+01  0.4738E+02
  -1.421  0.9590E+01  0.4738E+02
  -1.420  0.9591E+01  0.4738E+02
  -1.420  0.9593E+01  0.4738E+02
  -1.420  0.9594E+01  0.4738E+02
  -1.420  0.9595E+01  0.4738E+02
  -1.420  0.9597E+01  0.4738E+02
  -1.420  0.9598E+01  0.4738E+02
  -1.420  0.9599E+01  0.4738E+02
  -1.420  0.9600E+01  0.4738E+02
  -1.420  0.9602E+01  0.4739E+02
  -1.420  0.9603E+01  0.4739E+02
  -1.420  0.9604E+01  0.4739E+02
  -1.419  0.9606E+01  0.4739E+02
  -1.419  0.9607E+01  0.4739E+02
  -1.419  0.9608E+01  0.4739E+02
  -1.419  0.9610E+01  0.4739E+02
  -1.419  0.9611E+01  0.4739E+02
  -1.419  0.9612E+01  0.4739E+02
  -1.419  0.9613E+01  0.4739E+02
  -1.419  0.9615E+01  0.4739E+02
  -1.419  0.9616E+01  0.4740E+02
  -1.418  0.9617E+01  0.4740E+02
  -1.418  0.9619E+01  0.4740E+02
  -1.418  0.9620E+01  0.4740E+02
  -1.418  0.9621E+01  0.4740E+02
  -1.418  0.9622E+01  0.4740E+02
  -1.418  0.9624E+01  0.4740E+02
  -1.418  0.9625E+01  0.4740E+02
  -1.418  0.9626E+01  0.4740E+02
  -1.418  0.9627E+01  0.4740E+02
  -1.418  0.9629E+01  0.4741E+02
  -1.418  0.9630E+01  0.4741E+02
  -1.417  0.9631E+01  0.4741E+02
  -1.417  0.9633E+01  0.4741E+02
  -1.417  0.9634E+01  0.4741E+02
  -1.417  0.9635E+01  0.4741E+02
  -1.417  0.9636E+01  0.4741E+02
  -1.417  0.9638E+01  0.4741E+02
  -1.417  0.9639E+01  0.4741E+02
  -1.417  0.9640E+01  0.4741E+02
  -1.417  0.9642E+01  0.4741E+02
  -1.416  0.9643E+01  0.4742E+02
  -1.416  0.9644E+01  0.4742E+02
  -1.416  0.9645E+01  0.4742E+02
  -1.416  0.9647E+01  0.4742E+02
  -1.416  0.9648E+01  0.4742E+02
  -1.416  0.9649E+01  0.4742E+02
  -1.416  0.9650E+01  0.4742E+02
  -1.416  0.9652E+01  0.4742E+02
  -1.416  0.9653E+01  0.4742E+02
  -1.416  0.9654E+01  0.4742E+02
  -1.416  0.9656E+01  0.4743E+02
  -1.415  0.9657E+01  0.4743E+02
  -1.415  0.9658E+01  0.4743E+02
  -1.415  0.9659E+01  0.4743E+02
  -1.415  0.9661E+01  0.4743E+02
  -1.415  0.9662E+01  0.4743E+02
  -1.415  0.9663E+01  0.4743E+02
  -1.415  0.9664E+01  0.4743E+02
  -1.415  0.9666E+01  0.4743E+02
  -1.415  0.9667E+01  0.4743E+02
  -1.414  0.9668E+01  0.4744E+02
  -1.414  0.9670E+01  0.4744E+02
  -1.414  0.9671E+01  0.4744E+02
  -1.414  0.9672E+01  0.4744E+02
  -1.414  0.9673E+01  0.4744E+02
  -1.414  0.9675E+01  0.4744E+02
  -1.414  0.9676E+01  0.4744E+02
  -1.414  0.9677E+01  0.4744E+02
  -1.414  0.9678E+01  0.4744E+02
  -1.414  0.9680E+01  0.4744E+02
  -1.413  0.9681E+01  0.4744E+02
  -1.413  0.9682E+01  0.4745E+02
  -1.413  0.9683E+01  0.4745E+02
  -1.413  0.9685E+01  0.4745E+02
  -1.413  0.9686E+01  0.4745E+02
  -1.413  0.9687E+01  0.4745E+02
  -1.413  0.9689E+01  0.4745E+02
  -1.413  0.9690E+01  0.4745E+02
  -1.413  0.9691E+01  0.4745E+02
  -1.413  0.9692E+01  0.4745E+02
  -1.413  0.9694E+01  0.4745E+02
  -1.412  0.9695E+01  0.4746E+02
  -1.412  0.9696E+01  0.4746E+02
  -1.412  0.9697E+01  0.4746E+02
  -1.412  0.9699E+01  0.4746E+02
  -1.412  0.9700E+01  0.4746E+02
  -1.412  0.9701E+01  0.4746E+02
  -1.412  0.9702E+01  0.4746E+02
  -1.412  0.9704E+01  0.4746E+02
  -1.412  0.9705E+01  0.4746E+02
  -1.411  0.9706E+01  0.4746E+02
  -1.411  0.9707E+01  0.4747E+02
  -1.411  0.9709E+01  0.4747E+02
  -1.411  0.9710E+01  0.4747E+02
  -1.411  0.9711E+01  0.4747E+02
  -1.411  0.9712E+01  0.4747E+02
  -1.411  0.9714E+01  0.4747E+02
  -1.411  0.9715E+01  0.4747E+02
  -1.411  0.9716E+01  0.4747E+02
  -1.411  0.9717E+01  0.4747E+02
  -1.411  0.9719E+01  0.4747E+02
  -1.410  0.9720E+01  0.4747E+02
  -1.410  0.9721E+01  0.4748E+02
  -1.410  0.9723E+01  0.4748E+02
  -1.410  0.9724E+01  0.4748E+02
  -1.410  0.9725E+01  0.4748E+02
  -1.410  0.9726E+01  0.4748E+02
  -1.410  0.9728E+01  0.4748E+02
  -1.410  0.9729E+01  0.4748E+02
  -1.410  0.9730E+01  0.4748E+02
  -1.409  0.9731E+01  0.4748E+02
  -1.409  0.9733E+01  0.4748E+02
  -1.409  0.9734E+01  0.4749E+02
  -1.409  0.9735E+01  0.4749E+02
  -1.409  0.9736E+01  0.4749E+02
  -1.409  0.9738E+01  0.4749E+02
  -1.409  0.9739E+01  0.4749E+02
  -1.409  0.9740E+01  0.4749E+02
  -1.409  0.9741E+01  0.4749E+02
  -1.409  0.9742E+01  0.4749E+02
  -1.409  0.9744E+01  0.4749E+02
  -1.408  0.9745E+01  0.4749E+02
  -1.408  0.9746E+01  0.4750E+02
  -1.408  0.9747E+01  0.4750E+02
  -1.408  0.9749E+01  0.4750E+02
  -1.408  0.9750E+01  0.4750E+02
  -1.408  0.9751E+01  0.4750E+02
  -1.408  0.9752E+01  0.4750E+02
  -1.408  0.9754E+01  0.4750E+02
  -1.408  0.9755E+01  0.4750E+02
  -1.407  0.9756E+01  0.4750E+02
  -1.407  0.9757E+01  0.4750E+02
  -1.407  0.9759E+01  0.4751E+02
  -1.407  0.9760E+01  0.4751E+02
  -1.407  0.9761E+01  0.4751E+02
  -1.407  0.9762E+01  0.4751E+02
  -1.407  0.9764E+01  0.4751E+02
  -1.407  0.9765E+01  0.4751E+02
  -1.407  0.9766E+01  0.4751E+02
  -1.407  0.9767E+01  0.4751E+02
  -1.407  0.9769E+01  0.4751E+02
  -1.406  0.9770E+01  0.4751E+02
  -1.406  0.9771E+01  0.4751E+02
  -1.406  0.9772E+01  0.4752E+02
  -1.406  0.9774E+01  0.4752E+02
  -1.406  0.9775E+01  0.4752E+02
  -1.406  0.9776E+01  0.4752E+02
  -1.406  0.9777E+01  0.4752E+02
  -1.406  0.9778E+01  0.4752E+02
  -1.406  0.9780E+01  0.4752E+02
  -1.405  0.9781E+01  0.4752E+02
  -1.405  0.9782E+01  0.4752E+02
  -1.405  0.9783E+01  0.4752E+02
  -1.405  0.9785E+01  0.4753E+02
  -1.405  0.9786E+01  0.4753E+02
  -1.405  0.9787E+01  0.4753E+02
  -1.405  0.9788E+01  0.4753E+02
  -1.405  0.9790E+01  0.4753E+02
  -1.405  0.9791E+01  0.4753E+02
  -1.405  0.9792E+01  0.4753E+02
  -1.405  0.9793E+01  0.4753E+02
  -1.404  0.9794E+01  0.4753E+02
  -1.404  0.9796E+01  0.4753E+02
  -1.404  0.9797E+01  0.4754E+02
  -1.404  0.9798E+01  0.4754E+02
  -1.404  0.9799E+01  0.4754E+02
  -1.404  0.9801E+01  0.4754E+02
  -1.404  0.9802E+01  0.4754E+02
  -1.404  0.9803E+01  0.4754E+02
  -1.404  0.9804E+01  0.4754E+02
  -1.403  0.9806E+01  0.4754E+02
  -1.403  0.9807E+01  0.4754E+02
  -1.403  0.9808E+01  0.4754E+02
  -1.403  0.9809E+01  0.4755E+02
  -1.403  0.9810E+01  0.4755E+02
  -1.403  0.9812E+01  0.4755E+02
  -1.403  0.9813E+01  0.4755E+02
  -1.403  0.9814E+01  0.4755E+02
  -1.403  0.9815E+01  0.4755E+02
  -1.403  0.9817E+01  0.4755E+02
  -1.403  0.9818E+01  0.4755E+02
  -1.402  0.9819E+01  0.4755E+02
  -1.402  0.9820E+01  0.4755E+02
  -1.402  0.9821E+01  0.4756E+02
  -1.402  0.9823E+01  0.4756E+02
  -1.402  0.9824E+01  0.4756E+02
  -1.402  0.9825E+01  0.4756E+02
  -1.402  0.9826E+01  0.4756E+02
  -1.402  0.9828E+01  0.4756E+02
  -1.402  0.9829E+01  0.4756E+02
  -1.402  0.9830E+01  0.4756E+02
  -1.401  0.9831E+01  0.4756E+02
  -1.401  0.9832E+01  0.4756E+02
  -1.401  0.9834E+01  0.4756E+02
  -1.401  0.9835E+01  0.4757E+02
  -1.401  0.9836E+01  0.4757E+02
  -1.401  0.9837E+01  0.4757E+02
  -1.401  0.9839E+01  0.4757E+02
  -1.401  0.9840E+01  0.4757E+02
  -1.401  0.9841E+01  0.4757E+02
  -1.401  0.9842E+01  0.4757E+02
  -1.400  0.9843E+01  0.4757E+02
  -1.400  0.9845E+01  0.4757E+02
  -1.400  0.9846E+01  0.4757E+02
  -1.400  0.9847E+01  0.4758E+02
  -1.400  0.9848E+01  0.4758E+02
  -1.400  0.9849E+01  0.4758E+02
  -1.400  0.9851E+01  0.4758E+02
  -1.400  0.9852E+01  0.4758E+02
  -1.400  0.9853E+01  0.4758E+02
  -1.400  0.9854E+01  0.4758E+02
  -1.399  0.9855E+01  0.4758E+02
  -1.399  0.9857E+01  0.4758E+02
  -1.399  0.9858E+01  0.4758E+02
  -1.399  0.9859E+01  0.4759E+02
  -1.399  0.9860E+01  0.4759E+02
  -1.399  0.9862E+01  0.4759E+02
  -1.399  0.9863E+01  0.4759E+02
  -1.399  0.9864E+01  0.4759E+02
  -1.399  0.9865E+01  0.4759E+02
  -1.398  0.9866E+01  0.4759E+02
  -1.398  0.9868E+01  0.4759E+02
  -1.398  0.9869E+01  0.4759E+02
  -1.398  0.9870E+01  0.4759E+02
  -1.398  0.9871E+01  0.4760E+02
  -1.398  0.9872E+01  0.4760E+02
  -1.398  0.9874E+01  0.4760E+02
  -1.398  0.9875E+01  0.4760E+02
  -1.398  0.9876E+01  0.4760E+02
  -1.398  0.9877E+01  0.4760E+02
  -1.398  0.9878E+01  0.4760E+02
  -1.397  0.9880E+01  0.4760E+02
  -1.397  0.9881E+01  0.4760E+02
  -1.397  0.9882E+01  0.4760E+02
  -1.397  0.9883E+01  0.4761E+02
  -1.397  0.9884E+01  0.4761E+02
  -1.397  0.9886E+01  0.4761E+02
  -1.397  0.9887E+01  0.4761E+02
  -1.397  0.9888E+01  0.4761E+02
  -1.397  0.9889E+01  0.4761E+02
  -1.396  0.9890E+01  0.4761E+02
  -1.396  0.9892E+01  0.4761E+02
  -1.396  0.9893E+01  0.4761E+02
  -1.396  0.9894E+01  0.4761E+02
  -1.396  0.9895E+01  0.4762E+02
  -1.396  0.9896E+01  0.4762E+02
  -1.396  0.9898E+01  0.4762E+02
  -1.396  0.9899E+01  0.4762E+02
  -1.396  0.9900E+01  0.4762E+02
  -1.396  0.9901E+01  0.4762E+02
  -1.396  0.9902E+01  0.4762E+02
  -1.395  0.9904E+01  0.4762E+02
  -1.395  0.9905E+01  0.4762E+02
  -1.395  0.9906E+01  0.4762E+02
  -1.395  0.9907E+01  0.4763E+02
  -1.395  0.9908E+01  0.4763E+02
  -1.395  0.9910E+01  0.4763E+02
  -1.395  0.9911E+01  0.4763E+02
  -1.395  0.9912E+01  0.4763E+02
  -1.395  0.9913E+01  0.4763E+02
  -1.394  0.9914E+01  0.4763E+02
  -1.394  0.9915E+01  0.4763E+02
  -1.394  0.9917E+01  0.4763E+02
  -1.394  0.9918E+01  0.4763E+02
  -1.394  0.9919E+01  0.4764E+02
  -1.394  0.9920E+01  0.4764E+02
  -1.394  0.9921E+01  0.4764E+02
  -1.394  0.9923E+01  0.4764E+02
  -1.394  0.9924E+01  0.4764E+02
  -1.394  0.9925E+01  0.4764E+02
  -1.394  0.9926E+01  0.4764E+02
  -1.393  0.9927E+01  0.4764E+02
  -1.393  0.9929E+01  0.4764E+02
  -1.393  0.9930E+01  0.4764E+02
  -1.393  0.9931E+01  0.4764E+02
  -1.393  0.9932E+01  0.4765E+02
  -1.393  0.9933E+01  0.4765E+02
  -1.393  0.9934E+01  0.4765E+02
  -1.393  0.9936E+01  0.4765E+02
  -1.393  0.9937E+01  0.4765E+02
  -1.392  0.9938E+01  0.4765E+02
  -1.392  0.9939E+01  0.4765E+02
  -1.392  0.9940E+01  0.4765E+02
  -1.392  0.9942E+01  0.4765E+02
  -1.392  0.9943E+01  0.4765E+02
  -1.392  0.9944E+01  0.4766E+02
  -1.392  0.9945E+01  0.4766E+02
  -1.392  0.9946E+01  0.4766E+02
  -1.392  0.9947E+01  0.4766E+02
  -1.392  0.9949E+01  0.4766E+02
  -1.391  0.9950E+01  0.4766E+02
  -1.391  0.9951E+01  0.4766E+02
  -1.391  0.9952E+01  0.4766E+02
  -1.391  0.9953E+01  0.4766E+02
  -1.391  0.9954E+01  0.4766E+02
  -1.391  0.9956E+01  0.4767E+02
  -1.391  0.9957E+01  0.4767E+02
  -1.391  0.9958E+01  0.4767E+02
  -1.391  0.9959E+01  0.4767E+02
  -1.391  0.9960E+01  0.4767E+02
  -1.391  0.9962E+01  0.4767E+02
  -1.390  0.9963E+01  0.4767E+02
  -1.390  0.9964E+01  0.4767E+02
  -1.390  0.9965E+01  0.4767E+02
  -1.390  0.9966E+01  0.4767E+02
  -1.390  0.9967E+01  0.4768E+02
  -1.390  0.9969E+01  0.4768E+02
  -1.390  0.9970E+01  0.4768E+02
  -1.390  0.9971E+01  0.4768E+02
  -1.390  0.9972E+01  0.4768E+02
  -1.389  0.9973E+01  0.4768E+02
  -1.389  0.9974E+01  0.4768E+02
  -1.389  0.9976E+01  0.4768E+02
  -1.389  0.9977E+01  0.4768E+02
  -1.389  0.9978E+01  0.4768E+02
  -1.389  0.9979E+01  0.4769E+02
  -1.389  0.9980E+01  0.4769E+02
  -1.389  0.9981E+01  0.4769E+02
  -1.389  0.9983E+01  0.4769E+02
  -1.389  0.9984E+01  0.4769E+02
  -1.389  0.9985E+01  0.4769E+02
  -1.388  0.9986E+01  0.4769E+02
  -1.388  0.9987E+01  0.4769E+02
  -1.388  0.9988E+01  0.4769E+02
  -1.388  0.9990E+01  0.4769E+02
  -1.388  0.9991E+01  0.4770E+02
  -1.388  0.9992E+01  0.4770E+02
  -1.388  0.9993E+01  0.4770E+02
  -1.388  0.9994E+01  0.4770E+02
  -1.388  0.9995E+01  0.4770E+02
  -1.387  0.9997E+01  0.4770E+02
  -1.387  0.9998E+01  0.4770E+02
  -1.387  0.9999E+01  0.4770E+02
  -1.387  0.1000E+02  0.4770E+02
  -1.387  0.1000E+02  0.4770E+02
  -1.387  0.1000E+02  0.4771E+02
  -1.387  0.1000E+02  0.4771E+02
  -1.387  0.1000E+02  0.4771E+02
  -1.387  0.1001E+02  0.4771E+02
  -1.387  0.1001E+02  0.4771E+02
  -1.387  0.1001E+02  0.4771E+02
  -1.386  0.1001E+02  0.4771E+02
  -1.386  0.1001E+02  0.4771E+02
  -1.386  0.1001E+02  0.4771E+02
  -1.386  0.1001E+02  0.4771E+02
  -1.386  0.1001E+02  0.4772E+02
  -1.386  0.1002E+02  0.4772E+02
  -1.386  0.1002E+02  0.4772E+02
  -1.386  0.1002E+02  0.4772E+02
  -1.386  0.1002E+02  0.4772E+02
  -1.385  0.1002E+02  0.4772E+02
  -1.385  0.1002E+02  0.4772E+02
  -1.385  0.1002E+02  0.4772E+02
  -1.385  0.1002E+02  0.4772E+02
  -1.385  0.1002E+02  0.4772E+02
  -1.385  0.1003E+02  0.4773E+02
  -1.385  0.1003E+02  0.4773E+02
  -1.385  0.1003E+02  0.4773E+02
  -1.385  0.1003E+02  0.4773E+02
  -1.385  0.1003E+02  0.4773E+02
  -1.385  0.1003E+02  0.4773E+02
  -1.384  0.1003E+02  0.4773E+02
  -1.384  0.1003E+02  0.4773E+02
  -1.384  0.1003E+02  0.4773E+02
  -1.384  0.1004E+02  0.4773E+02
  -1.384  0.1004E+02  0.4774E+02
  -1.384  0.1004E+02  0.4774E+02
  -1.384  0.1004E+02  0.4774E+02
  -1.384  0.1004E+02  0.4774E+02
  -1.384  0.1004E+02  0.4774E+02
  -1.383  0.1004E+02  0.4774E+02
  -1.383  0.1004E+02  0.4774E+02
  -1.383  0.1004E+02  0.4774E+02
  -1.383  0.1005E+02  0.4774E+02
  -1.383  0.1005E+02  0.4774E+02
  -1.383  0.1005E+02  0.4775E+02
  -1.383  0.1005E+02  0.4775E+02
  -1.383  0.1005E+02  0.4775E+02
  -1.383  0.1005E+02  0.4775E+02
  -1.383  0.1005E+02  0.4775E+02
  -1.383  0.1005E+02  0.4775E+02
  -1.382  0.1006E+02  0.4775E+02
  -1.382  0.1006E+02  0.4775E+02
  -1.382  0.1006E+02  0.4775E+02
  -1.382  0.1006E+02  0.4775E+02
  -1.382  0.1006E+02  0.4776E+02
  -1.382  0.1006E+02  0.4776E+02
  -1.382  0.1006E+02  0.4776E+02
  -1.382  0.1006E+02  0.4776E+02
  -1.382  0.1006E+02  0.4776E+02
  -1.382  0.1007E+02  0.4776E+02
  -1.381  0.1007E+02  0.4776E+02
  -1.381  0.1007E+02  0.4776E+02
  -1.381  0.1007E+02  0.4776E+02
  -1.381  0.1007E+02  0.4776E+02
  -1.381  0.1007E+02  0.4777E+02
  -1.381  0.1007E+02  0.4777E+02
  -1.381  0.1007E+02  0.4777E+02
  -1.381  0.1007E+02  0.4777E+02
  -1.381  0.1008E+02  0.4777E+02
  -1.381  0.1008E+02  0.4777E+02
  -1.380  0.1008E+02  0.4777E+02
  -1.380  0.1008E+02  0.4777E+02
  -1.380  0.1008E+02  0.4777E+02
  -1.380  0.1008E+02  0.4778E+02
  -1.380  0.1008E+02  0.4778E+02
  -1.380  0.1008E+02  0.4778E+02
  -1.380  0.1008E+02  0.4778E+02
  -1.380  0.1009E+02  0.4778E+02
  -1.380  0.1009E+02  0.4778E+02
  -1.380  0.1009E+02  0.4778E+02
  -1.379  0.1009E+02  0.4778E+02
  -1.379  0.1009E+02  0.4778E+02
  -1.379  0.1009E+02  0.4778E+02
  -1.379  0.1009E+02  0.4779E+02
  -1.379  0.1009E+02  0.4779E+02
  -1.379  0.1009E+02  0.4779E+02
  -1.379  0.1010E+02  0.4779E+02
  -1.379  0.1010E+02  0.4779E+02
  -1.379  0.1010E+02  0.4779E+02
  -1.379  0.1010E+02  0.4779E+02
  -1.378  0.1010E+02  0.4779E+02
  -1.378  0.1010E+02  0.4779E+02
  -1.378  0.1010E+02  0.4779E+02
  -1.378  0.1010E+02  0.4780E+02
  -1.378  0.1010E+02  0.4780E+02
  -1.378  0.1011E+02  0.4780E+02
  -1.378  0.1011E+02  0.4780E+02
  -1.378  0.1011E+02  0.4780E+02
  -1.378  0.1011E+02  0.4780E+02
  -1.378  0.1011E+02  0.4780E+02
  -1.377  0.1011E+02  0.4780E+02
  -1.377  0.1011E+02  0.4780E+02
  -1.377  0.1011E+02  0.4780E+02
  -1.377  0.1012E+02  0.4781E+02
  -1.377  0.1012E+02  0.4781E+02
  -1.377  0.1012E+02  0.4781E+02
  -1.377  0.1012E+02  0.4781E+02
  -1.377  0.1012E+02  0.4781E+02
  -1.377  0.1012E+02  0.4781E+02
  -1.376  0.1012E+02  0.4781E+02
  -1.376  0.1012E+02  0.4781E+02
  -1.376  0.1012E+02  0.4781E+02
  -1.376  0.1013E+02  0.4781E+02
  -1.376  0.1013E+02  0.4782E+02
  -1.376  0.1013E+02  0.4782E+02
  -1.376  0.1013E+02  0.4782E+02
  -1.376  0.1013E+02  0.4782E+02
  -1.376  0.1013E+02  0.4782E+02
  -1.376  0.1013E+02  0.4782E+02
  -1.376  0.1013E+02  0.4782E+02
  -1.375  0.1013E+02  0.4782E+02
  -1.375  0.1014E+02  0.4782E+02
  -1.375  0.1014E+02  0.4782E+02
  -1.375  0.1014E+02  0.4783E+02
  -1.375  0.1014E+02  0.4783E+02
  -1.375  0.1014E+02  0.4783E+02
  -1.375  0.1014E+02  0.4783E+02
  -1.375  0.1014E+02  0.4783E+02
  -1.375  0.1014E+02  0.4783E+02
  -1.374  0.1014E+02  0.4783E+02
  -1.374  0.1015E+02  0.4783E+02
  -1.374  0.1015E+02  0.4783E+02
  -1.374  0.1015E+02  0.4783E+02
  -1.374  0.1015E+02  0.4784E+02
  -1.374  0.1015E+02  0.4784E+02
  -1.374  0.1015E+02  0.4784E+02
  -1.374  0.1015E+02  0.4784E+02
  -1.374  0.1015E+02  0.4784E+02
  -1.374  0.1015E+02  0.4784E+02
  -1.374  0.1015E+02  0.4784E+02
  -1.373  0.1016E+02  0.4784E+02
  -1.373  0.1016E+02  0.4784E+02
  -1.373  0.1016E+02  0.4784E+02
  -1.373  0.1016E+02  0.4785E+02
  -1.373  0.1016E+02  0.4785E+02
  -1.373  0.1016E+02  0.4785E+02
  -1.373  0.1016E+02  0.4785E+02
  -1.373  0.1016E+02  0.4785E+02
  -1.373  0.1016E+02  0.4785E+02
  -1.372  0.1017E+02  0.4785E+02
  -1.372  0.1017E+02  0.4785E+02
  -1.372  0.1017E+02  0.4785E+02
  -1.372  0.1017E+02  0.4786E+02
  -1.372  0.1017E+02  0.4786E+02
  -1.372  0.1017E+02  0.4786E+02
  -1.372  0.1017E+02  0.4786E+02
  -1.372  0.1017E+02  0.4786E+02
  -1.372  0.1017E+02  0.4786E+02
  -1.372  0.1018E+02  0.4786E+02
  -1.372  0.1018E+02  0.4786E+02
  -1.371  0.1018E+02  0.4786E+02
  -1.371  0.1018E+02  0.4786E+02
  -1.371  0.1018E+02  0.4787E+02
  -1.371  0.1018E+02  0.4787E+02
  -1.371  0.1018E+02  0.4787E+02
  -1.371  0.1018E+02  0.4787E+02
  -1.371  0.1018E+02  0.4787E+02
  -1.371  0.1019E+02  0.4787E+02
  -1.371  0.1019E+02  0.4787E+02
  -1.371  0.1019E+02  0.4787E+02
  -1.370  0.1019E+02  0.4787E+02
  -1.370  0.1019E+02  0.4787E+02
  -1.370  0.1019E+02  0.4788E+02
  -1.370  0.1019E+02  0.4788E+02
  -1.370  0.1019E+02  0.4788E+02
  -1.370  0.1019E+02  0.4788E+02
  -1.370  0.1020E+02  0.4788E+02
  -1.370  0.1020E+02  0.4788E+02
  -1.370  0.1020E+02  0.4788E+02
  -1.369  0.1020E+02  0.4788E+02
  -1.369  0.1020E+02  0.4788E+02
  -1.369  0.1020E+02  0.4788E+02
  -1.369  0.1020E+02  0.4789E+02
  -1.369  0.1020E+02  0.4789E+02
  -1.369  0.1020E+02  0.4789E+02
  -1.369  0.1021E+02  0.4789E+02
  -1.369  0.1021E+02  0.4789E+02
  -1.369  0.1021E+02  0.4789E+02
  -1.369  0.1021E+02  0.4789E+02
  -1.369  0.1021E+02  0.4789E+02
  -1.368  0.1021E+02  0.4789E+02
  -1.368  0.1021E+02  0.4789E+02
  -1.368  0.1021E+02  0.4790E+02
  -1.368  0.1021E+02  0.4790E+02
  -1.368  0.1021E+02  0.4790E+02
  -1.368  0.1022E+02  0.4790E+02
  -1.368  0.1022E+02  0.4790E+02
  -1.368  0.1022E+02  0.4790E+02
  -1.368  0.1022E+02  0.4790E+02
  -1.367  0.1022E+02  0.4790E+02
  -1.367  0.1022E+02  0.4790E+02
  -1.367  0.1022E+02  0.4790E+02
  -1.367  0.1022E+02  0.4791E+02
  -1.367  0.1022E+02  0.4791E+02
  -1.367  0.1023E+02  0.4791E+02
  -1.367  0.1023E+02  0.4791E+02
  -1.367  0.1023E+02  0.4791E+02
  -1.367  0.1023E+02  0.4791E+02
  -1.367  0.1023E+02  0.4791E+02
  -1.367  0.1023E+02  0.4791E+02
  -1.366  0.1023E+02  0.4791E+02
  -1.366  0.1023E+02  0.4792E+02
  -1.366  0.1023E+02  0.4792E+02
  -1.366  0.1024E+02  0.4792E+02
  -1.366  0.1024E+02  0.4792E+02
  -1.366  0.1024E+02  0.4792E+02
  -1.366  0.1024E+02  0.4792E+02
  -1.366  0.1024E+02  0.4792E+02
  -1.366  0.1024E+02  0.4792E+02
  -1.365  0.1024E+02  0.4792E+02
  -1.365  0.1024E+02  0.4792E+02
  -1.365  0.1024E+02  0.4793E+02
  -1.365  0.1024E+02  0.4793E+02
  -1.365  0.1025E+02  0.4793E+02
  -1.365  0.1025E+02  0.4793E+02
  -1.365  0.1025E+02  0.4793E+02
  -1.365  0.1025E+02  0.4793E+02
  -1.365  0.1025E+02  0.4793E+02
  -1.365  0.1025E+02  0.4793E+02
  -1.365  0.1025E+02  0.4793E+02
  -1.364  0.1025E+02  0.4793E+02
  -1.364  0.1025E+02  0.4794E+02
  -1.364  0.1026E+02  0.4794E+02
  -1.364  0.1026E+02  0.4794E+02
  -1.364  0.1026E+02  0.4794E+02
  -1.364  0.1026E+02  0.4794E+02
  -1.364  0.1026E+02  0.4794E+02
  -1.364  0.1026E+02  0.4794E+02
  -1.364  0.1026E+02  0.4794E+02
  -1.363  0.1026E+02  0.4794E+02
  -1.363  0.1026E+02  0.4794E+02
  -1.363  0.1027E+02  0.4795E+02
  -1.363  0.1027E+02  0.4795E+02
  -1.363  0.1027E+02  0.4795E+02
  -1.363  0.1027E+02  0.4795E+02
  -1.363  0.1027E+02  0.4795E+02
  -1.363  0.1027E+02  0.4795E+02
  -1.363  0.1027E+02  0.4795E+02
  -1.363  0.1027E+02  0.4795E+02
  -1.363  0.1027E+02  0.4795E+02
  -1.362  0.1027E+02  0.4796E+02
  -1.362  0.1028E+02  0.4796E+02
  -1.362  0.1028E+02  0.4796E+02
  -1.362  0.1028E+02  0.4796E+02
  -1.362  0.1028E+02  0.4796E+02
  -1.362  0.1028E+02  0.4796E+02
  -1.362  0.1028E+02  0.4796E+02
  -1.362  0.1028E+02  0.4796E+02
  -1.362  0.1028E+02  0.4796E+02
  -1.361  0.1028E+02  0.4796E+02
  -1.361  0.1029E+02  0.4797E+02
  -1.361  0.1029E+02  0.4797E+02
  -1.361  0.1029E+02  0.4797E+02
  -1.361  0.1029E+02  0.4797E+02
  -1.361  0.1029E+02  0.4797E+02
  -1.361  0.1029E+02  0.4797E+02
  -1.361  0.1029E+02  0.4797E+02
  -1.361  0.1029E+02  0.4797E+02
  -1.361  0.1029E+02  0.4797E+02
  -1.361  0.1029E+02  0.4797E+02
  -1.360  0.1030E+02  0.4798E+02
  -1.360  0.1030E+02  0.4798E+02
  -1.360  0.1030E+02  0.4798E+02
  -1.360  0.1030E+02  0.4798E+02
  -1.360  0.1030E+02  0.4798E+02
  -1.360  0.1030E+02  0.4798E+02
  -1.360  0.1030E+02  0.4798E+02
  -1.360  0.1030E+02  0.4798E+02
  -1.360  0.1030E+02  0.4798E+02
  -1.360  0.1031E+02  0.4799E+02
  -1.359  0.1031E+02  0.4799E+02
  -1.359  0.1031E+02  0.4799E+02
  -1.359  0.1031E+02  0.4799E+02
  -1.359  0.1031E+02  0.4799E+02
  -1.359  0.1031E+02  0.4799E+02
  -1.359  0.1031E+02  0.4799E+02
  -1.359  0.1031E+02  0.4799E+02
  -1.359  0.1031E+02  0.4799E+02
  -1.359  0.1031E+02  0.4799E+02
  -1.359  0.1032E+02  0.4800E+02
  -1.358  0.1032E+02  0.4800E+02
  -1.358  0.1032E+02  0.4800E+02
  -1.358  0.1032E+02  0.4800E+02
  -1.358  0.1032E+02  0.4800E+02
  -1.358  0.1032E+02  0.4800E+02
  -1.358  0.1032E+02  0.4800E+02
  -1.358  0.1032E+02  0.4800E+02
  -1.358  0.1032E+02  0.4800E+02
  -1.358  0.1032E+02  0.4800E+02
  -1.358  0.1033E+02  0.4801E+02
  -1.357  0.1033E+02  0.4801E+02
  -1.357  0.1033E+02  0.4801E+02
  -1.357  0.1033E+02  0.4801E+02
  -1.357  0.1033E+02  0.4801E+02
  -1.357  0.1033E+02  0.4801E+02
  -1.357  0.1033E+02  0.4801E+02
  -1.357  0.1033E+02  0.4801E+02
  -1.357  0.1033E+02  0.4801E+02
  -1.357  0.1034E+02  0.4801E+02
  -1.357  0.1034E+02  0.4802E+02
  -1.356  0.1034E+02  0.4802E+02
  -1.356  0.1034E+02  0.4802E+02
  -1.356  0.1034E+02  0.4802E+02
  -1.356  0.1034E+02  0.4802E+02
  -1.356  0.1034E+02  0.4802E+02
  -1.356  0.1034E+02  0.4802E+02
  -1.356  0.1034E+02  0.4802E+02
  -1.356  0.1034E+02  0.4802E+02
  -1.356  0.1035E+02  0.4803E+02
  -1.356  0.1035E+02  0.4803E+02
  -1.355  0.1035E+02  0.4803E+02
  -1.355  0.1035E+02  0.4803E+02
  -1.355  0.1035E+02  0.4803E+02
  -1.355  0.1035E+02  0.4803E+02
  -1.355  0.1035E+02  0.4803E+02
  -1.355  0.1035E+02  0.4803E+02
  -1.355  0.1035E+02  0.4803E+02
  -1.355  0.1035E+02  0.4803E+02
  -1.355  0.1036E+02  0.4804E+02
  -1.354  0.1036E+02  0.4804E+02
  -1.354  0.1036E+02  0.4804E+02
  -1.354  0.1036E+02  0.4804E+02
  -1.354  0.1036E+02  0.4804E+02
  -1.354  0.1036E+02  0.4804E+02
  -1.354  0.1036E+02  0.4804E+02
  -1.354  0.1036E+02  0.4804E+02
  -1.354  0.1036E+02  0.4804E+02
  -1.354  0.1036E+02  0.4804E+02
  -1.354  0.1037E+02  0.4805E+02
  -1.354  0.1037E+02  0.4805E+02
  -1.353  0.1037E+02  0.4805E+02
  -1.353  0.1037E+02  0.4805E+02
  -1.353  0.1037E+02  0.4805E+02
  -1.353  0.1037E+02  0.4805E+02
  -1.353  0.1037E+02  0.4805E+02
  -1.353  0.1037E+02  0.4805E+02
  -1.353  0.1037E+02  0.4805E+02
  -1.353  0.1037E+02  0.4806E+02
  -1.353  0.1038E+02  0.4806E+02
  -1.352  0.1038E+02  0.4806E+02
  -1.352  0.1038E+02  0.4806E+02
  -1.352  0.1038E+02  0.4806E+02
  -1.352  0.1038E+02  0.4806E+02
  -1.352  0.1038E+02  0.4806E+02
  -1.352  0.1038E+02  0.4806E+02
  -1.352  0.1038E+02  0.4806E+02
  -1.352  0.1038E+02  0.4806E+02
  -1.352  0.1039E+02  0.4807E+02
  -1.352  0.1039E+02  0.4807E+02
  -1.352  0.1039E+02  0.4807E+02
  -1.351  0.1039E+02  0.4807E+02
  -1.351  0.1039E+02  0.4807E+02
  -1.351  0.1039E+02  0.4807E+02
  -1.351  0.1039E+02  0.4807E+02
  -1.351  0.1039E+02  0.4807E+02
  -1.351  0.1039E+02  0.4807E+02
  -1.351  0.1039E+02  0.4808E+02
  -1.351  0.1040E+02  0.4808E+02
  -1.351  0.1040E+02  0.4808E+02
  -1.350  0.1040E+02  0.4808E+02
  -1.350  0.1040E+02  0.4808E+02
  -1.350  0.1040E+02  0.4808E+02
  -1.350  0.1040E+02  0.4808E+02
  -1.350  0.1040E+02  0.4808E+02
  -1.350  0.1040E+02  0.4808E+02
  -1.350  0.1040E+02  0.4808E+02
  -1.350  0.1040E+02  0.4809E+02
  -1.350  0.1041E+02  0.4809E+02
  -1.350  0.1041E+02  0.4809E+02
  -1.350  0.1041E+02  0.4809E+02
  -1.349  0.1041E+02  0.4809E+02
  -1.349  0.1041E+02  0.4809E+02
  -1.349  0.1041E+02  0.4809E+02
  -1.349  0.1041E+02  0.4809E+02
  -1.349  0.1041E+02  0.4809E+02
  -1.349  0.1041E+02  0.4809E+02
  -1.349  0.1041E+02  0.4810E+02
  -1.349  0.1042E+02  0.4810E+02
  -1.349  0.1042E+02  0.4810E+02
  -1.349  0.1042E+02  0.4810E+02
  -1.348  0.1042E+02  0.4810E+02
  -1.348  0.1042E+02  0.4810E+02
  -1.348  0.1042E+02  0.4810E+02
  -1.348  0.1042E+02  0.4810E+02
  -1.348  0.1042E+02  0.4810E+02
  -1.348  0.1042E+02  0.4811E+02
  -1.348  0.1042E+02  0.4811E+02
  -1.348  0.1042E+02  0.4811E+02
  -1.348  0.1043E+02  0.4811E+02
  -1.347  0.1043E+02  0.4811E+02
  -1.347  0.1043E+02  0.4811E+02
  -1.347  0.1043E+02  0.4811E+02
  -1.347  0.1043E+02  0.4811E+02
  -1.347  0.1043E+02  0.4811E+02
  -1.347  0.1043E+02  0.4811E+02
  -1.347  0.1043E+02  0.4812E+02
  -1.347  0.1043E+02  0.4812E+02
  -1.347  0.1043E+02  0.4812E+02
  -1.347  0.1044E+02  0.4812E+02
  -1.347  0.1044E+02  0.4812E+02
  -1.346  0.1044E+02  0.4812E+02
  -1.346  0.1044E+02  0.4812E+02
  -1.346  0.1044E+02  0.4812E+02
  -1.346  0.1044E+02  0.4812E+02
  -1.346  0.1044E+02  0.4813E+02
  -1.346  0.1044E+02  0.4813E+02
  -1.346  0.1044E+02  0.4813E+02
  -1.346  0.1044E+02  0.4813E+02
  -1.346  0.1045E+02  0.4813E+02
  -1.345  0.1045E+02  0.4813E+02
  -1.345  0.1045E+02  0.4813E+02
  -1.345  0.1045E+02  0.4813E+02
  -1.345  0.1045E+02  0.4813E+02
  -1.345  0.1045E+02  0.4813E+02
  -1.345  0.1045E+02  0.4814E+02
  -1.345  0.1045E+02  0.4814E+02
  -1.345  0.1045E+02  0.4814E+02
  -1.345  0.1045E+02  0.4814E+02
  -1.345  0.1046E+02  0.4814E+02
  -1.345  0.1046E+02  0.4814E+02
  -1.344  0.1046E+02  0.4814E+02
  -1.344  0.1046E+02  0.4814E+02
  -1.344  0.1046E+02  0.4814E+02
  -1.344  0.1046E+02  0.4814E+02
  -1.344  0.1046E+02  0.4815E+02
  -1.344  0.1046E+02  0.4815E+02
  -1.344  0.1046E+02  0.4815E+02
  -1.344  0.1046E+02  0.4815E+02
  -1.344  0.1047E+02  0.4815E+02
  -1.343  0.1047E+02  0.4815E+02
  -1.343  0.1047E+02  0.4815E+02
  -1.343  0.1047E+02  0.4815E+02
  -1.343  0.1047E+02  0.4815E+02
  -1.343  0.1047E+02  0.4816E+02
  -1.343  0.1047E+02  0.4816E+02
  -1.343  0.1047E+02  0.4816E+02
  -1.343  0.1047E+02  0.4816E+02
  -1.343  0.1047E+02  0.4816E+02
  -1.343  0.1047E+02  0.4816E+02
  -1.343  0.1048E+02  0.4816E+02
  -1.342  0.1048E+02  0.4816E+02
  -1.342  0.1048E+02  0.4816E+02
  -1.342  0.1048E+02  0.4816E+02
  -1.342  0.1048E+02  0.4817E+02
  -1.342  0.1048E+02  0.4817E+02
  -1.342  0.1048E+02  0.4817E+02
  -1.342  0.1048E+02  0.4817E+02
  -1.342  0.1048E+02  0.4817E+02
  -1.342  0.1048E+02  0.4817E+02
  -1.341  0.1049E+02  0.4817E+02
  -1.341  0.1049E+02  0.4817E+02
  -1.341  0.1049E+02  0.4817E+02
  -1.341  0.1049E+02  0.4818E+02
  -1.341  0.1049E+02  0.4818E+02
  -1.341  0.1049E+02  0.4818E+02
  -1.341  0.1049E+02  0.4818E+02
  -1.341  0.1049E+02  0.4818E+02
  -1.341  0.1049E+02  0.4818E+02
  -1.341  0.1049E+02  0.4818E+02
  -1.341  0.1050E+02  0.4818E+02
  -1.340  0.1050E+02  0.4818E+02
  -1.340  0.1050E+02  0.4818E+02
  -1.340  0.1050E+02  0.4819E+02
  -1.340  0.1050E+02  0.4819E+02
  -1.340  0.1050E+02  0.4819E+02
  -1.340  0.1050E+02  0.4819E+02
  -1.340  0.1050E+02  0.4819E+02
  -1.340  0.1050E+02  0.4819E+02
  -1.340  0.1050E+02  0.4819E+02
  -1.339  0.1050E+02  0.4819E+02
  -1.339  0.1051E+02  0.4819E+02
  -1.339  0.1051E+02  0.4820E+02
  -1.339  0.1051E+02  0.4820E+02
  -1.339  0.1051E+02  0.4820E+02
  -1.339  0.1051E+02  0.4820E+02
  -1.339  0.1051E+02  0.4820E+02
  -1.339  0.1051E+02  0.4820E+02
  -1.339  0.1051E+02  0.4820E+02
  -1.339  0.1051E+02  0.4820E+02
  -1.339  0.1051E+02  0.4820E+02
  -1.338  0.1052E+02  0.4820E+02
  -1.338  0.1052E+02  0.4821E+02
  -1.338  0.1052E+02  0.4821E+02
  -1.338  0.1052E+02  0.4821E+02
  -1.338  0.1052E+02  0.4821E+02
  -1.338  0.1052E+02  0.4821E+02
  -1.338  0.1052E+02  0.4821E+02
  -1.338  0.1052E+02  0.4821E+02
  -1.338  0.1052E+02  0.4821E+02
  -1.338  0.1052E+02  0.4821E+02
  -1.337  0.1052E+02  0.4822E+02
  -1.337  0.1053E+02  0.4822E+02
  -1.337  0.1053E+02  0.4822E+02
  -1.337  0.1053E+02  0.4822E+02
  -1.337  0.1053E+02  0.4822E+02
  -1.337  0.1053E+02  0.4822E+02
  -1.337  0.1053E+02  0.4822E+02
  -1.337  0.1053E+02  0.4822E+02
  -1.337  0.1053E+02  0.4822E+02
  -1.337  0.1053E+02  0.4822E+02
  -1.336  0.1053E+02  0.4823E+02
  -1.336  0.1054E+02  0.4823E+02
  -1.336  0.1054E+02  0.4823E+02
  -1.336  0.1054E+02  0.4823E+02
  -1.336  0.1054E+02  0.4823E+02
  -1.336  0.1054E+02  0.4823E+02
  -1.336  0.1054E+02  0.4823E+02
  -1.336  0.1054E+02  0.4823E+02
  -1.336  0.1054E+02  0.4823E+02
  -1.336  0.1054E+02  0.4824E+02
  -1.335  0.1054E+02  0.4824E+02
  -1.335  0.1054E+02  0.4824E+02
  -1.335  0.1055E+02  0.4824E+02
  -1.335  0.1055E+02  0.4824E+02
  -1.335  0.1055E+02  0.4824E+02
  -1.335  0.1055E+02  0.4824E+02
  -1.335  0.1055E+02  0.4824E+02
  -1.335  0.1055E+02  0.4824E+02
  -1.335  0.1055E+02  0.4824E+02
  -1.335  0.1055E+02  0.4825E+02
  -1.334  0.1055E+02  0.4825E+02
  -1.334  0.1055E+02  0.4825E+02
  -1.334  0.1055E+02  0.4825E+02
  -1.334  0.1056E+02  0.4825E+02
  -1.334  0.1056E+02  0.4825E+02
  -1.334  0.1056E+02  0.4825E+02
  -1.334  0.1056E+02  0.4825E+02
  -1.334  0.1056E+02  0.4825E+02
  -1.334  0.1056E+02  0.4826E+02
  -1.334  0.1056E+02  0.4826E+02
  -1.333  0.1056E+02  0.4826E+02
  -1.333  0.1056E+02  0.4826E+02
  -1.333  0.1056E+02  0.4826E+02
  -1.333  0.1057E+02  0.4826E+02
  -1.333  0.1057E+02  0.4826E+02
  -1.333  0.1057E+02  0.4826E+02
  -1.333  0.1057E+02  0.4826E+02
  -1.333  0.1057E+02  0.4826E+02
  -1.333  0.1057E+02  0.4827E+02
  -1.332  0.1057E+02  0.4827E+02
  -1.332  0.1057E+02  0.4827E+02
  -1.332  0.1057E+02  0.4827E+02
  -1.332  0.1057E+02  0.4827E+02
  -1.332  0.1057E+02  0.4827E+02
  -1.332  0.1058E+02  0.4827E+02
  -1.332  0.1058E+02  0.4827E+02
  -1.332  0.1058E+02  0.4827E+02
  -1.332  0.1058E+02  0.4828E+02
  -1.332  0.1058E+02  0.4828E+02
  -1.332  0.1058E+02  0.4828E+02
  -1.331  0.1058E+02  0.4828E+02
  -1.331  0.1058E+02  0.4828E+02
  -1.331  0.1058E+02  0.4828E+02
  -1.331  0.1058E+02  0.4828E+02
  -1.331  0.1058E+02  0.4828E+02
  -1.331  0.1059E+02  0.4828E+02
  -1.331  0.1059E+02  0.4828E+02
  -1.331  0.1059E+02  0.4829E+02
  -1.331  0.1059E+02  0.4829E+02
  -1.330  0.1059E+02  0.4829E+02
  -1.330  0.1059E+02  0.4829E+02
  -1.330  0.1059E+02  0.4829E+02
  -1.330  0.1059E+02  0.4829E+02
  -1.330  0.1059E+02  0.4829E+02
  -1.330  0.1059E+02  0.4829E+02
  -1.330  0.1059E+02  0.4829E+02
  -1.330  0.1060E+02  0.4830E+02
  -1.330  0.1060E+02  0.4830E+02
  -1.330  0.1060E+02  0.4830E+02
  -1.330  0.1060E+02  0.4830E+02
  -1.329  0.1060E+02  0.4830E+02
  -1.329  0.1060E+02  0.4830E+02
  -1.329  0.1060E+02  0.4830E+02
  -1.329  0.1060E+02  0.4830E+02
  -1.329  0.1060E+02  0.4830E+02
  -1.329  0.1060E+02  0.4831E+02
  -1.329  0.1060E+02  0.4831E+02
  -1.329  0.1061E+02  0.4831E+02
  -1.329  0.1061E+02  0.4831E+02
  -1.328  0.1061E+02  0.4831E+02
  -1.328  0.1061E+02  0.4831E+02
  -1.328  0.1061E+02  0.4831E+02
  -1.328  0.1061E+02  0.4831E+02
  -1.328  0.1061E+02  0.4831E+02
  -1.328  0.1061E+02  0.4831E+02
  -1.328  0.1061E+02  0.4832E+02
  -1.328  0.1061E+02  0.4832E+02
  -1.328  0.1061E+02  0.4832E+02
  -1.328  0.1062E+02  0.4832E+02
  -1.328  0.1062E+02  0.4832E+02
  -1.327  0.1062E+02  0.4832E+02
  -1.327  0.1062E+02  0.4832E+02
  -1.327  0.1062E+02  0.4832E+02
  -1.327  0.1062E+02  0.4832E+02
  -1.327  0.1062E+02  0.4833E+02
  -1.327  0.1062E+02  0.4833E+02
  -1.327  0.1062E+02  0.4833E+02
  -1.327  0.1062E+02  0.4833E+02
  -1.327  0.1062E+02  0.4833E+02
  -1.327  0.1063E+02  0.4833E+02
  -1.326  0.1063E+02  0.4833E+02
  -1.326  0.1063E+02  0.4833E+02
  -1.326  0.1063E+02  0.4833E+02
  -1.326  0.1063E+02  0.4833E+02
  -1.326  0.1063E+02  0.4834E+02
  -1.326  0.1063E+02  0.4834E+02
  -1.326  0.1063E+02  0.4834E+02
  -1.326  0.1063E+02  0.4834E+02
  -1.326  0.1063E+02  0.4834E+02
  -1.325  0.1063E+02  0.4834E+02
  -1.325  0.1064E+02  0.4834E+02
  -1.325  0.1064E+02  0.4834E+02
  -1.325  0.1064E+02  0.4834E+02
  -1.325  0.1064E+02  0.4835E+02
  -1.325  0.1064E+02  0.4835E+02
  -1.325  0.1064E+02  0.4835E+02
  -1.325  0.1064E+02  0.4835E+02
  -1.325  0.1064E+02  0.4835E+02
  -1.325  0.1064E+02  0.4835E+02
  -1.325  0.1064E+02  0.4835E+02
  -1.324  0.1064E+02  0.4835E+02
  -1.324  0.1065E+02  0.4835E+02
  -1.324  0.1065E+02  0.4836E+02
  -1.324  0.1065E+02  0.4836E+02
  -1.324  0.1065E+02  0.4836E+02
  -1.324  0.1065E+02  0.4836E+02
  -1.324  0.1065E+02  0.4836E+02
  -1.324  0.1065E+02  0.4836E+02
  -1.324  0.1065E+02  0.4836E+02
  -1.323  0.1065E+02  0.4836E+02
  -1.323  0.1065E+02  0.4836E+02
  -1.323  0.1065E+02  0.4836E+02
  -1.323  0.1066E+02  0.4837E+02
  -1.323  0.1066E+02  0.4837E+02
  -1.323  0.1066E+02  0.4837E+02
  -1.323  0.1066E+02  0.4837E+02
  -1.323  0.1066E+02  0.4837E+02
  -1.323  0.1066E+02  0.4837E+02
  -1.323  0.1066E+02  0.4837E+02
  -1.323  0.1066E+02  0.4837E+02
  -1.322  0.1066E+02  0.4837E+02
  -1.322  0.1066E+02  0.4838E+02
  -1.322  0.1066E+02  0.4838E+02
  -1.322  0.1066E+02  0.4838E+02
  -1.322  0.1067E+02  0.4838E+02
  -1.322  0.1067E+02  0.4838E+02
  -1.322  0.1067E+02  0.4838E+02
  -1.322  0.1067E+02  0.4838E+02
  -1.322  0.1067E+02  0.4838E+02
  -1.321  0.1067E+02  0.4838E+02
  -1.321  0.1067E+02  0.4838E+02
  -1.321  0.1067E+02  0.4839E+02
  -1.321  0.1067E+02  0.4839E+02
  -1.321  0.1067E+02  0.4839E+02
  -1.321  0.1067E+02  0.4839E+02
  -1.321  0.1068E+02  0.4839E+02
  -1.321  0.1068E+02  0.4839E+02
  -1.321  0.1068E+02  0.4839E+02
  -1.321  0.1068E+02  0.4839E+02
  -1.321  0.1068E+02  0.4839E+02
  -1.320  0.1068E+02  0.4840E+02
  -1.320  0.1068E+02  0.4840E+02
  -1.320  0.1068E+02  0.4840E+02
  -1.320  0.1068E+02  0.4840E+02
  -1.320  0.1068E+02  0.4840E+02
  -1.320  0.1068E+02  0.4840E+02
  -1.320  0.1069E+02  0.4840E+02
  -1.320  0.1069E+02  0.4840E+02
  -1.320  0.1069E+02  0.4840E+02
  -1.319  0.1069E+02  0.4841E+02
  -1.319  0.1069E+02  0.4841E+02
  -1.319  0.1069E+02  0.4841E+02
  -1.319  0.1069E+02  0.4841E+02
  -1.319  0.1069E+02  0.4841E+02
  -1.319  0.1069E+02  0.4841E+02
  -1.319  0.1069E+02  0.4841E+02
  -1.319  0.1069E+02  0.4841E+02
  -1.319  0.1069E+02  0.4841E+02
  -1.319  0.1070E+02  0.4841E+02
  -1.319  0.1070E+02  0.4842E+02
  -1.318  0.1070E+02  0.4842E+02
  -1.318  0.1070E+02  0.4842E+02
  -1.318  0.1070E+02  0.4842E+02
  -1.318  0.1070E+02  0.4842E+02
  -1.318  0.1070E+02  0.4842E+02
  -1.318  0.1070E+02  0.4842E+02
  -1.318  0.1070E+02  0.4842E+02
  -1.318  0.1070E+02  0.4842E+02
  -1.318  0.1070E+02  0.4843E+02
  -1.317  0.1071E+02  0.4843E+02
  -1.317  0.1071E+02  0.4843E+02
  -1.317  0.1071E+02  0.4843E+02
  -1.317  0.1071E+02  0.4843E+02
  -1.317  0.1071E+02  0.4843E+02
  -1.317  0.1071E+02  0.4843E+02
  -1.317  0.1071E+02  0.4843E+02
  -1.317  0.1071E+02  0.4843E+02
  -1.317  0.1071E+02  0.4844E+02
  -1.317  0.1071E+02  0.4844E+02
  -1.317  0.1071E+02  0.4844E+02
  -1.316  0.1071E+02  0.4844E+02
  -1.316  0.1072E+02  0.4844E+02
  -1.316  0.1072E+02  0.4844E+02
  -1.316  0.1072E+02  0.4844E+02
  -1.316  0.1072E+02  0.4844E+02
  -1.316  0.1072E+02  0.4844E+02
  -1.316  0.1072E+02  0.4844E+02
  -1.316  0.1072E+02  0.4845E+02
  -1.316  0.1072E+02  0.4845E+02
  -1.316  0.1072E+02  0.4845E+02
  -1.315  0.1072E+02  0.4845E+02
  -1.315  0.1072E+02  0.4845E+02
  -1.315  0.1072E+02  0.4845E+02
  -1.315  0.1073E+02  0.4845E+02
  -1.315  0.1073E+02  0.4845E+02
  -1.315  0.1073E+02  0.4845E+02
  -1.315  0.1073E+02  0.4846E+02
  -1.315  0.1073E+02  0.4846E+02
  -1.315  0.1073E+02  0.4846E+02
  -1.315  0.1073E+02  0.4846E+02
  -1.314  0.1073E+02  0.4846E+02
  -1.314  0.1073E+02  0.4846E+02
  -1.314  0.1073E+02  0.4846E+02
  -1.314  0.1073E+02  0.4846E+02
  -1.314  0.1074E+02  0.4846E+02
  -1.314  0.1074E+02  0.4847E+02
  -1.314  0.1074E+02  0.4847E+02
  -1.314  0.1074E+02  0.4847E+02
  -1.314  0.1074E+02  0.4847E+02
  -1.314  0.1074E+02  0.4847E+02
  -1.313  0.1074E+02  0.4847E+02
  -1.313  0.1074E+02  0.4847E+02
  -1.313  0.1074E+02  0.4847E+02
  -1.313  0.1074E+02  0.4847E+02
  -1.313  0.1074E+02  0.4847E+02
  -1.313  0.1074E+02  0.4848E+02
  -1.313  0.1075E+02  0.4848E+02
  -1.313  0.1075E+02  0.4848E+02
  -1.313  0.1075E+02  0.4848E+02
  -1.312  0.1075E+02  0.4848E+02
  -1.312  0.1075E+02  0.4848E+02
  -1.312  0.1075E+02  0.4848E+02
  -1.312  0.1075E+02  0.4848E+02
  -1.312  0.1075E+02  0.4848E+02
  -1.312  0.1075E+02  0.4849E+02
  -1.312  0.1075E+02  0.4849E+02
  -1.312  0.1075E+02  0.4849E+02
  -1.312  0.1075E+02  0.4849E+02
  -1.312  0.1076E+02  0.4849E+02
  -1.312  0.1076E+02  0.4849E+02
  -1.311  0.1076E+02  0.4849E+02
  -1.311  0.1076E+02  0.4849E+02
  -1.311  0.1076E+02  0.4849E+02
  -1.311  0.1076E+02  0.4850E+02
  -1.311  0.1076E+02  0.4850E+02
  -1.311  0.1076E+02  0.4850E+02
  -1.311  0.1076E+02  0.4850E+02
  -1.311  0.1076E+02  0.4850E+02
  -1.311  0.1076E+02  0.4850E+02
  -1.310  0.1076E+02  0.4850E+02
  -1.310  0.1077E+02  0.4850E+02
  -1.310  0.1077E+02  0.4850E+02
  -1.310  0.1077E+02  0.4850E+02
  -1.310  0.1077E+02  0.4851E+02
  -1.310  0.1077E+02  0.4851E+02
  -1.310  0.1077E+02  0.4851E+02
  -1.310  0.1077E+02  0.4851E+02
  -1.310  0.1077E+02  0.4851E+02
  -1.310  0.1077E+02  0.4851E+02
  -1.310  0.1077E+02  0.4851E+02
  -1.309  0.1077E+02  0.4851E+02
  -1.309  0.1077E+02  0.4851E+02
  -1.309  0.1078E+02  0.4852E+02
  -1.309  0.1078E+02  0.4852E+02
  -1.309  0.1078E+02  0.4852E+02
  -1.309  0.1078E+02  0.4852E+02
  -1.309  0.1078E+02  0.4852E+02
  -1.309  0.1078E+02  0.4852E+02
  -1.309  0.1078E+02  0.4852E+02
  -1.308  0.1078E+02  0.4852E+02
  -1.308  0.1078E+02  0.4852E+02
  -1.308  0.1078E+02  0.4853E+02
  -1.308  0.1078E+02  0.4853E+02
  -1.308  0.1078E+02  0.4853E+02
  -1.308  0.1079E+02  0.4853E+02
  -1.308  0.1079E+02  0.4853E+02
  -1.308  0.1079E+02  0.4853E+02
  -1.308  0.1079E+02  0.4853E+02
  -1.308  0.1079E+02  0.4853E+02
  -1.308  0.1079E+02  0.4853E+02
  -1.307  0.1079E+02  0.4854E+02
  -1.307  0.1079E+02  0.4854E+02
  -1.307  0.1079E+02  0.4854E+02
  -1.307  0.1079E+02  0.4854E+02
  -1.307  0.1079E+02  0.4854E+02
  -1.307  0.1079E+02  0.4854E+02
  -1.307  0.1080E+02  0.4854E+02
  -1.307  0.1080E+02  0.4854E+02
  -1.307  0.1080E+02  0.4854E+02
  -1.306  0.1080E+02  0.4854E+02
  -1.306  0.1080E+02  0.4855E+02
  -1.306  0.1080E+02  0.4855E+02
  -1.306  0.1080E+02  0.4855E+02
  -1.306  0.1080E+02  0.4855E+02
  -1.306  0.1080E+02  0.4855E+02
  -1.306  0.1080E+02  0.4855E+02
  -1.306  0.1080E+02  0.4855E+02
  -1.306  0.1080E+02  0.4855E+02
  -1.306  0.1081E+02  0.4855E+02
  -1.306  0.1081E+02  0.4856E+02
  -1.305  0.1081E+02  0.4856E+02
  -1.305  0.1081E+02  0.4856E+02
  -1.305  0.1081E+02  0.4856E+02
  -1.305  0.1081E+02  0.4856E+02
  -1.305  0.1081E+02  0.4856E+02
  -1.305  0.1081E+02  0.4856E+02
  -1.305  0.1081E+02  0.4856E+02
  -1.305  0.1081E+02  0.4856E+02
  -1.305  0.1081E+02  0.4857E+02
  -1.305  0.1081E+02  0.4857E+02
  -1.304  0.1081E+02  0.4857E+02
  -1.304  0.1082E+02  0.4857E+02
  -1.304  0.1082E+02  0.4857E+02
  -1.304  0.1082E+02  0.4857E+02
  -1.304  0.1082E+02  0.4857E+02
  -1.304  0.1082E+02  0.4857E+02
  -1.304  0.1082E+02  0.4857E+02
  -1.304  0.1082E+02  0.4858E+02
  -1.304  0.1082E+02  0.4858E+02
  -1.303  0.1082E+02  0.4858E+02
  -1.303  0.1082E+02  0.4858E+02
  -1.303  0.1082E+02  0.4858E+02
  -1.303  0.1082E+02  0.4858E+02
  -1.303  0.1083E+02  0.4858E+02
  -1.303  0.1083E+02  0.4858E+02
  -1.303  0.1083E+02  0.4858E+02
  -1.303  0.1083E+02  0.4858E+02
  -1.303  0.1083E+02  0.4859E+02
  -1.303  0.1083E+02  0.4859E+02
  -1.303  0.1083E+02  0.4859E+02
  -1.302  0.1083E+02  0.4859E+02
  -1.302  0.1083E+02  0.4859E+02
  -1.302  0.1083E+02  0.4859E+02
  -1.302  0.1083E+02  0.4859E+02
  -1.302  0.1083E+02  0.4859E+02
  -1.302  0.1084E+02  0.4859E+02
  -1.302  0.1084E+02  0.4860E+02
  -1.302  0.1084E+02  0.4860E+02
  -1.302  0.1084E+02  0.4860E+02
  -1.301  0.1084E+02  0.4860E+02
  -1.301  0.1084E+02  0.4860E+02
  -1.301  0.1084E+02  0.4860E+02
  -1.301  0.1084E+02  0.4860E+02
  -1.301  0.1084E+02  0.4860E+02
  -1.301  0.1084E+02  0.4860E+02
  -1.301  0.1084E+02  0.4861E+02
  -1.301  0.1084E+02  0.4861E+02
  -1.301  0.1084E+02  0.4861E+02
  -1.301  0.1085E+02  0.4861E+02
  -1.301  0.1085E+02  0.4861E+02
  -1.300  0.1085E+02  0.4861E+02
  -1.300  0.1085E+02  0.4861E+02
  -1.300  0.1085E+02  0.4861E+02
  -1.300  0.1085E+02  0.4861E+02
  -1.300  0.1085E+02  0.4862E+02
  -1.300  0.1085E+02  0.4862E+02
  -1.300  0.1085E+02  0.4862E+02
  -1.300  0.1085E+02  0.4862E+02
  -1.300  0.1085E+02  0.4862E+02
  -1.299  0.1085E+02  0.4862E+02
  -1.299  0.1086E+02  0.4862E+02
  -1.299  0.1086E+02  0.4862E+02
  -1.299  0.1086E+02  0.4862E+02
  -1.299  0.1086E+02  0.4862E+02
  -1.299  0.1086E+02  0.4863E+02
  -1.299  0.1086E+02  0.4863E+02
  -1.299  0.1086E+02  0.4863E+02
  -1.299  0.1086E+02  0.4863E+02
  -1.299  0.1086E+02  0.4863E+02
  -1.299  0.1086E+02  0.4863E+02
  -1.298  0.1086E+02  0.4863E+02
  -1.298  0.1086E+02  0.4863E+02
  -1.298  0.1086E+02  0.4863E+02
  -1.298  0.1087E+02  0.4864E+02
  -1.298  0.1087E+02  0.4864E+02
  -1.298  0.1087E+02  0.4864E+02
  -1.298  0.1087E+02  0.4864E+02
  -1.298  0.1087E+02  0.4864E+02
  -1.298  0.1087E+02  0.4864E+02
  -1.297  0.1087E+02  0.4864E+02
  -1.297  0.1087E+02  0.4864E+02
  -1.297  0.1087E+02  0.4864E+02
  -1.297  0.1087E+02  0.4865E+02
  -1.297  0.1087E+02  0.4865E+02
  -1.297  0.1087E+02  0.4865E+02
  -1.297  0.1087E+02  0.4865E+02
  -1.297  0.1088E+02  0.4865E+02
  -1.297  0.1088E+02  0.4865E+02
  -1.297  0.1088E+02  0.4865E+02
  -1.297  0.1088E+02  0.4865E+02
  -1.296  0.1088E+02  0.4865E+02
  -1.296  0.1088E+02  0.4866E+02
  -1.296  0.1088E+02  0.4866E+02
  -1.296  0.1088E+02  0.4866E+02
  -1.296  0.1088E+02  0.4866E+02
  -1.296  0.1088E+02  0.4866E+02
  -1.296  0.1088E+02  0.4866E+02
  -1.296  0.1088E+02  0.4866E+02
  -1.296  0.1089E+02  0.4866E+02
  -1.295  0.1089E+02  0.4866E+02
  -1.295  0.1089E+02  0.4867E+02
  -1.295  0.1089E+02  0.4867E+02
  -1.295  0.1089E+02  0.4867E+02
  -1.295  0.1089E+02  0.4867E+02
  -1.295  0.1089E+02  0.4867E+02
  -1.295  0.1089E+02  0.4867E+02
  -1.295  0.1089E+02  0.4867E+02
  -1.295  0.1089E+02  0.4867E+02
  -1.295  0.1089E+02  0.4867E+02
  -1.294  0.1089E+02  0.4867E+02
  -1.294  0.1089E+02  0.4868E+02
  -1.294  0.1090E+02  0.4868E+02
  -1.294  0.1090E+02  0.4868E+02
  -1.294  0.1090E+02  0.4868E+02
  -1.294  0.1090E+02  0.4868E+02
  -1.294  0.1090E+02  0.4868E+02
  -1.294  0.1090E+02  0.4868E+02
  -1.294  0.1090E+02  0.4868E+02
  -1.294  0.1090E+02  0.4868E+02
  -1.294  0.1090E+02  0.4869E+02
  -1.293  0.1090E+02  0.4869E+02
  -1.293  0.1090E+02  0.4869E+02
  -1.293  0.1090E+02  0.4869E+02
  -1.293  0.1090E+02  0.4869E+02
  -1.293  0.1091E+02  0.4869E+02
  -1.293  0.1091E+02  0.4869E+02
  -1.293  0.1091E+02  0.4869E+02
  -1.293  0.1091E+02  0.4869E+02
  -1.293  0.1091E+02  0.4870E+02
  -1.292  0.1091E+02  0.4870E+02
  -1.292  0.1091E+02  0.4870E+02
  -1.292  0.1091E+02  0.4870E+02
  -1.292  0.1091E+02  0.4870E+02
  -1.292  0.1091E+02  0.4870E+02
  -1.292  0.1091E+02  0.4870E+02
  -1.292  0.1091E+02  0.4870E+02
  -1.292  0.1091E+02  0.4870E+02
  -1.292  0.1092E+02  0.4871E+02
  -1.292  0.1092E+02  0.4871E+02
  -1.292  0.1092E+02  0.4871E+02
  -1.291  0.1092E+02  0.4871E+02
  -1.291  0.1092E+02  0.4871E+02
  -1.291  0.1092E+02  0.4871E+02
  -1.291  0.1092E+02  0.4871E+02
  -1.291  0.1092E+02  0.4871E+02
  -1.291  0.1092E+02  0.4871E+02
  -1.291  0.1092E+02  0.4872E+02
  -1.291  0.1092E+02  0.4872E+02
  -1.291  0.1092E+02  0.4872E+02
  -1.290  0.1092E+02  0.4872E+02
  -1.290  0.1093E+02  0.4872E+02
  -1.290  0.1093E+02  0.4872E+02
  -1.290  0.1093E+02  0.4872E+02
  -1.290  0.1093E+02  0.4872E+02
  -1.290  0.1093E+02  0.4872E+02
  -1.290  0.1093E+02  0.4873E+02
  -1.290  0.1093E+02  0.4873E+02
  -1.290  0.1093E+02  0.4873E+02
  -1.290  0.1093E+02  0.4873E+02
  -1.290  0.1093E+02  0.4873E+02
  -1.289  0.1093E+02  0.4873E+02
  -1.289  0.1093E+02  0.4873E+02
  -1.289  0.1093E+02  0.4873E+02
  -1.289  0.1094E+02  0.4873E+02
  -1.289  0.1094E+02  0.4874E+02
  -1.289  0.1094E+02  0.4874E+02
  -1.289  0.1094E+02  0.4874E+02
  -1.289  0.1094E+02  0.4874E+02
  -1.289  0.1094E+02  0.4874E+02
  -1.288  0.1094E+02  0.4874E+02
  -1.288  0.1094E+02  0.4874E+02
  -1.288  0.1094E+02  0.4874E+02
  -1.288  0.1094E+02  0.4874E+02
  -1.288  0.1094E+02  0.4874E+02
  -1.288  0.1094E+02  0.4875E+02
  -1.288  0.1094E+02  0.4875E+02
  -1.288  0.1094E+02  0.4875E+02
  -1.288  0.1095E+02  0.4875E+02
  -1.288  0.1095E+02  0.4875E+02
  -1.288  0.1095E+02  0.4875E+02
  -1.287  0.1095E+02  0.4875E+02
  -1.287  0.1095E+02  0.4875E+02
  -1.287  0.1095E+02  0.4875E+02
  -1.287  0.1095E+02  0.4876E+02
  -1.287  0.1095E+02  0.4876E+02
  -1.287  0.1095E+02  0.4876E+02
  -1.287  0.1095E+02  0.4876E+02
  -1.287  0.1095E+02  0.4876E+02
  -1.287  0.1095E+02  0.4876E+02
  -1.286  0.1095E+02  0.4876E+02
  -1.286  0.1096E+02  0.4876E+02
  -1.286  0.1096E+02  0.4876E+02
  -1.286  0.1096E+02  0.4877E+02
  -1.286  0.1096E+02  0.4877E+02
  -1.286  0.1096E+02  0.4877E+02
  -1.286  0.1096E+02  0.4877E+02
  -1.286  0.1096E+02  0.4877E+02
  -1.286  0.1096E+02  0.4877E+02
  -1.286  0.1096E+02  0.4877E+02
  -1.286  0.1096E+02  0.4877E+02
  -1.285  0.1096E+02  0.4877E+02
  -1.285  0.1096E+02  0.4878E+02
  -1.285  0.1096E+02  0.4878E+02
  -1.285  0.1097E+02  0.4878E+02
  -1.285  0.1097E+02  0.4878E+02
  -1.285  0.1097E+02  0.4878E+02
  -1.285  0.1097E+02  0.4878E+02
  -1.285  0.1097E+02  0.4878E+02
  -1.285  0.1097E+02  0.4878E+02
  -1.284  0.1097E+02  0.4878E+02
  -1.284  0.1097E+02  0.4879E+02
  -1.284  0.1097E+02  0.4879E+02
  -1.284  0.1097E+02  0.4879E+02
  -1.284  0.1097E+02  0.4879E+02
  -1.284  0.1097E+02  0.4879E+02
  -1.284  0.1097E+02  0.4879E+02
  -1.284  0.1097E+02  0.4879E+02
  -1.284  0.1098E+02  0.4879E+02
  -1.284  0.1098E+02  0.4879E+02
  -1.284  0.1098E+02  0.4880E+02
  -1.283  0.1098E+02  0.4880E+02
  -1.283  0.1098E+02  0.4880E+02
  -1.283  0.1098E+02  0.4880E+02
  -1.283  0.1098E+02  0.4880E+02
  -1.283  0.1098E+02  0.4880E+02
  -1.283  0.1098E+02  0.4880E+02
  -1.283  0.1098E+02  0.4880E+02
  -1.283  0.1098E+02  0.4880E+02
  -1.283  0.1098E+02  0.4881E+02
  -1.283  0.1098E+02  0.4881E+02
  -1.282  0.1099E+02  0.4881E+02
  -1.282  0.1099E+02  0.4881E+02
  -1.282  0.1099E+02  0.4881E+02
  -1.282  0.1099E+02  0.4881E+02
  -1.282  0.1099E+02  0.4881E+02
  -1.282  0.1099E+02  0.4881E+02
  -1.282  0.1099E+02  0.4881E+02
  -1.282  0.1099E+02  0.4882E+02
  -1.282  0.1099E+02  0.4882E+02
  -1.281  0.1099E+02  0.4882E+02
  -1.281  0.1099E+02  0.4882E+02
  -1.281  0.1099E+02  0.4882E+02
  -1.281  0.1099E+02  0.4882E+02
  -1.281  0.1099E+02  0.4882E+02
  -1.281  0.1100E+02  0.4882E+02
  -1.281  0.1100E+02  0.4882E+02
  -1.281  0.1100E+02  0.4882E+02
  -1.281  0.1100E+02  0.4883E+02
  -1.281  0.1100E+02  0.4883E+02
  -1.281  0.1100E+02  0.4883E+02
  -1.280  0.1100E+02  0.4883E+02
  -1.280  0.1100E+02  0.4883E+02
  -1.280  0.1100E+02  0.4883E+02
  -1.280  0.1100E+02  0.4883E+02
  -1.280  0.1100E+02  0.4883E+02
  -1.280  0.1100E+02  0.4883E+02
  -1.280  0.1100E+02  0.4884E+02
  -1.280  0.1100E+02  0.4884E+02
  -1.280  0.1101E+02  0.4884E+02
  -1.279  0.1101E+02  0.4884E+02
  -1.279  0.1101E+02  0.4884E+02
  -1.279  0.1101E+02  0.4884E+02
  -1.279  0.1101E+02  0.4884E+02
  -1.279  0.1101E+02  0.4884E+02
  -1.279  0.1101E+02  0.4884E+02
  -1.279  0.1101E+02  0.4885E+02
  -1.279  0.1101E+02  0.4885E+02
  -1.279  0.1101E+02  0.4885E+02
  -1.279  0.1101E+02  0.4885E+02
  -1.279  0.1101E+02  0.4885E+02
  -1.278  0.1101E+02  0.4885E+02
  -1.278  0.1102E+02  0.4885E+02
  -1.278  0.1102E+02  0.4885E+02
  -1.278  0.1102E+02  0.4885E+02
  -1.278  0.1102E+02  0.4886E+02
  -1.278  0.1102E+02  0.4886E+02
  -1.278  0.1102E+02  0.4886E+02
  -1.278  0.1102E+02  0.4886E+02
  -1.278  0.1102E+02  0.4886E+02
  -1.277  0.1102E+02  0.4886E+02
  -1.277  0.1102E+02  0.4886E+02
  -1.277  0.1102E+02  0.4886E+02
  -1.277  0.1102E+02  0.4886E+02
  -1.277  0.1102E+02  0.4887E+02
  -1.277  0.1102E+02  0.4887E+02
  -1.277  0.1103E+02  0.4887E+02
  -1.277  0.1103E+02  0.4887E+02
  -1.277  0.1103E+02  0.4887E+02
  -1.277  0.1103E+02  0.4887E+02
  -1.277  0.1103E+02  0.4887E+02
  -1.276  0.1103E+02  0.4887E+02
  -1.276  0.1103E+02  0.4887E+02
  -1.276  0.1103E+02  0.4888E+02
  -1.276  0.1103E+02  0.4888E+02
  -1.276  0.1103E+02  0.4888E+02
  -1.276  0.1103E+02  0.4888E+02
  -1.276  0.1103E+02  0.4888E+02
  -1.276  0.1103E+02  0.4888E+02
  -1.276  0.1103E+02  0.4888E+02
  -1.275  0.1104E+02  0.4888E+02
  -1.275  0.1104E+02  0.4888E+02
  -1.275  0.1104E+02  0.4889E+02
  -1.275  0.1104E+02  0.4889E+02
  -1.275  0.1104E+02  0.4889E+02
  -1.275  0.1104E+02  0.4889E+02
  -1.275  0.1104E+02  0.4889E+02
  -1.275  0.1104E+02  0.4889E+02
  -1.275  0.1104E+02  0.4889E+02
  -1.275  0.1104E+02  0.4889E+02
  -1.275  0.1104E+02  0.4889E+02
  -1.274  0.1104E+02  0.4890E+02
  -1.274  0.1104E+02  0.4890E+02
  -1.274  0.1104E+02  0.4890E+02
  -1.274  0.1105E+02  0.4890E+02
  -1.274  0.1105E+02  0.4890E+02
  -1.274  0.1105E+02  0.4890E+02
  -1.274  0.1105E+02  0.4890E+02
  -1.274  0.1105E+02  0.4890E+02
  -1.274  0.1105E+02  0.4890E+02
  -1.273  0.1105E+02  0.4891E+02
  -1.273  0.1105E+02  0.4891E+02
  -1.273  0.1105E+02  0.4891E+02
  -1.273  0.1105E+02  0.4891E+02
  -1.273  0.1105E+02  0.4891E+02
  -1.273  0.1105E+02  0.4891E+02
  -1.273  0.1105E+02  0.4891E+02
  -1.273  0.1105E+02  0.4891E+02
  -1.273  0.1106E+02  0.4891E+02
  -1.273  0.1106E+02  0.4892E+02
  -1.272  0.1106E+02  0.4892E+02
  -1.272  0.1106E+02  0.4892E+02
  -1.272  0.1106E+02  0.4892E+02
  -1.272  0.1106E+02  0.4892E+02
  -1.272  0.1106E+02  0.4892E+02
  -1.272  0.1106E+02  0.4892E+02
  -1.272  0.1106E+02  0.4892E+02
  -1.272  0.1106E+02  0.4892E+02
  -1.272  0.1106E+02  0.4893E+02
  -1.272  0.1106E+02  0.4893E+02
  -1.272  0.1106E+02  0.4893E+02
  -1.271  0.1106E+02  0.4893E+02
  -1.271  0.1107E+02  0.4893E+02
  -1.271  0.1107E+02  0.4893E+02
  -1.271  0.1107E+02  0.4893E+02
  -1.271  0.1107E+02  0.4893E+02
  -1.271  0.1107E+02  0.4893E+02
  -1.271  0.1107E+02  0.4894E+02
  -1.271  0.1107E+02  0.4894E+02
  -1.271  0.1107E+02  0.4894E+02
  -1.270  0.1107E+02  0.4894E+02
  -1.270  0.1107E+02  0.4894E+02
  -1.270  0.1107E+02  0.4894E+02
  -1.270  0.1107E+02  0.4894E+02
  -1.270  0.1107E+02  0.4894E+02
  -1.270  0.1107E+02  0.4894E+02
  -1.270  0.1107E+02  0.4895E+02
  -1.270  0.1108E+02  0.4895E+02
  -1.270  0.1108E+02  0.4895E+02
  -1.270  0.1108E+02  0.4895E+02
  -1.270  0.1108E+02  0.4895E+02
  -1.269  0.1108E+02  0.4895E+02
  -1.269  0.1108E+02  0.4895E+02
  -1.269  0.1108E+02  0.4895E+02
  -1.269  0.1108E+02  0.4895E+02
  -1.269  0.1108E+02  0.4896E+02
  -1.269  0.1108E+02  0.4896E+02
  -1.269  0.1108E+02  0.4896E+02
  -1.269  0.1108E+02  0.4896E+02
  -1.269  0.1108E+02  0.4896E+02
  -1.268  0.1108E+02  0.4896E+02
  -1.268  0.1109E+02  0.4896E+02
  -1.268  0.1109E+02  0.4896E+02
  -1.268  0.1109E+02  0.4896E+02
  -1.268  0.1109E+02  0.4897E+02
  -1.268  0.1109E+02  0.4897E+02
  -1.268  0.1109E+02  0.4897E+02
  -1.268  0.1109E+02  0.4897E+02
  -1.268  0.1109E+02  0.4897E+02
  -1.268  0.1109E+02  0.4897E+02
  -1.268  0.1109E+02  0.4897E+02
  -1.267  0.1109E+02  0.4897E+02
  -1.267  0.1109E+02  0.4897E+02
  -1.267  0.1109E+02  0.4898E+02
  -1.267  0.1109E+02  0.4898E+02
  -1.267  0.1109E+02  0.4898E+02
  -1.267  0.1110E+02  0.4898E+02
  -1.267  0.1110E+02  0.4898E+02
  -1.267  0.1110E+02  0.4898E+02
  -1.267  0.1110E+02  0.4898E+02
  -1.266  0.1110E+02  0.4898E+02
  -1.266  0.1110E+02  0.4898E+02
  -1.266  0.1110E+02  0.4899E+02
  -1.266  0.1110E+02  0.4899E+02
  -1.266  0.1110E+02  0.4899E+02
  -1.266  0.1110E+02  0.4899E+02
  -1.266  0.1110E+02  0.4899E+02
  -1.266  0.1110E+02  0.4899E+02
  -1.266  0.1110E+02  0.4899E+02
  -1.266  0.1110E+02  0.4899E+02
  -1.266  0.1111E+02  0.4899E+02
  -1.265  0.1111E+02  0.4900E+02
  -1.265  0.1111E+02  0.4900E+02
  -1.265  0.1111E+02  0.4900E+02
  -1.265  0.1111E+02  0.4900E+02
  -1.265  0.1111E+02  0.4900E+02
  -1.265  0.1111E+02  0.4900E+02
  -1.265  0.1111E+02  0.4900E+02
  -1.265  0.1111E+02  0.4900E+02
  -1.265  0.1111E+02  0.4900E+02
  -1.264  0.1111E+02  0.4901E+02
  -1.264  0.1111E+02  0.4901E+02
  -1.264  0.1111E+02  0.4901E+02
  -1.264  0.1111E+02  0.4901E+02
  -1.264  0.1111E+02  0.4901E+02
  -1.264  0.1112E+02  0.4901E+02
  -1.264  0.1112E+02  0.4901E+02
  -1.264  0.1112E+02  0.4901E+02
  -1.264  0.1112E+02  0.4901E+02
  -1.264  0.1112E+02  0.4902E+02
  -1.264  0.1112E+02  0.4902E+02
  -1.263  0.1112E+02  0.4902E+02
  -1.263  0.1112E+02  0.4902E+02
  -1.263  0.1112E+02  0.4902E+02
  -1.263  0.1112E+02  0.4902E+02
  -1.263  0.1112E+02  0.4902E+02
  -1.263  0.1112E+02  0.4902E+02
  -1.263  0.1112E+02  0.4902E+02
  -1.263  0.1112E+02  0.4903E+02
  -1.263  0.1113E+02  0.4903E+02
  -1.262  0.1113E+02  0.4903E+02
  -1.262  0.1113E+02  0.4903E+02
  -1.262  0.1113E+02  0.4903E+02
  -1.262  0.1113E+02  0.4903E+02
  -1.262  0.1113E+02  0.4903E+02
  -1.262  0.1113E+02  0.4903E+02
  -1.262  0.1113E+02  0.4903E+02
  -1.262  0.1113E+02  0.4904E+02
  -1.262  0.1113E+02  0.4904E+02
  -1.262  0.1113E+02  0.4904E+02
  -1.262  0.1113E+02  0.4904E+02
  -1.261  0.1113E+02  0.4904E+02
  -1.261  0.1113E+02  0.4904E+02
  -1.261  0.1113E+02  0.4904E+02
  -1.261  0.1114E+02  0.4904E+02
  -1.261  0.1114E+02  0.4904E+02
  -1.261  0.1114E+02  0.4905E+02
  -1.261  0.1114E+02  0.4905E+02
  -1.261  0.1114E+02  0.4905E+02
  -1.261  0.1114E+02  0.4905E+02
  -1.261  0.1114E+02  0.4905E+02
  -1.260  0.1114E+02  0.4905E+02
  -1.260  0.1114E+02  0.4905E+02
  -1.260  0.1114E+02  0.4905E+02
  -1.260  0.1114E+02  0.4905E+02
  -1.260  0.1114E+02  0.4906E+02
  -1.260  0.1114E+02  0.4906E+02
  -1.260  0.1114E+02  0.4906E+02
  -1.260  0.1114E+02  0.4906E+02
  -1.260  0.1115E+02  0.4906E+02
  -1.260  0.1115E+02  0.4906E+02
  -1.259  0.1115E+02  0.4906E+02
  -1.259  0.1115E+02  0.4906E+02
  -1.259  0.1115E+02  0.4906E+02
  -1.259  0.1115E+02  0.4907E+02
  -1.259  0.1115E+02  0.4907E+02
  -1.259  0.1115E+02  0.4907E+02
  -1.259  0.1115E+02  0.4907E+02
  -1.259  0.1115E+02  0.4907E+02
  -1.259  0.1115E+02  0.4907E+02
  -1.259  0.1115E+02  0.4907E+02
  -1.258  0.1115E+02  0.4907E+02
  -1.258  0.1115E+02  0.4907E+02
  -1.258  0.1115E+02  0.4908E+02
  -1.258  0.1116E+02  0.4908E+02
  -1.258  0.1116E+02  0.4908E+02
  -1.258  0.1116E+02  0.4908E+02
  -1.258  0.1116E+02  0.4908E+02
  -1.258  0.1116E+02  0.4908E+02
  -1.258  0.1116E+02  0.4908E+02
  -1.257  0.1116E+02  0.4908E+02
  -1.257  0.1116E+02  0.4908E+02
  -1.257  0.1116E+02  0.4909E+02
  -1.257  0.1116E+02  0.4909E+02
  -1.257  0.1116E+02  0.4909E+02
  -1.257  0.1116E+02  0.4909E+02
  -1.257  0.1116E+02  0.4909E+02
  -1.257  0.1116E+02  0.4909E+02
  -1.257  0.1116E+02  0.4909E+02
  -1.257  0.1117E+02  0.4909E+02
  -1.257  0.1117E+02  0.4909E+02
  -1.256  0.1117E+02  0.4910E+02
  -1.256  0.1117E+02  0.4910E+02
  -1.256  0.1117E+02  0.4910E+02
  -1.256  0.1117E+02  0.4910E+02
  -1.256  0.1117E+02  0.4910E+02
  -1.256  0.1117E+02  0.4910E+02
  -1.256  0.1117E+02  0.4910E+02
  -1.256  0.1117E+02  0.4910E+02
  -1.256  0.1117E+02  0.4910E+02
  -1.255  0.1117E+02  0.4911E+02
  -1.255  0.1117E+02  0.4911E+02
  -1.255  0.1117E+02  0.4911E+02
  -1.255  0.1117E+02  0.4911E+02
  -1.255  0.1118E+02  0.4911E+02
  -1.255  0.1118E+02  0.4911E+02
  -1.255  0.1118E+02  0.4911E+02
  -1.255  0.1118E+02  0.4911E+02
  -1.255  0.1118E+02  0.4911E+02
  -1.255  0.1118E+02  0.4912E+02
  -1.255  0.1118E+02  0.4912E+02
  -1.254  0.1118E+02  0.4912E+02
  -1.254  0.1118E+02  0.4912E+02
  -1.254  0.1118E+02  0.4912E+02
  -1.254  0.1118E+02  0.4912E+02
  -1.254  0.1118E+02  0.4912E+02
  -1.254  0.1118E+02  0.4912E+02
  -1.254  0.1118E+02  0.4912E+02
  -1.254  0.1118E+02  0.4913E+02
  -1.254  0.1119E+02  0.4913E+02
  -1.253  0.1119E+02  0.4913E+02
  -1.253  0.1119E+02  0.4913E+02
  -1.253  0.1119E+02  0.4913E+02
  -1.253  0.1119E+02  0.4913E+02
  -1.253  0.1119E+02  0.4913E+02
  -1.253  0.1119E+02  0.4913E+02
  -1.253  0.1119E+02  0.4913E+02
  -1.253  0.1119E+02  0.4914E+02
  -1.253  0.1119E+02  0.4914E+02
  -1.253  0.1119E+02  0.4914E+02
  -1.253  0.1119E+02  0.4914E+02
  -1.252  0.1119E+02  0.4914E+02
  -1.252  0.1119E+02  0.4914E+02
  -1.252  0.1119E+02  0.4914E+02
  -1.252  0.1120E+02  0.4914E+02
  -1.252  0.1120E+02  0.4914E+02
  -1.252  0.1120E+02  0.4915E+02
  -1.252  0.1120E+02  0.4915E+02
  -1.252  0.1120E+02  0.4915E+02
  -1.252  0.1120E+02  0.4915E+02
  -1.252  0.1120E+02  0.4915E+02
  -1.251  0.1120E+02  0.4915E+02
  -1.251  0.1120E+02  0.4915E+02
  -1.251  0.1120E+02  0.4915E+02
  -1.251  0.1120E+02  0.4915E+02
  -1.251  0.1120E+02  0.4916E+02
  -1.251  0.1120E+02  0.4916E+02
  -1.251  0.1120E+02  0.4916E+02
  -1.251  0.1120E+02  0.4916E+02
  -1.251  0.1120E+02  0.4916E+02
  -1.250  0.1121E+02  0.4916E+02
  -1.250  0.1121E+02  0.4916E+02
  -1.250  0.1121E+02  0.4916E+02
  -1.250  0.1121E+02  0.4916E+02
  -1.250  0.1121E+02  0.4917E+02
  -1.250  0.1121E+02  0.4917E+02
  -1.250  0.1121E+02  0.4917E+02
  -1.250  0.1121E+02  0.4917E+02
  -1.250  0.1121E+02  0.4917E+02
  -1.250  0.1121E+02  0.4917E+02
  -1.250  0.1121E+02  0.4917E+02
  -1.249  0.1121E+02  0.4917E+02
  -1.249  0.1121E+02  0.4917E+02
  -1.249  0.1121E+02  0.4918E+02
  -1.249  0.1121E+02  0.4918E+02
  -1.249  0.1122E+02  0.4918E+02
  -1.249  0.1122E+02  0.4918E+02
  -1.249  0.1122E+02  0.4918E+02
  -1.249  0.1122E+02  0.4918E+02
  -1.249  0.1122E+02  0.4918E+02
  -1.248  0.1122E+02  0.4918E+02
  -1.248  0.1122E+02  0.4918E+02
  -1.248  0.1122E+02  0.4919E+02
  -1.248  0.1122E+02  0.4919E+02
  -1.248  0.1122E+02  0.4919E+02
  -1.248  0.1122E+02  0.4919E+02
  -1.248  0.1122E+02  0.4919E+02
  -1.248  0.1122E+02  0.4919E+02
  -1.248  0.1122E+02  0.4919E+02
  -1.248  0.1122E+02  0.4919E+02
  -1.248  0.1122E+02  0.4920E+02
  -1.247  0.1123E+02  0.4920E+02
  -1.247  0.1123E+02  0.4920E+02
  -1.247  0.1123E+02  0.4920E+02
  -1.247  0.1123E+02  0.4920E+02
  -1.247  0.1123E+02  0.4920E+02
  -1.247  0.1123E+02  0.4920E+02
  -1.247  0.1123E+02  0.4920E+02
  -1.247  0.1123E+02  0.4920E+02
  -1.247  0.1123E+02  0.4921E+02
  -1.246  0.1123E+02  0.4921E+02
  -1.246  0.1123E+02  0.4921E+02
  -1.246  0.1123E+02  0.4921E+02
  -1.246  0.1123E+02  0.4921E+02
  -1.246  0.1123E+02  0.4921E+02
  -1.246  0.1123E+02  0.4921E+02
  -1.246  0.1124E+02  0.4921E+02
  -1.246  0.1124E+02  0.4921E+02
  -1.246  0.1124E+02  0.4922E+02
  -1.246  0.1124E+02  0.4922E+02
  -1.246  0.1124E+02  0.4922E+02
  -1.245  0.1124E+02  0.4922E+02
  -1.245  0.1124E+02  0.4922E+02
  -1.245  0.1124E+02  0.4922E+02
  -1.245  0.1124E+02  0.4922E+02
  -1.245  0.1124E+02  0.4922E+02
  -1.245  0.1124E+02  0.4922E+02
  -1.245  0.1124E+02  0.4923E+02
  -1.245  0.1124E+02  0.4923E+02
  -1.245  0.1124E+02  0.4923E+02
  -1.244  0.1124E+02  0.4923E+02
  -1.244  0.1124E+02  0.4923E+02
  -1.244  0.1125E+02  0.4923E+02
  -1.244  0.1125E+02  0.4923E+02
  -1.244  0.1125E+02  0.4923E+02
  -1.244  0.1125E+02  0.4923E+02
  -1.244  0.1125E+02  0.4924E+02
  -1.244  0.1125E+02  0.4924E+02
  -1.244  0.1125E+02  0.4924E+02
  -1.244  0.1125E+02  0.4924E+02
  -1.244  0.1125E+02  0.4924E+02
  -1.243  0.1125E+02  0.4924E+02
  -1.243  0.1125E+02  0.4924E+02
  -1.243  0.1125E+02  0.4924E+02
  -1.243  0.1125E+02  0.4924E+02
  -1.243  0.1125E+02  0.4925E+02
  -1.243  0.1125E+02  0.4925E+02
  -1.243  0.1126E+02  0.4925E+02
  -1.243  0.1126E+02  0.4925E+02
  -1.243  0.1126E+02  0.4925E+02
  -1.242  0.1126E+02  0.4925E+02
  -1.242  0.1126E+02  0.4925E+02
  -1.242  0.1126E+02  0.4925E+02
  -1.242  0.1126E+02  0.4925E+02
  -1.242  0.1126E+02  0.4926E+02
  -1.242  0.1126E+02  0.4926E+02
  -1.242  0.1126E+02  0.4926E+02
  -1.242  0.1126E+02  0.4926E+02
  -1.242  0.1126E+02  0.4926E+02
  -1.242  0.1126E+02  0.4926E+02
  -1.242  0.1126E+02  0.4926E+02
  -1.241  0.1126E+02  0.4926E+02
  -1.241  0.1126E+02  0.4926E+02
  -1.241  0.1127E+02  0.4927E+02
  -1.241  0.1127E+02  0.4927E+02
  -1.241  0.1127E+02  0.4927E+02
  -1.241  0.1127E+02  0.4927E+02
  -1.241  0.1127E+02  0.4927E+02
  -1.241  0.1127E+02  0.4927E+02
  -1.241  0.1127E+02  0.4927E+02
  -1.241  0.1127E+02  0.4927E+02
  -1.240  0.1127E+02  0.4927E+02
  -1.240  0.1127E+02  0.4928E+02
  -1.240  0.1127E+02  0.4928E+02
  -1.240  0.1127E+02  0.4928E+02
  -1.240  0.1127E+02  0.4928E+02
  -1.240  0.1127E+02  0.4928E+02
  -1.240  0.1127E+02  0.4928E+02
  -1.240  0.1127E+02  0.4928E+02
  -1.240  0.1128E+02  0.4928E+02
  -1.240  0.1128E+02  0.4929E+02
  -1.239  0.1128E+02  0.4929E+02
  -1.239  0.1128E+02  0.4929E+02
  -1.239  0.1128E+02  0.4929E+02
  -1.239  0.1128E+02  0.4929E+02
  -1.239  0.1128E+02  0.4929E+02
  -1.239  0.1128E+02  0.4929E+02
  -1.239  0.1128E+02  0.4929E+02
  -1.239  0.1128E+02  0.4929E+02
  -1.239  0.1128E+02  0.4930E+02
  -1.239  0.1128E+02  0.4930E+02
  -1.238  0.1128E+02  0.4930E+02
  -1.238  0.1128E+02  0.4930E+02
  -1.238  0.1128E+02  0.4930E+02
  -1.238  0.1128E+02  0.4930E+02
  -1.238  0.1129E+02  0.4930E+02
  -1.238  0.1129E+02  0.4930E+02
  -1.238  0.1129E+02  0.4930E+02
  -1.238  0.1129E+02  0.4931E+02
  -1.238  0.1129E+02  0.4931E+02
  -1.238  0.1129E+02  0.4931E+02
  -1.237  0.1129E+02  0.4931E+02
  -1.237  0.1129E+02  0.4931E+02
  -1.237  0.1129E+02  0.4931E+02
  -1.237  0.1129E+02  0.4931E+02
  -1.237  0.1129E+02  0.4931E+02
  -1.237  0.1129E+02  0.4931E+02
  -1.237  0.1129E+02  0.4932E+02
  -1.237  0.1129E+02  0.4932E+02
  -1.237  0.1129E+02  0.4932E+02
  -1.237  0.1129E+02  0.4932E+02
  -1.236  0.1130E+02  0.4932E+02
  -1.236  0.1130E+02  0.4932E+02
  -1.236  0.1130E+02  0.4932E+02
  -1.236  0.1130E+02  0.4932E+02
  -1.236  0.1130E+02  0.4932E+02
  -1.236  0.1130E+02  0.4933E+02
  -1.236  0.1130E+02  0.4933E+02
  -1.236  0.1130E+02  0.4933E+02
  -1.236  0.1130E+02  0.4933E+02
  -1.235  0.1130E+02  0.4933E+02
  -1.235  0.1130E+02  0.4933E+02
  -1.235  0.1130E+02  0.4933E+02
  -1.235  0.1130E+02  0.4933E+02
  -1.235  0.1130E+02  0.4933E+02
  -1.235  0.1130E+02  0.4934E+02
  -1.235  0.1130E+02  0.4934E+02
  -1.235  0.1131E+02  0.4934E+02
  -1.235  0.1131E+02  0.4934E+02
  -1.235  0.1131E+02  0.4934E+02
  -1.235  0.1131E+02  0.4934E+02
  -1.234  0.1131E+02  0.4934E+02
  -1.234  0.1131E+02  0.4934E+02
  -1.234  0.1131E+02  0.4934E+02
  -1.234  0.1131E+02  0.4935E+02
  -1.234  0.1131E+02  0.4935E+02
  -1.234  0.1131E+02  0.4935E+02
  -1.234  0.1131E+02  0.4935E+02
  -1.234  0.1131E+02  0.4935E+02
  -1.234  0.1131E+02  0.4935E+02
  -1.233  0.1131E+02  0.4935E+02
  -1.233  0.1131E+02  0.4935E+02
  -1.233  0.1131E+02  0.4936E+02
  -1.233  0.1132E+02  0.4936E+02
  -1.233  0.1132E+02  0.4936E+02
  -1.233  0.1132E+02  0.4936E+02
  -1.233  0.1132E+02  0.4936E+02
  -1.233  0.1132E+02  0.4936E+02
  -1.233  0.1132E+02  0.4936E+02
  -1.233  0.1132E+02  0.4936E+02
  -1.233  0.1132E+02  0.4936E+02
  -1.232  0.1132E+02  0.4937E+02
  -1.232  0.1132E+02  0.4937E+02
  -1.232  0.1132E+02  0.4937E+02
  -1.232  0.1132E+02  0.4937E+02
  -1.232  0.1132E+02  0.4937E+02
  -1.232  0.1132E+02  0.4937E+02
  -1.232  0.1132E+02  0.4937E+02
  -1.232  0.1132E+02  0.4937E+02
  -1.232  0.1133E+02  0.4937E+02
  -1.231  0.1133E+02  0.4938E+02
  -1.231  0.1133E+02  0.4938E+02
  -1.231  0.1133E+02  0.4938E+02
  -1.231  0.1133E+02  0.4938E+02
  -1.231  0.1133E+02  0.4938E+02
  -1.231  0.1133E+02  0.4938E+02
  -1.231  0.1133E+02  0.4938E+02
  -1.231  0.1133E+02  0.4938E+02
  -1.231  0.1133E+02  0.4938E+02
  -1.231  0.1133E+02  0.4939E+02
  -1.231  0.1133E+02  0.4939E+02
  -1.230  0.1133E+02  0.4939E+02
  -1.230  0.1133E+02  0.4939E+02
  -1.230  0.1133E+02  0.4939E+02
  -1.230  0.1133E+02  0.4939E+02
  -1.230  0.1134E+02  0.4939E+02
  -1.230  0.1134E+02  0.4939E+02
  -1.230  0.1134E+02  0.4939E+02
  -1.230  0.1134E+02  0.4940E+02
  -1.230  0.1134E+02  0.4940E+02
  -1.230  0.1134E+02  0.4940E+02
  -1.229  0.1134E+02  0.4940E+02
  -1.229  0.1134E+02  0.4940E+02
  -1.229  0.1134E+02  0.4940E+02
  -1.229  0.1134E+02  0.4940E+02
  -1.229  0.1134E+02  0.4940E+02
  -1.229  0.1134E+02  0.4940E+02
  -1.229  0.1134E+02  0.4941E+02
  -1.229  0.1134E+02  0.4941E+02
  -1.229  0.1134E+02  0.4941E+02
  -1.228  0.1134E+02  0.4941E+02
  -1.228  0.1135E+02  0.4941E+02
  -1.228  0.1135E+02  0.4941E+02
  -1.228  0.1135E+02  0.4941E+02
  -1.228  0.1135E+02  0.4941E+02
  -1.228  0.1135E+02  0.4942E+02
  -1.228  0.1135E+02  0.4942E+02
  -1.228  0.1135E+02  0.4942E+02
  -1.228  0.1135E+02  0.4942E+02
  -1.228  0.1135E+02  0.4942E+02
  -1.228  0.1135E+02  0.4942E+02
  -1.227  0.1135E+02  0.4942E+02
  -1.227  0.1135E+02  0.4942E+02
  -1.227  0.1135E+02  0.4942E+02
  -1.227  0.1135E+02  0.4943E+02
  -1.227  0.1135E+02  0.4943E+02
  -1.227  0.1135E+02  0.4943E+02
  -1.227  0.1135E+02  0.4943E+02
  -1.227  0.1136E+02  0.4943E+02
  -1.227  0.1136E+02  0.4943E+02
  -1.226  0.1136E+02  0.4943E+02
  -1.226  0.1136E+02  0.4943E+02
  -1.226  0.1136E+02  0.4943E+02
  -1.226  0.1136E+02  0.4944E+02
  -1.226  0.1136E+02  0.4944E+02
  -1.226  0.1136E+02  0.4944E+02
  -1.226  0.1136E+02  0.4944E+02
  -1.226  0.1136E+02  0.4944E+02
  -1.226  0.1136E+02  0.4944E+02
  -1.226  0.1136E+02  0.4944E+02
  -1.226  0.1136E+02  0.4944E+02
  -1.225  0.1136E+02  0.4944E+02
  -1.225  0.1136E+02  0.4945E+02
  -1.225  0.1136E+02  0.4945E+02
  -1.225  0.1137E+02  0.4945E+02
  -1.225  0.1137E+02  0.4945E+02
  -1.225  0.1137E+02  0.4945E+02
  -1.225  0.1137E+02  0.4945E+02
  -1.225  0.1137E+02  0.4945E+02
  -1.225  0.1137E+02  0.4945E+02
  -1.224  0.1137E+02  0.4945E+02
  -1.224  0.1137E+02  0.4946E+02
  -1.224  0.1137E+02  0.4946E+02
  -1.224  0.1137E+02  0.4946E+02
  -1.224  0.1137E+02  0.4946E+02
  -1.224  0.1137E+02  0.4946E+02
  -1.224  0.1137E+02  0.4946E+02
  -1.224  0.1137E+02  0.4946E+02
  -1.224  0.1137E+02  0.4946E+02
  -1.224  0.1137E+02  0.4947E+02
  -1.224  0.1138E+02  0.4947E+02
  -1.223  0.1138E+02  0.4947E+02
  -1.223  0.1138E+02  0.4947E+02
  -1.223  0.1138E+02  0.4947E+02
  -1.223  0.1138E+02  0.4947E+02
  -1.223  0.1138E+02  0.4947E+02
  -1.223  0.1138E+02  0.4947E+02
  -1.223  0.1138E+02  0.4947E+02
  -1.223  0.1138E+02  0.4948E+02
  -1.223  0.1138E+02  0.4948E+02
  -1.222  0.1138E+02  0.4948E+02
  -1.222  0.1138E+02  0.4948E+02
  -1.222  0.1138E+02  0.4948E+02
  -1.222  0.1138E+02  0.4948E+02
  -1.222  0.1138E+02  0.4948E+02
  -1.222  0.1138E+02  0.4948E+02
  -1.222  0.1138E+02  0.4948E+02
  -1.222  0.1139E+02  0.4949E+02
  -1.222  0.1139E+02  0.4949E+02
  -1.222  0.1139E+02  0.4949E+02
  -1.222  0.1139E+02  0.4949E+02
  -1.221  0.1139E+02  0.4949E+02
  -1.221  0.1139E+02  0.4949E+02
  -1.221  0.1139E+02  0.4949E+02
  -1.221  0.1139E+02  0.4949E+02
  -1.221  0.1139E+02  0.4949E+02
  -1.221  0.1139E+02  0.4950E+02
  -1.221  0.1139E+02  0.4950E+02
  -1.221  0.1139E+02  0.4950E+02
  -1.221  0.1139E+02  0.4950E+02
  -1.220  0.1139E+02  0.4950E+02
  -1.220  0.1139E+02  0.4950E+02
  -1.220  0.1139E+02  0.4950E+02
  -1.220  0.1140E+02  0.4950E+02
  -1.220  0.1140E+02  0.4950E+02
  -1.220  0.1140E+02  0.4951E+02
  -1.220  0.1140E+02  0.4951E+02
  -1.220  0.1140E+02  0.4951E+02
  -1.220  0.1140E+02  0.4951E+02
  -1.220  0.1140E+02  0.4951E+02
  -1.220  0.1140E+02  0.4951E+02
  -1.219  0.1140E+02  0.4951E+02
  -1.219  0.1140E+02  0.4951E+02
  -1.219  0.1140E+02  0.4952E+02
  -1.219  0.1140E+02  0.4952E+02
  -1.219  0.1140E+02  0.4952E+02
  -1.219  0.1140E+02  0.4952E+02
  -1.219  0.1140E+02  0.4952E+02
  -1.219  0.1140E+02  0.4952E+02
  -1.219  0.1140E+02  0.4952E+02
  -1.219  0.1141E+02  0.4952E+02
  -1.218  0.1141E+02  0.4952E+02
  -1.218  0.1141E+02  0.4953E+02
  -1.218  0.1141E+02  0.4953E+02
  -1.218  0.1141E+02  0.4953E+02
  -1.218  0.1141E+02  0.4953E+02
  -1.218  0.1141E+02  0.4953E+02
  -1.218  0.1141E+02  0.4953E+02
  -1.218  0.1141E+02  0.4953E+02
  -1.218  0.1141E+02  0.4953E+02
  -1.218  0.1141E+02  0.4953E+02
  -1.217  0.1141E+02  0.4954E+02
  -1.217  0.1141E+02  0.4954E+02
  -1.217  0.1141E+02  0.4954E+02
  -1.217  0.1141E+02  0.4954E+02
  -1.217  0.1141E+02  0.4954E+02
  -1.217  0.1142E+02  0.4954E+02
  -1.217  0.1142E+02  0.4954E+02
  -1.217  0.1142E+02  0.4954E+02
  -1.217  0.1142E+02  0.4954E+02
  -1.217  0.1142E+02  0.4955E+02
  -1.216  0.1142E+02  0.4955E+02
  -1.216  0.1142E+02  0.4955E+02
  -1.216  0.1142E+02  0.4955E+02
  -1.216  0.1142E+02  0.4955E+02
  -1.216  0.1142E+02  0.4955E+02
  -1.216  0.1142E+02  0.4955E+02
  -1.216  0.1142E+02  0.4955E+02
  -1.216  0.1142E+02  0.4956E+02
  -1.216  0.1142E+02  0.4956E+02
  -1.216  0.1142E+02  0.4956E+02
  -1.215  0.1142E+02  0.4956E+02
  -1.215  0.1142E+02  0.4956E+02
  -1.215  0.1143E+02  0.4956E+02
  -1.215  0.1143E+02  0.4956E+02
  -1.215  0.1143E+02  0.4956E+02
  -1.215  0.1143E+02  0.4956E+02
  -1.215  0.1143E+02  0.4957E+02
  -1.215  0.1143E+02  0.4957E+02
  -1.215  0.1143E+02  0.4957E+02
  -1.215  0.1143E+02  0.4957E+02
  -1.214  0.1143E+02  0.4957E+02
  -1.214  0.1143E+02  0.4957E+02
  -1.214  0.1143E+02  0.4957E+02
  -1.214  0.1143E+02  0.4957E+02
  -1.214  0.1143E+02  0.4957E+02
  -1.214  0.1143E+02  0.4958E+02
  -1.214  0.1143E+02  0.4958E+02
  -1.214  0.1143E+02  0.4958E+02
  -1.214  0.1144E+02  0.4958E+02
  -1.213  0.1144E+02  0.4958E+02
  -1.213  0.1144E+02  0.4958E+02
  -1.213  0.1144E+02  0.4958E+02
  -1.213  0.1144E+02  0.4958E+02
  -1.213  0.1144E+02  0.4958E+02
  -1.213  0.1144E+02  0.4959E+02
  -1.213  0.1144E+02  0.4959E+02
  -1.213  0.1144E+02  0.4959E+02
  -1.213  0.1144E+02  0.4959E+02
  -1.213  0.1144E+02  0.4959E+02
  -1.213  0.1144E+02  0.4959E+02
  -1.212  0.1144E+02  0.4959E+02
  -1.212  0.1144E+02  0.4959E+02
  -1.212  0.1144E+02  0.4960E+02
  -1.212  0.1144E+02  0.4960E+02
  -1.212  0.1144E+02  0.4960E+02
  -1.212  0.1145E+02  0.4960E+02
  -1.212  0.1145E+02  0.4960E+02
  -1.212  0.1145E+02  0.4960E+02
  -1.212  0.1145E+02  0.4960E+02
  -1.211  0.1145E+02  0.4960E+02
  -1.211  0.1145E+02  0.4960E+02
  -1.211  0.1145E+02  0.4961E+02
  -1.211  0.1145E+02  0.4961E+02
  -1.211  0.1145E+02  0.4961E+02
  -1.211  0.1145E+02  0.4961E+02
  -1.211  0.1145E+02  0.4961E+02
  -1.211  0.1145E+02  0.4961E+02
  -1.211  0.1145E+02  0.4961E+02
  -1.211  0.1145E+02  0.4961E+02
  -1.211  0.1145E+02  0.4961E+02
  -1.210  0.1145E+02  0.4962E+02
  -1.210  0.1146E+02  0.4962E+02
  -1.210  0.1146E+02  0.4962E+02
  -1.210  0.1146E+02  0.4962E+02
  -1.210  0.1146E+02  0.4962E+02
  -1.210  0.1146E+02  0.4962E+02
  -1.210  0.1146E+02  0.4962E+02
  -1.210  0.1146E+02  0.4962E+02
  -1.210  0.1146E+02  0.4962E+02
  -1.209  0.1146E+02  0.4963E+02
  -1.209  0.1146E+02  0.4963E+02
  -1.209  0.1146E+02  0.4963E+02
  -1.209  0.1146E+02  0.4963E+02
  -1.209  0.1146E+02  0.4963E+02
  -1.209  0.1146E+02  0.4963E+02
  -1.209  0.1146E+02  0.4963E+02
  -1.209  0.1146E+02  0.4963E+02
  -1.209  0.1146E+02  0.4964E+02
  -1.209  0.1147E+02  0.4964E+02
  -1.209  0.1147E+02  0.4964E+02
  -1.208  0.1147E+02  0.4964E+02
  -1.208  0.1147E+02  0.4964E+02
  -1.208  0.1147E+02  0.4964E+02
  -1.208  0.1147E+02  0.4964E+02
  -1.208  0.1147E+02  0.4964E+02
  -1.208  0.1147E+02  0.4964E+02
  -1.208  0.1147E+02  0.4965E+02
  -1.208  0.1147E+02  0.4965E+02
  -1.208  0.1147E+02  0.4965E+02
  -1.208  0.1147E+02  0.4965E+02
  -1.207  0.1147E+02  0.4965E+02
  -1.207  0.1147E+02  0.4965E+02
  -1.207  0.1147E+02  0.4965E+02
  -1.207  0.1147E+02  0.4965E+02
  -1.207  0.1147E+02  0.4965E+02
  -1.207  0.1148E+02  0.4966E+02
  -1.207  0.1148E+02  0.4966E+02
  -1.207  0.1148E+02  0.4966E+02
  -1.207  0.1148E+02  0.4966E+02
  -1.206  0.1148E+02  0.4966E+02
  -1.206  0.1148E+02  0.4966E+02
  -1.206  0.1148E+02  0.4966E+02
  -1.206  0.1148E+02  0.4966E+02
  -1.206  0.1148E+02  0.4967E+02
  -1.206  0.1148E+02  0.4967E+02
  -1.206  0.1148E+02  0.4967E+02
  -1.206  0.1148E+02  0.4967E+02
  -1.206  0.1148E+02  0.4967E+02
  -1.206  0.1148E+02  0.4967E+02
  -1.206  0.1148E+02  0.4967E+02
  -1.205  0.1148E+02  0.4967E+02
  -1.205  0.1149E+02  0.4967E+02
  -1.205  0.1149E+02  0.4968E+02
  -1.205  0.1149E+02  0.4968E+02
  -1.205  0.1149E+02  0.4968E+02
  -1.205  0.1149E+02  0.4968E+02
  -1.205  0.1149E+02  0.4968E+02
  -1.205  0.1149E+02  0.4968E+02
  -1.205  0.1149E+02  0.4968E+02
  -1.204  0.1149E+02  0.4968E+02
  -1.204  0.1149E+02  0.4968E+02
  -1.204  0.1149E+02  0.4969E+02
  -1.204  0.1149E+02  0.4969E+02
  -1.204  0.1149E+02  0.4969E+02
  -1.204  0.1149E+02  0.4969E+02
  -1.204  0.1149E+02  0.4969E+02
  -1.204  0.1149E+02  0.4969E+02
  -1.204  0.1149E+02  0.4969E+02
  -1.204  0.1150E+02  0.4969E+02
  -1.204  0.1150E+02  0.4969E+02
  -1.203  0.1150E+02  0.4970E+02
  -1.203  0.1150E+02  0.4970E+02
  -1.203  0.1150E+02  0.4970E+02
  -1.203  0.1150E+02  0.4970E+02
  -1.203  0.1150E+02  0.4970E+02
  -1.203  0.1150E+02  0.4970E+02
  -1.203  0.1150E+02  0.4970E+02
  -1.203  0.1150E+02  0.4970E+02
  -1.203  0.1150E+02  0.4971E+02
  -1.202  0.1150E+02  0.4971E+02
  -1.202  0.1150E+02  0.4971E+02
  -1.202  0.1150E+02  0.4971E+02
  -1.202  0.1150E+02  0.4971E+02
  -1.202  0.1150E+02  0.4971E+02
  -1.202  0.1151E+02  0.4971E+02
  -1.202  0.1151E+02  0.4971E+02
  -1.202  0.1151E+02  0.4971E+02
  -1.202  0.1151E+02  0.4972E+02
  -1.202  0.1151E+02  0.4972E+02
  -1.202  0.1151E+02  0.4972E+02
  -1.201  0.1151E+02  0.4972E+02
  -1.201  0.1151E+02  0.4972E+02
  -1.201  0.1151E+02  0.4972E+02
  -1.201  0.1151E+02  0.4972E+02
  -1.201  0.1151E+02  0.4972E+02
  -1.201  0.1151E+02  0.4972E+02
  -1.201  0.1151E+02  0.4973E+02
  -1.201  0.1151E+02  0.4973E+02
  -1.201  0.1151E+02  0.4973E+02
  -1.200  0.1151E+02  0.4973E+02
  -1.200  0.1151E+02  0.4973E+02
  -1.200  0.1152E+02  0.4973E+02
  -1.200  0.1152E+02  0.4973E+02
  -1.200  0.1152E+02  0.4973E+02
  -1.200  0.1152E+02  0.4974E+02
  -1.200  0.1152E+02  0.4974E+02
  -1.200  0.1152E+02  0.4974E+02
  -1.200  0.1152E+02  0.4974E+02
  -1.200  0.1152E+02  0.4974E+02
  -1.200  0.1152E+02  0.4974E+02
  -1.199  0.1152E+02  0.4974E+02
  -1.199  0.1152E+02  0.4974E+02
  -1.199  0.1152E+02  0.4974E+02
  -1.199  0.1152E+02  0.4975E+02
  -1.199  0.1152E+02  0.4975E+02
  -1.199  0.1152E+02  0.4975E+02
  -1.199  0.1152E+02  0.4975E+02
  -1.199  0.1153E+02  0.4975E+02
  -1.199  0.1153E+02  0.4975E+02
  -1.198  0.1153E+02  0.4975E+02
  -1.198  0.1153E+02  0.4975E+02
  -1.198  0.1153E+02  0.4975E+02
  -1.198  0.1153E+02  0.4976E+02
  -1.198  0.1153E+02  0.4976E+02
  -1.198  0.1153E+02  0.4976E+02
  -1.198  0.1153E+02  0.4976E+02
  -1.198  0.1153E+02  0.4976E+02
  -1.198  0.1153E+02  0.4976E+02
  -1.198  0.1153E+02  0.4976E+02
  -1.198  0.1153E+02  0.4976E+02
  -1.197  0.1153E+02  0.4977E+02
  -1.197  0.1153E+02  0.4977E+02
  -1.197  0.1153E+02  0.4977E+02
  -1.197  0.1153E+02  0.4977E+02
  -1.197  0.1154E+02  0.4977E+02
  -1.197  0.1154E+02  0.4977E+02
  -1.197  0.1154E+02  0.4977E+02
  -1.197  0.1154E+02  0.4977E+02
  -1.197  0.1154E+02  0.4977E+02
  -1.197  0.1154E+02  0.4978E+02
  -1.196  0.1154E+02  0.4978E+02
  -1.196  0.1154E+02  0.4978E+02
  -1.196  0.1154E+02  0.4978E+02
  -1.196  0.1154E+02  0.4978E+02
  -1.196  0.1154E+02  0.4978E+02
  -1.196  0.1154E+02  0.4978E+02
  -1.196  0.1154E+02  0.4978E+02
  -1.196  0.1154E+02  0.4978E+02
  -1.196  0.1154E+02  0.4979E+02
  -1.196  0.1154E+02  0.4979E+02
  -1.195  0.1154E+02  0.4979E+02
  -1.195  0.1155E+02  0.4979E+02
  -1.195  0.1155E+02  0.4979E+02
  -1.195  0.1155E+02  0.4979E+02
  -1.195  0.1155E+02  0.4979E+02
  -1.195  0.1155E+02  0.4979E+02
  -1.195  0.1155E+02  0.4980E+02
  -1.195  0.1155E+02  0.4980E+02
  -1.195  0.1155E+02  0.4980E+02
  -1.195  0.1155E+02  0.4980E+02
  -1.194  0.1155E+02  0.4980E+02
  -1.194  0.1155E+02  0.4980E+02
  -1.194  0.1155E+02  0.4980E+02
  -1.194  0.1155E+02  0.4980E+02
  -1.194  0.1155E+02  0.4980E+02
  -1.194  0.1155E+02  0.4981E+02
  -1.194  0.1155E+02  0.4981E+02
  -1.194  0.1156E+02  0.4981E+02
  -1.194  0.1156E+02  0.4981E+02
  -1.194  0.1156E+02  0.4981E+02
  -1.193  0.1156E+02  0.4981E+02
  -1.193  0.1156E+02  0.4981E+02
  -1.193  0.1156E+02  0.4981E+02
  -1.193  0.1156E+02  0.4981E+02
  -1.193  0.1156E+02  0.4982E+02
  -1.193  0.1156E+02  0.4982E+02
  -1.193  0.1156E+02  0.4982E+02
  -1.193  0.1156E+02  0.4982E+02
  -1.193  0.1156E+02  0.4982E+02
  -1.193  0.1156E+02  0.4982E+02
  -1.192  0.1156E+02  0.4982E+02
  -1.192  0.1156E+02  0.4982E+02
  -1.192  0.1156E+02  0.4983E+02
  -1.192  0.1157E+02  0.4983E+02
  -1.192  0.1157E+02  0.4983E+02
  -1.192  0.1157E+02  0.4983E+02
  -1.192  0.1157E+02  0.4983E+02
  -1.192  0.1157E+02  0.4983E+02
  -1.192  0.1157E+02  0.4983E+02
  -1.191  0.1157E+02  0.4983E+02
  -1.191  0.1157E+02  0.4983E+02
  -1.191  0.1157E+02  0.4984E+02
  -1.191  0.1157E+02  0.4984E+02
  -1.191  0.1157E+02  0.4984E+02
  -1.191  0.1157E+02  0.4984E+02
  -1.191  0.1157E+02  0.4984E+02
  -1.191  0.1157E+02  0.4984E+02
  -1.191  0.1157E+02  0.4984E+02
  -1.191  0.1157E+02  0.4984E+02
  -1.191  0.1157E+02  0.4984E+02
  -1.190  0.1158E+02  0.4985E+02
  -1.190  0.1158E+02  0.4985E+02
  -1.190  0.1158E+02  0.4985E+02
  -1.190  0.1158E+02  0.4985E+02
  -1.190  0.1158E+02  0.4985E+02
  -1.190  0.1158E+02  0.4985E+02
  -1.190  0.1158E+02  0.4985E+02
  -1.190  0.1158E+02  0.4985E+02
  -1.190  0.1158E+02  0.4986E+02
  -1.189  0.1158E+02  0.4986E+02
  -1.189  0.1158E+02  0.4986E+02
  -1.189  0.1158E+02  0.4986E+02
  -1.189  0.1158E+02  0.4986E+02
  -1.189  0.1158E+02  0.4986E+02
  -1.189  0.1158E+02  0.4986E+02
  -1.189  0.1158E+02  0.4986E+02
  -1.189  0.1159E+02  0.4986E+02
  -1.189  0.1159E+02  0.4987E+02
  -1.189  0.1159E+02  0.4987E+02
  -1.189  0.1159E+02  0.4987E+02
  -1.188  0.1159E+02  0.4987E+02
  -1.188  0.1159E+02  0.4987E+02
  -1.188  0.1159E+02  0.4987E+02
  -1.188  0.1159E+02  0.4987E+02
  -1.188  0.1159E+02  0.4987E+02
  -1.188  0.1159E+02  0.4988E+02
  -1.188  0.1159E+02  0.4988E+02
  -1.188  0.1159E+02  0.4988E+02
  -1.188  0.1159E+02  0.4988E+02
  -1.187  0.1159E+02  0.4988E+02
  -1.187  0.1159E+02  0.4988E+02
  -1.187  0.1159E+02  0.4988E+02
  -1.187  0.1159E+02  0.4988E+02
  -1.187  0.1160E+02  0.4988E+02
  -1.187  0.1160E+02  0.4989E+02
  -1.187  0.1160E+02  0.4989E+02
  -1.187  0.1160E+02  0.4989E+02
  -1.187  0.1160E+02  0.4989E+02
  -1.187  0.1160E+02  0.4989E+02
  -1.187  0.1160E+02  0.4989E+02
  -1.186  0.1160E+02  0.4989E+02
  -1.186  0.1160E+02  0.4989E+02
  -1.186  0.1160E+02  0.4989E+02
  -1.186  0.1160E+02  0.4990E+02
  -1.186  0.1160E+02  0.4990E+02
  -1.186  0.1160E+02  0.4990E+02
  -1.186  0.1160E+02  0.4990E+02
  -1.186  0.1160E+02  0.4990E+02
  -1.186  0.1160E+02  0.4990E+02
  -1.186  0.1161E+02  0.4990E+02
  -1.185  0.1161E+02  0.4990E+02
  -1.185  0.1161E+02  0.4991E+02
  -1.185  0.1161E+02  0.4991E+02
  -1.185  0.1161E+02  0.4991E+02
  -1.185  0.1161E+02  0.4991E+02
  -1.185  0.1161E+02  0.4991E+02
  -1.185  0.1161E+02  0.4991E+02
  -1.185  0.1161E+02  0.4991E+02
  -1.185  0.1161E+02  0.4991E+02
  -1.184  0.1161E+02  0.4991E+02
  -1.184  0.1161E+02  0.4992E+02
  -1.184  0.1161E+02  0.4992E+02
  -1.184  0.1161E+02  0.4992E+02
  -1.184  0.1161E+02  0.4992E+02
  -1.184  0.1161E+02  0.4992E+02
  -1.184  0.1162E+02  0.4992E+02
  -1.184  0.1162E+02  0.4992E+02
  -1.184  0.1162E+02  0.4992E+02
  -1.184  0.1162E+02  0.4992E+02
  -1.184  0.1162E+02  0.4993E+02
  -1.183  0.1162E+02  0.4993E+02
  -1.183  0.1162E+02  0.4993E+02
  -1.183  0.1162E+02  0.4993E+02
  -1.183  0.1162E+02  0.4993E+02
  -1.183  0.1162E+02  0.4993E+02
  -1.183  0.1162E+02  0.4993E+02
  -1.183  0.1162E+02  0.4993E+02
  -1.183  0.1162E+02  0.4994E+02
  -1.183  0.1162E+02  0.4994E+02
  -1.182  0.1162E+02  0.4994E+02
  -1.182  0.1162E+02  0.4994E+02
  -1.182  0.1162E+02  0.4994E+02
  -1.182  0.1163E+02  0.4994E+02
  -1.182  0.1163E+02  0.4994E+02
  -1.182  0.1163E+02  0.4994E+02
  -1.182  0.1163E+02  0.4994E+02
  -1.182  0.1163E+02  0.4995E+02
  -1.182  0.1163E+02  0.4995E+02
  -1.182  0.1163E+02  0.4995E+02
  -1.182  0.1163E+02  0.4995E+02
  -1.181  0.1163E+02  0.4995E+02
  -1.181  0.1163E+02  0.4995E+02
  -1.181  0.1163E+02  0.4995E+02
  -1.181  0.1163E+02  0.4995E+02
  -1.181  0.1163E+02  0.4996E+02
  -1.181  0.1163E+02  0.4996E+02
  -1.181  0.1163E+02  0.4996E+02
  -1.181  0.1163E+02  0.4996E+02
  -1.181  0.1164E+02  0.4996E+02
  -1.180  0.1164E+02  0.4996E+02
  -1.180  0.1164E+02  0.4996E+02
  -1.180  0.1164E+02  0.4996E+02
  -1.180  0.1164E+02  0.4996E+02
  -1.180  0.1164E+02  0.4997E+02
  -1.180  0.1164E+02  0.4997E+02
  -1.180  0.1164E+02  0.4997E+02
  -1.180  0.1164E+02  0.4997E+02
  -1.180  0.1164E+02  0.4997E+02
  -1.180  0.1164E+02  0.4997E+02
  -1.180  0.1164E+02  0.4997E+02
  -1.179  0.1164E+02  0.4997E+02
  -1.179  0.1164E+02  0.4997E+02
  -1.179  0.1164E+02  0.4998E+02
  -1.179  0.1164E+02  0.4998E+02
  -1.179  0.1165E+02  0.4998E+02
  -1.179  0.1165E+02  0.4998E+02
  -1.179  0.1165E+02  0.4998E+02
  -1.179  0.1165E+02  0.4998E+02
  -1.179  0.1165E+02  0.4998E+02
  -1.178  0.1165E+02  0.4998E+02
  -1.178  0.1165E+02  0.4999E+02
  -1.178  0.1165E+02  0.4999E+02
  -1.178  0.1165E+02  0.4999E+02
  -1.178  0.1165E+02  0.4999E+02
  -1.178  0.1165E+02  0.4999E+02
  -1.178  0.1165E+02  0.4999E+02
  -1.178  0.1165E+02  0.4999E+02
  -1.178  0.1165E+02  0.4999E+02
  -1.178  0.1165E+02  0.4999E+02
  -1.178  0.1165E+02  0.5000E+02
  -1.177  0.1166E+02  0.5000E+02
  -1.177  0.1166E+02  0.5000E+02
  -1.177  0.1166E+02  0.5000E+02
  -1.177  0.1166E+02  0.5000E+02
  -1.177  0.1166E+02  0.5000E+02
  -1.177  0.1166E+02  0.5000E+02
  -1.177  0.1166E+02  0.5000E+02
  -1.177  0.1166E+02  0.5001E+02
  -1.177  0.1166E+02  0.5001E+02
  -1.176  0.1166E+02  0.5001E+02
  -1.176  0.1166E+02  0.5001E+02
  -1.176  0.1166E+02  0.5001E+02
  -1.176  0.1166E+02  0.5001E+02
  -1.176  0.1166E+02  0.5001E+02
  -1.176  0.1166E+02  0.5001E+02
  -1.176  0.1166E+02  0.5001E+02
  -1.176  0.1167E+02  0.5002E+02
  -1.176  0.1167E+02  0.5002E+02
  -1.176  0.1167E+02  0.5002E+02
  -1.175  0.1167E+02  0.5002E+02
  -1.175  0.1167E+02  0.5002E+02
  -1.175  0.1167E+02  0.5002E+02
  -1.175  0.1167E+02  0.5002E+02
  -1.175  0.1167E+02  0.5002E+02
  -1.175  0.1167E+02  0.5003E+02
  -1.175  0.1167E+02  0.5003E+02
  -1.175  0.1167E+02  0.5003E+02
  -1.175  0.1167E+02  0.5003E+02
  -1.175  0.1167E+02  0.5003E+02
  -1.175  0.1167E+02  0.5003E+02
  -1.174  0.1167E+02  0.5003E+02
  -1.174  0.1167E+02  0.5003E+02
  -1.174  0.1168E+02  0.5003E+02
  -1.174  0.1168E+02  0.5004E+02
  -1.174  0.1168E+02  0.5004E+02
  -1.174  0.1168E+02  0.5004E+02
  -1.174  0.1168E+02  0.5004E+02
  -1.174  0.1168E+02  0.5004E+02
  -1.174  0.1168E+02  0.5004E+02
  -1.173  0.1168E+02  0.5004E+02
  -1.173  0.1168E+02  0.5004E+02
  -1.173  0.1168E+02  0.5004E+02
  -1.173  0.1168E+02  0.5005E+02
  -1.173  0.1168E+02  0.5005E+02
  -1.173  0.1168E+02  0.5005E+02
  -1.173  0.1168E+02  0.5005E+02
  -1.173  0.1168E+02  0.5005E+02
  -1.173  0.1168E+02  0.5005E+02
  -1.173  0.1169E+02  0.5005E+02
  -1.173  0.1169E+02  0.5005E+02
  -1.172  0.1169E+02  0.5006E+02
  -1.172  0.1169E+02  0.5006E+02
  -1.172  0.1169E+02  0.5006E+02
  -1.172  0.1169E+02  0.5006E+02
  -1.172  0.1169E+02  0.5006E+02
  -1.172  0.1169E+02  0.5006E+02
  -1.172  0.1169E+02  0.5006E+02
  -1.172  0.1169E+02  0.5006E+02
  -1.172  0.1169E+02  0.5006E+02
  -1.171  0.1169E+02  0.5007E+02
  -1.171  0.1169E+02  0.5007E+02
  -1.171  0.1169E+02  0.5007E+02
  -1.171  0.1169E+02  0.5007E+02
  -1.171  0.1169E+02  0.5007E+02
  -1.171  0.1170E+02  0.5007E+02
  -1.171  0.1170E+02  0.5007E+02
  -1.171  0.1170E+02  0.5007E+02
  -1.171  0.1170E+02  0.5008E+02
  -1.171  0.1170E+02  0.5008E+02
  -1.171  0.1170E+02  0.5008E+02
  -1.170  0.1170E+02  0.5008E+02
  -1.170  0.1170E+02  0.5008E+02
  -1.170  0.1170E+02  0.5008E+02
  -1.170  0.1170E+02  0.5008E+02
  -1.170  0.1170E+02  0.5008E+02
  -1.170  0.1170E+02  0.5008E+02
  -1.170  0.1170E+02  0.5009E+02
  -1.170  0.1170E+02  0.5009E+02
  -1.170  0.1170E+02  0.5009E+02
  -1.169  0.1171E+02  0.5009E+02
  -1.169  0.1171E+02  0.5009E+02
  -1.169  0.1171E+02  0.5009E+02
  -1.169  0.1171E+02  0.5009E+02
  -1.169  0.1171E+02  0.5009E+02
  -1.169  0.1171E+02  0.5010E+02
  -1.169  0.1171E+02  0.5010E+02
  -1.169  0.1171E+02  0.5010E+02
  -1.169  0.1171E+02  0.5010E+02
  -1.169  0.1171E+02  0.5010E+02
  -1.169  0.1171E+02  0.5010E+02
  -1.168  0.1171E+02  0.5010E+02
  -1.168  0.1171E+02  0.5010E+02
  -1.168  0.1171E+02  0.5010E+02
  -1.168  0.1171E+02  0.5011E+02
  -1.168  0.1171E+02  0.5011E+02
  -1.168  0.1172E+02  0.5011E+02
  -1.168  0.1172E+02  0.5011E+02
  -1.168  0.1172E+02  0.5011E+02
  -1.168  0.1172E+02  0.5011E+02
  -1.167  0.1172E+02  0.5011E+02
  -1.167  0.1172E+02  0.5011E+02
  -1.167  0.1172E+02  0.5012E+02
  -1.167  0.1172E+02  0.5012E+02
  -1.167  0.1172E+02  0.5012E+02
  -1.167  0.1172E+02  0.5012E+02
  -1.167  0.1172E+02  0.5012E+02
  -1.167  0.1172E+02  0.5012E+02
  -1.167  0.1172E+02  0.5012E+02
  -1.167  0.1172E+02  0.5012E+02
  -1.167  0.1172E+02  0.5012E+02
  -1.166  0.1172E+02  0.5013E+02
  -1.166  0.1173E+02  0.5013E+02
  -1.166  0.1173E+02  0.5013E+02
  -1.166  0.1173E+02  0.5013E+02
  -1.166  0.1173E+02  0.5013E+02
  -1.166  0.1173E+02  0.5013E+02
  -1.166  0.1173E+02  0.5013E+02
  -1.166  0.1173E+02  0.5013E+02
  -1.166  0.1173E+02  0.5014E+02
  -1.165  0.1173E+02  0.5014E+02
  -1.165  0.1173E+02  0.5014E+02
  -1.165  0.1173E+02  0.5014E+02
  -1.165  0.1173E+02  0.5014E+02
  -1.165  0.1173E+02  0.5014E+02
  -1.165  0.1173E+02  0.5014E+02
  -1.165  0.1173E+02  0.5014E+02
  -1.165  0.1174E+02  0.5014E+02
  -1.165  0.1174E+02  0.5015E+02
  -1.165  0.1174E+02  0.5015E+02
  -1.165  0.1174E+02  0.5015E+02
  -1.164  0.1174E+02  0.5015E+02
  -1.164  0.1174E+02  0.5015E+02
  -1.164  0.1174E+02  0.5015E+02
  -1.164  0.1174E+02  0.5015E+02
  -1.164  0.1174E+02  0.5015E+02
  -1.164  0.1174E+02  0.5016E+02
  -1.164  0.1174E+02  0.5016E+02
  -1.164  0.1174E+02  0.5016E+02
  -1.164  0.1174E+02  0.5016E+02
  -1.164  0.1174E+02  0.5016E+02
  -1.163  0.1174E+02  0.5016E+02
  -1.163  0.1174E+02  0.5016E+02
  -1.163  0.1175E+02  0.5016E+02
  -1.163  0.1175E+02  0.5016E+02
  -1.163  0.1175E+02  0.5017E+02
  -1.163  0.1175E+02  0.5017E+02
  -1.163  0.1175E+02  0.5017E+02
  -1.163  0.1175E+02  0.5017E+02
  -1.163  0.1175E+02  0.5017E+02
  -1.162  0.1175E+02  0.5017E+02
  -1.162  0.1175E+02  0.5017E+02
  -1.162  0.1175E+02  0.5017E+02
  -1.162  0.1175E+02  0.5017E+02
  -1.162  0.1175E+02  0.5018E+02
  -1.162  0.1175E+02  0.5018E+02
  -1.162  0.1175E+02  0.5018E+02
  -1.162  0.1175E+02  0.5018E+02
  -1.162  0.1176E+02  0.5018E+02
  -1.162  0.1176E+02  0.5018E+02
  -1.162  0.1176E+02  0.5018E+02
  -1.161  0.1176E+02  0.5018E+02
  -1.161  0.1176E+02  0.5019E+02
  -1.161  0.1176E+02  0.5019E+02
  -1.161  0.1176E+02  0.5019E+02
  -1.161  0.1176E+02  0.5019E+02
  -1.161  0.1176E+02  0.5019E+02
  -1.161  0.1176E+02  0.5019E+02
  -1.161  0.1176E+02  0.5019E+02
  -1.161  0.1176E+02  0.5019E+02
  -1.160  0.1176E+02  0.5019E+02
  -1.160  0.1176E+02  0.5020E+02
  -1.160  0.1176E+02  0.5020E+02
  -1.160  0.1177E+02  0.5020E+02
  -1.160  0.1177E+02  0.5020E+02
  -1.160  0.1177E+02  0.5020E+02
  -1.160  0.1177E+02  0.5020E+02
  -1.160  0.1177E+02  0.5020E+02
  -1.160  0.1177E+02  0.5020E+02
  -1.160  0.1177E+02  0.5021E+02
  -1.160  0.1177E+02  0.5021E+02
  -1.159  0.1177E+02  0.5021E+02
  -1.159  0.1177E+02  0.5021E+02
  -1.159  0.1177E+02  0.5021E+02
  -1.159  0.1177E+02  0.5021E+02
  -1.159  0.1177E+02  0.5021E+02
  -1.159  0.1177E+02  0.5021E+02
  -1.159  0.1177E+02  0.5021E+02
  -1.159  0.1177E+02  0.5022E+02
  -1.159  0.1178E+02  0.5022E+02
  -1.158  0.1178E+02  0.5022E+02
  -1.158  0.1178E+02  0.5022E+02
  -1.158  0.1178E+02  0.5022E+02
  -1.158  0.1178E+02  0.5022E+02
  -1.158  0.1178E+02  0.5022E+02
  -1.158  0.1178E+02  0.5022E+02
  -1.158  0.1178E+02  0.5023E+02
  -1.158  0.1178E+02  0.5023E+02
  -1.158  0.1178E+02  0.5023E+02
  -1.158  0.1178E+02  0.5023E+02
  -1.158  0.1178E+02  0.5023E+02
  -1.157  0.1178E+02  0.5023E+02
  -1.157  0.1178E+02  0.5023E+02
  -1.157  0.1178E+02  0.5023E+02
  -1.157  0.1179E+02  0.5024E+02
  -1.157  0.1179E+02  0.5024E+02
  -1.157  0.1179E+02  0.5024E+02
  -1.157  0.1179E+02  0.5024E+02
  -1.157  0.1179E+02  0.5024E+02
  -1.157  0.1179E+02  0.5024E+02
  -1.156  0.1179E+02  0.5024E+02
  -1.156  0.1179E+02  0.5024E+02
  -1.156  0.1179E+02  0.5024E+02
  -1.156  0.1179E+02  0.5025E+02
  -1.156  0.1179E+02  0.5025E+02
  -1.156  0.1179E+02  0.5025E+02
  -1.156  0.1179E+02  0.5025E+02
  -1.156  0.1179E+02  0.5025E+02
  -1.156  0.1179E+02  0.5025E+02
  -1.156  0.1180E+02  0.5025E+02
  -1.156  0.1180E+02  0.5025E+02
  -1.155  0.1180E+02  0.5026E+02
  -1.155  0.1180E+02  0.5026E+02
  -1.155  0.1180E+02  0.5026E+02
  -1.155  0.1180E+02  0.5026E+02
  -1.155  0.1180E+02  0.5026E+02
  -1.155  0.1180E+02  0.5026E+02
  -1.155  0.1180E+02  0.5026E+02
  -1.155  0.1180E+02  0.5026E+02
  -1.155  0.1180E+02  0.5026E+02
  -1.154  0.1180E+02  0.5027E+02
  -1.154  0.1180E+02  0.5027E+02
  -1.154  0.1180E+02  0.5027E+02
  -1.154  0.1180E+02  0.5027E+02
  -1.154  0.1181E+02  0.5027E+02
  -1.154  0.1181E+02  0.5027E+02
  -1.154  0.1181E+02  0.5027E+02
  -1.154  0.1181E+02  0.5027E+02
  -1.154  0.1181E+02  0.5028E+02
  -1.154  0.1181E+02  0.5028E+02
  -1.153  0.1181E+02  0.5028E+02
  -1.153  0.1181E+02  0.5028E+02
  -1.153  0.1181E+02  0.5028E+02
  -1.153  0.1181E+02  0.5028E+02
  -1.153  0.1181E+02  0.5028E+02
  -1.153  0.1181E+02  0.5028E+02
  -1.153  0.1181E+02  0.5028E+02
  -1.153  0.1181E+02  0.5029E+02
  -1.153  0.1181E+02  0.5029E+02
  -1.153  0.1182E+02  0.5029E+02
  -1.153  0.1182E+02  0.5029E+02
  -1.152  0.1182E+02  0.5029E+02
  -1.152  0.1182E+02  0.5029E+02
  -1.152  0.1182E+02  0.5029E+02
  -1.152  0.1182E+02  0.5029E+02
  -1.152  0.1182E+02  0.5030E+02
  -1.152  0.1182E+02  0.5030E+02
  -1.152  0.1182E+02  0.5030E+02
  -1.152  0.1182E+02  0.5030E+02
  -1.152  0.1182E+02  0.5030E+02
  -1.151  0.1182E+02  0.5030E+02
  -1.151  0.1182E+02  0.5030E+02
  -1.151  0.1182E+02  0.5030E+02
  -1.151  0.1183E+02  0.5030E+02
  -1.151  0.1183E+02  0.5031E+02
  -1.151  0.1183E+02  0.5031E+02
  -1.151  0.1183E+02  0.5031E+02
  -1.151  0.1183E+02  0.5031E+02
  -1.151  0.1183E+02  0.5031E+02
  -1.151  0.1183E+02  0.5031E+02
  -1.151  0.1183E+02  0.5031E+02
  -1.150  0.1183E+02  0.5031E+02
  -1.150  0.1183E+02  0.5032E+02
  -1.150  0.1183E+02  0.5032E+02
  -1.150  0.1183E+02  0.5032E+02
  -1.150  0.1183E+02  0.5032E+02
  -1.150  0.1183E+02  0.5032E+02
  -1.150  0.1183E+02  0.5032E+02
  -1.150  0.1184E+02  0.5032E+02
  -1.150  0.1184E+02  0.5032E+02
  -1.149  0.1184E+02  0.5032E+02
  -1.149  0.1184E+02  0.5033E+02
  -1.149  0.1184E+02  0.5033E+02
  -1.149  0.1184E+02  0.5033E+02
  -1.149  0.1184E+02  0.5033E+02
  -1.149  0.1184E+02  0.5033E+02
  -1.149  0.1184E+02  0.5033E+02
  -1.149  0.1184E+02  0.5033E+02
  -1.149  0.1184E+02  0.5033E+02
  -1.149  0.1184E+02  0.5034E+02
  -1.149  0.1184E+02  0.5034E+02
  -1.148  0.1184E+02  0.5034E+02
  -1.148  0.1184E+02  0.5034E+02
  -1.148  0.1185E+02  0.5034E+02
  -1.148  0.1185E+02  0.5034E+02
  -1.148  0.1185E+02  0.5034E+02
  -1.148  0.1185E+02  0.5034E+02
  -1.148  0.1185E+02  0.5034E+02
  -1.148  0.1185E+02  0.5035E+02
  -1.148  0.1185E+02  0.5035E+02
  -1.147  0.1185E+02  0.5035E+02
  -1.147  0.1185E+02  0.5035E+02
  -1.147  0.1185E+02  0.5035E+02
  -1.147  0.1185E+02  0.5035E+02
  -1.147  0.1185E+02  0.5035E+02
  -1.147  0.1185E+02  0.5035E+02
  -1.147  0.1185E+02  0.5036E+02
  -1.147  0.1186E+02  0.5036E+02
  -1.147  0.1186E+02  0.5036E+02
  -1.147  0.1186E+02  0.5036E+02
  -1.147  0.1186E+02  0.5036E+02
  -1.146  0.1186E+02  0.5036E+02
  -1.146  0.1186E+02  0.5036E+02
  -1.146  0.1186E+02  0.5036E+02
  -1.146  0.1186E+02  0.5037E+02
  -1.146  0.1186E+02  0.5037E+02
  -1.146  0.1186E+02  0.5037E+02
  -1.146  0.1186E+02  0.5037E+02
  -1.146  0.1186E+02  0.5037E+02
  -1.146  0.1186E+02  0.5037E+02
  -1.145  0.1186E+02  0.5037E+02
  -1.145  0.1186E+02  0.5037E+02
  -1.145  0.1187E+02  0.5037E+02
  -1.145  0.1187E+02  0.5038E+02
  -1.145  0.1187E+02  0.5038E+02
  -1.145  0.1187E+02  0.5038E+02
  -1.145  0.1187E+02  0.5038E+02
  -1.145  0.1187E+02  0.5038E+02
  -1.145  0.1187E+02  0.5038E+02
  -1.145  0.1187E+02  0.5038E+02
  -1.145  0.1187E+02  0.5038E+02
  -1.144  0.1187E+02  0.5039E+02
  -1.144  0.1187E+02  0.5039E+02
  -1.144  0.1187E+02  0.5039E+02
  -1.144  0.1187E+02  0.5039E+02
  -1.144  0.1187E+02  0.5039E+02
  -1.144  0.1188E+02  0.5039E+02
  -1.144  0.1188E+02  0.5039E+02
  -1.144  0.1188E+02  0.5039E+02
  -1.144  0.1188E+02  0.5039E+02
  -1.143  0.1188E+02  0.5040E+02
  -1.143  0.1188E+02  0.5040E+02
  -1.143  0.1188E+02  0.5040E+02
  -1.143  0.1188E+02  0.5040E+02
  -1.143  0.1188E+02  0.5040E+02
  -1.143  0.1188E+02  0.5040E+02
  -1.143  0.1188E+02  0.5040E+02
  -1.143  0.1188E+02  0.5040E+02
  -1.143  0.1188E+02  0.5041E+02
  -1.143  0.1188E+02  0.5041E+02
  -1.143  0.1189E+02  0.5041E+02
  -1.142  0.1189E+02  0.5041E+02
  -1.142  0.1189E+02  0.5041E+02
  -1.142  0.1189E+02  0.5041E+02
  -1.142  0.1189E+02  0.5041E+02
  -1.142  0.1189E+02  0.5041E+02
  -1.142  0.1189E+02  0.5041E+02
  -1.142  0.1189E+02  0.5042E+02
  -1.142  0.1189E+02  0.5042E+02
  -1.142  0.1189E+02  0.5042E+02
  -1.142  0.1189E+02  0.5042E+02
  -1.141  0.1189E+02  0.5042E+02
  -1.141  0.1189E+02  0.5042E+02
  -1.141  0.1189E+02  0.5042E+02
  -1.141  0.1189E+02  0.5042E+02
  -1.141  0.1190E+02  0.5043E+02
  -1.141  0.1190E+02  0.5043E+02
  -1.141  0.1190E+02  0.5043E+02
  -1.141  0.1190E+02  0.5043E+02
  -1.141  0.1190E+02  0.5043E+02
  -1.140  0.1190E+02  0.5043E+02
  -1.140  0.1190E+02  0.5043E+02
  -1.140  0.1190E+02  0.5043E+02
  -1.140  0.1190E+02  0.5044E+02
  -1.140  0.1190E+02  0.5044E+02
  -1.140  0.1190E+02  0.5044E+02
  -1.140  0.1190E+02  0.5044E+02
  -1.140  0.1190E+02  0.5044E+02
  -1.140  0.1190E+02  0.5044E+02
  -1.140  0.1191E+02  0.5044E+02
  -1.140  0.1191E+02  0.5044E+02
  -1.139  0.1191E+02  0.5044E+02
  -1.139  0.1191E+02  0.5045E+02
  -1.139  0.1191E+02  0.5045E+02
  -1.139  0.1191E+02  0.5045E+02
  -1.139  0.1191E+02  0.5045E+02
  -1.139  0.1191E+02  0.5045E+02
  -1.139  0.1191E+02  0.5045E+02
  -1.139  0.1191E+02  0.5045E+02
  -1.139  0.1191E+02  0.5045E+02
  -1.138  0.1191E+02  0.5046E+02
  -1.138  0.1191E+02  0.5046E+02
  -1.138  0.1191E+02  0.5046E+02
  -1.138  0.1192E+02  0.5046E+02
  -1.138  0.1192E+02  0.5046E+02
  -1.138  0.1192E+02  0.5046E+02
  -1.138  0.1192E+02  0.5046E+02
  -1.138  0.1192E+02  0.5046E+02
  -1.138  0.1192E+02  0.5046E+02
  -1.138  0.1192E+02  0.5047E+02
  -1.138  0.1192E+02  0.5047E+02
  -1.137  0.1192E+02  0.5047E+02
  -1.137  0.1192E+02  0.5047E+02
  -1.137  0.1192E+02  0.5047E+02
  -1.137  0.1192E+02  0.5047E+02
  -1.137  0.1192E+02  0.5047E+02
  -1.137  0.1192E+02  0.5047E+02
  -1.137  0.1193E+02  0.5048E+02
  -1.137  0.1193E+02  0.5048E+02
  -1.137  0.1193E+02  0.5048E+02
  -1.136  0.1193E+02  0.5048E+02
  -1.136  0.1193E+02  0.5048E+02
  -1.136  0.1193E+02  0.5048E+02
  -1.136  0.1193E+02  0.5048E+02
  -1.136  0.1193E+02  0.5048E+02
  -1.136  0.1193E+02  0.5049E+02
  -1.136  0.1193E+02  0.5049E+02
  -1.136  0.1193E+02  0.5049E+02
  -1.136  0.1193E+02  0.5049E+02
  -1.136  0.1193E+02  0.5049E+02
  -1.136  0.1194E+02  0.5049E+02
  -1.135  0.1194E+02  0.5049E+02
  -1.135  0.1194E+02  0.5049E+02
  -1.135  0.1194E+02  0.5049E+02
  -1.135  0.1194E+02  0.5050E+02
  -1.135  0.1194E+02  0.5050E+02
  -1.135  0.1194E+02  0.5050E+02
  -1.135  0.1194E+02  0.5050E+02
  -1.135  0.1194E+02  0.5050E+02
  -1.135  0.1194E+02  0.5050E+02
  -1.134  0.1194E+02  0.5050E+02
  -1.134  0.1194E+02  0.5050E+02
  -1.134  0.1194E+02  0.5051E+02
  -1.134  0.1194E+02  0.5051E+02
  -1.134  0.1195E+02  0.5051E+02
  -1.134  0.1195E+02  0.5051E+02
  -1.134  0.1195E+02  0.5051E+02
  -1.134  0.1195E+02  0.5051E+02
  -1.134  0.1195E+02  0.5051E+02
  -1.134  0.1195E+02  0.5051E+02
  -1.134  0.1195E+02  0.5052E+02
  -1.133  0.1195E+02  0.5052E+02
  -1.133  0.1195E+02  0.5052E+02
  -1.133  0.1195E+02  0.5052E+02
  -1.133  0.1195E+02  0.5052E+02
  -1.133  0.1195E+02  0.5052E+02
  -1.133  0.1195E+02  0.5052E+02
  -1.133  0.1195E+02  0.5052E+02
  -1.133  0.1196E+02  0.5052E+02
  -1.133  0.1196E+02  0.5053E+02
  -1.132  0.1196E+02  0.5053E+02
  -1.132  0.1196E+02  0.5053E+02
  -1.132  0.1196E+02  0.5053E+02
  -1.132  0.1196E+02  0.5053E+02
  -1.132  0.1196E+02  0.5053E+02
  -1.132  0.1196E+02  0.5053E+02
  -1.132  0.1196E+02  0.5053E+02
  -1.132  0.1196E+02  0.5054E+02
  -1.132  0.1196E+02  0.5054E+02
  -1.132  0.1196E+02  0.5054E+02
  -1.131  0.1196E+02  0.5054E+02
  -1.131  0.1197E+02  0.5054E+02
  -1.131  0.1197E+02  0.5054E+02
  -1.131  0.1197E+02  0.5054E+02
  -1.131  0.1197E+02  0.5054E+02
  -1.131  0.1197E+02  0.5054E+02
  -1.131  0.1197E+02  0.5055E+02
  -1.131  0.1197E+02  0.5055E+02
  -1.131  0.1197E+02  0.5055E+02
  -1.131  0.1197E+02  0.5055E+02
  -1.131  0.1197E+02  0.5055E+02
  -1.130  0.1197E+02  0.5055E+02
  -1.130  0.1197E+02  0.5055E+02
  -1.130  0.1197E+02  0.5055E+02
  -1.130  0.1197E+02  0.5056E+02
  -1.130  0.1198E+02  0.5056E+02
  -1.130  0.1198E+02  0.5056E+02
  -1.130  0.1198E+02  0.5056E+02
  -1.130  0.1198E+02  0.5056E+02
  -1.130  0.1198E+02  0.5056E+02
  -1.129  0.1198E+02  0.5056E+02
  -1.129  0.1198E+02  0.5056E+02
  -1.129  0.1198E+02  0.5057E+02
  -1.129  0.1198E+02  0.5057E+02
  -1.129  0.1198E+02  0.5057E+02
  -1.129  0.1198E+02  0.5057E+02
  -1.129  0.1198E+02  0.5057E+02
  -1.129  0.1198E+02  0.5057E+02
  -1.129  0.1199E+02  0.5057E+02
  -1.129  0.1199E+02  0.5057E+02
  -1.129  0.1199E+02  0.5057E+02
  -1.128  0.1199E+02  0.5058E+02
  -1.128  0.1199E+02  0.5058E+02
  -1.128  0.1199E+02  0.5058E+02
  -1.128  0.1199E+02  0.5058E+02
  -1.128  0.1199E+02  0.5058E+02
  -1.128  0.1199E+02  0.5058E+02
  -1.128  0.1199E+02  0.5058E+02
  -1.128  0.1199E+02  0.5058E+02
  -1.128  0.1199E+02  0.5059E+02
  -1.127  0.1199E+02  0.5059E+02
  -1.127  0.1200E+02  0.5059E+02
  -1.127  0.1200E+02  0.5059E+02
  -1.127  0.1200E+02  0.5059E+02
  -1.127  0.1200E+02  0.5059E+02
  -1.127  0.1200E+02  0.5059E+02
  -1.127  0.1200E+02  0.5059E+02
  -1.127  0.1200E+02  0.5060E+02
  -1.127  0.1200E+02  0.5060E+02
  -1.127  0.1200E+02  0.5060E+02
  -1.127  0.1200E+02  0.5060E+02
  -1.126  0.1200E+02  0.5060E+02
  -1.126  0.1200E+02  0.5060E+02
  -1.126  0.1200E+02  0.5060E+02
  -1.126  0.1200E+02  0.5060E+02
  -1.126  0.1201E+02  0.5060E+02
  -1.126  0.1201E+02  0.5061E+02
  -1.126  0.1201E+02  0.5061E+02
  -1.126  0.1201E+02  0.5061E+02
  -1.126  0.1201E+02  0.5061E+02
  -1.125  0.1201E+02  0.5061E+02
  -1.125  0.1201E+02  0.5061E+02
  -1.125  0.1201E+02  0.5061E+02
  -1.125  0.1201E+02  0.5061E+02
  -1.125  0.1201E+02  0.5062E+02
  -1.125  0.1201E+02  0.5062E+02
  -1.125  0.1201E+02  0.5062E+02
  -1.125  0.1201E+02  0.5062E+02
  -1.125  0.1202E+02  0.5062E+02
  -1.125  0.1202E+02  0.5062E+02
  -1.125  0.1202E+02  0.5062E+02
  -1.124  0.1202E+02  0.5062E+02
  -1.124  0.1202E+02  0.5063E+02
  -1.124  0.1202E+02  0.5063E+02
  -1.124  0.1202E+02  0.5063E+02
  -1.124  0.1202E+02  0.5063E+02
  -1.124  0.1202E+02  0.5063E+02
  -1.124  0.1202E+02  0.5063E+02
  -1.124  0.1202E+02  0.5063E+02
  -1.124  0.1202E+02  0.5063E+02
  -1.123  0.1202E+02  0.5063E+02
  -1.123  0.1203E+02  0.5064E+02
  -1.123  0.1203E+02  0.5064E+02
  -1.123  0.1203E+02  0.5064E+02
  -1.123  0.1203E+02  0.5064E+02
  -1.123  0.1203E+02  0.5064E+02
  -1.123  0.1203E+02  0.5064E+02
  -1.123  0.1203E+02  0.5064E+02
  -1.123  0.1203E+02  0.5064E+02
  -1.123  0.1203E+02  0.5065E+02
  -1.123  0.1203E+02  0.5065E+02
  -1.122  0.1203E+02  0.5065E+02
  -1.122  0.1203E+02  0.5065E+02
  -1.122  0.1203E+02  0.5065E+02
  -1.122  0.1204E+02  0.5065E+02
  -1.122  0.1204E+02  0.5065E+02
  -1.122  0.1204E+02  0.5065E+02
  -1.122  0.1204E+02  0.5066E+02
  -1.122  0.1204E+02  0.5066E+02
  -1.122  0.1204E+02  0.5066E+02
  -1.122  0.1204E+02  0.5066E+02
  -1.121  0.1204E+02  0.5066E+02
  -1.121  0.1204E+02  0.5066E+02
  -1.121  0.1204E+02  0.5066E+02
  -1.121  0.1204E+02  0.5066E+02
  -1.121  0.1204E+02  0.5067E+02
  -1.121  0.1204E+02  0.5067E+02
  -1.121  0.1205E+02  0.5067E+02
  -1.121  0.1205E+02  0.5067E+02
  -1.121  0.1205E+02  0.5067E+02
  -1.121  0.1205E+02  0.5067E+02
  -1.120  0.1205E+02  0.5067E+02
  -1.120  0.1205E+02  0.5067E+02
  -1.120  0.1205E+02  0.5067E+02
  -1.120  0.1205E+02  0.5068E+02
  -1.120  0.1205E+02  0.5068E+02
  -1.120  0.1205E+02  0.5068E+02
  -1.120  0.1205E+02  0.5068E+02
  -1.120  0.1205E+02  0.5068E+02
  -1.120  0.1206E+02  0.5068E+02
  -1.120  0.1206E+02  0.5068E+02
  -1.119  0.1206E+02  0.5068E+02
  -1.119  0.1206E+02  0.5069E+02
  -1.119  0.1206E+02  0.5069E+02
  -1.119  0.1206E+02  0.5069E+02
  -1.119  0.1206E+02  0.5069E+02
  -1.119  0.1206E+02  0.5069E+02
  -1.119  0.1206E+02  0.5069E+02
  -1.119  0.1206E+02  0.5069E+02
  -1.119  0.1206E+02  0.5069E+02
  -1.119  0.1206E+02  0.5070E+02
  -1.118  0.1206E+02  0.5070E+02
  -1.118  0.1207E+02  0.5070E+02
  -1.118  0.1207E+02  0.5070E+02
  -1.118  0.1207E+02  0.5070E+02
  -1.118  0.1207E+02  0.5070E+02
  -1.118  0.1207E+02  0.5070E+02
  -1.118  0.1207E+02  0.5070E+02
  -1.118  0.1207E+02  0.5070E+02
  -1.118  0.1207E+02  0.5071E+02
  -1.118  0.1207E+02  0.5071E+02
  -1.117  0.1207E+02  0.5071E+02
  -1.117  0.1207E+02  0.5071E+02
  -1.117  0.1207E+02  0.5071E+02
  -1.117  0.1207E+02  0.5071E+02
  -1.117  0.1208E+02  0.5071E+02
  -1.117  0.1208E+02  0.5071E+02
  -1.117  0.1208E+02  0.5072E+02
  -1.117  0.1208E+02  0.5072E+02
  -1.117  0.1208E+02  0.5072E+02
  -1.116  0.1208E+02  0.5072E+02
  -1.116  0.1208E+02  0.5072E+02
  -1.116  0.1208E+02  0.5072E+02
  -1.116  0.1208E+02  0.5072E+02
  -1.116  0.1208E+02  0.5072E+02
  -1.116  0.1208E+02  0.5073E+02
  -1.116  0.1208E+02  0.5073E+02
  -1.116  0.1209E+02  0.5073E+02
  -1.116  0.1209E+02  0.5073E+02
  -1.116  0.1209E+02  0.5073E+02
  -1.116  0.1209E+02  0.5073E+02
  -1.115  0.1209E+02  0.5073E+02
  -1.115  0.1209E+02  0.5073E+02
  -1.115  0.1209E+02  0.5074E+02
  -1.115  0.1209E+02  0.5074E+02
  -1.115  0.1209E+02  0.5074E+02
  -1.115  0.1209E+02  0.5074E+02
  -1.115  0.1209E+02  0.5074E+02
  -1.115  0.1209E+02  0.5074E+02
  -1.115  0.1209E+02  0.5074E+02
  -1.114  0.1210E+02  0.5074E+02
  -1.114  0.1210E+02  0.5074E+02
  -1.114  0.1210E+02  0.5075E+02
  -1.114  0.1210E+02  0.5075E+02
  -1.114  0.1210E+02  0.5075E+02
  -1.114  0.1210E+02  0.5075E+02
  -1.114  0.1210E+02  0.5075E+02
  -1.114  0.1210E+02  0.5075E+02
  -1.114  0.1210E+02  0.5075E+02
  -1.114  0.1210E+02  0.5075E+02
  -1.114  0.1210E+02  0.5076E+02
  -1.113  0.1210E+02  0.5076E+02
  -1.113  0.1211E+02  0.5076E+02
  -1.113  0.1211E+02  0.5076E+02
  -1.113  0.1211E+02  0.5076E+02
  -1.113  0.1211E+02  0.5076E+02
  -1.113  0.1211E+02  0.5076E+02
  -1.113  0.1211E+02  0.5076E+02
  -1.113  0.1211E+02  0.5077E+02
  -1.113  0.1211E+02  0.5077E+02
  -1.112  0.1211E+02  0.5077E+02
  -1.112  0.1211E+02  0.5077E+02
  -1.112  0.1211E+02  0.5077E+02
  -1.112  0.1211E+02  0.5077E+02
  -1.112  0.1212E+02  0.5077E+02
  -1.112  0.1212E+02  0.5077E+02
  -1.112  0.1212E+02  0.5077E+02
  -1.112  0.1212E+02  0.5078E+02
  -1.112  0.1212E+02  0.5078E+02
  -1.112  0.1212E+02  0.5078E+02
  -1.112  0.1212E+02  0.5078E+02
  -1.111  0.1212E+02  0.5078E+02
  -1.111  0.1212E+02  0.5078E+02
  -1.111  0.1212E+02  0.5078E+02
  -1.111  0.1212E+02  0.5078E+02
  -1.111  0.1212E+02  0.5079E+02
  -1.111  0.1212E+02  0.5079E+02
  -1.111  0.1213E+02  0.5079E+02
  -1.111  0.1213E+02  0.5079E+02
  -1.111  0.1213E+02  0.5079E+02
  -1.111  0.1213E+02  0.5079E+02
  -1.110  0.1213E+02  0.5079E+02
  -1.110  0.1213E+02  0.5079E+02
  -1.110  0.1213E+02  0.5080E+02
  -1.110  0.1213E+02  0.5080E+02
  -1.110  0.1213E+02  0.5080E+02
  -1.110  0.1213E+02  0.5080E+02
  -1.110  0.1213E+02  0.5080E+02
  -1.110  0.1213E+02  0.5080E+02
  -1.110  0.1214E+02  0.5080E+02
  -1.109  0.1214E+02  0.5080E+02
  -1.109  0.1214E+02  0.5081E+02
  -1.109  0.1214E+02  0.5081E+02
  -1.109  0.1214E+02  0.5081E+02
  -1.109  0.1214E+02  0.5081E+02
  -1.109  0.1214E+02  0.5081E+02
  -1.109  0.1214E+02  0.5081E+02
  -1.109  0.1214E+02  0.5081E+02
  -1.109  0.1214E+02  0.5081E+02
  -1.109  0.1214E+02  0.5081E+02
  -1.109  0.1214E+02  0.5082E+02
  -1.108  0.1215E+02  0.5082E+02
  -1.108  0.1215E+02  0.5082E+02
  -1.108  0.1215E+02  0.5082E+02
  -1.108  0.1215E+02  0.5082E+02
  -1.108  0.1215E+02  0.5082E+02
  -1.108  0.1215E+02  0.5082E+02
  -1.108  0.1215E+02  0.5082E+02
  -1.108  0.1215E+02  0.5083E+02
  -1.108  0.1215E+02  0.5083E+02
  -1.107  0.1215E+02  0.5083E+02
  -1.107  0.1215E+02  0.5083E+02
  -1.107  0.1215E+02  0.5083E+02
  -1.107  0.1216E+02  0.5083E+02
  -1.107  0.1216E+02  0.5083E+02
  -1.107  0.1216E+02  0.5083E+02
  -1.107  0.1216E+02  0.5084E+02
  -1.107  0.1216E+02  0.5084E+02
  -1.107  0.1216E+02  0.5084E+02
  -1.107  0.1216E+02  0.5084E+02
  -1.107  0.1216E+02  0.5084E+02
  -1.106  0.1216E+02  0.5084E+02
  -1.106  0.1216E+02  0.5084E+02
  -1.106  0.1216E+02  0.5084E+02
  -1.106  0.1216E+02  0.5085E+02
  -1.106  0.1217E+02  0.5085E+02
  -1.106  0.1217E+02  0.5085E+02
  -1.106  0.1217E+02  0.5085E+02
  -1.106  0.1217E+02  0.5085E+02
  -1.106  0.1217E+02  0.5085E+02
  -1.105  0.1217E+02  0.5085E+02
  -1.105  0.1217E+02  0.5085E+02
  -1.105  0.1217E+02  0.5086E+02
  -1.105  0.1217E+02  0.5086E+02
  -1.105  0.1217E+02  0.5086E+02
  -1.105  0.1217E+02  0.5086E+02
  -1.105  0.1217E+02  0.5086E+02
  -1.105  0.1218E+02  0.5086E+02
  -1.105  0.1218E+02  0.5086E+02
  -1.105  0.1218E+02  0.5086E+02
  -1.105  0.1218E+02  0.5086E+02
  -1.104  0.1218E+02  0.5087E+02
  -1.104  0.1218E+02  0.5087E+02
  -1.104  0.1218E+02  0.5087E+02
  -1.104  0.1218E+02  0.5087E+02
  -1.104  0.1218E+02  0.5087E+02
  -1.104  0.1218E+02  0.5087E+02
  -1.104  0.1218E+02  0.5087E+02
  -1.104  0.1219E+02  0.5087E+02
  -1.104  0.1219E+02  0.5088E+02
  -1.103  0.1219E+02  0.5088E+02
  -1.103  0.1219E+02  0.5088E+02
  -1.103  0.1219E+02  0.5088E+02
  -1.103  0.1219E+02  0.5088E+02
  -1.103  0.1219E+02  0.5088E+02
  -1.103  0.1219E+02  0.5088E+02
  -1.103  0.1219E+02  0.5088E+02
  -1.103  0.1219E+02  0.5089E+02
  -1.103  0.1219E+02  0.5089E+02
  -1.103  0.1219E+02  0.5089E+02
  -1.103  0.1220E+02  0.5089E+02
  -1.102  0.1220E+02  0.5089E+02
  -1.102  0.1220E+02  0.5089E+02
  -1.102  0.1220E+02  0.5089E+02
  -1.102  0.1220E+02  0.5089E+02
  -1.102  0.1220E+02  0.5090E+02
  -1.102  0.1220E+02  0.5090E+02
  -1.102  0.1220E+02  0.5090E+02
  -1.102  0.1220E+02  0.5090E+02
  -1.102  0.1220E+02  0.5090E+02
  -1.101  0.1220E+02  0.5090E+02
  -1.101  0.1220E+02  0.5090E+02
  -1.101  0.1221E+02  0.5090E+02
  -1.101  0.1221E+02  0.5091E+02
  -1.101  0.1221E+02  0.5091E+02
  -1.101  0.1221E+02  0.5091E+02
  -1.101  0.1221E+02  0.5091E+02
  -1.101  0.1221E+02  0.5091E+02
  -1.101  0.1221E+02  0.5091E+02
  -1.101  0.1221E+02  0.5091E+02
  -1.101  0.1221E+02  0.5091E+02
  -1.100  0.1221E+02  0.5091E+02
  -1.100  0.1221E+02  0.5092E+02
  -1.100  0.1222E+02  0.5092E+02
  -1.100  0.1222E+02  0.5092E+02
  -1.100  0.1222E+02  0.5092E+02
  -1.100  0.1222E+02  0.5092E+02
  -1.100  0.1222E+02  0.5092E+02
  -1.100  0.1222E+02  0.5092E+02
  -1.100  0.1222E+02  0.5092E+02
  -1.100  0.1222E+02  0.5093E+02
  -1.099  0.1222E+02  0.5093E+02
  -1.099  0.1222E+02  0.5093E+02
  -1.099  0.1222E+02  0.5093E+02
  -1.099  0.1222E+02  0.5093E+02
  -1.099  0.1223E+02  0.5093E+02
  -1.099  0.1223E+02  0.5093E+02
  -1.099  0.1223E+02  0.5093E+02
  -1.099  0.1223E+02  0.5094E+02
  -1.099  0.1223E+02  0.5094E+02
  -1.099  0.1223E+02  0.5094E+02
  -1.098  0.1223E+02  0.5094E+02
  -1.098  0.1223E+02  0.5094E+02
  -1.098  0.1223E+02  0.5094E+02
  -1.098  0.1223E+02  0.5094E+02
  -1.098  0.1223E+02  0.5094E+02
  -1.098  0.1224E+02  0.5095E+02
  -1.098  0.1224E+02  0.5095E+02
  -1.098  0.1224E+02  0.5095E+02
  -1.098  0.1224E+02  0.5095E+02
  -1.098  0.1224E+02  0.5095E+02
  -1.097  0.1224E+02  0.5095E+02
  -1.097  0.1224E+02  0.5095E+02
  -1.097  0.1224E+02  0.5095E+02
  -1.097  0.1224E+02  0.5096E+02
  -1.097  0.1224E+02  0.5096E+02
  -1.097  0.1224E+02  0.5096E+02
  -1.097  0.1225E+02  0.5096E+02
  -1.097  0.1225E+02  0.5096E+02
  -1.097  0.1225E+02  0.5096E+02
  -1.097  0.1225E+02  0.5096E+02
  -1.096  0.1225E+02  0.5096E+02
  -1.096  0.1225E+02  0.5096E+02
  -1.096  0.1225E+02  0.5097E+02
  -1.096  0.1225E+02  0.5097E+02
  -1.096  0.1225E+02  0.5097E+02
  -1.096  0.1225E+02  0.5097E+02
  -1.096  0.1225E+02  0.5097E+02
  -1.096  0.1225E+02  0.5097E+02
  -1.096  0.1226E+02  0.5097E+02
  -1.096  0.1226E+02  0.5097E+02
  -1.095  0.1226E+02  0.5098E+02
  -1.095  0.1226E+02  0.5098E+02
  -1.095  0.1226E+02  0.5098E+02
  -1.095  0.1226E+02  0.5098E+02
  -1.095  0.1226E+02  0.5098E+02
  -1.095  0.1226E+02  0.5098E+02
  -1.095  0.1226E+02  0.5098E+02
  -1.095  0.1226E+02  0.5098E+02
  -1.095  0.1226E+02  0.5099E+02
  -1.094  0.1227E+02  0.5099E+02
  -1.094  0.1227E+02  0.5099E+02
  -1.094  0.1227E+02  0.5099E+02
  -1.094  0.1227E+02  0.5099E+02
  -1.094  0.1227E+02  0.5099E+02
  -1.094  0.1227E+02  0.5099E+02
  -1.094  0.1227E+02  0.5099E+02
  -1.094  0.1227E+02  0.5100E+02
  -1.094  0.1227E+02  0.5100E+02
  -1.094  0.1227E+02  0.5100E+02
  -1.094  0.1227E+02  0.5100E+02
  -1.093  0.1228E+02  0.5100E+02
  -1.093  0.1228E+02  0.5100E+02
  -1.093  0.1228E+02  0.5100E+02
  -1.093  0.1228E+02  0.5100E+02
  -1.093  0.1228E+02  0.5101E+02
  -1.093  0.1228E+02  0.5101E+02
  -1.093  0.1228E+02  0.5101E+02
  -1.093  0.1228E+02  0.5101E+02
  -1.093  0.1228E+02  0.5101E+02
  -1.092  0.1228E+02  0.5101E+02
  -1.092  0.1228E+02  0.5101E+02
  -1.092  0.1229E+02  0.5101E+02
  -1.092  0.1229E+02  0.5102E+02
  -1.092  0.1229E+02  0.5102E+02
  -1.092  0.1229E+02  0.5102E+02
  -1.092  0.1229E+02  0.5102E+02
  -1.092  0.1229E+02  0.5102E+02
  -1.092  0.1229E+02  0.5102E+02
  -1.092  0.1229E+02  0.5102E+02
  -1.092  0.1229E+02  0.5102E+02
  -1.091  0.1229E+02  0.5103E+02
  -1.091  0.1229E+02  0.5103E+02
  -1.091  0.1230E+02  0.5103E+02
  -1.091  0.1230E+02  0.5103E+02
  -1.091  0.1230E+02  0.5103E+02
  -1.091  0.1230E+02  0.5103E+02
  -1.091  0.1230E+02  0.5103E+02
  -1.091  0.1230E+02  0.5103E+02
  -1.091  0.1230E+02  0.5103E+02
  -1.090  0.1230E+02  0.5104E+02
  -1.090  0.1230E+02  0.5104E+02
  -1.090  0.1230E+02  0.5104E+02
  -1.090  0.1230E+02  0.5104E+02
  -1.090  0.1231E+02  0.5104E+02
  -1.090  0.1231E+02  0.5104E+02
  -1.090  0.1231E+02  0.5104E+02
  -1.090  0.1231E+02  0.5104E+02
  -1.090  0.1231E+02  0.5105E+02
  -1.090  0.1231E+02  0.5105E+02
  -1.090  0.1231E+02  0.5105E+02
  -1.089  0.1231E+02  0.5105E+02
  -1.089  0.1231E+02  0.5105E+02
  -1.089  0.1231E+02  0.5105E+02
  -1.089  0.1231E+02  0.5105E+02
  -1.089  0.1232E+02  0.5105E+02
  -1.089  0.1232E+02  0.5106E+02
  -1.089  0.1232E+02  0.5106E+02
  -1.089  0.1232E+02  0.5106E+02
  -1.089  0.1232E+02  0.5106E+02
  -1.089  0.1232E+02  0.5106E+02
  -1.088  0.1232E+02  0.5106E+02
  -1.088  0.1232E+02  0.5106E+02
  -1.088  0.1232E+02  0.5106E+02
  -1.088  0.1232E+02  0.5107E+02
  -1.088  0.1232E+02  0.5107E+02
  -1.088  0.1233E+02  0.5107E+02
  -1.088  0.1233E+02  0.5107E+02
  -1.088  0.1233E+02  0.5107E+02
  -1.088  0.1233E+02  0.5107E+02
  -1.087  0.1233E+02  0.5107E+02
  -1.087  0.1233E+02  0.5107E+02
  -1.087  0.1233E+02  0.5108E+02
  -1.087  0.1233E+02  0.5108E+02
  -1.087  0.1233E+02  0.5108E+02
  -1.087  0.1233E+02  0.5108E+02
  -1.087  0.1234E+02  0.5108E+02
  -1.087  0.1234E+02  0.5108E+02
  -1.087  0.1234E+02  0.5108E+02
  -1.087  0.1234E+02  0.5108E+02
  -1.087  0.1234E+02  0.5109E+02
  -1.086  0.1234E+02  0.5109E+02
  -1.086  0.1234E+02  0.5109E+02
  -1.086  0.1234E+02  0.5109E+02
  -1.086  0.1234E+02  0.5109E+02
  -1.086  0.1234E+02  0.5109E+02
  -1.086  0.1234E+02  0.5109E+02
  -1.086  0.1235E+02  0.5109E+02
  -1.086  0.1235E+02  0.5110E+02
  -1.086  0.1235E+02  0.5110E+02
  -1.085  0.1235E+02  0.5110E+02
  -1.085  0.1235E+02  0.5110E+02
  -1.085  0.1235E+02  0.5110E+02
  -1.085  0.1235E+02  0.5110E+02
  -1.085  0.1235E+02  0.5110E+02
  -1.085  0.1235E+02  0.5110E+02
  -1.085  0.1235E+02  0.5111E+02
  -1.085  0.1235E+02  0.5111E+02
  -1.085  0.1236E+02  0.5111E+02
  -1.085  0.1236E+02  0.5111E+02
  -1.085  0.1236E+02  0.5111E+02
  -1.084  0.1236E+02  0.5111E+02
  -1.084  0.1236E+02  0.5111E+02
  -1.084  0.1236E+02  0.5111E+02
  -1.084  0.1236E+02  0.5112E+02
  -1.084  0.1236E+02  0.5112E+02
  -1.084  0.1236E+02  0.5112E+02
  -1.084  0.1236E+02  0.5112E+02
  -1.084  0.1237E+02  0.5112E+02
  -1.084  0.1237E+02  0.5112E+02
  -1.083  0.1237E+02  0.5112E+02
  -1.083  0.1237E+02  0.5112E+02
  -1.083  0.1237E+02  0.5113E+02
  -1.083  0.1237E+02  0.5113E+02
  -1.083  0.1237E+02  0.5113E+02
  -1.083  0.1237E+02  0.5113E+02
  -1.083  0.1237E+02  0.5113E+02
  -1.083  0.1237E+02  0.5113E+02
  -1.083  0.1237E+02  0.5113E+02
  -1.083  0.1238E+02  0.5113E+02
  -1.083  0.1238E+02  0.5113E+02
  -1.082  0.1238E+02  0.5114E+02
  -1.082  0.1238E+02  0.5114E+02
  -1.082  0.1238E+02  0.5114E+02
  -1.082  0.1238E+02  0.5114E+02
  -1.082  0.1238E+02  0.5114E+02
  -1.082  0.1238E+02  0.5114E+02
  -1.082  0.1238E+02  0.5114E+02
  -1.082  0.1238E+02  0.5114E+02
  -1.082  0.1239E+02  0.5115E+02
  -1.081  0.1239E+02  0.5115E+02
  -1.081  0.1239E+02  0.5115E+02
  -1.081  0.1239E+02  0.5115E+02
  -1.081  0.1239E+02  0.5115E+02
  -1.081  0.1239E+02  0.5115E+02
  -1.081  0.1239E+02  0.5115E+02
  -1.081  0.1239E+02  0.5115E+02
  -1.081  0.1239E+02  0.5116E+02
  -1.081  0.1239E+02  0.5116E+02
  -1.081  0.1239E+02  0.5116E+02
  -1.081  0.1240E+02  0.5116E+02
  -1.080  0.1240E+02  0.5116E+02
  -1.080  0.1240E+02  0.5116E+02
  -1.080  0.1240E+02  0.5116E+02
  -1.080  0.1240E+02  0.5116E+02
  -1.080  0.1240E+02  0.5117E+02
  -1.080  0.1240E+02  0.5117E+02
  -1.080  0.1240E+02  0.5117E+02
  -1.080  0.1240E+02  0.5117E+02
  -1.080  0.1240E+02  0.5117E+02
  -1.079  0.1241E+02  0.5117E+02
  -1.079  0.1241E+02  0.5117E+02
  -1.079  0.1241E+02  0.5117E+02
  -1.079  0.1241E+02  0.5118E+02
  -1.079  0.1241E+02  0.5118E+02
  -1.079  0.1241E+02  0.5118E+02
  -1.079  0.1241E+02  0.5118E+02
  -1.079  0.1241E+02  0.5118E+02
  -1.079  0.1241E+02  0.5118E+02
  -1.079  0.1241E+02  0.5118E+02
  -1.079  0.1242E+02  0.5118E+02
  -1.078  0.1242E+02  0.5119E+02
  -1.078  0.1242E+02  0.5119E+02
  -1.078  0.1242E+02  0.5119E+02
  -1.078  0.1242E+02  0.5119E+02
  -1.078  0.1242E+02  0.5119E+02
  -1.078  0.1242E+02  0.5119E+02
  -1.078  0.1242E+02  0.5119E+02
  -1.078  0.1242E+02  0.5119E+02
  -1.078  0.1242E+02  0.5120E+02
  -1.078  0.1243E+02  0.5120E+02
  -1.077  0.1243E+02  0.5120E+02
  -1.077  0.1243E+02  0.5120E+02
  -1.077  0.1243E+02  0.5120E+02
  -1.077  0.1243E+02  0.5120E+02
  -1.077  0.1243E+02  0.5120E+02
  -1.077  0.1243E+02  0.5120E+02
  -1.077  0.1243E+02  0.5121E+02
  -1.077  0.1243E+02  0.5121E+02
  -1.077  0.1243E+02  0.5121E+02
  -1.077  0.1243E+02  0.5121E+02
  -1.076  0.1244E+02  0.5121E+02
  -1.076  0.1244E+02  0.5121E+02
  -1.076  0.1244E+02  0.5121E+02
  -1.076  0.1244E+02  0.5121E+02
  -1.076  0.1244E+02  0.5122E+02
  -1.076  0.1244E+02  0.5122E+02
  -1.076  0.1244E+02  0.5122E+02
  -1.076  0.1244E+02  0.5122E+02
  -1.076  0.1244E+02  0.5122E+02
  -1.076  0.1244E+02  0.5122E+02
  -1.075  0.1245E+02  0.5122E+02
  -1.075  0.1245E+02  0.5122E+02
  -1.075  0.1245E+02  0.5123E+02
  -1.075  0.1245E+02  0.5123E+02
  -1.075  0.1245E+02  0.5123E+02
  -1.075  0.1245E+02  0.5123E+02
  -1.075  0.1245E+02  0.5123E+02
  -1.075  0.1245E+02  0.5123E+02
  -1.075  0.1245E+02  0.5123E+02
  -1.075  0.1245E+02  0.5123E+02
  -1.074  0.1246E+02  0.5124E+02
  -1.074  0.1246E+02  0.5124E+02
  -1.074  0.1246E+02  0.5124E+02
  -1.074  0.1246E+02  0.5124E+02
  -1.074  0.1246E+02  0.5124E+02
  -1.074  0.1246E+02  0.5124E+02
  -1.074  0.1246E+02  0.5124E+02
  -1.074  0.1246E+02  0.5124E+02
  -1.074  0.1246E+02  0.5125E+02
  -1.074  0.1246E+02  0.5125E+02
  -1.073  0.1247E+02  0.5125E+02
  -1.073  0.1247E+02  0.5125E+02
  -1.073  0.1247E+02  0.5125E+02
  -1.073  0.1247E+02  0.5125E+02
  -1.073  0.1247E+02  0.5125E+02
  -1.073  0.1247E+02  0.5125E+02
  -1.073  0.1247E+02  0.5126E+02
  -1.073  0.1247E+02  0.5126E+02
  -1.073  0.1247E+02  0.5126E+02
  -1.072  0.1247E+02  0.5126E+02
  -1.072  0.1248E+02  0.5126E+02
  -1.072  0.1248E+02  0.5126E+02
  -1.072  0.1248E+02  0.5126E+02
  -1.072  0.1248E+02  0.5126E+02
  -1.072  0.1248E+02  0.5127E+02
  -1.072  0.1248E+02  0.5127E+02
  -1.072  0.1248E+02  0.5127E+02
  -1.072  0.1248E+02  0.5127E+02
  -1.072  0.1248E+02  0.5127E+02
  -1.072  0.1248E+02  0.5127E+02
  -1.071  0.1249E+02  0.5127E+02
  -1.071  0.1249E+02  0.5127E+02
  -1.071  0.1249E+02  0.5128E+02
  -1.071  0.1249E+02  0.5128E+02
  -1.071  0.1249E+02  0.5128E+02
  -1.071  0.1249E+02  0.5128E+02
  -1.071  0.1249E+02  0.5128E+02
  -1.071  0.1249E+02  0.5128E+02
  -1.071  0.1249E+02  0.5128E+02
  -1.070  0.1250E+02  0.5128E+02
  -1.070  0.1250E+02  0.5129E+02
  -1.070  0.1250E+02  0.5129E+02
  -1.070  0.1250E+02  0.5129E+02
  -1.070  0.1250E+02  0.5129E+02
  -1.070  0.1250E+02  0.5129E+02
  -1.070  0.1250E+02  0.5129E+02
  -1.070  0.1250E+02  0.5129E+02
  -1.070  0.1250E+02  0.5129E+02
  -1.070  0.1250E+02  0.5130E+02
  -1.070  0.1251E+02  0.5130E+02
  -1.069  0.1251E+02  0.5130E+02
  -1.069  0.1251E+02  0.5130E+02
  -1.069  0.1251E+02  0.5130E+02
  -1.069  0.1251E+02  0.5130E+02
  -1.069  0.1251E+02  0.5130E+02
  -1.069  0.1251E+02  0.5130E+02
  -1.069  0.1251E+02  0.5131E+02
  -1.069  0.1251E+02  0.5131E+02
  -1.069  0.1251E+02  0.5131E+02
  -1.068  0.1252E+02  0.5131E+02
  -1.068  0.1252E+02  0.5131E+02
  -1.068  0.1252E+02  0.5131E+02
  -1.068  0.1252E+02  0.5131E+02
  -1.068  0.1252E+02  0.5131E+02
  -1.068  0.1252E+02  0.5132E+02
  -1.068  0.1252E+02  0.5132E+02
  -1.068  0.1252E+02  0.5132E+02
  -1.068  0.1252E+02  0.5132E+02
  -1.068  0.1252E+02  0.5132E+02
  -1.068  0.1253E+02  0.5132E+02
  -1.067  0.1253E+02  0.5132E+02
  -1.067  0.1253E+02  0.5132E+02
  -1.067  0.1253E+02  0.5133E+02
  -1.067  0.1253E+02  0.5133E+02
  -1.067  0.1253E+02  0.5133E+02
  -1.067  0.1253E+02  0.5133E+02
  -1.067  0.1253E+02  0.5133E+02
  -1.067  0.1253E+02  0.5133E+02
  -1.067  0.1254E+02  0.5133E+02
  -1.067  0.1254E+02  0.5133E+02
  -1.066  0.1254E+02  0.5134E+02
  -1.066  0.1254E+02  0.5134E+02
  -1.066  0.1254E+02  0.5134E+02
  -1.066  0.1254E+02  0.5134E+02
  -1.066  0.1254E+02  0.5134E+02
  -1.066  0.1254E+02  0.5134E+02
  -1.066  0.1254E+02  0.5134E+02
  -1.066  0.1254E+02  0.5134E+02
  -1.066  0.1255E+02  0.5135E+02
  -1.065  0.1255E+02  0.5135E+02
  -1.065  0.1255E+02  0.5135E+02
  -1.065  0.1255E+02  0.5135E+02
  -1.065  0.1255E+02  0.5135E+02
  -1.065  0.1255E+02  0.5135E+02
  -1.065  0.1255E+02  0.5135E+02
  -1.065  0.1255E+02  0.5135E+02
  -1.065  0.1255E+02  0.5136E+02
  -1.065  0.1255E+02  0.5136E+02
  -1.065  0.1256E+02  0.5136E+02
  -1.065  0.1256E+02  0.5136E+02
  -1.064  0.1256E+02  0.5136E+02
  -1.064  0.1256E+02  0.5136E+02
  -1.064  0.1256E+02  0.5136E+02
  -1.064  0.1256E+02  0.5136E+02
  -1.064  0.1256E+02  0.5137E+02
  -1.064  0.1256E+02  0.5137E+02
  -1.064  0.1256E+02  0.5137E+02
  -1.064  0.1257E+02  0.5137E+02
  -1.064  0.1257E+02  0.5137E+02
  -1.063  0.1257E+02  0.5137E+02
  -1.063  0.1257E+02  0.5137E+02
  -1.063  0.1257E+02  0.5137E+02
  -1.063  0.1257E+02  0.5138E+02
  -1.063  0.1257E+02  0.5138E+02
  -1.063  0.1257E+02  0.5138E+02
  -1.063  0.1257E+02  0.5138E+02
  -1.063  0.1257E+02  0.5138E+02
  -1.063  0.1258E+02  0.5138E+02
  -1.063  0.1258E+02  0.5138E+02
  -1.063  0.1258E+02  0.5138E+02
  -1.062  0.1258E+02  0.5139E+02
  -1.062  0.1258E+02  0.5139E+02
  -1.062  0.1258E+02  0.5139E+02
  -1.062  0.1258E+02  0.5139E+02
  -1.062  0.1258E+02  0.5139E+02
  -1.062  0.1258E+02  0.5139E+02
  -1.062  0.1259E+02  0.5139E+02
  -1.062  0.1259E+02  0.5139E+02
  -1.062  0.1259E+02  0.5140E+02
  -1.061  0.1259E+02  0.5140E+02
  -1.061  0.1259E+02  0.5140E+02
  -1.061  0.1259E+02  0.5140E+02
  -1.061  0.1259E+02  0.5140E+02
  -1.061  0.1259E+02  0.5140E+02
  -1.061  0.1259E+02  0.5140E+02
  -1.061  0.1260E+02  0.5140E+02
  -1.061  0.1260E+02  0.5141E+02
  -1.061  0.1260E+02  0.5141E+02
  -1.061  0.1260E+02  0.5141E+02
  -1.061  0.1260E+02  0.5141E+02
  -1.060  0.1260E+02  0.5141E+02
  -1.060  0.1260E+02  0.5141E+02
  -1.060  0.1260E+02  0.5141E+02
  -1.060  0.1260E+02  0.5141E+02
  -1.060  0.1260E+02  0.5142E+02
  -1.060  0.1261E+02  0.5142E+02
  -1.060  0.1261E+02  0.5142E+02
  -1.060  0.1261E+02  0.5142E+02
  -1.060  0.1261E+02  0.5142E+02
  -1.059  0.1261E+02  0.5142E+02
  -1.059  0.1261E+02  0.5142E+02
  -1.059  0.1261E+02  0.5142E+02
  -1.059  0.1261E+02  0.5143E+02
  -1.059  0.1261E+02  0.5143E+02
  -1.059  0.1262E+02  0.5143E+02
  -1.059  0.1262E+02  0.5143E+02
  -1.059  0.1262E+02  0.5143E+02
  -1.059  0.1262E+02  0.5143E+02
  -1.059  0.1262E+02  0.5143E+02
  -1.059  0.1262E+02  0.5143E+02
  -1.058  0.1262E+02  0.5144E+02
  -1.058  0.1262E+02  0.5144E+02
  -1.058  0.1262E+02  0.5144E+02
  -1.058  0.1263E+02  0.5144E+02
  -1.058  0.1263E+02  0.5144E+02
  -1.058  0.1263E+02  0.5144E+02
  -1.058  0.1263E+02  0.5144E+02
  -1.058  0.1263E+02  0.5144E+02
  -1.058  0.1263E+02  0.5145E+02
  -1.057  0.1263E+02  0.5145E+02
  -1.057  0.1263E+02  0.5145E+02
  -1.057  0.1263E+02  0.5145E+02
  -1.057  0.1264E+02  0.5145E+02
  -1.057  0.1264E+02  0.5145E+02
  -1.057  0.1264E+02  0.5145E+02
  -1.057  0.1264E+02  0.5146E+02
  -1.057  0.1264E+02  0.5146E+02
  -1.057  0.1264E+02  0.5146E+02
  -1.057  0.1264E+02  0.5146E+02
  -1.056  0.1264E+02  0.5146E+02
  -1.056  0.1264E+02  0.5146E+02
  -1.056  0.1264E+02  0.5146E+02
  -1.056  0.1265E+02  0.5146E+02
  -1.056  0.1265E+02  0.5147E+02
  -1.056  0.1265E+02  0.5147E+02
  -1.056  0.1265E+02  0.5147E+02
  -1.056  0.1265E+02  0.5147E+02
  -1.056  0.1265E+02  0.5147E+02
  -1.056  0.1265E+02  0.5147E+02
  -1.056  0.1265E+02  0.5147E+02
  -1.055  0.1265E+02  0.5147E+02
  -1.055  0.1266E+02  0.5148E+02
  -1.055  0.1266E+02  0.5148E+02
  -1.055  0.1266E+02  0.5148E+02
  -1.055  0.1266E+02  0.5148E+02
  -1.055  0.1266E+02  0.5148E+02
  -1.055  0.1266E+02  0.5148E+02
  -1.055  0.1266E+02  0.5148E+02
  -1.055  0.1266E+02  0.5148E+02
  -1.054  0.1266E+02  0.5149E+02
  -1.054  0.1267E+02  0.5149E+02
  -1.054  0.1267E+02  0.5149E+02
  -1.054  0.1267E+02  0.5149E+02
  -1.054  0.1267E+02  0.5149E+02
  -1.054  0.1267E+02  0.5149E+02
  -1.054  0.1267E+02  0.5149E+02
  -1.054  0.1267E+02  0.5149E+02
  -1.054  0.1267E+02  0.5150E+02
  -1.054  0.1267E+02  0.5150E+02
  -1.054  0.1268E+02  0.5150E+02
  -1.053  0.1268E+02  0.5150E+02
  -1.053  0.1268E+02  0.5150E+02
  -1.053  0.1268E+02  0.5150E+02
  -1.053  0.1268E+02  0.5150E+02
  -1.053  0.1268E+02  0.5150E+02
  -1.053  0.1268E+02  0.5151E+02
  -1.053  0.1268E+02  0.5151E+02
  -1.053  0.1268E+02  0.5151E+02
  -1.053  0.1269E+02  0.5151E+02
  -1.052  0.1269E+02  0.5151E+02
  -1.052  0.1269E+02  0.5151E+02
  -1.052  0.1269E+02  0.5151E+02
  -1.052  0.1269E+02  0.5151E+02
  -1.052  0.1269E+02  0.5152E+02
  -1.052  0.1269E+02  0.5152E+02
  -1.052  0.1269E+02  0.5152E+02
  -1.052  0.1269E+02  0.5152E+02
  -1.052  0.1270E+02  0.5152E+02
  -1.052  0.1270E+02  0.5152E+02
  -1.052  0.1270E+02  0.5152E+02
  -1.051  0.1270E+02  0.5152E+02
  -1.051  0.1270E+02  0.5153E+02
  -1.051  0.1270E+02  0.5153E+02
  -1.051  0.1270E+02  0.5153E+02
  -1.051  0.1270E+02  0.5153E+02
  -1.051  0.1270E+02  0.5153E+02
  -1.051  0.1271E+02  0.5153E+02
  -1.051  0.1271E+02  0.5153E+02
  -1.051  0.1271E+02  0.5153E+02
  -1.050  0.1271E+02  0.5154E+02
  -1.050  0.1271E+02  0.5154E+02
  -1.050  0.1271E+02  0.5154E+02
  -1.050  0.1271E+02  0.5154E+02
  -1.050  0.1271E+02  0.5154E+02
  -1.050  0.1271E+02  0.5154E+02
  -1.050  0.1272E+02  0.5154E+02
  -1.050  0.1272E+02  0.5155E+02
  -1.050  0.1272E+02  0.5155E+02
  -1.050  0.1272E+02  0.5155E+02
  -1.050  0.1272E+02  0.5155E+02
  -1.049  0.1272E+02  0.5155E+02
  -1.049  0.1272E+02  0.5155E+02
  -1.049  0.1272E+02  0.5155E+02
  -1.049  0.1273E+02  0.5155E+02
  -1.049  0.1273E+02  0.5156E+02
  -1.049  0.1273E+02  0.5156E+02
  -1.049  0.1273E+02  0.5156E+02
  -1.049  0.1273E+02  0.5156E+02
  -1.049  0.1273E+02  0.5156E+02
  -1.048  0.1273E+02  0.5156E+02
  -1.048  0.1273E+02  0.5156E+02
  -1.048  0.1273E+02  0.5156E+02
  -1.048  0.1274E+02  0.5157E+02
  -1.048  0.1274E+02  0.5157E+02
  -1.048  0.1274E+02  0.5157E+02
  -1.048  0.1274E+02  0.5157E+02
  -1.048  0.1274E+02  0.5157E+02
  -1.048  0.1274E+02  0.5157E+02
  -1.048  0.1274E+02  0.5157E+02
  -1.048  0.1274E+02  0.5157E+02
  -1.047  0.1274E+02  0.5158E+02
  -1.047  0.1275E+02  0.5158E+02
  -1.047  0.1275E+02  0.5158E+02
  -1.047  0.1275E+02  0.5158E+02
  -1.047  0.1275E+02  0.5158E+02
  -1.047  0.1275E+02  0.5158E+02
  -1.047  0.1275E+02  0.5158E+02
  -1.047  0.1275E+02  0.5158E+02
  -1.047  0.1275E+02  0.5159E+02
  -1.046  0.1275E+02  0.5159E+02
  -1.046  0.1276E+02  0.5159E+02
  -1.046  0.1276E+02  0.5159E+02
  -1.046  0.1276E+02  0.5159E+02
  -1.046  0.1276E+02  0.5159E+02
  -1.046  0.1276E+02  0.5159E+02
  -1.046  0.1276E+02  0.5159E+02
  -1.046  0.1276E+02  0.5160E+02
  -1.046  0.1276E+02  0.5160E+02
  -1.046  0.1277E+02  0.5160E+02
  -1.046  0.1277E+02  0.5160E+02
  -1.045  0.1277E+02  0.5160E+02
  -1.045  0.1277E+02  0.5160E+02
  -1.045  0.1277E+02  0.5160E+02
  -1.045  0.1277E+02  0.5160E+02
  -1.045  0.1277E+02  0.5161E+02
  -1.045  0.1277E+02  0.5161E+02
  -1.045  0.1277E+02  0.5161E+02
  -1.045  0.1278E+02  0.5161E+02
  -1.045  0.1278E+02  0.5161E+02
  -1.045  0.1278E+02  0.5161E+02
  -1.044  0.1278E+02  0.5161E+02
  -1.044  0.1278E+02  0.5162E+02
  -1.044  0.1278E+02  0.5162E+02
  -1.044  0.1278E+02  0.5162E+02
  -1.044  0.1278E+02  0.5162E+02
  -1.044  0.1278E+02  0.5162E+02
  -1.044  0.1279E+02  0.5162E+02
  -1.044  0.1279E+02  0.5162E+02
  -1.044  0.1279E+02  0.5162E+02
  -1.043  0.1279E+02  0.5163E+02
  -1.043  0.1279E+02  0.5163E+02
  -1.043  0.1279E+02  0.5163E+02
  -1.043  0.1279E+02  0.5163E+02
  -1.043  0.1279E+02  0.5163E+02
  -1.043  0.1280E+02  0.5163E+02
  -1.043  0.1280E+02  0.5163E+02
  -1.043  0.1280E+02  0.5163E+02
  -1.043  0.1280E+02  0.5164E+02
  -1.043  0.1280E+02  0.5164E+02
  -1.043  0.1280E+02  0.5164E+02
  -1.042  0.1280E+02  0.5164E+02
  -1.042  0.1280E+02  0.5164E+02
  -1.042  0.1280E+02  0.5164E+02
  -1.042  0.1281E+02  0.5164E+02
  -1.042  0.1281E+02  0.5164E+02
  -1.042  0.1281E+02  0.5165E+02
  -1.042  0.1281E+02  0.5165E+02
  -1.042  0.1281E+02  0.5165E+02
  -1.042  0.1281E+02  0.5165E+02
  -1.041  0.1281E+02  0.5165E+02
  -1.041  0.1281E+02  0.5165E+02
  -1.041  0.1282E+02  0.5165E+02
  -1.041  0.1282E+02  0.5165E+02
  -1.041  0.1282E+02  0.5166E+02
  -1.041  0.1282E+02  0.5166E+02
  -1.041  0.1282E+02  0.5166E+02
  -1.041  0.1282E+02  0.5166E+02
  -1.041  0.1282E+02  0.5166E+02
  -1.041  0.1282E+02  0.5166E+02
  -1.041  0.1282E+02  0.5166E+02
  -1.040  0.1283E+02  0.5167E+02
  -1.040  0.1283E+02  0.5167E+02
  -1.040  0.1283E+02  0.5167E+02
  -1.040  0.1283E+02  0.5167E+02
  -1.040  0.1283E+02  0.5167E+02
  -1.040  0.1283E+02  0.5167E+02
  -1.040  0.1283E+02  0.5167E+02
  -1.040  0.1283E+02  0.5167E+02
  -1.040  0.1284E+02  0.5168E+02
  -1.039  0.1284E+02  0.5168E+02
  -1.039  0.1284E+02  0.5168E+02
  -1.039  0.1284E+02  0.5168E+02
  -1.039  0.1284E+02  0.5168E+02
  -1.039  0.1284E+02  0.5168E+02
  -1.039  0.1284E+02  0.5168E+02
  -1.039  0.1284E+02  0.5168E+02
  -1.039  0.1284E+02  0.5169E+02
  -1.039  0.1285E+02  0.5169E+02
  -1.039  0.1285E+02  0.5169E+02
  -1.039  0.1285E+02  0.5169E+02
  -1.038  0.1285E+02  0.5169E+02
  -1.038  0.1285E+02  0.5169E+02
  -1.038  0.1285E+02  0.5169E+02
  -1.038  0.1285E+02  0.5169E+02
  -1.038  0.1285E+02  0.5170E+02
  -1.038  0.1286E+02  0.5170E+02
  -1.038  0.1286E+02  0.5170E+02
  -1.038  0.1286E+02  0.5170E+02
  -1.038  0.1286E+02  0.5170E+02
  -1.037  0.1286E+02  0.5170E+02
  -1.037  0.1286E+02  0.5170E+02
  -1.037  0.1286E+02  0.5170E+02
  -1.037  0.1286E+02  0.5171E+02
  -1.037  0.1287E+02  0.5171E+02
  -1.037  0.1287E+02  0.5171E+02
  -1.037  0.1287E+02  0.5171E+02
  -1.037  0.1287E+02  0.5171E+02
  -1.037  0.1287E+02  0.5171E+02
  -1.037  0.1287E+02  0.5171E+02
  -1.037  0.1287E+02  0.5172E+02
  -1.036  0.1287E+02  0.5172E+02
  -1.036  0.1287E+02  0.5172E+02
  -1.036  0.1288E+02  0.5172E+02
  -1.036  0.1288E+02  0.5172E+02
  -1.036  0.1288E+02  0.5172E+02
  -1.036  0.1288E+02  0.5172E+02
  -1.036  0.1288E+02  0.5172E+02
  -1.036  0.1288E+02  0.5173E+02
  -1.036  0.1288E+02  0.5173E+02
  -1.035  0.1288E+02  0.5173E+02
  -1.035  0.1289E+02  0.5173E+02
  -1.035  0.1289E+02  0.5173E+02
  -1.035  0.1289E+02  0.5173E+02
  -1.035  0.1289E+02  0.5173E+02
  -1.035  0.1289E+02  0.5173E+02
  -1.035  0.1289E+02  0.5174E+02
  -1.035  0.1289E+02  0.5174E+02
  -1.035  0.1289E+02  0.5174E+02
  -1.035  0.1290E+02  0.5174E+02
  -1.034  0.1290E+02  0.5174E+02
  -1.034  0.1290E+02  0.5174E+02
  -1.034  0.1290E+02  0.5174E+02
  -1.034  0.1290E+02  0.5174E+02
  -1.034  0.1290E+02  0.5175E+02
  -1.034  0.1290E+02  0.5175E+02
  -1.034  0.1290E+02  0.5175E+02
  -1.034  0.1290E+02  0.5175E+02
  -1.034  0.1291E+02  0.5175E+02
  -1.034  0.1291E+02  0.5175E+02
  -1.034  0.1291E+02  0.5175E+02
  -1.033  0.1291E+02  0.5176E+02
  -1.033  0.1291E+02  0.5176E+02
  -1.033  0.1291E+02  0.5176E+02
  -1.033  0.1291E+02  0.5176E+02
  -1.033  0.1291E+02  0.5176E+02
  -1.033  0.1292E+02  0.5176E+02
  -1.033  0.1292E+02  0.5176E+02
  -1.033  0.1292E+02  0.5176E+02
  -1.033  0.1292E+02  0.5177E+02
  -1.032  0.1292E+02  0.5177E+02
  -1.032  0.1292E+02  0.5177E+02
  -1.032  0.1292E+02  0.5177E+02
  -1.032  0.1292E+02  0.5177E+02
  -1.032  0.1293E+02  0.5177E+02
  -1.032  0.1293E+02  0.5177E+02
  -1.032  0.1293E+02  0.5177E+02
  -1.032  0.1293E+02  0.5178E+02
  -1.032  0.1293E+02  0.5178E+02
  -1.032  0.1293E+02  0.5178E+02
  -1.032  0.1293E+02  0.5178E+02
  -1.031  0.1293E+02  0.5178E+02
  -1.031  0.1294E+02  0.5178E+02
  -1.031  0.1294E+02  0.5178E+02
  -1.031  0.1294E+02  0.5178E+02
  -1.031  0.1294E+02  0.5179E+02
  -1.031  0.1294E+02  0.5179E+02
  -1.031  0.1294E+02  0.5179E+02
  -1.031  0.1294E+02  0.5179E+02
  -1.031  0.1294E+02  0.5179E+02
  -1.030  0.1295E+02  0.5179E+02
  -1.030  0.1295E+02  0.5179E+02
  -1.030  0.1295E+02  0.5180E+02
  -1.030  0.1295E+02  0.5180E+02
  -1.030  0.1295E+02  0.5180E+02
  -1.030  0.1295E+02  0.5180E+02
  -1.030  0.1295E+02  0.5180E+02
  -1.030  0.1295E+02  0.5180E+02
  -1.030  0.1296E+02  0.5180E+02
  -1.030  0.1296E+02  0.5180E+02
  -1.030  0.1296E+02  0.5181E+02
  -1.029  0.1296E+02  0.5181E+02
  -1.029  0.1296E+02  0.5181E+02
  -1.029  0.1296E+02  0.5181E+02
  -1.029  0.1296E+02  0.5181E+02
  -1.029  0.1296E+02  0.5181E+02
  -1.029  0.1297E+02  0.5181E+02
  -1.029  0.1297E+02  0.5181E+02
  -1.029  0.1297E+02  0.5182E+02
  -1.029  0.1297E+02  0.5182E+02
  -1.028  0.1297E+02  0.5182E+02
  -1.028  0.1297E+02  0.5182E+02
  -1.028  0.1297E+02  0.5182E+02
  -1.028  0.1297E+02  0.5182E+02
  -1.028  0.1298E+02  0.5182E+02
  -1.028  0.1298E+02  0.5183E+02
  -1.028  0.1298E+02  0.5183E+02
  -1.028  0.1298E+02  0.5183E+02
  -1.028  0.1298E+02  0.5183E+02
  -1.028  0.1298E+02  0.5183E+02
  -1.028  0.1298E+02  0.5183E+02
  -1.027  0.1298E+02  0.5183E+02
  -1.027  0.1299E+02  0.5183E+02
  -1.027  0.1299E+02  0.5184E+02
  -1.027  0.1299E+02  0.5184E+02
  -1.027  0.1299E+02  0.5184E+02
  -1.027  0.1299E+02  0.5184E+02
  -1.027  0.1299E+02  0.5184E+02
  -1.027  0.1299E+02  0.5184E+02
  -1.027  0.1299E+02  0.5184E+02
  -1.026  0.1300E+02  0.5184E+02
  -1.026  0.1300E+02  0.5185E+02
  -1.026  0.1300E+02  0.5185E+02
  -1.026  0.1300E+02  0.5185E+02
  -1.026  0.1300E+02  0.5185E+02
  -1.026  0.1300E+02  0.5185E+02
  -1.026  0.1300E+02  0.5185E+02
  -1.026  0.1300E+02  0.5185E+02
  -1.026  0.1301E+02  0.5185E+02
  -1.026  0.1301E+02  0.5186E+02
  -1.026  0.1301E+02  0.5186E+02
  -1.025  0.1301E+02  0.5186E+02
  -1.025  0.1301E+02  0.5186E+02
  -1.025  0.1301E+02  0.5186E+02
  -1.025  0.1301E+02  0.5186E+02
  -1.025  0.1301E+02  0.5186E+02
  -1.025  0.1302E+02  0.5187E+02
  -1.025  0.1302E+02  0.5187E+02
  -1.025  0.1302E+02  0.5187E+02
  -1.025  0.1302E+02  0.5187E+02
  -1.024  0.1302E+02  0.5187E+02
  -1.024  0.1302E+02  0.5187E+02
  -1.024  0.1302E+02  0.5187E+02
  -1.024  0.1302E+02  0.5187E+02
  -1.024  0.1303E+02  0.5188E+02
  -1.024  0.1303E+02  0.5188E+02
  -1.024  0.1303E+02  0.5188E+02
  -1.024  0.1303E+02  0.5188E+02
  -1.024  0.1303E+02  0.5188E+02
  -1.024  0.1303E+02  0.5188E+02
  -1.024  0.1303E+02  0.5188E+02
  -1.023  0.1303E+02  0.5188E+02
  -1.023  0.1304E+02  0.5189E+02
  -1.023  0.1304E+02  0.5189E+02
  -1.023  0.1304E+02  0.5189E+02
  -1.023  0.1304E+02  0.5189E+02
  -1.023  0.1304E+02  0.5189E+02
  -1.023  0.1304E+02  0.5189E+02
  -1.023  0.1304E+02  0.5189E+02
  -1.023  0.1304E+02  0.5190E+02
  -1.023  0.1305E+02  0.5190E+02
  -1.022  0.1305E+02  0.5190E+02
  -1.022  0.1305E+02  0.5190E+02
  -1.022  0.1305E+02  0.5190E+02
  -1.022  0.1305E+02  0.5190E+02
  -1.022  0.1305E+02  0.5190E+02
  -1.022  0.1305E+02  0.5190E+02
  -1.022  0.1306E+02  0.5191E+02
  -1.022  0.1306E+02  0.5191E+02
  -1.022  0.1306E+02  0.5191E+02
  -1.021  0.1306E+02  0.5191E+02
  -1.021  0.1306E+02  0.5191E+02
  -1.021  0.1306E+02  0.5191E+02
  -1.021  0.1306E+02  0.5191E+02
  -1.021  0.1306E+02  0.5191E+02
  -1.021  0.1307E+02  0.5192E+02
  -1.021  0.1307E+02  0.5192E+02
  -1.021  0.1307E+02  0.5192E+02
  -1.021  0.1307E+02  0.5192E+02
  -1.021  0.1307E+02  0.5192E+02
  -1.021  0.1307E+02  0.5192E+02
  -1.020  0.1307E+02  0.5192E+02
  -1.020  0.1307E+02  0.5193E+02
  -1.020  0.1308E+02  0.5193E+02
  -1.020  0.1308E+02  0.5193E+02
  -1.020  0.1308E+02  0.5193E+02
  -1.020  0.1308E+02  0.5193E+02
  -1.020  0.1308E+02  0.5193E+02
  -1.020  0.1308E+02  0.5193E+02
  -1.020  0.1308E+02  0.5193E+02
  -1.019  0.1308E+02  0.5194E+02
  -1.019  0.1309E+02  0.5194E+02
  -1.019  0.1309E+02  0.5194E+02
  -1.019  0.1309E+02  0.5194E+02
  -1.019  0.1309E+02  0.5194E+02
  -1.019  0.1309E+02  0.5194E+02
  -1.019  0.1309E+02  0.5194E+02
  -1.019  0.1309E+02  0.5195E+02
  -1.019  0.1310E+02  0.5195E+02
  -1.019  0.1310E+02  0.5195E+02
  -1.019  0.1310E+02  0.5195E+02
  -1.018  0.1310E+02  0.5195E+02
  -1.018  0.1310E+02  0.5195E+02
  -1.018  0.1310E+02  0.5195E+02
  -1.018  0.1310E+02  0.5195E+02
  -1.018  0.1310E+02  0.5196E+02
  -1.018  0.1311E+02  0.5196E+02
  -1.018  0.1311E+02  0.5196E+02
  -1.018  0.1311E+02  0.5196E+02
  -1.018  0.1311E+02  0.5196E+02
  -1.017  0.1311E+02  0.5196E+02
  -1.017  0.1311E+02  0.5196E+02
  -1.017  0.1311E+02  0.5196E+02
  -1.017  0.1311E+02  0.5197E+02
  -1.017  0.1312E+02  0.5197E+02
  -1.017  0.1312E+02  0.5197E+02
  -1.017  0.1312E+02  0.5197E+02
  -1.017  0.1312E+02  0.5197E+02
  -1.017  0.1312E+02  0.5197E+02
  -1.017  0.1312E+02  0.5197E+02
  -1.017  0.1312E+02  0.5198E+02
  -1.016  0.1313E+02  0.5198E+02
  -1.016  0.1313E+02  0.5198E+02
  -1.016  0.1313E+02  0.5198E+02
  -1.016  0.1313E+02  0.5198E+02
  -1.016  0.1313E+02  0.5198E+02
  -1.016  0.1313E+02  0.5198E+02
  -1.016  0.1313E+02  0.5198E+02
  -1.016  0.1313E+02  0.5199E+02
  -1.016  0.1314E+02  0.5199E+02
  -1.015  0.1314E+02  0.5199E+02
  -1.015  0.1314E+02  0.5199E+02
  -1.015  0.1314E+02  0.5199E+02
  -1.015  0.1314E+02  0.5199E+02
  -1.015  0.1314E+02  0.5199E+02
  -1.015  0.1314E+02  0.5199E+02
  -1.015  0.1315E+02  0.5200E+02
  -1.015  0.1315E+02  0.5200E+02
  -1.015  0.1315E+02  0.5200E+02
  -1.015  0.1315E+02  0.5200E+02
  -1.015  0.1315E+02  0.5200E+02
  -1.014  0.1315E+02  0.5200E+02
  -1.014  0.1315E+02  0.5200E+02
  -1.014  0.1315E+02  0.5201E+02
  -1.014  0.1316E+02  0.5201E+02
  -1.014  0.1316E+02  0.5201E+02
  -1.014  0.1316E+02  0.5201E+02
  -1.014  0.1316E+02  0.5201E+02
  -1.014  0.1316E+02  0.5201E+02
  -1.014  0.1316E+02  0.5201E+02
  -1.013  0.1316E+02  0.5201E+02
  -1.013  0.1317E+02  0.5202E+02
  -1.013  0.1317E+02  0.5202E+02
  -1.013  0.1317E+02  0.5202E+02
  -1.013  0.1317E+02  0.5202E+02
  -1.013  0.1317E+02  0.5202E+02
  -1.013  0.1317E+02  0.5202E+02
  -1.013  0.1317E+02  0.5202E+02
  -1.013  0.1317E+02  0.5203E+02
  -1.013  0.1318E+02  0.5203E+02
  -1.012  0.1318E+02  0.5203E+02
  -1.012  0.1318E+02  0.5203E+02
  -1.012  0.1318E+02  0.5203E+02
  -1.012  0.1318E+02  0.5203E+02
  -1.012  0.1318E+02  0.5203E+02
  -1.012  0.1318E+02  0.5203E+02
  -1.012  0.1319E+02  0.5204E+02
  -1.012  0.1319E+02  0.5204E+02
  -1.012  0.1319E+02  0.5204E+02
  -1.012  0.1319E+02  0.5204E+02
  -1.012  0.1319E+02  0.5204E+02
  -1.011  0.1319E+02  0.5204E+02
  -1.011  0.1319E+02  0.5204E+02
  -1.011  0.1319E+02  0.5204E+02
  -1.011  0.1320E+02  0.5205E+02
  -1.011  0.1320E+02  0.5205E+02
  -1.011  0.1320E+02  0.5205E+02
  -1.011  0.1320E+02  0.5205E+02
  -1.011  0.1320E+02  0.5205E+02
  -1.011  0.1320E+02  0.5205E+02
  -1.010  0.1320E+02  0.5205E+02
  -1.010  0.1321E+02  0.5206E+02
  -1.010  0.1321E+02  0.5206E+02
  -1.010  0.1321E+02  0.5206E+02
  -1.010  0.1321E+02  0.5206E+02
  -1.010  0.1321E+02  0.5206E+02
  -1.010  0.1321E+02  0.5206E+02
  -1.010  0.1321E+02  0.5206E+02
  -1.010  0.1321E+02  0.5206E+02
  -1.010  0.1322E+02  0.5207E+02
  -1.010  0.1322E+02  0.5207E+02
  -1.009  0.1322E+02  0.5207E+02
  -1.009  0.1322E+02  0.5207E+02
  -1.009  0.1322E+02  0.5207E+02
  -1.009  0.1322E+02  0.5207E+02
  -1.009  0.1322E+02  0.5207E+02
  -1.009  0.1323E+02  0.5208E+02
  -1.009  0.1323E+02  0.5208E+02
  -1.009  0.1323E+02  0.5208E+02
  -1.009  0.1323E+02  0.5208E+02
  -1.008  0.1323E+02  0.5208E+02
  -1.008  0.1323E+02  0.5208E+02
  -1.008  0.1323E+02  0.5208E+02
  -1.008  0.1324E+02  0.5208E+02
  -1.008  0.1324E+02  0.5209E+02
  -1.008  0.1324E+02  0.5209E+02
  -1.008  0.1324E+02  0.5209E+02
  -1.008  0.1324E+02  0.5209E+02
  -1.008  0.1324E+02  0.5209E+02
  -1.008  0.1324E+02  0.5209E+02
  -1.008  0.1324E+02  0.5209E+02
  -1.007  0.1325E+02  0.5210E+02
  -1.007  0.1325E+02  0.5210E+02
  -1.007  0.1325E+02  0.5210E+02
  -1.007  0.1325E+02  0.5210E+02
  -1.007  0.1325E+02  0.5210E+02
  -1.007  0.1325E+02  0.5210E+02
  -1.007  0.1325E+02  0.5210E+02
  -1.007  0.1326E+02  0.5210E+02
  -1.007  0.1326E+02  0.5211E+02
  -1.006  0.1326E+02  0.5211E+02
  -1.006  0.1326E+02  0.5211E+02
  -1.006  0.1326E+02  0.5211E+02
  -1.006  0.1326E+02  0.5211E+02
  -1.006  0.1326E+02  0.5211E+02
  -1.006  0.1327E+02  0.5211E+02
  -1.006  0.1327E+02  0.5212E+02
  -1.006  0.1327E+02  0.5212E+02
  -1.006  0.1327E+02  0.5212E+02
  -1.006  0.1327E+02  0.5212E+02
  -1.006  0.1327E+02  0.5212E+02
  -1.005  0.1327E+02  0.5212E+02
  -1.005  0.1327E+02  0.5212E+02
  -1.005  0.1328E+02  0.5212E+02
  -1.005  0.1328E+02  0.5213E+02
  -1.005  0.1328E+02  0.5213E+02
  -1.005  0.1328E+02  0.5213E+02
  -1.005  0.1328E+02  0.5213E+02
  -1.005  0.1328E+02  0.5213E+02
  -1.005  0.1328E+02  0.5213E+02
  -1.004  0.1329E+02  0.5213E+02
  -1.004  0.1329E+02  0.5213E+02
  -1.004  0.1329E+02  0.5214E+02
  -1.004  0.1329E+02  0.5214E+02
  -1.004  0.1329E+02  0.5214E+02
  -1.004  0.1329E+02  0.5214E+02
  -1.004  0.1329E+02  0.5214E+02
  -1.004  0.1330E+02  0.5214E+02
  -1.004  0.1330E+02  0.5214E+02
  -1.004  0.1330E+02  0.5215E+02
  -1.004  0.1330E+02  0.5215E+02
  -1.003  0.1330E+02  0.5215E+02
  -1.003  0.1330E+02  0.5215E+02
  -1.003  0.1330E+02  0.5215E+02
  -1.003  0.1331E+02  0.5215E+02
  -1.003  0.1331E+02  0.5215E+02
  -1.003  0.1331E+02  0.5215E+02
  -1.003  0.1331E+02  0.5216E+02
  -1.003  0.1331E+02  0.5216E+02
  -1.003  0.1331E+02  0.5216E+02
  -1.003  0.1331E+02  0.5216E+02
  -1.002  0.1331E+02  0.5216E+02
  -1.002  0.1332E+02  0.5216E+02
  -1.002  0.1332E+02  0.5216E+02
  -1.002  0.1332E+02  0.5217E+02
  -1.002  0.1332E+02  0.5217E+02
  -1.002  0.1332E+02  0.5217E+02
  -1.002  0.1332E+02  0.5217E+02
  -1.002  0.1332E+02  0.5217E+02
  -1.002  0.1333E+02  0.5217E+02
  -1.002  0.1333E+02  0.5217E+02
  -1.001  0.1333E+02  0.5217E+02
  -1.001  0.1333E+02  0.5218E+02
  -1.001  0.1333E+02  0.5218E+02
  -1.001  0.1333E+02  0.5218E+02
  -1.001  0.1333E+02  0.5218E+02
  -1.001  0.1334E+02  0.5218E+02
  -1.001  0.1334E+02  0.5218E+02
  -1.001  0.1334E+02  0.5218E+02
  -1.001  0.1334E+02  0.5219E+02
  -1.001  0.1334E+02  0.5219E+02
  -1.000  0.1334E+02  0.5219E+02
  -1.000  0.1334E+02  0.5219E+02
  -1.000  0.1335E+02  0.5219E+02
  -1.000  0.1335E+02  0.5219E+02
  -1.000  0.1335E+02  0.5219E+02
  -1.000  0.1335E+02  0.5219E+02
  -1.000  0.1335E+02  0.5220E+02
  -1.000  0.1335E+02  0.5220E+02
  -1.000  0.1335E+02  0.5220E+02
  -0.999  0.1336E+02  0.5220E+02
  -0.999  0.1336E+02  0.5220E+02
  -0.999  0.1336E+02  0.5220E+02
  -0.999  0.1336E+02  0.5220E+02
  -0.999  0.1336E+02  0.5221E+02
  -0.999  0.1336E+02  0.5221E+02
  -0.999  0.1336E+02  0.5221E+02
  -0.999  0.1337E+02  0.5221E+02
  -0.999  0.1337E+02  0.5221E+02
  -0.999  0.1337E+02  0.5221E+02
  -0.999  0.1337E+02  0.5221E+02
  -0.998  0.1337E+02  0.5221E+02
  -0.998  0.1337E+02  0.5222E+02
  -0.998  0.1337E+02  0.5222E+02
  -0.998  0.1338E+02  0.5222E+02
  -0.998  0.1338E+02  0.5222E+02
  -0.998  0.1338E+02  0.5222E+02
  -0.998  0.1338E+02  0.5222E+02
  -0.998  0.1338E+02  0.5222E+02
  -0.998  0.1338E+02  0.5223E+02
  -0.997  0.1338E+02  0.5223E+02
  -0.997  0.1339E+02  0.5223E+02
  -0.997  0.1339E+02  0.5223E+02
  -0.997  0.1339E+02  0.5223E+02
  -0.997  0.1339E+02  0.5223E+02
  -0.997  0.1339E+02  0.5223E+02
  -0.997  0.1339E+02  0.5224E+02
  -0.997  0.1339E+02  0.5224E+02
  -0.997  0.1340E+02  0.5224E+02
  -0.997  0.1340E+02  0.5224E+02
  -0.997  0.1340E+02  0.5224E+02
  -0.996  0.1340E+02  0.5224E+02
  -0.996  0.1340E+02  0.5224E+02
  -0.996  0.1340E+02  0.5224E+02
  -0.996  0.1340E+02  0.5225E+02
  -0.996  0.1340E+02  0.5225E+02
  -0.996  0.1341E+02  0.5225E+02
  -0.996  0.1341E+02  0.5225E+02
  -0.996  0.1341E+02  0.5225E+02
  -0.996  0.1341E+02  0.5225E+02
  -0.995  0.1341E+02  0.5225E+02
  -0.995  0.1341E+02  0.5226E+02
  -0.995  0.1341E+02  0.5226E+02
  -0.995  0.1342E+02  0.5226E+02
  -0.995  0.1342E+02  0.5226E+02
  -0.995  0.1342E+02  0.5226E+02
  -0.995  0.1342E+02  0.5226E+02
  -0.995  0.1342E+02  0.5226E+02
  -0.995  0.1342E+02  0.5226E+02
  -0.995  0.1343E+02  0.5227E+02
  -0.995  0.1343E+02  0.5227E+02
  -0.994  0.1343E+02  0.5227E+02
  -0.994  0.1343E+02  0.5227E+02
  -0.994  0.1343E+02  0.5227E+02
  -0.994  0.1343E+02  0.5227E+02
  -0.994  0.1343E+02  0.5227E+02
  -0.994  0.1344E+02  0.5228E+02
  -0.994  0.1344E+02  0.5228E+02
  -0.994  0.1344E+02  0.5228E+02
  -0.994  0.1344E+02  0.5228E+02
  -0.993  0.1344E+02  0.5228E+02
  -0.993  0.1344E+02  0.5228E+02
  -0.993  0.1344E+02  0.5228E+02
  -0.993  0.1345E+02  0.5228E+02
  -0.993  0.1345E+02  0.5229E+02
  -0.993  0.1345E+02  0.5229E+02
  -0.993  0.1345E+02  0.5229E+02
  -0.993  0.1345E+02  0.5229E+02
  -0.993  0.1345E+02  0.5229E+02
  -0.993  0.1345E+02  0.5229E+02
  -0.993  0.1346E+02  0.5229E+02
  -0.992  0.1346E+02  0.5230E+02
  -0.992  0.1346E+02  0.5230E+02
  -0.992  0.1346E+02  0.5230E+02
  -0.992  0.1346E+02  0.5230E+02
  -0.992  0.1346E+02  0.5230E+02
  -0.992  0.1346E+02  0.5230E+02
  -0.992  0.1347E+02  0.5230E+02
  -0.992  0.1347E+02  0.5230E+02
  -0.992  0.1347E+02  0.5231E+02
  -0.992  0.1347E+02  0.5231E+02
  -0.991  0.1347E+02  0.5231E+02
  -0.991  0.1347E+02  0.5231E+02
  -0.991  0.1347E+02  0.5231E+02
  -0.991  0.1348E+02  0.5231E+02
  -0.991  0.1348E+02  0.5231E+02
  -0.991  0.1348E+02  0.5232E+02
  -0.991  0.1348E+02  0.5232E+02
  -0.991  0.1348E+02  0.5232E+02
  -0.991  0.1348E+02  0.5232E+02
  -0.991  0.1348E+02  0.5232E+02
  -0.990  0.1349E+02  0.5232E+02
  -0.990  0.1349E+02  0.5232E+02
  -0.990  0.1349E+02  0.5233E+02
  -0.990  0.1349E+02  0.5233E+02
  -0.990  0.1349E+02  0.5233E+02
  -0.990  0.1349E+02  0.5233E+02
  -0.990  0.1349E+02  0.5233E+02
  -0.990  0.1350E+02  0.5233E+02
  -0.990  0.1350E+02  0.5233E+02
  -0.990  0.1350E+02  0.5233E+02
  -0.989  0.1350E+02  0.5234E+02
  -0.989  0.1350E+02  0.5234E+02
  -0.989  0.1350E+02  0.5234E+02
  -0.989  0.1350E+02  0.5234E+02
  -0.989  0.1351E+02  0.5234E+02
  -0.989  0.1351E+02  0.5234E+02
  -0.989  0.1351E+02  0.5234E+02
  -0.989  0.1351E+02  0.5235E+02
  -0.989  0.1351E+02  0.5235E+02
  -0.988  0.1351E+02  0.5235E+02
  -0.988  0.1351E+02  0.5235E+02
  -0.988  0.1352E+02  0.5235E+02
  -0.988  0.1352E+02  0.5235E+02
  -0.988  0.1352E+02  0.5235E+02
  -0.988  0.1352E+02  0.5235E+02
  -0.988  0.1352E+02  0.5236E+02
  -0.988  0.1352E+02  0.5236E+02
  -0.988  0.1353E+02  0.5236E+02
  -0.988  0.1353E+02  0.5236E+02
  -0.988  0.1353E+02  0.5236E+02
  -0.987  0.1353E+02  0.5236E+02
  -0.987  0.1353E+02  0.5236E+02
  -0.987  0.1353E+02  0.5237E+02
  -0.987  0.1353E+02  0.5237E+02
  -0.987  0.1354E+02  0.5237E+02
  -0.987  0.1354E+02  0.5237E+02
  -0.987  0.1354E+02  0.5237E+02
  -0.987  0.1354E+02  0.5237E+02
  -0.987  0.1354E+02  0.5237E+02
  -0.986  0.1354E+02  0.5238E+02
  -0.986  0.1354E+02  0.5238E+02
  -0.986  0.1355E+02  0.5238E+02
  -0.986  0.1355E+02  0.5238E+02
  -0.986  0.1355E+02  0.5238E+02
  -0.986  0.1355E+02  0.5238E+02
  -0.986  0.1355E+02  0.5238E+02
  -0.986  0.1355E+02  0.5238E+02
  -0.986  0.1355E+02  0.5239E+02
  -0.986  0.1356E+02  0.5239E+02
  -0.986  0.1356E+02  0.5239E+02
  -0.985  0.1356E+02  0.5239E+02
  -0.985  0.1356E+02  0.5239E+02
  -0.985  0.1356E+02  0.5239E+02
  -0.985  0.1356E+02  0.5239E+02
  -0.985  0.1357E+02  0.5240E+02
  -0.985  0.1357E+02  0.5240E+02
  -0.985  0.1357E+02  0.5240E+02
  -0.985  0.1357E+02  0.5240E+02
  -0.985  0.1357E+02  0.5240E+02
  -0.984  0.1357E+02  0.5240E+02
  -0.984  0.1357E+02  0.5240E+02
  -0.984  0.1358E+02  0.5240E+02
  -0.984  0.1358E+02  0.5241E+02
  -0.984  0.1358E+02  0.5241E+02
  -0.984  0.1358E+02  0.5241E+02
  -0.984  0.1358E+02  0.5241E+02
  -0.984  0.1358E+02  0.5241E+02
  -0.984  0.1358E+02  0.5241E+02
  -0.984  0.1359E+02  0.5241E+02
  -0.984  0.1359E+02  0.5242E+02
  -0.983  0.1359E+02  0.5242E+02
  -0.983  0.1359E+02  0.5242E+02
  -0.983  0.1359E+02  0.5242E+02
  -0.983  0.1359E+02  0.5242E+02
  -0.983  0.1359E+02  0.5242E+02
  -0.983  0.1360E+02  0.5242E+02
  -0.983  0.1360E+02  0.5243E+02
  -0.983  0.1360E+02  0.5243E+02
  -0.983  0.1360E+02  0.5243E+02
  -0.982  0.1360E+02  0.5243E+02
  -0.982  0.1360E+02  0.5243E+02
  -0.982  0.1361E+02  0.5243E+02
  -0.982  0.1361E+02  0.5243E+02
  -0.982  0.1361E+02  0.5243E+02
  -0.982  0.1361E+02  0.5244E+02
  -0.982  0.1361E+02  0.5244E+02
  -0.982  0.1361E+02  0.5244E+02
  -0.982  0.1361E+02  0.5244E+02
  -0.982  0.1362E+02  0.5244E+02
  -0.982  0.1362E+02  0.5244E+02
  -0.981  0.1362E+02  0.5244E+02
  -0.981  0.1362E+02  0.5245E+02
  -0.981  0.1362E+02  0.5245E+02
  -0.981  0.1362E+02  0.5245E+02
  -0.981  0.1363E+02  0.5245E+02
  -0.981  0.1363E+02  0.5245E+02
  -0.981  0.1363E+02  0.5245E+02
  -0.981  0.1363E+02  0.5245E+02
  -0.981  0.1363E+02  0.5246E+02
  -0.981  0.1363E+02  0.5246E+02
  -0.980  0.1363E+02  0.5246E+02
  -0.980  0.1364E+02  0.5246E+02
  -0.980  0.1364E+02  0.5246E+02
  -0.980  0.1364E+02  0.5246E+02
  -0.980  0.1364E+02  0.5246E+02
  -0.980  0.1364E+02  0.5246E+02
  -0.980  0.1364E+02  0.5247E+02
  -0.980  0.1364E+02  0.5247E+02
  -0.980  0.1365E+02  0.5247E+02
  -0.980  0.1365E+02  0.5247E+02
  -0.979  0.1365E+02  0.5247E+02
  -0.979  0.1365E+02  0.5247E+02
  -0.979  0.1365E+02  0.5247E+02
  -0.979  0.1365E+02  0.5248E+02
  -0.979  0.1366E+02  0.5248E+02
  -0.979  0.1366E+02  0.5248E+02
  -0.979  0.1366E+02  0.5248E+02
  -0.979  0.1366E+02  0.5248E+02
  -0.979  0.1366E+02  0.5248E+02
  -0.979  0.1366E+02  0.5248E+02
  -0.978  0.1366E+02  0.5249E+02
  -0.978  0.1367E+02  0.5249E+02
  -0.978  0.1367E+02  0.5249E+02
  -0.978  0.1367E+02  0.5249E+02
  -0.978  0.1367E+02  0.5249E+02
  -0.978  0.1367E+02  0.5249E+02
  -0.978  0.1367E+02  0.5249E+02
  -0.978  0.1368E+02  0.5249E+02
  -0.978  0.1368E+02  0.5250E+02
  -0.977  0.1368E+02  0.5250E+02
  -0.977  0.1368E+02  0.5250E+02
  -0.977  0.1368E+02  0.5250E+02
  -0.977  0.1368E+02  0.5250E+02
  -0.977  0.1368E+02  0.5250E+02
  -0.977  0.1369E+02  0.5250E+02
  -0.977  0.1369E+02  0.5251E+02
  -0.977  0.1369E+02  0.5251E+02
  -0.977  0.1369E+02  0.5251E+02
  -0.977  0.1369E+02  0.5251E+02
  -0.977  0.1369E+02  0.5251E+02
  -0.976  0.1369E+02  0.5251E+02
  -0.976  0.1370E+02  0.5251E+02
  -0.976  0.1370E+02  0.5252E+02
  -0.976  0.1370E+02  0.5252E+02
  -0.976  0.1370E+02  0.5252E+02
  -0.976  0.1370E+02  0.5252E+02
  -0.976  0.1370E+02  0.5252E+02
  -0.976  0.1371E+02  0.5252E+02
  -0.976  0.1371E+02  0.5252E+02
  -0.975  0.1371E+02  0.5252E+02
  -0.975  0.1371E+02  0.5253E+02
  -0.975  0.1371E+02  0.5253E+02
  -0.975  0.1371E+02  0.5253E+02
  -0.975  0.1371E+02  0.5253E+02
  -0.975  0.1372E+02  0.5253E+02
  -0.975  0.1372E+02  0.5253E+02
  -0.975  0.1372E+02  0.5253E+02
  -0.975  0.1372E+02  0.5254E+02
  -0.975  0.1372E+02  0.5254E+02
  -0.975  0.1372E+02  0.5254E+02
  -0.974  0.1373E+02  0.5254E+02
  -0.974  0.1373E+02  0.5254E+02
  -0.974  0.1373E+02  0.5254E+02
  -0.974  0.1373E+02  0.5254E+02
  -0.974  0.1373E+02  0.5255E+02
  -0.974  0.1373E+02  0.5255E+02
  -0.974  0.1373E+02  0.5255E+02
  -0.974  0.1374E+02  0.5255E+02
  -0.974  0.1374E+02  0.5255E+02
  -0.973  0.1374E+02  0.5255E+02
  -0.973  0.1374E+02  0.5255E+02
  -0.973  0.1374E+02  0.5256E+02
  -0.973  0.1374E+02  0.5256E+02
  -0.973  0.1375E+02  0.5256E+02
  -0.973  0.1375E+02  0.5256E+02
  -0.973  0.1375E+02  0.5256E+02
  -0.973  0.1375E+02  0.5256E+02
  -0.973  0.1375E+02  0.5256E+02
  -0.973  0.1375E+02  0.5256E+02
  -0.973  0.1375E+02  0.5257E+02
  -0.972  0.1376E+02  0.5257E+02
  -0.972  0.1376E+02  0.5257E+02
  -0.972  0.1376E+02  0.5257E+02
  -0.972  0.1376E+02  0.5257E+02
  -0.972  0.1376E+02  0.5257E+02
  -0.972  0.1376E+02  0.5257E+02
  -0.972  0.1377E+02  0.5258E+02
  -0.972  0.1377E+02  0.5258E+02
  -0.972  0.1377E+02  0.5258E+02
  -0.971  0.1377E+02  0.5258E+02
  -0.971  0.1377E+02  0.5258E+02
  -0.971  0.1377E+02  0.5258E+02
  -0.971  0.1378E+02  0.5258E+02
  -0.971  0.1378E+02  0.5259E+02
  -0.971  0.1378E+02  0.5259E+02
  -0.971  0.1378E+02  0.5259E+02
  -0.971  0.1378E+02  0.5259E+02
  -0.971  0.1378E+02  0.5259E+02
  -0.971  0.1378E+02  0.5259E+02
  -0.971  0.1379E+02  0.5259E+02
  -0.970  0.1379E+02  0.5260E+02
  -0.970  0.1379E+02  0.5260E+02
  -0.970  0.1379E+02  0.5260E+02
  -0.970  0.1379E+02  0.5260E+02
  -0.970  0.1379E+02  0.5260E+02
  -0.970  0.1380E+02  0.5260E+02
  -0.970  0.1380E+02  0.5260E+02
  -0.970  0.1380E+02  0.5260E+02
  -0.970  0.1380E+02  0.5261E+02
  -0.970  0.1380E+02  0.5261E+02
  -0.969  0.1380E+02  0.5261E+02
  -0.969  0.1380E+02  0.5261E+02
  -0.969  0.1381E+02  0.5261E+02
  -0.969  0.1381E+02  0.5261E+02
  -0.969  0.1381E+02  0.5261E+02
  -0.969  0.1381E+02  0.5262E+02
  -0.969  0.1381E+02  0.5262E+02
  -0.969  0.1381E+02  0.5262E+02
  -0.969  0.1382E+02  0.5262E+02
  -0.969  0.1382E+02  0.5262E+02
  -0.968  0.1382E+02  0.5262E+02
  -0.968  0.1382E+02  0.5262E+02
  -0.968  0.1382E+02  0.5263E+02
  -0.968  0.1382E+02  0.5263E+02
  -0.968  0.1383E+02  0.5263E+02
  -0.968  0.1383E+02  0.5263E+02
  -0.968  0.1383E+02  0.5263E+02
  -0.968  0.1383E+02  0.5263E+02
  -0.968  0.1383E+02  0.5263E+02
  -0.968  0.1383E+02  0.5264E+02
  -0.967  0.1383E+02  0.5264E+02
  -0.967  0.1384E+02  0.5264E+02
  -0.967  0.1384E+02  0.5264E+02
  -0.967  0.1384E+02  0.5264E+02
  -0.967  0.1384E+02  0.5264E+02
  -0.967  0.1384E+02  0.5264E+02
  -0.967  0.1384E+02  0.5264E+02
  -0.967  0.1385E+02  0.5265E+02
  -0.967  0.1385E+02  0.5265E+02
  -0.966  0.1385E+02  0.5265E+02
  -0.966  0.1385E+02  0.5265E+02
  -0.966  0.1385E+02  0.5265E+02
  -0.966  0.1385E+02  0.5265E+02
  -0.966  0.1386E+02  0.5265E+02
  -0.966  0.1386E+02  0.5266E+02
  -0.966  0.1386E+02  0.5266E+02
  -0.966  0.1386E+02  0.5266E+02
  -0.966  0.1386E+02  0.5266E+02
  -0.966  0.1386E+02  0.5266E+02
  -0.966  0.1386E+02  0.5266E+02
  -0.965  0.1387E+02  0.5266E+02
  -0.965  0.1387E+02  0.5267E+02
  -0.965  0.1387E+02  0.5267E+02
  -0.965  0.1387E+02  0.5267E+02
  -0.965  0.1387E+02  0.5267E+02
  -0.965  0.1387E+02  0.5267E+02
  -0.965  0.1388E+02  0.5267E+02
  -0.965  0.1388E+02  0.5267E+02
  -0.965  0.1388E+02  0.5268E+02
  -0.964  0.1388E+02  0.5268E+02
  -0.964  0.1388E+02  0.5268E+02
  -0.964  0.1388E+02  0.5268E+02
  -0.964  0.1389E+02  0.5268E+02
  -0.964  0.1389E+02  0.5268E+02
  -0.964  0.1389E+02  0.5268E+02
  -0.964  0.1389E+02  0.5269E+02
  -0.964  0.1389E+02  0.5269E+02
  -0.964  0.1389E+02  0.5269E+02
  -0.964  0.1390E+02  0.5269E+02
  -0.964  0.1390E+02  0.5269E+02
  -0.963  0.1390E+02  0.5269E+02
  -0.963  0.1390E+02  0.5269E+02
  -0.963  0.1390E+02  0.5269E+02
  -0.963  0.1390E+02  0.5270E+02
  -0.963  0.1390E+02  0.5270E+02
  -0.963  0.1391E+02  0.5270E+02
  -0.963  0.1391E+02  0.5270E+02
  -0.963  0.1391E+02  0.5270E+02
  -0.963  0.1391E+02  0.5270E+02
  -0.962  0.1391E+02  0.5270E+02
  -0.962  0.1391E+02  0.5271E+02
  -0.962  0.1392E+02  0.5271E+02
  -0.962  0.1392E+02  0.5271E+02
  -0.962  0.1392E+02  0.5271E+02
  -0.962  0.1392E+02  0.5271E+02
  -0.962  0.1392E+02  0.5271E+02
  -0.962  0.1392E+02  0.5271E+02
  -0.962  0.1393E+02  0.5272E+02
  -0.962  0.1393E+02  0.5272E+02
  -0.962  0.1393E+02  0.5272E+02
  -0.961  0.1393E+02  0.5272E+02
  -0.961  0.1393E+02  0.5272E+02
  -0.961  0.1393E+02  0.5272E+02
  -0.961  0.1394E+02  0.5272E+02
  -0.961  0.1394E+02  0.5273E+02
  -0.961  0.1394E+02  0.5273E+02
  -0.961  0.1394E+02  0.5273E+02
  -0.961  0.1394E+02  0.5273E+02
  -0.961  0.1394E+02  0.5273E+02
  -0.960  0.1394E+02  0.5273E+02
  -0.960  0.1395E+02  0.5273E+02
  -0.960  0.1395E+02  0.5274E+02
  -0.960  0.1395E+02  0.5274E+02
  -0.960  0.1395E+02  0.5274E+02
  -0.960  0.1395E+02  0.5274E+02
  -0.960  0.1395E+02  0.5274E+02
  -0.960  0.1396E+02  0.5274E+02
  -0.960  0.1396E+02  0.5274E+02
  -0.960  0.1396E+02  0.5274E+02
  -0.960  0.1396E+02  0.5275E+02
  -0.959  0.1396E+02  0.5275E+02
  -0.959  0.1396E+02  0.5275E+02
  -0.959  0.1397E+02  0.5275E+02
  -0.959  0.1397E+02  0.5275E+02
  -0.959  0.1397E+02  0.5275E+02
  -0.959  0.1397E+02  0.5275E+02
  -0.959  0.1397E+02  0.5276E+02
  -0.959  0.1397E+02  0.5276E+02
  -0.959  0.1398E+02  0.5276E+02
  -0.959  0.1398E+02  0.5276E+02
  -0.958  0.1398E+02  0.5276E+02
  -0.958  0.1398E+02  0.5276E+02
  -0.958  0.1398E+02  0.5276E+02
  -0.958  0.1398E+02  0.5277E+02
  -0.958  0.1399E+02  0.5277E+02
  -0.958  0.1399E+02  0.5277E+02
  -0.958  0.1399E+02  0.5277E+02
  -0.958  0.1399E+02  0.5277E+02
  -0.958  0.1399E+02  0.5277E+02
  -0.958  0.1399E+02  0.5277E+02
  -0.957  0.1400E+02  0.5278E+02
  -0.957  0.1400E+02  0.5278E+02
  -0.957  0.1400E+02  0.5278E+02
  -0.957  0.1400E+02  0.5278E+02
  -0.957  0.1400E+02  0.5278E+02
  -0.957  0.1400E+02  0.5278E+02
  -0.957  0.1400E+02  0.5278E+02
  -0.957  0.1401E+02  0.5279E+02
  -0.957  0.1401E+02  0.5279E+02
  -0.957  0.1401E+02  0.5279E+02
  -0.956  0.1401E+02  0.5279E+02
  -0.956  0.1401E+02  0.5279E+02
  -0.956  0.1401E+02  0.5279E+02
  -0.956  0.1402E+02  0.5279E+02
  -0.956  0.1402E+02  0.5280E+02
  -0.956  0.1402E+02  0.5280E+02
  -0.956  0.1402E+02  0.5280E+02
  -0.956  0.1402E+02  0.5280E+02
  -0.956  0.1402E+02  0.5280E+02
  -0.955  0.1403E+02  0.5280E+02
  -0.955  0.1403E+02  0.5280E+02
  -0.955  0.1403E+02  0.5281E+02
  -0.955  0.1403E+02  0.5281E+02
  -0.955  0.1403E+02  0.5281E+02
  -0.955  0.1403E+02  0.5281E+02
  -0.955  0.1404E+02  0.5281E+02
  -0.955  0.1404E+02  0.5281E+02
  -0.955  0.1404E+02  0.5281E+02
  -0.955  0.1404E+02  0.5281E+02
  -0.955  0.1404E+02  0.5282E+02
  -0.954  0.1404E+02  0.5282E+02
  -0.954  0.1405E+02  0.5282E+02
  -0.954  0.1405E+02  0.5282E+02
  -0.954  0.1405E+02  0.5282E+02
  -0.954  0.1405E+02  0.5282E+02
  -0.954  0.1405E+02  0.5282E+02
  -0.954  0.1405E+02  0.5283E+02
  -0.954  0.1406E+02  0.5283E+02
  -0.954  0.1406E+02  0.5283E+02
  -0.953  0.1406E+02  0.5283E+02
  -0.953  0.1406E+02  0.5283E+02
  -0.953  0.1406E+02  0.5283E+02
  -0.953  0.1406E+02  0.5283E+02
  -0.953  0.1407E+02  0.5284E+02
  -0.953  0.1407E+02  0.5284E+02
  -0.953  0.1407E+02  0.5284E+02
  -0.953  0.1407E+02  0.5284E+02
  -0.953  0.1407E+02  0.5284E+02
  -0.953  0.1407E+02  0.5284E+02
  -0.953  0.1408E+02  0.5284E+02
  -0.952  0.1408E+02  0.5285E+02
  -0.952  0.1408E+02  0.5285E+02
  -0.952  0.1408E+02  0.5285E+02
  -0.952  0.1408E+02  0.5285E+02
  -0.952  0.1408E+02  0.5285E+02
  -0.952  0.1409E+02  0.5285E+02
  -0.952  0.1409E+02  0.5285E+02
  -0.952  0.1409E+02  0.5286E+02
  -0.952  0.1409E+02  0.5286E+02
  -0.951  0.1409E+02  0.5286E+02
  -0.951  0.1409E+02  0.5286E+02
  -0.951  0.1410E+02  0.5286E+02
  -0.951  0.1410E+02  0.5286E+02
  -0.951  0.1410E+02  0.5286E+02
  -0.951  0.1410E+02  0.5287E+02
  -0.951  0.1410E+02  0.5287E+02
  -0.951  0.1410E+02  0.5287E+02
  -0.951  0.1411E+02  0.5287E+02
  -0.951  0.1411E+02  0.5287E+02
  -0.951  0.1411E+02  0.5287E+02
  -0.950  0.1411E+02  0.5287E+02
  -0.950  0.1411E+02  0.5288E+02
  -0.950  0.1411E+02  0.5288E+02
  -0.950  0.1412E+02  0.5288E+02
  -0.950  0.1412E+02  0.5288E+02
  -0.950  0.1412E+02  0.5288E+02
  -0.950  0.1412E+02  0.5288E+02
  -0.950  0.1412E+02  0.5288E+02
  -0.950  0.1412E+02  0.5289E+02
  -0.949  0.1413E+02  0.5289E+02
  -0.949  0.1413E+02  0.5289E+02
  -0.949  0.1413E+02  0.5289E+02
  -0.949  0.1413E+02  0.5289E+02
  -0.949  0.1413E+02  0.5289E+02
  -0.949  0.1413E+02  0.5289E+02
  -0.949  0.1414E+02  0.5290E+02
  -0.949  0.1414E+02  0.5290E+02
  -0.949  0.1414E+02  0.5290E+02
  -0.949  0.1414E+02  0.5290E+02
  -0.949  0.1414E+02  0.5290E+02
  -0.948  0.1414E+02  0.5290E+02
  -0.948  0.1415E+02  0.5290E+02
  -0.948  0.1415E+02  0.5291E+02
  -0.948  0.1415E+02  0.5291E+02
  -0.948  0.1415E+02  0.5291E+02
  -0.948  0.1415E+02  0.5291E+02
  -0.948  0.1415E+02  0.5291E+02
  -0.948  0.1416E+02  0.5291E+02
  -0.948  0.1416E+02  0.5291E+02
  -0.948  0.1416E+02  0.5292E+02
  -0.947  0.1416E+02  0.5292E+02
  -0.947  0.1416E+02  0.5292E+02
  -0.947  0.1416E+02  0.5292E+02
  -0.947  0.1417E+02  0.5292E+02
  -0.947  0.1417E+02  0.5292E+02
  -0.947  0.1417E+02  0.5292E+02
  -0.947  0.1417E+02  0.5292E+02
  -0.947  0.1417E+02  0.5293E+02
  -0.947  0.1417E+02  0.5293E+02
  -0.947  0.1418E+02  0.5293E+02
  -0.946  0.1418E+02  0.5293E+02
  -0.946  0.1418E+02  0.5293E+02
  -0.946  0.1418E+02  0.5293E+02
  -0.946  0.1418E+02  0.5293E+02
  -0.946  0.1418E+02  0.5294E+02
  -0.946  0.1419E+02  0.5294E+02
  -0.946  0.1419E+02  0.5294E+02
  -0.946  0.1419E+02  0.5294E+02
  -0.946  0.1419E+02  0.5294E+02
  -0.946  0.1419E+02  0.5294E+02
  -0.945  0.1419E+02  0.5294E+02
  -0.945  0.1420E+02  0.5295E+02
  -0.945  0.1420E+02  0.5295E+02
  -0.945  0.1420E+02  0.5295E+02
  -0.945  0.1420E+02  0.5295E+02
  -0.945  0.1420E+02  0.5295E+02
  -0.945  0.1420E+02  0.5295E+02
  -0.945  0.1421E+02  0.5295E+02
  -0.945  0.1421E+02  0.5296E+02
  -0.944  0.1421E+02  0.5296E+02
  -0.944  0.1421E+02  0.5296E+02
  -0.944  0.1421E+02  0.5296E+02
  -0.944  0.1421E+02  0.5296E+02
  -0.944  0.1422E+02  0.5296E+02
  -0.944  0.1422E+02  0.5296E+02
  -0.944  0.1422E+02  0.5297E+02
  -0.944  0.1422E+02  0.5297E+02
  -0.944  0.1422E+02  0.5297E+02
  -0.944  0.1422E+02  0.5297E+02
  -0.944  0.1423E+02  0.5297E+02
  -0.943  0.1423E+02  0.5297E+02
  -0.943  0.1423E+02  0.5297E+02
  -0.943  0.1423E+02  0.5298E+02
  -0.943  0.1423E+02  0.5298E+02
  -0.943  0.1423E+02  0.5298E+02
  -0.943  0.1424E+02  0.5298E+02
  -0.943  0.1424E+02  0.5298E+02
  -0.943  0.1424E+02  0.5298E+02
  -0.943  0.1424E+02  0.5298E+02
  -0.942  0.1424E+02  0.5299E+02
  -0.942  0.1424E+02  0.5299E+02
  -0.942  0.1425E+02  0.5299E+02
  -0.942  0.1425E+02  0.5299E+02
  -0.942  0.1425E+02  0.5299E+02
  -0.942  0.1425E+02  0.5299E+02
  -0.942  0.1425E+02  0.5299E+02
  -0.942  0.1426E+02  0.5300E+02
  -0.942  0.1426E+02  0.5300E+02
  -0.942  0.1426E+02  0.5300E+02
  -0.942  0.1426E+02  0.5300E+02
  -0.941  0.1426E+02  0.5300E+02
  -0.941  0.1426E+02  0.5300E+02
  -0.941  0.1427E+02  0.5300E+02
  -0.941  0.1427E+02  0.5301E+02
  -0.941  0.1427E+02  0.5301E+02
  -0.941  0.1427E+02  0.5301E+02
  -0.941  0.1427E+02  0.5301E+02
  -0.941  0.1427E+02  0.5301E+02
  -0.941  0.1428E+02  0.5301E+02
  -0.940  0.1428E+02  0.5301E+02
  -0.940  0.1428E+02  0.5302E+02
  -0.940  0.1428E+02  0.5302E+02
  -0.940  0.1428E+02  0.5302E+02
  -0.940  0.1428E+02  0.5302E+02
  -0.940  0.1429E+02  0.5302E+02
  -0.940  0.1429E+02  0.5302E+02
  -0.940  0.1429E+02  0.5302E+02
  -0.940  0.1429E+02  0.5303E+02
  -0.940  0.1429E+02  0.5303E+02
  -0.940  0.1429E+02  0.5303E+02
  -0.939  0.1430E+02  0.5303E+02
  -0.939  0.1430E+02  0.5303E+02
  -0.939  0.1430E+02  0.5303E+02
  -0.939  0.1430E+02  0.5303E+02
  -0.939  0.1430E+02  0.5304E+02
  -0.939  0.1430E+02  0.5304E+02
  -0.939  0.1431E+02  0.5304E+02
  -0.939  0.1431E+02  0.5304E+02
  -0.939  0.1431E+02  0.5304E+02
  -0.938  0.1431E+02  0.5304E+02
  -0.938  0.1431E+02  0.5304E+02
  -0.938  0.1432E+02  0.5305E+02
  -0.938  0.1432E+02  0.5305E+02
  -0.938  0.1432E+02  0.5305E+02
  -0.938  0.1432E+02  0.5305E+02
  -0.938  0.1432E+02  0.5305E+02
  -0.938  0.1432E+02  0.5305E+02
  -0.938  0.1433E+02  0.5305E+02
  -0.938  0.1433E+02  0.5306E+02
  -0.938  0.1433E+02  0.5306E+02
  -0.937  0.1433E+02  0.5306E+02
  -0.937  0.1433E+02  0.5306E+02
  -0.937  0.1433E+02  0.5306E+02
  -0.937  0.1434E+02  0.5306E+02
  -0.937  0.1434E+02  0.5306E+02
  -0.937  0.1434E+02  0.5307E+02
  -0.937  0.1434E+02  0.5307E+02
  -0.937  0.1434E+02  0.5307E+02
  -0.937  0.1434E+02  0.5307E+02
  -0.937  0.1435E+02  0.5307E+02
  -0.936  0.1435E+02  0.5307E+02
  -0.936  0.1435E+02  0.5307E+02
  -0.936  0.1435E+02  0.5308E+02
  -0.936  0.1435E+02  0.5308E+02
  -0.936  0.1436E+02  0.5308E+02
  -0.936  0.1436E+02  0.5308E+02
  -0.936  0.1436E+02  0.5308E+02
  -0.936  0.1436E+02  0.5308E+02
  -0.936  0.1436E+02  0.5308E+02
  -0.935  0.1436E+02  0.5309E+02
  -0.935  0.1437E+02  0.5309E+02
  -0.935  0.1437E+02  0.5309E+02
  -0.935  0.1437E+02  0.5309E+02
  -0.935  0.1437E+02  0.5309E+02
  -0.935  0.1437E+02  0.5309E+02
  -0.935  0.1437E+02  0.5309E+02
  -0.935  0.1438E+02  0.5310E+02
  -0.935  0.1438E+02  0.5310E+02
  -0.935  0.1438E+02  0.5310E+02
  -0.935  0.1438E+02  0.5310E+02
  -0.934  0.1438E+02  0.5310E+02
  -0.934  0.1438E+02  0.5310E+02
  -0.934  0.1439E+02  0.5310E+02
  -0.934  0.1439E+02  0.5311E+02
  -0.934  0.1439E+02  0.5311E+02
  -0.934  0.1439E+02  0.5311E+02
  -0.934  0.1439E+02  0.5311E+02
  -0.934  0.1440E+02  0.5311E+02
  -0.934  0.1440E+02  0.5311E+02
  -0.933  0.1440E+02  0.5311E+02
  -0.933  0.1440E+02  0.5312E+02
  -0.933  0.1440E+02  0.5312E+02
  -0.933  0.1440E+02  0.5312E+02
  -0.933  0.1441E+02  0.5312E+02
  -0.933  0.1441E+02  0.5312E+02
  -0.933  0.1441E+02  0.5312E+02
  -0.933  0.1441E+02  0.5313E+02
  -0.933  0.1441E+02  0.5313E+02
  -0.933  0.1441E+02  0.5313E+02
  -0.933  0.1442E+02  0.5313E+02
  -0.932  0.1442E+02  0.5313E+02
  -0.932  0.1442E+02  0.5313E+02
  -0.932  0.1442E+02  0.5313E+02
  -0.932  0.1442E+02  0.5314E+02
  -0.932  0.1442E+02  0.5314E+02
  -0.932  0.1443E+02  0.5314E+02
  -0.932  0.1443E+02  0.5314E+02
  -0.932  0.1443E+02  0.5314E+02
  -0.932  0.1443E+02  0.5314E+02
  -0.931  0.1443E+02  0.5314E+02
  -0.931  0.1444E+02  0.5315E+02
  -0.931  0.1444E+02  0.5315E+02
  -0.931  0.1444E+02  0.5315E+02
  -0.931  0.1444E+02  0.5315E+02
  -0.931  0.1444E+02  0.5315E+02
  -0.931  0.1444E+02  0.5315E+02
  -0.931  0.1445E+02  0.5315E+02
  -0.931  0.1445E+02  0.5316E+02
  -0.931  0.1445E+02  0.5316E+02
  -0.931  0.1445E+02  0.5316E+02
  -0.930  0.1445E+02  0.5316E+02
  -0.930  0.1445E+02  0.5316E+02
  -0.930  0.1446E+02  0.5316E+02
  -0.930  0.1446E+02  0.5316E+02
  -0.930  0.1446E+02  0.5317E+02
  -0.930  0.1446E+02  0.5317E+02
  -0.930  0.1446E+02  0.5317E+02
  -0.930  0.1447E+02  0.5317E+02
  -0.930  0.1447E+02  0.5317E+02
  -0.929  0.1447E+02  0.5317E+02
  -0.929  0.1447E+02  0.5317E+02
  -0.929  0.1447E+02  0.5318E+02
  -0.929  0.1447E+02  0.5318E+02
  -0.929  0.1448E+02  0.5318E+02
  -0.929  0.1448E+02  0.5318E+02
  -0.929  0.1448E+02  0.5318E+02
  -0.929  0.1448E+02  0.5318E+02
  -0.929  0.1448E+02  0.5318E+02
  -0.929  0.1448E+02  0.5319E+02
  -0.929  0.1449E+02  0.5319E+02
  -0.928  0.1449E+02  0.5319E+02
  -0.928  0.1449E+02  0.5319E+02
  -0.928  0.1449E+02  0.5319E+02
  -0.928  0.1449E+02  0.5319E+02
  -0.928  0.1450E+02  0.5319E+02
  -0.928  0.1450E+02  0.5320E+02
  -0.928  0.1450E+02  0.5320E+02
  -0.928  0.1450E+02  0.5320E+02
  -0.928  0.1450E+02  0.5320E+02
  -0.927  0.1450E+02  0.5320E+02
  -0.927  0.1451E+02  0.5320E+02
  -0.927  0.1451E+02  0.5320E+02
  -0.927  0.1451E+02  0.5321E+02
  -0.927  0.1451E+02  0.5321E+02
  -0.927  0.1451E+02  0.5321E+02
  -0.927  0.1451E+02  0.5321E+02
  -0.927  0.1452E+02  0.5321E+02
  -0.927  0.1452E+02  0.5321E+02
  -0.927  0.1452E+02  0.5321E+02
  -0.926  0.1452E+02  0.5322E+02
  -0.926  0.1452E+02  0.5322E+02
  -0.926  0.1453E+02  0.5322E+02
  -0.926  0.1453E+02  0.5322E+02
  -0.926  0.1453E+02  0.5322E+02
  -0.926  0.1453E+02  0.5322E+02
  -0.926  0.1453E+02  0.5322E+02
  -0.926  0.1453E+02  0.5323E+02
  -0.926  0.1454E+02  0.5323E+02
  -0.926  0.1454E+02  0.5323E+02
  -0.926  0.1454E+02  0.5323E+02
  -0.925  0.1454E+02  0.5323E+02
  -0.925  0.1454E+02  0.5323E+02
  -0.925  0.1455E+02  0.5324E+02
  -0.925  0.1455E+02  0.5324E+02
  -0.925  0.1455E+02  0.5324E+02
  -0.925  0.1455E+02  0.5324E+02
  -0.925  0.1455E+02  0.5324E+02
  -0.925  0.1455E+02  0.5324E+02
  -0.925  0.1456E+02  0.5324E+02
  -0.924  0.1456E+02  0.5325E+02
  -0.924  0.1456E+02  0.5325E+02
  -0.924  0.1456E+02  0.5325E+02
  -0.924  0.1456E+02  0.5325E+02
  -0.924  0.1456E+02  0.5325E+02
  -0.924  0.1457E+02  0.5325E+02
  -0.924  0.1457E+02  0.5325E+02
  -0.924  0.1457E+02  0.5326E+02
  -0.924  0.1457E+02  0.5326E+02
  -0.924  0.1457E+02  0.5326E+02
  -0.924  0.1458E+02  0.5326E+02
  -0.923  0.1458E+02  0.5326E+02
  -0.923  0.1458E+02  0.5326E+02
  -0.923  0.1458E+02  0.5326E+02
  -0.923  0.1458E+02  0.5327E+02
  -0.923  0.1458E+02  0.5327E+02
  -0.923  0.1459E+02  0.5327E+02
  -0.923  0.1459E+02  0.5327E+02
  -0.923  0.1459E+02  0.5327E+02
  -0.923  0.1459E+02  0.5327E+02
  -0.922  0.1459E+02  0.5327E+02
  -0.922  0.1460E+02  0.5328E+02
  -0.922  0.1460E+02  0.5328E+02
  -0.922  0.1460E+02  0.5328E+02
  -0.922  0.1460E+02  0.5328E+02
  -0.922  0.1460E+02  0.5328E+02
  -0.922  0.1460E+02  0.5328E+02
  -0.922  0.1461E+02  0.5328E+02
  -0.922  0.1461E+02  0.5329E+02
  -0.922  0.1461E+02  0.5329E+02
  -0.922  0.1461E+02  0.5329E+02
  -0.921  0.1461E+02  0.5329E+02
  -0.921  0.1462E+02  0.5329E+02
  -0.921  0.1462E+02  0.5329E+02
  -0.921  0.1462E+02  0.5329E+02
  -0.921  0.1462E+02  0.5330E+02
  -0.921  0.1462E+02  0.5330E+02
  -0.921  0.1462E+02  0.5330E+02
  -0.921  0.1463E+02  0.5330E+02
  -0.921  0.1463E+02  0.5330E+02
  -0.920  0.1463E+02  0.5330E+02
  -0.920  0.1463E+02  0.5331E+02
  -0.920  0.1463E+02  0.5331E+02
  -0.920  0.1464E+02  0.5331E+02
  -0.920  0.1464E+02  0.5331E+02
  -0.920  0.1464E+02  0.5331E+02
  -0.920  0.1464E+02  0.5331E+02
  -0.920  0.1464E+02  0.5331E+02
  -0.920  0.1464E+02  0.5332E+02
  -0.920  0.1465E+02  0.5332E+02
  -0.920  0.1465E+02  0.5332E+02
  -0.919  0.1465E+02  0.5332E+02
  -0.919  0.1465E+02  0.5332E+02
  -0.919  0.1465E+02  0.5332E+02
  -0.919  0.1466E+02  0.5332E+02
  -0.919  0.1466E+02  0.5333E+02
  -0.919  0.1466E+02  0.5333E+02
  -0.919  0.1466E+02  0.5333E+02
  -0.919  0.1466E+02  0.5333E+02
  -0.919  0.1466E+02  0.5333E+02
  -0.918  0.1467E+02  0.5333E+02
  -0.918  0.1467E+02  0.5333E+02
  -0.918  0.1467E+02  0.5334E+02
  -0.918  0.1467E+02  0.5334E+02
  -0.918  0.1467E+02  0.5334E+02
  -0.918  0.1468E+02  0.5334E+02
  -0.918  0.1468E+02  0.5334E+02
  -0.918  0.1468E+02  0.5334E+02
  -0.918  0.1468E+02  0.5334E+02
  -0.918  0.1468E+02  0.5335E+02
  -0.918  0.1468E+02  0.5335E+02
  -0.917  0.1469E+02  0.5335E+02
  -0.917  0.1469E+02  0.5335E+02
  -0.917  0.1469E+02  0.5335E+02
  -0.917  0.1469E+02  0.5335E+02
  -0.917  0.1469E+02  0.5335E+02
  -0.917  0.1470E+02  0.5336E+02
  -0.917  0.1470E+02  0.5336E+02
  -0.917  0.1470E+02  0.5336E+02
  -0.917  0.1470E+02  0.5336E+02
  -0.916  0.1470E+02  0.5336E+02
  -0.916  0.1470E+02  0.5336E+02
  -0.916  0.1471E+02  0.5337E+02
  -0.916  0.1471E+02  0.5337E+02
  -0.916  0.1471E+02  0.5337E+02
  -0.916  0.1471E+02  0.5337E+02
  -0.916  0.1471E+02  0.5337E+02
  -0.916  0.1472E+02  0.5337E+02
  -0.916  0.1472E+02  0.5337E+02
  -0.916  0.1472E+02  0.5338E+02
  -0.916  0.1472E+02  0.5338E+02
  -0.915  0.1472E+02  0.5338E+02
  -0.915  0.1472E+02  0.5338E+02
  -0.915  0.1473E+02  0.5338E+02
  -0.915  0.1473E+02  0.5338E+02
  -0.915  0.1473E+02  0.5338E+02
  -0.915  0.1473E+02  0.5339E+02
  -0.915  0.1473E+02  0.5339E+02
  -0.915  0.1474E+02  0.5339E+02
  -0.915  0.1474E+02  0.5339E+02
  -0.915  0.1474E+02  0.5339E+02
  -0.914  0.1474E+02  0.5339E+02
  -0.914  0.1474E+02  0.5339E+02
  -0.914  0.1474E+02  0.5340E+02
  -0.914  0.1475E+02  0.5340E+02
  -0.914  0.1475E+02  0.5340E+02
  -0.914  0.1475E+02  0.5340E+02
  -0.914  0.1475E+02  0.5340E+02
  -0.914  0.1475E+02  0.5340E+02
  -0.914  0.1476E+02  0.5341E+02
  -0.913  0.1476E+02  0.5341E+02
  -0.913  0.1476E+02  0.5341E+02
  -0.913  0.1476E+02  0.5341E+02
  -0.913  0.1476E+02  0.5341E+02
  -0.913  0.1477E+02  0.5341E+02
  -0.913  0.1477E+02  0.5341E+02
  -0.913  0.1477E+02  0.5342E+02
  -0.913  0.1477E+02  0.5342E+02
  -0.913  0.1477E+02  0.5342E+02
  -0.913  0.1477E+02  0.5342E+02
  -0.913  0.1478E+02  0.5342E+02
  -0.912  0.1478E+02  0.5342E+02
  -0.912  0.1478E+02  0.5342E+02
  -0.912  0.1478E+02  0.5343E+02
  -0.912  0.1478E+02  0.5343E+02
  -0.912  0.1479E+02  0.5343E+02
  -0.912  0.1479E+02  0.5343E+02
  -0.912  0.1479E+02  0.5343E+02
  -0.912  0.1479E+02  0.5343E+02
  -0.912  0.1479E+02  0.5343E+02
  -0.911  0.1479E+02  0.5344E+02
  -0.911  0.1480E+02  0.5344E+02
  -0.911  0.1480E+02  0.5344E+02
  -0.911  0.1480E+02  0.5344E+02
  -0.911  0.1480E+02  0.5344E+02
  -0.911  0.1480E+02  0.5344E+02
  -0.911  0.1481E+02  0.5344E+02
  -0.911  0.1481E+02  0.5345E+02
  -0.911  0.1481E+02  0.5345E+02
  -0.911  0.1481E+02  0.5345E+02
  -0.911  0.1481E+02  0.5345E+02
  -0.910  0.1482E+02  0.5345E+02
  -0.910  0.1482E+02  0.5345E+02
  -0.910  0.1482E+02  0.5346E+02
  -0.910  0.1482E+02  0.5346E+02
  -0.910  0.1482E+02  0.5346E+02
  -0.910  0.1482E+02  0.5346E+02
  -0.910  0.1483E+02  0.5346E+02
  -0.910  0.1483E+02  0.5346E+02
  -0.910  0.1483E+02  0.5346E+02
  -0.909  0.1483E+02  0.5347E+02
  -0.909  0.1483E+02  0.5347E+02
  -0.909  0.1484E+02  0.5347E+02
  -0.909  0.1484E+02  0.5347E+02
  -0.909  0.1484E+02  0.5347E+02
  -0.909  0.1484E+02  0.5347E+02
  -0.909  0.1484E+02  0.5347E+02
  -0.909  0.1484E+02  0.5348E+02
  -0.909  0.1485E+02  0.5348E+02
  -0.909  0.1485E+02  0.5348E+02
  -0.909  0.1485E+02  0.5348E+02
  -0.908  0.1485E+02  0.5348E+02
  -0.908  0.1485E+02  0.5348E+02
  -0.908  0.1486E+02  0.5348E+02
  -0.908  0.1486E+02  0.5349E+02
  -0.908  0.1486E+02  0.5349E+02
  -0.908  0.1486E+02  0.5349E+02
  -0.908  0.1486E+02  0.5349E+02
  -0.908  0.1487E+02  0.5349E+02
  -0.908  0.1487E+02  0.5349E+02
  -0.907  0.1487E+02  0.5350E+02
  -0.907  0.1487E+02  0.5350E+02
  -0.907  0.1487E+02  0.5350E+02
  -0.907  0.1487E+02  0.5350E+02
  -0.907  0.1488E+02  0.5350E+02
  -0.907  0.1488E+02  0.5350E+02
  -0.907  0.1488E+02  0.5350E+02
  -0.907  0.1488E+02  0.5351E+02
  -0.907  0.1488E+02  0.5351E+02
  -0.907  0.1489E+02  0.5351E+02
  -0.907  0.1489E+02  0.5351E+02
  -0.906  0.1489E+02  0.5351E+02
  -0.906  0.1489E+02  0.5351E+02
  -0.906  0.1489E+02  0.5351E+02
  -0.906  0.1490E+02  0.5352E+02
  -0.906  0.1490E+02  0.5352E+02
  -0.906  0.1490E+02  0.5352E+02
  -0.906  0.1490E+02  0.5352E+02
  -0.906  0.1490E+02  0.5352E+02
  -0.906  0.1490E+02  0.5352E+02
  -0.905  0.1491E+02  0.5353E+02
  -0.905  0.1491E+02  0.5353E+02
  -0.905  0.1491E+02  0.5353E+02
  -0.905  0.1491E+02  0.5353E+02
  -0.905  0.1491E+02  0.5353E+02
  -0.905  0.1492E+02  0.5353E+02
  -0.905  0.1492E+02  0.5353E+02
  -0.905  0.1492E+02  0.5354E+02
  -0.905  0.1492E+02  0.5354E+02
  -0.905  0.1492E+02  0.5354E+02
  -0.905  0.1493E+02  0.5354E+02
  -0.904  0.1493E+02  0.5354E+02
  -0.904  0.1493E+02  0.5354E+02
  -0.904  0.1493E+02  0.5354E+02
  -0.904  0.1493E+02  0.5355E+02
  -0.904  0.1494E+02  0.5355E+02
  -0.904  0.1494E+02  0.5355E+02
  -0.904  0.1494E+02  0.5355E+02
  -0.904  0.1494E+02  0.5355E+02
  -0.904  0.1494E+02  0.5355E+02
  -0.904  0.1494E+02  0.5355E+02
  -0.903  0.1495E+02  0.5356E+02
  -0.903  0.1495E+02  0.5356E+02
  -0.903  0.1495E+02  0.5356E+02
  -0.903  0.1495E+02  0.5356E+02
  -0.903  0.1495E+02  0.5356E+02
  -0.903  0.1496E+02  0.5356E+02
  -0.903  0.1496E+02  0.5357E+02
  -0.903  0.1496E+02  0.5357E+02
  -0.903  0.1496E+02  0.5357E+02
  -0.902  0.1496E+02  0.5357E+02
  -0.902  0.1497E+02  0.5357E+02
  -0.902  0.1497E+02  0.5357E+02
  -0.902  0.1497E+02  0.5357E+02
  -0.902  0.1497E+02  0.5358E+02
  -0.902  0.1497E+02  0.5358E+02
  -0.902  0.1497E+02  0.5358E+02
  -0.902  0.1498E+02  0.5358E+02
  -0.902  0.1498E+02  0.5358E+02
  -0.902  0.1498E+02  0.5358E+02
  -0.902  0.1498E+02  0.5358E+02
  -0.901  0.1498E+02  0.5359E+02
  -0.901  0.1499E+02  0.5359E+02
  -0.901  0.1499E+02  0.5359E+02
  -0.901  0.1499E+02  0.5359E+02
  -0.901  0.1499E+02  0.5359E+02
  -0.901  0.1499E+02  0.5359E+02
  -0.901  0.1500E+02  0.5360E+02
  -0.901  0.1500E+02  0.5360E+02
  -0.901  0.1500E+02  0.5360E+02
  -0.900  0.1500E+02  0.5360E+02
  -0.900  0.1500E+02  0.5360E+02
  -0.900  0.1501E+02  0.5360E+02
  -0.900  0.1501E+02  0.5360E+02
  -0.900  0.1501E+02  0.5361E+02
  -0.900  0.1501E+02  0.5361E+02
  -0.900  0.1501E+02  0.5361E+02
  -0.900  0.1501E+02  0.5361E+02
  -0.900  0.1502E+02  0.5361E+02
  -0.900  0.1502E+02  0.5361E+02
  -0.900  0.1502E+02  0.5361E+02
  -0.899  0.1502E+02  0.5362E+02
  -0.899  0.1502E+02  0.5362E+02
  -0.899  0.1503E+02  0.5362E+02
  -0.899  0.1503E+02  0.5362E+02
  -0.899  0.1503E+02  0.5362E+02
  -0.899  0.1503E+02  0.5362E+02
  -0.899  0.1503E+02  0.5363E+02
  -0.899  0.1504E+02  0.5363E+02
  -0.899  0.1504E+02  0.5363E+02
  -0.898  0.1504E+02  0.5363E+02
  -0.898  0.1504E+02  0.5363E+02
  -0.898  0.1504E+02  0.5363E+02
  -0.898  0.1505E+02  0.5363E+02
  -0.898  0.1505E+02  0.5364E+02
  -0.898  0.1505E+02  0.5364E+02
  -0.898  0.1505E+02  0.5364E+02
  -0.898  0.1505E+02  0.5364E+02
  -0.898  0.1506E+02  0.5364E+02
  -0.898  0.1506E+02  0.5364E+02
  -0.898  0.1506E+02  0.5365E+02
  -0.897  0.1506E+02  0.5365E+02
  -0.897  0.1506E+02  0.5365E+02
  -0.897  0.1506E+02  0.5365E+02
  -0.897  0.1507E+02  0.5365E+02
  -0.897  0.1507E+02  0.5365E+02
  -0.897  0.1507E+02  0.5365E+02
  -0.897  0.1507E+02  0.5366E+02
  -0.897  0.1507E+02  0.5366E+02
  -0.897  0.1508E+02  0.5366E+02
  -0.896  0.1508E+02  0.5366E+02
  -0.896  0.1508E+02  0.5366E+02
  -0.896  0.1508E+02  0.5366E+02
  -0.896  0.1508E+02  0.5366E+02
  -0.896  0.1509E+02  0.5367E+02
  -0.896  0.1509E+02  0.5367E+02
  -0.896  0.1509E+02  0.5367E+02
  -0.896  0.1509E+02  0.5367E+02
  -0.896  0.1509E+02  0.5367E+02
  -0.896  0.1510E+02  0.5367E+02
  -0.896  0.1510E+02  0.5368E+02
  -0.895  0.1510E+02  0.5368E+02
  -0.895  0.1510E+02  0.5368E+02
  -0.895  0.1510E+02  0.5368E+02
  -0.895  0.1511E+02  0.5368E+02
  -0.895  0.1511E+02  0.5368E+02
  -0.895  0.1511E+02  0.5368E+02
  -0.895  0.1511E+02  0.5369E+02
  -0.895  0.1511E+02  0.5369E+02
  -0.895  0.1511E+02  0.5369E+02
  -0.894  0.1512E+02  0.5369E+02
  -0.894  0.1512E+02  0.5369E+02
  -0.894  0.1512E+02  0.5369E+02
  -0.894  0.1512E+02  0.5369E+02
  -0.894  0.1512E+02  0.5370E+02
  -0.894  0.1513E+02  0.5370E+02
  -0.894  0.1513E+02  0.5370E+02
  -0.894  0.1513E+02  0.5370E+02
  -0.894  0.1513E+02  0.5370E+02
  -0.894  0.1513E+02  0.5370E+02
  -0.894  0.1514E+02  0.5371E+02
  -0.893  0.1514E+02  0.5371E+02
  -0.893  0.1514E+02  0.5371E+02
  -0.893  0.1514E+02  0.5371E+02
  -0.893  0.1514E+02  0.5371E+02
  -0.893  0.1515E+02  0.5371E+02
  -0.893  0.1515E+02  0.5371E+02
  -0.893  0.1515E+02  0.5372E+02
  -0.893  0.1515E+02  0.5372E+02
  -0.893  0.1515E+02  0.5372E+02
  -0.893  0.1516E+02  0.5372E+02
  -0.892  0.1516E+02  0.5372E+02
  -0.892  0.1516E+02  0.5372E+02
  -0.892  0.1516E+02  0.5373E+02
  -0.892  0.1516E+02  0.5373E+02
  -0.892  0.1517E+02  0.5373E+02
  -0.892  0.1517E+02  0.5373E+02
  -0.892  0.1517E+02  0.5373E+02
  -0.892  0.1517E+02  0.5373E+02
  -0.892  0.1517E+02  0.5373E+02
  -0.891  0.1518E+02  0.5374E+02
  -0.891  0.1518E+02  0.5374E+02
  -0.891  0.1518E+02  0.5374E+02
  -0.891  0.1518E+02  0.5374E+02
  -0.891  0.1518E+02  0.5374E+02
  -0.891  0.1518E+02  0.5374E+02
  -0.891  0.1519E+02  0.5374E+02
  -0.891  0.1519E+02  0.5375E+02
  -0.891  0.1519E+02  0.5375E+02
  -0.891  0.1519E+02  0.5375E+02
  -0.891  0.1519E+02  0.5375E+02
  -0.890  0.1520E+02  0.5375E+02
  -0.890  0.1520E+02  0.5375E+02
  -0.890  0.1520E+02  0.5376E+02
  -0.890  0.1520E+02  0.5376E+02
  -0.890  0.1520E+02  0.5376E+02
  -0.890  0.1521E+02  0.5376E+02
  -0.890  0.1521E+02  0.5376E+02
  -0.890  0.1521E+02  0.5376E+02
  -0.890  0.1521E+02  0.5376E+02
  -0.889  0.1521E+02  0.5377E+02
  -0.889  0.1522E+02  0.5377E+02
  -0.889  0.1522E+02  0.5377E+02
  -0.889  0.1522E+02  0.5377E+02
  -0.889  0.1522E+02  0.5377E+02
  -0.889  0.1522E+02  0.5377E+02
  -0.889  0.1523E+02  0.5378E+02
  -0.889  0.1523E+02  0.5378E+02
  -0.889  0.1523E+02  0.5378E+02
  -0.889  0.1523E+02  0.5378E+02
  -0.889  0.1523E+02  0.5378E+02
  -0.888  0.1524E+02  0.5378E+02
  -0.888  0.1524E+02  0.5378E+02
  -0.888  0.1524E+02  0.5379E+02
  -0.888  0.1524E+02  0.5379E+02
  -0.888  0.1524E+02  0.5379E+02
  -0.888  0.1525E+02  0.5379E+02
  -0.888  0.1525E+02  0.5379E+02
  -0.888  0.1525E+02  0.5379E+02
  -0.888  0.1525E+02  0.5380E+02
  -0.887  0.1525E+02  0.5380E+02
  -0.887  0.1526E+02  0.5380E+02
  -0.887  0.1526E+02  0.5380E+02
  -0.887  0.1526E+02  0.5380E+02
  -0.887  0.1526E+02  0.5380E+02
  -0.887  0.1526E+02  0.5380E+02
  -0.887  0.1527E+02  0.5381E+02
  -0.887  0.1527E+02  0.5381E+02
  -0.887  0.1527E+02  0.5381E+02
  -0.887  0.1527E+02  0.5381E+02
  -0.887  0.1527E+02  0.5381E+02
  -0.886  0.1528E+02  0.5381E+02
  -0.886  0.1528E+02  0.5381E+02
  -0.886  0.1528E+02  0.5382E+02
  -0.886  0.1528E+02  0.5382E+02
  -0.886  0.1528E+02  0.5382E+02
  -0.886  0.1529E+02  0.5382E+02
  -0.886  0.1529E+02  0.5382E+02
  -0.886  0.1529E+02  0.5382E+02
  -0.886  0.1529E+02  0.5383E+02
  -0.885  0.1529E+02  0.5383E+02
  -0.885  0.1530E+02  0.5383E+02
  -0.885  0.1530E+02  0.5383E+02
  -0.885  0.1530E+02  0.5383E+02
  -0.885  0.1530E+02  0.5383E+02
  -0.885  0.1530E+02  0.5383E+02
  -0.885  0.1530E+02  0.5384E+02
  -0.885  0.1531E+02  0.5384E+02
  -0.885  0.1531E+02  0.5384E+02
  -0.885  0.1531E+02  0.5384E+02
  -0.885  0.1531E+02  0.5384E+02
  -0.884  0.1531E+02  0.5384E+02
  -0.884  0.1532E+02  0.5385E+02
  -0.884  0.1532E+02  0.5385E+02
  -0.884  0.1532E+02  0.5385E+02
  -0.884  0.1532E+02  0.5385E+02
  -0.884  0.1532E+02  0.5385E+02
  -0.884  0.1533E+02  0.5385E+02
  -0.884  0.1533E+02  0.5385E+02
  -0.884  0.1533E+02  0.5386E+02
  -0.883  0.1533E+02  0.5386E+02
  -0.883  0.1533E+02  0.5386E+02
  -0.883  0.1534E+02  0.5386E+02
  -0.883  0.1534E+02  0.5386E+02
  -0.883  0.1534E+02  0.5386E+02
  -0.883  0.1534E+02  0.5387E+02
  -0.883  0.1534E+02  0.5387E+02
  -0.883  0.1535E+02  0.5387E+02
  -0.883  0.1535E+02  0.5387E+02
  -0.883  0.1535E+02  0.5387E+02
  -0.883  0.1535E+02  0.5387E+02
  -0.882  0.1535E+02  0.5387E+02
  -0.882  0.1536E+02  0.5388E+02
  -0.882  0.1536E+02  0.5388E+02
  -0.882  0.1536E+02  0.5388E+02
  -0.882  0.1536E+02  0.5388E+02
  -0.882  0.1536E+02  0.5388E+02
  -0.882  0.1537E+02  0.5388E+02
  -0.882  0.1537E+02  0.5389E+02
  -0.882  0.1537E+02  0.5389E+02
  -0.882  0.1537E+02  0.5389E+02
  -0.881  0.1537E+02  0.5389E+02
  -0.881  0.1538E+02  0.5389E+02
  -0.881  0.1538E+02  0.5389E+02
  -0.881  0.1538E+02  0.5389E+02
  -0.881  0.1538E+02  0.5390E+02
  -0.881  0.1538E+02  0.5390E+02
  -0.881  0.1539E+02  0.5390E+02
  -0.881  0.1539E+02  0.5390E+02
  -0.881  0.1539E+02  0.5390E+02
  -0.880  0.1539E+02  0.5390E+02
  -0.880  0.1539E+02  0.5391E+02
  -0.880  0.1540E+02  0.5391E+02
  -0.880  0.1540E+02  0.5391E+02
  -0.880  0.1540E+02  0.5391E+02
  -0.880  0.1540E+02  0.5391E+02
  -0.880  0.1540E+02  0.5391E+02
  -0.880  0.1541E+02  0.5391E+02
  -0.880  0.1541E+02  0.5392E+02
  -0.880  0.1541E+02  0.5392E+02
  -0.880  0.1541E+02  0.5392E+02
  -0.879  0.1541E+02  0.5392E+02
  -0.879  0.1542E+02  0.5392E+02
  -0.879  0.1542E+02  0.5392E+02
  -0.879  0.1542E+02  0.5393E+02
  -0.879  0.1542E+02  0.5393E+02
  -0.879  0.1542E+02  0.5393E+02
  -0.879  0.1543E+02  0.5393E+02
  -0.879  0.1543E+02  0.5393E+02
  -0.879  0.1543E+02  0.5393E+02
  -0.878  0.1543E+02  0.5393E+02
  -0.878  0.1543E+02  0.5394E+02
  -0.878  0.1544E+02  0.5394E+02
  -0.878  0.1544E+02  0.5394E+02
  -0.878  0.1544E+02  0.5394E+02
  -0.878  0.1544E+02  0.5394E+02
  -0.878  0.1544E+02  0.5394E+02
  -0.878  0.1545E+02  0.5395E+02
  -0.878  0.1545E+02  0.5395E+02
  -0.878  0.1545E+02  0.5395E+02
  -0.878  0.1545E+02  0.5395E+02
  -0.877  0.1546E+02  0.5395E+02
  -0.877  0.1546E+02  0.5395E+02
  -0.877  0.1546E+02  0.5395E+02
  -0.877  0.1546E+02  0.5396E+02
  -0.877  0.1546E+02  0.5396E+02
  -0.877  0.1547E+02  0.5396E+02
  -0.877  0.1547E+02  0.5396E+02
  -0.877  0.1547E+02  0.5396E+02
  -0.877  0.1547E+02  0.5396E+02
  -0.876  0.1547E+02  0.5397E+02
  -0.876  0.1548E+02  0.5397E+02
  -0.876  0.1548E+02  0.5397E+02
  -0.876  0.1548E+02  0.5397E+02
  -0.876  0.1548E+02  0.5397E+02
  -0.876  0.1548E+02  0.5397E+02
  -0.876  0.1549E+02  0.5397E+02
  -0.876  0.1549E+02  0.5398E+02
  -0.876  0.1549E+02  0.5398E+02
  -0.876  0.1549E+02  0.5398E+02
  -0.876  0.1549E+02  0.5398E+02
  -0.875  0.1550E+02  0.5398E+02
  -0.875  0.1550E+02  0.5398E+02
  -0.875  0.1550E+02  0.5399E+02
  -0.875  0.1550E+02  0.5399E+02
  -0.875  0.1550E+02  0.5399E+02
  -0.875  0.1551E+02  0.5399E+02
  -0.875  0.1551E+02  0.5399E+02
  -0.875  0.1551E+02  0.5399E+02
  -0.875  0.1551E+02  0.5400E+02
  -0.874  0.1551E+02  0.5400E+02
  -0.874  0.1552E+02  0.5400E+02
  -0.874  0.1552E+02  0.5400E+02
  -0.874  0.1552E+02  0.5400E+02
  -0.874  0.1552E+02  0.5400E+02
  -0.874  0.1552E+02  0.5400E+02
  -0.874  0.1553E+02  0.5401E+02
  -0.874  0.1553E+02  0.5401E+02
  -0.874  0.1553E+02  0.5401E+02
  -0.874  0.1553E+02  0.5401E+02
  -0.874  0.1553E+02  0.5401E+02
  -0.873  0.1554E+02  0.5401E+02
  -0.873  0.1554E+02  0.5402E+02
  -0.873  0.1554E+02  0.5402E+02
  -0.873  0.1554E+02  0.5402E+02
  -0.873  0.1554E+02  0.5402E+02
  -0.873  0.1555E+02  0.5402E+02
  -0.873  0.1555E+02  0.5402E+02
  -0.873  0.1555E+02  0.5402E+02
  -0.873  0.1555E+02  0.5403E+02
  -0.873  0.1555E+02  0.5403E+02
  -0.872  0.1556E+02  0.5403E+02
  -0.872  0.1556E+02  0.5403E+02
  -0.872  0.1556E+02  0.5403E+02
  -0.872  0.1556E+02  0.5403E+02
  -0.872  0.1556E+02  0.5404E+02
  -0.872  0.1557E+02  0.5404E+02
  -0.872  0.1557E+02  0.5404E+02
  -0.872  0.1557E+02  0.5404E+02
  -0.872  0.1557E+02  0.5404E+02
  -0.872  0.1557E+02  0.5404E+02
  -0.871  0.1558E+02  0.5404E+02
  -0.871  0.1558E+02  0.5405E+02
  -0.871  0.1558E+02  0.5405E+02
  -0.871  0.1558E+02  0.5405E+02
  -0.871  0.1559E+02  0.5405E+02
  -0.871  0.1559E+02  0.5405E+02
  -0.871  0.1559E+02  0.5405E+02
  -0.871  0.1559E+02  0.5406E+02
  -0.871  0.1559E+02  0.5406E+02
  -0.871  0.1560E+02  0.5406E+02
  -0.870  0.1560E+02  0.5406E+02
  -0.870  0.1560E+02  0.5406E+02
  -0.870  0.1560E+02  0.5406E+02
  -0.870  0.1560E+02  0.5407E+02
  -0.870  0.1561E+02  0.5407E+02
  -0.870  0.1561E+02  0.5407E+02
  -0.870  0.1561E+02  0.5407E+02
  -0.870  0.1561E+02  0.5407E+02
  -0.870  0.1561E+02  0.5407E+02
  -0.869  0.1562E+02  0.5407E+02
  -0.869  0.1562E+02  0.5408E+02
  -0.869  0.1562E+02  0.5408E+02
  -0.869  0.1562E+02  0.5408E+02
  -0.869  0.1562E+02  0.5408E+02
  -0.869  0.1563E+02  0.5408E+02
  -0.869  0.1563E+02  0.5408E+02
  -0.869  0.1563E+02  0.5409E+02
  -0.869  0.1563E+02  0.5409E+02
  -0.869  0.1563E+02  0.5409E+02
  -0.869  0.1564E+02  0.5409E+02
  -0.868  0.1564E+02  0.5409E+02
  -0.868  0.1564E+02  0.5409E+02
  -0.868  0.1564E+02  0.5409E+02
  -0.868  0.1564E+02  0.5410E+02
  -0.868  0.1565E+02  0.5410E+02
  -0.868  0.1565E+02  0.5410E+02
  -0.868  0.1565E+02  0.5410E+02
  -0.868  0.1565E+02  0.5410E+02
  -0.868  0.1566E+02  0.5410E+02
  -0.867  0.1566E+02  0.5411E+02
  -0.867  0.1566E+02  0.5411E+02
  -0.867  0.1566E+02  0.5411E+02
  -0.867  0.1566E+02  0.5411E+02
  -0.867  0.1567E+02  0.5411E+02
  -0.867  0.1567E+02  0.5411E+02
  -0.867  0.1567E+02  0.5412E+02
  -0.867  0.1567E+02  0.5412E+02
  -0.867  0.1567E+02  0.5412E+02
  -0.867  0.1568E+02  0.5412E+02
  -0.867  0.1568E+02  0.5412E+02
  -0.866  0.1568E+02  0.5412E+02
  -0.866  0.1568E+02  0.5412E+02
  -0.866  0.1568E+02  0.5413E+02
  -0.866  0.1569E+02  0.5413E+02
  -0.866  0.1569E+02  0.5413E+02
  -0.866  0.1569E+02  0.5413E+02
  -0.866  0.1569E+02  0.5413E+02
  -0.866  0.1569E+02  0.5413E+02
  -0.866  0.1570E+02  0.5414E+02
  -0.865  0.1570E+02  0.5414E+02
  -0.865  0.1570E+02  0.5414E+02
  -0.865  0.1570E+02  0.5414E+02
  -0.865  0.1570E+02  0.5414E+02
  -0.865  0.1571E+02  0.5414E+02
  -0.865  0.1571E+02  0.5414E+02
  -0.865  0.1571E+02  0.5415E+02
  -0.865  0.1571E+02  0.5415E+02
  -0.865  0.1572E+02  0.5415E+02
  -0.865  0.1572E+02  0.5415E+02
  -0.865  0.1572E+02  0.5415E+02
  -0.864  0.1572E+02  0.5415E+02
  -0.864  0.1572E+02  0.5416E+02
  -0.864  0.1573E+02  0.5416E+02
  -0.864  0.1573E+02  0.5416E+02
  -0.864  0.1573E+02  0.5416E+02
  -0.864  0.1573E+02  0.5416E+02
  -0.864  0.1573E+02  0.5416E+02
  -0.864  0.1574E+02  0.5417E+02
  -0.864  0.1574E+02  0.5417E+02
  -0.863  0.1574E+02  0.5417E+02
  -0.863  0.1574E+02  0.5417E+02
  -0.863  0.1574E+02  0.5417E+02
  -0.863  0.1575E+02  0.5417E+02
  -0.863  0.1575E+02  0.5417E+02
  -0.863  0.1575E+02  0.5418E+02
  -0.863  0.1575E+02  0.5418E+02
  -0.863  0.1575E+02  0.5418E+02
  -0.863  0.1576E+02  0.5418E+02
  -0.863  0.1576E+02  0.5418E+02
  -0.863  0.1576E+02  0.5418E+02
  -0.862  0.1576E+02  0.5419E+02
  -0.862  0.1577E+02  0.5419E+02
  -0.862  0.1577E+02  0.5419E+02
  -0.862  0.1577E+02  0.5419E+02
  -0.862  0.1577E+02  0.5419E+02
  -0.862  0.1577E+02  0.5419E+02
  -0.862  0.1578E+02  0.5420E+02
  -0.862  0.1578E+02  0.5420E+02
  -0.862  0.1578E+02  0.5420E+02
  -0.862  0.1578E+02  0.5420E+02
  -0.861  0.1578E+02  0.5420E+02
  -0.861  0.1579E+02  0.5420E+02
  -0.861  0.1579E+02  0.5420E+02
  -0.861  0.1579E+02  0.5421E+02
  -0.861  0.1579E+02  0.5421E+02
  -0.861  0.1579E+02  0.5421E+02
  -0.861  0.1580E+02  0.5421E+02
  -0.861  0.1580E+02  0.5421E+02
  -0.861  0.1580E+02  0.5421E+02
  -0.861  0.1580E+02  0.5422E+02
  -0.860  0.1581E+02  0.5422E+02
  -0.860  0.1581E+02  0.5422E+02
  -0.860  0.1581E+02  0.5422E+02
  -0.860  0.1581E+02  0.5422E+02
  -0.860  0.1581E+02  0.5422E+02
  -0.860  0.1582E+02  0.5423E+02
  -0.860  0.1582E+02  0.5423E+02
  -0.860  0.1582E+02  0.5423E+02
  -0.860  0.1582E+02  0.5423E+02
  -0.860  0.1582E+02  0.5423E+02
  -0.859  0.1583E+02  0.5423E+02
  -0.859  0.1583E+02  0.5423E+02
  -0.859  0.1583E+02  0.5424E+02
  -0.859  0.1583E+02  0.5424E+02
  -0.859  0.1583E+02  0.5424E+02
  -0.859  0.1584E+02  0.5424E+02
  -0.859  0.1584E+02  0.5424E+02
  -0.859  0.1584E+02  0.5424E+02
  -0.859  0.1584E+02  0.5425E+02
  -0.858  0.1585E+02  0.5425E+02
  -0.858  0.1585E+02  0.5425E+02
  -0.858  0.1585E+02  0.5425E+02
  -0.858  0.1585E+02  0.5425E+02
  -0.858  0.1585E+02  0.5425E+02
  -0.858  0.1586E+02  0.5426E+02
  -0.858  0.1586E+02  0.5426E+02
  -0.858  0.1586E+02  0.5426E+02
  -0.858  0.1586E+02  0.5426E+02
  -0.858  0.1586E+02  0.5426E+02
  -0.858  0.1587E+02  0.5426E+02
  -0.857  0.1587E+02  0.5426E+02
  -0.857  0.1587E+02  0.5427E+02
  -0.857  0.1587E+02  0.5427E+02
  -0.857  0.1587E+02  0.5427E+02
  -0.857  0.1588E+02  0.5427E+02
  -0.857  0.1588E+02  0.5427E+02
  -0.857  0.1588E+02  0.5427E+02
  -0.857  0.1588E+02  0.5428E+02
  -0.857  0.1589E+02  0.5428E+02
  -0.856  0.1589E+02  0.5428E+02
  -0.856  0.1589E+02  0.5428E+02
  -0.856  0.1589E+02  0.5428E+02
  -0.856  0.1589E+02  0.5428E+02
  -0.856  0.1590E+02  0.5429E+02
  -0.856  0.1590E+02  0.5429E+02
  -0.856  0.1590E+02  0.5429E+02
  -0.856  0.1590E+02  0.5429E+02
  -0.856  0.1590E+02  0.5429E+02
  -0.856  0.1591E+02  0.5429E+02
  -0.856  0.1591E+02  0.5430E+02
  -0.855  0.1591E+02  0.5430E+02
  -0.855  0.1591E+02  0.5430E+02
  -0.855  0.1592E+02  0.5430E+02
  -0.855  0.1592E+02  0.5430E+02
  -0.855  0.1592E+02  0.5430E+02
  -0.855  0.1592E+02  0.5430E+02
  -0.855  0.1592E+02  0.5431E+02
  -0.855  0.1593E+02  0.5431E+02
  -0.855  0.1593E+02  0.5431E+02
  -0.854  0.1593E+02  0.5431E+02
  -0.854  0.1593E+02  0.5431E+02
  -0.854  0.1593E+02  0.5431E+02
  -0.854  0.1594E+02  0.5432E+02
  -0.854  0.1594E+02  0.5432E+02
  -0.854  0.1594E+02  0.5432E+02
  -0.854  0.1594E+02  0.5432E+02
  -0.854  0.1595E+02  0.5432E+02
  -0.854  0.1595E+02  0.5432E+02
  -0.854  0.1595E+02  0.5433E+02
  -0.854  0.1595E+02  0.5433E+02
  -0.853  0.1595E+02  0.5433E+02
  -0.853  0.1596E+02  0.5433E+02
  -0.853  0.1596E+02  0.5433E+02
  -0.853  0.1596E+02  0.5433E+02
  -0.853  0.1596E+02  0.5433E+02
  -0.853  0.1596E+02  0.5434E+02
  -0.853  0.1597E+02  0.5434E+02
  -0.853  0.1597E+02  0.5434E+02
  -0.853  0.1597E+02  0.5434E+02
  -0.852  0.1597E+02  0.5434E+02
  -0.852  0.1598E+02  0.5434E+02
  -0.852  0.1598E+02  0.5435E+02
  -0.852  0.1598E+02  0.5435E+02
  -0.852  0.1598E+02  0.5435E+02
  -0.852  0.1598E+02  0.5435E+02
  -0.852  0.1599E+02  0.5435E+02
  -0.852  0.1599E+02  0.5435E+02
  -0.852  0.1599E+02  0.5436E+02
  -0.852  0.1599E+02  0.5436E+02
  -0.852  0.1599E+02  0.5436E+02
  -0.851  0.1600E+02  0.5436E+02
  -0.851  0.1600E+02  0.5436E+02
  -0.851  0.1600E+02  0.5436E+02
  -0.851  0.1600E+02  0.5437E+02
  -0.851  0.1601E+02  0.5437E+02
  -0.851  0.1601E+02  0.5437E+02
  -0.851  0.1601E+02  0.5437E+02
  -0.851  0.1601E+02  0.5437E+02
  -0.851  0.1601E+02  0.5437E+02
  -0.851  0.1602E+02  0.5437E+02
  -0.850  0.1602E+02  0.5438E+02
  -0.850  0.1602E+02  0.5438E+02
  -0.850  0.1602E+02  0.5438E+02
  -0.850  0.1602E+02  0.5438E+02
  -0.850  0.1603E+02  0.5438E+02
  -0.850  0.1603E+02  0.5438E+02
  -0.850  0.1603E+02  0.5439E+02
  -0.850  0.1603E+02  0.5439E+02
  -0.850  0.1604E+02  0.5439E+02
  -0.850  0.1604E+02  0.5439E+02
  -0.849  0.1604E+02  0.5439E+02
  -0.849  0.1604E+02  0.5439E+02
  -0.849  0.1604E+02  0.5440E+02
  -0.849  0.1605E+02  0.5440E+02
  -0.849  0.1605E+02  0.5440E+02
  -0.849  0.1605E+02  0.5440E+02
  -0.849  0.1605E+02  0.5440E+02
  -0.849  0.1605E+02  0.5440E+02
  -0.849  0.1606E+02  0.5441E+02
  -0.849  0.1606E+02  0.5441E+02
  -0.848  0.1606E+02  0.5441E+02
  -0.848  0.1606E+02  0.5441E+02
  -0.848  0.1607E+02  0.5441E+02
  -0.848  0.1607E+02  0.5441E+02
  -0.848  0.1607E+02  0.5442E+02
  -0.848  0.1607E+02  0.5442E+02
  -0.848  0.1607E+02  0.5442E+02
  -0.848  0.1608E+02  0.5442E+02
  -0.848  0.1608E+02  0.5442E+02
  -0.847  0.1608E+02  0.5442E+02
  -0.847  0.1608E+02  0.5442E+02
  -0.847  0.1608E+02  0.5443E+02
  -0.847  0.1609E+02  0.5443E+02
  -0.847  0.1609E+02  0.5443E+02
  -0.847  0.1609E+02  0.5443E+02
  -0.847  0.1609E+02  0.5443E+02
  -0.847  0.1610E+02  0.5443E+02
  -0.847  0.1610E+02  0.5444E+02
  -0.847  0.1610E+02  0.5444E+02
  -0.847  0.1610E+02  0.5444E+02
  -0.846  0.1610E+02  0.5444E+02
  -0.846  0.1611E+02  0.5444E+02
  -0.846  0.1611E+02  0.5444E+02
  -0.846  0.1611E+02  0.5445E+02
  -0.846  0.1611E+02  0.5445E+02
  -0.846  0.1612E+02  0.5445E+02
  -0.846  0.1612E+02  0.5445E+02
  -0.846  0.1612E+02  0.5445E+02
  -0.846  0.1612E+02  0.5445E+02
  -0.845  0.1612E+02  0.5446E+02
  -0.845  0.1613E+02  0.5446E+02
  -0.845  0.1613E+02  0.5446E+02
  -0.845  0.1613E+02  0.5446E+02
  -0.845  0.1613E+02  0.5446E+02
  -0.845  0.1613E+02  0.5446E+02
  -0.845  0.1614E+02  0.5446E+02
  -0.845  0.1614E+02  0.5447E+02
  -0.845  0.1614E+02  0.5447E+02
  -0.845  0.1614E+02  0.5447E+02
  -0.845  0.1615E+02  0.5447E+02
  -0.844  0.1615E+02  0.5447E+02
  -0.844  0.1615E+02  0.5447E+02
  -0.844  0.1615E+02  0.5448E+02
  -0.844  0.1615E+02  0.5448E+02
  -0.844  0.1616E+02  0.5448E+02
  -0.844  0.1616E+02  0.5448E+02
  -0.844  0.1616E+02  0.5448E+02
  -0.844  0.1616E+02  0.5448E+02
  -0.844  0.1617E+02  0.5449E+02
  -0.843  0.1617E+02  0.5449E+02
  -0.843  0.1617E+02  0.5449E+02
  -0.843  0.1617E+02  0.5449E+02
  -0.843  0.1617E+02  0.5449E+02
  -0.843  0.1618E+02  0.5449E+02
  -0.843  0.1618E+02  0.5450E+02
  -0.843  0.1618E+02  0.5450E+02
  -0.843  0.1618E+02  0.5450E+02
  -0.843  0.1619E+02  0.5450E+02
  -0.843  0.1619E+02  0.5450E+02
  -0.843  0.1619E+02  0.5450E+02
  -0.842  0.1619E+02  0.5451E+02
  -0.842  0.1619E+02  0.5451E+02
  -0.842  0.1620E+02  0.5451E+02
  -0.842  0.1620E+02  0.5451E+02
  -0.842  0.1620E+02  0.5451E+02
  -0.842  0.1620E+02  0.5451E+02
  -0.842  0.1620E+02  0.5452E+02
  -0.842  0.1621E+02  0.5452E+02
  -0.842  0.1621E+02  0.5452E+02
  -0.841  0.1621E+02  0.5452E+02
  -0.841  0.1621E+02  0.5452E+02
  -0.841  0.1622E+02  0.5452E+02
  -0.841  0.1622E+02  0.5452E+02
  -0.841  0.1622E+02  0.5453E+02
  -0.841  0.1622E+02  0.5453E+02
  -0.841  0.1622E+02  0.5453E+02
  -0.841  0.1623E+02  0.5453E+02
  -0.841  0.1623E+02  0.5453E+02
  -0.841  0.1623E+02  0.5453E+02
  -0.841  0.1623E+02  0.5454E+02
  -0.840  0.1624E+02  0.5454E+02
  -0.840  0.1624E+02  0.5454E+02
  -0.840  0.1624E+02  0.5454E+02
  -0.840  0.1624E+02  0.5454E+02
  -0.840  0.1624E+02  0.5454E+02
  -0.840  0.1625E+02  0.5455E+02
  -0.840  0.1625E+02  0.5455E+02
  -0.840  0.1625E+02  0.5455E+02
  -0.840  0.1625E+02  0.5455E+02
  -0.840  0.1626E+02  0.5455E+02
  -0.839  0.1626E+02  0.5455E+02
  -0.839  0.1626E+02  0.5456E+02
  -0.839  0.1626E+02  0.5456E+02
  -0.839  0.1626E+02  0.5456E+02
  -0.839  0.1627E+02  0.5456E+02
  -0.839  0.1627E+02  0.5456E+02
  -0.839  0.1627E+02  0.5456E+02
  -0.839  0.1627E+02  0.5457E+02
  -0.839  0.1628E+02  0.5457E+02
  -0.839  0.1628E+02  0.5457E+02
  -0.838  0.1628E+02  0.5457E+02
  -0.838  0.1628E+02  0.5457E+02
  -0.838  0.1628E+02  0.5457E+02
  -0.838  0.1629E+02  0.5458E+02
  -0.838  0.1629E+02  0.5458E+02
  -0.838  0.1629E+02  0.5458E+02
  -0.838  0.1629E+02  0.5458E+02
  -0.838  0.1630E+02  0.5458E+02
  -0.838  0.1630E+02  0.5458E+02
  -0.838  0.1630E+02  0.5458E+02
  -0.837  0.1630E+02  0.5459E+02
  -0.837  0.1630E+02  0.5459E+02
  -0.837  0.1631E+02  0.5459E+02
  -0.837  0.1631E+02  0.5459E+02
  -0.837  0.1631E+02  0.5459E+02
  -0.837  0.1631E+02  0.5459E+02
  -0.837  0.1632E+02  0.5460E+02
  -0.837  0.1632E+02  0.5460E+02
  -0.837  0.1632E+02  0.5460E+02
  -0.836  0.1632E+02  0.5460E+02
  -0.836  0.1632E+02  0.5460E+02
  -0.836  0.1633E+02  0.5460E+02
  -0.836  0.1633E+02  0.5461E+02
  -0.836  0.1633E+02  0.5461E+02
  -0.836  0.1633E+02  0.5461E+02
  -0.836  0.1634E+02  0.5461E+02
  -0.836  0.1634E+02  0.5461E+02
  -0.836  0.1634E+02  0.5461E+02
  -0.836  0.1634E+02  0.5462E+02
  -0.836  0.1634E+02  0.5462E+02
  -0.835  0.1635E+02  0.5462E+02
  -0.835  0.1635E+02  0.5462E+02
  -0.835  0.1635E+02  0.5462E+02
  -0.835  0.1635E+02  0.5462E+02
  -0.835  0.1636E+02  0.5463E+02
  -0.835  0.1636E+02  0.5463E+02
  -0.835  0.1636E+02  0.5463E+02
  -0.835  0.1636E+02  0.5463E+02
  -0.835  0.1636E+02  0.5463E+02
  -0.834  0.1637E+02  0.5463E+02
  -0.834  0.1637E+02  0.5464E+02
  -0.834  0.1637E+02  0.5464E+02
  -0.834  0.1637E+02  0.5464E+02
  -0.834  0.1638E+02  0.5464E+02
  -0.834  0.1638E+02  0.5464E+02
  -0.834  0.1638E+02  0.5464E+02
  -0.834  0.1638E+02  0.5465E+02
  -0.834  0.1638E+02  0.5465E+02
  -0.834  0.1639E+02  0.5465E+02
  -0.834  0.1639E+02  0.5465E+02
  -0.833  0.1639E+02  0.5465E+02
  -0.833  0.1639E+02  0.5465E+02
  -0.833  0.1640E+02  0.5466E+02
  -0.833  0.1640E+02  0.5466E+02
  -0.833  0.1640E+02  0.5466E+02
  -0.833  0.1640E+02  0.5466E+02
  -0.833  0.1640E+02  0.5466E+02
  -0.833  0.1641E+02  0.5466E+02
  -0.833  0.1641E+02  0.5467E+02
  -0.832  0.1641E+02  0.5467E+02
  -0.832  0.1641E+02  0.5467E+02
  -0.832  0.1642E+02  0.5467E+02
  -0.832  0.1642E+02  0.5467E+02
  -0.832  0.1642E+02  0.5467E+02
  -0.832  0.1642E+02  0.5467E+02
  -0.832  0.1642E+02  0.5468E+02
  -0.832  0.1643E+02  0.5468E+02
  -0.832  0.1643E+02  0.5468E+02
  -0.832  0.1643E+02  0.5468E+02
  -0.832  0.1643E+02  0.5468E+02
  -0.831  0.1644E+02  0.5468E+02
  -0.831  0.1644E+02  0.5469E+02
  -0.831  0.1644E+02  0.5469E+02
  -0.831  0.1644E+02  0.5469E+02
  -0.831  0.1645E+02  0.5469E+02
  -0.831  0.1645E+02  0.5469E+02
  -0.831  0.1645E+02  0.5469E+02
  -0.831  0.1645E+02  0.5470E+02
  -0.831  0.1645E+02  0.5470E+02
  -0.830  0.1646E+02  0.5470E+02
  -0.830  0.1646E+02  0.5470E+02
  -0.830  0.1646E+02  0.5470E+02
  -0.830  0.1646E+02  0.5470E+02
  -0.830  0.1647E+02  0.5471E+02
  -0.830  0.1647E+02  0.5471E+02
  -0.830  0.1647E+02  0.5471E+02
  -0.830  0.1647E+02  0.5471E+02
  -0.830  0.1647E+02  0.5471E+02
  -0.830  0.1648E+02  0.5471E+02
  -0.830  0.1648E+02  0.5472E+02
  -0.829  0.1648E+02  0.5472E+02
  -0.829  0.1648E+02  0.5472E+02
  -0.829  0.1649E+02  0.5472E+02
  -0.829  0.1649E+02  0.5472E+02
  -0.829  0.1649E+02  0.5472E+02
  -0.829  0.1649E+02  0.5473E+02
  -0.829  0.1649E+02  0.5473E+02
  -0.829  0.1650E+02  0.5473E+02
  -0.829  0.1650E+02  0.5473E+02
  -0.829  0.1650E+02  0.5473E+02
  -0.828  0.1650E+02  0.5473E+02
  -0.828  0.1651E+02  0.5474E+02
  -0.828  0.1651E+02  0.5474E+02
  -0.828  0.1651E+02  0.5474E+02
  -0.828  0.1651E+02  0.5474E+02
  -0.828  0.1652E+02  0.5474E+02
  -0.828  0.1652E+02  0.5474E+02
  -0.828  0.1652E+02  0.5475E+02
  -0.828  0.1652E+02  0.5475E+02
  -0.828  0.1652E+02  0.5475E+02
  -0.827  0.1653E+02  0.5475E+02
  -0.827  0.1653E+02  0.5475E+02
  -0.827  0.1653E+02  0.5475E+02
  -0.827  0.1653E+02  0.5476E+02
  -0.827  0.1654E+02  0.5476E+02
  -0.827  0.1654E+02  0.5476E+02
  -0.827  0.1654E+02  0.5476E+02
  -0.827  0.1654E+02  0.5476E+02
  -0.827  0.1654E+02  0.5476E+02
  -0.827  0.1655E+02  0.5477E+02
  -0.826  0.1655E+02  0.5477E+02
  -0.826  0.1655E+02  0.5477E+02
  -0.826  0.1655E+02  0.5477E+02
  -0.826  0.1656E+02  0.5477E+02
  -0.826  0.1656E+02  0.5477E+02
  -0.826  0.1656E+02  0.5478E+02
  -0.826  0.1656E+02  0.5478E+02
  -0.826  0.1657E+02  0.5478E+02
  -0.826  0.1657E+02  0.5478E+02
  -0.825  0.1657E+02  0.5478E+02
  -0.825  0.1657E+02  0.5478E+02
  -0.825  0.1657E+02  0.5479E+02
  -0.825  0.1658E+02  0.5479E+02
  -0.825  0.1658E+02  0.5479E+02
  -0.825  0.1658E+02  0.5479E+02
  -0.825  0.1658E+02  0.5479E+02
  -0.825  0.1659E+02  0.5479E+02
  -0.825  0.1659E+02  0.5480E+02
  -0.825  0.1659E+02  0.5480E+02
  -0.825  0.1659E+02  0.5480E+02
  -0.824  0.1659E+02  0.5480E+02
  -0.824  0.1660E+02  0.5480E+02
  -0.824  0.1660E+02  0.5480E+02
  -0.824  0.1660E+02  0.5481E+02
  -0.824  0.1660E+02  0.5481E+02
  -0.824  0.1661E+02  0.5481E+02
  -0.824  0.1661E+02  0.5481E+02
  -0.824  0.1661E+02  0.5481E+02
  -0.824  0.1661E+02  0.5481E+02
  -0.823  0.1662E+02  0.5482E+02
  -0.823  0.1662E+02  0.5482E+02
  -0.823  0.1662E+02  0.5482E+02
  -0.823  0.1662E+02  0.5482E+02
  -0.823  0.1662E+02  0.5482E+02
  -0.823  0.1663E+02  0.5482E+02
  -0.823  0.1663E+02  0.5483E+02
  -0.823  0.1663E+02  0.5483E+02
  -0.823  0.1663E+02  0.5483E+02
  -0.823  0.1664E+02  0.5483E+02
  -0.823  0.1664E+02  0.5483E+02
  -0.822  0.1664E+02  0.5483E+02
  -0.822  0.1664E+02  0.5484E+02
  -0.822  0.1665E+02  0.5484E+02
  -0.822  0.1665E+02  0.5484E+02
  -0.822  0.1665E+02  0.5484E+02
  -0.822  0.1665E+02  0.5484E+02
  -0.822  0.1665E+02  0.5484E+02
  -0.822  0.1666E+02  0.5485E+02
  -0.822  0.1666E+02  0.5485E+02
  -0.821  0.1666E+02  0.5485E+02
  -0.821  0.1666E+02  0.5485E+02
  -0.821  0.1667E+02  0.5485E+02
  -0.821  0.1667E+02  0.5485E+02
  -0.821  0.1667E+02  0.5486E+02
  -0.821  0.1667E+02  0.5486E+02
  -0.821  0.1667E+02  0.5486E+02
  -0.821  0.1668E+02  0.5486E+02
  -0.821  0.1668E+02  0.5486E+02
  -0.821  0.1668E+02  0.5486E+02
  -0.821  0.1668E+02  0.5487E+02
  -0.820  0.1669E+02  0.5487E+02
  -0.820  0.1669E+02  0.5487E+02
  -0.820  0.1669E+02  0.5487E+02
  -0.820  0.1669E+02  0.5487E+02
  -0.820  0.1670E+02  0.5487E+02
  -0.820  0.1670E+02  0.5488E+02
  -0.820  0.1670E+02  0.5488E+02
  -0.820  0.1670E+02  0.5488E+02
  -0.820  0.1670E+02  0.5488E+02
  -0.819  0.1671E+02  0.5488E+02
  -0.819  0.1671E+02  0.5488E+02
  -0.819  0.1671E+02  0.5489E+02
  -0.819  0.1671E+02  0.5489E+02
  -0.819  0.1672E+02  0.5489E+02
  -0.819  0.1672E+02  0.5489E+02
  -0.819  0.1672E+02  0.5489E+02
  -0.819  0.1672E+02  0.5489E+02
  -0.819  0.1673E+02  0.5490E+02
  -0.819  0.1673E+02  0.5490E+02
  -0.819  0.1673E+02  0.5490E+02
  -0.818  0.1673E+02  0.5490E+02
  -0.818  0.1673E+02  0.5490E+02
  -0.818  0.1674E+02  0.5490E+02
  -0.818  0.1674E+02  0.5491E+02
  -0.818  0.1674E+02  0.5491E+02
  -0.818  0.1674E+02  0.5491E+02
  -0.818  0.1675E+02  0.5491E+02
  -0.818  0.1675E+02  0.5491E+02
  -0.818  0.1675E+02  0.5491E+02
  -0.818  0.1675E+02  0.5492E+02
  -0.817  0.1676E+02  0.5492E+02
  -0.817  0.1676E+02  0.5492E+02
  -0.817  0.1676E+02  0.5492E+02
  -0.817  0.1676E+02  0.5492E+02
  -0.817  0.1677E+02  0.5492E+02
  -0.817  0.1677E+02  0.5493E+02
  -0.817  0.1677E+02  0.5493E+02
  -0.817  0.1677E+02  0.5493E+02
  -0.817  0.1677E+02  0.5493E+02
  -0.817  0.1678E+02  0.5493E+02
  -0.816  0.1678E+02  0.5493E+02
  -0.816  0.1678E+02  0.5494E+02
  -0.816  0.1678E+02  0.5494E+02
  -0.816  0.1679E+02  0.5494E+02
  -0.816  0.1679E+02  0.5494E+02
  -0.816  0.1679E+02  0.5494E+02
  -0.816  0.1679E+02  0.5494E+02
  -0.816  0.1680E+02  0.5495E+02
  -0.816  0.1680E+02  0.5495E+02
  -0.816  0.1680E+02  0.5495E+02
  -0.815  0.1680E+02  0.5495E+02
  -0.815  0.1680E+02  0.5495E+02
  -0.815  0.1681E+02  0.5495E+02
  -0.815  0.1681E+02  0.5496E+02
  -0.815  0.1681E+02  0.5496E+02
  -0.815  0.1681E+02  0.5496E+02
  -0.815  0.1682E+02  0.5496E+02
  -0.815  0.1682E+02  0.5496E+02
  -0.815  0.1682E+02  0.5496E+02
  -0.814  0.1682E+02  0.5497E+02
  -0.814  0.1683E+02  0.5497E+02
  -0.814  0.1683E+02  0.5497E+02
  -0.814  0.1683E+02  0.5497E+02
  -0.814  0.1683E+02  0.5497E+02
  -0.814  0.1683E+02  0.5497E+02
  -0.814  0.1684E+02  0.5498E+02
  -0.814  0.1684E+02  0.5498E+02
  -0.814  0.1684E+02  0.5498E+02
  -0.814  0.1684E+02  0.5498E+02
  -0.814  0.1685E+02  0.5498E+02
  -0.813  0.1685E+02  0.5498E+02
  -0.813  0.1685E+02  0.5499E+02
  -0.813  0.1685E+02  0.5499E+02
  -0.813  0.1686E+02  0.5499E+02
  -0.813  0.1686E+02  0.5499E+02
  -0.813  0.1686E+02  0.5499E+02
  -0.813  0.1686E+02  0.5499E+02
  -0.813  0.1687E+02  0.5500E+02
  -0.813  0.1687E+02  0.5500E+02
  -0.812  0.1687E+02  0.5500E+02
  -0.812  0.1687E+02  0.5500E+02
  -0.812  0.1687E+02  0.5500E+02
  -0.812  0.1688E+02  0.5500E+02
  -0.812  0.1688E+02  0.5501E+02
  -0.812  0.1688E+02  0.5501E+02
  -0.812  0.1688E+02  0.5501E+02
  -0.812  0.1689E+02  0.5501E+02
  -0.812  0.1689E+02  0.5501E+02
  -0.812  0.1689E+02  0.5501E+02
  -0.812  0.1689E+02  0.5502E+02
  -0.811  0.1690E+02  0.5502E+02
  -0.811  0.1690E+02  0.5502E+02
  -0.811  0.1690E+02  0.5502E+02
  -0.811  0.1690E+02  0.5502E+02
  -0.811  0.1691E+02  0.5502E+02
  -0.811  0.1691E+02  0.5503E+02
  -0.811  0.1691E+02  0.5503E+02
  -0.811  0.1691E+02  0.5503E+02
  -0.811  0.1691E+02  0.5503E+02
  -0.810  0.1692E+02  0.5503E+02
  -0.810  0.1692E+02  0.5504E+02
  -0.810  0.1692E+02  0.5504E+02
  -0.810  0.1692E+02  0.5504E+02
  -0.810  0.1693E+02  0.5504E+02
  -0.810  0.1693E+02  0.5504E+02
  -0.810  0.1693E+02  0.5504E+02
  -0.810  0.1693E+02  0.5505E+02
  -0.810  0.1694E+02  0.5505E+02
  -0.810  0.1694E+02  0.5505E+02
  -0.810  0.1694E+02  0.5505E+02
  -0.809  0.1694E+02  0.5505E+02
  -0.809  0.1695E+02  0.5505E+02
  -0.809  0.1695E+02  0.5506E+02
  -0.809  0.1695E+02  0.5506E+02
  -0.809  0.1695E+02  0.5506E+02
  -0.809  0.1695E+02  0.5506E+02
  -0.809  0.1696E+02  0.5506E+02
  -0.809  0.1696E+02  0.5506E+02
  -0.809  0.1696E+02  0.5507E+02
  -0.808  0.1696E+02  0.5507E+02
  -0.808  0.1697E+02  0.5507E+02
  -0.808  0.1697E+02  0.5507E+02
  -0.808  0.1697E+02  0.5507E+02
  -0.808  0.1697E+02  0.5507E+02
  -0.808  0.1698E+02  0.5508E+02
  -0.808  0.1698E+02  0.5508E+02
  -0.808  0.1698E+02  0.5508E+02
  -0.808  0.1698E+02  0.5508E+02
  -0.808  0.1699E+02  0.5508E+02
  -0.807  0.1699E+02  0.5508E+02
  -0.807  0.1699E+02  0.5509E+02
  -0.807  0.1699E+02  0.5509E+02
  -0.807  0.1700E+02  0.5509E+02
  -0.807  0.1700E+02  0.5509E+02
  -0.807  0.1700E+02  0.5509E+02
  -0.807  0.1700E+02  0.5509E+02
  -0.807  0.1700E+02  0.5510E+02
  -0.807  0.1701E+02  0.5510E+02
  -0.807  0.1701E+02  0.5510E+02
  -0.807  0.1701E+02  0.5510E+02
  -0.806  0.1701E+02  0.5510E+02
  -0.806  0.1702E+02  0.5510E+02
  -0.806  0.1702E+02  0.5511E+02
  -0.806  0.1702E+02  0.5511E+02
  -0.806  0.1702E+02  0.5511E+02
  -0.806  0.1703E+02  0.5511E+02
  -0.806  0.1703E+02  0.5511E+02
  -0.806  0.1703E+02  0.5511E+02
  -0.806  0.1703E+02  0.5512E+02
  -0.805  0.1704E+02  0.5512E+02
  -0.805  0.1704E+02  0.5512E+02
  -0.805  0.1704E+02  0.5512E+02
  -0.805  0.1704E+02  0.5512E+02
  -0.805  0.1704E+02  0.5513E+02
  -0.805  0.1705E+02  0.5513E+02
  -0.805  0.1705E+02  0.5513E+02
  -0.805  0.1705E+02  0.5513E+02
  -0.805  0.1705E+02  0.5513E+02
  -0.805  0.1706E+02  0.5513E+02
  -0.805  0.1706E+02  0.5514E+02
  -0.804  0.1706E+02  0.5514E+02
  -0.804  0.1706E+02  0.5514E+02
  -0.804  0.1707E+02  0.5514E+02
  -0.804  0.1707E+02  0.5514E+02
  -0.804  0.1707E+02  0.5514E+02
  -0.804  0.1707E+02  0.5515E+02
  -0.804  0.1708E+02  0.5515E+02
  -0.804  0.1708E+02  0.5515E+02
  -0.804  0.1708E+02  0.5515E+02
  -0.803  0.1708E+02  0.5515E+02
  -0.803  0.1709E+02  0.5515E+02
  -0.803  0.1709E+02  0.5516E+02
  -0.803  0.1709E+02  0.5516E+02
  -0.803  0.1709E+02  0.5516E+02
  -0.803  0.1710E+02  0.5516E+02
  -0.803  0.1710E+02  0.5516E+02
  -0.803  0.1710E+02  0.5516E+02
  -0.803  0.1710E+02  0.5517E+02
  -0.803  0.1710E+02  0.5517E+02
  -0.803  0.1711E+02  0.5517E+02
  -0.802  0.1711E+02  0.5517E+02
  -0.802  0.1711E+02  0.5517E+02
  -0.802  0.1711E+02  0.5517E+02
  -0.802  0.1712E+02  0.5518E+02
  -0.802  0.1712E+02  0.5518E+02
  -0.802  0.1712E+02  0.5518E+02
  -0.802  0.1712E+02  0.5518E+02
  -0.802  0.1713E+02  0.5518E+02
  -0.802  0.1713E+02  0.5518E+02
  -0.801  0.1713E+02  0.5519E+02
  -0.801  0.1713E+02  0.5519E+02
  -0.801  0.1714E+02  0.5519E+02
  -0.801  0.1714E+02  0.5519E+02
  -0.801  0.1714E+02  0.5519E+02
  -0.801  0.1714E+02  0.5520E+02
  -0.801  0.1715E+02  0.5520E+02
  -0.801  0.1715E+02  0.5520E+02
  -0.801  0.1715E+02  0.5520E+02
  -0.801  0.1715E+02  0.5520E+02
  -0.801  0.1716E+02  0.5520E+02
  -0.800  0.1716E+02  0.5521E+02
  -0.800  0.1716E+02  0.5521E+02
  -0.800  0.1716E+02  0.5521E+02
  -0.800  0.1716E+02  0.5521E+02
  -0.800  0.1717E+02  0.5521E+02
  -0.800  0.1717E+02  0.5521E+02
  -0.800  0.1717E+02  0.5522E+02
  -0.800  0.1717E+02  0.5522E+02
  -0.800  0.1718E+02  0.5522E+02
  -0.799  0.1718E+02  0.5522E+02
  -0.799  0.1718E+02  0.5522E+02
  -0.799  0.1718E+02  0.5522E+02
  -0.799  0.1719E+02  0.5523E+02
  -0.799  0.1719E+02  0.5523E+02
  -0.799  0.1719E+02  0.5523E+02
  -0.799  0.1719E+02  0.5523E+02
  -0.799  0.1720E+02  0.5523E+02
  -0.799  0.1720E+02  0.5523E+02
  -0.799  0.1720E+02  0.5524E+02
  -0.799  0.1720E+02  0.5524E+02
  -0.798  0.1721E+02  0.5524E+02
  -0.798  0.1721E+02  0.5524E+02
  -0.798  0.1721E+02  0.5524E+02
  -0.798  0.1721E+02  0.5524E+02
  -0.798  0.1722E+02  0.5525E+02
  -0.798  0.1722E+02  0.5525E+02
  -0.798  0.1722E+02  0.5525E+02
  -0.798  0.1722E+02  0.5525E+02
  -0.798  0.1723E+02  0.5525E+02
  -0.797  0.1723E+02  0.5526E+02
  -0.797  0.1723E+02  0.5526E+02
  -0.797  0.1723E+02  0.5526E+02
  -0.797  0.1723E+02  0.5526E+02
  -0.797  0.1724E+02  0.5526E+02
  -0.797  0.1724E+02  0.5526E+02
  -0.797  0.1724E+02  0.5527E+02
  -0.797  0.1724E+02  0.5527E+02
  -0.797  0.1725E+02  0.5527E+02
  -0.797  0.1725E+02  0.5527E+02
  -0.796  0.1725E+02  0.5527E+02
  -0.796  0.1725E+02  0.5527E+02
  -0.796  0.1726E+02  0.5528E+02
  -0.796  0.1726E+02  0.5528E+02
  -0.796  0.1726E+02  0.5528E+02
  -0.796  0.1726E+02  0.5528E+02
  -0.796  0.1727E+02  0.5528E+02
  -0.796  0.1727E+02  0.5528E+02
  -0.796  0.1727E+02  0.5529E+02
  -0.796  0.1727E+02  0.5529E+02
  -0.796  0.1728E+02  0.5529E+02
  -0.795  0.1728E+02  0.5529E+02
  -0.795  0.1728E+02  0.5529E+02
  -0.795  0.1728E+02  0.5529E+02
  -0.795  0.1729E+02  0.5530E+02
  -0.795  0.1729E+02  0.5530E+02
  -0.795  0.1729E+02  0.5530E+02
  -0.795  0.1729E+02  0.5530E+02
  -0.795  0.1730E+02  0.5530E+02
  -0.795  0.1730E+02  0.5531E+02
  -0.794  0.1730E+02  0.5531E+02
  -0.794  0.1730E+02  0.5531E+02
  -0.794  0.1731E+02  0.5531E+02
  -0.794  0.1731E+02  0.5531E+02
  -0.794  0.1731E+02  0.5531E+02
  -0.794  0.1731E+02  0.5532E+02
  -0.794  0.1731E+02  0.5532E+02
  -0.794  0.1732E+02  0.5532E+02
  -0.794  0.1732E+02  0.5532E+02
  -0.794  0.1732E+02  0.5532E+02
  -0.794  0.1732E+02  0.5532E+02
  -0.793  0.1733E+02  0.5533E+02
  -0.793  0.1733E+02  0.5533E+02
  -0.793  0.1733E+02  0.5533E+02
  -0.793  0.1733E+02  0.5533E+02
  -0.793  0.1734E+02  0.5533E+02
  -0.793  0.1734E+02  0.5533E+02
  -0.793  0.1734E+02  0.5534E+02
  -0.793  0.1734E+02  0.5534E+02
  -0.793  0.1735E+02  0.5534E+02
  -0.792  0.1735E+02  0.5534E+02
  -0.792  0.1735E+02  0.5534E+02
  -0.792  0.1735E+02  0.5535E+02
  -0.792  0.1736E+02  0.5535E+02
  -0.792  0.1736E+02  0.5535E+02
  -0.792  0.1736E+02  0.5535E+02
  -0.792  0.1736E+02  0.5535E+02
  -0.792  0.1737E+02  0.5535E+02
  -0.792  0.1737E+02  0.5536E+02
  -0.792  0.1737E+02  0.5536E+02
  -0.792  0.1737E+02  0.5536E+02
  -0.791  0.1738E+02  0.5536E+02
  -0.791  0.1738E+02  0.5536E+02
  -0.791  0.1738E+02  0.5536E+02
  -0.791  0.1738E+02  0.5537E+02
  -0.791  0.1739E+02  0.5537E+02
  -0.791  0.1739E+02  0.5537E+02
  -0.791  0.1739E+02  0.5537E+02
  -0.791  0.1739E+02  0.5537E+02
  -0.791  0.1740E+02  0.5537E+02
  -0.790  0.1740E+02  0.5538E+02
  -0.790  0.1740E+02  0.5538E+02
  -0.790  0.1740E+02  0.5538E+02
  -0.790  0.1741E+02  0.5538E+02
  -0.790  0.1741E+02  0.5538E+02
  -0.790  0.1741E+02  0.5539E+02
  -0.790  0.1741E+02  0.5539E+02
  -0.790  0.1742E+02  0.5539E+02
  -0.790  0.1742E+02  0.5539E+02
  -0.790  0.1742E+02  0.5539E+02
  -0.790  0.1742E+02  0.5539E+02
  -0.789  0.1743E+02  0.5540E+02
  -0.789  0.1743E+02  0.5540E+02
  -0.789  0.1743E+02  0.5540E+02
  -0.789  0.1743E+02  0.5540E+02
  -0.789  0.1744E+02  0.5540E+02
  -0.789  0.1744E+02  0.5540E+02
  -0.789  0.1744E+02  0.5541E+02
  -0.789  0.1744E+02  0.5541E+02
  -0.789  0.1744E+02  0.5541E+02
  -0.788  0.1745E+02  0.5541E+02
  -0.788  0.1745E+02  0.5541E+02
  -0.788  0.1745E+02  0.5541E+02
  -0.788  0.1745E+02  0.5542E+02
  -0.788  0.1746E+02  0.5542E+02
  -0.788  0.1746E+02  0.5542E+02
  -0.788  0.1746E+02  0.5542E+02
  -0.788  0.1746E+02  0.5542E+02
  -0.788  0.1747E+02  0.5543E+02
  -0.788  0.1747E+02  0.5543E+02
  -0.788  0.1747E+02  0.5543E+02
  -0.787  0.1747E+02  0.5543E+02
  -0.787  0.1748E+02  0.5543E+02
  -0.787  0.1748E+02  0.5543E+02
  -0.787  0.1748E+02  0.5544E+02
  -0.787  0.1748E+02  0.5544E+02
  -0.787  0.1749E+02  0.5544E+02
  -0.787  0.1749E+02  0.5544E+02
  -0.787  0.1749E+02  0.5544E+02
  -0.787  0.1749E+02  0.5544E+02
  -0.786  0.1750E+02  0.5545E+02
  -0.786  0.1750E+02  0.5545E+02
  -0.786  0.1750E+02  0.5545E+02
  -0.786  0.1750E+02  0.5545E+02
  -0.786  0.1751E+02  0.5545E+02
  -0.786  0.1751E+02  0.5546E+02
  -0.786  0.1751E+02  0.5546E+02
  -0.786  0.1751E+02  0.5546E+02
  -0.786  0.1752E+02  0.5546E+02
  -0.786  0.1752E+02  0.5546E+02
  -0.786  0.1752E+02  0.5546E+02
  -0.785  0.1752E+02  0.5547E+02
  -0.785  0.1753E+02  0.5547E+02
  -0.785  0.1753E+02  0.5547E+02
  -0.785  0.1753E+02  0.5547E+02
  -0.785  0.1753E+02  0.5547E+02
  -0.785  0.1754E+02  0.5547E+02
  -0.785  0.1754E+02  0.5548E+02
  -0.785  0.1754E+02  0.5548E+02
  -0.785  0.1754E+02  0.5548E+02
  -0.785  0.1755E+02  0.5548E+02
  -0.784  0.1755E+02  0.5548E+02
  -0.784  0.1755E+02  0.5548E+02
  -0.784  0.1755E+02  0.5549E+02
  -0.784  0.1756E+02  0.5549E+02
  -0.784  0.1756E+02  0.5549E+02
  -0.784  0.1756E+02  0.5549E+02
  -0.784  0.1756E+02  0.5549E+02
  -0.784  0.1757E+02  0.5550E+02
  -0.784  0.1757E+02  0.5550E+02
  -0.783  0.1757E+02  0.5550E+02
  -0.783  0.1757E+02  0.5550E+02
  -0.783  0.1758E+02  0.5550E+02
  -0.783  0.1758E+02  0.5550E+02
  -0.783  0.1758E+02  0.5551E+02
  -0.783  0.1758E+02  0.5551E+02
  -0.783  0.1759E+02  0.5551E+02
  -0.783  0.1759E+02  0.5551E+02
  -0.783  0.1759E+02  0.5551E+02
  -0.783  0.1759E+02  0.5551E+02
  -0.783  0.1760E+02  0.5552E+02
  -0.782  0.1760E+02  0.5552E+02
  -0.782  0.1760E+02  0.5552E+02
  -0.782  0.1760E+02  0.5552E+02
  -0.782  0.1761E+02  0.5552E+02
  -0.782  0.1761E+02  0.5553E+02
  -0.782  0.1761E+02  0.5553E+02
  -0.782  0.1761E+02  0.5553E+02
  -0.782  0.1762E+02  0.5553E+02
  -0.782  0.1762E+02  0.5553E+02
  -0.781  0.1762E+02  0.5553E+02
  -0.781  0.1762E+02  0.5554E+02
  -0.781  0.1763E+02  0.5554E+02
  -0.781  0.1763E+02  0.5554E+02
  -0.781  0.1763E+02  0.5554E+02
  -0.781  0.1763E+02  0.5554E+02
  -0.781  0.1764E+02  0.5554E+02
  -0.781  0.1764E+02  0.5555E+02
  -0.781  0.1764E+02  0.5555E+02
  -0.781  0.1764E+02  0.5555E+02
  -0.781  0.1765E+02  0.5555E+02
  -0.780  0.1765E+02  0.5555E+02
  -0.780  0.1765E+02  0.5556E+02
  -0.780  0.1765E+02  0.5556E+02
  -0.780  0.1766E+02  0.5556E+02
  -0.780  0.1766E+02  0.5556E+02
  -0.780  0.1766E+02  0.5556E+02
  -0.780  0.1766E+02  0.5556E+02
  -0.780  0.1767E+02  0.5557E+02
  -0.780  0.1767E+02  0.5557E+02
  -0.779  0.1767E+02  0.5557E+02
  -0.779  0.1767E+02  0.5557E+02
  -0.779  0.1768E+02  0.5557E+02
  -0.779  0.1768E+02  0.5557E+02
  -0.779  0.1768E+02  0.5558E+02
  -0.779  0.1768E+02  0.5558E+02
  -0.779  0.1769E+02  0.5558E+02
  -0.779  0.1769E+02  0.5558E+02
  -0.779  0.1769E+02  0.5558E+02
  -0.779  0.1769E+02  0.5559E+02
  -0.779  0.1770E+02  0.5559E+02
  -0.778  0.1770E+02  0.5559E+02
  -0.778  0.1770E+02  0.5559E+02
  -0.778  0.1770E+02  0.5559E+02
  -0.778  0.1771E+02  0.5559E+02
  -0.778  0.1771E+02  0.5560E+02
  -0.778  0.1771E+02  0.5560E+02
  -0.778  0.1771E+02  0.5560E+02
  -0.778  0.1772E+02  0.5560E+02
  -0.778  0.1772E+02  0.5560E+02
  -0.777  0.1772E+02  0.5560E+02
  -0.777  0.1772E+02  0.5561E+02
  -0.777  0.1773E+02  0.5561E+02
  -0.777  0.1773E+02  0.5561E+02
  -0.777  0.1773E+02  0.5561E+02
  -0.777  0.1773E+02  0.5561E+02
  -0.777  0.1774E+02  0.5562E+02
  -0.777  0.1774E+02  0.5562E+02
  -0.777  0.1774E+02  0.5562E+02
  -0.777  0.1774E+02  0.5562E+02
  -0.777  0.1775E+02  0.5562E+02
  -0.776  0.1775E+02  0.5562E+02
  -0.776  0.1775E+02  0.5563E+02
  -0.776  0.1775E+02  0.5563E+02
  -0.776  0.1776E+02  0.5563E+02
  -0.776  0.1776E+02  0.5563E+02
  -0.776  0.1776E+02  0.5563E+02
  -0.776  0.1776E+02  0.5563E+02
  -0.776  0.1777E+02  0.5564E+02
  -0.776  0.1777E+02  0.5564E+02
  -0.775  0.1777E+02  0.5564E+02
  -0.775  0.1777E+02  0.5564E+02
  -0.775  0.1778E+02  0.5564E+02
  -0.775  0.1778E+02  0.5565E+02
  -0.775  0.1778E+02  0.5565E+02
  -0.775  0.1778E+02  0.5565E+02
  -0.775  0.1779E+02  0.5565E+02
  -0.775  0.1779E+02  0.5565E+02
  -0.775  0.1779E+02  0.5565E+02
  -0.775  0.1779E+02  0.5566E+02
  -0.775  0.1780E+02  0.5566E+02
  -0.774  0.1780E+02  0.5566E+02
  -0.774  0.1780E+02  0.5566E+02
  -0.774  0.1780E+02  0.5566E+02
  -0.774  0.1781E+02  0.5567E+02
  -0.774  0.1781E+02  0.5567E+02
  -0.774  0.1781E+02  0.5567E+02
  -0.774  0.1781E+02  0.5567E+02
  -0.774  0.1782E+02  0.5567E+02
  -0.774  0.1782E+02  0.5567E+02
  -0.774  0.1782E+02  0.5568E+02
  -0.773  0.1783E+02  0.5568E+02
  -0.773  0.1783E+02  0.5568E+02
  -0.773  0.1783E+02  0.5568E+02
  -0.773  0.1783E+02  0.5568E+02
  -0.773  0.1784E+02  0.5568E+02
  -0.773  0.1784E+02  0.5569E+02
  -0.773  0.1784E+02  0.5569E+02
  -0.773  0.1784E+02  0.5569E+02
  -0.773  0.1785E+02  0.5569E+02
  -0.772  0.1785E+02  0.5569E+02
  -0.772  0.1785E+02  0.5570E+02
  -0.772  0.1785E+02  0.5570E+02
  -0.772  0.1786E+02  0.5570E+02
  -0.772  0.1786E+02  0.5570E+02
  -0.772  0.1786E+02  0.5570E+02
  -0.772  0.1786E+02  0.5570E+02
  -0.772  0.1787E+02  0.5571E+02
  -0.772  0.1787E+02  0.5571E+02
  -0.772  0.1787E+02  0.5571E+02
  -0.772  0.1787E+02  0.5571E+02
  -0.771  0.1788E+02  0.5571E+02
  -0.771  0.1788E+02  0.5572E+02
  -0.771  0.1788E+02  0.5572E+02
  -0.771  0.1788E+02  0.5572E+02
  -0.771  0.1789E+02  0.5572E+02
  -0.771  0.1789E+02  0.5572E+02
  -0.771  0.1789E+02  0.5572E+02
  -0.771  0.1789E+02  0.5573E+02
  -0.771  0.1790E+02  0.5573E+02
  -0.770  0.1790E+02  0.5573E+02
  -0.770  0.1790E+02  0.5573E+02
  -0.770  0.1790E+02  0.5573E+02
  -0.770  0.1791E+02  0.5573E+02
  -0.770  0.1791E+02  0.5574E+02
  -0.770  0.1791E+02  0.5574E+02
  -0.770  0.1791E+02  0.5574E+02
  -0.770  0.1792E+02  0.5574E+02
  -0.770  0.1792E+02  0.5574E+02
  -0.770  0.1792E+02  0.5575E+02
  -0.770  0.1792E+02  0.5575E+02
  -0.769  0.1793E+02  0.5575E+02
  -0.769  0.1793E+02  0.5575E+02
  -0.769  0.1793E+02  0.5575E+02
  -0.769  0.1793E+02  0.5575E+02
  -0.769  0.1794E+02  0.5576E+02
  -0.769  0.1794E+02  0.5576E+02
  -0.769  0.1794E+02  0.5576E+02
  -0.769  0.1794E+02  0.5576E+02
  -0.769  0.1795E+02  0.5576E+02
  -0.768  0.1795E+02  0.5577E+02
  -0.768  0.1795E+02  0.5577E+02
  -0.768  0.1796E+02  0.5577E+02
  -0.768  0.1796E+02  0.5577E+02
  -0.768  0.1796E+02  0.5577E+02
  -0.768  0.1796E+02  0.5577E+02
  -0.768  0.1797E+02  0.5578E+02
  -0.768  0.1797E+02  0.5578E+02
  -0.768  0.1797E+02  0.5578E+02
  -0.768  0.1797E+02  0.5578E+02
  -0.768  0.1798E+02  0.5578E+02
  -0.767  0.1798E+02  0.5579E+02
  -0.767  0.1798E+02  0.5579E+02
  -0.767  0.1798E+02  0.5579E+02
  -0.767  0.1799E+02  0.5579E+02
  -0.767  0.1799E+02  0.5579E+02
  -0.767  0.1799E+02  0.5579E+02
  -0.767  0.1799E+02  0.5580E+02
  -0.767  0.1800E+02  0.5580E+02
  -0.767  0.1800E+02  0.5580E+02
  -0.766  0.1800E+02  0.5580E+02
  -0.766  0.1800E+02  0.5580E+02
  -0.766  0.1801E+02  0.5580E+02
  -0.766  0.1801E+02  0.5581E+02
  -0.766  0.1801E+02  0.5581E+02
  -0.766  0.1801E+02  0.5581E+02
  -0.766  0.1802E+02  0.5581E+02
  -0.766  0.1802E+02  0.5581E+02
  -0.766  0.1802E+02  0.5582E+02
  -0.766  0.1802E+02  0.5582E+02
  -0.766  0.1803E+02  0.5582E+02
  -0.765  0.1803E+02  0.5582E+02
  -0.765  0.1803E+02  0.5582E+02
  -0.765  0.1803E+02  0.5582E+02
  -0.765  0.1804E+02  0.5583E+02
  -0.765  0.1804E+02  0.5583E+02
  -0.765  0.1804E+02  0.5583E+02
  -0.765  0.1804E+02  0.5583E+02
  -0.765  0.1805E+02  0.5583E+02
  -0.765  0.1805E+02  0.5584E+02
  -0.764  0.1805E+02  0.5584E+02
  -0.764  0.1806E+02  0.5584E+02
  -0.764  0.1806E+02  0.5584E+02
  -0.764  0.1806E+02  0.5584E+02
  -0.764  0.1806E+02  0.5584E+02
  -0.764  0.1807E+02  0.5585E+02
  -0.764  0.1807E+02  0.5585E+02
  -0.764  0.1807E+02  0.5585E+02
  -0.764  0.1807E+02  0.5585E+02
  -0.764  0.1808E+02  0.5585E+02
  -0.764  0.1808E+02  0.5586E+02
  -0.763  0.1808E+02  0.5586E+02
  -0.763  0.1808E+02  0.5586E+02
  -0.763  0.1809E+02  0.5586E+02
  -0.763  0.1809E+02  0.5586E+02
  -0.763  0.1809E+02  0.5586E+02
  -0.763  0.1809E+02  0.5587E+02
  -0.763  0.1810E+02  0.5587E+02
  -0.763  0.1810E+02  0.5587E+02
  -0.763  0.1810E+02  0.5587E+02
  -0.763  0.1810E+02  0.5587E+02
  -0.762  0.1811E+02  0.5588E+02
  -0.762  0.1811E+02  0.5588E+02
  -0.762  0.1811E+02  0.5588E+02
  -0.762  0.1811E+02  0.5588E+02
  -0.762  0.1812E+02  0.5588E+02
  -0.762  0.1812E+02  0.5588E+02
  -0.762  0.1812E+02  0.5589E+02
  -0.762  0.1813E+02  0.5589E+02
  -0.762  0.1813E+02  0.5589E+02
  -0.761  0.1813E+02  0.5589E+02
  -0.761  0.1813E+02  0.5589E+02
  -0.761  0.1814E+02  0.5590E+02
  -0.761  0.1814E+02  0.5590E+02
  -0.761  0.1814E+02  0.5590E+02
  -0.761  0.1814E+02  0.5590E+02
  -0.761  0.1815E+02  0.5590E+02
  -0.761  0.1815E+02  0.5590E+02
  -0.761  0.1815E+02  0.5591E+02
  -0.761  0.1815E+02  0.5591E+02
  -0.761  0.1816E+02  0.5591E+02
  -0.760  0.1816E+02  0.5591E+02
  -0.760  0.1816E+02  0.5591E+02
  -0.760  0.1816E+02  0.5592E+02
  -0.760  0.1817E+02  0.5592E+02
  -0.760  0.1817E+02  0.5592E+02
  -0.760  0.1817E+02  0.5592E+02
  -0.760  0.1817E+02  0.5592E+02
  -0.760  0.1818E+02  0.5592E+02
  -0.760  0.1818E+02  0.5593E+02
  -0.759  0.1818E+02  0.5593E+02
  -0.759  0.1818E+02  0.5593E+02
  -0.759  0.1819E+02  0.5593E+02
  -0.759  0.1819E+02  0.5593E+02
  -0.759  0.1819E+02  0.5594E+02
  -0.759  0.1820E+02  0.5594E+02
  -0.759  0.1820E+02  0.5594E+02
  -0.759  0.1820E+02  0.5594E+02
  -0.759  0.1820E+02  0.5594E+02
  -0.759  0.1821E+02  0.5594E+02
  -0.759  0.1821E+02  0.5595E+02
  -0.758  0.1821E+02  0.5595E+02
  -0.758  0.1821E+02  0.5595E+02
  -0.758  0.1822E+02  0.5595E+02
  -0.758  0.1822E+02  0.5595E+02
  -0.758  0.1822E+02  0.5596E+02
  -0.758  0.1822E+02  0.5596E+02
  -0.758  0.1823E+02  0.5596E+02
  -0.758  0.1823E+02  0.5596E+02
  -0.758  0.1823E+02  0.5596E+02
  -0.757  0.1823E+02  0.5596E+02
  -0.757  0.1824E+02  0.5597E+02
  -0.757  0.1824E+02  0.5597E+02
  -0.757  0.1824E+02  0.5597E+02
  -0.757  0.1824E+02  0.5597E+02
  -0.757  0.1825E+02  0.5597E+02
  -0.757  0.1825E+02  0.5598E+02
  -0.757  0.1825E+02  0.5598E+02
  -0.757  0.1826E+02  0.5598E+02
  -0.757  0.1826E+02  0.5598E+02
  -0.757  0.1826E+02  0.5598E+02
  -0.756  0.1826E+02  0.5598E+02
  -0.756  0.1827E+02  0.5599E+02
  -0.756  0.1827E+02  0.5599E+02
  -0.756  0.1827E+02  0.5599E+02
  -0.756  0.1827E+02  0.5599E+02
  -0.756  0.1828E+02  0.5599E+02
  -0.756  0.1828E+02  0.5600E+02
  -0.756  0.1828E+02  0.5600E+02
  -0.756  0.1828E+02  0.5600E+02
  -0.755  0.1829E+02  0.5600E+02
  -0.755  0.1829E+02  0.5600E+02
  -0.755  0.1829E+02  0.5600E+02
  -0.755  0.1829E+02  0.5601E+02
  -0.755  0.1830E+02  0.5601E+02
  -0.755  0.1830E+02  0.5601E+02
  -0.755  0.1830E+02  0.5601E+02
  -0.755  0.1830E+02  0.5601E+02
  -0.755  0.1831E+02  0.5602E+02
  -0.755  0.1831E+02  0.5602E+02
  -0.755  0.1831E+02  0.5602E+02
  -0.754  0.1832E+02  0.5602E+02
  -0.754  0.1832E+02  0.5602E+02
  -0.754  0.1832E+02  0.5602E+02
  -0.754  0.1832E+02  0.5603E+02
  -0.754  0.1833E+02  0.5603E+02
  -0.754  0.1833E+02  0.5603E+02
  -0.754  0.1833E+02  0.5603E+02
  -0.754  0.1833E+02  0.5603E+02
  -0.754  0.1834E+02  0.5604E+02
  -0.753  0.1834E+02  0.5604E+02
  -0.753  0.1834E+02  0.5604E+02
  -0.753  0.1834E+02  0.5604E+02
  -0.753  0.1835E+02  0.5604E+02
  -0.753  0.1835E+02  0.5604E+02
  -0.753  0.1835E+02  0.5605E+02
  -0.753  0.1835E+02  0.5605E+02
  -0.753  0.1836E+02  0.5605E+02
  -0.753  0.1836E+02  0.5605E+02
  -0.753  0.1836E+02  0.5605E+02
  -0.753  0.1837E+02  0.5606E+02
  -0.752  0.1837E+02  0.5606E+02
  -0.752  0.1837E+02  0.5606E+02
  -0.752  0.1837E+02  0.5606E+02
  -0.752  0.1838E+02  0.5606E+02
  -0.752  0.1838E+02  0.5607E+02
  -0.752  0.1838E+02  0.5607E+02
  -0.752  0.1838E+02  0.5607E+02
  -0.752  0.1839E+02  0.5607E+02
  -0.752  0.1839E+02  0.5607E+02
  -0.752  0.1839E+02  0.5607E+02
  -0.751  0.1839E+02  0.5608E+02
  -0.751  0.1840E+02  0.5608E+02
  -0.751  0.1840E+02  0.5608E+02
  -0.751  0.1840E+02  0.5608E+02
  -0.751  0.1840E+02  0.5608E+02
  -0.751  0.1841E+02  0.5609E+02
  -0.751  0.1841E+02  0.5609E+02
  -0.751  0.1841E+02  0.5609E+02
  -0.751  0.1842E+02  0.5609E+02
  -0.750  0.1842E+02  0.5609E+02
  -0.750  0.1842E+02  0.5609E+02
  -0.750  0.1842E+02  0.5610E+02
  -0.750  0.1843E+02  0.5610E+02
  -0.750  0.1843E+02  0.5610E+02
  -0.750  0.1843E+02  0.5610E+02
  -0.750  0.1843E+02  0.5610E+02
  -0.750  0.1844E+02  0.5611E+02
  -0.750  0.1844E+02  0.5611E+02
  -0.750  0.1844E+02  0.5611E+02
  -0.750  0.1844E+02  0.5611E+02
  -0.749  0.1845E+02  0.5611E+02
  -0.749  0.1845E+02  0.5611E+02
  -0.749  0.1845E+02  0.5612E+02
  -0.749  0.1845E+02  0.5612E+02
  -0.749  0.1846E+02  0.5612E+02
  -0.749  0.1846E+02  0.5612E+02
  -0.749  0.1846E+02  0.5612E+02
  -0.749  0.1847E+02  0.5613E+02
  -0.749  0.1847E+02  0.5613E+02
  -0.748  0.1847E+02  0.5613E+02
  -0.748  0.1847E+02  0.5613E+02
  -0.748  0.1848E+02  0.5613E+02
  -0.748  0.1848E+02  0.5614E+02
  -0.748  0.1848E+02  0.5614E+02
  -0.748  0.1848E+02  0.5614E+02
  -0.748  0.1849E+02  0.5614E+02
  -0.748  0.1849E+02  0.5614E+02
  -0.748  0.1849E+02  0.5614E+02
  -0.748  0.1849E+02  0.5615E+02
  -0.748  0.1850E+02  0.5615E+02
  -0.747  0.1850E+02  0.5615E+02
  -0.747  0.1850E+02  0.5615E+02
  -0.747  0.1850E+02  0.5615E+02
  -0.747  0.1851E+02  0.5616E+02
  -0.747  0.1851E+02  0.5616E+02
  -0.747  0.1851E+02  0.5616E+02
  -0.747  0.1852E+02  0.5616E+02
  -0.747  0.1852E+02  0.5616E+02
  -0.747  0.1852E+02  0.5616E+02
  -0.746  0.1852E+02  0.5617E+02
  -0.746  0.1853E+02  0.5617E+02
  -0.746  0.1853E+02  0.5617E+02
  -0.746  0.1853E+02  0.5617E+02
  -0.746  0.1853E+02  0.5617E+02
  -0.746  0.1854E+02  0.5618E+02
  -0.746  0.1854E+02  0.5618E+02
  -0.746  0.1854E+02  0.5618E+02
  -0.746  0.1854E+02  0.5618E+02
  -0.746  0.1855E+02  0.5618E+02
  -0.746  0.1855E+02  0.5619E+02
  -0.745  0.1855E+02  0.5619E+02
  -0.745  0.1856E+02  0.5619E+02
  -0.745  0.1856E+02  0.5619E+02
  -0.745  0.1856E+02  0.5619E+02
  -0.745  0.1856E+02  0.5619E+02
  -0.745  0.1857E+02  0.5620E+02
  -0.745  0.1857E+02  0.5620E+02
  -0.745  0.1857E+02  0.5620E+02
  -0.745  0.1857E+02  0.5620E+02
  -0.744  0.1858E+02  0.5620E+02
  -0.744  0.1858E+02  0.5621E+02
  -0.744  0.1858E+02  0.5621E+02
  -0.744  0.1858E+02  0.5621E+02
  -0.744  0.1859E+02  0.5621E+02
  -0.744  0.1859E+02  0.5621E+02
  -0.744  0.1859E+02  0.5621E+02
  -0.744  0.1860E+02  0.5622E+02
  -0.744  0.1860E+02  0.5622E+02
  -0.744  0.1860E+02  0.5622E+02
  -0.744  0.1860E+02  0.5622E+02
  -0.743  0.1861E+02  0.5622E+02
  -0.743  0.1861E+02  0.5623E+02
  -0.743  0.1861E+02  0.5623E+02
  -0.743  0.1861E+02  0.5623E+02
  -0.743  0.1862E+02  0.5623E+02
  -0.743  0.1862E+02  0.5623E+02
  -0.743  0.1862E+02  0.5624E+02
  -0.743  0.1862E+02  0.5624E+02
  -0.743  0.1863E+02  0.5624E+02
  -0.743  0.1863E+02  0.5624E+02
  -0.742  0.1863E+02  0.5624E+02
  -0.742  0.1864E+02  0.5624E+02
  -0.742  0.1864E+02  0.5625E+02
  -0.742  0.1864E+02  0.5625E+02
  -0.742  0.1864E+02  0.5625E+02
  -0.742  0.1865E+02  0.5625E+02
  -0.742  0.1865E+02  0.5625E+02
  -0.742  0.1865E+02  0.5626E+02
  -0.742  0.1865E+02  0.5626E+02
  -0.742  0.1866E+02  0.5626E+02
  -0.741  0.1866E+02  0.5626E+02
  -0.741  0.1866E+02  0.5626E+02
  -0.741  0.1866E+02  0.5627E+02
  -0.741  0.1867E+02  0.5627E+02
  -0.741  0.1867E+02  0.5627E+02
  -0.741  0.1867E+02  0.5627E+02
  -0.741  0.1868E+02  0.5627E+02
  -0.741  0.1868E+02  0.5627E+02
  -0.741  0.1868E+02  0.5628E+02
  -0.741  0.1868E+02  0.5628E+02
  -0.740  0.1869E+02  0.5628E+02
  -0.740  0.1869E+02  0.5628E+02
  -0.740  0.1869E+02  0.5628E+02
  -0.740  0.1869E+02  0.5629E+02
  -0.740  0.1870E+02  0.5629E+02
  -0.740  0.1870E+02  0.5629E+02
  -0.740  0.1870E+02  0.5629E+02
  -0.740  0.1870E+02  0.5629E+02
  -0.740  0.1871E+02  0.5629E+02
  -0.739  0.1871E+02  0.5630E+02
  -0.739  0.1871E+02  0.5630E+02
  -0.739  0.1872E+02  0.5630E+02
  -0.739  0.1872E+02  0.5630E+02
  -0.739  0.1872E+02  0.5630E+02
  -0.739  0.1872E+02  0.5631E+02
  -0.739  0.1873E+02  0.5631E+02
  -0.739  0.1873E+02  0.5631E+02
  -0.739  0.1873E+02  0.5631E+02
  -0.739  0.1873E+02  0.5631E+02
  -0.739  0.1874E+02  0.5632E+02
  -0.738  0.1874E+02  0.5632E+02
  -0.738  0.1874E+02  0.5632E+02
  -0.738  0.1874E+02  0.5632E+02
  -0.738  0.1875E+02  0.5632E+02
  -0.738  0.1875E+02  0.5632E+02
  -0.738  0.1875E+02  0.5633E+02
  -0.738  0.1876E+02  0.5633E+02
  -0.738  0.1876E+02  0.5633E+02
  -0.738  0.1876E+02  0.5633E+02
  -0.737  0.1876E+02  0.5633E+02
  -0.737  0.1877E+02  0.5634E+02
  -0.737  0.1877E+02  0.5634E+02
  -0.737  0.1877E+02  0.5634E+02
  -0.737  0.1877E+02  0.5634E+02
  -0.737  0.1878E+02  0.5634E+02
  -0.737  0.1878E+02  0.5635E+02
  -0.737  0.1878E+02  0.5635E+02
  -0.737  0.1878E+02  0.5635E+02
  -0.737  0.1879E+02  0.5635E+02
  -0.737  0.1879E+02  0.5635E+02
  -0.736  0.1879E+02  0.5635E+02
  -0.736  0.1880E+02  0.5636E+02
  -0.736  0.1880E+02  0.5636E+02
  -0.736  0.1880E+02  0.5636E+02
  -0.736  0.1880E+02  0.5636E+02
  -0.736  0.1881E+02  0.5636E+02
  -0.736  0.1881E+02  0.5637E+02
  -0.736  0.1881E+02  0.5637E+02
  -0.736  0.1881E+02  0.5637E+02
  -0.735  0.1882E+02  0.5637E+02
  -0.735  0.1882E+02  0.5637E+02
  -0.735  0.1882E+02  0.5638E+02
  -0.735  0.1883E+02  0.5638E+02
  -0.735  0.1883E+02  0.5638E+02
  -0.735  0.1883E+02  0.5638E+02
  -0.735  0.1883E+02  0.5638E+02
  -0.735  0.1884E+02  0.5639E+02
  -0.735  0.1884E+02  0.5639E+02
  -0.735  0.1884E+02  0.5639E+02
  -0.735  0.1884E+02  0.5639E+02
  -0.734  0.1885E+02  0.5639E+02
  -0.734  0.1885E+02  0.5639E+02
  -0.734  0.1885E+02  0.5640E+02
  -0.734  0.1885E+02  0.5640E+02
  -0.734  0.1886E+02  0.5640E+02
  -0.734  0.1886E+02  0.5640E+02
  -0.734  0.1886E+02  0.5640E+02
  -0.734  0.1887E+02  0.5641E+02
  -0.734  0.1887E+02  0.5641E+02
  -0.733  0.1887E+02  0.5641E+02
  -0.733  0.1887E+02  0.5641E+02
  -0.733  0.1888E+02  0.5641E+02
  -0.733  0.1888E+02  0.5642E+02
  -0.733  0.1888E+02  0.5642E+02
  -0.733  0.1888E+02  0.5642E+02
  -0.733  0.1889E+02  0.5642E+02
  -0.733  0.1889E+02  0.5642E+02
  -0.733  0.1889E+02  0.5642E+02
  -0.733  0.1890E+02  0.5643E+02
  -0.733  0.1890E+02  0.5643E+02
  -0.732  0.1890E+02  0.5643E+02
  -0.732  0.1890E+02  0.5643E+02
  -0.732  0.1891E+02  0.5643E+02
  -0.732  0.1891E+02  0.5644E+02
  -0.732  0.1891E+02  0.5644E+02
  -0.732  0.1891E+02  0.5644E+02
  -0.732  0.1892E+02  0.5644E+02
  -0.732  0.1892E+02  0.5644E+02
  -0.732  0.1892E+02  0.5645E+02
  -0.732  0.1893E+02  0.5645E+02
  -0.731  0.1893E+02  0.5645E+02
  -0.731  0.1893E+02  0.5645E+02
  -0.731  0.1893E+02  0.5645E+02
  -0.731  0.1894E+02  0.5645E+02
  -0.731  0.1894E+02  0.5646E+02
  -0.731  0.1894E+02  0.5646E+02
  -0.731  0.1894E+02  0.5646E+02
  -0.731  0.1895E+02  0.5646E+02
  -0.731  0.1895E+02  0.5646E+02
  -0.731  0.1895E+02  0.5647E+02
  -0.730  0.1895E+02  0.5647E+02
  -0.730  0.1896E+02  0.5647E+02
  -0.730  0.1896E+02  0.5647E+02
  -0.730  0.1896E+02  0.5647E+02
  -0.730  0.1897E+02  0.5648E+02
  -0.730  0.1897E+02  0.5648E+02
  -0.730  0.1897E+02  0.5648E+02
  -0.730  0.1897E+02  0.5648E+02
  -0.730  0.1898E+02  0.5648E+02
  -0.730  0.1898E+02  0.5649E+02
  -0.729  0.1898E+02  0.5649E+02
  -0.729  0.1898E+02  0.5649E+02
  -0.729  0.1899E+02  0.5649E+02
  -0.729  0.1899E+02  0.5649E+02
  -0.729  0.1899E+02  0.5649E+02
  -0.729  0.1900E+02  0.5650E+02
  -0.729  0.1900E+02  0.5650E+02
  -0.729  0.1900E+02  0.5650E+02
  -0.729  0.1900E+02  0.5650E+02
  -0.728  0.1901E+02  0.5650E+02
  -0.728  0.1901E+02  0.5651E+02
  -0.728  0.1901E+02  0.5651E+02
  -0.728  0.1901E+02  0.5651E+02
  -0.728  0.1902E+02  0.5651E+02
  -0.728  0.1902E+02  0.5651E+02
  -0.728  0.1902E+02  0.5652E+02
  -0.728  0.1903E+02  0.5652E+02
  -0.728  0.1903E+02  0.5652E+02
  -0.728  0.1903E+02  0.5652E+02
  -0.728  0.1903E+02  0.5652E+02
  -0.727  0.1904E+02  0.5653E+02
  -0.727  0.1904E+02  0.5653E+02
  -0.727  0.1904E+02  0.5653E+02
  -0.727  0.1904E+02  0.5653E+02
  -0.727  0.1905E+02  0.5653E+02
  -0.727  0.1905E+02  0.5653E+02
  -0.727  0.1905E+02  0.5654E+02
  -0.727  0.1906E+02  0.5654E+02
  -0.727  0.1906E+02  0.5654E+02
  -0.726  0.1906E+02  0.5654E+02
  -0.726  0.1906E+02  0.5654E+02
  -0.726  0.1907E+02  0.5655E+02
  -0.726  0.1907E+02  0.5655E+02
  -0.726  0.1907E+02  0.5655E+02
  -0.726  0.1907E+02  0.5655E+02
  -0.726  0.1908E+02  0.5655E+02
  -0.726  0.1908E+02  0.5656E+02
  -0.726  0.1908E+02  0.5656E+02
  -0.726  0.1908E+02  0.5656E+02
  -0.726  0.1909E+02  0.5656E+02
  -0.725  0.1909E+02  0.5656E+02
  -0.725  0.1909E+02  0.5657E+02
  -0.725  0.1910E+02  0.5657E+02
  -0.725  0.1910E+02  0.5657E+02
  -0.725  0.1910E+02  0.5657E+02
  -0.725  0.1910E+02  0.5657E+02
  -0.725  0.1911E+02  0.5657E+02
  -0.725  0.1911E+02  0.5658E+02
  -0.725  0.1911E+02  0.5658E+02
  -0.724  0.1911E+02  0.5658E+02
  -0.724  0.1912E+02  0.5658E+02
  -0.724  0.1912E+02  0.5658E+02
  -0.724  0.1912E+02  0.5659E+02
  -0.724  0.1913E+02  0.5659E+02
  -0.724  0.1913E+02  0.5659E+02
  -0.724  0.1913E+02  0.5659E+02
  -0.724  0.1913E+02  0.5659E+02
  -0.724  0.1914E+02  0.5660E+02
  -0.724  0.1914E+02  0.5660E+02
  -0.724  0.1914E+02  0.5660E+02
  -0.723  0.1914E+02  0.5660E+02
  -0.723  0.1915E+02  0.5660E+02
  -0.723  0.1915E+02  0.5661E+02
  -0.723  0.1915E+02  0.5661E+02
  -0.723  0.1916E+02  0.5661E+02
  -0.723  0.1916E+02  0.5661E+02
  -0.723  0.1916E+02  0.5661E+02
  -0.723  0.1916E+02  0.5661E+02
  -0.723  0.1917E+02  0.5662E+02
  -0.722  0.1917E+02  0.5662E+02
  -0.722  0.1917E+02  0.5662E+02
  -0.722  0.1917E+02  0.5662E+02
  -0.722  0.1918E+02  0.5662E+02
  -0.722  0.1918E+02  0.5663E+02
  -0.722  0.1918E+02  0.5663E+02
  -0.722  0.1919E+02  0.5663E+02
  -0.722  0.1919E+02  0.5663E+02
  -0.722  0.1919E+02  0.5663E+02
  -0.722  0.1919E+02  0.5664E+02
  -0.722  0.1920E+02  0.5664E+02
  -0.721  0.1920E+02  0.5664E+02
  -0.721  0.1920E+02  0.5664E+02
  -0.721  0.1920E+02  0.5664E+02
  -0.721  0.1921E+02  0.5665E+02
  -0.721  0.1921E+02  0.5665E+02
  -0.721  0.1921E+02  0.5665E+02
  -0.721  0.1922E+02  0.5665E+02
  -0.721  0.1922E+02  0.5665E+02
  -0.721  0.1922E+02  0.5666E+02
  -0.721  0.1922E+02  0.5666E+02
  -0.720  0.1923E+02  0.5666E+02
  -0.720  0.1923E+02  0.5666E+02
  -0.720  0.1923E+02  0.5666E+02
  -0.720  0.1923E+02  0.5666E+02
  -0.720  0.1924E+02  0.5667E+02
  -0.720  0.1924E+02  0.5667E+02
  -0.720  0.1924E+02  0.5667E+02
  -0.720  0.1925E+02  0.5667E+02
  -0.720  0.1925E+02  0.5667E+02
  -0.720  0.1925E+02  0.5668E+02
  -0.719  0.1925E+02  0.5668E+02
  -0.719  0.1926E+02  0.5668E+02
  -0.719  0.1926E+02  0.5668E+02
  -0.719  0.1926E+02  0.5668E+02
  -0.719  0.1926E+02  0.5669E+02
  -0.719  0.1927E+02  0.5669E+02
  -0.719  0.1927E+02  0.5669E+02
  -0.719  0.1927E+02  0.5669E+02
  -0.719  0.1928E+02  0.5669E+02
  -0.719  0.1928E+02  0.5670E+02
  -0.718  0.1928E+02  0.5670E+02
  -0.718  0.1928E+02  0.5670E+02
  -0.718  0.1929E+02  0.5670E+02
  -0.718  0.1929E+02  0.5670E+02
  -0.718  0.1929E+02  0.5671E+02
  -0.718  0.1930E+02  0.5671E+02
  -0.718  0.1930E+02  0.5671E+02
  -0.718  0.1930E+02  0.5671E+02
  -0.718  0.1930E+02  0.5671E+02
  -0.717  0.1931E+02  0.5671E+02
  -0.717  0.1931E+02  0.5672E+02
  -0.717  0.1931E+02  0.5672E+02
  -0.717  0.1931E+02  0.5672E+02
  -0.717  0.1932E+02  0.5672E+02
  -0.717  0.1932E+02  0.5672E+02
  -0.717  0.1932E+02  0.5673E+02
  -0.717  0.1933E+02  0.5673E+02
  -0.717  0.1933E+02  0.5673E+02
  -0.717  0.1933E+02  0.5673E+02
  -0.717  0.1933E+02  0.5673E+02
  -0.716  0.1934E+02  0.5674E+02
  -0.716  0.1934E+02  0.5674E+02
  -0.716  0.1934E+02  0.5674E+02
  -0.716  0.1934E+02  0.5674E+02
  -0.716  0.1935E+02  0.5674E+02
  -0.716  0.1935E+02  0.5675E+02
  -0.716  0.1935E+02  0.5675E+02
  -0.716  0.1936E+02  0.5675E+02
  -0.716  0.1936E+02  0.5675E+02
  -0.715  0.1936E+02  0.5675E+02
  -0.715  0.1936E+02  0.5676E+02
  -0.715  0.1937E+02  0.5676E+02
  -0.715  0.1937E+02  0.5676E+02
  -0.715  0.1937E+02  0.5676E+02
  -0.715  0.1937E+02  0.5676E+02
  -0.715  0.1938E+02  0.5677E+02
  -0.715  0.1938E+02  0.5677E+02
  -0.715  0.1938E+02  0.5677E+02
  -0.715  0.1939E+02  0.5677E+02
  -0.715  0.1939E+02  0.5677E+02
  -0.714  0.1939E+02  0.5677E+02
  -0.714  0.1939E+02  0.5678E+02
  -0.714  0.1940E+02  0.5678E+02
  -0.714  0.1940E+02  0.5678E+02
  -0.714  0.1940E+02  0.5678E+02
  -0.714  0.1940E+02  0.5678E+02
  -0.714  0.1941E+02  0.5679E+02
  -0.714  0.1941E+02  0.5679E+02
  -0.714  0.1941E+02  0.5679E+02
  -0.713  0.1942E+02  0.5679E+02
  -0.713  0.1942E+02  0.5679E+02
  -0.713  0.1942E+02  0.5680E+02
  -0.713  0.1942E+02  0.5680E+02
  -0.713  0.1943E+02  0.5680E+02
  -0.713  0.1943E+02  0.5680E+02
  -0.713  0.1943E+02  0.5680E+02
  -0.713  0.1943E+02  0.5681E+02
  -0.713  0.1944E+02  0.5681E+02
  -0.713  0.1944E+02  0.5681E+02
  -0.713  0.1944E+02  0.5681E+02
  -0.712  0.1945E+02  0.5681E+02
  -0.712  0.1945E+02  0.5682E+02
  -0.712  0.1945E+02  0.5682E+02
  -0.712  0.1945E+02  0.5682E+02
  -0.712  0.1946E+02  0.5682E+02
  -0.712  0.1946E+02  0.5682E+02
  -0.712  0.1946E+02  0.5683E+02
  -0.712  0.1947E+02  0.5683E+02
  -0.712  0.1947E+02  0.5683E+02
  -0.711  0.1947E+02  0.5683E+02
  -0.711  0.1947E+02  0.5683E+02
  -0.711  0.1948E+02  0.5684E+02
  -0.711  0.1948E+02  0.5684E+02
  -0.711  0.1948E+02  0.5684E+02
  -0.711  0.1948E+02  0.5684E+02
  -0.711  0.1949E+02  0.5684E+02
  -0.711  0.1949E+02  0.5684E+02
  -0.711  0.1949E+02  0.5685E+02
  -0.711  0.1950E+02  0.5685E+02
  -0.711  0.1950E+02  0.5685E+02
  -0.710  0.1950E+02  0.5685E+02
  -0.710  0.1950E+02  0.5685E+02
  -0.710  0.1951E+02  0.5686E+02
  -0.710  0.1951E+02  0.5686E+02
  -0.710  0.1951E+02  0.5686E+02
  -0.710  0.1951E+02  0.5686E+02
  -0.710  0.1952E+02  0.5686E+02
  -0.710  0.1952E+02  0.5687E+02
  -0.710  0.1952E+02  0.5687E+02
  -0.710  0.1953E+02  0.5687E+02
  -0.709  0.1953E+02  0.5687E+02
  -0.709  0.1953E+02  0.5687E+02
  -0.709  0.1953E+02  0.5688E+02
  -0.709  0.1954E+02  0.5688E+02
  -0.709  0.1954E+02  0.5688E+02
  -0.709  0.1954E+02  0.5688E+02
  -0.709  0.1954E+02  0.5688E+02
  -0.709  0.1955E+02  0.5689E+02
  -0.709  0.1955E+02  0.5689E+02
  -0.709  0.1955E+02  0.5689E+02
  -0.708  0.1956E+02  0.5689E+02
  -0.708  0.1956E+02  0.5689E+02
  -0.708  0.1956E+02  0.5690E+02
  -0.708  0.1956E+02  0.5690E+02
  -0.708  0.1957E+02  0.5690E+02
  -0.708  0.1957E+02  0.5690E+02
  -0.708  0.1957E+02  0.5690E+02
  -0.708  0.1958E+02  0.5691E+02
  -0.708  0.1958E+02  0.5691E+02
  -0.708  0.1958E+02  0.5691E+02
  -0.707  0.1958E+02  0.5691E+02
  -0.707  0.1959E+02  0.5691E+02
  -0.707  0.1959E+02  0.5692E+02
  -0.707  0.1959E+02  0.5692E+02
  -0.707  0.1959E+02  0.5692E+02
  -0.707  0.1960E+02  0.5692E+02
  -0.707  0.1960E+02  0.5692E+02
  -0.707  0.1960E+02  0.5693E+02
  -0.707  0.1961E+02  0.5693E+02
  -0.706  0.1961E+02  0.5693E+02
  -0.706  0.1961E+02  0.5693E+02
  -0.706  0.1961E+02  0.5693E+02
  -0.706  0.1962E+02  0.5693E+02
  -0.706  0.1962E+02  0.5694E+02
  -0.706  0.1962E+02  0.5694E+02
  -0.706  0.1962E+02  0.5694E+02
  -0.706  0.1963E+02  0.5694E+02
  -0.706  0.1963E+02  0.5694E+02
  -0.706  0.1963E+02  0.5695E+02
  -0.706  0.1964E+02  0.5695E+02
  -0.705  0.1964E+02  0.5695E+02
  -0.705  0.1964E+02  0.5695E+02
  -0.705  0.1964E+02  0.5695E+02
  -0.705  0.1965E+02  0.5696E+02
  -0.705  0.1965E+02  0.5696E+02
  -0.705  0.1965E+02  0.5696E+02
  -0.705  0.1966E+02  0.5696E+02
  -0.705  0.1966E+02  0.5696E+02
  -0.705  0.1966E+02  0.5697E+02
  -0.704  0.1966E+02  0.5697E+02
  -0.704  0.1967E+02  0.5697E+02
  -0.704  0.1967E+02  0.5697E+02
  -0.704  0.1967E+02  0.5697E+02
  -0.704  0.1967E+02  0.5698E+02
  -0.704  0.1968E+02  0.5698E+02
  -0.704  0.1968E+02  0.5698E+02
  -0.704  0.1968E+02  0.5698E+02
  -0.704  0.1969E+02  0.5698E+02
  -0.704  0.1969E+02  0.5699E+02
  -0.704  0.1969E+02  0.5699E+02
  -0.703  0.1969E+02  0.5699E+02
  -0.703  0.1970E+02  0.5699E+02
  -0.703  0.1970E+02  0.5699E+02
  -0.703  0.1970E+02  0.5700E+02
  -0.703  0.1970E+02  0.5700E+02
  -0.703  0.1971E+02  0.5700E+02
  -0.703  0.1971E+02  0.5700E+02
  -0.703  0.1971E+02  0.5700E+02
  -0.703  0.1972E+02  0.5701E+02
  -0.702  0.1972E+02  0.5701E+02
  -0.702  0.1972E+02  0.5701E+02
  -0.702  0.1972E+02  0.5701E+02
  -0.702  0.1973E+02  0.5701E+02
  -0.702  0.1973E+02  0.5702E+02
  -0.702  0.1973E+02  0.5702E+02
  -0.702  0.1974E+02  0.5702E+02
  -0.702  0.1974E+02  0.5702E+02
  -0.702  0.1974E+02  0.5702E+02
  -0.702  0.1974E+02  0.5703E+02
  -0.702  0.1975E+02  0.5703E+02
  -0.701  0.1975E+02  0.5703E+02
  -0.701  0.1975E+02  0.5703E+02
  -0.701  0.1975E+02  0.5703E+02
  -0.701  0.1976E+02  0.5704E+02
  -0.701  0.1976E+02  0.5704E+02
  -0.701  0.1976E+02  0.5704E+02
  -0.701  0.1977E+02  0.5704E+02
  -0.701  0.1977E+02  0.5704E+02
  -0.701  0.1977E+02  0.5705E+02
  -0.700  0.1977E+02  0.5705E+02
  -0.700  0.1978E+02  0.5705E+02
  -0.700  0.1978E+02  0.5705E+02
  -0.700  0.1978E+02  0.5705E+02
  -0.700  0.1978E+02  0.5706E+02
  -0.700  0.1979E+02  0.5706E+02
  -0.700  0.1979E+02  0.5706E+02
  -0.700  0.1979E+02  0.5706E+02
  -0.700  0.1980E+02  0.5706E+02
  -0.700  0.1980E+02  0.5706E+02
  -0.700  0.1980E+02  0.5707E+02
  -0.699  0.1980E+02  0.5707E+02
  -0.699  0.1981E+02  0.5707E+02
  -0.699  0.1981E+02  0.5707E+02
  -0.699  0.1981E+02  0.5707E+02
  -0.699  0.1982E+02  0.5708E+02
  -0.699  0.1982E+02  0.5708E+02
  -0.699  0.1982E+02  0.5708E+02
  -0.699  0.1982E+02  0.5708E+02
  -0.699  0.1983E+02  0.5708E+02
  -0.699  0.1983E+02  0.5709E+02
  -0.698  0.1983E+02  0.5709E+02
  -0.698  0.1983E+02  0.5709E+02
  -0.698  0.1984E+02  0.5709E+02
  -0.698  0.1984E+02  0.5709E+02
  -0.698  0.1984E+02  0.5710E+02
  -0.698  0.1985E+02  0.5710E+02
  -0.698  0.1985E+02  0.5710E+02
  -0.698  0.1985E+02  0.5710E+02
  -0.698  0.1985E+02  0.5710E+02
  -0.698  0.1986E+02  0.5711E+02
  -0.697  0.1986E+02  0.5711E+02
  -0.697  0.1986E+02  0.5711E+02
  -0.697  0.1987E+02  0.5711E+02
  -0.697  0.1987E+02  0.5711E+02
  -0.697  0.1987E+02  0.5712E+02
  -0.697  0.1987E+02  0.5712E+02
  -0.697  0.1988E+02  0.5712E+02
  -0.697  0.1988E+02  0.5712E+02
  -0.697  0.1988E+02  0.5712E+02
  -0.697  0.1988E+02  0.5713E+02
  -0.696  0.1989E+02  0.5713E+02
  -0.696  0.1989E+02  0.5713E+02
  -0.696  0.1989E+02  0.5713E+02
  -0.696  0.1990E+02  0.5713E+02
  -0.696  0.1990E+02  0.5714E+02
  -0.696  0.1990E+02  0.5714E+02
  -0.696  0.1990E+02  0.5714E+02
  -0.696  0.1991E+02  0.5714E+02
  -0.696  0.1991E+02  0.5714E+02
  -0.695  0.1991E+02  0.5715E+02
  -0.695  0.1991E+02  0.5715E+02
  -0.695  0.1992E+02  0.5715E+02
  -0.695  0.1992E+02  0.5715E+02
  -0.695  0.1992E+02  0.5715E+02
  -0.695  0.1993E+02  0.5716E+02
  -0.695  0.1993E+02  0.5716E+02
  -0.695  0.1993E+02  0.5716E+02
  -0.695  0.1993E+02  0.5716E+02
  -0.695  0.1994E+02  0.5716E+02
  -0.695  0.1994E+02  0.5717E+02
  -0.694  0.1994E+02  0.5717E+02
  -0.694  0.1995E+02  0.5717E+02
  -0.694  0.1995E+02  0.5717E+02
  -0.694  0.1995E+02  0.5717E+02
  -0.694  0.1995E+02  0.5718E+02
  -0.694  0.1996E+02  0.5718E+02
  -0.694  0.1996E+02  0.5718E+02
  -0.694  0.1996E+02  0.5718E+02
  -0.694  0.1996E+02  0.5718E+02
  -0.693  0.1997E+02  0.5719E+02
  -0.693  0.1997E+02  0.5719E+02
  -0.693  0.1997E+02  0.5719E+02
  -0.693  0.1998E+02  0.5719E+02
  -0.693  0.1998E+02  0.5719E+02
  -0.693  0.1998E+02  0.5720E+02
  -0.693  0.1998E+02  0.5720E+02
  -0.693  0.1999E+02  0.5720E+02
  -0.693  0.1999E+02  0.5720E+02
  -0.693  0.1999E+02  0.5720E+02
  -0.693  0.2000E+02  0.5721E+02
  -0.692  0.2000E+02  0.5721E+02
  -0.692  0.2000E+02  0.5721E+02
  -0.692  0.2000E+02  0.5721E+02
  -0.692  0.2001E+02  0.5721E+02
  -0.692  0.2001E+02  0.5722E+02
  -0.692  0.2001E+02  0.5722E+02
  -0.692  0.2001E+02  0.5722E+02
  -0.692  0.2002E+02  0.5722E+02
  -0.692  0.2002E+02  0.5722E+02
  -0.691  0.2002E+02  0.5723E+02
  -0.691  0.2003E+02  0.5723E+02
  -0.691  0.2003E+02  0.5723E+02
  -0.691  0.2003E+02  0.5723E+02
  -0.691  0.2003E+02  0.5723E+02
  -0.691  0.2004E+02  0.5724E+02
  -0.691  0.2004E+02  0.5724E+02
  -0.691  0.2004E+02  0.5724E+02
  -0.691  0.2004E+02  0.5724E+02
  -0.691  0.2005E+02  0.5724E+02
  -0.691  0.2005E+02  0.5725E+02
  -0.690  0.2005E+02  0.5725E+02
  -0.690  0.2006E+02  0.5725E+02
  -0.690  0.2006E+02  0.5725E+02
  -0.690  0.2006E+02  0.5725E+02
  -0.690  0.2006E+02  0.5726E+02
  -0.690  0.2007E+02  0.5726E+02
  -0.690  0.2007E+02  0.5726E+02
  -0.690  0.2007E+02  0.5726E+02
  -0.690  0.2008E+02  0.5726E+02
  -0.689  0.2008E+02  0.5727E+02
  -0.689  0.2008E+02  0.5727E+02
  -0.689  0.2008E+02  0.5727E+02
  -0.689  0.2009E+02  0.5727E+02
  -0.689  0.2009E+02  0.5727E+02
  -0.689  0.2009E+02  0.5728E+02
  -0.689  0.2009E+02  0.5728E+02
  -0.689  0.2010E+02  0.5728E+02
  -0.689  0.2010E+02  0.5728E+02
  -0.689  0.2010E+02  0.5728E+02
  -0.689  0.2011E+02  0.5729E+02
  -0.688  0.2011E+02  0.5729E+02
  -0.688  0.2011E+02  0.5729E+02
  -0.688  0.2011E+02  0.5729E+02
  -0.688  0.2012E+02  0.5729E+02
  -0.688  0.2012E+02  0.5730E+02
  -0.688  0.2012E+02  0.5730E+02
  -0.688  0.2013E+02  0.5730E+02
  -0.688  0.2013E+02  0.5730E+02
  -0.688  0.2013E+02  0.5730E+02
  -0.688  0.2013E+02  0.5731E+02
  -0.687  0.2014E+02  0.5731E+02
  -0.687  0.2014E+02  0.5731E+02
  -0.687  0.2014E+02  0.5731E+02
  -0.687  0.2014E+02  0.5731E+02
  -0.687  0.2015E+02  0.5732E+02
  -0.687  0.2015E+02  0.5732E+02
  -0.687  0.2015E+02  0.5732E+02
  -0.687  0.2016E+02  0.5732E+02
  -0.687  0.2016E+02  0.5732E+02
  -0.686  0.2016E+02  0.5733E+02
  -0.686  0.2016E+02  0.5733E+02
  -0.686  0.2017E+02  0.5733E+02
  -0.686  0.2017E+02  0.5733E+02
  -0.686  0.2017E+02  0.5733E+02
  -0.686  0.2017E+02  0.5734E+02
  -0.686  0.2018E+02  0.5734E+02
  -0.686  0.2018E+02  0.5734E+02
  -0.686  0.2018E+02  0.5734E+02
  -0.686  0.2019E+02  0.5734E+02
  -0.686  0.2019E+02  0.5735E+02
  -0.685  0.2019E+02  0.5735E+02
  -0.685  0.2019E+02  0.5735E+02
  -0.685  0.2020E+02  0.5735E+02
  -0.685  0.2020E+02  0.5736E+02
  -0.685  0.2020E+02  0.5736E+02
  -0.685  0.2021E+02  0.5736E+02
  -0.685  0.2021E+02  0.5736E+02
  -0.685  0.2021E+02  0.5736E+02
  -0.685  0.2021E+02  0.5737E+02
  -0.684  0.2022E+02  0.5737E+02
  -0.684  0.2022E+02  0.5737E+02
  -0.684  0.2022E+02  0.5737E+02
  -0.684  0.2022E+02  0.5737E+02
  -0.684  0.2023E+02  0.5738E+02
  -0.684  0.2023E+02  0.5738E+02
  -0.684  0.2023E+02  0.5738E+02
  -0.684  0.2024E+02  0.5738E+02
  -0.684  0.2024E+02  0.5738E+02
  -0.684  0.2024E+02  0.5739E+02
  -0.684  0.2024E+02  0.5739E+02
  -0.683  0.2025E+02  0.5739E+02
  -0.683  0.2025E+02  0.5739E+02
  -0.683  0.2025E+02  0.5739E+02
  -0.683  0.2026E+02  0.5740E+02
  -0.683  0.2026E+02  0.5740E+02
  -0.683  0.2026E+02  0.5740E+02
  -0.683  0.2026E+02  0.5740E+02
  -0.683  0.2027E+02  0.5740E+02
  -0.683  0.2027E+02  0.5741E+02
  -0.682  0.2027E+02  0.5741E+02
  -0.682  0.2027E+02  0.5741E+02
  -0.682  0.2028E+02  0.5741E+02
  -0.682  0.2028E+02  0.5741E+02
  -0.682  0.2028E+02  0.5742E+02
  -0.682  0.2029E+02  0.5742E+02
  -0.682  0.2029E+02  0.5742E+02
  -0.682  0.2029E+02  0.5742E+02
  -0.682  0.2029E+02  0.5742E+02
  -0.682  0.2030E+02  0.5743E+02
  -0.682  0.2030E+02  0.5743E+02
  -0.681  0.2030E+02  0.5743E+02
  -0.681  0.2030E+02  0.5743E+02
  -0.681  0.2031E+02  0.5743E+02
  -0.681  0.2031E+02  0.5744E+02
  -0.681  0.2031E+02  0.5744E+02
  -0.681  0.2032E+02  0.5744E+02
  -0.681  0.2032E+02  0.5744E+02
  -0.681  0.2032E+02  0.5744E+02
  -0.681  0.2032E+02  0.5745E+02
  -0.680  0.2033E+02  0.5745E+02
  -0.680  0.2033E+02  0.5745E+02
  -0.680  0.2033E+02  0.5745E+02
  -0.680  0.2034E+02  0.5745E+02
  -0.680  0.2034E+02  0.5746E+02
  -0.680  0.2034E+02  0.5746E+02
  -0.680  0.2034E+02  0.5746E+02
  -0.680  0.2035E+02  0.5746E+02
  -0.680  0.2035E+02  0.5746E+02
  -0.680  0.2035E+02  0.5747E+02
  -0.680  0.2035E+02  0.5747E+02
  -0.679  0.2036E+02  0.5747E+02
  -0.679  0.2036E+02  0.5747E+02
  -0.679  0.2036E+02  0.5747E+02
  -0.679  0.2037E+02  0.5748E+02
  -0.679  0.2037E+02  0.5748E+02
  -0.679  0.2037E+02  0.5748E+02
  -0.679  0.2037E+02  0.5748E+02
  -0.679  0.2038E+02  0.5748E+02
  -0.679  0.2038E+02  0.5749E+02
  -0.678  0.2038E+02  0.5749E+02
  -0.678  0.2038E+02  0.5749E+02
  -0.678  0.2039E+02  0.5749E+02
  -0.678  0.2039E+02  0.5750E+02
  -0.678  0.2039E+02  0.5750E+02
  -0.678  0.2040E+02  0.5750E+02
  -0.678  0.2040E+02  0.5750E+02
  -0.678  0.2040E+02  0.5750E+02
  -0.678  0.2040E+02  0.5751E+02
  -0.678  0.2041E+02  0.5751E+02
  -0.677  0.2041E+02  0.5751E+02
  -0.677  0.2041E+02  0.5751E+02
  -0.677  0.2042E+02  0.5751E+02
  -0.677  0.2042E+02  0.5752E+02
  -0.677  0.2042E+02  0.5752E+02
  -0.677  0.2042E+02  0.5752E+02
  -0.677  0.2043E+02  0.5752E+02
  -0.677  0.2043E+02  0.5752E+02
  -0.677  0.2043E+02  0.5753E+02
  -0.677  0.2043E+02  0.5753E+02
  -0.677  0.2044E+02  0.5753E+02
  -0.676  0.2044E+02  0.5753E+02
  -0.676  0.2044E+02  0.5753E+02
  -0.676  0.2045E+02  0.5754E+02
  -0.676  0.2045E+02  0.5754E+02
  -0.676  0.2045E+02  0.5754E+02
  -0.676  0.2045E+02  0.5754E+02
  -0.676  0.2046E+02  0.5754E+02
  -0.676  0.2046E+02  0.5755E+02
  -0.676  0.2046E+02  0.5755E+02
  -0.675  0.2046E+02  0.5755E+02
  -0.675  0.2047E+02  0.5755E+02
  -0.675  0.2047E+02  0.5755E+02
  -0.675  0.2047E+02  0.5756E+02
  -0.675  0.2048E+02  0.5756E+02
  -0.675  0.2048E+02  0.5756E+02
  -0.675  0.2048E+02  0.5756E+02
  -0.675  0.2048E+02  0.5756E+02
  -0.675  0.2049E+02  0.5757E+02
  -0.675  0.2049E+02  0.5757E+02
  -0.675  0.2049E+02  0.5757E+02
  -0.674  0.2050E+02  0.5757E+02
  -0.674  0.2050E+02  0.5757E+02
  -0.674  0.2050E+02  0.5758E+02
  -0.674  0.2050E+02  0.5758E+02
  -0.674  0.2051E+02  0.5758E+02
  -0.674  0.2051E+02  0.5758E+02
  -0.674  0.2051E+02  0.5759E+02
  -0.674  0.2051E+02  0.5759E+02
  -0.674  0.2052E+02  0.5759E+02
  -0.673  0.2052E+02  0.5759E+02
  -0.673  0.2052E+02  0.5759E+02
  -0.673  0.2053E+02  0.5760E+02
  -0.673  0.2053E+02  0.5760E+02
  -0.673  0.2053E+02  0.5760E+02
  -0.673  0.2053E+02  0.5760E+02
  -0.673  0.2054E+02  0.5760E+02
  -0.673  0.2054E+02  0.5761E+02
  -0.673  0.2054E+02  0.5761E+02
  -0.673  0.2054E+02  0.5761E+02
  -0.673  0.2055E+02  0.5761E+02
  -0.672  0.2055E+02  0.5761E+02
  -0.672  0.2055E+02  0.5762E+02
  -0.672  0.2056E+02  0.5762E+02
  -0.672  0.2056E+02  0.5762E+02
  -0.672  0.2056E+02  0.5762E+02
  -0.672  0.2056E+02  0.5762E+02
  -0.672  0.2057E+02  0.5763E+02
  -0.672  0.2057E+02  0.5763E+02
  -0.672  0.2057E+02  0.5763E+02
  -0.671  0.2057E+02  0.5763E+02
  -0.671  0.2058E+02  0.5763E+02
  -0.671  0.2058E+02  0.5764E+02
  -0.671  0.2058E+02  0.5764E+02
  -0.671  0.2059E+02  0.5764E+02
  -0.671  0.2059E+02  0.5764E+02
  -0.671  0.2059E+02  0.5764E+02
  -0.671  0.2059E+02  0.5765E+02
  -0.671  0.2060E+02  0.5765E+02
  -0.671  0.2060E+02  0.5765E+02
  -0.671  0.2060E+02  0.5765E+02
  -0.670  0.2061E+02  0.5765E+02
  -0.670  0.2061E+02  0.5766E+02
  -0.670  0.2061E+02  0.5766E+02
  -0.670  0.2061E+02  0.5766E+02
  -0.670  0.2062E+02  0.5766E+02
  -0.670  0.2062E+02  0.5767E+02
  -0.670  0.2062E+02  0.5767E+02
  -0.670  0.2062E+02  0.5767E+02
  -0.670  0.2063E+02  0.5767E+02
  -0.669  0.2063E+02  0.5767E+02
  -0.669  0.2063E+02  0.5768E+02
  -0.669  0.2064E+02  0.5768E+02
  -0.669  0.2064E+02  0.5768E+02
  -0.669  0.2064E+02  0.5768E+02
  -0.669  0.2064E+02  0.5768E+02
  -0.669  0.2065E+02  0.5769E+02
  -0.669  0.2065E+02  0.5769E+02
  -0.669  0.2065E+02  0.5769E+02
  -0.669  0.2065E+02  0.5769E+02
  -0.669  0.2066E+02  0.5769E+02
  -0.668  0.2066E+02  0.5770E+02
  -0.668  0.2066E+02  0.5770E+02
  -0.668  0.2067E+02  0.5770E+02
  -0.668  0.2067E+02  0.5770E+02
  -0.668  0.2067E+02  0.5770E+02
  -0.668  0.2067E+02  0.5771E+02
  -0.668  0.2068E+02  0.5771E+02
  -0.668  0.2068E+02  0.5771E+02
  -0.668  0.2068E+02  0.5771E+02
  -0.667  0.2068E+02  0.5771E+02
  -0.667  0.2069E+02  0.5772E+02
  -0.667  0.2069E+02  0.5772E+02
  -0.667  0.2069E+02  0.5772E+02
  -0.667  0.2070E+02  0.5772E+02
  -0.667  0.2070E+02  0.5773E+02
  -0.667  0.2070E+02  0.5773E+02
  -0.667  0.2070E+02  0.5773E+02
  -0.667  0.2071E+02  0.5773E+02
  -0.667  0.2071E+02  0.5773E+02
  -0.666  0.2071E+02  0.5774E+02
  -0.666  0.2071E+02  0.5774E+02
  -0.666  0.2072E+02  0.5774E+02
  -0.666  0.2072E+02  0.5774E+02
  -0.666  0.2072E+02  0.5774E+02
  -0.666  0.2073E+02  0.5775E+02
  -0.666  0.2073E+02  0.5775E+02
  -0.666  0.2073E+02  0.5775E+02
  -0.666  0.2073E+02  0.5775E+02
  -0.666  0.2074E+02  0.5775E+02
  -0.666  0.2074E+02  0.5776E+02
  -0.665  0.2074E+02  0.5776E+02
  -0.665  0.2074E+02  0.5776E+02
  -0.665  0.2075E+02  0.5776E+02
  -0.665  0.2075E+02  0.5776E+02
  -0.665  0.2075E+02  0.5777E+02
  -0.665  0.2076E+02  0.5777E+02
  -0.665  0.2076E+02  0.5777E+02
  -0.665  0.2076E+02  0.5777E+02
  -0.665  0.2076E+02  0.5777E+02
  -0.664  0.2077E+02  0.5778E+02
  -0.664  0.2077E+02  0.5778E+02
  -0.664  0.2077E+02  0.5778E+02
  -0.664  0.2078E+02  0.5778E+02
  -0.664  0.2078E+02  0.5779E+02
  -0.664  0.2078E+02  0.5779E+02
  -0.664  0.2078E+02  0.5779E+02
  -0.664  0.2079E+02  0.5779E+02
  -0.664  0.2079E+02  0.5779E+02
  -0.664  0.2079E+02  0.5780E+02
  -0.664  0.2079E+02  0.5780E+02
  -0.663  0.2080E+02  0.5780E+02
  -0.663  0.2080E+02  0.5780E+02
  -0.663  0.2080E+02  0.5780E+02
  -0.663  0.2081E+02  0.5781E+02
  -0.663  0.2081E+02  0.5781E+02
  -0.663  0.2081E+02  0.5781E+02
  -0.663  0.2081E+02  0.5781E+02
  -0.663  0.2082E+02  0.5781E+02
  -0.663  0.2082E+02  0.5782E+02
  -0.662  0.2082E+02  0.5782E+02
  -0.662  0.2082E+02  0.5782E+02
  -0.662  0.2083E+02  0.5782E+02
  -0.662  0.2083E+02  0.5782E+02
  -0.662  0.2083E+02  0.5783E+02
  -0.662  0.2084E+02  0.5783E+02
  -0.662  0.2084E+02  0.5783E+02
  -0.662  0.2084E+02  0.5783E+02
  -0.662  0.2084E+02  0.5784E+02
  -0.662  0.2085E+02  0.5784E+02
  -0.662  0.2085E+02  0.5784E+02
  -0.661  0.2085E+02  0.5784E+02
  -0.661  0.2085E+02  0.5784E+02
  -0.661  0.2086E+02  0.5785E+02
  -0.661  0.2086E+02  0.5785E+02
  -0.661  0.2086E+02  0.5785E+02
  -0.661  0.2087E+02  0.5785E+02
  -0.661  0.2087E+02  0.5785E+02
  -0.661  0.2087E+02  0.5786E+02
  -0.661  0.2087E+02  0.5786E+02
  -0.660  0.2088E+02  0.5786E+02
  -0.660  0.2088E+02  0.5786E+02
  -0.660  0.2088E+02  0.5786E+02
  -0.660  0.2088E+02  0.5787E+02
  -0.660  0.2089E+02  0.5787E+02
  -0.660  0.2089E+02  0.5787E+02
  -0.660  0.2089E+02  0.5787E+02
  -0.660  0.2089E+02  0.5787E+02
  -0.660  0.2090E+02  0.5788E+02
  -0.660  0.2090E+02  0.5788E+02
  -0.660  0.2090E+02  0.5788E+02
  -0.659  0.2091E+02  0.5788E+02
  -0.659  0.2091E+02  0.5789E+02
  -0.659  0.2091E+02  0.5789E+02
  -0.659  0.2091E+02  0.5789E+02
  -0.659  0.2092E+02  0.5789E+02
  -0.659  0.2092E+02  0.5789E+02
  -0.659  0.2092E+02  0.5790E+02
  -0.659  0.2092E+02  0.5790E+02
  -0.659  0.2093E+02  0.5790E+02
  -0.658  0.2093E+02  0.5790E+02
  -0.658  0.2093E+02  0.5790E+02
  -0.658  0.2094E+02  0.5791E+02
  -0.658  0.2094E+02  0.5791E+02
  -0.658  0.2094E+02  0.5791E+02
  -0.658  0.2094E+02  0.5791E+02
  -0.658  0.2095E+02  0.5791E+02
  -0.658  0.2095E+02  0.5792E+02
  -0.658  0.2095E+02  0.5792E+02
  -0.658  0.2095E+02  0.5792E+02
  -0.658  0.2096E+02  0.5792E+02
  -0.657  0.2096E+02  0.5793E+02
  -0.657  0.2096E+02  0.5793E+02
  -0.657  0.2097E+02  0.5793E+02
  -0.657  0.2097E+02  0.5793E+02
  -0.657  0.2097E+02  0.5793E+02
  -0.657  0.2097E+02  0.5794E+02
  -0.657  0.2098E+02  0.5794E+02
  -0.657  0.2098E+02  0.5794E+02
  -0.657  0.2098E+02  0.5794E+02
  -0.656  0.2098E+02  0.5794E+02
  -0.656  0.2099E+02  0.5795E+02
  -0.656  0.2099E+02  0.5795E+02
  -0.656  0.2099E+02  0.5795E+02
  -0.656  0.2100E+02  0.5795E+02
  -0.656  0.2100E+02  0.5795E+02
  -0.656  0.2100E+02  0.5796E+02
  -0.656  0.2100E+02  0.5796E+02
  -0.656  0.2101E+02  0.5796E+02
  -0.656  0.2101E+02  0.5796E+02
  -0.655  0.2101E+02  0.5797E+02
  -0.655  0.2101E+02  0.5797E+02
  -0.655  0.2102E+02  0.5797E+02
  -0.655  0.2102E+02  0.5797E+02
  -0.655  0.2102E+02  0.5797E+02
  -0.655  0.2103E+02  0.5798E+02
  -0.655  0.2103E+02  0.5798E+02
  -0.655  0.2103E+02  0.5798E+02
  -0.655  0.2103E+02  0.5798E+02
  -0.655  0.2104E+02  0.5798E+02
  -0.655  0.2104E+02  0.5799E+02
  -0.654  0.2104E+02  0.5799E+02
  -0.654  0.2104E+02  0.5799E+02
  -0.654  0.2105E+02  0.5799E+02
  -0.654  0.2105E+02  0.5799E+02
  -0.654  0.2105E+02  0.5800E+02
  -0.654  0.2105E+02  0.5800E+02
  -0.654  0.2106E+02  0.5800E+02
  -0.654  0.2106E+02  0.5800E+02
  -0.654  0.2106E+02  0.5800E+02
  -0.653  0.2107E+02  0.5801E+02
  -0.653  0.2107E+02  0.5801E+02
  -0.653  0.2107E+02  0.5801E+02
  -0.653  0.2107E+02  0.5801E+02
  -0.653  0.2108E+02  0.5802E+02
  -0.653  0.2108E+02  0.5802E+02
  -0.653  0.2108E+02  0.5802E+02
  -0.653  0.2108E+02  0.5802E+02
  -0.653  0.2109E+02  0.5802E+02
  -0.653  0.2109E+02  0.5803E+02
  -0.653  0.2109E+02  0.5803E+02
  -0.652  0.2110E+02  0.5803E+02
  -0.652  0.2110E+02  0.5803E+02
  -0.652  0.2110E+02  0.5803E+02
  -0.652  0.2110E+02  0.5804E+02
  -0.652  0.2111E+02  0.5804E+02
  -0.652  0.2111E+02  0.5804E+02
  -0.652  0.2111E+02  0.5804E+02
  -0.652  0.2111E+02  0.5805E+02
  -0.652  0.2112E+02  0.5805E+02
  -0.651  0.2112E+02  0.5805E+02
  -0.651  0.2112E+02  0.5805E+02
  -0.651  0.2112E+02  0.5805E+02
  -0.651  0.2113E+02  0.5806E+02
  -0.651  0.2113E+02  0.5806E+02
  -0.651  0.2113E+02  0.5806E+02
  -0.651  0.2114E+02  0.5806E+02
  -0.651  0.2114E+02  0.5806E+02
  -0.651  0.2114E+02  0.5807E+02
  -0.651  0.2114E+02  0.5807E+02
  -0.651  0.2115E+02  0.5807E+02
  -0.650  0.2115E+02  0.5807E+02
  -0.650  0.2115E+02  0.5807E+02
  -0.650  0.2115E+02  0.5808E+02
  -0.650  0.2116E+02  0.5808E+02
  -0.650  0.2116E+02  0.5808E+02
  -0.650  0.2116E+02  0.5808E+02
  -0.650  0.2117E+02  0.5809E+02
  -0.650  0.2117E+02  0.5809E+02
  -0.650  0.2117E+02  0.5809E+02
  -0.649  0.2117E+02  0.5809E+02
  -0.649  0.2118E+02  0.5809E+02
  -0.649  0.2118E+02  0.5810E+02
  -0.649  0.2118E+02  0.5810E+02
  -0.649  0.2118E+02  0.5810E+02
  -0.649  0.2119E+02  0.5810E+02
  -0.649  0.2119E+02  0.5810E+02
  -0.649  0.2119E+02  0.5811E+02
  -0.649  0.2119E+02  0.5811E+02
  -0.649  0.2120E+02  0.5811E+02
  -0.649  0.2120E+02  0.5811E+02
  -0.648  0.2120E+02  0.5811E+02
  -0.648  0.2121E+02  0.5812E+02
  -0.648  0.2121E+02  0.5812E+02
  -0.648  0.2121E+02  0.5812E+02
  -0.648  0.2121E+02  0.5812E+02
  -0.648  0.2122E+02  0.5813E+02
  -0.648  0.2122E+02  0.5813E+02
  -0.648  0.2122E+02  0.5813E+02
  -0.648  0.2122E+02  0.5813E+02
  -0.647  0.2123E+02  0.5813E+02
  -0.647  0.2123E+02  0.5814E+02
  -0.647  0.2123E+02  0.5814E+02
  -0.647  0.2123E+02  0.5814E+02
  -0.647  0.2124E+02  0.5814E+02
  -0.647  0.2124E+02  0.5814E+02
  -0.647  0.2124E+02  0.5815E+02
  -0.647  0.2125E+02  0.5815E+02
  -0.647  0.2125E+02  0.5815E+02
  -0.647  0.2125E+02  0.5815E+02
  -0.647  0.2125E+02  0.5816E+02
  -0.646  0.2126E+02  0.5816E+02
  -0.646  0.2126E+02  0.5816E+02
  -0.646  0.2126E+02  0.5816E+02
  -0.646  0.2126E+02  0.5816E+02
  -0.646  0.2127E+02  0.5817E+02
  -0.646  0.2127E+02  0.5817E+02
  -0.646  0.2127E+02  0.5817E+02
  -0.646  0.2127E+02  0.5817E+02
  -0.646  0.2128E+02  0.5817E+02
  -0.645  0.2128E+02  0.5818E+02
  -0.645  0.2128E+02  0.5818E+02
  -0.645  0.2129E+02  0.5818E+02
  -0.645  0.2129E+02  0.5818E+02
  -0.645  0.2129E+02  0.5819E+02
  -0.645  0.2129E+02  0.5819E+02
  -0.645  0.2130E+02  0.5819E+02
  -0.645  0.2130E+02  0.5819E+02
  -0.645  0.2130E+02  0.5819E+02
  -0.645  0.2130E+02  0.5820E+02
  -0.645  0.2131E+02  0.5820E+02
  -0.644  0.2131E+02  0.5820E+02
  -0.644  0.2131E+02  0.5820E+02
  -0.644  0.2131E+02  0.5820E+02
  -0.644  0.2132E+02  0.5821E+02
  -0.644  0.2132E+02  0.5821E+02
  -0.644  0.2132E+02  0.5821E+02
  -0.644  0.2133E+02  0.5821E+02
  -0.644  0.2133E+02  0.5821E+02
  -0.644  0.2133E+02  0.5822E+02
  -0.644  0.2133E+02  0.5822E+02
  -0.643  0.2134E+02  0.5822E+02
  -0.643  0.2134E+02  0.5822E+02
  -0.643  0.2134E+02  0.5823E+02
  -0.643  0.2134E+02  0.5823E+02
  -0.643  0.2135E+02  0.5823E+02
  -0.643  0.2135E+02  0.5823E+02
  -0.643  0.2135E+02  0.5823E+02
  -0.643  0.2135E+02  0.5824E+02
  -0.643  0.2136E+02  0.5824E+02
  -0.642  0.2136E+02  0.5824E+02
  -0.642  0.2136E+02  0.5824E+02
  -0.642  0.2136E+02  0.5824E+02
  -0.642  0.2137E+02  0.5825E+02
  -0.642  0.2137E+02  0.5825E+02
  -0.642  0.2137E+02  0.5825E+02
  -0.642  0.2138E+02  0.5825E+02
  -0.642  0.2138E+02  0.5826E+02
  -0.642  0.2138E+02  0.5826E+02
  -0.642  0.2138E+02  0.5826E+02
  -0.642  0.2139E+02  0.5826E+02
  -0.641  0.2139E+02  0.5826E+02
  -0.641  0.2139E+02  0.5827E+02
  -0.641  0.2139E+02  0.5827E+02
  -0.641  0.2140E+02  0.5827E+02
  -0.641  0.2140E+02  0.5827E+02
  -0.641  0.2140E+02  0.5827E+02
  -0.641  0.2140E+02  0.5828E+02
  -0.641  0.2141E+02  0.5828E+02
  -0.641  0.2141E+02  0.5828E+02
  -0.640  0.2141E+02  0.5828E+02
  -0.640  0.2141E+02  0.5829E+02
  -0.640  0.2142E+02  0.5829E+02
  -0.640  0.2142E+02  0.5829E+02
  -0.640  0.2142E+02  0.5829E+02
  -0.640  0.2143E+02  0.5829E+02
  -0.640  0.2143E+02  0.5830E+02
  -0.640  0.2143E+02  0.5830E+02
  -0.640  0.2143E+02  0.5830E+02
  -0.640  0.2144E+02  0.5830E+02
  -0.640  0.2144E+02  0.5830E+02
  -0.639  0.2144E+02  0.5831E+02
  -0.639  0.2144E+02  0.5831E+02
  -0.639  0.2145E+02  0.5831E+02
  -0.639  0.2145E+02  0.5831E+02
  -0.639  0.2145E+02  0.5832E+02
  -0.639  0.2145E+02  0.5832E+02
  -0.639  0.2146E+02  0.5832E+02
  -0.639  0.2146E+02  0.5832E+02
  -0.639  0.2146E+02  0.5832E+02
  -0.638  0.2146E+02  0.5833E+02
  -0.638  0.2147E+02  0.5833E+02
  -0.638  0.2147E+02  0.5833E+02
  -0.638  0.2147E+02  0.5833E+02
  -0.638  0.2148E+02  0.5833E+02
  -0.638  0.2148E+02  0.5834E+02
  -0.638  0.2148E+02  0.5834E+02
  -0.638  0.2148E+02  0.5834E+02
  -0.638  0.2149E+02  0.5834E+02
  -0.638  0.2149E+02  0.5835E+02
  -0.638  0.2149E+02  0.5835E+02
  -0.637  0.2149E+02  0.5835E+02
  -0.637  0.2150E+02  0.5835E+02
  -0.637  0.2150E+02  0.5835E+02
  -0.637  0.2150E+02  0.5836E+02
  -0.637  0.2150E+02  0.5836E+02
  -0.637  0.2151E+02  0.5836E+02
  -0.637  0.2151E+02  0.5836E+02
  -0.637  0.2151E+02  0.5836E+02
  -0.637  0.2151E+02  0.5837E+02
  -0.636  0.2152E+02  0.5837E+02
  -0.636  0.2152E+02  0.5837E+02
  -0.636  0.2152E+02  0.5837E+02
  -0.636  0.2153E+02  0.5838E+02
  -0.636  0.2153E+02  0.5838E+02
  -0.636  0.2153E+02  0.5838E+02
  -0.636  0.2153E+02  0.5838E+02
  -0.636  0.2154E+02  0.5838E+02
  -0.636  0.2154E+02  0.5839E+02
  -0.636  0.2154E+02  0.5839E+02
  -0.636  0.2154E+02  0.5839E+02
  -0.635  0.2155E+02  0.5839E+02
  -0.635  0.2155E+02  0.5839E+02
  -0.635  0.2155E+02  0.5840E+02
  -0.635  0.2155E+02  0.5840E+02
  -0.635  0.2156E+02  0.5840E+02
  -0.635  0.2156E+02  0.5840E+02
  -0.635  0.2156E+02  0.5841E+02
  -0.635  0.2156E+02  0.5841E+02
  -0.635  0.2157E+02  0.5841E+02
  -0.634  0.2157E+02  0.5841E+02
  -0.634  0.2157E+02  0.5841E+02
  -0.634  0.2157E+02  0.5842E+02
  -0.634  0.2158E+02  0.5842E+02
  -0.634  0.2158E+02  0.5842E+02
  -0.634  0.2158E+02  0.5842E+02
  -0.634  0.2159E+02  0.5843E+02
  -0.634  0.2159E+02  0.5843E+02
  -0.634  0.2159E+02  0.5843E+02
  -0.634  0.2159E+02  0.5843E+02
  -0.634  0.2160E+02  0.5843E+02
  -0.633  0.2160E+02  0.5844E+02
  -0.633  0.2160E+02  0.5844E+02
  -0.633  0.2160E+02  0.5844E+02
  -0.633  0.2161E+02  0.5844E+02
  -0.633  0.2161E+02  0.5844E+02
  -0.633  0.2161E+02  0.5845E+02
  -0.633  0.2161E+02  0.5845E+02
  -0.633  0.2162E+02  0.5845E+02
  -0.633  0.2162E+02  0.5845E+02
  -0.633  0.2162E+02  0.5846E+02
  -0.632  0.2162E+02  0.5846E+02
  -0.632  0.2163E+02  0.5846E+02
  -0.632  0.2163E+02  0.5846E+02
  -0.632  0.2163E+02  0.5846E+02
  -0.632  0.2163E+02  0.5847E+02
  -0.632  0.2164E+02  0.5847E+02
  -0.632  0.2164E+02  0.5847E+02
  -0.632  0.2164E+02  0.5847E+02
  -0.632  0.2164E+02  0.5847E+02
  -0.631  0.2165E+02  0.5848E+02
  -0.631  0.2165E+02  0.5848E+02
  -0.631  0.2165E+02  0.5848E+02
  -0.631  0.2165E+02  0.5848E+02
  -0.631  0.2166E+02  0.5849E+02
  -0.631  0.2166E+02  0.5849E+02
  -0.631  0.2166E+02  0.5849E+02
  -0.631  0.2167E+02  0.5849E+02
  -0.631  0.2167E+02  0.5849E+02
  -0.631  0.2167E+02  0.5850E+02
  -0.631  0.2167E+02  0.5850E+02
  -0.630  0.2168E+02  0.5850E+02
  -0.630  0.2168E+02  0.5850E+02
  -0.630  0.2168E+02  0.5851E+02
  -0.630  0.2168E+02  0.5851E+02
  -0.630  0.2169E+02  0.5851E+02
  -0.630  0.2169E+02  0.5851E+02
  -0.630  0.2169E+02  0.5851E+02
  -0.630  0.2169E+02  0.5852E+02
  -0.630  0.2170E+02  0.5852E+02
  -0.629  0.2170E+02  0.5852E+02
  -0.629  0.2170E+02  0.5852E+02
  -0.629  0.2170E+02  0.5852E+02
  -0.629  0.2171E+02  0.5853E+02
  -0.629  0.2171E+02  0.5853E+02
  -0.629  0.2171E+02  0.5853E+02
  -0.629  0.2171E+02  0.5853E+02
  -0.629  0.2172E+02  0.5854E+02
  -0.629  0.2172E+02  0.5854E+02
  -0.629  0.2172E+02  0.5854E+02
  -0.629  0.2172E+02  0.5854E+02
  -0.628  0.2173E+02  0.5854E+02
  -0.628  0.2173E+02  0.5855E+02
  -0.628  0.2173E+02  0.5855E+02
  -0.628  0.2173E+02  0.5855E+02
  -0.628  0.2174E+02  0.5855E+02
  -0.628  0.2174E+02  0.5856E+02
  -0.628  0.2174E+02  0.5856E+02
  -0.628  0.2174E+02  0.5856E+02
  -0.628  0.2175E+02  0.5856E+02
  -0.627  0.2175E+02  0.5856E+02
  -0.627  0.2175E+02  0.5857E+02
  -0.627  0.2176E+02  0.5857E+02
  -0.627  0.2176E+02  0.5857E+02
  -0.627  0.2176E+02  0.5857E+02
  -0.627  0.2176E+02  0.5857E+02
  -0.627  0.2177E+02  0.5858E+02
  -0.627  0.2177E+02  0.5858E+02
  -0.627  0.2177E+02  0.5858E+02
  -0.627  0.2177E+02  0.5858E+02
  -0.627  0.2178E+02  0.5859E+02
  -0.626  0.2178E+02  0.5859E+02
  -0.626  0.2178E+02  0.5859E+02
  -0.626  0.2178E+02  0.5859E+02
  -0.626  0.2179E+02  0.5859E+02
  -0.626  0.2179E+02  0.5860E+02
  -0.626  0.2179E+02  0.5860E+02
  -0.626  0.2179E+02  0.5860E+02
  -0.626  0.2180E+02  0.5860E+02
  -0.626  0.2180E+02  0.5861E+02
  -0.625  0.2180E+02  0.5861E+02
  -0.625  0.2180E+02  0.5861E+02
  -0.625  0.2181E+02  0.5861E+02
  -0.625  0.2181E+02  0.5861E+02
  -0.625  0.2181E+02  0.5862E+02
  -0.625  0.2181E+02  0.5862E+02
  -0.625  0.2182E+02  0.5862E+02
  -0.625  0.2182E+02  0.5862E+02
  -0.625  0.2182E+02  0.5862E+02
  -0.625  0.2182E+02  0.5863E+02
  -0.625  0.2183E+02  0.5863E+02
  -0.624  0.2183E+02  0.5863E+02
  -0.624  0.2183E+02  0.5863E+02
  -0.624  0.2183E+02  0.5864E+02
  -0.624  0.2184E+02  0.5864E+02
  -0.624  0.2184E+02  0.5864E+02
  -0.624  0.2184E+02  0.5864E+02
  -0.624  0.2184E+02  0.5864E+02
  -0.624  0.2185E+02  0.5865E+02
  -0.624  0.2185E+02  0.5865E+02
  -0.623  0.2185E+02  0.5865E+02
  -0.623  0.2185E+02  0.5865E+02
  -0.623  0.2186E+02  0.5866E+02
  -0.623  0.2186E+02  0.5866E+02
  -0.623  0.2186E+02  0.5866E+02
  -0.623  0.2186E+02  0.5866E+02
  -0.623  0.2187E+02  0.5866E+02
  -0.623  0.2187E+02  0.5867E+02
  -0.623  0.2187E+02  0.5867E+02
  -0.623  0.2187E+02  0.5867E+02
  -0.623  0.2188E+02  0.5867E+02
  -0.622  0.2188E+02  0.5868E+02
  -0.622  0.2188E+02  0.5868E+02
  -0.622  0.2188E+02  0.5868E+02
  -0.622  0.2189E+02  0.5868E+02
  -0.622  0.2189E+02  0.5868E+02
  -0.622  0.2189E+02  0.5869E+02
  -0.622  0.2189E+02  0.5869E+02
  -0.622  0.2190E+02  0.5869E+02
  -0.622  0.2190E+02  0.5869E+02
  -0.622  0.2190E+02  0.5869E+02
  -0.621  0.2190E+02  0.5870E+02
  -0.621  0.2191E+02  0.5870E+02
  -0.621  0.2191E+02  0.5870E+02
  -0.621  0.2191E+02  0.5870E+02
  -0.621  0.2191E+02  0.5871E+02
  -0.621  0.2192E+02  0.5871E+02
  -0.621  0.2192E+02  0.5871E+02
  -0.621  0.2192E+02  0.5871E+02
  -0.621  0.2192E+02  0.5871E+02
  -0.620  0.2193E+02  0.5872E+02
  -0.620  0.2193E+02  0.5872E+02
  -0.620  0.2193E+02  0.5872E+02
  -0.620  0.2193E+02  0.5872E+02
  -0.620  0.2194E+02  0.5873E+02
  -0.620  0.2194E+02  0.5873E+02
  -0.620  0.2194E+02  0.5873E+02
  -0.620  0.2194E+02  0.5873E+02
  -0.620  0.2195E+02  0.5873E+02
  -0.620  0.2195E+02  0.5874E+02
  -0.620  0.2195E+02  0.5874E+02
  -0.619  0.2195E+02  0.5874E+02
  -0.619  0.2196E+02  0.5874E+02
  -0.619  0.2196E+02  0.5875E+02
  -0.619  0.2196E+02  0.5875E+02
  -0.619  0.2196E+02  0.5875E+02
  -0.619  0.2197E+02  0.5875E+02
  -0.619  0.2197E+02  0.5875E+02
  -0.619  0.2197E+02  0.5876E+02
  -0.619  0.2197E+02  0.5876E+02
  -0.618  0.2198E+02  0.5876E+02
  -0.618  0.2198E+02  0.5876E+02
  -0.618  0.2198E+02  0.5876E+02
  -0.618  0.2198E+02  0.5877E+02
  -0.618  0.2199E+02  0.5877E+02
  -0.618  0.2199E+02  0.5877E+02
  -0.618  0.2199E+02  0.5877E+02
  -0.618  0.2199E+02  0.5878E+02
  -0.618  0.2200E+02  0.5878E+02
  -0.618  0.2200E+02  0.5878E+02
  -0.618  0.2200E+02  0.5878E+02
  -0.617  0.2200E+02  0.5878E+02
  -0.617  0.2201E+02  0.5879E+02
  -0.617  0.2201E+02  0.5879E+02
  -0.617  0.2201E+02  0.5879E+02
  -0.617  0.2201E+02  0.5879E+02
  -0.617  0.2202E+02  0.5880E+02
  -0.617  0.2202E+02  0.5880E+02
  -0.617  0.2202E+02  0.5880E+02
  -0.617  0.2202E+02  0.5880E+02
  -0.616  0.2203E+02  0.5880E+02
  -0.616  0.2203E+02  0.5881E+02
  -0.616  0.2203E+02  0.5881E+02
  -0.616  0.2203E+02  0.5881E+02
  -0.616  0.2204E+02  0.5881E+02
  -0.616  0.2204E+02  0.5882E+02
  -0.616  0.2204E+02  0.5882E+02
  -0.616  0.2204E+02  0.5882E+02
  -0.616  0.2205E+02  0.5882E+02
  -0.616  0.2205E+02  0.5882E+02
  -0.616  0.2205E+02  0.5883E+02
  -0.615  0.2205E+02  0.5883E+02
  -0.615  0.2206E+02  0.5883E+02
  -0.615  0.2206E+02  0.5883E+02
  -0.615  0.2206E+02  0.5884E+02
  -0.615  0.2206E+02  0.5884E+02
  -0.615  0.2207E+02  0.5884E+02
  -0.615  0.2207E+02  0.5884E+02
  -0.615  0.2207E+02  0.5884E+02
  -0.615  0.2207E+02  0.5885E+02
  -0.614  0.2208E+02  0.5885E+02
  -0.614  0.2208E+02  0.5885E+02
  -0.614  0.2208E+02  0.5885E+02
  -0.614  0.2208E+02  0.5886E+02
  -0.614  0.2209E+02  0.5886E+02
  -0.614  0.2209E+02  0.5886E+02
  -0.614  0.2209E+02  0.5886E+02
  -0.614  0.2209E+02  0.5886E+02
  -0.614  0.2210E+02  0.5887E+02
  -0.614  0.2210E+02  0.5887E+02
  -0.614  0.2210E+02  0.5887E+02
  -0.613  0.2210E+02  0.5887E+02
  -0.613  0.2210E+02  0.5888E+02
  -0.613  0.2211E+02  0.5888E+02
  -0.613  0.2211E+02  0.5888E+02
  -0.613  0.2211E+02  0.5888E+02
  -0.613  0.2211E+02  0.5888E+02
  -0.613  0.2212E+02  0.5889E+02
  -0.613  0.2212E+02  0.5889E+02
  -0.613  0.2212E+02  0.5889E+02
  -0.613  0.2212E+02  0.5889E+02
  -0.612  0.2213E+02  0.5890E+02
  -0.612  0.2213E+02  0.5890E+02
  -0.612  0.2213E+02  0.5890E+02
  -0.612  0.2213E+02  0.5890E+02
  -0.612  0.2214E+02  0.5890E+02
  -0.612  0.2214E+02  0.5891E+02
  -0.612  0.2214E+02  0.5891E+02
  -0.612  0.2214E+02  0.5891E+02
  -0.612  0.2215E+02  0.5891E+02
  -0.612  0.2215E+02  0.5892E+02
  -0.611  0.2215E+02  0.5892E+02
  -0.611  0.2215E+02  0.5892E+02
  -0.611  0.2216E+02  0.5892E+02
  -0.611  0.2216E+02  0.5892E+02
  -0.611  0.2216E+02  0.5893E+02
  -0.611  0.2216E+02  0.5893E+02
  -0.611  0.2217E+02  0.5893E+02
  -0.611  0.2217E+02  0.5893E+02
  -0.611  0.2217E+02  0.5893E+02
  -0.611  0.2217E+02  0.5894E+02
  -0.610  0.2218E+02  0.5894E+02
  -0.610  0.2218E+02  0.5894E+02
  -0.610  0.2218E+02  0.5894E+02
  -0.610  0.2218E+02  0.5895E+02
  -0.610  0.2218E+02  0.5895E+02
  -0.610  0.2219E+02  0.5895E+02
  -0.610  0.2219E+02  0.5895E+02
  -0.610  0.2219E+02  0.5895E+02
  -0.610  0.2219E+02  0.5896E+02
  -0.609  0.2220E+02  0.5896E+02
  -0.609  0.2220E+02  0.5896E+02
  -0.609  0.2220E+02  0.5896E+02
  -0.609  0.2220E+02  0.5897E+02
  -0.609  0.2221E+02  0.5897E+02
  -0.609  0.2221E+02  0.5897E+02
  -0.609  0.2221E+02  0.5897E+02
  -0.609  0.2221E+02  0.5897E+02
  -0.609  0.2222E+02  0.5898E+02
  -0.609  0.2222E+02  0.5898E+02
  -0.609  0.2222E+02  0.5898E+02
  -0.608  0.2222E+02  0.5898E+02
  -0.608  0.2223E+02  0.5899E+02
  -0.608  0.2223E+02  0.5899E+02
  -0.608  0.2223E+02  0.5899E+02
  -0.608  0.2223E+02  0.5899E+02
  -0.608  0.2224E+02  0.5899E+02
  -0.608  0.2224E+02  0.5900E+02
  -0.608  0.2224E+02  0.5900E+02
  -0.608  0.2224E+02  0.5900E+02
  -0.607  0.2224E+02  0.5900E+02
  -0.607  0.2225E+02  0.5901E+02
  -0.607  0.2225E+02  0.5901E+02
  -0.607  0.2225E+02  0.5901E+02
  -0.607  0.2225E+02  0.5901E+02
  -0.607  0.2226E+02  0.5901E+02
  -0.607  0.2226E+02  0.5902E+02
  -0.607  0.2226E+02  0.5902E+02
  -0.607  0.2226E+02  0.5902E+02
  -0.607  0.2227E+02  0.5902E+02
  -0.607  0.2227E+02  0.5903E+02
  -0.606  0.2227E+02  0.5903E+02
  -0.606  0.2227E+02  0.5903E+02
  -0.606  0.2228E+02  0.5903E+02
  -0.606  0.2228E+02  0.5904E+02
  -0.606  0.2228E+02  0.5904E+02
  -0.606  0.2228E+02  0.5904E+02
  -0.606  0.2229E+02  0.5904E+02
  -0.606  0.2229E+02  0.5904E+02
  -0.606  0.2229E+02  0.5905E+02
  -0.605  0.2229E+02  0.5905E+02
  -0.605  0.2229E+02  0.5905E+02
  -0.605  0.2230E+02  0.5905E+02
  -0.605  0.2230E+02  0.5906E+02
  -0.605  0.2230E+02  0.5906E+02
  -0.605  0.2230E+02  0.5906E+02
  -0.605  0.2231E+02  0.5906E+02
  -0.605  0.2231E+02  0.5906E+02
  -0.605  0.2231E+02  0.5907E+02
  -0.605  0.2231E+02  0.5907E+02
  -0.605  0.2232E+02  0.5907E+02
  -0.604  0.2232E+02  0.5907E+02
  -0.604  0.2232E+02  0.5908E+02
  -0.604  0.2232E+02  0.5908E+02
  -0.604  0.2233E+02  0.5908E+02
  -0.604  0.2233E+02  0.5908E+02
  -0.604  0.2233E+02  0.5908E+02
  -0.604  0.2233E+02  0.5909E+02
  -0.604  0.2233E+02  0.5909E+02
  -0.604  0.2234E+02  0.5909E+02
  -0.603  0.2234E+02  0.5909E+02
  -0.603  0.2234E+02  0.5910E+02
  -0.603  0.2234E+02  0.5910E+02
  -0.603  0.2235E+02  0.5910E+02
  -0.603  0.2235E+02  0.5910E+02
  -0.603  0.2235E+02  0.5910E+02
  -0.603  0.2235E+02  0.5911E+02
  -0.603  0.2236E+02  0.5911E+02
  -0.603  0.2236E+02  0.5911E+02
  -0.603  0.2236E+02  0.5911E+02
  -0.603  0.2236E+02  0.5912E+02
  -0.602  0.2237E+02  0.5912E+02
  -0.602  0.2237E+02  0.5912E+02
  -0.602  0.2237E+02  0.5912E+02
  -0.602  0.2237E+02  0.5912E+02
  -0.602  0.2237E+02  0.5913E+02
  -0.602  0.2238E+02  0.5913E+02
  -0.602  0.2238E+02  0.5913E+02
  -0.602  0.2238E+02  0.5913E+02
  -0.602  0.2238E+02  0.5914E+02
  -0.602  0.2239E+02  0.5914E+02
  -0.601  0.2239E+02  0.5914E+02
  -0.601  0.2239E+02  0.5914E+02
  -0.601  0.2239E+02  0.5914E+02
  -0.601  0.2240E+02  0.5915E+02
  -0.601  0.2240E+02  0.5915E+02
  -0.601  0.2240E+02  0.5915E+02
  -0.601  0.2240E+02  0.5915E+02
  -0.601  0.2240E+02  0.5916E+02
  -0.601  0.2241E+02  0.5916E+02
  -0.601  0.2241E+02  0.5916E+02
  -0.600  0.2241E+02  0.5916E+02
  -0.600  0.2241E+02  0.5916E+02
  -0.600  0.2242E+02  0.5917E+02
  -0.600  0.2242E+02  0.5917E+02
  -0.600  0.2242E+02  0.5917E+02
  -0.600  0.2242E+02  0.5917E+02
  -0.600  0.2243E+02  0.5918E+02
  -0.600  0.2243E+02  0.5918E+02
  -0.600  0.2243E+02  0.5918E+02
  -0.600  0.2243E+02  0.5918E+02
  -0.599  0.2243E+02  0.5918E+02
  -0.599  0.2244E+02  0.5919E+02
  -0.599  0.2244E+02  0.5919E+02
  -0.599  0.2244E+02  0.5919E+02
  -0.599  0.2244E+02  0.5919E+02
  -0.599  0.2245E+02  0.5920E+02
  -0.599  0.2245E+02  0.5920E+02
  -0.599  0.2245E+02  0.5920E+02
  -0.599  0.2245E+02  0.5920E+02
  -0.598  0.2246E+02  0.5921E+02
  -0.598  0.2246E+02  0.5921E+02
  -0.598  0.2246E+02  0.5921E+02
  -0.598  0.2246E+02  0.5921E+02
  -0.598  0.2246E+02  0.5921E+02
  -0.598  0.2247E+02  0.5922E+02
  -0.598  0.2247E+02  0.5922E+02
  -0.598  0.2247E+02  0.5922E+02
  -0.598  0.2247E+02  0.5922E+02
  -0.598  0.2248E+02  0.5923E+02
  -0.598  0.2248E+02  0.5923E+02
  -0.597  0.2248E+02  0.5923E+02
  -0.597  0.2248E+02  0.5923E+02
  -0.597  0.2249E+02  0.5923E+02
  -0.597  0.2249E+02  0.5924E+02
  -0.597  0.2249E+02  0.5924E+02
  -0.597  0.2249E+02  0.5924E+02
  -0.597  0.2249E+02  0.5924E+02
  -0.597  0.2250E+02  0.5925E+02
  -0.597  0.2250E+02  0.5925E+02
  -0.596  0.2250E+02  0.5925E+02
  -0.596  0.2250E+02  0.5925E+02
  -0.596  0.2251E+02  0.5925E+02
  -0.596  0.2251E+02  0.5926E+02
  -0.596  0.2251E+02  0.5926E+02
  -0.596  0.2251E+02  0.5926E+02
  -0.596  0.2251E+02  0.5926E+02
  -0.596  0.2252E+02  0.5927E+02
  -0.596  0.2252E+02  0.5927E+02
  -0.596  0.2252E+02  0.5927E+02
  -0.596  0.2252E+02  0.5927E+02
  -0.595  0.2253E+02  0.5927E+02
  -0.595  0.2253E+02  0.5928E+02
  -0.595  0.2253E+02  0.5928E+02
  -0.595  0.2253E+02  0.5928E+02
  -0.595  0.2254E+02  0.5928E+02
  -0.595  0.2254E+02  0.5929E+02
  -0.595  0.2254E+02  0.5929E+02
  -0.595  0.2254E+02  0.5929E+02
  -0.595  0.2254E+02  0.5929E+02
  -0.594  0.2255E+02  0.5930E+02
  -0.594  0.2255E+02  0.5930E+02
  -0.594  0.2255E+02  0.5930E+02
  -0.594  0.2255E+02  0.5930E+02
  -0.594  0.2256E+02  0.5930E+02
  -0.594  0.2256E+02  0.5931E+02
  -0.594  0.2256E+02  0.5931E+02
  -0.594  0.2256E+02  0.5931E+02
  -0.594  0.2256E+02  0.5931E+02
  -0.594  0.2257E+02  0.5932E+02
  -0.594  0.2257E+02  0.5932E+02
  -0.593  0.2257E+02  0.5932E+02
  -0.593  0.2257E+02  0.5932E+02
  -0.593  0.2258E+02  0.5932E+02
  -0.593  0.2258E+02  0.5933E+02
  -0.593  0.2258E+02  0.5933E+02
  -0.593  0.2258E+02  0.5933E+02
  -0.593  0.2258E+02  0.5933E+02
  -0.593  0.2259E+02  0.5934E+02
  -0.593  0.2259E+02  0.5934E+02
  -0.592  0.2259E+02  0.5934E+02
  -0.592  0.2259E+02  0.5934E+02
  -0.592  0.2260E+02  0.5934E+02
  -0.592  0.2260E+02  0.5935E+02
  -0.592  0.2260E+02  0.5935E+02
  -0.592  0.2260E+02  0.5935E+02
  -0.592  0.2260E+02  0.5935E+02
  -0.592  0.2261E+02  0.5936E+02
  -0.592  0.2261E+02  0.5936E+02
  -0.592  0.2261E+02  0.5936E+02
  -0.592  0.2261E+02  0.5936E+02
  -0.591  0.2262E+02  0.5937E+02
  -0.591  0.2262E+02  0.5937E+02
  -0.591  0.2262E+02  0.5937E+02
  -0.591  0.2262E+02  0.5937E+02
  -0.591  0.2262E+02  0.5937E+02
  -0.591  0.2263E+02  0.5938E+02
  -0.591  0.2263E+02  0.5938E+02
  -0.591  0.2263E+02  0.5938E+02
  -0.591  0.2263E+02  0.5938E+02
  -0.591  0.2264E+02  0.5939E+02
  -0.590  0.2264E+02  0.5939E+02
  -0.590  0.2264E+02  0.5939E+02
  -0.590  0.2264E+02  0.5939E+02
  -0.590  0.2264E+02  0.5939E+02
  -0.590  0.2265E+02  0.5940E+02
  -0.590  0.2265E+02  0.5940E+02
  -0.590  0.2265E+02  0.5940E+02
  -0.590  0.2265E+02  0.5940E+02
  -0.590  0.2266E+02  0.5941E+02
  -0.590  0.2266E+02  0.5941E+02
  -0.589  0.2266E+02  0.5941E+02
  -0.589  0.2266E+02  0.5941E+02
  -0.589  0.2266E+02  0.5941E+02
  -0.589  0.2267E+02  0.5942E+02
  -0.589  0.2267E+02  0.5942E+02
  -0.589  0.2267E+02  0.5942E+02
  -0.589  0.2267E+02  0.5942E+02
  -0.589  0.2267E+02  0.5943E+02
  -0.589  0.2268E+02  0.5943E+02
  -0.589  0.2268E+02  0.5943E+02
  -0.588  0.2268E+02  0.5943E+02
  -0.588  0.2268E+02  0.5944E+02
  -0.588  0.2269E+02  0.5944E+02
  -0.588  0.2269E+02  0.5944E+02
  -0.588  0.2269E+02  0.5944E+02
  -0.588  0.2269E+02  0.5944E+02
  -0.588  0.2269E+02  0.5945E+02
  -0.588  0.2270E+02  0.5945E+02
  -0.588  0.2270E+02  0.5945E+02
  -0.587  0.2270E+02  0.5945E+02
  -0.587  0.2270E+02  0.5946E+02
  -0.587  0.2271E+02  0.5946E+02
  -0.587  0.2271E+02  0.5946E+02
  -0.587  0.2271E+02  0.5946E+02
  -0.587  0.2271E+02  0.5946E+02
  -0.587  0.2271E+02  0.5947E+02
  -0.587  0.2272E+02  0.5947E+02
  -0.587  0.2272E+02  0.5947E+02
  -0.587  0.2272E+02  0.5947E+02
  -0.587  0.2272E+02  0.5948E+02
  -0.586  0.2272E+02  0.5948E+02
  -0.586  0.2273E+02  0.5948E+02
  -0.586  0.2273E+02  0.5948E+02
  -0.586  0.2273E+02  0.5949E+02
  -0.586  0.2273E+02  0.5949E+02
  -0.586  0.2274E+02  0.5949E+02
  -0.586  0.2274E+02  0.5949E+02
  -0.586  0.2274E+02  0.5949E+02
  -0.586  0.2274E+02  0.5950E+02
  -0.585  0.2274E+02  0.5950E+02
  -0.585  0.2275E+02  0.5950E+02
  -0.585  0.2275E+02  0.5950E+02
  -0.585  0.2275E+02  0.5951E+02
  -0.585  0.2275E+02  0.5951E+02
  -0.585  0.2275E+02  0.5951E+02
  -0.585  0.2276E+02  0.5951E+02
  -0.585  0.2276E+02  0.5951E+02
  -0.585  0.2276E+02  0.5952E+02
  -0.585  0.2276E+02  0.5952E+02
  -0.585  0.2277E+02  0.5952E+02
  -0.584  0.2277E+02  0.5952E+02
  -0.584  0.2277E+02  0.5953E+02
  -0.584  0.2277E+02  0.5953E+02
  -0.584  0.2277E+02  0.5953E+02
  -0.584  0.2278E+02  0.5953E+02
  -0.584  0.2278E+02  0.5954E+02
  -0.584  0.2278E+02  0.5954E+02
  -0.584  0.2278E+02  0.5954E+02
  -0.584  0.2278E+02  0.5954E+02
  -0.583  0.2279E+02  0.5954E+02
  -0.583  0.2279E+02  0.5955E+02
  -0.583  0.2279E+02  0.5955E+02
  -0.583  0.2279E+02  0.5955E+02
  -0.583  0.2280E+02  0.5955E+02
  -0.583  0.2280E+02  0.5956E+02
  -0.583  0.2280E+02  0.5956E+02
  -0.583  0.2280E+02  0.5956E+02
  -0.583  0.2280E+02  0.5956E+02
  -0.583  0.2281E+02  0.5956E+02
  -0.583  0.2281E+02  0.5957E+02
  -0.582  0.2281E+02  0.5957E+02
  -0.582  0.2281E+02  0.5957E+02
  -0.582  0.2281E+02  0.5957E+02
  -0.582  0.2282E+02  0.5958E+02
  -0.582  0.2282E+02  0.5958E+02
  -0.582  0.2282E+02  0.5958E+02
  -0.582  0.2282E+02  0.5958E+02
  -0.582  0.2282E+02  0.5959E+02
  -0.582  0.2283E+02  0.5959E+02
  -0.581  0.2283E+02  0.5959E+02
  -0.581  0.2283E+02  0.5959E+02
  -0.581  0.2283E+02  0.5959E+02
  -0.581  0.2284E+02  0.5960E+02
  -0.581  0.2284E+02  0.5960E+02
  -0.581  0.2284E+02  0.5960E+02
  -0.581  0.2284E+02  0.5960E+02
  -0.581  0.2284E+02  0.5961E+02
  -0.581  0.2285E+02  0.5961E+02
  -0.581  0.2285E+02  0.5961E+02
  -0.581  0.2285E+02  0.5961E+02
  -0.580  0.2285E+02  0.5962E+02
  -0.580  0.2285E+02  0.5962E+02
  -0.580  0.2286E+02  0.5962E+02
  -0.580  0.2286E+02  0.5962E+02
  -0.580  0.2286E+02  0.5962E+02
  -0.580  0.2286E+02  0.5963E+02
  -0.580  0.2286E+02  0.5963E+02
  -0.580  0.2287E+02  0.5963E+02
  -0.580  0.2287E+02  0.5963E+02
  -0.580  0.2287E+02  0.5964E+02
  -0.579  0.2287E+02  0.5964E+02
  -0.579  0.2287E+02  0.5964E+02
  -0.579  0.2288E+02  0.5964E+02
  -0.579  0.2288E+02  0.5964E+02
  -0.579  0.2288E+02  0.5965E+02
  -0.579  0.2288E+02  0.5965E+02
  -0.579  0.2288E+02  0.5965E+02
  -0.579  0.2289E+02  0.5965E+02
  -0.579  0.2289E+02  0.5966E+02
  -0.579  0.2289E+02  0.5966E+02
  -0.578  0.2289E+02  0.5966E+02
  -0.578  0.2290E+02  0.5966E+02
  -0.578  0.2290E+02  0.5967E+02
  -0.578  0.2290E+02  0.5967E+02
  -0.578  0.2290E+02  0.5967E+02
  -0.578  0.2290E+02  0.5967E+02
  -0.578  0.2291E+02  0.5967E+02
  -0.578  0.2291E+02  0.5968E+02
  -0.578  0.2291E+02  0.5968E+02
  -0.578  0.2291E+02  0.5968E+02
  -0.577  0.2291E+02  0.5968E+02
  -0.577  0.2292E+02  0.5969E+02
  -0.577  0.2292E+02  0.5969E+02
  -0.577  0.2292E+02  0.5969E+02
  -0.577  0.2292E+02  0.5969E+02
  -0.577  0.2292E+02  0.5970E+02
  -0.577  0.2293E+02  0.5970E+02
  -0.577  0.2293E+02  0.5970E+02
  -0.577  0.2293E+02  0.5970E+02
  -0.576  0.2293E+02  0.5970E+02
  -0.576  0.2293E+02  0.5971E+02
  -0.576  0.2294E+02  0.5971E+02
  -0.576  0.2294E+02  0.5971E+02
  -0.576  0.2294E+02  0.5971E+02
  -0.576  0.2294E+02  0.5972E+02
  -0.576  0.2294E+02  0.5972E+02
  -0.576  0.2295E+02  0.5972E+02
  -0.576  0.2295E+02  0.5972E+02
  -0.576  0.2295E+02  0.5973E+02
  -0.576  0.2295E+02  0.5973E+02
  -0.575  0.2295E+02  0.5973E+02
  -0.575  0.2296E+02  0.5973E+02
  -0.575  0.2296E+02  0.5973E+02
  -0.575  0.2296E+02  0.5974E+02
  -0.575  0.2296E+02  0.5974E+02
  -0.575  0.2296E+02  0.5974E+02
  -0.575  0.2297E+02  0.5974E+02
  -0.575  0.2297E+02  0.5975E+02
  -0.575  0.2297E+02  0.5975E+02
  -0.574  0.2297E+02  0.5975E+02
  -0.574  0.2297E+02  0.5975E+02
  -0.574  0.2298E+02  0.5975E+02
  -0.574  0.2298E+02  0.5976E+02
  -0.574  0.2298E+02  0.5976E+02
  -0.574  0.2298E+02  0.5976E+02
  -0.574  0.2298E+02  0.5976E+02
  -0.574  0.2299E+02  0.5977E+02
  -0.574  0.2299E+02  0.5977E+02
  -0.574  0.2299E+02  0.5977E+02
  -0.574  0.2299E+02  0.5977E+02
  -0.573  0.2299E+02  0.5978E+02
  -0.573  0.2300E+02  0.5978E+02
  -0.573  0.2300E+02  0.5978E+02
  -0.573  0.2300E+02  0.5978E+02
  -0.573  0.2300E+02  0.5978E+02
  -0.573  0.2300E+02  0.5979E+02
  -0.573  0.2301E+02  0.5979E+02
  -0.573  0.2301E+02  0.5979E+02
  -0.573  0.2301E+02  0.5979E+02
  -0.572  0.2301E+02  0.5980E+02
  -0.572  0.2301E+02  0.5980E+02
  -0.572  0.2302E+02  0.5980E+02
  -0.572  0.2302E+02  0.5980E+02
  -0.572  0.2302E+02  0.5981E+02
  -0.572  0.2302E+02  0.5981E+02
  -0.572  0.2302E+02  0.5981E+02
  -0.572  0.2303E+02  0.5981E+02
  -0.572  0.2303E+02  0.5981E+02
  -0.572  0.2303E+02  0.5982E+02
  -0.572  0.2303E+02  0.5982E+02
  -0.571  0.2303E+02  0.5982E+02
  -0.571  0.2304E+02  0.5982E+02
  -0.571  0.2304E+02  0.5983E+02
  -0.571  0.2304E+02  0.5983E+02
  -0.571  0.2304E+02  0.5983E+02
  -0.571  0.2304E+02  0.5983E+02
  -0.571  0.2304E+02  0.5984E+02
  -0.571  0.2305E+02  0.5984E+02
  -0.571  0.2305E+02  0.5984E+02
  -0.570  0.2305E+02  0.5984E+02
  -0.570  0.2305E+02  0.5984E+02
  -0.570  0.2305E+02  0.5985E+02
  -0.570  0.2306E+02  0.5985E+02
  -0.570  0.2306E+02  0.5985E+02
  -0.570  0.2306E+02  0.5985E+02
  -0.570  0.2306E+02  0.5986E+02
  -0.570  0.2306E+02  0.5986E+02
  -0.570  0.2307E+02  0.5986E+02
  -0.570  0.2307E+02  0.5986E+02
  -0.570  0.2307E+02  0.5987E+02
  -0.569  0.2307E+02  0.5987E+02
  -0.569  0.2307E+02  0.5987E+02
  -0.569  0.2308E+02  0.5987E+02
  -0.569  0.2308E+02  0.5987E+02
  -0.569  0.2308E+02  0.5988E+02
  -0.569  0.2308E+02  0.5988E+02
  -0.569  0.2308E+02  0.5988E+02
  -0.569  0.2309E+02  0.5988E+02
  -0.569  0.2309E+02  0.5989E+02
  -0.569  0.2309E+02  0.5989E+02
  -0.568  0.2309E+02  0.5989E+02
  -0.568  0.2309E+02  0.5989E+02
  -0.568  0.2309E+02  0.5990E+02
  -0.568  0.2310E+02  0.5990E+02
  -0.568  0.2310E+02  0.5990E+02
  -0.568  0.2310E+02  0.5990E+02
  -0.568  0.2310E+02  0.5990E+02
  -0.568  0.2310E+02  0.5991E+02
  -0.568  0.2311E+02  0.5991E+02
  -0.568  0.2311E+02  0.5991E+02
  -0.567  0.2311E+02  0.5991E+02
  -0.567  0.2311E+02  0.5992E+02
  -0.567  0.2311E+02  0.5992E+02
  -0.567  0.2312E+02  0.5992E+02
  -0.567  0.2312E+02  0.5992E+02
  -0.567  0.2312E+02  0.5993E+02
  -0.567  0.2312E+02  0.5993E+02
  -0.567  0.2312E+02  0.5993E+02
  -0.567  0.2313E+02  0.5993E+02
  -0.567  0.2313E+02  0.5993E+02
  -0.566  0.2313E+02  0.5994E+02
  -0.566  0.2313E+02  0.5994E+02
  -0.566  0.2313E+02  0.5994E+02
  -0.566  0.2313E+02  0.5994E+02
  -0.566  0.2314E+02  0.5995E+02
  -0.566  0.2314E+02  0.5995E+02
  -0.566  0.2314E+02  0.5995E+02
  -0.566  0.2314E+02  0.5995E+02
  -0.566  0.2314E+02  0.5996E+02
  -0.565  0.2315E+02  0.5996E+02
  -0.565  0.2315E+02  0.5996E+02
  -0.565  0.2315E+02  0.5996E+02
  -0.565  0.2315E+02  0.5996E+02
  -0.565  0.2315E+02  0.5997E+02
  -0.565  0.2316E+02  0.5997E+02
  -0.565  0.2316E+02  0.5997E+02
  -0.565  0.2316E+02  0.5997E+02
  -0.565  0.2316E+02  0.5998E+02
  -0.565  0.2316E+02  0.5998E+02
  -0.565  0.2316E+02  0.5998E+02
  -0.564  0.2317E+02  0.5998E+02
  -0.564  0.2317E+02  0.5999E+02
  -0.564  0.2317E+02  0.5999E+02
  -0.564  0.2317E+02  0.5999E+02
  -0.564  0.2317E+02  0.5999E+02
  -0.564  0.2318E+02  0.5999E+02
  -0.564  0.2318E+02  0.6000E+02
  -0.564  0.2318E+02  0.6000E+02
  -0.564  0.2318E+02  0.6000E+02
  -0.563  0.2318E+02  0.6000E+02
  -0.563  0.2318E+02  0.6001E+02
  -0.563  0.2319E+02  0.6001E+02
  -0.563  0.2319E+02  0.6001E+02
  -0.563  0.2319E+02  0.6001E+02
  -0.563  0.2319E+02  0.6002E+02
  -0.563  0.2319E+02  0.6002E+02
  -0.563  0.2320E+02  0.6002E+02
  -0.563  0.2320E+02  0.6002E+02
  -0.563  0.2320E+02  0.6003E+02
  -0.563  0.2320E+02  0.6003E+02
  -0.562  0.2320E+02  0.6003E+02
  -0.562  0.2320E+02  0.6003E+02
  -0.562  0.2321E+02  0.6003E+02
  -0.562  0.2321E+02  0.6004E+02
  -0.562  0.2321E+02  0.6004E+02
  -0.562  0.2321E+02  0.6004E+02
  -0.562  0.2321E+02  0.6004E+02
  -0.562  0.2322E+02  0.6005E+02
  -0.562  0.2322E+02  0.6005E+02
  -0.561  0.2322E+02  0.6005E+02
  -0.561  0.2322E+02  0.6005E+02
  -0.561  0.2322E+02  0.6006E+02
  -0.561  0.2322E+02  0.6006E+02
  -0.561  0.2323E+02  0.6006E+02
  -0.561  0.2323E+02  0.6006E+02
  -0.561  0.2323E+02  0.6006E+02
  -0.561  0.2323E+02  0.6007E+02
  -0.561  0.2323E+02  0.6007E+02
  -0.561  0.2324E+02  0.6007E+02
  -0.561  0.2324E+02  0.6007E+02
  -0.560  0.2324E+02  0.6008E+02
  -0.560  0.2324E+02  0.6008E+02
  -0.560  0.2324E+02  0.6008E+02
  -0.560  0.2324E+02  0.6008E+02
  -0.560  0.2325E+02  0.6009E+02
  -0.560  0.2325E+02  0.6009E+02
  -0.560  0.2325E+02  0.6009E+02
  -0.560  0.2325E+02  0.6009E+02
  -0.560  0.2325E+02  0.6009E+02
  -0.559  0.2326E+02  0.6010E+02
  -0.559  0.2326E+02  0.6010E+02
  -0.559  0.2326E+02  0.6010E+02
  -0.559  0.2326E+02  0.6010E+02
  -0.559  0.2326E+02  0.6011E+02
  -0.559  0.2326E+02  0.6011E+02
  -0.559  0.2327E+02  0.6011E+02
  -0.559  0.2327E+02  0.6011E+02
  -0.559  0.2327E+02  0.6012E+02
  -0.559  0.2327E+02  0.6012E+02
  -0.558  0.2327E+02  0.6012E+02
  -0.558  0.2327E+02  0.6012E+02
  -0.558  0.2328E+02  0.6012E+02
  -0.558  0.2328E+02  0.6013E+02
  -0.558  0.2328E+02  0.6013E+02
  -0.558  0.2328E+02  0.6013E+02
  -0.558  0.2328E+02  0.6013E+02
  -0.558  0.2329E+02  0.6014E+02
  -0.558  0.2329E+02  0.6014E+02
  -0.558  0.2329E+02  0.6014E+02
  -0.558  0.2329E+02  0.6014E+02
  -0.557  0.2329E+02  0.6015E+02
  -0.557  0.2329E+02  0.6015E+02
  -0.557  0.2330E+02  0.6015E+02
  -0.557  0.2330E+02  0.6015E+02
  -0.557  0.2330E+02  0.6016E+02
  -0.557  0.2330E+02  0.6016E+02
  -0.557  0.2330E+02  0.6016E+02
  -0.557  0.2330E+02  0.6016E+02
  -0.557  0.2331E+02  0.6016E+02
  -0.556  0.2331E+02  0.6017E+02
  -0.556  0.2331E+02  0.6017E+02
  -0.556  0.2331E+02  0.6017E+02
  -0.556  0.2331E+02  0.6017E+02
  -0.556  0.2331E+02  0.6018E+02
  -0.556  0.2332E+02  0.6018E+02
  -0.556  0.2332E+02  0.6018E+02
  -0.556  0.2332E+02  0.6018E+02
  -0.556  0.2332E+02  0.6019E+02
  -0.556  0.2332E+02  0.6019E+02
  -0.556  0.2332E+02  0.6019E+02
  -0.555  0.2333E+02  0.6019E+02
  -0.555  0.2333E+02  0.6019E+02
  -0.555  0.2333E+02  0.6020E+02
  -0.555  0.2333E+02  0.6020E+02
  -0.555  0.2333E+02  0.6020E+02
  -0.555  0.2333E+02  0.6020E+02
  -0.555  0.2334E+02  0.6021E+02
  -0.555  0.2334E+02  0.6021E+02
  -0.555  0.2334E+02  0.6021E+02
  -0.554  0.2334E+02  0.6021E+02
  -0.554  0.2334E+02  0.6022E+02
  -0.554  0.2335E+02  0.6022E+02
  -0.554  0.2335E+02  0.6022E+02
  -0.554  0.2335E+02  0.6022E+02
  -0.554  0.2335E+02  0.6023E+02
  -0.554  0.2335E+02  0.6023E+02
  -0.554  0.2335E+02  0.6023E+02
  -0.554  0.2336E+02  0.6023E+02
  -0.554  0.2336E+02  0.6023E+02
  -0.554  0.2336E+02  0.6024E+02
  -0.553  0.2336E+02  0.6024E+02
  -0.553  0.2336E+02  0.6024E+02
  -0.553  0.2336E+02  0.6024E+02
  -0.553  0.2337E+02  0.6025E+02
  -0.553  0.2337E+02  0.6025E+02
  -0.553  0.2337E+02  0.6025E+02
  -0.553  0.2337E+02  0.6025E+02
  -0.553  0.2337E+02  0.6026E+02
  -0.553  0.2337E+02  0.6026E+02
  -0.552  0.2338E+02  0.6026E+02
  -0.552  0.2338E+02  0.6026E+02
  -0.552  0.2338E+02  0.6026E+02
  -0.552  0.2338E+02  0.6027E+02
  -0.552  0.2338E+02  0.6027E+02
  -0.552  0.2338E+02  0.6027E+02
  -0.552  0.2339E+02  0.6027E+02
  -0.552  0.2339E+02  0.6028E+02
  -0.552  0.2339E+02  0.6028E+02
  -0.552  0.2339E+02  0.6028E+02
  -0.552  0.2339E+02  0.6028E+02
  -0.551  0.2339E+02  0.6029E+02
  -0.551  0.2340E+02  0.6029E+02
  -0.551  0.2340E+02  0.6029E+02
  -0.551  0.2340E+02  0.6029E+02
  -0.551  0.2340E+02  0.6030E+02
  -0.551  0.2340E+02  0.6030E+02
  -0.551  0.2340E+02  0.6030E+02
  -0.551  0.2340E+02  0.6030E+02
  -0.551  0.2341E+02  0.6030E+02
  -0.550  0.2341E+02  0.6031E+02
  -0.550  0.2341E+02  0.6031E+02
  -0.550  0.2341E+02  0.6031E+02
  -0.550  0.2341E+02  0.6031E+02
  -0.550  0.2341E+02  0.6032E+02
  -0.550  0.2342E+02  0.6032E+02
  -0.550  0.2342E+02  0.6032E+02
  -0.550  0.2342E+02  0.6032E+02
  -0.550  0.2342E+02  0.6033E+02
  -0.550  0.2342E+02  0.6033E+02
  -0.550  0.2342E+02  0.6033E+02
  -0.549  0.2343E+02  0.6033E+02
  -0.549  0.2343E+02  0.6034E+02
  -0.549  0.2343E+02  0.6034E+02
  -0.549  0.2343E+02  0.6034E+02
  -0.549  0.2343E+02  0.6034E+02
  -0.549  0.2343E+02  0.6034E+02
  -0.549  0.2344E+02  0.6035E+02
  -0.549  0.2344E+02  0.6035E+02
  -0.549  0.2344E+02  0.6035E+02
  -0.548  0.2344E+02  0.6035E+02
  -0.548  0.2344E+02  0.6036E+02
  -0.548  0.2344E+02  0.6036E+02
  -0.548  0.2345E+02  0.6036E+02
  -0.548  0.2345E+02  0.6036E+02
  -0.548  0.2345E+02  0.6037E+02
  -0.548  0.2345E+02  0.6037E+02
  -0.548  0.2345E+02  0.6037E+02
  -0.548  0.2345E+02  0.6037E+02
  -0.548  0.2345E+02  0.6038E+02
  -0.547  0.2346E+02  0.6038E+02
  -0.547  0.2346E+02  0.6038E+02
  -0.547  0.2346E+02  0.6038E+02
  -0.547  0.2346E+02  0.6038E+02
  -0.547  0.2346E+02  0.6039E+02
  -0.547  0.2346E+02  0.6039E+02
  -0.547  0.2347E+02  0.6039E+02
  -0.547  0.2347E+02  0.6039E+02
  -0.547  0.2347E+02  0.6040E+02
  -0.547  0.2347E+02  0.6040E+02
  -0.547  0.2347E+02  0.6040E+02
  -0.546  0.2347E+02  0.6040E+02
  -0.546  0.2348E+02  0.6041E+02
  -0.546  0.2348E+02  0.6041E+02
  -0.546  0.2348E+02  0.6041E+02
  -0.546  0.2348E+02  0.6041E+02
  -0.546  0.2348E+02  0.6041E+02
  -0.546  0.2348E+02  0.6042E+02
  -0.546  0.2348E+02  0.6042E+02
  -0.546  0.2349E+02  0.6042E+02
  -0.545  0.2349E+02  0.6042E+02
  -0.545  0.2349E+02  0.6043E+02
  -0.545  0.2349E+02  0.6043E+02
  -0.545  0.2349E+02  0.6043E+02
  -0.545  0.2349E+02  0.6043E+02
  -0.545  0.2350E+02  0.6044E+02
  -0.545  0.2350E+02  0.6044E+02
  -0.545  0.2350E+02  0.6044E+02
  -0.545  0.2350E+02  0.6044E+02
  -0.545  0.2350E+02  0.6045E+02
  -0.545  0.2350E+02  0.6045E+02
  -0.544  0.2350E+02  0.6045E+02
  -0.544  0.2351E+02  0.6045E+02
  -0.544  0.2351E+02  0.6045E+02
  -0.544  0.2351E+02  0.6046E+02
  -0.544  0.2351E+02  0.6046E+02
  -0.544  0.2351E+02  0.6046E+02
  -0.544  0.2351E+02  0.6046E+02
  -0.544  0.2351E+02  0.6047E+02
  -0.544  0.2352E+02  0.6047E+02
  -0.543  0.2352E+02  0.6047E+02
  -0.543  0.2352E+02  0.6047E+02
  -0.543  0.2352E+02  0.6048E+02
  -0.543  0.2352E+02  0.6048E+02
  -0.543  0.2352E+02  0.6048E+02
  -0.543  0.2353E+02  0.6048E+02
  -0.543  0.2353E+02  0.6049E+02
  -0.543  0.2353E+02  0.6049E+02
  -0.543  0.2353E+02  0.6049E+02
  -0.543  0.2353E+02  0.6049E+02
  -0.543  0.2353E+02  0.6049E+02
  -0.542  0.2353E+02  0.6050E+02
  -0.542  0.2354E+02  0.6050E+02
  -0.542  0.2354E+02  0.6050E+02
  -0.542  0.2354E+02  0.6050E+02
  -0.542  0.2354E+02  0.6051E+02
  -0.542  0.2354E+02  0.6051E+02
  -0.542  0.2354E+02  0.6051E+02
  -0.542  0.2354E+02  0.6051E+02
  -0.542  0.2355E+02  0.6052E+02
  -0.541  0.2355E+02  0.6052E+02
  -0.541  0.2355E+02  0.6052E+02
  -0.541  0.2355E+02  0.6052E+02
  -0.541  0.2355E+02  0.6053E+02
  -0.541  0.2355E+02  0.6053E+02
  -0.541  0.2356E+02  0.6053E+02
  -0.541  0.2356E+02  0.6053E+02
  -0.541  0.2356E+02  0.6053E+02
  -0.541  0.2356E+02  0.6054E+02
  -0.541  0.2356E+02  0.6054E+02
  -0.541  0.2356E+02  0.6054E+02
  -0.540  0.2356E+02  0.6054E+02
  -0.540  0.2357E+02  0.6055E+02
  -0.540  0.2357E+02  0.6055E+02
  -0.540  0.2357E+02  0.6055E+02
  -0.540  0.2357E+02  0.6055E+02
  -0.540  0.2357E+02  0.6056E+02
  -0.540  0.2357E+02  0.6056E+02
  -0.540  0.2357E+02  0.6056E+02
  -0.540  0.2358E+02  0.6056E+02
  -0.539  0.2358E+02  0.6057E+02
  -0.539  0.2358E+02  0.6057E+02
  -0.539  0.2358E+02  0.6057E+02
  -0.539  0.2358E+02  0.6057E+02
  -0.539  0.2358E+02  0.6057E+02
  -0.539  0.2358E+02  0.6058E+02
  -0.539  0.2359E+02  0.6058E+02
  -0.539  0.2359E+02  0.6058E+02
  -0.539  0.2359E+02  0.6058E+02
  -0.539  0.2359E+02  0.6059E+02
  -0.539  0.2359E+02  0.6059E+02
  -0.538  0.2359E+02  0.6059E+02
  -0.538  0.2359E+02  0.6059E+02
  -0.538  0.2360E+02  0.6060E+02
  -0.538  0.2360E+02  0.6060E+02
  -0.538  0.2360E+02  0.6060E+02
  -0.538  0.2360E+02  0.6060E+02
  -0.538  0.2360E+02  0.6061E+02
  -0.538  0.2360E+02  0.6061E+02
  -0.538  0.2360E+02  0.6061E+02
  -0.537  0.2361E+02  0.6061E+02
  -0.537  0.2361E+02  0.6062E+02
  -0.537  0.2361E+02  0.6062E+02
  -0.537  0.2361E+02  0.6062E+02
  -0.537  0.2361E+02  0.6062E+02
  -0.537  0.2361E+02  0.6062E+02
  -0.537  0.2361E+02  0.6063E+02
  -0.537  0.2361E+02  0.6063E+02
  -0.537  0.2362E+02  0.6063E+02
  -0.537  0.2362E+02  0.6063E+02
  -0.536  0.2362E+02  0.6064E+02
  -0.536  0.2362E+02  0.6064E+02
  -0.536  0.2362E+02  0.6064E+02
  -0.536  0.2362E+02  0.6064E+02
  -0.536  0.2362E+02  0.6065E+02
  -0.536  0.2363E+02  0.6065E+02
  -0.536  0.2363E+02  0.6065E+02
  -0.536  0.2363E+02  0.6065E+02
  -0.536  0.2363E+02  0.6066E+02
  -0.536  0.2363E+02  0.6066E+02
  -0.536  0.2363E+02  0.6066E+02
  -0.535  0.2363E+02  0.6066E+02
  -0.535  0.2364E+02  0.6066E+02
  -0.535  0.2364E+02  0.6067E+02
  -0.535  0.2364E+02  0.6067E+02
  -0.535  0.2364E+02  0.6067E+02
  -0.535  0.2364E+02  0.6067E+02
  -0.535  0.2364E+02  0.6068E+02
  -0.535  0.2364E+02  0.6068E+02
  -0.535  0.2364E+02  0.6068E+02
  -0.534  0.2365E+02  0.6068E+02
  -0.534  0.2365E+02  0.6069E+02
  -0.534  0.2365E+02  0.6069E+02
  -0.534  0.2365E+02  0.6069E+02
  -0.534  0.2365E+02  0.6069E+02
  -0.534  0.2365E+02  0.6070E+02
  -0.534  0.2365E+02  0.6070E+02
  -0.534  0.2366E+02  0.6070E+02
  -0.534  0.2366E+02  0.6070E+02
  -0.534  0.2366E+02  0.6070E+02
  -0.534  0.2366E+02  0.6071E+02
  -0.533  0.2366E+02  0.6071E+02
  -0.533  0.2366E+02  0.6071E+02
  -0.533  0.2366E+02  0.6071E+02
  -0.533  0.2366E+02  0.6072E+02
  -0.533  0.2367E+02  0.6072E+02
  -0.533  0.2367E+02  0.6072E+02
  -0.533  0.2367E+02  0.6072E+02
  -0.533  0.2367E+02  0.6073E+02
  -0.533  0.2367E+02  0.6073E+02
  -0.532  0.2367E+02  0.6073E+02
  -0.532  0.2367E+02  0.6073E+02
  -0.532  0.2368E+02  0.6074E+02
  -0.532  0.2368E+02  0.6074E+02
  -0.532  0.2368E+02  0.6074E+02
  -0.532  0.2368E+02  0.6074E+02
  -0.532  0.2368E+02  0.6075E+02
  -0.532  0.2368E+02  0.6075E+02
  -0.532  0.2368E+02  0.6075E+02
  -0.532  0.2368E+02  0.6075E+02
  -0.532  0.2369E+02  0.6075E+02
  -0.531  0.2369E+02  0.6076E+02
  -0.531  0.2369E+02  0.6076E+02
  -0.531  0.2369E+02  0.6076E+02
  -0.531  0.2369E+02  0.6076E+02
  -0.531  0.2369E+02  0.6077E+02
  -0.531  0.2369E+02  0.6077E+02
  -0.531  0.2369E+02  0.6077E+02
  -0.531  0.2370E+02  0.6077E+02
  -0.531  0.2370E+02  0.6078E+02
  -0.530  0.2370E+02  0.6078E+02
  -0.530  0.2370E+02  0.6078E+02
  -0.530  0.2370E+02  0.6078E+02
  -0.530  0.2370E+02  0.6079E+02
  -0.530  0.2370E+02  0.6079E+02
  -0.530  0.2370E+02  0.6079E+02
  -0.530  0.2371E+02  0.6079E+02
  -0.530  0.2371E+02  0.6079E+02
  -0.530  0.2371E+02  0.6080E+02
  -0.530  0.2371E+02  0.6080E+02
  -0.530  0.2371E+02  0.6080E+02
  -0.529  0.2371E+02  0.6080E+02
  -0.529  0.2371E+02  0.6081E+02
  -0.529  0.2371E+02  0.6081E+02
  -0.529  0.2372E+02  0.6081E+02
  -0.529  0.2372E+02  0.6081E+02
  -0.529  0.2372E+02  0.6082E+02
  -0.529  0.2372E+02  0.6082E+02
  -0.529  0.2372E+02  0.6082E+02
  -0.529  0.2372E+02  0.6082E+02
  -0.528  0.2372E+02  0.6083E+02
  -0.528  0.2372E+02  0.6083E+02
  -0.528  0.2373E+02  0.6083E+02
  -0.528  0.2373E+02  0.6083E+02
  -0.528  0.2373E+02  0.6084E+02
  -0.528  0.2373E+02  0.6084E+02
  -0.528  0.2373E+02  0.6084E+02
  -0.528  0.2373E+02  0.6084E+02
  -0.528  0.2373E+02  0.6084E+02
  -0.528  0.2373E+02  0.6085E+02
  -0.528  0.2374E+02  0.6085E+02
  -0.527  0.2374E+02  0.6085E+02
  -0.527  0.2374E+02  0.6085E+02
  -0.527  0.2374E+02  0.6086E+02
  -0.527  0.2374E+02  0.6086E+02
  -0.527  0.2374E+02  0.6086E+02
  -0.527  0.2374E+02  0.6086E+02
  -0.527  0.2374E+02  0.6087E+02
  -0.527  0.2375E+02  0.6087E+02
  -0.527  0.2375E+02  0.6087E+02
  -0.526  0.2375E+02  0.6087E+02
  -0.526  0.2375E+02  0.6088E+02
  -0.526  0.2375E+02  0.6088E+02
  -0.526  0.2375E+02  0.6088E+02
  -0.526  0.2375E+02  0.6088E+02
  -0.526  0.2375E+02  0.6089E+02
  -0.526  0.2375E+02  0.6089E+02
  -0.526  0.2376E+02  0.6089E+02
  -0.526  0.2376E+02  0.6089E+02
  -0.526  0.2376E+02  0.6089E+02
  -0.525  0.2376E+02  0.6090E+02
  -0.525  0.2376E+02  0.6090E+02
  -0.525  0.2376E+02  0.6090E+02
  -0.525  0.2376E+02  0.6090E+02
  -0.525  0.2376E+02  0.6091E+02
  -0.525  0.2377E+02  0.6091E+02
  -0.525  0.2377E+02  0.6091E+02
  -0.525  0.2377E+02  0.6091E+02
  -0.525  0.2377E+02  0.6092E+02
  -0.525  0.2377E+02  0.6092E+02
  -0.525  0.2377E+02  0.6092E+02
  -0.524  0.2377E+02  0.6092E+02
  -0.524  0.2377E+02  0.6093E+02
  -0.524  0.2377E+02  0.6093E+02
  -0.524  0.2378E+02  0.6093E+02
  -0.524  0.2378E+02  0.6093E+02
  -0.524  0.2378E+02  0.6093E+02
  -0.524  0.2378E+02  0.6094E+02
  -0.524  0.2378E+02  0.6094E+02
  -0.524  0.2378E+02  0.6094E+02
  -0.523  0.2378E+02  0.6094E+02
  -0.523  0.2378E+02  0.6095E+02
  -0.523  0.2379E+02  0.6095E+02
  -0.523  0.2379E+02  0.6095E+02
  -0.523  0.2379E+02  0.6095E+02
  -0.523  0.2379E+02  0.6096E+02
  -0.523  0.2379E+02  0.6096E+02
  -0.523  0.2379E+02  0.6096E+02
  -0.523  0.2379E+02  0.6096E+02
  -0.523  0.2379E+02  0.6097E+02
  -0.523  0.2379E+02  0.6097E+02
  -0.522  0.2380E+02  0.6097E+02
  -0.522  0.2380E+02  0.6097E+02
  -0.522  0.2380E+02  0.6098E+02
  -0.522  0.2380E+02  0.6098E+02
  -0.522  0.2380E+02  0.6098E+02
  -0.522  0.2380E+02  0.6098E+02
  -0.522  0.2380E+02  0.6098E+02
  -0.522  0.2380E+02  0.6099E+02
  -0.522  0.2380E+02  0.6099E+02
  -0.521  0.2381E+02  0.6099E+02
  -0.521  0.2381E+02  0.6099E+02
  -0.521  0.2381E+02  0.6100E+02
  -0.521  0.2381E+02  0.6100E+02
  -0.521  0.2381E+02  0.6100E+02
  -0.521  0.2381E+02  0.6100E+02
  -0.521  0.2381E+02  0.6101E+02
  -0.521  0.2381E+02  0.6101E+02
  -0.521  0.2381E+02  0.6101E+02
  -0.521  0.2381E+02  0.6101E+02
  -0.521  0.2382E+02  0.6102E+02
  -0.520  0.2382E+02  0.6102E+02
  -0.520  0.2382E+02  0.6102E+02
  -0.520  0.2382E+02  0.6102E+02
  -0.520  0.2382E+02  0.6103E+02
  -0.520  0.2382E+02  0.6103E+02
  -0.520  0.2382E+02  0.6103E+02
  -0.520  0.2382E+02  0.6103E+02
  -0.520  0.2382E+02  0.6103E+02
  -0.520  0.2383E+02  0.6104E+02
  -0.519  0.2383E+02  0.6104E+02
  -0.519  0.2383E+02  0.6104E+02
  -0.519  0.2383E+02  0.6104E+02
  -0.519  0.2383E+02  0.6105E+02
  -0.519  0.2383E+02  0.6105E+02
  -0.519  0.2383E+02  0.6105E+02
  -0.519  0.2383E+02  0.6105E+02
  -0.519  0.2383E+02  0.6106E+02
  -0.519  0.2383E+02  0.6106E+02
  -0.519  0.2384E+02  0.6106E+02
  -0.519  0.2384E+02  0.6106E+02
  -0.518  0.2384E+02  0.6107E+02
  -0.518  0.2384E+02  0.6107E+02
  -0.518  0.2384E+02  0.6107E+02
  -0.518  0.2384E+02  0.6107E+02
  -0.518  0.2384E+02  0.6108E+02
  -0.518  0.2384E+02  0.6108E+02
  -0.518  0.2384E+02  0.6108E+02
  -0.518  0.2385E+02  0.6108E+02
  -0.518  0.2385E+02  0.6108E+02
  -0.517  0.2385E+02  0.6109E+02
  -0.517  0.2385E+02  0.6109E+02
  -0.517  0.2385E+02  0.6109E+02
  -0.517  0.2385E+02  0.6109E+02
  -0.517  0.2385E+02  0.6110E+02
  -0.517  0.2385E+02  0.6110E+02
  -0.517  0.2385E+02  0.6110E+02
  -0.517  0.2385E+02  0.6110E+02
  -0.517  0.2386E+02  0.6111E+02
  -0.517  0.2386E+02  0.6111E+02
  -0.517  0.2386E+02  0.6111E+02
  -0.516  0.2386E+02  0.6111E+02
  -0.516  0.2386E+02  0.6112E+02
  -0.516  0.2386E+02  0.6112E+02
  -0.516  0.2386E+02  0.6112E+02
  -0.516  0.2386E+02  0.6112E+02
  -0.516  0.2386E+02  0.6113E+02
  -0.516  0.2386E+02  0.6113E+02
  -0.516  0.2387E+02  0.6113E+02
  -0.516  0.2387E+02  0.6113E+02
  -0.515  0.2387E+02  0.6114E+02
  -0.515  0.2387E+02  0.6114E+02
  -0.515  0.2387E+02  0.6114E+02
  -0.515  0.2387E+02  0.6114E+02
  -0.515  0.2387E+02  0.6114E+02
  -0.515  0.2387E+02  0.6115E+02
  -0.515  0.2387E+02  0.6115E+02
  -0.515  0.2387E+02  0.6115E+02
  -0.515  0.2387E+02  0.6115E+02
  -0.515  0.2388E+02  0.6116E+02
  -0.515  0.2388E+02  0.6116E+02
  -0.514  0.2388E+02  0.6116E+02
  -0.514  0.2388E+02  0.6116E+02
  -0.514  0.2388E+02  0.6117E+02
  -0.514  0.2388E+02  0.6117E+02
  -0.514  0.2388E+02  0.6117E+02
  -0.514  0.2388E+02  0.6117E+02
  -0.514  0.2388E+02  0.6118E+02
  -0.514  0.2388E+02  0.6118E+02
  -0.514  0.2389E+02  0.6118E+02
  -0.514  0.2389E+02  0.6118E+02
  -0.513  0.2389E+02  0.6119E+02
  -0.513  0.2389E+02  0.6119E+02
  -0.513  0.2389E+02  0.6119E+02
  -0.513  0.2389E+02  0.6119E+02
  -0.513  0.2389E+02  0.6119E+02
  -0.513  0.2389E+02  0.6120E+02
  -0.513  0.2389E+02  0.6120E+02
  -0.513  0.2389E+02  0.6120E+02
  -0.513  0.2389E+02  0.6120E+02
  -0.512  0.2390E+02  0.6121E+02
  -0.512  0.2390E+02  0.6121E+02
  -0.512  0.2390E+02  0.6121E+02
  -0.512  0.2390E+02  0.6121E+02
  -0.512  0.2390E+02  0.6122E+02
  -0.512  0.2390E+02  0.6122E+02
  -0.512  0.2390E+02  0.6122E+02
  -0.512  0.2390E+02  0.6122E+02
  -0.512  0.2390E+02  0.6123E+02
  -0.512  0.2390E+02  0.6123E+02
  -0.512  0.2390E+02  0.6123E+02
  -0.511  0.2391E+02  0.6123E+02
  -0.511  0.2391E+02  0.6124E+02
  -0.511  0.2391E+02  0.6124E+02
  -0.511  0.2391E+02  0.6124E+02
  -0.511  0.2391E+02  0.6124E+02
  -0.511  0.2391E+02  0.6124E+02
  -0.511  0.2391E+02  0.6125E+02
  -0.511  0.2391E+02  0.6125E+02
  -0.511  0.2391E+02  0.6125E+02
  -0.510  0.2391E+02  0.6125E+02
  -0.510  0.2391E+02  0.6126E+02
  -0.510  0.2392E+02  0.6126E+02
  -0.510  0.2392E+02  0.6126E+02
  -0.510  0.2392E+02  0.6126E+02
  -0.510  0.2392E+02  0.6127E+02
  -0.510  0.2392E+02  0.6127E+02
  -0.510  0.2392E+02  0.6127E+02
  -0.510  0.2392E+02  0.6127E+02
  -0.510  0.2392E+02  0.6128E+02
  -0.510  0.2392E+02  0.6128E+02
  -0.509  0.2392E+02  0.6128E+02
  -0.509  0.2392E+02  0.6128E+02
  -0.509  0.2392E+02  0.6129E+02
  -0.509  0.2393E+02  0.6129E+02
  -0.509  0.2393E+02  0.6129E+02
  -0.509  0.2393E+02  0.6129E+02
  -0.509  0.2393E+02  0.6130E+02
  -0.509  0.2393E+02  0.6130E+02
  -0.509  0.2393E+02  0.6130E+02
  -0.508  0.2393E+02  0.6130E+02
  -0.508  0.2393E+02  0.6130E+02
  -0.508  0.2393E+02  0.6131E+02
  -0.508  0.2393E+02  0.6131E+02
  -0.508  0.2393E+02  0.6131E+02
  -0.508  0.2393E+02  0.6131E+02
  -0.508  0.2394E+02  0.6132E+02
  -0.508  0.2394E+02  0.6132E+02
  -0.508  0.2394E+02  0.6132E+02
  -0.508  0.2394E+02  0.6132E+02
  -0.508  0.2394E+02  0.6133E+02
  -0.507  0.2394E+02  0.6133E+02
  -0.507  0.2394E+02  0.6133E+02
  -0.507  0.2394E+02  0.6133E+02
  -0.507  0.2394E+02  0.6134E+02
  -0.507  0.2394E+02  0.6134E+02
  -0.507  0.2394E+02  0.6134E+02
  -0.507  0.2394E+02  0.6134E+02
  -0.507  0.2394E+02  0.6135E+02
  -0.507  0.2395E+02  0.6135E+02
  -0.506  0.2395E+02  0.6135E+02
  -0.506  0.2395E+02  0.6135E+02
  -0.506  0.2395E+02  0.6136E+02
  -0.506  0.2395E+02  0.6136E+02
  -0.506  0.2395E+02  0.6136E+02
  -0.506  0.2395E+02  0.6136E+02
  -0.506  0.2395E+02  0.6136E+02
  -0.506  0.2395E+02  0.6137E+02
  -0.506  0.2395E+02  0.6137E+02
  -0.506  0.2395E+02  0.6137E+02
  -0.506  0.2395E+02  0.6137E+02
  -0.505  0.2396E+02  0.6138E+02
  -0.505  0.2396E+02  0.6138E+02
  -0.505  0.2396E+02  0.6138E+02
  -0.505  0.2396E+02  0.6138E+02
  -0.505  0.2396E+02  0.6139E+02
  -0.505  0.2396E+02  0.6139E+02
  -0.505  0.2396E+02  0.6139E+02
  -0.505  0.2396E+02  0.6139E+02
  -0.505  0.2396E+02  0.6140E+02
  -0.504  0.2396E+02  0.6140E+02
  -0.504  0.2396E+02  0.6140E+02
  -0.504  0.2396E+02  0.6140E+02
  -0.504  0.2396E+02  0.6141E+02
  -0.504  0.2396E+02  0.6141E+02
  -0.504  0.2397E+02  0.6141E+02
  -0.504  0.2397E+02  0.6141E+02
  -0.504  0.2397E+02  0.6141E+02
  -0.504  0.2397E+02  0.6142E+02
  -0.504  0.2397E+02  0.6142E+02
  -0.504  0.2397E+02  0.6142E+02
  -0.503  0.2397E+02  0.6142E+02
  -0.503  0.2397E+02  0.6143E+02
  -0.503  0.2397E+02  0.6143E+02
  -0.503  0.2397E+02  0.6143E+02
  -0.503  0.2397E+02  0.6143E+02
  -0.503  0.2397E+02  0.6144E+02
  -0.503  0.2397E+02  0.6144E+02
  -0.503  0.2397E+02  0.6144E+02
  -0.503  0.2398E+02  0.6144E+02
  -0.503  0.2398E+02  0.6145E+02
  -0.502  0.2398E+02  0.6145E+02
  -0.502  0.2398E+02  0.6145E+02
  -0.502  0.2398E+02  0.6145E+02
  -0.502  0.2398E+02  0.6146E+02
  -0.502  0.2398E+02  0.6146E+02
  -0.502  0.2398E+02  0.6146E+02
  -0.502  0.2398E+02  0.6146E+02
  -0.502  0.2398E+02  0.6147E+02
  -0.502  0.2398E+02  0.6147E+02
  -0.501  0.2398E+02  0.6147E+02
  -0.501  0.2398E+02  0.6147E+02
  -0.501  0.2398E+02  0.6147E+02
  -0.501  0.2399E+02  0.6148E+02
  -0.501  0.2399E+02  0.6148E+02
  -0.501  0.2399E+02  0.6148E+02
  -0.501  0.2399E+02  0.6148E+02
  -0.501  0.2399E+02  0.6149E+02
  -0.501  0.2399E+02  0.6149E+02
  -0.501  0.2399E+02  0.6149E+02
  -0.501  0.2399E+02  0.6149E+02
  -0.500  0.2399E+02  0.6150E+02
  -0.500  0.2399E+02  0.6150E+02
  -0.500  0.2399E+02  0.6150E+02
  -0.500  0.2399E+02  0.6150E+02
  -0.500  0.2399E+02  0.6151E+02
  -0.500  0.2399E+02  0.6151E+02
  -0.500  0.2399E+02  0.6151E+02
  -0.500  0.2400E+02  0.6151E+02
  -0.500  0.2400E+02  0.6152E+02
  -0.499  0.2400E+02  0.6152E+02
  -0.499  0.2400E+02  0.6152E+02
  -0.499  0.2400E+02  0.6152E+02
  -0.499  0.2400E+02  0.6153E+02
  -0.499  0.2400E+02  0.6153E+02
  -0.499  0.2400E+02  0.6153E+02
  -0.499  0.2400E+02  0.6153E+02
  -0.499  0.2400E+02  0.6153E+02
  -0.499  0.2400E+02  0.6154E+02
  -0.499  0.2400E+02  0.6154E+02
  -0.499  0.2400E+02  0.6154E+02
  -0.498  0.2400E+02  0.6154E+02
  -0.498  0.2400E+02  0.6155E+02
  -0.498  0.2400E+02  0.6155E+02
  -0.498  0.2401E+02  0.6155E+02
  -0.498  0.2401E+02  0.6155E+02
  -0.498  0.2401E+02  0.6156E+02
  -0.498  0.2401E+02  0.6156E+02
  -0.498  0.2401E+02  0.6156E+02
  -0.498  0.2401E+02  0.6156E+02
  -0.497  0.2401E+02  0.6157E+02
  -0.497  0.2401E+02  0.6157E+02
  -0.497  0.2401E+02  0.6157E+02
  -0.497  0.2401E+02  0.6157E+02
  -0.497  0.2401E+02  0.6158E+02
  -0.497  0.2401E+02  0.6158E+02
  -0.497  0.2401E+02  0.6158E+02
  -0.497  0.2401E+02  0.6158E+02
  -0.497  0.2401E+02  0.6159E+02
  -0.497  0.2401E+02  0.6159E+02
  -0.497  0.2401E+02  0.6159E+02
  -0.496  0.2402E+02  0.6159E+02
  -0.496  0.2402E+02  0.6159E+02
  -0.496  0.2402E+02  0.6160E+02
  -0.496  0.2402E+02  0.6160E+02
  -0.496  0.2402E+02  0.6160E+02
  -0.496  0.2402E+02  0.6160E+02
  -0.496  0.2402E+02  0.6161E+02
  -0.496  0.2402E+02  0.6161E+02
  -0.496  0.2402E+02  0.6161E+02
  -0.495  0.2402E+02  0.6161E+02
  -0.495  0.2402E+02  0.6162E+02
  -0.495  0.2402E+02  0.6162E+02
  -0.495  0.2402E+02  0.6162E+02
  -0.495  0.2402E+02  0.6162E+02
  -0.495  0.2402E+02  0.6163E+02
  -0.495  0.2402E+02  0.6163E+02
  -0.495  0.2402E+02  0.6163E+02
  -0.495  0.2402E+02  0.6163E+02
  -0.495  0.2403E+02  0.6164E+02
  -0.495  0.2403E+02  0.6164E+02
  -0.494  0.2403E+02  0.6164E+02
  -0.494  0.2403E+02  0.6164E+02
  -0.494  0.2403E+02  0.6165E+02
  -0.494  0.2403E+02  0.6165E+02
  -0.494  0.2403E+02  0.6165E+02
  -0.494  0.2403E+02  0.6165E+02
  -0.494  0.2403E+02  0.6165E+02
  -0.494  0.2403E+02  0.6166E+02
  -0.494  0.2403E+02  0.6166E+02
  -0.494  0.2403E+02  0.6166E+02
  -0.493  0.2403E+02  0.6166E+02
  -0.493  0.2403E+02  0.6167E+02
  -0.493  0.2403E+02  0.6167E+02
  -0.493  0.2403E+02  0.6167E+02
  -0.493  0.2403E+02  0.6167E+02
  -0.493  0.2403E+02  0.6168E+02
  -0.493  0.2403E+02  0.6168E+02
  -0.493  0.2403E+02  0.6168E+02
  -0.493  0.2404E+02  0.6168E+02
  -0.492  0.2404E+02  0.6169E+02
  -0.492  0.2404E+02  0.6169E+02
  -0.492  0.2404E+02  0.6169E+02
  -0.492  0.2404E+02  0.6169E+02
  -0.492  0.2404E+02  0.6170E+02
  -0.492  0.2404E+02  0.6170E+02
  -0.492  0.2404E+02  0.6170E+02
  -0.492  0.2404E+02  0.6170E+02
  -0.492  0.2404E+02  0.6171E+02
  -0.492  0.2404E+02  0.6171E+02
  -0.492  0.2404E+02  0.6171E+02
  -0.491  0.2404E+02  0.6171E+02
  -0.491  0.2404E+02  0.6172E+02
  -0.491  0.2404E+02  0.6172E+02
  -0.491  0.2404E+02  0.6172E+02
  -0.491  0.2404E+02  0.6172E+02
  -0.491  0.2404E+02  0.6172E+02
  -0.491  0.2404E+02  0.6173E+02
  -0.491  0.2404E+02  0.6173E+02
  -0.491  0.2404E+02  0.6173E+02
  -0.490  0.2404E+02  0.6173E+02
  -0.490  0.2405E+02  0.6174E+02
  -0.490  0.2405E+02  0.6174E+02
  -0.490  0.2405E+02  0.6174E+02
  -0.490  0.2405E+02  0.6174E+02
  -0.490  0.2405E+02  0.6175E+02
  -0.490  0.2405E+02  0.6175E+02
  -0.490  0.2405E+02  0.6175E+02
  -0.490  0.2405E+02  0.6175E+02
  -0.490  0.2405E+02  0.6176E+02
  -0.490  0.2405E+02  0.6176E+02
  -0.489  0.2405E+02  0.6176E+02
  -0.489  0.2405E+02  0.6176E+02
  -0.489  0.2405E+02  0.6177E+02
  -0.489  0.2405E+02  0.6177E+02
  -0.489  0.2405E+02  0.6177E+02
  -0.489  0.2405E+02  0.6177E+02
  -0.489  0.2405E+02  0.6178E+02
  -0.489  0.2405E+02  0.6178E+02
  -0.489  0.2405E+02  0.6178E+02
  -0.488  0.2405E+02  0.6178E+02
  -0.488  0.2405E+02  0.6178E+02
  -0.488  0.2405E+02  0.6179E+02
  -0.488  0.2405E+02  0.6179E+02
  -0.488  0.2405E+02  0.6179E+02
  -0.488  0.2406E+02  0.6179E+02
  -0.488  0.2406E+02  0.6180E+02
  -0.488  0.2406E+02  0.6180E+02
  -0.488  0.2406E+02  0.6180E+02
  -0.488  0.2406E+02  0.6180E+02
  -0.488  0.2406E+02  0.6181E+02
  -0.487  0.2406E+02  0.6181E+02
  -0.487  0.2406E+02  0.6181E+02
  -0.487  0.2406E+02  0.6181E+02
  -0.487  0.2406E+02  0.6182E+02
  -0.487  0.2406E+02  0.6182E+02
  -0.487  0.2406E+02  0.6182E+02
  -0.487  0.2406E+02  0.6182E+02
  -0.487  0.2406E+02  0.6183E+02
  -0.487  0.2406E+02  0.6183E+02
  -0.486  0.2406E+02  0.6183E+02
  -0.486  0.2406E+02  0.6183E+02
  -0.486  0.2406E+02  0.6184E+02
  -0.486  0.2406E+02  0.6184E+02
  -0.486  0.2406E+02  0.6184E+02
  -0.486  0.2406E+02  0.6184E+02
  -0.486  0.2406E+02  0.6184E+02
  -0.486  0.2406E+02  0.6185E+02
  -0.486  0.2406E+02  0.6185E+02
  -0.486  0.2406E+02  0.6185E+02
  -0.486  0.2406E+02  0.6185E+02
  -0.485  0.2406E+02  0.6186E+02
  -0.485  0.2406E+02  0.6186E+02
  -0.485  0.2407E+02  0.6186E+02
  -0.485  0.2407E+02  0.6186E+02
  -0.485  0.2407E+02  0.6187E+02
  -0.485  0.2407E+02  0.6187E+02
  -0.485  0.2407E+02  0.6187E+02
  -0.485  0.2407E+02  0.6187E+02
  -0.485  0.2407E+02  0.6188E+02
  -0.484  0.2407E+02  0.6188E+02
  -0.484  0.2407E+02  0.6188E+02
  -0.484  0.2407E+02  0.6188E+02
  -0.484  0.2407E+02  0.6189E+02
  -0.484  0.2407E+02  0.6189E+02
  -0.484  0.2407E+02  0.6189E+02
  -0.484  0.2407E+02  0.6189E+02
  -0.484  0.2407E+02  0.6190E+02
  -0.484  0.2407E+02  0.6190E+02
  -0.484  0.2407E+02  0.6190E+02
  -0.484  0.2407E+02  0.6190E+02
  -0.483  0.2407E+02  0.6191E+02
  -0.483  0.2407E+02  0.6191E+02
  -0.483  0.2407E+02  0.6191E+02
  -0.483  0.2407E+02  0.6191E+02
  -0.483  0.2407E+02  0.6191E+02
  -0.483  0.2407E+02  0.6192E+02
  -0.483  0.2407E+02  0.6192E+02
  -0.483  0.2407E+02  0.6192E+02
  -0.483  0.2407E+02  0.6192E+02
  -0.483  0.2407E+02  0.6193E+02
  -0.482  0.2407E+02  0.6193E+02
  -0.482  0.2407E+02  0.6193E+02
  -0.482  0.2407E+02  0.6193E+02
  -0.482  0.2407E+02  0.6194E+02
  -0.482  0.2407E+02  0.6194E+02
  -0.482  0.2407E+02  0.6194E+02
  -0.482  0.2407E+02  0.6194E+02
  -0.482  0.2408E+02  0.6195E+02
  -0.482  0.2408E+02  0.6195E+02
  -0.481  0.2408E+02  0.6195E+02
  -0.481  0.2408E+02  0.6195E+02
  -0.481  0.2408E+02  0.6196E+02
  -0.481  0.2408E+02  0.6196E+02
  -0.481  0.2408E+02  0.6196E+02
  -0.481  0.2408E+02  0.6196E+02
  -0.481  0.2408E+02  0.6197E+02
  -0.481  0.2408E+02  0.6197E+02
  -0.481  0.2408E+02  0.6197E+02
  -0.481  0.2408E+02  0.6197E+02
  -0.481  0.2408E+02  0.6197E+02
  -0.480  0.2408E+02  0.6198E+02
  -0.480  0.2408E+02  0.6198E+02
  -0.480  0.2408E+02  0.6198E+02
  -0.480  0.2408E+02  0.6198E+02
  -0.480  0.2408E+02  0.6199E+02
  -0.480  0.2408E+02  0.6199E+02
  -0.480  0.2408E+02  0.6199E+02
  -0.480  0.2408E+02  0.6199E+02
  -0.480  0.2408E+02  0.6200E+02
  -0.479  0.2408E+02  0.6200E+02
  -0.479  0.2408E+02  0.6200E+02
  -0.479  0.2408E+02  0.6200E+02
  -0.479  0.2408E+02  0.6201E+02
  -0.479  0.2408E+02  0.6201E+02
  -0.479  0.2408E+02  0.6201E+02
  -0.479  0.2408E+02  0.6201E+02
  -0.479  0.2408E+02  0.6202E+02
  -0.479  0.2408E+02  0.6202E+02
  -0.479  0.2408E+02  0.6202E+02
  -0.479  0.2408E+02  0.6202E+02
  -0.478  0.2408E+02  0.6203E+02
  -0.478  0.2408E+02  0.6203E+02
  -0.478  0.2408E+02  0.6203E+02
  -0.478  0.2408E+02  0.6203E+02
  -0.478  0.2408E+02  0.6204E+02
  -0.478  0.2408E+02  0.6204E+02
  -0.478  0.2408E+02  0.6204E+02
  -0.478  0.2408E+02  0.6204E+02
  -0.478  0.2408E+02  0.6204E+02
  -0.477  0.2408E+02  0.6205E+02
  -0.477  0.2408E+02  0.6205E+02
  -0.477  0.2408E+02  0.6205E+02
  -0.477  0.2408E+02  0.6205E+02
  -0.477  0.2408E+02  0.6206E+02
  -0.477  0.2408E+02  0.6206E+02
  -0.477  0.2408E+02  0.6206E+02
  -0.477  0.2408E+02  0.6206E+02
  -0.477  0.2408E+02  0.6207E+02
  -0.477  0.2408E+02  0.6207E+02
  -0.477  0.2408E+02  0.6207E+02
  -0.476  0.2408E+02  0.6207E+02
  -0.476  0.2408E+02  0.6208E+02
  -0.476  0.2408E+02  0.6208E+02
  -0.476  0.2409E+02  0.6208E+02
  -0.476  0.2409E+02  0.6208E+02
  -0.476  0.2409E+02  0.6209E+02
  -0.476  0.2409E+02  0.6209E+02
  -0.476  0.2409E+02  0.6209E+02
  -0.476  0.2409E+02  0.6209E+02
  -0.475  0.2409E+02  0.6210E+02
  -0.475  0.2409E+02  0.6210E+02
  -0.475  0.2409E+02  0.6210E+02
  -0.475  0.2409E+02  0.6210E+02
  -0.475  0.2409E+02  0.6210E+02
  -0.475  0.2409E+02  0.6211E+02
  -0.475  0.2409E+02  0.6211E+02
  -0.475  0.2409E+02  0.6211E+02
  -0.475  0.2409E+02  0.6211E+02
  -0.475  0.2409E+02  0.6212E+02
  -0.475  0.2409E+02  0.6212E+02
  -0.474  0.2409E+02  0.6212E+02
  -0.474  0.2409E+02  0.6212E+02
  -0.474  0.2409E+02  0.6213E+02
  -0.474  0.2409E+02  0.6213E+02
  -0.474  0.2409E+02  0.6213E+02
  -0.474  0.2409E+02  0.6213E+02
  -0.474  0.2409E+02  0.6214E+02
  -0.474  0.2409E+02  0.6214E+02
  -0.474  0.2409E+02  0.6214E+02
  -0.473  0.2409E+02  0.6214E+02
  -0.473  0.2409E+02  0.6215E+02
  -0.473  0.2409E+02  0.6215E+02
  -0.473  0.2409E+02  0.6215E+02
  -0.473  0.2409E+02  0.6215E+02
  -0.473  0.2409E+02  0.6216E+02
  -0.473  0.2409E+02  0.6216E+02
  -0.473  0.2409E+02  0.6216E+02
  -0.473  0.2409E+02  0.6216E+02
  -0.473  0.2409E+02  0.6217E+02
  -0.473  0.2409E+02  0.6217E+02
  -0.472  0.2409E+02  0.6217E+02
  -0.472  0.2409E+02  0.6217E+02
  -0.472  0.2409E+02  0.6217E+02
  -0.472  0.2409E+02  0.6218E+02
  -0.472  0.2409E+02  0.6218E+02
  -0.472  0.2409E+02  0.6218E+02
  -0.472  0.2409E+02  0.6218E+02
  -0.472  0.2409E+02  0.6219E+02
  -0.472  0.2409E+02  0.6219E+02
  -0.472  0.2409E+02  0.6219E+02
  -0.471  0.2409E+02  0.6219E+02
  -0.471  0.2409E+02  0.6220E+02
  -0.471  0.2409E+02  0.6220E+02
  -0.471  0.2409E+02  0.6220E+02
  -0.471  0.2409E+02  0.6220E+02
  -0.471  0.2409E+02  0.6221E+02
  -0.471  0.2409E+02  0.6221E+02
  -0.471  0.2409E+02  0.6221E+02
  -0.471  0.2409E+02  0.6221E+02
  -0.470  0.2409E+02  0.6222E+02
  -0.470  0.2409E+02  0.6222E+02
  -0.470  0.2409E+02  0.6222E+02
  -0.470  0.2409E+02  0.6222E+02
  -0.470  0.2409E+02  0.6223E+02
  -0.470  0.2409E+02  0.6223E+02
  -0.470  0.2409E+02  0.6223E+02
  -0.470  0.2409E+02  0.6223E+02
  -0.470  0.2409E+02  0.6224E+02
  -0.470  0.2409E+02  0.6224E+02
  -0.470  0.2409E+02  0.6224E+02
  -0.469  0.2409E+02  0.6224E+02
  -0.469  0.2409E+02  0.6224E+02
  -0.469  0.2409E+02  0.6225E+02
  -0.469  0.2409E+02  0.6225E+02
  -0.469  0.2409E+02  0.6225E+02
  -0.469  0.2409E+02  0.6225E+02
  -0.469  0.2409E+02  0.6226E+02
  -0.469  0.2409E+02  0.6226E+02
  -0.469  0.2409E+02  0.6226E+02
  -0.468  0.2409E+02  0.6226E+02
  -0.468  0.2409E+02  0.6227E+02
  -0.468  0.2409E+02  0.6227E+02
  -0.468  0.2409E+02  0.6227E+02
  -0.468  0.2409E+02  0.6227E+02
  -0.468  0.2409E+02  0.6228E+02
  -0.468  0.2409E+02  0.6228E+02
  -0.468  0.2409E+02  0.6228E+02
  -0.468  0.2409E+02  0.6228E+02
  -0.468  0.2409E+02  0.6229E+02
  -0.468  0.2409E+02  0.6229E+02
  -0.467  0.2409E+02  0.6229E+02
  -0.467  0.2409E+02  0.6229E+02
  -0.467  0.2409E+02  0.6230E+02
  -0.467  0.2409E+02  0.6230E+02
  -0.467  0.2409E+02  0.6230E+02
  -0.467  0.2409E+02  0.6230E+02
  -0.467  0.2409E+02  0.6230E+02
  -0.467  0.2409E+02  0.6231E+02
  -0.467  0.2409E+02  0.6231E+02
  -0.466  0.2409E+02  0.6231E+02
  -0.466  0.2409E+02  0.6231E+02
  -0.466  0.2409E+02  0.6232E+02
  -0.466  0.2408E+02  0.6232E+02
  -0.466  0.2408E+02  0.6232E+02
  -0.466  0.2408E+02  0.6232E+02
  -0.466  0.2408E+02  0.6233E+02
  -0.466  0.2408E+02  0.6233E+02
  -0.466  0.2408E+02  0.6233E+02
  -0.466  0.2408E+02  0.6233E+02
  -0.466  0.2408E+02  0.6234E+02
  -0.465  0.2408E+02  0.6234E+02
  -0.465  0.2408E+02  0.6234E+02
  -0.465  0.2408E+02  0.6234E+02
  -0.465  0.2408E+02  0.6235E+02
  -0.465  0.2408E+02  0.6235E+02
  -0.465  0.2408E+02  0.6235E+02
  -0.465  0.2408E+02  0.6235E+02
  -0.465  0.2408E+02  0.6236E+02
  -0.465  0.2408E+02  0.6236E+02
  -0.464  0.2408E+02  0.6236E+02
  -0.464  0.2408E+02  0.6236E+02
  -0.464  0.2408E+02  0.6237E+02
  -0.464  0.2408E+02  0.6237E+02
  -0.464  0.2408E+02  0.6237E+02
  -0.464  0.2408E+02  0.6237E+02
  -0.464  0.2408E+02  0.6237E+02
  -0.464  0.2408E+02  0.6238E+02
  -0.464  0.2408E+02  0.6238E+02
  -0.464  0.2408E+02  0.6238E+02
  -0.464  0.2408E+02  0.6238E+02
  -0.463  0.2408E+02  0.6239E+02
  -0.463  0.2408E+02  0.6239E+02
  -0.463  0.2408E+02  0.6239E+02
  -0.463  0.2408E+02  0.6239E+02
  -0.463  0.2408E+02  0.6240E+02
  -0.463  0.2408E+02  0.6240E+02
  -0.463  0.2408E+02  0.6240E+02
  -0.463  0.2408E+02  0.6240E+02
  -0.463  0.2408E+02  0.6241E+02
  -0.462  0.2408E+02  0.6241E+02
  -0.462  0.2408E+02  0.6241E+02
  -0.462  0.2408E+02  0.6241E+02
  -0.462  0.2408E+02  0.6242E+02
  -0.462  0.2408E+02  0.6242E+02
  -0.462  0.2408E+02  0.6242E+02
  -0.462  0.2408E+02  0.6242E+02
  -0.462  0.2408E+02  0.6243E+02
  -0.462  0.2408E+02  0.6243E+02
  -0.462  0.2408E+02  0.6243E+02
  -0.462  0.2408E+02  0.6243E+02
  -0.461  0.2408E+02  0.6243E+02
  -0.461  0.2408E+02  0.6244E+02
  -0.461  0.2408E+02  0.6244E+02
  -0.461  0.2408E+02  0.6244E+02
  -0.461  0.2408E+02  0.6244E+02
  -0.461  0.2408E+02  0.6245E+02
  -0.461  0.2408E+02  0.6245E+02
  -0.461  0.2407E+02  0.6245E+02
  -0.461  0.2407E+02  0.6245E+02
  -0.461  0.2407E+02  0.6246E+02
  -0.460  0.2407E+02  0.6246E+02
  -0.460  0.2407E+02  0.6246E+02
  -0.460  0.2407E+02  0.6246E+02
  -0.460  0.2407E+02  0.6247E+02
  -0.460  0.2407E+02  0.6247E+02
  -0.460  0.2407E+02  0.6247E+02
  -0.460  0.2407E+02  0.6247E+02
  -0.460  0.2407E+02  0.6248E+02
  -0.460  0.2407E+02  0.6248E+02
  -0.459  0.2407E+02  0.6248E+02
  -0.459  0.2407E+02  0.6248E+02
  -0.459  0.2407E+02  0.6249E+02
  -0.459  0.2407E+02  0.6249E+02
  -0.459  0.2407E+02  0.6249E+02
  -0.459  0.2407E+02  0.6249E+02
  -0.459  0.2407E+02  0.6250E+02
  -0.459  0.2407E+02  0.6250E+02
  -0.459  0.2407E+02  0.6250E+02
  -0.459  0.2407E+02  0.6250E+02
  -0.459  0.2407E+02  0.6250E+02
  -0.458  0.2407E+02  0.6251E+02
  -0.458  0.2407E+02  0.6251E+02
  -0.458  0.2407E+02  0.6251E+02
  -0.458  0.2407E+02  0.6251E+02
  -0.458  0.2407E+02  0.6252E+02
  -0.458  0.2407E+02  0.6252E+02
  -0.458  0.2407E+02  0.6252E+02
  -0.458  0.2407E+02  0.6252E+02
  -0.458  0.2407E+02  0.6253E+02
  -0.457  0.2407E+02  0.6253E+02
  -0.457  0.2407E+02  0.6253E+02
  -0.457  0.2407E+02  0.6253E+02
  -0.457  0.2406E+02  0.6254E+02
  -0.457  0.2406E+02  0.6254E+02
  -0.457  0.2406E+02  0.6254E+02
  -0.457  0.2406E+02  0.6254E+02
  -0.457  0.2406E+02  0.6255E+02
  -0.457  0.2406E+02  0.6255E+02
  -0.457  0.2406E+02  0.6255E+02
  -0.457  0.2406E+02  0.6255E+02
  -0.456  0.2406E+02  0.6256E+02
  -0.456  0.2406E+02  0.6256E+02
  -0.456  0.2406E+02  0.6256E+02
  -0.456  0.2406E+02  0.6256E+02
  -0.456  0.2406E+02  0.6256E+02
  -0.456  0.2406E+02  0.6257E+02
  -0.456  0.2406E+02  0.6257E+02
  -0.456  0.2406E+02  0.6257E+02
  -0.456  0.2406E+02  0.6257E+02
  -0.455  0.2406E+02  0.6258E+02
  -0.455  0.2406E+02  0.6258E+02
  -0.455  0.2406E+02  0.6258E+02
  -0.455  0.2406E+02  0.6258E+02
  -0.455  0.2406E+02  0.6259E+02
  -0.455  0.2406E+02  0.6259E+02
  -0.455  0.2406E+02  0.6259E+02
  -0.455  0.2406E+02  0.6259E+02
  -0.455  0.2406E+02  0.6260E+02
  -0.455  0.2406E+02  0.6260E+02
  -0.455  0.2406E+02  0.6260E+02
  -0.454  0.2405E+02  0.6260E+02
  -0.454  0.2405E+02  0.6261E+02
  -0.454  0.2405E+02  0.6261E+02
  -0.454  0.2405E+02  0.6261E+02
  -0.454  0.2405E+02  0.6261E+02
  -0.454  0.2405E+02  0.6262E+02
  -0.454  0.2405E+02  0.6262E+02
  -0.454  0.2405E+02  0.6262E+02
  -0.454  0.2405E+02  0.6262E+02
  -0.453  0.2405E+02  0.6263E+02
  -0.453  0.2405E+02  0.6263E+02
  -0.453  0.2405E+02  0.6263E+02
  -0.453  0.2405E+02  0.6263E+02
  -0.453  0.2405E+02  0.6263E+02
  -0.453  0.2405E+02  0.6264E+02
  -0.453  0.2405E+02  0.6264E+02
  -0.453  0.2405E+02  0.6264E+02
  -0.453  0.2405E+02  0.6264E+02
  -0.453  0.2405E+02  0.6265E+02
  -0.453  0.2405E+02  0.6265E+02
  -0.452  0.2405E+02  0.6265E+02
  -0.452  0.2405E+02  0.6265E+02
  -0.452  0.2405E+02  0.6266E+02
  -0.452  0.2405E+02  0.6266E+02
  -0.452  0.2404E+02  0.6266E+02
  -0.452  0.2404E+02  0.6266E+02
  -0.452  0.2404E+02  0.6267E+02
  -0.452  0.2404E+02  0.6267E+02
  -0.452  0.2404E+02  0.6267E+02
  -0.451  0.2404E+02  0.6267E+02
  -0.451  0.2404E+02  0.6268E+02
  -0.451  0.2404E+02  0.6268E+02
  -0.451  0.2404E+02  0.6268E+02
  -0.451  0.2404E+02  0.6268E+02
  -0.451  0.2404E+02  0.6269E+02
  -0.451  0.2404E+02  0.6269E+02
  -0.451  0.2404E+02  0.6269E+02
  -0.451  0.2404E+02  0.6269E+02
  -0.451  0.2404E+02  0.6269E+02
  -0.451  0.2404E+02  0.6270E+02
  -0.450  0.2404E+02  0.6270E+02
  -0.450  0.2404E+02  0.6270E+02
  -0.450  0.2404E+02  0.6270E+02
  -0.450  0.2404E+02  0.6271E+02
  -0.450  0.2404E+02  0.6271E+02
  -0.450  0.2403E+02  0.6271E+02
  -0.450  0.2403E+02  0.6271E+02
  -0.450  0.2403E+02  0.6272E+02
  -0.450  0.2403E+02  0.6272E+02
  -0.450  0.2403E+02  0.6272E+02
  -0.449  0.2403E+02  0.6272E+02
  -0.449  0.2403E+02  0.6273E+02
  -0.449  0.2403E+02  0.6273E+02
  -0.449  0.2403E+02  0.6273E+02
  -0.449  0.2403E+02  0.6273E+02
  -0.449  0.2403E+02  0.6274E+02
  -0.449  0.2403E+02  0.6274E+02
  -0.449  0.2403E+02  0.6274E+02
  -0.449  0.2403E+02  0.6274E+02
  -0.448  0.2403E+02  0.6275E+02
  -0.448  0.2403E+02  0.6275E+02
  -0.448  0.2403E+02  0.6275E+02
  -0.448  0.2403E+02  0.6275E+02
  -0.448  0.2403E+02  0.6275E+02
  -0.448  0.2402E+02  0.6276E+02
  -0.448  0.2402E+02  0.6276E+02
  -0.448  0.2402E+02  0.6276E+02
  -0.448  0.2402E+02  0.6276E+02
  -0.448  0.2402E+02  0.6277E+02
  -0.448  0.2402E+02  0.6277E+02
  -0.447  0.2402E+02  0.6277E+02
  -0.447  0.2402E+02  0.6277E+02
  -0.447  0.2402E+02  0.6278E+02
  -0.447  0.2402E+02  0.6278E+02
  -0.447  0.2402E+02  0.6278E+02
  -0.447  0.2402E+02  0.6278E+02
  -0.447  0.2402E+02  0.6279E+02
  -0.447  0.2402E+02  0.6279E+02
  -0.447  0.2402E+02  0.6279E+02
  -0.446  0.2402E+02  0.6279E+02
  -0.446  0.2402E+02  0.6280E+02
  -0.446  0.2401E+02  0.6280E+02
  -0.446  0.2401E+02  0.6280E+02
  -0.446  0.2401E+02  0.6280E+02
  -0.446  0.2401E+02  0.6281E+02
  -0.446  0.2401E+02  0.6281E+02
  -0.446  0.2401E+02  0.6281E+02
  -0.446  0.2401E+02  0.6281E+02
  -0.446  0.2401E+02  0.6281E+02
  -0.446  0.2401E+02  0.6282E+02
  -0.445  0.2401E+02  0.6282E+02
  -0.445  0.2401E+02  0.6282E+02
  -0.445  0.2401E+02  0.6282E+02
  -0.445  0.2401E+02  0.6283E+02
  -0.445  0.2401E+02  0.6283E+02
  -0.445  0.2401E+02  0.6283E+02
  -0.445  0.2401E+02  0.6283E+02
  -0.445  0.2401E+02  0.6284E+02
  -0.445  0.2400E+02  0.6284E+02
  -0.444  0.2400E+02  0.6284E+02
  -0.444  0.2400E+02  0.6284E+02
  -0.444  0.2400E+02  0.6285E+02
  -0.444  0.2400E+02  0.6285E+02
  -0.444  0.2400E+02  0.6285E+02
  -0.444  0.2400E+02  0.6285E+02
  -0.444  0.2400E+02  0.6286E+02
  -0.444  0.2400E+02  0.6286E+02
  -0.444  0.2400E+02  0.6286E+02
  -0.444  0.2400E+02  0.6286E+02
  -0.444  0.2400E+02  0.6287E+02
  -0.443  0.2400E+02  0.6287E+02
  -0.443  0.2400E+02  0.6287E+02
  -0.443  0.2400E+02  0.6287E+02
  -0.443  0.2399E+02  0.6287E+02
  -0.443  0.2399E+02  0.6288E+02
  -0.443  0.2399E+02  0.6288E+02
  -0.443  0.2399E+02  0.6288E+02
  -0.443  0.2399E+02  0.6288E+02
  -0.443  0.2399E+02  0.6289E+02
  -0.442  0.2399E+02  0.6289E+02
  -0.442  0.2399E+02  0.6289E+02
  -0.442  0.2399E+02  0.6289E+02
  -0.442  0.2399E+02  0.6290E+02
  -0.442  0.2399E+02  0.6290E+02
  -0.442  0.2399E+02  0.6290E+02
  -0.442  0.2399E+02  0.6290E+02
  -0.442  0.2399E+02  0.6291E+02
  -0.442  0.2399E+02  0.6291E+02
  -0.442  0.2398E+02  0.6291E+02
  -0.442  0.2398E+02  0.6291E+02
  -0.441  0.2398E+02  0.6292E+02
  -0.441  0.2398E+02  0.6292E+02
  -0.441  0.2398E+02  0.6292E+02
  -0.441  0.2398E+02  0.6292E+02
  -0.441  0.2398E+02  0.6293E+02
  -0.441  0.2398E+02  0.6293E+02
  -0.441  0.2398E+02  0.6293E+02
  -0.441  0.2398E+02  0.6293E+02
  -0.441  0.2398E+02  0.6293E+02
  -0.440  0.2398E+02  0.6294E+02
  -0.440  0.2398E+02  0.6294E+02
  -0.440  0.2398E+02  0.6294E+02
  -0.440  0.2397E+02  0.6294E+02
  -0.440  0.2397E+02  0.6295E+02
  -0.440  0.2397E+02  0.6295E+02
  -0.440  0.2397E+02  0.6295E+02
  -0.440  0.2397E+02  0.6295E+02
  -0.440  0.2397E+02  0.6296E+02
  -0.440  0.2397E+02  0.6296E+02
  -0.440  0.2397E+02  0.6296E+02
  -0.439  0.2397E+02  0.6296E+02
  -0.439  0.2397E+02  0.6297E+02
  -0.439  0.2397E+02  0.6297E+02
  -0.439  0.2397E+02  0.6297E+02
  -0.439  0.2397E+02  0.6297E+02
  -0.439  0.2396E+02  0.6298E+02
  -0.439  0.2396E+02  0.6298E+02
  -0.439  0.2396E+02  0.6298E+02
  -0.439  0.2396E+02  0.6298E+02
  -0.439  0.2396E+02  0.6299E+02
  -0.438  0.2396E+02  0.6299E+02
  -0.438  0.2396E+02  0.6299E+02
  -0.438  0.2396E+02  0.6299E+02
  -0.438  0.2396E+02  0.6299E+02
  -0.438  0.2396E+02  0.6300E+02
  -0.438  0.2396E+02  0.6300E+02
  -0.438  0.2396E+02  0.6300E+02
  -0.438  0.2396E+02  0.6300E+02
  -0.438  0.2395E+02  0.6301E+02
  -0.438  0.2395E+02  0.6301E+02
  -0.437  0.2395E+02  0.6301E+02
  -0.437  0.2395E+02  0.6301E+02
  -0.437  0.2395E+02  0.6302E+02
  -0.437  0.2395E+02  0.6302E+02
  -0.437  0.2395E+02  0.6302E+02
  -0.437  0.2395E+02  0.6302E+02
  -0.437  0.2395E+02  0.6303E+02
  -0.437  0.2395E+02  0.6303E+02
  -0.437  0.2395E+02  0.6303E+02
  -0.437  0.2395E+02  0.6303E+02
  -0.436  0.2394E+02  0.6304E+02
  -0.436  0.2394E+02  0.6304E+02
  -0.436  0.2394E+02  0.6304E+02
  -0.436  0.2394E+02  0.6304E+02
  -0.436  0.2394E+02  0.6305E+02
  -0.436  0.2394E+02  0.6305E+02
  -0.436  0.2394E+02  0.6305E+02
  -0.436  0.2394E+02  0.6305E+02
  -0.436  0.2394E+02  0.6305E+02
  -0.435  0.2394E+02  0.6306E+02
  -0.435  0.2394E+02  0.6306E+02
  -0.435  0.2394E+02  0.6306E+02
  -0.435  0.2393E+02  0.6306E+02
  -0.435  0.2393E+02  0.6307E+02
  -0.435  0.2393E+02  0.6307E+02
  -0.435  0.2393E+02  0.6307E+02
  -0.435  0.2393E+02  0.6307E+02
  -0.435  0.2393E+02  0.6308E+02
  -0.435  0.2393E+02  0.6308E+02
  -0.435  0.2393E+02  0.6308E+02
  -0.434  0.2393E+02  0.6308E+02
  -0.434  0.2393E+02  0.6309E+02
  -0.434  0.2393E+02  0.6309E+02
  -0.434  0.2393E+02  0.6309E+02
  -0.434  0.2392E+02  0.6309E+02
  -0.434  0.2392E+02  0.6310E+02
  -0.434  0.2392E+02  0.6310E+02
  -0.434  0.2392E+02  0.6310E+02
  -0.434  0.2392E+02  0.6310E+02
  -0.433  0.2392E+02  0.6310E+02
  -0.433  0.2392E+02  0.6311E+02
  -0.433  0.2392E+02  0.6311E+02
  -0.433  0.2392E+02  0.6311E+02
  -0.433  0.2392E+02  0.6311E+02
  -0.433  0.2392E+02  0.6312E+02
  -0.433  0.2391E+02  0.6312E+02
  -0.433  0.2391E+02  0.6312E+02
  -0.433  0.2391E+02  0.6312E+02
  -0.433  0.2391E+02  0.6313E+02
  -0.433  0.2391E+02  0.6313E+02
  -0.432  0.2391E+02  0.6313E+02
  -0.432  0.2391E+02  0.6313E+02
  -0.432  0.2391E+02  0.6314E+02
  -0.432  0.2391E+02  0.6314E+02
  -0.432  0.2391E+02  0.6314E+02
  -0.432  0.2391E+02  0.6314E+02
  -0.432  0.2390E+02  0.6315E+02
  -0.432  0.2390E+02  0.6315E+02
  -0.432  0.2390E+02  0.6315E+02
  -0.431  0.2390E+02  0.6315E+02
  -0.431  0.2390E+02  0.6316E+02
  -0.431  0.2390E+02  0.6316E+02
  -0.431  0.2390E+02  0.6316E+02
  -0.431  0.2390E+02  0.6316E+02
  -0.431  0.2390E+02  0.6316E+02
  -0.431  0.2390E+02  0.6317E+02
  -0.431  0.2389E+02  0.6317E+02
  -0.431  0.2389E+02  0.6317E+02
  -0.431  0.2389E+02  0.6317E+02
  -0.431  0.2389E+02  0.6318E+02
  -0.430  0.2389E+02  0.6318E+02
  -0.430  0.2389E+02  0.6318E+02
  -0.430  0.2389E+02  0.6318E+02
  -0.430  0.2389E+02  0.6319E+02
  -0.430  0.2389E+02  0.6319E+02
  -0.430  0.2389E+02  0.6319E+02
  -0.430  0.2389E+02  0.6319E+02
  -0.430  0.2388E+02  0.6320E+02
  -0.430  0.2388E+02  0.6320E+02
  -0.429  0.2388E+02  0.6320E+02
  -0.429  0.2388E+02  0.6320E+02
  -0.429  0.2388E+02  0.6321E+02
  -0.429  0.2388E+02  0.6321E+02
  -0.429  0.2388E+02  0.6321E+02
  -0.429  0.2388E+02  0.6321E+02
  -0.429  0.2388E+02  0.6321E+02
  -0.429  0.2388E+02  0.6322E+02
  -0.429  0.2387E+02  0.6322E+02
  -0.429  0.2387E+02  0.6322E+02
  -0.429  0.2387E+02  0.6322E+02
  -0.428  0.2387E+02  0.6323E+02
  -0.428  0.2387E+02  0.6323E+02
  -0.428  0.2387E+02  0.6323E+02
  -0.428  0.2387E+02  0.6323E+02
  -0.428  0.2387E+02  0.6324E+02
  -0.428  0.2387E+02  0.6324E+02
  -0.428  0.2386E+02  0.6324E+02
  -0.428  0.2386E+02  0.6324E+02
  -0.428  0.2386E+02  0.6325E+02
  -0.428  0.2386E+02  0.6325E+02
  -0.427  0.2386E+02  0.6325E+02
  -0.427  0.2386E+02  0.6325E+02
  -0.427  0.2386E+02  0.6326E+02
  -0.427  0.2386E+02  0.6326E+02
  -0.427  0.2386E+02  0.6326E+02
  -0.427  0.2386E+02  0.6326E+02
  -0.427  0.2385E+02  0.6326E+02
  -0.427  0.2385E+02  0.6327E+02
  -0.427  0.2385E+02  0.6327E+02
  -0.426  0.2385E+02  0.6327E+02
  -0.426  0.2385E+02  0.6327E+02
  -0.426  0.2385E+02  0.6328E+02
  -0.426  0.2385E+02  0.6328E+02
  -0.426  0.2385E+02  0.6328E+02
  -0.426  0.2385E+02  0.6328E+02
  -0.426  0.2384E+02  0.6329E+02
  -0.426  0.2384E+02  0.6329E+02
  -0.426  0.2384E+02  0.6329E+02
  -0.426  0.2384E+02  0.6329E+02
  -0.426  0.2384E+02  0.6330E+02
  -0.425  0.2384E+02  0.6330E+02
  -0.425  0.2384E+02  0.6330E+02
  -0.425  0.2384E+02  0.6330E+02
  -0.425  0.2384E+02  0.6331E+02
  -0.425  0.2384E+02  0.6331E+02
  -0.425  0.2383E+02  0.6331E+02
  -0.425  0.2383E+02  0.6331E+02
  -0.425  0.2383E+02  0.6332E+02
  -0.425  0.2383E+02  0.6332E+02
  -0.424  0.2383E+02  0.6332E+02
  -0.424  0.2383E+02  0.6332E+02
  -0.424  0.2383E+02  0.6332E+02
  -0.424  0.2383E+02  0.6333E+02
  -0.424  0.2383E+02  0.6333E+02
  -0.424  0.2382E+02  0.6333E+02
  -0.424  0.2382E+02  0.6333E+02
  -0.424  0.2382E+02  0.6334E+02
  -0.424  0.2382E+02  0.6334E+02
  -0.424  0.2382E+02  0.6334E+02
  -0.424  0.2382E+02  0.6334E+02
  -0.423  0.2382E+02  0.6335E+02
  -0.423  0.2382E+02  0.6335E+02
  -0.423  0.2381E+02  0.6335E+02
  -0.423  0.2381E+02  0.6335E+02
  -0.423  0.2381E+02  0.6336E+02
  -0.423  0.2381E+02  0.6336E+02
  -0.423  0.2381E+02  0.6336E+02
  -0.423  0.2381E+02  0.6336E+02
  -0.423  0.2381E+02  0.6337E+02
  -0.422  0.2381E+02  0.6337E+02
  -0.422  0.2381E+02  0.6337E+02
  -0.422  0.2380E+02  0.6337E+02
  -0.422  0.2380E+02  0.6337E+02
  -0.422  0.2380E+02  0.6338E+02
  -0.422  0.2380E+02  0.6338E+02
  -0.422  0.2380E+02  0.6338E+02
  -0.422  0.2380E+02  0.6338E+02
  -0.422  0.2380E+02  0.6339E+02
  -0.422  0.2380E+02  0.6339E+02
  -0.422  0.2380E+02  0.6339E+02
  -0.421  0.2379E+02  0.6339E+02
  -0.421  0.2379E+02  0.6340E+02
  -0.421  0.2379E+02  0.6340E+02
  -0.421  0.2379E+02  0.6340E+02
  -0.421  0.2379E+02  0.6340E+02
  -0.421  0.2379E+02  0.6341E+02
  -0.421  0.2379E+02  0.6341E+02
  -0.421  0.2379E+02  0.6341E+02
  -0.421  0.2378E+02  0.6341E+02
  -0.420  0.2378E+02  0.6341E+02
  -0.420  0.2378E+02  0.6342E+02
  -0.420  0.2378E+02  0.6342E+02
  -0.420  0.2378E+02  0.6342E+02
  -0.420  0.2378E+02  0.6342E+02
  -0.420  0.2378E+02  0.6343E+02
  -0.420  0.2378E+02  0.6343E+02
  -0.420  0.2377E+02  0.6343E+02
  -0.420  0.2377E+02  0.6343E+02
  -0.420  0.2377E+02  0.6344E+02
  -0.420  0.2377E+02  0.6344E+02
  -0.419  0.2377E+02  0.6344E+02
  -0.419  0.2377E+02  0.6344E+02
  -0.419  0.2377E+02  0.6345E+02
  -0.419  0.2377E+02  0.6345E+02
  -0.419  0.2376E+02  0.6345E+02
  -0.419  0.2376E+02  0.6345E+02
  -0.419  0.2376E+02  0.6346E+02
  -0.419  0.2376E+02  0.6346E+02
  -0.419  0.2376E+02  0.6346E+02
  -0.418  0.2376E+02  0.6346E+02
  -0.418  0.2376E+02  0.6346E+02
  -0.418  0.2376E+02  0.6347E+02
  -0.418  0.2375E+02  0.6347E+02
  -0.418  0.2375E+02  0.6347E+02
  -0.418  0.2375E+02  0.6347E+02
  -0.418  0.2375E+02  0.6348E+02
  -0.418  0.2375E+02  0.6348E+02
  -0.418  0.2375E+02  0.6348E+02
  -0.418  0.2375E+02  0.6348E+02
  -0.418  0.2375E+02  0.6349E+02
  -0.417  0.2374E+02  0.6349E+02
  -0.417  0.2374E+02  0.6349E+02
  -0.417  0.2374E+02  0.6349E+02
  -0.417  0.2374E+02  0.6350E+02
  -0.417  0.2374E+02  0.6350E+02
  -0.417  0.2374E+02  0.6350E+02
  -0.417  0.2374E+02  0.6350E+02
  -0.417  0.2374E+02  0.6351E+02
  -0.417  0.2373E+02  0.6351E+02
  -0.417  0.2373E+02  0.6351E+02
  -0.416  0.2373E+02  0.6351E+02
  -0.416  0.2373E+02  0.6351E+02
  -0.416  0.2373E+02  0.6352E+02
  -0.416  0.2373E+02  0.6352E+02
  -0.416  0.2373E+02  0.6352E+02
  -0.416  0.2373E+02  0.6352E+02
  -0.416  0.2372E+02  0.6353E+02
  -0.416  0.2372E+02  0.6353E+02
  -0.416  0.2372E+02  0.6353E+02
  -0.415  0.2372E+02  0.6353E+02
  -0.415  0.2372E+02  0.6354E+02
  -0.415  0.2372E+02  0.6354E+02
  -0.415  0.2372E+02  0.6354E+02
  -0.415  0.2371E+02  0.6354E+02
  -0.415  0.2371E+02  0.6355E+02
  -0.415  0.2371E+02  0.6355E+02
  -0.415  0.2371E+02  0.6355E+02
  -0.415  0.2371E+02  0.6355E+02
  -0.415  0.2371E+02  0.6356E+02
  -0.415  0.2371E+02  0.6356E+02
  -0.414  0.2371E+02  0.6356E+02
  -0.414  0.2370E+02  0.6356E+02
  -0.414  0.2370E+02  0.6356E+02
  -0.414  0.2370E+02  0.6357E+02
  -0.414  0.2370E+02  0.6357E+02
  -0.414  0.2370E+02  0.6357E+02
  -0.414  0.2370E+02  0.6357E+02
  -0.414  0.2370E+02  0.6358E+02
  -0.414  0.2369E+02  0.6358E+02
  -0.413  0.2369E+02  0.6358E+02
  -0.413  0.2369E+02  0.6358E+02
  -0.413  0.2369E+02  0.6359E+02
  -0.413  0.2369E+02  0.6359E+02
  -0.413  0.2369E+02  0.6359E+02
  -0.413  0.2369E+02  0.6359E+02
  -0.413  0.2368E+02  0.6360E+02
  -0.413  0.2368E+02  0.6360E+02
  -0.413  0.2368E+02  0.6360E+02
  -0.413  0.2368E+02  0.6360E+02
  -0.413  0.2368E+02  0.6360E+02
  -0.412  0.2368E+02  0.6361E+02
  -0.412  0.2368E+02  0.6361E+02
  -0.412  0.2367E+02  0.6361E+02
  -0.412  0.2367E+02  0.6361E+02
  -0.412  0.2367E+02  0.6362E+02
  -0.412  0.2367E+02  0.6362E+02
  -0.412  0.2367E+02  0.6362E+02
  -0.412  0.2367E+02  0.6362E+02
  -0.412  0.2367E+02  0.6363E+02
  -0.411  0.2366E+02  0.6363E+02
  -0.411  0.2366E+02  0.6363E+02
  -0.411  0.2366E+02  0.6363E+02
  -0.411  0.2366E+02  0.6364E+02
  -0.411  0.2366E+02  0.6364E+02
  -0.411  0.2366E+02  0.6364E+02
  -0.411  0.2366E+02  0.6364E+02
  -0.411  0.2365E+02  0.6365E+02
  -0.411  0.2365E+02  0.6365E+02
  -0.411  0.2365E+02  0.6365E+02
  -0.411  0.2365E+02  0.6365E+02
  -0.410  0.2365E+02  0.6365E+02
  -0.410  0.2365E+02  0.6366E+02
  -0.410  0.2365E+02  0.6366E+02
  -0.410  0.2364E+02  0.6366E+02
  -0.410  0.2364E+02  0.6366E+02
  -0.410  0.2364E+02  0.6367E+02
  -0.410  0.2364E+02  0.6367E+02
  -0.410  0.2364E+02  0.6367E+02
  -0.410  0.2364E+02  0.6367E+02
  -0.409  0.2364E+02  0.6368E+02
  -0.409  0.2363E+02  0.6368E+02
  -0.409  0.2363E+02  0.6368E+02
  -0.409  0.2363E+02  0.6368E+02
  -0.409  0.2363E+02  0.6369E+02
  -0.409  0.2363E+02  0.6369E+02
  -0.409  0.2363E+02  0.6369E+02
  -0.409  0.2363E+02  0.6369E+02
  -0.409  0.2362E+02  0.6369E+02
  -0.409  0.2362E+02  0.6370E+02
  -0.409  0.2362E+02  0.6370E+02
  -0.408  0.2362E+02  0.6370E+02
  -0.408  0.2362E+02  0.6370E+02
  -0.408  0.2362E+02  0.6371E+02
  -0.408  0.2362E+02  0.6371E+02
  -0.408  0.2361E+02  0.6371E+02
  -0.408  0.2361E+02  0.6371E+02
  -0.408  0.2361E+02  0.6372E+02
  -0.408  0.2361E+02  0.6372E+02
  -0.408  0.2361E+02  0.6372E+02
  -0.407  0.2361E+02  0.6372E+02
  -0.407  0.2360E+02  0.6373E+02
  -0.407  0.2360E+02  0.6373E+02
  -0.407  0.2360E+02  0.6373E+02
  -0.407  0.2360E+02  0.6373E+02
  -0.407  0.2360E+02  0.6373E+02
  -0.407  0.2360E+02  0.6374E+02
  -0.407  0.2360E+02  0.6374E+02
  -0.407  0.2359E+02  0.6374E+02
  -0.407  0.2359E+02  0.6374E+02
  -0.407  0.2359E+02  0.6375E+02
  -0.406  0.2359E+02  0.6375E+02
  -0.406  0.2359E+02  0.6375E+02
  -0.406  0.2359E+02  0.6375E+02
  -0.406  0.2358E+02  0.6376E+02
  -0.406  0.2358E+02  0.6376E+02
  -0.406  0.2358E+02  0.6376E+02
  -0.406  0.2358E+02  0.6376E+02
  -0.406  0.2358E+02  0.6377E+02
  -0.406  0.2358E+02  0.6377E+02
  -0.406  0.2358E+02  0.6377E+02
  -0.405  0.2357E+02  0.6377E+02
  -0.405  0.2357E+02  0.6377E+02
  -0.405  0.2357E+02  0.6378E+02
  -0.405  0.2357E+02  0.6378E+02
  -0.405  0.2357E+02  0.6378E+02
  -0.405  0.2357E+02  0.6378E+02
  -0.405  0.2356E+02  0.6379E+02
  -0.405  0.2356E+02  0.6379E+02
  -0.405  0.2356E+02  0.6379E+02
  -0.404  0.2356E+02  0.6379E+02
  -0.404  0.2356E+02  0.6380E+02
  -0.404  0.2356E+02  0.6380E+02
  -0.404  0.2356E+02  0.6380E+02
  -0.404  0.2355E+02  0.6380E+02
  -0.404  0.2355E+02  0.6381E+02
  -0.404  0.2355E+02  0.6381E+02
  -0.404  0.2355E+02  0.6381E+02
  -0.404  0.2355E+02  0.6381E+02
  -0.404  0.2355E+02  0.6382E+02
  -0.404  0.2354E+02  0.6382E+02
  -0.403  0.2354E+02  0.6382E+02
  -0.403  0.2354E+02  0.6382E+02
  -0.403  0.2354E+02  0.6382E+02
  -0.403  0.2354E+02  0.6383E+02
  -0.403  0.2354E+02  0.6383E+02
  -0.403  0.2353E+02  0.6383E+02
  -0.403  0.2353E+02  0.6383E+02
  -0.403  0.2353E+02  0.6384E+02
  -0.403  0.2353E+02  0.6384E+02
  -0.402  0.2353E+02  0.6384E+02
  -0.402  0.2353E+02  0.6384E+02
  -0.402  0.2352E+02  0.6385E+02
  -0.402  0.2352E+02  0.6385E+02
  -0.402  0.2352E+02  0.6385E+02
  -0.402  0.2352E+02  0.6385E+02
  -0.402  0.2352E+02  0.6386E+02
  -0.402  0.2352E+02  0.6386E+02
  -0.402  0.2351E+02  0.6386E+02
  -0.402  0.2351E+02  0.6386E+02
  -0.402  0.2351E+02  0.6386E+02
  -0.401  0.2351E+02  0.6387E+02
  -0.401  0.2351E+02  0.6387E+02
  -0.401  0.2351E+02  0.6387E+02
  -0.401  0.2350E+02  0.6387E+02
  -0.401  0.2350E+02  0.6388E+02
  -0.401  0.2350E+02  0.6388E+02
  -0.401  0.2350E+02  0.6388E+02
  -0.401  0.2350E+02  0.6388E+02
  -0.401  0.2350E+02  0.6389E+02
  -0.400  0.2349E+02  0.6389E+02
  -0.400  0.2349E+02  0.6389E+02
  -0.400  0.2349E+02  0.6389E+02
  -0.400  0.2349E+02  0.6389E+02
  -0.400  0.2349E+02  0.6390E+02
  -0.400  0.2349E+02  0.6390E+02
  -0.400  0.2348E+02  0.6390E+02
  -0.400  0.2348E+02  0.6390E+02
  -0.400  0.2348E+02  0.6391E+02
  -0.400  0.2348E+02  0.6391E+02
  -0.400  0.2348E+02  0.6391E+02
  -0.399  0.2348E+02  0.6391E+02
  -0.399  0.2347E+02  0.6392E+02
  -0.399  0.2347E+02  0.6392E+02
  -0.399  0.2347E+02  0.6392E+02
  -0.399  0.2347E+02  0.6392E+02
  -0.399  0.2347E+02  0.6393E+02
  -0.399  0.2347E+02  0.6393E+02
  -0.399  0.2346E+02  0.6393E+02
  -0.399  0.2346E+02  0.6393E+02
  -0.398  0.2346E+02  0.6393E+02
  -0.398  0.2346E+02  0.6394E+02
  -0.398  0.2346E+02  0.6394E+02
  -0.398  0.2346E+02  0.6394E+02
  -0.398  0.2345E+02  0.6394E+02
  -0.398  0.2345E+02  0.6395E+02
  -0.398  0.2345E+02  0.6395E+02
  -0.398  0.2345E+02  0.6395E+02
  -0.398  0.2345E+02  0.6395E+02
  -0.398  0.2344E+02  0.6396E+02
  -0.398  0.2344E+02  0.6396E+02
  -0.397  0.2344E+02  0.6396E+02
  -0.397  0.2344E+02  0.6396E+02
  -0.397  0.2344E+02  0.6397E+02
  -0.397  0.2344E+02  0.6397E+02
  -0.397  0.2343E+02  0.6397E+02
  -0.397  0.2343E+02  0.6397E+02
  -0.397  0.2343E+02  0.6397E+02
  -0.397  0.2343E+02  0.6398E+02
  -0.397  0.2343E+02  0.6398E+02
  -0.396  0.2343E+02  0.6398E+02
  -0.396  0.2342E+02  0.6398E+02
  -0.396  0.2342E+02  0.6399E+02
  -0.396  0.2342E+02  0.6399E+02
  -0.396  0.2342E+02  0.6399E+02
  -0.396  0.2342E+02  0.6399E+02
  -0.396  0.2341E+02  0.6400E+02
  -0.396  0.2341E+02  0.6400E+02
  -0.396  0.2341E+02  0.6400E+02
  -0.396  0.2341E+02  0.6400E+02
  -0.396  0.2341E+02  0.6401E+02
  -0.395  0.2341E+02  0.6401E+02
  -0.395  0.2340E+02  0.6401E+02
  -0.395  0.2340E+02  0.6401E+02
  -0.395  0.2340E+02  0.6401E+02
  -0.395  0.2340E+02  0.6402E+02
  -0.395  0.2340E+02  0.6402E+02
  -0.395  0.2340E+02  0.6402E+02
  -0.395  0.2339E+02  0.6402E+02
  -0.395  0.2339E+02  0.6403E+02
  -0.395  0.2339E+02  0.6403E+02
  -0.394  0.2339E+02  0.6403E+02
  -0.394  0.2339E+02  0.6403E+02
  -0.394  0.2338E+02  0.6404E+02
  -0.394  0.2338E+02  0.6404E+02
  -0.394  0.2338E+02  0.6404E+02
  -0.394  0.2338E+02  0.6404E+02
  -0.394  0.2338E+02  0.6404E+02
  -0.394  0.2337E+02  0.6405E+02
  -0.394  0.2337E+02  0.6405E+02
  -0.393  0.2337E+02  0.6405E+02
  -0.393  0.2337E+02  0.6405E+02
  -0.393  0.2337E+02  0.6406E+02
  -0.393  0.2337E+02  0.6406E+02
  -0.393  0.2336E+02  0.6406E+02
  -0.393  0.2336E+02  0.6406E+02
  -0.393  0.2336E+02  0.6407E+02
  -0.393  0.2336E+02  0.6407E+02
  -0.393  0.2336E+02  0.6407E+02
  -0.393  0.2335E+02  0.6407E+02
  -0.393  0.2335E+02  0.6408E+02
  -0.392  0.2335E+02  0.6408E+02
  -0.392  0.2335E+02  0.6408E+02
  -0.392  0.2335E+02  0.6408E+02
  -0.392  0.2335E+02  0.6408E+02
  -0.392  0.2334E+02  0.6409E+02
  -0.392  0.2334E+02  0.6409E+02
  -0.392  0.2334E+02  0.6409E+02
  -0.392  0.2334E+02  0.6409E+02
  -0.392  0.2334E+02  0.6410E+02
  -0.391  0.2333E+02  0.6410E+02
  -0.391  0.2333E+02  0.6410E+02
  -0.391  0.2333E+02  0.6410E+02
  -0.391  0.2333E+02  0.6411E+02
  -0.391  0.2333E+02  0.6411E+02
  -0.391  0.2332E+02  0.6411E+02
  -0.391  0.2332E+02  0.6411E+02
  -0.391  0.2332E+02  0.6411E+02
  -0.391  0.2332E+02  0.6412E+02
  -0.391  0.2332E+02  0.6412E+02
  -0.391  0.2332E+02  0.6412E+02
  -0.390  0.2331E+02  0.6412E+02
  -0.390  0.2331E+02  0.6413E+02
  -0.390  0.2331E+02  0.6413E+02
  -0.390  0.2331E+02  0.6413E+02
  -0.390  0.2331E+02  0.6413E+02
  -0.390  0.2330E+02  0.6414E+02
  -0.390  0.2330E+02  0.6414E+02
  -0.390  0.2330E+02  0.6414E+02
  -0.390  0.2330E+02  0.6414E+02
  -0.389  0.2330E+02  0.6415E+02
  -0.389  0.2329E+02  0.6415E+02
  -0.389  0.2329E+02  0.6415E+02
  -0.389  0.2329E+02  0.6415E+02
  -0.389  0.2329E+02  0.6415E+02
  -0.389  0.2329E+02  0.6416E+02
  -0.389  0.2328E+02  0.6416E+02
  -0.389  0.2328E+02  0.6416E+02
  -0.389  0.2328E+02  0.6416E+02
  -0.389  0.2328E+02  0.6417E+02
  -0.389  0.2328E+02  0.6417E+02
  -0.388  0.2327E+02  0.6417E+02
  -0.388  0.2327E+02  0.6417E+02
  -0.388  0.2327E+02  0.6418E+02
  -0.388  0.2327E+02  0.6418E+02
  -0.388  0.2327E+02  0.6418E+02
  -0.388  0.2326E+02  0.6418E+02
  -0.388  0.2326E+02  0.6418E+02
  -0.388  0.2326E+02  0.6419E+02
  -0.388  0.2326E+02  0.6419E+02
  -0.387  0.2326E+02  0.6419E+02
  -0.387  0.2325E+02  0.6419E+02
  -0.387  0.2325E+02  0.6420E+02
  -0.387  0.2325E+02  0.6420E+02
  -0.387  0.2325E+02  0.6420E+02
  -0.387  0.2325E+02  0.6420E+02
  -0.387  0.2324E+02  0.6421E+02
  -0.387  0.2324E+02  0.6421E+02
  -0.387  0.2324E+02  0.6421E+02
  -0.387  0.2324E+02  0.6421E+02
  -0.387  0.2324E+02  0.6422E+02
  -0.386  0.2323E+02  0.6422E+02
  -0.386  0.2323E+02  0.6422E+02
  -0.386  0.2323E+02  0.6422E+02
  -0.386  0.2323E+02  0.6422E+02
  -0.386  0.2323E+02  0.6423E+02
  -0.386  0.2322E+02  0.6423E+02
  -0.386  0.2322E+02  0.6423E+02
  -0.386  0.2322E+02  0.6423E+02
  -0.386  0.2322E+02  0.6424E+02
  -0.385  0.2322E+02  0.6424E+02
  -0.385  0.2321E+02  0.6424E+02
  -0.385  0.2321E+02  0.6424E+02
  -0.385  0.2321E+02  0.6425E+02
  -0.385  0.2321E+02  0.6425E+02
  -0.385  0.2321E+02  0.6425E+02
  -0.385  0.2320E+02  0.6425E+02
  -0.385  0.2320E+02  0.6425E+02
  -0.385  0.2320E+02  0.6426E+02
  -0.385  0.2320E+02  0.6426E+02
  -0.385  0.2320E+02  0.6426E+02
  -0.384  0.2319E+02  0.6426E+02
  -0.384  0.2319E+02  0.6427E+02
  -0.384  0.2319E+02  0.6427E+02
  -0.384  0.2319E+02  0.6427E+02
  -0.384  0.2319E+02  0.6427E+02
  -0.384  0.2318E+02  0.6428E+02
  -0.384  0.2318E+02  0.6428E+02
  -0.384  0.2318E+02  0.6428E+02
  -0.384  0.2318E+02  0.6428E+02
  -0.384  0.2318E+02  0.6428E+02
  -0.383  0.2317E+02  0.6429E+02
  -0.383  0.2317E+02  0.6429E+02
  -0.383  0.2317E+02  0.6429E+02
  -0.383  0.2317E+02  0.6429E+02
  -0.383  0.2317E+02  0.6430E+02
  -0.383  0.2316E+02  0.6430E+02
  -0.383  0.2316E+02  0.6430E+02
  -0.383  0.2316E+02  0.6430E+02
  -0.383  0.2316E+02  0.6431E+02
  -0.382  0.2316E+02  0.6431E+02
  -0.382  0.2315E+02  0.6431E+02
  -0.382  0.2315E+02  0.6431E+02
  -0.382  0.2315E+02  0.6431E+02
  -0.382  0.2315E+02  0.6432E+02
  -0.382  0.2314E+02  0.6432E+02
  -0.382  0.2314E+02  0.6432E+02
  -0.382  0.2314E+02  0.6432E+02
  -0.382  0.2314E+02  0.6433E+02
  -0.382  0.2314E+02  0.6433E+02
  -0.382  0.2313E+02  0.6433E+02
  -0.381  0.2313E+02  0.6433E+02
  -0.381  0.2313E+02  0.6434E+02
  -0.381  0.2313E+02  0.6434E+02
  -0.381  0.2313E+02  0.6434E+02
  -0.381  0.2312E+02  0.6434E+02
  -0.381  0.2312E+02  0.6434E+02
  -0.381  0.2312E+02  0.6435E+02
  -0.381  0.2312E+02  0.6435E+02
  -0.381  0.2312E+02  0.6435E+02
  -0.380  0.2311E+02  0.6435E+02
  -0.380  0.2311E+02  0.6436E+02
  -0.380  0.2311E+02  0.6436E+02
  -0.380  0.2311E+02  0.6436E+02
  -0.380  0.2310E+02  0.6436E+02
  -0.380  0.2310E+02  0.6437E+02
  -0.380  0.2310E+02  0.6437E+02
  -0.380  0.2310E+02  0.6437E+02
  -0.380  0.2310E+02  0.6437E+02
  -0.380  0.2309E+02  0.6437E+02
  -0.380  0.2309E+02  0.6438E+02
  -0.379  0.2309E+02  0.6438E+02
  -0.379  0.2309E+02  0.6438E+02
  -0.379  0.2308E+02  0.6438E+02
  -0.379  0.2308E+02  0.6439E+02
  -0.379  0.2308E+02  0.6439E+02
  -0.379  0.2308E+02  0.6439E+02
  -0.379  0.2308E+02  0.6439E+02
  -0.379  0.2307E+02  0.6440E+02
  -0.379  0.2307E+02  0.6440E+02
  -0.378  0.2307E+02  0.6440E+02
  -0.378  0.2307E+02  0.6440E+02
  -0.378  0.2307E+02  0.6440E+02
  -0.378  0.2306E+02  0.6441E+02
  -0.378  0.2306E+02  0.6441E+02
  -0.378  0.2306E+02  0.6441E+02
  -0.378  0.2306E+02  0.6441E+02
  -0.378  0.2305E+02  0.6442E+02
  -0.378  0.2305E+02  0.6442E+02
  -0.378  0.2305E+02  0.6442E+02
  -0.378  0.2305E+02  0.6442E+02
  -0.377  0.2305E+02  0.6443E+02
  -0.377  0.2304E+02  0.6443E+02
  -0.377  0.2304E+02  0.6443E+02
  -0.377  0.2304E+02  0.6443E+02
  -0.377  0.2304E+02  0.6443E+02
  -0.377  0.2303E+02  0.6444E+02
  -0.377  0.2303E+02  0.6444E+02
  -0.377  0.2303E+02  0.6444E+02
  -0.377  0.2303E+02  0.6444E+02
  -0.376  0.2303E+02  0.6445E+02
  -0.376  0.2302E+02  0.6445E+02
  -0.376  0.2302E+02  0.6445E+02
  -0.376  0.2302E+02  0.6445E+02
  -0.376  0.2302E+02  0.6446E+02
  -0.376  0.2301E+02  0.6446E+02
  -0.376  0.2301E+02  0.6446E+02
  -0.376  0.2301E+02  0.6446E+02
  -0.376  0.2301E+02  0.6446E+02
  -0.376  0.2301E+02  0.6447E+02
  -0.376  0.2300E+02  0.6447E+02
  -0.375  0.2300E+02  0.6447E+02
  -0.375  0.2300E+02  0.6447E+02
  -0.375  0.2300E+02  0.6448E+02
  -0.375  0.2299E+02  0.6448E+02
  -0.375  0.2299E+02  0.6448E+02
  -0.375  0.2299E+02  0.6448E+02
  -0.375  0.2299E+02  0.6449E+02
  -0.375  0.2299E+02  0.6449E+02
  -0.375  0.2298E+02  0.6449E+02
  -0.374  0.2298E+02  0.6449E+02
  -0.374  0.2298E+02  0.6449E+02
  -0.374  0.2298E+02  0.6450E+02
  -0.374  0.2297E+02  0.6450E+02
  -0.374  0.2297E+02  0.6450E+02
  -0.374  0.2297E+02  0.6450E+02
  -0.374  0.2297E+02  0.6451E+02
  -0.374  0.2297E+02  0.6451E+02
  -0.374  0.2296E+02  0.6451E+02
  -0.374  0.2296E+02  0.6451E+02
  -0.373  0.2296E+02  0.6452E+02
  -0.373  0.2296E+02  0.6452E+02
  -0.373  0.2295E+02  0.6452E+02
  -0.373  0.2295E+02  0.6452E+02
  -0.373  0.2295E+02  0.6452E+02
  -0.373  0.2295E+02  0.6453E+02
  -0.373  0.2294E+02  0.6453E+02
  -0.373  0.2294E+02  0.6453E+02
  -0.373  0.2294E+02  0.6453E+02
  -0.373  0.2294E+02  0.6454E+02
  -0.373  0.2294E+02  0.6454E+02
  -0.372  0.2293E+02  0.6454E+02
  -0.372  0.2293E+02  0.6454E+02
  -0.372  0.2293E+02  0.6455E+02
  -0.372  0.2293E+02  0.6455E+02
  -0.372  0.2292E+02  0.6455E+02
  -0.372  0.2292E+02  0.6455E+02
  -0.372  0.2292E+02  0.6455E+02
  -0.372  0.2292E+02  0.6456E+02
  -0.372  0.2291E+02  0.6456E+02
  -0.371  0.2291E+02  0.6456E+02
  -0.371  0.2291E+02  0.6456E+02
  -0.371  0.2291E+02  0.6457E+02
  -0.371  0.2290E+02  0.6457E+02
  -0.371  0.2290E+02  0.6457E+02
  -0.371  0.2290E+02  0.6457E+02
  -0.371  0.2290E+02  0.6457E+02
  -0.371  0.2290E+02  0.6458E+02
  -0.371  0.2289E+02  0.6458E+02
  -0.371  0.2289E+02  0.6458E+02
  -0.371  0.2289E+02  0.6458E+02
  -0.370  0.2289E+02  0.6459E+02
  -0.370  0.2288E+02  0.6459E+02
  -0.370  0.2288E+02  0.6459E+02
  -0.370  0.2288E+02  0.6459E+02
  -0.370  0.2288E+02  0.6460E+02
  -0.370  0.2287E+02  0.6460E+02
  -0.370  0.2287E+02  0.6460E+02
  -0.370  0.2287E+02  0.6460E+02
  -0.370  0.2287E+02  0.6460E+02
  -0.369  0.2286E+02  0.6461E+02
  -0.369  0.2286E+02  0.6461E+02
  -0.369  0.2286E+02  0.6461E+02
  -0.369  0.2286E+02  0.6461E+02
  -0.369  0.2286E+02  0.6462E+02
  -0.369  0.2285E+02  0.6462E+02
  -0.369  0.2285E+02  0.6462E+02
  -0.369  0.2285E+02  0.6462E+02
  -0.369  0.2285E+02  0.6463E+02
  -0.369  0.2284E+02  0.6463E+02
  -0.369  0.2284E+02  0.6463E+02
  -0.368  0.2284E+02  0.6463E+02
  -0.368  0.2284E+02  0.6463E+02
  -0.368  0.2283E+02  0.6464E+02
  -0.368  0.2283E+02  0.6464E+02
  -0.368  0.2283E+02  0.6464E+02
  -0.368  0.2283E+02  0.6464E+02
  -0.368  0.2282E+02  0.6465E+02
  -0.368  0.2282E+02  0.6465E+02
  -0.368  0.2282E+02  0.6465E+02
  -0.367  0.2282E+02  0.6465E+02
  -0.367  0.2281E+02  0.6465E+02
  -0.367  0.2281E+02  0.6466E+02
  -0.367  0.2281E+02  0.6466E+02
  -0.367  0.2281E+02  0.6466E+02
  -0.367  0.2280E+02  0.6466E+02
  -0.367  0.2280E+02  0.6467E+02
  -0.367  0.2280E+02  0.6467E+02
  -0.367  0.2280E+02  0.6467E+02
  -0.367  0.2280E+02  0.6467E+02
  -0.367  0.2279E+02  0.6468E+02
  -0.366  0.2279E+02  0.6468E+02
  -0.366  0.2279E+02  0.6468E+02
  -0.366  0.2279E+02  0.6468E+02
  -0.366  0.2278E+02  0.6468E+02
  -0.366  0.2278E+02  0.6469E+02
  -0.366  0.2278E+02  0.6469E+02
  -0.366  0.2278E+02  0.6469E+02
  -0.366  0.2277E+02  0.6469E+02
  -0.366  0.2277E+02  0.6470E+02
  -0.365  0.2277E+02  0.6470E+02
  -0.365  0.2277E+02  0.6470E+02
  -0.365  0.2276E+02  0.6470E+02
  -0.365  0.2276E+02  0.6471E+02
  -0.365  0.2276E+02  0.6471E+02
  -0.365  0.2276E+02  0.6471E+02
  -0.365  0.2275E+02  0.6471E+02
  -0.365  0.2275E+02  0.6471E+02
  -0.365  0.2275E+02  0.6472E+02
  -0.365  0.2275E+02  0.6472E+02
  -0.365  0.2274E+02  0.6472E+02
  -0.364  0.2274E+02  0.6472E+02
  -0.364  0.2274E+02  0.6473E+02
  -0.364  0.2274E+02  0.6473E+02
  -0.364  0.2273E+02  0.6473E+02
  -0.364  0.2273E+02  0.6473E+02
  -0.364  0.2273E+02  0.6473E+02
  -0.364  0.2273E+02  0.6474E+02
  -0.364  0.2272E+02  0.6474E+02
  -0.364  0.2272E+02  0.6474E+02
  -0.364  0.2272E+02  0.6474E+02
  -0.363  0.2272E+02  0.6475E+02
  -0.363  0.2271E+02  0.6475E+02
  -0.363  0.2271E+02  0.6475E+02
  -0.363  0.2271E+02  0.6475E+02
  -0.363  0.2271E+02  0.6476E+02
  -0.363  0.2270E+02  0.6476E+02
  -0.363  0.2270E+02  0.6476E+02
  -0.363  0.2270E+02  0.6476E+02
  -0.363  0.2270E+02  0.6476E+02
  -0.362  0.2269E+02  0.6477E+02
  -0.362  0.2269E+02  0.6477E+02
  -0.362  0.2269E+02  0.6477E+02
  -0.362  0.2269E+02  0.6477E+02
  -0.362  0.2268E+02  0.6478E+02
  -0.362  0.2268E+02  0.6478E+02
  -0.362  0.2268E+02  0.6478E+02
  -0.362  0.2268E+02  0.6478E+02
  -0.362  0.2267E+02  0.6478E+02
  -0.362  0.2267E+02  0.6479E+02
  -0.362  0.2267E+02  0.6479E+02
  -0.361  0.2267E+02  0.6479E+02
  -0.361  0.2266E+02  0.6479E+02
  -0.361  0.2266E+02  0.6480E+02
  -0.361  0.2266E+02  0.6480E+02
  -0.361  0.2266E+02  0.6480E+02
  -0.361  0.2265E+02  0.6480E+02
  -0.361  0.2265E+02  0.6481E+02
  -0.361  0.2265E+02  0.6481E+02
  -0.361  0.2265E+02  0.6481E+02
  -0.360  0.2264E+02  0.6481E+02
  -0.360  0.2264E+02  0.6481E+02
  -0.360  0.2264E+02  0.6482E+02
  -0.360  0.2264E+02  0.6482E+02
  -0.360  0.2263E+02  0.6482E+02
  -0.360  0.2263E+02  0.6482E+02
  -0.360  0.2263E+02  0.6483E+02
  -0.360  0.2262E+02  0.6483E+02
  -0.360  0.2262E+02  0.6483E+02
  -0.360  0.2262E+02  0.6483E+02
  -0.360  0.2262E+02  0.6483E+02
  -0.359  0.2261E+02  0.6484E+02
  -0.359  0.2261E+02  0.6484E+02
  -0.359  0.2261E+02  0.6484E+02
  -0.359  0.2261E+02  0.6484E+02
  -0.359  0.2260E+02  0.6485E+02
  -0.359  0.2260E+02  0.6485E+02
  -0.359  0.2260E+02  0.6485E+02
  -0.359  0.2260E+02  0.6485E+02
  -0.359  0.2259E+02  0.6485E+02
  -0.358  0.2259E+02  0.6486E+02
  -0.358  0.2259E+02  0.6486E+02
  -0.358  0.2259E+02  0.6486E+02
  -0.358  0.2258E+02  0.6486E+02
  -0.358  0.2258E+02  0.6487E+02
  -0.358  0.2258E+02  0.6487E+02
  -0.358  0.2258E+02  0.6487E+02
  -0.358  0.2257E+02  0.6487E+02
  -0.358  0.2257E+02  0.6488E+02
  -0.358  0.2257E+02  0.6488E+02
  -0.358  0.2256E+02  0.6488E+02
  -0.357  0.2256E+02  0.6488E+02
  -0.357  0.2256E+02  0.6488E+02
  -0.357  0.2256E+02  0.6489E+02
  -0.357  0.2255E+02  0.6489E+02
  -0.357  0.2255E+02  0.6489E+02
  -0.357  0.2255E+02  0.6489E+02
  -0.357  0.2255E+02  0.6490E+02
  -0.357  0.2254E+02  0.6490E+02
  -0.357  0.2254E+02  0.6490E+02
  -0.356  0.2254E+02  0.6490E+02
  -0.356  0.2254E+02  0.6490E+02
  -0.356  0.2253E+02  0.6491E+02
  -0.356  0.2253E+02  0.6491E+02
  -0.356  0.2253E+02  0.6491E+02
  -0.356  0.2253E+02  0.6491E+02
  -0.356  0.2252E+02  0.6492E+02
  -0.356  0.2252E+02  0.6492E+02
  -0.356  0.2252E+02  0.6492E+02
  -0.356  0.2251E+02  0.6492E+02
  -0.356  0.2251E+02  0.6492E+02
  -0.355  0.2251E+02  0.6493E+02
  -0.355  0.2251E+02  0.6493E+02
  -0.355  0.2250E+02  0.6493E+02
  -0.355  0.2250E+02  0.6493E+02
  -0.355  0.2250E+02  0.6494E+02
  -0.355  0.2250E+02  0.6494E+02
  -0.355  0.2249E+02  0.6494E+02
  -0.355  0.2249E+02  0.6494E+02
  -0.355  0.2249E+02  0.6494E+02
  -0.354  0.2249E+02  0.6495E+02
  -0.354  0.2248E+02  0.6495E+02
  -0.354  0.2248E+02  0.6495E+02
  -0.354  0.2248E+02  0.6495E+02
  -0.354  0.2247E+02  0.6496E+02
  -0.354  0.2247E+02  0.6496E+02
  -0.354  0.2247E+02  0.6496E+02
  -0.354  0.2247E+02  0.6496E+02
  -0.354  0.2246E+02  0.6497E+02
  -0.354  0.2246E+02  0.6497E+02
  -0.354  0.2246E+02  0.6497E+02
  -0.353  0.2246E+02  0.6497E+02
  -0.353  0.2245E+02  0.6497E+02
  -0.353  0.2245E+02  0.6498E+02
  -0.353  0.2245E+02  0.6498E+02
  -0.353  0.2244E+02  0.6498E+02
  -0.353  0.2244E+02  0.6498E+02
  -0.353  0.2244E+02  0.6499E+02
  -0.353  0.2244E+02  0.6499E+02
  -0.353  0.2243E+02  0.6499E+02
  -0.353  0.2243E+02  0.6499E+02
  -0.352  0.2243E+02  0.6499E+02
  -0.352  0.2243E+02  0.6500E+02
  -0.352  0.2242E+02  0.6500E+02
  -0.352  0.2242E+02  0.6500E+02
  -0.352  0.2242E+02  0.6500E+02
  -0.352  0.2241E+02  0.6501E+02
  -0.352  0.2241E+02  0.6501E+02
  -0.352  0.2241E+02  0.6501E+02
  -0.352  0.2241E+02  0.6501E+02
  -0.351  0.2240E+02  0.6501E+02
  -0.351  0.2240E+02  0.6502E+02
  -0.351  0.2240E+02  0.6502E+02
  -0.351  0.2240E+02  0.6502E+02
  -0.351  0.2239E+02  0.6502E+02
  -0.351  0.2239E+02  0.6503E+02
  -0.351  0.2239E+02  0.6503E+02
  -0.351  0.2238E+02  0.6503E+02
  -0.351  0.2238E+02  0.6503E+02
  -0.351  0.2238E+02  0.6503E+02
  -0.351  0.2238E+02  0.6504E+02
  -0.350  0.2237E+02  0.6504E+02
  -0.350  0.2237E+02  0.6504E+02
  -0.350  0.2237E+02  0.6504E+02
  -0.350  0.2237E+02  0.6505E+02
  -0.350  0.2236E+02  0.6505E+02
  -0.350  0.2236E+02  0.6505E+02
  -0.350  0.2236E+02  0.6505E+02
  -0.350  0.2235E+02  0.6505E+02
  -0.350  0.2235E+02  0.6506E+02
  -0.349  0.2235E+02  0.6506E+02
  -0.349  0.2235E+02  0.6506E+02
  -0.349  0.2234E+02  0.6506E+02
  -0.349  0.2234E+02  0.6507E+02
  -0.349  0.2234E+02  0.6507E+02
  -0.349  0.2233E+02  0.6507E+02
  -0.349  0.2233E+02  0.6507E+02
  -0.349  0.2233E+02  0.6507E+02
  -0.349  0.2233E+02  0.6508E+02
  -0.349  0.2232E+02  0.6508E+02
  -0.349  0.2232E+02  0.6508E+02
  -0.348  0.2232E+02  0.6508E+02
  -0.348  0.2231E+02  0.6509E+02
  -0.348  0.2231E+02  0.6509E+02
  -0.348  0.2231E+02  0.6509E+02
  -0.348  0.2231E+02  0.6509E+02
  -0.348  0.2230E+02  0.6509E+02
  -0.348  0.2230E+02  0.6510E+02
  -0.348  0.2230E+02  0.6510E+02
  -0.348  0.2230E+02  0.6510E+02
  -0.347  0.2229E+02  0.6510E+02
  -0.347  0.2229E+02  0.6511E+02
  -0.347  0.2229E+02  0.6511E+02
  -0.347  0.2228E+02  0.6511E+02
  -0.347  0.2228E+02  0.6511E+02
  -0.347  0.2228E+02  0.6512E+02
  -0.347  0.2228E+02  0.6512E+02
  -0.347  0.2227E+02  0.6512E+02
  -0.347  0.2227E+02  0.6512E+02
  -0.347  0.2227E+02  0.6512E+02
  -0.347  0.2226E+02  0.6513E+02
  -0.346  0.2226E+02  0.6513E+02
  -0.346  0.2226E+02  0.6513E+02
  -0.346  0.2226E+02  0.6513E+02
  -0.346  0.2225E+02  0.6514E+02
  -0.346  0.2225E+02  0.6514E+02
  -0.346  0.2225E+02  0.6514E+02
  -0.346  0.2224E+02  0.6514E+02
  -0.346  0.2224E+02  0.6514E+02
  -0.346  0.2224E+02  0.6515E+02
  -0.345  0.2224E+02  0.6515E+02
  -0.345  0.2223E+02  0.6515E+02
  -0.345  0.2223E+02  0.6515E+02
  -0.345  0.2223E+02  0.6516E+02
  -0.345  0.2222E+02  0.6516E+02
  -0.345  0.2222E+02  0.6516E+02
  -0.345  0.2222E+02  0.6516E+02
  -0.345  0.2222E+02  0.6516E+02
  -0.345  0.2221E+02  0.6517E+02
  -0.345  0.2221E+02  0.6517E+02
  -0.345  0.2221E+02  0.6517E+02
  -0.344  0.2220E+02  0.6517E+02
  -0.344  0.2220E+02  0.6518E+02
  -0.344  0.2220E+02  0.6518E+02
  -0.344  0.2220E+02  0.6518E+02
  -0.344  0.2219E+02  0.6518E+02
  -0.344  0.2219E+02  0.6518E+02
  -0.344  0.2219E+02  0.6519E+02
  -0.344  0.2218E+02  0.6519E+02
  -0.344  0.2218E+02  0.6519E+02
  -0.343  0.2218E+02  0.6519E+02
  -0.343  0.2217E+02  0.6520E+02
  -0.343  0.2217E+02  0.6520E+02
  -0.343  0.2217E+02  0.6520E+02
  -0.343  0.2217E+02  0.6520E+02
  -0.343  0.2216E+02  0.6520E+02
  -0.343  0.2216E+02  0.6521E+02
  -0.343  0.2216E+02  0.6521E+02
  -0.343  0.2215E+02  0.6521E+02
  -0.343  0.2215E+02  0.6521E+02
  -0.343  0.2215E+02  0.6521E+02
  -0.342  0.2215E+02  0.6522E+02
  -0.342  0.2214E+02  0.6522E+02
  -0.342  0.2214E+02  0.6522E+02
  -0.342  0.2214E+02  0.6522E+02
  -0.342  0.2213E+02  0.6523E+02
  -0.342  0.2213E+02  0.6523E+02
  -0.342  0.2213E+02  0.6523E+02
  -0.342  0.2213E+02  0.6523E+02
  -0.342  0.2212E+02  0.6523E+02
  -0.342  0.2212E+02  0.6524E+02
  -0.341  0.2212E+02  0.6524E+02
  -0.341  0.2211E+02  0.6524E+02
  -0.341  0.2211E+02  0.6524E+02
  -0.341  0.2211E+02  0.6525E+02
  -0.341  0.2210E+02  0.6525E+02
  -0.341  0.2210E+02  0.6525E+02
  -0.341  0.2210E+02  0.6525E+02
  -0.341  0.2210E+02  0.6525E+02
  -0.341  0.2209E+02  0.6526E+02
  -0.340  0.2209E+02  0.6526E+02
  -0.340  0.2209E+02  0.6526E+02
  -0.340  0.2208E+02  0.6526E+02
  -0.340  0.2208E+02  0.6527E+02
  -0.340  0.2208E+02  0.6527E+02
  -0.340  0.2208E+02  0.6527E+02
  -0.340  0.2207E+02  0.6527E+02
  -0.340  0.2207E+02  0.6527E+02
  -0.340  0.2207E+02  0.6528E+02
  -0.340  0.2206E+02  0.6528E+02
  -0.340  0.2206E+02  0.6528E+02
  -0.339  0.2206E+02  0.6528E+02
  -0.339  0.2205E+02  0.6529E+02
  -0.339  0.2205E+02  0.6529E+02
  -0.339  0.2205E+02  0.6529E+02
  -0.339  0.2205E+02  0.6529E+02
  -0.339  0.2204E+02  0.6529E+02
  -0.339  0.2204E+02  0.6530E+02
  -0.339  0.2204E+02  0.6530E+02
  -0.339  0.2203E+02  0.6530E+02
  -0.338  0.2203E+02  0.6530E+02
  -0.338  0.2203E+02  0.6531E+02
  -0.338  0.2202E+02  0.6531E+02
  -0.338  0.2202E+02  0.6531E+02
  -0.338  0.2202E+02  0.6531E+02
  -0.338  0.2202E+02  0.6531E+02
  -0.338  0.2201E+02  0.6532E+02
  -0.338  0.2201E+02  0.6532E+02
  -0.338  0.2201E+02  0.6532E+02
  -0.338  0.2200E+02  0.6532E+02
  -0.338  0.2200E+02  0.6533E+02
  -0.337  0.2200E+02  0.6533E+02
  -0.337  0.2199E+02  0.6533E+02
  -0.337  0.2199E+02  0.6533E+02
  -0.337  0.2199E+02  0.6533E+02
  -0.337  0.2199E+02  0.6534E+02
  -0.337  0.2198E+02  0.6534E+02
  -0.337  0.2198E+02  0.6534E+02
  -0.337  0.2198E+02  0.6534E+02
  -0.337  0.2197E+02  0.6535E+02
  -0.336  0.2197E+02  0.6535E+02
  -0.336  0.2197E+02  0.6535E+02
  -0.336  0.2196E+02  0.6535E+02
  -0.336  0.2196E+02  0.6535E+02
  -0.336  0.2196E+02  0.6536E+02
  -0.336  0.2195E+02  0.6536E+02
  -0.336  0.2195E+02  0.6536E+02
  -0.336  0.2195E+02  0.6536E+02
  -0.336  0.2195E+02  0.6536E+02
  -0.336  0.2194E+02  0.6537E+02
  -0.336  0.2194E+02  0.6537E+02
  -0.335  0.2194E+02  0.6537E+02
  -0.335  0.2193E+02  0.6537E+02
  -0.335  0.2193E+02  0.6538E+02
  -0.335  0.2193E+02  0.6538E+02
  -0.335  0.2192E+02  0.6538E+02
  -0.335  0.2192E+02  0.6538E+02
  -0.335  0.2192E+02  0.6538E+02
  -0.335  0.2192E+02  0.6539E+02
  -0.335  0.2191E+02  0.6539E+02
  -0.334  0.2191E+02  0.6539E+02
  -0.334  0.2191E+02  0.6539E+02
  -0.334  0.2190E+02  0.6540E+02
  -0.334  0.2190E+02  0.6540E+02
  -0.334  0.2190E+02  0.6540E+02
  -0.334  0.2189E+02  0.6540E+02
  -0.334  0.2189E+02  0.6540E+02
  -0.334  0.2189E+02  0.6541E+02
  -0.334  0.2188E+02  0.6541E+02
  -0.334  0.2188E+02  0.6541E+02
  -0.334  0.2188E+02  0.6541E+02
  -0.333  0.2188E+02  0.6542E+02
  -0.333  0.2187E+02  0.6542E+02
  -0.333  0.2187E+02  0.6542E+02
  -0.333  0.2187E+02  0.6542E+02
  -0.333  0.2186E+02  0.6542E+02
  -0.333  0.2186E+02  0.6543E+02
  -0.333  0.2186E+02  0.6543E+02
  -0.333  0.2185E+02  0.6543E+02
  -0.333  0.2185E+02  0.6543E+02
  -0.332  0.2185E+02  0.6543E+02
  -0.332  0.2184E+02  0.6544E+02
  -0.332  0.2184E+02  0.6544E+02
  -0.332  0.2184E+02  0.6544E+02
  -0.332  0.2183E+02  0.6544E+02
  -0.332  0.2183E+02  0.6545E+02
  -0.332  0.2183E+02  0.6545E+02
  -0.332  0.2183E+02  0.6545E+02
  -0.332  0.2182E+02  0.6545E+02
  -0.332  0.2182E+02  0.6545E+02
  -0.332  0.2182E+02  0.6546E+02
  -0.331  0.2181E+02  0.6546E+02
  -0.331  0.2181E+02  0.6546E+02
  -0.331  0.2181E+02  0.6546E+02
  -0.331  0.2180E+02  0.6547E+02
  -0.331  0.2180E+02  0.6547E+02
  -0.331  0.2180E+02  0.6547E+02
  -0.331  0.2179E+02  0.6547E+02
  -0.331  0.2179E+02  0.6547E+02
  -0.331  0.2179E+02  0.6548E+02
  -0.331  0.2178E+02  0.6548E+02
  -0.330  0.2178E+02  0.6548E+02
  -0.330  0.2178E+02  0.6548E+02
  -0.330  0.2178E+02  0.6549E+02
  -0.330  0.2177E+02  0.6549E+02
  -0.330  0.2177E+02  0.6549E+02
  -0.330  0.2177E+02  0.6549E+02
  -0.330  0.2176E+02  0.6549E+02
  -0.330  0.2176E+02  0.6550E+02
  -0.330  0.2176E+02  0.6550E+02
  -0.329  0.2175E+02  0.6550E+02
  -0.329  0.2175E+02  0.6550E+02
  -0.329  0.2175E+02  0.6550E+02
  -0.329  0.2174E+02  0.6551E+02
  -0.329  0.2174E+02  0.6551E+02
  -0.329  0.2174E+02  0.6551E+02
  -0.329  0.2173E+02  0.6551E+02
  -0.329  0.2173E+02  0.6552E+02
  -0.329  0.2173E+02  0.6552E+02
  -0.329  0.2172E+02  0.6552E+02
  -0.329  0.2172E+02  0.6552E+02
  -0.328  0.2172E+02  0.6552E+02
  -0.328  0.2172E+02  0.6553E+02
  -0.328  0.2171E+02  0.6553E+02
  -0.328  0.2171E+02  0.6553E+02
  -0.328  0.2171E+02  0.6553E+02
  -0.328  0.2170E+02  0.6554E+02
  -0.328  0.2170E+02  0.6554E+02
  -0.328  0.2170E+02  0.6554E+02
  -0.328  0.2169E+02  0.6554E+02
  -0.327  0.2169E+02  0.6554E+02
  -0.327  0.2169E+02  0.6555E+02
  -0.327  0.2168E+02  0.6555E+02
  -0.327  0.2168E+02  0.6555E+02
  -0.327  0.2168E+02  0.6555E+02
  -0.327  0.2167E+02  0.6555E+02
  -0.327  0.2167E+02  0.6556E+02
  -0.327  0.2167E+02  0.6556E+02
  -0.327  0.2166E+02  0.6556E+02
  -0.327  0.2166E+02  0.6556E+02
  -0.327  0.2166E+02  0.6557E+02
  -0.326  0.2165E+02  0.6557E+02
  -0.326  0.2165E+02  0.6557E+02
  -0.326  0.2165E+02  0.6557E+02
  -0.326  0.2164E+02  0.6557E+02
  -0.326  0.2164E+02  0.6558E+02
  -0.326  0.2164E+02  0.6558E+02
  -0.326  0.2164E+02  0.6558E+02
  -0.326  0.2163E+02  0.6558E+02
  -0.326  0.2163E+02  0.6558E+02
  -0.325  0.2163E+02  0.6559E+02
  -0.325  0.2162E+02  0.6559E+02
  -0.325  0.2162E+02  0.6559E+02
  -0.325  0.2162E+02  0.6559E+02
  -0.325  0.2161E+02  0.6560E+02
  -0.325  0.2161E+02  0.6560E+02
  -0.325  0.2161E+02  0.6560E+02
  -0.325  0.2160E+02  0.6560E+02
  -0.325  0.2160E+02  0.6560E+02
  -0.325  0.2160E+02  0.6561E+02
  -0.325  0.2159E+02  0.6561E+02
  -0.324  0.2159E+02  0.6561E+02
  -0.324  0.2159E+02  0.6561E+02
  -0.324  0.2158E+02  0.6562E+02
  -0.324  0.2158E+02  0.6562E+02
  -0.324  0.2158E+02  0.6562E+02
  -0.324  0.2157E+02  0.6562E+02
  -0.324  0.2157E+02  0.6562E+02
  -0.324  0.2157E+02  0.6563E+02
  -0.324  0.2156E+02  0.6563E+02
  -0.323  0.2156E+02  0.6563E+02
  -0.323  0.2156E+02  0.6563E+02
  -0.323  0.2155E+02  0.6563E+02
  -0.323  0.2155E+02  0.6564E+02
  -0.323  0.2155E+02  0.6564E+02
  -0.323  0.2154E+02  0.6564E+02
  -0.323  0.2154E+02  0.6564E+02
  -0.323  0.2154E+02  0.6565E+02
  -0.323  0.2153E+02  0.6565E+02
  -0.323  0.2153E+02  0.6565E+02
  -0.323  0.2153E+02  0.6565E+02
  -0.322  0.2152E+02  0.6565E+02
  -0.322  0.2152E+02  0.6566E+02
  -0.322  0.2152E+02  0.6566E+02
  -0.322  0.2151E+02  0.6566E+02
  -0.322  0.2151E+02  0.6566E+02
  -0.322  0.2151E+02  0.6566E+02
  -0.322  0.2150E+02  0.6567E+02
  -0.322  0.2150E+02  0.6567E+02
  -0.322  0.2150E+02  0.6567E+02
  -0.321  0.2149E+02  0.6567E+02
  -0.321  0.2149E+02  0.6568E+02
  -0.321  0.2149E+02  0.6568E+02
  -0.321  0.2148E+02  0.6568E+02
  -0.321  0.2148E+02  0.6568E+02
  -0.321  0.2148E+02  0.6568E+02
  -0.321  0.2148E+02  0.6569E+02
  -0.321  0.2147E+02  0.6569E+02
  -0.321  0.2147E+02  0.6569E+02
  -0.321  0.2147E+02  0.6569E+02
  -0.321  0.2146E+02  0.6569E+02
  -0.320  0.2146E+02  0.6570E+02
  -0.320  0.2146E+02  0.6570E+02
  -0.320  0.2145E+02  0.6570E+02
  -0.320  0.2145E+02  0.6570E+02
  -0.320  0.2145E+02  0.6571E+02
  -0.320  0.2144E+02  0.6571E+02
  -0.320  0.2144E+02  0.6571E+02
  -0.320  0.2144E+02  0.6571E+02
  -0.320  0.2143E+02  0.6571E+02
  -0.320  0.2143E+02  0.6572E+02
  -0.319  0.2143E+02  0.6572E+02
  -0.319  0.2142E+02  0.6572E+02
  -0.319  0.2142E+02  0.6572E+02
  -0.319  0.2142E+02  0.6572E+02
  -0.319  0.2141E+02  0.6573E+02
  -0.319  0.2141E+02  0.6573E+02
  -0.319  0.2141E+02  0.6573E+02
  -0.319  0.2140E+02  0.6573E+02
  -0.319  0.2140E+02  0.6574E+02
  -0.318  0.2140E+02  0.6574E+02
  -0.318  0.2139E+02  0.6574E+02
  -0.318  0.2139E+02  0.6574E+02
  -0.318  0.2139E+02  0.6574E+02
  -0.318  0.2138E+02  0.6575E+02
  -0.318  0.2138E+02  0.6575E+02
  -0.318  0.2138E+02  0.6575E+02
  -0.318  0.2137E+02  0.6575E+02
  -0.318  0.2137E+02  0.6575E+02
  -0.318  0.2137E+02  0.6576E+02
  -0.318  0.2136E+02  0.6576E+02
  -0.317  0.2136E+02  0.6576E+02
  -0.317  0.2135E+02  0.6576E+02
  -0.317  0.2135E+02  0.6577E+02
  -0.317  0.2135E+02  0.6577E+02
  -0.317  0.2134E+02  0.6577E+02
  -0.317  0.2134E+02  0.6577E+02
  -0.317  0.2134E+02  0.6577E+02
  -0.317  0.2133E+02  0.6578E+02
  -0.317  0.2133E+02  0.6578E+02
  -0.316  0.2133E+02  0.6578E+02
  -0.316  0.2132E+02  0.6578E+02
  -0.316  0.2132E+02  0.6578E+02
  -0.316  0.2132E+02  0.6579E+02
  -0.316  0.2131E+02  0.6579E+02
  -0.316  0.2131E+02  0.6579E+02
  -0.316  0.2131E+02  0.6579E+02
  -0.316  0.2130E+02  0.6580E+02
  -0.316  0.2130E+02  0.6580E+02
  -0.316  0.2130E+02  0.6580E+02
  -0.316  0.2129E+02  0.6580E+02
  -0.315  0.2129E+02  0.6580E+02
  -0.315  0.2129E+02  0.6581E+02
  -0.315  0.2128E+02  0.6581E+02
  -0.315  0.2128E+02  0.6581E+02
  -0.315  0.2128E+02  0.6581E+02
  -0.315  0.2127E+02  0.6581E+02
  -0.315  0.2127E+02  0.6582E+02
  -0.315  0.2127E+02  0.6582E+02
  -0.315  0.2126E+02  0.6582E+02
  -0.314  0.2126E+02  0.6582E+02
  -0.314  0.2126E+02  0.6583E+02
  -0.314  0.2125E+02  0.6583E+02
  -0.314  0.2125E+02  0.6583E+02
  -0.314  0.2125E+02  0.6583E+02
  -0.314  0.2124E+02  0.6583E+02
  -0.314  0.2124E+02  0.6584E+02
  -0.314  0.2124E+02  0.6584E+02
  -0.314  0.2123E+02  0.6584E+02
  -0.314  0.2123E+02  0.6584E+02
  -0.314  0.2123E+02  0.6584E+02
  -0.313  0.2122E+02  0.6585E+02
  -0.313  0.2122E+02  0.6585E+02
  -0.313  0.2122E+02  0.6585E+02
  -0.313  0.2121E+02  0.6585E+02
  -0.313  0.2121E+02  0.6585E+02
  -0.313  0.2121E+02  0.6586E+02
  -0.313  0.2120E+02  0.6586E+02
  -0.313  0.2120E+02  0.6586E+02
  -0.313  0.2119E+02  0.6586E+02
  -0.312  0.2119E+02  0.6587E+02
  -0.312  0.2119E+02  0.6587E+02
  -0.312  0.2118E+02  0.6587E+02
  -0.312  0.2118E+02  0.6587E+02
  -0.312  0.2118E+02  0.6587E+02
  -0.312  0.2117E+02  0.6588E+02
  -0.312  0.2117E+02  0.6588E+02
  -0.312  0.2117E+02  0.6588E+02
  -0.312  0.2116E+02  0.6588E+02
  -0.312  0.2116E+02  0.6588E+02
  -0.312  0.2116E+02  0.6589E+02
  -0.311  0.2115E+02  0.6589E+02
  -0.311  0.2115E+02  0.6589E+02
  -0.311  0.2115E+02  0.6589E+02
  -0.311  0.2114E+02  0.6590E+02
  -0.311  0.2114E+02  0.6590E+02
  -0.311  0.2114E+02  0.6590E+02
  -0.311  0.2113E+02  0.6590E+02
  -0.311  0.2113E+02  0.6590E+02
  -0.311  0.2113E+02  0.6591E+02
  -0.310  0.2112E+02  0.6591E+02
  -0.310  0.2112E+02  0.6591E+02
  -0.310  0.2112E+02  0.6591E+02
  -0.310  0.2111E+02  0.6591E+02
  -0.310  0.2111E+02  0.6592E+02
  -0.310  0.2110E+02  0.6592E+02
  -0.310  0.2110E+02  0.6592E+02
  -0.310  0.2110E+02  0.6592E+02
  -0.310  0.2109E+02  0.6592E+02
  -0.310  0.2109E+02  0.6593E+02
  -0.310  0.2109E+02  0.6593E+02
  -0.309  0.2108E+02  0.6593E+02
  -0.309  0.2108E+02  0.6593E+02
  -0.309  0.2108E+02  0.6594E+02
  -0.309  0.2107E+02  0.6594E+02
  -0.309  0.2107E+02  0.6594E+02
  -0.309  0.2107E+02  0.6594E+02
  -0.309  0.2106E+02  0.6594E+02
  -0.309  0.2106E+02  0.6595E+02
  -0.309  0.2106E+02  0.6595E+02
  -0.309  0.2105E+02  0.6595E+02
  -0.308  0.2105E+02  0.6595E+02
  -0.308  0.2105E+02  0.6595E+02
  -0.308  0.2104E+02  0.6596E+02
  -0.308  0.2104E+02  0.6596E+02
  -0.308  0.2103E+02  0.6596E+02
  -0.308  0.2103E+02  0.6596E+02
  -0.308  0.2103E+02  0.6596E+02
  -0.308  0.2102E+02  0.6597E+02
  -0.308  0.2102E+02  0.6597E+02
  -0.307  0.2102E+02  0.6597E+02
  -0.307  0.2101E+02  0.6597E+02
  -0.307  0.2101E+02  0.6598E+02
  -0.307  0.2101E+02  0.6598E+02
  -0.307  0.2100E+02  0.6598E+02
  -0.307  0.2100E+02  0.6598E+02
  -0.307  0.2100E+02  0.6598E+02
  -0.307  0.2099E+02  0.6599E+02
  -0.307  0.2099E+02  0.6599E+02
  -0.307  0.2099E+02  0.6599E+02
  -0.307  0.2098E+02  0.6599E+02
  -0.306  0.2098E+02  0.6599E+02
  -0.306  0.2097E+02  0.6600E+02
  -0.306  0.2097E+02  0.6600E+02
  -0.306  0.2097E+02  0.6600E+02
  -0.306  0.2096E+02  0.6600E+02
  -0.306  0.2096E+02  0.6600E+02
  -0.306  0.2096E+02  0.6601E+02
  -0.306  0.2095E+02  0.6601E+02
  -0.306  0.2095E+02  0.6601E+02
  -0.305  0.2095E+02  0.6601E+02
  -0.305  0.2094E+02  0.6602E+02
  -0.305  0.2094E+02  0.6602E+02
  -0.305  0.2094E+02  0.6602E+02
  -0.305  0.2093E+02  0.6602E+02
  -0.305  0.2093E+02  0.6602E+02
  -0.305  0.2093E+02  0.6603E+02
  -0.305  0.2092E+02  0.6603E+02
  -0.305  0.2092E+02  0.6603E+02
  -0.305  0.2091E+02  0.6603E+02
  -0.305  0.2091E+02  0.6603E+02
  -0.304  0.2091E+02  0.6604E+02
  -0.304  0.2090E+02  0.6604E+02
  -0.304  0.2090E+02  0.6604E+02
  -0.304  0.2090E+02  0.6604E+02
  -0.304  0.2089E+02  0.6604E+02
  -0.304  0.2089E+02  0.6605E+02
  -0.304  0.2089E+02  0.6605E+02
  -0.304  0.2088E+02  0.6605E+02
  -0.304  0.2088E+02  0.6605E+02
  -0.303  0.2088E+02  0.6605E+02
  -0.303  0.2087E+02  0.6606E+02
  -0.303  0.2087E+02  0.6606E+02
  -0.303  0.2086E+02  0.6606E+02
  -0.303  0.2086E+02  0.6606E+02
  -0.303  0.2086E+02  0.6607E+02
  -0.303  0.2085E+02  0.6607E+02
  -0.303  0.2085E+02  0.6607E+02
  -0.303  0.2085E+02  0.6607E+02
  -0.303  0.2084E+02  0.6607E+02
  -0.303  0.2084E+02  0.6608E+02
  -0.302  0.2084E+02  0.6608E+02
  -0.302  0.2083E+02  0.6608E+02
  -0.302  0.2083E+02  0.6608E+02
  -0.302  0.2082E+02  0.6608E+02
  -0.302  0.2082E+02  0.6609E+02
  -0.302  0.2082E+02  0.6609E+02
  -0.302  0.2081E+02  0.6609E+02
  -0.302  0.2081E+02  0.6609E+02
  -0.302  0.2081E+02  0.6609E+02
  -0.301  0.2080E+02  0.6610E+02
  -0.301  0.2080E+02  0.6610E+02
  -0.301  0.2080E+02  0.6610E+02
  -0.301  0.2079E+02  0.6610E+02
  -0.301  0.2079E+02  0.6610E+02
  -0.301  0.2079E+02  0.6611E+02
  -0.301  0.2078E+02  0.6611E+02
  -0.301  0.2078E+02  0.6611E+02
  -0.301  0.2077E+02  0.6611E+02
  -0.301  0.2077E+02  0.6612E+02
  -0.301  0.2077E+02  0.6612E+02
  -0.300  0.2076E+02  0.6612E+02
  -0.300  0.2076E+02  0.6612E+02
  -0.300  0.2076E+02  0.6612E+02
  -0.300  0.2075E+02  0.6613E+02
  -0.300  0.2075E+02  0.6613E+02
  -0.300  0.2075E+02  0.6613E+02
  -0.300  0.2074E+02  0.6613E+02
  -0.300  0.2074E+02  0.6613E+02
  -0.300  0.2073E+02  0.6614E+02
  -0.299  0.2073E+02  0.6614E+02
  -0.299  0.2073E+02  0.6614E+02
  -0.299  0.2072E+02  0.6614E+02
  -0.299  0.2072E+02  0.6614E+02
  -0.299  0.2072E+02  0.6615E+02
  -0.299  0.2071E+02  0.6615E+02
  -0.299  0.2071E+02  0.6615E+02
  -0.299  0.2071E+02  0.6615E+02
  -0.299  0.2070E+02  0.6615E+02
  -0.299  0.2070E+02  0.6616E+02
  -0.299  0.2069E+02  0.6616E+02
  -0.298  0.2069E+02  0.6616E+02
  -0.298  0.2069E+02  0.6616E+02
  -0.298  0.2068E+02  0.6616E+02
  -0.298  0.2068E+02  0.6617E+02
  -0.298  0.2068E+02  0.6617E+02
  -0.298  0.2067E+02  0.6617E+02
  -0.298  0.2067E+02  0.6617E+02
  -0.298  0.2067E+02  0.6618E+02
  -0.298  0.2066E+02  0.6618E+02
  -0.298  0.2066E+02  0.6618E+02
  -0.297  0.2065E+02  0.6618E+02
  -0.297  0.2065E+02  0.6618E+02
  -0.297  0.2065E+02  0.6619E+02
  -0.297  0.2064E+02  0.6619E+02
  -0.297  0.2064E+02  0.6619E+02
  -0.297  0.2064E+02  0.6619E+02
  -0.297  0.2063E+02  0.6619E+02
  -0.297  0.2063E+02  0.6620E+02
  -0.297  0.2062E+02  0.6620E+02
  -0.296  0.2062E+02  0.6620E+02
  -0.296  0.2062E+02  0.6620E+02
  -0.296  0.2061E+02  0.6620E+02
  -0.296  0.2061E+02  0.6621E+02
  -0.296  0.2061E+02  0.6621E+02
  -0.296  0.2060E+02  0.6621E+02
  -0.296  0.2060E+02  0.6621E+02
  -0.296  0.2060E+02  0.6621E+02
  -0.296  0.2059E+02  0.6622E+02
  -0.296  0.2059E+02  0.6622E+02
  -0.296  0.2058E+02  0.6622E+02
  -0.295  0.2058E+02  0.6622E+02
  -0.295  0.2058E+02  0.6622E+02
  -0.295  0.2057E+02  0.6623E+02
  -0.295  0.2057E+02  0.6623E+02
  -0.295  0.2057E+02  0.6623E+02
  -0.295  0.2056E+02  0.6623E+02
  -0.295  0.2056E+02  0.6623E+02
  -0.295  0.2055E+02  0.6624E+02
  -0.295  0.2055E+02  0.6624E+02
  -0.294  0.2055E+02  0.6624E+02
  -0.294  0.2054E+02  0.6624E+02
  -0.294  0.2054E+02  0.6625E+02
  -0.294  0.2054E+02  0.6625E+02
  -0.294  0.2053E+02  0.6625E+02
  -0.294  0.2053E+02  0.6625E+02
  -0.294  0.2052E+02  0.6625E+02
  -0.294  0.2052E+02  0.6626E+02
  -0.294  0.2052E+02  0.6626E+02
  -0.294  0.2051E+02  0.6626E+02
  -0.294  0.2051E+02  0.6626E+02
  -0.293  0.2051E+02  0.6626E+02
  -0.293  0.2050E+02  0.6627E+02
  -0.293  0.2050E+02  0.6627E+02
  -0.293  0.2049E+02  0.6627E+02
  -0.293  0.2049E+02  0.6627E+02
  -0.293  0.2049E+02  0.6627E+02
  -0.293  0.2048E+02  0.6628E+02
  -0.293  0.2048E+02  0.6628E+02
  -0.293  0.2048E+02  0.6628E+02
  -0.292  0.2047E+02  0.6628E+02
  -0.292  0.2047E+02  0.6628E+02
  -0.292  0.2047E+02  0.6629E+02
  -0.292  0.2046E+02  0.6629E+02
  -0.292  0.2046E+02  0.6629E+02
  -0.292  0.2045E+02  0.6629E+02
  -0.292  0.2045E+02  0.6629E+02
  -0.292  0.2045E+02  0.6630E+02
  -0.292  0.2044E+02  0.6630E+02
  -0.292  0.2044E+02  0.6630E+02
  -0.292  0.2044E+02  0.6630E+02
  -0.291  0.2043E+02  0.6630E+02
  -0.291  0.2043E+02  0.6631E+02
  -0.291  0.2042E+02  0.6631E+02
  -0.291  0.2042E+02  0.6631E+02
  -0.291  0.2042E+02  0.6631E+02
  -0.291  0.2041E+02  0.6631E+02
  -0.291  0.2041E+02  0.6632E+02
  -0.291  0.2041E+02  0.6632E+02
  -0.291  0.2040E+02  0.6632E+02
  -0.290  0.2040E+02  0.6632E+02
  -0.290  0.2039E+02  0.6633E+02
  -0.290  0.2039E+02  0.6633E+02
  -0.290  0.2039E+02  0.6633E+02
  -0.290  0.2038E+02  0.6633E+02
  -0.290  0.2038E+02  0.6633E+02
  -0.290  0.2038E+02  0.6634E+02
  -0.290  0.2037E+02  0.6634E+02
  -0.290  0.2037E+02  0.6634E+02
  -0.290  0.2036E+02  0.6634E+02
  -0.290  0.2036E+02  0.6634E+02
  -0.289  0.2036E+02  0.6635E+02
  -0.289  0.2035E+02  0.6635E+02
  -0.289  0.2035E+02  0.6635E+02
  -0.289  0.2034E+02  0.6635E+02
  -0.289  0.2034E+02  0.6635E+02
  -0.289  0.2034E+02  0.6636E+02
  -0.289  0.2033E+02  0.6636E+02
  -0.289  0.2033E+02  0.6636E+02
  -0.289  0.2033E+02  0.6636E+02
  -0.288  0.2032E+02  0.6636E+02
  -0.288  0.2032E+02  0.6637E+02
  -0.288  0.2031E+02  0.6637E+02
  -0.288  0.2031E+02  0.6637E+02
  -0.288  0.2031E+02  0.6637E+02
  -0.288  0.2030E+02  0.6637E+02
  -0.288  0.2030E+02  0.6638E+02
  -0.288  0.2030E+02  0.6638E+02
  -0.288  0.2029E+02  0.6638E+02
  -0.288  0.2029E+02  0.6638E+02
  -0.288  0.2028E+02  0.6638E+02
  -0.287  0.2028E+02  0.6639E+02
  -0.287  0.2028E+02  0.6639E+02
  -0.287  0.2027E+02  0.6639E+02
  -0.287  0.2027E+02  0.6639E+02
  -0.287  0.2027E+02  0.6639E+02
  -0.287  0.2026E+02  0.6640E+02
  -0.287  0.2026E+02  0.6640E+02
  -0.287  0.2025E+02  0.6640E+02
  -0.287  0.2025E+02  0.6640E+02
  -0.287  0.2025E+02  0.6640E+02
  -0.286  0.2024E+02  0.6641E+02
  -0.286  0.2024E+02  0.6641E+02
  -0.286  0.2023E+02  0.6641E+02
  -0.286  0.2023E+02  0.6641E+02
  -0.286  0.2023E+02  0.6641E+02
  -0.286  0.2022E+02  0.6642E+02
  -0.286  0.2022E+02  0.6642E+02
  -0.286  0.2022E+02  0.6642E+02
  -0.286  0.2021E+02  0.6642E+02
  -0.285  0.2021E+02  0.6642E+02
  -0.285  0.2020E+02  0.6643E+02
  -0.285  0.2020E+02  0.6643E+02
  -0.285  0.2020E+02  0.6643E+02
  -0.285  0.2019E+02  0.6643E+02
  -0.285  0.2019E+02  0.6643E+02
  -0.285  0.2018E+02  0.6644E+02
  -0.285  0.2018E+02  0.6644E+02
  -0.285  0.2018E+02  0.6644E+02
  -0.285  0.2017E+02  0.6644E+02
  -0.285  0.2017E+02  0.6644E+02
  -0.284  0.2017E+02  0.6645E+02
  -0.284  0.2016E+02  0.6645E+02
  -0.284  0.2016E+02  0.6645E+02
  -0.284  0.2015E+02  0.6645E+02
  -0.284  0.2015E+02  0.6645E+02
  -0.284  0.2015E+02  0.6646E+02
  -0.284  0.2014E+02  0.6646E+02
  -0.284  0.2014E+02  0.6646E+02
  -0.284  0.2014E+02  0.6646E+02
  -0.283  0.2013E+02  0.6646E+02
  -0.283  0.2013E+02  0.6647E+02
  -0.283  0.2012E+02  0.6647E+02
  -0.283  0.2012E+02  0.6647E+02
  -0.283  0.2012E+02  0.6647E+02
  -0.283  0.2011E+02  0.6647E+02
  -0.283  0.2011E+02  0.6648E+02
  -0.283  0.2010E+02  0.6648E+02
  -0.283  0.2010E+02  0.6648E+02
  -0.283  0.2010E+02  0.6648E+02
  -0.283  0.2009E+02  0.6648E+02
  -0.282  0.2009E+02  0.6649E+02
  -0.282  0.2008E+02  0.6649E+02
  -0.282  0.2008E+02  0.6649E+02
  -0.282  0.2008E+02  0.6649E+02
  -0.282  0.2007E+02  0.6649E+02
  -0.282  0.2007E+02  0.6650E+02
  -0.282  0.2007E+02  0.6650E+02
  -0.282  0.2006E+02  0.6650E+02
  -0.282  0.2006E+02  0.6650E+02
  -0.281  0.2005E+02  0.6651E+02
  -0.281  0.2005E+02  0.6651E+02
  -0.281  0.2005E+02  0.6651E+02
  -0.281  0.2004E+02  0.6651E+02
  -0.281  0.2004E+02  0.6651E+02
  -0.281  0.2003E+02  0.6652E+02
  -0.281  0.2003E+02  0.6652E+02
  -0.281  0.2003E+02  0.6652E+02
  -0.281  0.2002E+02  0.6652E+02
  -0.281  0.2002E+02  0.6652E+02
  -0.281  0.2002E+02  0.6653E+02
  -0.280  0.2001E+02  0.6653E+02
  -0.280  0.2001E+02  0.6653E+02
  -0.280  0.2000E+02  0.6653E+02
  -0.280  0.2000E+02  0.6653E+02
  -0.280  0.2000E+02  0.6654E+02
  -0.280  0.1999E+02  0.6654E+02
  -0.280  0.1999E+02  0.6654E+02
  -0.280  0.1998E+02  0.6654E+02
  -0.280  0.1998E+02  0.6654E+02
  -0.279  0.1998E+02  0.6655E+02
  -0.279  0.1997E+02  0.6655E+02
  -0.279  0.1997E+02  0.6655E+02
  -0.279  0.1996E+02  0.6655E+02
  -0.279  0.1996E+02  0.6655E+02
  -0.279  0.1996E+02  0.6656E+02
  -0.279  0.1995E+02  0.6656E+02
  -0.279  0.1995E+02  0.6656E+02
  -0.279  0.1995E+02  0.6656E+02
  -0.279  0.1994E+02  0.6656E+02
  -0.279  0.1994E+02  0.6657E+02
  -0.278  0.1993E+02  0.6657E+02
  -0.278  0.1993E+02  0.6657E+02
  -0.278  0.1993E+02  0.6657E+02
  -0.278  0.1992E+02  0.6657E+02
  -0.278  0.1992E+02  0.6657E+02
  -0.278  0.1991E+02  0.6658E+02
  -0.278  0.1991E+02  0.6658E+02
  -0.278  0.1991E+02  0.6658E+02
  -0.278  0.1990E+02  0.6658E+02
  -0.277  0.1990E+02  0.6658E+02
  -0.277  0.1989E+02  0.6659E+02
  -0.277  0.1989E+02  0.6659E+02
  -0.277  0.1989E+02  0.6659E+02
  -0.277  0.1988E+02  0.6659E+02
  -0.277  0.1988E+02  0.6659E+02
  -0.277  0.1987E+02  0.6660E+02
  -0.277  0.1987E+02  0.6660E+02
  -0.277  0.1987E+02  0.6660E+02
  -0.277  0.1986E+02  0.6660E+02
  -0.277  0.1986E+02  0.6660E+02
  -0.276  0.1985E+02  0.6661E+02
  -0.276  0.1985E+02  0.6661E+02
  -0.276  0.1985E+02  0.6661E+02
  -0.276  0.1984E+02  0.6661E+02
  -0.276  0.1984E+02  0.6661E+02
  -0.276  0.1984E+02  0.6662E+02
  -0.276  0.1983E+02  0.6662E+02
  -0.276  0.1983E+02  0.6662E+02
  -0.276  0.1982E+02  0.6662E+02
  -0.276  0.1982E+02  0.6662E+02
  -0.275  0.1982E+02  0.6663E+02
  -0.275  0.1981E+02  0.6663E+02
  -0.275  0.1981E+02  0.6663E+02
  -0.275  0.1980E+02  0.6663E+02
  -0.275  0.1980E+02  0.6663E+02
  -0.275  0.1980E+02  0.6664E+02
  -0.275  0.1979E+02  0.6664E+02
  -0.275  0.1979E+02  0.6664E+02
  -0.275  0.1978E+02  0.6664E+02
  -0.274  0.1978E+02  0.6664E+02
  -0.274  0.1978E+02  0.6665E+02
  -0.274  0.1977E+02  0.6665E+02
  -0.274  0.1977E+02  0.6665E+02
  -0.274  0.1976E+02  0.6665E+02
  -0.274  0.1976E+02  0.6665E+02
  -0.274  0.1976E+02  0.6666E+02
  -0.274  0.1975E+02  0.6666E+02
  -0.274  0.1975E+02  0.6666E+02
  -0.274  0.1974E+02  0.6666E+02
  -0.274  0.1974E+02  0.6666E+02
  -0.273  0.1974E+02  0.6667E+02
  -0.273  0.1973E+02  0.6667E+02
  -0.273  0.1973E+02  0.6667E+02
  -0.273  0.1972E+02  0.6667E+02
  -0.273  0.1972E+02  0.6667E+02
  -0.273  0.1972E+02  0.6668E+02
  -0.273  0.1971E+02  0.6668E+02
  -0.273  0.1971E+02  0.6668E+02
  -0.273  0.1970E+02  0.6668E+02
  -0.272  0.1970E+02  0.6668E+02
  -0.272  0.1970E+02  0.6669E+02
  -0.272  0.1969E+02  0.6669E+02
  -0.272  0.1969E+02  0.6669E+02
  -0.272  0.1968E+02  0.6669E+02
  -0.272  0.1968E+02  0.6669E+02
  -0.272  0.1968E+02  0.6670E+02
  -0.272  0.1967E+02  0.6670E+02
  -0.272  0.1967E+02  0.6670E+02
  -0.272  0.1966E+02  0.6670E+02
  -0.272  0.1966E+02  0.6670E+02
  -0.271  0.1966E+02  0.6671E+02
  -0.271  0.1965E+02  0.6671E+02
  -0.271  0.1965E+02  0.6671E+02
  -0.271  0.1964E+02  0.6671E+02
  -0.271  0.1964E+02  0.6671E+02
  -0.271  0.1964E+02  0.6672E+02
  -0.271  0.1963E+02  0.6672E+02
  -0.271  0.1963E+02  0.6672E+02
  -0.271  0.1962E+02  0.6672E+02
  -0.270  0.1962E+02  0.6672E+02
  -0.270  0.1962E+02  0.6673E+02
  -0.270  0.1961E+02  0.6673E+02
  -0.270  0.1961E+02  0.6673E+02
  -0.270  0.1961E+02  0.6673E+02
  -0.270  0.1960E+02  0.6673E+02
  -0.270  0.1960E+02  0.6673E+02
  -0.270  0.1959E+02  0.6674E+02
  -0.270  0.1959E+02  0.6674E+02
  -0.270  0.1958E+02  0.6674E+02
  -0.270  0.1958E+02  0.6674E+02
  -0.269  0.1958E+02  0.6674E+02
  -0.269  0.1957E+02  0.6675E+02
  -0.269  0.1957E+02  0.6675E+02
  -0.269  0.1956E+02  0.6675E+02
  -0.269  0.1956E+02  0.6675E+02
  -0.269  0.1956E+02  0.6675E+02
  -0.269  0.1955E+02  0.6676E+02
  -0.269  0.1955E+02  0.6676E+02
  -0.269  0.1954E+02  0.6676E+02
  -0.268  0.1954E+02  0.6676E+02
  -0.268  0.1954E+02  0.6676E+02
  -0.268  0.1953E+02  0.6677E+02
  -0.268  0.1953E+02  0.6677E+02
  -0.268  0.1952E+02  0.6677E+02
  -0.268  0.1952E+02  0.6677E+02
  -0.268  0.1952E+02  0.6677E+02
  -0.268  0.1951E+02  0.6678E+02
  -0.268  0.1951E+02  0.6678E+02
  -0.268  0.1950E+02  0.6678E+02
  -0.268  0.1950E+02  0.6678E+02
  -0.267  0.1950E+02  0.6678E+02
  -0.267  0.1949E+02  0.6679E+02
  -0.267  0.1949E+02  0.6679E+02
  -0.267  0.1948E+02  0.6679E+02
  -0.267  0.1948E+02  0.6679E+02
  -0.267  0.1948E+02  0.6679E+02
  -0.267  0.1947E+02  0.6680E+02
  -0.267  0.1947E+02  0.6680E+02
  -0.267  0.1946E+02  0.6680E+02
  -0.266  0.1946E+02  0.6680E+02
  -0.266  0.1946E+02  0.6680E+02
  -0.266  0.1945E+02  0.6681E+02
  -0.266  0.1945E+02  0.6681E+02
  -0.266  0.1944E+02  0.6681E+02
  -0.266  0.1944E+02  0.6681E+02
  -0.266  0.1944E+02  0.6681E+02
  -0.266  0.1943E+02  0.6681E+02
  -0.266  0.1943E+02  0.6682E+02
  -0.266  0.1942E+02  0.6682E+02
  -0.266  0.1942E+02  0.6682E+02
  -0.265  0.1942E+02  0.6682E+02
  -0.265  0.1941E+02  0.6682E+02
  -0.265  0.1941E+02  0.6683E+02
  -0.265  0.1940E+02  0.6683E+02
  -0.265  0.1940E+02  0.6683E+02
  -0.265  0.1940E+02  0.6683E+02
  -0.265  0.1939E+02  0.6683E+02
  -0.265  0.1939E+02  0.6684E+02
  -0.265  0.1938E+02  0.6684E+02
  -0.265  0.1938E+02  0.6684E+02
  -0.264  0.1938E+02  0.6684E+02
  -0.264  0.1937E+02  0.6684E+02
  -0.264  0.1937E+02  0.6685E+02
  -0.264  0.1936E+02  0.6685E+02
  -0.264  0.1936E+02  0.6685E+02
  -0.264  0.1936E+02  0.6685E+02
  -0.264  0.1935E+02  0.6685E+02
  -0.264  0.1935E+02  0.6686E+02
  -0.264  0.1934E+02  0.6686E+02
  -0.263  0.1934E+02  0.6686E+02
  -0.263  0.1933E+02  0.6686E+02
  -0.263  0.1933E+02  0.6686E+02
  -0.263  0.1933E+02  0.6687E+02
  -0.263  0.1932E+02  0.6687E+02
  -0.263  0.1932E+02  0.6687E+02
  -0.263  0.1931E+02  0.6687E+02
  -0.263  0.1931E+02  0.6687E+02
  -0.263  0.1931E+02  0.6688E+02
  -0.263  0.1930E+02  0.6688E+02
  -0.263  0.1930E+02  0.6688E+02
  -0.262  0.1929E+02  0.6688E+02
  -0.262  0.1929E+02  0.6688E+02
  -0.262  0.1929E+02  0.6688E+02
  -0.262  0.1928E+02  0.6689E+02
  -0.262  0.1928E+02  0.6689E+02
  -0.262  0.1927E+02  0.6689E+02
  -0.262  0.1927E+02  0.6689E+02
  -0.262  0.1927E+02  0.6689E+02
  -0.262  0.1926E+02  0.6690E+02
  -0.261  0.1926E+02  0.6690E+02
  -0.261  0.1925E+02  0.6690E+02
  -0.261  0.1925E+02  0.6690E+02
  -0.261  0.1925E+02  0.6690E+02
  -0.261  0.1924E+02  0.6691E+02
  -0.261  0.1924E+02  0.6691E+02
  -0.261  0.1923E+02  0.6691E+02
  -0.261  0.1923E+02  0.6691E+02
  -0.261  0.1922E+02  0.6691E+02
  -0.261  0.1922E+02  0.6692E+02
  -0.261  0.1922E+02  0.6692E+02
  -0.260  0.1921E+02  0.6692E+02
  -0.260  0.1921E+02  0.6692E+02
  -0.260  0.1920E+02  0.6692E+02
  -0.260  0.1920E+02  0.6693E+02
  -0.260  0.1920E+02  0.6693E+02
  -0.260  0.1919E+02  0.6693E+02
  -0.260  0.1919E+02  0.6693E+02
  -0.260  0.1918E+02  0.6693E+02
  -0.260  0.1918E+02  0.6693E+02
  -0.259  0.1918E+02  0.6694E+02
  -0.259  0.1917E+02  0.6694E+02
  -0.259  0.1917E+02  0.6694E+02
  -0.259  0.1916E+02  0.6694E+02
  -0.259  0.1916E+02  0.6694E+02
  -0.259  0.1915E+02  0.6695E+02
  -0.259  0.1915E+02  0.6695E+02
  -0.259  0.1915E+02  0.6695E+02
  -0.259  0.1914E+02  0.6695E+02
  -0.259  0.1914E+02  0.6695E+02
  -0.259  0.1913E+02  0.6696E+02
  -0.258  0.1913E+02  0.6696E+02
  -0.258  0.1913E+02  0.6696E+02
  -0.258  0.1912E+02  0.6696E+02
  -0.258  0.1912E+02  0.6696E+02
  -0.258  0.1911E+02  0.6697E+02
  -0.258  0.1911E+02  0.6697E+02
  -0.258  0.1911E+02  0.6697E+02
  -0.258  0.1910E+02  0.6697E+02
  -0.258  0.1910E+02  0.6697E+02
  -0.257  0.1909E+02  0.6697E+02
  -0.257  0.1909E+02  0.6698E+02
  -0.257  0.1908E+02  0.6698E+02
  -0.257  0.1908E+02  0.6698E+02
  -0.257  0.1908E+02  0.6698E+02
  -0.257  0.1907E+02  0.6698E+02
  -0.257  0.1907E+02  0.6699E+02
  -0.257  0.1906E+02  0.6699E+02
  -0.257  0.1906E+02  0.6699E+02
  -0.257  0.1906E+02  0.6699E+02
  -0.257  0.1905E+02  0.6699E+02
  -0.256  0.1905E+02  0.6700E+02
  -0.256  0.1904E+02  0.6700E+02
  -0.256  0.1904E+02  0.6700E+02
  -0.256  0.1904E+02  0.6700E+02
  -0.256  0.1903E+02  0.6700E+02
  -0.256  0.1903E+02  0.6701E+02
  -0.256  0.1902E+02  0.6701E+02
  -0.256  0.1902E+02  0.6701E+02
  -0.256  0.1901E+02  0.6701E+02
  -0.255  0.1901E+02  0.6701E+02
  -0.255  0.1901E+02  0.6701E+02
  -0.255  0.1900E+02  0.6702E+02
  -0.255  0.1900E+02  0.6702E+02
  -0.255  0.1899E+02  0.6702E+02
  -0.255  0.1899E+02  0.6702E+02
  -0.255  0.1899E+02  0.6702E+02
  -0.255  0.1898E+02  0.6703E+02
  -0.255  0.1898E+02  0.6703E+02
  -0.255  0.1897E+02  0.6703E+02
  -0.255  0.1897E+02  0.6703E+02
  -0.254  0.1896E+02  0.6703E+02
  -0.254  0.1896E+02  0.6704E+02
  -0.254  0.1896E+02  0.6704E+02
  -0.254  0.1895E+02  0.6704E+02
  -0.254  0.1895E+02  0.6704E+02
  -0.254  0.1894E+02  0.6704E+02
  -0.254  0.1894E+02  0.6705E+02
  -0.254  0.1894E+02  0.6705E+02
  -0.254  0.1893E+02  0.6705E+02
  -0.254  0.1893E+02  0.6705E+02
  -0.253  0.1892E+02  0.6705E+02
  -0.253  0.1892E+02  0.6705E+02
  -0.253  0.1892E+02  0.6706E+02
  -0.253  0.1891E+02  0.6706E+02
  -0.253  0.1891E+02  0.6706E+02
  -0.253  0.1890E+02  0.6706E+02
  -0.253  0.1890E+02  0.6706E+02
  -0.253  0.1889E+02  0.6707E+02
  -0.253  0.1889E+02  0.6707E+02
  -0.252  0.1889E+02  0.6707E+02
  -0.252  0.1888E+02  0.6707E+02
  -0.252  0.1888E+02  0.6707E+02
  -0.252  0.1887E+02  0.6708E+02
  -0.252  0.1887E+02  0.6708E+02
  -0.252  0.1887E+02  0.6708E+02
  -0.252  0.1886E+02  0.6708E+02
  -0.252  0.1886E+02  0.6708E+02
  -0.252  0.1885E+02  0.6708E+02
  -0.252  0.1885E+02  0.6709E+02
  -0.252  0.1884E+02  0.6709E+02
  -0.251  0.1884E+02  0.6709E+02
  -0.251  0.1884E+02  0.6709E+02
  -0.251  0.1883E+02  0.6709E+02
  -0.251  0.1883E+02  0.6710E+02
  -0.251  0.1882E+02  0.6710E+02
  -0.251  0.1882E+02  0.6710E+02
  -0.251  0.1882E+02  0.6710E+02
  -0.251  0.1881E+02  0.6710E+02
  -0.251  0.1881E+02  0.6711E+02
  -0.250  0.1880E+02  0.6711E+02
  -0.250  0.1880E+02  0.6711E+02
  -0.250  0.1879E+02  0.6711E+02
  -0.250  0.1879E+02  0.6711E+02
  -0.250  0.1879E+02  0.6712E+02
  -0.250  0.1878E+02  0.6712E+02
  -0.250  0.1878E+02  0.6712E+02
  -0.250  0.1877E+02  0.6712E+02
  -0.250  0.1877E+02  0.6712E+02
  -0.250  0.1876E+02  0.6712E+02
  -0.250  0.1876E+02  0.6713E+02
  -0.249  0.1876E+02  0.6713E+02
  -0.249  0.1875E+02  0.6713E+02
  -0.249  0.1875E+02  0.6713E+02
  -0.249  0.1874E+02  0.6713E+02
  -0.249  0.1874E+02  0.6714E+02
  -0.249  0.1874E+02  0.6714E+02
  -0.249  0.1873E+02  0.6714E+02
  -0.249  0.1873E+02  0.6714E+02
  -0.249  0.1872E+02  0.6714E+02
  -0.248  0.1872E+02  0.6715E+02
  -0.248  0.1871E+02  0.6715E+02
  -0.248  0.1871E+02  0.6715E+02
  -0.248  0.1871E+02  0.6715E+02
  -0.248  0.1870E+02  0.6715E+02
  -0.248  0.1870E+02  0.6715E+02
  -0.248  0.1869E+02  0.6716E+02
  -0.248  0.1869E+02  0.6716E+02
  -0.248  0.1869E+02  0.6716E+02
  -0.248  0.1868E+02  0.6716E+02
  -0.248  0.1868E+02  0.6716E+02
  -0.247  0.1867E+02  0.6717E+02
  -0.247  0.1867E+02  0.6717E+02
  -0.247  0.1866E+02  0.6717E+02
  -0.247  0.1866E+02  0.6717E+02
  -0.247  0.1866E+02  0.6717E+02
  -0.247  0.1865E+02  0.6717E+02
  -0.247  0.1865E+02  0.6718E+02
  -0.247  0.1864E+02  0.6718E+02
  -0.247  0.1864E+02  0.6718E+02
  -0.246  0.1863E+02  0.6718E+02
  -0.246  0.1863E+02  0.6718E+02
  -0.246  0.1863E+02  0.6719E+02
  -0.246  0.1862E+02  0.6719E+02
  -0.246  0.1862E+02  0.6719E+02
  -0.246  0.1861E+02  0.6719E+02
  -0.246  0.1861E+02  0.6719E+02
  -0.246  0.1861E+02  0.6720E+02
  -0.246  0.1860E+02  0.6720E+02
  -0.246  0.1860E+02  0.6720E+02
  -0.246  0.1859E+02  0.6720E+02
  -0.245  0.1859E+02  0.6720E+02
  -0.245  0.1858E+02  0.6720E+02
  -0.245  0.1858E+02  0.6721E+02
  -0.245  0.1858E+02  0.6721E+02
  -0.245  0.1857E+02  0.6721E+02
  -0.245  0.1857E+02  0.6721E+02
  -0.245  0.1856E+02  0.6721E+02
  -0.245  0.1856E+02  0.6722E+02
  -0.245  0.1855E+02  0.6722E+02
  -0.244  0.1855E+02  0.6722E+02
  -0.244  0.1855E+02  0.6722E+02
  -0.244  0.1854E+02  0.6722E+02
  -0.244  0.1854E+02  0.6723E+02
  -0.244  0.1853E+02  0.6723E+02
  -0.244  0.1853E+02  0.6723E+02
  -0.244  0.1853E+02  0.6723E+02
  -0.244  0.1852E+02  0.6723E+02
  -0.244  0.1852E+02  0.6723E+02
  -0.244  0.1851E+02  0.6724E+02
  -0.243  0.1851E+02  0.6724E+02
  -0.243  0.1850E+02  0.6724E+02
  -0.243  0.1850E+02  0.6724E+02
  -0.243  0.1850E+02  0.6724E+02
  -0.243  0.1849E+02  0.6725E+02
  -0.243  0.1849E+02  0.6725E+02
  -0.243  0.1848E+02  0.6725E+02
  -0.243  0.1848E+02  0.6725E+02
  -0.243  0.1847E+02  0.6725E+02
  -0.243  0.1847E+02  0.6725E+02
  -0.243  0.1847E+02  0.6726E+02
  -0.242  0.1846E+02  0.6726E+02
  -0.242  0.1846E+02  0.6726E+02
  -0.242  0.1845E+02  0.6726E+02
  -0.242  0.1845E+02  0.6726E+02
  -0.242  0.1844E+02  0.6727E+02
  -0.242  0.1844E+02  0.6727E+02
  -0.242  0.1844E+02  0.6727E+02
  -0.242  0.1843E+02  0.6727E+02
  -0.242  0.1843E+02  0.6727E+02
  -0.241  0.1842E+02  0.6727E+02
  -0.241  0.1842E+02  0.6728E+02
  -0.241  0.1842E+02  0.6728E+02
  -0.241  0.1841E+02  0.6728E+02
  -0.241  0.1841E+02  0.6728E+02
  -0.241  0.1840E+02  0.6728E+02
  -0.241  0.1840E+02  0.6729E+02
  -0.241  0.1839E+02  0.6729E+02
  -0.241  0.1839E+02  0.6729E+02
  -0.241  0.1839E+02  0.6729E+02
  -0.241  0.1838E+02  0.6729E+02
  -0.240  0.1838E+02  0.6730E+02
  -0.240  0.1837E+02  0.6730E+02
  -0.240  0.1837E+02  0.6730E+02
  -0.240  0.1836E+02  0.6730E+02
  -0.240  0.1836E+02  0.6730E+02
  -0.240  0.1836E+02  0.6730E+02
  -0.240  0.1835E+02  0.6731E+02
  -0.240  0.1835E+02  0.6731E+02
  -0.240  0.1834E+02  0.6731E+02
  -0.239  0.1834E+02  0.6731E+02
  -0.239  0.1833E+02  0.6731E+02
  -0.239  0.1833E+02  0.6732E+02
  -0.239  0.1833E+02  0.6732E+02
  -0.239  0.1832E+02  0.6732E+02
  -0.239  0.1832E+02  0.6732E+02
  -0.239  0.1831E+02  0.6732E+02
  -0.239  0.1831E+02  0.6732E+02
  -0.239  0.1830E+02  0.6733E+02
  -0.239  0.1830E+02  0.6733E+02
  -0.239  0.1830E+02  0.6733E+02
  -0.238  0.1829E+02  0.6733E+02
  -0.238  0.1829E+02  0.6733E+02
  -0.238  0.1828E+02  0.6734E+02
  -0.238  0.1828E+02  0.6734E+02
  -0.238  0.1827E+02  0.6734E+02
  -0.238  0.1827E+02  0.6734E+02
  -0.238  0.1827E+02  0.6734E+02
  -0.238  0.1826E+02  0.6734E+02
  -0.238  0.1826E+02  0.6735E+02
  -0.237  0.1825E+02  0.6735E+02
  -0.237  0.1825E+02  0.6735E+02
  -0.237  0.1824E+02  0.6735E+02
  -0.237  0.1824E+02  0.6735E+02
  -0.237  0.1824E+02  0.6736E+02
  -0.237  0.1823E+02  0.6736E+02
  -0.237  0.1823E+02  0.6736E+02
  -0.237  0.1822E+02  0.6736E+02
  -0.237  0.1822E+02  0.6736E+02
  -0.237  0.1821E+02  0.6736E+02
  -0.237  0.1821E+02  0.6737E+02
  -0.236  0.1821E+02  0.6737E+02
  -0.236  0.1820E+02  0.6737E+02
  -0.236  0.1820E+02  0.6737E+02
  -0.236  0.1819E+02  0.6737E+02
  -0.236  0.1819E+02  0.6738E+02
  -0.236  0.1818E+02  0.6738E+02
  -0.236  0.1818E+02  0.6738E+02
  -0.236  0.1818E+02  0.6738E+02
  -0.236  0.1817E+02  0.6738E+02
  -0.235  0.1817E+02  0.6738E+02
  -0.235  0.1816E+02  0.6739E+02
  -0.235  0.1816E+02  0.6739E+02
  -0.235  0.1815E+02  0.6739E+02
  -0.235  0.1815E+02  0.6739E+02
  -0.235  0.1815E+02  0.6739E+02
  -0.235  0.1814E+02  0.6740E+02
  -0.235  0.1814E+02  0.6740E+02
  -0.235  0.1813E+02  0.6740E+02
  -0.235  0.1813E+02  0.6740E+02
  -0.235  0.1812E+02  0.6740E+02
  -0.234  0.1812E+02  0.6740E+02
  -0.234  0.1812E+02  0.6741E+02
  -0.234  0.1811E+02  0.6741E+02
  -0.234  0.1811E+02  0.6741E+02
  -0.234  0.1810E+02  0.6741E+02
  -0.234  0.1810E+02  0.6741E+02
  -0.234  0.1809E+02  0.6742E+02
  -0.234  0.1809E+02  0.6742E+02
  -0.234  0.1809E+02  0.6742E+02
  -0.234  0.1808E+02  0.6742E+02
  -0.233  0.1808E+02  0.6742E+02
  -0.233  0.1807E+02  0.6742E+02
  -0.233  0.1807E+02  0.6743E+02
  -0.233  0.1806E+02  0.6743E+02
  -0.233  0.1806E+02  0.6743E+02
  -0.233  0.1806E+02  0.6743E+02
  -0.233  0.1805E+02  0.6743E+02
  -0.233  0.1805E+02  0.6744E+02
  -0.233  0.1804E+02  0.6744E+02
  -0.232  0.1804E+02  0.6744E+02
  -0.232  0.1803E+02  0.6744E+02
  -0.232  0.1803E+02  0.6744E+02
  -0.232  0.1803E+02  0.6744E+02
  -0.232  0.1802E+02  0.6745E+02
  -0.232  0.1802E+02  0.6745E+02
  -0.232  0.1801E+02  0.6745E+02
  -0.232  0.1801E+02  0.6745E+02
  -0.232  0.1800E+02  0.6745E+02
  -0.232  0.1800E+02  0.6746E+02
  -0.232  0.1800E+02  0.6746E+02
  -0.231  0.1799E+02  0.6746E+02
  -0.231  0.1799E+02  0.6746E+02
  -0.231  0.1798E+02  0.6746E+02
  -0.231  0.1798E+02  0.6746E+02
  -0.231  0.1797E+02  0.6747E+02
  -0.231  0.1797E+02  0.6747E+02
  -0.231  0.1797E+02  0.6747E+02
  -0.231  0.1796E+02  0.6747E+02
  -0.231  0.1796E+02  0.6747E+02
  -0.230  0.1795E+02  0.6748E+02
  -0.230  0.1795E+02  0.6748E+02
  -0.230  0.1794E+02  0.6748E+02
  -0.230  0.1794E+02  0.6748E+02
  -0.230  0.1794E+02  0.6748E+02
  -0.230  0.1793E+02  0.6748E+02
  -0.230  0.1793E+02  0.6749E+02
  -0.230  0.1792E+02  0.6749E+02
  -0.230  0.1792E+02  0.6749E+02
  -0.230  0.1791E+02  0.6749E+02
  -0.230  0.1791E+02  0.6749E+02
  -0.229  0.1791E+02  0.6749E+02
  -0.229  0.1790E+02  0.6750E+02
  -0.229  0.1790E+02  0.6750E+02
  -0.229  0.1789E+02  0.6750E+02
  -0.229  0.1789E+02  0.6750E+02
  -0.229  0.1788E+02  0.6750E+02
  -0.229  0.1788E+02  0.6751E+02
  -0.229  0.1788E+02  0.6751E+02
  -0.229  0.1787E+02  0.6751E+02
  -0.228  0.1787E+02  0.6751E+02
  -0.228  0.1786E+02  0.6751E+02
  -0.228  0.1786E+02  0.6751E+02
  -0.228  0.1785E+02  0.6752E+02
  -0.228  0.1785E+02  0.6752E+02
  -0.228  0.1785E+02  0.6752E+02
  -0.228  0.1784E+02  0.6752E+02
  -0.228  0.1784E+02  0.6752E+02
  -0.228  0.1783E+02  0.6753E+02
  -0.228  0.1783E+02  0.6753E+02
  -0.228  0.1782E+02  0.6753E+02
  -0.227  0.1782E+02  0.6753E+02
  -0.227  0.1781E+02  0.6753E+02
  -0.227  0.1781E+02  0.6753E+02
  -0.227  0.1781E+02  0.6754E+02
  -0.227  0.1780E+02  0.6754E+02
  -0.227  0.1780E+02  0.6754E+02
  -0.227  0.1779E+02  0.6754E+02
  -0.227  0.1779E+02  0.6754E+02
  -0.227  0.1778E+02  0.6754E+02
  -0.226  0.1778E+02  0.6755E+02
  -0.226  0.1778E+02  0.6755E+02
  -0.226  0.1777E+02  0.6755E+02
  -0.226  0.1777E+02  0.6755E+02
  -0.226  0.1776E+02  0.6755E+02
  -0.226  0.1776E+02  0.6756E+02
  -0.226  0.1775E+02  0.6756E+02
  -0.226  0.1775E+02  0.6756E+02
  -0.226  0.1775E+02  0.6756E+02
  -0.226  0.1774E+02  0.6756E+02
  -0.226  0.1774E+02  0.6756E+02
  -0.225  0.1773E+02  0.6757E+02
  -0.225  0.1773E+02  0.6757E+02
  -0.225  0.1772E+02  0.6757E+02
  -0.225  0.1772E+02  0.6757E+02
  -0.225  0.1772E+02  0.6757E+02
  -0.225  0.1771E+02  0.6757E+02
  -0.225  0.1771E+02  0.6758E+02
  -0.225  0.1770E+02  0.6758E+02
  -0.225  0.1770E+02  0.6758E+02
  -0.224  0.1769E+02  0.6758E+02
  -0.224  0.1769E+02  0.6758E+02
  -0.224  0.1768E+02  0.6759E+02
  -0.224  0.1768E+02  0.6759E+02
  -0.224  0.1768E+02  0.6759E+02
  -0.224  0.1767E+02  0.6759E+02
  -0.224  0.1767E+02  0.6759E+02
  -0.224  0.1766E+02  0.6759E+02
  -0.224  0.1766E+02  0.6760E+02
  -0.224  0.1765E+02  0.6760E+02
  -0.224  0.1765E+02  0.6760E+02
  -0.223  0.1765E+02  0.6760E+02
  -0.223  0.1764E+02  0.6760E+02
  -0.223  0.1764E+02  0.6760E+02
  -0.223  0.1763E+02  0.6761E+02
  -0.223  0.1763E+02  0.6761E+02
  -0.223  0.1762E+02  0.6761E+02
  -0.223  0.1762E+02  0.6761E+02
  -0.223  0.1762E+02  0.6761E+02
  -0.223  0.1761E+02  0.6762E+02
  -0.223  0.1761E+02  0.6762E+02
  -0.222  0.1760E+02  0.6762E+02
  -0.222  0.1760E+02  0.6762E+02
  -0.222  0.1759E+02  0.6762E+02
  -0.222  0.1759E+02  0.6762E+02
  -0.222  0.1758E+02  0.6763E+02
  -0.222  0.1758E+02  0.6763E+02
  -0.222  0.1758E+02  0.6763E+02
  -0.222  0.1757E+02  0.6763E+02
  -0.222  0.1757E+02  0.6763E+02
  -0.221  0.1756E+02  0.6763E+02
  -0.221  0.1756E+02  0.6764E+02
  -0.221  0.1755E+02  0.6764E+02
  -0.221  0.1755E+02  0.6764E+02
  -0.221  0.1755E+02  0.6764E+02
  -0.221  0.1754E+02  0.6764E+02
  -0.221  0.1754E+02  0.6765E+02
  -0.221  0.1753E+02  0.6765E+02
  -0.221  0.1753E+02  0.6765E+02
  -0.221  0.1752E+02  0.6765E+02
  -0.221  0.1752E+02  0.6765E+02
  -0.220  0.1752E+02  0.6765E+02
  -0.220  0.1751E+02  0.6766E+02
  -0.220  0.1751E+02  0.6766E+02
  -0.220  0.1750E+02  0.6766E+02
  -0.220  0.1750E+02  0.6766E+02
  -0.220  0.1749E+02  0.6766E+02
  -0.220  0.1749E+02  0.6766E+02
  -0.220  0.1748E+02  0.6767E+02
  -0.220  0.1748E+02  0.6767E+02
  -0.219  0.1748E+02  0.6767E+02
  -0.219  0.1747E+02  0.6767E+02
  -0.219  0.1747E+02  0.6767E+02
  -0.219  0.1746E+02  0.6768E+02
  -0.219  0.1746E+02  0.6768E+02
  -0.219  0.1745E+02  0.6768E+02
  -0.219  0.1745E+02  0.6768E+02
  -0.219  0.1745E+02  0.6768E+02
  -0.219  0.1744E+02  0.6768E+02
  -0.219  0.1744E+02  0.6769E+02
  -0.219  0.1743E+02  0.6769E+02
  -0.218  0.1743E+02  0.6769E+02
  -0.218  0.1742E+02  0.6769E+02
  -0.218  0.1742E+02  0.6769E+02
  -0.218  0.1742E+02  0.6769E+02
  -0.218  0.1741E+02  0.6770E+02
  -0.218  0.1741E+02  0.6770E+02
  -0.218  0.1740E+02  0.6770E+02
  -0.218  0.1740E+02  0.6770E+02
  -0.218  0.1739E+02  0.6770E+02
  -0.217  0.1739E+02  0.6770E+02
  -0.217  0.1738E+02  0.6771E+02
  -0.217  0.1738E+02  0.6771E+02
  -0.217  0.1738E+02  0.6771E+02
  -0.217  0.1737E+02  0.6771E+02
  -0.217  0.1737E+02  0.6771E+02
  -0.217  0.1736E+02  0.6772E+02
  -0.217  0.1736E+02  0.6772E+02
  -0.217  0.1735E+02  0.6772E+02
  -0.217  0.1735E+02  0.6772E+02
  -0.217  0.1735E+02  0.6772E+02
  -0.216  0.1734E+02  0.6772E+02
  -0.216  0.1734E+02  0.6773E+02
  -0.216  0.1733E+02  0.6773E+02
  -0.216  0.1733E+02  0.6773E+02
  -0.216  0.1732E+02  0.6773E+02
  -0.216  0.1732E+02  0.6773E+02
  -0.216  0.1731E+02  0.6773E+02
  -0.216  0.1731E+02  0.6774E+02
  -0.216  0.1731E+02  0.6774E+02
  -0.215  0.1730E+02  0.6774E+02
  -0.215  0.1730E+02  0.6774E+02
  -0.215  0.1729E+02  0.6774E+02
  -0.215  0.1729E+02  0.6774E+02
  -0.215  0.1728E+02  0.6775E+02
  -0.215  0.1728E+02  0.6775E+02
  -0.215  0.1728E+02  0.6775E+02
  -0.215  0.1727E+02  0.6775E+02
  -0.215  0.1727E+02  0.6775E+02
  -0.215  0.1726E+02  0.6775E+02
  -0.215  0.1726E+02  0.6776E+02
  -0.214  0.1725E+02  0.6776E+02
  -0.214  0.1725E+02  0.6776E+02
  -0.214  0.1724E+02  0.6776E+02
  -0.214  0.1724E+02  0.6776E+02
  -0.214  0.1724E+02  0.6777E+02
  -0.214  0.1723E+02  0.6777E+02
  -0.214  0.1723E+02  0.6777E+02
  -0.214  0.1722E+02  0.6777E+02
  -0.214  0.1722E+02  0.6777E+02
  -0.213  0.1721E+02  0.6777E+02
  -0.213  0.1721E+02  0.6778E+02
  -0.213  0.1721E+02  0.6778E+02
  -0.213  0.1720E+02  0.6778E+02
  -0.213  0.1720E+02  0.6778E+02
  -0.213  0.1719E+02  0.6778E+02
  -0.213  0.1719E+02  0.6778E+02
  -0.213  0.1718E+02  0.6779E+02
  -0.213  0.1718E+02  0.6779E+02
  -0.213  0.1717E+02  0.6779E+02
  -0.213  0.1717E+02  0.6779E+02
  -0.212  0.1717E+02  0.6779E+02
  -0.212  0.1716E+02  0.6779E+02
  -0.212  0.1716E+02  0.6780E+02
  -0.212  0.1715E+02  0.6780E+02
  -0.212  0.1715E+02  0.6780E+02
  -0.212  0.1714E+02  0.6780E+02
  -0.212  0.1714E+02  0.6780E+02
  -0.212  0.1713E+02  0.6780E+02
  -0.212  0.1713E+02  0.6781E+02
  -0.212  0.1713E+02  0.6781E+02
  -0.211  0.1712E+02  0.6781E+02
  -0.211  0.1712E+02  0.6781E+02
  -0.211  0.1711E+02  0.6781E+02
  -0.211  0.1711E+02  0.6782E+02
  -0.211  0.1710E+02  0.6782E+02
  -0.211  0.1710E+02  0.6782E+02
  -0.211  0.1710E+02  0.6782E+02
  -0.211  0.1709E+02  0.6782E+02
  -0.211  0.1709E+02  0.6782E+02
  -0.210  0.1708E+02  0.6783E+02
  -0.210  0.1708E+02  0.6783E+02
  -0.210  0.1707E+02  0.6783E+02
  -0.210  0.1707E+02  0.6783E+02
  -0.210  0.1706E+02  0.6783E+02
  -0.210  0.1706E+02  0.6783E+02
  -0.210  0.1706E+02  0.6784E+02
  -0.210  0.1705E+02  0.6784E+02
  -0.210  0.1705E+02  0.6784E+02
  -0.210  0.1704E+02  0.6784E+02
  -0.210  0.1704E+02  0.6784E+02
  -0.209  0.1703E+02  0.6784E+02
  -0.209  0.1703E+02  0.6785E+02
  -0.209  0.1703E+02  0.6785E+02
  -0.209  0.1702E+02  0.6785E+02
  -0.209  0.1702E+02  0.6785E+02
  -0.209  0.1701E+02  0.6785E+02
  -0.209  0.1701E+02  0.6785E+02
  -0.209  0.1700E+02  0.6786E+02
  -0.209  0.1700E+02  0.6786E+02
  -0.208  0.1699E+02  0.6786E+02
  -0.208  0.1699E+02  0.6786E+02
  -0.208  0.1699E+02  0.6786E+02
  -0.208  0.1698E+02  0.6786E+02
  -0.208  0.1698E+02  0.6787E+02
  -0.208  0.1697E+02  0.6787E+02
  -0.208  0.1697E+02  0.6787E+02
  -0.208  0.1696E+02  0.6787E+02
  -0.208  0.1696E+02  0.6787E+02
  -0.208  0.1695E+02  0.6787E+02
  -0.208  0.1695E+02  0.6788E+02
  -0.207  0.1695E+02  0.6788E+02
  -0.207  0.1694E+02  0.6788E+02
  -0.207  0.1694E+02  0.6788E+02
  -0.207  0.1693E+02  0.6788E+02
  -0.207  0.1693E+02  0.6788E+02
  -0.207  0.1692E+02  0.6789E+02
  -0.207  0.1692E+02  0.6789E+02
  -0.207  0.1692E+02  0.6789E+02
  -0.207  0.1691E+02  0.6789E+02
  -0.206  0.1691E+02  0.6789E+02
  -0.206  0.1690E+02  0.6790E+02
  -0.206  0.1690E+02  0.6790E+02
  -0.206  0.1689E+02  0.6790E+02
  -0.206  0.1689E+02  0.6790E+02
  -0.206  0.1688E+02  0.6790E+02
  -0.206  0.1688E+02  0.6790E+02
  -0.206  0.1688E+02  0.6791E+02
  -0.206  0.1687E+02  0.6791E+02
  -0.206  0.1687E+02  0.6791E+02
  -0.206  0.1686E+02  0.6791E+02
  -0.205  0.1686E+02  0.6791E+02
  -0.205  0.1685E+02  0.6791E+02
  -0.205  0.1685E+02  0.6792E+02
  -0.205  0.1684E+02  0.6792E+02
  -0.205  0.1684E+02  0.6792E+02
  -0.205  0.1684E+02  0.6792E+02
  -0.205  0.1683E+02  0.6792E+02
  -0.205  0.1683E+02  0.6792E+02
  -0.205  0.1682E+02  0.6793E+02
  -0.204  0.1682E+02  0.6793E+02
  -0.204  0.1681E+02  0.6793E+02
  -0.204  0.1681E+02  0.6793E+02
  -0.204  0.1681E+02  0.6793E+02
  -0.204  0.1680E+02  0.6793E+02
  -0.204  0.1680E+02  0.6794E+02
  -0.204  0.1679E+02  0.6794E+02
  -0.204  0.1679E+02  0.6794E+02
  -0.204  0.1678E+02  0.6794E+02
  -0.204  0.1678E+02  0.6794E+02
  -0.204  0.1677E+02  0.6794E+02
  -0.203  0.1677E+02  0.6795E+02
  -0.203  0.1677E+02  0.6795E+02
  -0.203  0.1676E+02  0.6795E+02
  -0.203  0.1676E+02  0.6795E+02
  -0.203  0.1675E+02  0.6795E+02
  -0.203  0.1675E+02  0.6795E+02
  -0.203  0.1674E+02  0.6796E+02
  -0.203  0.1674E+02  0.6796E+02
  -0.203  0.1673E+02  0.6796E+02
  -0.202  0.1673E+02  0.6796E+02
  -0.202  0.1673E+02  0.6796E+02
  -0.202  0.1672E+02  0.6796E+02
  -0.202  0.1672E+02  0.6797E+02
  -0.202  0.1671E+02  0.6797E+02
  -0.202  0.1671E+02  0.6797E+02
  -0.202  0.1670E+02  0.6797E+02
  -0.202  0.1670E+02  0.6797E+02
  -0.202  0.1670E+02  0.6797E+02
  -0.202  0.1669E+02  0.6798E+02
  -0.202  0.1669E+02  0.6798E+02
  -0.201  0.1668E+02  0.6798E+02
  -0.201  0.1668E+02  0.6798E+02
  -0.201  0.1667E+02  0.6798E+02
  -0.201  0.1667E+02  0.6798E+02
  -0.201  0.1666E+02  0.6799E+02
  -0.201  0.1666E+02  0.6799E+02
  -0.201  0.1666E+02  0.6799E+02
  -0.201  0.1665E+02  0.6799E+02
  -0.201  0.1665E+02  0.6799E+02
  -0.201  0.1664E+02  0.6799E+02
  -0.200  0.1664E+02  0.6800E+02
  -0.200  0.1663E+02  0.6800E+02
  -0.200  0.1663E+02  0.6800E+02
  -0.200  0.1662E+02  0.6800E+02
  -0.200  0.1662E+02  0.6800E+02
  -0.200  0.1662E+02  0.6800E+02
  -0.200  0.1661E+02  0.6801E+02
  -0.200  0.1661E+02  0.6801E+02
  -0.200  0.1660E+02  0.6801E+02
  -0.199  0.1660E+02  0.6801E+02
  -0.199  0.1659E+02  0.6801E+02
  -0.199  0.1659E+02  0.6801E+02
  -0.199  0.1658E+02  0.6802E+02
  -0.199  0.1658E+02  0.6802E+02
  -0.199  0.1658E+02  0.6802E+02
  -0.199  0.1657E+02  0.6802E+02
  -0.199  0.1657E+02  0.6802E+02
  -0.199  0.1656E+02  0.6802E+02
  -0.199  0.1656E+02  0.6803E+02
  -0.199  0.1655E+02  0.6803E+02
  -0.198  0.1655E+02  0.6803E+02
  -0.198  0.1655E+02  0.6803E+02
  -0.198  0.1654E+02  0.6803E+02
  -0.198  0.1654E+02  0.6803E+02
  -0.198  0.1653E+02  0.6804E+02
  -0.198  0.1653E+02  0.6804E+02
  -0.198  0.1652E+02  0.6804E+02
  -0.198  0.1652E+02  0.6804E+02
  -0.198  0.1651E+02  0.6804E+02
  -0.197  0.1651E+02  0.6804E+02
  -0.197  0.1651E+02  0.6805E+02
  -0.197  0.1650E+02  0.6805E+02
  -0.197  0.1650E+02  0.6805E+02
  -0.197  0.1649E+02  0.6805E+02
  -0.197  0.1649E+02  0.6805E+02
  -0.197  0.1648E+02  0.6805E+02
  -0.197  0.1648E+02  0.6806E+02
  -0.197  0.1647E+02  0.6806E+02
  -0.197  0.1647E+02  0.6806E+02
  -0.197  0.1647E+02  0.6806E+02
  -0.196  0.1646E+02  0.6806E+02
  -0.196  0.1646E+02  0.6806E+02
  -0.196  0.1645E+02  0.6807E+02
  -0.196  0.1645E+02  0.6807E+02
  -0.196  0.1644E+02  0.6807E+02
  -0.196  0.1644E+02  0.6807E+02
  -0.196  0.1643E+02  0.6807E+02
  -0.196  0.1643E+02  0.6807E+02
  -0.196  0.1643E+02  0.6807E+02
  -0.195  0.1642E+02  0.6808E+02
  -0.195  0.1642E+02  0.6808E+02
  -0.195  0.1641E+02  0.6808E+02
  -0.195  0.1641E+02  0.6808E+02
  -0.195  0.1640E+02  0.6808E+02
  -0.195  0.1640E+02  0.6808E+02
  -0.195  0.1639E+02  0.6809E+02
  -0.195  0.1639E+02  0.6809E+02
  -0.195  0.1639E+02  0.6809E+02
  -0.195  0.1638E+02  0.6809E+02
  -0.195  0.1638E+02  0.6809E+02
  -0.194  0.1637E+02  0.6809E+02
  -0.194  0.1637E+02  0.6810E+02
  -0.194  0.1636E+02  0.6810E+02
  -0.194  0.1636E+02  0.6810E+02
  -0.194  0.1636E+02  0.6810E+02
  -0.194  0.1635E+02  0.6810E+02
  -0.194  0.1635E+02  0.6810E+02
  -0.194  0.1634E+02  0.6811E+02
  -0.194  0.1634E+02  0.6811E+02
  -0.193  0.1633E+02  0.6811E+02
  -0.193  0.1633E+02  0.6811E+02
  -0.193  0.1632E+02  0.6811E+02
  -0.193  0.1632E+02  0.6811E+02
  -0.193  0.1632E+02  0.6812E+02
  -0.193  0.1631E+02  0.6812E+02
  -0.193  0.1631E+02  0.6812E+02
  -0.193  0.1630E+02  0.6812E+02
  -0.193  0.1630E+02  0.6812E+02
  -0.193  0.1629E+02  0.6812E+02
  -0.193  0.1629E+02  0.6813E+02
  -0.192  0.1628E+02  0.6813E+02
  -0.192  0.1628E+02  0.6813E+02
  -0.192  0.1628E+02  0.6813E+02
  -0.192  0.1627E+02  0.6813E+02
  -0.192  0.1627E+02  0.6813E+02
  -0.192  0.1626E+02  0.6814E+02
  -0.192  0.1626E+02  0.6814E+02
  -0.192  0.1625E+02  0.6814E+02
  -0.192  0.1625E+02  0.6814E+02
  -0.191  0.1624E+02  0.6814E+02
  -0.191  0.1624E+02  0.6814E+02
  -0.191  0.1624E+02  0.6815E+02
  -0.191  0.1623E+02  0.6815E+02
  -0.191  0.1623E+02  0.6815E+02
  -0.191  0.1622E+02  0.6815E+02
  -0.191  0.1622E+02  0.6815E+02
  -0.191  0.1621E+02  0.6815E+02
  -0.191  0.1621E+02  0.6815E+02
  -0.191  0.1620E+02  0.6816E+02
  -0.191  0.1620E+02  0.6816E+02
  -0.190  0.1620E+02  0.6816E+02
  -0.190  0.1619E+02  0.6816E+02
  -0.190  0.1619E+02  0.6816E+02
  -0.190  0.1618E+02  0.6816E+02
  -0.190  0.1618E+02  0.6817E+02
  -0.190  0.1617E+02  0.6817E+02
  -0.190  0.1617E+02  0.6817E+02
  -0.190  0.1617E+02  0.6817E+02
  -0.190  0.1616E+02  0.6817E+02
  -0.190  0.1616E+02  0.6817E+02
  -0.189  0.1615E+02  0.6818E+02
  -0.189  0.1615E+02  0.6818E+02
  -0.189  0.1614E+02  0.6818E+02
  -0.189  0.1614E+02  0.6818E+02
  -0.189  0.1613E+02  0.6818E+02
  -0.189  0.1613E+02  0.6818E+02
  -0.189  0.1613E+02  0.6819E+02
  -0.189  0.1612E+02  0.6819E+02
  -0.189  0.1612E+02  0.6819E+02
  -0.188  0.1611E+02  0.6819E+02
  -0.188  0.1611E+02  0.6819E+02
  -0.188  0.1610E+02  0.6819E+02
  -0.188  0.1610E+02  0.6820E+02
  -0.188  0.1609E+02  0.6820E+02
  -0.188  0.1609E+02  0.6820E+02
  -0.188  0.1609E+02  0.6820E+02
  -0.188  0.1608E+02  0.6820E+02
  -0.188  0.1608E+02  0.6820E+02
  -0.188  0.1607E+02  0.6820E+02
  -0.188  0.1607E+02  0.6821E+02
  -0.187  0.1606E+02  0.6821E+02
  -0.187  0.1606E+02  0.6821E+02
  -0.187  0.1605E+02  0.6821E+02
  -0.187  0.1605E+02  0.6821E+02
  -0.187  0.1605E+02  0.6821E+02
  -0.187  0.1604E+02  0.6822E+02
  -0.187  0.1604E+02  0.6822E+02
  -0.187  0.1603E+02  0.6822E+02
  -0.187  0.1603E+02  0.6822E+02
  -0.186  0.1602E+02  0.6822E+02
  -0.186  0.1602E+02  0.6822E+02
  -0.186  0.1601E+02  0.6823E+02
  -0.186  0.1601E+02  0.6823E+02
  -0.186  0.1601E+02  0.6823E+02
  -0.186  0.1600E+02  0.6823E+02
  -0.186  0.1600E+02  0.6823E+02
  -0.186  0.1599E+02  0.6823E+02
  -0.186  0.1599E+02  0.6824E+02
  -0.186  0.1598E+02  0.6824E+02
  -0.186  0.1598E+02  0.6824E+02
  -0.185  0.1597E+02  0.6824E+02
  -0.185  0.1597E+02  0.6824E+02
  -0.185  0.1597E+02  0.6824E+02
  -0.185  0.1596E+02  0.6825E+02
  -0.185  0.1596E+02  0.6825E+02
  -0.185  0.1595E+02  0.6825E+02
  -0.185  0.1595E+02  0.6825E+02
  -0.185  0.1594E+02  0.6825E+02
  -0.185  0.1594E+02  0.6825E+02
  -0.184  0.1594E+02  0.6825E+02
  -0.184  0.1593E+02  0.6826E+02
  -0.184  0.1593E+02  0.6826E+02
  -0.184  0.1592E+02  0.6826E+02
  -0.184  0.1592E+02  0.6826E+02
  -0.184  0.1591E+02  0.6826E+02
  -0.184  0.1591E+02  0.6826E+02
  -0.184  0.1590E+02  0.6827E+02
  -0.184  0.1590E+02  0.6827E+02
  -0.184  0.1590E+02  0.6827E+02
  -0.184  0.1589E+02  0.6827E+02
  -0.183  0.1589E+02  0.6827E+02
  -0.183  0.1588E+02  0.6827E+02
  -0.183  0.1588E+02  0.6828E+02
  -0.183  0.1587E+02  0.6828E+02
  -0.183  0.1587E+02  0.6828E+02
  -0.183  0.1586E+02  0.6828E+02
  -0.183  0.1586E+02  0.6828E+02
  -0.183  0.1586E+02  0.6828E+02
  -0.183  0.1585E+02  0.6828E+02
  -0.182  0.1585E+02  0.6829E+02
  -0.182  0.1584E+02  0.6829E+02
  -0.182  0.1584E+02  0.6829E+02
  -0.182  0.1583E+02  0.6829E+02
  -0.182  0.1583E+02  0.6829E+02
  -0.182  0.1582E+02  0.6829E+02
  -0.182  0.1582E+02  0.6830E+02
  -0.182  0.1582E+02  0.6830E+02
  -0.182  0.1581E+02  0.6830E+02
  -0.182  0.1581E+02  0.6830E+02
  -0.182  0.1580E+02  0.6830E+02
  -0.181  0.1580E+02  0.6830E+02
  -0.181  0.1579E+02  0.6831E+02
  -0.181  0.1579E+02  0.6831E+02
  -0.181  0.1578E+02  0.6831E+02
  -0.181  0.1578E+02  0.6831E+02
  -0.181  0.1578E+02  0.6831E+02
  -0.181  0.1577E+02  0.6831E+02
  -0.181  0.1577E+02  0.6831E+02
  -0.181  0.1576E+02  0.6832E+02
  -0.180  0.1576E+02  0.6832E+02
  -0.180  0.1575E+02  0.6832E+02
  -0.180  0.1575E+02  0.6832E+02
  -0.180  0.1574E+02  0.6832E+02
  -0.180  0.1574E+02  0.6832E+02
  -0.180  0.1574E+02  0.6833E+02
  -0.180  0.1573E+02  0.6833E+02
  -0.180  0.1573E+02  0.6833E+02
  -0.180  0.1572E+02  0.6833E+02
  -0.180  0.1572E+02  0.6833E+02
  -0.180  0.1571E+02  0.6833E+02
  -0.179  0.1571E+02  0.6834E+02
  -0.179  0.1571E+02  0.6834E+02
  -0.179  0.1570E+02  0.6834E+02
  -0.179  0.1570E+02  0.6834E+02
  -0.179  0.1569E+02  0.6834E+02
  -0.179  0.1569E+02  0.6834E+02
  -0.179  0.1568E+02  0.6834E+02
  -0.179  0.1568E+02  0.6835E+02
  -0.179  0.1567E+02  0.6835E+02
  -0.179  0.1567E+02  0.6835E+02
  -0.178  0.1567E+02  0.6835E+02
  -0.178  0.1566E+02  0.6835E+02
  -0.178  0.1566E+02  0.6835E+02
  -0.178  0.1565E+02  0.6836E+02
  -0.178  0.1565E+02  0.6836E+02
  -0.178  0.1564E+02  0.6836E+02
  -0.178  0.1564E+02  0.6836E+02
  -0.178  0.1563E+02  0.6836E+02
  -0.178  0.1563E+02  0.6836E+02
  -0.177  0.1563E+02  0.6837E+02
  -0.177  0.1562E+02  0.6837E+02
  -0.177  0.1562E+02  0.6837E+02
  -0.177  0.1561E+02  0.6837E+02
  -0.177  0.1561E+02  0.6837E+02
  -0.177  0.1560E+02  0.6837E+02
  -0.177  0.1560E+02  0.6837E+02
  -0.177  0.1559E+02  0.6838E+02
  -0.177  0.1559E+02  0.6838E+02
  -0.177  0.1559E+02  0.6838E+02
  -0.177  0.1558E+02  0.6838E+02
  -0.176  0.1558E+02  0.6838E+02
  -0.176  0.1557E+02  0.6838E+02
  -0.176  0.1557E+02  0.6839E+02
  -0.176  0.1556E+02  0.6839E+02
  -0.176  0.1556E+02  0.6839E+02
  -0.176  0.1555E+02  0.6839E+02
  -0.176  0.1555E+02  0.6839E+02
  -0.176  0.1555E+02  0.6839E+02
  -0.176  0.1554E+02  0.6839E+02
  -0.175  0.1554E+02  0.6840E+02
  -0.175  0.1553E+02  0.6840E+02
  -0.175  0.1553E+02  0.6840E+02
  -0.175  0.1552E+02  0.6840E+02
  -0.175  0.1552E+02  0.6840E+02
  -0.175  0.1551E+02  0.6840E+02
  -0.175  0.1551E+02  0.6841E+02
  -0.175  0.1551E+02  0.6841E+02
  -0.175  0.1550E+02  0.6841E+02
  -0.175  0.1550E+02  0.6841E+02
  -0.175  0.1549E+02  0.6841E+02
  -0.174  0.1549E+02  0.6841E+02
  -0.174  0.1548E+02  0.6841E+02
  -0.174  0.1548E+02  0.6842E+02
  -0.174  0.1548E+02  0.6842E+02
  -0.174  0.1547E+02  0.6842E+02
  -0.174  0.1547E+02  0.6842E+02
  -0.174  0.1546E+02  0.6842E+02
  -0.174  0.1546E+02  0.6842E+02
  -0.174  0.1545E+02  0.6843E+02
  -0.173  0.1545E+02  0.6843E+02
  -0.173  0.1544E+02  0.6843E+02
  -0.173  0.1544E+02  0.6843E+02
  -0.173  0.1544E+02  0.6843E+02
  -0.173  0.1543E+02  0.6843E+02
  -0.173  0.1543E+02  0.6843E+02
  -0.173  0.1542E+02  0.6844E+02
  -0.173  0.1542E+02  0.6844E+02
  -0.173  0.1541E+02  0.6844E+02
  -0.173  0.1541E+02  0.6844E+02
  -0.173  0.1540E+02  0.6844E+02
  -0.172  0.1540E+02  0.6844E+02
  -0.172  0.1540E+02  0.6845E+02
  -0.172  0.1539E+02  0.6845E+02
  -0.172  0.1539E+02  0.6845E+02
  -0.172  0.1538E+02  0.6845E+02
  -0.172  0.1538E+02  0.6845E+02
  -0.172  0.1537E+02  0.6845E+02
  -0.172  0.1537E+02  0.6845E+02
  -0.172  0.1536E+02  0.6846E+02
  -0.171  0.1536E+02  0.6846E+02
  -0.171  0.1536E+02  0.6846E+02
  -0.171  0.1535E+02  0.6846E+02
  -0.171  0.1535E+02  0.6846E+02
  -0.171  0.1534E+02  0.6846E+02
  -0.171  0.1534E+02  0.6847E+02
  -0.171  0.1533E+02  0.6847E+02
  -0.171  0.1533E+02  0.6847E+02
  -0.171  0.1533E+02  0.6847E+02
  -0.171  0.1532E+02  0.6847E+02
  -0.171  0.1532E+02  0.6847E+02
  -0.170  0.1531E+02  0.6847E+02
  -0.170  0.1531E+02  0.6848E+02
  -0.170  0.1530E+02  0.6848E+02
  -0.170  0.1530E+02  0.6848E+02
  -0.170  0.1529E+02  0.6848E+02
  -0.170  0.1529E+02  0.6848E+02
  -0.170  0.1529E+02  0.6848E+02
  -0.170  0.1528E+02  0.6849E+02
  -0.170  0.1528E+02  0.6849E+02
  -0.169  0.1527E+02  0.6849E+02
  -0.169  0.1527E+02  0.6849E+02
  -0.169  0.1526E+02  0.6849E+02
  -0.169  0.1526E+02  0.6849E+02
  -0.169  0.1525E+02  0.6849E+02
  -0.169  0.1525E+02  0.6850E+02
  -0.169  0.1525E+02  0.6850E+02
  -0.169  0.1524E+02  0.6850E+02
  -0.169  0.1524E+02  0.6850E+02
  -0.169  0.1523E+02  0.6850E+02
  -0.169  0.1523E+02  0.6850E+02
  -0.168  0.1522E+02  0.6851E+02
  -0.168  0.1522E+02  0.6851E+02
  -0.168  0.1521E+02  0.6851E+02
  -0.168  0.1521E+02  0.6851E+02
  -0.168  0.1521E+02  0.6851E+02
  -0.168  0.1520E+02  0.6851E+02
  -0.168  0.1520E+02  0.6851E+02
  -0.168  0.1519E+02  0.6852E+02
  -0.168  0.1519E+02  0.6852E+02
  -0.168  0.1518E+02  0.6852E+02
  -0.167  0.1518E+02  0.6852E+02
  -0.167  0.1518E+02  0.6852E+02
  -0.167  0.1517E+02  0.6852E+02
  -0.167  0.1517E+02  0.6853E+02
  -0.167  0.1516E+02  0.6853E+02
  -0.167  0.1516E+02  0.6853E+02
  -0.167  0.1515E+02  0.6853E+02
  -0.167  0.1515E+02  0.6853E+02
  -0.167  0.1514E+02  0.6853E+02
  -0.166  0.1514E+02  0.6853E+02
  -0.166  0.1514E+02  0.6854E+02
  -0.166  0.1513E+02  0.6854E+02
  -0.166  0.1513E+02  0.6854E+02
  -0.166  0.1512E+02  0.6854E+02
  -0.166  0.1512E+02  0.6854E+02
  -0.166  0.1511E+02  0.6854E+02
  -0.166  0.1511E+02  0.6854E+02
  -0.166  0.1510E+02  0.6855E+02
  -0.166  0.1510E+02  0.6855E+02
  -0.166  0.1510E+02  0.6855E+02
  -0.165  0.1509E+02  0.6855E+02
  -0.165  0.1509E+02  0.6855E+02
  -0.165  0.1508E+02  0.6855E+02
  -0.165  0.1508E+02  0.6856E+02
  -0.165  0.1507E+02  0.6856E+02
  -0.165  0.1507E+02  0.6856E+02
  -0.165  0.1506E+02  0.6856E+02
  -0.165  0.1506E+02  0.6856E+02
  -0.165  0.1506E+02  0.6856E+02
  -0.164  0.1505E+02  0.6856E+02
  -0.164  0.1505E+02  0.6857E+02
  -0.164  0.1504E+02  0.6857E+02
  -0.164  0.1504E+02  0.6857E+02
  -0.164  0.1503E+02  0.6857E+02
  -0.164  0.1503E+02  0.6857E+02
  -0.164  0.1503E+02  0.6857E+02
  -0.164  0.1502E+02  0.6857E+02
  -0.164  0.1502E+02  0.6858E+02
  -0.164  0.1501E+02  0.6858E+02
  -0.164  0.1501E+02  0.6858E+02
  -0.163  0.1500E+02  0.6858E+02
  -0.163  0.1500E+02  0.6858E+02
  -0.163  0.1499E+02  0.6858E+02
  -0.163  0.1499E+02  0.6859E+02
  -0.163  0.1499E+02  0.6859E+02
  -0.163  0.1498E+02  0.6859E+02
  -0.163  0.1498E+02  0.6859E+02
  -0.163  0.1497E+02  0.6859E+02
  -0.163  0.1497E+02  0.6859E+02
  -0.162  0.1496E+02  0.6859E+02
  -0.162  0.1496E+02  0.6860E+02
  -0.162  0.1495E+02  0.6860E+02
  -0.162  0.1495E+02  0.6860E+02
  -0.162  0.1495E+02  0.6860E+02
  -0.162  0.1494E+02  0.6860E+02
  -0.162  0.1494E+02  0.6860E+02
  -0.162  0.1493E+02  0.6860E+02
  -0.162  0.1493E+02  0.6861E+02
  -0.162  0.1492E+02  0.6861E+02
  -0.162  0.1492E+02  0.6861E+02
  -0.161  0.1492E+02  0.6861E+02
  -0.161  0.1491E+02  0.6861E+02
  -0.161  0.1491E+02  0.6861E+02
  -0.161  0.1490E+02  0.6862E+02
  -0.161  0.1490E+02  0.6862E+02
  -0.161  0.1489E+02  0.6862E+02
  -0.161  0.1489E+02  0.6862E+02
  -0.161  0.1488E+02  0.6862E+02
  -0.161  0.1488E+02  0.6862E+02
  -0.160  0.1488E+02  0.6862E+02
  -0.160  0.1487E+02  0.6863E+02
  -0.160  0.1487E+02  0.6863E+02
  -0.160  0.1486E+02  0.6863E+02
  -0.160  0.1486E+02  0.6863E+02
  -0.160  0.1485E+02  0.6863E+02
  -0.160  0.1485E+02  0.6863E+02
  -0.160  0.1485E+02  0.6863E+02
  -0.160  0.1484E+02  0.6864E+02
  -0.160  0.1484E+02  0.6864E+02
  -0.160  0.1483E+02  0.6864E+02
  -0.159  0.1483E+02  0.6864E+02
  -0.159  0.1482E+02  0.6864E+02
  -0.159  0.1482E+02  0.6864E+02
  -0.159  0.1481E+02  0.6865E+02
  -0.159  0.1481E+02  0.6865E+02
  -0.159  0.1481E+02  0.6865E+02
  -0.159  0.1480E+02  0.6865E+02
  -0.159  0.1480E+02  0.6865E+02
  -0.159  0.1479E+02  0.6865E+02
  -0.158  0.1479E+02  0.6865E+02
  -0.158  0.1478E+02  0.6866E+02
  -0.158  0.1478E+02  0.6866E+02
  -0.158  0.1477E+02  0.6866E+02
  -0.158  0.1477E+02  0.6866E+02
  -0.158  0.1477E+02  0.6866E+02
  -0.158  0.1476E+02  0.6866E+02
  -0.158  0.1476E+02  0.6866E+02
  -0.158  0.1475E+02  0.6867E+02
  -0.158  0.1475E+02  0.6867E+02
  -0.158  0.1474E+02  0.6867E+02
  -0.157  0.1474E+02  0.6867E+02
  -0.157  0.1474E+02  0.6867E+02
  -0.157  0.1473E+02  0.6867E+02
  -0.157  0.1473E+02  0.6867E+02
  -0.157  0.1472E+02  0.6868E+02
  -0.157  0.1472E+02  0.6868E+02
  -0.157  0.1471E+02  0.6868E+02
  -0.157  0.1471E+02  0.6868E+02
  -0.157  0.1470E+02  0.6868E+02
  -0.157  0.1470E+02  0.6868E+02
  -0.156  0.1470E+02  0.6868E+02
  -0.156  0.1469E+02  0.6869E+02
  -0.156  0.1469E+02  0.6869E+02
  -0.156  0.1468E+02  0.6869E+02
  -0.156  0.1468E+02  0.6869E+02
  -0.156  0.1467E+02  0.6869E+02
  -0.156  0.1467E+02  0.6869E+02
  -0.156  0.1467E+02  0.6870E+02
  -0.156  0.1466E+02  0.6870E+02
  -0.155  0.1466E+02  0.6870E+02
  -0.155  0.1465E+02  0.6870E+02
  -0.155  0.1465E+02  0.6870E+02
  -0.155  0.1464E+02  0.6870E+02
  -0.155  0.1464E+02  0.6870E+02
  -0.155  0.1463E+02  0.6871E+02
  -0.155  0.1463E+02  0.6871E+02
  -0.155  0.1463E+02  0.6871E+02
  -0.155  0.1462E+02  0.6871E+02
  -0.155  0.1462E+02  0.6871E+02
  -0.155  0.1461E+02  0.6871E+02
  -0.154  0.1461E+02  0.6871E+02
  -0.154  0.1460E+02  0.6872E+02
  -0.154  0.1460E+02  0.6872E+02
  -0.154  0.1460E+02  0.6872E+02
  -0.154  0.1459E+02  0.6872E+02
  -0.154  0.1459E+02  0.6872E+02
  -0.154  0.1458E+02  0.6872E+02
  -0.154  0.1458E+02  0.6872E+02
  -0.154  0.1457E+02  0.6873E+02
  -0.153  0.1457E+02  0.6873E+02
  -0.153  0.1456E+02  0.6873E+02
  -0.153  0.1456E+02  0.6873E+02
  -0.153  0.1456E+02  0.6873E+02
  -0.153  0.1455E+02  0.6873E+02
  -0.153  0.1455E+02  0.6873E+02
  -0.153  0.1454E+02  0.6874E+02
  -0.153  0.1454E+02  0.6874E+02
  -0.153  0.1453E+02  0.6874E+02
  -0.153  0.1453E+02  0.6874E+02
  -0.153  0.1453E+02  0.6874E+02
  -0.152  0.1452E+02  0.6874E+02
  -0.152  0.1452E+02  0.6874E+02
  -0.152  0.1451E+02  0.6875E+02
  -0.152  0.1451E+02  0.6875E+02
  -0.152  0.1450E+02  0.6875E+02
  -0.152  0.1450E+02  0.6875E+02
  -0.152  0.1449E+02  0.6875E+02
  -0.152  0.1449E+02  0.6875E+02
  -0.152  0.1449E+02  0.6875E+02
  -0.151  0.1448E+02  0.6876E+02
  -0.151  0.1448E+02  0.6876E+02
  -0.151  0.1447E+02  0.6876E+02
  -0.151  0.1447E+02  0.6876E+02
  -0.151  0.1446E+02  0.6876E+02
  -0.151  0.1446E+02  0.6876E+02
  -0.151  0.1446E+02  0.6876E+02
  -0.151  0.1445E+02  0.6877E+02
  -0.151  0.1445E+02  0.6877E+02
  -0.151  0.1444E+02  0.6877E+02
  -0.151  0.1444E+02  0.6877E+02
  -0.150  0.1443E+02  0.6877E+02
  -0.150  0.1443E+02  0.6877E+02
  -0.150  0.1442E+02  0.6878E+02
  -0.150  0.1442E+02  0.6878E+02
  -0.150  0.1442E+02  0.6878E+02
  -0.150  0.1441E+02  0.6878E+02
  -0.150  0.1441E+02  0.6878E+02
  -0.150  0.1440E+02  0.6878E+02
  -0.150  0.1440E+02  0.6878E+02
  -0.149  0.1439E+02  0.6879E+02
  -0.149  0.1439E+02  0.6879E+02
  -0.149  0.1439E+02  0.6879E+02
  -0.149  0.1438E+02  0.6879E+02
  -0.149  0.1438E+02  0.6879E+02
  -0.149  0.1437E+02  0.6879E+02
  -0.149  0.1437E+02  0.6879E+02
  -0.149  0.1436E+02  0.6880E+02
  -0.149  0.1436E+02  0.6880E+02
  -0.149  0.1435E+02  0.6880E+02
  -0.149  0.1435E+02  0.6880E+02
  -0.148  0.1435E+02  0.6880E+02
  -0.148  0.1434E+02  0.6880E+02
  -0.148  0.1434E+02  0.6880E+02
  -0.148  0.1433E+02  0.6881E+02
  -0.148  0.1433E+02  0.6881E+02
  -0.148  0.1432E+02  0.6881E+02
  -0.148  0.1432E+02  0.6881E+02
  -0.148  0.1432E+02  0.6881E+02
  -0.148  0.1431E+02  0.6881E+02
  -0.147  0.1431E+02  0.6881E+02
  -0.147  0.1430E+02  0.6882E+02
  -0.147  0.1430E+02  0.6882E+02
  -0.147  0.1429E+02  0.6882E+02
  -0.147  0.1429E+02  0.6882E+02
  -0.147  0.1429E+02  0.6882E+02
  -0.147  0.1428E+02  0.6882E+02
  -0.147  0.1428E+02  0.6882E+02
  -0.147  0.1427E+02  0.6883E+02
  -0.147  0.1427E+02  0.6883E+02
  -0.147  0.1426E+02  0.6883E+02
  -0.146  0.1426E+02  0.6883E+02
  -0.146  0.1425E+02  0.6883E+02
  -0.146  0.1425E+02  0.6883E+02
  -0.146  0.1425E+02  0.6883E+02
  -0.146  0.1424E+02  0.6884E+02
  -0.146  0.1424E+02  0.6884E+02
  -0.146  0.1423E+02  0.6884E+02
  -0.146  0.1423E+02  0.6884E+02
  -0.146  0.1422E+02  0.6884E+02
  -0.146  0.1422E+02  0.6884E+02
  -0.145  0.1422E+02  0.6884E+02
  -0.145  0.1421E+02  0.6885E+02
  -0.145  0.1421E+02  0.6885E+02
  -0.145  0.1420E+02  0.6885E+02
  -0.145  0.1420E+02  0.6885E+02
  -0.145  0.1419E+02  0.6885E+02
  -0.145  0.1419E+02  0.6885E+02
  -0.145  0.1419E+02  0.6885E+02
  -0.145  0.1418E+02  0.6886E+02
  -0.144  0.1418E+02  0.6886E+02
  -0.144  0.1417E+02  0.6886E+02
  -0.144  0.1417E+02  0.6886E+02
  -0.144  0.1416E+02  0.6886E+02
  -0.144  0.1416E+02  0.6886E+02
  -0.144  0.1415E+02  0.6886E+02
  -0.144  0.1415E+02  0.6887E+02
  -0.144  0.1415E+02  0.6887E+02
  -0.144  0.1414E+02  0.6887E+02
  -0.144  0.1414E+02  0.6887E+02
  -0.144  0.1413E+02  0.6887E+02
  -0.143  0.1413E+02  0.6887E+02
  -0.143  0.1412E+02  0.6887E+02
  -0.143  0.1412E+02  0.6887E+02
  -0.143  0.1412E+02  0.6888E+02
  -0.143  0.1411E+02  0.6888E+02
  -0.143  0.1411E+02  0.6888E+02
  -0.143  0.1410E+02  0.6888E+02
  -0.143  0.1410E+02  0.6888E+02
  -0.143  0.1409E+02  0.6888E+02
  -0.142  0.1409E+02  0.6888E+02
  -0.142  0.1409E+02  0.6889E+02
  -0.142  0.1408E+02  0.6889E+02
  -0.142  0.1408E+02  0.6889E+02
  -0.142  0.1407E+02  0.6889E+02
  -0.142  0.1407E+02  0.6889E+02
  -0.142  0.1406E+02  0.6889E+02
  -0.142  0.1406E+02  0.6889E+02
  -0.142  0.1405E+02  0.6890E+02
  -0.142  0.1405E+02  0.6890E+02
  -0.142  0.1405E+02  0.6890E+02
  -0.141  0.1404E+02  0.6890E+02
  -0.141  0.1404E+02  0.6890E+02
  -0.141  0.1403E+02  0.6890E+02
  -0.141  0.1403E+02  0.6890E+02
  -0.141  0.1402E+02  0.6891E+02
  -0.141  0.1402E+02  0.6891E+02
  -0.141  0.1402E+02  0.6891E+02
  -0.141  0.1401E+02  0.6891E+02
  -0.141  0.1401E+02  0.6891E+02
  -0.140  0.1400E+02  0.6891E+02
  -0.140  0.1400E+02  0.6891E+02
  -0.140  0.1399E+02  0.6892E+02
  -0.140  0.1399E+02  0.6892E+02
  -0.140  0.1399E+02  0.6892E+02
  -0.140  0.1398E+02  0.6892E+02
  -0.140  0.1398E+02  0.6892E+02
  -0.140  0.1397E+02  0.6892E+02
  -0.140  0.1397E+02  0.6892E+02
  -0.140  0.1396E+02  0.6893E+02
  -0.140  0.1396E+02  0.6893E+02
  -0.139  0.1396E+02  0.6893E+02
  -0.139  0.1395E+02  0.6893E+02
  -0.139  0.1395E+02  0.6893E+02
  -0.139  0.1394E+02  0.6893E+02
  -0.139  0.1394E+02  0.6893E+02
  -0.139  0.1393E+02  0.6894E+02
  -0.139  0.1393E+02  0.6894E+02
  -0.139  0.1392E+02  0.6894E+02
  -0.139  0.1392E+02  0.6894E+02
  -0.138  0.1392E+02  0.6894E+02
  -0.138  0.1391E+02  0.6894E+02
  -0.138  0.1391E+02  0.6894E+02
  -0.138  0.1390E+02  0.6895E+02
  -0.138  0.1390E+02  0.6895E+02
  -0.138  0.1389E+02  0.6895E+02
  -0.138  0.1389E+02  0.6895E+02
  -0.138  0.1389E+02  0.6895E+02
  -0.138  0.1388E+02  0.6895E+02
  -0.138  0.1388E+02  0.6895E+02
  -0.138  0.1387E+02  0.6895E+02
  -0.137  0.1387E+02  0.6896E+02
  -0.137  0.1386E+02  0.6896E+02
  -0.137  0.1386E+02  0.6896E+02
  -0.137  0.1386E+02  0.6896E+02
  -0.137  0.1385E+02  0.6896E+02
  -0.137  0.1385E+02  0.6896E+02
  -0.137  0.1384E+02  0.6896E+02
  -0.137  0.1384E+02  0.6897E+02
  -0.137  0.1383E+02  0.6897E+02
  -0.136  0.1383E+02  0.6897E+02
  -0.136  0.1383E+02  0.6897E+02
  -0.136  0.1382E+02  0.6897E+02
  -0.136  0.1382E+02  0.6897E+02
  -0.136  0.1381E+02  0.6897E+02
  -0.136  0.1381E+02  0.6898E+02
  -0.136  0.1380E+02  0.6898E+02
  -0.136  0.1380E+02  0.6898E+02
  -0.136  0.1380E+02  0.6898E+02
  -0.136  0.1379E+02  0.6898E+02
  -0.136  0.1379E+02  0.6898E+02
  -0.135  0.1378E+02  0.6898E+02
  -0.135  0.1378E+02  0.6899E+02
  -0.135  0.1377E+02  0.6899E+02
  -0.135  0.1377E+02  0.6899E+02
  -0.135  0.1377E+02  0.6899E+02
  -0.135  0.1376E+02  0.6899E+02
  -0.135  0.1376E+02  0.6899E+02
  -0.135  0.1375E+02  0.6899E+02
  -0.135  0.1375E+02  0.6899E+02
  -0.135  0.1374E+02  0.6900E+02
  -0.134  0.1374E+02  0.6900E+02
  -0.134  0.1374E+02  0.6900E+02
  -0.134  0.1373E+02  0.6900E+02
  -0.134  0.1373E+02  0.6900E+02
  -0.134  0.1372E+02  0.6900E+02
  -0.134  0.1372E+02  0.6900E+02
  -0.134  0.1371E+02  0.6901E+02
  -0.134  0.1371E+02  0.6901E+02
  -0.134  0.1371E+02  0.6901E+02
  -0.133  0.1370E+02  0.6901E+02
  -0.133  0.1370E+02  0.6901E+02
  -0.133  0.1369E+02  0.6901E+02
  -0.133  0.1369E+02  0.6901E+02
  -0.133  0.1368E+02  0.6902E+02
  -0.133  0.1368E+02  0.6902E+02
  -0.133  0.1367E+02  0.6902E+02
  -0.133  0.1367E+02  0.6902E+02
  -0.133  0.1367E+02  0.6902E+02
  -0.133  0.1366E+02  0.6902E+02
  -0.133  0.1366E+02  0.6902E+02
  -0.132  0.1365E+02  0.6902E+02
  -0.132  0.1365E+02  0.6903E+02
  -0.132  0.1364E+02  0.6903E+02
  -0.132  0.1364E+02  0.6903E+02
  -0.132  0.1364E+02  0.6903E+02
  -0.132  0.1363E+02  0.6903E+02
  -0.132  0.1363E+02  0.6903E+02
  -0.132  0.1362E+02  0.6903E+02
  -0.132  0.1362E+02  0.6904E+02
  -0.131  0.1361E+02  0.6904E+02
  -0.131  0.1361E+02  0.6904E+02
  -0.131  0.1361E+02  0.6904E+02
  -0.131  0.1360E+02  0.6904E+02
  -0.131  0.1360E+02  0.6904E+02
  -0.131  0.1359E+02  0.6904E+02
  -0.131  0.1359E+02  0.6905E+02
  -0.131  0.1358E+02  0.6905E+02
  -0.131  0.1358E+02  0.6905E+02
  -0.131  0.1358E+02  0.6905E+02
  -0.131  0.1357E+02  0.6905E+02
  -0.130  0.1357E+02  0.6905E+02
  -0.130  0.1356E+02  0.6905E+02
  -0.130  0.1356E+02  0.6905E+02
  -0.130  0.1355E+02  0.6906E+02
  -0.130  0.1355E+02  0.6906E+02
  -0.130  0.1355E+02  0.6906E+02
  -0.130  0.1354E+02  0.6906E+02
  -0.130  0.1354E+02  0.6906E+02
  -0.130  0.1353E+02  0.6906E+02
  -0.129  0.1353E+02  0.6906E+02
  -0.129  0.1352E+02  0.6907E+02
  -0.129  0.1352E+02  0.6907E+02
  -0.129  0.1352E+02  0.6907E+02
  -0.129  0.1351E+02  0.6907E+02
  -0.129  0.1351E+02  0.6907E+02
  -0.129  0.1350E+02  0.6907E+02
  -0.129  0.1350E+02  0.6907E+02
  -0.129  0.1349E+02  0.6908E+02
  -0.129  0.1349E+02  0.6908E+02
  -0.129  0.1349E+02  0.6908E+02
  -0.128  0.1348E+02  0.6908E+02
  -0.128  0.1348E+02  0.6908E+02
  -0.128  0.1347E+02  0.6908E+02
  -0.128  0.1347E+02  0.6908E+02
  -0.128  0.1346E+02  0.6908E+02
  -0.128  0.1346E+02  0.6909E+02
  -0.128  0.1346E+02  0.6909E+02
  -0.128  0.1345E+02  0.6909E+02
  -0.128  0.1345E+02  0.6909E+02
  -0.127  0.1344E+02  0.6909E+02
  -0.127  0.1344E+02  0.6909E+02
  -0.127  0.1343E+02  0.6909E+02
  -0.127  0.1343E+02  0.6910E+02
  -0.127  0.1343E+02  0.6910E+02
  -0.127  0.1342E+02  0.6910E+02
  -0.127  0.1342E+02  0.6910E+02
  -0.127  0.1341E+02  0.6910E+02
  -0.127  0.1341E+02  0.6910E+02
  -0.127  0.1341E+02  0.6910E+02
  -0.127  0.1340E+02  0.6910E+02
  -0.126  0.1340E+02  0.6911E+02
  -0.126  0.1339E+02  0.6911E+02
  -0.126  0.1339E+02  0.6911E+02
  -0.126  0.1338E+02  0.6911E+02
  -0.126  0.1338E+02  0.6911E+02
  -0.126  0.1338E+02  0.6911E+02
  -0.126  0.1337E+02  0.6911E+02
  -0.126  0.1337E+02  0.6912E+02
  -0.126  0.1336E+02  0.6912E+02
  -0.125  0.1336E+02  0.6912E+02
  -0.125  0.1335E+02  0.6912E+02
  -0.125  0.1335E+02  0.6912E+02
  -0.125  0.1335E+02  0.6912E+02
  -0.125  0.1334E+02  0.6912E+02
  -0.125  0.1334E+02  0.6912E+02
  -0.125  0.1333E+02  0.6913E+02
  -0.125  0.1333E+02  0.6913E+02
  -0.125  0.1332E+02  0.6913E+02
  -0.125  0.1332E+02  0.6913E+02
  -0.124  0.1332E+02  0.6913E+02
  -0.124  0.1331E+02  0.6913E+02
  -0.124  0.1331E+02  0.6913E+02
  -0.124  0.1330E+02  0.6914E+02
  -0.124  0.1330E+02  0.6914E+02
  -0.124  0.1329E+02  0.6914E+02
  -0.124  0.1329E+02  0.6914E+02
  -0.124  0.1329E+02  0.6914E+02
  -0.124  0.1328E+02  0.6914E+02
  -0.124  0.1328E+02  0.6914E+02
  -0.124  0.1327E+02  0.6914E+02
  -0.123  0.1327E+02  0.6915E+02
  -0.123  0.1326E+02  0.6915E+02
  -0.123  0.1326E+02  0.6915E+02
  -0.123  0.1326E+02  0.6915E+02
  -0.123  0.1325E+02  0.6915E+02
  -0.123  0.1325E+02  0.6915E+02
  -0.123  0.1324E+02  0.6915E+02
  -0.123  0.1324E+02  0.6916E+02
  -0.123  0.1323E+02  0.6916E+02
  -0.122  0.1323E+02  0.6916E+02
  -0.122  0.1323E+02  0.6916E+02
  -0.122  0.1322E+02  0.6916E+02
  -0.122  0.1322E+02  0.6916E+02
  -0.122  0.1321E+02  0.6916E+02
  -0.122  0.1321E+02  0.6916E+02
  -0.122  0.1320E+02  0.6917E+02
  -0.122  0.1320E+02  0.6917E+02
  -0.122  0.1320E+02  0.6917E+02
  -0.122  0.1319E+02  0.6917E+02
  -0.122  0.1319E+02  0.6917E+02
  -0.121  0.1318E+02  0.6917E+02
  -0.121  0.1318E+02  0.6917E+02
  -0.121  0.1318E+02  0.6918E+02
  -0.121  0.1317E+02  0.6918E+02
  -0.121  0.1317E+02  0.6918E+02
  -0.121  0.1316E+02  0.6918E+02
  -0.121  0.1316E+02  0.6918E+02
  -0.121  0.1315E+02  0.6918E+02
  -0.121  0.1315E+02  0.6918E+02
  -0.120  0.1315E+02  0.6918E+02
  -0.120  0.1314E+02  0.6919E+02
  -0.120  0.1314E+02  0.6919E+02
  -0.120  0.1313E+02  0.6919E+02
  -0.120  0.1313E+02  0.6919E+02
  -0.120  0.1312E+02  0.6919E+02
  -0.120  0.1312E+02  0.6919E+02
  -0.120  0.1312E+02  0.6919E+02
  -0.120  0.1311E+02  0.6919E+02
  -0.120  0.1311E+02  0.6920E+02
  -0.120  0.1310E+02  0.6920E+02
  -0.119  0.1310E+02  0.6920E+02
  -0.119  0.1309E+02  0.6920E+02
  -0.119  0.1309E+02  0.6920E+02
  -0.119  0.1309E+02  0.6920E+02
  -0.119  0.1308E+02  0.6920E+02
  -0.119  0.1308E+02  0.6921E+02
  -0.119  0.1307E+02  0.6921E+02
  -0.119  0.1307E+02  0.6921E+02
  -0.119  0.1307E+02  0.6921E+02
  -0.118  0.1306E+02  0.6921E+02
  -0.118  0.1306E+02  0.6921E+02
  -0.118  0.1305E+02  0.6921E+02
  -0.118  0.1305E+02  0.6921E+02
  -0.118  0.1304E+02  0.6922E+02
  -0.118  0.1304E+02  0.6922E+02
  -0.118  0.1304E+02  0.6922E+02
  -0.118  0.1303E+02  0.6922E+02
  -0.118  0.1303E+02  0.6922E+02
  -0.118  0.1302E+02  0.6922E+02
  -0.118  0.1302E+02  0.6922E+02
  -0.117  0.1301E+02  0.6922E+02
  -0.117  0.1301E+02  0.6923E+02
  -0.117  0.1301E+02  0.6923E+02
  -0.117  0.1300E+02  0.6923E+02
  -0.117  0.1300E+02  0.6923E+02
  -0.117  0.1299E+02  0.6923E+02
  -0.117  0.1299E+02  0.6923E+02
  -0.117  0.1298E+02  0.6923E+02
  -0.117  0.1298E+02  0.6924E+02
  -0.116  0.1298E+02  0.6924E+02
  -0.116  0.1297E+02  0.6924E+02
  -0.116  0.1297E+02  0.6924E+02
  -0.116  0.1296E+02  0.6924E+02
  -0.116  0.1296E+02  0.6924E+02
  -0.116  0.1296E+02  0.6924E+02
  -0.116  0.1295E+02  0.6924E+02
  -0.116  0.1295E+02  0.6925E+02
  -0.116  0.1294E+02  0.6925E+02
  -0.116  0.1294E+02  0.6925E+02
  -0.116  0.1293E+02  0.6925E+02
  -0.115  0.1293E+02  0.6925E+02
  -0.115  0.1293E+02  0.6925E+02
  -0.115  0.1292E+02  0.6925E+02
  -0.115  0.1292E+02  0.6925E+02
  -0.115  0.1291E+02  0.6926E+02
  -0.115  0.1291E+02  0.6926E+02
  -0.115  0.1290E+02  0.6926E+02
  -0.115  0.1290E+02  0.6926E+02
  -0.115  0.1290E+02  0.6926E+02
  -0.115  0.1289E+02  0.6926E+02
  -0.114  0.1289E+02  0.6926E+02
  -0.114  0.1288E+02  0.6927E+02
  -0.114  0.1288E+02  0.6927E+02
  -0.114  0.1288E+02  0.6927E+02
  -0.114  0.1287E+02  0.6927E+02
  -0.114  0.1287E+02  0.6927E+02
  -0.114  0.1286E+02  0.6927E+02
  -0.114  0.1286E+02  0.6927E+02
  -0.114  0.1285E+02  0.6927E+02
  -0.113  0.1285E+02  0.6928E+02
  -0.113  0.1285E+02  0.6928E+02
  -0.113  0.1284E+02  0.6928E+02
  -0.113  0.1284E+02  0.6928E+02
  -0.113  0.1283E+02  0.6928E+02
  -0.113  0.1283E+02  0.6928E+02
  -0.113  0.1282E+02  0.6928E+02
  -0.113  0.1282E+02  0.6928E+02
  -0.113  0.1282E+02  0.6929E+02
  -0.113  0.1281E+02  0.6929E+02
  -0.113  0.1281E+02  0.6929E+02
  -0.112  0.1280E+02  0.6929E+02
  -0.112  0.1280E+02  0.6929E+02
  -0.112  0.1280E+02  0.6929E+02
  -0.112  0.1279E+02  0.6929E+02
  -0.112  0.1279E+02  0.6929E+02
  -0.112  0.1278E+02  0.6930E+02
  -0.112  0.1278E+02  0.6930E+02
  -0.112  0.1277E+02  0.6930E+02
  -0.112  0.1277E+02  0.6930E+02
  -0.111  0.1277E+02  0.6930E+02
  -0.111  0.1276E+02  0.6930E+02
  -0.111  0.1276E+02  0.6930E+02
  -0.111  0.1275E+02  0.6930E+02
  -0.111  0.1275E+02  0.6931E+02
  -0.111  0.1275E+02  0.6931E+02
  -0.111  0.1274E+02  0.6931E+02
  -0.111  0.1274E+02  0.6931E+02
  -0.111  0.1273E+02  0.6931E+02
  -0.111  0.1273E+02  0.6931E+02
  -0.111  0.1272E+02  0.6931E+02
  -0.110  0.1272E+02  0.6931E+02
  -0.110  0.1272E+02  0.6932E+02
  -0.110  0.1271E+02  0.6932E+02
  -0.110  0.1271E+02  0.6932E+02
  -0.110  0.1270E+02  0.6932E+02
  -0.110  0.1270E+02  0.6932E+02
  -0.110  0.1270E+02  0.6932E+02
  -0.110  0.1269E+02  0.6932E+02
  -0.110  0.1269E+02  0.6933E+02
  -0.109  0.1268E+02  0.6933E+02
  -0.109  0.1268E+02  0.6933E+02
  -0.109  0.1267E+02  0.6933E+02
  -0.109  0.1267E+02  0.6933E+02
  -0.109  0.1267E+02  0.6933E+02
  -0.109  0.1266E+02  0.6933E+02
  -0.109  0.1266E+02  0.6933E+02
  -0.109  0.1265E+02  0.6934E+02
  -0.109  0.1265E+02  0.6934E+02
  -0.109  0.1264E+02  0.6934E+02
  -0.109  0.1264E+02  0.6934E+02
  -0.108  0.1264E+02  0.6934E+02
  -0.108  0.1263E+02  0.6934E+02
  -0.108  0.1263E+02  0.6934E+02
  -0.108  0.1262E+02  0.6934E+02
  -0.108  0.1262E+02  0.6935E+02
  -0.108  0.1262E+02  0.6935E+02
  -0.108  0.1261E+02  0.6935E+02
  -0.108  0.1261E+02  0.6935E+02
  -0.108  0.1260E+02  0.6935E+02
  -0.107  0.1260E+02  0.6935E+02
  -0.107  0.1259E+02  0.6935E+02
  -0.107  0.1259E+02  0.6935E+02
  -0.107  0.1259E+02  0.6936E+02
  -0.107  0.1258E+02  0.6936E+02
  -0.107  0.1258E+02  0.6936E+02
  -0.107  0.1257E+02  0.6936E+02
  -0.107  0.1257E+02  0.6936E+02
  -0.107  0.1257E+02  0.6936E+02
  -0.107  0.1256E+02  0.6936E+02
  -0.107  0.1256E+02  0.6936E+02
  -0.106  0.1255E+02  0.6937E+02
  -0.106  0.1255E+02  0.6937E+02
  -0.106  0.1255E+02  0.6937E+02
  -0.106  0.1254E+02  0.6937E+02
  -0.106  0.1254E+02  0.6937E+02
  -0.106  0.1253E+02  0.6937E+02
  -0.106  0.1253E+02  0.6937E+02
  -0.106  0.1252E+02  0.6937E+02
  -0.106  0.1252E+02  0.6938E+02
  -0.105  0.1252E+02  0.6938E+02
  -0.105  0.1251E+02  0.6938E+02
  -0.105  0.1251E+02  0.6938E+02
  -0.105  0.1250E+02  0.6938E+02
  -0.105  0.1250E+02  0.6938E+02
  -0.105  0.1250E+02  0.6938E+02
  -0.105  0.1249E+02  0.6938E+02
  -0.105  0.1249E+02  0.6939E+02
  -0.105  0.1248E+02  0.6939E+02
  -0.105  0.1248E+02  0.6939E+02
  -0.105  0.1247E+02  0.6939E+02
  -0.104  0.1247E+02  0.6939E+02
  -0.104  0.1247E+02  0.6939E+02
  -0.104  0.1246E+02  0.6939E+02
  -0.104  0.1246E+02  0.6939E+02
  -0.104  0.1245E+02  0.6940E+02
  -0.104  0.1245E+02  0.6940E+02
  -0.104  0.1245E+02  0.6940E+02
  -0.104  0.1244E+02  0.6940E+02
  -0.104  0.1244E+02  0.6940E+02
  -0.104  0.1243E+02  0.6940E+02
  -0.103  0.1243E+02  0.6940E+02
  -0.103  0.1242E+02  0.6940E+02
  -0.103  0.1242E+02  0.6941E+02
  -0.103  0.1242E+02  0.6941E+02
  -0.103  0.1241E+02  0.6941E+02
  -0.103  0.1241E+02  0.6941E+02
  -0.103  0.1240E+02  0.6941E+02
  -0.103  0.1240E+02  0.6941E+02
  -0.103  0.1240E+02  0.6941E+02
  -0.102  0.1239E+02  0.6941E+02
  -0.102  0.1239E+02  0.6942E+02
  -0.102  0.1238E+02  0.6942E+02
  -0.102  0.1238E+02  0.6942E+02
  -0.102  0.1238E+02  0.6942E+02
  -0.102  0.1237E+02  0.6942E+02
  -0.102  0.1237E+02  0.6942E+02
  -0.102  0.1236E+02  0.6942E+02
  -0.102  0.1236E+02  0.6942E+02
  -0.102  0.1235E+02  0.6943E+02
  -0.102  0.1235E+02  0.6943E+02
  -0.101  0.1235E+02  0.6943E+02
  -0.101  0.1234E+02  0.6943E+02
  -0.101  0.1234E+02  0.6943E+02
  -0.101  0.1233E+02  0.6943E+02
  -0.101  0.1233E+02  0.6943E+02
  -0.101  0.1233E+02  0.6943E+02
  -0.101  0.1232E+02  0.6944E+02
  -0.101  0.1232E+02  0.6944E+02
  -0.101  0.1231E+02  0.6944E+02
  -0.100  0.1231E+02  0.6944E+02
  -0.100  0.1230E+02  0.6944E+02
  -0.100  0.1230E+02  0.6944E+02
  -0.100  0.1230E+02  0.6944E+02
  -0.100  0.1229E+02  0.6944E+02
  -0.100  0.1229E+02  0.6944E+02
  -0.100  0.1228E+02  0.6945E+02
  -0.100  0.1228E+02  0.6945E+02
  -0.100  0.1228E+02  0.6945E+02
  -0.100  0.1227E+02  0.6945E+02
  -0.100  0.1227E+02  0.6945E+02
  -0.099  0.1226E+02  0.6945E+02
  -0.099  0.1226E+02  0.6945E+02
  -0.099  0.1226E+02  0.6945E+02
  -0.099  0.1225E+02  0.6946E+02
  -0.099  0.1225E+02  0.6946E+02
  -0.099  0.1224E+02  0.6946E+02
  -0.099  0.1224E+02  0.6946E+02
  -0.099  0.1223E+02  0.6946E+02
  -0.099  0.1223E+02  0.6946E+02
  -0.098  0.1223E+02  0.6946E+02
  -0.098  0.1222E+02  0.6946E+02
  -0.098  0.1222E+02  0.6947E+02
  -0.098  0.1221E+02  0.6947E+02
  -0.098  0.1221E+02  0.6947E+02
  -0.098  0.1221E+02  0.6947E+02
  -0.098  0.1220E+02  0.6947E+02
  -0.098  0.1220E+02  0.6947E+02
  -0.098  0.1219E+02  0.6947E+02
  -0.098  0.1219E+02  0.6947E+02
  -0.098  0.1219E+02  0.6948E+02
  -0.097  0.1218E+02  0.6948E+02
  -0.097  0.1218E+02  0.6948E+02
  -0.097  0.1217E+02  0.6948E+02
  -0.097  0.1217E+02  0.6948E+02
  -0.097  0.1216E+02  0.6948E+02
  -0.097  0.1216E+02  0.6948E+02
  -0.097  0.1216E+02  0.6948E+02
  -0.097  0.1215E+02  0.6949E+02
  -0.097  0.1215E+02  0.6949E+02
  -0.096  0.1214E+02  0.6949E+02
  -0.096  0.1214E+02  0.6949E+02
  -0.096  0.1214E+02  0.6949E+02
  -0.096  0.1213E+02  0.6949E+02
  -0.096  0.1213E+02  0.6949E+02
  -0.096  0.1212E+02  0.6949E+02
  -0.096  0.1212E+02  0.6950E+02
  -0.096  0.1212E+02  0.6950E+02
  -0.096  0.1211E+02  0.6950E+02
  -0.096  0.1211E+02  0.6950E+02
  -0.096  0.1210E+02  0.6950E+02
  -0.095  0.1210E+02  0.6950E+02
  -0.095  0.1210E+02  0.6950E+02
  -0.095  0.1209E+02  0.6950E+02
  -0.095  0.1209E+02  0.6950E+02
  -0.095  0.1208E+02  0.6951E+02
  -0.095  0.1208E+02  0.6951E+02
  -0.095  0.1207E+02  0.6951E+02
  -0.095  0.1207E+02  0.6951E+02
  -0.095  0.1207E+02  0.6951E+02
  -0.094  0.1206E+02  0.6951E+02
  -0.094  0.1206E+02  0.6951E+02
  -0.094  0.1205E+02  0.6951E+02
  -0.094  0.1205E+02  0.6952E+02
  -0.094  0.1205E+02  0.6952E+02
  -0.094  0.1204E+02  0.6952E+02
  -0.094  0.1204E+02  0.6952E+02
  -0.094  0.1203E+02  0.6952E+02
  -0.094  0.1203E+02  0.6952E+02
  -0.094  0.1203E+02  0.6952E+02
  -0.094  0.1202E+02  0.6952E+02
  -0.093  0.1202E+02  0.6953E+02
  -0.093  0.1201E+02  0.6953E+02
  -0.093  0.1201E+02  0.6953E+02
  -0.093  0.1201E+02  0.6953E+02
  -0.093  0.1200E+02  0.6953E+02
  -0.093  0.1200E+02  0.6953E+02
  -0.093  0.1199E+02  0.6953E+02
  -0.093  0.1199E+02  0.6953E+02
  -0.093  0.1199E+02  0.6953E+02
  -0.093  0.1198E+02  0.6954E+02
  -0.092  0.1198E+02  0.6954E+02
  -0.092  0.1197E+02  0.6954E+02
  -0.092  0.1197E+02  0.6954E+02
  -0.092  0.1196E+02  0.6954E+02
  -0.092  0.1196E+02  0.6954E+02
  -0.092  0.1196E+02  0.6954E+02
  -0.092  0.1195E+02  0.6954E+02
  -0.092  0.1195E+02  0.6955E+02
  -0.092  0.1194E+02  0.6955E+02
  -0.091  0.1194E+02  0.6955E+02
  -0.091  0.1194E+02  0.6955E+02
  -0.091  0.1193E+02  0.6955E+02
  -0.091  0.1193E+02  0.6955E+02
  -0.091  0.1192E+02  0.6955E+02
  -0.091  0.1192E+02  0.6955E+02
  -0.091  0.1192E+02  0.6956E+02
  -0.091  0.1191E+02  0.6956E+02
  -0.091  0.1191E+02  0.6956E+02
  -0.091  0.1190E+02  0.6956E+02
  -0.091  0.1190E+02  0.6956E+02
  -0.090  0.1190E+02  0.6956E+02
  -0.090  0.1189E+02  0.6956E+02
  -0.090  0.1189E+02  0.6956E+02
  -0.090  0.1188E+02  0.6956E+02
  -0.090  0.1188E+02  0.6957E+02
  -0.090  0.1188E+02  0.6957E+02
  -0.090  0.1187E+02  0.6957E+02
  -0.090  0.1187E+02  0.6957E+02
  -0.090  0.1186E+02  0.6957E+02
  -0.089  0.1186E+02  0.6957E+02
  -0.089  0.1186E+02  0.6957E+02
  -0.089  0.1185E+02  0.6957E+02
  -0.089  0.1185E+02  0.6958E+02
  -0.089  0.1184E+02  0.6958E+02
  -0.089  0.1184E+02  0.6958E+02
  -0.089  0.1183E+02  0.6958E+02
  -0.089  0.1183E+02  0.6958E+02
  -0.089  0.1183E+02  0.6958E+02
  -0.089  0.1182E+02  0.6958E+02
  -0.089  0.1182E+02  0.6958E+02
  -0.088  0.1181E+02  0.6958E+02
  -0.088  0.1181E+02  0.6959E+02
  -0.088  0.1181E+02  0.6959E+02
  -0.088  0.1180E+02  0.6959E+02
  -0.088  0.1180E+02  0.6959E+02
  -0.088  0.1179E+02  0.6959E+02
  -0.088  0.1179E+02  0.6959E+02
  -0.088  0.1179E+02  0.6959E+02
  -0.088  0.1178E+02  0.6959E+02
  -0.087  0.1178E+02  0.6960E+02
  -0.087  0.1177E+02  0.6960E+02
  -0.087  0.1177E+02  0.6960E+02
  -0.087  0.1177E+02  0.6960E+02
  -0.087  0.1176E+02  0.6960E+02
  -0.087  0.1176E+02  0.6960E+02
  -0.087  0.1175E+02  0.6960E+02
  -0.087  0.1175E+02  0.6960E+02
  -0.087  0.1175E+02  0.6960E+02
  -0.087  0.1174E+02  0.6961E+02
  -0.087  0.1174E+02  0.6961E+02
  -0.086  0.1173E+02  0.6961E+02
  -0.086  0.1173E+02  0.6961E+02
  -0.086  0.1173E+02  0.6961E+02
  -0.086  0.1172E+02  0.6961E+02
  -0.086  0.1172E+02  0.6961E+02
  -0.086  0.1171E+02  0.6961E+02
  -0.086  0.1171E+02  0.6962E+02
  -0.086  0.1171E+02  0.6962E+02
  -0.086  0.1170E+02  0.6962E+02
  -0.085  0.1170E+02  0.6962E+02
  -0.085  0.1169E+02  0.6962E+02
  -0.085  0.1169E+02  0.6962E+02
  -0.085  0.1169E+02  0.6962E+02
  -0.085  0.1168E+02  0.6962E+02
  -0.085  0.1168E+02  0.6962E+02
  -0.085  0.1167E+02  0.6963E+02
  -0.085  0.1167E+02  0.6963E+02
  -0.085  0.1167E+02  0.6963E+02
  -0.085  0.1166E+02  0.6963E+02
  -0.085  0.1166E+02  0.6963E+02
  -0.084  0.1165E+02  0.6963E+02
  -0.084  0.1165E+02  0.6963E+02
  -0.084  0.1165E+02  0.6963E+02
  -0.084  0.1164E+02  0.6964E+02
  -0.084  0.1164E+02  0.6964E+02
  -0.084  0.1163E+02  0.6964E+02
  -0.084  0.1163E+02  0.6964E+02
  -0.084  0.1163E+02  0.6964E+02
  -0.084  0.1162E+02  0.6964E+02
  -0.083  0.1162E+02  0.6964E+02
  -0.083  0.1161E+02  0.6964E+02
  -0.083  0.1161E+02  0.6964E+02
  -0.083  0.1161E+02  0.6965E+02
  -0.083  0.1160E+02  0.6965E+02
  -0.083  0.1160E+02  0.6965E+02
  -0.083  0.1159E+02  0.6965E+02
  -0.083  0.1159E+02  0.6965E+02
  -0.083  0.1159E+02  0.6965E+02
  -0.083  0.1158E+02  0.6965E+02
  -0.083  0.1158E+02  0.6965E+02
  -0.082  0.1157E+02  0.6965E+02
  -0.082  0.1157E+02  0.6966E+02
  -0.082  0.1157E+02  0.6966E+02
  -0.082  0.1156E+02  0.6966E+02
  -0.082  0.1156E+02  0.6966E+02
  -0.082  0.1155E+02  0.6966E+02
  -0.082  0.1155E+02  0.6966E+02
  -0.082  0.1155E+02  0.6966E+02
  -0.082  0.1154E+02  0.6966E+02
  -0.082  0.1154E+02  0.6967E+02
  -0.081  0.1153E+02  0.6967E+02
  -0.081  0.1153E+02  0.6967E+02
  -0.081  0.1153E+02  0.6967E+02
  -0.081  0.1152E+02  0.6967E+02
  -0.081  0.1152E+02  0.6967E+02
  -0.081  0.1151E+02  0.6967E+02
  -0.081  0.1151E+02  0.6967E+02
  -0.081  0.1151E+02  0.6967E+02
  -0.081  0.1150E+02  0.6968E+02
  -0.080  0.1150E+02  0.6968E+02
  -0.080  0.1149E+02  0.6968E+02
  -0.080  0.1149E+02  0.6968E+02
  -0.080  0.1149E+02  0.6968E+02
  -0.080  0.1148E+02  0.6968E+02
  -0.080  0.1148E+02  0.6968E+02
  -0.080  0.1147E+02  0.6968E+02
  -0.080  0.1147E+02  0.6968E+02
  -0.080  0.1147E+02  0.6969E+02
  -0.080  0.1146E+02  0.6969E+02
  -0.080  0.1146E+02  0.6969E+02
  -0.079  0.1145E+02  0.6969E+02
  -0.079  0.1145E+02  0.6969E+02
  -0.079  0.1145E+02  0.6969E+02
  -0.079  0.1144E+02  0.6969E+02
  -0.079  0.1144E+02  0.6969E+02
  -0.079  0.1143E+02  0.6970E+02
  -0.079  0.1143E+02  0.6970E+02
  -0.079  0.1143E+02  0.6970E+02
  -0.079  0.1142E+02  0.6970E+02
  -0.078  0.1142E+02  0.6970E+02
  -0.078  0.1141E+02  0.6970E+02
  -0.078  0.1141E+02  0.6970E+02
  -0.078  0.1141E+02  0.6970E+02
  -0.078  0.1140E+02  0.6970E+02
  -0.078  0.1140E+02  0.6971E+02
  -0.078  0.1139E+02  0.6971E+02
  -0.078  0.1139E+02  0.6971E+02
  -0.078  0.1139E+02  0.6971E+02
  -0.078  0.1138E+02  0.6971E+02
  -0.078  0.1138E+02  0.6971E+02
  -0.077  0.1137E+02  0.6971E+02
  -0.077  0.1137E+02  0.6971E+02
  -0.077  0.1137E+02  0.6971E+02
  -0.077  0.1136E+02  0.6972E+02
  -0.077  0.1136E+02  0.6972E+02
  -0.077  0.1135E+02  0.6972E+02
  -0.077  0.1135E+02  0.6972E+02
  -0.077  0.1135E+02  0.6972E+02
  -0.077  0.1134E+02  0.6972E+02
  -0.076  0.1134E+02  0.6972E+02
  -0.076  0.1133E+02  0.6972E+02
  -0.076  0.1133E+02  0.6972E+02
  -0.076  0.1133E+02  0.6973E+02
  -0.076  0.1132E+02  0.6973E+02
  -0.076  0.1132E+02  0.6973E+02
  -0.076  0.1131E+02  0.6973E+02
  -0.076  0.1131E+02  0.6973E+02
  -0.076  0.1131E+02  0.6973E+02
  -0.076  0.1130E+02  0.6973E+02
  -0.076  0.1130E+02  0.6973E+02
  -0.075  0.1129E+02  0.6973E+02
  -0.075  0.1129E+02  0.6974E+02
  -0.075  0.1129E+02  0.6974E+02
  -0.075  0.1128E+02  0.6974E+02
  -0.075  0.1128E+02  0.6974E+02
  -0.075  0.1127E+02  0.6974E+02
  -0.075  0.1127E+02  0.6974E+02
  -0.075  0.1127E+02  0.6974E+02
  -0.075  0.1126E+02  0.6974E+02
  -0.074  0.1126E+02  0.6975E+02
  -0.074  0.1125E+02  0.6975E+02
  -0.074  0.1125E+02  0.6975E+02
  -0.074  0.1125E+02  0.6975E+02
  -0.074  0.1124E+02  0.6975E+02
  -0.074  0.1124E+02  0.6975E+02
  -0.074  0.1124E+02  0.6975E+02
  -0.074  0.1123E+02  0.6975E+02
  -0.074  0.1123E+02  0.6975E+02
  -0.074  0.1122E+02  0.6976E+02
  -0.074  0.1122E+02  0.6976E+02
  -0.073  0.1122E+02  0.6976E+02
  -0.073  0.1121E+02  0.6976E+02
  -0.073  0.1121E+02  0.6976E+02
  -0.073  0.1120E+02  0.6976E+02
  -0.073  0.1120E+02  0.6976E+02
  -0.073  0.1120E+02  0.6976E+02
  -0.073  0.1119E+02  0.6976E+02
  -0.073  0.1119E+02  0.6977E+02
  -0.073  0.1118E+02  0.6977E+02
  -0.072  0.1118E+02  0.6977E+02
  -0.072  0.1118E+02  0.6977E+02
  -0.072  0.1117E+02  0.6977E+02
  -0.072  0.1117E+02  0.6977E+02
  -0.072  0.1116E+02  0.6977E+02
  -0.072  0.1116E+02  0.6977E+02
  -0.072  0.1116E+02  0.6977E+02
  -0.072  0.1115E+02  0.6978E+02
  -0.072  0.1115E+02  0.6978E+02
  -0.072  0.1114E+02  0.6978E+02
  -0.072  0.1114E+02  0.6978E+02
  -0.071  0.1114E+02  0.6978E+02
  -0.071  0.1113E+02  0.6978E+02
  -0.071  0.1113E+02  0.6978E+02
  -0.071  0.1112E+02  0.6978E+02
  -0.071  0.1112E+02  0.6978E+02
  -0.071  0.1112E+02  0.6979E+02
  -0.071  0.1111E+02  0.6979E+02
  -0.071  0.1111E+02  0.6979E+02
  -0.071  0.1111E+02  0.6979E+02
  -0.071  0.1110E+02  0.6979E+02
  -0.070  0.1110E+02  0.6979E+02
  -0.070  0.1109E+02  0.6979E+02
  -0.070  0.1109E+02  0.6979E+02
  -0.070  0.1109E+02  0.6979E+02
  -0.070  0.1108E+02  0.6980E+02
  -0.070  0.1108E+02  0.6980E+02
  -0.070  0.1107E+02  0.6980E+02
  -0.070  0.1107E+02  0.6980E+02
  -0.070  0.1107E+02  0.6980E+02
  -0.069  0.1106E+02  0.6980E+02
  -0.069  0.1106E+02  0.6980E+02
  -0.069  0.1105E+02  0.6980E+02
  -0.069  0.1105E+02  0.6980E+02
  -0.069  0.1105E+02  0.6981E+02
  -0.069  0.1104E+02  0.6981E+02
  -0.069  0.1104E+02  0.6981E+02
  -0.069  0.1103E+02  0.6981E+02
  -0.069  0.1103E+02  0.6981E+02
  -0.069  0.1103E+02  0.6981E+02
  -0.069  0.1102E+02  0.6981E+02
  -0.068  0.1102E+02  0.6981E+02
  -0.068  0.1102E+02  0.6981E+02
  -0.068  0.1101E+02  0.6982E+02
  -0.068  0.1101E+02  0.6982E+02
  -0.068  0.1100E+02  0.6982E+02
  -0.068  0.1100E+02  0.6982E+02
  -0.068  0.1100E+02  0.6982E+02
  -0.068  0.1099E+02  0.6982E+02
  -0.068  0.1099E+02  0.6982E+02
  -0.067  0.1098E+02  0.6982E+02
  -0.067  0.1098E+02  0.6982E+02
  -0.067  0.1098E+02  0.6983E+02
  -0.067  0.1097E+02  0.6983E+02
  -0.067  0.1097E+02  0.6983E+02
  -0.067  0.1096E+02  0.6983E+02
  -0.067  0.1096E+02  0.6983E+02
  -0.067  0.1096E+02  0.6983E+02
  -0.067  0.1095E+02  0.6983E+02
  -0.067  0.1095E+02  0.6983E+02
  -0.067  0.1095E+02  0.6983E+02
  -0.066  0.1094E+02  0.6983E+02
  -0.066  0.1094E+02  0.6984E+02
  -0.066  0.1093E+02  0.6984E+02
  -0.066  0.1093E+02  0.6984E+02
  -0.066  0.1093E+02  0.6984E+02
  -0.066  0.1092E+02  0.6984E+02
  -0.066  0.1092E+02  0.6984E+02
  -0.066  0.1091E+02  0.6984E+02
  -0.066  0.1091E+02  0.6984E+02
  -0.065  0.1091E+02  0.6984E+02
  -0.065  0.1090E+02  0.6985E+02
  -0.065  0.1090E+02  0.6985E+02
  -0.065  0.1089E+02  0.6985E+02
  -0.065  0.1089E+02  0.6985E+02
  -0.065  0.1089E+02  0.6985E+02
  -0.065  0.1088E+02  0.6985E+02
  -0.065  0.1088E+02  0.6985E+02
  -0.065  0.1088E+02  0.6985E+02
  -0.065  0.1087E+02  0.6985E+02
  -0.065  0.1087E+02  0.6986E+02
  -0.064  0.1086E+02  0.6986E+02
  -0.064  0.1086E+02  0.6986E+02
  -0.064  0.1086E+02  0.6986E+02
  -0.064  0.1085E+02  0.6986E+02
  -0.064  0.1085E+02  0.6986E+02
  -0.064  0.1084E+02  0.6986E+02
  -0.064  0.1084E+02  0.6986E+02
  -0.064  0.1084E+02  0.6986E+02
  -0.064  0.1083E+02  0.6987E+02
  -0.063  0.1083E+02  0.6987E+02
  -0.063  0.1082E+02  0.6987E+02
  -0.063  0.1082E+02  0.6987E+02
  -0.063  0.1082E+02  0.6987E+02
  -0.063  0.1081E+02  0.6987E+02
  -0.063  0.1081E+02  0.6987E+02
  -0.063  0.1081E+02  0.6987E+02
  -0.063  0.1080E+02  0.6987E+02
  -0.063  0.1080E+02  0.6988E+02
  -0.063  0.1079E+02  0.6988E+02
  -0.063  0.1079E+02  0.6988E+02
  -0.062  0.1079E+02  0.6988E+02
  -0.062  0.1078E+02  0.6988E+02
  -0.062  0.1078E+02  0.6988E+02
  -0.062  0.1077E+02  0.6988E+02
  -0.062  0.1077E+02  0.6988E+02
  -0.062  0.1077E+02  0.6988E+02
  -0.062  0.1076E+02  0.6988E+02
  -0.062  0.1076E+02  0.6989E+02
  -0.062  0.1076E+02  0.6989E+02
  -0.061  0.1075E+02  0.6989E+02
  -0.061  0.1075E+02  0.6989E+02
  -0.061  0.1074E+02  0.6989E+02
  -0.061  0.1074E+02  0.6989E+02
  -0.061  0.1074E+02  0.6989E+02
  -0.061  0.1073E+02  0.6989E+02
  -0.061  0.1073E+02  0.6989E+02
  -0.061  0.1072E+02  0.6990E+02
  -0.061  0.1072E+02  0.6990E+02
  -0.061  0.1072E+02  0.6990E+02
  -0.061  0.1071E+02  0.6990E+02
  -0.060  0.1071E+02  0.6990E+02
  -0.060  0.1071E+02  0.6990E+02
  -0.060  0.1070E+02  0.6990E+02
  -0.060  0.1070E+02  0.6990E+02
  -0.060  0.1069E+02  0.6990E+02
  -0.060  0.1069E+02  0.6991E+02
  -0.060  0.1069E+02  0.6991E+02
  -0.060  0.1068E+02  0.6991E+02
  -0.060  0.1068E+02  0.6991E+02
  -0.060  0.1067E+02  0.6991E+02
  -0.059  0.1067E+02  0.6991E+02
  -0.059  0.1067E+02  0.6991E+02
  -0.059  0.1066E+02  0.6991E+02
  -0.059  0.1066E+02  0.6991E+02
  -0.059  0.1066E+02  0.6991E+02
  -0.059  0.1065E+02  0.6992E+02
  -0.059  0.1065E+02  0.6992E+02
  -0.059  0.1064E+02  0.6992E+02
  -0.059  0.1064E+02  0.6992E+02
  -0.058  0.1064E+02  0.6992E+02
  -0.058  0.1063E+02  0.6992E+02
  -0.058  0.1063E+02  0.6992E+02
  -0.058  0.1062E+02  0.6992E+02
  -0.058  0.1062E+02  0.6992E+02
  -0.058  0.1062E+02  0.6993E+02
  -0.058  0.1061E+02  0.6993E+02
  -0.058  0.1061E+02  0.6993E+02
  -0.058  0.1061E+02  0.6993E+02
  -0.058  0.1060E+02  0.6993E+02
  -0.058  0.1060E+02  0.6993E+02
  -0.057  0.1059E+02  0.6993E+02
  -0.057  0.1059E+02  0.6993E+02
  -0.057  0.1059E+02  0.6993E+02
  -0.057  0.1058E+02  0.6994E+02
  -0.057  0.1058E+02  0.6994E+02
  -0.057  0.1057E+02  0.6994E+02
  -0.057  0.1057E+02  0.6994E+02
  -0.057  0.1057E+02  0.6994E+02
  -0.057  0.1056E+02  0.6994E+02
  -0.056  0.1056E+02  0.6994E+02
  -0.056  0.1056E+02  0.6994E+02
  -0.056  0.1055E+02  0.6994E+02
  -0.056  0.1055E+02  0.6994E+02
  -0.056  0.1054E+02  0.6995E+02
  -0.056  0.1054E+02  0.6995E+02
  -0.056  0.1054E+02  0.6995E+02
  -0.056  0.1053E+02  0.6995E+02
  -0.056  0.1053E+02  0.6995E+02
  -0.056  0.1053E+02  0.6995E+02
  -0.056  0.1052E+02  0.6995E+02
  -0.055  0.1052E+02  0.6995E+02
  -0.055  0.1051E+02  0.6995E+02
  -0.055  0.1051E+02  0.6996E+02
  -0.055  0.1051E+02  0.6996E+02
  -0.055  0.1050E+02  0.6996E+02
  -0.055  0.1050E+02  0.6996E+02
  -0.055  0.1049E+02  0.6996E+02
  -0.055  0.1049E+02  0.6996E+02
  -0.055  0.1049E+02  0.6996E+02
  -0.054  0.1048E+02  0.6996E+02
  -0.054  0.1048E+02  0.6996E+02
  -0.054  0.1048E+02  0.6996E+02
  -0.054  0.1047E+02  0.6997E+02
  -0.054  0.1047E+02  0.6997E+02
  -0.054  0.1046E+02  0.6997E+02
  -0.054  0.1046E+02  0.6997E+02
  -0.054  0.1046E+02  0.6997E+02
  -0.054  0.1045E+02  0.6997E+02
  -0.054  0.1045E+02  0.6997E+02
  -0.054  0.1045E+02  0.6997E+02
  -0.053  0.1044E+02  0.6997E+02
  -0.053  0.1044E+02  0.6997E+02
  -0.053  0.1043E+02  0.6998E+02
  -0.053  0.1043E+02  0.6998E+02
  -0.053  0.1043E+02  0.6998E+02
  -0.053  0.1042E+02  0.6998E+02
  -0.053  0.1042E+02  0.6998E+02
  -0.053  0.1041E+02  0.6998E+02
  -0.053  0.1041E+02  0.6998E+02
  -0.052  0.1041E+02  0.6998E+02
  -0.052  0.1040E+02  0.6998E+02
  -0.052  0.1040E+02  0.6999E+02
  -0.052  0.1040E+02  0.6999E+02
  -0.052  0.1039E+02  0.6999E+02
  -0.052  0.1039E+02  0.6999E+02
  -0.052  0.1038E+02  0.6999E+02
  -0.052  0.1038E+02  0.6999E+02
  -0.052  0.1038E+02  0.6999E+02
  -0.052  0.1037E+02  0.6999E+02
  -0.052  0.1037E+02  0.6999E+02
  -0.051  0.1037E+02  0.6999E+02
  -0.051  0.1036E+02  0.7000E+02
  -0.051  0.1036E+02  0.7000E+02
  -0.051  0.1035E+02  0.7000E+02
  -0.051  0.1035E+02  0.7000E+02
  -0.051  0.1035E+02  0.7000E+02
  -0.051  0.1034E+02  0.7000E+02
  -0.051  0.1034E+02  0.7000E+02
  -0.051  0.1034E+02  0.7000E+02
  -0.050  0.1033E+02  0.7000E+02
  -0.050  0.1033E+02  0.7001E+02
  -0.050  0.1032E+02  0.7001E+02
  -0.050  0.1032E+02  0.7001E+02
  -0.050  0.1032E+02  0.7001E+02
  -0.050  0.1031E+02  0.7001E+02
  -0.050  0.1031E+02  0.7001E+02
  -0.050  0.1031E+02  0.7001E+02
  -0.050  0.1030E+02  0.7001E+02
  -0.050  0.1030E+02  0.7001E+02
  -0.050  0.1029E+02  0.7001E+02
  -0.049  0.1029E+02  0.7002E+02
  -0.049  0.1029E+02  0.7002E+02
  -0.049  0.1028E+02  0.7002E+02
  -0.049  0.1028E+02  0.7002E+02
  -0.049  0.1028E+02  0.7002E+02
  -0.049  0.1027E+02  0.7002E+02
  -0.049  0.1027E+02  0.7002E+02
  -0.049  0.1026E+02  0.7002E+02
  -0.049  0.1026E+02  0.7002E+02
  -0.049  0.1026E+02  0.7002E+02
  -0.048  0.1025E+02  0.7003E+02
  -0.048  0.1025E+02  0.7003E+02
  -0.048  0.1025E+02  0.7003E+02
  -0.048  0.1024E+02  0.7003E+02
  -0.048  0.1024E+02  0.7003E+02
  -0.048  0.1023E+02  0.7003E+02
  -0.048  0.1023E+02  0.7003E+02
  -0.048  0.1023E+02  0.7003E+02
  -0.048  0.1022E+02  0.7003E+02
  -0.047  0.1022E+02  0.7003E+02
  -0.047  0.1022E+02  0.7004E+02
  -0.047  0.1021E+02  0.7004E+02
  -0.047  0.1021E+02  0.7004E+02
  -0.047  0.1020E+02  0.7004E+02
  -0.047  0.1020E+02  0.7004E+02
  -0.047  0.1020E+02  0.7004E+02
  -0.047  0.1019E+02  0.7004E+02
  -0.047  0.1019E+02  0.7004E+02
  -0.047  0.1019E+02  0.7004E+02
  -0.047  0.1018E+02  0.7005E+02
  -0.046  0.1018E+02  0.7005E+02
  -0.046  0.1017E+02  0.7005E+02
  -0.046  0.1017E+02  0.7005E+02
  -0.046  0.1017E+02  0.7005E+02
  -0.046  0.1016E+02  0.7005E+02
  -0.046  0.1016E+02  0.7005E+02
  -0.046  0.1016E+02  0.7005E+02
  -0.046  0.1015E+02  0.7005E+02
  -0.046  0.1015E+02  0.7005E+02
  -0.045  0.1014E+02  0.7006E+02
  -0.045  0.1014E+02  0.7006E+02
  -0.045  0.1014E+02  0.7006E+02
  -0.045  0.1013E+02  0.7006E+02
  -0.045  0.1013E+02  0.7006E+02
  -0.045  0.1013E+02  0.7006E+02
  -0.045  0.1012E+02  0.7006E+02
  -0.045  0.1012E+02  0.7006E+02
  -0.045  0.1011E+02  0.7006E+02
  -0.045  0.1011E+02  0.7006E+02
  -0.045  0.1011E+02  0.7007E+02
  -0.044  0.1010E+02  0.7007E+02
  -0.044  0.1010E+02  0.7007E+02
  -0.044  0.1010E+02  0.7007E+02
  -0.044  0.1009E+02  0.7007E+02
  -0.044  0.1009E+02  0.7007E+02
  -0.044  0.1008E+02  0.7007E+02
  -0.044  0.1008E+02  0.7007E+02
  -0.044  0.1008E+02  0.7007E+02
  -0.044  0.1007E+02  0.7007E+02
  -0.043  0.1007E+02  0.7008E+02
  -0.043  0.1007E+02  0.7008E+02
  -0.043  0.1006E+02  0.7008E+02
  -0.043  0.1006E+02  0.7008E+02
  -0.043  0.1005E+02  0.7008E+02
  -0.043  0.1005E+02  0.7008E+02
  -0.043  0.1005E+02  0.7008E+02
  -0.043  0.1004E+02  0.7008E+02
  -0.043  0.1004E+02  0.7008E+02
  -0.043  0.1004E+02  0.7008E+02
  -0.043  0.1003E+02  0.7009E+02
  -0.042  0.1003E+02  0.7009E+02
  -0.042  0.1002E+02  0.7009E+02
  -0.042  0.1002E+02  0.7009E+02
  -0.042  0.1002E+02  0.7009E+02
  -0.042  0.1001E+02  0.7009E+02
  -0.042  0.1001E+02  0.7009E+02
  -0.042  0.1001E+02  0.7009E+02
  -0.042  0.1000E+02  0.7009E+02
  -0.042  0.9999E+01  0.7009E+02
  -0.041  0.9995E+01  0.7010E+02
  -0.041  0.9991E+01  0.7010E+02
  -0.041  0.9988E+01  0.7010E+02
  -0.041  0.9984E+01  0.7010E+02
  -0.041  0.9980E+01  0.7010E+02
  -0.041  0.9977E+01  0.7010E+02
  -0.041  0.9973E+01  0.7010E+02
  -0.041  0.9969E+01  0.7010E+02
  -0.041  0.9965E+01  0.7010E+02
  -0.041  0.9962E+01  0.7010E+02
  -0.041  0.9958E+01  0.7011E+02
  -0.040  0.9954E+01  0.7011E+02
  -0.040  0.9951E+01  0.7011E+02
  -0.040  0.9947E+01  0.7011E+02
  -0.040  0.9943E+01  0.7011E+02
  -0.040  0.9940E+01  0.7011E+02
  -0.040  0.9936E+01  0.7011E+02
  -0.040  0.9932E+01  0.7011E+02
  -0.040  0.9928E+01  0.7011E+02
  -0.040  0.9925E+01  0.7011E+02
  -0.039  0.9921E+01  0.7012E+02
  -0.039  0.9917E+01  0.7012E+02
  -0.039  0.9914E+01  0.7012E+02
  -0.039  0.9910E+01  0.7012E+02
  -0.039  0.9906E+01  0.7012E+02
  -0.039  0.9903E+01  0.7012E+02
  -0.039  0.9899E+01  0.7012E+02
  -0.039  0.9895E+01  0.7012E+02
  -0.039  0.9892E+01  0.7012E+02
  -0.039  0.9888E+01  0.7012E+02
  -0.039  0.9884E+01  0.7013E+02
  -0.038  0.9881E+01  0.7013E+02
  -0.038  0.9877E+01  0.7013E+02
  -0.038  0.9873E+01  0.7013E+02
  -0.038  0.9869E+01  0.7013E+02
  -0.038  0.9866E+01  0.7013E+02
  -0.038  0.9862E+01  0.7013E+02
  -0.038  0.9858E+01  0.7013E+02
  -0.038  0.9855E+01  0.7013E+02
  -0.038  0.9851E+01  0.7013E+02
  -0.038  0.9847E+01  0.7014E+02
  -0.037  0.9844E+01  0.7014E+02
  -0.037  0.9840E+01  0.7014E+02
  -0.037  0.9836E+01  0.7014E+02
  -0.037  0.9833E+01  0.7014E+02
  -0.037  0.9829E+01  0.7014E+02
  -0.037  0.9825E+01  0.7014E+02
  -0.037  0.9822E+01  0.7014E+02
  -0.037  0.9818E+01  0.7014E+02
  -0.037  0.9814E+01  0.7014E+02
  -0.036  0.9811E+01  0.7014E+02
  -0.036  0.9807E+01  0.7015E+02
  -0.036  0.9803E+01  0.7015E+02
  -0.036  0.9800E+01  0.7015E+02
  -0.036  0.9796E+01  0.7015E+02
  -0.036  0.9792E+01  0.7015E+02
  -0.036  0.9789E+01  0.7015E+02
  -0.036  0.9785E+01  0.7015E+02
  -0.036  0.9781E+01  0.7015E+02
  -0.036  0.9778E+01  0.7015E+02
  -0.036  0.9774E+01  0.7015E+02
  -0.035  0.9770E+01  0.7016E+02
  -0.035  0.9767E+01  0.7016E+02
  -0.035  0.9763E+01  0.7016E+02
  -0.035  0.9759E+01  0.7016E+02
  -0.035  0.9756E+01  0.7016E+02
  -0.035  0.9752E+01  0.7016E+02
  -0.035  0.9748E+01  0.7016E+02
  -0.035  0.9745E+01  0.7016E+02
  -0.035  0.9741E+01  0.7016E+02
  -0.034  0.9738E+01  0.7016E+02
  -0.034  0.9734E+01  0.7017E+02
  -0.034  0.9730E+01  0.7017E+02
  -0.034  0.9727E+01  0.7017E+02
  -0.034  0.9723E+01  0.7017E+02
  -0.034  0.9719E+01  0.7017E+02
  -0.034  0.9716E+01  0.7017E+02
  -0.034  0.9712E+01  0.7017E+02
  -0.034  0.9708E+01  0.7017E+02
  -0.034  0.9705E+01  0.7017E+02
  -0.034  0.9701E+01  0.7017E+02
  -0.033  0.9697E+01  0.7018E+02
  -0.033  0.9694E+01  0.7018E+02
  -0.033  0.9690E+01  0.7018E+02
  -0.033  0.9686E+01  0.7018E+02
  -0.033  0.9683E+01  0.7018E+02
  -0.033  0.9679E+01  0.7018E+02
  -0.033  0.9676E+01  0.7018E+02
  -0.033  0.9672E+01  0.7018E+02
  -0.033  0.9668E+01  0.7018E+02
  -0.032  0.9665E+01  0.7018E+02
  -0.032  0.9661E+01  0.7018E+02
  -0.032  0.9657E+01  0.7019E+02
  -0.032  0.9654E+01  0.7019E+02
  -0.032  0.9650E+01  0.7019E+02
  -0.032  0.9646E+01  0.7019E+02
  -0.032  0.9643E+01  0.7019E+02
  -0.032  0.9639E+01  0.7019E+02
  -0.032  0.9636E+01  0.7019E+02
  -0.032  0.9632E+01  0.7019E+02
  -0.032  0.9628E+01  0.7019E+02
  -0.031  0.9625E+01  0.7019E+02
  -0.031  0.9621E+01  0.7020E+02
  -0.031  0.9617E+01  0.7020E+02
  -0.031  0.9614E+01  0.7020E+02
  -0.031  0.9610E+01  0.7020E+02
  -0.031  0.9607E+01  0.7020E+02
  -0.031  0.9603E+01  0.7020E+02
  -0.031  0.9599E+01  0.7020E+02
  -0.031  0.9596E+01  0.7020E+02
  -0.030  0.9592E+01  0.7020E+02
  -0.030  0.9588E+01  0.7020E+02
  -0.030  0.9585E+01  0.7021E+02
  -0.030  0.9581E+01  0.7021E+02
  -0.030  0.9578E+01  0.7021E+02
  -0.030  0.9574E+01  0.7021E+02
  -0.030  0.9570E+01  0.7021E+02
  -0.030  0.9567E+01  0.7021E+02
  -0.030  0.9563E+01  0.7021E+02
  -0.030  0.9559E+01  0.7021E+02
  -0.030  0.9556E+01  0.7021E+02
  -0.029  0.9552E+01  0.7021E+02
  -0.029  0.9549E+01  0.7021E+02
  -0.029  0.9545E+01  0.7022E+02
  -0.029  0.9541E+01  0.7022E+02
  -0.029  0.9538E+01  0.7022E+02
  -0.029  0.9534E+01  0.7022E+02
  -0.029  0.9531E+01  0.7022E+02
  -0.029  0.9527E+01  0.7022E+02
  -0.029  0.9523E+01  0.7022E+02
  -0.028  0.9520E+01  0.7022E+02
  -0.028  0.9516E+01  0.7022E+02
  -0.028  0.9513E+01  0.7022E+02
  -0.028  0.9509E+01  0.7023E+02
  -0.028  0.9505E+01  0.7023E+02
  -0.028  0.9502E+01  0.7023E+02
  -0.028  0.9498E+01  0.7023E+02
  -0.028  0.9495E+01  0.7023E+02
  -0.028  0.9491E+01  0.7023E+02
  -0.028  0.9487E+01  0.7023E+02
  -0.028  0.9484E+01  0.7023E+02
  -0.027  0.9480E+01  0.7023E+02
  -0.027  0.9477E+01  0.7023E+02
  -0.027  0.9473E+01  0.7023E+02
  -0.027  0.9469E+01  0.7024E+02
  -0.027  0.9466E+01  0.7024E+02
  -0.027  0.9462E+01  0.7024E+02
  -0.027  0.9459E+01  0.7024E+02
  -0.027  0.9455E+01  0.7024E+02
  -0.027  0.9451E+01  0.7024E+02
  -0.027  0.9448E+01  0.7024E+02
  -0.026  0.9444E+01  0.7024E+02
  -0.026  0.9441E+01  0.7024E+02
  -0.026  0.9437E+01  0.7024E+02
  -0.026  0.9433E+01  0.7025E+02
  -0.026  0.9430E+01  0.7025E+02
  -0.026  0.9426E+01  0.7025E+02
  -0.026  0.9423E+01  0.7025E+02
  -0.026  0.9419E+01  0.7025E+02
  -0.026  0.9416E+01  0.7025E+02
  -0.025  0.9412E+01  0.7025E+02
  -0.025  0.9408E+01  0.7025E+02
  -0.025  0.9405E+01  0.7025E+02
  -0.025  0.9401E+01  0.7025E+02
  -0.025  0.9398E+01  0.7025E+02
  -0.025  0.9394E+01  0.7026E+02
  -0.025  0.9390E+01  0.7026E+02
  -0.025  0.9387E+01  0.7026E+02
  -0.025  0.9383E+01  0.7026E+02
  -0.025  0.9380E+01  0.7026E+02
  -0.025  0.9376E+01  0.7026E+02
  -0.024  0.9373E+01  0.7026E+02
  -0.024  0.9369E+01  0.7026E+02
  -0.024  0.9365E+01  0.7026E+02
  -0.024  0.9362E+01  0.7026E+02
  -0.024  0.9358E+01  0.7026E+02
  -0.024  0.9355E+01  0.7027E+02
  -0.024  0.9351E+01  0.7027E+02
  -0.024  0.9348E+01  0.7027E+02
  -0.024  0.9344E+01  0.7027E+02
  -0.023  0.9340E+01  0.7027E+02
  -0.023  0.9337E+01  0.7027E+02
  -0.023  0.9333E+01  0.7027E+02
  -0.023  0.9330E+01  0.7027E+02
  -0.023  0.9326E+01  0.7027E+02
  -0.023  0.9323E+01  0.7027E+02
  -0.023  0.9319E+01  0.7028E+02
  -0.023  0.9316E+01  0.7028E+02
  -0.023  0.9312E+01  0.7028E+02
  -0.023  0.9308E+01  0.7028E+02
  -0.023  0.9305E+01  0.7028E+02
  -0.022  0.9301E+01  0.7028E+02
  -0.022  0.9298E+01  0.7028E+02
  -0.022  0.9294E+01  0.7028E+02
  -0.022  0.9291E+01  0.7028E+02
  -0.022  0.9287E+01  0.7028E+02
  -0.022  0.9283E+01  0.7028E+02
  -0.022  0.9280E+01  0.7029E+02
  -0.022  0.9276E+01  0.7029E+02
  -0.022  0.9273E+01  0.7029E+02
  -0.021  0.9269E+01  0.7029E+02
  -0.021  0.9266E+01  0.7029E+02
  -0.021  0.9262E+01  0.7029E+02
  -0.021  0.9259E+01  0.7029E+02
  -0.021  0.9255E+01  0.7029E+02
  -0.021  0.9252E+01  0.7029E+02
  -0.021  0.9248E+01  0.7029E+02
  -0.021  0.9244E+01  0.7029E+02
  -0.021  0.9241E+01  0.7030E+02
  -0.021  0.9237E+01  0.7030E+02
  -0.021  0.9234E+01  0.7030E+02
  -0.020  0.9230E+01  0.7030E+02
  -0.020  0.9227E+01  0.7030E+02
  -0.020  0.9223E+01  0.7030E+02
  -0.020  0.9220E+01  0.7030E+02
  -0.020  0.9216E+01  0.7030E+02
  -0.020  0.9213E+01  0.7030E+02
  -0.020  0.9209E+01  0.7030E+02
  -0.020  0.9205E+01  0.7030E+02
  -0.020  0.9202E+01  0.7031E+02
  -0.019  0.9198E+01  0.7031E+02
  -0.019  0.9195E+01  0.7031E+02
  -0.019  0.9191E+01  0.7031E+02
  -0.019  0.9188E+01  0.7031E+02
  -0.019  0.9184E+01  0.7031E+02
  -0.019  0.9181E+01  0.7031E+02
  -0.019  0.9177E+01  0.7031E+02
  -0.019  0.9174E+01  0.7031E+02
  -0.019  0.9170E+01  0.7031E+02
  -0.019  0.9167E+01  0.7031E+02
  -0.019  0.9163E+01  0.7032E+02
  -0.018  0.9160E+01  0.7032E+02
  -0.018  0.9156E+01  0.7032E+02
  -0.018  0.9152E+01  0.7032E+02
  -0.018  0.9149E+01  0.7032E+02
  -0.018  0.9145E+01  0.7032E+02
  -0.018  0.9142E+01  0.7032E+02
  -0.018  0.9138E+01  0.7032E+02
  -0.018  0.9135E+01  0.7032E+02
  -0.018  0.9131E+01  0.7032E+02
  -0.017  0.9128E+01  0.7032E+02
  -0.017  0.9124E+01  0.7033E+02
  -0.017  0.9121E+01  0.7033E+02
  -0.017  0.9117E+01  0.7033E+02
  -0.017  0.9114E+01  0.7033E+02
  -0.017  0.9110E+01  0.7033E+02
  -0.017  0.9107E+01  0.7033E+02
  -0.017  0.9103E+01  0.7033E+02
  -0.017  0.9100E+01  0.7033E+02
  -0.017  0.9096E+01  0.7033E+02
  -0.017  0.9093E+01  0.7033E+02
  -0.016  0.9089E+01  0.7033E+02
  -0.016  0.9086E+01  0.7034E+02
  -0.016  0.9082E+01  0.7034E+02
  -0.016  0.9079E+01  0.7034E+02
  -0.016  0.9075E+01  0.7034E+02
  -0.016  0.9072E+01  0.7034E+02
  -0.016  0.9068E+01  0.7034E+02
  -0.016  0.9065E+01  0.7034E+02
  -0.016  0.9061E+01  0.7034E+02
  -0.016  0.9058E+01  0.7034E+02
  -0.015  0.9054E+01  0.7034E+02
  -0.015  0.9051E+01  0.7034E+02
  -0.015  0.9047E+01  0.7035E+02
  -0.015  0.9044E+01  0.7035E+02
  -0.015  0.9040E+01  0.7035E+02
  -0.015  0.9037E+01  0.7035E+02
  -0.015  0.9033E+01  0.7035E+02
  -0.015  0.9030E+01  0.7035E+02
  -0.015  0.9026E+01  0.7035E+02
  -0.014  0.9023E+01  0.7035E+02
  -0.014  0.9019E+01  0.7035E+02
  -0.014  0.9016E+01  0.7035E+02
  -0.014  0.9012E+01  0.7035E+02
  -0.014  0.9009E+01  0.7036E+02
  -0.014  0.9005E+01  0.7036E+02
  -0.014  0.9002E+01  0.7036E+02
  -0.014  0.8998E+01  0.7036E+02
  -0.014  0.8995E+01  0.7036E+02
  -0.014  0.8991E+01  0.7036E+02
  -0.014  0.8988E+01  0.7036E+02
  -0.013  0.8984E+01  0.7036E+02
  -0.013  0.8981E+01  0.7036E+02
  -0.013  0.8977E+01  0.7036E+02
  -0.013  0.8974E+01  0.7036E+02
  -0.013  0.8970E+01  0.7037E+02
  -0.013  0.8967E+01  0.7037E+02
  -0.013  0.8963E+01  0.7037E+02
  -0.013  0.8960E+01  0.7037E+02
  -0.013  0.8956E+01  0.7037E+02
  -0.012  0.8953E+01  0.7037E+02
  -0.012  0.8949E+01  0.7037E+02
  -0.012  0.8946E+01  0.7037E+02
  -0.012  0.8942E+01  0.7037E+02
  -0.012  0.8939E+01  0.7037E+02
  -0.012  0.8935E+01  0.7037E+02
  -0.012  0.8932E+01  0.7038E+02
  -0.012  0.8928E+01  0.7038E+02
  -0.012  0.8925E+01  0.7038E+02
  -0.012  0.8921E+01  0.7038E+02
  -0.012  0.8918E+01  0.7038E+02
  -0.011  0.8915E+01  0.7038E+02
  -0.011  0.8911E+01  0.7038E+02
  -0.011  0.8908E+01  0.7038E+02
  -0.011  0.8904E+01  0.7038E+02
  -0.011  0.8901E+01  0.7038E+02
  -0.011  0.8897E+01  0.7038E+02
  -0.011  0.8894E+01  0.7039E+02
  -0.011  0.8890E+01  0.7039E+02
  -0.011  0.8887E+01  0.7039E+02
  -0.010  0.8883E+01  0.7039E+02
  -0.010  0.8880E+01  0.7039E+02
  -0.010  0.8876E+01  0.7039E+02
  -0.010  0.8873E+01  0.7039E+02
  -0.010  0.8869E+01  0.7039E+02
  -0.010  0.8866E+01  0.7039E+02
  -0.010  0.8863E+01  0.7039E+02
  -0.010  0.8859E+01  0.7039E+02
  -0.010  0.8856E+01  0.7039E+02
  -0.010  0.8852E+01  0.7040E+02
  -0.010  0.8849E+01  0.7040E+02
  -0.009  0.8845E+01  0.7040E+02
  -0.009  0.8842E+01  0.7040E+02
  -0.009  0.8838E+01  0.7040E+02
  -0.009  0.8835E+01  0.7040E+02
  -0.009  0.8831E+01  0.7040E+02
  -0.009  0.8828E+01  0.7040E+02
  -0.009  0.8824E+01  0.7040E+02
  -0.009  0.8821E+01  0.7040E+02
  -0.009  0.8818E+01  0.7040E+02
  -0.008  0.8814E+01  0.7041E+02
  -0.008  0.8811E+01  0.7041E+02
  -0.008  0.8807E+01  0.7041E+02
  -0.008  0.8804E+01  0.7041E+02
  -0.008  0.8800E+01  0.7041E+02
  -0.008  0.8797E+01  0.7041E+02
  -0.008  0.8793E+01  0.7041E+02
  -0.008  0.8790E+01  0.7041E+02
  -0.008  0.8787E+01  0.7041E+02
  -0.008  0.8783E+01  0.7041E+02
  -0.008  0.8780E+01  0.7041E+02
  -0.007  0.8776E+01  0.7042E+02
  -0.007  0.8773E+01  0.7042E+02
  -0.007  0.8769E+01  0.7042E+02
  -0.007  0.8766E+01  0.7042E+02
  -0.007  0.8762E+01  0.7042E+02
  -0.007  0.8759E+01  0.7042E+02
  -0.007  0.8756E+01  0.7042E+02
  -0.007  0.8752E+01  0.7042E+02
  -0.007  0.8749E+01  0.7042E+02
  -0.006  0.8745E+01  0.7042E+02
  -0.006  0.8742E+01  0.7042E+02
  -0.006  0.8738E+01  0.7042E+02
  -0.006  0.8735E+01  0.7043E+02
  -0.006  0.8732E+01  0.7043E+02
  -0.006  0.8728E+01  0.7043E+02
  -0.006  0.8725E+01  0.7043E+02
  -0.006  0.8721E+01  0.7043E+02
  -0.006  0.8718E+01  0.7043E+02
  -0.006  0.8714E+01  0.7043E+02
  -0.006  0.8711E+01  0.7043E+02
  -0.005  0.8708E+01  0.7043E+02
  -0.005  0.8704E+01  0.7043E+02
  -0.005  0.8701E+01  0.7043E+02
  -0.005  0.8697E+01  0.7044E+02
  -0.005  0.8694E+01  0.7044E+02
  -0.005  0.8690E+01  0.7044E+02
  -0.005  0.8687E+01  0.7044E+02
  -0.005  0.8684E+01  0.7044E+02
  -0.005  0.8680E+01  0.7044E+02
  -0.005  0.8677E+01  0.7044E+02
  -0.004  0.8673E+01  0.7044E+02
  -0.004  0.8670E+01  0.7044E+02
  -0.004  0.8666E+01  0.7044E+02
  -0.004  0.8663E+01  0.7044E+02
  -0.004  0.8660E+01  0.7044E+02
  -0.004  0.8656E+01  0.7045E+02
  -0.004  0.8653E+01  0.7045E+02
  -0.004  0.8649E+01  0.7045E+02
  -0.004  0.8646E+01  0.7045E+02
  -0.003  0.8643E+01  0.7045E+02
  -0.003  0.8639E+01  0.7045E+02
  -0.003  0.8636E+01  0.7045E+02
  -0.003  0.8632E+01  0.7045E+02
  -0.003  0.8629E+01  0.7045E+02
  -0.003  0.8626E+01  0.7045E+02
  -0.003  0.8622E+01  0.7045E+02
  -0.003  0.8619E+01  0.7046E+02
  -0.003  0.8615E+01  0.7046E+02
  -0.003  0.8612E+01  0.7046E+02
  -0.003  0.8608E+01  0.7046E+02
  -0.002  0.8605E+01  0.7046E+02
  -0.002  0.8602E+01  0.7046E+02
  -0.002  0.8598E+01  0.7046E+02
  -0.002  0.8595E+01  0.7046E+02
  -0.002  0.8591E+01  0.7046E+02
  -0.002  0.8588E+01  0.7046E+02
  -0.002  0.8585E+01  0.7046E+02
  -0.002  0.8581E+01  0.7046E+02
  -0.002  0.8578E+01  0.7047E+02
  -0.001  0.8574E+01  0.7047E+02
  -0.001  0.8571E+01  0.7047E+02
  -0.001  0.8568E+01  0.7047E+02
  -0.001  0.8564E+01  0.7047E+02
  -0.001  0.8561E+01  0.7047E+02
  -0.001  0.8557E+01  0.7047E+02
  -0.001  0.8554E+01  0.7047E+02
  -0.001  0.8551E+01  0.7047E+02
  -0.001  0.8547E+01  0.7047E+02
  -0.001  0.8544E+01  0.7047E+02
  -0.001  0.8541E+01  0.7047E+02
  -0.000  0.8537E+01  0.7048E+02
  -0.000  0.8534E+01  0.7048E+02
  -0.000  0.8530E+01  0.7048E+02
  -0.000  0.8527E+01  0.7048E+02
   0.000  0.8524E+01  0.7048E+02
   0.000  0.8520E+01  0.7048E+02
   0.000  0.8517E+01  0.7048E+02
   0.000  0.8513E+01  0.7048E+02
   0.000  0.8510E+01  0.7048E+02
   0.001  0.8507E+01  0.7048E+02
   0.001  0.8503E+01  0.7048E+02
   0.001  0.8500E+01  0.7049E+02
   0.001  0.8497E+01  0.7049E+02
   0.001  0.8493E+01  0.7049E+02
   0.001  0.8490E+01  0.7049E+02
   0.001  0.8486E+01  0.7049E+02
   0.001  0.8483E+01  0.7049E+02
   0.001  0.8480E+01  0.7049E+02
   0.001  0.8476E+01  0.7049E+02
   0.001  0.8473E+01  0.7049E+02
   0.002  0.8470E+01  0.7049E+02
   0.002  0.8466E+01  0.7049E+02
   0.002  0.8463E+01  0.7049E+02
   0.002  0.8459E+01  0.7050E+02
   0.002  0.8456E+01  0.7050E+02
   0.002  0.8453E+01  0.7050E+02
   0.002  0.8449E+01  0.7050E+02
   0.002  0.8446E+01  0.7050E+02
   0.002  0.8443E+01  0.7050E+02
   0.003  0.8439E+01  0.7050E+02
   0.003  0.8436E+01  0.7050E+02
   0.003  0.8433E+01  0.7050E+02
   0.003  0.8429E+01  0.7050E+02
   0.003  0.8426E+01  0.7050E+02
   0.003  0.8422E+01  0.7050E+02
   0.003  0.8419E+01  0.7051E+02
   0.003  0.8416E+01  0.7051E+02
   0.003  0.8412E+01  0.7051E+02
   0.003  0.8409E+01  0.7051E+02
   0.003  0.8406E+01  0.7051E+02
   0.004  0.8402E+01  0.7051E+02
   0.004  0.8399E+01  0.7051E+02
   0.004  0.8396E+01  0.7051E+02
   0.004  0.8392E+01  0.7051E+02
   0.004  0.8389E+01  0.7051E+02
   0.004  0.8385E+01  0.7051E+02
   0.004  0.8382E+01  0.7051E+02
   0.004  0.8379E+01  0.7052E+02
   0.004  0.8375E+01  0.7052E+02
   0.005  0.8372E+01  0.7052E+02
   0.005  0.8369E+01  0.7052E+02
   0.005  0.8365E+01  0.7052E+02
   0.005  0.8362E+01  0.7052E+02
   0.005  0.8359E+01  0.7052E+02
   0.005  0.8355E+01  0.7052E+02
   0.005  0.8352E+01  0.7052E+02
   0.005  0.8349E+01  0.7052E+02
   0.005  0.8345E+01  0.7052E+02
   0.005  0.8342E+01  0.7052E+02
   0.006  0.8339E+01  0.7053E+02
   0.006  0.8335E+01  0.7053E+02
   0.006  0.8332E+01  0.7053E+02
   0.006  0.8329E+01  0.7053E+02
   0.006  0.8325E+01  0.7053E+02
   0.006  0.8322E+01  0.7053E+02
   0.006  0.8319E+01  0.7053E+02
   0.006  0.8315E+01  0.7053E+02
   0.006  0.8312E+01  0.7053E+02
   0.006  0.8309E+01  0.7053E+02
   0.006  0.8305E+01  0.7053E+02
   0.007  0.8302E+01  0.7053E+02
   0.007  0.8299E+01  0.7054E+02
   0.007  0.8295E+01  0.7054E+02
   0.007  0.8292E+01  0.7054E+02
   0.007  0.8289E+01  0.7054E+02
   0.007  0.8285E+01  0.7054E+02
   0.007  0.8282E+01  0.7054E+02
   0.007  0.8279E+01  0.7054E+02
   0.007  0.8275E+01  0.7054E+02
   0.008  0.8272E+01  0.7054E+02
   0.008  0.8269E+01  0.7054E+02
   0.008  0.8265E+01  0.7054E+02
   0.008  0.8262E+01  0.7054E+02
   0.008  0.8259E+01  0.7055E+02
   0.008  0.8255E+01  0.7055E+02
   0.008  0.8252E+01  0.7055E+02
   0.008  0.8249E+01  0.7055E+02
   0.008  0.8245E+01  0.7055E+02
   0.008  0.8242E+01  0.7055E+02
   0.008  0.8239E+01  0.7055E+02
   0.009  0.8235E+01  0.7055E+02
   0.009  0.8232E+01  0.7055E+02
   0.009  0.8229E+01  0.7055E+02
   0.009  0.8225E+01  0.7055E+02
   0.009  0.8222E+01  0.7055E+02
   0.009  0.8219E+01  0.7056E+02
   0.009  0.8215E+01  0.7056E+02
   0.009  0.8212E+01  0.7056E+02
   0.009  0.8209E+01  0.7056E+02
   0.010  0.8206E+01  0.7056E+02
   0.010  0.8202E+01  0.7056E+02
   0.010  0.8199E+01  0.7056E+02
   0.010  0.8196E+01  0.7056E+02
   0.010  0.8192E+01  0.7056E+02
   0.010  0.8189E+01  0.7056E+02
   0.010  0.8186E+01  0.7056E+02
   0.010  0.8182E+01  0.7056E+02
   0.010  0.8179E+01  0.7057E+02
   0.010  0.8176E+01  0.7057E+02
   0.010  0.8172E+01  0.7057E+02
   0.011  0.8169E+01  0.7057E+02
   0.011  0.8166E+01  0.7057E+02
   0.011  0.8163E+01  0.7057E+02
   0.011  0.8159E+01  0.7057E+02
   0.011  0.8156E+01  0.7057E+02
   0.011  0.8153E+01  0.7057E+02
   0.011  0.8149E+01  0.7057E+02
   0.011  0.8146E+01  0.7057E+02
   0.011  0.8143E+01  0.7057E+02
   0.012  0.8139E+01  0.7057E+02
   0.012  0.8136E+01  0.7058E+02
   0.012  0.8133E+01  0.7058E+02
   0.012  0.8130E+01  0.7058E+02
   0.012  0.8126E+01  0.7058E+02
   0.012  0.8123E+01  0.7058E+02
   0.012  0.8120E+01  0.7058E+02
   0.012  0.8116E+01  0.7058E+02
   0.012  0.8113E+01  0.7058E+02
   0.012  0.8110E+01  0.7058E+02
   0.012  0.8107E+01  0.7058E+02
   0.013  0.8103E+01  0.7058E+02
   0.013  0.8100E+01  0.7058E+02
   0.013  0.8097E+01  0.7059E+02
   0.013  0.8093E+01  0.7059E+02
   0.013  0.8090E+01  0.7059E+02
   0.013  0.8087E+01  0.7059E+02
   0.013  0.8084E+01  0.7059E+02
   0.013  0.8080E+01  0.7059E+02
   0.013  0.8077E+01  0.7059E+02
   0.014  0.8074E+01  0.7059E+02
   0.014  0.8070E+01  0.7059E+02
   0.014  0.8067E+01  0.7059E+02
   0.014  0.8064E+01  0.7059E+02
   0.014  0.8061E+01  0.7059E+02
   0.014  0.8057E+01  0.7060E+02
   0.014  0.8054E+01  0.7060E+02
   0.014  0.8051E+01  0.7060E+02
   0.014  0.8047E+01  0.7060E+02
   0.014  0.8044E+01  0.7060E+02
   0.014  0.8041E+01  0.7060E+02
   0.015  0.8038E+01  0.7060E+02
   0.015  0.8034E+01  0.7060E+02
   0.015  0.8031E+01  0.7060E+02
   0.015  0.8028E+01  0.7060E+02
   0.015  0.8025E+01  0.7060E+02
   0.015  0.8021E+01  0.7060E+02
   0.015  0.8018E+01  0.7060E+02
   0.015  0.8015E+01  0.7061E+02
   0.015  0.8011E+01  0.7061E+02
   0.015  0.8008E+01  0.7061E+02
   0.016  0.8005E+01  0.7061E+02
   0.016  0.8002E+01  0.7061E+02
   0.016  0.7998E+01  0.7061E+02
   0.016  0.7995E+01  0.7061E+02
   0.016  0.7992E+01  0.7061E+02
   0.016  0.7989E+01  0.7061E+02
   0.016  0.7985E+01  0.7061E+02
   0.016  0.7982E+01  0.7061E+02
   0.016  0.7979E+01  0.7061E+02
   0.017  0.7976E+01  0.7062E+02
   0.017  0.7972E+01  0.7062E+02
   0.017  0.7969E+01  0.7062E+02
   0.017  0.7966E+01  0.7062E+02
   0.017  0.7963E+01  0.7062E+02
   0.017  0.7959E+01  0.7062E+02
   0.017  0.7956E+01  0.7062E+02
   0.017  0.7953E+01  0.7062E+02
   0.017  0.7950E+01  0.7062E+02
   0.017  0.7946E+01  0.7062E+02
   0.017  0.7943E+01  0.7062E+02
   0.018  0.7940E+01  0.7062E+02
   0.018  0.7937E+01  0.7062E+02
   0.018  0.7933E+01  0.7063E+02
   0.018  0.7930E+01  0.7063E+02
   0.018  0.7927E+01  0.7063E+02
   0.018  0.7924E+01  0.7063E+02
   0.018  0.7920E+01  0.7063E+02
   0.018  0.7917E+01  0.7063E+02
   0.018  0.7914E+01  0.7063E+02
   0.019  0.7911E+01  0.7063E+02
   0.019  0.7907E+01  0.7063E+02
   0.019  0.7904E+01  0.7063E+02
   0.019  0.7901E+01  0.7063E+02
   0.019  0.7898E+01  0.7063E+02
   0.019  0.7894E+01  0.7064E+02
   0.019  0.7891E+01  0.7064E+02
   0.019  0.7888E+01  0.7064E+02
   0.019  0.7885E+01  0.7064E+02
   0.019  0.7881E+01  0.7064E+02
   0.019  0.7878E+01  0.7064E+02
   0.020  0.7875E+01  0.7064E+02
   0.020  0.7872E+01  0.7064E+02
   0.020  0.7869E+01  0.7064E+02
   0.020  0.7865E+01  0.7064E+02
   0.020  0.7862E+01  0.7064E+02
   0.020  0.7859E+01  0.7064E+02
   0.020  0.7856E+01  0.7064E+02
   0.020  0.7852E+01  0.7065E+02
   0.020  0.7849E+01  0.7065E+02
   0.021  0.7846E+01  0.7065E+02
   0.021  0.7843E+01  0.7065E+02
   0.021  0.7839E+01  0.7065E+02
   0.021  0.7836E+01  0.7065E+02
   0.021  0.7833E+01  0.7065E+02
   0.021  0.7830E+01  0.7065E+02
   0.021  0.7827E+01  0.7065E+02
   0.021  0.7823E+01  0.7065E+02
   0.021  0.7820E+01  0.7065E+02
   0.021  0.7817E+01  0.7065E+02
   0.021  0.7814E+01  0.7065E+02
   0.022  0.7810E+01  0.7066E+02
   0.022  0.7807E+01  0.7066E+02
   0.022  0.7804E+01  0.7066E+02
   0.022  0.7801E+01  0.7066E+02
   0.022  0.7798E+01  0.7066E+02
   0.022  0.7794E+01  0.7066E+02
   0.022  0.7791E+01  0.7066E+02
   0.022  0.7788E+01  0.7066E+02
   0.022  0.7785E+01  0.7066E+02
   0.023  0.7782E+01  0.7066E+02
   0.023  0.7778E+01  0.7066E+02
   0.023  0.7775E+01  0.7066E+02
   0.023  0.7772E+01  0.7066E+02
   0.023  0.7769E+01  0.7067E+02
   0.023  0.7765E+01  0.7067E+02
   0.023  0.7762E+01  0.7067E+02
   0.023  0.7759E+01  0.7067E+02
   0.023  0.7756E+01  0.7067E+02
   0.023  0.7753E+01  0.7067E+02
   0.023  0.7749E+01  0.7067E+02
   0.024  0.7746E+01  0.7067E+02
   0.024  0.7743E+01  0.7067E+02
   0.024  0.7740E+01  0.7067E+02
   0.024  0.7737E+01  0.7067E+02
   0.024  0.7733E+01  0.7067E+02
   0.024  0.7730E+01  0.7067E+02
   0.024  0.7727E+01  0.7068E+02
   0.024  0.7724E+01  0.7068E+02
   0.024  0.7721E+01  0.7068E+02
   0.025  0.7717E+01  0.7068E+02
   0.025  0.7714E+01  0.7068E+02
   0.025  0.7711E+01  0.7068E+02
   0.025  0.7708E+01  0.7068E+02
   0.025  0.7705E+01  0.7068E+02
   0.025  0.7701E+01  0.7068E+02
   0.025  0.7698E+01  0.7068E+02
   0.025  0.7695E+01  0.7068E+02
   0.025  0.7692E+01  0.7068E+02
   0.025  0.7689E+01  0.7068E+02
   0.025  0.7686E+01  0.7069E+02
   0.026  0.7682E+01  0.7069E+02
   0.026  0.7679E+01  0.7069E+02
   0.026  0.7676E+01  0.7069E+02
   0.026  0.7673E+01  0.7069E+02
   0.026  0.7670E+01  0.7069E+02
   0.026  0.7666E+01  0.7069E+02
   0.026  0.7663E+01  0.7069E+02
   0.026  0.7660E+01  0.7069E+02
   0.026  0.7657E+01  0.7069E+02
   0.026  0.7654E+01  0.7069E+02
   0.027  0.7650E+01  0.7069E+02
   0.027  0.7647E+01  0.7069E+02
   0.027  0.7644E+01  0.7070E+02
   0.027  0.7641E+01  0.7070E+02
   0.027  0.7638E+01  0.7070E+02
   0.027  0.7635E+01  0.7070E+02
   0.027  0.7631E+01  0.7070E+02
   0.027  0.7628E+01  0.7070E+02
   0.027  0.7625E+01  0.7070E+02
   0.028  0.7622E+01  0.7070E+02
   0.028  0.7619E+01  0.7070E+02
   0.028  0.7616E+01  0.7070E+02
   0.028  0.7612E+01  0.7070E+02
   0.028  0.7609E+01  0.7070E+02
   0.028  0.7606E+01  0.7070E+02
   0.028  0.7603E+01  0.7071E+02
   0.028  0.7600E+01  0.7071E+02
   0.028  0.7597E+01  0.7071E+02
   0.028  0.7593E+01  0.7071E+02
   0.028  0.7590E+01  0.7071E+02
   0.029  0.7587E+01  0.7071E+02
   0.029  0.7584E+01  0.7071E+02
   0.029  0.7581E+01  0.7071E+02
   0.029  0.7578E+01  0.7071E+02
   0.029  0.7574E+01  0.7071E+02
   0.029  0.7571E+01  0.7071E+02
   0.029  0.7568E+01  0.7071E+02
   0.029  0.7565E+01  0.7071E+02
   0.029  0.7562E+01  0.7072E+02
   0.030  0.7559E+01  0.7072E+02
   0.030  0.7555E+01  0.7072E+02
   0.030  0.7552E+01  0.7072E+02
   0.030  0.7549E+01  0.7072E+02
   0.030  0.7546E+01  0.7072E+02
   0.030  0.7543E+01  0.7072E+02
   0.030  0.7540E+01  0.7072E+02
   0.030  0.7536E+01  0.7072E+02
   0.030  0.7533E+01  0.7072E+02
   0.030  0.7530E+01  0.7072E+02
   0.030  0.7527E+01  0.7072E+02
   0.031  0.7524E+01  0.7072E+02
   0.031  0.7521E+01  0.7073E+02
   0.031  0.7518E+01  0.7073E+02
   0.031  0.7514E+01  0.7073E+02
   0.031  0.7511E+01  0.7073E+02
   0.031  0.7508E+01  0.7073E+02
   0.031  0.7505E+01  0.7073E+02
   0.031  0.7502E+01  0.7073E+02
   0.031  0.7499E+01  0.7073E+02
   0.032  0.7496E+01  0.7073E+02
   0.032  0.7492E+01  0.7073E+02
   0.032  0.7489E+01  0.7073E+02
   0.032  0.7486E+01  0.7073E+02
   0.032  0.7483E+01  0.7073E+02
   0.032  0.7480E+01  0.7073E+02
   0.032  0.7477E+01  0.7074E+02
   0.032  0.7474E+01  0.7074E+02
   0.032  0.7470E+01  0.7074E+02
   0.032  0.7467E+01  0.7074E+02
   0.032  0.7464E+01  0.7074E+02
   0.033  0.7461E+01  0.7074E+02
   0.033  0.7458E+01  0.7074E+02
   0.033  0.7455E+01  0.7074E+02
   0.033  0.7452E+01  0.7074E+02
   0.033  0.7448E+01  0.7074E+02
   0.033  0.7445E+01  0.7074E+02
   0.033  0.7442E+01  0.7074E+02
   0.033  0.7439E+01  0.7074E+02
   0.033  0.7436E+01  0.7075E+02
   0.034  0.7433E+01  0.7075E+02
   0.034  0.7430E+01  0.7075E+02
   0.034  0.7427E+01  0.7075E+02
   0.034  0.7423E+01  0.7075E+02
   0.034  0.7420E+01  0.7075E+02
   0.034  0.7417E+01  0.7075E+02
   0.034  0.7414E+01  0.7075E+02
   0.034  0.7411E+01  0.7075E+02
   0.034  0.7408E+01  0.7075E+02
   0.034  0.7405E+01  0.7075E+02
   0.034  0.7402E+01  0.7075E+02
   0.035  0.7398E+01  0.7075E+02
   0.035  0.7395E+01  0.7076E+02
   0.035  0.7392E+01  0.7076E+02
   0.035  0.7389E+01  0.7076E+02
   0.035  0.7386E+01  0.7076E+02
   0.035  0.7383E+01  0.7076E+02
   0.035  0.7380E+01  0.7076E+02
   0.035  0.7377E+01  0.7076E+02
   0.035  0.7373E+01  0.7076E+02
   0.036  0.7370E+01  0.7076E+02
   0.036  0.7367E+01  0.7076E+02
   0.036  0.7364E+01  0.7076E+02
   0.036  0.7361E+01  0.7076E+02
   0.036  0.7358E+01  0.7076E+02
   0.036  0.7355E+01  0.7076E+02
   0.036  0.7352E+01  0.7077E+02
   0.036  0.7349E+01  0.7077E+02
   0.036  0.7346E+01  0.7077E+02
   0.036  0.7342E+01  0.7077E+02
   0.036  0.7339E+01  0.7077E+02
   0.037  0.7336E+01  0.7077E+02
   0.037  0.7333E+01  0.7077E+02
   0.037  0.7330E+01  0.7077E+02
   0.037  0.7327E+01  0.7077E+02
   0.037  0.7324E+01  0.7077E+02
   0.037  0.7321E+01  0.7077E+02
   0.037  0.7318E+01  0.7077E+02
   0.037  0.7314E+01  0.7077E+02
   0.037  0.7311E+01  0.7077E+02
   0.037  0.7308E+01  0.7078E+02
   0.038  0.7305E+01  0.7078E+02
   0.038  0.7302E+01  0.7078E+02
   0.038  0.7299E+01  0.7078E+02
   0.038  0.7296E+01  0.7078E+02
   0.038  0.7293E+01  0.7078E+02
   0.038  0.7290E+01  0.7078E+02
   0.038  0.7287E+01  0.7078E+02
   0.038  0.7284E+01  0.7078E+02
   0.038  0.7280E+01  0.7078E+02
   0.039  0.7277E+01  0.7078E+02
   0.039  0.7274E+01  0.7078E+02
   0.039  0.7271E+01  0.7078E+02
   0.039  0.7268E+01  0.7079E+02
   0.039  0.7265E+01  0.7079E+02
   0.039  0.7262E+01  0.7079E+02
   0.039  0.7259E+01  0.7079E+02
   0.039  0.7256E+01  0.7079E+02
   0.039  0.7253E+01  0.7079E+02
   0.039  0.7250E+01  0.7079E+02
   0.039  0.7246E+01  0.7079E+02
   0.040  0.7243E+01  0.7079E+02
   0.040  0.7240E+01  0.7079E+02
   0.040  0.7237E+01  0.7079E+02
   0.040  0.7234E+01  0.7079E+02
   0.040  0.7231E+01  0.7079E+02
   0.040  0.7228E+01  0.7079E+02
   0.040  0.7225E+01  0.7080E+02
   0.040  0.7222E+01  0.7080E+02
   0.040  0.7219E+01  0.7080E+02
   0.041  0.7216E+01  0.7080E+02
   0.041  0.7213E+01  0.7080E+02
   0.041  0.7210E+01  0.7080E+02
   0.041  0.7206E+01  0.7080E+02
   0.041  0.7203E+01  0.7080E+02
   0.041  0.7200E+01  0.7080E+02
   0.041  0.7197E+01  0.7080E+02
   0.041  0.7194E+01  0.7080E+02
   0.041  0.7191E+01  0.7080E+02
   0.041  0.7188E+01  0.7080E+02
   0.041  0.7185E+01  0.7080E+02
   0.042  0.7182E+01  0.7081E+02
   0.042  0.7179E+01  0.7081E+02
   0.042  0.7176E+01  0.7081E+02
   0.042  0.7173E+01  0.7081E+02
   0.042  0.7170E+01  0.7081E+02
   0.042  0.7167E+01  0.7081E+02
   0.042  0.7163E+01  0.7081E+02
   0.042  0.7160E+01  0.7081E+02
   0.042  0.7157E+01  0.7081E+02
   0.043  0.7154E+01  0.7081E+02
   0.043  0.7151E+01  0.7081E+02
   0.043  0.7148E+01  0.7081E+02
   0.043  0.7145E+01  0.7081E+02
   0.043  0.7142E+01  0.7081E+02
   0.043  0.7139E+01  0.7082E+02
   0.043  0.7136E+01  0.7082E+02
   0.043  0.7133E+01  0.7082E+02
   0.043  0.7130E+01  0.7082E+02
   0.043  0.7127E+01  0.7082E+02
   0.043  0.7124E+01  0.7082E+02
   0.044  0.7121E+01  0.7082E+02
   0.044  0.7118E+01  0.7082E+02
   0.044  0.7115E+01  0.7082E+02
   0.044  0.7112E+01  0.7082E+02
   0.044  0.7108E+01  0.7082E+02
   0.044  0.7105E+01  0.7082E+02
   0.044  0.7102E+01  0.7082E+02
   0.044  0.7099E+01  0.7082E+02
   0.044  0.7096E+01  0.7083E+02
   0.045  0.7093E+01  0.7083E+02
   0.045  0.7090E+01  0.7083E+02
   0.045  0.7087E+01  0.7083E+02
   0.045  0.7084E+01  0.7083E+02
   0.045  0.7081E+01  0.7083E+02
   0.045  0.7078E+01  0.7083E+02
   0.045  0.7075E+01  0.7083E+02
   0.045  0.7072E+01  0.7083E+02
   0.045  0.7069E+01  0.7083E+02
   0.045  0.7066E+01  0.7083E+02
   0.045  0.7063E+01  0.7083E+02
   0.046  0.7060E+01  0.7083E+02
   0.046  0.7057E+01  0.7083E+02
   0.046  0.7054E+01  0.7084E+02
   0.046  0.7051E+01  0.7084E+02
   0.046  0.7048E+01  0.7084E+02
   0.046  0.7045E+01  0.7084E+02
   0.046  0.7042E+01  0.7084E+02
   0.046  0.7039E+01  0.7084E+02
   0.046  0.7035E+01  0.7084E+02
   0.047  0.7032E+01  0.7084E+02
   0.047  0.7029E+01  0.7084E+02
   0.047  0.7026E+01  0.7084E+02
   0.047  0.7023E+01  0.7084E+02
   0.047  0.7020E+01  0.7084E+02
   0.047  0.7017E+01  0.7084E+02
   0.047  0.7014E+01  0.7084E+02
   0.047  0.7011E+01  0.7085E+02
   0.047  0.7008E+01  0.7085E+02
   0.047  0.7005E+01  0.7085E+02
   0.047  0.7002E+01  0.7085E+02
   0.048  0.6999E+01  0.7085E+02
   0.048  0.6996E+01  0.7085E+02
   0.048  0.6993E+01  0.7085E+02
   0.048  0.6990E+01  0.7085E+02
   0.048  0.6987E+01  0.7085E+02
   0.048  0.6984E+01  0.7085E+02
   0.048  0.6981E+01  0.7085E+02
   0.048  0.6978E+01  0.7085E+02
   0.048  0.6975E+01  0.7085E+02
   0.048  0.6972E+01  0.7085E+02
   0.049  0.6969E+01  0.7085E+02
   0.049  0.6966E+01  0.7086E+02
   0.049  0.6963E+01  0.7086E+02
   0.049  0.6960E+01  0.7086E+02
   0.049  0.6957E+01  0.7086E+02
   0.049  0.6954E+01  0.7086E+02
   0.049  0.6951E+01  0.7086E+02
   0.049  0.6948E+01  0.7086E+02
   0.049  0.6945E+01  0.7086E+02
   0.050  0.6942E+01  0.7086E+02
   0.050  0.6939E+01  0.7086E+02
   0.050  0.6936E+01  0.7086E+02
   0.050  0.6933E+01  0.7086E+02
   0.050  0.6930E+01  0.7086E+02
   0.050  0.6927E+01  0.7086E+02
   0.050  0.6924E+01  0.7087E+02
   0.050  0.6921E+01  0.7087E+02
   0.050  0.6918E+01  0.7087E+02
   0.050  0.6915E+01  0.7087E+02
   0.050  0.6912E+01  0.7087E+02
   0.051  0.6909E+01  0.7087E+02
   0.051  0.6906E+01  0.7087E+02
   0.051  0.6903E+01  0.7087E+02
   0.051  0.6900E+01  0.7087E+02
   0.051  0.6897E+01  0.7087E+02
   0.051  0.6894E+01  0.7087E+02
   0.051  0.6891E+01  0.7087E+02
   0.051  0.6888E+01  0.7087E+02
   0.051  0.6885E+01  0.7087E+02
   0.052  0.6882E+01  0.7087E+02
   0.052  0.6879E+01  0.7088E+02
   0.052  0.6876E+01  0.7088E+02
   0.052  0.6873E+01  0.7088E+02
   0.052  0.6870E+01  0.7088E+02
   0.052  0.6867E+01  0.7088E+02
   0.052  0.6864E+01  0.7088E+02
   0.052  0.6861E+01  0.7088E+02
   0.052  0.6858E+01  0.7088E+02
   0.052  0.6855E+01  0.7088E+02
   0.052  0.6852E+01  0.7088E+02
   0.053  0.6849E+01  0.7088E+02
   0.053  0.6846E+01  0.7088E+02
   0.053  0.6843E+01  0.7088E+02
   0.053  0.6840E+01  0.7088E+02
   0.053  0.6837E+01  0.7089E+02
   0.053  0.6834E+01  0.7089E+02
   0.053  0.6831E+01  0.7089E+02
   0.053  0.6828E+01  0.7089E+02
   0.053  0.6825E+01  0.7089E+02
   0.054  0.6822E+01  0.7089E+02
   0.054  0.6819E+01  0.7089E+02
   0.054  0.6816E+01  0.7089E+02
   0.054  0.6813E+01  0.7089E+02
   0.054  0.6810E+01  0.7089E+02
   0.054  0.6807E+01  0.7089E+02
   0.054  0.6804E+01  0.7089E+02
   0.054  0.6801E+01  0.7089E+02
   0.054  0.6798E+01  0.7089E+02
   0.054  0.6795E+01  0.7089E+02
   0.054  0.6792E+01  0.7090E+02
   0.055  0.6789E+01  0.7090E+02
   0.055  0.6786E+01  0.7090E+02
   0.055  0.6783E+01  0.7090E+02
   0.055  0.6780E+01  0.7090E+02
   0.055  0.6777E+01  0.7090E+02
   0.055  0.6775E+01  0.7090E+02
   0.055  0.6772E+01  0.7090E+02
   0.055  0.6769E+01  0.7090E+02
   0.055  0.6766E+01  0.7090E+02
   0.056  0.6763E+01  0.7090E+02
   0.056  0.6760E+01  0.7090E+02
   0.056  0.6757E+01  0.7090E+02
   0.056  0.6754E+01  0.7090E+02
   0.056  0.6751E+01  0.7090E+02
   0.056  0.6748E+01  0.7091E+02
   0.056  0.6745E+01  0.7091E+02
   0.056  0.6742E+01  0.7091E+02
   0.056  0.6739E+01  0.7091E+02
   0.056  0.6736E+01  0.7091E+02
   0.056  0.6733E+01  0.7091E+02
   0.057  0.6730E+01  0.7091E+02
   0.057  0.6727E+01  0.7091E+02
   0.057  0.6724E+01  0.7091E+02
   0.057  0.6721E+01  0.7091E+02
   0.057  0.6718E+01  0.7091E+02
   0.057  0.6715E+01  0.7091E+02
   0.057  0.6712E+01  0.7091E+02
   0.057  0.6709E+01  0.7091E+02
   0.057  0.6706E+01  0.7092E+02
   0.058  0.6704E+01  0.7092E+02
   0.058  0.6701E+01  0.7092E+02
   0.058  0.6698E+01  0.7092E+02
   0.058  0.6695E+01  0.7092E+02
   0.058  0.6692E+01  0.7092E+02
   0.058  0.6689E+01  0.7092E+02
   0.058  0.6686E+01  0.7092E+02
   0.058  0.6683E+01  0.7092E+02
   0.058  0.6680E+01  0.7092E+02
   0.058  0.6677E+01  0.7092E+02
   0.058  0.6674E+01  0.7092E+02
   0.059  0.6671E+01  0.7092E+02
   0.059  0.6668E+01  0.7092E+02
   0.059  0.6665E+01  0.7092E+02
   0.059  0.6662E+01  0.7093E+02
   0.059  0.6659E+01  0.7093E+02
   0.059  0.6656E+01  0.7093E+02
   0.059  0.6653E+01  0.7093E+02
   0.059  0.6651E+01  0.7093E+02
   0.059  0.6648E+01  0.7093E+02
   0.059  0.6645E+01  0.7093E+02
   0.060  0.6642E+01  0.7093E+02
   0.060  0.6639E+01  0.7093E+02
   0.060  0.6636E+01  0.7093E+02
   0.060  0.6633E+01  0.7093E+02
   0.060  0.6630E+01  0.7093E+02
   0.060  0.6627E+01  0.7093E+02
   0.060  0.6624E+01  0.7093E+02
   0.060  0.6621E+01  0.7093E+02
   0.060  0.6618E+01  0.7093E+02
   0.061  0.6615E+01  0.7094E+02
   0.061  0.6612E+01  0.7094E+02
   0.061  0.6610E+01  0.7094E+02
   0.061  0.6607E+01  0.7094E+02
   0.061  0.6604E+01  0.7094E+02
   0.061  0.6601E+01  0.7094E+02
   0.061  0.6598E+01  0.7094E+02
   0.061  0.6595E+01  0.7094E+02
   0.061  0.6592E+01  0.7094E+02
   0.061  0.6589E+01  0.7094E+02
   0.061  0.6586E+01  0.7094E+02
   0.062  0.6583E+01  0.7094E+02
   0.062  0.6580E+01  0.7094E+02
   0.062  0.6577E+01  0.7094E+02
   0.062  0.6574E+01  0.7094E+02
   0.062  0.6572E+01  0.7095E+02
   0.062  0.6569E+01  0.7095E+02
   0.062  0.6566E+01  0.7095E+02
   0.062  0.6563E+01  0.7095E+02
   0.062  0.6560E+01  0.7095E+02
   0.063  0.6557E+01  0.7095E+02
   0.063  0.6554E+01  0.7095E+02
   0.063  0.6551E+01  0.7095E+02
   0.063  0.6548E+01  0.7095E+02
   0.063  0.6545E+01  0.7095E+02
   0.063  0.6542E+01  0.7095E+02
   0.063  0.6539E+01  0.7095E+02
   0.063  0.6537E+01  0.7095E+02
   0.063  0.6534E+01  0.7095E+02
   0.063  0.6531E+01  0.7095E+02
   0.063  0.6528E+01  0.7096E+02
   0.064  0.6525E+01  0.7096E+02
   0.064  0.6522E+01  0.7096E+02
   0.064  0.6519E+01  0.7096E+02
   0.064  0.6516E+01  0.7096E+02
   0.064  0.6513E+01  0.7096E+02
   0.064  0.6510E+01  0.7096E+02
   0.064  0.6508E+01  0.7096E+02
   0.064  0.6505E+01  0.7096E+02
   0.064  0.6502E+01  0.7096E+02
   0.065  0.6499E+01  0.7096E+02
   0.065  0.6496E+01  0.7096E+02
   0.065  0.6493E+01  0.7096E+02
   0.065  0.6490E+01  0.7096E+02
   0.065  0.6487E+01  0.7096E+02
   0.065  0.6484E+01  0.7097E+02
   0.065  0.6481E+01  0.7097E+02
   0.065  0.6479E+01  0.7097E+02
   0.065  0.6476E+01  0.7097E+02
   0.065  0.6473E+01  0.7097E+02
   0.065  0.6470E+01  0.7097E+02
   0.066  0.6467E+01  0.7097E+02
   0.066  0.6464E+01  0.7097E+02
   0.066  0.6461E+01  0.7097E+02
   0.066  0.6458E+01  0.7097E+02
   0.066  0.6455E+01  0.7097E+02
   0.066  0.6453E+01  0.7097E+02
   0.066  0.6450E+01  0.7097E+02
   0.066  0.6447E+01  0.7097E+02
   0.066  0.6444E+01  0.7097E+02
   0.067  0.6441E+01  0.7097E+02
   0.067  0.6438E+01  0.7098E+02
   0.067  0.6435E+01  0.7098E+02
   0.067  0.6432E+01  0.7098E+02
   0.067  0.6430E+01  0.7098E+02
   0.067  0.6427E+01  0.7098E+02
   0.067  0.6424E+01  0.7098E+02
   0.067  0.6421E+01  0.7098E+02
   0.067  0.6418E+01  0.7098E+02
   0.067  0.6415E+01  0.7098E+02
   0.067  0.6412E+01  0.7098E+02
   0.068  0.6409E+01  0.7098E+02
   0.068  0.6406E+01  0.7098E+02
   0.068  0.6404E+01  0.7098E+02
   0.068  0.6401E+01  0.7098E+02
   0.068  0.6398E+01  0.7098E+02
   0.068  0.6395E+01  0.7099E+02
   0.068  0.6392E+01  0.7099E+02
   0.068  0.6389E+01  0.7099E+02
   0.068  0.6386E+01  0.7099E+02
   0.069  0.6384E+01  0.7099E+02
   0.069  0.6381E+01  0.7099E+02
   0.069  0.6378E+01  0.7099E+02
   0.069  0.6375E+01  0.7099E+02
   0.069  0.6372E+01  0.7099E+02
   0.069  0.6369E+01  0.7099E+02
   0.069  0.6366E+01  0.7099E+02
   0.069  0.6363E+01  0.7099E+02
   0.069  0.6361E+01  0.7099E+02
   0.069  0.6358E+01  0.7099E+02
   0.069  0.6355E+01  0.7099E+02
   0.070  0.6352E+01  0.7099E+02
   0.070  0.6349E+01  0.7100E+02
   0.070  0.6346E+01  0.7100E+02
   0.070  0.6343E+01  0.7100E+02
   0.070  0.6341E+01  0.7100E+02
   0.070  0.6338E+01  0.7100E+02
   0.070  0.6335E+01  0.7100E+02
   0.070  0.6332E+01  0.7100E+02
   0.070  0.6329E+01  0.7100E+02
   0.070  0.6326E+01  0.7100E+02
   0.071  0.6323E+01  0.7100E+02
   0.071  0.6321E+01  0.7100E+02
   0.071  0.6318E+01  0.7100E+02
   0.071  0.6315E+01  0.7100E+02
   0.071  0.6312E+01  0.7100E+02
   0.071  0.6309E+01  0.7100E+02
   0.071  0.6306E+01  0.7100E+02
   0.071  0.6303E+01  0.7101E+02
   0.071  0.6301E+01  0.7101E+02
   0.072  0.6298E+01  0.7101E+02
   0.072  0.6295E+01  0.7101E+02
   0.072  0.6292E+01  0.7101E+02
   0.072  0.6289E+01  0.7101E+02
   0.072  0.6286E+01  0.7101E+02
   0.072  0.6284E+01  0.7101E+02
   0.072  0.6281E+01  0.7101E+02
   0.072  0.6278E+01  0.7101E+02
   0.072  0.6275E+01  0.7101E+02
   0.072  0.6272E+01  0.7101E+02
   0.072  0.6269E+01  0.7101E+02
   0.073  0.6266E+01  0.7101E+02
   0.073  0.6264E+01  0.7101E+02
   0.073  0.6261E+01  0.7101E+02
   0.073  0.6258E+01  0.7102E+02
   0.073  0.6255E+01  0.7102E+02
   0.073  0.6252E+01  0.7102E+02
   0.073  0.6249E+01  0.7102E+02
   0.073  0.6247E+01  0.7102E+02
   0.073  0.6244E+01  0.7102E+02
   0.074  0.6241E+01  0.7102E+02
   0.074  0.6238E+01  0.7102E+02
   0.074  0.6235E+01  0.7102E+02
   0.074  0.6232E+01  0.7102E+02
   0.074  0.6230E+01  0.7102E+02
   0.074  0.6227E+01  0.7102E+02
   0.074  0.6224E+01  0.7102E+02
   0.074  0.6221E+01  0.7102E+02
   0.074  0.6218E+01  0.7102E+02
   0.074  0.6216E+01  0.7102E+02
   0.074  0.6213E+01  0.7103E+02
   0.075  0.6210E+01  0.7103E+02
   0.075  0.6207E+01  0.7103E+02
   0.075  0.6204E+01  0.7103E+02
   0.075  0.6201E+01  0.7103E+02
   0.075  0.6199E+01  0.7103E+02
   0.075  0.6196E+01  0.7103E+02
   0.075  0.6193E+01  0.7103E+02
   0.075  0.6190E+01  0.7103E+02
   0.075  0.6187E+01  0.7103E+02
   0.076  0.6184E+01  0.7103E+02
   0.076  0.6182E+01  0.7103E+02
   0.076  0.6179E+01  0.7103E+02
   0.076  0.6176E+01  0.7103E+02
   0.076  0.6173E+01  0.7103E+02
   0.076  0.6170E+01  0.7103E+02
   0.076  0.6168E+01  0.7104E+02
   0.076  0.6165E+01  0.7104E+02
   0.076  0.6162E+01  0.7104E+02
   0.076  0.6159E+01  0.7104E+02
   0.076  0.6156E+01  0.7104E+02
   0.077  0.6154E+01  0.7104E+02
   0.077  0.6151E+01  0.7104E+02
   0.077  0.6148E+01  0.7104E+02
   0.077  0.6145E+01  0.7104E+02
   0.077  0.6142E+01  0.7104E+02
   0.077  0.6139E+01  0.7104E+02
   0.077  0.6137E+01  0.7104E+02
   0.077  0.6134E+01  0.7104E+02
   0.077  0.6131E+01  0.7104E+02
   0.078  0.6128E+01  0.7104E+02
   0.078  0.6125E+01  0.7104E+02
   0.078  0.6123E+01  0.7105E+02
   0.078  0.6120E+01  0.7105E+02
   0.078  0.6117E+01  0.7105E+02
   0.078  0.6114E+01  0.7105E+02
   0.078  0.6111E+01  0.7105E+02
   0.078  0.6109E+01  0.7105E+02
   0.078  0.6106E+01  0.7105E+02
   0.078  0.6103E+01  0.7105E+02
   0.078  0.6100E+01  0.7105E+02
   0.079  0.6097E+01  0.7105E+02
   0.079  0.6095E+01  0.7105E+02
   0.079  0.6092E+01  0.7105E+02
   0.079  0.6089E+01  0.7105E+02
   0.079  0.6086E+01  0.7105E+02
   0.079  0.6083E+01  0.7105E+02
   0.079  0.6081E+01  0.7105E+02
   0.079  0.6078E+01  0.7105E+02
   0.079  0.6075E+01  0.7106E+02
   0.080  0.6072E+01  0.7106E+02
   0.080  0.6070E+01  0.7106E+02
   0.080  0.6067E+01  0.7106E+02
   0.080  0.6064E+01  0.7106E+02
   0.080  0.6061E+01  0.7106E+02
   0.080  0.6058E+01  0.7106E+02
   0.080  0.6056E+01  0.7106E+02
   0.080  0.6053E+01  0.7106E+02
   0.080  0.6050E+01  0.7106E+02
   0.080  0.6047E+01  0.7106E+02
   0.080  0.6044E+01  0.7106E+02
   0.081  0.6042E+01  0.7106E+02
   0.081  0.6039E+01  0.7106E+02
   0.081  0.6036E+01  0.7106E+02
   0.081  0.6033E+01  0.7106E+02
   0.081  0.6031E+01  0.7107E+02
   0.081  0.6028E+01  0.7107E+02
   0.081  0.6025E+01  0.7107E+02
   0.081  0.6022E+01  0.7107E+02
   0.081  0.6019E+01  0.7107E+02
   0.081  0.6017E+01  0.7107E+02
   0.082  0.6014E+01  0.7107E+02
   0.082  0.6011E+01  0.7107E+02
   0.082  0.6008E+01  0.7107E+02
   0.082  0.6006E+01  0.7107E+02
   0.082  0.6003E+01  0.7107E+02
   0.082  0.6000E+01  0.7107E+02
   0.082  0.5997E+01  0.7107E+02
   0.082  0.5994E+01  0.7107E+02
   0.082  0.5992E+01  0.7107E+02
   0.083  0.5989E+01  0.7107E+02
   0.083  0.5986E+01  0.7107E+02
   0.083  0.5983E+01  0.7108E+02
   0.083  0.5981E+01  0.7108E+02
   0.083  0.5978E+01  0.7108E+02
   0.083  0.5975E+01  0.7108E+02
   0.083  0.5972E+01  0.7108E+02
   0.083  0.5970E+01  0.7108E+02
   0.083  0.5967E+01  0.7108E+02
   0.083  0.5964E+01  0.7108E+02
   0.083  0.5961E+01  0.7108E+02
   0.084  0.5959E+01  0.7108E+02
   0.084  0.5956E+01  0.7108E+02
   0.084  0.5953E+01  0.7108E+02
   0.084  0.5950E+01  0.7108E+02
   0.084  0.5948E+01  0.7108E+02
   0.084  0.5945E+01  0.7108E+02
   0.084  0.5942E+01  0.7108E+02
   0.084  0.5939E+01  0.7108E+02
   0.084  0.5936E+01  0.7109E+02
   0.085  0.5934E+01  0.7109E+02
   0.085  0.5931E+01  0.7109E+02
   0.085  0.5928E+01  0.7109E+02
   0.085  0.5925E+01  0.7109E+02
   0.085  0.5923E+01  0.7109E+02
   0.085  0.5920E+01  0.7109E+02
   0.085  0.5917E+01  0.7109E+02
   0.085  0.5914E+01  0.7109E+02
   0.085  0.5912E+01  0.7109E+02
   0.085  0.5909E+01  0.7109E+02
   0.085  0.5906E+01  0.7109E+02
   0.086  0.5903E+01  0.7109E+02
   0.086  0.5901E+01  0.7109E+02
   0.086  0.5898E+01  0.7109E+02
   0.086  0.5895E+01  0.7109E+02
   0.086  0.5893E+01  0.7109E+02
   0.086  0.5890E+01  0.7110E+02
   0.086  0.5887E+01  0.7110E+02
   0.086  0.5884E+01  0.7110E+02
   0.086  0.5882E+01  0.7110E+02
   0.087  0.5879E+01  0.7110E+02
   0.087  0.5876E+01  0.7110E+02
   0.087  0.5873E+01  0.7110E+02
   0.087  0.5871E+01  0.7110E+02
   0.087  0.5868E+01  0.7110E+02
   0.087  0.5865E+01  0.7110E+02
   0.087  0.5862E+01  0.7110E+02
   0.087  0.5860E+01  0.7110E+02
   0.087  0.5857E+01  0.7110E+02
   0.087  0.5854E+01  0.7110E+02
   0.087  0.5851E+01  0.7110E+02
   0.088  0.5849E+01  0.7110E+02
   0.088  0.5846E+01  0.7110E+02
   0.088  0.5843E+01  0.7111E+02
   0.088  0.5841E+01  0.7111E+02
   0.088  0.5838E+01  0.7111E+02
   0.088  0.5835E+01  0.7111E+02
   0.088  0.5832E+01  0.7111E+02
   0.088  0.5830E+01  0.7111E+02
   0.088  0.5827E+01  0.7111E+02
   0.089  0.5824E+01  0.7111E+02
   0.089  0.5821E+01  0.7111E+02
   0.089  0.5819E+01  0.7111E+02
   0.089  0.5816E+01  0.7111E+02
   0.089  0.5813E+01  0.7111E+02
   0.089  0.5811E+01  0.7111E+02
   0.089  0.5808E+01  0.7111E+02
   0.089  0.5805E+01  0.7111E+02
   0.089  0.5802E+01  0.7111E+02
   0.089  0.5800E+01  0.7111E+02
   0.089  0.5797E+01  0.7112E+02
   0.090  0.5794E+01  0.7112E+02
   0.090  0.5792E+01  0.7112E+02
   0.090  0.5789E+01  0.7112E+02
   0.090  0.5786E+01  0.7112E+02
   0.090  0.5783E+01  0.7112E+02
   0.090  0.5781E+01  0.7112E+02
   0.090  0.5778E+01  0.7112E+02
   0.090  0.5775E+01  0.7112E+02
   0.090  0.5773E+01  0.7112E+02
   0.091  0.5770E+01  0.7112E+02
   0.091  0.5767E+01  0.7112E+02
   0.091  0.5764E+01  0.7112E+02
   0.091  0.5762E+01  0.7112E+02
   0.091  0.5759E+01  0.7112E+02
   0.091  0.5756E+01  0.7112E+02
   0.091  0.5754E+01  0.7112E+02
   0.091  0.5751E+01  0.7113E+02
   0.091  0.5748E+01  0.7113E+02
   0.091  0.5745E+01  0.7113E+02
   0.091  0.5743E+01  0.7113E+02
   0.092  0.5740E+01  0.7113E+02
   0.092  0.5737E+01  0.7113E+02
   0.092  0.5735E+01  0.7113E+02
   0.092  0.5732E+01  0.7113E+02
   0.092  0.5729E+01  0.7113E+02
   0.092  0.5727E+01  0.7113E+02
   0.092  0.5724E+01  0.7113E+02
   0.092  0.5721E+01  0.7113E+02
   0.092  0.5718E+01  0.7113E+02
   0.092  0.5716E+01  0.7113E+02
   0.093  0.5713E+01  0.7113E+02
   0.093  0.5710E+01  0.7113E+02
   0.093  0.5708E+01  0.7113E+02
   0.093  0.5705E+01  0.7113E+02
   0.093  0.5702E+01  0.7114E+02
   0.093  0.5700E+01  0.7114E+02
   0.093  0.5697E+01  0.7114E+02
   0.093  0.5694E+01  0.7114E+02
   0.093  0.5692E+01  0.7114E+02
   0.094  0.5689E+01  0.7114E+02
   0.094  0.5686E+01  0.7114E+02
   0.094  0.5683E+01  0.7114E+02
   0.094  0.5681E+01  0.7114E+02
   0.094  0.5678E+01  0.7114E+02
   0.094  0.5675E+01  0.7114E+02
   0.094  0.5673E+01  0.7114E+02
   0.094  0.5670E+01  0.7114E+02
   0.094  0.5667E+01  0.7114E+02
   0.094  0.5665E+01  0.7114E+02
   0.094  0.5662E+01  0.7114E+02
   0.095  0.5659E+01  0.7114E+02
   0.095  0.5657E+01  0.7115E+02
   0.095  0.5654E+01  0.7115E+02
   0.095  0.5651E+01  0.7115E+02
   0.095  0.5649E+01  0.7115E+02
   0.095  0.5646E+01  0.7115E+02
   0.095  0.5643E+01  0.7115E+02
   0.095  0.5641E+01  0.7115E+02
   0.095  0.5638E+01  0.7115E+02
   0.096  0.5635E+01  0.7115E+02
   0.096  0.5633E+01  0.7115E+02
   0.096  0.5630E+01  0.7115E+02
   0.096  0.5627E+01  0.7115E+02
   0.096  0.5625E+01  0.7115E+02
   0.096  0.5622E+01  0.7115E+02
   0.096  0.5619E+01  0.7115E+02
   0.096  0.5616E+01  0.7115E+02
   0.096  0.5614E+01  0.7115E+02
   0.096  0.5611E+01  0.7115E+02
   0.096  0.5608E+01  0.7116E+02
   0.097  0.5606E+01  0.7116E+02
   0.097  0.5603E+01  0.7116E+02
   0.097  0.5600E+01  0.7116E+02
   0.097  0.5598E+01  0.7116E+02
   0.097  0.5595E+01  0.7116E+02
   0.097  0.5592E+01  0.7116E+02
   0.097  0.5590E+01  0.7116E+02
   0.097  0.5587E+01  0.7116E+02
   0.097  0.5585E+01  0.7116E+02
   0.098  0.5582E+01  0.7116E+02
   0.098  0.5579E+01  0.7116E+02
   0.098  0.5577E+01  0.7116E+02
   0.098  0.5574E+01  0.7116E+02
   0.098  0.5571E+01  0.7116E+02
   0.098  0.5569E+01  0.7116E+02
   0.098  0.5566E+01  0.7116E+02
   0.098  0.5563E+01  0.7116E+02
   0.098  0.5561E+01  0.7117E+02
   0.098  0.5558E+01  0.7117E+02
   0.098  0.5555E+01  0.7117E+02
   0.099  0.5553E+01  0.7117E+02
   0.099  0.5550E+01  0.7117E+02
   0.099  0.5547E+01  0.7117E+02
   0.099  0.5545E+01  0.7117E+02
   0.099  0.5542E+01  0.7117E+02
   0.099  0.5539E+01  0.7117E+02
   0.099  0.5537E+01  0.7117E+02
   0.099  0.5534E+01  0.7117E+02
   0.099  0.5531E+01  0.7117E+02
   0.100  0.5529E+01  0.7117E+02
   0.100  0.5526E+01  0.7117E+02
   0.100  0.5523E+01  0.7117E+02
   0.100  0.5521E+01  0.7117E+02
   0.100  0.5518E+01  0.7117E+02
   0.100  0.5516E+01  0.7117E+02
   0.100  0.5513E+01  0.7118E+02
   0.100  0.5510E+01  0.7118E+02
   0.100  0.5508E+01  0.7118E+02
   0.100  0.5505E+01  0.7118E+02
   0.100  0.5502E+01  0.7118E+02
   0.101  0.5500E+01  0.7118E+02
   0.101  0.5497E+01  0.7118E+02
   0.101  0.5494E+01  0.7118E+02
   0.101  0.5492E+01  0.7118E+02
   0.101  0.5489E+01  0.7118E+02
   0.101  0.5487E+01  0.7118E+02
   0.101  0.5484E+01  0.7118E+02
   0.101  0.5481E+01  0.7118E+02
   0.101  0.5479E+01  0.7118E+02
   0.102  0.5476E+01  0.7118E+02
   0.102  0.5473E+01  0.7118E+02
   0.102  0.5471E+01  0.7118E+02
   0.102  0.5468E+01  0.7118E+02
   0.102  0.5465E+01  0.7119E+02
   0.102  0.5463E+01  0.7119E+02
   0.102  0.5460E+01  0.7119E+02
   0.102  0.5458E+01  0.7119E+02
   0.102  0.5455E+01  0.7119E+02
   0.102  0.5452E+01  0.7119E+02
   0.102  0.5450E+01  0.7119E+02
   0.103  0.5447E+01  0.7119E+02
   0.103  0.5444E+01  0.7119E+02
   0.103  0.5442E+01  0.7119E+02
   0.103  0.5439E+01  0.7119E+02
   0.103  0.5437E+01  0.7119E+02
   0.103  0.5434E+01  0.7119E+02
   0.103  0.5431E+01  0.7119E+02
   0.103  0.5429E+01  0.7119E+02
   0.103  0.5426E+01  0.7119E+02
   0.103  0.5423E+01  0.7119E+02
   0.104  0.5421E+01  0.7119E+02
   0.104  0.5418E+01  0.7120E+02
   0.104  0.5416E+01  0.7120E+02
   0.104  0.5413E+01  0.7120E+02
   0.104  0.5410E+01  0.7120E+02
   0.104  0.5408E+01  0.7120E+02
   0.104  0.5405E+01  0.7120E+02
   0.104  0.5403E+01  0.7120E+02
   0.104  0.5400E+01  0.7120E+02
   0.105  0.5397E+01  0.7120E+02
   0.105  0.5395E+01  0.7120E+02
   0.105  0.5392E+01  0.7120E+02
   0.105  0.5390E+01  0.7120E+02
   0.105  0.5387E+01  0.7120E+02
   0.105  0.5384E+01  0.7120E+02
   0.105  0.5382E+01  0.7120E+02
   0.105  0.5379E+01  0.7120E+02
   0.105  0.5376E+01  0.7120E+02
   0.105  0.5374E+01  0.7120E+02
   0.105  0.5371E+01  0.7120E+02
   0.106  0.5369E+01  0.7121E+02
   0.106  0.5366E+01  0.7121E+02
   0.106  0.5363E+01  0.7121E+02
   0.106  0.5361E+01  0.7121E+02
   0.106  0.5358E+01  0.7121E+02
   0.106  0.5356E+01  0.7121E+02
   0.106  0.5353E+01  0.7121E+02
   0.106  0.5350E+01  0.7121E+02
   0.106  0.5348E+01  0.7121E+02
   0.107  0.5345E+01  0.7121E+02
   0.107  0.5343E+01  0.7121E+02
   0.107  0.5340E+01  0.7121E+02
   0.107  0.5337E+01  0.7121E+02
   0.107  0.5335E+01  0.7121E+02
   0.107  0.5332E+01  0.7121E+02
   0.107  0.5330E+01  0.7121E+02
   0.107  0.5327E+01  0.7121E+02
   0.107  0.5325E+01  0.7121E+02
   0.107  0.5322E+01  0.7121E+02
   0.107  0.5319E+01  0.7122E+02
   0.108  0.5317E+01  0.7122E+02
   0.108  0.5314E+01  0.7122E+02
   0.108  0.5312E+01  0.7122E+02
   0.108  0.5309E+01  0.7122E+02
   0.108  0.5306E+01  0.7122E+02
   0.108  0.5304E+01  0.7122E+02
   0.108  0.5301E+01  0.7122E+02
   0.108  0.5299E+01  0.7122E+02
   0.108  0.5296E+01  0.7122E+02
   0.109  0.5293E+01  0.7122E+02
   0.109  0.5291E+01  0.7122E+02
   0.109  0.5288E+01  0.7122E+02
   0.109  0.5286E+01  0.7122E+02
   0.109  0.5283E+01  0.7122E+02
   0.109  0.5281E+01  0.7122E+02
   0.109  0.5278E+01  0.7122E+02
   0.109  0.5275E+01  0.7122E+02
   0.109  0.5273E+01  0.7122E+02
   0.109  0.5270E+01  0.7123E+02
   0.109  0.5268E+01  0.7123E+02
   0.110  0.5265E+01  0.7123E+02
   0.110  0.5263E+01  0.7123E+02
   0.110  0.5260E+01  0.7123E+02
   0.110  0.5257E+01  0.7123E+02
   0.110  0.5255E+01  0.7123E+02
   0.110  0.5252E+01  0.7123E+02
   0.110  0.5250E+01  0.7123E+02
   0.110  0.5247E+01  0.7123E+02
   0.110  0.5245E+01  0.7123E+02
   0.111  0.5242E+01  0.7123E+02
   0.111  0.5239E+01  0.7123E+02
   0.111  0.5237E+01  0.7123E+02
   0.111  0.5234E+01  0.7123E+02
   0.111  0.5232E+01  0.7123E+02
   0.111  0.5229E+01  0.7123E+02
   0.111  0.5227E+01  0.7123E+02
   0.111  0.5224E+01  0.7123E+02
   0.111  0.5221E+01  0.7124E+02
   0.111  0.5219E+01  0.7124E+02
   0.111  0.5216E+01  0.7124E+02
   0.112  0.5214E+01  0.7124E+02
   0.112  0.5211E+01  0.7124E+02
   0.112  0.5209E+01  0.7124E+02
   0.112  0.5206E+01  0.7124E+02
   0.112  0.5204E+01  0.7124E+02
   0.112  0.5201E+01  0.7124E+02
   0.112  0.5198E+01  0.7124E+02
   0.112  0.5196E+01  0.7124E+02
   0.112  0.5193E+01  0.7124E+02
   0.113  0.5191E+01  0.7124E+02
   0.113  0.5188E+01  0.7124E+02
   0.113  0.5186E+01  0.7124E+02
   0.113  0.5183E+01  0.7124E+02
   0.113  0.5181E+01  0.7124E+02
   0.113  0.5178E+01  0.7124E+02
   0.113  0.5175E+01  0.7124E+02
   0.113  0.5173E+01  0.7125E+02
   0.113  0.5170E+01  0.7125E+02
   0.113  0.5168E+01  0.7125E+02
   0.113  0.5165E+01  0.7125E+02
   0.114  0.5163E+01  0.7125E+02
   0.114  0.5160E+01  0.7125E+02
   0.114  0.5158E+01  0.7125E+02
   0.114  0.5155E+01  0.7125E+02
   0.114  0.5152E+01  0.7125E+02
   0.114  0.5150E+01  0.7125E+02
   0.114  0.5147E+01  0.7125E+02
   0.114  0.5145E+01  0.7125E+02
   0.114  0.5142E+01  0.7125E+02
   0.114  0.5140E+01  0.7125E+02
   0.115  0.5137E+01  0.7125E+02
   0.115  0.5135E+01  0.7125E+02
   0.115  0.5132E+01  0.7125E+02
   0.115  0.5130E+01  0.7125E+02
   0.115  0.5127E+01  0.7125E+02
   0.115  0.5125E+01  0.7126E+02
   0.115  0.5122E+01  0.7126E+02
   0.115  0.5119E+01  0.7126E+02
   0.115  0.5117E+01  0.7126E+02
   0.116  0.5114E+01  0.7126E+02
   0.116  0.5112E+01  0.7126E+02
   0.116  0.5109E+01  0.7126E+02
   0.116  0.5107E+01  0.7126E+02
   0.116  0.5104E+01  0.7126E+02
   0.116  0.5102E+01  0.7126E+02
   0.116  0.5099E+01  0.7126E+02
   0.116  0.5097E+01  0.7126E+02
   0.116  0.5094E+01  0.7126E+02
   0.116  0.5092E+01  0.7126E+02
   0.116  0.5089E+01  0.7126E+02
   0.117  0.5087E+01  0.7126E+02
   0.117  0.5084E+01  0.7126E+02
   0.117  0.5082E+01  0.7126E+02
   0.117  0.5079E+01  0.7126E+02
   0.117  0.5076E+01  0.7126E+02
   0.117  0.5074E+01  0.7127E+02
   0.117  0.5071E+01  0.7127E+02
   0.117  0.5069E+01  0.7127E+02
   0.117  0.5066E+01  0.7127E+02
   0.118  0.5064E+01  0.7127E+02
   0.118  0.5061E+01  0.7127E+02
   0.118  0.5059E+01  0.7127E+02
   0.118  0.5056E+01  0.7127E+02
   0.118  0.5054E+01  0.7127E+02
   0.118  0.5051E+01  0.7127E+02
   0.118  0.5049E+01  0.7127E+02
   0.118  0.5046E+01  0.7127E+02
   0.118  0.5044E+01  0.7127E+02
   0.118  0.5041E+01  0.7127E+02
   0.118  0.5039E+01  0.7127E+02
   0.119  0.5036E+01  0.7127E+02
   0.119  0.5034E+01  0.7127E+02
   0.119  0.5031E+01  0.7127E+02
   0.119  0.5029E+01  0.7127E+02
   0.119  0.5026E+01  0.7127E+02
   0.119  0.5024E+01  0.7128E+02
   0.119  0.5021E+01  0.7128E+02
   0.119  0.5019E+01  0.7128E+02
   0.119  0.5016E+01  0.7128E+02
   0.120  0.5014E+01  0.7128E+02
   0.120  0.5011E+01  0.7128E+02
   0.120  0.5009E+01  0.7128E+02
   0.120  0.5006E+01  0.7128E+02
   0.120  0.5004E+01  0.7128E+02
   0.120  0.5001E+01  0.7128E+02
   0.120  0.4999E+01  0.7128E+02
   0.120  0.4996E+01  0.7128E+02
   0.120  0.4994E+01  0.7128E+02
   0.120  0.4991E+01  0.7128E+02
   0.120  0.4989E+01  0.7128E+02
   0.121  0.4986E+01  0.7128E+02
   0.121  0.4984E+01  0.7128E+02
   0.121  0.4981E+01  0.7128E+02
   0.121  0.4979E+01  0.7128E+02
   0.121  0.4976E+01  0.7128E+02
   0.121  0.4974E+01  0.7129E+02
   0.121  0.4971E+01  0.7129E+02
   0.121  0.4969E+01  0.7129E+02
   0.121  0.4966E+01  0.7129E+02
   0.122  0.4964E+01  0.7129E+02
   0.122  0.4961E+01  0.7129E+02
   0.122  0.4959E+01  0.7129E+02
   0.122  0.4956E+01  0.7129E+02
   0.122  0.4954E+01  0.7129E+02
   0.122  0.4951E+01  0.7129E+02
   0.122  0.4949E+01  0.7129E+02
   0.122  0.4946E+01  0.7129E+02
   0.122  0.4944E+01  0.7129E+02
   0.122  0.4941E+01  0.7129E+02
   0.122  0.4939E+01  0.7129E+02
   0.123  0.4936E+01  0.7129E+02
   0.123  0.4934E+01  0.7129E+02
   0.123  0.4931E+01  0.7129E+02
   0.123  0.4929E+01  0.7129E+02
   0.123  0.4926E+01  0.7129E+02
   0.123  0.4924E+01  0.7130E+02
   0.123  0.4921E+01  0.7130E+02
   0.123  0.4919E+01  0.7130E+02
   0.123  0.4916E+01  0.7130E+02
   0.124  0.4914E+01  0.7130E+02
   0.124  0.4911E+01  0.7130E+02
   0.124  0.4909E+01  0.7130E+02
   0.124  0.4907E+01  0.7130E+02
   0.124  0.4904E+01  0.7130E+02
   0.124  0.4902E+01  0.7130E+02
   0.124  0.4899E+01  0.7130E+02
   0.124  0.4897E+01  0.7130E+02
   0.124  0.4894E+01  0.7130E+02
   0.124  0.4892E+01  0.7130E+02
   0.124  0.4889E+01  0.7130E+02
   0.125  0.4887E+01  0.7130E+02
   0.125  0.4884E+01  0.7130E+02
   0.125  0.4882E+01  0.7130E+02
   0.125  0.4879E+01  0.7130E+02
   0.125  0.4877E+01  0.7130E+02
   0.125  0.4874E+01  0.7131E+02
   0.125  0.4872E+01  0.7131E+02
   0.125  0.4869E+01  0.7131E+02
   0.125  0.4867E+01  0.7131E+02
   0.125  0.4865E+01  0.7131E+02
   0.126  0.4862E+01  0.7131E+02
   0.126  0.4860E+01  0.7131E+02
   0.126  0.4857E+01  0.7131E+02
   0.126  0.4855E+01  0.7131E+02
   0.126  0.4852E+01  0.7131E+02
   0.126  0.4850E+01  0.7131E+02
   0.126  0.4847E+01  0.7131E+02
   0.126  0.4845E+01  0.7131E+02
   0.126  0.4842E+01  0.7131E+02
   0.127  0.4840E+01  0.7131E+02
   0.127  0.4837E+01  0.7131E+02
   0.127  0.4835E+01  0.7131E+02
   0.127  0.4833E+01  0.7131E+02
   0.127  0.4830E+01  0.7131E+02
   0.127  0.4828E+01  0.7131E+02
   0.127  0.4825E+01  0.7131E+02
   0.127  0.4823E+01  0.7132E+02
   0.127  0.4820E+01  0.7132E+02
   0.127  0.4818E+01  0.7132E+02
   0.127  0.4815E+01  0.7132E+02
   0.128  0.4813E+01  0.7132E+02
   0.128  0.4811E+01  0.7132E+02
   0.128  0.4808E+01  0.7132E+02
   0.128  0.4806E+01  0.7132E+02
   0.128  0.4803E+01  0.7132E+02
   0.128  0.4801E+01  0.7132E+02
   0.128  0.4798E+01  0.7132E+02
   0.128  0.4796E+01  0.7132E+02
   0.128  0.4793E+01  0.7132E+02
   0.129  0.4791E+01  0.7132E+02
   0.129  0.4789E+01  0.7132E+02
   0.129  0.4786E+01  0.7132E+02
   0.129  0.4784E+01  0.7132E+02
   0.129  0.4781E+01  0.7132E+02
   0.129  0.4779E+01  0.7132E+02
   0.129  0.4776E+01  0.7132E+02
   0.129  0.4774E+01  0.7132E+02
   0.129  0.4771E+01  0.7133E+02
   0.129  0.4769E+01  0.7133E+02
   0.129  0.4767E+01  0.7133E+02
   0.130  0.4764E+01  0.7133E+02
   0.130  0.4762E+01  0.7133E+02
   0.130  0.4759E+01  0.7133E+02
   0.130  0.4757E+01  0.7133E+02
   0.130  0.4754E+01  0.7133E+02
   0.130  0.4752E+01  0.7133E+02
   0.130  0.4750E+01  0.7133E+02
   0.130  0.4747E+01  0.7133E+02
   0.130  0.4745E+01  0.7133E+02
   0.131  0.4742E+01  0.7133E+02
   0.131  0.4740E+01  0.7133E+02
   0.131  0.4737E+01  0.7133E+02
   0.131  0.4735E+01  0.7133E+02
   0.131  0.4733E+01  0.7133E+02
   0.131  0.4730E+01  0.7133E+02
   0.131  0.4728E+01  0.7133E+02
   0.131  0.4725E+01  0.7133E+02
   0.131  0.4723E+01  0.7133E+02
   0.131  0.4720E+01  0.7134E+02
   0.131  0.4718E+01  0.7134E+02
   0.132  0.4716E+01  0.7134E+02
   0.132  0.4713E+01  0.7134E+02
   0.132  0.4711E+01  0.7134E+02
   0.132  0.4708E+01  0.7134E+02
   0.132  0.4706E+01  0.7134E+02
   0.132  0.4703E+01  0.7134E+02
   0.132  0.4701E+01  0.7134E+02
   0.132  0.4699E+01  0.7134E+02
   0.132  0.4696E+01  0.7134E+02
   0.133  0.4694E+01  0.7134E+02
   0.133  0.4691E+01  0.7134E+02
   0.133  0.4689E+01  0.7134E+02
   0.133  0.4687E+01  0.7134E+02
   0.133  0.4684E+01  0.7134E+02
   0.133  0.4682E+01  0.7134E+02
   0.133  0.4679E+01  0.7134E+02
   0.133  0.4677E+01  0.7134E+02
   0.133  0.4675E+01  0.7134E+02
   0.133  0.4672E+01  0.7134E+02
   0.133  0.4670E+01  0.7135E+02
   0.134  0.4667E+01  0.7135E+02
   0.134  0.4665E+01  0.7135E+02
   0.134  0.4662E+01  0.7135E+02
   0.134  0.4660E+01  0.7135E+02
   0.134  0.4658E+01  0.7135E+02
   0.134  0.4655E+01  0.7135E+02
   0.134  0.4653E+01  0.7135E+02
   0.134  0.4650E+01  0.7135E+02
   0.134  0.4648E+01  0.7135E+02
   0.135  0.4646E+01  0.7135E+02
   0.135  0.4643E+01  0.7135E+02
   0.135  0.4641E+01  0.7135E+02
   0.135  0.4638E+01  0.7135E+02
   0.135  0.4636E+01  0.7135E+02
   0.135  0.4634E+01  0.7135E+02
   0.135  0.4631E+01  0.7135E+02
   0.135  0.4629E+01  0.7135E+02
   0.135  0.4626E+01  0.7135E+02
   0.135  0.4624E+01  0.7135E+02
   0.136  0.4622E+01  0.7135E+02
   0.136  0.4619E+01  0.7135E+02
   0.136  0.4617E+01  0.7136E+02
   0.136  0.4615E+01  0.7136E+02
   0.136  0.4612E+01  0.7136E+02
   0.136  0.4610E+01  0.7136E+02
   0.136  0.4607E+01  0.7136E+02
   0.136  0.4605E+01  0.7136E+02
   0.136  0.4603E+01  0.7136E+02
   0.136  0.4600E+01  0.7136E+02
   0.136  0.4598E+01  0.7136E+02
   0.137  0.4595E+01  0.7136E+02
   0.137  0.4593E+01  0.7136E+02
   0.137  0.4591E+01  0.7136E+02
   0.137  0.4588E+01  0.7136E+02
   0.137  0.4586E+01  0.7136E+02
   0.137  0.4583E+01  0.7136E+02
   0.137  0.4581E+01  0.7136E+02
   0.137  0.4579E+01  0.7136E+02
   0.137  0.4576E+01  0.7136E+02
   0.138  0.4574E+01  0.7136E+02
   0.138  0.4572E+01  0.7136E+02
   0.138  0.4569E+01  0.7136E+02
   0.138  0.4567E+01  0.7137E+02
   0.138  0.4564E+01  0.7137E+02
   0.138  0.4562E+01  0.7137E+02
   0.138  0.4560E+01  0.7137E+02
   0.138  0.4557E+01  0.7137E+02
   0.138  0.4555E+01  0.7137E+02
   0.138  0.4553E+01  0.7137E+02
   0.138  0.4550E+01  0.7137E+02
   0.139  0.4548E+01  0.7137E+02
   0.139  0.4545E+01  0.7137E+02
   0.139  0.4543E+01  0.7137E+02
   0.139  0.4541E+01  0.7137E+02
   0.139  0.4538E+01  0.7137E+02
   0.139  0.4536E+01  0.7137E+02
   0.139  0.4534E+01  0.7137E+02
   0.139  0.4531E+01  0.7137E+02
   0.139  0.4529E+01  0.7137E+02
   0.140  0.4526E+01  0.7137E+02
   0.140  0.4524E+01  0.7137E+02
   0.140  0.4522E+01  0.7137E+02
   0.140  0.4519E+01  0.7137E+02
   0.140  0.4517E+01  0.7137E+02
   0.140  0.4515E+01  0.7137E+02
   0.140  0.4512E+01  0.7138E+02
   0.140  0.4510E+01  0.7138E+02
   0.140  0.4508E+01  0.7138E+02
   0.140  0.4505E+01  0.7138E+02
   0.140  0.4503E+01  0.7138E+02
   0.141  0.4501E+01  0.7138E+02
   0.141  0.4498E+01  0.7138E+02
   0.141  0.4496E+01  0.7138E+02
   0.141  0.4493E+01  0.7138E+02
   0.141  0.4491E+01  0.7138E+02
   0.141  0.4489E+01  0.7138E+02
   0.141  0.4486E+01  0.7138E+02
   0.141  0.4484E+01  0.7138E+02
   0.141  0.4482E+01  0.7138E+02
   0.142  0.4479E+01  0.7138E+02
   0.142  0.4477E+01  0.7138E+02
   0.142  0.4475E+01  0.7138E+02
   0.142  0.4472E+01  0.7138E+02
   0.142  0.4470E+01  0.7138E+02
   0.142  0.4468E+01  0.7138E+02
   0.142  0.4465E+01  0.7138E+02
   0.142  0.4463E+01  0.7138E+02
   0.142  0.4461E+01  0.7139E+02
   0.142  0.4458E+01  0.7139E+02
   0.142  0.4456E+01  0.7139E+02
   0.143  0.4453E+01  0.7139E+02
   0.143  0.4451E+01  0.7139E+02
   0.143  0.4449E+01  0.7139E+02
   0.143  0.4446E+01  0.7139E+02
   0.143  0.4444E+01  0.7139E+02
   0.143  0.4442E+01  0.7139E+02
   0.143  0.4439E+01  0.7139E+02
   0.143  0.4437E+01  0.7139E+02
   0.143  0.4435E+01  0.7139E+02
   0.144  0.4432E+01  0.7139E+02
   0.144  0.4430E+01  0.7139E+02
   0.144  0.4428E+01  0.7139E+02
   0.144  0.4425E+01  0.7139E+02
   0.144  0.4423E+01  0.7139E+02
   0.144  0.4421E+01  0.7139E+02
   0.144  0.4418E+01  0.7139E+02
   0.144  0.4416E+01  0.7139E+02
   0.144  0.4414E+01  0.7139E+02
   0.144  0.4411E+01  0.7139E+02
   0.144  0.4409E+01  0.7140E+02
   0.145  0.4407E+01  0.7140E+02
   0.145  0.4404E+01  0.7140E+02
   0.145  0.4402E+01  0.7140E+02
   0.145  0.4400E+01  0.7140E+02
   0.145  0.4397E+01  0.7140E+02
   0.145  0.4395E+01  0.7140E+02
   0.145  0.4393E+01  0.7140E+02
   0.145  0.4390E+01  0.7140E+02
   0.145  0.4388E+01  0.7140E+02
   0.145  0.4386E+01  0.7140E+02
   0.146  0.4383E+01  0.7140E+02
   0.146  0.4381E+01  0.7140E+02
   0.146  0.4379E+01  0.7140E+02
   0.146  0.4376E+01  0.7140E+02
   0.146  0.4374E+01  0.7140E+02
   0.146  0.4372E+01  0.7140E+02
   0.146  0.4370E+01  0.7140E+02
   0.146  0.4367E+01  0.7140E+02
   0.146  0.4365E+01  0.7140E+02
   0.147  0.4363E+01  0.7140E+02
   0.147  0.4360E+01  0.7140E+02
   0.147  0.4358E+01  0.7140E+02
   0.147  0.4356E+01  0.7141E+02
   0.147  0.4353E+01  0.7141E+02
   0.147  0.4351E+01  0.7141E+02
   0.147  0.4349E+01  0.7141E+02
   0.147  0.4346E+01  0.7141E+02
   0.147  0.4344E+01  0.7141E+02
   0.147  0.4342E+01  0.7141E+02
   0.147  0.4339E+01  0.7141E+02
   0.148  0.4337E+01  0.7141E+02
   0.148  0.4335E+01  0.7141E+02
   0.148  0.4333E+01  0.7141E+02
   0.148  0.4330E+01  0.7141E+02
   0.148  0.4328E+01  0.7141E+02
   0.148  0.4326E+01  0.7141E+02
   0.148  0.4323E+01  0.7141E+02
   0.148  0.4321E+01  0.7141E+02
   0.148  0.4319E+01  0.7141E+02
   0.149  0.4316E+01  0.7141E+02
   0.149  0.4314E+01  0.7141E+02
   0.149  0.4312E+01  0.7141E+02
   0.149  0.4309E+01  0.7141E+02
   0.149  0.4307E+01  0.7141E+02
   0.149  0.4305E+01  0.7141E+02
   0.149  0.4303E+01  0.7142E+02
   0.149  0.4300E+01  0.7142E+02
   0.149  0.4298E+01  0.7142E+02
   0.149  0.4296E+01  0.7142E+02
   0.149  0.4293E+01  0.7142E+02
   0.150  0.4291E+01  0.7142E+02
   0.150  0.4289E+01  0.7142E+02
   0.150  0.4286E+01  0.7142E+02
   0.150  0.4284E+01  0.7142E+02
   0.150  0.4282E+01  0.7142E+02
   0.150  0.4280E+01  0.7142E+02
   0.150  0.4277E+01  0.7142E+02
   0.150  0.4275E+01  0.7142E+02
   0.150  0.4273E+01  0.7142E+02
   0.151  0.4270E+01  0.7142E+02
   0.151  0.4268E+01  0.7142E+02
   0.151  0.4266E+01  0.7142E+02
   0.151  0.4264E+01  0.7142E+02
   0.151  0.4261E+01  0.7142E+02
   0.151  0.4259E+01  0.7142E+02
   0.151  0.4257E+01  0.7142E+02
   0.151  0.4254E+01  0.7142E+02
   0.151  0.4252E+01  0.7142E+02
   0.151  0.4250E+01  0.7142E+02
   0.151  0.4248E+01  0.7143E+02
   0.152  0.4245E+01  0.7143E+02
   0.152  0.4243E+01  0.7143E+02
   0.152  0.4241E+01  0.7143E+02
   0.152  0.4238E+01  0.7143E+02
   0.152  0.4236E+01  0.7143E+02
   0.152  0.4234E+01  0.7143E+02
   0.152  0.4232E+01  0.7143E+02
   0.152  0.4229E+01  0.7143E+02
   0.152  0.4227E+01  0.7143E+02
   0.153  0.4225E+01  0.7143E+02
   0.153  0.4223E+01  0.7143E+02
   0.153  0.4220E+01  0.7143E+02
   0.153  0.4218E+01  0.7143E+02
   0.153  0.4216E+01  0.7143E+02
   0.153  0.4213E+01  0.7143E+02
   0.153  0.4211E+01  0.7143E+02
   0.153  0.4209E+01  0.7143E+02
   0.153  0.4207E+01  0.7143E+02
   0.153  0.4204E+01  0.7143E+02
   0.153  0.4202E+01  0.7143E+02
   0.154  0.4200E+01  0.7143E+02
   0.154  0.4198E+01  0.7143E+02
   0.154  0.4195E+01  0.7144E+02
   0.154  0.4193E+01  0.7144E+02
   0.154  0.4191E+01  0.7144E+02
   0.154  0.4188E+01  0.7144E+02
   0.154  0.4186E+01  0.7144E+02
   0.154  0.4184E+01  0.7144E+02
   0.154  0.4182E+01  0.7144E+02
   0.155  0.4179E+01  0.7144E+02
   0.155  0.4177E+01  0.7144E+02
   0.155  0.4175E+01  0.7144E+02
   0.155  0.4173E+01  0.7144E+02
   0.155  0.4170E+01  0.7144E+02
   0.155  0.4168E+01  0.7144E+02
   0.155  0.4166E+01  0.7144E+02
   0.155  0.4164E+01  0.7144E+02
   0.155  0.4161E+01  0.7144E+02
   0.155  0.4159E+01  0.7144E+02
   0.155  0.4157E+01  0.7144E+02
   0.156  0.4155E+01  0.7144E+02
   0.156  0.4152E+01  0.7144E+02
   0.156  0.4150E+01  0.7144E+02
   0.156  0.4148E+01  0.7144E+02
   0.156  0.4146E+01  0.7144E+02
   0.156  0.4143E+01  0.7144E+02
   0.156  0.4141E+01  0.7145E+02
   0.156  0.4139E+01  0.7145E+02
   0.156  0.4137E+01  0.7145E+02
   0.156  0.4134E+01  0.7145E+02
   0.157  0.4132E+01  0.7145E+02
   0.157  0.4130E+01  0.7145E+02
   0.157  0.4128E+01  0.7145E+02
   0.157  0.4125E+01  0.7145E+02
   0.157  0.4123E+01  0.7145E+02
   0.157  0.4121E+01  0.7145E+02
   0.157  0.4119E+01  0.7145E+02
   0.157  0.4116E+01  0.7145E+02
   0.157  0.4114E+01  0.7145E+02
   0.158  0.4112E+01  0.7145E+02
   0.158  0.4110E+01  0.7145E+02
   0.158  0.4107E+01  0.7145E+02
   0.158  0.4105E+01  0.7145E+02
   0.158  0.4103E+01  0.7145E+02
   0.158  0.4101E+01  0.7145E+02
   0.158  0.4098E+01  0.7145E+02
   0.158  0.4096E+01  0.7145E+02
   0.158  0.4094E+01  0.7145E+02
   0.158  0.4092E+01  0.7145E+02
   0.158  0.4090E+01  0.7145E+02
   0.159  0.4087E+01  0.7145E+02
   0.159  0.4085E+01  0.7146E+02
   0.159  0.4083E+01  0.7146E+02
   0.159  0.4081E+01  0.7146E+02
   0.159  0.4078E+01  0.7146E+02
   0.159  0.4076E+01  0.7146E+02
   0.159  0.4074E+01  0.7146E+02
   0.159  0.4072E+01  0.7146E+02
   0.159  0.4069E+01  0.7146E+02
   0.160  0.4067E+01  0.7146E+02
   0.160  0.4065E+01  0.7146E+02
   0.160  0.4063E+01  0.7146E+02
   0.160  0.4061E+01  0.7146E+02
   0.160  0.4058E+01  0.7146E+02
   0.160  0.4056E+01  0.7146E+02
   0.160  0.4054E+01  0.7146E+02
   0.160  0.4052E+01  0.7146E+02
   0.160  0.4049E+01  0.7146E+02
   0.160  0.4047E+01  0.7146E+02
   0.160  0.4045E+01  0.7146E+02
   0.161  0.4043E+01  0.7146E+02
   0.161  0.4041E+01  0.7146E+02
   0.161  0.4038E+01  0.7146E+02
   0.161  0.4036E+01  0.7146E+02
   0.161  0.4034E+01  0.7146E+02
   0.161  0.4032E+01  0.7147E+02
   0.161  0.4029E+01  0.7147E+02
   0.161  0.4027E+01  0.7147E+02
   0.161  0.4025E+01  0.7147E+02
   0.162  0.4023E+01  0.7147E+02
   0.162  0.4021E+01  0.7147E+02
   0.162  0.4018E+01  0.7147E+02
   0.162  0.4016E+01  0.7147E+02
   0.162  0.4014E+01  0.7147E+02
   0.162  0.4012E+01  0.7147E+02
   0.162  0.4010E+01  0.7147E+02
   0.162  0.4007E+01  0.7147E+02
   0.162  0.4005E+01  0.7147E+02
   0.162  0.4003E+01  0.7147E+02
   0.162  0.4001E+01  0.7147E+02
   0.163  0.3998E+01  0.7147E+02
   0.163  0.3996E+01  0.7147E+02
   0.163  0.3994E+01  0.7147E+02
   0.163  0.3992E+01  0.7147E+02
   0.163  0.3990E+01  0.7147E+02
   0.163  0.3987E+01  0.7147E+02
   0.163  0.3985E+01  0.7147E+02
   0.163  0.3983E+01  0.7147E+02
   0.163  0.3981E+01  0.7147E+02
   0.164  0.3979E+01  0.7147E+02
   0.164  0.3976E+01  0.7148E+02
   0.164  0.3974E+01  0.7148E+02
   0.164  0.3972E+01  0.7148E+02
   0.164  0.3970E+01  0.7148E+02
   0.164  0.3968E+01  0.7148E+02
   0.164  0.3965E+01  0.7148E+02
   0.164  0.3963E+01  0.7148E+02
   0.164  0.3961E+01  0.7148E+02
   0.164  0.3959E+01  0.7148E+02
   0.164  0.3957E+01  0.7148E+02
   0.165  0.3955E+01  0.7148E+02
   0.165  0.3952E+01  0.7148E+02
   0.165  0.3950E+01  0.7148E+02
   0.165  0.3948E+01  0.7148E+02
   0.165  0.3946E+01  0.7148E+02
   0.165  0.3944E+01  0.7148E+02
   0.165  0.3941E+01  0.7148E+02
   0.165  0.3939E+01  0.7148E+02
   0.165  0.3937E+01  0.7148E+02
   0.166  0.3935E+01  0.7148E+02
   0.166  0.3933E+01  0.7148E+02
   0.166  0.3930E+01  0.7148E+02
   0.166  0.3928E+01  0.7148E+02
   0.166  0.3926E+01  0.7148E+02
   0.166  0.3924E+01  0.7148E+02
   0.166  0.3922E+01  0.7148E+02
   0.166  0.3920E+01  0.7149E+02
   0.166  0.3917E+01  0.7149E+02
   0.166  0.3915E+01  0.7149E+02
   0.166  0.3913E+01  0.7149E+02
   0.167  0.3911E+01  0.7149E+02
   0.167  0.3909E+01  0.7149E+02
   0.167  0.3906E+01  0.7149E+02
   0.167  0.3904E+01  0.7149E+02
   0.167  0.3902E+01  0.7149E+02
   0.167  0.3900E+01  0.7149E+02
   0.167  0.3898E+01  0.7149E+02
   0.167  0.3896E+01  0.7149E+02
   0.167  0.3893E+01  0.7149E+02
   0.167  0.3891E+01  0.7149E+02
   0.168  0.3889E+01  0.7149E+02
   0.168  0.3887E+01  0.7149E+02
   0.168  0.3885E+01  0.7149E+02
   0.168  0.3883E+01  0.7149E+02
   0.168  0.3880E+01  0.7149E+02
   0.168  0.3878E+01  0.7149E+02
   0.168  0.3876E+01  0.7149E+02
   0.168  0.3874E+01  0.7149E+02
   0.168  0.3872E+01  0.7149E+02
   0.169  0.3870E+01  0.7149E+02
   0.169  0.3867E+01  0.7149E+02
   0.169  0.3865E+01  0.7150E+02
   0.169  0.3863E+01  0.7150E+02
   0.169  0.3861E+01  0.7150E+02
   0.169  0.3859E+01  0.7150E+02
   0.169  0.3857E+01  0.7150E+02
   0.169  0.3854E+01  0.7150E+02
   0.169  0.3852E+01  0.7150E+02
   0.169  0.3850E+01  0.7150E+02
   0.169  0.3848E+01  0.7150E+02
   0.170  0.3846E+01  0.7150E+02
   0.170  0.3844E+01  0.7150E+02
   0.170  0.3841E+01  0.7150E+02
   0.170  0.3839E+01  0.7150E+02
   0.170  0.3837E+01  0.7150E+02
   0.170  0.3835E+01  0.7150E+02
   0.170  0.3833E+01  0.7150E+02
   0.170  0.3831E+01  0.7150E+02
   0.170  0.3829E+01  0.7150E+02
   0.171  0.3826E+01  0.7150E+02
   0.171  0.3824E+01  0.7150E+02
   0.171  0.3822E+01  0.7150E+02
   0.171  0.3820E+01  0.7150E+02
   0.171  0.3818E+01  0.7150E+02
   0.171  0.3816E+01  0.7150E+02
   0.171  0.3814E+01  0.7150E+02
   0.171  0.3811E+01  0.7150E+02
   0.171  0.3809E+01  0.7151E+02
   0.171  0.3807E+01  0.7151E+02
   0.171  0.3805E+01  0.7151E+02
   0.172  0.3803E+01  0.7151E+02
   0.172  0.3801E+01  0.7151E+02
   0.172  0.3799E+01  0.7151E+02
   0.172  0.3796E+01  0.7151E+02
   0.172  0.3794E+01  0.7151E+02
   0.172  0.3792E+01  0.7151E+02
   0.172  0.3790E+01  0.7151E+02
   0.172  0.3788E+01  0.7151E+02
   0.172  0.3786E+01  0.7151E+02
   0.173  0.3784E+01  0.7151E+02
   0.173  0.3781E+01  0.7151E+02
   0.173  0.3779E+01  0.7151E+02
   0.173  0.3777E+01  0.7151E+02
   0.173  0.3775E+01  0.7151E+02
   0.173  0.3773E+01  0.7151E+02
   0.173  0.3771E+01  0.7151E+02
   0.173  0.3769E+01  0.7151E+02
   0.173  0.3766E+01  0.7151E+02
   0.173  0.3764E+01  0.7151E+02
   0.173  0.3762E+01  0.7151E+02
   0.174  0.3760E+01  0.7151E+02
   0.174  0.3758E+01  0.7151E+02
   0.174  0.3756E+01  0.7151E+02
   0.174  0.3754E+01  0.7151E+02
   0.174  0.3752E+01  0.7152E+02
   0.174  0.3749E+01  0.7152E+02
   0.174  0.3747E+01  0.7152E+02
   0.174  0.3745E+01  0.7152E+02
   0.174  0.3743E+01  0.7152E+02
   0.175  0.3741E+01  0.7152E+02
   0.175  0.3739E+01  0.7152E+02
   0.175  0.3737E+01  0.7152E+02
   0.175  0.3735E+01  0.7152E+02
   0.175  0.3732E+01  0.7152E+02
   0.175  0.3730E+01  0.7152E+02
   0.175  0.3728E+01  0.7152E+02
   0.175  0.3726E+01  0.7152E+02
   0.175  0.3724E+01  0.7152E+02
   0.175  0.3722E+01  0.7152E+02
   0.175  0.3720E+01  0.7152E+02
   0.176  0.3718E+01  0.7152E+02
   0.176  0.3716E+01  0.7152E+02
   0.176  0.3713E+01  0.7152E+02
   0.176  0.3711E+01  0.7152E+02
   0.176  0.3709E+01  0.7152E+02
   0.176  0.3707E+01  0.7152E+02
   0.176  0.3705E+01  0.7152E+02
   0.176  0.3703E+01  0.7152E+02
   0.176  0.3701E+01  0.7152E+02
   0.177  0.3699E+01  0.7152E+02
   0.177  0.3697E+01  0.7152E+02
   0.177  0.3694E+01  0.7153E+02
   0.177  0.3692E+01  0.7153E+02
   0.177  0.3690E+01  0.7153E+02
   0.177  0.3688E+01  0.7153E+02
   0.177  0.3686E+01  0.7153E+02
   0.177  0.3684E+01  0.7153E+02
   0.177  0.3682E+01  0.7153E+02
   0.177  0.3680E+01  0.7153E+02
   0.177  0.3678E+01  0.7153E+02
   0.178  0.3675E+01  0.7153E+02
   0.178  0.3673E+01  0.7153E+02
   0.178  0.3671E+01  0.7153E+02
   0.178  0.3669E+01  0.7153E+02
   0.178  0.3667E+01  0.7153E+02
   0.178  0.3665E+01  0.7153E+02
   0.178  0.3663E+01  0.7153E+02
   0.178  0.3661E+01  0.7153E+02
   0.178  0.3659E+01  0.7153E+02
   0.178  0.3657E+01  0.7153E+02
   0.179  0.3654E+01  0.7153E+02
   0.179  0.3652E+01  0.7153E+02
   0.179  0.3650E+01  0.7153E+02
   0.179  0.3648E+01  0.7153E+02
   0.179  0.3646E+01  0.7153E+02
   0.179  0.3644E+01  0.7153E+02
   0.179  0.3642E+01  0.7153E+02
   0.179  0.3640E+01  0.7153E+02
   0.179  0.3638E+01  0.7154E+02
   0.180  0.3636E+01  0.7154E+02
   0.180  0.3634E+01  0.7154E+02
   0.180  0.3631E+01  0.7154E+02
   0.180  0.3629E+01  0.7154E+02
   0.180  0.3627E+01  0.7154E+02
   0.180  0.3625E+01  0.7154E+02
   0.180  0.3623E+01  0.7154E+02
   0.180  0.3621E+01  0.7154E+02
   0.180  0.3619E+01  0.7154E+02
   0.180  0.3617E+01  0.7154E+02
   0.180  0.3615E+01  0.7154E+02
   0.181  0.3613E+01  0.7154E+02
   0.181  0.3611E+01  0.7154E+02
   0.181  0.3609E+01  0.7154E+02
   0.181  0.3606E+01  0.7154E+02
   0.181  0.3604E+01  0.7154E+02
   0.181  0.3602E+01  0.7154E+02
   0.181  0.3600E+01  0.7154E+02
   0.181  0.3598E+01  0.7154E+02
   0.181  0.3596E+01  0.7154E+02
   0.182  0.3594E+01  0.7154E+02
   0.182  0.3592E+01  0.7154E+02
   0.182  0.3590E+01  0.7154E+02
   0.182  0.3588E+01  0.7154E+02
   0.182  0.3586E+01  0.7154E+02
   0.182  0.3584E+01  0.7154E+02
   0.182  0.3582E+01  0.7154E+02
   0.182  0.3580E+01  0.7155E+02
   0.182  0.3577E+01  0.7155E+02
   0.182  0.3575E+01  0.7155E+02
   0.182  0.3573E+01  0.7155E+02
   0.183  0.3571E+01  0.7155E+02
   0.183  0.3569E+01  0.7155E+02
   0.183  0.3567E+01  0.7155E+02
   0.183  0.3565E+01  0.7155E+02
   0.183  0.3563E+01  0.7155E+02
   0.183  0.3561E+01  0.7155E+02
   0.183  0.3559E+01  0.7155E+02
   0.183  0.3557E+01  0.7155E+02
   0.183  0.3555E+01  0.7155E+02
   0.184  0.3553E+01  0.7155E+02
   0.184  0.3551E+01  0.7155E+02
   0.184  0.3549E+01  0.7155E+02
   0.184  0.3546E+01  0.7155E+02
   0.184  0.3544E+01  0.7155E+02
   0.184  0.3542E+01  0.7155E+02
   0.184  0.3540E+01  0.7155E+02
   0.184  0.3538E+01  0.7155E+02
   0.184  0.3536E+01  0.7155E+02
   0.184  0.3534E+01  0.7155E+02
   0.184  0.3532E+01  0.7155E+02
   0.185  0.3530E+01  0.7155E+02
   0.185  0.3528E+01  0.7155E+02
   0.185  0.3526E+01  0.7155E+02
   0.185  0.3524E+01  0.7155E+02
   0.185  0.3522E+01  0.7156E+02
   0.185  0.3520E+01  0.7156E+02
   0.185  0.3518E+01  0.7156E+02
   0.185  0.3516E+01  0.7156E+02
   0.185  0.3514E+01  0.7156E+02
   0.186  0.3512E+01  0.7156E+02
   0.186  0.3510E+01  0.7156E+02
   0.186  0.3507E+01  0.7156E+02
   0.186  0.3505E+01  0.7156E+02
   0.186  0.3503E+01  0.7156E+02
   0.186  0.3501E+01  0.7156E+02
   0.186  0.3499E+01  0.7156E+02
   0.186  0.3497E+01  0.7156E+02
   0.186  0.3495E+01  0.7156E+02
   0.186  0.3493E+01  0.7156E+02
   0.186  0.3491E+01  0.7156E+02
   0.187  0.3489E+01  0.7156E+02
   0.187  0.3487E+01  0.7156E+02
   0.187  0.3485E+01  0.7156E+02
   0.187  0.3483E+01  0.7156E+02
   0.187  0.3481E+01  0.7156E+02
   0.187  0.3479E+01  0.7156E+02
   0.187  0.3477E+01  0.7156E+02
   0.187  0.3475E+01  0.7156E+02
   0.187  0.3473E+01  0.7156E+02
   0.188  0.3471E+01  0.7156E+02
   0.188  0.3469E+01  0.7156E+02
   0.188  0.3467E+01  0.7156E+02
   0.188  0.3465E+01  0.7157E+02
   0.188  0.3463E+01  0.7157E+02
   0.188  0.3461E+01  0.7157E+02
   0.188  0.3459E+01  0.7157E+02
   0.188  0.3457E+01  0.7157E+02
   0.188  0.3455E+01  0.7157E+02
   0.188  0.3453E+01  0.7157E+02
   0.188  0.3450E+01  0.7157E+02
   0.189  0.3448E+01  0.7157E+02
   0.189  0.3446E+01  0.7157E+02
   0.189  0.3444E+01  0.7157E+02
   0.189  0.3442E+01  0.7157E+02
   0.189  0.3440E+01  0.7157E+02
   0.189  0.3438E+01  0.7157E+02
   0.189  0.3436E+01  0.7157E+02
   0.189  0.3434E+01  0.7157E+02
   0.189  0.3432E+01  0.7157E+02
   0.189  0.3430E+01  0.7157E+02
   0.190  0.3428E+01  0.7157E+02
   0.190  0.3426E+01  0.7157E+02
   0.190  0.3424E+01  0.7157E+02
   0.190  0.3422E+01  0.7157E+02
   0.190  0.3420E+01  0.7157E+02
   0.190  0.3418E+01  0.7157E+02
   0.190  0.3416E+01  0.7157E+02
   0.190  0.3414E+01  0.7157E+02
   0.190  0.3412E+01  0.7157E+02
   0.191  0.3410E+01  0.7157E+02
   0.191  0.3408E+01  0.7157E+02
   0.191  0.3406E+01  0.7157E+02
   0.191  0.3404E+01  0.7158E+02
   0.191  0.3402E+01  0.7158E+02
   0.191  0.3400E+01  0.7158E+02
   0.191  0.3398E+01  0.7158E+02
   0.191  0.3396E+01  0.7158E+02
   0.191  0.3394E+01  0.7158E+02
   0.191  0.3392E+01  0.7158E+02
   0.191  0.3390E+01  0.7158E+02
   0.192  0.3388E+01  0.7158E+02
   0.192  0.3386E+01  0.7158E+02
   0.192  0.3384E+01  0.7158E+02
   0.192  0.3382E+01  0.7158E+02
   0.192  0.3380E+01  0.7158E+02
   0.192  0.3378E+01  0.7158E+02
   0.192  0.3376E+01  0.7158E+02
   0.192  0.3374E+01  0.7158E+02
   0.192  0.3372E+01  0.7158E+02
   0.193  0.3370E+01  0.7158E+02
   0.193  0.3368E+01  0.7158E+02
   0.193  0.3366E+01  0.7158E+02
   0.193  0.3364E+01  0.7158E+02
   0.193  0.3362E+01  0.7158E+02
   0.193  0.3360E+01  0.7158E+02
   0.193  0.3358E+01  0.7158E+02
   0.193  0.3356E+01  0.7158E+02
   0.193  0.3354E+01  0.7158E+02
   0.193  0.3352E+01  0.7158E+02
   0.193  0.3350E+01  0.7158E+02
   0.194  0.3348E+01  0.7158E+02
   0.194  0.3346E+01  0.7159E+02
   0.194  0.3344E+01  0.7159E+02
   0.194  0.3342E+01  0.7159E+02
   0.194  0.3340E+01  0.7159E+02
   0.194  0.3338E+01  0.7159E+02
   0.194  0.3336E+01  0.7159E+02
   0.194  0.3334E+01  0.7159E+02
   0.194  0.3332E+01  0.7159E+02
   0.195  0.3330E+01  0.7159E+02
   0.195  0.3328E+01  0.7159E+02
   0.195  0.3326E+01  0.7159E+02
   0.195  0.3324E+01  0.7159E+02
   0.195  0.3322E+01  0.7159E+02
   0.195  0.3320E+01  0.7159E+02
   0.195  0.3318E+01  0.7159E+02
   0.195  0.3316E+01  0.7159E+02
   0.195  0.3314E+01  0.7159E+02
   0.195  0.3312E+01  0.7159E+02
   0.195  0.3310E+01  0.7159E+02
   0.196  0.3308E+01  0.7159E+02
   0.196  0.3306E+01  0.7159E+02
   0.196  0.3304E+01  0.7159E+02
   0.196  0.3302E+01  0.7159E+02
   0.196  0.3301E+01  0.7159E+02
   0.196  0.3299E+01  0.7159E+02
   0.196  0.3297E+01  0.7159E+02
   0.196  0.3295E+01  0.7159E+02
   0.196  0.3293E+01  0.7159E+02
   0.197  0.3291E+01  0.7159E+02
   0.197  0.3289E+01  0.7159E+02
   0.197  0.3287E+01  0.7160E+02
   0.197  0.3285E+01  0.7160E+02
   0.197  0.3283E+01  0.7160E+02
   0.197  0.3281E+01  0.7160E+02
   0.197  0.3279E+01  0.7160E+02
   0.197  0.3277E+01  0.7160E+02
   0.197  0.3275E+01  0.7160E+02
   0.197  0.3273E+01  0.7160E+02
   0.197  0.3271E+01  0.7160E+02
   0.198  0.3269E+01  0.7160E+02
   0.198  0.3267E+01  0.7160E+02
   0.198  0.3265E+01  0.7160E+02
   0.198  0.3263E+01  0.7160E+02
   0.198  0.3261E+01  0.7160E+02
   0.198  0.3259E+01  0.7160E+02
   0.198  0.3257E+01  0.7160E+02
   0.198  0.3255E+01  0.7160E+02
   0.198  0.3253E+01  0.7160E+02
   0.199  0.3251E+01  0.7160E+02
   0.199  0.3249E+01  0.7160E+02
   0.199  0.3247E+01  0.7160E+02
   0.199  0.3246E+01  0.7160E+02
   0.199  0.3244E+01  0.7160E+02
   0.199  0.3242E+01  0.7160E+02
   0.199  0.3240E+01  0.7160E+02
   0.199  0.3238E+01  0.7160E+02
   0.199  0.3236E+01  0.7160E+02
   0.199  0.3234E+01  0.7160E+02
   0.199  0.3232E+01  0.7160E+02
   0.200  0.3230E+01  0.7160E+02
   0.200  0.3228E+01  0.7160E+02
   0.200  0.3226E+01  0.7161E+02
   0.200  0.3224E+01  0.7161E+02
   0.200  0.3222E+01  0.7161E+02
   0.200  0.3220E+01  0.7161E+02
   0.200  0.3218E+01  0.7161E+02
   0.200  0.3216E+01  0.7161E+02
   0.200  0.3214E+01  0.7161E+02
   0.200  0.3212E+01  0.7161E+02
   0.201  0.3210E+01  0.7161E+02
   0.201  0.3208E+01  0.7161E+02
   0.201  0.3207E+01  0.7161E+02
   0.201  0.3205E+01  0.7161E+02
   0.201  0.3203E+01  0.7161E+02
   0.201  0.3201E+01  0.7161E+02
   0.201  0.3199E+01  0.7161E+02
   0.201  0.3197E+01  0.7161E+02
   0.201  0.3195E+01  0.7161E+02
   0.202  0.3193E+01  0.7161E+02
   0.202  0.3191E+01  0.7161E+02
   0.202  0.3189E+01  0.7161E+02
   0.202  0.3187E+01  0.7161E+02
   0.202  0.3185E+01  0.7161E+02
   0.202  0.3183E+01  0.7161E+02
   0.202  0.3181E+01  0.7161E+02
   0.202  0.3179E+01  0.7161E+02
   0.202  0.3178E+01  0.7161E+02
   0.202  0.3176E+01  0.7161E+02
   0.202  0.3174E+01  0.7161E+02
   0.203  0.3172E+01  0.7161E+02
   0.203  0.3170E+01  0.7161E+02
   0.203  0.3168E+01  0.7161E+02
   0.203  0.3166E+01  0.7162E+02
   0.203  0.3164E+01  0.7162E+02
   0.203  0.3162E+01  0.7162E+02
   0.203  0.3160E+01  0.7162E+02
   0.203  0.3158E+01  0.7162E+02
   0.203  0.3156E+01  0.7162E+02
   0.204  0.3154E+01  0.7162E+02
   0.204  0.3152E+01  0.7162E+02
   0.204  0.3151E+01  0.7162E+02
   0.204  0.3149E+01  0.7162E+02
   0.204  0.3147E+01  0.7162E+02
   0.204  0.3145E+01  0.7162E+02
   0.204  0.3143E+01  0.7162E+02
   0.204  0.3141E+01  0.7162E+02
   0.204  0.3139E+01  0.7162E+02
   0.204  0.3137E+01  0.7162E+02
   0.204  0.3135E+01  0.7162E+02
   0.205  0.3133E+01  0.7162E+02
   0.205  0.3131E+01  0.7162E+02
   0.205  0.3129E+01  0.7162E+02
   0.205  0.3128E+01  0.7162E+02
   0.205  0.3126E+01  0.7162E+02
   0.205  0.3124E+01  0.7162E+02
   0.205  0.3122E+01  0.7162E+02
   0.205  0.3120E+01  0.7162E+02
   0.205  0.3118E+01  0.7162E+02
   0.206  0.3116E+01  0.7162E+02
   0.206  0.3114E+01  0.7162E+02
   0.206  0.3112E+01  0.7162E+02
   0.206  0.3110E+01  0.7162E+02
   0.206  0.3108E+01  0.7162E+02
   0.206  0.3107E+01  0.7162E+02
   0.206  0.3105E+01  0.7163E+02
   0.206  0.3103E+01  0.7163E+02
   0.206  0.3101E+01  0.7163E+02
   0.206  0.3099E+01  0.7163E+02
   0.206  0.3097E+01  0.7163E+02
   0.207  0.3095E+01  0.7163E+02
   0.207  0.3093E+01  0.7163E+02
   0.207  0.3091E+01  0.7163E+02
   0.207  0.3089E+01  0.7163E+02
   0.207  0.3088E+01  0.7163E+02
   0.207  0.3086E+01  0.7163E+02
   0.207  0.3084E+01  0.7163E+02
   0.207  0.3082E+01  0.7163E+02
   0.207  0.3080E+01  0.7163E+02
   0.208  0.3078E+01  0.7163E+02
   0.208  0.3076E+01  0.7163E+02
   0.208  0.3074E+01  0.7163E+02
   0.208  0.3072E+01  0.7163E+02
   0.208  0.3071E+01  0.7163E+02
   0.208  0.3069E+01  0.7163E+02
   0.208  0.3067E+01  0.7163E+02
   0.208  0.3065E+01  0.7163E+02
   0.208  0.3063E+01  0.7163E+02
   0.208  0.3061E+01  0.7163E+02
   0.208  0.3059E+01  0.7163E+02
   0.209  0.3057E+01  0.7163E+02
   0.209  0.3055E+01  0.7163E+02
   0.209  0.3054E+01  0.7163E+02
   0.209  0.3052E+01  0.7163E+02
   0.209  0.3050E+01  0.7163E+02
   0.209  0.3048E+01  0.7163E+02
   0.209  0.3046E+01  0.7163E+02
   0.209  0.3044E+01  0.7163E+02
   0.209  0.3042E+01  0.7164E+02
   0.210  0.3040E+01  0.7164E+02
   0.210  0.3038E+01  0.7164E+02
   0.210  0.3037E+01  0.7164E+02
   0.210  0.3035E+01  0.7164E+02
   0.210  0.3033E+01  0.7164E+02
   0.210  0.3031E+01  0.7164E+02
   0.210  0.3029E+01  0.7164E+02
   0.210  0.3027E+01  0.7164E+02
   0.210  0.3025E+01  0.7164E+02
   0.210  0.3023E+01  0.7164E+02
   0.210  0.3022E+01  0.7164E+02
   0.211  0.3020E+01  0.7164E+02
   0.211  0.3018E+01  0.7164E+02
   0.211  0.3016E+01  0.7164E+02
   0.211  0.3014E+01  0.7164E+02
   0.211  0.3012E+01  0.7164E+02
   0.211  0.3010E+01  0.7164E+02
   0.211  0.3008E+01  0.7164E+02
   0.211  0.3007E+01  0.7164E+02
   0.211  0.3005E+01  0.7164E+02
   0.211  0.3003E+01  0.7164E+02
   0.212  0.3001E+01  0.7164E+02
   0.212  0.2999E+01  0.7164E+02
   0.212  0.2997E+01  0.7164E+02
   0.212  0.2995E+01  0.7164E+02
   0.212  0.2994E+01  0.7164E+02
   0.212  0.2992E+01  0.7164E+02
   0.212  0.2990E+01  0.7164E+02
   0.212  0.2988E+01  0.7164E+02
   0.212  0.2986E+01  0.7164E+02
   0.213  0.2984E+01  0.7164E+02
   0.213  0.2982E+01  0.7164E+02
   0.213  0.2981E+01  0.7165E+02
   0.213  0.2979E+01  0.7165E+02
   0.213  0.2977E+01  0.7165E+02
   0.213  0.2975E+01  0.7165E+02
   0.213  0.2973E+01  0.7165E+02
   0.213  0.2971E+01  0.7165E+02
   0.213  0.2969E+01  0.7165E+02
   0.213  0.2968E+01  0.7165E+02
   0.213  0.2966E+01  0.7165E+02
   0.214  0.2964E+01  0.7165E+02
   0.214  0.2962E+01  0.7165E+02
   0.214  0.2960E+01  0.7165E+02
   0.214  0.2958E+01  0.7165E+02
   0.214  0.2956E+01  0.7165E+02
   0.214  0.2955E+01  0.7165E+02
   0.214  0.2953E+01  0.7165E+02
   0.214  0.2951E+01  0.7165E+02
   0.214  0.2949E+01  0.7165E+02
   0.215  0.2947E+01  0.7165E+02
   0.215  0.2945E+01  0.7165E+02
   0.215  0.2944E+01  0.7165E+02
   0.215  0.2942E+01  0.7165E+02
   0.215  0.2940E+01  0.7165E+02
   0.215  0.2938E+01  0.7165E+02
   0.215  0.2936E+01  0.7165E+02
   0.215  0.2934E+01  0.7165E+02
   0.215  0.2932E+01  0.7165E+02
   0.215  0.2931E+01  0.7165E+02
   0.215  0.2929E+01  0.7165E+02
   0.216  0.2927E+01  0.7165E+02
   0.216  0.2925E+01  0.7165E+02
   0.216  0.2923E+01  0.7165E+02
   0.216  0.2921E+01  0.7165E+02
   0.216  0.2920E+01  0.7165E+02
   0.216  0.2918E+01  0.7166E+02
   0.216  0.2916E+01  0.7166E+02
   0.216  0.2914E+01  0.7166E+02
   0.216  0.2912E+01  0.7166E+02
   0.217  0.2910E+01  0.7166E+02
   0.217  0.2909E+01  0.7166E+02
   0.217  0.2907E+01  0.7166E+02
   0.217  0.2905E+01  0.7166E+02
   0.217  0.2903E+01  0.7166E+02
   0.217  0.2901E+01  0.7166E+02
   0.217  0.2899E+01  0.7166E+02
   0.217  0.2898E+01  0.7166E+02
   0.217  0.2896E+01  0.7166E+02
   0.217  0.2894E+01  0.7166E+02
   0.217  0.2892E+01  0.7166E+02
   0.218  0.2890E+01  0.7166E+02
   0.218  0.2888E+01  0.7166E+02
   0.218  0.2887E+01  0.7166E+02
   0.218  0.2885E+01  0.7166E+02
   0.218  0.2883E+01  0.7166E+02
   0.218  0.2881E+01  0.7166E+02
   0.218  0.2879E+01  0.7166E+02
   0.218  0.2878E+01  0.7166E+02
   0.218  0.2876E+01  0.7166E+02
   0.219  0.2874E+01  0.7166E+02
   0.219  0.2872E+01  0.7166E+02
   0.219  0.2870E+01  0.7166E+02
   0.219  0.2868E+01  0.7166E+02
   0.219  0.2867E+01  0.7166E+02
   0.219  0.2865E+01  0.7166E+02
   0.219  0.2863E+01  0.7166E+02
   0.219  0.2861E+01  0.7166E+02
   0.219  0.2859E+01  0.7166E+02
   0.219  0.2858E+01  0.7166E+02
   0.219  0.2856E+01  0.7166E+02
   0.220  0.2854E+01  0.7167E+02
   0.220  0.2852E+01  0.7167E+02
   0.220  0.2850E+01  0.7167E+02
   0.220  0.2849E+01  0.7167E+02
   0.220  0.2847E+01  0.7167E+02
   0.220  0.2845E+01  0.7167E+02
   0.220  0.2843E+01  0.7167E+02
   0.220  0.2841E+01  0.7167E+02
   0.220  0.2840E+01  0.7167E+02
   0.221  0.2838E+01  0.7167E+02
   0.221  0.2836E+01  0.7167E+02
   0.221  0.2834E+01  0.7167E+02
   0.221  0.2832E+01  0.7167E+02
   0.221  0.2830E+01  0.7167E+02
   0.221  0.2829E+01  0.7167E+02
   0.221  0.2827E+01  0.7167E+02
   0.221  0.2825E+01  0.7167E+02
   0.221  0.2823E+01  0.7167E+02
   0.221  0.2822E+01  0.7167E+02
   0.221  0.2820E+01  0.7167E+02
   0.222  0.2818E+01  0.7167E+02
   0.222  0.2816E+01  0.7167E+02
   0.222  0.2814E+01  0.7167E+02
   0.222  0.2813E+01  0.7167E+02
   0.222  0.2811E+01  0.7167E+02
   0.222  0.2809E+01  0.7167E+02
   0.222  0.2807E+01  0.7167E+02
   0.222  0.2805E+01  0.7167E+02
   0.222  0.2804E+01  0.7167E+02
   0.222  0.2802E+01  0.7167E+02
   0.223  0.2800E+01  0.7167E+02
   0.223  0.2798E+01  0.7167E+02
   0.223  0.2796E+01  0.7167E+02
   0.223  0.2795E+01  0.7167E+02
   0.223  0.2793E+01  0.7167E+02
   0.223  0.2791E+01  0.7168E+02
   0.223  0.2789E+01  0.7168E+02
   0.223  0.2787E+01  0.7168E+02
   0.223  0.2786E+01  0.7168E+02
   0.224  0.2784E+01  0.7168E+02
   0.224  0.2782E+01  0.7168E+02
   0.224  0.2780E+01  0.7168E+02
   0.224  0.2779E+01  0.7168E+02
   0.224  0.2777E+01  0.7168E+02
   0.224  0.2775E+01  0.7168E+02
   0.224  0.2773E+01  0.7168E+02
   0.224  0.2771E+01  0.7168E+02
   0.224  0.2770E+01  0.7168E+02
   0.224  0.2768E+01  0.7168E+02
   0.224  0.2766E+01  0.7168E+02
   0.225  0.2764E+01  0.7168E+02
   0.225  0.2763E+01  0.7168E+02
   0.225  0.2761E+01  0.7168E+02
   0.225  0.2759E+01  0.7168E+02
   0.225  0.2757E+01  0.7168E+02
   0.225  0.2755E+01  0.7168E+02
   0.225  0.2754E+01  0.7168E+02
   0.225  0.2752E+01  0.7168E+02
   0.225  0.2750E+01  0.7168E+02
   0.226  0.2748E+01  0.7168E+02
   0.226  0.2747E+01  0.7168E+02
   0.226  0.2745E+01  0.7168E+02
   0.226  0.2743E+01  0.7168E+02
   0.226  0.2741E+01  0.7168E+02
   0.226  0.2740E+01  0.7168E+02
   0.226  0.2738E+01  0.7168E+02
   0.226  0.2736E+01  0.7168E+02
   0.226  0.2734E+01  0.7168E+02
   0.226  0.2732E+01  0.7168E+02
   0.226  0.2731E+01  0.7168E+02
   0.227  0.2729E+01  0.7168E+02
   0.227  0.2727E+01  0.7169E+02
   0.227  0.2725E+01  0.7169E+02
   0.227  0.2724E+01  0.7169E+02
   0.227  0.2722E+01  0.7169E+02
   0.227  0.2720E+01  0.7169E+02
   0.227  0.2718E+01  0.7169E+02
   0.227  0.2717E+01  0.7169E+02
   0.227  0.2715E+01  0.7169E+02
   0.228  0.2713E+01  0.7169E+02
   0.228  0.2711E+01  0.7169E+02
   0.228  0.2710E+01  0.7169E+02
   0.228  0.2708E+01  0.7169E+02
   0.228  0.2706E+01  0.7169E+02
   0.228  0.2704E+01  0.7169E+02
   0.228  0.2703E+01  0.7169E+02
   0.228  0.2701E+01  0.7169E+02
   0.228  0.2699E+01  0.7169E+02
   0.228  0.2697E+01  0.7169E+02
   0.228  0.2696E+01  0.7169E+02
   0.229  0.2694E+01  0.7169E+02
   0.229  0.2692E+01  0.7169E+02
   0.229  0.2690E+01  0.7169E+02
   0.229  0.2689E+01  0.7169E+02
   0.229  0.2687E+01  0.7169E+02
   0.229  0.2685E+01  0.7169E+02
   0.229  0.2683E+01  0.7169E+02
   0.229  0.2682E+01  0.7169E+02
   0.229  0.2680E+01  0.7169E+02
   0.230  0.2678E+01  0.7169E+02
   0.230  0.2676E+01  0.7169E+02
   0.230  0.2675E+01  0.7169E+02
   0.230  0.2673E+01  0.7169E+02
   0.230  0.2671E+01  0.7169E+02
   0.230  0.2669E+01  0.7169E+02
   0.230  0.2668E+01  0.7169E+02
   0.230  0.2666E+01  0.7169E+02
   0.230  0.2664E+01  0.7169E+02
   0.230  0.2663E+01  0.7170E+02
   0.230  0.2661E+01  0.7170E+02
   0.231  0.2659E+01  0.7170E+02
   0.231  0.2657E+01  0.7170E+02
   0.231  0.2656E+01  0.7170E+02
   0.231  0.2654E+01  0.7170E+02
   0.231  0.2652E+01  0.7170E+02
   0.231  0.2650E+01  0.7170E+02
   0.231  0.2649E+01  0.7170E+02
   0.231  0.2647E+01  0.7170E+02
   0.231  0.2645E+01  0.7170E+02
   0.232  0.2643E+01  0.7170E+02
   0.232  0.2642E+01  0.7170E+02
   0.232  0.2640E+01  0.7170E+02
   0.232  0.2638E+01  0.7170E+02
   0.232  0.2637E+01  0.7170E+02
   0.232  0.2635E+01  0.7170E+02
   0.232  0.2633E+01  0.7170E+02
   0.232  0.2631E+01  0.7170E+02
   0.232  0.2630E+01  0.7170E+02
   0.232  0.2628E+01  0.7170E+02
   0.232  0.2626E+01  0.7170E+02
   0.233  0.2625E+01  0.7170E+02
   0.233  0.2623E+01  0.7170E+02
   0.233  0.2621E+01  0.7170E+02
   0.233  0.2619E+01  0.7170E+02
   0.233  0.2618E+01  0.7170E+02
   0.233  0.2616E+01  0.7170E+02
   0.233  0.2614E+01  0.7170E+02
   0.233  0.2612E+01  0.7170E+02
   0.233  0.2611E+01  0.7170E+02
   0.233  0.2609E+01  0.7170E+02
   0.234  0.2607E+01  0.7170E+02
   0.234  0.2606E+01  0.7170E+02
   0.234  0.2604E+01  0.7170E+02
   0.234  0.2602E+01  0.7170E+02
   0.234  0.2600E+01  0.7170E+02
   0.234  0.2599E+01  0.7170E+02
   0.234  0.2597E+01  0.7171E+02
   0.234  0.2595E+01  0.7171E+02
   0.234  0.2594E+01  0.7171E+02
   0.235  0.2592E+01  0.7171E+02
   0.235  0.2590E+01  0.7171E+02
   0.235  0.2589E+01  0.7171E+02
   0.235  0.2587E+01  0.7171E+02
   0.235  0.2585E+01  0.7171E+02
   0.235  0.2583E+01  0.7171E+02
   0.235  0.2582E+01  0.7171E+02
   0.235  0.2580E+01  0.7171E+02
   0.235  0.2578E+01  0.7171E+02
   0.235  0.2577E+01  0.7171E+02
   0.235  0.2575E+01  0.7171E+02
   0.236  0.2573E+01  0.7171E+02
   0.236  0.2572E+01  0.7171E+02
   0.236  0.2570E+01  0.7171E+02
   0.236  0.2568E+01  0.7171E+02
   0.236  0.2566E+01  0.7171E+02
   0.236  0.2565E+01  0.7171E+02
   0.236  0.2563E+01  0.7171E+02
   0.236  0.2561E+01  0.7171E+02
   0.236  0.2560E+01  0.7171E+02
   0.237  0.2558E+01  0.7171E+02
   0.237  0.2556E+01  0.7171E+02
   0.237  0.2555E+01  0.7171E+02
   0.237  0.2553E+01  0.7171E+02
   0.237  0.2551E+01  0.7171E+02
   0.237  0.2550E+01  0.7171E+02
   0.237  0.2548E+01  0.7171E+02
   0.237  0.2546E+01  0.7171E+02
   0.237  0.2544E+01  0.7171E+02
   0.237  0.2543E+01  0.7171E+02
   0.237  0.2541E+01  0.7171E+02
   0.238  0.2539E+01  0.7171E+02
   0.238  0.2538E+01  0.7171E+02
   0.238  0.2536E+01  0.7171E+02
   0.238  0.2534E+01  0.7171E+02
   0.238  0.2533E+01  0.7171E+02
   0.238  0.2531E+01  0.7172E+02
   0.238  0.2529E+01  0.7172E+02
   0.238  0.2528E+01  0.7172E+02
   0.238  0.2526E+01  0.7172E+02
   0.239  0.2524E+01  0.7172E+02
   0.239  0.2523E+01  0.7172E+02
   0.239  0.2521E+01  0.7172E+02
   0.239  0.2519E+01  0.7172E+02
   0.239  0.2518E+01  0.7172E+02
   0.239  0.2516E+01  0.7172E+02
   0.239  0.2514E+01  0.7172E+02
   0.239  0.2512E+01  0.7172E+02
   0.239  0.2511E+01  0.7172E+02
   0.239  0.2509E+01  0.7172E+02
   0.239  0.2507E+01  0.7172E+02
   0.240  0.2506E+01  0.7172E+02
   0.240  0.2504E+01  0.7172E+02
   0.240  0.2502E+01  0.7172E+02
   0.240  0.2501E+01  0.7172E+02
   0.240  0.2499E+01  0.7172E+02
   0.240  0.2497E+01  0.7172E+02
   0.240  0.2496E+01  0.7172E+02
   0.240  0.2494E+01  0.7172E+02
   0.240  0.2492E+01  0.7172E+02
   0.241  0.2491E+01  0.7172E+02
   0.241  0.2489E+01  0.7172E+02
   0.241  0.2487E+01  0.7172E+02
   0.241  0.2486E+01  0.7172E+02
   0.241  0.2484E+01  0.7172E+02
   0.241  0.2482E+01  0.7172E+02
   0.241  0.2481E+01  0.7172E+02
   0.241  0.2479E+01  0.7172E+02
   0.241  0.2477E+01  0.7172E+02
   0.241  0.2476E+01  0.7172E+02
   0.241  0.2474E+01  0.7172E+02
   0.242  0.2473E+01  0.7172E+02
   0.242  0.2471E+01  0.7172E+02
   0.242  0.2469E+01  0.7172E+02
   0.242  0.2468E+01  0.7172E+02
   0.242  0.2466E+01  0.7172E+02
   0.242  0.2464E+01  0.7173E+02
   0.242  0.2463E+01  0.7173E+02
   0.242  0.2461E+01  0.7173E+02
   0.242  0.2459E+01  0.7173E+02
   0.243  0.2458E+01  0.7173E+02
   0.243  0.2456E+01  0.7173E+02
   0.243  0.2454E+01  0.7173E+02
   0.243  0.2453E+01  0.7173E+02
   0.243  0.2451E+01  0.7173E+02
   0.243  0.2449E+01  0.7173E+02
   0.243  0.2448E+01  0.7173E+02
   0.243  0.2446E+01  0.7173E+02
   0.243  0.2444E+01  0.7173E+02
   0.243  0.2443E+01  0.7173E+02
   0.243  0.2441E+01  0.7173E+02
   0.244  0.2439E+01  0.7173E+02
   0.244  0.2438E+01  0.7173E+02
   0.244  0.2436E+01  0.7173E+02
   0.244  0.2435E+01  0.7173E+02
   0.244  0.2433E+01  0.7173E+02
   0.244  0.2431E+01  0.7173E+02
   0.244  0.2430E+01  0.7173E+02
   0.244  0.2428E+01  0.7173E+02
   0.244  0.2426E+01  0.7173E+02
   0.244  0.2425E+01  0.7173E+02
   0.245  0.2423E+01  0.7173E+02
   0.245  0.2421E+01  0.7173E+02
   0.245  0.2420E+01  0.7173E+02
   0.245  0.2418E+01  0.7173E+02
   0.245  0.2417E+01  0.7173E+02
   0.245  0.2415E+01  0.7173E+02
   0.245  0.2413E+01  0.7173E+02
   0.245  0.2412E+01  0.7173E+02
   0.245  0.2410E+01  0.7173E+02
   0.246  0.2408E+01  0.7173E+02
   0.246  0.2407E+01  0.7173E+02
   0.246  0.2405E+01  0.7173E+02
   0.246  0.2404E+01  0.7173E+02
   0.246  0.2402E+01  0.7173E+02
   0.246  0.2400E+01  0.7173E+02
   0.246  0.2399E+01  0.7173E+02
   0.246  0.2397E+01  0.7173E+02
   0.246  0.2395E+01  0.7174E+02
   0.246  0.2394E+01  0.7174E+02
   0.246  0.2392E+01  0.7174E+02
   0.247  0.2390E+01  0.7174E+02
   0.247  0.2389E+01  0.7174E+02
   0.247  0.2387E+01  0.7174E+02
   0.247  0.2386E+01  0.7174E+02
   0.247  0.2384E+01  0.7174E+02
   0.247  0.2382E+01  0.7174E+02
   0.247  0.2381E+01  0.7174E+02
   0.247  0.2379E+01  0.7174E+02
   0.247  0.2378E+01  0.7174E+02
   0.248  0.2376E+01  0.7174E+02
   0.248  0.2374E+01  0.7174E+02
   0.248  0.2373E+01  0.7174E+02
   0.248  0.2371E+01  0.7174E+02
   0.248  0.2369E+01  0.7174E+02
   0.248  0.2368E+01  0.7174E+02
   0.248  0.2366E+01  0.7174E+02
   0.248  0.2365E+01  0.7174E+02
   0.248  0.2363E+01  0.7174E+02
   0.248  0.2361E+01  0.7174E+02
   0.248  0.2360E+01  0.7174E+02
   0.249  0.2358E+01  0.7174E+02
   0.249  0.2357E+01  0.7174E+02
   0.249  0.2355E+01  0.7174E+02
   0.249  0.2353E+01  0.7174E+02
   0.249  0.2352E+01  0.7174E+02
   0.249  0.2350E+01  0.7174E+02
   0.249  0.2349E+01  0.7174E+02
   0.249  0.2347E+01  0.7174E+02
   0.249  0.2345E+01  0.7174E+02
   0.250  0.2344E+01  0.7174E+02
   0.250  0.2342E+01  0.7174E+02
   0.250  0.2341E+01  0.7174E+02
   0.250  0.2339E+01  0.7174E+02
   0.250  0.2337E+01  0.7174E+02
   0.250  0.2336E+01  0.7174E+02
   0.250  0.2334E+01  0.7174E+02
   0.250  0.2333E+01  0.7174E+02
   0.250  0.2331E+01  0.7174E+02
   0.250  0.2329E+01  0.7174E+02
   0.250  0.2328E+01  0.7175E+02
   0.251  0.2326E+01  0.7175E+02
   0.251  0.2325E+01  0.7175E+02
   0.251  0.2323E+01  0.7175E+02
   0.251  0.2321E+01  0.7175E+02
   0.251  0.2320E+01  0.7175E+02
   0.251  0.2318E+01  0.7175E+02
   0.251  0.2317E+01  0.7175E+02
   0.251  0.2315E+01  0.7175E+02
   0.251  0.2313E+01  0.7175E+02
   0.252  0.2312E+01  0.7175E+02
   0.252  0.2310E+01  0.7175E+02
   0.252  0.2309E+01  0.7175E+02
   0.252  0.2307E+01  0.7175E+02
   0.252  0.2305E+01  0.7175E+02
   0.252  0.2304E+01  0.7175E+02
   0.252  0.2302E+01  0.7175E+02
   0.252  0.2301E+01  0.7175E+02
   0.252  0.2299E+01  0.7175E+02
   0.252  0.2298E+01  0.7175E+02
   0.252  0.2296E+01  0.7175E+02
   0.253  0.2294E+01  0.7175E+02
   0.253  0.2293E+01  0.7175E+02
   0.253  0.2291E+01  0.7175E+02
   0.253  0.2290E+01  0.7175E+02
   0.253  0.2288E+01  0.7175E+02
   0.253  0.2286E+01  0.7175E+02
   0.253  0.2285E+01  0.7175E+02
   0.253  0.2283E+01  0.7175E+02
   0.253  0.2282E+01  0.7175E+02
   0.254  0.2280E+01  0.7175E+02
   0.254  0.2279E+01  0.7175E+02
   0.254  0.2277E+01  0.7175E+02
   0.254  0.2275E+01  0.7175E+02
   0.254  0.2274E+01  0.7175E+02
   0.254  0.2272E+01  0.7175E+02
   0.254  0.2271E+01  0.7175E+02
   0.254  0.2269E+01  0.7175E+02
   0.254  0.2268E+01  0.7175E+02
   0.254  0.2266E+01  0.7175E+02
   0.255  0.2264E+01  0.7175E+02
   0.255  0.2263E+01  0.7175E+02
   0.255  0.2261E+01  0.7175E+02
   0.255  0.2260E+01  0.7175E+02
   0.255  0.2258E+01  0.7176E+02
   0.255  0.2257E+01  0.7176E+02
   0.255  0.2255E+01  0.7176E+02
   0.255  0.2253E+01  0.7176E+02
   0.255  0.2252E+01  0.7176E+02
   0.255  0.2250E+01  0.7176E+02
   0.255  0.2249E+01  0.7176E+02
   0.256  0.2247E+01  0.7176E+02
   0.256  0.2246E+01  0.7176E+02
   0.256  0.2244E+01  0.7176E+02
   0.256  0.2243E+01  0.7176E+02
   0.256  0.2241E+01  0.7176E+02
   0.256  0.2239E+01  0.7176E+02
   0.256  0.2238E+01  0.7176E+02
   0.256  0.2236E+01  0.7176E+02
   0.256  0.2235E+01  0.7176E+02
   0.257  0.2233E+01  0.7176E+02
   0.257  0.2232E+01  0.7176E+02
   0.257  0.2230E+01  0.7176E+02
   0.257  0.2229E+01  0.7176E+02
   0.257  0.2227E+01  0.7176E+02
   0.257  0.2225E+01  0.7176E+02
   0.257  0.2224E+01  0.7176E+02
   0.257  0.2222E+01  0.7176E+02
   0.257  0.2221E+01  0.7176E+02
   0.257  0.2219E+01  0.7176E+02
   0.257  0.2218E+01  0.7176E+02
   0.258  0.2216E+01  0.7176E+02
   0.258  0.2215E+01  0.7176E+02
   0.258  0.2213E+01  0.7176E+02
   0.258  0.2211E+01  0.7176E+02
   0.258  0.2210E+01  0.7176E+02
   0.258  0.2208E+01  0.7176E+02
   0.258  0.2207E+01  0.7176E+02
   0.258  0.2205E+01  0.7176E+02
   0.258  0.2204E+01  0.7176E+02
   0.259  0.2202E+01  0.7176E+02
   0.259  0.2201E+01  0.7176E+02
   0.259  0.2199E+01  0.7176E+02
   0.259  0.2198E+01  0.7176E+02
   0.259  0.2196E+01  0.7176E+02
   0.259  0.2195E+01  0.7176E+02
   0.259  0.2193E+01  0.7176E+02
   0.259  0.2191E+01  0.7176E+02
   0.259  0.2190E+01  0.7176E+02
   0.259  0.2188E+01  0.7177E+02
   0.259  0.2187E+01  0.7177E+02
   0.260  0.2185E+01  0.7177E+02
   0.260  0.2184E+01  0.7177E+02
   0.260  0.2182E+01  0.7177E+02
   0.260  0.2181E+01  0.7177E+02
   0.260  0.2179E+01  0.7177E+02
   0.260  0.2178E+01  0.7177E+02
   0.260  0.2176E+01  0.7177E+02
   0.260  0.2175E+01  0.7177E+02
   0.260  0.2173E+01  0.7177E+02
   0.261  0.2172E+01  0.7177E+02
   0.261  0.2170E+01  0.7177E+02
   0.261  0.2168E+01  0.7177E+02
   0.261  0.2167E+01  0.7177E+02
   0.261  0.2165E+01  0.7177E+02
   0.261  0.2164E+01  0.7177E+02
   0.261  0.2162E+01  0.7177E+02
   0.261  0.2161E+01  0.7177E+02
   0.261  0.2159E+01  0.7177E+02
   0.261  0.2158E+01  0.7177E+02
   0.261  0.2156E+01  0.7177E+02
   0.262  0.2155E+01  0.7177E+02
   0.262  0.2153E+01  0.7177E+02
   0.262  0.2152E+01  0.7177E+02
   0.262  0.2150E+01  0.7177E+02
   0.262  0.2149E+01  0.7177E+02
   0.262  0.2147E+01  0.7177E+02
   0.262  0.2146E+01  0.7177E+02
   0.262  0.2144E+01  0.7177E+02
   0.262  0.2143E+01  0.7177E+02
   0.263  0.2141E+01  0.7177E+02
   0.263  0.2140E+01  0.7177E+02
   0.263  0.2138E+01  0.7177E+02
   0.263  0.2137E+01  0.7177E+02
   0.263  0.2135E+01  0.7177E+02
   0.263  0.2134E+01  0.7177E+02
   0.263  0.2132E+01  0.7177E+02
   0.263  0.2131E+01  0.7177E+02
   0.263  0.2129E+01  0.7177E+02
   0.263  0.2128E+01  0.7177E+02
   0.263  0.2126E+01  0.7177E+02
   0.264  0.2125E+01  0.7177E+02
   0.264  0.2123E+01  0.7177E+02
   0.264  0.2121E+01  0.7177E+02
   0.264  0.2120E+01  0.7177E+02
   0.264  0.2118E+01  0.7178E+02
   0.264  0.2117E+01  0.7178E+02
   0.264  0.2115E+01  0.7178E+02
   0.264  0.2114E+01  0.7178E+02
   0.264  0.2112E+01  0.7178E+02
   0.264  0.2111E+01  0.7178E+02
   0.265  0.2109E+01  0.7178E+02
   0.265  0.2108E+01  0.7178E+02
   0.265  0.2106E+01  0.7178E+02
   0.265  0.2105E+01  0.7178E+02
   0.265  0.2103E+01  0.7178E+02
   0.265  0.2102E+01  0.7178E+02
   0.265  0.2100E+01  0.7178E+02
   0.265  0.2099E+01  0.7178E+02
   0.265  0.2098E+01  0.7178E+02
   0.266  0.2096E+01  0.7178E+02
   0.266  0.2095E+01  0.7178E+02
   0.266  0.2093E+01  0.7178E+02
   0.266  0.2092E+01  0.7178E+02
   0.266  0.2090E+01  0.7178E+02
   0.266  0.2089E+01  0.7178E+02
   0.266  0.2087E+01  0.7178E+02
   0.266  0.2086E+01  0.7178E+02
   0.266  0.2084E+01  0.7178E+02
   0.266  0.2083E+01  0.7178E+02
   0.266  0.2081E+01  0.7178E+02
   0.267  0.2080E+01  0.7178E+02
   0.267  0.2078E+01  0.7178E+02
   0.267  0.2077E+01  0.7178E+02
   0.267  0.2075E+01  0.7178E+02
   0.267  0.2074E+01  0.7178E+02
   0.267  0.2072E+01  0.7178E+02
   0.267  0.2071E+01  0.7178E+02
   0.267  0.2069E+01  0.7178E+02
   0.267  0.2068E+01  0.7178E+02
   0.268  0.2066E+01  0.7178E+02
   0.268  0.2065E+01  0.7178E+02
   0.268  0.2063E+01  0.7178E+02
   0.268  0.2062E+01  0.7178E+02
   0.268  0.2060E+01  0.7178E+02
   0.268  0.2059E+01  0.7178E+02
   0.268  0.2057E+01  0.7178E+02
   0.268  0.2056E+01  0.7178E+02
   0.268  0.2054E+01  0.7178E+02
   0.268  0.2053E+01  0.7178E+02
   0.268  0.2052E+01  0.7178E+02
   0.269  0.2050E+01  0.7178E+02
   0.269  0.2049E+01  0.7178E+02
   0.269  0.2047E+01  0.7179E+02
   0.269  0.2046E+01  0.7179E+02
   0.269  0.2044E+01  0.7179E+02
   0.269  0.2043E+01  0.7179E+02
   0.269  0.2041E+01  0.7179E+02
   0.269  0.2040E+01  0.7179E+02
   0.269  0.2038E+01  0.7179E+02
   0.270  0.2037E+01  0.7179E+02
   0.270  0.2035E+01  0.7179E+02
   0.270  0.2034E+01  0.7179E+02
   0.270  0.2032E+01  0.7179E+02
   0.270  0.2031E+01  0.7179E+02
   0.270  0.2030E+01  0.7179E+02
   0.270  0.2028E+01  0.7179E+02
   0.270  0.2027E+01  0.7179E+02
   0.270  0.2025E+01  0.7179E+02
   0.270  0.2024E+01  0.7179E+02
   0.270  0.2022E+01  0.7179E+02
   0.271  0.2021E+01  0.7179E+02
   0.271  0.2019E+01  0.7179E+02
   0.271  0.2018E+01  0.7179E+02
   0.271  0.2016E+01  0.7179E+02
   0.271  0.2015E+01  0.7179E+02
   0.271  0.2013E+01  0.7179E+02
   0.271  0.2012E+01  0.7179E+02
   0.271  0.2011E+01  0.7179E+02
   0.271  0.2009E+01  0.7179E+02
   0.272  0.2008E+01  0.7179E+02
   0.272  0.2006E+01  0.7179E+02
   0.272  0.2005E+01  0.7179E+02
   0.272  0.2003E+01  0.7179E+02
   0.272  0.2002E+01  0.7179E+02
   0.272  0.2000E+01  0.7179E+02
   0.272  0.1999E+01  0.7179E+02
   0.272  0.1998E+01  0.7179E+02
   0.272  0.1996E+01  0.7179E+02
   0.272  0.1995E+01  0.7179E+02
   0.272  0.1993E+01  0.7179E+02
   0.273  0.1992E+01  0.7179E+02
   0.273  0.1990E+01  0.7179E+02
   0.273  0.1989E+01  0.7179E+02
   0.273  0.1987E+01  0.7179E+02
   0.273  0.1986E+01  0.7179E+02
   0.273  0.1985E+01  0.7179E+02
   0.273  0.1983E+01  0.7179E+02
   0.273  0.1982E+01  0.7179E+02
   0.273  0.1980E+01  0.7179E+02
   0.274  0.1979E+01  0.7179E+02
   0.274  0.1977E+01  0.7179E+02
   0.274  0.1976E+01  0.7179E+02
   0.274  0.1974E+01  0.7180E+02
   0.274  0.1973E+01  0.7180E+02
   0.274  0.1972E+01  0.7180E+02
   0.274  0.1970E+01  0.7180E+02
   0.274  0.1969E+01  0.7180E+02
   0.274  0.1967E+01  0.7180E+02
   0.274  0.1966E+01  0.7180E+02
   0.274  0.1964E+01  0.7180E+02
   0.275  0.1963E+01  0.7180E+02
   0.275  0.1962E+01  0.7180E+02
   0.275  0.1960E+01  0.7180E+02
   0.275  0.1959E+01  0.7180E+02
   0.275  0.1957E+01  0.7180E+02
   0.275  0.1956E+01  0.7180E+02
   0.275  0.1954E+01  0.7180E+02
   0.275  0.1953E+01  0.7180E+02
   0.275  0.1952E+01  0.7180E+02
   0.275  0.1950E+01  0.7180E+02
   0.276  0.1949E+01  0.7180E+02
   0.276  0.1947E+01  0.7180E+02
   0.276  0.1946E+01  0.7180E+02
   0.276  0.1944E+01  0.7180E+02
   0.276  0.1943E+01  0.7180E+02
   0.276  0.1942E+01  0.7180E+02
   0.276  0.1940E+01  0.7180E+02
   0.276  0.1939E+01  0.7180E+02
   0.276  0.1937E+01  0.7180E+02
   0.277  0.1936E+01  0.7180E+02
   0.277  0.1934E+01  0.7180E+02
   0.277  0.1933E+01  0.7180E+02
   0.277  0.1932E+01  0.7180E+02
   0.277  0.1930E+01  0.7180E+02
   0.277  0.1929E+01  0.7180E+02
   0.277  0.1927E+01  0.7180E+02
   0.277  0.1926E+01  0.7180E+02
   0.277  0.1925E+01  0.7180E+02
   0.277  0.1923E+01  0.7180E+02
   0.277  0.1922E+01  0.7180E+02
   0.278  0.1920E+01  0.7180E+02
   0.278  0.1919E+01  0.7180E+02
   0.278  0.1918E+01  0.7180E+02
   0.278  0.1916E+01  0.7180E+02
   0.278  0.1915E+01  0.7180E+02
   0.278  0.1913E+01  0.7180E+02
   0.278  0.1912E+01  0.7180E+02
   0.278  0.1910E+01  0.7180E+02
   0.278  0.1909E+01  0.7180E+02
   0.279  0.1908E+01  0.7180E+02
   0.279  0.1906E+01  0.7180E+02
   0.279  0.1905E+01  0.7180E+02
   0.279  0.1903E+01  0.7180E+02
   0.279  0.1902E+01  0.7181E+02
   0.279  0.1901E+01  0.7181E+02
   0.279  0.1899E+01  0.7181E+02
   0.279  0.1898E+01  0.7181E+02
   0.279  0.1896E+01  0.7181E+02
   0.279  0.1895E+01  0.7181E+02
   0.279  0.1894E+01  0.7181E+02
   0.280  0.1892E+01  0.7181E+02
   0.280  0.1891E+01  0.7181E+02
   0.280  0.1889E+01  0.7181E+02
   0.280  0.1888E+01  0.7181E+02
   0.280  0.1887E+01  0.7181E+02
   0.280  0.1885E+01  0.7181E+02
   0.280  0.1884E+01  0.7181E+02
   0.280  0.1882E+01  0.7181E+02
   0.280  0.1881E+01  0.7181E+02
   0.281  0.1880E+01  0.7181E+02
   0.281  0.1878E+01  0.7181E+02
   0.281  0.1877E+01  0.7181E+02
   0.281  0.1876E+01  0.7181E+02
   0.281  0.1874E+01  0.7181E+02
   0.281  0.1873E+01  0.7181E+02
   0.281  0.1871E+01  0.7181E+02
   0.281  0.1870E+01  0.7181E+02
   0.281  0.1869E+01  0.7181E+02
   0.281  0.1867E+01  0.7181E+02
   0.281  0.1866E+01  0.7181E+02
   0.282  0.1864E+01  0.7181E+02
   0.282  0.1863E+01  0.7181E+02
   0.282  0.1862E+01  0.7181E+02
   0.282  0.1860E+01  0.7181E+02
   0.282  0.1859E+01  0.7181E+02
   0.282  0.1858E+01  0.7181E+02
   0.282  0.1856E+01  0.7181E+02
   0.282  0.1855E+01  0.7181E+02
   0.282  0.1853E+01  0.7181E+02
   0.283  0.1852E+01  0.7181E+02
   0.283  0.1851E+01  0.7181E+02
   0.283  0.1849E+01  0.7181E+02
   0.283  0.1848E+01  0.7181E+02
   0.283  0.1847E+01  0.7181E+02
   0.283  0.1845E+01  0.7181E+02
   0.283  0.1844E+01  0.7181E+02
   0.283  0.1842E+01  0.7181E+02
   0.283  0.1841E+01  0.7181E+02
   0.283  0.1840E+01  0.7181E+02
   0.283  0.1838E+01  0.7181E+02
   0.284  0.1837E+01  0.7181E+02
   0.284  0.1836E+01  0.7181E+02
   0.284  0.1834E+01  0.7181E+02
   0.284  0.1833E+01  0.7181E+02
   0.284  0.1831E+01  0.7181E+02
   0.284  0.1830E+01  0.7181E+02
   0.284  0.1829E+01  0.7181E+02
   0.284  0.1827E+01  0.7182E+02
   0.284  0.1826E+01  0.7182E+02
   0.285  0.1825E+01  0.7182E+02
   0.285  0.1823E+01  0.7182E+02
   0.285  0.1822E+01  0.7182E+02
   0.285  0.1821E+01  0.7182E+02
   0.285  0.1819E+01  0.7182E+02
   0.285  0.1818E+01  0.7182E+02
   0.285  0.1816E+01  0.7182E+02
   0.285  0.1815E+01  0.7182E+02
   0.285  0.1814E+01  0.7182E+02
   0.285  0.1812E+01  0.7182E+02
   0.285  0.1811E+01  0.7182E+02
   0.286  0.1810E+01  0.7182E+02
   0.286  0.1808E+01  0.7182E+02
   0.286  0.1807E+01  0.7182E+02
   0.286  0.1806E+01  0.7182E+02
   0.286  0.1804E+01  0.7182E+02
   0.286  0.1803E+01  0.7182E+02
   0.286  0.1802E+01  0.7182E+02
   0.286  0.1800E+01  0.7182E+02
   0.286  0.1799E+01  0.7182E+02
   0.286  0.1797E+01  0.7182E+02
   0.287  0.1796E+01  0.7182E+02
   0.287  0.1795E+01  0.7182E+02
   0.287  0.1793E+01  0.7182E+02
   0.287  0.1792E+01  0.7182E+02
   0.287  0.1791E+01  0.7182E+02
   0.287  0.1789E+01  0.7182E+02
   0.287  0.1788E+01  0.7182E+02
   0.287  0.1787E+01  0.7182E+02
   0.287  0.1785E+01  0.7182E+02
   0.288  0.1784E+01  0.7182E+02
   0.288  0.1783E+01  0.7182E+02
   0.288  0.1781E+01  0.7182E+02
   0.288  0.1780E+01  0.7182E+02
   0.288  0.1779E+01  0.7182E+02
   0.288  0.1777E+01  0.7182E+02
   0.288  0.1776E+01  0.7182E+02
   0.288  0.1775E+01  0.7182E+02
   0.288  0.1773E+01  0.7182E+02
   0.288  0.1772E+01  0.7182E+02
   0.288  0.1771E+01  0.7182E+02
   0.289  0.1769E+01  0.7182E+02
   0.289  0.1768E+01  0.7182E+02
   0.289  0.1767E+01  0.7182E+02
   0.289  0.1765E+01  0.7182E+02
   0.289  0.1764E+01  0.7182E+02
   0.289  0.1763E+01  0.7182E+02
   0.289  0.1761E+01  0.7182E+02
   0.289  0.1760E+01  0.7182E+02
   0.289  0.1759E+01  0.7182E+02
   0.290  0.1757E+01  0.7182E+02
   0.290  0.1756E+01  0.7182E+02
   0.290  0.1755E+01  0.7182E+02
   0.290  0.1753E+01  0.7182E+02
   0.290  0.1752E+01  0.7183E+02
   0.290  0.1751E+01  0.7183E+02
   0.290  0.1749E+01  0.7183E+02
   0.290  0.1748E+01  0.7183E+02
   0.290  0.1747E+01  0.7183E+02
   0.290  0.1745E+01  0.7183E+02
   0.290  0.1744E+01  0.7183E+02
   0.291  0.1743E+01  0.7183E+02
   0.291  0.1741E+01  0.7183E+02
   0.291  0.1740E+01  0.7183E+02
   0.291  0.1739E+01  0.7183E+02
   0.291  0.1737E+01  0.7183E+02
   0.291  0.1736E+01  0.7183E+02
   0.291  0.1735E+01  0.7183E+02
   0.291  0.1733E+01  0.7183E+02
   0.291  0.1732E+01  0.7183E+02
   0.292  0.1731E+01  0.7183E+02
   0.292  0.1729E+01  0.7183E+02
   0.292  0.1728E+01  0.7183E+02
   0.292  0.1727E+01  0.7183E+02
   0.292  0.1725E+01  0.7183E+02
   0.292  0.1724E+01  0.7183E+02
   0.292  0.1723E+01  0.7183E+02
   0.292  0.1722E+01  0.7183E+02
   0.292  0.1720E+01  0.7183E+02
   0.292  0.1719E+01  0.7183E+02
   0.292  0.1718E+01  0.7183E+02
   0.293  0.1716E+01  0.7183E+02
   0.293  0.1715E+01  0.7183E+02
   0.293  0.1714E+01  0.7183E+02
   0.293  0.1712E+01  0.7183E+02
   0.293  0.1711E+01  0.7183E+02
   0.293  0.1710E+01  0.7183E+02
   0.293  0.1708E+01  0.7183E+02
   0.293  0.1707E+01  0.7183E+02
   0.293  0.1706E+01  0.7183E+02
   0.294  0.1705E+01  0.7183E+02
   0.294  0.1703E+01  0.7183E+02
   0.294  0.1702E+01  0.7183E+02
   0.294  0.1701E+01  0.7183E+02
   0.294  0.1699E+01  0.7183E+02
   0.294  0.1698E+01  0.7183E+02
   0.294  0.1697E+01  0.7183E+02
   0.294  0.1695E+01  0.7183E+02
   0.294  0.1694E+01  0.7183E+02
   0.294  0.1693E+01  0.7183E+02
   0.294  0.1692E+01  0.7183E+02
   0.295  0.1690E+01  0.7183E+02
   0.295  0.1689E+01  0.7183E+02
   0.295  0.1688E+01  0.7183E+02
   0.295  0.1686E+01  0.7183E+02
   0.295  0.1685E+01  0.7183E+02
   0.295  0.1684E+01  0.7183E+02
   0.295  0.1682E+01  0.7183E+02
   0.295  0.1681E+01  0.7183E+02
   0.295  0.1680E+01  0.7183E+02
   0.296  0.1679E+01  0.7183E+02
   0.296  0.1677E+01  0.7183E+02
   0.296  0.1676E+01  0.7184E+02
   0.296  0.1675E+01  0.7184E+02
   0.296  0.1673E+01  0.7184E+02
   0.296  0.1672E+01  0.7184E+02
   0.296  0.1671E+01  0.7184E+02
   0.296  0.1670E+01  0.7184E+02
   0.296  0.1668E+01  0.7184E+02
   0.296  0.1667E+01  0.7184E+02
   0.296  0.1666E+01  0.7184E+02
   0.297  0.1664E+01  0.7184E+02
   0.297  0.1663E+01  0.7184E+02
   0.297  0.1662E+01  0.7184E+02
   0.297  0.1661E+01  0.7184E+02
   0.297  0.1659E+01  0.7184E+02
   0.297  0.1658E+01  0.7184E+02
   0.297  0.1657E+01  0.7184E+02
   0.297  0.1655E+01  0.7184E+02
   0.297  0.1654E+01  0.7184E+02
   0.297  0.1653E+01  0.7184E+02
   0.298  0.1652E+01  0.7184E+02
   0.298  0.1650E+01  0.7184E+02
   0.298  0.1649E+01  0.7184E+02
   0.298  0.1648E+01  0.7184E+02
   0.298  0.1647E+01  0.7184E+02
   0.298  0.1645E+01  0.7184E+02
   0.298  0.1644E+01  0.7184E+02
   0.298  0.1643E+01  0.7184E+02
   0.298  0.1641E+01  0.7184E+02
   0.299  0.1640E+01  0.7184E+02
   0.299  0.1639E+01  0.7184E+02
   0.299  0.1638E+01  0.7184E+02
   0.299  0.1636E+01  0.7184E+02
   0.299  0.1635E+01  0.7184E+02
   0.299  0.1634E+01  0.7184E+02
   0.299  0.1633E+01  0.7184E+02
   0.299  0.1631E+01  0.7184E+02
   0.299  0.1630E+01  0.7184E+02
   0.299  0.1629E+01  0.7184E+02
   0.299  0.1628E+01  0.7184E+02
   0.300  0.1626E+01  0.7184E+02
   0.300  0.1625E+01  0.7184E+02
   0.300  0.1624E+01  0.7184E+02
   0.300  0.1622E+01  0.7184E+02
   0.300  0.1621E+01  0.7184E+02
   0.300  0.1620E+01  0.7184E+02
   0.300  0.1619E+01  0.7184E+02
   0.300  0.1617E+01  0.7184E+02
   0.300  0.1616E+01  0.7184E+02
   0.301  0.1615E+01  0.7184E+02
   0.301  0.1614E+01  0.7184E+02
   0.301  0.1612E+01  0.7184E+02
   0.301  0.1611E+01  0.7184E+02
   0.301  0.1610E+01  0.7184E+02
   0.301  0.1609E+01  0.7184E+02
   0.301  0.1607E+01  0.7184E+02
   0.301  0.1606E+01  0.7184E+02
   0.301  0.1605E+01  0.7184E+02
   0.301  0.1604E+01  0.7184E+02
   0.301  0.1602E+01  0.7184E+02
   0.302  0.1601E+01  0.7184E+02
   0.302  0.1600E+01  0.7184E+02
   0.302  0.1599E+01  0.7185E+02
   0.302  0.1597E+01  0.7185E+02
   0.302  0.1596E+01  0.7185E+02
   0.302  0.1595E+01  0.7185E+02
   0.302  0.1594E+01  0.7185E+02
   0.302  0.1592E+01  0.7185E+02
   0.302  0.1591E+01  0.7185E+02
   0.303  0.1590E+01  0.7185E+02
   0.303  0.1589E+01  0.7185E+02
   0.303  0.1587E+01  0.7185E+02
   0.303  0.1586E+01  0.7185E+02
   0.303  0.1585E+01  0.7185E+02
   0.303  0.1584E+01  0.7185E+02
   0.303  0.1582E+01  0.7185E+02
   0.303  0.1581E+01  0.7185E+02
   0.303  0.1580E+01  0.7185E+02
   0.303  0.1579E+01  0.7185E+02
   0.303  0.1577E+01  0.7185E+02
   0.304  0.1576E+01  0.7185E+02
   0.304  0.1575E+01  0.7185E+02
   0.304  0.1574E+01  0.7185E+02
   0.304  0.1573E+01  0.7185E+02
   0.304  0.1571E+01  0.7185E+02
   0.304  0.1570E+01  0.7185E+02
   0.304  0.1569E+01  0.7185E+02
   0.304  0.1568E+01  0.7185E+02
   0.304  0.1566E+01  0.7185E+02
   0.305  0.1565E+01  0.7185E+02
   0.305  0.1564E+01  0.7185E+02
   0.305  0.1563E+01  0.7185E+02
   0.305  0.1561E+01  0.7185E+02
   0.305  0.1560E+01  0.7185E+02
   0.305  0.1559E+01  0.7185E+02
   0.305  0.1558E+01  0.7185E+02
   0.305  0.1557E+01  0.7185E+02
   0.305  0.1555E+01  0.7185E+02
   0.305  0.1554E+01  0.7185E+02
   0.305  0.1553E+01  0.7185E+02
   0.306  0.1552E+01  0.7185E+02
   0.306  0.1550E+01  0.7185E+02
   0.306  0.1549E+01  0.7185E+02
   0.306  0.1548E+01  0.7185E+02
   0.306  0.1547E+01  0.7185E+02
   0.306  0.1546E+01  0.7185E+02
   0.306  0.1544E+01  0.7185E+02
   0.306  0.1543E+01  0.7185E+02
   0.306  0.1542E+01  0.7185E+02
   0.307  0.1541E+01  0.7185E+02
   0.307  0.1539E+01  0.7185E+02
   0.307  0.1538E+01  0.7185E+02
   0.307  0.1537E+01  0.7185E+02
   0.307  0.1536E+01  0.7185E+02
   0.307  0.1535E+01  0.7185E+02
   0.307  0.1533E+01  0.7185E+02
   0.307  0.1532E+01  0.7185E+02
   0.307  0.1531E+01  0.7185E+02
   0.307  0.1530E+01  0.7185E+02
   0.307  0.1529E+01  0.7185E+02
   0.308  0.1527E+01  0.7185E+02
   0.308  0.1526E+01  0.7185E+02
   0.308  0.1525E+01  0.7185E+02
   0.308  0.1524E+01  0.7185E+02
   0.308  0.1522E+01  0.7185E+02
   0.308  0.1521E+01  0.7185E+02
   0.308  0.1520E+01  0.7186E+02
   0.308  0.1519E+01  0.7186E+02
   0.308  0.1518E+01  0.7186E+02
   0.308  0.1516E+01  0.7186E+02
   0.309  0.1515E+01  0.7186E+02
   0.309  0.1514E+01  0.7186E+02
   0.309  0.1513E+01  0.7186E+02
   0.309  0.1512E+01  0.7186E+02
   0.309  0.1510E+01  0.7186E+02
   0.309  0.1509E+01  0.7186E+02
   0.309  0.1508E+01  0.7186E+02
   0.309  0.1507E+01  0.7186E+02
   0.309  0.1506E+01  0.7186E+02
   0.310  0.1504E+01  0.7186E+02
   0.310  0.1503E+01  0.7186E+02
   0.310  0.1502E+01  0.7186E+02
   0.310  0.1501E+01  0.7186E+02
   0.310  0.1500E+01  0.7186E+02
   0.310  0.1498E+01  0.7186E+02
   0.310  0.1497E+01  0.7186E+02
   0.310  0.1496E+01  0.7186E+02
   0.310  0.1495E+01  0.7186E+02
   0.310  0.1494E+01  0.7186E+02
   0.310  0.1492E+01  0.7186E+02
   0.311  0.1491E+01  0.7186E+02
   0.311  0.1490E+01  0.7186E+02
   0.311  0.1489E+01  0.7186E+02
   0.311  0.1488E+01  0.7186E+02
   0.311  0.1487E+01  0.7186E+02
   0.311  0.1485E+01  0.7186E+02
   0.311  0.1484E+01  0.7186E+02
   0.311  0.1483E+01  0.7186E+02
   0.311  0.1482E+01  0.7186E+02
   0.312  0.1481E+01  0.7186E+02
   0.312  0.1479E+01  0.7186E+02
   0.312  0.1478E+01  0.7186E+02
   0.312  0.1477E+01  0.7186E+02
   0.312  0.1476E+01  0.7186E+02
   0.312  0.1475E+01  0.7186E+02
   0.312  0.1473E+01  0.7186E+02
   0.312  0.1472E+01  0.7186E+02
   0.312  0.1471E+01  0.7186E+02
   0.312  0.1470E+01  0.7186E+02
   0.312  0.1469E+01  0.7186E+02
   0.313  0.1468E+01  0.7186E+02
   0.313  0.1466E+01  0.7186E+02
   0.313  0.1465E+01  0.7186E+02
   0.313  0.1464E+01  0.7186E+02
   0.313  0.1463E+01  0.7186E+02
   0.313  0.1462E+01  0.7186E+02
   0.313  0.1461E+01  0.7186E+02
   0.313  0.1459E+01  0.7186E+02
   0.313  0.1458E+01  0.7186E+02
   0.314  0.1457E+01  0.7186E+02
   0.314  0.1456E+01  0.7186E+02
   0.314  0.1455E+01  0.7186E+02
   0.314  0.1453E+01  0.7186E+02
   0.314  0.1452E+01  0.7186E+02
   0.314  0.1451E+01  0.7186E+02
   0.314  0.1450E+01  0.7186E+02
   0.314  0.1449E+01  0.7186E+02
   0.314  0.1448E+01  0.7186E+02
   0.314  0.1446E+01  0.7186E+02
   0.314  0.1445E+01  0.7186E+02
   0.315  0.1444E+01  0.7186E+02
   0.315  0.1443E+01  0.7186E+02
   0.315  0.1442E+01  0.7186E+02
   0.315  0.1441E+01  0.7186E+02
   0.315  0.1439E+01  0.7187E+02
   0.315  0.1438E+01  0.7187E+02
   0.315  0.1437E+01  0.7187E+02
   0.315  0.1436E+01  0.7187E+02
   0.315  0.1435E+01  0.7187E+02
   0.316  0.1434E+01  0.7187E+02
   0.316  0.1433E+01  0.7187E+02
   0.316  0.1431E+01  0.7187E+02
   0.316  0.1430E+01  0.7187E+02
   0.316  0.1429E+01  0.7187E+02
   0.316  0.1428E+01  0.7187E+02
   0.316  0.1427E+01  0.7187E+02
   0.316  0.1426E+01  0.7187E+02
   0.316  0.1424E+01  0.7187E+02
   0.316  0.1423E+01  0.7187E+02
   0.316  0.1422E+01  0.7187E+02
   0.317  0.1421E+01  0.7187E+02
   0.317  0.1420E+01  0.7187E+02
   0.317  0.1419E+01  0.7187E+02
   0.317  0.1418E+01  0.7187E+02
   0.317  0.1416E+01  0.7187E+02
   0.317  0.1415E+01  0.7187E+02
   0.317  0.1414E+01  0.7187E+02
   0.317  0.1413E+01  0.7187E+02
   0.317  0.1412E+01  0.7187E+02
   0.318  0.1411E+01  0.7187E+02
   0.318  0.1409E+01  0.7187E+02
   0.318  0.1408E+01  0.7187E+02
   0.318  0.1407E+01  0.7187E+02
   0.318  0.1406E+01  0.7187E+02
   0.318  0.1405E+01  0.7187E+02
   0.318  0.1404E+01  0.7187E+02
   0.318  0.1403E+01  0.7187E+02
   0.318  0.1401E+01  0.7187E+02
   0.318  0.1400E+01  0.7187E+02
   0.318  0.1399E+01  0.7187E+02
   0.319  0.1398E+01  0.7187E+02
   0.319  0.1397E+01  0.7187E+02
   0.319  0.1396E+01  0.7187E+02
   0.319  0.1395E+01  0.7187E+02
   0.319  0.1394E+01  0.7187E+02
   0.319  0.1392E+01  0.7187E+02
   0.319  0.1391E+01  0.7187E+02
   0.319  0.1390E+01  0.7187E+02
   0.319  0.1389E+01  0.7187E+02
   0.319  0.1388E+01  0.7187E+02
   0.320  0.1387E+01  0.7187E+02
   0.320  0.1386E+01  0.7187E+02
   0.320  0.1384E+01  0.7187E+02
   0.320  0.1383E+01  0.7187E+02
   0.320  0.1382E+01  0.7187E+02
   0.320  0.1381E+01  0.7187E+02
   0.320  0.1380E+01  0.7187E+02
   0.320  0.1379E+01  0.7187E+02
   0.320  0.1378E+01  0.7187E+02
   0.321  0.1377E+01  0.7187E+02
   0.321  0.1375E+01  0.7187E+02
   0.321  0.1374E+01  0.7187E+02
   0.321  0.1373E+01  0.7187E+02
   0.321  0.1372E+01  0.7187E+02
   0.321  0.1371E+01  0.7187E+02
   0.321  0.1370E+01  0.7187E+02
   0.321  0.1369E+01  0.7187E+02
   0.321  0.1368E+01  0.7187E+02
   0.321  0.1366E+01  0.7187E+02
   0.321  0.1365E+01  0.7187E+02
   0.322  0.1364E+01  0.7187E+02
   0.322  0.1363E+01  0.7187E+02
   0.322  0.1362E+01  0.7187E+02
   0.322  0.1361E+01  0.7187E+02
   0.322  0.1360E+01  0.7187E+02
   0.322  0.1359E+01  0.7187E+02
   0.322  0.1357E+01  0.7188E+02
   0.322  0.1356E+01  0.7188E+02
   0.322  0.1355E+01  0.7188E+02
   0.323  0.1354E+01  0.7188E+02
   0.323  0.1353E+01  0.7188E+02
   0.323  0.1352E+01  0.7188E+02
   0.323  0.1351E+01  0.7188E+02
   0.323  0.1350E+01  0.7188E+02
   0.323  0.1349E+01  0.7188E+02
   0.323  0.1347E+01  0.7188E+02
   0.323  0.1346E+01  0.7188E+02
   0.323  0.1345E+01  0.7188E+02
   0.323  0.1344E+01  0.7188E+02
   0.323  0.1343E+01  0.7188E+02
   0.324  0.1342E+01  0.7188E+02
   0.324  0.1341E+01  0.7188E+02
   0.324  0.1340E+01  0.7188E+02
   0.324  0.1339E+01  0.7188E+02
   0.324  0.1337E+01  0.7188E+02
   0.324  0.1336E+01  0.7188E+02
   0.324  0.1335E+01  0.7188E+02
   0.324  0.1334E+01  0.7188E+02
   0.324  0.1333E+01  0.7188E+02
   0.325  0.1332E+01  0.7188E+02
   0.325  0.1331E+01  0.7188E+02
   0.325  0.1330E+01  0.7188E+02
   0.325  0.1329E+01  0.7188E+02
   0.325  0.1328E+01  0.7188E+02
   0.325  0.1326E+01  0.7188E+02
   0.325  0.1325E+01  0.7188E+02
   0.325  0.1324E+01  0.7188E+02
   0.325  0.1323E+01  0.7188E+02
   0.325  0.1322E+01  0.7188E+02
   0.325  0.1321E+01  0.7188E+02
   0.326  0.1320E+01  0.7188E+02
   0.326  0.1319E+01  0.7188E+02
   0.326  0.1318E+01  0.7188E+02
   0.326  0.1317E+01  0.7188E+02
   0.326  0.1316E+01  0.7188E+02
   0.326  0.1314E+01  0.7188E+02
   0.326  0.1313E+01  0.7188E+02
   0.326  0.1312E+01  0.7188E+02
   0.326  0.1311E+01  0.7188E+02
   0.327  0.1310E+01  0.7188E+02
   0.327  0.1309E+01  0.7188E+02
   0.327  0.1308E+01  0.7188E+02
   0.327  0.1307E+01  0.7188E+02
   0.327  0.1306E+01  0.7188E+02
   0.327  0.1305E+01  0.7188E+02
   0.327  0.1304E+01  0.7188E+02
   0.327  0.1302E+01  0.7188E+02
   0.327  0.1301E+01  0.7188E+02
   0.327  0.1300E+01  0.7188E+02
   0.327  0.1299E+01  0.7188E+02
   0.328  0.1298E+01  0.7188E+02
   0.328  0.1297E+01  0.7188E+02
   0.328  0.1296E+01  0.7188E+02
   0.328  0.1295E+01  0.7188E+02
   0.328  0.1294E+01  0.7188E+02
   0.328  0.1293E+01  0.7188E+02
   0.328  0.1292E+01  0.7188E+02
   0.328  0.1291E+01  0.7188E+02
   0.328  0.1289E+01  0.7188E+02
   0.329  0.1288E+01  0.7188E+02
   0.329  0.1287E+01  0.7188E+02
   0.329  0.1286E+01  0.7188E+02
   0.329  0.1285E+01  0.7188E+02
   0.329  0.1284E+01  0.7188E+02
   0.329  0.1283E+01  0.7188E+02
   0.329  0.1282E+01  0.7188E+02
   0.329  0.1281E+01  0.7188E+02
   0.329  0.1280E+01  0.7188E+02
   0.329  0.1279E+01  0.7188E+02
   0.329  0.1278E+01  0.7188E+02
   0.330  0.1277E+01  0.7188E+02
   0.330  0.1276E+01  0.7189E+02
   0.330  0.1274E+01  0.7189E+02
   0.330  0.1273E+01  0.7189E+02
   0.330  0.1272E+01  0.7189E+02
   0.330  0.1271E+01  0.7189E+02
   0.330  0.1270E+01  0.7189E+02
   0.330  0.1269E+01  0.7189E+02
   0.330  0.1268E+01  0.7189E+02
   0.330  0.1267E+01  0.7189E+02
   0.331  0.1266E+01  0.7189E+02
   0.331  0.1265E+01  0.7189E+02
   0.331  0.1264E+01  0.7189E+02
   0.331  0.1263E+01  0.7189E+02
   0.331  0.1262E+01  0.7189E+02
   0.331  0.1261E+01  0.7189E+02
   0.331  0.1260E+01  0.7189E+02
   0.331  0.1259E+01  0.7189E+02
   0.331  0.1257E+01  0.7189E+02
   0.332  0.1256E+01  0.7189E+02
   0.332  0.1255E+01  0.7189E+02
   0.332  0.1254E+01  0.7189E+02
   0.332  0.1253E+01  0.7189E+02
   0.332  0.1252E+01  0.7189E+02
   0.332  0.1251E+01  0.7189E+02
   0.332  0.1250E+01  0.7189E+02
   0.332  0.1249E+01  0.7189E+02
   0.332  0.1248E+01  0.7189E+02
   0.332  0.1247E+01  0.7189E+02
   0.332  0.1246E+01  0.7189E+02
   0.333  0.1245E+01  0.7189E+02
   0.333  0.1244E+01  0.7189E+02
   0.333  0.1243E+01  0.7189E+02
   0.333  0.1242E+01  0.7189E+02
   0.333  0.1241E+01  0.7189E+02
   0.333  0.1240E+01  0.7189E+02
   0.333  0.1239E+01  0.7189E+02
   0.333  0.1237E+01  0.7189E+02
   0.333  0.1236E+01  0.7189E+02
   0.334  0.1235E+01  0.7189E+02
   0.334  0.1234E+01  0.7189E+02
   0.334  0.1233E+01  0.7189E+02
   0.334  0.1232E+01  0.7189E+02
   0.334  0.1231E+01  0.7189E+02
   0.334  0.1230E+01  0.7189E+02
   0.334  0.1229E+01  0.7189E+02
   0.334  0.1228E+01  0.7189E+02
   0.334  0.1227E+01  0.7189E+02
   0.334  0.1226E+01  0.7189E+02
   0.334  0.1225E+01  0.7189E+02
   0.335  0.1224E+01  0.7189E+02
   0.335  0.1223E+01  0.7189E+02
   0.335  0.1222E+01  0.7189E+02
   0.335  0.1221E+01  0.7189E+02
   0.335  0.1220E+01  0.7189E+02
   0.335  0.1219E+01  0.7189E+02
   0.335  0.1218E+01  0.7189E+02
   0.335  0.1217E+01  0.7189E+02
   0.335  0.1216E+01  0.7189E+02
   0.336  0.1215E+01  0.7189E+02
   0.336  0.1214E+01  0.7189E+02
   0.336  0.1213E+01  0.7189E+02
   0.336  0.1211E+01  0.7189E+02
   0.336  0.1210E+01  0.7189E+02
   0.336  0.1209E+01  0.7189E+02
   0.336  0.1208E+01  0.7189E+02
   0.336  0.1207E+01  0.7189E+02
   0.336  0.1206E+01  0.7189E+02
   0.336  0.1205E+01  0.7189E+02
   0.336  0.1204E+01  0.7189E+02
   0.337  0.1203E+01  0.7189E+02
   0.337  0.1202E+01  0.7189E+02
   0.337  0.1201E+01  0.7189E+02
   0.337  0.1200E+01  0.7189E+02
   0.337  0.1199E+01  0.7189E+02
   0.337  0.1198E+01  0.7189E+02
   0.337  0.1197E+01  0.7189E+02
   0.337  0.1196E+01  0.7189E+02
   0.337  0.1195E+01  0.7189E+02
   0.338  0.1194E+01  0.7189E+02
   0.338  0.1193E+01  0.7189E+02
   0.338  0.1192E+01  0.7189E+02
   0.338  0.1191E+01  0.7189E+02
   0.338  0.1190E+01  0.7190E+02
   0.338  0.1189E+01  0.7190E+02
   0.338  0.1188E+01  0.7190E+02
   0.338  0.1187E+01  0.7190E+02
   0.338  0.1186E+01  0.7190E+02
   0.338  0.1185E+01  0.7190E+02
   0.338  0.1184E+01  0.7190E+02
   0.339  0.1183E+01  0.7190E+02
   0.339  0.1182E+01  0.7190E+02
   0.339  0.1181E+01  0.7190E+02
   0.339  0.1180E+01  0.7190E+02
   0.339  0.1179E+01  0.7190E+02
   0.339  0.1178E+01  0.7190E+02
   0.339  0.1177E+01  0.7190E+02
   0.339  0.1176E+01  0.7190E+02
   0.339  0.1175E+01  0.7190E+02
   0.340  0.1174E+01  0.7190E+02
   0.340  0.1173E+01  0.7190E+02
   0.340  0.1172E+01  0.7190E+02
   0.340  0.1171E+01  0.7190E+02
   0.340  0.1170E+01  0.7190E+02
   0.340  0.1169E+01  0.7190E+02
   0.340  0.1168E+01  0.7190E+02
   0.340  0.1167E+01  0.7190E+02
   0.340  0.1166E+01  0.7190E+02
   0.340  0.1165E+01  0.7190E+02
   0.340  0.1164E+01  0.7190E+02
   0.341  0.1163E+01  0.7190E+02
   0.341  0.1162E+01  0.7190E+02
   0.341  0.1161E+01  0.7190E+02
   0.341  0.1160E+01  0.7190E+02
   0.341  0.1159E+01  0.7190E+02
   0.341  0.1158E+01  0.7190E+02
   0.341  0.1157E+01  0.7190E+02
   0.341  0.1156E+01  0.7190E+02
   0.341  0.1155E+01  0.7190E+02
   0.341  0.1154E+01  0.7190E+02
   0.342  0.1153E+01  0.7190E+02
   0.342  0.1152E+01  0.7190E+02
   0.342  0.1151E+01  0.7190E+02
   0.342  0.1150E+01  0.7190E+02
   0.342  0.1149E+01  0.7190E+02
   0.342  0.1148E+01  0.7190E+02
   0.342  0.1147E+01  0.7190E+02
   0.342  0.1146E+01  0.7190E+02
   0.342  0.1145E+01  0.7190E+02
   0.343  0.1144E+01  0.7190E+02
   0.343  0.1143E+01  0.7190E+02
   0.343  0.1142E+01  0.7190E+02
   0.343  0.1141E+01  0.7190E+02
   0.343  0.1140E+01  0.7190E+02
   0.343  0.1139E+01  0.7190E+02
   0.343  0.1138E+01  0.7190E+02
   0.343  0.1137E+01  0.7190E+02
   0.343  0.1136E+01  0.7190E+02
   0.343  0.1135E+01  0.7190E+02
   0.343  0.1134E+01  0.7190E+02
   0.344  0.1133E+01  0.7190E+02
   0.344  0.1132E+01  0.7190E+02
   0.344  0.1131E+01  0.7190E+02
   0.344  0.1130E+01  0.7190E+02
   0.344  0.1129E+01  0.7190E+02
   0.344  0.1128E+01  0.7190E+02
   0.344  0.1127E+01  0.7190E+02
   0.344  0.1126E+01  0.7190E+02
   0.344  0.1125E+01  0.7190E+02
   0.345  0.1124E+01  0.7190E+02
   0.345  0.1123E+01  0.7190E+02
   0.345  0.1122E+01  0.7190E+02
   0.345  0.1121E+01  0.7190E+02
   0.345  0.1120E+01  0.7190E+02
   0.345  0.1119E+01  0.7190E+02
   0.345  0.1118E+01  0.7190E+02
   0.345  0.1117E+01  0.7190E+02
   0.345  0.1116E+01  0.7190E+02
   0.345  0.1115E+01  0.7190E+02
   0.345  0.1114E+01  0.7190E+02
   0.346  0.1113E+01  0.7190E+02
   0.346  0.1112E+01  0.7190E+02
   0.346  0.1112E+01  0.7190E+02
   0.346  0.1111E+01  0.7190E+02
   0.346  0.1110E+01  0.7190E+02
   0.346  0.1109E+01  0.7190E+02
   0.346  0.1108E+01  0.7190E+02
   0.346  0.1107E+01  0.7190E+02
   0.346  0.1106E+01  0.7190E+02
   0.347  0.1105E+01  0.7190E+02
   0.347  0.1104E+01  0.7191E+02
   0.347  0.1103E+01  0.7191E+02
   0.347  0.1102E+01  0.7191E+02
   0.347  0.1101E+01  0.7191E+02
   0.347  0.1100E+01  0.7191E+02
   0.347  0.1099E+01  0.7191E+02
   0.347  0.1098E+01  0.7191E+02
   0.347  0.1097E+01  0.7191E+02
   0.347  0.1096E+01  0.7191E+02
   0.347  0.1095E+01  0.7191E+02
   0.348  0.1094E+01  0.7191E+02
   0.348  0.1093E+01  0.7191E+02
   0.348  0.1092E+01  0.7191E+02
   0.348  0.1091E+01  0.7191E+02
   0.348  0.1090E+01  0.7191E+02
   0.348  0.1089E+01  0.7191E+02
   0.348  0.1088E+01  0.7191E+02
   0.348  0.1087E+01  0.7191E+02
   0.348  0.1087E+01  0.7191E+02
   0.349  0.1086E+01  0.7191E+02
   0.349  0.1085E+01  0.7191E+02
   0.349  0.1084E+01  0.7191E+02
   0.349  0.1083E+01  0.7191E+02
   0.349  0.1082E+01  0.7191E+02
   0.349  0.1081E+01  0.7191E+02
   0.349  0.1080E+01  0.7191E+02
   0.349  0.1079E+01  0.7191E+02
   0.349  0.1078E+01  0.7191E+02
   0.349  0.1077E+01  0.7191E+02
   0.349  0.1076E+01  0.7191E+02
   0.350  0.1075E+01  0.7191E+02
   0.350  0.1074E+01  0.7191E+02
   0.350  0.1073E+01  0.7191E+02
   0.350  0.1072E+01  0.7191E+02
   0.350  0.1071E+01  0.7191E+02
   0.350  0.1070E+01  0.7191E+02
   0.350  0.1069E+01  0.7191E+02
   0.350  0.1068E+01  0.7191E+02
   0.350  0.1068E+01  0.7191E+02
   0.351  0.1067E+01  0.7191E+02
   0.351  0.1066E+01  0.7191E+02
   0.351  0.1065E+01  0.7191E+02
   0.351  0.1064E+01  0.7191E+02
   0.351  0.1063E+01  0.7191E+02
   0.351  0.1062E+01  0.7191E+02
   0.351  0.1061E+01  0.7191E+02
   0.351  0.1060E+01  0.7191E+02
   0.351  0.1059E+01  0.7191E+02
   0.351  0.1058E+01  0.7191E+02
   0.351  0.1057E+01  0.7191E+02
   0.352  0.1056E+01  0.7191E+02
   0.352  0.1055E+01  0.7191E+02
   0.352  0.1054E+01  0.7191E+02
   0.352  0.1053E+01  0.7191E+02
   0.352  0.1053E+01  0.7191E+02
   0.352  0.1052E+01  0.7191E+02
   0.352  0.1051E+01  0.7191E+02
   0.352  0.1050E+01  0.7191E+02
   0.352  0.1049E+01  0.7191E+02
   0.352  0.1048E+01  0.7191E+02
   0.353  0.1047E+01  0.7191E+02
   0.353  0.1046E+01  0.7191E+02
   0.353  0.1045E+01  0.7191E+02
   0.353  0.1044E+01  0.7191E+02
   0.353  0.1043E+01  0.7191E+02
   0.353  0.1042E+01  0.7191E+02
   0.353  0.1041E+01  0.7191E+02
   0.353  0.1040E+01  0.7191E+02
   0.353  0.1040E+01  0.7191E+02
   0.354  0.1039E+01  0.7191E+02
   0.354  0.1038E+01  0.7191E+02
   0.354  0.1037E+01  0.7191E+02
   0.354  0.1036E+01  0.7191E+02
   0.354  0.1035E+01  0.7191E+02
   0.354  0.1034E+01  0.7191E+02
   0.354  0.1033E+01  0.7191E+02
   0.354  0.1032E+01  0.7191E+02
   0.354  0.1031E+01  0.7191E+02
   0.354  0.1030E+01  0.7191E+02
   0.354  0.1029E+01  0.7191E+02
   0.355  0.1029E+01  0.7191E+02
   0.355  0.1028E+01  0.7191E+02
   0.355  0.1027E+01  0.7191E+02
   0.355  0.1026E+01  0.7191E+02
   0.355  0.1025E+01  0.7191E+02
   0.355  0.1024E+01  0.7191E+02
   0.355  0.1023E+01  0.7191E+02
   0.355  0.1022E+01  0.7191E+02
   0.355  0.1021E+01  0.7191E+02
   0.356  0.1020E+01  0.7191E+02
   0.356  0.1019E+01  0.7191E+02
   0.356  0.1018E+01  0.7191E+02
   0.356  0.1018E+01  0.7191E+02
   0.356  0.1017E+01  0.7191E+02
   0.356  0.1016E+01  0.7192E+02
   0.356  0.1015E+01  0.7192E+02
   0.356  0.1014E+01  0.7192E+02
   0.356  0.1013E+01  0.7192E+02
   0.356  0.1012E+01  0.7192E+02
   0.356  0.1011E+01  0.7192E+02
   0.357  0.1010E+01  0.7192E+02
   0.357  0.1009E+01  0.7192E+02
   0.357  0.1009E+01  0.7192E+02
   0.357  0.1008E+01  0.7192E+02
   0.357  0.1007E+01  0.7192E+02
   0.357  0.1006E+01  0.7192E+02
   0.357  0.1005E+01  0.7192E+02
   0.357  0.1004E+01  0.7192E+02
   0.357  0.1003E+01  0.7192E+02
   0.358  0.1002E+01  0.7192E+02
   0.358  0.1001E+01  0.7192E+02
   0.358  0.1000E+01  0.7192E+02
   0.358  0.9995E+00  0.7192E+02
   0.358  0.9986E+00  0.7192E+02
   0.358  0.9977E+00  0.7192E+02
   0.358  0.9968E+00  0.7192E+02
   0.358  0.9959E+00  0.7192E+02
   0.358  0.9950E+00  0.7192E+02
   0.358  0.9941E+00  0.7192E+02
   0.358  0.9932E+00  0.7192E+02
   0.359  0.9923E+00  0.7192E+02
   0.359  0.9914E+00  0.7192E+02
   0.359  0.9905E+00  0.7192E+02
   0.359  0.9897E+00  0.7192E+02
   0.359  0.9888E+00  0.7192E+02
   0.359  0.9879E+00  0.7192E+02
   0.359  0.9870E+00  0.7192E+02
   0.359  0.9861E+00  0.7192E+02
   0.359  0.9852E+00  0.7192E+02
   0.360  0.9843E+00  0.7192E+02
   0.360  0.9834E+00  0.7192E+02
   0.360  0.9825E+00  0.7192E+02
   0.360  0.9817E+00  0.7192E+02
   0.360  0.9808E+00  0.7192E+02
   0.360  0.9799E+00  0.7192E+02
   0.360  0.9790E+00  0.7192E+02
   0.360  0.9781E+00  0.7192E+02
   0.360  0.9772E+00  0.7192E+02
   0.360  0.9763E+00  0.7192E+02
   0.360  0.9755E+00  0.7192E+02
   0.361  0.9746E+00  0.7192E+02
   0.361  0.9737E+00  0.7192E+02
   0.361  0.9728E+00  0.7192E+02
   0.361  0.9719E+00  0.7192E+02
   0.361  0.9711E+00  0.7192E+02
   0.361  0.9702E+00  0.7192E+02
   0.361  0.9693E+00  0.7192E+02
   0.361  0.9684E+00  0.7192E+02
   0.361  0.9676E+00  0.7192E+02
   0.362  0.9667E+00  0.7192E+02
   0.362  0.9658E+00  0.7192E+02
   0.362  0.9649E+00  0.7192E+02
   0.362  0.9640E+00  0.7192E+02
   0.362  0.9632E+00  0.7192E+02
   0.362  0.9623E+00  0.7192E+02
   0.362  0.9614E+00  0.7192E+02
   0.362  0.9606E+00  0.7192E+02
   0.362  0.9597E+00  0.7192E+02
   0.362  0.9588E+00  0.7192E+02
   0.362  0.9579E+00  0.7192E+02
   0.363  0.9571E+00  0.7192E+02
   0.363  0.9562E+00  0.7192E+02
   0.363  0.9553E+00  0.7192E+02
   0.363  0.9545E+00  0.7192E+02
   0.363  0.9536E+00  0.7192E+02
   0.363  0.9527E+00  0.7192E+02
   0.363  0.9519E+00  0.7192E+02
   0.363  0.9510E+00  0.7192E+02
   0.363  0.9501E+00  0.7192E+02
   0.363  0.9493E+00  0.7192E+02
   0.364  0.9484E+00  0.7192E+02
   0.364  0.9475E+00  0.7192E+02
   0.364  0.9467E+00  0.7192E+02
   0.364  0.9458E+00  0.7192E+02
   0.364  0.9449E+00  0.7192E+02
   0.364  0.9441E+00  0.7192E+02
   0.364  0.9432E+00  0.7192E+02
   0.364  0.9424E+00  0.7192E+02
   0.364  0.9415E+00  0.7192E+02
   0.365  0.9406E+00  0.7192E+02
   0.365  0.9398E+00  0.7192E+02
   0.365  0.9389E+00  0.7192E+02
   0.365  0.9381E+00  0.7192E+02
   0.365  0.9372E+00  0.7192E+02
   0.365  0.9364E+00  0.7192E+02
   0.365  0.9355E+00  0.7192E+02
   0.365  0.9346E+00  0.7192E+02
   0.365  0.9338E+00  0.7192E+02
   0.365  0.9329E+00  0.7192E+02
   0.365  0.9321E+00  0.7192E+02
   0.366  0.9312E+00  0.7192E+02
   0.366  0.9304E+00  0.7192E+02
   0.366  0.9295E+00  0.7192E+02
   0.366  0.9287E+00  0.7192E+02
   0.366  0.9278E+00  0.7192E+02
   0.366  0.9270E+00  0.7192E+02
   0.366  0.9261E+00  0.7192E+02
   0.366  0.9253E+00  0.7193E+02
   0.366  0.9244E+00  0.7193E+02
   0.367  0.9236E+00  0.7193E+02
   0.367  0.9227E+00  0.7193E+02
   0.367  0.9219E+00  0.7193E+02
   0.367  0.9210E+00  0.7193E+02
   0.367  0.9202E+00  0.7193E+02
   0.367  0.9194E+00  0.7193E+02
   0.367  0.9185E+00  0.7193E+02
   0.367  0.9177E+00  0.7193E+02
   0.367  0.9168E+00  0.7193E+02
   0.367  0.9160E+00  0.7193E+02
   0.367  0.9151E+00  0.7193E+02
   0.368  0.9143E+00  0.7193E+02
   0.368  0.9135E+00  0.7193E+02
   0.368  0.9126E+00  0.7193E+02
   0.368  0.9118E+00  0.7193E+02
   0.368  0.9109E+00  0.7193E+02
   0.368  0.9101E+00  0.7193E+02
   0.368  0.9093E+00  0.7193E+02
   0.368  0.9084E+00  0.7193E+02
   0.368  0.9076E+00  0.7193E+02
   0.369  0.9067E+00  0.7193E+02
   0.369  0.9059E+00  0.7193E+02
   0.369  0.9051E+00  0.7193E+02
   0.369  0.9042E+00  0.7193E+02
   0.369  0.9034E+00  0.7193E+02
   0.369  0.9026E+00  0.7193E+02
   0.369  0.9017E+00  0.7193E+02
   0.369  0.9009E+00  0.7193E+02
   0.369  0.9001E+00  0.7193E+02
   0.369  0.8992E+00  0.7193E+02
   0.369  0.8984E+00  0.7193E+02
   0.370  0.8976E+00  0.7193E+02
   0.370  0.8968E+00  0.7193E+02
   0.370  0.8959E+00  0.7193E+02
   0.370  0.8951E+00  0.7193E+02
   0.370  0.8943E+00  0.7193E+02
   0.370  0.8934E+00  0.7193E+02
   0.370  0.8926E+00  0.7193E+02
   0.370  0.8918E+00  0.7193E+02
   0.370  0.8910E+00  0.7193E+02
   0.371  0.8901E+00  0.7193E+02
   0.371  0.8893E+00  0.7193E+02
   0.371  0.8885E+00  0.7193E+02
   0.371  0.8877E+00  0.7193E+02
   0.371  0.8868E+00  0.7193E+02
   0.371  0.8860E+00  0.7193E+02
   0.371  0.8852E+00  0.7193E+02
   0.371  0.8844E+00  0.7193E+02
   0.371  0.8836E+00  0.7193E+02
   0.371  0.8827E+00  0.7193E+02
   0.371  0.8819E+00  0.7193E+02
   0.372  0.8811E+00  0.7193E+02
   0.372  0.8803E+00  0.7193E+02
   0.372  0.8795E+00  0.7193E+02
   0.372  0.8786E+00  0.7193E+02
   0.372  0.8778E+00  0.7193E+02
   0.372  0.8770E+00  0.7193E+02
   0.372  0.8762E+00  0.7193E+02
   0.372  0.8754E+00  0.7193E+02
   0.372  0.8746E+00  0.7193E+02
   0.373  0.8738E+00  0.7193E+02
   0.373  0.8729E+00  0.7193E+02
   0.373  0.8721E+00  0.7193E+02
   0.373  0.8713E+00  0.7193E+02
   0.373  0.8705E+00  0.7193E+02
   0.373  0.8697E+00  0.7193E+02
   0.373  0.8689E+00  0.7193E+02
   0.373  0.8681E+00  0.7193E+02
   0.373  0.8673E+00  0.7193E+02
   0.373  0.8665E+00  0.7193E+02
   0.373  0.8656E+00  0.7193E+02
   0.374  0.8648E+00  0.7193E+02
   0.374  0.8640E+00  0.7193E+02
   0.374  0.8632E+00  0.7193E+02
   0.374  0.8624E+00  0.7193E+02
   0.374  0.8616E+00  0.7193E+02
   0.374  0.8608E+00  0.7193E+02
   0.374  0.8600E+00  0.7193E+02
   0.374  0.8592E+00  0.7193E+02
   0.374  0.8584E+00  0.7193E+02
   0.374  0.8576E+00  0.7193E+02
   0.375  0.8568E+00  0.7193E+02
   0.375  0.8560E+00  0.7193E+02
   0.375  0.8552E+00  0.7193E+02
   0.375  0.8544E+00  0.7193E+02
   0.375  0.8536E+00  0.7193E+02
   0.375  0.8528E+00  0.7193E+02
   0.375  0.8520E+00  0.7193E+02
   0.375  0.8512E+00  0.7193E+02
   0.375  0.8504E+00  0.7193E+02
   0.376  0.8496E+00  0.7193E+02
   0.376  0.8488E+00  0.7193E+02
   0.376  0.8480E+00  0.7193E+02
   0.376  0.8472E+00  0.7193E+02
   0.376  0.8464E+00  0.7193E+02
   0.376  0.8456E+00  0.7193E+02
   0.376  0.8448E+00  0.7193E+02
   0.376  0.8440E+00  0.7193E+02
   0.376  0.8432E+00  0.7193E+02
   0.376  0.8424E+00  0.7193E+02
   0.376  0.8417E+00  0.7193E+02
   0.377  0.8409E+00  0.7193E+02
   0.377  0.8401E+00  0.7193E+02
   0.377  0.8393E+00  0.7193E+02
   0.377  0.8385E+00  0.7193E+02
   0.377  0.8377E+00  0.7193E+02
   0.377  0.8369E+00  0.7193E+02
   0.377  0.8361E+00  0.7193E+02
   0.377  0.8353E+00  0.7193E+02
   0.377  0.8346E+00  0.7193E+02
   0.378  0.8338E+00  0.7193E+02
   0.378  0.8330E+00  0.7193E+02
   0.378  0.8322E+00  0.7194E+02
   0.378  0.8314E+00  0.7194E+02
   0.378  0.8306E+00  0.7194E+02
   0.378  0.8298E+00  0.7194E+02
   0.378  0.8291E+00  0.7194E+02
   0.378  0.8283E+00  0.7194E+02
   0.378  0.8275E+00  0.7194E+02
   0.378  0.8267E+00  0.7194E+02
   0.378  0.8259E+00  0.7194E+02
   0.379  0.8252E+00  0.7194E+02
   0.379  0.8244E+00  0.7194E+02
   0.379  0.8236E+00  0.7194E+02
   0.379  0.8228E+00  0.7194E+02
   0.379  0.8220E+00  0.7194E+02
   0.379  0.8213E+00  0.7194E+02
   0.379  0.8205E+00  0.7194E+02
   0.379  0.8197E+00  0.7194E+02
   0.379  0.8189E+00  0.7194E+02
   0.380  0.8182E+00  0.7194E+02
   0.380  0.8174E+00  0.7194E+02
   0.380  0.8166E+00  0.7194E+02
   0.380  0.8158E+00  0.7194E+02
   0.380  0.8151E+00  0.7194E+02
   0.380  0.8143E+00  0.7194E+02
   0.380  0.8135E+00  0.7194E+02
   0.380  0.8128E+00  0.7194E+02
   0.380  0.8120E+00  0.7194E+02
   0.380  0.8112E+00  0.7194E+02
   0.380  0.8104E+00  0.7194E+02
   0.381  0.8097E+00  0.7194E+02
   0.381  0.8089E+00  0.7194E+02
   0.381  0.8081E+00  0.7194E+02
   0.381  0.8074E+00  0.7194E+02
   0.381  0.8066E+00  0.7194E+02
   0.381  0.8058E+00  0.7194E+02
   0.381  0.8051E+00  0.7194E+02
   0.381  0.8043E+00  0.7194E+02
   0.381  0.8035E+00  0.7194E+02
   0.382  0.8028E+00  0.7194E+02
   0.382  0.8020E+00  0.7194E+02
   0.382  0.8012E+00  0.7194E+02
   0.382  0.8005E+00  0.7194E+02
   0.382  0.7997E+00  0.7194E+02
   0.382  0.7990E+00  0.7194E+02
   0.382  0.7982E+00  0.7194E+02
   0.382  0.7974E+00  0.7194E+02
   0.382  0.7967E+00  0.7194E+02
   0.382  0.7959E+00  0.7194E+02
   0.382  0.7952E+00  0.7194E+02
   0.383  0.7944E+00  0.7194E+02
   0.383  0.7936E+00  0.7194E+02
   0.383  0.7929E+00  0.7194E+02
   0.383  0.7921E+00  0.7194E+02
   0.383  0.7914E+00  0.7194E+02
   0.383  0.7906E+00  0.7194E+02
   0.383  0.7899E+00  0.7194E+02
   0.383  0.7891E+00  0.7194E+02
   0.383  0.7884E+00  0.7194E+02
   0.384  0.7876E+00  0.7194E+02
   0.384  0.7869E+00  0.7194E+02
   0.384  0.7861E+00  0.7194E+02
   0.384  0.7853E+00  0.7194E+02
   0.384  0.7846E+00  0.7194E+02
   0.384  0.7838E+00  0.7194E+02
   0.384  0.7831E+00  0.7194E+02
   0.384  0.7823E+00  0.7194E+02
   0.384  0.7816E+00  0.7194E+02
   0.384  0.7808E+00  0.7194E+02
   0.385  0.7801E+00  0.7194E+02
   0.385  0.7794E+00  0.7194E+02
   0.385  0.7786E+00  0.7194E+02
   0.385  0.7779E+00  0.7194E+02
   0.385  0.7771E+00  0.7194E+02
   0.385  0.7764E+00  0.7194E+02
   0.385  0.7756E+00  0.7194E+02
   0.385  0.7749E+00  0.7194E+02
   0.385  0.7741E+00  0.7194E+02
   0.385  0.7734E+00  0.7194E+02
   0.385  0.7726E+00  0.7194E+02
   0.386  0.7719E+00  0.7194E+02
   0.386  0.7712E+00  0.7194E+02
   0.386  0.7704E+00  0.7194E+02
   0.386  0.7697E+00  0.7194E+02
   0.386  0.7689E+00  0.7194E+02
   0.386  0.7682E+00  0.7194E+02
   0.386  0.7675E+00  0.7194E+02
   0.386  0.7667E+00  0.7194E+02
   0.386  0.7660E+00  0.7194E+02
   0.387  0.7653E+00  0.7194E+02
   0.387  0.7645E+00  0.7194E+02
   0.387  0.7638E+00  0.7194E+02
   0.387  0.7630E+00  0.7194E+02
   0.387  0.7623E+00  0.7194E+02
   0.387  0.7616E+00  0.7194E+02
   0.387  0.7608E+00  0.7194E+02
   0.387  0.7601E+00  0.7194E+02
   0.387  0.7594E+00  0.7194E+02
   0.387  0.7586E+00  0.7194E+02
   0.387  0.7579E+00  0.7194E+02
   0.388  0.7572E+00  0.7194E+02
   0.388  0.7564E+00  0.7194E+02
   0.388  0.7557E+00  0.7194E+02
   0.388  0.7550E+00  0.7194E+02
   0.388  0.7543E+00  0.7194E+02
   0.388  0.7535E+00  0.7194E+02
   0.388  0.7528E+00  0.7194E+02
   0.388  0.7521E+00  0.7194E+02
   0.388  0.7513E+00  0.7194E+02
   0.389  0.7506E+00  0.7194E+02
   0.389  0.7499E+00  0.7194E+02
   0.389  0.7492E+00  0.7194E+02
   0.389  0.7484E+00  0.7194E+02
   0.389  0.7477E+00  0.7194E+02
   0.389  0.7470E+00  0.7194E+02
   0.389  0.7463E+00  0.7194E+02
   0.389  0.7455E+00  0.7194E+02
   0.389  0.7448E+00  0.7194E+02
   0.389  0.7441E+00  0.7194E+02
   0.389  0.7434E+00  0.7194E+02
   0.390  0.7427E+00  0.7194E+02
   0.390  0.7419E+00  0.7194E+02
   0.390  0.7412E+00  0.7194E+02
   0.390  0.7405E+00  0.7194E+02
   0.390  0.7398E+00  0.7194E+02
   0.390  0.7391E+00  0.7194E+02
   0.390  0.7383E+00  0.7194E+02
   0.390  0.7376E+00  0.7194E+02
   0.390  0.7369E+00  0.7194E+02
   0.391  0.7362E+00  0.7195E+02
   0.391  0.7355E+00  0.7195E+02
   0.391  0.7348E+00  0.7195E+02
   0.391  0.7340E+00  0.7195E+02
   0.391  0.7333E+00  0.7195E+02
   0.391  0.7326E+00  0.7195E+02
   0.391  0.7319E+00  0.7195E+02
   0.391  0.7312E+00  0.7195E+02
   0.391  0.7305E+00  0.7195E+02
   0.391  0.7298E+00  0.7195E+02
   0.391  0.7291E+00  0.7195E+02
   0.392  0.7284E+00  0.7195E+02
   0.392  0.7276E+00  0.7195E+02
   0.392  0.7269E+00  0.7195E+02
   0.392  0.7262E+00  0.7195E+02
   0.392  0.7255E+00  0.7195E+02
   0.392  0.7248E+00  0.7195E+02
   0.392  0.7241E+00  0.7195E+02
   0.392  0.7234E+00  0.7195E+02
   0.392  0.7227E+00  0.7195E+02
   0.393  0.7220E+00  0.7195E+02
   0.393  0.7213E+00  0.7195E+02
   0.393  0.7206E+00  0.7195E+02
   0.393  0.7199E+00  0.7195E+02
   0.393  0.7192E+00  0.7195E+02
   0.393  0.7185E+00  0.7195E+02
   0.393  0.7178E+00  0.7195E+02
   0.393  0.7171E+00  0.7195E+02
   0.393  0.7164E+00  0.7195E+02
   0.393  0.7157E+00  0.7195E+02
   0.393  0.7150E+00  0.7195E+02
   0.394  0.7143E+00  0.7195E+02
   0.394  0.7136E+00  0.7195E+02
   0.394  0.7129E+00  0.7195E+02
   0.394  0.7122E+00  0.7195E+02
   0.394  0.7115E+00  0.7195E+02
   0.394  0.7108E+00  0.7195E+02
   0.394  0.7101E+00  0.7195E+02
   0.394  0.7094E+00  0.7195E+02
   0.394  0.7087E+00  0.7195E+02
   0.394  0.7080E+00  0.7195E+02
   0.395  0.7073E+00  0.7195E+02
   0.395  0.7066E+00  0.7195E+02
   0.395  0.7059E+00  0.7195E+02
   0.395  0.7052E+00  0.7195E+02
   0.395  0.7045E+00  0.7195E+02
   0.395  0.7038E+00  0.7195E+02
   0.395  0.7031E+00  0.7195E+02
   0.395  0.7024E+00  0.7195E+02
   0.395  0.7017E+00  0.7195E+02
   0.396  0.7011E+00  0.7195E+02
   0.396  0.7004E+00  0.7195E+02
   0.396  0.6997E+00  0.7195E+02
   0.396  0.6990E+00  0.7195E+02
   0.396  0.6983E+00  0.7195E+02
   0.396  0.6976E+00  0.7195E+02
   0.396  0.6969E+00  0.7195E+02
   0.396  0.6962E+00  0.7195E+02
   0.396  0.6955E+00  0.7195E+02
   0.396  0.6949E+00  0.7195E+02
   0.396  0.6942E+00  0.7195E+02
   0.397  0.6935E+00  0.7195E+02
   0.397  0.6928E+00  0.7195E+02
   0.397  0.6921E+00  0.7195E+02
   0.397  0.6914E+00  0.7195E+02
   0.397  0.6908E+00  0.7195E+02
   0.397  0.6901E+00  0.7195E+02
   0.397  0.6894E+00  0.7195E+02
   0.397  0.6887E+00  0.7195E+02
   0.397  0.6880E+00  0.7195E+02
   0.398  0.6874E+00  0.7195E+02
   0.398  0.6867E+00  0.7195E+02
   0.398  0.6860E+00  0.7195E+02
   0.398  0.6853E+00  0.7195E+02
   0.398  0.6846E+00  0.7195E+02
   0.398  0.6840E+00  0.7195E+02
   0.398  0.6833E+00  0.7195E+02
   0.398  0.6826E+00  0.7195E+02
   0.398  0.6819E+00  0.7195E+02
   0.398  0.6813E+00  0.7195E+02
   0.398  0.6806E+00  0.7195E+02
   0.399  0.6799E+00  0.7195E+02
   0.399  0.6792E+00  0.7195E+02
   0.399  0.6786E+00  0.7195E+02
   0.399  0.6779E+00  0.7195E+02
   0.399  0.6772E+00  0.7195E+02
   0.399  0.6765E+00  0.7195E+02
   0.399  0.6759E+00  0.7195E+02
   0.399  0.6752E+00  0.7195E+02
   0.399  0.6745E+00  0.7195E+02
   0.400  0.6739E+00  0.7195E+02
   0.400  0.6732E+00  0.7195E+02
   0.400  0.6725E+00  0.7195E+02
   0.400  0.6719E+00  0.7195E+02
   0.400  0.6712E+00  0.7195E+02
   0.400  0.6705E+00  0.7195E+02
   0.400  0.6699E+00  0.7195E+02
   0.400  0.6692E+00  0.7195E+02
   0.400  0.6685E+00  0.7195E+02
   0.400  0.6679E+00  0.7195E+02
   0.400  0.6672E+00  0.7195E+02
   0.401  0.6665E+00  0.7195E+02
   0.401  0.6659E+00  0.7195E+02
   0.401  0.6652E+00  0.7195E+02
   0.401  0.6645E+00  0.7195E+02
   0.401  0.6639E+00  0.7195E+02
   0.401  0.6632E+00  0.7195E+02
   0.401  0.6626E+00  0.7195E+02
   0.401  0.6619E+00  0.7195E+02
   0.401  0.6612E+00  0.7195E+02
   0.402  0.6606E+00  0.7195E+02
   0.402  0.6599E+00  0.7195E+02
   0.402  0.6593E+00  0.7195E+02
   0.402  0.6586E+00  0.7195E+02
   0.402  0.6579E+00  0.7195E+02
   0.402  0.6573E+00  0.7195E+02
   0.402  0.6566E+00  0.7195E+02
   0.402  0.6560E+00  0.7195E+02
   0.402  0.6553E+00  0.7195E+02
   0.402  0.6547E+00  0.7195E+02
   0.402  0.6540E+00  0.7195E+02
   0.403  0.6534E+00  0.7195E+02
   0.403  0.6527E+00  0.7195E+02
   0.403  0.6520E+00  0.7195E+02
   0.403  0.6514E+00  0.7195E+02
   0.403  0.6507E+00  0.7195E+02
   0.403  0.6501E+00  0.7195E+02
   0.403  0.6494E+00  0.7195E+02
   0.403  0.6488E+00  0.7195E+02
   0.403  0.6481E+00  0.7195E+02
   0.404  0.6475E+00  0.7195E+02
   0.404  0.6468E+00  0.7195E+02
   0.404  0.6462E+00  0.7195E+02
   0.404  0.6455E+00  0.7195E+02
   0.404  0.6449E+00  0.7195E+02
   0.404  0.6442E+00  0.7195E+02
   0.404  0.6436E+00  0.7195E+02
   0.404  0.6430E+00  0.7195E+02
   0.404  0.6423E+00  0.7195E+02
   0.404  0.6417E+00  0.7195E+02
   0.404  0.6410E+00  0.7195E+02
   0.405  0.6404E+00  0.7195E+02
   0.405  0.6397E+00  0.7195E+02
   0.405  0.6391E+00  0.7195E+02
   0.405  0.6384E+00  0.7195E+02
   0.405  0.6378E+00  0.7195E+02
   0.405  0.6372E+00  0.7196E+02
   0.405  0.6365E+00  0.7196E+02
   0.405  0.6359E+00  0.7196E+02
   0.405  0.6352E+00  0.7196E+02
   0.405  0.6346E+00  0.7196E+02
   0.406  0.6340E+00  0.7196E+02
   0.406  0.6333E+00  0.7196E+02
   0.406  0.6327E+00  0.7196E+02
   0.406  0.6320E+00  0.7196E+02
   0.406  0.6314E+00  0.7196E+02
   0.406  0.6308E+00  0.7196E+02
   0.406  0.6301E+00  0.7196E+02
   0.406  0.6295E+00  0.7196E+02
   0.406  0.6289E+00  0.7196E+02
   0.407  0.6282E+00  0.7196E+02
   0.407  0.6276E+00  0.7196E+02
   0.407  0.6270E+00  0.7196E+02
   0.407  0.6263E+00  0.7196E+02
   0.407  0.6257E+00  0.7196E+02
   0.407  0.6251E+00  0.7196E+02
   0.407  0.6244E+00  0.7196E+02
   0.407  0.6238E+00  0.7196E+02
   0.407  0.6232E+00  0.7196E+02
   0.407  0.6225E+00  0.7196E+02
   0.407  0.6219E+00  0.7196E+02
   0.408  0.6213E+00  0.7196E+02
   0.408  0.6207E+00  0.7196E+02
   0.408  0.6200E+00  0.7196E+02
   0.408  0.6194E+00  0.7196E+02
   0.408  0.6188E+00  0.7196E+02
   0.408  0.6181E+00  0.7196E+02
   0.408  0.6175E+00  0.7196E+02
   0.408  0.6169E+00  0.7196E+02
   0.408  0.6163E+00  0.7196E+02
   0.409  0.6156E+00  0.7196E+02
   0.409  0.6150E+00  0.7196E+02
   0.409  0.6144E+00  0.7196E+02
   0.409  0.6138E+00  0.7196E+02
   0.409  0.6131E+00  0.7196E+02
   0.409  0.6125E+00  0.7196E+02
   0.409  0.6119E+00  0.7196E+02
   0.409  0.6113E+00  0.7196E+02
   0.409  0.6107E+00  0.7196E+02
   0.409  0.6100E+00  0.7196E+02
   0.409  0.6094E+00  0.7196E+02
   0.410  0.6088E+00  0.7196E+02
   0.410  0.6082E+00  0.7196E+02
   0.410  0.6076E+00  0.7196E+02
   0.410  0.6069E+00  0.7196E+02
   0.410  0.6063E+00  0.7196E+02
   0.410  0.6057E+00  0.7196E+02
   0.410  0.6051E+00  0.7196E+02
   0.410  0.6045E+00  0.7196E+02
   0.410  0.6039E+00  0.7196E+02
   0.411  0.6032E+00  0.7196E+02
   0.411  0.6026E+00  0.7196E+02
   0.411  0.6020E+00  0.7196E+02
   0.411  0.6014E+00  0.7196E+02
   0.411  0.6008E+00  0.7196E+02
   0.411  0.6002E+00  0.7196E+02
   0.411  0.5996E+00  0.7196E+02
   0.411  0.5989E+00  0.7196E+02
   0.411  0.5983E+00  0.7196E+02
   0.411  0.5977E+00  0.7196E+02
   0.411  0.5971E+00  0.7196E+02
   0.412  0.5965E+00  0.7196E+02
   0.412  0.5959E+00  0.7196E+02
   0.412  0.5953E+00  0.7196E+02
   0.412  0.5947E+00  0.7196E+02
   0.412  0.5941E+00  0.7196E+02
   0.412  0.5935E+00  0.7196E+02
   0.412  0.5929E+00  0.7196E+02
   0.412  0.5922E+00  0.7196E+02
   0.412  0.5916E+00  0.7196E+02
   0.413  0.5910E+00  0.7196E+02
   0.413  0.5904E+00  0.7196E+02
   0.413  0.5898E+00  0.7196E+02
   0.413  0.5892E+00  0.7196E+02
   0.413  0.5886E+00  0.7196E+02
   0.413  0.5880E+00  0.7196E+02
   0.413  0.5874E+00  0.7196E+02
   0.413  0.5868E+00  0.7196E+02
   0.413  0.5862E+00  0.7196E+02
   0.413  0.5856E+00  0.7196E+02
   0.413  0.5850E+00  0.7196E+02
   0.414  0.5844E+00  0.7196E+02
   0.414  0.5838E+00  0.7196E+02
   0.414  0.5832E+00  0.7196E+02
   0.414  0.5826E+00  0.7196E+02
   0.414  0.5820E+00  0.7196E+02
   0.414  0.5814E+00  0.7196E+02
   0.414  0.5808E+00  0.7196E+02
   0.414  0.5802E+00  0.7196E+02
   0.414  0.5796E+00  0.7196E+02
   0.415  0.5790E+00  0.7196E+02
   0.415  0.5784E+00  0.7196E+02
   0.415  0.5778E+00  0.7196E+02
   0.415  0.5772E+00  0.7196E+02
   0.415  0.5766E+00  0.7196E+02
   0.415  0.5760E+00  0.7196E+02
   0.415  0.5755E+00  0.7196E+02
   0.415  0.5749E+00  0.7196E+02
   0.415  0.5743E+00  0.7196E+02
   0.415  0.5737E+00  0.7196E+02
   0.415  0.5731E+00  0.7196E+02
   0.416  0.5725E+00  0.7196E+02
   0.416  0.5719E+00  0.7196E+02
   0.416  0.5713E+00  0.7196E+02
   0.416  0.5707E+00  0.7196E+02
   0.416  0.5701E+00  0.7196E+02
   0.416  0.5695E+00  0.7196E+02
   0.416  0.5690E+00  0.7196E+02
   0.416  0.5684E+00  0.7196E+02
   0.416  0.5678E+00  0.7196E+02
   0.416  0.5672E+00  0.7196E+02
   0.417  0.5666E+00  0.7196E+02
   0.417  0.5660E+00  0.7196E+02
   0.417  0.5654E+00  0.7196E+02
   0.417  0.5649E+00  0.7196E+02
   0.417  0.5643E+00  0.7196E+02
   0.417  0.5637E+00  0.7196E+02
   0.417  0.5631E+00  0.7196E+02
   0.417  0.5625E+00  0.7196E+02
   0.417  0.5619E+00  0.7196E+02
   0.418  0.5614E+00  0.7196E+02
   0.418  0.5608E+00  0.7196E+02
   0.418  0.5602E+00  0.7196E+02
   0.418  0.5596E+00  0.7196E+02
   0.418  0.5590E+00  0.7196E+02
   0.418  0.5584E+00  0.7196E+02
   0.418  0.5579E+00  0.7196E+02
   0.418  0.5573E+00  0.7196E+02
   0.418  0.5567E+00  0.7196E+02
   0.418  0.5561E+00  0.7196E+02
   0.418  0.5556E+00  0.7196E+02
   0.419  0.5550E+00  0.7196E+02
   0.419  0.5544E+00  0.7196E+02
   0.419  0.5538E+00  0.7196E+02
   0.419  0.5533E+00  0.7196E+02
   0.419  0.5527E+00  0.7196E+02
   0.419  0.5521E+00  0.7196E+02
   0.419  0.5515E+00  0.7196E+02
   0.419  0.5510E+00  0.7196E+02
   0.419  0.5504E+00  0.7196E+02
   0.420  0.5498E+00  0.7196E+02
   0.420  0.5492E+00  0.7196E+02
   0.420  0.5487E+00  0.7196E+02
   0.420  0.5481E+00  0.7196E+02
   0.420  0.5475E+00  0.7196E+02
   0.420  0.5470E+00  0.7196E+02
   0.420  0.5464E+00  0.7196E+02
   0.420  0.5458E+00  0.7196E+02
   0.420  0.5452E+00  0.7196E+02
   0.420  0.5447E+00  0.7196E+02
   0.420  0.5441E+00  0.7196E+02
   0.421  0.5435E+00  0.7196E+02
   0.421  0.5430E+00  0.7196E+02
   0.421  0.5424E+00  0.7196E+02
   0.421  0.5418E+00  0.7196E+02
   0.421  0.5413E+00  0.7196E+02
   0.421  0.5407E+00  0.7196E+02
   0.421  0.5401E+00  0.7196E+02
   0.421  0.5396E+00  0.7196E+02
   0.421  0.5390E+00  0.7196E+02
   0.422  0.5385E+00  0.7196E+02
   0.422  0.5379E+00  0.7196E+02
   0.422  0.5373E+00  0.7196E+02
   0.422  0.5368E+00  0.7196E+02
   0.422  0.5362E+00  0.7196E+02
   0.422  0.5356E+00  0.7196E+02
   0.422  0.5351E+00  0.7196E+02
   0.422  0.5345E+00  0.7197E+02
   0.422  0.5340E+00  0.7197E+02
   0.422  0.5334E+00  0.7197E+02
   0.422  0.5328E+00  0.7197E+02
   0.423  0.5323E+00  0.7197E+02
   0.423  0.5317E+00  0.7197E+02
   0.423  0.5312E+00  0.7197E+02
   0.423  0.5306E+00  0.7197E+02
   0.423  0.5301E+00  0.7197E+02
   0.423  0.5295E+00  0.7197E+02
   0.423  0.5289E+00  0.7197E+02
   0.423  0.5284E+00  0.7197E+02
   0.423  0.5278E+00  0.7197E+02
   0.424  0.5273E+00  0.7197E+02
   0.424  0.5267E+00  0.7197E+02
   0.424  0.5262E+00  0.7197E+02
   0.424  0.5256E+00  0.7197E+02
   0.424  0.5251E+00  0.7197E+02
   0.424  0.5245E+00  0.7197E+02
   0.424  0.5240E+00  0.7197E+02
   0.424  0.5234E+00  0.7197E+02
   0.424  0.5229E+00  0.7197E+02
   0.424  0.5223E+00  0.7197E+02
   0.424  0.5218E+00  0.7197E+02
   0.425  0.5212E+00  0.7197E+02
   0.425  0.5207E+00  0.7197E+02
   0.425  0.5201E+00  0.7197E+02
   0.425  0.5196E+00  0.7197E+02
   0.425  0.5190E+00  0.7197E+02
   0.425  0.5185E+00  0.7197E+02
   0.425  0.5179E+00  0.7197E+02
   0.425  0.5174E+00  0.7197E+02
   0.425  0.5168E+00  0.7197E+02
   0.426  0.5163E+00  0.7197E+02
   0.426  0.5157E+00  0.7197E+02
   0.426  0.5152E+00  0.7197E+02
   0.426  0.5146E+00  0.7197E+02
   0.426  0.5141E+00  0.7197E+02
   0.426  0.5136E+00  0.7197E+02
   0.426  0.5130E+00  0.7197E+02
   0.426  0.5125E+00  0.7197E+02
   0.426  0.5119E+00  0.7197E+02
   0.426  0.5114E+00  0.7197E+02
   0.426  0.5109E+00  0.7197E+02
   0.427  0.5103E+00  0.7197E+02
   0.427  0.5098E+00  0.7197E+02
   0.427  0.5092E+00  0.7197E+02
   0.427  0.5087E+00  0.7197E+02
   0.427  0.5082E+00  0.7197E+02
   0.427  0.5076E+00  0.7197E+02
   0.427  0.5071E+00  0.7197E+02
   0.427  0.5065E+00  0.7197E+02
   0.427  0.5060E+00  0.7197E+02
   0.427  0.5055E+00  0.7197E+02
   0.428  0.5049E+00  0.7197E+02
   0.428  0.5044E+00  0.7197E+02
   0.428  0.5039E+00  0.7197E+02
   0.428  0.5033E+00  0.7197E+02
   0.428  0.5028E+00  0.7197E+02
   0.428  0.5023E+00  0.7197E+02
   0.428  0.5017E+00  0.7197E+02
   0.428  0.5012E+00  0.7197E+02
   0.428  0.5007E+00  0.7197E+02
   0.429  0.5001E+00  0.7197E+02
   0.429  0.4996E+00  0.7197E+02
   0.429  0.4991E+00  0.7197E+02
   0.429  0.4985E+00  0.7197E+02
   0.429  0.4980E+00  0.7197E+02
   0.429  0.4975E+00  0.7197E+02
   0.429  0.4969E+00  0.7197E+02
   0.429  0.4964E+00  0.7197E+02
   0.429  0.4959E+00  0.7197E+02
   0.429  0.4954E+00  0.7197E+02
   0.429  0.4948E+00  0.7197E+02
   0.430  0.4943E+00  0.7197E+02
   0.430  0.4938E+00  0.7197E+02
   0.430  0.4933E+00  0.7197E+02
   0.430  0.4927E+00  0.7197E+02
   0.430  0.4922E+00  0.7197E+02
   0.430  0.4917E+00  0.7197E+02
   0.430  0.4912E+00  0.7197E+02
   0.430  0.4906E+00  0.7197E+02
   0.430  0.4901E+00  0.7197E+02
   0.431  0.4896E+00  0.7197E+02
   0.431  0.4891E+00  0.7197E+02
   0.431  0.4885E+00  0.7197E+02
   0.431  0.4880E+00  0.7197E+02
   0.431  0.4875E+00  0.7197E+02
   0.431  0.4870E+00  0.7197E+02
   0.431  0.4865E+00  0.7197E+02
   0.431  0.4859E+00  0.7197E+02
   0.431  0.4854E+00  0.7197E+02
   0.431  0.4849E+00  0.7197E+02
   0.431  0.4844E+00  0.7197E+02
   0.432  0.4839E+00  0.7197E+02
   0.432  0.4833E+00  0.7197E+02
   0.432  0.4828E+00  0.7197E+02
   0.432  0.4823E+00  0.7197E+02
   0.432  0.4818E+00  0.7197E+02
   0.432  0.4813E+00  0.7197E+02
   0.432  0.4808E+00  0.7197E+02
   0.432  0.4802E+00  0.7197E+02
   0.432  0.4797E+00  0.7197E+02
   0.433  0.4792E+00  0.7197E+02
   0.433  0.4787E+00  0.7197E+02
   0.433  0.4782E+00  0.7197E+02
   0.433  0.4777E+00  0.7197E+02
   0.433  0.4772E+00  0.7197E+02
   0.433  0.4766E+00  0.7197E+02
   0.433  0.4761E+00  0.7197E+02
   0.433  0.4756E+00  0.7197E+02
   0.433  0.4751E+00  0.7197E+02
   0.433  0.4746E+00  0.7197E+02
   0.433  0.4741E+00  0.7197E+02
   0.434  0.4736E+00  0.7197E+02
   0.434  0.4731E+00  0.7197E+02
   0.434  0.4726E+00  0.7197E+02
   0.434  0.4721E+00  0.7197E+02
   0.434  0.4715E+00  0.7197E+02
   0.434  0.4710E+00  0.7197E+02
   0.434  0.4705E+00  0.7197E+02
   0.434  0.4700E+00  0.7197E+02
   0.434  0.4695E+00  0.7197E+02
   0.435  0.4690E+00  0.7197E+02
   0.435  0.4685E+00  0.7197E+02
   0.435  0.4680E+00  0.7197E+02
   0.435  0.4675E+00  0.7197E+02
   0.435  0.4670E+00  0.7197E+02
   0.435  0.4665E+00  0.7197E+02
   0.435  0.4660E+00  0.7197E+02
   0.435  0.4655E+00  0.7197E+02
   0.435  0.4650E+00  0.7197E+02
   0.435  0.4645E+00  0.7197E+02
   0.435  0.4640E+00  0.7197E+02
   0.436  0.4635E+00  0.7197E+02
   0.436  0.4630E+00  0.7197E+02
   0.436  0.4625E+00  0.7197E+02
   0.436  0.4620E+00  0.7197E+02
   0.436  0.4615E+00  0.7197E+02
   0.436  0.4610E+00  0.7197E+02
   0.436  0.4605E+00  0.7197E+02
   0.436  0.4600E+00  0.7197E+02
   0.436  0.4595E+00  0.7197E+02
   0.437  0.4590E+00  0.7197E+02
   0.437  0.4585E+00  0.7197E+02
   0.437  0.4580E+00  0.7197E+02
   0.437  0.4575E+00  0.7197E+02
   0.437  0.4570E+00  0.7197E+02
   0.437  0.4565E+00  0.7197E+02
   0.437  0.4560E+00  0.7197E+02
   0.437  0.4555E+00  0.7197E+02
   0.437  0.4550E+00  0.7197E+02
   0.437  0.4545E+00  0.7197E+02
   0.438  0.4540E+00  0.7197E+02
   0.438  0.4535E+00  0.7197E+02
   0.438  0.4531E+00  0.7197E+02
   0.438  0.4526E+00  0.7197E+02
   0.438  0.4521E+00  0.7197E+02
   0.438  0.4516E+00  0.7197E+02
   0.438  0.4511E+00  0.7197E+02
   0.438  0.4506E+00  0.7197E+02
   0.438  0.4501E+00  0.7197E+02
   0.438  0.4496E+00  0.7197E+02
   0.438  0.4491E+00  0.7197E+02
   0.439  0.4486E+00  0.7197E+02
   0.439  0.4482E+00  0.7197E+02
   0.439  0.4477E+00  0.7197E+02
   0.439  0.4472E+00  0.7197E+02
   0.439  0.4467E+00  0.7197E+02
   0.439  0.4462E+00  0.7197E+02
   0.439  0.4457E+00  0.7197E+02
   0.439  0.4452E+00  0.7197E+02
   0.439  0.4447E+00  0.7197E+02
   0.440  0.4443E+00  0.7197E+02
   0.440  0.4438E+00  0.7197E+02
   0.440  0.4433E+00  0.7197E+02
   0.440  0.4428E+00  0.7197E+02
   0.440  0.4423E+00  0.7197E+02
   0.440  0.4418E+00  0.7197E+02
   0.440  0.4414E+00  0.7197E+02
   0.440  0.4409E+00  0.7197E+02
   0.440  0.4404E+00  0.7197E+02
   0.440  0.4399E+00  0.7197E+02
   0.440  0.4394E+00  0.7197E+02
   0.441  0.4390E+00  0.7197E+02
   0.441  0.4385E+00  0.7197E+02
   0.441  0.4380E+00  0.7197E+02
   0.441  0.4375E+00  0.7197E+02
   0.441  0.4370E+00  0.7197E+02
   0.441  0.4366E+00  0.7197E+02
   0.441  0.4361E+00  0.7197E+02
   0.441  0.4356E+00  0.7197E+02
   0.441  0.4351E+00  0.7197E+02
   0.442  0.4347E+00  0.7197E+02
   0.442  0.4342E+00  0.7197E+02
   0.442  0.4337E+00  0.7197E+02
   0.442  0.4332E+00  0.7197E+02
   0.442  0.4328E+00  0.7197E+02
   0.442  0.4323E+00  0.7197E+02
   0.442  0.4318E+00  0.7197E+02
   0.442  0.4313E+00  0.7197E+02
   0.442  0.4309E+00  0.7197E+02
   0.442  0.4304E+00  0.7197E+02
   0.442  0.4299E+00  0.7197E+02
   0.443  0.4294E+00  0.7197E+02
   0.443  0.4290E+00  0.7197E+02
   0.443  0.4285E+00  0.7197E+02
   0.443  0.4280E+00  0.7197E+02
   0.443  0.4276E+00  0.7198E+02
   0.443  0.4271E+00  0.7198E+02
   0.443  0.4266E+00  0.7198E+02
   0.443  0.4262E+00  0.7198E+02
   0.443  0.4257E+00  0.7198E+02
   0.444  0.4252E+00  0.7198E+02
   0.444  0.4247E+00  0.7198E+02
   0.444  0.4243E+00  0.7198E+02
   0.444  0.4238E+00  0.7198E+02
   0.444  0.4233E+00  0.7198E+02
   0.444  0.4229E+00  0.7198E+02
   0.444  0.4224E+00  0.7198E+02
   0.444  0.4220E+00  0.7198E+02
   0.444  0.4215E+00  0.7198E+02
   0.444  0.4210E+00  0.7198E+02
   0.444  0.4206E+00  0.7198E+02
   0.445  0.4201E+00  0.7198E+02
   0.445  0.4196E+00  0.7198E+02
   0.445  0.4192E+00  0.7198E+02
   0.445  0.4187E+00  0.7198E+02
   0.445  0.4182E+00  0.7198E+02
   0.445  0.4178E+00  0.7198E+02
   0.445  0.4173E+00  0.7198E+02
   0.445  0.4169E+00  0.7198E+02
   0.445  0.4164E+00  0.7198E+02
   0.446  0.4159E+00  0.7198E+02
   0.446  0.4155E+00  0.7198E+02
   0.446  0.4150E+00  0.7198E+02
   0.446  0.4146E+00  0.7198E+02
   0.446  0.4141E+00  0.7198E+02
   0.446  0.4136E+00  0.7198E+02
   0.446  0.4132E+00  0.7198E+02
   0.446  0.4127E+00  0.7198E+02
   0.446  0.4123E+00  0.7198E+02
   0.446  0.4118E+00  0.7198E+02
   0.446  0.4114E+00  0.7198E+02
   0.447  0.4109E+00  0.7198E+02
   0.447  0.4105E+00  0.7198E+02
   0.447  0.4100E+00  0.7198E+02
   0.447  0.4095E+00  0.7198E+02
   0.447  0.4091E+00  0.7198E+02
   0.447  0.4086E+00  0.7198E+02
   0.447  0.4082E+00  0.7198E+02
   0.447  0.4077E+00  0.7198E+02
   0.447  0.4073E+00  0.7198E+02
   0.448  0.4068E+00  0.7198E+02
   0.448  0.4064E+00  0.7198E+02
   0.448  0.4059E+00  0.7198E+02
   0.448  0.4055E+00  0.7198E+02
   0.448  0.4050E+00  0.7198E+02
   0.448  0.4046E+00  0.7198E+02
   0.448  0.4041E+00  0.7198E+02
   0.448  0.4037E+00  0.7198E+02
   0.448  0.4032E+00  0.7198E+02
   0.448  0.4028E+00  0.7198E+02
   0.448  0.4023E+00  0.7198E+02
   0.449  0.4019E+00  0.7198E+02
   0.449  0.4014E+00  0.7198E+02
   0.449  0.4010E+00  0.7198E+02
   0.449  0.4005E+00  0.7198E+02
   0.449  0.4001E+00  0.7198E+02
   0.449  0.3996E+00  0.7198E+02
   0.449  0.3992E+00  0.7198E+02
   0.449  0.3988E+00  0.7198E+02
   0.449  0.3983E+00  0.7198E+02
   0.449  0.3979E+00  0.7198E+02
   0.450  0.3974E+00  0.7198E+02
   0.450  0.3970E+00  0.7198E+02
   0.450  0.3965E+00  0.7198E+02
   0.450  0.3961E+00  0.7198E+02
   0.450  0.3957E+00  0.7198E+02
   0.450  0.3952E+00  0.7198E+02
   0.450  0.3948E+00  0.7198E+02
   0.450  0.3943E+00  0.7198E+02
   0.450  0.3939E+00  0.7198E+02
   0.451  0.3935E+00  0.7198E+02
   0.451  0.3930E+00  0.7198E+02
   0.451  0.3926E+00  0.7198E+02
   0.451  0.3921E+00  0.7198E+02
   0.451  0.3917E+00  0.7198E+02
   0.451  0.3913E+00  0.7198E+02
   0.451  0.3908E+00  0.7198E+02
   0.451  0.3904E+00  0.7198E+02
   0.451  0.3899E+00  0.7198E+02
   0.451  0.3895E+00  0.7198E+02
   0.451  0.3891E+00  0.7198E+02
   0.452  0.3886E+00  0.7198E+02
   0.452  0.3882E+00  0.7198E+02
   0.452  0.3878E+00  0.7198E+02
   0.452  0.3873E+00  0.7198E+02
   0.452  0.3869E+00  0.7198E+02
   0.452  0.3865E+00  0.7198E+02
   0.452  0.3860E+00  0.7198E+02
   0.452  0.3856E+00  0.7198E+02
   0.452  0.3852E+00  0.7198E+02
   0.453  0.3847E+00  0.7198E+02
   0.453  0.3843E+00  0.7198E+02
   0.453  0.3839E+00  0.7198E+02
   0.453  0.3834E+00  0.7198E+02
   0.453  0.3830E+00  0.7198E+02
   0.453  0.3826E+00  0.7198E+02
   0.453  0.3821E+00  0.7198E+02
   0.453  0.3817E+00  0.7198E+02
   0.453  0.3813E+00  0.7198E+02
   0.453  0.3809E+00  0.7198E+02
   0.453  0.3804E+00  0.7198E+02
   0.454  0.3800E+00  0.7198E+02
   0.454  0.3796E+00  0.7198E+02
   0.454  0.3791E+00  0.7198E+02
   0.454  0.3787E+00  0.7198E+02
   0.454  0.3783E+00  0.7198E+02
   0.454  0.3779E+00  0.7198E+02
   0.454  0.3774E+00  0.7198E+02
   0.454  0.3770E+00  0.7198E+02
   0.454  0.3766E+00  0.7198E+02
   0.455  0.3762E+00  0.7198E+02
   0.455  0.3757E+00  0.7198E+02
   0.455  0.3753E+00  0.7198E+02
   0.455  0.3749E+00  0.7198E+02
   0.455  0.3745E+00  0.7198E+02
   0.455  0.3741E+00  0.7198E+02
   0.455  0.3736E+00  0.7198E+02
   0.455  0.3732E+00  0.7198E+02
   0.455  0.3728E+00  0.7198E+02
   0.455  0.3724E+00  0.7198E+02
   0.455  0.3719E+00  0.7198E+02
   0.456  0.3715E+00  0.7198E+02
   0.456  0.3711E+00  0.7198E+02
   0.456  0.3707E+00  0.7198E+02
   0.456  0.3703E+00  0.7198E+02
   0.456  0.3698E+00  0.7198E+02
   0.456  0.3694E+00  0.7198E+02
   0.456  0.3690E+00  0.7198E+02
   0.456  0.3686E+00  0.7198E+02
   0.456  0.3682E+00  0.7198E+02
   0.457  0.3678E+00  0.7198E+02
   0.457  0.3673E+00  0.7198E+02
   0.457  0.3669E+00  0.7198E+02
   0.457  0.3665E+00  0.7198E+02
   0.457  0.3661E+00  0.7198E+02
   0.457  0.3657E+00  0.7198E+02
   0.457  0.3653E+00  0.7198E+02
   0.457  0.3648E+00  0.7198E+02
   0.457  0.3644E+00  0.7198E+02
   0.457  0.3640E+00  0.7198E+02
   0.457  0.3636E+00  0.7198E+02
   0.458  0.3632E+00  0.7198E+02
   0.458  0.3628E+00  0.7198E+02
   0.458  0.3624E+00  0.7198E+02
   0.458  0.3620E+00  0.7198E+02
   0.458  0.3615E+00  0.7198E+02
   0.458  0.3611E+00  0.7198E+02
   0.458  0.3607E+00  0.7198E+02
   0.458  0.3603E+00  0.7198E+02
   0.458  0.3599E+00  0.7198E+02
   0.459  0.3595E+00  0.7198E+02
   0.459  0.3591E+00  0.7198E+02
   0.459  0.3587E+00  0.7198E+02
   0.459  0.3583E+00  0.7198E+02
   0.459  0.3579E+00  0.7198E+02
   0.459  0.3575E+00  0.7198E+02
   0.459  0.3570E+00  0.7198E+02
   0.459  0.3566E+00  0.7198E+02
   0.459  0.3562E+00  0.7198E+02
   0.459  0.3558E+00  0.7198E+02
   0.459  0.3554E+00  0.7198E+02
   0.460  0.3550E+00  0.7198E+02
   0.460  0.3546E+00  0.7198E+02
   0.460  0.3542E+00  0.7198E+02
   0.460  0.3538E+00  0.7198E+02
   0.460  0.3534E+00  0.7198E+02
   0.460  0.3530E+00  0.7198E+02
   0.460  0.3526E+00  0.7198E+02
   0.460  0.3522E+00  0.7198E+02
   0.460  0.3518E+00  0.7198E+02
   0.460  0.3514E+00  0.7198E+02
   0.461  0.3510E+00  0.7198E+02
   0.461  0.3506E+00  0.7198E+02
   0.461  0.3502E+00  0.7198E+02
   0.461  0.3498E+00  0.7198E+02
   0.461  0.3494E+00  0.7198E+02
   0.461  0.3490E+00  0.7198E+02
   0.461  0.3486E+00  0.7198E+02
   0.461  0.3482E+00  0.7198E+02
   0.461  0.3478E+00  0.7198E+02
   0.462  0.3474E+00  0.7198E+02
   0.462  0.3470E+00  0.7198E+02
   0.462  0.3466E+00  0.7198E+02
   0.462  0.3462E+00  0.7198E+02
   0.462  0.3458E+00  0.7198E+02
   0.462  0.3454E+00  0.7198E+02
   0.462  0.3450E+00  0.7198E+02
   0.462  0.3446E+00  0.7198E+02
   0.462  0.3442E+00  0.7198E+02
   0.462  0.3438E+00  0.7198E+02
   0.462  0.3434E+00  0.7198E+02
   0.463  0.3430E+00  0.7198E+02
   0.463  0.3426E+00  0.7198E+02
   0.463  0.3422E+00  0.7198E+02
   0.463  0.3419E+00  0.7198E+02
   0.463  0.3415E+00  0.7198E+02
   0.463  0.3411E+00  0.7198E+02
   0.463  0.3407E+00  0.7198E+02
   0.463  0.3403E+00  0.7198E+02
   0.463  0.3399E+00  0.7198E+02
   0.464  0.3395E+00  0.7198E+02
   0.464  0.3391E+00  0.7198E+02
   0.464  0.3387E+00  0.7198E+02
   0.464  0.3383E+00  0.7198E+02
   0.464  0.3379E+00  0.7198E+02
   0.464  0.3376E+00  0.7198E+02
   0.464  0.3372E+00  0.7198E+02
   0.464  0.3368E+00  0.7198E+02
   0.464  0.3364E+00  0.7198E+02
   0.464  0.3360E+00  0.7198E+02
   0.464  0.3356E+00  0.7198E+02
   0.465  0.3352E+00  0.7198E+02
   0.465  0.3348E+00  0.7198E+02
   0.465  0.3345E+00  0.7198E+02
   0.465  0.3341E+00  0.7198E+02
   0.465  0.3337E+00  0.7198E+02
   0.465  0.3333E+00  0.7198E+02
   0.465  0.3329E+00  0.7198E+02
   0.465  0.3325E+00  0.7198E+02
   0.465  0.3321E+00  0.7198E+02
   0.466  0.3318E+00  0.7198E+02
   0.466  0.3314E+00  0.7198E+02
   0.466  0.3310E+00  0.7198E+02
   0.466  0.3306E+00  0.7198E+02
   0.466  0.3302E+00  0.7198E+02
   0.466  0.3298E+00  0.7198E+02
   0.466  0.3295E+00  0.7198E+02
   0.466  0.3291E+00  0.7198E+02
   0.466  0.3287E+00  0.7198E+02
   0.466  0.3283E+00  0.7198E+02
   0.466  0.3279E+00  0.7198E+02
   0.467  0.3276E+00  0.7198E+02
   0.467  0.3272E+00  0.7198E+02
   0.467  0.3268E+00  0.7198E+02
   0.467  0.3264E+00  0.7198E+02
   0.467  0.3260E+00  0.7198E+02
   0.467  0.3257E+00  0.7198E+02
   0.467  0.3253E+00  0.7198E+02
   0.467  0.3249E+00  0.7198E+02
   0.467  0.3245E+00  0.7198E+02
   0.468  0.3242E+00  0.7198E+02
   0.468  0.3238E+00  0.7198E+02
   0.468  0.3234E+00  0.7198E+02
   0.468  0.3230E+00  0.7198E+02
   0.468  0.3227E+00  0.7198E+02
   0.468  0.3223E+00  0.7198E+02
   0.468  0.3219E+00  0.7198E+02
   0.468  0.3215E+00  0.7198E+02
   0.468  0.3212E+00  0.7198E+02
   0.468  0.3208E+00  0.7198E+02
   0.468  0.3204E+00  0.7198E+02
   0.469  0.3200E+00  0.7198E+02
   0.469  0.3197E+00  0.7198E+02
   0.469  0.3193E+00  0.7198E+02
   0.469  0.3189E+00  0.7198E+02
   0.469  0.3186E+00  0.7198E+02
   0.469  0.3182E+00  0.7198E+02
   0.469  0.3178E+00  0.7198E+02
   0.469  0.3174E+00  0.7198E+02
   0.469  0.3171E+00  0.7198E+02
   0.470  0.3167E+00  0.7198E+02
   0.470  0.3163E+00  0.7198E+02
   0.470  0.3160E+00  0.7198E+02
   0.470  0.3156E+00  0.7198E+02
   0.470  0.3152E+00  0.7198E+02
   0.470  0.3149E+00  0.7198E+02
   0.470  0.3145E+00  0.7198E+02
   0.470  0.3141E+00  0.7199E+02
   0.470  0.3138E+00  0.7199E+02
   0.470  0.3134E+00  0.7199E+02
   0.470  0.3130E+00  0.7199E+02
   0.471  0.3127E+00  0.7199E+02
   0.471  0.3123E+00  0.7199E+02
   0.471  0.3119E+00  0.7199E+02
   0.471  0.3116E+00  0.7199E+02
   0.471  0.3112E+00  0.7199E+02
   0.471  0.3108E+00  0.7199E+02
   0.471  0.3105E+00  0.7199E+02
   0.471  0.3101E+00  0.7199E+02
   0.471  0.3097E+00  0.7199E+02
   0.471  0.3094E+00  0.7199E+02
   0.472  0.3090E+00  0.7199E+02
   0.472  0.3087E+00  0.7199E+02
   0.472  0.3083E+00  0.7199E+02
   0.472  0.3079E+00  0.7199E+02
   0.472  0.3076E+00  0.7199E+02
   0.472  0.3072E+00  0.7199E+02
   0.472  0.3069E+00  0.7199E+02
   0.472  0.3065E+00  0.7199E+02
   0.472  0.3061E+00  0.7199E+02
   0.473  0.3058E+00  0.7199E+02
   0.473  0.3054E+00  0.7199E+02
   0.473  0.3051E+00  0.7199E+02
   0.473  0.3047E+00  0.7199E+02
   0.473  0.3043E+00  0.7199E+02
   0.473  0.3040E+00  0.7199E+02
   0.473  0.3036E+00  0.7199E+02
   0.473  0.3033E+00  0.7199E+02
   0.473  0.3029E+00  0.7199E+02
   0.473  0.3026E+00  0.7199E+02
   0.473  0.3022E+00  0.7199E+02
   0.474  0.3018E+00  0.7199E+02
   0.474  0.3015E+00  0.7199E+02
   0.474  0.3011E+00  0.7199E+02
   0.474  0.3008E+00  0.7199E+02
   0.474  0.3004E+00  0.7199E+02
   0.474  0.3001E+00  0.7199E+02
   0.474  0.2997E+00  0.7199E+02
   0.474  0.2994E+00  0.7199E+02
   0.474  0.2990E+00  0.7199E+02
   0.475  0.2987E+00  0.7199E+02
   0.475  0.2983E+00  0.7199E+02
   0.475  0.2980E+00  0.7199E+02
   0.475  0.2976E+00  0.7199E+02
   0.475  0.2973E+00  0.7199E+02
   0.475  0.2969E+00  0.7199E+02
   0.475  0.2966E+00  0.7199E+02
   0.475  0.2962E+00  0.7199E+02
   0.475  0.2959E+00  0.7199E+02
   0.475  0.2955E+00  0.7199E+02
   0.475  0.2952E+00  0.7199E+02
   0.476  0.2948E+00  0.7199E+02
   0.476  0.2945E+00  0.7199E+02
   0.476  0.2941E+00  0.7199E+02
   0.476  0.2938E+00  0.7199E+02
   0.476  0.2934E+00  0.7199E+02
   0.476  0.2931E+00  0.7199E+02
   0.476  0.2927E+00  0.7199E+02
   0.476  0.2924E+00  0.7199E+02
   0.476  0.2920E+00  0.7199E+02
   0.477  0.2917E+00  0.7199E+02
   0.477  0.2913E+00  0.7199E+02
   0.477  0.2910E+00  0.7199E+02
   0.477  0.2907E+00  0.7199E+02
   0.477  0.2903E+00  0.7199E+02
   0.477  0.2900E+00  0.7199E+02
   0.477  0.2896E+00  0.7199E+02
   0.477  0.2893E+00  0.7199E+02
   0.477  0.2889E+00  0.7199E+02
   0.477  0.2886E+00  0.7199E+02
   0.477  0.2882E+00  0.7199E+02
   0.478  0.2879E+00  0.7199E+02
   0.478  0.2876E+00  0.7199E+02
   0.478  0.2872E+00  0.7199E+02
   0.478  0.2869E+00  0.7199E+02
   0.478  0.2865E+00  0.7199E+02
   0.478  0.2862E+00  0.7199E+02
   0.478  0.2859E+00  0.7199E+02
   0.478  0.2855E+00  0.7199E+02
   0.478  0.2852E+00  0.7199E+02
   0.479  0.2848E+00  0.7199E+02
   0.479  0.2845E+00  0.7199E+02
   0.479  0.2842E+00  0.7199E+02
   0.479  0.2838E+00  0.7199E+02
   0.479  0.2835E+00  0.7199E+02
   0.479  0.2832E+00  0.7199E+02
   0.479  0.2828E+00  0.7199E+02
   0.479  0.2825E+00  0.7199E+02
   0.479  0.2821E+00  0.7199E+02
   0.479  0.2818E+00  0.7199E+02
   0.479  0.2815E+00  0.7199E+02
   0.480  0.2811E+00  0.7199E+02
   0.480  0.2808E+00  0.7199E+02
   0.480  0.2805E+00  0.7199E+02
   0.480  0.2801E+00  0.7199E+02
   0.480  0.2798E+00  0.7199E+02
   0.480  0.2795E+00  0.7199E+02
   0.480  0.2791E+00  0.7199E+02
   0.480  0.2788E+00  0.7199E+02
   0.480  0.2785E+00  0.7199E+02
   0.481  0.2781E+00  0.7199E+02
   0.481  0.2778E+00  0.7199E+02
   0.481  0.2775E+00  0.7199E+02
   0.481  0.2771E+00  0.7199E+02
   0.481  0.2768E+00  0.7199E+02
   0.481  0.2765E+00  0.7199E+02
   0.481  0.2761E+00  0.7199E+02
   0.481  0.2758E+00  0.7199E+02
   0.481  0.2755E+00  0.7199E+02
   0.481  0.2752E+00  0.7199E+02
   0.481  0.2748E+00  0.7199E+02
   0.482  0.2745E+00  0.7199E+02
   0.482  0.2742E+00  0.7199E+02
   0.482  0.2738E+00  0.7199E+02
   0.482  0.2735E+00  0.7199E+02
   0.482  0.2732E+00  0.7199E+02
   0.482  0.2729E+00  0.7199E+02
   0.482  0.2725E+00  0.7199E+02
   0.482  0.2722E+00  0.7199E+02
   0.482  0.2719E+00  0.7199E+02
   0.482  0.2715E+00  0.7199E+02
   0.483  0.2712E+00  0.7199E+02
   0.483  0.2709E+00  0.7199E+02
   0.483  0.2706E+00  0.7199E+02
   0.483  0.2702E+00  0.7199E+02
   0.483  0.2699E+00  0.7199E+02
   0.483  0.2696E+00  0.7199E+02
   0.483  0.2693E+00  0.7199E+02
   0.483  0.2690E+00  0.7199E+02
   0.483  0.2686E+00  0.7199E+02
   0.484  0.2683E+00  0.7199E+02
   0.484  0.2680E+00  0.7199E+02
   0.484  0.2677E+00  0.7199E+02
   0.484  0.2673E+00  0.7199E+02
   0.484  0.2670E+00  0.7199E+02
   0.484  0.2667E+00  0.7199E+02
   0.484  0.2664E+00  0.7199E+02
   0.484  0.2661E+00  0.7199E+02
   0.484  0.2657E+00  0.7199E+02
   0.484  0.2654E+00  0.7199E+02
   0.484  0.2651E+00  0.7199E+02
   0.485  0.2648E+00  0.7199E+02
   0.485  0.2645E+00  0.7199E+02
   0.485  0.2641E+00  0.7199E+02
   0.485  0.2638E+00  0.7199E+02
   0.485  0.2635E+00  0.7199E+02
   0.485  0.2632E+00  0.7199E+02
   0.485  0.2629E+00  0.7199E+02
   0.485  0.2625E+00  0.7199E+02
   0.485  0.2622E+00  0.7199E+02
   0.486  0.2619E+00  0.7199E+02
   0.486  0.2616E+00  0.7199E+02
   0.486  0.2613E+00  0.7199E+02
   0.486  0.2610E+00  0.7199E+02
   0.486  0.2607E+00  0.7199E+02
   0.486  0.2603E+00  0.7199E+02
   0.486  0.2600E+00  0.7199E+02
   0.486  0.2597E+00  0.7199E+02
   0.486  0.2594E+00  0.7199E+02
   0.486  0.2591E+00  0.7199E+02
   0.486  0.2588E+00  0.7199E+02
   0.487  0.2585E+00  0.7199E+02
   0.487  0.2581E+00  0.7199E+02
   0.487  0.2578E+00  0.7199E+02
   0.487  0.2575E+00  0.7199E+02
   0.487  0.2572E+00  0.7199E+02
   0.487  0.2569E+00  0.7199E+02
   0.487  0.2566E+00  0.7199E+02
   0.487  0.2563E+00  0.7199E+02
   0.487  0.2560E+00  0.7199E+02
   0.488  0.2556E+00  0.7199E+02
   0.488  0.2553E+00  0.7199E+02
   0.488  0.2550E+00  0.7199E+02
   0.488  0.2547E+00  0.7199E+02
   0.488  0.2544E+00  0.7199E+02
   0.488  0.2541E+00  0.7199E+02
   0.488  0.2538E+00  0.7199E+02
   0.488  0.2535E+00  0.7199E+02
   0.488  0.2532E+00  0.7199E+02
   0.488  0.2529E+00  0.7199E+02
   0.488  0.2526E+00  0.7199E+02
   0.489  0.2523E+00  0.7199E+02
   0.489  0.2519E+00  0.7199E+02
   0.489  0.2516E+00  0.7199E+02
   0.489  0.2513E+00  0.7199E+02
   0.489  0.2510E+00  0.7199E+02
   0.489  0.2507E+00  0.7199E+02
   0.489  0.2504E+00  0.7199E+02
   0.489  0.2501E+00  0.7199E+02
   0.489  0.2498E+00  0.7199E+02
   0.490  0.2495E+00  0.7199E+02
   0.490  0.2492E+00  0.7199E+02
   0.490  0.2489E+00  0.7199E+02
   0.490  0.2486E+00  0.7199E+02
   0.490  0.2483E+00  0.7199E+02
   0.490  0.2480E+00  0.7199E+02
   0.490  0.2477E+00  0.7199E+02
   0.490  0.2474E+00  0.7199E+02
   0.490  0.2471E+00  0.7199E+02
   0.490  0.2468E+00  0.7199E+02
   0.490  0.2465E+00  0.7199E+02
   0.491  0.2462E+00  0.7199E+02
   0.491  0.2459E+00  0.7199E+02
   0.491  0.2456E+00  0.7199E+02
   0.491  0.2453E+00  0.7199E+02
   0.491  0.2450E+00  0.7199E+02
   0.491  0.2447E+00  0.7199E+02
   0.491  0.2444E+00  0.7199E+02
   0.491  0.2441E+00  0.7199E+02
   0.491  0.2438E+00  0.7199E+02
   0.492  0.2435E+00  0.7199E+02
   0.492  0.2432E+00  0.7199E+02
   0.492  0.2429E+00  0.7199E+02
   0.492  0.2426E+00  0.7199E+02
   0.492  0.2423E+00  0.7199E+02
   0.492  0.2420E+00  0.7199E+02
   0.492  0.2417E+00  0.7199E+02
   0.492  0.2414E+00  0.7199E+02
   0.492  0.2411E+00  0.7199E+02
   0.492  0.2408E+00  0.7199E+02
   0.492  0.2405E+00  0.7199E+02
   0.493  0.2402E+00  0.7199E+02
   0.493  0.2399E+00  0.7199E+02
   0.493  0.2396E+00  0.7199E+02
   0.493  0.2393E+00  0.7199E+02
   0.493  0.2391E+00  0.7199E+02
   0.493  0.2388E+00  0.7199E+02
   0.493  0.2385E+00  0.7199E+02
   0.493  0.2382E+00  0.7199E+02
   0.493  0.2379E+00  0.7199E+02
   0.493  0.2376E+00  0.7199E+02
   0.494  0.2373E+00  0.7199E+02
   0.494  0.2370E+00  0.7199E+02
   0.494  0.2367E+00  0.7199E+02
   0.494  0.2364E+00  0.7199E+02
   0.494  0.2361E+00  0.7199E+02
   0.494  0.2358E+00  0.7199E+02
   0.494  0.2356E+00  0.7199E+02
   0.494  0.2353E+00  0.7199E+02
   0.494  0.2350E+00  0.7199E+02
   0.495  0.2347E+00  0.7199E+02
   0.495  0.2344E+00  0.7199E+02
   0.495  0.2341E+00  0.7199E+02
   0.495  0.2338E+00  0.7199E+02
   0.495  0.2335E+00  0.7199E+02
   0.495  0.2332E+00  0.7199E+02
   0.495  0.2330E+00  0.7199E+02
   0.495  0.2327E+00  0.7199E+02
   0.495  0.2324E+00  0.7199E+02
   0.495  0.2321E+00  0.7199E+02
   0.495  0.2318E+00  0.7199E+02
   0.496  0.2315E+00  0.7199E+02
   0.496  0.2312E+00  0.7199E+02
   0.496  0.2310E+00  0.7199E+02
   0.496  0.2307E+00  0.7199E+02
   0.496  0.2304E+00  0.7199E+02
   0.496  0.2301E+00  0.7199E+02
   0.496  0.2298E+00  0.7199E+02
   0.496  0.2295E+00  0.7199E+02
   0.496  0.2292E+00  0.7199E+02
   0.497  0.2290E+00  0.7199E+02
   0.497  0.2287E+00  0.7199E+02
   0.497  0.2284E+00  0.7199E+02
   0.497  0.2281E+00  0.7199E+02
   0.497  0.2278E+00  0.7199E+02
   0.497  0.2275E+00  0.7199E+02
   0.497  0.2273E+00  0.7199E+02
   0.497  0.2270E+00  0.7199E+02
   0.497  0.2267E+00  0.7199E+02
   0.497  0.2264E+00  0.7199E+02
   0.497  0.2261E+00  0.7199E+02
   0.498  0.2259E+00  0.7199E+02
   0.498  0.2256E+00  0.7199E+02
   0.498  0.2253E+00  0.7199E+02
   0.498  0.2250E+00  0.7199E+02
   0.498  0.2247E+00  0.7199E+02
   0.498  0.2245E+00  0.7199E+02
   0.498  0.2242E+00  0.7199E+02
   0.498  0.2239E+00  0.7199E+02
   0.498  0.2236E+00  0.7199E+02
   0.499  0.2234E+00  0.7199E+02
   0.499  0.2231E+00  0.7199E+02
   0.499  0.2228E+00  0.7199E+02
   0.499  0.2225E+00  0.7199E+02
   0.499  0.2222E+00  0.7199E+02
   0.499  0.2220E+00  0.7199E+02
   0.499  0.2217E+00  0.7199E+02
   0.499  0.2214E+00  0.7199E+02
   0.499  0.2211E+00  0.7199E+02
   0.499  0.2209E+00  0.7199E+02
   0.499  0.2206E+00  0.7199E+02
   0.500  0.2203E+00  0.7199E+02
   0.500  0.2200E+00  0.7199E+02
   0.500  0.2198E+00  0.7199E+02
   0.500  0.2195E+00  0.7199E+02
   0.500  0.2192E+00  0.7199E+02
   0.500  0.2190E+00  0.7199E+02
   0.500  0.2187E+00  0.7199E+02
   0.500  0.2184E+00  0.7199E+02
   0.500  0.2181E+00  0.7199E+02
   0.501  0.2179E+00  0.7199E+02
   0.501  0.2176E+00  0.7199E+02
   0.501  0.2173E+00  0.7199E+02
   0.501  0.2170E+00  0.7199E+02
   0.501  0.2168E+00  0.7199E+02
   0.501  0.2165E+00  0.7199E+02
   0.501  0.2162E+00  0.7199E+02
   0.501  0.2160E+00  0.7199E+02
   0.501  0.2157E+00  0.7199E+02
   0.501  0.2154E+00  0.7199E+02
   0.501  0.2152E+00  0.7199E+02
   0.502  0.2149E+00  0.7199E+02
   0.502  0.2146E+00  0.7199E+02
   0.502  0.2144E+00  0.7199E+02
   0.502  0.2141E+00  0.7199E+02
   0.502  0.2138E+00  0.7199E+02
   0.502  0.2135E+00  0.7199E+02
   0.502  0.2133E+00  0.7199E+02
   0.502  0.2130E+00  0.7199E+02
   0.502  0.2127E+00  0.7199E+02
   0.503  0.2125E+00  0.7199E+02
   0.503  0.2122E+00  0.7199E+02
   0.503  0.2120E+00  0.7199E+02
   0.503  0.2117E+00  0.7199E+02
   0.503  0.2114E+00  0.7199E+02
   0.503  0.2112E+00  0.7199E+02
   0.503  0.2109E+00  0.7199E+02
   0.503  0.2106E+00  0.7199E+02
   0.503  0.2104E+00  0.7199E+02
   0.503  0.2101E+00  0.7199E+02
   0.504  0.2098E+00  0.7199E+02
   0.504  0.2096E+00  0.7199E+02
   0.504  0.2093E+00  0.7199E+02
   0.504  0.2090E+00  0.7199E+02
   0.504  0.2088E+00  0.7199E+02
   0.504  0.2085E+00  0.7199E+02
   0.504  0.2083E+00  0.7199E+02
   0.504  0.2080E+00  0.7199E+02
   0.504  0.2077E+00  0.7199E+02
   0.504  0.2075E+00  0.7199E+02
   0.504  0.2072E+00  0.7199E+02
   0.505  0.2070E+00  0.7199E+02
   0.505  0.2067E+00  0.7199E+02
   0.505  0.2064E+00  0.7199E+02
   0.505  0.2062E+00  0.7199E+02
   0.505  0.2059E+00  0.7199E+02
   0.505  0.2057E+00  0.7199E+02
   0.505  0.2054E+00  0.7199E+02
   0.505  0.2051E+00  0.7199E+02
   0.505  0.2049E+00  0.7199E+02
   0.506  0.2046E+00  0.7199E+02
   0.506  0.2044E+00  0.7199E+02
   0.506  0.2041E+00  0.7199E+02
   0.506  0.2038E+00  0.7199E+02
   0.506  0.2036E+00  0.7199E+02
   0.506  0.2033E+00  0.7199E+02
   0.506  0.2031E+00  0.7199E+02
   0.506  0.2028E+00  0.7199E+02
   0.506  0.2026E+00  0.7199E+02
   0.506  0.2023E+00  0.7199E+02
   0.506  0.2021E+00  0.7199E+02
   0.507  0.2018E+00  0.7199E+02
   0.507  0.2015E+00  0.7199E+02
   0.507  0.2013E+00  0.7199E+02
   0.507  0.2010E+00  0.7199E+02
   0.507  0.2008E+00  0.7199E+02
   0.507  0.2005E+00  0.7199E+02
   0.507  0.2003E+00  0.7199E+02
   0.507  0.2000E+00  0.7199E+02
   0.507  0.1998E+00  0.7199E+02
   0.508  0.1995E+00  0.7199E+02
   0.508  0.1993E+00  0.7199E+02
   0.508  0.1990E+00  0.7199E+02
   0.508  0.1988E+00  0.7199E+02
   0.508  0.1985E+00  0.7199E+02
   0.508  0.1983E+00  0.7199E+02
   0.508  0.1980E+00  0.7199E+02
   0.508  0.1978E+00  0.7199E+02
   0.508  0.1975E+00  0.7199E+02
   0.508  0.1973E+00  0.7199E+02
   0.508  0.1970E+00  0.7199E+02
   0.509  0.1968E+00  0.7199E+02
   0.509  0.1965E+00  0.7199E+02
   0.509  0.1963E+00  0.7199E+02
   0.509  0.1960E+00  0.7199E+02
   0.509  0.1958E+00  0.7199E+02
   0.509  0.1955E+00  0.7199E+02
   0.509  0.1953E+00  0.7199E+02
   0.509  0.1950E+00  0.7199E+02
   0.509  0.1948E+00  0.7199E+02
   0.510  0.1945E+00  0.7199E+02
   0.510  0.1943E+00  0.7199E+02
   0.510  0.1940E+00  0.7199E+02
   0.510  0.1938E+00  0.7199E+02
   0.510  0.1935E+00  0.7199E+02
   0.510  0.1933E+00  0.7199E+02
   0.510  0.1930E+00  0.7199E+02
   0.510  0.1928E+00  0.7199E+02
   0.510  0.1925E+00  0.7200E+02
   0.510  0.1923E+00  0.7200E+02
   0.510  0.1921E+00  0.7200E+02
   0.511  0.1918E+00  0.7200E+02
   0.511  0.1916E+00  0.7200E+02
   0.511  0.1913E+00  0.7200E+02
   0.511  0.1911E+00  0.7200E+02
   0.511  0.1908E+00  0.7200E+02
   0.511  0.1906E+00  0.7200E+02
   0.511  0.1903E+00  0.7200E+02
   0.511  0.1901E+00  0.7200E+02
   0.511  0.1899E+00  0.7200E+02
   0.512  0.1896E+00  0.7200E+02
   0.512  0.1894E+00  0.7200E+02
   0.512  0.1891E+00  0.7200E+02
   0.512  0.1889E+00  0.7200E+02
   0.512  0.1887E+00  0.7200E+02
   0.512  0.1884E+00  0.7200E+02
   0.512  0.1882E+00  0.7200E+02
   0.512  0.1879E+00  0.7200E+02
   0.512  0.1877E+00  0.7200E+02
   0.512  0.1875E+00  0.7200E+02
   0.512  0.1872E+00  0.7200E+02
   0.513  0.1870E+00  0.7200E+02
   0.513  0.1867E+00  0.7200E+02
   0.513  0.1865E+00  0.7200E+02
   0.513  0.1863E+00  0.7200E+02
   0.513  0.1860E+00  0.7200E+02
   0.513  0.1858E+00  0.7200E+02
   0.513  0.1855E+00  0.7200E+02
   0.513  0.1853E+00  0.7200E+02
   0.513  0.1851E+00  0.7200E+02
   0.514  0.1848E+00  0.7200E+02
   0.514  0.1846E+00  0.7200E+02
   0.514  0.1844E+00  0.7200E+02
   0.514  0.1841E+00  0.7200E+02
   0.514  0.1839E+00  0.7200E+02
   0.514  0.1836E+00  0.7200E+02
   0.514  0.1834E+00  0.7200E+02
   0.514  0.1832E+00  0.7200E+02
   0.514  0.1829E+00  0.7200E+02
   0.514  0.1827E+00  0.7200E+02
   0.515  0.1825E+00  0.7200E+02
   0.515  0.1822E+00  0.7200E+02
   0.515  0.1820E+00  0.7200E+02
   0.515  0.1818E+00  0.7200E+02
   0.515  0.1815E+00  0.7200E+02
   0.515  0.1813E+00  0.7200E+02
   0.515  0.1811E+00  0.7200E+02
   0.515  0.1808E+00  0.7200E+02
   0.515  0.1806E+00  0.7200E+02
   0.515  0.1804E+00  0.7200E+02
   0.515  0.1801E+00  0.7200E+02
   0.516  0.1799E+00  0.7200E+02
   0.516  0.1797E+00  0.7200E+02
   0.516  0.1794E+00  0.7200E+02
   0.516  0.1792E+00  0.7200E+02
   0.516  0.1790E+00  0.7200E+02
   0.516  0.1788E+00  0.7200E+02
   0.516  0.1785E+00  0.7200E+02
   0.516  0.1783E+00  0.7200E+02
   0.516  0.1781E+00  0.7200E+02
   0.517  0.1778E+00  0.7200E+02
   0.517  0.1776E+00  0.7200E+02
   0.517  0.1774E+00  0.7200E+02
   0.517  0.1771E+00  0.7200E+02
   0.517  0.1769E+00  0.7200E+02
   0.517  0.1767E+00  0.7200E+02
   0.517  0.1765E+00  0.7200E+02
   0.517  0.1762E+00  0.7200E+02
   0.517  0.1760E+00  0.7200E+02
   0.517  0.1758E+00  0.7200E+02
   0.517  0.1755E+00  0.7200E+02
   0.518  0.1753E+00  0.7200E+02
   0.518  0.1751E+00  0.7200E+02
   0.518  0.1749E+00  0.7200E+02
   0.518  0.1746E+00  0.7200E+02
   0.518  0.1744E+00  0.7200E+02
   0.518  0.1742E+00  0.7200E+02
   0.518  0.1740E+00  0.7200E+02
   0.518  0.1737E+00  0.7200E+02
   0.518  0.1735E+00  0.7200E+02
   0.519  0.1733E+00  0.7200E+02
   0.519  0.1731E+00  0.7200E+02
   0.519  0.1728E+00  0.7200E+02
   0.519  0.1726E+00  0.7200E+02
   0.519  0.1724E+00  0.7200E+02
   0.519  0.1722E+00  0.7200E+02
   0.519  0.1719E+00  0.7200E+02
   0.519  0.1717E+00  0.7200E+02
   0.519  0.1715E+00  0.7200E+02
   0.519  0.1713E+00  0.7200E+02
   0.519  0.1711E+00  0.7200E+02
   0.520  0.1708E+00  0.7200E+02
   0.520  0.1706E+00  0.7200E+02
   0.520  0.1704E+00  0.7200E+02
   0.520  0.1702E+00  0.7200E+02
   0.520  0.1700E+00  0.7200E+02
   0.520  0.1697E+00  0.7200E+02
   0.520  0.1695E+00  0.7200E+02
   0.520  0.1693E+00  0.7200E+02
   0.520  0.1691E+00  0.7200E+02
   0.521  0.1688E+00  0.7200E+02
   0.521  0.1686E+00  0.7200E+02
   0.521  0.1684E+00  0.7200E+02
   0.521  0.1682E+00  0.7200E+02
   0.521  0.1680E+00  0.7200E+02
   0.521  0.1678E+00  0.7200E+02
   0.521  0.1675E+00  0.7200E+02
   0.521  0.1673E+00  0.7200E+02
   0.521  0.1671E+00  0.7200E+02
   0.521  0.1669E+00  0.7200E+02
   0.521  0.1667E+00  0.7200E+02
   0.522  0.1664E+00  0.7200E+02
   0.522  0.1662E+00  0.7200E+02
   0.522  0.1660E+00  0.7200E+02
   0.522  0.1658E+00  0.7200E+02
   0.522  0.1656E+00  0.7200E+02
   0.522  0.1654E+00  0.7200E+02
   0.522  0.1651E+00  0.7200E+02
   0.522  0.1649E+00  0.7200E+02
   0.522  0.1647E+00  0.7200E+02
   0.523  0.1645E+00  0.7200E+02
   0.523  0.1643E+00  0.7200E+02
   0.523  0.1641E+00  0.7200E+02
   0.523  0.1639E+00  0.7200E+02
   0.523  0.1636E+00  0.7200E+02
   0.523  0.1634E+00  0.7200E+02
   0.523  0.1632E+00  0.7200E+02
   0.523  0.1630E+00  0.7200E+02
   0.523  0.1628E+00  0.7200E+02
   0.523  0.1626E+00  0.7200E+02
   0.523  0.1624E+00  0.7200E+02
   0.524  0.1622E+00  0.7200E+02
   0.524  0.1619E+00  0.7200E+02
   0.524  0.1617E+00  0.7200E+02
   0.524  0.1615E+00  0.7200E+02
   0.524  0.1613E+00  0.7200E+02
   0.524  0.1611E+00  0.7200E+02
   0.524  0.1609E+00  0.7200E+02
   0.524  0.1607E+00  0.7200E+02
   0.524  0.1605E+00  0.7200E+02
   0.524  0.1603E+00  0.7200E+02
   0.525  0.1600E+00  0.7200E+02
   0.525  0.1598E+00  0.7200E+02
   0.525  0.1596E+00  0.7200E+02
   0.525  0.1594E+00  0.7200E+02
   0.525  0.1592E+00  0.7200E+02
   0.525  0.1590E+00  0.7200E+02
   0.525  0.1588E+00  0.7200E+02
   0.525  0.1586E+00  0.7200E+02
   0.525  0.1584E+00  0.7200E+02
   0.525  0.1582E+00  0.7200E+02
   0.526  0.1580E+00  0.7200E+02
   0.526  0.1577E+00  0.7200E+02
   0.526  0.1575E+00  0.7200E+02
   0.526  0.1573E+00  0.7200E+02
   0.526  0.1571E+00  0.7200E+02
   0.526  0.1569E+00  0.7200E+02
   0.526  0.1567E+00  0.7200E+02
   0.526  0.1565E+00  0.7200E+02
   0.526  0.1563E+00  0.7200E+02
   0.526  0.1561E+00  0.7200E+02
   0.527  0.1559E+00  0.7200E+02
   0.527  0.1557E+00  0.7200E+02
   0.527  0.1555E+00  0.7200E+02
   0.527  0.1553E+00  0.7200E+02
   0.527  0.1551E+00  0.7200E+02
   0.527  0.1549E+00  0.7200E+02
   0.527  0.1547E+00  0.7200E+02
   0.527  0.1545E+00  0.7200E+02
   0.527  0.1543E+00  0.7200E+02
   0.528  0.1540E+00  0.7200E+02
   0.528  0.1538E+00  0.7200E+02
   0.528  0.1536E+00  0.7200E+02
   0.528  0.1534E+00  0.7200E+02
   0.528  0.1532E+00  0.7200E+02
   0.528  0.1530E+00  0.7200E+02
   0.528  0.1528E+00  0.7200E+02
   0.528  0.1526E+00  0.7200E+02
   0.528  0.1524E+00  0.7200E+02
   0.528  0.1522E+00  0.7200E+02
   0.528  0.1520E+00  0.7200E+02
   0.529  0.1518E+00  0.7200E+02
   0.529  0.1516E+00  0.7200E+02
   0.529  0.1514E+00  0.7200E+02
   0.529  0.1512E+00  0.7200E+02
   0.529  0.1510E+00  0.7200E+02
   0.529  0.1508E+00  0.7200E+02
   0.529  0.1506E+00  0.7200E+02
   0.529  0.1504E+00  0.7200E+02
   0.529  0.1502E+00  0.7200E+02
   0.530  0.1500E+00  0.7200E+02
   0.530  0.1498E+00  0.7200E+02
   0.530  0.1496E+00  0.7200E+02
   0.530  0.1494E+00  0.7200E+02
   0.530  0.1492E+00  0.7200E+02
   0.530  0.1490E+00  0.7200E+02
   0.530  0.1488E+00  0.7200E+02
   0.530  0.1486E+00  0.7200E+02
   0.530  0.1484E+00  0.7200E+02
   0.530  0.1482E+00  0.7200E+02
   0.530  0.1480E+00  0.7200E+02
   0.531  0.1479E+00  0.7200E+02
   0.531  0.1477E+00  0.7200E+02
   0.531  0.1475E+00  0.7200E+02
   0.531  0.1473E+00  0.7200E+02
   0.531  0.1471E+00  0.7200E+02
   0.531  0.1469E+00  0.7200E+02
   0.531  0.1467E+00  0.7200E+02
   0.531  0.1465E+00  0.7200E+02
   0.531  0.1463E+00  0.7200E+02
   0.532  0.1461E+00  0.7200E+02
   0.532  0.1459E+00  0.7200E+02
   0.532  0.1457E+00  0.7200E+02
   0.532  0.1455E+00  0.7200E+02
   0.532  0.1453E+00  0.7200E+02
   0.532  0.1451E+00  0.7200E+02
   0.532  0.1449E+00  0.7200E+02
   0.532  0.1447E+00  0.7200E+02
   0.532  0.1445E+00  0.7200E+02
   0.532  0.1444E+00  0.7200E+02
   0.532  0.1442E+00  0.7200E+02
   0.533  0.1440E+00  0.7200E+02
   0.533  0.1438E+00  0.7200E+02
   0.533  0.1436E+00  0.7200E+02
   0.533  0.1434E+00  0.7200E+02
   0.533  0.1432E+00  0.7200E+02
   0.533  0.1430E+00  0.7200E+02
   0.533  0.1428E+00  0.7200E+02
   0.533  0.1426E+00  0.7200E+02
   0.533  0.1424E+00  0.7200E+02
   0.534  0.1422E+00  0.7200E+02
   0.534  0.1421E+00  0.7200E+02
   0.534  0.1419E+00  0.7200E+02
   0.534  0.1417E+00  0.7200E+02
   0.534  0.1415E+00  0.7200E+02
   0.534  0.1413E+00  0.7200E+02
   0.534  0.1411E+00  0.7200E+02
   0.534  0.1409E+00  0.7200E+02
   0.534  0.1407E+00  0.7200E+02
   0.534  0.1405E+00  0.7200E+02
   0.534  0.1404E+00  0.7200E+02
   0.535  0.1402E+00  0.7200E+02
   0.535  0.1400E+00  0.7200E+02
   0.535  0.1398E+00  0.7200E+02
   0.535  0.1396E+00  0.7200E+02
   0.535  0.1394E+00  0.7200E+02
   0.535  0.1392E+00  0.7200E+02
   0.535  0.1390E+00  0.7200E+02
   0.535  0.1389E+00  0.7200E+02
   0.535  0.1387E+00  0.7200E+02
   0.535  0.1385E+00  0.7200E+02
   0.536  0.1383E+00  0.7200E+02
   0.536  0.1381E+00  0.7200E+02
   0.536  0.1379E+00  0.7200E+02
   0.536  0.1377E+00  0.7200E+02
   0.536  0.1376E+00  0.7200E+02
   0.536  0.1374E+00  0.7200E+02
   0.536  0.1372E+00  0.7200E+02
   0.536  0.1370E+00  0.7200E+02
   0.536  0.1368E+00  0.7200E+02
   0.536  0.1366E+00  0.7200E+02
   0.537  0.1365E+00  0.7200E+02
   0.537  0.1363E+00  0.7200E+02
   0.537  0.1361E+00  0.7200E+02
   0.537  0.1359E+00  0.7200E+02
   0.537  0.1357E+00  0.7200E+02
   0.537  0.1355E+00  0.7200E+02
   0.537  0.1354E+00  0.7200E+02
   0.537  0.1352E+00  0.7200E+02
   0.537  0.1350E+00  0.7200E+02
   0.537  0.1348E+00  0.7200E+02
   0.538  0.1346E+00  0.7200E+02
   0.538  0.1344E+00  0.7200E+02
   0.538  0.1343E+00  0.7200E+02
   0.538  0.1341E+00  0.7200E+02
   0.538  0.1339E+00  0.7200E+02
   0.538  0.1337E+00  0.7200E+02
   0.538  0.1335E+00  0.7200E+02
   0.538  0.1334E+00  0.7200E+02
   0.538  0.1332E+00  0.7200E+02
   0.539  0.1330E+00  0.7200E+02
   0.539  0.1328E+00  0.7200E+02
   0.539  0.1326E+00  0.7200E+02
   0.539  0.1325E+00  0.7200E+02
   0.539  0.1323E+00  0.7200E+02
   0.539  0.1321E+00  0.7200E+02
   0.539  0.1319E+00  0.7200E+02
   0.539  0.1318E+00  0.7200E+02
   0.539  0.1316E+00  0.7200E+02
   0.539  0.1314E+00  0.7200E+02
   0.539  0.1312E+00  0.7200E+02
   0.540  0.1310E+00  0.7200E+02
   0.540  0.1309E+00  0.7200E+02
   0.540  0.1307E+00  0.7200E+02
   0.540  0.1305E+00  0.7200E+02
   0.540  0.1303E+00  0.7200E+02
   0.540  0.1302E+00  0.7200E+02
   0.540  0.1300E+00  0.7200E+02
   0.540  0.1298E+00  0.7200E+02
   0.540  0.1296E+00  0.7200E+02
   0.541  0.1295E+00  0.7200E+02
   0.541  0.1293E+00  0.7200E+02
   0.541  0.1291E+00  0.7200E+02
   0.541  0.1289E+00  0.7200E+02
   0.541  0.1288E+00  0.7200E+02
   0.541  0.1286E+00  0.7200E+02
   0.541  0.1284E+00  0.7200E+02
   0.541  0.1282E+00  0.7200E+02
   0.541  0.1281E+00  0.7200E+02
   0.541  0.1279E+00  0.7200E+02
   0.541  0.1277E+00  0.7200E+02
   0.542  0.1275E+00  0.7200E+02
   0.542  0.1274E+00  0.7200E+02
   0.542  0.1272E+00  0.7200E+02
   0.542  0.1270E+00  0.7200E+02
   0.542  0.1268E+00  0.7200E+02
   0.542  0.1267E+00  0.7200E+02
   0.542  0.1265E+00  0.7200E+02
   0.542  0.1263E+00  0.7200E+02
   0.542  0.1262E+00  0.7200E+02
   0.543  0.1260E+00  0.7200E+02
   0.543  0.1258E+00  0.7200E+02
   0.543  0.1256E+00  0.7200E+02
   0.543  0.1255E+00  0.7200E+02
   0.543  0.1253E+00  0.7200E+02
   0.543  0.1251E+00  0.7200E+02
   0.543  0.1250E+00  0.7200E+02
   0.543  0.1248E+00  0.7200E+02
   0.543  0.1246E+00  0.7200E+02
   0.543  0.1244E+00  0.7200E+02
   0.543  0.1243E+00  0.7200E+02
   0.544  0.1241E+00  0.7200E+02
   0.544  0.1239E+00  0.7200E+02
   0.544  0.1238E+00  0.7200E+02
   0.544  0.1236E+00  0.7200E+02
   0.544  0.1234E+00  0.7200E+02
   0.544  0.1233E+00  0.7200E+02
   0.544  0.1231E+00  0.7200E+02
   0.544  0.1229E+00  0.7200E+02
   0.544  0.1228E+00  0.7200E+02
   0.545  0.1226E+00  0.7200E+02
   0.545  0.1224E+00  0.7200E+02
   0.545  0.1223E+00  0.7200E+02
   0.545  0.1221E+00  0.7200E+02
   0.545  0.1219E+00  0.7200E+02
   0.545  0.1218E+00  0.7200E+02
   0.545  0.1216E+00  0.7200E+02
   0.545  0.1214E+00  0.7200E+02
   0.545  0.1213E+00  0.7200E+02
   0.545  0.1211E+00  0.7200E+02
   0.545  0.1209E+00  0.7200E+02
   0.546  0.1208E+00  0.7200E+02
   0.546  0.1206E+00  0.7200E+02
   0.546  0.1204E+00  0.7200E+02
   0.546  0.1203E+00  0.7200E+02
   0.546  0.1201E+00  0.7200E+02
   0.546  0.1199E+00  0.7200E+02
   0.546  0.1198E+00  0.7200E+02
   0.546  0.1196E+00  0.7200E+02
   0.546  0.1194E+00  0.7200E+02
   0.546  0.1193E+00  0.7200E+02
   0.547  0.1191E+00  0.7200E+02
   0.547  0.1190E+00  0.7200E+02
   0.547  0.1188E+00  0.7200E+02
   0.547  0.1186E+00  0.7200E+02
   0.547  0.1185E+00  0.7200E+02
   0.547  0.1183E+00  0.7200E+02
   0.547  0.1181E+00  0.7200E+02
   0.547  0.1180E+00  0.7200E+02
   0.547  0.1178E+00  0.7200E+02
   0.547  0.1177E+00  0.7200E+02
   0.548  0.1175E+00  0.7200E+02
   0.548  0.1173E+00  0.7200E+02
   0.548  0.1172E+00  0.7200E+02
   0.548  0.1170E+00  0.7200E+02
   0.548  0.1168E+00  0.7200E+02
   0.548  0.1167E+00  0.7200E+02
   0.548  0.1165E+00  0.7200E+02
   0.548  0.1164E+00  0.7200E+02
   0.548  0.1162E+00  0.7200E+02
   0.548  0.1160E+00  0.7200E+02
   0.549  0.1159E+00  0.7200E+02
   0.549  0.1157E+00  0.7200E+02
   0.549  0.1156E+00  0.7200E+02
   0.549  0.1154E+00  0.7200E+02
   0.549  0.1152E+00  0.7200E+02
   0.549  0.1151E+00  0.7200E+02
   0.549  0.1149E+00  0.7200E+02
   0.549  0.1148E+00  0.7200E+02
   0.549  0.1146E+00  0.7200E+02
   0.550  0.1145E+00  0.7200E+02
   0.550  0.1143E+00  0.7200E+02
   0.550  0.1141E+00  0.7200E+02
   0.550  0.1140E+00  0.7200E+02
   0.550  0.1138E+00  0.7200E+02
   0.550  0.1137E+00  0.7200E+02
   0.550  0.1135E+00  0.7200E+02
   0.550  0.1134E+00  0.7200E+02
   0.550  0.1132E+00  0.7200E+02
   0.550  0.1130E+00  0.7200E+02
   0.550  0.1129E+00  0.7200E+02
   0.551  0.1127E+00  0.7200E+02
   0.551  0.1126E+00  0.7200E+02
   0.551  0.1124E+00  0.7200E+02
   0.551  0.1123E+00  0.7200E+02
   0.551  0.1121E+00  0.7200E+02
   0.551  0.1120E+00  0.7200E+02
   0.551  0.1118E+00  0.7200E+02
   0.551  0.1116E+00  0.7200E+02
   0.551  0.1115E+00  0.7200E+02
   0.552  0.1113E+00  0.7200E+02
   0.552  0.1112E+00  0.7200E+02
   0.552  0.1110E+00  0.7200E+02
   0.552  0.1109E+00  0.7200E+02
   0.552  0.1107E+00  0.7200E+02
   0.552  0.1106E+00  0.7200E+02
   0.552  0.1104E+00  0.7200E+02
   0.552  0.1103E+00  0.7200E+02
   0.552  0.1101E+00  0.7200E+02
   0.552  0.1100E+00  0.7200E+02
   0.552  0.1098E+00  0.7200E+02
   0.553  0.1096E+00  0.7200E+02
   0.553  0.1095E+00  0.7200E+02
   0.553  0.1093E+00  0.7200E+02
   0.553  0.1092E+00  0.7200E+02
   0.553  0.1090E+00  0.7200E+02
   0.553  0.1089E+00  0.7200E+02
   0.553  0.1087E+00  0.7200E+02
   0.553  0.1086E+00  0.7200E+02
   0.553  0.1084E+00  0.7200E+02
   0.554  0.1083E+00  0.7200E+02
   0.554  0.1081E+00  0.7200E+02
   0.554  0.1080E+00  0.7200E+02
   0.554  0.1078E+00  0.7200E+02
   0.554  0.1077E+00  0.7200E+02
   0.554  0.1075E+00  0.7200E+02
   0.554  0.1074E+00  0.7200E+02
   0.554  0.1072E+00  0.7200E+02
   0.554  0.1071E+00  0.7200E+02
   0.554  0.1069E+00  0.7200E+02
   0.554  0.1068E+00  0.7200E+02
   0.555  0.1066E+00  0.7200E+02
   0.555  0.1065E+00  0.7200E+02
   0.555  0.1063E+00  0.7200E+02
   0.555  0.1062E+00  0.7200E+02
   0.555  0.1060E+00  0.7200E+02
   0.555  0.1059E+00  0.7200E+02
   0.555  0.1057E+00  0.7200E+02
   0.555  0.1056E+00  0.7200E+02
   0.555  0.1055E+00  0.7200E+02
   0.556  0.1053E+00  0.7200E+02
   0.556  0.1052E+00  0.7200E+02
   0.556  0.1050E+00  0.7200E+02
   0.556  0.1049E+00  0.7200E+02
   0.556  0.1047E+00  0.7200E+02
   0.556  0.1046E+00  0.7200E+02
   0.556  0.1044E+00  0.7200E+02
   0.556  0.1043E+00  0.7200E+02
   0.556  0.1041E+00  0.7200E+02
   0.556  0.1040E+00  0.7200E+02
   0.556  0.1038E+00  0.7200E+02
   0.557  0.1037E+00  0.7200E+02
   0.557  0.1036E+00  0.7200E+02
   0.557  0.1034E+00  0.7200E+02
   0.557  0.1033E+00  0.7200E+02
   0.557  0.1031E+00  0.7200E+02
   0.557  0.1030E+00  0.7200E+02
   0.557  0.1028E+00  0.7200E+02
   0.557  0.1027E+00  0.7200E+02
   0.557  0.1025E+00  0.7200E+02
   0.557  0.1024E+00  0.7200E+02
   0.558  0.1023E+00  0.7200E+02
   0.558  0.1021E+00  0.7200E+02
   0.558  0.1020E+00  0.7200E+02
   0.558  0.1018E+00  0.7200E+02
   0.558  0.1017E+00  0.7200E+02
   0.558  0.1015E+00  0.7200E+02
   0.558  0.1014E+00  0.7200E+02
   0.558  0.1013E+00  0.7200E+02
   0.558  0.1011E+00  0.7200E+02
   0.558  0.1010E+00  0.7200E+02
   0.559  0.1008E+00  0.7200E+02
   0.559  0.1007E+00  0.7200E+02
   0.559  0.1005E+00  0.7200E+02
   0.559  0.1004E+00  0.7200E+02
   0.559  0.1003E+00  0.7200E+02
   0.559  0.1001E+00  0.7200E+02
   0.559  0.9998E-01  0.7200E+02
   0.559  0.9984E-01  0.7200E+02
   0.559  0.9970E-01  0.7200E+02
   0.559  0.9956E-01  0.7200E+02
   0.560  0.9942E-01  0.7200E+02
   0.560  0.9928E-01  0.7200E+02
   0.560  0.9914E-01  0.7200E+02
   0.560  0.9900E-01  0.7200E+02
   0.560  0.9886E-01  0.7200E+02
   0.560  0.9872E-01  0.7200E+02
   0.560  0.9858E-01  0.7200E+02
   0.560  0.9844E-01  0.7200E+02
   0.560  0.9830E-01  0.7200E+02
   0.561  0.9816E-01  0.7200E+02
   0.561  0.9803E-01  0.7200E+02
   0.561  0.9789E-01  0.7200E+02
   0.561  0.9775E-01  0.7200E+02
   0.561  0.9761E-01  0.7200E+02
   0.561  0.9747E-01  0.7200E+02
   0.561  0.9734E-01  0.7200E+02
   0.561  0.9720E-01  0.7200E+02
   0.561  0.9706E-01  0.7200E+02
   0.561  0.9692E-01  0.7200E+02
   0.561  0.9679E-01  0.7200E+02
   0.562  0.9665E-01  0.7200E+02
   0.562  0.9651E-01  0.7200E+02
   0.562  0.9638E-01  0.7200E+02
   0.562  0.9624E-01  0.7200E+02
   0.562  0.9611E-01  0.7200E+02
   0.562  0.9597E-01  0.7200E+02
   0.562  0.9583E-01  0.7200E+02
   0.562  0.9570E-01  0.7200E+02
   0.562  0.9556E-01  0.7200E+02
   0.563  0.9543E-01  0.7200E+02
   0.563  0.9529E-01  0.7200E+02
   0.563  0.9516E-01  0.7200E+02
   0.563  0.9502E-01  0.7200E+02
   0.563  0.9489E-01  0.7200E+02
   0.563  0.9475E-01  0.7200E+02
   0.563  0.9462E-01  0.7200E+02
   0.563  0.9449E-01  0.7200E+02
   0.563  0.9435E-01  0.7200E+02
   0.563  0.9422E-01  0.7200E+02
   0.563  0.9408E-01  0.7200E+02
   0.564  0.9395E-01  0.7200E+02
   0.564  0.9382E-01  0.7200E+02
   0.564  0.9368E-01  0.7200E+02
   0.564  0.9355E-01  0.7200E+02
   0.564  0.9342E-01  0.7200E+02
   0.564  0.9329E-01  0.7200E+02
   0.564  0.9315E-01  0.7200E+02
   0.564  0.9302E-01  0.7200E+02
   0.564  0.9289E-01  0.7200E+02
   0.565  0.9276E-01  0.7200E+02
   0.565  0.9262E-01  0.7200E+02
   0.565  0.9249E-01  0.7200E+02
   0.565  0.9236E-01  0.7200E+02
   0.565  0.9223E-01  0.7200E+02
   0.565  0.9210E-01  0.7200E+02
   0.565  0.9197E-01  0.7200E+02
   0.565  0.9184E-01  0.7200E+02
   0.565  0.9171E-01  0.7200E+02
   0.565  0.9158E-01  0.7200E+02
   0.565  0.9144E-01  0.7200E+02
   0.566  0.9131E-01  0.7200E+02
   0.566  0.9118E-01  0.7200E+02
   0.566  0.9105E-01  0.7200E+02
   0.566  0.9092E-01  0.7200E+02
   0.566  0.9080E-01  0.7200E+02
   0.566  0.9067E-01  0.7200E+02
   0.566  0.9054E-01  0.7200E+02
   0.566  0.9041E-01  0.7200E+02
   0.566  0.9028E-01  0.7200E+02
   0.567  0.9015E-01  0.7200E+02
   0.567  0.9002E-01  0.7200E+02
   0.567  0.8989E-01  0.7200E+02
   0.567  0.8976E-01  0.7200E+02
   0.567  0.8964E-01  0.7200E+02
   0.567  0.8951E-01  0.7200E+02
   0.567  0.8938E-01  0.7200E+02
   0.567  0.8925E-01  0.7200E+02
   0.567  0.8912E-01  0.7200E+02
   0.567  0.8900E-01  0.7200E+02
   0.568  0.8887E-01  0.7200E+02
   0.568  0.8874E-01  0.7200E+02
   0.568  0.8862E-01  0.7200E+02
   0.568  0.8849E-01  0.7200E+02
   0.568  0.8836E-01  0.7200E+02
   0.568  0.8824E-01  0.7200E+02
   0.568  0.8811E-01  0.7200E+02
   0.568  0.8798E-01  0.7200E+02
   0.568  0.8786E-01  0.7200E+02
   0.568  0.8773E-01  0.7200E+02
   0.568  0.8761E-01  0.7200E+02
   0.569  0.8748E-01  0.7200E+02
   0.569  0.8736E-01  0.7200E+02
   0.569  0.8723E-01  0.7200E+02
   0.569  0.8711E-01  0.7200E+02
   0.569  0.8698E-01  0.7200E+02
   0.569  0.8686E-01  0.7200E+02
   0.569  0.8673E-01  0.7200E+02
   0.569  0.8661E-01  0.7200E+02
   0.569  0.8648E-01  0.7200E+02
   0.570  0.8636E-01  0.7200E+02
   0.570  0.8623E-01  0.7200E+02
   0.570  0.8611E-01  0.7200E+02
   0.570  0.8599E-01  0.7200E+02
   0.570  0.8586E-01  0.7200E+02
   0.570  0.8574E-01  0.7200E+02
   0.570  0.8562E-01  0.7200E+02
   0.570  0.8549E-01  0.7200E+02
   0.570  0.8537E-01  0.7200E+02
   0.570  0.8525E-01  0.7200E+02
   0.570  0.8513E-01  0.7200E+02
   0.571  0.8500E-01  0.7200E+02
   0.571  0.8488E-01  0.7200E+02
   0.571  0.8476E-01  0.7200E+02
   0.571  0.8464E-01  0.7200E+02
   0.571  0.8451E-01  0.7200E+02
   0.571  0.8439E-01  0.7200E+02
   0.571  0.8427E-01  0.7200E+02
   0.571  0.8415E-01  0.7200E+02
   0.571  0.8403E-01  0.7200E+02
   0.572  0.8391E-01  0.7200E+02
   0.572  0.8379E-01  0.7200E+02
   0.572  0.8367E-01  0.7200E+02
   0.572  0.8355E-01  0.7200E+02
   0.572  0.8342E-01  0.7200E+02
   0.572  0.8330E-01  0.7200E+02
   0.572  0.8318E-01  0.7200E+02
   0.572  0.8306E-01  0.7200E+02
   0.572  0.8294E-01  0.7200E+02
   0.572  0.8282E-01  0.7200E+02
   0.572  0.8271E-01  0.7200E+02
   0.573  0.8259E-01  0.7200E+02
   0.573  0.8247E-01  0.7200E+02
   0.573  0.8235E-01  0.7200E+02
   0.573  0.8223E-01  0.7200E+02
   0.573  0.8211E-01  0.7200E+02
   0.573  0.8199E-01  0.7200E+02
   0.573  0.8187E-01  0.7200E+02
   0.573  0.8175E-01  0.7200E+02
   0.573  0.8164E-01  0.7200E+02
   0.574  0.8152E-01  0.7200E+02
   0.574  0.8140E-01  0.7200E+02
   0.574  0.8128E-01  0.7200E+02
   0.574  0.8116E-01  0.7200E+02
   0.574  0.8105E-01  0.7200E+02
   0.574  0.8093E-01  0.7200E+02
   0.574  0.8081E-01  0.7200E+02
   0.574  0.8070E-01  0.7200E+02
   0.574  0.8058E-01  0.7200E+02
   0.574  0.8046E-01  0.7200E+02
   0.574  0.8034E-01  0.7200E+02
   0.575  0.8023E-01  0.7200E+02
   0.575  0.8011E-01  0.7200E+02
   0.575  0.8000E-01  0.7200E+02
   0.575  0.7988E-01  0.7200E+02
   0.575  0.7976E-01  0.7200E+02
   0.575  0.7965E-01  0.7200E+02
   0.575  0.7953E-01  0.7200E+02
   0.575  0.7942E-01  0.7200E+02
   0.575  0.7930E-01  0.7200E+02
   0.576  0.7919E-01  0.7200E+02
   0.576  0.7907E-01  0.7200E+02
   0.576  0.7896E-01  0.7200E+02
   0.576  0.7884E-01  0.7200E+02
   0.576  0.7873E-01  0.7200E+02
   0.576  0.7861E-01  0.7200E+02
   0.576  0.7850E-01  0.7200E+02
   0.576  0.7838E-01  0.7200E+02
   0.576  0.7827E-01  0.7200E+02
   0.576  0.7816E-01  0.7200E+02
   0.576  0.7804E-01  0.7200E+02
   0.577  0.7793E-01  0.7200E+02
   0.577  0.7782E-01  0.7200E+02
   0.577  0.7770E-01  0.7200E+02
   0.577  0.7759E-01  0.7200E+02
   0.577  0.7748E-01  0.7200E+02
   0.577  0.7736E-01  0.7200E+02
   0.577  0.7725E-01  0.7200E+02
   0.577  0.7714E-01  0.7200E+02
   0.577  0.7703E-01  0.7200E+02
   0.578  0.7691E-01  0.7200E+02
   0.578  0.7680E-01  0.7200E+02
   0.578  0.7669E-01  0.7200E+02
   0.578  0.7658E-01  0.7200E+02
   0.578  0.7647E-01  0.7200E+02
   0.578  0.7635E-01  0.7200E+02
   0.578  0.7624E-01  0.7200E+02
   0.578  0.7613E-01  0.7200E+02
   0.578  0.7602E-01  0.7200E+02
   0.578  0.7591E-01  0.7200E+02
   0.579  0.7580E-01  0.7200E+02
   0.579  0.7569E-01  0.7200E+02
   0.579  0.7558E-01  0.7200E+02
   0.579  0.7547E-01  0.7200E+02
   0.579  0.7536E-01  0.7200E+02
   0.579  0.7525E-01  0.7200E+02
   0.579  0.7514E-01  0.7200E+02
   0.579  0.7503E-01  0.7200E+02
   0.579  0.7492E-01  0.7200E+02
   0.579  0.7481E-01  0.7200E+02
   0.579  0.7470E-01  0.7200E+02
   0.580  0.7459E-01  0.7200E+02
   0.580  0.7448E-01  0.7200E+02
   0.580  0.7437E-01  0.7200E+02
   0.580  0.7426E-01  0.7200E+02
   0.580  0.7415E-01  0.7200E+02
   0.580  0.7404E-01  0.7200E+02
   0.580  0.7394E-01  0.7200E+02
   0.580  0.7383E-01  0.7200E+02
   0.580  0.7372E-01  0.7200E+02
   0.581  0.7361E-01  0.7200E+02
   0.581  0.7350E-01  0.7200E+02
   0.581  0.7339E-01  0.7200E+02
   0.581  0.7329E-01  0.7200E+02
   0.581  0.7318E-01  0.7200E+02
   0.581  0.7307E-01  0.7200E+02
   0.581  0.7296E-01  0.7200E+02
   0.581  0.7286E-01  0.7200E+02
   0.581  0.7275E-01  0.7200E+02
   0.581  0.7264E-01  0.7200E+02
   0.581  0.7254E-01  0.7200E+02
   0.582  0.7243E-01  0.7200E+02
   0.582  0.7232E-01  0.7200E+02
   0.582  0.7222E-01  0.7200E+02
   0.582  0.7211E-01  0.7200E+02
   0.582  0.7201E-01  0.7200E+02
   0.582  0.7190E-01  0.7200E+02
   0.582  0.7179E-01  0.7200E+02
   0.582  0.7169E-01  0.7200E+02
   0.582  0.7158E-01  0.7200E+02
   0.583  0.7148E-01  0.7200E+02
   0.583  0.7137E-01  0.7200E+02
   0.583  0.7127E-01  0.7200E+02
   0.583  0.7116E-01  0.7200E+02
   0.583  0.7106E-01  0.7200E+02
   0.583  0.7095E-01  0.7200E+02
   0.583  0.7085E-01  0.7200E+02
   0.583  0.7074E-01  0.7200E+02
   0.583  0.7064E-01  0.7200E+02
   0.583  0.7054E-01  0.7200E+02
   0.583  0.7043E-01  0.7200E+02
   0.584  0.7033E-01  0.7200E+02
   0.584  0.7022E-01  0.7200E+02
   0.584  0.7012E-01  0.7200E+02
   0.584  0.7002E-01  0.7200E+02
   0.584  0.6991E-01  0.7200E+02
   0.584  0.6981E-01  0.7200E+02
   0.584  0.6971E-01  0.7200E+02
   0.584  0.6960E-01  0.7200E+02
   0.584  0.6950E-01  0.7200E+02
   0.585  0.6940E-01  0.7200E+02
   0.585  0.6930E-01  0.7200E+02
   0.585  0.6919E-01  0.7200E+02
   0.585  0.6909E-01  0.7200E+02
   0.585  0.6899E-01  0.7200E+02
   0.585  0.6889E-01  0.7200E+02
   0.585  0.6878E-01  0.7200E+02
   0.585  0.6868E-01  0.7200E+02
   0.585  0.6858E-01  0.7200E+02
   0.585  0.6848E-01  0.7200E+02
   0.585  0.6838E-01  0.7200E+02
   0.586  0.6828E-01  0.7200E+02
   0.586  0.6818E-01  0.7200E+02
   0.586  0.6808E-01  0.7200E+02
   0.586  0.6797E-01  0.7200E+02
   0.586  0.6787E-01  0.7200E+02
   0.586  0.6777E-01  0.7200E+02
   0.586  0.6767E-01  0.7200E+02
   0.586  0.6757E-01  0.7200E+02
   0.586  0.6747E-01  0.7200E+02
   0.587  0.6737E-01  0.7200E+02
   0.587  0.6727E-01  0.7200E+02
   0.587  0.6717E-01  0.7200E+02
   0.587  0.6707E-01  0.7200E+02
   0.587  0.6697E-01  0.7200E+02
   0.587  0.6687E-01  0.7200E+02
   0.587  0.6677E-01  0.7200E+02
   0.587  0.6667E-01  0.7200E+02
   0.587  0.6658E-01  0.7200E+02
   0.587  0.6648E-01  0.7200E+02
   0.587  0.6638E-01  0.7200E+02
   0.588  0.6628E-01  0.7200E+02
   0.588  0.6618E-01  0.7200E+02
   0.588  0.6608E-01  0.7200E+02
   0.588  0.6598E-01  0.7200E+02
   0.588  0.6589E-01  0.7200E+02
   0.588  0.6579E-01  0.7200E+02
   0.588  0.6569E-01  0.7200E+02
   0.588  0.6559E-01  0.7200E+02
   0.588  0.6549E-01  0.7200E+02
   0.589  0.6540E-01  0.7200E+02
   0.589  0.6530E-01  0.7200E+02
   0.589  0.6520E-01  0.7200E+02
   0.589  0.6511E-01  0.7200E+02
   0.589  0.6501E-01  0.7200E+02
   0.589  0.6491E-01  0.7200E+02
   0.589  0.6481E-01  0.7200E+02
   0.589  0.6472E-01  0.7200E+02
   0.589  0.6462E-01  0.7200E+02
   0.589  0.6453E-01  0.7200E+02
   0.590  0.6443E-01  0.7200E+02
   0.590  0.6433E-01  0.7200E+02
   0.590  0.6424E-01  0.7200E+02
   0.590  0.6414E-01  0.7200E+02
   0.590  0.6405E-01  0.7200E+02
   0.590  0.6395E-01  0.7200E+02
   0.590  0.6385E-01  0.7200E+02
   0.590  0.6376E-01  0.7200E+02
   0.590  0.6366E-01  0.7200E+02
   0.590  0.6357E-01  0.7200E+02
   0.590  0.6347E-01  0.7200E+02
   0.591  0.6338E-01  0.7200E+02
   0.591  0.6328E-01  0.7200E+02
   0.591  0.6319E-01  0.7200E+02
   0.591  0.6309E-01  0.7200E+02
   0.591  0.6300E-01  0.7200E+02
   0.591  0.6291E-01  0.7200E+02
   0.591  0.6281E-01  0.7200E+02
   0.591  0.6272E-01  0.7200E+02
   0.591  0.6262E-01  0.7200E+02
   0.592  0.6253E-01  0.7200E+02
   0.592  0.6244E-01  0.7200E+02
   0.592  0.6234E-01  0.7200E+02
   0.592  0.6225E-01  0.7200E+02
   0.592  0.6216E-01  0.7200E+02
   0.592  0.6206E-01  0.7200E+02
   0.592  0.6197E-01  0.7200E+02
   0.592  0.6188E-01  0.7200E+02
   0.592  0.6178E-01  0.7200E+02
   0.592  0.6169E-01  0.7200E+02
   0.592  0.6160E-01  0.7200E+02
   0.593  0.6151E-01  0.7200E+02
   0.593  0.6141E-01  0.7200E+02
   0.593  0.6132E-01  0.7200E+02
   0.593  0.6123E-01  0.7200E+02
   0.593  0.6114E-01  0.7200E+02
   0.593  0.6105E-01  0.7200E+02
   0.593  0.6095E-01  0.7200E+02
   0.593  0.6086E-01  0.7200E+02
   0.593  0.6077E-01  0.7200E+02
   0.594  0.6068E-01  0.7200E+02
   0.594  0.6059E-01  0.7200E+02
   0.594  0.6050E-01  0.7200E+02
   0.594  0.6041E-01  0.7200E+02
   0.594  0.6032E-01  0.7200E+02
   0.594  0.6022E-01  0.7200E+02
   0.594  0.6013E-01  0.7200E+02
   0.594  0.6004E-01  0.7200E+02
   0.594  0.5995E-01  0.7200E+02
   0.594  0.5986E-01  0.7200E+02
   0.594  0.5977E-01  0.7200E+02
   0.595  0.5968E-01  0.7200E+02
   0.595  0.5959E-01  0.7200E+02
   0.595  0.5950E-01  0.7200E+02
   0.595  0.5941E-01  0.7200E+02
   0.595  0.5932E-01  0.7200E+02
   0.595  0.5923E-01  0.7200E+02
   0.595  0.5915E-01  0.7200E+02
   0.595  0.5906E-01  0.7200E+02
   0.595  0.5897E-01  0.7200E+02
   0.596  0.5888E-01  0.7200E+02
   0.596  0.5879E-01  0.7200E+02
   0.596  0.5870E-01  0.7200E+02
   0.596  0.5861E-01  0.7200E+02
   0.596  0.5852E-01  0.7200E+02
   0.596  0.5843E-01  0.7200E+02
   0.596  0.5835E-01  0.7200E+02
   0.596  0.5826E-01  0.7200E+02
   0.596  0.5817E-01  0.7200E+02
   0.596  0.5808E-01  0.7200E+02
   0.596  0.5799E-01  0.7200E+02
   0.597  0.5791E-01  0.7200E+02
   0.597  0.5782E-01  0.7200E+02
   0.597  0.5773E-01  0.7200E+02
   0.597  0.5764E-01  0.7200E+02
   0.597  0.5756E-01  0.7200E+02
   0.597  0.5747E-01  0.7200E+02
   0.597  0.5738E-01  0.7200E+02
   0.597  0.5730E-01  0.7200E+02
   0.597  0.5721E-01  0.7200E+02
   0.598  0.5712E-01  0.7200E+02
   0.598  0.5704E-01  0.7200E+02
   0.598  0.5695E-01  0.7200E+02
   0.598  0.5686E-01  0.7200E+02
   0.598  0.5678E-01  0.7200E+02
   0.598  0.5669E-01  0.7200E+02
   0.598  0.5661E-01  0.7200E+02
   0.598  0.5652E-01  0.7200E+02
   0.598  0.5643E-01  0.7200E+02
   0.598  0.5635E-01  0.7200E+02
   0.598  0.5626E-01  0.7200E+02
   0.599  0.5618E-01  0.7200E+02
   0.599  0.5609E-01  0.7200E+02
   0.599  0.5601E-01  0.7200E+02
   0.599  0.5592E-01  0.7200E+02
   0.599  0.5584E-01  0.7200E+02
   0.599  0.5575E-01  0.7200E+02
   0.599  0.5567E-01  0.7200E+02
   0.599  0.5558E-01  0.7200E+02
   0.599  0.5550E-01  0.7201E+02
   0.600  0.5541E-01  0.7201E+02
   0.600  0.5533E-01  0.7201E+02
   0.600  0.5525E-01  0.7201E+02
   0.600  0.5516E-01  0.7201E+02
   0.600  0.5508E-01  0.7201E+02
   0.600  0.5499E-01  0.7201E+02
   0.600  0.5491E-01  0.7201E+02
   0.600  0.5483E-01  0.7201E+02
   0.600  0.5474E-01  0.7201E+02
   0.600  0.5466E-01  0.7201E+02
   0.601  0.5458E-01  0.7201E+02
   0.601  0.5449E-01  0.7201E+02
   0.601  0.5441E-01  0.7201E+02
   0.601  0.5433E-01  0.7201E+02
   0.601  0.5424E-01  0.7201E+02
   0.601  0.5416E-01  0.7201E+02
   0.601  0.5408E-01  0.7201E+02
   0.601  0.5400E-01  0.7201E+02
   0.601  0.5391E-01  0.7201E+02
   0.601  0.5383E-01  0.7201E+02
   0.601  0.5375E-01  0.7201E+02
   0.602  0.5367E-01  0.7201E+02
   0.602  0.5359E-01  0.7201E+02
   0.602  0.5350E-01  0.7201E+02
   0.602  0.5342E-01  0.7201E+02
   0.602  0.5334E-01  0.7201E+02
   0.602  0.5326E-01  0.7201E+02
   0.602  0.5318E-01  0.7201E+02
   0.602  0.5310E-01  0.7201E+02
   0.602  0.5302E-01  0.7201E+02
   0.603  0.5293E-01  0.7201E+02
   0.603  0.5285E-01  0.7201E+02
   0.603  0.5277E-01  0.7201E+02
   0.603  0.5269E-01  0.7201E+02
   0.603  0.5261E-01  0.7201E+02
   0.603  0.5253E-01  0.7201E+02
   0.603  0.5245E-01  0.7201E+02
   0.603  0.5237E-01  0.7201E+02
   0.603  0.5229E-01  0.7201E+02
   0.603  0.5221E-01  0.7201E+02
   0.603  0.5213E-01  0.7201E+02
   0.604  0.5205E-01  0.7201E+02
   0.604  0.5197E-01  0.7201E+02
   0.604  0.5189E-01  0.7201E+02
   0.604  0.5181E-01  0.7201E+02
   0.604  0.5173E-01  0.7201E+02
   0.604  0.5165E-01  0.7201E+02
   0.604  0.5157E-01  0.7201E+02
   0.604  0.5149E-01  0.7201E+02
   0.604  0.5141E-01  0.7201E+02
   0.605  0.5134E-01  0.7201E+02
   0.605  0.5126E-01  0.7201E+02
   0.605  0.5118E-01  0.7201E+02
   0.605  0.5110E-01  0.7201E+02
   0.605  0.5102E-01  0.7201E+02
   0.605  0.5094E-01  0.7201E+02
   0.605  0.5086E-01  0.7201E+02
   0.605  0.5079E-01  0.7201E+02
   0.605  0.5071E-01  0.7201E+02
   0.605  0.5063E-01  0.7201E+02
   0.605  0.5055E-01  0.7201E+02
   0.606  0.5047E-01  0.7201E+02
   0.606  0.5040E-01  0.7201E+02
   0.606  0.5032E-01  0.7201E+02
   0.606  0.5024E-01  0.7201E+02
   0.606  0.5016E-01  0.7201E+02
   0.606  0.5009E-01  0.7201E+02
   0.606  0.5001E-01  0.7201E+02
   0.606  0.4993E-01  0.7201E+02
   0.606  0.4986E-01  0.7201E+02
   0.607  0.4978E-01  0.7201E+02
   0.607  0.4970E-01  0.7201E+02
   0.607  0.4963E-01  0.7201E+02
   0.607  0.4955E-01  0.7201E+02
   0.607  0.4947E-01  0.7201E+02
   0.607  0.4940E-01  0.7201E+02
   0.607  0.4932E-01  0.7201E+02
   0.607  0.4925E-01  0.7201E+02
   0.607  0.4917E-01  0.7201E+02
   0.607  0.4909E-01  0.7201E+02
   0.607  0.4902E-01  0.7201E+02
   0.608  0.4894E-01  0.7201E+02
   0.608  0.4887E-01  0.7201E+02
   0.608  0.4879E-01  0.7201E+02
   0.608  0.4872E-01  0.7201E+02
   0.608  0.4864E-01  0.7201E+02
   0.608  0.4857E-01  0.7201E+02
   0.608  0.4849E-01  0.7201E+02
   0.608  0.4842E-01  0.7201E+02
   0.608  0.4834E-01  0.7201E+02
   0.609  0.4827E-01  0.7201E+02
   0.609  0.4819E-01  0.7201E+02
   0.609  0.4812E-01  0.7201E+02
   0.609  0.4804E-01  0.7201E+02
   0.609  0.4797E-01  0.7201E+02
   0.609  0.4789E-01  0.7201E+02
   0.609  0.4782E-01  0.7201E+02
   0.609  0.4775E-01  0.7201E+02
   0.609  0.4767E-01  0.7201E+02
   0.609  0.4760E-01  0.7201E+02
   0.609  0.4752E-01  0.7201E+02
   0.610  0.4745E-01  0.7201E+02
   0.610  0.4738E-01  0.7201E+02
   0.610  0.4730E-01  0.7201E+02
   0.610  0.4723E-01  0.7201E+02
   0.610  0.4716E-01  0.7201E+02
   0.610  0.4708E-01  0.7201E+02
   0.610  0.4701E-01  0.7201E+02
   0.610  0.4694E-01  0.7201E+02
   0.610  0.4686E-01  0.7201E+02
   0.611  0.4679E-01  0.7201E+02
   0.611  0.4672E-01  0.7201E+02
   0.611  0.4665E-01  0.7201E+02
   0.611  0.4657E-01  0.7201E+02
   0.611  0.4650E-01  0.7201E+02
   0.611  0.4643E-01  0.7201E+02
   0.611  0.4636E-01  0.7201E+02
   0.611  0.4629E-01  0.7201E+02
   0.611  0.4621E-01  0.7201E+02
   0.611  0.4614E-01  0.7201E+02
   0.612  0.4607E-01  0.7201E+02
   0.612  0.4600E-01  0.7201E+02
   0.612  0.4593E-01  0.7201E+02
   0.612  0.4586E-01  0.7201E+02
   0.612  0.4578E-01  0.7201E+02
   0.612  0.4571E-01  0.7201E+02
   0.612  0.4564E-01  0.7201E+02
   0.612  0.4557E-01  0.7201E+02
   0.612  0.4550E-01  0.7201E+02
   0.612  0.4543E-01  0.7201E+02
   0.612  0.4536E-01  0.7201E+02
   0.613  0.4529E-01  0.7201E+02
   0.613  0.4522E-01  0.7201E+02
   0.613  0.4515E-01  0.7201E+02
   0.613  0.4508E-01  0.7201E+02
   0.613  0.4501E-01  0.7201E+02
   0.613  0.4494E-01  0.7201E+02
   0.613  0.4487E-01  0.7201E+02
   0.613  0.4480E-01  0.7201E+02
   0.613  0.4473E-01  0.7201E+02
   0.614  0.4466E-01  0.7201E+02
   0.614  0.4459E-01  0.7201E+02
   0.614  0.4452E-01  0.7201E+02
   0.614  0.4445E-01  0.7201E+02
   0.614  0.4438E-01  0.7201E+02
   0.614  0.4431E-01  0.7201E+02
   0.614  0.4424E-01  0.7201E+02
   0.614  0.4417E-01  0.7201E+02
   0.614  0.4410E-01  0.7201E+02
   0.614  0.4403E-01  0.7201E+02
   0.614  0.4396E-01  0.7201E+02
   0.615  0.4389E-01  0.7201E+02
   0.615  0.4383E-01  0.7201E+02
   0.615  0.4376E-01  0.7201E+02
   0.615  0.4369E-01  0.7201E+02
   0.615  0.4362E-01  0.7201E+02
   0.615  0.4355E-01  0.7201E+02
   0.615  0.4348E-01  0.7201E+02
   0.615  0.4342E-01  0.7201E+02
   0.615  0.4335E-01  0.7201E+02
   0.616  0.4328E-01  0.7201E+02
   0.616  0.4321E-01  0.7201E+02
   0.616  0.4314E-01  0.7201E+02
   0.616  0.4308E-01  0.7201E+02
   0.616  0.4301E-01  0.7201E+02
   0.616  0.4294E-01  0.7201E+02
   0.616  0.4287E-01  0.7201E+02
   0.616  0.4281E-01  0.7201E+02
   0.616  0.4274E-01  0.7201E+02
   0.616  0.4267E-01  0.7201E+02
   0.616  0.4261E-01  0.7201E+02
   0.617  0.4254E-01  0.7201E+02
   0.617  0.4247E-01  0.7201E+02
   0.617  0.4241E-01  0.7201E+02
   0.617  0.4234E-01  0.7201E+02
   0.617  0.4227E-01  0.7201E+02
   0.617  0.4221E-01  0.7201E+02
   0.617  0.4214E-01  0.7201E+02
   0.617  0.4207E-01  0.7201E+02
   0.617  0.4201E-01  0.7201E+02
   0.618  0.4194E-01  0.7201E+02
   0.618  0.4188E-01  0.7201E+02
   0.618  0.4181E-01  0.7201E+02
   0.618  0.4174E-01  0.7201E+02
   0.618  0.4168E-01  0.7201E+02
   0.618  0.4161E-01  0.7201E+02
   0.618  0.4155E-01  0.7201E+02
   0.618  0.4148E-01  0.7201E+02
   0.618  0.4142E-01  0.7201E+02
   0.618  0.4135E-01  0.7201E+02
   0.618  0.4129E-01  0.7201E+02
   0.619  0.4122E-01  0.7201E+02
   0.619  0.4116E-01  0.7201E+02
   0.619  0.4109E-01  0.7201E+02
   0.619  0.4103E-01  0.7201E+02
   0.619  0.4096E-01  0.7201E+02
   0.619  0.4090E-01  0.7201E+02
   0.619  0.4083E-01  0.7201E+02
   0.619  0.4077E-01  0.7201E+02
   0.619  0.4070E-01  0.7201E+02
   0.620  0.4064E-01  0.7201E+02
   0.620  0.4058E-01  0.7201E+02
   0.620  0.4051E-01  0.7201E+02
   0.620  0.4045E-01  0.7201E+02
   0.620  0.4038E-01  0.7201E+02
   0.620  0.4032E-01  0.7201E+02
   0.620  0.4026E-01  0.7201E+02
   0.620  0.4019E-01  0.7201E+02
   0.620  0.4013E-01  0.7201E+02
   0.620  0.4007E-01  0.7201E+02
   0.620  0.4000E-01  0.7201E+02
   0.621  0.3994E-01  0.7201E+02
   0.621  0.3988E-01  0.7201E+02
   0.621  0.3981E-01  0.7201E+02
   0.621  0.3975E-01  0.7201E+02
   0.621  0.3969E-01  0.7201E+02
   0.621  0.3962E-01  0.7201E+02
   0.621  0.3956E-01  0.7201E+02
   0.621  0.3950E-01  0.7201E+02
   0.621  0.3944E-01  0.7201E+02
   0.622  0.3937E-01  0.7201E+02
   0.622  0.3931E-01  0.7201E+02
   0.622  0.3925E-01  0.7201E+02
   0.622  0.3919E-01  0.7201E+02
   0.622  0.3912E-01  0.7201E+02
   0.622  0.3906E-01  0.7201E+02
   0.622  0.3900E-01  0.7201E+02
   0.622  0.3894E-01  0.7201E+02
   0.622  0.3888E-01  0.7201E+02
   0.622  0.3882E-01  0.7201E+02
   0.623  0.3875E-01  0.7201E+02
   0.623  0.3869E-01  0.7201E+02
   0.623  0.3863E-01  0.7201E+02
   0.623  0.3857E-01  0.7201E+02
   0.623  0.3851E-01  0.7201E+02
   0.623  0.3845E-01  0.7201E+02
   0.623  0.3839E-01  0.7201E+02
   0.623  0.3833E-01  0.7201E+02
   0.623  0.3826E-01  0.7201E+02
   0.623  0.3820E-01  0.7201E+02
   0.623  0.3814E-01  0.7201E+02
   0.624  0.3808E-01  0.7201E+02
   0.624  0.3802E-01  0.7201E+02
   0.624  0.3796E-01  0.7201E+02
   0.624  0.3790E-01  0.7201E+02
   0.624  0.3784E-01  0.7201E+02
   0.624  0.3778E-01  0.7201E+02
   0.624  0.3772E-01  0.7201E+02
   0.624  0.3766E-01  0.7201E+02
   0.624  0.3760E-01  0.7201E+02
   0.625  0.3754E-01  0.7201E+02
   0.625  0.3748E-01  0.7201E+02
   0.625  0.3742E-01  0.7201E+02
   0.625  0.3736E-01  0.7201E+02
   0.625  0.3730E-01  0.7201E+02
   0.625  0.3724E-01  0.7201E+02
   0.625  0.3718E-01  0.7201E+02
   0.625  0.3712E-01  0.7201E+02
   0.625  0.3706E-01  0.7201E+02
   0.625  0.3700E-01  0.7201E+02
   0.625  0.3695E-01  0.7201E+02
   0.626  0.3689E-01  0.7201E+02
   0.626  0.3683E-01  0.7201E+02
   0.626  0.3677E-01  0.7201E+02
   0.626  0.3671E-01  0.7201E+02
   0.626  0.3665E-01  0.7201E+02
   0.626  0.3659E-01  0.7201E+02
   0.626  0.3653E-01  0.7201E+02
   0.626  0.3648E-01  0.7201E+02
   0.626  0.3642E-01  0.7201E+02
   0.627  0.3636E-01  0.7201E+02
   0.627  0.3630E-01  0.7201E+02
   0.627  0.3624E-01  0.7201E+02
   0.627  0.3619E-01  0.7201E+02
   0.627  0.3613E-01  0.7201E+02
   0.627  0.3607E-01  0.7201E+02
   0.627  0.3601E-01  0.7201E+02
   0.627  0.3595E-01  0.7201E+02
   0.627  0.3590E-01  0.7201E+02
   0.627  0.3584E-01  0.7201E+02
   0.627  0.3578E-01  0.7201E+02
   0.628  0.3573E-01  0.7201E+02
   0.628  0.3567E-01  0.7201E+02
   0.628  0.3561E-01  0.7201E+02
   0.628  0.3555E-01  0.7201E+02
   0.628  0.3550E-01  0.7201E+02
   0.628  0.3544E-01  0.7201E+02
   0.628  0.3538E-01  0.7201E+02
   0.628  0.3533E-01  0.7201E+02
   0.628  0.3527E-01  0.7201E+02
   0.629  0.3521E-01  0.7201E+02
   0.629  0.3516E-01  0.7201E+02
   0.629  0.3510E-01  0.7201E+02
   0.629  0.3504E-01  0.7201E+02
   0.629  0.3499E-01  0.7201E+02
   0.629  0.3493E-01  0.7201E+02
   0.629  0.3488E-01  0.7201E+02
   0.629  0.3482E-01  0.7201E+02
   0.629  0.3476E-01  0.7201E+02
   0.629  0.3471E-01  0.7201E+02
   0.629  0.3465E-01  0.7201E+02
   0.630  0.3460E-01  0.7201E+02
   0.630  0.3454E-01  0.7201E+02
   0.630  0.3448E-01  0.7201E+02
   0.630  0.3443E-01  0.7201E+02
   0.630  0.3437E-01  0.7201E+02
   0.630  0.3432E-01  0.7201E+02
   0.630  0.3426E-01  0.7201E+02
   0.630  0.3421E-01  0.7201E+02
   0.630  0.3415E-01  0.7201E+02
   0.631  0.3410E-01  0.7201E+02
   0.631  0.3404E-01  0.7201E+02
   0.631  0.3399E-01  0.7201E+02
   0.631  0.3393E-01  0.7201E+02
   0.631  0.3388E-01  0.7201E+02
   0.631  0.3382E-01  0.7201E+02
   0.631  0.3377E-01  0.7201E+02
   0.631  0.3372E-01  0.7201E+02
   0.631  0.3366E-01  0.7201E+02
   0.631  0.3361E-01  0.7201E+02
   0.631  0.3355E-01  0.7201E+02
   0.632  0.3350E-01  0.7201E+02
   0.632  0.3344E-01  0.7201E+02
   0.632  0.3339E-01  0.7201E+02
   0.632  0.3334E-01  0.7201E+02
   0.632  0.3328E-01  0.7201E+02
   0.632  0.3323E-01  0.7201E+02
   0.632  0.3318E-01  0.7201E+02
   0.632  0.3312E-01  0.7201E+02
   0.632  0.3307E-01  0.7201E+02
   0.633  0.3302E-01  0.7201E+02
   0.633  0.3296E-01  0.7201E+02
   0.633  0.3291E-01  0.7201E+02
   0.633  0.3286E-01  0.7201E+02
   0.633  0.3280E-01  0.7201E+02
   0.633  0.3275E-01  0.7201E+02
   0.633  0.3270E-01  0.7201E+02
   0.633  0.3264E-01  0.7201E+02
   0.633  0.3259E-01  0.7201E+02
   0.633  0.3254E-01  0.7201E+02
   0.634  0.3248E-01  0.7201E+02
   0.634  0.3243E-01  0.7201E+02
   0.634  0.3238E-01  0.7201E+02
   0.634  0.3233E-01  0.7201E+02
   0.634  0.3228E-01  0.7201E+02
   0.634  0.3222E-01  0.7201E+02
   0.634  0.3217E-01  0.7201E+02
   0.634  0.3212E-01  0.7201E+02
   0.634  0.3207E-01  0.7201E+02
   0.634  0.3201E-01  0.7201E+02
   0.634  0.3196E-01  0.7201E+02
   0.635  0.3191E-01  0.7201E+02
   0.635  0.3186E-01  0.7201E+02
   0.635  0.3181E-01  0.7201E+02
   0.635  0.3176E-01  0.7201E+02
   0.635  0.3170E-01  0.7201E+02
   0.635  0.3165E-01  0.7201E+02
   0.635  0.3160E-01  0.7201E+02
   0.635  0.3155E-01  0.7201E+02
   0.635  0.3150E-01  0.7201E+02
   0.636  0.3145E-01  0.7201E+02
   0.636  0.3140E-01  0.7201E+02
   0.636  0.3135E-01  0.7201E+02
   0.636  0.3129E-01  0.7201E+02
   0.636  0.3124E-01  0.7201E+02
   0.636  0.3119E-01  0.7201E+02
   0.636  0.3114E-01  0.7201E+02
   0.636  0.3109E-01  0.7201E+02
   0.636  0.3104E-01  0.7201E+02
   0.636  0.3099E-01  0.7201E+02
   0.636  0.3094E-01  0.7201E+02
   0.637  0.3089E-01  0.7201E+02
   0.637  0.3084E-01  0.7201E+02
   0.637  0.3079E-01  0.7201E+02
   0.637  0.3074E-01  0.7201E+02
   0.637  0.3069E-01  0.7201E+02
   0.637  0.3064E-01  0.7201E+02
   0.637  0.3059E-01  0.7201E+02
   0.637  0.3054E-01  0.7201E+02
   0.637  0.3049E-01  0.7201E+02
   0.638  0.3044E-01  0.7201E+02
   0.638  0.3039E-01  0.7201E+02
   0.638  0.3034E-01  0.7201E+02
   0.638  0.3029E-01  0.7201E+02
   0.638  0.3024E-01  0.7201E+02
   0.638  0.3019E-01  0.7201E+02
   0.638  0.3014E-01  0.7201E+02
   0.638  0.3009E-01  0.7201E+02
   0.638  0.3004E-01  0.7201E+02
   0.638  0.3000E-01  0.7201E+02
   0.638  0.2995E-01  0.7201E+02
   0.639  0.2990E-01  0.7201E+02
   0.639  0.2985E-01  0.7201E+02
   0.639  0.2980E-01  0.7201E+02
   0.639  0.2975E-01  0.7201E+02
   0.639  0.2970E-01  0.7201E+02
   0.639  0.2965E-01  0.7201E+02
   0.639  0.2961E-01  0.7201E+02
   0.639  0.2956E-01  0.7201E+02
   0.639  0.2951E-01  0.7201E+02
   0.640  0.2946E-01  0.7201E+02
   0.640  0.2941E-01  0.7201E+02
   0.640  0.2936E-01  0.7201E+02
   0.640  0.2932E-01  0.7201E+02
   0.640  0.2927E-01  0.7201E+02
   0.640  0.2922E-01  0.7201E+02
   0.640  0.2917E-01  0.7201E+02
   0.640  0.2912E-01  0.7201E+02
   0.640  0.2908E-01  0.7201E+02
   0.640  0.2903E-01  0.7201E+02
   0.640  0.2898E-01  0.7201E+02
   0.641  0.2893E-01  0.7201E+02
   0.641  0.2889E-01  0.7201E+02
   0.641  0.2884E-01  0.7201E+02
   0.641  0.2879E-01  0.7201E+02
   0.641  0.2874E-01  0.7201E+02
   0.641  0.2870E-01  0.7201E+02
   0.641  0.2865E-01  0.7201E+02
   0.641  0.2860E-01  0.7201E+02
   0.641  0.2856E-01  0.7201E+02
   0.642  0.2851E-01  0.7201E+02
   0.642  0.2846E-01  0.7201E+02
   0.642  0.2842E-01  0.7201E+02
   0.642  0.2837E-01  0.7201E+02
   0.642  0.2832E-01  0.7201E+02
   0.642  0.2828E-01  0.7201E+02
   0.642  0.2823E-01  0.7201E+02
   0.642  0.2818E-01  0.7201E+02
   0.642  0.2814E-01  0.7201E+02
   0.642  0.2809E-01  0.7201E+02
   0.642  0.2804E-01  0.7201E+02
   0.643  0.2800E-01  0.7201E+02
   0.643  0.2795E-01  0.7201E+02
   0.643  0.2791E-01  0.7201E+02
   0.643  0.2786E-01  0.7201E+02
   0.643  0.2781E-01  0.7201E+02
   0.643  0.2777E-01  0.7201E+02
   0.643  0.2772E-01  0.7201E+02
   0.643  0.2768E-01  0.7201E+02
   0.643  0.2763E-01  0.7201E+02
   0.643  0.2759E-01  0.7201E+02
   0.644  0.2754E-01  0.7201E+02
   0.644  0.2749E-01  0.7201E+02
   0.644  0.2745E-01  0.7201E+02
   0.644  0.2740E-01  0.7201E+02
   0.644  0.2736E-01  0.7201E+02
   0.644  0.2731E-01  0.7201E+02
   0.644  0.2727E-01  0.7201E+02
   0.644  0.2722E-01  0.7201E+02
   0.644  0.2718E-01  0.7201E+02
   0.645  0.2713E-01  0.7201E+02
   0.645  0.2709E-01  0.7201E+02
   0.645  0.2704E-01  0.7201E+02
   0.645  0.2700E-01  0.7201E+02
   0.645  0.2696E-01  0.7201E+02
   0.645  0.2691E-01  0.7201E+02
   0.645  0.2687E-01  0.7201E+02
   0.645  0.2682E-01  0.7201E+02
   0.645  0.2678E-01  0.7201E+02
   0.645  0.2673E-01  0.7201E+02
   0.645  0.2669E-01  0.7201E+02
   0.646  0.2664E-01  0.7201E+02
   0.646  0.2660E-01  0.7201E+02
   0.646  0.2656E-01  0.7201E+02
   0.646  0.2651E-01  0.7201E+02
   0.646  0.2647E-01  0.7201E+02
   0.646  0.2643E-01  0.7201E+02
   0.646  0.2638E-01  0.7201E+02
   0.646  0.2634E-01  0.7201E+02
   0.646  0.2629E-01  0.7201E+02
   0.647  0.2625E-01  0.7201E+02
   0.647  0.2621E-01  0.7201E+02
   0.647  0.2616E-01  0.7201E+02
   0.647  0.2612E-01  0.7201E+02
   0.647  0.2608E-01  0.7201E+02
   0.647  0.2603E-01  0.7201E+02
   0.647  0.2599E-01  0.7201E+02
   0.647  0.2595E-01  0.7201E+02
   0.647  0.2590E-01  0.7201E+02
   0.647  0.2586E-01  0.7201E+02
   0.647  0.2582E-01  0.7201E+02
   0.648  0.2578E-01  0.7201E+02
   0.648  0.2573E-01  0.7201E+02
   0.648  0.2569E-01  0.7201E+02
   0.648  0.2565E-01  0.7201E+02
   0.648  0.2560E-01  0.7201E+02
   0.648  0.2556E-01  0.7201E+02
   0.648  0.2552E-01  0.7201E+02
   0.648  0.2548E-01  0.7201E+02
   0.648  0.2543E-01  0.7201E+02
   0.649  0.2539E-01  0.7201E+02
   0.649  0.2535E-01  0.7201E+02
   0.649  0.2531E-01  0.7201E+02
   0.649  0.2527E-01  0.7201E+02
   0.649  0.2522E-01  0.7201E+02
   0.649  0.2518E-01  0.7201E+02
   0.649  0.2514E-01  0.7201E+02
   0.649  0.2510E-01  0.7201E+02
   0.649  0.2506E-01  0.7201E+02
   0.649  0.2501E-01  0.7201E+02
   0.649  0.2497E-01  0.7201E+02
   0.650  0.2493E-01  0.7201E+02
   0.650  0.2489E-01  0.7201E+02
   0.650  0.2485E-01  0.7201E+02
   0.650  0.2481E-01  0.7201E+02
   0.650  0.2477E-01  0.7201E+02
   0.650  0.2472E-01  0.7201E+02
   0.650  0.2468E-01  0.7201E+02
   0.650  0.2464E-01  0.7201E+02
   0.650  0.2460E-01  0.7201E+02
   0.651  0.2456E-01  0.7201E+02
   0.651  0.2452E-01  0.7201E+02
   0.651  0.2448E-01  0.7201E+02
   0.651  0.2444E-01  0.7201E+02
   0.651  0.2440E-01  0.7201E+02
   0.651  0.2436E-01  0.7201E+02
   0.651  0.2431E-01  0.7201E+02
   0.651  0.2427E-01  0.7201E+02
   0.651  0.2423E-01  0.7201E+02
   0.651  0.2419E-01  0.7201E+02
   0.651  0.2415E-01  0.7201E+02
   0.652  0.2411E-01  0.7201E+02
   0.652  0.2407E-01  0.7201E+02
   0.652  0.2403E-01  0.7201E+02
   0.652  0.2399E-01  0.7201E+02
   0.652  0.2395E-01  0.7201E+02
   0.652  0.2391E-01  0.7201E+02
   0.652  0.2387E-01  0.7201E+02
   0.652  0.2383E-01  0.7201E+02
   0.652  0.2379E-01  0.7201E+02
   0.653  0.2375E-01  0.7201E+02
   0.653  0.2371E-01  0.7201E+02
   0.653  0.2367E-01  0.7201E+02
   0.653  0.2363E-01  0.7201E+02
   0.653  0.2359E-01  0.7201E+02
   0.653  0.2355E-01  0.7201E+02
   0.653  0.2351E-01  0.7201E+02
   0.653  0.2347E-01  0.7201E+02
   0.653  0.2344E-01  0.7201E+02
   0.653  0.2340E-01  0.7201E+02
   0.653  0.2336E-01  0.7201E+02
   0.654  0.2332E-01  0.7201E+02
   0.654  0.2328E-01  0.7201E+02
   0.654  0.2324E-01  0.7201E+02
   0.654  0.2320E-01  0.7201E+02
   0.654  0.2316E-01  0.7201E+02
   0.654  0.2312E-01  0.7201E+02
   0.654  0.2308E-01  0.7201E+02
   0.654  0.2304E-01  0.7201E+02
   0.654  0.2301E-01  0.7201E+02
   0.654  0.2297E-01  0.7201E+02
   0.655  0.2293E-01  0.7201E+02
   0.655  0.2289E-01  0.7201E+02
   0.655  0.2285E-01  0.7201E+02
   0.655  0.2281E-01  0.7201E+02
   0.655  0.2277E-01  0.7201E+02
   0.655  0.2274E-01  0.7201E+02
   0.655  0.2270E-01  0.7201E+02
   0.655  0.2266E-01  0.7201E+02
   0.655  0.2262E-01  0.7201E+02
   0.655  0.2258E-01  0.7201E+02
   0.656  0.2255E-01  0.7201E+02
   0.656  0.2251E-01  0.7201E+02
   0.656  0.2247E-01  0.7201E+02
   0.656  0.2243E-01  0.7201E+02
   0.656  0.2239E-01  0.7201E+02
   0.656  0.2236E-01  0.7201E+02
   0.656  0.2232E-01  0.7201E+02
   0.656  0.2228E-01  0.7201E+02
   0.656  0.2224E-01  0.7201E+02
   0.656  0.2221E-01  0.7201E+02
   0.657  0.2217E-01  0.7201E+02
   0.657  0.2213E-01  0.7201E+02
   0.657  0.2209E-01  0.7201E+02
   0.657  0.2206E-01  0.7201E+02
   0.657  0.2202E-01  0.7201E+02
   0.657  0.2198E-01  0.7201E+02
   0.657  0.2195E-01  0.7201E+02
   0.657  0.2191E-01  0.7201E+02
   0.657  0.2187E-01  0.7201E+02
   0.658  0.2183E-01  0.7201E+02
   0.658  0.2180E-01  0.7201E+02
   0.658  0.2176E-01  0.7201E+02
   0.658  0.2172E-01  0.7201E+02
   0.658  0.2169E-01  0.7201E+02
   0.658  0.2165E-01  0.7201E+02
   0.658  0.2161E-01  0.7201E+02
   0.658  0.2158E-01  0.7201E+02
   0.658  0.2154E-01  0.7201E+02
   0.658  0.2150E-01  0.7201E+02
   0.658  0.2147E-01  0.7201E+02
   0.659  0.2143E-01  0.7201E+02
   0.659  0.2140E-01  0.7201E+02
   0.659  0.2136E-01  0.7201E+02
   0.659  0.2132E-01  0.7201E+02
   0.659  0.2129E-01  0.7201E+02
   0.659  0.2125E-01  0.7201E+02
   0.659  0.2121E-01  0.7201E+02
   0.659  0.2118E-01  0.7201E+02
   0.659  0.2114E-01  0.7201E+02
   0.660  0.2111E-01  0.7201E+02
   0.660  0.2107E-01  0.7201E+02
   0.660  0.2104E-01  0.7201E+02
   0.660  0.2100E-01  0.7201E+02
   0.660  0.2096E-01  0.7201E+02
   0.660  0.2093E-01  0.7201E+02
   0.660  0.2089E-01  0.7201E+02
   0.660  0.2086E-01  0.7201E+02
   0.660  0.2082E-01  0.7201E+02
   0.660  0.2079E-01  0.7201E+02
   0.660  0.2075E-01  0.7201E+02
   0.661  0.2072E-01  0.7201E+02
   0.661  0.2068E-01  0.7201E+02
   0.661  0.2065E-01  0.7201E+02
   0.661  0.2061E-01  0.7201E+02
   0.661  0.2058E-01  0.7201E+02
   0.661  0.2054E-01  0.7201E+02
   0.661  0.2051E-01  0.7201E+02
   0.661  0.2047E-01  0.7201E+02
   0.661  0.2044E-01  0.7201E+02
   0.662  0.2040E-01  0.7201E+02
   0.662  0.2037E-01  0.7201E+02
   0.662  0.2033E-01  0.7201E+02
   0.662  0.2030E-01  0.7201E+02
   0.662  0.2026E-01  0.7201E+02
   0.662  0.2023E-01  0.7201E+02
   0.662  0.2019E-01  0.7201E+02
   0.662  0.2016E-01  0.7201E+02
   0.662  0.2013E-01  0.7201E+02
   0.662  0.2009E-01  0.7201E+02
   0.662  0.2006E-01  0.7201E+02
   0.663  0.2002E-01  0.7201E+02
   0.663  0.1999E-01  0.7201E+02
   0.663  0.1995E-01  0.7201E+02
   0.663  0.1992E-01  0.7201E+02
   0.663  0.1989E-01  0.7201E+02
   0.663  0.1985E-01  0.7201E+02
   0.663  0.1982E-01  0.7201E+02
   0.663  0.1978E-01  0.7201E+02
   0.663  0.1975E-01  0.7201E+02
   0.664  0.1972E-01  0.7201E+02
   0.664  0.1968E-01  0.7201E+02
   0.664  0.1965E-01  0.7201E+02
   0.664  0.1962E-01  0.7201E+02
   0.664  0.1958E-01  0.7201E+02
   0.664  0.1955E-01  0.7201E+02
   0.664  0.1952E-01  0.7201E+02
   0.664  0.1948E-01  0.7201E+02
   0.664  0.1945E-01  0.7201E+02
   0.664  0.1942E-01  0.7201E+02
   0.664  0.1938E-01  0.7201E+02
   0.665  0.1935E-01  0.7201E+02
   0.665  0.1932E-01  0.7201E+02
   0.665  0.1928E-01  0.7201E+02
   0.665  0.1925E-01  0.7201E+02
   0.665  0.1922E-01  0.7201E+02
   0.665  0.1919E-01  0.7201E+02
   0.665  0.1915E-01  0.7201E+02
   0.665  0.1912E-01  0.7201E+02
   0.665  0.1909E-01  0.7201E+02
   0.665  0.1905E-01  0.7201E+02
   0.666  0.1902E-01  0.7201E+02
   0.666  0.1899E-01  0.7201E+02
   0.666  0.1896E-01  0.7201E+02
   0.666  0.1892E-01  0.7201E+02
   0.666  0.1889E-01  0.7201E+02
   0.666  0.1886E-01  0.7201E+02
   0.666  0.1883E-01  0.7201E+02
   0.666  0.1879E-01  0.7201E+02
   0.666  0.1876E-01  0.7201E+02
   0.666  0.1873E-01  0.7201E+02
   0.667  0.1870E-01  0.7201E+02
   0.667  0.1867E-01  0.7201E+02
   0.667  0.1863E-01  0.7201E+02
   0.667  0.1860E-01  0.7201E+02
   0.667  0.1857E-01  0.7201E+02
   0.667  0.1854E-01  0.7201E+02
   0.667  0.1851E-01  0.7201E+02
   0.667  0.1847E-01  0.7201E+02
   0.667  0.1844E-01  0.7201E+02
   0.667  0.1841E-01  0.7201E+02
   0.668  0.1838E-01  0.7201E+02
   0.668  0.1835E-01  0.7201E+02
   0.668  0.1832E-01  0.7201E+02
   0.668  0.1828E-01  0.7201E+02
   0.668  0.1825E-01  0.7201E+02
   0.668  0.1822E-01  0.7201E+02
   0.668  0.1819E-01  0.7201E+02
   0.668  0.1816E-01  0.7201E+02
   0.668  0.1813E-01  0.7201E+02
   0.669  0.1810E-01  0.7201E+02
   0.669  0.1807E-01  0.7201E+02
   0.669  0.1803E-01  0.7201E+02
   0.669  0.1800E-01  0.7201E+02
   0.669  0.1797E-01  0.7201E+02
   0.669  0.1794E-01  0.7201E+02
   0.669  0.1791E-01  0.7201E+02
   0.669  0.1788E-01  0.7201E+02
   0.669  0.1785E-01  0.7201E+02
   0.669  0.1782E-01  0.7201E+02
   0.669  0.1779E-01  0.7201E+02
   0.670  0.1776E-01  0.7201E+02
   0.670  0.1773E-01  0.7201E+02
   0.670  0.1769E-01  0.7201E+02
   0.670  0.1766E-01  0.7201E+02
   0.670  0.1763E-01  0.7201E+02
   0.670  0.1760E-01  0.7201E+02
   0.670  0.1757E-01  0.7201E+02
   0.670  0.1754E-01  0.7201E+02
   0.670  0.1751E-01  0.7201E+02
   0.671  0.1748E-01  0.7201E+02
   0.671  0.1745E-01  0.7201E+02
   0.671  0.1742E-01  0.7201E+02
   0.671  0.1739E-01  0.7201E+02
   0.671  0.1736E-01  0.7201E+02
   0.671  0.1733E-01  0.7201E+02
   0.671  0.1730E-01  0.7201E+02
   0.671  0.1727E-01  0.7201E+02
   0.671  0.1724E-01  0.7201E+02
   0.671  0.1721E-01  0.7201E+02
   0.671  0.1718E-01  0.7201E+02
   0.672  0.1715E-01  0.7201E+02
   0.672  0.1712E-01  0.7201E+02
   0.672  0.1709E-01  0.7201E+02
   0.672  0.1706E-01  0.7201E+02
   0.672  0.1703E-01  0.7201E+02
   0.672  0.1700E-01  0.7201E+02
   0.672  0.1697E-01  0.7201E+02
   0.672  0.1695E-01  0.7201E+02
   0.672  0.1692E-01  0.7201E+02
   0.673  0.1689E-01  0.7201E+02
   0.673  0.1686E-01  0.7201E+02
   0.673  0.1683E-01  0.7201E+02
   0.673  0.1680E-01  0.7201E+02
   0.673  0.1677E-01  0.7201E+02
   0.673  0.1674E-01  0.7201E+02
   0.673  0.1671E-01  0.7201E+02
   0.673  0.1668E-01  0.7201E+02
   0.673  0.1665E-01  0.7201E+02
   0.673  0.1662E-01  0.7201E+02
   0.673  0.1660E-01  0.7201E+02
   0.674  0.1657E-01  0.7201E+02
   0.674  0.1654E-01  0.7201E+02
   0.674  0.1651E-01  0.7201E+02
   0.674  0.1648E-01  0.7201E+02
   0.674  0.1645E-01  0.7201E+02
   0.674  0.1642E-01  0.7201E+02
   0.674  0.1640E-01  0.7201E+02
   0.674  0.1637E-01  0.7201E+02
   0.674  0.1634E-01  0.7201E+02
   0.675  0.1631E-01  0.7201E+02
   0.675  0.1628E-01  0.7201E+02
   0.675  0.1625E-01  0.7201E+02
   0.675  0.1622E-01  0.7201E+02
   0.675  0.1620E-01  0.7201E+02
   0.675  0.1617E-01  0.7201E+02
   0.675  0.1614E-01  0.7201E+02
   0.675  0.1611E-01  0.7201E+02
   0.675  0.1608E-01  0.7201E+02
   0.675  0.1606E-01  0.7201E+02
   0.675  0.1603E-01  0.7201E+02
   0.676  0.1600E-01  0.7201E+02
   0.676  0.1597E-01  0.7201E+02
   0.676  0.1594E-01  0.7201E+02
   0.676  0.1592E-01  0.7201E+02
   0.676  0.1589E-01  0.7201E+02
   0.676  0.1586E-01  0.7201E+02
   0.676  0.1583E-01  0.7201E+02
   0.676  0.1581E-01  0.7201E+02
   0.676  0.1578E-01  0.7201E+02
   0.676  0.1575E-01  0.7201E+02
   0.677  0.1572E-01  0.7201E+02
   0.677  0.1570E-01  0.7201E+02
   0.677  0.1567E-01  0.7201E+02
   0.677  0.1564E-01  0.7201E+02
   0.677  0.1561E-01  0.7201E+02
   0.677  0.1559E-01  0.7201E+02
   0.677  0.1556E-01  0.7201E+02
   0.677  0.1553E-01  0.7201E+02
   0.677  0.1550E-01  0.7201E+02
   0.677  0.1548E-01  0.7201E+02
   0.678  0.1545E-01  0.7201E+02
   0.678  0.1542E-01  0.7201E+02
   0.678  0.1540E-01  0.7201E+02
   0.678  0.1537E-01  0.7201E+02
   0.678  0.1534E-01  0.7201E+02
   0.678  0.1532E-01  0.7201E+02
   0.678  0.1529E-01  0.7201E+02
   0.678  0.1526E-01  0.7201E+02
   0.678  0.1524E-01  0.7201E+02
   0.678  0.1521E-01  0.7201E+02
   0.679  0.1518E-01  0.7201E+02
   0.679  0.1516E-01  0.7201E+02
   0.679  0.1513E-01  0.7201E+02
   0.679  0.1510E-01  0.7201E+02
   0.679  0.1508E-01  0.7201E+02
   0.679  0.1505E-01  0.7201E+02
   0.679  0.1502E-01  0.7201E+02
   0.679  0.1500E-01  0.7201E+02
   0.679  0.1497E-01  0.7201E+02
   0.680  0.1494E-01  0.7201E+02
   0.680  0.1492E-01  0.7201E+02
   0.680  0.1489E-01  0.7201E+02
   0.680  0.1487E-01  0.7201E+02
   0.680  0.1484E-01  0.7201E+02
   0.680  0.1481E-01  0.7201E+02
   0.680  0.1479E-01  0.7201E+02
   0.680  0.1476E-01  0.7201E+02
   0.680  0.1474E-01  0.7201E+02
   0.680  0.1471E-01  0.7201E+02
   0.680  0.1468E-01  0.7201E+02
   0.681  0.1466E-01  0.7201E+02
   0.681  0.1463E-01  0.7201E+02
   0.681  0.1461E-01  0.7201E+02
   0.681  0.1458E-01  0.7201E+02
   0.681  0.1456E-01  0.7201E+02
   0.681  0.1453E-01  0.7201E+02
   0.681  0.1450E-01  0.7201E+02
   0.681  0.1448E-01  0.7201E+02
   0.681  0.1445E-01  0.7201E+02
   0.682  0.1443E-01  0.7201E+02
   0.682  0.1440E-01  0.7201E+02
   0.682  0.1438E-01  0.7201E+02
   0.682  0.1435E-01  0.7201E+02
   0.682  0.1433E-01  0.7201E+02
   0.682  0.1430E-01  0.7201E+02
   0.682  0.1428E-01  0.7201E+02
   0.682  0.1425E-01  0.7201E+02
   0.682  0.1423E-01  0.7201E+02
   0.682  0.1420E-01  0.7201E+02
   0.682  0.1418E-01  0.7201E+02
   0.683  0.1415E-01  0.7201E+02
   0.683  0.1413E-01  0.7201E+02
   0.683  0.1410E-01  0.7201E+02
   0.683  0.1408E-01  0.7201E+02
   0.683  0.1405E-01  0.7201E+02
   0.683  0.1403E-01  0.7201E+02
   0.683  0.1400E-01  0.7201E+02
   0.683  0.1398E-01  0.7201E+02
   0.683  0.1395E-01  0.7201E+02
   0.684  0.1393E-01  0.7201E+02
   0.684  0.1390E-01  0.7201E+02
   0.684  0.1388E-01  0.7201E+02
   0.684  0.1385E-01  0.7201E+02
   0.684  0.1383E-01  0.7201E+02
   0.684  0.1380E-01  0.7201E+02
   0.684  0.1378E-01  0.7201E+02
   0.684  0.1376E-01  0.7201E+02
   0.684  0.1373E-01  0.7201E+02
   0.684  0.1371E-01  0.7201E+02
   0.684  0.1368E-01  0.7201E+02
   0.685  0.1366E-01  0.7201E+02
   0.685  0.1363E-01  0.7201E+02
   0.685  0.1361E-01  0.7201E+02
   0.685  0.1359E-01  0.7201E+02
   0.685  0.1356E-01  0.7201E+02
   0.685  0.1354E-01  0.7201E+02
   0.685  0.1351E-01  0.7201E+02
   0.685  0.1349E-01  0.7201E+02
   0.685  0.1347E-01  0.7201E+02
   0.686  0.1344E-01  0.7201E+02
   0.686  0.1342E-01  0.7201E+02
   0.686  0.1339E-01  0.7201E+02
   0.686  0.1337E-01  0.7201E+02
   0.686  0.1335E-01  0.7201E+02
   0.686  0.1332E-01  0.7201E+02
   0.686  0.1330E-01  0.7201E+02
   0.686  0.1328E-01  0.7201E+02
   0.686  0.1325E-01  0.7201E+02
   0.686  0.1323E-01  0.7201E+02
   0.686  0.1321E-01  0.7201E+02
   0.687  0.1318E-01  0.7201E+02
   0.687  0.1316E-01  0.7201E+02
   0.687  0.1314E-01  0.7201E+02
   0.687  0.1311E-01  0.7201E+02
   0.687  0.1309E-01  0.7201E+02
   0.687  0.1307E-01  0.7201E+02
   0.687  0.1304E-01  0.7201E+02
   0.687  0.1302E-01  0.7201E+02
   0.687  0.1300E-01  0.7201E+02
   0.687  0.1297E-01  0.7201E+02
   0.688  0.1295E-01  0.7201E+02
   0.688  0.1293E-01  0.7201E+02
   0.688  0.1290E-01  0.7201E+02
   0.688  0.1288E-01  0.7201E+02
   0.688  0.1286E-01  0.7201E+02
   0.688  0.1284E-01  0.7201E+02
   0.688  0.1281E-01  0.7201E+02
   0.688  0.1279E-01  0.7201E+02
   0.688  0.1277E-01  0.7201E+02
   0.689  0.1274E-01  0.7201E+02
   0.689  0.1272E-01  0.7201E+02
   0.689  0.1270E-01  0.7201E+02
   0.689  0.1268E-01  0.7201E+02
   0.689  0.1265E-01  0.7201E+02
   0.689  0.1263E-01  0.7201E+02
   0.689  0.1261E-01  0.7201E+02
   0.689  0.1259E-01  0.7201E+02
   0.689  0.1256E-01  0.7201E+02
   0.689  0.1254E-01  0.7201E+02
   0.689  0.1252E-01  0.7201E+02
   0.690  0.1250E-01  0.7201E+02
   0.690  0.1247E-01  0.7201E+02
   0.690  0.1245E-01  0.7201E+02
   0.690  0.1243E-01  0.7201E+02
   0.690  0.1241E-01  0.7201E+02
   0.690  0.1239E-01  0.7201E+02
   0.690  0.1236E-01  0.7201E+02
   0.690  0.1234E-01  0.7201E+02
   0.690  0.1232E-01  0.7201E+02
   0.691  0.1230E-01  0.7201E+02
   0.691  0.1227E-01  0.7201E+02
   0.691  0.1225E-01  0.7201E+02
   0.691  0.1223E-01  0.7201E+02
   0.691  0.1221E-01  0.7201E+02
   0.691  0.1219E-01  0.7201E+02
   0.691  0.1217E-01  0.7201E+02
   0.691  0.1214E-01  0.7201E+02
   0.691  0.1212E-01  0.7201E+02
   0.691  0.1210E-01  0.7201E+02
   0.691  0.1208E-01  0.7201E+02
   0.692  0.1206E-01  0.7201E+02
   0.692  0.1204E-01  0.7201E+02
   0.692  0.1201E-01  0.7201E+02
   0.692  0.1199E-01  0.7201E+02
   0.692  0.1197E-01  0.7201E+02
   0.692  0.1195E-01  0.7201E+02
   0.692  0.1193E-01  0.7201E+02
   0.692  0.1191E-01  0.7201E+02
   0.692  0.1189E-01  0.7201E+02
   0.693  0.1186E-01  0.7201E+02
   0.693  0.1184E-01  0.7201E+02
   0.693  0.1182E-01  0.7201E+02
   0.693  0.1180E-01  0.7201E+02
   0.693  0.1178E-01  0.7201E+02
   0.693  0.1176E-01  0.7201E+02
   0.693  0.1174E-01  0.7201E+02
   0.693  0.1172E-01  0.7201E+02
   0.693  0.1169E-01  0.7201E+02
   0.693  0.1167E-01  0.7201E+02
   0.693  0.1165E-01  0.7201E+02
   0.694  0.1163E-01  0.7201E+02
   0.694  0.1161E-01  0.7201E+02
   0.694  0.1159E-01  0.7201E+02
   0.694  0.1157E-01  0.7201E+02
   0.694  0.1155E-01  0.7201E+02
   0.694  0.1153E-01  0.7201E+02
   0.694  0.1151E-01  0.7201E+02
   0.694  0.1149E-01  0.7201E+02
   0.694  0.1147E-01  0.7201E+02
   0.695  0.1144E-01  0.7201E+02
   0.695  0.1142E-01  0.7201E+02
   0.695  0.1140E-01  0.7201E+02
   0.695  0.1138E-01  0.7201E+02
   0.695  0.1136E-01  0.7201E+02
   0.695  0.1134E-01  0.7201E+02
   0.695  0.1132E-01  0.7201E+02
   0.695  0.1130E-01  0.7201E+02
   0.695  0.1128E-01  0.7201E+02
   0.695  0.1126E-01  0.7201E+02
   0.695  0.1124E-01  0.7201E+02
   0.696  0.1122E-01  0.7201E+02
   0.696  0.1120E-01  0.7201E+02
   0.696  0.1118E-01  0.7201E+02
   0.696  0.1116E-01  0.7201E+02
   0.696  0.1114E-01  0.7201E+02
   0.696  0.1112E-01  0.7201E+02
   0.696  0.1110E-01  0.7201E+02
   0.696  0.1108E-01  0.7201E+02
   0.696  0.1106E-01  0.7201E+02
   0.697  0.1104E-01  0.7201E+02
   0.697  0.1102E-01  0.7201E+02
   0.697  0.1100E-01  0.7201E+02
   0.697  0.1098E-01  0.7201E+02
   0.697  0.1096E-01  0.7201E+02
   0.697  0.1094E-01  0.7201E+02
   0.697  0.1092E-01  0.7201E+02
   0.697  0.1090E-01  0.7201E+02
   0.697  0.1088E-01  0.7201E+02
   0.697  0.1086E-01  0.7201E+02
   0.698  0.1084E-01  0.7201E+02
   0.698  0.1082E-01  0.7201E+02
   0.698  0.1080E-01  0.7201E+02
   0.698  0.1078E-01  0.7201E+02
   0.698  0.1076E-01  0.7201E+02
   0.698  0.1074E-01  0.7201E+02
   0.698  0.1072E-01  0.7201E+02
   0.698  0.1070E-01  0.7201E+02
   0.698  0.1069E-01  0.7201E+02
   0.698  0.1067E-01  0.7201E+02
   0.698  0.1065E-01  0.7201E+02
   0.699  0.1063E-01  0.7201E+02
   0.699  0.1061E-01  0.7201E+02
   0.699  0.1059E-01  0.7201E+02
   0.699  0.1057E-01  0.7201E+02
   0.699  0.1055E-01  0.7201E+02
   0.699  0.1053E-01  0.7201E+02
   0.699  0.1051E-01  0.7201E+02
   0.699  0.1049E-01  0.7201E+02
   0.699  0.1047E-01  0.7201E+02
   0.700  0.1046E-01  0.7201E+02
   0.700  0.1044E-01  0.7201E+02
   0.700  0.1042E-01  0.7201E+02
   0.700  0.1040E-01  0.7201E+02
   0.700  0.1038E-01  0.7201E+02
   0.700  0.1036E-01  0.7201E+02
   0.700  0.1034E-01  0.7201E+02
   0.700  0.1032E-01  0.7201E+02
   0.700  0.1030E-01  0.7201E+02
   0.700  0.1029E-01  0.7201E+02
   0.700  0.1027E-01  0.7201E+02
   0.701  0.1025E-01  0.7201E+02
   0.701  0.1023E-01  0.7201E+02
   0.701  0.1021E-01  0.7201E+02
   0.701  0.1019E-01  0.7201E+02
   0.701  0.1017E-01  0.7201E+02
   0.701  0.1016E-01  0.7201E+02
   0.701  0.1014E-01  0.7201E+02
   0.701  0.1012E-01  0.7201E+02
   0.701  0.1010E-01  0.7201E+02
   0.702  0.1008E-01  0.7201E+02
   0.702  0.1006E-01  0.7201E+02
   0.702  0.1004E-01  0.7201E+02
   0.702  0.1003E-01  0.7201E+02
   0.702  0.1001E-01  0.7201E+02
   0.702  0.9990E-02  0.7201E+02
   0.702  0.9972E-02  0.7201E+02
   0.702  0.9954E-02  0.7201E+02
   0.702  0.9936E-02  0.7201E+02
   0.702  0.9917E-02  0.7201E+02
   0.702  0.9899E-02  0.7201E+02
   0.703  0.9881E-02  0.7201E+02
   0.703  0.9863E-02  0.7201E+02
   0.703  0.9845E-02  0.7201E+02
   0.703  0.9827E-02  0.7201E+02
   0.703  0.9809E-02  0.7201E+02
   0.703  0.9792E-02  0.7201E+02
   0.703  0.9774E-02  0.7201E+02
   0.703  0.9756E-02  0.7201E+02
   0.703  0.9738E-02  0.7201E+02
   0.704  0.9720E-02  0.7201E+02
   0.704  0.9702E-02  0.7201E+02
   0.704  0.9685E-02  0.7201E+02
   0.704  0.9667E-02  0.7201E+02
   0.704  0.9649E-02  0.7201E+02
   0.704  0.9632E-02  0.7201E+02
   0.704  0.9614E-02  0.7201E+02
   0.704  0.9596E-02  0.7201E+02
   0.704  0.9579E-02  0.7201E+02
   0.704  0.9561E-02  0.7201E+02
   0.704  0.9544E-02  0.7201E+02
   0.705  0.9526E-02  0.7201E+02
   0.705  0.9509E-02  0.7201E+02
   0.705  0.9492E-02  0.7201E+02
   0.705  0.9474E-02  0.7201E+02
   0.705  0.9457E-02  0.7201E+02
   0.705  0.9440E-02  0.7201E+02
   0.705  0.9422E-02  0.7201E+02
   0.705  0.9405E-02  0.7201E+02
   0.705  0.9388E-02  0.7201E+02
   0.706  0.9371E-02  0.7201E+02
   0.706  0.9353E-02  0.7201E+02
   0.706  0.9336E-02  0.7201E+02
   0.706  0.9319E-02  0.7201E+02
   0.706  0.9302E-02  0.7201E+02
   0.706  0.9285E-02  0.7201E+02
   0.706  0.9268E-02  0.7201E+02
   0.706  0.9251E-02  0.7201E+02
   0.706  0.9234E-02  0.7201E+02
   0.706  0.9217E-02  0.7201E+02
   0.706  0.9200E-02  0.7201E+02
   0.707  0.9183E-02  0.7201E+02
   0.707  0.9166E-02  0.7201E+02
   0.707  0.9150E-02  0.7201E+02
   0.707  0.9133E-02  0.7201E+02
   0.707  0.9116E-02  0.7201E+02
   0.707  0.9099E-02  0.7201E+02
   0.707  0.9083E-02  0.7201E+02
   0.707  0.9066E-02  0.7201E+02
   0.707  0.9049E-02  0.7201E+02
   0.708  0.9033E-02  0.7201E+02
   0.708  0.9016E-02  0.7201E+02
   0.708  0.8999E-02  0.7201E+02
   0.708  0.8983E-02  0.7201E+02
   0.708  0.8966E-02  0.7201E+02
   0.708  0.8950E-02  0.7201E+02
   0.708  0.8933E-02  0.7201E+02
   0.708  0.8917E-02  0.7201E+02
   0.708  0.8900E-02  0.7201E+02
   0.708  0.8884E-02  0.7201E+02
   0.709  0.8868E-02  0.7201E+02
   0.709  0.8851E-02  0.7201E+02
   0.709  0.8835E-02  0.7201E+02
   0.709  0.8819E-02  0.7201E+02
   0.709  0.8802E-02  0.7201E+02
   0.709  0.8786E-02  0.7201E+02
   0.709  0.8770E-02  0.7201E+02
   0.709  0.8754E-02  0.7201E+02
   0.709  0.8738E-02  0.7201E+02
   0.709  0.8722E-02  0.7201E+02
   0.709  0.8706E-02  0.7201E+02
   0.710  0.8689E-02  0.7201E+02
   0.710  0.8673E-02  0.7201E+02
   0.710  0.8657E-02  0.7201E+02
   0.710  0.8641E-02  0.7201E+02
   0.710  0.8626E-02  0.7201E+02
   0.710  0.8610E-02  0.7201E+02
   0.710  0.8594E-02  0.7201E+02
   0.710  0.8578E-02  0.7201E+02
   0.710  0.8562E-02  0.7201E+02
   0.711  0.8546E-02  0.7201E+02
   0.711  0.8530E-02  0.7201E+02
   0.711  0.8515E-02  0.7201E+02
   0.711  0.8499E-02  0.7201E+02
   0.711  0.8483E-02  0.7201E+02
   0.711  0.8467E-02  0.7201E+02
   0.711  0.8452E-02  0.7201E+02
   0.711  0.8436E-02  0.7201E+02
   0.711  0.8421E-02  0.7201E+02
   0.711  0.8405E-02  0.7201E+02
   0.711  0.8389E-02  0.7201E+02
   0.712  0.8374E-02  0.7201E+02
   0.712  0.8358E-02  0.7201E+02
   0.712  0.8343E-02  0.7201E+02
   0.712  0.8327E-02  0.7201E+02
   0.712  0.8312E-02  0.7201E+02
   0.712  0.8297E-02  0.7201E+02
   0.712  0.8281E-02  0.7201E+02
   0.712  0.8266E-02  0.7201E+02
   0.712  0.8251E-02  0.7201E+02
   0.713  0.8235E-02  0.7201E+02
   0.713  0.8220E-02  0.7201E+02
   0.713  0.8205E-02  0.7201E+02
   0.713  0.8190E-02  0.7201E+02
   0.713  0.8174E-02  0.7201E+02
   0.713  0.8159E-02  0.7201E+02
   0.713  0.8144E-02  0.7201E+02
   0.713  0.8129E-02  0.7201E+02
   0.713  0.8114E-02  0.7201E+02
   0.713  0.8099E-02  0.7201E+02
   0.713  0.8084E-02  0.7201E+02
   0.714  0.8069E-02  0.7201E+02
   0.714  0.8054E-02  0.7201E+02
   0.714  0.8039E-02  0.7201E+02
   0.714  0.8024E-02  0.7201E+02
   0.714  0.8009E-02  0.7201E+02
   0.714  0.7994E-02  0.7201E+02
   0.714  0.7979E-02  0.7201E+02
   0.714  0.7964E-02  0.7201E+02
   0.714  0.7950E-02  0.7201E+02
   0.715  0.7935E-02  0.7201E+02
   0.715  0.7920E-02  0.7201E+02
   0.715  0.7905E-02  0.7201E+02
   0.715  0.7891E-02  0.7201E+02
   0.715  0.7876E-02  0.7201E+02
   0.715  0.7861E-02  0.7201E+02
   0.715  0.7847E-02  0.7201E+02
   0.715  0.7832E-02  0.7201E+02
   0.715  0.7817E-02  0.7201E+02
   0.715  0.7803E-02  0.7201E+02
   0.715  0.7788E-02  0.7201E+02
   0.716  0.7774E-02  0.7201E+02
   0.716  0.7759E-02  0.7201E+02
   0.716  0.7745E-02  0.7201E+02
   0.716  0.7730E-02  0.7201E+02
   0.716  0.7716E-02  0.7201E+02
   0.716  0.7702E-02  0.7201E+02
   0.716  0.7687E-02  0.7201E+02
   0.716  0.7673E-02  0.7201E+02
   0.716  0.7659E-02  0.7201E+02
   0.717  0.7644E-02  0.7201E+02
   0.717  0.7630E-02  0.7201E+02
   0.717  0.7616E-02  0.7201E+02
   0.717  0.7602E-02  0.7201E+02
   0.717  0.7587E-02  0.7201E+02
   0.717  0.7573E-02  0.7201E+02
   0.717  0.7559E-02  0.7201E+02
   0.717  0.7545E-02  0.7201E+02
   0.717  0.7531E-02  0.7201E+02
   0.717  0.7517E-02  0.7201E+02
   0.717  0.7503E-02  0.7201E+02
   0.718  0.7489E-02  0.7201E+02
   0.718  0.7475E-02  0.7201E+02
   0.718  0.7461E-02  0.7201E+02
   0.718  0.7447E-02  0.7201E+02
   0.718  0.7433E-02  0.7201E+02
   0.718  0.7419E-02  0.7201E+02
   0.718  0.7405E-02  0.7201E+02
   0.718  0.7391E-02  0.7201E+02
   0.718  0.7377E-02  0.7201E+02
   0.719  0.7364E-02  0.7201E+02
   0.719  0.7350E-02  0.7201E+02
   0.719  0.7336E-02  0.7201E+02
   0.719  0.7322E-02  0.7201E+02
   0.719  0.7309E-02  0.7201E+02
   0.719  0.7295E-02  0.7201E+02
   0.719  0.7281E-02  0.7201E+02
   0.719  0.7268E-02  0.7201E+02
   0.719  0.7254E-02  0.7201E+02
   0.719  0.7240E-02  0.7201E+02
   0.720  0.7227E-02  0.7201E+02
   0.720  0.7213E-02  0.7201E+02
   0.720  0.7200E-02  0.7201E+02
   0.720  0.7186E-02  0.7201E+02
   0.720  0.7173E-02  0.7201E+02
   0.720  0.7159E-02  0.7201E+02
   0.720  0.7146E-02  0.7201E+02
   0.720  0.7132E-02  0.7201E+02
   0.720  0.7119E-02  0.7201E+02
   0.720  0.7106E-02  0.7201E+02
   0.720  0.7092E-02  0.7201E+02
   0.721  0.7079E-02  0.7201E+02
   0.721  0.7066E-02  0.7201E+02
   0.721  0.7052E-02  0.7201E+02
   0.721  0.7039E-02  0.7201E+02
   0.721  0.7026E-02  0.7201E+02
   0.721  0.7013E-02  0.7201E+02
   0.721  0.7000E-02  0.7201E+02
   0.721  0.6986E-02  0.7201E+02
   0.721  0.6973E-02  0.7201E+02
   0.722  0.6960E-02  0.7201E+02
   0.722  0.6947E-02  0.7201E+02
   0.722  0.6934E-02  0.7201E+02
   0.722  0.6921E-02  0.7201E+02
   0.722  0.6908E-02  0.7201E+02
   0.722  0.6895E-02  0.7201E+02
   0.722  0.6882E-02  0.7201E+02
   0.722  0.6869E-02  0.7201E+02
   0.722  0.6856E-02  0.7201E+02
   0.722  0.6843E-02  0.7201E+02
   0.722  0.6830E-02  0.7201E+02
   0.723  0.6817E-02  0.7201E+02
   0.723  0.6805E-02  0.7201E+02
   0.723  0.6792E-02  0.7201E+02
   0.723  0.6779E-02  0.7201E+02
   0.723  0.6766E-02  0.7201E+02
   0.723  0.6753E-02  0.7201E+02
   0.723  0.6741E-02  0.7201E+02
   0.723  0.6728E-02  0.7201E+02
   0.723  0.6715E-02  0.7201E+02
   0.724  0.6703E-02  0.7201E+02
   0.724  0.6690E-02  0.7201E+02
   0.724  0.6677E-02  0.7201E+02
   0.724  0.6665E-02  0.7201E+02
   0.724  0.6652E-02  0.7201E+02
   0.724  0.6640E-02  0.7201E+02
   0.724  0.6627E-02  0.7201E+02
   0.724  0.6614E-02  0.7201E+02
   0.724  0.6602E-02  0.7201E+02
   0.724  0.6589E-02  0.7201E+02
   0.724  0.6577E-02  0.7201E+02
   0.725  0.6565E-02  0.7201E+02
   0.725  0.6552E-02  0.7201E+02
   0.725  0.6540E-02  0.7201E+02
   0.725  0.6527E-02  0.7201E+02
   0.725  0.6515E-02  0.7201E+02
   0.725  0.6503E-02  0.7201E+02
   0.725  0.6490E-02  0.7201E+02
   0.725  0.6478E-02  0.7201E+02
   0.725  0.6466E-02  0.7201E+02
   0.726  0.6454E-02  0.7201E+02
   0.726  0.6441E-02  0.7201E+02
   0.726  0.6429E-02  0.7201E+02
   0.726  0.6417E-02  0.7201E+02
   0.726  0.6405E-02  0.7201E+02
   0.726  0.6393E-02  0.7201E+02
   0.726  0.6381E-02  0.7201E+02
   0.726  0.6369E-02  0.7201E+02
   0.726  0.6357E-02  0.7201E+02
   0.726  0.6344E-02  0.7201E+02
   0.726  0.6332E-02  0.7201E+02
   0.727  0.6320E-02  0.7201E+02
   0.727  0.6308E-02  0.7201E+02
   0.727  0.6296E-02  0.7201E+02
   0.727  0.6285E-02  0.7201E+02
   0.727  0.6273E-02  0.7201E+02
   0.727  0.6261E-02  0.7201E+02
   0.727  0.6249E-02  0.7201E+02
   0.727  0.6237E-02  0.7201E+02
   0.727  0.6225E-02  0.7201E+02
   0.728  0.6213E-02  0.7201E+02
   0.728  0.6201E-02  0.7201E+02
   0.728  0.6190E-02  0.7201E+02
   0.728  0.6178E-02  0.7201E+02
   0.728  0.6166E-02  0.7201E+02
   0.728  0.6154E-02  0.7201E+02
   0.728  0.6143E-02  0.7201E+02
   0.728  0.6131E-02  0.7201E+02
   0.728  0.6119E-02  0.7201E+02
   0.728  0.6108E-02  0.7201E+02
   0.728  0.6096E-02  0.7201E+02
   0.729  0.6085E-02  0.7201E+02
   0.729  0.6073E-02  0.7201E+02
   0.729  0.6061E-02  0.7201E+02
   0.729  0.6050E-02  0.7201E+02
   0.729  0.6038E-02  0.7201E+02
   0.729  0.6027E-02  0.7201E+02
   0.729  0.6015E-02  0.7201E+02
   0.729  0.6004E-02  0.7201E+02
   0.729  0.5993E-02  0.7201E+02
   0.730  0.5981E-02  0.7201E+02
   0.730  0.5970E-02  0.7201E+02
   0.730  0.5958E-02  0.7201E+02
   0.730  0.5947E-02  0.7201E+02
   0.730  0.5936E-02  0.7201E+02
   0.730  0.5924E-02  0.7201E+02
   0.730  0.5913E-02  0.7201E+02
   0.730  0.5902E-02  0.7201E+02
   0.730  0.5890E-02  0.7201E+02
   0.730  0.5879E-02  0.7201E+02
   0.731  0.5868E-02  0.7201E+02
   0.731  0.5857E-02  0.7201E+02
   0.731  0.5846E-02  0.7201E+02
   0.731  0.5834E-02  0.7201E+02
   0.731  0.5823E-02  0.7201E+02
   0.731  0.5812E-02  0.7201E+02
   0.731  0.5801E-02  0.7201E+02
   0.731  0.5790E-02  0.7201E+02
   0.731  0.5779E-02  0.7201E+02
   0.731  0.5768E-02  0.7201E+02
   0.731  0.5757E-02  0.7201E+02
   0.732  0.5746E-02  0.7201E+02
   0.732  0.5735E-02  0.7201E+02
   0.732  0.5724E-02  0.7201E+02
   0.732  0.5713E-02  0.7201E+02
   0.732  0.5702E-02  0.7201E+02
   0.732  0.5691E-02  0.7201E+02
   0.732  0.5680E-02  0.7201E+02
   0.732  0.5669E-02  0.7201E+02
   0.732  0.5659E-02  0.7201E+02
   0.733  0.5648E-02  0.7201E+02
   0.733  0.5637E-02  0.7201E+02
   0.733  0.5626E-02  0.7201E+02
   0.733  0.5615E-02  0.7201E+02
   0.733  0.5605E-02  0.7201E+02
   0.733  0.5594E-02  0.7201E+02
   0.733  0.5583E-02  0.7201E+02
   0.733  0.5572E-02  0.7201E+02
   0.733  0.5562E-02  0.7201E+02
   0.733  0.5551E-02  0.7201E+02
   0.733  0.5540E-02  0.7201E+02
   0.734  0.5530E-02  0.7201E+02
   0.734  0.5519E-02  0.7201E+02
   0.734  0.5509E-02  0.7201E+02
   0.734  0.5498E-02  0.7201E+02
   0.734  0.5488E-02  0.7201E+02
   0.734  0.5477E-02  0.7201E+02
   0.734  0.5466E-02  0.7201E+02
   0.734  0.5456E-02  0.7201E+02
   0.734  0.5445E-02  0.7201E+02
   0.735  0.5435E-02  0.7201E+02
   0.735  0.5425E-02  0.7201E+02
   0.735  0.5414E-02  0.7201E+02
   0.735  0.5404E-02  0.7201E+02
   0.735  0.5393E-02  0.7201E+02
   0.735  0.5383E-02  0.7201E+02
   0.735  0.5373E-02  0.7201E+02
   0.735  0.5362E-02  0.7201E+02
   0.735  0.5352E-02  0.7201E+02
   0.735  0.5342E-02  0.7201E+02
   0.735  0.5331E-02  0.7201E+02
   0.736  0.5321E-02  0.7201E+02
   0.736  0.5311E-02  0.7201E+02
   0.736  0.5301E-02  0.7201E+02
   0.736  0.5291E-02  0.7201E+02
   0.736  0.5280E-02  0.7201E+02
   0.736  0.5270E-02  0.7201E+02
   0.736  0.5260E-02  0.7201E+02
   0.736  0.5250E-02  0.7201E+02
   0.736  0.5240E-02  0.7201E+02
   0.737  0.5230E-02  0.7201E+02
   0.737  0.5220E-02  0.7201E+02
   0.737  0.5210E-02  0.7201E+02
   0.737  0.5200E-02  0.7201E+02
   0.737  0.5190E-02  0.7201E+02
   0.737  0.5180E-02  0.7201E+02
   0.737  0.5170E-02  0.7201E+02
   0.737  0.5160E-02  0.7201E+02
   0.737  0.5150E-02  0.7201E+02
   0.737  0.5140E-02  0.7201E+02
   0.737  0.5130E-02  0.7201E+02
   0.738  0.5120E-02  0.7201E+02
   0.738  0.5110E-02  0.7201E+02
   0.738  0.5100E-02  0.7201E+02
   0.738  0.5090E-02  0.7201E+02
   0.738  0.5080E-02  0.7201E+02
   0.738  0.5071E-02  0.7201E+02
   0.738  0.5061E-02  0.7201E+02
   0.738  0.5051E-02  0.7201E+02
   0.738  0.5041E-02  0.7201E+02
   0.739  0.5032E-02  0.7201E+02
   0.739  0.5022E-02  0.7201E+02
   0.739  0.5012E-02  0.7201E+02
   0.739  0.5002E-02  0.7201E+02
   0.739  0.4993E-02  0.7201E+02
   0.739  0.4983E-02  0.7201E+02
   0.739  0.4973E-02  0.7201E+02
   0.739  0.4964E-02  0.7201E+02
   0.739  0.4954E-02  0.7201E+02
   0.739  0.4945E-02  0.7201E+02
   0.739  0.4935E-02  0.7201E+02
   0.740  0.4926E-02  0.7201E+02
   0.740  0.4916E-02  0.7201E+02
   0.740  0.4906E-02  0.7201E+02
   0.740  0.4897E-02  0.7201E+02
   0.740  0.4887E-02  0.7201E+02
   0.740  0.4878E-02  0.7201E+02
   0.740  0.4869E-02  0.7201E+02
   0.740  0.4859E-02  0.7201E+02
   0.740  0.4850E-02  0.7201E+02
   0.741  0.4840E-02  0.7201E+02
   0.741  0.4831E-02  0.7201E+02
   0.741  0.4822E-02  0.7201E+02
   0.741  0.4812E-02  0.7201E+02
   0.741  0.4803E-02  0.7201E+02
   0.741  0.4794E-02  0.7201E+02
   0.741  0.4784E-02  0.7201E+02
   0.741  0.4775E-02  0.7201E+02
   0.741  0.4766E-02  0.7201E+02
   0.741  0.4756E-02  0.7201E+02
   0.742  0.4747E-02  0.7201E+02
   0.742  0.4738E-02  0.7201E+02
   0.742  0.4729E-02  0.7201E+02
   0.742  0.4720E-02  0.7201E+02
   0.742  0.4710E-02  0.7201E+02
   0.742  0.4701E-02  0.7201E+02
   0.742  0.4692E-02  0.7201E+02
   0.742  0.4683E-02  0.7201E+02
   0.742  0.4674E-02  0.7201E+02
   0.742  0.4665E-02  0.7201E+02
   0.742  0.4656E-02  0.7201E+02
   0.743  0.4647E-02  0.7201E+02
   0.743  0.4638E-02  0.7201E+02
   0.743  0.4629E-02  0.7201E+02
   0.743  0.4620E-02  0.7201E+02
   0.743  0.4611E-02  0.7201E+02
   0.743  0.4602E-02  0.7201E+02
   0.743  0.4593E-02  0.7201E+02
   0.743  0.4584E-02  0.7201E+02
   0.743  0.4575E-02  0.7201E+02
   0.744  0.4566E-02  0.7201E+02
   0.744  0.4557E-02  0.7201E+02
   0.744  0.4548E-02  0.7201E+02
   0.744  0.4539E-02  0.7201E+02
   0.744  0.4530E-02  0.7201E+02
   0.744  0.4522E-02  0.7201E+02
   0.744  0.4513E-02  0.7201E+02
   0.744  0.4504E-02  0.7201E+02
   0.744  0.4495E-02  0.7201E+02
   0.744  0.4486E-02  0.7201E+02
   0.744  0.4478E-02  0.7201E+02
   0.745  0.4469E-02  0.7201E+02
   0.745  0.4460E-02  0.7201E+02
   0.745  0.4451E-02  0.7201E+02
   0.745  0.4443E-02  0.7201E+02
   0.745  0.4434E-02  0.7201E+02
   0.745  0.4425E-02  0.7201E+02
   0.745  0.4417E-02  0.7201E+02
   0.745  0.4408E-02  0.7201E+02
   0.745  0.4400E-02  0.7201E+02
   0.746  0.4391E-02  0.7201E+02
   0.746  0.4382E-02  0.7201E+02
   0.746  0.4374E-02  0.7201E+02
   0.746  0.4365E-02  0.7201E+02
   0.746  0.4357E-02  0.7201E+02
   0.746  0.4348E-02  0.7201E+02
   0.746  0.4340E-02  0.7201E+02
   0.746  0.4331E-02  0.7201E+02
   0.746  0.4323E-02  0.7201E+02
   0.746  0.4314E-02  0.7201E+02
   0.746  0.4306E-02  0.7201E+02
   0.747  0.4297E-02  0.7201E+02
   0.747  0.4289E-02  0.7201E+02
   0.747  0.4281E-02  0.7201E+02
   0.747  0.4272E-02  0.7201E+02
   0.747  0.4264E-02  0.7201E+02
   0.747  0.4256E-02  0.7201E+02
   0.747  0.4247E-02  0.7201E+02
   0.747  0.4239E-02  0.7201E+02
   0.747  0.4231E-02  0.7201E+02
   0.748  0.4222E-02  0.7201E+02
   0.748  0.4214E-02  0.7201E+02
   0.748  0.4206E-02  0.7201E+02
   0.748  0.4197E-02  0.7201E+02
   0.748  0.4189E-02  0.7201E+02
   0.748  0.4181E-02  0.7201E+02
   0.748  0.4173E-02  0.7201E+02
   0.748  0.4165E-02  0.7201E+02
   0.748  0.4156E-02  0.7201E+02
   0.748  0.4148E-02  0.7201E+02
   0.748  0.4140E-02  0.7201E+02
   0.749  0.4132E-02  0.7201E+02
   0.749  0.4124E-02  0.7201E+02
   0.749  0.4116E-02  0.7201E+02
   0.749  0.4108E-02  0.7201E+02
   0.749  0.4100E-02  0.7201E+02
   0.749  0.4092E-02  0.7201E+02
   0.749  0.4084E-02  0.7201E+02
   0.749  0.4076E-02  0.7201E+02
   0.749  0.4068E-02  0.7201E+02
   0.750  0.4060E-02  0.7201E+02
   0.750  0.4052E-02  0.7201E+02
   0.750  0.4044E-02  0.7201E+02
   0.750  0.4036E-02  0.7201E+02
   0.750  0.4028E-02  0.7201E+02
   0.750  0.4020E-02  0.7201E+02
   0.750  0.4012E-02  0.7201E+02
   0.750  0.4004E-02  0.7201E+02
   0.750  0.3996E-02  0.7201E+02
   0.750  0.3988E-02  0.7201E+02
   0.750  0.3980E-02  0.7201E+02
   0.751  0.3972E-02  0.7201E+02
   0.751  0.3965E-02  0.7201E+02
   0.751  0.3957E-02  0.7201E+02
   0.751  0.3949E-02  0.7201E+02
   0.751  0.3941E-02  0.7201E+02
   0.751  0.3933E-02  0.7201E+02
   0.751  0.3926E-02  0.7201E+02
   0.751  0.3918E-02  0.7201E+02
   0.751  0.3910E-02  0.7201E+02
   0.752  0.3903E-02  0.7201E+02
   0.752  0.3895E-02  0.7201E+02
   0.752  0.3887E-02  0.7201E+02
   0.752  0.3880E-02  0.7201E+02
   0.752  0.3872E-02  0.7201E+02
   0.752  0.3864E-02  0.7201E+02
   0.752  0.3857E-02  0.7201E+02
   0.752  0.3849E-02  0.7201E+02
   0.752  0.3841E-02  0.7201E+02
   0.752  0.3834E-02  0.7201E+02
   0.753  0.3826E-02  0.7201E+02
   0.753  0.3819E-02  0.7201E+02
   0.753  0.3811E-02  0.7201E+02
   0.753  0.3804E-02  0.7201E+02
   0.753  0.3796E-02  0.7201E+02
   0.753  0.3789E-02  0.7201E+02
   0.753  0.3781E-02  0.7201E+02
   0.753  0.3774E-02  0.7201E+02
   0.753  0.3766E-02  0.7201E+02
   0.753  0.3759E-02  0.7201E+02
   0.753  0.3751E-02  0.7201E+02
   0.754  0.3744E-02  0.7201E+02
   0.754  0.3736E-02  0.7201E+02
   0.754  0.3729E-02  0.7201E+02
   0.754  0.3722E-02  0.7201E+02
   0.754  0.3714E-02  0.7201E+02
   0.754  0.3707E-02  0.7201E+02
   0.754  0.3700E-02  0.7201E+02
   0.754  0.3692E-02  0.7201E+02
   0.754  0.3685E-02  0.7201E+02
   0.755  0.3678E-02  0.7201E+02
   0.755  0.3670E-02  0.7201E+02
   0.755  0.3663E-02  0.7201E+02
   0.755  0.3656E-02  0.7201E+02
   0.755  0.3649E-02  0.7201E+02
   0.755  0.3641E-02  0.7201E+02
   0.755  0.3634E-02  0.7201E+02
   0.755  0.3627E-02  0.7201E+02
   0.755  0.3620E-02  0.7201E+02
   0.755  0.3612E-02  0.7201E+02
   0.755  0.3605E-02  0.7201E+02
   0.756  0.3598E-02  0.7201E+02
   0.756  0.3591E-02  0.7201E+02
   0.756  0.3584E-02  0.7201E+02
   0.756  0.3577E-02  0.7201E+02
   0.756  0.3570E-02  0.7201E+02
   0.756  0.3563E-02  0.7201E+02
   0.756  0.3555E-02  0.7201E+02
   0.756  0.3548E-02  0.7201E+02
   0.756  0.3541E-02  0.7201E+02
   0.757  0.3534E-02  0.7201E+02
   0.757  0.3527E-02  0.7201E+02
   0.757  0.3520E-02  0.7201E+02
   0.757  0.3513E-02  0.7201E+02
   0.757  0.3506E-02  0.7201E+02
   0.757  0.3499E-02  0.7201E+02
   0.757  0.3492E-02  0.7201E+02
   0.757  0.3485E-02  0.7201E+02
   0.757  0.3478E-02  0.7201E+02
   0.757  0.3472E-02  0.7201E+02
   0.757  0.3465E-02  0.7201E+02
   0.758  0.3458E-02  0.7201E+02
   0.758  0.3451E-02  0.7201E+02
   0.758  0.3444E-02  0.7201E+02
   0.758  0.3437E-02  0.7201E+02
   0.758  0.3430E-02  0.7201E+02
   0.758  0.3423E-02  0.7201E+02
   0.758  0.3417E-02  0.7201E+02
   0.758  0.3410E-02  0.7201E+02
   0.758  0.3403E-02  0.7201E+02
   0.759  0.3396E-02  0.7201E+02
   0.759  0.3389E-02  0.7201E+02
   0.759  0.3383E-02  0.7201E+02
   0.759  0.3376E-02  0.7201E+02
   0.759  0.3369E-02  0.7201E+02
   0.759  0.3362E-02  0.7201E+02
   0.759  0.3356E-02  0.7201E+02
   0.759  0.3349E-02  0.7201E+02
   0.759  0.3342E-02  0.7201E+02
   0.759  0.3336E-02  0.7201E+02
   0.759  0.3329E-02  0.7201E+02
   0.760  0.3322E-02  0.7201E+02
   0.760  0.3316E-02  0.7201E+02
   0.760  0.3309E-02  0.7201E+02
   0.760  0.3303E-02  0.7201E+02
   0.760  0.3296E-02  0.7201E+02
   0.760  0.3289E-02  0.7201E+02
   0.760  0.3283E-02  0.7201E+02
   0.760  0.3276E-02  0.7201E+02
   0.760  0.3270E-02  0.7201E+02
   0.761  0.3263E-02  0.7201E+02
   0.761  0.3257E-02  0.7201E+02
   0.761  0.3250E-02  0.7201E+02
   0.761  0.3244E-02  0.7201E+02
   0.761  0.3237E-02  0.7201E+02
   0.761  0.3231E-02  0.7201E+02
   0.761  0.3224E-02  0.7201E+02
   0.761  0.3218E-02  0.7201E+02
   0.761  0.3211E-02  0.7201E+02
   0.761  0.3205E-02  0.7201E+02
   0.761  0.3198E-02  0.7201E+02
   0.762  0.3192E-02  0.7201E+02
   0.762  0.3186E-02  0.7201E+02
   0.762  0.3179E-02  0.7201E+02
   0.762  0.3173E-02  0.7201E+02
   0.762  0.3166E-02  0.7201E+02
   0.762  0.3160E-02  0.7201E+02
   0.762  0.3154E-02  0.7201E+02
   0.762  0.3147E-02  0.7201E+02
   0.762  0.3141E-02  0.7201E+02
   0.763  0.3135E-02  0.7201E+02
   0.763  0.3129E-02  0.7201E+02
   0.763  0.3122E-02  0.7201E+02
   0.763  0.3116E-02  0.7201E+02
   0.763  0.3110E-02  0.7201E+02
   0.763  0.3104E-02  0.7201E+02
   0.763  0.3097E-02  0.7201E+02
   0.763  0.3091E-02  0.7201E+02
   0.763  0.3085E-02  0.7201E+02
   0.763  0.3079E-02  0.7201E+02
   0.764  0.3072E-02  0.7201E+02
   0.764  0.3066E-02  0.7201E+02
   0.764  0.3060E-02  0.7201E+02
   0.764  0.3054E-02  0.7201E+02
   0.764  0.3048E-02  0.7201E+02
   0.764  0.3042E-02  0.7201E+02
   0.764  0.3036E-02  0.7201E+02
   0.764  0.3029E-02  0.7201E+02
   0.764  0.3023E-02  0.7201E+02
   0.764  0.3017E-02  0.7201E+02
   0.764  0.3011E-02  0.7201E+02
   0.765  0.3005E-02  0.7201E+02
   0.765  0.2999E-02  0.7201E+02
   0.765  0.2993E-02  0.7201E+02
   0.765  0.2987E-02  0.7201E+02
   0.765  0.2981E-02  0.7201E+02
   0.765  0.2975E-02  0.7201E+02
   0.765  0.2969E-02  0.7201E+02
   0.765  0.2963E-02  0.7201E+02
   0.765  0.2957E-02  0.7201E+02
   0.766  0.2951E-02  0.7201E+02
   0.766  0.2945E-02  0.7201E+02
   0.766  0.2939E-02  0.7201E+02
   0.766  0.2933E-02  0.7201E+02
   0.766  0.2927E-02  0.7201E+02
   0.766  0.2922E-02  0.7201E+02
   0.766  0.2916E-02  0.7201E+02
   0.766  0.2910E-02  0.7201E+02
   0.766  0.2904E-02  0.7201E+02
   0.766  0.2898E-02  0.7201E+02
   0.766  0.2892E-02  0.7201E+02
   0.767  0.2886E-02  0.7201E+02
   0.767  0.2880E-02  0.7201E+02
   0.767  0.2875E-02  0.7201E+02
   0.767  0.2869E-02  0.7201E+02
   0.767  0.2863E-02  0.7201E+02
   0.767  0.2857E-02  0.7201E+02
   0.767  0.2852E-02  0.7201E+02
   0.767  0.2846E-02  0.7201E+02
   0.767  0.2840E-02  0.7201E+02
   0.768  0.2834E-02  0.7201E+02
   0.768  0.2829E-02  0.7201E+02
   0.768  0.2823E-02  0.7201E+02
   0.768  0.2817E-02  0.7201E+02
   0.768  0.2811E-02  0.7201E+02
   0.768  0.2806E-02  0.7201E+02
   0.768  0.2800E-02  0.7201E+02
   0.768  0.2794E-02  0.7201E+02
   0.768  0.2789E-02  0.7201E+02
   0.768  0.2783E-02  0.7201E+02
   0.768  0.2777E-02  0.7201E+02
   0.769  0.2772E-02  0.7201E+02
   0.769  0.2766E-02  0.7201E+02
   0.769  0.2761E-02  0.7201E+02
   0.769  0.2755E-02  0.7201E+02
   0.769  0.2749E-02  0.7201E+02
   0.769  0.2744E-02  0.7201E+02
   0.769  0.2738E-02  0.7201E+02
   0.769  0.2733E-02  0.7201E+02
   0.769  0.2727E-02  0.7201E+02
   0.770  0.2722E-02  0.7201E+02
   0.770  0.2716E-02  0.7201E+02
   0.770  0.2711E-02  0.7201E+02
   0.770  0.2705E-02  0.7201E+02
   0.770  0.2700E-02  0.7201E+02
   0.770  0.2694E-02  0.7201E+02
   0.770  0.2689E-02  0.7201E+02
   0.770  0.2683E-02  0.7201E+02
   0.770  0.2678E-02  0.7201E+02
   0.770  0.2672E-02  0.7201E+02
   0.770  0.2667E-02  0.7201E+02
   0.771  0.2662E-02  0.7201E+02
   0.771  0.2656E-02  0.7201E+02
   0.771  0.2651E-02  0.7201E+02
   0.771  0.2645E-02  0.7201E+02
   0.771  0.2640E-02  0.7201E+02
   0.771  0.2635E-02  0.7201E+02
   0.771  0.2629E-02  0.7201E+02
   0.771  0.2624E-02  0.7201E+02
   0.771  0.2619E-02  0.7201E+02
   0.772  0.2613E-02  0.7201E+02
   0.772  0.2608E-02  0.7201E+02
   0.772  0.2603E-02  0.7201E+02
   0.772  0.2597E-02  0.7201E+02
   0.772  0.2592E-02  0.7201E+02
   0.772  0.2587E-02  0.7201E+02
   0.772  0.2581E-02  0.7201E+02
   0.772  0.2576E-02  0.7201E+02
   0.772  0.2571E-02  0.7201E+02
   0.772  0.2566E-02  0.7201E+02
   0.772  0.2561E-02  0.7201E+02
   0.773  0.2555E-02  0.7201E+02
   0.773  0.2550E-02  0.7201E+02
   0.773  0.2545E-02  0.7201E+02
   0.773  0.2540E-02  0.7201E+02
   0.773  0.2535E-02  0.7201E+02
   0.773  0.2529E-02  0.7201E+02
   0.773  0.2524E-02  0.7201E+02
   0.773  0.2519E-02  0.7201E+02
   0.773  0.2514E-02  0.7201E+02
   0.773  0.2509E-02  0.7201E+02
   0.774  0.2504E-02  0.7201E+02
   0.774  0.2499E-02  0.7201E+02
   0.774  0.2493E-02  0.7201E+02
   0.774  0.2488E-02  0.7201E+02
   0.774  0.2483E-02  0.7201E+02
   0.774  0.2478E-02  0.7201E+02
   0.774  0.2473E-02  0.7201E+02
   0.774  0.2468E-02  0.7201E+02
   0.774  0.2463E-02  0.7201E+02
   0.775  0.2458E-02  0.7201E+02
   0.775  0.2453E-02  0.7201E+02
   0.775  0.2448E-02  0.7201E+02
   0.775  0.2443E-02  0.7201E+02
   0.775  0.2438E-02  0.7201E+02
   0.775  0.2433E-02  0.7201E+02
   0.775  0.2428E-02  0.7201E+02
   0.775  0.2423E-02  0.7201E+02
   0.775  0.2418E-02  0.7201E+02
   0.775  0.2413E-02  0.7201E+02
   0.775  0.2408E-02  0.7201E+02
   0.776  0.2403E-02  0.7201E+02
   0.776  0.2398E-02  0.7201E+02
   0.776  0.2393E-02  0.7201E+02
   0.776  0.2389E-02  0.7201E+02
   0.776  0.2384E-02  0.7201E+02
   0.776  0.2379E-02  0.7201E+02
   0.776  0.2374E-02  0.7201E+02
   0.776  0.2369E-02  0.7201E+02
   0.776  0.2364E-02  0.7201E+02
   0.777  0.2359E-02  0.7201E+02
   0.777  0.2355E-02  0.7201E+02
   0.777  0.2350E-02  0.7201E+02
   0.777  0.2345E-02  0.7201E+02
   0.777  0.2340E-02  0.7201E+02
   0.777  0.2335E-02  0.7201E+02
   0.777  0.2330E-02  0.7201E+02
   0.777  0.2326E-02  0.7201E+02
   0.777  0.2321E-02  0.7201E+02
   0.777  0.2316E-02  0.7201E+02
   0.777  0.2311E-02  0.7201E+02
   0.778  0.2307E-02  0.7201E+02
   0.778  0.2302E-02  0.7201E+02
   0.778  0.2297E-02  0.7201E+02
   0.778  0.2293E-02  0.7201E+02
   0.778  0.2288E-02  0.7201E+02
   0.778  0.2283E-02  0.7201E+02
   0.778  0.2278E-02  0.7201E+02
   0.778  0.2274E-02  0.7201E+02
   0.778  0.2269E-02  0.7201E+02
   0.779  0.2264E-02  0.7201E+02
   0.779  0.2260E-02  0.7201E+02
   0.779  0.2255E-02  0.7201E+02
   0.779  0.2250E-02  0.7201E+02
   0.779  0.2246E-02  0.7201E+02
   0.779  0.2241E-02  0.7201E+02
   0.779  0.2237E-02  0.7201E+02
   0.779  0.2232E-02  0.7201E+02
   0.779  0.2227E-02  0.7201E+02
   0.779  0.2223E-02  0.7201E+02
   0.779  0.2218E-02  0.7201E+02
   0.780  0.2214E-02  0.7201E+02
   0.780  0.2209E-02  0.7201E+02
   0.780  0.2205E-02  0.7201E+02
   0.780  0.2200E-02  0.7201E+02
   0.780  0.2195E-02  0.7201E+02
   0.780  0.2191E-02  0.7201E+02
   0.780  0.2186E-02  0.7201E+02
   0.780  0.2182E-02  0.7201E+02
   0.780  0.2177E-02  0.7201E+02
   0.781  0.2173E-02  0.7201E+02
   0.781  0.2168E-02  0.7201E+02
   0.781  0.2164E-02  0.7201E+02
   0.781  0.2160E-02  0.7201E+02
   0.781  0.2155E-02  0.7201E+02
   0.781  0.2151E-02  0.7201E+02
   0.781  0.2146E-02  0.7201E+02
   0.781  0.2142E-02  0.7201E+02
   0.781  0.2137E-02  0.7201E+02
   0.781  0.2133E-02  0.7201E+02
   0.781  0.2129E-02  0.7201E+02
   0.782  0.2124E-02  0.7201E+02
   0.782  0.2120E-02  0.7201E+02
   0.782  0.2115E-02  0.7201E+02
   0.782  0.2111E-02  0.7201E+02
   0.782  0.2107E-02  0.7201E+02
   0.782  0.2102E-02  0.7201E+02
   0.782  0.2098E-02  0.7201E+02
   0.782  0.2094E-02  0.7201E+02
   0.782  0.2089E-02  0.7201E+02
   0.783  0.2085E-02  0.7201E+02
   0.783  0.2081E-02  0.7201E+02
   0.783  0.2076E-02  0.7201E+02
   0.783  0.2072E-02  0.7201E+02
   0.783  0.2068E-02  0.7201E+02
   0.783  0.2063E-02  0.7201E+02
   0.783  0.2059E-02  0.7201E+02
   0.783  0.2055E-02  0.7201E+02
   0.783  0.2051E-02  0.7201E+02
   0.783  0.2046E-02  0.7201E+02
   0.783  0.2042E-02  0.7201E+02
   0.784  0.2038E-02  0.7201E+02
   0.784  0.2034E-02  0.7201E+02
   0.784  0.2030E-02  0.7201E+02
   0.784  0.2025E-02  0.7201E+02
   0.784  0.2021E-02  0.7201E+02
   0.784  0.2017E-02  0.7201E+02
   0.784  0.2013E-02  0.7201E+02
   0.784  0.2009E-02  0.7201E+02
   0.784  0.2004E-02  0.7201E+02
   0.784  0.2000E-02  0.7201E+02
   0.785  0.1996E-02  0.7201E+02
   0.785  0.1992E-02  0.7201E+02
   0.785  0.1988E-02  0.7201E+02
   0.785  0.1984E-02  0.7201E+02
   0.785  0.1980E-02  0.7201E+02
   0.785  0.1975E-02  0.7201E+02
   0.785  0.1971E-02  0.7201E+02
   0.785  0.1967E-02  0.7201E+02
   0.785  0.1963E-02  0.7201E+02
   0.786  0.1959E-02  0.7201E+02
   0.786  0.1955E-02  0.7201E+02
   0.786  0.1951E-02  0.7201E+02
   0.786  0.1947E-02  0.7201E+02
   0.786  0.1943E-02  0.7201E+02
   0.786  0.1939E-02  0.7201E+02
   0.786  0.1935E-02  0.7201E+02
   0.786  0.1931E-02  0.7201E+02
   0.786  0.1927E-02  0.7201E+02
   0.786  0.1923E-02  0.7201E+02
   0.786  0.1919E-02  0.7201E+02
   0.787  0.1915E-02  0.7201E+02
   0.787  0.1911E-02  0.7201E+02
   0.787  0.1907E-02  0.7201E+02
   0.787  0.1903E-02  0.7201E+02
   0.787  0.1899E-02  0.7201E+02
   0.787  0.1895E-02  0.7201E+02
   0.787  0.1891E-02  0.7201E+02
   0.787  0.1887E-02  0.7201E+02
   0.787  0.1883E-02  0.7201E+02
   0.788  0.1879E-02  0.7201E+02
   0.788  0.1875E-02  0.7201E+02
   0.788  0.1871E-02  0.7201E+02
   0.788  0.1867E-02  0.7201E+02
   0.788  0.1864E-02  0.7201E+02
   0.788  0.1860E-02  0.7201E+02
   0.788  0.1856E-02  0.7201E+02
   0.788  0.1852E-02  0.7201E+02
   0.788  0.1848E-02  0.7201E+02
   0.788  0.1844E-02  0.7201E+02
   0.788  0.1840E-02  0.7201E+02
   0.789  0.1837E-02  0.7201E+02
   0.789  0.1833E-02  0.7201E+02
   0.789  0.1829E-02  0.7201E+02
   0.789  0.1825E-02  0.7201E+02
   0.789  0.1821E-02  0.7201E+02
   0.789  0.1817E-02  0.7201E+02
   0.789  0.1814E-02  0.7201E+02
   0.789  0.1810E-02  0.7201E+02
   0.789  0.1806E-02  0.7201E+02
   0.790  0.1802E-02  0.7201E+02
   0.790  0.1799E-02  0.7201E+02
   0.790  0.1795E-02  0.7201E+02
   0.790  0.1791E-02  0.7201E+02
   0.790  0.1787E-02  0.7201E+02
   0.790  0.1784E-02  0.7201E+02
   0.790  0.1780E-02  0.7201E+02
   0.790  0.1776E-02  0.7201E+02
   0.790  0.1772E-02  0.7201E+02
   0.790  0.1769E-02  0.7201E+02
   0.790  0.1765E-02  0.7201E+02
   0.791  0.1761E-02  0.7201E+02
   0.791  0.1758E-02  0.7201E+02
   0.791  0.1754E-02  0.7201E+02
   0.791  0.1750E-02  0.7201E+02
   0.791  0.1747E-02  0.7201E+02
   0.791  0.1743E-02  0.7201E+02
   0.791  0.1739E-02  0.7201E+02
   0.791  0.1736E-02  0.7201E+02
   0.791  0.1732E-02  0.7201E+02
   0.792  0.1728E-02  0.7201E+02
   0.792  0.1725E-02  0.7201E+02
   0.792  0.1721E-02  0.7201E+02
   0.792  0.1718E-02  0.7201E+02
   0.792  0.1714E-02  0.7201E+02
   0.792  0.1710E-02  0.7201E+02
   0.792  0.1707E-02  0.7201E+02
   0.792  0.1703E-02  0.7201E+02
   0.792  0.1700E-02  0.7201E+02
   0.792  0.1696E-02  0.7201E+02
   0.792  0.1692E-02  0.7201E+02
   0.793  0.1689E-02  0.7201E+02
   0.793  0.1685E-02  0.7201E+02
   0.793  0.1682E-02  0.7201E+02
   0.793  0.1678E-02  0.7201E+02
   0.793  0.1675E-02  0.7201E+02
   0.793  0.1671E-02  0.7201E+02
   0.793  0.1668E-02  0.7201E+02
   0.793  0.1664E-02  0.7201E+02
   0.793  0.1661E-02  0.7201E+02
   0.794  0.1657E-02  0.7201E+02
   0.794  0.1654E-02  0.7201E+02
   0.794  0.1650E-02  0.7201E+02
   0.794  0.1647E-02  0.7201E+02
   0.794  0.1643E-02  0.7201E+02
   0.794  0.1640E-02  0.7201E+02
   0.794  0.1636E-02  0.7201E+02
   0.794  0.1633E-02  0.7201E+02
   0.794  0.1630E-02  0.7201E+02
   0.794  0.1626E-02  0.7201E+02
   0.794  0.1623E-02  0.7201E+02
   0.795  0.1619E-02  0.7201E+02
   0.795  0.1616E-02  0.7201E+02
   0.795  0.1612E-02  0.7201E+02
   0.795  0.1609E-02  0.7201E+02
   0.795  0.1606E-02  0.7201E+02
   0.795  0.1602E-02  0.7201E+02
   0.795  0.1599E-02  0.7201E+02
   0.795  0.1596E-02  0.7201E+02
   0.795  0.1592E-02  0.7201E+02
   0.795  0.1589E-02  0.7201E+02
   0.796  0.1586E-02  0.7201E+02
   0.796  0.1582E-02  0.7201E+02
   0.796  0.1579E-02  0.7201E+02
   0.796  0.1575E-02  0.7201E+02
   0.796  0.1572E-02  0.7201E+02
   0.796  0.1569E-02  0.7201E+02
   0.796  0.1566E-02  0.7201E+02
   0.796  0.1562E-02  0.7201E+02
   0.796  0.1559E-02  0.7201E+02
   0.796  0.1556E-02  0.7201E+02
   0.797  0.1552E-02  0.7201E+02
   0.797  0.1549E-02  0.7201E+02
   0.797  0.1546E-02  0.7201E+02
   0.797  0.1543E-02  0.7201E+02
   0.797  0.1539E-02  0.7201E+02
   0.797  0.1536E-02  0.7201E+02
   0.797  0.1533E-02  0.7201E+02
   0.797  0.1530E-02  0.7201E+02
   0.797  0.1526E-02  0.7201E+02
   0.797  0.1523E-02  0.7201E+02
   0.798  0.1520E-02  0.7201E+02
   0.798  0.1517E-02  0.7201E+02
   0.798  0.1513E-02  0.7201E+02
   0.798  0.1510E-02  0.7201E+02
   0.798  0.1507E-02  0.7201E+02
   0.798  0.1504E-02  0.7201E+02
   0.798  0.1501E-02  0.7201E+02
   0.798  0.1498E-02  0.7201E+02
   0.798  0.1494E-02  0.7201E+02
   0.799  0.1491E-02  0.7201E+02
   0.799  0.1488E-02  0.7201E+02
   0.799  0.1485E-02  0.7201E+02
   0.799  0.1482E-02  0.7201E+02
   0.799  0.1479E-02  0.7201E+02
   0.799  0.1475E-02  0.7201E+02
   0.799  0.1472E-02  0.7201E+02
   0.799  0.1469E-02  0.7201E+02
   0.799  0.1466E-02  0.7201E+02
   0.799  0.1463E-02  0.7201E+02
   0.799  0.1460E-02  0.7201E+02
   0.800  0.1457E-02  0.7201E+02
   0.800  0.1454E-02  0.7201E+02
   0.800  0.1451E-02  0.7201E+02
   0.800  0.1448E-02  0.7201E+02
   0.800  0.1444E-02  0.7201E+02
   0.800  0.1441E-02  0.7201E+02
   0.800  0.1438E-02  0.7201E+02
   0.800  0.1435E-02  0.7201E+02
   0.800  0.1432E-02  0.7201E+02
   0.801  0.1429E-02  0.7201E+02
   0.801  0.1426E-02  0.7201E+02
   0.801  0.1423E-02  0.7201E+02
   0.801  0.1420E-02  0.7201E+02
   0.801  0.1417E-02  0.7201E+02
   0.801  0.1414E-02  0.7201E+02
   0.801  0.1411E-02  0.7201E+02
   0.801  0.1408E-02  0.7201E+02
   0.801  0.1405E-02  0.7201E+02
   0.801  0.1402E-02  0.7201E+02
   0.801  0.1399E-02  0.7201E+02
   0.802  0.1396E-02  0.7201E+02
   0.802  0.1393E-02  0.7201E+02
   0.802  0.1390E-02  0.7201E+02
   0.802  0.1387E-02  0.7201E+02
   0.802  0.1384E-02  0.7201E+02
   0.802  0.1381E-02  0.7201E+02
   0.802  0.1378E-02  0.7201E+02
   0.802  0.1375E-02  0.7201E+02
   0.802  0.1373E-02  0.7201E+02
   0.803  0.1370E-02  0.7201E+02
   0.803  0.1367E-02  0.7201E+02
   0.803  0.1364E-02  0.7201E+02
   0.803  0.1361E-02  0.7201E+02
   0.803  0.1358E-02  0.7201E+02
   0.803  0.1355E-02  0.7201E+02
   0.803  0.1352E-02  0.7201E+02
   0.803  0.1349E-02  0.7201E+02
   0.803  0.1346E-02  0.7201E+02
   0.803  0.1344E-02  0.7201E+02
   0.803  0.1341E-02  0.7201E+02
   0.804  0.1338E-02  0.7201E+02
   0.804  0.1335E-02  0.7201E+02
   0.804  0.1332E-02  0.7201E+02
   0.804  0.1329E-02  0.7201E+02
   0.804  0.1326E-02  0.7201E+02
   0.804  0.1324E-02  0.7201E+02
   0.804  0.1321E-02  0.7201E+02
   0.804  0.1318E-02  0.7201E+02
   0.804  0.1315E-02  0.7201E+02
   0.805  0.1312E-02  0.7201E+02
   0.805  0.1310E-02  0.7201E+02
   0.805  0.1307E-02  0.7201E+02
   0.805  0.1304E-02  0.7201E+02
   0.805  0.1301E-02  0.7201E+02
   0.805  0.1298E-02  0.7201E+02
   0.805  0.1296E-02  0.7201E+02
   0.805  0.1293E-02  0.7201E+02
   0.805  0.1290E-02  0.7201E+02
   0.805  0.1287E-02  0.7201E+02
   0.806  0.1285E-02  0.7201E+02
   0.806  0.1282E-02  0.7201E+02
   0.806  0.1279E-02  0.7201E+02
   0.806  0.1276E-02  0.7201E+02
   0.806  0.1274E-02  0.7201E+02
   0.806  0.1271E-02  0.7201E+02
   0.806  0.1268E-02  0.7201E+02
   0.806  0.1265E-02  0.7201E+02
   0.806  0.1263E-02  0.7201E+02
   0.806  0.1260E-02  0.7201E+02
   0.806  0.1257E-02  0.7201E+02
   0.807  0.1255E-02  0.7201E+02
   0.807  0.1252E-02  0.7201E+02
   0.807  0.1249E-02  0.7201E+02
   0.807  0.1247E-02  0.7201E+02
   0.807  0.1244E-02  0.7201E+02
   0.807  0.1241E-02  0.7201E+02
   0.807  0.1239E-02  0.7201E+02
   0.807  0.1236E-02  0.7201E+02
   0.807  0.1233E-02  0.7201E+02
   0.807  0.1231E-02  0.7201E+02
   0.808  0.1228E-02  0.7201E+02
   0.808  0.1225E-02  0.7201E+02
   0.808  0.1223E-02  0.7201E+02
   0.808  0.1220E-02  0.7201E+02
   0.808  0.1217E-02  0.7201E+02
   0.808  0.1215E-02  0.7201E+02
   0.808  0.1212E-02  0.7201E+02
   0.808  0.1210E-02  0.7201E+02
   0.808  0.1207E-02  0.7201E+02
   0.809  0.1204E-02  0.7201E+02
   0.809  0.1202E-02  0.7201E+02
   0.809  0.1199E-02  0.7201E+02
   0.809  0.1197E-02  0.7201E+02
   0.809  0.1194E-02  0.7201E+02
   0.809  0.1192E-02  0.7201E+02
   0.809  0.1189E-02  0.7201E+02
   0.809  0.1186E-02  0.7201E+02
   0.809  0.1184E-02  0.7201E+02
   0.809  0.1181E-02  0.7201E+02
   0.809  0.1179E-02  0.7201E+02
   0.810  0.1176E-02  0.7201E+02
   0.810  0.1174E-02  0.7201E+02
   0.810  0.1171E-02  0.7201E+02
   0.810  0.1169E-02  0.7201E+02
   0.810  0.1166E-02  0.7201E+02
   0.810  0.1164E-02  0.7201E+02
   0.810  0.1161E-02  0.7201E+02
   0.810  0.1159E-02  0.7201E+02
   0.810  0.1156E-02  0.7201E+02
   0.810  0.1154E-02  0.7201E+02
   0.811  0.1151E-02  0.7201E+02
   0.811  0.1149E-02  0.7201E+02
   0.811  0.1146E-02  0.7201E+02
   0.811  0.1144E-02  0.7201E+02
   0.811  0.1141E-02  0.7201E+02
   0.811  0.1139E-02  0.7201E+02
   0.811  0.1136E-02  0.7201E+02
   0.811  0.1134E-02  0.7201E+02
   0.811  0.1131E-02  0.7201E+02
   0.812  0.1129E-02  0.7201E+02
   0.812  0.1127E-02  0.7201E+02
   0.812  0.1124E-02  0.7201E+02
   0.812  0.1122E-02  0.7201E+02
   0.812  0.1119E-02  0.7201E+02
   0.812  0.1117E-02  0.7201E+02
   0.812  0.1114E-02  0.7201E+02
   0.812  0.1112E-02  0.7201E+02
   0.812  0.1110E-02  0.7201E+02
   0.812  0.1107E-02  0.7201E+02
   0.813  0.1105E-02  0.7201E+02
   0.813  0.1102E-02  0.7201E+02
   0.813  0.1100E-02  0.7201E+02
   0.813  0.1098E-02  0.7201E+02
   0.813  0.1095E-02  0.7201E+02
   0.813  0.1093E-02  0.7201E+02
   0.813  0.1091E-02  0.7201E+02
   0.813  0.1088E-02  0.7201E+02
   0.813  0.1086E-02  0.7201E+02
   0.813  0.1084E-02  0.7201E+02
   0.813  0.1081E-02  0.7201E+02
   0.814  0.1079E-02  0.7201E+02
   0.814  0.1077E-02  0.7201E+02
   0.814  0.1074E-02  0.7201E+02
   0.814  0.1072E-02  0.7201E+02
   0.814  0.1070E-02  0.7201E+02
   0.814  0.1067E-02  0.7201E+02
   0.814  0.1065E-02  0.7201E+02
   0.814  0.1063E-02  0.7201E+02
   0.814  0.1060E-02  0.7201E+02
   0.814  0.1058E-02  0.7201E+02
   0.815  0.1056E-02  0.7201E+02
   0.815  0.1053E-02  0.7201E+02
   0.815  0.1051E-02  0.7201E+02
   0.815  0.1049E-02  0.7201E+02
   0.815  0.1047E-02  0.7201E+02
   0.815  0.1044E-02  0.7201E+02
   0.815  0.1042E-02  0.7201E+02
   0.815  0.1040E-02  0.7201E+02
   0.815  0.1038E-02  0.7201E+02
   0.816  0.1035E-02  0.7201E+02
   0.816  0.1033E-02  0.7201E+02
   0.816  0.1031E-02  0.7201E+02
   0.816  0.1029E-02  0.7201E+02
   0.816  0.1026E-02  0.7201E+02
   0.816  0.1024E-02  0.7201E+02
   0.816  0.1022E-02  0.7201E+02
   0.816  0.1020E-02  0.7201E+02
   0.816  0.1017E-02  0.7201E+02
   0.816  0.1015E-02  0.7201E+02
   0.817  0.1013E-02  0.7201E+02
   0.817  0.1011E-02  0.7201E+02
   0.817  0.1009E-02  0.7201E+02
   0.817  0.1006E-02  0.7201E+02
   0.817  0.1004E-02  0.7201E+02
   0.817  0.1002E-02  0.7201E+02
   0.817  0.9999E-03  0.7201E+02
   0.817  0.9977E-03  0.7201E+02
   0.817  0.9955E-03  0.7201E+02
   0.817  0.9934E-03  0.7201E+02
   0.817  0.9912E-03  0.7201E+02
   0.818  0.9891E-03  0.7201E+02
   0.818  0.9869E-03  0.7201E+02
   0.818  0.9848E-03  0.7201E+02
   0.818  0.9826E-03  0.7201E+02
   0.818  0.9805E-03  0.7201E+02
   0.818  0.9783E-03  0.7201E+02
   0.818  0.9762E-03  0.7201E+02
   0.818  0.9741E-03  0.7201E+02
   0.818  0.9720E-03  0.7201E+02
   0.819  0.9698E-03  0.7201E+02
   0.819  0.9677E-03  0.7201E+02
   0.819  0.9656E-03  0.7201E+02
   0.819  0.9635E-03  0.7201E+02
   0.819  0.9614E-03  0.7201E+02
   0.819  0.9593E-03  0.7201E+02
   0.819  0.9572E-03  0.7201E+02
   0.819  0.9551E-03  0.7201E+02
   0.819  0.9530E-03  0.7201E+02
   0.819  0.9510E-03  0.7201E+02
   0.820  0.9489E-03  0.7201E+02
   0.820  0.9468E-03  0.7201E+02
   0.820  0.9447E-03  0.7201E+02
   0.820  0.9427E-03  0.7201E+02
   0.820  0.9406E-03  0.7201E+02
   0.820  0.9386E-03  0.7201E+02
   0.820  0.9365E-03  0.7201E+02
   0.820  0.9345E-03  0.7201E+02
   0.820  0.9324E-03  0.7201E+02
   0.820  0.9304E-03  0.7201E+02
   0.820  0.9284E-03  0.7201E+02
   0.821  0.9263E-03  0.7201E+02
   0.821  0.9243E-03  0.7201E+02
   0.821  0.9223E-03  0.7201E+02
   0.821  0.9203E-03  0.7201E+02
   0.821  0.9183E-03  0.7201E+02
   0.821  0.9162E-03  0.7201E+02
   0.821  0.9142E-03  0.7201E+02
   0.821  0.9122E-03  0.7201E+02
   0.821  0.9102E-03  0.7201E+02
   0.821  0.9083E-03  0.7201E+02
   0.822  0.9063E-03  0.7201E+02
   0.822  0.9043E-03  0.7201E+02
   0.822  0.9023E-03  0.7201E+02
   0.822  0.9003E-03  0.7201E+02
   0.822  0.8984E-03  0.7201E+02
   0.822  0.8964E-03  0.7201E+02
   0.822  0.8944E-03  0.7201E+02
   0.822  0.8925E-03  0.7201E+02
   0.822  0.8905E-03  0.7201E+02
   0.823  0.8886E-03  0.7201E+02
   0.823  0.8866E-03  0.7201E+02
   0.823  0.8847E-03  0.7201E+02
   0.823  0.8827E-03  0.7201E+02
   0.823  0.8808E-03  0.7201E+02
   0.823  0.8788E-03  0.7201E+02
   0.823  0.8769E-03  0.7201E+02
   0.823  0.8750E-03  0.7201E+02
   0.823  0.8731E-03  0.7201E+02
   0.823  0.8712E-03  0.7201E+02
   0.824  0.8692E-03  0.7201E+02
   0.824  0.8673E-03  0.7201E+02
   0.824  0.8654E-03  0.7201E+02
   0.824  0.8635E-03  0.7201E+02
   0.824  0.8616E-03  0.7201E+02
   0.824  0.8597E-03  0.7201E+02
   0.824  0.8579E-03  0.7201E+02
   0.824  0.8560E-03  0.7201E+02
   0.824  0.8541E-03  0.7201E+02
   0.824  0.8522E-03  0.7201E+02
   0.824  0.8503E-03  0.7201E+02
   0.825  0.8485E-03  0.7201E+02
   0.825  0.8466E-03  0.7201E+02
   0.825  0.8447E-03  0.7201E+02
   0.825  0.8429E-03  0.7201E+02
   0.825  0.8410E-03  0.7201E+02
   0.825  0.8392E-03  0.7201E+02
   0.825  0.8373E-03  0.7201E+02
   0.825  0.8355E-03  0.7201E+02
   0.825  0.8337E-03  0.7201E+02
   0.825  0.8318E-03  0.7201E+02
   0.826  0.8300E-03  0.7201E+02
   0.826  0.8282E-03  0.7201E+02
   0.826  0.8263E-03  0.7201E+02
   0.826  0.8245E-03  0.7201E+02
   0.826  0.8227E-03  0.7201E+02
   0.826  0.8209E-03  0.7201E+02
   0.826  0.8191E-03  0.7201E+02
   0.826  0.8173E-03  0.7201E+02
   0.826  0.8155E-03  0.7201E+02
   0.827  0.8137E-03  0.7201E+02
   0.827  0.8119E-03  0.7201E+02
   0.827  0.8101E-03  0.7201E+02
   0.827  0.8083E-03  0.7201E+02
   0.827  0.8065E-03  0.7201E+02
   0.827  0.8047E-03  0.7201E+02
   0.827  0.8030E-03  0.7201E+02
   0.827  0.8012E-03  0.7201E+02
   0.827  0.7994E-03  0.7201E+02
   0.827  0.7977E-03  0.7201E+02
   0.828  0.7959E-03  0.7201E+02
   0.828  0.7941E-03  0.7201E+02
   0.828  0.7924E-03  0.7201E+02
   0.828  0.7906E-03  0.7201E+02
   0.828  0.7889E-03  0.7201E+02
   0.828  0.7871E-03  0.7201E+02
   0.828  0.7854E-03  0.7201E+02
   0.828  0.7837E-03  0.7201E+02
   0.828  0.7819E-03  0.7201E+02
   0.828  0.7802E-03  0.7201E+02
   0.828  0.7785E-03  0.7201E+02
   0.829  0.7768E-03  0.7201E+02
   0.829  0.7750E-03  0.7201E+02
   0.829  0.7733E-03  0.7201E+02
   0.829  0.7716E-03  0.7201E+02
   0.829  0.7699E-03  0.7201E+02
   0.829  0.7682E-03  0.7201E+02
   0.829  0.7665E-03  0.7201E+02
   0.829  0.7648E-03  0.7201E+02
   0.829  0.7631E-03  0.7201E+02
   0.830  0.7614E-03  0.7201E+02
   0.830  0.7597E-03  0.7201E+02
   0.830  0.7581E-03  0.7201E+02
   0.830  0.7564E-03  0.7201E+02
   0.830  0.7547E-03  0.7201E+02
   0.830  0.7530E-03  0.7201E+02
   0.830  0.7514E-03  0.7201E+02
   0.830  0.7497E-03  0.7201E+02
   0.830  0.7480E-03  0.7201E+02
   0.830  0.7464E-03  0.7201E+02
   0.831  0.7447E-03  0.7201E+02
   0.831  0.7431E-03  0.7201E+02
   0.831  0.7414E-03  0.7201E+02
   0.831  0.7398E-03  0.7201E+02
   0.831  0.7381E-03  0.7201E+02
   0.831  0.7365E-03  0.7201E+02
   0.831  0.7349E-03  0.7201E+02
   0.831  0.7332E-03  0.7201E+02
   0.831  0.7316E-03  0.7201E+02
   0.831  0.7300E-03  0.7201E+02
   0.831  0.7284E-03  0.7201E+02
   0.832  0.7267E-03  0.7201E+02
   0.832  0.7251E-03  0.7201E+02
   0.832  0.7235E-03  0.7201E+02
   0.832  0.7219E-03  0.7201E+02
   0.832  0.7203E-03  0.7201E+02
   0.832  0.7187E-03  0.7201E+02
   0.832  0.7171E-03  0.7201E+02
   0.832  0.7155E-03  0.7201E+02
   0.832  0.7139E-03  0.7201E+02
   0.832  0.7123E-03  0.7201E+02
   0.833  0.7108E-03  0.7201E+02
   0.833  0.7092E-03  0.7201E+02
   0.833  0.7076E-03  0.7201E+02
   0.833  0.7060E-03  0.7201E+02
   0.833  0.7045E-03  0.7201E+02
   0.833  0.7029E-03  0.7201E+02
   0.833  0.7013E-03  0.7201E+02
   0.833  0.6998E-03  0.7201E+02
   0.833  0.6982E-03  0.7201E+02
   0.834  0.6966E-03  0.7201E+02
   0.834  0.6951E-03  0.7201E+02
   0.834  0.6936E-03  0.7201E+02
   0.834  0.6920E-03  0.7201E+02
   0.834  0.6905E-03  0.7201E+02
   0.834  0.6889E-03  0.7201E+02
   0.834  0.6874E-03  0.7201E+02
   0.834  0.6859E-03  0.7201E+02
   0.834  0.6843E-03  0.7201E+02
   0.834  0.6828E-03  0.7201E+02
   0.835  0.6813E-03  0.7201E+02
   0.835  0.6798E-03  0.7201E+02
   0.835  0.6782E-03  0.7201E+02
   0.835  0.6767E-03  0.7201E+02
   0.835  0.6752E-03  0.7201E+02
   0.835  0.6737E-03  0.7201E+02
   0.835  0.6722E-03  0.7201E+02
   0.835  0.6707E-03  0.7201E+02
   0.835  0.6692E-03  0.7201E+02
   0.835  0.6677E-03  0.7201E+02
   0.835  0.6662E-03  0.7201E+02
   0.836  0.6647E-03  0.7201E+02
   0.836  0.6633E-03  0.7201E+02
   0.836  0.6618E-03  0.7201E+02
   0.836  0.6603E-03  0.7201E+02
   0.836  0.6588E-03  0.7201E+02
   0.836  0.6574E-03  0.7201E+02
   0.836  0.6559E-03  0.7201E+02
   0.836  0.6544E-03  0.7201E+02
   0.836  0.6530E-03  0.7201E+02
   0.836  0.6515E-03  0.7201E+02
   0.837  0.6500E-03  0.7201E+02
   0.837  0.6486E-03  0.7201E+02
   0.837  0.6471E-03  0.7201E+02
   0.837  0.6457E-03  0.7201E+02
   0.837  0.6442E-03  0.7201E+02
   0.837  0.6428E-03  0.7201E+02
   0.837  0.6414E-03  0.7201E+02
   0.837  0.6399E-03  0.7201E+02
   0.837  0.6385E-03  0.7201E+02
   0.838  0.6371E-03  0.7201E+02
   0.838  0.6356E-03  0.7201E+02
   0.838  0.6342E-03  0.7201E+02
   0.838  0.6328E-03  0.7201E+02
   0.838  0.6314E-03  0.7201E+02
   0.838  0.6300E-03  0.7201E+02
   0.838  0.6285E-03  0.7201E+02
   0.838  0.6271E-03  0.7201E+02
   0.838  0.6257E-03  0.7201E+02
   0.838  0.6243E-03  0.7201E+02
   0.838  0.6229E-03  0.7201E+02
   0.839  0.6215E-03  0.7201E+02
   0.839  0.6201E-03  0.7201E+02
   0.839  0.6187E-03  0.7201E+02
   0.839  0.6174E-03  0.7201E+02
   0.839  0.6160E-03  0.7201E+02
   0.839  0.6146E-03  0.7201E+02
   0.839  0.6132E-03  0.7201E+02
   0.839  0.6118E-03  0.7201E+02
   0.839  0.6105E-03  0.7201E+02
   0.839  0.6091E-03  0.7201E+02
   0.840  0.6077E-03  0.7201E+02
   0.840  0.6064E-03  0.7201E+02
   0.840  0.6050E-03  0.7201E+02
   0.840  0.6036E-03  0.7201E+02
   0.840  0.6023E-03  0.7201E+02
   0.840  0.6009E-03  0.7201E+02
   0.840  0.5996E-03  0.7201E+02
   0.840  0.5982E-03  0.7201E+02
   0.840  0.5969E-03  0.7201E+02
   0.841  0.5955E-03  0.7201E+02
   0.841  0.5942E-03  0.7201E+02
   0.841  0.5929E-03  0.7201E+02
   0.841  0.5915E-03  0.7201E+02
   0.841  0.5902E-03  0.7201E+02
   0.841  0.5889E-03  0.7201E+02
   0.841  0.5876E-03  0.7201E+02
   0.841  0.5862E-03  0.7201E+02
   0.841  0.5849E-03  0.7201E+02
   0.841  0.5836E-03  0.7201E+02
   0.842  0.5823E-03  0.7201E+02
   0.842  0.5810E-03  0.7201E+02
   0.842  0.5797E-03  0.7201E+02
   0.842  0.5784E-03  0.7201E+02
   0.842  0.5770E-03  0.7201E+02
   0.842  0.5757E-03  0.7201E+02
   0.842  0.5745E-03  0.7201E+02
   0.842  0.5732E-03  0.7201E+02
   0.842  0.5719E-03  0.7201E+02
   0.842  0.5706E-03  0.7201E+02
   0.842  0.5693E-03  0.7201E+02
   0.843  0.5680E-03  0.7201E+02
   0.843  0.5667E-03  0.7201E+02
   0.843  0.5654E-03  0.7201E+02
   0.843  0.5642E-03  0.7201E+02
   0.843  0.5629E-03  0.7201E+02
   0.843  0.5616E-03  0.7201E+02
   0.843  0.5604E-03  0.7201E+02
   0.843  0.5591E-03  0.7201E+02
   0.843  0.5578E-03  0.7201E+02
   0.843  0.5566E-03  0.7201E+02
   0.844  0.5553E-03  0.7201E+02
   0.844  0.5541E-03  0.7201E+02
   0.844  0.5528E-03  0.7201E+02
   0.844  0.5516E-03  0.7201E+02
   0.844  0.5503E-03  0.7201E+02
   0.844  0.5491E-03  0.7201E+02
   0.844  0.5478E-03  0.7201E+02
   0.844  0.5466E-03  0.7201E+02
   0.844  0.5454E-03  0.7201E+02
   0.845  0.5441E-03  0.7201E+02
   0.845  0.5429E-03  0.7201E+02
   0.845  0.5417E-03  0.7201E+02
   0.845  0.5404E-03  0.7201E+02
   0.845  0.5392E-03  0.7201E+02
   0.845  0.5380E-03  0.7201E+02
   0.845  0.5368E-03  0.7201E+02
   0.845  0.5356E-03  0.7201E+02
   0.845  0.5344E-03  0.7201E+02
   0.845  0.5331E-03  0.7201E+02
   0.846  0.5319E-03  0.7201E+02
   0.846  0.5307E-03  0.7201E+02
   0.846  0.5295E-03  0.7201E+02
   0.846  0.5283E-03  0.7201E+02
   0.846  0.5271E-03  0.7201E+02
   0.846  0.5259E-03  0.7201E+02
   0.846  0.5247E-03  0.7201E+02
   0.846  0.5236E-03  0.7201E+02
   0.846  0.5224E-03  0.7201E+02
   0.846  0.5212E-03  0.7201E+02
   0.846  0.5200E-03  0.7201E+02
   0.847  0.5188E-03  0.7201E+02
   0.847  0.5177E-03  0.7201E+02
   0.847  0.5165E-03  0.7201E+02
   0.847  0.5153E-03  0.7201E+02
   0.847  0.5141E-03  0.7201E+02
   0.847  0.5130E-03  0.7201E+02
   0.847  0.5118E-03  0.7201E+02
   0.847  0.5106E-03  0.7201E+02
   0.847  0.5095E-03  0.7201E+02
   0.847  0.5083E-03  0.7201E+02
   0.848  0.5072E-03  0.7201E+02
   0.848  0.5060E-03  0.7201E+02
   0.848  0.5049E-03  0.7201E+02
   0.848  0.5037E-03  0.7201E+02
   0.848  0.5026E-03  0.7201E+02
   0.848  0.5014E-03  0.7201E+02
   0.848  0.5003E-03  0.7201E+02
   0.848  0.4992E-03  0.7201E+02
   0.848  0.4980E-03  0.7201E+02
   0.849  0.4969E-03  0.7201E+02
   0.849  0.4958E-03  0.7201E+02
   0.849  0.4946E-03  0.7201E+02
   0.849  0.4935E-03  0.7201E+02
   0.849  0.4924E-03  0.7201E+02
   0.849  0.4913E-03  0.7201E+02
   0.849  0.4902E-03  0.7201E+02
   0.849  0.4890E-03  0.7201E+02
   0.849  0.4879E-03  0.7201E+02
   0.849  0.4868E-03  0.7201E+02
   0.849  0.4857E-03  0.7201E+02
   0.850  0.4846E-03  0.7201E+02
   0.850  0.4835E-03  0.7201E+02
   0.850  0.4824E-03  0.7201E+02
   0.850  0.4813E-03  0.7201E+02
   0.850  0.4802E-03  0.7201E+02
   0.850  0.4791E-03  0.7201E+02
   0.850  0.4780E-03  0.7201E+02
   0.850  0.4769E-03  0.7201E+02
   0.850  0.4758E-03  0.7201E+02
   0.850  0.4748E-03  0.7201E+02
   0.851  0.4737E-03  0.7201E+02
   0.851  0.4726E-03  0.7201E+02
   0.851  0.4715E-03  0.7201E+02
   0.851  0.4704E-03  0.7201E+02
   0.851  0.4694E-03  0.7201E+02
   0.851  0.4683E-03  0.7201E+02
   0.851  0.4672E-03  0.7201E+02
   0.851  0.4662E-03  0.7201E+02
   0.851  0.4651E-03  0.7201E+02
   0.852  0.4640E-03  0.7201E+02
   0.852  0.4630E-03  0.7201E+02
   0.852  0.4619E-03  0.7201E+02
   0.852  0.4609E-03  0.7201E+02
   0.852  0.4598E-03  0.7201E+02
   0.852  0.4588E-03  0.7201E+02
   0.852  0.4577E-03  0.7201E+02
   0.852  0.4567E-03  0.7201E+02
   0.852  0.4556E-03  0.7201E+02
   0.852  0.4546E-03  0.7201E+02
   0.853  0.4535E-03  0.7201E+02
   0.853  0.4525E-03  0.7201E+02
   0.853  0.4515E-03  0.7201E+02
   0.853  0.4504E-03  0.7201E+02
   0.853  0.4494E-03  0.7201E+02
   0.853  0.4484E-03  0.7201E+02
   0.853  0.4473E-03  0.7201E+02
   0.853  0.4463E-03  0.7201E+02
   0.853  0.4453E-03  0.7201E+02
   0.853  0.4443E-03  0.7201E+02
   0.853  0.4433E-03  0.7201E+02
   0.854  0.4423E-03  0.7201E+02
   0.854  0.4412E-03  0.7201E+02
   0.854  0.4402E-03  0.7201E+02
   0.854  0.4392E-03  0.7201E+02
   0.854  0.4382E-03  0.7201E+02
   0.854  0.4372E-03  0.7201E+02
   0.854  0.4362E-03  0.7201E+02
   0.854  0.4352E-03  0.7201E+02
   0.854  0.4342E-03  0.7201E+02
   0.854  0.4332E-03  0.7201E+02
   0.855  0.4322E-03  0.7201E+02
   0.855  0.4312E-03  0.7201E+02
   0.855  0.4302E-03  0.7201E+02
   0.855  0.4293E-03  0.7201E+02
   0.855  0.4283E-03  0.7201E+02
   0.855  0.4273E-03  0.7201E+02
   0.855  0.4263E-03  0.7201E+02
   0.855  0.4253E-03  0.7201E+02
   0.855  0.4244E-03  0.7201E+02
   0.856  0.4234E-03  0.7201E+02
   0.856  0.4224E-03  0.7201E+02
   0.856  0.4214E-03  0.7201E+02
   0.856  0.4205E-03  0.7201E+02
   0.856  0.4195E-03  0.7201E+02
   0.856  0.4185E-03  0.7201E+02
   0.856  0.4176E-03  0.7201E+02
   0.856  0.4166E-03  0.7201E+02
   0.856  0.4157E-03  0.7201E+02
   0.856  0.4147E-03  0.7201E+02
   0.857  0.4138E-03  0.7201E+02
   0.857  0.4128E-03  0.7201E+02
   0.857  0.4119E-03  0.7201E+02
   0.857  0.4109E-03  0.7201E+02
   0.857  0.4100E-03  0.7201E+02
   0.857  0.4090E-03  0.7201E+02
   0.857  0.4081E-03  0.7201E+02
   0.857  0.4071E-03  0.7201E+02
   0.857  0.4062E-03  0.7201E+02
   0.857  0.4053E-03  0.7201E+02
   0.857  0.4043E-03  0.7201E+02
   0.858  0.4034E-03  0.7201E+02
   0.858  0.4025E-03  0.7201E+02
   0.858  0.4015E-03  0.7201E+02
   0.858  0.4006E-03  0.7201E+02
   0.858  0.3997E-03  0.7201E+02
   0.858  0.3988E-03  0.7201E+02
   0.858  0.3979E-03  0.7201E+02
   0.858  0.3969E-03  0.7201E+02
   0.858  0.3960E-03  0.7201E+02
   0.858  0.3951E-03  0.7201E+02
   0.859  0.3942E-03  0.7201E+02
   0.859  0.3933E-03  0.7201E+02
   0.859  0.3924E-03  0.7201E+02
   0.859  0.3915E-03  0.7201E+02
   0.859  0.3906E-03  0.7201E+02
   0.859  0.3897E-03  0.7201E+02
   0.859  0.3888E-03  0.7201E+02
   0.859  0.3879E-03  0.7201E+02
   0.859  0.3870E-03  0.7201E+02
   0.860  0.3861E-03  0.7201E+02
   0.860  0.3852E-03  0.7201E+02
   0.860  0.3843E-03  0.7201E+02
   0.860  0.3834E-03  0.7201E+02
   0.860  0.3825E-03  0.7201E+02
   0.860  0.3817E-03  0.7201E+02
   0.860  0.3808E-03  0.7201E+02
   0.860  0.3799E-03  0.7201E+02
   0.860  0.3790E-03  0.7201E+02
   0.860  0.3781E-03  0.7201E+02
   0.860  0.3773E-03  0.7201E+02
   0.861  0.3764E-03  0.7201E+02
   0.861  0.3755E-03  0.7201E+02
   0.861  0.3747E-03  0.7201E+02
   0.861  0.3738E-03  0.7201E+02
   0.861  0.3729E-03  0.7201E+02
   0.861  0.3721E-03  0.7201E+02
   0.861  0.3712E-03  0.7201E+02
   0.861  0.3703E-03  0.7201E+02
   0.861  0.3695E-03  0.7201E+02
   0.861  0.3686E-03  0.7201E+02
   0.862  0.3678E-03  0.7201E+02
   0.862  0.3669E-03  0.7201E+02
   0.862  0.3661E-03  0.7201E+02
   0.862  0.3652E-03  0.7201E+02
   0.862  0.3644E-03  0.7201E+02
   0.862  0.3635E-03  0.7201E+02
   0.862  0.3627E-03  0.7201E+02
   0.862  0.3619E-03  0.7201E+02
   0.862  0.3610E-03  0.7201E+02
   0.863  0.3602E-03  0.7201E+02
   0.863  0.3593E-03  0.7201E+02
   0.863  0.3585E-03  0.7201E+02
   0.863  0.3577E-03  0.7201E+02
   0.863  0.3569E-03  0.7201E+02
   0.863  0.3560E-03  0.7201E+02
   0.863  0.3552E-03  0.7201E+02
   0.863  0.3544E-03  0.7201E+02
   0.863  0.3536E-03  0.7201E+02
   0.863  0.3527E-03  0.7201E+02
   0.864  0.3519E-03  0.7201E+02
   0.864  0.3511E-03  0.7201E+02
   0.864  0.3503E-03  0.7201E+02
   0.864  0.3495E-03  0.7201E+02
   0.864  0.3487E-03  0.7201E+02
   0.864  0.3479E-03  0.7201E+02
   0.864  0.3470E-03  0.7201E+02
   0.864  0.3462E-03  0.7201E+02
   0.864  0.3454E-03  0.7201E+02
   0.864  0.3446E-03  0.7201E+02
   0.864  0.3438E-03  0.7201E+02
   0.865  0.3430E-03  0.7201E+02
   0.865  0.3422E-03  0.7201E+02
   0.865  0.3414E-03  0.7201E+02
   0.865  0.3406E-03  0.7201E+02
   0.865  0.3399E-03  0.7201E+02
   0.865  0.3391E-03  0.7201E+02
   0.865  0.3383E-03  0.7201E+02
   0.865  0.3375E-03  0.7201E+02
   0.865  0.3367E-03  0.7201E+02
   0.865  0.3359E-03  0.7201E+02
   0.866  0.3351E-03  0.7201E+02
   0.866  0.3344E-03  0.7201E+02
   0.866  0.3336E-03  0.7201E+02
   0.866  0.3328E-03  0.7201E+02
   0.866  0.3320E-03  0.7201E+02
   0.866  0.3313E-03  0.7201E+02
   0.866  0.3305E-03  0.7201E+02
   0.866  0.3297E-03  0.7201E+02
   0.866  0.3289E-03  0.7201E+02
   0.867  0.3282E-03  0.7201E+02
   0.867  0.3274E-03  0.7201E+02
   0.867  0.3266E-03  0.7201E+02
   0.867  0.3259E-03  0.7201E+02
   0.867  0.3251E-03  0.7201E+02
   0.867  0.3244E-03  0.7201E+02
   0.867  0.3236E-03  0.7201E+02
   0.867  0.3229E-03  0.7201E+02
   0.867  0.3221E-03  0.7201E+02
   0.867  0.3214E-03  0.7201E+02
   0.868  0.3206E-03  0.7201E+02
   0.868  0.3199E-03  0.7201E+02
   0.868  0.3191E-03  0.7201E+02
   0.868  0.3184E-03  0.7201E+02
   0.868  0.3176E-03  0.7201E+02
   0.868  0.3169E-03  0.7201E+02
   0.868  0.3161E-03  0.7201E+02
   0.868  0.3154E-03  0.7201E+02
   0.868  0.3147E-03  0.7201E+02
   0.868  0.3139E-03  0.7201E+02
   0.868  0.3132E-03  0.7201E+02
   0.869  0.3125E-03  0.7201E+02
   0.869  0.3117E-03  0.7201E+02
   0.869  0.3110E-03  0.7201E+02
   0.869  0.3103E-03  0.7201E+02
   0.869  0.3096E-03  0.7201E+02
   0.869  0.3088E-03  0.7201E+02
   0.869  0.3081E-03  0.7201E+02
   0.869  0.3074E-03  0.7201E+02
   0.869  0.3067E-03  0.7201E+02
   0.869  0.3059E-03  0.7201E+02
   0.870  0.3052E-03  0.7201E+02
   0.870  0.3045E-03  0.7201E+02
   0.870  0.3038E-03  0.7201E+02
   0.870  0.3031E-03  0.7201E+02
   0.870  0.3024E-03  0.7201E+02
   0.870  0.3017E-03  0.7201E+02
   0.870  0.3010E-03  0.7201E+02
   0.870  0.3003E-03  0.7201E+02
   0.870  0.2996E-03  0.7201E+02
   0.871  0.2989E-03  0.7201E+02
   0.871  0.2982E-03  0.7201E+02
   0.871  0.2975E-03  0.7201E+02
   0.871  0.2968E-03  0.7201E+02
   0.871  0.2961E-03  0.7201E+02
   0.871  0.2954E-03  0.7201E+02
   0.871  0.2947E-03  0.7201E+02
   0.871  0.2940E-03  0.7201E+02
   0.871  0.2933E-03  0.7201E+02
   0.871  0.2926E-03  0.7201E+02
   0.871  0.2919E-03  0.7201E+02
   0.872  0.2912E-03  0.7201E+02
   0.872  0.2906E-03  0.7201E+02
   0.872  0.2899E-03  0.7201E+02
   0.872  0.2892E-03  0.7201E+02
   0.872  0.2885E-03  0.7201E+02
   0.872  0.2878E-03  0.7201E+02
   0.872  0.2872E-03  0.7201E+02
   0.872  0.2865E-03  0.7201E+02
   0.872  0.2858E-03  0.7201E+02
   0.872  0.2851E-03  0.7201E+02
   0.873  0.2845E-03  0.7201E+02
   0.873  0.2838E-03  0.7201E+02
   0.873  0.2831E-03  0.7201E+02
   0.873  0.2825E-03  0.7201E+02
   0.873  0.2818E-03  0.7201E+02
   0.873  0.2811E-03  0.7201E+02
   0.873  0.2805E-03  0.7201E+02
   0.873  0.2798E-03  0.7201E+02
   0.873  0.2792E-03  0.7201E+02
   0.874  0.2785E-03  0.7201E+02
   0.874  0.2779E-03  0.7201E+02
   0.874  0.2772E-03  0.7201E+02
   0.874  0.2765E-03  0.7201E+02
   0.874  0.2759E-03  0.7201E+02
   0.874  0.2752E-03  0.7201E+02
   0.874  0.2746E-03  0.7201E+02
   0.874  0.2740E-03  0.7201E+02
   0.874  0.2733E-03  0.7201E+02
   0.874  0.2727E-03  0.7201E+02
   0.875  0.2720E-03  0.7201E+02
   0.875  0.2714E-03  0.7201E+02
   0.875  0.2707E-03  0.7201E+02
   0.875  0.2701E-03  0.7201E+02
   0.875  0.2695E-03  0.7201E+02
   0.875  0.2688E-03  0.7201E+02
   0.875  0.2682E-03  0.7201E+02
   0.875  0.2676E-03  0.7201E+02
   0.875  0.2669E-03  0.7201E+02
   0.875  0.2663E-03  0.7201E+02
   0.875  0.2657E-03  0.7201E+02
   0.876  0.2651E-03  0.7201E+02
   0.876  0.2644E-03  0.7201E+02
   0.876  0.2638E-03  0.7201E+02
   0.876  0.2632E-03  0.7201E+02
   0.876  0.2626E-03  0.7201E+02
   0.876  0.2619E-03  0.7201E+02
   0.876  0.2613E-03  0.7201E+02
   0.876  0.2607E-03  0.7201E+02
   0.876  0.2601E-03  0.7201E+02
   0.876  0.2595E-03  0.7201E+02
   0.877  0.2589E-03  0.7201E+02
   0.877  0.2583E-03  0.7201E+02
   0.877  0.2576E-03  0.7201E+02
   0.877  0.2570E-03  0.7201E+02
   0.877  0.2564E-03  0.7201E+02
   0.877  0.2558E-03  0.7201E+02
   0.877  0.2552E-03  0.7201E+02
   0.877  0.2546E-03  0.7201E+02
   0.877  0.2540E-03  0.7201E+02
   0.878  0.2534E-03  0.7201E+02
   0.878  0.2528E-03  0.7201E+02
   0.878  0.2522E-03  0.7201E+02
   0.878  0.2516E-03  0.7201E+02
   0.878  0.2510E-03  0.7201E+02
   0.878  0.2504E-03  0.7201E+02
   0.878  0.2498E-03  0.7201E+02
   0.878  0.2492E-03  0.7201E+02
   0.878  0.2487E-03  0.7201E+02
   0.878  0.2481E-03  0.7201E+02
   0.879  0.2475E-03  0.7201E+02
   0.879  0.2469E-03  0.7201E+02
   0.879  0.2463E-03  0.7201E+02
   0.879  0.2457E-03  0.7201E+02
   0.879  0.2451E-03  0.7201E+02
   0.879  0.2446E-03  0.7201E+02
   0.879  0.2440E-03  0.7201E+02
   0.879  0.2434E-03  0.7201E+02
   0.879  0.2428E-03  0.7201E+02
   0.879  0.2422E-03  0.7201E+02
   0.879  0.2417E-03  0.7201E+02
   0.880  0.2411E-03  0.7201E+02
   0.880  0.2405E-03  0.7201E+02
   0.880  0.2400E-03  0.7201E+02
   0.880  0.2394E-03  0.7201E+02
   0.880  0.2388E-03  0.7201E+02
   0.880  0.2383E-03  0.7201E+02
   0.880  0.2377E-03  0.7201E+02
   0.880  0.2371E-03  0.7201E+02
   0.880  0.2366E-03  0.7201E+02
   0.880  0.2360E-03  0.7201E+02
   0.881  0.2354E-03  0.7201E+02
   0.881  0.2349E-03  0.7201E+02
   0.881  0.2343E-03  0.7201E+02
   0.881  0.2338E-03  0.7201E+02
   0.881  0.2332E-03  0.7201E+02
   0.881  0.2327E-03  0.7201E+02
   0.881  0.2321E-03  0.7201E+02
   0.881  0.2315E-03  0.7201E+02
   0.881  0.2310E-03  0.7201E+02
   0.882  0.2304E-03  0.7201E+02
   0.882  0.2299E-03  0.7201E+02
   0.882  0.2294E-03  0.7201E+02
   0.882  0.2288E-03  0.7201E+02
   0.882  0.2283E-03  0.7201E+02
   0.882  0.2277E-03  0.7201E+02
   0.882  0.2272E-03  0.7201E+02
   0.882  0.2266E-03  0.7201E+02
   0.882  0.2261E-03  0.7201E+02
   0.882  0.2256E-03  0.7201E+02
   0.882  0.2250E-03  0.7201E+02
   0.883  0.2245E-03  0.7201E+02
   0.883  0.2240E-03  0.7201E+02
   0.883  0.2234E-03  0.7201E+02
   0.883  0.2229E-03  0.7201E+02
   0.883  0.2224E-03  0.7201E+02
   0.883  0.2218E-03  0.7201E+02
   0.883  0.2213E-03  0.7201E+02
   0.883  0.2208E-03  0.7201E+02
   0.883  0.2202E-03  0.7201E+02
   0.883  0.2197E-03  0.7201E+02
   0.884  0.2192E-03  0.7201E+02
   0.884  0.2187E-03  0.7201E+02
   0.884  0.2182E-03  0.7201E+02
   0.884  0.2176E-03  0.7201E+02
   0.884  0.2171E-03  0.7201E+02
   0.884  0.2166E-03  0.7201E+02
   0.884  0.2161E-03  0.7201E+02
   0.884  0.2156E-03  0.7201E+02
   0.884  0.2150E-03  0.7201E+02
   0.885  0.2145E-03  0.7201E+02
   0.885  0.2140E-03  0.7201E+02
   0.885  0.2135E-03  0.7201E+02
   0.885  0.2130E-03  0.7201E+02
   0.885  0.2125E-03  0.7201E+02
   0.885  0.2120E-03  0.7201E+02
   0.885  0.2115E-03  0.7201E+02
   0.885  0.2110E-03  0.7201E+02
   0.885  0.2105E-03  0.7201E+02
   0.885  0.2100E-03  0.7201E+02
   0.886  0.2095E-03  0.7201E+02
   0.886  0.2090E-03  0.7201E+02
   0.886  0.2085E-03  0.7201E+02
   0.886  0.2080E-03  0.7201E+02
   0.886  0.2075E-03  0.7201E+02
   0.886  0.2070E-03  0.7201E+02
   0.886  0.2065E-03  0.7201E+02
   0.886  0.2060E-03  0.7201E+02
   0.886  0.2055E-03  0.7201E+02
   0.886  0.2050E-03  0.7201E+02
   0.886  0.2045E-03  0.7201E+02
   0.887  0.2040E-03  0.7201E+02
   0.887  0.2035E-03  0.7201E+02
   0.887  0.2030E-03  0.7201E+02
   0.887  0.2026E-03  0.7201E+02
   0.887  0.2021E-03  0.7201E+02
   0.887  0.2016E-03  0.7201E+02
   0.887  0.2011E-03  0.7201E+02
   0.887  0.2006E-03  0.7201E+02
   0.887  0.2001E-03  0.7201E+02
   0.887  0.1997E-03  0.7201E+02
   0.888  0.1992E-03  0.7201E+02
   0.888  0.1987E-03  0.7201E+02
   0.888  0.1982E-03  0.7201E+02
   0.888  0.1978E-03  0.7201E+02
   0.888  0.1973E-03  0.7201E+02
   0.888  0.1968E-03  0.7201E+02
   0.888  0.1963E-03  0.7201E+02
   0.888  0.1959E-03  0.7201E+02
   0.888  0.1954E-03  0.7201E+02
   0.889  0.1949E-03  0.7201E+02
   0.889  0.1945E-03  0.7201E+02
   0.889  0.1940E-03  0.7201E+02
   0.889  0.1935E-03  0.7201E+02
   0.889  0.1931E-03  0.7201E+02
   0.889  0.1926E-03  0.7201E+02
   0.889  0.1921E-03  0.7201E+02
   0.889  0.1917E-03  0.7201E+02
   0.889  0.1912E-03  0.7201E+02
   0.889  0.1908E-03  0.7201E+02
   0.890  0.1903E-03  0.7201E+02
   0.890  0.1898E-03  0.7201E+02
   0.890  0.1894E-03  0.7201E+02
   0.890  0.1889E-03  0.7201E+02
   0.890  0.1885E-03  0.7201E+02
   0.890  0.1880E-03  0.7201E+02
   0.890  0.1876E-03  0.7201E+02
   0.890  0.1871E-03  0.7201E+02
   0.890  0.1867E-03  0.7201E+02
   0.890  0.1862E-03  0.7201E+02
   0.890  0.1858E-03  0.7201E+02
   0.891  0.1853E-03  0.7201E+02
   0.891  0.1849E-03  0.7201E+02
   0.891  0.1844E-03  0.7201E+02
   0.891  0.1840E-03  0.7201E+02
   0.891  0.1835E-03  0.7201E+02
   0.891  0.1831E-03  0.7201E+02
   0.891  0.1827E-03  0.7201E+02
   0.891  0.1822E-03  0.7201E+02
   0.891  0.1818E-03  0.7201E+02
   0.891  0.1813E-03  0.7201E+02
   0.892  0.1809E-03  0.7201E+02
   0.892  0.1805E-03  0.7201E+02
   0.892  0.1800E-03  0.7201E+02
   0.892  0.1796E-03  0.7201E+02
   0.892  0.1792E-03  0.7201E+02
   0.892  0.1787E-03  0.7201E+02
   0.892  0.1783E-03  0.7201E+02
   0.892  0.1779E-03  0.7201E+02
   0.892  0.1774E-03  0.7201E+02
   0.893  0.1770E-03  0.7201E+02
   0.893  0.1766E-03  0.7201E+02
   0.893  0.1762E-03  0.7201E+02
   0.893  0.1757E-03  0.7201E+02
   0.893  0.1753E-03  0.7201E+02
   0.893  0.1749E-03  0.7201E+02
   0.893  0.1745E-03  0.7201E+02
   0.893  0.1741E-03  0.7201E+02
   0.893  0.1736E-03  0.7201E+02
   0.893  0.1732E-03  0.7201E+02
   0.893  0.1728E-03  0.7201E+02
   0.894  0.1724E-03  0.7201E+02
   0.894  0.1720E-03  0.7201E+02
   0.894  0.1715E-03  0.7201E+02
   0.894  0.1711E-03  0.7201E+02
   0.894  0.1707E-03  0.7201E+02
   0.894  0.1703E-03  0.7201E+02
   0.894  0.1699E-03  0.7201E+02
   0.894  0.1695E-03  0.7201E+02
   0.894  0.1691E-03  0.7201E+02
   0.894  0.1687E-03  0.7201E+02
   0.895  0.1683E-03  0.7201E+02
   0.895  0.1678E-03  0.7201E+02
   0.895  0.1674E-03  0.7201E+02
   0.895  0.1670E-03  0.7201E+02
   0.895  0.1666E-03  0.7201E+02
   0.895  0.1662E-03  0.7201E+02
   0.895  0.1658E-03  0.7201E+02
   0.895  0.1654E-03  0.7201E+02
   0.895  0.1650E-03  0.7201E+02
   0.896  0.1646E-03  0.7201E+02
   0.896  0.1642E-03  0.7201E+02
   0.896  0.1638E-03  0.7201E+02
   0.896  0.1634E-03  0.7201E+02
   0.896  0.1630E-03  0.7201E+02
   0.896  0.1626E-03  0.7201E+02
   0.896  0.1622E-03  0.7201E+02
   0.896  0.1619E-03  0.7201E+02
   0.896  0.1615E-03  0.7201E+02
   0.896  0.1611E-03  0.7201E+02
   0.897  0.1607E-03  0.7201E+02
   0.897  0.1603E-03  0.7201E+02
   0.897  0.1599E-03  0.7201E+02
   0.897  0.1595E-03  0.7201E+02
   0.897  0.1591E-03  0.7201E+02
   0.897  0.1587E-03  0.7201E+02
   0.897  0.1584E-03  0.7201E+02
   0.897  0.1580E-03  0.7201E+02
   0.897  0.1576E-03  0.7201E+02
   0.897  0.1572E-03  0.7201E+02
   0.897  0.1568E-03  0.7201E+02
   0.898  0.1564E-03  0.7201E+02
   0.898  0.1561E-03  0.7201E+02
   0.898  0.1557E-03  0.7201E+02
   0.898  0.1553E-03  0.7201E+02
   0.898  0.1549E-03  0.7201E+02
   0.898  0.1545E-03  0.7201E+02
   0.898  0.1542E-03  0.7201E+02
   0.898  0.1538E-03  0.7201E+02
   0.898  0.1534E-03  0.7201E+02
   0.898  0.1531E-03  0.7201E+02
   0.899  0.1527E-03  0.7201E+02
   0.899  0.1523E-03  0.7201E+02
   0.899  0.1519E-03  0.7201E+02
   0.899  0.1516E-03  0.7201E+02
   0.899  0.1512E-03  0.7201E+02
   0.899  0.1508E-03  0.7201E+02
   0.899  0.1505E-03  0.7201E+02
   0.899  0.1501E-03  0.7201E+02
   0.899  0.1497E-03  0.7201E+02
   0.900  0.1494E-03  0.7201E+02
   0.900  0.1490E-03  0.7201E+02
   0.900  0.1486E-03  0.7201E+02
   0.900  0.1483E-03  0.7201E+02
   0.900  0.1479E-03  0.7201E+02
   0.900  0.1476E-03  0.7201E+02
   0.900  0.1472E-03  0.7201E+02
   0.900  0.1468E-03  0.7201E+02
   0.900  0.1465E-03  0.7201E+02
   0.900  0.1461E-03  0.7201E+02
   0.901  0.1458E-03  0.7201E+02
   0.901  0.1454E-03  0.7201E+02
   0.901  0.1451E-03  0.7201E+02
   0.901  0.1447E-03  0.7201E+02
   0.901  0.1444E-03  0.7201E+02
   0.901  0.1440E-03  0.7201E+02
   0.901  0.1436E-03  0.7201E+02
   0.901  0.1433E-03  0.7201E+02
   0.901  0.1429E-03  0.7201E+02
   0.901  0.1426E-03  0.7201E+02
   0.901  0.1423E-03  0.7201E+02
   0.902  0.1419E-03  0.7201E+02
   0.902  0.1416E-03  0.7201E+02
   0.902  0.1412E-03  0.7201E+02
   0.902  0.1409E-03  0.7201E+02
   0.902  0.1405E-03  0.7201E+02
   0.902  0.1402E-03  0.7201E+02
   0.902  0.1398E-03  0.7201E+02
   0.902  0.1395E-03  0.7201E+02
   0.902  0.1392E-03  0.7201E+02
   0.902  0.1388E-03  0.7201E+02
   0.903  0.1385E-03  0.7201E+02
   0.903  0.1381E-03  0.7201E+02
   0.903  0.1378E-03  0.7201E+02
   0.903  0.1375E-03  0.7201E+02
   0.903  0.1371E-03  0.7201E+02
   0.903  0.1368E-03  0.7201E+02
   0.903  0.1365E-03  0.7201E+02
   0.903  0.1361E-03  0.7201E+02
   0.903  0.1358E-03  0.7201E+02
   0.904  0.1355E-03  0.7201E+02
   0.904  0.1351E-03  0.7201E+02
   0.904  0.1348E-03  0.7201E+02
   0.904  0.1345E-03  0.7201E+02
   0.904  0.1341E-03  0.7201E+02
   0.904  0.1338E-03  0.7201E+02
   0.904  0.1335E-03  0.7201E+02
   0.904  0.1332E-03  0.7201E+02
   0.904  0.1328E-03  0.7201E+02
   0.904  0.1325E-03  0.7201E+02
   0.904  0.1322E-03  0.7201E+02
   0.905  0.1319E-03  0.7201E+02
   0.905  0.1315E-03  0.7201E+02
   0.905  0.1312E-03  0.7201E+02
   0.905  0.1309E-03  0.7201E+02
   0.905  0.1306E-03  0.7201E+02
   0.905  0.1302E-03  0.7201E+02
   0.905  0.1299E-03  0.7201E+02
   0.905  0.1296E-03  0.7201E+02
   0.905  0.1293E-03  0.7201E+02
   0.905  0.1290E-03  0.7201E+02
   0.906  0.1287E-03  0.7201E+02
   0.906  0.1283E-03  0.7201E+02
   0.906  0.1280E-03  0.7201E+02
   0.906  0.1277E-03  0.7201E+02
   0.906  0.1274E-03  0.7201E+02
   0.906  0.1271E-03  0.7201E+02
   0.906  0.1268E-03  0.7201E+02
   0.906  0.1265E-03  0.7201E+02
   0.906  0.1261E-03  0.7201E+02
   0.907  0.1258E-03  0.7201E+02
   0.907  0.1255E-03  0.7201E+02
   0.907  0.1252E-03  0.7201E+02
   0.907  0.1249E-03  0.7201E+02
   0.907  0.1246E-03  0.7201E+02
   0.907  0.1243E-03  0.7201E+02
   0.907  0.1240E-03  0.7201E+02
   0.907  0.1237E-03  0.7201E+02
   0.907  0.1234E-03  0.7201E+02
   0.907  0.1231E-03  0.7201E+02
   0.908  0.1228E-03  0.7201E+02
   0.908  0.1225E-03  0.7201E+02
   0.908  0.1222E-03  0.7201E+02
   0.908  0.1219E-03  0.7201E+02
   0.908  0.1216E-03  0.7201E+02
   0.908  0.1213E-03  0.7201E+02
   0.908  0.1210E-03  0.7201E+02
   0.908  0.1207E-03  0.7201E+02
   0.908  0.1204E-03  0.7201E+02
   0.908  0.1201E-03  0.7201E+02
   0.908  0.1198E-03  0.7201E+02
   0.909  0.1195E-03  0.7201E+02
   0.909  0.1192E-03  0.7201E+02
   0.909  0.1189E-03  0.7201E+02
   0.909  0.1186E-03  0.7201E+02
   0.909  0.1183E-03  0.7201E+02
   0.909  0.1180E-03  0.7201E+02
   0.909  0.1177E-03  0.7201E+02
   0.909  0.1174E-03  0.7201E+02
   0.909  0.1172E-03  0.7201E+02
   0.909  0.1169E-03  0.7201E+02
   0.910  0.1166E-03  0.7201E+02
   0.910  0.1163E-03  0.7201E+02
   0.910  0.1160E-03  0.7201E+02
   0.910  0.1157E-03  0.7201E+02
   0.910  0.1154E-03  0.7201E+02
   0.910  0.1152E-03  0.7201E+02
   0.910  0.1149E-03  0.7201E+02
   0.910  0.1146E-03  0.7201E+02
   0.910  0.1143E-03  0.7201E+02
   0.911  0.1140E-03  0.7201E+02
   0.911  0.1137E-03  0.7201E+02
   0.911  0.1135E-03  0.7201E+02
   0.911  0.1132E-03  0.7201E+02
   0.911  0.1129E-03  0.7201E+02
   0.911  0.1126E-03  0.7201E+02
   0.911  0.1123E-03  0.7201E+02
   0.911  0.1121E-03  0.7201E+02
   0.911  0.1118E-03  0.7201E+02
   0.911  0.1115E-03  0.7201E+02
   0.912  0.1112E-03  0.7201E+02
   0.912  0.1110E-03  0.7201E+02
   0.912  0.1107E-03  0.7201E+02
   0.912  0.1104E-03  0.7201E+02
   0.912  0.1101E-03  0.7201E+02
   0.912  0.1099E-03  0.7201E+02
   0.912  0.1096E-03  0.7201E+02
   0.912  0.1093E-03  0.7201E+02
   0.912  0.1090E-03  0.7201E+02
   0.912  0.1088E-03  0.7201E+02
   0.912  0.1085E-03  0.7201E+02
   0.913  0.1082E-03  0.7201E+02
   0.913  0.1080E-03  0.7201E+02
   0.913  0.1077E-03  0.7201E+02
   0.913  0.1074E-03  0.7201E+02
   0.913  0.1072E-03  0.7201E+02
   0.913  0.1069E-03  0.7201E+02
   0.913  0.1066E-03  0.7201E+02
   0.913  0.1064E-03  0.7201E+02
   0.913  0.1061E-03  0.7201E+02
   0.913  0.1059E-03  0.7201E+02
   0.914  0.1056E-03  0.7201E+02
   0.914  0.1053E-03  0.7201E+02
   0.914  0.1051E-03  0.7201E+02
   0.914  0.1048E-03  0.7201E+02
   0.914  0.1045E-03  0.7201E+02
   0.914  0.1043E-03  0.7201E+02
   0.914  0.1040E-03  0.7201E+02
   0.914  0.1038E-03  0.7201E+02
   0.914  0.1035E-03  0.7201E+02
   0.915  0.1033E-03  0.7201E+02
   0.915  0.1030E-03  0.7201E+02
   0.915  0.1027E-03  0.7201E+02
   0.915  0.1025E-03  0.7201E+02
   0.915  0.1022E-03  0.7201E+02
   0.915  0.1020E-03  0.7201E+02
   0.915  0.1017E-03  0.7201E+02
   0.915  0.1015E-03  0.7201E+02
   0.915  0.1012E-03  0.7201E+02
   0.915  0.1010E-03  0.7201E+02
   0.915  0.1007E-03  0.7201E+02
   0.916  0.1005E-03  0.7201E+02
   0.916  0.1002E-03  0.7201E+02
   0.916  0.9997E-04  0.7201E+02
   0.916  0.9972E-04  0.7201E+02
   0.916  0.9947E-04  0.7201E+02
   0.916  0.9923E-04  0.7201E+02
   0.916  0.9898E-04  0.7201E+02
   0.916  0.9873E-04  0.7201E+02
   0.916  0.9849E-04  0.7201E+02
   0.916  0.9824E-04  0.7201E+02
   0.917  0.9800E-04  0.7201E+02
   0.917  0.9775E-04  0.7201E+02
   0.917  0.9751E-04  0.7201E+02
   0.917  0.9727E-04  0.7201E+02
   0.917  0.9702E-04  0.7201E+02
   0.917  0.9678E-04  0.7201E+02
   0.917  0.9654E-04  0.7201E+02
   0.917  0.9630E-04  0.7201E+02
   0.917  0.9606E-04  0.7201E+02
   0.918  0.9582E-04  0.7201E+02
   0.918  0.9558E-04  0.7201E+02
   0.918  0.9535E-04  0.7201E+02
   0.918  0.9511E-04  0.7201E+02
   0.918  0.9487E-04  0.7201E+02
   0.918  0.9463E-04  0.7201E+02
   0.918  0.9440E-04  0.7201E+02
   0.918  0.9416E-04  0.7201E+02
   0.918  0.9393E-04  0.7201E+02
   0.918  0.9369E-04  0.7201E+02
   0.919  0.9346E-04  0.7201E+02
   0.919  0.9323E-04  0.7201E+02
   0.919  0.9299E-04  0.7201E+02
   0.919  0.9276E-04  0.7201E+02
   0.919  0.9253E-04  0.7201E+02
   0.919  0.9230E-04  0.7201E+02
   0.919  0.9207E-04  0.7201E+02
   0.919  0.9184E-04  0.7201E+02
   0.919  0.9161E-04  0.7201E+02
   0.919  0.9138E-04  0.7201E+02
   0.919  0.9115E-04  0.7201E+02
   0.920  0.9092E-04  0.7201E+02
   0.920  0.9070E-04  0.7201E+02
   0.920  0.9047E-04  0.7201E+02
   0.920  0.9024E-04  0.7201E+02
   0.920  0.9002E-04  0.7201E+02
   0.920  0.8979E-04  0.7201E+02
   0.920  0.8957E-04  0.7201E+02
   0.920  0.8935E-04  0.7201E+02
   0.920  0.8912E-04  0.7201E+02
   0.920  0.8890E-04  0.7201E+02
   0.921  0.8868E-04  0.7201E+02
   0.921  0.8846E-04  0.7201E+02
   0.921  0.8823E-04  0.7201E+02
   0.921  0.8801E-04  0.7201E+02
   0.921  0.8779E-04  0.7201E+02
   0.921  0.8757E-04  0.7201E+02
   0.921  0.8735E-04  0.7201E+02
   0.921  0.8714E-04  0.7201E+02
   0.921  0.8692E-04  0.7201E+02
   0.922  0.8670E-04  0.7201E+02
   0.922  0.8648E-04  0.7201E+02
   0.922  0.8627E-04  0.7201E+02
   0.922  0.8605E-04  0.7201E+02
   0.922  0.8583E-04  0.7201E+02
   0.922  0.8562E-04  0.7201E+02
   0.922  0.8540E-04  0.7201E+02
   0.922  0.8519E-04  0.7201E+02
   0.922  0.8498E-04  0.7201E+02
   0.922  0.8476E-04  0.7201E+02
   0.923  0.8455E-04  0.7201E+02
   0.923  0.8434E-04  0.7201E+02
   0.923  0.8413E-04  0.7201E+02
   0.923  0.8392E-04  0.7201E+02
   0.923  0.8371E-04  0.7201E+02
   0.923  0.8350E-04  0.7201E+02
   0.923  0.8329E-04  0.7201E+02
   0.923  0.8308E-04  0.7201E+02
   0.923  0.8287E-04  0.7201E+02
   0.923  0.8266E-04  0.7201E+02
   0.923  0.8245E-04  0.7201E+02
   0.924  0.8225E-04  0.7201E+02
   0.924  0.8204E-04  0.7201E+02
   0.924  0.8183E-04  0.7201E+02
   0.924  0.8163E-04  0.7201E+02
   0.924  0.8142E-04  0.7201E+02
   0.924  0.8122E-04  0.7201E+02
   0.924  0.8101E-04  0.7201E+02
   0.924  0.8081E-04  0.7201E+02
   0.924  0.8061E-04  0.7201E+02
   0.924  0.8040E-04  0.7201E+02
   0.925  0.8020E-04  0.7201E+02
   0.925  0.8000E-04  0.7201E+02
   0.925  0.7980E-04  0.7201E+02
   0.925  0.7960E-04  0.7201E+02
   0.925  0.7940E-04  0.7201E+02
   0.925  0.7920E-04  0.7201E+02
   0.925  0.7900E-04  0.7201E+02
   0.925  0.7880E-04  0.7201E+02
   0.925  0.7860E-04  0.7201E+02
   0.926  0.7840E-04  0.7201E+02
   0.926  0.7821E-04  0.7201E+02
   0.926  0.7801E-04  0.7201E+02
   0.926  0.7781E-04  0.7201E+02
   0.926  0.7762E-04  0.7201E+02
   0.926  0.7742E-04  0.7201E+02
   0.926  0.7723E-04  0.7201E+02
   0.926  0.7703E-04  0.7201E+02
   0.926  0.7684E-04  0.7201E+02
   0.926  0.7665E-04  0.7201E+02
   0.926  0.7645E-04  0.7201E+02
   0.927  0.7626E-04  0.7201E+02
   0.927  0.7607E-04  0.7201E+02
   0.927  0.7588E-04  0.7201E+02
   0.927  0.7568E-04  0.7201E+02
   0.927  0.7549E-04  0.7201E+02
   0.927  0.7530E-04  0.7201E+02
   0.927  0.7511E-04  0.7201E+02
   0.927  0.7492E-04  0.7201E+02
   0.927  0.7473E-04  0.7201E+02
   0.927  0.7455E-04  0.7201E+02
   0.928  0.7436E-04  0.7201E+02
   0.928  0.7417E-04  0.7201E+02
   0.928  0.7398E-04  0.7201E+02
   0.928  0.7380E-04  0.7201E+02
   0.928  0.7361E-04  0.7201E+02
   0.928  0.7342E-04  0.7201E+02
   0.928  0.7324E-04  0.7201E+02
   0.928  0.7305E-04  0.7201E+02
   0.928  0.7287E-04  0.7201E+02
   0.929  0.7268E-04  0.7201E+02
   0.929  0.7250E-04  0.7201E+02
   0.929  0.7232E-04  0.7201E+02
   0.929  0.7214E-04  0.7201E+02
   0.929  0.7195E-04  0.7201E+02
   0.929  0.7177E-04  0.7201E+02
   0.929  0.7159E-04  0.7201E+02
   0.929  0.7141E-04  0.7201E+02
   0.929  0.7123E-04  0.7201E+02
   0.929  0.7105E-04  0.7201E+02
   0.930  0.7087E-04  0.7201E+02
   0.930  0.7069E-04  0.7201E+02
   0.930  0.7051E-04  0.7201E+02
   0.930  0.7033E-04  0.7201E+02
   0.930  0.7015E-04  0.7201E+02
   0.930  0.6998E-04  0.7201E+02
   0.930  0.6980E-04  0.7201E+02
   0.930  0.6962E-04  0.7201E+02
   0.930  0.6945E-04  0.7201E+02
   0.930  0.6927E-04  0.7201E+02
   0.930  0.6909E-04  0.7201E+02
   0.931  0.6892E-04  0.7201E+02
   0.931  0.6874E-04  0.7201E+02
   0.931  0.6857E-04  0.7201E+02
   0.931  0.6840E-04  0.7201E+02
   0.931  0.6822E-04  0.7201E+02
   0.931  0.6805E-04  0.7201E+02
   0.931  0.6788E-04  0.7201E+02
   0.931  0.6771E-04  0.7201E+02
   0.931  0.6753E-04  0.7201E+02
   0.931  0.6736E-04  0.7201E+02
   0.932  0.6719E-04  0.7201E+02
   0.932  0.6702E-04  0.7201E+02
   0.932  0.6685E-04  0.7201E+02
   0.932  0.6668E-04  0.7201E+02
   0.932  0.6651E-04  0.7201E+02
   0.932  0.6634E-04  0.7201E+02
   0.932  0.6618E-04  0.7201E+02
   0.932  0.6601E-04  0.7201E+02
   0.932  0.6584E-04  0.7201E+02
   0.933  0.6567E-04  0.7201E+02
   0.933  0.6551E-04  0.7201E+02
   0.933  0.6534E-04  0.7201E+02
   0.933  0.6517E-04  0.7201E+02
   0.933  0.6501E-04  0.7201E+02
   0.933  0.6484E-04  0.7201E+02
   0.933  0.6468E-04  0.7201E+02
   0.933  0.6451E-04  0.7201E+02
   0.933  0.6435E-04  0.7201E+02
   0.933  0.6419E-04  0.7201E+02
   0.934  0.6402E-04  0.7201E+02
   0.934  0.6386E-04  0.7201E+02
   0.934  0.6370E-04  0.7201E+02
   0.934  0.6354E-04  0.7201E+02
   0.934  0.6337E-04  0.7201E+02
   0.934  0.6321E-04  0.7201E+02
   0.934  0.6305E-04  0.7201E+02
   0.934  0.6289E-04  0.7201E+02
   0.934  0.6273E-04  0.7201E+02
   0.934  0.6257E-04  0.7201E+02
   0.934  0.6241E-04  0.7201E+02
   0.935  0.6225E-04  0.7201E+02
   0.935  0.6209E-04  0.7201E+02
   0.935  0.6194E-04  0.7201E+02
   0.935  0.6178E-04  0.7201E+02
   0.935  0.6162E-04  0.7201E+02
   0.935  0.6146E-04  0.7201E+02
   0.935  0.6131E-04  0.7201E+02
   0.935  0.6115E-04  0.7201E+02
   0.935  0.6100E-04  0.7201E+02
   0.935  0.6084E-04  0.7201E+02
   0.936  0.6069E-04  0.7201E+02
   0.936  0.6053E-04  0.7201E+02
   0.936  0.6038E-04  0.7201E+02
   0.936  0.6022E-04  0.7201E+02
   0.936  0.6007E-04  0.7201E+02
   0.936  0.5992E-04  0.7201E+02
   0.936  0.5976E-04  0.7201E+02
   0.936  0.5961E-04  0.7201E+02
   0.936  0.5946E-04  0.7201E+02
   0.937  0.5931E-04  0.7201E+02
   0.937  0.5915E-04  0.7201E+02
   0.937  0.5900E-04  0.7201E+02
   0.937  0.5885E-04  0.7201E+02
   0.937  0.5870E-04  0.7201E+02
   0.937  0.5855E-04  0.7201E+02
   0.937  0.5840E-04  0.7201E+02
   0.937  0.5825E-04  0.7201E+02
   0.937  0.5811E-04  0.7201E+02
   0.937  0.5796E-04  0.7201E+02
   0.937  0.5781E-04  0.7201E+02
   0.938  0.5766E-04  0.7201E+02
   0.938  0.5751E-04  0.7201E+02
   0.938  0.5737E-04  0.7201E+02
   0.938  0.5722E-04  0.7201E+02
   0.938  0.5707E-04  0.7201E+02
   0.938  0.5693E-04  0.7201E+02
   0.938  0.5678E-04  0.7201E+02
   0.938  0.5664E-04  0.7201E+02
   0.938  0.5649E-04  0.7201E+02
   0.938  0.5635E-04  0.7201E+02
   0.939  0.5620E-04  0.7201E+02
   0.939  0.5606E-04  0.7201E+02
   0.939  0.5592E-04  0.7201E+02
   0.939  0.5577E-04  0.7201E+02
   0.939  0.5563E-04  0.7201E+02
   0.939  0.5549E-04  0.7201E+02
   0.939  0.5535E-04  0.7201E+02
   0.939  0.5520E-04  0.7201E+02
   0.939  0.5506E-04  0.7201E+02
   0.940  0.5492E-04  0.7201E+02
   0.940  0.5478E-04  0.7201E+02
   0.940  0.5464E-04  0.7201E+02
   0.940  0.5450E-04  0.7201E+02
   0.940  0.5436E-04  0.7201E+02
   0.940  0.5422E-04  0.7201E+02
   0.940  0.5408E-04  0.7201E+02
   0.940  0.5394E-04  0.7201E+02
   0.940  0.5381E-04  0.7201E+02
   0.940  0.5367E-04  0.7201E+02
   0.941  0.5353E-04  0.7201E+02
   0.941  0.5339E-04  0.7201E+02
   0.941  0.5326E-04  0.7201E+02
   0.941  0.5312E-04  0.7201E+02
   0.941  0.5298E-04  0.7201E+02
   0.941  0.5285E-04  0.7201E+02
   0.941  0.5271E-04  0.7201E+02
   0.941  0.5258E-04  0.7201E+02
   0.941  0.5244E-04  0.7201E+02
   0.941  0.5231E-04  0.7201E+02
   0.941  0.5217E-04  0.7201E+02
   0.942  0.5204E-04  0.7201E+02
   0.942  0.5190E-04  0.7201E+02
   0.942  0.5177E-04  0.7201E+02
   0.942  0.5164E-04  0.7201E+02
   0.942  0.5151E-04  0.7201E+02
   0.942  0.5137E-04  0.7201E+02
   0.942  0.5124E-04  0.7201E+02
   0.942  0.5111E-04  0.7201E+02
   0.942  0.5098E-04  0.7201E+02
   0.942  0.5085E-04  0.7201E+02
   0.943  0.5072E-04  0.7201E+02
   0.943  0.5059E-04  0.7201E+02
   0.943  0.5046E-04  0.7201E+02
   0.943  0.5033E-04  0.7201E+02
   0.943  0.5020E-04  0.7201E+02
   0.943  0.5007E-04  0.7201E+02
   0.943  0.4994E-04  0.7201E+02
   0.943  0.4981E-04  0.7201E+02
   0.943  0.4968E-04  0.7201E+02
   0.944  0.4955E-04  0.7201E+02
   0.944  0.4943E-04  0.7201E+02
   0.944  0.4930E-04  0.7201E+02
   0.944  0.4917E-04  0.7201E+02
   0.944  0.4904E-04  0.7201E+02
   0.944  0.4892E-04  0.7201E+02
   0.944  0.4879E-04  0.7201E+02
   0.944  0.4867E-04  0.7201E+02
   0.944  0.4854E-04  0.7201E+02
   0.944  0.4842E-04  0.7201E+02
   0.945  0.4829E-04  0.7201E+02
   0.945  0.4817E-04  0.7201E+02
   0.945  0.4804E-04  0.7201E+02
   0.945  0.4792E-04  0.7201E+02
   0.945  0.4780E-04  0.7201E+02
   0.945  0.4767E-04  0.7201E+02
   0.945  0.4755E-04  0.7201E+02
   0.945  0.4743E-04  0.7201E+02
   0.945  0.4730E-04  0.7201E+02
   0.945  0.4718E-04  0.7201E+02
   0.945  0.4706E-04  0.7201E+02
   0.946  0.4694E-04  0.7201E+02
   0.946  0.4682E-04  0.7201E+02
   0.946  0.4670E-04  0.7201E+02
   0.946  0.4658E-04  0.7201E+02
   0.946  0.4646E-04  0.7201E+02
   0.946  0.4634E-04  0.7201E+02
   0.946  0.4622E-04  0.7201E+02
   0.946  0.4610E-04  0.7201E+02
   0.946  0.4598E-04  0.7201E+02
   0.947  0.4586E-04  0.7201E+02
   0.947  0.4574E-04  0.7201E+02
   0.947  0.4562E-04  0.7201E+02
   0.947  0.4550E-04  0.7201E+02
   0.947  0.4539E-04  0.7201E+02
   0.947  0.4527E-04  0.7201E+02
   0.947  0.4515E-04  0.7201E+02
   0.947  0.4504E-04  0.7201E+02
   0.947  0.4492E-04  0.7201E+02
   0.947  0.4480E-04  0.7201E+02
   0.948  0.4469E-04  0.7201E+02
   0.948  0.4457E-04  0.7201E+02
   0.948  0.4446E-04  0.7201E+02
   0.948  0.4434E-04  0.7201E+02
   0.948  0.4423E-04  0.7201E+02
   0.948  0.4411E-04  0.7201E+02
   0.948  0.4400E-04  0.7201E+02
   0.948  0.4388E-04  0.7201E+02
   0.948  0.4377E-04  0.7201E+02
   0.948  0.4366E-04  0.7201E+02
   0.948  0.4354E-04  0.7201E+02
   0.949  0.4343E-04  0.7201E+02
   0.949  0.4332E-04  0.7201E+02
   0.949  0.4321E-04  0.7201E+02
   0.949  0.4309E-04  0.7201E+02
   0.949  0.4298E-04  0.7201E+02
   0.949  0.4287E-04  0.7201E+02
   0.949  0.4276E-04  0.7201E+02
   0.949  0.4265E-04  0.7201E+02
   0.949  0.4254E-04  0.7201E+02
   0.949  0.4243E-04  0.7201E+02
   0.950  0.4232E-04  0.7201E+02
   0.950  0.4221E-04  0.7201E+02
   0.950  0.4210E-04  0.7201E+02
   0.950  0.4199E-04  0.7201E+02
   0.950  0.4188E-04  0.7201E+02
   0.950  0.4177E-04  0.7201E+02
   0.950  0.4166E-04  0.7201E+02
   0.950  0.4155E-04  0.7201E+02
   0.950  0.4145E-04  0.7201E+02
   0.951  0.4134E-04  0.7201E+02
   0.951  0.4123E-04  0.7201E+02
   0.951  0.4112E-04  0.7201E+02
   0.951  0.4102E-04  0.7201E+02
   0.951  0.4091E-04  0.7201E+02
   0.951  0.4081E-04  0.7201E+02
   0.951  0.4070E-04  0.7201E+02
   0.951  0.4059E-04  0.7201E+02
   0.951  0.4049E-04  0.7201E+02
   0.951  0.4038E-04  0.7201E+02
   0.952  0.4028E-04  0.7201E+02
   0.952  0.4017E-04  0.7201E+02
   0.952  0.4007E-04  0.7201E+02
   0.952  0.3996E-04  0.7201E+02
   0.952  0.3986E-04  0.7201E+02
   0.952  0.3976E-04  0.7201E+02
   0.952  0.3965E-04  0.7201E+02
   0.952  0.3955E-04  0.7201E+02
   0.952  0.3945E-04  0.7201E+02
   0.952  0.3934E-04  0.7201E+02
   0.952  0.3924E-04  0.7201E+02
   0.953  0.3914E-04  0.7201E+02
   0.953  0.3904E-04  0.7201E+02
   0.953  0.3894E-04  0.7201E+02
   0.953  0.3883E-04  0.7201E+02
   0.953  0.3873E-04  0.7201E+02
   0.953  0.3863E-04  0.7201E+02
   0.953  0.3853E-04  0.7201E+02
   0.953  0.3843E-04  0.7201E+02
   0.953  0.3833E-04  0.7201E+02
   0.953  0.3823E-04  0.7201E+02
   0.954  0.3813E-04  0.7201E+02
   0.954  0.3803E-04  0.7201E+02
   0.954  0.3793E-04  0.7201E+02
   0.954  0.3783E-04  0.7201E+02
   0.954  0.3774E-04  0.7201E+02
   0.954  0.3764E-04  0.7201E+02
   0.954  0.3754E-04  0.7201E+02
   0.954  0.3744E-04  0.7201E+02
   0.954  0.3734E-04  0.7201E+02
   0.955  0.3725E-04  0.7201E+02
   0.955  0.3715E-04  0.7201E+02
   0.955  0.3705E-04  0.7201E+02
   0.955  0.3696E-04  0.7201E+02
   0.955  0.3686E-04  0.7201E+02
   0.955  0.3676E-04  0.7201E+02
   0.955  0.3667E-04  0.7201E+02
   0.955  0.3657E-04  0.7201E+02
   0.955  0.3648E-04  0.7201E+02
   0.955  0.3638E-04  0.7201E+02
   0.956  0.3628E-04  0.7201E+02
   0.956  0.3619E-04  0.7201E+02
   0.956  0.3610E-04  0.7201E+02
   0.956  0.3600E-04  0.7201E+02
   0.956  0.3591E-04  0.7201E+02
   0.956  0.3581E-04  0.7201E+02
   0.956  0.3572E-04  0.7201E+02
   0.956  0.3563E-04  0.7201E+02
   0.956  0.3553E-04  0.7201E+02
   0.956  0.3544E-04  0.7201E+02
   0.956  0.3535E-04  0.7201E+02
   0.957  0.3525E-04  0.7201E+02
   0.957  0.3516E-04  0.7201E+02
   0.957  0.3507E-04  0.7201E+02
   0.957  0.3498E-04  0.7201E+02
   0.957  0.3489E-04  0.7201E+02
   0.957  0.3480E-04  0.7201E+02
   0.957  0.3470E-04  0.7201E+02
   0.957  0.3461E-04  0.7201E+02
   0.957  0.3452E-04  0.7201E+02
   0.958  0.3443E-04  0.7201E+02
   0.958  0.3434E-04  0.7201E+02
   0.958  0.3425E-04  0.7201E+02
   0.958  0.3416E-04  0.7201E+02
   0.958  0.3407E-04  0.7201E+02
   0.958  0.3398E-04  0.7201E+02
   0.958  0.3390E-04  0.7201E+02
   0.958  0.3381E-04  0.7201E+02
   0.958  0.3372E-04  0.7201E+02
   0.958  0.3363E-04  0.7201E+02
   0.959  0.3354E-04  0.7201E+02
   0.959  0.3345E-04  0.7201E+02
   0.959  0.3337E-04  0.7201E+02
   0.959  0.3328E-04  0.7201E+02
   0.959  0.3319E-04  0.7201E+02
   0.959  0.3310E-04  0.7201E+02
   0.959  0.3302E-04  0.7201E+02
   0.959  0.3293E-04  0.7201E+02
   0.959  0.3284E-04  0.7201E+02
   0.959  0.3276E-04  0.7201E+02
   0.959  0.3267E-04  0.7201E+02
   0.960  0.3259E-04  0.7201E+02
   0.960  0.3250E-04  0.7201E+02
   0.960  0.3241E-04  0.7201E+02
   0.960  0.3233E-04  0.7201E+02
   0.960  0.3224E-04  0.7201E+02
   0.960  0.3216E-04  0.7201E+02
   0.960  0.3208E-04  0.7201E+02
   0.960  0.3199E-04  0.7201E+02
   0.960  0.3191E-04  0.7201E+02
   0.960  0.3182E-04  0.7201E+02
   0.961  0.3174E-04  0.7201E+02
   0.961  0.3166E-04  0.7201E+02
   0.961  0.3157E-04  0.7201E+02
   0.961  0.3149E-04  0.7201E+02
   0.961  0.3141E-04  0.7201E+02
   0.961  0.3132E-04  0.7201E+02
   0.961  0.3124E-04  0.7201E+02
   0.961  0.3116E-04  0.7201E+02
   0.961  0.3108E-04  0.7201E+02
   0.962  0.3100E-04  0.7201E+02
   0.962  0.3091E-04  0.7201E+02
   0.962  0.3083E-04  0.7201E+02
   0.962  0.3075E-04  0.7201E+02
   0.962  0.3067E-04  0.7201E+02
   0.962  0.3059E-04  0.7201E+02
   0.962  0.3051E-04  0.7201E+02
   0.962  0.3043E-04  0.7201E+02
   0.962  0.3035E-04  0.7201E+02
   0.962  0.3027E-04  0.7201E+02
   0.963  0.3019E-04  0.7201E+02
   0.963  0.3011E-04  0.7201E+02
   0.963  0.3003E-04  0.7201E+02
   0.963  0.2995E-04  0.7201E+02
   0.963  0.2987E-04  0.7201E+02
   0.963  0.2979E-04  0.7201E+02
   0.963  0.2971E-04  0.7201E+02
   0.963  0.2964E-04  0.7201E+02
   0.963  0.2956E-04  0.7201E+02
   0.963  0.2948E-04  0.7201E+02
   0.963  0.2940E-04  0.7201E+02
   0.964  0.2932E-04  0.7201E+02
   0.964  0.2925E-04  0.7201E+02
   0.964  0.2917E-04  0.7201E+02
   0.964  0.2909E-04  0.7201E+02
   0.964  0.2902E-04  0.7201E+02
   0.964  0.2894E-04  0.7201E+02
   0.964  0.2886E-04  0.7201E+02
   0.964  0.2879E-04  0.7201E+02
   0.964  0.2871E-04  0.7201E+02
   0.964  0.2864E-04  0.7201E+02
   0.965  0.2856E-04  0.7201E+02
   0.965  0.2848E-04  0.7201E+02
   0.965  0.2841E-04  0.7201E+02
   0.965  0.2833E-04  0.7201E+02
   0.965  0.2826E-04  0.7201E+02
   0.965  0.2818E-04  0.7201E+02
   0.965  0.2811E-04  0.7201E+02
   0.965  0.2804E-04  0.7201E+02
   0.965  0.2796E-04  0.7201E+02
   0.966  0.2789E-04  0.7201E+02
   0.966  0.2781E-04  0.7201E+02
   0.966  0.2774E-04  0.7201E+02
   0.966  0.2767E-04  0.7201E+02
   0.966  0.2759E-04  0.7201E+02
   0.966  0.2752E-04  0.7201E+02
   0.966  0.2745E-04  0.7201E+02
   0.966  0.2737E-04  0.7201E+02
   0.966  0.2730E-04  0.7201E+02
   0.966  0.2723E-04  0.7201E+02
   0.967  0.2716E-04  0.7201E+02
   0.967  0.2709E-04  0.7201E+02
   0.967  0.2701E-04  0.7201E+02
   0.967  0.2694E-04  0.7201E+02
   0.967  0.2687E-04  0.7201E+02
   0.967  0.2680E-04  0.7201E+02
   0.967  0.2673E-04  0.7201E+02
   0.967  0.2666E-04  0.7201E+02
   0.967  0.2659E-04  0.7201E+02
   0.967  0.2652E-04  0.7201E+02
   0.967  0.2645E-04  0.7201E+02
   0.968  0.2638E-04  0.7201E+02
   0.968  0.2631E-04  0.7201E+02
   0.968  0.2624E-04  0.7201E+02
   0.968  0.2617E-04  0.7201E+02
   0.968  0.2610E-04  0.7201E+02
   0.968  0.2603E-04  0.7201E+02
   0.968  0.2596E-04  0.7201E+02
   0.968  0.2589E-04  0.7201E+02
   0.968  0.2582E-04  0.7201E+02
   0.969  0.2575E-04  0.7201E+02
   0.969  0.2569E-04  0.7201E+02
   0.969  0.2562E-04  0.7201E+02
   0.969  0.2555E-04  0.7201E+02
   0.969  0.2548E-04  0.7201E+02
   0.969  0.2541E-04  0.7201E+02
   0.969  0.2535E-04  0.7201E+02
   0.969  0.2528E-04  0.7201E+02
   0.969  0.2521E-04  0.7201E+02
   0.969  0.2514E-04  0.7201E+02
   0.970  0.2508E-04  0.7201E+02
   0.970  0.2501E-04  0.7201E+02
   0.970  0.2494E-04  0.7201E+02
   0.970  0.2488E-04  0.7201E+02
   0.970  0.2481E-04  0.7201E+02
   0.970  0.2475E-04  0.7201E+02
   0.970  0.2468E-04  0.7201E+02
   0.970  0.2461E-04  0.7201E+02
   0.970  0.2455E-04  0.7201E+02
   0.970  0.2448E-04  0.7201E+02
   0.970  0.2442E-04  0.7201E+02
   0.971  0.2435E-04  0.7201E+02
   0.971  0.2429E-04  0.7201E+02
   0.971  0.2422E-04  0.7201E+02
   0.971  0.2416E-04  0.7201E+02
   0.971  0.2410E-04  0.7201E+02
   0.971  0.2403E-04  0.7201E+02
   0.971  0.2397E-04  0.7201E+02
   0.971  0.2390E-04  0.7201E+02
   0.971  0.2384E-04  0.7201E+02
   0.971  0.2378E-04  0.7201E+02
   0.972  0.2371E-04  0.7201E+02
   0.972  0.2365E-04  0.7201E+02
   0.972  0.2359E-04  0.7201E+02
   0.972  0.2352E-04  0.7201E+02
   0.972  0.2346E-04  0.7201E+02
   0.972  0.2340E-04  0.7201E+02
   0.972  0.2334E-04  0.7201E+02
   0.972  0.2327E-04  0.7201E+02
   0.972  0.2321E-04  0.7201E+02
   0.973  0.2315E-04  0.7201E+02
   0.973  0.2309E-04  0.7201E+02
   0.973  0.2303E-04  0.7201E+02
   0.973  0.2297E-04  0.7201E+02
   0.973  0.2290E-04  0.7201E+02
   0.973  0.2284E-04  0.7201E+02
   0.973  0.2278E-04  0.7201E+02
   0.973  0.2272E-04  0.7201E+02
   0.973  0.2266E-04  0.7201E+02
   0.973  0.2260E-04  0.7201E+02
   0.974  0.2254E-04  0.7201E+02
   0.974  0.2248E-04  0.7201E+02
   0.974  0.2242E-04  0.7201E+02
   0.974  0.2236E-04  0.7201E+02
   0.974  0.2230E-04  0.7201E+02
   0.974  0.2224E-04  0.7201E+02
   0.974  0.2218E-04  0.7201E+02
   0.974  0.2212E-04  0.7201E+02
   0.974  0.2206E-04  0.7201E+02
   0.974  0.2200E-04  0.7201E+02
   0.974  0.2194E-04  0.7201E+02
   0.975  0.2189E-04  0.7201E+02
   0.975  0.2183E-04  0.7201E+02
   0.975  0.2177E-04  0.7201E+02
   0.975  0.2171E-04  0.7201E+02
   0.975  0.2165E-04  0.7201E+02
   0.975  0.2159E-04  0.7201E+02
   0.975  0.2154E-04  0.7201E+02
   0.975  0.2148E-04  0.7201E+02
   0.975  0.2142E-04  0.7201E+02
   0.975  0.2136E-04  0.7201E+02
   0.976  0.2131E-04  0.7201E+02
   0.976  0.2125E-04  0.7201E+02
   0.976  0.2119E-04  0.7201E+02
   0.976  0.2114E-04  0.7201E+02
   0.976  0.2108E-04  0.7201E+02
   0.976  0.2102E-04  0.7201E+02
   0.976  0.2097E-04  0.7201E+02
   0.976  0.2091E-04  0.7201E+02
   0.976  0.2086E-04  0.7201E+02
   0.977  0.2080E-04  0.7201E+02
   0.977  0.2074E-04  0.7201E+02
   0.977  0.2069E-04  0.7201E+02
   0.977  0.2063E-04  0.7201E+02
   0.977  0.2058E-04  0.7201E+02
   0.977  0.2052E-04  0.7201E+02
   0.977  0.2047E-04  0.7201E+02
   0.977  0.2041E-04  0.7201E+02
   0.977  0.2036E-04  0.7201E+02
   0.977  0.2030E-04  0.7201E+02
   0.978  0.2025E-04  0.7201E+02
   0.978  0.2019E-04  0.7201E+02
   0.978  0.2014E-04  0.7201E+02
   0.978  0.2009E-04  0.7201E+02
   0.978  0.2003E-04  0.7201E+02
   0.978  0.1998E-04  0.7201E+02
   0.978  0.1992E-04  0.7201E+02
   0.978  0.1987E-04  0.7201E+02
   0.978  0.1982E-04  0.7201E+02
   0.978  0.1976E-04  0.7201E+02
   0.978  0.1971E-04  0.7201E+02
   0.979  0.1966E-04  0.7201E+02
   0.979  0.1961E-04  0.7201E+02
   0.979  0.1955E-04  0.7201E+02
   0.979  0.1950E-04  0.7201E+02
   0.979  0.1945E-04  0.7201E+02
   0.979  0.1940E-04  0.7201E+02
   0.979  0.1934E-04  0.7201E+02
   0.979  0.1929E-04  0.7201E+02
   0.979  0.1924E-04  0.7201E+02
   0.980  0.1919E-04  0.7201E+02
   0.980  0.1914E-04  0.7201E+02
   0.980  0.1908E-04  0.7201E+02
   0.980  0.1903E-04  0.7201E+02
   0.980  0.1898E-04  0.7201E+02
   0.980  0.1893E-04  0.7201E+02
   0.980  0.1888E-04  0.7201E+02
   0.980  0.1883E-04  0.7201E+02
   0.980  0.1878E-04  0.7201E+02
   0.980  0.1873E-04  0.7201E+02
   0.981  0.1868E-04  0.7201E+02
   0.981  0.1863E-04  0.7201E+02
   0.981  0.1858E-04  0.7201E+02
   0.981  0.1853E-04  0.7201E+02
   0.981  0.1848E-04  0.7201E+02
   0.981  0.1843E-04  0.7201E+02
   0.981  0.1838E-04  0.7201E+02
   0.981  0.1833E-04  0.7201E+02
   0.981  0.1828E-04  0.7201E+02
   0.981  0.1823E-04  0.7201E+02
   0.981  0.1818E-04  0.7201E+02
   0.982  0.1813E-04  0.7201E+02
   0.982  0.1808E-04  0.7201E+02
   0.982  0.1803E-04  0.7201E+02
   0.982  0.1798E-04  0.7201E+02
   0.982  0.1794E-04  0.7201E+02
   0.982  0.1789E-04  0.7201E+02
   0.982  0.1784E-04  0.7201E+02
   0.982  0.1779E-04  0.7201E+02
   0.982  0.1774E-04  0.7201E+02
   0.982  0.1770E-04  0.7201E+02
   0.983  0.1765E-04  0.7201E+02
   0.983  0.1760E-04  0.7201E+02
   0.983  0.1755E-04  0.7201E+02
   0.983  0.1751E-04  0.7201E+02
   0.983  0.1746E-04  0.7201E+02
   0.983  0.1741E-04  0.7201E+02
   0.983  0.1736E-04  0.7201E+02
   0.983  0.1732E-04  0.7201E+02
   0.983  0.1727E-04  0.7201E+02
   0.984  0.1722E-04  0.7201E+02
   0.984  0.1718E-04  0.7201E+02
   0.984  0.1713E-04  0.7201E+02
   0.984  0.1708E-04  0.7201E+02
   0.984  0.1704E-04  0.7201E+02
   0.984  0.1699E-04  0.7201E+02
   0.984  0.1695E-04  0.7201E+02
   0.984  0.1690E-04  0.7201E+02
   0.984  0.1685E-04  0.7201E+02
   0.984  0.1681E-04  0.7201E+02
   0.985  0.1676E-04  0.7201E+02
   0.985  0.1672E-04  0.7201E+02
   0.985  0.1667E-04  0.7201E+02
   0.985  0.1663E-04  0.7201E+02
   0.985  0.1658E-04  0.7201E+02
   0.985  0.1654E-04  0.7201E+02
   0.985  0.1649E-04  0.7201E+02
   0.985  0.1645E-04  0.7201E+02
   0.985  0.1640E-04  0.7201E+02
   0.985  0.1636E-04  0.7201E+02
   0.985  0.1631E-04  0.7201E+02
   0.986  0.1627E-04  0.7201E+02
   0.986  0.1623E-04  0.7201E+02
   0.986  0.1618E-04  0.7201E+02
   0.986  0.1614E-04  0.7201E+02
   0.986  0.1610E-04  0.7201E+02
   0.986  0.1605E-04  0.7201E+02
   0.986  0.1601E-04  0.7201E+02
   0.986  0.1596E-04  0.7201E+02
   0.986  0.1592E-04  0.7201E+02
   0.986  0.1588E-04  0.7201E+02
   0.987  0.1584E-04  0.7201E+02
   0.987  0.1579E-04  0.7201E+02
   0.987  0.1575E-04  0.7201E+02
   0.987  0.1571E-04  0.7201E+02
   0.987  0.1566E-04  0.7201E+02
   0.987  0.1562E-04  0.7201E+02
   0.987  0.1558E-04  0.7201E+02
   0.987  0.1554E-04  0.7201E+02
   0.987  0.1549E-04  0.7201E+02
   0.988  0.1545E-04  0.7201E+02
   0.988  0.1541E-04  0.7201E+02
   0.988  0.1537E-04  0.7201E+02
   0.988  0.1533E-04  0.7201E+02
   0.988  0.1529E-04  0.7201E+02
   0.988  0.1524E-04  0.7201E+02
   0.988  0.1520E-04  0.7201E+02
   0.988  0.1516E-04  0.7201E+02
   0.988  0.1512E-04  0.7201E+02
   0.988  0.1508E-04  0.7201E+02
   0.989  0.1504E-04  0.7201E+02
   0.989  0.1500E-04  0.7201E+02
   0.989  0.1496E-04  0.7201E+02
   0.989  0.1492E-04  0.7201E+02
   0.989  0.1487E-04  0.7201E+02
   0.989  0.1483E-04  0.7201E+02
   0.989  0.1479E-04  0.7201E+02
   0.989  0.1475E-04  0.7201E+02
   0.989  0.1471E-04  0.7201E+02
   0.989  0.1467E-04  0.7201E+02
   0.989  0.1463E-04  0.7201E+02
   0.990  0.1459E-04  0.7201E+02
   0.990  0.1455E-04  0.7201E+02
   0.990  0.1451E-04  0.7201E+02
   0.990  0.1447E-04  0.7201E+02
   0.990  0.1444E-04  0.7201E+02
   0.990  0.1440E-04  0.7201E+02
   0.990  0.1436E-04  0.7201E+02
   0.990  0.1432E-04  0.7201E+02
   0.990  0.1428E-04  0.7201E+02
   0.991  0.1424E-04  0.7201E+02
   0.991  0.1420E-04  0.7201E+02
   0.991  0.1416E-04  0.7201E+02
   0.991  0.1412E-04  0.7201E+02
   0.991  0.1409E-04  0.7201E+02
   0.991  0.1405E-04  0.7201E+02
   0.991  0.1401E-04  0.7201E+02
   0.991  0.1397E-04  0.7201E+02
   0.991  0.1393E-04  0.7201E+02
   0.991  0.1389E-04  0.7201E+02
   0.992  0.1386E-04  0.7201E+02
   0.992  0.1382E-04  0.7201E+02
   0.992  0.1378E-04  0.7201E+02
   0.992  0.1374E-04  0.7201E+02
   0.992  0.1371E-04  0.7201E+02
   0.992  0.1367E-04  0.7201E+02
   0.992  0.1363E-04  0.7201E+02
   0.992  0.1359E-04  0.7201E+02
   0.992  0.1356E-04  0.7201E+02
   0.992  0.1352E-04  0.7201E+02
   0.992  0.1348E-04  0.7201E+02
   0.993  0.1345E-04  0.7201E+02
   0.993  0.1341E-04  0.7201E+02
   0.993  0.1337E-04  0.7201E+02
   0.993  0.1334E-04  0.7201E+02
   0.993  0.1330E-04  0.7201E+02
   0.993  0.1326E-04  0.7201E+02
   0.993  0.1323E-04  0.7201E+02
   0.993  0.1319E-04  0.7201E+02
   0.993  0.1315E-04  0.7201E+02
   0.993  0.1312E-04  0.7201E+02
   0.994  0.1308E-04  0.7201E+02
   0.994  0.1305E-04  0.7201E+02
   0.994  0.1301E-04  0.7201E+02
   0.994  0.1298E-04  0.7201E+02
   0.994  0.1294E-04  0.7201E+02
   0.994  0.1290E-04  0.7201E+02
   0.994  0.1287E-04  0.7201E+02
   0.994  0.1283E-04  0.7201E+02
   0.994  0.1280E-04  0.7201E+02
   0.995  0.1276E-04  0.7201E+02
   0.995  0.1273E-04  0.7201E+02
   0.995  0.1269E-04  0.7201E+02
   0.995  0.1266E-04  0.7201E+02
   0.995  0.1262E-04  0.7201E+02
   0.995  0.1259E-04  0.7201E+02
   0.995  0.1256E-04  0.7201E+02
   0.995  0.1252E-04  0.7201E+02
   0.995  0.1249E-04  0.7201E+02
   0.995  0.1245E-04  0.7201E+02
   0.996  0.1242E-04  0.7201E+02
   0.996  0.1238E-04  0.7201E+02
   0.996  0.1235E-04  0.7201E+02
   0.996  0.1232E-04  0.7201E+02
   0.996  0.1228E-04  0.7201E+02
   0.996  0.1225E-04  0.7201E+02
   0.996  0.1222E-04  0.7201E+02
   0.996  0.1218E-04  0.7201E+02
   0.996  0.1215E-04  0.7201E+02
   0.996  0.1212E-04  0.7201E+02
   0.996  0.1208E-04  0.7201E+02
   0.997  0.1205E-04  0.7201E+02
   0.997  0.1202E-04  0.7201E+02
   0.997  0.1198E-04  0.7201E+02
   0.997  0.1195E-04  0.7201E+02
   0.997  0.1192E-04  0.7201E+02
   0.997  0.1188E-04  0.7201E+02
   0.997  0.1185E-04  0.7201E+02
   0.997  0.1182E-04  0.7201E+02
   0.997  0.1179E-04  0.7201E+02
   0.997  0.1175E-04  0.7201E+02
   0.998  0.1172E-04  0.7201E+02
   0.998  0.1169E-04  0.7201E+02
   0.998  0.1166E-04  0.7201E+02
   0.998  0.1163E-04  0.7201E+02
   0.998  0.1159E-04  0.7201E+02
   0.998  0.1156E-04  0.7201E+02
   0.998  0.1153E-04  0.7201E+02
   0.998  0.1150E-04  0.7201E+02
   0.998  0.1147E-04  0.7201E+02
   0.999  0.1144E-04  0.7201E+02
   0.999  0.1140E-04  0.7201E+02
   0.999  0.1137E-04  0.7201E+02
   0.999  0.1134E-04  0.7201E+02
   0.999  0.1131E-04  0.7201E+02
   0.999  0.1128E-04  0.7201E+02
   0.999  0.1125E-04  0.7201E+02
   0.999  0.1122E-04  0.7201E+02
   0.999  0.1119E-04  0.7201E+02
   0.999  0.1116E-04  0.7201E+02
   1.000  0.1112E-04  0.7201E+02
   1.000  0.1109E-04  0.7201E+02
   1.000  0.1106E-04  0.7201E+02
   1.000  0.1103E-04  0.7201E+02
   1.000  0.1100E-04  0.7201E+02
   1.000  0.1097E-04  0.7201E+02


==> data/Fig-3d-1.txt <==
#!% FIG. 3. Panel d: Calculated electronic band structures represented along the NW direction of
#!% pure ScN NW systems, as described in the text: (1×)3×3+s.

#!% k-point_ref  E(eV) EFermi = -1.2318 eV

    0.0000  -50.5087
    0.0167  -50.5087
    0.0333  -50.5087
    0.0500  -50.5087
    0.0667  -50.5087
    0.0833  -50.5087
    0.1000  -50.5086
    0.1167  -50.5086
    0.1333  -50.5086
    0.1500  -50.5085
    0.1667  -50.5085
    0.1833  -50.5084
    0.2000  -50.5084
    0.2167  -50.5083
    0.2333  -50.5083
    0.2500  -50.5082
    0.2667  -50.5082
    0.2833  -50.5081
    0.3000  -50.5081
    0.3167  -50.5081
    0.3333  -50.5080
    0.3500  -50.5080
    0.3667  -50.5079
    0.3833  -50.5079
    0.4000  -50.5079
    0.4167  -50.5078
    0.4333  -50.5078
    0.4500  -50.5078
    0.4667  -50.5078
    0.4833  -50.5078
    0.5000  -50.5078
 
    0.0000  -50.5087
    0.0167  -50.5087
    0.0333  -50.5087
    0.0500  -50.5086
    0.0667  -50.5086
    0.0833  -50.5086
    0.1000  -50.5086
    0.1167  -50.5085
    0.1333  -50.5085
    0.1500  -50.5085
    0.1667  -50.5084
    0.1833  -50.5084
    0.2000  -50.5083
    0.2167  -50.5083
    0.2333  -50.5082
    0.2500  -50.5082
    0.2667  -50.5081
    0.2833  -50.5081
    0.3000  -50.5080
    0.3167  -50.5080
    0.3333  -50.5080
    0.3500  -50.5079
    0.3667  -50.5079
    0.3833  -50.5078
    0.4000  -50.5078
    0.4167  -50.5078
    0.4333  -50.5078
    0.4500  -50.5077
    0.4667  -50.5077
    0.4833  -50.5077
    0.5000  -50.5077
 
    0.0000  -50.5087
    0.0167  -50.5087
    0.0333  -50.5087
    0.0500  -50.5086
    0.0667  -50.5086
    0.0833  -50.5086
    0.1000  -50.5086
    0.1167  -50.5085
    0.1333  -50.5085
    0.1500  -50.5085
    0.1667  -50.5084
    0.1833  -50.5084
    0.2000  -50.5083
    0.2167  -50.5083
    0.2333  -50.5082
    0.2500  -50.5082
    0.2667  -50.5081
    0.2833  -50.5081
    0.3000  -50.5080
    0.3167  -50.5080
    0.3333  -50.5080
    0.3500  -50.5079
    0.3667  -50.5079
    0.3833  -50.5078
    0.4000  -50.5078
    0.4167  -50.5078
    0.4333  -50.5078
    0.4500  -50.5077
    0.4667  -50.5077
    0.4833  -50.5077
    0.5000  -50.5077
 
    0.0000  -50.5086
    0.0167  -50.5086
    0.0333  -50.5086
    0.0500  -50.5086
    0.0667  -50.5086
    0.0833  -50.5086
    0.1000  -50.5085
    0.1167  -50.5085
    0.1333  -50.5085
    0.1500  -50.5084
    0.1667  -50.5084
    0.1833  -50.5083
    0.2000  -50.5083
    0.2167  -50.5082
    0.2333  -50.5082
    0.2500  -50.5081
    0.2667  -50.5081
    0.2833  -50.5080
    0.3000  -50.5080
    0.3167  -50.5080
    0.3333  -50.5079
    0.3500  -50.5079
    0.3667  -50.5078
    0.3833  -50.5078
    0.4000  -50.5078
    0.4167  -50.5077
    0.4333  -50.5077
    0.4500  -50.5077
    0.4667  -50.5077
    0.4833  -50.5077
    0.5000  -50.5077
 
    0.0000  -50.1096
    0.0167  -50.1096
    0.0333  -50.1095
    0.0500  -50.1093
    0.0667  -50.1091
    0.0833  -50.1089
    0.1000  -50.1086
    0.1167  -50.1082
    0.1333  -50.1078
    0.1500  -50.1074
    0.1667  -50.1069
    0.1833  -50.1064
    0.2000  -50.1058
    0.2167  -50.1052
    0.2333  -50.1045
    0.2500  -50.1039
    0.2667  -50.1032
    0.2833  -50.1025
    0.3000  -50.1018
    0.3167  -50.1011
    0.3333  -50.1004
    0.3500  -50.0998
    0.3667  -50.0991
    0.3833  -50.0985
    0.4000  -50.0980
    0.4167  -50.0975
    0.4333  -50.0970
    0.4500  -50.0967
    0.4667  -50.0964
    0.4833  -50.0963
    0.5000  -50.0962
 
    0.0000  -50.1094
    0.0167  -50.1094
    0.0333  -50.1093
    0.0500  -50.1091
    0.0667  -50.1089
    0.0833  -50.1087
    0.1000  -50.1084
    0.1167  -50.1080
    0.1333  -50.1076
    0.1500  -50.1072
    0.1667  -50.1067
    0.1833  -50.1062
    0.2000  -50.1056
    0.2167  -50.1050
    0.2333  -50.1044
    0.2500  -50.1037
    0.2667  -50.1030
    0.2833  -50.1024
    0.3000  -50.1017
    0.3167  -50.1010
    0.3333  -50.1003
    0.3500  -50.0996
    0.3667  -50.0990
    0.3833  -50.0984
    0.4000  -50.0979
    0.4167  -50.0974
    0.4333  -50.0969
    0.4500  -50.0966
    0.4667  -50.0964
    0.4833  -50.0962
    0.5000  -50.0962
 
    0.0000  -50.1094
    0.0167  -50.1094
    0.0333  -50.1093
    0.0500  -50.1091
    0.0667  -50.1089
    0.0833  -50.1087
    0.1000  -50.1084
    0.1167  -50.1080
    0.1333  -50.1076
    0.1500  -50.1072
    0.1667  -50.1067
    0.1833  -50.1062
    0.2000  -50.1056
    0.2167  -50.1050
    0.2333  -50.1044
    0.2500  -50.1037
    0.2667  -50.1030
    0.2833  -50.1024
    0.3000  -50.1017
    0.3167  -50.1010
    0.3333  -50.1003
    0.3500  -50.0996
    0.3667  -50.0990
    0.3833  -50.0984
    0.4000  -50.0978
    0.4167  -50.0973
    0.4333  -50.0969
    0.4500  -50.0966
    0.4667  -50.0963
    0.4833  -50.0962
    0.5000  -50.0961
 
    0.0000  -50.1092
    0.0167  -50.1091
    0.0333  -50.1091
    0.0500  -50.1089
    0.0667  -50.1087
    0.0833  -50.1085
    0.1000  -50.1082
    0.1167  -50.1078
    0.1333  -50.1074
    0.1500  -50.1070
    0.1667  -50.1065
    0.1833  -50.1060
    0.2000  -50.1054
    0.2167  -50.1048
    0.2333  -50.1042
    0.2500  -50.1035
    0.2667  -50.1029
    0.2833  -50.1022
    0.3000  -50.1015
    0.3167  -50.1008
    0.3333  -50.1002
    0.3500  -50.0995
    0.3667  -50.0989
    0.3833  -50.0983
    0.4000  -50.0977
    0.4167  -50.0972
    0.4333  -50.0968
    0.4500  -50.0965
    0.4667  -50.0962
    0.4833  -50.0961
    0.5000  -50.0960
 
    0.0000  -50.0985
    0.0167  -50.0985
    0.0333  -50.0984
    0.0500  -50.0984
    0.0667  -50.0984
    0.0833  -50.0983
    0.1000  -50.0982
    0.1167  -50.0981
    0.1333  -50.0980
    0.1500  -50.0979
    0.1667  -50.0978
    0.1833  -50.0977
    0.2000  -50.0975
    0.2167  -50.0974
    0.2333  -50.0973
    0.2500  -50.0971
    0.2667  -50.0970
    0.2833  -50.0969
    0.3000  -50.0967
    0.3167  -50.0966
    0.3333  -50.0965
    0.3500  -50.0963
    0.3667  -50.0962
    0.3833  -50.0961
    0.4000  -50.0960
    0.4167  -50.0960
    0.4333  -50.0959
    0.4500  -50.0959
    0.4667  -50.0958
    0.4833  -50.0958
    0.5000  -50.0958
 
    0.0000  -50.0982
    0.0167  -50.0982
    0.0333  -50.0982
    0.0500  -50.0981
    0.0667  -50.0981
    0.0833  -50.0980
    0.1000  -50.0979
    0.1167  -50.0979
    0.1333  -50.0978
    0.1500  -50.0977
    0.1667  -50.0976
    0.1833  -50.0974
    0.2000  -50.0973
    0.2167  -50.0972
    0.2333  -50.0971
    0.2500  -50.0969
    0.2667  -50.0968
    0.2833  -50.0967
    0.3000  -50.0966
    0.3167  -50.0964
    0.3333  -50.0963
    0.3500  -50.0962
    0.3667  -50.0961
    0.3833  -50.0960
    0.4000  -50.0959
    0.4167  -50.0958
    0.4333  -50.0958
    0.4500  -50.0957
    0.4667  -50.0957
    0.4833  -50.0957
    0.5000  -50.0957
 
    0.0000  -50.0982
    0.0167  -50.0982
    0.0333  -50.0982
    0.0500  -50.0981
    0.0667  -50.0981
    0.0833  -50.0980
    0.1000  -50.0979
    0.1167  -50.0979
    0.1333  -50.0978
    0.1500  -50.0977
    0.1667  -50.0976
    0.1833  -50.0974
    0.2000  -50.0973
    0.2167  -50.0972
    0.2333  -50.0971
    0.2500  -50.0969
    0.2667  -50.0968
    0.2833  -50.0967
    0.3000  -50.0965
    0.3167  -50.0964
    0.3333  -50.0963
    0.3500  -50.0962
    0.3667  -50.0961
    0.3833  -50.0960
    0.4000  -50.0959
    0.4167  -50.0958
    0.4333  -50.0958
    0.4500  -50.0957
    0.4667  -50.0957
    0.4833  -50.0956
    0.5000  -50.0956
 
    0.0000  -50.0979
    0.0167  -50.0979
    0.0333  -50.0979
    0.0500  -50.0979
    0.0667  -50.0978
    0.0833  -50.0978
    0.1000  -50.0977
    0.1167  -50.0976
    0.1333  -50.0975
    0.1500  -50.0974
    0.1667  -50.0973
    0.1833  -50.0972
    0.2000  -50.0971
    0.2167  -50.0970
    0.2333  -50.0969
    0.2500  -50.0967
    0.2667  -50.0966
    0.2833  -50.0965
    0.3000  -50.0964
    0.3167  -50.0963
    0.3333  -50.0962
    0.3500  -50.0961
    0.3667  -50.0960
    0.3833  -50.0959
    0.4000  -50.0958
    0.4167  -50.0957
    0.4333  -50.0957
    0.4500  -50.0956
    0.4667  -50.0956
    0.4833  -50.0956
    0.5000  -50.0956
 
    0.0000  -50.0624
    0.0167  -50.0624
    0.0333  -50.0625
    0.0500  -50.0626
    0.0667  -50.0627
    0.0833  -50.0629
    0.1000  -50.0631
    0.1167  -50.0633
    0.1333  -50.0636
    0.1500  -50.0639
    0.1667  -50.0642
    0.1833  -50.0646
    0.2000  -50.0650
    0.2167  -50.0654
    0.2333  -50.0659
    0.2500  -50.0663
    0.2667  -50.0668
    0.2833  -50.0673
    0.3000  -50.0679
    0.3167  -50.0684
    0.3333  -50.0689
    0.3500  -50.0694
    0.3667  -50.0699
    0.3833  -50.0704
    0.4000  -50.0709
    0.4167  -50.0713
    0.4333  -50.0716
    0.4500  -50.0719
    0.4667  -50.0721
    0.4833  -50.0722
    0.5000  -50.0723
 
    0.0000  -50.0623
    0.0167  -50.0623
    0.0333  -50.0624
    0.0500  -50.0625
    0.0667  -50.0626
    0.0833  -50.0628
    0.1000  -50.0630
    0.1167  -50.0632
    0.1333  -50.0635
    0.1500  -50.0638
    0.1667  -50.0642
    0.1833  -50.0645
    0.2000  -50.0649
    0.2167  -50.0654
    0.2333  -50.0658
    0.2500  -50.0663
    0.2667  -50.0668
    0.2833  -50.0673
    0.3000  -50.0678
    0.3167  -50.0684
    0.3333  -50.0689
    0.3500  -50.0694
    0.3667  -50.0699
    0.3833  -50.0704
    0.4000  -50.0708
    0.4167  -50.0712
    0.4333  -50.0716
    0.4500  -50.0719
    0.4667  -50.0721
    0.4833  -50.0722
    0.5000  -50.0723
 
    0.0000  -50.0623
    0.0167  -50.0623
    0.0333  -50.0624
    0.0500  -50.0625
    0.0667  -50.0626
    0.0833  -50.0628
    0.1000  -50.0630
    0.1167  -50.0632
    0.1333  -50.0635
    0.1500  -50.0638
    0.1667  -50.0642
    0.1833  -50.0645
    0.2000  -50.0649
    0.2167  -50.0654
    0.2333  -50.0658
    0.2500  -50.0663
    0.2667  -50.0668
    0.2833  -50.0673
    0.3000  -50.0678
    0.3167  -50.0684
    0.3333  -50.0689
    0.3500  -50.0694
    0.3667  -50.0699
    0.3833  -50.0704
    0.4000  -50.0708
    0.4167  -50.0712
    0.4333  -50.0716
    0.4500  -50.0719
    0.4667  -50.0721
    0.4833  -50.0722
    0.5000  -50.0722
 
    0.0000  -50.0622
    0.0167  -50.0622
    0.0333  -50.0623
    0.0500  -50.0624
    0.0667  -50.0625
    0.0833  -50.0627
    0.1000  -50.0629
    0.1167  -50.0632
    0.1333  -50.0634
    0.1500  -50.0637
    0.1667  -50.0641
    0.1833  -50.0645
    0.2000  -50.0649
    0.2167  -50.0653
    0.2333  -50.0658
    0.2500  -50.0663
    0.2667  -50.0668
    0.2833  -50.0673
    0.3000  -50.0678
    0.3167  -50.0683
    0.3333  -50.0689
    0.3500  -50.0694
    0.3667  -50.0699
    0.3833  -50.0704
    0.4000  -50.0708
    0.4167  -50.0712
    0.4333  -50.0716
    0.4500  -50.0719
    0.4667  -50.0721
    0.4833  -50.0722
    0.5000  -50.0722
 
    0.0000  -49.9831
    0.0167  -49.9831
    0.0333  -49.9831
    0.0500  -49.9831
    0.0667  -49.9831
    0.0833  -49.9831
    0.1000  -49.9832
    0.1167  -49.9832
    0.1333  -49.9832
    0.1500  -49.9833
    0.1667  -49.9833
    0.1833  -49.9834
    0.2000  -49.9834
    0.2167  -49.9835
    0.2333  -49.9835
    0.2500  -49.9836
    0.2667  -49.9836
    0.2833  -49.9837
    0.3000  -49.9837
    0.3167  -49.9838
    0.3333  -49.9838
    0.3500  -49.9839
    0.3667  -49.9839
    0.3833  -49.9840
    0.4000  -49.9840
    0.4167  -49.9840
    0.4333  -49.9840
    0.4500  -49.9841
    0.4667  -49.9841
    0.4833  -49.9841
    0.5000  -49.9841
 
    0.0000  -49.9830
    0.0167  -49.9830
    0.0333  -49.9830
    0.0500  -49.9830
    0.0667  -49.9831
    0.0833  -49.9831
    0.1000  -49.9831
    0.1167  -49.9832
    0.1333  -49.9832
    0.1500  -49.9832
    0.1667  -49.9833
    0.1833  -49.9833
    0.2000  -49.9834
    0.2167  -49.9834
    0.2333  -49.9835
    0.2500  -49.9835
    0.2667  -49.9836
    0.2833  -49.9836
    0.3000  -49.9837
    0.3167  -49.9837
    0.3333  -49.9838
    0.3500  -49.9838
    0.3667  -49.9839
    0.3833  -49.9839
    0.4000  -49.9839
    0.4167  -49.9840
    0.4333  -49.9840
    0.4500  -49.9840
    0.4667  -49.9840
    0.4833  -49.9840
    0.5000  -49.9840
 
    0.0000  -49.9829
    0.0167  -49.9830
    0.0333  -49.9830
    0.0500  -49.9830
    0.0667  -49.9830
    0.0833  -49.9830
    0.1000  -49.9830
    0.1167  -49.9831
    0.1333  -49.9831
    0.1500  -49.9832
    0.1667  -49.9832
    0.1833  -49.9833
    0.2000  -49.9833
    0.2167  -49.9834
    0.2333  -49.9834
    0.2500  -49.9835
    0.2667  -49.9835
    0.2833  -49.9836
    0.3000  -49.9836
    0.3167  -49.9837
    0.3333  -49.9837
    0.3500  -49.9838
    0.3667  -49.9838
    0.3833  -49.9838
    0.4000  -49.9839
    0.4167  -49.9839
    0.4333  -49.9839
    0.4500  -49.9839
    0.4667  -49.9840
    0.4833  -49.9840
    0.5000  -49.9840
 
    0.0000  -49.9829
    0.0167  -49.9829
    0.0333  -49.9830
    0.0500  -49.9830
    0.0667  -49.9830
    0.0833  -49.9830
    0.1000  -49.9830
    0.1167  -49.9831
    0.1333  -49.9831
    0.1500  -49.9832
    0.1667  -49.9832
    0.1833  -49.9833
    0.2000  -49.9833
    0.2167  -49.9834
    0.2333  -49.9834
    0.2500  -49.9835
    0.2667  -49.9835
    0.2833  -49.9836
    0.3000  -49.9836
    0.3167  -49.9837
    0.3333  -49.9837
    0.3500  -49.9838
    0.3667  -49.9838
    0.3833  -49.9838
    0.4000  -49.9839
    0.4167  -49.9839
    0.4333  -49.9839
    0.4500  -49.9839
    0.4667  -49.9840
    0.4833  -49.9840
    0.5000  -49.9840
 
    0.0000  -49.9692
    0.0167  -49.9692
    0.0333  -49.9692
    0.0500  -49.9692
    0.0667  -49.9692
    0.0833  -49.9693
    0.1000  -49.9693
    0.1167  -49.9693
    0.1333  -49.9694
    0.1500  -49.9694
    0.1667  -49.9695
    0.1833  -49.9696
    0.2000  -49.9696
    0.2167  -49.9697
    0.2333  -49.9697
    0.2500  -49.9698
    0.2667  -49.9699
    0.2833  -49.9699
    0.3000  -49.9700
    0.3167  -49.9700
    0.3333  -49.9701
    0.3500  -49.9702
    0.3667  -49.9702
    0.3833  -49.9703
    0.4000  -49.9703
    0.4167  -49.9703
    0.4333  -49.9704
    0.4500  -49.9704
    0.4667  -49.9704
    0.4833  -49.9704
    0.5000  -49.9704
 
    0.0000  -49.9692
    0.0167  -49.9692
    0.0333  -49.9692
    0.0500  -49.9692
    0.0667  -49.9692
    0.0833  -49.9692
    0.1000  -49.9693
    0.1167  -49.9693
    0.1333  -49.9694
    0.1500  -49.9694
    0.1667  -49.9695
    0.1833  -49.9695
    0.2000  -49.9696
    0.2167  -49.9696
    0.2333  -49.9697
    0.2500  -49.9698
    0.2667  -49.9698
    0.2833  -49.9699
    0.3000  -49.9700
    0.3167  -49.9700
    0.3333  -49.9701
    0.3500  -49.9701
    0.3667  -49.9702
    0.3833  -49.9702
    0.4000  -49.9703
    0.4167  -49.9703
    0.4333  -49.9703
    0.4500  -49.9703
    0.4667  -49.9704
    0.4833  -49.9704
    0.5000  -49.9704
 
    0.0000  -49.9691
    0.0167  -49.9691
    0.0333  -49.9691
    0.0500  -49.9691
    0.0667  -49.9691
    0.0833  -49.9692
    0.1000  -49.9692
    0.1167  -49.9692
    0.1333  -49.9693
    0.1500  -49.9693
    0.1667  -49.9694
    0.1833  -49.9694
    0.2000  -49.9695
    0.2167  -49.9696
    0.2333  -49.9696
    0.2500  -49.9697
    0.2667  -49.9698
    0.2833  -49.9698
    0.3000  -49.9699
    0.3167  -49.9699
    0.3333  -49.9700
    0.3500  -49.9700
    0.3667  -49.9701
    0.3833  -49.9701
    0.4000  -49.9702
    0.4167  -49.9702
    0.4333  -49.9702
    0.4500  -49.9703
    0.4667  -49.9703
    0.4833  -49.9703
    0.5000  -49.9703
 
    0.0000  -49.9691
    0.0167  -49.9691
    0.0333  -49.9691
    0.0500  -49.9691
    0.0667  -49.9691
    0.0833  -49.9692
    0.1000  -49.9692
    0.1167  -49.9692
    0.1333  -49.9693
    0.1500  -49.9693
    0.1667  -49.9694
    0.1833  -49.9694
    0.2000  -49.9695
    0.2167  -49.9696
    0.2333  -49.9696
    0.2500  -49.9697
    0.2667  -49.9698
    0.2833  -49.9698
    0.3000  -49.9699
    0.3167  -49.9699
    0.3333  -49.9700
    0.3500  -49.9700
    0.3667  -49.9701
    0.3833  -49.9701
    0.4000  -49.9702
    0.4167  -49.9702
    0.4333  -49.9702
    0.4500  -49.9703
    0.4667  -49.9703
    0.4833  -49.9703
    0.5000  -49.9703
 
    0.0000  -49.8409
    0.0167  -49.8409
    0.0333  -49.8407
    0.0500  -49.8404
    0.0667  -49.8399
    0.0833  -49.8394
    0.1000  -49.8387
    0.1167  -49.8379
    0.1333  -49.8370
    0.1500  -49.8359
    0.1667  -49.8348
    0.1833  -49.8335
    0.2000  -49.8322
    0.2167  -49.8307
    0.2333  -49.8292
    0.2500  -49.8276
    0.2667  -49.8259
    0.2833  -49.8241
    0.3000  -49.8222
    0.3167  -49.8203
    0.3333  -49.8183
    0.3500  -49.8163
    0.3667  -49.8142
    0.3833  -49.8122
    0.4000  -49.8101
    0.4167  -49.8080
    0.4333  -49.8059
    0.4500  -49.8040
    0.4667  -49.8022
    0.4833  -49.8009
    0.5000  -49.8004
 
    0.0000  -49.8145
    0.0167  -49.8145
    0.0333  -49.8144
    0.0500  -49.8142
    0.0667  -49.8139
    0.0833  -49.8135
    0.1000  -49.8130
    0.1167  -49.8125
    0.1333  -49.8119
    0.1500  -49.8112
    0.1667  -49.8105
    0.1833  -49.8097
    0.2000  -49.8088
    0.2167  -49.8079
    0.2333  -49.8069
    0.2500  -49.8059
    0.2667  -49.8049
    0.2833  -49.8038
    0.3000  -49.8026
    0.3167  -49.8015
    0.3333  -49.8004
    0.3500  -49.7992
    0.3667  -49.7981
    0.3833  -49.7970
    0.4000  -49.7959
    0.4167  -49.7949
    0.4333  -49.7941
    0.4500  -49.7933
    0.4667  -49.7927
    0.4833  -49.7924
    0.5000  -49.7923
 
    0.0000  -49.8144
    0.0167  -49.8144
    0.0333  -49.8143
    0.0500  -49.8141
    0.0667  -49.8138
    0.0833  -49.8134
    0.1000  -49.8130
    0.1167  -49.8124
    0.1333  -49.8118
    0.1500  -49.8112
    0.1667  -49.8104
    0.1833  -49.8096
    0.2000  -49.8088
    0.2167  -49.8078
    0.2333  -49.8069
    0.2500  -49.8058
    0.2667  -49.8048
    0.2833  -49.8037
    0.3000  -49.8026
    0.3167  -49.8014
    0.3333  -49.8003
    0.3500  -49.7991
    0.3667  -49.7980
    0.3833  -49.7969
    0.4000  -49.7958
    0.4167  -49.7948
    0.4333  -49.7940
    0.4500  -49.7932
    0.4667  -49.7926
    0.4833  -49.7923
    0.5000  -49.7921
 
    0.0000  -49.7972
    0.0167  -49.7972
    0.0333  -49.7972
    0.0500  -49.7971
    0.0667  -49.7970
    0.0833  -49.7968
    0.1000  -49.7966
    0.1167  -49.7964
    0.1333  -49.7962
    0.1500  -49.7959
    0.1667  -49.7957
    0.1833  -49.7954
    0.2000  -49.7950
    0.2167  -49.7947
    0.2333  -49.7944
    0.2500  -49.7940
    0.2667  -49.7937
    0.2833  -49.7934
    0.3000  -49.7930
    0.3167  -49.7927
    0.3333  -49.7924
    0.3500  -49.7921
    0.3667  -49.7918
    0.3833  -49.7916
    0.4000  -49.7913
    0.4167  -49.7911
    0.4333  -49.7910
    0.4500  -49.7908
    0.4667  -49.7907
    0.4833  -49.7910
    0.5000  -49.7915
 
    0.0000  -49.7738
    0.0167  -49.7738
    0.0333  -49.7737
    0.0500  -49.7737
    0.0667  -49.7736
    0.0833  -49.7736
    0.1000  -49.7735
    0.1167  -49.7734
    0.1333  -49.7733
    0.1500  -49.7732
    0.1667  -49.7731
    0.1833  -49.7730
    0.2000  -49.7730
    0.2167  -49.7730
    0.2333  -49.7731
    0.2500  -49.7733
    0.2667  -49.7736
    0.2833  -49.7741
    0.3000  -49.7748
    0.3167  -49.7757
    0.3333  -49.7768
    0.3500  -49.7780
    0.3667  -49.7795
    0.3833  -49.7811
    0.4000  -49.7828
    0.4167  -49.7845
    0.4333  -49.7863
    0.4500  -49.7881
    0.4667  -49.7897
    0.4833  -49.7907
    0.5000  -49.7907
 
    0.0000  -49.7696
    0.0167  -49.7696
    0.0333  -49.7696
    0.0500  -49.7695
    0.0667  -49.7694
    0.0833  -49.7692
    0.1000  -49.7690
    0.1167  -49.7688
    0.1333  -49.7686
    0.1500  -49.7684
    0.1667  -49.7681
    0.1833  -49.7678
    0.2000  -49.7675
    0.2167  -49.7672
    0.2333  -49.7676
    0.2500  -49.7682
    0.2667  -49.7687
    0.2833  -49.7693
    0.3000  -49.7700
    0.3167  -49.7707
    0.3333  -49.7714
    0.3500  -49.7721
    0.3667  -49.7729
    0.3833  -49.7736
    0.4000  -49.7744
    0.4167  -49.7751
    0.4333  -49.7757
    0.4500  -49.7763
    0.4667  -49.7768
    0.4833  -49.7771
    0.5000  -49.7772
 
    0.0000  -49.7643
    0.0167  -49.7643
    0.0333  -49.7644
    0.0500  -49.7644
    0.0667  -49.7645
    0.0833  -49.7647
    0.1000  -49.7649
    0.1167  -49.7651
    0.1333  -49.7653
    0.1500  -49.7656
    0.1667  -49.7659
    0.1833  -49.7663
    0.2000  -49.7667
    0.2167  -49.7672
    0.2333  -49.7676
    0.2500  -49.7681
    0.2667  -49.7687
    0.2833  -49.7693
    0.3000  -49.7700
    0.3167  -49.7706
    0.3333  -49.7714
    0.3500  -49.7721
    0.3667  -49.7728
    0.3833  -49.7736
    0.4000  -49.7744
    0.4167  -49.7751
    0.4333  -49.7757
    0.4500  -49.7763
    0.4667  -49.7768
    0.4833  -49.7771
    0.5000  -49.7772
 
    0.0000  -49.7643
    0.0167  -49.7643
    0.0333  -49.7643
    0.0500  -49.7644
    0.0667  -49.7645
    0.0833  -49.7647
    0.1000  -49.7648
    0.1167  -49.7650
    0.1333  -49.7653
    0.1500  -49.7656
    0.1667  -49.7659
    0.1833  -49.7663
    0.2000  -49.7667
    0.2167  -49.7671
    0.2333  -49.7668
    0.2500  -49.7665
    0.2667  -49.7662
    0.2833  -49.7658
    0.3000  -49.7655
    0.3167  -49.7652
    0.3333  -49.7649
    0.3500  -49.7646
    0.3667  -49.7643
    0.3833  -49.7641
    0.4000  -49.7642
    0.4167  -49.7642
    0.4333  -49.7642
    0.4500  -49.7642
    0.4667  -49.7642
    0.4833  -49.7642
    0.5000  -49.7642
 
    0.0000  -49.7511
    0.0167  -49.7511
    0.0333  -49.7512
    0.0500  -49.7515
    0.0667  -49.7518
    0.0833  -49.7522
    0.1000  -49.7527
    0.1167  -49.7533
    0.1333  -49.7539
    0.1500  -49.7546
    0.1667  -49.7554
    0.1833  -49.7563
    0.2000  -49.7572
    0.2167  -49.7581
    0.2333  -49.7590
    0.2500  -49.7600
    0.2667  -49.7609
    0.2833  -49.7617
    0.3000  -49.7623
    0.3167  -49.7629
    0.3333  -49.7634
    0.3500  -49.7637
    0.3667  -49.7639
    0.3833  -49.7641
    0.4000  -49.7638
    0.4167  -49.7636
    0.4333  -49.7635
    0.4500  -49.7634
    0.4667  -49.7633
    0.4833  -49.7632
    0.5000  -49.7632
 
    0.0000  -49.7286
    0.0167  -49.7286
    0.0333  -49.7286
    0.0500  -49.7285
    0.0667  -49.7284
    0.0833  -49.7282
    0.1000  -49.7281
    0.1167  -49.7279
    0.1333  -49.7277
    0.1500  -49.7274
    0.1667  -49.7272
    0.1833  -49.7269
    0.2000  -49.7267
    0.2167  -49.7264
    0.2333  -49.7261
    0.2500  -49.7258
    0.2667  -49.7254
    0.2833  -49.7250
    0.3000  -49.7247
    0.3167  -49.7242
    0.3333  -49.7238
    0.3500  -49.7234
    0.3667  -49.7229
    0.3833  -49.7225
    0.4000  -49.7221
    0.4167  -49.7220
    0.4333  -49.7220
    0.4500  -49.7220
    0.4667  -49.7220
    0.4833  -49.7220
    0.5000  -49.7220
 
    0.0000  -49.7286
    0.0167  -49.7286
    0.0333  -49.7285
    0.0500  -49.7284
    0.0667  -49.7283
    0.0833  -49.7282
    0.1000  -49.7280
    0.1167  -49.7278
    0.1333  -49.7276
    0.1500  -49.7274
    0.1667  -49.7271
    0.1833  -49.7268
    0.2000  -49.7265
    0.2167  -49.7262
    0.2333  -49.7258
    0.2500  -49.7254
    0.2667  -49.7251
    0.2833  -49.7247
    0.3000  -49.7243
    0.3167  -49.7239
    0.3333  -49.7235
    0.3500  -49.7231
    0.3667  -49.7227
    0.3833  -49.7224
    0.4000  -49.7221
    0.4167  -49.7218
    0.4333  -49.7216
    0.4500  -49.7214
    0.4667  -49.7213
    0.4833  -49.7212
    0.5000  -49.7212
 
    0.0000  -49.7283
    0.0167  -49.7282
    0.0333  -49.7282
    0.0500  -49.7282
    0.0667  -49.7281
    0.0833  -49.7280
    0.1000  -49.7279
    0.1167  -49.7277
    0.1333  -49.7276
    0.1500  -49.7273
    0.1667  -49.7271
    0.1833  -49.7268
    0.2000  -49.7264
    0.2167  -49.7261
    0.2333  -49.7257
    0.2500  -49.7254
    0.2667  -49.7250
    0.2833  -49.7246
    0.3000  -49.7242
    0.3167  -49.7238
    0.3333  -49.7234
    0.3500  -49.7230
    0.3667  -49.7226
    0.3833  -49.7223
    0.4000  -49.7220
    0.4167  -49.7217
    0.4333  -49.7214
    0.4500  -49.7213
    0.4667  -49.7211
    0.4833  -49.7210
    0.5000  -49.7210
 
    0.0000  -49.7233
    0.0167  -49.7233
    0.0333  -49.7233
    0.0500  -49.7232
    0.0667  -49.7232
    0.0833  -49.7231
    0.1000  -49.7230
    0.1167  -49.7228
    0.1333  -49.7227
    0.1500  -49.7225
    0.1667  -49.7223
    0.1833  -49.7220
    0.2000  -49.7218
    0.2167  -49.7216
    0.2333  -49.7216
    0.2500  -49.7217
    0.2667  -49.7217
    0.2833  -49.7217
    0.3000  -49.7218
    0.3167  -49.7218
    0.3333  -49.7218
    0.3500  -49.7219
    0.3667  -49.7219
    0.3833  -49.7219
    0.4000  -49.7219
    0.4167  -49.7216
    0.4333  -49.7212
    0.4500  -49.7209
    0.4667  -49.7207
    0.4833  -49.7205
    0.5000  -49.7204
 
    0.0000  -49.7214
    0.0167  -49.7214
    0.0333  -49.7214
    0.0500  -49.7214
    0.0667  -49.7214
    0.0833  -49.7214
    0.1000  -49.7214
    0.1167  -49.7214
    0.1333  -49.7215
    0.1500  -49.7215
    0.1667  -49.7215
    0.1833  -49.7215
    0.2000  -49.7216
    0.2167  -49.7215
    0.2333  -49.7212
    0.2500  -49.7209
    0.2667  -49.7205
    0.2833  -49.7201
    0.3000  -49.7197
    0.3167  -49.7193
    0.3333  -49.7189
    0.3500  -49.7184
    0.3667  -49.7180
    0.3833  -49.7175
    0.4000  -49.7171
    0.4167  -49.7166
    0.4333  -49.7162
    0.4500  -49.7159
    0.4667  -49.7156
    0.4833  -49.7155
    0.5000  -49.7154
 
    0.0000  -49.7152
    0.0167  -49.7152
    0.0333  -49.7152
    0.0500  -49.7152
    0.0667  -49.7152
    0.0833  -49.7153
    0.1000  -49.7153
    0.1167  -49.7153
    0.1333  -49.7153
    0.1500  -49.7153
    0.1667  -49.7154
    0.1833  -49.7154
    0.2000  -49.7154
    0.2167  -49.7154
    0.2333  -49.7154
    0.2500  -49.7154
    0.2667  -49.7154
    0.2833  -49.7154
    0.3000  -49.7153
    0.3167  -49.7153
    0.3333  -49.7152
    0.3500  -49.7151
    0.3667  -49.7150
    0.3833  -49.7149
    0.4000  -49.7147
    0.4167  -49.7146
    0.4333  -49.7144
    0.4500  -49.7143
    0.4667  -49.7142
    0.4833  -49.7141
    0.5000  -49.7141
 
    0.0000  -49.7152
    0.0167  -49.7152
    0.0333  -49.7152
    0.0500  -49.7152
    0.0667  -49.7152
    0.0833  -49.7152
    0.1000  -49.7153
    0.1167  -49.7153
    0.1333  -49.7153
    0.1500  -49.7153
    0.1667  -49.7154
    0.1833  -49.7154
    0.2000  -49.7154
    0.2167  -49.7154
    0.2333  -49.7154
    0.2500  -49.7154
    0.2667  -49.7154
    0.2833  -49.7154
    0.3000  -49.7153
    0.3167  -49.7153
    0.3333  -49.7152
    0.3500  -49.7151
    0.3667  -49.7150
    0.3833  -49.7149
    0.4000  -49.7147
    0.4167  -49.7146
    0.4333  -49.7144
    0.4500  -49.7143
    0.4667  -49.7142
    0.4833  -49.7141
    0.5000  -49.7141
 
    0.0000  -49.7076
    0.0167  -49.7076
    0.0333  -49.7076
    0.0500  -49.7076
    0.0667  -49.7076
    0.0833  -49.7076
    0.1000  -49.7076
    0.1167  -49.7076
    0.1333  -49.7076
    0.1500  -49.7076
    0.1667  -49.7076
    0.1833  -49.7076
    0.2000  -49.7076
    0.2167  -49.7076
    0.2333  -49.7076
    0.2500  -49.7076
    0.2667  -49.7076
    0.2833  -49.7077
    0.3000  -49.7077
    0.3167  -49.7081
    0.3333  -49.7086
    0.3500  -49.7092
    0.3667  -49.7097
    0.3833  -49.7103
    0.4000  -49.7108
    0.4167  -49.7113
    0.4333  -49.7117
    0.4500  -49.7121
    0.4667  -49.7124
    0.4833  -49.7126
    0.5000  -49.7127
 
    0.0000  -49.7020
    0.0167  -49.7020
    0.0333  -49.7020
    0.0500  -49.7021
    0.0667  -49.7023
    0.0833  -49.7024
    0.1000  -49.7026
    0.1167  -49.7029
    0.1333  -49.7032
    0.1500  -49.7035
    0.1667  -49.7038
    0.1833  -49.7042
    0.2000  -49.7046
    0.2167  -49.7050
    0.2333  -49.7055
    0.2500  -49.7060
    0.2667  -49.7065
    0.2833  -49.7070
    0.3000  -49.7075
    0.3167  -49.7077
    0.3333  -49.7077
    0.3500  -49.7077
    0.3667  -49.7077
    0.3833  -49.7077
    0.4000  -49.7077
    0.4167  -49.7077
    0.4333  -49.7077
    0.4500  -49.7077
    0.4667  -49.7077
    0.4833  -49.7077
    0.5000  -49.7077
 
    0.0000  -49.6951
    0.0167  -49.6951
    0.0333  -49.6952
    0.0500  -49.6953
    0.0667  -49.6954
    0.0833  -49.6956
    0.1000  -49.6959
    0.1167  -49.6962
    0.1333  -49.6965
    0.1500  -49.6968
    0.1667  -49.6972
    0.1833  -49.6977
    0.2000  -49.6981
    0.2167  -49.6986
    0.2333  -49.6992
    0.2500  -49.6997
    0.2667  -49.7003
    0.2833  -49.7009
    0.3000  -49.7015
    0.3167  -49.7021
    0.3333  -49.7027
    0.3500  -49.7033
    0.3667  -49.7039
    0.3833  -49.7045
    0.4000  -49.7050
    0.4167  -49.7056
    0.4333  -49.7060
    0.4500  -49.7064
    0.4667  -49.7067
    0.4833  -49.7069
    0.5000  -49.7069
 
    0.0000  -49.6950
    0.0167  -49.6950
    0.0333  -49.6951
    0.0500  -49.6952
    0.0667  -49.6954
    0.0833  -49.6956
    0.1000  -49.6958
    0.1167  -49.6961
    0.1333  -49.6964
    0.1500  -49.6968
    0.1667  -49.6972
    0.1833  -49.6976
    0.2000  -49.6981
    0.2167  -49.6986
    0.2333  -49.6991
    0.2500  -49.6996
    0.2667  -49.7002
    0.2833  -49.7008
    0.3000  -49.7014
    0.3167  -49.7020
    0.3333  -49.7026
    0.3500  -49.7032
    0.3667  -49.7038
    0.3833  -49.7044
    0.4000  -49.7049
    0.4167  -49.7054
    0.4333  -49.7059
    0.4500  -49.7063
    0.4667  -49.7066
    0.4833  -49.7067
    0.5000  -49.7068
 
    0.0000  -49.6914
    0.0167  -49.6915
    0.0333  -49.6916
    0.0500  -49.6917
    0.0667  -49.6919
    0.0833  -49.6921
    0.1000  -49.6924
    0.1167  -49.6928
    0.1333  -49.6931
    0.1500  -49.6936
    0.1667  -49.6941
    0.1833  -49.6946
    0.2000  -49.6952
    0.2167  -49.6958
    0.2333  -49.6964
    0.2500  -49.6971
    0.2667  -49.6977
    0.2833  -49.6984
    0.3000  -49.6992
    0.3167  -49.6999
    0.3333  -49.7006
    0.3500  -49.7014
    0.3667  -49.7021
    0.3833  -49.7028
    0.4000  -49.7035
    0.4167  -49.7041
    0.4333  -49.7047
    0.4500  -49.7051
    0.4667  -49.7055
    0.4833  -49.7057
    0.5000  -49.7058
 
    0.0000  -49.6610
    0.0167  -49.6610
    0.0333  -49.6611
    0.0500  -49.6612
    0.0667  -49.6613
    0.0833  -49.6614
    0.1000  -49.6616
    0.1167  -49.6618
    0.1333  -49.6621
    0.1500  -49.6623
    0.1667  -49.6626
    0.1833  -49.6629
    0.2000  -49.6632
    0.2167  -49.6636
    0.2333  -49.6639
    0.2500  -49.6643
    0.2667  -49.6646
    0.2833  -49.6650
    0.3000  -49.6653
    0.3167  -49.6656
    0.3333  -49.6660
    0.3500  -49.6663
    0.3667  -49.6666
    0.3833  -49.6668
    0.4000  -49.6670
    0.4167  -49.6673
    0.4333  -49.6674
    0.4500  -49.6676
    0.4667  -49.6677
    0.4833  -49.6677
    0.5000  -49.6677
 
    0.0000  -49.6607
    0.0167  -49.6607
    0.0333  -49.6607
    0.0500  -49.6608
    0.0667  -49.6610
    0.0833  -49.6611
    0.1000  -49.6613
    0.1167  -49.6616
    0.1333  -49.6618
    0.1500  -49.6621
    0.1667  -49.6624
    0.1833  -49.6627
    0.2000  -49.6631
    0.2167  -49.6634
    0.2333  -49.6638
    0.2500  -49.6642
    0.2667  -49.6645
    0.2833  -49.6649
    0.3000  -49.6653
    0.3167  -49.6656
    0.3333  -49.6659
    0.3500  -49.6662
    0.3667  -49.6665
    0.3833  -49.6668
    0.4000  -49.6670
    0.4167  -49.6672
    0.4333  -49.6674
    0.4500  -49.6675
    0.4667  -49.6676
    0.4833  -49.6677
    0.5000  -49.6677
 
    0.0000  -49.6605
    0.0167  -49.6605
    0.0333  -49.6606
    0.0500  -49.6607
    0.0667  -49.6608
    0.0833  -49.6610
    0.1000  -49.6612
    0.1167  -49.6614
    0.1333  -49.6617
    0.1500  -49.6619
    0.1667  -49.6622
    0.1833  -49.6626
    0.2000  -49.6629
    0.2167  -49.6633
    0.2333  -49.6636
    0.2500  -49.6640
    0.2667  -49.6644
    0.2833  -49.6647
    0.3000  -49.6651
    0.3167  -49.6654
    0.3333  -49.6658
    0.3500  -49.6661
    0.3667  -49.6664
    0.3833  -49.6666
    0.4000  -49.6669
    0.4167  -49.6671
    0.4333  -49.6672
    0.4500  -49.6674
    0.4667  -49.6675
    0.4833  -49.6675
    0.5000  -49.6676
 
    0.0000  -49.6602
    0.0167  -49.6602
    0.0333  -49.6603
    0.0500  -49.6604
    0.0667  -49.6605
    0.0833  -49.6607
    0.1000  -49.6609
    0.1167  -49.6612
    0.1333  -49.6614
    0.1500  -49.6617
    0.1667  -49.6621
    0.1833  -49.6624
    0.2000  -49.6628
    0.2167  -49.6631
    0.2333  -49.6635
    0.2500  -49.6639
    0.2667  -49.6643
    0.2833  -49.6647
    0.3000  -49.6650
    0.3167  -49.6654
    0.3333  -49.6657
    0.3500  -49.6661
    0.3667  -49.6664
    0.3833  -49.6666
    0.4000  -49.6669
    0.4167  -49.6671
    0.4333  -49.6672
    0.4500  -49.6674
    0.4667  -49.6675
    0.4833  -49.6675
    0.5000  -49.6676
 
    0.0000  -29.2759
    0.0167  -29.2759
    0.0333  -29.2760
    0.0500  -29.2760
    0.0667  -29.2762
    0.0833  -29.2763
    0.1000  -29.2765
    0.1167  -29.2767
    0.1333  -29.2770
    0.1500  -29.2772
    0.1667  -29.2775
    0.1833  -29.2778
    0.2000  -29.2782
    0.2167  -29.2785
    0.2333  -29.2788
    0.2500  -29.2792
    0.2667  -29.2796
    0.2833  -29.2799
    0.3000  -29.2803
    0.3167  -29.2806
    0.3333  -29.2810
    0.3500  -29.2813
    0.3667  -29.2816
    0.3833  -29.2818
    0.4000  -29.2821
    0.4167  -29.2823
    0.4333  -29.2825
    0.4500  -29.2826
    0.4667  -29.2827
    0.4833  -29.2828
    0.5000  -29.2828
 
    0.0000  -29.2758
    0.0167  -29.2759
    0.0333  -29.2759
    0.0500  -29.2760
    0.0667  -29.2761
    0.0833  -29.2763
    0.1000  -29.2765
    0.1167  -29.2767
    0.1333  -29.2769
    0.1500  -29.2772
    0.1667  -29.2775
    0.1833  -29.2778
    0.2000  -29.2781
    0.2167  -29.2784
    0.2333  -29.2788
    0.2500  -29.2792
    0.2667  -29.2795
    0.2833  -29.2799
    0.3000  -29.2802
    0.3167  -29.2806
    0.3333  -29.2809
    0.3500  -29.2812
    0.3667  -29.2815
    0.3833  -29.2818
    0.4000  -29.2820
    0.4167  -29.2822
    0.4333  -29.2824
    0.4500  -29.2826
    0.4667  -29.2827
    0.4833  -29.2827
    0.5000  -29.2827
 
    0.0000  -29.2758
    0.0167  -29.2759
    0.0333  -29.2759
    0.0500  -29.2760
    0.0667  -29.2761
    0.0833  -29.2763
    0.1000  -29.2764
    0.1167  -29.2767
    0.1333  -29.2769
    0.1500  -29.2772
    0.1667  -29.2775
    0.1833  -29.2778
    0.2000  -29.2781
    0.2167  -29.2784
    0.2333  -29.2788
    0.2500  -29.2792
    0.2667  -29.2795
    0.2833  -29.2799
    0.3000  -29.2802
    0.3167  -29.2806
    0.3333  -29.2809
    0.3500  -29.2812
    0.3667  -29.2815
    0.3833  -29.2818
    0.4000  -29.2820
    0.4167  -29.2822
    0.4333  -29.2824
    0.4500  -29.2826
    0.4667  -29.2827
    0.4833  -29.2827
    0.5000  -29.2827
 
    0.0000  -29.2758
    0.0167  -29.2758
    0.0333  -29.2759
    0.0500  -29.2759
    0.0667  -29.2761
    0.0833  -29.2762
    0.1000  -29.2764
    0.1167  -29.2766
    0.1333  -29.2769
    0.1500  -29.2771
    0.1667  -29.2774
    0.1833  -29.2777
    0.2000  -29.2781
    0.2167  -29.2784
    0.2333  -29.2788
    0.2500  -29.2791
    0.2667  -29.2795
    0.2833  -29.2798
    0.3000  -29.2802
    0.3167  -29.2805
    0.3333  -29.2809
    0.3500  -29.2812
    0.3667  -29.2815
    0.3833  -29.2817
    0.4000  -29.2820
    0.4167  -29.2822
    0.4333  -29.2824
    0.4500  -29.2825
    0.4667  -29.2826
    0.4833  -29.2827
    0.5000  -29.2827
 
    0.0000  -29.1983
    0.0167  -29.1983
    0.0333  -29.1983
    0.0500  -29.1984
    0.0667  -29.1986
    0.0833  -29.1987
    0.1000  -29.1989
    0.1167  -29.1991
    0.1333  -29.1994
    0.1500  -29.1997
    0.1667  -29.2000
    0.1833  -29.2003
    0.2000  -29.2007
    0.2167  -29.2011
    0.2333  -29.2015
    0.2500  -29.2019
    0.2667  -29.2023
    0.2833  -29.2027
    0.3000  -29.2031
    0.3167  -29.2034
    0.3333  -29.2038
    0.3500  -29.2042
    0.3667  -29.2045
    0.3833  -29.2048
    0.4000  -29.2051
    0.4167  -29.2053
    0.4333  -29.2055
    0.4500  -29.2057
    0.4667  -29.2058
    0.4833  -29.2059
    0.5000  -29.2059
 
    0.0000  -29.1982
    0.0167  -29.1982
    0.0333  -29.1983
    0.0500  -29.1984
    0.0667  -29.1985
    0.0833  -29.1987
    0.1000  -29.1989
    0.1167  -29.1991
    0.1333  -29.1993
    0.1500  -29.1996
    0.1667  -29.2000
    0.1833  -29.2003
    0.2000  -29.2006
    0.2167  -29.2010
    0.2333  -29.2014
    0.2500  -29.2018
    0.2667  -29.2022
    0.2833  -29.2026
    0.3000  -29.2030
    0.3167  -29.2034
    0.3333  -29.2038
    0.3500  -29.2041
    0.3667  -29.2045
    0.3833  -29.2048
    0.4000  -29.2050
    0.4167  -29.2053
    0.4333  -29.2055
    0.4500  -29.2056
    0.4667  -29.2058
    0.4833  -29.2058
    0.5000  -29.2059
 
    0.0000  -29.1982
    0.0167  -29.1982
    0.0333  -29.1983
    0.0500  -29.1984
    0.0667  -29.1985
    0.0833  -29.1987
    0.1000  -29.1989
    0.1167  -29.1991
    0.1333  -29.1993
    0.1500  -29.1996
    0.1667  -29.2000
    0.1833  -29.2003
    0.2000  -29.2006
    0.2167  -29.2010
    0.2333  -29.2014
    0.2500  -29.2018
    0.2667  -29.2022
    0.2833  -29.2026
    0.3000  -29.2030
    0.3167  -29.2034
    0.3333  -29.2038
    0.3500  -29.2041
    0.3667  -29.2045
    0.3833  -29.2048
    0.4000  -29.2050
    0.4167  -29.2053
    0.4333  -29.2055
    0.4500  -29.2056
    0.4667  -29.2058
    0.4833  -29.2058
    0.5000  -29.2058
 
    0.0000  -29.1982
    0.0167  -29.1982
    0.0333  -29.1982
    0.0500  -29.1983
    0.0667  -29.1985
    0.0833  -29.1986
    0.1000  -29.1988
    0.1167  -29.1990
    0.1333  -29.1993
    0.1500  -29.1996
    0.1667  -29.1999
    0.1833  -29.2002
    0.2000  -29.2006
    0.2167  -29.2010
    0.2333  -29.2014
    0.2500  -29.2018
    0.2667  -29.2022
    0.2833  -29.2026
    0.3000  -29.2030
    0.3167  -29.2033
    0.3333  -29.2037
    0.3500  -29.2041
    0.3667  -29.2044
    0.3833  -29.2047
    0.4000  -29.2050
    0.4167  -29.2052
    0.4333  -29.2054
    0.4500  -29.2056
    0.4667  -29.2057
    0.4833  -29.2058
    0.5000  -29.2058
 
    0.0000  -28.9547
    0.0167  -28.9548
    0.0333  -28.9552
    0.0500  -28.9558
    0.0667  -28.9567
    0.0833  -28.9578
    0.1000  -28.9590
    0.1167  -28.9605
    0.1333  -28.9622
    0.1500  -28.9640
    0.1667  -28.9659
    0.1833  -28.9680
    0.2000  -28.9701
    0.2167  -28.9723
    0.2333  -28.9746
    0.2500  -28.9768
    0.2667  -28.9791
    0.2833  -28.9813
    0.3000  -28.9834
    0.3167  -28.9854
    0.3333  -28.9873
    0.3500  -28.9892
    0.3667  -28.9910
    0.3833  -28.9926
    0.4000  -28.9941
    0.4167  -28.9953
    0.4333  -28.9964
    0.4500  -28.9972
    0.4667  -28.9979
    0.4833  -28.9982
    0.5000  -28.9984
 
    0.0000  -28.9546
    0.0167  -28.9548
    0.0333  -28.9551
    0.0500  -28.9558
    0.0667  -28.9566
    0.0833  -28.9577
    0.1000  -28.9590
    0.1167  -28.9604
    0.1333  -28.9621
    0.1500  -28.9639
    0.1667  -28.9658
    0.1833  -28.9679
    0.2000  -28.9700
    0.2167  -28.9722
    0.2333  -28.9744
    0.2500  -28.9767
    0.2667  -28.9789
    0.2833  -28.9811
    0.3000  -28.9833
    0.3167  -28.9853
    0.3333  -28.9873
    0.3500  -28.9891
    0.3667  -28.9908
    0.3833  -28.9924
    0.4000  -28.9937
    0.4167  -28.9949
    0.4333  -28.9959
    0.4500  -28.9967
    0.4667  -28.9972
    0.4833  -28.9976
    0.5000  -28.9977
 
    0.0000  -28.9546
    0.0167  -28.9548
    0.0333  -28.9551
    0.0500  -28.9558
    0.0667  -28.9566
    0.0833  -28.9577
    0.1000  -28.9590
    0.1167  -28.9604
    0.1333  -28.9621
    0.1500  -28.9639
    0.1667  -28.9658
    0.1833  -28.9679
    0.2000  -28.9700
    0.2167  -28.9722
    0.2333  -28.9744
    0.2500  -28.9767
    0.2667  -28.9789
    0.2833  -28.9811
    0.3000  -28.9833
    0.3167  -28.9853
    0.3333  -28.9873
    0.3500  -28.9891
    0.3667  -28.9908
    0.3833  -28.9924
    0.4000  -28.9937
    0.4167  -28.9949
    0.4333  -28.9959
    0.4500  -28.9967
    0.4667  -28.9972
    0.4833  -28.9976
    0.5000  -28.9977
 
    0.0000  -28.9546
    0.0167  -28.9547
    0.0333  -28.9551
    0.0500  -28.9557
    0.0667  -28.9565
    0.0833  -28.9576
    0.1000  -28.9589
    0.1167  -28.9604
    0.1333  -28.9620
    0.1500  -28.9638
    0.1667  -28.9658
    0.1833  -28.9678
    0.2000  -28.9699
    0.2167  -28.9721
    0.2333  -28.9743
    0.2500  -28.9765
    0.2667  -28.9787
    0.2833  -28.9810
    0.3000  -28.9831
    0.3167  -28.9852
    0.3333  -28.9872
    0.3500  -28.9890
    0.3667  -28.9907
    0.3833  -28.9921
    0.4000  -28.9934
    0.4167  -28.9945
    0.4333  -28.9954
    0.4500  -28.9961
    0.4667  -28.9967
    0.4833  -28.9970
    0.5000  -28.9971
 
    0.0000  -28.9351
    0.0167  -28.9351
    0.0333  -28.9351
    0.0500  -28.9350
    0.0667  -28.9349
    0.0833  -28.9347
    0.1000  -28.9346
    0.1167  -28.9344
    0.1333  -28.9342
    0.1500  -28.9339
    0.1667  -28.9337
    0.1833  -28.9334
    0.2000  -28.9332
    0.2167  -28.9329
    0.2333  -28.9333
    0.2500  -28.9346
    0.2667  -28.9360
    0.2833  -28.9373
    0.3000  -28.9387
    0.3167  -28.9400
    0.3333  -28.9413
    0.3500  -28.9425
    0.3667  -28.9437
    0.3833  -28.9448
    0.4000  -28.9458
    0.4167  -28.9466
    0.4333  -28.9473
    0.4500  -28.9479
    0.4667  -28.9483
    0.4833  -28.9485
    0.5000  -28.9486
 
    0.0000  -28.9337
    0.0167  -28.9336
    0.0333  -28.9336
    0.0500  -28.9335
    0.0667  -28.9334
    0.0833  -28.9333
    0.1000  -28.9332
    0.1167  -28.9330
    0.1333  -28.9329
    0.1500  -28.9327
    0.1667  -28.9326
    0.1833  -28.9325
    0.2000  -28.9324
    0.2167  -28.9324
    0.2333  -28.9326
    0.2500  -28.9330
    0.2667  -28.9335
    0.2833  -28.9343
    0.3000  -28.9353
    0.3167  -28.9363
    0.3333  -28.9374
    0.3500  -28.9386
    0.3667  -28.9397
    0.3833  -28.9407
    0.4000  -28.9417
    0.4167  -28.9425
    0.4333  -28.9432
    0.4500  -28.9438
    0.4667  -28.9442
    0.4833  -28.9445
    0.5000  -28.9445
 
    0.0000  -28.9336
    0.0167  -28.9336
    0.0333  -28.9336
    0.0500  -28.9335
    0.0667  -28.9334
    0.0833  -28.9333
    0.1000  -28.9331
    0.1167  -28.9330
    0.1333  -28.9328
    0.1500  -28.9327
    0.1667  -28.9325
    0.1833  -28.9324
    0.2000  -28.9323
    0.2167  -28.9324
    0.2333  -28.9326
    0.2500  -28.9329
    0.2667  -28.9334
    0.2833  -28.9342
    0.3000  -28.9352
    0.3167  -28.9362
    0.3333  -28.9374
    0.3500  -28.9385
    0.3667  -28.9396
    0.3833  -28.9406
    0.4000  -28.9416
    0.4167  -28.9424
    0.4333  -28.9432
    0.4500  -28.9437
    0.4667  -28.9442
    0.4833  -28.9444
    0.5000  -28.9445
 
    0.0000  -28.9313
    0.0167  -28.9313
    0.0333  -28.9312
    0.0500  -28.9312
    0.0667  -28.9310
    0.0833  -28.9309
    0.1000  -28.9307
    0.1167  -28.9305
    0.1333  -28.9303
    0.1500  -28.9300
    0.1667  -28.9298
    0.1833  -28.9297
    0.2000  -28.9308
    0.2167  -28.9320
    0.2333  -28.9325
    0.2500  -28.9323
    0.2667  -28.9321
    0.2833  -28.9319
    0.3000  -28.9316
    0.3167  -28.9314
    0.3333  -28.9312
    0.3500  -28.9311
    0.3667  -28.9309
    0.3833  -28.9308
    0.4000  -28.9308
    0.4167  -28.9313
    0.4333  -28.9318
    0.4500  -28.9321
    0.4667  -28.9324
    0.4833  -28.9325
    0.5000  -28.9326
 
    0.0000  -28.9234
    0.0167  -28.9234
    0.0333  -28.9236
    0.0500  -28.9239
    0.0667  -28.9242
    0.0833  -28.9247
    0.1000  -28.9253
    0.1167  -28.9260
    0.1333  -28.9268
    0.1500  -28.9276
    0.1667  -28.9286
    0.1833  -28.9296
    0.2000  -28.9293
    0.2167  -28.9290
    0.2333  -28.9288
    0.2500  -28.9286
    0.2667  -28.9283
    0.2833  -28.9282
    0.3000  -28.9280
    0.3167  -28.9279
    0.3333  -28.9278
    0.3500  -28.9286
    0.3667  -28.9294
    0.3833  -28.9301
    0.4000  -28.9307
    0.4167  -28.9307
    0.4333  -28.9306
    0.4500  -28.9306
    0.4667  -28.9306
    0.4833  -28.9305
    0.5000  -28.9305
 
    0.0000  -28.9183
    0.0167  -28.9183
    0.0333  -28.9185
    0.0500  -28.9187
    0.0667  -28.9190
    0.0833  -28.9194
    0.1000  -28.9199
    0.1167  -28.9205
    0.1333  -28.9212
    0.1500  -28.9219
    0.1667  -28.9227
    0.1833  -28.9236
    0.2000  -28.9245
    0.2167  -28.9253
    0.2333  -28.9261
    0.2500  -28.9267
    0.2667  -28.9272
    0.2833  -28.9275
    0.3000  -28.9276
    0.3167  -28.9276
    0.3333  -28.9277
    0.3500  -28.9277
    0.3667  -28.9277
    0.3833  -28.9277
    0.4000  -28.9278
    0.4167  -28.9279
    0.4333  -28.9281
    0.4500  -28.9282
    0.4667  -28.9283
    0.4833  -28.9284
    0.5000  -28.9284
 
    0.0000  -28.9183
    0.0167  -28.9183
    0.0333  -28.9184
    0.0500  -28.9187
    0.0667  -28.9190
    0.0833  -28.9194
    0.1000  -28.9199
    0.1167  -28.9205
    0.1333  -28.9212
    0.1500  -28.9219
    0.1667  -28.9227
    0.1833  -28.9235
    0.2000  -28.9244
    0.2167  -28.9253
    0.2333  -28.9260
    0.2500  -28.9267
    0.2667  -28.9272
    0.2833  -28.9274
    0.3000  -28.9276
    0.3167  -28.9275
    0.3333  -28.9275
    0.3500  -28.9273
    0.3667  -28.9270
    0.3833  -28.9267
    0.4000  -28.9263
    0.4167  -28.9259
    0.4333  -28.9254
    0.4500  -28.9249
    0.4667  -28.9244
    0.4833  -28.9240
    0.5000  -28.9238
 
    0.0000  -28.9134
    0.0167  -28.9134
    0.0333  -28.9136
    0.0500  -28.9138
    0.0667  -28.9141
    0.0833  -28.9145
    0.1000  -28.9150
    0.1167  -28.9155
    0.1333  -28.9162
    0.1500  -28.9169
    0.1667  -28.9177
    0.1833  -28.9186
    0.2000  -28.9195
    0.2167  -28.9205
    0.2333  -28.9215
    0.2500  -28.9226
    0.2667  -28.9237
    0.2833  -28.9247
    0.3000  -28.9257
    0.3167  -28.9268
    0.3333  -28.9274
    0.3500  -28.9272
    0.3667  -28.9270
    0.3833  -28.9267
    0.4000  -28.9263
    0.4167  -28.9259
    0.4333  -28.9254
    0.4500  -28.9249
    0.4667  -28.9244
    0.4833  -28.9239
    0.5000  -28.9238
 
    0.0000  -28.8762
    0.0167  -28.8763
    0.0333  -28.8766
    0.0500  -28.8771
    0.0667  -28.8778
    0.0833  -28.8787
    0.1000  -28.8797
    0.1167  -28.8809
    0.1333  -28.8823
    0.1500  -28.8838
    0.1667  -28.8854
    0.1833  -28.8871
    0.2000  -28.8888
    0.2167  -28.8909
    0.2333  -28.8934
    0.2500  -28.8959
    0.2667  -28.8984
    0.2833  -28.9010
    0.3000  -28.9035
    0.3167  -28.9060
    0.3333  -28.9084
    0.3500  -28.9106
    0.3667  -28.9127
    0.3833  -28.9146
    0.4000  -28.9163
    0.4167  -28.9177
    0.4333  -28.9189
    0.4500  -28.9198
    0.4667  -28.9204
    0.4833  -28.9207
    0.5000  -28.9209
 
    0.0000  -28.8744
    0.0167  -28.8745
    0.0333  -28.8748
    0.0500  -28.8753
    0.0667  -28.8761
    0.0833  -28.8770
    0.1000  -28.8781
    0.1167  -28.8794
    0.1333  -28.8809
    0.1500  -28.8825
    0.1667  -28.8843
    0.1833  -28.8863
    0.2000  -28.8886
    0.2167  -28.8906
    0.2333  -28.8925
    0.2500  -28.8944
    0.2667  -28.8965
    0.2833  -28.8987
    0.3000  -28.9008
    0.3167  -28.9029
    0.3333  -28.9050
    0.3500  -28.9070
    0.3667  -28.9089
    0.3833  -28.9108
    0.4000  -28.9125
    0.4167  -28.9141
    0.4333  -28.9156
    0.4500  -28.9169
    0.4667  -28.9180
    0.4833  -28.9188
    0.5000  -28.9190
 
    0.0000  -28.8744
    0.0167  -28.8745
    0.0333  -28.8748
    0.0500  -28.8753
    0.0667  -28.8761
    0.0833  -28.8770
    0.1000  -28.8781
    0.1167  -28.8794
    0.1333  -28.8809
    0.1500  -28.8825
    0.1667  -28.8843
    0.1833  -28.8861
    0.2000  -28.8881
    0.2167  -28.8901
    0.2333  -28.8922
    0.2500  -28.8943
    0.2667  -28.8965
    0.2833  -28.8986
    0.3000  -28.9008
    0.3167  -28.9029
    0.3333  -28.9050
    0.3500  -28.9070
    0.3667  -28.9089
    0.3833  -28.9107
    0.4000  -28.9125
    0.4167  -28.9141
    0.4333  -28.9156
    0.4500  -28.9169
    0.4667  -28.9180
    0.4833  -28.9187
    0.5000  -28.9190
 
    0.0000  -28.8732
    0.0167  -28.8733
    0.0333  -28.8737
    0.0500  -28.8743
    0.0667  -28.8751
    0.0833  -28.8761
    0.1000  -28.8773
    0.1167  -28.8788
    0.1333  -28.8804
    0.1500  -28.8822
    0.1667  -28.8842
    0.1833  -28.8861
    0.2000  -28.8881
    0.2167  -28.8901
    0.2333  -28.8922
    0.2500  -28.8943
    0.2667  -28.8961
    0.2833  -28.8979
    0.3000  -28.8996
    0.3167  -28.9013
    0.3333  -28.9028
    0.3500  -28.9043
    0.3667  -28.9056
    0.3833  -28.9067
    0.4000  -28.9077
    0.4167  -28.9086
    0.4333  -28.9093
    0.4500  -28.9099
    0.4667  -28.9103
    0.4833  -28.9105
    0.5000  -28.9106
 
    0.0000  -28.8370
    0.0167  -28.8372
    0.0333  -28.8376
    0.0500  -28.8382
    0.0667  -28.8391
    0.0833  -28.8402
    0.1000  -28.8416
    0.1167  -28.8432
    0.1333  -28.8449
    0.1500  -28.8468
    0.1667  -28.8488
    0.1833  -28.8509
    0.2000  -28.8531
    0.2167  -28.8554
    0.2333  -28.8577
    0.2500  -28.8600
    0.2667  -28.8623
    0.2833  -28.8645
    0.3000  -28.8667
    0.3167  -28.8687
    0.3333  -28.8707
    0.3500  -28.8726
    0.3667  -28.8743
    0.3833  -28.8759
    0.4000  -28.8773
    0.4167  -28.8786
    0.4333  -28.8796
    0.4500  -28.8804
    0.4667  -28.8810
    0.4833  -28.8814
    0.5000  -28.8815
 
    0.0000  -28.8352
    0.0167  -28.8354
    0.0333  -28.8358
    0.0500  -28.8364
    0.0667  -28.8373
    0.0833  -28.8384
    0.1000  -28.8398
    0.1167  -28.8413
    0.1333  -28.8430
    0.1500  -28.8449
    0.1667  -28.8469
    0.1833  -28.8489
    0.2000  -28.8511
    0.2167  -28.8533
    0.2333  -28.8555
    0.2500  -28.8577
    0.2667  -28.8598
    0.2833  -28.8619
    0.3000  -28.8640
    0.3167  -28.8659
    0.3333  -28.8677
    0.3500  -28.8693
    0.3667  -28.8709
    0.3833  -28.8722
    0.4000  -28.8734
    0.4167  -28.8745
    0.4333  -28.8753
    0.4500  -28.8760
    0.4667  -28.8764
    0.4833  -28.8767
    0.5000  -28.8768
 
    0.0000  -28.8352
    0.0167  -28.8353
    0.0333  -28.8357
    0.0500  -28.8363
    0.0667  -28.8372
    0.0833  -28.8383
    0.1000  -28.8397
    0.1167  -28.8412
    0.1333  -28.8429
    0.1500  -28.8448
    0.1667  -28.8468
    0.1833  -28.8489
    0.2000  -28.8510
    0.2167  -28.8532
    0.2333  -28.8554
    0.2500  -28.8576
    0.2667  -28.8598
    0.2833  -28.8619
    0.3000  -28.8639
    0.3167  -28.8658
    0.3333  -28.8676
    0.3500  -28.8693
    0.3667  -28.8708
    0.3833  -28.8721
    0.4000  -28.8733
    0.4167  -28.8744
    0.4333  -28.8752
    0.4500  -28.8759
    0.4667  -28.8764
    0.4833  -28.8766
    0.5000  -28.8767
 
    0.0000  -28.8331
    0.0167  -28.8332
    0.0333  -28.8336
    0.0500  -28.8343
    0.0667  -28.8352
    0.0833  -28.8363
    0.1000  -28.8377
    0.1167  -28.8392
    0.1333  -28.8409
    0.1500  -28.8428
    0.1667  -28.8448
    0.1833  -28.8469
    0.2000  -28.8491
    0.2167  -28.8513
    0.2333  -28.8534
    0.2500  -28.8556
    0.2667  -28.8578
    0.2833  -28.8598
    0.3000  -28.8618
    0.3167  -28.8637
    0.3333  -28.8654
    0.3500  -28.8670
    0.3667  -28.8685
    0.3833  -28.8698
    0.4000  -28.8709
    0.4167  -28.8719
    0.4333  -28.8727
    0.4500  -28.8733
    0.4667  -28.8738
    0.4833  -28.8740
    0.5000  -28.8741
 
    0.0000  -28.7933
    0.0167  -28.7934
    0.0333  -28.7935
    0.0500  -28.7938
    0.0667  -28.7941
    0.0833  -28.7946
    0.1000  -28.7953
    0.1167  -28.7962
    0.1333  -28.7988
    0.1500  -28.8025
    0.1667  -28.8064
    0.1833  -28.8104
    0.2000  -28.8145
    0.2167  -28.8186
    0.2333  -28.8228
    0.2500  -28.8274
    0.2667  -28.8319
    0.2833  -28.8361
    0.3000  -28.8402
    0.3167  -28.8441
    0.3333  -28.8478
    0.3500  -28.8511
    0.3667  -28.8542
    0.3833  -28.8570
    0.4000  -28.8594
    0.4167  -28.8615
    0.4333  -28.8632
    0.4500  -28.8646
    0.4667  -28.8656
    0.4833  -28.8661
    0.5000  -28.8663
 
    0.0000  -28.7875
    0.0167  -28.7876
    0.0333  -28.7879
    0.0500  -28.7884
    0.0667  -28.7894
    0.0833  -28.7908
    0.1000  -28.7929
    0.1167  -28.7956
    0.1333  -28.7988
    0.1500  -28.8025
    0.1667  -28.8064
    0.1833  -28.8104
    0.2000  -28.8145
    0.2167  -28.8186
    0.2333  -28.8227
    0.2500  -28.8267
    0.2667  -28.8306
    0.2833  -28.8343
    0.3000  -28.8379
    0.3167  -28.8412
    0.3333  -28.8450
    0.3500  -28.8487
    0.3667  -28.8520
    0.3833  -28.8550
    0.4000  -28.8576
    0.4167  -28.8598
    0.4333  -28.8616
    0.4500  -28.8630
    0.4667  -28.8640
    0.4833  -28.8647
    0.5000  -28.8649
 
    0.0000  -28.7875
    0.0167  -28.7876
    0.0333  -28.7879
    0.0500  -28.7884
    0.0667  -28.7893
    0.0833  -28.7908
    0.1000  -28.7928
    0.1167  -28.7956
    0.1333  -28.7974
    0.1500  -28.7993
    0.1667  -28.8040
    0.1833  -28.8087
    0.2000  -28.8134
    0.2167  -28.8182
    0.2333  -28.8227
    0.2500  -28.8267
    0.2667  -28.8306
    0.2833  -28.8343
    0.3000  -28.8379
    0.3167  -28.8412
    0.3333  -28.8443
    0.3500  -28.8472
    0.3667  -28.8497
    0.3833  -28.8521
    0.4000  -28.8541
    0.4167  -28.8558
    0.4333  -28.8573
    0.4500  -28.8584
    0.4667  -28.8592
    0.4833  -28.8597
    0.5000  -28.8598
 
    0.0000  -28.7789
    0.0167  -28.7790
    0.0333  -28.7792
    0.0500  -28.7797
    0.0667  -28.7809
    0.0833  -28.7836
    0.1000  -28.7865
    0.1167  -28.7903
    0.1333  -28.7948
    0.1500  -28.7989
    0.1667  -28.8008
    0.1833  -28.8033
    0.2000  -28.8071
    0.2167  -28.8122
    0.2333  -28.8174
    0.2500  -28.8225
    0.2667  -28.8275
    0.2833  -28.8322
    0.3000  -28.8368
    0.3167  -28.8410
    0.3333  -28.8443
    0.3500  -28.8472
    0.3667  -28.8497
    0.3833  -28.8520
    0.4000  -28.8541
    0.4167  -28.8558
    0.4333  -28.8572
    0.4500  -28.8584
    0.4667  -28.8592
    0.4833  -28.8597
    0.5000  -28.8598
 
    0.0000  -28.7756
    0.0167  -28.7759
    0.0333  -28.7770
    0.0500  -28.7787
    0.0667  -28.7805
    0.0833  -28.7821
    0.1000  -28.7861
    0.1167  -28.7896
    0.1333  -28.7929
    0.1500  -28.7963
    0.1667  -28.7998
    0.1833  -28.8030
    0.2000  -28.8068
    0.2167  -28.8104
    0.2333  -28.8140
    0.2500  -28.8175
    0.2667  -28.8210
    0.2833  -28.8244
    0.3000  -28.8278
    0.3167  -28.8318
    0.3333  -28.8356
    0.3500  -28.8391
    0.3667  -28.8423
    0.3833  -28.8451
    0.4000  -28.8476
    0.4167  -28.8497
    0.4333  -28.8514
    0.4500  -28.8527
    0.4667  -28.8536
    0.4833  -28.8542
    0.5000  -28.8544
 
    0.0000  -28.7712
    0.0167  -28.7717
    0.0333  -28.7731
    0.0500  -28.7750
    0.0667  -28.7783
    0.0833  -28.7817
    0.1000  -28.7835
    0.1167  -28.7860
    0.1333  -28.7892
    0.1500  -28.7930
    0.1667  -28.7974
    0.1833  -28.8021
    0.2000  -28.8056
    0.2167  -28.8086
    0.2333  -28.8118
    0.2500  -28.8151
    0.2667  -28.8191
    0.2833  -28.8235
    0.3000  -28.8278
    0.3167  -28.8318
    0.3333  -28.8356
    0.3500  -28.8391
    0.3667  -28.8423
    0.3833  -28.8451
    0.4000  -28.8476
    0.4167  -28.8497
    0.4333  -28.8514
    0.4500  -28.8527
    0.4667  -28.8536
    0.4833  -28.8542
    0.5000  -28.8544
 
    0.0000  -28.7712
    0.0167  -28.7717
    0.0333  -28.7731
    0.0500  -28.7750
    0.0667  -28.7774
    0.0833  -28.7798
    0.1000  -28.7822
    0.1167  -28.7846
    0.1333  -28.7872
    0.1500  -28.7900
    0.1667  -28.7933
    0.1833  -28.7971
    0.2000  -28.8012
    0.2167  -28.8055
    0.2333  -28.8100
    0.2500  -28.8146
    0.2667  -28.8191
    0.2833  -28.8235
    0.3000  -28.8278
    0.3167  -28.8310
    0.3333  -28.8341
    0.3500  -28.8370
    0.3667  -28.8398
    0.3833  -28.8422
    0.4000  -28.8445
    0.4167  -28.8464
    0.4333  -28.8480
    0.4500  -28.8493
    0.4667  -28.8502
    0.4833  -28.8508
    0.5000  -28.8509
 
    0.0000  -28.7677
    0.0167  -28.7690
    0.0333  -28.7716
    0.0500  -28.7748
    0.0667  -28.7773
    0.0833  -28.7798
    0.1000  -28.7822
    0.1167  -28.7846
    0.1333  -28.7871
    0.1500  -28.7900
    0.1667  -28.7933
    0.1833  -28.7971
    0.2000  -28.8012
    0.2167  -28.8055
    0.2333  -28.8100
    0.2500  -28.8146
    0.2667  -28.8186
    0.2833  -28.8221
    0.3000  -28.8256
    0.3167  -28.8289
    0.3333  -28.8321
    0.3500  -28.8351
    0.3667  -28.8379
    0.3833  -28.8404
    0.4000  -28.8426
    0.4167  -28.8445
    0.4333  -28.8461
    0.4500  -28.8474
    0.4667  -28.8483
    0.4833  -28.8488
    0.5000  -28.8490
 
    0.0000  -28.7620
    0.0167  -28.7610
    0.0333  -28.7591
    0.0500  -28.7571
    0.0667  -28.7551
    0.0833  -28.7532
    0.1000  -28.7524
    0.1167  -28.7540
    0.1333  -28.7566
    0.1500  -28.7593
    0.1667  -28.7618
    0.1833  -28.7640
    0.2000  -28.7657
    0.2167  -28.7670
    0.2333  -28.7679
    0.2500  -28.7684
    0.2667  -28.7686
    0.2833  -28.7686
    0.3000  -28.7684
    0.3167  -28.7679
    0.3333  -28.7674
    0.3500  -28.7667
    0.3667  -28.7659
    0.3833  -28.7676
    0.4000  -28.7692
    0.4167  -28.7706
    0.4333  -28.7718
    0.4500  -28.7727
    0.4667  -28.7734
    0.4833  -28.7738
    0.5000  -28.7739
 
    0.0000  -28.7511
    0.0167  -28.7510
    0.0333  -28.7506
    0.0500  -28.7504
    0.0667  -28.7505
    0.0833  -28.7512
    0.1000  -28.7524
    0.1167  -28.7540
    0.1333  -28.7557
    0.1500  -28.7573
    0.1667  -28.7586
    0.1833  -28.7595
    0.2000  -28.7601
    0.2167  -28.7605
    0.2333  -28.7607
    0.2500  -28.7609
    0.2667  -28.7612
    0.2833  -28.7615
    0.3000  -28.7620
    0.3167  -28.7626
    0.3333  -28.7634
    0.3500  -28.7642
    0.3667  -28.7658
    0.3833  -28.7660
    0.4000  -28.7668
    0.4167  -28.7676
    0.4333  -28.7682
    0.4500  -28.7687
    0.4667  -28.7691
    0.4833  -28.7693
    0.5000  -28.7694
 
    0.0000  -28.7511
    0.0167  -28.7510
    0.0333  -28.7506
    0.0500  -28.7504
    0.0667  -28.7505
    0.0833  -28.7512
    0.1000  -28.7515
    0.1167  -28.7537
    0.1333  -28.7557
    0.1500  -28.7572
    0.1667  -28.7585
    0.1833  -28.7594
    0.2000  -28.7600
    0.2167  -28.7604
    0.2333  -28.7607
    0.2500  -28.7609
    0.2667  -28.7611
    0.2833  -28.7615
    0.3000  -28.7619
    0.3167  -28.7626
    0.3333  -28.7633
    0.3500  -28.7642
    0.3667  -28.7651
    0.3833  -28.7660
    0.4000  -28.7668
    0.4167  -28.7675
    0.4333  -28.7682
    0.4500  -28.7687
    0.4667  -28.7691
    0.4833  -28.7693
    0.5000  -28.7694
 
    0.0000  -28.7404
    0.0167  -28.7408
    0.0333  -28.7418
    0.0500  -28.7433
    0.0667  -28.7454
    0.0833  -28.7479
    0.1000  -28.7507
    0.1167  -28.7498
    0.1333  -28.7482
    0.1500  -28.7467
    0.1667  -28.7453
    0.1833  -28.7440
    0.2000  -28.7432
    0.2167  -28.7448
    0.2333  -28.7472
    0.2500  -28.7497
    0.2667  -28.7521
    0.2833  -28.7544
    0.3000  -28.7565
    0.3167  -28.7590
    0.3333  -28.7615
    0.3500  -28.7637
    0.3667  -28.7651
    0.3833  -28.7651
    0.4000  -28.7662
    0.4167  -28.7671
    0.4333  -28.7679
    0.4500  -28.7685
    0.4667  -28.7690
    0.4833  -28.7692
    0.5000  -28.7693
 
    0.0000  -28.7315
    0.0167  -28.7313
    0.0333  -28.7309
    0.0500  -28.7302
    0.0667  -28.7295
    0.0833  -28.7300
    0.1000  -28.7307
    0.1167  -28.7315
    0.1333  -28.7325
    0.1500  -28.7340
    0.1667  -28.7365
    0.1833  -28.7390
    0.2000  -28.7408
    0.2167  -28.7421
    0.2333  -28.7444
    0.2500  -28.7471
    0.2667  -28.7503
    0.2833  -28.7534
    0.3000  -28.7563
    0.3167  -28.7586
    0.3333  -28.7604
    0.3500  -28.7621
    0.3667  -28.7637
    0.3833  -28.7650
    0.4000  -28.7642
    0.4167  -28.7640
    0.4333  -28.7653
    0.4500  -28.7663
    0.4667  -28.7671
    0.4833  -28.7676
    0.5000  -28.7678
 
    0.0000  -28.7263
    0.0167  -28.7266
    0.0333  -28.7272
    0.0500  -28.7281
    0.0667  -28.7291
    0.0833  -28.7299
    0.1000  -28.7307
    0.1167  -28.7315
    0.1333  -28.7325
    0.1500  -28.7339
    0.1667  -28.7356
    0.1833  -28.7376
    0.2000  -28.7398
    0.2167  -28.7421
    0.2333  -28.7444
    0.2500  -28.7466
    0.2667  -28.7487
    0.2833  -28.7506
    0.3000  -28.7524
    0.3167  -28.7542
    0.3333  -28.7559
    0.3500  -28.7576
    0.3667  -28.7593
    0.3833  -28.7609
    0.4000  -28.7625
    0.4167  -28.7640
    0.4333  -28.7653
    0.4500  -28.7663
    0.4667  -28.7671
    0.4833  -28.7676
    0.5000  -28.7678
 
    0.0000  -28.7263
    0.0167  -28.7265
    0.0333  -28.7272
    0.0500  -28.7281
    0.0667  -28.7290
    0.0833  -28.7290
    0.1000  -28.7286
    0.1167  -28.7295
    0.1333  -28.7316
    0.1500  -28.7339
    0.1667  -28.7356
    0.1833  -28.7376
    0.2000  -28.7398
    0.2167  -28.7407
    0.2333  -28.7439
    0.2500  -28.7466
    0.2667  -28.7487
    0.2833  -28.7506
    0.3000  -28.7524
    0.3167  -28.7542
    0.3333  -28.7559
    0.3500  -28.7575
    0.3667  -28.7593
    0.3833  -28.7609
    0.4000  -28.7625
    0.4167  -28.7634
    0.4333  -28.7626
    0.4500  -28.7619
    0.4667  -28.7619
    0.4833  -28.7622
    0.5000  -28.7623
 
    0.0000  -28.7204
    0.0167  -28.7206
    0.0333  -28.7212
    0.0500  -28.7222
    0.0667  -28.7236
    0.0833  -28.7252
    0.1000  -28.7271
    0.1167  -28.7293
    0.1333  -28.7313
    0.1500  -28.7326
    0.1667  -28.7334
    0.1833  -28.7348
    0.2000  -28.7376
    0.2167  -28.7404
    0.2333  -28.7392
    0.2500  -28.7378
    0.2667  -28.7392
    0.2833  -28.7415
    0.3000  -28.7442
    0.3167  -28.7469
    0.3333  -28.7496
    0.3500  -28.7521
    0.3667  -28.7544
    0.3833  -28.7564
    0.4000  -28.7581
    0.4167  -28.7595
    0.4333  -28.7606
    0.4500  -28.7614
    0.4667  -28.7613
    0.4833  -28.7610
    0.5000  -28.7609
 
    0.0000  -28.7126
    0.0167  -28.7132
    0.0333  -28.7151
    0.0500  -28.7178
    0.0667  -28.7210
    0.0833  -28.7242
    0.1000  -28.7271
    0.1167  -28.7287
    0.1333  -28.7294
    0.1500  -28.7306
    0.1667  -28.7324
    0.1833  -28.7339
    0.2000  -28.7344
    0.2167  -28.7350
    0.2333  -28.7359
    0.2500  -28.7373
    0.2667  -28.7364
    0.2833  -28.7349
    0.3000  -28.7351
    0.3167  -28.7375
    0.3333  -28.7396
    0.3500  -28.7414
    0.3667  -28.7429
    0.3833  -28.7442
    0.4000  -28.7453
    0.4167  -28.7462
    0.4333  -28.7469
    0.4500  -28.7474
    0.4667  -28.7478
    0.4833  -28.7480
    0.5000  -28.7481
 
    0.0000  -28.7073
    0.0167  -28.7075
    0.0333  -28.7082
    0.0500  -28.7093
    0.0667  -28.7108
    0.0833  -28.7124
    0.1000  -28.7142
    0.1167  -28.7159
    0.1333  -28.7175
    0.1500  -28.7188
    0.1667  -28.7200
    0.1833  -28.7211
    0.2000  -28.7224
    0.2167  -28.7239
    0.2333  -28.7257
    0.2500  -28.7278
    0.2667  -28.7302
    0.2833  -28.7327
    0.3000  -28.7351
    0.3167  -28.7374
    0.3333  -28.7396
    0.3500  -28.7414
    0.3667  -28.7429
    0.3833  -28.7442
    0.4000  -28.7453
    0.4167  -28.7462
    0.4333  -28.7469
    0.4500  -28.7474
    0.4667  -28.7478
    0.4833  -28.7480
    0.5000  -28.7481
 
    0.0000  -28.7073
    0.0167  -28.7075
    0.0333  -28.7082
    0.0500  -28.7093
    0.0667  -28.7107
    0.0833  -28.7124
    0.1000  -28.7142
    0.1167  -28.7159
    0.1333  -28.7174
    0.1500  -28.7188
    0.1667  -28.7199
    0.1833  -28.7211
    0.2000  -28.7223
    0.2167  -28.7239
    0.2333  -28.7257
    0.2500  -28.7278
    0.2667  -28.7302
    0.2833  -28.7327
    0.3000  -28.7335
    0.3167  -28.7320
    0.3333  -28.7314
    0.3500  -28.7343
    0.3667  -28.7367
    0.3833  -28.7388
    0.4000  -28.7405
    0.4167  -28.7419
    0.4333  -28.7429
    0.4500  -28.7442
    0.4667  -28.7452
    0.4833  -28.7459
    0.5000  -28.7461
 
    0.0000  -28.7014
    0.0167  -28.7015
    0.0333  -28.7018
    0.0500  -28.7023
    0.0667  -28.7029
    0.0833  -28.7036
    0.1000  -28.7044
    0.1167  -28.7052
    0.1333  -28.7061
    0.1500  -28.7071
    0.1667  -28.7081
    0.1833  -28.7092
    0.2000  -28.7105
    0.2167  -28.7119
    0.2333  -28.7134
    0.2500  -28.7151
    0.2667  -28.7186
    0.2833  -28.7218
    0.3000  -28.7246
    0.3167  -28.7282
    0.3333  -28.7306
    0.3500  -28.7324
    0.3667  -28.7348
    0.3833  -28.7370
    0.4000  -28.7392
    0.4167  -28.7411
    0.4333  -28.7428
    0.4500  -28.7437
    0.4667  -28.7442
    0.4833  -28.7445
    0.5000  -28.7445
 
    0.0000  -28.6824
    0.0167  -28.6824
    0.0333  -28.6825
    0.0500  -28.6826
    0.0667  -28.6827
    0.0833  -28.6830
    0.1000  -28.6836
    0.1167  -28.6844
    0.1333  -28.6858
    0.1500  -28.6878
    0.1667  -28.6905
    0.1833  -28.6960
    0.2000  -28.7013
    0.2167  -28.7062
    0.2333  -28.7108
    0.2500  -28.7149
    0.2667  -28.7168
    0.2833  -28.7207
    0.3000  -28.7246
    0.3167  -28.7273
    0.3333  -28.7299
    0.3500  -28.7292
    0.3667  -28.7285
    0.3833  -28.7304
    0.4000  -28.7322
    0.4167  -28.7338
    0.4333  -28.7353
    0.4500  -28.7365
    0.4667  -28.7374
    0.4833  -28.7380
    0.5000  -28.7382
 
    0.0000  -28.6824
    0.0167  -28.6824
    0.0333  -28.6825
    0.0500  -28.6826
    0.0667  -28.6827
    0.0833  -28.6830
    0.1000  -28.6835
    0.1167  -28.6844
    0.1333  -28.6858
    0.1500  -28.6878
    0.1667  -28.6905
    0.1833  -28.6938
    0.2000  -28.6983
    0.2167  -28.7029
    0.2333  -28.7076
    0.2500  -28.7121
    0.2667  -28.7165
    0.2833  -28.7187
    0.3000  -28.7206
    0.3167  -28.7226
    0.3333  -28.7246
    0.3500  -28.7266
    0.3667  -28.7278
    0.3833  -28.7266
    0.4000  -28.7279
    0.4167  -28.7291
    0.4333  -28.7300
    0.4500  -28.7307
    0.4667  -28.7312
    0.4833  -28.7315
    0.5000  -28.7316
 
    0.0000  -28.6736
    0.0167  -28.6736
    0.0333  -28.6739
    0.0500  -28.6744
    0.0667  -28.6752
    0.0833  -28.6763
    0.1000  -28.6779
    0.1167  -28.6799
    0.1333  -28.6825
    0.1500  -28.6857
    0.1667  -28.6904
    0.1833  -28.6936
    0.2000  -28.6969
    0.2167  -28.7004
    0.2333  -28.7038
    0.2500  -28.7071
    0.2667  -28.7102
    0.2833  -28.7131
    0.3000  -28.7159
    0.3167  -28.7185
    0.3333  -28.7208
    0.3500  -28.7230
    0.3667  -28.7249
    0.3833  -28.7265
    0.4000  -28.7279
    0.4167  -28.7290
    0.4333  -28.7300
    0.4500  -28.7307
    0.4667  -28.7312
    0.4833  -28.7315
    0.5000  -28.7316
 
    0.0000  -28.6605
    0.0167  -28.6603
    0.0333  -28.6601
    0.0500  -28.6605
    0.0667  -28.6622
    0.0833  -28.6653
    0.1000  -28.6694
    0.1167  -28.6742
    0.1333  -28.6795
    0.1500  -28.6849
    0.1667  -28.6895
    0.1833  -28.6935
    0.2000  -28.6969
    0.2167  -28.7004
    0.2333  -28.7038
    0.2500  -28.7071
    0.2667  -28.7102
    0.2833  -28.7131
    0.3000  -28.7159
    0.3167  -28.7185
    0.3333  -28.7208
    0.3500  -28.7229
    0.3667  -28.7248
    0.3833  -28.7265
    0.4000  -28.7253
    0.4167  -28.7242
    0.4333  -28.7233
    0.4500  -28.7225
    0.4667  -28.7219
    0.4833  -28.7215
    0.5000  -28.7214
 
    0.0000  -28.6491
    0.0167  -28.6493
    0.0333  -28.6498
    0.0500  -28.6507
    0.0667  -28.6521
    0.0833  -28.6565
    0.1000  -28.6614
    0.1167  -28.6660
    0.1333  -28.6699
    0.1500  -28.6730
    0.1667  -28.6751
    0.1833  -28.6764
    0.2000  -28.6769
    0.2167  -28.6769
    0.2333  -28.6766
    0.2500  -28.6760
    0.2667  -28.6755
    0.2833  -28.6749
    0.3000  -28.6745
    0.3167  -28.6755
    0.3333  -28.6763
    0.3500  -28.6796
    0.3667  -28.6831
    0.3833  -28.6863
    0.4000  -28.6892
    0.4167  -28.6917
    0.4333  -28.6938
    0.4500  -28.6955
    0.4667  -28.6967
    0.4833  -28.6975
    0.5000  -28.6977
 
    0.0000  -28.6491
    0.0167  -28.6493
    0.0333  -28.6498
    0.0500  -28.6507
    0.0667  -28.6521
    0.0833  -28.6541
    0.1000  -28.6566
    0.1167  -28.6593
    0.1333  -28.6619
    0.1500  -28.6641
    0.1667  -28.6659
    0.1833  -28.6673
    0.2000  -28.6684
    0.2167  -28.6694
    0.2333  -28.6704
    0.2500  -28.6715
    0.2667  -28.6725
    0.2833  -28.6735
    0.3000  -28.6745
    0.3167  -28.6754
    0.3333  -28.6763
    0.3500  -28.6771
    0.3667  -28.6778
    0.3833  -28.6783
    0.4000  -28.6787
    0.4167  -28.6790
    0.4333  -28.6792
    0.4500  -28.6793
    0.4667  -28.6793
    0.4833  -28.6793
    0.5000  -28.6793
 
    0.0000  -28.6452
    0.0167  -28.6453
    0.0333  -28.6457
    0.0500  -28.6467
    0.0667  -28.6515
    0.0833  -28.6541
    0.1000  -28.6566
    0.1167  -28.6593
    0.1333  -28.6619
    0.1500  -28.6641
    0.1667  -28.6659
    0.1833  -28.6673
    0.2000  -28.6684
    0.2167  -28.6694
    0.2333  -28.6704
    0.2500  -28.6714
    0.2667  -28.6725
    0.2833  -28.6735
    0.3000  -28.6744
    0.3167  -28.6741
    0.3333  -28.6759
    0.3500  -28.6771
    0.3667  -28.6777
    0.3833  -28.6782
    0.4000  -28.6786
    0.4167  -28.6789
    0.4333  -28.6791
    0.4500  -28.6792
    0.4667  -28.6793
    0.4833  -28.6793
    0.5000  -28.6793
 
    0.0000  -28.6400
    0.0167  -28.6396
    0.0333  -28.6425
    0.0500  -28.6459
    0.0667  -28.6454
    0.0833  -28.6445
    0.1000  -28.6437
    0.1167  -28.6432
    0.1333  -28.6433
    0.1500  -28.6438
    0.1667  -28.6446
    0.1833  -28.6456
    0.2000  -28.6465
    0.2167  -28.6472
    0.2333  -28.6504
    0.2500  -28.6548
    0.2667  -28.6592
    0.2833  -28.6636
    0.3000  -28.6678
    0.3167  -28.6720
    0.3333  -28.6739
    0.3500  -28.6740
    0.3667  -28.6742
    0.3833  -28.6745
    0.4000  -28.6750
    0.4167  -28.6756
    0.4333  -28.6761
    0.4500  -28.6766
    0.4667  -28.6771
    0.4833  -28.6774
    0.5000  -28.6775
 
    0.0000  -28.6383
    0.0167  -28.6395
    0.0333  -28.6384
    0.0500  -28.6366
    0.0667  -28.6343
    0.0833  -28.6315
    0.1000  -28.6284
    0.1167  -28.6285
    0.1333  -28.6299
    0.1500  -28.6332
    0.1667  -28.6361
    0.1833  -28.6386
    0.2000  -28.6416
    0.2167  -28.6460
    0.2333  -28.6476
    0.2500  -28.6475
    0.2667  -28.6469
    0.2833  -28.6457
    0.3000  -28.6440
    0.3167  -28.6417
    0.3333  -28.6418
    0.3500  -28.6422
    0.3667  -28.6425
    0.3833  -28.6427
    0.4000  -28.6428
    0.4167  -28.6428
    0.4333  -28.6428
    0.4500  -28.6428
    0.4667  -28.6427
    0.4833  -28.6428
    0.5000  -28.6429
 
    0.0000  -28.6173
    0.0167  -28.6168
    0.0333  -28.6192
    0.0500  -28.6218
    0.0667  -28.6241
    0.0833  -28.6259
    0.1000  -28.6274
    0.1167  -28.6284
    0.1333  -28.6299
    0.1500  -28.6331
    0.1667  -28.6361
    0.1833  -28.6385
    0.2000  -28.6405
    0.2167  -28.6417
    0.2333  -28.6423
    0.2500  -28.6424
    0.2667  -28.6420
    0.2833  -28.6413
    0.3000  -28.6407
    0.3167  -28.6412
    0.3333  -28.6401
    0.3500  -28.6402
    0.3667  -28.6403
    0.3833  -28.6406
    0.4000  -28.6410
    0.4167  -28.6414
    0.4333  -28.6418
    0.4500  -28.6423
    0.4667  -28.6426
    0.4833  -28.6428
    0.5000  -28.6429
 
    0.0000  -28.6154
    0.0167  -28.6167
    0.0333  -28.6192
    0.0500  -28.6218
    0.0667  -28.6241
    0.0833  -28.6259
    0.1000  -28.6273
    0.1167  -28.6262
    0.1333  -28.6293
    0.1500  -28.6303
    0.1667  -28.6332
    0.1833  -28.6374
    0.2000  -28.6404
    0.2167  -28.6417
    0.2333  -28.6423
    0.2500  -28.6423
    0.2667  -28.6420
    0.2833  -28.6413
    0.3000  -28.6407
    0.3167  -28.6403
    0.3333  -28.6401
    0.3500  -28.6402
    0.3667  -28.6403
    0.3833  -28.6406
    0.4000  -28.6410
    0.4167  -28.6414
    0.4333  -28.6418
    0.4500  -28.6423
    0.4667  -28.6426
    0.4833  -28.6427
    0.5000  -28.6427
 
    0.0000  -28.6154
    0.0167  -28.6167
    0.0333  -28.6158
    0.0500  -28.6148
    0.0667  -28.6158
    0.0833  -28.6190
    0.1000  -28.6226
    0.1167  -28.6262
    0.1333  -28.6293
    0.1500  -28.6302
    0.1667  -28.6312
    0.1833  -28.6323
    0.2000  -28.6333
    0.2167  -28.6343
    0.2333  -28.6353
    0.2500  -28.6364
    0.2667  -28.6380
    0.2833  -28.6393
    0.3000  -28.6403
    0.3167  -28.6402
    0.3333  -28.6390
    0.3500  -28.6360
    0.3667  -28.6327
    0.3833  -28.6327
    0.4000  -28.6343
    0.4167  -28.6358
    0.4333  -28.6373
    0.4500  -28.6387
    0.4667  -28.6397
    0.4833  -28.6403
    0.5000  -28.6405
 
    0.0000  -28.6113
    0.0167  -28.6110
    0.0333  -28.6114
    0.0500  -28.6131
    0.0667  -28.6158
    0.0833  -28.6190
    0.1000  -28.6226
    0.1167  -28.6251
    0.1333  -28.6254
    0.1500  -28.6292
    0.1667  -28.6312
    0.1833  -28.6322
    0.2000  -28.6333
    0.2167  -28.6343
    0.2333  -28.6353
    0.2500  -28.6361
    0.2667  -28.6367
    0.2833  -28.6369
    0.3000  -28.6366
    0.3167  -28.6357
    0.3333  -28.6342
    0.3500  -28.6324
    0.3667  -28.6308
    0.3833  -28.6305
    0.4000  -28.6331
    0.4167  -28.6354
    0.4333  -28.6370
    0.4500  -28.6380
    0.4667  -28.6387
    0.4833  -28.6392
    0.5000  -28.6393
 
    0.0000  -28.6113
    0.0167  -28.6110
    0.0333  -28.6114
    0.0500  -28.6131
    0.0667  -28.6141
    0.0833  -28.6154
    0.1000  -28.6185
    0.1167  -28.6218
    0.1333  -28.6219
    0.1500  -28.6225
    0.1667  -28.6252
    0.1833  -28.6278
    0.2000  -28.6303
    0.2167  -28.6326
    0.2333  -28.6346
    0.2500  -28.6361
    0.2667  -28.6366
    0.2833  -28.6369
    0.3000  -28.6366
    0.3167  -28.6357
    0.3333  -28.6342
    0.3500  -28.6324
    0.3667  -28.6305
    0.3833  -28.6293
    0.4000  -28.6268
    0.4167  -28.6252
    0.4333  -28.6238
    0.4500  -28.6227
    0.4667  -28.6219
    0.4833  -28.6214
    0.5000  -28.6212
 
    0.0000  -28.6054
    0.0167  -28.6064
    0.0333  -28.6082
    0.0500  -28.6103
    0.0667  -28.6127
    0.0833  -28.6136
    0.1000  -28.6141
    0.1167  -28.6167
    0.1333  -28.6192
    0.1500  -28.6178
    0.1667  -28.6144
    0.1833  -28.6128
    0.2000  -28.6129
    0.2167  -28.6130
    0.2333  -28.6130
    0.2500  -28.6133
    0.2667  -28.6161
    0.2833  -28.6188
    0.3000  -28.6215
    0.3167  -28.6241
    0.3333  -28.6265
    0.3500  -28.6287
    0.3667  -28.6304
    0.3833  -28.6286
    0.4000  -28.6267
    0.4167  -28.6251
    0.4333  -28.6237
    0.4500  -28.6226
    0.4667  -28.6218
    0.4833  -28.6214
    0.5000  -28.6212
 
    0.0000  -28.6049
    0.0167  -28.6052
    0.0333  -28.6061
    0.0500  -28.6075
    0.0667  -28.6094
    0.0833  -28.6116
    0.1000  -28.6134
    0.1167  -28.6133
    0.1333  -28.6131
    0.1500  -28.6129
    0.1667  -28.6128
    0.1833  -28.6110
    0.2000  -28.6076
    0.2167  -28.6077
    0.2333  -28.6104
    0.2500  -28.6129
    0.2667  -28.6126
    0.2833  -28.6124
    0.3000  -28.6143
    0.3167  -28.6175
    0.3333  -28.6209
    0.3500  -28.6243
    0.3667  -28.6275
    0.3833  -28.6285
    0.4000  -28.6259
    0.4167  -28.6227
    0.4333  -28.6202
    0.4500  -28.6199
    0.4667  -28.6206
    0.4833  -28.6211
    0.5000  -28.6212
 
    0.0000  -28.6039
    0.0167  -28.6030
    0.0333  -28.6018
    0.0500  -28.6006
    0.0667  -28.5996
    0.0833  -28.5987
    0.1000  -28.5981
    0.1167  -28.5980
    0.1333  -28.5984
    0.1500  -28.5993
    0.1667  -28.6008
    0.1833  -28.6027
    0.2000  -28.6051
    0.2167  -28.6044
    0.2333  -28.6029
    0.2500  -28.6050
    0.2667  -28.6074
    0.2833  -28.6097
    0.3000  -28.6097
    0.3167  -28.6081
    0.3333  -28.6059
    0.3500  -28.6061
    0.3667  -28.6088
    0.3833  -28.6116
    0.4000  -28.6139
    0.4167  -28.6159
    0.4333  -28.6169
    0.4500  -28.6159
    0.4667  -28.6141
    0.4833  -28.6128
    0.5000  -28.6124
 
    0.0000  -28.6015
    0.0167  -28.6010
    0.0333  -28.5996
    0.0500  -28.5974
    0.0667  -28.5949
    0.0833  -28.5924
    0.1000  -28.5899
    0.1167  -28.5906
    0.1333  -28.5927
    0.1500  -28.5947
    0.1667  -28.5965
    0.1833  -28.5981
    0.2000  -28.5996
    0.2167  -28.6011
    0.2333  -28.6014
    0.2500  -28.5985
    0.2667  -28.5958
    0.2833  -28.5963
    0.3000  -28.5993
    0.3167  -28.6019
    0.3333  -28.6043
    0.3500  -28.6061
    0.3667  -28.6075
    0.3833  -28.6083
    0.4000  -28.6087
    0.4167  -28.6086
    0.4333  -28.6082
    0.4500  -28.6076
    0.4667  -28.6072
    0.4833  -28.6069
    0.5000  -28.6068
 
    0.0000  -28.6014
    0.0167  -28.6009
    0.0333  -28.5995
    0.0500  -28.5973
    0.0667  -28.5949
    0.0833  -28.5924
    0.1000  -28.5899
    0.1167  -28.5875
    0.1333  -28.5853
    0.1500  -28.5833
    0.1667  -28.5817
    0.1833  -28.5809
    0.2000  -28.5814
    0.2167  -28.5834
    0.2333  -28.5864
    0.2500  -28.5897
    0.2667  -28.5930
    0.2833  -28.5962
    0.3000  -28.5992
    0.3167  -28.6019
    0.3333  -28.6042
    0.3500  -28.6057
    0.3667  -28.6075
    0.3833  -28.6083
    0.4000  -28.6086
    0.4167  -28.6085
    0.4333  -28.6081
    0.4500  -28.6076
    0.4667  -28.6071
    0.4833  -28.6069
    0.5000  -28.6068
 
    0.0000  -28.5807
    0.0167  -28.5810
    0.0333  -28.5818
    0.0500  -28.5830
    0.0667  -28.5846
    0.0833  -28.5865
    0.1000  -28.5886
    0.1167  -28.5875
    0.1333  -28.5853
    0.1500  -28.5833
    0.1667  -28.5817
    0.1833  -28.5809
    0.2000  -28.5814
    0.2167  -28.5834
    0.2333  -28.5864
    0.2500  -28.5897
    0.2667  -28.5930
    0.2833  -28.5933
    0.3000  -28.5947
    0.3167  -28.5986
    0.3333  -28.6023
    0.3500  -28.6033
    0.3667  -28.6005
    0.3833  -28.5976
    0.4000  -28.5950
    0.4167  -28.5931
    0.4333  -28.5919
    0.4500  -28.5913
    0.4667  -28.5917
    0.4833  -28.5921
    0.5000  -28.5922
 
    0.0000  -28.5739
    0.0167  -28.5735
    0.0333  -28.5721
    0.0500  -28.5700
    0.0667  -28.5672
    0.0833  -28.5640
    0.1000  -28.5639
    0.1167  -28.5629
    0.1333  -28.5611
    0.1500  -28.5625
    0.1667  -28.5656
    0.1833  -28.5683
    0.2000  -28.5702
    0.2167  -28.5721
    0.2333  -28.5768
    0.2500  -28.5815
    0.2667  -28.5861
    0.2833  -28.5905
    0.3000  -28.5910
    0.3167  -28.5890
    0.3333  -28.5872
    0.3500  -28.5856
    0.3667  -28.5842
    0.3833  -28.5853
    0.4000  -28.5871
    0.4167  -28.5887
    0.4333  -28.5900
    0.4500  -28.5911
    0.4667  -28.5917
    0.4833  -28.5921
    0.5000  -28.5922
 
    0.0000  -28.5739
    0.0167  -28.5734
    0.0333  -28.5721
    0.0500  -28.5699
    0.0667  -28.5671
    0.0833  -28.5639
    0.1000  -28.5608
    0.1167  -28.5589
    0.1333  -28.5599
    0.1500  -28.5625
    0.1667  -28.5655
    0.1833  -28.5683
    0.2000  -28.5702
    0.2167  -28.5711
    0.2333  -28.5716
    0.2500  -28.5722
    0.2667  -28.5732
    0.2833  -28.5745
    0.3000  -28.5760
    0.3167  -28.5778
    0.3333  -28.5796
    0.3500  -28.5815
    0.3667  -28.5834
    0.3833  -28.5853
    0.4000  -28.5871
    0.4167  -28.5887
    0.4333  -28.5900
    0.4500  -28.5911
    0.4667  -28.5911
    0.4833  -28.5911
    0.5000  -28.5911
 
    0.0000  -28.5647
    0.0167  -28.5643
    0.0333  -28.5633
    0.0500  -28.5616
    0.0667  -28.5630
    0.0833  -28.5639
    0.1000  -28.5607
    0.1167  -28.5589
    0.1333  -28.5598
    0.1500  -28.5591
    0.1667  -28.5595
    0.1833  -28.5630
    0.2000  -28.5674
    0.2167  -28.5711
    0.2333  -28.5716
    0.2500  -28.5722
    0.2667  -28.5732
    0.2833  -28.5745
    0.3000  -28.5760
    0.3167  -28.5777
    0.3333  -28.5796
    0.3500  -28.5815
    0.3667  -28.5834
    0.3833  -28.5831
    0.4000  -28.5821
    0.4167  -28.5814
    0.4333  -28.5808
    0.4500  -28.5804
    0.4667  -28.5801
    0.4833  -28.5799
    0.5000  -28.5799
 
    0.0000  -28.5536
    0.0167  -28.5555
    0.0333  -28.5585
    0.0500  -28.5611
    0.0667  -28.5595
    0.0833  -28.5574
    0.1000  -28.5556
    0.1167  -28.5547
    0.1333  -28.5549
    0.1500  -28.5559
    0.1667  -28.5577
    0.1833  -28.5599
    0.2000  -28.5622
    0.2167  -28.5646
    0.2333  -28.5668
    0.2500  -28.5688
    0.2667  -28.5706
    0.2833  -28.5721
    0.3000  -28.5734
    0.3167  -28.5746
    0.3333  -28.5757
    0.3500  -28.5766
    0.3667  -28.5773
    0.3833  -28.5775
    0.4000  -28.5770
    0.4167  -28.5755
    0.4333  -28.5731
    0.4500  -28.5726
    0.4667  -28.5736
    0.4833  -28.5742
    0.5000  -28.5744
 
    0.0000  -28.5488
    0.0167  -28.5468
    0.0333  -28.5437
    0.0500  -28.5423
    0.0667  -28.5426
    0.0833  -28.5448
    0.1000  -28.5470
    0.1167  -28.5478
    0.1333  -28.5476
    0.1500  -28.5504
    0.1667  -28.5506
    0.1833  -28.5476
    0.2000  -28.5436
    0.2167  -28.5394
    0.2333  -28.5385
    0.2500  -28.5390
    0.2667  -28.5424
    0.2833  -28.5458
    0.3000  -28.5493
    0.3167  -28.5527
    0.3333  -28.5560
    0.3500  -28.5592
    0.3667  -28.5621
    0.3833  -28.5649
    0.4000  -28.5673
    0.4167  -28.5694
    0.4333  -28.5712
    0.4500  -28.5700
    0.4667  -28.5670
    0.4833  -28.5647
    0.5000  -28.5639
 
    0.0000  -28.5446
    0.0167  -28.5443
    0.0333  -28.5434
    0.0500  -28.5422
    0.0667  -28.5426
    0.0833  -28.5447
    0.1000  -28.5470
    0.1167  -28.5478
    0.1333  -28.5457
    0.1500  -28.5419
    0.1667  -28.5377
    0.1833  -28.5383
    0.2000  -28.5389
    0.2167  -28.5390
    0.2333  -28.5385
    0.2500  -28.5376
    0.2667  -28.5362
    0.2833  -28.5347
    0.3000  -28.5343
    0.3167  -28.5360
    0.3333  -28.5389
    0.3500  -28.5420
    0.3667  -28.5451
    0.3833  -28.5480
    0.4000  -28.5508
    0.4167  -28.5534
    0.4333  -28.5558
    0.4500  -28.5578
    0.4667  -28.5594
    0.4833  -28.5604
    0.5000  -28.5608
 
    0.0000  -28.5446
    0.0167  -28.5442
    0.0333  -28.5433
    0.0500  -28.5411
    0.0667  -28.5400
    0.0833  -28.5407
    0.1000  -28.5423
    0.1167  -28.5447
    0.1333  -28.5457
    0.1500  -28.5418
    0.1667  -28.5376
    0.1833  -28.5383
    0.2000  -28.5388
    0.2167  -28.5389
    0.2333  -28.5357
    0.2500  -28.5376
    0.2667  -28.5362
    0.2833  -28.5347
    0.3000  -28.5342
    0.3167  -28.5360
    0.3333  -28.5389
    0.3500  -28.5419
    0.3667  -28.5450
    0.3833  -28.5479
    0.4000  -28.5507
    0.4167  -28.5534
    0.4333  -28.5557
    0.4500  -28.5578
    0.4667  -28.5594
    0.4833  -28.5604
    0.5000  -28.5607
 
    0.0000  -28.5353
    0.0167  -28.5357
    0.0333  -28.5370
    0.0500  -28.5386
    0.0667  -28.5391
    0.0833  -28.5381
    0.1000  -28.5370
    0.1167  -28.5365
    0.1333  -28.5365
    0.1500  -28.5369
    0.1667  -28.5373
    0.1833  -28.5328
    0.2000  -28.5310
    0.2167  -28.5327
    0.2333  -28.5356
    0.2500  -28.5330
    0.2667  -28.5316
    0.2833  -28.5310
    0.3000  -28.5309
    0.3167  -28.5313
    0.3333  -28.5322
    0.3500  -28.5335
    0.3667  -28.5352
    0.3833  -28.5373
    0.4000  -28.5395
    0.4167  -28.5418
    0.4333  -28.5441
    0.4500  -28.5461
    0.4667  -28.5477
    0.4833  -28.5488
    0.5000  -28.5491
 
    0.0000  -28.5352
    0.0167  -28.5357
    0.0333  -28.5369
    0.0500  -28.5385
    0.0667  -28.5390
    0.0833  -28.5380
    0.1000  -28.5370
    0.1167  -28.5364
    0.1333  -28.5364
    0.1500  -28.5369
    0.1667  -28.5373
    0.1833  -28.5328
    0.2000  -28.5304
    0.2167  -28.5301
    0.2333  -28.5287
    0.2500  -28.5263
    0.2667  -28.5239
    0.2833  -28.5266
    0.3000  -28.5283
    0.3167  -28.5277
    0.3333  -28.5263
    0.3500  -28.5254
    0.3667  -28.5255
    0.3833  -28.5265
    0.4000  -28.5277
    0.4167  -28.5289
    0.4333  -28.5299
    0.4500  -28.5308
    0.4667  -28.5314
    0.4833  -28.5318
    0.5000  -28.5319
 
    0.0000  -28.5340
    0.0167  -28.5340
    0.0333  -28.5342
    0.0500  -28.5344
    0.0667  -28.5346
    0.0833  -28.5345
    0.1000  -28.5339
    0.1167  -28.5325
    0.1333  -28.5314
    0.1500  -28.5318
    0.1667  -28.5318
    0.1833  -28.5316
    0.2000  -28.5285
    0.2167  -28.5263
    0.2333  -28.5239
    0.2500  -28.5218
    0.2667  -28.5238
    0.2833  -28.5265
    0.3000  -28.5282
    0.3167  -28.5277
    0.3333  -28.5263
    0.3500  -28.5254
    0.3667  -28.5255
    0.3833  -28.5265
    0.4000  -28.5277
    0.4167  -28.5289
    0.4333  -28.5299
    0.4500  -28.5308
    0.4667  -28.5314
    0.4833  -28.5318
    0.5000  -28.5319
 
    0.0000  -28.5328
    0.0167  -28.5332
    0.0333  -28.5339
    0.0500  -28.5344
    0.0667  -28.5337
    0.0833  -28.5318
    0.1000  -28.5302
    0.1167  -28.5306
    0.1333  -28.5308
    0.1500  -28.5314
    0.1667  -28.5313
    0.1833  -28.5306
    0.2000  -28.5284
    0.2167  -28.5247
    0.2333  -28.5221
    0.2500  -28.5218
    0.2667  -28.5233
    0.2833  -28.5206
    0.3000  -28.5186
    0.3167  -28.5181
    0.3333  -28.5188
    0.3500  -28.5190
    0.3667  -28.5183
    0.3833  -28.5171
    0.4000  -28.5180
    0.4167  -28.5187
    0.4333  -28.5193
    0.4500  -28.5198
    0.4667  -28.5206
    0.4833  -28.5235
    0.5000  -28.5246
 
    0.0000  -28.5315
    0.0167  -28.5312
    0.0333  -28.5303
    0.0500  -28.5289
    0.0667  -28.5271
    0.0833  -28.5265
    0.1000  -28.5275
    0.1167  -28.5294
    0.1333  -28.5302
    0.1500  -28.5272
    0.1667  -28.5241
    0.1833  -28.5263
    0.2000  -28.5277
    0.2167  -28.5246
    0.2333  -28.5220
    0.2500  -28.5212
    0.2667  -28.5184
    0.2833  -28.5165
    0.3000  -28.5172
    0.3167  -28.5180
    0.3333  -28.5188
    0.3500  -28.5190
    0.3667  -28.5182
    0.3833  -28.5169
    0.4000  -28.5156
    0.4167  -28.5144
    0.4333  -28.5135
    0.4500  -28.5165
    0.4667  -28.5201
    0.4833  -28.5203
    0.5000  -28.5203
 
    0.0000  -28.5245
    0.0167  -28.5243
    0.0333  -28.5240
    0.0500  -28.5243
    0.0667  -28.5252
    0.0833  -28.5252
    0.1000  -28.5275
    0.1167  -28.5263
    0.1333  -28.5243
    0.1500  -28.5225
    0.1667  -28.5239
    0.1833  -28.5204
    0.2000  -28.5179
    0.2167  -28.5167
    0.2333  -28.5156
    0.2500  -28.5155
    0.2667  -28.5160
    0.2833  -28.5164
    0.3000  -28.5171
    0.3167  -28.5172
    0.3333  -28.5160
    0.3500  -28.5150
    0.3667  -28.5161
    0.3833  -28.5169
    0.4000  -28.5155
    0.4167  -28.5144
    0.4333  -28.5135
    0.4500  -28.5130
    0.4667  -28.5127
    0.4833  -28.5125
    0.5000  -28.5125
 
    0.0000  -28.5227
    0.0167  -28.5226
    0.0333  -28.5222
    0.0500  -28.5216
    0.0667  -28.5230
    0.0833  -28.5249
    0.1000  -28.5224
    0.1167  -28.5198
    0.1333  -28.5200
    0.1500  -28.5219
    0.1667  -28.5207
    0.1833  -28.5192
    0.2000  -28.5172
    0.2167  -28.5146
    0.2333  -28.5140
    0.2500  -28.5154
    0.2667  -28.5159
    0.2833  -28.5154
    0.3000  -28.5141
    0.3167  -28.5133
    0.3333  -28.5137
    0.3500  -28.5150
    0.3667  -28.5141
    0.3833  -28.5131
    0.4000  -28.5122
    0.4167  -28.5114
    0.4333  -28.5119
    0.4500  -28.5129
    0.4667  -28.5126
    0.4833  -28.5124
    0.5000  -28.5124
 
    0.0000  -28.5227
    0.0167  -28.5225
    0.0333  -28.5221
    0.0500  -28.5216
    0.0667  -28.5210
    0.0833  -28.5203
    0.1000  -28.5195
    0.1167  -28.5185
    0.1333  -28.5174
    0.1500  -28.5162
    0.1667  -28.5150
    0.1833  -28.5138
    0.2000  -28.5128
    0.2167  -28.5122
    0.2333  -28.5139
    0.2500  -28.5145
    0.2667  -28.5146
    0.2833  -28.5146
    0.3000  -28.5123
    0.3167  -28.5124
    0.3333  -28.5122
    0.3500  -28.5108
    0.3667  -28.5092
    0.3833  -28.5076
    0.4000  -28.5065
    0.4167  -28.5078
    0.4333  -28.5107
    0.4500  -28.5102
    0.4667  -28.5097
    0.4833  -28.5095
    0.5000  -28.5094
 
    0.0000  -28.5194
    0.0167  -28.5195
    0.0333  -28.5201
    0.0500  -28.5212
    0.0667  -28.5209
    0.0833  -28.5203
    0.1000  -28.5195
    0.1167  -28.5185
    0.1333  -28.5174
    0.1500  -28.5161
    0.1667  -28.5149
    0.1833  -28.5138
    0.2000  -28.5128
    0.2167  -28.5122
    0.2333  -28.5138
    0.2500  -28.5143
    0.2667  -28.5130
    0.2833  -28.5110
    0.3000  -28.5111
    0.3167  -28.5093
    0.3333  -28.5063
    0.3500  -28.5035
    0.3667  -28.5008
    0.3833  -28.4982
    0.4000  -28.5005
    0.4167  -28.5017
    0.4333  -28.5007
    0.4500  -28.4992
    0.4667  -28.4977
    0.4833  -28.4966
    0.5000  -28.4961
 
    0.0000  -28.5067
    0.0167  -28.5075
    0.0333  -28.5094
    0.0500  -28.5117
    0.0667  -28.5137
    0.0833  -28.5154
    0.1000  -28.5169
    0.1167  -28.5184
    0.1333  -28.5171
    0.1500  -28.5144
    0.1667  -28.5120
    0.1833  -28.5099
    0.2000  -28.5090
    0.2167  -28.5101
    0.2333  -28.5100
    0.2500  -28.5082
    0.2667  -28.5087
    0.2833  -28.5098
    0.3000  -28.5082
    0.3167  -28.5048
    0.3333  -28.5013
    0.3500  -28.4979
    0.3667  -28.4968
    0.3833  -28.4981
    0.4000  -28.4959
    0.4167  -28.4939
    0.4333  -28.4931
    0.4500  -28.4929
    0.4667  -28.4925
    0.4833  -28.4921
    0.5000  -28.4920
 
    0.0000  -28.5056
    0.0167  -28.5053
    0.0333  -28.5044
    0.0500  -28.5032
    0.0667  -28.5019
    0.0833  -28.5011
    0.1000  -28.5008
    0.1167  -28.5012
    0.1333  -28.5023
    0.1500  -28.5038
    0.1667  -28.5056
    0.1833  -28.5074
    0.2000  -28.5084
    0.2167  -28.5101
    0.2333  -28.5100
    0.2500  -28.5081
    0.2667  -28.5056
    0.2833  -28.5027
    0.3000  -28.4998
    0.3167  -28.4981
    0.3333  -28.4970
    0.3500  -28.4965
    0.3667  -28.4947
    0.3833  -28.4920
    0.4000  -28.4926
    0.4167  -28.4930
    0.4333  -28.4931
    0.4500  -28.4929
    0.4667  -28.4925
    0.4833  -28.4921
    0.5000  -28.4919
 
    0.0000  -28.4980
    0.0167  -28.4975
    0.0333  -28.4959
    0.0500  -28.4930
    0.0667  -28.4889
    0.0833  -28.4874
    0.1000  -28.4892
    0.1167  -28.4917
    0.1333  -28.4946
    0.1500  -28.4976
    0.1667  -28.5008
    0.1833  -28.5041
    0.2000  -28.5073
    0.2167  -28.5097
    0.2333  -28.5085
    0.2500  -28.5078
    0.2667  -28.5055
    0.2833  -28.5027
    0.3000  -28.4998
    0.3167  -28.4972
    0.3333  -28.4950
    0.3500  -28.4932
    0.3667  -28.4920
    0.3833  -28.4920
    0.4000  -28.4926
    0.4167  -28.4930
    0.4333  -28.4921
    0.4500  -28.4906
    0.4667  -28.4908
    0.4833  -28.4916
    0.5000  -28.4919
 
    0.0000  -28.4869
    0.0167  -28.4868
    0.0333  -28.4867
    0.0500  -28.4865
    0.0667  -28.4866
    0.0833  -28.4874
    0.1000  -28.4892
    0.1167  -28.4917
    0.1333  -28.4946
    0.1500  -28.4976
    0.1667  -28.5008
    0.1833  -28.5040
    0.2000  -28.5073
    0.2167  -28.5076
    0.2333  -28.5074
    0.2500  -28.5061
    0.2667  -28.5037
    0.2833  -28.5015
    0.3000  -28.4996
    0.3167  -28.4972
    0.3333  -28.4950
    0.3500  -28.4932
    0.3667  -28.4920
    0.3833  -28.4917
    0.4000  -28.4891
    0.4167  -28.4885
    0.4333  -28.4889
    0.4500  -28.4899
    0.4667  -28.4896
    0.4833  -28.4889
    0.5000  -28.4890
 
    0.0000  -28.4868
    0.0167  -28.4868
    0.0333  -28.4866
    0.0500  -28.4865
    0.0667  -28.4866
    0.0833  -28.4836
    0.1000  -28.4809
    0.1167  -28.4816
    0.1333  -28.4824
    0.1500  -28.4831
    0.1667  -28.4836
    0.1833  -28.4839
    0.2000  -28.4837
    0.2167  -28.4829
    0.2333  -28.4815
    0.2500  -28.4796
    0.2667  -28.4783
    0.2833  -28.4802
    0.3000  -28.4824
    0.3167  -28.4845
    0.3333  -28.4864
    0.3500  -28.4881
    0.3667  -28.4893
    0.3833  -28.4894
    0.4000  -28.4889
    0.4167  -28.4885
    0.4333  -28.4884
    0.4500  -28.4884
    0.4667  -28.4886
    0.4833  -28.4889
    0.5000  -28.4890
 
    0.0000  -28.4851
    0.0167  -28.4845
    0.0333  -28.4829
    0.0500  -28.4809
    0.0667  -28.4797
    0.0833  -28.4803
    0.1000  -28.4799
    0.1167  -28.4797
    0.1333  -28.4790
    0.1500  -28.4781
    0.1667  -28.4772
    0.1833  -28.4764
    0.2000  -28.4757
    0.2167  -28.4754
    0.2333  -28.4757
    0.2500  -28.4767
    0.2667  -28.4782
    0.2833  -28.4802
    0.3000  -28.4823
    0.3167  -28.4844
    0.3333  -28.4864
    0.3500  -28.4881
    0.3667  -28.4893
    0.3833  -28.4894
    0.4000  -28.4889
    0.4167  -28.4877
    0.4333  -28.4883
    0.4500  -28.4884
    0.4667  -28.4886
    0.4833  -28.4888
    0.5000  -28.4887
 
    0.0000  -28.4787
    0.0167  -28.4788
    0.0333  -28.4790
    0.0500  -28.4793
    0.0667  -28.4788
    0.0833  -28.4794
    0.1000  -28.4799
    0.1167  -28.4796
    0.1333  -28.4789
    0.1500  -28.4780
    0.1667  -28.4771
    0.1833  -28.4763
    0.2000  -28.4756
    0.2167  -28.4753
    0.2333  -28.4756
    0.2500  -28.4767
    0.2667  -28.4773
    0.2833  -28.4748
    0.3000  -28.4722
    0.3167  -28.4696
    0.3333  -28.4684
    0.3500  -28.4739
    0.3667  -28.4789
    0.3833  -28.4831
    0.4000  -28.4859
    0.4167  -28.4869
    0.4333  -28.4851
    0.4500  -28.4836
    0.4667  -28.4826
    0.4833  -28.4820
    0.5000  -28.4817
 
    0.0000  -28.4701
    0.0167  -28.4709
    0.0333  -28.4728
    0.0500  -28.4753
    0.0667  -28.4777
    0.0833  -28.4793
    0.1000  -28.4774
    0.1167  -28.4733
    0.1333  -28.4716
    0.1500  -28.4700
    0.1667  -28.4684
    0.1833  -28.4669
    0.2000  -28.4655
    0.2167  -28.4641
    0.2333  -28.4628
    0.2500  -28.4629
    0.2667  -28.4629
    0.2833  -28.4624
    0.3000  -28.4616
    0.3167  -28.4627
    0.3333  -28.4670
    0.3500  -28.4645
    0.3667  -28.4622
    0.3833  -28.4600
    0.4000  -28.4581
    0.4167  -28.4581
    0.4333  -28.4583
    0.4500  -28.4586
    0.4667  -28.4587
    0.4833  -28.4589
    0.5000  -28.4589
 
    0.0000  -28.4701
    0.0167  -28.4709
    0.0333  -28.4728
    0.0500  -28.4753
    0.0667  -28.4777
    0.0833  -28.4769
    0.1000  -28.4750
    0.1167  -28.4707
    0.1333  -28.4637
    0.1500  -28.4566
    0.1667  -28.4546
    0.1833  -28.4569
    0.2000  -28.4592
    0.2167  -28.4610
    0.2333  -28.4623
    0.2500  -28.4629
    0.2667  -28.4628
    0.2833  -28.4623
    0.3000  -28.4615
    0.3167  -28.4607
    0.3333  -28.4598
    0.3500  -28.4588
    0.3667  -28.4579
    0.3833  -28.4579
    0.4000  -28.4579
    0.4167  -28.4564
    0.4333  -28.4550
    0.4500  -28.4542
    0.4667  -28.4538
    0.4833  -28.4535
    0.5000  -28.4534
 
    0.0000  -28.4460
    0.0167  -28.4453
    0.0333  -28.4439
    0.0500  -28.4438
    0.0667  -28.4448
    0.0833  -28.4459
    0.1000  -28.4470
    0.1167  -28.4484
    0.1333  -28.4502
    0.1500  -28.4523
    0.1667  -28.4546
    0.1833  -28.4569
    0.2000  -28.4592
    0.2167  -28.4610
    0.2333  -28.4623
    0.2500  -28.4617
    0.2667  -28.4607
    0.2833  -28.4598
    0.3000  -28.4592
    0.3167  -28.4607
    0.3333  -28.4597
    0.3500  -28.4587
    0.3667  -28.4578
    0.3833  -28.4570
    0.4000  -28.4561
    0.4167  -28.4554
    0.4333  -28.4547
    0.4500  -28.4541
    0.4667  -28.4537
    0.4833  -28.4535
    0.5000  -28.4534
 
    0.0000  -28.4460
    0.0167  -28.4453
    0.0333  -28.4439
    0.0500  -28.4438
    0.0667  -28.4448
    0.0833  -28.4459
    0.1000  -28.4470
    0.1167  -28.4484
    0.1333  -28.4502
    0.1500  -28.4523
    0.1667  -28.4496
    0.1833  -28.4427
    0.2000  -28.4363
    0.2167  -28.4317
    0.2333  -28.4360
    0.2500  -28.4408
    0.2667  -28.4460
    0.2833  -28.4514
    0.3000  -28.4570
    0.3167  -28.4586
    0.3333  -28.4582
    0.3500  -28.4580
    0.3667  -28.4578
    0.3833  -28.4569
    0.4000  -28.4560
    0.4167  -28.4553
    0.4333  -28.4546
    0.4500  -28.4539
    0.4667  -28.4530
    0.4833  -28.4526
    0.5000  -28.4524
 
    0.0000  -28.4369
    0.0167  -28.4389
    0.0333  -28.4403
    0.0500  -28.4398
    0.0667  -28.4383
    0.0833  -28.4375
    0.1000  -28.4371
    0.1167  -28.4367
    0.1333  -28.4358
    0.1500  -28.4345
    0.1667  -28.4327
    0.1833  -28.4307
    0.2000  -28.4286
    0.2167  -28.4304
    0.2333  -28.4296
    0.2500  -28.4306
    0.2667  -28.4314
    0.2833  -28.4319
    0.3000  -28.4322
    0.3167  -28.4323
    0.3333  -28.4334
    0.3500  -28.4350
    0.3667  -28.4364
    0.3833  -28.4377
    0.4000  -28.4388
    0.4167  -28.4397
    0.4333  -28.4405
    0.4500  -28.4411
    0.4667  -28.4415
    0.4833  -28.4418
    0.5000  -28.4419
 
    0.0000  -28.4369
    0.0167  -28.4389
    0.0333  -28.4403
    0.0500  -28.4398
    0.0667  -28.4383
    0.0833  -28.4375
    0.1000  -28.4371
    0.1167  -28.4367
    0.1333  -28.4358
    0.1500  -28.4345
    0.1667  -28.4327
    0.1833  -28.4307
    0.2000  -28.4286
    0.2167  -28.4284
    0.2333  -28.4253
    0.2500  -28.4240
    0.2667  -28.4260
    0.2833  -28.4280
    0.3000  -28.4299
    0.3167  -28.4317
    0.3333  -28.4323
    0.3500  -28.4322
    0.3667  -28.4320
    0.3833  -28.4317
    0.4000  -28.4314
    0.4167  -28.4310
    0.4333  -28.4307
    0.4500  -28.4304
    0.4667  -28.4302
    0.4833  -28.4300
    0.5000  -28.4299
 
    0.0000  -28.4368
    0.0167  -28.4357
    0.0333  -28.4363
    0.0500  -28.4369
    0.0667  -28.4372
    0.0833  -28.4368
    0.1000  -28.4356
    0.1167  -28.4334
    0.1333  -28.4306
    0.1500  -28.4278
    0.1667  -28.4261
    0.1833  -28.4262
    0.2000  -28.4283
    0.2167  -28.4264
    0.2333  -28.4241
    0.2500  -28.4218
    0.2667  -28.4196
    0.2833  -28.4173
    0.3000  -28.4163
    0.3167  -28.4168
    0.3333  -28.4178
    0.3500  -28.4191
    0.3667  -28.4205
    0.3833  -28.4218
    0.4000  -28.4230
    0.4167  -28.4240
    0.4333  -28.4249
    0.4500  -28.4255
    0.4667  -28.4260
    0.4833  -28.4262
    0.5000  -28.4263
 
    0.0000  -28.4368
    0.0167  -28.4357
    0.0333  -28.4340
    0.0500  -28.4313
    0.0667  -28.4278
    0.0833  -28.4243
    0.1000  -28.4207
    0.1167  -28.4170
    0.1333  -28.4168
    0.1500  -28.4198
    0.1667  -28.4225
    0.1833  -28.4248
    0.2000  -28.4268
    0.2167  -28.4264
    0.2333  -28.4241
    0.2500  -28.4218
    0.2667  -28.4196
    0.2833  -28.4173
    0.3000  -28.4150
    0.3167  -28.4130
    0.3333  -28.4111
    0.3500  -28.4096
    0.3667  -28.4085
    0.3833  -28.4078
    0.4000  -28.4075
    0.4167  -28.4074
    0.4333  -28.4074
    0.4500  -28.4075
    0.4667  -28.4077
    0.4833  -28.4077
    0.5000  -28.4078
 
    0.0000  -28.4363
    0.0167  -28.4346
    0.0333  -28.4323
    0.0500  -28.4300
    0.0667  -28.4274
    0.0833  -28.4242
    0.1000  -28.4207
    0.1167  -28.4170
    0.1333  -28.4148
    0.1500  -28.4147
    0.1667  -28.4154
    0.1833  -28.4167
    0.2000  -28.4182
    0.2167  -28.4200
    0.2333  -28.4220
    0.2500  -28.4212
    0.2667  -28.4183
    0.2833  -28.4167
    0.3000  -28.4150
    0.3167  -28.4130
    0.3333  -28.4111
    0.3500  -28.4096
    0.3667  -28.4085
    0.3833  -28.4078
    0.4000  -28.4075
    0.4167  -28.4074
    0.4333  -28.4074
    0.4500  -28.4075
    0.4667  -28.4076
    0.4833  -28.4077
    0.5000  -28.4077
 
    0.0000  -28.4355
    0.0167  -28.4346
    0.0333  -28.4323
    0.0500  -28.4300
    0.0667  -28.4274
    0.0833  -28.4237
    0.1000  -28.4196
    0.1167  -28.4164
    0.1333  -28.4134
    0.1500  -28.4098
    0.1667  -28.4063
    0.1833  -28.4027
    0.2000  -28.3990
    0.2167  -28.3951
    0.2333  -28.3911
    0.2500  -28.3883
    0.2667  -28.3875
    0.2833  -28.3881
    0.3000  -28.3888
    0.3167  -28.3893
    0.3333  -28.3896
    0.3500  -28.3894
    0.3667  -28.3887
    0.3833  -28.3877
    0.4000  -28.3864
    0.4167  -28.3851
    0.4333  -28.3839
    0.4500  -28.3833
    0.4667  -28.3834
    0.4833  -28.3834
    0.5000  -28.3834
 
    0.0000  -28.4100
    0.0167  -28.4099
    0.0333  -28.4096
    0.0500  -28.4092
    0.0667  -28.4088
    0.0833  -28.4084
    0.1000  -28.4099
    0.1167  -28.4134
    0.1333  -28.4134
    0.1500  -28.4098
    0.1667  -28.4063
    0.1833  -28.4027
    0.2000  -28.3990
    0.2167  -28.3950
    0.2333  -28.3911
    0.2500  -28.3879
    0.2667  -28.3874
    0.2833  -28.3881
    0.3000  -28.3888
    0.3167  -28.3893
    0.3333  -28.3895
    0.3500  -28.3893
    0.3667  -28.3887
    0.3833  -28.3876
    0.4000  -28.3864
    0.4167  -28.3851
    0.4333  -28.3839
    0.4500  -28.3830
    0.4667  -28.3824
    0.4833  -28.3820
    0.5000  -28.3819
 
    0.0000  -28.4073
    0.0167  -28.4072
    0.0333  -28.4070
    0.0500  -28.4065
    0.0667  -28.4062
    0.0833  -28.4070
    0.1000  -28.4080
    0.1167  -28.4077
    0.1333  -28.4075
    0.1500  -28.4069
    0.1667  -28.4054
    0.1833  -28.4024
    0.2000  -28.3982
    0.2167  -28.3939
    0.2333  -28.3905
    0.2500  -28.3879
    0.2667  -28.3869
    0.2833  -28.3858
    0.3000  -28.3850
    0.3167  -28.3843
    0.3333  -28.3839
    0.3500  -28.3835
    0.3667  -28.3833
    0.3833  -28.3831
    0.4000  -28.3831
    0.4167  -28.3831
    0.4333  -28.3832
    0.4500  -28.3830
    0.4667  -28.3823
    0.4833  -28.3820
    0.5000  -28.3818
 
    0.0000  -28.4058
    0.0167  -28.4058
    0.0333  -28.4058
    0.0500  -28.4058
    0.0667  -28.4057
    0.0833  -28.4055
    0.1000  -28.4047
    0.1167  -28.4028
    0.1333  -28.3990
    0.1500  -28.3971
    0.1667  -28.3949
    0.1833  -28.3926
    0.2000  -28.3900
    0.2167  -28.3872
    0.2333  -28.3844
    0.2500  -28.3840
    0.2667  -28.3812
    0.2833  -28.3776
    0.3000  -28.3772
    0.3167  -28.3765
    0.3333  -28.3758
    0.3500  -28.3753
    0.3667  -28.3751
    0.3833  -28.3752
    0.4000  -28.3754
    0.4167  -28.3758
    0.4333  -28.3761
    0.4500  -28.3765
    0.4667  -28.3768
    0.4833  -28.3770
    0.5000  -28.3771
 
    0.0000  -28.4058
    0.0167  -28.4056
    0.0333  -28.4052
    0.0500  -28.4042
    0.0667  -28.4027
    0.0833  -28.4016
    0.1000  -28.4017
    0.1167  -28.4005
    0.1333  -28.3989
    0.1500  -28.3939
    0.1667  -28.3879
    0.1833  -28.3852
    0.2000  -28.3842
    0.2167  -28.3841
    0.2333  -28.3843
    0.2500  -28.3840
    0.2667  -28.3812
    0.2833  -28.3774
    0.3000  -28.3740
    0.3167  -28.3712
    0.3333  -28.3692
    0.3500  -28.3678
    0.3667  -28.3669
    0.3833  -28.3662
    0.4000  -28.3654
    0.4167  -28.3664
    0.4333  -28.3680
    0.4500  -28.3692
    0.4667  -28.3701
    0.4833  -28.3707
    0.5000  -28.3709
 
    0.0000  -28.4058
    0.0167  -28.4056
    0.0333  -28.4052
    0.0500  -28.4042
    0.0667  -28.4027
    0.0833  -28.4005
    0.1000  -28.3980
    0.1167  -28.3952
    0.1333  -28.3924
    0.1500  -28.3896
    0.1667  -28.3871
    0.1833  -28.3852
    0.2000  -28.3842
    0.2167  -28.3840
    0.2333  -28.3842
    0.2500  -28.3810
    0.2667  -28.3777
    0.2833  -28.3774
    0.3000  -28.3740
    0.3167  -28.3712
    0.3333  -28.3692
    0.3500  -28.3678
    0.3667  -28.3669
    0.3833  -28.3661
    0.4000  -28.3654
    0.4167  -28.3644
    0.4333  -28.3632
    0.4500  -28.3617
    0.4667  -28.3602
    0.4833  -28.3589
    0.5000  -28.3584
 
    0.0000  -28.3862
    0.0167  -28.3862
    0.0333  -28.3897
    0.0500  -28.3946
    0.0667  -28.3989
    0.0833  -28.4005
    0.1000  -28.3980
    0.1167  -28.3952
    0.1333  -28.3924
    0.1500  -28.3896
    0.1667  -28.3871
    0.1833  -28.3842
    0.2000  -28.3833
    0.2167  -28.3813
    0.2333  -28.3775
    0.2500  -28.3762
    0.2667  -28.3773
    0.2833  -28.3743
    0.3000  -28.3707
    0.3167  -28.3670
    0.3333  -28.3636
    0.3500  -28.3612
    0.3667  -28.3614
    0.3833  -28.3630
    0.4000  -28.3647
    0.4167  -28.3644
    0.4333  -28.3632
    0.4500  -28.3617
    0.4667  -28.3601
    0.4833  -28.3589
    0.5000  -28.3583
 
    0.0000  -28.3862
    0.0167  -28.3862
    0.0333  -28.3860
    0.0500  -28.3855
    0.0667  -28.3848
    0.0833  -28.3836
    0.1000  -28.3820
    0.1167  -28.3820
    0.1333  -28.3828
    0.1500  -28.3837
    0.1667  -28.3842
    0.1833  -28.3817
    0.2000  -28.3755
    0.2167  -28.3719
    0.2333  -28.3743
    0.2500  -28.3721
    0.2667  -28.3658
    0.2833  -28.3590
    0.3000  -28.3522
    0.3167  -28.3524
    0.3333  -28.3542
    0.3500  -28.3547
    0.3667  -28.3526
    0.3833  -28.3488
    0.4000  -28.3447
    0.4167  -28.3403
    0.4333  -28.3398
    0.4500  -28.3411
    0.4667  -28.3427
    0.4833  -28.3440
    0.5000  -28.3446
 
    0.0000  -28.3847
    0.0167  -28.3845
    0.0333  -28.3859
    0.0500  -28.3855
    0.0667  -28.3848
    0.0833  -28.3836
    0.1000  -28.3820
    0.1167  -28.3799
    0.1333  -28.3777
    0.1500  -28.3757
    0.1667  -28.3738
    0.1833  -28.3719
    0.2000  -28.3694
    0.2167  -28.3693
    0.2333  -28.3634
    0.2500  -28.3591
    0.2667  -28.3557
    0.2833  -28.3529
    0.3000  -28.3506
    0.3167  -28.3484
    0.3333  -28.3461
    0.3500  -28.3438
    0.3667  -28.3417
    0.3833  -28.3401
    0.4000  -28.3392
    0.4167  -28.3391
    0.4333  -28.3398
    0.4500  -28.3411
    0.4667  -28.3427
    0.4833  -28.3440
    0.5000  -28.3445
 
    0.0000  -28.3808
    0.0167  -28.3843
    0.0333  -28.3831
    0.0500  -28.3812
    0.0667  -28.3809
    0.0833  -28.3810
    0.1000  -28.3813
    0.1167  -28.3799
    0.1333  -28.3777
    0.1500  -28.3756
    0.1667  -28.3738
    0.1833  -28.3719
    0.2000  -28.3694
    0.2167  -28.3663
    0.2333  -28.3628
    0.2500  -28.3591
    0.2667  -28.3557
    0.2833  -28.3529
    0.3000  -28.3506
    0.3167  -28.3484
    0.3333  -28.3461
    0.3500  -28.3438
    0.3667  -28.3417
    0.3833  -28.3401
    0.4000  -28.3392
    0.4167  -28.3391
    0.4333  -28.3379
    0.4500  -28.3384
    0.4667  -28.3389
    0.4833  -28.3391
    0.5000  -28.3392
 
    0.0000  -28.3797
    0.0167  -28.3808
    0.0333  -28.3809
    0.0500  -28.3809
    0.0667  -28.3787
    0.0833  -28.3756
    0.1000  -28.3722
    0.1167  -28.3686
    0.1333  -28.3653
    0.1500  -28.3633
    0.1667  -28.3639
    0.1833  -28.3662
    0.2000  -28.3690
    0.2167  -28.3662
    0.2333  -28.3627
    0.2500  -28.3579
    0.2667  -28.3527
    0.2833  -28.3484
    0.3000  -28.3504
    0.3167  -28.3454
    0.3333  -28.3389
    0.3500  -28.3357
    0.3667  -28.3347
    0.3833  -28.3354
    0.4000  -28.3363
    0.4167  -28.3372
    0.4333  -28.3358
    0.4500  -28.3330
    0.4667  -28.3329
    0.4833  -28.3328
    0.5000  -28.3328
 
    0.0000  -28.3785
    0.0167  -28.3737
    0.0333  -28.3683
    0.0500  -28.3644
    0.0667  -28.3616
    0.0833  -28.3620
    0.1000  -28.3623
    0.1167  -28.3625
    0.1333  -28.3623
    0.1500  -28.3616
    0.1667  -28.3602
    0.1833  -28.3584
    0.2000  -28.3565
    0.2167  -28.3547
    0.2333  -28.3531
    0.2500  -28.3516
    0.2667  -28.3500
    0.2833  -28.3481
    0.3000  -28.3450
    0.3167  -28.3416
    0.3333  -28.3380
    0.3500  -28.3343
    0.3667  -28.3346
    0.3833  -28.3342
    0.4000  -28.3338
    0.4167  -28.3335
    0.4333  -28.3332
    0.4500  -28.3313
    0.4667  -28.3268
    0.4833  -28.3230
    0.5000  -28.3229
 
    0.0000  -28.3700
    0.0167  -28.3693
    0.0333  -28.3673
    0.0500  -28.3631
    0.0667  -28.3616
    0.0833  -28.3620
    0.1000  -28.3623
    0.1167  -28.3624
    0.1333  -28.3623
    0.1500  -28.3615
    0.1667  -28.3601
    0.1833  -28.3584
    0.2000  -28.3565
    0.2167  -28.3547
    0.2333  -28.3531
    0.2500  -28.3516
    0.2667  -28.3500
    0.2833  -28.3479
    0.3000  -28.3449
    0.3167  -28.3416
    0.3333  -28.3379
    0.3500  -28.3340
    0.3667  -28.3308
    0.3833  -28.3290
    0.4000  -28.3274
    0.4167  -28.3260
    0.4333  -28.3249
    0.4500  -28.3240
    0.4667  -28.3234
    0.4833  -28.3225
    0.5000  -28.3198
 
    0.0000  -28.3579
    0.0167  -28.3591
    0.0333  -28.3602
    0.0500  -28.3610
    0.0667  -28.3610
    0.0833  -28.3579
    0.1000  -28.3570
    0.1167  -28.3569
    0.1333  -28.3564
    0.1500  -28.3552
    0.1667  -28.3535
    0.1833  -28.3515
    0.2000  -28.3491
    0.2167  -28.3467
    0.2333  -28.3441
    0.2500  -28.3446
    0.2667  -28.3464
    0.2833  -28.3478
    0.3000  -28.3440
    0.3167  -28.3405
    0.3333  -28.3376
    0.3500  -28.3340
    0.3667  -28.3298
    0.3833  -28.3259
    0.4000  -28.3229
    0.4167  -28.3200
    0.4333  -28.3180
    0.4500  -28.3180
    0.4667  -28.3179
    0.4833  -28.3176
    0.5000  -28.3175
 
    0.0000  -28.3579
    0.0167  -28.3591
    0.0333  -28.3602
    0.0500  -28.3610
    0.0667  -28.3581
    0.0833  -28.3537
    0.1000  -28.3515
    0.1167  -28.3522
    0.1333  -28.3532
    0.1500  -28.3534
    0.1667  -28.3514
    0.1833  -28.3479
    0.2000  -28.3443
    0.2167  -28.3422
    0.2333  -28.3430
    0.2500  -28.3416
    0.2667  -28.3404
    0.2833  -28.3395
    0.3000  -28.3382
    0.3167  -28.3365
    0.3333  -28.3344
    0.3500  -28.3325
    0.3667  -28.3298
    0.3833  -28.3254
    0.4000  -28.3209
    0.4167  -28.3191
    0.4333  -28.3179
    0.4500  -28.3180
    0.4667  -28.3178
    0.4833  -28.3176
    0.5000  -28.3175
 
    0.0000  -28.3569
    0.0167  -28.3554
    0.0333  -28.3531
    0.0500  -28.3522
    0.0667  -28.3533
    0.0833  -28.3535
    0.1000  -28.3511
    0.1167  -28.3471
    0.1333  -28.3446
    0.1500  -28.3433
    0.1667  -28.3418
    0.1833  -28.3415
    0.2000  -28.3409
    0.2167  -28.3418
    0.2333  -28.3415
    0.2500  -28.3410
    0.2667  -28.3391
    0.2833  -28.3369
    0.3000  -28.3351
    0.3167  -28.3340
    0.3333  -28.3335
    0.3500  -28.3319
    0.3667  -28.3289
    0.3833  -28.3254
    0.4000  -28.3209
    0.4167  -28.3176
    0.4333  -28.3178
    0.4500  -28.3169
    0.4667  -28.3162
    0.4833  -28.3158
    0.5000  -28.3157
 
    0.0000  -28.3569
    0.0167  -28.3554
    0.0333  -28.3531
    0.0500  -28.3515
    0.0667  -28.3514
    0.0833  -28.3513
    0.1000  -28.3495
    0.1167  -28.3461
    0.1333  -28.3446
    0.1500  -28.3433
    0.1667  -28.3414
    0.1833  -28.3406
    0.2000  -28.3407
    0.2167  -28.3379
    0.2333  -28.3340
    0.2500  -28.3342
    0.2667  -28.3344
    0.2833  -28.3344
    0.3000  -28.3343
    0.3167  -28.3338
    0.3333  -28.3333
    0.3500  -28.3318
    0.3667  -28.3270
    0.3833  -28.3232
    0.4000  -28.3208
    0.4167  -28.3176
    0.4333  -28.3174
    0.4500  -28.3152
    0.4667  -28.3136
    0.4833  -28.3125
    0.5000  -28.3142
 
    0.0000  -28.3519
    0.0167  -28.3518
    0.0333  -28.3517
    0.0500  -28.3506
    0.0667  -28.3484
    0.0833  -28.3467
    0.1000  -28.3458
    0.1167  -28.3453
    0.1333  -28.3435
    0.1500  -28.3418
    0.1667  -28.3413
    0.1833  -28.3387
    0.2000  -28.3354
    0.2167  -28.3338
    0.2333  -28.3337
    0.2500  -28.3292
    0.2667  -28.3263
    0.2833  -28.3243
    0.3000  -28.3242
    0.3167  -28.3238
    0.3333  -28.3229
    0.3500  -28.3212
    0.3667  -28.3187
    0.3833  -28.3148
    0.4000  -28.3162
    0.4167  -28.3162
    0.4333  -28.3124
    0.4500  -28.3097
    0.4667  -28.3087
    0.4833  -28.3115
    0.5000  -28.3122
 
    0.0000  -28.3500
    0.0167  -28.3503
    0.0333  -28.3511
    0.0500  -28.3506
    0.0667  -28.3484
    0.0833  -28.3467
    0.1000  -28.3458
    0.1167  -28.3453
    0.1333  -28.3430
    0.1500  -28.3417
    0.1667  -28.3408
    0.1833  -28.3387
    0.2000  -28.3353
    0.2167  -28.3323
    0.2333  -28.3307
    0.2500  -28.3286
    0.2667  -28.3248
    0.2833  -28.3240
    0.3000  -28.3216
    0.3167  -28.3192
    0.3333  -28.3168
    0.3500  -28.3144
    0.3667  -28.3131
    0.3833  -28.3148
    0.4000  -28.3162
    0.4167  -28.3161
    0.4333  -28.3124
    0.4500  -28.3097
    0.4667  -28.3087
    0.4833  -28.3085
    0.5000  -28.3085
 
    0.0000  -28.3454
    0.0167  -28.3454
    0.0333  -28.3452
    0.0500  -28.3448
    0.0667  -28.3443
    0.0833  -28.3436
    0.1000  -28.3428
    0.1167  -28.3419
    0.1333  -28.3415
    0.1500  -28.3395
    0.1667  -28.3381
    0.1833  -28.3366
    0.2000  -28.3350
    0.2167  -28.3316
    0.2333  -28.3277
    0.2500  -28.3250
    0.2667  -28.3245
    0.2833  -28.3203
    0.3000  -28.3160
    0.3167  -28.3133
    0.3333  -28.3119
    0.3500  -28.3118
    0.3667  -28.3131
    0.3833  -28.3147
    0.4000  -28.3098
    0.4167  -28.3047
    0.4333  -28.3042
    0.4500  -28.3031
    0.4667  -28.3072
    0.4833  -28.3085
    0.5000  -28.3085
 
    0.0000  -28.3349
    0.0167  -28.3348
    0.0333  -28.3346
    0.0500  -28.3343
    0.0667  -28.3356
    0.0833  -28.3374
    0.1000  -28.3392
    0.1167  -28.3406
    0.1333  -28.3408
    0.1500  -28.3390
    0.1667  -28.3354
    0.1833  -28.3322
    0.2000  -28.3325
    0.2167  -28.3316
    0.2333  -28.3276
    0.2500  -28.3238
    0.2667  -28.3204
    0.2833  -28.3175
    0.3000  -28.3152
    0.3167  -28.3132
    0.3333  -28.3119
    0.3500  -28.3118
    0.3667  -28.3120
    0.3833  -28.3095
    0.4000  -28.3071
    0.4167  -28.3045
    0.4333  -28.3042
    0.4500  -28.3030
    0.4667  -28.3008
    0.4833  -28.2986
    0.5000  -28.2976
 
    0.0000  -28.3318
    0.0167  -28.3321
    0.0333  -28.3328
    0.0500  -28.3341
    0.0667  -28.3339
    0.0833  -28.3335
    0.1000  -28.3329
    0.1167  -28.3324
    0.1333  -28.3319
    0.1500  -28.3317
    0.1667  -28.3317
    0.1833  -28.3321
    0.2000  -28.3296
    0.2167  -28.3275
    0.2333  -28.3260
    0.2500  -28.3238
    0.2667  -28.3203
    0.2833  -28.3175
    0.3000  -28.3152
    0.3167  -28.3118
    0.3333  -28.3078
    0.3500  -28.3067
    0.3667  -28.3059
    0.3833  -28.3052
    0.4000  -28.3047
    0.4167  -28.3045
    0.4333  -28.3022
    0.4500  -28.3027
    0.4667  -28.3007
    0.4833  -28.2985
    0.5000  -28.2976
 
    0.0000  -28.3246
    0.0167  -28.3256
    0.0333  -28.3279
    0.0500  -28.3301
    0.0667  -28.3317
    0.0833  -28.3318
    0.1000  -28.3305
    0.1167  -28.3280
    0.1333  -28.3249
    0.1500  -28.3217
    0.1667  -28.3190
    0.1833  -28.3189
    0.2000  -28.3180
    0.2167  -28.3165
    0.2333  -28.3151
    0.2500  -28.3143
    0.2667  -28.3129
    0.2833  -28.3109
    0.3000  -28.3089
    0.3167  -28.3075
    0.3333  -28.3071
    0.3500  -28.3067
    0.3667  -28.3059
    0.3833  -28.3051
    0.4000  -28.3047
    0.4167  -28.3045
    0.4333  -28.2993
    0.4500  -28.2998
    0.4667  -28.2973
    0.4833  -28.2949
    0.5000  -28.2932
 
    0.0000  -28.3246
    0.0167  -28.3256
    0.0333  -28.3279
    0.0500  -28.3301
    0.0667  -28.3316
    0.0833  -28.3318
    0.1000  -28.3305
    0.1167  -28.3280
    0.1333  -28.3249
    0.1500  -28.3217
    0.1667  -28.3189
    0.1833  -28.3170
    0.2000  -28.3161
    0.2167  -28.3156
    0.2333  -28.3151
    0.2500  -28.3143
    0.2667  -28.3129
    0.2833  -28.3109
    0.3000  -28.3089
    0.3167  -28.3075
    0.3333  -28.3071
    0.3500  -28.3040
    0.3667  -28.3005
    0.3833  -28.2973
    0.4000  -28.2945
    0.4167  -28.2936
    0.4333  -28.2981
    0.4500  -28.2944
    0.4667  -28.2898
    0.4833  -28.2894
    0.5000  -28.2910
 
    0.0000  -28.3136
    0.0167  -28.3136
    0.0333  -28.3136
    0.0500  -28.3135
    0.0667  -28.3134
    0.0833  -28.3132
    0.1000  -28.3131
    0.1167  -28.3140
    0.1333  -28.3165
    0.1500  -28.3182
    0.1667  -28.3189
    0.1833  -28.3170
    0.2000  -28.3161
    0.2167  -28.3156
    0.2333  -28.3145
    0.2500  -28.3120
    0.2667  -28.3090
    0.2833  -28.3056
    0.3000  -28.3018
    0.3167  -28.2995
    0.3333  -28.2991
    0.3500  -28.2981
    0.3667  -28.2968
    0.3833  -28.2951
    0.4000  -28.2932
    0.4167  -28.2920
    0.4333  -28.2899
    0.4500  -28.2882
    0.4667  -28.2870
    0.4833  -28.2863
    0.5000  -28.2860
 
    0.0000  -28.3135
    0.0167  -28.3136
    0.0333  -28.3135
    0.0500  -28.3135
    0.0667  -28.3133
    0.0833  -28.3132
    0.1000  -28.3131
    0.1167  -28.3130
    0.1333  -28.3128
    0.1500  -28.3126
    0.1667  -28.3120
    0.1833  -28.3106
    0.2000  -28.3083
    0.2167  -28.3056
    0.2333  -28.3030
    0.2500  -28.3008
    0.2667  -28.2992
    0.2833  -28.2987
    0.3000  -28.2991
    0.3167  -28.2995
    0.3333  -28.2991
    0.3500  -28.2981
    0.3667  -28.2967
    0.3833  -28.2951
    0.4000  -28.2932
    0.4167  -28.2912
    0.4333  -28.2892
    0.4500  -28.2874
    0.4667  -28.2870
    0.4833  -28.2858
    0.5000  -28.2846
 
    0.0000  -28.3114
    0.0167  -28.3100
    0.0333  -28.3069
    0.0500  -28.3031
    0.0667  -28.3033
    0.0833  -28.3073
    0.1000  -28.3109
    0.1167  -28.3130
    0.1333  -28.3128
    0.1500  -28.3126
    0.1667  -28.3120
    0.1833  -28.3106
    0.2000  -28.3083
    0.2167  -28.3056
    0.2333  -28.3030
    0.2500  -28.3008
    0.2667  -28.2992
    0.2833  -28.2987
    0.3000  -28.2991
    0.3167  -28.2976
    0.3333  -28.2931
    0.3500  -28.2883
    0.3667  -28.2835
    0.3833  -28.2848
    0.4000  -28.2891
    0.4167  -28.2912
    0.4333  -28.2892
    0.4500  -28.2873
    0.4667  -28.2859
    0.4833  -28.2849
    0.5000  -28.2846
 
    0.0000  -28.3114
    0.0167  -28.3100
    0.0333  -28.3069
    0.0500  -28.3030
    0.0667  -28.3013
    0.0833  -28.3005
    0.1000  -28.2993
    0.1167  -28.2976
    0.1333  -28.2954
    0.1500  -28.2931
    0.1667  -28.2915
    0.1833  -28.2896
    0.2000  -28.2874
    0.2167  -28.2849
    0.2333  -28.2863
    0.2500  -28.2876
    0.2667  -28.2885
    0.2833  -28.2885
    0.3000  -28.2877
    0.3167  -28.2864
    0.3333  -28.2850
    0.3500  -28.2836
    0.3667  -28.2822
    0.3833  -28.2810
    0.4000  -28.2800
    0.4167  -28.2797
    0.4333  -28.2821
    0.4500  -28.2845
    0.4667  -28.2859
    0.4833  -28.2849
    0.5000  -28.2836
 
    0.0000  -28.3024
    0.0167  -28.3023
    0.0333  -28.3022
    0.0500  -28.3019
    0.0667  -28.2990
    0.0833  -28.2956
    0.1000  -28.2956
    0.1167  -28.2952
    0.1333  -28.2944
    0.1500  -28.2925
    0.1667  -28.2891
    0.1833  -28.2853
    0.2000  -28.2835
    0.2167  -28.2849
    0.2333  -28.2863
    0.2500  -28.2876
    0.2667  -28.2885
    0.2833  -28.2885
    0.3000  -28.2876
    0.3167  -28.2864
    0.3333  -28.2850
    0.3500  -28.2836
    0.3667  -28.2822
    0.3833  -28.2810
    0.4000  -28.2800
    0.4167  -28.2793
    0.4333  -28.2789
    0.4500  -28.2787
    0.4667  -28.2789
    0.4833  -28.2793
    0.5000  -28.2795
 
    0.0000  -28.2917
    0.0167  -28.2922
    0.0333  -28.2945
    0.0500  -28.2990
    0.0667  -28.2990
    0.0833  -28.2949
    0.1000  -28.2910
    0.1167  -28.2875
    0.1333  -28.2846
    0.1500  -28.2827
    0.1667  -28.2821
    0.1833  -28.2825
    0.2000  -28.2835
    0.2167  -28.2848
    0.2333  -28.2825
    0.2500  -28.2831
    0.2667  -28.2834
    0.2833  -28.2833
    0.3000  -28.2829
    0.3167  -28.2819
    0.3333  -28.2805
    0.3500  -28.2788
    0.3667  -28.2807
    0.3833  -28.2786
    0.4000  -28.2773
    0.4167  -28.2793
    0.4333  -28.2788
    0.4500  -28.2787
    0.4667  -28.2789
    0.4833  -28.2793
    0.5000  -28.2795
 
    0.0000  -28.2869
    0.0167  -28.2901
    0.0333  -28.2933
    0.0500  -28.2944
    0.0667  -28.2952
    0.0833  -28.2949
    0.1000  -28.2910
    0.1167  -28.2875
    0.1333  -28.2846
    0.1500  -28.2827
    0.1667  -28.2821
    0.1833  -28.2825
    0.2000  -28.2812
    0.2167  -28.2817
    0.2333  -28.2825
    0.2500  -28.2830
    0.2667  -28.2833
    0.2833  -28.2833
    0.3000  -28.2829
    0.3167  -28.2819
    0.3333  -28.2805
    0.3500  -28.2788
    0.3667  -28.2770
    0.3833  -28.2757
    0.4000  -28.2757
    0.4167  -28.2757
    0.4333  -28.2756
    0.4500  -28.2756
    0.4667  -28.2758
    0.4833  -28.2770
    0.5000  -28.2783
 
    0.0000  -28.2828
    0.0167  -28.2809
    0.0333  -28.2788
    0.0500  -28.2779
    0.0667  -28.2779
    0.0833  -28.2779
    0.1000  -28.2778
    0.1167  -28.2778
    0.1333  -28.2777
    0.1500  -28.2777
    0.1667  -28.2785
    0.1833  -28.2796
    0.2000  -28.2807
    0.2167  -28.2816
    0.2333  -28.2823
    0.2500  -28.2796
    0.2667  -28.2770
    0.2833  -28.2769
    0.3000  -28.2768
    0.3167  -28.2768
    0.3333  -28.2768
    0.3500  -28.2776
    0.3667  -28.2770
    0.3833  -28.2754
    0.4000  -28.2741
    0.4167  -28.2735
    0.4333  -28.2736
    0.4500  -28.2745
    0.4667  -28.2758
    0.4833  -28.2770
    0.5000  -28.2774
 
    0.0000  -28.2817
    0.0167  -28.2796
    0.0333  -28.2779
    0.0500  -28.2760
    0.0667  -28.2748
    0.0833  -28.2752
    0.1000  -28.2757
    0.1167  -28.2763
    0.1333  -28.2770
    0.1500  -28.2776
    0.1667  -28.2785
    0.1833  -28.2795
    0.2000  -28.2806
    0.2167  -28.2779
    0.2333  -28.2773
    0.2500  -28.2772
    0.2667  -28.2769
    0.2833  -28.2744
    0.3000  -28.2720
    0.3167  -28.2700
    0.3333  -28.2714
    0.3500  -28.2746
    0.3667  -28.2756
    0.3833  -28.2753
    0.4000  -28.2741
    0.4167  -28.2734
    0.4333  -28.2736
    0.4500  -28.2745
    0.4667  -28.2755
    0.4833  -28.2766
    0.5000  -28.2774
 
    0.0000  -28.2780
    0.0167  -28.2780
    0.0333  -28.2751
    0.0500  -28.2745
    0.0667  -28.2747
    0.0833  -28.2751
    0.1000  -28.2756
    0.1167  -28.2762
    0.1333  -28.2769
    0.1500  -28.2776
    0.1667  -28.2775
    0.1833  -28.2774
    0.2000  -28.2772
    0.2167  -28.2762
    0.2333  -28.2722
    0.2500  -28.2678
    0.2667  -28.2643
    0.2833  -28.2651
    0.3000  -28.2656
    0.3167  -28.2675
    0.3333  -28.2683
    0.3500  -28.2704
    0.3667  -28.2726
    0.3833  -28.2749
    0.4000  -28.2736
    0.4167  -28.2689
    0.4333  -28.2693
    0.4500  -28.2714
    0.4667  -28.2739
    0.4833  -28.2755
    0.5000  -28.2755
 
    0.0000  -28.2741
    0.0167  -28.2741
    0.0333  -28.2743
    0.0500  -28.2744
    0.0667  -28.2730
    0.0833  -28.2700
    0.1000  -28.2687
    0.1167  -28.2694
    0.1333  -28.2698
    0.1500  -28.2698
    0.1667  -28.2696
    0.1833  -28.2691
    0.2000  -28.2684
    0.2167  -28.2674
    0.2333  -28.2663
    0.2500  -28.2651
    0.2667  -28.2639
    0.2833  -28.2627
    0.3000  -28.2642
    0.3167  -28.2662
    0.3333  -28.2682
    0.3500  -28.2667
    0.3667  -28.2660
    0.3833  -28.2662
    0.4000  -28.2667
    0.4167  -28.2678
    0.4333  -28.2643
    0.4500  -28.2617
    0.4667  -28.2614
    0.4833  -28.2611
    0.5000  -28.2611
 
    0.0000  -28.2740
    0.0167  -28.2741
    0.0333  -28.2742
    0.0500  -28.2705
    0.0667  -28.2664
    0.0833  -28.2677
    0.1000  -28.2671
    0.1167  -28.2649
    0.1333  -28.2669
    0.1500  -28.2680
    0.1667  -28.2679
    0.1833  -28.2668
    0.2000  -28.2650
    0.2167  -28.2631
    0.2333  -28.2621
    0.2500  -28.2633
    0.2667  -28.2636
    0.2833  -28.2622
    0.3000  -28.2638
    0.3167  -28.2659
    0.3333  -28.2659
    0.3500  -28.2658
    0.3667  -28.2654
    0.3833  -28.2645
    0.4000  -28.2636
    0.4167  -28.2629
    0.4333  -28.2623
    0.4500  -28.2599
    0.4667  -28.2577
    0.4833  -28.2578
    0.5000  -28.2579
 
    0.0000  -28.2592
    0.0167  -28.2609
    0.0333  -28.2630
    0.0500  -28.2648
    0.0667  -28.2659
    0.0833  -28.2616
    0.1000  -28.2624
    0.1167  -28.2649
    0.1333  -28.2669
    0.1500  -28.2680
    0.1667  -28.2679
    0.1833  -28.2667
    0.2000  -28.2650
    0.2167  -28.2631
    0.2333  -28.2612
    0.2500  -28.2593
    0.2667  -28.2604
    0.2833  -28.2604
    0.3000  -28.2615
    0.3167  -28.2603
    0.3333  -28.2594
    0.3500  -28.2586
    0.3667  -28.2579
    0.3833  -28.2575
    0.4000  -28.2573
    0.4167  -28.2573
    0.4333  -28.2574
    0.4500  -28.2575
    0.4667  -28.2568
    0.4833  -28.2569
    0.5000  -28.2569
 
    0.0000  -28.2578
    0.0167  -28.2559
    0.0333  -28.2534
    0.0500  -28.2546
    0.0667  -28.2570
    0.0833  -28.2597
    0.1000  -28.2624
    0.1167  -28.2644
    0.1333  -28.2622
    0.1500  -28.2605
    0.1667  -28.2595
    0.1833  -28.2594
    0.2000  -28.2599
    0.2167  -28.2609
    0.2333  -28.2612
    0.2500  -28.2593
    0.2667  -28.2576
    0.2833  -28.2589
    0.3000  -28.2553
    0.3167  -28.2533
    0.3333  -28.2523
    0.3500  -28.2517
    0.3667  -28.2517
    0.3833  -28.2523
    0.4000  -28.2534
    0.4167  -28.2546
    0.4333  -28.2557
    0.4500  -28.2564
    0.4667  -28.2568
    0.4833  -28.2569
    0.5000  -28.2569
 
    0.0000  -28.2509
    0.0167  -28.2513
    0.0333  -28.2526
    0.0500  -28.2545
    0.0667  -28.2570
    0.0833  -28.2597
    0.1000  -28.2576
    0.1167  -28.2541
    0.1333  -28.2518
    0.1500  -28.2513
    0.1667  -28.2519
    0.1833  -28.2529
    0.2000  -28.2541
    0.2167  -28.2555
    0.2333  -28.2570
    0.2500  -28.2587
    0.2667  -28.2576
    0.2833  -28.2560
    0.3000  -28.2545
    0.3167  -28.2533
    0.3333  -28.2523
    0.3500  -28.2517
    0.3667  -28.2517
    0.3833  -28.2523
    0.4000  -28.2534
    0.4167  -28.2546
    0.4333  -28.2557
    0.4500  -28.2564
    0.4667  -28.2559
    0.4833  -28.2524
    0.5000  -28.2506
 
    0.0000  -28.2508
    0.0167  -28.2513
    0.0333  -28.2525
    0.0500  -28.2508
    0.0667  -28.2482
    0.0833  -28.2458
    0.1000  -28.2462
    0.1167  -28.2464
    0.1333  -28.2458
    0.1500  -28.2437
    0.1667  -28.2423
    0.1833  -28.2414
    0.2000  -28.2439
    0.2167  -28.2468
    0.2333  -28.2498
    0.2500  -28.2530
    0.2667  -28.2564
    0.2833  -28.2560
    0.3000  -28.2545
    0.3167  -28.2516
    0.3333  -28.2481
    0.3500  -28.2448
    0.3667  -28.2419
    0.3833  -28.2393
    0.4000  -28.2377
    0.4167  -28.2372
    0.4333  -28.2365
    0.4500  -28.2373
    0.4667  -28.2400
    0.4833  -28.2426
    0.5000  -28.2441
 
    0.0000  -28.2445
    0.0167  -28.2446
    0.0333  -28.2447
    0.0500  -28.2450
    0.0667  -28.2453
    0.0833  -28.2456
    0.1000  -28.2434
    0.1167  -28.2434
    0.1333  -28.2432
    0.1500  -28.2429
    0.1667  -28.2422
    0.1833  -28.2414
    0.2000  -28.2404
    0.2167  -28.2391
    0.2333  -28.2377
    0.2500  -28.2362
    0.2667  -28.2347
    0.2833  -28.2333
    0.3000  -28.2321
    0.3167  -28.2327
    0.3333  -28.2344
    0.3500  -28.2360
    0.3667  -28.2371
    0.3833  -28.2377
    0.4000  -28.2376
    0.4167  -28.2372
    0.4333  -28.2364
    0.4500  -28.2355
    0.4667  -28.2344
    0.4833  -28.2334
    0.5000  -28.2328
 
    0.0000  -28.2386
    0.0167  -28.2400
    0.0333  -28.2413
    0.0500  -28.2422
    0.0667  -28.2428
    0.0833  -28.2432
    0.1000  -28.2433
    0.1167  -28.2434
    0.1333  -28.2432
    0.1500  -28.2428
    0.1667  -28.2410
    0.1833  -28.2413
    0.2000  -28.2403
    0.2167  -28.2390
    0.2333  -28.2376
    0.2500  -28.2362
    0.2667  -28.2347
    0.2833  -28.2333
    0.3000  -28.2320
    0.3167  -28.2326
    0.3333  -28.2344
    0.3500  -28.2359
    0.3667  -28.2371
    0.3833  -28.2377
    0.4000  -28.2370
    0.4167  -28.2350
    0.4333  -28.2348
    0.4500  -28.2354
    0.4667  -28.2344
    0.4833  -28.2333
    0.5000  -28.2327
 
    0.0000  -28.2385
    0.0167  -28.2399
    0.0333  -28.2412
    0.0500  -28.2421
    0.0667  -28.2428
    0.0833  -28.2431
    0.1000  -28.2431
    0.1167  -28.2408
    0.1333  -28.2386
    0.1500  -28.2366
    0.1667  -28.2388
    0.1833  -28.2383
    0.2000  -28.2357
    0.2167  -28.2341
    0.2333  -28.2333
    0.2500  -28.2325
    0.2667  -28.2317
    0.2833  -28.2309
    0.3000  -28.2309
    0.3167  -28.2309
    0.3333  -28.2299
    0.3500  -28.2293
    0.3667  -28.2298
    0.3833  -28.2303
    0.4000  -28.2309
    0.4167  -28.2327
    0.4333  -28.2334
    0.4500  -28.2321
    0.4667  -28.2324
    0.4833  -28.2326
    0.5000  -28.2326
 
    0.0000  -28.2378
    0.0167  -28.2361
    0.0333  -28.2340
    0.0500  -28.2320
    0.0667  -28.2301
    0.0833  -28.2299
    0.1000  -28.2312
    0.1167  -28.2328
    0.1333  -28.2345
    0.1500  -28.2366
    0.1667  -28.2348
    0.1833  -28.2347
    0.2000  -28.2346
    0.2167  -28.2334
    0.2333  -28.2314
    0.2500  -28.2298
    0.2667  -28.2288
    0.2833  -28.2292
    0.3000  -28.2308
    0.3167  -28.2309
    0.3333  -28.2299
    0.3500  -28.2292
    0.3667  -28.2287
    0.3833  -28.2293
    0.4000  -28.2308
    0.4167  -28.2313
    0.4333  -28.2318
    0.4500  -28.2321
    0.4667  -28.2312
    0.4833  -28.2309
    0.5000  -28.2315
 
    0.0000  -28.2377
    0.0167  -28.2360
    0.0333  -28.2340
    0.0500  -28.2319
    0.0667  -28.2300
    0.0833  -28.2284
    0.1000  -28.2285
    0.1167  -28.2302
    0.1333  -28.2319
    0.1500  -28.2333
    0.1667  -28.2342
    0.1833  -28.2332
    0.2000  -28.2319
    0.2167  -28.2308
    0.2333  -28.2299
    0.2500  -28.2292
    0.2667  -28.2285
    0.2833  -28.2292
    0.3000  -28.2302
    0.3167  -28.2297
    0.3333  -28.2292
    0.3500  -28.2292
    0.3667  -28.2286
    0.3833  -28.2284
    0.4000  -28.2283
    0.4167  -28.2285
    0.4333  -28.2288
    0.4500  -28.2294
    0.4667  -28.2301
    0.4833  -28.2309
    0.5000  -28.2315
 
    0.0000  -28.2268
    0.0167  -28.2269
    0.0333  -28.2273
    0.0500  -28.2279
    0.0667  -28.2288
    0.0833  -28.2283
    0.1000  -28.2269
    0.1167  -28.2257
    0.1333  -28.2247
    0.1500  -28.2241
    0.1667  -28.2237
    0.1833  -28.2237
    0.2000  -28.2239
    0.2167  -28.2245
    0.2333  -28.2253
    0.2500  -28.2264
    0.2667  -28.2277
    0.2833  -28.2286
    0.3000  -28.2285
    0.3167  -28.2287
    0.3333  -28.2290
    0.3500  -28.2288
    0.3667  -28.2285
    0.3833  -28.2284
    0.4000  -28.2283
    0.4167  -28.2285
    0.4333  -28.2288
    0.4500  -28.2294
    0.4667  -28.2301
    0.4833  -28.2307
    0.5000  -28.2305
 
    0.0000  -28.2225
    0.0167  -28.2227
    0.0333  -28.2233
    0.0500  -28.2242
    0.0667  -28.2254
    0.0833  -28.2268
    0.1000  -28.2268
    0.1167  -28.2256
    0.1333  -28.2247
    0.1500  -28.2240
    0.1667  -28.2237
    0.1833  -28.2237
    0.2000  -28.2239
    0.2167  -28.2244
    0.2333  -28.2252
    0.2500  -28.2263
    0.2667  -28.2276
    0.2833  -28.2275
    0.3000  -28.2269
    0.3167  -28.2267
    0.3333  -28.2268
    0.3500  -28.2273
    0.3667  -28.2281
    0.3833  -28.2283
    0.4000  -28.2280
    0.4167  -28.2278
    0.4333  -28.2276
    0.4500  -28.2274
    0.4667  -28.2273
    0.4833  -28.2272
    0.5000  -28.2272
 
    0.0000  -15.2882
    0.0167  -15.2868
    0.0333  -15.2824
    0.0500  -15.2752
    0.0667  -15.2652
    0.0833  -15.2524
    0.1000  -15.2369
    0.1167  -15.2188
    0.1333  -15.1982
    0.1500  -15.1752
    0.1667  -15.1499
    0.1833  -15.1225
    0.2000  -15.0932
    0.2167  -15.0620
    0.2333  -15.0293
    0.2500  -14.9951
    0.2667  -14.9598
    0.2833  -14.9235
    0.3000  -14.8864
    0.3167  -14.8487
    0.3333  -14.8108
    0.3500  -14.7729
    0.3667  -14.7351
    0.3833  -14.6977
    0.4000  -14.6610
    0.4167  -14.6253
    0.4333  -14.5906
    0.4500  -14.5572
    0.4667  -14.5254
    0.4833  -14.4953
    0.5000  -14.4699
 
    0.0000  -15.0260
    0.0167  -15.0246
    0.0333  -15.0204
    0.0500  -15.0135
    0.0667  -15.0039
    0.0833  -14.9917
    0.1000  -14.9769
    0.1167  -14.9595
    0.1333  -14.9398
    0.1500  -14.9178
    0.1667  -14.8937
    0.1833  -14.8676
    0.2000  -14.8396
    0.2167  -14.8099
    0.2333  -14.7788
    0.2500  -14.7463
    0.2667  -14.7128
    0.2833  -14.6784
    0.3000  -14.6433
    0.3167  -14.6079
    0.3333  -14.5722
    0.3500  -14.5366
    0.3667  -14.5013
    0.3833  -14.4665
    0.4000  -14.4325
    0.4167  -14.3995
    0.4333  -14.3744
    0.4500  -14.3942
    0.4667  -14.4162
    0.4833  -14.4404
    0.5000  -14.4638
 
    0.0000  -15.0259
    0.0167  -15.0245
    0.0333  -15.0203
    0.0500  -15.0134
    0.0667  -15.0038
    0.0833  -14.9916
    0.1000  -14.9768
    0.1167  -14.9594
    0.1333  -14.9397
    0.1500  -14.9177
    0.1667  -14.8936
    0.1833  -14.8675
    0.2000  -14.8395
    0.2167  -14.8098
    0.2333  -14.7787
    0.2500  -14.7462
    0.2667  -14.7127
    0.2833  -14.6783
    0.3000  -14.6432
    0.3167  -14.6078
    0.3333  -14.5721
    0.3500  -14.5365
    0.3667  -14.5012
    0.3833  -14.4664
    0.4000  -14.4324
    0.4167  -14.3994
    0.4333  -14.3678
    0.4500  -14.3374
    0.4667  -14.3087
    0.4833  -14.2819
    0.5000  -14.2597
 
    0.0000  -14.7750
    0.0167  -14.7737
    0.0333  -14.7697
    0.0500  -14.7631
    0.0667  -14.7539
    0.0833  -14.7422
    0.1000  -14.7281
    0.1167  -14.7115
    0.1333  -14.6927
    0.1500  -14.6717
    0.1667  -14.6487
    0.1833  -14.6239
    0.2000  -14.5972
    0.2167  -14.5691
    0.2333  -14.5395
    0.2500  -14.5088
    0.2667  -14.4771
    0.2833  -14.4447
    0.3000  -14.4117
    0.3167  -14.3784
    0.3333  -14.3451
    0.3500  -14.3120
    0.3667  -14.3179
    0.3833  -14.3288
    0.4000  -14.3418
    0.4167  -14.3570
    0.4333  -14.3677
    0.4500  -14.3373
    0.4667  -14.3086
    0.4833  -14.2818
    0.5000  -14.2596
 
    0.0000  -14.6982
    0.0167  -14.6969
    0.0333  -14.6931
    0.0500  -14.6867
    0.0667  -14.6778
    0.0833  -14.6664
    0.1000  -14.6527
    0.1167  -14.6367
    0.1333  -14.6185
    0.1500  -14.5983
    0.1667  -14.5761
    0.1833  -14.5521
    0.2000  -14.5265
    0.2167  -14.4994
    0.2333  -14.4711
    0.2500  -14.4417
    0.2667  -14.4115
    0.2833  -14.3807
    0.3000  -14.3495
    0.3167  -14.3181
    0.3333  -14.3025
    0.3500  -14.3092
    0.3667  -14.2793
    0.3833  -14.2473
    0.4000  -14.2162
    0.4167  -14.1862
    0.4333  -14.1785
    0.4500  -14.1946
    0.4667  -14.2130
    0.4833  -14.2336
    0.5000  -14.2537
 
    0.0000  -14.6978
    0.0167  -14.6965
    0.0333  -14.6926
    0.0500  -14.6862
    0.0667  -14.6773
    0.0833  -14.6659
    0.1000  -14.6522
    0.1167  -14.6362
    0.1333  -14.6180
    0.1500  -14.5977
    0.1667  -14.5754
    0.1833  -14.5514
    0.2000  -14.5258
    0.2167  -14.4986
    0.2333  -14.4703
    0.2500  -14.4408
    0.2667  -14.4105
    0.2833  -14.3796
    0.3000  -14.3482
    0.3167  -14.3167
    0.3333  -14.2868
    0.3500  -14.2559
    0.3667  -14.2257
    0.3833  -14.1963
    0.4000  -14.1682
    0.4167  -14.1648
    0.4333  -14.1785
    0.4500  -14.1945
    0.4667  -14.2129
    0.4833  -14.2336
    0.5000  -14.2536
 
    0.0000  -14.4673
    0.0167  -14.4661
    0.0333  -14.4624
    0.0500  -14.4563
    0.0667  -14.4479
    0.0833  -14.4371
    0.1000  -14.4241
    0.1167  -14.4090
    0.1333  -14.3918
    0.1500  -14.3727
    0.1667  -14.3518
    0.1833  -14.3293
    0.2000  -14.3053
    0.2167  -14.3005
    0.2333  -14.2970
    0.2500  -14.2945
    0.2667  -14.2932
    0.2833  -14.2931
    0.3000  -14.2946
    0.3167  -14.2976
    0.3333  -14.2853
    0.3500  -14.2543
    0.3667  -14.2238
    0.3833  -14.1943
    0.4000  -14.1659
    0.4167  -14.1647
    0.4333  -14.1576
    0.4500  -14.1306
    0.4667  -14.1053
    0.4833  -14.0821
    0.5000  -14.0633
 
    0.0000  -14.4672
    0.0167  -14.4660
    0.0333  -14.4624
    0.0500  -14.4563
    0.0667  -14.4479
    0.0833  -14.4371
    0.1000  -14.4241
    0.1167  -14.4090
    0.1333  -14.3918
    0.1500  -14.3727
    0.1667  -14.3518
    0.1833  -14.3292
    0.2000  -14.3053
    0.2167  -14.2802
    0.2333  -14.2544
    0.2500  -14.2291
    0.2667  -14.2042
    0.2833  -14.1794
    0.3000  -14.1551
    0.3167  -14.1358
    0.3333  -14.1317
    0.3500  -14.1333
    0.3667  -14.1377
    0.3833  -14.1444
    0.4000  -14.1534
    0.4167  -14.1415
    0.4333  -14.1168
    0.4500  -14.0943
    0.4667  -14.0750
    0.4833  -14.0605
    0.5000  -14.0583
 
    0.0000  -14.4473
    0.0167  -14.4462
    0.0333  -14.4428
    0.0500  -14.4372
    0.0667  -14.4294
    0.0833  -14.4195
    0.1000  -14.4075
    0.1167  -14.3936
    0.1333  -14.3778
    0.1500  -14.3603
    0.1667  -14.3412
    0.1833  -14.3207
    0.2000  -14.3049
    0.2167  -14.2802
    0.2333  -14.2544
    0.2500  -14.2291
    0.2667  -14.2042
    0.2833  -14.1794
    0.3000  -14.1551
    0.3167  -14.1357
    0.3333  -14.1316
    0.3500  -14.1332
    0.3667  -14.1376
    0.3833  -14.1443
    0.4000  -14.1533
    0.4167  -14.1389
    0.4333  -14.1138
    0.4500  -14.0909
    0.4667  -14.0710
    0.4833  -14.0558
    0.5000  -14.0544
 
    0.0000  -14.4473
    0.0167  -14.4462
    0.0333  -14.4428
    0.0500  -14.4372
    0.0667  -14.4294
    0.0833  -14.4195
    0.1000  -14.4075
    0.1167  -14.3936
    0.1333  -14.3778
    0.1500  -14.3603
    0.1667  -14.3412
    0.1833  -14.3207
    0.2000  -14.2989
    0.2167  -14.2759
    0.2333  -14.2517
    0.2500  -14.2255
    0.2667  -14.1980
    0.2833  -14.1703
    0.3000  -14.1484
    0.3167  -14.1298
    0.3333  -14.1119
    0.3500  -14.0951
    0.3667  -14.0794
    0.3833  -14.0651
    0.4000  -14.0525
    0.4167  -14.0418
    0.4333  -14.0331
    0.4500  -14.0270
    0.4667  -14.0253
    0.4833  -14.0418
    0.5000  -14.0495
 
    0.0000  -14.3870
    0.0167  -14.3860
    0.0333  -14.3831
    0.0500  -14.3784
    0.0667  -14.3718
    0.0833  -14.3637
    0.1000  -14.3547
    0.1167  -14.3448
    0.1333  -14.3347
    0.1500  -14.3252
    0.1667  -14.3171
    0.1833  -14.3105
    0.2000  -14.2989
    0.2167  -14.2759
    0.2333  -14.2516
    0.2500  -14.2254
    0.2667  -14.1980
    0.2833  -14.1702
    0.3000  -14.1439
    0.3167  -14.1252
    0.3333  -14.1044
    0.3500  -14.0876
    0.3667  -14.0719
    0.3833  -14.0576
    0.4000  -14.0448
    0.4167  -14.0339
    0.4333  -14.0249
    0.4500  -14.0184
    0.4667  -14.0238
    0.4833  -14.0238
    0.5000  -14.0246
 
    0.0000  -14.3856
    0.0167  -14.3847
    0.0333  -14.3819
    0.0500  -14.3775
    0.0667  -14.3713
    0.0833  -14.3634
    0.1000  -14.3534
    0.1167  -14.3417
    0.1333  -14.3285
    0.1500  -14.3139
    0.1667  -14.2981
    0.1833  -14.2813
    0.2000  -14.2635
    0.2167  -14.2449
    0.2333  -14.2259
    0.2500  -14.2065
    0.2667  -14.1870
    0.2833  -14.1675
    0.3000  -14.1439
    0.3167  -14.1251
    0.3333  -14.1038
    0.3500  -14.0811
    0.3667  -14.0590
    0.3833  -14.0382
    0.4000  -14.0188
    0.4167  -14.0011
    0.4333  -14.0000
    0.4500  -14.0114
    0.4667  -14.0147
    0.4833  -14.0142
    0.5000  -14.0150
 
    0.0000  -14.3342
    0.0167  -14.3338
    0.0333  -14.3325
    0.0500  -14.3305
    0.0667  -14.3275
    0.0833  -14.3238
    0.1000  -14.3191
    0.1167  -14.3133
    0.1333  -14.3059
    0.1500  -14.2964
    0.1667  -14.2842
    0.1833  -14.2696
    0.2000  -14.2533
    0.2167  -14.2357
    0.2333  -14.2172
    0.2500  -14.1982
    0.2667  -14.1790
    0.2833  -14.1598
    0.3000  -14.1408
    0.3167  -14.1222
    0.3333  -14.1038
    0.3500  -14.0810
    0.3667  -14.0590
    0.3833  -14.0381
    0.4000  -14.0187
    0.4167  -14.0011
    0.4333  -13.9854
    0.4500  -13.9719
    0.4667  -13.9756
    0.4833  -13.9811
    0.5000  -13.9833
 
    0.0000  -14.2564
    0.0167  -14.2554
    0.0333  -14.2523
    0.0500  -14.2471
    0.0667  -14.2399
    0.0833  -14.2308
    0.1000  -14.2198
    0.1167  -14.2113
    0.1333  -14.2023
    0.1500  -14.1927
    0.1667  -14.1830
    0.1833  -14.1733
    0.2000  -14.1640
    0.2167  -14.1553
    0.2333  -14.1474
    0.2500  -14.1404
    0.2667  -14.1344
    0.2833  -14.1294
    0.3000  -14.1238
    0.3167  -14.1078
    0.3333  -14.0819
    0.3500  -14.0550
    0.3667  -14.0290
    0.3833  -14.0045
    0.4000  -13.9852
    0.4167  -13.9912
    0.4333  -13.9853
    0.4500  -13.9718
    0.4667  -13.9709
    0.4833  -13.9756
    0.5000  -13.9773
 
    0.0000  -14.2527
    0.0167  -14.2517
    0.0333  -14.2486
    0.0500  -14.2435
    0.0667  -14.2364
    0.0833  -14.2274
    0.1000  -14.2197
    0.1167  -14.2113
    0.1333  -14.2022
    0.1500  -14.1927
    0.1667  -14.1829
    0.1833  -14.1732
    0.2000  -14.1639
    0.2167  -14.1552
    0.2333  -14.1473
    0.2500  -14.1403
    0.2667  -14.1344
    0.2833  -14.1293
    0.3000  -14.1237
    0.3167  -14.1077
    0.3333  -14.0818
    0.3500  -14.0550
    0.3667  -14.0290
    0.3833  -14.0044
    0.4000  -13.9822
    0.4167  -13.9633
    0.4333  -13.9622
    0.4500  -13.9686
    0.4667  -13.9609
    0.4833  -13.9531
    0.5000  -13.9500
 
    0.0000  -14.2453
    0.0167  -14.2445
    0.0333  -14.2423
    0.0500  -14.2386
    0.0667  -14.2335
    0.0833  -14.2272
    0.1000  -14.2197
    0.1167  -14.2070
    0.1333  -14.1926
    0.1500  -14.1766
    0.1667  -14.1593
    0.1833  -14.1408
    0.2000  -14.1212
    0.2167  -14.1020
    0.2333  -14.0827
    0.2500  -14.0636
    0.2667  -14.0452
    0.2833  -14.0282
    0.3000  -14.0131
    0.3167  -14.0006
    0.3333  -13.9912
    0.3500  -13.9850
    0.3667  -13.9820
    0.3833  -13.9821
    0.4000  -13.9821
    0.4167  -13.9632
    0.4333  -13.9593
    0.4500  -13.9650
    0.4667  -13.9608
    0.4833  -13.9530
    0.5000  -13.9499
 
    0.0000  -14.2452
    0.0167  -14.2445
    0.0333  -14.2422
    0.0500  -14.2385
    0.0667  -14.2335
    0.0833  -14.2271
    0.1000  -14.2166
    0.1167  -14.2040
    0.1333  -14.1899
    0.1500  -14.1744
    0.1667  -14.1576
    0.1833  -14.1397
    0.2000  -14.1211
    0.2167  -14.1008
    0.2333  -14.0797
    0.2500  -14.0582
    0.2667  -14.0364
    0.2833  -14.0169
    0.3000  -14.0020
    0.3167  -13.9875
    0.3333  -13.9737
    0.3500  -13.9608
    0.3667  -13.9543
    0.3833  -13.9532
    0.4000  -13.9542
    0.4167  -13.9573
    0.4333  -13.9491
    0.4500  -13.9403
    0.4667  -13.9362
    0.4833  -13.9354
    0.5000  -13.9356
 
    0.0000  -14.2025
    0.0167  -14.2015
    0.0333  -14.1983
    0.0500  -14.1930
    0.0667  -14.1857
    0.0833  -14.1765
    0.1000  -14.1653
    0.1167  -14.1525
    0.1333  -14.1381
    0.1500  -14.1261
    0.1667  -14.1152
    0.1833  -14.1033
    0.2000  -14.0904
    0.2167  -14.0766
    0.2333  -14.0622
    0.2500  -14.0473
    0.2667  -14.0321
    0.2833  -14.0169
    0.3000  -14.0020
    0.3167  -13.9875
    0.3333  -13.9737
    0.3500  -13.9607
    0.3667  -13.9516
    0.3833  -13.9508
    0.4000  -13.9519
    0.4167  -13.9548
    0.4333  -13.9490
    0.4500  -13.9402
    0.4667  -13.9361
    0.4833  -13.9352
    0.5000  -13.9355
 
    0.0000  -14.1738
    0.0167  -14.1732
    0.0333  -14.1714
    0.0500  -14.1683
    0.0667  -14.1641
    0.0833  -14.1588
    0.1000  -14.1523
    0.1167  -14.1446
    0.1333  -14.1359
    0.1500  -14.1260
    0.1667  -14.1152
    0.1833  -14.1032
    0.2000  -14.0904
    0.2167  -14.0766
    0.2333  -14.0622
    0.2500  -14.0473
    0.2667  -14.0321
    0.2833  -14.0148
    0.3000  -13.9934
    0.3167  -13.9725
    0.3333  -13.9627
    0.3500  -13.9575
    0.3667  -13.9488
    0.3833  -13.9378
    0.4000  -13.9275
    0.4167  -13.9173
    0.4333  -13.9065
    0.4500  -13.8947
    0.4667  -13.8834
    0.4833  -13.8749
    0.5000  -13.8716
 
    0.0000  -14.1737
    0.0167  -14.1731
    0.0333  -14.1713
    0.0500  -14.1683
    0.0667  -14.1641
    0.0833  -14.1587
    0.1000  -14.1522
    0.1167  -14.1446
    0.1333  -14.1359
    0.1500  -14.1223
    0.1667  -14.1054
    0.1833  -14.0877
    0.2000  -14.0695
    0.2167  -14.0515
    0.2333  -14.0341
    0.2500  -14.0178
    0.2667  -14.0031
    0.2833  -13.9902
    0.3000  -13.9791
    0.3167  -13.9700
    0.3333  -13.9585
    0.3500  -13.9542
    0.3667  -13.9488
    0.3833  -13.9377
    0.4000  -13.9275
    0.4167  -13.9173
    0.4333  -13.9064
    0.4500  -13.8946
    0.4667  -13.8833
    0.4833  -13.8748
    0.5000  -13.8716
 
    0.0000  -14.1218
    0.0167  -14.1207
    0.0333  -14.1174
    0.0500  -14.1120
    0.0667  -14.1045
    0.0833  -14.0985
    0.1000  -14.0914
    0.1167  -14.0833
    0.1333  -14.0744
    0.1500  -14.0646
    0.1667  -14.0543
    0.1833  -14.0435
    0.2000  -14.0324
    0.2167  -14.0212
    0.2333  -14.0102
    0.2500  -13.9995
    0.2667  -13.9894
    0.2833  -13.9800
    0.3000  -13.9716
    0.3167  -13.9643
    0.3333  -13.9524
    0.3500  -13.9334
    0.3667  -13.9156
    0.3833  -13.8993
    0.4000  -13.8846
    0.4167  -13.8719
    0.4333  -13.8612
    0.4500  -13.8528
    0.4667  -13.8467
    0.4833  -13.8429
    0.5000  -13.8417
 
    0.0000  -14.1218
    0.0167  -14.1207
    0.0333  -14.1174
    0.0500  -14.1120
    0.0667  -14.1045
    0.0833  -14.0949
    0.1000  -14.0833
    0.1167  -14.0698
    0.1333  -14.0561
    0.1500  -14.0435
    0.1667  -14.0307
    0.1833  -14.0174
    0.2000  -14.0032
    0.2167  -13.9880
    0.2333  -13.9715
    0.2500  -13.9570
    0.2667  -13.9461
    0.2833  -13.9348
    0.3000  -13.9230
    0.3167  -13.9105
    0.3333  -13.8972
    0.3500  -13.8835
    0.3667  -13.8696
    0.3833  -13.8562
    0.4000  -13.8437
    0.4167  -13.8324
    0.4333  -13.8228
    0.4500  -13.8150
    0.4667  -13.8133
    0.4833  -13.8162
    0.5000  -13.8175
 
    0.0000  -14.1183
    0.0167  -14.1173
    0.0333  -14.1140
    0.0500  -14.1091
    0.0667  -14.1044
    0.0833  -14.0949
    0.1000  -14.0833
    0.1167  -14.0698
    0.1333  -14.0545
    0.1500  -14.0374
    0.1667  -14.0189
    0.1833  -13.9990
    0.2000  -13.9888
    0.2167  -13.9784
    0.2333  -13.9678
    0.2500  -13.9538
    0.2667  -13.9347
    0.2833  -13.9146
    0.3000  -13.8938
    0.3167  -13.8727
    0.3333  -13.8518
    0.3500  -13.8316
    0.3667  -13.8213
    0.3833  -13.8151
    0.4000  -13.8110
    0.4167  -13.8089
    0.4333  -13.8088
    0.4500  -13.8104
    0.4667  -13.8132
    0.4833  -13.8162
    0.5000  -13.8175
 
    0.0000  -14.1161
    0.0167  -14.1151
    0.0333  -14.1127
    0.0500  -14.1087
    0.0667  -14.1013
    0.0833  -14.0920
    0.1000  -14.0810
    0.1167  -14.0688
    0.1333  -14.0544
    0.1500  -14.0374
    0.1667  -14.0189
    0.1833  -13.9989
    0.2000  -13.9776
    0.2167  -13.9553
    0.2333  -13.9322
    0.2500  -13.9094
    0.2667  -13.8912
    0.2833  -13.8763
    0.3000  -13.8626
    0.3167  -13.8501
    0.3333  -13.8389
    0.3500  -13.8292
    0.3667  -13.8212
    0.3833  -13.8151
    0.4000  -13.8110
    0.4167  -13.8089
    0.4333  -13.8088
    0.4500  -13.8104
    0.4667  -13.8094
    0.4833  -13.8059
    0.5000  -13.8047
 
    0.0000  -14.1146
    0.0167  -14.1138
    0.0333  -14.1109
    0.0500  -14.1056
    0.0667  -14.0979
    0.0833  -14.0882
    0.1000  -14.0764
    0.1167  -14.0626
    0.1333  -14.0470
    0.1500  -14.0297
    0.1667  -14.0116
    0.1833  -13.9989
    0.2000  -13.9776
    0.2167  -13.9553
    0.2333  -13.9322
    0.2500  -13.9093
    0.2667  -13.8912
    0.2833  -13.8763
    0.3000  -13.8626
    0.3167  -13.8501
    0.3333  -13.8389
    0.3500  -13.8292
    0.3667  -13.8124
    0.3833  -13.7945
    0.4000  -13.7782
    0.4167  -13.7639
    0.4333  -13.7519
    0.4500  -13.7423
    0.4667  -13.7352
    0.4833  -13.7310
    0.5000  -13.7295
 
    0.0000  -14.0938
    0.0167  -14.0931
    0.0333  -14.0908
    0.0500  -14.0872
    0.0667  -14.0820
    0.0833  -14.0754
    0.1000  -14.0672
    0.1167  -14.0572
    0.1333  -14.0447
    0.1500  -14.0293
    0.1667  -14.0108
    0.1833  -13.9920
    0.2000  -13.9709
    0.2167  -13.9487
    0.2333  -13.9254
    0.2500  -13.9030
    0.2667  -13.8815
    0.2833  -13.8570
    0.3000  -13.8319
    0.3167  -13.8068
    0.3333  -13.7820
    0.3500  -13.7576
    0.3667  -13.7339
    0.3833  -13.7111
    0.4000  -13.6896
    0.4167  -13.6709
    0.4333  -13.6543
    0.4500  -13.6401
    0.4667  -13.6290
    0.4833  -13.6218
    0.5000  -13.6193
 
    0.0000  -14.0637
    0.0167  -14.0631
    0.0333  -14.0612
    0.0500  -14.0582
    0.0667  -14.0540
    0.0833  -14.0486
    0.1000  -14.0423
    0.1167  -14.0351
    0.1333  -14.0270
    0.1500  -14.0182
    0.1667  -14.0088
    0.1833  -13.9904
    0.2000  -13.9687
    0.2167  -13.9458
    0.2333  -13.9221
    0.2500  -13.9029
    0.2667  -13.8815
    0.2833  -13.8570
    0.3000  -13.8319
    0.3167  -13.8068
    0.3333  -13.7819
    0.3500  -13.7576
    0.3667  -13.7339
    0.3833  -13.7111
    0.4000  -13.6896
    0.4167  -13.6695
    0.4333  -13.6511
    0.4500  -13.6350
    0.4667  -13.6216
    0.4833  -13.6124
    0.5000  -13.6089
 
    0.0000  -14.0567
    0.0167  -14.0559
    0.0333  -14.0533
    0.0500  -14.0491
    0.0667  -14.0433
    0.0833  -14.0360
    0.1000  -14.0271
    0.1167  -14.0169
    0.1333  -14.0055
    0.1500  -13.9930
    0.1667  -13.9795
    0.1833  -13.9652
    0.2000  -13.9504
    0.2167  -13.9351
    0.2333  -13.9195
    0.2500  -13.9015
    0.2667  -13.8770
    0.2833  -13.8522
    0.3000  -13.8273
    0.3167  -13.8025
    0.3333  -13.7782
    0.3500  -13.7544
    0.3667  -13.7316
    0.3833  -13.7098
    0.4000  -13.6895
    0.4167  -13.6694
    0.4333  -13.6511
    0.4500  -13.6349
    0.4667  -13.6216
    0.4833  -13.6123
    0.5000  -13.6089
 
    0.0000  -14.0567
    0.0167  -14.0559
    0.0333  -14.0533
    0.0500  -14.0491
    0.0667  -14.0433
    0.0833  -14.0359
    0.1000  -14.0271
    0.1167  -14.0169
    0.1333  -14.0055
    0.1500  -13.9929
    0.1667  -13.9795
    0.1833  -13.9652
    0.2000  -13.9503
    0.2167  -13.9351
    0.2333  -13.9195
    0.2500  -13.8975
    0.2667  -13.8724
    0.2833  -13.8469
    0.3000  -13.8213
    0.3167  -13.7957
    0.3333  -13.7704
    0.3500  -13.7456
    0.3667  -13.7216
    0.3833  -13.6985
    0.4000  -13.6765
    0.4167  -13.6558
    0.4333  -13.6367
    0.4500  -13.6194
    0.4667  -13.6043
    0.4833  -13.5924
    0.5000  -13.5870
 
    0.0000  -13.9523
    0.0167  -13.9513
    0.0333  -13.9483
    0.0500  -13.9433
    0.0667  -13.9364
    0.0833  -13.9276
    0.1000  -13.9170
    0.1167  -13.9047
    0.1333  -13.8908
    0.1500  -13.8754
    0.1667  -13.8586
    0.1833  -13.8406
    0.2000  -13.8216
    0.2167  -13.8017
    0.2333  -13.7811
    0.2500  -13.7600
    0.2667  -13.7386
    0.2833  -13.7171
    0.3000  -13.6959
    0.3167  -13.6750
    0.3333  -13.6548
    0.3500  -13.6354
    0.3667  -13.6172
    0.3833  -13.6003
    0.4000  -13.5851
    0.4167  -13.5718
    0.4333  -13.5605
    0.4500  -13.5549
    0.4667  -13.5565
    0.4833  -13.5589
    0.5000  -13.5621
 
    0.0000  -13.9366
    0.0167  -13.9356
    0.0333  -13.9325
    0.0500  -13.9274
    0.0667  -13.9203
    0.0833  -13.9113
    0.1000  -13.9004
    0.1167  -13.8877
    0.1333  -13.8734
    0.1500  -13.8576
    0.1667  -13.8404
    0.1833  -13.8219
    0.2000  -13.8024
    0.2167  -13.7819
    0.2333  -13.7608
    0.2500  -13.7392
    0.2667  -13.7174
    0.2833  -13.6955
    0.3000  -13.6739
    0.3167  -13.6528
    0.3333  -13.6325
    0.3500  -13.6135
    0.3667  -13.5960
    0.3833  -13.5808
    0.4000  -13.5684
    0.4167  -13.5599
    0.4333  -13.5556
    0.4500  -13.5549
    0.4667  -13.5565
    0.4833  -13.5589
    0.5000  -13.5601
 
    0.0000  -13.9366
    0.0167  -13.9356
    0.0333  -13.9325
    0.0500  -13.9274
    0.0667  -13.9203
    0.0833  -13.9112
    0.1000  -13.9004
    0.1167  -13.8877
    0.1333  -13.8734
    0.1500  -13.8576
    0.1667  -13.8404
    0.1833  -13.8219
    0.2000  -13.8024
    0.2167  -13.7819
    0.2333  -13.7608
    0.2500  -13.7392
    0.2667  -13.7173
    0.2833  -13.6955
    0.3000  -13.6739
    0.3167  -13.6528
    0.3333  -13.6325
    0.3500  -13.6135
    0.3667  -13.5960
    0.3833  -13.5807
    0.4000  -13.5684
    0.4167  -13.5599
    0.4333  -13.5556
    0.4500  -13.5514
    0.4667  -13.5527
    0.4833  -13.5587
    0.5000  -13.5601
 
    0.0000  -13.9310
    0.0167  -13.9299
    0.0333  -13.9268
    0.0500  -13.9215
    0.0667  -13.9142
    0.0833  -13.9050
    0.1000  -13.8938
    0.1167  -13.8808
    0.1333  -13.8660
    0.1500  -13.8496
    0.1667  -13.8318
    0.1833  -13.8125
    0.2000  -13.7921
    0.2167  -13.7706
    0.2333  -13.7483
    0.2500  -13.7252
    0.2667  -13.7017
    0.2833  -13.6779
    0.3000  -13.6540
    0.3167  -13.6302
    0.3333  -13.6068
    0.3500  -13.5840
    0.3667  -13.5660
    0.3833  -13.5599
    0.4000  -13.5555
    0.4167  -13.5526
    0.4333  -13.5513
    0.4500  -13.5512
    0.4667  -13.5521
    0.4833  -13.5531
    0.5000  -13.5536
 
    0.0000  -13.7896
    0.0167  -13.7887
    0.0333  -13.7863
    0.0500  -13.7822
    0.0667  -13.7766
    0.0833  -13.7695
    0.1000  -13.7609
    0.1167  -13.7511
    0.1333  -13.7401
    0.1500  -13.7281
    0.1667  -13.7152
    0.1833  -13.7016
    0.2000  -13.6876
    0.2167  -13.6732
    0.2333  -13.6588
    0.2500  -13.6445
    0.2667  -13.6306
    0.2833  -13.6172
    0.3000  -13.6047
    0.3167  -13.5931
    0.3333  -13.5827
    0.3500  -13.5736
    0.3667  -13.5620
    0.3833  -13.5428
    0.4000  -13.5413
    0.4167  -13.5415
    0.4333  -13.5436
    0.4500  -13.5473
    0.4667  -13.5449
    0.4833  -13.5409
    0.5000  -13.5395
 
    0.0000  -13.7618
    0.0167  -13.7609
    0.0333  -13.7583
    0.0500  -13.7541
    0.0667  -13.7482
    0.0833  -13.7408
    0.1000  -13.7319
    0.1167  -13.7216
    0.1333  -13.7102
    0.1500  -13.6977
    0.1667  -13.6844
    0.1833  -13.6704
    0.2000  -13.6560
    0.2167  -13.6415
    0.2333  -13.6270
    0.2500  -13.6130
    0.2667  -13.5995
    0.2833  -13.5868
    0.3000  -13.5751
    0.3167  -13.5645
    0.3333  -13.5568
    0.3500  -13.5507
    0.3667  -13.5460
    0.3833  -13.5411
    0.4000  -13.5283
    0.4167  -13.5225
    0.4333  -13.5163
    0.4500  -13.5103
    0.4667  -13.5053
    0.4833  -13.5021
    0.5000  -13.5010
 
    0.0000  -13.7617
    0.0167  -13.7609
    0.0333  -13.7583
    0.0500  -13.7541
    0.0667  -13.7482
    0.0833  -13.7407
    0.1000  -13.7318
    0.1167  -13.7216
    0.1333  -13.7102
    0.1500  -13.6977
    0.1667  -13.6843
    0.1833  -13.6704
    0.2000  -13.6560
    0.2167  -13.6414
    0.2333  -13.6270
    0.2500  -13.6129
    0.2667  -13.5995
    0.2833  -13.5868
    0.3000  -13.5751
    0.3167  -13.5645
    0.3333  -13.5552
    0.3500  -13.5470
    0.3667  -13.5400
    0.3833  -13.5339
    0.4000  -13.5283
    0.4167  -13.5225
    0.4333  -13.5163
    0.4500  -13.5103
    0.4667  -13.5053
    0.4833  -13.5021
    0.5000  -13.5010
 
    0.0000  -13.7206
    0.0167  -13.7198
    0.0333  -13.7177
    0.0500  -13.7142
    0.0667  -13.7093
    0.0833  -13.7033
    0.1000  -13.6961
    0.1167  -13.6879
    0.1333  -13.6788
    0.1500  -13.6689
    0.1667  -13.6585
    0.1833  -13.6476
    0.2000  -13.6365
    0.2167  -13.6251
    0.2333  -13.6139
    0.2500  -13.6028
    0.2667  -13.5921
    0.2833  -13.5820
    0.3000  -13.5726
    0.3167  -13.5641
    0.3333  -13.5551
    0.3500  -13.5470
    0.3667  -13.5400
    0.3833  -13.5339
    0.4000  -13.5214
    0.4167  -13.5033
    0.4333  -13.4870
    0.4500  -13.4731
    0.4667  -13.4619
    0.4833  -13.4545
    0.5000  -13.4519
 
    0.0000  -13.6880
    0.0167  -13.6873
    0.0333  -13.6852
    0.0500  -13.6816
    0.0667  -13.6766
    0.0833  -13.6704
    0.1000  -13.6628
    0.1167  -13.6540
    0.1333  -13.6441
    0.1500  -13.6331
    0.1667  -13.6212
    0.1833  -13.6083
    0.2000  -13.5947
    0.2167  -13.5803
    0.2333  -13.5653
    0.2500  -13.5498
    0.2667  -13.5340
    0.2833  -13.5183
    0.3000  -13.5037
    0.3167  -13.4895
    0.3333  -13.4758
    0.3500  -13.4629
    0.3667  -13.4508
    0.3833  -13.4399
    0.4000  -13.4300
    0.4167  -13.4215
    0.4333  -13.4145
    0.4500  -13.4089
    0.4667  -13.4048
    0.4833  -13.4024
    0.5000  -13.4016
 
    0.0000  -13.6880
    0.0167  -13.6873
    0.0333  -13.6851
    0.0500  -13.6816
    0.0667  -13.6766
    0.0833  -13.6703
    0.1000  -13.6628
    0.1167  -13.6540
    0.1333  -13.6441
    0.1500  -13.6331
    0.1667  -13.6212
    0.1833  -13.6083
    0.2000  -13.5947
    0.2167  -13.5803
    0.2333  -13.5653
    0.2500  -13.5498
    0.2667  -13.5340
    0.2833  -13.5181
    0.3000  -13.5022
    0.3167  -13.4866
    0.3333  -13.4715
    0.3500  -13.4573
    0.3667  -13.4440
    0.3833  -13.4319
    0.4000  -13.4213
    0.4167  -13.4121
    0.4333  -13.4046
    0.4500  -13.3986
    0.4667  -13.3979
    0.4833  -13.3992
    0.5000  -13.3998
 
    0.0000  -13.6852
    0.0167  -13.6844
    0.0333  -13.6822
    0.0500  -13.6786
    0.0667  -13.6736
    0.0833  -13.6672
    0.1000  -13.6595
    0.1167  -13.6506
    0.1333  -13.6406
    0.1500  -13.6296
    0.1667  -13.6176
    0.1833  -13.6048
    0.2000  -13.5913
    0.2167  -13.5772
    0.2333  -13.5627
    0.2500  -13.5480
    0.2667  -13.5331
    0.2833  -13.5181
    0.3000  -13.5022
    0.3167  -13.4866
    0.3333  -13.4715
    0.3500  -13.4573
    0.3667  -13.4440
    0.3833  -13.4319
    0.4000  -13.4213
    0.4167  -13.4121
    0.4333  -13.4045
    0.4500  -13.3986
    0.4667  -13.3944
    0.4833  -13.3919
    0.5000  -13.3910
 
    0.0000  -13.6838
    0.0167  -13.6829
    0.0333  -13.6803
    0.0500  -13.6759
    0.0667  -13.6697
    0.0833  -13.6619
    0.1000  -13.6523
    0.1167  -13.6412
    0.1333  -13.6285
    0.1500  -13.6145
    0.1667  -13.5991
    0.1833  -13.5826
    0.2000  -13.5663
    0.2167  -13.5512
    0.2333  -13.5357
    0.2500  -13.5201
    0.2667  -13.5044
    0.2833  -13.4890
    0.3000  -13.4741
    0.3167  -13.4596
    0.3333  -13.4460
    0.3500  -13.4332
    0.3667  -13.4215
    0.3833  -13.4110
    0.4000  -13.4017
    0.4167  -13.3983
    0.4333  -13.3969
    0.4500  -13.3969
    0.4667  -13.3944
    0.4833  -13.3919
    0.5000  -13.3910
 
    0.0000  -13.6694
    0.0167  -13.6686
    0.0333  -13.6662
    0.0500  -13.6622
    0.0667  -13.6566
    0.0833  -13.6495
    0.1000  -13.6411
    0.1167  -13.6312
    0.1333  -13.6202
    0.1500  -13.6081
    0.1667  -13.5949
    0.1833  -13.5810
    0.2000  -13.5651
    0.2167  -13.5468
    0.2333  -13.5279
    0.2500  -13.5086
    0.2667  -13.4891
    0.2833  -13.4696
    0.3000  -13.4504
    0.3167  -13.4391
    0.3333  -13.4288
    0.3500  -13.4198
    0.3667  -13.4121
    0.3833  -13.4059
    0.4000  -13.4013
    0.4167  -13.3938
    0.4333  -13.3873
    0.4500  -13.3822
    0.4667  -13.3786
    0.4833  -13.3764
    0.5000  -13.3757
 
    0.0000  -13.6385
    0.0167  -13.6377
    0.0333  -13.6353
    0.0500  -13.6314
    0.0667  -13.6260
    0.0833  -13.6191
    0.1000  -13.6109
    0.1167  -13.6013
    0.1333  -13.5906
    0.1500  -13.5787
    0.1667  -13.5659
    0.1833  -13.5523
    0.2000  -13.5380
    0.2167  -13.5231
    0.2333  -13.5079
    0.2500  -13.4925
    0.2667  -13.4770
    0.2833  -13.4625
    0.3000  -13.4503
    0.3167  -13.4319
    0.3333  -13.4178
    0.3500  -13.4045
    0.3667  -13.3921
    0.3833  -13.3807
    0.4000  -13.3705
    0.4167  -13.3615
    0.4333  -13.3540
    0.4500  -13.3480
    0.4667  -13.3437
    0.4833  -13.3410
    0.5000  -13.3401
 
    0.0000  -13.6384
    0.0167  -13.6377
    0.0333  -13.6353
    0.0500  -13.6314
    0.0667  -13.6260
    0.0833  -13.6191
    0.1000  -13.6108
    0.1167  -13.6013
    0.1333  -13.5905
    0.1500  -13.5787
    0.1667  -13.5659
    0.1833  -13.5523
    0.2000  -13.5379
    0.2167  -13.5231
    0.2333  -13.5079
    0.2500  -13.4924
    0.2667  -13.4769
    0.2833  -13.4616
    0.3000  -13.4465
    0.3167  -13.4319
    0.3333  -13.4178
    0.3500  -13.4045
    0.3667  -13.3921
    0.3833  -13.3807
    0.4000  -13.3704
    0.4167  -13.3615
    0.4333  -13.3540
    0.4500  -13.3480
    0.4667  -13.3436
    0.4833  -13.3410
    0.5000  -13.3401
 
    0.0000  -13.6230
    0.0167  -13.6223
    0.0333  -13.6200
    0.0500  -13.6163
    0.0667  -13.6111
    0.0833  -13.6046
    0.1000  -13.5968
    0.1167  -13.5877
    0.1333  -13.5776
    0.1500  -13.5665
    0.1667  -13.5546
    0.1833  -13.5420
    0.2000  -13.5290
    0.2167  -13.5156
    0.2333  -13.5020
    0.2500  -13.4885
    0.2667  -13.4753
    0.2833  -13.4616
    0.3000  -13.4465
    0.3167  -13.4316
    0.3333  -13.4135
    0.3500  -13.3964
    0.3667  -13.3804
    0.3833  -13.3657
    0.4000  -13.3526
    0.4167  -13.3412
    0.4333  -13.3316
    0.4500  -13.3240
    0.4667  -13.3185
    0.4833  -13.3152
    0.5000  -13.3140
 
    0.0000  -13.2263
    0.0167  -13.2254
    0.0333  -13.2228
    0.0500  -13.2184
    0.0667  -13.2124
    0.0833  -13.2048
    0.1000  -13.1956
    0.1167  -13.1852
    0.1333  -13.1735
    0.1500  -13.1606
    0.1667  -13.1467
    0.1833  -13.1318
    0.2000  -13.1161
    0.2167  -13.0997
    0.2333  -13.0830
    0.2500  -13.0659
    0.2667  -13.0488
    0.2833  -13.0318
    0.3000  -13.0150
    0.3167  -12.9987
    0.3333  -12.9831
    0.3500  -12.9684
    0.3667  -12.9547
    0.3833  -12.9421
    0.4000  -12.9310
    0.4167  -12.9212
    0.4333  -12.9131
    0.4500  -12.9067
    0.4667  -12.9020
    0.4833  -12.8992
    0.5000  -12.8983
 
    0.0000  -13.2255
    0.0167  -13.2247
    0.0333  -13.2221
    0.0500  -13.2178
    0.0667  -13.2120
    0.0833  -13.2045
    0.1000  -13.1956
    0.1167  -13.1849
    0.1333  -13.1729
    0.1500  -13.1598
    0.1667  -13.1456
    0.1833  -13.1305
    0.2000  -13.1145
    0.2167  -13.0979
    0.2333  -13.0808
    0.2500  -13.0635
    0.2667  -13.0460
    0.2833  -13.0287
    0.3000  -13.0116
    0.3167  -12.9950
    0.3333  -12.9790
    0.3500  -12.9639
    0.3667  -12.9499
    0.3833  -12.9371
    0.4000  -12.9256
    0.4167  -12.9157
    0.4333  -12.9073
    0.4500  -12.9008
    0.4667  -12.8960
    0.4833  -12.8931
    0.5000  -12.8921
 
    0.0000  -13.2255
    0.0167  -13.2247
    0.0333  -13.2221
    0.0500  -13.2178
    0.0667  -13.2119
    0.0833  -13.2043
    0.1000  -13.1952
    0.1167  -13.1847
    0.1333  -13.1729
    0.1500  -13.1598
    0.1667  -13.1456
    0.1833  -13.1305
    0.2000  -13.1145
    0.2167  -13.0979
    0.2333  -13.0808
    0.2500  -13.0635
    0.2667  -13.0460
    0.2833  -13.0286
    0.3000  -13.0116
    0.3167  -12.9949
    0.3333  -12.9790
    0.3500  -12.9639
    0.3667  -12.9499
    0.3833  -12.9371
    0.4000  -12.9256
    0.4167  -12.9156
    0.4333  -12.9073
    0.4500  -12.9007
    0.4667  -12.8960
    0.4833  -12.8931
    0.5000  -12.8921
 
    0.0000  -13.2254
    0.0167  -13.2246
    0.0333  -13.2220
    0.0500  -13.2177
    0.0667  -13.2118
    0.0833  -13.2043
    0.1000  -13.1952
    0.1167  -13.1847
    0.1333  -13.1728
    0.1500  -13.1596
    0.1667  -13.1452
    0.1833  -13.1298
    0.2000  -13.1136
    0.2167  -13.0967
    0.2333  -13.0793
    0.2500  -13.0616
    0.2667  -13.0438
    0.2833  -13.0260
    0.3000  -13.0085
    0.3167  -12.9915
    0.3333  -12.9751
    0.3500  -12.9596
    0.3667  -12.9451
    0.3833  -12.9319
    0.4000  -12.9201
    0.4167  -12.9098
    0.4333  -12.9012
    0.4500  -12.8943
    0.4667  -12.8894
    0.4833  -12.8864
    0.5000  -12.8854
 
    0.0000   -5.1787
    0.0167   -5.1815
    0.0333   -5.1896
    0.0500   -5.2032
    0.0667   -5.2219
    0.0833   -5.2455
    0.1000   -5.2738
    0.1167   -5.3064
    0.1333   -5.3430
    0.1500   -5.3829
    0.1667   -5.4259
    0.1833   -5.4712
    0.2000   -5.5184
    0.2167   -5.5669
    0.2333   -5.6161
    0.2500   -5.6656
    0.2667   -5.7147
    0.2833   -5.7629
    0.3000   -5.8098
    0.3167   -5.8548
    0.3333   -5.8975
    0.3500   -5.9375
    0.3667   -5.9743
    0.3833   -6.0077
    0.4000   -6.0374
    0.4167   -6.0629
    0.4333   -6.0842
    0.4500   -6.1009
    0.4667   -6.1130
    0.4833   -6.1203
    0.5000   -6.1227
 
    0.0000   -5.1629
    0.0167   -5.1657
    0.0333   -5.1739
    0.0500   -5.1876
    0.0667   -5.2065
    0.0833   -5.2304
    0.1000   -5.2591
    0.1167   -5.2920
    0.1333   -5.3289
    0.1500   -5.3693
    0.1667   -5.4126
    0.1833   -5.4583
    0.2000   -5.5058
    0.2167   -5.5546
    0.2333   -5.6040
    0.2500   -5.6536
    0.2667   -5.7028
    0.2833   -5.7511
    0.3000   -5.7979
    0.3167   -5.8428
    0.3333   -5.8854
    0.3500   -5.9252
    0.3667   -5.9619
    0.3833   -5.9950
    0.4000   -6.0244
    0.4167   -6.0497
    0.4333   -6.0707
    0.4500   -6.0873
    0.4667   -6.0992
    0.4833   -6.1064
    0.5000   -6.1088
 
    0.0000   -5.1629
    0.0167   -5.1657
    0.0333   -5.1739
    0.0500   -5.1876
    0.0667   -5.2065
    0.0833   -5.2304
    0.1000   -5.2590
    0.1167   -5.2920
    0.1333   -5.3289
    0.1500   -5.3693
    0.1667   -5.4126
    0.1833   -5.4583
    0.2000   -5.5058
    0.2167   -5.5545
    0.2333   -5.6040
    0.2500   -5.6536
    0.2667   -5.7028
    0.2833   -5.7511
    0.3000   -5.7979
    0.3167   -5.8428
    0.3333   -5.8854
    0.3500   -5.9252
    0.3667   -5.9618
    0.3833   -5.9950
    0.4000   -6.0244
    0.4167   -6.0497
    0.4333   -6.0707
    0.4500   -6.0873
    0.4667   -6.0992
    0.4833   -6.1064
    0.5000   -6.1088
 
    0.0000   -5.1599
    0.0167   -5.1627
    0.0333   -5.1710
    0.0500   -5.1847
    0.0667   -5.2037
    0.0833   -5.2277
    0.1000   -5.2564
    0.1167   -5.2894
    0.1333   -5.3263
    0.1500   -5.3666
    0.1667   -5.4099
    0.1833   -5.4555
    0.2000   -5.5029
    0.2167   -5.5515
    0.2333   -5.6008
    0.2500   -5.6502
    0.2667   -5.6992
    0.2833   -5.7472
    0.3000   -5.7938
    0.3167   -5.8385
    0.3333   -5.8808
    0.3500   -5.9203
    0.3667   -5.9567
    0.3833   -5.9896
    0.4000   -6.0187
    0.4167   -6.0438
    0.4333   -6.0646
    0.4500   -6.0810
    0.4667   -6.0927
    0.4833   -6.0999
    0.5000   -6.1023
 
    0.0000   -4.9316
    0.0167   -4.9330
    0.0333   -4.9375
    0.0500   -4.9450
    0.0667   -4.9558
    0.0833   -4.9702
    0.1000   -4.9883
    0.1167   -5.0105
    0.1333   -5.0367
    0.1500   -5.0675
    0.1667   -5.1035
    0.1833   -5.1427
    0.2000   -5.1845
    0.2167   -5.2285
    0.2333   -5.2739
    0.2500   -5.3202
    0.2667   -5.3666
    0.2833   -5.4127
    0.3000   -5.4576
    0.3167   -5.5010
    0.3333   -5.5426
    0.3500   -5.5821
    0.3667   -5.6184
    0.3833   -5.6512
    0.4000   -5.6803
    0.4167   -5.7053
    0.4333   -5.7261
    0.4500   -5.7424
    0.4667   -5.7541
    0.4833   -5.7612
    0.5000   -5.7636
 
    0.0000   -4.9140
    0.0167   -4.9158
    0.0333   -4.9213
    0.0500   -4.9306
    0.0667   -4.9436
    0.0833   -4.9605
    0.1000   -4.9814
    0.1167   -5.0062
    0.1333   -5.0350
    0.1500   -5.0674
    0.1667   -5.1035
    0.1833   -5.1426
    0.2000   -5.1845
    0.2167   -5.2284
    0.2333   -5.2739
    0.2500   -5.3201
    0.2667   -5.3666
    0.2833   -5.4126
    0.3000   -5.4575
    0.3167   -5.5009
    0.3333   -5.5422
    0.3500   -5.5809
    0.3667   -5.6166
    0.3833   -5.6489
    0.4000   -5.6776
    0.4167   -5.7023
    0.4333   -5.7228
    0.4500   -5.7390
    0.4667   -5.7506
    0.4833   -5.7577
    0.5000   -5.7600
 
    0.0000   -4.9139
    0.0167   -4.9158
    0.0333   -4.9213
    0.0500   -4.9305
    0.0667   -4.9436
    0.0833   -4.9605
    0.1000   -4.9813
    0.1167   -5.0062
    0.1333   -5.0349
    0.1500   -5.0670
    0.1667   -5.1012
    0.1833   -5.1389
    0.2000   -5.1796
    0.2167   -5.2226
    0.2333   -5.2674
    0.2500   -5.3151
    0.2667   -5.3629
    0.2833   -5.4101
    0.3000   -5.4562
    0.3167   -5.5005
    0.3333   -5.5421
    0.3500   -5.5808
    0.3667   -5.6165
    0.3833   -5.6488
    0.4000   -5.6775
    0.4167   -5.7022
    0.4333   -5.7228
    0.4500   -5.7389
    0.4667   -5.7506
    0.4833   -5.7576
    0.5000   -5.7600
 
    0.0000   -4.8884
    0.0167   -4.8903
    0.0333   -4.8963
    0.0500   -4.9063
    0.0667   -4.9203
    0.0833   -4.9385
    0.1000   -4.9609
    0.1167   -4.9873
    0.1333   -5.0179
    0.1500   -5.0522
    0.1667   -5.0902
    0.1833   -5.1312
    0.2000   -5.1748
    0.2167   -5.2204
    0.2333   -5.2673
    0.2500   -5.3130
    0.2667   -5.3589
    0.2833   -5.4045
    0.3000   -5.4491
    0.3167   -5.4922
    0.3333   -5.5332
    0.3500   -5.5717
    0.3667   -5.6073
    0.3833   -5.6395
    0.4000   -5.6681
    0.4167   -5.6928
    0.4333   -5.7134
    0.4500   -5.7296
    0.4667   -5.7413
    0.4833   -5.7483
    0.5000   -5.7507
 
    0.0000   -4.8848
    0.0167   -4.8858
    0.0333   -4.8888
    0.0500   -4.8939
    0.0667   -4.9013
    0.0833   -4.9112
    0.1000   -4.9240
    0.1167   -4.9401
    0.1333   -4.9602
    0.1500   -4.9851
    0.1667   -5.0242
    0.1833   -5.0699
    0.2000   -5.1175
    0.2167   -5.1663
    0.2333   -5.2157
    0.2500   -5.2651
    0.2667   -5.3139
    0.2833   -5.3618
    0.3000   -5.4081
    0.3167   -5.4523
    0.3333   -5.4942
    0.3500   -5.5332
    0.3667   -5.5690
    0.3833   -5.6013
    0.4000   -5.6298
    0.4167   -5.6543
    0.4333   -5.6747
    0.4500   -5.6906
    0.4667   -5.7021
    0.4833   -5.7090
    0.5000   -5.7113
 
    0.0000   -4.8274
    0.0167   -4.8290
    0.0333   -4.8337
    0.0500   -4.8417
    0.0667   -4.8534
    0.0833   -4.8691
    0.1000   -4.8892
    0.1167   -4.9141
    0.1333   -4.9440
    0.1500   -4.9808
    0.1667   -5.0178
    0.1833   -5.0605
    0.2000   -5.1059
    0.2167   -5.1533
    0.2333   -5.2018
    0.2500   -5.2507
    0.2667   -5.2993
    0.2833   -5.3470
    0.3000   -5.3933
    0.3167   -5.4375
    0.3333   -5.4794
    0.3500   -5.5185
    0.3667   -5.5544
    0.3833   -5.5868
    0.4000   -5.6155
    0.4167   -5.6401
    0.4333   -5.6606
    0.4500   -5.6766
    0.4667   -5.6882
    0.4833   -5.6952
    0.5000   -5.6975
 
    0.0000   -4.8274
    0.0167   -4.8290
    0.0333   -4.8337
    0.0500   -4.8417
    0.0667   -4.8534
    0.0833   -4.8690
    0.1000   -4.8891
    0.1167   -4.9140
    0.1333   -4.9440
    0.1500   -4.9788
    0.1667   -5.0177
    0.1833   -5.0604
    0.2000   -5.1059
    0.2167   -5.1533
    0.2333   -5.2018
    0.2500   -5.2506
    0.2667   -5.2992
    0.2833   -5.3469
    0.3000   -5.3932
    0.3167   -5.4375
    0.3333   -5.4793
    0.3500   -5.5184
    0.3667   -5.5543
    0.3833   -5.5867
    0.4000   -5.6154
    0.4167   -5.6400
    0.4333   -5.6605
    0.4500   -5.6765
    0.4667   -5.6881
    0.4833   -5.6951
    0.5000   -5.6974
 
    0.0000   -4.7761
    0.0167   -4.7788
    0.0333   -4.7868
    0.0500   -4.8001
    0.0667   -4.8187
    0.0833   -4.8422
    0.1000   -4.8706
    0.1167   -4.9035
    0.1333   -4.9404
    0.1500   -4.9787
    0.1667   -5.0152
    0.1833   -5.0507
    0.2000   -5.0911
    0.2167   -5.1352
    0.2333   -5.1817
    0.2500   -5.2295
    0.2667   -5.2775
    0.2833   -5.3249
    0.3000   -5.3708
    0.3167   -5.4149
    0.3333   -5.4565
    0.3500   -5.4953
    0.3667   -5.5308
    0.3833   -5.5628
    0.4000   -5.5911
    0.4167   -5.6154
    0.4333   -5.6355
    0.4500   -5.6513
    0.4667   -5.6626
    0.4833   -5.6695
    0.5000   -5.6718
 
    0.0000   -4.7561
    0.0167   -4.7575
    0.0333   -4.7615
    0.0500   -4.7681
    0.0667   -4.7772
    0.0833   -4.7887
    0.1000   -4.8024
    0.1167   -4.8181
    0.1333   -4.8358
    0.1500   -4.8555
    0.1667   -4.8774
    0.1833   -4.9017
    0.2000   -4.9327
    0.2167   -4.9689
    0.2333   -5.0056
    0.2500   -5.0430
    0.2667   -5.0813
    0.2833   -5.1202
    0.3000   -5.1591
    0.3167   -5.1975
    0.3333   -5.2346
    0.3500   -5.2699
    0.3667   -5.3027
    0.3833   -5.3325
    0.4000   -5.3591
    0.4167   -5.3819
    0.4333   -5.4009
    0.4500   -5.4159
    0.4667   -5.4266
    0.4833   -5.4330
    0.5000   -5.4352
 
    0.0000   -4.6667
    0.0167   -4.6687
    0.0333   -4.6746
    0.0500   -4.6844
    0.0667   -4.6981
    0.0833   -4.7153
    0.1000   -4.7356
    0.1167   -4.7585
    0.1333   -4.7835
    0.1500   -4.8202
    0.1667   -4.8586
    0.1833   -4.8961
    0.2000   -4.9287
    0.2167   -4.9585
    0.2333   -4.9911
    0.2500   -5.0262
    0.2667   -5.0632
    0.2833   -5.1014
    0.3000   -5.1422
    0.3167   -5.1825
    0.3333   -5.2213
    0.3500   -5.2579
    0.3667   -5.2918
    0.3833   -5.3225
    0.4000   -5.3496
    0.4167   -5.3730
    0.4333   -5.3923
    0.4500   -5.4074
    0.4667   -5.4183
    0.4833   -5.4248
    0.5000   -5.4270
 
    0.0000   -4.6667
    0.0167   -4.6687
    0.0333   -4.6746
    0.0500   -4.6844
    0.0667   -4.6981
    0.0833   -4.7153
    0.1000   -4.7356
    0.1167   -4.7585
    0.1333   -4.7835
    0.1500   -4.8104
    0.1667   -4.8393
    0.1833   -4.8705
    0.2000   -4.9040
    0.2167   -4.9400
    0.2333   -4.9783
    0.2500   -5.0182
    0.2667   -5.0593
    0.2833   -5.1009
    0.3000   -5.1421
    0.3167   -5.1825
    0.3333   -5.2213
    0.3500   -5.2578
    0.3667   -5.2917
    0.3833   -5.3224
    0.4000   -5.3496
    0.4167   -5.3729
    0.4333   -5.3922
    0.4500   -5.4074
    0.4667   -5.4182
    0.4833   -5.4247
    0.5000   -5.4269
 
    0.0000   -4.6347
    0.0167   -4.6358
    0.0333   -4.6391
    0.0500   -4.6447
    0.0667   -4.6526
    0.0833   -4.6735
    0.1000   -4.7067
    0.1167   -4.7431
    0.1333   -4.7813
    0.1500   -4.8104
    0.1667   -4.8393
    0.1833   -4.8705
    0.2000   -4.9040
    0.2167   -4.9400
    0.2333   -4.9782
    0.2500   -5.0182
    0.2667   -5.0593
    0.2833   -5.1009
    0.3000   -5.1398
    0.3167   -5.1776
    0.3333   -5.2142
    0.3500   -5.2487
    0.3667   -5.2806
    0.3833   -5.3095
    0.4000   -5.3350
    0.4167   -5.3568
    0.4333   -5.3748
    0.4500   -5.3888
    0.4667   -5.3989
    0.4833   -5.4049
    0.5000   -5.4069
 
    0.0000   -4.5883
    0.0167   -4.5920
    0.0333   -4.6029
    0.0500   -4.6206
    0.0667   -4.6444
    0.0833   -4.6630
    0.1000   -4.6761
    0.1167   -4.6921
    0.1333   -4.7114
    0.1500   -4.7343
    0.1667   -4.7610
    0.1833   -4.7917
    0.2000   -4.8263
    0.2167   -4.8644
    0.2333   -4.9054
    0.2500   -4.9484
    0.2667   -4.9925
    0.2833   -5.0368
    0.3000   -5.0804
    0.3167   -5.1226
    0.3333   -5.1628
    0.3500   -5.2005
    0.3667   -5.2351
    0.3833   -5.2663
    0.4000   -5.2938
    0.4167   -5.3174
    0.4333   -5.3370
    0.4500   -5.3523
    0.4667   -5.3633
    0.4833   -5.3699
    0.5000   -5.3721
 
    0.0000   -4.5684
    0.0167   -4.5698
    0.0333   -4.5739
    0.0500   -4.5810
    0.0667   -4.5911
    0.0833   -4.6049
    0.1000   -4.6227
    0.1167   -4.6450
    0.1333   -4.6719
    0.1500   -4.7028
    0.1667   -4.7374
    0.1833   -4.7751
    0.2000   -4.8153
    0.2167   -4.8574
    0.2333   -4.9008
    0.2500   -4.9450
    0.2667   -4.9893
    0.2833   -5.0329
    0.3000   -5.0753
    0.3167   -5.1158
    0.3333   -5.1539
    0.3500   -5.1892
    0.3667   -5.2215
    0.3833   -5.2505
    0.4000   -5.2759
    0.4167   -5.2978
    0.4333   -5.3158
    0.4500   -5.3299
    0.4667   -5.3401
    0.4833   -5.3462
    0.5000   -5.3483
 
    0.0000   -4.5684
    0.0167   -4.5697
    0.0333   -4.5739
    0.0500   -4.5810
    0.0667   -4.5911
    0.0833   -4.6048
    0.1000   -4.6227
    0.1167   -4.6450
    0.1333   -4.6718
    0.1500   -4.7028
    0.1667   -4.7374
    0.1833   -4.7751
    0.2000   -4.8153
    0.2167   -4.8574
    0.2333   -4.9008
    0.2500   -4.9450
    0.2667   -4.9893
    0.2833   -5.0329
    0.3000   -5.0753
    0.3167   -5.1158
    0.3333   -5.1539
    0.3500   -5.1892
    0.3667   -5.2215
    0.3833   -5.2504
    0.4000   -5.2759
    0.4167   -5.2977
    0.4333   -5.3158
    0.4500   -5.3299
    0.4667   -5.3401
    0.4833   -5.3462
    0.5000   -5.3482
 
    0.0000   -4.5139
    0.0167   -4.5153
    0.0333   -4.5192
    0.0500   -4.5255
    0.0667   -4.5336
    0.0833   -4.5459
    0.1000   -4.5755
    0.1167   -4.6088
    0.1333   -4.6453
    0.1500   -4.6845
    0.1667   -4.7258
    0.1833   -4.7687
    0.2000   -4.8124
    0.2167   -4.8563
    0.2333   -4.8999
    0.2500   -4.9426
    0.2667   -4.9840
    0.2833   -5.0236
    0.3000   -5.0612
    0.3167   -5.0967
    0.3333   -5.1299
    0.3500   -5.1607
    0.3667   -5.1889
    0.3833   -5.2145
    0.4000   -5.2373
    0.4167   -5.2571
    0.4333   -5.2736
    0.4500   -5.2867
    0.4667   -5.2962
    0.4833   -5.3020
    0.5000   -5.3039
 
    0.0000   -4.5139
    0.0167   -4.5152
    0.0333   -4.5191
    0.0500   -4.5254
    0.0667   -4.5335
    0.0833   -4.5430
    0.1000   -4.5532
    0.1167   -4.5640
    0.1333   -4.5760
    0.1500   -4.5911
    0.1667   -4.6118
    0.1833   -4.6385
    0.2000   -4.6690
    0.2167   -4.7019
    0.2333   -4.7369
    0.2500   -4.7775
    0.2667   -4.8181
    0.2833   -4.8587
    0.3000   -4.8990
    0.3167   -4.9393
    0.3333   -4.9794
    0.3500   -5.0178
    0.3667   -5.0541
    0.3833   -5.0877
    0.4000   -5.1180
    0.4167   -5.1446
    0.4333   -5.1671
    0.4500   -5.1849
    0.4667   -5.1979
    0.4833   -5.2058
    0.5000   -5.2084
 
    0.0000   -4.4950
    0.0167   -4.4954
    0.0333   -4.4966
    0.0500   -4.4995
    0.0667   -4.5204
    0.0833   -4.5430
    0.1000   -4.5531
    0.1167   -4.5639
    0.1333   -4.5760
    0.1500   -4.5910
    0.1667   -4.6117
    0.1833   -4.6385
    0.2000   -4.6690
    0.2167   -4.7019
    0.2333   -4.7367
    0.2500   -4.7749
    0.2667   -4.8147
    0.2833   -4.8565
    0.3000   -4.8982
    0.3167   -4.9386
    0.3333   -4.9770
    0.3500   -5.0138
    0.3667   -5.0484
    0.3833   -5.0803
    0.4000   -5.1090
    0.4167   -5.1341
    0.4333   -5.1552
    0.4500   -5.1719
    0.4667   -5.1840
    0.4833   -5.1914
    0.5000   -5.1938
 
    0.0000   -4.4707
    0.0167   -4.4741
    0.0333   -4.4839
    0.0500   -4.4988
    0.0667   -4.5020
    0.0833   -4.5068
    0.1000   -4.5135
    0.1167   -4.5236
    0.1333   -4.5385
    0.1500   -4.5598
    0.1667   -4.5874
    0.1833   -4.6197
    0.2000   -4.6566
    0.2167   -4.6966
    0.2333   -4.7366
    0.2500   -4.7734
    0.2667   -4.8114
    0.2833   -4.8502
    0.3000   -4.8890
    0.3167   -4.9272
    0.3333   -4.9641
    0.3500   -4.9993
    0.3667   -5.0323
    0.3833   -5.0627
    0.4000   -5.0900
    0.4167   -5.1138
    0.4333   -5.1338
    0.4500   -5.1497
    0.4667   -5.1612
    0.4833   -5.1682
    0.5000   -5.1705
 
    0.0000   -4.3791
    0.0167   -4.3803
    0.0333   -4.3882
    0.0500   -4.4025
    0.0667   -4.4214
    0.0833   -4.4441
    0.1000   -4.4694
    0.1167   -4.4964
    0.1333   -4.5238
    0.1500   -4.5497
    0.1667   -4.5782
    0.1833   -4.6171
    0.2000   -4.6553
    0.2167   -4.6958
    0.2333   -4.7364
    0.2500   -4.7733
    0.2667   -4.8113
    0.2833   -4.8501
    0.3000   -4.8890
    0.3167   -4.9272
    0.3333   -4.9641
    0.3500   -4.9993
    0.3667   -5.0323
    0.3833   -5.0627
    0.4000   -5.0899
    0.4167   -5.1138
    0.4333   -5.1338
    0.4500   -5.1497
    0.4667   -5.1612
    0.4833   -5.1682
    0.5000   -5.1705
 
    0.0000   -4.3762
    0.0167   -4.3792
    0.0333   -4.3881
    0.0500   -4.4024
    0.0667   -4.4214
    0.0833   -4.4440
    0.1000   -4.4693
    0.1167   -4.4964
    0.1333   -4.5238
    0.1500   -4.5496
    0.1667   -4.5716
    0.1833   -4.6079
    0.2000   -4.6529
    0.2167   -4.6932
    0.2333   -4.7327
    0.2500   -4.7732
    0.2667   -4.8113
    0.2833   -4.8464
    0.3000   -4.8802
    0.3167   -4.9132
    0.3333   -4.9453
    0.3500   -4.9764
    0.3667   -5.0062
    0.3833   -5.0342
    0.4000   -5.0600
    0.4167   -5.0829
    0.4333   -5.1024
    0.4500   -5.1181
    0.4667   -5.1296
    0.4833   -5.1367
    0.5000   -5.1390
 
    0.0000   -4.3761
    0.0167   -4.3792
    0.0333   -4.3838
    0.0500   -4.3903
    0.0667   -4.4001
    0.0833   -4.4134
    0.1000   -4.4356
    0.1167   -4.4689
    0.1333   -4.5039
    0.1500   -4.5404
    0.1667   -4.5716
    0.1833   -4.5901
    0.2000   -4.6104
    0.2167   -4.6509
    0.2333   -4.6960
    0.2500   -4.7405
    0.2667   -4.7838
    0.2833   -4.8254
    0.3000   -4.8649
    0.3167   -4.9018
    0.3333   -4.9357
    0.3500   -4.9661
    0.3667   -4.9931
    0.3833   -5.0169
    0.4000   -5.0393
    0.4167   -5.0645
    0.4333   -5.0861
    0.4500   -5.1035
    0.4667   -5.1163
    0.4833   -5.1242
    0.5000   -5.1268
 
    0.0000   -4.3284
    0.0167   -4.3309
    0.0333   -4.3383
    0.0500   -4.3503
    0.0667   -4.3742
    0.0833   -4.4040
    0.1000   -4.4304
    0.1167   -4.4509
    0.1333   -4.4750
    0.1500   -4.5135
    0.1667   -4.5612
    0.1833   -4.5901
    0.2000   -4.6104
    0.2167   -4.6470
    0.2333   -4.6898
    0.2500   -4.7310
    0.2667   -4.7699
    0.2833   -4.8072
    0.3000   -4.8434
    0.3167   -4.8790
    0.3333   -4.9138
    0.3500   -4.9478
    0.3667   -4.9803
    0.3833   -5.0110
    0.4000   -5.0393
    0.4167   -5.0645
    0.4333   -5.0861
    0.4500   -5.1035
    0.4667   -5.1163
    0.4833   -5.1242
    0.5000   -5.1268
 
    0.0000   -4.2787
    0.0167   -4.2959
    0.0333   -4.3199
    0.0500   -4.3461
    0.0667   -4.3665
    0.0833   -4.3862
    0.1000   -4.4082
    0.1167   -4.4310
    0.1333   -4.4653
    0.1500   -4.5024
    0.1667   -4.5331
    0.1833   -4.5673
    0.2000   -4.6068
    0.2167   -4.6469
    0.2333   -4.6898
    0.2500   -4.7310
    0.2667   -4.7699
    0.2833   -4.8072
    0.3000   -4.8434
    0.3167   -4.8790
    0.3333   -4.9138
    0.3500   -4.9478
    0.3667   -4.9803
    0.3833   -5.0110
    0.4000   -5.0380
    0.4167   -5.0569
    0.4333   -5.0736
    0.4500   -5.0874
    0.4667   -5.0978
    0.4833   -5.1043
    0.5000   -5.1065
 
    0.0000   -4.2672
    0.0167   -4.2523
    0.0333   -4.2354
    0.0500   -4.2518
    0.0667   -4.2865
    0.0833   -4.3269
    0.1000   -4.3711
    0.1167   -4.4176
    0.1333   -4.4522
    0.1500   -4.4701
    0.1667   -4.5053
    0.1833   -4.5509
    0.2000   -4.5932
    0.2167   -4.6317
    0.2333   -4.6692
    0.2500   -4.7064
    0.2667   -4.7431
    0.2833   -4.7789
    0.3000   -4.8136
    0.3167   -4.8471
    0.3333   -4.8791
    0.3500   -4.9091
    0.3667   -4.9364
    0.3833   -4.9602
    0.4000   -4.9793
    0.4167   -4.9933
    0.4333   -5.0058
    0.4500   -5.0169
    0.4667   -5.0243
    0.4833   -5.0285
    0.5000   -5.0299
 
    0.0000   -4.2128
    0.0167   -4.2144
    0.0333   -4.2254
    0.0500   -4.2332
    0.0667   -4.2604
    0.0833   -4.2928
    0.1000   -4.3298
    0.1167   -4.3705
    0.1333   -4.4139
    0.1500   -4.4592
    0.1667   -4.4981
    0.1833   -4.5473
    0.2000   -4.5926
    0.2167   -4.6219
    0.2333   -4.6461
    0.2500   -4.6740
    0.2667   -4.7062
    0.2833   -4.7419
    0.3000   -4.7794
    0.3167   -4.8171
    0.3333   -4.8538
    0.3500   -4.8883
    0.3667   -4.9197
    0.3833   -4.9475
    0.4000   -4.9712
    0.4167   -4.9907
    0.4333   -5.0057
    0.4500   -5.0168
    0.4667   -5.0242
    0.4833   -5.0285
    0.5000   -5.0298
 
    0.0000   -4.2128
    0.0167   -4.2143
    0.0333   -4.2194
    0.0500   -4.2295
    0.0667   -4.2470
    0.0833   -4.2742
    0.1000   -4.3104
    0.1167   -4.3529
    0.1333   -4.3995
    0.1500   -4.4484
    0.1667   -4.4981
    0.1833   -4.5472
    0.2000   -4.5926
    0.2167   -4.6219
    0.2333   -4.6461
    0.2500   -4.6740
    0.2667   -4.7062
    0.2833   -4.7418
    0.3000   -4.7793
    0.3167   -4.8171
    0.3333   -4.8537
    0.3500   -4.8882
    0.3667   -4.9196
    0.3833   -4.9474
    0.4000   -4.9712
    0.4167   -4.9906
    0.4333   -5.0021
    0.4500   -5.0068
    0.4667   -5.0086
    0.4833   -5.0138
    0.5000   -5.0159
 
    0.0000   -4.2073
    0.0167   -4.2110
    0.0333   -4.2194
    0.0500   -4.2294
    0.0667   -4.2470
    0.0833   -4.2742
    0.1000   -4.3104
    0.1167   -4.3529
    0.1333   -4.3995
    0.1500   -4.4484
    0.1667   -4.4844
    0.1833   -4.4965
    0.2000   -4.5079
    0.2167   -4.5198
    0.2333   -4.5329
    0.2500   -4.5616
    0.2667   -4.6139
    0.2833   -4.6652
    0.3000   -4.7147
    0.3167   -4.7614
    0.3333   -4.8049
    0.3500   -4.8448
    0.3667   -4.8808
    0.3833   -4.9127
    0.4000   -4.9403
    0.4167   -4.9637
    0.4333   -4.9826
    0.4500   -4.9973
    0.4667   -5.0076
    0.4833   -5.0089
    0.5000   -5.0089
 
    0.0000   -4.1900
    0.0167   -4.1960
    0.0333   -4.2116
    0.0500   -4.2211
    0.0667   -4.2166
    0.0833   -4.2273
    0.1000   -4.2408
    0.1167   -4.2575
    0.1333   -4.2780
    0.1500   -4.3032
    0.1667   -4.3337
    0.1833   -4.3701
    0.2000   -4.4123
    0.2167   -4.4592
    0.2333   -4.5096
    0.2500   -4.5481
    0.2667   -4.5656
    0.2833   -4.5860
    0.3000   -4.6091
    0.3167   -4.6348
    0.3333   -4.6624
    0.3500   -4.6912
    0.3667   -4.7202
    0.3833   -4.7485
    0.4000   -4.7749
    0.4167   -4.7988
    0.4333   -4.8194
    0.4500   -4.8360
    0.4667   -4.8481
    0.4833   -4.8556
    0.5000   -4.8581
 
    0.0000   -4.1893
    0.0167   -4.1938
    0.0333   -4.2009
    0.0500   -4.2081
    0.0667   -4.2101
    0.0833   -4.2030
    0.1000   -4.2004
    0.1167   -4.2078
    0.1333   -4.2235
    0.1500   -4.2555
    0.1667   -4.2944
    0.1833   -4.3341
    0.2000   -4.3734
    0.2167   -4.4112
    0.2333   -4.4463
    0.2500   -4.4780
    0.2667   -4.5064
    0.2833   -4.5330
    0.3000   -4.5596
    0.3167   -4.5880
    0.3333   -4.6189
    0.3500   -4.6516
    0.3667   -4.6846
    0.3833   -4.7164
    0.4000   -4.7459
    0.4167   -4.7718
    0.4333   -4.7935
    0.4500   -4.8105
    0.4667   -4.8224
    0.4833   -4.8295
    0.5000   -4.8317
 
    0.0000   -4.1700
    0.0167   -4.1672
    0.0333   -4.1633
    0.0500   -4.1615
    0.0667   -4.1621
    0.0833   -4.1801
    0.1000   -4.1948
    0.1167   -4.2078
    0.1333   -4.2235
    0.1500   -4.2555
    0.1667   -4.2943
    0.1833   -4.3341
    0.2000   -4.3734
    0.2167   -4.4112
    0.2333   -4.4463
    0.2500   -4.4780
    0.2667   -4.5064
    0.2833   -4.5330
    0.3000   -4.5596
    0.3167   -4.5880
    0.3333   -4.6189
    0.3500   -4.6516
    0.3667   -4.6846
    0.3833   -4.7164
    0.4000   -4.7459
    0.4167   -4.7718
    0.4333   -4.7935
    0.4500   -4.8105
    0.4667   -4.8224
    0.4833   -4.8294
    0.5000   -4.8317
 
    0.0000   -4.0903
    0.0167   -4.0986
    0.0333   -4.1175
    0.0500   -4.1400
    0.0667   -4.1619
    0.0833   -4.1801
    0.1000   -4.1947
    0.1167   -4.2032
    0.1333   -4.2116
    0.1500   -4.2285
    0.1667   -4.2432
    0.1833   -4.2613
    0.2000   -4.2819
    0.2167   -4.3035
    0.2333   -4.3270
    0.2500   -4.3566
    0.2667   -4.3922
    0.2833   -4.4360
    0.3000   -4.4818
    0.3167   -4.5278
    0.3333   -4.5727
    0.3500   -4.6152
    0.3667   -4.6546
    0.3833   -4.6899
    0.4000   -4.7207
    0.4167   -4.7463
    0.4333   -4.7667
    0.4500   -4.7818
    0.4667   -4.7921
    0.4833   -4.8004
    0.5000   -4.8035
 
    0.0000   -4.0902
    0.0167   -4.0986
    0.0333   -4.1175
    0.0500   -4.1400
    0.0667   -4.1619
    0.0833   -4.1653
    0.1000   -4.1708
    0.1167   -4.1788
    0.1333   -4.2087
    0.1500   -4.2284
    0.1667   -4.2432
    0.1833   -4.2594
    0.2000   -4.2784
    0.2167   -4.3008
    0.2333   -4.3269
    0.2500   -4.3566
    0.2667   -4.3888
    0.2833   -4.4221
    0.3000   -4.4562
    0.3167   -4.4974
    0.3333   -4.5399
    0.3500   -4.5824
    0.3667   -4.6234
    0.3833   -4.6621
    0.4000   -4.6973
    0.4167   -4.7284
    0.4333   -4.7548
    0.4500   -4.7758
    0.4667   -4.7911
    0.4833   -4.7980
    0.5000   -4.7999
 
    0.0000   -4.0358
    0.0167   -4.0302
    0.0333   -4.0194
    0.0500   -4.0239
    0.0667   -4.0599
    0.0833   -4.0977
    0.1000   -4.1357
    0.1167   -4.1736
    0.1333   -4.2086
    0.1500   -4.2250
    0.1667   -4.2421
    0.1833   -4.2594
    0.2000   -4.2783
    0.2167   -4.3008
    0.2333   -4.3269
    0.2500   -4.3531
    0.2667   -4.3888
    0.2833   -4.4221
    0.3000   -4.4550
    0.3167   -4.4862
    0.3333   -4.5151
    0.3500   -4.5425
    0.3667   -4.5697
    0.3833   -4.6019
    0.4000   -4.6384
    0.4167   -4.6715
    0.4333   -4.7003
    0.4500   -4.7238
    0.4667   -4.7412
    0.4833   -4.7519
    0.5000   -4.7555
 
    0.0000   -4.0357
    0.0167   -4.0301
    0.0333   -4.0194
    0.0500   -4.0239
    0.0667   -4.0599
    0.0833   -4.0977
    0.1000   -4.1357
    0.1167   -4.1735
    0.1333   -4.1893
    0.1500   -4.2024
    0.1667   -4.2181
    0.1833   -4.2369
    0.2000   -4.2591
    0.2167   -4.2853
    0.2333   -4.3161
    0.2500   -4.3518
    0.2667   -4.3833
    0.2833   -4.4178
    0.3000   -4.4550
    0.3167   -4.4862
    0.3333   -4.5151
    0.3500   -4.5425
    0.3667   -4.5697
    0.3833   -4.5975
    0.4000   -4.6263
    0.4167   -4.6553
    0.4333   -4.6832
    0.4500   -4.7081
    0.4667   -4.7280
    0.4833   -4.7409
    0.5000   -4.7454
 
    0.0000   -3.9284
    0.0167   -3.9495
    0.0333   -3.9832
    0.0500   -4.0039
    0.0667   -3.9956
    0.0833   -3.9880
    0.1000   -4.0071
    0.1167   -4.0297
    0.1333   -4.0485
    0.1500   -4.0638
    0.1667   -4.0799
    0.1833   -4.1269
    0.2000   -4.1705
    0.2167   -4.2110
    0.2333   -4.2492
    0.2500   -4.2865
    0.2667   -4.3238
    0.2833   -4.3617
    0.3000   -4.4007
    0.3167   -4.4408
    0.3333   -4.4816
    0.3500   -4.5225
    0.3667   -4.5629
    0.3833   -4.5975
    0.4000   -4.6263
    0.4167   -4.6553
    0.4333   -4.6832
    0.4500   -4.7081
    0.4667   -4.7279
    0.4833   -4.7408
    0.5000   -4.7453
 
    0.0000   -3.9284
    0.0167   -3.9495
    0.0333   -3.9832
    0.0500   -4.0038
    0.0667   -3.9956
    0.0833   -3.9880
    0.1000   -3.9829
    0.1167   -3.9808
    0.1333   -3.9823
    0.1500   -4.0301
    0.1667   -4.0770
    0.1833   -4.0901
    0.2000   -4.1053
    0.2167   -4.1462
    0.2333   -4.1938
    0.2500   -4.2397
    0.2667   -4.2836
    0.2833   -4.3259
    0.3000   -4.3672
    0.3167   -4.4083
    0.3333   -4.4490
    0.3500   -4.4893
    0.3667   -4.5284
    0.3833   -4.5657
    0.4000   -4.6001
    0.4167   -4.6306
    0.4333   -4.6561
    0.4500   -4.6755
    0.4667   -4.6881
    0.4833   -4.6942
    0.5000   -4.6957
 
    0.0000   -3.9003
    0.0167   -3.9045
    0.0333   -3.9146
    0.0500   -3.9323
    0.0667   -3.9563
    0.0833   -3.9820
    0.1000   -3.9829
    0.1167   -3.9808
    0.1333   -3.9823
    0.1500   -3.9880
    0.1667   -4.0033
    0.1833   -4.0490
    0.2000   -4.0976
    0.2167   -4.1235
    0.2333   -4.1444
    0.2500   -4.1663
    0.2667   -4.1871
    0.2833   -4.2052
    0.3000   -4.2201
    0.3167   -4.2323
    0.3333   -4.2494
    0.3500   -4.3019
    0.3667   -4.3528
    0.3833   -4.3999
    0.4000   -4.4418
    0.4167   -4.4775
    0.4333   -4.5066
    0.4500   -4.5291
    0.4667   -4.5638
    0.4833   -4.5917
    0.5000   -4.6018
 
    0.0000   -3.8942
    0.0167   -3.8990
    0.0333   -3.9124
    0.0500   -3.9267
    0.0667   -3.9379
    0.0833   -3.9473
    0.1000   -3.9547
    0.1167   -3.9608
    0.1333   -3.9796
    0.1500   -3.9880
    0.1667   -3.9987
    0.1833   -4.0142
    0.2000   -4.0327
    0.2167   -4.0515
    0.2333   -4.0690
    0.2500   -4.0847
    0.2667   -4.1005
    0.2833   -4.1211
    0.3000   -4.1535
    0.3167   -4.1983
    0.3333   -4.2494
    0.3500   -4.3019
    0.3667   -4.3527
    0.3833   -4.3999
    0.4000   -4.4418
    0.4167   -4.4775
    0.4333   -4.5066
    0.4500   -4.5291
    0.4667   -4.5450
    0.4833   -4.5545
    0.5000   -4.5577
 
    0.0000   -3.8917
    0.0167   -3.8728
    0.0333   -3.8483
    0.0500   -3.8443
    0.0667   -3.8474
    0.0833   -3.8633
    0.1000   -3.8897
    0.1167   -3.9312
    0.1333   -3.9665
    0.1500   -3.9751
    0.1667   -3.9987
    0.1833   -4.0142
    0.2000   -4.0327
    0.2167   -4.0515
    0.2333   -4.0689
    0.2500   -4.0847
    0.2667   -4.1005
    0.2833   -4.1211
    0.3000   -4.1535
    0.3167   -4.1983
    0.3333   -4.2430
    0.3500   -4.2535
    0.3667   -4.2653
    0.3833   -4.2793
    0.4000   -4.3371
    0.4167   -4.4066
    0.4333   -4.4687
    0.4500   -4.5218
    0.4667   -4.5450
    0.4833   -4.5545
    0.5000   -4.5577
 
    0.0000   -3.8917
    0.0167   -3.8728
    0.0333   -3.8452
    0.0500   -3.8307
    0.0667   -3.8464
    0.0833   -3.8604
    0.1000   -3.8781
    0.1167   -3.8914
    0.1333   -3.9035
    0.1500   -3.9415
    0.1667   -3.9661
    0.1833   -3.9746
    0.2000   -3.9813
    0.2167   -3.9881
    0.2333   -3.9953
    0.2500   -4.0025
    0.2667   -4.0107
    0.2833   -4.0301
    0.3000   -4.0542
    0.3167   -4.0778
    0.3333   -4.1083
    0.3500   -4.1425
    0.3667   -4.1815
    0.3833   -4.2615
    0.4000   -4.2960
    0.4167   -4.3144
    0.4333   -4.3329
    0.4500   -4.3495
    0.4667   -4.3626
    0.4833   -4.3709
    0.5000   -4.3738
 
    0.0000   -3.8552
    0.0167   -3.8531
    0.0333   -3.8452
    0.0500   -3.8199
    0.0667   -3.8073
    0.0833   -3.8175
    0.1000   -3.8306
    0.1167   -3.8573
    0.1333   -3.8994
    0.1500   -3.9146
    0.1667   -3.9251
    0.1833   -3.9357
    0.2000   -3.9471
    0.2167   -3.9599
    0.2333   -3.9747
    0.2500   -3.9919
    0.2667   -4.0096
    0.2833   -4.0274
    0.3000   -4.0542
    0.3167   -4.0778
    0.3333   -4.1082
    0.3500   -4.1424
    0.3667   -4.1762
    0.3833   -4.2079
    0.4000   -4.2366
    0.4167   -4.2620
    0.4333   -4.2835
    0.4500   -4.3010
    0.4667   -4.3138
    0.4833   -4.3217
    0.5000   -4.3244
 
    0.0000   -3.7976
    0.0167   -3.8015
    0.0333   -3.8146
    0.0500   -3.8199
    0.0667   -3.7990
    0.0833   -3.7927
    0.1000   -3.8203
    0.1167   -3.8464
    0.1333   -3.8644
    0.1500   -3.8841
    0.1667   -3.9046
    0.1833   -3.9246
    0.2000   -3.9428
    0.2167   -3.9580
    0.2333   -3.9697
    0.2500   -3.9783
    0.2667   -3.9978
    0.2833   -4.0274
    0.3000   -4.0483
    0.3167   -4.0639
    0.3333   -4.0760
    0.3500   -4.1004
    0.3667   -4.1762
    0.3833   -4.2078
    0.4000   -4.2366
    0.4167   -4.2619
    0.4333   -4.2835
    0.4500   -4.3009
    0.4667   -4.3138
    0.4833   -4.3217
    0.5000   -4.3243
 
    0.0000   -3.7960
    0.0167   -3.7938
    0.0333   -3.7957
    0.0500   -3.8001
    0.0667   -3.7990
    0.0833   -3.7856
    0.1000   -3.7901
    0.1167   -3.8163
    0.1333   -3.8467
    0.1500   -3.8758
    0.1667   -3.9012
    0.1833   -3.9213
    0.2000   -3.9369
    0.2167   -3.9500
    0.2333   -3.9625
    0.2500   -3.9769
    0.2667   -3.9978
    0.2833   -4.0163
    0.3000   -4.0222
    0.3167   -4.0445
    0.3333   -4.0542
    0.3500   -4.0842
    0.3667   -4.0885
    0.3833   -4.0891
    0.4000   -4.0866
    0.4167   -4.0816
    0.4333   -4.0943
    0.4500   -4.1199
    0.4667   -4.1387
    0.4833   -4.1502
    0.5000   -4.1540
 
    0.0000   -3.7931
    0.0167   -3.7937
    0.0333   -3.7854
    0.0500   -3.7783
    0.0667   -3.7789
    0.0833   -3.7856
    0.1000   -3.7901
    0.1167   -3.8163
    0.1333   -3.8467
    0.1500   -3.8758
    0.1667   -3.9011
    0.1833   -3.9213
    0.2000   -3.9369
    0.2167   -3.9500
    0.2333   -3.9625
    0.2500   -3.9769
    0.2667   -3.9848
    0.2833   -3.9951
    0.3000   -4.0219
    0.3167   -4.0445
    0.3333   -4.0542
    0.3500   -4.0556
    0.3667   -4.0531
    0.3833   -4.0485
    0.4000   -4.0466
    0.4167   -4.0636
    0.4333   -4.0749
    0.4500   -4.0675
    0.4667   -4.0607
    0.4833   -4.0559
    0.5000   -4.0541
 
    0.0000   -3.7442
    0.0167   -3.7425
    0.0333   -3.7401
    0.0500   -3.7398
    0.0667   -3.7418
    0.0833   -3.7504
    0.1000   -3.7683
    0.1167   -3.7768
    0.1333   -3.7875
    0.1500   -3.8013
    0.1667   -3.8272
    0.1833   -3.8524
    0.2000   -3.8764
    0.2167   -3.8989
    0.2333   -3.9197
    0.2500   -3.9385
    0.2667   -3.9673
    0.2833   -3.9950
    0.3000   -4.0219
    0.3167   -4.0279
    0.3333   -4.0395
    0.3500   -4.0556
    0.3667   -4.0531
    0.3833   -4.0485
    0.4000   -4.0427
    0.4167   -4.0515
    0.4333   -4.0525
    0.4500   -4.0504
    0.4667   -4.0469
    0.4833   -4.0435
    0.5000   -4.0422
 
    0.0000   -3.6987
    0.0167   -3.7005
    0.0333   -3.7058
    0.0500   -3.7146
    0.0667   -3.7290
    0.0833   -3.7504
    0.1000   -3.7683
    0.1167   -3.7768
    0.1333   -3.7875
    0.1500   -3.8006
    0.1667   -3.8156
    0.1833   -3.8326
    0.2000   -3.8520
    0.2167   -3.8745
    0.2333   -3.9016
    0.2500   -3.9340
    0.2667   -3.9672
    0.2833   -3.9901
    0.3000   -3.9952
    0.3167   -4.0009
    0.3333   -4.0080
    0.3500   -4.0245
    0.3667   -4.0275
    0.3833   -4.0381
    0.4000   -4.0427
    0.4167   -4.0364
    0.4333   -4.0300
    0.4500   -4.0241
    0.4667   -4.0195
    0.4833   -4.0220
    0.5000   -4.0254
 
    0.0000   -3.6987
    0.0167   -3.7005
    0.0333   -3.7058
    0.0500   -3.7146
    0.0667   -3.7290
    0.0833   -3.7458
    0.1000   -3.7514
    0.1167   -3.7583
    0.1333   -3.7753
    0.1500   -3.8006
    0.1667   -3.8156
    0.1833   -3.8326
    0.2000   -3.8520
    0.2167   -3.8745
    0.2333   -3.9016
    0.2500   -3.9340
    0.2667   -3.9554
    0.2833   -3.9702
    0.3000   -3.9830
    0.3167   -3.9938
    0.3333   -4.0028
    0.3500   -4.0170
    0.3667   -4.0271
    0.3833   -4.0266
    0.4000   -4.0354
    0.4167   -4.0364
    0.4333   -4.0299
    0.4500   -4.0241
    0.4667   -4.0195
    0.4833   -4.0166
    0.5000   -4.0157
 
    0.0000   -3.6753
    0.0167   -3.6753
    0.0333   -3.6847
    0.0500   -3.6987
    0.0667   -3.7130
    0.0833   -3.7224
    0.1000   -3.7256
    0.1167   -3.7495
    0.1333   -3.7664
    0.1500   -3.7755
    0.1667   -3.7856
    0.1833   -3.7966
    0.2000   -3.8084
    0.2167   -3.8211
    0.2333   -3.8352
    0.2500   -3.8747
    0.2667   -3.9096
    0.2833   -3.9384
    0.3000   -3.9597
    0.3167   -3.9748
    0.3333   -4.0005
    0.3500   -4.0101
    0.3667   -4.0163
    0.3833   -4.0227
    0.4000   -4.0243
    0.4167   -4.0206
    0.4333   -4.0158
    0.4500   -4.0149
    0.4667   -4.0146
    0.4833   -4.0166
    0.5000   -4.0156
 
    0.0000   -3.6720
    0.0167   -3.6753
    0.0333   -3.6847
    0.0500   -3.6987
    0.0667   -3.7130
    0.0833   -3.7224
    0.1000   -3.7256
    0.1167   -3.7237
    0.1333   -3.7217
    0.1500   -3.7235
    0.1667   -3.7308
    0.1833   -3.7441
    0.2000   -3.7647
    0.2167   -3.7958
    0.2333   -3.8352
    0.2500   -3.8747
    0.2667   -3.9096
    0.2833   -3.9384
    0.3000   -3.9597
    0.3167   -3.9748
    0.3333   -3.9861
    0.3500   -3.9950
    0.3667   -4.0018
    0.3833   -4.0065
    0.4000   -4.0093
    0.4167   -4.0114
    0.4333   -4.0144
    0.4500   -4.0109
    0.4667   -4.0133
    0.4833   -4.0141
    0.5000   -4.0139
 
    0.0000   -3.6720
    0.0167   -3.6723
    0.0333   -3.6639
    0.0500   -3.6652
    0.0667   -3.6805
    0.0833   -3.7007
    0.1000   -3.7245
    0.1167   -3.7237
    0.1333   -3.7217
    0.1500   -3.7235
    0.1667   -3.7308
    0.1833   -3.7441
    0.2000   -3.7647
    0.2167   -3.7958
    0.2333   -3.8350
    0.2500   -3.8500
    0.2667   -3.8658
    0.2833   -3.8819
    0.3000   -3.8974
    0.3167   -3.9338
    0.3333   -3.9861
    0.3500   -3.9950
    0.3667   -4.0017
    0.3833   -4.0065
    0.4000   -4.0093
    0.4167   -4.0100
    0.4333   -4.0088
    0.4500   -4.0056
    0.4667   -4.0008
    0.4833   -3.9954
    0.5000   -3.9939
 
    0.0000   -3.6455
    0.0167   -3.6477
    0.0333   -3.6543
    0.0500   -3.6521
    0.0667   -3.6392
    0.0833   -3.6612
    0.1000   -3.6753
    0.1167   -3.6806
    0.1333   -3.6819
    0.1500   -3.6824
    0.1667   -3.6847
    0.1833   -3.7096
    0.2000   -3.7387
    0.2167   -3.7687
    0.2333   -3.7967
    0.2500   -3.8231
    0.2667   -3.8471
    0.2833   -3.8683
    0.3000   -3.8865
    0.3167   -3.9118
    0.3333   -3.9250
    0.3500   -3.9368
    0.3667   -3.9470
    0.3833   -3.9628
    0.4000   -3.9983
    0.4167   -4.0100
    0.4333   -4.0088
    0.4500   -4.0056
    0.4667   -4.0008
    0.4833   -3.9954
    0.5000   -3.9924
 
    0.0000   -3.6290
    0.0167   -3.6293
    0.0333   -3.6304
    0.0500   -3.6324
    0.0667   -3.6358
    0.0833   -3.6426
    0.1000   -3.6466
    0.1167   -3.6542
    0.1333   -3.6631
    0.1500   -3.6732
    0.1667   -3.6847
    0.1833   -3.7096
    0.2000   -3.7387
    0.2167   -3.7687
    0.2333   -3.7967
    0.2500   -3.8230
    0.2667   -3.8471
    0.2833   -3.8683
    0.3000   -3.8865
    0.3167   -3.9020
    0.3333   -3.9153
    0.3500   -3.9264
    0.3667   -3.9359
    0.3833   -3.9555
    0.4000   -3.9623
    0.4167   -3.9695
    0.4333   -3.9774
    0.4500   -3.9895
    0.4667   -3.9977
    0.4833   -3.9937
    0.5000   -3.9924
 
    0.0000   -3.6082
    0.0167   -3.6090
    0.0333   -3.6114
    0.0500   -3.6160
    0.0667   -3.6344
    0.0833   -3.6405
    0.1000   -3.6459
    0.1167   -3.6500
    0.1333   -3.6588
    0.1500   -3.6661
    0.1667   -3.6845
    0.1833   -3.7094
    0.2000   -3.7377
    0.2167   -3.7639
    0.2333   -3.7876
    0.2500   -3.8093
    0.2667   -3.8300
    0.2833   -3.8522
    0.3000   -3.8824
    0.3167   -3.9020
    0.3333   -3.9152
    0.3500   -3.9264
    0.3667   -3.9359
    0.3833   -3.9469
    0.4000   -3.9596
    0.4167   -3.9674
    0.4333   -3.9706
    0.4500   -3.9839
    0.4667   -3.9890
    0.4833   -3.9926
    0.5000   -3.9912
 
    0.0000   -3.6082
    0.0167   -3.6089
    0.0333   -3.6114
    0.0500   -3.6160
    0.0667   -3.6304
    0.0833   -3.6310
    0.1000   -3.6404
    0.1167   -3.6500
    0.1333   -3.6588
    0.1500   -3.6661
    0.1667   -3.6838
    0.1833   -3.6967
    0.2000   -3.7097
    0.2167   -3.7231
    0.2333   -3.7370
    0.2500   -3.7512
    0.2667   -3.7733
    0.2833   -3.8037
    0.3000   -3.8329
    0.3167   -3.8606
    0.3333   -3.8867
    0.3500   -3.9104
    0.3667   -3.9307
    0.3833   -3.9441
    0.4000   -3.9514
    0.4167   -3.9579
    0.4333   -3.9686
    0.4500   -3.9721
    0.4667   -3.9742
    0.4833   -3.9788
    0.5000   -3.9814
 
    0.0000   -3.5922
    0.0167   -3.5928
    0.0333   -3.5947
    0.0500   -3.6098
    0.0667   -3.6227
    0.0833   -3.6310
    0.1000   -3.6404
    0.1167   -3.6447
    0.1333   -3.6457
    0.1500   -3.6633
    0.1667   -3.6801
    0.1833   -3.6868
    0.2000   -3.6916
    0.2167   -3.6986
    0.2333   -3.7232
    0.2500   -3.7507
    0.2667   -3.7705
    0.2833   -3.7841
    0.3000   -3.8061
    0.3167   -3.8272
    0.3333   -3.8520
    0.3500   -3.8721
    0.3667   -3.9148
    0.3833   -3.9441
    0.4000   -3.9514
    0.4167   -3.9579
    0.4333   -3.9638
    0.4500   -3.9692
    0.4667   -3.9741
    0.4833   -3.9787
    0.5000   -3.9814
 
    0.0000   -3.5921
    0.0167   -3.5927
    0.0333   -3.5946
    0.0500   -3.5989
    0.0667   -3.6227
    0.0833   -3.6269
    0.1000   -3.6190
    0.1167   -3.6309
    0.1333   -3.6457
    0.1500   -3.6633
    0.1667   -3.6713
    0.1833   -3.6765
    0.2000   -3.6835
    0.2167   -3.6986
    0.2333   -3.7202
    0.2500   -3.7411
    0.2667   -3.7642
    0.2833   -3.7841
    0.3000   -3.8061
    0.3167   -3.8272
    0.3333   -3.8465
    0.3500   -3.8633
    0.3667   -3.8892
    0.3833   -3.9058
    0.4000   -3.9237
    0.4167   -3.9449
    0.4333   -3.9638
    0.4500   -3.9692
    0.4667   -3.9721
    0.4833   -3.9713
    0.5000   -3.9708
 
    0.0000   -3.5684
    0.0167   -3.5695
    0.0333   -3.5863
    0.0500   -3.5979
    0.0667   -3.6028
    0.0833   -3.6097
    0.1000   -3.6190
    0.1167   -3.6309
    0.1333   -3.6442
    0.1500   -3.6543
    0.1667   -3.6713
    0.1833   -3.6764
    0.2000   -3.6835
    0.2167   -3.6982
    0.2333   -3.7202
    0.2500   -3.7411
    0.2667   -3.7622
    0.2833   -3.7835
    0.3000   -3.7925
    0.3167   -3.8223
    0.3333   -3.8465
    0.3500   -3.8633
    0.3667   -3.8775
    0.3833   -3.8893
    0.4000   -3.8989
    0.4167   -3.9066
    0.4333   -3.9238
    0.4500   -3.9377
    0.4667   -3.9489
    0.4833   -3.9574
    0.5000   -3.9610
 
    0.0000   -3.5587
    0.0167   -3.5667
    0.0333   -3.5748
    0.0500   -3.5979
    0.0667   -3.6028
    0.0833   -3.6097
    0.1000   -3.6165
    0.1167   -3.6088
    0.1333   -3.6044
    0.1500   -3.6229
    0.1667   -3.6289
    0.1833   -3.6324
    0.2000   -3.6578
    0.2167   -3.6881
    0.2333   -3.7063
    0.2500   -3.7399
    0.2667   -3.7622
    0.2833   -3.7785
    0.3000   -3.7920
    0.3167   -3.8064
    0.3333   -3.8204
    0.3500   -3.8624
    0.3667   -3.8775
    0.3833   -3.8893
    0.4000   -3.8989
    0.4167   -3.9066
    0.4333   -3.9124
    0.4500   -3.9165
    0.4667   -3.9187
    0.4833   -3.9190
    0.5000   -3.9186
 
    0.0000   -3.5464
    0.0167   -3.5450
    0.0333   -3.5431
    0.0500   -3.5648
    0.0667   -3.5712
    0.0833   -3.5760
    0.1000   -3.5809
    0.1167   -3.5860
    0.1333   -3.6027
    0.1500   -3.6037
    0.1667   -3.6070
    0.1833   -3.6210
    0.2000   -3.6578
    0.2167   -3.6807
    0.2333   -3.7063
    0.2500   -3.7157
    0.2667   -3.7263
    0.2833   -3.7385
    0.3000   -3.7698
    0.3167   -3.7984
    0.3333   -3.8121
    0.3500   -3.8342
    0.3667   -3.8473
    0.3833   -3.8591
    0.4000   -3.8788
    0.4167   -3.9052
    0.4333   -3.9124
    0.4500   -3.9165
    0.4667   -3.9187
    0.4833   -3.9189
    0.5000   -3.9186
 
    0.0000   -3.5360
    0.0167   -3.5356
    0.0333   -3.5412
    0.0500   -3.5357
    0.0667   -3.5337
    0.0833   -3.5357
    0.1000   -3.5442
    0.1167   -3.5736
    0.1333   -3.5914
    0.1500   -3.5970
    0.1667   -3.6029
    0.1833   -3.6210
    0.2000   -3.6475
    0.2167   -3.6807
    0.2333   -3.6921
    0.2500   -3.7031
    0.2667   -3.7153
    0.2833   -3.7290
    0.3000   -3.7533
    0.3167   -3.7749
    0.3333   -3.8066
    0.3500   -3.8188
    0.3667   -3.8333
    0.3833   -3.8479
    0.4000   -3.8690
    0.4167   -3.8767
    0.4333   -3.8848
    0.4500   -3.8937
    0.4667   -3.9004
    0.4833   -3.9049
    0.5000   -3.9064
 
    0.0000   -3.5360
    0.0167   -3.5355
    0.0333   -3.5345
    0.0500   -3.5336
    0.0667   -3.5337
    0.0833   -3.5357
    0.1000   -3.5397
    0.1167   -3.5459
    0.1333   -3.5544
    0.1500   -3.5663
    0.1667   -3.5864
    0.1833   -3.6158
    0.2000   -3.6377
    0.2167   -3.6714
    0.2333   -3.6921
    0.2500   -3.7031
    0.2667   -3.7153
    0.2833   -3.7289
    0.3000   -3.7436
    0.3167   -3.7591
    0.3333   -3.7750
    0.3500   -3.7913
    0.3667   -3.8097
    0.3833   -3.8455
    0.4000   -3.8617
    0.4167   -3.8741
    0.4333   -3.8820
    0.4500   -3.8851
    0.4667   -3.8862
    0.4833   -3.8859
    0.5000   -3.8874
 
    0.0000   -3.4760
    0.0167   -3.5041
    0.0333   -3.5345
    0.0500   -3.5336
    0.0667   -3.5293
    0.0833   -3.5236
    0.1000   -3.5397
    0.1167   -3.5459
    0.1333   -3.5544
    0.1500   -3.5663
    0.1667   -3.5863
    0.1833   -3.6091
    0.2000   -3.6361
    0.2167   -3.6453
    0.2333   -3.6565
    0.2500   -3.6767
    0.2667   -3.6980
    0.2833   -3.7195
    0.3000   -3.7436
    0.3167   -3.7590
    0.3333   -3.7750
    0.3500   -3.7912
    0.3667   -3.8076
    0.3833   -3.8238
    0.4000   -3.8387
    0.4167   -3.8516
    0.4333   -3.8620
    0.4500   -3.8704
    0.4667   -3.8775
    0.4833   -3.8840
    0.5000   -3.8874
 
    0.0000   -3.4744
    0.0167   -3.4729
    0.0333   -3.4728
    0.0500   -3.4800
    0.0667   -3.4954
    0.0833   -3.5175
    0.1000   -3.5198
    0.1167   -3.5203
    0.1333   -3.5278
    0.1500   -3.5446
    0.1667   -3.5703
    0.1833   -3.6017
    0.2000   -3.6229
    0.2167   -3.6385
    0.2333   -3.6555
    0.2500   -3.6682
    0.2667   -3.6832
    0.2833   -3.7045
    0.3000   -3.7400
    0.3167   -3.7578
    0.3333   -3.7702
    0.3500   -3.7783
    0.3667   -3.8076
    0.3833   -3.8237
    0.4000   -3.8387
    0.4167   -3.8516
    0.4333   -3.8620
    0.4500   -3.8704
    0.4667   -3.8775
    0.4833   -3.8840
    0.5000   -3.8855
 
    0.0000   -3.4451
    0.0167   -3.4227
    0.0333   -3.4023
    0.0500   -3.4002
    0.0667   -3.4080
    0.0833   -3.4155
    0.1000   -3.4263
    0.1167   -3.4380
    0.1333   -3.4627
    0.1500   -3.5061
    0.1667   -3.5524
    0.1833   -3.5980
    0.2000   -3.6160
    0.2167   -3.6238
    0.2333   -3.6325
    0.2500   -3.6423
    0.2667   -3.6574
    0.2833   -3.6885
    0.3000   -3.7154
    0.3167   -3.7346
    0.3333   -3.7548
    0.3500   -3.7758
    0.3667   -3.7776
    0.3833   -3.7978
    0.4000   -3.8164
    0.4167   -3.8326
    0.4333   -3.8463
    0.4500   -3.8584
    0.4667   -3.8692
    0.4833   -3.8767
    0.5000   -3.8789
 
    0.0000   -3.3906
    0.0167   -3.3901
    0.0333   -3.3929
    0.0500   -3.4002
    0.0667   -3.4080
    0.0833   -3.4155
    0.1000   -3.4230
    0.1167   -3.4324
    0.1333   -3.4539
    0.1500   -3.4976
    0.1667   -3.5411
    0.1833   -3.5687
    0.2000   -3.5869
    0.2167   -3.6037
    0.2333   -3.6208
    0.2500   -3.6387
    0.2667   -3.6573
    0.2833   -3.6765
    0.3000   -3.6961
    0.3167   -3.7161
    0.3333   -3.7387
    0.3500   -3.7607
    0.3667   -3.7773
    0.3833   -3.7978
    0.4000   -3.8164
    0.4167   -3.8326
    0.4333   -3.8463
    0.4500   -3.8583
    0.4667   -3.8692
    0.4833   -3.8766
    0.5000   -3.8788
 
    0.0000   -3.3854
    0.0167   -3.3874
    0.0333   -3.3929
    0.0500   -3.3985
    0.0667   -3.4049
    0.0833   -3.4150
    0.1000   -3.4230
    0.1167   -3.4324
    0.1333   -3.4539
    0.1500   -3.4976
    0.1667   -3.5411
    0.1833   -3.5687
    0.2000   -3.5869
    0.2167   -3.6036
    0.2333   -3.6208
    0.2500   -3.6387
    0.2667   -3.6532
    0.2833   -3.6765
    0.3000   -3.6961
    0.3167   -3.7160
    0.3333   -3.7363
    0.3500   -3.7566
    0.3667   -3.7773
    0.3833   -3.7965
    0.4000   -3.8128
    0.4167   -3.8270
    0.4333   -3.8391
    0.4500   -3.8489
    0.4667   -3.8562
    0.4833   -3.8606
    0.5000   -3.8635
 
    0.0000   -3.3854
    0.0167   -3.3874
    0.0333   -3.3877
    0.0500   -3.3829
    0.0667   -3.3768
    0.0833   -3.3719
    0.1000   -3.3934
    0.1167   -3.4246
    0.1333   -3.4498
    0.1500   -3.4617
    0.1667   -3.4739
    0.1833   -3.4865
    0.2000   -3.5000
    0.2167   -3.5159
    0.2333   -3.5443
    0.2500   -3.5749
    0.2667   -3.6129
    0.2833   -3.6650
    0.3000   -3.6777
    0.3167   -3.7022
    0.3333   -3.7362
    0.3500   -3.7566
    0.3667   -3.7773
    0.3833   -3.7929
    0.4000   -3.8085
    0.4167   -3.8230
    0.4333   -3.8351
    0.4500   -3.8444
    0.4667   -3.8509
    0.4833   -3.8594
    0.5000   -3.8620
 
    0.0000   -3.3487
    0.0167   -3.3477
    0.0333   -3.3406
    0.0500   -3.3395
    0.0667   -3.3519
    0.0833   -3.3695
    0.1000   -3.3851
    0.1167   -3.4044
    0.1333   -3.4214
    0.1500   -3.4377
    0.1667   -3.4523
    0.1833   -3.4695
    0.2000   -3.4907
    0.2167   -3.5159
    0.2333   -3.5443
    0.2500   -3.5749
    0.2667   -3.6060
    0.2833   -3.6363
    0.3000   -3.6655
    0.3167   -3.6936
    0.3333   -3.7208
    0.3500   -3.7491
    0.3667   -3.7769
    0.3833   -3.7877
    0.4000   -3.8035
    0.4167   -3.8163
    0.4333   -3.8261
    0.4500   -3.8326
    0.4667   -3.8479
    0.4833   -3.8547
    0.5000   -3.8560
 
    0.0000   -3.3251
    0.0167   -3.3266
    0.0333   -3.3313
    0.0500   -3.3355
    0.0667   -3.3494
    0.0833   -3.3662
    0.1000   -3.3695
    0.1167   -3.3836
    0.1333   -3.4196
    0.1500   -3.4377
    0.1667   -3.4523
    0.1833   -3.4695
    0.2000   -3.4907
    0.2167   -3.5148
    0.2333   -3.5318
    0.2500   -3.5518
    0.2667   -3.6060
    0.2833   -3.6363
    0.3000   -3.6654
    0.3167   -3.6936
    0.3333   -3.7208
    0.3500   -3.7464
    0.3667   -3.7689
    0.3833   -3.7877
    0.4000   -3.8035
    0.4167   -3.8163
    0.4333   -3.8260
    0.4500   -3.8325
    0.4667   -3.8365
    0.4833   -3.8401
    0.5000   -3.8418
 
    0.0000   -3.3167
    0.0167   -3.3189
    0.0333   -3.3252
    0.0500   -3.3231
    0.0667   -3.3275
    0.0833   -3.3377
    0.1000   -3.3531
    0.1167   -3.3836
    0.1333   -3.4196
    0.1500   -3.4333
    0.1667   -3.4403
    0.1833   -3.4447
    0.2000   -3.4492
    0.2167   -3.4614
    0.2333   -3.4813
    0.2500   -3.5362
    0.2667   -3.5763
    0.2833   -3.6082
    0.3000   -3.6521
    0.3167   -3.6906
    0.3333   -3.7106
    0.3500   -3.7464
    0.3667   -3.7689
    0.3833   -3.7797
    0.4000   -3.7880
    0.4167   -3.8036
    0.4333   -3.8166
    0.4500   -3.8315
    0.4667   -3.8365
    0.4833   -3.8387
    0.5000   -3.8390
 
    0.0000   -3.3125
    0.0167   -3.3133
    0.0333   -3.3158
    0.0500   -3.3204
    0.0667   -3.3275
    0.0833   -3.3376
    0.1000   -3.3531
    0.1167   -3.3705
    0.1333   -3.3752
    0.1500   -3.3875
    0.1667   -3.4056
    0.1833   -3.4239
    0.2000   -3.4423
    0.2167   -3.4614
    0.2333   -3.4813
    0.2500   -3.5027
    0.2667   -3.5378
    0.2833   -3.5776
    0.3000   -3.6214
    0.3167   -3.6667
    0.3333   -3.7046
    0.3500   -3.7191
    0.3667   -3.7445
    0.3833   -3.7687
    0.4000   -3.7854
    0.4167   -3.7969
    0.4333   -3.8133
    0.4500   -3.8273
    0.4667   -3.8352
    0.4833   -3.8386
    0.5000   -3.8389
 
    0.0000   -3.3124
    0.0167   -3.3132
    0.0333   -3.3158
    0.0500   -3.3204
    0.0667   -3.3022
    0.0833   -3.2842
    0.1000   -3.3186
    0.1167   -3.3500
    0.1333   -3.3696
    0.1500   -3.3875
    0.1667   -3.4056
    0.1833   -3.4239
    0.2000   -3.4423
    0.2167   -3.4565
    0.2333   -3.4802
    0.2500   -3.5020
    0.2667   -3.5273
    0.2833   -3.5593
    0.3000   -3.6061
    0.3167   -3.6462
    0.3333   -3.6819
    0.3500   -3.7140
    0.3667   -3.7311
    0.3833   -3.7437
    0.4000   -3.7556
    0.4167   -3.7768
    0.4333   -3.7968
    0.4500   -3.8151
    0.4667   -3.8284
    0.4833   -3.8358
    0.5000   -3.8385
 
    0.0000   -3.2443
    0.0167   -3.2451
    0.0333   -3.2475
    0.0500   -3.2519
    0.0667   -3.2586
    0.0833   -3.2783
    0.1000   -3.3186
    0.1167   -3.3499
    0.1333   -3.3695
    0.1500   -3.3837
    0.1667   -3.3959
    0.1833   -3.4115
    0.2000   -3.4303
    0.2167   -3.4525
    0.2333   -3.4698
    0.2500   -3.5020
    0.2667   -3.5273
    0.2833   -3.5593
    0.3000   -3.5917
    0.3167   -3.6279
    0.3333   -3.6641
    0.3500   -3.6941
    0.3667   -3.7164
    0.3833   -3.7326
    0.4000   -3.7556
    0.4167   -3.7768
    0.4333   -3.7967
    0.4500   -3.8150
    0.4667   -3.8283
    0.4833   -3.8358
    0.5000   -3.8385
 
    0.0000   -3.2292
    0.0167   -3.2291
    0.0333   -3.2293
    0.0500   -3.2309
    0.0667   -3.2445
    0.0833   -3.2783
    0.1000   -3.2798
    0.1167   -3.2939
    0.1333   -3.3100
    0.1500   -3.3277
    0.1667   -3.3465
    0.1833   -3.3670
    0.2000   -3.3920
    0.2167   -3.4259
    0.2333   -3.4610
    0.2500   -3.4938
    0.2667   -3.5207
    0.2833   -3.5547
    0.3000   -3.5917
    0.3167   -3.6235
    0.3333   -3.6536
    0.3500   -3.6817
    0.3667   -3.7079
    0.3833   -3.7325
    0.4000   -3.7549
    0.4167   -3.7646
    0.4333   -3.7821
    0.4500   -3.7950
    0.4667   -3.8052
    0.4833   -3.8184
    0.5000   -3.8232
 
    0.0000   -3.2292
    0.0167   -3.2291
    0.0333   -3.2293
    0.0500   -3.2309
    0.0667   -3.2445
    0.0833   -3.2679
    0.1000   -3.2713
    0.1167   -3.2668
    0.1333   -3.2917
    0.1500   -3.3166
    0.1667   -3.3417
    0.1833   -3.3661
    0.2000   -3.3887
    0.2167   -3.4259
    0.2333   -3.4610
    0.2500   -3.4938
    0.2667   -3.5206
    0.2833   -3.5514
    0.3000   -3.5889
    0.3167   -3.6234
    0.3333   -3.6535
    0.3500   -3.6816
    0.3667   -3.7079
    0.3833   -3.7318
    0.4000   -3.7421
    0.4167   -3.7600
    0.4333   -3.7821
    0.4500   -3.7950
    0.4667   -3.7994
    0.4833   -3.8015
    0.5000   -3.8038
 
    0.0000   -3.2141
    0.0167   -3.2126
    0.0333   -3.2094
    0.0500   -3.2150
    0.0667   -3.2281
    0.0833   -3.2327
    0.1000   -3.2435
    0.1167   -3.2645
    0.1333   -3.2729
    0.1500   -3.2908
    0.1667   -3.3129
    0.1833   -3.3505
    0.2000   -3.3887
    0.2167   -3.4164
    0.2333   -3.4595
    0.2500   -3.4906
    0.2667   -3.5182
    0.2833   -3.5396
    0.3000   -3.5565
    0.3167   -3.5720
    0.3333   -3.5967
    0.3500   -3.6286
    0.3667   -3.6594
    0.3833   -3.6930
    0.4000   -3.7299
    0.4167   -3.7599
    0.4333   -3.7726
    0.4500   -3.7863
    0.4667   -3.7993
    0.4833   -3.7961
    0.5000   -3.7897
 
    0.0000   -3.2051
    0.0167   -3.2062
    0.0333   -3.2089
    0.0500   -3.2150
    0.0667   -3.2281
    0.0833   -3.2327
    0.1000   -3.2424
    0.1167   -3.2572
    0.1333   -3.2638
    0.1500   -3.2785
    0.1667   -3.3129
    0.1833   -3.3505
    0.2000   -3.3858
    0.2167   -3.4050
    0.2333   -3.4396
    0.2500   -3.4615
    0.2667   -3.4917
    0.2833   -3.5396
    0.3000   -3.5565
    0.3167   -3.5720
    0.3333   -3.5874
    0.3500   -3.6137
    0.3667   -3.6495
    0.3833   -3.6929
    0.4000   -3.7298
    0.4167   -3.7509
    0.4333   -3.7660
    0.4500   -3.7826
    0.4667   -3.7944
    0.4833   -3.7960
    0.5000   -3.7896
 
    0.0000   -3.1916
    0.0167   -3.1938
    0.0333   -3.2010
    0.0500   -3.2148
    0.0667   -3.2223
    0.0833   -3.2319
    0.1000   -3.2380
    0.1167   -3.2453
    0.1333   -3.2562
    0.1500   -3.2785
    0.1667   -3.3111
    0.1833   -3.3349
    0.2000   -3.3644
    0.2167   -3.4044
    0.2333   -3.4199
    0.2500   -3.4319
    0.2667   -3.4825
    0.2833   -3.5028
    0.3000   -3.5255
    0.3167   -3.5626
    0.3333   -3.5874
    0.3500   -3.6073
    0.3667   -3.6494
    0.3833   -3.6897
    0.4000   -3.7188
    0.4167   -3.7446
    0.4333   -3.7656
    0.4500   -3.7792
    0.4667   -3.7842
    0.4833   -3.7874
    0.5000   -3.7885
 
    0.0000   -3.1916
    0.0167   -3.1938
    0.0333   -3.2010
    0.0500   -3.2039
    0.0667   -3.2005
    0.0833   -3.2199
    0.1000   -3.2380
    0.1167   -3.2453
    0.1333   -3.2561
    0.1500   -3.2689
    0.1667   -3.2794
    0.1833   -3.2947
    0.2000   -3.3150
    0.2167   -3.3412
    0.2333   -3.3783
    0.2500   -3.4266
    0.2667   -3.4459
    0.2833   -3.4847
    0.3000   -3.5229
    0.3167   -3.5440
    0.3333   -3.5808
    0.3500   -3.6073
    0.3667   -3.6423
    0.3833   -3.6668
    0.4000   -3.6885
    0.4167   -3.7159
    0.4333   -3.7314
    0.4500   -3.7380
    0.4667   -3.7552
    0.4833   -3.7708
    0.5000   -3.7811
 
    0.0000   -3.1655
    0.0167   -3.1677
    0.0333   -3.1742
    0.0500   -3.1852
    0.0667   -3.1990
    0.0833   -3.1949
    0.1000   -3.1924
    0.1167   -3.2067
    0.1333   -3.2360
    0.1500   -3.2587
    0.1667   -3.2735
    0.1833   -3.2891
    0.2000   -3.3079
    0.2167   -3.3405
    0.2333   -3.3745
    0.2500   -3.4122
    0.2667   -3.4430
    0.2833   -3.4758
    0.3000   -3.5093
    0.3167   -3.5434
    0.3333   -3.5717
    0.3500   -3.6011
    0.3667   -3.6290
    0.3833   -3.6563
    0.4000   -3.6873
    0.4167   -3.7041
    0.4333   -3.7187
    0.4500   -3.7379
    0.4667   -3.7551
    0.4833   -3.7707
    0.5000   -3.7811
 
    0.0000   -3.0668
    0.0167   -3.0714
    0.0333   -3.0849
    0.0500   -3.1049
    0.0667   -3.1281
    0.0833   -3.1527
    0.1000   -3.1786
    0.1167   -3.2067
    0.1333   -3.2360
    0.1500   -3.2587
    0.1667   -3.2734
    0.1833   -3.2881
    0.2000   -3.3035
    0.2167   -3.3250
    0.2333   -3.3408
    0.2500   -3.3829
    0.2667   -3.4335
    0.2833   -3.4640
    0.3000   -3.5045
    0.3167   -3.5411
    0.3333   -3.5649
    0.3500   -3.5903
    0.3667   -3.6224
    0.3833   -3.6540
    0.4000   -3.6749
    0.4167   -3.6962
    0.4333   -3.7187
    0.4500   -3.7350
    0.4667   -3.7341
    0.4833   -3.7369
    0.5000   -3.7381
 
    0.0000   -3.0668
    0.0167   -3.0714
    0.0333   -3.0849
    0.0500   -3.1049
    0.0667   -3.1281
    0.0833   -3.1527
    0.1000   -3.1786
    0.1167   -3.1921
    0.1333   -3.2190
    0.1500   -3.2449
    0.1667   -3.2683
    0.1833   -3.2880
    0.2000   -3.3035
    0.2167   -3.3200
    0.2333   -3.3374
    0.2500   -3.3794
    0.2667   -3.4240
    0.2833   -3.4574
    0.3000   -3.4820
    0.3167   -3.5168
    0.3333   -3.5527
    0.3500   -3.5903
    0.3667   -3.6182
    0.3833   -3.6429
    0.4000   -3.6702
    0.4167   -3.6961
    0.4333   -3.7172
    0.4500   -3.7269
    0.4667   -3.7333
    0.4833   -3.7322
    0.5000   -3.7312
 
    0.0000   -3.0462
    0.0167   -3.0478
    0.0333   -3.0526
    0.0500   -3.0610
    0.0667   -3.0920
    0.0833   -3.1256
    0.1000   -3.1590
    0.1167   -3.1903
    0.1333   -3.1943
    0.1500   -3.1999
    0.1667   -3.2166
    0.1833   -3.2559
    0.2000   -3.2989
    0.2167   -3.3200
    0.2333   -3.3374
    0.2500   -3.3561
    0.2667   -3.3774
    0.2833   -3.4123
    0.3000   -3.4488
    0.3167   -3.4856
    0.3333   -3.5383
    0.3500   -3.5878
    0.3667   -3.6182
    0.3833   -3.6429
    0.4000   -3.6702
    0.4167   -3.6915
    0.4333   -3.7041
    0.4500   -3.7134
    0.4667   -3.7197
    0.4833   -3.7256
    0.5000   -3.7287
 
    0.0000   -3.0159
    0.0167   -3.0210
    0.0333   -3.0364
    0.0500   -3.0607
    0.0667   -3.0721
    0.0833   -3.0868
    0.1000   -3.1049
    0.1167   -3.1266
    0.1333   -3.1522
    0.1500   -3.1821
    0.1667   -3.2094
    0.1833   -3.2234
    0.2000   -3.2423
    0.2167   -3.2678
    0.2333   -3.3300
    0.2500   -3.3561
    0.2667   -3.3774
    0.2833   -3.4074
    0.3000   -3.4481
    0.3167   -3.4832
    0.3333   -3.5382
    0.3500   -3.5875
    0.3667   -3.6106
    0.3833   -3.6319
    0.4000   -3.6475
    0.4167   -3.6592
    0.4333   -3.6812
    0.4500   -3.7008
    0.4667   -3.7161
    0.4833   -3.7255
    0.5000   -3.7287
 
    0.0000   -2.9769
    0.0167   -2.9825
    0.0333   -2.9960
    0.0500   -3.0115
    0.0667   -3.0260
    0.0833   -3.0389
    0.1000   -3.0510
    0.1167   -3.0642
    0.1333   -3.0816
    0.1500   -3.1061
    0.1667   -3.1362
    0.1833   -3.1693
    0.2000   -3.2041
    0.2167   -3.2596
    0.2333   -3.3194
    0.2500   -3.3557
    0.2667   -3.3699
    0.2833   -3.4047
    0.3000   -3.4389
    0.3167   -3.4831
    0.3333   -3.5195
    0.3500   -3.5502
    0.3667   -3.5780
    0.3833   -3.6095
    0.4000   -3.6356
    0.4167   -3.6591
    0.4333   -3.6812
    0.4500   -3.7008
    0.4667   -3.7161
    0.4833   -3.7233
    0.5000   -3.7245
 
    0.0000   -2.9769
    0.0167   -2.9825
    0.0333   -2.9960
    0.0500   -3.0115
    0.0667   -3.0260
    0.0833   -3.0389
    0.1000   -3.0510
    0.1167   -3.0642
    0.1333   -3.0816
    0.1500   -3.1061
    0.1667   -3.1362
    0.1833   -3.1692
    0.2000   -3.2041
    0.2167   -3.2556
    0.2333   -3.2942
    0.2500   -3.3278
    0.2667   -3.3661
    0.2833   -3.4046
    0.3000   -3.4389
    0.3167   -3.4741
    0.3333   -3.5007
    0.3500   -3.5401
    0.3667   -3.5778
    0.3833   -3.6095
    0.4000   -3.6356
    0.4167   -3.6549
    0.4333   -3.6727
    0.4500   -3.6860
    0.4667   -3.6954
    0.4833   -3.7009
    0.5000   -3.7028
 
    0.0000   -2.9295
    0.0167   -2.9304
    0.0333   -2.9335
    0.0500   -2.9399
    0.0667   -2.9572
    0.0833   -2.9820
    0.1000   -3.0084
    0.1167   -3.0355
    0.1333   -3.0630
    0.1500   -3.0910
    0.1667   -3.1198
    0.1833   -3.1503
    0.2000   -3.1903
    0.2167   -3.2410
    0.2333   -3.2805
    0.2500   -3.3217
    0.2667   -3.3643
    0.2833   -3.3969
    0.3000   -3.4301
    0.3167   -3.4650
    0.3333   -3.5007
    0.3500   -3.5401
    0.3667   -3.5778
    0.3833   -3.6032
    0.4000   -3.6317
    0.4167   -3.6545
    0.4333   -3.6619
    0.4500   -3.6752
    0.4667   -3.6850
    0.4833   -3.6910
    0.5000   -3.6931
 
    0.0000   -2.9295
    0.0167   -2.9304
    0.0333   -2.9335
    0.0500   -2.9399
    0.0667   -2.9507
    0.0833   -2.9671
    0.1000   -2.9889
    0.1167   -3.0144
    0.1333   -3.0395
    0.1500   -3.0606
    0.1667   -3.0789
    0.1833   -3.1283
    0.2000   -3.1894
    0.2167   -3.2410
    0.2333   -3.2805
    0.2500   -3.3217
    0.2667   -3.3618
    0.2833   -3.3969
    0.3000   -3.4301
    0.3167   -3.4649
    0.3333   -3.4990
    0.3500   -3.5253
    0.3667   -3.5611
    0.3833   -3.6013
    0.4000   -3.6257
    0.4167   -3.6453
    0.4333   -3.6525
    0.4500   -3.6525
    0.4667   -3.6644
    0.4833   -3.6723
    0.5000   -3.6752
 
    0.0000   -2.9178
    0.0167   -2.9191
    0.0333   -2.9271
    0.0500   -2.9364
    0.0667   -2.9507
    0.0833   -2.9670
    0.1000   -2.9889
    0.1167   -3.0143
    0.1333   -3.0394
    0.1500   -3.0606
    0.1667   -3.0789
    0.1833   -3.1192
    0.2000   -3.1837
    0.2167   -3.2214
    0.2333   -3.2646
    0.2500   -3.3132
    0.2667   -3.3618
    0.2833   -3.3835
    0.3000   -3.3967
    0.3167   -3.4300
    0.3333   -3.4665
    0.3500   -3.5097
    0.3667   -3.5518
    0.3833   -3.5768
    0.4000   -3.5995
    0.4167   -3.6198
    0.4333   -3.6375
    0.4500   -3.6437
    0.4667   -3.6302
    0.4833   -3.6134
    0.5000   -3.5951
 
    0.0000   -2.9138
    0.0167   -2.9180
    0.0333   -2.9229
    0.0500   -2.9354
    0.0667   -2.9445
    0.0833   -2.9520
    0.1000   -2.9682
    0.1167   -2.9883
    0.1333   -3.0124
    0.1500   -3.0415
    0.1667   -3.0782
    0.1833   -3.0983
    0.2000   -3.1275
    0.2167   -3.1702
    0.2333   -3.2128
    0.2500   -3.2546
    0.2667   -3.2941
    0.2833   -3.3315
    0.3000   -3.3827
    0.3167   -3.4300
    0.3333   -3.4665
    0.3500   -3.4916
    0.3667   -3.5093
    0.3833   -3.5225
    0.4000   -3.5363
    0.4167   -3.5500
    0.4333   -3.5606
    0.4500   -3.5684
    0.4667   -3.5739
    0.4833   -3.5782
    0.5000   -3.5943
 
    0.0000   -2.9029
    0.0167   -2.9068
    0.0333   -2.9181
    0.0500   -2.9296
    0.0667   -2.9392
    0.0833   -2.9519
    0.1000   -2.9594
    0.1167   -2.9679
    0.1333   -2.9782
    0.1500   -3.0027
    0.1667   -3.0549
    0.1833   -3.0983
    0.2000   -3.1244
    0.2167   -3.1649
    0.2333   -3.2084
    0.2500   -3.2479
    0.2667   -3.2895
    0.2833   -3.3315
    0.3000   -3.3827
    0.3167   -3.4098
    0.3333   -3.4509
    0.3500   -3.4915
    0.3667   -3.5093
    0.3833   -3.5225
    0.4000   -3.5325
    0.4167   -3.5406
    0.4333   -3.5476
    0.4500   -3.5538
    0.4667   -3.5587
    0.4833   -3.5727
    0.5000   -3.5773
 
    0.0000   -2.8819
    0.0167   -2.8787
    0.0333   -2.8721
    0.0500   -2.8761
    0.0667   -2.8860
    0.0833   -2.8991
    0.1000   -2.9159
    0.1167   -2.9372
    0.1333   -2.9649
    0.1500   -2.9920
    0.1667   -3.0304
    0.1833   -3.0831
    0.2000   -3.1243
    0.2167   -3.1649
    0.2333   -3.2084
    0.2500   -3.2478
    0.2667   -3.2858
    0.2833   -3.3305
    0.3000   -3.3644
    0.3167   -3.4001
    0.3333   -3.4332
    0.3500   -3.4675
    0.3667   -3.4960
    0.3833   -3.5186
    0.4000   -3.5325
    0.4167   -3.5405
    0.4333   -3.5476
    0.4500   -3.5538
    0.4667   -3.5586
    0.4833   -3.5618
    0.5000   -3.5629
 
    0.0000   -2.8819
    0.0167   -2.8787
    0.0333   -2.8721
    0.0500   -2.8671
    0.0667   -2.8675
    0.0833   -2.8768
    0.1000   -2.8954
    0.1167   -2.9176
    0.1333   -2.9420
    0.1500   -2.9704
    0.1667   -3.0114
    0.1833   -3.0540
    0.2000   -3.1004
    0.2167   -3.1365
    0.2333   -3.1889
    0.2500   -3.2420
    0.2667   -3.2857
    0.2833   -3.3286
    0.3000   -3.3599
    0.3167   -3.3919
    0.3333   -3.4214
    0.3500   -3.4352
    0.3667   -3.4557
    0.3833   -3.4737
    0.4000   -3.4891
    0.4167   -3.5013
    0.4333   -3.5126
    0.4500   -3.5324
    0.4667   -3.5530
    0.4833   -3.5618
    0.5000   -3.5628
 
    0.0000   -2.8637
    0.0167   -2.8651
    0.0333   -2.8692
    0.0500   -2.8671
    0.0667   -2.8675
    0.0833   -2.8768
    0.1000   -2.8954
    0.1167   -2.9176
    0.1333   -2.9420
    0.1500   -2.9704
    0.1667   -3.0075
    0.1833   -3.0540
    0.2000   -3.1004
    0.2167   -3.1365
    0.2333   -3.1739
    0.2500   -3.2186
    0.2667   -3.2648
    0.2833   -3.3011
    0.3000   -3.3478
    0.3167   -3.3854
    0.3333   -3.4115
    0.3500   -3.4352
    0.3667   -3.4556
    0.3833   -3.4737
    0.4000   -3.4891
    0.4167   -3.5012
    0.4333   -3.5096
    0.4500   -3.5146
    0.4667   -3.5171
    0.4833   -3.5181
    0.5000   -3.5184
 
    0.0000   -2.8282
    0.0167   -2.8297
    0.0333   -2.8342
    0.0500   -2.8418
    0.0667   -2.8523
    0.0833   -2.8659
    0.1000   -2.8826
    0.1167   -2.9028
    0.1333   -2.9269
    0.1500   -2.9697
    0.1667   -3.0075
    0.1833   -3.0382
    0.2000   -3.0798
    0.2167   -3.1337
    0.2333   -3.1738
    0.2500   -3.2186
    0.2667   -3.2648
    0.2833   -3.3011
    0.3000   -3.3410
    0.3167   -3.3817
    0.3333   -3.4115
    0.3500   -3.4347
    0.3667   -3.4480
    0.3833   -3.4621
    0.4000   -3.4774
    0.4167   -3.4942
    0.4333   -3.5096
    0.4500   -3.5145
    0.4667   -3.5170
    0.4833   -3.5181
    0.5000   -3.5184
 
    0.0000   -2.8269
    0.0167   -2.8240
    0.0333   -2.8186
    0.0500   -2.8155
    0.0667   -2.8326
    0.0833   -2.8517
    0.1000   -2.8669
    0.1167   -2.8844
    0.1333   -2.9088
    0.1500   -2.9551
    0.1667   -2.9883
    0.1833   -3.0297
    0.2000   -3.0725
    0.2167   -3.1126
    0.2333   -3.1569
    0.2500   -3.2039
    0.2667   -3.2524
    0.2833   -3.3008
    0.3000   -3.3410
    0.3167   -3.3817
    0.3333   -3.4066
    0.3500   -3.4247
    0.3667   -3.4438
    0.3833   -3.4604
    0.4000   -3.4740
    0.4167   -3.4847
    0.4333   -3.4926
    0.4500   -3.5001
    0.4667   -3.5068
    0.4833   -3.5108
    0.5000   -3.5122
 
    0.0000   -2.7705
    0.0167   -2.7756
    0.0333   -2.7901
    0.0500   -2.8105
    0.0667   -2.8326
    0.0833   -2.8517
    0.1000   -2.8669
    0.1167   -2.8844
    0.1333   -2.9088
    0.1500   -2.9421
    0.1667   -2.9787
    0.1833   -3.0163
    0.2000   -3.0558
    0.2167   -3.0961
    0.2333   -3.1460
    0.2500   -3.1959
    0.2667   -3.2415
    0.2833   -3.2875
    0.3000   -3.3288
    0.3167   -3.3529
    0.3333   -3.3959
    0.3500   -3.4234
    0.3667   -3.4405
    0.3833   -3.4549
    0.4000   -3.4682
    0.4167   -3.4804
    0.4333   -3.4912
    0.4500   -3.4978
    0.4667   -3.5001
    0.4833   -3.4999
    0.5000   -3.4986
 
    0.0000   -2.7705
    0.0167   -2.7756
    0.0333   -2.7900
    0.0500   -2.8105
    0.0667   -2.8179
    0.0833   -2.8269
    0.1000   -2.8424
    0.1167   -2.8634
    0.1333   -2.9083
    0.1500   -2.9421
    0.1667   -2.9787
    0.1833   -3.0140
    0.2000   -3.0507
    0.2167   -3.0928
    0.2333   -3.1370
    0.2500   -3.1769
    0.2667   -3.2265
    0.2833   -3.2875
    0.3000   -3.3288
    0.3167   -3.3529
    0.3333   -3.3749
    0.3500   -3.3954
    0.3667   -3.4147
    0.3833   -3.4326
    0.4000   -3.4486
    0.4167   -3.4625
    0.4333   -3.4743
    0.4500   -3.4840
    0.4667   -3.4912
    0.4833   -3.4956
    0.5000   -3.4971
 
    0.0000   -2.7607
    0.0167   -2.7633
    0.0333   -2.7698
    0.0500   -2.7797
    0.0667   -2.7935
    0.0833   -2.8114
    0.1000   -2.8336
    0.1167   -2.8602
    0.1333   -2.8903
    0.1500   -2.9214
    0.1667   -2.9729
    0.1833   -3.0139
    0.2000   -3.0507
    0.2167   -3.0894
    0.2333   -3.1265
    0.2500   -3.1655
    0.2667   -3.2265
    0.2833   -3.2827
    0.3000   -3.3189
    0.3167   -3.3490
    0.3333   -3.3749
    0.3500   -3.3954
    0.3667   -3.4147
    0.3833   -3.4326
    0.4000   -3.4486
    0.4167   -3.4625
    0.4333   -3.4743
    0.4500   -3.4839
    0.4667   -3.4911
    0.4833   -3.4956
    0.5000   -3.4971
 
    0.0000   -2.7607
    0.0167   -2.7633
    0.0333   -2.7698
    0.0500   -2.7797
    0.0667   -2.7935
    0.0833   -2.8114
    0.1000   -2.8336
    0.1167   -2.8602
    0.1333   -2.8903
    0.1500   -2.9214
    0.1667   -2.9534
    0.1833   -2.9872
    0.2000   -3.0385
    0.2167   -3.0893
    0.2333   -3.1265
    0.2500   -3.1654
    0.2667   -3.2145
    0.2833   -3.2496
    0.3000   -3.2822
    0.3167   -3.3482
    0.3333   -3.3727
    0.3500   -3.3909
    0.3667   -3.4060
    0.3833   -3.4209
    0.4000   -3.4367
    0.4167   -3.4525
    0.4333   -3.4656
    0.4500   -3.4743
    0.4667   -3.4812
    0.4833   -3.4886
    0.5000   -3.4927
 
    0.0000   -2.7358
    0.0167   -2.7366
    0.0333   -2.7395
    0.0500   -2.7453
    0.0667   -2.7550
    0.0833   -2.7697
    0.1000   -2.7962
    0.1167   -2.8499
    0.1333   -2.8884
    0.1500   -2.9214
    0.1667   -2.9534
    0.1833   -2.9872
    0.2000   -3.0221
    0.2167   -3.0584
    0.2333   -3.1036
    0.2500   -3.1576
    0.2667   -3.1922
    0.2833   -3.2253
    0.3000   -3.2767
    0.3167   -3.3125
    0.3333   -3.3405
    0.3500   -3.3660
    0.3667   -3.3886
    0.3833   -3.4126
    0.4000   -3.4349
    0.4167   -3.4525
    0.4333   -3.4655
    0.4500   -3.4743
    0.4667   -3.4800
    0.4833   -3.4855
    0.5000   -3.4869
 
    0.0000   -2.6964
    0.0167   -2.6953
    0.0333   -2.6940
    0.0500   -2.6956
    0.0667   -2.7066
    0.0833   -2.7482
    0.1000   -2.7901
    0.1167   -2.8169
    0.1333   -2.8636
    0.1500   -2.9152
    0.1667   -2.9417
    0.1833   -2.9855
    0.2000   -3.0221
    0.2167   -3.0584
    0.2333   -3.1036
    0.2500   -3.1576
    0.2667   -3.1922
    0.2833   -3.2253
    0.3000   -3.2582
    0.3167   -3.2905
    0.3333   -3.3227
    0.3500   -3.3549
    0.3667   -3.3855
    0.3833   -3.4126
    0.4000   -3.4349
    0.4167   -3.4516
    0.4333   -3.4642
    0.4500   -3.4742
    0.4667   -3.4794
    0.4833   -3.4816
    0.5000   -3.4821
 
    0.0000   -2.6964
    0.0167   -2.6953
    0.0333   -2.6940
    0.0500   -2.6956
    0.0667   -2.7023
    0.0833   -2.7154
    0.1000   -2.7465
    0.1167   -2.8039
    0.1333   -2.8503
    0.1500   -2.8901
    0.1667   -2.9355
    0.1833   -2.9662
    0.2000   -2.9898
    0.2167   -3.0270
    0.2333   -3.0784
    0.2500   -3.1272
    0.2667   -3.1722
    0.2833   -3.2153
    0.3000   -3.2581
    0.3167   -3.2905
    0.3333   -3.3227
    0.3500   -3.3549
    0.3667   -3.3855
    0.3833   -3.4080
    0.4000   -3.4238
    0.4167   -3.4377
    0.4333   -3.4544
    0.4500   -3.4685
    0.4667   -3.4794
    0.4833   -3.4816
    0.5000   -3.4820
 
    0.0000   -2.6201
    0.0167   -2.6268
    0.0333   -2.6449
    0.0500   -2.6720
    0.0667   -2.7022
    0.0833   -2.7154
    0.1000   -2.7360
    0.1167   -2.7644
    0.1333   -2.7995
    0.1500   -2.8386
    0.1667   -2.8796
    0.1833   -2.9230
    0.2000   -2.9721
    0.2167   -3.0269
    0.2333   -3.0758
    0.2500   -3.1107
    0.2667   -3.1432
    0.2833   -3.1939
    0.3000   -3.2469
    0.3167   -3.2834
    0.3333   -3.3192
    0.3500   -3.3505
    0.3667   -3.3760
    0.3833   -3.3966
    0.4000   -3.4184
    0.4167   -3.4362
    0.4333   -3.4454
    0.4500   -3.4521
    0.4667   -3.4566
    0.4833   -3.4628
    0.5000   -3.4654
 
    0.0000   -2.5587
    0.0167   -2.5632
    0.0333   -2.5812
    0.0500   -2.6099
    0.0667   -2.6479
    0.0833   -2.6940
    0.1000   -2.7360
    0.1167   -2.7644
    0.1333   -2.7995
    0.1500   -2.8386
    0.1667   -2.8796
    0.1833   -2.9229
    0.2000   -2.9721
    0.2167   -3.0255
    0.2333   -3.0757
    0.2500   -3.1107
    0.2667   -3.1403
    0.2833   -3.1885
    0.3000   -3.2406
    0.3167   -3.2824
    0.3333   -3.3158
    0.3500   -3.3454
    0.3667   -3.3723
    0.3833   -3.3943
    0.4000   -3.4051
    0.4167   -3.4168
    0.4333   -3.4323
    0.4500   -3.4453
    0.4667   -3.4557
    0.4833   -3.4628
    0.5000   -3.4654
 
    0.0000   -2.5570
    0.0167   -2.5613
    0.0333   -2.5718
    0.0500   -2.5894
    0.0667   -2.6128
    0.0833   -2.6407
    0.1000   -2.6808
    0.1167   -2.7276
    0.1333   -2.7762
    0.1500   -2.8256
    0.1667   -2.8749
    0.1833   -2.9229
    0.2000   -2.9689
    0.2167   -3.0148
    0.2333   -3.0507
    0.2500   -3.0924
    0.2667   -3.1403
    0.2833   -3.1696
    0.3000   -3.2074
    0.3167   -3.2517
    0.3333   -3.2925
    0.3500   -3.3266
    0.3667   -3.3546
    0.3833   -3.3783
    0.4000   -3.3988
    0.4167   -3.4167
    0.4333   -3.4322
    0.4500   -3.4453
    0.4667   -3.4557
    0.4833   -3.4592
    0.5000   -3.4601
 
    0.0000   -2.5537
    0.0167   -2.5542
    0.0333   -2.5543
    0.0500   -2.5726
    0.0667   -2.6029
    0.0833   -2.6394
    0.1000   -2.6801
    0.1167   -2.7228
    0.1333   -2.7662
    0.1500   -2.8106
    0.1667   -2.8572
    0.1833   -2.9095
    0.2000   -2.9688
    0.2167   -3.0114
    0.2333   -3.0423
    0.2500   -3.0712
    0.2667   -3.1087
    0.2833   -3.1696
    0.3000   -3.2074
    0.3167   -3.2516
    0.3333   -3.2924
    0.3500   -3.3266
    0.3667   -3.3546
    0.3833   -3.3783
    0.4000   -3.3988
    0.4167   -3.4109
    0.4333   -3.4132
    0.4500   -3.4127
    0.4667   -3.4095
    0.4833   -3.4042
    0.5000   -3.4004
 
    0.0000   -2.5309
    0.0167   -2.5357
    0.0333   -2.5498
    0.0500   -2.5726
    0.0667   -2.6029
    0.0833   -2.6394
    0.1000   -2.6801
    0.1167   -2.7228
    0.1333   -2.7662
    0.1500   -2.8106
    0.1667   -2.8571
    0.1833   -2.9053
    0.2000   -2.9507
    0.2167   -2.9906
    0.2333   -3.0270
    0.2500   -3.0696
    0.2667   -3.1034
    0.2833   -3.1469
    0.3000   -3.1821
    0.3167   -3.2073
    0.3333   -3.2306
    0.3500   -3.2551
    0.3667   -3.2777
    0.3833   -3.2967
    0.4000   -3.3124
    0.4167   -3.3250
    0.4333   -3.3349
    0.4500   -3.3424
    0.4667   -3.3579
    0.4833   -3.3731
    0.5000   -3.3802
 
    0.0000   -2.5309
    0.0167   -2.5357
    0.0333   -2.5498
    0.0500   -2.5620
    0.0667   -2.5968
    0.0833   -2.6368
    0.1000   -2.6724
    0.1167   -2.7076
    0.1333   -2.7474
    0.1500   -2.7946
    0.1667   -2.8500
    0.1833   -2.9053
    0.2000   -2.9507
    0.2167   -2.9906
    0.2333   -3.0270
    0.2500   -3.0631
    0.2667   -3.1034
    0.2833   -3.1469
    0.3000   -3.1820
    0.3167   -3.2073
    0.3333   -3.2306
    0.3500   -3.2551
    0.3667   -3.2777
    0.3833   -3.2967
    0.4000   -3.3124
    0.4167   -3.3250
    0.4333   -3.3349
    0.4500   -3.3424
    0.4667   -3.3475
    0.4833   -3.3506
    0.5000   -3.3516
 
    0.0000   -2.5136
    0.0167   -2.5208
    0.0333   -2.5372
    0.0500   -2.5587
    0.0667   -2.5840
    0.0833   -2.6124
    0.1000   -2.6440
    0.1167   -2.6788
    0.1333   -2.7170
    0.1500   -2.7725
    0.1667   -2.8262
    0.1833   -2.8763
    0.2000   -2.9220
    0.2167   -2.9636
    0.2333   -3.0199
    0.2500   -3.0631
    0.2667   -3.1020
    0.2833   -3.1288
    0.3000   -3.1559
    0.3167   -3.1879
    0.3333   -3.2194
    0.3500   -3.2408
    0.3667   -3.2565
    0.3833   -3.2690
    0.4000   -3.2829
    0.4167   -3.2982
    0.4333   -3.3151
    0.4500   -3.3383
    0.4667   -3.3475
    0.4833   -3.3506
    0.5000   -3.3516
 
    0.0000   -2.5069
    0.0167   -2.5147
    0.0333   -2.5341
    0.0500   -2.5570
    0.0667   -2.5641
    0.0833   -2.5763
    0.1000   -2.6097
    0.1167   -2.6621
    0.1333   -2.7164
    0.1500   -2.7562
    0.1667   -2.7968
    0.1833   -2.8414
    0.2000   -2.9005
    0.2167   -2.9610
    0.2333   -3.0016
    0.2500   -3.0365
    0.2667   -3.1004
    0.2833   -3.1259
    0.3000   -3.1465
    0.3167   -3.1879
    0.3333   -3.2194
    0.3500   -3.2408
    0.3667   -3.2565
    0.3833   -3.2690
    0.4000   -3.2789
    0.4167   -3.2887
    0.4333   -3.3132
    0.4500   -3.3263
    0.4667   -3.3357
    0.4833   -3.3412
    0.5000   -3.3430
 
    0.0000   -2.5067
    0.0167   -2.5094
    0.0333   -2.5174
    0.0500   -2.5309
    0.0667   -2.5500
    0.0833   -2.5747
    0.1000   -2.6067
    0.1167   -2.6448
    0.1333   -2.6990
    0.1500   -2.7503
    0.1667   -2.7960
    0.1833   -2.8385
    0.2000   -2.8809
    0.2167   -2.9259
    0.2333   -2.9782
    0.2500   -3.0351
    0.2667   -3.0685
    0.2833   -3.0979
    0.3000   -3.1465
    0.3167   -3.1815
    0.3333   -3.2054
    0.3500   -3.2275
    0.3667   -3.2478
    0.3833   -3.2663
    0.4000   -3.2789
    0.4167   -3.2872
    0.4333   -3.3037
    0.4500   -3.3145
    0.4667   -3.3219
    0.4833   -3.3263
    0.5000   -3.3277
 
    0.0000   -2.5067
    0.0167   -2.5093
    0.0333   -2.5174
    0.0500   -2.5309
    0.0667   -2.5500
    0.0833   -2.5747
    0.1000   -2.6045
    0.1167   -2.6442
    0.1333   -2.6864
    0.1500   -2.7335
    0.1667   -2.7853
    0.1833   -2.8359
    0.2000   -2.8717
    0.2167   -2.9259
    0.2333   -2.9782
    0.2500   -3.0259
    0.2667   -3.0648
    0.2833   -3.0977
    0.3000   -3.1449
    0.3167   -3.1604
    0.3333   -3.1730
    0.3500   -3.1925
    0.3667   -3.2197
    0.3833   -3.2440
    0.4000   -3.2651
    0.4167   -3.2867
    0.4333   -3.2979
    0.4500   -3.3095
    0.4667   -3.3179
    0.4833   -3.3229
    0.5000   -3.3245
 
    0.0000   -2.5001
    0.0167   -2.5020
    0.0333   -2.5103
    0.0500   -2.5255
    0.0667   -2.5469
    0.0833   -2.5742
    0.1000   -2.6045
    0.1167   -2.6391
    0.1333   -2.6779
    0.1500   -2.7207
    0.1667   -2.7674
    0.1833   -2.8181
    0.2000   -2.8717
    0.2167   -2.9252
    0.2333   -2.9747
    0.2500   -3.0259
    0.2667   -3.0647
    0.2833   -3.0976
    0.3000   -3.1249
    0.3167   -3.1496
    0.3333   -3.1721
    0.3500   -3.1925
    0.3667   -3.2108
    0.3833   -3.2341
    0.4000   -3.2636
    0.4167   -3.2867
    0.4333   -3.2927
    0.4500   -3.2973
    0.4667   -3.3005
    0.4833   -3.3024
    0.5000   -3.3030
 
    0.0000   -2.4893
    0.0167   -2.4873
    0.0333   -2.4861
    0.0500   -2.4893
    0.0667   -2.5196
    0.0833   -2.5617
    0.1000   -2.5947
    0.1167   -2.6391
    0.1333   -2.6779
    0.1500   -2.7207
    0.1667   -2.7674
    0.1833   -2.8181
    0.2000   -2.8712
    0.2167   -2.9005
    0.2333   -2.9233
    0.2500   -2.9607
    0.2667   -3.0285
    0.2833   -3.0892
    0.3000   -3.1172
    0.3167   -3.1384
    0.3333   -3.1622
    0.3500   -3.1843
    0.3667   -3.2001
    0.3833   -3.2283
    0.4000   -3.2594
    0.4167   -3.2831
    0.4333   -3.2927
    0.4500   -3.2972
    0.4667   -3.3004
    0.4833   -3.3024
    0.5000   -3.3030
 
    0.0000   -2.4337
    0.0167   -2.4412
    0.0333   -2.4586
    0.0500   -2.4849
    0.0667   -2.5029
    0.0833   -2.5442
    0.1000   -2.5912
    0.1167   -2.6163
    0.1333   -2.6439
    0.1500   -2.6761
    0.1667   -2.7128
    0.1833   -2.7540
    0.2000   -2.8000
    0.2167   -2.8511
    0.2333   -2.9063
    0.2500   -2.9564
    0.2667   -3.0285
    0.2833   -3.0892
    0.3000   -3.1172
    0.3167   -3.1383
    0.3333   -3.1568
    0.3500   -3.1729
    0.3667   -3.1998
    0.3833   -3.2269
    0.4000   -3.2409
    0.4167   -3.2528
    0.4333   -3.2625
    0.4500   -3.2701
    0.4667   -3.2755
    0.4833   -3.2788
    0.5000   -3.2799
 
    0.0000   -2.4292
    0.0167   -2.4298
    0.0333   -2.4448
    0.0500   -2.4694
    0.0667   -2.4978
    0.0833   -2.5113
    0.1000   -2.5296
    0.1167   -2.5522
    0.1333   -2.5791
    0.1500   -2.6105
    0.1667   -2.6602
    0.1833   -2.7116
    0.2000   -2.7589
    0.2167   -2.8158
    0.2333   -2.8829
    0.2500   -2.9564
    0.2667   -3.0095
    0.2833   -3.0530
    0.3000   -3.0926
    0.3167   -3.1289
    0.3333   -3.1568
    0.3500   -3.1729
    0.3667   -3.1867
    0.3833   -3.1982
    0.4000   -3.2070
    0.4167   -3.2130
    0.4333   -3.2158
    0.4500   -3.2155
    0.4667   -3.2119
    0.4833   -3.2132
    0.5000   -3.2145
 
    0.0000   -2.4247
    0.0167   -2.4287
    0.0333   -2.4322
    0.0500   -2.4406
    0.0667   -2.4541
    0.0833   -2.4727
    0.1000   -2.4964
    0.1167   -2.5250
    0.1333   -2.5604
    0.1500   -2.6080
    0.1667   -2.6602
    0.1833   -2.7116
    0.2000   -2.7589
    0.2167   -2.8158
    0.2333   -2.8829
    0.2500   -2.9410
    0.2667   -2.9553
    0.2833   -2.9799
    0.3000   -3.0281
    0.3167   -3.0750
    0.3333   -3.1197
    0.3500   -3.1615
    0.3667   -3.1867
    0.3833   -3.1981
    0.4000   -3.2070
    0.4167   -3.2129
    0.4333   -3.2158
    0.4500   -3.2154
    0.4667   -3.2119
    0.4833   -3.2055
    0.5000   -3.1992
 
    0.0000   -2.4189
    0.0167   -2.4196
    0.0333   -2.4227
    0.0500   -2.4300
    0.0667   -2.4426
    0.0833   -2.4611
    0.1000   -2.4853
    0.1167   -2.5152
    0.1333   -2.5604
    0.1500   -2.6080
    0.1667   -2.6525
    0.1833   -2.7029
    0.2000   -2.7517
    0.2167   -2.7893
    0.2333   -2.8282
    0.2500   -2.8817
    0.2667   -2.9334
    0.2833   -2.9777
    0.3000   -3.0174
    0.3167   -3.0625
    0.3333   -3.1051
    0.3500   -3.1441
    0.3667   -3.1739
    0.3833   -3.1865
    0.4000   -3.1918
    0.4167   -3.1946
    0.4333   -3.1961
    0.4500   -3.2028
    0.4667   -3.2093
    0.4833   -3.2054
    0.5000   -3.1992
 
    0.0000   -2.3337
    0.0167   -2.3381
    0.0333   -2.3511
    0.0500   -2.3721
    0.0667   -2.4001
    0.0833   -2.4340
    0.1000   -2.4728
    0.1167   -2.5152
    0.1333   -2.5582
    0.1500   -2.5974
    0.1667   -2.6525
    0.1833   -2.7029
    0.2000   -2.7517
    0.2167   -2.7893
    0.2333   -2.8226
    0.2500   -2.8785
    0.2667   -2.9289
    0.2833   -2.9704
    0.3000   -3.0161
    0.3167   -3.0498
    0.3333   -3.0796
    0.3500   -3.1061
    0.3667   -3.1293
    0.3833   -3.1497
    0.4000   -3.1671
    0.4167   -3.1817
    0.4333   -3.1936
    0.4500   -3.1968
    0.4667   -3.1971
    0.4833   -3.1972
    0.5000   -3.1972
 
    0.0000   -2.3337
    0.0167   -2.3381
    0.0333   -2.3511
    0.0500   -2.3720
    0.0667   -2.4000
    0.0833   -2.4340
    0.1000   -2.4728
    0.1167   -2.5150
    0.1333   -2.5496
    0.1500   -2.5973
    0.1667   -2.6465
    0.1833   -2.6871
    0.2000   -2.7315
    0.2167   -2.7788
    0.2333   -2.8213
    0.2500   -2.8725
    0.2667   -2.9220
    0.2833   -2.9662
    0.3000   -2.9774
    0.3167   -2.9875
    0.3333   -2.9970
    0.3500   -3.0149
    0.3667   -3.0407
    0.3833   -3.0651
    0.4000   -3.0883
    0.4167   -3.1103
    0.4333   -3.1308
    0.4500   -3.1498
    0.4667   -3.1668
    0.4833   -3.1814
    0.5000   -3.1903
 
    0.0000   -2.2534
    0.0167   -2.2567
    0.0333   -2.2665
    0.0500   -2.2823
    0.0667   -2.3119
    0.0833   -2.3591
    0.1000   -2.4134
    0.1167   -2.4730
    0.1333   -2.5354
    0.1500   -2.5957
    0.1667   -2.6366
    0.1833   -2.6794
    0.2000   -2.7238
    0.2167   -2.7728
    0.2333   -2.8203
    0.2500   -2.8475
    0.2667   -2.8724
    0.2833   -2.8959
    0.3000   -2.9265
    0.3167   -2.9582
    0.3333   -2.9875
    0.3500   -3.0149
    0.3667   -3.0407
    0.3833   -3.0651
    0.4000   -3.0883
    0.4167   -3.1103
    0.4333   -3.1308
    0.4500   -3.1498
    0.4667   -3.1668
    0.4833   -3.1814
    0.5000   -3.1903
 
    0.0000   -2.2219
    0.0167   -2.2277
    0.0333   -2.2451
    0.0500   -2.2735
    0.0667   -2.3119
    0.0833   -2.3590
    0.1000   -2.4133
    0.1167   -2.4729
    0.1333   -2.5354
    0.1500   -2.5885
    0.1667   -2.6309
    0.1833   -2.6762
    0.2000   -2.7220
    0.2167   -2.7621
    0.2333   -2.8203
    0.2500   -2.8475
    0.2667   -2.8724
    0.2833   -2.8959
    0.3000   -2.9265
    0.3167   -2.9582
    0.3333   -2.9875
    0.3500   -3.0060
    0.3667   -3.0146
    0.3833   -3.0227
    0.4000   -3.0338
    0.4167   -3.0478
    0.4333   -3.0594
    0.4500   -3.0686
    0.4667   -3.0751
    0.4833   -3.0790
    0.5000   -3.0803
 
    0.0000   -2.2218
    0.0167   -2.2277
    0.0333   -2.2451
    0.0500   -2.2735
    0.0667   -2.3037
    0.0833   -2.3298
    0.1000   -2.3598
    0.1167   -2.3925
    0.1333   -2.4268
    0.1500   -2.4616
    0.1667   -2.5139
    0.1833   -2.5966
    0.2000   -2.6770
    0.2167   -2.7526
    0.2333   -2.7982
    0.2500   -2.8299
    0.2667   -2.8574
    0.2833   -2.8915
    0.3000   -2.9178
    0.3167   -2.9394
    0.3333   -2.9603
    0.3500   -2.9805
    0.3667   -2.9998
    0.3833   -3.0177
    0.4000   -3.0338
    0.4167   -3.0478
    0.4333   -3.0594
    0.4500   -3.0685
    0.4667   -3.0751
    0.4833   -3.0790
    0.5000   -3.0803
 
    0.0000   -2.2004
    0.0167   -2.2037
    0.0333   -2.2137
    0.0500   -2.2297
    0.0667   -2.2511
    0.0833   -2.2768
    0.1000   -2.3063
    0.1167   -2.3390
    0.1333   -2.3755
    0.1500   -2.4318
    0.1667   -2.4957
    0.1833   -2.5387
    0.2000   -2.6151
    0.2167   -2.6904
    0.2333   -2.7557
    0.2500   -2.8088
    0.2667   -2.8531
    0.2833   -2.8915
    0.3000   -2.9178
    0.3167   -2.9394
    0.3333   -2.9603
    0.3500   -2.9805
    0.3667   -2.9998
    0.3833   -3.0177
    0.4000   -3.0302
    0.4167   -3.0368
    0.4333   -3.0425
    0.4500   -3.0471
    0.4667   -3.0505
    0.4833   -3.0525
    0.5000   -3.0532
 
    0.0000   -2.2004
    0.0167   -2.2037
    0.0333   -2.2137
    0.0500   -2.2297
    0.0667   -2.2511
    0.0833   -2.2768
    0.1000   -2.3063
    0.1167   -2.3390
    0.1333   -2.3755
    0.1500   -2.4180
    0.1667   -2.4713
    0.1833   -2.5387
    0.2000   -2.6151
    0.2167   -2.6904
    0.2333   -2.7557
    0.2500   -2.8088
    0.2667   -2.8530
    0.2833   -2.8814
    0.3000   -2.9025
    0.3167   -2.9211
    0.3333   -2.9377
    0.3500   -2.9524
    0.3667   -2.9654
    0.3833   -2.9768
    0.4000   -2.9867
    0.4167   -2.9950
    0.4333   -3.0019
    0.4500   -3.0072
    0.4667   -3.0110
    0.4833   -3.0133
    0.5000   -3.0141
 
    0.0000   -2.1969
    0.0167   -2.1980
    0.0333   -2.2014
    0.0500   -2.2076
    0.0667   -2.2173
    0.0833   -2.2320
    0.1000   -2.2549
    0.1167   -2.2960
    0.1333   -2.3556
    0.1500   -2.4180
    0.1667   -2.4713
    0.1833   -2.5283
    0.2000   -2.5592
    0.2167   -2.5937
    0.2333   -2.6343
    0.2500   -2.6844
    0.2667   -2.7427
    0.2833   -2.7902
    0.3000   -2.8296
    0.3167   -2.8628
    0.3333   -2.8913
    0.3500   -2.9158
    0.3667   -2.9370
    0.3833   -2.9551
    0.4000   -2.9705
    0.4167   -2.9832
    0.4333   -2.9935
    0.4500   -3.0015
    0.4667   -3.0071
    0.4833   -3.0105
    0.5000   -3.0116
 
    0.0000   -2.1674
    0.0167   -2.1694
    0.0333   -2.1756
    0.0500   -2.1862
    0.0667   -2.2013
    0.0833   -2.2213
    0.1000   -2.2520
    0.1167   -2.2940
    0.1333   -2.3453
    0.1500   -2.3977
    0.1667   -2.4506
    0.1833   -2.5017
    0.2000   -2.5495
    0.2167   -2.5882
    0.2333   -2.6155
    0.2500   -2.6717
    0.2667   -2.7062
    0.2833   -2.7380
    0.3000   -2.7673
    0.3167   -2.7942
    0.3333   -2.8187
    0.3500   -2.8409
    0.3667   -2.8611
    0.3833   -2.8826
    0.4000   -2.9007
    0.4167   -2.9157
    0.4333   -2.9277
    0.4500   -2.9369
    0.4667   -2.9434
    0.4833   -2.9472
    0.5000   -2.9485
 
    0.0000   -2.1673
    0.0167   -2.1694
    0.0333   -2.1756
    0.0500   -2.1861
    0.0667   -2.2013
    0.0833   -2.2213
    0.1000   -2.2465
    0.1167   -2.2769
    0.1333   -2.3130
    0.1500   -2.3615
    0.1667   -2.4145
    0.1833   -2.4644
    0.2000   -2.5105
    0.2167   -2.5530
    0.2333   -2.6125
    0.2500   -2.6410
    0.2667   -2.6646
    0.2833   -2.7030
    0.3000   -2.7407
    0.3167   -2.7756
    0.3333   -2.8075
    0.3500   -2.8360
    0.3667   -2.8610
    0.3833   -2.8826
    0.4000   -2.9007
    0.4167   -2.9157
    0.4333   -2.9277
    0.4500   -2.9369
    0.4667   -2.9434
    0.4833   -2.9472
    0.5000   -2.9485
 
    0.0000   -2.1366
    0.0167   -2.1389
    0.0333   -2.1458
    0.0500   -2.1614
    0.0667   -2.1844
    0.0833   -2.2146
    0.1000   -2.2465
    0.1167   -2.2769
    0.1333   -2.3130
    0.1500   -2.3552
    0.1667   -2.4016
    0.1833   -2.4477
    0.2000   -2.4922
    0.2167   -2.5358
    0.2333   -2.5921
    0.2500   -2.6285
    0.2667   -2.6632
    0.2833   -2.7030
    0.3000   -2.7407
    0.3167   -2.7756
    0.3333   -2.8075
    0.3500   -2.8360
    0.3667   -2.8607
    0.3833   -2.8781
    0.4000   -2.8932
    0.4167   -2.9060
    0.4333   -2.9164
    0.4500   -2.9246
    0.4667   -2.9303
    0.4833   -2.9338
    0.5000   -2.9350
 
    0.0000   -2.1365
    0.0167   -2.1389
    0.0333   -2.1458
    0.0500   -2.1572
    0.0667   -2.1729
    0.0833   -2.1925
    0.1000   -2.2158
    0.1167   -2.2511
    0.1333   -2.3064
    0.1500   -2.3552
    0.1667   -2.4016
    0.1833   -2.4477
    0.2000   -2.4922
    0.2167   -2.5358
    0.2333   -2.5790
    0.2500   -2.6217
    0.2667   -2.6632
    0.2833   -2.6946
    0.3000   -2.7248
    0.3167   -2.7533
    0.3333   -2.7800
    0.3500   -2.8049
    0.3667   -2.8279
    0.3833   -2.8488
    0.4000   -2.8676
    0.4167   -2.8839
    0.4333   -2.8977
    0.4500   -2.9086
    0.4667   -2.9166
    0.4833   -2.9215
    0.5000   -2.9231
 
    0.0000   -2.1329
    0.0167   -2.1360
    0.0333   -2.1454
    0.0500   -2.1572
    0.0667   -2.1729
    0.0833   -2.1925
    0.1000   -2.2158
    0.1167   -2.2426
    0.1333   -2.2727
    0.1500   -2.3056
    0.1667   -2.3405
    0.1833   -2.3759
    0.2000   -2.4287
    0.2167   -2.5263
    0.2333   -2.5790
    0.2500   -2.6217
    0.2667   -2.6626
    0.2833   -2.6863
    0.3000   -2.7059
    0.3167   -2.7231
    0.3333   -2.7381
    0.3500   -2.7506
    0.3667   -2.7607
    0.3833   -2.7685
    0.4000   -2.7742
    0.4167   -2.7780
    0.4333   -2.7803
    0.4500   -2.7814
    0.4667   -2.7817
    0.4833   -2.7817
    0.5000   -2.7816
 
    0.0000   -2.0063
    0.0167   -2.0130
    0.0333   -2.0321
    0.0500   -2.0621
    0.0667   -2.1008
    0.0833   -2.1465
    0.1000   -2.1971
    0.1167   -2.2426
    0.1333   -2.2727
    0.1500   -2.3056
    0.1667   -2.3405
    0.1833   -2.3759
    0.2000   -2.4107
    0.2167   -2.4443
    0.2333   -2.4765
    0.2500   -2.5073
    0.2667   -2.5367
    0.2833   -2.5646
    0.3000   -2.5909
    0.3167   -2.6153
    0.3333   -2.6380
    0.3500   -2.6586
    0.3667   -2.6772
    0.3833   -2.6962
    0.4000   -2.7132
    0.4167   -2.7276
    0.4333   -2.7394
    0.4500   -2.7486
    0.4667   -2.7552
    0.4833   -2.7592
    0.5000   -2.7605
 
    0.0000   -1.9286
    0.0167   -1.9356
    0.0333   -1.9564
    0.0500   -1.9900
    0.0667   -2.0352
    0.0833   -2.0893
    0.1000   -2.1477
    0.1167   -2.2006
    0.1333   -2.2397
    0.1500   -2.2705
    0.1667   -2.2998
    0.1833   -2.3381
    0.2000   -2.4107
    0.2167   -2.4442
    0.2333   -2.4765
    0.2500   -2.5073
    0.2667   -2.5367
    0.2833   -2.5646
    0.3000   -2.5908
    0.3167   -2.6153
    0.3333   -2.6379
    0.3500   -2.6586
    0.3667   -2.6772
    0.3833   -2.6937
    0.4000   -2.7080
    0.4167   -2.7202
    0.4333   -2.7302
    0.4500   -2.7380
    0.4667   -2.7436
    0.4833   -2.7469
    0.5000   -2.7480
 
    0.0000   -1.8977
    0.0167   -1.9030
    0.0333   -1.9185
    0.0500   -1.9436
    0.0667   -1.9770
    0.0833   -2.0170
    0.1000   -2.0616
    0.1167   -2.1089
    0.1333   -2.1572
    0.1500   -2.2054
    0.1667   -2.2582
    0.1833   -2.3048
    0.2000   -2.3489
    0.2167   -2.3872
    0.2333   -2.4286
    0.2500   -2.4679
    0.2667   -2.5051
    0.2833   -2.5399
    0.3000   -2.5723
    0.3167   -2.6022
    0.3333   -2.6295
    0.3500   -2.6543
    0.3667   -2.6765
    0.3833   -2.6937
    0.4000   -2.7080
    0.4167   -2.7202
    0.4333   -2.7302
    0.4500   -2.7380
    0.4667   -2.7436
    0.4833   -2.7469
    0.5000   -2.7480
 
    0.0000   -1.8681
    0.0167   -1.8729
    0.0333   -1.8870
    0.0500   -1.9099
    0.0667   -1.9412
    0.0833   -1.9804
    0.1000   -2.0276
    0.1167   -2.0823
    0.1333   -2.1425
    0.1500   -2.2031
    0.1667   -2.2581
    0.1833   -2.3048
    0.2000   -2.3446
    0.2167   -2.3798
    0.2333   -2.4116
    0.2500   -2.4408
    0.2667   -2.4676
    0.2833   -2.4922
    0.3000   -2.5151
    0.3167   -2.5386
    0.3333   -2.5604
    0.3500   -2.5804
    0.3667   -2.5985
    0.3833   -2.6146
    0.4000   -2.6287
    0.4167   -2.6406
    0.4333   -2.6505
    0.4500   -2.6581
    0.4667   -2.6636
    0.4833   -2.6669
    0.5000   -2.6681
 
    0.0000   -1.8681
    0.0167   -1.8729
    0.0333   -1.8870
    0.0500   -1.9099
    0.0667   -1.9412
    0.0833   -1.9804
    0.1000   -2.0276
    0.1167   -2.0823
    0.1333   -2.1425
    0.1500   -2.2031
    0.1667   -2.2528
    0.1833   -2.3030
    0.2000   -2.3446
    0.2167   -2.3797
    0.2333   -2.4116
    0.2500   -2.4408
    0.2667   -2.4676
    0.2833   -2.4922
    0.3000   -2.5146
    0.3167   -2.5347
    0.3333   -2.5528
    0.3500   -2.5688
    0.3667   -2.5827
    0.3833   -2.5946
    0.4000   -2.6046
    0.4167   -2.6128
    0.4333   -2.6193
    0.4500   -2.6269
    0.4667   -2.6344
    0.4833   -2.6389
    0.5000   -2.6404
 
    0.0000   -1.8081
    0.0167   -1.8124
    0.0333   -1.8250
    0.0500   -1.8450
    0.0667   -1.8712
    0.0833   -1.9022
    0.1000   -1.9368
    0.1167   -1.9740
    0.1333   -2.0129
    0.1500   -2.0863
    0.1667   -2.2001
    0.1833   -2.2991
    0.2000   -2.3439
    0.2167   -2.3792
    0.2333   -2.4082
    0.2500   -2.4364
    0.2667   -2.4638
    0.2833   -2.4901
    0.3000   -2.5145
    0.3167   -2.5347
    0.3333   -2.5528
    0.3500   -2.5687
    0.3667   -2.5827
    0.3833   -2.5946
    0.4000   -2.6046
    0.4167   -2.6128
    0.4333   -2.6193
    0.4500   -2.6242
    0.4667   -2.6279
    0.4833   -2.6344
    0.5000   -2.6366
 
    0.0000   -1.8071
    0.0167   -1.8091
    0.0333   -1.8157
    0.0500   -1.8280
    0.0667   -1.8470
    0.0833   -1.8730
    0.1000   -1.9056
    0.1167   -1.9438
    0.1333   -1.9866
    0.1500   -2.0528
    0.1667   -2.0932
    0.1833   -2.1337
    0.2000   -2.1763
    0.2167   -2.2232
    0.2333   -2.2686
    0.2500   -2.3119
    0.2667   -2.3531
    0.2833   -2.3917
    0.3000   -2.4279
    0.3167   -2.4613
    0.3333   -2.4920
    0.3500   -2.5199
    0.3667   -2.5450
    0.3833   -2.5672
    0.4000   -2.5866
    0.4167   -2.6030
    0.4333   -2.6164
    0.4500   -2.6242
    0.4667   -2.6276
    0.4833   -2.6296
    0.5000   -2.6303
 
    0.0000   -1.5800
    0.0167   -1.5870
    0.0333   -1.6080
    0.0500   -1.6417
    0.0667   -1.6866
    0.0833   -1.7400
    0.1000   -1.7983
    0.1167   -1.8629
    0.1333   -1.9727
    0.1500   -2.0324
    0.1667   -2.0800
    0.1833   -2.1283
    0.2000   -2.1739
    0.2167   -2.2137
    0.2333   -2.2527
    0.2500   -2.2907
    0.2667   -2.3277
    0.2833   -2.3635
    0.3000   -2.3978
    0.3167   -2.4305
    0.3333   -2.4616
    0.3500   -2.4908
    0.3667   -2.5181
    0.3833   -2.5432
    0.4000   -2.5659
    0.4167   -2.5861
    0.4333   -2.6033
    0.4500   -2.6174
    0.4667   -2.6276
    0.4833   -2.6296
    0.5000   -2.6303
 
    0.0000   -1.5799
    0.0167   -1.5870
    0.0333   -1.6079
    0.0500   -1.6417
    0.0667   -1.6866
    0.0833   -1.7400
    0.1000   -1.7983
    0.1167   -1.8578
    0.1333   -1.9152
    0.1500   -1.9688
    0.1667   -2.0183
    0.1833   -2.0641
    0.2000   -2.1069
    0.2167   -2.1470
    0.2333   -2.1849
    0.2500   -2.2206
    0.2667   -2.2545
    0.2833   -2.2864
    0.3000   -2.3164
    0.3167   -2.3445
    0.3333   -2.3706
    0.3500   -2.3948
    0.3667   -2.4168
    0.3833   -2.4366
    0.4000   -2.4541
    0.4167   -2.4692
    0.4333   -2.4817
    0.4500   -2.4917
    0.4667   -2.4989
    0.4833   -2.5032
    0.5000   -2.5047
 
    0.0000   -1.4243
    0.0167   -1.4348
    0.0333   -1.4658
    0.0500   -1.5160
    0.0667   -1.5834
    0.0833   -1.6655
    0.1000   -1.7596
    0.1167   -1.8578
    0.1333   -1.9152
    0.1500   -1.9688
    0.1667   -2.0183
    0.1833   -2.0641
    0.2000   -2.1069
    0.2167   -2.1470
    0.2333   -2.1849
    0.2500   -2.2206
    0.2667   -2.2545
    0.2833   -2.2864
    0.3000   -2.3164
    0.3167   -2.3445
    0.3333   -2.3706
    0.3500   -2.3947
    0.3667   -2.4167
    0.3833   -2.4366
    0.4000   -2.4541
    0.4167   -2.4692
    0.4333   -2.4817
    0.4500   -2.4917
    0.4667   -2.4989
    0.4833   -2.5032
    0.5000   -2.5047
 
    0.0000   -0.9915
    0.0167   -0.9832
    0.0333   -0.9589
    0.0500   -0.9194
    0.0667   -0.8665
    0.0833   -0.8018
    0.1000   -0.7270
    0.1167   -0.7133
    0.1333   -0.6998
    0.1500   -0.6843
    0.1667   -0.6669
    0.1833   -0.6476
    0.2000   -0.6262
    0.2167   -0.6030
    0.2333   -0.5777
    0.2500   -0.5505
    0.2667   -0.5213
    0.2833   -0.4902
    0.3000   -0.4572
    0.3167   -0.4223
    0.3333   -0.3856
    0.3500   -0.3471
    0.3667   -0.3069
    0.3833   -0.2652
    0.4000   -0.2219
    0.4167   -0.1771
    0.4333   -0.1312
    0.4500   -0.0842
    0.4667   -0.0366
    0.4833    0.0098
    0.5000    0.0399
 
    0.0000   -0.9915
    0.0167   -0.9832
    0.0333   -0.9589
    0.0500   -0.9194
    0.0667   -0.8665
    0.0833   -0.8018
    0.1000   -0.7270
    0.1167   -0.6435
    0.1333   -0.5526
    0.1500   -0.4555
    0.1667   -0.3534
    0.1833   -0.2478
    0.2000   -0.1408
    0.2167   -0.0397
    0.2333    0.0352
    0.2500    0.0780
    0.2667    0.1098
    0.2833    0.1395
    0.3000    0.1693
    0.3167    0.2000
    0.3333    0.2317
    0.3500    0.2646
    0.3667    0.2986
    0.3833    0.3338
    0.4000    0.3699
    0.4167    0.3301
    0.4333    0.2779
    0.4500    0.2259
    0.4667    0.1747
    0.4833    0.1260
    0.5000    0.0953
 
    0.0000   -0.7927
    0.0167   -0.7849
    0.0333   -0.7620
    0.0500   -0.7502
    0.0667   -0.7433
    0.0833   -0.7350
    0.1000   -0.7251
    0.1167   -0.6435
    0.1333   -0.5526
    0.1500   -0.4555
    0.1667   -0.3534
    0.1833   -0.2477
    0.2000   -0.1408
    0.2167   -0.0396
    0.2333    0.0352
    0.2500    0.0780
    0.2667    0.1098
    0.2833    0.1395
    0.3000    0.1694
    0.3167    0.2000
    0.3333    0.2317
    0.3500    0.2646
    0.3667    0.2987
    0.3833    0.3338
    0.4000    0.3699
    0.4167    0.4067
    0.4333    0.4440
    0.4500    0.4811
    0.4667    0.5167
    0.4833    0.5469
    0.5000    0.5607
 
    0.0000   -0.7649
    0.0167   -0.7619
    0.0333   -0.7561
    0.0500   -0.7248
    0.0667   -0.6749
    0.0833   -0.6137
    0.1000   -0.5427
    0.1167   -0.4633
    0.1333   -0.3765
    0.1500   -0.2834
    0.1667   -0.1849
    0.1833   -0.0819
    0.2000    0.0238
    0.2167    0.0836
    0.2333    0.1495
    0.2500    0.2513
    0.2667    0.3673
    0.2833    0.4880
    0.3000    0.5572
    0.3167    0.5863
    0.3333    0.5803
    0.3500    0.5334
    0.3667    0.4842
    0.3833    0.4336
    0.4000    0.3821
    0.4167    0.4067
    0.4333    0.4440
    0.4500    0.4811
    0.4667    0.5167
    0.4833    0.5470
    0.5000    0.5608
 
    0.0000   -0.7444
    0.0167   -0.7399
    0.0333   -0.7233
    0.0500   -0.6924
    0.0667   -0.6485
    0.0833   -0.5930
    0.1000   -0.5271
    0.1167   -0.4521
    0.1333   -0.3689
    0.1500   -0.2788
    0.1667   -0.1827
    0.1833   -0.0815
    0.2000    0.0249
    0.2167    0.0836
    0.2333    0.1495
    0.2500    0.2513
    0.2667    0.3673
    0.2833    0.4880
    0.3000    0.6101
    0.3167    0.6233
    0.3333    0.6150
    0.3500    0.6435
    0.3667    0.6718
    0.3833    0.6999
    0.4000    0.7275
    0.4167    0.7541
    0.4333    0.7791
    0.4500    0.7501
    0.4667    0.7145
    0.4833    0.6842
    0.5000    0.6703
 
    0.0000   -0.4741
    0.0167   -0.4680
    0.0333   -0.4497
    0.0500   -0.4197
    0.0667   -0.3786
    0.0833   -0.3272
    0.1000   -0.2665
    0.1167   -0.1979
    0.1333   -0.1233
    0.1500   -0.0494
    0.1667   -0.0029
    0.1833    0.0225
    0.2000    0.0481
    0.2167    0.1323
    0.2333    0.2431
    0.2500    0.3550
    0.2667    0.4664
    0.2833    0.5269
    0.3000    0.6101
    0.3167    0.7306
    0.3333    0.8410
    0.3500    0.8973
    0.3667    0.9051
    0.3833    0.8845
    0.4000    0.8557
    0.4167    0.8224
    0.4333    0.7867
    0.4500    0.7502
    0.4667    0.7146
    0.4833    0.6842
    0.5000    0.6703
 
    0.0000   -0.4741
    0.0167   -0.4680
    0.0333   -0.4497
    0.0500   -0.4197
    0.0667   -0.3786
    0.0833   -0.3271
    0.1000   -0.2665
    0.1167   -0.1979
    0.1333   -0.1233
    0.1500   -0.0494
    0.1667   -0.0029
    0.1833    0.0226
    0.2000    0.0482
    0.2167    0.1348
    0.2333    0.2468
    0.2500    0.3602
    0.2667    0.4738
    0.2833    0.5737
    0.3000    0.6495
    0.3167    0.7306
    0.3333    0.8410
    0.3500    0.9044
    0.3667    0.9051
    0.3833    0.8845
    0.4000    0.8557
    0.4167    0.8225
    0.4333    0.7868
    0.4500    0.8013
    0.4667    0.8194
    0.4833    0.8314
    0.5000    0.8356
 
    0.0000   -0.1961
    0.0167   -0.1919
    0.0333   -0.1792
    0.0500   -0.1580
    0.0667   -0.1290
    0.0833   -0.0950
    0.1000   -0.0536
    0.1167   -0.0276
    0.1333   -0.0134
    0.1500    0.0103
    0.1667    0.0693
    0.1833    0.1569
    0.2000    0.2528
    0.2167    0.3526
    0.2333    0.4153
    0.2500    0.4581
    0.2667    0.4945
    0.2833    0.5858
    0.3000    0.6935
    0.3167    0.7762
    0.3333    0.8456
    0.3500    0.9044
    0.3667    0.9365
    0.3833    0.9683
    0.4000    0.9953
    0.4167    1.0184
    0.4333    1.0379
    0.4500    1.0536
    0.4667    1.0653
    0.4833    1.0725
    0.5000    1.0749
 
    0.0000   -0.1897
    0.0167   -0.1859
    0.0333   -0.1745
    0.0500   -0.1555
    0.0667   -0.1285
    0.0833   -0.0907
    0.1000   -0.0449
    0.1167   -0.0276
    0.1333   -0.0133
    0.1500    0.0104
    0.1667    0.0693
    0.1833    0.1569
    0.2000    0.2528
    0.2167    0.3526
    0.2333    0.4547
    0.2500    0.5573
    0.2667    0.6580
    0.2833    0.7081
    0.3000    0.7006
    0.3167    0.7926
    0.3333    0.8774
    0.3500    0.9442
    0.3667    0.9959
    0.3833    1.0381
    0.4000    1.0747
    0.4167    1.1066
    0.4333    1.1080
    0.4500    1.1021
    0.4667    1.0940
    0.4833    1.0874
    0.5000    1.0849
 
    0.0000   -0.1203
    0.0167   -0.1148
    0.0333   -0.0985
    0.0500   -0.0716
    0.0667   -0.0527
    0.0833   -0.0466
    0.1000   -0.0384
    0.1167   -0.0054
    0.1333    0.0492
    0.1500    0.1092
    0.1667    0.1732
    0.1833    0.2392
    0.2000    0.3040
    0.2167    0.3638
    0.2333    0.4547
    0.2500    0.5573
    0.2667    0.6580
    0.2833    0.7522
    0.3000    0.8320
    0.3167    0.8940
    0.3333    0.9433
    0.3500    0.9820
    0.3667    1.0193
    0.3833    1.0527
    0.4000    1.0818
    0.4167    1.1068
    0.4333    1.1271
    0.4500    1.1432
    0.4667    1.1548
    0.4833    1.1618
    0.5000    1.1641
 
    0.0000   -0.0834
    0.0167   -0.0787
    0.0333   -0.0647
    0.0500   -0.0567
    0.0667   -0.0526
    0.0833   -0.0466
    0.1000   -0.0383
    0.1167    0.0086
    0.1333    0.0695
    0.1500    0.1373
    0.1667    0.2114
    0.1833    0.2914
    0.2000    0.3766
    0.2167    0.4663
    0.2333    0.5600
    0.2500    0.6567
    0.2667    0.7299
    0.2833    0.7522
    0.3000    0.8321
    0.3167    0.8941
    0.3333    0.9433
    0.3500    0.9820
    0.3667    1.0194
    0.3833    1.0529
    0.4000    1.0820
    0.4167    1.1077
    0.4333    1.1273
    0.4500    1.1433
    0.4667    1.1549
    0.4833    1.1619
    0.5000    1.1642
 
    0.0000   -0.0596
    0.0167   -0.0595
    0.0333   -0.0588
    0.0500   -0.0566
    0.0667   -0.0347
    0.0833    0.0115
    0.1000    0.0663
    0.1167    0.1288
    0.1333    0.1983
    0.1500    0.2702
    0.1667    0.3421
    0.1833    0.4109
    0.2000    0.4835
    0.2167    0.5585
    0.2333    0.6342
    0.2500    0.7084
    0.2667    0.7557
    0.2833    0.8442
    0.3000    0.8896
    0.3167    0.9324
    0.3333    0.9735
    0.3500    1.0124
    0.3667    1.0477
    0.3833    1.0771
    0.4000    1.0978
    0.4167    1.1081
    0.4333    1.1391
    0.4500    1.1680
    0.4667    1.1943
    0.4833    1.2163
    0.5000    1.2270
 
    0.0000   -0.0596
    0.0167   -0.0595
    0.0333   -0.0588
    0.0500   -0.0414
    0.0667   -0.0091
    0.0833    0.0318
    0.1000    0.0809
    0.1167    0.1375
    0.1333    0.2009
    0.1500    0.2739
    0.1667    0.3421
    0.1833    0.4109
    0.2000    0.4835
    0.2167    0.5585
    0.2333    0.6342
    0.2500    0.7084
    0.2667    0.7794
    0.2833    0.8485
    0.3000    0.9196
    0.3167    0.9604
    0.3333    0.9775
    0.3500    1.0325
    0.3667    1.1344
    0.3833    1.1908
    0.4000    1.2179
    0.4167    1.2355
    0.4333    1.2532
    0.4500    1.2694
    0.4667    1.2798
    0.4833    1.2704
    0.5000    1.2638
 
    0.0000   -0.0142
    0.0167   -0.0100
    0.0333    0.0022
    0.0500    0.0215
    0.0667    0.0478
    0.0833    0.0807
    0.1000    0.1204
    0.1167    0.1667
    0.1333    0.2193
    0.1500    0.2780
    0.1667    0.3443
    0.1833    0.4223
    0.2000    0.5027
    0.2167    0.5837
    0.2333    0.6527
    0.2500    0.7223
    0.2667    0.7794
    0.2833    0.8485
    0.3000    0.9196
    0.3167    0.9605
    0.3333    0.9776
    0.3500    1.0326
    0.3667    1.1344
    0.3833    1.1975
    0.4000    1.2322
    0.4167    1.2712
    0.4333    1.2824
    0.4500    1.2846
    0.4667    1.2822
    0.4833    1.2903
    0.5000    1.2931
 
    0.0000   -0.0141
    0.0167   -0.0099
    0.0333    0.0022
    0.0500    0.0215
    0.0667    0.0478
    0.0833    0.0807
    0.1000    0.1204
    0.1167    0.1667
    0.1333    0.2193
    0.1500    0.2780
    0.1667    0.3546
    0.1833    0.4398
    0.2000    0.5285
    0.2167    0.5930
    0.2333    0.6620
    0.2500    0.7232
    0.2667    0.7906
    0.2833    0.8556
    0.3000    0.9402
    0.3167    0.9911
    0.3333    1.0476
    0.3500    1.1001
    0.3667    1.1471
    0.3833    1.1999
    0.4000    1.2448
    0.4167    1.2727
    0.4333    1.3079
    0.4500    1.3422
    0.4667    1.3742
    0.4833    1.4033
    0.5000    1.4227
 
    0.0000    0.2131
    0.0167    0.2163
    0.0333    0.2259
    0.0500    0.2421
    0.0667    0.2648
    0.0833    0.2941
    0.1000    0.3301
    0.1167    0.3726
    0.1333    0.4102
    0.1500    0.4422
    0.1667    0.4738
    0.1833    0.5068
    0.2000    0.5452
    0.2167    0.6199
    0.2333    0.7130
    0.2500    0.7821
    0.2667    0.8346
    0.2833    0.8928
    0.3000    0.9506
    0.3167    1.0097
    0.3333    1.0579
    0.3500    1.1037
    0.3667    1.1503
    0.3833    1.2318
    0.4000    1.2556
    0.4167    1.2917
    0.4333    1.3373
    0.4500    1.3802
    0.4667    1.4179
    0.4833    1.4443
    0.5000    1.4450
 
    0.0000    0.2626
    0.0167    0.2649
    0.0333    0.2721
    0.0500    0.2841
    0.0667    0.3009
    0.0833    0.3225
    0.1000    0.3486
    0.1167    0.3783
    0.1333    0.4214
    0.1500    0.4761
    0.1667    0.5364
    0.1833    0.5951
    0.2000    0.6411
    0.2167    0.6877
    0.2333    0.7341
    0.2500    0.7829
    0.2667    0.8403
    0.2833    0.9186
    0.3000    0.9551
    0.3167    1.0097
    0.3333    1.0869
    0.3500    1.1536
    0.3667    1.1793
    0.3833    1.2391
    0.4000    1.2999
    0.4167    1.3420
    0.4333    1.3782
    0.4500    1.4081
    0.4667    1.4305
    0.4833    1.4443
    0.5000    1.4489
 
    0.0000    0.3298
    0.0167    0.3336
    0.0333    0.3450
    0.0500    0.3640
    0.0667    0.3900
    0.0833    0.4228
    0.1000    0.4483
    0.1167    0.4648
    0.1333    0.4865
    0.1500    0.5155
    0.1667    0.5523
    0.1833    0.6016
    0.2000    0.6708
    0.2167    0.7426
    0.2333    0.7647
    0.2500    0.8063
    0.2667    0.8811
    0.2833    0.9188
    0.3000    0.9551
    0.3167    1.0118
    0.3333    1.0869
    0.3500    1.1551
    0.3667    1.2012
    0.3833    1.2392
    0.4000    1.2999
    0.4167    1.3420
    0.4333    1.3782
    0.4500    1.4081
    0.4667    1.4305
    0.4833    1.4460
    0.5000    1.4490
 
    0.0000    0.3298
    0.0167    0.3336
    0.0333    0.3451
    0.0500    0.3640
    0.0667    0.3900
    0.0833    0.4228
    0.1000    0.4616
    0.1167    0.5056
    0.1333    0.5534
    0.1500    0.6031
    0.1667    0.6524
    0.1833    0.6992
    0.2000    0.7300
    0.2167    0.7487
    0.2333    0.8114
    0.2500    0.8577
    0.2667    0.8967
    0.2833    0.9324
    0.3000    0.9720
    0.3167    1.0301
    0.3333    1.0971
    0.3500    1.1551
    0.3667    1.2126
    0.3833    1.2685
    0.4000    1.3494
    0.4167    1.4030
    0.4333    1.4386
    0.4500    1.4688
    0.4667    1.4854
    0.4833    1.4625
    0.5000    1.4570
 
    0.0000    0.4098
    0.0167    0.4108
    0.0333    0.4138
    0.0500    0.4188
    0.0667    0.4260
    0.0833    0.4357
    0.1000    0.4616
    0.1167    0.5056
    0.1333    0.5534
    0.1500    0.6031
    0.1667    0.6525
    0.1833    0.6992
    0.2000    0.7429
    0.2167    0.7856
    0.2333    0.8298
    0.2500    0.8599
    0.2667    0.8984
    0.2833    0.9325
    0.3000    0.9852
    0.3167    1.0584
    0.3333    1.1109
    0.3500    1.1619
    0.3667    1.2126
    0.3833    1.2685
    0.4000    1.3494
    0.4167    1.4030
    0.4333    1.4387
    0.4500    1.4688
    0.4667    1.4944
    0.4833    1.5146
    0.5000    1.5241
 
    0.0000    0.5480
    0.0167    0.5499
    0.0333    0.5556
    0.0500    0.5651
    0.0667    0.5788
    0.0833    0.5965
    0.1000    0.6184
    0.1167    0.6445
    0.1333    0.6676
    0.1500    0.6793
    0.1667    0.6940
    0.1833    0.7112
    0.2000    0.7430
    0.2167    0.7857
    0.2333    0.8299
    0.2500    0.8783
    0.2667    0.9086
    0.2833    0.9381
    0.3000    1.0056
    0.3167    1.0676
    0.3333    1.1214
    0.3500    1.1824
    0.3667    1.2802
    0.3833    1.3499
    0.4000    1.3987
    0.4167    1.4539
    0.4333    1.4937
    0.4500    1.5053
    0.4667    1.4945
    0.4833    1.5146
    0.5000    1.5241
 
    0.0000    0.5480
    0.0167    0.5499
    0.0333    0.5556
    0.0500    0.5651
    0.0667    0.5788
    0.0833    0.5965
    0.1000    0.6185
    0.1167    0.6445
    0.1333    0.6743
    0.1500    0.7077
    0.1667    0.7326
    0.1833    0.7547
    0.2000    0.7798
    0.2167    0.8089
    0.2333    0.8453
    0.2500    0.8784
    0.2667    0.9086
    0.2833    0.9684
    0.3000    1.0131
    0.3167    1.0775
    0.3333    1.1650
    0.3500    1.2360
    0.3667    1.3035
    0.3833    1.3499
    0.4000    1.3987
    0.4167    1.4540
    0.4333    1.4937
    0.4500    1.5243
    0.4667    1.5424
    0.4833    1.5466
    0.5000    1.5447
 
    0.0000    0.6275
    0.0167    0.6283
    0.0333    0.6306
    0.0500    0.6346
    0.0667    0.6405
    0.0833    0.6485
    0.1000    0.6542
    0.1167    0.6592
    0.1333    0.6743
    0.1500    0.7077
    0.1667    0.7345
    0.1833    0.7649
    0.2000    0.8013
    0.2167    0.8308
    0.2333    0.8467
    0.2500    0.8832
    0.2667    0.9334
    0.2833    0.9946
    0.3000    1.0591
    0.3167    1.1233
    0.3333    1.1739
    0.3500    1.2477
    0.3667    1.3035
    0.3833    1.3805
    0.4000    1.4289
    0.4167    1.4871
    0.4333    1.5117
    0.4500    1.5243
    0.4667    1.5424
    0.4833    1.5466
    0.5000    1.5448
 
    0.0000    0.6405
    0.0167    0.6413
    0.0333    0.6436
    0.0500    0.6476
    0.0667    0.6534
    0.0833    0.6528
    0.1000    0.6590
    0.1167    0.6723
    0.1333    0.6889
    0.1500    0.7095
    0.1667    0.7432
    0.1833    0.7765
    0.2000    0.8045
    0.2167    0.8308
    0.2333    0.8569
    0.2500    0.8833
    0.2667    0.9335
    0.2833    0.9946
    0.3000    1.0592
    0.3167    1.1233
    0.3333    1.1861
    0.3500    1.2477
    0.3667    1.3196
    0.3833    1.3810
    0.4000    1.4289
    0.4167    1.4983
    0.4333    1.5184
    0.4500    1.5306
    0.4667    1.5436
    0.4833    1.5504
    0.5000    1.5522
 
    0.0000    0.6735
    0.0167    0.6711
    0.0333    0.6654
    0.0500    0.6593
    0.0667    0.6547
    0.0833    0.6610
    0.1000    0.6707
    0.1167    0.6825
    0.1333    0.6967
    0.1500    0.7133
    0.1667    0.7432
    0.1833    0.7765
    0.2000    0.8045
    0.2167    0.8390
    0.2333    0.8569
    0.2500    0.9096
    0.2667    0.9625
    0.2833    1.0124
    0.3000    1.0743
    0.3167    1.1279
    0.3333    1.1861
    0.3500    1.2603
    0.3667    1.3369
    0.3833    1.3810
    0.4000    1.4561
    0.4167    1.4983
    0.4333    1.5458
    0.4500    1.5598
    0.4667    1.5684
    0.4833    1.5732
    0.5000    1.5748
 
    0.0000    0.7003
    0.0167    0.7003
    0.0333    0.7005
    0.0500    0.7017
    0.0667    0.7045
    0.0833    0.7094
    0.1000    0.7168
    0.1167    0.7270
    0.1333    0.7405
    0.1500    0.7578
    0.1667    0.7809
    0.1833    0.8148
    0.2000    0.8328
    0.2167    0.8436
    0.2333    0.8903
    0.2500    0.9327
    0.2667    0.9846
    0.2833    1.0288
    0.3000    1.0808
    0.3167    1.1368
    0.3333    1.2257
    0.3500    1.2974
    0.3667    1.3369
    0.3833    1.4098
    0.4000    1.4705
    0.4167    1.5161
    0.4333    1.5626
    0.4500    1.5893
    0.4667    1.6125
    0.4833    1.6159
    0.5000    1.6125
 
    0.0000    0.7004
    0.0167    0.7004
    0.0333    0.7006
    0.0500    0.7018
    0.0667    0.7046
    0.0833    0.7095
    0.1000    0.7168
    0.1167    0.7270
    0.1333    0.7405
    0.1500    0.7578
    0.1667    0.7809
    0.1833    0.8148
    0.2000    0.8614
    0.2167    0.8878
    0.2333    0.9086
    0.2500    0.9383
    0.2667    0.9863
    0.2833    1.0638
    0.3000    1.1143
    0.3167    1.1923
    0.3333    1.2591
    0.3500    1.2974
    0.3667    1.3474
    0.3833    1.4141
    0.4000    1.4816
    0.4167    1.5225
    0.4333    1.5626
    0.4500    1.5893
    0.4667    1.6126
    0.4833    1.6369
    0.5000    1.6505
 
    0.0000    0.7167
    0.0167    0.7183
    0.0333    0.7233
    0.0500    0.7313
    0.0667    0.7420
    0.0833    0.7550
    0.1000    0.7700
    0.1167    0.7823
    0.1333    0.7974
    0.1500    0.8068
    0.1667    0.8160
    0.1833    0.8250
    0.2000    0.8615
    0.2167    0.9148
    0.2333    0.9608
    0.2500    0.9928
    0.2667    1.0268
    0.2833    1.0650
    0.3000    1.1425
    0.3167    1.2166
    0.3333    1.2591
    0.3500    1.3211
    0.3667    1.3987
    0.3833    1.4560
    0.4000    1.4957
    0.4167    1.5337
    0.4333    1.5741
    0.4500    1.6167
    0.4667    1.6219
    0.4833    1.6369
    0.5000    1.6505
 
    0.0000    0.7338
    0.0167    0.7364
    0.0333    0.7441
    0.0500    0.7564
    0.0667    0.7646
    0.0833    0.7669
    0.1000    0.7724
    0.1167    0.7823
    0.1333    0.7975
    0.1500    0.8187
    0.1667    0.8387
    0.1833    0.8533
    0.2000    0.8695
    0.2167    0.9148
    0.2333    0.9696
    0.2500    1.0234
    0.2667    1.0752
    0.2833    1.1250
    0.3000    1.1727
    0.3167    1.2177
    0.3333    1.2739
    0.3500    1.3451
    0.3667    1.4078
    0.3833    1.4585
    0.4000    1.5119
    0.4167    1.5501
    0.4333    1.5991
    0.4500    1.6216
    0.4667    1.6598
    0.4833    1.6901
    0.5000    1.6889
 
    0.0000    0.7338
    0.0167    0.7364
    0.0333    0.7441
    0.0500    0.7564
    0.0667    0.7646
    0.0833    0.7669
    0.1000    0.7724
    0.1167    0.7869
    0.1333    0.7979
    0.1500    0.8187
    0.1667    0.8467
    0.1833    0.8760
    0.2000    0.9023
    0.2167    0.9306
    0.2333    0.9697
    0.2500    1.0234
    0.2667    1.0752
    0.2833    1.1250
    0.3000    1.1727
    0.3167    1.2177
    0.3333    1.2848
    0.3500    1.3505
    0.3667    1.4155
    0.3833    1.4662
    0.4000    1.5119
    0.4167    1.5502
    0.4333    1.5991
    0.4500    1.6597
    0.4667    1.6804
    0.4833    1.6940
    0.5000    1.6889
 
    0.0000    0.7562
    0.0167    0.7580
    0.0333    0.7619
    0.0500    0.7652
    0.0667    0.7712
    0.0833    0.7765
    0.1000    0.7827
    0.1167    0.7898
    0.1333    0.8053
    0.1500    0.8237
    0.1667    0.8467
    0.1833    0.8818
    0.2000    0.9235
    0.2167    0.9615
    0.2333    0.9991
    0.2500    1.0448
    0.2667    1.0993
    0.2833    1.1555
    0.3000    1.2078
    0.3167    1.2678
    0.3333    1.3285
    0.3500    1.3676
    0.3667    1.4155
    0.3833    1.4662
    0.4000    1.5193
    0.4167    1.5719
    0.4333    1.6064
    0.4500    1.6598
    0.4667    1.6906
    0.4833    1.6940
    0.5000    1.6933
 
    0.0000    0.7690
    0.0167    0.7684
    0.0333    0.7667
    0.0500    0.7653
    0.0667    0.7735
    0.0833    0.7949
    0.1000    0.8088
    0.1167    0.8137
    0.1333    0.8213
    0.1500    0.8329
    0.1667    0.8522
    0.1833    0.8818
    0.2000    0.9235
    0.2167    0.9711
    0.2333    1.0236
    0.2500    1.0793
    0.2667    1.1145
    0.2833    1.1606
    0.3000    1.2249
    0.3167    1.2879
    0.3333    1.3285
    0.3500    1.3676
    0.3667    1.4201
    0.3833    1.4848
    0.4000    1.5366
    0.4167    1.5931
    0.4333    1.6425
    0.4500    1.6644
    0.4667    1.6906
    0.4833    1.7011
    0.5000    1.7326
 
    0.0000    0.7690
    0.0167    0.7684
    0.0333    0.7667
    0.0500    0.7664
    0.0667    0.7735
    0.0833    0.7949
    0.1000    0.8211
    0.1167    0.8518
    0.1333    0.8584
    0.1500    0.8694
    0.1667    0.8850
    0.1833    0.9054
    0.2000    0.9307
    0.2167    0.9711
    0.2333    1.0236
    0.2500    1.0793
    0.2667    1.1356
    0.2833    1.1908
    0.3000    1.2451
    0.3167    1.2951
    0.3333    1.3307
    0.3500    1.3923
    0.3667    1.4456
    0.3833    1.4965
    0.4000    1.5591
    0.4167    1.6141
    0.4333    1.6603
    0.4500    1.7100
    0.4667    1.7380
    0.4833    1.7519
    0.5000    1.7450
 
    0.0000    0.8075
    0.0167    0.8123
    0.0333    0.8097
    0.0500    0.8072
    0.0667    0.8058
    0.0833    0.8062
    0.1000    0.8211
    0.1167    0.8523
    0.1333    0.8884
    0.1500    0.9290
    0.1667    0.9733
    0.1833    1.0200
    0.2000    1.0663
    0.2167    1.0687
    0.2333    1.0720
    0.2500    1.0867
    0.2667    1.1356
    0.2833    1.1908
    0.3000    1.2451
    0.3167    1.2951
    0.3333    1.3455
    0.3500    1.3955
    0.3667    1.4487
    0.3833    1.5235
    0.4000    1.5780
    0.4167    1.6496
    0.4333    1.7063
    0.4500    1.7397
    0.4667    1.7661
    0.4833    1.7676
    0.5000    1.7563
 
    0.0000    0.8134
    0.0167    0.8123
    0.0333    0.8263
    0.0500    0.8485
    0.0667    0.8563
    0.0833    0.8512
    0.1000    0.8495
    0.1167    0.8523
    0.1333    0.8884
    0.1500    0.9290
    0.1667    0.9734
    0.1833    1.0200
    0.2000    1.0663
    0.2167    1.1086
    0.2333    1.1458
    0.2500    1.1799
    0.2667    1.2139
    0.2833    1.2481
    0.3000    1.2792
    0.3167    1.3135
    0.3333    1.3731
    0.3500    1.4385
    0.3667    1.4871
    0.3833    1.5348
    0.4000    1.6077
    0.4167    1.6660
    0.4333    1.7063
    0.4500    1.7398
    0.4667    1.7662
    0.4833    1.7838
    0.5000    1.7902
 
    0.0000    0.8708
    0.0167    0.8723
    0.0333    0.8734
    0.0500    0.8641
    0.0667    0.8771
    0.0833    0.9086
    0.1000    0.9256
    0.1167    0.9457
    0.1333    0.9688
    0.1500    0.9947
    0.1667    1.0231
    0.1833    1.0536
    0.2000    1.0723
    0.2167    1.1086
    0.2333    1.1458
    0.2500    1.1799
    0.2667    1.2139
    0.2833    1.2481
    0.3000    1.2792
    0.3167    1.3136
    0.3333    1.3731
    0.3500    1.4400
    0.3667    1.5056
    0.3833    1.5655
    0.4000    1.6190
    0.4167    1.6660
    0.4333    1.7263
    0.4500    1.7554
    0.4667    1.7807
    0.4833    1.7839
    0.5000    1.7902
 
    0.0000    0.8738
    0.0167    0.8774
    0.0333    0.8767
    0.0500    0.8842
    0.0667    0.8948
    0.0833    0.9101
    0.1000    0.9451
    0.1167    0.9795
    0.1333    1.0126
    0.1500    1.0445
    0.1667    1.0686
    0.1833    1.0757
    0.2000    1.0861
    0.2167    1.1201
    0.2333    1.1555
    0.2500    1.1920
    0.2667    1.2296
    0.2833    1.2680
    0.3000    1.3076
    0.3167    1.3487
    0.3333    1.3921
    0.3500    1.4401
    0.3667    1.5056
    0.3833    1.5655
    0.4000    1.6190
    0.4167    1.6821
    0.4333    1.7382
    0.4500    1.7725
    0.4667    1.7888
    0.4833    1.8152
    0.5000    1.8252
 
    0.0000    0.8855
    0.0167    0.8818
    0.0333    0.8873
    0.0500    0.9026
    0.0667    0.9226
    0.0833    0.9470
    0.1000    0.9758
    0.1167    1.0090
    0.1333    1.0466
    0.1500    1.0808
    0.1667    1.1116
    0.1833    1.1486
    0.2000    1.1798
    0.2167    1.2193
    0.2333    1.2692
    0.2500    1.3211
    0.2667    1.3467
    0.2833    1.3589
    0.3000    1.3805
    0.3167    1.4182
    0.3333    1.4674
    0.3500    1.5232
    0.3667    1.5845
    0.3833    1.6504
    0.4000    1.6904
    0.4167    1.7044
    0.4333    1.7390
    0.4500    1.8069
    0.4667    1.8399
    0.4833    1.8522
    0.5000    1.8565
 
    0.0000    0.9070
    0.0167    0.9088
    0.0333    0.9142
    0.0500    0.9235
    0.0667    0.9370
    0.0833    0.9554
    0.1000    0.9799
    0.1167    1.0113
    0.1333    1.0470
    0.1500    1.0886
    0.1667    1.1274
    0.1833    1.1502
    0.2000    1.1798
    0.2167    1.2193
    0.2333    1.2692
    0.2500    1.3212
    0.2667    1.3468
    0.2833    1.3590
    0.3000    1.3805
    0.3167    1.4182
    0.3333    1.4674
    0.3500    1.5232
    0.3667    1.5845
    0.3833    1.6504
    0.4000    1.7168
    0.4167    1.7679
    0.4333    1.7965
    0.4500    1.8209
    0.4667    1.8402
    0.4833    1.8595
    0.5000    1.8690
 
    0.0000    0.9557
    0.0167    0.9594
    0.0333    0.9706
    0.0500    0.9890
    0.0667    1.0146
    0.0833    1.0472
    0.1000    1.0694
    0.1167    1.0804
    0.1333    1.0935
    0.1500    1.1089
    0.1667    1.1274
    0.1833    1.1502
    0.2000    1.1927
    0.2167    1.2407
    0.2333    1.2910
    0.2500    1.3422
    0.2667    1.3930
    0.2833    1.4423
    0.3000    1.4895
    0.3167    1.5341
    0.3333    1.5764
    0.3500    1.6167
    0.3667    1.6539
    0.3833    1.6796
    0.4000    1.7169
    0.4167    1.7785
    0.4333    1.8066
    0.4500    1.8311
    0.4667    1.8630
    0.4833    1.8783
    0.5000    1.8791
 
    0.0000    0.9699
    0.0167    0.9761
    0.0333    0.9924
    0.0500    1.0151
    0.0667    1.0424
    0.0833    1.0602
    0.1000    1.0694
    0.1167    1.0804
    0.1333    1.0935
    0.1500    1.1090
    0.1667    1.1349
    0.1833    1.1854
    0.2000    1.2398
    0.2167    1.2978
    0.2333    1.3317
    0.2500    1.3593
    0.2667    1.4100
    0.2833    1.4779
    0.3000    1.5496
    0.3167    1.6121
    0.3333    1.6226
    0.3500    1.6417
    0.3667    1.6694
    0.3833    1.7022
    0.4000    1.7360
    0.4167    1.7785
    0.4333    1.8318
    0.4500    1.8746
    0.4667    1.8933
    0.4833    1.8968
    0.5000    1.8973
 
    0.0000    1.0204
    0.0167    1.0246
    0.0333    1.0351
    0.0500    1.0451
    0.0667    1.0525
    0.0833    1.0602
    0.1000    1.0866
    0.1167    1.1304
    0.1333    1.1495
    0.1500    1.1722
    0.1667    1.1990
    0.1833    1.2298
    0.2000    1.2642
    0.2167    1.2998
    0.2333    1.3318
    0.2500    1.3593
    0.2667    1.4100
    0.2833    1.4779
    0.3000    1.5496
    0.3167    1.6191
    0.3333    1.6697
    0.3500    1.6984
    0.3667    1.7057
    0.3833    1.7221
    0.4000    1.7615
    0.4167    1.7880
    0.4333    1.8318
    0.4500    1.8746
    0.4667    1.8933
    0.4833    1.8968
    0.5000    1.8973
 
    0.0000    1.0205
    0.0167    1.0246
    0.0333    1.0351
    0.0500    1.0452
    0.0667    1.0526
    0.0833    1.0735
    0.1000    1.1082
    0.1167    1.1304
    0.1333    1.1496
    0.1500    1.1723
    0.1667    1.1990
    0.1833    1.2299
    0.2000    1.2642
    0.2167    1.2999
    0.2333    1.3587
    0.2500    1.4218
    0.2667    1.4778
    0.2833    1.5268
    0.3000    1.5759
    0.3167    1.6191
    0.3333    1.6697
    0.3500    1.7181
    0.3667    1.7561
    0.3833    1.7647
    0.4000    1.7742
    0.4167    1.8149
    0.4333    1.8798
    0.4500    1.9350
    0.4667    1.9676
    0.4833    1.9916
    0.5000    1.9970
 
    0.0000    1.0490
    0.0167    1.0503
    0.0333    1.0554
    0.0500    1.0686
    0.0667    1.0855
    0.0833    1.0998
    0.1000    1.1142
    0.1167    1.1325
    0.1333    1.1844
    0.1500    1.2301
    0.1667    1.2595
    0.1833    1.2910
    0.2000    1.3235
    0.2167    1.3560
    0.2333    1.3905
    0.2500    1.4312
    0.2667    1.4778
    0.2833    1.5268
    0.3000    1.5759
    0.3167    1.6270
    0.3333    1.6833
    0.3500    1.7181
    0.3667    1.7694
    0.3833    1.8255
    0.4000    1.8840
    0.4167    1.9199
    0.4333    1.9254
    0.4500    1.9350
    0.4667    1.9676
    0.4833    1.9916
    0.5000    1.9970
 
    0.0000    1.0490
    0.0167    1.0503
    0.0333    1.0554
    0.0500    1.0686
    0.0667    1.0855
    0.0833    1.0999
    0.1000    1.1142
    0.1167    1.1463
    0.1333    1.1881
    0.1500    1.2302
    0.1667    1.2595
    0.1833    1.2910
    0.2000    1.3235
    0.2167    1.3560
    0.2333    1.3905
    0.2500    1.4312
    0.2667    1.4862
    0.2833    1.5505
    0.3000    1.6071
    0.3167    1.6270
    0.3333    1.6950
    0.3500    1.7417
    0.3667    1.7694
    0.3833    1.8255
    0.4000    1.8841
    0.4167    1.9199
    0.4333    1.9254
    0.4500    1.9506
    0.4667    2.0073
    0.4833    2.0280
    0.5000    2.0300
 
    0.0000    1.0772
    0.0167    1.0789
    0.0333    1.0842
    0.0500    1.0946
    0.0667    1.1154
    0.0833    1.1426
    0.1000    1.1612
    0.1167    1.1808
    0.1333    1.2038
    0.1500    1.2334
    0.1667    1.2638
    0.1833    1.3012
    0.2000    1.3471
    0.2167    1.3947
    0.2333    1.4412
    0.2500    1.4868
    0.2667    1.5321
    0.2833    1.5767
    0.3000    1.6124
    0.3167    1.6559
    0.3333    1.6950
    0.3500    1.7626
    0.3667    1.8247
    0.3833    1.8789
    0.4000    1.9241
    0.4167    1.9622
    0.4333    1.9933
    0.4500    2.0213
    0.4667    2.0561
    0.4833    2.1210
    0.5000    2.1509
 
    0.0000    1.0772
    0.0167    1.0789
    0.0333    1.0842
    0.0500    1.0947
    0.0667    1.1154
    0.0833    1.1426
    0.1000    1.1612
    0.1167    1.1808
    0.1333    1.2038
    0.1500    1.2417
    0.1667    1.2821
    0.1833    1.3341
    0.2000    1.3891
    0.2167    1.4464
    0.2333    1.5047
    0.2500    1.5603
    0.2667    1.5949
    0.2833    1.6034
    0.3000    1.6189
    0.3167    1.6685
    0.3333    1.7133
    0.3500    1.7626
    0.3667    1.8247
    0.3833    1.8789
    0.4000    1.9241
    0.4167    1.9622
    0.4333    1.9933
    0.4500    2.0213
    0.4667    2.0561
    0.4833    2.1210
    0.5000    2.1869
 
    0.0000    1.1168
    0.0167    1.1180
    0.0333    1.1215
    0.0500    1.1277
    0.0667    1.1375
    0.0833    1.1575
    0.1000    1.1988
    0.1167    1.2430
    0.1333    1.2382
    0.1500    1.2427
    0.1667    1.3034
    0.1833    1.3679
    0.2000    1.4323
    0.2167    1.4911
    0.2333    1.5420
    0.2500    1.5889
    0.2667    1.6348
    0.2833    1.6804
    0.3000    1.7254
    0.3167    1.7693
    0.3333    1.8121
    0.3500    1.8569
    0.3667    1.9042
    0.3833    1.9507
    0.4000    1.9587
    0.4167    1.9885
    0.4333    2.0573
    0.4500    2.0944
    0.4667    2.1497
    0.4833    2.1532
    0.5000    2.1869
 
    0.0000    1.1168
    0.0167    1.1180
    0.0333    1.1215
    0.0500    1.1277
    0.0667    1.1375
    0.0833    1.1576
    0.1000    1.1988
    0.1167    1.2493
    0.1333    1.3055
    0.1500    1.3612
    0.1667    1.3839
    0.1833    1.4141
    0.2000    1.4532
    0.2167    1.5014
    0.2333    1.5562
    0.2500    1.6063
    0.2667    1.6377
    0.2833    1.6867
    0.3000    1.7348
    0.3167    1.7788
    0.3333    1.8210
    0.3500    1.8648
    0.3667    1.9129
    0.3833    1.9570
    0.4000    1.9587
    0.4167    1.9885
    0.4333    2.0585
    0.4500    2.1374
    0.4667    2.1579
    0.4833    2.1994
    0.5000    2.2097
 
    0.0000    1.2021
    0.0167    1.2046
    0.0333    1.2121
    0.0500    1.2246
    0.0667    1.2421
    0.0833    1.2585
    0.1000    1.2508
    0.1167    1.2494
    0.1333    1.3055
    0.1500    1.3658
    0.1667    1.4203
    0.1833    1.4563
    0.2000    1.4994
    0.2167    1.5538
    0.2333    1.5760
    0.2500    1.6064
    0.2667    1.6479
    0.2833    1.6991
    0.3000    1.7573
    0.3167    1.8167
    0.3333    1.8649
    0.3500    1.9140
    0.3667    1.9518
    0.3833    1.9570
    0.4000    1.9920
    0.4167    2.0265
    0.4333    2.0585
    0.4500    2.1374
    0.4667    2.1656
    0.4833    2.1994
    0.5000    2.2097
 
    0.0000    1.2767
    0.0167    1.2772
    0.0333    1.2746
    0.0500    1.2706
    0.0667    1.2652
    0.0833    1.2644
    0.1000    1.2916
    0.1167    1.3235
    0.1333    1.3451
    0.1500    1.3658
    0.1667    1.4284
    0.1833    1.4877
    0.2000    1.5304
    0.2167    1.5542
    0.2333    1.5760
    0.2500    1.6094
    0.2667    1.6480
    0.2833    1.6992
    0.3000    1.7573
    0.3167    1.8189
    0.3333    1.8787
    0.3500    1.9270
    0.3667    1.9519
    0.3833    1.9664
    0.4000    2.0241
    0.4167    2.0818
    0.4333    2.1306
    0.4500    2.1536
    0.4667    2.1982
    0.4833    2.2148
    0.5000    2.2261
 
    0.0000    1.2782
    0.0167    1.2778
    0.0333    1.2811
    0.0500    1.2868
    0.0667    1.2952
    0.0833    1.3067
    0.1000    1.3216
    0.1167    1.3348
    0.1333    1.3600
    0.1500    1.3893
    0.1667    1.4284
    0.1833    1.4878
    0.2000    1.5304
    0.2167    1.5542
    0.2333    1.5988
    0.2500    1.6123
    0.2667    1.6656
    0.2833    1.7164
    0.3000    1.7667
    0.3167    1.8189
    0.3333    1.8787
    0.3500    1.9270
    0.3667    1.9698
    0.3833    2.0329
    0.4000    2.1001
    0.4167    2.1432
    0.4333    2.1616
    0.4500    2.1560
    0.4667    2.1982
    0.4833    2.2234
    0.5000    2.2261
 
    0.0000    1.2941
    0.0167    1.2965
    0.0333    1.3038
    0.0500    1.3163
    0.0667    1.3318
    0.0833    1.3292
    0.1000    1.3298
    0.1167    1.3402
    0.1333    1.3627
    0.1500    1.4011
    0.1667    1.4464
    0.1833    1.4960
    0.2000    1.5495
    0.2167    1.5897
    0.2333    1.6203
    0.2500    1.6931
    0.2667    1.7617
    0.2833    1.8075
    0.3000    1.8582
    0.3167    1.9122
    0.3333    1.9447
    0.3500    1.9863
    0.3667    2.0359
    0.3833    2.0924
    0.4000    2.1204
    0.4167    2.1607
    0.4333    2.1805
    0.4500    2.2059
    0.4667    2.2199
    0.4833    2.2658
    0.5000    2.2451
 
    0.0000    1.2941
    0.0167    1.2965
    0.0333    1.3038
    0.0500    1.3163
    0.0667    1.3341
    0.0833    1.3576
    0.1000    1.3867
    0.1167    1.4212
    0.1333    1.4602
    0.1500    1.5005
    0.1667    1.5328
    0.1833    1.5632
    0.2000    1.5803
    0.2167    1.6066
    0.2333    1.6669
    0.2500    1.7210
    0.2667    1.7617
    0.2833    1.8075
    0.3000    1.8582
    0.3167    1.9135
    0.3333    1.9463
    0.3500    1.9919
    0.3667    2.0475
    0.3833    2.1036
    0.4000    2.1503
    0.4167    2.1738
    0.4333    2.2053
    0.4500    2.2059
    0.4667    2.2199
    0.4833    2.2771
    0.5000    2.2868
 
    0.0000    1.3493
    0.0167    1.3470
    0.0333    1.3419
    0.0500    1.3365
    0.0667    1.3341
    0.0833    1.3576
    0.1000    1.3867
    0.1167    1.4212
    0.1333    1.4602
    0.1500    1.5005
    0.1667    1.5328
    0.1833    1.5632
    0.2000    1.6084
    0.2167    1.6448
    0.2333    1.6825
    0.2500    1.7210
    0.2667    1.7662
    0.2833    1.8324
    0.3000    1.8822
    0.3167    1.9135
    0.3333    1.9731
    0.3500    2.0230
    0.3667    2.0685
    0.3833    2.1058
    0.4000    2.1538
    0.4167    2.1987
    0.4333    2.2053
    0.4500    2.2323
    0.4667    2.2585
    0.4833    2.2771
    0.5000    2.2895
 
    0.0000    1.3781
    0.0167    1.3817
    0.0333    1.3906
    0.0500    1.4029
    0.0667    1.4179
    0.0833    1.4355
    0.1000    1.4556
    0.1167    1.4780
    0.1333    1.5022
    0.1500    1.5260
    0.1667    1.5562
    0.1833    1.5707
    0.2000    1.6084
    0.2167    1.6560
    0.2333    1.6858
    0.2500    1.7299
    0.2667    1.7906
    0.2833    1.8580
    0.3000    1.8902
    0.3167    1.9153
    0.3333    1.9731
    0.3500    2.0348
    0.3667    2.0905
    0.3833    2.1288
    0.4000    2.1792
    0.4167    2.1987
    0.4333    2.2182
    0.4500    2.2465
    0.4667    2.2945
    0.4833    2.3075
    0.5000    2.3034
 
    0.0000    1.4304
    0.0167    1.4315
    0.0333    1.4349
    0.0500    1.4404
    0.0667    1.4481
    0.0833    1.4579
    0.1000    1.4700
    0.1167    1.4845
    0.1333    1.5022
    0.1500    1.5260
    0.1667    1.5614
    0.1833    1.5841
    0.2000    1.6131
    0.2167    1.6560
    0.2333    1.6858
    0.2500    1.7302
    0.2667    1.7946
    0.2833    1.8598
    0.3000    1.9066
    0.3167    1.9433
    0.3333    1.9813
    0.3500    2.0348
    0.3667    2.0905
    0.3833    2.1395
    0.4000    2.1792
    0.4167    2.2196
    0.4333    2.2629
    0.4500    2.2775
    0.4667    2.3170
    0.4833    2.3075
    0.5000    2.3034
 
    0.0000    1.4304
    0.0167    1.4315
    0.0333    1.4349
    0.0500    1.4404
    0.0667    1.4481
    0.0833    1.4579
    0.1000    1.4700
    0.1167    1.4846
    0.1333    1.5026
    0.1500    1.5289
    0.1667    1.5650
    0.1833    1.6143
    0.2000    1.6431
    0.2167    1.6800
    0.2333    1.7526
    0.2500    1.8026
    0.2667    1.8391
    0.2833    1.8716
    0.3000    1.9402
    0.3167    1.9840
    0.3333    2.0300
    0.3500    2.0664
    0.3667    2.1019
    0.3833    2.1395
    0.4000    2.1811
    0.4167    2.2404
    0.4333    2.2654
    0.4500    2.2947
    0.4667    2.3188
    0.4833    2.3156
    0.5000    2.3145
 
    0.0000    1.5118
    0.0167    1.5122
    0.0333    1.5134
    0.0500    1.5158
    0.0667    1.5193
    0.0833    1.5241
    0.1000    1.5298
    0.1167    1.5365
    0.1333    1.5441
    0.1500    1.5524
    0.1667    1.5650
    0.1833    1.6144
    0.2000    1.6431
    0.2167    1.6800
    0.2333    1.7526
    0.2500    1.8217
    0.2667    1.8610
    0.2833    1.8927
    0.3000    1.9402
    0.3167    1.9840
    0.3333    2.0301
    0.3500    2.0665
    0.3667    2.1019
    0.3833    2.1514
    0.4000    2.1987
    0.4167    2.2441
    0.4333    2.2878
    0.4500    2.3238
    0.4667    2.3349
    0.4833    2.3593
    0.5000    2.3397
 
    0.0000    1.5266
    0.0167    1.5277
    0.0333    1.5315
    0.0500    1.5386
    0.0667    1.5498
    0.0833    1.5649
    0.1000    1.5729
    0.1167    1.5830
    0.1333    1.5959
    0.1500    1.6122
    0.1667    1.6328
    0.1833    1.6425
    0.2000    1.6762
    0.2167    1.7252
    0.2333    1.7636
    0.2500    1.8217
    0.2667    1.8610
    0.2833    1.8992
    0.3000    1.9429
    0.3167    1.9967
    0.3333    2.0546
    0.3500    2.0789
    0.3667    2.1102
    0.3833    2.1514
    0.4000    2.1987
    0.4167    2.2447
    0.4333    2.2878
    0.4500    2.3300
    0.4667    2.3560
    0.4833    2.3638
    0.5000    2.3569
 
    0.0000    1.5286
    0.0167    1.5304
    0.0333    1.5361
    0.0500    1.5459
    0.0667    1.5588
    0.0833    1.5660
    0.1000    1.5876
    0.1167    1.6148
    0.1333    1.6475
    0.1500    1.6519
    0.1667    1.6442
    0.1833    1.6425
    0.2000    1.6762
    0.2167    1.7329
    0.2333    1.7863
    0.2500    1.8373
    0.2667    1.8619
    0.2833    1.8992
    0.3000    1.9433
    0.3167    2.0093
    0.3333    2.0582
    0.3500    2.0789
    0.3667    2.1283
    0.3833    2.1809
    0.4000    2.2330
    0.4167    2.2447
    0.4333    2.2884
    0.4500    2.3300
    0.4667    2.3560
    0.4833    2.3750
    0.5000    2.3801
 
    0.0000    1.5401
    0.0167    1.5424
    0.0333    1.5490
    0.0500    1.5543
    0.0667    1.5601
    0.0833    1.5792
    0.1000    1.6032
    0.1167    1.6322
    0.1333    1.6596
    0.1500    1.6519
    0.1667    1.6442
    0.1833    1.6586
    0.2000    1.6897
    0.2167    1.7329
    0.2333    1.7863
    0.2500    1.8374
    0.2667    1.8918
    0.2833    1.9132
    0.3000    1.9484
    0.3167    2.0270
    0.3333    2.0582
    0.3500    2.1068
    0.3667    2.1283
    0.3833    2.1809
    0.4000    2.2331
    0.4167    2.2652
    0.4333    2.3014
    0.4500    2.3390
    0.4667    2.3680
    0.4833    2.4017
    0.5000    2.4028
 
    0.0000    1.5488
    0.0167    1.5494
    0.0333    1.5512
    0.0500    1.5598
    0.0667    1.5747
    0.0833    1.5939
    0.1000    1.6172
    0.1167    1.6450
    0.1333    1.6596
    0.1500    1.6849
    0.1667    1.7232
    0.1833    1.7416
    0.2000    1.7631
    0.2167    1.7894
    0.2333    1.8158
    0.2500    1.8375
    0.2667    1.9168
    0.2833    1.9985
    0.3000    2.0392
    0.3167    2.0583
    0.3333    2.0783
    0.3500    2.1173
    0.3667    2.1778
    0.3833    2.2181
    0.4000    2.2331
    0.4167    2.2766
    0.4333    2.3174
    0.4500    2.3390
    0.4667    2.3680
    0.4833    2.4017
    0.5000    2.4074
 
    0.0000    1.5793
    0.0167    1.5813
    0.0333    1.5873
    0.0500    1.5974
    0.0667    1.6116
    0.0833    1.6297
    0.1000    1.6518
    0.1167    1.6635
    0.1333    1.6660
    0.1500    1.7036
    0.1667    1.7232
    0.1833    1.7416
    0.2000    1.7631
    0.2167    1.7894
    0.2333    1.8266
    0.2500    1.8819
    0.2667    1.9168
    0.2833    1.9999
    0.3000    2.0558
    0.3167    2.0583
    0.3333    2.1038
    0.3500    2.1487
    0.3667    2.2165
    0.3833    2.2351
    0.4000    2.2401
    0.4167    2.2860
    0.4333    2.3227
    0.4500    2.3568
    0.4667    2.4131
    0.4833    2.4020
    0.5000    2.4097
 
    0.0000    1.6289
    0.0167    1.6307
    0.0333    1.6357
    0.0500    1.6417
    0.0667    1.6483
    0.0833    1.6554
    0.1000    1.6615
    0.1167    1.6635
    0.1333    1.6775
    0.1500    1.7073
    0.1667    1.7264
    0.1833    1.7639
    0.2000    1.7801
    0.2167    1.7969
    0.2333    1.8266
    0.2500    1.8819
    0.2667    1.9469
    0.2833    1.9999
    0.3000    2.0558
    0.3167    2.0956
    0.3333    2.1126
    0.3500    2.1921
    0.3667    2.2251
    0.3833    2.2699
    0.4000    2.2921
    0.4167    2.2860
    0.4333    2.3227
    0.4500    2.3612
    0.4667    2.4169
    0.4833    2.4171
    0.5000    2.4098
 
    0.0000    1.6290
    0.0167    1.6308
    0.0333    1.6357
    0.0500    1.6418
    0.0667    1.6483
    0.0833    1.6554
    0.1000    1.6615
    0.1167    1.6780
    0.1333    1.6936
    0.1500    1.7073
    0.1667    1.7407
    0.1833    1.7715
    0.2000    1.8196
    0.2167    1.8684
    0.2333    1.8804
    0.2500    1.8821
    0.2667    1.9469
    0.2833    2.0151
    0.3000    2.0822
    0.3167    2.1007
    0.3333    2.1633
    0.3500    2.2089
    0.3667    2.2442
    0.3833    2.2699
    0.4000    2.2921
    0.4167    2.3115
    0.4333    2.3303
    0.4500    2.3861
    0.4667    2.4319
    0.4833    2.4284
    0.5000    2.4405
 
    0.0000    1.6353
    0.0167    1.6362
    0.0333    1.6392
    0.0500    1.6450
    0.0667    1.6522
    0.0833    1.6609
    0.1000    1.6709
    0.1167    1.6816
    0.1333    1.6936
    0.1500    1.7149
    0.1667    1.7576
    0.1833    1.8042
    0.2000    1.8529
    0.2167    1.8907
    0.2333    1.9207
    0.2500    1.9478
    0.2667    1.9722
    0.2833    2.0151
    0.3000    2.0835
    0.3167    2.1217
    0.3333    2.1753
    0.3500    2.2259
    0.3667    2.2494
    0.3833    2.2738
    0.4000    2.2928
    0.4167    2.3115
    0.4333    2.3425
    0.4500    2.3915
    0.4667    2.4319
    0.4833    2.4284
    0.5000    2.4596
 
    0.0000    1.6353
    0.0167    1.6362
    0.0333    1.6393
    0.0500    1.6451
    0.0667    1.6522
    0.0833    1.6610
    0.1000    1.6710
    0.1167    1.6816
    0.1333    1.7080
    0.1500    1.7418
    0.1667    1.7681
    0.1833    1.8057
    0.2000    1.8588
    0.2167    1.8912
    0.2333    1.9293
    0.2500    1.9873
    0.2667    2.0364
    0.2833    2.0523
    0.3000    2.0835
    0.3167    2.1488
    0.3333    2.1964
    0.3500    2.2259
    0.3667    2.2494
    0.3833    2.2803
    0.4000    2.3277
    0.4167    2.3355
    0.4333    2.3425
    0.4500    2.3915
    0.4667    2.4404
    0.4833    2.4448
    0.5000    2.4596
 
    0.0000    1.6390
    0.0167    1.6400
    0.0333    1.6433
    0.0500    1.6504
    0.0667    1.6632
    0.0833    1.6808
    0.1000    1.7023
    0.1167    1.7275
    0.1333    1.7437
    0.1500    1.7531
    0.1667    1.7808
    0.1833    1.8225
    0.2000    1.8610
    0.2167    1.9062
    0.2333    1.9609
    0.2500    2.0058
    0.2667    2.0364
    0.2833    2.0523
    0.3000    2.0864
    0.3167    2.1488
    0.3333    2.1964
    0.3500    2.2277
    0.3667    2.2862
    0.3833    2.3226
    0.4000    2.3460
    0.4167    2.3980
    0.4333    2.4466
    0.4500    2.4665
    0.4667    2.4404
    0.4833    2.4553
    0.5000    2.4661
 
    0.0000    1.6390
    0.0167    1.6400
    0.0333    1.6434
    0.0500    1.6505
    0.0667    1.6633
    0.0833    1.6809
    0.1000    1.7024
    0.1167    1.7276
    0.1333    1.7510
    0.1500    1.7759
    0.1667    1.8028
    0.1833    1.8313
    0.2000    1.8683
    0.2167    1.9162
    0.2333    1.9710
    0.2500    2.0163
    0.2667    2.0373
    0.2833    2.0627
    0.3000    2.0897
    0.3167    2.1735
    0.3333    2.2098
    0.3500    2.2542
    0.3667    2.2918
    0.3833    2.3226
    0.4000    2.3594
    0.4167    2.4029
    0.4333    2.4466
    0.4500    2.4665
    0.4667    2.4569
    0.4833    2.4553
    0.5000    2.4661
 
    0.0000    1.6498
    0.0167    1.6515
    0.0333    1.6565
    0.0500    1.6648
    0.0667    1.6763
    0.0833    1.6909
    0.1000    1.7083
    0.1167    1.7284
    0.1333    1.7559
    0.1500    1.7874
    0.1667    1.8227
    0.1833    1.8622
    0.2000    1.8947
    0.2167    1.9179
    0.2333    1.9769
    0.2500    2.0163
    0.2667    2.0491
    0.2833    2.0634
    0.3000    2.0897
    0.3167    2.1735
    0.3333    2.2255
    0.3500    2.2647
    0.3667    2.2918
    0.3833    2.3316
    0.4000    2.3594
    0.4167    2.4029
    0.4333    2.4478
    0.4500    2.4871
    0.4667    2.4569
    0.4833    2.4597
    0.5000    2.4745
 
    0.0000    1.6523
    0.0167    1.6544
    0.0333    1.6606
    0.0500    1.6710
    0.0667    1.6854
    0.0833    1.7039
    0.1000    1.7265
    0.1167    1.7370
    0.1333    1.7559
    0.1500    1.7874
    0.1667    1.8228
    0.1833    1.8622
    0.2000    1.9056
    0.2167    1.9475
    0.2333    1.9831
    0.2500    2.0263
    0.2667    2.0551
    0.2833    2.1116
    0.3000    2.1565
    0.3167    2.1866
    0.3333    2.2255
    0.3500    2.2648
    0.3667    2.3276
    0.3833    2.3618
    0.4000    2.3785
    0.4167    2.4197
    0.4333    2.4673
    0.4500    2.4882
    0.4667    2.4612
    0.4833    2.4597
    0.5000    2.4745
 
    0.0000    1.7093
    0.0167    1.7101
    0.0333    1.7124
    0.0500    1.7161
    0.0667    1.7209
    0.0833    1.7261
    0.1000    1.7314
    0.1167    1.7508
    0.1333    1.7712
    0.1500    1.8010
    0.1667    1.8374
    0.1833    1.8788
    0.2000    1.9056
    0.2167    1.9522
    0.2333    1.9936
    0.2500    2.0313
    0.2667    2.0841
    0.2833    2.1317
    0.3000    2.1645
    0.3167    2.1872
    0.3333    2.2590
    0.3500    2.3034
    0.3667    2.3448
    0.3833    2.3728
    0.4000    2.4210
    0.4167    2.4576
    0.4333    2.4736
    0.4500    2.4886
    0.4667    2.4813
    0.4833    2.4685
    0.5000    2.4824
 
    0.0000    1.7141
    0.0167    1.7154
    0.0333    1.7192
    0.0500    1.7258
    0.0667    1.7354
    0.0833    1.7393
    0.1000    1.7412
    0.1167    1.7508
    0.1333    1.7712
    0.1500    1.8010
    0.1667    1.8375
    0.1833    1.8789
    0.2000    1.9141
    0.2167    1.9522
    0.2333    1.9936
    0.2500    2.0383
    0.2667    2.0889
    0.2833    2.1440
    0.3000    2.1645
    0.3167    2.1872
    0.3333    2.2601
    0.3500    2.3237
    0.3667    2.3552
    0.3833    2.3794
    0.4000    2.4211
    0.4167    2.4577
    0.4333    2.4764
    0.4500    2.4886
    0.4667    2.4948
    0.4833    2.5189
    0.5000    2.4901
 
    0.0000    1.7311
    0.0167    1.7323
    0.0333    1.7354
    0.0500    1.7387
    0.0667    1.7398
    0.0833    1.7394
    0.1000    1.7412
    0.1167    1.7530
    0.1333    1.7836
    0.1500    1.8179
    0.1667    1.8532
    0.1833    1.8825
    0.2000    1.9245
    0.2167    1.9726
    0.2333    2.0035
    0.2500    2.0543
    0.2667    2.0932
    0.2833    2.1450
    0.3000    2.1809
    0.3167    2.2178
    0.3333    2.2601
    0.3500    2.3237
    0.3667    2.3765
    0.3833    2.4115
    0.4000    2.4313
    0.4167    2.4583
    0.4333    2.4764
    0.4500    2.5055
    0.4667    2.5120
    0.4833    2.5189
    0.5000    2.4901
 
    0.0000    1.7311
    0.0167    1.7323
    0.0333    1.7355
    0.0500    1.7387
    0.0667    1.7399
    0.0833    1.7481
    0.1000    1.7641
    0.1167    1.7838
    0.1333    1.8041
    0.1500    1.8269
    0.1667    1.8553
    0.1833    1.8890
    0.2000    1.9246
    0.2167    1.9727
    0.2333    2.0035
    0.2500    2.0543
    0.2667    2.1054
    0.2833    2.1450
    0.3000    2.1905
    0.3167    2.2616
    0.3333    2.2873
    0.3500    2.3462
    0.3667    2.3801
    0.3833    2.4115
    0.4000    2.4313
    0.4167    2.4598
    0.4333    2.4904
    0.4500    2.5079
    0.4667    2.5139
    0.4833    2.5192
    0.5000    2.4969
 
    0.0000    1.7409
    0.0167    1.7429
    0.0333    1.7488
    0.0500    1.7517
    0.0667    1.7545
    0.0833    1.7604
    0.1000    1.7705
    0.1167    1.7852
    0.1333    1.8071
    0.1500    1.8340
    0.1667    1.8650
    0.1833    1.9030
    0.2000    1.9371
    0.2167    1.9743
    0.2333    2.0146
    0.2500    2.0580
    0.2667    2.1054
    0.2833    2.1510
    0.3000    2.2048
    0.3167    2.2659
    0.3333    2.2873
    0.3500    2.3462
    0.3667    2.3801
    0.3833    2.4126
    0.4000    2.4454
    0.4167    2.4726
    0.4333    2.4937
    0.4500    2.5110
    0.4667    2.5139
    0.4833    2.5263
    0.5000    2.5159
 
    0.0000    1.7502
    0.0167    1.7502
    0.0333    1.7505
    0.0500    1.7587
    0.0667    1.7725
    0.0833    1.7904
    0.1000    1.8123
    0.1167    1.8385
    0.1333    1.8664
    0.1500    1.8931
    0.1667    1.9103
    0.1833    1.9153
    0.2000    1.9505
    0.2167    1.9744
    0.2333    2.0275
    0.2500    2.0580
    0.2667    2.1145
    0.2833    2.1598
    0.3000    2.2287
    0.3167    2.2669
    0.3333    2.3266
    0.3500    2.3511
    0.3667    2.3805
    0.3833    2.4250
    0.4000    2.4612
    0.4167    2.4744
    0.4333    2.4940
    0.4500    2.5113
    0.4667    2.5240
    0.4833    2.5278
    0.5000    2.5228
 


==> data/Fig-3d-2.txt <==
#!%  FIG. 3. Panel d: Calculated electronic density of states (DOS) of pure ScN NW systems, 
#!%  as described in the text: (1×)3×3+s.

#!%  E (eV)   dos(E)     Int dos(E) EFermi =  -1.232 eV              # E (eV) Sc pdos(E)           # E (eV) N pdos(E)     

  -3.000  0.1034E+03  0.1034E-01                                     -51.243  0.222E-02            -51.243  0.221E-04
  -3.000  0.1034E+03  0.2068E-01                                     -51.233  0.284E-02            -51.233  0.282E-04
  -3.000  0.1034E+03  0.3102E-01                                     -51.223  0.361E-02            -51.223  0.359E-04
  -3.000  0.1034E+03  0.4136E-01                                     -51.213  0.458E-02            -51.213  0.454E-04
  -3.000  0.1034E+03  0.5169E-01                                     -51.203  0.578E-02            -51.203  0.574E-04
  -3.000  0.1034E+03  0.6203E-01                                     -51.193  0.726E-02            -51.193  0.723E-04
  -2.999  0.1034E+03  0.7237E-01                                     -51.183  0.911E-02            -51.183  0.907E-04
  -2.999  0.1034E+03  0.8270E-01                                     -51.173  0.114E-01            -51.173  0.113E-03
  -2.999  0.1033E+03  0.9304E-01                                     -51.163  0.142E-01            -51.163  0.141E-03
  -2.999  0.1033E+03  0.1034E+00                                     -51.153  0.176E-01            -51.153  0.175E-03
  -2.999  0.1033E+03  0.1137E+00                                     -51.143  0.219E-01            -51.143  0.217E-03
  -2.999  0.1033E+03  0.1240E+00                                     -51.133  0.270E-01            -51.133  0.268E-03
  -2.999  0.1033E+03  0.1344E+00                                     -51.123  0.332E-01            -51.123  0.330E-03
  -2.999  0.1033E+03  0.1447E+00                                     -51.113  0.405E-01            -51.113  0.404E-03
  -2.999  0.1033E+03  0.1550E+00                                     -51.103  0.497E-01            -51.103  0.494E-03
  -2.999  0.1033E+03  0.1654E+00                                     -51.093  0.603E-01            -51.093  0.601E-03
  -2.998  0.1033E+03  0.1757E+00                                     -51.083  0.733E-01            -51.083  0.730E-03
  -2.998  0.1033E+03  0.1860E+00                                     -51.073  0.887E-01            -51.073  0.882E-03
  -2.998  0.1033E+03  0.1963E+00                                     -51.063  0.107E+00            -51.063  0.106E-02
  -2.998  0.1033E+03  0.2067E+00                                     -51.053  0.128E+00            -51.053  0.128E-02
  -2.998  0.1033E+03  0.2170E+00                                     -51.043  0.154E+00            -51.043  0.153E-02
  -2.998  0.1033E+03  0.2273E+00                                     -51.033  0.184E+00            -51.033  0.183E-02
  -2.998  0.1033E+03  0.2377E+00                                     -51.023  0.218E+00            -51.023  0.217E-02
  -2.998  0.1032E+03  0.2480E+00                                     -51.013  0.259E+00            -51.013  0.257E-02
  -2.998  0.1032E+03  0.2583E+00                                     -51.003  0.306E+00            -51.003  0.305E-02
  -2.998  0.1032E+03  0.2686E+00                                     -50.993  0.360E+00            -50.993  0.359E-02
  -2.997  0.1032E+03  0.2789E+00                                     -50.983  0.421E+00            -50.983  0.421E-02
  -2.997  0.1032E+03  0.2893E+00                                     -50.973  0.494E+00            -50.973  0.492E-02
  -2.997  0.1032E+03  0.2996E+00                                     -50.963  0.575E+00            -50.963  0.574E-02
  -2.997  0.1032E+03  0.3099E+00                                     -50.953  0.669E+00            -50.953  0.667E-02
  -2.997  0.1032E+03  0.3202E+00                                     -50.943  0.777E+00            -50.943  0.772E-02
  -2.997  0.1032E+03  0.3306E+00                                     -50.933  0.895E+00            -50.933  0.891E-02
  -2.997  0.1032E+03  0.3409E+00                                     -50.923  0.103E+01            -50.923  0.102E-01
  -2.997  0.1032E+03  0.3512E+00                                     -50.913  0.118E+01            -50.913  0.118E-01
  -2.997  0.1032E+03  0.3615E+00                                     -50.903  0.135E+01            -50.903  0.134E-01
  -2.997  0.1032E+03  0.3718E+00                                     -50.893  0.154E+01            -50.893  0.153E-01
  -2.996  0.1032E+03  0.3821E+00                                     -50.883  0.175E+01            -50.883  0.174E-01
  -2.996  0.1032E+03  0.3925E+00                                     -50.873  0.198E+01            -50.873  0.197E-01
  -2.996  0.1031E+03  0.4028E+00                                     -50.863  0.223E+01            -50.863  0.222E-01
  -2.996  0.1031E+03  0.4131E+00                                     -50.853  0.250E+01            -50.853  0.250E-01
  -2.996  0.1031E+03  0.4234E+00                                     -50.843  0.281E+01            -50.843  0.280E-01
  -2.996  0.1031E+03  0.4337E+00                                     -50.833  0.313E+01            -50.833  0.312E-01
  -2.996  0.1031E+03  0.4440E+00                                     -50.823  0.349E+01            -50.823  0.348E-01
  -2.996  0.1031E+03  0.4543E+00                                     -50.813  0.387E+01            -50.813  0.386E-01
  -2.996  0.1031E+03  0.4646E+00                                     -50.803  0.426E+01            -50.803  0.426E-01
  -2.996  0.1031E+03  0.4750E+00                                     -50.793  0.471E+01            -50.793  0.470E-01
  -2.995  0.1031E+03  0.4853E+00                                     -50.783  0.517E+01            -50.783  0.516E-01
  -2.995  0.1031E+03  0.4956E+00                                     -50.773  0.566E+01            -50.773  0.566E-01
  -2.995  0.1031E+03  0.5059E+00                                     -50.763  0.619E+01            -50.763  0.617E-01
  -2.995  0.1031E+03  0.5162E+00                                     -50.753  0.672E+01            -50.753  0.671E-01
  -2.995  0.1031E+03  0.5265E+00                                     -50.743  0.730E+01            -50.743  0.728E-01
  -2.995  0.1031E+03  0.5368E+00                                     -50.733  0.788E+01            -50.733  0.788E-01
  -2.995  0.1031E+03  0.5471E+00                                     -50.723  0.850E+01            -50.723  0.848E-01
  -2.995  0.1030E+03  0.5574E+00                                     -50.713  0.912E+01            -50.713  0.913E-01
  -2.995  0.1030E+03  0.5677E+00                                     -50.703  0.979E+01            -50.703  0.976E-01
  -2.994  0.1030E+03  0.5780E+00                                     -50.693  0.104E+02            -50.693  0.104E+00
  -2.994  0.1030E+03  0.5883E+00                                     -50.683  0.111E+02            -50.683  0.111E+00
  -2.994  0.1030E+03  0.5986E+00                                     -50.673  0.118E+02            -50.673  0.118E+00
  -2.994  0.1030E+03  0.6089E+00                                     -50.663  0.125E+02            -50.663  0.124E+00
  -2.994  0.1030E+03  0.6192E+00                                     -50.653  0.131E+02            -50.653  0.132E+00
  -2.994  0.1030E+03  0.6295E+00                                     -50.643  0.138E+02            -50.643  0.138E+00
  -2.994  0.1030E+03  0.6398E+00                                     -50.633  0.145E+02            -50.633  0.145E+00
  -2.994  0.1030E+03  0.6501E+00                                     -50.623  0.151E+02            -50.623  0.152E+00
  -2.994  0.1030E+03  0.6604E+00                                     -50.613  0.158E+02            -50.613  0.159E+00
  -2.994  0.1030E+03  0.6707E+00                                     -50.603  0.164E+02            -50.603  0.165E+00
  -2.994  0.1030E+03  0.6810E+00                                     -50.593  0.170E+02            -50.593  0.172E+00
  -2.993  0.1030E+03  0.6913E+00                                     -50.583  0.176E+02            -50.583  0.178E+00
  -2.993  0.1030E+03  0.7016E+00                                     -50.573  0.182E+02            -50.573  0.184E+00
  -2.993  0.1029E+03  0.7119E+00                                     -50.563  0.188E+02            -50.563  0.190E+00
  -2.993  0.1029E+03  0.7222E+00                                     -50.553  0.193E+02            -50.553  0.196E+00
  -2.993  0.1029E+03  0.7325E+00                                     -50.543  0.198E+02            -50.543  0.202E+00
  -2.993  0.1029E+03  0.7428E+00                                     -50.533  0.203E+02            -50.533  0.208E+00
  -2.993  0.1029E+03  0.7531E+00                                     -50.523  0.208E+02            -50.523  0.214E+00
  -2.993  0.1029E+03  0.7634E+00                                     -50.513  0.213E+02            -50.513  0.220E+00
  -2.993  0.1029E+03  0.7737E+00                                     -50.503  0.218E+02            -50.503  0.225E+00
  -2.993  0.1029E+03  0.7839E+00                                     -50.493  0.223E+02            -50.493  0.231E+00
  -2.992  0.1029E+03  0.7942E+00                                     -50.483  0.227E+02            -50.483  0.237E+00
  -2.992  0.1029E+03  0.8045E+00                                     -50.473  0.232E+02            -50.473  0.244E+00
  -2.992  0.1029E+03  0.8148E+00                                     -50.463  0.237E+02            -50.463  0.251E+00
  -2.992  0.1029E+03  0.8251E+00                                     -50.453  0.243E+02            -50.453  0.258E+00
  -2.992  0.1029E+03  0.8354E+00                                     -50.443  0.248E+02            -50.443  0.266E+00
  -2.992  0.1029E+03  0.8457E+00                                     -50.433  0.255E+02            -50.433  0.275E+00
  -2.992  0.1029E+03  0.8560E+00                                     -50.423  0.261E+02            -50.423  0.284E+00
  -2.992  0.1028E+03  0.8662E+00                                     -50.413  0.269E+02            -50.413  0.294E+00
  -2.992  0.1028E+03  0.8765E+00                                     -50.403  0.276E+02            -50.403  0.305E+00
  -2.991  0.1028E+03  0.8868E+00                                     -50.393  0.285E+02            -50.393  0.318E+00
  -2.991  0.1028E+03  0.8971E+00                                     -50.383  0.295E+02            -50.383  0.331E+00
  -2.991  0.1028E+03  0.9074E+00                                     -50.373  0.306E+02            -50.373  0.346E+00
  -2.991  0.1028E+03  0.9177E+00                                     -50.363  0.318E+02            -50.363  0.362E+00
  -2.991  0.1028E+03  0.9279E+00                                     -50.353  0.331E+02            -50.353  0.380E+00
  -2.991  0.1028E+03  0.9382E+00                                     -50.343  0.345E+02            -50.343  0.398E+00
  -2.991  0.1028E+03  0.9485E+00                                     -50.333  0.360E+02            -50.333  0.419E+00
  -2.991  0.1028E+03  0.9588E+00                                     -50.323  0.376E+02            -50.323  0.442E+00
  -2.991  0.1028E+03  0.9691E+00                                     -50.313  0.394E+02            -50.313  0.465E+00
  -2.991  0.1028E+03  0.9793E+00                                     -50.303  0.414E+02            -50.303  0.490E+00
  -2.990  0.1028E+03  0.9896E+00                                     -50.293  0.434E+02            -50.293  0.518E+00
  -2.990  0.1028E+03  0.9999E+00                                     -50.283  0.455E+02            -50.283  0.546E+00
  -2.990  0.1028E+03  0.1010E+01                                     -50.273  0.478E+02            -50.273  0.576E+00
  -2.990  0.1028E+03  0.1020E+01                                     -50.263  0.502E+02            -50.263  0.608E+00
  -2.990  0.1027E+03  0.1031E+01                                     -50.253  0.528E+02            -50.253  0.641E+00
  -2.990  0.1027E+03  0.1041E+01                                     -50.243  0.553E+02            -50.243  0.675E+00
  -2.990  0.1027E+03  0.1051E+01                                     -50.233  0.580E+02            -50.233  0.710E+00
  -2.990  0.1027E+03  0.1062E+01                                     -50.223  0.609E+02            -50.223  0.747E+00
  -2.990  0.1027E+03  0.1072E+01                                     -50.213  0.637E+02            -50.213  0.784E+00
  -2.990  0.1027E+03  0.1082E+01                                     -50.203  0.666E+02            -50.203  0.822E+00
  -2.990  0.1027E+03  0.1092E+01                                     -50.193  0.695E+02            -50.193  0.861E+00
  -2.989  0.1027E+03  0.1103E+01                                     -50.183  0.726E+02            -50.183  0.901E+00
  -2.989  0.1027E+03  0.1113E+01                                     -50.173  0.755E+02            -50.173  0.940E+00
  -2.989  0.1027E+03  0.1123E+01                                     -50.163  0.786E+02            -50.163  0.980E+00
  -2.989  0.1027E+03  0.1133E+01                                     -50.153  0.816E+02            -50.153  0.102E+01
  -2.989  0.1027E+03  0.1144E+01                                     -50.143  0.845E+02            -50.143  0.106E+01
  -2.989  0.1027E+03  0.1154E+01                                     -50.133  0.875E+02            -50.133  0.110E+01
  -2.989  0.1027E+03  0.1164E+01                                     -50.123  0.904E+02            -50.123  0.114E+01
  -2.989  0.1027E+03  0.1174E+01                                     -50.113  0.932E+02            -50.113  0.118E+01
  -2.989  0.1026E+03  0.1185E+01                                     -50.103  0.960E+02            -50.103  0.121E+01
  -2.989  0.1026E+03  0.1195E+01                                     -50.093  0.987E+02            -50.093  0.125E+01
  -2.988  0.1026E+03  0.1205E+01                                     -50.083  0.101E+03            -50.083  0.129E+01
  -2.988  0.1026E+03  0.1216E+01                                     -50.073  0.104E+03            -50.073  0.132E+01
  -2.988  0.1026E+03  0.1226E+01                                     -50.063  0.106E+03            -50.063  0.136E+01
  -2.988  0.1026E+03  0.1236E+01                                     -50.053  0.109E+03            -50.053  0.139E+01
  -2.988  0.1026E+03  0.1246E+01                                     -50.043  0.111E+03            -50.043  0.143E+01
  -2.988  0.1026E+03  0.1257E+01                                     -50.033  0.113E+03            -50.033  0.146E+01
  -2.988  0.1026E+03  0.1267E+01                                     -50.023  0.115E+03            -50.023  0.149E+01
  -2.988  0.1026E+03  0.1277E+01                                     -50.013  0.117E+03            -50.013  0.152E+01
  -2.988  0.1026E+03  0.1287E+01                                     -50.003  0.119E+03            -50.003  0.155E+01
  -2.988  0.1026E+03  0.1298E+01                                     -49.993  0.121E+03            -49.993  0.158E+01
  -2.987  0.1026E+03  0.1308E+01                                     -49.983  0.123E+03            -49.983  0.161E+01
  -2.987  0.1026E+03  0.1318E+01                                     -49.973  0.124E+03            -49.973  0.163E+01
  -2.987  0.1026E+03  0.1328E+01                                     -49.963  0.126E+03            -49.963  0.166E+01
  -2.987  0.1025E+03  0.1339E+01                                     -49.953  0.127E+03            -49.953  0.169E+01
  -2.987  0.1025E+03  0.1349E+01                                     -49.943  0.129E+03            -49.943  0.171E+01
  -2.987  0.1025E+03  0.1359E+01                                     -49.933  0.130E+03            -49.933  0.174E+01
  -2.987  0.1025E+03  0.1369E+01                                     -49.923  0.131E+03            -49.923  0.176E+01
  -2.987  0.1025E+03  0.1380E+01                                     -49.913  0.132E+03            -49.913  0.178E+01
  -2.987  0.1025E+03  0.1390E+01                                     -49.903  0.133E+03            -49.903  0.180E+01
  -2.987  0.1025E+03  0.1400E+01                                     -49.893  0.134E+03            -49.893  0.182E+01
  -2.986  0.1025E+03  0.1410E+01                                     -49.883  0.135E+03            -49.883  0.184E+01
  -2.986  0.1025E+03  0.1421E+01                                     -49.873  0.136E+03            -49.873  0.186E+01
  -2.986  0.1025E+03  0.1431E+01                                     -49.863  0.136E+03            -49.863  0.187E+01
  -2.986  0.1025E+03  0.1441E+01                                     -49.853  0.137E+03            -49.853  0.189E+01
  -2.986  0.1025E+03  0.1451E+01                                     -49.843  0.137E+03            -49.843  0.190E+01
  -2.986  0.1025E+03  0.1462E+01                                     -49.833  0.137E+03            -49.833  0.191E+01
  -2.986  0.1025E+03  0.1472E+01                                     -49.823  0.138E+03            -49.823  0.192E+01
  -2.986  0.1025E+03  0.1482E+01                                     -49.813  0.138E+03            -49.813  0.192E+01
  -2.986  0.1024E+03  0.1492E+01                                     -49.803  0.137E+03            -49.803  0.192E+01
  -2.986  0.1024E+03  0.1503E+01                                     -49.793  0.137E+03            -49.793  0.192E+01
  -2.985  0.1024E+03  0.1513E+01                                     -49.783  0.136E+03            -49.783  0.192E+01
  -2.985  0.1024E+03  0.1523E+01                                     -49.773  0.135E+03            -49.773  0.191E+01
  -2.985  0.1024E+03  0.1533E+01                                     -49.763  0.134E+03            -49.763  0.190E+01
  -2.985  0.1024E+03  0.1544E+01                                     -49.753  0.133E+03            -49.753  0.189E+01
  -2.985  0.1024E+03  0.1554E+01                                     -49.743  0.132E+03            -49.743  0.187E+01
  -2.985  0.1024E+03  0.1564E+01                                     -49.733  0.130E+03            -49.733  0.185E+01
  -2.985  0.1024E+03  0.1574E+01                                     -49.723  0.128E+03            -49.723  0.183E+01
  -2.985  0.1024E+03  0.1585E+01                                     -49.713  0.126E+03            -49.713  0.180E+01
  -2.985  0.1024E+03  0.1595E+01                                     -49.703  0.123E+03            -49.703  0.177E+01
  -2.985  0.1024E+03  0.1605E+01                                     -49.693  0.121E+03            -49.693  0.173E+01
  -2.984  0.1024E+03  0.1615E+01                                     -49.683  0.118E+03            -49.683  0.170E+01
  -2.984  0.1024E+03  0.1626E+01                                     -49.673  0.115E+03            -49.673  0.165E+01
  -2.984  0.1024E+03  0.1636E+01                                     -49.663  0.112E+03            -49.663  0.161E+01
  -2.984  0.1023E+03  0.1646E+01                                     -49.653  0.109E+03            -49.653  0.156E+01
  -2.984  0.1023E+03  0.1656E+01                                     -49.643  0.105E+03            -49.643  0.151E+01
  -2.984  0.1023E+03  0.1666E+01                                     -49.633  0.101E+03            -49.633  0.146E+01
  -2.984  0.1023E+03  0.1677E+01                                     -49.623  0.977E+02            -49.623  0.141E+01
  -2.984  0.1023E+03  0.1687E+01                                     -49.613  0.938E+02            -49.613  0.135E+01
  -2.984  0.1023E+03  0.1697E+01                                     -49.603  0.898E+02            -49.603  0.130E+01
  -2.984  0.1023E+03  0.1707E+01                                     -49.593  0.858E+02            -49.593  0.124E+01
  -2.983  0.1023E+03  0.1718E+01                                     -49.583  0.817E+02            -49.583  0.118E+01
  -2.983  0.1023E+03  0.1728E+01                                     -49.573  0.776E+02            -49.573  0.112E+01
  -2.983  0.1023E+03  0.1738E+01                                     -49.563  0.735E+02            -49.563  0.106E+01
  -2.983  0.1023E+03  0.1748E+01                                     -49.553  0.694E+02            -49.553  0.101E+01
  -2.983  0.1023E+03  0.1759E+01                                     -49.543  0.654E+02            -49.543  0.946E+00
  -2.983  0.1023E+03  0.1769E+01                                     -49.533  0.615E+02            -49.533  0.889E+00
  -2.983  0.1023E+03  0.1779E+01                                     -49.523  0.576E+02            -49.523  0.833E+00
  -2.983  0.1023E+03  0.1789E+01                                     -49.513  0.537E+02            -49.513  0.778E+00
  -2.983  0.1023E+03  0.1799E+01                                     -49.503  0.501E+02            -49.503  0.724E+00
  -2.982  0.1022E+03  0.1810E+01                                     -49.493  0.464E+02            -49.493  0.672E+00
  -2.982  0.1022E+03  0.1820E+01                                     -49.483  0.429E+02            -49.483  0.622E+00
  -2.982  0.1022E+03  0.1830E+01                                     -49.473  0.397E+02            -49.473  0.574E+00
  -2.982  0.1022E+03  0.1840E+01                                     -49.463  0.365E+02            -49.463  0.528E+00
  -2.982  0.1022E+03  0.1851E+01                                     -49.453  0.335E+02            -49.453  0.484E+00
  -2.982  0.1022E+03  0.1861E+01                                     -49.443  0.306E+02            -49.443  0.443E+00
  -2.982  0.1022E+03  0.1871E+01                                     -49.433  0.279E+02            -49.433  0.404E+00
  -2.982  0.1022E+03  0.1881E+01                                     -49.423  0.254E+02            -49.423  0.366E+00
  -2.982  0.1022E+03  0.1891E+01                                     -49.413  0.230E+02            -49.413  0.332E+00
  -2.982  0.1022E+03  0.1902E+01                                     -49.403  0.208E+02            -49.403  0.300E+00
  -2.982  0.1022E+03  0.1912E+01                                     -49.393  0.187E+02            -49.393  0.270E+00
  -2.981  0.1022E+03  0.1922E+01                                     -49.383  0.168E+02            -49.383  0.242E+00
  -2.981  0.1022E+03  0.1932E+01                                     -49.373  0.150E+02            -49.373  0.217E+00
  -2.981  0.1022E+03  0.1943E+01                                     -49.363  0.134E+02            -49.363  0.194E+00
  -2.981  0.1022E+03  0.1953E+01                                     -49.353  0.119E+02            -49.353  0.172E+00
  -2.981  0.1021E+03  0.1963E+01                                     -49.343  0.106E+02            -49.343  0.153E+00
  -2.981  0.1021E+03  0.1973E+01                                     -49.333  0.934E+01            -49.333  0.135E+00
  -2.981  0.1021E+03  0.1983E+01                                     -49.323  0.823E+01            -49.323  0.119E+00
  -2.981  0.1021E+03  0.1994E+01                                     -49.313  0.723E+01            -49.313  0.104E+00
  -2.981  0.1021E+03  0.2004E+01                                     -49.303  0.633E+01            -49.303  0.913E-01
  -2.981  0.1021E+03  0.2014E+01                                     -49.293  0.553E+01            -49.293  0.796E-01
  -2.980  0.1021E+03  0.2024E+01                                     -49.283  0.481E+01            -49.283  0.693E-01
  -2.980  0.1021E+03  0.2034E+01                                     -49.273  0.417E+01            -49.273  0.601E-01
  -2.980  0.1021E+03  0.2045E+01                                     -49.263  0.361E+01            -49.263  0.519E-01
  -2.980  0.1021E+03  0.2055E+01                                     -49.253  0.311E+01            -49.253  0.447E-01
  -2.980  0.1021E+03  0.2065E+01                                     -49.243  0.267E+01            -49.243  0.384E-01
  -2.980  0.1021E+03  0.2075E+01                                     -49.233  0.229E+01            -49.233  0.329E-01
  -2.980  0.1021E+03  0.2085E+01                                     -49.223  0.195E+01            -49.223  0.280E-01
  -2.980  0.1021E+03  0.2096E+01                                     -49.213  0.166E+01            -49.213  0.239E-01
  -2.980  0.1021E+03  0.2106E+01                                     -49.203  0.141E+01            -49.203  0.203E-01
  -2.979  0.1021E+03  0.2116E+01                                     -49.193  0.119E+01            -49.193  0.171E-01
  -2.979  0.1020E+03  0.2126E+01                                     -49.183  0.100E+01            -49.183  0.144E-01
  -2.979  0.1020E+03  0.2136E+01                                     -49.173  0.844E+00            -49.173  0.121E-01
  -2.979  0.1020E+03  0.2147E+01                                     -49.163  0.708E+00            -49.163  0.102E-01
  -2.979  0.1020E+03  0.2157E+01                                     -49.153  0.591E+00            -49.153  0.847E-02
  -2.979  0.1020E+03  0.2167E+01                                     -49.143  0.492E+00            -49.143  0.705E-02
  -2.979  0.1020E+03  0.2177E+01                                     -49.133  0.408E+00            -49.133  0.585E-02
  -2.979  0.1020E+03  0.2187E+01                                     -49.123  0.338E+00            -49.123  0.484E-02
  -2.979  0.1020E+03  0.2198E+01                                     -49.113  0.278E+00            -49.113  0.398E-02
  -2.979  0.1020E+03  0.2208E+01                                     -49.103  0.228E+00            -49.103  0.327E-02
  -2.978  0.1020E+03  0.2218E+01                                     -49.093  0.187E+00            -49.093  0.268E-02
  -2.978  0.1020E+03  0.2228E+01                                     -49.083  0.153E+00            -49.083  0.219E-02
  -2.978  0.1020E+03  0.2238E+01                                     -49.073  0.124E+00            -49.073  0.178E-02
  -2.978  0.1020E+03  0.2249E+01                                     -49.063  0.101E+00            -49.063  0.144E-02
  -2.978  0.1020E+03  0.2259E+01                                     -49.053  0.816E-01            -49.053  0.117E-02
  -2.978  0.1020E+03  0.2269E+01                                     -49.043  0.658E-01            -49.043  0.940E-03
  -2.978  0.1019E+03  0.2279E+01                                     -49.033  0.529E-01            -49.033  0.755E-03
  -2.978  0.1019E+03  0.2289E+01                                     -49.023  0.423E-01            -49.023  0.605E-03
  -2.978  0.1019E+03  0.2300E+01                                     -49.013  0.338E-01            -49.013  0.483E-03
  -2.978  0.1019E+03  0.2310E+01                                     -49.003  0.269E-01            -49.003  0.384E-03
  -2.978  0.1019E+03  0.2320E+01                                     -48.993  0.214E-01            -48.993  0.304E-03
  -2.977  0.1019E+03  0.2330E+01                                     -48.983  0.169E-01            -48.983  0.241E-03
  -2.977  0.1019E+03  0.2340E+01                                     -48.973  0.133E-01            -48.973  0.190E-03
  -2.977  0.1019E+03  0.2351E+01                                     -48.963  0.105E-01            -48.963  0.149E-03
  -2.977  0.1019E+03  0.2361E+01                                     -48.953  0.819E-02            -48.953  0.117E-03
  -2.977  0.1019E+03  0.2371E+01                                     -48.943  0.639E-02            -48.943  0.909E-04
  -2.977  0.1019E+03  0.2381E+01                                     -48.933  0.497E-02            -48.933  0.708E-04
  -2.977  0.1019E+03  0.2391E+01                                     -48.923  0.386E-02            -48.923  0.548E-04
  -2.977  0.1019E+03  0.2402E+01                                     -48.913  0.298E-02            -48.913  0.424E-04
  -2.977  0.1019E+03  0.2412E+01                                     -48.903  0.230E-02            -48.903  0.326E-04
  -2.977  0.1019E+03  0.2422E+01                                     -48.893  0.177E-02            -48.893  0.251E-04
  -2.976  0.1018E+03  0.2432E+01                                     -48.883  0.135E-02            -48.883  0.192E-04
  -2.976  0.1018E+03  0.2442E+01                                     -48.873  0.103E-02            -48.873  0.146E-04
  -2.976  0.1018E+03  0.2452E+01                                     -48.863  0.784E-03            -48.863  0.111E-04
  -2.976  0.1018E+03  0.2463E+01                                     -48.853  0.595E-03            -48.853  0.844E-05
  -2.976  0.1018E+03  0.2473E+01                                     -48.843  0.450E-03            -48.843  0.637E-05
  -2.976  0.1018E+03  0.2483E+01                                     -48.833  0.339E-03            -48.833  0.480E-05
  -2.976  0.1018E+03  0.2493E+01                                     -48.823  0.254E-03            -48.823  0.360E-05
  -2.976  0.1018E+03  0.2503E+01                                     -48.813  0.190E-03            -48.813  0.270E-05
  -2.976  0.1018E+03  0.2514E+01                                     -48.803  0.142E-03            -48.803  0.201E-05
  -2.976  0.1018E+03  0.2524E+01                                     -48.793  0.106E-03            -48.793  0.149E-05
  -2.975  0.1018E+03  0.2534E+01                                     -48.783  0.783E-04            -48.783  0.111E-05
  -2.975  0.1018E+03  0.2544E+01                                     -48.773  0.578E-04            -48.773  0.818E-06
  -2.975  0.1018E+03  0.2554E+01                                     -48.763  0.426E-04            -48.763  0.602E-06
  -2.975  0.1018E+03  0.2564E+01                                     -48.753  0.313E-04            -48.753  0.442E-06
  -2.975  0.1018E+03  0.2575E+01                                     -48.743  0.229E-04            -48.743  0.323E-06
  -2.975  0.1018E+03  0.2585E+01                                     -48.733  0.167E-04            -48.733  0.236E-06
  -2.975  0.1017E+03  0.2595E+01                                     -48.723  0.121E-04            -48.723  0.171E-06
  -2.975  0.1017E+03  0.2605E+01                                     -48.713  0.880E-05            -48.713  0.124E-06
  -2.975  0.1017E+03  0.2615E+01                                     -48.703  0.635E-05            -48.703  0.896E-07
  -2.974  0.1017E+03  0.2626E+01                                     -48.693  0.457E-05            -48.693  0.645E-07
  -2.974  0.1017E+03  0.2636E+01                                     -48.683  0.328E-05            -48.683  0.462E-07
  -2.974  0.1017E+03  0.2646E+01                                     -48.673  0.234E-05            -48.673  0.331E-07
  -2.974  0.1017E+03  0.2656E+01                                     -48.663  0.167E-05            -48.663  0.236E-07
  -2.974  0.1017E+03  0.2666E+01                                     -48.653  0.119E-05            -48.653  0.167E-07
  -2.974  0.1017E+03  0.2676E+01                                     -48.643  0.842E-06            -48.643  0.119E-07
  -2.974  0.1017E+03  0.2687E+01                                     -48.633  0.594E-06            -48.633  0.837E-08
  -2.974  0.1017E+03  0.2697E+01                                     -48.623  0.418E-06            -48.623  0.588E-08
  -2.974  0.1017E+03  0.2707E+01                                     -48.613  0.293E-06            -48.613  0.413E-08
  -2.974  0.1017E+03  0.2717E+01                                     -48.603  0.205E-06            -48.603  0.288E-08
  -2.974  0.1017E+03  0.2727E+01                                     -48.593  0.143E-06            -48.593  0.201E-08
  -2.973  0.1017E+03  0.2737E+01                                     -48.583  0.991E-07            -48.583  0.139E-08
  -2.973  0.1016E+03  0.2748E+01                                     -48.573  0.687E-07            -48.573  0.965E-09
  -2.973  0.1016E+03  0.2758E+01                                     -48.563  0.474E-07            -48.563  0.665E-09
  -2.973  0.1016E+03  0.2768E+01                                     -48.553  0.325E-07            -48.553  0.457E-09
  -2.973  0.1016E+03  0.2778E+01                                     -48.543  0.223E-07            -48.543  0.313E-09
  -2.973  0.1016E+03  0.2788E+01                                     -48.533  0.152E-07            -48.533  0.213E-09
  -2.973  0.1016E+03  0.2798E+01                                     -48.523  0.103E-07            -48.523  0.144E-09
  -2.973  0.1016E+03  0.2809E+01                                     -48.513  0.695E-08            -48.513  0.974E-10
  -2.973  0.1016E+03  0.2819E+01                                     -48.503  0.471E-08            -48.503  0.659E-10
  -2.973  0.1016E+03  0.2829E+01                                     -48.493  0.316E-08            -48.493  0.444E-10
  -2.972  0.1016E+03  0.2839E+01                                     -48.483  0.198E-08            -48.483  0.277E-10
  -2.972  0.1016E+03  0.2849E+01                                     -48.473  0.125E-08            -48.473  0.173E-10
  -2.972  0.1016E+03  0.2859E+01                                     -48.463  0.727E-09            -48.463  0.986E-11
  -2.972  0.1016E+03  0.2869E+01                                     -48.453  0.445E-09            -48.453  0.617E-11
  -2.972  0.1016E+03  0.2880E+01                                     -48.443  0.297E-09            -48.443  0.411E-11
  -2.972  0.1016E+03  0.2890E+01                                     -48.433  0.197E-09            -48.433  0.273E-11
  -2.972  0.1016E+03  0.2900E+01                                     -48.423  0.000E+00            -48.423  0.000E+00
  -2.972  0.1015E+03  0.2910E+01                                     -48.413  0.000E+00            -48.413  0.000E+00
  -2.972  0.1015E+03  0.2920E+01                                     -48.403  0.000E+00            -48.403  0.000E+00
  -2.972  0.1015E+03  0.2930E+01                                     -48.393  0.000E+00            -48.393  0.000E+00
  -2.971  0.1015E+03  0.2941E+01                                     -48.383  0.000E+00            -48.383  0.000E+00
  -2.971  0.1015E+03  0.2951E+01                                     -48.373  0.000E+00            -48.373  0.000E+00
  -2.971  0.1015E+03  0.2961E+01                                     -48.363  0.000E+00            -48.363  0.000E+00
  -2.971  0.1015E+03  0.2971E+01                                     -48.353  0.000E+00            -48.353  0.000E+00
  -2.971  0.1015E+03  0.2981E+01                                     -48.343  0.000E+00            -48.343  0.000E+00
  -2.971  0.1015E+03  0.2991E+01                                     -48.333  0.000E+00            -48.333  0.000E+00
  -2.971  0.1015E+03  0.3001E+01                                     -48.323  0.000E+00            -48.323  0.000E+00
  -2.971  0.1015E+03  0.3012E+01                                     -48.313  0.000E+00            -48.313  0.000E+00
  -2.971  0.1015E+03  0.3022E+01                                     -48.303  0.000E+00            -48.303  0.000E+00
  -2.970  0.1015E+03  0.3032E+01                                     -48.293  0.000E+00            -48.293  0.000E+00
  -2.970  0.1015E+03  0.3042E+01                                     -48.283  0.000E+00            -48.283  0.000E+00
  -2.970  0.1015E+03  0.3052E+01                                     -48.273  0.000E+00            -48.273  0.000E+00
  -2.970  0.1014E+03  0.3062E+01                                     -48.263  0.000E+00            -48.263  0.000E+00
  -2.970  0.1014E+03  0.3072E+01                                     -48.253  0.000E+00            -48.253  0.000E+00
  -2.970  0.1014E+03  0.3083E+01                                     -48.243  0.000E+00            -48.243  0.000E+00
  -2.970  0.1014E+03  0.3093E+01                                     -48.233  0.000E+00            -48.233  0.000E+00
  -2.970  0.1014E+03  0.3103E+01                                     -48.223  0.000E+00            -48.223  0.000E+00
  -2.970  0.1014E+03  0.3113E+01                                     -48.213  0.000E+00            -48.213  0.000E+00
  -2.970  0.1014E+03  0.3123E+01                                     -48.203  0.000E+00            -48.203  0.000E+00
  -2.970  0.1014E+03  0.3133E+01                                     -48.193  0.000E+00            -48.193  0.000E+00
  -2.969  0.1014E+03  0.3143E+01                                     -48.183  0.000E+00            -48.183  0.000E+00
  -2.969  0.1014E+03  0.3154E+01                                     -48.173  0.000E+00            -48.173  0.000E+00
  -2.969  0.1014E+03  0.3164E+01                                     -48.163  0.000E+00            -48.163  0.000E+00
  -2.969  0.1014E+03  0.3174E+01                                     -48.153  0.000E+00            -48.153  0.000E+00
  -2.969  0.1014E+03  0.3184E+01                                     -48.143  0.000E+00            -48.143  0.000E+00
  -2.969  0.1014E+03  0.3194E+01                                     -48.133  0.000E+00            -48.133  0.000E+00
  -2.969  0.1014E+03  0.3204E+01                                     -48.123  0.000E+00            -48.123  0.000E+00
  -2.969  0.1014E+03  0.3214E+01                                     -48.113  0.000E+00            -48.113  0.000E+00
  -2.969  0.1013E+03  0.3225E+01                                     -48.103  0.000E+00            -48.103  0.000E+00
  -2.969  0.1013E+03  0.3235E+01                                     -48.093  0.000E+00            -48.093  0.000E+00
  -2.968  0.1013E+03  0.3245E+01                                     -48.083  0.000E+00            -48.083  0.000E+00
  -2.968  0.1013E+03  0.3255E+01                                     -48.073  0.000E+00            -48.073  0.000E+00
  -2.968  0.1013E+03  0.3265E+01                                     -48.063  0.000E+00            -48.063  0.000E+00
  -2.968  0.1013E+03  0.3275E+01                                     -48.053  0.000E+00            -48.053  0.000E+00
  -2.968  0.1013E+03  0.3285E+01                                     -48.043  0.000E+00            -48.043  0.000E+00
  -2.968  0.1013E+03  0.3295E+01                                     -48.033  0.000E+00            -48.033  0.000E+00
  -2.968  0.1013E+03  0.3306E+01                                     -48.023  0.000E+00            -48.023  0.000E+00
  -2.968  0.1013E+03  0.3316E+01                                     -48.013  0.000E+00            -48.013  0.000E+00
  -2.968  0.1013E+03  0.3326E+01                                     -48.003  0.000E+00            -48.003  0.000E+00
  -2.967  0.1013E+03  0.3336E+01                                     -47.993  0.000E+00            -47.993  0.000E+00
  -2.967  0.1013E+03  0.3346E+01                                     -47.983  0.000E+00            -47.983  0.000E+00
  -2.967  0.1013E+03  0.3356E+01                                     -47.973  0.000E+00            -47.973  0.000E+00
  -2.967  0.1013E+03  0.3366E+01                                     -47.963  0.000E+00            -47.963  0.000E+00
  -2.967  0.1013E+03  0.3376E+01                                     -47.953  0.000E+00            -47.953  0.000E+00
  -2.967  0.1012E+03  0.3387E+01                                     -47.943  0.000E+00            -47.943  0.000E+00
  -2.967  0.1012E+03  0.3397E+01                                     -47.933  0.000E+00            -47.933  0.000E+00
  -2.967  0.1012E+03  0.3407E+01                                     -47.923  0.000E+00            -47.923  0.000E+00
  -2.967  0.1012E+03  0.3417E+01                                     -47.913  0.000E+00            -47.913  0.000E+00
  -2.967  0.1012E+03  0.3427E+01                                     -47.903  0.000E+00            -47.903  0.000E+00
  -2.967  0.1012E+03  0.3437E+01                                     -47.893  0.000E+00            -47.893  0.000E+00
  -2.966  0.1012E+03  0.3447E+01                                     -47.883  0.000E+00            -47.883  0.000E+00
  -2.966  0.1012E+03  0.3457E+01                                     -47.873  0.000E+00            -47.873  0.000E+00
  -2.966  0.1012E+03  0.3468E+01                                     -47.863  0.000E+00            -47.863  0.000E+00
  -2.966  0.1012E+03  0.3478E+01                                     -47.853  0.000E+00            -47.853  0.000E+00
  -2.966  0.1012E+03  0.3488E+01                                     -47.843  0.000E+00            -47.843  0.000E+00
  -2.966  0.1012E+03  0.3498E+01                                     -47.833  0.000E+00            -47.833  0.000E+00
  -2.966  0.1012E+03  0.3508E+01                                     -47.823  0.000E+00            -47.823  0.000E+00
  -2.966  0.1012E+03  0.3518E+01                                     -47.813  0.000E+00            -47.813  0.000E+00
  -2.966  0.1012E+03  0.3528E+01                                     -47.803  0.000E+00            -47.803  0.000E+00
  -2.966  0.1011E+03  0.3538E+01                                     -47.793  0.000E+00            -47.793  0.000E+00
  -2.965  0.1011E+03  0.3549E+01                                     -47.783  0.000E+00            -47.783  0.000E+00
  -2.965  0.1011E+03  0.3559E+01                                     -47.773  0.000E+00            -47.773  0.000E+00
  -2.965  0.1011E+03  0.3569E+01                                     -47.763  0.000E+00            -47.763  0.000E+00
  -2.965  0.1011E+03  0.3579E+01                                     -47.753  0.000E+00            -47.753  0.000E+00
  -2.965  0.1011E+03  0.3589E+01                                     -47.743  0.000E+00            -47.743  0.000E+00
  -2.965  0.1011E+03  0.3599E+01                                     -47.733  0.000E+00            -47.733  0.000E+00
  -2.965  0.1011E+03  0.3609E+01                                     -47.723  0.000E+00            -47.723  0.000E+00
  -2.965  0.1011E+03  0.3619E+01                                     -47.713  0.000E+00            -47.713  0.000E+00
  -2.965  0.1011E+03  0.3629E+01                                     -47.703  0.000E+00            -47.703  0.000E+00
  -2.965  0.1011E+03  0.3640E+01                                     -47.693  0.000E+00            -47.693  0.000E+00
  -2.964  0.1011E+03  0.3650E+01                                     -47.683  0.000E+00            -47.683  0.000E+00
  -2.964  0.1011E+03  0.3660E+01                                     -47.673  0.000E+00            -47.673  0.000E+00
  -2.964  0.1011E+03  0.3670E+01                                     -47.663  0.000E+00            -47.663  0.000E+00
  -2.964  0.1011E+03  0.3680E+01                                     -47.653  0.000E+00            -47.653  0.000E+00
  -2.964  0.1011E+03  0.3690E+01                                     -47.643  0.000E+00            -47.643  0.000E+00
  -2.964  0.1010E+03  0.3700E+01                                     -47.633  0.000E+00            -47.633  0.000E+00
  -2.964  0.1010E+03  0.3710E+01                                     -47.623  0.000E+00            -47.623  0.000E+00
  -2.964  0.1010E+03  0.3720E+01                                     -47.613  0.000E+00            -47.613  0.000E+00
  -2.964  0.1010E+03  0.3730E+01                                     -47.603  0.000E+00            -47.603  0.000E+00
  -2.964  0.1010E+03  0.3741E+01                                     -47.593  0.000E+00            -47.593  0.000E+00
  -2.963  0.1010E+03  0.3751E+01                                     -47.583  0.000E+00            -47.583  0.000E+00
  -2.963  0.1010E+03  0.3761E+01                                     -47.573  0.000E+00            -47.573  0.000E+00
  -2.963  0.1010E+03  0.3771E+01                                     -47.563  0.000E+00            -47.563  0.000E+00
  -2.963  0.1010E+03  0.3781E+01                                     -47.553  0.000E+00            -47.553  0.000E+00
  -2.963  0.1010E+03  0.3791E+01                                     -47.543  0.000E+00            -47.543  0.000E+00
  -2.963  0.1010E+03  0.3801E+01                                     -47.533  0.000E+00            -47.533  0.000E+00
  -2.963  0.1010E+03  0.3811E+01                                     -47.523  0.000E+00            -47.523  0.000E+00
  -2.963  0.1010E+03  0.3821E+01                                     -47.513  0.000E+00            -47.513  0.000E+00
  -2.963  0.1010E+03  0.3831E+01                                     -47.503  0.000E+00            -47.503  0.000E+00
  -2.962  0.1010E+03  0.3842E+01                                     -47.493  0.000E+00            -47.493  0.000E+00
  -2.962  0.1010E+03  0.3852E+01                                     -47.483  0.000E+00            -47.483  0.000E+00
  -2.962  0.1009E+03  0.3862E+01                                     -47.473  0.000E+00            -47.473  0.000E+00
  -2.962  0.1009E+03  0.3872E+01                                     -47.463  0.000E+00            -47.463  0.000E+00
  -2.962  0.1009E+03  0.3882E+01                                     -47.453  0.000E+00            -47.453  0.000E+00
  -2.962  0.1009E+03  0.3892E+01                                     -47.443  0.000E+00            -47.443  0.000E+00
  -2.962  0.1009E+03  0.3902E+01                                     -47.433  0.000E+00            -47.433  0.000E+00
  -2.962  0.1009E+03  0.3912E+01                                     -47.423  0.000E+00            -47.423  0.000E+00
  -2.962  0.1009E+03  0.3922E+01                                     -47.413  0.000E+00            -47.413  0.000E+00
  -2.962  0.1009E+03  0.3932E+01                                     -47.403  0.000E+00            -47.403  0.000E+00
  -2.962  0.1009E+03  0.3942E+01                                     -47.393  0.000E+00            -47.393  0.000E+00
  -2.961  0.1009E+03  0.3953E+01                                     -47.383  0.000E+00            -47.383  0.000E+00
  -2.961  0.1009E+03  0.3963E+01                                     -47.373  0.000E+00            -47.373  0.000E+00
  -2.961  0.1009E+03  0.3973E+01                                     -47.363  0.000E+00            -47.363  0.000E+00
  -2.961  0.1009E+03  0.3983E+01                                     -47.353  0.000E+00            -47.353  0.000E+00
  -2.961  0.1009E+03  0.3993E+01                                     -47.343  0.000E+00            -47.343  0.000E+00
  -2.961  0.1009E+03  0.4003E+01                                     -47.333  0.000E+00            -47.333  0.000E+00
  -2.961  0.1008E+03  0.4013E+01                                     -47.323  0.000E+00            -47.323  0.000E+00
  -2.961  0.1008E+03  0.4023E+01                                     -47.313  0.000E+00            -47.313  0.000E+00
  -2.961  0.1008E+03  0.4033E+01                                     -47.303  0.000E+00            -47.303  0.000E+00
  -2.961  0.1008E+03  0.4043E+01                                     -47.293  0.000E+00            -47.293  0.000E+00
  -2.960  0.1008E+03  0.4053E+01                                     -47.283  0.000E+00            -47.283  0.000E+00
  -2.960  0.1008E+03  0.4064E+01                                     -47.273  0.000E+00            -47.273  0.000E+00
  -2.960  0.1008E+03  0.4074E+01                                     -47.263  0.000E+00            -47.263  0.000E+00
  -2.960  0.1008E+03  0.4084E+01                                     -47.253  0.000E+00            -47.253  0.000E+00
  -2.960  0.1008E+03  0.4094E+01                                     -47.243  0.000E+00            -47.243  0.000E+00
  -2.960  0.1008E+03  0.4104E+01                                     -47.233  0.000E+00            -47.233  0.000E+00
  -2.960  0.1008E+03  0.4114E+01                                     -47.223  0.000E+00            -47.223  0.000E+00
  -2.960  0.1008E+03  0.4124E+01                                     -47.213  0.000E+00            -47.213  0.000E+00
  -2.960  0.1008E+03  0.4134E+01                                     -47.203  0.000E+00            -47.203  0.000E+00
  -2.959  0.1008E+03  0.4144E+01                                     -47.193  0.000E+00            -47.193  0.000E+00
  -2.959  0.1008E+03  0.4154E+01                                     -47.183  0.000E+00            -47.183  0.000E+00
  -2.959  0.1008E+03  0.4164E+01                                     -47.173  0.000E+00            -47.173  0.000E+00
  -2.959  0.1007E+03  0.4174E+01                                     -47.163  0.000E+00            -47.163  0.000E+00
  -2.959  0.1007E+03  0.4184E+01                                     -47.153  0.000E+00            -47.153  0.000E+00
  -2.959  0.1007E+03  0.4195E+01                                     -47.143  0.000E+00            -47.143  0.000E+00
  -2.959  0.1007E+03  0.4205E+01                                     -47.133  0.000E+00            -47.133  0.000E+00
  -2.959  0.1007E+03  0.4215E+01                                     -47.123  0.000E+00            -47.123  0.000E+00
  -2.959  0.1007E+03  0.4225E+01                                     -47.113  0.000E+00            -47.113  0.000E+00
  -2.959  0.1007E+03  0.4235E+01                                     -47.103  0.000E+00            -47.103  0.000E+00
  -2.958  0.1007E+03  0.4245E+01                                     -47.093  0.000E+00            -47.093  0.000E+00
  -2.958  0.1007E+03  0.4255E+01                                     -47.083  0.000E+00            -47.083  0.000E+00
  -2.958  0.1007E+03  0.4265E+01                                     -47.073  0.000E+00            -47.073  0.000E+00
  -2.958  0.1007E+03  0.4275E+01                                     -47.063  0.000E+00            -47.063  0.000E+00
  -2.958  0.1007E+03  0.4285E+01                                     -47.053  0.000E+00            -47.053  0.000E+00
  -2.958  0.1007E+03  0.4295E+01                                     -47.043  0.000E+00            -47.043  0.000E+00
  -2.958  0.1007E+03  0.4305E+01                                     -47.033  0.000E+00            -47.033  0.000E+00
  -2.958  0.1007E+03  0.4315E+01                                     -47.023  0.000E+00            -47.023  0.000E+00
  -2.958  0.1007E+03  0.4325E+01                                     -47.013  0.000E+00            -47.013  0.000E+00
  -2.958  0.1006E+03  0.4335E+01                                     -47.003  0.000E+00            -47.003  0.000E+00
  -2.958  0.1006E+03  0.4346E+01                                     -46.993  0.000E+00            -46.993  0.000E+00
  -2.957  0.1006E+03  0.4356E+01                                     -46.983  0.000E+00            -46.983  0.000E+00
  -2.957  0.1006E+03  0.4366E+01                                     -46.973  0.000E+00            -46.973  0.000E+00
  -2.957  0.1006E+03  0.4376E+01                                     -46.963  0.000E+00            -46.963  0.000E+00
  -2.957  0.1006E+03  0.4386E+01                                     -46.953  0.000E+00            -46.953  0.000E+00
  -2.957  0.1006E+03  0.4396E+01                                     -46.943  0.000E+00            -46.943  0.000E+00
  -2.957  0.1006E+03  0.4406E+01                                     -46.933  0.000E+00            -46.933  0.000E+00
  -2.957  0.1006E+03  0.4416E+01                                     -46.923  0.000E+00            -46.923  0.000E+00
  -2.957  0.1006E+03  0.4426E+01                                     -46.913  0.000E+00            -46.913  0.000E+00
  -2.957  0.1006E+03  0.4436E+01                                     -46.903  0.000E+00            -46.903  0.000E+00
  -2.957  0.1006E+03  0.4446E+01                                     -46.893  0.000E+00            -46.893  0.000E+00
  -2.956  0.1006E+03  0.4456E+01                                     -46.883  0.000E+00            -46.883  0.000E+00
  -2.956  0.1006E+03  0.4466E+01                                     -46.873  0.000E+00            -46.873  0.000E+00
  -2.956  0.1006E+03  0.4476E+01                                     -46.863  0.000E+00            -46.863  0.000E+00
  -2.956  0.1005E+03  0.4486E+01                                     -46.853  0.000E+00            -46.853  0.000E+00
  -2.956  0.1005E+03  0.4496E+01                                     -46.843  0.000E+00            -46.843  0.000E+00
  -2.956  0.1005E+03  0.4506E+01                                     -46.833  0.000E+00            -46.833  0.000E+00
  -2.956  0.1005E+03  0.4517E+01                                     -46.823  0.000E+00            -46.823  0.000E+00
  -2.956  0.1005E+03  0.4527E+01                                     -46.813  0.000E+00            -46.813  0.000E+00
  -2.956  0.1005E+03  0.4537E+01                                     -46.803  0.000E+00            -46.803  0.000E+00
  -2.956  0.1005E+03  0.4547E+01                                     -46.793  0.000E+00            -46.793  0.000E+00
  -2.955  0.1005E+03  0.4557E+01                                     -46.783  0.000E+00            -46.783  0.000E+00
  -2.955  0.1005E+03  0.4567E+01                                     -46.773  0.000E+00            -46.773  0.000E+00
  -2.955  0.1005E+03  0.4577E+01                                     -46.763  0.000E+00            -46.763  0.000E+00
  -2.955  0.1005E+03  0.4587E+01                                     -46.753  0.000E+00            -46.753  0.000E+00
  -2.955  0.1005E+03  0.4597E+01                                     -46.743  0.000E+00            -46.743  0.000E+00
  -2.955  0.1005E+03  0.4607E+01                                     -46.733  0.000E+00            -46.733  0.000E+00
  -2.955  0.1005E+03  0.4617E+01                                     -46.723  0.000E+00            -46.723  0.000E+00
  -2.955  0.1005E+03  0.4627E+01                                     -46.713  0.000E+00            -46.713  0.000E+00
  -2.955  0.1005E+03  0.4637E+01                                     -46.703  0.000E+00            -46.703  0.000E+00
  -2.955  0.1004E+03  0.4647E+01                                     -46.693  0.000E+00            -46.693  0.000E+00
  -2.954  0.1004E+03  0.4657E+01                                     -46.683  0.000E+00            -46.683  0.000E+00
  -2.954  0.1004E+03  0.4667E+01                                     -46.673  0.000E+00            -46.673  0.000E+00
  -2.954  0.1004E+03  0.4677E+01                                     -46.663  0.000E+00            -46.663  0.000E+00
  -2.954  0.1004E+03  0.4687E+01                                     -46.653  0.000E+00            -46.653  0.000E+00
  -2.954  0.1004E+03  0.4697E+01                                     -46.643  0.000E+00            -46.643  0.000E+00
  -2.954  0.1004E+03  0.4707E+01                                     -46.633  0.000E+00            -46.633  0.000E+00
  -2.954  0.1004E+03  0.4717E+01                                     -46.623  0.000E+00            -46.623  0.000E+00
  -2.954  0.1004E+03  0.4727E+01                                     -46.613  0.000E+00            -46.613  0.000E+00
  -2.954  0.1004E+03  0.4738E+01                                     -46.603  0.000E+00            -46.603  0.000E+00
  -2.954  0.1004E+03  0.4748E+01                                     -46.593  0.000E+00            -46.593  0.000E+00
  -2.953  0.1004E+03  0.4758E+01                                     -46.583  0.000E+00            -46.583  0.000E+00
  -2.953  0.1004E+03  0.4768E+01                                     -46.573  0.000E+00            -46.573  0.000E+00
  -2.953  0.1004E+03  0.4778E+01                                     -46.563  0.000E+00            -46.563  0.000E+00
  -2.953  0.1004E+03  0.4788E+01                                     -46.553  0.000E+00            -46.553  0.000E+00
  -2.953  0.1004E+03  0.4798E+01                                     -46.543  0.000E+00            -46.543  0.000E+00
  -2.953  0.1003E+03  0.4808E+01                                     -46.533  0.000E+00            -46.533  0.000E+00
  -2.953  0.1003E+03  0.4818E+01                                     -46.523  0.000E+00            -46.523  0.000E+00
  -2.953  0.1003E+03  0.4828E+01                                     -46.513  0.000E+00            -46.513  0.000E+00
  -2.953  0.1003E+03  0.4838E+01                                     -46.503  0.000E+00            -46.503  0.000E+00
  -2.953  0.1003E+03  0.4848E+01                                     -46.493  0.000E+00            -46.493  0.000E+00
  -2.952  0.1003E+03  0.4858E+01                                     -46.483  0.000E+00            -46.483  0.000E+00
  -2.952  0.1003E+03  0.4868E+01                                     -46.473  0.000E+00            -46.473  0.000E+00
  -2.952  0.1003E+03  0.4878E+01                                     -46.463  0.000E+00            -46.463  0.000E+00
  -2.952  0.1003E+03  0.4888E+01                                     -46.453  0.000E+00            -46.453  0.000E+00
  -2.952  0.1003E+03  0.4898E+01                                     -46.443  0.000E+00            -46.443  0.000E+00
  -2.952  0.1003E+03  0.4908E+01                                     -46.433  0.000E+00            -46.433  0.000E+00
  -2.952  0.1003E+03  0.4918E+01                                     -46.423  0.000E+00            -46.423  0.000E+00
  -2.952  0.1003E+03  0.4928E+01                                     -46.413  0.000E+00            -46.413  0.000E+00
  -2.952  0.1003E+03  0.4938E+01                                     -46.403  0.000E+00            -46.403  0.000E+00
  -2.952  0.1003E+03  0.4948E+01                                     -46.393  0.000E+00            -46.393  0.000E+00
  -2.951  0.1003E+03  0.4958E+01                                     -46.383  0.000E+00            -46.383  0.000E+00
  -2.951  0.1002E+03  0.4968E+01                                     -46.373  0.000E+00            -46.373  0.000E+00
  -2.951  0.1002E+03  0.4978E+01                                     -46.363  0.000E+00            -46.363  0.000E+00
  -2.951  0.1002E+03  0.4988E+01                                     -46.353  0.000E+00            -46.353  0.000E+00
  -2.951  0.1002E+03  0.4998E+01                                     -46.343  0.000E+00            -46.343  0.000E+00
  -2.951  0.1002E+03  0.5008E+01                                     -46.333  0.000E+00            -46.333  0.000E+00
  -2.951  0.1002E+03  0.5018E+01                                     -46.323  0.000E+00            -46.323  0.000E+00
  -2.951  0.1002E+03  0.5028E+01                                     -46.313  0.000E+00            -46.313  0.000E+00
  -2.951  0.1002E+03  0.5038E+01                                     -46.303  0.000E+00            -46.303  0.000E+00
  -2.950  0.1002E+03  0.5048E+01                                     -46.293  0.000E+00            -46.293  0.000E+00
  -2.950  0.1002E+03  0.5058E+01                                     -46.283  0.000E+00            -46.283  0.000E+00
  -2.950  0.1002E+03  0.5068E+01                                     -46.273  0.000E+00            -46.273  0.000E+00
  -2.950  0.1002E+03  0.5078E+01                                     -46.263  0.000E+00            -46.263  0.000E+00
  -2.950  0.1002E+03  0.5089E+01                                     -46.253  0.000E+00            -46.253  0.000E+00
  -2.950  0.1002E+03  0.5099E+01                                     -46.243  0.000E+00            -46.243  0.000E+00
  -2.950  0.1002E+03  0.5109E+01                                     -46.233  0.000E+00            -46.233  0.000E+00
  -2.950  0.1002E+03  0.5119E+01                                     -46.223  0.000E+00            -46.223  0.000E+00
  -2.950  0.1001E+03  0.5129E+01                                     -46.213  0.000E+00            -46.213  0.000E+00
  -2.950  0.1001E+03  0.5139E+01                                     -46.203  0.000E+00            -46.203  0.000E+00
  -2.950  0.1001E+03  0.5149E+01                                     -46.193  0.000E+00            -46.193  0.000E+00
  -2.949  0.1001E+03  0.5159E+01                                     -46.183  0.000E+00            -46.183  0.000E+00
  -2.949  0.1001E+03  0.5169E+01                                     -46.173  0.000E+00            -46.173  0.000E+00
  -2.949  0.1001E+03  0.5179E+01                                     -46.163  0.000E+00            -46.163  0.000E+00
  -2.949  0.1001E+03  0.5189E+01                                     -46.153  0.000E+00            -46.153  0.000E+00
  -2.949  0.1001E+03  0.5199E+01                                     -46.143  0.000E+00            -46.143  0.000E+00
  -2.949  0.1001E+03  0.5209E+01                                     -46.133  0.000E+00            -46.133  0.000E+00
  -2.949  0.1001E+03  0.5219E+01                                     -46.123  0.000E+00            -46.123  0.000E+00
  -2.949  0.1001E+03  0.5229E+01                                     -46.113  0.000E+00            -46.113  0.000E+00
  -2.949  0.1001E+03  0.5239E+01                                     -46.103  0.000E+00            -46.103  0.000E+00
  -2.949  0.1001E+03  0.5249E+01                                     -46.093  0.000E+00            -46.093  0.000E+00
  -2.948  0.1001E+03  0.5259E+01                                     -46.083  0.000E+00            -46.083  0.000E+00
  -2.948  0.1001E+03  0.5269E+01                                     -46.073  0.000E+00            -46.073  0.000E+00
  -2.948  0.1000E+03  0.5279E+01                                     -46.063  0.000E+00            -46.063  0.000E+00
  -2.948  0.1000E+03  0.5289E+01                                     -46.053  0.000E+00            -46.053  0.000E+00
  -2.948  0.1000E+03  0.5299E+01                                     -46.043  0.000E+00            -46.043  0.000E+00
  -2.948  0.1000E+03  0.5309E+01                                     -46.033  0.000E+00            -46.033  0.000E+00
  -2.948  0.1000E+03  0.5319E+01                                     -46.023  0.000E+00            -46.023  0.000E+00
  -2.948  0.1000E+03  0.5329E+01                                     -46.013  0.000E+00            -46.013  0.000E+00
  -2.948  0.1000E+03  0.5339E+01                                     -46.003  0.000E+00            -46.003  0.000E+00
  -2.947  0.1000E+03  0.5349E+01                                     -45.993  0.000E+00            -45.993  0.000E+00
  -2.947  0.1000E+03  0.5359E+01                                     -45.983  0.000E+00            -45.983  0.000E+00
  -2.947  0.9999E+02  0.5369E+01                                     -45.973  0.000E+00            -45.973  0.000E+00
  -2.947  0.9999E+02  0.5379E+01                                     -45.963  0.000E+00            -45.963  0.000E+00
  -2.947  0.9998E+02  0.5389E+01                                     -45.953  0.000E+00            -45.953  0.000E+00
  -2.947  0.9997E+02  0.5399E+01                                     -45.943  0.000E+00            -45.943  0.000E+00
  -2.947  0.9997E+02  0.5409E+01                                     -45.933  0.000E+00            -45.933  0.000E+00
  -2.947  0.9996E+02  0.5419E+01                                     -45.923  0.000E+00            -45.923  0.000E+00
  -2.947  0.9995E+02  0.5429E+01                                     -45.913  0.000E+00            -45.913  0.000E+00
  -2.947  0.9995E+02  0.5439E+01                                     -45.903  0.000E+00            -45.903  0.000E+00
  -2.946  0.9994E+02  0.5449E+01                                     -45.893  0.000E+00            -45.893  0.000E+00
  -2.946  0.9994E+02  0.5459E+01                                     -45.883  0.000E+00            -45.883  0.000E+00
  -2.946  0.9993E+02  0.5469E+01                                     -45.873  0.000E+00            -45.873  0.000E+00
  -2.946  0.9992E+02  0.5479E+01                                     -45.863  0.000E+00            -45.863  0.000E+00
  -2.946  0.9992E+02  0.5489E+01                                     -45.853  0.000E+00            -45.853  0.000E+00
  -2.946  0.9991E+02  0.5499E+01                                     -45.843  0.000E+00            -45.843  0.000E+00
  -2.946  0.9990E+02  0.5509E+01                                     -45.833  0.000E+00            -45.833  0.000E+00
  -2.946  0.9990E+02  0.5519E+01                                     -45.823  0.000E+00            -45.823  0.000E+00
  -2.946  0.9989E+02  0.5529E+01                                     -45.813  0.000E+00            -45.813  0.000E+00
  -2.946  0.9989E+02  0.5539E+01                                     -45.803  0.000E+00            -45.803  0.000E+00
  -2.946  0.9988E+02  0.5549E+01                                     -45.793  0.000E+00            -45.793  0.000E+00
  -2.945  0.9987E+02  0.5559E+01                                     -45.783  0.000E+00            -45.783  0.000E+00
  -2.945  0.9987E+02  0.5569E+01                                     -45.773  0.000E+00            -45.773  0.000E+00
  -2.945  0.9986E+02  0.5579E+01                                     -45.763  0.000E+00            -45.763  0.000E+00
  -2.945  0.9985E+02  0.5589E+01                                     -45.753  0.000E+00            -45.753  0.000E+00
  -2.945  0.9985E+02  0.5599E+01                                     -45.743  0.000E+00            -45.743  0.000E+00
  -2.945  0.9984E+02  0.5609E+01                                     -45.733  0.000E+00            -45.733  0.000E+00
  -2.945  0.9983E+02  0.5618E+01                                     -45.723  0.000E+00            -45.723  0.000E+00
  -2.945  0.9983E+02  0.5628E+01                                     -45.713  0.000E+00            -45.713  0.000E+00
  -2.945  0.9982E+02  0.5638E+01                                     -45.703  0.000E+00            -45.703  0.000E+00
  -2.945  0.9982E+02  0.5648E+01                                     -45.693  0.000E+00            -45.693  0.000E+00
  -2.944  0.9981E+02  0.5658E+01                                     -45.683  0.000E+00            -45.683  0.000E+00
  -2.944  0.9980E+02  0.5668E+01                                     -45.673  0.000E+00            -45.673  0.000E+00
  -2.944  0.9980E+02  0.5678E+01                                     -45.663  0.000E+00            -45.663  0.000E+00
  -2.944  0.9979E+02  0.5688E+01                                     -45.653  0.000E+00            -45.653  0.000E+00
  -2.944  0.9978E+02  0.5698E+01                                     -45.643  0.000E+00            -45.643  0.000E+00
  -2.944  0.9978E+02  0.5708E+01                                     -45.633  0.000E+00            -45.633  0.000E+00
  -2.944  0.9977E+02  0.5718E+01                                     -45.623  0.000E+00            -45.623  0.000E+00
  -2.944  0.9977E+02  0.5728E+01                                     -45.613  0.000E+00            -45.613  0.000E+00
  -2.944  0.9976E+02  0.5738E+01                                     -45.603  0.000E+00            -45.603  0.000E+00
  -2.944  0.9975E+02  0.5748E+01                                     -45.593  0.000E+00            -45.593  0.000E+00
  -2.943  0.9975E+02  0.5758E+01                                     -45.583  0.000E+00            -45.583  0.000E+00
  -2.943  0.9974E+02  0.5768E+01                                     -45.573  0.000E+00            -45.573  0.000E+00
  -2.943  0.9973E+02  0.5778E+01                                     -45.563  0.000E+00            -45.563  0.000E+00
  -2.943  0.9973E+02  0.5788E+01                                     -45.553  0.000E+00            -45.553  0.000E+00
  -2.943  0.9972E+02  0.5798E+01                                     -45.543  0.000E+00            -45.543  0.000E+00
  -2.943  0.9971E+02  0.5808E+01                                     -45.533  0.000E+00            -45.533  0.000E+00
  -2.943  0.9971E+02  0.5818E+01                                     -45.523  0.000E+00            -45.523  0.000E+00
  -2.943  0.9970E+02  0.5828E+01                                     -45.513  0.000E+00            -45.513  0.000E+00
  -2.943  0.9970E+02  0.5838E+01                                     -45.503  0.000E+00            -45.503  0.000E+00
  -2.943  0.9969E+02  0.5848E+01                                     -45.493  0.000E+00            -45.493  0.000E+00
  -2.942  0.9968E+02  0.5858E+01                                     -45.483  0.000E+00            -45.483  0.000E+00
  -2.942  0.9968E+02  0.5868E+01                                     -45.473  0.000E+00            -45.473  0.000E+00
  -2.942  0.9967E+02  0.5878E+01                                     -45.463  0.000E+00            -45.463  0.000E+00
  -2.942  0.9966E+02  0.5888E+01                                     -45.453  0.000E+00            -45.453  0.000E+00
  -2.942  0.9966E+02  0.5898E+01                                     -45.443  0.000E+00            -45.443  0.000E+00
  -2.942  0.9965E+02  0.5908E+01                                     -45.433  0.000E+00            -45.433  0.000E+00
  -2.942  0.9965E+02  0.5918E+01                                     -45.423  0.000E+00            -45.423  0.000E+00
  -2.942  0.9964E+02  0.5928E+01                                     -45.413  0.000E+00            -45.413  0.000E+00
  -2.942  0.9963E+02  0.5938E+01                                     -45.403  0.000E+00            -45.403  0.000E+00
  -2.942  0.9963E+02  0.5948E+01                                     -45.393  0.000E+00            -45.393  0.000E+00
  -2.941  0.9962E+02  0.5958E+01                                     -45.383  0.000E+00            -45.383  0.000E+00
  -2.941  0.9961E+02  0.5968E+01                                     -45.373  0.000E+00            -45.373  0.000E+00
  -2.941  0.9961E+02  0.5977E+01                                     -45.363  0.000E+00            -45.363  0.000E+00
  -2.941  0.9960E+02  0.5987E+01                                     -45.353  0.000E+00            -45.353  0.000E+00
  -2.941  0.9959E+02  0.5997E+01                                     -45.343  0.000E+00            -45.343  0.000E+00
  -2.941  0.9959E+02  0.6007E+01                                     -45.333  0.000E+00            -45.333  0.000E+00
  -2.941  0.9958E+02  0.6017E+01                                     -45.323  0.000E+00            -45.323  0.000E+00
  -2.941  0.9958E+02  0.6027E+01                                     -45.313  0.000E+00            -45.313  0.000E+00
  -2.941  0.9957E+02  0.6037E+01                                     -45.303  0.000E+00            -45.303  0.000E+00
  -2.941  0.9956E+02  0.6047E+01                                     -45.293  0.000E+00            -45.293  0.000E+00
  -2.940  0.9956E+02  0.6057E+01                                     -45.283  0.000E+00            -45.283  0.000E+00
  -2.940  0.9955E+02  0.6067E+01                                     -45.273  0.000E+00            -45.273  0.000E+00
  -2.940  0.9954E+02  0.6077E+01                                     -45.263  0.000E+00            -45.263  0.000E+00
  -2.940  0.9954E+02  0.6087E+01                                     -45.253  0.000E+00            -45.253  0.000E+00
  -2.940  0.9953E+02  0.6097E+01                                     -45.243  0.000E+00            -45.243  0.000E+00
  -2.940  0.9953E+02  0.6107E+01                                     -45.233  0.000E+00            -45.233  0.000E+00
  -2.940  0.9952E+02  0.6117E+01                                     -45.223  0.000E+00            -45.223  0.000E+00
  -2.940  0.9951E+02  0.6127E+01                                     -45.213  0.000E+00            -45.213  0.000E+00
  -2.940  0.9951E+02  0.6137E+01                                     -45.203  0.000E+00            -45.203  0.000E+00
  -2.940  0.9950E+02  0.6147E+01                                     -45.193  0.000E+00            -45.193  0.000E+00
  -2.939  0.9949E+02  0.6157E+01                                     -45.183  0.000E+00            -45.183  0.000E+00
  -2.939  0.9949E+02  0.6167E+01                                     -45.173  0.000E+00            -45.173  0.000E+00
  -2.939  0.9948E+02  0.6177E+01                                     -45.163  0.000E+00            -45.163  0.000E+00
  -2.939  0.9947E+02  0.6187E+01                                     -45.153  0.000E+00            -45.153  0.000E+00
  -2.939  0.9947E+02  0.6196E+01                                     -45.143  0.000E+00            -45.143  0.000E+00
  -2.939  0.9946E+02  0.6206E+01                                     -45.133  0.000E+00            -45.133  0.000E+00
  -2.939  0.9946E+02  0.6216E+01                                     -45.123  0.000E+00            -45.123  0.000E+00
  -2.939  0.9945E+02  0.6226E+01                                     -45.113  0.000E+00            -45.113  0.000E+00
  -2.939  0.9944E+02  0.6236E+01                                     -45.103  0.000E+00            -45.103  0.000E+00
  -2.938  0.9944E+02  0.6246E+01                                     -45.093  0.000E+00            -45.093  0.000E+00
  -2.938  0.9943E+02  0.6256E+01                                     -45.083  0.000E+00            -45.083  0.000E+00
  -2.938  0.9942E+02  0.6266E+01                                     -45.073  0.000E+00            -45.073  0.000E+00
  -2.938  0.9942E+02  0.6276E+01                                     -45.063  0.000E+00            -45.063  0.000E+00
  -2.938  0.9941E+02  0.6286E+01                                     -45.053  0.000E+00            -45.053  0.000E+00
  -2.938  0.9941E+02  0.6296E+01                                     -45.043  0.000E+00            -45.043  0.000E+00
  -2.938  0.9940E+02  0.6306E+01                                     -45.033  0.000E+00            -45.033  0.000E+00
  -2.938  0.9939E+02  0.6316E+01                                     -45.023  0.000E+00            -45.023  0.000E+00
  -2.938  0.9939E+02  0.6326E+01                                     -45.013  0.000E+00            -45.013  0.000E+00
  -2.938  0.9938E+02  0.6336E+01                                     -45.003  0.000E+00            -45.003  0.000E+00
  -2.938  0.9937E+02  0.6346E+01                                     -44.993  0.000E+00            -44.993  0.000E+00
  -2.937  0.9937E+02  0.6356E+01                                     -44.983  0.000E+00            -44.983  0.000E+00
  -2.937  0.9936E+02  0.6365E+01                                     -44.973  0.000E+00            -44.973  0.000E+00
  -2.937  0.9935E+02  0.6375E+01                                     -44.963  0.000E+00            -44.963  0.000E+00
  -2.937  0.9935E+02  0.6385E+01                                     -44.953  0.000E+00            -44.953  0.000E+00
  -2.937  0.9934E+02  0.6395E+01                                     -44.943  0.000E+00            -44.943  0.000E+00
  -2.937  0.9934E+02  0.6405E+01                                     -44.933  0.000E+00            -44.933  0.000E+00
  -2.937  0.9933E+02  0.6415E+01                                     -44.923  0.000E+00            -44.923  0.000E+00
  -2.937  0.9932E+02  0.6425E+01                                     -44.913  0.000E+00            -44.913  0.000E+00
  -2.937  0.9932E+02  0.6435E+01                                     -44.903  0.000E+00            -44.903  0.000E+00
  -2.937  0.9931E+02  0.6445E+01                                     -44.893  0.000E+00            -44.893  0.000E+00
  -2.936  0.9930E+02  0.6455E+01                                     -44.883  0.000E+00            -44.883  0.000E+00
  -2.936  0.9930E+02  0.6465E+01                                     -44.873  0.000E+00            -44.873  0.000E+00
  -2.936  0.9929E+02  0.6475E+01                                     -44.863  0.000E+00            -44.863  0.000E+00
  -2.936  0.9929E+02  0.6485E+01                                     -44.853  0.000E+00            -44.853  0.000E+00
  -2.936  0.9928E+02  0.6495E+01                                     -44.843  0.000E+00            -44.843  0.000E+00
  -2.936  0.9927E+02  0.6504E+01                                     -44.833  0.000E+00            -44.833  0.000E+00
  -2.936  0.9927E+02  0.6514E+01                                     -44.823  0.000E+00            -44.823  0.000E+00
  -2.936  0.9926E+02  0.6524E+01                                     -44.813  0.000E+00            -44.813  0.000E+00
  -2.936  0.9925E+02  0.6534E+01                                     -44.803  0.000E+00            -44.803  0.000E+00
  -2.935  0.9925E+02  0.6544E+01                                     -44.793  0.000E+00            -44.793  0.000E+00
  -2.935  0.9924E+02  0.6554E+01                                     -44.783  0.000E+00            -44.783  0.000E+00
  -2.935  0.9924E+02  0.6564E+01                                     -44.773  0.000E+00            -44.773  0.000E+00
  -2.935  0.9923E+02  0.6574E+01                                     -44.763  0.000E+00            -44.763  0.000E+00
  -2.935  0.9922E+02  0.6584E+01                                     -44.753  0.000E+00            -44.753  0.000E+00
  -2.935  0.9922E+02  0.6594E+01                                     -44.743  0.000E+00            -44.743  0.000E+00
  -2.935  0.9921E+02  0.6604E+01                                     -44.733  0.000E+00            -44.733  0.000E+00
  -2.935  0.9920E+02  0.6614E+01                                     -44.723  0.000E+00            -44.723  0.000E+00
  -2.935  0.9920E+02  0.6624E+01                                     -44.713  0.000E+00            -44.713  0.000E+00
  -2.935  0.9919E+02  0.6633E+01                                     -44.703  0.000E+00            -44.703  0.000E+00
  -2.935  0.9918E+02  0.6643E+01                                     -44.693  0.000E+00            -44.693  0.000E+00
  -2.934  0.9918E+02  0.6653E+01                                     -44.683  0.000E+00            -44.683  0.000E+00
  -2.934  0.9917E+02  0.6663E+01                                     -44.673  0.000E+00            -44.673  0.000E+00
  -2.934  0.9917E+02  0.6673E+01                                     -44.663  0.000E+00            -44.663  0.000E+00
  -2.934  0.9916E+02  0.6683E+01                                     -44.653  0.000E+00            -44.653  0.000E+00
  -2.934  0.9915E+02  0.6693E+01                                     -44.643  0.000E+00            -44.643  0.000E+00
  -2.934  0.9915E+02  0.6703E+01                                     -44.633  0.000E+00            -44.633  0.000E+00
  -2.934  0.9914E+02  0.6713E+01                                     -44.623  0.000E+00            -44.623  0.000E+00
  -2.934  0.9913E+02  0.6723E+01                                     -44.613  0.000E+00            -44.613  0.000E+00
  -2.934  0.9913E+02  0.6733E+01                                     -44.603  0.000E+00            -44.603  0.000E+00
  -2.933  0.9912E+02  0.6743E+01                                     -44.593  0.000E+00            -44.593  0.000E+00
  -2.933  0.9912E+02  0.6752E+01                                     -44.583  0.000E+00            -44.583  0.000E+00
  -2.933  0.9911E+02  0.6762E+01                                     -44.573  0.000E+00            -44.573  0.000E+00
  -2.933  0.9910E+02  0.6772E+01                                     -44.563  0.000E+00            -44.563  0.000E+00
  -2.933  0.9910E+02  0.6782E+01                                     -44.553  0.000E+00            -44.553  0.000E+00
  -2.933  0.9909E+02  0.6792E+01                                     -44.543  0.000E+00            -44.543  0.000E+00
  -2.933  0.9908E+02  0.6802E+01                                     -44.533  0.000E+00            -44.533  0.000E+00
  -2.933  0.9908E+02  0.6812E+01                                     -44.523  0.000E+00            -44.523  0.000E+00
  -2.933  0.9907E+02  0.6822E+01                                     -44.513  0.000E+00            -44.513  0.000E+00
  -2.933  0.9907E+02  0.6832E+01                                     -44.503  0.000E+00            -44.503  0.000E+00
  -2.933  0.9906E+02  0.6842E+01                                     -44.493  0.000E+00            -44.493  0.000E+00
  -2.932  0.9905E+02  0.6852E+01                                     -44.483  0.000E+00            -44.483  0.000E+00
  -2.932  0.9905E+02  0.6861E+01                                     -44.473  0.000E+00            -44.473  0.000E+00
  -2.932  0.9904E+02  0.6871E+01                                     -44.463  0.000E+00            -44.463  0.000E+00
  -2.932  0.9903E+02  0.6881E+01                                     -44.453  0.000E+00            -44.453  0.000E+00
  -2.932  0.9903E+02  0.6891E+01                                     -44.443  0.000E+00            -44.443  0.000E+00
  -2.932  0.9902E+02  0.6901E+01                                     -44.433  0.000E+00            -44.433  0.000E+00
  -2.932  0.9901E+02  0.6911E+01                                     -44.423  0.000E+00            -44.423  0.000E+00
  -2.932  0.9901E+02  0.6921E+01                                     -44.413  0.000E+00            -44.413  0.000E+00
  -2.932  0.9900E+02  0.6931E+01                                     -44.403  0.000E+00            -44.403  0.000E+00
  -2.932  0.9900E+02  0.6941E+01                                     -44.393  0.000E+00            -44.393  0.000E+00
  -2.931  0.9899E+02  0.6951E+01                                     -44.383  0.000E+00            -44.383  0.000E+00
  -2.931  0.9898E+02  0.6960E+01                                     -44.373  0.000E+00            -44.373  0.000E+00
  -2.931  0.9898E+02  0.6970E+01                                     -44.363  0.000E+00            -44.363  0.000E+00
  -2.931  0.9897E+02  0.6980E+01                                     -44.353  0.000E+00            -44.353  0.000E+00
  -2.931  0.9896E+02  0.6990E+01                                     -44.343  0.000E+00            -44.343  0.000E+00
  -2.931  0.9896E+02  0.7000E+01                                     -44.333  0.000E+00            -44.333  0.000E+00
  -2.931  0.9895E+02  0.7010E+01                                     -44.323  0.000E+00            -44.323  0.000E+00
  -2.931  0.9895E+02  0.7020E+01                                     -44.313  0.000E+00            -44.313  0.000E+00
  -2.931  0.9894E+02  0.7030E+01                                     -44.303  0.000E+00            -44.303  0.000E+00
  -2.931  0.9893E+02  0.7040E+01                                     -44.293  0.000E+00            -44.293  0.000E+00
  -2.930  0.9893E+02  0.7050E+01                                     -44.283  0.000E+00            -44.283  0.000E+00
  -2.930  0.9892E+02  0.7059E+01                                     -44.273  0.000E+00            -44.273  0.000E+00
  -2.930  0.9891E+02  0.7069E+01                                     -44.263  0.000E+00            -44.263  0.000E+00
  -2.930  0.9891E+02  0.7079E+01                                     -44.253  0.000E+00            -44.253  0.000E+00
  -2.930  0.9890E+02  0.7089E+01                                     -44.243  0.000E+00            -44.243  0.000E+00
  -2.930  0.9889E+02  0.7099E+01                                     -44.233  0.000E+00            -44.233  0.000E+00
  -2.930  0.9889E+02  0.7109E+01                                     -44.223  0.000E+00            -44.223  0.000E+00
  -2.930  0.9888E+02  0.7119E+01                                     -44.213  0.000E+00            -44.213  0.000E+00
  -2.930  0.9888E+02  0.7129E+01                                     -44.203  0.000E+00            -44.203  0.000E+00
  -2.929  0.9887E+02  0.7139E+01                                     -44.193  0.000E+00            -44.193  0.000E+00
  -2.929  0.9886E+02  0.7148E+01                                     -44.183  0.000E+00            -44.183  0.000E+00
  -2.929  0.9886E+02  0.7158E+01                                     -44.173  0.000E+00            -44.173  0.000E+00
  -2.929  0.9885E+02  0.7168E+01                                     -44.163  0.000E+00            -44.163  0.000E+00
  -2.929  0.9884E+02  0.7178E+01                                     -44.153  0.000E+00            -44.153  0.000E+00
  -2.929  0.9884E+02  0.7188E+01                                     -44.143  0.000E+00            -44.143  0.000E+00
  -2.929  0.9883E+02  0.7198E+01                                     -44.133  0.000E+00            -44.133  0.000E+00
  -2.929  0.9883E+02  0.7208E+01                                     -44.123  0.000E+00            -44.123  0.000E+00
  -2.929  0.9882E+02  0.7218E+01                                     -44.113  0.000E+00            -44.113  0.000E+00
  -2.929  0.9881E+02  0.7227E+01                                     -44.103  0.000E+00            -44.103  0.000E+00
  -2.929  0.9881E+02  0.7237E+01                                     -44.093  0.000E+00            -44.093  0.000E+00
  -2.928  0.9880E+02  0.7247E+01                                     -44.083  0.000E+00            -44.083  0.000E+00
  -2.928  0.9879E+02  0.7257E+01                                     -44.073  0.000E+00            -44.073  0.000E+00
  -2.928  0.9879E+02  0.7267E+01                                     -44.063  0.000E+00            -44.063  0.000E+00
  -2.928  0.9878E+02  0.7277E+01                                     -44.053  0.000E+00            -44.053  0.000E+00
  -2.928  0.9878E+02  0.7287E+01                                     -44.043  0.000E+00            -44.043  0.000E+00
  -2.928  0.9877E+02  0.7297E+01                                     -44.033  0.000E+00            -44.033  0.000E+00
  -2.928  0.9876E+02  0.7307E+01                                     -44.023  0.000E+00            -44.023  0.000E+00
  -2.928  0.9876E+02  0.7316E+01                                     -44.013  0.000E+00            -44.013  0.000E+00
  -2.928  0.9875E+02  0.7326E+01                                     -44.003  0.000E+00            -44.003  0.000E+00
  -2.928  0.9874E+02  0.7336E+01                                     -43.993  0.000E+00            -43.993  0.000E+00
  -2.927  0.9874E+02  0.7346E+01                                     -43.983  0.000E+00            -43.983  0.000E+00
  -2.927  0.9873E+02  0.7356E+01                                     -43.973  0.000E+00            -43.973  0.000E+00
  -2.927  0.9872E+02  0.7366E+01                                     -43.963  0.000E+00            -43.963  0.000E+00
  -2.927  0.9872E+02  0.7376E+01                                     -43.953  0.000E+00            -43.953  0.000E+00
  -2.927  0.9871E+02  0.7386E+01                                     -43.943  0.000E+00            -43.943  0.000E+00
  -2.927  0.9871E+02  0.7395E+01                                     -43.933  0.000E+00            -43.933  0.000E+00
  -2.927  0.9870E+02  0.7405E+01                                     -43.923  0.000E+00            -43.923  0.000E+00
  -2.927  0.9869E+02  0.7415E+01                                     -43.913  0.000E+00            -43.913  0.000E+00
  -2.927  0.9869E+02  0.7425E+01                                     -43.903  0.000E+00            -43.903  0.000E+00
  -2.926  0.9868E+02  0.7435E+01                                     -43.893  0.000E+00            -43.893  0.000E+00
  -2.926  0.9867E+02  0.7445E+01                                     -43.883  0.000E+00            -43.883  0.000E+00
  -2.926  0.9867E+02  0.7455E+01                                     -43.873  0.000E+00            -43.873  0.000E+00
  -2.926  0.9866E+02  0.7464E+01                                     -43.863  0.000E+00            -43.863  0.000E+00
  -2.926  0.9866E+02  0.7474E+01                                     -43.853  0.000E+00            -43.853  0.000E+00
  -2.926  0.9865E+02  0.7484E+01                                     -43.843  0.000E+00            -43.843  0.000E+00
  -2.926  0.9864E+02  0.7494E+01                                     -43.833  0.000E+00            -43.833  0.000E+00
  -2.926  0.9864E+02  0.7504E+01                                     -43.823  0.000E+00            -43.823  0.000E+00
  -2.926  0.9863E+02  0.7514E+01                                     -43.813  0.000E+00            -43.813  0.000E+00
  -2.926  0.9862E+02  0.7524E+01                                     -43.803  0.000E+00            -43.803  0.000E+00
  -2.925  0.9862E+02  0.7533E+01                                     -43.793  0.000E+00            -43.793  0.000E+00
  -2.925  0.9861E+02  0.7543E+01                                     -43.783  0.000E+00            -43.783  0.000E+00
  -2.925  0.9860E+02  0.7553E+01                                     -43.773  0.000E+00            -43.773  0.000E+00
  -2.925  0.9860E+02  0.7563E+01                                     -43.763  0.000E+00            -43.763  0.000E+00
  -2.925  0.9859E+02  0.7573E+01                                     -43.753  0.000E+00            -43.753  0.000E+00
  -2.925  0.9859E+02  0.7583E+01                                     -43.743  0.000E+00            -43.743  0.000E+00
  -2.925  0.9858E+02  0.7593E+01                                     -43.733  0.000E+00            -43.733  0.000E+00
  -2.925  0.9857E+02  0.7603E+01                                     -43.723  0.000E+00            -43.723  0.000E+00
  -2.925  0.9857E+02  0.7612E+01                                     -43.713  0.000E+00            -43.713  0.000E+00
  -2.925  0.9856E+02  0.7622E+01                                     -43.703  0.000E+00            -43.703  0.000E+00
  -2.925  0.9855E+02  0.7632E+01                                     -43.693  0.000E+00            -43.693  0.000E+00
  -2.924  0.9855E+02  0.7642E+01                                     -43.683  0.000E+00            -43.683  0.000E+00
  -2.924  0.9854E+02  0.7652E+01                                     -43.673  0.000E+00            -43.673  0.000E+00
  -2.924  0.9854E+02  0.7662E+01                                     -43.663  0.000E+00            -43.663  0.000E+00
  -2.924  0.9853E+02  0.7671E+01                                     -43.653  0.000E+00            -43.653  0.000E+00
  -2.924  0.9852E+02  0.7681E+01                                     -43.643  0.000E+00            -43.643  0.000E+00
  -2.924  0.9852E+02  0.7691E+01                                     -43.633  0.000E+00            -43.633  0.000E+00
  -2.924  0.9851E+02  0.7701E+01                                     -43.623  0.000E+00            -43.623  0.000E+00
  -2.924  0.9850E+02  0.7711E+01                                     -43.613  0.000E+00            -43.613  0.000E+00
  -2.924  0.9850E+02  0.7721E+01                                     -43.603  0.000E+00            -43.603  0.000E+00
  -2.924  0.9849E+02  0.7731E+01                                     -43.593  0.000E+00            -43.593  0.000E+00
  -2.923  0.9849E+02  0.7740E+01                                     -43.583  0.000E+00            -43.583  0.000E+00
  -2.923  0.9848E+02  0.7750E+01                                     -43.573  0.000E+00            -43.573  0.000E+00
  -2.923  0.9847E+02  0.7760E+01                                     -43.563  0.000E+00            -43.563  0.000E+00
  -2.923  0.9847E+02  0.7770E+01                                     -43.553  0.000E+00            -43.553  0.000E+00
  -2.923  0.9846E+02  0.7780E+01                                     -43.543  0.000E+00            -43.543  0.000E+00
  -2.923  0.9845E+02  0.7790E+01                                     -43.533  0.000E+00            -43.533  0.000E+00
  -2.923  0.9845E+02  0.7800E+01                                     -43.523  0.000E+00            -43.523  0.000E+00
  -2.923  0.9844E+02  0.7809E+01                                     -43.513  0.000E+00            -43.513  0.000E+00
  -2.923  0.9843E+02  0.7819E+01                                     -43.503  0.000E+00            -43.503  0.000E+00
  -2.923  0.9843E+02  0.7829E+01                                     -43.493  0.000E+00            -43.493  0.000E+00
  -2.922  0.9842E+02  0.7839E+01                                     -43.483  0.000E+00            -43.483  0.000E+00
  -2.922  0.9842E+02  0.7849E+01                                     -43.473  0.000E+00            -43.473  0.000E+00
  -2.922  0.9841E+02  0.7859E+01                                     -43.463  0.000E+00            -43.463  0.000E+00
  -2.922  0.9840E+02  0.7868E+01                                     -43.453  0.000E+00            -43.453  0.000E+00
  -2.922  0.9840E+02  0.7878E+01                                     -43.443  0.000E+00            -43.443  0.000E+00
  -2.922  0.9839E+02  0.7888E+01                                     -43.433  0.000E+00            -43.433  0.000E+00
  -2.922  0.9838E+02  0.7898E+01                                     -43.423  0.000E+00            -43.423  0.000E+00
  -2.922  0.9838E+02  0.7908E+01                                     -43.413  0.000E+00            -43.413  0.000E+00
  -2.922  0.9837E+02  0.7918E+01                                     -43.403  0.000E+00            -43.403  0.000E+00
  -2.921  0.9837E+02  0.7927E+01                                     -43.393  0.000E+00            -43.393  0.000E+00
  -2.921  0.9836E+02  0.7937E+01                                     -43.383  0.000E+00            -43.383  0.000E+00
  -2.921  0.9835E+02  0.7947E+01                                     -43.373  0.000E+00            -43.373  0.000E+00
  -2.921  0.9835E+02  0.7957E+01                                     -43.363  0.000E+00            -43.363  0.000E+00
  -2.921  0.9834E+02  0.7967E+01                                     -43.353  0.000E+00            -43.353  0.000E+00
  -2.921  0.9833E+02  0.7977E+01                                     -43.343  0.000E+00            -43.343  0.000E+00
  -2.921  0.9833E+02  0.7986E+01                                     -43.333  0.000E+00            -43.333  0.000E+00
  -2.921  0.9832E+02  0.7996E+01                                     -43.323  0.000E+00            -43.323  0.000E+00
  -2.921  0.9831E+02  0.8006E+01                                     -43.313  0.000E+00            -43.313  0.000E+00
  -2.921  0.9831E+02  0.8016E+01                                     -43.303  0.000E+00            -43.303  0.000E+00
  -2.921  0.9830E+02  0.8026E+01                                     -43.293  0.000E+00            -43.293  0.000E+00
  -2.920  0.9830E+02  0.8036E+01                                     -43.283  0.000E+00            -43.283  0.000E+00
  -2.920  0.9829E+02  0.8045E+01                                     -43.273  0.000E+00            -43.273  0.000E+00
  -2.920  0.9828E+02  0.8055E+01                                     -43.263  0.000E+00            -43.263  0.000E+00
  -2.920  0.9828E+02  0.8065E+01                                     -43.253  0.000E+00            -43.253  0.000E+00
  -2.920  0.9827E+02  0.8075E+01                                     -43.243  0.000E+00            -43.243  0.000E+00
  -2.920  0.9826E+02  0.8085E+01                                     -43.233  0.000E+00            -43.233  0.000E+00
  -2.920  0.9826E+02  0.8095E+01                                     -43.223  0.000E+00            -43.223  0.000E+00
  -2.920  0.9825E+02  0.8104E+01                                     -43.213  0.000E+00            -43.213  0.000E+00
  -2.920  0.9825E+02  0.8114E+01                                     -43.203  0.000E+00            -43.203  0.000E+00
  -2.920  0.9824E+02  0.8124E+01                                     -43.193  0.000E+00            -43.193  0.000E+00
  -2.919  0.9823E+02  0.8134E+01                                     -43.183  0.000E+00            -43.183  0.000E+00
  -2.919  0.9823E+02  0.8144E+01                                     -43.173  0.000E+00            -43.173  0.000E+00
  -2.919  0.9822E+02  0.8154E+01                                     -43.163  0.000E+00            -43.163  0.000E+00
  -2.919  0.9821E+02  0.8163E+01                                     -43.153  0.000E+00            -43.153  0.000E+00
  -2.919  0.9821E+02  0.8173E+01                                     -43.143  0.000E+00            -43.143  0.000E+00
  -2.919  0.9820E+02  0.8183E+01                                     -43.133  0.000E+00            -43.133  0.000E+00
  -2.919  0.9819E+02  0.8193E+01                                     -43.123  0.000E+00            -43.123  0.000E+00
  -2.919  0.9819E+02  0.8203E+01                                     -43.113  0.000E+00            -43.113  0.000E+00
  -2.919  0.9818E+02  0.8212E+01                                     -43.103  0.000E+00            -43.103  0.000E+00
  -2.918  0.9818E+02  0.8222E+01                                     -43.093  0.000E+00            -43.093  0.000E+00
  -2.918  0.9817E+02  0.8232E+01                                     -43.083  0.000E+00            -43.083  0.000E+00
  -2.918  0.9816E+02  0.8242E+01                                     -43.073  0.000E+00            -43.073  0.000E+00
  -2.918  0.9816E+02  0.8252E+01                                     -43.063  0.000E+00            -43.063  0.000E+00
  -2.918  0.9815E+02  0.8262E+01                                     -43.053  0.000E+00            -43.053  0.000E+00
  -2.918  0.9814E+02  0.8271E+01                                     -43.043  0.000E+00            -43.043  0.000E+00
  -2.918  0.9814E+02  0.8281E+01                                     -43.033  0.000E+00            -43.033  0.000E+00
  -2.918  0.9813E+02  0.8291E+01                                     -43.023  0.000E+00            -43.023  0.000E+00
  -2.918  0.9813E+02  0.8301E+01                                     -43.013  0.000E+00            -43.013  0.000E+00
  -2.918  0.9812E+02  0.8311E+01                                     -43.003  0.000E+00            -43.003  0.000E+00
  -2.917  0.9811E+02  0.8320E+01                                     -42.993  0.000E+00            -42.993  0.000E+00
  -2.917  0.9811E+02  0.8330E+01                                     -42.983  0.000E+00            -42.983  0.000E+00
  -2.917  0.9810E+02  0.8340E+01                                     -42.973  0.000E+00            -42.973  0.000E+00
  -2.917  0.9809E+02  0.8350E+01                                     -42.963  0.000E+00            -42.963  0.000E+00
  -2.917  0.9809E+02  0.8360E+01                                     -42.953  0.000E+00            -42.953  0.000E+00
  -2.917  0.9808E+02  0.8369E+01                                     -42.943  0.000E+00            -42.943  0.000E+00
  -2.917  0.9807E+02  0.8379E+01                                     -42.933  0.000E+00            -42.933  0.000E+00
  -2.917  0.9807E+02  0.8389E+01                                     -42.923  0.000E+00            -42.923  0.000E+00
  -2.917  0.9806E+02  0.8399E+01                                     -42.913  0.000E+00            -42.913  0.000E+00
  -2.917  0.9806E+02  0.8409E+01                                     -42.903  0.000E+00            -42.903  0.000E+00
  -2.917  0.9805E+02  0.8418E+01                                     -42.893  0.000E+00            -42.893  0.000E+00
  -2.916  0.9804E+02  0.8428E+01                                     -42.883  0.000E+00            -42.883  0.000E+00
  -2.916  0.9804E+02  0.8438E+01                                     -42.873  0.000E+00            -42.873  0.000E+00
  -2.916  0.9803E+02  0.8448E+01                                     -42.863  0.000E+00            -42.863  0.000E+00
  -2.916  0.9802E+02  0.8458E+01                                     -42.853  0.000E+00            -42.853  0.000E+00
  -2.916  0.9802E+02  0.8467E+01                                     -42.843  0.000E+00            -42.843  0.000E+00
  -2.916  0.9801E+02  0.8477E+01                                     -42.833  0.000E+00            -42.833  0.000E+00
  -2.916  0.9801E+02  0.8487E+01                                     -42.823  0.000E+00            -42.823  0.000E+00
  -2.916  0.9800E+02  0.8497E+01                                     -42.813  0.000E+00            -42.813  0.000E+00
  -2.916  0.9799E+02  0.8507E+01                                     -42.803  0.000E+00            -42.803  0.000E+00
  -2.915  0.9799E+02  0.8516E+01                                     -42.793  0.000E+00            -42.793  0.000E+00
  -2.915  0.9798E+02  0.8526E+01                                     -42.783  0.000E+00            -42.783  0.000E+00
  -2.915  0.9797E+02  0.8536E+01                                     -42.773  0.000E+00            -42.773  0.000E+00
  -2.915  0.9797E+02  0.8546E+01                                     -42.763  0.000E+00            -42.763  0.000E+00
  -2.915  0.9796E+02  0.8556E+01                                     -42.753  0.000E+00            -42.753  0.000E+00
  -2.915  0.9795E+02  0.8565E+01                                     -42.743  0.000E+00            -42.743  0.000E+00
  -2.915  0.9795E+02  0.8575E+01                                     -42.733  0.000E+00            -42.733  0.000E+00
  -2.915  0.9794E+02  0.8585E+01                                     -42.723  0.000E+00            -42.723  0.000E+00
  -2.915  0.9794E+02  0.8595E+01                                     -42.713  0.000E+00            -42.713  0.000E+00
  -2.915  0.9793E+02  0.8605E+01                                     -42.703  0.000E+00            -42.703  0.000E+00
  -2.914  0.9792E+02  0.8614E+01                                     -42.693  0.000E+00            -42.693  0.000E+00
  -2.914  0.9792E+02  0.8624E+01                                     -42.683  0.000E+00            -42.683  0.000E+00
  -2.914  0.9791E+02  0.8634E+01                                     -42.673  0.000E+00            -42.673  0.000E+00
  -2.914  0.9790E+02  0.8644E+01                                     -42.663  0.000E+00            -42.663  0.000E+00
  -2.914  0.9790E+02  0.8654E+01                                     -42.653  0.000E+00            -42.653  0.000E+00
  -2.914  0.9789E+02  0.8663E+01                                     -42.643  0.000E+00            -42.643  0.000E+00
  -2.914  0.9789E+02  0.8673E+01                                     -42.633  0.000E+00            -42.633  0.000E+00
  -2.914  0.9788E+02  0.8683E+01                                     -42.623  0.000E+00            -42.623  0.000E+00
  -2.914  0.9787E+02  0.8693E+01                                     -42.613  0.000E+00            -42.613  0.000E+00
  -2.914  0.9787E+02  0.8703E+01                                     -42.603  0.000E+00            -42.603  0.000E+00
  -2.914  0.9786E+02  0.8712E+01                                     -42.593  0.000E+00            -42.593  0.000E+00
  -2.913  0.9785E+02  0.8722E+01                                     -42.583  0.000E+00            -42.583  0.000E+00
  -2.913  0.9785E+02  0.8732E+01                                     -42.573  0.000E+00            -42.573  0.000E+00
  -2.913  0.9784E+02  0.8742E+01                                     -42.563  0.000E+00            -42.563  0.000E+00
  -2.913  0.9783E+02  0.8751E+01                                     -42.553  0.000E+00            -42.553  0.000E+00
  -2.913  0.9783E+02  0.8761E+01                                     -42.543  0.000E+00            -42.543  0.000E+00
  -2.913  0.9782E+02  0.8771E+01                                     -42.533  0.000E+00            -42.533  0.000E+00
  -2.913  0.9782E+02  0.8781E+01                                     -42.523  0.000E+00            -42.523  0.000E+00
  -2.913  0.9781E+02  0.8791E+01                                     -42.513  0.000E+00            -42.513  0.000E+00
  -2.913  0.9780E+02  0.8800E+01                                     -42.503  0.000E+00            -42.503  0.000E+00
  -2.913  0.9780E+02  0.8810E+01                                     -42.493  0.000E+00            -42.493  0.000E+00
  -2.912  0.9779E+02  0.8820E+01                                     -42.483  0.000E+00            -42.483  0.000E+00
  -2.912  0.9778E+02  0.8830E+01                                     -42.473  0.000E+00            -42.473  0.000E+00
  -2.912  0.9778E+02  0.8839E+01                                     -42.463  0.000E+00            -42.463  0.000E+00
  -2.912  0.9777E+02  0.8849E+01                                     -42.453  0.000E+00            -42.453  0.000E+00
  -2.912  0.9776E+02  0.8859E+01                                     -42.443  0.000E+00            -42.443  0.000E+00
  -2.912  0.9776E+02  0.8869E+01                                     -42.433  0.000E+00            -42.433  0.000E+00
  -2.912  0.9775E+02  0.8879E+01                                     -42.423  0.000E+00            -42.423  0.000E+00
  -2.912  0.9775E+02  0.8888E+01                                     -42.413  0.000E+00            -42.413  0.000E+00
  -2.912  0.9774E+02  0.8898E+01                                     -42.403  0.000E+00            -42.403  0.000E+00
  -2.912  0.9773E+02  0.8908E+01                                     -42.393  0.000E+00            -42.393  0.000E+00
  -2.911  0.9773E+02  0.8918E+01                                     -42.383  0.000E+00            -42.383  0.000E+00
  -2.911  0.9772E+02  0.8927E+01                                     -42.373  0.000E+00            -42.373  0.000E+00
  -2.911  0.9771E+02  0.8937E+01                                     -42.363  0.000E+00            -42.363  0.000E+00
  -2.911  0.9771E+02  0.8947E+01                                     -42.353  0.000E+00            -42.353  0.000E+00
  -2.911  0.9770E+02  0.8957E+01                                     -42.343  0.000E+00            -42.343  0.000E+00
  -2.911  0.9770E+02  0.8967E+01                                     -42.333  0.000E+00            -42.333  0.000E+00
  -2.911  0.9769E+02  0.8976E+01                                     -42.323  0.000E+00            -42.323  0.000E+00
  -2.911  0.9768E+02  0.8986E+01                                     -42.313  0.000E+00            -42.313  0.000E+00
  -2.911  0.9768E+02  0.8996E+01                                     -42.303  0.000E+00            -42.303  0.000E+00
  -2.911  0.9767E+02  0.9006E+01                                     -42.293  0.000E+00            -42.293  0.000E+00
  -2.910  0.9766E+02  0.9015E+01                                     -42.283  0.000E+00            -42.283  0.000E+00
  -2.910  0.9766E+02  0.9025E+01                                     -42.273  0.000E+00            -42.273  0.000E+00
  -2.910  0.9765E+02  0.9035E+01                                     -42.263  0.000E+00            -42.263  0.000E+00
  -2.910  0.9764E+02  0.9045E+01                                     -42.253  0.000E+00            -42.253  0.000E+00
  -2.910  0.9764E+02  0.9054E+01                                     -42.243  0.000E+00            -42.243  0.000E+00
  -2.910  0.9763E+02  0.9064E+01                                     -42.233  0.000E+00            -42.233  0.000E+00
  -2.910  0.9763E+02  0.9074E+01                                     -42.223  0.000E+00            -42.223  0.000E+00
  -2.910  0.9762E+02  0.9084E+01                                     -42.213  0.000E+00            -42.213  0.000E+00
  -2.910  0.9761E+02  0.9093E+01                                     -42.203  0.000E+00            -42.203  0.000E+00
  -2.909  0.9761E+02  0.9103E+01                                     -42.193  0.000E+00            -42.193  0.000E+00
  -2.909  0.9760E+02  0.9113E+01                                     -42.183  0.000E+00            -42.183  0.000E+00
  -2.909  0.9759E+02  0.9123E+01                                     -42.173  0.000E+00            -42.173  0.000E+00
  -2.909  0.9759E+02  0.9133E+01                                     -42.163  0.000E+00            -42.163  0.000E+00
  -2.909  0.9758E+02  0.9142E+01                                     -42.153  0.000E+00            -42.153  0.000E+00
  -2.909  0.9757E+02  0.9152E+01                                     -42.143  0.000E+00            -42.143  0.000E+00
  -2.909  0.9757E+02  0.9162E+01                                     -42.133  0.000E+00            -42.133  0.000E+00
  -2.909  0.9756E+02  0.9172E+01                                     -42.123  0.000E+00            -42.123  0.000E+00
  -2.909  0.9756E+02  0.9181E+01                                     -42.113  0.000E+00            -42.113  0.000E+00
  -2.909  0.9755E+02  0.9191E+01                                     -42.103  0.000E+00            -42.103  0.000E+00
  -2.909  0.9754E+02  0.9201E+01                                     -42.093  0.000E+00            -42.093  0.000E+00
  -2.908  0.9754E+02  0.9211E+01                                     -42.083  0.000E+00            -42.083  0.000E+00
  -2.908  0.9753E+02  0.9220E+01                                     -42.073  0.000E+00            -42.073  0.000E+00
  -2.908  0.9752E+02  0.9230E+01                                     -42.063  0.000E+00            -42.063  0.000E+00
  -2.908  0.9752E+02  0.9240E+01                                     -42.053  0.000E+00            -42.053  0.000E+00
  -2.908  0.9751E+02  0.9250E+01                                     -42.043  0.000E+00            -42.043  0.000E+00
  -2.908  0.9751E+02  0.9259E+01                                     -42.033  0.000E+00            -42.033  0.000E+00
  -2.908  0.9750E+02  0.9269E+01                                     -42.023  0.000E+00            -42.023  0.000E+00
  -2.908  0.9749E+02  0.9279E+01                                     -42.013  0.000E+00            -42.013  0.000E+00
  -2.908  0.9749E+02  0.9289E+01                                     -42.003  0.000E+00            -42.003  0.000E+00
  -2.908  0.9748E+02  0.9298E+01                                     -41.993  0.000E+00            -41.993  0.000E+00
  -2.907  0.9747E+02  0.9308E+01                                     -41.983  0.000E+00            -41.983  0.000E+00
  -2.907  0.9747E+02  0.9318E+01                                     -41.973  0.000E+00            -41.973  0.000E+00
  -2.907  0.9746E+02  0.9328E+01                                     -41.963  0.000E+00            -41.963  0.000E+00
  -2.907  0.9745E+02  0.9337E+01                                     -41.953  0.000E+00            -41.953  0.000E+00
  -2.907  0.9745E+02  0.9347E+01                                     -41.943  0.000E+00            -41.943  0.000E+00
  -2.907  0.9744E+02  0.9357E+01                                     -41.933  0.000E+00            -41.933  0.000E+00
  -2.907  0.9744E+02  0.9367E+01                                     -41.923  0.000E+00            -41.923  0.000E+00
  -2.907  0.9743E+02  0.9376E+01                                     -41.913  0.000E+00            -41.913  0.000E+00
  -2.907  0.9742E+02  0.9386E+01                                     -41.903  0.000E+00            -41.903  0.000E+00
  -2.906  0.9742E+02  0.9396E+01                                     -41.893  0.000E+00            -41.893  0.000E+00
  -2.906  0.9741E+02  0.9406E+01                                     -41.883  0.000E+00            -41.883  0.000E+00
  -2.906  0.9740E+02  0.9415E+01                                     -41.873  0.000E+00            -41.873  0.000E+00
  -2.906  0.9740E+02  0.9425E+01                                     -41.863  0.000E+00            -41.863  0.000E+00
  -2.906  0.9739E+02  0.9435E+01                                     -41.853  0.000E+00            -41.853  0.000E+00
  -2.906  0.9738E+02  0.9444E+01                                     -41.843  0.000E+00            -41.843  0.000E+00
  -2.906  0.9738E+02  0.9454E+01                                     -41.833  0.000E+00            -41.833  0.000E+00
  -2.906  0.9737E+02  0.9464E+01                                     -41.823  0.000E+00            -41.823  0.000E+00
  -2.906  0.9737E+02  0.9474E+01                                     -41.813  0.000E+00            -41.813  0.000E+00
  -2.906  0.9736E+02  0.9483E+01                                     -41.803  0.000E+00            -41.803  0.000E+00
  -2.905  0.9735E+02  0.9493E+01                                     -41.793  0.000E+00            -41.793  0.000E+00
  -2.905  0.9735E+02  0.9503E+01                                     -41.783  0.000E+00            -41.783  0.000E+00
  -2.905  0.9734E+02  0.9513E+01                                     -41.773  0.000E+00            -41.773  0.000E+00
  -2.905  0.9733E+02  0.9522E+01                                     -41.763  0.000E+00            -41.763  0.000E+00
  -2.905  0.9733E+02  0.9532E+01                                     -41.753  0.000E+00            -41.753  0.000E+00
  -2.905  0.9732E+02  0.9542E+01                                     -41.743  0.000E+00            -41.743  0.000E+00
  -2.905  0.9731E+02  0.9552E+01                                     -41.733  0.000E+00            -41.733  0.000E+00
  -2.905  0.9731E+02  0.9561E+01                                     -41.723  0.000E+00            -41.723  0.000E+00
  -2.905  0.9730E+02  0.9571E+01                                     -41.713  0.000E+00            -41.713  0.000E+00
  -2.905  0.9730E+02  0.9581E+01                                     -41.703  0.000E+00            -41.703  0.000E+00
  -2.905  0.9729E+02  0.9590E+01                                     -41.693  0.000E+00            -41.693  0.000E+00
  -2.904  0.9728E+02  0.9600E+01                                     -41.683  0.000E+00            -41.683  0.000E+00
  -2.904  0.9728E+02  0.9610E+01                                     -41.673  0.000E+00            -41.673  0.000E+00
  -2.904  0.9727E+02  0.9620E+01                                     -41.663  0.000E+00            -41.663  0.000E+00
  -2.904  0.9726E+02  0.9629E+01                                     -41.653  0.000E+00            -41.653  0.000E+00
  -2.904  0.9726E+02  0.9639E+01                                     -41.643  0.000E+00            -41.643  0.000E+00
  -2.904  0.9725E+02  0.9649E+01                                     -41.633  0.000E+00            -41.633  0.000E+00
  -2.904  0.9724E+02  0.9659E+01                                     -41.623  0.000E+00            -41.623  0.000E+00
  -2.904  0.9724E+02  0.9668E+01                                     -41.613  0.000E+00            -41.613  0.000E+00
  -2.904  0.9723E+02  0.9678E+01                                     -41.603  0.000E+00            -41.603  0.000E+00
  -2.903  0.9723E+02  0.9688E+01                                     -41.593  0.000E+00            -41.593  0.000E+00
  -2.903  0.9722E+02  0.9697E+01                                     -41.583  0.000E+00            -41.583  0.000E+00
  -2.903  0.9721E+02  0.9707E+01                                     -41.573  0.000E+00            -41.573  0.000E+00
  -2.903  0.9721E+02  0.9717E+01                                     -41.563  0.000E+00            -41.563  0.000E+00
  -2.903  0.9720E+02  0.9727E+01                                     -41.553  0.000E+00            -41.553  0.000E+00
  -2.903  0.9719E+02  0.9736E+01                                     -41.543  0.000E+00            -41.543  0.000E+00
  -2.903  0.9719E+02  0.9746E+01                                     -41.533  0.000E+00            -41.533  0.000E+00
  -2.903  0.9718E+02  0.9756E+01                                     -41.523  0.000E+00            -41.523  0.000E+00
  -2.903  0.9718E+02  0.9765E+01                                     -41.513  0.000E+00            -41.513  0.000E+00
  -2.903  0.9717E+02  0.9775E+01                                     -41.503  0.000E+00            -41.503  0.000E+00
  -2.903  0.9716E+02  0.9785E+01                                     -41.493  0.000E+00            -41.493  0.000E+00
  -2.902  0.9716E+02  0.9795E+01                                     -41.483  0.000E+00            -41.483  0.000E+00
  -2.902  0.9715E+02  0.9804E+01                                     -41.473  0.000E+00            -41.473  0.000E+00
  -2.902  0.9714E+02  0.9814E+01                                     -41.463  0.000E+00            -41.463  0.000E+00
  -2.902  0.9714E+02  0.9824E+01                                     -41.453  0.000E+00            -41.453  0.000E+00
  -2.902  0.9713E+02  0.9833E+01                                     -41.443  0.000E+00            -41.443  0.000E+00
  -2.902  0.9712E+02  0.9843E+01                                     -41.433  0.000E+00            -41.433  0.000E+00
  -2.902  0.9712E+02  0.9853E+01                                     -41.423  0.000E+00            -41.423  0.000E+00
  -2.902  0.9711E+02  0.9863E+01                                     -41.413  0.000E+00            -41.413  0.000E+00
  -2.902  0.9711E+02  0.9872E+01                                     -41.403  0.000E+00            -41.403  0.000E+00
  -2.902  0.9710E+02  0.9882E+01                                     -41.393  0.000E+00            -41.393  0.000E+00
  -2.901  0.9709E+02  0.9892E+01                                     -41.383  0.000E+00            -41.383  0.000E+00
  -2.901  0.9709E+02  0.9901E+01                                     -41.373  0.000E+00            -41.373  0.000E+00
  -2.901  0.9708E+02  0.9911E+01                                     -41.363  0.000E+00            -41.363  0.000E+00
  -2.901  0.9707E+02  0.9921E+01                                     -41.353  0.000E+00            -41.353  0.000E+00
  -2.901  0.9707E+02  0.9931E+01                                     -41.343  0.000E+00            -41.343  0.000E+00
  -2.901  0.9706E+02  0.9940E+01                                     -41.333  0.000E+00            -41.333  0.000E+00
  -2.901  0.9705E+02  0.9950E+01                                     -41.323  0.000E+00            -41.323  0.000E+00
  -2.901  0.9705E+02  0.9960E+01                                     -41.313  0.000E+00            -41.313  0.000E+00
  -2.901  0.9704E+02  0.9969E+01                                     -41.303  0.000E+00            -41.303  0.000E+00
  -2.901  0.9704E+02  0.9979E+01                                     -41.293  0.000E+00            -41.293  0.000E+00
  -2.900  0.9703E+02  0.9989E+01                                     -41.283  0.000E+00            -41.283  0.000E+00
  -2.900  0.9702E+02  0.9999E+01                                     -41.273  0.000E+00            -41.273  0.000E+00
  -2.900  0.9702E+02  0.1001E+02                                     -41.263  0.000E+00            -41.263  0.000E+00
  -2.900  0.9701E+02  0.1002E+02                                     -41.253  0.000E+00            -41.253  0.000E+00
  -2.900  0.9700E+02  0.1003E+02                                     -41.243  0.000E+00            -41.243  0.000E+00
  -2.900  0.9700E+02  0.1004E+02                                     -41.233  0.000E+00            -41.233  0.000E+00
  -2.900  0.9699E+02  0.1005E+02                                     -41.223  0.000E+00            -41.223  0.000E+00
  -2.900  0.9698E+02  0.1006E+02                                     -41.213  0.000E+00            -41.213  0.000E+00
  -2.900  0.9698E+02  0.1007E+02                                     -41.203  0.000E+00            -41.203  0.000E+00
  -2.900  0.9697E+02  0.1008E+02                                     -41.193  0.000E+00            -41.193  0.000E+00
  -2.899  0.9696E+02  0.1009E+02                                     -41.183  0.000E+00            -41.183  0.000E+00
  -2.899  0.9696E+02  0.1010E+02                                     -41.173  0.000E+00            -41.173  0.000E+00
  -2.899  0.9695E+02  0.1011E+02                                     -41.163  0.000E+00            -41.163  0.000E+00
  -2.899  0.9695E+02  0.1011E+02                                     -41.153  0.000E+00            -41.153  0.000E+00
  -2.899  0.9694E+02  0.1012E+02                                     -41.143  0.000E+00            -41.143  0.000E+00
  -2.899  0.9693E+02  0.1013E+02                                     -41.133  0.000E+00            -41.133  0.000E+00
  -2.899  0.9693E+02  0.1014E+02                                     -41.123  0.000E+00            -41.123  0.000E+00
  -2.899  0.9692E+02  0.1015E+02                                     -41.113  0.000E+00            -41.113  0.000E+00
  -2.899  0.9691E+02  0.1016E+02                                     -41.103  0.000E+00            -41.103  0.000E+00
  -2.899  0.9691E+02  0.1017E+02                                     -41.093  0.000E+00            -41.093  0.000E+00
  -2.898  0.9690E+02  0.1018E+02                                     -41.083  0.000E+00            -41.083  0.000E+00
  -2.898  0.9689E+02  0.1019E+02                                     -41.073  0.000E+00            -41.073  0.000E+00
  -2.898  0.9689E+02  0.1020E+02                                     -41.063  0.000E+00            -41.063  0.000E+00
  -2.898  0.9688E+02  0.1021E+02                                     -41.053  0.000E+00            -41.053  0.000E+00
  -2.898  0.9688E+02  0.1022E+02                                     -41.043  0.000E+00            -41.043  0.000E+00
  -2.898  0.9687E+02  0.1023E+02                                     -41.033  0.000E+00            -41.033  0.000E+00
  -2.898  0.9686E+02  0.1024E+02                                     -41.023  0.000E+00            -41.023  0.000E+00
  -2.898  0.9686E+02  0.1025E+02                                     -41.013  0.000E+00            -41.013  0.000E+00
  -2.898  0.9685E+02  0.1026E+02                                     -41.003  0.000E+00            -41.003  0.000E+00
  -2.897  0.9684E+02  0.1027E+02                                     -40.993  0.000E+00            -40.993  0.000E+00
  -2.897  0.9684E+02  0.1028E+02                                     -40.983  0.000E+00            -40.983  0.000E+00
  -2.897  0.9683E+02  0.1029E+02                                     -40.973  0.000E+00            -40.973  0.000E+00
  -2.897  0.9682E+02  0.1030E+02                                     -40.963  0.000E+00            -40.963  0.000E+00
  -2.897  0.9682E+02  0.1031E+02                                     -40.953  0.000E+00            -40.953  0.000E+00
  -2.897  0.9681E+02  0.1032E+02                                     -40.943  0.000E+00            -40.943  0.000E+00
  -2.897  0.9681E+02  0.1033E+02                                     -40.933  0.000E+00            -40.933  0.000E+00
  -2.897  0.9680E+02  0.1034E+02                                     -40.923  0.000E+00            -40.923  0.000E+00
  -2.897  0.9679E+02  0.1035E+02                                     -40.913  0.000E+00            -40.913  0.000E+00
  -2.897  0.9679E+02  0.1036E+02                                     -40.903  0.000E+00            -40.903  0.000E+00
  -2.897  0.9678E+02  0.1037E+02                                     -40.893  0.000E+00            -40.893  0.000E+00
  -2.896  0.9677E+02  0.1038E+02                                     -40.883  0.000E+00            -40.883  0.000E+00
  -2.896  0.9677E+02  0.1039E+02                                     -40.873  0.000E+00            -40.873  0.000E+00
  -2.896  0.9676E+02  0.1040E+02                                     -40.863  0.000E+00            -40.863  0.000E+00
  -2.896  0.9675E+02  0.1041E+02                                     -40.853  0.000E+00            -40.853  0.000E+00
  -2.896  0.9675E+02  0.1042E+02                                     -40.843  0.000E+00            -40.843  0.000E+00
  -2.896  0.9674E+02  0.1042E+02                                     -40.833  0.000E+00            -40.833  0.000E+00
  -2.896  0.9674E+02  0.1043E+02                                     -40.823  0.000E+00            -40.823  0.000E+00
  -2.896  0.9673E+02  0.1044E+02                                     -40.813  0.000E+00            -40.813  0.000E+00
  -2.896  0.9672E+02  0.1045E+02                                     -40.803  0.000E+00            -40.803  0.000E+00
  -2.896  0.9672E+02  0.1046E+02                                     -40.793  0.000E+00            -40.793  0.000E+00
  -2.895  0.9671E+02  0.1047E+02                                     -40.783  0.000E+00            -40.783  0.000E+00
  -2.895  0.9670E+02  0.1048E+02                                     -40.773  0.000E+00            -40.773  0.000E+00
  -2.895  0.9670E+02  0.1049E+02                                     -40.763  0.000E+00            -40.763  0.000E+00
  -2.895  0.9669E+02  0.1050E+02                                     -40.753  0.000E+00            -40.753  0.000E+00
  -2.895  0.9668E+02  0.1051E+02                                     -40.743  0.000E+00            -40.743  0.000E+00
  -2.895  0.9668E+02  0.1052E+02                                     -40.733  0.000E+00            -40.733  0.000E+00
  -2.895  0.9667E+02  0.1053E+02                                     -40.723  0.000E+00            -40.723  0.000E+00
  -2.895  0.9667E+02  0.1054E+02                                     -40.713  0.000E+00            -40.713  0.000E+00
  -2.895  0.9666E+02  0.1055E+02                                     -40.703  0.000E+00            -40.703  0.000E+00
  -2.894  0.9665E+02  0.1056E+02                                     -40.693  0.000E+00            -40.693  0.000E+00
  -2.894  0.9665E+02  0.1057E+02                                     -40.683  0.000E+00            -40.683  0.000E+00
  -2.894  0.9664E+02  0.1058E+02                                     -40.673  0.000E+00            -40.673  0.000E+00
  -2.894  0.9663E+02  0.1059E+02                                     -40.663  0.000E+00            -40.663  0.000E+00
  -2.894  0.9663E+02  0.1060E+02                                     -40.653  0.000E+00            -40.653  0.000E+00
  -2.894  0.9662E+02  0.1061E+02                                     -40.643  0.000E+00            -40.643  0.000E+00
  -2.894  0.9661E+02  0.1062E+02                                     -40.633  0.000E+00            -40.633  0.000E+00
  -2.894  0.9661E+02  0.1063E+02                                     -40.623  0.000E+00            -40.623  0.000E+00
  -2.894  0.9660E+02  0.1064E+02                                     -40.613  0.000E+00            -40.613  0.000E+00
  -2.894  0.9659E+02  0.1065E+02                                     -40.603  0.000E+00            -40.603  0.000E+00
  -2.893  0.9659E+02  0.1066E+02                                     -40.593  0.000E+00            -40.593  0.000E+00
  -2.893  0.9658E+02  0.1067E+02                                     -40.583  0.000E+00            -40.583  0.000E+00
  -2.893  0.9658E+02  0.1068E+02                                     -40.573  0.000E+00            -40.573  0.000E+00
  -2.893  0.9657E+02  0.1069E+02                                     -40.563  0.000E+00            -40.563  0.000E+00
  -2.893  0.9656E+02  0.1070E+02                                     -40.553  0.000E+00            -40.553  0.000E+00
  -2.893  0.9656E+02  0.1071E+02                                     -40.543  0.000E+00            -40.543  0.000E+00
  -2.893  0.9655E+02  0.1071E+02                                     -40.533  0.000E+00            -40.533  0.000E+00
  -2.893  0.9654E+02  0.1072E+02                                     -40.523  0.000E+00            -40.523  0.000E+00
  -2.893  0.9654E+02  0.1073E+02                                     -40.513  0.000E+00            -40.513  0.000E+00
  -2.893  0.9653E+02  0.1074E+02                                     -40.503  0.000E+00            -40.503  0.000E+00
  -2.893  0.9652E+02  0.1075E+02                                     -40.493  0.000E+00            -40.493  0.000E+00
  -2.892  0.9652E+02  0.1076E+02                                     -40.483  0.000E+00            -40.483  0.000E+00
  -2.892  0.9651E+02  0.1077E+02                                     -40.473  0.000E+00            -40.473  0.000E+00
  -2.892  0.9651E+02  0.1078E+02                                     -40.463  0.000E+00            -40.463  0.000E+00
  -2.892  0.9650E+02  0.1079E+02                                     -40.453  0.000E+00            -40.453  0.000E+00
  -2.892  0.9649E+02  0.1080E+02                                     -40.443  0.000E+00            -40.443  0.000E+00
  -2.892  0.9649E+02  0.1081E+02                                     -40.433  0.000E+00            -40.433  0.000E+00
  -2.892  0.9648E+02  0.1082E+02                                     -40.423  0.000E+00            -40.423  0.000E+00
  -2.892  0.9647E+02  0.1083E+02                                     -40.413  0.000E+00            -40.413  0.000E+00
  -2.892  0.9647E+02  0.1084E+02                                     -40.403  0.000E+00            -40.403  0.000E+00
  -2.892  0.9646E+02  0.1085E+02                                     -40.393  0.000E+00            -40.393  0.000E+00
  -2.891  0.9645E+02  0.1086E+02                                     -40.383  0.000E+00            -40.383  0.000E+00
  -2.891  0.9645E+02  0.1087E+02                                     -40.373  0.000E+00            -40.373  0.000E+00
  -2.891  0.9644E+02  0.1088E+02                                     -40.363  0.000E+00            -40.363  0.000E+00
  -2.891  0.9643E+02  0.1089E+02                                     -40.353  0.000E+00            -40.353  0.000E+00
  -2.891  0.9643E+02  0.1090E+02                                     -40.343  0.000E+00            -40.343  0.000E+00
  -2.891  0.9642E+02  0.1091E+02                                     -40.333  0.000E+00            -40.333  0.000E+00
  -2.891  0.9642E+02  0.1092E+02                                     -40.323  0.000E+00            -40.323  0.000E+00
  -2.891  0.9641E+02  0.1093E+02                                     -40.313  0.000E+00            -40.313  0.000E+00
  -2.891  0.9640E+02  0.1094E+02                                     -40.303  0.000E+00            -40.303  0.000E+00
  -2.891  0.9640E+02  0.1095E+02                                     -40.293  0.000E+00            -40.293  0.000E+00
  -2.890  0.9639E+02  0.1096E+02                                     -40.283  0.000E+00            -40.283  0.000E+00
  -2.890  0.9638E+02  0.1097E+02                                     -40.273  0.000E+00            -40.273  0.000E+00
  -2.890  0.9638E+02  0.1098E+02                                     -40.263  0.000E+00            -40.263  0.000E+00
  -2.890  0.9637E+02  0.1098E+02                                     -40.253  0.000E+00            -40.253  0.000E+00
  -2.890  0.9636E+02  0.1099E+02                                     -40.243  0.000E+00            -40.243  0.000E+00
  -2.890  0.9636E+02  0.1100E+02                                     -40.233  0.000E+00            -40.233  0.000E+00
  -2.890  0.9635E+02  0.1101E+02                                     -40.223  0.000E+00            -40.223  0.000E+00
  -2.890  0.9635E+02  0.1102E+02                                     -40.213  0.000E+00            -40.213  0.000E+00
  -2.890  0.9634E+02  0.1103E+02                                     -40.203  0.000E+00            -40.203  0.000E+00
  -2.890  0.9633E+02  0.1104E+02                                     -40.193  0.000E+00            -40.193  0.000E+00
  -2.889  0.9633E+02  0.1105E+02                                     -40.183  0.000E+00            -40.183  0.000E+00
  -2.889  0.9632E+02  0.1106E+02                                     -40.173  0.000E+00            -40.173  0.000E+00
  -2.889  0.9631E+02  0.1107E+02                                     -40.163  0.000E+00            -40.163  0.000E+00
  -2.889  0.9631E+02  0.1108E+02                                     -40.153  0.000E+00            -40.153  0.000E+00
  -2.889  0.9630E+02  0.1109E+02                                     -40.143  0.000E+00            -40.143  0.000E+00
  -2.889  0.9629E+02  0.1110E+02                                     -40.133  0.000E+00            -40.133  0.000E+00
  -2.889  0.9629E+02  0.1111E+02                                     -40.123  0.000E+00            -40.123  0.000E+00
  -2.889  0.9628E+02  0.1112E+02                                     -40.113  0.000E+00            -40.113  0.000E+00
  -2.889  0.9627E+02  0.1113E+02                                     -40.103  0.000E+00            -40.103  0.000E+00
  -2.889  0.9627E+02  0.1114E+02                                     -40.093  0.000E+00            -40.093  0.000E+00
  -2.888  0.9626E+02  0.1115E+02                                     -40.083  0.000E+00            -40.083  0.000E+00
  -2.888  0.9626E+02  0.1116E+02                                     -40.073  0.000E+00            -40.073  0.000E+00
  -2.888  0.9625E+02  0.1117E+02                                     -40.063  0.000E+00            -40.063  0.000E+00
  -2.888  0.9624E+02  0.1118E+02                                     -40.053  0.000E+00            -40.053  0.000E+00
  -2.888  0.9624E+02  0.1119E+02                                     -40.043  0.000E+00            -40.043  0.000E+00
  -2.888  0.9623E+02  0.1120E+02                                     -40.033  0.000E+00            -40.033  0.000E+00
  -2.888  0.9622E+02  0.1121E+02                                     -40.023  0.000E+00            -40.023  0.000E+00
  -2.888  0.9622E+02  0.1122E+02                                     -40.013  0.000E+00            -40.013  0.000E+00
  -2.888  0.9621E+02  0.1123E+02                                     -40.003  0.000E+00            -40.003  0.000E+00
  -2.888  0.9620E+02  0.1124E+02                                     -39.993  0.000E+00            -39.993  0.000E+00
  -2.887  0.9620E+02  0.1124E+02                                     -39.983  0.000E+00            -39.983  0.000E+00
  -2.887  0.9619E+02  0.1125E+02                                     -39.973  0.000E+00            -39.973  0.000E+00
  -2.887  0.9618E+02  0.1126E+02                                     -39.963  0.000E+00            -39.963  0.000E+00
  -2.887  0.9618E+02  0.1127E+02                                     -39.953  0.000E+00            -39.953  0.000E+00
  -2.887  0.9617E+02  0.1128E+02                                     -39.943  0.000E+00            -39.943  0.000E+00
  -2.887  0.9617E+02  0.1129E+02                                     -39.933  0.000E+00            -39.933  0.000E+00
  -2.887  0.9616E+02  0.1130E+02                                     -39.923  0.000E+00            -39.923  0.000E+00
  -2.887  0.9615E+02  0.1131E+02                                     -39.913  0.000E+00            -39.913  0.000E+00
  -2.887  0.9615E+02  0.1132E+02                                     -39.903  0.000E+00            -39.903  0.000E+00
  -2.887  0.9614E+02  0.1133E+02                                     -39.893  0.000E+00            -39.893  0.000E+00
  -2.886  0.9613E+02  0.1134E+02                                     -39.883  0.000E+00            -39.883  0.000E+00
  -2.886  0.9613E+02  0.1135E+02                                     -39.873  0.000E+00            -39.873  0.000E+00
  -2.886  0.9612E+02  0.1136E+02                                     -39.863  0.000E+00            -39.863  0.000E+00
  -2.886  0.9611E+02  0.1137E+02                                     -39.853  0.000E+00            -39.853  0.000E+00
  -2.886  0.9611E+02  0.1138E+02                                     -39.843  0.000E+00            -39.843  0.000E+00
  -2.886  0.9610E+02  0.1139E+02                                     -39.833  0.000E+00            -39.833  0.000E+00
  -2.886  0.9609E+02  0.1140E+02                                     -39.823  0.000E+00            -39.823  0.000E+00
  -2.886  0.9609E+02  0.1141E+02                                     -39.813  0.000E+00            -39.813  0.000E+00
  -2.886  0.9608E+02  0.1142E+02                                     -39.803  0.000E+00            -39.803  0.000E+00
  -2.885  0.9608E+02  0.1143E+02                                     -39.793  0.000E+00            -39.793  0.000E+00
  -2.885  0.9607E+02  0.1144E+02                                     -39.783  0.000E+00            -39.783  0.000E+00
  -2.885  0.9606E+02  0.1145E+02                                     -39.773  0.000E+00            -39.773  0.000E+00
  -2.885  0.9606E+02  0.1146E+02                                     -39.763  0.000E+00            -39.763  0.000E+00
  -2.885  0.9605E+02  0.1147E+02                                     -39.753  0.000E+00            -39.753  0.000E+00
  -2.885  0.9604E+02  0.1148E+02                                     -39.743  0.000E+00            -39.743  0.000E+00
  -2.885  0.9604E+02  0.1149E+02                                     -39.733  0.000E+00            -39.733  0.000E+00
  -2.885  0.9603E+02  0.1149E+02                                     -39.723  0.000E+00            -39.723  0.000E+00
  -2.885  0.9602E+02  0.1150E+02                                     -39.713  0.000E+00            -39.713  0.000E+00
  -2.885  0.9602E+02  0.1151E+02                                     -39.703  0.000E+00            -39.703  0.000E+00
  -2.885  0.9601E+02  0.1152E+02                                     -39.693  0.000E+00            -39.693  0.000E+00
  -2.884  0.9600E+02  0.1153E+02                                     -39.683  0.000E+00            -39.683  0.000E+00
  -2.884  0.9600E+02  0.1154E+02                                     -39.673  0.000E+00            -39.673  0.000E+00
  -2.884  0.9599E+02  0.1155E+02                                     -39.663  0.000E+00            -39.663  0.000E+00
  -2.884  0.9599E+02  0.1156E+02                                     -39.653  0.000E+00            -39.653  0.000E+00
  -2.884  0.9598E+02  0.1157E+02                                     -39.643  0.000E+00            -39.643  0.000E+00
  -2.884  0.9597E+02  0.1158E+02                                     -39.633  0.000E+00            -39.633  0.000E+00
  -2.884  0.9597E+02  0.1159E+02                                     -39.623  0.000E+00            -39.623  0.000E+00
  -2.884  0.9596E+02  0.1160E+02                                     -39.613  0.000E+00            -39.613  0.000E+00
  -2.884  0.9595E+02  0.1161E+02                                     -39.603  0.000E+00            -39.603  0.000E+00
  -2.884  0.9595E+02  0.1162E+02                                     -39.593  0.000E+00            -39.593  0.000E+00
  -2.883  0.9594E+02  0.1163E+02                                     -39.583  0.000E+00            -39.583  0.000E+00
  -2.883  0.9593E+02  0.1164E+02                                     -39.573  0.000E+00            -39.573  0.000E+00
  -2.883  0.9593E+02  0.1165E+02                                     -39.563  0.000E+00            -39.563  0.000E+00
  -2.883  0.9592E+02  0.1166E+02                                     -39.553  0.000E+00            -39.553  0.000E+00
  -2.883  0.9591E+02  0.1167E+02                                     -39.543  0.000E+00            -39.543  0.000E+00
  -2.883  0.9591E+02  0.1168E+02                                     -39.533  0.000E+00            -39.533  0.000E+00
  -2.883  0.9590E+02  0.1169E+02                                     -39.523  0.000E+00            -39.523  0.000E+00
  -2.883  0.9589E+02  0.1170E+02                                     -39.513  0.000E+00            -39.513  0.000E+00
  -2.883  0.9589E+02  0.1171E+02                                     -39.503  0.000E+00            -39.503  0.000E+00
  -2.882  0.9588E+02  0.1172E+02                                     -39.493  0.000E+00            -39.493  0.000E+00
  -2.882  0.9588E+02  0.1172E+02                                     -39.483  0.000E+00            -39.483  0.000E+00
  -2.882  0.9587E+02  0.1173E+02                                     -39.473  0.000E+00            -39.473  0.000E+00
  -2.882  0.9586E+02  0.1174E+02                                     -39.463  0.000E+00            -39.463  0.000E+00
  -2.882  0.9586E+02  0.1175E+02                                     -39.453  0.000E+00            -39.453  0.000E+00
  -2.882  0.9585E+02  0.1176E+02                                     -39.443  0.000E+00            -39.443  0.000E+00
  -2.882  0.9584E+02  0.1177E+02                                     -39.433  0.000E+00            -39.433  0.000E+00
  -2.882  0.9584E+02  0.1178E+02                                     -39.423  0.000E+00            -39.423  0.000E+00
  -2.882  0.9583E+02  0.1179E+02                                     -39.413  0.000E+00            -39.413  0.000E+00
  -2.882  0.9582E+02  0.1180E+02                                     -39.403  0.000E+00            -39.403  0.000E+00
  -2.881  0.9582E+02  0.1181E+02                                     -39.393  0.000E+00            -39.393  0.000E+00
  -2.881  0.9581E+02  0.1182E+02                                     -39.383  0.000E+00            -39.383  0.000E+00
  -2.881  0.9580E+02  0.1183E+02                                     -39.373  0.000E+00            -39.373  0.000E+00
  -2.881  0.9580E+02  0.1184E+02                                     -39.363  0.000E+00            -39.363  0.000E+00
  -2.881  0.9579E+02  0.1185E+02                                     -39.353  0.000E+00            -39.353  0.000E+00
  -2.881  0.9579E+02  0.1186E+02                                     -39.343  0.000E+00            -39.343  0.000E+00
  -2.881  0.9578E+02  0.1187E+02                                     -39.333  0.000E+00            -39.333  0.000E+00
  -2.881  0.9577E+02  0.1188E+02                                     -39.323  0.000E+00            -39.323  0.000E+00
  -2.881  0.9577E+02  0.1189E+02                                     -39.313  0.000E+00            -39.313  0.000E+00
  -2.881  0.9576E+02  0.1190E+02                                     -39.303  0.000E+00            -39.303  0.000E+00
  -2.881  0.9575E+02  0.1191E+02                                     -39.293  0.000E+00            -39.293  0.000E+00
  -2.880  0.9575E+02  0.1192E+02                                     -39.283  0.000E+00            -39.283  0.000E+00
  -2.880  0.9574E+02  0.1193E+02                                     -39.273  0.000E+00            -39.273  0.000E+00
  -2.880  0.9573E+02  0.1194E+02                                     -39.263  0.000E+00            -39.263  0.000E+00
  -2.880  0.9573E+02  0.1195E+02                                     -39.253  0.000E+00            -39.253  0.000E+00
  -2.880  0.9572E+02  0.1195E+02                                     -39.243  0.000E+00            -39.243  0.000E+00
  -2.880  0.9571E+02  0.1196E+02                                     -39.233  0.000E+00            -39.233  0.000E+00
  -2.880  0.9571E+02  0.1197E+02                                     -39.223  0.000E+00            -39.223  0.000E+00
  -2.880  0.9570E+02  0.1198E+02                                     -39.213  0.000E+00            -39.213  0.000E+00
  -2.880  0.9569E+02  0.1199E+02                                     -39.203  0.000E+00            -39.203  0.000E+00
  -2.880  0.9569E+02  0.1200E+02                                     -39.193  0.000E+00            -39.193  0.000E+00
  -2.879  0.9568E+02  0.1201E+02                                     -39.183  0.000E+00            -39.183  0.000E+00
  -2.879  0.9568E+02  0.1202E+02                                     -39.173  0.000E+00            -39.173  0.000E+00
  -2.879  0.9567E+02  0.1203E+02                                     -39.163  0.000E+00            -39.163  0.000E+00
  -2.879  0.9566E+02  0.1204E+02                                     -39.153  0.000E+00            -39.153  0.000E+00
  -2.879  0.9566E+02  0.1205E+02                                     -39.143  0.000E+00            -39.143  0.000E+00
  -2.879  0.9565E+02  0.1206E+02                                     -39.133  0.000E+00            -39.133  0.000E+00
  -2.879  0.9564E+02  0.1207E+02                                     -39.123  0.000E+00            -39.123  0.000E+00
  -2.879  0.9564E+02  0.1208E+02                                     -39.113  0.000E+00            -39.113  0.000E+00
  -2.879  0.9563E+02  0.1209E+02                                     -39.103  0.000E+00            -39.103  0.000E+00
  -2.879  0.9562E+02  0.1210E+02                                     -39.093  0.000E+00            -39.093  0.000E+00
  -2.878  0.9562E+02  0.1211E+02                                     -39.083  0.000E+00            -39.083  0.000E+00
  -2.878  0.9561E+02  0.1212E+02                                     -39.073  0.000E+00            -39.073  0.000E+00
  -2.878  0.9560E+02  0.1213E+02                                     -39.063  0.000E+00            -39.063  0.000E+00
  -2.878  0.9560E+02  0.1214E+02                                     -39.053  0.000E+00            -39.053  0.000E+00
  -2.878  0.9559E+02  0.1215E+02                                     -39.043  0.000E+00            -39.043  0.000E+00
  -2.878  0.9558E+02  0.1216E+02                                     -39.033  0.000E+00            -39.033  0.000E+00
  -2.878  0.9558E+02  0.1217E+02                                     -39.023  0.000E+00            -39.023  0.000E+00
  -2.878  0.9557E+02  0.1217E+02                                     -39.013  0.000E+00            -39.013  0.000E+00
  -2.878  0.9557E+02  0.1218E+02                                     -39.003  0.000E+00            -39.003  0.000E+00
  -2.877  0.9556E+02  0.1219E+02                                     -38.993  0.000E+00            -38.993  0.000E+00
  -2.877  0.9555E+02  0.1220E+02                                     -38.983  0.000E+00            -38.983  0.000E+00
  -2.877  0.9555E+02  0.1221E+02                                     -38.973  0.000E+00            -38.973  0.000E+00
  -2.877  0.9554E+02  0.1222E+02                                     -38.963  0.000E+00            -38.963  0.000E+00
  -2.877  0.9553E+02  0.1223E+02                                     -38.953  0.000E+00            -38.953  0.000E+00
  -2.877  0.9553E+02  0.1224E+02                                     -38.943  0.000E+00            -38.943  0.000E+00
  -2.877  0.9552E+02  0.1225E+02                                     -38.933  0.000E+00            -38.933  0.000E+00
  -2.877  0.9551E+02  0.1226E+02                                     -38.923  0.000E+00            -38.923  0.000E+00
  -2.877  0.9551E+02  0.1227E+02                                     -38.913  0.000E+00            -38.913  0.000E+00
  -2.877  0.9550E+02  0.1228E+02                                     -38.903  0.000E+00            -38.903  0.000E+00
  -2.877  0.9549E+02  0.1229E+02                                     -38.893  0.000E+00            -38.893  0.000E+00
  -2.876  0.9549E+02  0.1230E+02                                     -38.883  0.000E+00            -38.883  0.000E+00
  -2.876  0.9548E+02  0.1231E+02                                     -38.873  0.000E+00            -38.873  0.000E+00
  -2.876  0.9547E+02  0.1232E+02                                     -38.863  0.000E+00            -38.863  0.000E+00
  -2.876  0.9547E+02  0.1233E+02                                     -38.853  0.000E+00            -38.853  0.000E+00
  -2.876  0.9546E+02  0.1234E+02                                     -38.843  0.000E+00            -38.843  0.000E+00
  -2.876  0.9546E+02  0.1235E+02                                     -38.833  0.000E+00            -38.833  0.000E+00
  -2.876  0.9545E+02  0.1236E+02                                     -38.823  0.000E+00            -38.823  0.000E+00
  -2.876  0.9544E+02  0.1237E+02                                     -38.813  0.000E+00            -38.813  0.000E+00
  -2.876  0.9544E+02  0.1238E+02                                     -38.803  0.000E+00            -38.803  0.000E+00
  -2.876  0.9543E+02  0.1238E+02                                     -38.793  0.000E+00            -38.793  0.000E+00
  -2.875  0.9542E+02  0.1239E+02                                     -38.783  0.000E+00            -38.783  0.000E+00
  -2.875  0.9542E+02  0.1240E+02                                     -38.773  0.000E+00            -38.773  0.000E+00
  -2.875  0.9541E+02  0.1241E+02                                     -38.763  0.000E+00            -38.763  0.000E+00
  -2.875  0.9540E+02  0.1242E+02                                     -38.753  0.000E+00            -38.753  0.000E+00
  -2.875  0.9540E+02  0.1243E+02                                     -38.743  0.000E+00            -38.743  0.000E+00
  -2.875  0.9539E+02  0.1244E+02                                     -38.733  0.000E+00            -38.733  0.000E+00
  -2.875  0.9538E+02  0.1245E+02                                     -38.723  0.000E+00            -38.723  0.000E+00
  -2.875  0.9538E+02  0.1246E+02                                     -38.713  0.000E+00            -38.713  0.000E+00
  -2.875  0.9537E+02  0.1247E+02                                     -38.703  0.000E+00            -38.703  0.000E+00
  -2.874  0.9536E+02  0.1248E+02                                     -38.693  0.000E+00            -38.693  0.000E+00
  -2.874  0.9536E+02  0.1249E+02                                     -38.683  0.000E+00            -38.683  0.000E+00
  -2.874  0.9535E+02  0.1250E+02                                     -38.673  0.000E+00            -38.673  0.000E+00
  -2.874  0.9534E+02  0.1251E+02                                     -38.663  0.000E+00            -38.663  0.000E+00
  -2.874  0.9534E+02  0.1252E+02                                     -38.653  0.000E+00            -38.653  0.000E+00
  -2.874  0.9533E+02  0.1253E+02                                     -38.643  0.000E+00            -38.643  0.000E+00
  -2.874  0.9533E+02  0.1254E+02                                     -38.633  0.000E+00            -38.633  0.000E+00
  -2.874  0.9532E+02  0.1255E+02                                     -38.623  0.000E+00            -38.623  0.000E+00
  -2.874  0.9531E+02  0.1256E+02                                     -38.613  0.000E+00            -38.613  0.000E+00
  -2.874  0.9531E+02  0.1257E+02                                     -38.603  0.000E+00            -38.603  0.000E+00
  -2.873  0.9530E+02  0.1258E+02                                     -38.593  0.000E+00            -38.593  0.000E+00
  -2.873  0.9529E+02  0.1259E+02                                     -38.583  0.000E+00            -38.583  0.000E+00
  -2.873  0.9529E+02  0.1259E+02                                     -38.573  0.000E+00            -38.573  0.000E+00
  -2.873  0.9528E+02  0.1260E+02                                     -38.563  0.000E+00            -38.563  0.000E+00
  -2.873  0.9527E+02  0.1261E+02                                     -38.553  0.000E+00            -38.553  0.000E+00
  -2.873  0.9527E+02  0.1262E+02                                     -38.543  0.000E+00            -38.543  0.000E+00
  -2.873  0.9526E+02  0.1263E+02                                     -38.533  0.000E+00            -38.533  0.000E+00
  -2.873  0.9525E+02  0.1264E+02                                     -38.523  0.000E+00            -38.523  0.000E+00
  -2.873  0.9525E+02  0.1265E+02                                     -38.513  0.000E+00            -38.513  0.000E+00
  -2.873  0.9524E+02  0.1266E+02                                     -38.503  0.000E+00            -38.503  0.000E+00
  -2.873  0.9523E+02  0.1267E+02                                     -38.493  0.000E+00            -38.493  0.000E+00
  -2.872  0.9523E+02  0.1268E+02                                     -38.483  0.000E+00            -38.483  0.000E+00
  -2.872  0.9522E+02  0.1269E+02                                     -38.473  0.000E+00            -38.473  0.000E+00
  -2.872  0.9521E+02  0.1270E+02                                     -38.463  0.000E+00            -38.463  0.000E+00
  -2.872  0.9521E+02  0.1271E+02                                     -38.453  0.000E+00            -38.453  0.000E+00
  -2.872  0.9520E+02  0.1272E+02                                     -38.443  0.000E+00            -38.443  0.000E+00
  -2.872  0.9520E+02  0.1273E+02                                     -38.433  0.000E+00            -38.433  0.000E+00
  -2.872  0.9519E+02  0.1274E+02                                     -38.423  0.000E+00            -38.423  0.000E+00
  -2.872  0.9518E+02  0.1275E+02                                     -38.413  0.000E+00            -38.413  0.000E+00
  -2.872  0.9518E+02  0.1276E+02                                     -38.403  0.000E+00            -38.403  0.000E+00
  -2.871  0.9517E+02  0.1277E+02                                     -38.393  0.000E+00            -38.393  0.000E+00
  -2.871  0.9516E+02  0.1278E+02                                     -38.383  0.000E+00            -38.383  0.000E+00
  -2.871  0.9516E+02  0.1279E+02                                     -38.373  0.000E+00            -38.373  0.000E+00
  -2.871  0.9515E+02  0.1279E+02                                     -38.363  0.000E+00            -38.363  0.000E+00
  -2.871  0.9514E+02  0.1280E+02                                     -38.353  0.000E+00            -38.353  0.000E+00
  -2.871  0.9514E+02  0.1281E+02                                     -38.343  0.000E+00            -38.343  0.000E+00
  -2.871  0.9513E+02  0.1282E+02                                     -38.333  0.000E+00            -38.333  0.000E+00
  -2.871  0.9512E+02  0.1283E+02                                     -38.323  0.000E+00            -38.323  0.000E+00
  -2.871  0.9512E+02  0.1284E+02                                     -38.313  0.000E+00            -38.313  0.000E+00
  -2.871  0.9511E+02  0.1285E+02                                     -38.303  0.000E+00            -38.303  0.000E+00
  -2.870  0.9510E+02  0.1286E+02                                     -38.293  0.000E+00            -38.293  0.000E+00
  -2.870  0.9510E+02  0.1287E+02                                     -38.283  0.000E+00            -38.283  0.000E+00
  -2.870  0.9509E+02  0.1288E+02                                     -38.273  0.000E+00            -38.273  0.000E+00
  -2.870  0.9508E+02  0.1289E+02                                     -38.263  0.000E+00            -38.263  0.000E+00
  -2.870  0.9508E+02  0.1290E+02                                     -38.253  0.000E+00            -38.253  0.000E+00
  -2.870  0.9507E+02  0.1291E+02                                     -38.243  0.000E+00            -38.243  0.000E+00
  -2.870  0.9506E+02  0.1292E+02                                     -38.233  0.000E+00            -38.233  0.000E+00
  -2.870  0.9506E+02  0.1293E+02                                     -38.223  0.000E+00            -38.223  0.000E+00
  -2.870  0.9505E+02  0.1294E+02                                     -38.213  0.000E+00            -38.213  0.000E+00
  -2.870  0.9505E+02  0.1295E+02                                     -38.203  0.000E+00            -38.203  0.000E+00
  -2.870  0.9504E+02  0.1296E+02                                     -38.193  0.000E+00            -38.193  0.000E+00
  -2.869  0.9503E+02  0.1297E+02                                     -38.183  0.000E+00            -38.183  0.000E+00
  -2.869  0.9503E+02  0.1298E+02                                     -38.173  0.000E+00            -38.173  0.000E+00
  -2.869  0.9502E+02  0.1298E+02                                     -38.163  0.000E+00            -38.163  0.000E+00
  -2.869  0.9501E+02  0.1299E+02                                     -38.153  0.000E+00            -38.153  0.000E+00
  -2.869  0.9501E+02  0.1300E+02                                     -38.143  0.000E+00            -38.143  0.000E+00
  -2.869  0.9500E+02  0.1301E+02                                     -38.133  0.000E+00            -38.133  0.000E+00
  -2.869  0.9499E+02  0.1302E+02                                     -38.123  0.000E+00            -38.123  0.000E+00
  -2.869  0.9499E+02  0.1303E+02                                     -38.113  0.000E+00            -38.113  0.000E+00
  -2.869  0.9498E+02  0.1304E+02                                     -38.103  0.000E+00            -38.103  0.000E+00
  -2.869  0.9497E+02  0.1305E+02                                     -38.093  0.000E+00            -38.093  0.000E+00
  -2.868  0.9497E+02  0.1306E+02                                     -38.083  0.000E+00            -38.083  0.000E+00
  -2.868  0.9496E+02  0.1307E+02                                     -38.073  0.000E+00            -38.073  0.000E+00
  -2.868  0.9495E+02  0.1308E+02                                     -38.063  0.000E+00            -38.063  0.000E+00
  -2.868  0.9495E+02  0.1309E+02                                     -38.053  0.000E+00            -38.053  0.000E+00
  -2.868  0.9494E+02  0.1310E+02                                     -38.043  0.000E+00            -38.043  0.000E+00
  -2.868  0.9493E+02  0.1311E+02                                     -38.033  0.000E+00            -38.033  0.000E+00
  -2.868  0.9493E+02  0.1312E+02                                     -38.023  0.000E+00            -38.023  0.000E+00
  -2.868  0.9492E+02  0.1313E+02                                     -38.013  0.000E+00            -38.013  0.000E+00
  -2.868  0.9491E+02  0.1314E+02                                     -38.003  0.000E+00            -38.003  0.000E+00
  -2.868  0.9491E+02  0.1315E+02                                     -37.993  0.000E+00            -37.993  0.000E+00
  -2.867  0.9490E+02  0.1316E+02                                     -37.983  0.000E+00            -37.983  0.000E+00
  -2.867  0.9490E+02  0.1317E+02                                     -37.973  0.000E+00            -37.973  0.000E+00
  -2.867  0.9489E+02  0.1317E+02                                     -37.963  0.000E+00            -37.963  0.000E+00
  -2.867  0.9488E+02  0.1318E+02                                     -37.953  0.000E+00            -37.953  0.000E+00
  -2.867  0.9488E+02  0.1319E+02                                     -37.943  0.000E+00            -37.943  0.000E+00
  -2.867  0.9487E+02  0.1320E+02                                     -37.933  0.000E+00            -37.933  0.000E+00
  -2.867  0.9486E+02  0.1321E+02                                     -37.923  0.000E+00            -37.923  0.000E+00
  -2.867  0.9486E+02  0.1322E+02                                     -37.913  0.000E+00            -37.913  0.000E+00
  -2.867  0.9485E+02  0.1323E+02                                     -37.903  0.000E+00            -37.903  0.000E+00
  -2.867  0.9484E+02  0.1324E+02                                     -37.893  0.000E+00            -37.893  0.000E+00
  -2.866  0.9484E+02  0.1325E+02                                     -37.883  0.000E+00            -37.883  0.000E+00
  -2.866  0.9483E+02  0.1326E+02                                     -37.873  0.000E+00            -37.873  0.000E+00
  -2.866  0.9482E+02  0.1327E+02                                     -37.863  0.000E+00            -37.863  0.000E+00
  -2.866  0.9482E+02  0.1328E+02                                     -37.853  0.000E+00            -37.853  0.000E+00
  -2.866  0.9481E+02  0.1329E+02                                     -37.843  0.000E+00            -37.843  0.000E+00
  -2.866  0.9480E+02  0.1330E+02                                     -37.833  0.000E+00            -37.833  0.000E+00
  -2.866  0.9480E+02  0.1331E+02                                     -37.823  0.000E+00            -37.823  0.000E+00
  -2.866  0.9479E+02  0.1332E+02                                     -37.813  0.000E+00            -37.813  0.000E+00
  -2.866  0.9478E+02  0.1333E+02                                     -37.803  0.000E+00            -37.803  0.000E+00
  -2.865  0.9478E+02  0.1334E+02                                     -37.793  0.000E+00            -37.793  0.000E+00
  -2.865  0.9477E+02  0.1335E+02                                     -37.783  0.000E+00            -37.783  0.000E+00
  -2.865  0.9476E+02  0.1335E+02                                     -37.773  0.000E+00            -37.773  0.000E+00
  -2.865  0.9476E+02  0.1336E+02                                     -37.763  0.000E+00            -37.763  0.000E+00
  -2.865  0.9475E+02  0.1337E+02                                     -37.753  0.000E+00            -37.753  0.000E+00
  -2.865  0.9474E+02  0.1338E+02                                     -37.743  0.000E+00            -37.743  0.000E+00
  -2.865  0.9474E+02  0.1339E+02                                     -37.733  0.000E+00            -37.733  0.000E+00
  -2.865  0.9473E+02  0.1340E+02                                     -37.723  0.000E+00            -37.723  0.000E+00
  -2.865  0.9473E+02  0.1341E+02                                     -37.713  0.000E+00            -37.713  0.000E+00
  -2.865  0.9472E+02  0.1342E+02                                     -37.703  0.000E+00            -37.703  0.000E+00
  -2.865  0.9471E+02  0.1343E+02                                     -37.693  0.000E+00            -37.693  0.000E+00
  -2.864  0.9471E+02  0.1344E+02                                     -37.683  0.000E+00            -37.683  0.000E+00
  -2.864  0.9470E+02  0.1345E+02                                     -37.673  0.000E+00            -37.673  0.000E+00
  -2.864  0.9469E+02  0.1346E+02                                     -37.663  0.000E+00            -37.663  0.000E+00
  -2.864  0.9469E+02  0.1347E+02                                     -37.653  0.000E+00            -37.653  0.000E+00
  -2.864  0.9468E+02  0.1348E+02                                     -37.643  0.000E+00            -37.643  0.000E+00
  -2.864  0.9467E+02  0.1349E+02                                     -37.633  0.000E+00            -37.633  0.000E+00
  -2.864  0.9467E+02  0.1350E+02                                     -37.623  0.000E+00            -37.623  0.000E+00
  -2.864  0.9466E+02  0.1351E+02                                     -37.613  0.000E+00            -37.613  0.000E+00
  -2.864  0.9465E+02  0.1352E+02                                     -37.603  0.000E+00            -37.603  0.000E+00
  -2.864  0.9465E+02  0.1353E+02                                     -37.593  0.000E+00            -37.593  0.000E+00
  -2.863  0.9464E+02  0.1353E+02                                     -37.583  0.000E+00            -37.583  0.000E+00
  -2.863  0.9463E+02  0.1354E+02                                     -37.573  0.000E+00            -37.573  0.000E+00
  -2.863  0.9463E+02  0.1355E+02                                     -37.563  0.000E+00            -37.563  0.000E+00
  -2.863  0.9462E+02  0.1356E+02                                     -37.553  0.000E+00            -37.553  0.000E+00
  -2.863  0.9461E+02  0.1357E+02                                     -37.543  0.000E+00            -37.543  0.000E+00
  -2.863  0.9461E+02  0.1358E+02                                     -37.533  0.000E+00            -37.533  0.000E+00
  -2.863  0.9460E+02  0.1359E+02                                     -37.523  0.000E+00            -37.523  0.000E+00
  -2.863  0.9459E+02  0.1360E+02                                     -37.513  0.000E+00            -37.513  0.000E+00
  -2.863  0.9459E+02  0.1361E+02                                     -37.503  0.000E+00            -37.503  0.000E+00
  -2.862  0.9458E+02  0.1362E+02                                     -37.493  0.000E+00            -37.493  0.000E+00
  -2.862  0.9457E+02  0.1363E+02                                     -37.483  0.000E+00            -37.483  0.000E+00
  -2.862  0.9457E+02  0.1364E+02                                     -37.473  0.000E+00            -37.473  0.000E+00
  -2.862  0.9456E+02  0.1365E+02                                     -37.463  0.000E+00            -37.463  0.000E+00
  -2.862  0.9455E+02  0.1366E+02                                     -37.453  0.000E+00            -37.453  0.000E+00
  -2.862  0.9455E+02  0.1367E+02                                     -37.443  0.000E+00            -37.443  0.000E+00
  -2.862  0.9454E+02  0.1368E+02                                     -37.433  0.000E+00            -37.433  0.000E+00
  -2.862  0.9453E+02  0.1369E+02                                     -37.423  0.000E+00            -37.423  0.000E+00
  -2.862  0.9453E+02  0.1370E+02                                     -37.413  0.000E+00            -37.413  0.000E+00
  -2.862  0.9452E+02  0.1371E+02                                     -37.403  0.000E+00            -37.403  0.000E+00
  -2.861  0.9452E+02  0.1371E+02                                     -37.393  0.000E+00            -37.393  0.000E+00
  -2.861  0.9451E+02  0.1372E+02                                     -37.383  0.000E+00            -37.383  0.000E+00
  -2.861  0.9450E+02  0.1373E+02                                     -37.373  0.000E+00            -37.373  0.000E+00
  -2.861  0.9450E+02  0.1374E+02                                     -37.363  0.000E+00            -37.363  0.000E+00
  -2.861  0.9449E+02  0.1375E+02                                     -37.353  0.000E+00            -37.353  0.000E+00
  -2.861  0.9448E+02  0.1376E+02                                     -37.343  0.000E+00            -37.343  0.000E+00
  -2.861  0.9448E+02  0.1377E+02                                     -37.333  0.000E+00            -37.333  0.000E+00
  -2.861  0.9447E+02  0.1378E+02                                     -37.323  0.000E+00            -37.323  0.000E+00
  -2.861  0.9446E+02  0.1379E+02                                     -37.313  0.000E+00            -37.313  0.000E+00
  -2.861  0.9446E+02  0.1380E+02                                     -37.303  0.000E+00            -37.303  0.000E+00
  -2.861  0.9445E+02  0.1381E+02                                     -37.293  0.000E+00            -37.293  0.000E+00
  -2.860  0.9444E+02  0.1382E+02                                     -37.283  0.000E+00            -37.283  0.000E+00
  -2.860  0.9444E+02  0.1383E+02                                     -37.273  0.000E+00            -37.273  0.000E+00
  -2.860  0.9443E+02  0.1384E+02                                     -37.263  0.000E+00            -37.263  0.000E+00
  -2.860  0.9442E+02  0.1385E+02                                     -37.253  0.000E+00            -37.253  0.000E+00
  -2.860  0.9442E+02  0.1386E+02                                     -37.243  0.000E+00            -37.243  0.000E+00
  -2.860  0.9441E+02  0.1387E+02                                     -37.233  0.000E+00            -37.233  0.000E+00
  -2.860  0.9440E+02  0.1388E+02                                     -37.223  0.000E+00            -37.223  0.000E+00
  -2.860  0.9440E+02  0.1388E+02                                     -37.213  0.000E+00            -37.213  0.000E+00
  -2.860  0.9439E+02  0.1389E+02                                     -37.203  0.000E+00            -37.203  0.000E+00
  -2.859  0.9438E+02  0.1390E+02                                     -37.193  0.000E+00            -37.193  0.000E+00
  -2.859  0.9438E+02  0.1391E+02                                     -37.183  0.000E+00            -37.183  0.000E+00
  -2.859  0.9437E+02  0.1392E+02                                     -37.173  0.000E+00            -37.173  0.000E+00
  -2.859  0.9436E+02  0.1393E+02                                     -37.163  0.000E+00            -37.163  0.000E+00
  -2.859  0.9436E+02  0.1394E+02                                     -37.153  0.000E+00            -37.153  0.000E+00
  -2.859  0.9435E+02  0.1395E+02                                     -37.143  0.000E+00            -37.143  0.000E+00
  -2.859  0.9434E+02  0.1396E+02                                     -37.133  0.000E+00            -37.133  0.000E+00
  -2.859  0.9434E+02  0.1397E+02                                     -37.123  0.000E+00            -37.123  0.000E+00
  -2.859  0.9433E+02  0.1398E+02                                     -37.113  0.000E+00            -37.113  0.000E+00
  -2.859  0.9432E+02  0.1399E+02                                     -37.103  0.000E+00            -37.103  0.000E+00
  -2.859  0.9432E+02  0.1400E+02                                     -37.093  0.000E+00            -37.093  0.000E+00
  -2.858  0.9431E+02  0.1401E+02                                     -37.083  0.000E+00            -37.083  0.000E+00
  -2.858  0.9430E+02  0.1402E+02                                     -37.073  0.000E+00            -37.073  0.000E+00
  -2.858  0.9430E+02  0.1403E+02                                     -37.063  0.000E+00            -37.063  0.000E+00
  -2.858  0.9429E+02  0.1404E+02                                     -37.053  0.000E+00            -37.053  0.000E+00
  -2.858  0.9428E+02  0.1404E+02                                     -37.043  0.000E+00            -37.043  0.000E+00
  -2.858  0.9428E+02  0.1405E+02                                     -37.033  0.000E+00            -37.033  0.000E+00
  -2.858  0.9427E+02  0.1406E+02                                     -37.023  0.000E+00            -37.023  0.000E+00
  -2.858  0.9426E+02  0.1407E+02                                     -37.013  0.000E+00            -37.013  0.000E+00
  -2.858  0.9426E+02  0.1408E+02                                     -37.003  0.000E+00            -37.003  0.000E+00
  -2.858  0.9425E+02  0.1409E+02                                     -36.993  0.000E+00            -36.993  0.000E+00
  -2.857  0.9424E+02  0.1410E+02                                     -36.983  0.000E+00            -36.983  0.000E+00
  -2.857  0.9424E+02  0.1411E+02                                     -36.973  0.000E+00            -36.973  0.000E+00
  -2.857  0.9423E+02  0.1412E+02                                     -36.963  0.000E+00            -36.963  0.000E+00
  -2.857  0.9423E+02  0.1413E+02                                     -36.953  0.000E+00            -36.953  0.000E+00
  -2.857  0.9422E+02  0.1414E+02                                     -36.943  0.000E+00            -36.943  0.000E+00
  -2.857  0.9421E+02  0.1415E+02                                     -36.933  0.000E+00            -36.933  0.000E+00
  -2.857  0.9421E+02  0.1416E+02                                     -36.923  0.000E+00            -36.923  0.000E+00
  -2.857  0.9420E+02  0.1417E+02                                     -36.913  0.000E+00            -36.913  0.000E+00
  -2.857  0.9419E+02  0.1418E+02                                     -36.903  0.000E+00            -36.903  0.000E+00
  -2.857  0.9419E+02  0.1419E+02                                     -36.893  0.000E+00            -36.893  0.000E+00
  -2.856  0.9418E+02  0.1420E+02                                     -36.883  0.000E+00            -36.883  0.000E+00
  -2.856  0.9417E+02  0.1421E+02                                     -36.873  0.000E+00            -36.873  0.000E+00
  -2.856  0.9417E+02  0.1421E+02                                     -36.863  0.000E+00            -36.863  0.000E+00
  -2.856  0.9416E+02  0.1422E+02                                     -36.853  0.000E+00            -36.853  0.000E+00
  -2.856  0.9415E+02  0.1423E+02                                     -36.843  0.000E+00            -36.843  0.000E+00
  -2.856  0.9415E+02  0.1424E+02                                     -36.833  0.000E+00            -36.833  0.000E+00
  -2.856  0.9414E+02  0.1425E+02                                     -36.823  0.000E+00            -36.823  0.000E+00
  -2.856  0.9413E+02  0.1426E+02                                     -36.813  0.000E+00            -36.813  0.000E+00
  -2.856  0.9413E+02  0.1427E+02                                     -36.803  0.000E+00            -36.803  0.000E+00
  -2.856  0.9412E+02  0.1428E+02                                     -36.793  0.000E+00            -36.793  0.000E+00
  -2.855  0.9411E+02  0.1429E+02                                     -36.783  0.000E+00            -36.783  0.000E+00
  -2.855  0.9411E+02  0.1430E+02                                     -36.773  0.000E+00            -36.773  0.000E+00
  -2.855  0.9410E+02  0.1431E+02                                     -36.763  0.000E+00            -36.763  0.000E+00
  -2.855  0.9409E+02  0.1432E+02                                     -36.753  0.000E+00            -36.753  0.000E+00
  -2.855  0.9409E+02  0.1433E+02                                     -36.743  0.000E+00            -36.743  0.000E+00
  -2.855  0.9408E+02  0.1434E+02                                     -36.733  0.000E+00            -36.733  0.000E+00
  -2.855  0.9407E+02  0.1435E+02                                     -36.723  0.000E+00            -36.723  0.000E+00
  -2.855  0.9407E+02  0.1436E+02                                     -36.713  0.000E+00            -36.713  0.000E+00
  -2.855  0.9406E+02  0.1437E+02                                     -36.703  0.000E+00            -36.703  0.000E+00
  -2.855  0.9405E+02  0.1437E+02                                     -36.693  0.000E+00            -36.693  0.000E+00
  -2.854  0.9405E+02  0.1438E+02                                     -36.683  0.000E+00            -36.683  0.000E+00
  -2.854  0.9404E+02  0.1439E+02                                     -36.673  0.000E+00            -36.673  0.000E+00
  -2.854  0.9403E+02  0.1440E+02                                     -36.663  0.000E+00            -36.663  0.000E+00
  -2.854  0.9403E+02  0.1441E+02                                     -36.653  0.000E+00            -36.653  0.000E+00
  -2.854  0.9402E+02  0.1442E+02                                     -36.643  0.000E+00            -36.643  0.000E+00
  -2.854  0.9401E+02  0.1443E+02                                     -36.633  0.000E+00            -36.633  0.000E+00
  -2.854  0.9401E+02  0.1444E+02                                     -36.623  0.000E+00            -36.623  0.000E+00
  -2.854  0.9400E+02  0.1445E+02                                     -36.613  0.000E+00            -36.613  0.000E+00
  -2.854  0.9399E+02  0.1446E+02                                     -36.603  0.000E+00            -36.603  0.000E+00
  -2.853  0.9399E+02  0.1447E+02                                     -36.593  0.000E+00            -36.593  0.000E+00
  -2.853  0.9398E+02  0.1448E+02                                     -36.583  0.000E+00            -36.583  0.000E+00
  -2.853  0.9397E+02  0.1449E+02                                     -36.573  0.000E+00            -36.573  0.000E+00
  -2.853  0.9397E+02  0.1450E+02                                     -36.563  0.000E+00            -36.563  0.000E+00
  -2.853  0.9396E+02  0.1451E+02                                     -36.553  0.000E+00            -36.553  0.000E+00
  -2.853  0.9395E+02  0.1452E+02                                     -36.543  0.000E+00            -36.543  0.000E+00
  -2.853  0.9395E+02  0.1452E+02                                     -36.533  0.000E+00            -36.533  0.000E+00
  -2.853  0.9394E+02  0.1453E+02                                     -36.523  0.000E+00            -36.523  0.000E+00
  -2.853  0.9393E+02  0.1454E+02                                     -36.513  0.000E+00            -36.513  0.000E+00
  -2.853  0.9393E+02  0.1455E+02                                     -36.503  0.000E+00            -36.503  0.000E+00
  -2.853  0.9392E+02  0.1456E+02                                     -36.493  0.000E+00            -36.493  0.000E+00
  -2.852  0.9391E+02  0.1457E+02                                     -36.483  0.000E+00            -36.483  0.000E+00
  -2.852  0.9391E+02  0.1458E+02                                     -36.473  0.000E+00            -36.473  0.000E+00
  -2.852  0.9390E+02  0.1459E+02                                     -36.463  0.000E+00            -36.463  0.000E+00
  -2.852  0.9389E+02  0.1460E+02                                     -36.453  0.000E+00            -36.453  0.000E+00
  -2.852  0.9389E+02  0.1461E+02                                     -36.443  0.000E+00            -36.443  0.000E+00
  -2.852  0.9388E+02  0.1462E+02                                     -36.433  0.000E+00            -36.433  0.000E+00
  -2.852  0.9387E+02  0.1463E+02                                     -36.423  0.000E+00            -36.423  0.000E+00
  -2.852  0.9387E+02  0.1464E+02                                     -36.413  0.000E+00            -36.413  0.000E+00
  -2.852  0.9386E+02  0.1465E+02                                     -36.403  0.000E+00            -36.403  0.000E+00
  -2.852  0.9385E+02  0.1466E+02                                     -36.393  0.000E+00            -36.393  0.000E+00
  -2.851  0.9385E+02  0.1467E+02                                     -36.383  0.000E+00            -36.383  0.000E+00
  -2.851  0.9384E+02  0.1468E+02                                     -36.373  0.000E+00            -36.373  0.000E+00
  -2.851  0.9383E+02  0.1468E+02                                     -36.363  0.000E+00            -36.363  0.000E+00
  -2.851  0.9383E+02  0.1469E+02                                     -36.353  0.000E+00            -36.353  0.000E+00
  -2.851  0.9382E+02  0.1470E+02                                     -36.343  0.000E+00            -36.343  0.000E+00
  -2.851  0.9381E+02  0.1471E+02                                     -36.333  0.000E+00            -36.333  0.000E+00
  -2.851  0.9381E+02  0.1472E+02                                     -36.323  0.000E+00            -36.323  0.000E+00
  -2.851  0.9380E+02  0.1473E+02                                     -36.313  0.000E+00            -36.313  0.000E+00
  -2.851  0.9379E+02  0.1474E+02                                     -36.303  0.000E+00            -36.303  0.000E+00
  -2.850  0.9379E+02  0.1475E+02                                     -36.293  0.000E+00            -36.293  0.000E+00
  -2.850  0.9378E+02  0.1476E+02                                     -36.283  0.000E+00            -36.283  0.000E+00
  -2.850  0.9377E+02  0.1477E+02                                     -36.273  0.000E+00            -36.273  0.000E+00
  -2.850  0.9377E+02  0.1478E+02                                     -36.263  0.000E+00            -36.263  0.000E+00
  -2.850  0.9376E+02  0.1479E+02                                     -36.253  0.000E+00            -36.253  0.000E+00
  -2.850  0.9375E+02  0.1480E+02                                     -36.243  0.000E+00            -36.243  0.000E+00
  -2.850  0.9375E+02  0.1481E+02                                     -36.233  0.000E+00            -36.233  0.000E+00
  -2.850  0.9374E+02  0.1482E+02                                     -36.223  0.000E+00            -36.223  0.000E+00
  -2.850  0.9373E+02  0.1483E+02                                     -36.213  0.000E+00            -36.213  0.000E+00
  -2.850  0.9373E+02  0.1483E+02                                     -36.203  0.000E+00            -36.203  0.000E+00
  -2.849  0.9372E+02  0.1484E+02                                     -36.193  0.000E+00            -36.193  0.000E+00
  -2.849  0.9371E+02  0.1485E+02                                     -36.183  0.000E+00            -36.183  0.000E+00
  -2.849  0.9371E+02  0.1486E+02                                     -36.173  0.000E+00            -36.173  0.000E+00
  -2.849  0.9370E+02  0.1487E+02                                     -36.163  0.000E+00            -36.163  0.000E+00
  -2.849  0.9369E+02  0.1488E+02                                     -36.153  0.000E+00            -36.153  0.000E+00
  -2.849  0.9369E+02  0.1489E+02                                     -36.143  0.000E+00            -36.143  0.000E+00
  -2.849  0.9368E+02  0.1490E+02                                     -36.133  0.000E+00            -36.133  0.000E+00
  -2.849  0.9367E+02  0.1491E+02                                     -36.123  0.000E+00            -36.123  0.000E+00
  -2.849  0.9367E+02  0.1492E+02                                     -36.113  0.000E+00            -36.113  0.000E+00
  -2.849  0.9366E+02  0.1493E+02                                     -36.103  0.000E+00            -36.103  0.000E+00
  -2.849  0.9365E+02  0.1494E+02                                     -36.093  0.000E+00            -36.093  0.000E+00
  -2.848  0.9365E+02  0.1495E+02                                     -36.083  0.000E+00            -36.083  0.000E+00
  -2.848  0.9364E+02  0.1496E+02                                     -36.073  0.000E+00            -36.073  0.000E+00
  -2.848  0.9364E+02  0.1497E+02                                     -36.063  0.000E+00            -36.063  0.000E+00
  -2.848  0.9363E+02  0.1497E+02                                     -36.053  0.000E+00            -36.053  0.000E+00
  -2.848  0.9362E+02  0.1498E+02                                     -36.043  0.000E+00            -36.043  0.000E+00
  -2.848  0.9362E+02  0.1499E+02                                     -36.033  0.000E+00            -36.033  0.000E+00
  -2.848  0.9361E+02  0.1500E+02                                     -36.023  0.000E+00            -36.023  0.000E+00
  -2.848  0.9360E+02  0.1501E+02                                     -36.013  0.000E+00            -36.013  0.000E+00
  -2.848  0.9360E+02  0.1502E+02                                     -36.003  0.000E+00            -36.003  0.000E+00
  -2.848  0.9359E+02  0.1503E+02                                     -35.993  0.000E+00            -35.993  0.000E+00
  -2.847  0.9358E+02  0.1504E+02                                     -35.983  0.000E+00            -35.983  0.000E+00
  -2.847  0.9358E+02  0.1505E+02                                     -35.973  0.000E+00            -35.973  0.000E+00
  -2.847  0.9357E+02  0.1506E+02                                     -35.963  0.000E+00            -35.963  0.000E+00
  -2.847  0.9356E+02  0.1507E+02                                     -35.953  0.000E+00            -35.953  0.000E+00
  -2.847  0.9356E+02  0.1508E+02                                     -35.943  0.000E+00            -35.943  0.000E+00
  -2.847  0.9355E+02  0.1509E+02                                     -35.933  0.000E+00            -35.933  0.000E+00
  -2.847  0.9354E+02  0.1510E+02                                     -35.923  0.000E+00            -35.923  0.000E+00
  -2.847  0.9354E+02  0.1511E+02                                     -35.913  0.000E+00            -35.913  0.000E+00
  -2.847  0.9353E+02  0.1512E+02                                     -35.903  0.000E+00            -35.903  0.000E+00
  -2.847  0.9352E+02  0.1512E+02                                     -35.893  0.000E+00            -35.893  0.000E+00
  -2.846  0.9352E+02  0.1513E+02                                     -35.883  0.000E+00            -35.883  0.000E+00
  -2.846  0.9351E+02  0.1514E+02                                     -35.873  0.000E+00            -35.873  0.000E+00
  -2.846  0.9350E+02  0.1515E+02                                     -35.863  0.000E+00            -35.863  0.000E+00
  -2.846  0.9349E+02  0.1516E+02                                     -35.853  0.000E+00            -35.853  0.000E+00
  -2.846  0.9349E+02  0.1517E+02                                     -35.843  0.000E+00            -35.843  0.000E+00
  -2.846  0.9348E+02  0.1518E+02                                     -35.833  0.000E+00            -35.833  0.000E+00
  -2.846  0.9347E+02  0.1519E+02                                     -35.823  0.000E+00            -35.823  0.000E+00
  -2.846  0.9347E+02  0.1520E+02                                     -35.813  0.000E+00            -35.813  0.000E+00
  -2.846  0.9346E+02  0.1521E+02                                     -35.803  0.000E+00            -35.803  0.000E+00
  -2.846  0.9345E+02  0.1522E+02                                     -35.793  0.000E+00            -35.793  0.000E+00
  -2.845  0.9345E+02  0.1523E+02                                     -35.783  0.000E+00            -35.783  0.000E+00
  -2.845  0.9344E+02  0.1524E+02                                     -35.773  0.000E+00            -35.773  0.000E+00
  -2.845  0.9343E+02  0.1525E+02                                     -35.763  0.000E+00            -35.763  0.000E+00
  -2.845  0.9343E+02  0.1526E+02                                     -35.753  0.000E+00            -35.753  0.000E+00
  -2.845  0.9342E+02  0.1526E+02                                     -35.743  0.000E+00            -35.743  0.000E+00
  -2.845  0.9341E+02  0.1527E+02                                     -35.733  0.000E+00            -35.733  0.000E+00
  -2.845  0.9341E+02  0.1528E+02                                     -35.723  0.000E+00            -35.723  0.000E+00
  -2.845  0.9340E+02  0.1529E+02                                     -35.713  0.000E+00            -35.713  0.000E+00
  -2.845  0.9339E+02  0.1530E+02                                     -35.703  0.000E+00            -35.703  0.000E+00
  -2.845  0.9339E+02  0.1531E+02                                     -35.693  0.000E+00            -35.693  0.000E+00
  -2.844  0.9338E+02  0.1532E+02                                     -35.683  0.000E+00            -35.683  0.000E+00
  -2.844  0.9337E+02  0.1533E+02                                     -35.673  0.000E+00            -35.673  0.000E+00
  -2.844  0.9337E+02  0.1534E+02                                     -35.663  0.000E+00            -35.663  0.000E+00
  -2.844  0.9336E+02  0.1535E+02                                     -35.653  0.000E+00            -35.653  0.000E+00
  -2.844  0.9335E+02  0.1536E+02                                     -35.643  0.000E+00            -35.643  0.000E+00
  -2.844  0.9335E+02  0.1537E+02                                     -35.633  0.000E+00            -35.633  0.000E+00
  -2.844  0.9334E+02  0.1538E+02                                     -35.623  0.000E+00            -35.623  0.000E+00
  -2.844  0.9333E+02  0.1539E+02                                     -35.613  0.000E+00            -35.613  0.000E+00
  -2.844  0.9333E+02  0.1540E+02                                     -35.603  0.000E+00            -35.603  0.000E+00
  -2.844  0.9332E+02  0.1540E+02                                     -35.593  0.000E+00            -35.593  0.000E+00
  -2.843  0.9331E+02  0.1541E+02                                     -35.583  0.000E+00            -35.583  0.000E+00
  -2.843  0.9331E+02  0.1542E+02                                     -35.573  0.000E+00            -35.573  0.000E+00
  -2.843  0.9330E+02  0.1543E+02                                     -35.563  0.000E+00            -35.563  0.000E+00
  -2.843  0.9329E+02  0.1544E+02                                     -35.553  0.000E+00            -35.553  0.000E+00
  -2.843  0.9329E+02  0.1545E+02                                     -35.543  0.000E+00            -35.543  0.000E+00
  -2.843  0.9328E+02  0.1546E+02                                     -35.533  0.000E+00            -35.533  0.000E+00
  -2.843  0.9327E+02  0.1547E+02                                     -35.523  0.000E+00            -35.523  0.000E+00
  -2.843  0.9327E+02  0.1548E+02                                     -35.513  0.000E+00            -35.513  0.000E+00
  -2.843  0.9326E+02  0.1549E+02                                     -35.503  0.000E+00            -35.503  0.000E+00
  -2.843  0.9325E+02  0.1550E+02                                     -35.493  0.000E+00            -35.493  0.000E+00
  -2.842  0.9325E+02  0.1551E+02                                     -35.483  0.000E+00            -35.483  0.000E+00
  -2.842  0.9324E+02  0.1552E+02                                     -35.473  0.000E+00            -35.473  0.000E+00
  -2.842  0.9323E+02  0.1553E+02                                     -35.463  0.000E+00            -35.463  0.000E+00
  -2.842  0.9323E+02  0.1554E+02                                     -35.453  0.000E+00            -35.453  0.000E+00
  -2.842  0.9322E+02  0.1554E+02                                     -35.443  0.000E+00            -35.443  0.000E+00
  -2.842  0.9321E+02  0.1555E+02                                     -35.433  0.000E+00            -35.433  0.000E+00
  -2.842  0.9321E+02  0.1556E+02                                     -35.423  0.000E+00            -35.423  0.000E+00
  -2.842  0.9320E+02  0.1557E+02                                     -35.413  0.000E+00            -35.413  0.000E+00
  -2.842  0.9319E+02  0.1558E+02                                     -35.403  0.000E+00            -35.403  0.000E+00
  -2.841  0.9319E+02  0.1559E+02                                     -35.393  0.000E+00            -35.393  0.000E+00
  -2.841  0.9318E+02  0.1560E+02                                     -35.383  0.000E+00            -35.383  0.000E+00
  -2.841  0.9317E+02  0.1561E+02                                     -35.373  0.000E+00            -35.373  0.000E+00
  -2.841  0.9317E+02  0.1562E+02                                     -35.363  0.000E+00            -35.363  0.000E+00
  -2.841  0.9316E+02  0.1563E+02                                     -35.353  0.000E+00            -35.353  0.000E+00
  -2.841  0.9315E+02  0.1564E+02                                     -35.343  0.000E+00            -35.343  0.000E+00
  -2.841  0.9315E+02  0.1565E+02                                     -35.333  0.000E+00            -35.333  0.000E+00
  -2.841  0.9314E+02  0.1566E+02                                     -35.323  0.000E+00            -35.323  0.000E+00
  -2.841  0.9313E+02  0.1567E+02                                     -35.313  0.000E+00            -35.313  0.000E+00
  -2.841  0.9313E+02  0.1568E+02                                     -35.303  0.000E+00            -35.303  0.000E+00
  -2.841  0.9312E+02  0.1568E+02                                     -35.293  0.000E+00            -35.293  0.000E+00
  -2.840  0.9311E+02  0.1569E+02                                     -35.283  0.000E+00            -35.283  0.000E+00
  -2.840  0.9311E+02  0.1570E+02                                     -35.273  0.000E+00            -35.273  0.000E+00
  -2.840  0.9310E+02  0.1571E+02                                     -35.263  0.000E+00            -35.263  0.000E+00
  -2.840  0.9309E+02  0.1572E+02                                     -35.253  0.000E+00            -35.253  0.000E+00
  -2.840  0.9309E+02  0.1573E+02                                     -35.243  0.000E+00            -35.243  0.000E+00
  -2.840  0.9308E+02  0.1574E+02                                     -35.233  0.000E+00            -35.233  0.000E+00
  -2.840  0.9307E+02  0.1575E+02                                     -35.223  0.000E+00            -35.223  0.000E+00
  -2.840  0.9307E+02  0.1576E+02                                     -35.213  0.000E+00            -35.213  0.000E+00
  -2.840  0.9306E+02  0.1577E+02                                     -35.203  0.000E+00            -35.203  0.000E+00
  -2.840  0.9305E+02  0.1578E+02                                     -35.193  0.000E+00            -35.193  0.000E+00
  -2.839  0.9305E+02  0.1579E+02                                     -35.183  0.000E+00            -35.183  0.000E+00
  -2.839  0.9304E+02  0.1580E+02                                     -35.173  0.000E+00            -35.173  0.000E+00
  -2.839  0.9303E+02  0.1581E+02                                     -35.163  0.000E+00            -35.163  0.000E+00
  -2.839  0.9303E+02  0.1581E+02                                     -35.153  0.000E+00            -35.153  0.000E+00
  -2.839  0.9302E+02  0.1582E+02                                     -35.143  0.000E+00            -35.143  0.000E+00
  -2.839  0.9301E+02  0.1583E+02                                     -35.133  0.000E+00            -35.133  0.000E+00
  -2.839  0.9301E+02  0.1584E+02                                     -35.123  0.000E+00            -35.123  0.000E+00
  -2.839  0.9300E+02  0.1585E+02                                     -35.113  0.000E+00            -35.113  0.000E+00
  -2.839  0.9299E+02  0.1586E+02                                     -35.103  0.000E+00            -35.103  0.000E+00
  -2.838  0.9299E+02  0.1587E+02                                     -35.093  0.000E+00            -35.093  0.000E+00
  -2.838  0.9298E+02  0.1588E+02                                     -35.083  0.000E+00            -35.083  0.000E+00
  -2.838  0.9297E+02  0.1589E+02                                     -35.073  0.000E+00            -35.073  0.000E+00
  -2.838  0.9297E+02  0.1590E+02                                     -35.063  0.000E+00            -35.063  0.000E+00
  -2.838  0.9296E+02  0.1591E+02                                     -35.053  0.000E+00            -35.053  0.000E+00
  -2.838  0.9295E+02  0.1592E+02                                     -35.043  0.000E+00            -35.043  0.000E+00
  -2.838  0.9295E+02  0.1593E+02                                     -35.033  0.000E+00            -35.033  0.000E+00
  -2.838  0.9294E+02  0.1594E+02                                     -35.023  0.000E+00            -35.023  0.000E+00
  -2.838  0.9293E+02  0.1595E+02                                     -35.013  0.000E+00            -35.013  0.000E+00
  -2.838  0.9293E+02  0.1595E+02                                     -35.003  0.000E+00            -35.003  0.000E+00
  -2.837  0.9292E+02  0.1596E+02                                     -34.993  0.000E+00            -34.993  0.000E+00
  -2.837  0.9291E+02  0.1597E+02                                     -34.983  0.000E+00            -34.983  0.000E+00
  -2.837  0.9290E+02  0.1598E+02                                     -34.973  0.000E+00            -34.973  0.000E+00
  -2.837  0.9290E+02  0.1599E+02                                     -34.963  0.000E+00            -34.963  0.000E+00
  -2.837  0.9289E+02  0.1600E+02                                     -34.953  0.000E+00            -34.953  0.000E+00
  -2.837  0.9288E+02  0.1601E+02                                     -34.943  0.000E+00            -34.943  0.000E+00
  -2.837  0.9288E+02  0.1602E+02                                     -34.933  0.000E+00            -34.933  0.000E+00
  -2.837  0.9287E+02  0.1603E+02                                     -34.923  0.000E+00            -34.923  0.000E+00
  -2.837  0.9286E+02  0.1604E+02                                     -34.913  0.000E+00            -34.913  0.000E+00
  -2.837  0.9286E+02  0.1605E+02                                     -34.903  0.000E+00            -34.903  0.000E+00
  -2.837  0.9285E+02  0.1606E+02                                     -34.893  0.000E+00            -34.893  0.000E+00
  -2.836  0.9284E+02  0.1607E+02                                     -34.883  0.000E+00            -34.883  0.000E+00
  -2.836  0.9284E+02  0.1608E+02                                     -34.873  0.000E+00            -34.873  0.000E+00
  -2.836  0.9283E+02  0.1608E+02                                     -34.863  0.000E+00            -34.863  0.000E+00
  -2.836  0.9282E+02  0.1609E+02                                     -34.853  0.000E+00            -34.853  0.000E+00
  -2.836  0.9282E+02  0.1610E+02                                     -34.843  0.000E+00            -34.843  0.000E+00
  -2.836  0.9281E+02  0.1611E+02                                     -34.833  0.000E+00            -34.833  0.000E+00
  -2.836  0.9280E+02  0.1612E+02                                     -34.823  0.000E+00            -34.823  0.000E+00
  -2.836  0.9280E+02  0.1613E+02                                     -34.813  0.000E+00            -34.813  0.000E+00
  -2.836  0.9279E+02  0.1614E+02                                     -34.803  0.000E+00            -34.803  0.000E+00
  -2.836  0.9278E+02  0.1615E+02                                     -34.793  0.000E+00            -34.793  0.000E+00
  -2.835  0.9278E+02  0.1616E+02                                     -34.783  0.000E+00            -34.783  0.000E+00
  -2.835  0.9277E+02  0.1617E+02                                     -34.773  0.000E+00            -34.773  0.000E+00
  -2.835  0.9276E+02  0.1618E+02                                     -34.763  0.000E+00            -34.763  0.000E+00
  -2.835  0.9276E+02  0.1619E+02                                     -34.753  0.000E+00            -34.753  0.000E+00
  -2.835  0.9275E+02  0.1620E+02                                     -34.743  0.000E+00            -34.743  0.000E+00
  -2.835  0.9274E+02  0.1621E+02                                     -34.733  0.000E+00            -34.733  0.000E+00
  -2.835  0.9274E+02  0.1621E+02                                     -34.723  0.000E+00            -34.723  0.000E+00
  -2.835  0.9273E+02  0.1622E+02                                     -34.713  0.000E+00            -34.713  0.000E+00
  -2.835  0.9272E+02  0.1623E+02                                     -34.703  0.000E+00            -34.703  0.000E+00
  -2.835  0.9272E+02  0.1624E+02                                     -34.693  0.000E+00            -34.693  0.000E+00
  -2.834  0.9271E+02  0.1625E+02                                     -34.683  0.000E+00            -34.683  0.000E+00
  -2.834  0.9270E+02  0.1626E+02                                     -34.673  0.000E+00            -34.673  0.000E+00
  -2.834  0.9270E+02  0.1627E+02                                     -34.663  0.000E+00            -34.663  0.000E+00
  -2.834  0.9269E+02  0.1628E+02                                     -34.653  0.000E+00            -34.653  0.000E+00
  -2.834  0.9268E+02  0.1629E+02                                     -34.643  0.000E+00            -34.643  0.000E+00
  -2.834  0.9268E+02  0.1630E+02                                     -34.633  0.000E+00            -34.633  0.000E+00
  -2.834  0.9267E+02  0.1631E+02                                     -34.623  0.000E+00            -34.623  0.000E+00
  -2.834  0.9266E+02  0.1632E+02                                     -34.613  0.000E+00            -34.613  0.000E+00
  -2.834  0.9266E+02  0.1633E+02                                     -34.603  0.000E+00            -34.603  0.000E+00
  -2.833  0.9265E+02  0.1633E+02                                     -34.593  0.000E+00            -34.593  0.000E+00
  -2.833  0.9264E+02  0.1634E+02                                     -34.583  0.000E+00            -34.583  0.000E+00
  -2.833  0.9264E+02  0.1635E+02                                     -34.573  0.000E+00            -34.573  0.000E+00
  -2.833  0.9263E+02  0.1636E+02                                     -34.563  0.000E+00            -34.563  0.000E+00
  -2.833  0.9262E+02  0.1637E+02                                     -34.553  0.000E+00            -34.553  0.000E+00
  -2.833  0.9261E+02  0.1638E+02                                     -34.543  0.000E+00            -34.543  0.000E+00
  -2.833  0.9261E+02  0.1639E+02                                     -34.533  0.000E+00            -34.533  0.000E+00
  -2.833  0.9260E+02  0.1640E+02                                     -34.523  0.000E+00            -34.523  0.000E+00
  -2.833  0.9259E+02  0.1641E+02                                     -34.513  0.000E+00            -34.513  0.000E+00
  -2.833  0.9259E+02  0.1642E+02                                     -34.503  0.000E+00            -34.503  0.000E+00
  -2.833  0.9258E+02  0.1643E+02                                     -34.493  0.000E+00            -34.493  0.000E+00
  -2.832  0.9257E+02  0.1644E+02                                     -34.483  0.000E+00            -34.483  0.000E+00
  -2.832  0.9257E+02  0.1645E+02                                     -34.473  0.000E+00            -34.473  0.000E+00
  -2.832  0.9256E+02  0.1646E+02                                     -34.463  0.000E+00            -34.463  0.000E+00
  -2.832  0.9255E+02  0.1646E+02                                     -34.453  0.000E+00            -34.453  0.000E+00
  -2.832  0.9255E+02  0.1647E+02                                     -34.443  0.000E+00            -34.443  0.000E+00
  -2.832  0.9254E+02  0.1648E+02                                     -34.433  0.000E+00            -34.433  0.000E+00
  -2.832  0.9253E+02  0.1649E+02                                     -34.423  0.000E+00            -34.423  0.000E+00
  -2.832  0.9253E+02  0.1650E+02                                     -34.413  0.000E+00            -34.413  0.000E+00
  -2.832  0.9252E+02  0.1651E+02                                     -34.403  0.000E+00            -34.403  0.000E+00
  -2.832  0.9251E+02  0.1652E+02                                     -34.393  0.000E+00            -34.393  0.000E+00
  -2.831  0.9251E+02  0.1653E+02                                     -34.383  0.000E+00            -34.383  0.000E+00
  -2.831  0.9250E+02  0.1654E+02                                     -34.373  0.000E+00            -34.373  0.000E+00
  -2.831  0.9249E+02  0.1655E+02                                     -34.363  0.000E+00            -34.363  0.000E+00
  -2.831  0.9249E+02  0.1656E+02                                     -34.353  0.000E+00            -34.353  0.000E+00
  -2.831  0.9248E+02  0.1657E+02                                     -34.343  0.000E+00            -34.343  0.000E+00
  -2.831  0.9247E+02  0.1658E+02                                     -34.333  0.000E+00            -34.333  0.000E+00
  -2.831  0.9247E+02  0.1658E+02                                     -34.323  0.000E+00            -34.323  0.000E+00
  -2.831  0.9246E+02  0.1659E+02                                     -34.313  0.000E+00            -34.313  0.000E+00
  -2.831  0.9245E+02  0.1660E+02                                     -34.303  0.000E+00            -34.303  0.000E+00
  -2.831  0.9245E+02  0.1661E+02                                     -34.293  0.000E+00            -34.293  0.000E+00
  -2.830  0.9244E+02  0.1662E+02                                     -34.283  0.000E+00            -34.283  0.000E+00
  -2.830  0.9243E+02  0.1663E+02                                     -34.273  0.000E+00            -34.273  0.000E+00
  -2.830  0.9243E+02  0.1664E+02                                     -34.263  0.000E+00            -34.263  0.000E+00
  -2.830  0.9242E+02  0.1665E+02                                     -34.253  0.000E+00            -34.253  0.000E+00
  -2.830  0.9241E+02  0.1666E+02                                     -34.243  0.000E+00            -34.243  0.000E+00
  -2.830  0.9240E+02  0.1667E+02                                     -34.233  0.000E+00            -34.233  0.000E+00
  -2.830  0.9240E+02  0.1668E+02                                     -34.223  0.000E+00            -34.223  0.000E+00
  -2.830  0.9239E+02  0.1669E+02                                     -34.213  0.000E+00            -34.213  0.000E+00
  -2.830  0.9238E+02  0.1670E+02                                     -34.203  0.000E+00            -34.203  0.000E+00
  -2.829  0.9238E+02  0.1670E+02                                     -34.193  0.000E+00            -34.193  0.000E+00
  -2.829  0.9237E+02  0.1671E+02                                     -34.183  0.000E+00            -34.183  0.000E+00
  -2.829  0.9236E+02  0.1672E+02                                     -34.173  0.000E+00            -34.173  0.000E+00
  -2.829  0.9236E+02  0.1673E+02                                     -34.163  0.000E+00            -34.163  0.000E+00
  -2.829  0.9235E+02  0.1674E+02                                     -34.153  0.000E+00            -34.153  0.000E+00
  -2.829  0.9234E+02  0.1675E+02                                     -34.143  0.000E+00            -34.143  0.000E+00
  -2.829  0.9234E+02  0.1676E+02                                     -34.133  0.000E+00            -34.133  0.000E+00
  -2.829  0.9233E+02  0.1677E+02                                     -34.123  0.000E+00            -34.123  0.000E+00
  -2.829  0.9232E+02  0.1678E+02                                     -34.113  0.000E+00            -34.113  0.000E+00
  -2.829  0.9232E+02  0.1679E+02                                     -34.103  0.000E+00            -34.103  0.000E+00
  -2.829  0.9231E+02  0.1680E+02                                     -34.093  0.000E+00            -34.093  0.000E+00
  -2.828  0.9230E+02  0.1681E+02                                     -34.083  0.000E+00            -34.083  0.000E+00
  -2.828  0.9230E+02  0.1682E+02                                     -34.073  0.000E+00            -34.073  0.000E+00
  -2.828  0.9229E+02  0.1682E+02                                     -34.063  0.000E+00            -34.063  0.000E+00
  -2.828  0.9228E+02  0.1683E+02                                     -34.053  0.000E+00            -34.053  0.000E+00
  -2.828  0.9228E+02  0.1684E+02                                     -34.043  0.000E+00            -34.043  0.000E+00
  -2.828  0.9227E+02  0.1685E+02                                     -34.033  0.000E+00            -34.033  0.000E+00
  -2.828  0.9226E+02  0.1686E+02                                     -34.023  0.000E+00            -34.023  0.000E+00
  -2.828  0.9226E+02  0.1687E+02                                     -34.013  0.000E+00            -34.013  0.000E+00
  -2.828  0.9225E+02  0.1688E+02                                     -34.003  0.000E+00            -34.003  0.000E+00
  -2.828  0.9224E+02  0.1689E+02                                     -33.993  0.000E+00            -33.993  0.000E+00
  -2.827  0.9223E+02  0.1690E+02                                     -33.983  0.000E+00            -33.983  0.000E+00
  -2.827  0.9223E+02  0.1691E+02                                     -33.973  0.000E+00            -33.973  0.000E+00
  -2.827  0.9222E+02  0.1692E+02                                     -33.963  0.000E+00            -33.963  0.000E+00
  -2.827  0.9221E+02  0.1693E+02                                     -33.953  0.000E+00            -33.953  0.000E+00
  -2.827  0.9221E+02  0.1694E+02                                     -33.943  0.000E+00            -33.943  0.000E+00
  -2.827  0.9220E+02  0.1694E+02                                     -33.933  0.000E+00            -33.933  0.000E+00
  -2.827  0.9219E+02  0.1695E+02                                     -33.923  0.000E+00            -33.923  0.000E+00
  -2.827  0.9219E+02  0.1696E+02                                     -33.913  0.000E+00            -33.913  0.000E+00
  -2.827  0.9218E+02  0.1697E+02                                     -33.903  0.000E+00            -33.903  0.000E+00
  -2.826  0.9217E+02  0.1698E+02                                     -33.893  0.000E+00            -33.893  0.000E+00
  -2.826  0.9217E+02  0.1699E+02                                     -33.883  0.000E+00            -33.883  0.000E+00
  -2.826  0.9216E+02  0.1700E+02                                     -33.873  0.000E+00            -33.873  0.000E+00
  -2.826  0.9215E+02  0.1701E+02                                     -33.863  0.000E+00            -33.863  0.000E+00
  -2.826  0.9215E+02  0.1702E+02                                     -33.853  0.000E+00            -33.853  0.000E+00
  -2.826  0.9214E+02  0.1703E+02                                     -33.843  0.000E+00            -33.843  0.000E+00
  -2.826  0.9213E+02  0.1704E+02                                     -33.833  0.000E+00            -33.833  0.000E+00
  -2.826  0.9213E+02  0.1705E+02                                     -33.823  0.000E+00            -33.823  0.000E+00
  -2.826  0.9212E+02  0.1706E+02                                     -33.813  0.000E+00            -33.813  0.000E+00
  -2.826  0.9211E+02  0.1706E+02                                     -33.803  0.000E+00            -33.803  0.000E+00
  -2.826  0.9211E+02  0.1707E+02                                     -33.793  0.000E+00            -33.793  0.000E+00
  -2.825  0.9210E+02  0.1708E+02                                     -33.783  0.000E+00            -33.783  0.000E+00
  -2.825  0.9209E+02  0.1709E+02                                     -33.773  0.000E+00            -33.773  0.000E+00
  -2.825  0.9209E+02  0.1710E+02                                     -33.763  0.000E+00            -33.763  0.000E+00
  -2.825  0.9208E+02  0.1711E+02                                     -33.753  0.000E+00            -33.753  0.000E+00
  -2.825  0.9207E+02  0.1712E+02                                     -33.743  0.000E+00            -33.743  0.000E+00
  -2.825  0.9206E+02  0.1713E+02                                     -33.733  0.000E+00            -33.733  0.000E+00
  -2.825  0.9206E+02  0.1714E+02                                     -33.723  0.000E+00            -33.723  0.000E+00
  -2.825  0.9205E+02  0.1715E+02                                     -33.713  0.000E+00            -33.713  0.000E+00
  -2.825  0.9204E+02  0.1716E+02                                     -33.703  0.000E+00            -33.703  0.000E+00
  -2.825  0.9204E+02  0.1717E+02                                     -33.693  0.000E+00            -33.693  0.000E+00
  -2.824  0.9203E+02  0.1718E+02                                     -33.683  0.000E+00            -33.683  0.000E+00
  -2.824  0.9202E+02  0.1718E+02                                     -33.673  0.000E+00            -33.673  0.000E+00
  -2.824  0.9202E+02  0.1719E+02                                     -33.663  0.000E+00            -33.663  0.000E+00
  -2.824  0.9201E+02  0.1720E+02                                     -33.653  0.000E+00            -33.653  0.000E+00
  -2.824  0.9200E+02  0.1721E+02                                     -33.643  0.000E+00            -33.643  0.000E+00
  -2.824  0.9200E+02  0.1722E+02                                     -33.633  0.000E+00            -33.633  0.000E+00
  -2.824  0.9199E+02  0.1723E+02                                     -33.623  0.000E+00            -33.623  0.000E+00
  -2.824  0.9198E+02  0.1724E+02                                     -33.613  0.000E+00            -33.613  0.000E+00
  -2.824  0.9198E+02  0.1725E+02                                     -33.603  0.000E+00            -33.603  0.000E+00
  -2.824  0.9197E+02  0.1726E+02                                     -33.593  0.000E+00            -33.593  0.000E+00
  -2.823  0.9196E+02  0.1727E+02                                     -33.583  0.000E+00            -33.583  0.000E+00
  -2.823  0.9196E+02  0.1728E+02                                     -33.573  0.000E+00            -33.573  0.000E+00
  -2.823  0.9195E+02  0.1729E+02                                     -33.563  0.000E+00            -33.563  0.000E+00
  -2.823  0.9194E+02  0.1729E+02                                     -33.553  0.000E+00            -33.553  0.000E+00
  -2.823  0.9193E+02  0.1730E+02                                     -33.543  0.000E+00            -33.543  0.000E+00
  -2.823  0.9193E+02  0.1731E+02                                     -33.533  0.000E+00            -33.533  0.000E+00
  -2.823  0.9192E+02  0.1732E+02                                     -33.523  0.000E+00            -33.523  0.000E+00
  -2.823  0.9191E+02  0.1733E+02                                     -33.513  0.000E+00            -33.513  0.000E+00
  -2.823  0.9191E+02  0.1734E+02                                     -33.503  0.000E+00            -33.503  0.000E+00
  -2.823  0.9190E+02  0.1735E+02                                     -33.493  0.000E+00            -33.493  0.000E+00
  -2.822  0.9189E+02  0.1736E+02                                     -33.483  0.000E+00            -33.483  0.000E+00
  -2.822  0.9189E+02  0.1737E+02                                     -33.473  0.000E+00            -33.473  0.000E+00
  -2.822  0.9188E+02  0.1738E+02                                     -33.463  0.000E+00            -33.463  0.000E+00
  -2.822  0.9187E+02  0.1739E+02                                     -33.453  0.000E+00            -33.453  0.000E+00
  -2.822  0.9187E+02  0.1740E+02                                     -33.443  0.000E+00            -33.443  0.000E+00
  -2.822  0.9186E+02  0.1740E+02                                     -33.433  0.000E+00            -33.433  0.000E+00
  -2.822  0.9185E+02  0.1741E+02                                     -33.423  0.000E+00            -33.423  0.000E+00
  -2.822  0.9185E+02  0.1742E+02                                     -33.413  0.000E+00            -33.413  0.000E+00
  -2.822  0.9184E+02  0.1743E+02                                     -33.403  0.000E+00            -33.403  0.000E+00
  -2.821  0.9183E+02  0.1744E+02                                     -33.393  0.000E+00            -33.393  0.000E+00
  -2.821  0.9183E+02  0.1745E+02                                     -33.383  0.000E+00            -33.383  0.000E+00
  -2.821  0.9182E+02  0.1746E+02                                     -33.373  0.000E+00            -33.373  0.000E+00
  -2.821  0.9181E+02  0.1747E+02                                     -33.363  0.000E+00            -33.363  0.000E+00
  -2.821  0.9180E+02  0.1748E+02                                     -33.353  0.000E+00            -33.353  0.000E+00
  -2.821  0.9180E+02  0.1749E+02                                     -33.343  0.000E+00            -33.343  0.000E+00
  -2.821  0.9179E+02  0.1750E+02                                     -33.333  0.000E+00            -33.333  0.000E+00
  -2.821  0.9178E+02  0.1751E+02                                     -33.323  0.000E+00            -33.323  0.000E+00
  -2.821  0.9178E+02  0.1752E+02                                     -33.313  0.000E+00            -33.313  0.000E+00
  -2.821  0.9177E+02  0.1752E+02                                     -33.303  0.000E+00            -33.303  0.000E+00
  -2.821  0.9176E+02  0.1753E+02                                     -33.293  0.000E+00            -33.293  0.000E+00
  -2.820  0.9176E+02  0.1754E+02                                     -33.283  0.000E+00            -33.283  0.000E+00
  -2.820  0.9175E+02  0.1755E+02                                     -33.273  0.000E+00            -33.273  0.000E+00
  -2.820  0.9174E+02  0.1756E+02                                     -33.263  0.000E+00            -33.263  0.000E+00
  -2.820  0.9174E+02  0.1757E+02                                     -33.253  0.000E+00            -33.253  0.000E+00
  -2.820  0.9173E+02  0.1758E+02                                     -33.243  0.000E+00            -33.243  0.000E+00
  -2.820  0.9172E+02  0.1759E+02                                     -33.233  0.000E+00            -33.233  0.000E+00
  -2.820  0.9172E+02  0.1760E+02                                     -33.223  0.000E+00            -33.223  0.000E+00
  -2.820  0.9171E+02  0.1761E+02                                     -33.213  0.000E+00            -33.213  0.000E+00
  -2.820  0.9170E+02  0.1762E+02                                     -33.203  0.000E+00            -33.203  0.000E+00
  -2.820  0.9170E+02  0.1763E+02                                     -33.193  0.000E+00            -33.193  0.000E+00
  -2.819  0.9169E+02  0.1763E+02                                     -33.183  0.000E+00            -33.183  0.000E+00
  -2.819  0.9168E+02  0.1764E+02                                     -33.173  0.000E+00            -33.173  0.000E+00
  -2.819  0.9167E+02  0.1765E+02                                     -33.163  0.000E+00            -33.163  0.000E+00
  -2.819  0.9167E+02  0.1766E+02                                     -33.153  0.000E+00            -33.153  0.000E+00
  -2.819  0.9166E+02  0.1767E+02                                     -33.143  0.000E+00            -33.143  0.000E+00
  -2.819  0.9165E+02  0.1768E+02                                     -33.133  0.000E+00            -33.133  0.000E+00
  -2.819  0.9165E+02  0.1769E+02                                     -33.123  0.000E+00            -33.123  0.000E+00
  -2.819  0.9164E+02  0.1770E+02                                     -33.113  0.000E+00            -33.113  0.000E+00
  -2.819  0.9163E+02  0.1771E+02                                     -33.103  0.000E+00            -33.103  0.000E+00
  -2.818  0.9163E+02  0.1772E+02                                     -33.093  0.000E+00            -33.093  0.000E+00
  -2.818  0.9162E+02  0.1773E+02                                     -33.083  0.000E+00            -33.083  0.000E+00
  -2.818  0.9161E+02  0.1774E+02                                     -33.073  0.000E+00            -33.073  0.000E+00
  -2.818  0.9161E+02  0.1774E+02                                     -33.063  0.000E+00            -33.063  0.000E+00
  -2.818  0.9160E+02  0.1775E+02                                     -33.053  0.000E+00            -33.053  0.000E+00
  -2.818  0.9159E+02  0.1776E+02                                     -33.043  0.000E+00            -33.043  0.000E+00
  -2.818  0.9159E+02  0.1777E+02                                     -33.033  0.000E+00            -33.033  0.000E+00
  -2.818  0.9158E+02  0.1778E+02                                     -33.023  0.000E+00            -33.023  0.000E+00
  -2.818  0.9157E+02  0.1779E+02                                     -33.013  0.000E+00            -33.013  0.000E+00
  -2.818  0.9156E+02  0.1780E+02                                     -33.003  0.000E+00            -33.003  0.000E+00
  -2.817  0.9156E+02  0.1781E+02                                     -32.993  0.000E+00            -32.993  0.000E+00
  -2.817  0.9155E+02  0.1782E+02                                     -32.983  0.000E+00            -32.983  0.000E+00
  -2.817  0.9154E+02  0.1783E+02                                     -32.973  0.000E+00            -32.973  0.000E+00
  -2.817  0.9154E+02  0.1784E+02                                     -32.963  0.000E+00            -32.963  0.000E+00
  -2.817  0.9153E+02  0.1785E+02                                     -32.953  0.000E+00            -32.953  0.000E+00
  -2.817  0.9152E+02  0.1785E+02                                     -32.943  0.000E+00            -32.943  0.000E+00
  -2.817  0.9152E+02  0.1786E+02                                     -32.933  0.000E+00            -32.933  0.000E+00
  -2.817  0.9151E+02  0.1787E+02                                     -32.923  0.000E+00            -32.923  0.000E+00
  -2.817  0.9150E+02  0.1788E+02                                     -32.913  0.000E+00            -32.913  0.000E+00
  -2.817  0.9150E+02  0.1789E+02                                     -32.903  0.000E+00            -32.903  0.000E+00
  -2.817  0.9149E+02  0.1790E+02                                     -32.893  0.000E+00            -32.893  0.000E+00
  -2.816  0.9148E+02  0.1791E+02                                     -32.883  0.000E+00            -32.883  0.000E+00
  -2.816  0.9148E+02  0.1792E+02                                     -32.873  0.000E+00            -32.873  0.000E+00
  -2.816  0.9147E+02  0.1793E+02                                     -32.863  0.000E+00            -32.863  0.000E+00
  -2.816  0.9146E+02  0.1794E+02                                     -32.853  0.000E+00            -32.853  0.000E+00
  -2.816  0.9145E+02  0.1795E+02                                     -32.843  0.000E+00            -32.843  0.000E+00
  -2.816  0.9145E+02  0.1795E+02                                     -32.833  0.000E+00            -32.833  0.000E+00
  -2.816  0.9144E+02  0.1796E+02                                     -32.823  0.000E+00            -32.823  0.000E+00
  -2.816  0.9143E+02  0.1797E+02                                     -32.813  0.000E+00            -32.813  0.000E+00
  -2.816  0.9143E+02  0.1798E+02                                     -32.803  0.000E+00            -32.803  0.000E+00
  -2.816  0.9142E+02  0.1799E+02                                     -32.793  0.000E+00            -32.793  0.000E+00
  -2.815  0.9141E+02  0.1800E+02                                     -32.783  0.000E+00            -32.783  0.000E+00
  -2.815  0.9141E+02  0.1801E+02                                     -32.773  0.000E+00            -32.773  0.000E+00
  -2.815  0.9140E+02  0.1802E+02                                     -32.763  0.000E+00            -32.763  0.000E+00
  -2.815  0.9139E+02  0.1803E+02                                     -32.753  0.000E+00            -32.753  0.000E+00
  -2.815  0.9139E+02  0.1804E+02                                     -32.743  0.000E+00            -32.743  0.000E+00
  -2.815  0.9138E+02  0.1805E+02                                     -32.733  0.000E+00            -32.733  0.000E+00
  -2.815  0.9137E+02  0.1806E+02                                     -32.723  0.000E+00            -32.723  0.000E+00
  -2.815  0.9137E+02  0.1806E+02                                     -32.713  0.000E+00            -32.713  0.000E+00
  -2.815  0.9136E+02  0.1807E+02                                     -32.703  0.000E+00            -32.703  0.000E+00
  -2.815  0.9135E+02  0.1808E+02                                     -32.693  0.000E+00            -32.693  0.000E+00
  -2.814  0.9134E+02  0.1809E+02                                     -32.683  0.000E+00            -32.683  0.000E+00
  -2.814  0.9134E+02  0.1810E+02                                     -32.673  0.000E+00            -32.673  0.000E+00
  -2.814  0.9133E+02  0.1811E+02                                     -32.663  0.000E+00            -32.663  0.000E+00
  -2.814  0.9132E+02  0.1812E+02                                     -32.653  0.000E+00            -32.653  0.000E+00
  -2.814  0.9132E+02  0.1813E+02                                     -32.643  0.000E+00            -32.643  0.000E+00
  -2.814  0.9131E+02  0.1814E+02                                     -32.633  0.000E+00            -32.633  0.000E+00
  -2.814  0.9130E+02  0.1815E+02                                     -32.623  0.000E+00            -32.623  0.000E+00
  -2.814  0.9130E+02  0.1816E+02                                     -32.613  0.000E+00            -32.613  0.000E+00
  -2.814  0.9129E+02  0.1816E+02                                     -32.603  0.000E+00            -32.603  0.000E+00
  -2.814  0.9128E+02  0.1817E+02                                     -32.593  0.000E+00            -32.593  0.000E+00
  -2.813  0.9128E+02  0.1818E+02                                     -32.583  0.000E+00            -32.583  0.000E+00
  -2.813  0.9127E+02  0.1819E+02                                     -32.573  0.000E+00            -32.573  0.000E+00
  -2.813  0.9126E+02  0.1820E+02                                     -32.563  0.000E+00            -32.563  0.000E+00
  -2.813  0.9126E+02  0.1821E+02                                     -32.553  0.000E+00            -32.553  0.000E+00
  -2.813  0.9125E+02  0.1822E+02                                     -32.543  0.000E+00            -32.543  0.000E+00
  -2.813  0.9124E+02  0.1823E+02                                     -32.533  0.000E+00            -32.533  0.000E+00
  -2.813  0.9123E+02  0.1824E+02                                     -32.523  0.000E+00            -32.523  0.000E+00
  -2.813  0.9123E+02  0.1825E+02                                     -32.513  0.000E+00            -32.513  0.000E+00
  -2.813  0.9122E+02  0.1826E+02                                     -32.503  0.000E+00            -32.503  0.000E+00
  -2.812  0.9121E+02  0.1827E+02                                     -32.493  0.000E+00            -32.493  0.000E+00
  -2.812  0.9121E+02  0.1827E+02                                     -32.483  0.000E+00            -32.483  0.000E+00
  -2.812  0.9120E+02  0.1828E+02                                     -32.473  0.000E+00            -32.473  0.000E+00
  -2.812  0.9119E+02  0.1829E+02                                     -32.463  0.000E+00            -32.463  0.000E+00
  -2.812  0.9119E+02  0.1830E+02                                     -32.453  0.000E+00            -32.453  0.000E+00
  -2.812  0.9118E+02  0.1831E+02                                     -32.443  0.000E+00            -32.443  0.000E+00
  -2.812  0.9117E+02  0.1832E+02                                     -32.433  0.000E+00            -32.433  0.000E+00
  -2.812  0.9117E+02  0.1833E+02                                     -32.423  0.000E+00            -32.423  0.000E+00
  -2.812  0.9116E+02  0.1834E+02                                     -32.413  0.000E+00            -32.413  0.000E+00
  -2.812  0.9115E+02  0.1835E+02                                     -32.403  0.000E+00            -32.403  0.000E+00
  -2.812  0.9114E+02  0.1836E+02                                     -32.393  0.000E+00            -32.393  0.000E+00
  -2.811  0.9114E+02  0.1837E+02                                     -32.383  0.000E+00            -32.383  0.000E+00
  -2.811  0.9113E+02  0.1837E+02                                     -32.373  0.000E+00            -32.373  0.000E+00
  -2.811  0.9112E+02  0.1838E+02                                     -32.363  0.000E+00            -32.363  0.000E+00
  -2.811  0.9112E+02  0.1839E+02                                     -32.353  0.000E+00            -32.353  0.000E+00
  -2.811  0.9111E+02  0.1840E+02                                     -32.343  0.000E+00            -32.343  0.000E+00
  -2.811  0.9110E+02  0.1841E+02                                     -32.333  0.000E+00            -32.333  0.000E+00
  -2.811  0.9110E+02  0.1842E+02                                     -32.323  0.000E+00            -32.323  0.000E+00
  -2.811  0.9109E+02  0.1843E+02                                     -32.313  0.000E+00            -32.313  0.000E+00
  -2.811  0.9108E+02  0.1844E+02                                     -32.303  0.000E+00            -32.303  0.000E+00
  -2.811  0.9108E+02  0.1845E+02                                     -32.293  0.000E+00            -32.293  0.000E+00
  -2.810  0.9107E+02  0.1846E+02                                     -32.283  0.000E+00            -32.283  0.000E+00
  -2.810  0.9106E+02  0.1847E+02                                     -32.273  0.000E+00            -32.273  0.000E+00
  -2.810  0.9105E+02  0.1847E+02                                     -32.263  0.000E+00            -32.263  0.000E+00
  -2.810  0.9105E+02  0.1848E+02                                     -32.253  0.000E+00            -32.253  0.000E+00
  -2.810  0.9104E+02  0.1849E+02                                     -32.243  0.000E+00            -32.243  0.000E+00
  -2.810  0.9103E+02  0.1850E+02                                     -32.233  0.000E+00            -32.233  0.000E+00
  -2.810  0.9103E+02  0.1851E+02                                     -32.223  0.000E+00            -32.223  0.000E+00
  -2.810  0.9102E+02  0.1852E+02                                     -32.213  0.000E+00            -32.213  0.000E+00
  -2.810  0.9101E+02  0.1853E+02                                     -32.203  0.000E+00            -32.203  0.000E+00
  -2.809  0.9101E+02  0.1854E+02                                     -32.193  0.000E+00            -32.193  0.000E+00
  -2.809  0.9100E+02  0.1855E+02                                     -32.183  0.000E+00            -32.183  0.000E+00
  -2.809  0.9099E+02  0.1856E+02                                     -32.173  0.000E+00            -32.173  0.000E+00
  -2.809  0.9099E+02  0.1857E+02                                     -32.163  0.000E+00            -32.163  0.000E+00
  -2.809  0.9098E+02  0.1858E+02                                     -32.153  0.000E+00            -32.153  0.000E+00
  -2.809  0.9097E+02  0.1858E+02                                     -32.143  0.000E+00            -32.143  0.000E+00
  -2.809  0.9096E+02  0.1859E+02                                     -32.133  0.000E+00            -32.133  0.000E+00
  -2.809  0.9096E+02  0.1860E+02                                     -32.123  0.000E+00            -32.123  0.000E+00
  -2.809  0.9095E+02  0.1861E+02                                     -32.113  0.000E+00            -32.113  0.000E+00
  -2.809  0.9094E+02  0.1862E+02                                     -32.103  0.000E+00            -32.103  0.000E+00
  -2.808  0.9094E+02  0.1863E+02                                     -32.093  0.000E+00            -32.093  0.000E+00
  -2.808  0.9093E+02  0.1864E+02                                     -32.083  0.000E+00            -32.083  0.000E+00
  -2.808  0.9092E+02  0.1865E+02                                     -32.073  0.000E+00            -32.073  0.000E+00
  -2.808  0.9092E+02  0.1866E+02                                     -32.063  0.000E+00            -32.063  0.000E+00
  -2.808  0.9091E+02  0.1867E+02                                     -32.053  0.000E+00            -32.053  0.000E+00
  -2.808  0.9090E+02  0.1868E+02                                     -32.043  0.000E+00            -32.043  0.000E+00
  -2.808  0.9090E+02  0.1868E+02                                     -32.033  0.000E+00            -32.033  0.000E+00
  -2.808  0.9089E+02  0.1869E+02                                     -32.023  0.000E+00            -32.023  0.000E+00
  -2.808  0.9088E+02  0.1870E+02                                     -32.013  0.000E+00            -32.013  0.000E+00
  -2.808  0.9087E+02  0.1871E+02                                     -32.003  0.000E+00            -32.003  0.000E+00
  -2.808  0.9087E+02  0.1872E+02                                     -31.993  0.000E+00            -31.993  0.000E+00
  -2.807  0.9086E+02  0.1873E+02                                     -31.983  0.000E+00            -31.983  0.000E+00
  -2.807  0.9085E+02  0.1874E+02                                     -31.973  0.000E+00            -31.973  0.000E+00
  -2.807  0.9085E+02  0.1875E+02                                     -31.963  0.000E+00            -31.963  0.000E+00
  -2.807  0.9084E+02  0.1876E+02                                     -31.953  0.000E+00            -31.953  0.000E+00
  -2.807  0.9083E+02  0.1877E+02                                     -31.943  0.000E+00            -31.943  0.000E+00
  -2.807  0.9083E+02  0.1878E+02                                     -31.933  0.000E+00            -31.933  0.000E+00
  -2.807  0.9082E+02  0.1878E+02                                     -31.923  0.000E+00            -31.923  0.000E+00
  -2.807  0.9081E+02  0.1879E+02                                     -31.913  0.000E+00            -31.913  0.000E+00
  -2.807  0.9081E+02  0.1880E+02                                     -31.903  0.000E+00            -31.903  0.000E+00
  -2.806  0.9080E+02  0.1881E+02                                     -31.893  0.000E+00            -31.893  0.000E+00
  -2.806  0.9079E+02  0.1882E+02                                     -31.883  0.000E+00            -31.883  0.000E+00
  -2.806  0.9078E+02  0.1883E+02                                     -31.873  0.000E+00            -31.873  0.000E+00
  -2.806  0.9078E+02  0.1884E+02                                     -31.863  0.000E+00            -31.863  0.000E+00
  -2.806  0.9077E+02  0.1885E+02                                     -31.853  0.000E+00            -31.853  0.000E+00
  -2.806  0.9076E+02  0.1886E+02                                     -31.843  0.000E+00            -31.843  0.000E+00
  -2.806  0.9076E+02  0.1887E+02                                     -31.833  0.000E+00            -31.833  0.000E+00
  -2.806  0.9075E+02  0.1887E+02                                     -31.823  0.000E+00            -31.823  0.000E+00
  -2.806  0.9074E+02  0.1888E+02                                     -31.813  0.000E+00            -31.813  0.000E+00
  -2.806  0.9074E+02  0.1889E+02                                     -31.803  0.000E+00            -31.803  0.000E+00
  -2.805  0.9073E+02  0.1890E+02                                     -31.793  0.000E+00            -31.793  0.000E+00
  -2.805  0.9072E+02  0.1891E+02                                     -31.783  0.000E+00            -31.783  0.000E+00
  -2.805  0.9071E+02  0.1892E+02                                     -31.773  0.000E+00            -31.773  0.000E+00
  -2.805  0.9071E+02  0.1893E+02                                     -31.763  0.000E+00            -31.763  0.000E+00
  -2.805  0.9070E+02  0.1894E+02                                     -31.753  0.000E+00            -31.753  0.000E+00
  -2.805  0.9069E+02  0.1895E+02                                     -31.743  0.000E+00            -31.743  0.000E+00
  -2.805  0.9069E+02  0.1896E+02                                     -31.733  0.000E+00            -31.733  0.000E+00
  -2.805  0.9068E+02  0.1897E+02                                     -31.723  0.000E+00            -31.723  0.000E+00
  -2.805  0.9067E+02  0.1897E+02                                     -31.713  0.000E+00            -31.713  0.000E+00
  -2.805  0.9067E+02  0.1898E+02                                     -31.703  0.000E+00            -31.703  0.000E+00
  -2.805  0.9066E+02  0.1899E+02                                     -31.693  0.000E+00            -31.693  0.000E+00
  -2.804  0.9065E+02  0.1900E+02                                     -31.683  0.000E+00            -31.683  0.000E+00
  -2.804  0.9065E+02  0.1901E+02                                     -31.673  0.000E+00            -31.673  0.000E+00
  -2.804  0.9064E+02  0.1902E+02                                     -31.663  0.000E+00            -31.663  0.000E+00
  -2.804  0.9063E+02  0.1903E+02                                     -31.653  0.000E+00            -31.653  0.000E+00
  -2.804  0.9062E+02  0.1904E+02                                     -31.643  0.000E+00            -31.643  0.000E+00
  -2.804  0.9062E+02  0.1905E+02                                     -31.633  0.000E+00            -31.633  0.000E+00
  -2.804  0.9061E+02  0.1906E+02                                     -31.623  0.000E+00            -31.623  0.000E+00
  -2.804  0.9060E+02  0.1907E+02                                     -31.613  0.000E+00            -31.613  0.000E+00
  -2.804  0.9060E+02  0.1907E+02                                     -31.603  0.000E+00            -31.603  0.000E+00
  -2.804  0.9059E+02  0.1908E+02                                     -31.593  0.000E+00            -31.593  0.000E+00
  -2.803  0.9058E+02  0.1909E+02                                     -31.583  0.000E+00            -31.583  0.000E+00
  -2.803  0.9058E+02  0.1910E+02                                     -31.573  0.000E+00            -31.573  0.000E+00
  -2.803  0.9057E+02  0.1911E+02                                     -31.563  0.000E+00            -31.563  0.000E+00
  -2.803  0.9056E+02  0.1912E+02                                     -31.553  0.000E+00            -31.553  0.000E+00
  -2.803  0.9055E+02  0.1913E+02                                     -31.543  0.000E+00            -31.543  0.000E+00
  -2.803  0.9055E+02  0.1914E+02                                     -31.533  0.000E+00            -31.533  0.000E+00
  -2.803  0.9054E+02  0.1915E+02                                     -31.523  0.000E+00            -31.523  0.000E+00
  -2.803  0.9053E+02  0.1916E+02                                     -31.513  0.000E+00            -31.513  0.000E+00
  -2.803  0.9053E+02  0.1916E+02                                     -31.503  0.000E+00            -31.503  0.000E+00
  -2.803  0.9052E+02  0.1917E+02                                     -31.493  0.000E+00            -31.493  0.000E+00
  -2.802  0.9051E+02  0.1918E+02                                     -31.483  0.000E+00            -31.483  0.000E+00
  -2.802  0.9051E+02  0.1919E+02                                     -31.473  0.000E+00            -31.473  0.000E+00
  -2.802  0.9050E+02  0.1920E+02                                     -31.463  0.000E+00            -31.463  0.000E+00
  -2.802  0.9049E+02  0.1921E+02                                     -31.453  0.000E+00            -31.453  0.000E+00
  -2.802  0.9049E+02  0.1922E+02                                     -31.443  0.000E+00            -31.443  0.000E+00
  -2.802  0.9048E+02  0.1923E+02                                     -31.433  0.000E+00            -31.433  0.000E+00
  -2.802  0.9047E+02  0.1924E+02                                     -31.423  0.000E+00            -31.423  0.000E+00
  -2.802  0.9046E+02  0.1925E+02                                     -31.413  0.000E+00            -31.413  0.000E+00
  -2.802  0.9046E+02  0.1926E+02                                     -31.403  0.000E+00            -31.403  0.000E+00
  -2.802  0.9045E+02  0.1926E+02                                     -31.393  0.000E+00            -31.393  0.000E+00
  -2.801  0.9044E+02  0.1927E+02                                     -31.383  0.000E+00            -31.383  0.000E+00
  -2.801  0.9044E+02  0.1928E+02                                     -31.373  0.000E+00            -31.373  0.000E+00
  -2.801  0.9043E+02  0.1929E+02                                     -31.363  0.000E+00            -31.363  0.000E+00
  -2.801  0.9042E+02  0.1930E+02                                     -31.353  0.000E+00            -31.353  0.000E+00
  -2.801  0.9042E+02  0.1931E+02                                     -31.343  0.000E+00            -31.343  0.000E+00
  -2.801  0.9041E+02  0.1932E+02                                     -31.333  0.000E+00            -31.333  0.000E+00
  -2.801  0.9040E+02  0.1933E+02                                     -31.323  0.000E+00            -31.323  0.000E+00
  -2.801  0.9039E+02  0.1934E+02                                     -31.313  0.000E+00            -31.313  0.000E+00
  -2.801  0.9039E+02  0.1935E+02                                     -31.303  0.000E+00            -31.303  0.000E+00
  -2.800  0.9038E+02  0.1935E+02                                     -31.293  0.000E+00            -31.293  0.000E+00
  -2.800  0.9037E+02  0.1936E+02                                     -31.283  0.000E+00            -31.283  0.000E+00
  -2.800  0.9037E+02  0.1937E+02                                     -31.273  0.000E+00            -31.273  0.000E+00
  -2.800  0.9036E+02  0.1938E+02                                     -31.263  0.000E+00            -31.263  0.000E+00
  -2.800  0.9035E+02  0.1939E+02                                     -31.253  0.000E+00            -31.253  0.000E+00
  -2.800  0.9035E+02  0.1940E+02                                     -31.243  0.000E+00            -31.243  0.000E+00
  -2.800  0.9034E+02  0.1941E+02                                     -31.233  0.000E+00            -31.233  0.000E+00
  -2.800  0.9033E+02  0.1942E+02                                     -31.223  0.000E+00            -31.223  0.000E+00
  -2.800  0.9032E+02  0.1943E+02                                     -31.213  0.000E+00            -31.213  0.000E+00
  -2.800  0.9032E+02  0.1944E+02                                     -31.203  0.000E+00            -31.203  0.000E+00
  -2.800  0.9031E+02  0.1945E+02                                     -31.193  0.000E+00            -31.193  0.000E+00
  -2.799  0.9030E+02  0.1945E+02                                     -31.183  0.000E+00            -31.183  0.000E+00
  -2.799  0.9030E+02  0.1946E+02                                     -31.173  0.000E+00            -31.173  0.000E+00
  -2.799  0.9029E+02  0.1947E+02                                     -31.163  0.000E+00            -31.163  0.000E+00
  -2.799  0.9028E+02  0.1948E+02                                     -31.153  0.000E+00            -31.153  0.000E+00
  -2.799  0.9028E+02  0.1949E+02                                     -31.143  0.000E+00            -31.143  0.000E+00
  -2.799  0.9027E+02  0.1950E+02                                     -31.133  0.000E+00            -31.133  0.000E+00
  -2.799  0.9026E+02  0.1951E+02                                     -31.123  0.000E+00            -31.123  0.000E+00
  -2.799  0.9025E+02  0.1952E+02                                     -31.113  0.000E+00            -31.113  0.000E+00
  -2.799  0.9025E+02  0.1953E+02                                     -31.103  0.000E+00            -31.103  0.000E+00
  -2.799  0.9024E+02  0.1954E+02                                     -31.093  0.000E+00            -31.093  0.000E+00
  -2.798  0.9023E+02  0.1954E+02                                     -31.083  0.000E+00            -31.083  0.000E+00
  -2.798  0.9023E+02  0.1955E+02                                     -31.073  0.000E+00            -31.073  0.000E+00
  -2.798  0.9022E+02  0.1956E+02                                     -31.063  0.000E+00            -31.063  0.000E+00
  -2.798  0.9021E+02  0.1957E+02                                     -31.053  0.000E+00            -31.053  0.000E+00
  -2.798  0.9021E+02  0.1958E+02                                     -31.043  0.000E+00            -31.043  0.000E+00
  -2.798  0.9020E+02  0.1959E+02                                     -31.033  0.000E+00            -31.033  0.000E+00
  -2.798  0.9019E+02  0.1960E+02                                     -31.023  0.000E+00            -31.023  0.000E+00
  -2.798  0.9018E+02  0.1961E+02                                     -31.013  0.000E+00            -31.013  0.000E+00
  -2.798  0.9018E+02  0.1962E+02                                     -31.003  0.000E+00            -31.003  0.000E+00
  -2.797  0.9017E+02  0.1963E+02                                     -30.993  0.000E+00            -30.993  0.000E+00
  -2.797  0.9016E+02  0.1963E+02                                     -30.983  0.000E+00            -30.983  0.000E+00
  -2.797  0.9016E+02  0.1964E+02                                     -30.973  0.000E+00            -30.973  0.000E+00
  -2.797  0.9015E+02  0.1965E+02                                     -30.963  0.000E+00            -30.963  0.000E+00
  -2.797  0.9014E+02  0.1966E+02                                     -30.953  0.000E+00            -30.953  0.000E+00
  -2.797  0.9014E+02  0.1967E+02                                     -30.943  0.000E+00            -30.943  0.000E+00
  -2.797  0.9013E+02  0.1968E+02                                     -30.933  0.000E+00            -30.933  0.000E+00
  -2.797  0.9012E+02  0.1969E+02                                     -30.923  0.000E+00            -30.923  0.000E+00
  -2.797  0.9011E+02  0.1970E+02                                     -30.913  0.000E+00            -30.913  0.000E+00
  -2.797  0.9011E+02  0.1971E+02                                     -30.903  0.000E+00            -30.903  0.000E+00
  -2.796  0.9010E+02  0.1972E+02                                     -30.893  0.000E+00            -30.893  0.000E+00
  -2.796  0.9009E+02  0.1972E+02                                     -30.883  0.000E+00            -30.883  0.000E+00
  -2.796  0.9009E+02  0.1973E+02                                     -30.873  0.000E+00            -30.873  0.000E+00
  -2.796  0.9008E+02  0.1974E+02                                     -30.863  0.000E+00            -30.863  0.000E+00
  -2.796  0.9007E+02  0.1975E+02                                     -30.853  0.000E+00            -30.853  0.000E+00
  -2.796  0.9007E+02  0.1976E+02                                     -30.843  0.000E+00            -30.843  0.000E+00
  -2.796  0.9006E+02  0.1977E+02                                     -30.833  0.000E+00            -30.833  0.000E+00
  -2.796  0.9005E+02  0.1978E+02                                     -30.823  0.000E+00            -30.823  0.000E+00
  -2.796  0.9004E+02  0.1979E+02                                     -30.813  0.000E+00            -30.813  0.000E+00
  -2.796  0.9004E+02  0.1980E+02                                     -30.803  0.000E+00            -30.803  0.000E+00
  -2.796  0.9003E+02  0.1981E+02                                     -30.793  0.000E+00            -30.793  0.000E+00
  -2.795  0.9002E+02  0.1981E+02                                     -30.783  0.000E+00            -30.783  0.000E+00
  -2.795  0.9002E+02  0.1982E+02                                     -30.773  0.000E+00            -30.773  0.000E+00
  -2.795  0.9001E+02  0.1983E+02                                     -30.763  0.000E+00            -30.763  0.000E+00
  -2.795  0.9000E+02  0.1984E+02                                     -30.753  0.000E+00            -30.753  0.000E+00
  -2.795  0.9000E+02  0.1985E+02                                     -30.743  0.000E+00            -30.743  0.000E+00
  -2.795  0.8999E+02  0.1986E+02                                     -30.733  0.000E+00            -30.733  0.000E+00
  -2.795  0.8998E+02  0.1987E+02                                     -30.723  0.000E+00            -30.723  0.000E+00
  -2.795  0.8997E+02  0.1988E+02                                     -30.713  0.000E+00            -30.713  0.000E+00
  -2.795  0.8997E+02  0.1989E+02                                     -30.703  0.000E+00            -30.703  0.000E+00
  -2.795  0.8996E+02  0.1990E+02                                     -30.693  0.000E+00            -30.693  0.000E+00
  -2.794  0.8995E+02  0.1990E+02                                     -30.683  0.000E+00            -30.683  0.000E+00
  -2.794  0.8995E+02  0.1991E+02                                     -30.673  0.000E+00            -30.673  0.000E+00
  -2.794  0.8994E+02  0.1992E+02                                     -30.663  0.000E+00            -30.663  0.000E+00
  -2.794  0.8993E+02  0.1993E+02                                     -30.653  0.000E+00            -30.653  0.000E+00
  -2.794  0.8992E+02  0.1994E+02                                     -30.643  0.000E+00            -30.643  0.000E+00
  -2.794  0.8992E+02  0.1995E+02                                     -30.633  0.000E+00            -30.633  0.000E+00
  -2.794  0.8991E+02  0.1996E+02                                     -30.623  0.000E+00            -30.623  0.000E+00
  -2.794  0.8990E+02  0.1997E+02                                     -30.613  0.000E+00            -30.613  0.000E+00
  -2.794  0.8990E+02  0.1998E+02                                     -30.603  0.000E+00            -30.603  0.000E+00
  -2.794  0.8989E+02  0.1999E+02                                     -30.593  0.000E+00            -30.593  0.000E+00
  -2.793  0.8988E+02  0.1999E+02                                     -30.583  0.000E+00            -30.583  0.000E+00
  -2.793  0.8988E+02  0.2000E+02                                     -30.573  0.000E+00            -30.573  0.000E+00
  -2.793  0.8987E+02  0.2001E+02                                     -30.563  0.000E+00            -30.563  0.000E+00
  -2.793  0.8986E+02  0.2002E+02                                     -30.553  0.000E+00            -30.553  0.000E+00
  -2.793  0.8985E+02  0.2003E+02                                     -30.543  0.000E+00            -30.543  0.000E+00
  -2.793  0.8985E+02  0.2004E+02                                     -30.533  0.000E+00            -30.533  0.000E+00
  -2.793  0.8984E+02  0.2005E+02                                     -30.523  0.000E+00            -30.523  0.000E+00
  -2.793  0.8983E+02  0.2006E+02                                     -30.513  0.106E-09            -30.513  0.902E-12
  -2.793  0.8983E+02  0.2007E+02                                     -30.503  0.258E-09            -30.503  0.221E-11
  -2.793  0.8982E+02  0.2008E+02                                     -30.493  0.388E-09            -30.493  0.331E-11
  -2.792  0.8981E+02  0.2008E+02                                     -30.483  0.580E-09            -30.483  0.496E-11
  -2.792  0.8981E+02  0.2009E+02                                     -30.473  0.865E-09            -30.473  0.740E-11
  -2.792  0.8980E+02  0.2010E+02                                     -30.463  0.129E-08            -30.463  0.110E-10
  -2.792  0.8979E+02  0.2011E+02                                     -30.453  0.191E-08            -30.453  0.163E-10
  -2.792  0.8978E+02  0.2012E+02                                     -30.443  0.282E-08            -30.443  0.241E-10
  -2.792  0.8978E+02  0.2013E+02                                     -30.433  0.432E-08            -30.433  0.367E-10
  -2.792  0.8977E+02  0.2014E+02                                     -30.423  0.637E-08            -30.423  0.542E-10
  -2.792  0.8976E+02  0.2015E+02                                     -30.413  0.933E-08            -30.413  0.793E-10
  -2.792  0.8976E+02  0.2016E+02                                     -30.403  0.136E-07            -30.403  0.116E-09
  -2.792  0.8975E+02  0.2017E+02                                     -30.393  0.198E-07            -30.393  0.168E-09
  -2.791  0.8974E+02  0.2017E+02                                     -30.383  0.286E-07            -30.383  0.244E-09
  -2.791  0.8974E+02  0.2018E+02                                     -30.373  0.415E-07            -30.373  0.352E-09
  -2.791  0.8973E+02  0.2019E+02                                     -30.363  0.597E-07            -30.363  0.507E-09
  -2.791  0.8972E+02  0.2020E+02                                     -30.353  0.856E-07            -30.353  0.727E-09
  -2.791  0.8971E+02  0.2021E+02                                     -30.343  0.122E-06            -30.343  0.104E-08
  -2.791  0.8971E+02  0.2022E+02                                     -30.333  0.174E-06            -30.333  0.148E-08
  -2.791  0.8970E+02  0.2023E+02                                     -30.323  0.248E-06            -30.323  0.211E-08
  -2.791  0.8969E+02  0.2024E+02                                     -30.313  0.351E-06            -30.313  0.298E-08
  -2.791  0.8969E+02  0.2025E+02                                     -30.303  0.495E-06            -30.303  0.421E-08
  -2.791  0.8968E+02  0.2026E+02                                     -30.293  0.696E-06            -30.293  0.592E-08
  -2.790  0.8967E+02  0.2026E+02                                     -30.283  0.976E-06            -30.283  0.830E-08
  -2.790  0.8966E+02  0.2027E+02                                     -30.273  0.137E-05            -30.273  0.116E-07
  -2.790  0.8966E+02  0.2028E+02                                     -30.263  0.190E-05            -30.263  0.161E-07
  -2.790  0.8965E+02  0.2029E+02                                     -30.253  0.264E-05            -30.253  0.224E-07
  -2.790  0.8964E+02  0.2030E+02                                     -30.243  0.366E-05            -30.243  0.310E-07
  -2.790  0.8964E+02  0.2031E+02                                     -30.233  0.505E-05            -30.233  0.428E-07
  -2.790  0.8963E+02  0.2032E+02                                     -30.223  0.694E-05            -30.223  0.589E-07
  -2.790  0.8962E+02  0.2033E+02                                     -30.213  0.950E-05            -30.213  0.806E-07
  -2.790  0.8962E+02  0.2034E+02                                     -30.203  0.130E-04            -30.203  0.110E-06
  -2.790  0.8961E+02  0.2034E+02                                     -30.193  0.177E-04            -30.193  0.150E-06
  -2.789  0.8960E+02  0.2035E+02                                     -30.183  0.240E-04            -30.183  0.203E-06
  -2.789  0.8959E+02  0.2036E+02                                     -30.173  0.324E-04            -30.173  0.275E-06
  -2.789  0.8959E+02  0.2037E+02                                     -30.163  0.436E-04            -30.163  0.371E-06
  -2.789  0.8958E+02  0.2038E+02                                     -30.153  0.588E-04            -30.153  0.498E-06
  -2.789  0.8957E+02  0.2039E+02                                     -30.143  0.786E-04            -30.143  0.667E-06
  -2.789  0.8957E+02  0.2040E+02                                     -30.133  0.105E-03            -30.133  0.890E-06
  -2.789  0.8956E+02  0.2041E+02                                     -30.123  0.140E-03            -30.123  0.118E-05
  -2.789  0.8955E+02  0.2042E+02                                     -30.113  0.185E-03            -30.113  0.157E-05
  -2.789  0.8954E+02  0.2043E+02                                     -30.103  0.245E-03            -30.103  0.207E-05
  -2.788  0.8954E+02  0.2043E+02                                     -30.093  0.322E-03            -30.093  0.273E-05
  -2.788  0.8953E+02  0.2044E+02                                     -30.083  0.424E-03            -30.083  0.359E-05
  -2.788  0.8952E+02  0.2045E+02                                     -30.073  0.555E-03            -30.073  0.469E-05
  -2.788  0.8952E+02  0.2046E+02                                     -30.063  0.724E-03            -30.063  0.612E-05
  -2.788  0.8951E+02  0.2047E+02                                     -30.053  0.941E-03            -30.053  0.796E-05
  -2.788  0.8950E+02  0.2048E+02                                     -30.043  0.122E-02            -30.043  0.103E-04
  -2.788  0.8950E+02  0.2049E+02                                     -30.033  0.157E-02            -30.033  0.133E-04
  -2.788  0.8949E+02  0.2050E+02                                     -30.023  0.203E-02            -30.023  0.171E-04
  -2.788  0.8948E+02  0.2051E+02                                     -30.013  0.260E-02            -30.013  0.220E-04
  -2.788  0.8947E+02  0.2051E+02                                     -30.003  0.333E-02            -30.003  0.281E-04
  -2.788  0.8947E+02  0.2052E+02                                     -29.993  0.423E-02            -29.993  0.358E-04
  -2.787  0.8946E+02  0.2053E+02                                     -29.983  0.539E-02            -29.983  0.456E-04
  -2.787  0.8945E+02  0.2054E+02                                     -29.973  0.682E-02            -29.973  0.577E-04
  -2.787  0.8945E+02  0.2055E+02                                     -29.963  0.862E-02            -29.963  0.728E-04
  -2.787  0.8944E+02  0.2056E+02                                     -29.953  0.109E-01            -29.953  0.917E-04
  -2.787  0.8943E+02  0.2057E+02                                     -29.943  0.136E-01            -29.943  0.115E-03
  -2.787  0.8942E+02  0.2058E+02                                     -29.933  0.170E-01            -29.933  0.144E-03
  -2.787  0.8942E+02  0.2059E+02                                     -29.923  0.212E-01            -29.923  0.179E-03
  -2.787  0.8941E+02  0.2060E+02                                     -29.913  0.263E-01            -29.913  0.223E-03
  -2.787  0.8940E+02  0.2060E+02                                     -29.903  0.326E-01            -29.903  0.275E-03
  -2.787  0.8940E+02  0.2061E+02                                     -29.893  0.403E-01            -29.893  0.340E-03
  -2.786  0.8939E+02  0.2062E+02                                     -29.883  0.496E-01            -29.883  0.418E-03
  -2.786  0.8938E+02  0.2063E+02                                     -29.873  0.608E-01            -29.873  0.513E-03
  -2.786  0.8937E+02  0.2064E+02                                     -29.863  0.744E-01            -29.863  0.626E-03
  -2.786  0.8937E+02  0.2065E+02                                     -29.853  0.904E-01            -29.853  0.763E-03
  -2.786  0.8936E+02  0.2066E+02                                     -29.843  0.110E+00            -29.843  0.927E-03
  -2.786  0.8935E+02  0.2067E+02                                     -29.833  0.133E+00            -29.833  0.112E-02
  -2.786  0.8935E+02  0.2068E+02                                     -29.823  0.161E+00            -29.823  0.135E-02
  -2.786  0.8934E+02  0.2068E+02                                     -29.813  0.193E+00            -29.813  0.163E-02
  -2.786  0.8933E+02  0.2069E+02                                     -29.803  0.232E+00            -29.803  0.195E-02
  -2.785  0.8933E+02  0.2070E+02                                     -29.793  0.277E+00            -29.793  0.233E-02
  -2.785  0.8932E+02  0.2071E+02                                     -29.783  0.330E+00            -29.783  0.278E-02
  -2.785  0.8931E+02  0.2072E+02                                     -29.773  0.391E+00            -29.773  0.329E-02
  -2.785  0.8930E+02  0.2073E+02                                     -29.763  0.465E+00            -29.763  0.390E-02
  -2.785  0.8930E+02  0.2074E+02                                     -29.753  0.547E+00            -29.753  0.460E-02
  -2.785  0.8929E+02  0.2075E+02                                     -29.743  0.642E+00            -29.743  0.541E-02
  -2.785  0.8928E+02  0.2076E+02                                     -29.733  0.753E+00            -29.733  0.633E-02
  -2.785  0.8928E+02  0.2077E+02                                     -29.723  0.880E+00            -29.723  0.740E-02
  -2.785  0.8927E+02  0.2077E+02                                     -29.713  0.103E+01            -29.713  0.862E-02
  -2.785  0.8926E+02  0.2078E+02                                     -29.703  0.119E+01            -29.703  0.100E-01
  -2.784  0.8925E+02  0.2079E+02                                     -29.693  0.138E+01            -29.693  0.116E-01
  -2.784  0.8925E+02  0.2080E+02                                     -29.683  0.159E+01            -29.683  0.134E-01
  -2.784  0.8924E+02  0.2081E+02                                     -29.673  0.183E+01            -29.673  0.154E-01
  -2.784  0.8923E+02  0.2082E+02                                     -29.663  0.210E+01            -29.663  0.176E-01
  -2.784  0.8923E+02  0.2083E+02                                     -29.653  0.240E+01            -29.653  0.202E-01
  -2.784  0.8922E+02  0.2084E+02                                     -29.643  0.273E+01            -29.643  0.230E-01
  -2.784  0.8921E+02  0.2085E+02                                     -29.633  0.310E+01            -29.633  0.261E-01
  -2.784  0.8920E+02  0.2085E+02                                     -29.623  0.352E+01            -29.623  0.296E-01
  -2.784  0.8920E+02  0.2086E+02                                     -29.613  0.397E+01            -29.613  0.334E-01
  -2.784  0.8919E+02  0.2087E+02                                     -29.603  0.446E+01            -29.603  0.376E-01
  -2.784  0.8918E+02  0.2088E+02                                     -29.593  0.500E+01            -29.593  0.422E-01
  -2.783  0.8918E+02  0.2089E+02                                     -29.583  0.560E+01            -29.583  0.473E-01
  -2.783  0.8917E+02  0.2090E+02                                     -29.573  0.625E+01            -29.573  0.527E-01
  -2.783  0.8916E+02  0.2091E+02                                     -29.563  0.697E+01            -29.563  0.586E-01
  -2.783  0.8916E+02  0.2092E+02                                     -29.553  0.772E+01            -29.553  0.651E-01
  -2.783  0.8915E+02  0.2093E+02                                     -29.543  0.852E+01            -29.543  0.720E-01
  -2.783  0.8914E+02  0.2093E+02                                     -29.533  0.938E+01            -29.533  0.794E-01
  -2.783  0.8913E+02  0.2094E+02                                     -29.523  0.103E+02            -29.523  0.874E-01
  -2.783  0.8913E+02  0.2095E+02                                     -29.513  0.113E+02            -29.513  0.959E-01
  -2.783  0.8912E+02  0.2096E+02                                     -29.503  0.123E+02            -29.503  0.105E+00
  -2.783  0.8911E+02  0.2097E+02                                     -29.493  0.134E+02            -29.493  0.115E+00
  -2.782  0.8911E+02  0.2098E+02                                     -29.483  0.146E+02            -29.483  0.125E+00
  -2.782  0.8910E+02  0.2099E+02                                     -29.473  0.158E+02            -29.473  0.135E+00
  -2.782  0.8909E+02  0.2100E+02                                     -29.463  0.171E+02            -29.463  0.147E+00
  -2.782  0.8908E+02  0.2101E+02                                     -29.453  0.184E+02            -29.453  0.159E+00
  -2.782  0.8908E+02  0.2101E+02                                     -29.443  0.198E+02            -29.443  0.171E+00
  -2.782  0.8907E+02  0.2102E+02                                     -29.433  0.212E+02            -29.433  0.184E+00
  -2.782  0.8906E+02  0.2103E+02                                     -29.423  0.227E+02            -29.423  0.198E+00
  -2.782  0.8906E+02  0.2104E+02                                     -29.413  0.242E+02            -29.413  0.212E+00
  -2.782  0.8905E+02  0.2105E+02                                     -29.403  0.257E+02            -29.403  0.227E+00
  -2.782  0.8904E+02  0.2106E+02                                     -29.393  0.274E+02            -29.393  0.243E+00
  -2.781  0.8903E+02  0.2107E+02                                     -29.383  0.290E+02            -29.383  0.259E+00
  -2.781  0.8903E+02  0.2108E+02                                     -29.373  0.307E+02            -29.373  0.276E+00
  -2.781  0.8902E+02  0.2109E+02                                     -29.363  0.323E+02            -29.363  0.293E+00
  -2.781  0.8901E+02  0.2109E+02                                     -29.353  0.341E+02            -29.353  0.311E+00
  -2.781  0.8901E+02  0.2110E+02                                     -29.343  0.358E+02            -29.343  0.330E+00
  -2.781  0.8900E+02  0.2111E+02                                     -29.333  0.376E+02            -29.333  0.350E+00
  -2.781  0.8899E+02  0.2112E+02                                     -29.323  0.394E+02            -29.323  0.371E+00
  -2.781  0.8898E+02  0.2113E+02                                     -29.313  0.413E+02            -29.313  0.393E+00
  -2.781  0.8898E+02  0.2114E+02                                     -29.303  0.432E+02            -29.303  0.415E+00
  -2.780  0.8897E+02  0.2115E+02                                     -29.293  0.451E+02            -29.293  0.440E+00
  -2.780  0.8896E+02  0.2116E+02                                     -29.283  0.470E+02            -29.283  0.465E+00
  -2.780  0.8896E+02  0.2117E+02                                     -29.273  0.491E+02            -29.273  0.492E+00
  -2.780  0.8895E+02  0.2118E+02                                     -29.263  0.511E+02            -29.263  0.521E+00
  -2.780  0.8894E+02  0.2118E+02                                     -29.253  0.532E+02            -29.253  0.550E+00
  -2.780  0.8893E+02  0.2119E+02                                     -29.243  0.554E+02            -29.243  0.582E+00
  -2.780  0.8893E+02  0.2120E+02                                     -29.233  0.578E+02            -29.233  0.615E+00
  -2.780  0.8892E+02  0.2121E+02                                     -29.223  0.602E+02            -29.223  0.650E+00
  -2.780  0.8891E+02  0.2122E+02                                     -29.213  0.623E+02            -29.213  0.688E+00
  -2.780  0.8891E+02  0.2123E+02                                     -29.203  0.651E+02            -29.203  0.729E+00
  -2.780  0.8890E+02  0.2124E+02                                     -29.193  0.676E+02            -29.193  0.772E+00
  -2.779  0.8889E+02  0.2125E+02                                     -29.183  0.704E+02            -29.183  0.818E+00
  -2.779  0.8889E+02  0.2126E+02                                     -29.173  0.734E+02            -29.173  0.866E+00
  -2.779  0.8888E+02  0.2126E+02                                     -29.163  0.761E+02            -29.163  0.918E+00
  -2.779  0.8887E+02  0.2127E+02                                     -29.153  0.795E+02            -29.153  0.972E+00
  -2.779  0.8886E+02  0.2128E+02                                     -29.143  0.827E+02            -29.143  0.103E+01
  -2.779  0.8886E+02  0.2129E+02                                     -29.133  0.862E+02            -29.133  0.109E+01
  -2.779  0.8885E+02  0.2130E+02                                     -29.123  0.898E+02            -29.123  0.115E+01
  -2.779  0.8884E+02  0.2131E+02                                     -29.113  0.937E+02            -29.113  0.122E+01
  -2.779  0.8884E+02  0.2132E+02                                     -29.103  0.976E+02            -29.103  0.129E+01
  -2.779  0.8883E+02  0.2133E+02                                     -29.093  0.102E+03            -29.093  0.137E+01
  -2.778  0.8882E+02  0.2134E+02                                     -29.083  0.106E+03            -29.083  0.144E+01
  -2.778  0.8881E+02  0.2134E+02                                     -29.073  0.111E+03            -29.073  0.153E+01
  -2.778  0.8881E+02  0.2135E+02                                     -29.063  0.115E+03            -29.063  0.161E+01
  -2.778  0.8880E+02  0.2136E+02                                     -29.053  0.120E+03            -29.053  0.170E+01
  -2.778  0.8879E+02  0.2137E+02                                     -29.043  0.125E+03            -29.043  0.179E+01
  -2.778  0.8879E+02  0.2138E+02                                     -29.033  0.130E+03            -29.033  0.188E+01
  -2.778  0.8878E+02  0.2139E+02                                     -29.023  0.135E+03            -29.023  0.198E+01
  -2.778  0.8877E+02  0.2140E+02                                     -29.013  0.141E+03            -29.013  0.208E+01
  -2.778  0.8876E+02  0.2141E+02                                     -29.003  0.146E+03            -29.003  0.218E+01
  -2.777  0.8876E+02  0.2141E+02                                     -28.993  0.152E+03            -28.993  0.228E+01
  -2.777  0.8875E+02  0.2142E+02                                     -28.983  0.158E+03            -28.983  0.239E+01
  -2.777  0.8874E+02  0.2143E+02                                     -28.973  0.163E+03            -28.973  0.249E+01
  -2.777  0.8874E+02  0.2144E+02                                     -28.963  0.169E+03            -28.963  0.260E+01
  -2.777  0.8873E+02  0.2145E+02                                     -28.953  0.175E+03            -28.953  0.271E+01
  -2.777  0.8872E+02  0.2146E+02                                     -28.943  0.181E+03            -28.943  0.282E+01
  -2.777  0.8871E+02  0.2147E+02                                     -28.933  0.187E+03            -28.933  0.292E+01
  -2.777  0.8871E+02  0.2148E+02                                     -28.923  0.193E+03            -28.923  0.303E+01
  -2.777  0.8870E+02  0.2149E+02                                     -28.913  0.199E+03            -28.913  0.314E+01
  -2.777  0.8869E+02  0.2149E+02                                     -28.903  0.205E+03            -28.903  0.325E+01
  -2.776  0.8869E+02  0.2150E+02                                     -28.893  0.210E+03            -28.893  0.335E+01
  -2.776  0.8868E+02  0.2151E+02                                     -28.883  0.216E+03            -28.883  0.346E+01
  -2.776  0.8867E+02  0.2152E+02                                     -28.873  0.222E+03            -28.873  0.356E+01
  -2.776  0.8866E+02  0.2153E+02                                     -28.863  0.227E+03            -28.863  0.365E+01
  -2.776  0.8866E+02  0.2154E+02                                     -28.853  0.233E+03            -28.853  0.375E+01
  -2.776  0.8865E+02  0.2155E+02                                     -28.843  0.238E+03            -28.843  0.385E+01
  -2.776  0.8864E+02  0.2156E+02                                     -28.833  0.243E+03            -28.833  0.394E+01
  -2.776  0.8864E+02  0.2157E+02                                     -28.823  0.249E+03            -28.823  0.402E+01
  -2.776  0.8863E+02  0.2157E+02                                     -28.813  0.254E+03            -28.813  0.410E+01
  -2.776  0.8862E+02  0.2158E+02                                     -28.803  0.259E+03            -28.803  0.418E+01
  -2.776  0.8861E+02  0.2159E+02                                     -28.793  0.263E+03            -28.793  0.426E+01
  -2.775  0.8861E+02  0.2160E+02                                     -28.783  0.268E+03            -28.783  0.433E+01
  -2.775  0.8860E+02  0.2161E+02                                     -28.773  0.273E+03            -28.773  0.439E+01
  -2.775  0.8859E+02  0.2162E+02                                     -28.763  0.277E+03            -28.763  0.445E+01
  -2.775  0.8859E+02  0.2163E+02                                     -28.753  0.282E+03            -28.753  0.451E+01
  -2.775  0.8858E+02  0.2164E+02                                     -28.743  0.286E+03            -28.743  0.456E+01
  -2.775  0.8857E+02  0.2165E+02                                     -28.733  0.290E+03            -28.733  0.460E+01
  -2.775  0.8856E+02  0.2165E+02                                     -28.723  0.294E+03            -28.723  0.464E+01
  -2.775  0.8856E+02  0.2166E+02                                     -28.713  0.298E+03            -28.713  0.468E+01
  -2.775  0.8855E+02  0.2167E+02                                     -28.703  0.302E+03            -28.703  0.471E+01
  -2.774  0.8854E+02  0.2168E+02                                     -28.693  0.306E+03            -28.693  0.473E+01
  -2.774  0.8854E+02  0.2169E+02                                     -28.683  0.309E+03            -28.683  0.475E+01
  -2.774  0.8853E+02  0.2170E+02                                     -28.673  0.313E+03            -28.673  0.476E+01
  -2.774  0.8852E+02  0.2171E+02                                     -28.663  0.316E+03            -28.663  0.477E+01
  -2.774  0.8851E+02  0.2172E+02                                     -28.653  0.320E+03            -28.653  0.477E+01
  -2.774  0.8851E+02  0.2173E+02                                     -28.643  0.323E+03            -28.643  0.477E+01
  -2.774  0.8850E+02  0.2173E+02                                     -28.633  0.326E+03            -28.633  0.477E+01
  -2.774  0.8849E+02  0.2174E+02                                     -28.623  0.329E+03            -28.623  0.476E+01
  -2.774  0.8849E+02  0.2175E+02                                     -28.613  0.332E+03            -28.613  0.474E+01
  -2.774  0.8848E+02  0.2176E+02                                     -28.603  0.335E+03            -28.603  0.472E+01
  -2.773  0.8847E+02  0.2177E+02                                     -28.593  0.337E+03            -28.593  0.470E+01
  -2.773  0.8846E+02  0.2178E+02                                     -28.583  0.340E+03            -28.583  0.467E+01
  -2.773  0.8846E+02  0.2179E+02                                     -28.573  0.342E+03            -28.573  0.464E+01
  -2.773  0.8845E+02  0.2180E+02                                     -28.563  0.344E+03            -28.563  0.460E+01
  -2.773  0.8844E+02  0.2180E+02                                     -28.553  0.347E+03            -28.553  0.456E+01
  -2.773  0.8844E+02  0.2181E+02                                     -28.543  0.348E+03            -28.543  0.452E+01
  -2.773  0.8843E+02  0.2182E+02                                     -28.533  0.350E+03            -28.533  0.447E+01
  -2.773  0.8842E+02  0.2183E+02                                     -28.523  0.352E+03            -28.523  0.442E+01
  -2.773  0.8841E+02  0.2184E+02                                     -28.513  0.353E+03            -28.513  0.437E+01
  -2.773  0.8841E+02  0.2185E+02                                     -28.503  0.354E+03            -28.503  0.431E+01
  -2.773  0.8840E+02  0.2186E+02                                     -28.493  0.355E+03            -28.493  0.425E+01
  -2.772  0.8839E+02  0.2187E+02                                     -28.483  0.355E+03            -28.483  0.419E+01
  -2.772  0.8838E+02  0.2188E+02                                     -28.473  0.355E+03            -28.473  0.412E+01
  -2.772  0.8838E+02  0.2188E+02                                     -28.463  0.355E+03            -28.463  0.405E+01
  -2.772  0.8837E+02  0.2189E+02                                     -28.453  0.355E+03            -28.453  0.398E+01
  -2.772  0.8836E+02  0.2190E+02                                     -28.443  0.354E+03            -28.443  0.391E+01
  -2.772  0.8836E+02  0.2191E+02                                     -28.433  0.353E+03            -28.433  0.383E+01
  -2.772  0.8835E+02  0.2192E+02                                     -28.423  0.351E+03            -28.423  0.375E+01
  -2.772  0.8834E+02  0.2193E+02                                     -28.413  0.349E+03            -28.413  0.367E+01
  -2.772  0.8833E+02  0.2194E+02                                     -28.403  0.346E+03            -28.403  0.358E+01
  -2.772  0.8833E+02  0.2195E+02                                     -28.393  0.343E+03            -28.393  0.350E+01
  -2.771  0.8832E+02  0.2195E+02                                     -28.383  0.341E+03            -28.383  0.341E+01
  -2.771  0.8831E+02  0.2196E+02                                     -28.373  0.336E+03            -28.373  0.332E+01
  -2.771  0.8831E+02  0.2197E+02                                     -28.363  0.333E+03            -28.363  0.323E+01
  -2.771  0.8830E+02  0.2198E+02                                     -28.353  0.328E+03            -28.353  0.314E+01
  -2.771  0.8829E+02  0.2199E+02                                     -28.343  0.323E+03            -28.343  0.304E+01
  -2.771  0.8828E+02  0.2200E+02                                     -28.333  0.317E+03            -28.333  0.295E+01
  -2.771  0.8828E+02  0.2201E+02                                     -28.323  0.312E+03            -28.323  0.285E+01
  -2.771  0.8827E+02  0.2202E+02                                     -28.313  0.305E+03            -28.313  0.275E+01
  -2.771  0.8826E+02  0.2203E+02                                     -28.303  0.299E+03            -28.303  0.265E+01
  -2.771  0.8826E+02  0.2203E+02                                     -28.293  0.291E+03            -28.293  0.255E+01
  -2.770  0.8825E+02  0.2204E+02                                     -28.283  0.284E+03            -28.283  0.245E+01
  -2.770  0.8824E+02  0.2205E+02                                     -28.273  0.276E+03            -28.273  0.235E+01
  -2.770  0.8823E+02  0.2206E+02                                     -28.263  0.268E+03            -28.263  0.225E+01
  -2.770  0.8823E+02  0.2207E+02                                     -28.253  0.259E+03            -28.253  0.215E+01
  -2.770  0.8822E+02  0.2208E+02                                     -28.243  0.251E+03            -28.243  0.206E+01
  -2.770  0.8821E+02  0.2209E+02                                     -28.233  0.242E+03            -28.233  0.196E+01
  -2.770  0.8821E+02  0.2210E+02                                     -28.223  0.232E+03            -28.223  0.186E+01
  -2.770  0.8820E+02  0.2211E+02                                     -28.213  0.223E+03            -28.213  0.176E+01
  -2.770  0.8819E+02  0.2211E+02                                     -28.203  0.214E+03            -28.203  0.167E+01
  -2.770  0.8818E+02  0.2212E+02                                     -28.193  0.204E+03            -28.193  0.158E+01
  -2.769  0.8818E+02  0.2213E+02                                     -28.183  0.194E+03            -28.183  0.149E+01
  -2.769  0.8817E+02  0.2214E+02                                     -28.173  0.185E+03            -28.173  0.140E+01
  -2.769  0.8816E+02  0.2215E+02                                     -28.163  0.175E+03            -28.163  0.131E+01
  -2.769  0.8816E+02  0.2216E+02                                     -28.153  0.166E+03            -28.153  0.123E+01
  -2.769  0.8815E+02  0.2217E+02                                     -28.143  0.157E+03            -28.143  0.115E+01
  -2.769  0.8814E+02  0.2218E+02                                     -28.133  0.148E+03            -28.133  0.107E+01
  -2.769  0.8813E+02  0.2218E+02                                     -28.123  0.139E+03            -28.123  0.994E+00
  -2.769  0.8813E+02  0.2219E+02                                     -28.113  0.130E+03            -28.113  0.923E+00
  -2.769  0.8812E+02  0.2220E+02                                     -28.103  0.121E+03            -28.103  0.853E+00
  -2.768  0.8811E+02  0.2221E+02                                     -28.093  0.113E+03            -28.093  0.788E+00
  -2.768  0.8811E+02  0.2222E+02                                     -28.083  0.105E+03            -28.083  0.726E+00
  -2.768  0.8810E+02  0.2223E+02                                     -28.073  0.972E+02            -28.073  0.666E+00
  -2.768  0.8809E+02  0.2224E+02                                     -28.063  0.898E+02            -28.063  0.611E+00
  -2.768  0.8808E+02  0.2225E+02                                     -28.053  0.828E+02            -28.053  0.557E+00
  -2.768  0.8808E+02  0.2225E+02                                     -28.043  0.761E+02            -28.043  0.508E+00
  -2.768  0.8807E+02  0.2226E+02                                     -28.033  0.697E+02            -28.033  0.462E+00
  -2.768  0.8806E+02  0.2227E+02                                     -28.023  0.637E+02            -28.023  0.419E+00
  -2.768  0.8805E+02  0.2228E+02                                     -28.013  0.581E+02            -28.013  0.379E+00
  -2.768  0.8805E+02  0.2229E+02                                     -28.003  0.528E+02            -28.003  0.341E+00
  -2.768  0.8804E+02  0.2230E+02                                     -27.993  0.478E+02            -27.993  0.307E+00
  -2.767  0.8803E+02  0.2231E+02                                     -27.983  0.432E+02            -27.983  0.275E+00
  -2.767  0.8803E+02  0.2232E+02                                     -27.973  0.389E+02            -27.973  0.246E+00
  -2.767  0.8802E+02  0.2233E+02                                     -27.963  0.350E+02            -27.963  0.220E+00
  -2.767  0.8801E+02  0.2233E+02                                     -27.953  0.313E+02            -27.953  0.195E+00
  -2.767  0.8800E+02  0.2234E+02                                     -27.943  0.280E+02            -27.943  0.173E+00
  -2.767  0.8800E+02  0.2235E+02                                     -27.933  0.249E+02            -27.933  0.153E+00
  -2.767  0.8799E+02  0.2236E+02                                     -27.923  0.221E+02            -27.923  0.135E+00
  -2.767  0.8798E+02  0.2237E+02                                     -27.913  0.196E+02            -27.913  0.119E+00
  -2.767  0.8798E+02  0.2238E+02                                     -27.903  0.173E+02            -27.903  0.104E+00
  -2.767  0.8797E+02  0.2239E+02                                     -27.893  0.152E+02            -27.893  0.911E-01
  -2.766  0.8796E+02  0.2240E+02                                     -27.883  0.133E+02            -27.883  0.794E-01
  -2.766  0.8795E+02  0.2240E+02                                     -27.873  0.117E+02            -27.873  0.691E-01
  -2.766  0.8795E+02  0.2241E+02                                     -27.863  0.102E+02            -27.863  0.599E-01
  -2.766  0.8794E+02  0.2242E+02                                     -27.853  0.884E+01            -27.853  0.518E-01
  -2.766  0.8793E+02  0.2243E+02                                     -27.843  0.766E+01            -27.843  0.447E-01
  -2.766  0.8793E+02  0.2244E+02                                     -27.833  0.662E+01            -27.833  0.383E-01
  -2.766  0.8792E+02  0.2245E+02                                     -27.823  0.570E+01            -27.823  0.328E-01
  -2.766  0.8791E+02  0.2246E+02                                     -27.813  0.489E+01            -27.813  0.281E-01
  -2.766  0.8790E+02  0.2247E+02                                     -27.803  0.419E+01            -27.803  0.239E-01
  -2.765  0.8790E+02  0.2247E+02                                     -27.793  0.358E+01            -27.793  0.203E-01
  -2.765  0.8789E+02  0.2248E+02                                     -27.783  0.304E+01            -27.783  0.172E-01
  -2.765  0.8788E+02  0.2249E+02                                     -27.773  0.258E+01            -27.773  0.145E-01
  -2.765  0.8787E+02  0.2250E+02                                     -27.763  0.218E+01            -27.763  0.122E-01
  -2.765  0.8787E+02  0.2251E+02                                     -27.753  0.184E+01            -27.753  0.102E-01
  -2.765  0.8786E+02  0.2252E+02                                     -27.743  0.155E+01            -27.743  0.856E-02
  -2.765  0.8785E+02  0.2253E+02                                     -27.733  0.130E+01            -27.733  0.715E-02
  -2.765  0.8785E+02  0.2254E+02                                     -27.723  0.108E+01            -27.723  0.594E-02
  -2.765  0.8784E+02  0.2255E+02                                     -27.713  0.902E+00            -27.713  0.492E-02
  -2.765  0.8783E+02  0.2255E+02                                     -27.703  0.748E+00            -27.703  0.407E-02
  -2.764  0.8782E+02  0.2256E+02                                     -27.693  0.619E+00            -27.693  0.336E-02
  -2.764  0.8782E+02  0.2257E+02                                     -27.683  0.511E+00            -27.683  0.275E-02
  -2.764  0.8781E+02  0.2258E+02                                     -27.673  0.420E+00            -27.673  0.225E-02
  -2.764  0.8780E+02  0.2259E+02                                     -27.663  0.344E+00            -27.663  0.184E-02
  -2.764  0.8780E+02  0.2260E+02                                     -27.653  0.281E+00            -27.653  0.150E-02
  -2.764  0.8779E+02  0.2261E+02                                     -27.643  0.229E+00            -27.643  0.122E-02
  -2.764  0.8778E+02  0.2262E+02                                     -27.633  0.186E+00            -27.633  0.983E-03
  -2.764  0.8777E+02  0.2262E+02                                     -27.623  0.151E+00            -27.623  0.793E-03
  -2.764  0.8777E+02  0.2263E+02                                     -27.613  0.121E+00            -27.613  0.638E-03
  -2.764  0.8776E+02  0.2264E+02                                     -27.603  0.976E-01            -27.603  0.511E-03
  -2.764  0.8775E+02  0.2265E+02                                     -27.593  0.783E-01            -27.593  0.408E-03
  -2.763  0.8774E+02  0.2266E+02                                     -27.583  0.625E-01            -27.583  0.325E-03
  -2.763  0.8774E+02  0.2267E+02                                     -27.573  0.498E-01            -27.573  0.258E-03
  -2.763  0.8773E+02  0.2268E+02                                     -27.563  0.396E-01            -27.563  0.204E-03
  -2.763  0.8772E+02  0.2269E+02                                     -27.553  0.313E-01            -27.553  0.161E-03
  -2.763  0.8772E+02  0.2269E+02                                     -27.543  0.247E-01            -27.543  0.127E-03
  -2.763  0.8771E+02  0.2270E+02                                     -27.533  0.194E-01            -27.533  0.993E-04
  -2.763  0.8770E+02  0.2271E+02                                     -27.523  0.152E-01            -27.523  0.776E-04
  -2.763  0.8769E+02  0.2272E+02                                     -27.513  0.119E-01            -27.513  0.605E-04
  -2.763  0.8769E+02  0.2273E+02                                     -27.503  0.928E-02            -27.503  0.470E-04
  -2.762  0.8768E+02  0.2274E+02                                     -27.493  0.721E-02            -27.493  0.364E-04
  -2.762  0.8767E+02  0.2275E+02                                     -27.483  0.558E-02            -27.483  0.281E-04
  -2.762  0.8767E+02  0.2276E+02                                     -27.473  0.430E-02            -27.473  0.216E-04
  -2.762  0.8766E+02  0.2276E+02                                     -27.463  0.331E-02            -27.463  0.166E-04
  -2.762  0.8765E+02  0.2277E+02                                     -27.453  0.254E-02            -27.453  0.127E-04
  -2.762  0.8764E+02  0.2278E+02                                     -27.443  0.194E-02            -27.443  0.966E-05
  -2.762  0.8764E+02  0.2279E+02                                     -27.433  0.148E-02            -27.433  0.734E-05
  -2.762  0.8763E+02  0.2280E+02                                     -27.423  0.112E-02            -27.423  0.555E-05
  -2.762  0.8762E+02  0.2281E+02                                     -27.413  0.848E-03            -27.413  0.420E-05
  -2.762  0.8761E+02  0.2282E+02                                     -27.403  0.640E-03            -27.403  0.316E-05
  -2.762  0.8761E+02  0.2283E+02                                     -27.393  0.482E-03            -27.393  0.237E-05
  -2.761  0.8760E+02  0.2283E+02                                     -27.383  0.361E-03            -27.383  0.177E-05
  -2.761  0.8759E+02  0.2284E+02                                     -27.373  0.269E-03            -27.373  0.132E-05
  -2.761  0.8759E+02  0.2285E+02                                     -27.363  0.201E-03            -27.363  0.980E-06
  -2.761  0.8758E+02  0.2286E+02                                     -27.353  0.149E-03            -27.353  0.727E-06
  -2.761  0.8757E+02  0.2287E+02                                     -27.343  0.110E-03            -27.343  0.536E-06
  -2.761  0.8756E+02  0.2288E+02                                     -27.333  0.813E-04            -27.333  0.395E-06
  -2.761  0.8756E+02  0.2289E+02                                     -27.323  0.598E-04            -27.323  0.289E-06
  -2.761  0.8755E+02  0.2290E+02                                     -27.313  0.438E-04            -27.313  0.212E-06
  -2.761  0.8754E+02  0.2290E+02                                     -27.303  0.319E-04            -27.303  0.154E-06
  -2.761  0.8754E+02  0.2291E+02                                     -27.293  0.233E-04            -27.293  0.112E-06
  -2.760  0.8753E+02  0.2292E+02                                     -27.283  0.169E-04            -27.283  0.812E-07
  -2.760  0.8752E+02  0.2293E+02                                     -27.273  0.122E-04            -27.273  0.586E-07
  -2.760  0.8751E+02  0.2294E+02                                     -27.263  0.881E-05            -27.263  0.422E-07
  -2.760  0.8751E+02  0.2295E+02                                     -27.253  0.633E-05            -27.253  0.302E-07
  -2.760  0.8750E+02  0.2296E+02                                     -27.243  0.454E-05            -27.243  0.216E-07
  -2.760  0.8749E+02  0.2297E+02                                     -27.233  0.323E-05            -27.233  0.154E-07
  -2.760  0.8748E+02  0.2297E+02                                     -27.223  0.230E-05            -27.223  0.109E-07
  -2.760  0.8748E+02  0.2298E+02                                     -27.213  0.163E-05            -27.213  0.775E-08
  -2.760  0.8747E+02  0.2299E+02                                     -27.203  0.116E-05            -27.203  0.547E-08
  -2.760  0.8746E+02  0.2300E+02                                     -27.193  0.815E-06            -27.193  0.385E-08
  -2.759  0.8746E+02  0.2301E+02                                     -27.183  0.572E-06            -27.183  0.270E-08
  -2.759  0.8745E+02  0.2302E+02                                     -27.173  0.401E-06            -27.173  0.188E-08
  -2.759  0.8744E+02  0.2303E+02                                     -27.163  0.279E-06            -27.163  0.131E-08
  -2.759  0.8743E+02  0.2304E+02                                     -27.153  0.194E-06            -27.153  0.911E-09
  -2.759  0.8743E+02  0.2304E+02                                     -27.143  0.135E-06            -27.143  0.630E-09
  -2.759  0.8742E+02  0.2305E+02                                     -27.133  0.930E-07            -27.133  0.434E-09
  -2.759  0.8741E+02  0.2306E+02                                     -27.123  0.640E-07            -27.123  0.298E-09
  -2.759  0.8740E+02  0.2307E+02                                     -27.113  0.439E-07            -27.113  0.203E-09
  -2.759  0.8740E+02  0.2308E+02                                     -27.103  0.299E-07            -27.103  0.138E-09
  -2.759  0.8739E+02  0.2309E+02                                     -27.093  0.203E-07            -27.093  0.934E-10
  -2.758  0.8738E+02  0.2310E+02                                     -27.083  0.138E-07            -27.083  0.630E-10
  -2.758  0.8738E+02  0.2311E+02                                     -27.073  0.919E-08            -27.073  0.417E-10
  -2.758  0.8737E+02  0.2311E+02                                     -27.063  0.614E-08            -27.063  0.277E-10
  -2.758  0.8736E+02  0.2312E+02                                     -27.053  0.406E-08            -27.053  0.182E-10
  -2.758  0.8735E+02  0.2313E+02                                     -27.043  0.264E-08            -27.043  0.117E-10
  -2.758  0.8735E+02  0.2314E+02                                     -27.033  0.166E-08            -27.033  0.736E-11
  -2.758  0.8734E+02  0.2315E+02                                     -27.023  0.101E-08            -27.023  0.430E-11
  -2.758  0.8733E+02  0.2316E+02                                     -27.013  0.602E-09            -27.013  0.251E-11
  -2.758  0.8733E+02  0.2317E+02                                     -27.003  0.355E-09            -27.003  0.141E-11
  -2.758  0.8732E+02  0.2318E+02                                     -26.993  0.664E-10            -26.993  0.327E-12
  -2.757  0.8731E+02  0.2318E+02                                     -26.983  0.000E+00            -26.983  0.000E+00
  -2.757  0.8730E+02  0.2319E+02                                     -26.973  0.000E+00            -26.973  0.000E+00
  -2.757  0.8730E+02  0.2320E+02                                     -26.963  0.000E+00            -26.963  0.000E+00
  -2.757  0.8729E+02  0.2321E+02                                     -26.953  0.000E+00            -26.953  0.000E+00
  -2.757  0.8728E+02  0.2322E+02                                     -26.943  0.000E+00            -26.943  0.000E+00
  -2.757  0.8727E+02  0.2323E+02                                     -26.933  0.000E+00            -26.933  0.000E+00
  -2.757  0.8727E+02  0.2324E+02                                     -26.923  0.000E+00            -26.923  0.000E+00
  -2.757  0.8726E+02  0.2325E+02                                     -26.913  0.000E+00            -26.913  0.000E+00
  -2.757  0.8725E+02  0.2325E+02                                     -26.903  0.000E+00            -26.903  0.000E+00
  -2.756  0.8725E+02  0.2326E+02                                     -26.893  0.000E+00            -26.893  0.000E+00
  -2.756  0.8724E+02  0.2327E+02                                     -26.883  0.000E+00            -26.883  0.000E+00
  -2.756  0.8723E+02  0.2328E+02                                     -26.873  0.000E+00            -26.873  0.000E+00
  -2.756  0.8722E+02  0.2329E+02                                     -26.863  0.000E+00            -26.863  0.000E+00
  -2.756  0.8722E+02  0.2330E+02                                     -26.853  0.000E+00            -26.853  0.000E+00
  -2.756  0.8721E+02  0.2331E+02                                     -26.843  0.000E+00            -26.843  0.000E+00
  -2.756  0.8720E+02  0.2332E+02                                     -26.833  0.000E+00            -26.833  0.000E+00
  -2.756  0.8719E+02  0.2332E+02                                     -26.823  0.000E+00            -26.823  0.000E+00
  -2.756  0.8719E+02  0.2333E+02                                     -26.813  0.000E+00            -26.813  0.000E+00
  -2.756  0.8718E+02  0.2334E+02                                     -26.803  0.000E+00            -26.803  0.000E+00
  -2.756  0.8717E+02  0.2335E+02                                     -26.793  0.000E+00            -26.793  0.000E+00
  -2.755  0.8717E+02  0.2336E+02                                     -26.783  0.000E+00            -26.783  0.000E+00
  -2.755  0.8716E+02  0.2337E+02                                     -26.773  0.000E+00            -26.773  0.000E+00
  -2.755  0.8715E+02  0.2338E+02                                     -26.763  0.000E+00            -26.763  0.000E+00
  -2.755  0.8714E+02  0.2338E+02                                     -26.753  0.000E+00            -26.753  0.000E+00
  -2.755  0.8714E+02  0.2339E+02                                     -26.743  0.000E+00            -26.743  0.000E+00
  -2.755  0.8713E+02  0.2340E+02                                     -26.733  0.000E+00            -26.733  0.000E+00
  -2.755  0.8712E+02  0.2341E+02                                     -26.723  0.000E+00            -26.723  0.000E+00
  -2.755  0.8711E+02  0.2342E+02                                     -26.713  0.000E+00            -26.713  0.000E+00
  -2.755  0.8711E+02  0.2343E+02                                     -26.703  0.000E+00            -26.703  0.000E+00
  -2.755  0.8710E+02  0.2344E+02                                     -26.693  0.000E+00            -26.693  0.000E+00
  -2.754  0.8709E+02  0.2345E+02                                     -26.683  0.000E+00            -26.683  0.000E+00
  -2.754  0.8709E+02  0.2345E+02                                     -26.673  0.000E+00            -26.673  0.000E+00
  -2.754  0.8708E+02  0.2346E+02                                     -26.663  0.000E+00            -26.663  0.000E+00
  -2.754  0.8707E+02  0.2347E+02                                     -26.653  0.000E+00            -26.653  0.000E+00
  -2.754  0.8706E+02  0.2348E+02                                     -26.643  0.000E+00            -26.643  0.000E+00
  -2.754  0.8706E+02  0.2349E+02                                     -26.633  0.000E+00            -26.633  0.000E+00
  -2.754  0.8705E+02  0.2350E+02                                     -26.623  0.000E+00            -26.623  0.000E+00
  -2.754  0.8704E+02  0.2351E+02                                     -26.613  0.000E+00            -26.613  0.000E+00
  -2.754  0.8703E+02  0.2352E+02                                     -26.603  0.000E+00            -26.603  0.000E+00
  -2.753  0.8703E+02  0.2352E+02                                     -26.593  0.000E+00            -26.593  0.000E+00
  -2.753  0.8702E+02  0.2353E+02                                     -26.583  0.000E+00            -26.583  0.000E+00
  -2.753  0.8701E+02  0.2354E+02                                     -26.573  0.000E+00            -26.573  0.000E+00
  -2.753  0.8701E+02  0.2355E+02                                     -26.563  0.000E+00            -26.563  0.000E+00
  -2.753  0.8700E+02  0.2356E+02                                     -26.553  0.000E+00            -26.553  0.000E+00
  -2.753  0.8699E+02  0.2357E+02                                     -26.543  0.000E+00            -26.543  0.000E+00
  -2.753  0.8698E+02  0.2358E+02                                     -26.533  0.000E+00            -26.533  0.000E+00
  -2.753  0.8698E+02  0.2359E+02                                     -26.523  0.000E+00            -26.523  0.000E+00
  -2.753  0.8697E+02  0.2359E+02                                     -26.513  0.000E+00            -26.513  0.000E+00
  -2.753  0.8696E+02  0.2360E+02                                     -26.503  0.000E+00            -26.503  0.000E+00
  -2.752  0.8695E+02  0.2361E+02                                     -26.493  0.000E+00            -26.493  0.000E+00
  -2.752  0.8695E+02  0.2362E+02                                     -26.483  0.000E+00            -26.483  0.000E+00
  -2.752  0.8694E+02  0.2363E+02                                     -26.473  0.000E+00            -26.473  0.000E+00
  -2.752  0.8693E+02  0.2364E+02                                     -26.463  0.000E+00            -26.463  0.000E+00
  -2.752  0.8693E+02  0.2365E+02                                     -26.453  0.000E+00            -26.453  0.000E+00
  -2.752  0.8692E+02  0.2365E+02                                     -26.443  0.000E+00            -26.443  0.000E+00
  -2.752  0.8691E+02  0.2366E+02                                     -26.433  0.000E+00            -26.433  0.000E+00
  -2.752  0.8690E+02  0.2367E+02                                     -26.423  0.000E+00            -26.423  0.000E+00
  -2.752  0.8690E+02  0.2368E+02                                     -26.413  0.000E+00            -26.413  0.000E+00
  -2.752  0.8689E+02  0.2369E+02                                     -26.403  0.000E+00            -26.403  0.000E+00
  -2.752  0.8688E+02  0.2370E+02                                     -26.393  0.000E+00            -26.393  0.000E+00
  -2.751  0.8687E+02  0.2371E+02                                     -26.383  0.000E+00            -26.383  0.000E+00
  -2.751  0.8687E+02  0.2372E+02                                     -26.373  0.000E+00            -26.373  0.000E+00
  -2.751  0.8686E+02  0.2372E+02                                     -26.363  0.000E+00            -26.363  0.000E+00
  -2.751  0.8685E+02  0.2373E+02                                     -26.353  0.000E+00            -26.353  0.000E+00
  -2.751  0.8684E+02  0.2374E+02                                     -26.343  0.000E+00            -26.343  0.000E+00
  -2.751  0.8684E+02  0.2375E+02                                     -26.333  0.000E+00            -26.333  0.000E+00
  -2.751  0.8683E+02  0.2376E+02                                     -26.323  0.000E+00            -26.323  0.000E+00
  -2.751  0.8682E+02  0.2377E+02                                     -26.313  0.000E+00            -26.313  0.000E+00
  -2.751  0.8682E+02  0.2378E+02                                     -26.303  0.000E+00            -26.303  0.000E+00
  -2.751  0.8681E+02  0.2379E+02                                     -26.293  0.000E+00            -26.293  0.000E+00
  -2.750  0.8680E+02  0.2379E+02                                     -26.283  0.000E+00            -26.283  0.000E+00
  -2.750  0.8679E+02  0.2380E+02                                     -26.273  0.000E+00            -26.273  0.000E+00
  -2.750  0.8679E+02  0.2381E+02                                     -26.263  0.000E+00            -26.263  0.000E+00
  -2.750  0.8678E+02  0.2382E+02                                     -26.253  0.000E+00            -26.253  0.000E+00
  -2.750  0.8677E+02  0.2383E+02                                     -26.243  0.000E+00            -26.243  0.000E+00
  -2.750  0.8676E+02  0.2384E+02                                     -26.233  0.000E+00            -26.233  0.000E+00
  -2.750  0.8676E+02  0.2385E+02                                     -26.223  0.000E+00            -26.223  0.000E+00
  -2.750  0.8675E+02  0.2385E+02                                     -26.213  0.000E+00            -26.213  0.000E+00
  -2.750  0.8674E+02  0.2386E+02                                     -26.203  0.000E+00            -26.203  0.000E+00
  -2.750  0.8674E+02  0.2387E+02                                     -26.193  0.000E+00            -26.193  0.000E+00
  -2.749  0.8673E+02  0.2388E+02                                     -26.183  0.000E+00            -26.183  0.000E+00
  -2.749  0.8672E+02  0.2389E+02                                     -26.173  0.000E+00            -26.173  0.000E+00
  -2.749  0.8671E+02  0.2390E+02                                     -26.163  0.000E+00            -26.163  0.000E+00
  -2.749  0.8671E+02  0.2391E+02                                     -26.153  0.000E+00            -26.153  0.000E+00
  -2.749  0.8670E+02  0.2392E+02                                     -26.143  0.000E+00            -26.143  0.000E+00
  -2.749  0.8669E+02  0.2392E+02                                     -26.133  0.000E+00            -26.133  0.000E+00
  -2.749  0.8668E+02  0.2393E+02                                     -26.123  0.000E+00            -26.123  0.000E+00
  -2.749  0.8668E+02  0.2394E+02                                     -26.113  0.000E+00            -26.113  0.000E+00
  -2.749  0.8667E+02  0.2395E+02                                     -26.103  0.000E+00            -26.103  0.000E+00
  -2.749  0.8666E+02  0.2396E+02                                     -26.093  0.000E+00            -26.093  0.000E+00
  -2.748  0.8666E+02  0.2397E+02                                     -26.083  0.000E+00            -26.083  0.000E+00
  -2.748  0.8665E+02  0.2398E+02                                     -26.073  0.000E+00            -26.073  0.000E+00
  -2.748  0.8664E+02  0.2398E+02                                     -26.063  0.000E+00            -26.063  0.000E+00
  -2.748  0.8663E+02  0.2399E+02                                     -26.053  0.000E+00            -26.053  0.000E+00
  -2.748  0.8663E+02  0.2400E+02                                     -26.043  0.000E+00            -26.043  0.000E+00
  -2.748  0.8662E+02  0.2401E+02                                     -26.033  0.000E+00            -26.033  0.000E+00
  -2.748  0.8661E+02  0.2402E+02                                     -26.023  0.000E+00            -26.023  0.000E+00
  -2.748  0.8660E+02  0.2403E+02                                     -26.013  0.000E+00            -26.013  0.000E+00
  -2.748  0.8660E+02  0.2404E+02                                     -26.003  0.000E+00            -26.003  0.000E+00
  -2.748  0.8659E+02  0.2405E+02                                     -25.993  0.000E+00            -25.993  0.000E+00
  -2.747  0.8658E+02  0.2405E+02                                     -25.983  0.000E+00            -25.983  0.000E+00
  -2.747  0.8657E+02  0.2406E+02                                     -25.973  0.000E+00            -25.973  0.000E+00
  -2.747  0.8657E+02  0.2407E+02                                     -25.963  0.000E+00            -25.963  0.000E+00
  -2.747  0.8656E+02  0.2408E+02                                     -25.953  0.000E+00            -25.953  0.000E+00
  -2.747  0.8655E+02  0.2409E+02                                     -25.943  0.000E+00            -25.943  0.000E+00
  -2.747  0.8655E+02  0.2410E+02                                     -25.933  0.000E+00            -25.933  0.000E+00
  -2.747  0.8654E+02  0.2411E+02                                     -25.923  0.000E+00            -25.923  0.000E+00
  -2.747  0.8653E+02  0.2411E+02                                     -25.913  0.000E+00            -25.913  0.000E+00
  -2.747  0.8652E+02  0.2412E+02                                     -25.903  0.000E+00            -25.903  0.000E+00
  -2.747  0.8652E+02  0.2413E+02                                     -25.893  0.000E+00            -25.893  0.000E+00
  -2.746  0.8651E+02  0.2414E+02                                     -25.883  0.000E+00            -25.883  0.000E+00
  -2.746  0.8650E+02  0.2415E+02                                     -25.873  0.000E+00            -25.873  0.000E+00
  -2.746  0.8649E+02  0.2416E+02                                     -25.863  0.000E+00            -25.863  0.000E+00
  -2.746  0.8649E+02  0.2417E+02                                     -25.853  0.000E+00            -25.853  0.000E+00
  -2.746  0.8648E+02  0.2417E+02                                     -25.843  0.000E+00            -25.843  0.000E+00
  -2.746  0.8647E+02  0.2418E+02                                     -25.833  0.000E+00            -25.833  0.000E+00
  -2.746  0.8646E+02  0.2419E+02                                     -25.823  0.000E+00            -25.823  0.000E+00
  -2.746  0.8646E+02  0.2420E+02                                     -25.813  0.000E+00            -25.813  0.000E+00
  -2.746  0.8645E+02  0.2421E+02                                     -25.803  0.000E+00            -25.803  0.000E+00
  -2.746  0.8644E+02  0.2422E+02                                     -25.793  0.000E+00            -25.793  0.000E+00
  -2.745  0.8644E+02  0.2423E+02                                     -25.783  0.000E+00            -25.783  0.000E+00
  -2.745  0.8643E+02  0.2424E+02                                     -25.773  0.000E+00            -25.773  0.000E+00
  -2.745  0.8642E+02  0.2424E+02                                     -25.763  0.000E+00            -25.763  0.000E+00
  -2.745  0.8641E+02  0.2425E+02                                     -25.753  0.000E+00            -25.753  0.000E+00
  -2.745  0.8641E+02  0.2426E+02                                     -25.743  0.000E+00            -25.743  0.000E+00
  -2.745  0.8640E+02  0.2427E+02                                     -25.733  0.000E+00            -25.733  0.000E+00
  -2.745  0.8639E+02  0.2428E+02                                     -25.723  0.000E+00            -25.723  0.000E+00
  -2.745  0.8638E+02  0.2429E+02                                     -25.713  0.000E+00            -25.713  0.000E+00
  -2.745  0.8638E+02  0.2430E+02                                     -25.703  0.000E+00            -25.703  0.000E+00
  -2.744  0.8637E+02  0.2430E+02                                     -25.693  0.000E+00            -25.693  0.000E+00
  -2.744  0.8636E+02  0.2431E+02                                     -25.683  0.000E+00            -25.683  0.000E+00
  -2.744  0.8635E+02  0.2432E+02                                     -25.673  0.000E+00            -25.673  0.000E+00
  -2.744  0.8635E+02  0.2433E+02                                     -25.663  0.000E+00            -25.663  0.000E+00
  -2.744  0.8634E+02  0.2434E+02                                     -25.653  0.000E+00            -25.653  0.000E+00
  -2.744  0.8633E+02  0.2435E+02                                     -25.643  0.000E+00            -25.643  0.000E+00
  -2.744  0.8633E+02  0.2436E+02                                     -25.633  0.000E+00            -25.633  0.000E+00
  -2.744  0.8632E+02  0.2436E+02                                     -25.623  0.000E+00            -25.623  0.000E+00
  -2.744  0.8631E+02  0.2437E+02                                     -25.613  0.000E+00            -25.613  0.000E+00
  -2.744  0.8630E+02  0.2438E+02                                     -25.603  0.000E+00            -25.603  0.000E+00
  -2.744  0.8630E+02  0.2439E+02                                     -25.593  0.000E+00            -25.593  0.000E+00
  -2.743  0.8629E+02  0.2440E+02                                     -25.583  0.000E+00            -25.583  0.000E+00
  -2.743  0.8628E+02  0.2441E+02                                     -25.573  0.000E+00            -25.573  0.000E+00
  -2.743  0.8627E+02  0.2442E+02                                     -25.563  0.000E+00            -25.563  0.000E+00
  -2.743  0.8627E+02  0.2443E+02                                     -25.553  0.000E+00            -25.553  0.000E+00
  -2.743  0.8626E+02  0.2443E+02                                     -25.543  0.000E+00            -25.543  0.000E+00
  -2.743  0.8625E+02  0.2444E+02                                     -25.533  0.000E+00            -25.533  0.000E+00
  -2.743  0.8624E+02  0.2445E+02                                     -25.523  0.000E+00            -25.523  0.000E+00
  -2.743  0.8624E+02  0.2446E+02                                     -25.513  0.000E+00            -25.513  0.000E+00
  -2.743  0.8623E+02  0.2447E+02                                     -25.503  0.000E+00            -25.503  0.000E+00
  -2.743  0.8622E+02  0.2448E+02                                     -25.493  0.000E+00            -25.493  0.000E+00
  -2.742  0.8622E+02  0.2449E+02                                     -25.483  0.000E+00            -25.483  0.000E+00
  -2.742  0.8621E+02  0.2449E+02                                     -25.473  0.000E+00            -25.473  0.000E+00
  -2.742  0.8620E+02  0.2450E+02                                     -25.463  0.000E+00            -25.463  0.000E+00
  -2.742  0.8619E+02  0.2451E+02                                     -25.453  0.000E+00            -25.453  0.000E+00
  -2.742  0.8619E+02  0.2452E+02                                     -25.443  0.000E+00            -25.443  0.000E+00
  -2.742  0.8618E+02  0.2453E+02                                     -25.433  0.000E+00            -25.433  0.000E+00
  -2.742  0.8617E+02  0.2454E+02                                     -25.423  0.000E+00            -25.423  0.000E+00
  -2.742  0.8616E+02  0.2455E+02                                     -25.413  0.000E+00            -25.413  0.000E+00
  -2.742  0.8616E+02  0.2455E+02                                     -25.403  0.000E+00            -25.403  0.000E+00
  -2.741  0.8615E+02  0.2456E+02                                     -25.393  0.000E+00            -25.393  0.000E+00
  -2.741  0.8614E+02  0.2457E+02                                     -25.383  0.000E+00            -25.383  0.000E+00
  -2.741  0.8613E+02  0.2458E+02                                     -25.373  0.000E+00            -25.373  0.000E+00
  -2.741  0.8613E+02  0.2459E+02                                     -25.363  0.000E+00            -25.363  0.000E+00
  -2.741  0.8612E+02  0.2460E+02                                     -25.353  0.000E+00            -25.353  0.000E+00
  -2.741  0.8611E+02  0.2461E+02                                     -25.343  0.000E+00            -25.343  0.000E+00
  -2.741  0.8611E+02  0.2462E+02                                     -25.333  0.000E+00            -25.333  0.000E+00
  -2.741  0.8610E+02  0.2462E+02                                     -25.323  0.000E+00            -25.323  0.000E+00
  -2.741  0.8609E+02  0.2463E+02                                     -25.313  0.000E+00            -25.313  0.000E+00
  -2.741  0.8608E+02  0.2464E+02                                     -25.303  0.000E+00            -25.303  0.000E+00
  -2.740  0.8608E+02  0.2465E+02                                     -25.293  0.000E+00            -25.293  0.000E+00
  -2.740  0.8607E+02  0.2466E+02                                     -25.283  0.000E+00            -25.283  0.000E+00
  -2.740  0.8606E+02  0.2467E+02                                     -25.273  0.000E+00            -25.273  0.000E+00
  -2.740  0.8605E+02  0.2468E+02                                     -25.263  0.000E+00            -25.263  0.000E+00
  -2.740  0.8605E+02  0.2468E+02                                     -25.253  0.000E+00            -25.253  0.000E+00
  -2.740  0.8604E+02  0.2469E+02                                     -25.243  0.000E+00            -25.243  0.000E+00
  -2.740  0.8603E+02  0.2470E+02                                     -25.233  0.000E+00            -25.233  0.000E+00
  -2.740  0.8602E+02  0.2471E+02                                     -25.223  0.000E+00            -25.223  0.000E+00
  -2.740  0.8602E+02  0.2472E+02                                     -25.213  0.000E+00            -25.213  0.000E+00
  -2.740  0.8601E+02  0.2473E+02                                     -25.203  0.000E+00            -25.203  0.000E+00
  -2.740  0.8600E+02  0.2474E+02                                     -25.193  0.000E+00            -25.193  0.000E+00
  -2.739  0.8599E+02  0.2474E+02                                     -25.183  0.000E+00            -25.183  0.000E+00
  -2.739  0.8599E+02  0.2475E+02                                     -25.173  0.000E+00            -25.173  0.000E+00
  -2.739  0.8598E+02  0.2476E+02                                     -25.163  0.000E+00            -25.163  0.000E+00
  -2.739  0.8597E+02  0.2477E+02                                     -25.153  0.000E+00            -25.153  0.000E+00
  -2.739  0.8597E+02  0.2478E+02                                     -25.143  0.000E+00            -25.143  0.000E+00
  -2.739  0.8596E+02  0.2479E+02                                     -25.133  0.000E+00            -25.133  0.000E+00
  -2.739  0.8595E+02  0.2480E+02                                     -25.123  0.000E+00            -25.123  0.000E+00
  -2.739  0.8594E+02  0.2480E+02                                     -25.113  0.000E+00            -25.113  0.000E+00
  -2.739  0.8594E+02  0.2481E+02                                     -25.103  0.000E+00            -25.103  0.000E+00
  -2.739  0.8593E+02  0.2482E+02                                     -25.093  0.000E+00            -25.093  0.000E+00
  -2.738  0.8592E+02  0.2483E+02                                     -25.083  0.000E+00            -25.083  0.000E+00
  -2.738  0.8591E+02  0.2484E+02                                     -25.073  0.000E+00            -25.073  0.000E+00
  -2.738  0.8591E+02  0.2485E+02                                     -25.063  0.000E+00            -25.063  0.000E+00
  -2.738  0.8590E+02  0.2486E+02                                     -25.053  0.000E+00            -25.053  0.000E+00
  -2.738  0.8589E+02  0.2486E+02                                     -25.043  0.000E+00            -25.043  0.000E+00
  -2.738  0.8588E+02  0.2487E+02                                     -25.033  0.000E+00            -25.033  0.000E+00
  -2.738  0.8588E+02  0.2488E+02                                     -25.023  0.000E+00            -25.023  0.000E+00
  -2.738  0.8587E+02  0.2489E+02                                     -25.013  0.000E+00            -25.013  0.000E+00
  -2.738  0.8586E+02  0.2490E+02                                     -25.003  0.000E+00            -25.003  0.000E+00
  -2.738  0.8585E+02  0.2491E+02                                     -24.993  0.000E+00            -24.993  0.000E+00
  -2.737  0.8585E+02  0.2492E+02                                     -24.983  0.000E+00            -24.983  0.000E+00
  -2.737  0.8584E+02  0.2492E+02                                     -24.973  0.000E+00            -24.973  0.000E+00
  -2.737  0.8583E+02  0.2493E+02                                     -24.963  0.000E+00            -24.963  0.000E+00
  -2.737  0.8583E+02  0.2494E+02                                     -24.953  0.000E+00            -24.953  0.000E+00
  -2.737  0.8582E+02  0.2495E+02                                     -24.943  0.000E+00            -24.943  0.000E+00
  -2.737  0.8581E+02  0.2496E+02                                     -24.933  0.000E+00            -24.933  0.000E+00
  -2.737  0.8580E+02  0.2497E+02                                     -24.923  0.000E+00            -24.923  0.000E+00
  -2.737  0.8580E+02  0.2498E+02                                     -24.913  0.000E+00            -24.913  0.000E+00
  -2.737  0.8579E+02  0.2498E+02                                     -24.903  0.000E+00            -24.903  0.000E+00
  -2.736  0.8578E+02  0.2499E+02                                     -24.893  0.000E+00            -24.893  0.000E+00
  -2.736  0.8577E+02  0.2500E+02                                     -24.883  0.000E+00            -24.883  0.000E+00
  -2.736  0.8577E+02  0.2501E+02                                     -24.873  0.000E+00            -24.873  0.000E+00
  -2.736  0.8576E+02  0.2502E+02                                     -24.863  0.000E+00            -24.863  0.000E+00
  -2.736  0.8575E+02  0.2503E+02                                     -24.853  0.000E+00            -24.853  0.000E+00
  -2.736  0.8574E+02  0.2504E+02                                     -24.843  0.000E+00            -24.843  0.000E+00
  -2.736  0.8574E+02  0.2504E+02                                     -24.833  0.000E+00            -24.833  0.000E+00
  -2.736  0.8573E+02  0.2505E+02                                     -24.823  0.000E+00            -24.823  0.000E+00
  -2.736  0.8572E+02  0.2506E+02                                     -24.813  0.000E+00            -24.813  0.000E+00
  -2.736  0.8571E+02  0.2507E+02                                     -24.803  0.000E+00            -24.803  0.000E+00
  -2.736  0.8571E+02  0.2508E+02                                     -24.793  0.000E+00            -24.793  0.000E+00
  -2.735  0.8570E+02  0.2509E+02                                     -24.783  0.000E+00            -24.783  0.000E+00
  -2.735  0.8569E+02  0.2510E+02                                     -24.773  0.000E+00            -24.773  0.000E+00
  -2.735  0.8568E+02  0.2510E+02                                     -24.763  0.000E+00            -24.763  0.000E+00
  -2.735  0.8568E+02  0.2511E+02                                     -24.753  0.000E+00            -24.753  0.000E+00
  -2.735  0.8567E+02  0.2512E+02                                     -24.743  0.000E+00            -24.743  0.000E+00
  -2.735  0.8566E+02  0.2513E+02                                     -24.733  0.000E+00            -24.733  0.000E+00
  -2.735  0.8566E+02  0.2514E+02                                     -24.723  0.000E+00            -24.723  0.000E+00
  -2.735  0.8565E+02  0.2515E+02                                     -24.713  0.000E+00            -24.713  0.000E+00
  -2.735  0.8564E+02  0.2516E+02                                     -24.703  0.000E+00            -24.703  0.000E+00
  -2.735  0.8563E+02  0.2516E+02                                     -24.693  0.000E+00            -24.693  0.000E+00
  -2.734  0.8563E+02  0.2517E+02                                     -24.683  0.000E+00            -24.683  0.000E+00
  -2.734  0.8562E+02  0.2518E+02                                     -24.673  0.000E+00            -24.673  0.000E+00
  -2.734  0.8561E+02  0.2519E+02                                     -24.663  0.000E+00            -24.663  0.000E+00
  -2.734  0.8560E+02  0.2520E+02                                     -24.653  0.000E+00            -24.653  0.000E+00
  -2.734  0.8560E+02  0.2521E+02                                     -24.643  0.000E+00            -24.643  0.000E+00
  -2.734  0.8559E+02  0.2522E+02                                     -24.633  0.000E+00            -24.633  0.000E+00
  -2.734  0.8558E+02  0.2522E+02                                     -24.623  0.000E+00            -24.623  0.000E+00
  -2.734  0.8557E+02  0.2523E+02                                     -24.613  0.000E+00            -24.613  0.000E+00
  -2.734  0.8557E+02  0.2524E+02                                     -24.603  0.000E+00            -24.603  0.000E+00
  -2.733  0.8556E+02  0.2525E+02                                     -24.593  0.000E+00            -24.593  0.000E+00
  -2.733  0.8555E+02  0.2526E+02                                     -24.583  0.000E+00            -24.583  0.000E+00
  -2.733  0.8554E+02  0.2527E+02                                     -24.573  0.000E+00            -24.573  0.000E+00
  -2.733  0.8554E+02  0.2528E+02                                     -24.563  0.000E+00            -24.563  0.000E+00
  -2.733  0.8553E+02  0.2528E+02                                     -24.553  0.000E+00            -24.553  0.000E+00
  -2.733  0.8552E+02  0.2529E+02                                     -24.543  0.000E+00            -24.543  0.000E+00
  -2.733  0.8551E+02  0.2530E+02                                     -24.533  0.000E+00            -24.533  0.000E+00
  -2.733  0.8551E+02  0.2531E+02                                     -24.523  0.000E+00            -24.523  0.000E+00
  -2.733  0.8550E+02  0.2532E+02                                     -24.513  0.000E+00            -24.513  0.000E+00
  -2.733  0.8549E+02  0.2533E+02                                     -24.503  0.000E+00            -24.503  0.000E+00
  -2.732  0.8549E+02  0.2534E+02                                     -24.493  0.000E+00            -24.493  0.000E+00
  -2.732  0.8548E+02  0.2534E+02                                     -24.483  0.000E+00            -24.483  0.000E+00
  -2.732  0.8547E+02  0.2535E+02                                     -24.473  0.000E+00            -24.473  0.000E+00
  -2.732  0.8546E+02  0.2536E+02                                     -24.463  0.000E+00            -24.463  0.000E+00
  -2.732  0.8546E+02  0.2537E+02                                     -24.453  0.000E+00            -24.453  0.000E+00
  -2.732  0.8545E+02  0.2538E+02                                     -24.443  0.000E+00            -24.443  0.000E+00
  -2.732  0.8544E+02  0.2539E+02                                     -24.433  0.000E+00            -24.433  0.000E+00
  -2.732  0.8543E+02  0.2540E+02                                     -24.423  0.000E+00            -24.423  0.000E+00
  -2.732  0.8543E+02  0.2540E+02                                     -24.413  0.000E+00            -24.413  0.000E+00
  -2.732  0.8542E+02  0.2541E+02                                     -24.403  0.000E+00            -24.403  0.000E+00
  -2.732  0.8541E+02  0.2542E+02                                     -24.393  0.000E+00            -24.393  0.000E+00
  -2.731  0.8540E+02  0.2543E+02                                     -24.383  0.000E+00            -24.383  0.000E+00
  -2.731  0.8540E+02  0.2544E+02                                     -24.373  0.000E+00            -24.373  0.000E+00
  -2.731  0.8539E+02  0.2545E+02                                     -24.363  0.000E+00            -24.363  0.000E+00
  -2.731  0.8538E+02  0.2546E+02                                     -24.353  0.000E+00            -24.353  0.000E+00
  -2.731  0.8537E+02  0.2546E+02                                     -24.343  0.000E+00            -24.343  0.000E+00
  -2.731  0.8537E+02  0.2547E+02                                     -24.333  0.000E+00            -24.333  0.000E+00
  -2.731  0.8536E+02  0.2548E+02                                     -24.323  0.000E+00            -24.323  0.000E+00
  -2.731  0.8535E+02  0.2549E+02                                     -24.313  0.000E+00            -24.313  0.000E+00
  -2.731  0.8534E+02  0.2550E+02                                     -24.303  0.000E+00            -24.303  0.000E+00
  -2.731  0.8534E+02  0.2551E+02                                     -24.293  0.000E+00            -24.293  0.000E+00
  -2.730  0.8533E+02  0.2552E+02                                     -24.283  0.000E+00            -24.283  0.000E+00
  -2.730  0.8532E+02  0.2552E+02                                     -24.273  0.000E+00            -24.273  0.000E+00
  -2.730  0.8531E+02  0.2553E+02                                     -24.263  0.000E+00            -24.263  0.000E+00
  -2.730  0.8531E+02  0.2554E+02                                     -24.253  0.000E+00            -24.253  0.000E+00
  -2.730  0.8530E+02  0.2555E+02                                     -24.243  0.000E+00            -24.243  0.000E+00
  -2.730  0.8529E+02  0.2556E+02                                     -24.233  0.000E+00            -24.233  0.000E+00
  -2.730  0.8529E+02  0.2557E+02                                     -24.223  0.000E+00            -24.223  0.000E+00
  -2.730  0.8528E+02  0.2557E+02                                     -24.213  0.000E+00            -24.213  0.000E+00
  -2.730  0.8527E+02  0.2558E+02                                     -24.203  0.000E+00            -24.203  0.000E+00
  -2.729  0.8526E+02  0.2559E+02                                     -24.193  0.000E+00            -24.193  0.000E+00
  -2.729  0.8526E+02  0.2560E+02                                     -24.183  0.000E+00            -24.183  0.000E+00
  -2.729  0.8525E+02  0.2561E+02                                     -24.173  0.000E+00            -24.173  0.000E+00
  -2.729  0.8524E+02  0.2562E+02                                     -24.163  0.000E+00            -24.163  0.000E+00
  -2.729  0.8523E+02  0.2563E+02                                     -24.153  0.000E+00            -24.153  0.000E+00
  -2.729  0.8523E+02  0.2563E+02                                     -24.143  0.000E+00            -24.143  0.000E+00
  -2.729  0.8522E+02  0.2564E+02                                     -24.133  0.000E+00            -24.133  0.000E+00
  -2.729  0.8521E+02  0.2565E+02                                     -24.123  0.000E+00            -24.123  0.000E+00
  -2.729  0.8520E+02  0.2566E+02                                     -24.113  0.000E+00            -24.113  0.000E+00
  -2.729  0.8520E+02  0.2567E+02                                     -24.103  0.000E+00            -24.103  0.000E+00
  -2.729  0.8519E+02  0.2568E+02                                     -24.093  0.000E+00            -24.093  0.000E+00
  -2.728  0.8518E+02  0.2569E+02                                     -24.083  0.000E+00            -24.083  0.000E+00
  -2.728  0.8517E+02  0.2569E+02                                     -24.073  0.000E+00            -24.073  0.000E+00
  -2.728  0.8517E+02  0.2570E+02                                     -24.063  0.000E+00            -24.063  0.000E+00
  -2.728  0.8516E+02  0.2571E+02                                     -24.053  0.000E+00            -24.053  0.000E+00
  -2.728  0.8515E+02  0.2572E+02                                     -24.043  0.000E+00            -24.043  0.000E+00
  -2.728  0.8514E+02  0.2573E+02                                     -24.033  0.000E+00            -24.033  0.000E+00
  -2.728  0.8514E+02  0.2574E+02                                     -24.023  0.000E+00            -24.023  0.000E+00
  -2.728  0.8513E+02  0.2575E+02                                     -24.013  0.000E+00            -24.013  0.000E+00
  -2.728  0.8512E+02  0.2575E+02                                     -24.003  0.000E+00            -24.003  0.000E+00
  -2.728  0.8511E+02  0.2576E+02                                     -23.993  0.000E+00            -23.993  0.000E+00
  -2.727  0.8511E+02  0.2577E+02                                     -23.983  0.000E+00            -23.983  0.000E+00
  -2.727  0.8510E+02  0.2578E+02                                     -23.973  0.000E+00            -23.973  0.000E+00
  -2.727  0.8509E+02  0.2579E+02                                     -23.963  0.000E+00            -23.963  0.000E+00
  -2.727  0.8508E+02  0.2580E+02                                     -23.953  0.000E+00            -23.953  0.000E+00
  -2.727  0.8508E+02  0.2580E+02                                     -23.943  0.000E+00            -23.943  0.000E+00
  -2.727  0.8507E+02  0.2581E+02                                     -23.933  0.000E+00            -23.933  0.000E+00
  -2.727  0.8506E+02  0.2582E+02                                     -23.923  0.000E+00            -23.923  0.000E+00
  -2.727  0.8505E+02  0.2583E+02                                     -23.913  0.000E+00            -23.913  0.000E+00
  -2.727  0.8505E+02  0.2584E+02                                     -23.903  0.000E+00            -23.903  0.000E+00
  -2.727  0.8504E+02  0.2585E+02                                     -23.893  0.000E+00            -23.893  0.000E+00
  -2.726  0.8503E+02  0.2586E+02                                     -23.883  0.000E+00            -23.883  0.000E+00
  -2.726  0.8502E+02  0.2586E+02                                     -23.873  0.000E+00            -23.873  0.000E+00
  -2.726  0.8502E+02  0.2587E+02                                     -23.863  0.000E+00            -23.863  0.000E+00
  -2.726  0.8501E+02  0.2588E+02                                     -23.853  0.000E+00            -23.853  0.000E+00
  -2.726  0.8500E+02  0.2589E+02                                     -23.843  0.000E+00            -23.843  0.000E+00
  -2.726  0.8500E+02  0.2590E+02                                     -23.833  0.000E+00            -23.833  0.000E+00
  -2.726  0.8499E+02  0.2591E+02                                     -23.823  0.000E+00            -23.823  0.000E+00
  -2.726  0.8498E+02  0.2592E+02                                     -23.813  0.000E+00            -23.813  0.000E+00
  -2.726  0.8497E+02  0.2592E+02                                     -23.803  0.000E+00            -23.803  0.000E+00
  -2.726  0.8497E+02  0.2593E+02                                     -23.793  0.000E+00            -23.793  0.000E+00
  -2.725  0.8496E+02  0.2594E+02                                     -23.783  0.000E+00            -23.783  0.000E+00
  -2.725  0.8495E+02  0.2595E+02                                     -23.773  0.000E+00            -23.773  0.000E+00
  -2.725  0.8494E+02  0.2596E+02                                     -23.763  0.000E+00            -23.763  0.000E+00
  -2.725  0.8494E+02  0.2597E+02                                     -23.753  0.000E+00            -23.753  0.000E+00
  -2.725  0.8493E+02  0.2597E+02                                     -23.743  0.000E+00            -23.743  0.000E+00
  -2.725  0.8492E+02  0.2598E+02                                     -23.733  0.000E+00            -23.733  0.000E+00
  -2.725  0.8491E+02  0.2599E+02                                     -23.723  0.000E+00            -23.723  0.000E+00
  -2.725  0.8491E+02  0.2600E+02                                     -23.713  0.000E+00            -23.713  0.000E+00
  -2.725  0.8490E+02  0.2601E+02                                     -23.703  0.000E+00            -23.703  0.000E+00
  -2.724  0.8489E+02  0.2602E+02                                     -23.693  0.000E+00            -23.693  0.000E+00
  -2.724  0.8488E+02  0.2603E+02                                     -23.683  0.000E+00            -23.683  0.000E+00
  -2.724  0.8488E+02  0.2603E+02                                     -23.673  0.000E+00            -23.673  0.000E+00
  -2.724  0.8487E+02  0.2604E+02                                     -23.663  0.000E+00            -23.663  0.000E+00
  -2.724  0.8486E+02  0.2605E+02                                     -23.653  0.000E+00            -23.653  0.000E+00
  -2.724  0.8485E+02  0.2606E+02                                     -23.643  0.000E+00            -23.643  0.000E+00
  -2.724  0.8485E+02  0.2607E+02                                     -23.633  0.000E+00            -23.633  0.000E+00
  -2.724  0.8484E+02  0.2608E+02                                     -23.623  0.000E+00            -23.623  0.000E+00
  -2.724  0.8483E+02  0.2609E+02                                     -23.613  0.000E+00            -23.613  0.000E+00
  -2.724  0.8482E+02  0.2609E+02                                     -23.603  0.000E+00            -23.603  0.000E+00
  -2.724  0.8482E+02  0.2610E+02                                     -23.593  0.000E+00            -23.593  0.000E+00
  -2.723  0.8481E+02  0.2611E+02                                     -23.583  0.000E+00            -23.583  0.000E+00
  -2.723  0.8480E+02  0.2612E+02                                     -23.573  0.000E+00            -23.573  0.000E+00
  -2.723  0.8479E+02  0.2613E+02                                     -23.563  0.000E+00            -23.563  0.000E+00
  -2.723  0.8479E+02  0.2614E+02                                     -23.553  0.000E+00            -23.553  0.000E+00
  -2.723  0.8478E+02  0.2614E+02                                     -23.543  0.000E+00            -23.543  0.000E+00
  -2.723  0.8477E+02  0.2615E+02                                     -23.533  0.000E+00            -23.533  0.000E+00
  -2.723  0.8476E+02  0.2616E+02                                     -23.523  0.000E+00            -23.523  0.000E+00
  -2.723  0.8476E+02  0.2617E+02                                     -23.513  0.000E+00            -23.513  0.000E+00
  -2.723  0.8475E+02  0.2618E+02                                     -23.503  0.000E+00            -23.503  0.000E+00
  -2.723  0.8474E+02  0.2619E+02                                     -23.493  0.000E+00            -23.493  0.000E+00
  -2.722  0.8473E+02  0.2620E+02                                     -23.483  0.000E+00            -23.483  0.000E+00
  -2.722  0.8473E+02  0.2620E+02                                     -23.473  0.000E+00            -23.473  0.000E+00
  -2.722  0.8472E+02  0.2621E+02                                     -23.463  0.000E+00            -23.463  0.000E+00
  -2.722  0.8471E+02  0.2622E+02                                     -23.453  0.000E+00            -23.453  0.000E+00
  -2.722  0.8470E+02  0.2623E+02                                     -23.443  0.000E+00            -23.443  0.000E+00
  -2.722  0.8470E+02  0.2624E+02                                     -23.433  0.000E+00            -23.433  0.000E+00
  -2.722  0.8469E+02  0.2625E+02                                     -23.423  0.000E+00            -23.423  0.000E+00
  -2.722  0.8468E+02  0.2625E+02                                     -23.413  0.000E+00            -23.413  0.000E+00
  -2.722  0.8467E+02  0.2626E+02                                     -23.403  0.000E+00            -23.403  0.000E+00
  -2.721  0.8467E+02  0.2627E+02                                     -23.393  0.000E+00            -23.393  0.000E+00
  -2.721  0.8466E+02  0.2628E+02                                     -23.383  0.000E+00            -23.383  0.000E+00
  -2.721  0.8465E+02  0.2629E+02                                     -23.373  0.000E+00            -23.373  0.000E+00
  -2.721  0.8464E+02  0.2630E+02                                     -23.363  0.000E+00            -23.363  0.000E+00
  -2.721  0.8464E+02  0.2631E+02                                     -23.353  0.000E+00            -23.353  0.000E+00
  -2.721  0.8463E+02  0.2631E+02                                     -23.343  0.000E+00            -23.343  0.000E+00
  -2.721  0.8462E+02  0.2632E+02                                     -23.333  0.000E+00            -23.333  0.000E+00
  -2.721  0.8461E+02  0.2633E+02                                     -23.323  0.000E+00            -23.323  0.000E+00
  -2.721  0.8461E+02  0.2634E+02                                     -23.313  0.000E+00            -23.313  0.000E+00
  -2.721  0.8460E+02  0.2635E+02                                     -23.303  0.000E+00            -23.303  0.000E+00
  -2.720  0.8459E+02  0.2636E+02                                     -23.293  0.000E+00            -23.293  0.000E+00
  -2.720  0.8458E+02  0.2636E+02                                     -23.283  0.000E+00            -23.283  0.000E+00
  -2.720  0.8458E+02  0.2637E+02                                     -23.273  0.000E+00            -23.273  0.000E+00
  -2.720  0.8457E+02  0.2638E+02                                     -23.263  0.000E+00            -23.263  0.000E+00
  -2.720  0.8456E+02  0.2639E+02                                     -23.253  0.000E+00            -23.253  0.000E+00
  -2.720  0.8455E+02  0.2640E+02                                     -23.243  0.000E+00            -23.243  0.000E+00
  -2.720  0.8455E+02  0.2641E+02                                     -23.233  0.000E+00            -23.233  0.000E+00
  -2.720  0.8454E+02  0.2642E+02                                     -23.223  0.000E+00            -23.223  0.000E+00
  -2.720  0.8453E+02  0.2642E+02                                     -23.213  0.000E+00            -23.213  0.000E+00
  -2.720  0.8452E+02  0.2643E+02                                     -23.203  0.000E+00            -23.203  0.000E+00
  -2.720  0.8452E+02  0.2644E+02                                     -23.193  0.000E+00            -23.193  0.000E+00
  -2.719  0.8451E+02  0.2645E+02                                     -23.183  0.000E+00            -23.183  0.000E+00
  -2.719  0.8450E+02  0.2646E+02                                     -23.173  0.000E+00            -23.173  0.000E+00
  -2.719  0.8449E+02  0.2647E+02                                     -23.163  0.000E+00            -23.163  0.000E+00
  -2.719  0.8449E+02  0.2647E+02                                     -23.153  0.000E+00            -23.153  0.000E+00
  -2.719  0.8448E+02  0.2648E+02                                     -23.143  0.000E+00            -23.143  0.000E+00
  -2.719  0.8447E+02  0.2649E+02                                     -23.133  0.000E+00            -23.133  0.000E+00
  -2.719  0.8446E+02  0.2650E+02                                     -23.123  0.000E+00            -23.123  0.000E+00
  -2.719  0.8446E+02  0.2651E+02                                     -23.113  0.000E+00            -23.113  0.000E+00
  -2.719  0.8445E+02  0.2652E+02                                     -23.103  0.000E+00            -23.103  0.000E+00
  -2.718  0.8444E+02  0.2653E+02                                     -23.093  0.000E+00            -23.093  0.000E+00
  -2.718  0.8443E+02  0.2653E+02                                     -23.083  0.000E+00            -23.083  0.000E+00
  -2.718  0.8443E+02  0.2654E+02                                     -23.073  0.000E+00            -23.073  0.000E+00
  -2.718  0.8442E+02  0.2655E+02                                     -23.063  0.000E+00            -23.063  0.000E+00
  -2.718  0.8441E+02  0.2656E+02                                     -23.053  0.000E+00            -23.053  0.000E+00
  -2.718  0.8441E+02  0.2657E+02                                     -23.043  0.000E+00            -23.043  0.000E+00
  -2.718  0.8440E+02  0.2658E+02                                     -23.033  0.000E+00            -23.033  0.000E+00
  -2.718  0.8439E+02  0.2658E+02                                     -23.023  0.000E+00            -23.023  0.000E+00
  -2.718  0.8438E+02  0.2659E+02                                     -23.013  0.000E+00            -23.013  0.000E+00
  -2.718  0.8438E+02  0.2660E+02                                     -23.003  0.000E+00            -23.003  0.000E+00
  -2.718  0.8437E+02  0.2661E+02                                     -22.993  0.000E+00            -22.993  0.000E+00
  -2.717  0.8436E+02  0.2662E+02                                     -22.983  0.000E+00            -22.983  0.000E+00
  -2.717  0.8435E+02  0.2663E+02                                     -22.973  0.000E+00            -22.973  0.000E+00
  -2.717  0.8435E+02  0.2663E+02                                     -22.963  0.000E+00            -22.963  0.000E+00
  -2.717  0.8434E+02  0.2664E+02                                     -22.953  0.000E+00            -22.953  0.000E+00
  -2.717  0.8433E+02  0.2665E+02                                     -22.943  0.000E+00            -22.943  0.000E+00
  -2.717  0.8432E+02  0.2666E+02                                     -22.933  0.000E+00            -22.933  0.000E+00
  -2.717  0.8432E+02  0.2667E+02                                     -22.923  0.000E+00            -22.923  0.000E+00
  -2.717  0.8431E+02  0.2668E+02                                     -22.913  0.000E+00            -22.913  0.000E+00
  -2.717  0.8430E+02  0.2669E+02                                     -22.903  0.000E+00            -22.903  0.000E+00
  -2.717  0.8429E+02  0.2669E+02                                     -22.893  0.000E+00            -22.893  0.000E+00
  -2.716  0.8429E+02  0.2670E+02                                     -22.883  0.000E+00            -22.883  0.000E+00
  -2.716  0.8428E+02  0.2671E+02                                     -22.873  0.000E+00            -22.873  0.000E+00
  -2.716  0.8427E+02  0.2672E+02                                     -22.863  0.000E+00            -22.863  0.000E+00
  -2.716  0.8426E+02  0.2673E+02                                     -22.853  0.000E+00            -22.853  0.000E+00
  -2.716  0.8426E+02  0.2674E+02                                     -22.843  0.000E+00            -22.843  0.000E+00
  -2.716  0.8425E+02  0.2674E+02                                     -22.833  0.000E+00            -22.833  0.000E+00
  -2.716  0.8424E+02  0.2675E+02                                     -22.823  0.000E+00            -22.823  0.000E+00
  -2.716  0.8423E+02  0.2676E+02                                     -22.813  0.000E+00            -22.813  0.000E+00
  -2.716  0.8422E+02  0.2677E+02                                     -22.803  0.000E+00            -22.803  0.000E+00
  -2.716  0.8422E+02  0.2678E+02                                     -22.793  0.000E+00            -22.793  0.000E+00
  -2.715  0.8421E+02  0.2679E+02                                     -22.783  0.000E+00            -22.783  0.000E+00
  -2.715  0.8420E+02  0.2679E+02                                     -22.773  0.000E+00            -22.773  0.000E+00
  -2.715  0.8419E+02  0.2680E+02                                     -22.763  0.000E+00            -22.763  0.000E+00
  -2.715  0.8419E+02  0.2681E+02                                     -22.753  0.000E+00            -22.753  0.000E+00
  -2.715  0.8418E+02  0.2682E+02                                     -22.743  0.000E+00            -22.743  0.000E+00
  -2.715  0.8417E+02  0.2683E+02                                     -22.733  0.000E+00            -22.733  0.000E+00
  -2.715  0.8416E+02  0.2684E+02                                     -22.723  0.000E+00            -22.723  0.000E+00
  -2.715  0.8416E+02  0.2685E+02                                     -22.713  0.000E+00            -22.713  0.000E+00
  -2.715  0.8415E+02  0.2685E+02                                     -22.703  0.000E+00            -22.703  0.000E+00
  -2.715  0.8414E+02  0.2686E+02                                     -22.693  0.000E+00            -22.693  0.000E+00
  -2.714  0.8413E+02  0.2687E+02                                     -22.683  0.000E+00            -22.683  0.000E+00
  -2.714  0.8413E+02  0.2688E+02                                     -22.673  0.000E+00            -22.673  0.000E+00
  -2.714  0.8412E+02  0.2689E+02                                     -22.663  0.000E+00            -22.663  0.000E+00
  -2.714  0.8411E+02  0.2690E+02                                     -22.653  0.000E+00            -22.653  0.000E+00
  -2.714  0.8410E+02  0.2690E+02                                     -22.643  0.000E+00            -22.643  0.000E+00
  -2.714  0.8410E+02  0.2691E+02                                     -22.633  0.000E+00            -22.633  0.000E+00
  -2.714  0.8409E+02  0.2692E+02                                     -22.623  0.000E+00            -22.623  0.000E+00
  -2.714  0.8408E+02  0.2693E+02                                     -22.613  0.000E+00            -22.613  0.000E+00
  -2.714  0.8407E+02  0.2694E+02                                     -22.603  0.000E+00            -22.603  0.000E+00
  -2.714  0.8407E+02  0.2695E+02                                     -22.593  0.000E+00            -22.593  0.000E+00
  -2.713  0.8406E+02  0.2695E+02                                     -22.583  0.000E+00            -22.583  0.000E+00
  -2.713  0.8405E+02  0.2696E+02                                     -22.573  0.000E+00            -22.573  0.000E+00
  -2.713  0.8404E+02  0.2697E+02                                     -22.563  0.000E+00            -22.563  0.000E+00
  -2.713  0.8404E+02  0.2698E+02                                     -22.553  0.000E+00            -22.553  0.000E+00
  -2.713  0.8403E+02  0.2699E+02                                     -22.543  0.000E+00            -22.543  0.000E+00
  -2.713  0.8402E+02  0.2700E+02                                     -22.533  0.000E+00            -22.533  0.000E+00
  -2.713  0.8401E+02  0.2701E+02                                     -22.523  0.000E+00            -22.523  0.000E+00
  -2.713  0.8401E+02  0.2701E+02                                     -22.513  0.000E+00            -22.513  0.000E+00
  -2.713  0.8400E+02  0.2702E+02                                     -22.503  0.000E+00            -22.503  0.000E+00
  -2.712  0.8399E+02  0.2703E+02                                     -22.493  0.000E+00            -22.493  0.000E+00
  -2.712  0.8398E+02  0.2704E+02                                     -22.483  0.000E+00            -22.483  0.000E+00
  -2.712  0.8398E+02  0.2705E+02                                     -22.473  0.000E+00            -22.473  0.000E+00
  -2.712  0.8397E+02  0.2706E+02                                     -22.463  0.000E+00            -22.463  0.000E+00
  -2.712  0.8396E+02  0.2706E+02                                     -22.453  0.000E+00            -22.453  0.000E+00
  -2.712  0.8395E+02  0.2707E+02                                     -22.443  0.000E+00            -22.443  0.000E+00
  -2.712  0.8395E+02  0.2708E+02                                     -22.433  0.000E+00            -22.433  0.000E+00
  -2.712  0.8394E+02  0.2709E+02                                     -22.423  0.000E+00            -22.423  0.000E+00
  -2.712  0.8393E+02  0.2710E+02                                     -22.413  0.000E+00            -22.413  0.000E+00
  -2.712  0.8392E+02  0.2711E+02                                     -22.403  0.000E+00            -22.403  0.000E+00
  -2.712  0.8392E+02  0.2711E+02                                     -22.393  0.000E+00            -22.393  0.000E+00
  -2.711  0.8391E+02  0.2712E+02                                     -22.383  0.000E+00            -22.383  0.000E+00
  -2.711  0.8390E+02  0.2713E+02                                     -22.373  0.000E+00            -22.373  0.000E+00
  -2.711  0.8389E+02  0.2714E+02                                     -22.363  0.000E+00            -22.363  0.000E+00
  -2.711  0.8389E+02  0.2715E+02                                     -22.353  0.000E+00            -22.353  0.000E+00
  -2.711  0.8388E+02  0.2716E+02                                     -22.343  0.000E+00            -22.343  0.000E+00
  -2.711  0.8387E+02  0.2716E+02                                     -22.333  0.000E+00            -22.333  0.000E+00
  -2.711  0.8386E+02  0.2717E+02                                     -22.323  0.000E+00            -22.323  0.000E+00
  -2.711  0.8386E+02  0.2718E+02                                     -22.313  0.000E+00            -22.313  0.000E+00
  -2.711  0.8385E+02  0.2719E+02                                     -22.303  0.000E+00            -22.303  0.000E+00
  -2.711  0.8384E+02  0.2720E+02                                     -22.293  0.000E+00            -22.293  0.000E+00
  -2.710  0.8383E+02  0.2721E+02                                     -22.283  0.000E+00            -22.283  0.000E+00
  -2.710  0.8383E+02  0.2721E+02                                     -22.273  0.000E+00            -22.273  0.000E+00
  -2.710  0.8382E+02  0.2722E+02                                     -22.263  0.000E+00            -22.263  0.000E+00
  -2.710  0.8381E+02  0.2723E+02                                     -22.253  0.000E+00            -22.253  0.000E+00
  -2.710  0.8380E+02  0.2724E+02                                     -22.243  0.000E+00            -22.243  0.000E+00
  -2.710  0.8380E+02  0.2725E+02                                     -22.233  0.000E+00            -22.233  0.000E+00
  -2.710  0.8379E+02  0.2726E+02                                     -22.223  0.000E+00            -22.223  0.000E+00
  -2.710  0.8378E+02  0.2727E+02                                     -22.213  0.000E+00            -22.213  0.000E+00
  -2.710  0.8377E+02  0.2727E+02                                     -22.203  0.000E+00            -22.203  0.000E+00
  -2.709  0.8377E+02  0.2728E+02                                     -22.193  0.000E+00            -22.193  0.000E+00
  -2.709  0.8376E+02  0.2729E+02                                     -22.183  0.000E+00            -22.183  0.000E+00
  -2.709  0.8375E+02  0.2730E+02                                     -22.173  0.000E+00            -22.173  0.000E+00
  -2.709  0.8374E+02  0.2731E+02                                     -22.163  0.000E+00            -22.163  0.000E+00
  -2.709  0.8374E+02  0.2732E+02                                     -22.153  0.000E+00            -22.153  0.000E+00
  -2.709  0.8373E+02  0.2732E+02                                     -22.143  0.000E+00            -22.143  0.000E+00
  -2.709  0.8372E+02  0.2733E+02                                     -22.133  0.000E+00            -22.133  0.000E+00
  -2.709  0.8371E+02  0.2734E+02                                     -22.123  0.000E+00            -22.123  0.000E+00
  -2.709  0.8371E+02  0.2735E+02                                     -22.113  0.000E+00            -22.113  0.000E+00
  -2.709  0.8370E+02  0.2736E+02                                     -22.103  0.000E+00            -22.103  0.000E+00
  -2.708  0.8369E+02  0.2737E+02                                     -22.093  0.000E+00            -22.093  0.000E+00
  -2.708  0.8368E+02  0.2737E+02                                     -22.083  0.000E+00            -22.083  0.000E+00
  -2.708  0.8368E+02  0.2738E+02                                     -22.073  0.000E+00            -22.073  0.000E+00
  -2.708  0.8367E+02  0.2739E+02                                     -22.063  0.000E+00            -22.063  0.000E+00
  -2.708  0.8366E+02  0.2740E+02                                     -22.053  0.000E+00            -22.053  0.000E+00
  -2.708  0.8365E+02  0.2741E+02                                     -22.043  0.000E+00            -22.043  0.000E+00
  -2.708  0.8364E+02  0.2742E+02                                     -22.033  0.000E+00            -22.033  0.000E+00
  -2.708  0.8364E+02  0.2742E+02                                     -22.023  0.000E+00            -22.023  0.000E+00
  -2.708  0.8363E+02  0.2743E+02                                     -22.013  0.000E+00            -22.013  0.000E+00
  -2.708  0.8362E+02  0.2744E+02                                     -22.003  0.000E+00            -22.003  0.000E+00
  -2.708  0.8361E+02  0.2745E+02                                     -21.993  0.000E+00            -21.993  0.000E+00
  -2.707  0.8361E+02  0.2746E+02                                     -21.983  0.000E+00            -21.983  0.000E+00
  -2.707  0.8360E+02  0.2747E+02                                     -21.973  0.000E+00            -21.973  0.000E+00
  -2.707  0.8359E+02  0.2747E+02                                     -21.963  0.000E+00            -21.963  0.000E+00
  -2.707  0.8358E+02  0.2748E+02                                     -21.953  0.000E+00            -21.953  0.000E+00
  -2.707  0.8358E+02  0.2749E+02                                     -21.943  0.000E+00            -21.943  0.000E+00
  -2.707  0.8357E+02  0.2750E+02                                     -21.933  0.000E+00            -21.933  0.000E+00
  -2.707  0.8356E+02  0.2751E+02                                     -21.923  0.000E+00            -21.923  0.000E+00
  -2.707  0.8355E+02  0.2752E+02                                     -21.913  0.000E+00            -21.913  0.000E+00
  -2.707  0.8355E+02  0.2752E+02                                     -21.903  0.000E+00            -21.903  0.000E+00
  -2.707  0.8354E+02  0.2753E+02                                     -21.893  0.000E+00            -21.893  0.000E+00
  -2.706  0.8353E+02  0.2754E+02                                     -21.883  0.000E+00            -21.883  0.000E+00
  -2.706  0.8352E+02  0.2755E+02                                     -21.873  0.000E+00            -21.873  0.000E+00
  -2.706  0.8352E+02  0.2756E+02                                     -21.863  0.000E+00            -21.863  0.000E+00
  -2.706  0.8351E+02  0.2757E+02                                     -21.853  0.000E+00            -21.853  0.000E+00
  -2.706  0.8350E+02  0.2757E+02                                     -21.843  0.000E+00            -21.843  0.000E+00
  -2.706  0.8349E+02  0.2758E+02                                     -21.833  0.000E+00            -21.833  0.000E+00
  -2.706  0.8349E+02  0.2759E+02                                     -21.823  0.000E+00            -21.823  0.000E+00
  -2.706  0.8348E+02  0.2760E+02                                     -21.813  0.000E+00            -21.813  0.000E+00
  -2.706  0.8347E+02  0.2761E+02                                     -21.803  0.000E+00            -21.803  0.000E+00
  -2.706  0.8346E+02  0.2762E+02                                     -21.793  0.000E+00            -21.793  0.000E+00
  -2.705  0.8346E+02  0.2762E+02                                     -21.783  0.000E+00            -21.783  0.000E+00
  -2.705  0.8345E+02  0.2763E+02                                     -21.773  0.000E+00            -21.773  0.000E+00
  -2.705  0.8344E+02  0.2764E+02                                     -21.763  0.000E+00            -21.763  0.000E+00
  -2.705  0.8343E+02  0.2765E+02                                     -21.753  0.000E+00            -21.753  0.000E+00
  -2.705  0.8343E+02  0.2766E+02                                     -21.743  0.000E+00            -21.743  0.000E+00
  -2.705  0.8342E+02  0.2767E+02                                     -21.733  0.000E+00            -21.733  0.000E+00
  -2.705  0.8341E+02  0.2767E+02                                     -21.723  0.000E+00            -21.723  0.000E+00
  -2.705  0.8340E+02  0.2768E+02                                     -21.713  0.000E+00            -21.713  0.000E+00
  -2.705  0.8340E+02  0.2769E+02                                     -21.703  0.000E+00            -21.703  0.000E+00
  -2.705  0.8339E+02  0.2770E+02                                     -21.693  0.000E+00            -21.693  0.000E+00
  -2.704  0.8338E+02  0.2771E+02                                     -21.683  0.000E+00            -21.683  0.000E+00
  -2.704  0.8337E+02  0.2772E+02                                     -21.673  0.000E+00            -21.673  0.000E+00
  -2.704  0.8336E+02  0.2772E+02                                     -21.663  0.000E+00            -21.663  0.000E+00
  -2.704  0.8336E+02  0.2773E+02                                     -21.653  0.000E+00            -21.653  0.000E+00
  -2.704  0.8335E+02  0.2774E+02                                     -21.643  0.000E+00            -21.643  0.000E+00
  -2.704  0.8334E+02  0.2775E+02                                     -21.633  0.000E+00            -21.633  0.000E+00
  -2.704  0.8333E+02  0.2776E+02                                     -21.623  0.000E+00            -21.623  0.000E+00
  -2.704  0.8333E+02  0.2777E+02                                     -21.613  0.000E+00            -21.613  0.000E+00
  -2.704  0.8332E+02  0.2777E+02                                     -21.603  0.000E+00            -21.603  0.000E+00
  -2.704  0.8331E+02  0.2778E+02                                     -21.593  0.000E+00            -21.593  0.000E+00
  -2.703  0.8330E+02  0.2779E+02                                     -21.583  0.000E+00            -21.583  0.000E+00
  -2.703  0.8330E+02  0.2780E+02                                     -21.573  0.000E+00            -21.573  0.000E+00
  -2.703  0.8329E+02  0.2781E+02                                     -21.563  0.000E+00            -21.563  0.000E+00
  -2.703  0.8328E+02  0.2782E+02                                     -21.553  0.000E+00            -21.553  0.000E+00
  -2.703  0.8327E+02  0.2782E+02                                     -21.543  0.000E+00            -21.543  0.000E+00
  -2.703  0.8327E+02  0.2783E+02                                     -21.533  0.000E+00            -21.533  0.000E+00
  -2.703  0.8326E+02  0.2784E+02                                     -21.523  0.000E+00            -21.523  0.000E+00
  -2.703  0.8325E+02  0.2785E+02                                     -21.513  0.000E+00            -21.513  0.000E+00
  -2.703  0.8324E+02  0.2786E+02                                     -21.503  0.000E+00            -21.503  0.000E+00
  -2.703  0.8324E+02  0.2787E+02                                     -21.493  0.000E+00            -21.493  0.000E+00
  -2.702  0.8323E+02  0.2787E+02                                     -21.483  0.000E+00            -21.483  0.000E+00
  -2.702  0.8322E+02  0.2788E+02                                     -21.473  0.000E+00            -21.473  0.000E+00
  -2.702  0.8321E+02  0.2789E+02                                     -21.463  0.000E+00            -21.463  0.000E+00
  -2.702  0.8321E+02  0.2790E+02                                     -21.453  0.000E+00            -21.453  0.000E+00
  -2.702  0.8320E+02  0.2791E+02                                     -21.443  0.000E+00            -21.443  0.000E+00
  -2.702  0.8319E+02  0.2792E+02                                     -21.433  0.000E+00            -21.433  0.000E+00
  -2.702  0.8318E+02  0.2792E+02                                     -21.423  0.000E+00            -21.423  0.000E+00
  -2.702  0.8318E+02  0.2793E+02                                     -21.413  0.000E+00            -21.413  0.000E+00
  -2.702  0.8317E+02  0.2794E+02                                     -21.403  0.000E+00            -21.403  0.000E+00
  -2.702  0.8316E+02  0.2795E+02                                     -21.393  0.000E+00            -21.393  0.000E+00
  -2.701  0.8315E+02  0.2796E+02                                     -21.383  0.000E+00            -21.383  0.000E+00
  -2.701  0.8314E+02  0.2797E+02                                     -21.373  0.000E+00            -21.373  0.000E+00
  -2.701  0.8314E+02  0.2797E+02                                     -21.363  0.000E+00            -21.363  0.000E+00
  -2.701  0.8313E+02  0.2798E+02                                     -21.353  0.000E+00            -21.353  0.000E+00
  -2.701  0.8312E+02  0.2799E+02                                     -21.343  0.000E+00            -21.343  0.000E+00
  -2.701  0.8311E+02  0.2800E+02                                     -21.333  0.000E+00            -21.333  0.000E+00
  -2.701  0.8311E+02  0.2801E+02                                     -21.323  0.000E+00            -21.323  0.000E+00
  -2.701  0.8310E+02  0.2802E+02                                     -21.313  0.000E+00            -21.313  0.000E+00
  -2.701  0.8309E+02  0.2802E+02                                     -21.303  0.000E+00            -21.303  0.000E+00
  -2.700  0.8308E+02  0.2803E+02                                     -21.293  0.000E+00            -21.293  0.000E+00
  -2.700  0.8308E+02  0.2804E+02                                     -21.283  0.000E+00            -21.283  0.000E+00
  -2.700  0.8307E+02  0.2805E+02                                     -21.273  0.000E+00            -21.273  0.000E+00
  -2.700  0.8306E+02  0.2806E+02                                     -21.263  0.000E+00            -21.263  0.000E+00
  -2.700  0.8305E+02  0.2807E+02                                     -21.253  0.000E+00            -21.253  0.000E+00
  -2.700  0.8305E+02  0.2807E+02                                     -21.243  0.000E+00            -21.243  0.000E+00
  -2.700  0.8304E+02  0.2808E+02                                     -21.233  0.000E+00            -21.233  0.000E+00
  -2.700  0.8303E+02  0.2809E+02                                     -21.223  0.000E+00            -21.223  0.000E+00
  -2.700  0.8302E+02  0.2810E+02                                     -21.213  0.000E+00            -21.213  0.000E+00
  -2.700  0.8302E+02  0.2811E+02                                     -21.203  0.000E+00            -21.203  0.000E+00
  -2.700  0.8301E+02  0.2812E+02                                     -21.193  0.000E+00            -21.193  0.000E+00
  -2.699  0.8300E+02  0.2812E+02                                     -21.183  0.000E+00            -21.183  0.000E+00
  -2.699  0.8299E+02  0.2813E+02                                     -21.173  0.000E+00            -21.173  0.000E+00
  -2.699  0.8298E+02  0.2814E+02                                     -21.163  0.000E+00            -21.163  0.000E+00
  -2.699  0.8298E+02  0.2815E+02                                     -21.153  0.000E+00            -21.153  0.000E+00
  -2.699  0.8297E+02  0.2816E+02                                     -21.143  0.000E+00            -21.143  0.000E+00
  -2.699  0.8296E+02  0.2817E+02                                     -21.133  0.000E+00            -21.133  0.000E+00
  -2.699  0.8295E+02  0.2817E+02                                     -21.123  0.000E+00            -21.123  0.000E+00
  -2.699  0.8295E+02  0.2818E+02                                     -21.113  0.000E+00            -21.113  0.000E+00
  -2.699  0.8294E+02  0.2819E+02                                     -21.103  0.000E+00            -21.103  0.000E+00
  -2.699  0.8293E+02  0.2820E+02                                     -21.093  0.000E+00            -21.093  0.000E+00
  -2.698  0.8292E+02  0.2821E+02                                     -21.083  0.000E+00            -21.083  0.000E+00
  -2.698  0.8292E+02  0.2822E+02                                     -21.073  0.000E+00            -21.073  0.000E+00
  -2.698  0.8291E+02  0.2822E+02                                     -21.063  0.000E+00            -21.063  0.000E+00
  -2.698  0.8290E+02  0.2823E+02                                     -21.053  0.000E+00            -21.053  0.000E+00
  -2.698  0.8289E+02  0.2824E+02                                     -21.043  0.000E+00            -21.043  0.000E+00
  -2.698  0.8289E+02  0.2825E+02                                     -21.033  0.000E+00            -21.033  0.000E+00
  -2.698  0.8288E+02  0.2826E+02                                     -21.023  0.000E+00            -21.023  0.000E+00
  -2.698  0.8287E+02  0.2827E+02                                     -21.013  0.000E+00            -21.013  0.000E+00
  -2.698  0.8286E+02  0.2827E+02                                     -21.003  0.000E+00            -21.003  0.000E+00
  -2.697  0.8286E+02  0.2828E+02                                     -20.993  0.000E+00            -20.993  0.000E+00
  -2.697  0.8285E+02  0.2829E+02                                     -20.983  0.000E+00            -20.983  0.000E+00
  -2.697  0.8284E+02  0.2830E+02                                     -20.973  0.000E+00            -20.973  0.000E+00
  -2.697  0.8283E+02  0.2831E+02                                     -20.963  0.000E+00            -20.963  0.000E+00
  -2.697  0.8282E+02  0.2831E+02                                     -20.953  0.000E+00            -20.953  0.000E+00
  -2.697  0.8282E+02  0.2832E+02                                     -20.943  0.000E+00            -20.943  0.000E+00
  -2.697  0.8281E+02  0.2833E+02                                     -20.933  0.000E+00            -20.933  0.000E+00
  -2.697  0.8280E+02  0.2834E+02                                     -20.923  0.000E+00            -20.923  0.000E+00
  -2.697  0.8279E+02  0.2835E+02                                     -20.913  0.000E+00            -20.913  0.000E+00
  -2.697  0.8279E+02  0.2836E+02                                     -20.903  0.000E+00            -20.903  0.000E+00
  -2.696  0.8278E+02  0.2836E+02                                     -20.893  0.000E+00            -20.893  0.000E+00
  -2.696  0.8277E+02  0.2837E+02                                     -20.883  0.000E+00            -20.883  0.000E+00
  -2.696  0.8276E+02  0.2838E+02                                     -20.873  0.000E+00            -20.873  0.000E+00
  -2.696  0.8276E+02  0.2839E+02                                     -20.863  0.000E+00            -20.863  0.000E+00
  -2.696  0.8275E+02  0.2840E+02                                     -20.853  0.000E+00            -20.853  0.000E+00
  -2.696  0.8274E+02  0.2841E+02                                     -20.843  0.000E+00            -20.843  0.000E+00
  -2.696  0.8273E+02  0.2841E+02                                     -20.833  0.000E+00            -20.833  0.000E+00
  -2.696  0.8273E+02  0.2842E+02                                     -20.823  0.000E+00            -20.823  0.000E+00
  -2.696  0.8272E+02  0.2843E+02                                     -20.813  0.000E+00            -20.813  0.000E+00
  -2.696  0.8271E+02  0.2844E+02                                     -20.803  0.000E+00            -20.803  0.000E+00
  -2.696  0.8270E+02  0.2845E+02                                     -20.793  0.000E+00            -20.793  0.000E+00
  -2.695  0.8269E+02  0.2846E+02                                     -20.783  0.000E+00            -20.783  0.000E+00
  -2.695  0.8269E+02  0.2846E+02                                     -20.773  0.000E+00            -20.773  0.000E+00
  -2.695  0.8268E+02  0.2847E+02                                     -20.763  0.000E+00            -20.763  0.000E+00
  -2.695  0.8267E+02  0.2848E+02                                     -20.753  0.000E+00            -20.753  0.000E+00
  -2.695  0.8266E+02  0.2849E+02                                     -20.743  0.000E+00            -20.743  0.000E+00
  -2.695  0.8266E+02  0.2850E+02                                     -20.733  0.000E+00            -20.733  0.000E+00
  -2.695  0.8265E+02  0.2851E+02                                     -20.723  0.000E+00            -20.723  0.000E+00
  -2.695  0.8264E+02  0.2851E+02                                     -20.713  0.000E+00            -20.713  0.000E+00
  -2.695  0.8263E+02  0.2852E+02                                     -20.703  0.000E+00            -20.703  0.000E+00
  -2.695  0.8263E+02  0.2853E+02                                     -20.693  0.000E+00            -20.693  0.000E+00
  -2.694  0.8262E+02  0.2854E+02                                     -20.683  0.000E+00            -20.683  0.000E+00
  -2.694  0.8261E+02  0.2855E+02                                     -20.673  0.000E+00            -20.673  0.000E+00
  -2.694  0.8260E+02  0.2855E+02                                     -20.663  0.000E+00            -20.663  0.000E+00
  -2.694  0.8260E+02  0.2856E+02                                     -20.653  0.000E+00            -20.653  0.000E+00
  -2.694  0.8259E+02  0.2857E+02                                     -20.643  0.000E+00            -20.643  0.000E+00
  -2.694  0.8258E+02  0.2858E+02                                     -20.633  0.000E+00            -20.633  0.000E+00
  -2.694  0.8257E+02  0.2859E+02                                     -20.623  0.000E+00            -20.623  0.000E+00
  -2.694  0.8257E+02  0.2860E+02                                     -20.613  0.000E+00            -20.613  0.000E+00
  -2.694  0.8256E+02  0.2860E+02                                     -20.603  0.000E+00            -20.603  0.000E+00
  -2.694  0.8255E+02  0.2861E+02                                     -20.593  0.000E+00            -20.593  0.000E+00
  -2.693  0.8254E+02  0.2862E+02                                     -20.583  0.000E+00            -20.583  0.000E+00
  -2.693  0.8253E+02  0.2863E+02                                     -20.573  0.000E+00            -20.573  0.000E+00
  -2.693  0.8253E+02  0.2864E+02                                     -20.563  0.000E+00            -20.563  0.000E+00
  -2.693  0.8252E+02  0.2865E+02                                     -20.553  0.000E+00            -20.553  0.000E+00
  -2.693  0.8251E+02  0.2865E+02                                     -20.543  0.000E+00            -20.543  0.000E+00
  -2.693  0.8250E+02  0.2866E+02                                     -20.533  0.000E+00            -20.533  0.000E+00
  -2.693  0.8250E+02  0.2867E+02                                     -20.523  0.000E+00            -20.523  0.000E+00
  -2.693  0.8249E+02  0.2868E+02                                     -20.513  0.000E+00            -20.513  0.000E+00
  -2.693  0.8248E+02  0.2869E+02                                     -20.503  0.000E+00            -20.503  0.000E+00
  -2.692  0.8247E+02  0.2870E+02                                     -20.493  0.000E+00            -20.493  0.000E+00
  -2.692  0.8247E+02  0.2870E+02                                     -20.483  0.000E+00            -20.483  0.000E+00
  -2.692  0.8246E+02  0.2871E+02                                     -20.473  0.000E+00            -20.473  0.000E+00
  -2.692  0.8245E+02  0.2872E+02                                     -20.463  0.000E+00            -20.463  0.000E+00
  -2.692  0.8244E+02  0.2873E+02                                     -20.453  0.000E+00            -20.453  0.000E+00
  -2.692  0.8243E+02  0.2874E+02                                     -20.443  0.000E+00            -20.443  0.000E+00
  -2.692  0.8243E+02  0.2874E+02                                     -20.433  0.000E+00            -20.433  0.000E+00
  -2.692  0.8242E+02  0.2875E+02                                     -20.423  0.000E+00            -20.423  0.000E+00
  -2.692  0.8241E+02  0.2876E+02                                     -20.413  0.000E+00            -20.413  0.000E+00
  -2.692  0.8240E+02  0.2877E+02                                     -20.403  0.000E+00            -20.403  0.000E+00
  -2.692  0.8240E+02  0.2878E+02                                     -20.393  0.000E+00            -20.393  0.000E+00
  -2.691  0.8239E+02  0.2879E+02                                     -20.383  0.000E+00            -20.383  0.000E+00
  -2.691  0.8238E+02  0.2879E+02                                     -20.373  0.000E+00            -20.373  0.000E+00
  -2.691  0.8237E+02  0.2880E+02                                     -20.363  0.000E+00            -20.363  0.000E+00
  -2.691  0.8237E+02  0.2881E+02                                     -20.353  0.000E+00            -20.353  0.000E+00
  -2.691  0.8236E+02  0.2882E+02                                     -20.343  0.000E+00            -20.343  0.000E+00
  -2.691  0.8235E+02  0.2883E+02                                     -20.333  0.000E+00            -20.333  0.000E+00
  -2.691  0.8234E+02  0.2884E+02                                     -20.323  0.000E+00            -20.323  0.000E+00
  -2.691  0.8234E+02  0.2884E+02                                     -20.313  0.000E+00            -20.313  0.000E+00
  -2.691  0.8233E+02  0.2885E+02                                     -20.303  0.000E+00            -20.303  0.000E+00
  -2.691  0.8232E+02  0.2886E+02                                     -20.293  0.000E+00            -20.293  0.000E+00
  -2.690  0.8231E+02  0.2887E+02                                     -20.283  0.000E+00            -20.283  0.000E+00
  -2.690  0.8230E+02  0.2888E+02                                     -20.273  0.000E+00            -20.273  0.000E+00
  -2.690  0.8230E+02  0.2888E+02                                     -20.263  0.000E+00            -20.263  0.000E+00
  -2.690  0.8229E+02  0.2889E+02                                     -20.253  0.000E+00            -20.253  0.000E+00
  -2.690  0.8228E+02  0.2890E+02                                     -20.243  0.000E+00            -20.243  0.000E+00
  -2.690  0.8227E+02  0.2891E+02                                     -20.233  0.000E+00            -20.233  0.000E+00
  -2.690  0.8227E+02  0.2892E+02                                     -20.223  0.000E+00            -20.223  0.000E+00
  -2.690  0.8226E+02  0.2893E+02                                     -20.213  0.000E+00            -20.213  0.000E+00
  -2.690  0.8225E+02  0.2893E+02                                     -20.203  0.000E+00            -20.203  0.000E+00
  -2.690  0.8224E+02  0.2894E+02                                     -20.193  0.000E+00            -20.193  0.000E+00
  -2.689  0.8224E+02  0.2895E+02                                     -20.183  0.000E+00            -20.183  0.000E+00
  -2.689  0.8223E+02  0.2896E+02                                     -20.173  0.000E+00            -20.173  0.000E+00
  -2.689  0.8222E+02  0.2897E+02                                     -20.163  0.000E+00            -20.163  0.000E+00
  -2.689  0.8221E+02  0.2897E+02                                     -20.153  0.000E+00            -20.153  0.000E+00
  -2.689  0.8220E+02  0.2898E+02                                     -20.143  0.000E+00            -20.143  0.000E+00
  -2.689  0.8220E+02  0.2899E+02                                     -20.133  0.000E+00            -20.133  0.000E+00
  -2.689  0.8219E+02  0.2900E+02                                     -20.123  0.000E+00            -20.123  0.000E+00
  -2.689  0.8218E+02  0.2901E+02                                     -20.113  0.000E+00            -20.113  0.000E+00
  -2.689  0.8217E+02  0.2902E+02                                     -20.103  0.000E+00            -20.103  0.000E+00
  -2.688  0.8217E+02  0.2902E+02                                     -20.093  0.000E+00            -20.093  0.000E+00
  -2.688  0.8216E+02  0.2903E+02                                     -20.083  0.000E+00            -20.083  0.000E+00
  -2.688  0.8215E+02  0.2904E+02                                     -20.073  0.000E+00            -20.073  0.000E+00
  -2.688  0.8214E+02  0.2905E+02                                     -20.063  0.000E+00            -20.063  0.000E+00
  -2.688  0.8214E+02  0.2906E+02                                     -20.053  0.000E+00            -20.053  0.000E+00
  -2.688  0.8213E+02  0.2907E+02                                     -20.043  0.000E+00            -20.043  0.000E+00
  -2.688  0.8212E+02  0.2907E+02                                     -20.033  0.000E+00            -20.033  0.000E+00
  -2.688  0.8211E+02  0.2908E+02                                     -20.023  0.000E+00            -20.023  0.000E+00
  -2.688  0.8210E+02  0.2909E+02                                     -20.013  0.000E+00            -20.013  0.000E+00
  -2.688  0.8210E+02  0.2910E+02                                     -20.003  0.000E+00            -20.003  0.000E+00
  -2.688  0.8209E+02  0.2911E+02                                     -19.993  0.000E+00            -19.993  0.000E+00
  -2.687  0.8208E+02  0.2911E+02                                     -19.983  0.000E+00            -19.983  0.000E+00
  -2.687  0.8207E+02  0.2912E+02                                     -19.973  0.000E+00            -19.973  0.000E+00
  -2.687  0.8207E+02  0.2913E+02                                     -19.963  0.000E+00            -19.963  0.000E+00
  -2.687  0.8206E+02  0.2914E+02                                     -19.953  0.000E+00            -19.953  0.000E+00
  -2.687  0.8205E+02  0.2915E+02                                     -19.943  0.000E+00            -19.943  0.000E+00
  -2.687  0.8204E+02  0.2916E+02                                     -19.933  0.000E+00            -19.933  0.000E+00
  -2.687  0.8204E+02  0.2916E+02                                     -19.923  0.000E+00            -19.923  0.000E+00
  -2.687  0.8203E+02  0.2917E+02                                     -19.913  0.000E+00            -19.913  0.000E+00
  -2.687  0.8202E+02  0.2918E+02                                     -19.903  0.000E+00            -19.903  0.000E+00
  -2.687  0.8201E+02  0.2919E+02                                     -19.893  0.000E+00            -19.893  0.000E+00
  -2.686  0.8200E+02  0.2920E+02                                     -19.883  0.000E+00            -19.883  0.000E+00
  -2.686  0.8200E+02  0.2920E+02                                     -19.873  0.000E+00            -19.873  0.000E+00
  -2.686  0.8199E+02  0.2921E+02                                     -19.863  0.000E+00            -19.863  0.000E+00
  -2.686  0.8198E+02  0.2922E+02                                     -19.853  0.000E+00            -19.853  0.000E+00
  -2.686  0.8197E+02  0.2923E+02                                     -19.843  0.000E+00            -19.843  0.000E+00
  -2.686  0.8197E+02  0.2924E+02                                     -19.833  0.000E+00            -19.833  0.000E+00
  -2.686  0.8196E+02  0.2925E+02                                     -19.823  0.000E+00            -19.823  0.000E+00
  -2.686  0.8195E+02  0.2925E+02                                     -19.813  0.000E+00            -19.813  0.000E+00
  -2.686  0.8194E+02  0.2926E+02                                     -19.803  0.000E+00            -19.803  0.000E+00
  -2.685  0.8194E+02  0.2927E+02                                     -19.793  0.000E+00            -19.793  0.000E+00
  -2.685  0.8193E+02  0.2928E+02                                     -19.783  0.000E+00            -19.783  0.000E+00
  -2.685  0.8192E+02  0.2929E+02                                     -19.773  0.000E+00            -19.773  0.000E+00
  -2.685  0.8191E+02  0.2929E+02                                     -19.763  0.000E+00            -19.763  0.000E+00
  -2.685  0.8190E+02  0.2930E+02                                     -19.753  0.000E+00            -19.753  0.000E+00
  -2.685  0.8190E+02  0.2931E+02                                     -19.743  0.000E+00            -19.743  0.000E+00
  -2.685  0.8189E+02  0.2932E+02                                     -19.733  0.000E+00            -19.733  0.000E+00
  -2.685  0.8188E+02  0.2933E+02                                     -19.723  0.000E+00            -19.723  0.000E+00
  -2.685  0.8187E+02  0.2934E+02                                     -19.713  0.000E+00            -19.713  0.000E+00
  -2.685  0.8187E+02  0.2934E+02                                     -19.703  0.000E+00            -19.703  0.000E+00
  -2.685  0.8186E+02  0.2935E+02                                     -19.693  0.000E+00            -19.693  0.000E+00
  -2.684  0.8185E+02  0.2936E+02                                     -19.683  0.000E+00            -19.683  0.000E+00
  -2.684  0.8184E+02  0.2937E+02                                     -19.673  0.000E+00            -19.673  0.000E+00
  -2.684  0.8183E+02  0.2938E+02                                     -19.663  0.000E+00            -19.663  0.000E+00
  -2.684  0.8183E+02  0.2939E+02                                     -19.653  0.000E+00            -19.653  0.000E+00
  -2.684  0.8182E+02  0.2939E+02                                     -19.643  0.000E+00            -19.643  0.000E+00
  -2.684  0.8181E+02  0.2940E+02                                     -19.633  0.000E+00            -19.633  0.000E+00
  -2.684  0.8180E+02  0.2941E+02                                     -19.623  0.000E+00            -19.623  0.000E+00
  -2.684  0.8180E+02  0.2942E+02                                     -19.613  0.000E+00            -19.613  0.000E+00
  -2.684  0.8179E+02  0.2943E+02                                     -19.603  0.000E+00            -19.603  0.000E+00
  -2.683  0.8178E+02  0.2943E+02                                     -19.593  0.000E+00            -19.593  0.000E+00
  -2.683  0.8177E+02  0.2944E+02                                     -19.583  0.000E+00            -19.583  0.000E+00
  -2.683  0.8177E+02  0.2945E+02                                     -19.573  0.000E+00            -19.573  0.000E+00
  -2.683  0.8176E+02  0.2946E+02                                     -19.563  0.000E+00            -19.563  0.000E+00
  -2.683  0.8175E+02  0.2947E+02                                     -19.553  0.000E+00            -19.553  0.000E+00
  -2.683  0.8174E+02  0.2948E+02                                     -19.543  0.000E+00            -19.543  0.000E+00
  -2.683  0.8173E+02  0.2948E+02                                     -19.533  0.000E+00            -19.533  0.000E+00
  -2.683  0.8173E+02  0.2949E+02                                     -19.523  0.000E+00            -19.523  0.000E+00
  -2.683  0.8172E+02  0.2950E+02                                     -19.513  0.000E+00            -19.513  0.000E+00
  -2.683  0.8171E+02  0.2951E+02                                     -19.503  0.000E+00            -19.503  0.000E+00
  -2.683  0.8170E+02  0.2952E+02                                     -19.493  0.000E+00            -19.493  0.000E+00
  -2.682  0.8170E+02  0.2952E+02                                     -19.483  0.000E+00            -19.483  0.000E+00
  -2.682  0.8169E+02  0.2953E+02                                     -19.473  0.000E+00            -19.473  0.000E+00
  -2.682  0.8168E+02  0.2954E+02                                     -19.463  0.000E+00            -19.463  0.000E+00
  -2.682  0.8167E+02  0.2955E+02                                     -19.453  0.000E+00            -19.453  0.000E+00
  -2.682  0.8166E+02  0.2956E+02                                     -19.443  0.000E+00            -19.443  0.000E+00
  -2.682  0.8166E+02  0.2956E+02                                     -19.433  0.000E+00            -19.433  0.000E+00
  -2.682  0.8165E+02  0.2957E+02                                     -19.423  0.000E+00            -19.423  0.000E+00
  -2.682  0.8164E+02  0.2958E+02                                     -19.413  0.000E+00            -19.413  0.000E+00
  -2.682  0.8163E+02  0.2959E+02                                     -19.403  0.000E+00            -19.403  0.000E+00
  -2.682  0.8163E+02  0.2960E+02                                     -19.393  0.000E+00            -19.393  0.000E+00
  -2.681  0.8162E+02  0.2961E+02                                     -19.383  0.000E+00            -19.383  0.000E+00
  -2.681  0.8161E+02  0.2961E+02                                     -19.373  0.000E+00            -19.373  0.000E+00
  -2.681  0.8160E+02  0.2962E+02                                     -19.363  0.000E+00            -19.363  0.000E+00
  -2.681  0.8160E+02  0.2963E+02                                     -19.353  0.000E+00            -19.353  0.000E+00
  -2.681  0.8159E+02  0.2964E+02                                     -19.343  0.000E+00            -19.343  0.000E+00
  -2.681  0.8158E+02  0.2965E+02                                     -19.333  0.000E+00            -19.333  0.000E+00
  -2.681  0.8157E+02  0.2965E+02                                     -19.323  0.000E+00            -19.323  0.000E+00
  -2.681  0.8156E+02  0.2966E+02                                     -19.313  0.000E+00            -19.313  0.000E+00
  -2.681  0.8156E+02  0.2967E+02                                     -19.303  0.000E+00            -19.303  0.000E+00
  -2.680  0.8155E+02  0.2968E+02                                     -19.293  0.000E+00            -19.293  0.000E+00
  -2.680  0.8154E+02  0.2969E+02                                     -19.283  0.000E+00            -19.283  0.000E+00
  -2.680  0.8153E+02  0.2970E+02                                     -19.273  0.000E+00            -19.273  0.000E+00
  -2.680  0.8153E+02  0.2970E+02                                     -19.263  0.000E+00            -19.263  0.000E+00
  -2.680  0.8152E+02  0.2971E+02                                     -19.253  0.000E+00            -19.253  0.000E+00
  -2.680  0.8151E+02  0.2972E+02                                     -19.243  0.000E+00            -19.243  0.000E+00
  -2.680  0.8150E+02  0.2973E+02                                     -19.233  0.000E+00            -19.233  0.000E+00
  -2.680  0.8149E+02  0.2974E+02                                     -19.223  0.000E+00            -19.223  0.000E+00
  -2.680  0.8149E+02  0.2974E+02                                     -19.213  0.000E+00            -19.213  0.000E+00
  -2.680  0.8148E+02  0.2975E+02                                     -19.203  0.000E+00            -19.203  0.000E+00
  -2.679  0.8147E+02  0.2976E+02                                     -19.193  0.000E+00            -19.193  0.000E+00
  -2.679  0.8146E+02  0.2977E+02                                     -19.183  0.000E+00            -19.183  0.000E+00
  -2.679  0.8146E+02  0.2978E+02                                     -19.173  0.000E+00            -19.173  0.000E+00
  -2.679  0.8145E+02  0.2979E+02                                     -19.163  0.000E+00            -19.163  0.000E+00
  -2.679  0.8144E+02  0.2979E+02                                     -19.153  0.000E+00            -19.153  0.000E+00
  -2.679  0.8143E+02  0.2980E+02                                     -19.143  0.000E+00            -19.143  0.000E+00
  -2.679  0.8142E+02  0.2981E+02                                     -19.133  0.000E+00            -19.133  0.000E+00
  -2.679  0.8142E+02  0.2982E+02                                     -19.123  0.000E+00            -19.123  0.000E+00
  -2.679  0.8141E+02  0.2983E+02                                     -19.113  0.000E+00            -19.113  0.000E+00
  -2.679  0.8140E+02  0.2983E+02                                     -19.103  0.000E+00            -19.103  0.000E+00
  -2.679  0.8139E+02  0.2984E+02                                     -19.093  0.000E+00            -19.093  0.000E+00
  -2.678  0.8139E+02  0.2985E+02                                     -19.083  0.000E+00            -19.083  0.000E+00
  -2.678  0.8138E+02  0.2986E+02                                     -19.073  0.000E+00            -19.073  0.000E+00
  -2.678  0.8137E+02  0.2987E+02                                     -19.063  0.000E+00            -19.063  0.000E+00
  -2.678  0.8136E+02  0.2987E+02                                     -19.053  0.000E+00            -19.053  0.000E+00
  -2.678  0.8135E+02  0.2988E+02                                     -19.043  0.000E+00            -19.043  0.000E+00
  -2.678  0.8135E+02  0.2989E+02                                     -19.033  0.000E+00            -19.033  0.000E+00
  -2.678  0.8134E+02  0.2990E+02                                     -19.023  0.000E+00            -19.023  0.000E+00
  -2.678  0.8133E+02  0.2991E+02                                     -19.013  0.000E+00            -19.013  0.000E+00
  -2.678  0.8132E+02  0.2992E+02                                     -19.003  0.000E+00            -19.003  0.000E+00
  -2.677  0.8132E+02  0.2992E+02                                     -18.993  0.000E+00            -18.993  0.000E+00
  -2.677  0.8131E+02  0.2993E+02                                     -18.983  0.000E+00            -18.983  0.000E+00
  -2.677  0.8130E+02  0.2994E+02                                     -18.973  0.000E+00            -18.973  0.000E+00
  -2.677  0.8129E+02  0.2995E+02                                     -18.963  0.000E+00            -18.963  0.000E+00
  -2.677  0.8129E+02  0.2996E+02                                     -18.953  0.000E+00            -18.953  0.000E+00
  -2.677  0.8128E+02  0.2996E+02                                     -18.943  0.000E+00            -18.943  0.000E+00
  -2.677  0.8127E+02  0.2997E+02                                     -18.933  0.000E+00            -18.933  0.000E+00
  -2.677  0.8126E+02  0.2998E+02                                     -18.923  0.000E+00            -18.923  0.000E+00
  -2.677  0.8125E+02  0.2999E+02                                     -18.913  0.000E+00            -18.913  0.000E+00
  -2.677  0.8125E+02  0.3000E+02                                     -18.903  0.000E+00            -18.903  0.000E+00
  -2.676  0.8124E+02  0.3000E+02                                     -18.893  0.000E+00            -18.893  0.000E+00
  -2.676  0.8123E+02  0.3001E+02                                     -18.883  0.000E+00            -18.883  0.000E+00
  -2.676  0.8122E+02  0.3002E+02                                     -18.873  0.000E+00            -18.873  0.000E+00
  -2.676  0.8122E+02  0.3003E+02                                     -18.863  0.000E+00            -18.863  0.000E+00
  -2.676  0.8121E+02  0.3004E+02                                     -18.853  0.000E+00            -18.853  0.000E+00
  -2.676  0.8120E+02  0.3005E+02                                     -18.843  0.000E+00            -18.843  0.000E+00
  -2.676  0.8119E+02  0.3005E+02                                     -18.833  0.000E+00            -18.833  0.000E+00
  -2.676  0.8118E+02  0.3006E+02                                     -18.823  0.000E+00            -18.823  0.000E+00
  -2.676  0.8118E+02  0.3007E+02                                     -18.813  0.000E+00            -18.813  0.000E+00
  -2.676  0.8117E+02  0.3008E+02                                     -18.803  0.000E+00            -18.803  0.000E+00
  -2.676  0.8116E+02  0.3009E+02                                     -18.793  0.000E+00            -18.793  0.000E+00
  -2.675  0.8115E+02  0.3009E+02                                     -18.783  0.000E+00            -18.783  0.000E+00
  -2.675  0.8115E+02  0.3010E+02                                     -18.773  0.000E+00            -18.773  0.000E+00
  -2.675  0.8114E+02  0.3011E+02                                     -18.763  0.000E+00            -18.763  0.000E+00
  -2.675  0.8113E+02  0.3012E+02                                     -18.753  0.000E+00            -18.753  0.000E+00
  -2.675  0.8112E+02  0.3013E+02                                     -18.743  0.000E+00            -18.743  0.000E+00
  -2.675  0.8111E+02  0.3013E+02                                     -18.733  0.000E+00            -18.733  0.000E+00
  -2.675  0.8111E+02  0.3014E+02                                     -18.723  0.000E+00            -18.723  0.000E+00
  -2.675  0.8110E+02  0.3015E+02                                     -18.713  0.000E+00            -18.713  0.000E+00
  -2.675  0.8109E+02  0.3016E+02                                     -18.703  0.000E+00            -18.703  0.000E+00
  -2.674  0.8108E+02  0.3017E+02                                     -18.693  0.000E+00            -18.693  0.000E+00
  -2.674  0.8108E+02  0.3018E+02                                     -18.683  0.000E+00            -18.683  0.000E+00
  -2.674  0.8107E+02  0.3018E+02                                     -18.673  0.000E+00            -18.673  0.000E+00
  -2.674  0.8106E+02  0.3019E+02                                     -18.663  0.000E+00            -18.663  0.000E+00
  -2.674  0.8105E+02  0.3020E+02                                     -18.653  0.000E+00            -18.653  0.000E+00
  -2.674  0.8104E+02  0.3021E+02                                     -18.643  0.000E+00            -18.643  0.000E+00
  -2.674  0.8104E+02  0.3022E+02                                     -18.633  0.000E+00            -18.633  0.000E+00
  -2.674  0.8103E+02  0.3022E+02                                     -18.623  0.000E+00            -18.623  0.000E+00
  -2.674  0.8102E+02  0.3023E+02                                     -18.613  0.000E+00            -18.613  0.000E+00
  -2.674  0.8101E+02  0.3024E+02                                     -18.603  0.000E+00            -18.603  0.000E+00
  -2.674  0.8100E+02  0.3025E+02                                     -18.593  0.000E+00            -18.593  0.000E+00
  -2.673  0.8100E+02  0.3026E+02                                     -18.583  0.000E+00            -18.583  0.000E+00
  -2.673  0.8099E+02  0.3026E+02                                     -18.573  0.000E+00            -18.573  0.000E+00
  -2.673  0.8098E+02  0.3027E+02                                     -18.563  0.000E+00            -18.563  0.000E+00
  -2.673  0.8097E+02  0.3028E+02                                     -18.553  0.000E+00            -18.553  0.000E+00
  -2.673  0.8097E+02  0.3029E+02                                     -18.543  0.000E+00            -18.543  0.000E+00
  -2.673  0.8096E+02  0.3030E+02                                     -18.533  0.000E+00            -18.533  0.000E+00
  -2.673  0.8095E+02  0.3030E+02                                     -18.523  0.000E+00            -18.523  0.000E+00
  -2.673  0.8094E+02  0.3031E+02                                     -18.513  0.000E+00            -18.513  0.000E+00
  -2.673  0.8093E+02  0.3032E+02                                     -18.503  0.000E+00            -18.503  0.000E+00
  -2.673  0.8093E+02  0.3033E+02                                     -18.493  0.000E+00            -18.493  0.000E+00
  -2.672  0.8092E+02  0.3034E+02                                     -18.483  0.000E+00            -18.483  0.000E+00
  -2.672  0.8091E+02  0.3035E+02                                     -18.473  0.000E+00            -18.473  0.000E+00
  -2.672  0.8090E+02  0.3035E+02                                     -18.463  0.000E+00            -18.463  0.000E+00
  -2.672  0.8090E+02  0.3036E+02                                     -18.453  0.000E+00            -18.453  0.000E+00
  -2.672  0.8089E+02  0.3037E+02                                     -18.443  0.000E+00            -18.443  0.000E+00
  -2.672  0.8088E+02  0.3038E+02                                     -18.433  0.000E+00            -18.433  0.000E+00
  -2.672  0.8087E+02  0.3039E+02                                     -18.423  0.000E+00            -18.423  0.000E+00
  -2.672  0.8086E+02  0.3039E+02                                     -18.413  0.000E+00            -18.413  0.000E+00
  -2.672  0.8086E+02  0.3040E+02                                     -18.403  0.000E+00            -18.403  0.000E+00
  -2.671  0.8085E+02  0.3041E+02                                     -18.393  0.000E+00            -18.393  0.000E+00
  -2.671  0.8084E+02  0.3042E+02                                     -18.383  0.000E+00            -18.383  0.000E+00
  -2.671  0.8083E+02  0.3043E+02                                     -18.373  0.000E+00            -18.373  0.000E+00
  -2.671  0.8083E+02  0.3043E+02                                     -18.363  0.000E+00            -18.363  0.000E+00
  -2.671  0.8082E+02  0.3044E+02                                     -18.353  0.000E+00            -18.353  0.000E+00
  -2.671  0.8081E+02  0.3045E+02                                     -18.343  0.000E+00            -18.343  0.000E+00
  -2.671  0.8080E+02  0.3046E+02                                     -18.333  0.000E+00            -18.333  0.000E+00
  -2.671  0.8079E+02  0.3047E+02                                     -18.323  0.000E+00            -18.323  0.000E+00
  -2.671  0.8079E+02  0.3047E+02                                     -18.313  0.000E+00            -18.313  0.000E+00
  -2.671  0.8078E+02  0.3048E+02                                     -18.303  0.000E+00            -18.303  0.000E+00
  -2.671  0.8077E+02  0.3049E+02                                     -18.293  0.000E+00            -18.293  0.000E+00
  -2.670  0.8076E+02  0.3050E+02                                     -18.283  0.000E+00            -18.283  0.000E+00
  -2.670  0.8075E+02  0.3051E+02                                     -18.273  0.000E+00            -18.273  0.000E+00
  -2.670  0.8075E+02  0.3051E+02                                     -18.263  0.000E+00            -18.263  0.000E+00
  -2.670  0.8074E+02  0.3052E+02                                     -18.253  0.000E+00            -18.253  0.000E+00
  -2.670  0.8073E+02  0.3053E+02                                     -18.243  0.000E+00            -18.243  0.000E+00
  -2.670  0.8072E+02  0.3054E+02                                     -18.233  0.000E+00            -18.233  0.000E+00
  -2.670  0.8072E+02  0.3055E+02                                     -18.223  0.000E+00            -18.223  0.000E+00
  -2.670  0.8071E+02  0.3056E+02                                     -18.213  0.000E+00            -18.213  0.000E+00
  -2.670  0.8070E+02  0.3056E+02                                     -18.203  0.000E+00            -18.203  0.000E+00
  -2.670  0.8069E+02  0.3057E+02                                     -18.193  0.000E+00            -18.193  0.000E+00
  -2.669  0.8068E+02  0.3058E+02                                     -18.183  0.000E+00            -18.183  0.000E+00
  -2.669  0.8068E+02  0.3059E+02                                     -18.173  0.000E+00            -18.173  0.000E+00
  -2.669  0.8067E+02  0.3060E+02                                     -18.163  0.000E+00            -18.163  0.000E+00
  -2.669  0.8066E+02  0.3060E+02                                     -18.153  0.000E+00            -18.153  0.000E+00
  -2.669  0.8065E+02  0.3061E+02                                     -18.143  0.000E+00            -18.143  0.000E+00
  -2.669  0.8065E+02  0.3062E+02                                     -18.133  0.000E+00            -18.133  0.000E+00
  -2.669  0.8064E+02  0.3063E+02                                     -18.123  0.000E+00            -18.123  0.000E+00
  -2.669  0.8063E+02  0.3064E+02                                     -18.113  0.000E+00            -18.113  0.000E+00
  -2.669  0.8062E+02  0.3064E+02                                     -18.103  0.000E+00            -18.103  0.000E+00
  -2.668  0.8061E+02  0.3065E+02                                     -18.093  0.000E+00            -18.093  0.000E+00
  -2.668  0.8061E+02  0.3066E+02                                     -18.083  0.000E+00            -18.083  0.000E+00
  -2.668  0.8060E+02  0.3067E+02                                     -18.073  0.000E+00            -18.073  0.000E+00
  -2.668  0.8059E+02  0.3068E+02                                     -18.063  0.000E+00            -18.063  0.000E+00
  -2.668  0.8058E+02  0.3068E+02                                     -18.053  0.000E+00            -18.053  0.000E+00
  -2.668  0.8057E+02  0.3069E+02                                     -18.043  0.000E+00            -18.043  0.000E+00
  -2.668  0.8057E+02  0.3070E+02                                     -18.033  0.000E+00            -18.033  0.000E+00
  -2.668  0.8056E+02  0.3071E+02                                     -18.023  0.000E+00            -18.023  0.000E+00
  -2.668  0.8055E+02  0.3072E+02                                     -18.013  0.000E+00            -18.013  0.000E+00
  -2.668  0.8054E+02  0.3072E+02                                     -18.003  0.000E+00            -18.003  0.000E+00
  -2.667  0.8054E+02  0.3073E+02                                     -17.993  0.000E+00            -17.993  0.000E+00
  -2.667  0.8053E+02  0.3074E+02                                     -17.983  0.000E+00            -17.983  0.000E+00
  -2.667  0.8052E+02  0.3075E+02                                     -17.973  0.000E+00            -17.973  0.000E+00
  -2.667  0.8051E+02  0.3076E+02                                     -17.963  0.000E+00            -17.963  0.000E+00
  -2.667  0.8050E+02  0.3076E+02                                     -17.953  0.000E+00            -17.953  0.000E+00
  -2.667  0.8050E+02  0.3077E+02                                     -17.943  0.000E+00            -17.943  0.000E+00
  -2.667  0.8049E+02  0.3078E+02                                     -17.933  0.000E+00            -17.933  0.000E+00
  -2.667  0.8048E+02  0.3079E+02                                     -17.923  0.000E+00            -17.923  0.000E+00
  -2.667  0.8047E+02  0.3080E+02                                     -17.913  0.000E+00            -17.913  0.000E+00
  -2.667  0.8047E+02  0.3081E+02                                     -17.903  0.000E+00            -17.903  0.000E+00
  -2.667  0.8046E+02  0.3081E+02                                     -17.893  0.000E+00            -17.893  0.000E+00
  -2.666  0.8045E+02  0.3082E+02                                     -17.883  0.000E+00            -17.883  0.000E+00
  -2.666  0.8044E+02  0.3083E+02                                     -17.873  0.000E+00            -17.873  0.000E+00
  -2.666  0.8043E+02  0.3084E+02                                     -17.863  0.000E+00            -17.863  0.000E+00
  -2.666  0.8043E+02  0.3085E+02                                     -17.853  0.000E+00            -17.853  0.000E+00
  -2.666  0.8042E+02  0.3085E+02                                     -17.843  0.000E+00            -17.843  0.000E+00
  -2.666  0.8041E+02  0.3086E+02                                     -17.833  0.000E+00            -17.833  0.000E+00
  -2.666  0.8040E+02  0.3087E+02                                     -17.823  0.000E+00            -17.823  0.000E+00
  -2.666  0.8039E+02  0.3088E+02                                     -17.813  0.000E+00            -17.813  0.000E+00
  -2.666  0.8039E+02  0.3089E+02                                     -17.803  0.000E+00            -17.803  0.000E+00
  -2.665  0.8038E+02  0.3089E+02                                     -17.793  0.000E+00            -17.793  0.000E+00
  -2.665  0.8037E+02  0.3090E+02                                     -17.783  0.000E+00            -17.783  0.000E+00
  -2.665  0.8036E+02  0.3091E+02                                     -17.773  0.000E+00            -17.773  0.000E+00
  -2.665  0.8036E+02  0.3092E+02                                     -17.763  0.000E+00            -17.763  0.000E+00
  -2.665  0.8035E+02  0.3093E+02                                     -17.753  0.000E+00            -17.753  0.000E+00
  -2.665  0.8034E+02  0.3093E+02                                     -17.743  0.000E+00            -17.743  0.000E+00
  -2.665  0.8033E+02  0.3094E+02                                     -17.733  0.000E+00            -17.733  0.000E+00
  -2.665  0.8032E+02  0.3095E+02                                     -17.723  0.000E+00            -17.723  0.000E+00
  -2.665  0.8032E+02  0.3096E+02                                     -17.713  0.000E+00            -17.713  0.000E+00
  -2.665  0.8031E+02  0.3097E+02                                     -17.703  0.000E+00            -17.703  0.000E+00
  -2.665  0.8030E+02  0.3097E+02                                     -17.693  0.000E+00            -17.693  0.000E+00
  -2.664  0.8029E+02  0.3098E+02                                     -17.683  0.000E+00            -17.683  0.000E+00
  -2.664  0.8028E+02  0.3099E+02                                     -17.673  0.000E+00            -17.673  0.000E+00
  -2.664  0.8028E+02  0.3100E+02                                     -17.663  0.000E+00            -17.663  0.000E+00
  -2.664  0.8027E+02  0.3101E+02                                     -17.653  0.000E+00            -17.653  0.000E+00
  -2.664  0.8026E+02  0.3101E+02                                     -17.643  0.000E+00            -17.643  0.000E+00
  -2.664  0.8025E+02  0.3102E+02                                     -17.633  0.000E+00            -17.633  0.000E+00
  -2.664  0.8024E+02  0.3103E+02                                     -17.623  0.000E+00            -17.623  0.000E+00
  -2.664  0.8024E+02  0.3104E+02                                     -17.613  0.000E+00            -17.613  0.000E+00
  -2.664  0.8023E+02  0.3105E+02                                     -17.603  0.000E+00            -17.603  0.000E+00
  -2.664  0.8022E+02  0.3105E+02                                     -17.593  0.000E+00            -17.593  0.000E+00
  -2.663  0.8021E+02  0.3106E+02                                     -17.583  0.000E+00            -17.583  0.000E+00
  -2.663  0.8021E+02  0.3107E+02                                     -17.573  0.000E+00            -17.573  0.000E+00
  -2.663  0.8020E+02  0.3108E+02                                     -17.563  0.000E+00            -17.563  0.000E+00
  -2.663  0.8019E+02  0.3109E+02                                     -17.553  0.000E+00            -17.553  0.000E+00
  -2.663  0.8018E+02  0.3109E+02                                     -17.543  0.000E+00            -17.543  0.000E+00
  -2.663  0.8017E+02  0.3110E+02                                     -17.533  0.000E+00            -17.533  0.000E+00
  -2.663  0.8017E+02  0.3111E+02                                     -17.523  0.000E+00            -17.523  0.000E+00
  -2.663  0.8016E+02  0.3112E+02                                     -17.513  0.000E+00            -17.513  0.000E+00
  -2.663  0.8015E+02  0.3113E+02                                     -17.503  0.000E+00            -17.503  0.000E+00
  -2.663  0.8014E+02  0.3113E+02                                     -17.493  0.000E+00            -17.493  0.000E+00
  -2.662  0.8013E+02  0.3114E+02                                     -17.483  0.000E+00            -17.483  0.000E+00
  -2.662  0.8013E+02  0.3115E+02                                     -17.473  0.000E+00            -17.473  0.000E+00
  -2.662  0.8012E+02  0.3116E+02                                     -17.463  0.000E+00            -17.463  0.000E+00
  -2.662  0.8011E+02  0.3117E+02                                     -17.453  0.000E+00            -17.453  0.000E+00
  -2.662  0.8010E+02  0.3117E+02                                     -17.443  0.000E+00            -17.443  0.000E+00
  -2.662  0.8010E+02  0.3118E+02                                     -17.433  0.000E+00            -17.433  0.000E+00
  -2.662  0.8009E+02  0.3119E+02                                     -17.423  0.000E+00            -17.423  0.000E+00
  -2.662  0.8008E+02  0.3120E+02                                     -17.413  0.000E+00            -17.413  0.000E+00
  -2.662  0.8007E+02  0.3121E+02                                     -17.403  0.000E+00            -17.403  0.000E+00
  -2.662  0.8006E+02  0.3121E+02                                     -17.393  0.000E+00            -17.393  0.000E+00
  -2.661  0.8006E+02  0.3122E+02                                     -17.383  0.000E+00            -17.383  0.000E+00
  -2.661  0.8005E+02  0.3123E+02                                     -17.373  0.000E+00            -17.373  0.000E+00
  -2.661  0.8004E+02  0.3124E+02                                     -17.363  0.000E+00            -17.363  0.000E+00
  -2.661  0.8003E+02  0.3125E+02                                     -17.353  0.000E+00            -17.353  0.000E+00
  -2.661  0.8002E+02  0.3125E+02                                     -17.343  0.000E+00            -17.343  0.000E+00
  -2.661  0.8002E+02  0.3126E+02                                     -17.333  0.000E+00            -17.333  0.000E+00
  -2.661  0.8001E+02  0.3127E+02                                     -17.323  0.000E+00            -17.323  0.000E+00
  -2.661  0.8000E+02  0.3128E+02                                     -17.313  0.000E+00            -17.313  0.000E+00
  -2.661  0.7999E+02  0.3129E+02                                     -17.303  0.000E+00            -17.303  0.000E+00
  -2.661  0.7998E+02  0.3129E+02                                     -17.293  0.000E+00            -17.293  0.000E+00
  -2.660  0.7998E+02  0.3130E+02                                     -17.283  0.000E+00            -17.283  0.000E+00
  -2.660  0.7997E+02  0.3131E+02                                     -17.273  0.000E+00            -17.273  0.000E+00
  -2.660  0.7996E+02  0.3132E+02                                     -17.263  0.000E+00            -17.263  0.000E+00
  -2.660  0.7995E+02  0.3133E+02                                     -17.253  0.000E+00            -17.253  0.000E+00
  -2.660  0.7995E+02  0.3133E+02                                     -17.243  0.000E+00            -17.243  0.000E+00
  -2.660  0.7994E+02  0.3134E+02                                     -17.233  0.000E+00            -17.233  0.000E+00
  -2.660  0.7993E+02  0.3135E+02                                     -17.223  0.000E+00            -17.223  0.000E+00
  -2.660  0.7992E+02  0.3136E+02                                     -17.213  0.000E+00            -17.213  0.000E+00
  -2.660  0.7991E+02  0.3137E+02                                     -17.203  0.000E+00            -17.203  0.000E+00
  -2.659  0.7991E+02  0.3137E+02                                     -17.193  0.000E+00            -17.193  0.000E+00
  -2.659  0.7990E+02  0.3138E+02                                     -17.183  0.000E+00            -17.183  0.000E+00
  -2.659  0.7989E+02  0.3139E+02                                     -17.173  0.000E+00            -17.173  0.000E+00
  -2.659  0.7988E+02  0.3140E+02                                     -17.163  0.000E+00            -17.163  0.000E+00
  -2.659  0.7987E+02  0.3141E+02                                     -17.153  0.000E+00            -17.153  0.000E+00
  -2.659  0.7987E+02  0.3141E+02                                     -17.143  0.000E+00            -17.143  0.000E+00
  -2.659  0.7986E+02  0.3142E+02                                     -17.133  0.000E+00            -17.133  0.000E+00
  -2.659  0.7985E+02  0.3143E+02                                     -17.123  0.000E+00            -17.123  0.000E+00
  -2.659  0.7984E+02  0.3144E+02                                     -17.113  0.000E+00            -17.113  0.000E+00
  -2.659  0.7983E+02  0.3145E+02                                     -17.103  0.000E+00            -17.103  0.000E+00
  -2.659  0.7983E+02  0.3145E+02                                     -17.093  0.000E+00            -17.093  0.000E+00
  -2.658  0.7982E+02  0.3146E+02                                     -17.083  0.000E+00            -17.083  0.000E+00
  -2.658  0.7981E+02  0.3147E+02                                     -17.073  0.000E+00            -17.073  0.000E+00
  -2.658  0.7980E+02  0.3148E+02                                     -17.063  0.000E+00            -17.063  0.000E+00
  -2.658  0.7979E+02  0.3149E+02                                     -17.053  0.000E+00            -17.053  0.000E+00
  -2.658  0.7979E+02  0.3149E+02                                     -17.043  0.000E+00            -17.043  0.000E+00
  -2.658  0.7978E+02  0.3150E+02                                     -17.033  0.000E+00            -17.033  0.000E+00
  -2.658  0.7977E+02  0.3151E+02                                     -17.023  0.000E+00            -17.023  0.000E+00
  -2.658  0.7976E+02  0.3152E+02                                     -17.013  0.000E+00            -17.013  0.000E+00
  -2.658  0.7976E+02  0.3153E+02                                     -17.003  0.000E+00            -17.003  0.000E+00
  -2.658  0.7975E+02  0.3153E+02                                     -16.993  0.000E+00            -16.993  0.000E+00
  -2.657  0.7974E+02  0.3154E+02                                     -16.983  0.000E+00            -16.983  0.000E+00
  -2.657  0.7973E+02  0.3155E+02                                     -16.973  0.000E+00            -16.973  0.000E+00
  -2.657  0.7972E+02  0.3156E+02                                     -16.963  0.000E+00            -16.963  0.000E+00
  -2.657  0.7972E+02  0.3157E+02                                     -16.953  0.000E+00            -16.953  0.000E+00
  -2.657  0.7971E+02  0.3157E+02                                     -16.943  0.000E+00            -16.943  0.000E+00
  -2.657  0.7970E+02  0.3158E+02                                     -16.933  0.000E+00            -16.933  0.000E+00
  -2.657  0.7969E+02  0.3159E+02                                     -16.923  0.000E+00            -16.923  0.000E+00
  -2.657  0.7968E+02  0.3160E+02                                     -16.913  0.000E+00            -16.913  0.000E+00
  -2.657  0.7968E+02  0.3161E+02                                     -16.903  0.000E+00            -16.903  0.000E+00
  -2.656  0.7967E+02  0.3161E+02                                     -16.893  0.000E+00            -16.893  0.000E+00
  -2.656  0.7966E+02  0.3162E+02                                     -16.883  0.000E+00            -16.883  0.000E+00
  -2.656  0.7965E+02  0.3163E+02                                     -16.873  0.000E+00            -16.873  0.000E+00
  -2.656  0.7964E+02  0.3164E+02                                     -16.863  0.000E+00            -16.863  0.000E+00
  -2.656  0.7964E+02  0.3165E+02                                     -16.853  0.000E+00            -16.853  0.000E+00
  -2.656  0.7963E+02  0.3165E+02                                     -16.843  0.000E+00            -16.843  0.000E+00
  -2.656  0.7962E+02  0.3166E+02                                     -16.833  0.000E+00            -16.833  0.000E+00
  -2.656  0.7961E+02  0.3167E+02                                     -16.823  0.000E+00            -16.823  0.000E+00
  -2.656  0.7960E+02  0.3168E+02                                     -16.813  0.000E+00            -16.813  0.000E+00
  -2.656  0.7960E+02  0.3169E+02                                     -16.803  0.000E+00            -16.803  0.000E+00
  -2.655  0.7959E+02  0.3169E+02                                     -16.793  0.000E+00            -16.793  0.000E+00
  -2.655  0.7958E+02  0.3170E+02                                     -16.783  0.000E+00            -16.783  0.000E+00
  -2.655  0.7957E+02  0.3171E+02                                     -16.773  0.000E+00            -16.773  0.000E+00
  -2.655  0.7956E+02  0.3172E+02                                     -16.763  0.000E+00            -16.763  0.000E+00
  -2.655  0.7956E+02  0.3173E+02                                     -16.753  0.000E+00            -16.753  0.000E+00
  -2.655  0.7955E+02  0.3173E+02                                     -16.743  0.000E+00            -16.743  0.000E+00
  -2.655  0.7954E+02  0.3174E+02                                     -16.733  0.000E+00            -16.733  0.000E+00
  -2.655  0.7953E+02  0.3175E+02                                     -16.723  0.000E+00            -16.723  0.000E+00
  -2.655  0.7953E+02  0.3176E+02                                     -16.713  0.000E+00            -16.713  0.000E+00
  -2.655  0.7952E+02  0.3176E+02                                     -16.703  0.000E+00            -16.703  0.000E+00
  -2.655  0.7951E+02  0.3177E+02                                     -16.693  0.000E+00            -16.693  0.000E+00
  -2.654  0.7950E+02  0.3178E+02                                     -16.683  0.000E+00            -16.683  0.000E+00
  -2.654  0.7949E+02  0.3179E+02                                     -16.673  0.000E+00            -16.673  0.000E+00
  -2.654  0.7949E+02  0.3180E+02                                     -16.663  0.000E+00            -16.663  0.000E+00
  -2.654  0.7948E+02  0.3180E+02                                     -16.653  0.000E+00            -16.653  0.000E+00
  -2.654  0.7947E+02  0.3181E+02                                     -16.643  0.000E+00            -16.643  0.000E+00
  -2.654  0.7946E+02  0.3182E+02                                     -16.633  0.000E+00            -16.633  0.000E+00
  -2.654  0.7945E+02  0.3183E+02                                     -16.623  0.000E+00            -16.623  0.000E+00
  -2.654  0.7945E+02  0.3184E+02                                     -16.613  0.000E+00            -16.613  0.000E+00
  -2.654  0.7944E+02  0.3184E+02                                     -16.603  0.000E+00            -16.603  0.000E+00
  -2.654  0.7943E+02  0.3185E+02                                     -16.593  0.000E+00            -16.593  0.000E+00
  -2.653  0.7942E+02  0.3186E+02                                     -16.583  0.000E+00            -16.583  0.000E+00
  -2.653  0.7941E+02  0.3187E+02                                     -16.573  0.000E+00            -16.573  0.000E+00
  -2.653  0.7941E+02  0.3188E+02                                     -16.563  0.000E+00            -16.563  0.000E+00
  -2.653  0.7940E+02  0.3188E+02                                     -16.553  0.000E+00            -16.553  0.000E+00
  -2.653  0.7939E+02  0.3189E+02                                     -16.543  0.000E+00            -16.543  0.000E+00
  -2.653  0.7938E+02  0.3190E+02                                     -16.533  0.000E+00            -16.533  0.000E+00
  -2.653  0.7937E+02  0.3191E+02                                     -16.523  0.000E+00            -16.523  0.000E+00
  -2.653  0.7937E+02  0.3192E+02                                     -16.513  0.417E-11            -16.513  0.472E-11
  -2.653  0.7936E+02  0.3192E+02                                     -16.503  0.627E-11            -16.503  0.709E-11
  -2.653  0.7935E+02  0.3193E+02                                     -16.493  0.937E-11            -16.493  0.106E-10
  -2.652  0.7934E+02  0.3194E+02                                     -16.483  0.140E-10            -16.483  0.158E-10
  -2.652  0.7933E+02  0.3195E+02                                     -16.473  0.208E-10            -16.473  0.236E-10
  -2.652  0.7933E+02  0.3196E+02                                     -16.463  0.308E-10            -16.463  0.349E-10
  -2.652  0.7932E+02  0.3196E+02                                     -16.453  0.456E-10            -16.453  0.516E-10
  -2.652  0.7931E+02  0.3197E+02                                     -16.443  0.671E-10            -16.443  0.759E-10
  -2.652  0.7930E+02  0.3198E+02                                     -16.433  0.984E-10            -16.433  0.111E-09
  -2.652  0.7929E+02  0.3199E+02                                     -16.423  0.144E-09            -16.423  0.163E-09
  -2.652  0.7929E+02  0.3200E+02                                     -16.413  0.217E-09            -16.413  0.246E-09
  -2.652  0.7928E+02  0.3200E+02                                     -16.403  0.316E-09            -16.403  0.358E-09
  -2.652  0.7927E+02  0.3201E+02                                     -16.393  0.458E-09            -16.393  0.519E-09
  -2.651  0.7926E+02  0.3202E+02                                     -16.383  0.661E-09            -16.383  0.750E-09
  -2.651  0.7925E+02  0.3203E+02                                     -16.373  0.953E-09            -16.373  0.108E-08
  -2.651  0.7925E+02  0.3203E+02                                     -16.363  0.137E-08            -16.363  0.155E-08
  -2.651  0.7924E+02  0.3204E+02                                     -16.353  0.196E-08            -16.353  0.222E-08
  -2.651  0.7923E+02  0.3205E+02                                     -16.343  0.279E-08            -16.343  0.316E-08
  -2.651  0.7922E+02  0.3206E+02                                     -16.333  0.397E-08            -16.333  0.450E-08
  -2.651  0.7921E+02  0.3207E+02                                     -16.323  0.561E-08            -16.323  0.637E-08
  -2.651  0.7921E+02  0.3207E+02                                     -16.313  0.793E-08            -16.313  0.900E-08
  -2.651  0.7920E+02  0.3208E+02                                     -16.303  0.112E-07            -16.303  0.127E-07
  -2.651  0.7919E+02  0.3209E+02                                     -16.293  0.157E-07            -16.293  0.178E-07
  -2.650  0.7918E+02  0.3210E+02                                     -16.283  0.219E-07            -16.283  0.249E-07
  -2.650  0.7917E+02  0.3211E+02                                     -16.273  0.305E-07            -16.273  0.347E-07
  -2.650  0.7917E+02  0.3211E+02                                     -16.263  0.424E-07            -16.263  0.482E-07
  -2.650  0.7916E+02  0.3212E+02                                     -16.253  0.587E-07            -16.253  0.667E-07
  -2.650  0.7915E+02  0.3213E+02                                     -16.243  0.811E-07            -16.243  0.921E-07
  -2.650  0.7914E+02  0.3214E+02                                     -16.233  0.111E-06            -16.233  0.127E-06
  -2.650  0.7913E+02  0.3215E+02                                     -16.223  0.153E-06            -16.223  0.174E-06
  -2.650  0.7913E+02  0.3215E+02                                     -16.213  0.209E-06            -16.213  0.237E-06
  -2.650  0.7912E+02  0.3216E+02                                     -16.203  0.284E-06            -16.203  0.324E-06
  -2.650  0.7911E+02  0.3217E+02                                     -16.193  0.386E-06            -16.193  0.439E-06
  -2.649  0.7910E+02  0.3218E+02                                     -16.183  0.522E-06            -16.183  0.594E-06
  -2.649  0.7909E+02  0.3219E+02                                     -16.173  0.705E-06            -16.173  0.802E-06
  -2.649  0.7909E+02  0.3219E+02                                     -16.163  0.948E-06            -16.163  0.108E-05
  -2.649  0.7908E+02  0.3220E+02                                     -16.153  0.127E-05            -16.153  0.145E-05
  -2.649  0.7907E+02  0.3221E+02                                     -16.143  0.170E-05            -16.143  0.193E-05
  -2.649  0.7906E+02  0.3222E+02                                     -16.133  0.226E-05            -16.133  0.257E-05
  -2.649  0.7905E+02  0.3222E+02                                     -16.123  0.300E-05            -16.123  0.341E-05
  -2.649  0.7905E+02  0.3223E+02                                     -16.113  0.397E-05            -16.113  0.451E-05
  -2.649  0.7904E+02  0.3224E+02                                     -16.103  0.523E-05            -16.103  0.596E-05
  -2.649  0.7903E+02  0.3225E+02                                     -16.093  0.687E-05            -16.093  0.783E-05
  -2.648  0.7902E+02  0.3226E+02                                     -16.083  0.901E-05            -16.083  0.103E-04
  -2.648  0.7901E+02  0.3226E+02                                     -16.073  0.118E-04            -16.073  0.134E-04
  -2.648  0.7901E+02  0.3227E+02                                     -16.063  0.153E-04            -16.063  0.175E-04
  -2.648  0.7900E+02  0.3228E+02                                     -16.053  0.199E-04            -16.053  0.227E-04
  -2.648  0.7899E+02  0.3229E+02                                     -16.043  0.257E-04            -16.043  0.293E-04
  -2.648  0.7898E+02  0.3230E+02                                     -16.033  0.331E-04            -16.033  0.377E-04
  -2.648  0.7897E+02  0.3230E+02                                     -16.023  0.426E-04            -16.023  0.486E-04
  -2.648  0.7897E+02  0.3231E+02                                     -16.013  0.546E-04            -16.013  0.622E-04
  -2.648  0.7896E+02  0.3232E+02                                     -16.003  0.697E-04            -16.003  0.794E-04
  -2.647  0.7895E+02  0.3233E+02                                     -15.993  0.886E-04            -15.993  0.101E-03
  -2.647  0.7894E+02  0.3234E+02                                     -15.983  0.112E-03            -15.983  0.128E-03
  -2.647  0.7893E+02  0.3234E+02                                     -15.973  0.142E-03            -15.973  0.162E-03
  -2.647  0.7893E+02  0.3235E+02                                     -15.963  0.179E-03            -15.963  0.205E-03
  -2.647  0.7892E+02  0.3236E+02                                     -15.953  0.225E-03            -15.953  0.257E-03
  -2.647  0.7891E+02  0.3237E+02                                     -15.943  0.282E-03            -15.943  0.322E-03
  -2.647  0.7890E+02  0.3237E+02                                     -15.933  0.352E-03            -15.933  0.403E-03
  -2.647  0.7889E+02  0.3238E+02                                     -15.923  0.439E-03            -15.923  0.501E-03
  -2.647  0.7889E+02  0.3239E+02                                     -15.913  0.544E-03            -15.913  0.622E-03
  -2.647  0.7888E+02  0.3240E+02                                     -15.903  0.673E-03            -15.903  0.770E-03
  -2.647  0.7887E+02  0.3241E+02                                     -15.893  0.830E-03            -15.893  0.950E-03
  -2.646  0.7886E+02  0.3241E+02                                     -15.883  0.102E-02            -15.883  0.117E-02
  -2.646  0.7885E+02  0.3242E+02                                     -15.873  0.125E-02            -15.873  0.143E-02
  -2.646  0.7885E+02  0.3243E+02                                     -15.863  0.153E-02            -15.863  0.175E-02
  -2.646  0.7884E+02  0.3244E+02                                     -15.853  0.186E-02            -15.853  0.213E-02
  -2.646  0.7883E+02  0.3245E+02                                     -15.843  0.226E-02            -15.843  0.259E-02
  -2.646  0.7882E+02  0.3245E+02                                     -15.833  0.273E-02            -15.833  0.313E-02
  -2.646  0.7881E+02  0.3246E+02                                     -15.823  0.329E-02            -15.823  0.378E-02
  -2.646  0.7881E+02  0.3247E+02                                     -15.813  0.396E-02            -15.813  0.455E-02
  -2.646  0.7880E+02  0.3248E+02                                     -15.803  0.474E-02            -15.803  0.545E-02
  -2.646  0.7879E+02  0.3249E+02                                     -15.793  0.567E-02            -15.793  0.652E-02
  -2.645  0.7878E+02  0.3249E+02                                     -15.783  0.675E-02            -15.783  0.776E-02
  -2.645  0.7877E+02  0.3250E+02                                     -15.773  0.802E-02            -15.773  0.923E-02
  -2.645  0.7877E+02  0.3251E+02                                     -15.763  0.950E-02            -15.763  0.109E-01
  -2.645  0.7876E+02  0.3252E+02                                     -15.753  0.112E-01            -15.753  0.129E-01
  -2.645  0.7875E+02  0.3252E+02                                     -15.743  0.132E-01            -15.743  0.152E-01
  -2.645  0.7874E+02  0.3253E+02                                     -15.733  0.155E-01            -15.733  0.178E-01
  -2.645  0.7873E+02  0.3254E+02                                     -15.723  0.181E-01            -15.723  0.209E-01
  -2.645  0.7873E+02  0.3255E+02                                     -15.713  0.211E-01            -15.713  0.244E-01
  -2.645  0.7872E+02  0.3256E+02                                     -15.703  0.246E-01            -15.703  0.284E-01
  -2.644  0.7871E+02  0.3256E+02                                     -15.693  0.285E-01            -15.693  0.329E-01
  -2.644  0.7870E+02  0.3257E+02                                     -15.683  0.329E-01            -15.683  0.381E-01
  -2.644  0.7869E+02  0.3258E+02                                     -15.673  0.379E-01            -15.673  0.438E-01
  -2.644  0.7869E+02  0.3259E+02                                     -15.663  0.436E-01            -15.663  0.504E-01
  -2.644  0.7868E+02  0.3260E+02                                     -15.653  0.499E-01            -15.653  0.578E-01
  -2.644  0.7867E+02  0.3260E+02                                     -15.643  0.570E-01            -15.643  0.661E-01
  -2.644  0.7866E+02  0.3261E+02                                     -15.633  0.649E-01            -15.633  0.753E-01
  -2.644  0.7865E+02  0.3262E+02                                     -15.623  0.737E-01            -15.623  0.856E-01
  -2.644  0.7865E+02  0.3263E+02                                     -15.613  0.834E-01            -15.613  0.970E-01
  -2.644  0.7864E+02  0.3263E+02                                     -15.603  0.942E-01            -15.603  0.110E+00
  -2.643  0.7863E+02  0.3264E+02                                     -15.593  0.106E+00            -15.593  0.124E+00
  -2.643  0.7862E+02  0.3265E+02                                     -15.583  0.119E+00            -15.583  0.139E+00
  -2.643  0.7861E+02  0.3266E+02                                     -15.573  0.133E+00            -15.573  0.156E+00
  -2.643  0.7861E+02  0.3267E+02                                     -15.563  0.149E+00            -15.563  0.174E+00
  -2.643  0.7860E+02  0.3267E+02                                     -15.553  0.166E+00            -15.553  0.194E+00
  -2.643  0.7859E+02  0.3268E+02                                     -15.543  0.184E+00            -15.543  0.215E+00
  -2.643  0.7858E+02  0.3269E+02                                     -15.533  0.204E+00            -15.533  0.239E+00
  -2.643  0.7857E+02  0.3270E+02                                     -15.523  0.225E+00            -15.523  0.264E+00
  -2.643  0.7857E+02  0.3271E+02                                     -15.513  0.247E+00            -15.513  0.291E+00
  -2.643  0.7856E+02  0.3271E+02                                     -15.503  0.272E+00            -15.503  0.320E+00
  -2.643  0.7855E+02  0.3272E+02                                     -15.493  0.298E+00            -15.493  0.351E+00
  -2.642  0.7854E+02  0.3273E+02                                     -15.483  0.325E+00            -15.483  0.384E+00
  -2.642  0.7853E+02  0.3274E+02                                     -15.473  0.355E+00            -15.473  0.420E+00
  -2.642  0.7853E+02  0.3274E+02                                     -15.463  0.386E+00            -15.463  0.457E+00
  -2.642  0.7852E+02  0.3275E+02                                     -15.453  0.419E+00            -15.453  0.497E+00
  -2.642  0.7851E+02  0.3276E+02                                     -15.443  0.453E+00            -15.443  0.538E+00
  -2.642  0.7850E+02  0.3277E+02                                     -15.433  0.489E+00            -15.433  0.582E+00
  -2.642  0.7849E+02  0.3278E+02                                     -15.423  0.527E+00            -15.423  0.628E+00
  -2.642  0.7848E+02  0.3278E+02                                     -15.413  0.566E+00            -15.413  0.676E+00
  -2.642  0.7848E+02  0.3279E+02                                     -15.403  0.607E+00            -15.403  0.727E+00
  -2.642  0.7847E+02  0.3280E+02                                     -15.393  0.649E+00            -15.393  0.779E+00
  -2.641  0.7846E+02  0.3281E+02                                     -15.383  0.693E+00            -15.383  0.834E+00
  -2.641  0.7845E+02  0.3282E+02                                     -15.373  0.738E+00            -15.373  0.891E+00
  -2.641  0.7844E+02  0.3282E+02                                     -15.363  0.785E+00            -15.363  0.951E+00
  -2.641  0.7844E+02  0.3283E+02                                     -15.353  0.833E+00            -15.353  0.101E+01
  -2.641  0.7843E+02  0.3284E+02                                     -15.343  0.882E+00            -15.343  0.107E+01
  -2.641  0.7842E+02  0.3285E+02                                     -15.333  0.934E+00            -15.333  0.114E+01
  -2.641  0.7841E+02  0.3285E+02                                     -15.323  0.985E+00            -15.323  0.121E+01
  -2.641  0.7840E+02  0.3286E+02                                     -15.313  0.104E+01            -15.313  0.128E+01
  -2.641  0.7840E+02  0.3287E+02                                     -15.303  0.109E+01            -15.303  0.135E+01
  -2.641  0.7839E+02  0.3288E+02                                     -15.293  0.115E+01            -15.293  0.142E+01
  -2.640  0.7838E+02  0.3289E+02                                     -15.283  0.120E+01            -15.283  0.149E+01
  -2.640  0.7837E+02  0.3289E+02                                     -15.273  0.126E+01            -15.273  0.157E+01
  -2.640  0.7836E+02  0.3290E+02                                     -15.263  0.132E+01            -15.263  0.165E+01
  -2.640  0.7836E+02  0.3291E+02                                     -15.253  0.138E+01            -15.253  0.173E+01
  -2.640  0.7835E+02  0.3292E+02                                     -15.243  0.144E+01            -15.243  0.181E+01
  -2.640  0.7834E+02  0.3293E+02                                     -15.233  0.150E+01            -15.233  0.190E+01
  -2.640  0.7833E+02  0.3293E+02                                     -15.223  0.156E+01            -15.223  0.198E+01
  -2.640  0.7832E+02  0.3294E+02                                     -15.213  0.162E+01            -15.213  0.207E+01
  -2.640  0.7832E+02  0.3295E+02                                     -15.203  0.168E+01            -15.203  0.216E+01
  -2.639  0.7831E+02  0.3296E+02                                     -15.193  0.175E+01            -15.193  0.226E+01
  -2.639  0.7830E+02  0.3296E+02                                     -15.183  0.181E+01            -15.183  0.235E+01
  -2.639  0.7829E+02  0.3297E+02                                     -15.173  0.188E+01            -15.173  0.245E+01
  -2.639  0.7828E+02  0.3298E+02                                     -15.163  0.194E+01            -15.163  0.254E+01
  -2.639  0.7827E+02  0.3299E+02                                     -15.153  0.201E+01            -15.153  0.264E+01
  -2.639  0.7827E+02  0.3300E+02                                     -15.143  0.207E+01            -15.143  0.274E+01
  -2.639  0.7826E+02  0.3300E+02                                     -15.133  0.214E+01            -15.133  0.285E+01
  -2.639  0.7825E+02  0.3301E+02                                     -15.123  0.221E+01            -15.123  0.295E+01
  -2.639  0.7824E+02  0.3302E+02                                     -15.113  0.227E+01            -15.113  0.305E+01
  -2.639  0.7823E+02  0.3303E+02                                     -15.103  0.234E+01            -15.103  0.316E+01
  -2.639  0.7823E+02  0.3303E+02                                     -15.093  0.241E+01            -15.093  0.327E+01
  -2.638  0.7822E+02  0.3304E+02                                     -15.083  0.248E+01            -15.083  0.338E+01
  -2.638  0.7821E+02  0.3305E+02                                     -15.073  0.255E+01            -15.073  0.350E+01
  -2.638  0.7820E+02  0.3306E+02                                     -15.063  0.261E+01            -15.063  0.360E+01
  -2.638  0.7819E+02  0.3307E+02                                     -15.053  0.268E+01            -15.053  0.372E+01
  -2.638  0.7819E+02  0.3307E+02                                     -15.043  0.275E+01            -15.043  0.383E+01
  -2.638  0.7818E+02  0.3308E+02                                     -15.033  0.282E+01            -15.033  0.395E+01
  -2.638  0.7817E+02  0.3309E+02                                     -15.023  0.288E+01            -15.023  0.407E+01
  -2.638  0.7816E+02  0.3310E+02                                     -15.013  0.295E+01            -15.013  0.419E+01
  -2.638  0.7815E+02  0.3311E+02                                     -15.003  0.302E+01            -15.003  0.431E+01
  -2.638  0.7815E+02  0.3311E+02                                     -14.993  0.309E+01            -14.993  0.444E+01
  -2.637  0.7814E+02  0.3312E+02                                     -14.983  0.315E+01            -14.983  0.455E+01
  -2.637  0.7813E+02  0.3313E+02                                     -14.973  0.322E+01            -14.973  0.468E+01
  -2.637  0.7812E+02  0.3314E+02                                     -14.963  0.328E+01            -14.963  0.481E+01
  -2.637  0.7811E+02  0.3314E+02                                     -14.953  0.335E+01            -14.953  0.494E+01
  -2.637  0.7810E+02  0.3315E+02                                     -14.943  0.342E+01            -14.943  0.508E+01
  -2.637  0.7810E+02  0.3316E+02                                     -14.933  0.348E+01            -14.933  0.522E+01
  -2.637  0.7809E+02  0.3317E+02                                     -14.923  0.355E+01            -14.923  0.535E+01
  -2.637  0.7808E+02  0.3318E+02                                     -14.913  0.362E+01            -14.913  0.550E+01
  -2.637  0.7807E+02  0.3318E+02                                     -14.903  0.369E+01            -14.903  0.565E+01
  -2.636  0.7806E+02  0.3319E+02                                     -14.893  0.377E+01            -14.893  0.580E+01
  -2.636  0.7806E+02  0.3320E+02                                     -14.883  0.383E+01            -14.883  0.595E+01
  -2.636  0.7805E+02  0.3321E+02                                     -14.873  0.391E+01            -14.873  0.611E+01
  -2.636  0.7804E+02  0.3321E+02                                     -14.863  0.398E+01            -14.863  0.629E+01
  -2.636  0.7803E+02  0.3322E+02                                     -14.853  0.405E+01            -14.853  0.645E+01
  -2.636  0.7802E+02  0.3323E+02                                     -14.843  0.413E+01            -14.843  0.664E+01
  -2.636  0.7802E+02  0.3324E+02                                     -14.833  0.421E+01            -14.833  0.683E+01
  -2.636  0.7801E+02  0.3325E+02                                     -14.823  0.429E+01            -14.823  0.702E+01
  -2.636  0.7800E+02  0.3325E+02                                     -14.813  0.437E+01            -14.813  0.722E+01
  -2.636  0.7799E+02  0.3326E+02                                     -14.803  0.445E+01            -14.803  0.742E+01
  -2.635  0.7798E+02  0.3327E+02                                     -14.793  0.454E+01            -14.793  0.764E+01
  -2.635  0.7798E+02  0.3328E+02                                     -14.783  0.464E+01            -14.783  0.787E+01
  -2.635  0.7797E+02  0.3328E+02                                     -14.773  0.474E+01            -14.773  0.811E+01
  -2.635  0.7796E+02  0.3329E+02                                     -14.763  0.482E+01            -14.763  0.836E+01
  -2.635  0.7795E+02  0.3330E+02                                     -14.753  0.493E+01            -14.753  0.861E+01
  -2.635  0.7794E+02  0.3331E+02                                     -14.743  0.503E+01            -14.743  0.888E+01
  -2.635  0.7793E+02  0.3332E+02                                     -14.733  0.513E+01            -14.733  0.916E+01
  -2.635  0.7793E+02  0.3332E+02                                     -14.723  0.524E+01            -14.723  0.946E+01
  -2.635  0.7792E+02  0.3333E+02                                     -14.713  0.537E+01            -14.713  0.976E+01
  -2.635  0.7791E+02  0.3334E+02                                     -14.703  0.548E+01            -14.703  0.101E+02
  -2.635  0.7790E+02  0.3335E+02                                     -14.693  0.560E+01            -14.693  0.104E+02
  -2.634  0.7789E+02  0.3335E+02                                     -14.683  0.573E+01            -14.683  0.108E+02
  -2.634  0.7789E+02  0.3336E+02                                     -14.673  0.586E+01            -14.673  0.112E+02
  -2.634  0.7788E+02  0.3337E+02                                     -14.663  0.600E+01            -14.663  0.115E+02
  -2.634  0.7787E+02  0.3338E+02                                     -14.653  0.614E+01            -14.653  0.120E+02
  -2.634  0.7786E+02  0.3339E+02                                     -14.643  0.629E+01            -14.643  0.124E+02
  -2.634  0.7785E+02  0.3339E+02                                     -14.633  0.644E+01            -14.633  0.128E+02
  -2.634  0.7785E+02  0.3340E+02                                     -14.623  0.659E+01            -14.623  0.133E+02
  -2.634  0.7784E+02  0.3341E+02                                     -14.613  0.676E+01            -14.613  0.138E+02
  -2.634  0.7783E+02  0.3342E+02                                     -14.603  0.693E+01            -14.603  0.143E+02
  -2.633  0.7782E+02  0.3342E+02                                     -14.593  0.711E+01            -14.593  0.148E+02
  -2.633  0.7781E+02  0.3343E+02                                     -14.583  0.730E+01            -14.583  0.154E+02
  -2.633  0.7780E+02  0.3344E+02                                     -14.573  0.749E+01            -14.573  0.160E+02
  -2.633  0.7780E+02  0.3345E+02                                     -14.563  0.769E+01            -14.563  0.166E+02
  -2.633  0.7779E+02  0.3346E+02                                     -14.553  0.789E+01            -14.553  0.172E+02
  -2.633  0.7778E+02  0.3346E+02                                     -14.543  0.810E+01            -14.543  0.179E+02
  -2.633  0.7777E+02  0.3347E+02                                     -14.533  0.832E+01            -14.533  0.186E+02
  -2.633  0.7776E+02  0.3348E+02                                     -14.523  0.854E+01            -14.523  0.193E+02
  -2.633  0.7776E+02  0.3349E+02                                     -14.513  0.878E+01            -14.513  0.201E+02
  -2.633  0.7775E+02  0.3349E+02                                     -14.503  0.902E+01            -14.503  0.209E+02
  -2.632  0.7774E+02  0.3350E+02                                     -14.493  0.927E+01            -14.493  0.217E+02
  -2.632  0.7773E+02  0.3351E+02                                     -14.483  0.952E+01            -14.483  0.225E+02
  -2.632  0.7772E+02  0.3352E+02                                     -14.473  0.978E+01            -14.473  0.234E+02
  -2.632  0.7771E+02  0.3353E+02                                     -14.463  0.101E+02            -14.463  0.243E+02
  -2.632  0.7771E+02  0.3353E+02                                     -14.453  0.103E+02            -14.453  0.252E+02
  -2.632  0.7770E+02  0.3354E+02                                     -14.443  0.106E+02            -14.443  0.262E+02
  -2.632  0.7769E+02  0.3355E+02                                     -14.433  0.109E+02            -14.433  0.271E+02
  -2.632  0.7768E+02  0.3356E+02                                     -14.423  0.112E+02            -14.423  0.282E+02
  -2.632  0.7767E+02  0.3356E+02                                     -14.413  0.115E+02            -14.413  0.292E+02
  -2.632  0.7767E+02  0.3357E+02                                     -14.403  0.118E+02            -14.403  0.303E+02
  -2.632  0.7766E+02  0.3358E+02                                     -14.393  0.121E+02            -14.393  0.314E+02
  -2.631  0.7765E+02  0.3359E+02                                     -14.383  0.124E+02            -14.383  0.324E+02
  -2.631  0.7764E+02  0.3360E+02                                     -14.373  0.127E+02            -14.373  0.335E+02
  -2.631  0.7763E+02  0.3360E+02                                     -14.363  0.130E+02            -14.363  0.347E+02
  -2.631  0.7763E+02  0.3361E+02                                     -14.353  0.133E+02            -14.353  0.358E+02
  -2.631  0.7762E+02  0.3362E+02                                     -14.343  0.136E+02            -14.343  0.370E+02
  -2.631  0.7761E+02  0.3363E+02                                     -14.333  0.139E+02            -14.333  0.381E+02
  -2.631  0.7760E+02  0.3363E+02                                     -14.323  0.142E+02            -14.323  0.393E+02
  -2.631  0.7759E+02  0.3364E+02                                     -14.313  0.145E+02            -14.313  0.405E+02
  -2.631  0.7758E+02  0.3365E+02                                     -14.303  0.148E+02            -14.303  0.417E+02
  -2.631  0.7758E+02  0.3366E+02                                     -14.293  0.151E+02            -14.293  0.429E+02
  -2.630  0.7757E+02  0.3367E+02                                     -14.283  0.154E+02            -14.283  0.441E+02
  -2.630  0.7756E+02  0.3367E+02                                     -14.273  0.157E+02            -14.273  0.453E+02
  -2.630  0.7755E+02  0.3368E+02                                     -14.263  0.160E+02            -14.263  0.465E+02
  -2.630  0.7754E+02  0.3369E+02                                     -14.253  0.163E+02            -14.253  0.477E+02
  -2.630  0.7754E+02  0.3370E+02                                     -14.243  0.165E+02            -14.243  0.489E+02
  -2.630  0.7753E+02  0.3370E+02                                     -14.233  0.168E+02            -14.233  0.501E+02
  -2.630  0.7752E+02  0.3371E+02                                     -14.223  0.170E+02            -14.223  0.512E+02
  -2.630  0.7751E+02  0.3372E+02                                     -14.213  0.173E+02            -14.213  0.523E+02
  -2.630  0.7750E+02  0.3373E+02                                     -14.203  0.175E+02            -14.203  0.534E+02
  -2.630  0.7749E+02  0.3374E+02                                     -14.193  0.177E+02            -14.193  0.545E+02
  -2.629  0.7749E+02  0.3374E+02                                     -14.183  0.179E+02            -14.183  0.555E+02
  -2.629  0.7748E+02  0.3375E+02                                     -14.173  0.181E+02            -14.173  0.565E+02
  -2.629  0.7747E+02  0.3376E+02                                     -14.163  0.183E+02            -14.163  0.575E+02
  -2.629  0.7746E+02  0.3377E+02                                     -14.153  0.185E+02            -14.153  0.585E+02
  -2.629  0.7745E+02  0.3377E+02                                     -14.143  0.186E+02            -14.143  0.593E+02
  -2.629  0.7745E+02  0.3378E+02                                     -14.133  0.187E+02            -14.133  0.602E+02
  -2.629  0.7744E+02  0.3379E+02                                     -14.123  0.188E+02            -14.123  0.609E+02
  -2.629  0.7743E+02  0.3380E+02                                     -14.113  0.189E+02            -14.113  0.617E+02
  -2.629  0.7742E+02  0.3381E+02                                     -14.103  0.190E+02            -14.103  0.623E+02
  -2.629  0.7741E+02  0.3381E+02                                     -14.093  0.191E+02            -14.093  0.629E+02
  -2.628  0.7740E+02  0.3382E+02                                     -14.083  0.191E+02            -14.083  0.634E+02
  -2.628  0.7740E+02  0.3383E+02                                     -14.073  0.191E+02            -14.073  0.640E+02
  -2.628  0.7739E+02  0.3384E+02                                     -14.063  0.192E+02            -14.063  0.644E+02
  -2.628  0.7738E+02  0.3384E+02                                     -14.053  0.191E+02            -14.053  0.648E+02
  -2.628  0.7737E+02  0.3385E+02                                     -14.043  0.191E+02            -14.043  0.651E+02
  -2.628  0.7736E+02  0.3386E+02                                     -14.033  0.191E+02            -14.033  0.653E+02
  -2.628  0.7736E+02  0.3387E+02                                     -14.023  0.190E+02            -14.023  0.655E+02
  -2.628  0.7735E+02  0.3387E+02                                     -14.013  0.190E+02            -14.013  0.657E+02
  -2.628  0.7734E+02  0.3388E+02                                     -14.003  0.189E+02            -14.003  0.659E+02
  -2.627  0.7733E+02  0.3389E+02                                     -13.993  0.188E+02            -13.993  0.659E+02
  -2.627  0.7732E+02  0.3390E+02                                     -13.983  0.187E+02            -13.983  0.660E+02
  -2.627  0.7731E+02  0.3391E+02                                     -13.973  0.186E+02            -13.973  0.659E+02
  -2.627  0.7731E+02  0.3391E+02                                     -13.963  0.184E+02            -13.963  0.658E+02
  -2.627  0.7730E+02  0.3392E+02                                     -13.953  0.183E+02            -13.953  0.658E+02
  -2.627  0.7729E+02  0.3393E+02                                     -13.943  0.181E+02            -13.943  0.656E+02
  -2.627  0.7728E+02  0.3394E+02                                     -13.933  0.180E+02            -13.933  0.655E+02
  -2.627  0.7727E+02  0.3394E+02                                     -13.923  0.179E+02            -13.923  0.652E+02
  -2.627  0.7727E+02  0.3395E+02                                     -13.913  0.177E+02            -13.913  0.651E+02
  -2.627  0.7726E+02  0.3396E+02                                     -13.903  0.176E+02            -13.903  0.648E+02
  -2.627  0.7725E+02  0.3397E+02                                     -13.893  0.174E+02            -13.893  0.646E+02
  -2.626  0.7724E+02  0.3398E+02                                     -13.883  0.172E+02            -13.883  0.644E+02
  -2.626  0.7723E+02  0.3398E+02                                     -13.873  0.171E+02            -13.873  0.641E+02
  -2.626  0.7722E+02  0.3399E+02                                     -13.863  0.169E+02            -13.863  0.639E+02
  -2.626  0.7722E+02  0.3400E+02                                     -13.853  0.168E+02            -13.853  0.637E+02
  -2.626  0.7721E+02  0.3401E+02                                     -13.843  0.166E+02            -13.843  0.634E+02
  -2.626  0.7720E+02  0.3401E+02                                     -13.833  0.165E+02            -13.833  0.631E+02
  -2.626  0.7719E+02  0.3402E+02                                     -13.823  0.163E+02            -13.823  0.630E+02
  -2.626  0.7718E+02  0.3403E+02                                     -13.813  0.162E+02            -13.813  0.627E+02
  -2.626  0.7718E+02  0.3404E+02                                     -13.803  0.160E+02            -13.803  0.626E+02
  -2.626  0.7717E+02  0.3404E+02                                     -13.793  0.159E+02            -13.793  0.624E+02
  -2.625  0.7716E+02  0.3405E+02                                     -13.783  0.158E+02            -13.783  0.621E+02
  -2.625  0.7715E+02  0.3406E+02                                     -13.773  0.157E+02            -13.773  0.620E+02
  -2.625  0.7714E+02  0.3407E+02                                     -13.763  0.155E+02            -13.763  0.618E+02
  -2.625  0.7713E+02  0.3408E+02                                     -13.753  0.154E+02            -13.753  0.616E+02
  -2.625  0.7713E+02  0.3408E+02                                     -13.743  0.153E+02            -13.743  0.615E+02
  -2.625  0.7712E+02  0.3409E+02                                     -13.733  0.152E+02            -13.733  0.613E+02
  -2.625  0.7711E+02  0.3410E+02                                     -13.723  0.151E+02            -13.723  0.611E+02
  -2.625  0.7710E+02  0.3411E+02                                     -13.713  0.149E+02            -13.713  0.610E+02
  -2.625  0.7709E+02  0.3411E+02                                     -13.703  0.148E+02            -13.703  0.609E+02
  -2.624  0.7708E+02  0.3412E+02                                     -13.693  0.147E+02            -13.693  0.606E+02
  -2.624  0.7708E+02  0.3413E+02                                     -13.683  0.145E+02            -13.683  0.604E+02
  -2.624  0.7707E+02  0.3414E+02                                     -13.673  0.144E+02            -13.673  0.603E+02
  -2.624  0.7706E+02  0.3414E+02                                     -13.663  0.143E+02            -13.663  0.599E+02
  -2.624  0.7705E+02  0.3415E+02                                     -13.653  0.141E+02            -13.653  0.597E+02
  -2.624  0.7704E+02  0.3416E+02                                     -13.643  0.139E+02            -13.643  0.594E+02
  -2.624  0.7704E+02  0.3417E+02                                     -13.633  0.138E+02            -13.633  0.590E+02
  -2.624  0.7703E+02  0.3418E+02                                     -13.623  0.136E+02            -13.623  0.586E+02
  -2.624  0.7702E+02  0.3418E+02                                     -13.613  0.134E+02            -13.613  0.582E+02
  -2.624  0.7701E+02  0.3419E+02                                     -13.603  0.132E+02            -13.603  0.578E+02
  -2.623  0.7700E+02  0.3420E+02                                     -13.593  0.130E+02            -13.593  0.573E+02
  -2.623  0.7699E+02  0.3421E+02                                     -13.583  0.128E+02            -13.583  0.566E+02
  -2.623  0.7699E+02  0.3421E+02                                     -13.573  0.126E+02            -13.573  0.560E+02
  -2.623  0.7698E+02  0.3422E+02                                     -13.563  0.123E+02            -13.563  0.553E+02
  -2.623  0.7697E+02  0.3423E+02                                     -13.553  0.121E+02            -13.553  0.546E+02
  -2.623  0.7696E+02  0.3424E+02                                     -13.543  0.118E+02            -13.543  0.538E+02
  -2.623  0.7695E+02  0.3425E+02                                     -13.533  0.116E+02            -13.533  0.530E+02
  -2.623  0.7694E+02  0.3425E+02                                     -13.523  0.113E+02            -13.523  0.521E+02
  -2.623  0.7694E+02  0.3426E+02                                     -13.513  0.110E+02            -13.513  0.512E+02
  -2.623  0.7693E+02  0.3427E+02                                     -13.503  0.107E+02            -13.503  0.503E+02
  -2.623  0.7692E+02  0.3428E+02                                     -13.493  0.105E+02            -13.493  0.493E+02
  -2.622  0.7691E+02  0.3428E+02                                     -13.483  0.102E+02            -13.483  0.483E+02
  -2.622  0.7690E+02  0.3429E+02                                     -13.473  0.987E+01            -13.473  0.472E+02
  -2.622  0.7690E+02  0.3430E+02                                     -13.463  0.957E+01            -13.463  0.461E+02
  -2.622  0.7689E+02  0.3431E+02                                     -13.453  0.927E+01            -13.453  0.450E+02
  -2.622  0.7688E+02  0.3431E+02                                     -13.443  0.897E+01            -13.443  0.439E+02
  -2.622  0.7687E+02  0.3432E+02                                     -13.433  0.868E+01            -13.433  0.427E+02
  -2.622  0.7686E+02  0.3433E+02                                     -13.423  0.839E+01            -13.423  0.415E+02
  -2.622  0.7685E+02  0.3434E+02                                     -13.413  0.810E+01            -13.413  0.404E+02
  -2.622  0.7685E+02  0.3435E+02                                     -13.403  0.782E+01            -13.403  0.392E+02
  -2.621  0.7684E+02  0.3435E+02                                     -13.393  0.753E+01            -13.393  0.381E+02
  -2.621  0.7683E+02  0.3436E+02                                     -13.383  0.727E+01            -13.383  0.369E+02
  -2.621  0.7682E+02  0.3437E+02                                     -13.373  0.700E+01            -13.373  0.358E+02
  -2.621  0.7681E+02  0.3438E+02                                     -13.363  0.675E+01            -13.363  0.346E+02
  -2.621  0.7680E+02  0.3438E+02                                     -13.353  0.650E+01            -13.353  0.334E+02
  -2.621  0.7680E+02  0.3439E+02                                     -13.343  0.625E+01            -13.343  0.324E+02
  -2.621  0.7679E+02  0.3440E+02                                     -13.333  0.603E+01            -13.333  0.313E+02
  -2.621  0.7678E+02  0.3441E+02                                     -13.323  0.581E+01            -13.323  0.302E+02
  -2.621  0.7677E+02  0.3441E+02                                     -13.313  0.560E+01            -13.313  0.293E+02
  -2.621  0.7676E+02  0.3442E+02                                     -13.303  0.540E+01            -13.303  0.283E+02
  -2.621  0.7676E+02  0.3443E+02                                     -13.293  0.521E+01            -13.293  0.273E+02
  -2.620  0.7675E+02  0.3444E+02                                     -13.283  0.503E+01            -13.283  0.264E+02
  -2.620  0.7674E+02  0.3444E+02                                     -13.273  0.486E+01            -13.273  0.255E+02
  -2.620  0.7673E+02  0.3445E+02                                     -13.263  0.470E+01            -13.263  0.247E+02
  -2.620  0.7672E+02  0.3446E+02                                     -13.253  0.455E+01            -13.253  0.239E+02
  -2.620  0.7671E+02  0.3447E+02                                     -13.243  0.440E+01            -13.243  0.231E+02
  -2.620  0.7671E+02  0.3448E+02                                     -13.233  0.427E+01            -13.233  0.225E+02
  -2.620  0.7670E+02  0.3448E+02                                     -13.223  0.414E+01            -13.223  0.218E+02
  -2.620  0.7669E+02  0.3449E+02                                     -13.213  0.402E+01            -13.213  0.211E+02
  -2.620  0.7668E+02  0.3450E+02                                     -13.203  0.391E+01            -13.203  0.206E+02
  -2.620  0.7667E+02  0.3451E+02                                     -13.193  0.381E+01            -13.193  0.200E+02
  -2.619  0.7666E+02  0.3451E+02                                     -13.183  0.371E+01            -13.183  0.194E+02
  -2.619  0.7666E+02  0.3452E+02                                     -13.173  0.361E+01            -13.173  0.190E+02
  -2.619  0.7665E+02  0.3453E+02                                     -13.163  0.352E+01            -13.163  0.185E+02
  -2.619  0.7664E+02  0.3454E+02                                     -13.153  0.344E+01            -13.153  0.181E+02
  -2.619  0.7663E+02  0.3454E+02                                     -13.143  0.335E+01            -13.143  0.176E+02
  -2.619  0.7662E+02  0.3455E+02                                     -13.133  0.327E+01            -13.133  0.173E+02
  -2.619  0.7661E+02  0.3456E+02                                     -13.123  0.319E+01            -13.123  0.169E+02
  -2.619  0.7661E+02  0.3457E+02                                     -13.113  0.312E+01            -13.113  0.165E+02
  -2.619  0.7660E+02  0.3458E+02                                     -13.103  0.305E+01            -13.103  0.162E+02
  -2.619  0.7659E+02  0.3458E+02                                     -13.093  0.297E+01            -13.093  0.159E+02
  -2.618  0.7658E+02  0.3459E+02                                     -13.083  0.290E+01            -13.083  0.156E+02
  -2.618  0.7657E+02  0.3460E+02                                     -13.073  0.283E+01            -13.073  0.153E+02
  -2.618  0.7656E+02  0.3461E+02                                     -13.063  0.276E+01            -13.063  0.150E+02
  -2.618  0.7656E+02  0.3461E+02                                     -13.053  0.270E+01            -13.053  0.147E+02
  -2.618  0.7655E+02  0.3462E+02                                     -13.043  0.262E+01            -13.043  0.144E+02
  -2.618  0.7654E+02  0.3463E+02                                     -13.033  0.255E+01            -13.033  0.141E+02
  -2.618  0.7653E+02  0.3464E+02                                     -13.023  0.248E+01            -13.023  0.139E+02
  -2.618  0.7652E+02  0.3464E+02                                     -13.013  0.242E+01            -13.013  0.136E+02
  -2.618  0.7652E+02  0.3465E+02                                     -13.003  0.234E+01            -13.003  0.133E+02
  -2.618  0.7651E+02  0.3466E+02                                     -12.993  0.227E+01            -12.993  0.130E+02
  -2.617  0.7650E+02  0.3467E+02                                     -12.983  0.220E+01            -12.983  0.127E+02
  -2.617  0.7649E+02  0.3467E+02                                     -12.973  0.213E+01            -12.973  0.124E+02
  -2.617  0.7648E+02  0.3468E+02                                     -12.963  0.206E+01            -12.963  0.121E+02
  -2.617  0.7647E+02  0.3469E+02                                     -12.953  0.198E+01            -12.953  0.118E+02
  -2.617  0.7647E+02  0.3470E+02                                     -12.943  0.191E+01            -12.943  0.115E+02
  -2.617  0.7646E+02  0.3471E+02                                     -12.933  0.184E+01            -12.933  0.112E+02
  -2.617  0.7645E+02  0.3471E+02                                     -12.923  0.177E+01            -12.923  0.108E+02
  -2.617  0.7644E+02  0.3472E+02                                     -12.913  0.169E+01            -12.913  0.105E+02
  -2.617  0.7643E+02  0.3473E+02                                     -12.903  0.162E+01            -12.903  0.102E+02
  -2.617  0.7642E+02  0.3474E+02                                     -12.893  0.155E+01            -12.893  0.980E+01
  -2.616  0.7642E+02  0.3474E+02                                     -12.883  0.148E+01            -12.883  0.941E+01
  -2.616  0.7641E+02  0.3475E+02                                     -12.873  0.141E+01            -12.873  0.907E+01
  -2.616  0.7640E+02  0.3476E+02                                     -12.863  0.134E+01            -12.863  0.869E+01
  -2.616  0.7639E+02  0.3477E+02                                     -12.853  0.127E+01            -12.853  0.831E+01
  -2.616  0.7638E+02  0.3477E+02                                     -12.843  0.120E+01            -12.843  0.794E+01
  -2.616  0.7637E+02  0.3478E+02                                     -12.833  0.113E+01            -12.833  0.756E+01
  -2.616  0.7637E+02  0.3479E+02                                     -12.823  0.107E+01            -12.823  0.720E+01
  -2.616  0.7636E+02  0.3480E+02                                     -12.813  0.100E+01            -12.813  0.683E+01
  -2.616  0.7635E+02  0.3480E+02                                     -12.803  0.941E+00            -12.803  0.647E+01
  -2.615  0.7634E+02  0.3481E+02                                     -12.793  0.882E+00            -12.793  0.610E+01
  -2.615  0.7633E+02  0.3482E+02                                     -12.783  0.824E+00            -12.783  0.574E+01
  -2.615  0.7632E+02  0.3483E+02                                     -12.773  0.767E+00            -12.773  0.542E+01
  -2.615  0.7632E+02  0.3484E+02                                     -12.763  0.714E+00            -12.763  0.507E+01
  -2.615  0.7631E+02  0.3484E+02                                     -12.753  0.662E+00            -12.753  0.475E+01
  -2.615  0.7630E+02  0.3485E+02                                     -12.743  0.613E+00            -12.743  0.440E+01
  -2.615  0.7629E+02  0.3486E+02                                     -12.733  0.566E+00            -12.733  0.411E+01
  -2.615  0.7628E+02  0.3487E+02                                     -12.723  0.522E+00            -12.723  0.381E+01
  -2.615  0.7627E+02  0.3487E+02                                     -12.713  0.479E+00            -12.713  0.352E+01
  -2.615  0.7627E+02  0.3488E+02                                     -12.703  0.439E+00            -12.703  0.325E+01
  -2.615  0.7626E+02  0.3489E+02                                     -12.693  0.402E+00            -12.693  0.299E+01
  -2.614  0.7625E+02  0.3490E+02                                     -12.683  0.366E+00            -12.683  0.274E+01
  -2.614  0.7624E+02  0.3490E+02                                     -12.673  0.332E+00            -12.673  0.251E+01
  -2.614  0.7623E+02  0.3491E+02                                     -12.663  0.302E+00            -12.663  0.229E+01
  -2.614  0.7622E+02  0.3492E+02                                     -12.653  0.273E+00            -12.653  0.208E+01
  -2.614  0.7622E+02  0.3493E+02                                     -12.643  0.246E+00            -12.643  0.189E+01
  -2.614  0.7621E+02  0.3493E+02                                     -12.633  0.221E+00            -12.633  0.171E+01
  -2.614  0.7620E+02  0.3494E+02                                     -12.623  0.199E+00            -12.623  0.154E+01
  -2.614  0.7619E+02  0.3495E+02                                     -12.613  0.178E+00            -12.613  0.138E+01
  -2.614  0.7618E+02  0.3496E+02                                     -12.603  0.159E+00            -12.603  0.124E+01
  -2.614  0.7617E+02  0.3496E+02                                     -12.593  0.141E+00            -12.593  0.111E+01
  -2.613  0.7617E+02  0.3497E+02                                     -12.583  0.125E+00            -12.583  0.986E+00
  -2.613  0.7616E+02  0.3498E+02                                     -12.573  0.111E+00            -12.573  0.877E+00
  -2.613  0.7615E+02  0.3499E+02                                     -12.563  0.976E-01            -12.563  0.776E+00
  -2.613  0.7614E+02  0.3500E+02                                     -12.553  0.858E-01            -12.553  0.687E+00
  -2.613  0.7613E+02  0.3500E+02                                     -12.543  0.753E-01            -12.543  0.604E+00
  -2.613  0.7612E+02  0.3501E+02                                     -12.533  0.659E-01            -12.533  0.529E+00
  -2.613  0.7612E+02  0.3502E+02                                     -12.523  0.574E-01            -12.523  0.464E+00
  -2.613  0.7611E+02  0.3503E+02                                     -12.513  0.499E-01            -12.513  0.404E+00
  -2.613  0.7610E+02  0.3503E+02                                     -12.503  0.433E-01            -12.503  0.352E+00
  -2.612  0.7609E+02  0.3504E+02                                     -12.493  0.374E-01            -12.493  0.305E+00
  -2.612  0.7608E+02  0.3505E+02                                     -12.483  0.322E-01            -12.483  0.263E+00
  -2.612  0.7607E+02  0.3506E+02                                     -12.473  0.277E-01            -12.473  0.227E+00
  -2.612  0.7607E+02  0.3506E+02                                     -12.463  0.237E-01            -12.463  0.195E+00
  -2.612  0.7606E+02  0.3507E+02                                     -12.453  0.202E-01            -12.453  0.167E+00
  -2.612  0.7605E+02  0.3508E+02                                     -12.443  0.172E-01            -12.443  0.142E+00
  -2.612  0.7604E+02  0.3509E+02                                     -12.433  0.146E-01            -12.433  0.121E+00
  -2.612  0.7603E+02  0.3509E+02                                     -12.423  0.124E-01            -12.423  0.103E+00
  -2.612  0.7602E+02  0.3510E+02                                     -12.413  0.104E-01            -12.413  0.870E-01
  -2.612  0.7602E+02  0.3511E+02                                     -12.403  0.877E-02            -12.403  0.733E-01
  -2.611  0.7601E+02  0.3512E+02                                     -12.393  0.735E-02            -12.393  0.616E-01
  -2.611  0.7600E+02  0.3512E+02                                     -12.383  0.614E-02            -12.383  0.516E-01
  -2.611  0.7599E+02  0.3513E+02                                     -12.373  0.512E-02            -12.373  0.430E-01
  -2.611  0.7598E+02  0.3514E+02                                     -12.363  0.425E-02            -12.363  0.358E-01
  -2.611  0.7597E+02  0.3515E+02                                     -12.353  0.352E-02            -12.353  0.297E-01
  -2.611  0.7597E+02  0.3515E+02                                     -12.343  0.290E-02            -12.343  0.245E-01
  -2.611  0.7596E+02  0.3516E+02                                     -12.333  0.239E-02            -12.333  0.202E-01
  -2.611  0.7595E+02  0.3517E+02                                     -12.323  0.196E-02            -12.323  0.166E-01
  -2.611  0.7594E+02  0.3518E+02                                     -12.313  0.160E-02            -12.313  0.136E-01
  -2.611  0.7593E+02  0.3519E+02                                     -12.303  0.130E-02            -12.303  0.111E-01
  -2.611  0.7592E+02  0.3519E+02                                     -12.293  0.106E-02            -12.293  0.903E-02
  -2.610  0.7592E+02  0.3520E+02                                     -12.283  0.858E-03            -12.283  0.733E-02
  -2.610  0.7591E+02  0.3521E+02                                     -12.273  0.693E-03            -12.273  0.593E-02
  -2.610  0.7590E+02  0.3522E+02                                     -12.263  0.558E-03            -12.263  0.476E-02
  -2.610  0.7589E+02  0.3522E+02                                     -12.253  0.447E-03            -12.253  0.383E-02
  -2.610  0.7588E+02  0.3523E+02                                     -12.243  0.357E-03            -12.243  0.307E-02
  -2.610  0.7587E+02  0.3524E+02                                     -12.233  0.285E-03            -12.233  0.245E-02
  -2.610  0.7587E+02  0.3525E+02                                     -12.223  0.226E-03            -12.223  0.195E-02
  -2.610  0.7586E+02  0.3525E+02                                     -12.213  0.179E-03            -12.213  0.154E-02
  -2.610  0.7585E+02  0.3526E+02                                     -12.203  0.141E-03            -12.203  0.122E-02
  -2.610  0.7584E+02  0.3527E+02                                     -12.193  0.111E-03            -12.193  0.961E-03
  -2.609  0.7583E+02  0.3528E+02                                     -12.183  0.872E-04            -12.183  0.755E-03
  -2.609  0.7582E+02  0.3528E+02                                     -12.173  0.682E-04            -12.173  0.590E-03
  -2.609  0.7582E+02  0.3529E+02                                     -12.163  0.531E-04            -12.163  0.460E-03
  -2.609  0.7581E+02  0.3530E+02                                     -12.153  0.413E-04            -12.153  0.358E-03
  -2.609  0.7580E+02  0.3531E+02                                     -12.143  0.319E-04            -12.143  0.277E-03
  -2.609  0.7579E+02  0.3531E+02                                     -12.133  0.247E-04            -12.133  0.214E-03
  -2.609  0.7578E+02  0.3532E+02                                     -12.123  0.190E-04            -12.123  0.165E-03
  -2.609  0.7577E+02  0.3533E+02                                     -12.113  0.145E-04            -12.113  0.126E-03
  -2.609  0.7576E+02  0.3534E+02                                     -12.103  0.111E-04            -12.103  0.966E-04
  -2.609  0.7576E+02  0.3534E+02                                     -12.093  0.846E-05            -12.093  0.737E-04
  -2.608  0.7575E+02  0.3535E+02                                     -12.083  0.642E-05            -12.083  0.559E-04
  -2.608  0.7574E+02  0.3536E+02                                     -12.073  0.486E-05            -12.073  0.424E-04
  -2.608  0.7573E+02  0.3537E+02                                     -12.063  0.367E-05            -12.063  0.320E-04
  -2.608  0.7572E+02  0.3537E+02                                     -12.053  0.275E-05            -12.053  0.241E-04
  -2.608  0.7571E+02  0.3538E+02                                     -12.043  0.206E-05            -12.043  0.180E-04
  -2.608  0.7571E+02  0.3539E+02                                     -12.033  0.154E-05            -12.033  0.135E-04
  -2.608  0.7570E+02  0.3540E+02                                     -12.023  0.115E-05            -12.023  0.100E-04
  -2.608  0.7569E+02  0.3541E+02                                     -12.013  0.851E-06            -12.013  0.746E-05
  -2.608  0.7568E+02  0.3541E+02                                     -12.003  0.630E-06            -12.003  0.552E-05
  -2.608  0.7567E+02  0.3542E+02                                     -11.993  0.464E-06            -11.993  0.407E-05
  -2.607  0.7566E+02  0.3543E+02                                     -11.983  0.341E-06            -11.983  0.299E-05
  -2.607  0.7566E+02  0.3544E+02                                     -11.973  0.250E-06            -11.973  0.219E-05
  -2.607  0.7565E+02  0.3544E+02                                     -11.963  0.182E-06            -11.963  0.160E-05
  -2.607  0.7564E+02  0.3545E+02                                     -11.953  0.133E-06            -11.953  0.117E-05
  -2.607  0.7563E+02  0.3546E+02                                     -11.943  0.962E-07            -11.943  0.844E-06
  -2.607  0.7562E+02  0.3547E+02                                     -11.933  0.695E-07            -11.933  0.612E-06
  -2.607  0.7561E+02  0.3547E+02                                     -11.923  0.500E-07            -11.923  0.441E-06
  -2.607  0.7561E+02  0.3548E+02                                     -11.913  0.359E-07            -11.913  0.316E-06
  -2.607  0.7560E+02  0.3549E+02                                     -11.903  0.257E-07            -11.903  0.226E-06
  -2.607  0.7559E+02  0.3550E+02                                     -11.893  0.184E-07            -11.893  0.162E-06
  -2.606  0.7558E+02  0.3550E+02                                     -11.883  0.130E-07            -11.883  0.115E-06
  -2.606  0.7557E+02  0.3551E+02                                     -11.873  0.924E-08            -11.873  0.814E-07
  -2.606  0.7556E+02  0.3552E+02                                     -11.863  0.653E-08            -11.863  0.576E-07
  -2.606  0.7555E+02  0.3553E+02                                     -11.853  0.459E-08            -11.853  0.405E-07
  -2.606  0.7555E+02  0.3553E+02                                     -11.843  0.323E-08            -11.843  0.285E-07
  -2.606  0.7554E+02  0.3554E+02                                     -11.833  0.225E-08            -11.833  0.199E-07
  -2.606  0.7553E+02  0.3555E+02                                     -11.823  0.157E-08            -11.823  0.139E-07
  -2.606  0.7552E+02  0.3556E+02                                     -11.813  0.109E-08            -11.813  0.965E-08
  -2.606  0.7551E+02  0.3556E+02                                     -11.803  0.755E-09            -11.803  0.667E-08
  -2.606  0.7550E+02  0.3557E+02                                     -11.793  0.520E-09            -11.793  0.460E-08
  -2.605  0.7550E+02  0.3558E+02                                     -11.783  0.354E-09            -11.783  0.314E-08
  -2.605  0.7549E+02  0.3559E+02                                     -11.773  0.242E-09            -11.773  0.215E-08
  -2.605  0.7548E+02  0.3559E+02                                     -11.763  0.166E-09            -11.763  0.147E-08
  -2.605  0.7547E+02  0.3560E+02                                     -11.753  0.113E-09            -11.753  0.100E-08
  -2.605  0.7546E+02  0.3561E+02                                     -11.743  0.767E-10            -11.743  0.683E-09
  -2.605  0.7545E+02  0.3562E+02                                     -11.733  0.519E-10            -11.733  0.462E-09
  -2.605  0.7545E+02  0.3562E+02                                     -11.723  0.350E-10            -11.723  0.311E-09
  -2.605  0.7544E+02  0.3563E+02                                     -11.713  0.235E-10            -11.713  0.209E-09
  -2.605  0.7543E+02  0.3564E+02                                     -11.703  0.158E-10            -11.703  0.140E-09
  -2.605  0.7542E+02  0.3565E+02                                     -11.693  0.105E-10            -11.693  0.936E-10
  -2.604  0.7541E+02  0.3565E+02                                     -11.683  0.701E-11            -11.683  0.624E-10
  -2.604  0.7540E+02  0.3566E+02                                     -11.673  0.136E-11            -11.673  0.132E-10
  -2.604  0.7540E+02  0.3567E+02                                     -11.663  0.000E+00            -11.663  0.000E+00
  -2.604  0.7539E+02  0.3568E+02                                     -11.653  0.000E+00            -11.653  0.000E+00
  -2.604  0.7538E+02  0.3568E+02                                     -11.643  0.000E+00            -11.643  0.000E+00
  -2.604  0.7537E+02  0.3569E+02                                     -11.633  0.000E+00            -11.633  0.000E+00
  -2.604  0.7536E+02  0.3570E+02                                     -11.623  0.000E+00            -11.623  0.000E+00
  -2.604  0.7535E+02  0.3571E+02                                     -11.613  0.000E+00            -11.613  0.000E+00
  -2.604  0.7534E+02  0.3571E+02                                     -11.603  0.000E+00            -11.603  0.000E+00
  -2.603  0.7534E+02  0.3572E+02                                     -11.593  0.000E+00            -11.593  0.000E+00
  -2.603  0.7533E+02  0.3573E+02                                     -11.583  0.000E+00            -11.583  0.000E+00
  -2.603  0.7532E+02  0.3574E+02                                     -11.573  0.000E+00            -11.573  0.000E+00
  -2.603  0.7531E+02  0.3574E+02                                     -11.563  0.000E+00            -11.563  0.000E+00
  -2.603  0.7530E+02  0.3575E+02                                     -11.553  0.000E+00            -11.553  0.000E+00
  -2.603  0.7529E+02  0.3576E+02                                     -11.543  0.000E+00            -11.543  0.000E+00
  -2.603  0.7529E+02  0.3577E+02                                     -11.533  0.000E+00            -11.533  0.000E+00
  -2.603  0.7528E+02  0.3577E+02                                     -11.523  0.000E+00            -11.523  0.000E+00
  -2.603  0.7527E+02  0.3578E+02                                     -11.513  0.000E+00            -11.513  0.000E+00
  -2.603  0.7526E+02  0.3579E+02                                     -11.503  0.000E+00            -11.503  0.000E+00
  -2.603  0.7525E+02  0.3580E+02                                     -11.493  0.000E+00            -11.493  0.000E+00
  -2.602  0.7524E+02  0.3581E+02                                     -11.483  0.000E+00            -11.483  0.000E+00
  -2.602  0.7523E+02  0.3581E+02                                     -11.473  0.000E+00            -11.473  0.000E+00
  -2.602  0.7523E+02  0.3582E+02                                     -11.463  0.000E+00            -11.463  0.000E+00
  -2.602  0.7522E+02  0.3583E+02                                     -11.453  0.000E+00            -11.453  0.000E+00
  -2.602  0.7521E+02  0.3584E+02                                     -11.443  0.000E+00            -11.443  0.000E+00
  -2.602  0.7520E+02  0.3584E+02                                     -11.433  0.000E+00            -11.433  0.000E+00
  -2.602  0.7519E+02  0.3585E+02                                     -11.423  0.000E+00            -11.423  0.000E+00
  -2.602  0.7518E+02  0.3586E+02                                     -11.413  0.000E+00            -11.413  0.000E+00
  -2.602  0.7518E+02  0.3587E+02                                     -11.403  0.000E+00            -11.403  0.000E+00
  -2.602  0.7517E+02  0.3587E+02                                     -11.393  0.000E+00            -11.393  0.000E+00
  -2.601  0.7516E+02  0.3588E+02                                     -11.383  0.000E+00            -11.383  0.000E+00
  -2.601  0.7515E+02  0.3589E+02                                     -11.373  0.000E+00            -11.373  0.000E+00
  -2.601  0.7514E+02  0.3590E+02                                     -11.363  0.000E+00            -11.363  0.000E+00
  -2.601  0.7513E+02  0.3590E+02                                     -11.353  0.000E+00            -11.353  0.000E+00
  -2.601  0.7512E+02  0.3591E+02                                     -11.343  0.000E+00            -11.343  0.000E+00
  -2.601  0.7512E+02  0.3592E+02                                     -11.333  0.000E+00            -11.333  0.000E+00
  -2.601  0.7511E+02  0.3593E+02                                     -11.323  0.000E+00            -11.323  0.000E+00
  -2.601  0.7510E+02  0.3593E+02                                     -11.313  0.000E+00            -11.313  0.000E+00
  -2.601  0.7509E+02  0.3594E+02                                     -11.303  0.000E+00            -11.303  0.000E+00
  -2.600  0.7508E+02  0.3595E+02                                     -11.293  0.000E+00            -11.293  0.000E+00
  -2.600  0.7507E+02  0.3596E+02                                     -11.283  0.000E+00            -11.283  0.000E+00
  -2.600  0.7507E+02  0.3596E+02                                     -11.273  0.000E+00            -11.273  0.000E+00
  -2.600  0.7506E+02  0.3597E+02                                     -11.263  0.000E+00            -11.263  0.000E+00
  -2.600  0.7505E+02  0.3598E+02                                     -11.253  0.000E+00            -11.253  0.000E+00
  -2.600  0.7504E+02  0.3599E+02                                     -11.243  0.000E+00            -11.243  0.000E+00
  -2.600  0.7503E+02  0.3599E+02                                     -11.233  0.000E+00            -11.233  0.000E+00
  -2.600  0.7502E+02  0.3600E+02                                     -11.223  0.000E+00            -11.223  0.000E+00
  -2.600  0.7501E+02  0.3601E+02                                     -11.213  0.000E+00            -11.213  0.000E+00
  -2.600  0.7501E+02  0.3602E+02                                     -11.203  0.000E+00            -11.203  0.000E+00
  -2.599  0.7500E+02  0.3602E+02                                     -11.193  0.000E+00            -11.193  0.000E+00
  -2.599  0.7499E+02  0.3603E+02                                     -11.183  0.000E+00            -11.183  0.000E+00
  -2.599  0.7498E+02  0.3604E+02                                     -11.173  0.000E+00            -11.173  0.000E+00
  -2.599  0.7497E+02  0.3605E+02                                     -11.163  0.000E+00            -11.163  0.000E+00
  -2.599  0.7496E+02  0.3605E+02                                     -11.153  0.000E+00            -11.153  0.000E+00
  -2.599  0.7496E+02  0.3606E+02                                     -11.143  0.000E+00            -11.143  0.000E+00
  -2.599  0.7495E+02  0.3607E+02                                     -11.133  0.000E+00            -11.133  0.000E+00
  -2.599  0.7494E+02  0.3608E+02                                     -11.123  0.000E+00            -11.123  0.000E+00
  -2.599  0.7493E+02  0.3608E+02                                     -11.113  0.000E+00            -11.113  0.000E+00
  -2.599  0.7492E+02  0.3609E+02                                     -11.103  0.000E+00            -11.103  0.000E+00
  -2.599  0.7491E+02  0.3610E+02                                     -11.093  0.000E+00            -11.093  0.000E+00
  -2.598  0.7490E+02  0.3611E+02                                     -11.083  0.000E+00            -11.083  0.000E+00
  -2.598  0.7490E+02  0.3611E+02                                     -11.073  0.000E+00            -11.073  0.000E+00
  -2.598  0.7489E+02  0.3612E+02                                     -11.063  0.000E+00            -11.063  0.000E+00
  -2.598  0.7488E+02  0.3613E+02                                     -11.053  0.000E+00            -11.053  0.000E+00
  -2.598  0.7487E+02  0.3614E+02                                     -11.043  0.000E+00            -11.043  0.000E+00
  -2.598  0.7486E+02  0.3614E+02                                     -11.033  0.000E+00            -11.033  0.000E+00
  -2.598  0.7485E+02  0.3615E+02                                     -11.023  0.000E+00            -11.023  0.000E+00
  -2.598  0.7484E+02  0.3616E+02                                     -11.013  0.000E+00            -11.013  0.000E+00
  -2.598  0.7484E+02  0.3617E+02                                     -11.003  0.000E+00            -11.003  0.000E+00
  -2.598  0.7483E+02  0.3617E+02                                     -10.993  0.000E+00            -10.993  0.000E+00
  -2.597  0.7482E+02  0.3618E+02                                     -10.983  0.000E+00            -10.983  0.000E+00
  -2.597  0.7481E+02  0.3619E+02                                     -10.973  0.000E+00            -10.973  0.000E+00
  -2.597  0.7480E+02  0.3620E+02                                     -10.963  0.000E+00            -10.963  0.000E+00
  -2.597  0.7479E+02  0.3620E+02                                     -10.953  0.000E+00            -10.953  0.000E+00
  -2.597  0.7479E+02  0.3621E+02                                     -10.943  0.000E+00            -10.943  0.000E+00
  -2.597  0.7478E+02  0.3622E+02                                     -10.933  0.000E+00            -10.933  0.000E+00
  -2.597  0.7477E+02  0.3623E+02                                     -10.923  0.000E+00            -10.923  0.000E+00
  -2.597  0.7476E+02  0.3623E+02                                     -10.913  0.000E+00            -10.913  0.000E+00
  -2.597  0.7475E+02  0.3624E+02                                     -10.903  0.000E+00            -10.903  0.000E+00
  -2.597  0.7474E+02  0.3625E+02                                     -10.893  0.000E+00            -10.893  0.000E+00
  -2.596  0.7473E+02  0.3625E+02                                     -10.883  0.000E+00            -10.883  0.000E+00
  -2.596  0.7473E+02  0.3626E+02                                     -10.873  0.000E+00            -10.873  0.000E+00
  -2.596  0.7472E+02  0.3627E+02                                     -10.863  0.000E+00            -10.863  0.000E+00
  -2.596  0.7471E+02  0.3628E+02                                     -10.853  0.000E+00            -10.853  0.000E+00
  -2.596  0.7470E+02  0.3628E+02                                     -10.843  0.000E+00            -10.843  0.000E+00
  -2.596  0.7469E+02  0.3629E+02                                     -10.833  0.000E+00            -10.833  0.000E+00
  -2.596  0.7468E+02  0.3630E+02                                     -10.823  0.000E+00            -10.823  0.000E+00
  -2.596  0.7467E+02  0.3631E+02                                     -10.813  0.000E+00            -10.813  0.000E+00
  -2.596  0.7467E+02  0.3631E+02                                     -10.803  0.000E+00            -10.803  0.000E+00
  -2.595  0.7466E+02  0.3632E+02                                     -10.793  0.000E+00            -10.793  0.000E+00
  -2.595  0.7465E+02  0.3633E+02                                     -10.783  0.000E+00            -10.783  0.000E+00
  -2.595  0.7464E+02  0.3634E+02                                     -10.773  0.000E+00            -10.773  0.000E+00
  -2.595  0.7463E+02  0.3634E+02                                     -10.763  0.000E+00            -10.763  0.000E+00
  -2.595  0.7462E+02  0.3635E+02                                     -10.753  0.000E+00            -10.753  0.000E+00
  -2.595  0.7462E+02  0.3636E+02                                     -10.743  0.000E+00            -10.743  0.000E+00
  -2.595  0.7461E+02  0.3637E+02                                     -10.733  0.000E+00            -10.733  0.000E+00
  -2.595  0.7460E+02  0.3637E+02                                     -10.723  0.000E+00            -10.723  0.000E+00
  -2.595  0.7459E+02  0.3638E+02                                     -10.713  0.000E+00            -10.713  0.000E+00
  -2.595  0.7458E+02  0.3639E+02                                     -10.703  0.000E+00            -10.703  0.000E+00
  -2.595  0.7457E+02  0.3640E+02                                     -10.693  0.000E+00            -10.693  0.000E+00
  -2.594  0.7456E+02  0.3640E+02                                     -10.683  0.000E+00            -10.683  0.000E+00
  -2.594  0.7456E+02  0.3641E+02                                     -10.673  0.000E+00            -10.673  0.000E+00
  -2.594  0.7455E+02  0.3642E+02                                     -10.663  0.000E+00            -10.663  0.000E+00
  -2.594  0.7454E+02  0.3643E+02                                     -10.653  0.000E+00            -10.653  0.000E+00
  -2.594  0.7453E+02  0.3643E+02                                     -10.643  0.000E+00            -10.643  0.000E+00
  -2.594  0.7452E+02  0.3644E+02                                     -10.633  0.000E+00            -10.633  0.000E+00
  -2.594  0.7451E+02  0.3645E+02                                     -10.623  0.000E+00            -10.623  0.000E+00
  -2.594  0.7450E+02  0.3646E+02                                     -10.613  0.000E+00            -10.613  0.000E+00
  -2.594  0.7450E+02  0.3646E+02                                     -10.603  0.000E+00            -10.603  0.000E+00
  -2.594  0.7449E+02  0.3647E+02                                     -10.593  0.000E+00            -10.593  0.000E+00
  -2.593  0.7448E+02  0.3648E+02                                     -10.583  0.000E+00            -10.583  0.000E+00
  -2.593  0.7447E+02  0.3649E+02                                     -10.573  0.000E+00            -10.573  0.000E+00
  -2.593  0.7446E+02  0.3649E+02                                     -10.563  0.000E+00            -10.563  0.000E+00
  -2.593  0.7445E+02  0.3650E+02                                     -10.553  0.000E+00            -10.553  0.000E+00
  -2.593  0.7444E+02  0.3651E+02                                     -10.543  0.000E+00            -10.543  0.000E+00
  -2.593  0.7444E+02  0.3652E+02                                     -10.533  0.000E+00            -10.533  0.000E+00
  -2.593  0.7443E+02  0.3652E+02                                     -10.523  0.000E+00            -10.523  0.000E+00
  -2.593  0.7442E+02  0.3653E+02                                     -10.513  0.000E+00            -10.513  0.000E+00
  -2.593  0.7441E+02  0.3654E+02                                     -10.503  0.000E+00            -10.503  0.000E+00
  -2.592  0.7440E+02  0.3655E+02                                     -10.493  0.000E+00            -10.493  0.000E+00
  -2.592  0.7439E+02  0.3655E+02                                     -10.483  0.000E+00            -10.483  0.000E+00
  -2.592  0.7438E+02  0.3656E+02                                     -10.473  0.000E+00            -10.473  0.000E+00
  -2.592  0.7438E+02  0.3657E+02                                     -10.463  0.000E+00            -10.463  0.000E+00
  -2.592  0.7437E+02  0.3658E+02                                     -10.453  0.000E+00            -10.453  0.000E+00
  -2.592  0.7436E+02  0.3658E+02                                     -10.443  0.000E+00            -10.443  0.000E+00
  -2.592  0.7435E+02  0.3659E+02                                     -10.433  0.000E+00            -10.433  0.000E+00
  -2.592  0.7434E+02  0.3660E+02                                     -10.423  0.000E+00            -10.423  0.000E+00
  -2.592  0.7433E+02  0.3661E+02                                     -10.413  0.000E+00            -10.413  0.000E+00
  -2.592  0.7432E+02  0.3661E+02                                     -10.403  0.000E+00            -10.403  0.000E+00
  -2.591  0.7432E+02  0.3662E+02                                     -10.393  0.000E+00            -10.393  0.000E+00
  -2.591  0.7431E+02  0.3663E+02                                     -10.383  0.000E+00            -10.383  0.000E+00
  -2.591  0.7430E+02  0.3664E+02                                     -10.373  0.000E+00            -10.373  0.000E+00
  -2.591  0.7429E+02  0.3664E+02                                     -10.363  0.000E+00            -10.363  0.000E+00
  -2.591  0.7428E+02  0.3665E+02                                     -10.353  0.000E+00            -10.353  0.000E+00
  -2.591  0.7427E+02  0.3666E+02                                     -10.343  0.000E+00            -10.343  0.000E+00
  -2.591  0.7426E+02  0.3666E+02                                     -10.333  0.000E+00            -10.333  0.000E+00
  -2.591  0.7426E+02  0.3667E+02                                     -10.323  0.000E+00            -10.323  0.000E+00
  -2.591  0.7425E+02  0.3668E+02                                     -10.313  0.000E+00            -10.313  0.000E+00
  -2.591  0.7424E+02  0.3669E+02                                     -10.303  0.000E+00            -10.303  0.000E+00
  -2.591  0.7423E+02  0.3669E+02                                     -10.293  0.000E+00            -10.293  0.000E+00
  -2.590  0.7422E+02  0.3670E+02                                     -10.283  0.000E+00            -10.283  0.000E+00
  -2.590  0.7421E+02  0.3671E+02                                     -10.273  0.000E+00            -10.273  0.000E+00
  -2.590  0.7420E+02  0.3672E+02                                     -10.263  0.000E+00            -10.263  0.000E+00
  -2.590  0.7420E+02  0.3672E+02                                     -10.253  0.000E+00            -10.253  0.000E+00
  -2.590  0.7419E+02  0.3673E+02                                     -10.243  0.000E+00            -10.243  0.000E+00
  -2.590  0.7418E+02  0.3674E+02                                     -10.233  0.000E+00            -10.233  0.000E+00
  -2.590  0.7417E+02  0.3675E+02                                     -10.223  0.000E+00            -10.223  0.000E+00
  -2.590  0.7416E+02  0.3675E+02                                     -10.213  0.000E+00            -10.213  0.000E+00
  -2.590  0.7415E+02  0.3676E+02                                     -10.203  0.000E+00            -10.203  0.000E+00
  -2.590  0.7414E+02  0.3677E+02                                     -10.193  0.000E+00            -10.193  0.000E+00
  -2.589  0.7414E+02  0.3678E+02                                     -10.183  0.000E+00            -10.183  0.000E+00
  -2.589  0.7413E+02  0.3678E+02                                     -10.173  0.000E+00            -10.173  0.000E+00
  -2.589  0.7412E+02  0.3679E+02                                     -10.163  0.000E+00            -10.163  0.000E+00
  -2.589  0.7411E+02  0.3680E+02                                     -10.153  0.000E+00            -10.153  0.000E+00
  -2.589  0.7410E+02  0.3681E+02                                     -10.143  0.000E+00            -10.143  0.000E+00
  -2.589  0.7409E+02  0.3681E+02                                     -10.133  0.000E+00            -10.133  0.000E+00
  -2.589  0.7408E+02  0.3682E+02                                     -10.123  0.000E+00            -10.123  0.000E+00
  -2.589  0.7408E+02  0.3683E+02                                     -10.113  0.000E+00            -10.113  0.000E+00
  -2.589  0.7407E+02  0.3684E+02                                     -10.103  0.000E+00            -10.103  0.000E+00
  -2.588  0.7406E+02  0.3684E+02                                     -10.093  0.000E+00            -10.093  0.000E+00
  -2.588  0.7405E+02  0.3685E+02                                     -10.083  0.000E+00            -10.083  0.000E+00
  -2.588  0.7404E+02  0.3686E+02                                     -10.073  0.000E+00            -10.073  0.000E+00
  -2.588  0.7403E+02  0.3686E+02                                     -10.063  0.000E+00            -10.063  0.000E+00
  -2.588  0.7402E+02  0.3687E+02                                     -10.053  0.000E+00            -10.053  0.000E+00
  -2.588  0.7402E+02  0.3688E+02                                     -10.043  0.000E+00            -10.043  0.000E+00
  -2.588  0.7401E+02  0.3689E+02                                     -10.033  0.000E+00            -10.033  0.000E+00
  -2.588  0.7400E+02  0.3689E+02                                     -10.023  0.000E+00            -10.023  0.000E+00
  -2.588  0.7399E+02  0.3690E+02                                     -10.013  0.000E+00            -10.013  0.000E+00
  -2.588  0.7398E+02  0.3691E+02                                     -10.003  0.000E+00            -10.003  0.000E+00
  -2.588  0.7397E+02  0.3692E+02                                      -9.993  0.000E+00             -9.993  0.000E+00
  -2.587  0.7396E+02  0.3692E+02                                      -9.983  0.000E+00             -9.983  0.000E+00
  -2.587  0.7396E+02  0.3693E+02                                      -9.973  0.000E+00             -9.973  0.000E+00
  -2.587  0.7395E+02  0.3694E+02                                      -9.963  0.000E+00             -9.963  0.000E+00
  -2.587  0.7394E+02  0.3695E+02                                      -9.953  0.000E+00             -9.953  0.000E+00
  -2.587  0.7393E+02  0.3695E+02                                      -9.943  0.000E+00             -9.943  0.000E+00
  -2.587  0.7392E+02  0.3696E+02                                      -9.933  0.000E+00             -9.933  0.000E+00
  -2.587  0.7391E+02  0.3697E+02                                      -9.923  0.000E+00             -9.923  0.000E+00
  -2.587  0.7390E+02  0.3698E+02                                      -9.913  0.000E+00             -9.913  0.000E+00
  -2.587  0.7390E+02  0.3698E+02                                      -9.903  0.000E+00             -9.903  0.000E+00
  -2.587  0.7389E+02  0.3699E+02                                      -9.893  0.000E+00             -9.893  0.000E+00
  -2.586  0.7388E+02  0.3700E+02                                      -9.883  0.000E+00             -9.883  0.000E+00
  -2.586  0.7387E+02  0.3701E+02                                      -9.873  0.000E+00             -9.873  0.000E+00
  -2.586  0.7386E+02  0.3701E+02                                      -9.863  0.000E+00             -9.863  0.000E+00
  -2.586  0.7385E+02  0.3702E+02                                      -9.853  0.000E+00             -9.853  0.000E+00
  -2.586  0.7384E+02  0.3703E+02                                      -9.843  0.000E+00             -9.843  0.000E+00
  -2.586  0.7383E+02  0.3703E+02                                      -9.833  0.000E+00             -9.833  0.000E+00
  -2.586  0.7383E+02  0.3704E+02                                      -9.823  0.000E+00             -9.823  0.000E+00
  -2.586  0.7382E+02  0.3705E+02                                      -9.813  0.000E+00             -9.813  0.000E+00
  -2.586  0.7381E+02  0.3706E+02                                      -9.803  0.000E+00             -9.803  0.000E+00
  -2.586  0.7380E+02  0.3706E+02                                      -9.793  0.000E+00             -9.793  0.000E+00
  -2.585  0.7379E+02  0.3707E+02                                      -9.783  0.000E+00             -9.783  0.000E+00
  -2.585  0.7378E+02  0.3708E+02                                      -9.773  0.000E+00             -9.773  0.000E+00
  -2.585  0.7377E+02  0.3709E+02                                      -9.763  0.000E+00             -9.763  0.000E+00
  -2.585  0.7377E+02  0.3709E+02                                      -9.753  0.000E+00             -9.753  0.000E+00
  -2.585  0.7376E+02  0.3710E+02                                      -9.743  0.000E+00             -9.743  0.000E+00
  -2.585  0.7375E+02  0.3711E+02                                      -9.733  0.000E+00             -9.733  0.000E+00
  -2.585  0.7374E+02  0.3712E+02                                      -9.723  0.000E+00             -9.723  0.000E+00
  -2.585  0.7373E+02  0.3712E+02                                      -9.713  0.000E+00             -9.713  0.000E+00
  -2.585  0.7372E+02  0.3713E+02                                      -9.703  0.000E+00             -9.703  0.000E+00
  -2.585  0.7371E+02  0.3714E+02                                      -9.693  0.000E+00             -9.693  0.000E+00
  -2.584  0.7371E+02  0.3715E+02                                      -9.683  0.000E+00             -9.683  0.000E+00
  -2.584  0.7370E+02  0.3715E+02                                      -9.673  0.000E+00             -9.673  0.000E+00
  -2.584  0.7369E+02  0.3716E+02                                      -9.663  0.000E+00             -9.663  0.000E+00
  -2.584  0.7368E+02  0.3717E+02                                      -9.653  0.000E+00             -9.653  0.000E+00
  -2.584  0.7367E+02  0.3718E+02                                      -9.643  0.000E+00             -9.643  0.000E+00
  -2.584  0.7366E+02  0.3718E+02                                      -9.633  0.000E+00             -9.633  0.000E+00
  -2.584  0.7365E+02  0.3719E+02                                      -9.623  0.000E+00             -9.623  0.000E+00
  -2.584  0.7364E+02  0.3720E+02                                      -9.613  0.000E+00             -9.613  0.000E+00
  -2.584  0.7364E+02  0.3720E+02                                      -9.603  0.000E+00             -9.603  0.000E+00
  -2.583  0.7363E+02  0.3721E+02                                      -9.593  0.000E+00             -9.593  0.000E+00
  -2.583  0.7362E+02  0.3722E+02                                      -9.583  0.000E+00             -9.583  0.000E+00
  -2.583  0.7361E+02  0.3723E+02                                      -9.573  0.000E+00             -9.573  0.000E+00
  -2.583  0.7360E+02  0.3723E+02                                      -9.563  0.000E+00             -9.563  0.000E+00
  -2.583  0.7359E+02  0.3724E+02                                      -9.553  0.000E+00             -9.553  0.000E+00
  -2.583  0.7358E+02  0.3725E+02                                      -9.543  0.000E+00             -9.543  0.000E+00
  -2.583  0.7358E+02  0.3726E+02                                      -9.533  0.000E+00             -9.533  0.000E+00
  -2.583  0.7357E+02  0.3726E+02                                      -9.523  0.000E+00             -9.523  0.000E+00
  -2.583  0.7356E+02  0.3727E+02                                      -9.513  0.000E+00             -9.513  0.000E+00
  -2.583  0.7355E+02  0.3728E+02                                      -9.503  0.000E+00             -9.503  0.000E+00
  -2.583  0.7354E+02  0.3729E+02                                      -9.493  0.000E+00             -9.493  0.000E+00
  -2.582  0.7353E+02  0.3729E+02                                      -9.483  0.000E+00             -9.483  0.000E+00
  -2.582  0.7352E+02  0.3730E+02                                      -9.473  0.000E+00             -9.473  0.000E+00
  -2.582  0.7351E+02  0.3731E+02                                      -9.463  0.000E+00             -9.463  0.000E+00
  -2.582  0.7351E+02  0.3731E+02                                      -9.453  0.000E+00             -9.453  0.000E+00
  -2.582  0.7350E+02  0.3732E+02                                      -9.443  0.000E+00             -9.443  0.000E+00
  -2.582  0.7349E+02  0.3733E+02                                      -9.433  0.000E+00             -9.433  0.000E+00
  -2.582  0.7348E+02  0.3734E+02                                      -9.423  0.000E+00             -9.423  0.000E+00
  -2.582  0.7347E+02  0.3734E+02                                      -9.413  0.000E+00             -9.413  0.000E+00
  -2.582  0.7346E+02  0.3735E+02                                      -9.403  0.000E+00             -9.403  0.000E+00
  -2.582  0.7345E+02  0.3736E+02                                      -9.393  0.000E+00             -9.393  0.000E+00
  -2.581  0.7345E+02  0.3737E+02                                      -9.383  0.000E+00             -9.383  0.000E+00
  -2.581  0.7344E+02  0.3737E+02                                      -9.373  0.000E+00             -9.373  0.000E+00
  -2.581  0.7343E+02  0.3738E+02                                      -9.363  0.000E+00             -9.363  0.000E+00
  -2.581  0.7342E+02  0.3739E+02                                      -9.353  0.000E+00             -9.353  0.000E+00
  -2.581  0.7341E+02  0.3740E+02                                      -9.343  0.000E+00             -9.343  0.000E+00
  -2.581  0.7340E+02  0.3740E+02                                      -9.333  0.000E+00             -9.333  0.000E+00
  -2.581  0.7339E+02  0.3741E+02                                      -9.323  0.000E+00             -9.323  0.000E+00
  -2.581  0.7338E+02  0.3742E+02                                      -9.313  0.000E+00             -9.313  0.000E+00
  -2.581  0.7338E+02  0.3743E+02                                      -9.303  0.000E+00             -9.303  0.000E+00
  -2.580  0.7337E+02  0.3743E+02                                      -9.293  0.000E+00             -9.293  0.000E+00
  -2.580  0.7336E+02  0.3744E+02                                      -9.283  0.000E+00             -9.283  0.000E+00
  -2.580  0.7335E+02  0.3745E+02                                      -9.273  0.000E+00             -9.273  0.000E+00
  -2.580  0.7334E+02  0.3745E+02                                      -9.263  0.000E+00             -9.263  0.000E+00
  -2.580  0.7333E+02  0.3746E+02                                      -9.253  0.000E+00             -9.253  0.000E+00
  -2.580  0.7332E+02  0.3747E+02                                      -9.243  0.000E+00             -9.243  0.000E+00
  -2.580  0.7332E+02  0.3748E+02                                      -9.233  0.000E+00             -9.233  0.000E+00
  -2.580  0.7331E+02  0.3748E+02                                      -9.223  0.000E+00             -9.223  0.000E+00
  -2.580  0.7330E+02  0.3749E+02                                      -9.213  0.000E+00             -9.213  0.000E+00
  -2.580  0.7329E+02  0.3750E+02                                      -9.203  0.000E+00             -9.203  0.000E+00
  -2.579  0.7328E+02  0.3751E+02                                      -9.193  0.000E+00             -9.193  0.000E+00
  -2.579  0.7327E+02  0.3751E+02                                      -9.183  0.000E+00             -9.183  0.000E+00
  -2.579  0.7326E+02  0.3752E+02                                      -9.173  0.000E+00             -9.173  0.000E+00
  -2.579  0.7325E+02  0.3753E+02                                      -9.163  0.000E+00             -9.163  0.000E+00
  -2.579  0.7325E+02  0.3753E+02                                      -9.153  0.000E+00             -9.153  0.000E+00
  -2.579  0.7324E+02  0.3754E+02                                      -9.143  0.000E+00             -9.143  0.000E+00
  -2.579  0.7323E+02  0.3755E+02                                      -9.133  0.000E+00             -9.133  0.000E+00
  -2.579  0.7322E+02  0.3756E+02                                      -9.123  0.000E+00             -9.123  0.000E+00
  -2.579  0.7321E+02  0.3756E+02                                      -9.113  0.000E+00             -9.113  0.000E+00
  -2.579  0.7320E+02  0.3757E+02                                      -9.103  0.000E+00             -9.103  0.000E+00
  -2.579  0.7319E+02  0.3758E+02                                      -9.093  0.000E+00             -9.093  0.000E+00
  -2.578  0.7318E+02  0.3759E+02                                      -9.083  0.000E+00             -9.083  0.000E+00
  -2.578  0.7318E+02  0.3759E+02                                      -9.073  0.000E+00             -9.073  0.000E+00
  -2.578  0.7317E+02  0.3760E+02                                      -9.063  0.000E+00             -9.063  0.000E+00
  -2.578  0.7316E+02  0.3761E+02                                      -9.053  0.000E+00             -9.053  0.000E+00
  -2.578  0.7315E+02  0.3762E+02                                      -9.043  0.000E+00             -9.043  0.000E+00
  -2.578  0.7314E+02  0.3762E+02                                      -9.033  0.000E+00             -9.033  0.000E+00
  -2.578  0.7313E+02  0.3763E+02                                      -9.023  0.000E+00             -9.023  0.000E+00
  -2.578  0.7312E+02  0.3764E+02                                      -9.013  0.000E+00             -9.013  0.000E+00
  -2.578  0.7311E+02  0.3764E+02                                      -9.003  0.000E+00             -9.003  0.000E+00
  -2.577  0.7311E+02  0.3765E+02                                      -8.993  0.000E+00             -8.993  0.000E+00
  -2.577  0.7310E+02  0.3766E+02                                      -8.983  0.000E+00             -8.983  0.000E+00
  -2.577  0.7309E+02  0.3767E+02                                      -8.973  0.000E+00             -8.973  0.000E+00
  -2.577  0.7308E+02  0.3767E+02                                      -8.963  0.000E+00             -8.963  0.000E+00
  -2.577  0.7307E+02  0.3768E+02                                      -8.953  0.000E+00             -8.953  0.000E+00
  -2.577  0.7306E+02  0.3769E+02                                      -8.943  0.000E+00             -8.943  0.000E+00
  -2.577  0.7305E+02  0.3770E+02                                      -8.933  0.000E+00             -8.933  0.000E+00
  -2.577  0.7305E+02  0.3770E+02                                      -8.923  0.000E+00             -8.923  0.000E+00
  -2.577  0.7304E+02  0.3771E+02                                      -8.913  0.000E+00             -8.913  0.000E+00
  -2.577  0.7303E+02  0.3772E+02                                      -8.903  0.000E+00             -8.903  0.000E+00
  -2.577  0.7302E+02  0.3773E+02                                      -8.893  0.000E+00             -8.893  0.000E+00
  -2.576  0.7301E+02  0.3773E+02                                      -8.883  0.000E+00             -8.883  0.000E+00
  -2.576  0.7300E+02  0.3774E+02                                      -8.873  0.000E+00             -8.873  0.000E+00
  -2.576  0.7299E+02  0.3775E+02                                      -8.863  0.000E+00             -8.863  0.000E+00
  -2.576  0.7298E+02  0.3775E+02                                      -8.853  0.000E+00             -8.853  0.000E+00
  -2.576  0.7298E+02  0.3776E+02                                      -8.843  0.000E+00             -8.843  0.000E+00
  -2.576  0.7297E+02  0.3777E+02                                      -8.833  0.000E+00             -8.833  0.000E+00
  -2.576  0.7296E+02  0.3778E+02                                      -8.823  0.000E+00             -8.823  0.000E+00
  -2.576  0.7295E+02  0.3778E+02                                      -8.813  0.000E+00             -8.813  0.000E+00
  -2.576  0.7294E+02  0.3779E+02                                      -8.803  0.000E+00             -8.803  0.000E+00
  -2.576  0.7293E+02  0.3780E+02                                      -8.793  0.000E+00             -8.793  0.000E+00
  -2.575  0.7292E+02  0.3781E+02                                      -8.783  0.000E+00             -8.783  0.000E+00
  -2.575  0.7291E+02  0.3781E+02                                      -8.773  0.000E+00             -8.773  0.000E+00
  -2.575  0.7291E+02  0.3782E+02                                      -8.763  0.000E+00             -8.763  0.000E+00
  -2.575  0.7290E+02  0.3783E+02                                      -8.753  0.000E+00             -8.753  0.000E+00
  -2.575  0.7289E+02  0.3783E+02                                      -8.743  0.000E+00             -8.743  0.000E+00
  -2.575  0.7288E+02  0.3784E+02                                      -8.733  0.000E+00             -8.733  0.000E+00
  -2.575  0.7287E+02  0.3785E+02                                      -8.723  0.000E+00             -8.723  0.000E+00
  -2.575  0.7286E+02  0.3786E+02                                      -8.713  0.000E+00             -8.713  0.000E+00
  -2.575  0.7285E+02  0.3786E+02                                      -8.703  0.000E+00             -8.703  0.000E+00
  -2.575  0.7284E+02  0.3787E+02                                      -8.693  0.000E+00             -8.693  0.000E+00
  -2.574  0.7284E+02  0.3788E+02                                      -8.683  0.000E+00             -8.683  0.000E+00
  -2.574  0.7283E+02  0.3789E+02                                      -8.673  0.000E+00             -8.673  0.000E+00
  -2.574  0.7282E+02  0.3789E+02                                      -8.663  0.000E+00             -8.663  0.000E+00
  -2.574  0.7281E+02  0.3790E+02                                      -8.653  0.000E+00             -8.653  0.000E+00
  -2.574  0.7280E+02  0.3791E+02                                      -8.643  0.000E+00             -8.643  0.000E+00
  -2.574  0.7279E+02  0.3791E+02                                      -8.633  0.000E+00             -8.633  0.000E+00
  -2.574  0.7278E+02  0.3792E+02                                      -8.623  0.000E+00             -8.623  0.000E+00
  -2.574  0.7277E+02  0.3793E+02                                      -8.613  0.000E+00             -8.613  0.000E+00
  -2.574  0.7277E+02  0.3794E+02                                      -8.603  0.000E+00             -8.603  0.000E+00
  -2.574  0.7276E+02  0.3794E+02                                      -8.593  0.000E+00             -8.593  0.000E+00
  -2.573  0.7275E+02  0.3795E+02                                      -8.583  0.000E+00             -8.583  0.000E+00
  -2.573  0.7274E+02  0.3796E+02                                      -8.573  0.000E+00             -8.573  0.000E+00
  -2.573  0.7273E+02  0.3797E+02                                      -8.563  0.000E+00             -8.563  0.000E+00
  -2.573  0.7272E+02  0.3797E+02                                      -8.553  0.000E+00             -8.553  0.000E+00
  -2.573  0.7271E+02  0.3798E+02                                      -8.543  0.000E+00             -8.543  0.000E+00
  -2.573  0.7270E+02  0.3799E+02                                      -8.533  0.000E+00             -8.533  0.000E+00
  -2.573  0.7270E+02  0.3799E+02                                      -8.523  0.000E+00             -8.523  0.000E+00
  -2.573  0.7269E+02  0.3800E+02                                      -8.513  0.000E+00             -8.513  0.000E+00
  -2.573  0.7268E+02  0.3801E+02                                      -8.503  0.000E+00             -8.503  0.000E+00
  -2.573  0.7267E+02  0.3802E+02                                      -8.493  0.000E+00             -8.493  0.000E+00
  -2.572  0.7266E+02  0.3802E+02                                      -8.483  0.000E+00             -8.483  0.000E+00
  -2.572  0.7265E+02  0.3803E+02                                      -8.473  0.000E+00             -8.473  0.000E+00
  -2.572  0.7264E+02  0.3804E+02                                      -8.463  0.000E+00             -8.463  0.000E+00
  -2.572  0.7263E+02  0.3805E+02                                      -8.453  0.000E+00             -8.453  0.000E+00
  -2.572  0.7262E+02  0.3805E+02                                      -8.443  0.000E+00             -8.443  0.000E+00
  -2.572  0.7262E+02  0.3806E+02                                      -8.433  0.000E+00             -8.433  0.000E+00
  -2.572  0.7261E+02  0.3807E+02                                      -8.423  0.000E+00             -8.423  0.000E+00
  -2.572  0.7260E+02  0.3807E+02                                      -8.413  0.000E+00             -8.413  0.000E+00
  -2.572  0.7259E+02  0.3808E+02                                      -8.403  0.000E+00             -8.403  0.000E+00
  -2.571  0.7258E+02  0.3809E+02                                      -8.393  0.000E+00             -8.393  0.000E+00
  -2.571  0.7257E+02  0.3810E+02                                      -8.383  0.000E+00             -8.383  0.000E+00
  -2.571  0.7256E+02  0.3810E+02                                      -8.373  0.000E+00             -8.373  0.000E+00
  -2.571  0.7255E+02  0.3811E+02                                      -8.363  0.000E+00             -8.363  0.000E+00
  -2.571  0.7255E+02  0.3812E+02                                      -8.353  0.000E+00             -8.353  0.000E+00
  -2.571  0.7254E+02  0.3813E+02                                      -8.343  0.000E+00             -8.343  0.000E+00
  -2.571  0.7253E+02  0.3813E+02                                      -8.333  0.000E+00             -8.333  0.000E+00
  -2.571  0.7252E+02  0.3814E+02                                      -8.323  0.000E+00             -8.323  0.000E+00
  -2.571  0.7251E+02  0.3815E+02                                      -8.313  0.000E+00             -8.313  0.000E+00
  -2.571  0.7250E+02  0.3815E+02                                      -8.303  0.000E+00             -8.303  0.000E+00
  -2.571  0.7249E+02  0.3816E+02                                      -8.293  0.000E+00             -8.293  0.000E+00
  -2.570  0.7248E+02  0.3817E+02                                      -8.283  0.000E+00             -8.283  0.000E+00
  -2.570  0.7248E+02  0.3818E+02                                      -8.273  0.000E+00             -8.273  0.000E+00
  -2.570  0.7247E+02  0.3818E+02                                      -8.263  0.000E+00             -8.263  0.000E+00
  -2.570  0.7246E+02  0.3819E+02                                      -8.253  0.000E+00             -8.253  0.000E+00
  -2.570  0.7245E+02  0.3820E+02                                      -8.243  0.000E+00             -8.243  0.000E+00
  -2.570  0.7244E+02  0.3821E+02                                      -8.233  0.000E+00             -8.233  0.000E+00
  -2.570  0.7243E+02  0.3821E+02                                      -8.223  0.000E+00             -8.223  0.000E+00
  -2.570  0.7242E+02  0.3822E+02                                      -8.213  0.000E+00             -8.213  0.000E+00
  -2.570  0.7241E+02  0.3823E+02                                      -8.203  0.000E+00             -8.203  0.000E+00
  -2.570  0.7240E+02  0.3823E+02                                      -8.193  0.000E+00             -8.193  0.000E+00
  -2.569  0.7240E+02  0.3824E+02                                      -8.183  0.000E+00             -8.183  0.000E+00
  -2.569  0.7239E+02  0.3825E+02                                      -8.173  0.000E+00             -8.173  0.000E+00
  -2.569  0.7238E+02  0.3826E+02                                      -8.163  0.000E+00             -8.163  0.000E+00
  -2.569  0.7237E+02  0.3826E+02                                      -8.153  0.000E+00             -8.153  0.000E+00
  -2.569  0.7236E+02  0.3827E+02                                      -8.143  0.000E+00             -8.143  0.000E+00
  -2.569  0.7235E+02  0.3828E+02                                      -8.133  0.000E+00             -8.133  0.000E+00
  -2.569  0.7234E+02  0.3828E+02                                      -8.123  0.000E+00             -8.123  0.000E+00
  -2.569  0.7233E+02  0.3829E+02                                      -8.113  0.000E+00             -8.113  0.000E+00
  -2.569  0.7233E+02  0.3830E+02                                      -8.103  0.000E+00             -8.103  0.000E+00
  -2.568  0.7232E+02  0.3831E+02                                      -8.093  0.000E+00             -8.093  0.000E+00
  -2.568  0.7231E+02  0.3831E+02                                      -8.083  0.000E+00             -8.083  0.000E+00
  -2.568  0.7230E+02  0.3832E+02                                      -8.073  0.000E+00             -8.073  0.000E+00
  -2.568  0.7229E+02  0.3833E+02                                      -8.063  0.000E+00             -8.063  0.000E+00
  -2.568  0.7228E+02  0.3834E+02                                      -8.053  0.000E+00             -8.053  0.000E+00
  -2.568  0.7227E+02  0.3834E+02                                      -8.043  0.000E+00             -8.043  0.000E+00
  -2.568  0.7226E+02  0.3835E+02                                      -8.033  0.000E+00             -8.033  0.000E+00
  -2.568  0.7225E+02  0.3836E+02                                      -8.023  0.000E+00             -8.023  0.000E+00
  -2.568  0.7225E+02  0.3836E+02                                      -8.013  0.000E+00             -8.013  0.000E+00
  -2.568  0.7224E+02  0.3837E+02                                      -8.003  0.000E+00             -8.003  0.000E+00
  -2.568  0.7223E+02  0.3838E+02                                      -7.993  0.000E+00             -7.993  0.000E+00
  -2.567  0.7222E+02  0.3839E+02                                      -7.983  0.000E+00             -7.983  0.000E+00
  -2.567  0.7221E+02  0.3839E+02                                      -7.973  0.000E+00             -7.973  0.000E+00
  -2.567  0.7220E+02  0.3840E+02                                      -7.963  0.000E+00             -7.963  0.000E+00
  -2.567  0.7219E+02  0.3841E+02                                      -7.953  0.000E+00             -7.953  0.000E+00
  -2.567  0.7218E+02  0.3841E+02                                      -7.943  0.000E+00             -7.943  0.000E+00
  -2.567  0.7218E+02  0.3842E+02                                      -7.933  0.000E+00             -7.933  0.000E+00
  -2.567  0.7217E+02  0.3843E+02                                      -7.923  0.000E+00             -7.923  0.000E+00
  -2.567  0.7216E+02  0.3844E+02                                      -7.913  0.000E+00             -7.913  0.000E+00
  -2.567  0.7215E+02  0.3844E+02                                      -7.903  0.000E+00             -7.903  0.000E+00
  -2.567  0.7214E+02  0.3845E+02                                      -7.893  0.000E+00             -7.893  0.000E+00
  -2.566  0.7213E+02  0.3846E+02                                      -7.883  0.000E+00             -7.883  0.000E+00
  -2.566  0.7212E+02  0.3847E+02                                      -7.873  0.000E+00             -7.873  0.000E+00
  -2.566  0.7211E+02  0.3847E+02                                      -7.863  0.000E+00             -7.863  0.000E+00
  -2.566  0.7210E+02  0.3848E+02                                      -7.853  0.000E+00             -7.853  0.000E+00
  -2.566  0.7210E+02  0.3849E+02                                      -7.843  0.000E+00             -7.843  0.000E+00
  -2.566  0.7209E+02  0.3849E+02                                      -7.833  0.000E+00             -7.833  0.000E+00
  -2.566  0.7208E+02  0.3850E+02                                      -7.823  0.000E+00             -7.823  0.000E+00
  -2.566  0.7207E+02  0.3851E+02                                      -7.813  0.000E+00             -7.813  0.000E+00
  -2.566  0.7206E+02  0.3852E+02                                      -7.803  0.000E+00             -7.803  0.000E+00
  -2.566  0.7205E+02  0.3852E+02                                      -7.793  0.000E+00             -7.793  0.000E+00
  -2.565  0.7204E+02  0.3853E+02                                      -7.783  0.000E+00             -7.783  0.000E+00
  -2.565  0.7203E+02  0.3854E+02                                      -7.773  0.000E+00             -7.773  0.000E+00
  -2.565  0.7203E+02  0.3854E+02                                      -7.763  0.000E+00             -7.763  0.000E+00
  -2.565  0.7202E+02  0.3855E+02                                      -7.753  0.000E+00             -7.753  0.000E+00
  -2.565  0.7201E+02  0.3856E+02                                      -7.743  0.000E+00             -7.743  0.000E+00
  -2.565  0.7200E+02  0.3857E+02                                      -7.733  0.000E+00             -7.733  0.000E+00
  -2.565  0.7199E+02  0.3857E+02                                      -7.723  0.000E+00             -7.723  0.000E+00
  -2.565  0.7198E+02  0.3858E+02                                      -7.713  0.000E+00             -7.713  0.000E+00
  -2.565  0.7197E+02  0.3859E+02                                      -7.703  0.000E+00             -7.703  0.000E+00
  -2.565  0.7196E+02  0.3859E+02                                      -7.693  0.000E+00             -7.693  0.000E+00
  -2.564  0.7195E+02  0.3860E+02                                      -7.683  0.000E+00             -7.683  0.000E+00
  -2.564  0.7195E+02  0.3861E+02                                      -7.673  0.000E+00             -7.673  0.000E+00
  -2.564  0.7194E+02  0.3862E+02                                      -7.663  0.000E+00             -7.663  0.000E+00
  -2.564  0.7193E+02  0.3862E+02                                      -7.653  0.000E+00             -7.653  0.000E+00
  -2.564  0.7192E+02  0.3863E+02                                      -7.643  0.000E+00             -7.643  0.000E+00
  -2.564  0.7191E+02  0.3864E+02                                      -7.633  0.000E+00             -7.633  0.000E+00
  -2.564  0.7190E+02  0.3865E+02                                      -7.623  0.000E+00             -7.623  0.000E+00
  -2.564  0.7189E+02  0.3865E+02                                      -7.613  0.000E+00             -7.613  0.000E+00
  -2.564  0.7188E+02  0.3866E+02                                      -7.603  0.000E+00             -7.603  0.000E+00
  -2.564  0.7187E+02  0.3867E+02                                      -7.593  0.000E+00             -7.593  0.000E+00
  -2.563  0.7187E+02  0.3867E+02                                      -7.583  0.000E+00             -7.583  0.000E+00
  -2.563  0.7186E+02  0.3868E+02                                      -7.573  0.000E+00             -7.573  0.000E+00
  -2.563  0.7185E+02  0.3869E+02                                      -7.563  0.000E+00             -7.563  0.000E+00
  -2.563  0.7184E+02  0.3870E+02                                      -7.553  0.000E+00             -7.553  0.000E+00
  -2.563  0.7183E+02  0.3870E+02                                      -7.543  0.000E+00             -7.543  0.000E+00
  -2.563  0.7182E+02  0.3871E+02                                      -7.533  0.000E+00             -7.533  0.000E+00
  -2.563  0.7181E+02  0.3872E+02                                      -7.523  0.000E+00             -7.523  0.000E+00
  -2.563  0.7180E+02  0.3872E+02                                      -7.513  0.000E+00             -7.513  0.000E+00
  -2.563  0.7179E+02  0.3873E+02                                      -7.503  0.000E+00             -7.503  0.000E+00
  -2.562  0.7179E+02  0.3874E+02                                      -7.493  0.000E+00             -7.493  0.000E+00
  -2.562  0.7178E+02  0.3875E+02                                      -7.483  0.000E+00             -7.483  0.000E+00
  -2.562  0.7177E+02  0.3875E+02                                      -7.473  0.000E+00             -7.473  0.000E+00
  -2.562  0.7176E+02  0.3876E+02                                      -7.463  0.000E+00             -7.463  0.000E+00
  -2.562  0.7175E+02  0.3877E+02                                      -7.453  0.000E+00             -7.453  0.000E+00
  -2.562  0.7174E+02  0.3877E+02                                      -7.443  0.000E+00             -7.443  0.000E+00
  -2.562  0.7173E+02  0.3878E+02                                      -7.433  0.000E+00             -7.433  0.000E+00
  -2.562  0.7172E+02  0.3879E+02                                      -7.423  0.000E+00             -7.423  0.000E+00
  -2.562  0.7171E+02  0.3880E+02                                      -7.413  0.000E+00             -7.413  0.000E+00
  -2.562  0.7171E+02  0.3880E+02                                      -7.403  0.000E+00             -7.403  0.000E+00
  -2.562  0.7170E+02  0.3881E+02                                      -7.393  0.000E+00             -7.393  0.000E+00
  -2.561  0.7169E+02  0.3882E+02                                      -7.383  0.000E+00             -7.383  0.000E+00
  -2.561  0.7168E+02  0.3882E+02                                      -7.373  0.000E+00             -7.373  0.000E+00
  -2.561  0.7167E+02  0.3883E+02                                      -7.363  0.000E+00             -7.363  0.000E+00
  -2.561  0.7166E+02  0.3884E+02                                      -7.353  0.000E+00             -7.353  0.000E+00
  -2.561  0.7165E+02  0.3885E+02                                      -7.343  0.000E+00             -7.343  0.000E+00
  -2.561  0.7164E+02  0.3885E+02                                      -7.333  0.000E+00             -7.333  0.000E+00
  -2.561  0.7163E+02  0.3886E+02                                      -7.323  0.000E+00             -7.323  0.000E+00
  -2.561  0.7163E+02  0.3887E+02                                      -7.313  0.499E-11             -7.313  0.696E-11
  -2.561  0.7162E+02  0.3887E+02                                      -7.303  0.751E-11             -7.303  0.105E-10
  -2.561  0.7161E+02  0.3888E+02                                      -7.293  0.294E-10             -7.293  0.412E-10
  -2.560  0.7160E+02  0.3889E+02                                      -7.283  0.442E-10             -7.283  0.619E-10
  -2.560  0.7159E+02  0.3890E+02                                      -7.273  0.661E-10             -7.273  0.926E-10
  -2.560  0.7158E+02  0.3890E+02                                      -7.263  0.986E-10             -7.263  0.138E-09
  -2.560  0.7157E+02  0.3891E+02                                      -7.253  0.146E-09             -7.253  0.205E-09
  -2.560  0.7156E+02  0.3892E+02                                      -7.243  0.217E-09             -7.243  0.304E-09
  -2.560  0.7155E+02  0.3893E+02                                      -7.233  0.320E-09             -7.233  0.449E-09
  -2.560  0.7154E+02  0.3893E+02                                      -7.223  0.472E-09             -7.223  0.661E-09
  -2.560  0.7154E+02  0.3894E+02                                      -7.213  0.692E-09             -7.213  0.970E-09
  -2.560  0.7153E+02  0.3895E+02                                      -7.203  0.101E-08             -7.203  0.142E-08
  -2.559  0.7152E+02  0.3895E+02                                      -7.193  0.147E-08             -7.193  0.207E-08
  -2.559  0.7151E+02  0.3896E+02                                      -7.183  0.214E-08             -7.183  0.300E-08
  -2.559  0.7150E+02  0.3897E+02                                      -7.173  0.310E-08             -7.173  0.435E-08
  -2.559  0.7149E+02  0.3898E+02                                      -7.163  0.447E-08             -7.163  0.627E-08
  -2.559  0.7148E+02  0.3898E+02                                      -7.153  0.644E-08             -7.153  0.902E-08
  -2.559  0.7147E+02  0.3899E+02                                      -7.143  0.923E-08             -7.143  0.129E-07
  -2.559  0.7146E+02  0.3900E+02                                      -7.133  0.132E-07             -7.133  0.185E-07
  -2.559  0.7146E+02  0.3900E+02                                      -7.123  0.188E-07             -7.123  0.263E-07
  -2.559  0.7145E+02  0.3901E+02                                      -7.113  0.266E-07             -7.113  0.373E-07
  -2.559  0.7144E+02  0.3902E+02                                      -7.103  0.376E-07             -7.103  0.528E-07
  -2.558  0.7143E+02  0.3903E+02                                      -7.093  0.531E-07             -7.093  0.744E-07
  -2.558  0.7142E+02  0.3903E+02                                      -7.083  0.745E-07             -7.083  0.105E-06
  -2.558  0.7141E+02  0.3904E+02                                      -7.073  0.104E-06             -7.073  0.146E-06
  -2.558  0.7140E+02  0.3905E+02                                      -7.063  0.146E-06             -7.063  0.204E-06
  -2.558  0.7139E+02  0.3905E+02                                      -7.053  0.203E-06             -7.053  0.284E-06
  -2.558  0.7138E+02  0.3906E+02                                      -7.043  0.281E-06             -7.043  0.394E-06
  -2.558  0.7138E+02  0.3907E+02                                      -7.033  0.388E-06             -7.033  0.545E-06
  -2.558  0.7137E+02  0.3908E+02                                      -7.023  0.534E-06             -7.023  0.749E-06
  -2.558  0.7136E+02  0.3908E+02                                      -7.013  0.735E-06             -7.013  0.103E-05
  -2.558  0.7135E+02  0.3909E+02                                      -7.003  0.100E-05             -7.003  0.141E-05
  -2.558  0.7134E+02  0.3910E+02                                      -6.993  0.137E-05             -6.993  0.192E-05
  -2.557  0.7133E+02  0.3910E+02                                      -6.983  0.186E-05             -6.983  0.261E-05
  -2.557  0.7132E+02  0.3911E+02                                      -6.973  0.252E-05             -6.973  0.353E-05
  -2.557  0.7131E+02  0.3912E+02                                      -6.963  0.340E-05             -6.963  0.476E-05
  -2.557  0.7130E+02  0.3913E+02                                      -6.953  0.457E-05             -6.953  0.642E-05
  -2.557  0.7129E+02  0.3913E+02                                      -6.943  0.613E-05             -6.943  0.861E-05
  -2.557  0.7129E+02  0.3914E+02                                      -6.933  0.819E-05             -6.933  0.115E-04
  -2.557  0.7128E+02  0.3915E+02                                      -6.923  0.109E-04             -6.923  0.153E-04
  -2.557  0.7127E+02  0.3915E+02                                      -6.913  0.145E-04             -6.913  0.203E-04
  -2.557  0.7126E+02  0.3916E+02                                      -6.903  0.192E-04             -6.903  0.269E-04
  -2.557  0.7125E+02  0.3917E+02                                      -6.893  0.253E-04             -6.893  0.355E-04
  -2.556  0.7124E+02  0.3917E+02                                      -6.883  0.333E-04             -6.883  0.467E-04
  -2.556  0.7123E+02  0.3918E+02                                      -6.873  0.436E-04             -6.873  0.611E-04
  -2.556  0.7122E+02  0.3919E+02                                      -6.863  0.569E-04             -6.863  0.798E-04
  -2.556  0.7121E+02  0.3920E+02                                      -6.853  0.740E-04             -6.853  0.104E-03
  -2.556  0.7121E+02  0.3920E+02                                      -6.843  0.961E-04             -6.843  0.135E-03
  -2.556  0.7120E+02  0.3921E+02                                      -6.833  0.124E-03             -6.833  0.174E-03
  -2.556  0.7119E+02  0.3922E+02                                      -6.823  0.160E-03             -6.823  0.224E-03
  -2.556  0.7118E+02  0.3922E+02                                      -6.813  0.205E-03             -6.813  0.288E-03
  -2.556  0.7117E+02  0.3923E+02                                      -6.803  0.263E-03             -6.803  0.369E-03
  -2.555  0.7116E+02  0.3924E+02                                      -6.793  0.335E-03             -6.793  0.470E-03
  -2.555  0.7115E+02  0.3925E+02                                      -6.783  0.427E-03             -6.783  0.598E-03
  -2.555  0.7114E+02  0.3925E+02                                      -6.773  0.540E-03             -6.773  0.758E-03
  -2.555  0.7113E+02  0.3926E+02                                      -6.763  0.683E-03             -6.763  0.957E-03
  -2.555  0.7112E+02  0.3927E+02                                      -6.753  0.859E-03             -6.753  0.121E-02
  -2.555  0.7112E+02  0.3927E+02                                      -6.743  0.108E-02             -6.743  0.151E-02
  -2.555  0.7111E+02  0.3928E+02                                      -6.733  0.135E-02             -6.733  0.189E-02
  -2.555  0.7110E+02  0.3929E+02                                      -6.723  0.168E-02             -6.723  0.236E-02
  -2.555  0.7109E+02  0.3930E+02                                      -6.713  0.209E-02             -6.713  0.293E-02
  -2.555  0.7108E+02  0.3930E+02                                      -6.703  0.259E-02             -6.703  0.363E-02
  -2.554  0.7107E+02  0.3931E+02                                      -6.693  0.319E-02             -6.693  0.447E-02
  -2.554  0.7106E+02  0.3932E+02                                      -6.683  0.392E-02             -6.683  0.550E-02
  -2.554  0.7105E+02  0.3932E+02                                      -6.673  0.480E-02             -6.673  0.674E-02
  -2.554  0.7104E+02  0.3933E+02                                      -6.663  0.587E-02             -6.663  0.823E-02
  -2.554  0.7103E+02  0.3934E+02                                      -6.653  0.715E-02             -6.653  0.100E-01
  -2.554  0.7103E+02  0.3935E+02                                      -6.643  0.868E-02             -6.643  0.122E-01
  -2.554  0.7102E+02  0.3935E+02                                      -6.633  0.105E-01             -6.633  0.147E-01
  -2.554  0.7101E+02  0.3936E+02                                      -6.623  0.126E-01             -6.623  0.178E-01
  -2.554  0.7100E+02  0.3937E+02                                      -6.613  0.152E-01             -6.613  0.214E-01
  -2.554  0.7099E+02  0.3937E+02                                      -6.603  0.182E-01             -6.603  0.256E-01
  -2.554  0.7098E+02  0.3938E+02                                      -6.593  0.217E-01             -6.593  0.305E-01
  -2.553  0.7097E+02  0.3939E+02                                      -6.583  0.258E-01             -6.583  0.363E-01
  -2.553  0.7096E+02  0.3940E+02                                      -6.573  0.307E-01             -6.573  0.430E-01
  -2.553  0.7095E+02  0.3940E+02                                      -6.563  0.362E-01             -6.563  0.509E-01
  -2.553  0.7094E+02  0.3941E+02                                      -6.553  0.427E-01             -6.553  0.599E-01
  -2.553  0.7094E+02  0.3942E+02                                      -6.543  0.501E-01             -6.543  0.703E-01
  -2.553  0.7093E+02  0.3942E+02                                      -6.533  0.587E-01             -6.533  0.822E-01
  -2.553  0.7092E+02  0.3943E+02                                      -6.523  0.684E-01             -6.523  0.960E-01
  -2.553  0.7091E+02  0.3944E+02                                      -6.513  0.795E-01             -6.513  0.112E+00
  -2.553  0.7090E+02  0.3944E+02                                      -6.503  0.921E-01             -6.503  0.129E+00
  -2.553  0.7089E+02  0.3945E+02                                      -6.493  0.106E+00             -6.493  0.149E+00
  -2.552  0.7088E+02  0.3946E+02                                      -6.483  0.123E+00             -6.483  0.172E+00
  -2.552  0.7087E+02  0.3947E+02                                      -6.473  0.141E+00             -6.473  0.197E+00
  -2.552  0.7086E+02  0.3947E+02                                      -6.463  0.161E+00             -6.463  0.226E+00
  -2.552  0.7085E+02  0.3948E+02                                      -6.453  0.183E+00             -6.453  0.257E+00
  -2.552  0.7085E+02  0.3949E+02                                      -6.443  0.208E+00             -6.443  0.292E+00
  -2.552  0.7084E+02  0.3949E+02                                      -6.433  0.236E+00             -6.433  0.331E+00
  -2.552  0.7083E+02  0.3950E+02                                      -6.423  0.266E+00             -6.423  0.373E+00
  -2.552  0.7082E+02  0.3951E+02                                      -6.413  0.299E+00             -6.413  0.420E+00
  -2.552  0.7081E+02  0.3952E+02                                      -6.403  0.335E+00             -6.403  0.471E+00
  -2.552  0.7080E+02  0.3952E+02                                      -6.393  0.375E+00             -6.393  0.527E+00
  -2.551  0.7079E+02  0.3953E+02                                      -6.383  0.418E+00             -6.383  0.587E+00
  -2.551  0.7078E+02  0.3954E+02                                      -6.373  0.464E+00             -6.373  0.651E+00
  -2.551  0.7077E+02  0.3954E+02                                      -6.363  0.514E+00             -6.363  0.722E+00
  -2.551  0.7076E+02  0.3955E+02                                      -6.353  0.567E+00             -6.353  0.797E+00
  -2.551  0.7076E+02  0.3956E+02                                      -6.343  0.624E+00             -6.343  0.877E+00
  -2.551  0.7075E+02  0.3957E+02                                      -6.333  0.685E+00             -6.333  0.961E+00
  -2.551  0.7074E+02  0.3957E+02                                      -6.323  0.748E+00             -6.323  0.105E+01
  -2.551  0.7073E+02  0.3958E+02                                      -6.313  0.816E+00             -6.313  0.115E+01
  -2.551  0.7072E+02  0.3959E+02                                      -6.303  0.886E+00             -6.303  0.125E+01
  -2.550  0.7071E+02  0.3959E+02                                      -6.293  0.960E+00             -6.293  0.135E+01
  -2.550  0.7070E+02  0.3960E+02                                      -6.283  0.104E+01             -6.283  0.146E+01
  -2.550  0.7069E+02  0.3961E+02                                      -6.273  0.112E+01             -6.273  0.157E+01
  -2.550  0.7068E+02  0.3961E+02                                      -6.263  0.120E+01             -6.263  0.169E+01
  -2.550  0.7067E+02  0.3962E+02                                      -6.253  0.128E+01             -6.253  0.181E+01
  -2.550  0.7067E+02  0.3963E+02                                      -6.243  0.137E+01             -6.243  0.193E+01
  -2.550  0.7066E+02  0.3964E+02                                      -6.233  0.146E+01             -6.233  0.206E+01
  -2.550  0.7065E+02  0.3964E+02                                      -6.223  0.155E+01             -6.223  0.219E+01
  -2.550  0.7064E+02  0.3965E+02                                      -6.213  0.164E+01             -6.213  0.232E+01
  -2.550  0.7063E+02  0.3966E+02                                      -6.203  0.173E+01             -6.203  0.245E+01
  -2.550  0.7062E+02  0.3966E+02                                      -6.193  0.183E+01             -6.193  0.259E+01
  -2.549  0.7061E+02  0.3967E+02                                      -6.183  0.192E+01             -6.183  0.272E+01
  -2.549  0.7060E+02  0.3968E+02                                      -6.173  0.202E+01             -6.173  0.286E+01
  -2.549  0.7059E+02  0.3969E+02                                      -6.163  0.211E+01             -6.163  0.299E+01
  -2.549  0.7058E+02  0.3969E+02                                      -6.153  0.220E+01             -6.153  0.313E+01
  -2.549  0.7057E+02  0.3970E+02                                      -6.143  0.230E+01             -6.143  0.327E+01
  -2.549  0.7057E+02  0.3971E+02                                      -6.133  0.239E+01             -6.133  0.341E+01
  -2.549  0.7056E+02  0.3971E+02                                      -6.123  0.249E+01             -6.123  0.354E+01
  -2.549  0.7055E+02  0.3972E+02                                      -6.113  0.258E+01             -6.113  0.369E+01
  -2.549  0.7054E+02  0.3973E+02                                      -6.103  0.267E+01             -6.103  0.382E+01
  -2.549  0.7053E+02  0.3973E+02                                      -6.093  0.276E+01             -6.093  0.396E+01
  -2.548  0.7052E+02  0.3974E+02                                      -6.083  0.285E+01             -6.083  0.410E+01
  -2.548  0.7051E+02  0.3975E+02                                      -6.073  0.294E+01             -6.073  0.424E+01
  -2.548  0.7050E+02  0.3976E+02                                      -6.063  0.304E+01             -6.063  0.438E+01
  -2.548  0.7049E+02  0.3976E+02                                      -6.053  0.313E+01             -6.053  0.453E+01
  -2.548  0.7048E+02  0.3977E+02                                      -6.043  0.322E+01             -6.043  0.467E+01
  -2.548  0.7048E+02  0.3978E+02                                      -6.033  0.332E+01             -6.033  0.482E+01
  -2.548  0.7047E+02  0.3978E+02                                      -6.023  0.341E+01             -6.023  0.498E+01
  -2.548  0.7046E+02  0.3979E+02                                      -6.013  0.351E+01             -6.013  0.514E+01
  -2.548  0.7045E+02  0.3980E+02                                      -6.003  0.362E+01             -6.003  0.530E+01
  -2.547  0.7044E+02  0.3981E+02                                      -5.993  0.372E+01             -5.993  0.547E+01
  -2.547  0.7043E+02  0.3981E+02                                      -5.983  0.382E+01             -5.983  0.564E+01
  -2.547  0.7042E+02  0.3982E+02                                      -5.973  0.394E+01             -5.973  0.582E+01
  -2.547  0.7041E+02  0.3983E+02                                      -5.963  0.405E+01             -5.963  0.601E+01
  -2.547  0.7040E+02  0.3983E+02                                      -5.953  0.417E+01             -5.953  0.620E+01
  -2.547  0.7039E+02  0.3984E+02                                      -5.943  0.429E+01             -5.943  0.641E+01
  -2.547  0.7038E+02  0.3985E+02                                      -5.933  0.442E+01             -5.933  0.661E+01
  -2.547  0.7038E+02  0.3985E+02                                      -5.923  0.455E+01             -5.923  0.683E+01
  -2.547  0.7037E+02  0.3986E+02                                      -5.913  0.469E+01             -5.913  0.706E+01
  -2.547  0.7036E+02  0.3987E+02                                      -5.903  0.483E+01             -5.903  0.728E+01
  -2.546  0.7035E+02  0.3988E+02                                      -5.893  0.497E+01             -5.893  0.752E+01
  -2.546  0.7034E+02  0.3988E+02                                      -5.883  0.511E+01             -5.883  0.776E+01
  -2.546  0.7033E+02  0.3989E+02                                      -5.873  0.526E+01             -5.873  0.801E+01
  -2.546  0.7032E+02  0.3990E+02                                      -5.863  0.541E+01             -5.863  0.826E+01
  -2.546  0.7031E+02  0.3990E+02                                      -5.853  0.556E+01             -5.853  0.851E+01
  -2.546  0.7030E+02  0.3991E+02                                      -5.843  0.572E+01             -5.843  0.877E+01
  -2.546  0.7029E+02  0.3992E+02                                      -5.833  0.587E+01             -5.833  0.902E+01
  -2.546  0.7028E+02  0.3992E+02                                      -5.823  0.603E+01             -5.823  0.928E+01
  -2.546  0.7028E+02  0.3993E+02                                      -5.813  0.618E+01             -5.813  0.954E+01
  -2.546  0.7027E+02  0.3994E+02                                      -5.803  0.634E+01             -5.803  0.980E+01
  -2.546  0.7026E+02  0.3995E+02                                      -5.793  0.649E+01             -5.793  0.101E+02
  -2.545  0.7025E+02  0.3995E+02                                      -5.783  0.664E+01             -5.783  0.103E+02
  -2.545  0.7024E+02  0.3996E+02                                      -5.773  0.678E+01             -5.773  0.106E+02
  -2.545  0.7023E+02  0.3997E+02                                      -5.763  0.694E+01             -5.763  0.108E+02
  -2.545  0.7022E+02  0.3997E+02                                      -5.753  0.707E+01             -5.753  0.111E+02
  -2.545  0.7021E+02  0.3998E+02                                      -5.743  0.720E+01             -5.743  0.113E+02
  -2.545  0.7020E+02  0.3999E+02                                      -5.733  0.735E+01             -5.733  0.115E+02
  -2.545  0.7019E+02  0.4000E+02                                      -5.723  0.747E+01             -5.723  0.118E+02
  -2.545  0.7018E+02  0.4000E+02                                      -5.713  0.761E+01             -5.713  0.120E+02
  -2.545  0.7018E+02  0.4001E+02                                      -5.703  0.773E+01             -5.703  0.122E+02
  -2.544  0.7017E+02  0.4002E+02                                      -5.693  0.786E+01             -5.693  0.125E+02
  -2.544  0.7016E+02  0.4002E+02                                      -5.683  0.798E+01             -5.683  0.127E+02
  -2.544  0.7015E+02  0.4003E+02                                      -5.673  0.810E+01             -5.673  0.129E+02
  -2.544  0.7014E+02  0.4004E+02                                      -5.663  0.822E+01             -5.663  0.132E+02
  -2.544  0.7013E+02  0.4004E+02                                      -5.653  0.834E+01             -5.653  0.134E+02
  -2.544  0.7012E+02  0.4005E+02                                      -5.643  0.846E+01             -5.643  0.136E+02
  -2.544  0.7011E+02  0.4006E+02                                      -5.633  0.859E+01             -5.633  0.139E+02
  -2.544  0.7010E+02  0.4007E+02                                      -5.623  0.871E+01             -5.623  0.141E+02
  -2.544  0.7009E+02  0.4007E+02                                      -5.613  0.885E+01             -5.613  0.144E+02
  -2.544  0.7008E+02  0.4008E+02                                      -5.603  0.898E+01             -5.603  0.147E+02
  -2.544  0.7008E+02  0.4009E+02                                      -5.593  0.912E+01             -5.593  0.150E+02
  -2.543  0.7007E+02  0.4009E+02                                      -5.583  0.926E+01             -5.583  0.153E+02
  -2.543  0.7006E+02  0.4010E+02                                      -5.573  0.941E+01             -5.573  0.156E+02
  -2.543  0.7005E+02  0.4011E+02                                      -5.563  0.958E+01             -5.563  0.159E+02
  -2.543  0.7004E+02  0.4011E+02                                      -5.553  0.975E+01             -5.553  0.162E+02
  -2.543  0.7003E+02  0.4012E+02                                      -5.543  0.991E+01             -5.543  0.166E+02
  -2.543  0.7002E+02  0.4013E+02                                      -5.533  0.101E+02             -5.533  0.169E+02
  -2.543  0.7001E+02  0.4014E+02                                      -5.523  0.103E+02             -5.523  0.173E+02
  -2.543  0.7000E+02  0.4014E+02                                      -5.513  0.105E+02             -5.513  0.177E+02
  -2.543  0.6999E+02  0.4015E+02                                      -5.503  0.107E+02             -5.503  0.181E+02
  -2.542  0.6998E+02  0.4016E+02                                      -5.493  0.109E+02             -5.493  0.185E+02
  -2.542  0.6998E+02  0.4016E+02                                      -5.483  0.111E+02             -5.483  0.189E+02
  -2.542  0.6997E+02  0.4017E+02                                      -5.473  0.113E+02             -5.473  0.193E+02
  -2.542  0.6996E+02  0.4018E+02                                      -5.463  0.115E+02             -5.463  0.198E+02
  -2.542  0.6995E+02  0.4018E+02                                      -5.453  0.117E+02             -5.453  0.202E+02
  -2.542  0.6994E+02  0.4019E+02                                      -5.443  0.120E+02             -5.443  0.207E+02
  -2.542  0.6993E+02  0.4020E+02                                      -5.433  0.122E+02             -5.433  0.211E+02
  -2.542  0.6992E+02  0.4021E+02                                      -5.423  0.124E+02             -5.423  0.216E+02
  -2.542  0.6991E+02  0.4021E+02                                      -5.413  0.126E+02             -5.413  0.220E+02
  -2.542  0.6990E+02  0.4022E+02                                      -5.403  0.129E+02             -5.403  0.225E+02
  -2.542  0.6989E+02  0.4023E+02                                      -5.393  0.131E+02             -5.393  0.230E+02
  -2.541  0.6988E+02  0.4023E+02                                      -5.383  0.133E+02             -5.383  0.234E+02
  -2.541  0.6987E+02  0.4024E+02                                      -5.373  0.135E+02             -5.373  0.239E+02
  -2.541  0.6987E+02  0.4025E+02                                      -5.363  0.137E+02             -5.363  0.243E+02
  -2.541  0.6986E+02  0.4025E+02                                      -5.353  0.139E+02             -5.353  0.248E+02
  -2.541  0.6985E+02  0.4026E+02                                      -5.343  0.141E+02             -5.343  0.252E+02
  -2.541  0.6984E+02  0.4027E+02                                      -5.333  0.143E+02             -5.333  0.257E+02
  -2.541  0.6983E+02  0.4028E+02                                      -5.323  0.145E+02             -5.323  0.261E+02
  -2.541  0.6982E+02  0.4028E+02                                      -5.313  0.148E+02             -5.313  0.266E+02
  -2.541  0.6981E+02  0.4029E+02                                      -5.303  0.150E+02             -5.303  0.270E+02
  -2.541  0.6980E+02  0.4030E+02                                      -5.293  0.151E+02             -5.293  0.274E+02
  -2.540  0.6979E+02  0.4030E+02                                      -5.283  0.153E+02             -5.283  0.279E+02
  -2.540  0.6978E+02  0.4031E+02                                      -5.273  0.155E+02             -5.273  0.283E+02
  -2.540  0.6977E+02  0.4032E+02                                      -5.263  0.157E+02             -5.263  0.288E+02
  -2.540  0.6977E+02  0.4032E+02                                      -5.253  0.159E+02             -5.253  0.292E+02
  -2.540  0.6976E+02  0.4033E+02                                      -5.243  0.161E+02             -5.243  0.296E+02
  -2.540  0.6975E+02  0.4034E+02                                      -5.233  0.162E+02             -5.233  0.301E+02
  -2.540  0.6974E+02  0.4035E+02                                      -5.223  0.164E+02             -5.223  0.305E+02
  -2.540  0.6973E+02  0.4035E+02                                      -5.213  0.166E+02             -5.213  0.310E+02
  -2.540  0.6972E+02  0.4036E+02                                      -5.203  0.168E+02             -5.203  0.314E+02
  -2.539  0.6971E+02  0.4037E+02                                      -5.193  0.169E+02             -5.193  0.319E+02
  -2.539  0.6970E+02  0.4037E+02                                      -5.183  0.171E+02             -5.183  0.324E+02
  -2.539  0.6969E+02  0.4038E+02                                      -5.173  0.173E+02             -5.173  0.328E+02
  -2.539  0.6968E+02  0.4039E+02                                      -5.163  0.174E+02             -5.163  0.333E+02
  -2.539  0.6967E+02  0.4039E+02                                      -5.153  0.176E+02             -5.153  0.337E+02
  -2.539  0.6966E+02  0.4040E+02                                      -5.143  0.178E+02             -5.143  0.342E+02
  -2.539  0.6966E+02  0.4041E+02                                      -5.133  0.179E+02             -5.133  0.346E+02
  -2.539  0.6965E+02  0.4041E+02                                      -5.123  0.181E+02             -5.123  0.351E+02
  -2.539  0.6964E+02  0.4042E+02                                      -5.113  0.182E+02             -5.113  0.356E+02
  -2.539  0.6963E+02  0.4043E+02                                      -5.103  0.184E+02             -5.103  0.361E+02
  -2.538  0.6962E+02  0.4044E+02                                      -5.093  0.185E+02             -5.093  0.365E+02
  -2.538  0.6961E+02  0.4044E+02                                      -5.083  0.187E+02             -5.083  0.369E+02
  -2.538  0.6960E+02  0.4045E+02                                      -5.073  0.188E+02             -5.073  0.373E+02
  -2.538  0.6959E+02  0.4046E+02                                      -5.063  0.189E+02             -5.063  0.377E+02
  -2.538  0.6958E+02  0.4046E+02                                      -5.053  0.190E+02             -5.053  0.381E+02
  -2.538  0.6957E+02  0.4047E+02                                      -5.043  0.192E+02             -5.043  0.386E+02
  -2.538  0.6956E+02  0.4048E+02                                      -5.033  0.193E+02             -5.033  0.389E+02
  -2.538  0.6955E+02  0.4048E+02                                      -5.023  0.193E+02             -5.023  0.393E+02
  -2.538  0.6955E+02  0.4049E+02                                      -5.013  0.194E+02             -5.013  0.397E+02
  -2.538  0.6954E+02  0.4050E+02                                      -5.003  0.195E+02             -5.003  0.401E+02
  -2.538  0.6953E+02  0.4051E+02                                      -4.993  0.196E+02             -4.993  0.403E+02
  -2.537  0.6952E+02  0.4051E+02                                      -4.983  0.197E+02             -4.983  0.407E+02
  -2.537  0.6951E+02  0.4052E+02                                      -4.973  0.197E+02             -4.973  0.411E+02
  -2.537  0.6950E+02  0.4053E+02                                      -4.963  0.198E+02             -4.963  0.413E+02
  -2.537  0.6949E+02  0.4053E+02                                      -4.953  0.198E+02             -4.953  0.416E+02
  -2.537  0.6948E+02  0.4054E+02                                      -4.943  0.198E+02             -4.943  0.419E+02
  -2.537  0.6947E+02  0.4055E+02                                      -4.933  0.199E+02             -4.933  0.421E+02
  -2.537  0.6946E+02  0.4055E+02                                      -4.923  0.199E+02             -4.923  0.424E+02
  -2.537  0.6945E+02  0.4056E+02                                      -4.913  0.199E+02             -4.913  0.426E+02
  -2.537  0.6944E+02  0.4057E+02                                      -4.903  0.199E+02             -4.903  0.428E+02
  -2.536  0.6944E+02  0.4057E+02                                      -4.893  0.198E+02             -4.893  0.430E+02
  -2.536  0.6943E+02  0.4058E+02                                      -4.883  0.198E+02             -4.883  0.432E+02
  -2.536  0.6942E+02  0.4059E+02                                      -4.873  0.198E+02             -4.873  0.434E+02
  -2.536  0.6941E+02  0.4060E+02                                      -4.863  0.198E+02             -4.863  0.435E+02
  -2.536  0.6940E+02  0.4060E+02                                      -4.853  0.197E+02             -4.853  0.436E+02
  -2.536  0.6939E+02  0.4061E+02                                      -4.843  0.197E+02             -4.843  0.438E+02
  -2.536  0.6938E+02  0.4062E+02                                      -4.833  0.196E+02             -4.833  0.439E+02
  -2.536  0.6937E+02  0.4062E+02                                      -4.823  0.196E+02             -4.823  0.440E+02
  -2.536  0.6936E+02  0.4063E+02                                      -4.813  0.195E+02             -4.813  0.440E+02
  -2.536  0.6935E+02  0.4064E+02                                      -4.803  0.194E+02             -4.803  0.441E+02
  -2.535  0.6934E+02  0.4064E+02                                      -4.793  0.193E+02             -4.793  0.442E+02
  -2.535  0.6933E+02  0.4065E+02                                      -4.783  0.192E+02             -4.783  0.442E+02
  -2.535  0.6932E+02  0.4066E+02                                      -4.773  0.191E+02             -4.773  0.443E+02
  -2.535  0.6932E+02  0.4066E+02                                      -4.763  0.190E+02             -4.763  0.444E+02
  -2.535  0.6931E+02  0.4067E+02                                      -4.753  0.189E+02             -4.753  0.444E+02
  -2.535  0.6930E+02  0.4068E+02                                      -4.743  0.188E+02             -4.743  0.444E+02
  -2.535  0.6929E+02  0.4069E+02                                      -4.733  0.187E+02             -4.733  0.444E+02
  -2.535  0.6928E+02  0.4069E+02                                      -4.723  0.186E+02             -4.723  0.444E+02
  -2.535  0.6927E+02  0.4070E+02                                      -4.713  0.185E+02             -4.713  0.444E+02
  -2.535  0.6926E+02  0.4071E+02                                      -4.703  0.183E+02             -4.703  0.444E+02
  -2.535  0.6925E+02  0.4071E+02                                      -4.693  0.182E+02             -4.693  0.443E+02
  -2.534  0.6924E+02  0.4072E+02                                      -4.683  0.181E+02             -4.683  0.443E+02
  -2.534  0.6923E+02  0.4073E+02                                      -4.673  0.179E+02             -4.673  0.441E+02
  -2.534  0.6922E+02  0.4073E+02                                      -4.663  0.178E+02             -4.663  0.441E+02
  -2.534  0.6921E+02  0.4074E+02                                      -4.653  0.177E+02             -4.653  0.441E+02
  -2.534  0.6921E+02  0.4075E+02                                      -4.643  0.175E+02             -4.643  0.440E+02
  -2.534  0.6920E+02  0.4075E+02                                      -4.633  0.174E+02             -4.633  0.439E+02
  -2.534  0.6919E+02  0.4076E+02                                      -4.623  0.173E+02             -4.623  0.438E+02
  -2.534  0.6918E+02  0.4077E+02                                      -4.613  0.171E+02             -4.613  0.437E+02
  -2.534  0.6917E+02  0.4078E+02                                      -4.603  0.170E+02             -4.603  0.436E+02
  -2.533  0.6916E+02  0.4078E+02                                      -4.593  0.169E+02             -4.593  0.435E+02
  -2.533  0.6915E+02  0.4079E+02                                      -4.583  0.167E+02             -4.583  0.434E+02
  -2.533  0.6914E+02  0.4080E+02                                      -4.573  0.166E+02             -4.573  0.432E+02
  -2.533  0.6913E+02  0.4080E+02                                      -4.563  0.165E+02             -4.563  0.432E+02
  -2.533  0.6912E+02  0.4081E+02                                      -4.553  0.163E+02             -4.553  0.429E+02
  -2.533  0.6911E+02  0.4082E+02                                      -4.543  0.162E+02             -4.543  0.428E+02
  -2.533  0.6910E+02  0.4082E+02                                      -4.533  0.161E+02             -4.533  0.426E+02
  -2.533  0.6909E+02  0.4083E+02                                      -4.523  0.159E+02             -4.523  0.425E+02
  -2.533  0.6909E+02  0.4084E+02                                      -4.513  0.158E+02             -4.513  0.423E+02
  -2.533  0.6908E+02  0.4084E+02                                      -4.503  0.157E+02             -4.503  0.421E+02
  -2.533  0.6907E+02  0.4085E+02                                      -4.493  0.156E+02             -4.493  0.420E+02
  -2.532  0.6906E+02  0.4086E+02                                      -4.483  0.155E+02             -4.483  0.418E+02
  -2.532  0.6905E+02  0.4087E+02                                      -4.473  0.154E+02             -4.473  0.416E+02
  -2.532  0.6904E+02  0.4087E+02                                      -4.463  0.153E+02             -4.463  0.415E+02
  -2.532  0.6903E+02  0.4088E+02                                      -4.453  0.152E+02             -4.453  0.413E+02
  -2.532  0.6902E+02  0.4089E+02                                      -4.443  0.151E+02             -4.443  0.411E+02
  -2.532  0.6901E+02  0.4089E+02                                      -4.433  0.150E+02             -4.433  0.410E+02
  -2.532  0.6900E+02  0.4090E+02                                      -4.423  0.149E+02             -4.423  0.408E+02
  -2.532  0.6899E+02  0.4091E+02                                      -4.413  0.149E+02             -4.413  0.406E+02
  -2.532  0.6898E+02  0.4091E+02                                      -4.403  0.148E+02             -4.403  0.405E+02
  -2.532  0.6897E+02  0.4092E+02                                      -4.393  0.148E+02             -4.393  0.404E+02
  -2.531  0.6897E+02  0.4093E+02                                      -4.383  0.147E+02             -4.383  0.404E+02
  -2.531  0.6896E+02  0.4093E+02                                      -4.373  0.147E+02             -4.373  0.403E+02
  -2.531  0.6895E+02  0.4094E+02                                      -4.363  0.147E+02             -4.363  0.402E+02
  -2.531  0.6894E+02  0.4095E+02                                      -4.353  0.147E+02             -4.353  0.402E+02
  -2.531  0.6893E+02  0.4096E+02                                      -4.343  0.147E+02             -4.343  0.402E+02
  -2.531  0.6892E+02  0.4096E+02                                      -4.333  0.147E+02             -4.333  0.403E+02
  -2.531  0.6891E+02  0.4097E+02                                      -4.323  0.148E+02             -4.323  0.403E+02
  -2.531  0.6890E+02  0.4098E+02                                      -4.313  0.148E+02             -4.313  0.405E+02
  -2.531  0.6889E+02  0.4098E+02                                      -4.303  0.150E+02             -4.303  0.406E+02
  -2.530  0.6888E+02  0.4099E+02                                      -4.293  0.151E+02             -4.293  0.409E+02
  -2.530  0.6887E+02  0.4100E+02                                      -4.283  0.152E+02             -4.283  0.411E+02
  -2.530  0.6886E+02  0.4100E+02                                      -4.273  0.154E+02             -4.273  0.415E+02
  -2.530  0.6885E+02  0.4101E+02                                      -4.263  0.155E+02             -4.263  0.418E+02
  -2.530  0.6885E+02  0.4102E+02                                      -4.253  0.158E+02             -4.253  0.422E+02
  -2.530  0.6884E+02  0.4102E+02                                      -4.243  0.160E+02             -4.243  0.428E+02
  -2.530  0.6883E+02  0.4103E+02                                      -4.233  0.163E+02             -4.233  0.432E+02
  -2.530  0.6882E+02  0.4104E+02                                      -4.223  0.166E+02             -4.223  0.438E+02
  -2.530  0.6881E+02  0.4104E+02                                      -4.213  0.169E+02             -4.213  0.445E+02
  -2.530  0.6880E+02  0.4105E+02                                      -4.203  0.172E+02             -4.203  0.452E+02
  -2.530  0.6879E+02  0.4106E+02                                      -4.193  0.176E+02             -4.193  0.459E+02
  -2.529  0.6878E+02  0.4107E+02                                      -4.183  0.180E+02             -4.183  0.468E+02
  -2.529  0.6877E+02  0.4107E+02                                      -4.173  0.184E+02             -4.173  0.477E+02
  -2.529  0.6876E+02  0.4108E+02                                      -4.163  0.189E+02             -4.163  0.485E+02
  -2.529  0.6875E+02  0.4109E+02                                      -4.153  0.194E+02             -4.153  0.496E+02
  -2.529  0.6874E+02  0.4109E+02                                      -4.143  0.199E+02             -4.143  0.506E+02
  -2.529  0.6873E+02  0.4110E+02                                      -4.133  0.204E+02             -4.133  0.516E+02
  -2.529  0.6872E+02  0.4111E+02                                      -4.123  0.210E+02             -4.123  0.528E+02
  -2.529  0.6872E+02  0.4111E+02                                      -4.113  0.215E+02             -4.113  0.541E+02
  -2.529  0.6871E+02  0.4112E+02                                      -4.103  0.221E+02             -4.103  0.552E+02
  -2.529  0.6870E+02  0.4113E+02                                      -4.093  0.227E+02             -4.093  0.564E+02
  -2.528  0.6869E+02  0.4113E+02                                      -4.083  0.234E+02             -4.083  0.578E+02
  -2.528  0.6868E+02  0.4114E+02                                      -4.073  0.240E+02             -4.073  0.591E+02
  -2.528  0.6867E+02  0.4115E+02                                      -4.063  0.247E+02             -4.063  0.605E+02
  -2.528  0.6866E+02  0.4115E+02                                      -4.053  0.253E+02             -4.053  0.618E+02
  -2.528  0.6865E+02  0.4116E+02                                      -4.043  0.260E+02             -4.043  0.633E+02
  -2.528  0.6864E+02  0.4117E+02                                      -4.033  0.267E+02             -4.033  0.646E+02
  -2.528  0.6863E+02  0.4118E+02                                      -4.023  0.273E+02             -4.023  0.661E+02
  -2.528  0.6862E+02  0.4118E+02                                      -4.013  0.280E+02             -4.013  0.675E+02
  -2.528  0.6861E+02  0.4119E+02                                      -4.003  0.287E+02             -4.003  0.690E+02
  -2.527  0.6860E+02  0.4120E+02                                      -3.993  0.294E+02             -3.993  0.704E+02
  -2.527  0.6859E+02  0.4120E+02                                      -3.983  0.300E+02             -3.983  0.718E+02
  -2.527  0.6859E+02  0.4121E+02                                      -3.973  0.307E+02             -3.973  0.733E+02
  -2.527  0.6858E+02  0.4122E+02                                      -3.963  0.313E+02             -3.963  0.746E+02
  -2.527  0.6857E+02  0.4122E+02                                      -3.953  0.320E+02             -3.953  0.760E+02
  -2.527  0.6856E+02  0.4123E+02                                      -3.943  0.326E+02             -3.943  0.774E+02
  -2.527  0.6855E+02  0.4124E+02                                      -3.933  0.333E+02             -3.933  0.788E+02
  -2.527  0.6854E+02  0.4124E+02                                      -3.923  0.338E+02             -3.923  0.799E+02
  -2.527  0.6853E+02  0.4125E+02                                      -3.913  0.344E+02             -3.913  0.812E+02
  -2.527  0.6852E+02  0.4126E+02                                      -3.903  0.350E+02             -3.903  0.824E+02
  -2.526  0.6851E+02  0.4126E+02                                      -3.893  0.355E+02             -3.893  0.837E+02
  -2.526  0.6850E+02  0.4127E+02                                      -3.883  0.360E+02             -3.883  0.848E+02
  -2.526  0.6849E+02  0.4128E+02                                      -3.873  0.365E+02             -3.873  0.859E+02
  -2.526  0.6848E+02  0.4128E+02                                      -3.863  0.369E+02             -3.863  0.871E+02
  -2.526  0.6847E+02  0.4129E+02                                      -3.853  0.374E+02             -3.853  0.880E+02
  -2.526  0.6846E+02  0.4130E+02                                      -3.843  0.378E+02             -3.843  0.890E+02
  -2.526  0.6846E+02  0.4131E+02                                      -3.833  0.382E+02             -3.833  0.899E+02
  -2.526  0.6845E+02  0.4131E+02                                      -3.823  0.386E+02             -3.823  0.908E+02
  -2.526  0.6844E+02  0.4132E+02                                      -3.813  0.389E+02             -3.813  0.916E+02
  -2.526  0.6843E+02  0.4133E+02                                      -3.803  0.392E+02             -3.803  0.924E+02
  -2.526  0.6842E+02  0.4133E+02                                      -3.793  0.395E+02             -3.793  0.932E+02
  -2.525  0.6841E+02  0.4134E+02                                      -3.783  0.398E+02             -3.783  0.939E+02
  -2.525  0.6840E+02  0.4135E+02                                      -3.773  0.400E+02             -3.773  0.945E+02
  -2.525  0.6839E+02  0.4135E+02                                      -3.763  0.402E+02             -3.763  0.950E+02
  -2.525  0.6838E+02  0.4136E+02                                      -3.753  0.404E+02             -3.753  0.956E+02
  -2.525  0.6837E+02  0.4137E+02                                      -3.743  0.406E+02             -3.743  0.962E+02
  -2.525  0.6836E+02  0.4137E+02                                      -3.733  0.407E+02             -3.733  0.966E+02
  -2.525  0.6835E+02  0.4138E+02                                      -3.723  0.409E+02             -3.723  0.970E+02
  -2.525  0.6834E+02  0.4139E+02                                      -3.713  0.410E+02             -3.713  0.974E+02
  -2.525  0.6833E+02  0.4139E+02                                      -3.703  0.411E+02             -3.703  0.977E+02
  -2.524  0.6832E+02  0.4140E+02                                      -3.693  0.411E+02             -3.693  0.980E+02
  -2.524  0.6832E+02  0.4141E+02                                      -3.683  0.412E+02             -3.683  0.982E+02
  -2.524  0.6831E+02  0.4141E+02                                      -3.673  0.412E+02             -3.673  0.986E+02
  -2.524  0.6830E+02  0.4142E+02                                      -3.663  0.413E+02             -3.663  0.986E+02
  -2.524  0.6829E+02  0.4143E+02                                      -3.653  0.413E+02             -3.653  0.988E+02
  -2.524  0.6828E+02  0.4144E+02                                      -3.643  0.413E+02             -3.643  0.991E+02
  -2.524  0.6827E+02  0.4144E+02                                      -3.633  0.413E+02             -3.633  0.990E+02
  -2.524  0.6826E+02  0.4145E+02                                      -3.623  0.412E+02             -3.623  0.992E+02
  -2.524  0.6825E+02  0.4146E+02                                      -3.613  0.412E+02             -3.613  0.992E+02
  -2.524  0.6824E+02  0.4146E+02                                      -3.603  0.412E+02             -3.603  0.992E+02
  -2.524  0.6823E+02  0.4147E+02                                      -3.593  0.411E+02             -3.593  0.992E+02
  -2.523  0.6822E+02  0.4148E+02                                      -3.583  0.411E+02             -3.583  0.993E+02
  -2.523  0.6821E+02  0.4148E+02                                      -3.573  0.410E+02             -3.573  0.993E+02
  -2.523  0.6820E+02  0.4149E+02                                      -3.563  0.410E+02             -3.563  0.992E+02
  -2.523  0.6819E+02  0.4150E+02                                      -3.553  0.409E+02             -3.553  0.992E+02
  -2.523  0.6818E+02  0.4150E+02                                      -3.543  0.408E+02             -3.543  0.991E+02
  -2.523  0.6818E+02  0.4151E+02                                      -3.533  0.407E+02             -3.533  0.990E+02
  -2.523  0.6817E+02  0.4152E+02                                      -3.523  0.406E+02             -3.523  0.988E+02
  -2.523  0.6816E+02  0.4152E+02                                      -3.513  0.405E+02             -3.513  0.987E+02
  -2.523  0.6815E+02  0.4153E+02                                      -3.503  0.404E+02             -3.503  0.986E+02
  -2.522  0.6814E+02  0.4154E+02                                      -3.493  0.403E+02             -3.493  0.985E+02
  -2.522  0.6813E+02  0.4154E+02                                      -3.483  0.402E+02             -3.483  0.982E+02
  -2.522  0.6812E+02  0.4155E+02                                      -3.473  0.401E+02             -3.473  0.981E+02
  -2.522  0.6811E+02  0.4156E+02                                      -3.463  0.400E+02             -3.463  0.979E+02
  -2.522  0.6810E+02  0.4156E+02                                      -3.453  0.399E+02             -3.453  0.978E+02
  -2.522  0.6809E+02  0.4157E+02                                      -3.443  0.397E+02             -3.443  0.974E+02
  -2.522  0.6808E+02  0.4158E+02                                      -3.433  0.396E+02             -3.433  0.973E+02
  -2.522  0.6807E+02  0.4159E+02                                      -3.423  0.394E+02             -3.423  0.969E+02
  -2.522  0.6806E+02  0.4159E+02                                      -3.413  0.392E+02             -3.413  0.967E+02
  -2.522  0.6805E+02  0.4160E+02                                      -3.403  0.391E+02             -3.403  0.964E+02
  -2.522  0.6804E+02  0.4161E+02                                      -3.393  0.389E+02             -3.393  0.959E+02
  -2.521  0.6804E+02  0.4161E+02                                      -3.383  0.387E+02             -3.383  0.957E+02
  -2.521  0.6803E+02  0.4162E+02                                      -3.373  0.385E+02             -3.373  0.954E+02
  -2.521  0.6802E+02  0.4163E+02                                      -3.363  0.383E+02             -3.363  0.949E+02
  -2.521  0.6801E+02  0.4163E+02                                      -3.353  0.381E+02             -3.353  0.944E+02
  -2.521  0.6800E+02  0.4164E+02                                      -3.343  0.378E+02             -3.343  0.939E+02
  -2.521  0.6799E+02  0.4165E+02                                      -3.333  0.376E+02             -3.333  0.935E+02
  -2.521  0.6798E+02  0.4165E+02                                      -3.323  0.373E+02             -3.323  0.929E+02
  -2.521  0.6797E+02  0.4166E+02                                      -3.313  0.371E+02             -3.313  0.925E+02
  -2.521  0.6796E+02  0.4167E+02                                      -3.303  0.368E+02             -3.303  0.919E+02
  -2.521  0.6795E+02  0.4167E+02                                      -3.293  0.365E+02             -3.293  0.915E+02
  -2.520  0.6794E+02  0.4168E+02                                      -3.283  0.362E+02             -3.283  0.908E+02
  -2.520  0.6793E+02  0.4169E+02                                      -3.273  0.359E+02             -3.273  0.902E+02
  -2.520  0.6792E+02  0.4169E+02                                      -3.263  0.356E+02             -3.263  0.897E+02
  -2.520  0.6791E+02  0.4170E+02                                      -3.253  0.353E+02             -3.253  0.889E+02
  -2.520  0.6790E+02  0.4171E+02                                      -3.243  0.350E+02             -3.243  0.884E+02
  -2.520  0.6789E+02  0.4171E+02                                      -3.233  0.347E+02             -3.233  0.878E+02
  -2.520  0.6789E+02  0.4172E+02                                      -3.223  0.344E+02             -3.223  0.871E+02
  -2.520  0.6788E+02  0.4173E+02                                      -3.213  0.340E+02             -3.213  0.864E+02
  -2.520  0.6787E+02  0.4173E+02                                      -3.203  0.337E+02             -3.203  0.858E+02
  -2.520  0.6786E+02  0.4174E+02                                      -3.193  0.334E+02             -3.193  0.851E+02
  -2.519  0.6785E+02  0.4175E+02                                      -3.183  0.330E+02             -3.183  0.845E+02
  -2.519  0.6784E+02  0.4176E+02                                      -3.173  0.327E+02             -3.173  0.839E+02
  -2.519  0.6783E+02  0.4176E+02                                      -3.163  0.324E+02             -3.163  0.833E+02
  -2.519  0.6782E+02  0.4177E+02                                      -3.153  0.320E+02             -3.153  0.827E+02
  -2.519  0.6781E+02  0.4178E+02                                      -3.143  0.317E+02             -3.143  0.821E+02
  -2.519  0.6780E+02  0.4178E+02                                      -3.133  0.314E+02             -3.133  0.815E+02
  -2.519  0.6779E+02  0.4179E+02                                      -3.123  0.311E+02             -3.123  0.809E+02
  -2.519  0.6778E+02  0.4180E+02                                      -3.113  0.307E+02             -3.113  0.803E+02
  -2.519  0.6777E+02  0.4180E+02                                      -3.103  0.304E+02             -3.103  0.798E+02
  -2.518  0.6776E+02  0.4181E+02                                      -3.093  0.301E+02             -3.093  0.793E+02
  -2.518  0.6775E+02  0.4182E+02                                      -3.083  0.298E+02             -3.083  0.787E+02
  -2.518  0.6774E+02  0.4182E+02                                      -3.073  0.295E+02             -3.073  0.783E+02
  -2.518  0.6774E+02  0.4183E+02                                      -3.063  0.292E+02             -3.063  0.777E+02
  -2.518  0.6773E+02  0.4184E+02                                      -3.053  0.289E+02             -3.053  0.773E+02
  -2.518  0.6772E+02  0.4184E+02                                      -3.043  0.286E+02             -3.043  0.769E+02
  -2.518  0.6771E+02  0.4185E+02                                      -3.033  0.283E+02             -3.033  0.764E+02
  -2.518  0.6770E+02  0.4186E+02                                      -3.023  0.281E+02             -3.023  0.759E+02
  -2.518  0.6769E+02  0.4186E+02                                      -3.013  0.278E+02             -3.013  0.755E+02
  -2.518  0.6768E+02  0.4187E+02                                      -3.003  0.275E+02             -3.003  0.751E+02
  -2.518  0.6767E+02  0.4188E+02                                      -2.993  0.273E+02             -2.993  0.747E+02
  -2.517  0.6766E+02  0.4188E+02                                      -2.983  0.270E+02             -2.983  0.743E+02
  -2.517  0.6765E+02  0.4189E+02                                      -2.973  0.267E+02             -2.973  0.740E+02
  -2.517  0.6764E+02  0.4190E+02                                      -2.963  0.265E+02             -2.963  0.736E+02
  -2.517  0.6763E+02  0.4190E+02                                      -2.953  0.262E+02             -2.953  0.732E+02
  -2.517  0.6762E+02  0.4191E+02                                      -2.943  0.260E+02             -2.943  0.728E+02
  -2.517  0.6761E+02  0.4192E+02                                      -2.933  0.258E+02             -2.933  0.724E+02
  -2.517  0.6760E+02  0.4192E+02                                      -2.923  0.255E+02             -2.923  0.720E+02
  -2.517  0.6759E+02  0.4193E+02                                      -2.913  0.253E+02             -2.913  0.716E+02
  -2.517  0.6759E+02  0.4194E+02                                      -2.903  0.250E+02             -2.903  0.713E+02
  -2.517  0.6758E+02  0.4194E+02                                      -2.893  0.248E+02             -2.893  0.709E+02
  -2.516  0.6757E+02  0.4195E+02                                      -2.883  0.245E+02             -2.883  0.704E+02
  -2.516  0.6756E+02  0.4196E+02                                      -2.873  0.243E+02             -2.873  0.701E+02
  -2.516  0.6755E+02  0.4196E+02                                      -2.863  0.241E+02             -2.863  0.697E+02
  -2.516  0.6754E+02  0.4197E+02                                      -2.853  0.238E+02             -2.853  0.693E+02
  -2.516  0.6753E+02  0.4198E+02                                      -2.843  0.236E+02             -2.843  0.688E+02
  -2.516  0.6752E+02  0.4199E+02                                      -2.833  0.234E+02             -2.833  0.683E+02
  -2.516  0.6751E+02  0.4199E+02                                      -2.823  0.231E+02             -2.823  0.679E+02
  -2.516  0.6750E+02  0.4200E+02                                      -2.813  0.229E+02             -2.813  0.675E+02
  -2.516  0.6749E+02  0.4201E+02                                      -2.803  0.226E+02             -2.803  0.670E+02
  -2.515  0.6748E+02  0.4201E+02                                      -2.793  0.224E+02             -2.793  0.666E+02
  -2.515  0.6747E+02  0.4202E+02                                      -2.783  0.222E+02             -2.783  0.660E+02
  -2.515  0.6746E+02  0.4203E+02                                      -2.773  0.219E+02             -2.773  0.656E+02
  -2.515  0.6745E+02  0.4203E+02                                      -2.763  0.217E+02             -2.763  0.652E+02
  -2.515  0.6744E+02  0.4204E+02                                      -2.753  0.215E+02             -2.753  0.647E+02
  -2.515  0.6743E+02  0.4205E+02                                      -2.743  0.212E+02             -2.743  0.642E+02
  -2.515  0.6742E+02  0.4205E+02                                      -2.733  0.210E+02             -2.733  0.637E+02
  -2.515  0.6742E+02  0.4206E+02                                      -2.723  0.207E+02             -2.723  0.633E+02
  -2.515  0.6741E+02  0.4207E+02                                      -2.713  0.205E+02             -2.713  0.627E+02
  -2.515  0.6740E+02  0.4207E+02                                      -2.703  0.203E+02             -2.703  0.622E+02
  -2.514  0.6739E+02  0.4208E+02                                      -2.693  0.200E+02             -2.693  0.618E+02
  -2.514  0.6738E+02  0.4209E+02                                      -2.683  0.198E+02             -2.683  0.612E+02
  -2.514  0.6737E+02  0.4209E+02                                      -2.673  0.195E+02             -2.673  0.606E+02
  -2.514  0.6736E+02  0.4210E+02                                      -2.663  0.193E+02             -2.663  0.602E+02
  -2.514  0.6735E+02  0.4211E+02                                      -2.653  0.190E+02             -2.653  0.595E+02
  -2.514  0.6734E+02  0.4211E+02                                      -2.643  0.188E+02             -2.643  0.591E+02
  -2.514  0.6733E+02  0.4212E+02                                      -2.633  0.185E+02             -2.633  0.585E+02
  -2.514  0.6732E+02  0.4213E+02                                      -2.623  0.183E+02             -2.623  0.580E+02
  -2.514  0.6731E+02  0.4213E+02                                      -2.613  0.181E+02             -2.613  0.573E+02
  -2.514  0.6730E+02  0.4214E+02                                      -2.603  0.178E+02             -2.603  0.567E+02
  -2.514  0.6729E+02  0.4215E+02                                      -2.593  0.175E+02             -2.593  0.562E+02
  -2.513  0.6728E+02  0.4215E+02                                      -2.583  0.173E+02             -2.583  0.556E+02
  -2.513  0.6727E+02  0.4216E+02                                      -2.573  0.170E+02             -2.573  0.550E+02
  -2.513  0.6726E+02  0.4217E+02                                      -2.563  0.168E+02             -2.563  0.544E+02
  -2.513  0.6726E+02  0.4217E+02                                      -2.553  0.165E+02             -2.553  0.538E+02
  -2.513  0.6725E+02  0.4218E+02                                      -2.543  0.162E+02             -2.543  0.531E+02
  -2.513  0.6724E+02  0.4219E+02                                      -2.533  0.160E+02             -2.533  0.525E+02
  -2.513  0.6723E+02  0.4219E+02                                      -2.523  0.157E+02             -2.523  0.518E+02
  -2.513  0.6722E+02  0.4220E+02                                      -2.513  0.154E+02             -2.513  0.512E+02
  -2.513  0.6721E+02  0.4221E+02                                      -2.503  0.152E+02             -2.503  0.505E+02
  -2.513  0.6720E+02  0.4221E+02                                      -2.493  0.149E+02             -2.493  0.498E+02
  -2.512  0.6719E+02  0.4222E+02                                      -2.483  0.146E+02             -2.483  0.492E+02
  -2.512  0.6718E+02  0.4223E+02                                      -2.473  0.143E+02             -2.473  0.484E+02
  -2.512  0.6717E+02  0.4223E+02                                      -2.463  0.141E+02             -2.463  0.477E+02
  -2.512  0.6716E+02  0.4224E+02                                      -2.453  0.138E+02             -2.453  0.470E+02
  -2.512  0.6715E+02  0.4225E+02                                      -2.443  0.135E+02             -2.443  0.463E+02
  -2.512  0.6714E+02  0.4225E+02                                      -2.433  0.132E+02             -2.433  0.455E+02
  -2.512  0.6713E+02  0.4226E+02                                      -2.423  0.130E+02             -2.423  0.448E+02
  -2.512  0.6712E+02  0.4227E+02                                      -2.413  0.127E+02             -2.413  0.441E+02
  -2.512  0.6711E+02  0.4227E+02                                      -2.403  0.124E+02             -2.403  0.433E+02
  -2.511  0.6710E+02  0.4228E+02                                      -2.393  0.122E+02             -2.393  0.426E+02
  -2.511  0.6709E+02  0.4229E+02                                      -2.383  0.119E+02             -2.383  0.418E+02
  -2.511  0.6709E+02  0.4229E+02                                      -2.373  0.116E+02             -2.373  0.411E+02
  -2.511  0.6708E+02  0.4230E+02                                      -2.363  0.113E+02             -2.363  0.403E+02
  -2.511  0.6707E+02  0.4231E+02                                      -2.353  0.111E+02             -2.353  0.396E+02
  -2.511  0.6706E+02  0.4231E+02                                      -2.343  0.108E+02             -2.343  0.388E+02
  -2.511  0.6705E+02  0.4232E+02                                      -2.333  0.106E+02             -2.333  0.380E+02
  -2.511  0.6704E+02  0.4233E+02                                      -2.323  0.103E+02             -2.323  0.373E+02
  -2.511  0.6703E+02  0.4234E+02                                      -2.313  0.100E+02             -2.313  0.365E+02
  -2.511  0.6702E+02  0.4234E+02                                      -2.303  0.979E+01             -2.303  0.358E+02
  -2.511  0.6701E+02  0.4235E+02                                      -2.293  0.953E+01             -2.293  0.350E+02
  -2.510  0.6700E+02  0.4236E+02                                      -2.283  0.928E+01             -2.283  0.343E+02
  -2.510  0.6699E+02  0.4236E+02                                      -2.273  0.903E+01             -2.273  0.335E+02
  -2.510  0.6698E+02  0.4237E+02                                      -2.263  0.879E+01             -2.263  0.328E+02
  -2.510  0.6697E+02  0.4238E+02                                      -2.253  0.855E+01             -2.253  0.320E+02
  -2.510  0.6696E+02  0.4238E+02                                      -2.243  0.831E+01             -2.243  0.313E+02
  -2.510  0.6695E+02  0.4239E+02                                      -2.233  0.807E+01             -2.233  0.306E+02
  -2.510  0.6694E+02  0.4240E+02                                      -2.223  0.784E+01             -2.223  0.298E+02
  -2.510  0.6693E+02  0.4240E+02                                      -2.213  0.761E+01             -2.213  0.291E+02
  -2.510  0.6692E+02  0.4241E+02                                      -2.203  0.739E+01             -2.203  0.284E+02
  -2.510  0.6691E+02  0.4242E+02                                      -2.193  0.717E+01             -2.193  0.277E+02
  -2.509  0.6691E+02  0.4242E+02                                      -2.183  0.695E+01             -2.183  0.270E+02
  -2.509  0.6690E+02  0.4243E+02                                      -2.173  0.674E+01             -2.173  0.263E+02
  -2.509  0.6689E+02  0.4244E+02                                      -2.163  0.654E+01             -2.163  0.256E+02
  -2.509  0.6688E+02  0.4244E+02                                      -2.153  0.633E+01             -2.153  0.249E+02
  -2.509  0.6687E+02  0.4245E+02                                      -2.143  0.614E+01             -2.143  0.243E+02
  -2.509  0.6686E+02  0.4246E+02                                      -2.133  0.594E+01             -2.133  0.236E+02
  -2.509  0.6685E+02  0.4246E+02                                      -2.123  0.575E+01             -2.123  0.230E+02
  -2.509  0.6684E+02  0.4247E+02                                      -2.113  0.556E+01             -2.113  0.224E+02
  -2.509  0.6683E+02  0.4248E+02                                      -2.103  0.538E+01             -2.103  0.217E+02
  -2.509  0.6682E+02  0.4248E+02                                      -2.093  0.521E+01             -2.093  0.211E+02
  -2.508  0.6681E+02  0.4249E+02                                      -2.083  0.503E+01             -2.083  0.205E+02
  -2.508  0.6680E+02  0.4250E+02                                      -2.073  0.487E+01             -2.073  0.200E+02
  -2.508  0.6679E+02  0.4250E+02                                      -2.063  0.471E+01             -2.063  0.194E+02
  -2.508  0.6678E+02  0.4251E+02                                      -2.053  0.455E+01             -2.053  0.188E+02
  -2.508  0.6677E+02  0.4252E+02                                      -2.043  0.440E+01             -2.043  0.183E+02
  -2.508  0.6676E+02  0.4252E+02                                      -2.033  0.424E+01             -2.033  0.177E+02
  -2.508  0.6675E+02  0.4253E+02                                      -2.023  0.410E+01             -2.023  0.172E+02
  -2.508  0.6674E+02  0.4254E+02                                      -2.013  0.396E+01             -2.013  0.167E+02
  -2.508  0.6673E+02  0.4254E+02                                      -2.003  0.382E+01             -2.003  0.162E+02
  -2.508  0.6672E+02  0.4255E+02                                      -1.993  0.368E+01             -1.993  0.157E+02
  -2.507  0.6672E+02  0.4256E+02                                      -1.983  0.355E+01             -1.983  0.152E+02
  -2.507  0.6671E+02  0.4256E+02                                      -1.973  0.342E+01             -1.973  0.147E+02
  -2.507  0.6670E+02  0.4257E+02                                      -1.963  0.329E+01             -1.963  0.142E+02
  -2.507  0.6669E+02  0.4258E+02                                      -1.953  0.317E+01             -1.953  0.138E+02
  -2.507  0.6668E+02  0.4258E+02                                      -1.943  0.305E+01             -1.943  0.133E+02
  -2.507  0.6667E+02  0.4259E+02                                      -1.933  0.293E+01             -1.933  0.128E+02
  -2.507  0.6666E+02  0.4260E+02                                      -1.923  0.282E+01             -1.923  0.124E+02
  -2.507  0.6665E+02  0.4260E+02                                      -1.913  0.271E+01             -1.913  0.120E+02
  -2.507  0.6664E+02  0.4261E+02                                      -1.903  0.260E+01             -1.903  0.115E+02
  -2.506  0.6663E+02  0.4262E+02                                      -1.893  0.249E+01             -1.893  0.111E+02
  -2.506  0.6662E+02  0.4262E+02                                      -1.883  0.239E+01             -1.883  0.107E+02
  -2.506  0.6661E+02  0.4263E+02                                      -1.873  0.229E+01             -1.873  0.103E+02
  -2.506  0.6660E+02  0.4264E+02                                      -1.863  0.218E+01             -1.863  0.989E+01
  -2.506  0.6659E+02  0.4264E+02                                      -1.853  0.209E+01             -1.853  0.951E+01
  -2.506  0.6658E+02  0.4265E+02                                      -1.843  0.199E+01             -1.843  0.913E+01
  -2.506  0.6657E+02  0.4266E+02                                      -1.833  0.190E+01             -1.833  0.876E+01
  -2.506  0.6656E+02  0.4266E+02                                      -1.823  0.181E+01             -1.823  0.839E+01
  -2.506  0.6655E+02  0.4267E+02                                      -1.813  0.172E+01             -1.813  0.804E+01
  -2.506  0.6654E+02  0.4268E+02                                      -1.803  0.164E+01             -1.803  0.770E+01
  -2.506  0.6653E+02  0.4268E+02                                      -1.793  0.156E+01             -1.793  0.737E+01
  -2.505  0.6652E+02  0.4269E+02                                      -1.783  0.148E+01             -1.783  0.705E+01
  -2.505  0.6652E+02  0.4270E+02                                      -1.773  0.140E+01             -1.773  0.674E+01
  -2.505  0.6651E+02  0.4270E+02                                      -1.763  0.133E+01             -1.763  0.643E+01
  -2.505  0.6650E+02  0.4271E+02                                      -1.753  0.126E+01             -1.753  0.614E+01
  -2.505  0.6649E+02  0.4272E+02                                      -1.743  0.119E+01             -1.743  0.587E+01
  -2.505  0.6648E+02  0.4272E+02                                      -1.733  0.112E+01             -1.733  0.560E+01
  -2.505  0.6647E+02  0.4273E+02                                      -1.723  0.106E+01             -1.723  0.535E+01
  -2.505  0.6646E+02  0.4274E+02                                      -1.713  0.997E+00             -1.713  0.511E+01
  -2.505  0.6645E+02  0.4274E+02                                      -1.703  0.939E+00             -1.703  0.488E+01
  -2.505  0.6644E+02  0.4275E+02                                      -1.693  0.885E+00             -1.693  0.465E+01
  -2.504  0.6643E+02  0.4276E+02                                      -1.683  0.832E+00             -1.683  0.444E+01
  -2.504  0.6642E+02  0.4276E+02                                      -1.673  0.782E+00             -1.673  0.425E+01
  -2.504  0.6641E+02  0.4277E+02                                      -1.663  0.735E+00             -1.663  0.406E+01
  -2.504  0.6640E+02  0.4278E+02                                      -1.653  0.691E+00             -1.653  0.388E+01
  -2.504  0.6639E+02  0.4278E+02                                      -1.643  0.649E+00             -1.643  0.372E+01
  -2.504  0.6638E+02  0.4279E+02                                      -1.633  0.610E+00             -1.633  0.356E+01
  -2.504  0.6637E+02  0.4280E+02                                      -1.623  0.573E+00             -1.623  0.341E+01
  -2.504  0.6636E+02  0.4280E+02                                      -1.613  0.538E+00             -1.613  0.327E+01
  -2.504  0.6635E+02  0.4281E+02                                      -1.603  0.506E+00             -1.603  0.314E+01
  -2.503  0.6634E+02  0.4282E+02                                      -1.593  0.476E+00             -1.593  0.302E+01
  -2.503  0.6633E+02  0.4282E+02                                      -1.583  0.447E+00             -1.583  0.290E+01
  -2.503  0.6632E+02  0.4283E+02                                      -1.573  0.420E+00             -1.573  0.279E+01
  -2.503  0.6632E+02  0.4284E+02                                      -1.563  0.396E+00             -1.563  0.269E+01
  -2.503  0.6631E+02  0.4284E+02                                      -1.553  0.373E+00             -1.553  0.259E+01
  -2.503  0.6630E+02  0.4285E+02                                      -1.543  0.352E+00             -1.543  0.249E+01
  -2.503  0.6629E+02  0.4285E+02                                      -1.533  0.333E+00             -1.533  0.241E+01
  -2.503  0.6628E+02  0.4286E+02                                      -1.523  0.315E+00             -1.523  0.232E+01
  -2.503  0.6627E+02  0.4287E+02                                      -1.513  0.298E+00             -1.513  0.223E+01
  -2.503  0.6626E+02  0.4287E+02                                      -1.503  0.283E+00             -1.503  0.215E+01
  -2.502  0.6625E+02  0.4288E+02                                      -1.493  0.270E+00             -1.493  0.208E+01
  -2.502  0.6624E+02  0.4289E+02                                      -1.483  0.258E+00             -1.483  0.200E+01
  -2.502  0.6623E+02  0.4289E+02                                      -1.473  0.247E+00             -1.473  0.193E+01
  -2.502  0.6622E+02  0.4290E+02                                      -1.463  0.237E+00             -1.463  0.186E+01
  -2.502  0.6621E+02  0.4291E+02                                      -1.453  0.229E+00             -1.453  0.179E+01
  -2.502  0.6620E+02  0.4291E+02                                      -1.443  0.222E+00             -1.443  0.172E+01
  -2.502  0.6619E+02  0.4292E+02                                      -1.433  0.218E+00             -1.433  0.165E+01
  -2.502  0.6618E+02  0.4293E+02                                      -1.423  0.214E+00             -1.423  0.158E+01
  -2.502  0.6617E+02  0.4293E+02                                      -1.413  0.212E+00             -1.413  0.152E+01
  -2.502  0.6616E+02  0.4294E+02                                      -1.403  0.211E+00             -1.403  0.145E+01
  -2.502  0.6615E+02  0.4295E+02                                      -1.393  0.212E+00             -1.393  0.139E+01
  -2.501  0.6614E+02  0.4295E+02                                      -1.383  0.215E+00             -1.383  0.133E+01
  -2.501  0.6613E+02  0.4296E+02                                      -1.373  0.220E+00             -1.373  0.127E+01
  -2.501  0.6612E+02  0.4297E+02                                      -1.363  0.227E+00             -1.363  0.120E+01
  -2.501  0.6611E+02  0.4297E+02                                      -1.353  0.235E+00             -1.353  0.115E+01
  -2.501  0.6610E+02  0.4298E+02                                      -1.343  0.246E+00             -1.343  0.109E+01
  -2.501  0.6610E+02  0.4299E+02                                      -1.333  0.259E+00             -1.333  0.103E+01
  -2.501  0.6609E+02  0.4299E+02                                      -1.323  0.274E+00             -1.323  0.975E+00
  -2.501  0.6608E+02  0.4300E+02                                      -1.313  0.292E+00             -1.313  0.921E+00
  -2.501  0.6607E+02  0.4301E+02                                      -1.303  0.312E+00             -1.303  0.870E+00
  -2.501  0.6606E+02  0.4301E+02                                      -1.293  0.335E+00             -1.293  0.819E+00
  -2.500  0.6605E+02  0.4302E+02                                      -1.283  0.360E+00             -1.283  0.772E+00
  -2.500  0.6604E+02  0.4303E+02                                      -1.273  0.388E+00             -1.273  0.726E+00
  -2.500  0.6603E+02  0.4303E+02                                      -1.263  0.419E+00             -1.263  0.683E+00
  -2.500  0.6602E+02  0.4304E+02                                      -1.253  0.453E+00             -1.253  0.641E+00
  -2.500  0.6601E+02  0.4305E+02                                      -1.243  0.489E+00             -1.243  0.602E+00
  -2.500  0.6600E+02  0.4305E+02                                      -1.233  0.529E+00             -1.233  0.565E+00
  -2.500  0.6599E+02  0.4306E+02                                      -1.223  0.571E+00             -1.223  0.531E+00
  -2.500  0.6598E+02  0.4307E+02                                      -1.213  0.616E+00             -1.213  0.499E+00
  -2.500  0.6597E+02  0.4307E+02                                      -1.203  0.664E+00             -1.203  0.470E+00
  -2.500  0.6596E+02  0.4308E+02                                      -1.193  0.715E+00             -1.193  0.443E+00
  -2.499  0.6595E+02  0.4309E+02                                      -1.183  0.769E+00             -1.183  0.418E+00
  -2.499  0.6594E+02  0.4309E+02                                      -1.173  0.825E+00             -1.173  0.396E+00
  -2.499  0.6593E+02  0.4310E+02                                      -1.163  0.884E+00             -1.163  0.376E+00
  -2.499  0.6592E+02  0.4311E+02                                      -1.153  0.946E+00             -1.153  0.359E+00
  -2.499  0.6591E+02  0.4311E+02                                      -1.143  0.101E+01             -1.143  0.342E+00
  -2.499  0.6590E+02  0.4312E+02                                      -1.133  0.108E+01             -1.133  0.330E+00
  -2.499  0.6589E+02  0.4313E+02                                      -1.123  0.115E+01             -1.123  0.319E+00
  -2.499  0.6588E+02  0.4313E+02                                      -1.113  0.122E+01             -1.113  0.309E+00
  -2.499  0.6587E+02  0.4314E+02                                      -1.103  0.129E+01             -1.103  0.302E+00
  -2.498  0.6587E+02  0.4315E+02                                      -1.093  0.137E+01             -1.093  0.296E+00
  -2.498  0.6586E+02  0.4315E+02                                      -1.083  0.144E+01             -1.083  0.292E+00
  -2.498  0.6585E+02  0.4316E+02                                      -1.073  0.152E+01             -1.073  0.290E+00
  -2.498  0.6584E+02  0.4317E+02                                      -1.063  0.160E+01             -1.063  0.289E+00
  -2.498  0.6583E+02  0.4317E+02                                      -1.053  0.169E+01             -1.053  0.291E+00
  -2.498  0.6582E+02  0.4318E+02                                      -1.043  0.177E+01             -1.043  0.293E+00
  -2.498  0.6581E+02  0.4319E+02                                      -1.033  0.186E+01             -1.033  0.297E+00
  -2.498  0.6580E+02  0.4319E+02                                      -1.023  0.194E+01             -1.023  0.301E+00
  -2.498  0.6579E+02  0.4320E+02                                      -1.013  0.203E+01             -1.013  0.307E+00
  -2.498  0.6578E+02  0.4320E+02                                      -1.003  0.212E+01             -1.003  0.314E+00
  -2.498  0.6577E+02  0.4321E+02                                      -0.993  0.221E+01             -0.993  0.322E+00
  -2.497  0.6576E+02  0.4322E+02                                      -0.983  0.230E+01             -0.983  0.330E+00
  -2.497  0.6575E+02  0.4322E+02                                      -0.973  0.239E+01             -0.973  0.340E+00
  -2.497  0.6574E+02  0.4323E+02                                      -0.963  0.249E+01             -0.963  0.351E+00
  -2.497  0.6573E+02  0.4324E+02                                      -0.953  0.258E+01             -0.953  0.363E+00
  -2.497  0.6572E+02  0.4324E+02                                      -0.943  0.268E+01             -0.943  0.374E+00
  -2.497  0.6571E+02  0.4325E+02                                      -0.933  0.278E+01             -0.933  0.387E+00
  -2.497  0.6570E+02  0.4326E+02                                      -0.923  0.288E+01             -0.923  0.401E+00
  -2.497  0.6569E+02  0.4326E+02                                      -0.913  0.297E+01             -0.913  0.415E+00
  -2.497  0.6568E+02  0.4327E+02                                      -0.903  0.307E+01             -0.903  0.429E+00
  -2.497  0.6567E+02  0.4328E+02                                      -0.893  0.317E+01             -0.893  0.444E+00
  -2.496  0.6566E+02  0.4328E+02                                      -0.883  0.328E+01             -0.883  0.460E+00
  -2.496  0.6565E+02  0.4329E+02                                      -0.873  0.338E+01             -0.873  0.477E+00
  -2.496  0.6564E+02  0.4330E+02                                      -0.863  0.349E+01             -0.863  0.494E+00
  -2.496  0.6563E+02  0.4330E+02                                      -0.853  0.359E+01             -0.853  0.511E+00
  -2.496  0.6563E+02  0.4331E+02                                      -0.843  0.370E+01             -0.843  0.529E+00
  -2.496  0.6562E+02  0.4332E+02                                      -0.833  0.380E+01             -0.833  0.547E+00
  -2.496  0.6561E+02  0.4332E+02                                      -0.823  0.391E+01             -0.823  0.566E+00
  -2.496  0.6560E+02  0.4333E+02                                      -0.813  0.402E+01             -0.813  0.585E+00
  -2.496  0.6559E+02  0.4334E+02                                      -0.803  0.414E+01             -0.803  0.606E+00
  -2.495  0.6558E+02  0.4334E+02                                      -0.793  0.424E+01             -0.793  0.625E+00
  -2.495  0.6557E+02  0.4335E+02                                      -0.783  0.436E+01             -0.783  0.646E+00
  -2.495  0.6556E+02  0.4336E+02                                      -0.773  0.447E+01             -0.773  0.666E+00
  -2.495  0.6555E+02  0.4336E+02                                      -0.763  0.459E+01             -0.763  0.687E+00
  -2.495  0.6554E+02  0.4337E+02                                      -0.753  0.470E+01             -0.753  0.710E+00
  -2.495  0.6553E+02  0.4338E+02                                      -0.743  0.482E+01             -0.743  0.731E+00
  -2.495  0.6552E+02  0.4338E+02                                      -0.733  0.493E+01             -0.733  0.753E+00
  -2.495  0.6551E+02  0.4339E+02                                      -0.723  0.505E+01             -0.723  0.776E+00
  -2.495  0.6550E+02  0.4340E+02                                      -0.713  0.518E+01             -0.713  0.799E+00
  -2.495  0.6549E+02  0.4340E+02                                      -0.703  0.529E+01             -0.703  0.822E+00
  -2.494  0.6548E+02  0.4341E+02                                      -0.693  0.542E+01             -0.693  0.844E+00
  -2.494  0.6547E+02  0.4341E+02                                      -0.683  0.553E+01             -0.683  0.868E+00
  -2.494  0.6546E+02  0.4342E+02                                      -0.673  0.566E+01             -0.673  0.891E+00
  -2.494  0.6545E+02  0.4343E+02                                      -0.663  0.578E+01             -0.663  0.914E+00
  -2.494  0.6544E+02  0.4343E+02                                      -0.653  0.590E+01             -0.653  0.938E+00
  -2.494  0.6543E+02  0.4344E+02                                      -0.643  0.602E+01             -0.643  0.961E+00
  -2.494  0.6542E+02  0.4345E+02                                      -0.633  0.615E+01             -0.633  0.984E+00
  -2.494  0.6541E+02  0.4345E+02                                      -0.623  0.626E+01             -0.623  0.101E+01
  -2.494  0.6540E+02  0.4346E+02                                      -0.613  0.638E+01             -0.613  0.103E+01
  -2.494  0.6539E+02  0.4347E+02                                      -0.603  0.650E+01             -0.603  0.105E+01
  -2.494  0.6538E+02  0.4347E+02                                      -0.593  0.660E+01             -0.593  0.107E+01
  -2.493  0.6537E+02  0.4348E+02                                      -0.583  0.672E+01             -0.583  0.109E+01
  -2.493  0.6536E+02  0.4349E+02                                      -0.573  0.683E+01             -0.573  0.112E+01
  -2.493  0.6536E+02  0.4349E+02                                      -0.563  0.695E+01             -0.563  0.114E+01
  -2.493  0.6535E+02  0.4350E+02                                      -0.553  0.705E+01             -0.553  0.116E+01
  -2.493  0.6534E+02  0.4351E+02                                      -0.543  0.716E+01             -0.543  0.118E+01
  -2.493  0.6533E+02  0.4351E+02                                      -0.533  0.726E+01             -0.533  0.119E+01
  -2.493  0.6532E+02  0.4352E+02                                      -0.523  0.736E+01             -0.523  0.121E+01
  -2.493  0.6531E+02  0.4353E+02                                      -0.513  0.746E+01             -0.513  0.123E+01
  -2.493  0.6530E+02  0.4353E+02                                      -0.503  0.755E+01             -0.503  0.124E+01
  -2.492  0.6529E+02  0.4354E+02                                      -0.493  0.764E+01             -0.493  0.126E+01
  -2.492  0.6528E+02  0.4355E+02                                      -0.483  0.773E+01             -0.483  0.128E+01
  -2.492  0.6527E+02  0.4355E+02                                      -0.473  0.781E+01             -0.473  0.129E+01
  -2.492  0.6526E+02  0.4356E+02                                      -0.463  0.790E+01             -0.463  0.131E+01
  -2.492  0.6525E+02  0.4357E+02                                      -0.453  0.799E+01             -0.453  0.132E+01
  -2.492  0.6524E+02  0.4357E+02                                      -0.443  0.807E+01             -0.443  0.133E+01
  -2.492  0.6523E+02  0.4358E+02                                      -0.433  0.815E+01             -0.433  0.134E+01
  -2.492  0.6522E+02  0.4358E+02                                      -0.423  0.824E+01             -0.423  0.136E+01
  -2.492  0.6521E+02  0.4359E+02                                      -0.413  0.833E+01             -0.413  0.137E+01
  -2.492  0.6520E+02  0.4360E+02                                      -0.403  0.841E+01             -0.403  0.138E+01
  -2.491  0.6519E+02  0.4360E+02                                      -0.393  0.849E+01             -0.393  0.140E+01
  -2.491  0.6518E+02  0.4361E+02                                      -0.383  0.860E+01             -0.383  0.141E+01
  -2.491  0.6517E+02  0.4362E+02                                      -0.373  0.870E+01             -0.373  0.142E+01
  -2.491  0.6516E+02  0.4362E+02                                      -0.363  0.880E+01             -0.363  0.144E+01
  -2.491  0.6515E+02  0.4363E+02                                      -0.353  0.891E+01             -0.353  0.145E+01
  -2.491  0.6514E+02  0.4364E+02                                      -0.343  0.902E+01             -0.343  0.146E+01
  -2.491  0.6513E+02  0.4364E+02                                      -0.333  0.915E+01             -0.333  0.148E+01
  -2.491  0.6512E+02  0.4365E+02                                      -0.323  0.929E+01             -0.323  0.150E+01
  -2.491  0.6511E+02  0.4366E+02                                      -0.313  0.941E+01             -0.313  0.152E+01
  -2.491  0.6510E+02  0.4366E+02                                      -0.303  0.956E+01             -0.303  0.154E+01
  -2.491  0.6509E+02  0.4367E+02                                      -0.293  0.972E+01             -0.293  0.155E+01
  -2.490  0.6508E+02  0.4368E+02                                      -0.283  0.988E+01             -0.283  0.158E+01
  -2.490  0.6508E+02  0.4368E+02                                      -0.273  0.101E+02             -0.273  0.160E+01
  -2.490  0.6507E+02  0.4369E+02                                      -0.263  0.102E+02             -0.263  0.162E+01
  -2.490  0.6506E+02  0.4370E+02                                      -0.253  0.104E+02             -0.253  0.165E+01
  -2.490  0.6505E+02  0.4370E+02                                      -0.243  0.106E+02             -0.243  0.168E+01
  -2.490  0.6504E+02  0.4371E+02                                      -0.233  0.108E+02             -0.233  0.170E+01
  -2.490  0.6503E+02  0.4372E+02                                      -0.223  0.110E+02             -0.223  0.173E+01
  -2.490  0.6502E+02  0.4372E+02                                      -0.213  0.112E+02             -0.213  0.176E+01
  -2.490  0.6501E+02  0.4373E+02                                      -0.203  0.115E+02             -0.203  0.179E+01
  -2.490  0.6500E+02  0.4373E+02                                      -0.193  0.117E+02             -0.193  0.182E+01
  -2.489  0.6499E+02  0.4374E+02                                      -0.183  0.119E+02             -0.183  0.186E+01
  -2.489  0.6498E+02  0.4375E+02                                      -0.173  0.121E+02             -0.173  0.189E+01
  -2.489  0.6497E+02  0.4375E+02                                      -0.163  0.124E+02             -0.163  0.192E+01
  -2.489  0.6496E+02  0.4376E+02                                      -0.153  0.126E+02             -0.153  0.196E+01
  -2.489  0.6495E+02  0.4377E+02                                      -0.143  0.128E+02             -0.143  0.199E+01
  -2.489  0.6494E+02  0.4377E+02                                      -0.133  0.131E+02             -0.133  0.202E+01
  -2.489  0.6493E+02  0.4378E+02                                      -0.123  0.133E+02             -0.123  0.206E+01
  -2.489  0.6492E+02  0.4379E+02                                      -0.113  0.135E+02             -0.113  0.209E+01
  -2.489  0.6491E+02  0.4379E+02                                      -0.103  0.137E+02             -0.103  0.212E+01
  -2.489  0.6490E+02  0.4380E+02                                      -0.093  0.140E+02             -0.093  0.216E+01
  -2.488  0.6489E+02  0.4381E+02                                      -0.083  0.142E+02             -0.083  0.219E+01
  -2.488  0.6488E+02  0.4381E+02                                      -0.073  0.144E+02             -0.073  0.222E+01
  -2.488  0.6487E+02  0.4382E+02                                      -0.063  0.146E+02             -0.063  0.224E+01
  -2.488  0.6486E+02  0.4383E+02                                      -0.053  0.148E+02             -0.053  0.227E+01
  -2.488  0.6485E+02  0.4383E+02                                      -0.043  0.150E+02             -0.043  0.230E+01
  -2.488  0.6484E+02  0.4384E+02                                      -0.033  0.151E+02             -0.033  0.232E+01
  -2.488  0.6483E+02  0.4384E+02                                      -0.023  0.153E+02             -0.023  0.234E+01
  -2.488  0.6482E+02  0.4385E+02                                      -0.013  0.155E+02             -0.013  0.236E+01
  -2.488  0.6481E+02  0.4386E+02                                      -0.003  0.156E+02             -0.003  0.238E+01
  -2.488  0.6480E+02  0.4386E+02                                       0.007  0.158E+02              0.007  0.240E+01
  -2.487  0.6479E+02  0.4387E+02                                       0.017  0.160E+02              0.017  0.241E+01
  -2.487  0.6478E+02  0.4388E+02                                       0.027  0.161E+02              0.027  0.243E+01
  -2.487  0.6477E+02  0.4388E+02                                       0.037  0.162E+02              0.037  0.244E+01
  -2.487  0.6476E+02  0.4389E+02                                       0.047  0.164E+02              0.047  0.245E+01
  -2.487  0.6476E+02  0.4390E+02                                       0.057  0.165E+02              0.057  0.246E+01
  -2.487  0.6475E+02  0.4390E+02                                       0.067  0.166E+02              0.067  0.247E+01
  -2.487  0.6474E+02  0.4391E+02                                       0.077  0.168E+02              0.077  0.247E+01
  -2.487  0.6473E+02  0.4392E+02                                       0.087  0.169E+02              0.087  0.247E+01
  -2.487  0.6472E+02  0.4392E+02                                       0.097  0.170E+02              0.097  0.248E+01
  -2.486  0.6471E+02  0.4393E+02                                       0.107  0.171E+02              0.107  0.248E+01
  -2.486  0.6470E+02  0.4394E+02                                       0.117  0.173E+02              0.117  0.248E+01
  -2.486  0.6469E+02  0.4394E+02                                       0.127  0.174E+02              0.127  0.249E+01
  -2.486  0.6468E+02  0.4395E+02                                       0.137  0.175E+02              0.137  0.249E+01
  -2.486  0.6467E+02  0.4395E+02                                       0.147  0.176E+02              0.147  0.249E+01
  -2.486  0.6466E+02  0.4396E+02                                       0.157  0.178E+02              0.157  0.249E+01
  -2.486  0.6465E+02  0.4397E+02                                       0.167  0.179E+02              0.167  0.250E+01
  -2.486  0.6464E+02  0.4397E+02                                       0.177  0.180E+02              0.177  0.250E+01
  -2.486  0.6463E+02  0.4398E+02                                       0.187  0.182E+02              0.187  0.250E+01
  -2.486  0.6462E+02  0.4399E+02                                       0.197  0.183E+02              0.197  0.251E+01
  -2.486  0.6461E+02  0.4399E+02                                       0.207  0.185E+02              0.207  0.251E+01
  -2.485  0.6460E+02  0.4400E+02                                       0.217  0.186E+02              0.217  0.252E+01
  -2.485  0.6459E+02  0.4401E+02                                       0.227  0.188E+02              0.227  0.253E+01
  -2.485  0.6458E+02  0.4401E+02                                       0.237  0.190E+02              0.237  0.254E+01
  -2.485  0.6457E+02  0.4402E+02                                       0.247  0.192E+02              0.247  0.255E+01
  -2.485  0.6456E+02  0.4403E+02                                       0.257  0.194E+02              0.257  0.257E+01
  -2.485  0.6455E+02  0.4403E+02                                       0.267  0.195E+02              0.267  0.259E+01
  -2.485  0.6454E+02  0.4404E+02                                       0.277  0.197E+02              0.277  0.261E+01
  -2.485  0.6453E+02  0.4405E+02                                       0.287  0.200E+02              0.287  0.263E+01
  -2.485  0.6452E+02  0.4405E+02                                       0.297  0.202E+02              0.297  0.266E+01
  -2.485  0.6451E+02  0.4406E+02                                       0.307  0.204E+02              0.307  0.269E+01
  -2.484  0.6450E+02  0.4406E+02                                       0.317  0.207E+02              0.317  0.272E+01
  -2.484  0.6449E+02  0.4407E+02                                       0.327  0.210E+02              0.327  0.275E+01
  -2.484  0.6448E+02  0.4408E+02                                       0.337  0.213E+02              0.337  0.279E+01
  -2.484  0.6447E+02  0.4408E+02                                       0.347  0.216E+02              0.347  0.284E+01
  -2.484  0.6446E+02  0.4409E+02                                       0.357  0.219E+02              0.357  0.288E+01
  -2.484  0.6445E+02  0.4410E+02                                       0.367  0.222E+02              0.367  0.293E+01
  -2.484  0.6444E+02  0.4410E+02                                       0.377  0.226E+02              0.377  0.298E+01
  -2.484  0.6443E+02  0.4411E+02                                       0.387  0.230E+02              0.387  0.304E+01
  -2.484  0.6442E+02  0.4412E+02                                       0.397  0.233E+02              0.397  0.310E+01
  -2.483  0.6441E+02  0.4412E+02                                       0.407  0.238E+02              0.407  0.316E+01
  -2.483  0.6441E+02  0.4413E+02                                       0.417  0.242E+02              0.417  0.322E+01
  -2.483  0.6440E+02  0.4414E+02                                       0.427  0.247E+02              0.427  0.329E+01
  -2.483  0.6439E+02  0.4414E+02                                       0.437  0.252E+02              0.437  0.336E+01
  -2.483  0.6438E+02  0.4415E+02                                       0.447  0.257E+02              0.447  0.343E+01
  -2.483  0.6437E+02  0.4415E+02                                       0.457  0.262E+02              0.457  0.351E+01
  -2.483  0.6436E+02  0.4416E+02                                       0.467  0.267E+02              0.467  0.359E+01
  -2.483  0.6435E+02  0.4417E+02                                       0.477  0.273E+02              0.477  0.367E+01
  -2.483  0.6434E+02  0.4417E+02                                       0.487  0.279E+02              0.487  0.376E+01
  -2.483  0.6433E+02  0.4418E+02                                       0.497  0.285E+02              0.497  0.384E+01
  -2.482  0.6432E+02  0.4419E+02                                       0.507  0.292E+02              0.507  0.393E+01
  -2.482  0.6431E+02  0.4419E+02                                       0.517  0.299E+02              0.517  0.402E+01
  -2.482  0.6430E+02  0.4420E+02                                       0.527  0.305E+02              0.527  0.411E+01
  -2.482  0.6429E+02  0.4421E+02                                       0.537  0.312E+02              0.537  0.421E+01
  -2.482  0.6428E+02  0.4421E+02                                       0.547  0.320E+02              0.547  0.430E+01
  -2.482  0.6427E+02  0.4422E+02                                       0.557  0.327E+02              0.557  0.440E+01
  -2.482  0.6426E+02  0.4423E+02                                       0.567  0.335E+02              0.567  0.450E+01
  -2.482  0.6425E+02  0.4423E+02                                       0.577  0.343E+02              0.577  0.459E+01
  -2.482  0.6424E+02  0.4424E+02                                       0.587  0.351E+02              0.587  0.469E+01
  -2.482  0.6423E+02  0.4424E+02                                       0.597  0.359E+02              0.597  0.479E+01
  -2.482  0.6422E+02  0.4425E+02                                       0.607  0.367E+02              0.607  0.489E+01
  -2.481  0.6421E+02  0.4426E+02                                       0.617  0.376E+02              0.617  0.499E+01
  -2.481  0.6420E+02  0.4426E+02                                       0.627  0.384E+02              0.627  0.509E+01
  -2.481  0.6419E+02  0.4427E+02                                       0.637  0.392E+02              0.637  0.519E+01
  -2.481  0.6418E+02  0.4428E+02                                       0.647  0.401E+02              0.647  0.528E+01
  -2.481  0.6417E+02  0.4428E+02                                       0.657  0.410E+02              0.657  0.538E+01
  -2.481  0.6416E+02  0.4429E+02                                       0.667  0.418E+02              0.667  0.547E+01
  -2.481  0.6415E+02  0.4430E+02                                       0.677  0.426E+02              0.677  0.557E+01
  -2.481  0.6414E+02  0.4430E+02                                       0.687  0.435E+02              0.687  0.566E+01
  -2.481  0.6413E+02  0.4431E+02                                       0.697  0.444E+02              0.697  0.575E+01
  -2.480  0.6412E+02  0.4432E+02                                       0.707  0.452E+02              0.707  0.584E+01
  -2.480  0.6411E+02  0.4432E+02                                       0.717  0.460E+02              0.717  0.592E+01
  -2.480  0.6410E+02  0.4433E+02                                       0.727  0.468E+02              0.727  0.600E+01
  -2.480  0.6409E+02  0.4433E+02                                       0.737  0.476E+02              0.737  0.609E+01
  -2.480  0.6408E+02  0.4434E+02                                       0.747  0.483E+02              0.747  0.616E+01
  -2.480  0.6407E+02  0.4435E+02                                       0.757  0.491E+02              0.757  0.623E+01
  -2.480  0.6406E+02  0.4435E+02                                       0.767  0.498E+02              0.767  0.630E+01
  -2.480  0.6405E+02  0.4436E+02                                       0.777  0.505E+02              0.777  0.636E+01
  -2.480  0.6404E+02  0.4437E+02                                       0.787  0.512E+02              0.787  0.643E+01
  -2.480  0.6403E+02  0.4437E+02                                       0.797  0.518E+02              0.797  0.649E+01
  -2.480  0.6402E+02  0.4438E+02                                       0.807  0.525E+02              0.807  0.654E+01
  -2.479  0.6401E+02  0.4439E+02                                       0.817  0.531E+02              0.817  0.658E+01
  -2.479  0.6401E+02  0.4439E+02                                       0.827  0.537E+02              0.827  0.663E+01
  -2.479  0.6400E+02  0.4440E+02                                       0.837  0.542E+02              0.837  0.666E+01
  -2.479  0.6399E+02  0.4441E+02                                       0.847  0.547E+02              0.847  0.670E+01
  -2.479  0.6398E+02  0.4441E+02                                       0.857  0.552E+02              0.857  0.673E+01
  -2.479  0.6397E+02  0.4442E+02                                       0.867  0.556E+02              0.867  0.676E+01
  -2.479  0.6396E+02  0.4442E+02                                       0.877  0.561E+02              0.877  0.678E+01
  -2.479  0.6395E+02  0.4443E+02                                       0.887  0.565E+02              0.887  0.680E+01
  -2.479  0.6394E+02  0.4444E+02                                       0.897  0.569E+02              0.897  0.682E+01
  -2.479  0.6393E+02  0.4444E+02                                       0.907  0.572E+02              0.907  0.684E+01
  -2.478  0.6392E+02  0.4445E+02                                       0.917  0.575E+02              0.917  0.683E+01
  -2.478  0.6391E+02  0.4446E+02                                       0.927  0.579E+02              0.927  0.684E+01
  -2.478  0.6390E+02  0.4446E+02                                       0.937  0.581E+02              0.937  0.684E+01
  -2.478  0.6389E+02  0.4447E+02                                       0.947  0.584E+02              0.947  0.684E+01
  -2.478  0.6388E+02  0.4448E+02                                       0.957  0.587E+02              0.957  0.684E+01
  -2.478  0.6387E+02  0.4448E+02                                       0.967  0.589E+02              0.967  0.683E+01
  -2.478  0.6386E+02  0.4449E+02                                       0.977  0.591E+02              0.977  0.681E+01
  -2.478  0.6385E+02  0.4449E+02                                       0.987  0.594E+02              0.987  0.681E+01
  -2.478  0.6384E+02  0.4450E+02                                       0.997  0.595E+02              0.997  0.679E+01
  -2.478  0.6383E+02  0.4451E+02                                       1.007  0.595E+02              1.007  0.676E+01
  -2.477  0.6382E+02  0.4451E+02                                       1.017  0.598E+02              1.017  0.674E+01
  -2.477  0.6381E+02  0.4452E+02                                       1.027  0.599E+02              1.027  0.673E+01
  -2.477  0.6380E+02  0.4453E+02                                       1.037  0.600E+02              1.037  0.670E+01
  -2.477  0.6379E+02  0.4453E+02                                       1.047  0.601E+02              1.047  0.669E+01
  -2.477  0.6378E+02  0.4454E+02                                       1.057  0.602E+02              1.057  0.666E+01
  -2.477  0.6377E+02  0.4455E+02                                       1.067  0.602E+02              1.067  0.663E+01
  -2.477  0.6376E+02  0.4455E+02                                       1.077  0.603E+02              1.077  0.661E+01
  -2.477  0.6375E+02  0.4456E+02                                       1.087  0.603E+02              1.087  0.656E+01
  -2.477  0.6374E+02  0.4456E+02                                       1.097  0.603E+02              1.097  0.654E+01
  -2.477  0.6373E+02  0.4457E+02                                       1.107  0.604E+02              1.107  0.652E+01
  -2.476  0.6372E+02  0.4458E+02                                       1.117  0.604E+02              1.117  0.648E+01
  -2.476  0.6371E+02  0.4458E+02                                       1.127  0.604E+02              1.127  0.646E+01
  -2.476  0.6370E+02  0.4459E+02                                       1.137  0.604E+02              1.137  0.643E+01
  -2.476  0.6369E+02  0.4460E+02                                       1.147  0.603E+02              1.147  0.640E+01
  -2.476  0.6368E+02  0.4460E+02                                       1.157  0.603E+02              1.157  0.638E+01
  -2.476  0.6367E+02  0.4461E+02                                       1.167  0.603E+02              1.167  0.636E+01
  -2.476  0.6366E+02  0.4462E+02                                       1.177  0.604E+02              1.177  0.633E+01
  -2.476  0.6365E+02  0.4462E+02                                       1.187  0.603E+02              1.187  0.631E+01
  -2.476  0.6364E+02  0.4463E+02                                       1.197  0.603E+02              1.197  0.629E+01
  -2.476  0.6363E+02  0.4463E+02                                       1.207  0.604E+02              1.207  0.629E+01
  -2.475  0.6362E+02  0.4464E+02                                       1.217  0.603E+02              1.217  0.626E+01
  -2.475  0.6361E+02  0.4465E+02                                       1.227  0.604E+02              1.227  0.625E+01
  -2.475  0.6360E+02  0.4465E+02                                       1.237  0.604E+02              1.237  0.624E+01
  -2.475  0.6359E+02  0.4466E+02                                       1.247  0.604E+02              1.247  0.624E+01
  -2.475  0.6358E+02  0.4467E+02                                       1.257  0.605E+02              1.257  0.624E+01
  -2.475  0.6357E+02  0.4467E+02                                       1.267  0.605E+02              1.267  0.624E+01
  -2.475  0.6356E+02  0.4468E+02                                       1.277  0.606E+02              1.277  0.625E+01
  -2.475  0.6355E+02  0.4469E+02                                       1.287  0.607E+02              1.287  0.627E+01
  -2.475  0.6354E+02  0.4469E+02                                       1.297  0.608E+02              1.297  0.629E+01
  -2.474  0.6353E+02  0.4470E+02                                       1.307  0.610E+02              1.307  0.632E+01
  -2.474  0.6352E+02  0.4470E+02                                       1.317  0.611E+02              1.317  0.634E+01
  -2.474  0.6352E+02  0.4471E+02                                       1.327  0.613E+02              1.327  0.638E+01
  -2.474  0.6351E+02  0.4472E+02                                       1.337  0.615E+02              1.337  0.642E+01
  -2.474  0.6350E+02  0.4472E+02                                       1.347  0.617E+02              1.347  0.646E+01
  -2.474  0.6349E+02  0.4473E+02                                       1.357  0.620E+02              1.357  0.652E+01
  -2.474  0.6348E+02  0.4474E+02                                       1.367  0.623E+02              1.367  0.656E+01
  -2.474  0.6347E+02  0.4474E+02                                       1.377  0.626E+02              1.377  0.663E+01
  -2.474  0.6346E+02  0.4475E+02                                       1.387  0.630E+02              1.387  0.669E+01
  -2.474  0.6345E+02  0.4476E+02                                       1.397  0.633E+02              1.397  0.676E+01
  -2.474  0.6344E+02  0.4476E+02                                       1.407  0.636E+02              1.407  0.685E+01
  -2.473  0.6343E+02  0.4477E+02                                       1.417  0.640E+02              1.417  0.691E+01
  -2.473  0.6342E+02  0.4477E+02                                       1.427  0.643E+02              1.427  0.700E+01
  -2.473  0.6341E+02  0.4478E+02                                       1.437  0.648E+02              1.437  0.709E+01
  -2.473  0.6340E+02  0.4479E+02                                       1.447  0.652E+02              1.447  0.718E+01
  -2.473  0.6339E+02  0.4479E+02                                       1.457  0.656E+02              1.457  0.727E+01
  -2.473  0.6338E+02  0.4480E+02                                       1.467  0.659E+02              1.467  0.736E+01
  -2.473  0.6337E+02  0.4481E+02                                       1.477  0.663E+02              1.477  0.746E+01
  -2.473  0.6336E+02  0.4481E+02                                       1.487  0.667E+02              1.487  0.755E+01
  -2.473  0.6335E+02  0.4482E+02                                       1.497  0.671E+02              1.497  0.764E+01
  -2.473  0.6334E+02  0.4483E+02                                       1.507  0.675E+02              1.507  0.774E+01
  -2.472  0.6333E+02  0.4483E+02                                       1.517  0.678E+02              1.517  0.784E+01
  -2.472  0.6332E+02  0.4484E+02                                       1.527  0.681E+02              1.527  0.793E+01
  -2.472  0.6331E+02  0.4484E+02                                       1.537  0.684E+02              1.537  0.803E+01
  -2.472  0.6330E+02  0.4485E+02                                       1.547  0.688E+02              1.547  0.812E+01
  -2.472  0.6329E+02  0.4486E+02                                       1.557  0.690E+02              1.557  0.820E+01
  -2.472  0.6328E+02  0.4486E+02                                       1.567  0.692E+02              1.567  0.829E+01
  -2.472  0.6327E+02  0.4487E+02                                       1.577  0.694E+02              1.577  0.837E+01
  -2.472  0.6326E+02  0.4488E+02                                       1.587  0.695E+02              1.587  0.844E+01
  -2.472  0.6325E+02  0.4488E+02                                       1.597  0.696E+02              1.597  0.852E+01
  -2.471  0.6324E+02  0.4489E+02                                       1.607  0.697E+02              1.607  0.858E+01
  -2.471  0.6323E+02  0.4489E+02                                       1.617  0.696E+02              1.617  0.865E+01
  -2.471  0.6322E+02  0.4490E+02                                       1.627  0.697E+02              1.627  0.871E+01
  -2.471  0.6321E+02  0.4491E+02                                       1.637  0.696E+02              1.637  0.875E+01
  -2.471  0.6320E+02  0.4491E+02                                       1.647  0.695E+02              1.647  0.880E+01
  -2.471  0.6319E+02  0.4492E+02                                       1.657  0.693E+02              1.657  0.884E+01
  -2.471  0.6318E+02  0.4493E+02                                       1.667  0.692E+02              1.667  0.887E+01
  -2.471  0.6317E+02  0.4493E+02                                       1.677  0.689E+02              1.677  0.889E+01
  -2.471  0.6316E+02  0.4494E+02                                       1.687  0.686E+02              1.687  0.891E+01
  -2.471  0.6315E+02  0.4495E+02                                       1.697  0.683E+02              1.697  0.892E+01
  -2.471  0.6314E+02  0.4495E+02                                       1.707  0.679E+02              1.707  0.893E+01
  -2.470  0.6313E+02  0.4496E+02                                       1.717  0.675E+02              1.717  0.894E+01
  -2.470  0.6312E+02  0.4496E+02                                       1.727  0.670E+02              1.727  0.893E+01
  -2.470  0.6311E+02  0.4497E+02                                       1.737  0.665E+02              1.737  0.892E+01
  -2.470  0.6310E+02  0.4498E+02                                       1.747  0.660E+02              1.747  0.890E+01
  -2.470  0.6309E+02  0.4498E+02                                       1.757  0.654E+02              1.757  0.888E+01
  -2.470  0.6308E+02  0.4499E+02                                       1.767  0.649E+02              1.767  0.885E+01
  -2.470  0.6307E+02  0.4500E+02                                       1.777  0.642E+02              1.777  0.881E+01
  -2.470  0.6306E+02  0.4500E+02                                       1.787  0.636E+02              1.787  0.878E+01
  -2.470  0.6305E+02  0.4501E+02                                       1.797  0.629E+02              1.797  0.873E+01
  -2.470  0.6304E+02  0.4501E+02                                       1.807  0.623E+02              1.807  0.868E+01
  -2.469  0.6303E+02  0.4502E+02                                       1.817  0.616E+02              1.817  0.863E+01
  -2.469  0.6302E+02  0.4503E+02                                       1.827  0.609E+02              1.827  0.858E+01
  -2.469  0.6301E+02  0.4503E+02                                       1.837  0.601E+02              1.837  0.852E+01
  -2.469  0.6300E+02  0.4504E+02                                       1.847  0.594E+02              1.847  0.846E+01
  -2.469  0.6299E+02  0.4505E+02                                       1.857  0.587E+02              1.857  0.839E+01
  -2.469  0.6298E+02  0.4505E+02                                       1.867  0.580E+02              1.867  0.833E+01
  -2.469  0.6297E+02  0.4506E+02                                       1.877  0.573E+02              1.877  0.825E+01
  -2.469  0.6296E+02  0.4507E+02                                       1.887  0.565E+02              1.887  0.819E+01
  -2.469  0.6295E+02  0.4507E+02                                       1.897  0.558E+02              1.897  0.811E+01
  -2.469  0.6294E+02  0.4508E+02                                       1.907  0.551E+02              1.907  0.803E+01
  -2.468  0.6293E+02  0.4508E+02                                       1.917  0.544E+02              1.917  0.796E+01
  -2.468  0.6292E+02  0.4509E+02                                       1.927  0.537E+02              1.927  0.788E+01
  -2.468  0.6291E+02  0.4510E+02                                       1.937  0.530E+02              1.937  0.781E+01
  -2.468  0.6290E+02  0.4510E+02                                       1.947  0.523E+02              1.947  0.773E+01
  -2.468  0.6289E+02  0.4511E+02                                       1.957  0.517E+02              1.957  0.765E+01
  -2.468  0.6288E+02  0.4512E+02                                       1.967  0.511E+02              1.967  0.757E+01
  -2.468  0.6287E+02  0.4512E+02                                       1.977  0.505E+02              1.977  0.750E+01
  -2.468  0.6286E+02  0.4513E+02                                       1.987  0.498E+02              1.987  0.741E+01
  -2.468  0.6286E+02  0.4513E+02                                       1.997  0.492E+02              1.997  0.734E+01
  -2.468  0.6285E+02  0.4514E+02                                       2.007  0.487E+02              2.007  0.726E+01
  -2.467  0.6284E+02  0.4515E+02                                       2.017  0.481E+02              2.017  0.719E+01
  -2.467  0.6283E+02  0.4515E+02                                       2.027  0.476E+02              2.027  0.711E+01
  -2.467  0.6282E+02  0.4516E+02                                       2.037  0.471E+02              2.037  0.704E+01
  -2.467  0.6281E+02  0.4517E+02                                       2.047  0.465E+02              2.047  0.696E+01
  -2.467  0.6280E+02  0.4517E+02                                       2.057  0.461E+02              2.057  0.689E+01
  -2.467  0.6279E+02  0.4518E+02                                       2.067  0.456E+02              2.067  0.681E+01
  -2.467  0.6278E+02  0.4518E+02                                       2.077  0.451E+02              2.077  0.673E+01
  -2.467  0.6277E+02  0.4519E+02                                       2.087  0.446E+02              2.087  0.667E+01
  -2.467  0.6276E+02  0.4520E+02                                       2.097  0.442E+02              2.097  0.659E+01
  -2.467  0.6275E+02  0.4520E+02                                       2.107  0.438E+02              2.107  0.653E+01
  -2.466  0.6274E+02  0.4521E+02                                       2.117  0.433E+02              2.117  0.646E+01
  -2.466  0.6273E+02  0.4522E+02                                       2.127  0.428E+02              2.127  0.639E+01
  -2.466  0.6272E+02  0.4522E+02                                       2.137  0.424E+02              2.137  0.632E+01
  -2.466  0.6271E+02  0.4523E+02                                       2.147  0.420E+02              2.147  0.625E+01
  -2.466  0.6270E+02  0.4523E+02                                       2.157  0.415E+02              2.157  0.618E+01
  -2.466  0.6269E+02  0.4524E+02                                       2.167  0.411E+02              2.167  0.611E+01
  -2.466  0.6268E+02  0.4525E+02                                       2.177  0.407E+02              2.177  0.604E+01
  -2.466  0.6267E+02  0.4525E+02                                       2.187  0.402E+02              2.187  0.597E+01
  -2.466  0.6266E+02  0.4526E+02                                       2.197  0.398E+02              2.197  0.590E+01
  -2.466  0.6265E+02  0.4527E+02                                       2.207  0.393E+02              2.207  0.582E+01
  -2.465  0.6264E+02  0.4527E+02                                       2.217  0.389E+02              2.217  0.575E+01
  -2.465  0.6263E+02  0.4528E+02                                       2.227  0.383E+02              2.227  0.569E+01
  -2.465  0.6262E+02  0.4529E+02                                       2.237  0.379E+02              2.237  0.561E+01
  -2.465  0.6261E+02  0.4529E+02                                       2.247  0.374E+02              2.247  0.554E+01
  -2.465  0.6260E+02  0.4530E+02                                       2.257  0.369E+02              2.257  0.546E+01
  -2.465  0.6259E+02  0.4530E+02                                       2.267  0.363E+02              2.267  0.538E+01
  -2.465  0.6258E+02  0.4531E+02                                       2.277  0.358E+02              2.277  0.531E+01
  -2.465  0.6257E+02  0.4532E+02                                       2.287  0.352E+02              2.287  0.523E+01
  -2.465  0.6256E+02  0.4532E+02                                       2.297  0.347E+02              2.297  0.514E+01
  -2.465  0.6255E+02  0.4533E+02                                       2.307  0.341E+02              2.307  0.506E+01
  -2.464  0.6254E+02  0.4534E+02                                       2.317  0.335E+02              2.317  0.497E+01
  -2.464  0.6253E+02  0.4534E+02                                       2.327  0.328E+02              2.327  0.489E+01
  -2.464  0.6252E+02  0.4535E+02                                       2.337  0.322E+02              2.337  0.479E+01
  -2.464  0.6251E+02  0.4535E+02                                       2.347  0.316E+02              2.347  0.470E+01
  -2.464  0.6250E+02  0.4536E+02                                       2.357  0.309E+02              2.357  0.461E+01
  -2.464  0.6249E+02  0.4537E+02                                       2.367  0.302E+02              2.367  0.451E+01
  -2.464  0.6248E+02  0.4537E+02                                       2.377  0.295E+02              2.377  0.441E+01
  -2.464  0.6247E+02  0.4538E+02                                       2.387  0.288E+02              2.387  0.430E+01
  -2.464  0.6246E+02  0.4539E+02                                       2.397  0.280E+02              2.397  0.420E+01
  -2.464  0.6245E+02  0.4539E+02                                       2.407  0.273E+02              2.407  0.409E+01
  -2.463  0.6244E+02  0.4540E+02                                       2.417  0.265E+02              2.417  0.398E+01
  -2.463  0.6243E+02  0.4540E+02                                       2.427  0.257E+02              2.427  0.386E+01
  -2.463  0.6242E+02  0.4541E+02                                       2.437  0.249E+02              2.437  0.375E+01
  -2.463  0.6241E+02  0.4542E+02                                       2.447  0.241E+02              2.447  0.363E+01
  -2.463  0.6240E+02  0.4542E+02                                       2.457  0.233E+02              2.457  0.351E+01
  -2.463  0.6239E+02  0.4543E+02                                       2.467  0.224E+02              2.467  0.339E+01
  -2.463  0.6238E+02  0.4544E+02                                       2.477  0.216E+02              2.477  0.327E+01
  -2.463  0.6237E+02  0.4544E+02                                       2.487  0.208E+02              2.487  0.315E+01
  -2.463  0.6236E+02  0.4545E+02                                       2.497  0.199E+02              2.497  0.302E+01
  -2.462  0.6235E+02  0.4545E+02                                       2.507  0.191E+02              2.507  0.290E+01
  -2.462  0.6234E+02  0.4546E+02                                       2.517  0.182E+02              2.517  0.277E+01
  -2.462  0.6233E+02  0.4547E+02                                       2.527  0.174E+02              2.527  0.265E+01
  -2.462  0.6232E+02  0.4547E+02                                       2.537  0.166E+02              2.537  0.252E+01
  -2.462  0.6231E+02  0.4548E+02                                       2.547  0.158E+02              2.547  0.240E+01
  -2.462  0.6230E+02  0.4548E+02                                       2.557  0.149E+02              2.557  0.228E+01
  -2.462  0.6229E+02  0.4549E+02                                       2.567  0.141E+02              2.567  0.216E+01
  -2.462  0.6228E+02  0.4550E+02                                       2.577  0.133E+02              2.577  0.204E+01
  -2.462  0.6227E+02  0.4550E+02                                       2.587  0.126E+02              2.587  0.192E+01
  -2.462  0.6226E+02  0.4551E+02                                       2.597  0.118E+02              2.597  0.181E+01
  -2.462  0.6225E+02  0.4552E+02                                       2.607  0.111E+02              2.607  0.169E+01
  -2.461  0.6224E+02  0.4552E+02                                       2.617  0.104E+02              2.617  0.159E+01
  -2.461  0.6223E+02  0.4553E+02                                       2.627  0.968E+01              2.627  0.148E+01
  -2.461  0.6222E+02  0.4553E+02                                       2.637  0.901E+01              2.637  0.138E+01
  -2.461  0.6221E+02  0.4554E+02                                       2.647  0.838E+01              2.647  0.128E+01
  -2.461  0.6220E+02  0.4555E+02                                       2.657  0.776E+01              2.657  0.119E+01
  -2.461  0.6219E+02  0.4555E+02                                       2.667  0.717E+01              2.667  0.110E+01
  -2.461  0.6218E+02  0.4556E+02                                       2.677  0.661E+01              2.677  0.101E+01
  -2.461  0.6217E+02  0.4557E+02                                       2.687  0.608E+01              2.687  0.932E+00
  -2.461  0.6216E+02  0.4557E+02                                       2.697  0.557E+01              2.697  0.854E+00
  -2.461  0.6215E+02  0.4558E+02                                       2.707  0.509E+01              2.707  0.782E+00
  -2.460  0.6214E+02  0.4558E+02                                       2.717  0.465E+01              2.717  0.713E+00
  -2.460  0.6213E+02  0.4559E+02                                       2.727  0.423E+01              2.727  0.648E+00
  -2.460  0.6212E+02  0.4560E+02                                       2.737  0.383E+01              2.737  0.588E+00
  -2.460  0.6211E+02  0.4560E+02                                       2.747  0.347E+01              2.747  0.532E+00
  -2.460  0.6210E+02  0.4561E+02                                       2.757  0.313E+01              2.757  0.480E+00
  -2.460  0.6209E+02  0.4562E+02                                       2.767  0.281E+01              2.767  0.431E+00
  -2.460  0.6208E+02  0.4562E+02                                       2.777  0.252E+01              2.777  0.387E+00
  -2.460  0.6207E+02  0.4563E+02                                       2.787  0.226E+01              2.787  0.346E+00
  -2.460  0.6206E+02  0.4563E+02                                       2.797  0.201E+01              2.797  0.308E+00
  -2.460  0.6205E+02  0.4564E+02                                       2.807  0.179E+01              2.807  0.274E+00
  -2.459  0.6204E+02  0.4565E+02                                       2.817  0.159E+01              2.817  0.243E+00
  -2.459  0.6203E+02  0.4565E+02                                       2.827  0.140E+01              2.827  0.215E+00
  -2.459  0.6202E+02  0.4566E+02                                       2.837  0.124E+01              2.837  0.189E+00
  -2.459  0.6201E+02  0.4567E+02                                       2.847  0.109E+01              2.847  0.166E+00
  -2.459  0.6200E+02  0.4567E+02                                       2.857  0.951E+00              2.857  0.145E+00
  -2.459  0.6199E+02  0.4568E+02                                       2.867  0.831E+00              2.867  0.127E+00
  -2.459  0.6198E+02  0.4568E+02                                       2.877  0.723E+00              2.877  0.111E+00
  -2.459  0.6197E+02  0.4569E+02                                       2.887  0.628E+00              2.887  0.959E-01
  -2.459  0.6196E+02  0.4570E+02                                       2.897  0.543E+00              2.897  0.830E-01
  -2.458  0.6195E+02  0.4570E+02                                       2.907  0.469E+00              2.907  0.716E-01
  -2.458  0.6194E+02  0.4571E+02                                       2.917  0.403E+00              2.917  0.615E-01
  -2.458  0.6193E+02  0.4571E+02                                       2.927  0.346E+00              2.927  0.527E-01
  -2.458  0.6192E+02  0.4572E+02                                       2.937  0.296E+00              2.937  0.451E-01
  -2.458  0.6191E+02  0.4573E+02                                       2.947  0.252E+00              2.947  0.384E-01
  -2.458  0.6190E+02  0.4573E+02                                       2.957  0.214E+00              2.957  0.326E-01
  -2.458  0.6189E+02  0.4574E+02                                       2.967  0.181E+00              2.967  0.276E-01
  -2.458  0.6188E+02  0.4575E+02                                       2.977  0.153E+00              2.977  0.233E-01
  -2.458  0.6187E+02  0.4575E+02                                       2.987  0.129E+00              2.987  0.196E-01
  -2.458  0.6186E+02  0.4576E+02                                       2.997  0.108E+00              2.997  0.164E-01
  -2.458  0.6185E+02  0.4576E+02                                       3.007  0.902E-01              3.007  0.137E-01
  -2.457  0.6184E+02  0.4577E+02                                       3.017  0.752E-01              3.017  0.114E-01
  -2.457  0.6183E+02  0.4578E+02                                       3.027  0.625E-01              3.027  0.949E-02
  -2.457  0.6182E+02  0.4578E+02                                       3.037  0.517E-01              3.037  0.785E-02
  -2.457  0.6181E+02  0.4579E+02                                       3.047  0.427E-01              3.047  0.648E-02
  -2.457  0.6180E+02  0.4580E+02                                       3.057  0.352E-01              3.057  0.533E-02
  -2.457  0.6179E+02  0.4580E+02                                       3.067  0.289E-01              3.067  0.437E-02
  -2.457  0.6178E+02  0.4581E+02                                       3.077  0.236E-01              3.077  0.357E-02
  -2.457  0.6177E+02  0.4581E+02                                       3.087  0.192E-01              3.087  0.291E-02
  -2.457  0.6176E+02  0.4582E+02                                       3.097  0.156E-01              3.097  0.236E-02
  -2.457  0.6175E+02  0.4583E+02                                       3.107  0.126E-01              3.107  0.191E-02
  -2.456  0.6174E+02  0.4583E+02                                       3.117  0.102E-01              3.117  0.154E-02
  -2.456  0.6173E+02  0.4584E+02                                       3.127  0.822E-02              3.127  0.124E-02
  -2.456  0.6172E+02  0.4584E+02                                       3.137  0.659E-02              3.137  0.995E-03
  -2.456  0.6171E+02  0.4585E+02                                       3.147  0.527E-02              3.147  0.795E-03
  -2.456  0.6170E+02  0.4586E+02                                       3.157  0.420E-02              3.157  0.633E-03
  -2.456  0.6169E+02  0.4586E+02                                       3.167  0.334E-02              3.167  0.503E-03
  -2.456  0.6168E+02  0.4587E+02                                       3.177  0.264E-02              3.177  0.398E-03
  -2.456  0.6167E+02  0.4588E+02                                       3.187  0.208E-02              3.187  0.314E-03
  -2.456  0.6166E+02  0.4588E+02                                       3.197  0.164E-02              3.197  0.247E-03
  -2.456  0.6165E+02  0.4589E+02                                       3.207  0.129E-02              3.207  0.193E-03
  -2.455  0.6164E+02  0.4589E+02                                       3.217  0.100E-02              3.217  0.151E-03
  -2.455  0.6163E+02  0.4590E+02                                       3.227  0.782E-03              3.227  0.118E-03
  -2.455  0.6162E+02  0.4591E+02                                       3.237  0.608E-03              3.237  0.912E-04
  -2.455  0.6161E+02  0.4591E+02
  -2.455  0.6160E+02  0.4592E+02
  -2.455  0.6159E+02  0.4592E+02
  -2.455  0.6158E+02  0.4593E+02
  -2.455  0.6157E+02  0.4594E+02
  -2.455  0.6156E+02  0.4594E+02
  -2.454  0.6155E+02  0.4595E+02
  -2.454  0.6154E+02  0.4596E+02
  -2.454  0.6153E+02  0.4596E+02
  -2.454  0.6152E+02  0.4597E+02
  -2.454  0.6151E+02  0.4597E+02
  -2.454  0.6150E+02  0.4598E+02
  -2.454  0.6149E+02  0.4599E+02
  -2.454  0.6148E+02  0.4599E+02
  -2.454  0.6147E+02  0.4600E+02
  -2.454  0.6146E+02  0.4600E+02
  -2.454  0.6145E+02  0.4601E+02
  -2.453  0.6144E+02  0.4602E+02
  -2.453  0.6143E+02  0.4602E+02
  -2.453  0.6142E+02  0.4603E+02
  -2.453  0.6141E+02  0.4604E+02
  -2.453  0.6140E+02  0.4604E+02
  -2.453  0.6139E+02  0.4605E+02
  -2.453  0.6138E+02  0.4605E+02
  -2.453  0.6137E+02  0.4606E+02
  -2.453  0.6136E+02  0.4607E+02
  -2.453  0.6135E+02  0.4607E+02
  -2.452  0.6134E+02  0.4608E+02
  -2.452  0.6133E+02  0.4608E+02
  -2.452  0.6132E+02  0.4609E+02
  -2.452  0.6131E+02  0.4610E+02
  -2.452  0.6130E+02  0.4610E+02
  -2.452  0.6129E+02  0.4611E+02
  -2.452  0.6128E+02  0.4612E+02
  -2.452  0.6127E+02  0.4612E+02
  -2.452  0.6126E+02  0.4613E+02
  -2.451  0.6125E+02  0.4613E+02
  -2.451  0.6124E+02  0.4614E+02
  -2.451  0.6123E+02  0.4615E+02
  -2.451  0.6122E+02  0.4615E+02
  -2.451  0.6121E+02  0.4616E+02
  -2.451  0.6120E+02  0.4616E+02
  -2.451  0.6119E+02  0.4617E+02
  -2.451  0.6118E+02  0.4618E+02
  -2.451  0.6117E+02  0.4618E+02
  -2.451  0.6116E+02  0.4619E+02
  -2.450  0.6115E+02  0.4619E+02
  -2.450  0.6114E+02  0.4620E+02
  -2.450  0.6113E+02  0.4621E+02
  -2.450  0.6112E+02  0.4621E+02
  -2.450  0.6111E+02  0.4622E+02
  -2.450  0.6110E+02  0.4623E+02
  -2.450  0.6109E+02  0.4623E+02
  -2.450  0.6108E+02  0.4624E+02
  -2.450  0.6107E+02  0.4624E+02
  -2.450  0.6106E+02  0.4625E+02
  -2.450  0.6105E+02  0.4626E+02
  -2.449  0.6104E+02  0.4626E+02
  -2.449  0.6103E+02  0.4627E+02
  -2.449  0.6102E+02  0.4627E+02
  -2.449  0.6101E+02  0.4628E+02
  -2.449  0.6100E+02  0.4629E+02
  -2.449  0.6099E+02  0.4629E+02
  -2.449  0.6098E+02  0.4630E+02
  -2.449  0.6097E+02  0.4630E+02
  -2.449  0.6096E+02  0.4631E+02
  -2.449  0.6095E+02  0.4632E+02
  -2.448  0.6094E+02  0.4632E+02
  -2.448  0.6093E+02  0.4633E+02
  -2.448  0.6092E+02  0.4634E+02
  -2.448  0.6091E+02  0.4634E+02
  -2.448  0.6090E+02  0.4635E+02
  -2.448  0.6089E+02  0.4635E+02
  -2.448  0.6088E+02  0.4636E+02
  -2.448  0.6087E+02  0.4637E+02
  -2.448  0.6086E+02  0.4637E+02
  -2.447  0.6085E+02  0.4638E+02
  -2.447  0.6084E+02  0.4638E+02
  -2.447  0.6083E+02  0.4639E+02
  -2.447  0.6082E+02  0.4640E+02
  -2.447  0.6081E+02  0.4640E+02
  -2.447  0.6080E+02  0.4641E+02
  -2.447  0.6079E+02  0.4641E+02
  -2.447  0.6078E+02  0.4642E+02
  -2.447  0.6077E+02  0.4643E+02
  -2.447  0.6076E+02  0.4643E+02
  -2.447  0.6075E+02  0.4644E+02
  -2.446  0.6074E+02  0.4644E+02
  -2.446  0.6073E+02  0.4645E+02
  -2.446  0.6072E+02  0.4646E+02
  -2.446  0.6071E+02  0.4646E+02
  -2.446  0.6070E+02  0.4647E+02
  -2.446  0.6069E+02  0.4647E+02
  -2.446  0.6068E+02  0.4648E+02
  -2.446  0.6067E+02  0.4649E+02
  -2.446  0.6066E+02  0.4649E+02
  -2.446  0.6065E+02  0.4650E+02
  -2.445  0.6064E+02  0.4651E+02
  -2.445  0.6063E+02  0.4651E+02
  -2.445  0.6062E+02  0.4652E+02
  -2.445  0.6061E+02  0.4652E+02
  -2.445  0.6060E+02  0.4653E+02
  -2.445  0.6059E+02  0.4654E+02
  -2.445  0.6058E+02  0.4654E+02
  -2.445  0.6057E+02  0.4655E+02
  -2.445  0.6056E+02  0.4655E+02
  -2.445  0.6055E+02  0.4656E+02
  -2.444  0.6054E+02  0.4657E+02
  -2.444  0.6053E+02  0.4657E+02
  -2.444  0.6052E+02  0.4658E+02
  -2.444  0.6051E+02  0.4658E+02
  -2.444  0.6050E+02  0.4659E+02
  -2.444  0.6049E+02  0.4660E+02
  -2.444  0.6048E+02  0.4660E+02
  -2.444  0.6047E+02  0.4661E+02
  -2.444  0.6046E+02  0.4661E+02
  -2.444  0.6045E+02  0.4662E+02
  -2.443  0.6044E+02  0.4663E+02
  -2.443  0.6043E+02  0.4663E+02
  -2.443  0.6042E+02  0.4664E+02
  -2.443  0.6041E+02  0.4664E+02
  -2.443  0.6040E+02  0.4665E+02
  -2.443  0.6039E+02  0.4666E+02
  -2.443  0.6038E+02  0.4666E+02
  -2.443  0.6037E+02  0.4667E+02
  -2.443  0.6036E+02  0.4667E+02
  -2.442  0.6035E+02  0.4668E+02
  -2.442  0.6034E+02  0.4669E+02
  -2.442  0.6033E+02  0.4669E+02
  -2.442  0.6032E+02  0.4670E+02
  -2.442  0.6031E+02  0.4670E+02
  -2.442  0.6030E+02  0.4671E+02
  -2.442  0.6029E+02  0.4672E+02
  -2.442  0.6028E+02  0.4672E+02
  -2.442  0.6027E+02  0.4673E+02
  -2.442  0.6026E+02  0.4673E+02
  -2.442  0.6025E+02  0.4674E+02
  -2.441  0.6024E+02  0.4675E+02
  -2.441  0.6023E+02  0.4675E+02
  -2.441  0.6022E+02  0.4676E+02
  -2.441  0.6021E+02  0.4677E+02
  -2.441  0.6020E+02  0.4677E+02
  -2.441  0.6019E+02  0.4678E+02
  -2.441  0.6018E+02  0.4678E+02
  -2.441  0.6017E+02  0.4679E+02
  -2.441  0.6016E+02  0.4680E+02
  -2.441  0.6015E+02  0.4680E+02
  -2.440  0.6014E+02  0.4681E+02
  -2.440  0.6013E+02  0.4681E+02
  -2.440  0.6012E+02  0.4682E+02
  -2.440  0.6011E+02  0.4683E+02
  -2.440  0.6010E+02  0.4683E+02
  -2.440  0.6009E+02  0.4684E+02
  -2.440  0.6008E+02  0.4684E+02
  -2.440  0.6007E+02  0.4685E+02
  -2.440  0.6006E+02  0.4686E+02
  -2.439  0.6005E+02  0.4686E+02
  -2.439  0.6004E+02  0.4687E+02
  -2.439  0.6003E+02  0.4687E+02
  -2.439  0.6002E+02  0.4688E+02
  -2.439  0.6001E+02  0.4689E+02
  -2.439  0.6000E+02  0.4689E+02
  -2.439  0.5999E+02  0.4690E+02
  -2.439  0.5998E+02  0.4690E+02
  -2.439  0.5997E+02  0.4691E+02
  -2.439  0.5996E+02  0.4692E+02
  -2.438  0.5995E+02  0.4692E+02
  -2.438  0.5994E+02  0.4693E+02
  -2.438  0.5993E+02  0.4693E+02
  -2.438  0.5992E+02  0.4694E+02
  -2.438  0.5991E+02  0.4695E+02
  -2.438  0.5990E+02  0.4695E+02
  -2.438  0.5989E+02  0.4696E+02
  -2.438  0.5988E+02  0.4696E+02
  -2.438  0.5987E+02  0.4697E+02
  -2.438  0.5986E+02  0.4698E+02
  -2.438  0.5985E+02  0.4698E+02
  -2.437  0.5984E+02  0.4699E+02
  -2.437  0.5983E+02  0.4699E+02
  -2.437  0.5982E+02  0.4700E+02
  -2.437  0.5981E+02  0.4701E+02
  -2.437  0.5980E+02  0.4701E+02
  -2.437  0.5979E+02  0.4702E+02
  -2.437  0.5978E+02  0.4702E+02
  -2.437  0.5977E+02  0.4703E+02
  -2.437  0.5976E+02  0.4703E+02
  -2.436  0.5975E+02  0.4704E+02
  -2.436  0.5974E+02  0.4705E+02
  -2.436  0.5973E+02  0.4705E+02
  -2.436  0.5972E+02  0.4706E+02
  -2.436  0.5971E+02  0.4706E+02
  -2.436  0.5970E+02  0.4707E+02
  -2.436  0.5969E+02  0.4708E+02
  -2.436  0.5968E+02  0.4708E+02
  -2.436  0.5967E+02  0.4709E+02
  -2.436  0.5966E+02  0.4709E+02
  -2.436  0.5964E+02  0.4710E+02
  -2.435  0.5963E+02  0.4711E+02
  -2.435  0.5962E+02  0.4711E+02
  -2.435  0.5961E+02  0.4712E+02
  -2.435  0.5960E+02  0.4712E+02
  -2.435  0.5959E+02  0.4713E+02
  -2.435  0.5958E+02  0.4714E+02
  -2.435  0.5957E+02  0.4714E+02
  -2.435  0.5956E+02  0.4715E+02
  -2.435  0.5955E+02  0.4715E+02
  -2.435  0.5954E+02  0.4716E+02
  -2.434  0.5953E+02  0.4717E+02
  -2.434  0.5952E+02  0.4717E+02
  -2.434  0.5951E+02  0.4718E+02
  -2.434  0.5950E+02  0.4718E+02
  -2.434  0.5949E+02  0.4719E+02
  -2.434  0.5948E+02  0.4720E+02
  -2.434  0.5947E+02  0.4720E+02
  -2.434  0.5946E+02  0.4721E+02
  -2.434  0.5945E+02  0.4721E+02
  -2.433  0.5944E+02  0.4722E+02
  -2.433  0.5943E+02  0.4723E+02
  -2.433  0.5942E+02  0.4723E+02
  -2.433  0.5941E+02  0.4724E+02
  -2.433  0.5940E+02  0.4724E+02
  -2.433  0.5939E+02  0.4725E+02
  -2.433  0.5938E+02  0.4726E+02
  -2.433  0.5937E+02  0.4726E+02
  -2.433  0.5936E+02  0.4727E+02
  -2.433  0.5935E+02  0.4727E+02
  -2.433  0.5934E+02  0.4728E+02
  -2.432  0.5933E+02  0.4729E+02
  -2.432  0.5932E+02  0.4729E+02
  -2.432  0.5931E+02  0.4730E+02
  -2.432  0.5930E+02  0.4730E+02
  -2.432  0.5929E+02  0.4731E+02
  -2.432  0.5928E+02  0.4731E+02
  -2.432  0.5927E+02  0.4732E+02
  -2.432  0.5926E+02  0.4733E+02
  -2.432  0.5925E+02  0.4733E+02
  -2.432  0.5924E+02  0.4734E+02
  -2.431  0.5923E+02  0.4734E+02
  -2.431  0.5922E+02  0.4735E+02
  -2.431  0.5921E+02  0.4736E+02
  -2.431  0.5920E+02  0.4736E+02
  -2.431  0.5919E+02  0.4737E+02
  -2.431  0.5918E+02  0.4737E+02
  -2.431  0.5917E+02  0.4738E+02
  -2.431  0.5916E+02  0.4739E+02
  -2.431  0.5915E+02  0.4739E+02
  -2.430  0.5914E+02  0.4740E+02
  -2.430  0.5913E+02  0.4740E+02
  -2.430  0.5912E+02  0.4741E+02
  -2.430  0.5911E+02  0.4742E+02
  -2.430  0.5910E+02  0.4742E+02
  -2.430  0.5909E+02  0.4743E+02
  -2.430  0.5908E+02  0.4743E+02
  -2.430  0.5907E+02  0.4744E+02
  -2.430  0.5906E+02  0.4744E+02
  -2.430  0.5905E+02  0.4745E+02
  -2.429  0.5904E+02  0.4746E+02
  -2.429  0.5903E+02  0.4746E+02
  -2.429  0.5902E+02  0.4747E+02
  -2.429  0.5901E+02  0.4747E+02
  -2.429  0.5900E+02  0.4748E+02
  -2.429  0.5899E+02  0.4749E+02
  -2.429  0.5898E+02  0.4749E+02
  -2.429  0.5897E+02  0.4750E+02
  -2.429  0.5896E+02  0.4750E+02
  -2.429  0.5895E+02  0.4751E+02
  -2.429  0.5894E+02  0.4752E+02
  -2.428  0.5893E+02  0.4752E+02
  -2.428  0.5892E+02  0.4753E+02
  -2.428  0.5891E+02  0.4753E+02
  -2.428  0.5890E+02  0.4754E+02
  -2.428  0.5889E+02  0.4755E+02
  -2.428  0.5888E+02  0.4755E+02
  -2.428  0.5886E+02  0.4756E+02
  -2.428  0.5885E+02  0.4756E+02
  -2.428  0.5884E+02  0.4757E+02
  -2.427  0.5883E+02  0.4757E+02
  -2.427  0.5882E+02  0.4758E+02
  -2.427  0.5881E+02  0.4759E+02
  -2.427  0.5880E+02  0.4759E+02
  -2.427  0.5879E+02  0.4760E+02
  -2.427  0.5878E+02  0.4760E+02
  -2.427  0.5877E+02  0.4761E+02
  -2.427  0.5876E+02  0.4762E+02
  -2.427  0.5875E+02  0.4762E+02
  -2.427  0.5874E+02  0.4763E+02
  -2.427  0.5873E+02  0.4763E+02
  -2.426  0.5872E+02  0.4764E+02
  -2.426  0.5871E+02  0.4765E+02
  -2.426  0.5870E+02  0.4765E+02
  -2.426  0.5869E+02  0.4766E+02
  -2.426  0.5868E+02  0.4766E+02
  -2.426  0.5867E+02  0.4767E+02
  -2.426  0.5866E+02  0.4767E+02
  -2.426  0.5865E+02  0.4768E+02
  -2.426  0.5864E+02  0.4769E+02
  -2.425  0.5863E+02  0.4769E+02
  -2.425  0.5862E+02  0.4770E+02
  -2.425  0.5861E+02  0.4770E+02
  -2.425  0.5860E+02  0.4771E+02
  -2.425  0.5859E+02  0.4772E+02
  -2.425  0.5858E+02  0.4772E+02
  -2.425  0.5857E+02  0.4773E+02
  -2.425  0.5856E+02  0.4773E+02
  -2.425  0.5855E+02  0.4774E+02
  -2.425  0.5854E+02  0.4774E+02
  -2.425  0.5853E+02  0.4775E+02
  -2.424  0.5852E+02  0.4776E+02
  -2.424  0.5851E+02  0.4776E+02
  -2.424  0.5850E+02  0.4777E+02
  -2.424  0.5849E+02  0.4777E+02
  -2.424  0.5848E+02  0.4778E+02
  -2.424  0.5847E+02  0.4779E+02
  -2.424  0.5846E+02  0.4779E+02
  -2.424  0.5845E+02  0.4780E+02
  -2.424  0.5844E+02  0.4780E+02
  -2.424  0.5843E+02  0.4781E+02
  -2.423  0.5842E+02  0.4781E+02
  -2.423  0.5841E+02  0.4782E+02
  -2.423  0.5840E+02  0.4783E+02
  -2.423  0.5839E+02  0.4783E+02
  -2.423  0.5838E+02  0.4784E+02
  -2.423  0.5837E+02  0.4784E+02
  -2.423  0.5836E+02  0.4785E+02
  -2.423  0.5835E+02  0.4786E+02
  -2.423  0.5834E+02  0.4786E+02
  -2.423  0.5833E+02  0.4787E+02
  -2.422  0.5832E+02  0.4787E+02
  -2.422  0.5831E+02  0.4788E+02
  -2.422  0.5830E+02  0.4788E+02
  -2.422  0.5829E+02  0.4789E+02
  -2.422  0.5828E+02  0.4790E+02
  -2.422  0.5826E+02  0.4790E+02
  -2.422  0.5825E+02  0.4791E+02
  -2.422  0.5824E+02  0.4791E+02
  -2.422  0.5823E+02  0.4792E+02
  -2.421  0.5822E+02  0.4793E+02
  -2.421  0.5821E+02  0.4793E+02
  -2.421  0.5820E+02  0.4794E+02
  -2.421  0.5819E+02  0.4794E+02
  -2.421  0.5818E+02  0.4795E+02
  -2.421  0.5817E+02  0.4795E+02
  -2.421  0.5816E+02  0.4796E+02
  -2.421  0.5815E+02  0.4797E+02
  -2.421  0.5814E+02  0.4797E+02
  -2.421  0.5813E+02  0.4798E+02
  -2.421  0.5812E+02  0.4798E+02
  -2.420  0.5811E+02  0.4799E+02
  -2.420  0.5810E+02  0.4800E+02
  -2.420  0.5809E+02  0.4800E+02
  -2.420  0.5808E+02  0.4801E+02
  -2.420  0.5807E+02  0.4801E+02
  -2.420  0.5806E+02  0.4802E+02
  -2.420  0.5805E+02  0.4802E+02
  -2.420  0.5804E+02  0.4803E+02
  -2.420  0.5803E+02  0.4804E+02
  -2.420  0.5802E+02  0.4804E+02
  -2.419  0.5801E+02  0.4805E+02
  -2.419  0.5800E+02  0.4805E+02
  -2.419  0.5799E+02  0.4806E+02
  -2.419  0.5798E+02  0.4807E+02
  -2.419  0.5797E+02  0.4807E+02
  -2.419  0.5796E+02  0.4808E+02
  -2.419  0.5795E+02  0.4808E+02
  -2.419  0.5794E+02  0.4809E+02
  -2.419  0.5793E+02  0.4809E+02
  -2.418  0.5792E+02  0.4810E+02
  -2.418  0.5791E+02  0.4811E+02
  -2.418  0.5790E+02  0.4811E+02
  -2.418  0.5789E+02  0.4812E+02
  -2.418  0.5788E+02  0.4812E+02
  -2.418  0.5787E+02  0.4813E+02
  -2.418  0.5786E+02  0.4813E+02
  -2.418  0.5785E+02  0.4814E+02
  -2.418  0.5784E+02  0.4815E+02
  -2.418  0.5783E+02  0.4815E+02
  -2.417  0.5782E+02  0.4816E+02
  -2.417  0.5781E+02  0.4816E+02
  -2.417  0.5780E+02  0.4817E+02
  -2.417  0.5779E+02  0.4818E+02
  -2.417  0.5778E+02  0.4818E+02
  -2.417  0.5777E+02  0.4819E+02
  -2.417  0.5776E+02  0.4819E+02
  -2.417  0.5774E+02  0.4820E+02
  -2.417  0.5773E+02  0.4820E+02
  -2.417  0.5772E+02  0.4821E+02
  -2.417  0.5771E+02  0.4822E+02
  -2.416  0.5770E+02  0.4822E+02
  -2.416  0.5769E+02  0.4823E+02
  -2.416  0.5768E+02  0.4823E+02
  -2.416  0.5767E+02  0.4824E+02
  -2.416  0.5766E+02  0.4824E+02
  -2.416  0.5765E+02  0.4825E+02
  -2.416  0.5764E+02  0.4826E+02
  -2.416  0.5763E+02  0.4826E+02
  -2.416  0.5762E+02  0.4827E+02
  -2.416  0.5761E+02  0.4827E+02
  -2.415  0.5760E+02  0.4828E+02
  -2.415  0.5759E+02  0.4828E+02
  -2.415  0.5758E+02  0.4829E+02
  -2.415  0.5757E+02  0.4830E+02
  -2.415  0.5756E+02  0.4830E+02
  -2.415  0.5755E+02  0.4831E+02
  -2.415  0.5754E+02  0.4831E+02
  -2.415  0.5753E+02  0.4832E+02
  -2.415  0.5752E+02  0.4832E+02
  -2.414  0.5751E+02  0.4833E+02
  -2.414  0.5750E+02  0.4834E+02
  -2.414  0.5749E+02  0.4834E+02
  -2.414  0.5748E+02  0.4835E+02
  -2.414  0.5747E+02  0.4835E+02
  -2.414  0.5746E+02  0.4836E+02
  -2.414  0.5745E+02  0.4837E+02
  -2.414  0.5744E+02  0.4837E+02
  -2.414  0.5743E+02  0.4838E+02
  -2.414  0.5742E+02  0.4838E+02
  -2.413  0.5741E+02  0.4839E+02
  -2.413  0.5740E+02  0.4839E+02
  -2.413  0.5739E+02  0.4840E+02
  -2.413  0.5738E+02  0.4841E+02
  -2.413  0.5737E+02  0.4841E+02
  -2.413  0.5736E+02  0.4842E+02
  -2.413  0.5735E+02  0.4842E+02
  -2.413  0.5734E+02  0.4843E+02
  -2.413  0.5733E+02  0.4843E+02
  -2.413  0.5732E+02  0.4844E+02
  -2.413  0.5731E+02  0.4845E+02
  -2.412  0.5730E+02  0.4845E+02
  -2.412  0.5729E+02  0.4846E+02
  -2.412  0.5727E+02  0.4846E+02
  -2.412  0.5726E+02  0.4847E+02
  -2.412  0.5725E+02  0.4847E+02
  -2.412  0.5724E+02  0.4848E+02
  -2.412  0.5723E+02  0.4849E+02
  -2.412  0.5722E+02  0.4849E+02
  -2.412  0.5721E+02  0.4850E+02
  -2.412  0.5720E+02  0.4850E+02
  -2.411  0.5719E+02  0.4851E+02
  -2.411  0.5718E+02  0.4851E+02
  -2.411  0.5717E+02  0.4852E+02
  -2.411  0.5716E+02  0.4853E+02
  -2.411  0.5715E+02  0.4853E+02
  -2.411  0.5714E+02  0.4854E+02
  -2.411  0.5713E+02  0.4854E+02
  -2.411  0.5712E+02  0.4855E+02
  -2.411  0.5711E+02  0.4855E+02
  -2.411  0.5710E+02  0.4856E+02
  -2.410  0.5709E+02  0.4857E+02
  -2.410  0.5708E+02  0.4857E+02
  -2.410  0.5707E+02  0.4858E+02
  -2.410  0.5706E+02  0.4858E+02
  -2.410  0.5705E+02  0.4859E+02
  -2.410  0.5704E+02  0.4859E+02
  -2.410  0.5703E+02  0.4860E+02
  -2.410  0.5702E+02  0.4861E+02
  -2.410  0.5701E+02  0.4861E+02
  -2.409  0.5700E+02  0.4862E+02
  -2.409  0.5699E+02  0.4862E+02
  -2.409  0.5698E+02  0.4863E+02
  -2.409  0.5697E+02  0.4863E+02
  -2.409  0.5696E+02  0.4864E+02
  -2.409  0.5695E+02  0.4865E+02
  -2.409  0.5694E+02  0.4865E+02
  -2.409  0.5693E+02  0.4866E+02
  -2.409  0.5692E+02  0.4866E+02
  -2.409  0.5691E+02  0.4867E+02
  -2.409  0.5690E+02  0.4867E+02
  -2.408  0.5689E+02  0.4868E+02
  -2.408  0.5688E+02  0.4869E+02
  -2.408  0.5687E+02  0.4869E+02
  -2.408  0.5686E+02  0.4870E+02
  -2.408  0.5685E+02  0.4870E+02
  -2.408  0.5683E+02  0.4871E+02
  -2.408  0.5682E+02  0.4871E+02
  -2.408  0.5681E+02  0.4872E+02
  -2.408  0.5680E+02  0.4873E+02
  -2.408  0.5679E+02  0.4873E+02
  -2.407  0.5678E+02  0.4874E+02
  -2.407  0.5677E+02  0.4874E+02
  -2.407  0.5676E+02  0.4875E+02
  -2.407  0.5675E+02  0.4875E+02
  -2.407  0.5674E+02  0.4876E+02
  -2.407  0.5673E+02  0.4876E+02
  -2.407  0.5672E+02  0.4877E+02
  -2.407  0.5671E+02  0.4878E+02
  -2.407  0.5670E+02  0.4878E+02
  -2.406  0.5669E+02  0.4879E+02
  -2.406  0.5668E+02  0.4879E+02
  -2.406  0.5667E+02  0.4880E+02
  -2.406  0.5666E+02  0.4880E+02
  -2.406  0.5665E+02  0.4881E+02
  -2.406  0.5664E+02  0.4882E+02
  -2.406  0.5663E+02  0.4882E+02
  -2.406  0.5662E+02  0.4883E+02
  -2.406  0.5661E+02  0.4883E+02
  -2.406  0.5660E+02  0.4884E+02
  -2.405  0.5659E+02  0.4884E+02
  -2.405  0.5658E+02  0.4885E+02
  -2.405  0.5657E+02  0.4886E+02
  -2.405  0.5656E+02  0.4886E+02
  -2.405  0.5655E+02  0.4887E+02
  -2.405  0.5654E+02  0.4887E+02
  -2.405  0.5653E+02  0.4888E+02
  -2.405  0.5652E+02  0.4888E+02
  -2.405  0.5651E+02  0.4889E+02
  -2.405  0.5650E+02  0.4889E+02
  -2.405  0.5649E+02  0.4890E+02
  -2.404  0.5648E+02  0.4891E+02
  -2.404  0.5647E+02  0.4891E+02
  -2.404  0.5646E+02  0.4892E+02
  -2.404  0.5645E+02  0.4892E+02
  -2.404  0.5643E+02  0.4893E+02
  -2.404  0.5642E+02  0.4893E+02
  -2.404  0.5641E+02  0.4894E+02
  -2.404  0.5640E+02  0.4895E+02
  -2.404  0.5639E+02  0.4895E+02
  -2.403  0.5638E+02  0.4896E+02
  -2.403  0.5637E+02  0.4896E+02
  -2.403  0.5636E+02  0.4897E+02
  -2.403  0.5635E+02  0.4897E+02
  -2.403  0.5634E+02  0.4898E+02
  -2.403  0.5633E+02  0.4899E+02
  -2.403  0.5632E+02  0.4899E+02
  -2.403  0.5631E+02  0.4900E+02
  -2.403  0.5630E+02  0.4900E+02
  -2.403  0.5629E+02  0.4901E+02
  -2.403  0.5628E+02  0.4901E+02
  -2.402  0.5627E+02  0.4902E+02
  -2.402  0.5626E+02  0.4902E+02
  -2.402  0.5625E+02  0.4903E+02
  -2.402  0.5624E+02  0.4904E+02
  -2.402  0.5623E+02  0.4904E+02
  -2.402  0.5622E+02  0.4905E+02
  -2.402  0.5621E+02  0.4905E+02
  -2.402  0.5620E+02  0.4906E+02
  -2.402  0.5619E+02  0.4906E+02
  -2.401  0.5618E+02  0.4907E+02
  -2.401  0.5617E+02  0.4908E+02
  -2.401  0.5616E+02  0.4908E+02
  -2.401  0.5615E+02  0.4909E+02
  -2.401  0.5614E+02  0.4909E+02
  -2.401  0.5613E+02  0.4910E+02
  -2.401  0.5612E+02  0.4910E+02
  -2.401  0.5611E+02  0.4911E+02
  -2.401  0.5610E+02  0.4911E+02
  -2.401  0.5609E+02  0.4912E+02
  -2.401  0.5608E+02  0.4913E+02
  -2.400  0.5607E+02  0.4913E+02
  -2.400  0.5606E+02  0.4914E+02
  -2.400  0.5604E+02  0.4914E+02
  -2.400  0.5603E+02  0.4915E+02
  -2.400  0.5602E+02  0.4915E+02
  -2.400  0.5601E+02  0.4916E+02
  -2.400  0.5600E+02  0.4916E+02
  -2.400  0.5599E+02  0.4917E+02
  -2.400  0.5598E+02  0.4918E+02
  -2.400  0.5597E+02  0.4918E+02
  -2.399  0.5596E+02  0.4919E+02
  -2.399  0.5595E+02  0.4919E+02
  -2.399  0.5594E+02  0.4920E+02
  -2.399  0.5593E+02  0.4920E+02
  -2.399  0.5592E+02  0.4921E+02
  -2.399  0.5591E+02  0.4922E+02
  -2.399  0.5590E+02  0.4922E+02
  -2.399  0.5589E+02  0.4923E+02
  -2.399  0.5588E+02  0.4923E+02
  -2.398  0.5587E+02  0.4924E+02
  -2.398  0.5586E+02  0.4924E+02
  -2.398  0.5585E+02  0.4925E+02
  -2.398  0.5584E+02  0.4925E+02
  -2.398  0.5583E+02  0.4926E+02
  -2.398  0.5582E+02  0.4927E+02
  -2.398  0.5581E+02  0.4927E+02
  -2.398  0.5580E+02  0.4928E+02
  -2.398  0.5579E+02  0.4928E+02
  -2.398  0.5578E+02  0.4929E+02
  -2.397  0.5577E+02  0.4929E+02
  -2.397  0.5576E+02  0.4930E+02
  -2.397  0.5575E+02  0.4930E+02
  -2.397  0.5574E+02  0.4931E+02
  -2.397  0.5573E+02  0.4932E+02
  -2.397  0.5572E+02  0.4932E+02
  -2.397  0.5571E+02  0.4933E+02
  -2.397  0.5570E+02  0.4933E+02
  -2.397  0.5569E+02  0.4934E+02
  -2.397  0.5567E+02  0.4934E+02
  -2.397  0.5566E+02  0.4935E+02
  -2.396  0.5565E+02  0.4935E+02
  -2.396  0.5564E+02  0.4936E+02
  -2.396  0.5563E+02  0.4937E+02
  -2.396  0.5562E+02  0.4937E+02
  -2.396  0.5561E+02  0.4938E+02
  -2.396  0.5560E+02  0.4938E+02
  -2.396  0.5559E+02  0.4939E+02
  -2.396  0.5558E+02  0.4939E+02
  -2.396  0.5557E+02  0.4940E+02
  -2.395  0.5556E+02  0.4940E+02
  -2.395  0.5555E+02  0.4941E+02
  -2.395  0.5554E+02  0.4942E+02
  -2.395  0.5553E+02  0.4942E+02
  -2.395  0.5552E+02  0.4943E+02
  -2.395  0.5551E+02  0.4943E+02
  -2.395  0.5550E+02  0.4944E+02
  -2.395  0.5549E+02  0.4944E+02
  -2.395  0.5548E+02  0.4945E+02
  -2.395  0.5547E+02  0.4945E+02
  -2.394  0.5546E+02  0.4946E+02
  -2.394  0.5545E+02  0.4947E+02
  -2.394  0.5544E+02  0.4947E+02
  -2.394  0.5543E+02  0.4948E+02
  -2.394  0.5542E+02  0.4948E+02
  -2.394  0.5541E+02  0.4949E+02
  -2.394  0.5540E+02  0.4949E+02
  -2.394  0.5539E+02  0.4950E+02
  -2.394  0.5538E+02  0.4950E+02
  -2.394  0.5537E+02  0.4951E+02
  -2.394  0.5536E+02  0.4952E+02
  -2.393  0.5535E+02  0.4952E+02
  -2.393  0.5534E+02  0.4953E+02
  -2.393  0.5533E+02  0.4953E+02
  -2.393  0.5531E+02  0.4954E+02
  -2.393  0.5530E+02  0.4954E+02
  -2.393  0.5529E+02  0.4955E+02
  -2.393  0.5528E+02  0.4955E+02
  -2.393  0.5527E+02  0.4956E+02
  -2.393  0.5526E+02  0.4957E+02
  -2.392  0.5525E+02  0.4957E+02
  -2.392  0.5524E+02  0.4958E+02
  -2.392  0.5523E+02  0.4958E+02
  -2.392  0.5522E+02  0.4959E+02
  -2.392  0.5521E+02  0.4959E+02
  -2.392  0.5520E+02  0.4960E+02
  -2.392  0.5519E+02  0.4960E+02
  -2.392  0.5518E+02  0.4961E+02
  -2.392  0.5517E+02  0.4962E+02
  -2.392  0.5516E+02  0.4962E+02
  -2.392  0.5515E+02  0.4963E+02
  -2.391  0.5514E+02  0.4963E+02
  -2.391  0.5513E+02  0.4964E+02
  -2.391  0.5512E+02  0.4964E+02
  -2.391  0.5511E+02  0.4965E+02
  -2.391  0.5510E+02  0.4965E+02
  -2.391  0.5509E+02  0.4966E+02
  -2.391  0.5508E+02  0.4966E+02
  -2.391  0.5507E+02  0.4967E+02
  -2.391  0.5506E+02  0.4968E+02
  -2.391  0.5505E+02  0.4968E+02
  -2.390  0.5504E+02  0.4969E+02
  -2.390  0.5503E+02  0.4969E+02
  -2.390  0.5502E+02  0.4970E+02
  -2.390  0.5501E+02  0.4970E+02
  -2.390  0.5500E+02  0.4971E+02
  -2.390  0.5499E+02  0.4971E+02
  -2.390  0.5498E+02  0.4972E+02
  -2.390  0.5496E+02  0.4973E+02
  -2.390  0.5495E+02  0.4973E+02
  -2.389  0.5494E+02  0.4974E+02
  -2.389  0.5493E+02  0.4974E+02
  -2.389  0.5492E+02  0.4975E+02
  -2.389  0.5491E+02  0.4975E+02
  -2.389  0.5490E+02  0.4976E+02
  -2.389  0.5489E+02  0.4976E+02
  -2.389  0.5488E+02  0.4977E+02
  -2.389  0.5487E+02  0.4977E+02
  -2.389  0.5486E+02  0.4978E+02
  -2.389  0.5485E+02  0.4979E+02
  -2.389  0.5484E+02  0.4979E+02
  -2.388  0.5483E+02  0.4980E+02
  -2.388  0.5482E+02  0.4980E+02
  -2.388  0.5481E+02  0.4981E+02
  -2.388  0.5480E+02  0.4981E+02
  -2.388  0.5479E+02  0.4982E+02
  -2.388  0.5478E+02  0.4982E+02
  -2.388  0.5477E+02  0.4983E+02
  -2.388  0.5476E+02  0.4984E+02
  -2.388  0.5475E+02  0.4984E+02
  -2.388  0.5474E+02  0.4985E+02
  -2.387  0.5473E+02  0.4985E+02
  -2.387  0.5472E+02  0.4986E+02
  -2.387  0.5471E+02  0.4986E+02
  -2.387  0.5470E+02  0.4987E+02
  -2.387  0.5469E+02  0.4987E+02
  -2.387  0.5468E+02  0.4988E+02
  -2.387  0.5467E+02  0.4988E+02
  -2.387  0.5466E+02  0.4989E+02
  -2.387  0.5465E+02  0.4990E+02
  -2.386  0.5464E+02  0.4990E+02
  -2.386  0.5462E+02  0.4991E+02
  -2.386  0.5461E+02  0.4991E+02
  -2.386  0.5460E+02  0.4992E+02
  -2.386  0.5459E+02  0.4992E+02
  -2.386  0.5458E+02  0.4993E+02
  -2.386  0.5457E+02  0.4993E+02
  -2.386  0.5456E+02  0.4994E+02
  -2.386  0.5455E+02  0.4994E+02
  -2.386  0.5454E+02  0.4995E+02
  -2.385  0.5453E+02  0.4996E+02
  -2.385  0.5452E+02  0.4996E+02
  -2.385  0.5451E+02  0.4997E+02
  -2.385  0.5450E+02  0.4997E+02
  -2.385  0.5449E+02  0.4998E+02
  -2.385  0.5448E+02  0.4998E+02
  -2.385  0.5447E+02  0.4999E+02
  -2.385  0.5446E+02  0.4999E+02
  -2.385  0.5445E+02  0.5000E+02
  -2.385  0.5444E+02  0.5000E+02
  -2.385  0.5443E+02  0.5001E+02
  -2.384  0.5442E+02  0.5002E+02
  -2.384  0.5441E+02  0.5002E+02
  -2.384  0.5440E+02  0.5003E+02
  -2.384  0.5439E+02  0.5003E+02
  -2.384  0.5438E+02  0.5004E+02
  -2.384  0.5437E+02  0.5004E+02
  -2.384  0.5436E+02  0.5005E+02
  -2.384  0.5435E+02  0.5005E+02
  -2.384  0.5434E+02  0.5006E+02
  -2.383  0.5433E+02  0.5006E+02
  -2.383  0.5432E+02  0.5007E+02
  -2.383  0.5431E+02  0.5007E+02
  -2.383  0.5429E+02  0.5008E+02
  -2.383  0.5428E+02  0.5009E+02
  -2.383  0.5427E+02  0.5009E+02
  -2.383  0.5426E+02  0.5010E+02
  -2.383  0.5425E+02  0.5010E+02
  -2.383  0.5424E+02  0.5011E+02
  -2.383  0.5423E+02  0.5011E+02
  -2.383  0.5422E+02  0.5012E+02
  -2.382  0.5421E+02  0.5012E+02
  -2.382  0.5420E+02  0.5013E+02
  -2.382  0.5419E+02  0.5013E+02
  -2.382  0.5418E+02  0.5014E+02
  -2.382  0.5417E+02  0.5015E+02
  -2.382  0.5416E+02  0.5015E+02
  -2.382  0.5415E+02  0.5016E+02
  -2.382  0.5414E+02  0.5016E+02
  -2.382  0.5413E+02  0.5017E+02
  -2.381  0.5412E+02  0.5017E+02
  -2.381  0.5411E+02  0.5018E+02
  -2.381  0.5410E+02  0.5018E+02
  -2.381  0.5409E+02  0.5019E+02
  -2.381  0.5408E+02  0.5019E+02
  -2.381  0.5407E+02  0.5020E+02
  -2.381  0.5406E+02  0.5020E+02
  -2.381  0.5405E+02  0.5021E+02
  -2.381  0.5404E+02  0.5022E+02
  -2.381  0.5403E+02  0.5022E+02
  -2.381  0.5402E+02  0.5023E+02
  -2.380  0.5401E+02  0.5023E+02
  -2.380  0.5400E+02  0.5024E+02
  -2.380  0.5399E+02  0.5024E+02
  -2.380  0.5397E+02  0.5025E+02
  -2.380  0.5396E+02  0.5025E+02
  -2.380  0.5395E+02  0.5026E+02
  -2.380  0.5394E+02  0.5026E+02
  -2.380  0.5393E+02  0.5027E+02
  -2.380  0.5392E+02  0.5028E+02
  -2.380  0.5391E+02  0.5028E+02
  -2.379  0.5390E+02  0.5029E+02
  -2.379  0.5389E+02  0.5029E+02
  -2.379  0.5388E+02  0.5030E+02
  -2.379  0.5387E+02  0.5030E+02
  -2.379  0.5386E+02  0.5031E+02
  -2.379  0.5385E+02  0.5031E+02
  -2.379  0.5384E+02  0.5032E+02
  -2.379  0.5383E+02  0.5032E+02
  -2.379  0.5382E+02  0.5033E+02
  -2.379  0.5381E+02  0.5033E+02
  -2.378  0.5380E+02  0.5034E+02
  -2.378  0.5379E+02  0.5035E+02
  -2.378  0.5378E+02  0.5035E+02
  -2.378  0.5377E+02  0.5036E+02
  -2.378  0.5376E+02  0.5036E+02
  -2.378  0.5375E+02  0.5037E+02
  -2.378  0.5374E+02  0.5037E+02
  -2.378  0.5373E+02  0.5038E+02
  -2.378  0.5372E+02  0.5038E+02
  -2.377  0.5371E+02  0.5039E+02
  -2.377  0.5370E+02  0.5039E+02
  -2.377  0.5369E+02  0.5040E+02
  -2.377  0.5368E+02  0.5040E+02
  -2.377  0.5367E+02  0.5041E+02
  -2.377  0.5365E+02  0.5041E+02
  -2.377  0.5364E+02  0.5042E+02
  -2.377  0.5363E+02  0.5043E+02
  -2.377  0.5362E+02  0.5043E+02
  -2.377  0.5361E+02  0.5044E+02
  -2.377  0.5360E+02  0.5044E+02
  -2.376  0.5359E+02  0.5045E+02
  -2.376  0.5358E+02  0.5045E+02
  -2.376  0.5357E+02  0.5046E+02
  -2.376  0.5356E+02  0.5046E+02
  -2.376  0.5355E+02  0.5047E+02
  -2.376  0.5354E+02  0.5047E+02
  -2.376  0.5353E+02  0.5048E+02
  -2.376  0.5352E+02  0.5048E+02
  -2.376  0.5351E+02  0.5049E+02
  -2.376  0.5350E+02  0.5050E+02
  -2.375  0.5349E+02  0.5050E+02
  -2.375  0.5348E+02  0.5051E+02
  -2.375  0.5347E+02  0.5051E+02
  -2.375  0.5346E+02  0.5052E+02
  -2.375  0.5345E+02  0.5052E+02
  -2.375  0.5344E+02  0.5053E+02
  -2.375  0.5343E+02  0.5053E+02
  -2.375  0.5342E+02  0.5054E+02
  -2.375  0.5341E+02  0.5054E+02
  -2.374  0.5340E+02  0.5055E+02
  -2.374  0.5339E+02  0.5055E+02
  -2.374  0.5338E+02  0.5056E+02
  -2.374  0.5337E+02  0.5056E+02
  -2.374  0.5336E+02  0.5057E+02
  -2.374  0.5335E+02  0.5058E+02
  -2.374  0.5333E+02  0.5058E+02
  -2.374  0.5332E+02  0.5059E+02
  -2.374  0.5331E+02  0.5059E+02
  -2.374  0.5330E+02  0.5060E+02
  -2.373  0.5329E+02  0.5060E+02
  -2.373  0.5328E+02  0.5061E+02
  -2.373  0.5327E+02  0.5061E+02
  -2.373  0.5326E+02  0.5062E+02
  -2.373  0.5325E+02  0.5062E+02
  -2.373  0.5324E+02  0.5063E+02
  -2.373  0.5323E+02  0.5063E+02
  -2.373  0.5322E+02  0.5064E+02
  -2.373  0.5321E+02  0.5064E+02
  -2.373  0.5320E+02  0.5065E+02
  -2.373  0.5319E+02  0.5066E+02
  -2.372  0.5318E+02  0.5066E+02
  -2.372  0.5317E+02  0.5067E+02
  -2.372  0.5316E+02  0.5067E+02
  -2.372  0.5315E+02  0.5068E+02
  -2.372  0.5314E+02  0.5068E+02
  -2.372  0.5313E+02  0.5069E+02
  -2.372  0.5312E+02  0.5069E+02
  -2.372  0.5311E+02  0.5070E+02
  -2.372  0.5310E+02  0.5070E+02
  -2.372  0.5309E+02  0.5071E+02
  -2.371  0.5308E+02  0.5071E+02
  -2.371  0.5307E+02  0.5072E+02
  -2.371  0.5306E+02  0.5072E+02
  -2.371  0.5305E+02  0.5073E+02
  -2.371  0.5304E+02  0.5074E+02
  -2.371  0.5302E+02  0.5074E+02
  -2.371  0.5301E+02  0.5075E+02
  -2.371  0.5300E+02  0.5075E+02
  -2.371  0.5299E+02  0.5076E+02
  -2.371  0.5298E+02  0.5076E+02
  -2.370  0.5297E+02  0.5077E+02
  -2.370  0.5296E+02  0.5077E+02
  -2.370  0.5295E+02  0.5078E+02
  -2.370  0.5294E+02  0.5078E+02
  -2.370  0.5293E+02  0.5079E+02
  -2.370  0.5292E+02  0.5079E+02
  -2.370  0.5291E+02  0.5080E+02
  -2.370  0.5290E+02  0.5080E+02
  -2.370  0.5289E+02  0.5081E+02
  -2.370  0.5288E+02  0.5081E+02
  -2.369  0.5287E+02  0.5082E+02
  -2.369  0.5286E+02  0.5083E+02
  -2.369  0.5285E+02  0.5083E+02
  -2.369  0.5284E+02  0.5084E+02
  -2.369  0.5283E+02  0.5084E+02
  -2.369  0.5282E+02  0.5085E+02
  -2.369  0.5281E+02  0.5085E+02
  -2.369  0.5280E+02  0.5086E+02
  -2.369  0.5279E+02  0.5086E+02
  -2.369  0.5278E+02  0.5087E+02
  -2.368  0.5277E+02  0.5087E+02
  -2.368  0.5276E+02  0.5088E+02
  -2.368  0.5275E+02  0.5088E+02
  -2.368  0.5274E+02  0.5089E+02
  -2.368  0.5273E+02  0.5089E+02
  -2.368  0.5271E+02  0.5090E+02
  -2.368  0.5270E+02  0.5090E+02
  -2.368  0.5269E+02  0.5091E+02
  -2.368  0.5268E+02  0.5091E+02
  -2.368  0.5267E+02  0.5092E+02
  -2.367  0.5266E+02  0.5093E+02
  -2.367  0.5265E+02  0.5093E+02
  -2.367  0.5264E+02  0.5094E+02
  -2.367  0.5263E+02  0.5094E+02
  -2.367  0.5262E+02  0.5095E+02
  -2.367  0.5261E+02  0.5095E+02
  -2.367  0.5260E+02  0.5096E+02
  -2.367  0.5259E+02  0.5096E+02
  -2.367  0.5258E+02  0.5097E+02
  -2.367  0.5257E+02  0.5097E+02
  -2.366  0.5256E+02  0.5098E+02
  -2.366  0.5255E+02  0.5098E+02
  -2.366  0.5254E+02  0.5099E+02
  -2.366  0.5253E+02  0.5099E+02
  -2.366  0.5252E+02  0.5100E+02
  -2.366  0.5251E+02  0.5100E+02
  -2.366  0.5250E+02  0.5101E+02
  -2.366  0.5249E+02  0.5101E+02
  -2.366  0.5248E+02  0.5102E+02
  -2.365  0.5247E+02  0.5103E+02
  -2.365  0.5246E+02  0.5103E+02
  -2.365  0.5245E+02  0.5104E+02
  -2.365  0.5244E+02  0.5104E+02
  -2.365  0.5243E+02  0.5105E+02
  -2.365  0.5242E+02  0.5105E+02
  -2.365  0.5240E+02  0.5106E+02
  -2.365  0.5239E+02  0.5106E+02
  -2.365  0.5238E+02  0.5107E+02
  -2.365  0.5237E+02  0.5107E+02
  -2.365  0.5236E+02  0.5108E+02
  -2.364  0.5235E+02  0.5108E+02
  -2.364  0.5234E+02  0.5109E+02
  -2.364  0.5233E+02  0.5109E+02
  -2.364  0.5232E+02  0.5110E+02
  -2.364  0.5231E+02  0.5110E+02
  -2.364  0.5230E+02  0.5111E+02
  -2.364  0.5229E+02  0.5111E+02
  -2.364  0.5228E+02  0.5112E+02
  -2.364  0.5227E+02  0.5112E+02
  -2.364  0.5226E+02  0.5113E+02
  -2.363  0.5225E+02  0.5114E+02
  -2.363  0.5224E+02  0.5114E+02
  -2.363  0.5223E+02  0.5115E+02
  -2.363  0.5222E+02  0.5115E+02
  -2.363  0.5221E+02  0.5116E+02
  -2.363  0.5220E+02  0.5116E+02
  -2.363  0.5219E+02  0.5117E+02
  -2.363  0.5218E+02  0.5117E+02
  -2.363  0.5217E+02  0.5118E+02
  -2.362  0.5216E+02  0.5118E+02
  -2.362  0.5215E+02  0.5119E+02
  -2.362  0.5214E+02  0.5119E+02
  -2.362  0.5213E+02  0.5120E+02
  -2.362  0.5212E+02  0.5120E+02
  -2.362  0.5211E+02  0.5121E+02
  -2.362  0.5209E+02  0.5121E+02
  -2.362  0.5208E+02  0.5122E+02
  -2.362  0.5207E+02  0.5122E+02
  -2.362  0.5206E+02  0.5123E+02
  -2.361  0.5205E+02  0.5123E+02
  -2.361  0.5204E+02  0.5124E+02
  -2.361  0.5203E+02  0.5124E+02
  -2.361  0.5202E+02  0.5125E+02
  -2.361  0.5201E+02  0.5125E+02
  -2.361  0.5200E+02  0.5126E+02
  -2.361  0.5199E+02  0.5127E+02
  -2.361  0.5198E+02  0.5127E+02
  -2.361  0.5197E+02  0.5128E+02
  -2.361  0.5196E+02  0.5128E+02
  -2.361  0.5195E+02  0.5129E+02
  -2.360  0.5194E+02  0.5129E+02
  -2.360  0.5193E+02  0.5130E+02
  -2.360  0.5192E+02  0.5130E+02
  -2.360  0.5191E+02  0.5131E+02
  -2.360  0.5190E+02  0.5131E+02
  -2.360  0.5189E+02  0.5132E+02
  -2.360  0.5188E+02  0.5132E+02
  -2.360  0.5187E+02  0.5133E+02
  -2.360  0.5186E+02  0.5133E+02
  -2.360  0.5185E+02  0.5134E+02
  -2.359  0.5184E+02  0.5134E+02
  -2.359  0.5183E+02  0.5135E+02
  -2.359  0.5182E+02  0.5135E+02
  -2.359  0.5181E+02  0.5136E+02
  -2.359  0.5180E+02  0.5136E+02
  -2.359  0.5178E+02  0.5137E+02
  -2.359  0.5177E+02  0.5137E+02
  -2.359  0.5176E+02  0.5138E+02
  -2.359  0.5175E+02  0.5138E+02
  -2.359  0.5174E+02  0.5139E+02
  -2.358  0.5173E+02  0.5139E+02
  -2.358  0.5172E+02  0.5140E+02
  -2.358  0.5171E+02  0.5141E+02
  -2.358  0.5170E+02  0.5141E+02
  -2.358  0.5169E+02  0.5142E+02
  -2.358  0.5168E+02  0.5142E+02
  -2.358  0.5167E+02  0.5143E+02
  -2.358  0.5166E+02  0.5143E+02
  -2.358  0.5165E+02  0.5144E+02
  -2.357  0.5164E+02  0.5144E+02
  -2.357  0.5163E+02  0.5145E+02
  -2.357  0.5162E+02  0.5145E+02
  -2.357  0.5161E+02  0.5146E+02
  -2.357  0.5160E+02  0.5146E+02
  -2.357  0.5159E+02  0.5147E+02
  -2.357  0.5158E+02  0.5147E+02
  -2.357  0.5157E+02  0.5148E+02
  -2.357  0.5156E+02  0.5148E+02
  -2.357  0.5155E+02  0.5149E+02
  -2.357  0.5154E+02  0.5149E+02
  -2.356  0.5153E+02  0.5150E+02
  -2.356  0.5152E+02  0.5150E+02
  -2.356  0.5151E+02  0.5151E+02
  -2.356  0.5150E+02  0.5151E+02
  -2.356  0.5148E+02  0.5152E+02
  -2.356  0.5147E+02  0.5152E+02
  -2.356  0.5146E+02  0.5153E+02
  -2.356  0.5145E+02  0.5153E+02
  -2.356  0.5144E+02  0.5154E+02
  -2.356  0.5143E+02  0.5154E+02
  -2.355  0.5142E+02  0.5155E+02
  -2.355  0.5141E+02  0.5155E+02
  -2.355  0.5140E+02  0.5156E+02
  -2.355  0.5139E+02  0.5157E+02
  -2.355  0.5138E+02  0.5157E+02
  -2.355  0.5137E+02  0.5158E+02
  -2.355  0.5136E+02  0.5158E+02
  -2.355  0.5135E+02  0.5159E+02
  -2.355  0.5134E+02  0.5159E+02
  -2.354  0.5133E+02  0.5160E+02
  -2.354  0.5132E+02  0.5160E+02
  -2.354  0.5131E+02  0.5161E+02
  -2.354  0.5130E+02  0.5161E+02
  -2.354  0.5129E+02  0.5162E+02
  -2.354  0.5128E+02  0.5162E+02
  -2.354  0.5127E+02  0.5163E+02
  -2.354  0.5126E+02  0.5163E+02
  -2.354  0.5125E+02  0.5164E+02
  -2.354  0.5124E+02  0.5164E+02
  -2.353  0.5123E+02  0.5165E+02
  -2.353  0.5122E+02  0.5165E+02
  -2.353  0.5121E+02  0.5166E+02
  -2.353  0.5120E+02  0.5166E+02
  -2.353  0.5119E+02  0.5167E+02
  -2.353  0.5117E+02  0.5167E+02
  -2.353  0.5116E+02  0.5168E+02
  -2.353  0.5115E+02  0.5168E+02
  -2.353  0.5114E+02  0.5169E+02
  -2.353  0.5113E+02  0.5169E+02
  -2.353  0.5112E+02  0.5170E+02
  -2.352  0.5111E+02  0.5170E+02
  -2.352  0.5110E+02  0.5171E+02
  -2.352  0.5109E+02  0.5171E+02
  -2.352  0.5108E+02  0.5172E+02
  -2.352  0.5107E+02  0.5172E+02
  -2.352  0.5106E+02  0.5173E+02
  -2.352  0.5105E+02  0.5173E+02
  -2.352  0.5104E+02  0.5174E+02
  -2.352  0.5103E+02  0.5174E+02
  -2.352  0.5102E+02  0.5175E+02
  -2.351  0.5101E+02  0.5175E+02
  -2.351  0.5100E+02  0.5176E+02
  -2.351  0.5099E+02  0.5176E+02
  -2.351  0.5098E+02  0.5177E+02
  -2.351  0.5097E+02  0.5177E+02
  -2.351  0.5096E+02  0.5178E+02
  -2.351  0.5095E+02  0.5179E+02
  -2.351  0.5094E+02  0.5179E+02
  -2.351  0.5093E+02  0.5180E+02
  -2.350  0.5092E+02  0.5180E+02
  -2.350  0.5091E+02  0.5181E+02
  -2.350  0.5090E+02  0.5181E+02
  -2.350  0.5089E+02  0.5182E+02
  -2.350  0.5088E+02  0.5182E+02
  -2.350  0.5086E+02  0.5183E+02
  -2.350  0.5085E+02  0.5183E+02
  -2.350  0.5084E+02  0.5184E+02
  -2.350  0.5083E+02  0.5184E+02
  -2.350  0.5082E+02  0.5185E+02
  -2.350  0.5081E+02  0.5185E+02
  -2.349  0.5080E+02  0.5186E+02
  -2.349  0.5079E+02  0.5186E+02
  -2.349  0.5078E+02  0.5187E+02
  -2.349  0.5077E+02  0.5187E+02
  -2.349  0.5076E+02  0.5188E+02
  -2.349  0.5075E+02  0.5188E+02
  -2.349  0.5074E+02  0.5189E+02
  -2.349  0.5073E+02  0.5189E+02
  -2.349  0.5072E+02  0.5190E+02
  -2.349  0.5071E+02  0.5190E+02
  -2.348  0.5070E+02  0.5191E+02
  -2.348  0.5069E+02  0.5191E+02
  -2.348  0.5068E+02  0.5192E+02
  -2.348  0.5067E+02  0.5192E+02
  -2.348  0.5066E+02  0.5193E+02
  -2.348  0.5065E+02  0.5193E+02
  -2.348  0.5064E+02  0.5194E+02
  -2.348  0.5063E+02  0.5194E+02
  -2.348  0.5062E+02  0.5195E+02
  -2.348  0.5061E+02  0.5195E+02
  -2.347  0.5060E+02  0.5196E+02
  -2.347  0.5059E+02  0.5196E+02
  -2.347  0.5058E+02  0.5197E+02
  -2.347  0.5057E+02  0.5197E+02
  -2.347  0.5055E+02  0.5198E+02
  -2.347  0.5054E+02  0.5198E+02
  -2.347  0.5053E+02  0.5199E+02
  -2.347  0.5052E+02  0.5199E+02
  -2.347  0.5051E+02  0.5200E+02
  -2.347  0.5050E+02  0.5200E+02
  -2.346  0.5049E+02  0.5201E+02
  -2.346  0.5048E+02  0.5201E+02
  -2.346  0.5047E+02  0.5202E+02
  -2.346  0.5046E+02  0.5202E+02
  -2.346  0.5045E+02  0.5203E+02
  -2.346  0.5044E+02  0.5203E+02
  -2.346  0.5043E+02  0.5204E+02
  -2.346  0.5042E+02  0.5204E+02
  -2.346  0.5041E+02  0.5205E+02
  -2.345  0.5040E+02  0.5205E+02
  -2.345  0.5039E+02  0.5206E+02
  -2.345  0.5038E+02  0.5206E+02
  -2.345  0.5037E+02  0.5207E+02
  -2.345  0.5036E+02  0.5207E+02
  -2.345  0.5035E+02  0.5208E+02
  -2.345  0.5034E+02  0.5208E+02
  -2.345  0.5033E+02  0.5209E+02
  -2.345  0.5032E+02  0.5209E+02
  -2.345  0.5031E+02  0.5210E+02
  -2.345  0.5030E+02  0.5210E+02
  -2.344  0.5029E+02  0.5211E+02
  -2.344  0.5028E+02  0.5211E+02
  -2.344  0.5027E+02  0.5212E+02
  -2.344  0.5026E+02  0.5212E+02
  -2.344  0.5025E+02  0.5213E+02
  -2.344  0.5023E+02  0.5213E+02
  -2.344  0.5022E+02  0.5214E+02
  -2.344  0.5021E+02  0.5214E+02
  -2.344  0.5020E+02  0.5215E+02
  -2.344  0.5019E+02  0.5215E+02
  -2.343  0.5018E+02  0.5216E+02
  -2.343  0.5017E+02  0.5216E+02
  -2.343  0.5016E+02  0.5217E+02
  -2.343  0.5015E+02  0.5217E+02
  -2.343  0.5014E+02  0.5218E+02
  -2.343  0.5013E+02  0.5218E+02
  -2.343  0.5012E+02  0.5219E+02
  -2.343  0.5011E+02  0.5219E+02
  -2.343  0.5010E+02  0.5220E+02
  -2.342  0.5009E+02  0.5220E+02
  -2.342  0.5008E+02  0.5221E+02
  -2.342  0.5007E+02  0.5221E+02
  -2.342  0.5006E+02  0.5222E+02
  -2.342  0.5005E+02  0.5222E+02
  -2.342  0.5004E+02  0.5223E+02
  -2.342  0.5003E+02  0.5223E+02
  -2.342  0.5002E+02  0.5224E+02
  -2.342  0.5001E+02  0.5224E+02
  -2.342  0.5000E+02  0.5225E+02
  -2.341  0.4999E+02  0.5225E+02
  -2.341  0.4998E+02  0.5226E+02
  -2.341  0.4997E+02  0.5226E+02
  -2.341  0.4996E+02  0.5227E+02
  -2.341  0.4995E+02  0.5227E+02
  -2.341  0.4994E+02  0.5228E+02
  -2.341  0.4993E+02  0.5228E+02
  -2.341  0.4991E+02  0.5229E+02
  -2.341  0.4990E+02  0.5229E+02
  -2.341  0.4989E+02  0.5230E+02
  -2.341  0.4988E+02  0.5230E+02
  -2.340  0.4987E+02  0.5231E+02
  -2.340  0.4986E+02  0.5231E+02
  -2.340  0.4985E+02  0.5232E+02
  -2.340  0.4984E+02  0.5232E+02
  -2.340  0.4983E+02  0.5233E+02
  -2.340  0.4982E+02  0.5233E+02
  -2.340  0.4981E+02  0.5234E+02
  -2.340  0.4980E+02  0.5234E+02
  -2.340  0.4979E+02  0.5235E+02
  -2.339  0.4978E+02  0.5235E+02
  -2.339  0.4977E+02  0.5236E+02
  -2.339  0.4976E+02  0.5236E+02
  -2.339  0.4975E+02  0.5237E+02
  -2.339  0.4974E+02  0.5237E+02
  -2.339  0.4973E+02  0.5238E+02
  -2.339  0.4972E+02  0.5238E+02
  -2.339  0.4971E+02  0.5239E+02
  -2.339  0.4970E+02  0.5239E+02
  -2.339  0.4969E+02  0.5240E+02
  -2.339  0.4968E+02  0.5240E+02
  -2.338  0.4967E+02  0.5241E+02
  -2.338  0.4966E+02  0.5241E+02
  -2.338  0.4965E+02  0.5242E+02
  -2.338  0.4964E+02  0.5242E+02
  -2.338  0.4963E+02  0.5243E+02
  -2.338  0.4962E+02  0.5243E+02
  -2.338  0.4961E+02  0.5244E+02
  -2.338  0.4959E+02  0.5244E+02
  -2.338  0.4958E+02  0.5245E+02
  -2.338  0.4957E+02  0.5245E+02
  -2.337  0.4956E+02  0.5246E+02
  -2.337  0.4955E+02  0.5246E+02
  -2.337  0.4954E+02  0.5247E+02
  -2.337  0.4953E+02  0.5247E+02
  -2.337  0.4952E+02  0.5248E+02
  -2.337  0.4951E+02  0.5248E+02
  -2.337  0.4950E+02  0.5249E+02
  -2.337  0.4949E+02  0.5249E+02
  -2.337  0.4948E+02  0.5250E+02
  -2.337  0.4947E+02  0.5250E+02
  -2.336  0.4946E+02  0.5251E+02
  -2.336  0.4945E+02  0.5251E+02
  -2.336  0.4944E+02  0.5252E+02
  -2.336  0.4943E+02  0.5252E+02
  -2.336  0.4942E+02  0.5253E+02
  -2.336  0.4941E+02  0.5253E+02
  -2.336  0.4940E+02  0.5254E+02
  -2.336  0.4939E+02  0.5254E+02
  -2.336  0.4938E+02  0.5255E+02
  -2.336  0.4937E+02  0.5255E+02
  -2.335  0.4936E+02  0.5256E+02
  -2.335  0.4935E+02  0.5256E+02
  -2.335  0.4934E+02  0.5257E+02
  -2.335  0.4933E+02  0.5257E+02
  -2.335  0.4932E+02  0.5258E+02
  -2.335  0.4931E+02  0.5258E+02
  -2.335  0.4930E+02  0.5259E+02
  -2.335  0.4929E+02  0.5259E+02
  -2.335  0.4928E+02  0.5260E+02
  -2.335  0.4926E+02  0.5260E+02
  -2.334  0.4925E+02  0.5261E+02
  -2.334  0.4924E+02  0.5261E+02
  -2.334  0.4923E+02  0.5262E+02
  -2.334  0.4922E+02  0.5262E+02
  -2.334  0.4921E+02  0.5263E+02
  -2.334  0.4920E+02  0.5263E+02
  -2.334  0.4919E+02  0.5264E+02
  -2.334  0.4918E+02  0.5264E+02
  -2.334  0.4917E+02  0.5265E+02
  -2.333  0.4916E+02  0.5265E+02
  -2.333  0.4915E+02  0.5266E+02
  -2.333  0.4914E+02  0.5266E+02
  -2.333  0.4913E+02  0.5267E+02
  -2.333  0.4912E+02  0.5267E+02
  -2.333  0.4911E+02  0.5268E+02
  -2.333  0.4910E+02  0.5268E+02
  -2.333  0.4909E+02  0.5269E+02
  -2.333  0.4908E+02  0.5269E+02
  -2.333  0.4907E+02  0.5270E+02
  -2.333  0.4906E+02  0.5270E+02
  -2.332  0.4905E+02  0.5270E+02
  -2.332  0.4904E+02  0.5271E+02
  -2.332  0.4903E+02  0.5271E+02
  -2.332  0.4902E+02  0.5272E+02
  -2.332  0.4901E+02  0.5272E+02
  -2.332  0.4900E+02  0.5273E+02
  -2.332  0.4899E+02  0.5273E+02
  -2.332  0.4898E+02  0.5274E+02
  -2.332  0.4897E+02  0.5274E+02
  -2.332  0.4896E+02  0.5275E+02
  -2.331  0.4895E+02  0.5275E+02
  -2.331  0.4893E+02  0.5276E+02
  -2.331  0.4892E+02  0.5276E+02
  -2.331  0.4891E+02  0.5277E+02
  -2.331  0.4890E+02  0.5277E+02
  -2.331  0.4889E+02  0.5278E+02
  -2.331  0.4888E+02  0.5278E+02
  -2.331  0.4887E+02  0.5279E+02
  -2.331  0.4886E+02  0.5279E+02
  -2.330  0.4885E+02  0.5280E+02
  -2.330  0.4884E+02  0.5280E+02
  -2.330  0.4883E+02  0.5281E+02
  -2.330  0.4882E+02  0.5281E+02
  -2.330  0.4881E+02  0.5282E+02
  -2.330  0.4880E+02  0.5282E+02
  -2.330  0.4879E+02  0.5283E+02
  -2.330  0.4878E+02  0.5283E+02
  -2.330  0.4877E+02  0.5284E+02
  -2.330  0.4876E+02  0.5284E+02
  -2.330  0.4875E+02  0.5285E+02
  -2.329  0.4874E+02  0.5285E+02
  -2.329  0.4873E+02  0.5286E+02
  -2.329  0.4872E+02  0.5286E+02
  -2.329  0.4871E+02  0.5287E+02
  -2.329  0.4870E+02  0.5287E+02
  -2.329  0.4869E+02  0.5288E+02
  -2.329  0.4868E+02  0.5288E+02
  -2.329  0.4867E+02  0.5289E+02
  -2.329  0.4866E+02  0.5289E+02
  -2.329  0.4865E+02  0.5290E+02
  -2.328  0.4864E+02  0.5290E+02
  -2.328  0.4863E+02  0.5291E+02
  -2.328  0.4862E+02  0.5291E+02
  -2.328  0.4861E+02  0.5291E+02
  -2.328  0.4859E+02  0.5292E+02
  -2.328  0.4858E+02  0.5292E+02
  -2.328  0.4857E+02  0.5293E+02
  -2.328  0.4856E+02  0.5293E+02
  -2.328  0.4855E+02  0.5294E+02
  -2.328  0.4854E+02  0.5294E+02
  -2.327  0.4853E+02  0.5295E+02
  -2.327  0.4852E+02  0.5295E+02
  -2.327  0.4851E+02  0.5296E+02
  -2.327  0.4850E+02  0.5296E+02
  -2.327  0.4849E+02  0.5297E+02
  -2.327  0.4848E+02  0.5297E+02
  -2.327  0.4847E+02  0.5298E+02
  -2.327  0.4846E+02  0.5298E+02
  -2.327  0.4845E+02  0.5299E+02
  -2.327  0.4844E+02  0.5299E+02
  -2.326  0.4843E+02  0.5300E+02
  -2.326  0.4842E+02  0.5300E+02
  -2.326  0.4841E+02  0.5301E+02
  -2.326  0.4840E+02  0.5301E+02
  -2.326  0.4839E+02  0.5302E+02
  -2.326  0.4838E+02  0.5302E+02
  -2.326  0.4837E+02  0.5303E+02
  -2.326  0.4836E+02  0.5303E+02
  -2.326  0.4835E+02  0.5304E+02
  -2.326  0.4834E+02  0.5304E+02
  -2.325  0.4833E+02  0.5305E+02
  -2.325  0.4832E+02  0.5305E+02
  -2.325  0.4831E+02  0.5306E+02
  -2.325  0.4830E+02  0.5306E+02
  -2.325  0.4829E+02  0.5307E+02
  -2.325  0.4828E+02  0.5307E+02
  -2.325  0.4827E+02  0.5307E+02
  -2.325  0.4826E+02  0.5308E+02
  -2.325  0.4824E+02  0.5308E+02
  -2.325  0.4823E+02  0.5309E+02
  -2.324  0.4822E+02  0.5309E+02
  -2.324  0.4821E+02  0.5310E+02
  -2.324  0.4820E+02  0.5310E+02
  -2.324  0.4819E+02  0.5311E+02
  -2.324  0.4818E+02  0.5311E+02
  -2.324  0.4817E+02  0.5312E+02
  -2.324  0.4816E+02  0.5312E+02
  -2.324  0.4815E+02  0.5313E+02
  -2.324  0.4814E+02  0.5313E+02
  -2.324  0.4813E+02  0.5314E+02
  -2.323  0.4812E+02  0.5314E+02
  -2.323  0.4811E+02  0.5315E+02
  -2.323  0.4810E+02  0.5315E+02
  -2.323  0.4809E+02  0.5316E+02
  -2.323  0.4808E+02  0.5316E+02
  -2.323  0.4807E+02  0.5317E+02
  -2.323  0.4806E+02  0.5317E+02
  -2.323  0.4805E+02  0.5318E+02
  -2.323  0.4804E+02  0.5318E+02
  -2.323  0.4803E+02  0.5319E+02
  -2.322  0.4802E+02  0.5319E+02
  -2.322  0.4801E+02  0.5320E+02
  -2.322  0.4800E+02  0.5320E+02
  -2.322  0.4799E+02  0.5320E+02
  -2.322  0.4798E+02  0.5321E+02
  -2.322  0.4797E+02  0.5321E+02
  -2.322  0.4796E+02  0.5322E+02
  -2.322  0.4795E+02  0.5322E+02
  -2.322  0.4794E+02  0.5323E+02
  -2.321  0.4793E+02  0.5323E+02
  -2.321  0.4792E+02  0.5324E+02
  -2.321  0.4791E+02  0.5324E+02
  -2.321  0.4790E+02  0.5325E+02
  -2.321  0.4789E+02  0.5325E+02
  -2.321  0.4787E+02  0.5326E+02
  -2.321  0.4786E+02  0.5326E+02
  -2.321  0.4785E+02  0.5327E+02
  -2.321  0.4784E+02  0.5327E+02
  -2.321  0.4783E+02  0.5328E+02
  -2.321  0.4782E+02  0.5328E+02
  -2.320  0.4781E+02  0.5329E+02
  -2.320  0.4780E+02  0.5329E+02
  -2.320  0.4779E+02  0.5330E+02
  -2.320  0.4778E+02  0.5330E+02
  -2.320  0.4777E+02  0.5331E+02
  -2.320  0.4776E+02  0.5331E+02
  -2.320  0.4775E+02  0.5331E+02
  -2.320  0.4774E+02  0.5332E+02
  -2.320  0.4773E+02  0.5332E+02
  -2.320  0.4772E+02  0.5333E+02
  -2.319  0.4771E+02  0.5333E+02
  -2.319  0.4770E+02  0.5334E+02
  -2.319  0.4769E+02  0.5334E+02
  -2.319  0.4768E+02  0.5335E+02
  -2.319  0.4767E+02  0.5335E+02
  -2.319  0.4766E+02  0.5336E+02
  -2.319  0.4765E+02  0.5336E+02
  -2.319  0.4764E+02  0.5337E+02
  -2.319  0.4763E+02  0.5337E+02
  -2.319  0.4762E+02  0.5338E+02
  -2.318  0.4761E+02  0.5338E+02
  -2.318  0.4760E+02  0.5339E+02
  -2.318  0.4759E+02  0.5339E+02
  -2.318  0.4758E+02  0.5340E+02
  -2.318  0.4757E+02  0.5340E+02
  -2.318  0.4756E+02  0.5341E+02
  -2.318  0.4755E+02  0.5341E+02
  -2.318  0.4754E+02  0.5341E+02
  -2.318  0.4753E+02  0.5342E+02
  -2.317  0.4752E+02  0.5342E+02
  -2.317  0.4750E+02  0.5343E+02
  -2.317  0.4749E+02  0.5343E+02
  -2.317  0.4748E+02  0.5344E+02
  -2.317  0.4747E+02  0.5344E+02
  -2.317  0.4746E+02  0.5345E+02
  -2.317  0.4745E+02  0.5345E+02
  -2.317  0.4744E+02  0.5346E+02
  -2.317  0.4743E+02  0.5346E+02
  -2.317  0.4742E+02  0.5347E+02
  -2.317  0.4741E+02  0.5347E+02
  -2.316  0.4740E+02  0.5348E+02
  -2.316  0.4739E+02  0.5348E+02
  -2.316  0.4738E+02  0.5349E+02
  -2.316  0.4737E+02  0.5349E+02
  -2.316  0.4736E+02  0.5350E+02
  -2.316  0.4735E+02  0.5350E+02
  -2.316  0.4734E+02  0.5350E+02
  -2.316  0.4733E+02  0.5351E+02
  -2.316  0.4732E+02  0.5351E+02
  -2.316  0.4731E+02  0.5352E+02
  -2.315  0.4730E+02  0.5352E+02
  -2.315  0.4729E+02  0.5353E+02
  -2.315  0.4728E+02  0.5353E+02
  -2.315  0.4727E+02  0.5354E+02
  -2.315  0.4726E+02  0.5354E+02
  -2.315  0.4725E+02  0.5355E+02
  -2.315  0.4724E+02  0.5355E+02
  -2.315  0.4723E+02  0.5356E+02
  -2.315  0.4722E+02  0.5356E+02
  -2.315  0.4721E+02  0.5357E+02
  -2.314  0.4720E+02  0.5357E+02
  -2.314  0.4719E+02  0.5358E+02
  -2.314  0.4718E+02  0.5358E+02
  -2.314  0.4717E+02  0.5359E+02
  -2.314  0.4716E+02  0.5359E+02
  -2.314  0.4715E+02  0.5359E+02
  -2.314  0.4714E+02  0.5360E+02
  -2.314  0.4713E+02  0.5360E+02
  -2.314  0.4712E+02  0.5361E+02
  -2.313  0.4710E+02  0.5361E+02
  -2.313  0.4709E+02  0.5362E+02
  -2.313  0.4708E+02  0.5362E+02
  -2.313  0.4707E+02  0.5363E+02
  -2.313  0.4706E+02  0.5363E+02
  -2.313  0.4705E+02  0.5364E+02
  -2.313  0.4704E+02  0.5364E+02
  -2.313  0.4703E+02  0.5365E+02
  -2.313  0.4702E+02  0.5365E+02
  -2.313  0.4701E+02  0.5366E+02
  -2.312  0.4700E+02  0.5366E+02
  -2.312  0.4699E+02  0.5367E+02
  -2.312  0.4698E+02  0.5367E+02
  -2.312  0.4697E+02  0.5367E+02
  -2.312  0.4696E+02  0.5368E+02
  -2.312  0.4695E+02  0.5368E+02
  -2.312  0.4694E+02  0.5369E+02
  -2.312  0.4693E+02  0.5369E+02
  -2.312  0.4692E+02  0.5370E+02
  -2.312  0.4691E+02  0.5370E+02
  -2.312  0.4690E+02  0.5371E+02
  -2.311  0.4689E+02  0.5371E+02
  -2.311  0.4688E+02  0.5372E+02
  -2.311  0.4687E+02  0.5372E+02
  -2.311  0.4686E+02  0.5373E+02
  -2.311  0.4685E+02  0.5373E+02
  -2.311  0.4684E+02  0.5374E+02
  -2.311  0.4683E+02  0.5374E+02
  -2.311  0.4682E+02  0.5374E+02
  -2.311  0.4681E+02  0.5375E+02
  -2.311  0.4680E+02  0.5375E+02
  -2.310  0.4679E+02  0.5376E+02
  -2.310  0.4678E+02  0.5376E+02
  -2.310  0.4677E+02  0.5377E+02
  -2.310  0.4676E+02  0.5377E+02
  -2.310  0.4675E+02  0.5378E+02
  -2.310  0.4674E+02  0.5378E+02
  -2.310  0.4673E+02  0.5379E+02
  -2.310  0.4672E+02  0.5379E+02
  -2.310  0.4671E+02  0.5380E+02
  -2.309  0.4669E+02  0.5380E+02
  -2.309  0.4668E+02  0.5381E+02
  -2.309  0.4667E+02  0.5381E+02
  -2.309  0.4666E+02  0.5382E+02
  -2.309  0.4665E+02  0.5382E+02
  -2.309  0.4664E+02  0.5382E+02
  -2.309  0.4663E+02  0.5383E+02
  -2.309  0.4662E+02  0.5383E+02
  -2.309  0.4661E+02  0.5384E+02
  -2.309  0.4660E+02  0.5384E+02
  -2.308  0.4659E+02  0.5385E+02
  -2.308  0.4658E+02  0.5385E+02
  -2.308  0.4657E+02  0.5386E+02
  -2.308  0.4656E+02  0.5386E+02
  -2.308  0.4655E+02  0.5387E+02
  -2.308  0.4654E+02  0.5387E+02
  -2.308  0.4653E+02  0.5388E+02
  -2.308  0.4652E+02  0.5388E+02
  -2.308  0.4651E+02  0.5388E+02
  -2.308  0.4650E+02  0.5389E+02
  -2.308  0.4649E+02  0.5389E+02
  -2.307  0.4648E+02  0.5390E+02
  -2.307  0.4647E+02  0.5390E+02
  -2.307  0.4646E+02  0.5391E+02
  -2.307  0.4645E+02  0.5391E+02
  -2.307  0.4644E+02  0.5392E+02
  -2.307  0.4643E+02  0.5392E+02
  -2.307  0.4642E+02  0.5393E+02
  -2.307  0.4641E+02  0.5393E+02
  -2.307  0.4640E+02  0.5394E+02
  -2.306  0.4639E+02  0.5394E+02
  -2.306  0.4638E+02  0.5395E+02
  -2.306  0.4637E+02  0.5395E+02
  -2.306  0.4636E+02  0.5395E+02
  -2.306  0.4635E+02  0.5396E+02
  -2.306  0.4634E+02  0.5396E+02
  -2.306  0.4633E+02  0.5397E+02
  -2.306  0.4632E+02  0.5397E+02
  -2.306  0.4631E+02  0.5398E+02
  -2.306  0.4630E+02  0.5398E+02
  -2.306  0.4629E+02  0.5399E+02
  -2.305  0.4628E+02  0.5399E+02
  -2.305  0.4627E+02  0.5400E+02
  -2.305  0.4626E+02  0.5400E+02
  -2.305  0.4624E+02  0.5401E+02
  -2.305  0.4623E+02  0.5401E+02
  -2.305  0.4622E+02  0.5401E+02
  -2.305  0.4621E+02  0.5402E+02
  -2.305  0.4620E+02  0.5402E+02
  -2.305  0.4619E+02  0.5403E+02
  -2.304  0.4618E+02  0.5403E+02
  -2.304  0.4617E+02  0.5404E+02
  -2.304  0.4616E+02  0.5404E+02
  -2.304  0.4615E+02  0.5405E+02
  -2.304  0.4614E+02  0.5405E+02
  -2.304  0.4613E+02  0.5406E+02
  -2.304  0.4612E+02  0.5406E+02
  -2.304  0.4611E+02  0.5407E+02
  -2.304  0.4610E+02  0.5407E+02
  -2.304  0.4609E+02  0.5407E+02
  -2.304  0.4608E+02  0.5408E+02
  -2.303  0.4607E+02  0.5408E+02
  -2.303  0.4606E+02  0.5409E+02
  -2.303  0.4605E+02  0.5409E+02
  -2.303  0.4604E+02  0.5410E+02
  -2.303  0.4603E+02  0.5410E+02
  -2.303  0.4602E+02  0.5411E+02
  -2.303  0.4601E+02  0.5411E+02
  -2.303  0.4600E+02  0.5412E+02
  -2.303  0.4599E+02  0.5412E+02
  -2.303  0.4598E+02  0.5413E+02
  -2.302  0.4597E+02  0.5413E+02
  -2.302  0.4596E+02  0.5413E+02
  -2.302  0.4595E+02  0.5414E+02
  -2.302  0.4594E+02  0.5414E+02
  -2.302  0.4593E+02  0.5415E+02
  -2.302  0.4592E+02  0.5415E+02
  -2.302  0.4591E+02  0.5416E+02
  -2.302  0.4590E+02  0.5416E+02
  -2.302  0.4589E+02  0.5417E+02
  -2.301  0.4588E+02  0.5417E+02
  -2.301  0.4587E+02  0.5418E+02
  -2.301  0.4586E+02  0.5418E+02
  -2.301  0.4585E+02  0.5419E+02
  -2.301  0.4584E+02  0.5419E+02
  -2.301  0.4583E+02  0.5419E+02
  -2.301  0.4582E+02  0.5420E+02
  -2.301  0.4581E+02  0.5420E+02
  -2.301  0.4580E+02  0.5421E+02
  -2.301  0.4579E+02  0.5421E+02
  -2.300  0.4578E+02  0.5422E+02
  -2.300  0.4576E+02  0.5422E+02
  -2.300  0.4575E+02  0.5423E+02
  -2.300  0.4574E+02  0.5423E+02
  -2.300  0.4573E+02  0.5424E+02
  -2.300  0.4572E+02  0.5424E+02
  -2.300  0.4571E+02  0.5424E+02
  -2.300  0.4570E+02  0.5425E+02
  -2.300  0.4569E+02  0.5425E+02
  -2.300  0.4568E+02  0.5426E+02
  -2.300  0.4567E+02  0.5426E+02
  -2.299  0.4566E+02  0.5427E+02
  -2.299  0.4565E+02  0.5427E+02
  -2.299  0.4564E+02  0.5428E+02
  -2.299  0.4563E+02  0.5428E+02
  -2.299  0.4562E+02  0.5429E+02
  -2.299  0.4561E+02  0.5429E+02
  -2.299  0.4560E+02  0.5429E+02
  -2.299  0.4559E+02  0.5430E+02
  -2.299  0.4558E+02  0.5430E+02
  -2.298  0.4557E+02  0.5431E+02
  -2.298  0.4556E+02  0.5431E+02
  -2.298  0.4555E+02  0.5432E+02
  -2.298  0.4554E+02  0.5432E+02
  -2.298  0.4553E+02  0.5433E+02
  -2.298  0.4552E+02  0.5433E+02
  -2.298  0.4551E+02  0.5434E+02
  -2.298  0.4550E+02  0.5434E+02
  -2.298  0.4549E+02  0.5434E+02
  -2.298  0.4548E+02  0.5435E+02
  -2.297  0.4547E+02  0.5435E+02
  -2.297  0.4546E+02  0.5436E+02
  -2.297  0.4545E+02  0.5436E+02
  -2.297  0.4544E+02  0.5437E+02
  -2.297  0.4543E+02  0.5437E+02
  -2.297  0.4542E+02  0.5438E+02
  -2.297  0.4541E+02  0.5438E+02
  -2.297  0.4540E+02  0.5439E+02
  -2.297  0.4539E+02  0.5439E+02
  -2.297  0.4538E+02  0.5439E+02
  -2.297  0.4537E+02  0.5440E+02
  -2.296  0.4536E+02  0.5440E+02
  -2.296  0.4535E+02  0.5441E+02
  -2.296  0.4534E+02  0.5441E+02
  -2.296  0.4533E+02  0.5442E+02
  -2.296  0.4532E+02  0.5442E+02
  -2.296  0.4531E+02  0.5443E+02
  -2.296  0.4530E+02  0.5443E+02
  -2.296  0.4529E+02  0.5444E+02
  -2.296  0.4528E+02  0.5444E+02
  -2.295  0.4527E+02  0.5444E+02
  -2.295  0.4526E+02  0.5445E+02
  -2.295  0.4525E+02  0.5445E+02
  -2.295  0.4524E+02  0.5446E+02
  -2.295  0.4523E+02  0.5446E+02
  -2.295  0.4521E+02  0.5447E+02
  -2.295  0.4520E+02  0.5447E+02
  -2.295  0.4519E+02  0.5448E+02
  -2.295  0.4518E+02  0.5448E+02
  -2.295  0.4517E+02  0.5449E+02
  -2.295  0.4516E+02  0.5449E+02
  -2.294  0.4515E+02  0.5449E+02
  -2.294  0.4514E+02  0.5450E+02
  -2.294  0.4513E+02  0.5450E+02
  -2.294  0.4512E+02  0.5451E+02
  -2.294  0.4511E+02  0.5451E+02
  -2.294  0.4510E+02  0.5452E+02
  -2.294  0.4509E+02  0.5452E+02
  -2.294  0.4508E+02  0.5453E+02
  -2.294  0.4507E+02  0.5453E+02
  -2.294  0.4506E+02  0.5454E+02
  -2.293  0.4505E+02  0.5454E+02
  -2.293  0.4504E+02  0.5454E+02
  -2.293  0.4503E+02  0.5455E+02
  -2.293  0.4502E+02  0.5455E+02
  -2.293  0.4501E+02  0.5456E+02
  -2.293  0.4500E+02  0.5456E+02
  -2.293  0.4499E+02  0.5457E+02
  -2.293  0.4498E+02  0.5457E+02
  -2.293  0.4497E+02  0.5458E+02
  -2.292  0.4496E+02  0.5458E+02
  -2.292  0.4495E+02  0.5458E+02
  -2.292  0.4494E+02  0.5459E+02
  -2.292  0.4493E+02  0.5459E+02
  -2.292  0.4492E+02  0.5460E+02
  -2.292  0.4491E+02  0.5460E+02
  -2.292  0.4490E+02  0.5461E+02
  -2.292  0.4489E+02  0.5461E+02
  -2.292  0.4488E+02  0.5462E+02
  -2.292  0.4487E+02  0.5462E+02
  -2.292  0.4486E+02  0.5462E+02
  -2.291  0.4485E+02  0.5463E+02
  -2.291  0.4484E+02  0.5463E+02
  -2.291  0.4483E+02  0.5464E+02
  -2.291  0.4482E+02  0.5464E+02
  -2.291  0.4481E+02  0.5465E+02
  -2.291  0.4480E+02  0.5465E+02
  -2.291  0.4479E+02  0.5466E+02
  -2.291  0.4478E+02  0.5466E+02
  -2.291  0.4477E+02  0.5467E+02
  -2.291  0.4476E+02  0.5467E+02
  -2.290  0.4475E+02  0.5467E+02
  -2.290  0.4474E+02  0.5468E+02
  -2.290  0.4473E+02  0.5468E+02
  -2.290  0.4472E+02  0.5469E+02
  -2.290  0.4471E+02  0.5469E+02
  -2.290  0.4470E+02  0.5470E+02
  -2.290  0.4469E+02  0.5470E+02
  -2.290  0.4468E+02  0.5471E+02
  -2.290  0.4467E+02  0.5471E+02
  -2.289  0.4466E+02  0.5471E+02
  -2.289  0.4465E+02  0.5472E+02
  -2.289  0.4464E+02  0.5472E+02
  -2.289  0.4463E+02  0.5473E+02
  -2.289  0.4462E+02  0.5473E+02
  -2.289  0.4461E+02  0.5474E+02
  -2.289  0.4460E+02  0.5474E+02
  -2.289  0.4459E+02  0.5475E+02
  -2.289  0.4457E+02  0.5475E+02
  -2.289  0.4456E+02  0.5475E+02
  -2.288  0.4455E+02  0.5476E+02
  -2.288  0.4454E+02  0.5476E+02
  -2.288  0.4453E+02  0.5477E+02
  -2.288  0.4452E+02  0.5477E+02
  -2.288  0.4451E+02  0.5478E+02
  -2.288  0.4450E+02  0.5478E+02
  -2.288  0.4449E+02  0.5479E+02
  -2.288  0.4448E+02  0.5479E+02
  -2.288  0.4447E+02  0.5479E+02
  -2.288  0.4446E+02  0.5480E+02
  -2.288  0.4445E+02  0.5480E+02
  -2.287  0.4444E+02  0.5481E+02
  -2.287  0.4443E+02  0.5481E+02
  -2.287  0.4442E+02  0.5482E+02
  -2.287  0.4441E+02  0.5482E+02
  -2.287  0.4440E+02  0.5483E+02
  -2.287  0.4439E+02  0.5483E+02
  -2.287  0.4438E+02  0.5483E+02
  -2.287  0.4437E+02  0.5484E+02
  -2.287  0.4436E+02  0.5484E+02
  -2.286  0.4435E+02  0.5485E+02
  -2.286  0.4434E+02  0.5485E+02
  -2.286  0.4433E+02  0.5486E+02
  -2.286  0.4432E+02  0.5486E+02
  -2.286  0.4431E+02  0.5487E+02
  -2.286  0.4430E+02  0.5487E+02
  -2.286  0.4429E+02  0.5487E+02
  -2.286  0.4428E+02  0.5488E+02
  -2.286  0.4427E+02  0.5488E+02
  -2.286  0.4426E+02  0.5489E+02
  -2.286  0.4425E+02  0.5489E+02
  -2.285  0.4424E+02  0.5490E+02
  -2.285  0.4423E+02  0.5490E+02
  -2.285  0.4422E+02  0.5491E+02
  -2.285  0.4421E+02  0.5491E+02
  -2.285  0.4420E+02  0.5491E+02
  -2.285  0.4419E+02  0.5492E+02
  -2.285  0.4418E+02  0.5492E+02
  -2.285  0.4417E+02  0.5493E+02
  -2.285  0.4416E+02  0.5493E+02
  -2.284  0.4415E+02  0.5494E+02
  -2.284  0.4414E+02  0.5494E+02
  -2.284  0.4413E+02  0.5495E+02
  -2.284  0.4412E+02  0.5495E+02
  -2.284  0.4411E+02  0.5495E+02
  -2.284  0.4410E+02  0.5496E+02
  -2.284  0.4409E+02  0.5496E+02
  -2.284  0.4408E+02  0.5497E+02
  -2.284  0.4407E+02  0.5497E+02
  -2.284  0.4406E+02  0.5498E+02
  -2.284  0.4405E+02  0.5498E+02
  -2.283  0.4404E+02  0.5498E+02
  -2.283  0.4403E+02  0.5499E+02
  -2.283  0.4402E+02  0.5499E+02
  -2.283  0.4401E+02  0.5500E+02
  -2.283  0.4400E+02  0.5500E+02
  -2.283  0.4399E+02  0.5501E+02
  -2.283  0.4398E+02  0.5501E+02
  -2.283  0.4397E+02  0.5502E+02
  -2.283  0.4396E+02  0.5502E+02
  -2.283  0.4395E+02  0.5502E+02
  -2.282  0.4394E+02  0.5503E+02
  -2.282  0.4393E+02  0.5503E+02
  -2.282  0.4392E+02  0.5504E+02
  -2.282  0.4391E+02  0.5504E+02
  -2.282  0.4390E+02  0.5505E+02
  -2.282  0.4389E+02  0.5505E+02
  -2.282  0.4388E+02  0.5506E+02
  -2.282  0.4387E+02  0.5506E+02
  -2.282  0.4386E+02  0.5506E+02
  -2.282  0.4385E+02  0.5507E+02
  -2.281  0.4384E+02  0.5507E+02
  -2.281  0.4383E+02  0.5508E+02
  -2.281  0.4382E+02  0.5508E+02
  -2.281  0.4381E+02  0.5509E+02
  -2.281  0.4380E+02  0.5509E+02
  -2.281  0.4379E+02  0.5509E+02
  -2.281  0.4378E+02  0.5510E+02
  -2.281  0.4377E+02  0.5510E+02
  -2.281  0.4376E+02  0.5511E+02
  -2.280  0.4375E+02  0.5511E+02
  -2.280  0.4374E+02  0.5512E+02
  -2.280  0.4372E+02  0.5512E+02
  -2.280  0.4371E+02  0.5513E+02
  -2.280  0.4370E+02  0.5513E+02
  -2.280  0.4369E+02  0.5513E+02
  -2.280  0.4368E+02  0.5514E+02
  -2.280  0.4367E+02  0.5514E+02
  -2.280  0.4366E+02  0.5515E+02
  -2.280  0.4365E+02  0.5515E+02
  -2.280  0.4364E+02  0.5516E+02
  -2.279  0.4363E+02  0.5516E+02
  -2.279  0.4362E+02  0.5516E+02
  -2.279  0.4361E+02  0.5517E+02
  -2.279  0.4360E+02  0.5517E+02
  -2.279  0.4359E+02  0.5518E+02
  -2.279  0.4358E+02  0.5518E+02
  -2.279  0.4357E+02  0.5519E+02
  -2.279  0.4356E+02  0.5519E+02
  -2.279  0.4355E+02  0.5520E+02
  -2.279  0.4354E+02  0.5520E+02
  -2.278  0.4353E+02  0.5520E+02
  -2.278  0.4352E+02  0.5521E+02
  -2.278  0.4351E+02  0.5521E+02
  -2.278  0.4350E+02  0.5522E+02
  -2.278  0.4349E+02  0.5522E+02
  -2.278  0.4348E+02  0.5523E+02
  -2.278  0.4347E+02  0.5523E+02
  -2.278  0.4346E+02  0.5523E+02
  -2.278  0.4345E+02  0.5524E+02
  -2.277  0.4344E+02  0.5524E+02
  -2.277  0.4343E+02  0.5525E+02
  -2.277  0.4342E+02  0.5525E+02
  -2.277  0.4341E+02  0.5526E+02
  -2.277  0.4340E+02  0.5526E+02
  -2.277  0.4339E+02  0.5526E+02
  -2.277  0.4338E+02  0.5527E+02
  -2.277  0.4337E+02  0.5527E+02
  -2.277  0.4336E+02  0.5528E+02
  -2.277  0.4335E+02  0.5528E+02
  -2.276  0.4334E+02  0.5529E+02
  -2.276  0.4333E+02  0.5529E+02
  -2.276  0.4332E+02  0.5530E+02
  -2.276  0.4331E+02  0.5530E+02
  -2.276  0.4330E+02  0.5530E+02
  -2.276  0.4329E+02  0.5531E+02
  -2.276  0.4328E+02  0.5531E+02
  -2.276  0.4327E+02  0.5532E+02
  -2.276  0.4326E+02  0.5532E+02
  -2.276  0.4325E+02  0.5533E+02
  -2.276  0.4324E+02  0.5533E+02
  -2.275  0.4323E+02  0.5533E+02
  -2.275  0.4322E+02  0.5534E+02
  -2.275  0.4321E+02  0.5534E+02
  -2.275  0.4320E+02  0.5535E+02
  -2.275  0.4319E+02  0.5535E+02
  -2.275  0.4318E+02  0.5536E+02
  -2.275  0.4317E+02  0.5536E+02
  -2.275  0.4316E+02  0.5536E+02
  -2.275  0.4315E+02  0.5537E+02
  -2.275  0.4314E+02  0.5537E+02
  -2.274  0.4313E+02  0.5538E+02
  -2.274  0.4312E+02  0.5538E+02
  -2.274  0.4311E+02  0.5539E+02
  -2.274  0.4310E+02  0.5539E+02
  -2.274  0.4309E+02  0.5539E+02
  -2.274  0.4308E+02  0.5540E+02
  -2.274  0.4307E+02  0.5540E+02
  -2.274  0.4306E+02  0.5541E+02
  -2.274  0.4305E+02  0.5541E+02
  -2.273  0.4304E+02  0.5542E+02
  -2.273  0.4303E+02  0.5542E+02
  -2.273  0.4302E+02  0.5542E+02
  -2.273  0.4301E+02  0.5543E+02
  -2.273  0.4300E+02  0.5543E+02
  -2.273  0.4299E+02  0.5544E+02
  -2.273  0.4298E+02  0.5544E+02
  -2.273  0.4297E+02  0.5545E+02
  -2.273  0.4296E+02  0.5545E+02
  -2.273  0.4295E+02  0.5545E+02
  -2.272  0.4294E+02  0.5546E+02
  -2.272  0.4293E+02  0.5546E+02
  -2.272  0.4292E+02  0.5547E+02
  -2.272  0.4291E+02  0.5547E+02
  -2.272  0.4290E+02  0.5548E+02
  -2.272  0.4289E+02  0.5548E+02
  -2.272  0.4288E+02  0.5548E+02
  -2.272  0.4287E+02  0.5549E+02
  -2.272  0.4286E+02  0.5549E+02
  -2.272  0.4285E+02  0.5550E+02
  -2.272  0.4284E+02  0.5550E+02
  -2.271  0.4283E+02  0.5551E+02
  -2.271  0.4282E+02  0.5551E+02
  -2.271  0.4281E+02  0.5551E+02
  -2.271  0.4280E+02  0.5552E+02
  -2.271  0.4279E+02  0.5552E+02
  -2.271  0.4278E+02  0.5553E+02
  -2.271  0.4277E+02  0.5553E+02
  -2.271  0.4276E+02  0.5554E+02
  -2.271  0.4275E+02  0.5554E+02
  -2.271  0.4274E+02  0.5554E+02
  -2.270  0.4273E+02  0.5555E+02
  -2.270  0.4272E+02  0.5555E+02
  -2.270  0.4271E+02  0.5556E+02
  -2.270  0.4270E+02  0.5556E+02
  -2.270  0.4269E+02  0.5557E+02
  -2.270  0.4268E+02  0.5557E+02
  -2.270  0.4267E+02  0.5557E+02
  -2.270  0.4266E+02  0.5558E+02
  -2.270  0.4265E+02  0.5558E+02
  -2.270  0.4264E+02  0.5559E+02
  -2.269  0.4263E+02  0.5559E+02
  -2.269  0.4262E+02  0.5560E+02
  -2.269  0.4261E+02  0.5560E+02
  -2.269  0.4260E+02  0.5560E+02
  -2.269  0.4259E+02  0.5561E+02
  -2.269  0.4258E+02  0.5561E+02
  -2.269  0.4257E+02  0.5562E+02
  -2.269  0.4256E+02  0.5562E+02
  -2.269  0.4255E+02  0.5563E+02
  -2.268  0.4254E+02  0.5563E+02
  -2.268  0.4253E+02  0.5563E+02
  -2.268  0.4252E+02  0.5564E+02
  -2.268  0.4251E+02  0.5564E+02
  -2.268  0.4250E+02  0.5565E+02
  -2.268  0.4249E+02  0.5565E+02
  -2.268  0.4248E+02  0.5566E+02
  -2.268  0.4247E+02  0.5566E+02
  -2.268  0.4246E+02  0.5566E+02
  -2.268  0.4245E+02  0.5567E+02
  -2.268  0.4244E+02  0.5567E+02
  -2.267  0.4243E+02  0.5568E+02
  -2.267  0.4242E+02  0.5568E+02
  -2.267  0.4241E+02  0.5569E+02
  -2.267  0.4240E+02  0.5569E+02
  -2.267  0.4239E+02  0.5569E+02
  -2.267  0.4238E+02  0.5570E+02
  -2.267  0.4237E+02  0.5570E+02
  -2.267  0.4236E+02  0.5571E+02
  -2.267  0.4235E+02  0.5571E+02
  -2.267  0.4234E+02  0.5571E+02
  -2.266  0.4233E+02  0.5572E+02
  -2.266  0.4232E+02  0.5572E+02
  -2.266  0.4231E+02  0.5573E+02
  -2.266  0.4230E+02  0.5573E+02
  -2.266  0.4229E+02  0.5574E+02
  -2.266  0.4228E+02  0.5574E+02
  -2.266  0.4227E+02  0.5574E+02
  -2.266  0.4226E+02  0.5575E+02
  -2.266  0.4225E+02  0.5575E+02
  -2.265  0.4224E+02  0.5576E+02
  -2.265  0.4223E+02  0.5576E+02
  -2.265  0.4222E+02  0.5577E+02
  -2.265  0.4221E+02  0.5577E+02
  -2.265  0.4220E+02  0.5577E+02
  -2.265  0.4219E+02  0.5578E+02
  -2.265  0.4218E+02  0.5578E+02
  -2.265  0.4217E+02  0.5579E+02
  -2.265  0.4216E+02  0.5579E+02
  -2.265  0.4215E+02  0.5579E+02
  -2.264  0.4214E+02  0.5580E+02
  -2.264  0.4213E+02  0.5580E+02
  -2.264  0.4212E+02  0.5581E+02
  -2.264  0.4211E+02  0.5581E+02
  -2.264  0.4210E+02  0.5582E+02
  -2.264  0.4209E+02  0.5582E+02
  -2.264  0.4208E+02  0.5582E+02
  -2.264  0.4207E+02  0.5583E+02
  -2.264  0.4206E+02  0.5583E+02
  -2.264  0.4205E+02  0.5584E+02
  -2.264  0.4204E+02  0.5584E+02
  -2.263  0.4203E+02  0.5585E+02
  -2.263  0.4202E+02  0.5585E+02
  -2.263  0.4201E+02  0.5585E+02
  -2.263  0.4200E+02  0.5586E+02
  -2.263  0.4199E+02  0.5586E+02
  -2.263  0.4198E+02  0.5587E+02
  -2.263  0.4197E+02  0.5587E+02
  -2.263  0.4196E+02  0.5587E+02
  -2.263  0.4195E+02  0.5588E+02
  -2.262  0.4194E+02  0.5588E+02
  -2.262  0.4193E+02  0.5589E+02
  -2.262  0.4192E+02  0.5589E+02
  -2.262  0.4191E+02  0.5590E+02
  -2.262  0.4190E+02  0.5590E+02
  -2.262  0.4189E+02  0.5590E+02
  -2.262  0.4188E+02  0.5591E+02
  -2.262  0.4187E+02  0.5591E+02
  -2.262  0.4186E+02  0.5592E+02
  -2.262  0.4185E+02  0.5592E+02
  -2.262  0.4184E+02  0.5593E+02
  -2.261  0.4183E+02  0.5593E+02
  -2.261  0.4182E+02  0.5593E+02
  -2.261  0.4181E+02  0.5594E+02
  -2.261  0.4180E+02  0.5594E+02
  -2.261  0.4179E+02  0.5595E+02
  -2.261  0.4178E+02  0.5595E+02
  -2.261  0.4177E+02  0.5595E+02
  -2.261  0.4176E+02  0.5596E+02
  -2.261  0.4175E+02  0.5596E+02
  -2.260  0.4174E+02  0.5597E+02
  -2.260  0.4173E+02  0.5597E+02
  -2.260  0.4172E+02  0.5598E+02
  -2.260  0.4171E+02  0.5598E+02
  -2.260  0.4170E+02  0.5598E+02
  -2.260  0.4169E+02  0.5599E+02
  -2.260  0.4168E+02  0.5599E+02
  -2.260  0.4167E+02  0.5600E+02
  -2.260  0.4166E+02  0.5600E+02
  -2.260  0.4165E+02  0.5600E+02
  -2.260  0.4164E+02  0.5601E+02
  -2.259  0.4163E+02  0.5601E+02
  -2.259  0.4162E+02  0.5602E+02
  -2.259  0.4161E+02  0.5602E+02
  -2.259  0.4160E+02  0.5603E+02
  -2.259  0.4159E+02  0.5603E+02
  -2.259  0.4158E+02  0.5603E+02
  -2.259  0.4157E+02  0.5604E+02
  -2.259  0.4156E+02  0.5604E+02
  -2.259  0.4155E+02  0.5605E+02
  -2.259  0.4154E+02  0.5605E+02
  -2.258  0.4153E+02  0.5605E+02
  -2.258  0.4152E+02  0.5606E+02
  -2.258  0.4151E+02  0.5606E+02
  -2.258  0.4150E+02  0.5607E+02
  -2.258  0.4149E+02  0.5607E+02
  -2.258  0.4148E+02  0.5608E+02
  -2.258  0.4147E+02  0.5608E+02
  -2.258  0.4146E+02  0.5608E+02
  -2.258  0.4145E+02  0.5609E+02
  -2.257  0.4144E+02  0.5609E+02
  -2.257  0.4143E+02  0.5610E+02
  -2.257  0.4142E+02  0.5610E+02
  -2.257  0.4141E+02  0.5610E+02
  -2.257  0.4140E+02  0.5611E+02
  -2.257  0.4139E+02  0.5611E+02
  -2.257  0.4138E+02  0.5612E+02
  -2.257  0.4137E+02  0.5612E+02
  -2.257  0.4136E+02  0.5612E+02
  -2.257  0.4135E+02  0.5613E+02
  -2.256  0.4134E+02  0.5613E+02
  -2.256  0.4133E+02  0.5614E+02
  -2.256  0.4132E+02  0.5614E+02
  -2.256  0.4131E+02  0.5615E+02
  -2.256  0.4130E+02  0.5615E+02
  -2.256  0.4129E+02  0.5615E+02
  -2.256  0.4128E+02  0.5616E+02
  -2.256  0.4127E+02  0.5616E+02
  -2.256  0.4126E+02  0.5617E+02
  -2.256  0.4125E+02  0.5617E+02
  -2.256  0.4124E+02  0.5617E+02
  -2.255  0.4123E+02  0.5618E+02
  -2.255  0.4122E+02  0.5618E+02
  -2.255  0.4121E+02  0.5619E+02
  -2.255  0.4120E+02  0.5619E+02
  -2.255  0.4119E+02  0.5619E+02
  -2.255  0.4118E+02  0.5620E+02
  -2.255  0.4117E+02  0.5620E+02
  -2.255  0.4116E+02  0.5621E+02
  -2.255  0.4115E+02  0.5621E+02
  -2.254  0.4114E+02  0.5622E+02
  -2.254  0.4113E+02  0.5622E+02
  -2.254  0.4112E+02  0.5622E+02
  -2.254  0.4111E+02  0.5623E+02
  -2.254  0.4110E+02  0.5623E+02
  -2.254  0.4109E+02  0.5624E+02
  -2.254  0.4108E+02  0.5624E+02
  -2.254  0.4107E+02  0.5624E+02
  -2.254  0.4106E+02  0.5625E+02
  -2.254  0.4105E+02  0.5625E+02
  -2.253  0.4104E+02  0.5626E+02
  -2.253  0.4103E+02  0.5626E+02
  -2.253  0.4102E+02  0.5626E+02
  -2.253  0.4101E+02  0.5627E+02
  -2.253  0.4100E+02  0.5627E+02
  -2.253  0.4099E+02  0.5628E+02
  -2.253  0.4098E+02  0.5628E+02
  -2.253  0.4097E+02  0.5629E+02
  -2.253  0.4096E+02  0.5629E+02
  -2.253  0.4095E+02  0.5629E+02
  -2.253  0.4095E+02  0.5630E+02
  -2.252  0.4094E+02  0.5630E+02
  -2.252  0.4093E+02  0.5631E+02
  -2.252  0.4092E+02  0.5631E+02
  -2.252  0.4091E+02  0.5631E+02
  -2.252  0.4090E+02  0.5632E+02
  -2.252  0.4089E+02  0.5632E+02
  -2.252  0.4088E+02  0.5633E+02
  -2.252  0.4087E+02  0.5633E+02
  -2.252  0.4086E+02  0.5633E+02
  -2.251  0.4085E+02  0.5634E+02
  -2.251  0.4084E+02  0.5634E+02
  -2.251  0.4083E+02  0.5635E+02
  -2.251  0.4082E+02  0.5635E+02
  -2.251  0.4081E+02  0.5635E+02
  -2.251  0.4080E+02  0.5636E+02
  -2.251  0.4079E+02  0.5636E+02
  -2.251  0.4078E+02  0.5637E+02
  -2.251  0.4077E+02  0.5637E+02
  -2.251  0.4076E+02  0.5638E+02
  -2.251  0.4075E+02  0.5638E+02
  -2.250  0.4074E+02  0.5638E+02
  -2.250  0.4073E+02  0.5639E+02
  -2.250  0.4072E+02  0.5639E+02
  -2.250  0.4071E+02  0.5640E+02
  -2.250  0.4070E+02  0.5640E+02
  -2.250  0.4069E+02  0.5640E+02
  -2.250  0.4068E+02  0.5641E+02
  -2.250  0.4067E+02  0.5641E+02
  -2.250  0.4066E+02  0.5642E+02
  -2.250  0.4065E+02  0.5642E+02
  -2.249  0.4064E+02  0.5642E+02
  -2.249  0.4063E+02  0.5643E+02
  -2.249  0.4062E+02  0.5643E+02
  -2.249  0.4061E+02  0.5644E+02
  -2.249  0.4060E+02  0.5644E+02
  -2.249  0.4059E+02  0.5644E+02
  -2.249  0.4058E+02  0.5645E+02
  -2.249  0.4057E+02  0.5645E+02
  -2.249  0.4056E+02  0.5646E+02
  -2.248  0.4055E+02  0.5646E+02
  -2.248  0.4054E+02  0.5646E+02
  -2.248  0.4053E+02  0.5647E+02
  -2.248  0.4052E+02  0.5647E+02
  -2.248  0.4051E+02  0.5648E+02
  -2.248  0.4050E+02  0.5648E+02
  -2.248  0.4049E+02  0.5648E+02
  -2.248  0.4048E+02  0.5649E+02
  -2.248  0.4047E+02  0.5649E+02
  -2.248  0.4046E+02  0.5650E+02
  -2.248  0.4045E+02  0.5650E+02
  -2.247  0.4044E+02  0.5651E+02
  -2.247  0.4043E+02  0.5651E+02
  -2.247  0.4042E+02  0.5651E+02
  -2.247  0.4041E+02  0.5652E+02
  -2.247  0.4040E+02  0.5652E+02
  -2.247  0.4039E+02  0.5653E+02
  -2.247  0.4038E+02  0.5653E+02
  -2.247  0.4037E+02  0.5653E+02
  -2.247  0.4036E+02  0.5654E+02
  -2.247  0.4035E+02  0.5654E+02
  -2.246  0.4034E+02  0.5655E+02
  -2.246  0.4033E+02  0.5655E+02
  -2.246  0.4032E+02  0.5655E+02
  -2.246  0.4031E+02  0.5656E+02
  -2.246  0.4030E+02  0.5656E+02
  -2.246  0.4029E+02  0.5657E+02
  -2.246  0.4028E+02  0.5657E+02
  -2.246  0.4027E+02  0.5657E+02
  -2.246  0.4026E+02  0.5658E+02
  -2.245  0.4025E+02  0.5658E+02
  -2.245  0.4024E+02  0.5659E+02
  -2.245  0.4023E+02  0.5659E+02
  -2.245  0.4022E+02  0.5659E+02
  -2.245  0.4022E+02  0.5660E+02
  -2.245  0.4021E+02  0.5660E+02
  -2.245  0.4020E+02  0.5661E+02
  -2.245  0.4019E+02  0.5661E+02
  -2.245  0.4018E+02  0.5661E+02
  -2.245  0.4017E+02  0.5662E+02
  -2.244  0.4016E+02  0.5662E+02
  -2.244  0.4015E+02  0.5663E+02
  -2.244  0.4014E+02  0.5663E+02
  -2.244  0.4013E+02  0.5663E+02
  -2.244  0.4012E+02  0.5664E+02
  -2.244  0.4011E+02  0.5664E+02
  -2.244  0.4010E+02  0.5665E+02
  -2.244  0.4009E+02  0.5665E+02
  -2.244  0.4008E+02  0.5665E+02
  -2.244  0.4007E+02  0.5666E+02
  -2.244  0.4006E+02  0.5666E+02
  -2.243  0.4005E+02  0.5667E+02
  -2.243  0.4004E+02  0.5667E+02
  -2.243  0.4003E+02  0.5667E+02
  -2.243  0.4002E+02  0.5668E+02
  -2.243  0.4001E+02  0.5668E+02
  -2.243  0.4000E+02  0.5669E+02
  -2.243  0.3999E+02  0.5669E+02
  -2.243  0.3998E+02  0.5669E+02
  -2.243  0.3997E+02  0.5670E+02
  -2.242  0.3996E+02  0.5670E+02
  -2.242  0.3995E+02  0.5671E+02
  -2.242  0.3994E+02  0.5671E+02
  -2.242  0.3993E+02  0.5671E+02
  -2.242  0.3992E+02  0.5672E+02
  -2.242  0.3991E+02  0.5672E+02
  -2.242  0.3990E+02  0.5673E+02
  -2.242  0.3989E+02  0.5673E+02
  -2.242  0.3988E+02  0.5673E+02
  -2.242  0.3987E+02  0.5674E+02
  -2.242  0.3986E+02  0.5674E+02
  -2.241  0.3985E+02  0.5675E+02
  -2.241  0.3984E+02  0.5675E+02
  -2.241  0.3983E+02  0.5675E+02
  -2.241  0.3982E+02  0.5676E+02
  -2.241  0.3981E+02  0.5676E+02
  -2.241  0.3980E+02  0.5677E+02
  -2.241  0.3979E+02  0.5677E+02
  -2.241  0.3978E+02  0.5677E+02
  -2.241  0.3977E+02  0.5678E+02
  -2.241  0.3976E+02  0.5678E+02
  -2.240  0.3975E+02  0.5679E+02
  -2.240  0.3974E+02  0.5679E+02
  -2.240  0.3973E+02  0.5679E+02
  -2.240  0.3972E+02  0.5680E+02
  -2.240  0.3971E+02  0.5680E+02
  -2.240  0.3970E+02  0.5681E+02
  -2.240  0.3970E+02  0.5681E+02
  -2.240  0.3969E+02  0.5681E+02
  -2.240  0.3968E+02  0.5682E+02
  -2.240  0.3967E+02  0.5682E+02
  -2.239  0.3966E+02  0.5683E+02
  -2.239  0.3965E+02  0.5683E+02
  -2.239  0.3964E+02  0.5683E+02
  -2.239  0.3963E+02  0.5684E+02
  -2.239  0.3962E+02  0.5684E+02
  -2.239  0.3961E+02  0.5685E+02
  -2.239  0.3960E+02  0.5685E+02
  -2.239  0.3959E+02  0.5685E+02
  -2.239  0.3958E+02  0.5686E+02
  -2.239  0.3957E+02  0.5686E+02
  -2.238  0.3956E+02  0.5687E+02
  -2.238  0.3955E+02  0.5687E+02
  -2.238  0.3954E+02  0.5687E+02
  -2.238  0.3953E+02  0.5688E+02
  -2.238  0.3952E+02  0.5688E+02
  -2.238  0.3951E+02  0.5688E+02
  -2.238  0.3950E+02  0.5689E+02
  -2.238  0.3949E+02  0.5689E+02
  -2.238  0.3948E+02  0.5690E+02
  -2.238  0.3947E+02  0.5690E+02
  -2.237  0.3946E+02  0.5690E+02
  -2.237  0.3945E+02  0.5691E+02
  -2.237  0.3944E+02  0.5691E+02
  -2.237  0.3943E+02  0.5692E+02
  -2.237  0.3942E+02  0.5692E+02
  -2.237  0.3941E+02  0.5692E+02
  -2.237  0.3940E+02  0.5693E+02
  -2.237  0.3939E+02  0.5693E+02
  -2.237  0.3938E+02  0.5694E+02
  -2.236  0.3937E+02  0.5694E+02
  -2.236  0.3936E+02  0.5694E+02
  -2.236  0.3935E+02  0.5695E+02
  -2.236  0.3934E+02  0.5695E+02
  -2.236  0.3933E+02  0.5696E+02
  -2.236  0.3932E+02  0.5696E+02
  -2.236  0.3931E+02  0.5696E+02
  -2.236  0.3930E+02  0.5697E+02
  -2.236  0.3929E+02  0.5697E+02
  -2.236  0.3928E+02  0.5698E+02
  -2.236  0.3928E+02  0.5698E+02
  -2.235  0.3927E+02  0.5698E+02
  -2.235  0.3926E+02  0.5699E+02
  -2.235  0.3925E+02  0.5699E+02
  -2.235  0.3924E+02  0.5700E+02
  -2.235  0.3923E+02  0.5700E+02
  -2.235  0.3922E+02  0.5700E+02
  -2.235  0.3921E+02  0.5701E+02
  -2.235  0.3920E+02  0.5701E+02
  -2.235  0.3919E+02  0.5701E+02
  -2.235  0.3918E+02  0.5702E+02
  -2.234  0.3917E+02  0.5702E+02
  -2.234  0.3916E+02  0.5703E+02
  -2.234  0.3915E+02  0.5703E+02
  -2.234  0.3914E+02  0.5703E+02
  -2.234  0.3913E+02  0.5704E+02
  -2.234  0.3912E+02  0.5704E+02
  -2.234  0.3911E+02  0.5705E+02
  -2.234  0.3910E+02  0.5705E+02
  -2.234  0.3909E+02  0.5705E+02
  -2.233  0.3908E+02  0.5706E+02
  -2.233  0.3907E+02  0.5706E+02
  -2.233  0.3906E+02  0.5707E+02
  -2.233  0.3905E+02  0.5707E+02
  -2.233  0.3904E+02  0.5707E+02
  -2.233  0.3903E+02  0.5708E+02
  -2.233  0.3902E+02  0.5708E+02
  -2.233  0.3901E+02  0.5709E+02
  -2.233  0.3900E+02  0.5709E+02
  -2.233  0.3899E+02  0.5709E+02
  -2.233  0.3898E+02  0.5710E+02
  -2.232  0.3897E+02  0.5710E+02
  -2.232  0.3896E+02  0.5710E+02
  -2.232  0.3895E+02  0.5711E+02
  -2.232  0.3894E+02  0.5711E+02
  -2.232  0.3893E+02  0.5712E+02
  -2.232  0.3892E+02  0.5712E+02
  -2.232  0.3892E+02  0.5712E+02
  -2.232  0.3891E+02  0.5713E+02
  -2.232  0.3890E+02  0.5713E+02
  -2.232  0.3889E+02  0.5714E+02
  -2.231  0.3888E+02  0.5714E+02
  -2.231  0.3887E+02  0.5714E+02
  -2.231  0.3886E+02  0.5715E+02
  -2.231  0.3885E+02  0.5715E+02
  -2.231  0.3884E+02  0.5716E+02
  -2.231  0.3883E+02  0.5716E+02
  -2.231  0.3882E+02  0.5716E+02
  -2.231  0.3881E+02  0.5717E+02
  -2.231  0.3880E+02  0.5717E+02
  -2.231  0.3879E+02  0.5717E+02
  -2.230  0.3878E+02  0.5718E+02
  -2.230  0.3877E+02  0.5718E+02
  -2.230  0.3876E+02  0.5719E+02
  -2.230  0.3875E+02  0.5719E+02
  -2.230  0.3874E+02  0.5719E+02
  -2.230  0.3873E+02  0.5720E+02
  -2.230  0.3872E+02  0.5720E+02
  -2.230  0.3871E+02  0.5721E+02
  -2.230  0.3870E+02  0.5721E+02
  -2.230  0.3869E+02  0.5721E+02
  -2.229  0.3868E+02  0.5722E+02
  -2.229  0.3867E+02  0.5722E+02
  -2.229  0.3866E+02  0.5722E+02
  -2.229  0.3865E+02  0.5723E+02
  -2.229  0.3864E+02  0.5723E+02
  -2.229  0.3863E+02  0.5724E+02
  -2.229  0.3862E+02  0.5724E+02
  -2.229  0.3861E+02  0.5724E+02
  -2.229  0.3860E+02  0.5725E+02
  -2.229  0.3860E+02  0.5725E+02
  -2.228  0.3859E+02  0.5726E+02
  -2.228  0.3858E+02  0.5726E+02
  -2.228  0.3857E+02  0.5726E+02
  -2.228  0.3856E+02  0.5727E+02
  -2.228  0.3855E+02  0.5727E+02
  -2.228  0.3854E+02  0.5728E+02
  -2.228  0.3853E+02  0.5728E+02
  -2.228  0.3852E+02  0.5728E+02
  -2.228  0.3851E+02  0.5729E+02
  -2.228  0.3850E+02  0.5729E+02
  -2.227  0.3849E+02  0.5729E+02
  -2.227  0.3848E+02  0.5730E+02
  -2.227  0.3847E+02  0.5730E+02
  -2.227  0.3846E+02  0.5731E+02
  -2.227  0.3845E+02  0.5731E+02
  -2.227  0.3844E+02  0.5731E+02
  -2.227  0.3843E+02  0.5732E+02
  -2.227  0.3842E+02  0.5732E+02
  -2.227  0.3841E+02  0.5733E+02
  -2.227  0.3840E+02  0.5733E+02
  -2.226  0.3839E+02  0.5733E+02
  -2.226  0.3838E+02  0.5734E+02
  -2.226  0.3837E+02  0.5734E+02
  -2.226  0.3836E+02  0.5734E+02
  -2.226  0.3835E+02  0.5735E+02
  -2.226  0.3834E+02  0.5735E+02
  -2.226  0.3833E+02  0.5736E+02
  -2.226  0.3832E+02  0.5736E+02
  -2.226  0.3831E+02  0.5736E+02
  -2.226  0.3831E+02  0.5737E+02
  -2.225  0.3830E+02  0.5737E+02
  -2.225  0.3829E+02  0.5737E+02
  -2.225  0.3828E+02  0.5738E+02
  -2.225  0.3827E+02  0.5738E+02
  -2.225  0.3826E+02  0.5739E+02
  -2.225  0.3825E+02  0.5739E+02
  -2.225  0.3824E+02  0.5739E+02
  -2.225  0.3823E+02  0.5740E+02
  -2.225  0.3822E+02  0.5740E+02
  -2.224  0.3821E+02  0.5741E+02
  -2.224  0.3820E+02  0.5741E+02
  -2.224  0.3819E+02  0.5741E+02
  -2.224  0.3818E+02  0.5742E+02
  -2.224  0.3817E+02  0.5742E+02
  -2.224  0.3816E+02  0.5742E+02
  -2.224  0.3815E+02  0.5743E+02
  -2.224  0.3814E+02  0.5743E+02
  -2.224  0.3813E+02  0.5744E+02
  -2.224  0.3812E+02  0.5744E+02
  -2.224  0.3811E+02  0.5744E+02
  -2.223  0.3810E+02  0.5745E+02
  -2.223  0.3809E+02  0.5745E+02
  -2.223  0.3808E+02  0.5746E+02
  -2.223  0.3807E+02  0.5746E+02
  -2.223  0.3806E+02  0.5746E+02
  -2.223  0.3805E+02  0.5747E+02
  -2.223  0.3804E+02  0.5747E+02
  -2.223  0.3804E+02  0.5747E+02
  -2.223  0.3803E+02  0.5748E+02
  -2.223  0.3802E+02  0.5748E+02
  -2.222  0.3801E+02  0.5749E+02
  -2.222  0.3800E+02  0.5749E+02
  -2.222  0.3799E+02  0.5749E+02
  -2.222  0.3798E+02  0.5750E+02
  -2.222  0.3797E+02  0.5750E+02
  -2.222  0.3796E+02  0.5750E+02
  -2.222  0.3795E+02  0.5751E+02
  -2.222  0.3794E+02  0.5751E+02
  -2.222  0.3793E+02  0.5752E+02
  -2.222  0.3792E+02  0.5752E+02
  -2.221  0.3791E+02  0.5752E+02
  -2.221  0.3790E+02  0.5753E+02
  -2.221  0.3789E+02  0.5753E+02
  -2.221  0.3788E+02  0.5753E+02
  -2.221  0.3787E+02  0.5754E+02
  -2.221  0.3786E+02  0.5754E+02
  -2.221  0.3785E+02  0.5755E+02
  -2.221  0.3784E+02  0.5755E+02
  -2.221  0.3783E+02  0.5755E+02
  -2.220  0.3782E+02  0.5756E+02
  -2.220  0.3781E+02  0.5756E+02
  -2.220  0.3780E+02  0.5757E+02
  -2.220  0.3780E+02  0.5757E+02
  -2.220  0.3779E+02  0.5757E+02
  -2.220  0.3778E+02  0.5758E+02
  -2.220  0.3777E+02  0.5758E+02
  -2.220  0.3776E+02  0.5758E+02
  -2.220  0.3775E+02  0.5759E+02
  -2.220  0.3774E+02  0.5759E+02
  -2.220  0.3773E+02  0.5760E+02
  -2.219  0.3772E+02  0.5760E+02
  -2.219  0.3771E+02  0.5760E+02
  -2.219  0.3770E+02  0.5761E+02
  -2.219  0.3769E+02  0.5761E+02
  -2.219  0.3768E+02  0.5761E+02
  -2.219  0.3767E+02  0.5762E+02
  -2.219  0.3766E+02  0.5762E+02
  -2.219  0.3765E+02  0.5763E+02
  -2.219  0.3764E+02  0.5763E+02
  -2.219  0.3763E+02  0.5763E+02
  -2.218  0.3762E+02  0.5764E+02
  -2.218  0.3761E+02  0.5764E+02
  -2.218  0.3760E+02  0.5764E+02
  -2.218  0.3759E+02  0.5765E+02
  -2.218  0.3758E+02  0.5765E+02
  -2.218  0.3757E+02  0.5766E+02
  -2.218  0.3757E+02  0.5766E+02
  -2.218  0.3756E+02  0.5766E+02
  -2.218  0.3755E+02  0.5767E+02
  -2.218  0.3754E+02  0.5767E+02
  -2.217  0.3753E+02  0.5767E+02
  -2.217  0.3752E+02  0.5768E+02
  -2.217  0.3751E+02  0.5768E+02
  -2.217  0.3750E+02  0.5769E+02
  -2.217  0.3749E+02  0.5769E+02
  -2.217  0.3748E+02  0.5769E+02
  -2.217  0.3747E+02  0.5770E+02
  -2.217  0.3746E+02  0.5770E+02
  -2.217  0.3745E+02  0.5770E+02
  -2.216  0.3744E+02  0.5771E+02
  -2.216  0.3743E+02  0.5771E+02
  -2.216  0.3742E+02  0.5772E+02
  -2.216  0.3741E+02  0.5772E+02
  -2.216  0.3740E+02  0.5772E+02
  -2.216  0.3739E+02  0.5773E+02
  -2.216  0.3738E+02  0.5773E+02
  -2.216  0.3737E+02  0.5773E+02
  -2.216  0.3736E+02  0.5774E+02
  -2.216  0.3735E+02  0.5774E+02
  -2.216  0.3735E+02  0.5775E+02
  -2.215  0.3734E+02  0.5775E+02
  -2.215  0.3733E+02  0.5775E+02
  -2.215  0.3732E+02  0.5776E+02
  -2.215  0.3731E+02  0.5776E+02
  -2.215  0.3730E+02  0.5776E+02
  -2.215  0.3729E+02  0.5777E+02
  -2.215  0.3728E+02  0.5777E+02
  -2.215  0.3727E+02  0.5778E+02
  -2.215  0.3726E+02  0.5778E+02
  -2.215  0.3725E+02  0.5778E+02
  -2.214  0.3724E+02  0.5779E+02
  -2.214  0.3723E+02  0.5779E+02
  -2.214  0.3722E+02  0.5779E+02
  -2.214  0.3721E+02  0.5780E+02
  -2.214  0.3720E+02  0.5780E+02
  -2.214  0.3719E+02  0.5781E+02
  -2.214  0.3718E+02  0.5781E+02
  -2.214  0.3717E+02  0.5781E+02
  -2.214  0.3716E+02  0.5782E+02
  -2.213  0.3715E+02  0.5782E+02
  -2.213  0.3715E+02  0.5782E+02
  -2.213  0.3714E+02  0.5783E+02
  -2.213  0.3713E+02  0.5783E+02
  -2.213  0.3712E+02  0.5783E+02
  -2.213  0.3711E+02  0.5784E+02
  -2.213  0.3710E+02  0.5784E+02
  -2.213  0.3709E+02  0.5785E+02
  -2.213  0.3708E+02  0.5785E+02
  -2.213  0.3707E+02  0.5785E+02
  -2.212  0.3706E+02  0.5786E+02
  -2.212  0.3705E+02  0.5786E+02
  -2.212  0.3704E+02  0.5786E+02
  -2.212  0.3703E+02  0.5787E+02
  -2.212  0.3702E+02  0.5787E+02
  -2.212  0.3701E+02  0.5788E+02
  -2.212  0.3700E+02  0.5788E+02
  -2.212  0.3699E+02  0.5788E+02
  -2.212  0.3698E+02  0.5789E+02
  -2.212  0.3697E+02  0.5789E+02
  -2.212  0.3696E+02  0.5789E+02
  -2.211  0.3695E+02  0.5790E+02
  -2.211  0.3695E+02  0.5790E+02
  -2.211  0.3694E+02  0.5791E+02
  -2.211  0.3693E+02  0.5791E+02
  -2.211  0.3692E+02  0.5791E+02
  -2.211  0.3691E+02  0.5792E+02
  -2.211  0.3690E+02  0.5792E+02
  -2.211  0.3689E+02  0.5792E+02
  -2.211  0.3688E+02  0.5793E+02
  -2.211  0.3687E+02  0.5793E+02
  -2.210  0.3686E+02  0.5793E+02
  -2.210  0.3685E+02  0.5794E+02
  -2.210  0.3684E+02  0.5794E+02
  -2.210  0.3683E+02  0.5795E+02
  -2.210  0.3682E+02  0.5795E+02
  -2.210  0.3681E+02  0.5795E+02
  -2.210  0.3680E+02  0.5796E+02
  -2.210  0.3679E+02  0.5796E+02
  -2.210  0.3678E+02  0.5796E+02
  -2.209  0.3677E+02  0.5797E+02
  -2.209  0.3677E+02  0.5797E+02
  -2.209  0.3676E+02  0.5798E+02
  -2.209  0.3675E+02  0.5798E+02
  -2.209  0.3674E+02  0.5798E+02
  -2.209  0.3673E+02  0.5799E+02
  -2.209  0.3672E+02  0.5799E+02
  -2.209  0.3671E+02  0.5799E+02
  -2.209  0.3670E+02  0.5800E+02
  -2.209  0.3669E+02  0.5800E+02
  -2.209  0.3668E+02  0.5800E+02
  -2.208  0.3667E+02  0.5801E+02
  -2.208  0.3666E+02  0.5801E+02
  -2.208  0.3665E+02  0.5802E+02
  -2.208  0.3664E+02  0.5802E+02
  -2.208  0.3663E+02  0.5802E+02
  -2.208  0.3662E+02  0.5803E+02
  -2.208  0.3661E+02  0.5803E+02
  -2.208  0.3660E+02  0.5803E+02
  -2.208  0.3659E+02  0.5804E+02
  -2.208  0.3659E+02  0.5804E+02
  -2.207  0.3658E+02  0.5804E+02
  -2.207  0.3657E+02  0.5805E+02
  -2.207  0.3656E+02  0.5805E+02
  -2.207  0.3655E+02  0.5806E+02
  -2.207  0.3654E+02  0.5806E+02
  -2.207  0.3653E+02  0.5806E+02
  -2.207  0.3652E+02  0.5807E+02
  -2.207  0.3651E+02  0.5807E+02
  -2.207  0.3650E+02  0.5807E+02
  -2.207  0.3649E+02  0.5808E+02
  -2.206  0.3648E+02  0.5808E+02
  -2.206  0.3647E+02  0.5808E+02
  -2.206  0.3646E+02  0.5809E+02
  -2.206  0.3645E+02  0.5809E+02
  -2.206  0.3644E+02  0.5810E+02
  -2.206  0.3643E+02  0.5810E+02
  -2.206  0.3642E+02  0.5810E+02
  -2.206  0.3642E+02  0.5811E+02
  -2.206  0.3641E+02  0.5811E+02
  -2.206  0.3640E+02  0.5811E+02
  -2.205  0.3639E+02  0.5812E+02
  -2.205  0.3638E+02  0.5812E+02
  -2.205  0.3637E+02  0.5812E+02
  -2.205  0.3636E+02  0.5813E+02
  -2.205  0.3635E+02  0.5813E+02
  -2.205  0.3634E+02  0.5814E+02
  -2.205  0.3633E+02  0.5814E+02
  -2.205  0.3632E+02  0.5814E+02
  -2.205  0.3631E+02  0.5815E+02
  -2.204  0.3630E+02  0.5815E+02
  -2.204  0.3629E+02  0.5815E+02
  -2.204  0.3628E+02  0.5816E+02
  -2.204  0.3627E+02  0.5816E+02
  -2.204  0.3626E+02  0.5816E+02
  -2.204  0.3625E+02  0.5817E+02
  -2.204  0.3625E+02  0.5817E+02
  -2.204  0.3624E+02  0.5818E+02
  -2.204  0.3623E+02  0.5818E+02
  -2.204  0.3622E+02  0.5818E+02
  -2.204  0.3621E+02  0.5819E+02
  -2.203  0.3620E+02  0.5819E+02
  -2.203  0.3619E+02  0.5819E+02
  -2.203  0.3618E+02  0.5820E+02
  -2.203  0.3617E+02  0.5820E+02
  -2.203  0.3616E+02  0.5820E+02
  -2.203  0.3615E+02  0.5821E+02
  -2.203  0.3614E+02  0.5821E+02
  -2.203  0.3613E+02  0.5822E+02
  -2.203  0.3612E+02  0.5822E+02
  -2.203  0.3611E+02  0.5822E+02
  -2.202  0.3610E+02  0.5823E+02
  -2.202  0.3609E+02  0.5823E+02
  -2.202  0.3609E+02  0.5823E+02
  -2.202  0.3608E+02  0.5824E+02
  -2.202  0.3607E+02  0.5824E+02
  -2.202  0.3606E+02  0.5824E+02
  -2.202  0.3605E+02  0.5825E+02
  -2.202  0.3604E+02  0.5825E+02
  -2.202  0.3603E+02  0.5826E+02
  -2.201  0.3602E+02  0.5826E+02
  -2.201  0.3601E+02  0.5826E+02
  -2.201  0.3600E+02  0.5827E+02
  -2.201  0.3599E+02  0.5827E+02
  -2.201  0.3598E+02  0.5827E+02
  -2.201  0.3597E+02  0.5828E+02
  -2.201  0.3596E+02  0.5828E+02
  -2.201  0.3595E+02  0.5828E+02
  -2.201  0.3594E+02  0.5829E+02
  -2.201  0.3594E+02  0.5829E+02
  -2.200  0.3593E+02  0.5829E+02
  -2.200  0.3592E+02  0.5830E+02
  -2.200  0.3591E+02  0.5830E+02
  -2.200  0.3590E+02  0.5831E+02
  -2.200  0.3589E+02  0.5831E+02
  -2.200  0.3588E+02  0.5831E+02
  -2.200  0.3587E+02  0.5832E+02
  -2.200  0.3586E+02  0.5832E+02
  -2.200  0.3585E+02  0.5832E+02
  -2.200  0.3584E+02  0.5833E+02
  -2.200  0.3583E+02  0.5833E+02
  -2.199  0.3582E+02  0.5833E+02
  -2.199  0.3581E+02  0.5834E+02
  -2.199  0.3580E+02  0.5834E+02
  -2.199  0.3579E+02  0.5835E+02
  -2.199  0.3579E+02  0.5835E+02
  -2.199  0.3578E+02  0.5835E+02
  -2.199  0.3577E+02  0.5836E+02
  -2.199  0.3576E+02  0.5836E+02
  -2.199  0.3575E+02  0.5836E+02
  -2.198  0.3574E+02  0.5837E+02
  -2.198  0.3573E+02  0.5837E+02
  -2.198  0.3572E+02  0.5837E+02
  -2.198  0.3571E+02  0.5838E+02
  -2.198  0.3570E+02  0.5838E+02
  -2.198  0.3569E+02  0.5838E+02
  -2.198  0.3568E+02  0.5839E+02
  -2.198  0.3567E+02  0.5839E+02
  -2.198  0.3566E+02  0.5840E+02
  -2.198  0.3565E+02  0.5840E+02
  -2.198  0.3565E+02  0.5840E+02
  -2.197  0.3564E+02  0.5841E+02
  -2.197  0.3563E+02  0.5841E+02
  -2.197  0.3562E+02  0.5841E+02
  -2.197  0.3561E+02  0.5842E+02
  -2.197  0.3560E+02  0.5842E+02
  -2.197  0.3559E+02  0.5842E+02
  -2.197  0.3558E+02  0.5843E+02
  -2.197  0.3557E+02  0.5843E+02
  -2.197  0.3556E+02  0.5843E+02
  -2.197  0.3555E+02  0.5844E+02
  -2.196  0.3554E+02  0.5844E+02
  -2.196  0.3553E+02  0.5844E+02
  -2.196  0.3552E+02  0.5845E+02
  -2.196  0.3551E+02  0.5845E+02
  -2.196  0.3551E+02  0.5846E+02
  -2.196  0.3550E+02  0.5846E+02
  -2.196  0.3549E+02  0.5846E+02
  -2.196  0.3548E+02  0.5847E+02
  -2.196  0.3547E+02  0.5847E+02
  -2.196  0.3546E+02  0.5847E+02
  -2.195  0.3545E+02  0.5848E+02
  -2.195  0.3544E+02  0.5848E+02
  -2.195  0.3543E+02  0.5848E+02
  -2.195  0.3542E+02  0.5849E+02
  -2.195  0.3541E+02  0.5849E+02
  -2.195  0.3540E+02  0.5849E+02
  -2.195  0.3539E+02  0.5850E+02
  -2.195  0.3538E+02  0.5850E+02
  -2.195  0.3537E+02  0.5851E+02
  -2.195  0.3537E+02  0.5851E+02
  -2.194  0.3536E+02  0.5851E+02
  -2.194  0.3535E+02  0.5852E+02
  -2.194  0.3534E+02  0.5852E+02
  -2.194  0.3533E+02  0.5852E+02
  -2.194  0.3532E+02  0.5853E+02
  -2.194  0.3531E+02  0.5853E+02
  -2.194  0.3530E+02  0.5853E+02
  -2.194  0.3529E+02  0.5854E+02
  -2.194  0.3528E+02  0.5854E+02
  -2.194  0.3527E+02  0.5854E+02
  -2.193  0.3526E+02  0.5855E+02
  -2.193  0.3525E+02  0.5855E+02
  -2.193  0.3524E+02  0.5855E+02
  -2.193  0.3524E+02  0.5856E+02
  -2.193  0.3523E+02  0.5856E+02
  -2.193  0.3522E+02  0.5857E+02
  -2.193  0.3521E+02  0.5857E+02
  -2.193  0.3520E+02  0.5857E+02
  -2.193  0.3519E+02  0.5858E+02
  -2.192  0.3518E+02  0.5858E+02
  -2.192  0.3517E+02  0.5858E+02
  -2.192  0.3516E+02  0.5859E+02
  -2.192  0.3515E+02  0.5859E+02
  -2.192  0.3514E+02  0.5859E+02
  -2.192  0.3513E+02  0.5860E+02
  -2.192  0.3512E+02  0.5860E+02
  -2.192  0.3511E+02  0.5860E+02
  -2.192  0.3511E+02  0.5861E+02
  -2.192  0.3510E+02  0.5861E+02
  -2.192  0.3509E+02  0.5861E+02
  -2.191  0.3508E+02  0.5862E+02
  -2.191  0.3507E+02  0.5862E+02
  -2.191  0.3506E+02  0.5862E+02
  -2.191  0.3505E+02  0.5863E+02
  -2.191  0.3504E+02  0.5863E+02
  -2.191  0.3503E+02  0.5864E+02
  -2.191  0.3502E+02  0.5864E+02
  -2.191  0.3501E+02  0.5864E+02
  -2.191  0.3500E+02  0.5865E+02
  -2.191  0.3499E+02  0.5865E+02
  -2.190  0.3498E+02  0.5865E+02
  -2.190  0.3498E+02  0.5866E+02
  -2.190  0.3497E+02  0.5866E+02
  -2.190  0.3496E+02  0.5866E+02
  -2.190  0.3495E+02  0.5867E+02
  -2.190  0.3494E+02  0.5867E+02
  -2.190  0.3493E+02  0.5867E+02
  -2.190  0.3492E+02  0.5868E+02
  -2.190  0.3491E+02  0.5868E+02
  -2.189  0.3490E+02  0.5868E+02
  -2.189  0.3489E+02  0.5869E+02
  -2.189  0.3488E+02  0.5869E+02
  -2.189  0.3487E+02  0.5869E+02
  -2.189  0.3486E+02  0.5870E+02
  -2.189  0.3486E+02  0.5870E+02
  -2.189  0.3485E+02  0.5871E+02
  -2.189  0.3484E+02  0.5871E+02
  -2.189  0.3483E+02  0.5871E+02
  -2.189  0.3482E+02  0.5872E+02
  -2.189  0.3481E+02  0.5872E+02
  -2.188  0.3480E+02  0.5872E+02
  -2.188  0.3479E+02  0.5873E+02
  -2.188  0.3478E+02  0.5873E+02
  -2.188  0.3477E+02  0.5873E+02
  -2.188  0.3476E+02  0.5874E+02
  -2.188  0.3475E+02  0.5874E+02
  -2.188  0.3474E+02  0.5874E+02
  -2.188  0.3474E+02  0.5875E+02
  -2.188  0.3473E+02  0.5875E+02
  -2.188  0.3472E+02  0.5875E+02
  -2.187  0.3471E+02  0.5876E+02
  -2.187  0.3470E+02  0.5876E+02
  -2.187  0.3469E+02  0.5876E+02
  -2.187  0.3468E+02  0.5877E+02
  -2.187  0.3467E+02  0.5877E+02
  -2.187  0.3466E+02  0.5877E+02
  -2.187  0.3465E+02  0.5878E+02
  -2.187  0.3464E+02  0.5878E+02
  -2.187  0.3463E+02  0.5879E+02
  -2.187  0.3462E+02  0.5879E+02
  -2.186  0.3462E+02  0.5879E+02
  -2.186  0.3461E+02  0.5880E+02
  -2.186  0.3460E+02  0.5880E+02
  -2.186  0.3459E+02  0.5880E+02
  -2.186  0.3458E+02  0.5881E+02
  -2.186  0.3457E+02  0.5881E+02
  -2.186  0.3456E+02  0.5881E+02
  -2.186  0.3455E+02  0.5882E+02
  -2.186  0.3454E+02  0.5882E+02
  -2.186  0.3453E+02  0.5882E+02
  -2.185  0.3452E+02  0.5883E+02
  -2.185  0.3451E+02  0.5883E+02
  -2.185  0.3451E+02  0.5883E+02
  -2.185  0.3450E+02  0.5884E+02
  -2.185  0.3449E+02  0.5884E+02
  -2.185  0.3448E+02  0.5884E+02
  -2.185  0.3447E+02  0.5885E+02
  -2.185  0.3446E+02  0.5885E+02
  -2.185  0.3445E+02  0.5885E+02
  -2.185  0.3444E+02  0.5886E+02
  -2.184  0.3443E+02  0.5886E+02
  -2.184  0.3442E+02  0.5886E+02
  -2.184  0.3441E+02  0.5887E+02
  -2.184  0.3440E+02  0.5887E+02
  -2.184  0.3440E+02  0.5887E+02
  -2.184  0.3439E+02  0.5888E+02
  -2.184  0.3438E+02  0.5888E+02
  -2.184  0.3437E+02  0.5889E+02
  -2.184  0.3436E+02  0.5889E+02
  -2.183  0.3435E+02  0.5889E+02
  -2.183  0.3434E+02  0.5890E+02
  -2.183  0.3433E+02  0.5890E+02
  -2.183  0.3432E+02  0.5890E+02
  -2.183  0.3431E+02  0.5891E+02
  -2.183  0.3430E+02  0.5891E+02
  -2.183  0.3429E+02  0.5891E+02
  -2.183  0.3429E+02  0.5892E+02
  -2.183  0.3428E+02  0.5892E+02
  -2.183  0.3427E+02  0.5892E+02
  -2.183  0.3426E+02  0.5893E+02
  -2.182  0.3425E+02  0.5893E+02
  -2.182  0.3424E+02  0.5893E+02
  -2.182  0.3423E+02  0.5894E+02
  -2.182  0.3422E+02  0.5894E+02
  -2.182  0.3421E+02  0.5894E+02
  -2.182  0.3420E+02  0.5895E+02
  -2.182  0.3419E+02  0.5895E+02
  -2.182  0.3418E+02  0.5895E+02
  -2.182  0.3418E+02  0.5896E+02
  -2.182  0.3417E+02  0.5896E+02
  -2.181  0.3416E+02  0.5896E+02
  -2.181  0.3415E+02  0.5897E+02
  -2.181  0.3414E+02  0.5897E+02
  -2.181  0.3413E+02  0.5897E+02
  -2.181  0.3412E+02  0.5898E+02
  -2.181  0.3411E+02  0.5898E+02
  -2.181  0.3410E+02  0.5898E+02
  -2.181  0.3409E+02  0.5899E+02
  -2.181  0.3408E+02  0.5899E+02
  -2.180  0.3407E+02  0.5899E+02
  -2.180  0.3407E+02  0.5900E+02
  -2.180  0.3406E+02  0.5900E+02
  -2.180  0.3405E+02  0.5900E+02
  -2.180  0.3404E+02  0.5901E+02
  -2.180  0.3403E+02  0.5901E+02
  -2.180  0.3402E+02  0.5902E+02
  -2.180  0.3401E+02  0.5902E+02
  -2.180  0.3400E+02  0.5902E+02
  -2.180  0.3399E+02  0.5903E+02
  -2.179  0.3398E+02  0.5903E+02
  -2.179  0.3397E+02  0.5903E+02
  -2.179  0.3397E+02  0.5904E+02
  -2.179  0.3396E+02  0.5904E+02
  -2.179  0.3395E+02  0.5904E+02
  -2.179  0.3394E+02  0.5905E+02
  -2.179  0.3393E+02  0.5905E+02
  -2.179  0.3392E+02  0.5905E+02
  -2.179  0.3391E+02  0.5906E+02
  -2.179  0.3390E+02  0.5906E+02
  -2.179  0.3389E+02  0.5906E+02
  -2.178  0.3388E+02  0.5907E+02
  -2.178  0.3387E+02  0.5907E+02
  -2.178  0.3387E+02  0.5907E+02
  -2.178  0.3386E+02  0.5908E+02
  -2.178  0.3385E+02  0.5908E+02
  -2.178  0.3384E+02  0.5908E+02
  -2.178  0.3383E+02  0.5909E+02
  -2.178  0.3382E+02  0.5909E+02
  -2.178  0.3381E+02  0.5909E+02
  -2.178  0.3380E+02  0.5910E+02
  -2.177  0.3379E+02  0.5910E+02
  -2.177  0.3378E+02  0.5910E+02
  -2.177  0.3377E+02  0.5911E+02
  -2.177  0.3377E+02  0.5911E+02
  -2.177  0.3376E+02  0.5911E+02
  -2.177  0.3375E+02  0.5912E+02
  -2.177  0.3374E+02  0.5912E+02
  -2.177  0.3373E+02  0.5912E+02
  -2.177  0.3372E+02  0.5913E+02
  -2.176  0.3371E+02  0.5913E+02
  -2.176  0.3370E+02  0.5913E+02
  -2.176  0.3369E+02  0.5914E+02
  -2.176  0.3368E+02  0.5914E+02
  -2.176  0.3367E+02  0.5914E+02
  -2.176  0.3367E+02  0.5915E+02
  -2.176  0.3366E+02  0.5915E+02
  -2.176  0.3365E+02  0.5915E+02
  -2.176  0.3364E+02  0.5916E+02
  -2.176  0.3363E+02  0.5916E+02
  -2.175  0.3362E+02  0.5916E+02
  -2.175  0.3361E+02  0.5917E+02
  -2.175  0.3360E+02  0.5917E+02
  -2.175  0.3359E+02  0.5917E+02
  -2.175  0.3358E+02  0.5918E+02
  -2.175  0.3357E+02  0.5918E+02
  -2.175  0.3357E+02  0.5918E+02
  -2.175  0.3356E+02  0.5919E+02
  -2.175  0.3355E+02  0.5919E+02
  -2.175  0.3354E+02  0.5919E+02
  -2.175  0.3353E+02  0.5920E+02
  -2.174  0.3352E+02  0.5920E+02
  -2.174  0.3351E+02  0.5920E+02
  -2.174  0.3350E+02  0.5921E+02
  -2.174  0.3349E+02  0.5921E+02
  -2.174  0.3348E+02  0.5921E+02
  -2.174  0.3348E+02  0.5922E+02
  -2.174  0.3347E+02  0.5922E+02
  -2.174  0.3346E+02  0.5922E+02
  -2.174  0.3345E+02  0.5923E+02
  -2.174  0.3344E+02  0.5923E+02
  -2.173  0.3343E+02  0.5923E+02
  -2.173  0.3342E+02  0.5924E+02
  -2.173  0.3341E+02  0.5924E+02
  -2.173  0.3340E+02  0.5924E+02
  -2.173  0.3339E+02  0.5925E+02
  -2.173  0.3338E+02  0.5925E+02
  -2.173  0.3338E+02  0.5925E+02
  -2.173  0.3337E+02  0.5926E+02
  -2.173  0.3336E+02  0.5926E+02
  -2.172  0.3335E+02  0.5926E+02
  -2.172  0.3334E+02  0.5927E+02
  -2.172  0.3333E+02  0.5927E+02
  -2.172  0.3332E+02  0.5927E+02
  -2.172  0.3331E+02  0.5928E+02
  -2.172  0.3330E+02  0.5928E+02
  -2.172  0.3329E+02  0.5928E+02
  -2.172  0.3329E+02  0.5929E+02
  -2.172  0.3328E+02  0.5929E+02
  -2.172  0.3327E+02  0.5929E+02
  -2.171  0.3326E+02  0.5930E+02
  -2.171  0.3325E+02  0.5930E+02
  -2.171  0.3324E+02  0.5930E+02
  -2.171  0.3323E+02  0.5931E+02
  -2.171  0.3322E+02  0.5931E+02
  -2.171  0.3321E+02  0.5931E+02
  -2.171  0.3320E+02  0.5932E+02
  -2.171  0.3320E+02  0.5932E+02
  -2.171  0.3319E+02  0.5932E+02
  -2.171  0.3318E+02  0.5933E+02
  -2.171  0.3317E+02  0.5933E+02
  -2.170  0.3316E+02  0.5933E+02
  -2.170  0.3315E+02  0.5934E+02
  -2.170  0.3314E+02  0.5934E+02
  -2.170  0.3313E+02  0.5934E+02
  -2.170  0.3312E+02  0.5935E+02
  -2.170  0.3311E+02  0.5935E+02
  -2.170  0.3311E+02  0.5935E+02
  -2.170  0.3310E+02  0.5936E+02
  -2.170  0.3309E+02  0.5936E+02
  -2.170  0.3308E+02  0.5936E+02
  -2.169  0.3307E+02  0.5937E+02
  -2.169  0.3306E+02  0.5937E+02
  -2.169  0.3305E+02  0.5937E+02
  -2.169  0.3304E+02  0.5938E+02
  -2.169  0.3303E+02  0.5938E+02
  -2.169  0.3302E+02  0.5938E+02
  -2.169  0.3302E+02  0.5939E+02
  -2.169  0.3301E+02  0.5939E+02
  -2.169  0.3300E+02  0.5939E+02
  -2.168  0.3299E+02  0.5940E+02
  -2.168  0.3298E+02  0.5940E+02
  -2.168  0.3297E+02  0.5940E+02
  -2.168  0.3296E+02  0.5941E+02
  -2.168  0.3295E+02  0.5941E+02
  -2.168  0.3294E+02  0.5941E+02
  -2.168  0.3294E+02  0.5942E+02
  -2.168  0.3293E+02  0.5942E+02
  -2.168  0.3292E+02  0.5942E+02
  -2.168  0.3291E+02  0.5943E+02
  -2.167  0.3290E+02  0.5943E+02
  -2.167  0.3289E+02  0.5943E+02
  -2.167  0.3288E+02  0.5944E+02
  -2.167  0.3287E+02  0.5944E+02
  -2.167  0.3286E+02  0.5944E+02
  -2.167  0.3285E+02  0.5945E+02
  -2.167  0.3285E+02  0.5945E+02
  -2.167  0.3284E+02  0.5945E+02
  -2.167  0.3283E+02  0.5946E+02
  -2.167  0.3282E+02  0.5946E+02
  -2.167  0.3281E+02  0.5946E+02
  -2.166  0.3280E+02  0.5947E+02
  -2.166  0.3279E+02  0.5947E+02
  -2.166  0.3278E+02  0.5947E+02
  -2.166  0.3277E+02  0.5948E+02
  -2.166  0.3277E+02  0.5948E+02
  -2.166  0.3276E+02  0.5948E+02
  -2.166  0.3275E+02  0.5949E+02
  -2.166  0.3274E+02  0.5949E+02
  -2.166  0.3273E+02  0.5949E+02
  -2.165  0.3272E+02  0.5950E+02
  -2.165  0.3271E+02  0.5950E+02
  -2.165  0.3270E+02  0.5950E+02
  -2.165  0.3269E+02  0.5951E+02
  -2.165  0.3268E+02  0.5951E+02
  -2.165  0.3268E+02  0.5951E+02
  -2.165  0.3267E+02  0.5952E+02
  -2.165  0.3266E+02  0.5952E+02
  -2.165  0.3265E+02  0.5952E+02
  -2.165  0.3264E+02  0.5952E+02
  -2.165  0.3263E+02  0.5953E+02
  -2.164  0.3262E+02  0.5953E+02
  -2.164  0.3261E+02  0.5953E+02
  -2.164  0.3260E+02  0.5954E+02
  -2.164  0.3260E+02  0.5954E+02
  -2.164  0.3259E+02  0.5954E+02
  -2.164  0.3258E+02  0.5955E+02
  -2.164  0.3257E+02  0.5955E+02
  -2.164  0.3256E+02  0.5955E+02
  -2.164  0.3255E+02  0.5956E+02
  -2.163  0.3254E+02  0.5956E+02
  -2.163  0.3253E+02  0.5956E+02
  -2.163  0.3252E+02  0.5957E+02
  -2.163  0.3252E+02  0.5957E+02
  -2.163  0.3251E+02  0.5957E+02
  -2.163  0.3250E+02  0.5958E+02
  -2.163  0.3249E+02  0.5958E+02
  -2.163  0.3248E+02  0.5958E+02
  -2.163  0.3247E+02  0.5959E+02
  -2.163  0.3246E+02  0.5959E+02
  -2.163  0.3245E+02  0.5959E+02
  -2.162  0.3244E+02  0.5960E+02
  -2.162  0.3244E+02  0.5960E+02
  -2.162  0.3243E+02  0.5960E+02
  -2.162  0.3242E+02  0.5961E+02
  -2.162  0.3241E+02  0.5961E+02
  -2.162  0.3240E+02  0.5961E+02
  -2.162  0.3239E+02  0.5962E+02
  -2.162  0.3238E+02  0.5962E+02
  -2.162  0.3237E+02  0.5962E+02
  -2.162  0.3236E+02  0.5963E+02
  -2.161  0.3236E+02  0.5963E+02
  -2.161  0.3235E+02  0.5963E+02
  -2.161  0.3234E+02  0.5964E+02
  -2.161  0.3233E+02  0.5964E+02
  -2.161  0.3232E+02  0.5964E+02
  -2.161  0.3231E+02  0.5965E+02
  -2.161  0.3230E+02  0.5965E+02
  -2.161  0.3229E+02  0.5965E+02
  -2.161  0.3228E+02  0.5965E+02
  -2.160  0.3228E+02  0.5966E+02
  -2.160  0.3227E+02  0.5966E+02
  -2.160  0.3226E+02  0.5966E+02
  -2.160  0.3225E+02  0.5967E+02
  -2.160  0.3224E+02  0.5967E+02
  -2.160  0.3223E+02  0.5967E+02
  -2.160  0.3222E+02  0.5968E+02
  -2.160  0.3221E+02  0.5968E+02
  -2.160  0.3221E+02  0.5968E+02
  -2.160  0.3220E+02  0.5969E+02
  -2.159  0.3219E+02  0.5969E+02
  -2.159  0.3218E+02  0.5969E+02
  -2.159  0.3217E+02  0.5970E+02
  -2.159  0.3216E+02  0.5970E+02
  -2.159  0.3215E+02  0.5970E+02
  -2.159  0.3214E+02  0.5971E+02
  -2.159  0.3213E+02  0.5971E+02
  -2.159  0.3213E+02  0.5971E+02
  -2.159  0.3212E+02  0.5972E+02
  -2.159  0.3211E+02  0.5972E+02
  -2.159  0.3210E+02  0.5972E+02
  -2.158  0.3209E+02  0.5973E+02
  -2.158  0.3208E+02  0.5973E+02
  -2.158  0.3207E+02  0.5973E+02
  -2.158  0.3206E+02  0.5974E+02
  -2.158  0.3205E+02  0.5974E+02
  -2.158  0.3205E+02  0.5974E+02
  -2.158  0.3204E+02  0.5974E+02
  -2.158  0.3203E+02  0.5975E+02
  -2.158  0.3202E+02  0.5975E+02
  -2.157  0.3201E+02  0.5975E+02
  -2.157  0.3200E+02  0.5976E+02
  -2.157  0.3199E+02  0.5976E+02
  -2.157  0.3198E+02  0.5976E+02
  -2.157  0.3198E+02  0.5977E+02
  -2.157  0.3197E+02  0.5977E+02
  -2.157  0.3196E+02  0.5977E+02
  -2.157  0.3195E+02  0.5978E+02
  -2.157  0.3194E+02  0.5978E+02
  -2.157  0.3193E+02  0.5978E+02
  -2.156  0.3192E+02  0.5979E+02
  -2.156  0.3191E+02  0.5979E+02
  -2.156  0.3191E+02  0.5979E+02
  -2.156  0.3190E+02  0.5980E+02
  -2.156  0.3189E+02  0.5980E+02
  -2.156  0.3188E+02  0.5980E+02
  -2.156  0.3187E+02  0.5981E+02
  -2.156  0.3186E+02  0.5981E+02
  -2.156  0.3185E+02  0.5981E+02
  -2.156  0.3184E+02  0.5982E+02
  -2.156  0.3183E+02  0.5982E+02
  -2.155  0.3183E+02  0.5982E+02
  -2.155  0.3182E+02  0.5982E+02
  -2.155  0.3181E+02  0.5983E+02
  -2.155  0.3180E+02  0.5983E+02
  -2.155  0.3179E+02  0.5983E+02
  -2.155  0.3178E+02  0.5984E+02
  -2.155  0.3177E+02  0.5984E+02
  -2.155  0.3176E+02  0.5984E+02
  -2.155  0.3176E+02  0.5985E+02
  -2.154  0.3175E+02  0.5985E+02
  -2.154  0.3174E+02  0.5985E+02
  -2.154  0.3173E+02  0.5986E+02
  -2.154  0.3172E+02  0.5986E+02
  -2.154  0.3171E+02  0.5986E+02
  -2.154  0.3170E+02  0.5987E+02
  -2.154  0.3169E+02  0.5987E+02
  -2.154  0.3169E+02  0.5987E+02
  -2.154  0.3168E+02  0.5988E+02
  -2.154  0.3167E+02  0.5988E+02
  -2.154  0.3166E+02  0.5988E+02
  -2.153  0.3165E+02  0.5988E+02
  -2.153  0.3164E+02  0.5989E+02
  -2.153  0.3163E+02  0.5989E+02
  -2.153  0.3162E+02  0.5989E+02
  -2.153  0.3162E+02  0.5990E+02
  -2.153  0.3161E+02  0.5990E+02
  -2.153  0.3160E+02  0.5990E+02
  -2.153  0.3159E+02  0.5991E+02
  -2.153  0.3158E+02  0.5991E+02
  -2.153  0.3157E+02  0.5991E+02
  -2.152  0.3156E+02  0.5992E+02
  -2.152  0.3155E+02  0.5992E+02
  -2.152  0.3155E+02  0.5992E+02
  -2.152  0.3154E+02  0.5993E+02
  -2.152  0.3153E+02  0.5993E+02
  -2.152  0.3152E+02  0.5993E+02
  -2.152  0.3151E+02  0.5994E+02
  -2.152  0.3150E+02  0.5994E+02
  -2.152  0.3149E+02  0.5994E+02
  -2.151  0.3148E+02  0.5994E+02
  -2.151  0.3148E+02  0.5995E+02
  -2.151  0.3147E+02  0.5995E+02
  -2.151  0.3146E+02  0.5995E+02
  -2.151  0.3145E+02  0.5996E+02
  -2.151  0.3144E+02  0.5996E+02
  -2.151  0.3143E+02  0.5996E+02
  -2.151  0.3142E+02  0.5997E+02
  -2.151  0.3141E+02  0.5997E+02
  -2.151  0.3141E+02  0.5997E+02
  -2.151  0.3140E+02  0.5998E+02
  -2.150  0.3139E+02  0.5998E+02
  -2.150  0.3138E+02  0.5998E+02
  -2.150  0.3137E+02  0.5999E+02
  -2.150  0.3136E+02  0.5999E+02
  -2.150  0.3135E+02  0.5999E+02
  -2.150  0.3134E+02  0.6000E+02
  -2.150  0.3134E+02  0.6000E+02
  -2.150  0.3133E+02  0.6000E+02
  -2.150  0.3132E+02  0.6000E+02
  -2.150  0.3131E+02  0.6001E+02
  -2.149  0.3130E+02  0.6001E+02
  -2.149  0.3129E+02  0.6001E+02
  -2.149  0.3128E+02  0.6002E+02
  -2.149  0.3128E+02  0.6002E+02
  -2.149  0.3127E+02  0.6002E+02
  -2.149  0.3126E+02  0.6003E+02
  -2.149  0.3125E+02  0.6003E+02
  -2.149  0.3124E+02  0.6003E+02
  -2.149  0.3123E+02  0.6004E+02
  -2.148  0.3122E+02  0.6004E+02
  -2.148  0.3121E+02  0.6004E+02
  -2.148  0.3121E+02  0.6005E+02
  -2.148  0.3120E+02  0.6005E+02
  -2.148  0.3119E+02  0.6005E+02
  -2.148  0.3118E+02  0.6005E+02
  -2.148  0.3117E+02  0.6006E+02
  -2.148  0.3116E+02  0.6006E+02
  -2.148  0.3115E+02  0.6006E+02
  -2.148  0.3114E+02  0.6007E+02
  -2.147  0.3114E+02  0.6007E+02
  -2.147  0.3113E+02  0.6007E+02
  -2.147  0.3112E+02  0.6008E+02
  -2.147  0.3111E+02  0.6008E+02
  -2.147  0.3110E+02  0.6008E+02
  -2.147  0.3109E+02  0.6009E+02
  -2.147  0.3108E+02  0.6009E+02
  -2.147  0.3108E+02  0.6009E+02
  -2.147  0.3107E+02  0.6009E+02
  -2.147  0.3106E+02  0.6010E+02
  -2.147  0.3105E+02  0.6010E+02
  -2.146  0.3104E+02  0.6010E+02
  -2.146  0.3103E+02  0.6011E+02
  -2.146  0.3102E+02  0.6011E+02
  -2.146  0.3101E+02  0.6011E+02
  -2.146  0.3101E+02  0.6012E+02
  -2.146  0.3100E+02  0.6012E+02
  -2.146  0.3099E+02  0.6012E+02
  -2.146  0.3098E+02  0.6013E+02
  -2.146  0.3097E+02  0.6013E+02
  -2.145  0.3096E+02  0.6013E+02
  -2.145  0.3095E+02  0.6014E+02
  -2.145  0.3095E+02  0.6014E+02
  -2.145  0.3094E+02  0.6014E+02
  -2.145  0.3093E+02  0.6014E+02
  -2.145  0.3092E+02  0.6015E+02
  -2.145  0.3091E+02  0.6015E+02
  -2.145  0.3090E+02  0.6015E+02
  -2.145  0.3089E+02  0.6016E+02
  -2.145  0.3089E+02  0.6016E+02
  -2.145  0.3088E+02  0.6016E+02
  -2.144  0.3087E+02  0.6017E+02
  -2.144  0.3086E+02  0.6017E+02
  -2.144  0.3085E+02  0.6017E+02
  -2.144  0.3084E+02  0.6018E+02
  -2.144  0.3083E+02  0.6018E+02
  -2.144  0.3082E+02  0.6018E+02
  -2.144  0.3082E+02  0.6018E+02
  -2.144  0.3081E+02  0.6019E+02
  -2.144  0.3080E+02  0.6019E+02
  -2.143  0.3079E+02  0.6019E+02
  -2.143  0.3078E+02  0.6020E+02
  -2.143  0.3077E+02  0.6020E+02
  -2.143  0.3076E+02  0.6020E+02
  -2.143  0.3076E+02  0.6021E+02
  -2.143  0.3075E+02  0.6021E+02
  -2.143  0.3074E+02  0.6021E+02
  -2.143  0.3073E+02  0.6022E+02
  -2.143  0.3072E+02  0.6022E+02
  -2.143  0.3071E+02  0.6022E+02
  -2.143  0.3070E+02  0.6022E+02
  -2.142  0.3070E+02  0.6023E+02
  -2.142  0.3069E+02  0.6023E+02
  -2.142  0.3068E+02  0.6023E+02
  -2.142  0.3067E+02  0.6024E+02
  -2.142  0.3066E+02  0.6024E+02
  -2.142  0.3065E+02  0.6024E+02
  -2.142  0.3064E+02  0.6025E+02
  -2.142  0.3064E+02  0.6025E+02
  -2.142  0.3063E+02  0.6025E+02
  -2.142  0.3062E+02  0.6026E+02
  -2.141  0.3061E+02  0.6026E+02
  -2.141  0.3060E+02  0.6026E+02
  -2.141  0.3059E+02  0.6026E+02
  -2.141  0.3058E+02  0.6027E+02
  -2.141  0.3058E+02  0.6027E+02
  -2.141  0.3057E+02  0.6027E+02
  -2.141  0.3056E+02  0.6028E+02
  -2.141  0.3055E+02  0.6028E+02
  -2.141  0.3054E+02  0.6028E+02
  -2.141  0.3053E+02  0.6029E+02
  -2.140  0.3052E+02  0.6029E+02
  -2.140  0.3052E+02  0.6029E+02
  -2.140  0.3051E+02  0.6030E+02
  -2.140  0.3050E+02  0.6030E+02
  -2.140  0.3049E+02  0.6030E+02
  -2.140  0.3048E+02  0.6030E+02
  -2.140  0.3047E+02  0.6031E+02
  -2.140  0.3046E+02  0.6031E+02
  -2.140  0.3046E+02  0.6031E+02
  -2.139  0.3045E+02  0.6032E+02
  -2.139  0.3044E+02  0.6032E+02
  -2.139  0.3043E+02  0.6032E+02
  -2.139  0.3042E+02  0.6033E+02
  -2.139  0.3041E+02  0.6033E+02
  -2.139  0.3040E+02  0.6033E+02
  -2.139  0.3040E+02  0.6033E+02
  -2.139  0.3039E+02  0.6034E+02
  -2.139  0.3038E+02  0.6034E+02
  -2.139  0.3037E+02  0.6034E+02
  -2.139  0.3036E+02  0.6035E+02
  -2.138  0.3035E+02  0.6035E+02
  -2.138  0.3034E+02  0.6035E+02
  -2.138  0.3034E+02  0.6036E+02
  -2.138  0.3033E+02  0.6036E+02
  -2.138  0.3032E+02  0.6036E+02
  -2.138  0.3031E+02  0.6036E+02
  -2.138  0.3030E+02  0.6037E+02
  -2.138  0.3029E+02  0.6037E+02
  -2.138  0.3028E+02  0.6037E+02
  -2.138  0.3028E+02  0.6038E+02
  -2.137  0.3027E+02  0.6038E+02
  -2.137  0.3026E+02  0.6038E+02
  -2.137  0.3025E+02  0.6039E+02
  -2.137  0.3024E+02  0.6039E+02
  -2.137  0.3023E+02  0.6039E+02
  -2.137  0.3023E+02  0.6040E+02
  -2.137  0.3022E+02  0.6040E+02
  -2.137  0.3021E+02  0.6040E+02
  -2.137  0.3020E+02  0.6040E+02
  -2.136  0.3019E+02  0.6041E+02
  -2.136  0.3018E+02  0.6041E+02
  -2.136  0.3017E+02  0.6041E+02
  -2.136  0.3017E+02  0.6042E+02
  -2.136  0.3016E+02  0.6042E+02
  -2.136  0.3015E+02  0.6042E+02
  -2.136  0.3014E+02  0.6043E+02
  -2.136  0.3013E+02  0.6043E+02
  -2.136  0.3012E+02  0.6043E+02
  -2.136  0.3011E+02  0.6043E+02
  -2.136  0.3011E+02  0.6044E+02
  -2.135  0.3010E+02  0.6044E+02
  -2.135  0.3009E+02  0.6044E+02
  -2.135  0.3008E+02  0.6045E+02
  -2.135  0.3007E+02  0.6045E+02
  -2.135  0.3006E+02  0.6045E+02
  -2.135  0.3006E+02  0.6046E+02
  -2.135  0.3005E+02  0.6046E+02
  -2.135  0.3004E+02  0.6046E+02
  -2.135  0.3003E+02  0.6046E+02
  -2.135  0.3002E+02  0.6047E+02
  -2.134  0.3001E+02  0.6047E+02
  -2.134  0.3000E+02  0.6047E+02
  -2.134  0.3000E+02  0.6048E+02
  -2.134  0.2999E+02  0.6048E+02
  -2.134  0.2998E+02  0.6048E+02
  -2.134  0.2997E+02  0.6049E+02
  -2.134  0.2996E+02  0.6049E+02
  -2.134  0.2995E+02  0.6049E+02
  -2.134  0.2994E+02  0.6049E+02
  -2.134  0.2994E+02  0.6050E+02
  -2.133  0.2993E+02  0.6050E+02
  -2.133  0.2992E+02  0.6050E+02
  -2.133  0.2991E+02  0.6051E+02
  -2.133  0.2990E+02  0.6051E+02
  -2.133  0.2989E+02  0.6051E+02
  -2.133  0.2989E+02  0.6052E+02
  -2.133  0.2988E+02  0.6052E+02
  -2.133  0.2987E+02  0.6052E+02
  -2.133  0.2986E+02  0.6052E+02
  -2.132  0.2985E+02  0.6053E+02
  -2.132  0.2984E+02  0.6053E+02
  -2.132  0.2984E+02  0.6053E+02
  -2.132  0.2983E+02  0.6054E+02
  -2.132  0.2982E+02  0.6054E+02
  -2.132  0.2981E+02  0.6054E+02
  -2.132  0.2980E+02  0.6055E+02
  -2.132  0.2979E+02  0.6055E+02
  -2.132  0.2978E+02  0.6055E+02
  -2.132  0.2978E+02  0.6055E+02
  -2.132  0.2977E+02  0.6056E+02
  -2.131  0.2976E+02  0.6056E+02
  -2.131  0.2975E+02  0.6056E+02
  -2.131  0.2974E+02  0.6057E+02
  -2.131  0.2973E+02  0.6057E+02
  -2.131  0.2973E+02  0.6057E+02
  -2.131  0.2972E+02  0.6058E+02
  -2.131  0.2971E+02  0.6058E+02
  -2.131  0.2970E+02  0.6058E+02
  -2.131  0.2969E+02  0.6058E+02
  -2.131  0.2968E+02  0.6059E+02
  -2.130  0.2967E+02  0.6059E+02
  -2.130  0.2967E+02  0.6059E+02
  -2.130  0.2966E+02  0.6060E+02
  -2.130  0.2965E+02  0.6060E+02
  -2.130  0.2964E+02  0.6060E+02
  -2.130  0.2963E+02  0.6060E+02
  -2.130  0.2962E+02  0.6061E+02
  -2.130  0.2962E+02  0.6061E+02
  -2.130  0.2961E+02  0.6061E+02
  -2.130  0.2960E+02  0.6062E+02
  -2.129  0.2959E+02  0.6062E+02
  -2.129  0.2958E+02  0.6062E+02
  -2.129  0.2957E+02  0.6063E+02
  -2.129  0.2957E+02  0.6063E+02
  -2.129  0.2956E+02  0.6063E+02
  -2.129  0.2955E+02  0.6063E+02
  -2.129  0.2954E+02  0.6064E+02
  -2.129  0.2953E+02  0.6064E+02
  -2.129  0.2952E+02  0.6064E+02
  -2.129  0.2952E+02  0.6065E+02
  -2.128  0.2951E+02  0.6065E+02
  -2.128  0.2950E+02  0.6065E+02
  -2.128  0.2949E+02  0.6065E+02
  -2.128  0.2948E+02  0.6066E+02
  -2.128  0.2947E+02  0.6066E+02
  -2.128  0.2946E+02  0.6066E+02
  -2.128  0.2946E+02  0.6067E+02
  -2.128  0.2945E+02  0.6067E+02
  -2.128  0.2944E+02  0.6067E+02
  -2.127  0.2943E+02  0.6068E+02
  -2.127  0.2942E+02  0.6068E+02
  -2.127  0.2941E+02  0.6068E+02
  -2.127  0.2941E+02  0.6068E+02
  -2.127  0.2940E+02  0.6069E+02
  -2.127  0.2939E+02  0.6069E+02
  -2.127  0.2938E+02  0.6069E+02
  -2.127  0.2937E+02  0.6070E+02
  -2.127  0.2936E+02  0.6070E+02
  -2.127  0.2936E+02  0.6070E+02
  -2.127  0.2935E+02  0.6070E+02
  -2.126  0.2934E+02  0.6071E+02
  -2.126  0.2933E+02  0.6071E+02
  -2.126  0.2932E+02  0.6071E+02
  -2.126  0.2931E+02  0.6072E+02
  -2.126  0.2931E+02  0.6072E+02
  -2.126  0.2930E+02  0.6072E+02
  -2.126  0.2929E+02  0.6073E+02
  -2.126  0.2928E+02  0.6073E+02
  -2.126  0.2927E+02  0.6073E+02
  -2.126  0.2926E+02  0.6073E+02
  -2.125  0.2926E+02  0.6074E+02
  -2.125  0.2925E+02  0.6074E+02
  -2.125  0.2924E+02  0.6074E+02
  -2.125  0.2923E+02  0.6075E+02
  -2.125  0.2922E+02  0.6075E+02
  -2.125  0.2921E+02  0.6075E+02
  -2.125  0.2921E+02  0.6075E+02
  -2.125  0.2920E+02  0.6076E+02
  -2.125  0.2919E+02  0.6076E+02
  -2.125  0.2918E+02  0.6076E+02
  -2.124  0.2917E+02  0.6077E+02
  -2.124  0.2916E+02  0.6077E+02
  -2.124  0.2916E+02  0.6077E+02
  -2.124  0.2915E+02  0.6078E+02
  -2.124  0.2914E+02  0.6078E+02
  -2.124  0.2913E+02  0.6078E+02
  -2.124  0.2912E+02  0.6078E+02
  -2.124  0.2911E+02  0.6079E+02
  -2.124  0.2911E+02  0.6079E+02
  -2.123  0.2910E+02  0.6079E+02
  -2.123  0.2909E+02  0.6080E+02
  -2.123  0.2908E+02  0.6080E+02
  -2.123  0.2907E+02  0.6080E+02
  -2.123  0.2906E+02  0.6080E+02
  -2.123  0.2906E+02  0.6081E+02
  -2.123  0.2905E+02  0.6081E+02
  -2.123  0.2904E+02  0.6081E+02
  -2.123  0.2903E+02  0.6082E+02
  -2.123  0.2902E+02  0.6082E+02
  -2.123  0.2901E+02  0.6082E+02
  -2.122  0.2901E+02  0.6082E+02
  -2.122  0.2900E+02  0.6083E+02
  -2.122  0.2899E+02  0.6083E+02
  -2.122  0.2898E+02  0.6083E+02
  -2.122  0.2897E+02  0.6084E+02
  -2.122  0.2896E+02  0.6084E+02
  -2.122  0.2896E+02  0.6084E+02
  -2.122  0.2895E+02  0.6084E+02
  -2.122  0.2894E+02  0.6085E+02
  -2.121  0.2893E+02  0.6085E+02
  -2.121  0.2892E+02  0.6085E+02
  -2.121  0.2892E+02  0.6086E+02
  -2.121  0.2891E+02  0.6086E+02
  -2.121  0.2890E+02  0.6086E+02
  -2.121  0.2889E+02  0.6087E+02
  -2.121  0.2888E+02  0.6087E+02
  -2.121  0.2887E+02  0.6087E+02
  -2.121  0.2887E+02  0.6087E+02
  -2.121  0.2886E+02  0.6088E+02
  -2.121  0.2885E+02  0.6088E+02
  -2.120  0.2884E+02  0.6088E+02
  -2.120  0.2883E+02  0.6089E+02
  -2.120  0.2882E+02  0.6089E+02
  -2.120  0.2882E+02  0.6089E+02
  -2.120  0.2881E+02  0.6089E+02
  -2.120  0.2880E+02  0.6090E+02
  -2.120  0.2879E+02  0.6090E+02
  -2.120  0.2878E+02  0.6090E+02
  -2.120  0.2877E+02  0.6091E+02
  -2.119  0.2877E+02  0.6091E+02
  -2.119  0.2876E+02  0.6091E+02
  -2.119  0.2875E+02  0.6091E+02
  -2.119  0.2874E+02  0.6092E+02
  -2.119  0.2873E+02  0.6092E+02
  -2.119  0.2872E+02  0.6092E+02
  -2.119  0.2872E+02  0.6093E+02
  -2.119  0.2871E+02  0.6093E+02
  -2.119  0.2870E+02  0.6093E+02
  -2.119  0.2869E+02  0.6093E+02
  -2.119  0.2868E+02  0.6094E+02
  -2.118  0.2868E+02  0.6094E+02
  -2.118  0.2867E+02  0.6094E+02
  -2.118  0.2866E+02  0.6095E+02
  -2.118  0.2865E+02  0.6095E+02
  -2.118  0.2864E+02  0.6095E+02
  -2.118  0.2863E+02  0.6095E+02
  -2.118  0.2863E+02  0.6096E+02
  -2.118  0.2862E+02  0.6096E+02
  -2.118  0.2861E+02  0.6096E+02
  -2.118  0.2860E+02  0.6097E+02
  -2.117  0.2859E+02  0.6097E+02
  -2.117  0.2859E+02  0.6097E+02
  -2.117  0.2858E+02  0.6097E+02
  -2.117  0.2857E+02  0.6098E+02
  -2.117  0.2856E+02  0.6098E+02
  -2.117  0.2855E+02  0.6098E+02
  -2.117  0.2854E+02  0.6099E+02
  -2.117  0.2854E+02  0.6099E+02
  -2.117  0.2853E+02  0.6099E+02
  -2.116  0.2852E+02  0.6099E+02
  -2.116  0.2851E+02  0.6100E+02
  -2.116  0.2850E+02  0.6100E+02
  -2.116  0.2849E+02  0.6100E+02
  -2.116  0.2849E+02  0.6101E+02
  -2.116  0.2848E+02  0.6101E+02
  -2.116  0.2847E+02  0.6101E+02
  -2.116  0.2846E+02  0.6101E+02
  -2.116  0.2845E+02  0.6102E+02
  -2.116  0.2845E+02  0.6102E+02
  -2.115  0.2844E+02  0.6102E+02
  -2.115  0.2843E+02  0.6103E+02
  -2.115  0.2842E+02  0.6103E+02
  -2.115  0.2841E+02  0.6103E+02
  -2.115  0.2840E+02  0.6103E+02
  -2.115  0.2840E+02  0.6104E+02
  -2.115  0.2839E+02  0.6104E+02
  -2.115  0.2838E+02  0.6104E+02
  -2.115  0.2837E+02  0.6105E+02
  -2.115  0.2836E+02  0.6105E+02
  -2.115  0.2836E+02  0.6105E+02
  -2.114  0.2835E+02  0.6105E+02
  -2.114  0.2834E+02  0.6106E+02
  -2.114  0.2833E+02  0.6106E+02
  -2.114  0.2832E+02  0.6106E+02
  -2.114  0.2831E+02  0.6107E+02
  -2.114  0.2831E+02  0.6107E+02
  -2.114  0.2830E+02  0.6107E+02
  -2.114  0.2829E+02  0.6107E+02
  -2.114  0.2828E+02  0.6108E+02
  -2.114  0.2827E+02  0.6108E+02
  -2.113  0.2827E+02  0.6108E+02
  -2.113  0.2826E+02  0.6109E+02
  -2.113  0.2825E+02  0.6109E+02
  -2.113  0.2824E+02  0.6109E+02
  -2.113  0.2823E+02  0.6109E+02
  -2.113  0.2822E+02  0.6110E+02
  -2.113  0.2822E+02  0.6110E+02
  -2.113  0.2821E+02  0.6110E+02
  -2.113  0.2820E+02  0.6110E+02
  -2.112  0.2819E+02  0.6111E+02
  -2.112  0.2818E+02  0.6111E+02
  -2.112  0.2818E+02  0.6111E+02
  -2.112  0.2817E+02  0.6112E+02
  -2.112  0.2816E+02  0.6112E+02
  -2.112  0.2815E+02  0.6112E+02
  -2.112  0.2814E+02  0.6112E+02
  -2.112  0.2814E+02  0.6113E+02
  -2.112  0.2813E+02  0.6113E+02
  -2.112  0.2812E+02  0.6113E+02
  -2.112  0.2811E+02  0.6114E+02
  -2.111  0.2810E+02  0.6114E+02
  -2.111  0.2809E+02  0.6114E+02
  -2.111  0.2809E+02  0.6114E+02
  -2.111  0.2808E+02  0.6115E+02
  -2.111  0.2807E+02  0.6115E+02
  -2.111  0.2806E+02  0.6115E+02
  -2.111  0.2805E+02  0.6116E+02
  -2.111  0.2805E+02  0.6116E+02
  -2.111  0.2804E+02  0.6116E+02
  -2.110  0.2803E+02  0.6116E+02
  -2.110  0.2802E+02  0.6117E+02
  -2.110  0.2801E+02  0.6117E+02
  -2.110  0.2801E+02  0.6117E+02
  -2.110  0.2800E+02  0.6118E+02
  -2.110  0.2799E+02  0.6118E+02
  -2.110  0.2798E+02  0.6118E+02
  -2.110  0.2797E+02  0.6118E+02
  -2.110  0.2796E+02  0.6119E+02
  -2.110  0.2796E+02  0.6119E+02
  -2.110  0.2795E+02  0.6119E+02
  -2.109  0.2794E+02  0.6119E+02
  -2.109  0.2793E+02  0.6120E+02
  -2.109  0.2792E+02  0.6120E+02
  -2.109  0.2792E+02  0.6120E+02
  -2.109  0.2791E+02  0.6121E+02
  -2.109  0.2790E+02  0.6121E+02
  -2.109  0.2789E+02  0.6121E+02
  -2.109  0.2788E+02  0.6121E+02
  -2.109  0.2788E+02  0.6122E+02
  -2.109  0.2787E+02  0.6122E+02
  -2.108  0.2786E+02  0.6122E+02
  -2.108  0.2785E+02  0.6123E+02
  -2.108  0.2784E+02  0.6123E+02
  -2.108  0.2784E+02  0.6123E+02
  -2.108  0.2783E+02  0.6123E+02
  -2.108  0.2782E+02  0.6124E+02
  -2.108  0.2781E+02  0.6124E+02
  -2.108  0.2780E+02  0.6124E+02
  -2.108  0.2780E+02  0.6124E+02
  -2.107  0.2779E+02  0.6125E+02
  -2.107  0.2778E+02  0.6125E+02
  -2.107  0.2777E+02  0.6125E+02
  -2.107  0.2776E+02  0.6126E+02
  -2.107  0.2775E+02  0.6126E+02
  -2.107  0.2775E+02  0.6126E+02
  -2.107  0.2774E+02  0.6126E+02
  -2.107  0.2773E+02  0.6127E+02
  -2.107  0.2772E+02  0.6127E+02
  -2.107  0.2771E+02  0.6127E+02
  -2.107  0.2771E+02  0.6128E+02
  -2.106  0.2770E+02  0.6128E+02
  -2.106  0.2769E+02  0.6128E+02
  -2.106  0.2768E+02  0.6128E+02
  -2.106  0.2767E+02  0.6129E+02
  -2.106  0.2767E+02  0.6129E+02
  -2.106  0.2766E+02  0.6129E+02
  -2.106  0.2765E+02  0.6129E+02
  -2.106  0.2764E+02  0.6130E+02
  -2.106  0.2763E+02  0.6130E+02
  -2.106  0.2763E+02  0.6130E+02
  -2.105  0.2762E+02  0.6131E+02
  -2.105  0.2761E+02  0.6131E+02
  -2.105  0.2760E+02  0.6131E+02
  -2.105  0.2759E+02  0.6131E+02
  -2.105  0.2759E+02  0.6132E+02
  -2.105  0.2758E+02  0.6132E+02
  -2.105  0.2757E+02  0.6132E+02
  -2.105  0.2756E+02  0.6133E+02
  -2.105  0.2755E+02  0.6133E+02
  -2.104  0.2755E+02  0.6133E+02
  -2.104  0.2754E+02  0.6133E+02
  -2.104  0.2753E+02  0.6134E+02
  -2.104  0.2752E+02  0.6134E+02
  -2.104  0.2751E+02  0.6134E+02
  -2.104  0.2751E+02  0.6134E+02
  -2.104  0.2750E+02  0.6135E+02
  -2.104  0.2749E+02  0.6135E+02
  -2.104  0.2748E+02  0.6135E+02
  -2.104  0.2747E+02  0.6136E+02
  -2.103  0.2747E+02  0.6136E+02
  -2.103  0.2746E+02  0.6136E+02
  -2.103  0.2745E+02  0.6136E+02
  -2.103  0.2744E+02  0.6137E+02
  -2.103  0.2743E+02  0.6137E+02
  -2.103  0.2743E+02  0.6137E+02
  -2.103  0.2742E+02  0.6137E+02
  -2.103  0.2741E+02  0.6138E+02
  -2.103  0.2740E+02  0.6138E+02
  -2.103  0.2739E+02  0.6138E+02
  -2.103  0.2739E+02  0.6139E+02
  -2.102  0.2738E+02  0.6139E+02
  -2.102  0.2737E+02  0.6139E+02
  -2.102  0.2736E+02  0.6139E+02
  -2.102  0.2735E+02  0.6140E+02
  -2.102  0.2735E+02  0.6140E+02
  -2.102  0.2734E+02  0.6140E+02
  -2.102  0.2733E+02  0.6140E+02
  -2.102  0.2732E+02  0.6141E+02
  -2.102  0.2731E+02  0.6141E+02
  -2.101  0.2731E+02  0.6141E+02
  -2.101  0.2730E+02  0.6142E+02
  -2.101  0.2729E+02  0.6142E+02
  -2.101  0.2728E+02  0.6142E+02
  -2.101  0.2727E+02  0.6142E+02
  -2.101  0.2727E+02  0.6143E+02
  -2.101  0.2726E+02  0.6143E+02
  -2.101  0.2725E+02  0.6143E+02
  -2.101  0.2724E+02  0.6143E+02
  -2.101  0.2723E+02  0.6144E+02
  -2.101  0.2723E+02  0.6144E+02
  -2.100  0.2722E+02  0.6144E+02
  -2.100  0.2721E+02  0.6145E+02
  -2.100  0.2720E+02  0.6145E+02
  -2.100  0.2719E+02  0.6145E+02
  -2.100  0.2719E+02  0.6145E+02
  -2.100  0.2718E+02  0.6146E+02
  -2.100  0.2717E+02  0.6146E+02
  -2.100  0.2716E+02  0.6146E+02
  -2.100  0.2715E+02  0.6146E+02
  -2.099  0.2715E+02  0.6147E+02
  -2.099  0.2714E+02  0.6147E+02
  -2.099  0.2713E+02  0.6147E+02
  -2.099  0.2712E+02  0.6148E+02
  -2.099  0.2711E+02  0.6148E+02
  -2.099  0.2711E+02  0.6148E+02
  -2.099  0.2710E+02  0.6148E+02
  -2.099  0.2709E+02  0.6149E+02
  -2.099  0.2708E+02  0.6149E+02
  -2.099  0.2708E+02  0.6149E+02
  -2.099  0.2707E+02  0.6149E+02
  -2.098  0.2706E+02  0.6150E+02
  -2.098  0.2705E+02  0.6150E+02
  -2.098  0.2704E+02  0.6150E+02
  -2.098  0.2704E+02  0.6151E+02
  -2.098  0.2703E+02  0.6151E+02
  -2.098  0.2702E+02  0.6151E+02
  -2.098  0.2701E+02  0.6151E+02
  -2.098  0.2700E+02  0.6152E+02
  -2.098  0.2700E+02  0.6152E+02
  -2.098  0.2699E+02  0.6152E+02
  -2.097  0.2698E+02  0.6152E+02
  -2.097  0.2697E+02  0.6153E+02
  -2.097  0.2696E+02  0.6153E+02
  -2.097  0.2696E+02  0.6153E+02
  -2.097  0.2695E+02  0.6153E+02
  -2.097  0.2694E+02  0.6154E+02
  -2.097  0.2693E+02  0.6154E+02
  -2.097  0.2692E+02  0.6154E+02
  -2.097  0.2692E+02  0.6155E+02
  -2.097  0.2691E+02  0.6155E+02
  -2.096  0.2690E+02  0.6155E+02
  -2.096  0.2689E+02  0.6155E+02
  -2.096  0.2689E+02  0.6156E+02
  -2.096  0.2688E+02  0.6156E+02
  -2.096  0.2687E+02  0.6156E+02
  -2.096  0.2686E+02  0.6156E+02
  -2.096  0.2685E+02  0.6157E+02
  -2.096  0.2685E+02  0.6157E+02
  -2.096  0.2684E+02  0.6157E+02
  -2.095  0.2683E+02  0.6158E+02
  -2.095  0.2682E+02  0.6158E+02
  -2.095  0.2681E+02  0.6158E+02
  -2.095  0.2681E+02  0.6158E+02
  -2.095  0.2680E+02  0.6159E+02
  -2.095  0.2679E+02  0.6159E+02
  -2.095  0.2678E+02  0.6159E+02
  -2.095  0.2678E+02  0.6159E+02
  -2.095  0.2677E+02  0.6160E+02
  -2.095  0.2676E+02  0.6160E+02
  -2.095  0.2675E+02  0.6160E+02
  -2.094  0.2674E+02  0.6160E+02
  -2.094  0.2674E+02  0.6161E+02
  -2.094  0.2673E+02  0.6161E+02
  -2.094  0.2672E+02  0.6161E+02
  -2.094  0.2671E+02  0.6162E+02
  -2.094  0.2670E+02  0.6162E+02
  -2.094  0.2670E+02  0.6162E+02
  -2.094  0.2669E+02  0.6162E+02
  -2.094  0.2668E+02  0.6163E+02
  -2.094  0.2667E+02  0.6163E+02
  -2.093  0.2667E+02  0.6163E+02
  -2.093  0.2666E+02  0.6163E+02
  -2.093  0.2665E+02  0.6164E+02
  -2.093  0.2664E+02  0.6164E+02
  -2.093  0.2663E+02  0.6164E+02
  -2.093  0.2663E+02  0.6164E+02
  -2.093  0.2662E+02  0.6165E+02
  -2.093  0.2661E+02  0.6165E+02
  -2.093  0.2660E+02  0.6165E+02
  -2.092  0.2659E+02  0.6166E+02
  -2.092  0.2659E+02  0.6166E+02
  -2.092  0.2658E+02  0.6166E+02
  -2.092  0.2657E+02  0.6166E+02
  -2.092  0.2656E+02  0.6167E+02
  -2.092  0.2656E+02  0.6167E+02
  -2.092  0.2655E+02  0.6167E+02
  -2.092  0.2654E+02  0.6167E+02
  -2.092  0.2653E+02  0.6168E+02
  -2.092  0.2652E+02  0.6168E+02
  -2.092  0.2652E+02  0.6168E+02
  -2.091  0.2651E+02  0.6168E+02
  -2.091  0.2650E+02  0.6169E+02
  -2.091  0.2649E+02  0.6169E+02
  -2.091  0.2649E+02  0.6169E+02
  -2.091  0.2648E+02  0.6170E+02
  -2.091  0.2647E+02  0.6170E+02
  -2.091  0.2646E+02  0.6170E+02
  -2.091  0.2645E+02  0.6170E+02
  -2.091  0.2645E+02  0.6171E+02
  -2.091  0.2644E+02  0.6171E+02
  -2.090  0.2643E+02  0.6171E+02
  -2.090  0.2642E+02  0.6171E+02
  -2.090  0.2641E+02  0.6172E+02
  -2.090  0.2641E+02  0.6172E+02
  -2.090  0.2640E+02  0.6172E+02
  -2.090  0.2639E+02  0.6172E+02
  -2.090  0.2638E+02  0.6173E+02
  -2.090  0.2638E+02  0.6173E+02
  -2.090  0.2637E+02  0.6173E+02
  -2.090  0.2636E+02  0.6173E+02
  -2.089  0.2635E+02  0.6174E+02
  -2.089  0.2634E+02  0.6174E+02
  -2.089  0.2634E+02  0.6174E+02
  -2.089  0.2633E+02  0.6175E+02
  -2.089  0.2632E+02  0.6175E+02
  -2.089  0.2631E+02  0.6175E+02
  -2.089  0.2631E+02  0.6175E+02
  -2.089  0.2630E+02  0.6176E+02
  -2.089  0.2629E+02  0.6176E+02
  -2.088  0.2628E+02  0.6176E+02
  -2.088  0.2627E+02  0.6176E+02
  -2.088  0.2627E+02  0.6177E+02
  -2.088  0.2626E+02  0.6177E+02
  -2.088  0.2625E+02  0.6177E+02
  -2.088  0.2624E+02  0.6177E+02
  -2.088  0.2624E+02  0.6178E+02
  -2.088  0.2623E+02  0.6178E+02
  -2.088  0.2622E+02  0.6178E+02
  -2.088  0.2621E+02  0.6178E+02
  -2.088  0.2620E+02  0.6179E+02
  -2.087  0.2620E+02  0.6179E+02
  -2.087  0.2619E+02  0.6179E+02
  -2.087  0.2618E+02  0.6180E+02
  -2.087  0.2617E+02  0.6180E+02
  -2.087  0.2617E+02  0.6180E+02
  -2.087  0.2616E+02  0.6180E+02
  -2.087  0.2615E+02  0.6181E+02
  -2.087  0.2614E+02  0.6181E+02
  -2.087  0.2614E+02  0.6181E+02
  -2.087  0.2613E+02  0.6181E+02
  -2.086  0.2612E+02  0.6182E+02
  -2.086  0.2611E+02  0.6182E+02
  -2.086  0.2610E+02  0.6182E+02
  -2.086  0.2610E+02  0.6182E+02
  -2.086  0.2609E+02  0.6183E+02
  -2.086  0.2608E+02  0.6183E+02
  -2.086  0.2607E+02  0.6183E+02
  -2.086  0.2607E+02  0.6183E+02
  -2.086  0.2606E+02  0.6184E+02
  -2.086  0.2605E+02  0.6184E+02
  -2.085  0.2604E+02  0.6184E+02
  -2.085  0.2603E+02  0.6184E+02
  -2.085  0.2603E+02  0.6185E+02
  -2.085  0.2602E+02  0.6185E+02
  -2.085  0.2601E+02  0.6185E+02
  -2.085  0.2600E+02  0.6186E+02
  -2.085  0.2600E+02  0.6186E+02
  -2.085  0.2599E+02  0.6186E+02
  -2.085  0.2598E+02  0.6186E+02
  -2.085  0.2597E+02  0.6187E+02
  -2.084  0.2597E+02  0.6187E+02
  -2.084  0.2596E+02  0.6187E+02
  -2.084  0.2595E+02  0.6187E+02
  -2.084  0.2594E+02  0.6188E+02
  -2.084  0.2593E+02  0.6188E+02
  -2.084  0.2593E+02  0.6188E+02
  -2.084  0.2592E+02  0.6188E+02
  -2.084  0.2591E+02  0.6189E+02
  -2.084  0.2590E+02  0.6189E+02
  -2.083  0.2590E+02  0.6189E+02
  -2.083  0.2589E+02  0.6189E+02
  -2.083  0.2588E+02  0.6190E+02
  -2.083  0.2587E+02  0.6190E+02
  -2.083  0.2587E+02  0.6190E+02
  -2.083  0.2586E+02  0.6190E+02
  -2.083  0.2585E+02  0.6191E+02
  -2.083  0.2584E+02  0.6191E+02
  -2.083  0.2583E+02  0.6191E+02
  -2.083  0.2583E+02  0.6191E+02
  -2.083  0.2582E+02  0.6192E+02
  -2.082  0.2581E+02  0.6192E+02
  -2.082  0.2580E+02  0.6192E+02
  -2.082  0.2580E+02  0.6193E+02
  -2.082  0.2579E+02  0.6193E+02
  -2.082  0.2578E+02  0.6193E+02
  -2.082  0.2577E+02  0.6193E+02
  -2.082  0.2577E+02  0.6194E+02
  -2.082  0.2576E+02  0.6194E+02
  -2.082  0.2575E+02  0.6194E+02
  -2.082  0.2574E+02  0.6194E+02
  -2.081  0.2573E+02  0.6195E+02
  -2.081  0.2573E+02  0.6195E+02
  -2.081  0.2572E+02  0.6195E+02
  -2.081  0.2571E+02  0.6195E+02
  -2.081  0.2570E+02  0.6196E+02
  -2.081  0.2570E+02  0.6196E+02
  -2.081  0.2569E+02  0.6196E+02
  -2.081  0.2568E+02  0.6196E+02
  -2.081  0.2567E+02  0.6197E+02
  -2.081  0.2567E+02  0.6197E+02
  -2.080  0.2566E+02  0.6197E+02
  -2.080  0.2565E+02  0.6197E+02
  -2.080  0.2564E+02  0.6198E+02
  -2.080  0.2564E+02  0.6198E+02
  -2.080  0.2563E+02  0.6198E+02
  -2.080  0.2562E+02  0.6198E+02
  -2.080  0.2561E+02  0.6199E+02
  -2.080  0.2560E+02  0.6199E+02
  -2.080  0.2560E+02  0.6199E+02
  -2.079  0.2559E+02  0.6199E+02
  -2.079  0.2558E+02  0.6200E+02
  -2.079  0.2557E+02  0.6200E+02
  -2.079  0.2557E+02  0.6200E+02
  -2.079  0.2556E+02  0.6200E+02
  -2.079  0.2555E+02  0.6201E+02
  -2.079  0.2554E+02  0.6201E+02
  -2.079  0.2554E+02  0.6201E+02
  -2.079  0.2553E+02  0.6201E+02
  -2.079  0.2552E+02  0.6202E+02
  -2.079  0.2551E+02  0.6202E+02
  -2.078  0.2551E+02  0.6202E+02
  -2.078  0.2550E+02  0.6203E+02
  -2.078  0.2549E+02  0.6203E+02
  -2.078  0.2548E+02  0.6203E+02
  -2.078  0.2548E+02  0.6203E+02
  -2.078  0.2547E+02  0.6204E+02
  -2.078  0.2546E+02  0.6204E+02
  -2.078  0.2545E+02  0.6204E+02
  -2.078  0.2544E+02  0.6204E+02
  -2.077  0.2544E+02  0.6205E+02
  -2.077  0.2543E+02  0.6205E+02
  -2.077  0.2542E+02  0.6205E+02
  -2.077  0.2541E+02  0.6205E+02
  -2.077  0.2541E+02  0.6206E+02
  -2.077  0.2540E+02  0.6206E+02
  -2.077  0.2539E+02  0.6206E+02
  -2.077  0.2538E+02  0.6206E+02
  -2.077  0.2538E+02  0.6207E+02
  -2.077  0.2537E+02  0.6207E+02
  -2.077  0.2536E+02  0.6207E+02
  -2.076  0.2535E+02  0.6207E+02
  -2.076  0.2535E+02  0.6208E+02
  -2.076  0.2534E+02  0.6208E+02
  -2.076  0.2533E+02  0.6208E+02
  -2.076  0.2532E+02  0.6208E+02
  -2.076  0.2532E+02  0.6209E+02
  -2.076  0.2531E+02  0.6209E+02
  -2.076  0.2530E+02  0.6209E+02
  -2.076  0.2529E+02  0.6209E+02
  -2.075  0.2529E+02  0.6210E+02
  -2.075  0.2528E+02  0.6210E+02
  -2.075  0.2527E+02  0.6210E+02
  -2.075  0.2526E+02  0.6210E+02
  -2.075  0.2526E+02  0.6211E+02
  -2.075  0.2525E+02  0.6211E+02
  -2.075  0.2524E+02  0.6211E+02
  -2.075  0.2523E+02  0.6211E+02
  -2.075  0.2523E+02  0.6212E+02
  -2.075  0.2522E+02  0.6212E+02
  -2.075  0.2521E+02  0.6212E+02
  -2.074  0.2520E+02  0.6212E+02
  -2.074  0.2519E+02  0.6213E+02
  -2.074  0.2519E+02  0.6213E+02
  -2.074  0.2518E+02  0.6213E+02
  -2.074  0.2517E+02  0.6213E+02
  -2.074  0.2516E+02  0.6214E+02
  -2.074  0.2516E+02  0.6214E+02
  -2.074  0.2515E+02  0.6214E+02
  -2.074  0.2514E+02  0.6214E+02
  -2.074  0.2513E+02  0.6215E+02
  -2.073  0.2513E+02  0.6215E+02
  -2.073  0.2512E+02  0.6215E+02
  -2.073  0.2511E+02  0.6215E+02
  -2.073  0.2510E+02  0.6216E+02
  -2.073  0.2510E+02  0.6216E+02
  -2.073  0.2509E+02  0.6216E+02
  -2.073  0.2508E+02  0.6216E+02
  -2.073  0.2507E+02  0.6217E+02
  -2.073  0.2507E+02  0.6217E+02
  -2.072  0.2506E+02  0.6217E+02
  -2.072  0.2505E+02  0.6217E+02
  -2.072  0.2504E+02  0.6218E+02
  -2.072  0.2504E+02  0.6218E+02
  -2.072  0.2503E+02  0.6218E+02
  -2.072  0.2502E+02  0.6218E+02
  -2.072  0.2501E+02  0.6219E+02
  -2.072  0.2501E+02  0.6219E+02
  -2.072  0.2500E+02  0.6219E+02
  -2.072  0.2499E+02  0.6219E+02
  -2.071  0.2498E+02  0.6220E+02
  -2.071  0.2498E+02  0.6220E+02
  -2.071  0.2497E+02  0.6220E+02
  -2.071  0.2496E+02  0.6220E+02
  -2.071  0.2495E+02  0.6221E+02
  -2.071  0.2495E+02  0.6221E+02
  -2.071  0.2494E+02  0.6221E+02
  -2.071  0.2493E+02  0.6221E+02
  -2.071  0.2492E+02  0.6222E+02
  -2.071  0.2492E+02  0.6222E+02
  -2.071  0.2491E+02  0.6222E+02
  -2.070  0.2490E+02  0.6222E+02
  -2.070  0.2489E+02  0.6223E+02
  -2.070  0.2489E+02  0.6223E+02
  -2.070  0.2488E+02  0.6223E+02
  -2.070  0.2487E+02  0.6223E+02
  -2.070  0.2486E+02  0.6224E+02
  -2.070  0.2486E+02  0.6224E+02
  -2.070  0.2485E+02  0.6224E+02
  -2.070  0.2484E+02  0.6224E+02
  -2.070  0.2483E+02  0.6225E+02
  -2.069  0.2483E+02  0.6225E+02
  -2.069  0.2482E+02  0.6225E+02
  -2.069  0.2481E+02  0.6225E+02
  -2.069  0.2480E+02  0.6226E+02
  -2.069  0.2480E+02  0.6226E+02
  -2.069  0.2479E+02  0.6226E+02
  -2.069  0.2478E+02  0.6226E+02
  -2.069  0.2477E+02  0.6227E+02
  -2.069  0.2477E+02  0.6227E+02
  -2.068  0.2476E+02  0.6227E+02
  -2.068  0.2475E+02  0.6227E+02
  -2.068  0.2474E+02  0.6228E+02
  -2.068  0.2474E+02  0.6228E+02
  -2.068  0.2473E+02  0.6228E+02
  -2.068  0.2472E+02  0.6228E+02
  -2.068  0.2471E+02  0.6229E+02
  -2.068  0.2471E+02  0.6229E+02
  -2.068  0.2470E+02  0.6229E+02
  -2.068  0.2469E+02  0.6229E+02
  -2.068  0.2469E+02  0.6230E+02
  -2.067  0.2468E+02  0.6230E+02
  -2.067  0.2467E+02  0.6230E+02
  -2.067  0.2466E+02  0.6230E+02
  -2.067  0.2466E+02  0.6231E+02
  -2.067  0.2465E+02  0.6231E+02
  -2.067  0.2464E+02  0.6231E+02
  -2.067  0.2463E+02  0.6231E+02
  -2.067  0.2463E+02  0.6232E+02
  -2.067  0.2462E+02  0.6232E+02
  -2.067  0.2461E+02  0.6232E+02
  -2.066  0.2460E+02  0.6232E+02
  -2.066  0.2460E+02  0.6233E+02
  -2.066  0.2459E+02  0.6233E+02
  -2.066  0.2458E+02  0.6233E+02
  -2.066  0.2457E+02  0.6233E+02
  -2.066  0.2457E+02  0.6234E+02
  -2.066  0.2456E+02  0.6234E+02
  -2.066  0.2455E+02  0.6234E+02
  -2.066  0.2454E+02  0.6234E+02
  -2.066  0.2454E+02  0.6235E+02
  -2.065  0.2453E+02  0.6235E+02
  -2.065  0.2452E+02  0.6235E+02
  -2.065  0.2451E+02  0.6235E+02
  -2.065  0.2451E+02  0.6236E+02
  -2.065  0.2450E+02  0.6236E+02
  -2.065  0.2449E+02  0.6236E+02
  -2.065  0.2448E+02  0.6236E+02
  -2.065  0.2448E+02  0.6236E+02
  -2.065  0.2447E+02  0.6237E+02
  -2.065  0.2446E+02  0.6237E+02
  -2.064  0.2446E+02  0.6237E+02
  -2.064  0.2445E+02  0.6237E+02
  -2.064  0.2444E+02  0.6238E+02
  -2.064  0.2443E+02  0.6238E+02
  -2.064  0.2443E+02  0.6238E+02
  -2.064  0.2442E+02  0.6238E+02
  -2.064  0.2441E+02  0.6239E+02
  -2.064  0.2440E+02  0.6239E+02
  -2.064  0.2440E+02  0.6239E+02
  -2.063  0.2439E+02  0.6239E+02
  -2.063  0.2438E+02  0.6240E+02
  -2.063  0.2437E+02  0.6240E+02
  -2.063  0.2437E+02  0.6240E+02
  -2.063  0.2436E+02  0.6240E+02
  -2.063  0.2435E+02  0.6241E+02
  -2.063  0.2434E+02  0.6241E+02
  -2.063  0.2434E+02  0.6241E+02
  -2.063  0.2433E+02  0.6241E+02
  -2.063  0.2432E+02  0.6242E+02
  -2.062  0.2431E+02  0.6242E+02
  -2.062  0.2431E+02  0.6242E+02
  -2.062  0.2430E+02  0.6242E+02
  -2.062  0.2429E+02  0.6243E+02
  -2.062  0.2429E+02  0.6243E+02
  -2.062  0.2428E+02  0.6243E+02
  -2.062  0.2427E+02  0.6243E+02
  -2.062  0.2426E+02  0.6244E+02
  -2.062  0.2426E+02  0.6244E+02
  -2.062  0.2425E+02  0.6244E+02
  -2.062  0.2424E+02  0.6244E+02
  -2.061  0.2423E+02  0.6245E+02
  -2.061  0.2423E+02  0.6245E+02
  -2.061  0.2422E+02  0.6245E+02
  -2.061  0.2421E+02  0.6245E+02
  -2.061  0.2420E+02  0.6245E+02
  -2.061  0.2420E+02  0.6246E+02
  -2.061  0.2419E+02  0.6246E+02
  -2.061  0.2418E+02  0.6246E+02
  -2.061  0.2418E+02  0.6246E+02
  -2.061  0.2417E+02  0.6247E+02
  -2.060  0.2416E+02  0.6247E+02
  -2.060  0.2415E+02  0.6247E+02
  -2.060  0.2415E+02  0.6247E+02
  -2.060  0.2414E+02  0.6248E+02
  -2.060  0.2413E+02  0.6248E+02
  -2.060  0.2412E+02  0.6248E+02
  -2.060  0.2412E+02  0.6248E+02
  -2.060  0.2411E+02  0.6249E+02
  -2.060  0.2410E+02  0.6249E+02
  -2.059  0.2409E+02  0.6249E+02
  -2.059  0.2409E+02  0.6249E+02
  -2.059  0.2408E+02  0.6250E+02
  -2.059  0.2407E+02  0.6250E+02
  -2.059  0.2407E+02  0.6250E+02
  -2.059  0.2406E+02  0.6250E+02
  -2.059  0.2405E+02  0.6251E+02
  -2.059  0.2404E+02  0.6251E+02
  -2.059  0.2404E+02  0.6251E+02
  -2.059  0.2403E+02  0.6251E+02
  -2.059  0.2402E+02  0.6252E+02
  -2.058  0.2401E+02  0.6252E+02
  -2.058  0.2401E+02  0.6252E+02
  -2.058  0.2400E+02  0.6252E+02
  -2.058  0.2399E+02  0.6252E+02
  -2.058  0.2398E+02  0.6253E+02
  -2.058  0.2398E+02  0.6253E+02
  -2.058  0.2397E+02  0.6253E+02
  -2.058  0.2396E+02  0.6253E+02
  -2.058  0.2396E+02  0.6254E+02
  -2.057  0.2395E+02  0.6254E+02
  -2.057  0.2394E+02  0.6254E+02
  -2.057  0.2393E+02  0.6254E+02
  -2.057  0.2393E+02  0.6255E+02
  -2.057  0.2392E+02  0.6255E+02
  -2.057  0.2391E+02  0.6255E+02
  -2.057  0.2390E+02  0.6255E+02
  -2.057  0.2390E+02  0.6256E+02
  -2.057  0.2389E+02  0.6256E+02
  -2.057  0.2388E+02  0.6256E+02
  -2.057  0.2388E+02  0.6256E+02
  -2.056  0.2387E+02  0.6257E+02
  -2.056  0.2386E+02  0.6257E+02
  -2.056  0.2385E+02  0.6257E+02
  -2.056  0.2385E+02  0.6257E+02
  -2.056  0.2384E+02  0.6258E+02
  -2.056  0.2383E+02  0.6258E+02
  -2.056  0.2382E+02  0.6258E+02
  -2.056  0.2382E+02  0.6258E+02
  -2.056  0.2381E+02  0.6258E+02
  -2.055  0.2380E+02  0.6259E+02
  -2.055  0.2380E+02  0.6259E+02
  -2.055  0.2379E+02  0.6259E+02
  -2.055  0.2378E+02  0.6259E+02
  -2.055  0.2377E+02  0.6260E+02
  -2.055  0.2377E+02  0.6260E+02
  -2.055  0.2376E+02  0.6260E+02
  -2.055  0.2375E+02  0.6260E+02
  -2.055  0.2374E+02  0.6261E+02
  -2.055  0.2374E+02  0.6261E+02
  -2.054  0.2373E+02  0.6261E+02
  -2.054  0.2372E+02  0.6261E+02
  -2.054  0.2372E+02  0.6262E+02
  -2.054  0.2371E+02  0.6262E+02
  -2.054  0.2370E+02  0.6262E+02
  -2.054  0.2369E+02  0.6262E+02
  -2.054  0.2369E+02  0.6262E+02
  -2.054  0.2368E+02  0.6263E+02
  -2.054  0.2367E+02  0.6263E+02
  -2.054  0.2367E+02  0.6263E+02
  -2.054  0.2366E+02  0.6263E+02
  -2.053  0.2365E+02  0.6264E+02
  -2.053  0.2364E+02  0.6264E+02
  -2.053  0.2364E+02  0.6264E+02
  -2.053  0.2363E+02  0.6264E+02
  -2.053  0.2362E+02  0.6265E+02
  -2.053  0.2361E+02  0.6265E+02
  -2.053  0.2361E+02  0.6265E+02
  -2.053  0.2360E+02  0.6265E+02
  -2.053  0.2359E+02  0.6266E+02
  -2.053  0.2359E+02  0.6266E+02
  -2.052  0.2358E+02  0.6266E+02
  -2.052  0.2357E+02  0.6266E+02
  -2.052  0.2356E+02  0.6267E+02
  -2.052  0.2356E+02  0.6267E+02
  -2.052  0.2355E+02  0.6267E+02
  -2.052  0.2354E+02  0.6267E+02
  -2.052  0.2354E+02  0.6267E+02
  -2.052  0.2353E+02  0.6268E+02
  -2.052  0.2352E+02  0.6268E+02
  -2.051  0.2351E+02  0.6268E+02
  -2.051  0.2351E+02  0.6268E+02
  -2.051  0.2350E+02  0.6269E+02
  -2.051  0.2349E+02  0.6269E+02
  -2.051  0.2348E+02  0.6269E+02
  -2.051  0.2348E+02  0.6269E+02
  -2.051  0.2347E+02  0.6270E+02
  -2.051  0.2346E+02  0.6270E+02
  -2.051  0.2346E+02  0.6270E+02
  -2.051  0.2345E+02  0.6270E+02
  -2.050  0.2344E+02  0.6271E+02
  -2.050  0.2343E+02  0.6271E+02
  -2.050  0.2343E+02  0.6271E+02
  -2.050  0.2342E+02  0.6271E+02
  -2.050  0.2341E+02  0.6271E+02
  -2.050  0.2341E+02  0.6272E+02
  -2.050  0.2340E+02  0.6272E+02
  -2.050  0.2339E+02  0.6272E+02
  -2.050  0.2338E+02  0.6272E+02
  -2.050  0.2338E+02  0.6273E+02
  -2.050  0.2337E+02  0.6273E+02
  -2.049  0.2336E+02  0.6273E+02
  -2.049  0.2336E+02  0.6273E+02
  -2.049  0.2335E+02  0.6274E+02
  -2.049  0.2334E+02  0.6274E+02
  -2.049  0.2333E+02  0.6274E+02
  -2.049  0.2333E+02  0.6274E+02
  -2.049  0.2332E+02  0.6274E+02
  -2.049  0.2331E+02  0.6275E+02
  -2.049  0.2331E+02  0.6275E+02
  -2.048  0.2330E+02  0.6275E+02
  -2.048  0.2329E+02  0.6275E+02
  -2.048  0.2328E+02  0.6276E+02
  -2.048  0.2328E+02  0.6276E+02
  -2.048  0.2327E+02  0.6276E+02
  -2.048  0.2326E+02  0.6276E+02
  -2.048  0.2326E+02  0.6277E+02
  -2.048  0.2325E+02  0.6277E+02
  -2.048  0.2324E+02  0.6277E+02
  -2.048  0.2323E+02  0.6277E+02
  -2.048  0.2323E+02  0.6277E+02
  -2.047  0.2322E+02  0.6278E+02
  -2.047  0.2321E+02  0.6278E+02
  -2.047  0.2321E+02  0.6278E+02
  -2.047  0.2320E+02  0.6278E+02
  -2.047  0.2319E+02  0.6279E+02
  -2.047  0.2318E+02  0.6279E+02
  -2.047  0.2318E+02  0.6279E+02
  -2.047  0.2317E+02  0.6279E+02
  -2.047  0.2316E+02  0.6280E+02
  -2.046  0.2316E+02  0.6280E+02
  -2.046  0.2315E+02  0.6280E+02
  -2.046  0.2314E+02  0.6280E+02
  -2.046  0.2313E+02  0.6281E+02
  -2.046  0.2313E+02  0.6281E+02
  -2.046  0.2312E+02  0.6281E+02
  -2.046  0.2311E+02  0.6281E+02
  -2.046  0.2311E+02  0.6281E+02
  -2.046  0.2310E+02  0.6282E+02
  -2.046  0.2309E+02  0.6282E+02
  -2.046  0.2308E+02  0.6282E+02
  -2.045  0.2308E+02  0.6282E+02
  -2.045  0.2307E+02  0.6283E+02
  -2.045  0.2306E+02  0.6283E+02
  -2.045  0.2306E+02  0.6283E+02
  -2.045  0.2305E+02  0.6283E+02
  -2.045  0.2304E+02  0.6284E+02
  -2.045  0.2303E+02  0.6284E+02
  -2.045  0.2303E+02  0.6284E+02
  -2.045  0.2302E+02  0.6284E+02
  -2.044  0.2301E+02  0.6284E+02
  -2.044  0.2301E+02  0.6285E+02
  -2.044  0.2300E+02  0.6285E+02
  -2.044  0.2299E+02  0.6285E+02
  -2.044  0.2298E+02  0.6285E+02
  -2.044  0.2298E+02  0.6286E+02
  -2.044  0.2297E+02  0.6286E+02
  -2.044  0.2296E+02  0.6286E+02
  -2.044  0.2296E+02  0.6286E+02
  -2.044  0.2295E+02  0.6287E+02
  -2.044  0.2294E+02  0.6287E+02
  -2.043  0.2294E+02  0.6287E+02
  -2.043  0.2293E+02  0.6287E+02
  -2.043  0.2292E+02  0.6287E+02
  -2.043  0.2291E+02  0.6288E+02
  -2.043  0.2291E+02  0.6288E+02
  -2.043  0.2290E+02  0.6288E+02
  -2.043  0.2289E+02  0.6288E+02
  -2.043  0.2289E+02  0.6289E+02
  -2.043  0.2288E+02  0.6289E+02
  -2.042  0.2287E+02  0.6289E+02
  -2.042  0.2286E+02  0.6289E+02
  -2.042  0.2286E+02  0.6289E+02
  -2.042  0.2285E+02  0.6290E+02
  -2.042  0.2284E+02  0.6290E+02
  -2.042  0.2284E+02  0.6290E+02
  -2.042  0.2283E+02  0.6290E+02
  -2.042  0.2282E+02  0.6291E+02
  -2.042  0.2281E+02  0.6291E+02
  -2.042  0.2281E+02  0.6291E+02
  -2.042  0.2280E+02  0.6291E+02
  -2.041  0.2279E+02  0.6292E+02
  -2.041  0.2279E+02  0.6292E+02
  -2.041  0.2278E+02  0.6292E+02
  -2.041  0.2277E+02  0.6292E+02
  -2.041  0.2277E+02  0.6292E+02
  -2.041  0.2276E+02  0.6293E+02
  -2.041  0.2275E+02  0.6293E+02
  -2.041  0.2274E+02  0.6293E+02
  -2.041  0.2274E+02  0.6293E+02
  -2.041  0.2273E+02  0.6294E+02
  -2.040  0.2272E+02  0.6294E+02
  -2.040  0.2272E+02  0.6294E+02
  -2.040  0.2271E+02  0.6294E+02
  -2.040  0.2270E+02  0.6294E+02
  -2.040  0.2270E+02  0.6295E+02
  -2.040  0.2269E+02  0.6295E+02
  -2.040  0.2268E+02  0.6295E+02
  -2.040  0.2267E+02  0.6295E+02
  -2.040  0.2267E+02  0.6296E+02
  -2.039  0.2266E+02  0.6296E+02
  -2.039  0.2265E+02  0.6296E+02
  -2.039  0.2265E+02  0.6296E+02
  -2.039  0.2264E+02  0.6297E+02
  -2.039  0.2263E+02  0.6297E+02
  -2.039  0.2262E+02  0.6297E+02
  -2.039  0.2262E+02  0.6297E+02
  -2.039  0.2261E+02  0.6297E+02
  -2.039  0.2260E+02  0.6298E+02
  -2.039  0.2260E+02  0.6298E+02
  -2.039  0.2259E+02  0.6298E+02
  -2.038  0.2258E+02  0.6298E+02
  -2.038  0.2258E+02  0.6299E+02
  -2.038  0.2257E+02  0.6299E+02
  -2.038  0.2256E+02  0.6299E+02
  -2.038  0.2255E+02  0.6299E+02
  -2.038  0.2255E+02  0.6299E+02
  -2.038  0.2254E+02  0.6300E+02
  -2.038  0.2253E+02  0.6300E+02
  -2.038  0.2253E+02  0.6300E+02
  -2.038  0.2252E+02  0.6300E+02
  -2.037  0.2251E+02  0.6301E+02
  -2.037  0.2251E+02  0.6301E+02
  -2.037  0.2250E+02  0.6301E+02
  -2.037  0.2249E+02  0.6301E+02
  -2.037  0.2248E+02  0.6301E+02
  -2.037  0.2248E+02  0.6302E+02
  -2.037  0.2247E+02  0.6302E+02
  -2.037  0.2246E+02  0.6302E+02
  -2.037  0.2246E+02  0.6302E+02
  -2.037  0.2245E+02  0.6303E+02
  -2.036  0.2244E+02  0.6303E+02
  -2.036  0.2244E+02  0.6303E+02
  -2.036  0.2243E+02  0.6303E+02
  -2.036  0.2242E+02  0.6304E+02
  -2.036  0.2241E+02  0.6304E+02
  -2.036  0.2241E+02  0.6304E+02
  -2.036  0.2240E+02  0.6304E+02
  -2.036  0.2239E+02  0.6304E+02
  -2.036  0.2239E+02  0.6305E+02
  -2.035  0.2238E+02  0.6305E+02
  -2.035  0.2237E+02  0.6305E+02
  -2.035  0.2237E+02  0.6305E+02
  -2.035  0.2236E+02  0.6306E+02
  -2.035  0.2235E+02  0.6306E+02
  -2.035  0.2235E+02  0.6306E+02
  -2.035  0.2234E+02  0.6306E+02
  -2.035  0.2233E+02  0.6306E+02
  -2.035  0.2232E+02  0.6307E+02
  -2.035  0.2232E+02  0.6307E+02
  -2.034  0.2231E+02  0.6307E+02
  -2.034  0.2230E+02  0.6307E+02
  -2.034  0.2230E+02  0.6308E+02
  -2.034  0.2229E+02  0.6308E+02
  -2.034  0.2228E+02  0.6308E+02
  -2.034  0.2228E+02  0.6308E+02
  -2.034  0.2227E+02  0.6308E+02
  -2.034  0.2226E+02  0.6309E+02
  -2.034  0.2225E+02  0.6309E+02
  -2.034  0.2225E+02  0.6309E+02
  -2.034  0.2224E+02  0.6309E+02
  -2.033  0.2223E+02  0.6310E+02
  -2.033  0.2223E+02  0.6310E+02
  -2.033  0.2222E+02  0.6310E+02
  -2.033  0.2221E+02  0.6310E+02
  -2.033  0.2221E+02  0.6310E+02
  -2.033  0.2220E+02  0.6311E+02
  -2.033  0.2219E+02  0.6311E+02
  -2.033  0.2219E+02  0.6311E+02
  -2.033  0.2218E+02  0.6311E+02
  -2.033  0.2217E+02  0.6312E+02
  -2.032  0.2216E+02  0.6312E+02
  -2.032  0.2216E+02  0.6312E+02
  -2.032  0.2215E+02  0.6312E+02
  -2.032  0.2214E+02  0.6312E+02
  -2.032  0.2214E+02  0.6313E+02
  -2.032  0.2213E+02  0.6313E+02
  -2.032  0.2212E+02  0.6313E+02
  -2.032  0.2212E+02  0.6313E+02
  -2.032  0.2211E+02  0.6314E+02
  -2.031  0.2210E+02  0.6314E+02
  -2.031  0.2210E+02  0.6314E+02
  -2.031  0.2209E+02  0.6314E+02
  -2.031  0.2208E+02  0.6314E+02
  -2.031  0.2207E+02  0.6315E+02
  -2.031  0.2207E+02  0.6315E+02
  -2.031  0.2206E+02  0.6315E+02
  -2.031  0.2205E+02  0.6315E+02
  -2.031  0.2205E+02  0.6316E+02
  -2.031  0.2204E+02  0.6316E+02
  -2.030  0.2203E+02  0.6316E+02
  -2.030  0.2203E+02  0.6316E+02
  -2.030  0.2202E+02  0.6316E+02
  -2.030  0.2201E+02  0.6317E+02
  -2.030  0.2201E+02  0.6317E+02
  -2.030  0.2200E+02  0.6317E+02
  -2.030  0.2199E+02  0.6317E+02
  -2.030  0.2199E+02  0.6317E+02
  -2.030  0.2198E+02  0.6318E+02
  -2.030  0.2197E+02  0.6318E+02
  -2.030  0.2196E+02  0.6318E+02
  -2.029  0.2196E+02  0.6318E+02
  -2.029  0.2195E+02  0.6319E+02
  -2.029  0.2194E+02  0.6319E+02
  -2.029  0.2194E+02  0.6319E+02
  -2.029  0.2193E+02  0.6319E+02
  -2.029  0.2192E+02  0.6319E+02
  -2.029  0.2192E+02  0.6320E+02
  -2.029  0.2191E+02  0.6320E+02
  -2.029  0.2190E+02  0.6320E+02
  -2.029  0.2190E+02  0.6320E+02
  -2.028  0.2189E+02  0.6321E+02
  -2.028  0.2188E+02  0.6321E+02
  -2.028  0.2188E+02  0.6321E+02
  -2.028  0.2187E+02  0.6321E+02
  -2.028  0.2186E+02  0.6321E+02
  -2.028  0.2185E+02  0.6322E+02
  -2.028  0.2185E+02  0.6322E+02
  -2.028  0.2184E+02  0.6322E+02
  -2.028  0.2183E+02  0.6322E+02
  -2.028  0.2183E+02  0.6323E+02
  -2.027  0.2182E+02  0.6323E+02
  -2.027  0.2181E+02  0.6323E+02
  -2.027  0.2181E+02  0.6323E+02
  -2.027  0.2180E+02  0.6323E+02
  -2.027  0.2179E+02  0.6324E+02
  -2.027  0.2179E+02  0.6324E+02
  -2.027  0.2178E+02  0.6324E+02
  -2.027  0.2177E+02  0.6324E+02
  -2.027  0.2177E+02  0.6324E+02
  -2.026  0.2176E+02  0.6325E+02
  -2.026  0.2175E+02  0.6325E+02
  -2.026  0.2175E+02  0.6325E+02
  -2.026  0.2174E+02  0.6325E+02
  -2.026  0.2173E+02  0.6326E+02
  -2.026  0.2172E+02  0.6326E+02
  -2.026  0.2172E+02  0.6326E+02
  -2.026  0.2171E+02  0.6326E+02
  -2.026  0.2170E+02  0.6326E+02
  -2.026  0.2170E+02  0.6327E+02
  -2.026  0.2169E+02  0.6327E+02
  -2.025  0.2168E+02  0.6327E+02
  -2.025  0.2168E+02  0.6327E+02
  -2.025  0.2167E+02  0.6328E+02
  -2.025  0.2166E+02  0.6328E+02
  -2.025  0.2166E+02  0.6328E+02
  -2.025  0.2165E+02  0.6328E+02
  -2.025  0.2164E+02  0.6328E+02
  -2.025  0.2164E+02  0.6329E+02
  -2.025  0.2163E+02  0.6329E+02
  -2.024  0.2162E+02  0.6329E+02
  -2.024  0.2162E+02  0.6329E+02
  -2.024  0.2161E+02  0.6329E+02
  -2.024  0.2160E+02  0.6330E+02
  -2.024  0.2160E+02  0.6330E+02
  -2.024  0.2159E+02  0.6330E+02
  -2.024  0.2158E+02  0.6330E+02
  -2.024  0.2157E+02  0.6331E+02
  -2.024  0.2157E+02  0.6331E+02
  -2.024  0.2156E+02  0.6331E+02
  -2.024  0.2155E+02  0.6331E+02
  -2.023  0.2155E+02  0.6331E+02
  -2.023  0.2154E+02  0.6332E+02
  -2.023  0.2153E+02  0.6332E+02
  -2.023  0.2153E+02  0.6332E+02
  -2.023  0.2152E+02  0.6332E+02
  -2.023  0.2151E+02  0.6333E+02
  -2.023  0.2151E+02  0.6333E+02
  -2.023  0.2150E+02  0.6333E+02
  -2.023  0.2149E+02  0.6333E+02
  -2.022  0.2149E+02  0.6333E+02
  -2.022  0.2148E+02  0.6334E+02
  -2.022  0.2147E+02  0.6334E+02
  -2.022  0.2147E+02  0.6334E+02
  -2.022  0.2146E+02  0.6334E+02
  -2.022  0.2145E+02  0.6334E+02
  -2.022  0.2145E+02  0.6335E+02
  -2.022  0.2144E+02  0.6335E+02
  -2.022  0.2143E+02  0.6335E+02
  -2.022  0.2143E+02  0.6335E+02
  -2.022  0.2142E+02  0.6336E+02
  -2.021  0.2141E+02  0.6336E+02
  -2.021  0.2141E+02  0.6336E+02
  -2.021  0.2140E+02  0.6336E+02
  -2.021  0.2139E+02  0.6336E+02
  -2.021  0.2138E+02  0.6337E+02
  -2.021  0.2138E+02  0.6337E+02
  -2.021  0.2137E+02  0.6337E+02
  -2.021  0.2136E+02  0.6337E+02
  -2.021  0.2136E+02  0.6337E+02
  -2.021  0.2135E+02  0.6338E+02
  -2.020  0.2134E+02  0.6338E+02
  -2.020  0.2134E+02  0.6338E+02
  -2.020  0.2133E+02  0.6338E+02
  -2.020  0.2132E+02  0.6339E+02
  -2.020  0.2132E+02  0.6339E+02
  -2.020  0.2131E+02  0.6339E+02
  -2.020  0.2130E+02  0.6339E+02
  -2.020  0.2130E+02  0.6339E+02
  -2.020  0.2129E+02  0.6340E+02
  -2.019  0.2128E+02  0.6340E+02
  -2.019  0.2128E+02  0.6340E+02
  -2.019  0.2127E+02  0.6340E+02
  -2.019  0.2126E+02  0.6340E+02
  -2.019  0.2126E+02  0.6341E+02
  -2.019  0.2125E+02  0.6341E+02
  -2.019  0.2124E+02  0.6341E+02
  -2.019  0.2124E+02  0.6341E+02
  -2.019  0.2123E+02  0.6341E+02
  -2.019  0.2122E+02  0.6342E+02
  -2.018  0.2122E+02  0.6342E+02
  -2.018  0.2121E+02  0.6342E+02
  -2.018  0.2120E+02  0.6342E+02
  -2.018  0.2120E+02  0.6343E+02
  -2.018  0.2119E+02  0.6343E+02
  -2.018  0.2118E+02  0.6343E+02
  -2.018  0.2118E+02  0.6343E+02
  -2.018  0.2117E+02  0.6343E+02
  -2.018  0.2116E+02  0.6344E+02
  -2.018  0.2116E+02  0.6344E+02
  -2.018  0.2115E+02  0.6344E+02
  -2.017  0.2114E+02  0.6344E+02
  -2.017  0.2114E+02  0.6344E+02
  -2.017  0.2113E+02  0.6345E+02
  -2.017  0.2112E+02  0.6345E+02
  -2.017  0.2112E+02  0.6345E+02
  -2.017  0.2111E+02  0.6345E+02
  -2.017  0.2110E+02  0.6345E+02
  -2.017  0.2110E+02  0.6346E+02
  -2.017  0.2109E+02  0.6346E+02
  -2.017  0.2108E+02  0.6346E+02
  -2.016  0.2108E+02  0.6346E+02
  -2.016  0.2107E+02  0.6347E+02
  -2.016  0.2106E+02  0.6347E+02
  -2.016  0.2106E+02  0.6347E+02
  -2.016  0.2105E+02  0.6347E+02
  -2.016  0.2104E+02  0.6347E+02
  -2.016  0.2104E+02  0.6348E+02
  -2.016  0.2103E+02  0.6348E+02
  -2.016  0.2102E+02  0.6348E+02
  -2.015  0.2102E+02  0.6348E+02
  -2.015  0.2101E+02  0.6348E+02
  -2.015  0.2100E+02  0.6349E+02
  -2.015  0.2100E+02  0.6349E+02
  -2.015  0.2099E+02  0.6349E+02
  -2.015  0.2098E+02  0.6349E+02
  -2.015  0.2098E+02  0.6349E+02
  -2.015  0.2097E+02  0.6350E+02
  -2.015  0.2096E+02  0.6350E+02
  -2.015  0.2096E+02  0.6350E+02
  -2.015  0.2095E+02  0.6350E+02
  -2.014  0.2094E+02  0.6351E+02
  -2.014  0.2094E+02  0.6351E+02
  -2.014  0.2093E+02  0.6351E+02
  -2.014  0.2092E+02  0.6351E+02
  -2.014  0.2092E+02  0.6351E+02
  -2.014  0.2091E+02  0.6352E+02
  -2.014  0.2090E+02  0.6352E+02
  -2.014  0.2090E+02  0.6352E+02
  -2.014  0.2089E+02  0.6352E+02
  -2.013  0.2088E+02  0.6352E+02
  -2.013  0.2088E+02  0.6353E+02
  -2.013  0.2087E+02  0.6353E+02
  -2.013  0.2086E+02  0.6353E+02
  -2.013  0.2086E+02  0.6353E+02
  -2.013  0.2085E+02  0.6353E+02
  -2.013  0.2084E+02  0.6354E+02
  -2.013  0.2084E+02  0.6354E+02
  -2.013  0.2083E+02  0.6354E+02
  -2.013  0.2082E+02  0.6354E+02
  -2.013  0.2082E+02  0.6355E+02
  -2.012  0.2081E+02  0.6355E+02
  -2.012  0.2080E+02  0.6355E+02
  -2.012  0.2080E+02  0.6355E+02
  -2.012  0.2079E+02  0.6355E+02
  -2.012  0.2078E+02  0.6356E+02
  -2.012  0.2078E+02  0.6356E+02
  -2.012  0.2077E+02  0.6356E+02
  -2.012  0.2076E+02  0.6356E+02
  -2.012  0.2076E+02  0.6356E+02
  -2.012  0.2075E+02  0.6357E+02
  -2.011  0.2074E+02  0.6357E+02
  -2.011  0.2074E+02  0.6357E+02
  -2.011  0.2073E+02  0.6357E+02
  -2.011  0.2072E+02  0.6357E+02
  -2.011  0.2072E+02  0.6358E+02
  -2.011  0.2071E+02  0.6358E+02
  -2.011  0.2070E+02  0.6358E+02
  -2.011  0.2070E+02  0.6358E+02
  -2.011  0.2069E+02  0.6358E+02
  -2.010  0.2068E+02  0.6359E+02
  -2.010  0.2068E+02  0.6359E+02
  -2.010  0.2067E+02  0.6359E+02
  -2.010  0.2066E+02  0.6359E+02
  -2.010  0.2066E+02  0.6359E+02
  -2.010  0.2065E+02  0.6360E+02
  -2.010  0.2064E+02  0.6360E+02
  -2.010  0.2064E+02  0.6360E+02
  -2.010  0.2063E+02  0.6360E+02
  -2.010  0.2062E+02  0.6361E+02
  -2.010  0.2062E+02  0.6361E+02
  -2.009  0.2061E+02  0.6361E+02
  -2.009  0.2060E+02  0.6361E+02
  -2.009  0.2060E+02  0.6361E+02
  -2.009  0.2059E+02  0.6362E+02
  -2.009  0.2058E+02  0.6362E+02
  -2.009  0.2058E+02  0.6362E+02
  -2.009  0.2057E+02  0.6362E+02
  -2.009  0.2056E+02  0.6362E+02
  -2.009  0.2056E+02  0.6363E+02
  -2.009  0.2055E+02  0.6363E+02
  -2.008  0.2054E+02  0.6363E+02
  -2.008  0.2054E+02  0.6363E+02
  -2.008  0.2053E+02  0.6363E+02
  -2.008  0.2052E+02  0.6364E+02
  -2.008  0.2052E+02  0.6364E+02
  -2.008  0.2051E+02  0.6364E+02
  -2.008  0.2050E+02  0.6364E+02
  -2.008  0.2050E+02  0.6364E+02
  -2.008  0.2049E+02  0.6365E+02
  -2.007  0.2048E+02  0.6365E+02
  -2.007  0.2048E+02  0.6365E+02
  -2.007  0.2047E+02  0.6365E+02
  -2.007  0.2047E+02  0.6365E+02
  -2.007  0.2046E+02  0.6366E+02
  -2.007  0.2045E+02  0.6366E+02
  -2.007  0.2045E+02  0.6366E+02
  -2.007  0.2044E+02  0.6366E+02
  -2.007  0.2043E+02  0.6366E+02
  -2.007  0.2043E+02  0.6367E+02
  -2.006  0.2042E+02  0.6367E+02
  -2.006  0.2041E+02  0.6367E+02
  -2.006  0.2041E+02  0.6367E+02
  -2.006  0.2040E+02  0.6367E+02
  -2.006  0.2039E+02  0.6368E+02
  -2.006  0.2039E+02  0.6368E+02
  -2.006  0.2038E+02  0.6368E+02
  -2.006  0.2037E+02  0.6368E+02
  -2.006  0.2037E+02  0.6369E+02
  -2.006  0.2036E+02  0.6369E+02
  -2.006  0.2035E+02  0.6369E+02
  -2.005  0.2035E+02  0.6369E+02
  -2.005  0.2034E+02  0.6369E+02
  -2.005  0.2033E+02  0.6370E+02
  -2.005  0.2033E+02  0.6370E+02
  -2.005  0.2032E+02  0.6370E+02
  -2.005  0.2031E+02  0.6370E+02
  -2.005  0.2031E+02  0.6370E+02
  -2.005  0.2030E+02  0.6371E+02
  -2.005  0.2029E+02  0.6371E+02
  -2.004  0.2029E+02  0.6371E+02
  -2.004  0.2028E+02  0.6371E+02
  -2.004  0.2028E+02  0.6371E+02
  -2.004  0.2027E+02  0.6372E+02
  -2.004  0.2026E+02  0.6372E+02
  -2.004  0.2026E+02  0.6372E+02
  -2.004  0.2025E+02  0.6372E+02
  -2.004  0.2024E+02  0.6372E+02
  -2.004  0.2024E+02  0.6373E+02
  -2.004  0.2023E+02  0.6373E+02
  -2.004  0.2022E+02  0.6373E+02
  -2.003  0.2022E+02  0.6373E+02
  -2.003  0.2021E+02  0.6373E+02
  -2.003  0.2020E+02  0.6374E+02
  -2.003  0.2020E+02  0.6374E+02
  -2.003  0.2019E+02  0.6374E+02
  -2.003  0.2018E+02  0.6374E+02
  -2.003  0.2018E+02  0.6374E+02
  -2.003  0.2017E+02  0.6375E+02
  -2.003  0.2016E+02  0.6375E+02
  -2.002  0.2016E+02  0.6375E+02
  -2.002  0.2015E+02  0.6375E+02
  -2.002  0.2014E+02  0.6375E+02
  -2.002  0.2014E+02  0.6376E+02
  -2.002  0.2013E+02  0.6376E+02
  -2.002  0.2013E+02  0.6376E+02
  -2.002  0.2012E+02  0.6376E+02
  -2.002  0.2011E+02  0.6376E+02
  -2.002  0.2011E+02  0.6377E+02
  -2.002  0.2010E+02  0.6377E+02
  -2.002  0.2009E+02  0.6377E+02
  -2.001  0.2009E+02  0.6377E+02
  -2.001  0.2008E+02  0.6377E+02
  -2.001  0.2007E+02  0.6378E+02
  -2.001  0.2007E+02  0.6378E+02
  -2.001  0.2006E+02  0.6378E+02
  -2.001  0.2005E+02  0.6378E+02
  -2.001  0.2005E+02  0.6378E+02
  -2.001  0.2004E+02  0.6379E+02
  -2.001  0.2003E+02  0.6379E+02
  -2.001  0.2003E+02  0.6379E+02
  -2.000  0.2002E+02  0.6379E+02
  -2.000  0.2001E+02  0.6379E+02
  -2.000  0.2001E+02  0.6380E+02
  -2.000  0.2000E+02  0.6380E+02
  -2.000  0.2000E+02  0.6380E+02
  -2.000  0.1999E+02  0.6380E+02
  -2.000  0.1998E+02  0.6380E+02
  -2.000  0.1998E+02  0.6381E+02
  -2.000  0.1997E+02  0.6381E+02
  -2.000  0.1996E+02  0.6381E+02
  -1.999  0.1996E+02  0.6381E+02
  -1.999  0.1995E+02  0.6381E+02
  -1.999  0.1994E+02  0.6382E+02
  -1.999  0.1994E+02  0.6382E+02
  -1.999  0.1993E+02  0.6382E+02
  -1.999  0.1992E+02  0.6382E+02
  -1.999  0.1992E+02  0.6382E+02
  -1.999  0.1991E+02  0.6383E+02
  -1.999  0.1990E+02  0.6383E+02
  -1.999  0.1990E+02  0.6383E+02
  -1.998  0.1989E+02  0.6383E+02
  -1.998  0.1989E+02  0.6383E+02
  -1.998  0.1988E+02  0.6384E+02
  -1.998  0.1987E+02  0.6384E+02
  -1.998  0.1987E+02  0.6384E+02
  -1.998  0.1986E+02  0.6384E+02
  -1.998  0.1985E+02  0.6384E+02
  -1.998  0.1985E+02  0.6385E+02
  -1.998  0.1984E+02  0.6385E+02
  -1.998  0.1983E+02  0.6385E+02
  -1.997  0.1983E+02  0.6385E+02
  -1.997  0.1982E+02  0.6385E+02
  -1.997  0.1981E+02  0.6386E+02
  -1.997  0.1981E+02  0.6386E+02
  -1.997  0.1980E+02  0.6386E+02
  -1.997  0.1980E+02  0.6386E+02
  -1.997  0.1979E+02  0.6386E+02
  -1.997  0.1978E+02  0.6387E+02
  -1.997  0.1978E+02  0.6387E+02
  -1.996  0.1977E+02  0.6387E+02
  -1.996  0.1976E+02  0.6387E+02
  -1.996  0.1976E+02  0.6387E+02
  -1.996  0.1975E+02  0.6388E+02
  -1.996  0.1974E+02  0.6388E+02
  -1.996  0.1974E+02  0.6388E+02
  -1.996  0.1973E+02  0.6388E+02
  -1.996  0.1972E+02  0.6388E+02
  -1.996  0.1972E+02  0.6389E+02
  -1.996  0.1971E+02  0.6389E+02
  -1.996  0.1971E+02  0.6389E+02
  -1.995  0.1970E+02  0.6389E+02
  -1.995  0.1969E+02  0.6389E+02
  -1.995  0.1969E+02  0.6390E+02
  -1.995  0.1968E+02  0.6390E+02
  -1.995  0.1967E+02  0.6390E+02
  -1.995  0.1967E+02  0.6390E+02
  -1.995  0.1966E+02  0.6390E+02
  -1.995  0.1965E+02  0.6391E+02
  -1.995  0.1965E+02  0.6391E+02
  -1.995  0.1964E+02  0.6391E+02
  -1.994  0.1963E+02  0.6391E+02
  -1.994  0.1963E+02  0.6391E+02
  -1.994  0.1962E+02  0.6391E+02
  -1.994  0.1962E+02  0.6392E+02
  -1.994  0.1961E+02  0.6392E+02
  -1.994  0.1960E+02  0.6392E+02
  -1.994  0.1960E+02  0.6392E+02
  -1.994  0.1959E+02  0.6392E+02
  -1.994  0.1958E+02  0.6393E+02
  -1.993  0.1958E+02  0.6393E+02
  -1.993  0.1957E+02  0.6393E+02
  -1.993  0.1956E+02  0.6393E+02
  -1.993  0.1956E+02  0.6393E+02
  -1.993  0.1955E+02  0.6394E+02
  -1.993  0.1954E+02  0.6394E+02
  -1.993  0.1954E+02  0.6394E+02
  -1.993  0.1953E+02  0.6394E+02
  -1.993  0.1953E+02  0.6394E+02
  -1.993  0.1952E+02  0.6395E+02
  -1.993  0.1951E+02  0.6395E+02
  -1.992  0.1951E+02  0.6395E+02
  -1.992  0.1950E+02  0.6395E+02
  -1.992  0.1949E+02  0.6395E+02
  -1.992  0.1949E+02  0.6396E+02
  -1.992  0.1948E+02  0.6396E+02
  -1.992  0.1947E+02  0.6396E+02
  -1.992  0.1947E+02  0.6396E+02
  -1.992  0.1946E+02  0.6396E+02
  -1.992  0.1946E+02  0.6397E+02
  -1.991  0.1945E+02  0.6397E+02
  -1.991  0.1944E+02  0.6397E+02
  -1.991  0.1944E+02  0.6397E+02
  -1.991  0.1943E+02  0.6397E+02
  -1.991  0.1942E+02  0.6398E+02
  -1.991  0.1942E+02  0.6398E+02
  -1.991  0.1941E+02  0.6398E+02
  -1.991  0.1940E+02  0.6398E+02
  -1.991  0.1940E+02  0.6398E+02
  -1.991  0.1939E+02  0.6399E+02
  -1.991  0.1939E+02  0.6399E+02
  -1.990  0.1938E+02  0.6399E+02
  -1.990  0.1937E+02  0.6399E+02
  -1.990  0.1937E+02  0.6399E+02
  -1.990  0.1936E+02  0.6399E+02
  -1.990  0.1935E+02  0.6400E+02
  -1.990  0.1935E+02  0.6400E+02
  -1.990  0.1934E+02  0.6400E+02
  -1.990  0.1933E+02  0.6400E+02
  -1.990  0.1933E+02  0.6400E+02
  -1.990  0.1932E+02  0.6401E+02
  -1.989  0.1932E+02  0.6401E+02
  -1.989  0.1931E+02  0.6401E+02
  -1.989  0.1930E+02  0.6401E+02
  -1.989  0.1930E+02  0.6401E+02
  -1.989  0.1929E+02  0.6402E+02
  -1.989  0.1928E+02  0.6402E+02
  -1.989  0.1928E+02  0.6402E+02
  -1.989  0.1927E+02  0.6402E+02
  -1.989  0.1927E+02  0.6402E+02
  -1.989  0.1926E+02  0.6403E+02
  -1.988  0.1925E+02  0.6403E+02
  -1.988  0.1925E+02  0.6403E+02
  -1.988  0.1924E+02  0.6403E+02
  -1.988  0.1923E+02  0.6403E+02
  -1.988  0.1923E+02  0.6404E+02
  -1.988  0.1922E+02  0.6404E+02
  -1.988  0.1921E+02  0.6404E+02
  -1.988  0.1921E+02  0.6404E+02
  -1.988  0.1920E+02  0.6404E+02
  -1.988  0.1920E+02  0.6404E+02
  -1.987  0.1919E+02  0.6405E+02
  -1.987  0.1918E+02  0.6405E+02
  -1.987  0.1918E+02  0.6405E+02
  -1.987  0.1917E+02  0.6405E+02
  -1.987  0.1916E+02  0.6405E+02
  -1.987  0.1916E+02  0.6406E+02
  -1.987  0.1915E+02  0.6406E+02
  -1.987  0.1915E+02  0.6406E+02
  -1.987  0.1914E+02  0.6406E+02
  -1.986  0.1913E+02  0.6406E+02
  -1.986  0.1913E+02  0.6407E+02
  -1.986  0.1912E+02  0.6407E+02
  -1.986  0.1911E+02  0.6407E+02
  -1.986  0.1911E+02  0.6407E+02
  -1.986  0.1910E+02  0.6407E+02
  -1.986  0.1909E+02  0.6408E+02
  -1.986  0.1909E+02  0.6408E+02
  -1.986  0.1908E+02  0.6408E+02
  -1.986  0.1908E+02  0.6408E+02
  -1.986  0.1907E+02  0.6408E+02
  -1.985  0.1906E+02  0.6409E+02
  -1.985  0.1906E+02  0.6409E+02
  -1.985  0.1905E+02  0.6409E+02
  -1.985  0.1904E+02  0.6409E+02
  -1.985  0.1904E+02  0.6409E+02
  -1.985  0.1903E+02  0.6409E+02
  -1.985  0.1903E+02  0.6410E+02
  -1.985  0.1902E+02  0.6410E+02
  -1.985  0.1901E+02  0.6410E+02
  -1.984  0.1901E+02  0.6410E+02
  -1.984  0.1900E+02  0.6410E+02
  -1.984  0.1899E+02  0.6411E+02
  -1.984  0.1899E+02  0.6411E+02
  -1.984  0.1898E+02  0.6411E+02
  -1.984  0.1898E+02  0.6411E+02
  -1.984  0.1897E+02  0.6411E+02
  -1.984  0.1896E+02  0.6412E+02
  -1.984  0.1896E+02  0.6412E+02
  -1.984  0.1895E+02  0.6412E+02
  -1.984  0.1894E+02  0.6412E+02
  -1.983  0.1894E+02  0.6412E+02
  -1.983  0.1893E+02  0.6413E+02
  -1.983  0.1892E+02  0.6413E+02
  -1.983  0.1892E+02  0.6413E+02
  -1.983  0.1891E+02  0.6413E+02
  -1.983  0.1891E+02  0.6413E+02
  -1.983  0.1890E+02  0.6413E+02
  -1.983  0.1889E+02  0.6414E+02
  -1.983  0.1889E+02  0.6414E+02
  -1.982  0.1888E+02  0.6414E+02
  -1.982  0.1887E+02  0.6414E+02
  -1.982  0.1887E+02  0.6414E+02
  -1.982  0.1886E+02  0.6415E+02
  -1.982  0.1886E+02  0.6415E+02
  -1.982  0.1885E+02  0.6415E+02
  -1.982  0.1884E+02  0.6415E+02
  -1.982  0.1884E+02  0.6415E+02
  -1.982  0.1883E+02  0.6416E+02
  -1.982  0.1882E+02  0.6416E+02
  -1.982  0.1882E+02  0.6416E+02
  -1.981  0.1881E+02  0.6416E+02
  -1.981  0.1881E+02  0.6416E+02
  -1.981  0.1880E+02  0.6416E+02
  -1.981  0.1879E+02  0.6417E+02
  -1.981  0.1879E+02  0.6417E+02
  -1.981  0.1878E+02  0.6417E+02
  -1.981  0.1877E+02  0.6417E+02
  -1.981  0.1877E+02  0.6417E+02
  -1.981  0.1876E+02  0.6418E+02
  -1.980  0.1876E+02  0.6418E+02
  -1.980  0.1875E+02  0.6418E+02
  -1.980  0.1874E+02  0.6418E+02
  -1.980  0.1874E+02  0.6418E+02
  -1.980  0.1873E+02  0.6419E+02
  -1.980  0.1873E+02  0.6419E+02
  -1.980  0.1872E+02  0.6419E+02
  -1.980  0.1871E+02  0.6419E+02
  -1.980  0.1871E+02  0.6419E+02
  -1.980  0.1870E+02  0.6419E+02
  -1.980  0.1869E+02  0.6420E+02
  -1.979  0.1869E+02  0.6420E+02
  -1.979  0.1868E+02  0.6420E+02
  -1.979  0.1868E+02  0.6420E+02
  -1.979  0.1867E+02  0.6420E+02
  -1.979  0.1866E+02  0.6421E+02
  -1.979  0.1866E+02  0.6421E+02
  -1.979  0.1865E+02  0.6421E+02
  -1.979  0.1864E+02  0.6421E+02
  -1.979  0.1864E+02  0.6421E+02
  -1.979  0.1863E+02  0.6422E+02
  -1.978  0.1863E+02  0.6422E+02
  -1.978  0.1862E+02  0.6422E+02
  -1.978  0.1861E+02  0.6422E+02
  -1.978  0.1861E+02  0.6422E+02
  -1.978  0.1860E+02  0.6422E+02
  -1.978  0.1859E+02  0.6423E+02
  -1.978  0.1859E+02  0.6423E+02
  -1.978  0.1858E+02  0.6423E+02
  -1.978  0.1858E+02  0.6423E+02
  -1.978  0.1857E+02  0.6423E+02
  -1.977  0.1856E+02  0.6424E+02
  -1.977  0.1856E+02  0.6424E+02
  -1.977  0.1855E+02  0.6424E+02
  -1.977  0.1855E+02  0.6424E+02
  -1.977  0.1854E+02  0.6424E+02
  -1.977  0.1853E+02  0.6424E+02
  -1.977  0.1853E+02  0.6425E+02
  -1.977  0.1852E+02  0.6425E+02
  -1.977  0.1851E+02  0.6425E+02
  -1.977  0.1851E+02  0.6425E+02
  -1.976  0.1850E+02  0.6425E+02
  -1.976  0.1850E+02  0.6426E+02
  -1.976  0.1849E+02  0.6426E+02
  -1.976  0.1848E+02  0.6426E+02
  -1.976  0.1848E+02  0.6426E+02
  -1.976  0.1847E+02  0.6426E+02
  -1.976  0.1846E+02  0.6427E+02
  -1.976  0.1846E+02  0.6427E+02
  -1.976  0.1845E+02  0.6427E+02
  -1.976  0.1845E+02  0.6427E+02
  -1.975  0.1844E+02  0.6427E+02
  -1.975  0.1843E+02  0.6427E+02
  -1.975  0.1843E+02  0.6428E+02
  -1.975  0.1842E+02  0.6428E+02
  -1.975  0.1842E+02  0.6428E+02
  -1.975  0.1841E+02  0.6428E+02
  -1.975  0.1840E+02  0.6428E+02
  -1.975  0.1840E+02  0.6429E+02
  -1.975  0.1839E+02  0.6429E+02
  -1.974  0.1838E+02  0.6429E+02
  -1.974  0.1838E+02  0.6429E+02
  -1.974  0.1837E+02  0.6429E+02
  -1.974  0.1837E+02  0.6429E+02
  -1.974  0.1836E+02  0.6430E+02
  -1.974  0.1835E+02  0.6430E+02
  -1.974  0.1835E+02  0.6430E+02
  -1.974  0.1834E+02  0.6430E+02
  -1.974  0.1834E+02  0.6430E+02
  -1.974  0.1833E+02  0.6431E+02
  -1.974  0.1832E+02  0.6431E+02
  -1.973  0.1832E+02  0.6431E+02
  -1.973  0.1831E+02  0.6431E+02
  -1.973  0.1830E+02  0.6431E+02
  -1.973  0.1830E+02  0.6431E+02
  -1.973  0.1829E+02  0.6432E+02
  -1.973  0.1829E+02  0.6432E+02
  -1.973  0.1828E+02  0.6432E+02
  -1.973  0.1827E+02  0.6432E+02
  -1.973  0.1827E+02  0.6432E+02
  -1.973  0.1826E+02  0.6433E+02
  -1.972  0.1826E+02  0.6433E+02
  -1.972  0.1825E+02  0.6433E+02
  -1.972  0.1824E+02  0.6433E+02
  -1.972  0.1824E+02  0.6433E+02
  -1.972  0.1823E+02  0.6433E+02
  -1.972  0.1822E+02  0.6434E+02
  -1.972  0.1822E+02  0.6434E+02
  -1.972  0.1821E+02  0.6434E+02
  -1.972  0.1821E+02  0.6434E+02
  -1.971  0.1820E+02  0.6434E+02
  -1.971  0.1819E+02  0.6435E+02
  -1.971  0.1819E+02  0.6435E+02
  -1.971  0.1818E+02  0.6435E+02
  -1.971  0.1818E+02  0.6435E+02
  -1.971  0.1817E+02  0.6435E+02
  -1.971  0.1816E+02  0.6435E+02
  -1.971  0.1816E+02  0.6436E+02
  -1.971  0.1815E+02  0.6436E+02
  -1.971  0.1815E+02  0.6436E+02
  -1.971  0.1814E+02  0.6436E+02
  -1.970  0.1813E+02  0.6436E+02
  -1.970  0.1813E+02  0.6437E+02
  -1.970  0.1812E+02  0.6437E+02
  -1.970  0.1811E+02  0.6437E+02
  -1.970  0.1811E+02  0.6437E+02
  -1.970  0.1810E+02  0.6437E+02
  -1.970  0.1810E+02  0.6437E+02
  -1.970  0.1809E+02  0.6438E+02
  -1.970  0.1808E+02  0.6438E+02
  -1.969  0.1808E+02  0.6438E+02
  -1.969  0.1807E+02  0.6438E+02
  -1.969  0.1807E+02  0.6438E+02
  -1.969  0.1806E+02  0.6439E+02
  -1.969  0.1805E+02  0.6439E+02
  -1.969  0.1805E+02  0.6439E+02
  -1.969  0.1804E+02  0.6439E+02
  -1.969  0.1804E+02  0.6439E+02
  -1.969  0.1803E+02  0.6439E+02
  -1.969  0.1802E+02  0.6440E+02
  -1.969  0.1802E+02  0.6440E+02
  -1.968  0.1801E+02  0.6440E+02
  -1.968  0.1800E+02  0.6440E+02
  -1.968  0.1800E+02  0.6440E+02
  -1.968  0.1799E+02  0.6441E+02
  -1.968  0.1799E+02  0.6441E+02
  -1.968  0.1798E+02  0.6441E+02
  -1.968  0.1797E+02  0.6441E+02
  -1.968  0.1797E+02  0.6441E+02
  -1.968  0.1796E+02  0.6441E+02
  -1.968  0.1796E+02  0.6442E+02
  -1.967  0.1795E+02  0.6442E+02
  -1.967  0.1794E+02  0.6442E+02
  -1.967  0.1794E+02  0.6442E+02
  -1.967  0.1793E+02  0.6442E+02
  -1.967  0.1793E+02  0.6443E+02
  -1.967  0.1792E+02  0.6443E+02
  -1.967  0.1791E+02  0.6443E+02
  -1.967  0.1791E+02  0.6443E+02
  -1.967  0.1790E+02  0.6443E+02
  -1.967  0.1790E+02  0.6443E+02
  -1.966  0.1789E+02  0.6444E+02
  -1.966  0.1788E+02  0.6444E+02
  -1.966  0.1788E+02  0.6444E+02
  -1.966  0.1787E+02  0.6444E+02
  -1.966  0.1787E+02  0.6444E+02
  -1.966  0.1786E+02  0.6445E+02
  -1.966  0.1785E+02  0.6445E+02
  -1.966  0.1785E+02  0.6445E+02
  -1.966  0.1784E+02  0.6445E+02
  -1.966  0.1783E+02  0.6445E+02
  -1.965  0.1783E+02  0.6445E+02
  -1.965  0.1782E+02  0.6446E+02
  -1.965  0.1782E+02  0.6446E+02
  -1.965  0.1781E+02  0.6446E+02
  -1.965  0.1780E+02  0.6446E+02
  -1.965  0.1780E+02  0.6446E+02
  -1.965  0.1779E+02  0.6446E+02
  -1.965  0.1779E+02  0.6447E+02
  -1.965  0.1778E+02  0.6447E+02
  -1.964  0.1777E+02  0.6447E+02
  -1.964  0.1777E+02  0.6447E+02
  -1.964  0.1776E+02  0.6447E+02
  -1.964  0.1776E+02  0.6448E+02
  -1.964  0.1775E+02  0.6448E+02
  -1.964  0.1774E+02  0.6448E+02
  -1.964  0.1774E+02  0.6448E+02
  -1.964  0.1773E+02  0.6448E+02
  -1.964  0.1773E+02  0.6448E+02
  -1.964  0.1772E+02  0.6449E+02
  -1.964  0.1771E+02  0.6449E+02
  -1.963  0.1771E+02  0.6449E+02
  -1.963  0.1770E+02  0.6449E+02
  -1.963  0.1770E+02  0.6449E+02
  -1.963  0.1769E+02  0.6449E+02
  -1.963  0.1768E+02  0.6450E+02
  -1.963  0.1768E+02  0.6450E+02
  -1.963  0.1767E+02  0.6450E+02
  -1.963  0.1767E+02  0.6450E+02
  -1.963  0.1766E+02  0.6450E+02
  -1.962  0.1765E+02  0.6451E+02
  -1.962  0.1765E+02  0.6451E+02
  -1.962  0.1764E+02  0.6451E+02
  -1.962  0.1764E+02  0.6451E+02
  -1.962  0.1763E+02  0.6451E+02
  -1.962  0.1762E+02  0.6451E+02
  -1.962  0.1762E+02  0.6452E+02
  -1.962  0.1761E+02  0.6452E+02
  -1.962  0.1761E+02  0.6452E+02
  -1.962  0.1760E+02  0.6452E+02
  -1.962  0.1759E+02  0.6452E+02
  -1.961  0.1759E+02  0.6452E+02
  -1.961  0.1758E+02  0.6453E+02
  -1.961  0.1758E+02  0.6453E+02
  -1.961  0.1757E+02  0.6453E+02
  -1.961  0.1756E+02  0.6453E+02
  -1.961  0.1756E+02  0.6453E+02
  -1.961  0.1755E+02  0.6454E+02
  -1.961  0.1755E+02  0.6454E+02
  -1.961  0.1754E+02  0.6454E+02
  -1.960  0.1753E+02  0.6454E+02
  -1.960  0.1753E+02  0.6454E+02
  -1.960  0.1752E+02  0.6454E+02
  -1.960  0.1752E+02  0.6455E+02
  -1.960  0.1751E+02  0.6455E+02
  -1.960  0.1750E+02  0.6455E+02
  -1.960  0.1750E+02  0.6455E+02
  -1.960  0.1749E+02  0.6455E+02
  -1.960  0.1749E+02  0.6455E+02
  -1.960  0.1748E+02  0.6456E+02
  -1.960  0.1747E+02  0.6456E+02
  -1.959  0.1747E+02  0.6456E+02
  -1.959  0.1746E+02  0.6456E+02
  -1.959  0.1746E+02  0.6456E+02
  -1.959  0.1745E+02  0.6457E+02
  -1.959  0.1744E+02  0.6457E+02
  -1.959  0.1744E+02  0.6457E+02
  -1.959  0.1743E+02  0.6457E+02
  -1.959  0.1743E+02  0.6457E+02
  -1.959  0.1742E+02  0.6457E+02
  -1.958  0.1741E+02  0.6458E+02
  -1.958  0.1741E+02  0.6458E+02
  -1.958  0.1740E+02  0.6458E+02
  -1.958  0.1740E+02  0.6458E+02
  -1.958  0.1739E+02  0.6458E+02
  -1.958  0.1738E+02  0.6458E+02
  -1.958  0.1738E+02  0.6459E+02
  -1.958  0.1737E+02  0.6459E+02
  -1.958  0.1737E+02  0.6459E+02
  -1.958  0.1736E+02  0.6459E+02
  -1.958  0.1735E+02  0.6459E+02
  -1.957  0.1735E+02  0.6459E+02
  -1.957  0.1734E+02  0.6460E+02
  -1.957  0.1734E+02  0.6460E+02
  -1.957  0.1733E+02  0.6460E+02
  -1.957  0.1732E+02  0.6460E+02
  -1.957  0.1732E+02  0.6460E+02
  -1.957  0.1731E+02  0.6461E+02
  -1.957  0.1731E+02  0.6461E+02
  -1.957  0.1730E+02  0.6461E+02
  -1.957  0.1729E+02  0.6461E+02
  -1.956  0.1729E+02  0.6461E+02
  -1.956  0.1728E+02  0.6461E+02
  -1.956  0.1728E+02  0.6462E+02
  -1.956  0.1727E+02  0.6462E+02
  -1.956  0.1727E+02  0.6462E+02
  -1.956  0.1726E+02  0.6462E+02
  -1.956  0.1725E+02  0.6462E+02
  -1.956  0.1725E+02  0.6462E+02
  -1.956  0.1724E+02  0.6463E+02
  -1.956  0.1724E+02  0.6463E+02
  -1.955  0.1723E+02  0.6463E+02
  -1.955  0.1722E+02  0.6463E+02
  -1.955  0.1722E+02  0.6463E+02
  -1.955  0.1721E+02  0.6463E+02
  -1.955  0.1721E+02  0.6464E+02
  -1.955  0.1720E+02  0.6464E+02
  -1.955  0.1719E+02  0.6464E+02
  -1.955  0.1719E+02  0.6464E+02
  -1.955  0.1718E+02  0.6464E+02
  -1.955  0.1718E+02  0.6464E+02
  -1.954  0.1717E+02  0.6465E+02
  -1.954  0.1716E+02  0.6465E+02
  -1.954  0.1716E+02  0.6465E+02
  -1.954  0.1715E+02  0.6465E+02
  -1.954  0.1715E+02  0.6465E+02
  -1.954  0.1714E+02  0.6465E+02
  -1.954  0.1713E+02  0.6466E+02
  -1.954  0.1713E+02  0.6466E+02
  -1.954  0.1712E+02  0.6466E+02
  -1.954  0.1712E+02  0.6466E+02
  -1.953  0.1711E+02  0.6466E+02
  -1.953  0.1711E+02  0.6467E+02
  -1.953  0.1710E+02  0.6467E+02
  -1.953  0.1709E+02  0.6467E+02
  -1.953  0.1709E+02  0.6467E+02
  -1.953  0.1708E+02  0.6467E+02
  -1.953  0.1708E+02  0.6467E+02
  -1.953  0.1707E+02  0.6468E+02
  -1.953  0.1706E+02  0.6468E+02
  -1.952  0.1706E+02  0.6468E+02
  -1.952  0.1705E+02  0.6468E+02
  -1.952  0.1705E+02  0.6468E+02
  -1.952  0.1704E+02  0.6468E+02
  -1.952  0.1703E+02  0.6469E+02
  -1.952  0.1703E+02  0.6469E+02
  -1.952  0.1702E+02  0.6469E+02
  -1.952  0.1702E+02  0.6469E+02
  -1.952  0.1701E+02  0.6469E+02
  -1.952  0.1700E+02  0.6469E+02
  -1.952  0.1700E+02  0.6470E+02
  -1.951  0.1699E+02  0.6470E+02
  -1.951  0.1699E+02  0.6470E+02
  -1.951  0.1698E+02  0.6470E+02
  -1.951  0.1698E+02  0.6470E+02
  -1.951  0.1697E+02  0.6470E+02
  -1.951  0.1696E+02  0.6471E+02
  -1.951  0.1696E+02  0.6471E+02
  -1.951  0.1695E+02  0.6471E+02
  -1.951  0.1695E+02  0.6471E+02
  -1.951  0.1694E+02  0.6471E+02
  -1.950  0.1693E+02  0.6471E+02
  -1.950  0.1693E+02  0.6472E+02
  -1.950  0.1692E+02  0.6472E+02
  -1.950  0.1692E+02  0.6472E+02
  -1.950  0.1691E+02  0.6472E+02
  -1.950  0.1690E+02  0.6472E+02
  -1.950  0.1690E+02  0.6472E+02
  -1.950  0.1689E+02  0.6473E+02
  -1.950  0.1689E+02  0.6473E+02
  -1.949  0.1688E+02  0.6473E+02
  -1.949  0.1688E+02  0.6473E+02
  -1.949  0.1687E+02  0.6473E+02
  -1.949  0.1686E+02  0.6473E+02
  -1.949  0.1686E+02  0.6474E+02
  -1.949  0.1685E+02  0.6474E+02
  -1.949  0.1685E+02  0.6474E+02
  -1.949  0.1684E+02  0.6474E+02
  -1.949  0.1683E+02  0.6474E+02
  -1.949  0.1683E+02  0.6474E+02
  -1.949  0.1682E+02  0.6475E+02
  -1.948  0.1682E+02  0.6475E+02
  -1.948  0.1681E+02  0.6475E+02
  -1.948  0.1680E+02  0.6475E+02
  -1.948  0.1680E+02  0.6475E+02
  -1.948  0.1679E+02  0.6476E+02
  -1.948  0.1679E+02  0.6476E+02
  -1.948  0.1678E+02  0.6476E+02
  -1.948  0.1678E+02  0.6476E+02
  -1.948  0.1677E+02  0.6476E+02
  -1.947  0.1676E+02  0.6476E+02
  -1.947  0.1676E+02  0.6477E+02
  -1.947  0.1675E+02  0.6477E+02
  -1.947  0.1675E+02  0.6477E+02
  -1.947  0.1674E+02  0.6477E+02
  -1.947  0.1673E+02  0.6477E+02
  -1.947  0.1673E+02  0.6477E+02
  -1.947  0.1672E+02  0.6478E+02
  -1.947  0.1672E+02  0.6478E+02
  -1.947  0.1671E+02  0.6478E+02
  -1.947  0.1671E+02  0.6478E+02
  -1.946  0.1670E+02  0.6478E+02
  -1.946  0.1669E+02  0.6478E+02
  -1.946  0.1669E+02  0.6479E+02
  -1.946  0.1668E+02  0.6479E+02
  -1.946  0.1668E+02  0.6479E+02
  -1.946  0.1667E+02  0.6479E+02
  -1.946  0.1666E+02  0.6479E+02
  -1.946  0.1666E+02  0.6479E+02
  -1.946  0.1665E+02  0.6480E+02
  -1.946  0.1665E+02  0.6480E+02
  -1.945  0.1664E+02  0.6480E+02
  -1.945  0.1664E+02  0.6480E+02
  -1.945  0.1663E+02  0.6480E+02
  -1.945  0.1662E+02  0.6480E+02
  -1.945  0.1662E+02  0.6481E+02
  -1.945  0.1661E+02  0.6481E+02
  -1.945  0.1661E+02  0.6481E+02
  -1.945  0.1660E+02  0.6481E+02
  -1.945  0.1659E+02  0.6481E+02
  -1.945  0.1659E+02  0.6481E+02
  -1.944  0.1658E+02  0.6482E+02
  -1.944  0.1658E+02  0.6482E+02
  -1.944  0.1657E+02  0.6482E+02
  -1.944  0.1657E+02  0.6482E+02
  -1.944  0.1656E+02  0.6482E+02
  -1.944  0.1655E+02  0.6482E+02
  -1.944  0.1655E+02  0.6483E+02
  -1.944  0.1654E+02  0.6483E+02
  -1.944  0.1654E+02  0.6483E+02
  -1.944  0.1653E+02  0.6483E+02
  -1.943  0.1652E+02  0.6483E+02
  -1.943  0.1652E+02  0.6483E+02
  -1.943  0.1651E+02  0.6483E+02
  -1.943  0.1651E+02  0.6484E+02
  -1.943  0.1650E+02  0.6484E+02
  -1.943  0.1650E+02  0.6484E+02
  -1.943  0.1649E+02  0.6484E+02
  -1.943  0.1648E+02  0.6484E+02
  -1.943  0.1648E+02  0.6484E+02
  -1.942  0.1647E+02  0.6485E+02
  -1.942  0.1647E+02  0.6485E+02
  -1.942  0.1646E+02  0.6485E+02
  -1.942  0.1646E+02  0.6485E+02
  -1.942  0.1645E+02  0.6485E+02
  -1.942  0.1644E+02  0.6485E+02
  -1.942  0.1644E+02  0.6486E+02
  -1.942  0.1643E+02  0.6486E+02
  -1.942  0.1643E+02  0.6486E+02
  -1.942  0.1642E+02  0.6486E+02
  -1.942  0.1641E+02  0.6486E+02
  -1.941  0.1641E+02  0.6486E+02
  -1.941  0.1640E+02  0.6487E+02
  -1.941  0.1640E+02  0.6487E+02
  -1.941  0.1639E+02  0.6487E+02
  -1.941  0.1639E+02  0.6487E+02
  -1.941  0.1638E+02  0.6487E+02
  -1.941  0.1637E+02  0.6487E+02
  -1.941  0.1637E+02  0.6488E+02
  -1.941  0.1636E+02  0.6488E+02
  -1.940  0.1636E+02  0.6488E+02
  -1.940  0.1635E+02  0.6488E+02
  -1.940  0.1635E+02  0.6488E+02
  -1.940  0.1634E+02  0.6488E+02
  -1.940  0.1633E+02  0.6489E+02
  -1.940  0.1633E+02  0.6489E+02
  -1.940  0.1632E+02  0.6489E+02
  -1.940  0.1632E+02  0.6489E+02
  -1.940  0.1631E+02  0.6489E+02
  -1.940  0.1631E+02  0.6489E+02
  -1.940  0.1630E+02  0.6490E+02
  -1.939  0.1629E+02  0.6490E+02
  -1.939  0.1629E+02  0.6490E+02
  -1.939  0.1628E+02  0.6490E+02
  -1.939  0.1628E+02  0.6490E+02
  -1.939  0.1627E+02  0.6490E+02
  -1.939  0.1626E+02  0.6491E+02
  -1.939  0.1626E+02  0.6491E+02
  -1.939  0.1625E+02  0.6491E+02
  -1.939  0.1625E+02  0.6491E+02
  -1.938  0.1624E+02  0.6491E+02
  -1.938  0.1624E+02  0.6491E+02
  -1.938  0.1623E+02  0.6492E+02
  -1.938  0.1622E+02  0.6492E+02
  -1.938  0.1622E+02  0.6492E+02
  -1.938  0.1621E+02  0.6492E+02
  -1.938  0.1621E+02  0.6492E+02
  -1.938  0.1620E+02  0.6492E+02
  -1.938  0.1620E+02  0.6492E+02
  -1.938  0.1619E+02  0.6493E+02
  -1.938  0.1618E+02  0.6493E+02
  -1.937  0.1618E+02  0.6493E+02
  -1.937  0.1617E+02  0.6493E+02
  -1.937  0.1617E+02  0.6493E+02
  -1.937  0.1616E+02  0.6493E+02
  -1.937  0.1616E+02  0.6494E+02
  -1.937  0.1615E+02  0.6494E+02
  -1.937  0.1614E+02  0.6494E+02
  -1.937  0.1614E+02  0.6494E+02
  -1.937  0.1613E+02  0.6494E+02
  -1.936  0.1613E+02  0.6494E+02
  -1.936  0.1612E+02  0.6495E+02
  -1.936  0.1612E+02  0.6495E+02
  -1.936  0.1611E+02  0.6495E+02
  -1.936  0.1610E+02  0.6495E+02
  -1.936  0.1610E+02  0.6495E+02
  -1.936  0.1609E+02  0.6495E+02
  -1.936  0.1609E+02  0.6496E+02
  -1.936  0.1608E+02  0.6496E+02
  -1.936  0.1608E+02  0.6496E+02
  -1.936  0.1607E+02  0.6496E+02
  -1.935  0.1606E+02  0.6496E+02
  -1.935  0.1606E+02  0.6496E+02
  -1.935  0.1605E+02  0.6497E+02
  -1.935  0.1605E+02  0.6497E+02
  -1.935  0.1604E+02  0.6497E+02
  -1.935  0.1604E+02  0.6497E+02
  -1.935  0.1603E+02  0.6497E+02
  -1.935  0.1602E+02  0.6497E+02
  -1.935  0.1602E+02  0.6497E+02
  -1.935  0.1601E+02  0.6498E+02
  -1.934  0.1601E+02  0.6498E+02
  -1.934  0.1600E+02  0.6498E+02
  -1.934  0.1600E+02  0.6498E+02
  -1.934  0.1599E+02  0.6498E+02
  -1.934  0.1598E+02  0.6498E+02
  -1.934  0.1598E+02  0.6499E+02
  -1.934  0.1597E+02  0.6499E+02
  -1.934  0.1597E+02  0.6499E+02
  -1.934  0.1596E+02  0.6499E+02
  -1.933  0.1596E+02  0.6499E+02
  -1.933  0.1595E+02  0.6499E+02
  -1.933  0.1594E+02  0.6500E+02
  -1.933  0.1594E+02  0.6500E+02
  -1.933  0.1593E+02  0.6500E+02
  -1.933  0.1593E+02  0.6500E+02
  -1.933  0.1592E+02  0.6500E+02
  -1.933  0.1592E+02  0.6500E+02
  -1.933  0.1591E+02  0.6501E+02
  -1.933  0.1590E+02  0.6501E+02
  -1.933  0.1590E+02  0.6501E+02
  -1.932  0.1589E+02  0.6501E+02
  -1.932  0.1589E+02  0.6501E+02
  -1.932  0.1588E+02  0.6501E+02
  -1.932  0.1588E+02  0.6501E+02
  -1.932  0.1587E+02  0.6502E+02
  -1.932  0.1586E+02  0.6502E+02
  -1.932  0.1586E+02  0.6502E+02
  -1.932  0.1585E+02  0.6502E+02
  -1.932  0.1585E+02  0.6502E+02
  -1.931  0.1584E+02  0.6502E+02
  -1.931  0.1584E+02  0.6503E+02
  -1.931  0.1583E+02  0.6503E+02
  -1.931  0.1582E+02  0.6503E+02
  -1.931  0.1582E+02  0.6503E+02
  -1.931  0.1581E+02  0.6503E+02
  -1.931  0.1581E+02  0.6503E+02
  -1.931  0.1580E+02  0.6504E+02
  -1.931  0.1580E+02  0.6504E+02
  -1.931  0.1579E+02  0.6504E+02
  -1.931  0.1579E+02  0.6504E+02
  -1.930  0.1578E+02  0.6504E+02
  -1.930  0.1577E+02  0.6504E+02
  -1.930  0.1577E+02  0.6504E+02
  -1.930  0.1576E+02  0.6505E+02
  -1.930  0.1576E+02  0.6505E+02
  -1.930  0.1575E+02  0.6505E+02
  -1.930  0.1575E+02  0.6505E+02
  -1.930  0.1574E+02  0.6505E+02
  -1.930  0.1573E+02  0.6505E+02
  -1.929  0.1573E+02  0.6506E+02
  -1.929  0.1572E+02  0.6506E+02
  -1.929  0.1572E+02  0.6506E+02
  -1.929  0.1571E+02  0.6506E+02
  -1.929  0.1571E+02  0.6506E+02
  -1.929  0.1570E+02  0.6506E+02
  -1.929  0.1569E+02  0.6507E+02
  -1.929  0.1569E+02  0.6507E+02
  -1.929  0.1568E+02  0.6507E+02
  -1.929  0.1568E+02  0.6507E+02
  -1.929  0.1567E+02  0.6507E+02
  -1.928  0.1567E+02  0.6507E+02
  -1.928  0.1566E+02  0.6507E+02
  -1.928  0.1566E+02  0.6508E+02
  -1.928  0.1565E+02  0.6508E+02
  -1.928  0.1564E+02  0.6508E+02
  -1.928  0.1564E+02  0.6508E+02
  -1.928  0.1563E+02  0.6508E+02
  -1.928  0.1563E+02  0.6508E+02
  -1.928  0.1562E+02  0.6509E+02
  -1.927  0.1562E+02  0.6509E+02
  -1.927  0.1561E+02  0.6509E+02
  -1.927  0.1560E+02  0.6509E+02
  -1.927  0.1560E+02  0.6509E+02
  -1.927  0.1559E+02  0.6509E+02
  -1.927  0.1559E+02  0.6509E+02
  -1.927  0.1558E+02  0.6510E+02
  -1.927  0.1558E+02  0.6510E+02
  -1.927  0.1557E+02  0.6510E+02
  -1.927  0.1557E+02  0.6510E+02
  -1.927  0.1556E+02  0.6510E+02
  -1.926  0.1555E+02  0.6510E+02
  -1.926  0.1555E+02  0.6511E+02
  -1.926  0.1554E+02  0.6511E+02
  -1.926  0.1554E+02  0.6511E+02
  -1.926  0.1553E+02  0.6511E+02
  -1.926  0.1553E+02  0.6511E+02
  -1.926  0.1552E+02  0.6511E+02
  -1.926  0.1551E+02  0.6512E+02
  -1.926  0.1551E+02  0.6512E+02
  -1.925  0.1550E+02  0.6512E+02
  -1.925  0.1550E+02  0.6512E+02
  -1.925  0.1549E+02  0.6512E+02
  -1.925  0.1549E+02  0.6512E+02
  -1.925  0.1548E+02  0.6512E+02
  -1.925  0.1548E+02  0.6513E+02
  -1.925  0.1547E+02  0.6513E+02
  -1.925  0.1546E+02  0.6513E+02
  -1.925  0.1546E+02  0.6513E+02
  -1.925  0.1545E+02  0.6513E+02
  -1.925  0.1545E+02  0.6513E+02
  -1.924  0.1544E+02  0.6514E+02
  -1.924  0.1544E+02  0.6514E+02
  -1.924  0.1543E+02  0.6514E+02
  -1.924  0.1542E+02  0.6514E+02
  -1.924  0.1542E+02  0.6514E+02
  -1.924  0.1541E+02  0.6514E+02
  -1.924  0.1541E+02  0.6514E+02
  -1.924  0.1540E+02  0.6515E+02
  -1.924  0.1540E+02  0.6515E+02
  -1.923  0.1539E+02  0.6515E+02
  -1.923  0.1539E+02  0.6515E+02
  -1.923  0.1538E+02  0.6515E+02
  -1.923  0.1537E+02  0.6515E+02
  -1.923  0.1537E+02  0.6516E+02
  -1.923  0.1536E+02  0.6516E+02
  -1.923  0.1536E+02  0.6516E+02
  -1.923  0.1535E+02  0.6516E+02
  -1.923  0.1535E+02  0.6516E+02
  -1.923  0.1534E+02  0.6516E+02
  -1.923  0.1534E+02  0.6516E+02
  -1.922  0.1533E+02  0.6517E+02
  -1.922  0.1532E+02  0.6517E+02
  -1.922  0.1532E+02  0.6517E+02
  -1.922  0.1531E+02  0.6517E+02
  -1.922  0.1531E+02  0.6517E+02
  -1.922  0.1530E+02  0.6517E+02
  -1.922  0.1530E+02  0.6518E+02
  -1.922  0.1529E+02  0.6518E+02
  -1.922  0.1529E+02  0.6518E+02
  -1.921  0.1528E+02  0.6518E+02
  -1.921  0.1527E+02  0.6518E+02
  -1.921  0.1527E+02  0.6518E+02
  -1.921  0.1526E+02  0.6518E+02
  -1.921  0.1526E+02  0.6519E+02
  -1.921  0.1525E+02  0.6519E+02
  -1.921  0.1525E+02  0.6519E+02
  -1.921  0.1524E+02  0.6519E+02
  -1.921  0.1524E+02  0.6519E+02
  -1.921  0.1523E+02  0.6519E+02
  -1.921  0.1522E+02  0.6520E+02
  -1.920  0.1522E+02  0.6520E+02
  -1.920  0.1521E+02  0.6520E+02
  -1.920  0.1521E+02  0.6520E+02
  -1.920  0.1520E+02  0.6520E+02
  -1.920  0.1520E+02  0.6520E+02
  -1.920  0.1519E+02  0.6520E+02
  -1.920  0.1519E+02  0.6521E+02
  -1.920  0.1518E+02  0.6521E+02
  -1.920  0.1517E+02  0.6521E+02
  -1.920  0.1517E+02  0.6521E+02
  -1.919  0.1516E+02  0.6521E+02
  -1.919  0.1516E+02  0.6521E+02
  -1.919  0.1515E+02  0.6521E+02
  -1.919  0.1515E+02  0.6522E+02
  -1.919  0.1514E+02  0.6522E+02
  -1.919  0.1514E+02  0.6522E+02
  -1.919  0.1513E+02  0.6522E+02
  -1.919  0.1512E+02  0.6522E+02
  -1.919  0.1512E+02  0.6522E+02
  -1.918  0.1511E+02  0.6523E+02
  -1.918  0.1511E+02  0.6523E+02
  -1.918  0.1510E+02  0.6523E+02
  -1.918  0.1510E+02  0.6523E+02
  -1.918  0.1509E+02  0.6523E+02
  -1.918  0.1509E+02  0.6523E+02
  -1.918  0.1508E+02  0.6523E+02
  -1.918  0.1507E+02  0.6524E+02
  -1.918  0.1507E+02  0.6524E+02
  -1.918  0.1506E+02  0.6524E+02
  -1.918  0.1506E+02  0.6524E+02
  -1.917  0.1505E+02  0.6524E+02
  -1.917  0.1505E+02  0.6524E+02
  -1.917  0.1504E+02  0.6524E+02
  -1.917  0.1504E+02  0.6525E+02
  -1.917  0.1503E+02  0.6525E+02
  -1.917  0.1502E+02  0.6525E+02
  -1.917  0.1502E+02  0.6525E+02
  -1.917  0.1501E+02  0.6525E+02
  -1.917  0.1501E+02  0.6525E+02
  -1.916  0.1500E+02  0.6526E+02
  -1.916  0.1500E+02  0.6526E+02
  -1.916  0.1499E+02  0.6526E+02
  -1.916  0.1499E+02  0.6526E+02
  -1.916  0.1498E+02  0.6526E+02
  -1.916  0.1497E+02  0.6526E+02
  -1.916  0.1497E+02  0.6526E+02
  -1.916  0.1496E+02  0.6527E+02
  -1.916  0.1496E+02  0.6527E+02
  -1.916  0.1495E+02  0.6527E+02
  -1.916  0.1495E+02  0.6527E+02
  -1.915  0.1494E+02  0.6527E+02
  -1.915  0.1494E+02  0.6527E+02
  -1.915  0.1493E+02  0.6527E+02
  -1.915  0.1493E+02  0.6528E+02
  -1.915  0.1492E+02  0.6528E+02
  -1.915  0.1491E+02  0.6528E+02
  -1.915  0.1491E+02  0.6528E+02
  -1.915  0.1490E+02  0.6528E+02
  -1.915  0.1490E+02  0.6528E+02
  -1.914  0.1489E+02  0.6529E+02
  -1.914  0.1489E+02  0.6529E+02
  -1.914  0.1488E+02  0.6529E+02
  -1.914  0.1488E+02  0.6529E+02
  -1.914  0.1487E+02  0.6529E+02
  -1.914  0.1486E+02  0.6529E+02
  -1.914  0.1486E+02  0.6529E+02
  -1.914  0.1485E+02  0.6530E+02
  -1.914  0.1485E+02  0.6530E+02
  -1.914  0.1484E+02  0.6530E+02
  -1.914  0.1484E+02  0.6530E+02
  -1.913  0.1483E+02  0.6530E+02
  -1.913  0.1483E+02  0.6530E+02
  -1.913  0.1482E+02  0.6530E+02
  -1.913  0.1482E+02  0.6531E+02
  -1.913  0.1481E+02  0.6531E+02
  -1.913  0.1480E+02  0.6531E+02
  -1.913  0.1480E+02  0.6531E+02
  -1.913  0.1479E+02  0.6531E+02
  -1.913  0.1479E+02  0.6531E+02
  -1.913  0.1478E+02  0.6532E+02
  -1.912  0.1478E+02  0.6532E+02
  -1.912  0.1477E+02  0.6532E+02
  -1.912  0.1477E+02  0.6532E+02
  -1.912  0.1476E+02  0.6532E+02
  -1.912  0.1476E+02  0.6532E+02
  -1.912  0.1475E+02  0.6532E+02
  -1.912  0.1474E+02  0.6533E+02
  -1.912  0.1474E+02  0.6533E+02
  -1.912  0.1473E+02  0.6533E+02
  -1.911  0.1473E+02  0.6533E+02
  -1.911  0.1472E+02  0.6533E+02
  -1.911  0.1472E+02  0.6533E+02
  -1.911  0.1471E+02  0.6533E+02
  -1.911  0.1471E+02  0.6534E+02
  -1.911  0.1470E+02  0.6534E+02
  -1.911  0.1470E+02  0.6534E+02
  -1.911  0.1469E+02  0.6534E+02
  -1.911  0.1468E+02  0.6534E+02
  -1.911  0.1468E+02  0.6534E+02
  -1.911  0.1467E+02  0.6534E+02
  -1.910  0.1467E+02  0.6535E+02
  -1.910  0.1466E+02  0.6535E+02
  -1.910  0.1466E+02  0.6535E+02
  -1.910  0.1465E+02  0.6535E+02
  -1.910  0.1465E+02  0.6535E+02
  -1.910  0.1464E+02  0.6535E+02
  -1.910  0.1464E+02  0.6535E+02
  -1.910  0.1463E+02  0.6536E+02
  -1.910  0.1462E+02  0.6536E+02
  -1.909  0.1462E+02  0.6536E+02
  -1.909  0.1461E+02  0.6536E+02
  -1.909  0.1461E+02  0.6536E+02
  -1.909  0.1460E+02  0.6536E+02
  -1.909  0.1460E+02  0.6536E+02
  -1.909  0.1459E+02  0.6537E+02
  -1.909  0.1459E+02  0.6537E+02
  -1.909  0.1458E+02  0.6537E+02
  -1.909  0.1458E+02  0.6537E+02
  -1.909  0.1457E+02  0.6537E+02
  -1.909  0.1456E+02  0.6537E+02
  -1.908  0.1456E+02  0.6538E+02
  -1.908  0.1455E+02  0.6538E+02
  -1.908  0.1455E+02  0.6538E+02
  -1.908  0.1454E+02  0.6538E+02
  -1.908  0.1454E+02  0.6538E+02
  -1.908  0.1453E+02  0.6538E+02
  -1.908  0.1453E+02  0.6538E+02
  -1.908  0.1452E+02  0.6539E+02
  -1.908  0.1452E+02  0.6539E+02
  -1.907  0.1451E+02  0.6539E+02
  -1.907  0.1450E+02  0.6539E+02
  -1.907  0.1450E+02  0.6539E+02
  -1.907  0.1449E+02  0.6539E+02
  -1.907  0.1449E+02  0.6539E+02
  -1.907  0.1448E+02  0.6540E+02
  -1.907  0.1448E+02  0.6540E+02
  -1.907  0.1447E+02  0.6540E+02
  -1.907  0.1447E+02  0.6540E+02
  -1.907  0.1446E+02  0.6540E+02
  -1.907  0.1446E+02  0.6540E+02
  -1.906  0.1445E+02  0.6540E+02
  -1.906  0.1445E+02  0.6541E+02
  -1.906  0.1444E+02  0.6541E+02
  -1.906  0.1443E+02  0.6541E+02
  -1.906  0.1443E+02  0.6541E+02
  -1.906  0.1442E+02  0.6541E+02
  -1.906  0.1442E+02  0.6541E+02
  -1.906  0.1441E+02  0.6541E+02
  -1.906  0.1441E+02  0.6542E+02
  -1.905  0.1440E+02  0.6542E+02
  -1.905  0.1440E+02  0.6542E+02
  -1.905  0.1439E+02  0.6542E+02
  -1.905  0.1439E+02  0.6542E+02
  -1.905  0.1438E+02  0.6542E+02
  -1.905  0.1437E+02  0.6542E+02
  -1.905  0.1437E+02  0.6543E+02
  -1.905  0.1436E+02  0.6543E+02
  -1.905  0.1436E+02  0.6543E+02
  -1.905  0.1435E+02  0.6543E+02
  -1.905  0.1435E+02  0.6543E+02
  -1.904  0.1434E+02  0.6543E+02
  -1.904  0.1434E+02  0.6543E+02
  -1.904  0.1433E+02  0.6544E+02
  -1.904  0.1433E+02  0.6544E+02
  -1.904  0.1432E+02  0.6544E+02
  -1.904  0.1432E+02  0.6544E+02
  -1.904  0.1431E+02  0.6544E+02
  -1.904  0.1430E+02  0.6544E+02
  -1.904  0.1430E+02  0.6544E+02
  -1.904  0.1429E+02  0.6545E+02
  -1.903  0.1429E+02  0.6545E+02
  -1.903  0.1428E+02  0.6545E+02
  -1.903  0.1428E+02  0.6545E+02
  -1.903  0.1427E+02  0.6545E+02
  -1.903  0.1427E+02  0.6545E+02
  -1.903  0.1426E+02  0.6545E+02
  -1.903  0.1426E+02  0.6546E+02
  -1.903  0.1425E+02  0.6546E+02
  -1.903  0.1425E+02  0.6546E+02
  -1.903  0.1424E+02  0.6546E+02
  -1.902  0.1423E+02  0.6546E+02
  -1.902  0.1423E+02  0.6546E+02
  -1.902  0.1422E+02  0.6546E+02
  -1.902  0.1422E+02  0.6547E+02
  -1.902  0.1421E+02  0.6547E+02
  -1.902  0.1421E+02  0.6547E+02
  -1.902  0.1420E+02  0.6547E+02
  -1.902  0.1420E+02  0.6547E+02
  -1.902  0.1419E+02  0.6547E+02
  -1.901  0.1419E+02  0.6547E+02
  -1.901  0.1418E+02  0.6548E+02
  -1.901  0.1418E+02  0.6548E+02
  -1.901  0.1417E+02  0.6548E+02
  -1.901  0.1417E+02  0.6548E+02
  -1.901  0.1416E+02  0.6548E+02
  -1.901  0.1415E+02  0.6548E+02
  -1.901  0.1415E+02  0.6548E+02
  -1.901  0.1414E+02  0.6549E+02
  -1.901  0.1414E+02  0.6549E+02
  -1.901  0.1413E+02  0.6549E+02
  -1.900  0.1413E+02  0.6549E+02
  -1.900  0.1412E+02  0.6549E+02
  -1.900  0.1412E+02  0.6549E+02
  -1.900  0.1411E+02  0.6549E+02
  -1.900  0.1411E+02  0.6550E+02
  -1.900  0.1410E+02  0.6550E+02
  -1.900  0.1410E+02  0.6550E+02
  -1.900  0.1409E+02  0.6550E+02
  -1.900  0.1408E+02  0.6550E+02
  -1.899  0.1408E+02  0.6550E+02
  -1.899  0.1407E+02  0.6550E+02
  -1.899  0.1407E+02  0.6551E+02
  -1.899  0.1406E+02  0.6551E+02
  -1.899  0.1406E+02  0.6551E+02
  -1.899  0.1405E+02  0.6551E+02
  -1.899  0.1405E+02  0.6551E+02
  -1.899  0.1404E+02  0.6551E+02
  -1.899  0.1404E+02  0.6551E+02
  -1.899  0.1403E+02  0.6552E+02
  -1.899  0.1403E+02  0.6552E+02
  -1.898  0.1402E+02  0.6552E+02
  -1.898  0.1402E+02  0.6552E+02
  -1.898  0.1401E+02  0.6552E+02
  -1.898  0.1400E+02  0.6552E+02
  -1.898  0.1400E+02  0.6552E+02
  -1.898  0.1399E+02  0.6553E+02
  -1.898  0.1399E+02  0.6553E+02
  -1.898  0.1398E+02  0.6553E+02
  -1.898  0.1398E+02  0.6553E+02
  -1.898  0.1397E+02  0.6553E+02
  -1.897  0.1397E+02  0.6553E+02
  -1.897  0.1396E+02  0.6553E+02
  -1.897  0.1396E+02  0.6553E+02
  -1.897  0.1395E+02  0.6554E+02
  -1.897  0.1395E+02  0.6554E+02
  -1.897  0.1394E+02  0.6554E+02
  -1.897  0.1394E+02  0.6554E+02
  -1.897  0.1393E+02  0.6554E+02
  -1.897  0.1393E+02  0.6554E+02
  -1.896  0.1392E+02  0.6554E+02
  -1.896  0.1391E+02  0.6555E+02
  -1.896  0.1391E+02  0.6555E+02
  -1.896  0.1390E+02  0.6555E+02
  -1.896  0.1390E+02  0.6555E+02
  -1.896  0.1389E+02  0.6555E+02
  -1.896  0.1389E+02  0.6555E+02
  -1.896  0.1388E+02  0.6555E+02
  -1.896  0.1388E+02  0.6556E+02
  -1.896  0.1387E+02  0.6556E+02
  -1.896  0.1387E+02  0.6556E+02
  -1.895  0.1386E+02  0.6556E+02
  -1.895  0.1386E+02  0.6556E+02
  -1.895  0.1385E+02  0.6556E+02
  -1.895  0.1385E+02  0.6556E+02
  -1.895  0.1384E+02  0.6557E+02
  -1.895  0.1383E+02  0.6557E+02
  -1.895  0.1383E+02  0.6557E+02
  -1.895  0.1382E+02  0.6557E+02
  -1.895  0.1382E+02  0.6557E+02
  -1.894  0.1381E+02  0.6557E+02
  -1.894  0.1381E+02  0.6557E+02
  -1.894  0.1380E+02  0.6558E+02
  -1.894  0.1380E+02  0.6558E+02
  -1.894  0.1379E+02  0.6558E+02
  -1.894  0.1379E+02  0.6558E+02
  -1.894  0.1378E+02  0.6558E+02
  -1.894  0.1378E+02  0.6558E+02
  -1.894  0.1377E+02  0.6558E+02
  -1.894  0.1377E+02  0.6558E+02
  -1.894  0.1376E+02  0.6559E+02
  -1.893  0.1376E+02  0.6559E+02
  -1.893  0.1375E+02  0.6559E+02
  -1.893  0.1375E+02  0.6559E+02
  -1.893  0.1374E+02  0.6559E+02
  -1.893  0.1373E+02  0.6559E+02
  -1.893  0.1373E+02  0.6559E+02
  -1.893  0.1372E+02  0.6560E+02
  -1.893  0.1372E+02  0.6560E+02
  -1.893  0.1371E+02  0.6560E+02
  -1.893  0.1371E+02  0.6560E+02
  -1.892  0.1370E+02  0.6560E+02
  -1.892  0.1370E+02  0.6560E+02
  -1.892  0.1369E+02  0.6560E+02
  -1.892  0.1369E+02  0.6561E+02
  -1.892  0.1368E+02  0.6561E+02
  -1.892  0.1368E+02  0.6561E+02
  -1.892  0.1367E+02  0.6561E+02
  -1.892  0.1367E+02  0.6561E+02
  -1.892  0.1366E+02  0.6561E+02
  -1.892  0.1366E+02  0.6561E+02
  -1.891  0.1365E+02  0.6561E+02
  -1.891  0.1365E+02  0.6562E+02
  -1.891  0.1364E+02  0.6562E+02
  -1.891  0.1363E+02  0.6562E+02
  -1.891  0.1363E+02  0.6562E+02
  -1.891  0.1362E+02  0.6562E+02
  -1.891  0.1362E+02  0.6562E+02
  -1.891  0.1361E+02  0.6562E+02
  -1.891  0.1361E+02  0.6563E+02
  -1.891  0.1360E+02  0.6563E+02
  -1.890  0.1360E+02  0.6563E+02
  -1.890  0.1359E+02  0.6563E+02
  -1.890  0.1359E+02  0.6563E+02
  -1.890  0.1358E+02  0.6563E+02
  -1.890  0.1358E+02  0.6563E+02
  -1.890  0.1357E+02  0.6564E+02
  -1.890  0.1357E+02  0.6564E+02
  -1.890  0.1356E+02  0.6564E+02
  -1.890  0.1356E+02  0.6564E+02
  -1.889  0.1355E+02  0.6564E+02
  -1.889  0.1355E+02  0.6564E+02
  -1.889  0.1354E+02  0.6564E+02
  -1.889  0.1353E+02  0.6564E+02
  -1.889  0.1353E+02  0.6565E+02
  -1.889  0.1352E+02  0.6565E+02
  -1.889  0.1352E+02  0.6565E+02
  -1.889  0.1351E+02  0.6565E+02
  -1.889  0.1351E+02  0.6565E+02
  -1.889  0.1350E+02  0.6565E+02
  -1.889  0.1350E+02  0.6565E+02
  -1.888  0.1349E+02  0.6566E+02
  -1.888  0.1349E+02  0.6566E+02
  -1.888  0.1348E+02  0.6566E+02
  -1.888  0.1348E+02  0.6566E+02
  -1.888  0.1347E+02  0.6566E+02
  -1.888  0.1347E+02  0.6566E+02
  -1.888  0.1346E+02  0.6566E+02
  -1.888  0.1346E+02  0.6566E+02
  -1.888  0.1345E+02  0.6567E+02
  -1.887  0.1345E+02  0.6567E+02
  -1.887  0.1344E+02  0.6567E+02
  -1.887  0.1344E+02  0.6567E+02
  -1.887  0.1343E+02  0.6567E+02
  -1.887  0.1343E+02  0.6567E+02
  -1.887  0.1342E+02  0.6567E+02
  -1.887  0.1341E+02  0.6568E+02
  -1.887  0.1341E+02  0.6568E+02
  -1.887  0.1340E+02  0.6568E+02
  -1.887  0.1340E+02  0.6568E+02
  -1.887  0.1339E+02  0.6568E+02
  -1.886  0.1339E+02  0.6568E+02
  -1.886  0.1338E+02  0.6568E+02
  -1.886  0.1338E+02  0.6569E+02
  -1.886  0.1337E+02  0.6569E+02
  -1.886  0.1337E+02  0.6569E+02
  -1.886  0.1336E+02  0.6569E+02
  -1.886  0.1336E+02  0.6569E+02
  -1.886  0.1335E+02  0.6569E+02
  -1.886  0.1335E+02  0.6569E+02
  -1.885  0.1334E+02  0.6569E+02
  -1.885  0.1334E+02  0.6570E+02
  -1.885  0.1333E+02  0.6570E+02
  -1.885  0.1333E+02  0.6570E+02
  -1.885  0.1332E+02  0.6570E+02
  -1.885  0.1332E+02  0.6570E+02
  -1.885  0.1331E+02  0.6570E+02
  -1.885  0.1331E+02  0.6570E+02
  -1.885  0.1330E+02  0.6571E+02
  -1.885  0.1330E+02  0.6571E+02
  -1.885  0.1329E+02  0.6571E+02
  -1.884  0.1328E+02  0.6571E+02
  -1.884  0.1328E+02  0.6571E+02
  -1.884  0.1327E+02  0.6571E+02
  -1.884  0.1327E+02  0.6571E+02
  -1.884  0.1326E+02  0.6571E+02
  -1.884  0.1326E+02  0.6572E+02
  -1.884  0.1325E+02  0.6572E+02
  -1.884  0.1325E+02  0.6572E+02
  -1.884  0.1324E+02  0.6572E+02
  -1.883  0.1324E+02  0.6572E+02
  -1.883  0.1323E+02  0.6572E+02
  -1.883  0.1323E+02  0.6572E+02
  -1.883  0.1322E+02  0.6572E+02
  -1.883  0.1322E+02  0.6573E+02
  -1.883  0.1321E+02  0.6573E+02
  -1.883  0.1321E+02  0.6573E+02
  -1.883  0.1320E+02  0.6573E+02
  -1.883  0.1320E+02  0.6573E+02
  -1.883  0.1319E+02  0.6573E+02
  -1.883  0.1319E+02  0.6573E+02
  -1.882  0.1318E+02  0.6574E+02
  -1.882  0.1318E+02  0.6574E+02
  -1.882  0.1317E+02  0.6574E+02
  -1.882  0.1317E+02  0.6574E+02
  -1.882  0.1316E+02  0.6574E+02
  -1.882  0.1316E+02  0.6574E+02
  -1.882  0.1315E+02  0.6574E+02
  -1.882  0.1315E+02  0.6574E+02
  -1.882  0.1314E+02  0.6575E+02
  -1.882  0.1314E+02  0.6575E+02
  -1.881  0.1313E+02  0.6575E+02
  -1.881  0.1312E+02  0.6575E+02
  -1.881  0.1312E+02  0.6575E+02
  -1.881  0.1311E+02  0.6575E+02
  -1.881  0.1311E+02  0.6575E+02
  -1.881  0.1310E+02  0.6576E+02
  -1.881  0.1310E+02  0.6576E+02
  -1.881  0.1309E+02  0.6576E+02
  -1.881  0.1309E+02  0.6576E+02
  -1.881  0.1308E+02  0.6576E+02
  -1.880  0.1308E+02  0.6576E+02
  -1.880  0.1307E+02  0.6576E+02
  -1.880  0.1307E+02  0.6576E+02
  -1.880  0.1306E+02  0.6577E+02
  -1.880  0.1306E+02  0.6577E+02
  -1.880  0.1305E+02  0.6577E+02
  -1.880  0.1305E+02  0.6577E+02
  -1.880  0.1304E+02  0.6577E+02
  -1.880  0.1304E+02  0.6577E+02
  -1.880  0.1303E+02  0.6577E+02
  -1.879  0.1303E+02  0.6577E+02
  -1.879  0.1302E+02  0.6578E+02
  -1.879  0.1302E+02  0.6578E+02
  -1.879  0.1301E+02  0.6578E+02
  -1.879  0.1301E+02  0.6578E+02
  -1.879  0.1300E+02  0.6578E+02
  -1.879  0.1300E+02  0.6578E+02
  -1.879  0.1299E+02  0.6578E+02
  -1.879  0.1299E+02  0.6579E+02
  -1.879  0.1298E+02  0.6579E+02
  -1.878  0.1298E+02  0.6579E+02
  -1.878  0.1297E+02  0.6579E+02
  -1.878  0.1297E+02  0.6579E+02
  -1.878  0.1296E+02  0.6579E+02
  -1.878  0.1296E+02  0.6579E+02
  -1.878  0.1295E+02  0.6579E+02
  -1.878  0.1295E+02  0.6580E+02
  -1.878  0.1294E+02  0.6580E+02
  -1.878  0.1293E+02  0.6580E+02
  -1.877  0.1293E+02  0.6580E+02
  -1.877  0.1292E+02  0.6580E+02
  -1.877  0.1292E+02  0.6580E+02
  -1.877  0.1291E+02  0.6580E+02
  -1.877  0.1291E+02  0.6580E+02
  -1.877  0.1290E+02  0.6581E+02
  -1.877  0.1290E+02  0.6581E+02
  -1.877  0.1289E+02  0.6581E+02
  -1.877  0.1289E+02  0.6581E+02
  -1.877  0.1288E+02  0.6581E+02
  -1.877  0.1288E+02  0.6581E+02
  -1.876  0.1287E+02  0.6581E+02
  -1.876  0.1287E+02  0.6581E+02
  -1.876  0.1286E+02  0.6582E+02
  -1.876  0.1286E+02  0.6582E+02
  -1.876  0.1285E+02  0.6582E+02
  -1.876  0.1285E+02  0.6582E+02
  -1.876  0.1284E+02  0.6582E+02
  -1.876  0.1284E+02  0.6582E+02
  -1.876  0.1283E+02  0.6582E+02
  -1.876  0.1283E+02  0.6583E+02
  -1.875  0.1282E+02  0.6583E+02
  -1.875  0.1282E+02  0.6583E+02
  -1.875  0.1281E+02  0.6583E+02
  -1.875  0.1281E+02  0.6583E+02
  -1.875  0.1280E+02  0.6583E+02
  -1.875  0.1280E+02  0.6583E+02
  -1.875  0.1279E+02  0.6583E+02
  -1.875  0.1279E+02  0.6584E+02
  -1.875  0.1278E+02  0.6584E+02
  -1.874  0.1278E+02  0.6584E+02
  -1.874  0.1277E+02  0.6584E+02
  -1.874  0.1277E+02  0.6584E+02
  -1.874  0.1276E+02  0.6584E+02
  -1.874  0.1276E+02  0.6584E+02
  -1.874  0.1275E+02  0.6584E+02
  -1.874  0.1275E+02  0.6585E+02
  -1.874  0.1274E+02  0.6585E+02
  -1.874  0.1274E+02  0.6585E+02
  -1.874  0.1273E+02  0.6585E+02
  -1.874  0.1273E+02  0.6585E+02
  -1.873  0.1272E+02  0.6585E+02
  -1.873  0.1272E+02  0.6585E+02
  -1.873  0.1271E+02  0.6585E+02
  -1.873  0.1271E+02  0.6586E+02
  -1.873  0.1270E+02  0.6586E+02
  -1.873  0.1270E+02  0.6586E+02
  -1.873  0.1269E+02  0.6586E+02
  -1.873  0.1269E+02  0.6586E+02
  -1.873  0.1268E+02  0.6586E+02
  -1.872  0.1268E+02  0.6586E+02
  -1.872  0.1267E+02  0.6586E+02
  -1.872  0.1267E+02  0.6587E+02
  -1.872  0.1266E+02  0.6587E+02
  -1.872  0.1266E+02  0.6587E+02
  -1.872  0.1265E+02  0.6587E+02
  -1.872  0.1265E+02  0.6587E+02
  -1.872  0.1264E+02  0.6587E+02
  -1.872  0.1264E+02  0.6587E+02
  -1.872  0.1263E+02  0.6587E+02
  -1.872  0.1263E+02  0.6588E+02
  -1.871  0.1262E+02  0.6588E+02
  -1.871  0.1261E+02  0.6588E+02
  -1.871  0.1261E+02  0.6588E+02
  -1.871  0.1260E+02  0.6588E+02
  -1.871  0.1260E+02  0.6588E+02
  -1.871  0.1259E+02  0.6588E+02
  -1.871  0.1259E+02  0.6588E+02
  -1.871  0.1258E+02  0.6589E+02
  -1.871  0.1258E+02  0.6589E+02
  -1.871  0.1257E+02  0.6589E+02
  -1.870  0.1257E+02  0.6589E+02
  -1.870  0.1256E+02  0.6589E+02
  -1.870  0.1256E+02  0.6589E+02
  -1.870  0.1255E+02  0.6589E+02
  -1.870  0.1255E+02  0.6590E+02
  -1.870  0.1254E+02  0.6590E+02
  -1.870  0.1254E+02  0.6590E+02
  -1.870  0.1253E+02  0.6590E+02
  -1.870  0.1253E+02  0.6590E+02
  -1.870  0.1252E+02  0.6590E+02
  -1.869  0.1252E+02  0.6590E+02
  -1.869  0.1251E+02  0.6590E+02
  -1.869  0.1251E+02  0.6591E+02
  -1.869  0.1250E+02  0.6591E+02
  -1.869  0.1250E+02  0.6591E+02
  -1.869  0.1249E+02  0.6591E+02
  -1.869  0.1249E+02  0.6591E+02
  -1.869  0.1248E+02  0.6591E+02
  -1.869  0.1248E+02  0.6591E+02
  -1.869  0.1247E+02  0.6591E+02
  -1.868  0.1247E+02  0.6592E+02
  -1.868  0.1246E+02  0.6592E+02
  -1.868  0.1246E+02  0.6592E+02
  -1.868  0.1245E+02  0.6592E+02
  -1.868  0.1245E+02  0.6592E+02
  -1.868  0.1244E+02  0.6592E+02
  -1.868  0.1244E+02  0.6592E+02
  -1.868  0.1243E+02  0.6592E+02
  -1.868  0.1243E+02  0.6593E+02
  -1.867  0.1242E+02  0.6593E+02
  -1.867  0.1242E+02  0.6593E+02
  -1.867  0.1241E+02  0.6593E+02
  -1.867  0.1241E+02  0.6593E+02
  -1.867  0.1240E+02  0.6593E+02
  -1.867  0.1240E+02  0.6593E+02
  -1.867  0.1239E+02  0.6593E+02
  -1.867  0.1239E+02  0.6593E+02
  -1.867  0.1238E+02  0.6594E+02
  -1.867  0.1238E+02  0.6594E+02
  -1.867  0.1237E+02  0.6594E+02
  -1.866  0.1237E+02  0.6594E+02
  -1.866  0.1236E+02  0.6594E+02
  -1.866  0.1236E+02  0.6594E+02
  -1.866  0.1235E+02  0.6594E+02
  -1.866  0.1235E+02  0.6594E+02
  -1.866  0.1234E+02  0.6595E+02
  -1.866  0.1234E+02  0.6595E+02
  -1.866  0.1233E+02  0.6595E+02
  -1.866  0.1233E+02  0.6595E+02
  -1.865  0.1232E+02  0.6595E+02
  -1.865  0.1232E+02  0.6595E+02
  -1.865  0.1231E+02  0.6595E+02
  -1.865  0.1231E+02  0.6595E+02
  -1.865  0.1230E+02  0.6596E+02
  -1.865  0.1230E+02  0.6596E+02
  -1.865  0.1229E+02  0.6596E+02
  -1.865  0.1229E+02  0.6596E+02
  -1.865  0.1228E+02  0.6596E+02
  -1.865  0.1228E+02  0.6596E+02
  -1.865  0.1227E+02  0.6596E+02
  -1.864  0.1227E+02  0.6596E+02
  -1.864  0.1226E+02  0.6597E+02
  -1.864  0.1226E+02  0.6597E+02
  -1.864  0.1225E+02  0.6597E+02
  -1.864  0.1225E+02  0.6597E+02
  -1.864  0.1224E+02  0.6597E+02
  -1.864  0.1224E+02  0.6597E+02
  -1.864  0.1223E+02  0.6597E+02
  -1.864  0.1223E+02  0.6597E+02
  -1.863  0.1222E+02  0.6598E+02
  -1.863  0.1222E+02  0.6598E+02
  -1.863  0.1221E+02  0.6598E+02
  -1.863  0.1221E+02  0.6598E+02
  -1.863  0.1220E+02  0.6598E+02
  -1.863  0.1220E+02  0.6598E+02
  -1.863  0.1219E+02  0.6598E+02
  -1.863  0.1219E+02  0.6598E+02
  -1.863  0.1219E+02  0.6599E+02
  -1.863  0.1218E+02  0.6599E+02
  -1.863  0.1218E+02  0.6599E+02
  -1.862  0.1217E+02  0.6599E+02
  -1.862  0.1217E+02  0.6599E+02
  -1.862  0.1216E+02  0.6599E+02
  -1.862  0.1216E+02  0.6599E+02
  -1.862  0.1215E+02  0.6599E+02
  -1.862  0.1215E+02  0.6600E+02
  -1.862  0.1214E+02  0.6600E+02
  -1.862  0.1214E+02  0.6600E+02
  -1.862  0.1213E+02  0.6600E+02
  -1.861  0.1213E+02  0.6600E+02
  -1.861  0.1212E+02  0.6600E+02
  -1.861  0.1212E+02  0.6600E+02
  -1.861  0.1211E+02  0.6600E+02
  -1.861  0.1211E+02  0.6600E+02
  -1.861  0.1210E+02  0.6601E+02
  -1.861  0.1210E+02  0.6601E+02
  -1.861  0.1209E+02  0.6601E+02
  -1.861  0.1209E+02  0.6601E+02
  -1.861  0.1208E+02  0.6601E+02
  -1.861  0.1208E+02  0.6601E+02
  -1.860  0.1207E+02  0.6601E+02
  -1.860  0.1207E+02  0.6601E+02
  -1.860  0.1206E+02  0.6602E+02
  -1.860  0.1206E+02  0.6602E+02
  -1.860  0.1205E+02  0.6602E+02
  -1.860  0.1205E+02  0.6602E+02
  -1.860  0.1204E+02  0.6602E+02
  -1.860  0.1204E+02  0.6602E+02
  -1.860  0.1203E+02  0.6602E+02
  -1.860  0.1203E+02  0.6602E+02
  -1.859  0.1202E+02  0.6603E+02
  -1.859  0.1202E+02  0.6603E+02
  -1.859  0.1201E+02  0.6603E+02
  -1.859  0.1201E+02  0.6603E+02
  -1.859  0.1200E+02  0.6603E+02
  -1.859  0.1200E+02  0.6603E+02
  -1.859  0.1199E+02  0.6603E+02
  -1.859  0.1199E+02  0.6603E+02
  -1.859  0.1198E+02  0.6603E+02
  -1.859  0.1198E+02  0.6604E+02
  -1.858  0.1197E+02  0.6604E+02
  -1.858  0.1197E+02  0.6604E+02
  -1.858  0.1196E+02  0.6604E+02
  -1.858  0.1196E+02  0.6604E+02
  -1.858  0.1195E+02  0.6604E+02
  -1.858  0.1195E+02  0.6604E+02
  -1.858  0.1194E+02  0.6604E+02
  -1.858  0.1194E+02  0.6605E+02
  -1.858  0.1193E+02  0.6605E+02
  -1.858  0.1193E+02  0.6605E+02
  -1.857  0.1192E+02  0.6605E+02
  -1.857  0.1192E+02  0.6605E+02
  -1.857  0.1191E+02  0.6605E+02
  -1.857  0.1191E+02  0.6605E+02
  -1.857  0.1190E+02  0.6605E+02
  -1.857  0.1190E+02  0.6606E+02
  -1.857  0.1189E+02  0.6606E+02
  -1.857  0.1189E+02  0.6606E+02
  -1.857  0.1188E+02  0.6606E+02
  -1.857  0.1188E+02  0.6606E+02
  -1.856  0.1188E+02  0.6606E+02
  -1.856  0.1187E+02  0.6606E+02
  -1.856  0.1187E+02  0.6606E+02
  -1.856  0.1186E+02  0.6606E+02
  -1.856  0.1186E+02  0.6607E+02
  -1.856  0.1185E+02  0.6607E+02
  -1.856  0.1185E+02  0.6607E+02
  -1.856  0.1184E+02  0.6607E+02
  -1.856  0.1184E+02  0.6607E+02
  -1.855  0.1183E+02  0.6607E+02
  -1.855  0.1183E+02  0.6607E+02
  -1.855  0.1182E+02  0.6607E+02
  -1.855  0.1182E+02  0.6608E+02
  -1.855  0.1181E+02  0.6608E+02
  -1.855  0.1181E+02  0.6608E+02
  -1.855  0.1180E+02  0.6608E+02
  -1.855  0.1180E+02  0.6608E+02
  -1.855  0.1179E+02  0.6608E+02
  -1.855  0.1179E+02  0.6608E+02
  -1.855  0.1178E+02  0.6608E+02
  -1.854  0.1178E+02  0.6608E+02
  -1.854  0.1177E+02  0.6609E+02
  -1.854  0.1177E+02  0.6609E+02
  -1.854  0.1176E+02  0.6609E+02
  -1.854  0.1176E+02  0.6609E+02
  -1.854  0.1175E+02  0.6609E+02
  -1.854  0.1175E+02  0.6609E+02
  -1.854  0.1174E+02  0.6609E+02
  -1.854  0.1174E+02  0.6609E+02
  -1.854  0.1173E+02  0.6610E+02
  -1.853  0.1173E+02  0.6610E+02
  -1.853  0.1172E+02  0.6610E+02
  -1.853  0.1172E+02  0.6610E+02
  -1.853  0.1171E+02  0.6610E+02
  -1.853  0.1171E+02  0.6610E+02
  -1.853  0.1170E+02  0.6610E+02
  -1.853  0.1170E+02  0.6610E+02
  -1.853  0.1170E+02  0.6610E+02
  -1.853  0.1169E+02  0.6611E+02
  -1.852  0.1169E+02  0.6611E+02
  -1.852  0.1168E+02  0.6611E+02
  -1.852  0.1168E+02  0.6611E+02
  -1.852  0.1167E+02  0.6611E+02
  -1.852  0.1167E+02  0.6611E+02
  -1.852  0.1166E+02  0.6611E+02
  -1.852  0.1166E+02  0.6611E+02
  -1.852  0.1165E+02  0.6612E+02
  -1.852  0.1165E+02  0.6612E+02
  -1.852  0.1164E+02  0.6612E+02
  -1.852  0.1164E+02  0.6612E+02
  -1.851  0.1163E+02  0.6612E+02
  -1.851  0.1163E+02  0.6612E+02
  -1.851  0.1162E+02  0.6612E+02
  -1.851  0.1162E+02  0.6612E+02
  -1.851  0.1161E+02  0.6612E+02
  -1.851  0.1161E+02  0.6613E+02
  -1.851  0.1160E+02  0.6613E+02
  -1.851  0.1160E+02  0.6613E+02
  -1.851  0.1159E+02  0.6613E+02
  -1.850  0.1159E+02  0.6613E+02
  -1.850  0.1158E+02  0.6613E+02
  -1.850  0.1158E+02  0.6613E+02
  -1.850  0.1157E+02  0.6613E+02
  -1.850  0.1157E+02  0.6613E+02
  -1.850  0.1156E+02  0.6614E+02
  -1.850  0.1156E+02  0.6614E+02
  -1.850  0.1156E+02  0.6614E+02
  -1.850  0.1155E+02  0.6614E+02
  -1.850  0.1155E+02  0.6614E+02
  -1.850  0.1154E+02  0.6614E+02
  -1.849  0.1154E+02  0.6614E+02
  -1.849  0.1153E+02  0.6614E+02
  -1.849  0.1153E+02  0.6615E+02
  -1.849  0.1152E+02  0.6615E+02
  -1.849  0.1152E+02  0.6615E+02
  -1.849  0.1151E+02  0.6615E+02
  -1.849  0.1151E+02  0.6615E+02
  -1.849  0.1150E+02  0.6615E+02
  -1.849  0.1150E+02  0.6615E+02
  -1.849  0.1149E+02  0.6615E+02
  -1.848  0.1149E+02  0.6615E+02
  -1.848  0.1148E+02  0.6616E+02
  -1.848  0.1148E+02  0.6616E+02
  -1.848  0.1147E+02  0.6616E+02
  -1.848  0.1147E+02  0.6616E+02
  -1.848  0.1146E+02  0.6616E+02
  -1.848  0.1146E+02  0.6616E+02
  -1.848  0.1145E+02  0.6616E+02
  -1.848  0.1145E+02  0.6616E+02
  -1.848  0.1144E+02  0.6616E+02
  -1.847  0.1144E+02  0.6617E+02
  -1.847  0.1144E+02  0.6617E+02
  -1.847  0.1143E+02  0.6617E+02
  -1.847  0.1143E+02  0.6617E+02
  -1.847  0.1142E+02  0.6617E+02
  -1.847  0.1142E+02  0.6617E+02
  -1.847  0.1141E+02  0.6617E+02
  -1.847  0.1141E+02  0.6617E+02
  -1.847  0.1140E+02  0.6618E+02
  -1.847  0.1140E+02  0.6618E+02
  -1.846  0.1139E+02  0.6618E+02
  -1.846  0.1139E+02  0.6618E+02
  -1.846  0.1138E+02  0.6618E+02
  -1.846  0.1138E+02  0.6618E+02
  -1.846  0.1137E+02  0.6618E+02
  -1.846  0.1137E+02  0.6618E+02
  -1.846  0.1136E+02  0.6618E+02
  -1.846  0.1136E+02  0.6619E+02
  -1.846  0.1135E+02  0.6619E+02
  -1.845  0.1135E+02  0.6619E+02
  -1.845  0.1134E+02  0.6619E+02
  -1.845  0.1134E+02  0.6619E+02
  -1.845  0.1134E+02  0.6619E+02
  -1.845  0.1133E+02  0.6619E+02
  -1.845  0.1133E+02  0.6619E+02
  -1.845  0.1132E+02  0.6619E+02
  -1.845  0.1132E+02  0.6620E+02
  -1.845  0.1131E+02  0.6620E+02
  -1.845  0.1131E+02  0.6620E+02
  -1.845  0.1130E+02  0.6620E+02
  -1.844  0.1130E+02  0.6620E+02
  -1.844  0.1129E+02  0.6620E+02
  -1.844  0.1129E+02  0.6620E+02
  -1.844  0.1128E+02  0.6620E+02
  -1.844  0.1128E+02  0.6620E+02
  -1.844  0.1127E+02  0.6621E+02
  -1.844  0.1127E+02  0.6621E+02
  -1.844  0.1126E+02  0.6621E+02
  -1.844  0.1126E+02  0.6621E+02
  -1.843  0.1125E+02  0.6621E+02
  -1.843  0.1125E+02  0.6621E+02
  -1.843  0.1124E+02  0.6621E+02
  -1.843  0.1124E+02  0.6621E+02
  -1.843  0.1124E+02  0.6621E+02
  -1.843  0.1123E+02  0.6622E+02
  -1.843  0.1123E+02  0.6622E+02
  -1.843  0.1122E+02  0.6622E+02
  -1.843  0.1122E+02  0.6622E+02
  -1.843  0.1121E+02  0.6622E+02
  -1.843  0.1121E+02  0.6622E+02
  -1.842  0.1120E+02  0.6622E+02
  -1.842  0.1120E+02  0.6622E+02
  -1.842  0.1119E+02  0.6622E+02
  -1.842  0.1119E+02  0.6623E+02
  -1.842  0.1118E+02  0.6623E+02
  -1.842  0.1118E+02  0.6623E+02
  -1.842  0.1117E+02  0.6623E+02
  -1.842  0.1117E+02  0.6623E+02
  -1.842  0.1116E+02  0.6623E+02
  -1.841  0.1116E+02  0.6623E+02
  -1.841  0.1116E+02  0.6623E+02
  -1.841  0.1115E+02  0.6623E+02
  -1.841  0.1115E+02  0.6624E+02
  -1.841  0.1114E+02  0.6624E+02
  -1.841  0.1114E+02  0.6624E+02
  -1.841  0.1113E+02  0.6624E+02
  -1.841  0.1113E+02  0.6624E+02
  -1.841  0.1112E+02  0.6624E+02
  -1.841  0.1112E+02  0.6624E+02
  -1.841  0.1111E+02  0.6624E+02
  -1.840  0.1111E+02  0.6624E+02
  -1.840  0.1110E+02  0.6625E+02
  -1.840  0.1110E+02  0.6625E+02
  -1.840  0.1109E+02  0.6625E+02
  -1.840  0.1109E+02  0.6625E+02
  -1.840  0.1108E+02  0.6625E+02
  -1.840  0.1108E+02  0.6625E+02
  -1.840  0.1108E+02  0.6625E+02
  -1.840  0.1107E+02  0.6625E+02
  -1.839  0.1107E+02  0.6625E+02
  -1.839  0.1106E+02  0.6626E+02
  -1.839  0.1106E+02  0.6626E+02
  -1.839  0.1105E+02  0.6626E+02
  -1.839  0.1105E+02  0.6626E+02
  -1.839  0.1104E+02  0.6626E+02
  -1.839  0.1104E+02  0.6626E+02
  -1.839  0.1103E+02  0.6626E+02
  -1.839  0.1103E+02  0.6626E+02
  -1.839  0.1102E+02  0.6626E+02
  -1.839  0.1102E+02  0.6627E+02
  -1.838  0.1101E+02  0.6627E+02
  -1.838  0.1101E+02  0.6627E+02
  -1.838  0.1100E+02  0.6627E+02
  -1.838  0.1100E+02  0.6627E+02
  -1.838  0.1100E+02  0.6627E+02
  -1.838  0.1099E+02  0.6627E+02
  -1.838  0.1099E+02  0.6627E+02
  -1.838  0.1098E+02  0.6627E+02
  -1.838  0.1098E+02  0.6628E+02
  -1.838  0.1097E+02  0.6628E+02
  -1.837  0.1097E+02  0.6628E+02
  -1.837  0.1096E+02  0.6628E+02
  -1.837  0.1096E+02  0.6628E+02
  -1.837  0.1095E+02  0.6628E+02
  -1.837  0.1095E+02  0.6628E+02
  -1.837  0.1094E+02  0.6628E+02
  -1.837  0.1094E+02  0.6628E+02
  -1.837  0.1093E+02  0.6629E+02
  -1.837  0.1093E+02  0.6629E+02
  -1.837  0.1093E+02  0.6629E+02
  -1.836  0.1092E+02  0.6629E+02
  -1.836  0.1092E+02  0.6629E+02
  -1.836  0.1091E+02  0.6629E+02
  -1.836  0.1091E+02  0.6629E+02
  -1.836  0.1090E+02  0.6629E+02
  -1.836  0.1090E+02  0.6629E+02
  -1.836  0.1089E+02  0.6630E+02
  -1.836  0.1089E+02  0.6630E+02
  -1.836  0.1088E+02  0.6630E+02
  -1.836  0.1088E+02  0.6630E+02
  -1.835  0.1087E+02  0.6630E+02
  -1.835  0.1087E+02  0.6630E+02
  -1.835  0.1087E+02  0.6630E+02
  -1.835  0.1086E+02  0.6630E+02
  -1.835  0.1086E+02  0.6630E+02
  -1.835  0.1085E+02  0.6631E+02
  -1.835  0.1085E+02  0.6631E+02
  -1.835  0.1084E+02  0.6631E+02
  -1.835  0.1084E+02  0.6631E+02
  -1.835  0.1083E+02  0.6631E+02
  -1.834  0.1083E+02  0.6631E+02
  -1.834  0.1082E+02  0.6631E+02
  -1.834  0.1082E+02  0.6631E+02
  -1.834  0.1081E+02  0.6631E+02
  -1.834  0.1081E+02  0.6631E+02
  -1.834  0.1080E+02  0.6632E+02
  -1.834  0.1080E+02  0.6632E+02
  -1.834  0.1080E+02  0.6632E+02
  -1.834  0.1079E+02  0.6632E+02
  -1.833  0.1079E+02  0.6632E+02
  -1.833  0.1078E+02  0.6632E+02
  -1.833  0.1078E+02  0.6632E+02
  -1.833  0.1077E+02  0.6632E+02
  -1.833  0.1077E+02  0.6632E+02
  -1.833  0.1076E+02  0.6633E+02
  -1.833  0.1076E+02  0.6633E+02
  -1.833  0.1075E+02  0.6633E+02
  -1.833  0.1075E+02  0.6633E+02
  -1.833  0.1074E+02  0.6633E+02
  -1.833  0.1074E+02  0.6633E+02
  -1.832  0.1074E+02  0.6633E+02
  -1.832  0.1073E+02  0.6633E+02
  -1.832  0.1073E+02  0.6633E+02
  -1.832  0.1072E+02  0.6634E+02
  -1.832  0.1072E+02  0.6634E+02
  -1.832  0.1071E+02  0.6634E+02
  -1.832  0.1071E+02  0.6634E+02
  -1.832  0.1070E+02  0.6634E+02
  -1.832  0.1070E+02  0.6634E+02
  -1.832  0.1069E+02  0.6634E+02
  -1.831  0.1069E+02  0.6634E+02
  -1.831  0.1068E+02  0.6634E+02
  -1.831  0.1068E+02  0.6635E+02
  -1.831  0.1068E+02  0.6635E+02
  -1.831  0.1067E+02  0.6635E+02
  -1.831  0.1067E+02  0.6635E+02
  -1.831  0.1066E+02  0.6635E+02
  -1.831  0.1066E+02  0.6635E+02
  -1.831  0.1065E+02  0.6635E+02
  -1.830  0.1065E+02  0.6635E+02
  -1.830  0.1064E+02  0.6635E+02
  -1.830  0.1064E+02  0.6635E+02
  -1.830  0.1063E+02  0.6636E+02
  -1.830  0.1063E+02  0.6636E+02
  -1.830  0.1063E+02  0.6636E+02
  -1.830  0.1062E+02  0.6636E+02
  -1.830  0.1062E+02  0.6636E+02
  -1.830  0.1061E+02  0.6636E+02
  -1.830  0.1061E+02  0.6636E+02
  -1.830  0.1060E+02  0.6636E+02
  -1.829  0.1060E+02  0.6636E+02
  -1.829  0.1059E+02  0.6637E+02
  -1.829  0.1059E+02  0.6637E+02
  -1.829  0.1058E+02  0.6637E+02
  -1.829  0.1058E+02  0.6637E+02
  -1.829  0.1057E+02  0.6637E+02
  -1.829  0.1057E+02  0.6637E+02
  -1.829  0.1057E+02  0.6637E+02
  -1.829  0.1056E+02  0.6637E+02
  -1.828  0.1056E+02  0.6637E+02
  -1.828  0.1055E+02  0.6637E+02
  -1.828  0.1055E+02  0.6638E+02
  -1.828  0.1054E+02  0.6638E+02
  -1.828  0.1054E+02  0.6638E+02
  -1.828  0.1053E+02  0.6638E+02
  -1.828  0.1053E+02  0.6638E+02
  -1.828  0.1052E+02  0.6638E+02
  -1.828  0.1052E+02  0.6638E+02
  -1.828  0.1052E+02  0.6638E+02
  -1.828  0.1051E+02  0.6638E+02
  -1.827  0.1051E+02  0.6639E+02
  -1.827  0.1050E+02  0.6639E+02
  -1.827  0.1050E+02  0.6639E+02
  -1.827  0.1049E+02  0.6639E+02
  -1.827  0.1049E+02  0.6639E+02
  -1.827  0.1048E+02  0.6639E+02
  -1.827  0.1048E+02  0.6639E+02
  -1.827  0.1047E+02  0.6639E+02
  -1.827  0.1047E+02  0.6639E+02
  -1.827  0.1047E+02  0.6639E+02
  -1.826  0.1046E+02  0.6640E+02
  -1.826  0.1046E+02  0.6640E+02
  -1.826  0.1045E+02  0.6640E+02
  -1.826  0.1045E+02  0.6640E+02
  -1.826  0.1044E+02  0.6640E+02
  -1.826  0.1044E+02  0.6640E+02
  -1.826  0.1043E+02  0.6640E+02
  -1.826  0.1043E+02  0.6640E+02
  -1.826  0.1042E+02  0.6640E+02
  -1.826  0.1042E+02  0.6641E+02
  -1.825  0.1042E+02  0.6641E+02
  -1.825  0.1041E+02  0.6641E+02
  -1.825  0.1041E+02  0.6641E+02
  -1.825  0.1040E+02  0.6641E+02
  -1.825  0.1040E+02  0.6641E+02
  -1.825  0.1039E+02  0.6641E+02
  -1.825  0.1039E+02  0.6641E+02
  -1.825  0.1038E+02  0.6641E+02
  -1.825  0.1038E+02  0.6641E+02
  -1.825  0.1037E+02  0.6642E+02
  -1.824  0.1037E+02  0.6642E+02
  -1.824  0.1037E+02  0.6642E+02
  -1.824  0.1036E+02  0.6642E+02
  -1.824  0.1036E+02  0.6642E+02
  -1.824  0.1035E+02  0.6642E+02
  -1.824  0.1035E+02  0.6642E+02
  -1.824  0.1034E+02  0.6642E+02
  -1.824  0.1034E+02  0.6642E+02
  -1.824  0.1033E+02  0.6642E+02
  -1.823  0.1033E+02  0.6643E+02
  -1.823  0.1033E+02  0.6643E+02
  -1.823  0.1032E+02  0.6643E+02
  -1.823  0.1032E+02  0.6643E+02
  -1.823  0.1031E+02  0.6643E+02
  -1.823  0.1031E+02  0.6643E+02
  -1.823  0.1030E+02  0.6643E+02
  -1.823  0.1030E+02  0.6643E+02
  -1.823  0.1029E+02  0.6643E+02
  -1.823  0.1029E+02  0.6644E+02
  -1.823  0.1028E+02  0.6644E+02
  -1.822  0.1028E+02  0.6644E+02
  -1.822  0.1028E+02  0.6644E+02
  -1.822  0.1027E+02  0.6644E+02
  -1.822  0.1027E+02  0.6644E+02
  -1.822  0.1026E+02  0.6644E+02
  -1.822  0.1026E+02  0.6644E+02
  -1.822  0.1025E+02  0.6644E+02
  -1.822  0.1025E+02  0.6644E+02
  -1.822  0.1024E+02  0.6645E+02
  -1.821  0.1024E+02  0.6645E+02
  -1.821  0.1024E+02  0.6645E+02
  -1.821  0.1023E+02  0.6645E+02
  -1.821  0.1023E+02  0.6645E+02
  -1.821  0.1022E+02  0.6645E+02
  -1.821  0.1022E+02  0.6645E+02
  -1.821  0.1021E+02  0.6645E+02
  -1.821  0.1021E+02  0.6645E+02
  -1.821  0.1020E+02  0.6645E+02
  -1.821  0.1020E+02  0.6646E+02
  -1.821  0.1020E+02  0.6646E+02
  -1.820  0.1019E+02  0.6646E+02
  -1.820  0.1019E+02  0.6646E+02
  -1.820  0.1018E+02  0.6646E+02
  -1.820  0.1018E+02  0.6646E+02
  -1.820  0.1017E+02  0.6646E+02
  -1.820  0.1017E+02  0.6646E+02
  -1.820  0.1016E+02  0.6646E+02
  -1.820  0.1016E+02  0.6646E+02
  -1.820  0.1015E+02  0.6647E+02
  -1.819  0.1015E+02  0.6647E+02
  -1.819  0.1015E+02  0.6647E+02
  -1.819  0.1014E+02  0.6647E+02
  -1.819  0.1014E+02  0.6647E+02
  -1.819  0.1013E+02  0.6647E+02
  -1.819  0.1013E+02  0.6647E+02
  -1.819  0.1012E+02  0.6647E+02
  -1.819  0.1012E+02  0.6647E+02
  -1.819  0.1011E+02  0.6647E+02
  -1.819  0.1011E+02  0.6648E+02
  -1.819  0.1011E+02  0.6648E+02
  -1.818  0.1010E+02  0.6648E+02
  -1.818  0.1010E+02  0.6648E+02
  -1.818  0.1009E+02  0.6648E+02
  -1.818  0.1009E+02  0.6648E+02
  -1.818  0.1008E+02  0.6648E+02
  -1.818  0.1008E+02  0.6648E+02
  -1.818  0.1007E+02  0.6648E+02
  -1.818  0.1007E+02  0.6649E+02
  -1.818  0.1007E+02  0.6649E+02
  -1.817  0.1006E+02  0.6649E+02
  -1.817  0.1006E+02  0.6649E+02
  -1.817  0.1005E+02  0.6649E+02
  -1.817  0.1005E+02  0.6649E+02
  -1.817  0.1004E+02  0.6649E+02
  -1.817  0.1004E+02  0.6649E+02
  -1.817  0.1004E+02  0.6649E+02
  -1.817  0.1003E+02  0.6649E+02
  -1.817  0.1003E+02  0.6650E+02
  -1.817  0.1002E+02  0.6650E+02
  -1.817  0.1002E+02  0.6650E+02
  -1.816  0.1001E+02  0.6650E+02
  -1.816  0.1001E+02  0.6650E+02
  -1.816  0.1000E+02  0.6650E+02
  -1.816  0.1000E+02  0.6650E+02
  -1.816  0.9995E+01  0.6650E+02
  -1.816  0.9991E+01  0.6650E+02
  -1.816  0.9986E+01  0.6650E+02
  -1.816  0.9982E+01  0.6651E+02
  -1.816  0.9978E+01  0.6651E+02
  -1.816  0.9973E+01  0.6651E+02
  -1.815  0.9969E+01  0.6651E+02
  -1.815  0.9964E+01  0.6651E+02
  -1.815  0.9960E+01  0.6651E+02
  -1.815  0.9956E+01  0.6651E+02
  -1.815  0.9951E+01  0.6651E+02
  -1.815  0.9947E+01  0.6651E+02
  -1.815  0.9942E+01  0.6651E+02
  -1.815  0.9938E+01  0.6652E+02
  -1.815  0.9934E+01  0.6652E+02
  -1.815  0.9929E+01  0.6652E+02
  -1.814  0.9925E+01  0.6652E+02
  -1.814  0.9920E+01  0.6652E+02
  -1.814  0.9916E+01  0.6652E+02
  -1.814  0.9912E+01  0.6652E+02
  -1.814  0.9907E+01  0.6652E+02
  -1.814  0.9903E+01  0.6652E+02
  -1.814  0.9898E+01  0.6652E+02
  -1.814  0.9894E+01  0.6652E+02
  -1.814  0.9890E+01  0.6653E+02
  -1.814  0.9885E+01  0.6653E+02
  -1.813  0.9881E+01  0.6653E+02
  -1.813  0.9877E+01  0.6653E+02
  -1.813  0.9872E+01  0.6653E+02
  -1.813  0.9868E+01  0.6653E+02
  -1.813  0.9863E+01  0.6653E+02
  -1.813  0.9859E+01  0.6653E+02
  -1.813  0.9855E+01  0.6653E+02
  -1.813  0.9850E+01  0.6653E+02
  -1.813  0.9846E+01  0.6654E+02
  -1.812  0.9842E+01  0.6654E+02
  -1.812  0.9837E+01  0.6654E+02
  -1.812  0.9833E+01  0.6654E+02
  -1.812  0.9828E+01  0.6654E+02
  -1.812  0.9824E+01  0.6654E+02
  -1.812  0.9820E+01  0.6654E+02
  -1.812  0.9815E+01  0.6654E+02
  -1.812  0.9811E+01  0.6654E+02
  -1.812  0.9807E+01  0.6654E+02
  -1.812  0.9802E+01  0.6655E+02
  -1.812  0.9798E+01  0.6655E+02
  -1.811  0.9794E+01  0.6655E+02
  -1.811  0.9789E+01  0.6655E+02
  -1.811  0.9785E+01  0.6655E+02
  -1.811  0.9781E+01  0.6655E+02
  -1.811  0.9776E+01  0.6655E+02
  -1.811  0.9772E+01  0.6655E+02
  -1.811  0.9767E+01  0.6655E+02
  -1.811  0.9763E+01  0.6655E+02
  -1.811  0.9759E+01  0.6656E+02
  -1.810  0.9754E+01  0.6656E+02
  -1.810  0.9750E+01  0.6656E+02
  -1.810  0.9746E+01  0.6656E+02
  -1.810  0.9741E+01  0.6656E+02
  -1.810  0.9737E+01  0.6656E+02
  -1.810  0.9733E+01  0.6656E+02
  -1.810  0.9728E+01  0.6656E+02
  -1.810  0.9724E+01  0.6656E+02
  -1.810  0.9720E+01  0.6656E+02
  -1.810  0.9715E+01  0.6657E+02
  -1.810  0.9711E+01  0.6657E+02
  -1.809  0.9707E+01  0.6657E+02
  -1.809  0.9702E+01  0.6657E+02
  -1.809  0.9698E+01  0.6657E+02
  -1.809  0.9694E+01  0.6657E+02
  -1.809  0.9689E+01  0.6657E+02
  -1.809  0.9685E+01  0.6657E+02
  -1.809  0.9681E+01  0.6657E+02
  -1.809  0.9676E+01  0.6657E+02
  -1.809  0.9672E+01  0.6657E+02
  -1.808  0.9668E+01  0.6658E+02
  -1.808  0.9663E+01  0.6658E+02
  -1.808  0.9659E+01  0.6658E+02
  -1.808  0.9655E+01  0.6658E+02
  -1.808  0.9650E+01  0.6658E+02
  -1.808  0.9646E+01  0.6658E+02
  -1.808  0.9642E+01  0.6658E+02
  -1.808  0.9638E+01  0.6658E+02
  -1.808  0.9633E+01  0.6658E+02
  -1.808  0.9629E+01  0.6658E+02
  -1.808  0.9625E+01  0.6659E+02
  -1.807  0.9620E+01  0.6659E+02
  -1.807  0.9616E+01  0.6659E+02
  -1.807  0.9612E+01  0.6659E+02
  -1.807  0.9607E+01  0.6659E+02
  -1.807  0.9603E+01  0.6659E+02
  -1.807  0.9599E+01  0.6659E+02
  -1.807  0.9594E+01  0.6659E+02
  -1.807  0.9590E+01  0.6659E+02
  -1.807  0.9586E+01  0.6659E+02
  -1.806  0.9582E+01  0.6660E+02
  -1.806  0.9577E+01  0.6660E+02
  -1.806  0.9573E+01  0.6660E+02
  -1.806  0.9569E+01  0.6660E+02
  -1.806  0.9564E+01  0.6660E+02
  -1.806  0.9560E+01  0.6660E+02
  -1.806  0.9556E+01  0.6660E+02
  -1.806  0.9552E+01  0.6660E+02
  -1.806  0.9547E+01  0.6660E+02
  -1.806  0.9543E+01  0.6660E+02
  -1.806  0.9539E+01  0.6660E+02
  -1.805  0.9534E+01  0.6661E+02
  -1.805  0.9530E+01  0.6661E+02
  -1.805  0.9526E+01  0.6661E+02
  -1.805  0.9522E+01  0.6661E+02
  -1.805  0.9517E+01  0.6661E+02
  -1.805  0.9513E+01  0.6661E+02
  -1.805  0.9509E+01  0.6661E+02
  -1.805  0.9504E+01  0.6661E+02
  -1.805  0.9500E+01  0.6661E+02
  -1.804  0.9496E+01  0.6661E+02
  -1.804  0.9492E+01  0.6662E+02
  -1.804  0.9487E+01  0.6662E+02
  -1.804  0.9483E+01  0.6662E+02
  -1.804  0.9479E+01  0.6662E+02
  -1.804  0.9475E+01  0.6662E+02
  -1.804  0.9470E+01  0.6662E+02
  -1.804  0.9466E+01  0.6662E+02
  -1.804  0.9462E+01  0.6662E+02
  -1.804  0.9458E+01  0.6662E+02
  -1.804  0.9453E+01  0.6662E+02
  -1.803  0.9449E+01  0.6662E+02
  -1.803  0.9445E+01  0.6663E+02
  -1.803  0.9441E+01  0.6663E+02
  -1.803  0.9436E+01  0.6663E+02
  -1.803  0.9432E+01  0.6663E+02
  -1.803  0.9428E+01  0.6663E+02
  -1.803  0.9424E+01  0.6663E+02
  -1.803  0.9419E+01  0.6663E+02
  -1.803  0.9415E+01  0.6663E+02
  -1.802  0.9411E+01  0.6663E+02
  -1.802  0.9407E+01  0.6663E+02
  -1.802  0.9402E+01  0.6663E+02
  -1.802  0.9398E+01  0.6664E+02
  -1.802  0.9394E+01  0.6664E+02
  -1.802  0.9390E+01  0.6664E+02
  -1.802  0.9385E+01  0.6664E+02
  -1.802  0.9381E+01  0.6664E+02
  -1.802  0.9377E+01  0.6664E+02
  -1.802  0.9373E+01  0.6664E+02
  -1.801  0.9368E+01  0.6664E+02
  -1.801  0.9364E+01  0.6664E+02
  -1.801  0.9360E+01  0.6664E+02
  -1.801  0.9356E+01  0.6665E+02
  -1.801  0.9352E+01  0.6665E+02
  -1.801  0.9347E+01  0.6665E+02
  -1.801  0.9343E+01  0.6665E+02
  -1.801  0.9339E+01  0.6665E+02
  -1.801  0.9335E+01  0.6665E+02
  -1.801  0.9330E+01  0.6665E+02
  -1.801  0.9326E+01  0.6665E+02
  -1.800  0.9322E+01  0.6665E+02
  -1.800  0.9318E+01  0.6665E+02
  -1.800  0.9314E+01  0.6665E+02
  -1.800  0.9309E+01  0.6666E+02
  -1.800  0.9305E+01  0.6666E+02
  -1.800  0.9301E+01  0.6666E+02
  -1.800  0.9297E+01  0.6666E+02
  -1.800  0.9292E+01  0.6666E+02
  -1.800  0.9288E+01  0.6666E+02
  -1.799  0.9284E+01  0.6666E+02
  -1.799  0.9280E+01  0.6666E+02
  -1.799  0.9276E+01  0.6666E+02
  -1.799  0.9271E+01  0.6666E+02
  -1.799  0.9267E+01  0.6666E+02
  -1.799  0.9263E+01  0.6667E+02
  -1.799  0.9259E+01  0.6667E+02
  -1.799  0.9255E+01  0.6667E+02
  -1.799  0.9250E+01  0.6667E+02
  -1.799  0.9246E+01  0.6667E+02
  -1.799  0.9242E+01  0.6667E+02
  -1.798  0.9238E+01  0.6667E+02
  -1.798  0.9234E+01  0.6667E+02
  -1.798  0.9230E+01  0.6667E+02
  -1.798  0.9225E+01  0.6667E+02
  -1.798  0.9221E+01  0.6667E+02
  -1.798  0.9217E+01  0.6668E+02
  -1.798  0.9213E+01  0.6668E+02
  -1.798  0.9209E+01  0.6668E+02
  -1.798  0.9204E+01  0.6668E+02
  -1.797  0.9200E+01  0.6668E+02
  -1.797  0.9196E+01  0.6668E+02
  -1.797  0.9192E+01  0.6668E+02
  -1.797  0.9188E+01  0.6668E+02
  -1.797  0.9184E+01  0.6668E+02
  -1.797  0.9179E+01  0.6668E+02
  -1.797  0.9175E+01  0.6669E+02
  -1.797  0.9171E+01  0.6669E+02
  -1.797  0.9167E+01  0.6669E+02
  -1.797  0.9163E+01  0.6669E+02
  -1.797  0.9158E+01  0.6669E+02
  -1.796  0.9154E+01  0.6669E+02
  -1.796  0.9150E+01  0.6669E+02
  -1.796  0.9146E+01  0.6669E+02
  -1.796  0.9142E+01  0.6669E+02
  -1.796  0.9138E+01  0.6669E+02
  -1.796  0.9134E+01  0.6669E+02
  -1.796  0.9129E+01  0.6670E+02
  -1.796  0.9125E+01  0.6670E+02
  -1.796  0.9121E+01  0.6670E+02
  -1.795  0.9117E+01  0.6670E+02
  -1.795  0.9113E+01  0.6670E+02
  -1.795  0.9109E+01  0.6670E+02
  -1.795  0.9104E+01  0.6670E+02
  -1.795  0.9100E+01  0.6670E+02
  -1.795  0.9096E+01  0.6670E+02
  -1.795  0.9092E+01  0.6670E+02
  -1.795  0.9088E+01  0.6670E+02
  -1.795  0.9084E+01  0.6671E+02
  -1.795  0.9080E+01  0.6671E+02
  -1.795  0.9075E+01  0.6671E+02
  -1.794  0.9071E+01  0.6671E+02
  -1.794  0.9067E+01  0.6671E+02
  -1.794  0.9063E+01  0.6671E+02
  -1.794  0.9059E+01  0.6671E+02
  -1.794  0.9055E+01  0.6671E+02
  -1.794  0.9051E+01  0.6671E+02
  -1.794  0.9046E+01  0.6671E+02
  -1.794  0.9042E+01  0.6671E+02
  -1.794  0.9038E+01  0.6672E+02
  -1.794  0.9034E+01  0.6672E+02
  -1.793  0.9030E+01  0.6672E+02
  -1.793  0.9026E+01  0.6672E+02
  -1.793  0.9022E+01  0.6672E+02
  -1.793  0.9018E+01  0.6672E+02
  -1.793  0.9013E+01  0.6672E+02
  -1.793  0.9009E+01  0.6672E+02
  -1.793  0.9005E+01  0.6672E+02
  -1.793  0.9001E+01  0.6672E+02
  -1.793  0.8997E+01  0.6672E+02
  -1.792  0.8993E+01  0.6673E+02
  -1.792  0.8989E+01  0.6673E+02
  -1.792  0.8985E+01  0.6673E+02
  -1.792  0.8981E+01  0.6673E+02
  -1.792  0.8976E+01  0.6673E+02
  -1.792  0.8972E+01  0.6673E+02
  -1.792  0.8968E+01  0.6673E+02
  -1.792  0.8964E+01  0.6673E+02
  -1.792  0.8960E+01  0.6673E+02
  -1.792  0.8956E+01  0.6673E+02
  -1.792  0.8952E+01  0.6673E+02
  -1.791  0.8948E+01  0.6673E+02
  -1.791  0.8944E+01  0.6674E+02
  -1.791  0.8940E+01  0.6674E+02
  -1.791  0.8935E+01  0.6674E+02
  -1.791  0.8931E+01  0.6674E+02
  -1.791  0.8927E+01  0.6674E+02
  -1.791  0.8923E+01  0.6674E+02
  -1.791  0.8919E+01  0.6674E+02
  -1.791  0.8915E+01  0.6674E+02
  -1.790  0.8911E+01  0.6674E+02
  -1.790  0.8907E+01  0.6674E+02
  -1.790  0.8903E+01  0.6674E+02
  -1.790  0.8899E+01  0.6675E+02
  -1.790  0.8895E+01  0.6675E+02
  -1.790  0.8890E+01  0.6675E+02
  -1.790  0.8886E+01  0.6675E+02
  -1.790  0.8882E+01  0.6675E+02
  -1.790  0.8878E+01  0.6675E+02
  -1.790  0.8874E+01  0.6675E+02
  -1.790  0.8870E+01  0.6675E+02
  -1.789  0.8866E+01  0.6675E+02
  -1.789  0.8862E+01  0.6675E+02
  -1.789  0.8858E+01  0.6675E+02
  -1.789  0.8854E+01  0.6676E+02
  -1.789  0.8850E+01  0.6676E+02
  -1.789  0.8846E+01  0.6676E+02
  -1.789  0.8842E+01  0.6676E+02
  -1.789  0.8838E+01  0.6676E+02
  -1.789  0.8833E+01  0.6676E+02
  -1.788  0.8829E+01  0.6676E+02
  -1.788  0.8825E+01  0.6676E+02
  -1.788  0.8821E+01  0.6676E+02
  -1.788  0.8817E+01  0.6676E+02
  -1.788  0.8813E+01  0.6676E+02
  -1.788  0.8809E+01  0.6677E+02
  -1.788  0.8805E+01  0.6677E+02
  -1.788  0.8801E+01  0.6677E+02
  -1.788  0.8797E+01  0.6677E+02
  -1.788  0.8793E+01  0.6677E+02
  -1.788  0.8789E+01  0.6677E+02
  -1.787  0.8785E+01  0.6677E+02
  -1.787  0.8781E+01  0.6677E+02
  -1.787  0.8777E+01  0.6677E+02
  -1.787  0.8773E+01  0.6677E+02
  -1.787  0.8769E+01  0.6677E+02
  -1.787  0.8765E+01  0.6677E+02
  -1.787  0.8761E+01  0.6678E+02
  -1.787  0.8756E+01  0.6678E+02
  -1.787  0.8752E+01  0.6678E+02
  -1.786  0.8748E+01  0.6678E+02
  -1.786  0.8744E+01  0.6678E+02
  -1.786  0.8740E+01  0.6678E+02
  -1.786  0.8736E+01  0.6678E+02
  -1.786  0.8732E+01  0.6678E+02
  -1.786  0.8728E+01  0.6678E+02
  -1.786  0.8724E+01  0.6678E+02
  -1.786  0.8720E+01  0.6678E+02
  -1.786  0.8716E+01  0.6679E+02
  -1.786  0.8712E+01  0.6679E+02
  -1.786  0.8708E+01  0.6679E+02
  -1.785  0.8704E+01  0.6679E+02
  -1.785  0.8700E+01  0.6679E+02
  -1.785  0.8696E+01  0.6679E+02
  -1.785  0.8692E+01  0.6679E+02
  -1.785  0.8688E+01  0.6679E+02
  -1.785  0.8684E+01  0.6679E+02
  -1.785  0.8680E+01  0.6679E+02
  -1.785  0.8676E+01  0.6679E+02
  -1.785  0.8672E+01  0.6679E+02
  -1.784  0.8668E+01  0.6680E+02
  -1.784  0.8664E+01  0.6680E+02
  -1.784  0.8660E+01  0.6680E+02
  -1.784  0.8656E+01  0.6680E+02
  -1.784  0.8652E+01  0.6680E+02
  -1.784  0.8648E+01  0.6680E+02
  -1.784  0.8644E+01  0.6680E+02
  -1.784  0.8640E+01  0.6680E+02
  -1.784  0.8636E+01  0.6680E+02
  -1.784  0.8632E+01  0.6680E+02
  -1.784  0.8628E+01  0.6680E+02
  -1.783  0.8624E+01  0.6681E+02
  -1.783  0.8620E+01  0.6681E+02
  -1.783  0.8616E+01  0.6681E+02
  -1.783  0.8612E+01  0.6681E+02
  -1.783  0.8608E+01  0.6681E+02
  -1.783  0.8604E+01  0.6681E+02
  -1.783  0.8600E+01  0.6681E+02
  -1.783  0.8596E+01  0.6681E+02
  -1.783  0.8592E+01  0.6681E+02
  -1.782  0.8588E+01  0.6681E+02
  -1.782  0.8584E+01  0.6681E+02
  -1.782  0.8580E+01  0.6681E+02
  -1.782  0.8576E+01  0.6682E+02
  -1.782  0.8572E+01  0.6682E+02
  -1.782  0.8568E+01  0.6682E+02
  -1.782  0.8564E+01  0.6682E+02
  -1.782  0.8560E+01  0.6682E+02
  -1.782  0.8556E+01  0.6682E+02
  -1.782  0.8552E+01  0.6682E+02
  -1.782  0.8548E+01  0.6682E+02
  -1.781  0.8544E+01  0.6682E+02
  -1.781  0.8540E+01  0.6682E+02
  -1.781  0.8536E+01  0.6682E+02
  -1.781  0.8533E+01  0.6682E+02
  -1.781  0.8529E+01  0.6683E+02
  -1.781  0.8525E+01  0.6683E+02
  -1.781  0.8521E+01  0.6683E+02
  -1.781  0.8517E+01  0.6683E+02
  -1.781  0.8513E+01  0.6683E+02
  -1.780  0.8509E+01  0.6683E+02
  -1.780  0.8505E+01  0.6683E+02
  -1.780  0.8501E+01  0.6683E+02
  -1.780  0.8497E+01  0.6683E+02
  -1.780  0.8493E+01  0.6683E+02
  -1.780  0.8489E+01  0.6683E+02
  -1.780  0.8485E+01  0.6684E+02
  -1.780  0.8481E+01  0.6684E+02
  -1.780  0.8477E+01  0.6684E+02
  -1.780  0.8473E+01  0.6684E+02
  -1.780  0.8469E+01  0.6684E+02
  -1.779  0.8465E+01  0.6684E+02
  -1.779  0.8461E+01  0.6684E+02
  -1.779  0.8457E+01  0.6684E+02
  -1.779  0.8454E+01  0.6684E+02
  -1.779  0.8450E+01  0.6684E+02
  -1.779  0.8446E+01  0.6684E+02
  -1.779  0.8442E+01  0.6684E+02
  -1.779  0.8438E+01  0.6685E+02
  -1.779  0.8434E+01  0.6685E+02
  -1.779  0.8430E+01  0.6685E+02
  -1.778  0.8426E+01  0.6685E+02
  -1.778  0.8422E+01  0.6685E+02
  -1.778  0.8418E+01  0.6685E+02
  -1.778  0.8414E+01  0.6685E+02
  -1.778  0.8410E+01  0.6685E+02
  -1.778  0.8406E+01  0.6685E+02
  -1.778  0.8403E+01  0.6685E+02
  -1.778  0.8399E+01  0.6685E+02
  -1.778  0.8395E+01  0.6685E+02
  -1.777  0.8391E+01  0.6686E+02
  -1.777  0.8387E+01  0.6686E+02
  -1.777  0.8383E+01  0.6686E+02
  -1.777  0.8379E+01  0.6686E+02
  -1.777  0.8375E+01  0.6686E+02
  -1.777  0.8371E+01  0.6686E+02
  -1.777  0.8367E+01  0.6686E+02
  -1.777  0.8363E+01  0.6686E+02
  -1.777  0.8360E+01  0.6686E+02
  -1.777  0.8356E+01  0.6686E+02
  -1.777  0.8352E+01  0.6686E+02
  -1.776  0.8348E+01  0.6686E+02
  -1.776  0.8344E+01  0.6687E+02
  -1.776  0.8340E+01  0.6687E+02
  -1.776  0.8336E+01  0.6687E+02
  -1.776  0.8332E+01  0.6687E+02
  -1.776  0.8328E+01  0.6687E+02
  -1.776  0.8324E+01  0.6687E+02
  -1.776  0.8321E+01  0.6687E+02
  -1.776  0.8317E+01  0.6687E+02
  -1.775  0.8313E+01  0.6687E+02
  -1.775  0.8309E+01  0.6687E+02
  -1.775  0.8305E+01  0.6687E+02
  -1.775  0.8301E+01  0.6687E+02
  -1.775  0.8297E+01  0.6688E+02
  -1.775  0.8293E+01  0.6688E+02
  -1.775  0.8289E+01  0.6688E+02
  -1.775  0.8286E+01  0.6688E+02
  -1.775  0.8282E+01  0.6688E+02
  -1.775  0.8278E+01  0.6688E+02
  -1.775  0.8274E+01  0.6688E+02
  -1.774  0.8270E+01  0.6688E+02
  -1.774  0.8266E+01  0.6688E+02
  -1.774  0.8262E+01  0.6688E+02
  -1.774  0.8259E+01  0.6688E+02
  -1.774  0.8255E+01  0.6688E+02
  -1.774  0.8251E+01  0.6689E+02
  -1.774  0.8247E+01  0.6689E+02
  -1.774  0.8243E+01  0.6689E+02
  -1.774  0.8239E+01  0.6689E+02
  -1.774  0.8235E+01  0.6689E+02
  -1.773  0.8231E+01  0.6689E+02
  -1.773  0.8228E+01  0.6689E+02
  -1.773  0.8224E+01  0.6689E+02
  -1.773  0.8220E+01  0.6689E+02
  -1.773  0.8216E+01  0.6689E+02
  -1.773  0.8212E+01  0.6689E+02
  -1.773  0.8208E+01  0.6689E+02
  -1.773  0.8205E+01  0.6690E+02
  -1.773  0.8201E+01  0.6690E+02
  -1.773  0.8197E+01  0.6690E+02
  -1.772  0.8193E+01  0.6690E+02
  -1.772  0.8189E+01  0.6690E+02
  -1.772  0.8185E+01  0.6690E+02
  -1.772  0.8181E+01  0.6690E+02
  -1.772  0.8178E+01  0.6690E+02
  -1.772  0.8174E+01  0.6690E+02
  -1.772  0.8170E+01  0.6690E+02
  -1.772  0.8166E+01  0.6690E+02
  -1.772  0.8162E+01  0.6690E+02
  -1.772  0.8158E+01  0.6690E+02
  -1.771  0.8155E+01  0.6691E+02
  -1.771  0.8151E+01  0.6691E+02
  -1.771  0.8147E+01  0.6691E+02
  -1.771  0.8143E+01  0.6691E+02
  -1.771  0.8139E+01  0.6691E+02
  -1.771  0.8136E+01  0.6691E+02
  -1.771  0.8132E+01  0.6691E+02
  -1.771  0.8128E+01  0.6691E+02
  -1.771  0.8124E+01  0.6691E+02
  -1.770  0.8120E+01  0.6691E+02
  -1.770  0.8116E+01  0.6691E+02
  -1.770  0.8113E+01  0.6691E+02
  -1.770  0.8109E+01  0.6692E+02
  -1.770  0.8105E+01  0.6692E+02
  -1.770  0.8101E+01  0.6692E+02
  -1.770  0.8097E+01  0.6692E+02
  -1.770  0.8094E+01  0.6692E+02
  -1.770  0.8090E+01  0.6692E+02
  -1.770  0.8086E+01  0.6692E+02
  -1.770  0.8082E+01  0.6692E+02
  -1.769  0.8078E+01  0.6692E+02
  -1.769  0.8075E+01  0.6692E+02
  -1.769  0.8071E+01  0.6692E+02
  -1.769  0.8067E+01  0.6692E+02
  -1.769  0.8063E+01  0.6693E+02
  -1.769  0.8059E+01  0.6693E+02
  -1.769  0.8056E+01  0.6693E+02
  -1.769  0.8052E+01  0.6693E+02
  -1.769  0.8048E+01  0.6693E+02
  -1.768  0.8044E+01  0.6693E+02
  -1.768  0.8040E+01  0.6693E+02
  -1.768  0.8037E+01  0.6693E+02
  -1.768  0.8033E+01  0.6693E+02
  -1.768  0.8029E+01  0.6693E+02
  -1.768  0.8025E+01  0.6693E+02
  -1.768  0.8021E+01  0.6693E+02
  -1.768  0.8018E+01  0.6693E+02
  -1.768  0.8014E+01  0.6694E+02
  -1.768  0.8010E+01  0.6694E+02
  -1.768  0.8006E+01  0.6694E+02
  -1.767  0.8003E+01  0.6694E+02
  -1.767  0.7999E+01  0.6694E+02
  -1.767  0.7995E+01  0.6694E+02
  -1.767  0.7991E+01  0.6694E+02
  -1.767  0.7987E+01  0.6694E+02
  -1.767  0.7984E+01  0.6694E+02
  -1.767  0.7980E+01  0.6694E+02
  -1.767  0.7976E+01  0.6694E+02
  -1.767  0.7972E+01  0.6694E+02
  -1.766  0.7969E+01  0.6695E+02
  -1.766  0.7965E+01  0.6695E+02
  -1.766  0.7961E+01  0.6695E+02
  -1.766  0.7957E+01  0.6695E+02
  -1.766  0.7954E+01  0.6695E+02
  -1.766  0.7950E+01  0.6695E+02
  -1.766  0.7946E+01  0.6695E+02
  -1.766  0.7942E+01  0.6695E+02
  -1.766  0.7939E+01  0.6695E+02
  -1.766  0.7935E+01  0.6695E+02
  -1.766  0.7931E+01  0.6695E+02
  -1.765  0.7927E+01  0.6695E+02
  -1.765  0.7924E+01  0.6695E+02
  -1.765  0.7920E+01  0.6696E+02
  -1.765  0.7916E+01  0.6696E+02
  -1.765  0.7912E+01  0.6696E+02
  -1.765  0.7909E+01  0.6696E+02
  -1.765  0.7905E+01  0.6696E+02
  -1.765  0.7901E+01  0.6696E+02
  -1.765  0.7897E+01  0.6696E+02
  -1.764  0.7894E+01  0.6696E+02
  -1.764  0.7890E+01  0.6696E+02
  -1.764  0.7886E+01  0.6696E+02
  -1.764  0.7883E+01  0.6696E+02
  -1.764  0.7879E+01  0.6696E+02
  -1.764  0.7875E+01  0.6697E+02
  -1.764  0.7871E+01  0.6697E+02
  -1.764  0.7868E+01  0.6697E+02
  -1.764  0.7864E+01  0.6697E+02
  -1.764  0.7860E+01  0.6697E+02
  -1.764  0.7856E+01  0.6697E+02
  -1.763  0.7853E+01  0.6697E+02
  -1.763  0.7849E+01  0.6697E+02
  -1.763  0.7845E+01  0.6697E+02
  -1.763  0.7842E+01  0.6697E+02
  -1.763  0.7838E+01  0.6697E+02
  -1.763  0.7834E+01  0.6697E+02
  -1.763  0.7830E+01  0.6697E+02
  -1.763  0.7827E+01  0.6698E+02
  -1.763  0.7823E+01  0.6698E+02
  -1.763  0.7819E+01  0.6698E+02
  -1.762  0.7816E+01  0.6698E+02
  -1.762  0.7812E+01  0.6698E+02
  -1.762  0.7808E+01  0.6698E+02
  -1.762  0.7805E+01  0.6698E+02
  -1.762  0.7801E+01  0.6698E+02
  -1.762  0.7797E+01  0.6698E+02
  -1.762  0.7793E+01  0.6698E+02
  -1.762  0.7790E+01  0.6698E+02
  -1.762  0.7786E+01  0.6698E+02
  -1.762  0.7782E+01  0.6698E+02
  -1.761  0.7779E+01  0.6699E+02
  -1.761  0.7775E+01  0.6699E+02
  -1.761  0.7771E+01  0.6699E+02
  -1.761  0.7768E+01  0.6699E+02
  -1.761  0.7764E+01  0.6699E+02
  -1.761  0.7760E+01  0.6699E+02
  -1.761  0.7757E+01  0.6699E+02
  -1.761  0.7753E+01  0.6699E+02
  -1.761  0.7749E+01  0.6699E+02
  -1.761  0.7746E+01  0.6699E+02
  -1.760  0.7742E+01  0.6699E+02
  -1.760  0.7738E+01  0.6699E+02
  -1.760  0.7735E+01  0.6699E+02
  -1.760  0.7731E+01  0.6700E+02
  -1.760  0.7727E+01  0.6700E+02
  -1.760  0.7723E+01  0.6700E+02
  -1.760  0.7720E+01  0.6700E+02
  -1.760  0.7716E+01  0.6700E+02
  -1.760  0.7712E+01  0.6700E+02
  -1.760  0.7709E+01  0.6700E+02
  -1.759  0.7705E+01  0.6700E+02
  -1.759  0.7702E+01  0.6700E+02
  -1.759  0.7698E+01  0.6700E+02
  -1.759  0.7694E+01  0.6700E+02
  -1.759  0.7691E+01  0.6700E+02
  -1.759  0.7687E+01  0.6700E+02
  -1.759  0.7683E+01  0.6701E+02
  -1.759  0.7680E+01  0.6701E+02
  -1.759  0.7676E+01  0.6701E+02
  -1.758  0.7672E+01  0.6701E+02
  -1.758  0.7669E+01  0.6701E+02
  -1.758  0.7665E+01  0.6701E+02
  -1.758  0.7661E+01  0.6701E+02
  -1.758  0.7658E+01  0.6701E+02
  -1.758  0.7654E+01  0.6701E+02
  -1.758  0.7650E+01  0.6701E+02
  -1.758  0.7647E+01  0.6701E+02
  -1.758  0.7643E+01  0.6701E+02
  -1.758  0.7639E+01  0.6701E+02
  -1.758  0.7636E+01  0.6702E+02
  -1.757  0.7632E+01  0.6702E+02
  -1.757  0.7629E+01  0.6702E+02
  -1.757  0.7625E+01  0.6702E+02
  -1.757  0.7621E+01  0.6702E+02
  -1.757  0.7618E+01  0.6702E+02
  -1.757  0.7614E+01  0.6702E+02
  -1.757  0.7610E+01  0.6702E+02
  -1.757  0.7607E+01  0.6702E+02
  -1.757  0.7603E+01  0.6702E+02
  -1.757  0.7600E+01  0.6702E+02
  -1.756  0.7596E+01  0.6702E+02
  -1.756  0.7592E+01  0.6702E+02
  -1.756  0.7589E+01  0.6703E+02
  -1.756  0.7585E+01  0.6703E+02
  -1.756  0.7581E+01  0.6703E+02
  -1.756  0.7578E+01  0.6703E+02
  -1.756  0.7574E+01  0.6703E+02
  -1.756  0.7571E+01  0.6703E+02
  -1.756  0.7567E+01  0.6703E+02
  -1.755  0.7563E+01  0.6703E+02
  -1.755  0.7560E+01  0.6703E+02
  -1.755  0.7556E+01  0.6703E+02
  -1.755  0.7553E+01  0.6703E+02
  -1.755  0.7549E+01  0.6703E+02
  -1.755  0.7545E+01  0.6703E+02
  -1.755  0.7542E+01  0.6704E+02
  -1.755  0.7538E+01  0.6704E+02
  -1.755  0.7535E+01  0.6704E+02
  -1.755  0.7531E+01  0.6704E+02
  -1.755  0.7527E+01  0.6704E+02
  -1.754  0.7524E+01  0.6704E+02
  -1.754  0.7520E+01  0.6704E+02
  -1.754  0.7517E+01  0.6704E+02
  -1.754  0.7513E+01  0.6704E+02
  -1.754  0.7510E+01  0.6704E+02
  -1.754  0.7506E+01  0.6704E+02
  -1.754  0.7502E+01  0.6704E+02
  -1.754  0.7499E+01  0.6704E+02
  -1.754  0.7495E+01  0.6704E+02
  -1.753  0.7492E+01  0.6705E+02
  -1.753  0.7488E+01  0.6705E+02
  -1.753  0.7484E+01  0.6705E+02
  -1.753  0.7481E+01  0.6705E+02
  -1.753  0.7477E+01  0.6705E+02
  -1.753  0.7474E+01  0.6705E+02
  -1.753  0.7470E+01  0.6705E+02
  -1.753  0.7467E+01  0.6705E+02
  -1.753  0.7463E+01  0.6705E+02
  -1.753  0.7459E+01  0.6705E+02
  -1.753  0.7456E+01  0.6705E+02
  -1.752  0.7452E+01  0.6705E+02
  -1.752  0.7449E+01  0.6705E+02
  -1.752  0.7445E+01  0.6706E+02
  -1.752  0.7442E+01  0.6706E+02
  -1.752  0.7438E+01  0.6706E+02
  -1.752  0.7435E+01  0.6706E+02
  -1.752  0.7431E+01  0.6706E+02
  -1.752  0.7427E+01  0.6706E+02
  -1.752  0.7424E+01  0.6706E+02
  -1.752  0.7420E+01  0.6706E+02
  -1.751  0.7417E+01  0.6706E+02
  -1.751  0.7413E+01  0.6706E+02
  -1.751  0.7410E+01  0.6706E+02
  -1.751  0.7406E+01  0.6706E+02
  -1.751  0.7403E+01  0.6706E+02
  -1.751  0.7399E+01  0.6707E+02
  -1.751  0.7396E+01  0.6707E+02
  -1.751  0.7392E+01  0.6707E+02
  -1.751  0.7388E+01  0.6707E+02
  -1.751  0.7385E+01  0.6707E+02
  -1.750  0.7381E+01  0.6707E+02
  -1.750  0.7378E+01  0.6707E+02
  -1.750  0.7374E+01  0.6707E+02
  -1.750  0.7371E+01  0.6707E+02
  -1.750  0.7367E+01  0.6707E+02
  -1.750  0.7364E+01  0.6707E+02
  -1.750  0.7360E+01  0.6707E+02
  -1.750  0.7357E+01  0.6707E+02
  -1.750  0.7353E+01  0.6707E+02
  -1.750  0.7350E+01  0.6708E+02
  -1.749  0.7346E+01  0.6708E+02
  -1.749  0.7343E+01  0.6708E+02
  -1.749  0.7339E+01  0.6708E+02
  -1.749  0.7336E+01  0.6708E+02
  -1.749  0.7332E+01  0.6708E+02
  -1.749  0.7329E+01  0.6708E+02
  -1.749  0.7325E+01  0.6708E+02
  -1.749  0.7322E+01  0.6708E+02
  -1.749  0.7318E+01  0.6708E+02
  -1.748  0.7315E+01  0.6708E+02
  -1.748  0.7311E+01  0.6708E+02
  -1.748  0.7307E+01  0.6708E+02
  -1.748  0.7304E+01  0.6708E+02
  -1.748  0.7300E+01  0.6709E+02
  -1.748  0.7297E+01  0.6709E+02
  -1.748  0.7293E+01  0.6709E+02
  -1.748  0.7290E+01  0.6709E+02
  -1.748  0.7287E+01  0.6709E+02
  -1.748  0.7283E+01  0.6709E+02
  -1.748  0.7280E+01  0.6709E+02
  -1.747  0.7276E+01  0.6709E+02
  -1.747  0.7273E+01  0.6709E+02
  -1.747  0.7269E+01  0.6709E+02
  -1.747  0.7266E+01  0.6709E+02
  -1.747  0.7262E+01  0.6709E+02
  -1.747  0.7259E+01  0.6709E+02
  -1.747  0.7255E+01  0.6710E+02
  -1.747  0.7252E+01  0.6710E+02
  -1.747  0.7248E+01  0.6710E+02
  -1.746  0.7245E+01  0.6710E+02
  -1.746  0.7241E+01  0.6710E+02
  -1.746  0.7238E+01  0.6710E+02
  -1.746  0.7234E+01  0.6710E+02
  -1.746  0.7231E+01  0.6710E+02
  -1.746  0.7227E+01  0.6710E+02
  -1.746  0.7224E+01  0.6710E+02
  -1.746  0.7220E+01  0.6710E+02
  -1.746  0.7217E+01  0.6710E+02
  -1.746  0.7213E+01  0.6710E+02
  -1.746  0.7210E+01  0.6710E+02
  -1.745  0.7207E+01  0.6711E+02
  -1.745  0.7203E+01  0.6711E+02
  -1.745  0.7200E+01  0.6711E+02
  -1.745  0.7196E+01  0.6711E+02
  -1.745  0.7193E+01  0.6711E+02
  -1.745  0.7189E+01  0.6711E+02
  -1.745  0.7186E+01  0.6711E+02
  -1.745  0.7182E+01  0.6711E+02
  -1.745  0.7179E+01  0.6711E+02
  -1.744  0.7175E+01  0.6711E+02
  -1.744  0.7172E+01  0.6711E+02
  -1.744  0.7169E+01  0.6711E+02
  -1.744  0.7165E+01  0.6711E+02
  -1.744  0.7162E+01  0.6711E+02
  -1.744  0.7158E+01  0.6712E+02
  -1.744  0.7155E+01  0.6712E+02
  -1.744  0.7151E+01  0.6712E+02
  -1.744  0.7148E+01  0.6712E+02
  -1.744  0.7144E+01  0.6712E+02
  -1.744  0.7141E+01  0.6712E+02
  -1.743  0.7138E+01  0.6712E+02
  -1.743  0.7134E+01  0.6712E+02
  -1.743  0.7131E+01  0.6712E+02
  -1.743  0.7127E+01  0.6712E+02
  -1.743  0.7124E+01  0.6712E+02
  -1.743  0.7120E+01  0.6712E+02
  -1.743  0.7117E+01  0.6712E+02
  -1.743  0.7114E+01  0.6712E+02
  -1.743  0.7110E+01  0.6713E+02
  -1.742  0.7107E+01  0.6713E+02
  -1.742  0.7103E+01  0.6713E+02
  -1.742  0.7100E+01  0.6713E+02
  -1.742  0.7096E+01  0.6713E+02
  -1.742  0.7093E+01  0.6713E+02
  -1.742  0.7090E+01  0.6713E+02
  -1.742  0.7086E+01  0.6713E+02
  -1.742  0.7083E+01  0.6713E+02
  -1.742  0.7079E+01  0.6713E+02
  -1.742  0.7076E+01  0.6713E+02
  -1.742  0.7073E+01  0.6713E+02
  -1.741  0.7069E+01  0.6713E+02
  -1.741  0.7066E+01  0.6713E+02
  -1.741  0.7062E+01  0.6714E+02
  -1.741  0.7059E+01  0.6714E+02
  -1.741  0.7056E+01  0.6714E+02
  -1.741  0.7052E+01  0.6714E+02
  -1.741  0.7049E+01  0.6714E+02
  -1.741  0.7045E+01  0.6714E+02
  -1.741  0.7042E+01  0.6714E+02
  -1.741  0.7039E+01  0.6714E+02
  -1.740  0.7035E+01  0.6714E+02
  -1.740  0.7032E+01  0.6714E+02
  -1.740  0.7028E+01  0.6714E+02
  -1.740  0.7025E+01  0.6714E+02
  -1.740  0.7022E+01  0.6714E+02
  -1.740  0.7018E+01  0.6714E+02
  -1.740  0.7015E+01  0.6715E+02
  -1.740  0.7012E+01  0.6715E+02
  -1.740  0.7008E+01  0.6715E+02
  -1.740  0.7005E+01  0.6715E+02
  -1.739  0.7001E+01  0.6715E+02
  -1.739  0.6998E+01  0.6715E+02
  -1.739  0.6995E+01  0.6715E+02
  -1.739  0.6991E+01  0.6715E+02
  -1.739  0.6988E+01  0.6715E+02
  -1.739  0.6985E+01  0.6715E+02
  -1.739  0.6981E+01  0.6715E+02
  -1.739  0.6978E+01  0.6715E+02
  -1.739  0.6974E+01  0.6715E+02
  -1.739  0.6971E+01  0.6715E+02
  -1.738  0.6968E+01  0.6715E+02
  -1.738  0.6964E+01  0.6716E+02
  -1.738  0.6961E+01  0.6716E+02
  -1.738  0.6958E+01  0.6716E+02
  -1.738  0.6954E+01  0.6716E+02
  -1.738  0.6951E+01  0.6716E+02
  -1.738  0.6948E+01  0.6716E+02
  -1.738  0.6944E+01  0.6716E+02
  -1.738  0.6941E+01  0.6716E+02
  -1.738  0.6938E+01  0.6716E+02
  -1.737  0.6934E+01  0.6716E+02
  -1.737  0.6931E+01  0.6716E+02
  -1.737  0.6927E+01  0.6716E+02
  -1.737  0.6924E+01  0.6716E+02
  -1.737  0.6921E+01  0.6716E+02
  -1.737  0.6917E+01  0.6717E+02
  -1.737  0.6914E+01  0.6717E+02
  -1.737  0.6911E+01  0.6717E+02
  -1.737  0.6907E+01  0.6717E+02
  -1.736  0.6904E+01  0.6717E+02
  -1.736  0.6901E+01  0.6717E+02
  -1.736  0.6897E+01  0.6717E+02
  -1.736  0.6894E+01  0.6717E+02
  -1.736  0.6891E+01  0.6717E+02
  -1.736  0.6887E+01  0.6717E+02
  -1.736  0.6884E+01  0.6717E+02
  -1.736  0.6881E+01  0.6717E+02
  -1.736  0.6877E+01  0.6717E+02
  -1.736  0.6874E+01  0.6717E+02
  -1.736  0.6871E+01  0.6717E+02
  -1.735  0.6868E+01  0.6718E+02
  -1.735  0.6864E+01  0.6718E+02
  -1.735  0.6861E+01  0.6718E+02
  -1.735  0.6858E+01  0.6718E+02
  -1.735  0.6854E+01  0.6718E+02
  -1.735  0.6851E+01  0.6718E+02
  -1.735  0.6848E+01  0.6718E+02
  -1.735  0.6844E+01  0.6718E+02
  -1.735  0.6841E+01  0.6718E+02
  -1.735  0.6838E+01  0.6718E+02
  -1.734  0.6834E+01  0.6718E+02
  -1.734  0.6831E+01  0.6718E+02
  -1.734  0.6828E+01  0.6718E+02
  -1.734  0.6825E+01  0.6718E+02
  -1.734  0.6821E+01  0.6719E+02
  -1.734  0.6818E+01  0.6719E+02
  -1.734  0.6815E+01  0.6719E+02
  -1.734  0.6811E+01  0.6719E+02
  -1.734  0.6808E+01  0.6719E+02
  -1.733  0.6805E+01  0.6719E+02
  -1.733  0.6801E+01  0.6719E+02
  -1.733  0.6798E+01  0.6719E+02
  -1.733  0.6795E+01  0.6719E+02
  -1.733  0.6792E+01  0.6719E+02
  -1.733  0.6788E+01  0.6719E+02
  -1.733  0.6785E+01  0.6719E+02
  -1.733  0.6782E+01  0.6719E+02
  -1.733  0.6778E+01  0.6719E+02
  -1.733  0.6775E+01  0.6719E+02
  -1.733  0.6772E+01  0.6720E+02
  -1.732  0.6769E+01  0.6720E+02
  -1.732  0.6765E+01  0.6720E+02
  -1.732  0.6762E+01  0.6720E+02
  -1.732  0.6759E+01  0.6720E+02
  -1.732  0.6756E+01  0.6720E+02
  -1.732  0.6752E+01  0.6720E+02
  -1.732  0.6749E+01  0.6720E+02
  -1.732  0.6746E+01  0.6720E+02
  -1.732  0.6743E+01  0.6720E+02
  -1.731  0.6739E+01  0.6720E+02
  -1.731  0.6736E+01  0.6720E+02
  -1.731  0.6733E+01  0.6720E+02
  -1.731  0.6729E+01  0.6720E+02
  -1.731  0.6726E+01  0.6720E+02
  -1.731  0.6723E+01  0.6721E+02
  -1.731  0.6720E+01  0.6721E+02
  -1.731  0.6716E+01  0.6721E+02
  -1.731  0.6713E+01  0.6721E+02
  -1.731  0.6710E+01  0.6721E+02
  -1.731  0.6707E+01  0.6721E+02
  -1.730  0.6703E+01  0.6721E+02
  -1.730  0.6700E+01  0.6721E+02
  -1.730  0.6697E+01  0.6721E+02
  -1.730  0.6694E+01  0.6721E+02
  -1.730  0.6690E+01  0.6721E+02
  -1.730  0.6687E+01  0.6721E+02
  -1.730  0.6684E+01  0.6721E+02
  -1.730  0.6681E+01  0.6721E+02
  -1.730  0.6678E+01  0.6721E+02
  -1.730  0.6674E+01  0.6722E+02
  -1.729  0.6671E+01  0.6722E+02
  -1.729  0.6668E+01  0.6722E+02
  -1.729  0.6665E+01  0.6722E+02
  -1.729  0.6661E+01  0.6722E+02
  -1.729  0.6658E+01  0.6722E+02
  -1.729  0.6655E+01  0.6722E+02
  -1.729  0.6652E+01  0.6722E+02
  -1.729  0.6649E+01  0.6722E+02
  -1.729  0.6645E+01  0.6722E+02
  -1.729  0.6642E+01  0.6722E+02
  -1.728  0.6639E+01  0.6722E+02
  -1.728  0.6636E+01  0.6722E+02
  -1.728  0.6632E+01  0.6722E+02
  -1.728  0.6629E+01  0.6722E+02
  -1.728  0.6626E+01  0.6723E+02
  -1.728  0.6623E+01  0.6723E+02
  -1.728  0.6620E+01  0.6723E+02
  -1.728  0.6616E+01  0.6723E+02
  -1.728  0.6613E+01  0.6723E+02
  -1.728  0.6610E+01  0.6723E+02
  -1.727  0.6607E+01  0.6723E+02
  -1.727  0.6604E+01  0.6723E+02
  -1.727  0.6600E+01  0.6723E+02
  -1.727  0.6597E+01  0.6723E+02
  -1.727  0.6594E+01  0.6723E+02
  -1.727  0.6591E+01  0.6723E+02
  -1.727  0.6588E+01  0.6723E+02
  -1.727  0.6584E+01  0.6723E+02
  -1.727  0.6581E+01  0.6723E+02
  -1.726  0.6578E+01  0.6724E+02
  -1.726  0.6575E+01  0.6724E+02
  -1.726  0.6572E+01  0.6724E+02
  -1.726  0.6568E+01  0.6724E+02
  -1.726  0.6565E+01  0.6724E+02
  -1.726  0.6562E+01  0.6724E+02
  -1.726  0.6559E+01  0.6724E+02
  -1.726  0.6556E+01  0.6724E+02
  -1.726  0.6553E+01  0.6724E+02
  -1.726  0.6549E+01  0.6724E+02
  -1.726  0.6546E+01  0.6724E+02
  -1.725  0.6543E+01  0.6724E+02
  -1.725  0.6540E+01  0.6724E+02
  -1.725  0.6537E+01  0.6724E+02
  -1.725  0.6534E+01  0.6724E+02
  -1.725  0.6530E+01  0.6725E+02
  -1.725  0.6527E+01  0.6725E+02
  -1.725  0.6524E+01  0.6725E+02
  -1.725  0.6521E+01  0.6725E+02
  -1.725  0.6518E+01  0.6725E+02
  -1.724  0.6515E+01  0.6725E+02
  -1.724  0.6511E+01  0.6725E+02
  -1.724  0.6508E+01  0.6725E+02
  -1.724  0.6505E+01  0.6725E+02
  -1.724  0.6502E+01  0.6725E+02
  -1.724  0.6499E+01  0.6725E+02
  -1.724  0.6496E+01  0.6725E+02
  -1.724  0.6492E+01  0.6725E+02
  -1.724  0.6489E+01  0.6725E+02
  -1.724  0.6486E+01  0.6725E+02
  -1.724  0.6483E+01  0.6725E+02
  -1.723  0.6480E+01  0.6726E+02
  -1.723  0.6477E+01  0.6726E+02
  -1.723  0.6474E+01  0.6726E+02
  -1.723  0.6470E+01  0.6726E+02
  -1.723  0.6467E+01  0.6726E+02
  -1.723  0.6464E+01  0.6726E+02
  -1.723  0.6461E+01  0.6726E+02
  -1.723  0.6458E+01  0.6726E+02
  -1.723  0.6455E+01  0.6726E+02
  -1.722  0.6452E+01  0.6726E+02
  -1.722  0.6449E+01  0.6726E+02
  -1.722  0.6445E+01  0.6726E+02
  -1.722  0.6442E+01  0.6726E+02
  -1.722  0.6439E+01  0.6726E+02
  -1.722  0.6436E+01  0.6726E+02
  -1.722  0.6433E+01  0.6727E+02
  -1.722  0.6430E+01  0.6727E+02
  -1.722  0.6427E+01  0.6727E+02
  -1.722  0.6424E+01  0.6727E+02
  -1.722  0.6420E+01  0.6727E+02
  -1.721  0.6417E+01  0.6727E+02
  -1.721  0.6414E+01  0.6727E+02
  -1.721  0.6411E+01  0.6727E+02
  -1.721  0.6408E+01  0.6727E+02
  -1.721  0.6405E+01  0.6727E+02
  -1.721  0.6402E+01  0.6727E+02
  -1.721  0.6399E+01  0.6727E+02
  -1.721  0.6396E+01  0.6727E+02
  -1.721  0.6392E+01  0.6727E+02
  -1.720  0.6389E+01  0.6727E+02
  -1.720  0.6386E+01  0.6727E+02
  -1.720  0.6383E+01  0.6728E+02
  -1.720  0.6380E+01  0.6728E+02
  -1.720  0.6377E+01  0.6728E+02
  -1.720  0.6374E+01  0.6728E+02
  -1.720  0.6371E+01  0.6728E+02
  -1.720  0.6368E+01  0.6728E+02
  -1.720  0.6365E+01  0.6728E+02
  -1.720  0.6361E+01  0.6728E+02
  -1.720  0.6358E+01  0.6728E+02
  -1.719  0.6355E+01  0.6728E+02
  -1.719  0.6352E+01  0.6728E+02
  -1.719  0.6349E+01  0.6728E+02
  -1.719  0.6346E+01  0.6728E+02
  -1.719  0.6343E+01  0.6728E+02
  -1.719  0.6340E+01  0.6728E+02
  -1.719  0.6337E+01  0.6729E+02
  -1.719  0.6334E+01  0.6729E+02
  -1.719  0.6331E+01  0.6729E+02
  -1.719  0.6328E+01  0.6729E+02
  -1.718  0.6325E+01  0.6729E+02
  -1.718  0.6321E+01  0.6729E+02
  -1.718  0.6318E+01  0.6729E+02
  -1.718  0.6315E+01  0.6729E+02
  -1.718  0.6312E+01  0.6729E+02
  -1.718  0.6309E+01  0.6729E+02
  -1.718  0.6306E+01  0.6729E+02
  -1.718  0.6303E+01  0.6729E+02
  -1.718  0.6300E+01  0.6729E+02
  -1.718  0.6297E+01  0.6729E+02
  -1.717  0.6294E+01  0.6729E+02
  -1.717  0.6291E+01  0.6729E+02
  -1.717  0.6288E+01  0.6730E+02
  -1.717  0.6285E+01  0.6730E+02
  -1.717  0.6282E+01  0.6730E+02
  -1.717  0.6279E+01  0.6730E+02
  -1.717  0.6276E+01  0.6730E+02
  -1.717  0.6273E+01  0.6730E+02
  -1.717  0.6269E+01  0.6730E+02
  -1.717  0.6266E+01  0.6730E+02
  -1.716  0.6263E+01  0.6730E+02
  -1.716  0.6260E+01  0.6730E+02
  -1.716  0.6257E+01  0.6730E+02
  -1.716  0.6254E+01  0.6730E+02
  -1.716  0.6251E+01  0.6730E+02
  -1.716  0.6248E+01  0.6730E+02
  -1.716  0.6245E+01  0.6730E+02
  -1.716  0.6242E+01  0.6730E+02
  -1.716  0.6239E+01  0.6731E+02
  -1.716  0.6236E+01  0.6731E+02
  -1.715  0.6233E+01  0.6731E+02
  -1.715  0.6230E+01  0.6731E+02
  -1.715  0.6227E+01  0.6731E+02
  -1.715  0.6224E+01  0.6731E+02
  -1.715  0.6221E+01  0.6731E+02
  -1.715  0.6218E+01  0.6731E+02
  -1.715  0.6215E+01  0.6731E+02
  -1.715  0.6212E+01  0.6731E+02
  -1.715  0.6209E+01  0.6731E+02
  -1.714  0.6206E+01  0.6731E+02
  -1.714  0.6203E+01  0.6731E+02
  -1.714  0.6200E+01  0.6731E+02
  -1.714  0.6197E+01  0.6731E+02
  -1.714  0.6194E+01  0.6731E+02
  -1.714  0.6191E+01  0.6732E+02
  -1.714  0.6188E+01  0.6732E+02
  -1.714  0.6185E+01  0.6732E+02
  -1.714  0.6182E+01  0.6732E+02
  -1.714  0.6179E+01  0.6732E+02
  -1.714  0.6176E+01  0.6732E+02
  -1.713  0.6173E+01  0.6732E+02
  -1.713  0.6170E+01  0.6732E+02
  -1.713  0.6167E+01  0.6732E+02
  -1.713  0.6164E+01  0.6732E+02
  -1.713  0.6161E+01  0.6732E+02
  -1.713  0.6158E+01  0.6732E+02
  -1.713  0.6155E+01  0.6732E+02
  -1.713  0.6152E+01  0.6732E+02
  -1.713  0.6149E+01  0.6732E+02
  -1.713  0.6146E+01  0.6732E+02
  -1.712  0.6143E+01  0.6733E+02
  -1.712  0.6140E+01  0.6733E+02
  -1.712  0.6137E+01  0.6733E+02
  -1.712  0.6134E+01  0.6733E+02
  -1.712  0.6131E+01  0.6733E+02
  -1.712  0.6128E+01  0.6733E+02
  -1.712  0.6125E+01  0.6733E+02
  -1.712  0.6122E+01  0.6733E+02
  -1.712  0.6119E+01  0.6733E+02
  -1.711  0.6116E+01  0.6733E+02
  -1.711  0.6113E+01  0.6733E+02
  -1.711  0.6110E+01  0.6733E+02
  -1.711  0.6107E+01  0.6733E+02
  -1.711  0.6104E+01  0.6733E+02
  -1.711  0.6101E+01  0.6733E+02
  -1.711  0.6098E+01  0.6733E+02
  -1.711  0.6095E+01  0.6733E+02
  -1.711  0.6092E+01  0.6734E+02
  -1.711  0.6089E+01  0.6734E+02
  -1.711  0.6086E+01  0.6734E+02
  -1.710  0.6083E+01  0.6734E+02
  -1.710  0.6081E+01  0.6734E+02
  -1.710  0.6078E+01  0.6734E+02
  -1.710  0.6075E+01  0.6734E+02
  -1.710  0.6072E+01  0.6734E+02
  -1.710  0.6069E+01  0.6734E+02
  -1.710  0.6066E+01  0.6734E+02
  -1.710  0.6063E+01  0.6734E+02
  -1.710  0.6060E+01  0.6734E+02
  -1.709  0.6057E+01  0.6734E+02
  -1.709  0.6054E+01  0.6734E+02
  -1.709  0.6051E+01  0.6734E+02
  -1.709  0.6048E+01  0.6734E+02
  -1.709  0.6045E+01  0.6735E+02
  -1.709  0.6042E+01  0.6735E+02
  -1.709  0.6039E+01  0.6735E+02
  -1.709  0.6036E+01  0.6735E+02
  -1.709  0.6033E+01  0.6735E+02
  -1.709  0.6031E+01  0.6735E+02
  -1.709  0.6028E+01  0.6735E+02
  -1.708  0.6025E+01  0.6735E+02
  -1.708  0.6022E+01  0.6735E+02
  -1.708  0.6019E+01  0.6735E+02
  -1.708  0.6016E+01  0.6735E+02
  -1.708  0.6013E+01  0.6735E+02
  -1.708  0.6010E+01  0.6735E+02
  -1.708  0.6007E+01  0.6735E+02
  -1.708  0.6004E+01  0.6735E+02
  -1.708  0.6001E+01  0.6735E+02
  -1.708  0.5998E+01  0.6735E+02
  -1.707  0.5995E+01  0.6736E+02
  -1.707  0.5993E+01  0.6736E+02
  -1.707  0.5990E+01  0.6736E+02
  -1.707  0.5987E+01  0.6736E+02
  -1.707  0.5984E+01  0.6736E+02
  -1.707  0.5981E+01  0.6736E+02
  -1.707  0.5978E+01  0.6736E+02
  -1.707  0.5975E+01  0.6736E+02
  -1.707  0.5972E+01  0.6736E+02
  -1.707  0.5969E+01  0.6736E+02
  -1.706  0.5966E+01  0.6736E+02
  -1.706  0.5964E+01  0.6736E+02
  -1.706  0.5961E+01  0.6736E+02
  -1.706  0.5958E+01  0.6736E+02
  -1.706  0.5955E+01  0.6736E+02
  -1.706  0.5952E+01  0.6736E+02
  -1.706  0.5949E+01  0.6736E+02
  -1.706  0.5946E+01  0.6737E+02
  -1.706  0.5943E+01  0.6737E+02
  -1.706  0.5940E+01  0.6737E+02
  -1.705  0.5938E+01  0.6737E+02
  -1.705  0.5935E+01  0.6737E+02
  -1.705  0.5932E+01  0.6737E+02
  -1.705  0.5929E+01  0.6737E+02
  -1.705  0.5926E+01  0.6737E+02
  -1.705  0.5923E+01  0.6737E+02
  -1.705  0.5920E+01  0.6737E+02
  -1.705  0.5917E+01  0.6737E+02
  -1.705  0.5915E+01  0.6737E+02
  -1.704  0.5912E+01  0.6737E+02
  -1.704  0.5909E+01  0.6737E+02
  -1.704  0.5906E+01  0.6737E+02
  -1.704  0.5903E+01  0.6737E+02
  -1.704  0.5900E+01  0.6737E+02
  -1.704  0.5897E+01  0.6738E+02
  -1.704  0.5894E+01  0.6738E+02
  -1.704  0.5892E+01  0.6738E+02
  -1.704  0.5889E+01  0.6738E+02
  -1.704  0.5886E+01  0.6738E+02
  -1.704  0.5883E+01  0.6738E+02
  -1.703  0.5880E+01  0.6738E+02
  -1.703  0.5877E+01  0.6738E+02
  -1.703  0.5874E+01  0.6738E+02
  -1.703  0.5872E+01  0.6738E+02
  -1.703  0.5869E+01  0.6738E+02
  -1.703  0.5866E+01  0.6738E+02
  -1.703  0.5863E+01  0.6738E+02
  -1.703  0.5860E+01  0.6738E+02
  -1.703  0.5857E+01  0.6738E+02
  -1.702  0.5855E+01  0.6738E+02
  -1.702  0.5852E+01  0.6738E+02
  -1.702  0.5849E+01  0.6739E+02
  -1.702  0.5846E+01  0.6739E+02
  -1.702  0.5843E+01  0.6739E+02
  -1.702  0.5840E+01  0.6739E+02
  -1.702  0.5838E+01  0.6739E+02
  -1.702  0.5835E+01  0.6739E+02
  -1.702  0.5832E+01  0.6739E+02
  -1.702  0.5829E+01  0.6739E+02
  -1.702  0.5826E+01  0.6739E+02
  -1.701  0.5823E+01  0.6739E+02
  -1.701  0.5821E+01  0.6739E+02
  -1.701  0.5818E+01  0.6739E+02
  -1.701  0.5815E+01  0.6739E+02
  -1.701  0.5812E+01  0.6739E+02
  -1.701  0.5809E+01  0.6739E+02
  -1.701  0.5806E+01  0.6739E+02
  -1.701  0.5804E+01  0.6739E+02
  -1.701  0.5801E+01  0.6740E+02
  -1.701  0.5798E+01  0.6740E+02
  -1.700  0.5795E+01  0.6740E+02
  -1.700  0.5792E+01  0.6740E+02
  -1.700  0.5790E+01  0.6740E+02
  -1.700  0.5787E+01  0.6740E+02
  -1.700  0.5784E+01  0.6740E+02
  -1.700  0.5781E+01  0.6740E+02
  -1.700  0.5778E+01  0.6740E+02
  -1.700  0.5776E+01  0.6740E+02
  -1.700  0.5773E+01  0.6740E+02
  -1.700  0.5770E+01  0.6740E+02
  -1.699  0.5767E+01  0.6740E+02
  -1.699  0.5764E+01  0.6740E+02
  -1.699  0.5762E+01  0.6740E+02
  -1.699  0.5759E+01  0.6740E+02
  -1.699  0.5756E+01  0.6740E+02
  -1.699  0.5753E+01  0.6741E+02
  -1.699  0.5750E+01  0.6741E+02
  -1.699  0.5748E+01  0.6741E+02
  -1.699  0.5745E+01  0.6741E+02
  -1.698  0.5742E+01  0.6741E+02
  -1.698  0.5739E+01  0.6741E+02
  -1.698  0.5736E+01  0.6741E+02
  -1.698  0.5734E+01  0.6741E+02
  -1.698  0.5731E+01  0.6741E+02
  -1.698  0.5728E+01  0.6741E+02
  -1.698  0.5725E+01  0.6741E+02
  -1.698  0.5723E+01  0.6741E+02
  -1.698  0.5720E+01  0.6741E+02
  -1.698  0.5717E+01  0.6741E+02
  -1.698  0.5714E+01  0.6741E+02
  -1.697  0.5711E+01  0.6741E+02
  -1.697  0.5709E+01  0.6741E+02
  -1.697  0.5706E+01  0.6742E+02
  -1.697  0.5703E+01  0.6742E+02
  -1.697  0.5700E+01  0.6742E+02
  -1.697  0.5698E+01  0.6742E+02
  -1.697  0.5695E+01  0.6742E+02
  -1.697  0.5692E+01  0.6742E+02
  -1.697  0.5689E+01  0.6742E+02
  -1.697  0.5687E+01  0.6742E+02
  -1.696  0.5684E+01  0.6742E+02
  -1.696  0.5681E+01  0.6742E+02
  -1.696  0.5678E+01  0.6742E+02
  -1.696  0.5676E+01  0.6742E+02
  -1.696  0.5673E+01  0.6742E+02
  -1.696  0.5670E+01  0.6742E+02
  -1.696  0.5667E+01  0.6742E+02
  -1.696  0.5665E+01  0.6742E+02
  -1.696  0.5662E+01  0.6742E+02
  -1.696  0.5659E+01  0.6742E+02
  -1.695  0.5656E+01  0.6743E+02
  -1.695  0.5654E+01  0.6743E+02
  -1.695  0.5651E+01  0.6743E+02
  -1.695  0.5648E+01  0.6743E+02
  -1.695  0.5645E+01  0.6743E+02
  -1.695  0.5643E+01  0.6743E+02
  -1.695  0.5640E+01  0.6743E+02
  -1.695  0.5637E+01  0.6743E+02
  -1.695  0.5635E+01  0.6743E+02
  -1.695  0.5632E+01  0.6743E+02
  -1.694  0.5629E+01  0.6743E+02
  -1.694  0.5626E+01  0.6743E+02
  -1.694  0.5624E+01  0.6743E+02
  -1.694  0.5621E+01  0.6743E+02
  -1.694  0.5618E+01  0.6743E+02
  -1.694  0.5615E+01  0.6743E+02
  -1.694  0.5613E+01  0.6743E+02
  -1.694  0.5610E+01  0.6743E+02
  -1.694  0.5607E+01  0.6744E+02
  -1.694  0.5605E+01  0.6744E+02
  -1.693  0.5602E+01  0.6744E+02
  -1.693  0.5599E+01  0.6744E+02
  -1.693  0.5596E+01  0.6744E+02
  -1.693  0.5594E+01  0.6744E+02
  -1.693  0.5591E+01  0.6744E+02
  -1.693  0.5588E+01  0.6744E+02
  -1.693  0.5586E+01  0.6744E+02
  -1.693  0.5583E+01  0.6744E+02
  -1.693  0.5580E+01  0.6744E+02
  -1.692  0.5578E+01  0.6744E+02
  -1.692  0.5575E+01  0.6744E+02
  -1.692  0.5572E+01  0.6744E+02
  -1.692  0.5569E+01  0.6744E+02
  -1.692  0.5567E+01  0.6744E+02
  -1.692  0.5564E+01  0.6744E+02
  -1.692  0.5561E+01  0.6744E+02
  -1.692  0.5559E+01  0.6745E+02
  -1.692  0.5556E+01  0.6745E+02
  -1.692  0.5553E+01  0.6745E+02
  -1.692  0.5551E+01  0.6745E+02
  -1.691  0.5548E+01  0.6745E+02
  -1.691  0.5545E+01  0.6745E+02
  -1.691  0.5543E+01  0.6745E+02
  -1.691  0.5540E+01  0.6745E+02
  -1.691  0.5537E+01  0.6745E+02
  -1.691  0.5535E+01  0.6745E+02
  -1.691  0.5532E+01  0.6745E+02
  -1.691  0.5529E+01  0.6745E+02
  -1.691  0.5527E+01  0.6745E+02
  -1.691  0.5524E+01  0.6745E+02
  -1.690  0.5521E+01  0.6745E+02
  -1.690  0.5519E+01  0.6745E+02
  -1.690  0.5516E+01  0.6745E+02
  -1.690  0.5513E+01  0.6745E+02
  -1.690  0.5511E+01  0.6746E+02
  -1.690  0.5508E+01  0.6746E+02
  -1.690  0.5505E+01  0.6746E+02
  -1.690  0.5503E+01  0.6746E+02
  -1.690  0.5500E+01  0.6746E+02
  -1.690  0.5497E+01  0.6746E+02
  -1.689  0.5495E+01  0.6746E+02
  -1.689  0.5492E+01  0.6746E+02
  -1.689  0.5489E+01  0.6746E+02
  -1.689  0.5487E+01  0.6746E+02
  -1.689  0.5484E+01  0.6746E+02
  -1.689  0.5481E+01  0.6746E+02
  -1.689  0.5479E+01  0.6746E+02
  -1.689  0.5476E+01  0.6746E+02
  -1.689  0.5473E+01  0.6746E+02
  -1.689  0.5471E+01  0.6746E+02
  -1.688  0.5468E+01  0.6746E+02
  -1.688  0.5465E+01  0.6746E+02
  -1.688  0.5463E+01  0.6747E+02
  -1.688  0.5460E+01  0.6747E+02
  -1.688  0.5458E+01  0.6747E+02
  -1.688  0.5455E+01  0.6747E+02
  -1.688  0.5452E+01  0.6747E+02
  -1.688  0.5450E+01  0.6747E+02
  -1.688  0.5447E+01  0.6747E+02
  -1.688  0.5444E+01  0.6747E+02
  -1.687  0.5442E+01  0.6747E+02
  -1.687  0.5439E+01  0.6747E+02
  -1.687  0.5436E+01  0.6747E+02
  -1.687  0.5434E+01  0.6747E+02
  -1.687  0.5431E+01  0.6747E+02
  -1.687  0.5429E+01  0.6747E+02
  -1.687  0.5426E+01  0.6747E+02
  -1.687  0.5423E+01  0.6747E+02
  -1.687  0.5421E+01  0.6747E+02
  -1.687  0.5418E+01  0.6747E+02
  -1.686  0.5416E+01  0.6748E+02
  -1.686  0.5413E+01  0.6748E+02
  -1.686  0.5410E+01  0.6748E+02
  -1.686  0.5408E+01  0.6748E+02
  -1.686  0.5405E+01  0.6748E+02
  -1.686  0.5402E+01  0.6748E+02
  -1.686  0.5400E+01  0.6748E+02
  -1.686  0.5397E+01  0.6748E+02
  -1.686  0.5395E+01  0.6748E+02
  -1.685  0.5392E+01  0.6748E+02
  -1.685  0.5389E+01  0.6748E+02
  -1.685  0.5387E+01  0.6748E+02
  -1.685  0.5384E+01  0.6748E+02
  -1.685  0.5382E+01  0.6748E+02
  -1.685  0.5379E+01  0.6748E+02
  -1.685  0.5376E+01  0.6748E+02
  -1.685  0.5374E+01  0.6748E+02
  -1.685  0.5371E+01  0.6748E+02
  -1.685  0.5369E+01  0.6748E+02
  -1.685  0.5366E+01  0.6749E+02
  -1.684  0.5364E+01  0.6749E+02
  -1.684  0.5361E+01  0.6749E+02
  -1.684  0.5358E+01  0.6749E+02
  -1.684  0.5356E+01  0.6749E+02
  -1.684  0.5353E+01  0.6749E+02
  -1.684  0.5351E+01  0.6749E+02
  -1.684  0.5348E+01  0.6749E+02
  -1.684  0.5345E+01  0.6749E+02
  -1.684  0.5343E+01  0.6749E+02
  -1.683  0.5340E+01  0.6749E+02
  -1.683  0.5338E+01  0.6749E+02
  -1.683  0.5335E+01  0.6749E+02
  -1.683  0.5333E+01  0.6749E+02
  -1.683  0.5330E+01  0.6749E+02
  -1.683  0.5327E+01  0.6749E+02
  -1.683  0.5325E+01  0.6749E+02
  -1.683  0.5322E+01  0.6749E+02
  -1.683  0.5320E+01  0.6749E+02
  -1.683  0.5317E+01  0.6750E+02
  -1.682  0.5315E+01  0.6750E+02
  -1.682  0.5312E+01  0.6750E+02
  -1.682  0.5310E+01  0.6750E+02
  -1.682  0.5307E+01  0.6750E+02
  -1.682  0.5304E+01  0.6750E+02
  -1.682  0.5302E+01  0.6750E+02
  -1.682  0.5299E+01  0.6750E+02
  -1.682  0.5297E+01  0.6750E+02
  -1.682  0.5294E+01  0.6750E+02
  -1.682  0.5292E+01  0.6750E+02
  -1.682  0.5289E+01  0.6750E+02
  -1.681  0.5287E+01  0.6750E+02
  -1.681  0.5284E+01  0.6750E+02
  -1.681  0.5282E+01  0.6750E+02
  -1.681  0.5279E+01  0.6750E+02
  -1.681  0.5276E+01  0.6750E+02
  -1.681  0.5274E+01  0.6750E+02
  -1.681  0.5271E+01  0.6750E+02
  -1.681  0.5269E+01  0.6751E+02
  -1.681  0.5266E+01  0.6751E+02
  -1.681  0.5264E+01  0.6751E+02
  -1.680  0.5261E+01  0.6751E+02
  -1.680  0.5259E+01  0.6751E+02
  -1.680  0.5256E+01  0.6751E+02
  -1.680  0.5254E+01  0.6751E+02
  -1.680  0.5251E+01  0.6751E+02
  -1.680  0.5249E+01  0.6751E+02
  -1.680  0.5246E+01  0.6751E+02
  -1.680  0.5244E+01  0.6751E+02
  -1.680  0.5241E+01  0.6751E+02
  -1.679  0.5239E+01  0.6751E+02
  -1.679  0.5236E+01  0.6751E+02
  -1.679  0.5234E+01  0.6751E+02
  -1.679  0.5231E+01  0.6751E+02
  -1.679  0.5228E+01  0.6751E+02
  -1.679  0.5226E+01  0.6751E+02
  -1.679  0.5223E+01  0.6751E+02
  -1.679  0.5221E+01  0.6752E+02
  -1.679  0.5218E+01  0.6752E+02
  -1.679  0.5216E+01  0.6752E+02
  -1.679  0.5213E+01  0.6752E+02
  -1.678  0.5211E+01  0.6752E+02
  -1.678  0.5208E+01  0.6752E+02
  -1.678  0.5206E+01  0.6752E+02
  -1.678  0.5203E+01  0.6752E+02
  -1.678  0.5201E+01  0.6752E+02
  -1.678  0.5198E+01  0.6752E+02
  -1.678  0.5196E+01  0.6752E+02
  -1.678  0.5193E+01  0.6752E+02
  -1.678  0.5191E+01  0.6752E+02
  -1.677  0.5188E+01  0.6752E+02
  -1.677  0.5186E+01  0.6752E+02
  -1.677  0.5183E+01  0.6752E+02
  -1.677  0.5181E+01  0.6752E+02
  -1.677  0.5179E+01  0.6752E+02
  -1.677  0.5176E+01  0.6752E+02
  -1.677  0.5174E+01  0.6753E+02
  -1.677  0.5171E+01  0.6753E+02
  -1.677  0.5169E+01  0.6753E+02
  -1.677  0.5166E+01  0.6753E+02
  -1.676  0.5164E+01  0.6753E+02
  -1.676  0.5161E+01  0.6753E+02
  -1.676  0.5159E+01  0.6753E+02
  -1.676  0.5156E+01  0.6753E+02
  -1.676  0.5154E+01  0.6753E+02
  -1.676  0.5151E+01  0.6753E+02
  -1.676  0.5149E+01  0.6753E+02
  -1.676  0.5146E+01  0.6753E+02
  -1.676  0.5144E+01  0.6753E+02
  -1.676  0.5141E+01  0.6753E+02
  -1.676  0.5139E+01  0.6753E+02
  -1.675  0.5136E+01  0.6753E+02
  -1.675  0.5134E+01  0.6753E+02
  -1.675  0.5132E+01  0.6753E+02
  -1.675  0.5129E+01  0.6753E+02
  -1.675  0.5127E+01  0.6754E+02
  -1.675  0.5124E+01  0.6754E+02
  -1.675  0.5122E+01  0.6754E+02
  -1.675  0.5119E+01  0.6754E+02
  -1.675  0.5117E+01  0.6754E+02
  -1.675  0.5114E+01  0.6754E+02
  -1.674  0.5112E+01  0.6754E+02
  -1.674  0.5109E+01  0.6754E+02
  -1.674  0.5107E+01  0.6754E+02
  -1.674  0.5105E+01  0.6754E+02
  -1.674  0.5102E+01  0.6754E+02
  -1.674  0.5100E+01  0.6754E+02
  -1.674  0.5097E+01  0.6754E+02
  -1.674  0.5095E+01  0.6754E+02
  -1.674  0.5092E+01  0.6754E+02
  -1.673  0.5090E+01  0.6754E+02
  -1.673  0.5088E+01  0.6754E+02
  -1.673  0.5085E+01  0.6754E+02
  -1.673  0.5083E+01  0.6754E+02
  -1.673  0.5080E+01  0.6754E+02
  -1.673  0.5078E+01  0.6755E+02
  -1.673  0.5075E+01  0.6755E+02
  -1.673  0.5073E+01  0.6755E+02
  -1.673  0.5071E+01  0.6755E+02
  -1.673  0.5068E+01  0.6755E+02
  -1.673  0.5066E+01  0.6755E+02
  -1.672  0.5063E+01  0.6755E+02
  -1.672  0.5061E+01  0.6755E+02
  -1.672  0.5058E+01  0.6755E+02
  -1.672  0.5056E+01  0.6755E+02
  -1.672  0.5054E+01  0.6755E+02
  -1.672  0.5051E+01  0.6755E+02
  -1.672  0.5049E+01  0.6755E+02
  -1.672  0.5046E+01  0.6755E+02
  -1.672  0.5044E+01  0.6755E+02
  -1.671  0.5042E+01  0.6755E+02
  -1.671  0.5039E+01  0.6755E+02
  -1.671  0.5037E+01  0.6755E+02
  -1.671  0.5034E+01  0.6755E+02
  -1.671  0.5032E+01  0.6755E+02
  -1.671  0.5030E+01  0.6756E+02
  -1.671  0.5027E+01  0.6756E+02
  -1.671  0.5025E+01  0.6756E+02
  -1.671  0.5022E+01  0.6756E+02
  -1.671  0.5020E+01  0.6756E+02
  -1.671  0.5018E+01  0.6756E+02
  -1.670  0.5015E+01  0.6756E+02
  -1.670  0.5013E+01  0.6756E+02
  -1.670  0.5010E+01  0.6756E+02
  -1.670  0.5008E+01  0.6756E+02
  -1.670  0.5006E+01  0.6756E+02
  -1.670  0.5003E+01  0.6756E+02
  -1.670  0.5001E+01  0.6756E+02
  -1.670  0.4998E+01  0.6756E+02
  -1.670  0.4996E+01  0.6756E+02
  -1.670  0.4994E+01  0.6756E+02
  -1.669  0.4991E+01  0.6756E+02
  -1.669  0.4989E+01  0.6756E+02
  -1.669  0.4987E+01  0.6756E+02
  -1.669  0.4984E+01  0.6756E+02
  -1.669  0.4982E+01  0.6757E+02
  -1.669  0.4979E+01  0.6757E+02
  -1.669  0.4977E+01  0.6757E+02
  -1.669  0.4975E+01  0.6757E+02
  -1.669  0.4972E+01  0.6757E+02
  -1.669  0.4970E+01  0.6757E+02
  -1.668  0.4968E+01  0.6757E+02
  -1.668  0.4965E+01  0.6757E+02
  -1.668  0.4963E+01  0.6757E+02
  -1.668  0.4960E+01  0.6757E+02
  -1.668  0.4958E+01  0.6757E+02
  -1.668  0.4956E+01  0.6757E+02
  -1.668  0.4953E+01  0.6757E+02
  -1.668  0.4951E+01  0.6757E+02
  -1.668  0.4949E+01  0.6757E+02
  -1.667  0.4946E+01  0.6757E+02
  -1.667  0.4944E+01  0.6757E+02
  -1.667  0.4942E+01  0.6757E+02
  -1.667  0.4939E+01  0.6757E+02
  -1.667  0.4937E+01  0.6757E+02
  -1.667  0.4935E+01  0.6758E+02
  -1.667  0.4932E+01  0.6758E+02
  -1.667  0.4930E+01  0.6758E+02
  -1.667  0.4927E+01  0.6758E+02
  -1.667  0.4925E+01  0.6758E+02
  -1.667  0.4923E+01  0.6758E+02
  -1.666  0.4920E+01  0.6758E+02
  -1.666  0.4918E+01  0.6758E+02
  -1.666  0.4916E+01  0.6758E+02
  -1.666  0.4913E+01  0.6758E+02
  -1.666  0.4911E+01  0.6758E+02
  -1.666  0.4909E+01  0.6758E+02
  -1.666  0.4906E+01  0.6758E+02
  -1.666  0.4904E+01  0.6758E+02
  -1.666  0.4902E+01  0.6758E+02
  -1.665  0.4899E+01  0.6758E+02
  -1.665  0.4897E+01  0.6758E+02
  -1.665  0.4895E+01  0.6758E+02
  -1.665  0.4892E+01  0.6758E+02
  -1.665  0.4890E+01  0.6758E+02
  -1.665  0.4888E+01  0.6759E+02
  -1.665  0.4886E+01  0.6759E+02
  -1.665  0.4883E+01  0.6759E+02
  -1.665  0.4881E+01  0.6759E+02
  -1.665  0.4879E+01  0.6759E+02
  -1.665  0.4876E+01  0.6759E+02
  -1.664  0.4874E+01  0.6759E+02
  -1.664  0.4872E+01  0.6759E+02
  -1.664  0.4869E+01  0.6759E+02
  -1.664  0.4867E+01  0.6759E+02
  -1.664  0.4865E+01  0.6759E+02
  -1.664  0.4862E+01  0.6759E+02
  -1.664  0.4860E+01  0.6759E+02
  -1.664  0.4858E+01  0.6759E+02
  -1.664  0.4855E+01  0.6759E+02
  -1.663  0.4853E+01  0.6759E+02
  -1.663  0.4851E+01  0.6759E+02
  -1.663  0.4849E+01  0.6759E+02
  -1.663  0.4846E+01  0.6759E+02
  -1.663  0.4844E+01  0.6759E+02
  -1.663  0.4842E+01  0.6759E+02
  -1.663  0.4839E+01  0.6760E+02
  -1.663  0.4837E+01  0.6760E+02
  -1.663  0.4835E+01  0.6760E+02
  -1.663  0.4833E+01  0.6760E+02
  -1.663  0.4830E+01  0.6760E+02
  -1.662  0.4828E+01  0.6760E+02
  -1.662  0.4826E+01  0.6760E+02
  -1.662  0.4823E+01  0.6760E+02
  -1.662  0.4821E+01  0.6760E+02
  -1.662  0.4819E+01  0.6760E+02
  -1.662  0.4817E+01  0.6760E+02
  -1.662  0.4814E+01  0.6760E+02
  -1.662  0.4812E+01  0.6760E+02
  -1.662  0.4810E+01  0.6760E+02
  -1.661  0.4807E+01  0.6760E+02
  -1.661  0.4805E+01  0.6760E+02
  -1.661  0.4803E+01  0.6760E+02
  -1.661  0.4801E+01  0.6760E+02
  -1.661  0.4798E+01  0.6760E+02
  -1.661  0.4796E+01  0.6760E+02
  -1.661  0.4794E+01  0.6760E+02
  -1.661  0.4792E+01  0.6761E+02
  -1.661  0.4789E+01  0.6761E+02
  -1.661  0.4787E+01  0.6761E+02
  -1.661  0.4785E+01  0.6761E+02
  -1.660  0.4782E+01  0.6761E+02
  -1.660  0.4780E+01  0.6761E+02
  -1.660  0.4778E+01  0.6761E+02
  -1.660  0.4776E+01  0.6761E+02
  -1.660  0.4773E+01  0.6761E+02
  -1.660  0.4771E+01  0.6761E+02
  -1.660  0.4769E+01  0.6761E+02
  -1.660  0.4767E+01  0.6761E+02
  -1.660  0.4764E+01  0.6761E+02
  -1.660  0.4762E+01  0.6761E+02
  -1.659  0.4760E+01  0.6761E+02
  -1.659  0.4758E+01  0.6761E+02
  -1.659  0.4755E+01  0.6761E+02
  -1.659  0.4753E+01  0.6761E+02
  -1.659  0.4751E+01  0.6761E+02
  -1.659  0.4749E+01  0.6761E+02
  -1.659  0.4746E+01  0.6761E+02
  -1.659  0.4744E+01  0.6762E+02
  -1.659  0.4742E+01  0.6762E+02
  -1.659  0.4740E+01  0.6762E+02
  -1.658  0.4737E+01  0.6762E+02
  -1.658  0.4735E+01  0.6762E+02
  -1.658  0.4733E+01  0.6762E+02
  -1.658  0.4731E+01  0.6762E+02
  -1.658  0.4729E+01  0.6762E+02
  -1.658  0.4726E+01  0.6762E+02
  -1.658  0.4724E+01  0.6762E+02
  -1.658  0.4722E+01  0.6762E+02
  -1.658  0.4720E+01  0.6762E+02
  -1.657  0.4717E+01  0.6762E+02
  -1.657  0.4715E+01  0.6762E+02
  -1.657  0.4713E+01  0.6762E+02
  -1.657  0.4711E+01  0.6762E+02
  -1.657  0.4709E+01  0.6762E+02
  -1.657  0.4706E+01  0.6762E+02
  -1.657  0.4704E+01  0.6762E+02
  -1.657  0.4702E+01  0.6762E+02
  -1.657  0.4700E+01  0.6762E+02
  -1.657  0.4697E+01  0.6763E+02
  -1.657  0.4695E+01  0.6763E+02
  -1.656  0.4693E+01  0.6763E+02
  -1.656  0.4691E+01  0.6763E+02
  -1.656  0.4689E+01  0.6763E+02
  -1.656  0.4686E+01  0.6763E+02
  -1.656  0.4684E+01  0.6763E+02
  -1.656  0.4682E+01  0.6763E+02
  -1.656  0.4680E+01  0.6763E+02
  -1.656  0.4678E+01  0.6763E+02
  -1.656  0.4675E+01  0.6763E+02
  -1.655  0.4673E+01  0.6763E+02
  -1.655  0.4671E+01  0.6763E+02
  -1.655  0.4669E+01  0.6763E+02
  -1.655  0.4667E+01  0.6763E+02
  -1.655  0.4664E+01  0.6763E+02
  -1.655  0.4662E+01  0.6763E+02
  -1.655  0.4660E+01  0.6763E+02
  -1.655  0.4658E+01  0.6763E+02
  -1.655  0.4656E+01  0.6763E+02
  -1.655  0.4654E+01  0.6763E+02
  -1.655  0.4651E+01  0.6764E+02
  -1.654  0.4649E+01  0.6764E+02
  -1.654  0.4647E+01  0.6764E+02
  -1.654  0.4645E+01  0.6764E+02
  -1.654  0.4643E+01  0.6764E+02
  -1.654  0.4640E+01  0.6764E+02
  -1.654  0.4638E+01  0.6764E+02
  -1.654  0.4636E+01  0.6764E+02
  -1.654  0.4634E+01  0.6764E+02
  -1.654  0.4632E+01  0.6764E+02
  -1.654  0.4630E+01  0.6764E+02
  -1.653  0.4627E+01  0.6764E+02
  -1.653  0.4625E+01  0.6764E+02
  -1.653  0.4623E+01  0.6764E+02
  -1.653  0.4621E+01  0.6764E+02
  -1.653  0.4619E+01  0.6764E+02
  -1.653  0.4617E+01  0.6764E+02
  -1.653  0.4614E+01  0.6764E+02
  -1.653  0.4612E+01  0.6764E+02
  -1.653  0.4610E+01  0.6764E+02
  -1.653  0.4608E+01  0.6764E+02
  -1.652  0.4606E+01  0.6764E+02
  -1.652  0.4604E+01  0.6765E+02
  -1.652  0.4601E+01  0.6765E+02
  -1.652  0.4599E+01  0.6765E+02
  -1.652  0.4597E+01  0.6765E+02
  -1.652  0.4595E+01  0.6765E+02
  -1.652  0.4593E+01  0.6765E+02
  -1.652  0.4591E+01  0.6765E+02
  -1.652  0.4588E+01  0.6765E+02
  -1.651  0.4586E+01  0.6765E+02
  -1.651  0.4584E+01  0.6765E+02
  -1.651  0.4582E+01  0.6765E+02
  -1.651  0.4580E+01  0.6765E+02
  -1.651  0.4578E+01  0.6765E+02
  -1.651  0.4576E+01  0.6765E+02
  -1.651  0.4573E+01  0.6765E+02
  -1.651  0.4571E+01  0.6765E+02
  -1.651  0.4569E+01  0.6765E+02
  -1.651  0.4567E+01  0.6765E+02
  -1.651  0.4565E+01  0.6765E+02
  -1.650  0.4563E+01  0.6765E+02
  -1.650  0.4561E+01  0.6765E+02
  -1.650  0.4559E+01  0.6765E+02
  -1.650  0.4556E+01  0.6766E+02
  -1.650  0.4554E+01  0.6766E+02
  -1.650  0.4552E+01  0.6766E+02
  -1.650  0.4550E+01  0.6766E+02
  -1.650  0.4548E+01  0.6766E+02
  -1.650  0.4546E+01  0.6766E+02
  -1.649  0.4544E+01  0.6766E+02
  -1.649  0.4542E+01  0.6766E+02
  -1.649  0.4539E+01  0.6766E+02
  -1.649  0.4537E+01  0.6766E+02
  -1.649  0.4535E+01  0.6766E+02
  -1.649  0.4533E+01  0.6766E+02
  -1.649  0.4531E+01  0.6766E+02
  -1.649  0.4529E+01  0.6766E+02
  -1.649  0.4527E+01  0.6766E+02
  -1.649  0.4525E+01  0.6766E+02
  -1.649  0.4523E+01  0.6766E+02
  -1.648  0.4520E+01  0.6766E+02
  -1.648  0.4518E+01  0.6766E+02
  -1.648  0.4516E+01  0.6766E+02
  -1.648  0.4514E+01  0.6766E+02
  -1.648  0.4512E+01  0.6766E+02
  -1.648  0.4510E+01  0.6767E+02
  -1.648  0.4508E+01  0.6767E+02
  -1.648  0.4506E+01  0.6767E+02
  -1.648  0.4504E+01  0.6767E+02
  -1.648  0.4501E+01  0.6767E+02
  -1.647  0.4499E+01  0.6767E+02
  -1.647  0.4497E+01  0.6767E+02
  -1.647  0.4495E+01  0.6767E+02
  -1.647  0.4493E+01  0.6767E+02
  -1.647  0.4491E+01  0.6767E+02
  -1.647  0.4489E+01  0.6767E+02
  -1.647  0.4487E+01  0.6767E+02
  -1.647  0.4485E+01  0.6767E+02
  -1.647  0.4483E+01  0.6767E+02
  -1.647  0.4481E+01  0.6767E+02
  -1.646  0.4479E+01  0.6767E+02
  -1.646  0.4476E+01  0.6767E+02
  -1.646  0.4474E+01  0.6767E+02
  -1.646  0.4472E+01  0.6767E+02
  -1.646  0.4470E+01  0.6767E+02
  -1.646  0.4468E+01  0.6767E+02
  -1.646  0.4466E+01  0.6767E+02
  -1.646  0.4464E+01  0.6768E+02
  -1.646  0.4462E+01  0.6768E+02
  -1.645  0.4460E+01  0.6768E+02
  -1.645  0.4458E+01  0.6768E+02
  -1.645  0.4456E+01  0.6768E+02
  -1.645  0.4454E+01  0.6768E+02
  -1.645  0.4452E+01  0.6768E+02
  -1.645  0.4449E+01  0.6768E+02
  -1.645  0.4447E+01  0.6768E+02
  -1.645  0.4445E+01  0.6768E+02
  -1.645  0.4443E+01  0.6768E+02
  -1.645  0.4441E+01  0.6768E+02
  -1.645  0.4439E+01  0.6768E+02
  -1.644  0.4437E+01  0.6768E+02
  -1.644  0.4435E+01  0.6768E+02
  -1.644  0.4433E+01  0.6768E+02
  -1.644  0.4431E+01  0.6768E+02
  -1.644  0.4429E+01  0.6768E+02
  -1.644  0.4427E+01  0.6768E+02
  -1.644  0.4425E+01  0.6768E+02
  -1.644  0.4423E+01  0.6768E+02
  -1.644  0.4421E+01  0.6768E+02
  -1.644  0.4419E+01  0.6769E+02
  -1.643  0.4417E+01  0.6769E+02
  -1.643  0.4415E+01  0.6769E+02
  -1.643  0.4412E+01  0.6769E+02
  -1.643  0.4410E+01  0.6769E+02
  -1.643  0.4408E+01  0.6769E+02
  -1.643  0.4406E+01  0.6769E+02
  -1.643  0.4404E+01  0.6769E+02
  -1.643  0.4402E+01  0.6769E+02
  -1.643  0.4400E+01  0.6769E+02
  -1.643  0.4398E+01  0.6769E+02
  -1.642  0.4396E+01  0.6769E+02
  -1.642  0.4394E+01  0.6769E+02
  -1.642  0.4392E+01  0.6769E+02
  -1.642  0.4390E+01  0.6769E+02
  -1.642  0.4388E+01  0.6769E+02
  -1.642  0.4386E+01  0.6769E+02
  -1.642  0.4384E+01  0.6769E+02
  -1.642  0.4382E+01  0.6769E+02
  -1.642  0.4380E+01  0.6769E+02
  -1.641  0.4378E+01  0.6769E+02
  -1.641  0.4376E+01  0.6769E+02
  -1.641  0.4374E+01  0.6769E+02
  -1.641  0.4372E+01  0.6770E+02
  -1.641  0.4370E+01  0.6770E+02
  -1.641  0.4368E+01  0.6770E+02
  -1.641  0.4366E+01  0.6770E+02
  -1.641  0.4364E+01  0.6770E+02
  -1.641  0.4362E+01  0.6770E+02
  -1.641  0.4360E+01  0.6770E+02
  -1.641  0.4358E+01  0.6770E+02
  -1.640  0.4356E+01  0.6770E+02
  -1.640  0.4354E+01  0.6770E+02
  -1.640  0.4352E+01  0.6770E+02
  -1.640  0.4350E+01  0.6770E+02
  -1.640  0.4348E+01  0.6770E+02
  -1.640  0.4346E+01  0.6770E+02
  -1.640  0.4344E+01  0.6770E+02
  -1.640  0.4342E+01  0.6770E+02
  -1.640  0.4340E+01  0.6770E+02
  -1.639  0.4338E+01  0.6770E+02
  -1.639  0.4336E+01  0.6770E+02
  -1.639  0.4334E+01  0.6770E+02
  -1.639  0.4332E+01  0.6770E+02
  -1.639  0.4330E+01  0.6770E+02
  -1.639  0.4328E+01  0.6770E+02
  -1.639  0.4326E+01  0.6771E+02
  -1.639  0.4324E+01  0.6771E+02
  -1.639  0.4322E+01  0.6771E+02
  -1.639  0.4320E+01  0.6771E+02
  -1.639  0.4318E+01  0.6771E+02
  -1.638  0.4316E+01  0.6771E+02
  -1.638  0.4314E+01  0.6771E+02
  -1.638  0.4312E+01  0.6771E+02
  -1.638  0.4310E+01  0.6771E+02
  -1.638  0.4308E+01  0.6771E+02
  -1.638  0.4306E+01  0.6771E+02
  -1.638  0.4304E+01  0.6771E+02
  -1.638  0.4302E+01  0.6771E+02
  -1.638  0.4300E+01  0.6771E+02
  -1.638  0.4298E+01  0.6771E+02
  -1.637  0.4296E+01  0.6771E+02
  -1.637  0.4294E+01  0.6771E+02
  -1.637  0.4292E+01  0.6771E+02
  -1.637  0.4290E+01  0.6771E+02
  -1.637  0.4288E+01  0.6771E+02
  -1.637  0.4286E+01  0.6771E+02
  -1.637  0.4284E+01  0.6771E+02
  -1.637  0.4282E+01  0.6771E+02
  -1.637  0.4280E+01  0.6772E+02
  -1.637  0.4278E+01  0.6772E+02
  -1.636  0.4276E+01  0.6772E+02
  -1.636  0.4274E+01  0.6772E+02
  -1.636  0.4272E+01  0.6772E+02
  -1.636  0.4270E+01  0.6772E+02
  -1.636  0.4268E+01  0.6772E+02
  -1.636  0.4267E+01  0.6772E+02
  -1.636  0.4265E+01  0.6772E+02
  -1.636  0.4263E+01  0.6772E+02
  -1.636  0.4261E+01  0.6772E+02
  -1.635  0.4259E+01  0.6772E+02
  -1.635  0.4257E+01  0.6772E+02
  -1.635  0.4255E+01  0.6772E+02
  -1.635  0.4253E+01  0.6772E+02
  -1.635  0.4251E+01  0.6772E+02
  -1.635  0.4249E+01  0.6772E+02
  -1.635  0.4247E+01  0.6772E+02
  -1.635  0.4245E+01  0.6772E+02
  -1.635  0.4243E+01  0.6772E+02
  -1.635  0.4241E+01  0.6772E+02
  -1.635  0.4239E+01  0.6772E+02
  -1.634  0.4237E+01  0.6772E+02
  -1.634  0.4235E+01  0.6772E+02
  -1.634  0.4233E+01  0.6773E+02
  -1.634  0.4231E+01  0.6773E+02
  -1.634  0.4230E+01  0.6773E+02
  -1.634  0.4228E+01  0.6773E+02
  -1.634  0.4226E+01  0.6773E+02
  -1.634  0.4224E+01  0.6773E+02
  -1.634  0.4222E+01  0.6773E+02
  -1.633  0.4220E+01  0.6773E+02
  -1.633  0.4218E+01  0.6773E+02
  -1.633  0.4216E+01  0.6773E+02
  -1.633  0.4214E+01  0.6773E+02
  -1.633  0.4212E+01  0.6773E+02
  -1.633  0.4210E+01  0.6773E+02
  -1.633  0.4208E+01  0.6773E+02
  -1.633  0.4206E+01  0.6773E+02
  -1.633  0.4205E+01  0.6773E+02
  -1.633  0.4203E+01  0.6773E+02
  -1.633  0.4201E+01  0.6773E+02
  -1.632  0.4199E+01  0.6773E+02
  -1.632  0.4197E+01  0.6773E+02
  -1.632  0.4195E+01  0.6773E+02
  -1.632  0.4193E+01  0.6773E+02
  -1.632  0.4191E+01  0.6773E+02
  -1.632  0.4189E+01  0.6773E+02
  -1.632  0.4187E+01  0.6774E+02
  -1.632  0.4185E+01  0.6774E+02
  -1.632  0.4183E+01  0.6774E+02
  -1.632  0.4182E+01  0.6774E+02
  -1.631  0.4180E+01  0.6774E+02
  -1.631  0.4178E+01  0.6774E+02
  -1.631  0.4176E+01  0.6774E+02
  -1.631  0.4174E+01  0.6774E+02
  -1.631  0.4172E+01  0.6774E+02
  -1.631  0.4170E+01  0.6774E+02
  -1.631  0.4168E+01  0.6774E+02
  -1.631  0.4166E+01  0.6774E+02
  -1.631  0.4164E+01  0.6774E+02
  -1.631  0.4163E+01  0.6774E+02
  -1.630  0.4161E+01  0.6774E+02
  -1.630  0.4159E+01  0.6774E+02
  -1.630  0.4157E+01  0.6774E+02
  -1.630  0.4155E+01  0.6774E+02
  -1.630  0.4153E+01  0.6774E+02
  -1.630  0.4151E+01  0.6774E+02
  -1.630  0.4149E+01  0.6774E+02
  -1.630  0.4147E+01  0.6774E+02
  -1.630  0.4146E+01  0.6774E+02
  -1.629  0.4144E+01  0.6774E+02
  -1.629  0.4142E+01  0.6775E+02
  -1.629  0.4140E+01  0.6775E+02
  -1.629  0.4138E+01  0.6775E+02
  -1.629  0.4136E+01  0.6775E+02
  -1.629  0.4134E+01  0.6775E+02
  -1.629  0.4132E+01  0.6775E+02
  -1.629  0.4131E+01  0.6775E+02
  -1.629  0.4129E+01  0.6775E+02
  -1.629  0.4127E+01  0.6775E+02
  -1.629  0.4125E+01  0.6775E+02
  -1.628  0.4123E+01  0.6775E+02
  -1.628  0.4121E+01  0.6775E+02
  -1.628  0.4119E+01  0.6775E+02
  -1.628  0.4117E+01  0.6775E+02
  -1.628  0.4116E+01  0.6775E+02
  -1.628  0.4114E+01  0.6775E+02
  -1.628  0.4112E+01  0.6775E+02
  -1.628  0.4110E+01  0.6775E+02
  -1.628  0.4108E+01  0.6775E+02
  -1.627  0.4106E+01  0.6775E+02
  -1.627  0.4104E+01  0.6775E+02
  -1.627  0.4103E+01  0.6775E+02
  -1.627  0.4101E+01  0.6775E+02
  -1.627  0.4099E+01  0.6775E+02
  -1.627  0.4097E+01  0.6776E+02
  -1.627  0.4095E+01  0.6776E+02
  -1.627  0.4093E+01  0.6776E+02
  -1.627  0.4091E+01  0.6776E+02
  -1.627  0.4090E+01  0.6776E+02
  -1.627  0.4088E+01  0.6776E+02
  -1.626  0.4086E+01  0.6776E+02
  -1.626  0.4084E+01  0.6776E+02
  -1.626  0.4082E+01  0.6776E+02
  -1.626  0.4080E+01  0.6776E+02
  -1.626  0.4079E+01  0.6776E+02
  -1.626  0.4077E+01  0.6776E+02
  -1.626  0.4075E+01  0.6776E+02
  -1.626  0.4073E+01  0.6776E+02
  -1.626  0.4071E+01  0.6776E+02
  -1.626  0.4069E+01  0.6776E+02
  -1.625  0.4068E+01  0.6776E+02
  -1.625  0.4066E+01  0.6776E+02
  -1.625  0.4064E+01  0.6776E+02
  -1.625  0.4062E+01  0.6776E+02
  -1.625  0.4060E+01  0.6776E+02
  -1.625  0.4058E+01  0.6776E+02
  -1.625  0.4057E+01  0.6776E+02
  -1.625  0.4055E+01  0.6776E+02
  -1.625  0.4053E+01  0.6777E+02
  -1.625  0.4051E+01  0.6777E+02
  -1.624  0.4049E+01  0.6777E+02
  -1.624  0.4047E+01  0.6777E+02
  -1.624  0.4046E+01  0.6777E+02
  -1.624  0.4044E+01  0.6777E+02
  -1.624  0.4042E+01  0.6777E+02
  -1.624  0.4040E+01  0.6777E+02
  -1.624  0.4038E+01  0.6777E+02
  -1.624  0.4036E+01  0.6777E+02
  -1.624  0.4035E+01  0.6777E+02
  -1.623  0.4033E+01  0.6777E+02
  -1.623  0.4031E+01  0.6777E+02
  -1.623  0.4029E+01  0.6777E+02
  -1.623  0.4027E+01  0.6777E+02
  -1.623  0.4026E+01  0.6777E+02
  -1.623  0.4024E+01  0.6777E+02
  -1.623  0.4022E+01  0.6777E+02
  -1.623  0.4020E+01  0.6777E+02
  -1.623  0.4018E+01  0.6777E+02
  -1.623  0.4017E+01  0.6777E+02
  -1.623  0.4015E+01  0.6777E+02
  -1.622  0.4013E+01  0.6777E+02
  -1.622  0.4011E+01  0.6777E+02
  -1.622  0.4009E+01  0.6777E+02
  -1.622  0.4008E+01  0.6778E+02
  -1.622  0.4006E+01  0.6778E+02
  -1.622  0.4004E+01  0.6778E+02
  -1.622  0.4002E+01  0.6778E+02
  -1.622  0.4000E+01  0.6778E+02
  -1.622  0.3999E+01  0.6778E+02
  -1.622  0.3997E+01  0.6778E+02
  -1.621  0.3995E+01  0.6778E+02
  -1.621  0.3993E+01  0.6778E+02
  -1.621  0.3991E+01  0.6778E+02
  -1.621  0.3990E+01  0.6778E+02
  -1.621  0.3988E+01  0.6778E+02
  -1.621  0.3986E+01  0.6778E+02
  -1.621  0.3984E+01  0.6778E+02
  -1.621  0.3982E+01  0.6778E+02
  -1.621  0.3981E+01  0.6778E+02
  -1.621  0.3979E+01  0.6778E+02
  -1.620  0.3977E+01  0.6778E+02
  -1.620  0.3975E+01  0.6778E+02
  -1.620  0.3974E+01  0.6778E+02
  -1.620  0.3972E+01  0.6778E+02
  -1.620  0.3970E+01  0.6778E+02
  -1.620  0.3968E+01  0.6778E+02
  -1.620  0.3966E+01  0.6778E+02
  -1.620  0.3965E+01  0.6778E+02
  -1.620  0.3963E+01  0.6779E+02
  -1.620  0.3961E+01  0.6779E+02
  -1.619  0.3959E+01  0.6779E+02
  -1.619  0.3958E+01  0.6779E+02
  -1.619  0.3956E+01  0.6779E+02
  -1.619  0.3954E+01  0.6779E+02
  -1.619  0.3952E+01  0.6779E+02
  -1.619  0.3951E+01  0.6779E+02
  -1.619  0.3949E+01  0.6779E+02
  -1.619  0.3947E+01  0.6779E+02
  -1.619  0.3945E+01  0.6779E+02
  -1.619  0.3943E+01  0.6779E+02
  -1.618  0.3942E+01  0.6779E+02
  -1.618  0.3940E+01  0.6779E+02
  -1.618  0.3938E+01  0.6779E+02
  -1.618  0.3936E+01  0.6779E+02
  -1.618  0.3935E+01  0.6779E+02
  -1.618  0.3933E+01  0.6779E+02
  -1.618  0.3931E+01  0.6779E+02
  -1.618  0.3929E+01  0.6779E+02
  -1.618  0.3928E+01  0.6779E+02
  -1.617  0.3926E+01  0.6779E+02
  -1.617  0.3924E+01  0.6779E+02
  -1.617  0.3922E+01  0.6779E+02
  -1.617  0.3921E+01  0.6779E+02
  -1.617  0.3919E+01  0.6779E+02
  -1.617  0.3917E+01  0.6780E+02
  -1.617  0.3915E+01  0.6780E+02
  -1.617  0.3914E+01  0.6780E+02
  -1.617  0.3912E+01  0.6780E+02
  -1.617  0.3910E+01  0.6780E+02
  -1.617  0.3908E+01  0.6780E+02
  -1.616  0.3907E+01  0.6780E+02
  -1.616  0.3905E+01  0.6780E+02
  -1.616  0.3903E+01  0.6780E+02
  -1.616  0.3902E+01  0.6780E+02
  -1.616  0.3900E+01  0.6780E+02
  -1.616  0.3898E+01  0.6780E+02
  -1.616  0.3896E+01  0.6780E+02
  -1.616  0.3895E+01  0.6780E+02
  -1.616  0.3893E+01  0.6780E+02
  -1.616  0.3891E+01  0.6780E+02
  -1.615  0.3889E+01  0.6780E+02
  -1.615  0.3888E+01  0.6780E+02
  -1.615  0.3886E+01  0.6780E+02
  -1.615  0.3884E+01  0.6780E+02
  -1.615  0.3883E+01  0.6780E+02
  -1.615  0.3881E+01  0.6780E+02
  -1.615  0.3879E+01  0.6780E+02
  -1.615  0.3877E+01  0.6780E+02
  -1.615  0.3876E+01  0.6780E+02
  -1.615  0.3874E+01  0.6781E+02
  -1.614  0.3872E+01  0.6781E+02
  -1.614  0.3870E+01  0.6781E+02
  -1.614  0.3869E+01  0.6781E+02
  -1.614  0.3867E+01  0.6781E+02
  -1.614  0.3865E+01  0.6781E+02
  -1.614  0.3864E+01  0.6781E+02
  -1.614  0.3862E+01  0.6781E+02
  -1.614  0.3860E+01  0.6781E+02
  -1.614  0.3859E+01  0.6781E+02
  -1.613  0.3857E+01  0.6781E+02
  -1.613  0.3855E+01  0.6781E+02
  -1.613  0.3853E+01  0.6781E+02
  -1.613  0.3852E+01  0.6781E+02
  -1.613  0.3850E+01  0.6781E+02
  -1.613  0.3848E+01  0.6781E+02
  -1.613  0.3847E+01  0.6781E+02
  -1.613  0.3845E+01  0.6781E+02
  -1.613  0.3843E+01  0.6781E+02
  -1.613  0.3841E+01  0.6781E+02
  -1.613  0.3840E+01  0.6781E+02
  -1.612  0.3838E+01  0.6781E+02
  -1.612  0.3836E+01  0.6781E+02
  -1.612  0.3835E+01  0.6781E+02
  -1.612  0.3833E+01  0.6781E+02
  -1.612  0.3831E+01  0.6781E+02
  -1.612  0.3830E+01  0.6782E+02
  -1.612  0.3828E+01  0.6782E+02
  -1.612  0.3826E+01  0.6782E+02
  -1.612  0.3825E+01  0.6782E+02
  -1.611  0.3823E+01  0.6782E+02
  -1.611  0.3821E+01  0.6782E+02
  -1.611  0.3820E+01  0.6782E+02
  -1.611  0.3818E+01  0.6782E+02
  -1.611  0.3816E+01  0.6782E+02
  -1.611  0.3814E+01  0.6782E+02
  -1.611  0.3813E+01  0.6782E+02
  -1.611  0.3811E+01  0.6782E+02
  -1.611  0.3809E+01  0.6782E+02
  -1.611  0.3808E+01  0.6782E+02
  -1.611  0.3806E+01  0.6782E+02
  -1.610  0.3804E+01  0.6782E+02
  -1.610  0.3803E+01  0.6782E+02
  -1.610  0.3801E+01  0.6782E+02
  -1.610  0.3799E+01  0.6782E+02
  -1.610  0.3798E+01  0.6782E+02
  -1.610  0.3796E+01  0.6782E+02
  -1.610  0.3794E+01  0.6782E+02
  -1.610  0.3793E+01  0.6782E+02
  -1.610  0.3791E+01  0.6782E+02
  -1.610  0.3789E+01  0.6782E+02
  -1.609  0.3788E+01  0.6782E+02
  -1.609  0.3786E+01  0.6782E+02
  -1.609  0.3784E+01  0.6783E+02
  -1.609  0.3783E+01  0.6783E+02
  -1.609  0.3781E+01  0.6783E+02
  -1.609  0.3779E+01  0.6783E+02
  -1.609  0.3778E+01  0.6783E+02
  -1.609  0.3776E+01  0.6783E+02
  -1.609  0.3774E+01  0.6783E+02
  -1.609  0.3773E+01  0.6783E+02
  -1.608  0.3771E+01  0.6783E+02
  -1.608  0.3769E+01  0.6783E+02
  -1.608  0.3768E+01  0.6783E+02
  -1.608  0.3766E+01  0.6783E+02
  -1.608  0.3764E+01  0.6783E+02
  -1.608  0.3763E+01  0.6783E+02
  -1.608  0.3761E+01  0.6783E+02
  -1.608  0.3760E+01  0.6783E+02
  -1.608  0.3758E+01  0.6783E+02
  -1.607  0.3756E+01  0.6783E+02
  -1.607  0.3755E+01  0.6783E+02
  -1.607  0.3753E+01  0.6783E+02
  -1.607  0.3751E+01  0.6783E+02
  -1.607  0.3750E+01  0.6783E+02
  -1.607  0.3748E+01  0.6783E+02
  -1.607  0.3746E+01  0.6783E+02
  -1.607  0.3745E+01  0.6783E+02
  -1.607  0.3743E+01  0.6783E+02
  -1.607  0.3741E+01  0.6784E+02
  -1.607  0.3740E+01  0.6784E+02
  -1.606  0.3738E+01  0.6784E+02
  -1.606  0.3737E+01  0.6784E+02
  -1.606  0.3735E+01  0.6784E+02
  -1.606  0.3733E+01  0.6784E+02
  -1.606  0.3732E+01  0.6784E+02
  -1.606  0.3730E+01  0.6784E+02
  -1.606  0.3728E+01  0.6784E+02
  -1.606  0.3727E+01  0.6784E+02
  -1.606  0.3725E+01  0.6784E+02
  -1.606  0.3724E+01  0.6784E+02
  -1.605  0.3722E+01  0.6784E+02
  -1.605  0.3720E+01  0.6784E+02
  -1.605  0.3719E+01  0.6784E+02
  -1.605  0.3717E+01  0.6784E+02
  -1.605  0.3715E+01  0.6784E+02
  -1.605  0.3714E+01  0.6784E+02
  -1.605  0.3712E+01  0.6784E+02
  -1.605  0.3711E+01  0.6784E+02
  -1.605  0.3709E+01  0.6784E+02
  -1.605  0.3707E+01  0.6784E+02
  -1.604  0.3706E+01  0.6784E+02
  -1.604  0.3704E+01  0.6784E+02
  -1.604  0.3702E+01  0.6784E+02
  -1.604  0.3701E+01  0.6784E+02
  -1.604  0.3699E+01  0.6784E+02
  -1.604  0.3698E+01  0.6785E+02
  -1.604  0.3696E+01  0.6785E+02
  -1.604  0.3694E+01  0.6785E+02
  -1.604  0.3693E+01  0.6785E+02
  -1.604  0.3691E+01  0.6785E+02
  -1.603  0.3690E+01  0.6785E+02
  -1.603  0.3688E+01  0.6785E+02
  -1.603  0.3686E+01  0.6785E+02
  -1.603  0.3685E+01  0.6785E+02
  -1.603  0.3683E+01  0.6785E+02
  -1.603  0.3682E+01  0.6785E+02
  -1.603  0.3680E+01  0.6785E+02
  -1.603  0.3678E+01  0.6785E+02
  -1.603  0.3677E+01  0.6785E+02
  -1.603  0.3675E+01  0.6785E+02
  -1.602  0.3674E+01  0.6785E+02
  -1.602  0.3672E+01  0.6785E+02
  -1.602  0.3670E+01  0.6785E+02
  -1.602  0.3669E+01  0.6785E+02
  -1.602  0.3667E+01  0.6785E+02
  -1.602  0.3666E+01  0.6785E+02
  -1.602  0.3664E+01  0.6785E+02
  -1.602  0.3662E+01  0.6785E+02
  -1.602  0.3661E+01  0.6785E+02
  -1.601  0.3659E+01  0.6785E+02
  -1.601  0.3658E+01  0.6785E+02
  -1.601  0.3656E+01  0.6785E+02
  -1.601  0.3655E+01  0.6786E+02
  -1.601  0.3653E+01  0.6786E+02
  -1.601  0.3651E+01  0.6786E+02
  -1.601  0.3650E+01  0.6786E+02
  -1.601  0.3648E+01  0.6786E+02
  -1.601  0.3647E+01  0.6786E+02
  -1.601  0.3645E+01  0.6786E+02
  -1.601  0.3643E+01  0.6786E+02
  -1.600  0.3642E+01  0.6786E+02
  -1.600  0.3640E+01  0.6786E+02
  -1.600  0.3639E+01  0.6786E+02
  -1.600  0.3637E+01  0.6786E+02
  -1.600  0.3636E+01  0.6786E+02
  -1.600  0.3634E+01  0.6786E+02
  -1.600  0.3632E+01  0.6786E+02
  -1.600  0.3631E+01  0.6786E+02
  -1.600  0.3629E+01  0.6786E+02
  -1.600  0.3628E+01  0.6786E+02
  -1.599  0.3626E+01  0.6786E+02
  -1.599  0.3625E+01  0.6786E+02
  -1.599  0.3623E+01  0.6786E+02
  -1.599  0.3622E+01  0.6786E+02
  -1.599  0.3620E+01  0.6786E+02
  -1.599  0.3618E+01  0.6786E+02
  -1.599  0.3617E+01  0.6786E+02
  -1.599  0.3615E+01  0.6786E+02
  -1.599  0.3614E+01  0.6786E+02
  -1.599  0.3612E+01  0.6786E+02
  -1.598  0.3611E+01  0.6787E+02
  -1.598  0.3609E+01  0.6787E+02
  -1.598  0.3607E+01  0.6787E+02
  -1.598  0.3606E+01  0.6787E+02
  -1.598  0.3604E+01  0.6787E+02
  -1.598  0.3603E+01  0.6787E+02
  -1.598  0.3601E+01  0.6787E+02
  -1.598  0.3600E+01  0.6787E+02
  -1.598  0.3598E+01  0.6787E+02
  -1.598  0.3597E+01  0.6787E+02
  -1.597  0.3595E+01  0.6787E+02
  -1.597  0.3594E+01  0.6787E+02
  -1.597  0.3592E+01  0.6787E+02
  -1.597  0.3590E+01  0.6787E+02
  -1.597  0.3589E+01  0.6787E+02
  -1.597  0.3587E+01  0.6787E+02
  -1.597  0.3586E+01  0.6787E+02
  -1.597  0.3584E+01  0.6787E+02
  -1.597  0.3583E+01  0.6787E+02
  -1.597  0.3581E+01  0.6787E+02
  -1.596  0.3580E+01  0.6787E+02
  -1.596  0.3578E+01  0.6787E+02
  -1.596  0.3577E+01  0.6787E+02
  -1.596  0.3575E+01  0.6787E+02
  -1.596  0.3573E+01  0.6787E+02
  -1.596  0.3572E+01  0.6787E+02
  -1.596  0.3570E+01  0.6787E+02
  -1.596  0.3569E+01  0.6787E+02
  -1.596  0.3567E+01  0.6788E+02
  -1.595  0.3566E+01  0.6788E+02
  -1.595  0.3564E+01  0.6788E+02
  -1.595  0.3563E+01  0.6788E+02
  -1.595  0.3561E+01  0.6788E+02
  -1.595  0.3560E+01  0.6788E+02
  -1.595  0.3558E+01  0.6788E+02
  -1.595  0.3557E+01  0.6788E+02
  -1.595  0.3555E+01  0.6788E+02
  -1.595  0.3554E+01  0.6788E+02
  -1.595  0.3552E+01  0.6788E+02
  -1.595  0.3551E+01  0.6788E+02
  -1.594  0.3549E+01  0.6788E+02
  -1.594  0.3548E+01  0.6788E+02
  -1.594  0.3546E+01  0.6788E+02
  -1.594  0.3545E+01  0.6788E+02
  -1.594  0.3543E+01  0.6788E+02
  -1.594  0.3541E+01  0.6788E+02
  -1.594  0.3540E+01  0.6788E+02
  -1.594  0.3538E+01  0.6788E+02
  -1.594  0.3537E+01  0.6788E+02
  -1.594  0.3535E+01  0.6788E+02
  -1.593  0.3534E+01  0.6788E+02
  -1.593  0.3532E+01  0.6788E+02
  -1.593  0.3531E+01  0.6788E+02
  -1.593  0.3529E+01  0.6788E+02
  -1.593  0.3528E+01  0.6788E+02
  -1.593  0.3526E+01  0.6788E+02
  -1.593  0.3525E+01  0.6789E+02
  -1.593  0.3523E+01  0.6789E+02
  -1.593  0.3522E+01  0.6789E+02
  -1.593  0.3520E+01  0.6789E+02
  -1.592  0.3519E+01  0.6789E+02
  -1.592  0.3517E+01  0.6789E+02
  -1.592  0.3516E+01  0.6789E+02
  -1.592  0.3514E+01  0.6789E+02
  -1.592  0.3513E+01  0.6789E+02
  -1.592  0.3511E+01  0.6789E+02
  -1.592  0.3510E+01  0.6789E+02
  -1.592  0.3508E+01  0.6789E+02
  -1.592  0.3507E+01  0.6789E+02
  -1.591  0.3505E+01  0.6789E+02
  -1.591  0.3504E+01  0.6789E+02
  -1.591  0.3502E+01  0.6789E+02
  -1.591  0.3501E+01  0.6789E+02
  -1.591  0.3499E+01  0.6789E+02
  -1.591  0.3498E+01  0.6789E+02
  -1.591  0.3496E+01  0.6789E+02
  -1.591  0.3495E+01  0.6789E+02
  -1.591  0.3493E+01  0.6789E+02
  -1.591  0.3492E+01  0.6789E+02
  -1.591  0.3490E+01  0.6789E+02
  -1.590  0.3489E+01  0.6789E+02
  -1.590  0.3488E+01  0.6789E+02
  -1.590  0.3486E+01  0.6789E+02
  -1.590  0.3485E+01  0.6789E+02
  -1.590  0.3483E+01  0.6790E+02
  -1.590  0.3482E+01  0.6790E+02
  -1.590  0.3480E+01  0.6790E+02
  -1.590  0.3479E+01  0.6790E+02
  -1.590  0.3477E+01  0.6790E+02
  -1.590  0.3476E+01  0.6790E+02
  -1.589  0.3474E+01  0.6790E+02
  -1.589  0.3473E+01  0.6790E+02
  -1.589  0.3471E+01  0.6790E+02
  -1.589  0.3470E+01  0.6790E+02
  -1.589  0.3468E+01  0.6790E+02
  -1.589  0.3467E+01  0.6790E+02
  -1.589  0.3465E+01  0.6790E+02
  -1.589  0.3464E+01  0.6790E+02
  -1.589  0.3462E+01  0.6790E+02
  -1.589  0.3461E+01  0.6790E+02
  -1.588  0.3460E+01  0.6790E+02
  -1.588  0.3458E+01  0.6790E+02
  -1.588  0.3457E+01  0.6790E+02
  -1.588  0.3455E+01  0.6790E+02
  -1.588  0.3454E+01  0.6790E+02
  -1.588  0.3452E+01  0.6790E+02
  -1.588  0.3451E+01  0.6790E+02
  -1.588  0.3449E+01  0.6790E+02
  -1.588  0.3448E+01  0.6790E+02
  -1.588  0.3446E+01  0.6790E+02
  -1.587  0.3445E+01  0.6790E+02
  -1.587  0.3443E+01  0.6790E+02
  -1.587  0.3442E+01  0.6790E+02
  -1.587  0.3441E+01  0.6791E+02
  -1.587  0.3439E+01  0.6791E+02
  -1.587  0.3438E+01  0.6791E+02
  -1.587  0.3436E+01  0.6791E+02
  -1.587  0.3435E+01  0.6791E+02
  -1.587  0.3433E+01  0.6791E+02
  -1.587  0.3432E+01  0.6791E+02
  -1.586  0.3430E+01  0.6791E+02
  -1.586  0.3429E+01  0.6791E+02
  -1.586  0.3427E+01  0.6791E+02
  -1.586  0.3426E+01  0.6791E+02
  -1.586  0.3425E+01  0.6791E+02
  -1.586  0.3423E+01  0.6791E+02
  -1.586  0.3422E+01  0.6791E+02
  -1.586  0.3420E+01  0.6791E+02
  -1.586  0.3419E+01  0.6791E+02
  -1.585  0.3417E+01  0.6791E+02
  -1.585  0.3416E+01  0.6791E+02
  -1.585  0.3414E+01  0.6791E+02
  -1.585  0.3413E+01  0.6791E+02
  -1.585  0.3412E+01  0.6791E+02
  -1.585  0.3410E+01  0.6791E+02
  -1.585  0.3409E+01  0.6791E+02
  -1.585  0.3407E+01  0.6791E+02
  -1.585  0.3406E+01  0.6791E+02
  -1.585  0.3404E+01  0.6791E+02
  -1.585  0.3403E+01  0.6791E+02
  -1.584  0.3402E+01  0.6791E+02
  -1.584  0.3400E+01  0.6791E+02
  -1.584  0.3399E+01  0.6791E+02
  -1.584  0.3397E+01  0.6792E+02
  -1.584  0.3396E+01  0.6792E+02
  -1.584  0.3394E+01  0.6792E+02
  -1.584  0.3393E+01  0.6792E+02
  -1.584  0.3392E+01  0.6792E+02
  -1.584  0.3390E+01  0.6792E+02
  -1.584  0.3389E+01  0.6792E+02
  -1.583  0.3387E+01  0.6792E+02
  -1.583  0.3386E+01  0.6792E+02
  -1.583  0.3384E+01  0.6792E+02
  -1.583  0.3383E+01  0.6792E+02
  -1.583  0.3382E+01  0.6792E+02
  -1.583  0.3380E+01  0.6792E+02
  -1.583  0.3379E+01  0.6792E+02
  -1.583  0.3377E+01  0.6792E+02
  -1.583  0.3376E+01  0.6792E+02
  -1.583  0.3375E+01  0.6792E+02
  -1.582  0.3373E+01  0.6792E+02
  -1.582  0.3372E+01  0.6792E+02
  -1.582  0.3370E+01  0.6792E+02
  -1.582  0.3369E+01  0.6792E+02
  -1.582  0.3367E+01  0.6792E+02
  -1.582  0.3366E+01  0.6792E+02
  -1.582  0.3365E+01  0.6792E+02
  -1.582  0.3363E+01  0.6792E+02
  -1.582  0.3362E+01  0.6792E+02
  -1.582  0.3360E+01  0.6792E+02
  -1.581  0.3359E+01  0.6792E+02
  -1.581  0.3358E+01  0.6792E+02
  -1.581  0.3356E+01  0.6793E+02
  -1.581  0.3355E+01  0.6793E+02
  -1.581  0.3353E+01  0.6793E+02
  -1.581  0.3352E+01  0.6793E+02
  -1.581  0.3351E+01  0.6793E+02
  -1.581  0.3349E+01  0.6793E+02
  -1.581  0.3348E+01  0.6793E+02
  -1.581  0.3346E+01  0.6793E+02
  -1.580  0.3345E+01  0.6793E+02
  -1.580  0.3344E+01  0.6793E+02
  -1.580  0.3342E+01  0.6793E+02
  -1.580  0.3341E+01  0.6793E+02
  -1.580  0.3339E+01  0.6793E+02
  -1.580  0.3338E+01  0.6793E+02
  -1.580  0.3337E+01  0.6793E+02
  -1.580  0.3335E+01  0.6793E+02
  -1.580  0.3334E+01  0.6793E+02
  -1.579  0.3332E+01  0.6793E+02
  -1.579  0.3331E+01  0.6793E+02
  -1.579  0.3330E+01  0.6793E+02
  -1.579  0.3328E+01  0.6793E+02
  -1.579  0.3327E+01  0.6793E+02
  -1.579  0.3326E+01  0.6793E+02
  -1.579  0.3324E+01  0.6793E+02
  -1.579  0.3323E+01  0.6793E+02
  -1.579  0.3321E+01  0.6793E+02
  -1.579  0.3320E+01  0.6793E+02
  -1.579  0.3319E+01  0.6793E+02
  -1.578  0.3317E+01  0.6793E+02
  -1.578  0.3316E+01  0.6793E+02
  -1.578  0.3314E+01  0.6794E+02
  -1.578  0.3313E+01  0.6794E+02
  -1.578  0.3312E+01  0.6794E+02
  -1.578  0.3310E+01  0.6794E+02
  -1.578  0.3309E+01  0.6794E+02
  -1.578  0.3308E+01  0.6794E+02
  -1.578  0.3306E+01  0.6794E+02
  -1.578  0.3305E+01  0.6794E+02
  -1.577  0.3303E+01  0.6794E+02
  -1.577  0.3302E+01  0.6794E+02
  -1.577  0.3301E+01  0.6794E+02
  -1.577  0.3299E+01  0.6794E+02
  -1.577  0.3298E+01  0.6794E+02
  -1.577  0.3297E+01  0.6794E+02
  -1.577  0.3295E+01  0.6794E+02
  -1.577  0.3294E+01  0.6794E+02
  -1.577  0.3293E+01  0.6794E+02
  -1.577  0.3291E+01  0.6794E+02
  -1.576  0.3290E+01  0.6794E+02
  -1.576  0.3288E+01  0.6794E+02
  -1.576  0.3287E+01  0.6794E+02
  -1.576  0.3286E+01  0.6794E+02
  -1.576  0.3284E+01  0.6794E+02
  -1.576  0.3283E+01  0.6794E+02
  -1.576  0.3282E+01  0.6794E+02
  -1.576  0.3280E+01  0.6794E+02
  -1.576  0.3279E+01  0.6794E+02
  -1.576  0.3278E+01  0.6794E+02
  -1.575  0.3276E+01  0.6794E+02
  -1.575  0.3275E+01  0.6794E+02
  -1.575  0.3273E+01  0.6794E+02
  -1.575  0.3272E+01  0.6795E+02
  -1.575  0.3271E+01  0.6795E+02
  -1.575  0.3269E+01  0.6795E+02
  -1.575  0.3268E+01  0.6795E+02
  -1.575  0.3267E+01  0.6795E+02
  -1.575  0.3265E+01  0.6795E+02
  -1.575  0.3264E+01  0.6795E+02
  -1.574  0.3263E+01  0.6795E+02
  -1.574  0.3261E+01  0.6795E+02
  -1.574  0.3260E+01  0.6795E+02
  -1.574  0.3259E+01  0.6795E+02
  -1.574  0.3257E+01  0.6795E+02
  -1.574  0.3256E+01  0.6795E+02
  -1.574  0.3255E+01  0.6795E+02
  -1.574  0.3253E+01  0.6795E+02
  -1.574  0.3252E+01  0.6795E+02
  -1.573  0.3251E+01  0.6795E+02
  -1.573  0.3249E+01  0.6795E+02
  -1.573  0.3248E+01  0.6795E+02
  -1.573  0.3247E+01  0.6795E+02
  -1.573  0.3245E+01  0.6795E+02
  -1.573  0.3244E+01  0.6795E+02
  -1.573  0.3242E+01  0.6795E+02
  -1.573  0.3241E+01  0.6795E+02
  -1.573  0.3240E+01  0.6795E+02
  -1.573  0.3238E+01  0.6795E+02
  -1.573  0.3237E+01  0.6795E+02
  -1.572  0.3236E+01  0.6795E+02
  -1.572  0.3234E+01  0.6795E+02
  -1.572  0.3233E+01  0.6795E+02
  -1.572  0.3232E+01  0.6796E+02
  -1.572  0.3230E+01  0.6796E+02
  -1.572  0.3229E+01  0.6796E+02
  -1.572  0.3228E+01  0.6796E+02
  -1.572  0.3227E+01  0.6796E+02
  -1.572  0.3225E+01  0.6796E+02
  -1.572  0.3224E+01  0.6796E+02
  -1.571  0.3223E+01  0.6796E+02
  -1.571  0.3221E+01  0.6796E+02
  -1.571  0.3220E+01  0.6796E+02
  -1.571  0.3219E+01  0.6796E+02
  -1.571  0.3217E+01  0.6796E+02
  -1.571  0.3216E+01  0.6796E+02
  -1.571  0.3215E+01  0.6796E+02
  -1.571  0.3213E+01  0.6796E+02
  -1.571  0.3212E+01  0.6796E+02
  -1.571  0.3211E+01  0.6796E+02
  -1.570  0.3209E+01  0.6796E+02
  -1.570  0.3208E+01  0.6796E+02
  -1.570  0.3207E+01  0.6796E+02
  -1.570  0.3205E+01  0.6796E+02
  -1.570  0.3204E+01  0.6796E+02
  -1.570  0.3203E+01  0.6796E+02
  -1.570  0.3201E+01  0.6796E+02
  -1.570  0.3200E+01  0.6796E+02
  -1.570  0.3199E+01  0.6796E+02
  -1.570  0.3197E+01  0.6796E+02
  -1.569  0.3196E+01  0.6796E+02
  -1.569  0.3195E+01  0.6796E+02
  -1.569  0.3194E+01  0.6796E+02
  -1.569  0.3192E+01  0.6796E+02
  -1.569  0.3191E+01  0.6797E+02
  -1.569  0.3190E+01  0.6797E+02
  -1.569  0.3188E+01  0.6797E+02
  -1.569  0.3187E+01  0.6797E+02
  -1.569  0.3186E+01  0.6797E+02
  -1.569  0.3184E+01  0.6797E+02
  -1.568  0.3183E+01  0.6797E+02
  -1.568  0.3182E+01  0.6797E+02
  -1.568  0.3180E+01  0.6797E+02
  -1.568  0.3179E+01  0.6797E+02
  -1.568  0.3178E+01  0.6797E+02
  -1.568  0.3177E+01  0.6797E+02
  -1.568  0.3175E+01  0.6797E+02
  -1.568  0.3174E+01  0.6797E+02
  -1.568  0.3173E+01  0.6797E+02
  -1.568  0.3171E+01  0.6797E+02
  -1.567  0.3170E+01  0.6797E+02
  -1.567  0.3169E+01  0.6797E+02
  -1.567  0.3168E+01  0.6797E+02
  -1.567  0.3166E+01  0.6797E+02
  -1.567  0.3165E+01  0.6797E+02
  -1.567  0.3164E+01  0.6797E+02
  -1.567  0.3162E+01  0.6797E+02
  -1.567  0.3161E+01  0.6797E+02
  -1.567  0.3160E+01  0.6797E+02
  -1.567  0.3158E+01  0.6797E+02
  -1.566  0.3157E+01  0.6797E+02
  -1.566  0.3156E+01  0.6797E+02
  -1.566  0.3155E+01  0.6797E+02
  -1.566  0.3153E+01  0.6797E+02
  -1.566  0.3152E+01  0.6797E+02
  -1.566  0.3151E+01  0.6797E+02
  -1.566  0.3149E+01  0.6798E+02
  -1.566  0.3148E+01  0.6798E+02
  -1.566  0.3147E+01  0.6798E+02
  -1.566  0.3146E+01  0.6798E+02
  -1.565  0.3144E+01  0.6798E+02
  -1.565  0.3143E+01  0.6798E+02
  -1.565  0.3142E+01  0.6798E+02
  -1.565  0.3140E+01  0.6798E+02
  -1.565  0.3139E+01  0.6798E+02
  -1.565  0.3138E+01  0.6798E+02
  -1.565  0.3137E+01  0.6798E+02
  -1.565  0.3135E+01  0.6798E+02
  -1.565  0.3134E+01  0.6798E+02
  -1.565  0.3133E+01  0.6798E+02
  -1.564  0.3132E+01  0.6798E+02
  -1.564  0.3130E+01  0.6798E+02
  -1.564  0.3129E+01  0.6798E+02
  -1.564  0.3128E+01  0.6798E+02
  -1.564  0.3126E+01  0.6798E+02
  -1.564  0.3125E+01  0.6798E+02
  -1.564  0.3124E+01  0.6798E+02
  -1.564  0.3123E+01  0.6798E+02
  -1.564  0.3121E+01  0.6798E+02
  -1.563  0.3120E+01  0.6798E+02
  -1.563  0.3119E+01  0.6798E+02
  -1.563  0.3118E+01  0.6798E+02
  -1.563  0.3116E+01  0.6798E+02
  -1.563  0.3115E+01  0.6798E+02
  -1.563  0.3114E+01  0.6798E+02
  -1.563  0.3113E+01  0.6798E+02
  -1.563  0.3111E+01  0.6798E+02
  -1.563  0.3110E+01  0.6798E+02
  -1.563  0.3109E+01  0.6799E+02
  -1.562  0.3108E+01  0.6799E+02
  -1.562  0.3106E+01  0.6799E+02
  -1.562  0.3105E+01  0.6799E+02
  -1.562  0.3104E+01  0.6799E+02
  -1.562  0.3102E+01  0.6799E+02
  -1.562  0.3101E+01  0.6799E+02
  -1.562  0.3100E+01  0.6799E+02
  -1.562  0.3099E+01  0.6799E+02
  -1.562  0.3097E+01  0.6799E+02
  -1.562  0.3096E+01  0.6799E+02
  -1.562  0.3095E+01  0.6799E+02
  -1.561  0.3094E+01  0.6799E+02
  -1.561  0.3092E+01  0.6799E+02
  -1.561  0.3091E+01  0.6799E+02
  -1.561  0.3090E+01  0.6799E+02
  -1.561  0.3089E+01  0.6799E+02
  -1.561  0.3087E+01  0.6799E+02
  -1.561  0.3086E+01  0.6799E+02
  -1.561  0.3085E+01  0.6799E+02
  -1.561  0.3084E+01  0.6799E+02
  -1.560  0.3082E+01  0.6799E+02
  -1.560  0.3081E+01  0.6799E+02
  -1.560  0.3080E+01  0.6799E+02
  -1.560  0.3079E+01  0.6799E+02
  -1.560  0.3077E+01  0.6799E+02
  -1.560  0.3076E+01  0.6799E+02
  -1.560  0.3075E+01  0.6799E+02
  -1.560  0.3074E+01  0.6799E+02
  -1.560  0.3072E+01  0.6799E+02
  -1.560  0.3071E+01  0.6799E+02
  -1.560  0.3070E+01  0.6799E+02
  -1.559  0.3069E+01  0.6800E+02
  -1.559  0.3068E+01  0.6800E+02
  -1.559  0.3066E+01  0.6800E+02
  -1.559  0.3065E+01  0.6800E+02
  -1.559  0.3064E+01  0.6800E+02
  -1.559  0.3063E+01  0.6800E+02
  -1.559  0.3061E+01  0.6800E+02
  -1.559  0.3060E+01  0.6800E+02
  -1.559  0.3059E+01  0.6800E+02
  -1.558  0.3058E+01  0.6800E+02
  -1.558  0.3056E+01  0.6800E+02
  -1.558  0.3055E+01  0.6800E+02
  -1.558  0.3054E+01  0.6800E+02
  -1.558  0.3053E+01  0.6800E+02
  -1.558  0.3052E+01  0.6800E+02
  -1.558  0.3050E+01  0.6800E+02
  -1.558  0.3049E+01  0.6800E+02
  -1.558  0.3048E+01  0.6800E+02
  -1.558  0.3047E+01  0.6800E+02
  -1.557  0.3045E+01  0.6800E+02
  -1.557  0.3044E+01  0.6800E+02
  -1.557  0.3043E+01  0.6800E+02
  -1.557  0.3042E+01  0.6800E+02
  -1.557  0.3040E+01  0.6800E+02
  -1.557  0.3039E+01  0.6800E+02
  -1.557  0.3038E+01  0.6800E+02
  -1.557  0.3037E+01  0.6800E+02
  -1.557  0.3036E+01  0.6800E+02
  -1.557  0.3034E+01  0.6800E+02
  -1.557  0.3033E+01  0.6800E+02
  -1.556  0.3032E+01  0.6800E+02
  -1.556  0.3031E+01  0.6800E+02
  -1.556  0.3030E+01  0.6800E+02
  -1.556  0.3028E+01  0.6801E+02
  -1.556  0.3027E+01  0.6801E+02
  -1.556  0.3026E+01  0.6801E+02
  -1.556  0.3025E+01  0.6801E+02
  -1.556  0.3023E+01  0.6801E+02
  -1.556  0.3022E+01  0.6801E+02
  -1.556  0.3021E+01  0.6801E+02
  -1.555  0.3020E+01  0.6801E+02
  -1.555  0.3019E+01  0.6801E+02
  -1.555  0.3017E+01  0.6801E+02
  -1.555  0.3016E+01  0.6801E+02
  -1.555  0.3015E+01  0.6801E+02
  -1.555  0.3014E+01  0.6801E+02
  -1.555  0.3013E+01  0.6801E+02
  -1.555  0.3011E+01  0.6801E+02
  -1.555  0.3010E+01  0.6801E+02
  -1.554  0.3009E+01  0.6801E+02
  -1.554  0.3008E+01  0.6801E+02
  -1.554  0.3007E+01  0.6801E+02
  -1.554  0.3005E+01  0.6801E+02
  -1.554  0.3004E+01  0.6801E+02
  -1.554  0.3003E+01  0.6801E+02
  -1.554  0.3002E+01  0.6801E+02
  -1.554  0.3001E+01  0.6801E+02
  -1.554  0.2999E+01  0.6801E+02
  -1.554  0.2998E+01  0.6801E+02
  -1.554  0.2997E+01  0.6801E+02
  -1.553  0.2996E+01  0.6801E+02
  -1.553  0.2995E+01  0.6801E+02
  -1.553  0.2993E+01  0.6801E+02
  -1.553  0.2992E+01  0.6801E+02
  -1.553  0.2991E+01  0.6801E+02
  -1.553  0.2990E+01  0.6801E+02
  -1.553  0.2989E+01  0.6802E+02
  -1.553  0.2987E+01  0.6802E+02
  -1.553  0.2986E+01  0.6802E+02
  -1.552  0.2985E+01  0.6802E+02
  -1.552  0.2984E+01  0.6802E+02
  -1.552  0.2983E+01  0.6802E+02
  -1.552  0.2981E+01  0.6802E+02
  -1.552  0.2980E+01  0.6802E+02
  -1.552  0.2979E+01  0.6802E+02
  -1.552  0.2978E+01  0.6802E+02
  -1.552  0.2977E+01  0.6802E+02
  -1.552  0.2975E+01  0.6802E+02
  -1.552  0.2974E+01  0.6802E+02
  -1.552  0.2973E+01  0.6802E+02
  -1.551  0.2972E+01  0.6802E+02
  -1.551  0.2971E+01  0.6802E+02
  -1.551  0.2970E+01  0.6802E+02
  -1.551  0.2968E+01  0.6802E+02
  -1.551  0.2967E+01  0.6802E+02
  -1.551  0.2966E+01  0.6802E+02
  -1.551  0.2965E+01  0.6802E+02
  -1.551  0.2964E+01  0.6802E+02
  -1.551  0.2962E+01  0.6802E+02
  -1.551  0.2961E+01  0.6802E+02
  -1.550  0.2960E+01  0.6802E+02
  -1.550  0.2959E+01  0.6802E+02
  -1.550  0.2958E+01  0.6802E+02
  -1.550  0.2957E+01  0.6802E+02
  -1.550  0.2955E+01  0.6802E+02
  -1.550  0.2954E+01  0.6802E+02
  -1.550  0.2953E+01  0.6802E+02
  -1.550  0.2952E+01  0.6802E+02
  -1.550  0.2951E+01  0.6802E+02
  -1.550  0.2949E+01  0.6802E+02
  -1.549  0.2948E+01  0.6803E+02
  -1.549  0.2947E+01  0.6803E+02
  -1.549  0.2946E+01  0.6803E+02
  -1.549  0.2945E+01  0.6803E+02
  -1.549  0.2944E+01  0.6803E+02
  -1.549  0.2942E+01  0.6803E+02
  -1.549  0.2941E+01  0.6803E+02
  -1.549  0.2940E+01  0.6803E+02
  -1.549  0.2939E+01  0.6803E+02
  -1.548  0.2938E+01  0.6803E+02
  -1.548  0.2937E+01  0.6803E+02
  -1.548  0.2935E+01  0.6803E+02
  -1.548  0.2934E+01  0.6803E+02
  -1.548  0.2933E+01  0.6803E+02
  -1.548  0.2932E+01  0.6803E+02
  -1.548  0.2931E+01  0.6803E+02
  -1.548  0.2930E+01  0.6803E+02
  -1.548  0.2928E+01  0.6803E+02
  -1.548  0.2927E+01  0.6803E+02
  -1.548  0.2926E+01  0.6803E+02
  -1.547  0.2925E+01  0.6803E+02
  -1.547  0.2924E+01  0.6803E+02
  -1.547  0.2923E+01  0.6803E+02
  -1.547  0.2922E+01  0.6803E+02
  -1.547  0.2920E+01  0.6803E+02
  -1.547  0.2919E+01  0.6803E+02
  -1.547  0.2918E+01  0.6803E+02
  -1.547  0.2917E+01  0.6803E+02
  -1.547  0.2916E+01  0.6803E+02
  -1.546  0.2915E+01  0.6803E+02
  -1.546  0.2913E+01  0.6803E+02
  -1.546  0.2912E+01  0.6803E+02
  -1.546  0.2911E+01  0.6803E+02
  -1.546  0.2910E+01  0.6803E+02
  -1.546  0.2909E+01  0.6804E+02
  -1.546  0.2908E+01  0.6804E+02
  -1.546  0.2907E+01  0.6804E+02
  -1.546  0.2905E+01  0.6804E+02
  -1.546  0.2904E+01  0.6804E+02
  -1.546  0.2903E+01  0.6804E+02
  -1.545  0.2902E+01  0.6804E+02
  -1.545  0.2901E+01  0.6804E+02
  -1.545  0.2900E+01  0.6804E+02
  -1.545  0.2898E+01  0.6804E+02
  -1.545  0.2897E+01  0.6804E+02
  -1.545  0.2896E+01  0.6804E+02
  -1.545  0.2895E+01  0.6804E+02
  -1.545  0.2894E+01  0.6804E+02
  -1.545  0.2893E+01  0.6804E+02
  -1.544  0.2892E+01  0.6804E+02
  -1.544  0.2890E+01  0.6804E+02
  -1.544  0.2889E+01  0.6804E+02
  -1.544  0.2888E+01  0.6804E+02
  -1.544  0.2887E+01  0.6804E+02
  -1.544  0.2886E+01  0.6804E+02
  -1.544  0.2885E+01  0.6804E+02
  -1.544  0.2884E+01  0.6804E+02
  -1.544  0.2883E+01  0.6804E+02
  -1.544  0.2881E+01  0.6804E+02
  -1.544  0.2880E+01  0.6804E+02
  -1.543  0.2879E+01  0.6804E+02
  -1.543  0.2878E+01  0.6804E+02
  -1.543  0.2877E+01  0.6804E+02
  -1.543  0.2876E+01  0.6804E+02
  -1.543  0.2875E+01  0.6804E+02
  -1.543  0.2873E+01  0.6804E+02
  -1.543  0.2872E+01  0.6804E+02
  -1.543  0.2871E+01  0.6804E+02
  -1.543  0.2870E+01  0.6804E+02
  -1.542  0.2869E+01  0.6805E+02
  -1.542  0.2868E+01  0.6805E+02
  -1.542  0.2867E+01  0.6805E+02
  -1.542  0.2866E+01  0.6805E+02
  -1.542  0.2864E+01  0.6805E+02
  -1.542  0.2863E+01  0.6805E+02
  -1.542  0.2862E+01  0.6805E+02
  -1.542  0.2861E+01  0.6805E+02
  -1.542  0.2860E+01  0.6805E+02
  -1.542  0.2859E+01  0.6805E+02
  -1.541  0.2858E+01  0.6805E+02
  -1.541  0.2857E+01  0.6805E+02
  -1.541  0.2855E+01  0.6805E+02
  -1.541  0.2854E+01  0.6805E+02
  -1.541  0.2853E+01  0.6805E+02
  -1.541  0.2852E+01  0.6805E+02
  -1.541  0.2851E+01  0.6805E+02
  -1.541  0.2850E+01  0.6805E+02
  -1.541  0.2849E+01  0.6805E+02
  -1.541  0.2848E+01  0.6805E+02
  -1.541  0.2846E+01  0.6805E+02
  -1.540  0.2845E+01  0.6805E+02
  -1.540  0.2844E+01  0.6805E+02
  -1.540  0.2843E+01  0.6805E+02
  -1.540  0.2842E+01  0.6805E+02
  -1.540  0.2841E+01  0.6805E+02
  -1.540  0.2840E+01  0.6805E+02
  -1.540  0.2839E+01  0.6805E+02
  -1.540  0.2837E+01  0.6805E+02
  -1.540  0.2836E+01  0.6805E+02
  -1.540  0.2835E+01  0.6805E+02
  -1.539  0.2834E+01  0.6805E+02
  -1.539  0.2833E+01  0.6805E+02
  -1.539  0.2832E+01  0.6805E+02
  -1.539  0.2831E+01  0.6805E+02
  -1.539  0.2830E+01  0.6806E+02
  -1.539  0.2829E+01  0.6806E+02
  -1.539  0.2827E+01  0.6806E+02
  -1.539  0.2826E+01  0.6806E+02
  -1.539  0.2825E+01  0.6806E+02
  -1.538  0.2824E+01  0.6806E+02
  -1.538  0.2823E+01  0.6806E+02
  -1.538  0.2822E+01  0.6806E+02
  -1.538  0.2821E+01  0.6806E+02
  -1.538  0.2820E+01  0.6806E+02
  -1.538  0.2819E+01  0.6806E+02
  -1.538  0.2818E+01  0.6806E+02
  -1.538  0.2816E+01  0.6806E+02
  -1.538  0.2815E+01  0.6806E+02
  -1.538  0.2814E+01  0.6806E+02
  -1.538  0.2813E+01  0.6806E+02
  -1.537  0.2812E+01  0.6806E+02
  -1.537  0.2811E+01  0.6806E+02
  -1.537  0.2810E+01  0.6806E+02
  -1.537  0.2809E+01  0.6806E+02
  -1.537  0.2808E+01  0.6806E+02
  -1.537  0.2807E+01  0.6806E+02
  -1.537  0.2805E+01  0.6806E+02
  -1.537  0.2804E+01  0.6806E+02
  -1.537  0.2803E+01  0.6806E+02
  -1.536  0.2802E+01  0.6806E+02
  -1.536  0.2801E+01  0.6806E+02
  -1.536  0.2800E+01  0.6806E+02
  -1.536  0.2799E+01  0.6806E+02
  -1.536  0.2798E+01  0.6806E+02
  -1.536  0.2797E+01  0.6806E+02
  -1.536  0.2796E+01  0.6806E+02
  -1.536  0.2794E+01  0.6806E+02
  -1.536  0.2793E+01  0.6806E+02
  -1.536  0.2792E+01  0.6806E+02
  -1.535  0.2791E+01  0.6806E+02
  -1.535  0.2790E+01  0.6807E+02
  -1.535  0.2789E+01  0.6807E+02
  -1.535  0.2788E+01  0.6807E+02
  -1.535  0.2787E+01  0.6807E+02
  -1.535  0.2786E+01  0.6807E+02
  -1.535  0.2785E+01  0.6807E+02
  -1.535  0.2784E+01  0.6807E+02
  -1.535  0.2783E+01  0.6807E+02
  -1.535  0.2781E+01  0.6807E+02
  -1.535  0.2780E+01  0.6807E+02
  -1.534  0.2779E+01  0.6807E+02
  -1.534  0.2778E+01  0.6807E+02
  -1.534  0.2777E+01  0.6807E+02
  -1.534  0.2776E+01  0.6807E+02
  -1.534  0.2775E+01  0.6807E+02
  -1.534  0.2774E+01  0.6807E+02
  -1.534  0.2773E+01  0.6807E+02
  -1.534  0.2772E+01  0.6807E+02
  -1.534  0.2771E+01  0.6807E+02
  -1.534  0.2770E+01  0.6807E+02
  -1.533  0.2768E+01  0.6807E+02
  -1.533  0.2767E+01  0.6807E+02
  -1.533  0.2766E+01  0.6807E+02
  -1.533  0.2765E+01  0.6807E+02
  -1.533  0.2764E+01  0.6807E+02
  -1.533  0.2763E+01  0.6807E+02
  -1.533  0.2762E+01  0.6807E+02
  -1.533  0.2761E+01  0.6807E+02
  -1.533  0.2760E+01  0.6807E+02
  -1.532  0.2759E+01  0.6807E+02
  -1.532  0.2758E+01  0.6807E+02
  -1.532  0.2757E+01  0.6807E+02
  -1.532  0.2756E+01  0.6807E+02
  -1.532  0.2754E+01  0.6807E+02
  -1.532  0.2753E+01  0.6807E+02
  -1.532  0.2752E+01  0.6807E+02
  -1.532  0.2751E+01  0.6808E+02
  -1.532  0.2750E+01  0.6808E+02
  -1.532  0.2749E+01  0.6808E+02
  -1.532  0.2748E+01  0.6808E+02
  -1.531  0.2747E+01  0.6808E+02
  -1.531  0.2746E+01  0.6808E+02
  -1.531  0.2745E+01  0.6808E+02
  -1.531  0.2744E+01  0.6808E+02
  -1.531  0.2743E+01  0.6808E+02
  -1.531  0.2742E+01  0.6808E+02
  -1.531  0.2741E+01  0.6808E+02
  -1.531  0.2740E+01  0.6808E+02
  -1.531  0.2738E+01  0.6808E+02
  -1.530  0.2737E+01  0.6808E+02
  -1.530  0.2736E+01  0.6808E+02
  -1.530  0.2735E+01  0.6808E+02
  -1.530  0.2734E+01  0.6808E+02
  -1.530  0.2733E+01  0.6808E+02
  -1.530  0.2732E+01  0.6808E+02
  -1.530  0.2731E+01  0.6808E+02
  -1.530  0.2730E+01  0.6808E+02
  -1.530  0.2729E+01  0.6808E+02
  -1.530  0.2728E+01  0.6808E+02
  -1.530  0.2727E+01  0.6808E+02
  -1.529  0.2726E+01  0.6808E+02
  -1.529  0.2725E+01  0.6808E+02
  -1.529  0.2724E+01  0.6808E+02
  -1.529  0.2723E+01  0.6808E+02
  -1.529  0.2722E+01  0.6808E+02
  -1.529  0.2720E+01  0.6808E+02
  -1.529  0.2719E+01  0.6808E+02
  -1.529  0.2718E+01  0.6808E+02
  -1.529  0.2717E+01  0.6808E+02
  -1.529  0.2716E+01  0.6808E+02
  -1.528  0.2715E+01  0.6808E+02
  -1.528  0.2714E+01  0.6808E+02
  -1.528  0.2713E+01  0.6809E+02
  -1.528  0.2712E+01  0.6809E+02
  -1.528  0.2711E+01  0.6809E+02
  -1.528  0.2710E+01  0.6809E+02
  -1.528  0.2709E+01  0.6809E+02
  -1.528  0.2708E+01  0.6809E+02
  -1.528  0.2707E+01  0.6809E+02
  -1.528  0.2706E+01  0.6809E+02
  -1.527  0.2705E+01  0.6809E+02
  -1.527  0.2704E+01  0.6809E+02
  -1.527  0.2703E+01  0.6809E+02
  -1.527  0.2702E+01  0.6809E+02
  -1.527  0.2701E+01  0.6809E+02
  -1.527  0.2699E+01  0.6809E+02
  -1.527  0.2698E+01  0.6809E+02
  -1.527  0.2697E+01  0.6809E+02
  -1.527  0.2696E+01  0.6809E+02
  -1.526  0.2695E+01  0.6809E+02
  -1.526  0.2694E+01  0.6809E+02
  -1.526  0.2693E+01  0.6809E+02
  -1.526  0.2692E+01  0.6809E+02
  -1.526  0.2691E+01  0.6809E+02
  -1.526  0.2690E+01  0.6809E+02
  -1.526  0.2689E+01  0.6809E+02
  -1.526  0.2688E+01  0.6809E+02
  -1.526  0.2687E+01  0.6809E+02
  -1.526  0.2686E+01  0.6809E+02
  -1.526  0.2685E+01  0.6809E+02
  -1.525  0.2684E+01  0.6809E+02
  -1.525  0.2683E+01  0.6809E+02
  -1.525  0.2682E+01  0.6809E+02
  -1.525  0.2681E+01  0.6809E+02
  -1.525  0.2680E+01  0.6809E+02
  -1.525  0.2679E+01  0.6809E+02
  -1.525  0.2678E+01  0.6809E+02
  -1.525  0.2677E+01  0.6809E+02
  -1.525  0.2676E+01  0.6809E+02
  -1.525  0.2675E+01  0.6810E+02
  -1.524  0.2674E+01  0.6810E+02
  -1.524  0.2672E+01  0.6810E+02
  -1.524  0.2671E+01  0.6810E+02
  -1.524  0.2670E+01  0.6810E+02
  -1.524  0.2669E+01  0.6810E+02
  -1.524  0.2668E+01  0.6810E+02
  -1.524  0.2667E+01  0.6810E+02
  -1.524  0.2666E+01  0.6810E+02
  -1.524  0.2665E+01  0.6810E+02
  -1.524  0.2664E+01  0.6810E+02
  -1.523  0.2663E+01  0.6810E+02
  -1.523  0.2662E+01  0.6810E+02
  -1.523  0.2661E+01  0.6810E+02
  -1.523  0.2660E+01  0.6810E+02
  -1.523  0.2659E+01  0.6810E+02
  -1.523  0.2658E+01  0.6810E+02
  -1.523  0.2657E+01  0.6810E+02
  -1.523  0.2656E+01  0.6810E+02
  -1.523  0.2655E+01  0.6810E+02
  -1.522  0.2654E+01  0.6810E+02
  -1.522  0.2653E+01  0.6810E+02
  -1.522  0.2652E+01  0.6810E+02
  -1.522  0.2651E+01  0.6810E+02
  -1.522  0.2650E+01  0.6810E+02
  -1.522  0.2649E+01  0.6810E+02
  -1.522  0.2648E+01  0.6810E+02
  -1.522  0.2647E+01  0.6810E+02
  -1.522  0.2646E+01  0.6810E+02
  -1.522  0.2645E+01  0.6810E+02
  -1.522  0.2644E+01  0.6810E+02
  -1.521  0.2643E+01  0.6810E+02
  -1.521  0.2642E+01  0.6810E+02
  -1.521  0.2641E+01  0.6810E+02
  -1.521  0.2640E+01  0.6810E+02
  -1.521  0.2639E+01  0.6810E+02
  -1.521  0.2638E+01  0.6810E+02
  -1.521  0.2637E+01  0.6810E+02
  -1.521  0.2636E+01  0.6811E+02
  -1.521  0.2635E+01  0.6811E+02
  -1.520  0.2634E+01  0.6811E+02
  -1.520  0.2633E+01  0.6811E+02
  -1.520  0.2632E+01  0.6811E+02
  -1.520  0.2631E+01  0.6811E+02
  -1.520  0.2630E+01  0.6811E+02
  -1.520  0.2629E+01  0.6811E+02
  -1.520  0.2628E+01  0.6811E+02
  -1.520  0.2627E+01  0.6811E+02
  -1.520  0.2626E+01  0.6811E+02
  -1.520  0.2625E+01  0.6811E+02
  -1.520  0.2624E+01  0.6811E+02
  -1.519  0.2623E+01  0.6811E+02
  -1.519  0.2621E+01  0.6811E+02
  -1.519  0.2620E+01  0.6811E+02
  -1.519  0.2619E+01  0.6811E+02
  -1.519  0.2618E+01  0.6811E+02
  -1.519  0.2617E+01  0.6811E+02
  -1.519  0.2616E+01  0.6811E+02
  -1.519  0.2615E+01  0.6811E+02
  -1.519  0.2614E+01  0.6811E+02
  -1.519  0.2613E+01  0.6811E+02
  -1.518  0.2612E+01  0.6811E+02
  -1.518  0.2611E+01  0.6811E+02
  -1.518  0.2610E+01  0.6811E+02
  -1.518  0.2609E+01  0.6811E+02
  -1.518  0.2608E+01  0.6811E+02
  -1.518  0.2607E+01  0.6811E+02
  -1.518  0.2606E+01  0.6811E+02
  -1.518  0.2605E+01  0.6811E+02
  -1.518  0.2604E+01  0.6811E+02
  -1.518  0.2603E+01  0.6811E+02
  -1.517  0.2602E+01  0.6811E+02
  -1.517  0.2601E+01  0.6811E+02
  -1.517  0.2600E+01  0.6811E+02
  -1.517  0.2599E+01  0.6811E+02
  -1.517  0.2598E+01  0.6811E+02
  -1.517  0.2597E+01  0.6812E+02
  -1.517  0.2596E+01  0.6812E+02
  -1.517  0.2595E+01  0.6812E+02
  -1.517  0.2594E+01  0.6812E+02
  -1.516  0.2593E+01  0.6812E+02
  -1.516  0.2592E+01  0.6812E+02
  -1.516  0.2591E+01  0.6812E+02
  -1.516  0.2590E+01  0.6812E+02
  -1.516  0.2589E+01  0.6812E+02
  -1.516  0.2588E+01  0.6812E+02
  -1.516  0.2588E+01  0.6812E+02
  -1.516  0.2587E+01  0.6812E+02
  -1.516  0.2586E+01  0.6812E+02
  -1.516  0.2585E+01  0.6812E+02
  -1.516  0.2584E+01  0.6812E+02
  -1.515  0.2583E+01  0.6812E+02
  -1.515  0.2582E+01  0.6812E+02
  -1.515  0.2581E+01  0.6812E+02
  -1.515  0.2580E+01  0.6812E+02
  -1.515  0.2579E+01  0.6812E+02
  -1.515  0.2578E+01  0.6812E+02
  -1.515  0.2577E+01  0.6812E+02
  -1.515  0.2576E+01  0.6812E+02
  -1.515  0.2575E+01  0.6812E+02
  -1.514  0.2574E+01  0.6812E+02
  -1.514  0.2573E+01  0.6812E+02
  -1.514  0.2572E+01  0.6812E+02
  -1.514  0.2571E+01  0.6812E+02
  -1.514  0.2570E+01  0.6812E+02
  -1.514  0.2569E+01  0.6812E+02
  -1.514  0.2568E+01  0.6812E+02
  -1.514  0.2567E+01  0.6812E+02
  -1.514  0.2566E+01  0.6812E+02
  -1.514  0.2565E+01  0.6812E+02
  -1.514  0.2564E+01  0.6812E+02
  -1.513  0.2563E+01  0.6812E+02
  -1.513  0.2562E+01  0.6812E+02
  -1.513  0.2561E+01  0.6812E+02
  -1.513  0.2560E+01  0.6812E+02
  -1.513  0.2559E+01  0.6813E+02
  -1.513  0.2558E+01  0.6813E+02
  -1.513  0.2557E+01  0.6813E+02
  -1.513  0.2556E+01  0.6813E+02
  -1.513  0.2555E+01  0.6813E+02
  -1.513  0.2554E+01  0.6813E+02
  -1.512  0.2553E+01  0.6813E+02
  -1.512  0.2552E+01  0.6813E+02
  -1.512  0.2551E+01  0.6813E+02
  -1.512  0.2550E+01  0.6813E+02
  -1.512  0.2549E+01  0.6813E+02
  -1.512  0.2548E+01  0.6813E+02
  -1.512  0.2547E+01  0.6813E+02
  -1.512  0.2546E+01  0.6813E+02
  -1.512  0.2545E+01  0.6813E+02
  -1.512  0.2544E+01  0.6813E+02
  -1.511  0.2543E+01  0.6813E+02
  -1.511  0.2542E+01  0.6813E+02
  -1.511  0.2541E+01  0.6813E+02
  -1.511  0.2540E+01  0.6813E+02
  -1.511  0.2539E+01  0.6813E+02
  -1.511  0.2538E+01  0.6813E+02
  -1.511  0.2537E+01  0.6813E+02
  -1.511  0.2537E+01  0.6813E+02
  -1.511  0.2536E+01  0.6813E+02
  -1.510  0.2535E+01  0.6813E+02
  -1.510  0.2534E+01  0.6813E+02
  -1.510  0.2533E+01  0.6813E+02
  -1.510  0.2532E+01  0.6813E+02
  -1.510  0.2531E+01  0.6813E+02
  -1.510  0.2530E+01  0.6813E+02
  -1.510  0.2529E+01  0.6813E+02
  -1.510  0.2528E+01  0.6813E+02
  -1.510  0.2527E+01  0.6813E+02
  -1.510  0.2526E+01  0.6813E+02
  -1.510  0.2525E+01  0.6813E+02
  -1.509  0.2524E+01  0.6813E+02
  -1.509  0.2523E+01  0.6813E+02
  -1.509  0.2522E+01  0.6813E+02
  -1.509  0.2521E+01  0.6814E+02
  -1.509  0.2520E+01  0.6814E+02
  -1.509  0.2519E+01  0.6814E+02
  -1.509  0.2518E+01  0.6814E+02
  -1.509  0.2517E+01  0.6814E+02
  -1.509  0.2516E+01  0.6814E+02
  -1.508  0.2515E+01  0.6814E+02
  -1.508  0.2514E+01  0.6814E+02
  -1.508  0.2513E+01  0.6814E+02
  -1.508  0.2512E+01  0.6814E+02
  -1.508  0.2511E+01  0.6814E+02
  -1.508  0.2511E+01  0.6814E+02
  -1.508  0.2510E+01  0.6814E+02
  -1.508  0.2509E+01  0.6814E+02
  -1.508  0.2508E+01  0.6814E+02
  -1.508  0.2507E+01  0.6814E+02
  -1.508  0.2506E+01  0.6814E+02
  -1.507  0.2505E+01  0.6814E+02
  -1.507  0.2504E+01  0.6814E+02
  -1.507  0.2503E+01  0.6814E+02
  -1.507  0.2502E+01  0.6814E+02
  -1.507  0.2501E+01  0.6814E+02
  -1.507  0.2500E+01  0.6814E+02
  -1.507  0.2499E+01  0.6814E+02
  -1.507  0.2498E+01  0.6814E+02
  -1.507  0.2497E+01  0.6814E+02
  -1.507  0.2496E+01  0.6814E+02
  -1.506  0.2495E+01  0.6814E+02
  -1.506  0.2494E+01  0.6814E+02
  -1.506  0.2493E+01  0.6814E+02
  -1.506  0.2492E+01  0.6814E+02
  -1.506  0.2491E+01  0.6814E+02
  -1.506  0.2490E+01  0.6814E+02
  -1.506  0.2490E+01  0.6814E+02
  -1.506  0.2489E+01  0.6814E+02
  -1.506  0.2488E+01  0.6814E+02
  -1.506  0.2487E+01  0.6814E+02
  -1.505  0.2486E+01  0.6814E+02
  -1.505  0.2485E+01  0.6814E+02
  -1.505  0.2484E+01  0.6814E+02
  -1.505  0.2483E+01  0.6815E+02
  -1.505  0.2482E+01  0.6815E+02
  -1.505  0.2481E+01  0.6815E+02
  -1.505  0.2480E+01  0.6815E+02
  -1.505  0.2479E+01  0.6815E+02
  -1.505  0.2478E+01  0.6815E+02
  -1.504  0.2477E+01  0.6815E+02
  -1.504  0.2476E+01  0.6815E+02
  -1.504  0.2475E+01  0.6815E+02
  -1.504  0.2474E+01  0.6815E+02
  -1.504  0.2473E+01  0.6815E+02
  -1.504  0.2473E+01  0.6815E+02
  -1.504  0.2472E+01  0.6815E+02
  -1.504  0.2471E+01  0.6815E+02
  -1.504  0.2470E+01  0.6815E+02
  -1.504  0.2469E+01  0.6815E+02
  -1.504  0.2468E+01  0.6815E+02
  -1.503  0.2467E+01  0.6815E+02
  -1.503  0.2466E+01  0.6815E+02
  -1.503  0.2465E+01  0.6815E+02
  -1.503  0.2464E+01  0.6815E+02
  -1.503  0.2463E+01  0.6815E+02
  -1.503  0.2462E+01  0.6815E+02
  -1.503  0.2461E+01  0.6815E+02
  -1.503  0.2460E+01  0.6815E+02
  -1.503  0.2459E+01  0.6815E+02
  -1.503  0.2458E+01  0.6815E+02
  -1.502  0.2458E+01  0.6815E+02
  -1.502  0.2457E+01  0.6815E+02
  -1.502  0.2456E+01  0.6815E+02
  -1.502  0.2455E+01  0.6815E+02
  -1.502  0.2454E+01  0.6815E+02
  -1.502  0.2453E+01  0.6815E+02
  -1.502  0.2452E+01  0.6815E+02
  -1.502  0.2451E+01  0.6815E+02
  -1.502  0.2450E+01  0.6815E+02
  -1.502  0.2449E+01  0.6815E+02
  -1.501  0.2448E+01  0.6815E+02
  -1.501  0.2447E+01  0.6815E+02
  -1.501  0.2446E+01  0.6815E+02
  -1.501  0.2445E+01  0.6815E+02
  -1.501  0.2444E+01  0.6816E+02
  -1.501  0.2444E+01  0.6816E+02
  -1.501  0.2443E+01  0.6816E+02
  -1.501  0.2442E+01  0.6816E+02
  -1.501  0.2441E+01  0.6816E+02
  -1.501  0.2440E+01  0.6816E+02
  -1.500  0.2439E+01  0.6816E+02
  -1.500  0.2438E+01  0.6816E+02
  -1.500  0.2437E+01  0.6816E+02
  -1.500  0.2436E+01  0.6816E+02
  -1.500  0.2435E+01  0.6816E+02
  -1.500  0.2434E+01  0.6816E+02
  -1.500  0.2433E+01  0.6816E+02
  -1.500  0.2432E+01  0.6816E+02
  -1.500  0.2432E+01  0.6816E+02
  -1.500  0.2431E+01  0.6816E+02
  -1.499  0.2430E+01  0.6816E+02
  -1.499  0.2429E+01  0.6816E+02
  -1.499  0.2428E+01  0.6816E+02
  -1.499  0.2427E+01  0.6816E+02
  -1.499  0.2426E+01  0.6816E+02
  -1.499  0.2425E+01  0.6816E+02
  -1.499  0.2424E+01  0.6816E+02
  -1.499  0.2423E+01  0.6816E+02
  -1.499  0.2422E+01  0.6816E+02
  -1.498  0.2421E+01  0.6816E+02
  -1.498  0.2420E+01  0.6816E+02
  -1.498  0.2420E+01  0.6816E+02
  -1.498  0.2419E+01  0.6816E+02
  -1.498  0.2418E+01  0.6816E+02
  -1.498  0.2417E+01  0.6816E+02
  -1.498  0.2416E+01  0.6816E+02
  -1.498  0.2415E+01  0.6816E+02
  -1.498  0.2414E+01  0.6816E+02
  -1.498  0.2413E+01  0.6816E+02
  -1.498  0.2412E+01  0.6816E+02
  -1.497  0.2411E+01  0.6816E+02
  -1.497  0.2410E+01  0.6816E+02
  -1.497  0.2409E+01  0.6816E+02
  -1.497  0.2409E+01  0.6816E+02
  -1.497  0.2408E+01  0.6816E+02
  -1.497  0.2407E+01  0.6817E+02
  -1.497  0.2406E+01  0.6817E+02
  -1.497  0.2405E+01  0.6817E+02
  -1.497  0.2404E+01  0.6817E+02
  -1.497  0.2403E+01  0.6817E+02
  -1.496  0.2402E+01  0.6817E+02
  -1.496  0.2401E+01  0.6817E+02
  -1.496  0.2400E+01  0.6817E+02
  -1.496  0.2399E+01  0.6817E+02
  -1.496  0.2399E+01  0.6817E+02
  -1.496  0.2398E+01  0.6817E+02
  -1.496  0.2397E+01  0.6817E+02
  -1.496  0.2396E+01  0.6817E+02
  -1.496  0.2395E+01  0.6817E+02
  -1.496  0.2394E+01  0.6817E+02
  -1.495  0.2393E+01  0.6817E+02
  -1.495  0.2392E+01  0.6817E+02
  -1.495  0.2391E+01  0.6817E+02
  -1.495  0.2390E+01  0.6817E+02
  -1.495  0.2389E+01  0.6817E+02
  -1.495  0.2389E+01  0.6817E+02
  -1.495  0.2388E+01  0.6817E+02
  -1.495  0.2387E+01  0.6817E+02
  -1.495  0.2386E+01  0.6817E+02
  -1.494  0.2385E+01  0.6817E+02
  -1.494  0.2384E+01  0.6817E+02
  -1.494  0.2383E+01  0.6817E+02
  -1.494  0.2382E+01  0.6817E+02
  -1.494  0.2381E+01  0.6817E+02
  -1.494  0.2380E+01  0.6817E+02
  -1.494  0.2379E+01  0.6817E+02
  -1.494  0.2379E+01  0.6817E+02
  -1.494  0.2378E+01  0.6817E+02
  -1.494  0.2377E+01  0.6817E+02
  -1.494  0.2376E+01  0.6817E+02
  -1.493  0.2375E+01  0.6817E+02
  -1.493  0.2374E+01  0.6817E+02
  -1.493  0.2373E+01  0.6817E+02
  -1.493  0.2372E+01  0.6817E+02
  -1.493  0.2371E+01  0.6817E+02
  -1.493  0.2370E+01  0.6817E+02
  -1.493  0.2370E+01  0.6817E+02
  -1.493  0.2369E+01  0.6818E+02
  -1.493  0.2368E+01  0.6818E+02
  -1.492  0.2367E+01  0.6818E+02
  -1.492  0.2366E+01  0.6818E+02
  -1.492  0.2365E+01  0.6818E+02
  -1.492  0.2364E+01  0.6818E+02
  -1.492  0.2363E+01  0.6818E+02
  -1.492  0.2362E+01  0.6818E+02
  -1.492  0.2361E+01  0.6818E+02
  -1.492  0.2361E+01  0.6818E+02
  -1.492  0.2360E+01  0.6818E+02
  -1.492  0.2359E+01  0.6818E+02
  -1.492  0.2358E+01  0.6818E+02
  -1.491  0.2357E+01  0.6818E+02
  -1.491  0.2356E+01  0.6818E+02
  -1.491  0.2355E+01  0.6818E+02
  -1.491  0.2354E+01  0.6818E+02
  -1.491  0.2353E+01  0.6818E+02
  -1.491  0.2353E+01  0.6818E+02
  -1.491  0.2352E+01  0.6818E+02
  -1.491  0.2351E+01  0.6818E+02
  -1.491  0.2350E+01  0.6818E+02
  -1.491  0.2349E+01  0.6818E+02
  -1.490  0.2348E+01  0.6818E+02
  -1.490  0.2347E+01  0.6818E+02
  -1.490  0.2346E+01  0.6818E+02
  -1.490  0.2345E+01  0.6818E+02
  -1.490  0.2345E+01  0.6818E+02
  -1.490  0.2344E+01  0.6818E+02
  -1.490  0.2343E+01  0.6818E+02
  -1.490  0.2342E+01  0.6818E+02
  -1.490  0.2341E+01  0.6818E+02
  -1.490  0.2340E+01  0.6818E+02
  -1.489  0.2339E+01  0.6818E+02
  -1.489  0.2338E+01  0.6818E+02
  -1.489  0.2337E+01  0.6818E+02
  -1.489  0.2337E+01  0.6818E+02
  -1.489  0.2336E+01  0.6818E+02
  -1.489  0.2335E+01  0.6818E+02
  -1.489  0.2334E+01  0.6818E+02
  -1.489  0.2333E+01  0.6818E+02
  -1.489  0.2332E+01  0.6818E+02
  -1.488  0.2331E+01  0.6818E+02
  -1.488  0.2330E+01  0.6819E+02
  -1.488  0.2329E+01  0.6819E+02
  -1.488  0.2329E+01  0.6819E+02
  -1.488  0.2328E+01  0.6819E+02
  -1.488  0.2327E+01  0.6819E+02
  -1.488  0.2326E+01  0.6819E+02
  -1.488  0.2325E+01  0.6819E+02
  -1.488  0.2324E+01  0.6819E+02
  -1.488  0.2323E+01  0.6819E+02
  -1.488  0.2322E+01  0.6819E+02
  -1.487  0.2322E+01  0.6819E+02
  -1.487  0.2321E+01  0.6819E+02
  -1.487  0.2320E+01  0.6819E+02
  -1.487  0.2319E+01  0.6819E+02
  -1.487  0.2318E+01  0.6819E+02
  -1.487  0.2317E+01  0.6819E+02
  -1.487  0.2316E+01  0.6819E+02
  -1.487  0.2315E+01  0.6819E+02
  -1.487  0.2315E+01  0.6819E+02
  -1.487  0.2314E+01  0.6819E+02
  -1.486  0.2313E+01  0.6819E+02
  -1.486  0.2312E+01  0.6819E+02
  -1.486  0.2311E+01  0.6819E+02
  -1.486  0.2310E+01  0.6819E+02
  -1.486  0.2309E+01  0.6819E+02
  -1.486  0.2308E+01  0.6819E+02
  -1.486  0.2308E+01  0.6819E+02
  -1.486  0.2307E+01  0.6819E+02
  -1.486  0.2306E+01  0.6819E+02
  -1.486  0.2305E+01  0.6819E+02
  -1.485  0.2304E+01  0.6819E+02
  -1.485  0.2303E+01  0.6819E+02
  -1.485  0.2302E+01  0.6819E+02
  -1.485  0.2301E+01  0.6819E+02
  -1.485  0.2301E+01  0.6819E+02
  -1.485  0.2300E+01  0.6819E+02
  -1.485  0.2299E+01  0.6819E+02
  -1.485  0.2298E+01  0.6819E+02
  -1.485  0.2297E+01  0.6819E+02
  -1.485  0.2296E+01  0.6819E+02
  -1.484  0.2295E+01  0.6819E+02
  -1.484  0.2294E+01  0.6819E+02
  -1.484  0.2294E+01  0.6819E+02
  -1.484  0.2293E+01  0.6820E+02
  -1.484  0.2292E+01  0.6820E+02
  -1.484  0.2291E+01  0.6820E+02
  -1.484  0.2290E+01  0.6820E+02
  -1.484  0.2289E+01  0.6820E+02
  -1.484  0.2288E+01  0.6820E+02
  -1.484  0.2288E+01  0.6820E+02
  -1.483  0.2287E+01  0.6820E+02
  -1.483  0.2286E+01  0.6820E+02
  -1.483  0.2285E+01  0.6820E+02
  -1.483  0.2284E+01  0.6820E+02
  -1.483  0.2283E+01  0.6820E+02
  -1.483  0.2282E+01  0.6820E+02
  -1.483  0.2281E+01  0.6820E+02
  -1.483  0.2281E+01  0.6820E+02
  -1.483  0.2280E+01  0.6820E+02
  -1.482  0.2279E+01  0.6820E+02
  -1.482  0.2278E+01  0.6820E+02
  -1.482  0.2277E+01  0.6820E+02
  -1.482  0.2276E+01  0.6820E+02
  -1.482  0.2275E+01  0.6820E+02
  -1.482  0.2275E+01  0.6820E+02
  -1.482  0.2274E+01  0.6820E+02
  -1.482  0.2273E+01  0.6820E+02
  -1.482  0.2272E+01  0.6820E+02
  -1.482  0.2271E+01  0.6820E+02
  -1.482  0.2270E+01  0.6820E+02
  -1.481  0.2269E+01  0.6820E+02
  -1.481  0.2269E+01  0.6820E+02
  -1.481  0.2268E+01  0.6820E+02
  -1.481  0.2267E+01  0.6820E+02
  -1.481  0.2266E+01  0.6820E+02
  -1.481  0.2265E+01  0.6820E+02
  -1.481  0.2264E+01  0.6820E+02
  -1.481  0.2263E+01  0.6820E+02
  -1.481  0.2263E+01  0.6820E+02
  -1.481  0.2262E+01  0.6820E+02
  -1.480  0.2261E+01  0.6820E+02
  -1.480  0.2260E+01  0.6820E+02
  -1.480  0.2259E+01  0.6820E+02
  -1.480  0.2258E+01  0.6820E+02
  -1.480  0.2257E+01  0.6820E+02
  -1.480  0.2257E+01  0.6820E+02
  -1.480  0.2256E+01  0.6820E+02
  -1.480  0.2255E+01  0.6821E+02
  -1.480  0.2254E+01  0.6821E+02
  -1.480  0.2253E+01  0.6821E+02
  -1.479  0.2252E+01  0.6821E+02
  -1.479  0.2251E+01  0.6821E+02
  -1.479  0.2251E+01  0.6821E+02
  -1.479  0.2250E+01  0.6821E+02
  -1.479  0.2249E+01  0.6821E+02
  -1.479  0.2248E+01  0.6821E+02
  -1.479  0.2247E+01  0.6821E+02
  -1.479  0.2246E+01  0.6821E+02
  -1.479  0.2245E+01  0.6821E+02
  -1.479  0.2245E+01  0.6821E+02
  -1.478  0.2244E+01  0.6821E+02
  -1.478  0.2243E+01  0.6821E+02
  -1.478  0.2242E+01  0.6821E+02
  -1.478  0.2241E+01  0.6821E+02
  -1.478  0.2240E+01  0.6821E+02
  -1.478  0.2240E+01  0.6821E+02
  -1.478  0.2239E+01  0.6821E+02
  -1.478  0.2238E+01  0.6821E+02
  -1.478  0.2237E+01  0.6821E+02
  -1.478  0.2236E+01  0.6821E+02
  -1.477  0.2235E+01  0.6821E+02
  -1.477  0.2234E+01  0.6821E+02
  -1.477  0.2234E+01  0.6821E+02
  -1.477  0.2233E+01  0.6821E+02
  -1.477  0.2232E+01  0.6821E+02
  -1.477  0.2231E+01  0.6821E+02
  -1.477  0.2230E+01  0.6821E+02
  -1.477  0.2229E+01  0.6821E+02
  -1.477  0.2229E+01  0.6821E+02
  -1.476  0.2228E+01  0.6821E+02
  -1.476  0.2227E+01  0.6821E+02
  -1.476  0.2226E+01  0.6821E+02
  -1.476  0.2225E+01  0.6821E+02
  -1.476  0.2224E+01  0.6821E+02
  -1.476  0.2223E+01  0.6821E+02
  -1.476  0.2223E+01  0.6821E+02
  -1.476  0.2222E+01  0.6821E+02
  -1.476  0.2221E+01  0.6821E+02
  -1.476  0.2220E+01  0.6821E+02
  -1.476  0.2219E+01  0.6821E+02
  -1.475  0.2218E+01  0.6821E+02
  -1.475  0.2218E+01  0.6821E+02
  -1.475  0.2217E+01  0.6822E+02
  -1.475  0.2216E+01  0.6822E+02
  -1.475  0.2215E+01  0.6822E+02
  -1.475  0.2214E+01  0.6822E+02
  -1.475  0.2213E+01  0.6822E+02
  -1.475  0.2213E+01  0.6822E+02
  -1.475  0.2212E+01  0.6822E+02
  -1.475  0.2211E+01  0.6822E+02
  -1.474  0.2210E+01  0.6822E+02
  -1.474  0.2209E+01  0.6822E+02
  -1.474  0.2208E+01  0.6822E+02
  -1.474  0.2208E+01  0.6822E+02
  -1.474  0.2207E+01  0.6822E+02
  -1.474  0.2206E+01  0.6822E+02
  -1.474  0.2205E+01  0.6822E+02
  -1.474  0.2204E+01  0.6822E+02
  -1.474  0.2203E+01  0.6822E+02
  -1.474  0.2203E+01  0.6822E+02
  -1.473  0.2202E+01  0.6822E+02
  -1.473  0.2201E+01  0.6822E+02
  -1.473  0.2200E+01  0.6822E+02
  -1.473  0.2199E+01  0.6822E+02
  -1.473  0.2198E+01  0.6822E+02
  -1.473  0.2198E+01  0.6822E+02
  -1.473  0.2197E+01  0.6822E+02
  -1.473  0.2196E+01  0.6822E+02
  -1.473  0.2195E+01  0.6822E+02
  -1.472  0.2194E+01  0.6822E+02
  -1.472  0.2193E+01  0.6822E+02
  -1.472  0.2193E+01  0.6822E+02
  -1.472  0.2192E+01  0.6822E+02
  -1.472  0.2191E+01  0.6822E+02
  -1.472  0.2190E+01  0.6822E+02
  -1.472  0.2189E+01  0.6822E+02
  -1.472  0.2188E+01  0.6822E+02
  -1.472  0.2188E+01  0.6822E+02
  -1.472  0.2187E+01  0.6822E+02
  -1.472  0.2186E+01  0.6822E+02
  -1.471  0.2185E+01  0.6822E+02
  -1.471  0.2184E+01  0.6822E+02
  -1.471  0.2183E+01  0.6822E+02
  -1.471  0.2183E+01  0.6822E+02
  -1.471  0.2182E+01  0.6822E+02
  -1.471  0.2181E+01  0.6822E+02
  -1.471  0.2180E+01  0.6822E+02
  -1.471  0.2179E+01  0.6823E+02
  -1.471  0.2178E+01  0.6823E+02
  -1.470  0.2178E+01  0.6823E+02
  -1.470  0.2177E+01  0.6823E+02
  -1.470  0.2176E+01  0.6823E+02
  -1.470  0.2175E+01  0.6823E+02
  -1.470  0.2174E+01  0.6823E+02
  -1.470  0.2173E+01  0.6823E+02
  -1.470  0.2173E+01  0.6823E+02
  -1.470  0.2172E+01  0.6823E+02
  -1.470  0.2171E+01  0.6823E+02
  -1.470  0.2170E+01  0.6823E+02
  -1.470  0.2169E+01  0.6823E+02
  -1.469  0.2169E+01  0.6823E+02
  -1.469  0.2168E+01  0.6823E+02
  -1.469  0.2167E+01  0.6823E+02
  -1.469  0.2166E+01  0.6823E+02
  -1.469  0.2165E+01  0.6823E+02
  -1.469  0.2164E+01  0.6823E+02
  -1.469  0.2164E+01  0.6823E+02
  -1.469  0.2163E+01  0.6823E+02
  -1.469  0.2162E+01  0.6823E+02
  -1.469  0.2161E+01  0.6823E+02
  -1.468  0.2160E+01  0.6823E+02
  -1.468  0.2160E+01  0.6823E+02
  -1.468  0.2159E+01  0.6823E+02
  -1.468  0.2158E+01  0.6823E+02
  -1.468  0.2157E+01  0.6823E+02
  -1.468  0.2156E+01  0.6823E+02
  -1.468  0.2155E+01  0.6823E+02
  -1.468  0.2155E+01  0.6823E+02
  -1.468  0.2154E+01  0.6823E+02
  -1.468  0.2153E+01  0.6823E+02
  -1.467  0.2152E+01  0.6823E+02
  -1.467  0.2151E+01  0.6823E+02
  -1.467  0.2151E+01  0.6823E+02
  -1.467  0.2150E+01  0.6823E+02
  -1.467  0.2149E+01  0.6823E+02
  -1.467  0.2148E+01  0.6823E+02
  -1.467  0.2147E+01  0.6823E+02
  -1.467  0.2146E+01  0.6823E+02
  -1.467  0.2146E+01  0.6823E+02
  -1.466  0.2145E+01  0.6823E+02
  -1.466  0.2144E+01  0.6823E+02
  -1.466  0.2143E+01  0.6823E+02
  -1.466  0.2142E+01  0.6823E+02
  -1.466  0.2142E+01  0.6824E+02
  -1.466  0.2141E+01  0.6824E+02
  -1.466  0.2140E+01  0.6824E+02
  -1.466  0.2139E+01  0.6824E+02
  -1.466  0.2138E+01  0.6824E+02
  -1.466  0.2138E+01  0.6824E+02
  -1.466  0.2137E+01  0.6824E+02
  -1.465  0.2136E+01  0.6824E+02
  -1.465  0.2135E+01  0.6824E+02
  -1.465  0.2134E+01  0.6824E+02
  -1.465  0.2133E+01  0.6824E+02
  -1.465  0.2133E+01  0.6824E+02
  -1.465  0.2132E+01  0.6824E+02
  -1.465  0.2131E+01  0.6824E+02
  -1.465  0.2130E+01  0.6824E+02
  -1.465  0.2129E+01  0.6824E+02
  -1.465  0.2129E+01  0.6824E+02
  -1.464  0.2128E+01  0.6824E+02
  -1.464  0.2127E+01  0.6824E+02
  -1.464  0.2126E+01  0.6824E+02
  -1.464  0.2125E+01  0.6824E+02
  -1.464  0.2125E+01  0.6824E+02
  -1.464  0.2124E+01  0.6824E+02
  -1.464  0.2123E+01  0.6824E+02
  -1.464  0.2122E+01  0.6824E+02
  -1.464  0.2121E+01  0.6824E+02
  -1.464  0.2121E+01  0.6824E+02
  -1.463  0.2120E+01  0.6824E+02
  -1.463  0.2119E+01  0.6824E+02
  -1.463  0.2118E+01  0.6824E+02
  -1.463  0.2117E+01  0.6824E+02
  -1.463  0.2117E+01  0.6824E+02
  -1.463  0.2116E+01  0.6824E+02
  -1.463  0.2115E+01  0.6824E+02
  -1.463  0.2114E+01  0.6824E+02
  -1.463  0.2113E+01  0.6824E+02
  -1.463  0.2113E+01  0.6824E+02
  -1.462  0.2112E+01  0.6824E+02
  -1.462  0.2111E+01  0.6824E+02
  -1.462  0.2110E+01  0.6824E+02
  -1.462  0.2109E+01  0.6824E+02
  -1.462  0.2108E+01  0.6824E+02
  -1.462  0.2108E+01  0.6824E+02
  -1.462  0.2107E+01  0.6824E+02
  -1.462  0.2106E+01  0.6824E+02
  -1.462  0.2105E+01  0.6824E+02
  -1.462  0.2104E+01  0.6824E+02
  -1.461  0.2104E+01  0.6825E+02
  -1.461  0.2103E+01  0.6825E+02
  -1.461  0.2102E+01  0.6825E+02
  -1.461  0.2101E+01  0.6825E+02
  -1.461  0.2101E+01  0.6825E+02
  -1.461  0.2100E+01  0.6825E+02
  -1.461  0.2099E+01  0.6825E+02
  -1.461  0.2098E+01  0.6825E+02
  -1.461  0.2097E+01  0.6825E+02
  -1.460  0.2097E+01  0.6825E+02
  -1.460  0.2096E+01  0.6825E+02
  -1.460  0.2095E+01  0.6825E+02
  -1.460  0.2094E+01  0.6825E+02
  -1.460  0.2093E+01  0.6825E+02
  -1.460  0.2093E+01  0.6825E+02
  -1.460  0.2092E+01  0.6825E+02
  -1.460  0.2091E+01  0.6825E+02
  -1.460  0.2090E+01  0.6825E+02
  -1.460  0.2089E+01  0.6825E+02
  -1.460  0.2089E+01  0.6825E+02
  -1.459  0.2088E+01  0.6825E+02
  -1.459  0.2087E+01  0.6825E+02
  -1.459  0.2086E+01  0.6825E+02
  -1.459  0.2085E+01  0.6825E+02
  -1.459  0.2085E+01  0.6825E+02
  -1.459  0.2084E+01  0.6825E+02
  -1.459  0.2083E+01  0.6825E+02
  -1.459  0.2082E+01  0.6825E+02
  -1.459  0.2081E+01  0.6825E+02
  -1.459  0.2081E+01  0.6825E+02
  -1.458  0.2080E+01  0.6825E+02
  -1.458  0.2079E+01  0.6825E+02
  -1.458  0.2078E+01  0.6825E+02
  -1.458  0.2077E+01  0.6825E+02
  -1.458  0.2077E+01  0.6825E+02
  -1.458  0.2076E+01  0.6825E+02
  -1.458  0.2075E+01  0.6825E+02
  -1.458  0.2074E+01  0.6825E+02
  -1.458  0.2074E+01  0.6825E+02
  -1.458  0.2073E+01  0.6825E+02
  -1.457  0.2072E+01  0.6825E+02
  -1.457  0.2071E+01  0.6825E+02
  -1.457  0.2070E+01  0.6825E+02
  -1.457  0.2070E+01  0.6825E+02
  -1.457  0.2069E+01  0.6825E+02
  -1.457  0.2068E+01  0.6825E+02
  -1.457  0.2067E+01  0.6825E+02
  -1.457  0.2066E+01  0.6825E+02
  -1.457  0.2066E+01  0.6826E+02
  -1.457  0.2065E+01  0.6826E+02
  -1.456  0.2064E+01  0.6826E+02
  -1.456  0.2063E+01  0.6826E+02
  -1.456  0.2063E+01  0.6826E+02
  -1.456  0.2062E+01  0.6826E+02
  -1.456  0.2061E+01  0.6826E+02
  -1.456  0.2060E+01  0.6826E+02
  -1.456  0.2059E+01  0.6826E+02
  -1.456  0.2059E+01  0.6826E+02
  -1.456  0.2058E+01  0.6826E+02
  -1.456  0.2057E+01  0.6826E+02
  -1.455  0.2056E+01  0.6826E+02
  -1.455  0.2055E+01  0.6826E+02
  -1.455  0.2055E+01  0.6826E+02
  -1.455  0.2054E+01  0.6826E+02
  -1.455  0.2053E+01  0.6826E+02
  -1.455  0.2052E+01  0.6826E+02
  -1.455  0.2052E+01  0.6826E+02
  -1.455  0.2051E+01  0.6826E+02
  -1.455  0.2050E+01  0.6826E+02
  -1.454  0.2049E+01  0.6826E+02
  -1.454  0.2048E+01  0.6826E+02
  -1.454  0.2048E+01  0.6826E+02
  -1.454  0.2047E+01  0.6826E+02
  -1.454  0.2046E+01  0.6826E+02
  -1.454  0.2045E+01  0.6826E+02
  -1.454  0.2045E+01  0.6826E+02
  -1.454  0.2044E+01  0.6826E+02
  -1.454  0.2043E+01  0.6826E+02
  -1.454  0.2042E+01  0.6826E+02
  -1.454  0.2041E+01  0.6826E+02
  -1.453  0.2041E+01  0.6826E+02
  -1.453  0.2040E+01  0.6826E+02
  -1.453  0.2039E+01  0.6826E+02
  -1.453  0.2038E+01  0.6826E+02
  -1.453  0.2038E+01  0.6826E+02
  -1.453  0.2037E+01  0.6826E+02
  -1.453  0.2036E+01  0.6826E+02
  -1.453  0.2035E+01  0.6826E+02
  -1.453  0.2034E+01  0.6826E+02
  -1.453  0.2034E+01  0.6826E+02
  -1.452  0.2033E+01  0.6826E+02
  -1.452  0.2032E+01  0.6826E+02
  -1.452  0.2031E+01  0.6826E+02
  -1.452  0.2031E+01  0.6826E+02
  -1.452  0.2030E+01  0.6826E+02
  -1.452  0.2029E+01  0.6826E+02
  -1.452  0.2028E+01  0.6826E+02
  -1.452  0.2027E+01  0.6827E+02
  -1.452  0.2027E+01  0.6827E+02
  -1.452  0.2026E+01  0.6827E+02
  -1.451  0.2025E+01  0.6827E+02
  -1.451  0.2024E+01  0.6827E+02
  -1.451  0.2024E+01  0.6827E+02
  -1.451  0.2023E+01  0.6827E+02
  -1.451  0.2022E+01  0.6827E+02
  -1.451  0.2021E+01  0.6827E+02
  -1.451  0.2021E+01  0.6827E+02
  -1.451  0.2020E+01  0.6827E+02
  -1.451  0.2019E+01  0.6827E+02
  -1.451  0.2018E+01  0.6827E+02
  -1.450  0.2017E+01  0.6827E+02
  -1.450  0.2017E+01  0.6827E+02
  -1.450  0.2016E+01  0.6827E+02
  -1.450  0.2015E+01  0.6827E+02
  -1.450  0.2014E+01  0.6827E+02
  -1.450  0.2014E+01  0.6827E+02
  -1.450  0.2013E+01  0.6827E+02
  -1.450  0.2012E+01  0.6827E+02
  -1.450  0.2011E+01  0.6827E+02
  -1.450  0.2011E+01  0.6827E+02
  -1.449  0.2010E+01  0.6827E+02
  -1.449  0.2009E+01  0.6827E+02
  -1.449  0.2008E+01  0.6827E+02
  -1.449  0.2007E+01  0.6827E+02
  -1.449  0.2007E+01  0.6827E+02
  -1.449  0.2006E+01  0.6827E+02
  -1.449  0.2005E+01  0.6827E+02
  -1.449  0.2004E+01  0.6827E+02
  -1.449  0.2004E+01  0.6827E+02
  -1.449  0.2003E+01  0.6827E+02
  -1.448  0.2002E+01  0.6827E+02
  -1.448  0.2001E+01  0.6827E+02
  -1.448  0.2001E+01  0.6827E+02
  -1.448  0.2000E+01  0.6827E+02
  -1.448  0.1999E+01  0.6827E+02
  -1.448  0.1998E+01  0.6827E+02
  -1.448  0.1998E+01  0.6827E+02
  -1.448  0.1997E+01  0.6827E+02
  -1.448  0.1996E+01  0.6827E+02
  -1.448  0.1995E+01  0.6827E+02
  -1.447  0.1995E+01  0.6827E+02
  -1.447  0.1994E+01  0.6827E+02
  -1.447  0.1993E+01  0.6827E+02
  -1.447  0.1992E+01  0.6827E+02
  -1.447  0.1991E+01  0.6827E+02
  -1.447  0.1991E+01  0.6827E+02
  -1.447  0.1990E+01  0.6827E+02
  -1.447  0.1989E+01  0.6828E+02
  -1.447  0.1988E+01  0.6828E+02
  -1.447  0.1988E+01  0.6828E+02
  -1.446  0.1987E+01  0.6828E+02
  -1.446  0.1986E+01  0.6828E+02
  -1.446  0.1985E+01  0.6828E+02
  -1.446  0.1985E+01  0.6828E+02
  -1.446  0.1984E+01  0.6828E+02
  -1.446  0.1983E+01  0.6828E+02
  -1.446  0.1982E+01  0.6828E+02
  -1.446  0.1982E+01  0.6828E+02
  -1.446  0.1981E+01  0.6828E+02
  -1.446  0.1980E+01  0.6828E+02
  -1.445  0.1979E+01  0.6828E+02
  -1.445  0.1979E+01  0.6828E+02
  -1.445  0.1978E+01  0.6828E+02
  -1.445  0.1977E+01  0.6828E+02
  -1.445  0.1976E+01  0.6828E+02
  -1.445  0.1976E+01  0.6828E+02
  -1.445  0.1975E+01  0.6828E+02
  -1.445  0.1974E+01  0.6828E+02
  -1.445  0.1973E+01  0.6828E+02
  -1.444  0.1973E+01  0.6828E+02
  -1.444  0.1972E+01  0.6828E+02
  -1.444  0.1971E+01  0.6828E+02
  -1.444  0.1970E+01  0.6828E+02
  -1.444  0.1970E+01  0.6828E+02
  -1.444  0.1969E+01  0.6828E+02
  -1.444  0.1968E+01  0.6828E+02
  -1.444  0.1967E+01  0.6828E+02
  -1.444  0.1967E+01  0.6828E+02
  -1.444  0.1966E+01  0.6828E+02
  -1.444  0.1965E+01  0.6828E+02
  -1.443  0.1964E+01  0.6828E+02
  -1.443  0.1964E+01  0.6828E+02
  -1.443  0.1963E+01  0.6828E+02
  -1.443  0.1962E+01  0.6828E+02
  -1.443  0.1961E+01  0.6828E+02
  -1.443  0.1961E+01  0.6828E+02
  -1.443  0.1960E+01  0.6828E+02
  -1.443  0.1959E+01  0.6828E+02
  -1.443  0.1958E+01  0.6828E+02
  -1.443  0.1958E+01  0.6828E+02
  -1.442  0.1957E+01  0.6828E+02
  -1.442  0.1956E+01  0.6828E+02
  -1.442  0.1955E+01  0.6828E+02
  -1.442  0.1955E+01  0.6828E+02
  -1.442  0.1954E+01  0.6828E+02
  -1.442  0.1953E+01  0.6828E+02
  -1.442  0.1952E+01  0.6828E+02
  -1.442  0.1952E+01  0.6828E+02
  -1.442  0.1951E+01  0.6829E+02
  -1.442  0.1950E+01  0.6829E+02
  -1.441  0.1949E+01  0.6829E+02
  -1.441  0.1949E+01  0.6829E+02
  -1.441  0.1948E+01  0.6829E+02
  -1.441  0.1947E+01  0.6829E+02
  -1.441  0.1946E+01  0.6829E+02
  -1.441  0.1946E+01  0.6829E+02
  -1.441  0.1945E+01  0.6829E+02
  -1.441  0.1944E+01  0.6829E+02
  -1.441  0.1943E+01  0.6829E+02
  -1.441  0.1943E+01  0.6829E+02
  -1.440  0.1942E+01  0.6829E+02
  -1.440  0.1941E+01  0.6829E+02
  -1.440  0.1940E+01  0.6829E+02
  -1.440  0.1940E+01  0.6829E+02
  -1.440  0.1939E+01  0.6829E+02
  -1.440  0.1938E+01  0.6829E+02
  -1.440  0.1937E+01  0.6829E+02
  -1.440  0.1937E+01  0.6829E+02
  -1.440  0.1936E+01  0.6829E+02
  -1.440  0.1935E+01  0.6829E+02
  -1.439  0.1934E+01  0.6829E+02
  -1.439  0.1934E+01  0.6829E+02
  -1.439  0.1933E+01  0.6829E+02
  -1.439  0.1932E+01  0.6829E+02
  -1.439  0.1931E+01  0.6829E+02
  -1.439  0.1931E+01  0.6829E+02
  -1.439  0.1930E+01  0.6829E+02
  -1.439  0.1929E+01  0.6829E+02
  -1.439  0.1929E+01  0.6829E+02
  -1.438  0.1928E+01  0.6829E+02
  -1.438  0.1927E+01  0.6829E+02
  -1.438  0.1926E+01  0.6829E+02
  -1.438  0.1926E+01  0.6829E+02
  -1.438  0.1925E+01  0.6829E+02
  -1.438  0.1924E+01  0.6829E+02
  -1.438  0.1923E+01  0.6829E+02
  -1.438  0.1923E+01  0.6829E+02
  -1.438  0.1922E+01  0.6829E+02
  -1.438  0.1921E+01  0.6829E+02
  -1.438  0.1920E+01  0.6829E+02
  -1.437  0.1920E+01  0.6829E+02
  -1.437  0.1919E+01  0.6829E+02
  -1.437  0.1918E+01  0.6829E+02
  -1.437  0.1917E+01  0.6829E+02
  -1.437  0.1917E+01  0.6829E+02
  -1.437  0.1916E+01  0.6829E+02
  -1.437  0.1915E+01  0.6829E+02
  -1.437  0.1915E+01  0.6829E+02
  -1.437  0.1914E+01  0.6829E+02
  -1.437  0.1913E+01  0.6829E+02
  -1.436  0.1912E+01  0.6830E+02
  -1.436  0.1912E+01  0.6830E+02
  -1.436  0.1911E+01  0.6830E+02
  -1.436  0.1910E+01  0.6830E+02
  -1.436  0.1909E+01  0.6830E+02
  -1.436  0.1909E+01  0.6830E+02
  -1.436  0.1908E+01  0.6830E+02
  -1.436  0.1907E+01  0.6830E+02
  -1.436  0.1907E+01  0.6830E+02
  -1.435  0.1906E+01  0.6830E+02
  -1.435  0.1905E+01  0.6830E+02
  -1.435  0.1904E+01  0.6830E+02
  -1.435  0.1904E+01  0.6830E+02
  -1.435  0.1903E+01  0.6830E+02
  -1.435  0.1902E+01  0.6830E+02
  -1.435  0.1901E+01  0.6830E+02
  -1.435  0.1901E+01  0.6830E+02
  -1.435  0.1900E+01  0.6830E+02
  -1.435  0.1899E+01  0.6830E+02
  -1.435  0.1898E+01  0.6830E+02
  -1.434  0.1898E+01  0.6830E+02
  -1.434  0.1897E+01  0.6830E+02
  -1.434  0.1896E+01  0.6830E+02
  -1.434  0.1896E+01  0.6830E+02
  -1.434  0.1895E+01  0.6830E+02
  -1.434  0.1894E+01  0.6830E+02
  -1.434  0.1893E+01  0.6830E+02
  -1.434  0.1893E+01  0.6830E+02
  -1.434  0.1892E+01  0.6830E+02
  -1.433  0.1891E+01  0.6830E+02
  -1.433  0.1890E+01  0.6830E+02
  -1.433  0.1890E+01  0.6830E+02
  -1.433  0.1889E+01  0.6830E+02
  -1.433  0.1888E+01  0.6830E+02
  -1.433  0.1888E+01  0.6830E+02
  -1.433  0.1887E+01  0.6830E+02
  -1.433  0.1886E+01  0.6830E+02
  -1.433  0.1885E+01  0.6830E+02
  -1.433  0.1885E+01  0.6830E+02
  -1.433  0.1884E+01  0.6830E+02
  -1.432  0.1883E+01  0.6830E+02
  -1.432  0.1883E+01  0.6830E+02
  -1.432  0.1882E+01  0.6830E+02
  -1.432  0.1881E+01  0.6830E+02
  -1.432  0.1880E+01  0.6830E+02
  -1.432  0.1880E+01  0.6830E+02
  -1.432  0.1879E+01  0.6830E+02
  -1.432  0.1878E+01  0.6830E+02
  -1.432  0.1877E+01  0.6830E+02
  -1.431  0.1877E+01  0.6830E+02
  -1.431  0.1876E+01  0.6830E+02
  -1.431  0.1875E+01  0.6830E+02
  -1.431  0.1875E+01  0.6831E+02
  -1.431  0.1874E+01  0.6831E+02
  -1.431  0.1873E+01  0.6831E+02
  -1.431  0.1872E+01  0.6831E+02
  -1.431  0.1872E+01  0.6831E+02
  -1.431  0.1871E+01  0.6831E+02
  -1.431  0.1870E+01  0.6831E+02
  -1.431  0.1870E+01  0.6831E+02
  -1.430  0.1869E+01  0.6831E+02
  -1.430  0.1868E+01  0.6831E+02
  -1.430  0.1867E+01  0.6831E+02
  -1.430  0.1867E+01  0.6831E+02
  -1.430  0.1866E+01  0.6831E+02
  -1.430  0.1865E+01  0.6831E+02
  -1.430  0.1865E+01  0.6831E+02
  -1.430  0.1864E+01  0.6831E+02
  -1.430  0.1863E+01  0.6831E+02
  -1.429  0.1862E+01  0.6831E+02
  -1.429  0.1862E+01  0.6831E+02
  -1.429  0.1861E+01  0.6831E+02
  -1.429  0.1860E+01  0.6831E+02
  -1.429  0.1860E+01  0.6831E+02
  -1.429  0.1859E+01  0.6831E+02
  -1.429  0.1858E+01  0.6831E+02
  -1.429  0.1857E+01  0.6831E+02
  -1.429  0.1857E+01  0.6831E+02
  -1.429  0.1856E+01  0.6831E+02
  -1.429  0.1855E+01  0.6831E+02
  -1.428  0.1855E+01  0.6831E+02
  -1.428  0.1854E+01  0.6831E+02
  -1.428  0.1853E+01  0.6831E+02
  -1.428  0.1852E+01  0.6831E+02
  -1.428  0.1852E+01  0.6831E+02
  -1.428  0.1851E+01  0.6831E+02
  -1.428  0.1850E+01  0.6831E+02
  -1.428  0.1850E+01  0.6831E+02
  -1.428  0.1849E+01  0.6831E+02
  -1.427  0.1848E+01  0.6831E+02
  -1.427  0.1847E+01  0.6831E+02
  -1.427  0.1847E+01  0.6831E+02
  -1.427  0.1846E+01  0.6831E+02
  -1.427  0.1845E+01  0.6831E+02
  -1.427  0.1845E+01  0.6831E+02
  -1.427  0.1844E+01  0.6831E+02
  -1.427  0.1843E+01  0.6831E+02
  -1.427  0.1842E+01  0.6831E+02
  -1.427  0.1842E+01  0.6831E+02
  -1.427  0.1841E+01  0.6831E+02
  -1.426  0.1840E+01  0.6831E+02
  -1.426  0.1840E+01  0.6831E+02
  -1.426  0.1839E+01  0.6831E+02
  -1.426  0.1838E+01  0.6831E+02
  -1.426  0.1838E+01  0.6831E+02
  -1.426  0.1837E+01  0.6831E+02
  -1.426  0.1836E+01  0.6832E+02
  -1.426  0.1835E+01  0.6832E+02
  -1.426  0.1835E+01  0.6832E+02
  -1.425  0.1834E+01  0.6832E+02
  -1.425  0.1833E+01  0.6832E+02
  -1.425  0.1833E+01  0.6832E+02
  -1.425  0.1832E+01  0.6832E+02
  -1.425  0.1831E+01  0.6832E+02
  -1.425  0.1830E+01  0.6832E+02
  -1.425  0.1830E+01  0.6832E+02
  -1.425  0.1829E+01  0.6832E+02
  -1.425  0.1828E+01  0.6832E+02
  -1.425  0.1828E+01  0.6832E+02
  -1.425  0.1827E+01  0.6832E+02
  -1.424  0.1826E+01  0.6832E+02
  -1.424  0.1826E+01  0.6832E+02
  -1.424  0.1825E+01  0.6832E+02
  -1.424  0.1824E+01  0.6832E+02
  -1.424  0.1823E+01  0.6832E+02
  -1.424  0.1823E+01  0.6832E+02
  -1.424  0.1822E+01  0.6832E+02
  -1.424  0.1821E+01  0.6832E+02
  -1.424  0.1821E+01  0.6832E+02
  -1.423  0.1820E+01  0.6832E+02
  -1.423  0.1819E+01  0.6832E+02
  -1.423  0.1819E+01  0.6832E+02
  -1.423  0.1818E+01  0.6832E+02
  -1.423  0.1817E+01  0.6832E+02
  -1.423  0.1816E+01  0.6832E+02
  -1.423  0.1816E+01  0.6832E+02
  -1.423  0.1815E+01  0.6832E+02
  -1.423  0.1814E+01  0.6832E+02
  -1.423  0.1814E+01  0.6832E+02
  -1.422  0.1813E+01  0.6832E+02
  -1.422  0.1812E+01  0.6832E+02
  -1.422  0.1812E+01  0.6832E+02
  -1.422  0.1811E+01  0.6832E+02
  -1.422  0.1810E+01  0.6832E+02
  -1.422  0.1809E+01  0.6832E+02
  -1.422  0.1809E+01  0.6832E+02
  -1.422  0.1808E+01  0.6832E+02
  -1.422  0.1807E+01  0.6832E+02
  -1.422  0.1807E+01  0.6832E+02
  -1.422  0.1806E+01  0.6832E+02
  -1.421  0.1805E+01  0.6832E+02
  -1.421  0.1805E+01  0.6832E+02
  -1.421  0.1804E+01  0.6832E+02
  -1.421  0.1803E+01  0.6832E+02
  -1.421  0.1803E+01  0.6832E+02
  -1.421  0.1802E+01  0.6832E+02
  -1.421  0.1801E+01  0.6832E+02
  -1.421  0.1800E+01  0.6832E+02
  -1.421  0.1800E+01  0.6832E+02
  -1.421  0.1799E+01  0.6832E+02
  -1.420  0.1798E+01  0.6832E+02
  -1.420  0.1798E+01  0.6833E+02
  -1.420  0.1797E+01  0.6833E+02
  -1.420  0.1796E+01  0.6833E+02
  -1.420  0.1796E+01  0.6833E+02
  -1.420  0.1795E+01  0.6833E+02
  -1.420  0.1794E+01  0.6833E+02
  -1.420  0.1794E+01  0.6833E+02
  -1.420  0.1793E+01  0.6833E+02
  -1.419  0.1792E+01  0.6833E+02
  -1.419  0.1791E+01  0.6833E+02
  -1.419  0.1791E+01  0.6833E+02
  -1.419  0.1790E+01  0.6833E+02
  -1.419  0.1789E+01  0.6833E+02
  -1.419  0.1789E+01  0.6833E+02
  -1.419  0.1788E+01  0.6833E+02
  -1.419  0.1787E+01  0.6833E+02
  -1.419  0.1787E+01  0.6833E+02
  -1.419  0.1786E+01  0.6833E+02
  -1.419  0.1785E+01  0.6833E+02
  -1.418  0.1785E+01  0.6833E+02
  -1.418  0.1784E+01  0.6833E+02
  -1.418  0.1783E+01  0.6833E+02
  -1.418  0.1783E+01  0.6833E+02
  -1.418  0.1782E+01  0.6833E+02
  -1.418  0.1781E+01  0.6833E+02
  -1.418  0.1780E+01  0.6833E+02
  -1.418  0.1780E+01  0.6833E+02
  -1.418  0.1779E+01  0.6833E+02
  -1.417  0.1778E+01  0.6833E+02
  -1.417  0.1778E+01  0.6833E+02
  -1.417  0.1777E+01  0.6833E+02
  -1.417  0.1776E+01  0.6833E+02
  -1.417  0.1776E+01  0.6833E+02
  -1.417  0.1775E+01  0.6833E+02
  -1.417  0.1774E+01  0.6833E+02
  -1.417  0.1774E+01  0.6833E+02
  -1.417  0.1773E+01  0.6833E+02
  -1.417  0.1772E+01  0.6833E+02
  -1.416  0.1772E+01  0.6833E+02
  -1.416  0.1771E+01  0.6833E+02
  -1.416  0.1770E+01  0.6833E+02
  -1.416  0.1770E+01  0.6833E+02
  -1.416  0.1769E+01  0.6833E+02
  -1.416  0.1768E+01  0.6833E+02
  -1.416  0.1768E+01  0.6833E+02
  -1.416  0.1767E+01  0.6833E+02
  -1.416  0.1766E+01  0.6833E+02
  -1.416  0.1765E+01  0.6833E+02
  -1.416  0.1765E+01  0.6833E+02
  -1.415  0.1764E+01  0.6833E+02
  -1.415  0.1763E+01  0.6833E+02
  -1.415  0.1763E+01  0.6833E+02
  -1.415  0.1762E+01  0.6833E+02
  -1.415  0.1761E+01  0.6833E+02
  -1.415  0.1761E+01  0.6833E+02
  -1.415  0.1760E+01  0.6833E+02
  -1.415  0.1759E+01  0.6833E+02
  -1.415  0.1759E+01  0.6834E+02
  -1.415  0.1758E+01  0.6834E+02
  -1.414  0.1757E+01  0.6834E+02
  -1.414  0.1757E+01  0.6834E+02
  -1.414  0.1756E+01  0.6834E+02
  -1.414  0.1755E+01  0.6834E+02
  -1.414  0.1755E+01  0.6834E+02
  -1.414  0.1754E+01  0.6834E+02
  -1.414  0.1753E+01  0.6834E+02
  -1.414  0.1753E+01  0.6834E+02
  -1.414  0.1752E+01  0.6834E+02
  -1.413  0.1751E+01  0.6834E+02
  -1.413  0.1751E+01  0.6834E+02
  -1.413  0.1750E+01  0.6834E+02
  -1.413  0.1749E+01  0.6834E+02
  -1.413  0.1749E+01  0.6834E+02
  -1.413  0.1748E+01  0.6834E+02
  -1.413  0.1747E+01  0.6834E+02
  -1.413  0.1747E+01  0.6834E+02
  -1.413  0.1746E+01  0.6834E+02
  -1.413  0.1745E+01  0.6834E+02
  -1.413  0.1745E+01  0.6834E+02
  -1.412  0.1744E+01  0.6834E+02
  -1.412  0.1743E+01  0.6834E+02
  -1.412  0.1743E+01  0.6834E+02
  -1.412  0.1742E+01  0.6834E+02
  -1.412  0.1741E+01  0.6834E+02
  -1.412  0.1740E+01  0.6834E+02
  -1.412  0.1740E+01  0.6834E+02
  -1.412  0.1739E+01  0.6834E+02
  -1.412  0.1738E+01  0.6834E+02
  -1.411  0.1738E+01  0.6834E+02
  -1.411  0.1737E+01  0.6834E+02
  -1.411  0.1736E+01  0.6834E+02
  -1.411  0.1736E+01  0.6834E+02
  -1.411  0.1735E+01  0.6834E+02
  -1.411  0.1734E+01  0.6834E+02
  -1.411  0.1734E+01  0.6834E+02
  -1.411  0.1733E+01  0.6834E+02
  -1.411  0.1732E+01  0.6834E+02
  -1.411  0.1732E+01  0.6834E+02
  -1.411  0.1731E+01  0.6834E+02
  -1.410  0.1730E+01  0.6834E+02
  -1.410  0.1730E+01  0.6834E+02
  -1.410  0.1729E+01  0.6834E+02
  -1.410  0.1728E+01  0.6834E+02
  -1.410  0.1728E+01  0.6834E+02
  -1.410  0.1727E+01  0.6834E+02
  -1.410  0.1726E+01  0.6834E+02
  -1.410  0.1726E+01  0.6834E+02
  -1.410  0.1725E+01  0.6834E+02
  -1.410  0.1724E+01  0.6834E+02
  -1.409  0.1724E+01  0.6834E+02
  -1.409  0.1723E+01  0.6834E+02
  -1.409  0.1722E+01  0.6834E+02
  -1.409  0.1722E+01  0.6834E+02
  -1.409  0.1721E+01  0.6834E+02
  -1.409  0.1721E+01  0.6835E+02
  -1.409  0.1720E+01  0.6835E+02
  -1.409  0.1719E+01  0.6835E+02
  -1.409  0.1719E+01  0.6835E+02
  -1.409  0.1718E+01  0.6835E+02
  -1.408  0.1717E+01  0.6835E+02
  -1.408  0.1717E+01  0.6835E+02
  -1.408  0.1716E+01  0.6835E+02
  -1.408  0.1715E+01  0.6835E+02
  -1.408  0.1715E+01  0.6835E+02
  -1.408  0.1714E+01  0.6835E+02
  -1.408  0.1713E+01  0.6835E+02
  -1.408  0.1713E+01  0.6835E+02
  -1.408  0.1712E+01  0.6835E+02
  -1.407  0.1711E+01  0.6835E+02
  -1.407  0.1711E+01  0.6835E+02
  -1.407  0.1710E+01  0.6835E+02
  -1.407  0.1709E+01  0.6835E+02
  -1.407  0.1709E+01  0.6835E+02
  -1.407  0.1708E+01  0.6835E+02
  -1.407  0.1707E+01  0.6835E+02
  -1.407  0.1707E+01  0.6835E+02
  -1.407  0.1706E+01  0.6835E+02
  -1.407  0.1705E+01  0.6835E+02
  -1.407  0.1705E+01  0.6835E+02
  -1.406  0.1704E+01  0.6835E+02
  -1.406  0.1703E+01  0.6835E+02
  -1.406  0.1703E+01  0.6835E+02
  -1.406  0.1702E+01  0.6835E+02
  -1.406  0.1701E+01  0.6835E+02
  -1.406  0.1701E+01  0.6835E+02
  -1.406  0.1700E+01  0.6835E+02
  -1.406  0.1699E+01  0.6835E+02
  -1.406  0.1699E+01  0.6835E+02
  -1.405  0.1698E+01  0.6835E+02
  -1.405  0.1697E+01  0.6835E+02
  -1.405  0.1697E+01  0.6835E+02
  -1.405  0.1696E+01  0.6835E+02
  -1.405  0.1696E+01  0.6835E+02
  -1.405  0.1695E+01  0.6835E+02
  -1.405  0.1694E+01  0.6835E+02
  -1.405  0.1694E+01  0.6835E+02
  -1.405  0.1693E+01  0.6835E+02
  -1.405  0.1692E+01  0.6835E+02
  -1.405  0.1692E+01  0.6835E+02
  -1.404  0.1691E+01  0.6835E+02
  -1.404  0.1690E+01  0.6835E+02
  -1.404  0.1690E+01  0.6835E+02
  -1.404  0.1689E+01  0.6835E+02
  -1.404  0.1688E+01  0.6835E+02
  -1.404  0.1688E+01  0.6835E+02
  -1.404  0.1687E+01  0.6835E+02
  -1.404  0.1686E+01  0.6835E+02
  -1.404  0.1686E+01  0.6835E+02
  -1.403  0.1685E+01  0.6835E+02
  -1.403  0.1684E+01  0.6835E+02
  -1.403  0.1684E+01  0.6835E+02
  -1.403  0.1683E+01  0.6835E+02
  -1.403  0.1683E+01  0.6835E+02
  -1.403  0.1682E+01  0.6836E+02
  -1.403  0.1681E+01  0.6836E+02
  -1.403  0.1681E+01  0.6836E+02
  -1.403  0.1680E+01  0.6836E+02
  -1.403  0.1679E+01  0.6836E+02
  -1.403  0.1679E+01  0.6836E+02
  -1.402  0.1678E+01  0.6836E+02
  -1.402  0.1677E+01  0.6836E+02
  -1.402  0.1677E+01  0.6836E+02
  -1.402  0.1676E+01  0.6836E+02
  -1.402  0.1675E+01  0.6836E+02
  -1.402  0.1675E+01  0.6836E+02
  -1.402  0.1674E+01  0.6836E+02
  -1.402  0.1673E+01  0.6836E+02
  -1.402  0.1673E+01  0.6836E+02
  -1.401  0.1672E+01  0.6836E+02
  -1.401  0.1672E+01  0.6836E+02
  -1.401  0.1671E+01  0.6836E+02
  -1.401  0.1670E+01  0.6836E+02
  -1.401  0.1670E+01  0.6836E+02
  -1.401  0.1669E+01  0.6836E+02
  -1.401  0.1668E+01  0.6836E+02
  -1.401  0.1668E+01  0.6836E+02
  -1.401  0.1667E+01  0.6836E+02
  -1.401  0.1666E+01  0.6836E+02
  -1.401  0.1666E+01  0.6836E+02
  -1.400  0.1665E+01  0.6836E+02
  -1.400  0.1665E+01  0.6836E+02
  -1.400  0.1664E+01  0.6836E+02
  -1.400  0.1663E+01  0.6836E+02
  -1.400  0.1663E+01  0.6836E+02
  -1.400  0.1662E+01  0.6836E+02
  -1.400  0.1661E+01  0.6836E+02
  -1.400  0.1661E+01  0.6836E+02
  -1.400  0.1660E+01  0.6836E+02
  -1.400  0.1659E+01  0.6836E+02
  -1.399  0.1659E+01  0.6836E+02
  -1.399  0.1658E+01  0.6836E+02
  -1.399  0.1657E+01  0.6836E+02
  -1.399  0.1657E+01  0.6836E+02
  -1.399  0.1656E+01  0.6836E+02
  -1.399  0.1656E+01  0.6836E+02
  -1.399  0.1655E+01  0.6836E+02
  -1.399  0.1654E+01  0.6836E+02
  -1.399  0.1654E+01  0.6836E+02
  -1.399  0.1653E+01  0.6836E+02
  -1.398  0.1652E+01  0.6836E+02
  -1.398  0.1652E+01  0.6836E+02
  -1.398  0.1651E+01  0.6836E+02
  -1.398  0.1651E+01  0.6836E+02
  -1.398  0.1650E+01  0.6836E+02
  -1.398  0.1649E+01  0.6836E+02
  -1.398  0.1649E+01  0.6836E+02
  -1.398  0.1648E+01  0.6836E+02
  -1.398  0.1647E+01  0.6836E+02
  -1.397  0.1647E+01  0.6836E+02
  -1.397  0.1646E+01  0.6836E+02
  -1.397  0.1645E+01  0.6836E+02
  -1.397  0.1645E+01  0.6836E+02
  -1.397  0.1644E+01  0.6836E+02
  -1.397  0.1644E+01  0.6837E+02
  -1.397  0.1643E+01  0.6837E+02
  -1.397  0.1642E+01  0.6837E+02
  -1.397  0.1642E+01  0.6837E+02
  -1.397  0.1641E+01  0.6837E+02
  -1.397  0.1640E+01  0.6837E+02
  -1.396  0.1640E+01  0.6837E+02
  -1.396  0.1639E+01  0.6837E+02
  -1.396  0.1639E+01  0.6837E+02
  -1.396  0.1638E+01  0.6837E+02
  -1.396  0.1637E+01  0.6837E+02
  -1.396  0.1637E+01  0.6837E+02
  -1.396  0.1636E+01  0.6837E+02
  -1.396  0.1635E+01  0.6837E+02
  -1.396  0.1635E+01  0.6837E+02
  -1.395  0.1634E+01  0.6837E+02
  -1.395  0.1634E+01  0.6837E+02
  -1.395  0.1633E+01  0.6837E+02
  -1.395  0.1632E+01  0.6837E+02
  -1.395  0.1632E+01  0.6837E+02
  -1.395  0.1631E+01  0.6837E+02
  -1.395  0.1630E+01  0.6837E+02
  -1.395  0.1630E+01  0.6837E+02
  -1.395  0.1629E+01  0.6837E+02
  -1.395  0.1628E+01  0.6837E+02
  -1.395  0.1628E+01  0.6837E+02
  -1.394  0.1627E+01  0.6837E+02
  -1.394  0.1627E+01  0.6837E+02
  -1.394  0.1626E+01  0.6837E+02
  -1.394  0.1625E+01  0.6837E+02
  -1.394  0.1625E+01  0.6837E+02
  -1.394  0.1624E+01  0.6837E+02
  -1.394  0.1624E+01  0.6837E+02
  -1.394  0.1623E+01  0.6837E+02
  -1.394  0.1622E+01  0.6837E+02
  -1.394  0.1622E+01  0.6837E+02
  -1.393  0.1621E+01  0.6837E+02
  -1.393  0.1620E+01  0.6837E+02
  -1.393  0.1620E+01  0.6837E+02
  -1.393  0.1619E+01  0.6837E+02
  -1.393  0.1619E+01  0.6837E+02
  -1.393  0.1618E+01  0.6837E+02
  -1.393  0.1617E+01  0.6837E+02
  -1.393  0.1617E+01  0.6837E+02
  -1.393  0.1616E+01  0.6837E+02
  -1.393  0.1615E+01  0.6837E+02
  -1.392  0.1615E+01  0.6837E+02
  -1.392  0.1614E+01  0.6837E+02
  -1.392  0.1614E+01  0.6837E+02
  -1.392  0.1613E+01  0.6837E+02
  -1.392  0.1612E+01  0.6837E+02
  -1.392  0.1612E+01  0.6837E+02
  -1.392  0.1611E+01  0.6837E+02
  -1.392  0.1611E+01  0.6837E+02
  -1.392  0.1610E+01  0.6837E+02
  -1.391  0.1609E+01  0.6837E+02
  -1.391  0.1609E+01  0.6837E+02
  -1.391  0.1608E+01  0.6837E+02
  -1.391  0.1607E+01  0.6837E+02
  -1.391  0.1607E+01  0.6837E+02
  -1.391  0.1606E+01  0.6837E+02
  -1.391  0.1606E+01  0.6837E+02
  -1.391  0.1605E+01  0.6838E+02
  -1.391  0.1604E+01  0.6838E+02
  -1.391  0.1604E+01  0.6838E+02
  -1.391  0.1603E+01  0.6838E+02
  -1.390  0.1603E+01  0.6838E+02
  -1.390  0.1602E+01  0.6838E+02
  -1.390  0.1601E+01  0.6838E+02
  -1.390  0.1601E+01  0.6838E+02
  -1.390  0.1600E+01  0.6838E+02
  -1.390  0.1599E+01  0.6838E+02
  -1.390  0.1599E+01  0.6838E+02
  -1.390  0.1598E+01  0.6838E+02
  -1.390  0.1598E+01  0.6838E+02
  -1.389  0.1597E+01  0.6838E+02
  -1.389  0.1596E+01  0.6838E+02
  -1.389  0.1596E+01  0.6838E+02
  -1.389  0.1595E+01  0.6838E+02
  -1.389  0.1595E+01  0.6838E+02
  -1.389  0.1594E+01  0.6838E+02
  -1.389  0.1593E+01  0.6838E+02
  -1.389  0.1593E+01  0.6838E+02
  -1.389  0.1592E+01  0.6838E+02
  -1.389  0.1592E+01  0.6838E+02
  -1.389  0.1591E+01  0.6838E+02
  -1.388  0.1590E+01  0.6838E+02
  -1.388  0.1590E+01  0.6838E+02
  -1.388  0.1589E+01  0.6838E+02
  -1.388  0.1589E+01  0.6838E+02
  -1.388  0.1588E+01  0.6838E+02
  -1.388  0.1587E+01  0.6838E+02
  -1.388  0.1587E+01  0.6838E+02
  -1.388  0.1586E+01  0.6838E+02
  -1.388  0.1585E+01  0.6838E+02
  -1.388  0.1585E+01  0.6838E+02
  -1.387  0.1584E+01  0.6838E+02
  -1.387  0.1584E+01  0.6838E+02
  -1.387  0.1583E+01  0.6838E+02
  -1.387  0.1582E+01  0.6838E+02
  -1.387  0.1582E+01  0.6838E+02
  -1.387  0.1581E+01  0.6838E+02
  -1.387  0.1581E+01  0.6838E+02
  -1.387  0.1580E+01  0.6838E+02
  -1.387  0.1579E+01  0.6838E+02
  -1.387  0.1579E+01  0.6838E+02
  -1.386  0.1578E+01  0.6838E+02
  -1.386  0.1578E+01  0.6838E+02
  -1.386  0.1577E+01  0.6838E+02
  -1.386  0.1576E+01  0.6838E+02
  -1.386  0.1576E+01  0.6838E+02
  -1.386  0.1575E+01  0.6838E+02
  -1.386  0.1575E+01  0.6838E+02
  -1.386  0.1574E+01  0.6838E+02
  -1.386  0.1573E+01  0.6838E+02
  -1.385  0.1573E+01  0.6838E+02
  -1.385  0.1572E+01  0.6838E+02
  -1.385  0.1572E+01  0.6838E+02
  -1.385  0.1571E+01  0.6838E+02
  -1.385  0.1570E+01  0.6838E+02
  -1.385  0.1570E+01  0.6838E+02
  -1.385  0.1569E+01  0.6838E+02
  -1.385  0.1569E+01  0.6838E+02
  -1.385  0.1568E+01  0.6838E+02
  -1.385  0.1567E+01  0.6838E+02
  -1.385  0.1567E+01  0.6839E+02
  -1.384  0.1566E+01  0.6839E+02
  -1.384  0.1566E+01  0.6839E+02
  -1.384  0.1565E+01  0.6839E+02
  -1.384  0.1565E+01  0.6839E+02
  -1.384  0.1564E+01  0.6839E+02
  -1.384  0.1563E+01  0.6839E+02
  -1.384  0.1563E+01  0.6839E+02
  -1.384  0.1562E+01  0.6839E+02
  -1.384  0.1562E+01  0.6839E+02
  -1.384  0.1561E+01  0.6839E+02
  -1.383  0.1560E+01  0.6839E+02
  -1.383  0.1560E+01  0.6839E+02
  -1.383  0.1559E+01  0.6839E+02
  -1.383  0.1559E+01  0.6839E+02
  -1.383  0.1558E+01  0.6839E+02
  -1.383  0.1557E+01  0.6839E+02
  -1.383  0.1557E+01  0.6839E+02
  -1.383  0.1556E+01  0.6839E+02
  -1.383  0.1556E+01  0.6839E+02
  -1.383  0.1555E+01  0.6839E+02
  -1.382  0.1554E+01  0.6839E+02
  -1.382  0.1554E+01  0.6839E+02
  -1.382  0.1553E+01  0.6839E+02
  -1.382  0.1553E+01  0.6839E+02
  -1.382  0.1552E+01  0.6839E+02
  -1.382  0.1551E+01  0.6839E+02
  -1.382  0.1551E+01  0.6839E+02
  -1.382  0.1550E+01  0.6839E+02
  -1.382  0.1550E+01  0.6839E+02
  -1.381  0.1549E+01  0.6839E+02
  -1.381  0.1549E+01  0.6839E+02
  -1.381  0.1548E+01  0.6839E+02
  -1.381  0.1547E+01  0.6839E+02
  -1.381  0.1547E+01  0.6839E+02
  -1.381  0.1546E+01  0.6839E+02
  -1.381  0.1546E+01  0.6839E+02
  -1.381  0.1545E+01  0.6839E+02
  -1.381  0.1544E+01  0.6839E+02
  -1.381  0.1544E+01  0.6839E+02
  -1.381  0.1543E+01  0.6839E+02
  -1.380  0.1543E+01  0.6839E+02
  -1.380  0.1542E+01  0.6839E+02
  -1.380  0.1542E+01  0.6839E+02
  -1.380  0.1541E+01  0.6839E+02
  -1.380  0.1540E+01  0.6839E+02
  -1.380  0.1540E+01  0.6839E+02
  -1.380  0.1539E+01  0.6839E+02
  -1.380  0.1539E+01  0.6839E+02
  -1.380  0.1538E+01  0.6839E+02
  -1.379  0.1537E+01  0.6839E+02
  -1.379  0.1537E+01  0.6839E+02
  -1.379  0.1536E+01  0.6839E+02
  -1.379  0.1536E+01  0.6839E+02
  -1.379  0.1535E+01  0.6839E+02
  -1.379  0.1535E+01  0.6839E+02
  -1.379  0.1534E+01  0.6839E+02
  -1.379  0.1533E+01  0.6839E+02
  -1.379  0.1533E+01  0.6839E+02
  -1.379  0.1532E+01  0.6839E+02
  -1.379  0.1532E+01  0.6839E+02
  -1.378  0.1531E+01  0.6839E+02
  -1.378  0.1531E+01  0.6839E+02
  -1.378  0.1530E+01  0.6839E+02
  -1.378  0.1529E+01  0.6840E+02
  -1.378  0.1529E+01  0.6840E+02
  -1.378  0.1528E+01  0.6840E+02
  -1.378  0.1528E+01  0.6840E+02
  -1.378  0.1527E+01  0.6840E+02
  -1.378  0.1526E+01  0.6840E+02
  -1.378  0.1526E+01  0.6840E+02
  -1.377  0.1525E+01  0.6840E+02
  -1.377  0.1525E+01  0.6840E+02
  -1.377  0.1524E+01  0.6840E+02
  -1.377  0.1524E+01  0.6840E+02
  -1.377  0.1523E+01  0.6840E+02
  -1.377  0.1522E+01  0.6840E+02
  -1.377  0.1522E+01  0.6840E+02
  -1.377  0.1521E+01  0.6840E+02
  -1.377  0.1521E+01  0.6840E+02
  -1.377  0.1520E+01  0.6840E+02
  -1.376  0.1520E+01  0.6840E+02
  -1.376  0.1519E+01  0.6840E+02
  -1.376  0.1518E+01  0.6840E+02
  -1.376  0.1518E+01  0.6840E+02
  -1.376  0.1517E+01  0.6840E+02
  -1.376  0.1517E+01  0.6840E+02
  -1.376  0.1516E+01  0.6840E+02
  -1.376  0.1516E+01  0.6840E+02
  -1.376  0.1515E+01  0.6840E+02
  -1.375  0.1514E+01  0.6840E+02
  -1.375  0.1514E+01  0.6840E+02
  -1.375  0.1513E+01  0.6840E+02
  -1.375  0.1513E+01  0.6840E+02
  -1.375  0.1512E+01  0.6840E+02
  -1.375  0.1512E+01  0.6840E+02
  -1.375  0.1511E+01  0.6840E+02
  -1.375  0.1510E+01  0.6840E+02
  -1.375  0.1510E+01  0.6840E+02
  -1.375  0.1509E+01  0.6840E+02
  -1.375  0.1509E+01  0.6840E+02
  -1.374  0.1508E+01  0.6840E+02
  -1.374  0.1508E+01  0.6840E+02
  -1.374  0.1507E+01  0.6840E+02
  -1.374  0.1507E+01  0.6840E+02
  -1.374  0.1506E+01  0.6840E+02
  -1.374  0.1505E+01  0.6840E+02
  -1.374  0.1505E+01  0.6840E+02
  -1.374  0.1504E+01  0.6840E+02
  -1.374  0.1504E+01  0.6840E+02
  -1.373  0.1503E+01  0.6840E+02
  -1.373  0.1503E+01  0.6840E+02
  -1.373  0.1502E+01  0.6840E+02
  -1.373  0.1501E+01  0.6840E+02
  -1.373  0.1501E+01  0.6840E+02
  -1.373  0.1500E+01  0.6840E+02
  -1.373  0.1500E+01  0.6840E+02
  -1.373  0.1499E+01  0.6840E+02
  -1.373  0.1499E+01  0.6840E+02
  -1.373  0.1498E+01  0.6840E+02
  -1.373  0.1498E+01  0.6840E+02
  -1.372  0.1497E+01  0.6840E+02
  -1.372  0.1496E+01  0.6840E+02
  -1.372  0.1496E+01  0.6840E+02
  -1.372  0.1495E+01  0.6840E+02
  -1.372  0.1495E+01  0.6840E+02
  -1.372  0.1494E+01  0.6840E+02
  -1.372  0.1494E+01  0.6840E+02
  -1.372  0.1493E+01  0.6840E+02
  -1.372  0.1493E+01  0.6840E+02
  -1.372  0.1492E+01  0.6841E+02
  -1.371  0.1491E+01  0.6841E+02
  -1.371  0.1491E+01  0.6841E+02
  -1.371  0.1490E+01  0.6841E+02
  -1.371  0.1490E+01  0.6841E+02
  -1.371  0.1489E+01  0.6841E+02
  -1.371  0.1489E+01  0.6841E+02
  -1.371  0.1488E+01  0.6841E+02
  -1.371  0.1488E+01  0.6841E+02
  -1.371  0.1487E+01  0.6841E+02
  -1.371  0.1486E+01  0.6841E+02
  -1.370  0.1486E+01  0.6841E+02
  -1.370  0.1485E+01  0.6841E+02
  -1.370  0.1485E+01  0.6841E+02
  -1.370  0.1484E+01  0.6841E+02
  -1.370  0.1484E+01  0.6841E+02
  -1.370  0.1483E+01  0.6841E+02
  -1.370  0.1483E+01  0.6841E+02
  -1.370  0.1482E+01  0.6841E+02
  -1.370  0.1481E+01  0.6841E+02
  -1.369  0.1481E+01  0.6841E+02
  -1.369  0.1480E+01  0.6841E+02
  -1.369  0.1480E+01  0.6841E+02
  -1.369  0.1479E+01  0.6841E+02
  -1.369  0.1479E+01  0.6841E+02
  -1.369  0.1478E+01  0.6841E+02
  -1.369  0.1478E+01  0.6841E+02
  -1.369  0.1477E+01  0.6841E+02
  -1.369  0.1476E+01  0.6841E+02
  -1.369  0.1476E+01  0.6841E+02
  -1.369  0.1475E+01  0.6841E+02
  -1.368  0.1475E+01  0.6841E+02
  -1.368  0.1474E+01  0.6841E+02
  -1.368  0.1474E+01  0.6841E+02
  -1.368  0.1473E+01  0.6841E+02
  -1.368  0.1473E+01  0.6841E+02
  -1.368  0.1472E+01  0.6841E+02
  -1.368  0.1472E+01  0.6841E+02
  -1.368  0.1471E+01  0.6841E+02
  -1.368  0.1470E+01  0.6841E+02
  -1.368  0.1470E+01  0.6841E+02
  -1.367  0.1469E+01  0.6841E+02
  -1.367  0.1469E+01  0.6841E+02
  -1.367  0.1468E+01  0.6841E+02
  -1.367  0.1468E+01  0.6841E+02
  -1.367  0.1467E+01  0.6841E+02
  -1.367  0.1467E+01  0.6841E+02
  -1.367  0.1466E+01  0.6841E+02
  -1.367  0.1466E+01  0.6841E+02
  -1.367  0.1465E+01  0.6841E+02
  -1.367  0.1465E+01  0.6841E+02
  -1.366  0.1464E+01  0.6841E+02
  -1.366  0.1463E+01  0.6841E+02
  -1.366  0.1463E+01  0.6841E+02
  -1.366  0.1462E+01  0.6841E+02
  -1.366  0.1462E+01  0.6841E+02
  -1.366  0.1461E+01  0.6841E+02
  -1.366  0.1461E+01  0.6841E+02
  -1.366  0.1460E+01  0.6841E+02
  -1.366  0.1460E+01  0.6841E+02
  -1.366  0.1459E+01  0.6841E+02
  -1.365  0.1459E+01  0.6841E+02
  -1.365  0.1458E+01  0.6841E+02
  -1.365  0.1458E+01  0.6841E+02
  -1.365  0.1457E+01  0.6841E+02
  -1.365  0.1456E+01  0.6841E+02
  -1.365  0.1456E+01  0.6841E+02
  -1.365  0.1455E+01  0.6841E+02
  -1.365  0.1455E+01  0.6842E+02
  -1.365  0.1454E+01  0.6842E+02
  -1.365  0.1454E+01  0.6842E+02
  -1.364  0.1453E+01  0.6842E+02
  -1.364  0.1453E+01  0.6842E+02
  -1.364  0.1452E+01  0.6842E+02
  -1.364  0.1452E+01  0.6842E+02
  -1.364  0.1451E+01  0.6842E+02
  -1.364  0.1451E+01  0.6842E+02
  -1.364  0.1450E+01  0.6842E+02
  -1.364  0.1449E+01  0.6842E+02
  -1.364  0.1449E+01  0.6842E+02
  -1.363  0.1448E+01  0.6842E+02
  -1.363  0.1448E+01  0.6842E+02
  -1.363  0.1447E+01  0.6842E+02
  -1.363  0.1447E+01  0.6842E+02
  -1.363  0.1446E+01  0.6842E+02
  -1.363  0.1446E+01  0.6842E+02
  -1.363  0.1445E+01  0.6842E+02
  -1.363  0.1445E+01  0.6842E+02
  -1.363  0.1444E+01  0.6842E+02
  -1.363  0.1444E+01  0.6842E+02
  -1.363  0.1443E+01  0.6842E+02
  -1.362  0.1443E+01  0.6842E+02
  -1.362  0.1442E+01  0.6842E+02
  -1.362  0.1442E+01  0.6842E+02
  -1.362  0.1441E+01  0.6842E+02
  -1.362  0.1440E+01  0.6842E+02
  -1.362  0.1440E+01  0.6842E+02
  -1.362  0.1439E+01  0.6842E+02
  -1.362  0.1439E+01  0.6842E+02
  -1.362  0.1438E+01  0.6842E+02
  -1.362  0.1438E+01  0.6842E+02
  -1.361  0.1437E+01  0.6842E+02
  -1.361  0.1437E+01  0.6842E+02
  -1.361  0.1436E+01  0.6842E+02
  -1.361  0.1436E+01  0.6842E+02
  -1.361  0.1435E+01  0.6842E+02
  -1.361  0.1435E+01  0.6842E+02
  -1.361  0.1434E+01  0.6842E+02
  -1.361  0.1434E+01  0.6842E+02
  -1.361  0.1433E+01  0.6842E+02
  -1.361  0.1433E+01  0.6842E+02
  -1.360  0.1432E+01  0.6842E+02
  -1.360  0.1432E+01  0.6842E+02
  -1.360  0.1431E+01  0.6842E+02
  -1.360  0.1431E+01  0.6842E+02
  -1.360  0.1430E+01  0.6842E+02
  -1.360  0.1430E+01  0.6842E+02
  -1.360  0.1429E+01  0.6842E+02
  -1.360  0.1428E+01  0.6842E+02
  -1.360  0.1428E+01  0.6842E+02
  -1.360  0.1427E+01  0.6842E+02
  -1.359  0.1427E+01  0.6842E+02
  -1.359  0.1426E+01  0.6842E+02
  -1.359  0.1426E+01  0.6842E+02
  -1.359  0.1425E+01  0.6842E+02
  -1.359  0.1425E+01  0.6842E+02
  -1.359  0.1424E+01  0.6842E+02
  -1.359  0.1424E+01  0.6842E+02
  -1.359  0.1423E+01  0.6842E+02
  -1.359  0.1423E+01  0.6842E+02
  -1.359  0.1422E+01  0.6842E+02
  -1.358  0.1422E+01  0.6842E+02
  -1.358  0.1421E+01  0.6842E+02
  -1.358  0.1421E+01  0.6842E+02
  -1.358  0.1420E+01  0.6842E+02
  -1.358  0.1420E+01  0.6842E+02
  -1.358  0.1419E+01  0.6842E+02
  -1.358  0.1419E+01  0.6842E+02
  -1.358  0.1418E+01  0.6843E+02
  -1.358  0.1418E+01  0.6843E+02
  -1.357  0.1417E+01  0.6843E+02
  -1.357  0.1417E+01  0.6843E+02
  -1.357  0.1416E+01  0.6843E+02
  -1.357  0.1416E+01  0.6843E+02
  -1.357  0.1415E+01  0.6843E+02
  -1.357  0.1415E+01  0.6843E+02
  -1.357  0.1414E+01  0.6843E+02
  -1.357  0.1414E+01  0.6843E+02
  -1.357  0.1413E+01  0.6843E+02
  -1.357  0.1413E+01  0.6843E+02
  -1.357  0.1412E+01  0.6843E+02
  -1.356  0.1412E+01  0.6843E+02
  -1.356  0.1411E+01  0.6843E+02
  -1.356  0.1411E+01  0.6843E+02
  -1.356  0.1410E+01  0.6843E+02
  -1.356  0.1410E+01  0.6843E+02
  -1.356  0.1409E+01  0.6843E+02
  -1.356  0.1408E+01  0.6843E+02
  -1.356  0.1408E+01  0.6843E+02
  -1.356  0.1407E+01  0.6843E+02
  -1.356  0.1407E+01  0.6843E+02
  -1.355  0.1406E+01  0.6843E+02
  -1.355  0.1406E+01  0.6843E+02
  -1.355  0.1405E+01  0.6843E+02
  -1.355  0.1405E+01  0.6843E+02
  -1.355  0.1404E+01  0.6843E+02
  -1.355  0.1404E+01  0.6843E+02
  -1.355  0.1403E+01  0.6843E+02
  -1.355  0.1403E+01  0.6843E+02
  -1.355  0.1402E+01  0.6843E+02
  -1.355  0.1402E+01  0.6843E+02
  -1.354  0.1401E+01  0.6843E+02
  -1.354  0.1401E+01  0.6843E+02
  -1.354  0.1400E+01  0.6843E+02
  -1.354  0.1400E+01  0.6843E+02
  -1.354  0.1399E+01  0.6843E+02
  -1.354  0.1399E+01  0.6843E+02
  -1.354  0.1398E+01  0.6843E+02
  -1.354  0.1398E+01  0.6843E+02
  -1.354  0.1397E+01  0.6843E+02
  -1.353  0.1397E+01  0.6843E+02
  -1.353  0.1396E+01  0.6843E+02
  -1.353  0.1396E+01  0.6843E+02
  -1.353  0.1395E+01  0.6843E+02
  -1.353  0.1395E+01  0.6843E+02
  -1.353  0.1394E+01  0.6843E+02
  -1.353  0.1394E+01  0.6843E+02
  -1.353  0.1393E+01  0.6843E+02
  -1.353  0.1393E+01  0.6843E+02
  -1.353  0.1392E+01  0.6843E+02
  -1.353  0.1392E+01  0.6843E+02
  -1.352  0.1392E+01  0.6843E+02
  -1.352  0.1391E+01  0.6843E+02
  -1.352  0.1391E+01  0.6843E+02
  -1.352  0.1390E+01  0.6843E+02
  -1.352  0.1390E+01  0.6843E+02
  -1.352  0.1389E+01  0.6843E+02
  -1.352  0.1389E+01  0.6843E+02
  -1.352  0.1388E+01  0.6843E+02
  -1.352  0.1388E+01  0.6843E+02
  -1.351  0.1387E+01  0.6843E+02
  -1.351  0.1387E+01  0.6843E+02
  -1.351  0.1386E+01  0.6843E+02
  -1.351  0.1386E+01  0.6843E+02
  -1.351  0.1385E+01  0.6843E+02
  -1.351  0.1385E+01  0.6843E+02
  -1.351  0.1384E+01  0.6843E+02
  -1.351  0.1384E+01  0.6843E+02
  -1.351  0.1383E+01  0.6843E+02
  -1.351  0.1383E+01  0.6844E+02
  -1.351  0.1382E+01  0.6844E+02
  -1.350  0.1382E+01  0.6844E+02
  -1.350  0.1381E+01  0.6844E+02
  -1.350  0.1381E+01  0.6844E+02
  -1.350  0.1380E+01  0.6844E+02
  -1.350  0.1380E+01  0.6844E+02
  -1.350  0.1379E+01  0.6844E+02
  -1.350  0.1379E+01  0.6844E+02
  -1.350  0.1378E+01  0.6844E+02
  -1.350  0.1378E+01  0.6844E+02
  -1.350  0.1377E+01  0.6844E+02
  -1.349  0.1377E+01  0.6844E+02
  -1.349  0.1376E+01  0.6844E+02
  -1.349  0.1376E+01  0.6844E+02
  -1.349  0.1375E+01  0.6844E+02
  -1.349  0.1375E+01  0.6844E+02
  -1.349  0.1374E+01  0.6844E+02
  -1.349  0.1374E+01  0.6844E+02
  -1.349  0.1373E+01  0.6844E+02
  -1.349  0.1373E+01  0.6844E+02
  -1.349  0.1373E+01  0.6844E+02
  -1.348  0.1372E+01  0.6844E+02
  -1.348  0.1372E+01  0.6844E+02
  -1.348  0.1371E+01  0.6844E+02
  -1.348  0.1371E+01  0.6844E+02
  -1.348  0.1370E+01  0.6844E+02
  -1.348  0.1370E+01  0.6844E+02
  -1.348  0.1369E+01  0.6844E+02
  -1.348  0.1369E+01  0.6844E+02
  -1.348  0.1368E+01  0.6844E+02
  -1.347  0.1368E+01  0.6844E+02
  -1.347  0.1367E+01  0.6844E+02
  -1.347  0.1367E+01  0.6844E+02
  -1.347  0.1366E+01  0.6844E+02
  -1.347  0.1366E+01  0.6844E+02
  -1.347  0.1365E+01  0.6844E+02
  -1.347  0.1365E+01  0.6844E+02
  -1.347  0.1364E+01  0.6844E+02
  -1.347  0.1364E+01  0.6844E+02
  -1.347  0.1363E+01  0.6844E+02
  -1.347  0.1363E+01  0.6844E+02
  -1.346  0.1363E+01  0.6844E+02
  -1.346  0.1362E+01  0.6844E+02
  -1.346  0.1362E+01  0.6844E+02
  -1.346  0.1361E+01  0.6844E+02
  -1.346  0.1361E+01  0.6844E+02
  -1.346  0.1360E+01  0.6844E+02
  -1.346  0.1360E+01  0.6844E+02
  -1.346  0.1359E+01  0.6844E+02
  -1.346  0.1359E+01  0.6844E+02
  -1.346  0.1358E+01  0.6844E+02
  -1.345  0.1358E+01  0.6844E+02
  -1.345  0.1357E+01  0.6844E+02
  -1.345  0.1357E+01  0.6844E+02
  -1.345  0.1356E+01  0.6844E+02
  -1.345  0.1356E+01  0.6844E+02
  -1.345  0.1355E+01  0.6844E+02
  -1.345  0.1355E+01  0.6844E+02
  -1.345  0.1355E+01  0.6844E+02
  -1.345  0.1354E+01  0.6844E+02
  -1.345  0.1354E+01  0.6844E+02
  -1.344  0.1353E+01  0.6844E+02
  -1.344  0.1353E+01  0.6844E+02
  -1.344  0.1352E+01  0.6844E+02
  -1.344  0.1352E+01  0.6844E+02
  -1.344  0.1351E+01  0.6844E+02
  -1.344  0.1351E+01  0.6844E+02
  -1.344  0.1350E+01  0.6844E+02
  -1.344  0.1350E+01  0.6844E+02
  -1.344  0.1349E+01  0.6844E+02
  -1.344  0.1349E+01  0.6844E+02
  -1.343  0.1348E+01  0.6844E+02
  -1.343  0.1348E+01  0.6844E+02
  -1.343  0.1348E+01  0.6845E+02
  -1.343  0.1347E+01  0.6845E+02
  -1.343  0.1347E+01  0.6845E+02
  -1.343  0.1346E+01  0.6845E+02
  -1.343  0.1346E+01  0.6845E+02
  -1.343  0.1345E+01  0.6845E+02
  -1.343  0.1345E+01  0.6845E+02
  -1.343  0.1344E+01  0.6845E+02
  -1.342  0.1344E+01  0.6845E+02
  -1.342  0.1343E+01  0.6845E+02
  -1.342  0.1343E+01  0.6845E+02
  -1.342  0.1343E+01  0.6845E+02
  -1.342  0.1342E+01  0.6845E+02
  -1.342  0.1342E+01  0.6845E+02
  -1.342  0.1341E+01  0.6845E+02
  -1.342  0.1341E+01  0.6845E+02
  -1.342  0.1340E+01  0.6845E+02
  -1.341  0.1340E+01  0.6845E+02
  -1.341  0.1339E+01  0.6845E+02
  -1.341  0.1339E+01  0.6845E+02
  -1.341  0.1338E+01  0.6845E+02
  -1.341  0.1338E+01  0.6845E+02
  -1.341  0.1338E+01  0.6845E+02
  -1.341  0.1337E+01  0.6845E+02
  -1.341  0.1337E+01  0.6845E+02
  -1.341  0.1336E+01  0.6845E+02
  -1.341  0.1336E+01  0.6845E+02
  -1.341  0.1335E+01  0.6845E+02
  -1.340  0.1335E+01  0.6845E+02
  -1.340  0.1334E+01  0.6845E+02
  -1.340  0.1334E+01  0.6845E+02
  -1.340  0.1333E+01  0.6845E+02
  -1.340  0.1333E+01  0.6845E+02
  -1.340  0.1333E+01  0.6845E+02
  -1.340  0.1332E+01  0.6845E+02
  -1.340  0.1332E+01  0.6845E+02
  -1.340  0.1331E+01  0.6845E+02
  -1.340  0.1331E+01  0.6845E+02
  -1.339  0.1330E+01  0.6845E+02
  -1.339  0.1330E+01  0.6845E+02
  -1.339  0.1329E+01  0.6845E+02
  -1.339  0.1329E+01  0.6845E+02
  -1.339  0.1329E+01  0.6845E+02
  -1.339  0.1328E+01  0.6845E+02
  -1.339  0.1328E+01  0.6845E+02
  -1.339  0.1327E+01  0.6845E+02
  -1.339  0.1327E+01  0.6845E+02
  -1.339  0.1326E+01  0.6845E+02
  -1.338  0.1326E+01  0.6845E+02
  -1.338  0.1325E+01  0.6845E+02
  -1.338  0.1325E+01  0.6845E+02
  -1.338  0.1325E+01  0.6845E+02
  -1.338  0.1324E+01  0.6845E+02
  -1.338  0.1324E+01  0.6845E+02
  -1.338  0.1323E+01  0.6845E+02
  -1.338  0.1323E+01  0.6845E+02
  -1.338  0.1322E+01  0.6845E+02
  -1.338  0.1322E+01  0.6845E+02
  -1.337  0.1321E+01  0.6845E+02
  -1.337  0.1321E+01  0.6845E+02
  -1.337  0.1321E+01  0.6845E+02
  -1.337  0.1320E+01  0.6845E+02
  -1.337  0.1320E+01  0.6845E+02
  -1.337  0.1319E+01  0.6845E+02
  -1.337  0.1319E+01  0.6845E+02
  -1.337  0.1318E+01  0.6845E+02
  -1.337  0.1318E+01  0.6845E+02
  -1.337  0.1318E+01  0.6845E+02
  -1.336  0.1317E+01  0.6845E+02
  -1.336  0.1317E+01  0.6845E+02
  -1.336  0.1316E+01  0.6845E+02
  -1.336  0.1316E+01  0.6845E+02
  -1.336  0.1315E+01  0.6845E+02
  -1.336  0.1315E+01  0.6845E+02
  -1.336  0.1314E+01  0.6845E+02
  -1.336  0.1314E+01  0.6846E+02
  -1.336  0.1314E+01  0.6846E+02
  -1.335  0.1313E+01  0.6846E+02
  -1.335  0.1313E+01  0.6846E+02
  -1.335  0.1312E+01  0.6846E+02
  -1.335  0.1312E+01  0.6846E+02
  -1.335  0.1311E+01  0.6846E+02
  -1.335  0.1311E+01  0.6846E+02
  -1.335  0.1311E+01  0.6846E+02
  -1.335  0.1310E+01  0.6846E+02
  -1.335  0.1310E+01  0.6846E+02
  -1.335  0.1309E+01  0.6846E+02
  -1.335  0.1309E+01  0.6846E+02
  -1.334  0.1308E+01  0.6846E+02
  -1.334  0.1308E+01  0.6846E+02
  -1.334  0.1308E+01  0.6846E+02
  -1.334  0.1307E+01  0.6846E+02
  -1.334  0.1307E+01  0.6846E+02
  -1.334  0.1306E+01  0.6846E+02
  -1.334  0.1306E+01  0.6846E+02
  -1.334  0.1305E+01  0.6846E+02
  -1.334  0.1305E+01  0.6846E+02
  -1.334  0.1305E+01  0.6846E+02
  -1.333  0.1304E+01  0.6846E+02
  -1.333  0.1304E+01  0.6846E+02
  -1.333  0.1303E+01  0.6846E+02
  -1.333  0.1303E+01  0.6846E+02
  -1.333  0.1302E+01  0.6846E+02
  -1.333  0.1302E+01  0.6846E+02
  -1.333  0.1302E+01  0.6846E+02
  -1.333  0.1301E+01  0.6846E+02
  -1.333  0.1301E+01  0.6846E+02
  -1.333  0.1300E+01  0.6846E+02
  -1.332  0.1300E+01  0.6846E+02
  -1.332  0.1300E+01  0.6846E+02
  -1.332  0.1299E+01  0.6846E+02
  -1.332  0.1299E+01  0.6846E+02
  -1.332  0.1298E+01  0.6846E+02
  -1.332  0.1298E+01  0.6846E+02
  -1.332  0.1297E+01  0.6846E+02
  -1.332  0.1297E+01  0.6846E+02
  -1.332  0.1297E+01  0.6846E+02
  -1.331  0.1296E+01  0.6846E+02
  -1.331  0.1296E+01  0.6846E+02
  -1.331  0.1295E+01  0.6846E+02
  -1.331  0.1295E+01  0.6846E+02
  -1.331  0.1295E+01  0.6846E+02
  -1.331  0.1294E+01  0.6846E+02
  -1.331  0.1294E+01  0.6846E+02
  -1.331  0.1293E+01  0.6846E+02
  -1.331  0.1293E+01  0.6846E+02
  -1.331  0.1292E+01  0.6846E+02
  -1.331  0.1292E+01  0.6846E+02
  -1.330  0.1292E+01  0.6846E+02
  -1.330  0.1291E+01  0.6846E+02
  -1.330  0.1291E+01  0.6846E+02
  -1.330  0.1290E+01  0.6846E+02
  -1.330  0.1290E+01  0.6846E+02
  -1.330  0.1290E+01  0.6846E+02
  -1.330  0.1289E+01  0.6846E+02
  -1.330  0.1289E+01  0.6846E+02
  -1.330  0.1288E+01  0.6846E+02
  -1.330  0.1288E+01  0.6846E+02
  -1.329  0.1288E+01  0.6846E+02
  -1.329  0.1287E+01  0.6846E+02
  -1.329  0.1287E+01  0.6846E+02
  -1.329  0.1286E+01  0.6846E+02
  -1.329  0.1286E+01  0.6846E+02
  -1.329  0.1285E+01  0.6846E+02
  -1.329  0.1285E+01  0.6846E+02
  -1.329  0.1285E+01  0.6846E+02
  -1.329  0.1284E+01  0.6846E+02
  -1.329  0.1284E+01  0.6846E+02
  -1.328  0.1283E+01  0.6846E+02
  -1.328  0.1283E+01  0.6846E+02
  -1.328  0.1283E+01  0.6846E+02
  -1.328  0.1282E+01  0.6846E+02
  -1.328  0.1282E+01  0.6847E+02
  -1.328  0.1281E+01  0.6847E+02
  -1.328  0.1281E+01  0.6847E+02
  -1.328  0.1281E+01  0.6847E+02
  -1.328  0.1280E+01  0.6847E+02
  -1.328  0.1280E+01  0.6847E+02
  -1.327  0.1279E+01  0.6847E+02
  -1.327  0.1279E+01  0.6847E+02
  -1.327  0.1279E+01  0.6847E+02
  -1.327  0.1278E+01  0.6847E+02
  -1.327  0.1278E+01  0.6847E+02
  -1.327  0.1277E+01  0.6847E+02
  -1.327  0.1277E+01  0.6847E+02
  -1.327  0.1277E+01  0.6847E+02
  -1.327  0.1276E+01  0.6847E+02
  -1.327  0.1276E+01  0.6847E+02
  -1.326  0.1275E+01  0.6847E+02
  -1.326  0.1275E+01  0.6847E+02
  -1.326  0.1275E+01  0.6847E+02
  -1.326  0.1274E+01  0.6847E+02
  -1.326  0.1274E+01  0.6847E+02
  -1.326  0.1273E+01  0.6847E+02
  -1.326  0.1273E+01  0.6847E+02
  -1.326  0.1273E+01  0.6847E+02
  -1.326  0.1272E+01  0.6847E+02
  -1.325  0.1272E+01  0.6847E+02
  -1.325  0.1272E+01  0.6847E+02
  -1.325  0.1271E+01  0.6847E+02
  -1.325  0.1271E+01  0.6847E+02
  -1.325  0.1270E+01  0.6847E+02
  -1.325  0.1270E+01  0.6847E+02
  -1.325  0.1270E+01  0.6847E+02
  -1.325  0.1269E+01  0.6847E+02
  -1.325  0.1269E+01  0.6847E+02
  -1.325  0.1268E+01  0.6847E+02
  -1.325  0.1268E+01  0.6847E+02
  -1.324  0.1268E+01  0.6847E+02
  -1.324  0.1267E+01  0.6847E+02
  -1.324  0.1267E+01  0.6847E+02
  -1.324  0.1266E+01  0.6847E+02
  -1.324  0.1266E+01  0.6847E+02
  -1.324  0.1266E+01  0.6847E+02
  -1.324  0.1265E+01  0.6847E+02
  -1.324  0.1265E+01  0.6847E+02
  -1.324  0.1265E+01  0.6847E+02
  -1.324  0.1264E+01  0.6847E+02
  -1.323  0.1264E+01  0.6847E+02
  -1.323  0.1263E+01  0.6847E+02
  -1.323  0.1263E+01  0.6847E+02
  -1.323  0.1263E+01  0.6847E+02
  -1.323  0.1262E+01  0.6847E+02
  -1.323  0.1262E+01  0.6847E+02
  -1.323  0.1261E+01  0.6847E+02
  -1.323  0.1261E+01  0.6847E+02
  -1.323  0.1261E+01  0.6847E+02
  -1.323  0.1260E+01  0.6847E+02
  -1.322  0.1260E+01  0.6847E+02
  -1.322  0.1260E+01  0.6847E+02
  -1.322  0.1259E+01  0.6847E+02
  -1.322  0.1259E+01  0.6847E+02
  -1.322  0.1258E+01  0.6847E+02
  -1.322  0.1258E+01  0.6847E+02
  -1.322  0.1258E+01  0.6847E+02
  -1.322  0.1257E+01  0.6847E+02
  -1.322  0.1257E+01  0.6847E+02
  -1.322  0.1257E+01  0.6847E+02
  -1.321  0.1256E+01  0.6847E+02
  -1.321  0.1256E+01  0.6847E+02
  -1.321  0.1255E+01  0.6847E+02
  -1.321  0.1255E+01  0.6847E+02
  -1.321  0.1255E+01  0.6847E+02
  -1.321  0.1254E+01  0.6847E+02
  -1.321  0.1254E+01  0.6847E+02
  -1.321  0.1254E+01  0.6847E+02
  -1.321  0.1253E+01  0.6847E+02
  -1.321  0.1253E+01  0.6847E+02
  -1.320  0.1252E+01  0.6847E+02
  -1.320  0.1252E+01  0.6847E+02
  -1.320  0.1252E+01  0.6847E+02
  -1.320  0.1251E+01  0.6848E+02
  -1.320  0.1251E+01  0.6848E+02
  -1.320  0.1251E+01  0.6848E+02
  -1.320  0.1250E+01  0.6848E+02
  -1.320  0.1250E+01  0.6848E+02
  -1.320  0.1249E+01  0.6848E+02
  -1.319  0.1249E+01  0.6848E+02
  -1.319  0.1249E+01  0.6848E+02
  -1.319  0.1248E+01  0.6848E+02
  -1.319  0.1248E+01  0.6848E+02
  -1.319  0.1248E+01  0.6848E+02
  -1.319  0.1247E+01  0.6848E+02
  -1.319  0.1247E+01  0.6848E+02
  -1.319  0.1247E+01  0.6848E+02
  -1.319  0.1246E+01  0.6848E+02
  -1.319  0.1246E+01  0.6848E+02
  -1.319  0.1245E+01  0.6848E+02
  -1.318  0.1245E+01  0.6848E+02
  -1.318  0.1245E+01  0.6848E+02
  -1.318  0.1244E+01  0.6848E+02
  -1.318  0.1244E+01  0.6848E+02
  -1.318  0.1244E+01  0.6848E+02
  -1.318  0.1243E+01  0.6848E+02
  -1.318  0.1243E+01  0.6848E+02
  -1.318  0.1243E+01  0.6848E+02
  -1.318  0.1242E+01  0.6848E+02
  -1.318  0.1242E+01  0.6848E+02
  -1.317  0.1241E+01  0.6848E+02
  -1.317  0.1241E+01  0.6848E+02
  -1.317  0.1241E+01  0.6848E+02
  -1.317  0.1240E+01  0.6848E+02
  -1.317  0.1240E+01  0.6848E+02
  -1.317  0.1240E+01  0.6848E+02
  -1.317  0.1239E+01  0.6848E+02
  -1.317  0.1239E+01  0.6848E+02
  -1.317  0.1239E+01  0.6848E+02
  -1.317  0.1238E+01  0.6848E+02
  -1.316  0.1238E+01  0.6848E+02
  -1.316  0.1238E+01  0.6848E+02
  -1.316  0.1237E+01  0.6848E+02
  -1.316  0.1237E+01  0.6848E+02
  -1.316  0.1236E+01  0.6848E+02
  -1.316  0.1236E+01  0.6848E+02
  -1.316  0.1236E+01  0.6848E+02
  -1.316  0.1235E+01  0.6848E+02
  -1.316  0.1235E+01  0.6848E+02
  -1.316  0.1235E+01  0.6848E+02
  -1.315  0.1234E+01  0.6848E+02
  -1.315  0.1234E+01  0.6848E+02
  -1.315  0.1234E+01  0.6848E+02
  -1.315  0.1233E+01  0.6848E+02
  -1.315  0.1233E+01  0.6848E+02
  -1.315  0.1233E+01  0.6848E+02
  -1.315  0.1232E+01  0.6848E+02
  -1.315  0.1232E+01  0.6848E+02
  -1.315  0.1232E+01  0.6848E+02
  -1.315  0.1231E+01  0.6848E+02
  -1.314  0.1231E+01  0.6848E+02
  -1.314  0.1231E+01  0.6848E+02
  -1.314  0.1230E+01  0.6848E+02
  -1.314  0.1230E+01  0.6848E+02
  -1.314  0.1229E+01  0.6848E+02
  -1.314  0.1229E+01  0.6848E+02
  -1.314  0.1229E+01  0.6848E+02
  -1.314  0.1228E+01  0.6848E+02
  -1.314  0.1228E+01  0.6848E+02
  -1.313  0.1228E+01  0.6848E+02
  -1.313  0.1227E+01  0.6848E+02
  -1.313  0.1227E+01  0.6848E+02
  -1.313  0.1227E+01  0.6848E+02
  -1.313  0.1226E+01  0.6848E+02
  -1.313  0.1226E+01  0.6848E+02
  -1.313  0.1226E+01  0.6848E+02
  -1.313  0.1225E+01  0.6848E+02
  -1.313  0.1225E+01  0.6848E+02
  -1.313  0.1225E+01  0.6848E+02
  -1.312  0.1224E+01  0.6848E+02
  -1.312  0.1224E+01  0.6848E+02
  -1.312  0.1224E+01  0.6848E+02
  -1.312  0.1223E+01  0.6848E+02
  -1.312  0.1223E+01  0.6848E+02
  -1.312  0.1223E+01  0.6849E+02
  -1.312  0.1222E+01  0.6849E+02
  -1.312  0.1222E+01  0.6849E+02
  -1.312  0.1222E+01  0.6849E+02
  -1.312  0.1221E+01  0.6849E+02
  -1.312  0.1221E+01  0.6849E+02
  -1.311  0.1221E+01  0.6849E+02
  -1.311  0.1220E+01  0.6849E+02
  -1.311  0.1220E+01  0.6849E+02
  -1.311  0.1220E+01  0.6849E+02
  -1.311  0.1219E+01  0.6849E+02
  -1.311  0.1219E+01  0.6849E+02
  -1.311  0.1219E+01  0.6849E+02
  -1.311  0.1218E+01  0.6849E+02
  -1.311  0.1218E+01  0.6849E+02
  -1.310  0.1218E+01  0.6849E+02
  -1.310  0.1217E+01  0.6849E+02
  -1.310  0.1217E+01  0.6849E+02
  -1.310  0.1217E+01  0.6849E+02
  -1.310  0.1216E+01  0.6849E+02
  -1.310  0.1216E+01  0.6849E+02
  -1.310  0.1216E+01  0.6849E+02
  -1.310  0.1215E+01  0.6849E+02
  -1.310  0.1215E+01  0.6849E+02
  -1.310  0.1215E+01  0.6849E+02
  -1.310  0.1214E+01  0.6849E+02
  -1.309  0.1214E+01  0.6849E+02
  -1.309  0.1214E+01  0.6849E+02
  -1.309  0.1213E+01  0.6849E+02
  -1.309  0.1213E+01  0.6849E+02
  -1.309  0.1213E+01  0.6849E+02
  -1.309  0.1212E+01  0.6849E+02
  -1.309  0.1212E+01  0.6849E+02
  -1.309  0.1212E+01  0.6849E+02
  -1.309  0.1211E+01  0.6849E+02
  -1.308  0.1211E+01  0.6849E+02
  -1.308  0.1211E+01  0.6849E+02
  -1.308  0.1211E+01  0.6849E+02
  -1.308  0.1210E+01  0.6849E+02
  -1.308  0.1210E+01  0.6849E+02
  -1.308  0.1210E+01  0.6849E+02
  -1.308  0.1209E+01  0.6849E+02
  -1.308  0.1209E+01  0.6849E+02
  -1.308  0.1209E+01  0.6849E+02
  -1.308  0.1208E+01  0.6849E+02
  -1.308  0.1208E+01  0.6849E+02
  -1.307  0.1208E+01  0.6849E+02
  -1.307  0.1207E+01  0.6849E+02
  -1.307  0.1207E+01  0.6849E+02
  -1.307  0.1207E+01  0.6849E+02
  -1.307  0.1206E+01  0.6849E+02
  -1.307  0.1206E+01  0.6849E+02
  -1.307  0.1206E+01  0.6849E+02
  -1.307  0.1205E+01  0.6849E+02
  -1.307  0.1205E+01  0.6849E+02
  -1.306  0.1205E+01  0.6849E+02
  -1.306  0.1205E+01  0.6849E+02
  -1.306  0.1204E+01  0.6849E+02
  -1.306  0.1204E+01  0.6849E+02
  -1.306  0.1204E+01  0.6849E+02
  -1.306  0.1203E+01  0.6849E+02
  -1.306  0.1203E+01  0.6849E+02
  -1.306  0.1203E+01  0.6849E+02
  -1.306  0.1202E+01  0.6849E+02
  -1.306  0.1202E+01  0.6849E+02
  -1.306  0.1202E+01  0.6849E+02
  -1.305  0.1201E+01  0.6849E+02
  -1.305  0.1201E+01  0.6849E+02
  -1.305  0.1201E+01  0.6849E+02
  -1.305  0.1201E+01  0.6849E+02
  -1.305  0.1200E+01  0.6849E+02
  -1.305  0.1200E+01  0.6849E+02
  -1.305  0.1200E+01  0.6849E+02
  -1.305  0.1199E+01  0.6849E+02
  -1.305  0.1199E+01  0.6849E+02
  -1.304  0.1199E+01  0.6849E+02
  -1.304  0.1198E+01  0.6849E+02
  -1.304  0.1198E+01  0.6849E+02
  -1.304  0.1198E+01  0.6849E+02
  -1.304  0.1197E+01  0.6849E+02
  -1.304  0.1197E+01  0.6849E+02
  -1.304  0.1197E+01  0.6849E+02
  -1.304  0.1197E+01  0.6850E+02
  -1.304  0.1196E+01  0.6850E+02
  -1.304  0.1196E+01  0.6850E+02
  -1.303  0.1196E+01  0.6850E+02
  -1.303  0.1195E+01  0.6850E+02
  -1.303  0.1195E+01  0.6850E+02
  -1.303  0.1195E+01  0.6850E+02
  -1.303  0.1194E+01  0.6850E+02
  -1.303  0.1194E+01  0.6850E+02
  -1.303  0.1194E+01  0.6850E+02
  -1.303  0.1194E+01  0.6850E+02
  -1.303  0.1193E+01  0.6850E+02
  -1.303  0.1193E+01  0.6850E+02
  -1.303  0.1193E+01  0.6850E+02
  -1.302  0.1192E+01  0.6850E+02
  -1.302  0.1192E+01  0.6850E+02
  -1.302  0.1192E+01  0.6850E+02
  -1.302  0.1192E+01  0.6850E+02
  -1.302  0.1191E+01  0.6850E+02
  -1.302  0.1191E+01  0.6850E+02
  -1.302  0.1191E+01  0.6850E+02
  -1.302  0.1190E+01  0.6850E+02
  -1.302  0.1190E+01  0.6850E+02
  -1.302  0.1190E+01  0.6850E+02
  -1.301  0.1189E+01  0.6850E+02
  -1.301  0.1189E+01  0.6850E+02
  -1.301  0.1189E+01  0.6850E+02
  -1.301  0.1189E+01  0.6850E+02
  -1.301  0.1188E+01  0.6850E+02
  -1.301  0.1188E+01  0.6850E+02
  -1.301  0.1188E+01  0.6850E+02
  -1.301  0.1187E+01  0.6850E+02
  -1.301  0.1187E+01  0.6850E+02
  -1.300  0.1187E+01  0.6850E+02
  -1.300  0.1187E+01  0.6850E+02
  -1.300  0.1186E+01  0.6850E+02
  -1.300  0.1186E+01  0.6850E+02
  -1.300  0.1186E+01  0.6850E+02
  -1.300  0.1185E+01  0.6850E+02
  -1.300  0.1185E+01  0.6850E+02
  -1.300  0.1185E+01  0.6850E+02
  -1.300  0.1185E+01  0.6850E+02
  -1.300  0.1184E+01  0.6850E+02
  -1.300  0.1184E+01  0.6850E+02
  -1.299  0.1184E+01  0.6850E+02
  -1.299  0.1184E+01  0.6850E+02
  -1.299  0.1183E+01  0.6850E+02
  -1.299  0.1183E+01  0.6850E+02
  -1.299  0.1183E+01  0.6850E+02
  -1.299  0.1182E+01  0.6850E+02
  -1.299  0.1182E+01  0.6850E+02
  -1.299  0.1182E+01  0.6850E+02
  -1.299  0.1182E+01  0.6850E+02
  -1.299  0.1181E+01  0.6850E+02
  -1.298  0.1181E+01  0.6850E+02
  -1.298  0.1181E+01  0.6850E+02
  -1.298  0.1180E+01  0.6850E+02
  -1.298  0.1180E+01  0.6850E+02
  -1.298  0.1180E+01  0.6850E+02
  -1.298  0.1180E+01  0.6850E+02
  -1.298  0.1179E+01  0.6850E+02
  -1.298  0.1179E+01  0.6850E+02
  -1.298  0.1179E+01  0.6850E+02
  -1.298  0.1179E+01  0.6850E+02
  -1.297  0.1178E+01  0.6850E+02
  -1.297  0.1178E+01  0.6850E+02
  -1.297  0.1178E+01  0.6850E+02
  -1.297  0.1177E+01  0.6850E+02
  -1.297  0.1177E+01  0.6850E+02
  -1.297  0.1177E+01  0.6850E+02
  -1.297  0.1177E+01  0.6850E+02
  -1.297  0.1176E+01  0.6850E+02
  -1.297  0.1176E+01  0.6850E+02
  -1.297  0.1176E+01  0.6850E+02
  -1.296  0.1176E+01  0.6850E+02
  -1.296  0.1175E+01  0.6850E+02
  -1.296  0.1175E+01  0.6850E+02
  -1.296  0.1175E+01  0.6850E+02
  -1.296  0.1175E+01  0.6850E+02
  -1.296  0.1174E+01  0.6850E+02
  -1.296  0.1174E+01  0.6850E+02
  -1.296  0.1174E+01  0.6850E+02
  -1.296  0.1173E+01  0.6850E+02
  -1.296  0.1173E+01  0.6850E+02
  -1.295  0.1173E+01  0.6850E+02
  -1.295  0.1173E+01  0.6851E+02
  -1.295  0.1172E+01  0.6851E+02
  -1.295  0.1172E+01  0.6851E+02
  -1.295  0.1172E+01  0.6851E+02
  -1.295  0.1172E+01  0.6851E+02
  -1.295  0.1171E+01  0.6851E+02
  -1.295  0.1171E+01  0.6851E+02
  -1.295  0.1171E+01  0.6851E+02
  -1.294  0.1171E+01  0.6851E+02
  -1.294  0.1170E+01  0.6851E+02
  -1.294  0.1170E+01  0.6851E+02
  -1.294  0.1170E+01  0.6851E+02
  -1.294  0.1170E+01  0.6851E+02
  -1.294  0.1169E+01  0.6851E+02
  -1.294  0.1169E+01  0.6851E+02
  -1.294  0.1169E+01  0.6851E+02
  -1.294  0.1169E+01  0.6851E+02
  -1.294  0.1168E+01  0.6851E+02
  -1.294  0.1168E+01  0.6851E+02
  -1.293  0.1168E+01  0.6851E+02
  -1.293  0.1168E+01  0.6851E+02
  -1.293  0.1167E+01  0.6851E+02
  -1.293  0.1167E+01  0.6851E+02
  -1.293  0.1167E+01  0.6851E+02
  -1.293  0.1167E+01  0.6851E+02
  -1.293  0.1166E+01  0.6851E+02
  -1.293  0.1166E+01  0.6851E+02
  -1.293  0.1166E+01  0.6851E+02
  -1.292  0.1166E+01  0.6851E+02
  -1.292  0.1165E+01  0.6851E+02
  -1.292  0.1165E+01  0.6851E+02
  -1.292  0.1165E+01  0.6851E+02
  -1.292  0.1165E+01  0.6851E+02
  -1.292  0.1164E+01  0.6851E+02
  -1.292  0.1164E+01  0.6851E+02
  -1.292  0.1164E+01  0.6851E+02
  -1.292  0.1164E+01  0.6851E+02
  -1.292  0.1163E+01  0.6851E+02
  -1.291  0.1163E+01  0.6851E+02
  -1.291  0.1163E+01  0.6851E+02
  -1.291  0.1163E+01  0.6851E+02
  -1.291  0.1162E+01  0.6851E+02
  -1.291  0.1162E+01  0.6851E+02
  -1.291  0.1162E+01  0.6851E+02
  -1.291  0.1162E+01  0.6851E+02
  -1.291  0.1161E+01  0.6851E+02
  -1.291  0.1161E+01  0.6851E+02
  -1.291  0.1161E+01  0.6851E+02
  -1.290  0.1161E+01  0.6851E+02
  -1.290  0.1160E+01  0.6851E+02
  -1.290  0.1160E+01  0.6851E+02
  -1.290  0.1160E+01  0.6851E+02
  -1.290  0.1160E+01  0.6851E+02
  -1.290  0.1160E+01  0.6851E+02
  -1.290  0.1159E+01  0.6851E+02
  -1.290  0.1159E+01  0.6851E+02
  -1.290  0.1159E+01  0.6851E+02
  -1.290  0.1159E+01  0.6851E+02
  -1.289  0.1158E+01  0.6851E+02
  -1.289  0.1158E+01  0.6851E+02
  -1.289  0.1158E+01  0.6851E+02
  -1.289  0.1158E+01  0.6851E+02
  -1.289  0.1157E+01  0.6851E+02
  -1.289  0.1157E+01  0.6851E+02
  -1.289  0.1157E+01  0.6851E+02
  -1.289  0.1157E+01  0.6851E+02
  -1.289  0.1156E+01  0.6851E+02
  -1.289  0.1156E+01  0.6851E+02
  -1.289  0.1156E+01  0.6851E+02
  -1.288  0.1156E+01  0.6851E+02
  -1.288  0.1156E+01  0.6851E+02
  -1.288  0.1155E+01  0.6851E+02
  -1.288  0.1155E+01  0.6851E+02
  -1.288  0.1155E+01  0.6851E+02
  -1.288  0.1155E+01  0.6851E+02
  -1.288  0.1154E+01  0.6851E+02
  -1.288  0.1154E+01  0.6851E+02
  -1.288  0.1154E+01  0.6851E+02
  -1.288  0.1154E+01  0.6851E+02
  -1.287  0.1154E+01  0.6851E+02
  -1.287  0.1153E+01  0.6851E+02
  -1.287  0.1153E+01  0.6851E+02
  -1.287  0.1153E+01  0.6851E+02
  -1.287  0.1153E+01  0.6851E+02
  -1.287  0.1152E+01  0.6851E+02
  -1.287  0.1152E+01  0.6851E+02
  -1.287  0.1152E+01  0.6852E+02
  -1.287  0.1152E+01  0.6852E+02
  -1.287  0.1152E+01  0.6852E+02
  -1.286  0.1151E+01  0.6852E+02
  -1.286  0.1151E+01  0.6852E+02
  -1.286  0.1151E+01  0.6852E+02
  -1.286  0.1151E+01  0.6852E+02
  -1.286  0.1150E+01  0.6852E+02
  -1.286  0.1150E+01  0.6852E+02
  -1.286  0.1150E+01  0.6852E+02
  -1.286  0.1150E+01  0.6852E+02
  -1.286  0.1150E+01  0.6852E+02
  -1.286  0.1149E+01  0.6852E+02
  -1.285  0.1149E+01  0.6852E+02
  -1.285  0.1149E+01  0.6852E+02
  -1.285  0.1149E+01  0.6852E+02
  -1.285  0.1149E+01  0.6852E+02
  -1.285  0.1148E+01  0.6852E+02
  -1.285  0.1148E+01  0.6852E+02
  -1.285  0.1148E+01  0.6852E+02
  -1.285  0.1148E+01  0.6852E+02
  -1.285  0.1147E+01  0.6852E+02
  -1.284  0.1147E+01  0.6852E+02
  -1.284  0.1147E+01  0.6852E+02
  -1.284  0.1147E+01  0.6852E+02
  -1.284  0.1147E+01  0.6852E+02
  -1.284  0.1146E+01  0.6852E+02
  -1.284  0.1146E+01  0.6852E+02
  -1.284  0.1146E+01  0.6852E+02
  -1.284  0.1146E+01  0.6852E+02
  -1.284  0.1146E+01  0.6852E+02
  -1.284  0.1145E+01  0.6852E+02
  -1.284  0.1145E+01  0.6852E+02
  -1.283  0.1145E+01  0.6852E+02
  -1.283  0.1145E+01  0.6852E+02
  -1.283  0.1145E+01  0.6852E+02
  -1.283  0.1144E+01  0.6852E+02
  -1.283  0.1144E+01  0.6852E+02
  -1.283  0.1144E+01  0.6852E+02
  -1.283  0.1144E+01  0.6852E+02
  -1.283  0.1144E+01  0.6852E+02
  -1.283  0.1143E+01  0.6852E+02
  -1.282  0.1143E+01  0.6852E+02
  -1.282  0.1143E+01  0.6852E+02
  -1.282  0.1143E+01  0.6852E+02
  -1.282  0.1143E+01  0.6852E+02
  -1.282  0.1142E+01  0.6852E+02
  -1.282  0.1142E+01  0.6852E+02
  -1.282  0.1142E+01  0.6852E+02
  -1.282  0.1142E+01  0.6852E+02
  -1.282  0.1142E+01  0.6852E+02
  -1.282  0.1141E+01  0.6852E+02
  -1.281  0.1141E+01  0.6852E+02
  -1.281  0.1141E+01  0.6852E+02
  -1.281  0.1141E+01  0.6852E+02
  -1.281  0.1141E+01  0.6852E+02
  -1.281  0.1140E+01  0.6852E+02
  -1.281  0.1140E+01  0.6852E+02
  -1.281  0.1140E+01  0.6852E+02
  -1.281  0.1140E+01  0.6852E+02
  -1.281  0.1140E+01  0.6852E+02
  -1.281  0.1139E+01  0.6852E+02
  -1.280  0.1139E+01  0.6852E+02
  -1.280  0.1139E+01  0.6852E+02
  -1.280  0.1139E+01  0.6852E+02
  -1.280  0.1139E+01  0.6852E+02
  -1.280  0.1138E+01  0.6852E+02
  -1.280  0.1138E+01  0.6852E+02
  -1.280  0.1138E+01  0.6852E+02
  -1.280  0.1138E+01  0.6852E+02
  -1.280  0.1138E+01  0.6852E+02
  -1.280  0.1138E+01  0.6852E+02
  -1.279  0.1137E+01  0.6852E+02
  -1.279  0.1137E+01  0.6852E+02
  -1.279  0.1137E+01  0.6852E+02
  -1.279  0.1137E+01  0.6852E+02
  -1.279  0.1137E+01  0.6852E+02
  -1.279  0.1136E+01  0.6852E+02
  -1.279  0.1136E+01  0.6852E+02
  -1.279  0.1136E+01  0.6852E+02
  -1.279  0.1136E+01  0.6852E+02
  -1.279  0.1136E+01  0.6852E+02
  -1.278  0.1136E+01  0.6852E+02
  -1.278  0.1135E+01  0.6852E+02
  -1.278  0.1135E+01  0.6852E+02
  -1.278  0.1135E+01  0.6852E+02
  -1.278  0.1135E+01  0.6852E+02
  -1.278  0.1135E+01  0.6853E+02
  -1.278  0.1134E+01  0.6853E+02
  -1.278  0.1134E+01  0.6853E+02
  -1.278  0.1134E+01  0.6853E+02
  -1.278  0.1134E+01  0.6853E+02
  -1.278  0.1134E+01  0.6853E+02
  -1.277  0.1134E+01  0.6853E+02
  -1.277  0.1133E+01  0.6853E+02
  -1.277  0.1133E+01  0.6853E+02
  -1.277  0.1133E+01  0.6853E+02
  -1.277  0.1133E+01  0.6853E+02
  -1.277  0.1133E+01  0.6853E+02
  -1.277  0.1133E+01  0.6853E+02
  -1.277  0.1132E+01  0.6853E+02
  -1.277  0.1132E+01  0.6853E+02
  -1.277  0.1132E+01  0.6853E+02
  -1.276  0.1132E+01  0.6853E+02
  -1.276  0.1132E+01  0.6853E+02
  -1.276  0.1132E+01  0.6853E+02
  -1.276  0.1131E+01  0.6853E+02
  -1.276  0.1131E+01  0.6853E+02
  -1.276  0.1131E+01  0.6853E+02
  -1.276  0.1131E+01  0.6853E+02
  -1.276  0.1131E+01  0.6853E+02
  -1.276  0.1130E+01  0.6853E+02
  -1.276  0.1130E+01  0.6853E+02
  -1.275  0.1130E+01  0.6853E+02
  -1.275  0.1130E+01  0.6853E+02
  -1.275  0.1130E+01  0.6853E+02
  -1.275  0.1130E+01  0.6853E+02
  -1.275  0.1130E+01  0.6853E+02
  -1.275  0.1129E+01  0.6853E+02
  -1.275  0.1129E+01  0.6853E+02
  -1.275  0.1129E+01  0.6853E+02
  -1.275  0.1129E+01  0.6853E+02
  -1.275  0.1129E+01  0.6853E+02
  -1.274  0.1129E+01  0.6853E+02
  -1.274  0.1128E+01  0.6853E+02
  -1.274  0.1128E+01  0.6853E+02
  -1.274  0.1128E+01  0.6853E+02
  -1.274  0.1128E+01  0.6853E+02
  -1.274  0.1128E+01  0.6853E+02
  -1.274  0.1128E+01  0.6853E+02
  -1.274  0.1127E+01  0.6853E+02
  -1.274  0.1127E+01  0.6853E+02
  -1.274  0.1127E+01  0.6853E+02
  -1.273  0.1127E+01  0.6853E+02
  -1.273  0.1127E+01  0.6853E+02
  -1.273  0.1127E+01  0.6853E+02
  -1.273  0.1126E+01  0.6853E+02
  -1.273  0.1126E+01  0.6853E+02
  -1.273  0.1126E+01  0.6853E+02
  -1.273  0.1126E+01  0.6853E+02
  -1.273  0.1126E+01  0.6853E+02
  -1.273  0.1126E+01  0.6853E+02
  -1.272  0.1126E+01  0.6853E+02
  -1.272  0.1125E+01  0.6853E+02
  -1.272  0.1125E+01  0.6853E+02
  -1.272  0.1125E+01  0.6853E+02
  -1.272  0.1125E+01  0.6853E+02
  -1.272  0.1125E+01  0.6853E+02
  -1.272  0.1125E+01  0.6853E+02
  -1.272  0.1125E+01  0.6853E+02
  -1.272  0.1124E+01  0.6853E+02
  -1.272  0.1124E+01  0.6853E+02
  -1.272  0.1124E+01  0.6853E+02
  -1.271  0.1124E+01  0.6853E+02
  -1.271  0.1124E+01  0.6853E+02
  -1.271  0.1124E+01  0.6853E+02
  -1.271  0.1124E+01  0.6853E+02
  -1.271  0.1123E+01  0.6853E+02
  -1.271  0.1123E+01  0.6853E+02
  -1.271  0.1123E+01  0.6853E+02
  -1.271  0.1123E+01  0.6853E+02
  -1.271  0.1123E+01  0.6853E+02
  -1.270  0.1123E+01  0.6853E+02
  -1.270  0.1123E+01  0.6853E+02
  -1.270  0.1122E+01  0.6853E+02
  -1.270  0.1122E+01  0.6853E+02
  -1.270  0.1122E+01  0.6853E+02
  -1.270  0.1122E+01  0.6853E+02
  -1.270  0.1122E+01  0.6853E+02
  -1.270  0.1122E+01  0.6853E+02
  -1.270  0.1122E+01  0.6853E+02
  -1.270  0.1121E+01  0.6853E+02
  -1.269  0.1121E+01  0.6853E+02
  -1.269  0.1121E+01  0.6853E+02
  -1.269  0.1121E+01  0.6853E+02
  -1.269  0.1121E+01  0.6853E+02
  -1.269  0.1121E+01  0.6854E+02
  -1.269  0.1121E+01  0.6854E+02
  -1.269  0.1120E+01  0.6854E+02
  -1.269  0.1120E+01  0.6854E+02
  -1.269  0.1120E+01  0.6854E+02
  -1.269  0.1120E+01  0.6854E+02
  -1.268  0.1120E+01  0.6854E+02
  -1.268  0.1120E+01  0.6854E+02
  -1.268  0.1120E+01  0.6854E+02
  -1.268  0.1120E+01  0.6854E+02
  -1.268  0.1119E+01  0.6854E+02
  -1.268  0.1119E+01  0.6854E+02
  -1.268  0.1119E+01  0.6854E+02
  -1.268  0.1119E+01  0.6854E+02
  -1.268  0.1119E+01  0.6854E+02
  -1.268  0.1119E+01  0.6854E+02
  -1.267  0.1119E+01  0.6854E+02
  -1.267  0.1119E+01  0.6854E+02
  -1.267  0.1118E+01  0.6854E+02
  -1.267  0.1118E+01  0.6854E+02
  -1.267  0.1118E+01  0.6854E+02
  -1.267  0.1118E+01  0.6854E+02
  -1.267  0.1118E+01  0.6854E+02
  -1.267  0.1118E+01  0.6854E+02
  -1.267  0.1118E+01  0.6854E+02
  -1.267  0.1118E+01  0.6854E+02
  -1.267  0.1117E+01  0.6854E+02
  -1.266  0.1117E+01  0.6854E+02
  -1.266  0.1117E+01  0.6854E+02
  -1.266  0.1117E+01  0.6854E+02
  -1.266  0.1117E+01  0.6854E+02
  -1.266  0.1117E+01  0.6854E+02
  -1.266  0.1117E+01  0.6854E+02
  -1.266  0.1117E+01  0.6854E+02
  -1.266  0.1116E+01  0.6854E+02
  -1.266  0.1116E+01  0.6854E+02
  -1.266  0.1116E+01  0.6854E+02
  -1.265  0.1116E+01  0.6854E+02
  -1.265  0.1116E+01  0.6854E+02
  -1.265  0.1116E+01  0.6854E+02
  -1.265  0.1116E+01  0.6854E+02
  -1.265  0.1116E+01  0.6854E+02
  -1.265  0.1116E+01  0.6854E+02
  -1.265  0.1115E+01  0.6854E+02
  -1.265  0.1115E+01  0.6854E+02
  -1.265  0.1115E+01  0.6854E+02
  -1.265  0.1115E+01  0.6854E+02
  -1.264  0.1115E+01  0.6854E+02
  -1.264  0.1115E+01  0.6854E+02
  -1.264  0.1115E+01  0.6854E+02
  -1.264  0.1115E+01  0.6854E+02
  -1.264  0.1115E+01  0.6854E+02
  -1.264  0.1114E+01  0.6854E+02
  -1.264  0.1114E+01  0.6854E+02
  -1.264  0.1114E+01  0.6854E+02
  -1.264  0.1114E+01  0.6854E+02
  -1.264  0.1114E+01  0.6854E+02
  -1.263  0.1114E+01  0.6854E+02
  -1.263  0.1114E+01  0.6854E+02
  -1.263  0.1114E+01  0.6854E+02
  -1.263  0.1114E+01  0.6854E+02
  -1.263  0.1114E+01  0.6854E+02
  -1.263  0.1113E+01  0.6854E+02
  -1.263  0.1113E+01  0.6854E+02
  -1.263  0.1113E+01  0.6854E+02
  -1.263  0.1113E+01  0.6854E+02
  -1.262  0.1113E+01  0.6854E+02
  -1.262  0.1113E+01  0.6854E+02
  -1.262  0.1113E+01  0.6854E+02
  -1.262  0.1113E+01  0.6854E+02
  -1.262  0.1113E+01  0.6854E+02
  -1.262  0.1113E+01  0.6854E+02
  -1.262  0.1112E+01  0.6854E+02
  -1.262  0.1112E+01  0.6854E+02
  -1.262  0.1112E+01  0.6854E+02
  -1.262  0.1112E+01  0.6854E+02
  -1.262  0.1112E+01  0.6854E+02
  -1.261  0.1112E+01  0.6854E+02
  -1.261  0.1112E+01  0.6854E+02
  -1.261  0.1112E+01  0.6854E+02
  -1.261  0.1112E+01  0.6854E+02
  -1.261  0.1112E+01  0.6854E+02
  -1.261  0.1111E+01  0.6854E+02
  -1.261  0.1111E+01  0.6854E+02
  -1.261  0.1111E+01  0.6854E+02
  -1.261  0.1111E+01  0.6854E+02
  -1.260  0.1111E+01  0.6854E+02
  -1.260  0.1111E+01  0.6854E+02
  -1.260  0.1111E+01  0.6854E+02
  -1.260  0.1111E+01  0.6854E+02
  -1.260  0.1111E+01  0.6855E+02
  -1.260  0.1111E+01  0.6855E+02
  -1.260  0.1111E+01  0.6855E+02
  -1.260  0.1111E+01  0.6855E+02
  -1.260  0.1110E+01  0.6855E+02
  -1.260  0.1110E+01  0.6855E+02
  -1.260  0.1110E+01  0.6855E+02
  -1.259  0.1110E+01  0.6855E+02
  -1.259  0.1110E+01  0.6855E+02
  -1.259  0.1110E+01  0.6855E+02
  -1.259  0.1110E+01  0.6855E+02
  -1.259  0.1110E+01  0.6855E+02
  -1.259  0.1110E+01  0.6855E+02
  -1.259  0.1110E+01  0.6855E+02
  -1.259  0.1110E+01  0.6855E+02
  -1.259  0.1110E+01  0.6855E+02
  -1.258  0.1109E+01  0.6855E+02
  -1.258  0.1109E+01  0.6855E+02
  -1.258  0.1109E+01  0.6855E+02
  -1.258  0.1109E+01  0.6855E+02
  -1.258  0.1109E+01  0.6855E+02
  -1.258  0.1109E+01  0.6855E+02
  -1.258  0.1109E+01  0.6855E+02
  -1.258  0.1109E+01  0.6855E+02
  -1.258  0.1109E+01  0.6855E+02
  -1.258  0.1109E+01  0.6855E+02
  -1.257  0.1109E+01  0.6855E+02
  -1.257  0.1109E+01  0.6855E+02
  -1.257  0.1109E+01  0.6855E+02
  -1.257  0.1108E+01  0.6855E+02
  -1.257  0.1108E+01  0.6855E+02
  -1.257  0.1108E+01  0.6855E+02
  -1.257  0.1108E+01  0.6855E+02
  -1.257  0.1108E+01  0.6855E+02
  -1.257  0.1108E+01  0.6855E+02
  -1.257  0.1108E+01  0.6855E+02
  -1.257  0.1108E+01  0.6855E+02
  -1.256  0.1108E+01  0.6855E+02
  -1.256  0.1108E+01  0.6855E+02
  -1.256  0.1108E+01  0.6855E+02
  -1.256  0.1108E+01  0.6855E+02
  -1.256  0.1108E+01  0.6855E+02
  -1.256  0.1108E+01  0.6855E+02
  -1.256  0.1107E+01  0.6855E+02
  -1.256  0.1107E+01  0.6855E+02
  -1.256  0.1107E+01  0.6855E+02
  -1.256  0.1107E+01  0.6855E+02
  -1.255  0.1107E+01  0.6855E+02
  -1.255  0.1107E+01  0.6855E+02
  -1.255  0.1107E+01  0.6855E+02
  -1.255  0.1107E+01  0.6855E+02
  -1.255  0.1107E+01  0.6855E+02
  -1.255  0.1107E+01  0.6855E+02
  -1.255  0.1107E+01  0.6855E+02
  -1.255  0.1107E+01  0.6855E+02
  -1.255  0.1107E+01  0.6855E+02
  -1.255  0.1107E+01  0.6855E+02
  -1.254  0.1107E+01  0.6855E+02
  -1.254  0.1107E+01  0.6855E+02
  -1.254  0.1107E+01  0.6855E+02
  -1.254  0.1106E+01  0.6855E+02
  -1.254  0.1106E+01  0.6855E+02
  -1.254  0.1106E+01  0.6855E+02
  -1.254  0.1106E+01  0.6855E+02
  -1.254  0.1106E+01  0.6855E+02
  -1.254  0.1106E+01  0.6855E+02
  -1.254  0.1106E+01  0.6855E+02
  -1.253  0.1106E+01  0.6855E+02
  -1.253  0.1106E+01  0.6855E+02
  -1.253  0.1106E+01  0.6855E+02
  -1.253  0.1106E+01  0.6855E+02
  -1.253  0.1106E+01  0.6855E+02
  -1.253  0.1106E+01  0.6855E+02
  -1.253  0.1106E+01  0.6855E+02
  -1.253  0.1106E+01  0.6855E+02
  -1.253  0.1106E+01  0.6855E+02
  -1.253  0.1106E+01  0.6855E+02
  -1.252  0.1106E+01  0.6855E+02
  -1.252  0.1106E+01  0.6855E+02
  -1.252  0.1105E+01  0.6855E+02
  -1.252  0.1105E+01  0.6855E+02
  -1.252  0.1105E+01  0.6855E+02
  -1.252  0.1105E+01  0.6855E+02
  -1.252  0.1105E+01  0.6855E+02
  -1.252  0.1105E+01  0.6855E+02
  -1.252  0.1105E+01  0.6855E+02
  -1.252  0.1105E+01  0.6855E+02
  -1.251  0.1105E+01  0.6855E+02
  -1.251  0.1105E+01  0.6855E+02
  -1.251  0.1105E+01  0.6855E+02
  -1.251  0.1105E+01  0.6856E+02
  -1.251  0.1105E+01  0.6856E+02
  -1.251  0.1105E+01  0.6856E+02
  -1.251  0.1105E+01  0.6856E+02
  -1.251  0.1105E+01  0.6856E+02
  -1.251  0.1105E+01  0.6856E+02
  -1.250  0.1105E+01  0.6856E+02
  -1.250  0.1105E+01  0.6856E+02
  -1.250  0.1105E+01  0.6856E+02
  -1.250  0.1105E+01  0.6856E+02
  -1.250  0.1105E+01  0.6856E+02
  -1.250  0.1105E+01  0.6856E+02
  -1.250  0.1105E+01  0.6856E+02
  -1.250  0.1105E+01  0.6856E+02
  -1.250  0.1104E+01  0.6856E+02
  -1.250  0.1104E+01  0.6856E+02
  -1.250  0.1104E+01  0.6856E+02
  -1.249  0.1104E+01  0.6856E+02
  -1.249  0.1104E+01  0.6856E+02
  -1.249  0.1104E+01  0.6856E+02
  -1.249  0.1104E+01  0.6856E+02
  -1.249  0.1104E+01  0.6856E+02
  -1.249  0.1104E+01  0.6856E+02
  -1.249  0.1104E+01  0.6856E+02
  -1.249  0.1104E+01  0.6856E+02
  -1.249  0.1104E+01  0.6856E+02
  -1.248  0.1104E+01  0.6856E+02
  -1.248  0.1104E+01  0.6856E+02
  -1.248  0.1104E+01  0.6856E+02
  -1.248  0.1104E+01  0.6856E+02
  -1.248  0.1104E+01  0.6856E+02
  -1.248  0.1104E+01  0.6856E+02
  -1.248  0.1104E+01  0.6856E+02
  -1.248  0.1104E+01  0.6856E+02
  -1.248  0.1104E+01  0.6856E+02
  -1.248  0.1104E+01  0.6856E+02
  -1.247  0.1104E+01  0.6856E+02
  -1.247  0.1104E+01  0.6856E+02
  -1.247  0.1104E+01  0.6856E+02
  -1.247  0.1104E+01  0.6856E+02
  -1.247  0.1104E+01  0.6856E+02
  -1.247  0.1104E+01  0.6856E+02
  -1.247  0.1104E+01  0.6856E+02
  -1.247  0.1104E+01  0.6856E+02
  -1.247  0.1104E+01  0.6856E+02
  -1.247  0.1104E+01  0.6856E+02
  -1.246  0.1104E+01  0.6856E+02
  -1.246  0.1104E+01  0.6856E+02
  -1.246  0.1104E+01  0.6856E+02
  -1.246  0.1104E+01  0.6856E+02
  -1.246  0.1104E+01  0.6856E+02
  -1.246  0.1104E+01  0.6856E+02
  -1.246  0.1104E+01  0.6856E+02
  -1.246  0.1104E+01  0.6856E+02
  -1.246  0.1104E+01  0.6856E+02
  -1.246  0.1104E+01  0.6856E+02
  -1.246  0.1104E+01  0.6856E+02
  -1.245  0.1104E+01  0.6856E+02
  -1.245  0.1104E+01  0.6856E+02
  -1.245  0.1104E+01  0.6856E+02
  -1.245  0.1103E+01  0.6856E+02
  -1.245  0.1103E+01  0.6856E+02
  -1.245  0.1103E+01  0.6856E+02
  -1.245  0.1103E+01  0.6856E+02
  -1.245  0.1103E+01  0.6856E+02
  -1.245  0.1103E+01  0.6856E+02
  -1.245  0.1103E+01  0.6856E+02
  -1.244  0.1103E+01  0.6856E+02
  -1.244  0.1103E+01  0.6856E+02
  -1.244  0.1103E+01  0.6856E+02
  -1.244  0.1103E+01  0.6856E+02
  -1.244  0.1103E+01  0.6856E+02
  -1.244  0.1103E+01  0.6856E+02
  -1.244  0.1103E+01  0.6856E+02
  -1.244  0.1103E+01  0.6856E+02
  -1.244  0.1103E+01  0.6856E+02
  -1.244  0.1103E+01  0.6856E+02
  -1.243  0.1103E+01  0.6856E+02
  -1.243  0.1103E+01  0.6856E+02
  -1.243  0.1103E+01  0.6856E+02
  -1.243  0.1103E+01  0.6856E+02
  -1.243  0.1103E+01  0.6856E+02
  -1.243  0.1103E+01  0.6856E+02
  -1.243  0.1103E+01  0.6856E+02
  -1.243  0.1103E+01  0.6856E+02
  -1.243  0.1103E+01  0.6856E+02
  -1.243  0.1103E+01  0.6856E+02
  -1.242  0.1103E+01  0.6856E+02
  -1.242  0.1103E+01  0.6856E+02
  -1.242  0.1103E+01  0.6856E+02
  -1.242  0.1103E+01  0.6856E+02
  -1.242  0.1103E+01  0.6857E+02
  -1.242  0.1103E+01  0.6857E+02
  -1.242  0.1103E+01  0.6857E+02
  -1.242  0.1103E+01  0.6857E+02
  -1.242  0.1103E+01  0.6857E+02
  -1.242  0.1104E+01  0.6857E+02
  -1.241  0.1104E+01  0.6857E+02
  -1.241  0.1104E+01  0.6857E+02
  -1.241  0.1104E+01  0.6857E+02
  -1.241  0.1104E+01  0.6857E+02
  -1.241  0.1104E+01  0.6857E+02
  -1.241  0.1104E+01  0.6857E+02
  -1.241  0.1104E+01  0.6857E+02
  -1.241  0.1104E+01  0.6857E+02
  -1.241  0.1104E+01  0.6857E+02
  -1.241  0.1104E+01  0.6857E+02
  -1.240  0.1104E+01  0.6857E+02
  -1.240  0.1104E+01  0.6857E+02
  -1.240  0.1104E+01  0.6857E+02
  -1.240  0.1104E+01  0.6857E+02
  -1.240  0.1104E+01  0.6857E+02
  -1.240  0.1104E+01  0.6857E+02
  -1.240  0.1104E+01  0.6857E+02
  -1.240  0.1104E+01  0.6857E+02
  -1.240  0.1104E+01  0.6857E+02
  -1.240  0.1104E+01  0.6857E+02
  -1.239  0.1104E+01  0.6857E+02
  -1.239  0.1104E+01  0.6857E+02
  -1.239  0.1104E+01  0.6857E+02
  -1.239  0.1104E+01  0.6857E+02
  -1.239  0.1104E+01  0.6857E+02
  -1.239  0.1104E+01  0.6857E+02
  -1.239  0.1104E+01  0.6857E+02
  -1.239  0.1104E+01  0.6857E+02
  -1.239  0.1104E+01  0.6857E+02
  -1.238  0.1104E+01  0.6857E+02
  -1.238  0.1104E+01  0.6857E+02
  -1.238  0.1104E+01  0.6857E+02
  -1.238  0.1104E+01  0.6857E+02
  -1.238  0.1104E+01  0.6857E+02
  -1.238  0.1104E+01  0.6857E+02
  -1.238  0.1104E+01  0.6857E+02
  -1.238  0.1104E+01  0.6857E+02
  -1.238  0.1104E+01  0.6857E+02
  -1.238  0.1104E+01  0.6857E+02
  -1.238  0.1104E+01  0.6857E+02
  -1.237  0.1104E+01  0.6857E+02
  -1.237  0.1104E+01  0.6857E+02
  -1.237  0.1104E+01  0.6857E+02
  -1.237  0.1104E+01  0.6857E+02
  -1.237  0.1104E+01  0.6857E+02
  -1.237  0.1105E+01  0.6857E+02
  -1.237  0.1105E+01  0.6857E+02
  -1.237  0.1105E+01  0.6857E+02
  -1.237  0.1105E+01  0.6857E+02
  -1.236  0.1105E+01  0.6857E+02
  -1.236  0.1105E+01  0.6857E+02
  -1.236  0.1105E+01  0.6857E+02
  -1.236  0.1105E+01  0.6857E+02
  -1.236  0.1105E+01  0.6857E+02
  -1.236  0.1105E+01  0.6857E+02
  -1.236  0.1105E+01  0.6857E+02
  -1.236  0.1105E+01  0.6857E+02
  -1.236  0.1105E+01  0.6857E+02
  -1.236  0.1105E+01  0.6857E+02
  -1.235  0.1105E+01  0.6857E+02
  -1.235  0.1105E+01  0.6857E+02
  -1.235  0.1105E+01  0.6857E+02
  -1.235  0.1105E+01  0.6857E+02
  -1.235  0.1105E+01  0.6857E+02
  -1.235  0.1105E+01  0.6857E+02
  -1.235  0.1105E+01  0.6857E+02
  -1.235  0.1105E+01  0.6857E+02
  -1.235  0.1105E+01  0.6857E+02
  -1.235  0.1105E+01  0.6857E+02
  -1.235  0.1106E+01  0.6857E+02
  -1.234  0.1106E+01  0.6857E+02
  -1.234  0.1106E+01  0.6857E+02
  -1.234  0.1106E+01  0.6857E+02
  -1.234  0.1106E+01  0.6857E+02
  -1.234  0.1106E+01  0.6857E+02
  -1.234  0.1106E+01  0.6857E+02
  -1.234  0.1106E+01  0.6857E+02
  -1.234  0.1106E+01  0.6857E+02
  -1.234  0.1106E+01  0.6857E+02
  -1.234  0.1106E+01  0.6857E+02
  -1.233  0.1106E+01  0.6857E+02
  -1.233  0.1106E+01  0.6857E+02
  -1.233  0.1106E+01  0.6857E+02
  -1.233  0.1106E+01  0.6857E+02
  -1.233  0.1106E+01  0.6858E+02
  -1.233  0.1106E+01  0.6858E+02
  -1.233  0.1106E+01  0.6858E+02
  -1.233  0.1106E+01  0.6858E+02
  -1.233  0.1107E+01  0.6858E+02
  -1.233  0.1107E+01  0.6858E+02
  -1.232  0.1107E+01  0.6858E+02
  -1.232  0.1107E+01  0.6858E+02
  -1.232  0.1107E+01  0.6858E+02
  -1.232  0.1107E+01  0.6858E+02
  -1.232  0.1107E+01  0.6858E+02
  -1.232  0.1107E+01  0.6858E+02
  -1.232  0.1107E+01  0.6858E+02
  -1.232  0.1107E+01  0.6858E+02
  -1.232  0.1107E+01  0.6858E+02
  -1.232  0.1107E+01  0.6858E+02
  -1.231  0.1107E+01  0.6858E+02
  -1.231  0.1107E+01  0.6858E+02
  -1.231  0.1107E+01  0.6858E+02
  -1.231  0.1107E+01  0.6858E+02
  -1.231  0.1107E+01  0.6858E+02
  -1.231  0.1108E+01  0.6858E+02
  -1.231  0.1108E+01  0.6858E+02
  -1.231  0.1108E+01  0.6858E+02
  -1.231  0.1108E+01  0.6858E+02
  -1.231  0.1108E+01  0.6858E+02
  -1.230  0.1108E+01  0.6858E+02
  -1.230  0.1108E+01  0.6858E+02
  -1.230  0.1108E+01  0.6858E+02
  -1.230  0.1108E+01  0.6858E+02
  -1.230  0.1108E+01  0.6858E+02
  -1.230  0.1108E+01  0.6858E+02
  -1.230  0.1108E+01  0.6858E+02
  -1.230  0.1108E+01  0.6858E+02
  -1.230  0.1108E+01  0.6858E+02
  -1.230  0.1109E+01  0.6858E+02
  -1.229  0.1109E+01  0.6858E+02
  -1.229  0.1109E+01  0.6858E+02
  -1.229  0.1109E+01  0.6858E+02
  -1.229  0.1109E+01  0.6858E+02
  -1.229  0.1109E+01  0.6858E+02
  -1.229  0.1109E+01  0.6858E+02
  -1.229  0.1109E+01  0.6858E+02
  -1.229  0.1109E+01  0.6858E+02
  -1.229  0.1109E+01  0.6858E+02
  -1.228  0.1109E+01  0.6858E+02
  -1.228  0.1109E+01  0.6858E+02
  -1.228  0.1109E+01  0.6858E+02
  -1.228  0.1110E+01  0.6858E+02
  -1.228  0.1110E+01  0.6858E+02
  -1.228  0.1110E+01  0.6858E+02
  -1.228  0.1110E+01  0.6858E+02
  -1.228  0.1110E+01  0.6858E+02
  -1.228  0.1110E+01  0.6858E+02
  -1.228  0.1110E+01  0.6858E+02
  -1.228  0.1110E+01  0.6858E+02
  -1.227  0.1110E+01  0.6858E+02
  -1.227  0.1110E+01  0.6858E+02
  -1.227  0.1110E+01  0.6858E+02
  -1.227  0.1110E+01  0.6858E+02
  -1.227  0.1111E+01  0.6858E+02
  -1.227  0.1111E+01  0.6858E+02
  -1.227  0.1111E+01  0.6858E+02
  -1.227  0.1111E+01  0.6858E+02
  -1.227  0.1111E+01  0.6858E+02
  -1.226  0.1111E+01  0.6858E+02
  -1.226  0.1111E+01  0.6858E+02
  -1.226  0.1111E+01  0.6858E+02
  -1.226  0.1111E+01  0.6858E+02
  -1.226  0.1111E+01  0.6858E+02
  -1.226  0.1111E+01  0.6858E+02
  -1.226  0.1112E+01  0.6858E+02
  -1.226  0.1112E+01  0.6858E+02
  -1.226  0.1112E+01  0.6858E+02
  -1.226  0.1112E+01  0.6858E+02
  -1.225  0.1112E+01  0.6858E+02
  -1.225  0.1112E+01  0.6858E+02
  -1.225  0.1112E+01  0.6858E+02
  -1.225  0.1112E+01  0.6858E+02
  -1.225  0.1112E+01  0.6858E+02
  -1.225  0.1112E+01  0.6858E+02
  -1.225  0.1113E+01  0.6858E+02
  -1.225  0.1113E+01  0.6858E+02
  -1.225  0.1113E+01  0.6858E+02
  -1.225  0.1113E+01  0.6858E+02
  -1.224  0.1113E+01  0.6858E+02
  -1.224  0.1113E+01  0.6858E+02
  -1.224  0.1113E+01  0.6858E+02
  -1.224  0.1113E+01  0.6858E+02
  -1.224  0.1113E+01  0.6858E+02
  -1.224  0.1113E+01  0.6859E+02
  -1.224  0.1114E+01  0.6859E+02
  -1.224  0.1114E+01  0.6859E+02
  -1.224  0.1114E+01  0.6859E+02
  -1.224  0.1114E+01  0.6859E+02
  -1.224  0.1114E+01  0.6859E+02
  -1.223  0.1114E+01  0.6859E+02
  -1.223  0.1114E+01  0.6859E+02
  -1.223  0.1114E+01  0.6859E+02
  -1.223  0.1114E+01  0.6859E+02
  -1.223  0.1115E+01  0.6859E+02
  -1.223  0.1115E+01  0.6859E+02
  -1.223  0.1115E+01  0.6859E+02
  -1.223  0.1115E+01  0.6859E+02
  -1.223  0.1115E+01  0.6859E+02
  -1.223  0.1115E+01  0.6859E+02
  -1.222  0.1115E+01  0.6859E+02
  -1.222  0.1115E+01  0.6859E+02
  -1.222  0.1115E+01  0.6859E+02
  -1.222  0.1116E+01  0.6859E+02
  -1.222  0.1116E+01  0.6859E+02
  -1.222  0.1116E+01  0.6859E+02
  -1.222  0.1116E+01  0.6859E+02
  -1.222  0.1116E+01  0.6859E+02
  -1.222  0.1116E+01  0.6859E+02
  -1.222  0.1116E+01  0.6859E+02
  -1.221  0.1116E+01  0.6859E+02
  -1.221  0.1116E+01  0.6859E+02
  -1.221  0.1117E+01  0.6859E+02
  -1.221  0.1117E+01  0.6859E+02
  -1.221  0.1117E+01  0.6859E+02
  -1.221  0.1117E+01  0.6859E+02
  -1.221  0.1117E+01  0.6859E+02
  -1.221  0.1117E+01  0.6859E+02
  -1.221  0.1117E+01  0.6859E+02
  -1.221  0.1117E+01  0.6859E+02
  -1.220  0.1118E+01  0.6859E+02
  -1.220  0.1118E+01  0.6859E+02
  -1.220  0.1118E+01  0.6859E+02
  -1.220  0.1118E+01  0.6859E+02
  -1.220  0.1118E+01  0.6859E+02
  -1.220  0.1118E+01  0.6859E+02
  -1.220  0.1118E+01  0.6859E+02
  -1.220  0.1118E+01  0.6859E+02
  -1.220  0.1119E+01  0.6859E+02
  -1.220  0.1119E+01  0.6859E+02
  -1.219  0.1119E+01  0.6859E+02
  -1.219  0.1119E+01  0.6859E+02
  -1.219  0.1119E+01  0.6859E+02
  -1.219  0.1119E+01  0.6859E+02
  -1.219  0.1119E+01  0.6859E+02
  -1.219  0.1119E+01  0.6859E+02
  -1.219  0.1120E+01  0.6859E+02
  -1.219  0.1120E+01  0.6859E+02
  -1.219  0.1120E+01  0.6859E+02
  -1.219  0.1120E+01  0.6859E+02
  -1.218  0.1120E+01  0.6859E+02
  -1.218  0.1120E+01  0.6859E+02
  -1.218  0.1120E+01  0.6859E+02
  -1.218  0.1120E+01  0.6859E+02
  -1.218  0.1121E+01  0.6859E+02
  -1.218  0.1121E+01  0.6859E+02
  -1.218  0.1121E+01  0.6859E+02
  -1.218  0.1121E+01  0.6859E+02
  -1.218  0.1121E+01  0.6859E+02
  -1.218  0.1121E+01  0.6859E+02
  -1.217  0.1121E+01  0.6859E+02
  -1.217  0.1122E+01  0.6859E+02
  -1.217  0.1122E+01  0.6859E+02
  -1.217  0.1122E+01  0.6859E+02
  -1.217  0.1122E+01  0.6859E+02
  -1.217  0.1122E+01  0.6859E+02
  -1.217  0.1122E+01  0.6859E+02
  -1.217  0.1122E+01  0.6859E+02
  -1.217  0.1123E+01  0.6859E+02
  -1.216  0.1123E+01  0.6859E+02
  -1.216  0.1123E+01  0.6859E+02
  -1.216  0.1123E+01  0.6859E+02
  -1.216  0.1123E+01  0.6859E+02
  -1.216  0.1123E+01  0.6859E+02
  -1.216  0.1123E+01  0.6859E+02
  -1.216  0.1124E+01  0.6859E+02
  -1.216  0.1124E+01  0.6859E+02
  -1.216  0.1124E+01  0.6859E+02
  -1.216  0.1124E+01  0.6859E+02
  -1.216  0.1124E+01  0.6859E+02
  -1.215  0.1124E+01  0.6859E+02
  -1.215  0.1124E+01  0.6859E+02
  -1.215  0.1125E+01  0.6859E+02
  -1.215  0.1125E+01  0.6859E+02
  -1.215  0.1125E+01  0.6860E+02
  -1.215  0.1125E+01  0.6860E+02
  -1.215  0.1125E+01  0.6860E+02
  -1.215  0.1125E+01  0.6860E+02
  -1.215  0.1126E+01  0.6860E+02
  -1.214  0.1126E+01  0.6860E+02
  -1.214  0.1126E+01  0.6860E+02
  -1.214  0.1126E+01  0.6860E+02
  -1.214  0.1126E+01  0.6860E+02
  -1.214  0.1126E+01  0.6860E+02
  -1.214  0.1126E+01  0.6860E+02
  -1.214  0.1127E+01  0.6860E+02
  -1.214  0.1127E+01  0.6860E+02
  -1.214  0.1127E+01  0.6860E+02
  -1.214  0.1127E+01  0.6860E+02
  -1.213  0.1127E+01  0.6860E+02
  -1.213  0.1127E+01  0.6860E+02
  -1.213  0.1128E+01  0.6860E+02
  -1.213  0.1128E+01  0.6860E+02
  -1.213  0.1128E+01  0.6860E+02
  -1.213  0.1128E+01  0.6860E+02
  -1.213  0.1128E+01  0.6860E+02
  -1.213  0.1128E+01  0.6860E+02
  -1.213  0.1129E+01  0.6860E+02
  -1.213  0.1129E+01  0.6860E+02
  -1.213  0.1129E+01  0.6860E+02
  -1.212  0.1129E+01  0.6860E+02
  -1.212  0.1129E+01  0.6860E+02
  -1.212  0.1129E+01  0.6860E+02
  -1.212  0.1130E+01  0.6860E+02
  -1.212  0.1130E+01  0.6860E+02
  -1.212  0.1130E+01  0.6860E+02
  -1.212  0.1130E+01  0.6860E+02
  -1.212  0.1130E+01  0.6860E+02
  -1.212  0.1130E+01  0.6860E+02
  -1.212  0.1131E+01  0.6860E+02
  -1.211  0.1131E+01  0.6860E+02
  -1.211  0.1131E+01  0.6860E+02
  -1.211  0.1131E+01  0.6860E+02
  -1.211  0.1131E+01  0.6860E+02
  -1.211  0.1131E+01  0.6860E+02
  -1.211  0.1132E+01  0.6860E+02
  -1.211  0.1132E+01  0.6860E+02
  -1.211  0.1132E+01  0.6860E+02
  -1.211  0.1132E+01  0.6860E+02
  -1.211  0.1132E+01  0.6860E+02
  -1.210  0.1133E+01  0.6860E+02
  -1.210  0.1133E+01  0.6860E+02
  -1.210  0.1133E+01  0.6860E+02
  -1.210  0.1133E+01  0.6860E+02
  -1.210  0.1133E+01  0.6860E+02
  -1.210  0.1133E+01  0.6860E+02
  -1.210  0.1134E+01  0.6860E+02
  -1.210  0.1134E+01  0.6860E+02
  -1.210  0.1134E+01  0.6860E+02
  -1.210  0.1134E+01  0.6860E+02
  -1.209  0.1134E+01  0.6860E+02
  -1.209  0.1134E+01  0.6860E+02
  -1.209  0.1135E+01  0.6860E+02
  -1.209  0.1135E+01  0.6860E+02
  -1.209  0.1135E+01  0.6860E+02
  -1.209  0.1135E+01  0.6860E+02
  -1.209  0.1135E+01  0.6860E+02
  -1.209  0.1136E+01  0.6860E+02
  -1.209  0.1136E+01  0.6860E+02
  -1.209  0.1136E+01  0.6860E+02
  -1.208  0.1136E+01  0.6860E+02
  -1.208  0.1136E+01  0.6860E+02
  -1.208  0.1137E+01  0.6860E+02
  -1.208  0.1137E+01  0.6860E+02
  -1.208  0.1137E+01  0.6860E+02
  -1.208  0.1137E+01  0.6860E+02
  -1.208  0.1137E+01  0.6860E+02
  -1.208  0.1137E+01  0.6860E+02
  -1.208  0.1138E+01  0.6860E+02
  -1.208  0.1138E+01  0.6860E+02
  -1.207  0.1138E+01  0.6860E+02
  -1.207  0.1138E+01  0.6860E+02
  -1.207  0.1138E+01  0.6860E+02
  -1.207  0.1139E+01  0.6860E+02
  -1.207  0.1139E+01  0.6860E+02
  -1.207  0.1139E+01  0.6860E+02
  -1.207  0.1139E+01  0.6860E+02
  -1.207  0.1139E+01  0.6860E+02
  -1.207  0.1140E+01  0.6860E+02
  -1.206  0.1140E+01  0.6860E+02
  -1.206  0.1140E+01  0.6860E+02
  -1.206  0.1140E+01  0.6860E+02
  -1.206  0.1140E+01  0.6861E+02
  -1.206  0.1141E+01  0.6861E+02
  -1.206  0.1141E+01  0.6861E+02
  -1.206  0.1141E+01  0.6861E+02
  -1.206  0.1141E+01  0.6861E+02
  -1.206  0.1141E+01  0.6861E+02
  -1.206  0.1142E+01  0.6861E+02
  -1.206  0.1142E+01  0.6861E+02
  -1.205  0.1142E+01  0.6861E+02
  -1.205  0.1142E+01  0.6861E+02
  -1.205  0.1142E+01  0.6861E+02
  -1.205  0.1143E+01  0.6861E+02
  -1.205  0.1143E+01  0.6861E+02
  -1.205  0.1143E+01  0.6861E+02
  -1.205  0.1143E+01  0.6861E+02
  -1.205  0.1143E+01  0.6861E+02
  -1.205  0.1144E+01  0.6861E+02
  -1.204  0.1144E+01  0.6861E+02
  -1.204  0.1144E+01  0.6861E+02
  -1.204  0.1144E+01  0.6861E+02
  -1.204  0.1145E+01  0.6861E+02
  -1.204  0.1145E+01  0.6861E+02
  -1.204  0.1145E+01  0.6861E+02
  -1.204  0.1145E+01  0.6861E+02
  -1.204  0.1145E+01  0.6861E+02
  -1.204  0.1146E+01  0.6861E+02
  -1.204  0.1146E+01  0.6861E+02
  -1.203  0.1146E+01  0.6861E+02
  -1.203  0.1146E+01  0.6861E+02
  -1.203  0.1146E+01  0.6861E+02
  -1.203  0.1147E+01  0.6861E+02
  -1.203  0.1147E+01  0.6861E+02
  -1.203  0.1147E+01  0.6861E+02
  -1.203  0.1147E+01  0.6861E+02
  -1.203  0.1147E+01  0.6861E+02
  -1.203  0.1148E+01  0.6861E+02
  -1.203  0.1148E+01  0.6861E+02
  -1.202  0.1148E+01  0.6861E+02
  -1.202  0.1148E+01  0.6861E+02
  -1.202  0.1149E+01  0.6861E+02
  -1.202  0.1149E+01  0.6861E+02
  -1.202  0.1149E+01  0.6861E+02
  -1.202  0.1149E+01  0.6861E+02
  -1.202  0.1149E+01  0.6861E+02
  -1.202  0.1150E+01  0.6861E+02
  -1.202  0.1150E+01  0.6861E+02
  -1.202  0.1150E+01  0.6861E+02
  -1.202  0.1150E+01  0.6861E+02
  -1.201  0.1151E+01  0.6861E+02
  -1.201  0.1151E+01  0.6861E+02
  -1.201  0.1151E+01  0.6861E+02
  -1.201  0.1151E+01  0.6861E+02
  -1.201  0.1151E+01  0.6861E+02
  -1.201  0.1152E+01  0.6861E+02
  -1.201  0.1152E+01  0.6861E+02
  -1.201  0.1152E+01  0.6861E+02
  -1.201  0.1152E+01  0.6861E+02
  -1.201  0.1153E+01  0.6861E+02
  -1.200  0.1153E+01  0.6861E+02
  -1.200  0.1153E+01  0.6861E+02
  -1.200  0.1153E+01  0.6861E+02
  -1.200  0.1154E+01  0.6861E+02
  -1.200  0.1154E+01  0.6861E+02
  -1.200  0.1154E+01  0.6861E+02
  -1.200  0.1154E+01  0.6861E+02
  -1.200  0.1154E+01  0.6861E+02
  -1.200  0.1155E+01  0.6861E+02
  -1.200  0.1155E+01  0.6861E+02
  -1.199  0.1155E+01  0.6861E+02
  -1.199  0.1155E+01  0.6861E+02
  -1.199  0.1156E+01  0.6861E+02
  -1.199  0.1156E+01  0.6861E+02
  -1.199  0.1156E+01  0.6861E+02
  -1.199  0.1156E+01  0.6861E+02
  -1.199  0.1157E+01  0.6861E+02
  -1.199  0.1157E+01  0.6861E+02
  -1.199  0.1157E+01  0.6861E+02
  -1.199  0.1157E+01  0.6861E+02
  -1.198  0.1158E+01  0.6861E+02
  -1.198  0.1158E+01  0.6861E+02
  -1.198  0.1158E+01  0.6861E+02
  -1.198  0.1158E+01  0.6861E+02
  -1.198  0.1159E+01  0.6861E+02
  -1.198  0.1159E+01  0.6861E+02
  -1.198  0.1159E+01  0.6861E+02
  -1.198  0.1159E+01  0.6861E+02
  -1.198  0.1160E+01  0.6861E+02
  -1.198  0.1160E+01  0.6862E+02
  -1.197  0.1160E+01  0.6862E+02
  -1.197  0.1160E+01  0.6862E+02
  -1.197  0.1161E+01  0.6862E+02
  -1.197  0.1161E+01  0.6862E+02
  -1.197  0.1161E+01  0.6862E+02
  -1.197  0.1161E+01  0.6862E+02
  -1.197  0.1162E+01  0.6862E+02
  -1.197  0.1162E+01  0.6862E+02
  -1.197  0.1162E+01  0.6862E+02
  -1.197  0.1162E+01  0.6862E+02
  -1.196  0.1163E+01  0.6862E+02
  -1.196  0.1163E+01  0.6862E+02
  -1.196  0.1163E+01  0.6862E+02
  -1.196  0.1163E+01  0.6862E+02
  -1.196  0.1164E+01  0.6862E+02
  -1.196  0.1164E+01  0.6862E+02
  -1.196  0.1164E+01  0.6862E+02
  -1.196  0.1164E+01  0.6862E+02
  -1.196  0.1165E+01  0.6862E+02
  -1.196  0.1165E+01  0.6862E+02
  -1.195  0.1165E+01  0.6862E+02
  -1.195  0.1165E+01  0.6862E+02
  -1.195  0.1166E+01  0.6862E+02
  -1.195  0.1166E+01  0.6862E+02
  -1.195  0.1166E+01  0.6862E+02
  -1.195  0.1166E+01  0.6862E+02
  -1.195  0.1167E+01  0.6862E+02
  -1.195  0.1167E+01  0.6862E+02
  -1.195  0.1167E+01  0.6862E+02
  -1.194  0.1167E+01  0.6862E+02
  -1.194  0.1168E+01  0.6862E+02
  -1.194  0.1168E+01  0.6862E+02
  -1.194  0.1168E+01  0.6862E+02
  -1.194  0.1168E+01  0.6862E+02
  -1.194  0.1169E+01  0.6862E+02
  -1.194  0.1169E+01  0.6862E+02
  -1.194  0.1169E+01  0.6862E+02
  -1.194  0.1169E+01  0.6862E+02
  -1.194  0.1170E+01  0.6862E+02
  -1.194  0.1170E+01  0.6862E+02
  -1.193  0.1170E+01  0.6862E+02
  -1.193  0.1171E+01  0.6862E+02
  -1.193  0.1171E+01  0.6862E+02
  -1.193  0.1171E+01  0.6862E+02
  -1.193  0.1171E+01  0.6862E+02
  -1.193  0.1172E+01  0.6862E+02
  -1.193  0.1172E+01  0.6862E+02
  -1.193  0.1172E+01  0.6862E+02
  -1.193  0.1172E+01  0.6862E+02
  -1.192  0.1173E+01  0.6862E+02
  -1.192  0.1173E+01  0.6862E+02
  -1.192  0.1173E+01  0.6862E+02
  -1.192  0.1174E+01  0.6862E+02
  -1.192  0.1174E+01  0.6862E+02
  -1.192  0.1174E+01  0.6862E+02
  -1.192  0.1174E+01  0.6862E+02
  -1.192  0.1175E+01  0.6862E+02
  -1.192  0.1175E+01  0.6862E+02
  -1.192  0.1175E+01  0.6862E+02
  -1.192  0.1175E+01  0.6862E+02
  -1.191  0.1176E+01  0.6862E+02
  -1.191  0.1176E+01  0.6862E+02
  -1.191  0.1176E+01  0.6862E+02
  -1.191  0.1177E+01  0.6862E+02
  -1.191  0.1177E+01  0.6862E+02
  -1.191  0.1177E+01  0.6862E+02
  -1.191  0.1177E+01  0.6862E+02
  -1.191  0.1178E+01  0.6862E+02
  -1.191  0.1178E+01  0.6862E+02
  -1.191  0.1178E+01  0.6862E+02
  -1.190  0.1179E+01  0.6862E+02
  -1.190  0.1179E+01  0.6862E+02
  -1.190  0.1179E+01  0.6862E+02
  -1.190  0.1179E+01  0.6862E+02
  -1.190  0.1180E+01  0.6862E+02
  -1.190  0.1180E+01  0.6862E+02
  -1.190  0.1180E+01  0.6862E+02
  -1.190  0.1181E+01  0.6862E+02
  -1.190  0.1181E+01  0.6862E+02
  -1.190  0.1181E+01  0.6862E+02
  -1.189  0.1181E+01  0.6862E+02
  -1.189  0.1182E+01  0.6862E+02
  -1.189  0.1182E+01  0.6862E+02
  -1.189  0.1182E+01  0.6862E+02
  -1.189  0.1183E+01  0.6863E+02
  -1.189  0.1183E+01  0.6863E+02
  -1.189  0.1183E+01  0.6863E+02
  -1.189  0.1183E+01  0.6863E+02
  -1.189  0.1184E+01  0.6863E+02
  -1.189  0.1184E+01  0.6863E+02
  -1.188  0.1184E+01  0.6863E+02
  -1.188  0.1185E+01  0.6863E+02
  -1.188  0.1185E+01  0.6863E+02
  -1.188  0.1185E+01  0.6863E+02
  -1.188  0.1185E+01  0.6863E+02
  -1.188  0.1186E+01  0.6863E+02
  -1.188  0.1186E+01  0.6863E+02
  -1.188  0.1186E+01  0.6863E+02
  -1.188  0.1187E+01  0.6863E+02
  -1.188  0.1187E+01  0.6863E+02
  -1.187  0.1187E+01  0.6863E+02
  -1.187  0.1188E+01  0.6863E+02
  -1.187  0.1188E+01  0.6863E+02
  -1.187  0.1188E+01  0.6863E+02
  -1.187  0.1188E+01  0.6863E+02
  -1.187  0.1189E+01  0.6863E+02
  -1.187  0.1189E+01  0.6863E+02
  -1.187  0.1189E+01  0.6863E+02
  -1.187  0.1190E+01  0.6863E+02
  -1.187  0.1190E+01  0.6863E+02
  -1.186  0.1190E+01  0.6863E+02
  -1.186  0.1191E+01  0.6863E+02
  -1.186  0.1191E+01  0.6863E+02
  -1.186  0.1191E+01  0.6863E+02
  -1.186  0.1192E+01  0.6863E+02
  -1.186  0.1192E+01  0.6863E+02
  -1.186  0.1192E+01  0.6863E+02
  -1.186  0.1192E+01  0.6863E+02
  -1.186  0.1193E+01  0.6863E+02
  -1.185  0.1193E+01  0.6863E+02
  -1.185  0.1193E+01  0.6863E+02
  -1.185  0.1194E+01  0.6863E+02
  -1.185  0.1194E+01  0.6863E+02
  -1.185  0.1194E+01  0.6863E+02
  -1.185  0.1195E+01  0.6863E+02
  -1.185  0.1195E+01  0.6863E+02
  -1.185  0.1195E+01  0.6863E+02
  -1.185  0.1196E+01  0.6863E+02
  -1.185  0.1196E+01  0.6863E+02
  -1.184  0.1196E+01  0.6863E+02
  -1.184  0.1196E+01  0.6863E+02
  -1.184  0.1197E+01  0.6863E+02
  -1.184  0.1197E+01  0.6863E+02
  -1.184  0.1197E+01  0.6863E+02
  -1.184  0.1198E+01  0.6863E+02
  -1.184  0.1198E+01  0.6863E+02
  -1.184  0.1198E+01  0.6863E+02
  -1.184  0.1199E+01  0.6863E+02
  -1.184  0.1199E+01  0.6863E+02
  -1.183  0.1199E+01  0.6863E+02
  -1.183  0.1200E+01  0.6863E+02
  -1.183  0.1200E+01  0.6863E+02
  -1.183  0.1200E+01  0.6863E+02
  -1.183  0.1201E+01  0.6863E+02
  -1.183  0.1201E+01  0.6863E+02
  -1.183  0.1201E+01  0.6863E+02
  -1.183  0.1202E+01  0.6863E+02
  -1.183  0.1202E+01  0.6863E+02
  -1.183  0.1202E+01  0.6863E+02
  -1.182  0.1203E+01  0.6863E+02
  -1.182  0.1203E+01  0.6863E+02
  -1.182  0.1203E+01  0.6863E+02
  -1.182  0.1204E+01  0.6863E+02
  -1.182  0.1204E+01  0.6863E+02
  -1.182  0.1204E+01  0.6863E+02
  -1.182  0.1205E+01  0.6863E+02
  -1.182  0.1205E+01  0.6863E+02
  -1.182  0.1205E+01  0.6863E+02
  -1.182  0.1205E+01  0.6863E+02
  -1.181  0.1206E+01  0.6863E+02
  -1.181  0.1206E+01  0.6863E+02
  -1.181  0.1206E+01  0.6863E+02
  -1.181  0.1207E+01  0.6863E+02
  -1.181  0.1207E+01  0.6863E+02
  -1.181  0.1207E+01  0.6863E+02
  -1.181  0.1208E+01  0.6863E+02
  -1.181  0.1208E+01  0.6863E+02
  -1.181  0.1208E+01  0.6863E+02
  -1.181  0.1209E+01  0.6864E+02
  -1.181  0.1209E+01  0.6864E+02
  -1.180  0.1209E+01  0.6864E+02
  -1.180  0.1210E+01  0.6864E+02
  -1.180  0.1210E+01  0.6864E+02
  -1.180  0.1210E+01  0.6864E+02
  -1.180  0.1211E+01  0.6864E+02
  -1.180  0.1211E+01  0.6864E+02
  -1.180  0.1212E+01  0.6864E+02
  -1.180  0.1212E+01  0.6864E+02
  -1.180  0.1212E+01  0.6864E+02
  -1.180  0.1213E+01  0.6864E+02
  -1.179  0.1213E+01  0.6864E+02
  -1.179  0.1213E+01  0.6864E+02
  -1.179  0.1214E+01  0.6864E+02
  -1.179  0.1214E+01  0.6864E+02
  -1.179  0.1214E+01  0.6864E+02
  -1.179  0.1215E+01  0.6864E+02
  -1.179  0.1215E+01  0.6864E+02
  -1.179  0.1215E+01  0.6864E+02
  -1.179  0.1216E+01  0.6864E+02
  -1.179  0.1216E+01  0.6864E+02
  -1.178  0.1216E+01  0.6864E+02
  -1.178  0.1217E+01  0.6864E+02
  -1.178  0.1217E+01  0.6864E+02
  -1.178  0.1217E+01  0.6864E+02
  -1.178  0.1218E+01  0.6864E+02
  -1.178  0.1218E+01  0.6864E+02
  -1.178  0.1218E+01  0.6864E+02
  -1.178  0.1219E+01  0.6864E+02
  -1.178  0.1219E+01  0.6864E+02
  -1.178  0.1219E+01  0.6864E+02
  -1.177  0.1220E+01  0.6864E+02
  -1.177  0.1220E+01  0.6864E+02
  -1.177  0.1220E+01  0.6864E+02
  -1.177  0.1221E+01  0.6864E+02
  -1.177  0.1221E+01  0.6864E+02
  -1.177  0.1222E+01  0.6864E+02
  -1.177  0.1222E+01  0.6864E+02
  -1.177  0.1222E+01  0.6864E+02
  -1.177  0.1223E+01  0.6864E+02
  -1.177  0.1223E+01  0.6864E+02
  -1.176  0.1223E+01  0.6864E+02
  -1.176  0.1224E+01  0.6864E+02
  -1.176  0.1224E+01  0.6864E+02
  -1.176  0.1224E+01  0.6864E+02
  -1.176  0.1225E+01  0.6864E+02
  -1.176  0.1225E+01  0.6864E+02
  -1.176  0.1225E+01  0.6864E+02
  -1.176  0.1226E+01  0.6864E+02
  -1.176  0.1226E+01  0.6864E+02
  -1.175  0.1227E+01  0.6864E+02
  -1.175  0.1227E+01  0.6864E+02
  -1.175  0.1227E+01  0.6864E+02
  -1.175  0.1228E+01  0.6864E+02
  -1.175  0.1228E+01  0.6864E+02
  -1.175  0.1228E+01  0.6864E+02
  -1.175  0.1229E+01  0.6864E+02
  -1.175  0.1229E+01  0.6864E+02
  -1.175  0.1229E+01  0.6864E+02
  -1.175  0.1230E+01  0.6864E+02
  -1.175  0.1230E+01  0.6864E+02
  -1.174  0.1231E+01  0.6864E+02
  -1.174  0.1231E+01  0.6864E+02
  -1.174  0.1231E+01  0.6864E+02
  -1.174  0.1232E+01  0.6864E+02
  -1.174  0.1232E+01  0.6864E+02
  -1.174  0.1232E+01  0.6864E+02
  -1.174  0.1233E+01  0.6864E+02
  -1.174  0.1233E+01  0.6864E+02
  -1.174  0.1233E+01  0.6864E+02
  -1.173  0.1234E+01  0.6864E+02
  -1.173  0.1234E+01  0.6864E+02
  -1.173  0.1235E+01  0.6864E+02
  -1.173  0.1235E+01  0.6864E+02
  -1.173  0.1235E+01  0.6864E+02
  -1.173  0.1236E+01  0.6864E+02
  -1.173  0.1236E+01  0.6864E+02
  -1.173  0.1236E+01  0.6864E+02
  -1.173  0.1237E+01  0.6864E+02
  -1.173  0.1237E+01  0.6864E+02
  -1.172  0.1238E+01  0.6864E+02
  -1.172  0.1238E+01  0.6865E+02
  -1.172  0.1238E+01  0.6865E+02
  -1.172  0.1239E+01  0.6865E+02
  -1.172  0.1239E+01  0.6865E+02
  -1.172  0.1239E+01  0.6865E+02
  -1.172  0.1240E+01  0.6865E+02
  -1.172  0.1240E+01  0.6865E+02
  -1.172  0.1241E+01  0.6865E+02
  -1.172  0.1241E+01  0.6865E+02
  -1.171  0.1241E+01  0.6865E+02
  -1.171  0.1242E+01  0.6865E+02
  -1.171  0.1242E+01  0.6865E+02
  -1.171  0.1242E+01  0.6865E+02
  -1.171  0.1243E+01  0.6865E+02
  -1.171  0.1243E+01  0.6865E+02
  -1.171  0.1244E+01  0.6865E+02
  -1.171  0.1244E+01  0.6865E+02
  -1.171  0.1244E+01  0.6865E+02
  -1.171  0.1245E+01  0.6865E+02
  -1.170  0.1245E+01  0.6865E+02
  -1.170  0.1246E+01  0.6865E+02
  -1.170  0.1246E+01  0.6865E+02
  -1.170  0.1246E+01  0.6865E+02
  -1.170  0.1247E+01  0.6865E+02
  -1.170  0.1247E+01  0.6865E+02
  -1.170  0.1248E+01  0.6865E+02
  -1.170  0.1248E+01  0.6865E+02
  -1.170  0.1248E+01  0.6865E+02
  -1.170  0.1249E+01  0.6865E+02
  -1.170  0.1249E+01  0.6865E+02
  -1.169  0.1249E+01  0.6865E+02
  -1.169  0.1250E+01  0.6865E+02
  -1.169  0.1250E+01  0.6865E+02
  -1.169  0.1251E+01  0.6865E+02
  -1.169  0.1251E+01  0.6865E+02
  -1.169  0.1251E+01  0.6865E+02
  -1.169  0.1252E+01  0.6865E+02
  -1.169  0.1252E+01  0.6865E+02
  -1.169  0.1253E+01  0.6865E+02
  -1.169  0.1253E+01  0.6865E+02
  -1.168  0.1253E+01  0.6865E+02
  -1.168  0.1254E+01  0.6865E+02
  -1.168  0.1254E+01  0.6865E+02
  -1.168  0.1255E+01  0.6865E+02
  -1.168  0.1255E+01  0.6865E+02
  -1.168  0.1255E+01  0.6865E+02
  -1.168  0.1256E+01  0.6865E+02
  -1.168  0.1256E+01  0.6865E+02
  -1.168  0.1257E+01  0.6865E+02
  -1.168  0.1257E+01  0.6865E+02
  -1.167  0.1257E+01  0.6865E+02
  -1.167  0.1258E+01  0.6865E+02
  -1.167  0.1258E+01  0.6865E+02
  -1.167  0.1259E+01  0.6865E+02
  -1.167  0.1259E+01  0.6865E+02
  -1.167  0.1259E+01  0.6865E+02
  -1.167  0.1260E+01  0.6865E+02
  -1.167  0.1260E+01  0.6865E+02
  -1.167  0.1261E+01  0.6865E+02
  -1.167  0.1261E+01  0.6865E+02
  -1.166  0.1261E+01  0.6865E+02
  -1.166  0.1262E+01  0.6865E+02
  -1.166  0.1262E+01  0.6865E+02
  -1.166  0.1263E+01  0.6865E+02
  -1.166  0.1263E+01  0.6865E+02
  -1.166  0.1263E+01  0.6865E+02
  -1.166  0.1264E+01  0.6865E+02
  -1.166  0.1264E+01  0.6865E+02
  -1.166  0.1265E+01  0.6865E+02
  -1.165  0.1265E+01  0.6865E+02
  -1.165  0.1266E+01  0.6865E+02
  -1.165  0.1266E+01  0.6865E+02
  -1.165  0.1266E+01  0.6865E+02
  -1.165  0.1267E+01  0.6865E+02
  -1.165  0.1267E+01  0.6865E+02
  -1.165  0.1268E+01  0.6865E+02
  -1.165  0.1268E+01  0.6865E+02
  -1.165  0.1268E+01  0.6865E+02
  -1.165  0.1269E+01  0.6865E+02
  -1.165  0.1269E+01  0.6865E+02
  -1.164  0.1270E+01  0.6866E+02
  -1.164  0.1270E+01  0.6866E+02
  -1.164  0.1270E+01  0.6866E+02
  -1.164  0.1271E+01  0.6866E+02
  -1.164  0.1271E+01  0.6866E+02
  -1.164  0.1272E+01  0.6866E+02
  -1.164  0.1272E+01  0.6866E+02
  -1.164  0.1273E+01  0.6866E+02
  -1.164  0.1273E+01  0.6866E+02
  -1.163  0.1273E+01  0.6866E+02
  -1.163  0.1274E+01  0.6866E+02
  -1.163  0.1274E+01  0.6866E+02
  -1.163  0.1275E+01  0.6866E+02
  -1.163  0.1275E+01  0.6866E+02
  -1.163  0.1276E+01  0.6866E+02
  -1.163  0.1276E+01  0.6866E+02
  -1.163  0.1276E+01  0.6866E+02
  -1.163  0.1277E+01  0.6866E+02
  -1.163  0.1277E+01  0.6866E+02
  -1.162  0.1278E+01  0.6866E+02
  -1.162  0.1278E+01  0.6866E+02
  -1.162  0.1279E+01  0.6866E+02
  -1.162  0.1279E+01  0.6866E+02
  -1.162  0.1279E+01  0.6866E+02
  -1.162  0.1280E+01  0.6866E+02
  -1.162  0.1280E+01  0.6866E+02
  -1.162  0.1281E+01  0.6866E+02
  -1.162  0.1281E+01  0.6866E+02
  -1.162  0.1282E+01  0.6866E+02
  -1.161  0.1282E+01  0.6866E+02
  -1.161  0.1282E+01  0.6866E+02
  -1.161  0.1283E+01  0.6866E+02
  -1.161  0.1283E+01  0.6866E+02
  -1.161  0.1284E+01  0.6866E+02
  -1.161  0.1284E+01  0.6866E+02
  -1.161  0.1285E+01  0.6866E+02
  -1.161  0.1285E+01  0.6866E+02
  -1.161  0.1285E+01  0.6866E+02
  -1.161  0.1286E+01  0.6866E+02
  -1.160  0.1286E+01  0.6866E+02
  -1.160  0.1287E+01  0.6866E+02
  -1.160  0.1287E+01  0.6866E+02
  -1.160  0.1288E+01  0.6866E+02
  -1.160  0.1288E+01  0.6866E+02
  -1.160  0.1288E+01  0.6866E+02
  -1.160  0.1289E+01  0.6866E+02
  -1.160  0.1289E+01  0.6866E+02
  -1.160  0.1290E+01  0.6866E+02
  -1.160  0.1290E+01  0.6866E+02
  -1.159  0.1291E+01  0.6866E+02
  -1.159  0.1291E+01  0.6866E+02
  -1.159  0.1292E+01  0.6866E+02
  -1.159  0.1292E+01  0.6866E+02
  -1.159  0.1292E+01  0.6866E+02
  -1.159  0.1293E+01  0.6866E+02
  -1.159  0.1293E+01  0.6866E+02
  -1.159  0.1294E+01  0.6866E+02
  -1.159  0.1294E+01  0.6866E+02
  -1.159  0.1295E+01  0.6866E+02
  -1.159  0.1295E+01  0.6866E+02
  -1.158  0.1296E+01  0.6866E+02
  -1.158  0.1296E+01  0.6866E+02
  -1.158  0.1296E+01  0.6866E+02
  -1.158  0.1297E+01  0.6866E+02
  -1.158  0.1297E+01  0.6866E+02
  -1.158  0.1298E+01  0.6866E+02
  -1.158  0.1298E+01  0.6866E+02
  -1.158  0.1299E+01  0.6866E+02
  -1.158  0.1299E+01  0.6866E+02
  -1.158  0.1300E+01  0.6866E+02
  -1.157  0.1300E+01  0.6866E+02
  -1.157  0.1300E+01  0.6866E+02
  -1.157  0.1301E+01  0.6866E+02
  -1.157  0.1301E+01  0.6866E+02
  -1.157  0.1302E+01  0.6866E+02
  -1.157  0.1302E+01  0.6866E+02
  -1.157  0.1303E+01  0.6866E+02
  -1.157  0.1303E+01  0.6867E+02
  -1.157  0.1304E+01  0.6867E+02
  -1.157  0.1304E+01  0.6867E+02
  -1.156  0.1305E+01  0.6867E+02
  -1.156  0.1305E+01  0.6867E+02
  -1.156  0.1305E+01  0.6867E+02
  -1.156  0.1306E+01  0.6867E+02
  -1.156  0.1306E+01  0.6867E+02
  -1.156  0.1307E+01  0.6867E+02
  -1.156  0.1307E+01  0.6867E+02
  -1.156  0.1308E+01  0.6867E+02
  -1.156  0.1308E+01  0.6867E+02
  -1.156  0.1309E+01  0.6867E+02
  -1.155  0.1309E+01  0.6867E+02
  -1.155  0.1310E+01  0.6867E+02
  -1.155  0.1310E+01  0.6867E+02
  -1.155  0.1311E+01  0.6867E+02
  -1.155  0.1311E+01  0.6867E+02
  -1.155  0.1311E+01  0.6867E+02
  -1.155  0.1312E+01  0.6867E+02
  -1.155  0.1312E+01  0.6867E+02
  -1.155  0.1313E+01  0.6867E+02
  -1.155  0.1313E+01  0.6867E+02
  -1.154  0.1314E+01  0.6867E+02
  -1.154  0.1314E+01  0.6867E+02
  -1.154  0.1315E+01  0.6867E+02
  -1.154  0.1315E+01  0.6867E+02
  -1.154  0.1316E+01  0.6867E+02
  -1.154  0.1316E+01  0.6867E+02
  -1.154  0.1317E+01  0.6867E+02
  -1.154  0.1317E+01  0.6867E+02
  -1.154  0.1318E+01  0.6867E+02
  -1.153  0.1318E+01  0.6867E+02
  -1.153  0.1318E+01  0.6867E+02
  -1.153  0.1319E+01  0.6867E+02
  -1.153  0.1319E+01  0.6867E+02
  -1.153  0.1320E+01  0.6867E+02
  -1.153  0.1320E+01  0.6867E+02
  -1.153  0.1321E+01  0.6867E+02
  -1.153  0.1321E+01  0.6867E+02
  -1.153  0.1322E+01  0.6867E+02
  -1.153  0.1322E+01  0.6867E+02
  -1.153  0.1323E+01  0.6867E+02
  -1.152  0.1323E+01  0.6867E+02
  -1.152  0.1324E+01  0.6867E+02
  -1.152  0.1324E+01  0.6867E+02
  -1.152  0.1325E+01  0.6867E+02
  -1.152  0.1325E+01  0.6867E+02
  -1.152  0.1326E+01  0.6867E+02
  -1.152  0.1326E+01  0.6867E+02
  -1.152  0.1327E+01  0.6867E+02
  -1.152  0.1327E+01  0.6867E+02
  -1.151  0.1327E+01  0.6867E+02
  -1.151  0.1328E+01  0.6867E+02
  -1.151  0.1328E+01  0.6867E+02
  -1.151  0.1329E+01  0.6867E+02
  -1.151  0.1329E+01  0.6867E+02
  -1.151  0.1330E+01  0.6867E+02
  -1.151  0.1330E+01  0.6867E+02
  -1.151  0.1331E+01  0.6867E+02
  -1.151  0.1331E+01  0.6867E+02
  -1.151  0.1332E+01  0.6867E+02
  -1.150  0.1332E+01  0.6867E+02
  -1.150  0.1333E+01  0.6867E+02
  -1.150  0.1333E+01  0.6867E+02
  -1.150  0.1334E+01  0.6867E+02
  -1.150  0.1334E+01  0.6867E+02
  -1.150  0.1335E+01  0.6867E+02
  -1.150  0.1335E+01  0.6867E+02
  -1.150  0.1336E+01  0.6867E+02
  -1.150  0.1336E+01  0.6867E+02
  -1.150  0.1337E+01  0.6867E+02
  -1.149  0.1337E+01  0.6867E+02
  -1.149  0.1338E+01  0.6867E+02
  -1.149  0.1338E+01  0.6867E+02
  -1.149  0.1339E+01  0.6867E+02
  -1.149  0.1339E+01  0.6868E+02
  -1.149  0.1340E+01  0.6868E+02
  -1.149  0.1340E+01  0.6868E+02
  -1.149  0.1341E+01  0.6868E+02
  -1.149  0.1341E+01  0.6868E+02
  -1.149  0.1342E+01  0.6868E+02
  -1.148  0.1342E+01  0.6868E+02
  -1.148  0.1343E+01  0.6868E+02
  -1.148  0.1343E+01  0.6868E+02
  -1.148  0.1344E+01  0.6868E+02
  -1.148  0.1344E+01  0.6868E+02
  -1.148  0.1345E+01  0.6868E+02
  -1.148  0.1345E+01  0.6868E+02
  -1.148  0.1346E+01  0.6868E+02
  -1.148  0.1346E+01  0.6868E+02
  -1.148  0.1347E+01  0.6868E+02
  -1.148  0.1347E+01  0.6868E+02
  -1.147  0.1348E+01  0.6868E+02
  -1.147  0.1348E+01  0.6868E+02
  -1.147  0.1349E+01  0.6868E+02
  -1.147  0.1349E+01  0.6868E+02
  -1.147  0.1350E+01  0.6868E+02
  -1.147  0.1350E+01  0.6868E+02
  -1.147  0.1351E+01  0.6868E+02
  -1.147  0.1351E+01  0.6868E+02
  -1.147  0.1352E+01  0.6868E+02
  -1.147  0.1352E+01  0.6868E+02
  -1.146  0.1353E+01  0.6868E+02
  -1.146  0.1353E+01  0.6868E+02
  -1.146  0.1354E+01  0.6868E+02
  -1.146  0.1354E+01  0.6868E+02
  -1.146  0.1355E+01  0.6868E+02
  -1.146  0.1355E+01  0.6868E+02
  -1.146  0.1356E+01  0.6868E+02
  -1.146  0.1356E+01  0.6868E+02
  -1.146  0.1357E+01  0.6868E+02
  -1.146  0.1357E+01  0.6868E+02
  -1.145  0.1358E+01  0.6868E+02
  -1.145  0.1358E+01  0.6868E+02
  -1.145  0.1359E+01  0.6868E+02
  -1.145  0.1359E+01  0.6868E+02
  -1.145  0.1360E+01  0.6868E+02
  -1.145  0.1360E+01  0.6868E+02
  -1.145  0.1361E+01  0.6868E+02
  -1.145  0.1361E+01  0.6868E+02
  -1.145  0.1362E+01  0.6868E+02
  -1.145  0.1362E+01  0.6868E+02
  -1.144  0.1363E+01  0.6868E+02
  -1.144  0.1363E+01  0.6868E+02
  -1.144  0.1364E+01  0.6868E+02
  -1.144  0.1364E+01  0.6868E+02
  -1.144  0.1365E+01  0.6868E+02
  -1.144  0.1365E+01  0.6868E+02
  -1.144  0.1366E+01  0.6868E+02
  -1.144  0.1366E+01  0.6868E+02
  -1.144  0.1367E+01  0.6868E+02
  -1.143  0.1367E+01  0.6868E+02
  -1.143  0.1368E+01  0.6868E+02
  -1.143  0.1368E+01  0.6868E+02
  -1.143  0.1369E+01  0.6868E+02
  -1.143  0.1369E+01  0.6868E+02
  -1.143  0.1370E+01  0.6868E+02
  -1.143  0.1370E+01  0.6868E+02
  -1.143  0.1371E+01  0.6868E+02
  -1.143  0.1371E+01  0.6868E+02
  -1.143  0.1372E+01  0.6868E+02
  -1.143  0.1373E+01  0.6868E+02
  -1.142  0.1373E+01  0.6868E+02
  -1.142  0.1374E+01  0.6868E+02
  -1.142  0.1374E+01  0.6868E+02
  -1.142  0.1375E+01  0.6868E+02
  -1.142  0.1375E+01  0.6868E+02
  -1.142  0.1376E+01  0.6868E+02
  -1.142  0.1376E+01  0.6868E+02
  -1.142  0.1377E+01  0.6869E+02
  -1.142  0.1377E+01  0.6869E+02
  -1.141  0.1378E+01  0.6869E+02
  -1.141  0.1378E+01  0.6869E+02
  -1.141  0.1379E+01  0.6869E+02
  -1.141  0.1379E+01  0.6869E+02
  -1.141  0.1380E+01  0.6869E+02
  -1.141  0.1380E+01  0.6869E+02
  -1.141  0.1381E+01  0.6869E+02
  -1.141  0.1381E+01  0.6869E+02
  -1.141  0.1382E+01  0.6869E+02
  -1.141  0.1383E+01  0.6869E+02
  -1.140  0.1383E+01  0.6869E+02
  -1.140  0.1384E+01  0.6869E+02
  -1.140  0.1384E+01  0.6869E+02
  -1.140  0.1385E+01  0.6869E+02
  -1.140  0.1385E+01  0.6869E+02
  -1.140  0.1386E+01  0.6869E+02
  -1.140  0.1386E+01  0.6869E+02
  -1.140  0.1387E+01  0.6869E+02
  -1.140  0.1387E+01  0.6869E+02
  -1.140  0.1388E+01  0.6869E+02
  -1.139  0.1388E+01  0.6869E+02
  -1.139  0.1389E+01  0.6869E+02
  -1.139  0.1389E+01  0.6869E+02
  -1.139  0.1390E+01  0.6869E+02
  -1.139  0.1391E+01  0.6869E+02
  -1.139  0.1391E+01  0.6869E+02
  -1.139  0.1392E+01  0.6869E+02
  -1.139  0.1392E+01  0.6869E+02
  -1.139  0.1393E+01  0.6869E+02
  -1.139  0.1393E+01  0.6869E+02
  -1.138  0.1394E+01  0.6869E+02
  -1.138  0.1394E+01  0.6869E+02
  -1.138  0.1395E+01  0.6869E+02
  -1.138  0.1395E+01  0.6869E+02
  -1.138  0.1396E+01  0.6869E+02
  -1.138  0.1396E+01  0.6869E+02
  -1.138  0.1397E+01  0.6869E+02
  -1.138  0.1398E+01  0.6869E+02
  -1.138  0.1398E+01  0.6869E+02
  -1.138  0.1399E+01  0.6869E+02
  -1.137  0.1399E+01  0.6869E+02
  -1.137  0.1400E+01  0.6869E+02
  -1.137  0.1400E+01  0.6869E+02
  -1.137  0.1401E+01  0.6869E+02
  -1.137  0.1401E+01  0.6869E+02
  -1.137  0.1402E+01  0.6869E+02
  -1.137  0.1402E+01  0.6869E+02
  -1.137  0.1403E+01  0.6869E+02
  -1.137  0.1404E+01  0.6869E+02
  -1.137  0.1404E+01  0.6869E+02
  -1.137  0.1405E+01  0.6869E+02
  -1.136  0.1405E+01  0.6869E+02
  -1.136  0.1406E+01  0.6869E+02
  -1.136  0.1406E+01  0.6869E+02
  -1.136  0.1407E+01  0.6869E+02
  -1.136  0.1407E+01  0.6869E+02
  -1.136  0.1408E+01  0.6869E+02
  -1.136  0.1409E+01  0.6869E+02
  -1.136  0.1409E+01  0.6869E+02
  -1.136  0.1410E+01  0.6869E+02
  -1.136  0.1410E+01  0.6869E+02
  -1.135  0.1411E+01  0.6869E+02
  -1.135  0.1411E+01  0.6869E+02
  -1.135  0.1412E+01  0.6869E+02
  -1.135  0.1412E+01  0.6869E+02
  -1.135  0.1413E+01  0.6869E+02
  -1.135  0.1414E+01  0.6869E+02
  -1.135  0.1414E+01  0.6869E+02
  -1.135  0.1415E+01  0.6869E+02
  -1.135  0.1415E+01  0.6870E+02
  -1.135  0.1416E+01  0.6870E+02
  -1.134  0.1416E+01  0.6870E+02
  -1.134  0.1417E+01  0.6870E+02
  -1.134  0.1417E+01  0.6870E+02
  -1.134  0.1418E+01  0.6870E+02
  -1.134  0.1419E+01  0.6870E+02
  -1.134  0.1419E+01  0.6870E+02
  -1.134  0.1420E+01  0.6870E+02
  -1.134  0.1420E+01  0.6870E+02
  -1.134  0.1421E+01  0.6870E+02
  -1.134  0.1421E+01  0.6870E+02
  -1.133  0.1422E+01  0.6870E+02
  -1.133  0.1422E+01  0.6870E+02
  -1.133  0.1423E+01  0.6870E+02
  -1.133  0.1424E+01  0.6870E+02
  -1.133  0.1424E+01  0.6870E+02
  -1.133  0.1425E+01  0.6870E+02
  -1.133  0.1425E+01  0.6870E+02
  -1.133  0.1426E+01  0.6870E+02
  -1.133  0.1426E+01  0.6870E+02
  -1.133  0.1427E+01  0.6870E+02
  -1.132  0.1428E+01  0.6870E+02
  -1.132  0.1428E+01  0.6870E+02
  -1.132  0.1429E+01  0.6870E+02
  -1.132  0.1429E+01  0.6870E+02
  -1.132  0.1430E+01  0.6870E+02
  -1.132  0.1430E+01  0.6870E+02
  -1.132  0.1431E+01  0.6870E+02
  -1.132  0.1432E+01  0.6870E+02
  -1.132  0.1432E+01  0.6870E+02
  -1.131  0.1433E+01  0.6870E+02
  -1.131  0.1433E+01  0.6870E+02
  -1.131  0.1434E+01  0.6870E+02
  -1.131  0.1434E+01  0.6870E+02
  -1.131  0.1435E+01  0.6870E+02
  -1.131  0.1436E+01  0.6870E+02
  -1.131  0.1436E+01  0.6870E+02
  -1.131  0.1437E+01  0.6870E+02
  -1.131  0.1437E+01  0.6870E+02
  -1.131  0.1438E+01  0.6870E+02
  -1.131  0.1438E+01  0.6870E+02
  -1.130  0.1439E+01  0.6870E+02
  -1.130  0.1440E+01  0.6870E+02
  -1.130  0.1440E+01  0.6870E+02
  -1.130  0.1441E+01  0.6870E+02
  -1.130  0.1441E+01  0.6870E+02
  -1.130  0.1442E+01  0.6870E+02
  -1.130  0.1442E+01  0.6870E+02
  -1.130  0.1443E+01  0.6870E+02
  -1.130  0.1444E+01  0.6870E+02
  -1.129  0.1444E+01  0.6870E+02
  -1.129  0.1445E+01  0.6870E+02
  -1.129  0.1445E+01  0.6870E+02
  -1.129  0.1446E+01  0.6870E+02
  -1.129  0.1447E+01  0.6870E+02
  -1.129  0.1447E+01  0.6870E+02
  -1.129  0.1448E+01  0.6870E+02
  -1.129  0.1448E+01  0.6870E+02
  -1.129  0.1449E+01  0.6870E+02
  -1.129  0.1449E+01  0.6870E+02
  -1.128  0.1450E+01  0.6870E+02
  -1.128  0.1451E+01  0.6870E+02
  -1.128  0.1451E+01  0.6870E+02
  -1.128  0.1452E+01  0.6870E+02
  -1.128  0.1452E+01  0.6870E+02
  -1.128  0.1453E+01  0.6870E+02
  -1.128  0.1454E+01  0.6870E+02
  -1.128  0.1454E+01  0.6870E+02
  -1.128  0.1455E+01  0.6870E+02
  -1.128  0.1455E+01  0.6871E+02
  -1.127  0.1456E+01  0.6871E+02
  -1.127  0.1456E+01  0.6871E+02
  -1.127  0.1457E+01  0.6871E+02
  -1.127  0.1458E+01  0.6871E+02
  -1.127  0.1458E+01  0.6871E+02
  -1.127  0.1459E+01  0.6871E+02
  -1.127  0.1459E+01  0.6871E+02
  -1.127  0.1460E+01  0.6871E+02
  -1.127  0.1461E+01  0.6871E+02
  -1.127  0.1461E+01  0.6871E+02
  -1.127  0.1462E+01  0.6871E+02
  -1.126  0.1462E+01  0.6871E+02
  -1.126  0.1463E+01  0.6871E+02
  -1.126  0.1464E+01  0.6871E+02
  -1.126  0.1464E+01  0.6871E+02
  -1.126  0.1465E+01  0.6871E+02
  -1.126  0.1465E+01  0.6871E+02
  -1.126  0.1466E+01  0.6871E+02
  -1.126  0.1467E+01  0.6871E+02
  -1.126  0.1467E+01  0.6871E+02
  -1.126  0.1468E+01  0.6871E+02
  -1.125  0.1468E+01  0.6871E+02
  -1.125  0.1469E+01  0.6871E+02
  -1.125  0.1470E+01  0.6871E+02
  -1.125  0.1470E+01  0.6871E+02
  -1.125  0.1471E+01  0.6871E+02
  -1.125  0.1471E+01  0.6871E+02
  -1.125  0.1472E+01  0.6871E+02
  -1.125  0.1473E+01  0.6871E+02
  -1.125  0.1473E+01  0.6871E+02
  -1.125  0.1474E+01  0.6871E+02
  -1.124  0.1474E+01  0.6871E+02
  -1.124  0.1475E+01  0.6871E+02
  -1.124  0.1476E+01  0.6871E+02
  -1.124  0.1476E+01  0.6871E+02
  -1.124  0.1477E+01  0.6871E+02
  -1.124  0.1477E+01  0.6871E+02
  -1.124  0.1478E+01  0.6871E+02
  -1.124  0.1479E+01  0.6871E+02
  -1.124  0.1479E+01  0.6871E+02
  -1.124  0.1480E+01  0.6871E+02
  -1.123  0.1480E+01  0.6871E+02
  -1.123  0.1481E+01  0.6871E+02
  -1.123  0.1482E+01  0.6871E+02
  -1.123  0.1482E+01  0.6871E+02
  -1.123  0.1483E+01  0.6871E+02
  -1.123  0.1483E+01  0.6871E+02
  -1.123  0.1484E+01  0.6871E+02
  -1.123  0.1485E+01  0.6871E+02
  -1.123  0.1485E+01  0.6871E+02
  -1.123  0.1486E+01  0.6871E+02
  -1.122  0.1487E+01  0.6871E+02
  -1.122  0.1487E+01  0.6871E+02
  -1.122  0.1488E+01  0.6871E+02
  -1.122  0.1488E+01  0.6871E+02
  -1.122  0.1489E+01  0.6871E+02
  -1.122  0.1490E+01  0.6871E+02
  -1.122  0.1490E+01  0.6871E+02
  -1.122  0.1491E+01  0.6871E+02
  -1.122  0.1491E+01  0.6871E+02
  -1.121  0.1492E+01  0.6871E+02
  -1.121  0.1493E+01  0.6871E+02
  -1.121  0.1493E+01  0.6871E+02
  -1.121  0.1494E+01  0.6871E+02
  -1.121  0.1494E+01  0.6871E+02
  -1.121  0.1495E+01  0.6871E+02
  -1.121  0.1496E+01  0.6871E+02
  -1.121  0.1496E+01  0.6872E+02
  -1.121  0.1497E+01  0.6872E+02
  -1.121  0.1498E+01  0.6872E+02
  -1.121  0.1498E+01  0.6872E+02
  -1.120  0.1499E+01  0.6872E+02
  -1.120  0.1499E+01  0.6872E+02
  -1.120  0.1500E+01  0.6872E+02
  -1.120  0.1501E+01  0.6872E+02
  -1.120  0.1501E+01  0.6872E+02
  -1.120  0.1502E+01  0.6872E+02
  -1.120  0.1503E+01  0.6872E+02
  -1.120  0.1503E+01  0.6872E+02
  -1.120  0.1504E+01  0.6872E+02
  -1.119  0.1504E+01  0.6872E+02
  -1.119  0.1505E+01  0.6872E+02
  -1.119  0.1506E+01  0.6872E+02
  -1.119  0.1506E+01  0.6872E+02
  -1.119  0.1507E+01  0.6872E+02
  -1.119  0.1508E+01  0.6872E+02
  -1.119  0.1508E+01  0.6872E+02
  -1.119  0.1509E+01  0.6872E+02
  -1.119  0.1509E+01  0.6872E+02
  -1.119  0.1510E+01  0.6872E+02
  -1.119  0.1511E+01  0.6872E+02
  -1.118  0.1511E+01  0.6872E+02
  -1.118  0.1512E+01  0.6872E+02
  -1.118  0.1513E+01  0.6872E+02
  -1.118  0.1513E+01  0.6872E+02
  -1.118  0.1514E+01  0.6872E+02
  -1.118  0.1514E+01  0.6872E+02
  -1.118  0.1515E+01  0.6872E+02
  -1.118  0.1516E+01  0.6872E+02
  -1.118  0.1516E+01  0.6872E+02
  -1.117  0.1517E+01  0.6872E+02
  -1.117  0.1518E+01  0.6872E+02
  -1.117  0.1518E+01  0.6872E+02
  -1.117  0.1519E+01  0.6872E+02
  -1.117  0.1519E+01  0.6872E+02
  -1.117  0.1520E+01  0.6872E+02
  -1.117  0.1521E+01  0.6872E+02
  -1.117  0.1521E+01  0.6872E+02
  -1.117  0.1522E+01  0.6872E+02
  -1.117  0.1523E+01  0.6872E+02
  -1.116  0.1523E+01  0.6872E+02
  -1.116  0.1524E+01  0.6872E+02
  -1.116  0.1525E+01  0.6872E+02
  -1.116  0.1525E+01  0.6872E+02
  -1.116  0.1526E+01  0.6872E+02
  -1.116  0.1526E+01  0.6872E+02
  -1.116  0.1527E+01  0.6872E+02
  -1.116  0.1528E+01  0.6872E+02
  -1.116  0.1528E+01  0.6872E+02
  -1.116  0.1529E+01  0.6872E+02
  -1.116  0.1530E+01  0.6872E+02
  -1.115  0.1530E+01  0.6872E+02
  -1.115  0.1531E+01  0.6872E+02
  -1.115  0.1532E+01  0.6872E+02
  -1.115  0.1532E+01  0.6872E+02
  -1.115  0.1533E+01  0.6872E+02
  -1.115  0.1534E+01  0.6872E+02
  -1.115  0.1534E+01  0.6872E+02
  -1.115  0.1535E+01  0.6872E+02
  -1.115  0.1535E+01  0.6872E+02
  -1.115  0.1536E+01  0.6872E+02
  -1.114  0.1537E+01  0.6872E+02
  -1.114  0.1537E+01  0.6872E+02
  -1.114  0.1538E+01  0.6873E+02
  -1.114  0.1539E+01  0.6873E+02
  -1.114  0.1539E+01  0.6873E+02
  -1.114  0.1540E+01  0.6873E+02
  -1.114  0.1541E+01  0.6873E+02
  -1.114  0.1541E+01  0.6873E+02
  -1.114  0.1542E+01  0.6873E+02
  -1.114  0.1543E+01  0.6873E+02
  -1.113  0.1543E+01  0.6873E+02
  -1.113  0.1544E+01  0.6873E+02
  -1.113  0.1545E+01  0.6873E+02
  -1.113  0.1545E+01  0.6873E+02
  -1.113  0.1546E+01  0.6873E+02
  -1.113  0.1546E+01  0.6873E+02
  -1.113  0.1547E+01  0.6873E+02
  -1.113  0.1548E+01  0.6873E+02
  -1.113  0.1548E+01  0.6873E+02
  -1.113  0.1549E+01  0.6873E+02
  -1.112  0.1550E+01  0.6873E+02
  -1.112  0.1550E+01  0.6873E+02
  -1.112  0.1551E+01  0.6873E+02
  -1.112  0.1552E+01  0.6873E+02
  -1.112  0.1552E+01  0.6873E+02
  -1.112  0.1553E+01  0.6873E+02
  -1.112  0.1554E+01  0.6873E+02
  -1.112  0.1554E+01  0.6873E+02
  -1.112  0.1555E+01  0.6873E+02
  -1.112  0.1556E+01  0.6873E+02
  -1.111  0.1556E+01  0.6873E+02
  -1.111  0.1557E+01  0.6873E+02
  -1.111  0.1558E+01  0.6873E+02
  -1.111  0.1558E+01  0.6873E+02
  -1.111  0.1559E+01  0.6873E+02
  -1.111  0.1560E+01  0.6873E+02
  -1.111  0.1560E+01  0.6873E+02
  -1.111  0.1561E+01  0.6873E+02
  -1.111  0.1562E+01  0.6873E+02
  -1.111  0.1562E+01  0.6873E+02
  -1.110  0.1563E+01  0.6873E+02
  -1.110  0.1564E+01  0.6873E+02
  -1.110  0.1564E+01  0.6873E+02
  -1.110  0.1565E+01  0.6873E+02
  -1.110  0.1566E+01  0.6873E+02
  -1.110  0.1566E+01  0.6873E+02
  -1.110  0.1567E+01  0.6873E+02
  -1.110  0.1567E+01  0.6873E+02
  -1.110  0.1568E+01  0.6873E+02
  -1.109  0.1569E+01  0.6873E+02
  -1.109  0.1569E+01  0.6873E+02
  -1.109  0.1570E+01  0.6873E+02
  -1.109  0.1571E+01  0.6873E+02
  -1.109  0.1571E+01  0.6873E+02
  -1.109  0.1572E+01  0.6873E+02
  -1.109  0.1573E+01  0.6873E+02
  -1.109  0.1573E+01  0.6873E+02
  -1.109  0.1574E+01  0.6873E+02
  -1.109  0.1575E+01  0.6873E+02
  -1.109  0.1575E+01  0.6873E+02
  -1.108  0.1576E+01  0.6873E+02
  -1.108  0.1577E+01  0.6873E+02
  -1.108  0.1577E+01  0.6873E+02
  -1.108  0.1578E+01  0.6873E+02
  -1.108  0.1579E+01  0.6873E+02
  -1.108  0.1580E+01  0.6873E+02
  -1.108  0.1580E+01  0.6874E+02
  -1.108  0.1581E+01  0.6874E+02
  -1.108  0.1582E+01  0.6874E+02
  -1.107  0.1582E+01  0.6874E+02
  -1.107  0.1583E+01  0.6874E+02
  -1.107  0.1584E+01  0.6874E+02
  -1.107  0.1584E+01  0.6874E+02
  -1.107  0.1585E+01  0.6874E+02
  -1.107  0.1586E+01  0.6874E+02
  -1.107  0.1586E+01  0.6874E+02
  -1.107  0.1587E+01  0.6874E+02
  -1.107  0.1588E+01  0.6874E+02
  -1.107  0.1588E+01  0.6874E+02
  -1.106  0.1589E+01  0.6874E+02
  -1.106  0.1590E+01  0.6874E+02
  -1.106  0.1590E+01  0.6874E+02
  -1.106  0.1591E+01  0.6874E+02
  -1.106  0.1592E+01  0.6874E+02
  -1.106  0.1592E+01  0.6874E+02
  -1.106  0.1593E+01  0.6874E+02
  -1.106  0.1594E+01  0.6874E+02
  -1.106  0.1594E+01  0.6874E+02
  -1.106  0.1595E+01  0.6874E+02
  -1.105  0.1596E+01  0.6874E+02
  -1.105  0.1596E+01  0.6874E+02
  -1.105  0.1597E+01  0.6874E+02
  -1.105  0.1598E+01  0.6874E+02
  -1.105  0.1598E+01  0.6874E+02
  -1.105  0.1599E+01  0.6874E+02
  -1.105  0.1600E+01  0.6874E+02
  -1.105  0.1600E+01  0.6874E+02
  -1.105  0.1601E+01  0.6874E+02
  -1.105  0.1602E+01  0.6874E+02
  -1.105  0.1603E+01  0.6874E+02
  -1.104  0.1603E+01  0.6874E+02
  -1.104  0.1604E+01  0.6874E+02
  -1.104  0.1605E+01  0.6874E+02
  -1.104  0.1605E+01  0.6874E+02
  -1.104  0.1606E+01  0.6874E+02
  -1.104  0.1607E+01  0.6874E+02
  -1.104  0.1607E+01  0.6874E+02
  -1.104  0.1608E+01  0.6874E+02
  -1.104  0.1609E+01  0.6874E+02
  -1.104  0.1609E+01  0.6874E+02
  -1.103  0.1610E+01  0.6874E+02
  -1.103  0.1611E+01  0.6874E+02
  -1.103  0.1611E+01  0.6874E+02
  -1.103  0.1612E+01  0.6874E+02
  -1.103  0.1613E+01  0.6874E+02
  -1.103  0.1614E+01  0.6874E+02
  -1.103  0.1614E+01  0.6874E+02
  -1.103  0.1615E+01  0.6874E+02
  -1.103  0.1616E+01  0.6874E+02
  -1.103  0.1616E+01  0.6874E+02
  -1.102  0.1617E+01  0.6874E+02
  -1.102  0.1618E+01  0.6874E+02
  -1.102  0.1618E+01  0.6874E+02
  -1.102  0.1619E+01  0.6874E+02
  -1.102  0.1620E+01  0.6874E+02
  -1.102  0.1620E+01  0.6874E+02
  -1.102  0.1621E+01  0.6874E+02
  -1.102  0.1622E+01  0.6874E+02
  -1.102  0.1623E+01  0.6875E+02
  -1.102  0.1623E+01  0.6875E+02
  -1.101  0.1624E+01  0.6875E+02
  -1.101  0.1625E+01  0.6875E+02
  -1.101  0.1625E+01  0.6875E+02
  -1.101  0.1626E+01  0.6875E+02
  -1.101  0.1627E+01  0.6875E+02
  -1.101  0.1627E+01  0.6875E+02
  -1.101  0.1628E+01  0.6875E+02
  -1.101  0.1629E+01  0.6875E+02
  -1.101  0.1630E+01  0.6875E+02
  -1.101  0.1630E+01  0.6875E+02
  -1.100  0.1631E+01  0.6875E+02
  -1.100  0.1632E+01  0.6875E+02
  -1.100  0.1632E+01  0.6875E+02
  -1.100  0.1633E+01  0.6875E+02
  -1.100  0.1634E+01  0.6875E+02
  -1.100  0.1634E+01  0.6875E+02
  -1.100  0.1635E+01  0.6875E+02
  -1.100  0.1636E+01  0.6875E+02
  -1.100  0.1637E+01  0.6875E+02
  -1.100  0.1637E+01  0.6875E+02
  -1.099  0.1638E+01  0.6875E+02
  -1.099  0.1639E+01  0.6875E+02
  -1.099  0.1639E+01  0.6875E+02
  -1.099  0.1640E+01  0.6875E+02
  -1.099  0.1641E+01  0.6875E+02
  -1.099  0.1641E+01  0.6875E+02
  -1.099  0.1642E+01  0.6875E+02
  -1.099  0.1643E+01  0.6875E+02
  -1.099  0.1644E+01  0.6875E+02
  -1.099  0.1644E+01  0.6875E+02
  -1.098  0.1645E+01  0.6875E+02
  -1.098  0.1646E+01  0.6875E+02
  -1.098  0.1646E+01  0.6875E+02
  -1.098  0.1647E+01  0.6875E+02
  -1.098  0.1648E+01  0.6875E+02
  -1.098  0.1649E+01  0.6875E+02
  -1.098  0.1649E+01  0.6875E+02
  -1.098  0.1650E+01  0.6875E+02
  -1.098  0.1651E+01  0.6875E+02
  -1.097  0.1651E+01  0.6875E+02
  -1.097  0.1652E+01  0.6875E+02
  -1.097  0.1653E+01  0.6875E+02
  -1.097  0.1654E+01  0.6875E+02
  -1.097  0.1654E+01  0.6875E+02
  -1.097  0.1655E+01  0.6875E+02
  -1.097  0.1656E+01  0.6875E+02
  -1.097  0.1656E+01  0.6875E+02
  -1.097  0.1657E+01  0.6875E+02
  -1.097  0.1658E+01  0.6875E+02
  -1.097  0.1659E+01  0.6875E+02
  -1.096  0.1659E+01  0.6875E+02
  -1.096  0.1660E+01  0.6875E+02
  -1.096  0.1661E+01  0.6875E+02
  -1.096  0.1661E+01  0.6875E+02
  -1.096  0.1662E+01  0.6875E+02
  -1.096  0.1663E+01  0.6875E+02
  -1.096  0.1664E+01  0.6875E+02
  -1.096  0.1664E+01  0.6875E+02
  -1.096  0.1665E+01  0.6875E+02
  -1.095  0.1666E+01  0.6876E+02
  -1.095  0.1666E+01  0.6876E+02
  -1.095  0.1667E+01  0.6876E+02
  -1.095  0.1668E+01  0.6876E+02
  -1.095  0.1669E+01  0.6876E+02
  -1.095  0.1669E+01  0.6876E+02
  -1.095  0.1670E+01  0.6876E+02
  -1.095  0.1671E+01  0.6876E+02
  -1.095  0.1671E+01  0.6876E+02
  -1.095  0.1672E+01  0.6876E+02
  -1.094  0.1673E+01  0.6876E+02
  -1.094  0.1674E+01  0.6876E+02
  -1.094  0.1674E+01  0.6876E+02
  -1.094  0.1675E+01  0.6876E+02
  -1.094  0.1676E+01  0.6876E+02
  -1.094  0.1677E+01  0.6876E+02
  -1.094  0.1677E+01  0.6876E+02
  -1.094  0.1678E+01  0.6876E+02
  -1.094  0.1679E+01  0.6876E+02
  -1.094  0.1679E+01  0.6876E+02
  -1.094  0.1680E+01  0.6876E+02
  -1.093  0.1681E+01  0.6876E+02
  -1.093  0.1682E+01  0.6876E+02
  -1.093  0.1682E+01  0.6876E+02
  -1.093  0.1683E+01  0.6876E+02
  -1.093  0.1684E+01  0.6876E+02
  -1.093  0.1685E+01  0.6876E+02
  -1.093  0.1685E+01  0.6876E+02
  -1.093  0.1686E+01  0.6876E+02
  -1.093  0.1687E+01  0.6876E+02
  -1.093  0.1687E+01  0.6876E+02
  -1.092  0.1688E+01  0.6876E+02
  -1.092  0.1689E+01  0.6876E+02
  -1.092  0.1690E+01  0.6876E+02
  -1.092  0.1690E+01  0.6876E+02
  -1.092  0.1691E+01  0.6876E+02
  -1.092  0.1692E+01  0.6876E+02
  -1.092  0.1693E+01  0.6876E+02
  -1.092  0.1693E+01  0.6876E+02
  -1.092  0.1694E+01  0.6876E+02
  -1.092  0.1695E+01  0.6876E+02
  -1.091  0.1695E+01  0.6876E+02
  -1.091  0.1696E+01  0.6876E+02
  -1.091  0.1697E+01  0.6876E+02
  -1.091  0.1698E+01  0.6876E+02
  -1.091  0.1698E+01  0.6876E+02
  -1.091  0.1699E+01  0.6876E+02
  -1.091  0.1700E+01  0.6876E+02
  -1.091  0.1701E+01  0.6876E+02
  -1.091  0.1701E+01  0.6876E+02
  -1.091  0.1702E+01  0.6876E+02
  -1.090  0.1703E+01  0.6876E+02
  -1.090  0.1704E+01  0.6876E+02
  -1.090  0.1704E+01  0.6876E+02
  -1.090  0.1705E+01  0.6876E+02
  -1.090  0.1706E+01  0.6876E+02
  -1.090  0.1707E+01  0.6876E+02
  -1.090  0.1707E+01  0.6876E+02
  -1.090  0.1708E+01  0.6876E+02
  -1.090  0.1709E+01  0.6877E+02
  -1.090  0.1709E+01  0.6877E+02
  -1.089  0.1710E+01  0.6877E+02
  -1.089  0.1711E+01  0.6877E+02
  -1.089  0.1712E+01  0.6877E+02
  -1.089  0.1712E+01  0.6877E+02
  -1.089  0.1713E+01  0.6877E+02
  -1.089  0.1714E+01  0.6877E+02
  -1.089  0.1715E+01  0.6877E+02
  -1.089  0.1715E+01  0.6877E+02
  -1.089  0.1716E+01  0.6877E+02
  -1.089  0.1717E+01  0.6877E+02
  -1.088  0.1718E+01  0.6877E+02
  -1.088  0.1718E+01  0.6877E+02
  -1.088  0.1719E+01  0.6877E+02
  -1.088  0.1720E+01  0.6877E+02
  -1.088  0.1721E+01  0.6877E+02
  -1.088  0.1721E+01  0.6877E+02
  -1.088  0.1722E+01  0.6877E+02
  -1.088  0.1723E+01  0.6877E+02
  -1.088  0.1724E+01  0.6877E+02
  -1.087  0.1724E+01  0.6877E+02
  -1.087  0.1725E+01  0.6877E+02
  -1.087  0.1726E+01  0.6877E+02
  -1.087  0.1727E+01  0.6877E+02
  -1.087  0.1727E+01  0.6877E+02
  -1.087  0.1728E+01  0.6877E+02
  -1.087  0.1729E+01  0.6877E+02
  -1.087  0.1730E+01  0.6877E+02
  -1.087  0.1730E+01  0.6877E+02
  -1.087  0.1731E+01  0.6877E+02
  -1.087  0.1732E+01  0.6877E+02
  -1.086  0.1733E+01  0.6877E+02
  -1.086  0.1733E+01  0.6877E+02
  -1.086  0.1734E+01  0.6877E+02
  -1.086  0.1735E+01  0.6877E+02
  -1.086  0.1736E+01  0.6877E+02
  -1.086  0.1736E+01  0.6877E+02
  -1.086  0.1737E+01  0.6877E+02
  -1.086  0.1738E+01  0.6877E+02
  -1.086  0.1739E+01  0.6877E+02
  -1.085  0.1739E+01  0.6877E+02
  -1.085  0.1740E+01  0.6877E+02
  -1.085  0.1741E+01  0.6877E+02
  -1.085  0.1742E+01  0.6877E+02
  -1.085  0.1742E+01  0.6877E+02
  -1.085  0.1743E+01  0.6877E+02
  -1.085  0.1744E+01  0.6877E+02
  -1.085  0.1745E+01  0.6877E+02
  -1.085  0.1745E+01  0.6877E+02
  -1.085  0.1746E+01  0.6877E+02
  -1.084  0.1747E+01  0.6877E+02
  -1.084  0.1748E+01  0.6877E+02
  -1.084  0.1748E+01  0.6877E+02
  -1.084  0.1749E+01  0.6877E+02
  -1.084  0.1750E+01  0.6877E+02
  -1.084  0.1751E+01  0.6877E+02
  -1.084  0.1752E+01  0.6877E+02
  -1.084  0.1752E+01  0.6878E+02
  -1.084  0.1753E+01  0.6878E+02
  -1.084  0.1754E+01  0.6878E+02
  -1.083  0.1755E+01  0.6878E+02
  -1.083  0.1755E+01  0.6878E+02
  -1.083  0.1756E+01  0.6878E+02
  -1.083  0.1757E+01  0.6878E+02
  -1.083  0.1758E+01  0.6878E+02
  -1.083  0.1758E+01  0.6878E+02
  -1.083  0.1759E+01  0.6878E+02
  -1.083  0.1760E+01  0.6878E+02
  -1.083  0.1761E+01  0.6878E+02
  -1.083  0.1761E+01  0.6878E+02
  -1.083  0.1762E+01  0.6878E+02
  -1.082  0.1763E+01  0.6878E+02
  -1.082  0.1764E+01  0.6878E+02
  -1.082  0.1764E+01  0.6878E+02
  -1.082  0.1765E+01  0.6878E+02
  -1.082  0.1766E+01  0.6878E+02
  -1.082  0.1767E+01  0.6878E+02
  -1.082  0.1768E+01  0.6878E+02
  -1.082  0.1768E+01  0.6878E+02
  -1.082  0.1769E+01  0.6878E+02
  -1.082  0.1770E+01  0.6878E+02
  -1.081  0.1771E+01  0.6878E+02
  -1.081  0.1771E+01  0.6878E+02
  -1.081  0.1772E+01  0.6878E+02
  -1.081  0.1773E+01  0.6878E+02
  -1.081  0.1774E+01  0.6878E+02
  -1.081  0.1774E+01  0.6878E+02
  -1.081  0.1775E+01  0.6878E+02
  -1.081  0.1776E+01  0.6878E+02
  -1.081  0.1777E+01  0.6878E+02
  -1.081  0.1778E+01  0.6878E+02
  -1.080  0.1778E+01  0.6878E+02
  -1.080  0.1779E+01  0.6878E+02
  -1.080  0.1780E+01  0.6878E+02
  -1.080  0.1781E+01  0.6878E+02
  -1.080  0.1781E+01  0.6878E+02
  -1.080  0.1782E+01  0.6878E+02
  -1.080  0.1783E+01  0.6878E+02
  -1.080  0.1784E+01  0.6878E+02
  -1.080  0.1785E+01  0.6878E+02
  -1.080  0.1785E+01  0.6878E+02
  -1.079  0.1786E+01  0.6878E+02
  -1.079  0.1787E+01  0.6878E+02
  -1.079  0.1788E+01  0.6878E+02
  -1.079  0.1788E+01  0.6878E+02
  -1.079  0.1789E+01  0.6878E+02
  -1.079  0.1790E+01  0.6878E+02
  -1.079  0.1791E+01  0.6878E+02
  -1.079  0.1792E+01  0.6878E+02
  -1.079  0.1792E+01  0.6878E+02
  -1.079  0.1793E+01  0.6878E+02
  -1.078  0.1794E+01  0.6878E+02
  -1.078  0.1795E+01  0.6878E+02
  -1.078  0.1795E+01  0.6878E+02
  -1.078  0.1796E+01  0.6879E+02
  -1.078  0.1797E+01  0.6879E+02
  -1.078  0.1798E+01  0.6879E+02
  -1.078  0.1799E+01  0.6879E+02
  -1.078  0.1799E+01  0.6879E+02
  -1.078  0.1800E+01  0.6879E+02
  -1.078  0.1801E+01  0.6879E+02
  -1.077  0.1802E+01  0.6879E+02
  -1.077  0.1802E+01  0.6879E+02
  -1.077  0.1803E+01  0.6879E+02
  -1.077  0.1804E+01  0.6879E+02
  -1.077  0.1805E+01  0.6879E+02
  -1.077  0.1806E+01  0.6879E+02
  -1.077  0.1806E+01  0.6879E+02
  -1.077  0.1807E+01  0.6879E+02
  -1.077  0.1808E+01  0.6879E+02
  -1.077  0.1809E+01  0.6879E+02
  -1.076  0.1810E+01  0.6879E+02
  -1.076  0.1810E+01  0.6879E+02
  -1.076  0.1811E+01  0.6879E+02
  -1.076  0.1812E+01  0.6879E+02
  -1.076  0.1813E+01  0.6879E+02
  -1.076  0.1813E+01  0.6879E+02
  -1.076  0.1814E+01  0.6879E+02
  -1.076  0.1815E+01  0.6879E+02
  -1.076  0.1816E+01  0.6879E+02
  -1.075  0.1817E+01  0.6879E+02
  -1.075  0.1817E+01  0.6879E+02
  -1.075  0.1818E+01  0.6879E+02
  -1.075  0.1819E+01  0.6879E+02
  -1.075  0.1820E+01  0.6879E+02
  -1.075  0.1821E+01  0.6879E+02
  -1.075  0.1821E+01  0.6879E+02
  -1.075  0.1822E+01  0.6879E+02
  -1.075  0.1823E+01  0.6879E+02
  -1.075  0.1824E+01  0.6879E+02
  -1.075  0.1825E+01  0.6879E+02
  -1.074  0.1825E+01  0.6879E+02
  -1.074  0.1826E+01  0.6879E+02
  -1.074  0.1827E+01  0.6879E+02
  -1.074  0.1828E+01  0.6879E+02
  -1.074  0.1829E+01  0.6879E+02
  -1.074  0.1829E+01  0.6879E+02
  -1.074  0.1830E+01  0.6879E+02
  -1.074  0.1831E+01  0.6879E+02
  -1.074  0.1832E+01  0.6879E+02
  -1.073  0.1832E+01  0.6879E+02
  -1.073  0.1833E+01  0.6879E+02
  -1.073  0.1834E+01  0.6879E+02
  -1.073  0.1835E+01  0.6879E+02
  -1.073  0.1836E+01  0.6879E+02
  -1.073  0.1836E+01  0.6879E+02
  -1.073  0.1837E+01  0.6879E+02
  -1.073  0.1838E+01  0.6879E+02
  -1.073  0.1839E+01  0.6879E+02
  -1.073  0.1840E+01  0.6880E+02
  -1.072  0.1840E+01  0.6880E+02
  -1.072  0.1841E+01  0.6880E+02
  -1.072  0.1842E+01  0.6880E+02
  -1.072  0.1843E+01  0.6880E+02
  -1.072  0.1844E+01  0.6880E+02
  -1.072  0.1844E+01  0.6880E+02
  -1.072  0.1845E+01  0.6880E+02
  -1.072  0.1846E+01  0.6880E+02
  -1.072  0.1847E+01  0.6880E+02
  -1.072  0.1848E+01  0.6880E+02
  -1.072  0.1848E+01  0.6880E+02
  -1.071  0.1849E+01  0.6880E+02
  -1.071  0.1850E+01  0.6880E+02
  -1.071  0.1851E+01  0.6880E+02
  -1.071  0.1852E+01  0.6880E+02
  -1.071  0.1852E+01  0.6880E+02
  -1.071  0.1853E+01  0.6880E+02
  -1.071  0.1854E+01  0.6880E+02
  -1.071  0.1855E+01  0.6880E+02
  -1.071  0.1856E+01  0.6880E+02
  -1.071  0.1857E+01  0.6880E+02
  -1.070  0.1857E+01  0.6880E+02
  -1.070  0.1858E+01  0.6880E+02
  -1.070  0.1859E+01  0.6880E+02
  -1.070  0.1860E+01  0.6880E+02
  -1.070  0.1861E+01  0.6880E+02
  -1.070  0.1861E+01  0.6880E+02
  -1.070  0.1862E+01  0.6880E+02
  -1.070  0.1863E+01  0.6880E+02
  -1.070  0.1864E+01  0.6880E+02
  -1.070  0.1865E+01  0.6880E+02
  -1.069  0.1865E+01  0.6880E+02
  -1.069  0.1866E+01  0.6880E+02
  -1.069  0.1867E+01  0.6880E+02
  -1.069  0.1868E+01  0.6880E+02
  -1.069  0.1869E+01  0.6880E+02
  -1.069  0.1869E+01  0.6880E+02
  -1.069  0.1870E+01  0.6880E+02
  -1.069  0.1871E+01  0.6880E+02
  -1.069  0.1872E+01  0.6880E+02
  -1.069  0.1873E+01  0.6880E+02
  -1.068  0.1874E+01  0.6880E+02
  -1.068  0.1874E+01  0.6880E+02
  -1.068  0.1875E+01  0.6880E+02
  -1.068  0.1876E+01  0.6880E+02
  -1.068  0.1877E+01  0.6880E+02
  -1.068  0.1878E+01  0.6880E+02
  -1.068  0.1878E+01  0.6880E+02
  -1.068  0.1879E+01  0.6880E+02
  -1.068  0.1880E+01  0.6880E+02
  -1.068  0.1881E+01  0.6880E+02
  -1.067  0.1882E+01  0.6880E+02
  -1.067  0.1882E+01  0.6881E+02
  -1.067  0.1883E+01  0.6881E+02
  -1.067  0.1884E+01  0.6881E+02
  -1.067  0.1885E+01  0.6881E+02
  -1.067  0.1886E+01  0.6881E+02
  -1.067  0.1887E+01  0.6881E+02
  -1.067  0.1887E+01  0.6881E+02
  -1.067  0.1888E+01  0.6881E+02
  -1.067  0.1889E+01  0.6881E+02
  -1.066  0.1890E+01  0.6881E+02
  -1.066  0.1891E+01  0.6881E+02
  -1.066  0.1891E+01  0.6881E+02
  -1.066  0.1892E+01  0.6881E+02
  -1.066  0.1893E+01  0.6881E+02
  -1.066  0.1894E+01  0.6881E+02
  -1.066  0.1895E+01  0.6881E+02
  -1.066  0.1896E+01  0.6881E+02
  -1.066  0.1896E+01  0.6881E+02
  -1.065  0.1897E+01  0.6881E+02
  -1.065  0.1898E+01  0.6881E+02
  -1.065  0.1899E+01  0.6881E+02
  -1.065  0.1900E+01  0.6881E+02
  -1.065  0.1900E+01  0.6881E+02
  -1.065  0.1901E+01  0.6881E+02
  -1.065  0.1902E+01  0.6881E+02
  -1.065  0.1903E+01  0.6881E+02
  -1.065  0.1904E+01  0.6881E+02
  -1.065  0.1905E+01  0.6881E+02
  -1.065  0.1905E+01  0.6881E+02
  -1.064  0.1906E+01  0.6881E+02
  -1.064  0.1907E+01  0.6881E+02
  -1.064  0.1908E+01  0.6881E+02
  -1.064  0.1909E+01  0.6881E+02
  -1.064  0.1910E+01  0.6881E+02
  -1.064  0.1910E+01  0.6881E+02
  -1.064  0.1911E+01  0.6881E+02
  -1.064  0.1912E+01  0.6881E+02
  -1.064  0.1913E+01  0.6881E+02
  -1.063  0.1914E+01  0.6881E+02
  -1.063  0.1915E+01  0.6881E+02
  -1.063  0.1915E+01  0.6881E+02
  -1.063  0.1916E+01  0.6881E+02
  -1.063  0.1917E+01  0.6881E+02
  -1.063  0.1918E+01  0.6881E+02
  -1.063  0.1919E+01  0.6881E+02
  -1.063  0.1920E+01  0.6881E+02
  -1.063  0.1920E+01  0.6881E+02
  -1.063  0.1921E+01  0.6881E+02
  -1.062  0.1922E+01  0.6881E+02
  -1.062  0.1923E+01  0.6881E+02
  -1.062  0.1924E+01  0.6881E+02
  -1.062  0.1924E+01  0.6881E+02
  -1.062  0.1925E+01  0.6881E+02
  -1.062  0.1926E+01  0.6882E+02
  -1.062  0.1927E+01  0.6882E+02
  -1.062  0.1928E+01  0.6882E+02
  -1.062  0.1929E+01  0.6882E+02
  -1.062  0.1929E+01  0.6882E+02
  -1.062  0.1930E+01  0.6882E+02
  -1.061  0.1931E+01  0.6882E+02
  -1.061  0.1932E+01  0.6882E+02
  -1.061  0.1933E+01  0.6882E+02
  -1.061  0.1934E+01  0.6882E+02
  -1.061  0.1934E+01  0.6882E+02
  -1.061  0.1935E+01  0.6882E+02
  -1.061  0.1936E+01  0.6882E+02
  -1.061  0.1937E+01  0.6882E+02
  -1.061  0.1938E+01  0.6882E+02
  -1.061  0.1939E+01  0.6882E+02
  -1.060  0.1940E+01  0.6882E+02
  -1.060  0.1940E+01  0.6882E+02
  -1.060  0.1941E+01  0.6882E+02
  -1.060  0.1942E+01  0.6882E+02
  -1.060  0.1943E+01  0.6882E+02
  -1.060  0.1944E+01  0.6882E+02
  -1.060  0.1945E+01  0.6882E+02
  -1.060  0.1945E+01  0.6882E+02
  -1.060  0.1946E+01  0.6882E+02
  -1.060  0.1947E+01  0.6882E+02
  -1.059  0.1948E+01  0.6882E+02
  -1.059  0.1949E+01  0.6882E+02
  -1.059  0.1950E+01  0.6882E+02
  -1.059  0.1950E+01  0.6882E+02
  -1.059  0.1951E+01  0.6882E+02
  -1.059  0.1952E+01  0.6882E+02
  -1.059  0.1953E+01  0.6882E+02
  -1.059  0.1954E+01  0.6882E+02
  -1.059  0.1955E+01  0.6882E+02
  -1.059  0.1955E+01  0.6882E+02
  -1.058  0.1956E+01  0.6882E+02
  -1.058  0.1957E+01  0.6882E+02
  -1.058  0.1958E+01  0.6882E+02
  -1.058  0.1959E+01  0.6882E+02
  -1.058  0.1960E+01  0.6882E+02
  -1.058  0.1961E+01  0.6882E+02
  -1.058  0.1961E+01  0.6882E+02
  -1.058  0.1962E+01  0.6882E+02
  -1.058  0.1963E+01  0.6882E+02
  -1.058  0.1964E+01  0.6882E+02
  -1.057  0.1965E+01  0.6882E+02
  -1.057  0.1966E+01  0.6882E+02
  -1.057  0.1966E+01  0.6882E+02
  -1.057  0.1967E+01  0.6882E+02
  -1.057  0.1968E+01  0.6882E+02
  -1.057  0.1969E+01  0.6883E+02
  -1.057  0.1970E+01  0.6883E+02
  -1.057  0.1971E+01  0.6883E+02
  -1.057  0.1972E+01  0.6883E+02
  -1.056  0.1972E+01  0.6883E+02
  -1.056  0.1973E+01  0.6883E+02
  -1.056  0.1974E+01  0.6883E+02
  -1.056  0.1975E+01  0.6883E+02
  -1.056  0.1976E+01  0.6883E+02
  -1.056  0.1977E+01  0.6883E+02
  -1.056  0.1978E+01  0.6883E+02
  -1.056  0.1978E+01  0.6883E+02
  -1.056  0.1979E+01  0.6883E+02
  -1.056  0.1980E+01  0.6883E+02
  -1.056  0.1981E+01  0.6883E+02
  -1.055  0.1982E+01  0.6883E+02
  -1.055  0.1983E+01  0.6883E+02
  -1.055  0.1983E+01  0.6883E+02
  -1.055  0.1984E+01  0.6883E+02
  -1.055  0.1985E+01  0.6883E+02
  -1.055  0.1986E+01  0.6883E+02
  -1.055  0.1987E+01  0.6883E+02
  -1.055  0.1988E+01  0.6883E+02
  -1.055  0.1989E+01  0.6883E+02
  -1.054  0.1989E+01  0.6883E+02
  -1.054  0.1990E+01  0.6883E+02
  -1.054  0.1991E+01  0.6883E+02
  -1.054  0.1992E+01  0.6883E+02
  -1.054  0.1993E+01  0.6883E+02
  -1.054  0.1994E+01  0.6883E+02
  -1.054  0.1995E+01  0.6883E+02
  -1.054  0.1995E+01  0.6883E+02
  -1.054  0.1996E+01  0.6883E+02
  -1.054  0.1997E+01  0.6883E+02
  -1.053  0.1998E+01  0.6883E+02
  -1.053  0.1999E+01  0.6883E+02
  -1.053  0.2000E+01  0.6883E+02
  -1.053  0.2001E+01  0.6883E+02
  -1.053  0.2001E+01  0.6883E+02
  -1.053  0.2002E+01  0.6883E+02
  -1.053  0.2003E+01  0.6883E+02
  -1.053  0.2004E+01  0.6883E+02
  -1.053  0.2005E+01  0.6883E+02
  -1.053  0.2006E+01  0.6883E+02
  -1.052  0.2007E+01  0.6883E+02
  -1.052  0.2007E+01  0.6883E+02
  -1.052  0.2008E+01  0.6883E+02
  -1.052  0.2009E+01  0.6883E+02
  -1.052  0.2010E+01  0.6883E+02
  -1.052  0.2011E+01  0.6883E+02
  -1.052  0.2012E+01  0.6884E+02
  -1.052  0.2013E+01  0.6884E+02
  -1.052  0.2014E+01  0.6884E+02
  -1.052  0.2014E+01  0.6884E+02
  -1.051  0.2015E+01  0.6884E+02
  -1.051  0.2016E+01  0.6884E+02
  -1.051  0.2017E+01  0.6884E+02
  -1.051  0.2018E+01  0.6884E+02
  -1.051  0.2019E+01  0.6884E+02
  -1.051  0.2020E+01  0.6884E+02
  -1.051  0.2020E+01  0.6884E+02
  -1.051  0.2021E+01  0.6884E+02
  -1.051  0.2022E+01  0.6884E+02
  -1.051  0.2023E+01  0.6884E+02
  -1.051  0.2024E+01  0.6884E+02
  -1.050  0.2025E+01  0.6884E+02
  -1.050  0.2026E+01  0.6884E+02
  -1.050  0.2027E+01  0.6884E+02
  -1.050  0.2027E+01  0.6884E+02
  -1.050  0.2028E+01  0.6884E+02
  -1.050  0.2029E+01  0.6884E+02
  -1.050  0.2030E+01  0.6884E+02
  -1.050  0.2031E+01  0.6884E+02
  -1.050  0.2032E+01  0.6884E+02
  -1.050  0.2033E+01  0.6884E+02
  -1.049  0.2033E+01  0.6884E+02
  -1.049  0.2034E+01  0.6884E+02
  -1.049  0.2035E+01  0.6884E+02
  -1.049  0.2036E+01  0.6884E+02
  -1.049  0.2037E+01  0.6884E+02
  -1.049  0.2038E+01  0.6884E+02
  -1.049  0.2039E+01  0.6884E+02
  -1.049  0.2040E+01  0.6884E+02
  -1.049  0.2040E+01  0.6884E+02
  -1.049  0.2041E+01  0.6884E+02
  -1.048  0.2042E+01  0.6884E+02
  -1.048  0.2043E+01  0.6884E+02
  -1.048  0.2044E+01  0.6884E+02
  -1.048  0.2045E+01  0.6884E+02
  -1.048  0.2046E+01  0.6884E+02
  -1.048  0.2047E+01  0.6884E+02
  -1.048  0.2047E+01  0.6884E+02
  -1.048  0.2048E+01  0.6884E+02
  -1.048  0.2049E+01  0.6884E+02
  -1.048  0.2050E+01  0.6884E+02
  -1.047  0.2051E+01  0.6884E+02
  -1.047  0.2052E+01  0.6884E+02
  -1.047  0.2053E+01  0.6884E+02
  -1.047  0.2054E+01  0.6884E+02
  -1.047  0.2054E+01  0.6884E+02
  -1.047  0.2055E+01  0.6885E+02
  -1.047  0.2056E+01  0.6885E+02
  -1.047  0.2057E+01  0.6885E+02
  -1.047  0.2058E+01  0.6885E+02
  -1.046  0.2059E+01  0.6885E+02
  -1.046  0.2060E+01  0.6885E+02
  -1.046  0.2061E+01  0.6885E+02
  -1.046  0.2061E+01  0.6885E+02
  -1.046  0.2062E+01  0.6885E+02
  -1.046  0.2063E+01  0.6885E+02
  -1.046  0.2064E+01  0.6885E+02
  -1.046  0.2065E+01  0.6885E+02
  -1.046  0.2066E+01  0.6885E+02
  -1.046  0.2067E+01  0.6885E+02
  -1.046  0.2068E+01  0.6885E+02
  -1.045  0.2068E+01  0.6885E+02
  -1.045  0.2069E+01  0.6885E+02
  -1.045  0.2070E+01  0.6885E+02
  -1.045  0.2071E+01  0.6885E+02
  -1.045  0.2072E+01  0.6885E+02
  -1.045  0.2073E+01  0.6885E+02
  -1.045  0.2074E+01  0.6885E+02
  -1.045  0.2075E+01  0.6885E+02
  -1.045  0.2076E+01  0.6885E+02
  -1.044  0.2076E+01  0.6885E+02
  -1.044  0.2077E+01  0.6885E+02
  -1.044  0.2078E+01  0.6885E+02
  -1.044  0.2079E+01  0.6885E+02
  -1.044  0.2080E+01  0.6885E+02
  -1.044  0.2081E+01  0.6885E+02
  -1.044  0.2082E+01  0.6885E+02
  -1.044  0.2083E+01  0.6885E+02
  -1.044  0.2084E+01  0.6885E+02
  -1.044  0.2084E+01  0.6885E+02
  -1.043  0.2085E+01  0.6885E+02
  -1.043  0.2086E+01  0.6885E+02
  -1.043  0.2087E+01  0.6885E+02
  -1.043  0.2088E+01  0.6885E+02
  -1.043  0.2089E+01  0.6885E+02
  -1.043  0.2090E+01  0.6885E+02
  -1.043  0.2091E+01  0.6885E+02
  -1.043  0.2092E+01  0.6885E+02
  -1.043  0.2092E+01  0.6885E+02
  -1.043  0.2093E+01  0.6885E+02
  -1.042  0.2094E+01  0.6885E+02
  -1.042  0.2095E+01  0.6885E+02
  -1.042  0.2096E+01  0.6885E+02
  -1.042  0.2097E+01  0.6885E+02
  -1.042  0.2098E+01  0.6886E+02
  -1.042  0.2099E+01  0.6886E+02
  -1.042  0.2100E+01  0.6886E+02
  -1.042  0.2100E+01  0.6886E+02
  -1.042  0.2101E+01  0.6886E+02
  -1.042  0.2102E+01  0.6886E+02
  -1.041  0.2103E+01  0.6886E+02
  -1.041  0.2104E+01  0.6886E+02
  -1.041  0.2105E+01  0.6886E+02
  -1.041  0.2106E+01  0.6886E+02
  -1.041  0.2107E+01  0.6886E+02
  -1.041  0.2108E+01  0.6886E+02
  -1.041  0.2108E+01  0.6886E+02
  -1.041  0.2109E+01  0.6886E+02
  -1.041  0.2110E+01  0.6886E+02
  -1.041  0.2111E+01  0.6886E+02
  -1.040  0.2112E+01  0.6886E+02
  -1.040  0.2113E+01  0.6886E+02
  -1.040  0.2114E+01  0.6886E+02
  -1.040  0.2115E+01  0.6886E+02
  -1.040  0.2116E+01  0.6886E+02
  -1.040  0.2116E+01  0.6886E+02
  -1.040  0.2117E+01  0.6886E+02
  -1.040  0.2118E+01  0.6886E+02
  -1.040  0.2119E+01  0.6886E+02
  -1.040  0.2120E+01  0.6886E+02
  -1.040  0.2121E+01  0.6886E+02
  -1.039  0.2122E+01  0.6886E+02
  -1.039  0.2123E+01  0.6886E+02
  -1.039  0.2124E+01  0.6886E+02
  -1.039  0.2125E+01  0.6886E+02
  -1.039  0.2125E+01  0.6886E+02
  -1.039  0.2126E+01  0.6886E+02
  -1.039  0.2127E+01  0.6886E+02
  -1.039  0.2128E+01  0.6886E+02
  -1.039  0.2129E+01  0.6886E+02
  -1.039  0.2130E+01  0.6886E+02
  -1.038  0.2131E+01  0.6886E+02
  -1.038  0.2132E+01  0.6886E+02
  -1.038  0.2133E+01  0.6886E+02
  -1.038  0.2134E+01  0.6886E+02
  -1.038  0.2134E+01  0.6886E+02
  -1.038  0.2135E+01  0.6886E+02
  -1.038  0.2136E+01  0.6886E+02
  -1.038  0.2137E+01  0.6886E+02
  -1.038  0.2138E+01  0.6886E+02
  -1.038  0.2139E+01  0.6886E+02
  -1.037  0.2140E+01  0.6887E+02
  -1.037  0.2141E+01  0.6887E+02
  -1.037  0.2142E+01  0.6887E+02
  -1.037  0.2143E+01  0.6887E+02
  -1.037  0.2144E+01  0.6887E+02
  -1.037  0.2144E+01  0.6887E+02
  -1.037  0.2145E+01  0.6887E+02
  -1.037  0.2146E+01  0.6887E+02
  -1.037  0.2147E+01  0.6887E+02
  -1.037  0.2148E+01  0.6887E+02
  -1.036  0.2149E+01  0.6887E+02
  -1.036  0.2150E+01  0.6887E+02
  -1.036  0.2151E+01  0.6887E+02
  -1.036  0.2152E+01  0.6887E+02
  -1.036  0.2153E+01  0.6887E+02
  -1.036  0.2153E+01  0.6887E+02
  -1.036  0.2154E+01  0.6887E+02
  -1.036  0.2155E+01  0.6887E+02
  -1.036  0.2156E+01  0.6887E+02
  -1.036  0.2157E+01  0.6887E+02
  -1.035  0.2158E+01  0.6887E+02
  -1.035  0.2159E+01  0.6887E+02
  -1.035  0.2160E+01  0.6887E+02
  -1.035  0.2161E+01  0.6887E+02
  -1.035  0.2162E+01  0.6887E+02
  -1.035  0.2163E+01  0.6887E+02
  -1.035  0.2163E+01  0.6887E+02
  -1.035  0.2164E+01  0.6887E+02
  -1.035  0.2165E+01  0.6887E+02
  -1.034  0.2166E+01  0.6887E+02
  -1.034  0.2167E+01  0.6887E+02
  -1.034  0.2168E+01  0.6887E+02
  -1.034  0.2169E+01  0.6887E+02
  -1.034  0.2170E+01  0.6887E+02
  -1.034  0.2171E+01  0.6887E+02
  -1.034  0.2172E+01  0.6887E+02
  -1.034  0.2173E+01  0.6887E+02
  -1.034  0.2173E+01  0.6887E+02
  -1.034  0.2174E+01  0.6887E+02
  -1.034  0.2175E+01  0.6887E+02
  -1.033  0.2176E+01  0.6887E+02
  -1.033  0.2177E+01  0.6887E+02
  -1.033  0.2178E+01  0.6887E+02
  -1.033  0.2179E+01  0.6887E+02
  -1.033  0.2180E+01  0.6887E+02
  -1.033  0.2181E+01  0.6887E+02
  -1.033  0.2182E+01  0.6888E+02
  -1.033  0.2183E+01  0.6888E+02
  -1.033  0.2184E+01  0.6888E+02
  -1.032  0.2184E+01  0.6888E+02
  -1.032  0.2185E+01  0.6888E+02
  -1.032  0.2186E+01  0.6888E+02
  -1.032  0.2187E+01  0.6888E+02
  -1.032  0.2188E+01  0.6888E+02
  -1.032  0.2189E+01  0.6888E+02
  -1.032  0.2190E+01  0.6888E+02
  -1.032  0.2191E+01  0.6888E+02
  -1.032  0.2192E+01  0.6888E+02
  -1.032  0.2193E+01  0.6888E+02
  -1.031  0.2194E+01  0.6888E+02
  -1.031  0.2195E+01  0.6888E+02
  -1.031  0.2195E+01  0.6888E+02
  -1.031  0.2196E+01  0.6888E+02
  -1.031  0.2197E+01  0.6888E+02
  -1.031  0.2198E+01  0.6888E+02
  -1.031  0.2199E+01  0.6888E+02
  -1.031  0.2200E+01  0.6888E+02
  -1.031  0.2201E+01  0.6888E+02
  -1.031  0.2202E+01  0.6888E+02
  -1.030  0.2203E+01  0.6888E+02
  -1.030  0.2204E+01  0.6888E+02
  -1.030  0.2205E+01  0.6888E+02
  -1.030  0.2206E+01  0.6888E+02
  -1.030  0.2207E+01  0.6888E+02
  -1.030  0.2207E+01  0.6888E+02
  -1.030  0.2208E+01  0.6888E+02
  -1.030  0.2209E+01  0.6888E+02
  -1.030  0.2210E+01  0.6888E+02
  -1.030  0.2211E+01  0.6888E+02
  -1.029  0.2212E+01  0.6888E+02
  -1.029  0.2213E+01  0.6888E+02
  -1.029  0.2214E+01  0.6888E+02
  -1.029  0.2215E+01  0.6888E+02
  -1.029  0.2216E+01  0.6888E+02
  -1.029  0.2217E+01  0.6888E+02
  -1.029  0.2218E+01  0.6888E+02
  -1.029  0.2219E+01  0.6888E+02
  -1.029  0.2219E+01  0.6888E+02
  -1.029  0.2220E+01  0.6888E+02
  -1.029  0.2221E+01  0.6888E+02
  -1.028  0.2222E+01  0.6888E+02
  -1.028  0.2223E+01  0.6888E+02
  -1.028  0.2224E+01  0.6889E+02
  -1.028  0.2225E+01  0.6889E+02
  -1.028  0.2226E+01  0.6889E+02
  -1.028  0.2227E+01  0.6889E+02
  -1.028  0.2228E+01  0.6889E+02
  -1.028  0.2229E+01  0.6889E+02
  -1.028  0.2230E+01  0.6889E+02
  -1.028  0.2231E+01  0.6889E+02
  -1.027  0.2232E+01  0.6889E+02
  -1.027  0.2232E+01  0.6889E+02
  -1.027  0.2233E+01  0.6889E+02
  -1.027  0.2234E+01  0.6889E+02
  -1.027  0.2235E+01  0.6889E+02
  -1.027  0.2236E+01  0.6889E+02
  -1.027  0.2237E+01  0.6889E+02
  -1.027  0.2238E+01  0.6889E+02
  -1.027  0.2239E+01  0.6889E+02
  -1.027  0.2240E+01  0.6889E+02
  -1.026  0.2241E+01  0.6889E+02
  -1.026  0.2242E+01  0.6889E+02
  -1.026  0.2243E+01  0.6889E+02
  -1.026  0.2244E+01  0.6889E+02
  -1.026  0.2245E+01  0.6889E+02
  -1.026  0.2245E+01  0.6889E+02
  -1.026  0.2246E+01  0.6889E+02
  -1.026  0.2247E+01  0.6889E+02
  -1.026  0.2248E+01  0.6889E+02
  -1.026  0.2249E+01  0.6889E+02
  -1.025  0.2250E+01  0.6889E+02
  -1.025  0.2251E+01  0.6889E+02
  -1.025  0.2252E+01  0.6889E+02
  -1.025  0.2253E+01  0.6889E+02
  -1.025  0.2254E+01  0.6889E+02
  -1.025  0.2255E+01  0.6889E+02
  -1.025  0.2256E+01  0.6889E+02
  -1.025  0.2257E+01  0.6889E+02
  -1.025  0.2258E+01  0.6889E+02
  -1.024  0.2259E+01  0.6889E+02
  -1.024  0.2260E+01  0.6889E+02
  -1.024  0.2260E+01  0.6889E+02
  -1.024  0.2261E+01  0.6889E+02
  -1.024  0.2262E+01  0.6889E+02
  -1.024  0.2263E+01  0.6889E+02
  -1.024  0.2264E+01  0.6889E+02
  -1.024  0.2265E+01  0.6890E+02
  -1.024  0.2266E+01  0.6890E+02
  -1.024  0.2267E+01  0.6890E+02
  -1.024  0.2268E+01  0.6890E+02
  -1.023  0.2269E+01  0.6890E+02
  -1.023  0.2270E+01  0.6890E+02
  -1.023  0.2271E+01  0.6890E+02
  -1.023  0.2272E+01  0.6890E+02
  -1.023  0.2273E+01  0.6890E+02
  -1.023  0.2274E+01  0.6890E+02
  -1.023  0.2275E+01  0.6890E+02
  -1.023  0.2275E+01  0.6890E+02
  -1.023  0.2276E+01  0.6890E+02
  -1.022  0.2277E+01  0.6890E+02
  -1.022  0.2278E+01  0.6890E+02
  -1.022  0.2279E+01  0.6890E+02
  -1.022  0.2280E+01  0.6890E+02
  -1.022  0.2281E+01  0.6890E+02
  -1.022  0.2282E+01  0.6890E+02
  -1.022  0.2283E+01  0.6890E+02
  -1.022  0.2284E+01  0.6890E+02
  -1.022  0.2285E+01  0.6890E+02
  -1.022  0.2286E+01  0.6890E+02
  -1.021  0.2287E+01  0.6890E+02
  -1.021  0.2288E+01  0.6890E+02
  -1.021  0.2289E+01  0.6890E+02
  -1.021  0.2290E+01  0.6890E+02
  -1.021  0.2291E+01  0.6890E+02
  -1.021  0.2292E+01  0.6890E+02
  -1.021  0.2292E+01  0.6890E+02
  -1.021  0.2293E+01  0.6890E+02
  -1.021  0.2294E+01  0.6890E+02
  -1.021  0.2295E+01  0.6890E+02
  -1.020  0.2296E+01  0.6890E+02
  -1.020  0.2297E+01  0.6890E+02
  -1.020  0.2298E+01  0.6890E+02
  -1.020  0.2299E+01  0.6890E+02
  -1.020  0.2300E+01  0.6890E+02
  -1.020  0.2301E+01  0.6890E+02
  -1.020  0.2302E+01  0.6890E+02
  -1.020  0.2303E+01  0.6890E+02
  -1.020  0.2304E+01  0.6890E+02
  -1.020  0.2305E+01  0.6890E+02
  -1.019  0.2306E+01  0.6890E+02
  -1.019  0.2307E+01  0.6891E+02
  -1.019  0.2308E+01  0.6891E+02
  -1.019  0.2309E+01  0.6891E+02
  -1.019  0.2310E+01  0.6891E+02
  -1.019  0.2310E+01  0.6891E+02
  -1.019  0.2311E+01  0.6891E+02
  -1.019  0.2312E+01  0.6891E+02
  -1.019  0.2313E+01  0.6891E+02
  -1.019  0.2314E+01  0.6891E+02
  -1.018  0.2315E+01  0.6891E+02
  -1.018  0.2316E+01  0.6891E+02
  -1.018  0.2317E+01  0.6891E+02
  -1.018  0.2318E+01  0.6891E+02
  -1.018  0.2319E+01  0.6891E+02
  -1.018  0.2320E+01  0.6891E+02
  -1.018  0.2321E+01  0.6891E+02
  -1.018  0.2322E+01  0.6891E+02
  -1.018  0.2323E+01  0.6891E+02
  -1.018  0.2324E+01  0.6891E+02
  -1.018  0.2325E+01  0.6891E+02
  -1.017  0.2326E+01  0.6891E+02
  -1.017  0.2327E+01  0.6891E+02
  -1.017  0.2328E+01  0.6891E+02
  -1.017  0.2329E+01  0.6891E+02
  -1.017  0.2330E+01  0.6891E+02
  -1.017  0.2330E+01  0.6891E+02
  -1.017  0.2331E+01  0.6891E+02
  -1.017  0.2332E+01  0.6891E+02
  -1.017  0.2333E+01  0.6891E+02
  -1.017  0.2334E+01  0.6891E+02
  -1.016  0.2335E+01  0.6891E+02
  -1.016  0.2336E+01  0.6891E+02
  -1.016  0.2337E+01  0.6891E+02
  -1.016  0.2338E+01  0.6891E+02
  -1.016  0.2339E+01  0.6891E+02
  -1.016  0.2340E+01  0.6891E+02
  -1.016  0.2341E+01  0.6891E+02
  -1.016  0.2342E+01  0.6891E+02
  -1.016  0.2343E+01  0.6891E+02
  -1.016  0.2344E+01  0.6891E+02
  -1.015  0.2345E+01  0.6891E+02
  -1.015  0.2346E+01  0.6891E+02
  -1.015  0.2347E+01  0.6891E+02
  -1.015  0.2348E+01  0.6892E+02
  -1.015  0.2349E+01  0.6892E+02
  -1.015  0.2350E+01  0.6892E+02
  -1.015  0.2351E+01  0.6892E+02
  -1.015  0.2352E+01  0.6892E+02
  -1.015  0.2352E+01  0.6892E+02
  -1.015  0.2353E+01  0.6892E+02
  -1.014  0.2354E+01  0.6892E+02
  -1.014  0.2355E+01  0.6892E+02
  -1.014  0.2356E+01  0.6892E+02
  -1.014  0.2357E+01  0.6892E+02
  -1.014  0.2358E+01  0.6892E+02
  -1.014  0.2359E+01  0.6892E+02
  -1.014  0.2360E+01  0.6892E+02
  -1.014  0.2361E+01  0.6892E+02
  -1.014  0.2362E+01  0.6892E+02
  -1.014  0.2363E+01  0.6892E+02
  -1.013  0.2364E+01  0.6892E+02
  -1.013  0.2365E+01  0.6892E+02
  -1.013  0.2366E+01  0.6892E+02
  -1.013  0.2367E+01  0.6892E+02
  -1.013  0.2368E+01  0.6892E+02
  -1.013  0.2369E+01  0.6892E+02
  -1.013  0.2370E+01  0.6892E+02
  -1.013  0.2371E+01  0.6892E+02
  -1.013  0.2372E+01  0.6892E+02
  -1.012  0.2373E+01  0.6892E+02
  -1.012  0.2374E+01  0.6892E+02
  -1.012  0.2375E+01  0.6892E+02
  -1.012  0.2376E+01  0.6892E+02
  -1.012  0.2377E+01  0.6892E+02
  -1.012  0.2378E+01  0.6892E+02
  -1.012  0.2378E+01  0.6892E+02
  -1.012  0.2379E+01  0.6892E+02
  -1.012  0.2380E+01  0.6892E+02
  -1.012  0.2381E+01  0.6892E+02
  -1.012  0.2382E+01  0.6892E+02
  -1.011  0.2383E+01  0.6892E+02
  -1.011  0.2384E+01  0.6892E+02
  -1.011  0.2385E+01  0.6892E+02
  -1.011  0.2386E+01  0.6892E+02
  -1.011  0.2387E+01  0.6892E+02
  -1.011  0.2388E+01  0.6893E+02
  -1.011  0.2389E+01  0.6893E+02
  -1.011  0.2390E+01  0.6893E+02
  -1.011  0.2391E+01  0.6893E+02
  -1.010  0.2392E+01  0.6893E+02
  -1.010  0.2393E+01  0.6893E+02
  -1.010  0.2394E+01  0.6893E+02
  -1.010  0.2395E+01  0.6893E+02
  -1.010  0.2396E+01  0.6893E+02
  -1.010  0.2397E+01  0.6893E+02
  -1.010  0.2398E+01  0.6893E+02
  -1.010  0.2399E+01  0.6893E+02
  -1.010  0.2400E+01  0.6893E+02
  -1.010  0.2401E+01  0.6893E+02
  -1.009  0.2402E+01  0.6893E+02
  -1.009  0.2403E+01  0.6893E+02
  -1.009  0.2404E+01  0.6893E+02
  -1.009  0.2405E+01  0.6893E+02
  -1.009  0.2406E+01  0.6893E+02
  -1.009  0.2407E+01  0.6893E+02
  -1.009  0.2408E+01  0.6893E+02
  -1.009  0.2409E+01  0.6893E+02
  -1.009  0.2410E+01  0.6893E+02
  -1.009  0.2411E+01  0.6893E+02
  -1.008  0.2411E+01  0.6893E+02
  -1.008  0.2412E+01  0.6893E+02
  -1.008  0.2413E+01  0.6893E+02
  -1.008  0.2414E+01  0.6893E+02
  -1.008  0.2415E+01  0.6893E+02
  -1.008  0.2416E+01  0.6893E+02
  -1.008  0.2417E+01  0.6893E+02
  -1.008  0.2418E+01  0.6893E+02
  -1.008  0.2419E+01  0.6893E+02
  -1.008  0.2420E+01  0.6893E+02
  -1.007  0.2421E+01  0.6893E+02
  -1.007  0.2422E+01  0.6893E+02
  -1.007  0.2423E+01  0.6893E+02
  -1.007  0.2424E+01  0.6893E+02
  -1.007  0.2425E+01  0.6893E+02
  -1.007  0.2426E+01  0.6893E+02
  -1.007  0.2427E+01  0.6893E+02
  -1.007  0.2428E+01  0.6893E+02
  -1.007  0.2429E+01  0.6894E+02
  -1.007  0.2430E+01  0.6894E+02
  -1.007  0.2431E+01  0.6894E+02
  -1.006  0.2432E+01  0.6894E+02
  -1.006  0.2433E+01  0.6894E+02
  -1.006  0.2434E+01  0.6894E+02
  -1.006  0.2435E+01  0.6894E+02
  -1.006  0.2436E+01  0.6894E+02
  -1.006  0.2437E+01  0.6894E+02
  -1.006  0.2438E+01  0.6894E+02
  -1.006  0.2439E+01  0.6894E+02
  -1.006  0.2440E+01  0.6894E+02
  -1.006  0.2441E+01  0.6894E+02
  -1.005  0.2442E+01  0.6894E+02
  -1.005  0.2443E+01  0.6894E+02
  -1.005  0.2444E+01  0.6894E+02
  -1.005  0.2445E+01  0.6894E+02
  -1.005  0.2446E+01  0.6894E+02
  -1.005  0.2447E+01  0.6894E+02
  -1.005  0.2448E+01  0.6894E+02
  -1.005  0.2449E+01  0.6894E+02
  -1.005  0.2450E+01  0.6894E+02
  -1.005  0.2451E+01  0.6894E+02
  -1.004  0.2452E+01  0.6894E+02
  -1.004  0.2453E+01  0.6894E+02
  -1.004  0.2454E+01  0.6894E+02
  -1.004  0.2455E+01  0.6894E+02
  -1.004  0.2456E+01  0.6894E+02
  -1.004  0.2457E+01  0.6894E+02
  -1.004  0.2458E+01  0.6894E+02
  -1.004  0.2459E+01  0.6894E+02
  -1.004  0.2459E+01  0.6894E+02
  -1.004  0.2460E+01  0.6894E+02
  -1.003  0.2461E+01  0.6894E+02
  -1.003  0.2462E+01  0.6894E+02
  -1.003  0.2463E+01  0.6894E+02
  -1.003  0.2464E+01  0.6894E+02
  -1.003  0.2465E+01  0.6894E+02
  -1.003  0.2466E+01  0.6894E+02
  -1.003  0.2467E+01  0.6894E+02
  -1.003  0.2468E+01  0.6895E+02
  -1.003  0.2469E+01  0.6895E+02
  -1.002  0.2470E+01  0.6895E+02
  -1.002  0.2471E+01  0.6895E+02
  -1.002  0.2472E+01  0.6895E+02
  -1.002  0.2473E+01  0.6895E+02
  -1.002  0.2474E+01  0.6895E+02
  -1.002  0.2475E+01  0.6895E+02
  -1.002  0.2476E+01  0.6895E+02
  -1.002  0.2477E+01  0.6895E+02
  -1.002  0.2478E+01  0.6895E+02
  -1.002  0.2479E+01  0.6895E+02
  -1.002  0.2480E+01  0.6895E+02
  -1.001  0.2481E+01  0.6895E+02
  -1.001  0.2482E+01  0.6895E+02
  -1.001  0.2483E+01  0.6895E+02
  -1.001  0.2484E+01  0.6895E+02
  -1.001  0.2485E+01  0.6895E+02
  -1.001  0.2486E+01  0.6895E+02
  -1.001  0.2487E+01  0.6895E+02
  -1.001  0.2488E+01  0.6895E+02
  -1.001  0.2489E+01  0.6895E+02
  -1.000  0.2490E+01  0.6895E+02
  -1.000  0.2491E+01  0.6895E+02
  -1.000  0.2492E+01  0.6895E+02
  -1.000  0.2493E+01  0.6895E+02
  -1.000  0.2494E+01  0.6895E+02
  -1.000  0.2495E+01  0.6895E+02
  -1.000  0.2496E+01  0.6895E+02
  -1.000  0.2497E+01  0.6895E+02
  -1.000  0.2498E+01  0.6895E+02
  -1.000  0.2499E+01  0.6895E+02
  -0.999  0.2500E+01  0.6895E+02
  -0.999  0.2501E+01  0.6895E+02
  -0.999  0.2502E+01  0.6895E+02
  -0.999  0.2503E+01  0.6895E+02
  -0.999  0.2504E+01  0.6895E+02
  -0.999  0.2505E+01  0.6895E+02
  -0.999  0.2506E+01  0.6895E+02
  -0.999  0.2507E+01  0.6895E+02
  -0.999  0.2508E+01  0.6895E+02
  -0.999  0.2509E+01  0.6896E+02
  -0.998  0.2510E+01  0.6896E+02
  -0.998  0.2511E+01  0.6896E+02
  -0.998  0.2512E+01  0.6896E+02
  -0.998  0.2513E+01  0.6896E+02
  -0.998  0.2514E+01  0.6896E+02
  -0.998  0.2515E+01  0.6896E+02
  -0.998  0.2516E+01  0.6896E+02
  -0.998  0.2517E+01  0.6896E+02
  -0.998  0.2518E+01  0.6896E+02
  -0.998  0.2519E+01  0.6896E+02
  -0.997  0.2520E+01  0.6896E+02
  -0.997  0.2521E+01  0.6896E+02
  -0.997  0.2522E+01  0.6896E+02
  -0.997  0.2523E+01  0.6896E+02
  -0.997  0.2524E+01  0.6896E+02
  -0.997  0.2525E+01  0.6896E+02
  -0.997  0.2526E+01  0.6896E+02
  -0.997  0.2527E+01  0.6896E+02
  -0.997  0.2528E+01  0.6896E+02
  -0.997  0.2529E+01  0.6896E+02
  -0.997  0.2530E+01  0.6896E+02
  -0.996  0.2531E+01  0.6896E+02
  -0.996  0.2532E+01  0.6896E+02
  -0.996  0.2533E+01  0.6896E+02
  -0.996  0.2534E+01  0.6896E+02
  -0.996  0.2535E+01  0.6896E+02
  -0.996  0.2536E+01  0.6896E+02
  -0.996  0.2537E+01  0.6896E+02
  -0.996  0.2538E+01  0.6896E+02
  -0.996  0.2539E+01  0.6896E+02
  -0.996  0.2540E+01  0.6896E+02
  -0.995  0.2541E+01  0.6896E+02
  -0.995  0.2542E+01  0.6896E+02
  -0.995  0.2543E+01  0.6896E+02
  -0.995  0.2544E+01  0.6896E+02
  -0.995  0.2545E+01  0.6896E+02
  -0.995  0.2546E+01  0.6896E+02
  -0.995  0.2547E+01  0.6896E+02
  -0.995  0.2548E+01  0.6897E+02
  -0.995  0.2549E+01  0.6897E+02
  -0.995  0.2550E+01  0.6897E+02
  -0.994  0.2551E+01  0.6897E+02
  -0.994  0.2552E+01  0.6897E+02
  -0.994  0.2553E+01  0.6897E+02
  -0.994  0.2554E+01  0.6897E+02
  -0.994  0.2555E+01  0.6897E+02
  -0.994  0.2556E+01  0.6897E+02
  -0.994  0.2557E+01  0.6897E+02
  -0.994  0.2558E+01  0.6897E+02
  -0.994  0.2559E+01  0.6897E+02
  -0.994  0.2560E+01  0.6897E+02
  -0.993  0.2561E+01  0.6897E+02
  -0.993  0.2562E+01  0.6897E+02
  -0.993  0.2563E+01  0.6897E+02
  -0.993  0.2564E+01  0.6897E+02
  -0.993  0.2565E+01  0.6897E+02
  -0.993  0.2566E+01  0.6897E+02
  -0.993  0.2567E+01  0.6897E+02
  -0.993  0.2568E+01  0.6897E+02
  -0.993  0.2569E+01  0.6897E+02
  -0.993  0.2570E+01  0.6897E+02
  -0.992  0.2571E+01  0.6897E+02
  -0.992  0.2572E+01  0.6897E+02
  -0.992  0.2573E+01  0.6897E+02
  -0.992  0.2574E+01  0.6897E+02
  -0.992  0.2575E+01  0.6897E+02
  -0.992  0.2576E+01  0.6897E+02
  -0.992  0.2577E+01  0.6897E+02
  -0.992  0.2578E+01  0.6897E+02
  -0.992  0.2579E+01  0.6897E+02
  -0.992  0.2580E+01  0.6897E+02
  -0.991  0.2581E+01  0.6897E+02
  -0.991  0.2582E+01  0.6897E+02
  -0.991  0.2583E+01  0.6897E+02
  -0.991  0.2584E+01  0.6897E+02
  -0.991  0.2585E+01  0.6897E+02
  -0.991  0.2586E+01  0.6897E+02
  -0.991  0.2587E+01  0.6898E+02
  -0.991  0.2588E+01  0.6898E+02
  -0.991  0.2589E+01  0.6898E+02
  -0.991  0.2590E+01  0.6898E+02
  -0.990  0.2591E+01  0.6898E+02
  -0.990  0.2592E+01  0.6898E+02
  -0.990  0.2593E+01  0.6898E+02
  -0.990  0.2594E+01  0.6898E+02
  -0.990  0.2595E+01  0.6898E+02
  -0.990  0.2597E+01  0.6898E+02
  -0.990  0.2598E+01  0.6898E+02
  -0.990  0.2599E+01  0.6898E+02
  -0.990  0.2600E+01  0.6898E+02
  -0.989  0.2601E+01  0.6898E+02
  -0.989  0.2602E+01  0.6898E+02
  -0.989  0.2603E+01  0.6898E+02
  -0.989  0.2604E+01  0.6898E+02
  -0.989  0.2605E+01  0.6898E+02
  -0.989  0.2606E+01  0.6898E+02
  -0.989  0.2607E+01  0.6898E+02
  -0.989  0.2608E+01  0.6898E+02
  -0.989  0.2609E+01  0.6898E+02
  -0.989  0.2610E+01  0.6898E+02
  -0.988  0.2611E+01  0.6898E+02
  -0.988  0.2612E+01  0.6898E+02
  -0.988  0.2613E+01  0.6898E+02
  -0.988  0.2614E+01  0.6898E+02
  -0.988  0.2615E+01  0.6898E+02
  -0.988  0.2616E+01  0.6898E+02
  -0.988  0.2617E+01  0.6898E+02
  -0.988  0.2618E+01  0.6898E+02
  -0.988  0.2619E+01  0.6898E+02
  -0.988  0.2620E+01  0.6898E+02
  -0.987  0.2621E+01  0.6898E+02
  -0.987  0.2622E+01  0.6898E+02
  -0.987  0.2623E+01  0.6898E+02
  -0.987  0.2624E+01  0.6898E+02
  -0.987  0.2625E+01  0.6898E+02
  -0.987  0.2626E+01  0.6898E+02
  -0.987  0.2627E+01  0.6899E+02
  -0.987  0.2628E+01  0.6899E+02
  -0.987  0.2629E+01  0.6899E+02
  -0.987  0.2630E+01  0.6899E+02
  -0.986  0.2631E+01  0.6899E+02
  -0.986  0.2632E+01  0.6899E+02
  -0.986  0.2633E+01  0.6899E+02
  -0.986  0.2634E+01  0.6899E+02
  -0.986  0.2635E+01  0.6899E+02
  -0.986  0.2636E+01  0.6899E+02
  -0.986  0.2637E+01  0.6899E+02
  -0.986  0.2638E+01  0.6899E+02
  -0.986  0.2639E+01  0.6899E+02
  -0.986  0.2640E+01  0.6899E+02
  -0.986  0.2641E+01  0.6899E+02
  -0.985  0.2642E+01  0.6899E+02
  -0.985  0.2643E+01  0.6899E+02
  -0.985  0.2644E+01  0.6899E+02
  -0.985  0.2645E+01  0.6899E+02
  -0.985  0.2646E+01  0.6899E+02
  -0.985  0.2647E+01  0.6899E+02
  -0.985  0.2649E+01  0.6899E+02
  -0.985  0.2650E+01  0.6899E+02
  -0.985  0.2651E+01  0.6899E+02
  -0.985  0.2652E+01  0.6899E+02
  -0.984  0.2653E+01  0.6899E+02
  -0.984  0.2654E+01  0.6899E+02
  -0.984  0.2655E+01  0.6899E+02
  -0.984  0.2656E+01  0.6899E+02
  -0.984  0.2657E+01  0.6899E+02
  -0.984  0.2658E+01  0.6899E+02
  -0.984  0.2659E+01  0.6899E+02
  -0.984  0.2660E+01  0.6899E+02
  -0.984  0.2661E+01  0.6899E+02
  -0.984  0.2662E+01  0.6899E+02
  -0.983  0.2663E+01  0.6899E+02
  -0.983  0.2664E+01  0.6899E+02
  -0.983  0.2665E+01  0.6900E+02
  -0.983  0.2666E+01  0.6900E+02
  -0.983  0.2667E+01  0.6900E+02
  -0.983  0.2668E+01  0.6900E+02
  -0.983  0.2669E+01  0.6900E+02
  -0.983  0.2670E+01  0.6900E+02
  -0.983  0.2671E+01  0.6900E+02
  -0.983  0.2672E+01  0.6900E+02
  -0.982  0.2673E+01  0.6900E+02
  -0.982  0.2674E+01  0.6900E+02
  -0.982  0.2675E+01  0.6900E+02
  -0.982  0.2676E+01  0.6900E+02
  -0.982  0.2677E+01  0.6900E+02
  -0.982  0.2678E+01  0.6900E+02
  -0.982  0.2679E+01  0.6900E+02
  -0.982  0.2680E+01  0.6900E+02
  -0.982  0.2681E+01  0.6900E+02
  -0.982  0.2682E+01  0.6900E+02
  -0.981  0.2683E+01  0.6900E+02
  -0.981  0.2685E+01  0.6900E+02
  -0.981  0.2686E+01  0.6900E+02
  -0.981  0.2687E+01  0.6900E+02
  -0.981  0.2688E+01  0.6900E+02
  -0.981  0.2689E+01  0.6900E+02
  -0.981  0.2690E+01  0.6900E+02
  -0.981  0.2691E+01  0.6900E+02
  -0.981  0.2692E+01  0.6900E+02
  -0.981  0.2693E+01  0.6900E+02
  -0.980  0.2694E+01  0.6900E+02
  -0.980  0.2695E+01  0.6900E+02
  -0.980  0.2696E+01  0.6900E+02
  -0.980  0.2697E+01  0.6900E+02
  -0.980  0.2698E+01  0.6900E+02
  -0.980  0.2699E+01  0.6900E+02
  -0.980  0.2700E+01  0.6900E+02
  -0.980  0.2701E+01  0.6900E+02
  -0.980  0.2702E+01  0.6900E+02
  -0.980  0.2703E+01  0.6900E+02
  -0.979  0.2704E+01  0.6901E+02
  -0.979  0.2705E+01  0.6901E+02
  -0.979  0.2706E+01  0.6901E+02
  -0.979  0.2707E+01  0.6901E+02
  -0.979  0.2708E+01  0.6901E+02
  -0.979  0.2709E+01  0.6901E+02
  -0.979  0.2710E+01  0.6901E+02
  -0.979  0.2711E+01  0.6901E+02
  -0.979  0.2712E+01  0.6901E+02
  -0.978  0.2713E+01  0.6901E+02
  -0.978  0.2715E+01  0.6901E+02
  -0.978  0.2716E+01  0.6901E+02
  -0.978  0.2717E+01  0.6901E+02
  -0.978  0.2718E+01  0.6901E+02
  -0.978  0.2719E+01  0.6901E+02
  -0.978  0.2720E+01  0.6901E+02
  -0.978  0.2721E+01  0.6901E+02
  -0.978  0.2722E+01  0.6901E+02
  -0.978  0.2723E+01  0.6901E+02
  -0.977  0.2724E+01  0.6901E+02
  -0.977  0.2725E+01  0.6901E+02
  -0.977  0.2726E+01  0.6901E+02
  -0.977  0.2727E+01  0.6901E+02
  -0.977  0.2728E+01  0.6901E+02
  -0.977  0.2729E+01  0.6901E+02
  -0.977  0.2730E+01  0.6901E+02
  -0.977  0.2731E+01  0.6901E+02
  -0.977  0.2732E+01  0.6901E+02
  -0.977  0.2733E+01  0.6901E+02
  -0.976  0.2734E+01  0.6901E+02
  -0.976  0.2735E+01  0.6901E+02
  -0.976  0.2736E+01  0.6901E+02
  -0.976  0.2737E+01  0.6901E+02
  -0.976  0.2738E+01  0.6901E+02
  -0.976  0.2739E+01  0.6901E+02
  -0.976  0.2741E+01  0.6901E+02
  -0.976  0.2742E+01  0.6902E+02
  -0.976  0.2743E+01  0.6902E+02
  -0.976  0.2744E+01  0.6902E+02
  -0.975  0.2745E+01  0.6902E+02
  -0.975  0.2746E+01  0.6902E+02
  -0.975  0.2747E+01  0.6902E+02
  -0.975  0.2748E+01  0.6902E+02
  -0.975  0.2749E+01  0.6902E+02
  -0.975  0.2750E+01  0.6902E+02
  -0.975  0.2751E+01  0.6902E+02
  -0.975  0.2752E+01  0.6902E+02
  -0.975  0.2753E+01  0.6902E+02
  -0.975  0.2754E+01  0.6902E+02
  -0.975  0.2755E+01  0.6902E+02
  -0.974  0.2756E+01  0.6902E+02
  -0.974  0.2757E+01  0.6902E+02
  -0.974  0.2758E+01  0.6902E+02
  -0.974  0.2759E+01  0.6902E+02
  -0.974  0.2760E+01  0.6902E+02
  -0.974  0.2761E+01  0.6902E+02
  -0.974  0.2762E+01  0.6902E+02
  -0.974  0.2763E+01  0.6902E+02
  -0.974  0.2765E+01  0.6902E+02
  -0.974  0.2766E+01  0.6902E+02
  -0.973  0.2767E+01  0.6902E+02
  -0.973  0.2768E+01  0.6902E+02
  -0.973  0.2769E+01  0.6902E+02
  -0.973  0.2770E+01  0.6902E+02
  -0.973  0.2771E+01  0.6902E+02
  -0.973  0.2772E+01  0.6902E+02
  -0.973  0.2773E+01  0.6902E+02
  -0.973  0.2774E+01  0.6902E+02
  -0.973  0.2775E+01  0.6902E+02
  -0.973  0.2776E+01  0.6902E+02
  -0.972  0.2777E+01  0.6902E+02
  -0.972  0.2778E+01  0.6902E+02
  -0.972  0.2779E+01  0.6903E+02
  -0.972  0.2780E+01  0.6903E+02
  -0.972  0.2781E+01  0.6903E+02
  -0.972  0.2782E+01  0.6903E+02
  -0.972  0.2783E+01  0.6903E+02
  -0.972  0.2784E+01  0.6903E+02
  -0.972  0.2786E+01  0.6903E+02
  -0.972  0.2787E+01  0.6903E+02
  -0.971  0.2788E+01  0.6903E+02
  -0.971  0.2789E+01  0.6903E+02
  -0.971  0.2790E+01  0.6903E+02
  -0.971  0.2791E+01  0.6903E+02
  -0.971  0.2792E+01  0.6903E+02
  -0.971  0.2793E+01  0.6903E+02
  -0.971  0.2794E+01  0.6903E+02
  -0.971  0.2795E+01  0.6903E+02
  -0.971  0.2796E+01  0.6903E+02
  -0.971  0.2797E+01  0.6903E+02
  -0.970  0.2798E+01  0.6903E+02
  -0.970  0.2799E+01  0.6903E+02
  -0.970  0.2800E+01  0.6903E+02
  -0.970  0.2801E+01  0.6903E+02
  -0.970  0.2802E+01  0.6903E+02
  -0.970  0.2803E+01  0.6903E+02
  -0.970  0.2804E+01  0.6903E+02
  -0.970  0.2806E+01  0.6903E+02
  -0.970  0.2807E+01  0.6903E+02
  -0.970  0.2808E+01  0.6903E+02
  -0.969  0.2809E+01  0.6903E+02
  -0.969  0.2810E+01  0.6903E+02
  -0.969  0.2811E+01  0.6903E+02
  -0.969  0.2812E+01  0.6903E+02
  -0.969  0.2813E+01  0.6903E+02
  -0.969  0.2814E+01  0.6903E+02
  -0.969  0.2815E+01  0.6903E+02
  -0.969  0.2816E+01  0.6903E+02
  -0.969  0.2817E+01  0.6904E+02
  -0.969  0.2818E+01  0.6904E+02
  -0.968  0.2819E+01  0.6904E+02
  -0.968  0.2820E+01  0.6904E+02
  -0.968  0.2821E+01  0.6904E+02
  -0.968  0.2822E+01  0.6904E+02
  -0.968  0.2823E+01  0.6904E+02
  -0.968  0.2825E+01  0.6904E+02
  -0.968  0.2826E+01  0.6904E+02
  -0.968  0.2827E+01  0.6904E+02
  -0.968  0.2828E+01  0.6904E+02
  -0.967  0.2829E+01  0.6904E+02
  -0.967  0.2830E+01  0.6904E+02
  -0.967  0.2831E+01  0.6904E+02
  -0.967  0.2832E+01  0.6904E+02
  -0.967  0.2833E+01  0.6904E+02
  -0.967  0.2834E+01  0.6904E+02
  -0.967  0.2835E+01  0.6904E+02
  -0.967  0.2836E+01  0.6904E+02
  -0.967  0.2837E+01  0.6904E+02
  -0.967  0.2838E+01  0.6904E+02
  -0.966  0.2839E+01  0.6904E+02
  -0.966  0.2840E+01  0.6904E+02
  -0.966  0.2841E+01  0.6904E+02
  -0.966  0.2843E+01  0.6904E+02
  -0.966  0.2844E+01  0.6904E+02
  -0.966  0.2845E+01  0.6904E+02
  -0.966  0.2846E+01  0.6904E+02
  -0.966  0.2847E+01  0.6904E+02
  -0.966  0.2848E+01  0.6904E+02
  -0.966  0.2849E+01  0.6904E+02
  -0.965  0.2850E+01  0.6904E+02
  -0.965  0.2851E+01  0.6904E+02
  -0.965  0.2852E+01  0.6904E+02
  -0.965  0.2853E+01  0.6904E+02
  -0.965  0.2854E+01  0.6905E+02
  -0.965  0.2855E+01  0.6905E+02
  -0.965  0.2856E+01  0.6905E+02
  -0.965  0.2857E+01  0.6905E+02
  -0.965  0.2858E+01  0.6905E+02
  -0.965  0.2860E+01  0.6905E+02
  -0.964  0.2861E+01  0.6905E+02
  -0.964  0.2862E+01  0.6905E+02
  -0.964  0.2863E+01  0.6905E+02
  -0.964  0.2864E+01  0.6905E+02
  -0.964  0.2865E+01  0.6905E+02
  -0.964  0.2866E+01  0.6905E+02
  -0.964  0.2867E+01  0.6905E+02
  -0.964  0.2868E+01  0.6905E+02
  -0.964  0.2869E+01  0.6905E+02
  -0.964  0.2870E+01  0.6905E+02
  -0.964  0.2871E+01  0.6905E+02
  -0.963  0.2872E+01  0.6905E+02
  -0.963  0.2873E+01  0.6905E+02
  -0.963  0.2874E+01  0.6905E+02
  -0.963  0.2876E+01  0.6905E+02
  -0.963  0.2877E+01  0.6905E+02
  -0.963  0.2878E+01  0.6905E+02
  -0.963  0.2879E+01  0.6905E+02
  -0.963  0.2880E+01  0.6905E+02
  -0.963  0.2881E+01  0.6905E+02
  -0.963  0.2882E+01  0.6905E+02
  -0.962  0.2883E+01  0.6905E+02
  -0.962  0.2884E+01  0.6905E+02
  -0.962  0.2885E+01  0.6905E+02
  -0.962  0.2886E+01  0.6905E+02
  -0.962  0.2887E+01  0.6905E+02
  -0.962  0.2888E+01  0.6905E+02
  -0.962  0.2889E+01  0.6905E+02
  -0.962  0.2890E+01  0.6905E+02
  -0.962  0.2892E+01  0.6906E+02
  -0.962  0.2893E+01  0.6906E+02
  -0.961  0.2894E+01  0.6906E+02
  -0.961  0.2895E+01  0.6906E+02
  -0.961  0.2896E+01  0.6906E+02
  -0.961  0.2897E+01  0.6906E+02
  -0.961  0.2898E+01  0.6906E+02
  -0.961  0.2899E+01  0.6906E+02
  -0.961  0.2900E+01  0.6906E+02
  -0.961  0.2901E+01  0.6906E+02
  -0.961  0.2902E+01  0.6906E+02
  -0.961  0.2903E+01  0.6906E+02
  -0.960  0.2904E+01  0.6906E+02
  -0.960  0.2905E+01  0.6906E+02
  -0.960  0.2907E+01  0.6906E+02
  -0.960  0.2908E+01  0.6906E+02
  -0.960  0.2909E+01  0.6906E+02
  -0.960  0.2910E+01  0.6906E+02
  -0.960  0.2911E+01  0.6906E+02
  -0.960  0.2912E+01  0.6906E+02
  -0.960  0.2913E+01  0.6906E+02
  -0.960  0.2914E+01  0.6906E+02
  -0.959  0.2915E+01  0.6906E+02
  -0.959  0.2916E+01  0.6906E+02
  -0.959  0.2917E+01  0.6906E+02
  -0.959  0.2918E+01  0.6906E+02
  -0.959  0.2919E+01  0.6906E+02
  -0.959  0.2920E+01  0.6906E+02
  -0.959  0.2922E+01  0.6906E+02
  -0.959  0.2923E+01  0.6906E+02
  -0.959  0.2924E+01  0.6906E+02
  -0.959  0.2925E+01  0.6906E+02
  -0.958  0.2926E+01  0.6906E+02
  -0.958  0.2927E+01  0.6906E+02
  -0.958  0.2928E+01  0.6906E+02
  -0.958  0.2929E+01  0.6907E+02
  -0.958  0.2930E+01  0.6907E+02
  -0.958  0.2931E+01  0.6907E+02
  -0.958  0.2932E+01  0.6907E+02
  -0.958  0.2933E+01  0.6907E+02
  -0.958  0.2934E+01  0.6907E+02
  -0.958  0.2936E+01  0.6907E+02
  -0.957  0.2937E+01  0.6907E+02
  -0.957  0.2938E+01  0.6907E+02
  -0.957  0.2939E+01  0.6907E+02
  -0.957  0.2940E+01  0.6907E+02
  -0.957  0.2941E+01  0.6907E+02
  -0.957  0.2942E+01  0.6907E+02
  -0.957  0.2943E+01  0.6907E+02
  -0.957  0.2944E+01  0.6907E+02
  -0.957  0.2945E+01  0.6907E+02
  -0.956  0.2946E+01  0.6907E+02
  -0.956  0.2947E+01  0.6907E+02
  -0.956  0.2948E+01  0.6907E+02
  -0.956  0.2950E+01  0.6907E+02
  -0.956  0.2951E+01  0.6907E+02
  -0.956  0.2952E+01  0.6907E+02
  -0.956  0.2953E+01  0.6907E+02
  -0.956  0.2954E+01  0.6907E+02
  -0.956  0.2955E+01  0.6907E+02
  -0.956  0.2956E+01  0.6907E+02
  -0.955  0.2957E+01  0.6907E+02
  -0.955  0.2958E+01  0.6907E+02
  -0.955  0.2959E+01  0.6907E+02
  -0.955  0.2960E+01  0.6907E+02
  -0.955  0.2961E+01  0.6907E+02
  -0.955  0.2963E+01  0.6907E+02
  -0.955  0.2964E+01  0.6907E+02
  -0.955  0.2965E+01  0.6907E+02
  -0.955  0.2966E+01  0.6908E+02
  -0.955  0.2967E+01  0.6908E+02
  -0.954  0.2968E+01  0.6908E+02
  -0.954  0.2969E+01  0.6908E+02
  -0.954  0.2970E+01  0.6908E+02
  -0.954  0.2971E+01  0.6908E+02
  -0.954  0.2972E+01  0.6908E+02
  -0.954  0.2973E+01  0.6908E+02
  -0.954  0.2974E+01  0.6908E+02
  -0.954  0.2976E+01  0.6908E+02
  -0.954  0.2977E+01  0.6908E+02
  -0.954  0.2978E+01  0.6908E+02
  -0.953  0.2979E+01  0.6908E+02
  -0.953  0.2980E+01  0.6908E+02
  -0.953  0.2981E+01  0.6908E+02
  -0.953  0.2982E+01  0.6908E+02
  -0.953  0.2983E+01  0.6908E+02
  -0.953  0.2984E+01  0.6908E+02
  -0.953  0.2985E+01  0.6908E+02
  -0.953  0.2986E+01  0.6908E+02
  -0.953  0.2987E+01  0.6908E+02
  -0.953  0.2989E+01  0.6908E+02
  -0.953  0.2990E+01  0.6908E+02
  -0.952  0.2991E+01  0.6908E+02
  -0.952  0.2992E+01  0.6908E+02
  -0.952  0.2993E+01  0.6908E+02
  -0.952  0.2994E+01  0.6908E+02
  -0.952  0.2995E+01  0.6908E+02
  -0.952  0.2996E+01  0.6908E+02
  -0.952  0.2997E+01  0.6908E+02
  -0.952  0.2998E+01  0.6908E+02
  -0.952  0.2999E+01  0.6908E+02
  -0.952  0.3001E+01  0.6908E+02
  -0.951  0.3002E+01  0.6909E+02
  -0.951  0.3003E+01  0.6909E+02
  -0.951  0.3004E+01  0.6909E+02
  -0.951  0.3005E+01  0.6909E+02
  -0.951  0.3006E+01  0.6909E+02
  -0.951  0.3007E+01  0.6909E+02
  -0.951  0.3008E+01  0.6909E+02
  -0.951  0.3009E+01  0.6909E+02
  -0.951  0.3010E+01  0.6909E+02
  -0.951  0.3011E+01  0.6909E+02
  -0.950  0.3012E+01  0.6909E+02
  -0.950  0.3014E+01  0.6909E+02
  -0.950  0.3015E+01  0.6909E+02
  -0.950  0.3016E+01  0.6909E+02
  -0.950  0.3017E+01  0.6909E+02
  -0.950  0.3018E+01  0.6909E+02
  -0.950  0.3019E+01  0.6909E+02
  -0.950  0.3020E+01  0.6909E+02
  -0.950  0.3021E+01  0.6909E+02
  -0.950  0.3022E+01  0.6909E+02
  -0.949  0.3023E+01  0.6909E+02
  -0.949  0.3024E+01  0.6909E+02
  -0.949  0.3026E+01  0.6909E+02
  -0.949  0.3027E+01  0.6909E+02
  -0.949  0.3028E+01  0.6909E+02
  -0.949  0.3029E+01  0.6909E+02
  -0.949  0.3030E+01  0.6909E+02
  -0.949  0.3031E+01  0.6909E+02
  -0.949  0.3032E+01  0.6909E+02
  -0.949  0.3033E+01  0.6909E+02
  -0.948  0.3034E+01  0.6909E+02
  -0.948  0.3035E+01  0.6909E+02
  -0.948  0.3037E+01  0.6909E+02
  -0.948  0.3038E+01  0.6910E+02
  -0.948  0.3039E+01  0.6910E+02
  -0.948  0.3040E+01  0.6910E+02
  -0.948  0.3041E+01  0.6910E+02
  -0.948  0.3042E+01  0.6910E+02
  -0.948  0.3043E+01  0.6910E+02
  -0.948  0.3044E+01  0.6910E+02
  -0.947  0.3045E+01  0.6910E+02
  -0.947  0.3046E+01  0.6910E+02
  -0.947  0.3047E+01  0.6910E+02
  -0.947  0.3049E+01  0.6910E+02
  -0.947  0.3050E+01  0.6910E+02
  -0.947  0.3051E+01  0.6910E+02
  -0.947  0.3052E+01  0.6910E+02
  -0.947  0.3053E+01  0.6910E+02
  -0.947  0.3054E+01  0.6910E+02
  -0.947  0.3055E+01  0.6910E+02
  -0.946  0.3056E+01  0.6910E+02
  -0.946  0.3057E+01  0.6910E+02
  -0.946  0.3058E+01  0.6910E+02
  -0.946  0.3060E+01  0.6910E+02
  -0.946  0.3061E+01  0.6910E+02
  -0.946  0.3062E+01  0.6910E+02
  -0.946  0.3063E+01  0.6910E+02
  -0.946  0.3064E+01  0.6910E+02
  -0.946  0.3065E+01  0.6910E+02
  -0.945  0.3066E+01  0.6910E+02
  -0.945  0.3067E+01  0.6910E+02
  -0.945  0.3068E+01  0.6910E+02
  -0.945  0.3069E+01  0.6910E+02
  -0.945  0.3071E+01  0.6910E+02
  -0.945  0.3072E+01  0.6910E+02
  -0.945  0.3073E+01  0.6910E+02
  -0.945  0.3074E+01  0.6911E+02
  -0.945  0.3075E+01  0.6911E+02
  -0.945  0.3076E+01  0.6911E+02
  -0.944  0.3077E+01  0.6911E+02
  -0.944  0.3078E+01  0.6911E+02
  -0.944  0.3079E+01  0.6911E+02
  -0.944  0.3080E+01  0.6911E+02
  -0.944  0.3082E+01  0.6911E+02
  -0.944  0.3083E+01  0.6911E+02
  -0.944  0.3084E+01  0.6911E+02
  -0.944  0.3085E+01  0.6911E+02
  -0.944  0.3086E+01  0.6911E+02
  -0.944  0.3087E+01  0.6911E+02
  -0.943  0.3088E+01  0.6911E+02
  -0.943  0.3089E+01  0.6911E+02
  -0.943  0.3090E+01  0.6911E+02
  -0.943  0.3091E+01  0.6911E+02
  -0.943  0.3093E+01  0.6911E+02
  -0.943  0.3094E+01  0.6911E+02
  -0.943  0.3095E+01  0.6911E+02
  -0.943  0.3096E+01  0.6911E+02
  -0.943  0.3097E+01  0.6911E+02
  -0.943  0.3098E+01  0.6911E+02
  -0.943  0.3099E+01  0.6911E+02
  -0.942  0.3100E+01  0.6911E+02
  -0.942  0.3101E+01  0.6911E+02
  -0.942  0.3102E+01  0.6911E+02
  -0.942  0.3104E+01  0.6911E+02
  -0.942  0.3105E+01  0.6911E+02
  -0.942  0.3106E+01  0.6911E+02
  -0.942  0.3107E+01  0.6911E+02
  -0.942  0.3108E+01  0.6911E+02
  -0.942  0.3109E+01  0.6912E+02
  -0.942  0.3110E+01  0.6912E+02
  -0.941  0.3111E+01  0.6912E+02
  -0.941  0.3112E+01  0.6912E+02
  -0.941  0.3114E+01  0.6912E+02
  -0.941  0.3115E+01  0.6912E+02
  -0.941  0.3116E+01  0.6912E+02
  -0.941  0.3117E+01  0.6912E+02
  -0.941  0.3118E+01  0.6912E+02
  -0.941  0.3119E+01  0.6912E+02
  -0.941  0.3120E+01  0.6912E+02
  -0.941  0.3121E+01  0.6912E+02
  -0.940  0.3122E+01  0.6912E+02
  -0.940  0.3123E+01  0.6912E+02
  -0.940  0.3125E+01  0.6912E+02
  -0.940  0.3126E+01  0.6912E+02
  -0.940  0.3127E+01  0.6912E+02
  -0.940  0.3128E+01  0.6912E+02
  -0.940  0.3129E+01  0.6912E+02
  -0.940  0.3130E+01  0.6912E+02
  -0.940  0.3131E+01  0.6912E+02
  -0.940  0.3132E+01  0.6912E+02
  -0.939  0.3133E+01  0.6912E+02
  -0.939  0.3135E+01  0.6912E+02
  -0.939  0.3136E+01  0.6912E+02
  -0.939  0.3137E+01  0.6912E+02
  -0.939  0.3138E+01  0.6912E+02
  -0.939  0.3139E+01  0.6912E+02
  -0.939  0.3140E+01  0.6912E+02
  -0.939  0.3141E+01  0.6912E+02
  -0.939  0.3142E+01  0.6912E+02
  -0.939  0.3143E+01  0.6912E+02
  -0.938  0.3145E+01  0.6913E+02
  -0.938  0.3146E+01  0.6913E+02
  -0.938  0.3147E+01  0.6913E+02
  -0.938  0.3148E+01  0.6913E+02
  -0.938  0.3149E+01  0.6913E+02
  -0.938  0.3150E+01  0.6913E+02
  -0.938  0.3151E+01  0.6913E+02
  -0.938  0.3152E+01  0.6913E+02
  -0.938  0.3153E+01  0.6913E+02
  -0.938  0.3155E+01  0.6913E+02
  -0.937  0.3156E+01  0.6913E+02
  -0.937  0.3157E+01  0.6913E+02
  -0.937  0.3158E+01  0.6913E+02
  -0.937  0.3159E+01  0.6913E+02
  -0.937  0.3160E+01  0.6913E+02
  -0.937  0.3161E+01  0.6913E+02
  -0.937  0.3162E+01  0.6913E+02
  -0.937  0.3163E+01  0.6913E+02
  -0.937  0.3165E+01  0.6913E+02
  -0.936  0.3166E+01  0.6913E+02
  -0.936  0.3167E+01  0.6913E+02
  -0.936  0.3168E+01  0.6913E+02
  -0.936  0.3169E+01  0.6913E+02
  -0.936  0.3170E+01  0.6913E+02
  -0.936  0.3171E+01  0.6913E+02
  -0.936  0.3172E+01  0.6913E+02
  -0.936  0.3173E+01  0.6913E+02
  -0.936  0.3175E+01  0.6913E+02
  -0.936  0.3176E+01  0.6913E+02
  -0.935  0.3177E+01  0.6913E+02
  -0.935  0.3178E+01  0.6913E+02
  -0.935  0.3179E+01  0.6913E+02
  -0.935  0.3180E+01  0.6914E+02
  -0.935  0.3181E+01  0.6914E+02
  -0.935  0.3182E+01  0.6914E+02
  -0.935  0.3184E+01  0.6914E+02
  -0.935  0.3185E+01  0.6914E+02
  -0.935  0.3186E+01  0.6914E+02
  -0.935  0.3187E+01  0.6914E+02
  -0.934  0.3188E+01  0.6914E+02
  -0.934  0.3189E+01  0.6914E+02
  -0.934  0.3190E+01  0.6914E+02
  -0.934  0.3191E+01  0.6914E+02
  -0.934  0.3192E+01  0.6914E+02
  -0.934  0.3194E+01  0.6914E+02
  -0.934  0.3195E+01  0.6914E+02
  -0.934  0.3196E+01  0.6914E+02
  -0.934  0.3197E+01  0.6914E+02
  -0.934  0.3198E+01  0.6914E+02
  -0.933  0.3199E+01  0.6914E+02
  -0.933  0.3200E+01  0.6914E+02
  -0.933  0.3201E+01  0.6914E+02
  -0.933  0.3203E+01  0.6914E+02
  -0.933  0.3204E+01  0.6914E+02
  -0.933  0.3205E+01  0.6914E+02
  -0.933  0.3206E+01  0.6914E+02
  -0.933  0.3207E+01  0.6914E+02
  -0.933  0.3208E+01  0.6914E+02
  -0.933  0.3209E+01  0.6914E+02
  -0.932  0.3210E+01  0.6914E+02
  -0.932  0.3212E+01  0.6914E+02
  -0.932  0.3213E+01  0.6914E+02
  -0.932  0.3214E+01  0.6914E+02
  -0.932  0.3215E+01  0.6915E+02
  -0.932  0.3216E+01  0.6915E+02
  -0.932  0.3217E+01  0.6915E+02
  -0.932  0.3218E+01  0.6915E+02
  -0.932  0.3219E+01  0.6915E+02
  -0.932  0.3220E+01  0.6915E+02
  -0.932  0.3222E+01  0.6915E+02
  -0.931  0.3223E+01  0.6915E+02
  -0.931  0.3224E+01  0.6915E+02
  -0.931  0.3225E+01  0.6915E+02
  -0.931  0.3226E+01  0.6915E+02
  -0.931  0.3227E+01  0.6915E+02
  -0.931  0.3228E+01  0.6915E+02
  -0.931  0.3229E+01  0.6915E+02
  -0.931  0.3231E+01  0.6915E+02
  -0.931  0.3232E+01  0.6915E+02
  -0.931  0.3233E+01  0.6915E+02
  -0.930  0.3234E+01  0.6915E+02
  -0.930  0.3235E+01  0.6915E+02
  -0.930  0.3236E+01  0.6915E+02
  -0.930  0.3237E+01  0.6915E+02
  -0.930  0.3238E+01  0.6915E+02
  -0.930  0.3240E+01  0.6915E+02
  -0.930  0.3241E+01  0.6915E+02
  -0.930  0.3242E+01  0.6915E+02
  -0.930  0.3243E+01  0.6915E+02
  -0.930  0.3244E+01  0.6915E+02
  -0.929  0.3245E+01  0.6915E+02
  -0.929  0.3246E+01  0.6915E+02
  -0.929  0.3247E+01  0.6915E+02
  -0.929  0.3249E+01  0.6915E+02
  -0.929  0.3250E+01  0.6916E+02
  -0.929  0.3251E+01  0.6916E+02
  -0.929  0.3252E+01  0.6916E+02
  -0.929  0.3253E+01  0.6916E+02
  -0.929  0.3254E+01  0.6916E+02
  -0.929  0.3255E+01  0.6916E+02
  -0.928  0.3256E+01  0.6916E+02
  -0.928  0.3258E+01  0.6916E+02
  -0.928  0.3259E+01  0.6916E+02
  -0.928  0.3260E+01  0.6916E+02
  -0.928  0.3261E+01  0.6916E+02
  -0.928  0.3262E+01  0.6916E+02
  -0.928  0.3263E+01  0.6916E+02
  -0.928  0.3264E+01  0.6916E+02
  -0.928  0.3266E+01  0.6916E+02
  -0.928  0.3267E+01  0.6916E+02
  -0.927  0.3268E+01  0.6916E+02
  -0.927  0.3269E+01  0.6916E+02
  -0.927  0.3270E+01  0.6916E+02
  -0.927  0.3271E+01  0.6916E+02
  -0.927  0.3272E+01  0.6916E+02
  -0.927  0.3273E+01  0.6916E+02
  -0.927  0.3275E+01  0.6916E+02
  -0.927  0.3276E+01  0.6916E+02
  -0.927  0.3277E+01  0.6916E+02
  -0.926  0.3278E+01  0.6916E+02
  -0.926  0.3279E+01  0.6916E+02
  -0.926  0.3280E+01  0.6916E+02
  -0.926  0.3281E+01  0.6916E+02
  -0.926  0.3282E+01  0.6916E+02
  -0.926  0.3284E+01  0.6916E+02
  -0.926  0.3285E+01  0.6917E+02
  -0.926  0.3286E+01  0.6917E+02
  -0.926  0.3287E+01  0.6917E+02
  -0.926  0.3288E+01  0.6917E+02
  -0.925  0.3289E+01  0.6917E+02
  -0.925  0.3290E+01  0.6917E+02
  -0.925  0.3292E+01  0.6917E+02
  -0.925  0.3293E+01  0.6917E+02
  -0.925  0.3294E+01  0.6917E+02
  -0.925  0.3295E+01  0.6917E+02
  -0.925  0.3296E+01  0.6917E+02
  -0.925  0.3297E+01  0.6917E+02
  -0.925  0.3298E+01  0.6917E+02
  -0.925  0.3299E+01  0.6917E+02
  -0.924  0.3301E+01  0.6917E+02
  -0.924  0.3302E+01  0.6917E+02
  -0.924  0.3303E+01  0.6917E+02
  -0.924  0.3304E+01  0.6917E+02
  -0.924  0.3305E+01  0.6917E+02
  -0.924  0.3306E+01  0.6917E+02
  -0.924  0.3307E+01  0.6917E+02
  -0.924  0.3309E+01  0.6917E+02
  -0.924  0.3310E+01  0.6917E+02
  -0.924  0.3311E+01  0.6917E+02
  -0.923  0.3312E+01  0.6917E+02
  -0.923  0.3313E+01  0.6917E+02
  -0.923  0.3314E+01  0.6917E+02
  -0.923  0.3315E+01  0.6917E+02
  -0.923  0.3317E+01  0.6917E+02
  -0.923  0.3318E+01  0.6917E+02
  -0.923  0.3319E+01  0.6918E+02
  -0.923  0.3320E+01  0.6918E+02
  -0.923  0.3321E+01  0.6918E+02
  -0.923  0.3322E+01  0.6918E+02
  -0.922  0.3323E+01  0.6918E+02
  -0.922  0.3324E+01  0.6918E+02
  -0.922  0.3326E+01  0.6918E+02
  -0.922  0.3327E+01  0.6918E+02
  -0.922  0.3328E+01  0.6918E+02
  -0.922  0.3329E+01  0.6918E+02
  -0.922  0.3330E+01  0.6918E+02
  -0.922  0.3331E+01  0.6918E+02
  -0.922  0.3332E+01  0.6918E+02
  -0.922  0.3334E+01  0.6918E+02
  -0.921  0.3335E+01  0.6918E+02
  -0.921  0.3336E+01  0.6918E+02
  -0.921  0.3337E+01  0.6918E+02
  -0.921  0.3338E+01  0.6918E+02
  -0.921  0.3339E+01  0.6918E+02
  -0.921  0.3340E+01  0.6918E+02
  -0.921  0.3342E+01  0.6918E+02
  -0.921  0.3343E+01  0.6918E+02
  -0.921  0.3344E+01  0.6918E+02
  -0.921  0.3345E+01  0.6918E+02
  -0.921  0.3346E+01  0.6918E+02
  -0.920  0.3347E+01  0.6918E+02
  -0.920  0.3348E+01  0.6918E+02
  -0.920  0.3350E+01  0.6918E+02
  -0.920  0.3351E+01  0.6918E+02
  -0.920  0.3352E+01  0.6918E+02
  -0.920  0.3353E+01  0.6919E+02
  -0.920  0.3354E+01  0.6919E+02
  -0.920  0.3355E+01  0.6919E+02
  -0.920  0.3356E+01  0.6919E+02
  -0.920  0.3358E+01  0.6919E+02
  -0.919  0.3359E+01  0.6919E+02
  -0.919  0.3360E+01  0.6919E+02
  -0.919  0.3361E+01  0.6919E+02
  -0.919  0.3362E+01  0.6919E+02
  -0.919  0.3363E+01  0.6919E+02
  -0.919  0.3364E+01  0.6919E+02
  -0.919  0.3366E+01  0.6919E+02
  -0.919  0.3367E+01  0.6919E+02
  -0.919  0.3368E+01  0.6919E+02
  -0.919  0.3369E+01  0.6919E+02
  -0.918  0.3370E+01  0.6919E+02
  -0.918  0.3371E+01  0.6919E+02
  -0.918  0.3372E+01  0.6919E+02
  -0.918  0.3374E+01  0.6919E+02
  -0.918  0.3375E+01  0.6919E+02
  -0.918  0.3376E+01  0.6919E+02
  -0.918  0.3377E+01  0.6919E+02
  -0.918  0.3378E+01  0.6919E+02
  -0.918  0.3379E+01  0.6919E+02
  -0.918  0.3380E+01  0.6919E+02
  -0.917  0.3382E+01  0.6919E+02
  -0.917  0.3383E+01  0.6919E+02
  -0.917  0.3384E+01  0.6919E+02
  -0.917  0.3385E+01  0.6919E+02
  -0.917  0.3386E+01  0.6919E+02
  -0.917  0.3387E+01  0.6920E+02
  -0.917  0.3388E+01  0.6920E+02
  -0.917  0.3390E+01  0.6920E+02
  -0.917  0.3391E+01  0.6920E+02
  -0.917  0.3392E+01  0.6920E+02
  -0.916  0.3393E+01  0.6920E+02
  -0.916  0.3394E+01  0.6920E+02
  -0.916  0.3395E+01  0.6920E+02
  -0.916  0.3396E+01  0.6920E+02
  -0.916  0.3398E+01  0.6920E+02
  -0.916  0.3399E+01  0.6920E+02
  -0.916  0.3400E+01  0.6920E+02
  -0.916  0.3401E+01  0.6920E+02
  -0.916  0.3402E+01  0.6920E+02
  -0.916  0.3403E+01  0.6920E+02
  -0.915  0.3405E+01  0.6920E+02
  -0.915  0.3406E+01  0.6920E+02
  -0.915  0.3407E+01  0.6920E+02
  -0.915  0.3408E+01  0.6920E+02
  -0.915  0.3409E+01  0.6920E+02
  -0.915  0.3410E+01  0.6920E+02
  -0.915  0.3411E+01  0.6920E+02
  -0.915  0.3413E+01  0.6920E+02
  -0.915  0.3414E+01  0.6920E+02
  -0.914  0.3415E+01  0.6920E+02
  -0.914  0.3416E+01  0.6920E+02
  -0.914  0.3417E+01  0.6920E+02
  -0.914  0.3418E+01  0.6920E+02
  -0.914  0.3419E+01  0.6920E+02
  -0.914  0.3421E+01  0.6921E+02
  -0.914  0.3422E+01  0.6921E+02
  -0.914  0.3423E+01  0.6921E+02
  -0.914  0.3424E+01  0.6921E+02
  -0.914  0.3425E+01  0.6921E+02
  -0.913  0.3426E+01  0.6921E+02
  -0.913  0.3428E+01  0.6921E+02
  -0.913  0.3429E+01  0.6921E+02
  -0.913  0.3430E+01  0.6921E+02
  -0.913  0.3431E+01  0.6921E+02
  -0.913  0.3432E+01  0.6921E+02
  -0.913  0.3433E+01  0.6921E+02
  -0.913  0.3434E+01  0.6921E+02
  -0.913  0.3436E+01  0.6921E+02
  -0.913  0.3437E+01  0.6921E+02
  -0.912  0.3438E+01  0.6921E+02
  -0.912  0.3439E+01  0.6921E+02
  -0.912  0.3440E+01  0.6921E+02
  -0.912  0.3441E+01  0.6921E+02
  -0.912  0.3443E+01  0.6921E+02
  -0.912  0.3444E+01  0.6921E+02
  -0.912  0.3445E+01  0.6921E+02
  -0.912  0.3446E+01  0.6921E+02
  -0.912  0.3447E+01  0.6921E+02
  -0.912  0.3448E+01  0.6921E+02
  -0.911  0.3449E+01  0.6921E+02
  -0.911  0.3451E+01  0.6921E+02
  -0.911  0.3452E+01  0.6921E+02
  -0.911  0.3453E+01  0.6921E+02
  -0.911  0.3454E+01  0.6922E+02
  -0.911  0.3455E+01  0.6922E+02
  -0.911  0.3456E+01  0.6922E+02
  -0.911  0.3458E+01  0.6922E+02
  -0.911  0.3459E+01  0.6922E+02
  -0.911  0.3460E+01  0.6922E+02
  -0.910  0.3461E+01  0.6922E+02
  -0.910  0.3462E+01  0.6922E+02
  -0.910  0.3463E+01  0.6922E+02
  -0.910  0.3465E+01  0.6922E+02
  -0.910  0.3466E+01  0.6922E+02
  -0.910  0.3467E+01  0.6922E+02
  -0.910  0.3468E+01  0.6922E+02
  -0.910  0.3469E+01  0.6922E+02
  -0.910  0.3470E+01  0.6922E+02
  -0.910  0.3471E+01  0.6922E+02
  -0.910  0.3473E+01  0.6922E+02
  -0.909  0.3474E+01  0.6922E+02
  -0.909  0.3475E+01  0.6922E+02
  -0.909  0.3476E+01  0.6922E+02
  -0.909  0.3477E+01  0.6922E+02
  -0.909  0.3478E+01  0.6922E+02
  -0.909  0.3480E+01  0.6922E+02
  -0.909  0.3481E+01  0.6922E+02
  -0.909  0.3482E+01  0.6922E+02
  -0.909  0.3483E+01  0.6922E+02
  -0.909  0.3484E+01  0.6922E+02
  -0.908  0.3485E+01  0.6922E+02
  -0.908  0.3487E+01  0.6922E+02
  -0.908  0.3488E+01  0.6923E+02
  -0.908  0.3489E+01  0.6923E+02
  -0.908  0.3490E+01  0.6923E+02
  -0.908  0.3491E+01  0.6923E+02
  -0.908  0.3492E+01  0.6923E+02
  -0.908  0.3494E+01  0.6923E+02
  -0.908  0.3495E+01  0.6923E+02
  -0.908  0.3496E+01  0.6923E+02
  -0.907  0.3497E+01  0.6923E+02
  -0.907  0.3498E+01  0.6923E+02
  -0.907  0.3499E+01  0.6923E+02
  -0.907  0.3501E+01  0.6923E+02
  -0.907  0.3502E+01  0.6923E+02
  -0.907  0.3503E+01  0.6923E+02
  -0.907  0.3504E+01  0.6923E+02
  -0.907  0.3505E+01  0.6923E+02
  -0.907  0.3506E+01  0.6923E+02
  -0.907  0.3508E+01  0.6923E+02
  -0.906  0.3509E+01  0.6923E+02
  -0.906  0.3510E+01  0.6923E+02
  -0.906  0.3511E+01  0.6923E+02
  -0.906  0.3512E+01  0.6923E+02
  -0.906  0.3513E+01  0.6923E+02
  -0.906  0.3514E+01  0.6923E+02
  -0.906  0.3516E+01  0.6923E+02
  -0.906  0.3517E+01  0.6923E+02
  -0.906  0.3518E+01  0.6923E+02
  -0.906  0.3519E+01  0.6923E+02
  -0.905  0.3520E+01  0.6924E+02
  -0.905  0.3521E+01  0.6924E+02
  -0.905  0.3523E+01  0.6924E+02
  -0.905  0.3524E+01  0.6924E+02
  -0.905  0.3525E+01  0.6924E+02
  -0.905  0.3526E+01  0.6924E+02
  -0.905  0.3527E+01  0.6924E+02
  -0.905  0.3528E+01  0.6924E+02
  -0.905  0.3530E+01  0.6924E+02
  -0.905  0.3531E+01  0.6924E+02
  -0.904  0.3532E+01  0.6924E+02
  -0.904  0.3533E+01  0.6924E+02
  -0.904  0.3534E+01  0.6924E+02
  -0.904  0.3535E+01  0.6924E+02
  -0.904  0.3537E+01  0.6924E+02
  -0.904  0.3538E+01  0.6924E+02
  -0.904  0.3539E+01  0.6924E+02
  -0.904  0.3540E+01  0.6924E+02
  -0.904  0.3541E+01  0.6924E+02
  -0.903  0.3543E+01  0.6924E+02
  -0.903  0.3544E+01  0.6924E+02
  -0.903  0.3545E+01  0.6924E+02
  -0.903  0.3546E+01  0.6924E+02
  -0.903  0.3547E+01  0.6924E+02
  -0.903  0.3548E+01  0.6924E+02
  -0.903  0.3550E+01  0.6924E+02
  -0.903  0.3551E+01  0.6924E+02
  -0.903  0.3552E+01  0.6924E+02
  -0.903  0.3553E+01  0.6924E+02
  -0.902  0.3554E+01  0.6925E+02
  -0.902  0.3555E+01  0.6925E+02
  -0.902  0.3557E+01  0.6925E+02
  -0.902  0.3558E+01  0.6925E+02
  -0.902  0.3559E+01  0.6925E+02
  -0.902  0.3560E+01  0.6925E+02
  -0.902  0.3561E+01  0.6925E+02
  -0.902  0.3562E+01  0.6925E+02
  -0.902  0.3564E+01  0.6925E+02
  -0.902  0.3565E+01  0.6925E+02
  -0.901  0.3566E+01  0.6925E+02
  -0.901  0.3567E+01  0.6925E+02
  -0.901  0.3568E+01  0.6925E+02
  -0.901  0.3569E+01  0.6925E+02
  -0.901  0.3571E+01  0.6925E+02
  -0.901  0.3572E+01  0.6925E+02
  -0.901  0.3573E+01  0.6925E+02
  -0.901  0.3574E+01  0.6925E+02
  -0.901  0.3575E+01  0.6925E+02
  -0.901  0.3576E+01  0.6925E+02
  -0.900  0.3578E+01  0.6925E+02
  -0.900  0.3579E+01  0.6925E+02
  -0.900  0.3580E+01  0.6925E+02
  -0.900  0.3581E+01  0.6925E+02
  -0.900  0.3582E+01  0.6925E+02
  -0.900  0.3584E+01  0.6925E+02
  -0.900  0.3585E+01  0.6925E+02
  -0.900  0.3586E+01  0.6925E+02
  -0.900  0.3587E+01  0.6926E+02
  -0.900  0.3588E+01  0.6926E+02
  -0.899  0.3589E+01  0.6926E+02
  -0.899  0.3591E+01  0.6926E+02
  -0.899  0.3592E+01  0.6926E+02
  -0.899  0.3593E+01  0.6926E+02
  -0.899  0.3594E+01  0.6926E+02
  -0.899  0.3595E+01  0.6926E+02
  -0.899  0.3596E+01  0.6926E+02
  -0.899  0.3598E+01  0.6926E+02
  -0.899  0.3599E+01  0.6926E+02
  -0.899  0.3600E+01  0.6926E+02
  -0.899  0.3601E+01  0.6926E+02
  -0.898  0.3602E+01  0.6926E+02
  -0.898  0.3604E+01  0.6926E+02
  -0.898  0.3605E+01  0.6926E+02
  -0.898  0.3606E+01  0.6926E+02
  -0.898  0.3607E+01  0.6926E+02
  -0.898  0.3608E+01  0.6926E+02
  -0.898  0.3609E+01  0.6926E+02
  -0.898  0.3611E+01  0.6926E+02
  -0.898  0.3612E+01  0.6926E+02
  -0.898  0.3613E+01  0.6926E+02
  -0.897  0.3614E+01  0.6926E+02
  -0.897  0.3615E+01  0.6926E+02
  -0.897  0.3616E+01  0.6926E+02
  -0.897  0.3618E+01  0.6926E+02
  -0.897  0.3619E+01  0.6927E+02
  -0.897  0.3620E+01  0.6927E+02
  -0.897  0.3621E+01  0.6927E+02
  -0.897  0.3622E+01  0.6927E+02
  -0.897  0.3624E+01  0.6927E+02
  -0.897  0.3625E+01  0.6927E+02
  -0.896  0.3626E+01  0.6927E+02
  -0.896  0.3627E+01  0.6927E+02
  -0.896  0.3628E+01  0.6927E+02
  -0.896  0.3629E+01  0.6927E+02
  -0.896  0.3631E+01  0.6927E+02
  -0.896  0.3632E+01  0.6927E+02
  -0.896  0.3633E+01  0.6927E+02
  -0.896  0.3634E+01  0.6927E+02
  -0.896  0.3635E+01  0.6927E+02
  -0.896  0.3637E+01  0.6927E+02
  -0.895  0.3638E+01  0.6927E+02
  -0.895  0.3639E+01  0.6927E+02
  -0.895  0.3640E+01  0.6927E+02
  -0.895  0.3641E+01  0.6927E+02
  -0.895  0.3642E+01  0.6927E+02
  -0.895  0.3644E+01  0.6927E+02
  -0.895  0.3645E+01  0.6927E+02
  -0.895  0.3646E+01  0.6927E+02
  -0.895  0.3647E+01  0.6927E+02
  -0.895  0.3648E+01  0.6927E+02
  -0.894  0.3650E+01  0.6927E+02
  -0.894  0.3651E+01  0.6927E+02
  -0.894  0.3652E+01  0.6928E+02
  -0.894  0.3653E+01  0.6928E+02
  -0.894  0.3654E+01  0.6928E+02
  -0.894  0.3655E+01  0.6928E+02
  -0.894  0.3657E+01  0.6928E+02
  -0.894  0.3658E+01  0.6928E+02
  -0.894  0.3659E+01  0.6928E+02
  -0.894  0.3660E+01  0.6928E+02
  -0.893  0.3661E+01  0.6928E+02
  -0.893  0.3663E+01  0.6928E+02
  -0.893  0.3664E+01  0.6928E+02
  -0.893  0.3665E+01  0.6928E+02
  -0.893  0.3666E+01  0.6928E+02
  -0.893  0.3667E+01  0.6928E+02
  -0.893  0.3669E+01  0.6928E+02
  -0.893  0.3670E+01  0.6928E+02
  -0.893  0.3671E+01  0.6928E+02
  -0.892  0.3672E+01  0.6928E+02
  -0.892  0.3673E+01  0.6928E+02
  -0.892  0.3674E+01  0.6928E+02
  -0.892  0.3676E+01  0.6928E+02
  -0.892  0.3677E+01  0.6928E+02
  -0.892  0.3678E+01  0.6928E+02
  -0.892  0.3679E+01  0.6928E+02
  -0.892  0.3680E+01  0.6928E+02
  -0.892  0.3682E+01  0.6928E+02
  -0.892  0.3683E+01  0.6928E+02
  -0.891  0.3684E+01  0.6929E+02
  -0.891  0.3685E+01  0.6929E+02
  -0.891  0.3686E+01  0.6929E+02
  -0.891  0.3688E+01  0.6929E+02
  -0.891  0.3689E+01  0.6929E+02
  -0.891  0.3690E+01  0.6929E+02
  -0.891  0.3691E+01  0.6929E+02
  -0.891  0.3692E+01  0.6929E+02
  -0.891  0.3693E+01  0.6929E+02
  -0.891  0.3695E+01  0.6929E+02
  -0.890  0.3696E+01  0.6929E+02
  -0.890  0.3697E+01  0.6929E+02
  -0.890  0.3698E+01  0.6929E+02
  -0.890  0.3699E+01  0.6929E+02
  -0.890  0.3701E+01  0.6929E+02
  -0.890  0.3702E+01  0.6929E+02
  -0.890  0.3703E+01  0.6929E+02
  -0.890  0.3704E+01  0.6929E+02
  -0.890  0.3705E+01  0.6929E+02
  -0.890  0.3707E+01  0.6929E+02
  -0.889  0.3708E+01  0.6929E+02
  -0.889  0.3709E+01  0.6929E+02
  -0.889  0.3710E+01  0.6929E+02
  -0.889  0.3711E+01  0.6929E+02
  -0.889  0.3713E+01  0.6929E+02
  -0.889  0.3714E+01  0.6929E+02
  -0.889  0.3715E+01  0.6929E+02
  -0.889  0.3716E+01  0.6930E+02
  -0.889  0.3717E+01  0.6930E+02
  -0.889  0.3718E+01  0.6930E+02
  -0.888  0.3720E+01  0.6930E+02
  -0.888  0.3721E+01  0.6930E+02
  -0.888  0.3722E+01  0.6930E+02
  -0.888  0.3723E+01  0.6930E+02
  -0.888  0.3724E+01  0.6930E+02
  -0.888  0.3726E+01  0.6930E+02
  -0.888  0.3727E+01  0.6930E+02
  -0.888  0.3728E+01  0.6930E+02
  -0.888  0.3729E+01  0.6930E+02
  -0.888  0.3730E+01  0.6930E+02
  -0.888  0.3732E+01  0.6930E+02
  -0.887  0.3733E+01  0.6930E+02
  -0.887  0.3734E+01  0.6930E+02
  -0.887  0.3735E+01  0.6930E+02
  -0.887  0.3736E+01  0.6930E+02
  -0.887  0.3738E+01  0.6930E+02
  -0.887  0.3739E+01  0.6930E+02
  -0.887  0.3740E+01  0.6930E+02
  -0.887  0.3741E+01  0.6930E+02
  -0.887  0.3742E+01  0.6930E+02
  -0.887  0.3744E+01  0.6930E+02
  -0.886  0.3745E+01  0.6930E+02
  -0.886  0.3746E+01  0.6930E+02
  -0.886  0.3747E+01  0.6930E+02
  -0.886  0.3748E+01  0.6931E+02
  -0.886  0.3750E+01  0.6931E+02
  -0.886  0.3751E+01  0.6931E+02
  -0.886  0.3752E+01  0.6931E+02
  -0.886  0.3753E+01  0.6931E+02
  -0.886  0.3754E+01  0.6931E+02
  -0.886  0.3756E+01  0.6931E+02
  -0.885  0.3757E+01  0.6931E+02
  -0.885  0.3758E+01  0.6931E+02
  -0.885  0.3759E+01  0.6931E+02
  -0.885  0.3760E+01  0.6931E+02
  -0.885  0.3762E+01  0.6931E+02
  -0.885  0.3763E+01  0.6931E+02
  -0.885  0.3764E+01  0.6931E+02
  -0.885  0.3765E+01  0.6931E+02
  -0.885  0.3766E+01  0.6931E+02
  -0.885  0.3768E+01  0.6931E+02
  -0.884  0.3769E+01  0.6931E+02
  -0.884  0.3770E+01  0.6931E+02
  -0.884  0.3771E+01  0.6931E+02
  -0.884  0.3772E+01  0.6931E+02
  -0.884  0.3774E+01  0.6931E+02
  -0.884  0.3775E+01  0.6931E+02
  -0.884  0.3776E+01  0.6931E+02
  -0.884  0.3777E+01  0.6931E+02
  -0.884  0.3778E+01  0.6931E+02
  -0.884  0.3780E+01  0.6931E+02
  -0.883  0.3781E+01  0.6932E+02
  -0.883  0.3782E+01  0.6932E+02
  -0.883  0.3783E+01  0.6932E+02
  -0.883  0.3784E+01  0.6932E+02
  -0.883  0.3786E+01  0.6932E+02
  -0.883  0.3787E+01  0.6932E+02
  -0.883  0.3788E+01  0.6932E+02
  -0.883  0.3789E+01  0.6932E+02
  -0.883  0.3790E+01  0.6932E+02
  -0.883  0.3792E+01  0.6932E+02
  -0.882  0.3793E+01  0.6932E+02
  -0.882  0.3794E+01  0.6932E+02
  -0.882  0.3795E+01  0.6932E+02
  -0.882  0.3796E+01  0.6932E+02
  -0.882  0.3798E+01  0.6932E+02
  -0.882  0.3799E+01  0.6932E+02
  -0.882  0.3800E+01  0.6932E+02
  -0.882  0.3801E+01  0.6932E+02
  -0.882  0.3802E+01  0.6932E+02
  -0.881  0.3804E+01  0.6932E+02
  -0.881  0.3805E+01  0.6932E+02
  -0.881  0.3806E+01  0.6932E+02
  -0.881  0.3807E+01  0.6932E+02
  -0.881  0.3808E+01  0.6932E+02
  -0.881  0.3810E+01  0.6932E+02
  -0.881  0.3811E+01  0.6932E+02
  -0.881  0.3812E+01  0.6933E+02
  -0.881  0.3813E+01  0.6933E+02
  -0.881  0.3814E+01  0.6933E+02
  -0.880  0.3816E+01  0.6933E+02
  -0.880  0.3817E+01  0.6933E+02
  -0.880  0.3818E+01  0.6933E+02
  -0.880  0.3819E+01  0.6933E+02
  -0.880  0.3820E+01  0.6933E+02
  -0.880  0.3822E+01  0.6933E+02
  -0.880  0.3823E+01  0.6933E+02
  -0.880  0.3824E+01  0.6933E+02
  -0.880  0.3825E+01  0.6933E+02
  -0.880  0.3827E+01  0.6933E+02
  -0.879  0.3828E+01  0.6933E+02
  -0.879  0.3829E+01  0.6933E+02
  -0.879  0.3830E+01  0.6933E+02
  -0.879  0.3831E+01  0.6933E+02
  -0.879  0.3833E+01  0.6933E+02
  -0.879  0.3834E+01  0.6933E+02
  -0.879  0.3835E+01  0.6933E+02
  -0.879  0.3836E+01  0.6933E+02
  -0.879  0.3837E+01  0.6933E+02
  -0.879  0.3839E+01  0.6933E+02
  -0.878  0.3840E+01  0.6933E+02
  -0.878  0.3841E+01  0.6933E+02
  -0.878  0.3842E+01  0.6933E+02
  -0.878  0.3843E+01  0.6934E+02
  -0.878  0.3845E+01  0.6934E+02
  -0.878  0.3846E+01  0.6934E+02
  -0.878  0.3847E+01  0.6934E+02
  -0.878  0.3848E+01  0.6934E+02
  -0.878  0.3849E+01  0.6934E+02
  -0.878  0.3851E+01  0.6934E+02
  -0.878  0.3852E+01  0.6934E+02
  -0.877  0.3853E+01  0.6934E+02
  -0.877  0.3854E+01  0.6934E+02
  -0.877  0.3856E+01  0.6934E+02
  -0.877  0.3857E+01  0.6934E+02
  -0.877  0.3858E+01  0.6934E+02
  -0.877  0.3859E+01  0.6934E+02
  -0.877  0.3860E+01  0.6934E+02
  -0.877  0.3862E+01  0.6934E+02
  -0.877  0.3863E+01  0.6934E+02
  -0.877  0.3864E+01  0.6934E+02
  -0.876  0.3865E+01  0.6934E+02
  -0.876  0.3866E+01  0.6934E+02
  -0.876  0.3868E+01  0.6934E+02
  -0.876  0.3869E+01  0.6934E+02
  -0.876  0.3870E+01  0.6934E+02
  -0.876  0.3871E+01  0.6934E+02
  -0.876  0.3873E+01  0.6934E+02
  -0.876  0.3874E+01  0.6934E+02
  -0.876  0.3875E+01  0.6935E+02
  -0.876  0.3876E+01  0.6935E+02
  -0.875  0.3877E+01  0.6935E+02
  -0.875  0.3879E+01  0.6935E+02
  -0.875  0.3880E+01  0.6935E+02
  -0.875  0.3881E+01  0.6935E+02
  -0.875  0.3882E+01  0.6935E+02
  -0.875  0.3883E+01  0.6935E+02
  -0.875  0.3885E+01  0.6935E+02
  -0.875  0.3886E+01  0.6935E+02
  -0.875  0.3887E+01  0.6935E+02
  -0.875  0.3888E+01  0.6935E+02
  -0.874  0.3890E+01  0.6935E+02
  -0.874  0.3891E+01  0.6935E+02
  -0.874  0.3892E+01  0.6935E+02
  -0.874  0.3893E+01  0.6935E+02
  -0.874  0.3894E+01  0.6935E+02
  -0.874  0.3896E+01  0.6935E+02
  -0.874  0.3897E+01  0.6935E+02
  -0.874  0.3898E+01  0.6935E+02
  -0.874  0.3899E+01  0.6935E+02
  -0.874  0.3900E+01  0.6935E+02
  -0.873  0.3902E+01  0.6935E+02
  -0.873  0.3903E+01  0.6935E+02
  -0.873  0.3904E+01  0.6935E+02
  -0.873  0.3905E+01  0.6935E+02
  -0.873  0.3907E+01  0.6936E+02
  -0.873  0.3908E+01  0.6936E+02
  -0.873  0.3909E+01  0.6936E+02
  -0.873  0.3910E+01  0.6936E+02
  -0.873  0.3911E+01  0.6936E+02
  -0.873  0.3913E+01  0.6936E+02
  -0.872  0.3914E+01  0.6936E+02
  -0.872  0.3915E+01  0.6936E+02
  -0.872  0.3916E+01  0.6936E+02
  -0.872  0.3918E+01  0.6936E+02
  -0.872  0.3919E+01  0.6936E+02
  -0.872  0.3920E+01  0.6936E+02
  -0.872  0.3921E+01  0.6936E+02
  -0.872  0.3922E+01  0.6936E+02
  -0.872  0.3924E+01  0.6936E+02
  -0.872  0.3925E+01  0.6936E+02
  -0.871  0.3926E+01  0.6936E+02
  -0.871  0.3927E+01  0.6936E+02
  -0.871  0.3929E+01  0.6936E+02
  -0.871  0.3930E+01  0.6936E+02
  -0.871  0.3931E+01  0.6936E+02
  -0.871  0.3932E+01  0.6936E+02
  -0.871  0.3933E+01  0.6936E+02
  -0.871  0.3935E+01  0.6936E+02
  -0.871  0.3936E+01  0.6936E+02
  -0.870  0.3937E+01  0.6937E+02
  -0.870  0.3938E+01  0.6937E+02
  -0.870  0.3940E+01  0.6937E+02
  -0.870  0.3941E+01  0.6937E+02
  -0.870  0.3942E+01  0.6937E+02
  -0.870  0.3943E+01  0.6937E+02
  -0.870  0.3944E+01  0.6937E+02
  -0.870  0.3946E+01  0.6937E+02
  -0.870  0.3947E+01  0.6937E+02
  -0.870  0.3948E+01  0.6937E+02
  -0.869  0.3949E+01  0.6937E+02
  -0.869  0.3951E+01  0.6937E+02
  -0.869  0.3952E+01  0.6937E+02
  -0.869  0.3953E+01  0.6937E+02
  -0.869  0.3954E+01  0.6937E+02
  -0.869  0.3955E+01  0.6937E+02
  -0.869  0.3957E+01  0.6937E+02
  -0.869  0.3958E+01  0.6937E+02
  -0.869  0.3959E+01  0.6937E+02
  -0.869  0.3960E+01  0.6937E+02
  -0.868  0.3962E+01  0.6937E+02
  -0.868  0.3963E+01  0.6937E+02
  -0.868  0.3964E+01  0.6937E+02
  -0.868  0.3965E+01  0.6937E+02
  -0.868  0.3966E+01  0.6937E+02
  -0.868  0.3968E+01  0.6937E+02
  -0.868  0.3969E+01  0.6938E+02
  -0.868  0.3970E+01  0.6938E+02
  -0.868  0.3971E+01  0.6938E+02
  -0.868  0.3973E+01  0.6938E+02
  -0.867  0.3974E+01  0.6938E+02
  -0.867  0.3975E+01  0.6938E+02
  -0.867  0.3976E+01  0.6938E+02
  -0.867  0.3977E+01  0.6938E+02
  -0.867  0.3979E+01  0.6938E+02
  -0.867  0.3980E+01  0.6938E+02
  -0.867  0.3981E+01  0.6938E+02
  -0.867  0.3982E+01  0.6938E+02
  -0.867  0.3984E+01  0.6938E+02
  -0.867  0.3985E+01  0.6938E+02
  -0.867  0.3986E+01  0.6938E+02
  -0.866  0.3987E+01  0.6938E+02
  -0.866  0.3989E+01  0.6938E+02
  -0.866  0.3990E+01  0.6938E+02
  -0.866  0.3991E+01  0.6938E+02
  -0.866  0.3992E+01  0.6938E+02
  -0.866  0.3993E+01  0.6938E+02
  -0.866  0.3995E+01  0.6938E+02
  -0.866  0.3996E+01  0.6938E+02
  -0.866  0.3997E+01  0.6938E+02
  -0.866  0.3998E+01  0.6938E+02
  -0.865  0.4000E+01  0.6939E+02
  -0.865  0.4001E+01  0.6939E+02
  -0.865  0.4002E+01  0.6939E+02
  -0.865  0.4003E+01  0.6939E+02
  -0.865  0.4005E+01  0.6939E+02
  -0.865  0.4006E+01  0.6939E+02
  -0.865  0.4007E+01  0.6939E+02
  -0.865  0.4008E+01  0.6939E+02
  -0.865  0.4009E+01  0.6939E+02
  -0.865  0.4011E+01  0.6939E+02
  -0.864  0.4012E+01  0.6939E+02
  -0.864  0.4013E+01  0.6939E+02
  -0.864  0.4014E+01  0.6939E+02
  -0.864  0.4016E+01  0.6939E+02
  -0.864  0.4017E+01  0.6939E+02
  -0.864  0.4018E+01  0.6939E+02
  -0.864  0.4019E+01  0.6939E+02
  -0.864  0.4021E+01  0.6939E+02
  -0.864  0.4022E+01  0.6939E+02
  -0.864  0.4023E+01  0.6939E+02
  -0.863  0.4024E+01  0.6939E+02
  -0.863  0.4025E+01  0.6939E+02
  -0.863  0.4027E+01  0.6939E+02
  -0.863  0.4028E+01  0.6939E+02
  -0.863  0.4029E+01  0.6939E+02
  -0.863  0.4030E+01  0.6940E+02
  -0.863  0.4032E+01  0.6940E+02
  -0.863  0.4033E+01  0.6940E+02
  -0.863  0.4034E+01  0.6940E+02
  -0.863  0.4035E+01  0.6940E+02
  -0.862  0.4037E+01  0.6940E+02
  -0.862  0.4038E+01  0.6940E+02
  -0.862  0.4039E+01  0.6940E+02
  -0.862  0.4040E+01  0.6940E+02
  -0.862  0.4042E+01  0.6940E+02
  -0.862  0.4043E+01  0.6940E+02
  -0.862  0.4044E+01  0.6940E+02
  -0.862  0.4045E+01  0.6940E+02
  -0.862  0.4046E+01  0.6940E+02
  -0.862  0.4048E+01  0.6940E+02
  -0.861  0.4049E+01  0.6940E+02
  -0.861  0.4050E+01  0.6940E+02
  -0.861  0.4051E+01  0.6940E+02
  -0.861  0.4053E+01  0.6940E+02
  -0.861  0.4054E+01  0.6940E+02
  -0.861  0.4055E+01  0.6940E+02
  -0.861  0.4056E+01  0.6940E+02
  -0.861  0.4058E+01  0.6940E+02
  -0.861  0.4059E+01  0.6940E+02
  -0.861  0.4060E+01  0.6941E+02
  -0.860  0.4061E+01  0.6941E+02
  -0.860  0.4063E+01  0.6941E+02
  -0.860  0.4064E+01  0.6941E+02
  -0.860  0.4065E+01  0.6941E+02
  -0.860  0.4066E+01  0.6941E+02
  -0.860  0.4067E+01  0.6941E+02
  -0.860  0.4069E+01  0.6941E+02
  -0.860  0.4070E+01  0.6941E+02
  -0.860  0.4071E+01  0.6941E+02
  -0.859  0.4072E+01  0.6941E+02
  -0.859  0.4074E+01  0.6941E+02
  -0.859  0.4075E+01  0.6941E+02
  -0.859  0.4076E+01  0.6941E+02
  -0.859  0.4077E+01  0.6941E+02
  -0.859  0.4079E+01  0.6941E+02
  -0.859  0.4080E+01  0.6941E+02
  -0.859  0.4081E+01  0.6941E+02
  -0.859  0.4082E+01  0.6941E+02
  -0.859  0.4084E+01  0.6941E+02
  -0.858  0.4085E+01  0.6941E+02
  -0.858  0.4086E+01  0.6941E+02
  -0.858  0.4087E+01  0.6941E+02
  -0.858  0.4089E+01  0.6941E+02
  -0.858  0.4090E+01  0.6941E+02
  -0.858  0.4091E+01  0.6942E+02
  -0.858  0.4092E+01  0.6942E+02
  -0.858  0.4094E+01  0.6942E+02
  -0.858  0.4095E+01  0.6942E+02
  -0.858  0.4096E+01  0.6942E+02
  -0.857  0.4097E+01  0.6942E+02
  -0.857  0.4098E+01  0.6942E+02
  -0.857  0.4100E+01  0.6942E+02
  -0.857  0.4101E+01  0.6942E+02
  -0.857  0.4102E+01  0.6942E+02
  -0.857  0.4103E+01  0.6942E+02
  -0.857  0.4105E+01  0.6942E+02
  -0.857  0.4106E+01  0.6942E+02
  -0.857  0.4107E+01  0.6942E+02
  -0.857  0.4108E+01  0.6942E+02
  -0.856  0.4110E+01  0.6942E+02
  -0.856  0.4111E+01  0.6942E+02
  -0.856  0.4112E+01  0.6942E+02
  -0.856  0.4113E+01  0.6942E+02
  -0.856  0.4115E+01  0.6942E+02
  -0.856  0.4116E+01  0.6942E+02
  -0.856  0.4117E+01  0.6942E+02
  -0.856  0.4118E+01  0.6942E+02
  -0.856  0.4120E+01  0.6942E+02
  -0.856  0.4121E+01  0.6943E+02
  -0.856  0.4122E+01  0.6943E+02
  -0.855  0.4123E+01  0.6943E+02
  -0.855  0.4125E+01  0.6943E+02
  -0.855  0.4126E+01  0.6943E+02
  -0.855  0.4127E+01  0.6943E+02
  -0.855  0.4128E+01  0.6943E+02
  -0.855  0.4130E+01  0.6943E+02
  -0.855  0.4131E+01  0.6943E+02
  -0.855  0.4132E+01  0.6943E+02
  -0.855  0.4133E+01  0.6943E+02
  -0.855  0.4135E+01  0.6943E+02
  -0.854  0.4136E+01  0.6943E+02
  -0.854  0.4137E+01  0.6943E+02
  -0.854  0.4138E+01  0.6943E+02
  -0.854  0.4140E+01  0.6943E+02
  -0.854  0.4141E+01  0.6943E+02
  -0.854  0.4142E+01  0.6943E+02
  -0.854  0.4143E+01  0.6943E+02
  -0.854  0.4145E+01  0.6943E+02
  -0.854  0.4146E+01  0.6943E+02
  -0.854  0.4147E+01  0.6943E+02
  -0.853  0.4148E+01  0.6943E+02
  -0.853  0.4150E+01  0.6943E+02
  -0.853  0.4151E+01  0.6944E+02
  -0.853  0.4152E+01  0.6944E+02
  -0.853  0.4153E+01  0.6944E+02
  -0.853  0.4155E+01  0.6944E+02
  -0.853  0.4156E+01  0.6944E+02
  -0.853  0.4157E+01  0.6944E+02
  -0.853  0.4158E+01  0.6944E+02
  -0.853  0.4160E+01  0.6944E+02
  -0.852  0.4161E+01  0.6944E+02
  -0.852  0.4162E+01  0.6944E+02
  -0.852  0.4163E+01  0.6944E+02
  -0.852  0.4165E+01  0.6944E+02
  -0.852  0.4166E+01  0.6944E+02
  -0.852  0.4167E+01  0.6944E+02
  -0.852  0.4168E+01  0.6944E+02
  -0.852  0.4170E+01  0.6944E+02
  -0.852  0.4171E+01  0.6944E+02
  -0.852  0.4172E+01  0.6944E+02
  -0.851  0.4173E+01  0.6944E+02
  -0.851  0.4175E+01  0.6944E+02
  -0.851  0.4176E+01  0.6944E+02
  -0.851  0.4177E+01  0.6944E+02
  -0.851  0.4178E+01  0.6944E+02
  -0.851  0.4180E+01  0.6944E+02
  -0.851  0.4181E+01  0.6945E+02
  -0.851  0.4182E+01  0.6945E+02
  -0.851  0.4183E+01  0.6945E+02
  -0.851  0.4185E+01  0.6945E+02
  -0.850  0.4186E+01  0.6945E+02
  -0.850  0.4187E+01  0.6945E+02
  -0.850  0.4188E+01  0.6945E+02
  -0.850  0.4190E+01  0.6945E+02
  -0.850  0.4191E+01  0.6945E+02
  -0.850  0.4192E+01  0.6945E+02
  -0.850  0.4193E+01  0.6945E+02
  -0.850  0.4195E+01  0.6945E+02
  -0.850  0.4196E+01  0.6945E+02
  -0.850  0.4197E+01  0.6945E+02
  -0.849  0.4198E+01  0.6945E+02
  -0.849  0.4200E+01  0.6945E+02
  -0.849  0.4201E+01  0.6945E+02
  -0.849  0.4202E+01  0.6945E+02
  -0.849  0.4203E+01  0.6945E+02
  -0.849  0.4205E+01  0.6945E+02
  -0.849  0.4206E+01  0.6945E+02
  -0.849  0.4207E+01  0.6945E+02
  -0.849  0.4208E+01  0.6945E+02
  -0.848  0.4210E+01  0.6945E+02
  -0.848  0.4211E+01  0.6946E+02
  -0.848  0.4212E+01  0.6946E+02
  -0.848  0.4213E+01  0.6946E+02
  -0.848  0.4215E+01  0.6946E+02
  -0.848  0.4216E+01  0.6946E+02
  -0.848  0.4217E+01  0.6946E+02
  -0.848  0.4219E+01  0.6946E+02
  -0.848  0.4220E+01  0.6946E+02
  -0.848  0.4221E+01  0.6946E+02
  -0.847  0.4222E+01  0.6946E+02
  -0.847  0.4224E+01  0.6946E+02
  -0.847  0.4225E+01  0.6946E+02
  -0.847  0.4226E+01  0.6946E+02
  -0.847  0.4227E+01  0.6946E+02
  -0.847  0.4229E+01  0.6946E+02
  -0.847  0.4230E+01  0.6946E+02
  -0.847  0.4231E+01  0.6946E+02
  -0.847  0.4232E+01  0.6946E+02
  -0.847  0.4234E+01  0.6946E+02
  -0.846  0.4235E+01  0.6946E+02
  -0.846  0.4236E+01  0.6946E+02
  -0.846  0.4237E+01  0.6946E+02
  -0.846  0.4239E+01  0.6946E+02
  -0.846  0.4240E+01  0.6946E+02
  -0.846  0.4241E+01  0.6947E+02
  -0.846  0.4242E+01  0.6947E+02
  -0.846  0.4244E+01  0.6947E+02
  -0.846  0.4245E+01  0.6947E+02
  -0.846  0.4246E+01  0.6947E+02
  -0.845  0.4247E+01  0.6947E+02
  -0.845  0.4249E+01  0.6947E+02
  -0.845  0.4250E+01  0.6947E+02
  -0.845  0.4251E+01  0.6947E+02
  -0.845  0.4253E+01  0.6947E+02
  -0.845  0.4254E+01  0.6947E+02
  -0.845  0.4255E+01  0.6947E+02
  -0.845  0.4256E+01  0.6947E+02
  -0.845  0.4258E+01  0.6947E+02
  -0.845  0.4259E+01  0.6947E+02
  -0.845  0.4260E+01  0.6947E+02
  -0.844  0.4261E+01  0.6947E+02
  -0.844  0.4263E+01  0.6947E+02
  -0.844  0.4264E+01  0.6947E+02
  -0.844  0.4265E+01  0.6947E+02
  -0.844  0.4266E+01  0.6947E+02
  -0.844  0.4268E+01  0.6947E+02
  -0.844  0.4269E+01  0.6947E+02
  -0.844  0.4270E+01  0.6948E+02
  -0.844  0.4271E+01  0.6948E+02
  -0.844  0.4273E+01  0.6948E+02
  -0.843  0.4274E+01  0.6948E+02
  -0.843  0.4275E+01  0.6948E+02
  -0.843  0.4277E+01  0.6948E+02
  -0.843  0.4278E+01  0.6948E+02
  -0.843  0.4279E+01  0.6948E+02
  -0.843  0.4280E+01  0.6948E+02
  -0.843  0.4282E+01  0.6948E+02
  -0.843  0.4283E+01  0.6948E+02
  -0.843  0.4284E+01  0.6948E+02
  -0.843  0.4285E+01  0.6948E+02
  -0.842  0.4287E+01  0.6948E+02
  -0.842  0.4288E+01  0.6948E+02
  -0.842  0.4289E+01  0.6948E+02
  -0.842  0.4290E+01  0.6948E+02
  -0.842  0.4292E+01  0.6948E+02
  -0.842  0.4293E+01  0.6948E+02
  -0.842  0.4294E+01  0.6948E+02
  -0.842  0.4296E+01  0.6948E+02
  -0.842  0.4297E+01  0.6948E+02
  -0.842  0.4298E+01  0.6948E+02
  -0.841  0.4299E+01  0.6948E+02
  -0.841  0.4301E+01  0.6949E+02
  -0.841  0.4302E+01  0.6949E+02
  -0.841  0.4303E+01  0.6949E+02
  -0.841  0.4304E+01  0.6949E+02
  -0.841  0.4306E+01  0.6949E+02
  -0.841  0.4307E+01  0.6949E+02
  -0.841  0.4308E+01  0.6949E+02
  -0.841  0.4309E+01  0.6949E+02
  -0.841  0.4311E+01  0.6949E+02
  -0.840  0.4312E+01  0.6949E+02
  -0.840  0.4313E+01  0.6949E+02
  -0.840  0.4315E+01  0.6949E+02
  -0.840  0.4316E+01  0.6949E+02
  -0.840  0.4317E+01  0.6949E+02
  -0.840  0.4318E+01  0.6949E+02
  -0.840  0.4320E+01  0.6949E+02
  -0.840  0.4321E+01  0.6949E+02
  -0.840  0.4322E+01  0.6949E+02
  -0.840  0.4323E+01  0.6949E+02
  -0.839  0.4325E+01  0.6949E+02
  -0.839  0.4326E+01  0.6949E+02
  -0.839  0.4327E+01  0.6949E+02
  -0.839  0.4329E+01  0.6949E+02
  -0.839  0.4330E+01  0.6950E+02
  -0.839  0.4331E+01  0.6950E+02
  -0.839  0.4332E+01  0.6950E+02
  -0.839  0.4334E+01  0.6950E+02
  -0.839  0.4335E+01  0.6950E+02
  -0.839  0.4336E+01  0.6950E+02
  -0.838  0.4337E+01  0.6950E+02
  -0.838  0.4339E+01  0.6950E+02
  -0.838  0.4340E+01  0.6950E+02
  -0.838  0.4341E+01  0.6950E+02
  -0.838  0.4343E+01  0.6950E+02
  -0.838  0.4344E+01  0.6950E+02
  -0.838  0.4345E+01  0.6950E+02
  -0.838  0.4346E+01  0.6950E+02
  -0.838  0.4348E+01  0.6950E+02
  -0.837  0.4349E+01  0.6950E+02
  -0.837  0.4350E+01  0.6950E+02
  -0.837  0.4351E+01  0.6950E+02
  -0.837  0.4353E+01  0.6950E+02
  -0.837  0.4354E+01  0.6950E+02
  -0.837  0.4355E+01  0.6950E+02
  -0.837  0.4357E+01  0.6950E+02
  -0.837  0.4358E+01  0.6950E+02
  -0.837  0.4359E+01  0.6951E+02
  -0.837  0.4360E+01  0.6951E+02
  -0.836  0.4362E+01  0.6951E+02
  -0.836  0.4363E+01  0.6951E+02
  -0.836  0.4364E+01  0.6951E+02
  -0.836  0.4365E+01  0.6951E+02
  -0.836  0.4367E+01  0.6951E+02
  -0.836  0.4368E+01  0.6951E+02
  -0.836  0.4369E+01  0.6951E+02
  -0.836  0.4371E+01  0.6951E+02
  -0.836  0.4372E+01  0.6951E+02
  -0.836  0.4373E+01  0.6951E+02
  -0.835  0.4374E+01  0.6951E+02
  -0.835  0.4376E+01  0.6951E+02
  -0.835  0.4377E+01  0.6951E+02
  -0.835  0.4378E+01  0.6951E+02
  -0.835  0.4380E+01  0.6951E+02
  -0.835  0.4381E+01  0.6951E+02
  -0.835  0.4382E+01  0.6951E+02
  -0.835  0.4383E+01  0.6951E+02
  -0.835  0.4385E+01  0.6951E+02
  -0.835  0.4386E+01  0.6951E+02
  -0.834  0.4387E+01  0.6951E+02
  -0.834  0.4388E+01  0.6952E+02
  -0.834  0.4390E+01  0.6952E+02
  -0.834  0.4391E+01  0.6952E+02
  -0.834  0.4392E+01  0.6952E+02
  -0.834  0.4394E+01  0.6952E+02
  -0.834  0.4395E+01  0.6952E+02
  -0.834  0.4396E+01  0.6952E+02
  -0.834  0.4397E+01  0.6952E+02
  -0.834  0.4399E+01  0.6952E+02
  -0.834  0.4400E+01  0.6952E+02
  -0.833  0.4401E+01  0.6952E+02
  -0.833  0.4403E+01  0.6952E+02
  -0.833  0.4404E+01  0.6952E+02
  -0.833  0.4405E+01  0.6952E+02
  -0.833  0.4406E+01  0.6952E+02
  -0.833  0.4408E+01  0.6952E+02
  -0.833  0.4409E+01  0.6952E+02
  -0.833  0.4410E+01  0.6952E+02
  -0.833  0.4412E+01  0.6952E+02
  -0.833  0.4413E+01  0.6952E+02
  -0.832  0.4414E+01  0.6952E+02
  -0.832  0.4415E+01  0.6952E+02
  -0.832  0.4417E+01  0.6953E+02
  -0.832  0.4418E+01  0.6953E+02
  -0.832  0.4419E+01  0.6953E+02
  -0.832  0.4420E+01  0.6953E+02
  -0.832  0.4422E+01  0.6953E+02
  -0.832  0.4423E+01  0.6953E+02
  -0.832  0.4424E+01  0.6953E+02
  -0.832  0.4426E+01  0.6953E+02
  -0.831  0.4427E+01  0.6953E+02
  -0.831  0.4428E+01  0.6953E+02
  -0.831  0.4429E+01  0.6953E+02
  -0.831  0.4431E+01  0.6953E+02
  -0.831  0.4432E+01  0.6953E+02
  -0.831  0.4433E+01  0.6953E+02
  -0.831  0.4435E+01  0.6953E+02
  -0.831  0.4436E+01  0.6953E+02
  -0.831  0.4437E+01  0.6953E+02
  -0.831  0.4438E+01  0.6953E+02
  -0.830  0.4440E+01  0.6953E+02
  -0.830  0.4441E+01  0.6953E+02
  -0.830  0.4442E+01  0.6953E+02
  -0.830  0.4444E+01  0.6953E+02
  -0.830  0.4445E+01  0.6953E+02
  -0.830  0.4446E+01  0.6954E+02
  -0.830  0.4447E+01  0.6954E+02
  -0.830  0.4449E+01  0.6954E+02
  -0.830  0.4450E+01  0.6954E+02
  -0.830  0.4451E+01  0.6954E+02
  -0.829  0.4453E+01  0.6954E+02
  -0.829  0.4454E+01  0.6954E+02
  -0.829  0.4455E+01  0.6954E+02
  -0.829  0.4456E+01  0.6954E+02
  -0.829  0.4458E+01  0.6954E+02
  -0.829  0.4459E+01  0.6954E+02
  -0.829  0.4460E+01  0.6954E+02
  -0.829  0.4462E+01  0.6954E+02
  -0.829  0.4463E+01  0.6954E+02
  -0.829  0.4464E+01  0.6954E+02
  -0.828  0.4465E+01  0.6954E+02
  -0.828  0.4467E+01  0.6954E+02
  -0.828  0.4468E+01  0.6954E+02
  -0.828  0.4469E+01  0.6954E+02
  -0.828  0.4471E+01  0.6954E+02
  -0.828  0.4472E+01  0.6954E+02
  -0.828  0.4473E+01  0.6954E+02
  -0.828  0.4474E+01  0.6955E+02
  -0.828  0.4476E+01  0.6955E+02
  -0.828  0.4477E+01  0.6955E+02
  -0.827  0.4478E+01  0.6955E+02
  -0.827  0.4480E+01  0.6955E+02
  -0.827  0.4481E+01  0.6955E+02
  -0.827  0.4482E+01  0.6955E+02
  -0.827  0.4484E+01  0.6955E+02
  -0.827  0.4485E+01  0.6955E+02
  -0.827  0.4486E+01  0.6955E+02
  -0.827  0.4487E+01  0.6955E+02
  -0.827  0.4489E+01  0.6955E+02
  -0.826  0.4490E+01  0.6955E+02
  -0.826  0.4491E+01  0.6955E+02
  -0.826  0.4493E+01  0.6955E+02
  -0.826  0.4494E+01  0.6955E+02
  -0.826  0.4495E+01  0.6955E+02
  -0.826  0.4496E+01  0.6955E+02
  -0.826  0.4498E+01  0.6955E+02
  -0.826  0.4499E+01  0.6955E+02
  -0.826  0.4500E+01  0.6955E+02
  -0.826  0.4502E+01  0.6955E+02
  -0.825  0.4503E+01  0.6955E+02
  -0.825  0.4504E+01  0.6956E+02
  -0.825  0.4505E+01  0.6956E+02
  -0.825  0.4507E+01  0.6956E+02
  -0.825  0.4508E+01  0.6956E+02
  -0.825  0.4509E+01  0.6956E+02
  -0.825  0.4511E+01  0.6956E+02
  -0.825  0.4512E+01  0.6956E+02
  -0.825  0.4513E+01  0.6956E+02
  -0.825  0.4515E+01  0.6956E+02
  -0.824  0.4516E+01  0.6956E+02
  -0.824  0.4517E+01  0.6956E+02
  -0.824  0.4518E+01  0.6956E+02
  -0.824  0.4520E+01  0.6956E+02
  -0.824  0.4521E+01  0.6956E+02
  -0.824  0.4522E+01  0.6956E+02
  -0.824  0.4524E+01  0.6956E+02
  -0.824  0.4525E+01  0.6956E+02
  -0.824  0.4526E+01  0.6956E+02
  -0.824  0.4527E+01  0.6956E+02
  -0.823  0.4529E+01  0.6956E+02
  -0.823  0.4530E+01  0.6956E+02
  -0.823  0.4531E+01  0.6956E+02
  -0.823  0.4533E+01  0.6957E+02
  -0.823  0.4534E+01  0.6957E+02
  -0.823  0.4535E+01  0.6957E+02
  -0.823  0.4537E+01  0.6957E+02
  -0.823  0.4538E+01  0.6957E+02
  -0.823  0.4539E+01  0.6957E+02
  -0.823  0.4540E+01  0.6957E+02
  -0.823  0.4542E+01  0.6957E+02
  -0.822  0.4543E+01  0.6957E+02
  -0.822  0.4544E+01  0.6957E+02
  -0.822  0.4546E+01  0.6957E+02
  -0.822  0.4547E+01  0.6957E+02
  -0.822  0.4548E+01  0.6957E+02
  -0.822  0.4550E+01  0.6957E+02
  -0.822  0.4551E+01  0.6957E+02
  -0.822  0.4552E+01  0.6957E+02
  -0.822  0.4553E+01  0.6957E+02
  -0.822  0.4555E+01  0.6957E+02
  -0.821  0.4556E+01  0.6957E+02
  -0.821  0.4557E+01  0.6957E+02
  -0.821  0.4559E+01  0.6957E+02
  -0.821  0.4560E+01  0.6957E+02
  -0.821  0.4561E+01  0.6958E+02
  -0.821  0.4563E+01  0.6958E+02
  -0.821  0.4564E+01  0.6958E+02
  -0.821  0.4565E+01  0.6958E+02
  -0.821  0.4566E+01  0.6958E+02
  -0.821  0.4568E+01  0.6958E+02
  -0.820  0.4569E+01  0.6958E+02
  -0.820  0.4570E+01  0.6958E+02
  -0.820  0.4572E+01  0.6958E+02
  -0.820  0.4573E+01  0.6958E+02
  -0.820  0.4574E+01  0.6958E+02
  -0.820  0.4576E+01  0.6958E+02
  -0.820  0.4577E+01  0.6958E+02
  -0.820  0.4578E+01  0.6958E+02
  -0.820  0.4579E+01  0.6958E+02
  -0.820  0.4581E+01  0.6958E+02
  -0.819  0.4582E+01  0.6958E+02
  -0.819  0.4583E+01  0.6958E+02
  -0.819  0.4585E+01  0.6958E+02
  -0.819  0.4586E+01  0.6958E+02
  -0.819  0.4587E+01  0.6958E+02
  -0.819  0.4589E+01  0.6958E+02
  -0.819  0.4590E+01  0.6959E+02
  -0.819  0.4591E+01  0.6959E+02
  -0.819  0.4592E+01  0.6959E+02
  -0.819  0.4594E+01  0.6959E+02
  -0.818  0.4595E+01  0.6959E+02
  -0.818  0.4596E+01  0.6959E+02
  -0.818  0.4598E+01  0.6959E+02
  -0.818  0.4599E+01  0.6959E+02
  -0.818  0.4600E+01  0.6959E+02
  -0.818  0.4602E+01  0.6959E+02
  -0.818  0.4603E+01  0.6959E+02
  -0.818  0.4604E+01  0.6959E+02
  -0.818  0.4605E+01  0.6959E+02
  -0.818  0.4607E+01  0.6959E+02
  -0.817  0.4608E+01  0.6959E+02
  -0.817  0.4609E+01  0.6959E+02
  -0.817  0.4611E+01  0.6959E+02
  -0.817  0.4612E+01  0.6959E+02
  -0.817  0.4613E+01  0.6959E+02
  -0.817  0.4615E+01  0.6959E+02
  -0.817  0.4616E+01  0.6959E+02
  -0.817  0.4617E+01  0.6960E+02
  -0.817  0.4619E+01  0.6960E+02
  -0.817  0.4620E+01  0.6960E+02
  -0.816  0.4621E+01  0.6960E+02
  -0.816  0.4622E+01  0.6960E+02
  -0.816  0.4624E+01  0.6960E+02
  -0.816  0.4625E+01  0.6960E+02
  -0.816  0.4626E+01  0.6960E+02
  -0.816  0.4628E+01  0.6960E+02
  -0.816  0.4629E+01  0.6960E+02
  -0.816  0.4630E+01  0.6960E+02
  -0.816  0.4632E+01  0.6960E+02
  -0.815  0.4633E+01  0.6960E+02
  -0.815  0.4634E+01  0.6960E+02
  -0.815  0.4636E+01  0.6960E+02
  -0.815  0.4637E+01  0.6960E+02
  -0.815  0.4638E+01  0.6960E+02
  -0.815  0.4639E+01  0.6960E+02
  -0.815  0.4641E+01  0.6960E+02
  -0.815  0.4642E+01  0.6960E+02
  -0.815  0.4643E+01  0.6960E+02
  -0.815  0.4645E+01  0.6960E+02
  -0.814  0.4646E+01  0.6961E+02
  -0.814  0.4647E+01  0.6961E+02
  -0.814  0.4649E+01  0.6961E+02
  -0.814  0.4650E+01  0.6961E+02
  -0.814  0.4651E+01  0.6961E+02
  -0.814  0.4653E+01  0.6961E+02
  -0.814  0.4654E+01  0.6961E+02
  -0.814  0.4655E+01  0.6961E+02
  -0.814  0.4656E+01  0.6961E+02
  -0.814  0.4658E+01  0.6961E+02
  -0.813  0.4659E+01  0.6961E+02
  -0.813  0.4660E+01  0.6961E+02
  -0.813  0.4662E+01  0.6961E+02
  -0.813  0.4663E+01  0.6961E+02
  -0.813  0.4664E+01  0.6961E+02
  -0.813  0.4666E+01  0.6961E+02
  -0.813  0.4667E+01  0.6961E+02
  -0.813  0.4668E+01  0.6961E+02
  -0.813  0.4670E+01  0.6961E+02
  -0.813  0.4671E+01  0.6961E+02
  -0.813  0.4672E+01  0.6961E+02
  -0.812  0.4674E+01  0.6962E+02
  -0.812  0.4675E+01  0.6962E+02
  -0.812  0.4676E+01  0.6962E+02
  -0.812  0.4677E+01  0.6962E+02
  -0.812  0.4679E+01  0.6962E+02
  -0.812  0.4680E+01  0.6962E+02
  -0.812  0.4681E+01  0.6962E+02
  -0.812  0.4683E+01  0.6962E+02
  -0.812  0.4684E+01  0.6962E+02
  -0.812  0.4685E+01  0.6962E+02
  -0.811  0.4687E+01  0.6962E+02
  -0.811  0.4688E+01  0.6962E+02
  -0.811  0.4689E+01  0.6962E+02
  -0.811  0.4691E+01  0.6962E+02
  -0.811  0.4692E+01  0.6962E+02
  -0.811  0.4693E+01  0.6962E+02
  -0.811  0.4695E+01  0.6962E+02
  -0.811  0.4696E+01  0.6962E+02
  -0.811  0.4697E+01  0.6962E+02
  -0.811  0.4699E+01  0.6962E+02
  -0.810  0.4700E+01  0.6962E+02
  -0.810  0.4701E+01  0.6962E+02
  -0.810  0.4702E+01  0.6963E+02
  -0.810  0.4704E+01  0.6963E+02
  -0.810  0.4705E+01  0.6963E+02
  -0.810  0.4706E+01  0.6963E+02
  -0.810  0.4708E+01  0.6963E+02
  -0.810  0.4709E+01  0.6963E+02
  -0.810  0.4710E+01  0.6963E+02
  -0.810  0.4712E+01  0.6963E+02
  -0.809  0.4713E+01  0.6963E+02
  -0.809  0.4714E+01  0.6963E+02
  -0.809  0.4716E+01  0.6963E+02
  -0.809  0.4717E+01  0.6963E+02
  -0.809  0.4718E+01  0.6963E+02
  -0.809  0.4720E+01  0.6963E+02
  -0.809  0.4721E+01  0.6963E+02
  -0.809  0.4722E+01  0.6963E+02
  -0.809  0.4724E+01  0.6963E+02
  -0.809  0.4725E+01  0.6963E+02
  -0.808  0.4726E+01  0.6963E+02
  -0.808  0.4727E+01  0.6963E+02
  -0.808  0.4729E+01  0.6963E+02
  -0.808  0.4730E+01  0.6964E+02
  -0.808  0.4731E+01  0.6964E+02
  -0.808  0.4733E+01  0.6964E+02
  -0.808  0.4734E+01  0.6964E+02
  -0.808  0.4735E+01  0.6964E+02
  -0.808  0.4737E+01  0.6964E+02
  -0.807  0.4738E+01  0.6964E+02
  -0.807  0.4739E+01  0.6964E+02
  -0.807  0.4741E+01  0.6964E+02
  -0.807  0.4742E+01  0.6964E+02
  -0.807  0.4743E+01  0.6964E+02
  -0.807  0.4745E+01  0.6964E+02
  -0.807  0.4746E+01  0.6964E+02
  -0.807  0.4747E+01  0.6964E+02
  -0.807  0.4749E+01  0.6964E+02
  -0.807  0.4750E+01  0.6964E+02
  -0.806  0.4751E+01  0.6964E+02
  -0.806  0.4753E+01  0.6964E+02
  -0.806  0.4754E+01  0.6964E+02
  -0.806  0.4755E+01  0.6964E+02
  -0.806  0.4757E+01  0.6964E+02
  -0.806  0.4758E+01  0.6965E+02
  -0.806  0.4759E+01  0.6965E+02
  -0.806  0.4761E+01  0.6965E+02
  -0.806  0.4762E+01  0.6965E+02
  -0.806  0.4763E+01  0.6965E+02
  -0.805  0.4764E+01  0.6965E+02
  -0.805  0.4766E+01  0.6965E+02
  -0.805  0.4767E+01  0.6965E+02
  -0.805  0.4768E+01  0.6965E+02
  -0.805  0.4770E+01  0.6965E+02
  -0.805  0.4771E+01  0.6965E+02
  -0.805  0.4772E+01  0.6965E+02
  -0.805  0.4774E+01  0.6965E+02
  -0.805  0.4775E+01  0.6965E+02
  -0.805  0.4776E+01  0.6965E+02
  -0.804  0.4778E+01  0.6965E+02
  -0.804  0.4779E+01  0.6965E+02
  -0.804  0.4780E+01  0.6965E+02
  -0.804  0.4782E+01  0.6965E+02
  -0.804  0.4783E+01  0.6965E+02
  -0.804  0.4784E+01  0.6965E+02
  -0.804  0.4786E+01  0.6966E+02
  -0.804  0.4787E+01  0.6966E+02
  -0.804  0.4788E+01  0.6966E+02
  -0.804  0.4790E+01  0.6966E+02
  -0.803  0.4791E+01  0.6966E+02
  -0.803  0.4792E+01  0.6966E+02
  -0.803  0.4794E+01  0.6966E+02
  -0.803  0.4795E+01  0.6966E+02
  -0.803  0.4796E+01  0.6966E+02
  -0.803  0.4798E+01  0.6966E+02
  -0.803  0.4799E+01  0.6966E+02
  -0.803  0.4800E+01  0.6966E+02
  -0.803  0.4802E+01  0.6966E+02
  -0.803  0.4803E+01  0.6966E+02
  -0.802  0.4804E+01  0.6966E+02
  -0.802  0.4806E+01  0.6966E+02
  -0.802  0.4807E+01  0.6966E+02
  -0.802  0.4808E+01  0.6966E+02
  -0.802  0.4810E+01  0.6966E+02
  -0.802  0.4811E+01  0.6966E+02
  -0.802  0.4812E+01  0.6966E+02
  -0.802  0.4814E+01  0.6967E+02
  -0.802  0.4815E+01  0.6967E+02
  -0.802  0.4816E+01  0.6967E+02
  -0.802  0.4818E+01  0.6967E+02
  -0.801  0.4819E+01  0.6967E+02
  -0.801  0.4820E+01  0.6967E+02
  -0.801  0.4822E+01  0.6967E+02
  -0.801  0.4823E+01  0.6967E+02
  -0.801  0.4824E+01  0.6967E+02
  -0.801  0.4826E+01  0.6967E+02
  -0.801  0.4827E+01  0.6967E+02
  -0.801  0.4828E+01  0.6967E+02
  -0.801  0.4830E+01  0.6967E+02
  -0.801  0.4831E+01  0.6967E+02
  -0.800  0.4832E+01  0.6967E+02
  -0.800  0.4834E+01  0.6967E+02
  -0.800  0.4835E+01  0.6967E+02
  -0.800  0.4836E+01  0.6967E+02
  -0.800  0.4838E+01  0.6967E+02
  -0.800  0.4839E+01  0.6967E+02
  -0.800  0.4840E+01  0.6967E+02
  -0.800  0.4842E+01  0.6968E+02
  -0.800  0.4843E+01  0.6968E+02
  -0.800  0.4844E+01  0.6968E+02
  -0.799  0.4845E+01  0.6968E+02
  -0.799  0.4847E+01  0.6968E+02
  -0.799  0.4848E+01  0.6968E+02
  -0.799  0.4849E+01  0.6968E+02
  -0.799  0.4851E+01  0.6968E+02
  -0.799  0.4852E+01  0.6968E+02
  -0.799  0.4853E+01  0.6968E+02
  -0.799  0.4855E+01  0.6968E+02
  -0.799  0.4856E+01  0.6968E+02
  -0.799  0.4857E+01  0.6968E+02
  -0.798  0.4859E+01  0.6968E+02
  -0.798  0.4860E+01  0.6968E+02
  -0.798  0.4862E+01  0.6968E+02
  -0.798  0.4863E+01  0.6968E+02
  -0.798  0.4864E+01  0.6968E+02
  -0.798  0.4866E+01  0.6968E+02
  -0.798  0.4867E+01  0.6968E+02
  -0.798  0.4868E+01  0.6969E+02
  -0.798  0.4870E+01  0.6969E+02
  -0.798  0.4871E+01  0.6969E+02
  -0.797  0.4872E+01  0.6969E+02
  -0.797  0.4874E+01  0.6969E+02
  -0.797  0.4875E+01  0.6969E+02
  -0.797  0.4876E+01  0.6969E+02
  -0.797  0.4878E+01  0.6969E+02
  -0.797  0.4879E+01  0.6969E+02
  -0.797  0.4880E+01  0.6969E+02
  -0.797  0.4882E+01  0.6969E+02
  -0.797  0.4883E+01  0.6969E+02
  -0.796  0.4884E+01  0.6969E+02
  -0.796  0.4886E+01  0.6969E+02
  -0.796  0.4887E+01  0.6969E+02
  -0.796  0.4888E+01  0.6969E+02
  -0.796  0.4890E+01  0.6969E+02
  -0.796  0.4891E+01  0.6969E+02
  -0.796  0.4892E+01  0.6969E+02
  -0.796  0.4894E+01  0.6969E+02
  -0.796  0.4895E+01  0.6969E+02
  -0.796  0.4896E+01  0.6970E+02
  -0.795  0.4898E+01  0.6970E+02
  -0.795  0.4899E+01  0.6970E+02
  -0.795  0.4900E+01  0.6970E+02
  -0.795  0.4902E+01  0.6970E+02
  -0.795  0.4903E+01  0.6970E+02
  -0.795  0.4904E+01  0.6970E+02
  -0.795  0.4906E+01  0.6970E+02
  -0.795  0.4907E+01  0.6970E+02
  -0.795  0.4908E+01  0.6970E+02
  -0.795  0.4910E+01  0.6970E+02
  -0.794  0.4911E+01  0.6970E+02
  -0.794  0.4912E+01  0.6970E+02
  -0.794  0.4914E+01  0.6970E+02
  -0.794  0.4915E+01  0.6970E+02
  -0.794  0.4916E+01  0.6970E+02
  -0.794  0.4918E+01  0.6970E+02
  -0.794  0.4919E+01  0.6970E+02
  -0.794  0.4920E+01  0.6970E+02
  -0.794  0.4922E+01  0.6970E+02
  -0.794  0.4923E+01  0.6971E+02
  -0.793  0.4924E+01  0.6971E+02
  -0.793  0.4926E+01  0.6971E+02
  -0.793  0.4927E+01  0.6971E+02
  -0.793  0.4928E+01  0.6971E+02
  -0.793  0.4930E+01  0.6971E+02
  -0.793  0.4931E+01  0.6971E+02
  -0.793  0.4932E+01  0.6971E+02
  -0.793  0.4934E+01  0.6971E+02
  -0.793  0.4935E+01  0.6971E+02
  -0.793  0.4936E+01  0.6971E+02
  -0.792  0.4938E+01  0.6971E+02
  -0.792  0.4939E+01  0.6971E+02
  -0.792  0.4941E+01  0.6971E+02
  -0.792  0.4942E+01  0.6971E+02
  -0.792  0.4943E+01  0.6971E+02
  -0.792  0.4945E+01  0.6971E+02
  -0.792  0.4946E+01  0.6971E+02
  -0.792  0.4947E+01  0.6971E+02
  -0.792  0.4949E+01  0.6971E+02
  -0.792  0.4950E+01  0.6972E+02
  -0.791  0.4951E+01  0.6972E+02
  -0.791  0.4953E+01  0.6972E+02
  -0.791  0.4954E+01  0.6972E+02
  -0.791  0.4955E+01  0.6972E+02
  -0.791  0.4957E+01  0.6972E+02
  -0.791  0.4958E+01  0.6972E+02
  -0.791  0.4959E+01  0.6972E+02
  -0.791  0.4961E+01  0.6972E+02
  -0.791  0.4962E+01  0.6972E+02
  -0.791  0.4963E+01  0.6972E+02
  -0.791  0.4965E+01  0.6972E+02
  -0.790  0.4966E+01  0.6972E+02
  -0.790  0.4967E+01  0.6972E+02
  -0.790  0.4969E+01  0.6972E+02
  -0.790  0.4970E+01  0.6972E+02
  -0.790  0.4971E+01  0.6972E+02
  -0.790  0.4973E+01  0.6972E+02
  -0.790  0.4974E+01  0.6972E+02
  -0.790  0.4975E+01  0.6972E+02
  -0.790  0.4977E+01  0.6973E+02
  -0.790  0.4978E+01  0.6973E+02
  -0.789  0.4980E+01  0.6973E+02
  -0.789  0.4981E+01  0.6973E+02
  -0.789  0.4982E+01  0.6973E+02
  -0.789  0.4984E+01  0.6973E+02
  -0.789  0.4985E+01  0.6973E+02
  -0.789  0.4986E+01  0.6973E+02
  -0.789  0.4988E+01  0.6973E+02
  -0.789  0.4989E+01  0.6973E+02
  -0.789  0.4990E+01  0.6973E+02
  -0.789  0.4992E+01  0.6973E+02
  -0.788  0.4993E+01  0.6973E+02
  -0.788  0.4994E+01  0.6973E+02
  -0.788  0.4996E+01  0.6973E+02
  -0.788  0.4997E+01  0.6973E+02
  -0.788  0.4998E+01  0.6973E+02
  -0.788  0.5000E+01  0.6973E+02
  -0.788  0.5001E+01  0.6973E+02
  -0.788  0.5002E+01  0.6973E+02
  -0.788  0.5004E+01  0.6974E+02
  -0.788  0.5005E+01  0.6974E+02
  -0.787  0.5007E+01  0.6974E+02
  -0.787  0.5008E+01  0.6974E+02
  -0.787  0.5009E+01  0.6974E+02
  -0.787  0.5011E+01  0.6974E+02
  -0.787  0.5012E+01  0.6974E+02
  -0.787  0.5013E+01  0.6974E+02
  -0.787  0.5015E+01  0.6974E+02
  -0.787  0.5016E+01  0.6974E+02
  -0.787  0.5017E+01  0.6974E+02
  -0.787  0.5019E+01  0.6974E+02
  -0.786  0.5020E+01  0.6974E+02
  -0.786  0.5021E+01  0.6974E+02
  -0.786  0.5023E+01  0.6974E+02
  -0.786  0.5024E+01  0.6974E+02
  -0.786  0.5025E+01  0.6974E+02
  -0.786  0.5027E+01  0.6974E+02
  -0.786  0.5028E+01  0.6974E+02
  -0.786  0.5029E+01  0.6974E+02
  -0.786  0.5031E+01  0.6975E+02
  -0.786  0.5032E+01  0.6975E+02
  -0.785  0.5034E+01  0.6975E+02
  -0.785  0.5035E+01  0.6975E+02
  -0.785  0.5036E+01  0.6975E+02
  -0.785  0.5038E+01  0.6975E+02
  -0.785  0.5039E+01  0.6975E+02
  -0.785  0.5040E+01  0.6975E+02
  -0.785  0.5042E+01  0.6975E+02
  -0.785  0.5043E+01  0.6975E+02
  -0.785  0.5044E+01  0.6975E+02
  -0.784  0.5046E+01  0.6975E+02
  -0.784  0.5047E+01  0.6975E+02
  -0.784  0.5048E+01  0.6975E+02
  -0.784  0.5050E+01  0.6975E+02
  -0.784  0.5051E+01  0.6975E+02
  -0.784  0.5053E+01  0.6975E+02
  -0.784  0.5054E+01  0.6975E+02
  -0.784  0.5055E+01  0.6975E+02
  -0.784  0.5057E+01  0.6975E+02
  -0.784  0.5058E+01  0.6976E+02
  -0.783  0.5059E+01  0.6976E+02
  -0.783  0.5061E+01  0.6976E+02
  -0.783  0.5062E+01  0.6976E+02
  -0.783  0.5063E+01  0.6976E+02
  -0.783  0.5065E+01  0.6976E+02
  -0.783  0.5066E+01  0.6976E+02
  -0.783  0.5067E+01  0.6976E+02
  -0.783  0.5069E+01  0.6976E+02
  -0.783  0.5070E+01  0.6976E+02
  -0.783  0.5072E+01  0.6976E+02
  -0.782  0.5073E+01  0.6976E+02
  -0.782  0.5074E+01  0.6976E+02
  -0.782  0.5076E+01  0.6976E+02
  -0.782  0.5077E+01  0.6976E+02
  -0.782  0.5078E+01  0.6976E+02
  -0.782  0.5080E+01  0.6976E+02
  -0.782  0.5081E+01  0.6976E+02
  -0.782  0.5082E+01  0.6976E+02
  -0.782  0.5084E+01  0.6976E+02
  -0.782  0.5085E+01  0.6977E+02
  -0.781  0.5086E+01  0.6977E+02
  -0.781  0.5088E+01  0.6977E+02
  -0.781  0.5089E+01  0.6977E+02
  -0.781  0.5091E+01  0.6977E+02
  -0.781  0.5092E+01  0.6977E+02
  -0.781  0.5093E+01  0.6977E+02
  -0.781  0.5095E+01  0.6977E+02
  -0.781  0.5096E+01  0.6977E+02
  -0.781  0.5097E+01  0.6977E+02
  -0.781  0.5099E+01  0.6977E+02
  -0.780  0.5100E+01  0.6977E+02
  -0.780  0.5101E+01  0.6977E+02
  -0.780  0.5103E+01  0.6977E+02
  -0.780  0.5104E+01  0.6977E+02
  -0.780  0.5106E+01  0.6977E+02
  -0.780  0.5107E+01  0.6977E+02
  -0.780  0.5108E+01  0.6977E+02
  -0.780  0.5110E+01  0.6977E+02
  -0.780  0.5111E+01  0.6977E+02
  -0.780  0.5112E+01  0.6978E+02
  -0.780  0.5114E+01  0.6978E+02
  -0.779  0.5115E+01  0.6978E+02
  -0.779  0.5116E+01  0.6978E+02
  -0.779  0.5118E+01  0.6978E+02
  -0.779  0.5119E+01  0.6978E+02
  -0.779  0.5120E+01  0.6978E+02
  -0.779  0.5122E+01  0.6978E+02
  -0.779  0.5123E+01  0.6978E+02
  -0.779  0.5125E+01  0.6978E+02
  -0.779  0.5126E+01  0.6978E+02
  -0.779  0.5127E+01  0.6978E+02
  -0.778  0.5129E+01  0.6978E+02
  -0.778  0.5130E+01  0.6978E+02
  -0.778  0.5131E+01  0.6978E+02
  -0.778  0.5133E+01  0.6978E+02
  -0.778  0.5134E+01  0.6978E+02
  -0.778  0.5135E+01  0.6978E+02
  -0.778  0.5137E+01  0.6978E+02
  -0.778  0.5138E+01  0.6979E+02
  -0.778  0.5140E+01  0.6979E+02
  -0.778  0.5141E+01  0.6979E+02
  -0.777  0.5142E+01  0.6979E+02
  -0.777  0.5144E+01  0.6979E+02
  -0.777  0.5145E+01  0.6979E+02
  -0.777  0.5146E+01  0.6979E+02
  -0.777  0.5148E+01  0.6979E+02
  -0.777  0.5149E+01  0.6979E+02
  -0.777  0.5151E+01  0.6979E+02
  -0.777  0.5152E+01  0.6979E+02
  -0.777  0.5153E+01  0.6979E+02
  -0.777  0.5155E+01  0.6979E+02
  -0.776  0.5156E+01  0.6979E+02
  -0.776  0.5157E+01  0.6979E+02
  -0.776  0.5159E+01  0.6979E+02
  -0.776  0.5160E+01  0.6979E+02
  -0.776  0.5161E+01  0.6979E+02
  -0.776  0.5163E+01  0.6979E+02
  -0.776  0.5164E+01  0.6980E+02
  -0.776  0.5166E+01  0.6980E+02
  -0.776  0.5167E+01  0.6980E+02
  -0.776  0.5168E+01  0.6980E+02
  -0.775  0.5170E+01  0.6980E+02
  -0.775  0.5171E+01  0.6980E+02
  -0.775  0.5172E+01  0.6980E+02
  -0.775  0.5174E+01  0.6980E+02
  -0.775  0.5175E+01  0.6980E+02
  -0.775  0.5177E+01  0.6980E+02
  -0.775  0.5178E+01  0.6980E+02
  -0.775  0.5179E+01  0.6980E+02
  -0.775  0.5181E+01  0.6980E+02
  -0.775  0.5182E+01  0.6980E+02
  -0.774  0.5183E+01  0.6980E+02
  -0.774  0.5185E+01  0.6980E+02
  -0.774  0.5186E+01  0.6980E+02
  -0.774  0.5187E+01  0.6980E+02
  -0.774  0.5189E+01  0.6980E+02
  -0.774  0.5190E+01  0.6980E+02
  -0.774  0.5192E+01  0.6981E+02
  -0.774  0.5193E+01  0.6981E+02
  -0.774  0.5194E+01  0.6981E+02
  -0.773  0.5196E+01  0.6981E+02
  -0.773  0.5197E+01  0.6981E+02
  -0.773  0.5198E+01  0.6981E+02
  -0.773  0.5200E+01  0.6981E+02
  -0.773  0.5201E+01  0.6981E+02
  -0.773  0.5203E+01  0.6981E+02
  -0.773  0.5204E+01  0.6981E+02
  -0.773  0.5205E+01  0.6981E+02
  -0.773  0.5207E+01  0.6981E+02
  -0.773  0.5208E+01  0.6981E+02
  -0.772  0.5209E+01  0.6981E+02
  -0.772  0.5211E+01  0.6981E+02
  -0.772  0.5212E+01  0.6981E+02
  -0.772  0.5214E+01  0.6981E+02
  -0.772  0.5215E+01  0.6981E+02
  -0.772  0.5216E+01  0.6981E+02
  -0.772  0.5218E+01  0.6982E+02
  -0.772  0.5219E+01  0.6982E+02
  -0.772  0.5220E+01  0.6982E+02
  -0.772  0.5222E+01  0.6982E+02
  -0.771  0.5223E+01  0.6982E+02
  -0.771  0.5225E+01  0.6982E+02
  -0.771  0.5226E+01  0.6982E+02
  -0.771  0.5227E+01  0.6982E+02
  -0.771  0.5229E+01  0.6982E+02
  -0.771  0.5230E+01  0.6982E+02
  -0.771  0.5231E+01  0.6982E+02
  -0.771  0.5233E+01  0.6982E+02
  -0.771  0.5234E+01  0.6982E+02
  -0.771  0.5236E+01  0.6982E+02
  -0.770  0.5237E+01  0.6982E+02
  -0.770  0.5238E+01  0.6982E+02
  -0.770  0.5240E+01  0.6982E+02
  -0.770  0.5241E+01  0.6982E+02
  -0.770  0.5242E+01  0.6982E+02
  -0.770  0.5244E+01  0.6983E+02
  -0.770  0.5245E+01  0.6983E+02
  -0.770  0.5247E+01  0.6983E+02
  -0.770  0.5248E+01  0.6983E+02
  -0.770  0.5249E+01  0.6983E+02
  -0.769  0.5251E+01  0.6983E+02
  -0.769  0.5252E+01  0.6983E+02
  -0.769  0.5253E+01  0.6983E+02
  -0.769  0.5255E+01  0.6983E+02
  -0.769  0.5256E+01  0.6983E+02
  -0.769  0.5258E+01  0.6983E+02
  -0.769  0.5259E+01  0.6983E+02
  -0.769  0.5260E+01  0.6983E+02
  -0.769  0.5262E+01  0.6983E+02
  -0.769  0.5263E+01  0.6983E+02
  -0.769  0.5264E+01  0.6983E+02
  -0.768  0.5266E+01  0.6983E+02
  -0.768  0.5267E+01  0.6983E+02
  -0.768  0.5269E+01  0.6983E+02
  -0.768  0.5270E+01  0.6984E+02
  -0.768  0.5271E+01  0.6984E+02
  -0.768  0.5273E+01  0.6984E+02
  -0.768  0.5274E+01  0.6984E+02
  -0.768  0.5275E+01  0.6984E+02
  -0.768  0.5277E+01  0.6984E+02
  -0.768  0.5278E+01  0.6984E+02
  -0.767  0.5280E+01  0.6984E+02
  -0.767  0.5281E+01  0.6984E+02
  -0.767  0.5282E+01  0.6984E+02
  -0.767  0.5284E+01  0.6984E+02
  -0.767  0.5285E+01  0.6984E+02
  -0.767  0.5286E+01  0.6984E+02
  -0.767  0.5288E+01  0.6984E+02
  -0.767  0.5289E+01  0.6984E+02
  -0.767  0.5291E+01  0.6984E+02
  -0.767  0.5292E+01  0.6984E+02
  -0.766  0.5293E+01  0.6984E+02
  -0.766  0.5295E+01  0.6984E+02
  -0.766  0.5296E+01  0.6985E+02
  -0.766  0.5298E+01  0.6985E+02
  -0.766  0.5299E+01  0.6985E+02
  -0.766  0.5300E+01  0.6985E+02
  -0.766  0.5302E+01  0.6985E+02
  -0.766  0.5303E+01  0.6985E+02
  -0.766  0.5304E+01  0.6985E+02
  -0.766  0.5306E+01  0.6985E+02
  -0.765  0.5307E+01  0.6985E+02
  -0.765  0.5309E+01  0.6985E+02
  -0.765  0.5310E+01  0.6985E+02
  -0.765  0.5311E+01  0.6985E+02
  -0.765  0.5313E+01  0.6985E+02
  -0.765  0.5314E+01  0.6985E+02
  -0.765  0.5316E+01  0.6985E+02
  -0.765  0.5317E+01  0.6985E+02
  -0.765  0.5318E+01  0.6985E+02
  -0.765  0.5320E+01  0.6985E+02
  -0.764  0.5321E+01  0.6985E+02
  -0.764  0.5322E+01  0.6986E+02
  -0.764  0.5324E+01  0.6986E+02
  -0.764  0.5325E+01  0.6986E+02
  -0.764  0.5327E+01  0.6986E+02
  -0.764  0.5328E+01  0.6986E+02
  -0.764  0.5329E+01  0.6986E+02
  -0.764  0.5331E+01  0.6986E+02
  -0.764  0.5332E+01  0.6986E+02
  -0.764  0.5334E+01  0.6986E+02
  -0.763  0.5335E+01  0.6986E+02
  -0.763  0.5336E+01  0.6986E+02
  -0.763  0.5338E+01  0.6986E+02
  -0.763  0.5339E+01  0.6986E+02
  -0.763  0.5340E+01  0.6986E+02
  -0.763  0.5342E+01  0.6986E+02
  -0.763  0.5343E+01  0.6986E+02
  -0.763  0.5345E+01  0.6986E+02
  -0.763  0.5346E+01  0.6986E+02
  -0.762  0.5347E+01  0.6986E+02
  -0.762  0.5349E+01  0.6987E+02
  -0.762  0.5350E+01  0.6987E+02
  -0.762  0.5352E+01  0.6987E+02
  -0.762  0.5353E+01  0.6987E+02
  -0.762  0.5354E+01  0.6987E+02
  -0.762  0.5356E+01  0.6987E+02
  -0.762  0.5357E+01  0.6987E+02
  -0.762  0.5358E+01  0.6987E+02
  -0.762  0.5360E+01  0.6987E+02
  -0.761  0.5361E+01  0.6987E+02
  -0.761  0.5363E+01  0.6987E+02
  -0.761  0.5364E+01  0.6987E+02
  -0.761  0.5365E+01  0.6987E+02
  -0.761  0.5367E+01  0.6987E+02
  -0.761  0.5368E+01  0.6987E+02
  -0.761  0.5370E+01  0.6987E+02
  -0.761  0.5371E+01  0.6987E+02
  -0.761  0.5372E+01  0.6987E+02
  -0.761  0.5374E+01  0.6988E+02
  -0.760  0.5375E+01  0.6988E+02
  -0.760  0.5377E+01  0.6988E+02
  -0.760  0.5378E+01  0.6988E+02
  -0.760  0.5379E+01  0.6988E+02
  -0.760  0.5381E+01  0.6988E+02
  -0.760  0.5382E+01  0.6988E+02
  -0.760  0.5383E+01  0.6988E+02
  -0.760  0.5385E+01  0.6988E+02
  -0.760  0.5386E+01  0.6988E+02
  -0.760  0.5388E+01  0.6988E+02
  -0.759  0.5389E+01  0.6988E+02
  -0.759  0.5390E+01  0.6988E+02
  -0.759  0.5392E+01  0.6988E+02
  -0.759  0.5393E+01  0.6988E+02
  -0.759  0.5395E+01  0.6988E+02
  -0.759  0.5396E+01  0.6988E+02
  -0.759  0.5397E+01  0.6988E+02
  -0.759  0.5399E+01  0.6988E+02
  -0.759  0.5400E+01  0.6989E+02
  -0.759  0.5402E+01  0.6989E+02
  -0.758  0.5403E+01  0.6989E+02
  -0.758  0.5404E+01  0.6989E+02
  -0.758  0.5406E+01  0.6989E+02
  -0.758  0.5407E+01  0.6989E+02
  -0.758  0.5409E+01  0.6989E+02
  -0.758  0.5410E+01  0.6989E+02
  -0.758  0.5411E+01  0.6989E+02
  -0.758  0.5413E+01  0.6989E+02
  -0.758  0.5414E+01  0.6989E+02
  -0.758  0.5415E+01  0.6989E+02
  -0.758  0.5417E+01  0.6989E+02
  -0.757  0.5418E+01  0.6989E+02
  -0.757  0.5420E+01  0.6989E+02
  -0.757  0.5421E+01  0.6989E+02
  -0.757  0.5422E+01  0.6989E+02
  -0.757  0.5424E+01  0.6989E+02
  -0.757  0.5425E+01  0.6990E+02
  -0.757  0.5427E+01  0.6990E+02
  -0.757  0.5428E+01  0.6990E+02
  -0.757  0.5429E+01  0.6990E+02
  -0.757  0.5431E+01  0.6990E+02
  -0.756  0.5432E+01  0.6990E+02
  -0.756  0.5434E+01  0.6990E+02
  -0.756  0.5435E+01  0.6990E+02
  -0.756  0.5436E+01  0.6990E+02
  -0.756  0.5438E+01  0.6990E+02
  -0.756  0.5439E+01  0.6990E+02
  -0.756  0.5441E+01  0.6990E+02
  -0.756  0.5442E+01  0.6990E+02
  -0.756  0.5443E+01  0.6990E+02
  -0.756  0.5445E+01  0.6990E+02
  -0.755  0.5446E+01  0.6990E+02
  -0.755  0.5448E+01  0.6990E+02
  -0.755  0.5449E+01  0.6990E+02
  -0.755  0.5450E+01  0.6990E+02
  -0.755  0.5452E+01  0.6991E+02
  -0.755  0.5453E+01  0.6991E+02
  -0.755  0.5455E+01  0.6991E+02
  -0.755  0.5456E+01  0.6991E+02
  -0.755  0.5457E+01  0.6991E+02
  -0.755  0.5459E+01  0.6991E+02
  -0.754  0.5460E+01  0.6991E+02
  -0.754  0.5462E+01  0.6991E+02
  -0.754  0.5463E+01  0.6991E+02
  -0.754  0.5464E+01  0.6991E+02
  -0.754  0.5466E+01  0.6991E+02
  -0.754  0.5467E+01  0.6991E+02
  -0.754  0.5469E+01  0.6991E+02
  -0.754  0.5470E+01  0.6991E+02
  -0.754  0.5471E+01  0.6991E+02
  -0.754  0.5473E+01  0.6991E+02
  -0.753  0.5474E+01  0.6991E+02
  -0.753  0.5476E+01  0.6991E+02
  -0.753  0.5477E+01  0.6992E+02
  -0.753  0.5478E+01  0.6992E+02
  -0.753  0.5480E+01  0.6992E+02
  -0.753  0.5481E+01  0.6992E+02
  -0.753  0.5483E+01  0.6992E+02
  -0.753  0.5484E+01  0.6992E+02
  -0.753  0.5485E+01  0.6992E+02
  -0.753  0.5487E+01  0.6992E+02
  -0.752  0.5488E+01  0.6992E+02
  -0.752  0.5490E+01  0.6992E+02
  -0.752  0.5491E+01  0.6992E+02
  -0.752  0.5492E+01  0.6992E+02
  -0.752  0.5494E+01  0.6992E+02
  -0.752  0.5495E+01  0.6992E+02
  -0.752  0.5497E+01  0.6992E+02
  -0.752  0.5498E+01  0.6992E+02
  -0.752  0.5499E+01  0.6992E+02
  -0.751  0.5501E+01  0.6992E+02
  -0.751  0.5502E+01  0.6993E+02
  -0.751  0.5504E+01  0.6993E+02
  -0.751  0.5505E+01  0.6993E+02
  -0.751  0.5506E+01  0.6993E+02
  -0.751  0.5508E+01  0.6993E+02
  -0.751  0.5509E+01  0.6993E+02
  -0.751  0.5511E+01  0.6993E+02
  -0.751  0.5512E+01  0.6993E+02
  -0.751  0.5513E+01  0.6993E+02
  -0.750  0.5515E+01  0.6993E+02
  -0.750  0.5516E+01  0.6993E+02
  -0.750  0.5518E+01  0.6993E+02
  -0.750  0.5519E+01  0.6993E+02
  -0.750  0.5520E+01  0.6993E+02
  -0.750  0.5522E+01  0.6993E+02
  -0.750  0.5523E+01  0.6993E+02
  -0.750  0.5525E+01  0.6993E+02
  -0.750  0.5526E+01  0.6993E+02
  -0.750  0.5527E+01  0.6994E+02
  -0.749  0.5529E+01  0.6994E+02
  -0.749  0.5530E+01  0.6994E+02
  -0.749  0.5532E+01  0.6994E+02
  -0.749  0.5533E+01  0.6994E+02
  -0.749  0.5534E+01  0.6994E+02
  -0.749  0.5536E+01  0.6994E+02
  -0.749  0.5537E+01  0.6994E+02
  -0.749  0.5539E+01  0.6994E+02
  -0.749  0.5540E+01  0.6994E+02
  -0.749  0.5541E+01  0.6994E+02
  -0.748  0.5543E+01  0.6994E+02
  -0.748  0.5544E+01  0.6994E+02
  -0.748  0.5546E+01  0.6994E+02
  -0.748  0.5547E+01  0.6994E+02
  -0.748  0.5548E+01  0.6994E+02
  -0.748  0.5550E+01  0.6994E+02
  -0.748  0.5551E+01  0.6994E+02
  -0.748  0.5553E+01  0.6995E+02
  -0.748  0.5554E+01  0.6995E+02
  -0.748  0.5555E+01  0.6995E+02
  -0.748  0.5557E+01  0.6995E+02
  -0.747  0.5558E+01  0.6995E+02
  -0.747  0.5560E+01  0.6995E+02
  -0.747  0.5561E+01  0.6995E+02
  -0.747  0.5563E+01  0.6995E+02
  -0.747  0.5564E+01  0.6995E+02
  -0.747  0.5565E+01  0.6995E+02
  -0.747  0.5567E+01  0.6995E+02
  -0.747  0.5568E+01  0.6995E+02
  -0.747  0.5570E+01  0.6995E+02
  -0.747  0.5571E+01  0.6995E+02
  -0.746  0.5572E+01  0.6995E+02
  -0.746  0.5574E+01  0.6995E+02
  -0.746  0.5575E+01  0.6995E+02
  -0.746  0.5577E+01  0.6995E+02
  -0.746  0.5578E+01  0.6996E+02
  -0.746  0.5579E+01  0.6996E+02
  -0.746  0.5581E+01  0.6996E+02
  -0.746  0.5582E+01  0.6996E+02
  -0.746  0.5584E+01  0.6996E+02
  -0.746  0.5585E+01  0.6996E+02
  -0.745  0.5586E+01  0.6996E+02
  -0.745  0.5588E+01  0.6996E+02
  -0.745  0.5589E+01  0.6996E+02
  -0.745  0.5591E+01  0.6996E+02
  -0.745  0.5592E+01  0.6996E+02
  -0.745  0.5593E+01  0.6996E+02
  -0.745  0.5595E+01  0.6996E+02
  -0.745  0.5596E+01  0.6996E+02
  -0.745  0.5598E+01  0.6996E+02
  -0.745  0.5599E+01  0.6996E+02
  -0.744  0.5601E+01  0.6996E+02
  -0.744  0.5602E+01  0.6996E+02
  -0.744  0.5603E+01  0.6997E+02
  -0.744  0.5605E+01  0.6997E+02
  -0.744  0.5606E+01  0.6997E+02
  -0.744  0.5608E+01  0.6997E+02
  -0.744  0.5609E+01  0.6997E+02
  -0.744  0.5610E+01  0.6997E+02
  -0.744  0.5612E+01  0.6997E+02
  -0.744  0.5613E+01  0.6997E+02
  -0.743  0.5615E+01  0.6997E+02
  -0.743  0.5616E+01  0.6997E+02
  -0.743  0.5617E+01  0.6997E+02
  -0.743  0.5619E+01  0.6997E+02
  -0.743  0.5620E+01  0.6997E+02
  -0.743  0.5622E+01  0.6997E+02
  -0.743  0.5623E+01  0.6997E+02
  -0.743  0.5625E+01  0.6997E+02
  -0.743  0.5626E+01  0.6997E+02
  -0.743  0.5627E+01  0.6997E+02
  -0.742  0.5629E+01  0.6998E+02
  -0.742  0.5630E+01  0.6998E+02
  -0.742  0.5632E+01  0.6998E+02
  -0.742  0.5633E+01  0.6998E+02
  -0.742  0.5634E+01  0.6998E+02
  -0.742  0.5636E+01  0.6998E+02
  -0.742  0.5637E+01  0.6998E+02
  -0.742  0.5639E+01  0.6998E+02
  -0.742  0.5640E+01  0.6998E+02
  -0.742  0.5641E+01  0.6998E+02
  -0.741  0.5643E+01  0.6998E+02
  -0.741  0.5644E+01  0.6998E+02
  -0.741  0.5646E+01  0.6998E+02
  -0.741  0.5647E+01  0.6998E+02
  -0.741  0.5649E+01  0.6998E+02
  -0.741  0.5650E+01  0.6998E+02
  -0.741  0.5651E+01  0.6998E+02
  -0.741  0.5653E+01  0.6998E+02
  -0.741  0.5654E+01  0.6999E+02
  -0.740  0.5656E+01  0.6999E+02
  -0.740  0.5657E+01  0.6999E+02
  -0.740  0.5658E+01  0.6999E+02
  -0.740  0.5660E+01  0.6999E+02
  -0.740  0.5661E+01  0.6999E+02
  -0.740  0.5663E+01  0.6999E+02
  -0.740  0.5664E+01  0.6999E+02
  -0.740  0.5666E+01  0.6999E+02
  -0.740  0.5667E+01  0.6999E+02
  -0.740  0.5668E+01  0.6999E+02
  -0.739  0.5670E+01  0.6999E+02
  -0.739  0.5671E+01  0.6999E+02
  -0.739  0.5673E+01  0.6999E+02
  -0.739  0.5674E+01  0.6999E+02
  -0.739  0.5675E+01  0.6999E+02
  -0.739  0.5677E+01  0.6999E+02
  -0.739  0.5678E+01  0.7000E+02
  -0.739  0.5680E+01  0.7000E+02
  -0.739  0.5681E+01  0.7000E+02
  -0.739  0.5683E+01  0.7000E+02
  -0.738  0.5684E+01  0.7000E+02
  -0.738  0.5685E+01  0.7000E+02
  -0.738  0.5687E+01  0.7000E+02
  -0.738  0.5688E+01  0.7000E+02
  -0.738  0.5690E+01  0.7000E+02
  -0.738  0.5691E+01  0.7000E+02
  -0.738  0.5692E+01  0.7000E+02
  -0.738  0.5694E+01  0.7000E+02
  -0.738  0.5695E+01  0.7000E+02
  -0.738  0.5697E+01  0.7000E+02
  -0.737  0.5698E+01  0.7000E+02
  -0.737  0.5700E+01  0.7000E+02
  -0.737  0.5701E+01  0.7000E+02
  -0.737  0.5702E+01  0.7000E+02
  -0.737  0.5704E+01  0.7001E+02
  -0.737  0.5705E+01  0.7001E+02
  -0.737  0.5707E+01  0.7001E+02
  -0.737  0.5708E+01  0.7001E+02
  -0.737  0.5710E+01  0.7001E+02
  -0.737  0.5711E+01  0.7001E+02
  -0.737  0.5712E+01  0.7001E+02
  -0.736  0.5714E+01  0.7001E+02
  -0.736  0.5715E+01  0.7001E+02
  -0.736  0.5717E+01  0.7001E+02
  -0.736  0.5718E+01  0.7001E+02
  -0.736  0.5719E+01  0.7001E+02
  -0.736  0.5721E+01  0.7001E+02
  -0.736  0.5722E+01  0.7001E+02
  -0.736  0.5724E+01  0.7001E+02
  -0.736  0.5725E+01  0.7001E+02
  -0.736  0.5727E+01  0.7001E+02
  -0.735  0.5728E+01  0.7001E+02
  -0.735  0.5729E+01  0.7002E+02
  -0.735  0.5731E+01  0.7002E+02
  -0.735  0.5732E+01  0.7002E+02
  -0.735  0.5734E+01  0.7002E+02
  -0.735  0.5735E+01  0.7002E+02
  -0.735  0.5737E+01  0.7002E+02
  -0.735  0.5738E+01  0.7002E+02
  -0.735  0.5739E+01  0.7002E+02
  -0.735  0.5741E+01  0.7002E+02
  -0.734  0.5742E+01  0.7002E+02
  -0.734  0.5744E+01  0.7002E+02
  -0.734  0.5745E+01  0.7002E+02
  -0.734  0.5746E+01  0.7002E+02
  -0.734  0.5748E+01  0.7002E+02
  -0.734  0.5749E+01  0.7002E+02
  -0.734  0.5751E+01  0.7002E+02
  -0.734  0.5752E+01  0.7002E+02
  -0.734  0.5754E+01  0.7003E+02
  -0.734  0.5755E+01  0.7003E+02
  -0.733  0.5756E+01  0.7003E+02
  -0.733  0.5758E+01  0.7003E+02
  -0.733  0.5759E+01  0.7003E+02
  -0.733  0.5761E+01  0.7003E+02
  -0.733  0.5762E+01  0.7003E+02
  -0.733  0.5764E+01  0.7003E+02
  -0.733  0.5765E+01  0.7003E+02
  -0.733  0.5766E+01  0.7003E+02
  -0.733  0.5768E+01  0.7003E+02
  -0.733  0.5769E+01  0.7003E+02
  -0.732  0.5771E+01  0.7003E+02
  -0.732  0.5772E+01  0.7003E+02
  -0.732  0.5774E+01  0.7003E+02
  -0.732  0.5775E+01  0.7003E+02
  -0.732  0.5776E+01  0.7003E+02
  -0.732  0.5778E+01  0.7004E+02
  -0.732  0.5779E+01  0.7004E+02
  -0.732  0.5781E+01  0.7004E+02
  -0.732  0.5782E+01  0.7004E+02
  -0.732  0.5784E+01  0.7004E+02
  -0.731  0.5785E+01  0.7004E+02
  -0.731  0.5786E+01  0.7004E+02
  -0.731  0.5788E+01  0.7004E+02
  -0.731  0.5789E+01  0.7004E+02
  -0.731  0.5791E+01  0.7004E+02
  -0.731  0.5792E+01  0.7004E+02
  -0.731  0.5793E+01  0.7004E+02
  -0.731  0.5795E+01  0.7004E+02
  -0.731  0.5796E+01  0.7004E+02
  -0.731  0.5798E+01  0.7004E+02
  -0.730  0.5799E+01  0.7004E+02
  -0.730  0.5801E+01  0.7004E+02
  -0.730  0.5802E+01  0.7004E+02
  -0.730  0.5803E+01  0.7005E+02
  -0.730  0.5805E+01  0.7005E+02
  -0.730  0.5806E+01  0.7005E+02
  -0.730  0.5808E+01  0.7005E+02
  -0.730  0.5809E+01  0.7005E+02
  -0.730  0.5811E+01  0.7005E+02
  -0.729  0.5812E+01  0.7005E+02
  -0.729  0.5813E+01  0.7005E+02
  -0.729  0.5815E+01  0.7005E+02
  -0.729  0.5816E+01  0.7005E+02
  -0.729  0.5818E+01  0.7005E+02
  -0.729  0.5819E+01  0.7005E+02
  -0.729  0.5821E+01  0.7005E+02
  -0.729  0.5822E+01  0.7005E+02
  -0.729  0.5823E+01  0.7005E+02
  -0.729  0.5825E+01  0.7005E+02
  -0.728  0.5826E+01  0.7005E+02
  -0.728  0.5828E+01  0.7006E+02
  -0.728  0.5829E+01  0.7006E+02
  -0.728  0.5831E+01  0.7006E+02
  -0.728  0.5832E+01  0.7006E+02
  -0.728  0.5833E+01  0.7006E+02
  -0.728  0.5835E+01  0.7006E+02
  -0.728  0.5836E+01  0.7006E+02
  -0.728  0.5838E+01  0.7006E+02
  -0.728  0.5839E+01  0.7006E+02
  -0.727  0.5841E+01  0.7006E+02
  -0.727  0.5842E+01  0.7006E+02
  -0.727  0.5843E+01  0.7006E+02
  -0.727  0.5845E+01  0.7006E+02
  -0.727  0.5846E+01  0.7006E+02
  -0.727  0.5848E+01  0.7006E+02
  -0.727  0.5849E+01  0.7006E+02
  -0.727  0.5851E+01  0.7006E+02
  -0.727  0.5852E+01  0.7007E+02
  -0.727  0.5854E+01  0.7007E+02
  -0.726  0.5855E+01  0.7007E+02
  -0.726  0.5856E+01  0.7007E+02
  -0.726  0.5858E+01  0.7007E+02
  -0.726  0.5859E+01  0.7007E+02
  -0.726  0.5861E+01  0.7007E+02
  -0.726  0.5862E+01  0.7007E+02
  -0.726  0.5864E+01  0.7007E+02
  -0.726  0.5865E+01  0.7007E+02
  -0.726  0.5866E+01  0.7007E+02
  -0.726  0.5868E+01  0.7007E+02
  -0.726  0.5869E+01  0.7007E+02
  -0.725  0.5871E+01  0.7007E+02
  -0.725  0.5872E+01  0.7007E+02
  -0.725  0.5874E+01  0.7007E+02
  -0.725  0.5875E+01  0.7007E+02
  -0.725  0.5876E+01  0.7008E+02
  -0.725  0.5878E+01  0.7008E+02
  -0.725  0.5879E+01  0.7008E+02
  -0.725  0.5881E+01  0.7008E+02
  -0.725  0.5882E+01  0.7008E+02
  -0.725  0.5884E+01  0.7008E+02
  -0.724  0.5885E+01  0.7008E+02
  -0.724  0.5886E+01  0.7008E+02
  -0.724  0.5888E+01  0.7008E+02
  -0.724  0.5889E+01  0.7008E+02
  -0.724  0.5891E+01  0.7008E+02
  -0.724  0.5892E+01  0.7008E+02
  -0.724  0.5894E+01  0.7008E+02
  -0.724  0.5895E+01  0.7008E+02
  -0.724  0.5896E+01  0.7008E+02
  -0.724  0.5898E+01  0.7008E+02
  -0.723  0.5899E+01  0.7008E+02
  -0.723  0.5901E+01  0.7009E+02
  -0.723  0.5902E+01  0.7009E+02
  -0.723  0.5904E+01  0.7009E+02
  -0.723  0.5905E+01  0.7009E+02
  -0.723  0.5907E+01  0.7009E+02
  -0.723  0.5908E+01  0.7009E+02
  -0.723  0.5909E+01  0.7009E+02
  -0.723  0.5911E+01  0.7009E+02
  -0.723  0.5912E+01  0.7009E+02
  -0.722  0.5914E+01  0.7009E+02
  -0.722  0.5915E+01  0.7009E+02
  -0.722  0.5917E+01  0.7009E+02
  -0.722  0.5918E+01  0.7009E+02
  -0.722  0.5919E+01  0.7009E+02
  -0.722  0.5921E+01  0.7009E+02
  -0.722  0.5922E+01  0.7009E+02
  -0.722  0.5924E+01  0.7009E+02
  -0.722  0.5925E+01  0.7010E+02
  -0.722  0.5927E+01  0.7010E+02
  -0.721  0.5928E+01  0.7010E+02
  -0.721  0.5930E+01  0.7010E+02
  -0.721  0.5931E+01  0.7010E+02
  -0.721  0.5932E+01  0.7010E+02
  -0.721  0.5934E+01  0.7010E+02
  -0.721  0.5935E+01  0.7010E+02
  -0.721  0.5937E+01  0.7010E+02
  -0.721  0.5938E+01  0.7010E+02
  -0.721  0.5940E+01  0.7010E+02
  -0.721  0.5941E+01  0.7010E+02
  -0.720  0.5942E+01  0.7010E+02
  -0.720  0.5944E+01  0.7010E+02
  -0.720  0.5945E+01  0.7010E+02
  -0.720  0.5947E+01  0.7010E+02
  -0.720  0.5948E+01  0.7010E+02
  -0.720  0.5950E+01  0.7011E+02
  -0.720  0.5951E+01  0.7011E+02
  -0.720  0.5953E+01  0.7011E+02
  -0.720  0.5954E+01  0.7011E+02
  -0.720  0.5955E+01  0.7011E+02
  -0.719  0.5957E+01  0.7011E+02
  -0.719  0.5958E+01  0.7011E+02
  -0.719  0.5960E+01  0.7011E+02
  -0.719  0.5961E+01  0.7011E+02
  -0.719  0.5963E+01  0.7011E+02
  -0.719  0.5964E+01  0.7011E+02
  -0.719  0.5965E+01  0.7011E+02
  -0.719  0.5967E+01  0.7011E+02
  -0.719  0.5968E+01  0.7011E+02
  -0.718  0.5970E+01  0.7011E+02
  -0.718  0.5971E+01  0.7011E+02
  -0.718  0.5973E+01  0.7012E+02
  -0.718  0.5974E+01  0.7012E+02
  -0.718  0.5976E+01  0.7012E+02
  -0.718  0.5977E+01  0.7012E+02
  -0.718  0.5978E+01  0.7012E+02
  -0.718  0.5980E+01  0.7012E+02
  -0.718  0.5981E+01  0.7012E+02
  -0.718  0.5983E+01  0.7012E+02
  -0.717  0.5984E+01  0.7012E+02
  -0.717  0.5986E+01  0.7012E+02
  -0.717  0.5987E+01  0.7012E+02
  -0.717  0.5988E+01  0.7012E+02
  -0.717  0.5990E+01  0.7012E+02
  -0.717  0.5991E+01  0.7012E+02
  -0.717  0.5993E+01  0.7012E+02
  -0.717  0.5994E+01  0.7012E+02
  -0.717  0.5996E+01  0.7012E+02
  -0.717  0.5997E+01  0.7013E+02
  -0.716  0.5999E+01  0.7013E+02
  -0.716  0.6000E+01  0.7013E+02
  -0.716  0.6001E+01  0.7013E+02
  -0.716  0.6003E+01  0.7013E+02
  -0.716  0.6004E+01  0.7013E+02
  -0.716  0.6006E+01  0.7013E+02
  -0.716  0.6007E+01  0.7013E+02
  -0.716  0.6009E+01  0.7013E+02
  -0.716  0.6010E+01  0.7013E+02
  -0.716  0.6012E+01  0.7013E+02
  -0.715  0.6013E+01  0.7013E+02
  -0.715  0.6014E+01  0.7013E+02
  -0.715  0.6016E+01  0.7013E+02
  -0.715  0.6017E+01  0.7013E+02
  -0.715  0.6019E+01  0.7013E+02
  -0.715  0.6020E+01  0.7013E+02
  -0.715  0.6022E+01  0.7014E+02
  -0.715  0.6023E+01  0.7014E+02
  -0.715  0.6025E+01  0.7014E+02
  -0.715  0.6026E+01  0.7014E+02
  -0.715  0.6027E+01  0.7014E+02
  -0.714  0.6029E+01  0.7014E+02
  -0.714  0.6030E+01  0.7014E+02
  -0.714  0.6032E+01  0.7014E+02
  -0.714  0.6033E+01  0.7014E+02
  -0.714  0.6035E+01  0.7014E+02
  -0.714  0.6036E+01  0.7014E+02
  -0.714  0.6038E+01  0.7014E+02
  -0.714  0.6039E+01  0.7014E+02
  -0.714  0.6040E+01  0.7014E+02
  -0.714  0.6042E+01  0.7014E+02
  -0.713  0.6043E+01  0.7014E+02
  -0.713  0.6045E+01  0.7015E+02
  -0.713  0.6046E+01  0.7015E+02
  -0.713  0.6048E+01  0.7015E+02
  -0.713  0.6049E+01  0.7015E+02
  -0.713  0.6051E+01  0.7015E+02
  -0.713  0.6052E+01  0.7015E+02
  -0.713  0.6053E+01  0.7015E+02
  -0.713  0.6055E+01  0.7015E+02
  -0.713  0.6056E+01  0.7015E+02
  -0.712  0.6058E+01  0.7015E+02
  -0.712  0.6059E+01  0.7015E+02
  -0.712  0.6061E+01  0.7015E+02
  -0.712  0.6062E+01  0.7015E+02
  -0.712  0.6064E+01  0.7015E+02
  -0.712  0.6065E+01  0.7015E+02
  -0.712  0.6066E+01  0.7015E+02
  -0.712  0.6068E+01  0.7015E+02
  -0.712  0.6069E+01  0.7016E+02
  -0.712  0.6071E+01  0.7016E+02
  -0.711  0.6072E+01  0.7016E+02
  -0.711  0.6074E+01  0.7016E+02
  -0.711  0.6075E+01  0.7016E+02
  -0.711  0.6077E+01  0.7016E+02
  -0.711  0.6078E+01  0.7016E+02
  -0.711  0.6079E+01  0.7016E+02
  -0.711  0.6081E+01  0.7016E+02
  -0.711  0.6082E+01  0.7016E+02
  -0.711  0.6084E+01  0.7016E+02
  -0.711  0.6085E+01  0.7016E+02
  -0.710  0.6087E+01  0.7016E+02
  -0.710  0.6088E+01  0.7016E+02
  -0.710  0.6090E+01  0.7016E+02
  -0.710  0.6091E+01  0.7016E+02
  -0.710  0.6092E+01  0.7017E+02
  -0.710  0.6094E+01  0.7017E+02
  -0.710  0.6095E+01  0.7017E+02
  -0.710  0.6097E+01  0.7017E+02
  -0.710  0.6098E+01  0.7017E+02
  -0.710  0.6100E+01  0.7017E+02
  -0.709  0.6101E+01  0.7017E+02
  -0.709  0.6103E+01  0.7017E+02
  -0.709  0.6104E+01  0.7017E+02
  -0.709  0.6105E+01  0.7017E+02
  -0.709  0.6107E+01  0.7017E+02
  -0.709  0.6108E+01  0.7017E+02
  -0.709  0.6110E+01  0.7017E+02
  -0.709  0.6111E+01  0.7017E+02
  -0.709  0.6113E+01  0.7017E+02
  -0.709  0.6114E+01  0.7017E+02
  -0.708  0.6116E+01  0.7017E+02
  -0.708  0.6117E+01  0.7018E+02
  -0.708  0.6119E+01  0.7018E+02
  -0.708  0.6120E+01  0.7018E+02
  -0.708  0.6121E+01  0.7018E+02
  -0.708  0.6123E+01  0.7018E+02
  -0.708  0.6124E+01  0.7018E+02
  -0.708  0.6126E+01  0.7018E+02
  -0.708  0.6127E+01  0.7018E+02
  -0.707  0.6129E+01  0.7018E+02
  -0.707  0.6130E+01  0.7018E+02
  -0.707  0.6132E+01  0.7018E+02
  -0.707  0.6133E+01  0.7018E+02
  -0.707  0.6134E+01  0.7018E+02
  -0.707  0.6136E+01  0.7018E+02
  -0.707  0.6137E+01  0.7018E+02
  -0.707  0.6139E+01  0.7018E+02
  -0.707  0.6140E+01  0.7019E+02
  -0.707  0.6142E+01  0.7019E+02
  -0.706  0.6143E+01  0.7019E+02
  -0.706  0.6145E+01  0.7019E+02
  -0.706  0.6146E+01  0.7019E+02
  -0.706  0.6148E+01  0.7019E+02
  -0.706  0.6149E+01  0.7019E+02
  -0.706  0.6150E+01  0.7019E+02
  -0.706  0.6152E+01  0.7019E+02
  -0.706  0.6153E+01  0.7019E+02
  -0.706  0.6155E+01  0.7019E+02
  -0.706  0.6156E+01  0.7019E+02
  -0.705  0.6158E+01  0.7019E+02
  -0.705  0.6159E+01  0.7019E+02
  -0.705  0.6161E+01  0.7019E+02
  -0.705  0.6162E+01  0.7019E+02
  -0.705  0.6163E+01  0.7020E+02
  -0.705  0.6165E+01  0.7020E+02
  -0.705  0.6166E+01  0.7020E+02
  -0.705  0.6168E+01  0.7020E+02
  -0.705  0.6169E+01  0.7020E+02
  -0.705  0.6171E+01  0.7020E+02
  -0.704  0.6172E+01  0.7020E+02
  -0.704  0.6174E+01  0.7020E+02
  -0.704  0.6175E+01  0.7020E+02
  -0.704  0.6177E+01  0.7020E+02
  -0.704  0.6178E+01  0.7020E+02
  -0.704  0.6179E+01  0.7020E+02
  -0.704  0.6181E+01  0.7020E+02
  -0.704  0.6182E+01  0.7020E+02
  -0.704  0.6184E+01  0.7020E+02
  -0.704  0.6185E+01  0.7020E+02
  -0.704  0.6187E+01  0.7021E+02
  -0.703  0.6188E+01  0.7021E+02
  -0.703  0.6190E+01  0.7021E+02
  -0.703  0.6191E+01  0.7021E+02
  -0.703  0.6192E+01  0.7021E+02
  -0.703  0.6194E+01  0.7021E+02
  -0.703  0.6195E+01  0.7021E+02
  -0.703  0.6197E+01  0.7021E+02
  -0.703  0.6198E+01  0.7021E+02
  -0.703  0.6200E+01  0.7021E+02
  -0.703  0.6201E+01  0.7021E+02
  -0.702  0.6203E+01  0.7021E+02
  -0.702  0.6204E+01  0.7021E+02
  -0.702  0.6206E+01  0.7021E+02
  -0.702  0.6207E+01  0.7021E+02
  -0.702  0.6208E+01  0.7021E+02
  -0.702  0.6210E+01  0.7021E+02
  -0.702  0.6211E+01  0.7022E+02
  -0.702  0.6213E+01  0.7022E+02
  -0.702  0.6214E+01  0.7022E+02
  -0.702  0.6216E+01  0.7022E+02
  -0.701  0.6217E+01  0.7022E+02
  -0.701  0.6219E+01  0.7022E+02
  -0.701  0.6220E+01  0.7022E+02
  -0.701  0.6222E+01  0.7022E+02
  -0.701  0.6223E+01  0.7022E+02
  -0.701  0.6224E+01  0.7022E+02
  -0.701  0.6226E+01  0.7022E+02
  -0.701  0.6227E+01  0.7022E+02
  -0.701  0.6229E+01  0.7022E+02
  -0.701  0.6230E+01  0.7022E+02
  -0.700  0.6232E+01  0.7022E+02
  -0.700  0.6233E+01  0.7022E+02
  -0.700  0.6235E+01  0.7023E+02
  -0.700  0.6236E+01  0.7023E+02
  -0.700  0.6238E+01  0.7023E+02
  -0.700  0.6239E+01  0.7023E+02
  -0.700  0.6240E+01  0.7023E+02
  -0.700  0.6242E+01  0.7023E+02
  -0.700  0.6243E+01  0.7023E+02
  -0.700  0.6245E+01  0.7023E+02
  -0.699  0.6246E+01  0.7023E+02
  -0.699  0.6248E+01  0.7023E+02
  -0.699  0.6249E+01  0.7023E+02
  -0.699  0.6251E+01  0.7023E+02
  -0.699  0.6252E+01  0.7023E+02
  -0.699  0.6254E+01  0.7023E+02
  -0.699  0.6255E+01  0.7023E+02
  -0.699  0.6256E+01  0.7023E+02
  -0.699  0.6258E+01  0.7024E+02
  -0.699  0.6259E+01  0.7024E+02
  -0.698  0.6261E+01  0.7024E+02
  -0.698  0.6262E+01  0.7024E+02
  -0.698  0.6264E+01  0.7024E+02
  -0.698  0.6265E+01  0.7024E+02
  -0.698  0.6267E+01  0.7024E+02
  -0.698  0.6268E+01  0.7024E+02
  -0.698  0.6270E+01  0.7024E+02
  -0.698  0.6271E+01  0.7024E+02
  -0.698  0.6272E+01  0.7024E+02
  -0.698  0.6274E+01  0.7024E+02
  -0.697  0.6275E+01  0.7024E+02
  -0.697  0.6277E+01  0.7024E+02
  -0.697  0.6278E+01  0.7024E+02
  -0.697  0.6280E+01  0.7024E+02
  -0.697  0.6281E+01  0.7025E+02
  -0.697  0.6283E+01  0.7025E+02
  -0.697  0.6284E+01  0.7025E+02
  -0.697  0.6286E+01  0.7025E+02
  -0.697  0.6287E+01  0.7025E+02
  -0.696  0.6289E+01  0.7025E+02
  -0.696  0.6290E+01  0.7025E+02
  -0.696  0.6291E+01  0.7025E+02
  -0.696  0.6293E+01  0.7025E+02
  -0.696  0.6294E+01  0.7025E+02
  -0.696  0.6296E+01  0.7025E+02
  -0.696  0.6297E+01  0.7025E+02
  -0.696  0.6299E+01  0.7025E+02
  -0.696  0.6300E+01  0.7025E+02
  -0.696  0.6302E+01  0.7025E+02
  -0.695  0.6303E+01  0.7025E+02
  -0.695  0.6305E+01  0.7026E+02
  -0.695  0.6306E+01  0.7026E+02
  -0.695  0.6307E+01  0.7026E+02
  -0.695  0.6309E+01  0.7026E+02
  -0.695  0.6310E+01  0.7026E+02
  -0.695  0.6312E+01  0.7026E+02
  -0.695  0.6313E+01  0.7026E+02
  -0.695  0.6315E+01  0.7026E+02
  -0.695  0.6316E+01  0.7026E+02
  -0.694  0.6318E+01  0.7026E+02
  -0.694  0.6319E+01  0.7026E+02
  -0.694  0.6321E+01  0.7026E+02
  -0.694  0.6322E+01  0.7026E+02
  -0.694  0.6323E+01  0.7026E+02
  -0.694  0.6325E+01  0.7026E+02
  -0.694  0.6326E+01  0.7027E+02
  -0.694  0.6328E+01  0.7027E+02
  -0.694  0.6329E+01  0.7027E+02
  -0.694  0.6331E+01  0.7027E+02
  -0.693  0.6332E+01  0.7027E+02
  -0.693  0.6334E+01  0.7027E+02
  -0.693  0.6335E+01  0.7027E+02
  -0.693  0.6337E+01  0.7027E+02
  -0.693  0.6338E+01  0.7027E+02
  -0.693  0.6340E+01  0.7027E+02
  -0.693  0.6341E+01  0.7027E+02
  -0.693  0.6342E+01  0.7027E+02
  -0.693  0.6344E+01  0.7027E+02
  -0.693  0.6345E+01  0.7027E+02
  -0.693  0.6347E+01  0.7027E+02
  -0.692  0.6348E+01  0.7027E+02
  -0.692  0.6350E+01  0.7028E+02
  -0.692  0.6351E+01  0.7028E+02
  -0.692  0.6353E+01  0.7028E+02
  -0.692  0.6354E+01  0.7028E+02
  -0.692  0.6356E+01  0.7028E+02
  -0.692  0.6357E+01  0.7028E+02
  -0.692  0.6358E+01  0.7028E+02
  -0.692  0.6360E+01  0.7028E+02
  -0.692  0.6361E+01  0.7028E+02
  -0.691  0.6363E+01  0.7028E+02
  -0.691  0.6364E+01  0.7028E+02
  -0.691  0.6366E+01  0.7028E+02
  -0.691  0.6367E+01  0.7028E+02
  -0.691  0.6369E+01  0.7028E+02
  -0.691  0.6370E+01  0.7028E+02
  -0.691  0.6372E+01  0.7028E+02
  -0.691  0.6373E+01  0.7029E+02
  -0.691  0.6375E+01  0.7029E+02
  -0.691  0.6376E+01  0.7029E+02
  -0.690  0.6377E+01  0.7029E+02
  -0.690  0.6379E+01  0.7029E+02
  -0.690  0.6380E+01  0.7029E+02
  -0.690  0.6382E+01  0.7029E+02
  -0.690  0.6383E+01  0.7029E+02
  -0.690  0.6385E+01  0.7029E+02
  -0.690  0.6386E+01  0.7029E+02
  -0.690  0.6388E+01  0.7029E+02
  -0.690  0.6389E+01  0.7029E+02
  -0.690  0.6391E+01  0.7029E+02
  -0.689  0.6392E+01  0.7029E+02
  -0.689  0.6394E+01  0.7029E+02
  -0.689  0.6395E+01  0.7030E+02
  -0.689  0.6396E+01  0.7030E+02
  -0.689  0.6398E+01  0.7030E+02
  -0.689  0.6399E+01  0.7030E+02
  -0.689  0.6401E+01  0.7030E+02
  -0.689  0.6402E+01  0.7030E+02
  -0.689  0.6404E+01  0.7030E+02
  -0.689  0.6405E+01  0.7030E+02
  -0.688  0.6407E+01  0.7030E+02
  -0.688  0.6408E+01  0.7030E+02
  -0.688  0.6410E+01  0.7030E+02
  -0.688  0.6411E+01  0.7030E+02
  -0.688  0.6413E+01  0.7030E+02
  -0.688  0.6414E+01  0.7030E+02
  -0.688  0.6415E+01  0.7030E+02
  -0.688  0.6417E+01  0.7030E+02
  -0.688  0.6418E+01  0.7031E+02
  -0.688  0.6420E+01  0.7031E+02
  -0.687  0.6421E+01  0.7031E+02
  -0.687  0.6423E+01  0.7031E+02
  -0.687  0.6424E+01  0.7031E+02
  -0.687  0.6426E+01  0.7031E+02
  -0.687  0.6427E+01  0.7031E+02
  -0.687  0.6429E+01  0.7031E+02
  -0.687  0.6430E+01  0.7031E+02
  -0.687  0.6432E+01  0.7031E+02
  -0.687  0.6433E+01  0.7031E+02
  -0.686  0.6434E+01  0.7031E+02
  -0.686  0.6436E+01  0.7031E+02
  -0.686  0.6437E+01  0.7031E+02
  -0.686  0.6439E+01  0.7031E+02
  -0.686  0.6440E+01  0.7031E+02
  -0.686  0.6442E+01  0.7032E+02
  -0.686  0.6443E+01  0.7032E+02
  -0.686  0.6445E+01  0.7032E+02
  -0.686  0.6446E+01  0.7032E+02
  -0.686  0.6448E+01  0.7032E+02
  -0.685  0.6449E+01  0.7032E+02
  -0.685  0.6451E+01  0.7032E+02
  -0.685  0.6452E+01  0.7032E+02
  -0.685  0.6453E+01  0.7032E+02
  -0.685  0.6455E+01  0.7032E+02
  -0.685  0.6456E+01  0.7032E+02
  -0.685  0.6458E+01  0.7032E+02
  -0.685  0.6459E+01  0.7032E+02
  -0.685  0.6461E+01  0.7032E+02
  -0.685  0.6462E+01  0.7032E+02
  -0.684  0.6464E+01  0.7033E+02
  -0.684  0.6465E+01  0.7033E+02
  -0.684  0.6467E+01  0.7033E+02
  -0.684  0.6468E+01  0.7033E+02
  -0.684  0.6470E+01  0.7033E+02
  -0.684  0.6471E+01  0.7033E+02
  -0.684  0.6472E+01  0.7033E+02
  -0.684  0.6474E+01  0.7033E+02
  -0.684  0.6475E+01  0.7033E+02
  -0.684  0.6477E+01  0.7033E+02
  -0.683  0.6478E+01  0.7033E+02
  -0.683  0.6480E+01  0.7033E+02
  -0.683  0.6481E+01  0.7033E+02
  -0.683  0.6483E+01  0.7033E+02
  -0.683  0.6484E+01  0.7033E+02
  -0.683  0.6486E+01  0.7033E+02
  -0.683  0.6487E+01  0.7034E+02
  -0.683  0.6489E+01  0.7034E+02
  -0.683  0.6490E+01  0.7034E+02
  -0.683  0.6491E+01  0.7034E+02
  -0.683  0.6493E+01  0.7034E+02
  -0.682  0.6494E+01  0.7034E+02
  -0.682  0.6496E+01  0.7034E+02
  -0.682  0.6497E+01  0.7034E+02
  -0.682  0.6499E+01  0.7034E+02
  -0.682  0.6500E+01  0.7034E+02
  -0.682  0.6502E+01  0.7034E+02
  -0.682  0.6503E+01  0.7034E+02
  -0.682  0.6505E+01  0.7034E+02
  -0.682  0.6506E+01  0.7034E+02
  -0.682  0.6508E+01  0.7034E+02
  -0.681  0.6509E+01  0.7035E+02
  -0.681  0.6510E+01  0.7035E+02
  -0.681  0.6512E+01  0.7035E+02
  -0.681  0.6513E+01  0.7035E+02
  -0.681  0.6515E+01  0.7035E+02
  -0.681  0.6516E+01  0.7035E+02
  -0.681  0.6518E+01  0.7035E+02
  -0.681  0.6519E+01  0.7035E+02
  -0.681  0.6521E+01  0.7035E+02
  -0.681  0.6522E+01  0.7035E+02
  -0.680  0.6524E+01  0.7035E+02
  -0.680  0.6525E+01  0.7035E+02
  -0.680  0.6527E+01  0.7035E+02
  -0.680  0.6528E+01  0.7035E+02
  -0.680  0.6530E+01  0.7035E+02
  -0.680  0.6531E+01  0.7036E+02
  -0.680  0.6532E+01  0.7036E+02
  -0.680  0.6534E+01  0.7036E+02
  -0.680  0.6535E+01  0.7036E+02
  -0.680  0.6537E+01  0.7036E+02
  -0.679  0.6538E+01  0.7036E+02
  -0.679  0.6540E+01  0.7036E+02
  -0.679  0.6541E+01  0.7036E+02
  -0.679  0.6543E+01  0.7036E+02
  -0.679  0.6544E+01  0.7036E+02
  -0.679  0.6546E+01  0.7036E+02
  -0.679  0.6547E+01  0.7036E+02
  -0.679  0.6549E+01  0.7036E+02
  -0.679  0.6550E+01  0.7036E+02
  -0.679  0.6551E+01  0.7036E+02
  -0.678  0.6553E+01  0.7036E+02
  -0.678  0.6554E+01  0.7037E+02
  -0.678  0.6556E+01  0.7037E+02
  -0.678  0.6557E+01  0.7037E+02
  -0.678  0.6559E+01  0.7037E+02
  -0.678  0.6560E+01  0.7037E+02
  -0.678  0.6562E+01  0.7037E+02
  -0.678  0.6563E+01  0.7037E+02
  -0.678  0.6565E+01  0.7037E+02
  -0.677  0.6566E+01  0.7037E+02
  -0.677  0.6568E+01  0.7037E+02
  -0.677  0.6569E+01  0.7037E+02
  -0.677  0.6571E+01  0.7037E+02
  -0.677  0.6572E+01  0.7037E+02
  -0.677  0.6573E+01  0.7037E+02
  -0.677  0.6575E+01  0.7037E+02
  -0.677  0.6576E+01  0.7038E+02
  -0.677  0.6578E+01  0.7038E+02
  -0.677  0.6579E+01  0.7038E+02
  -0.676  0.6581E+01  0.7038E+02
  -0.676  0.6582E+01  0.7038E+02
  -0.676  0.6584E+01  0.7038E+02
  -0.676  0.6585E+01  0.7038E+02
  -0.676  0.6587E+01  0.7038E+02
  -0.676  0.6588E+01  0.7038E+02
  -0.676  0.6590E+01  0.7038E+02
  -0.676  0.6591E+01  0.7038E+02
  -0.676  0.6592E+01  0.7038E+02
  -0.676  0.6594E+01  0.7038E+02
  -0.675  0.6595E+01  0.7038E+02
  -0.675  0.6597E+01  0.7038E+02
  -0.675  0.6598E+01  0.7039E+02
  -0.675  0.6600E+01  0.7039E+02
  -0.675  0.6601E+01  0.7039E+02
  -0.675  0.6603E+01  0.7039E+02
  -0.675  0.6604E+01  0.7039E+02
  -0.675  0.6606E+01  0.7039E+02
  -0.675  0.6607E+01  0.7039E+02
  -0.675  0.6609E+01  0.7039E+02
  -0.674  0.6610E+01  0.7039E+02
  -0.674  0.6612E+01  0.7039E+02
  -0.674  0.6613E+01  0.7039E+02
  -0.674  0.6614E+01  0.7039E+02
  -0.674  0.6616E+01  0.7039E+02
  -0.674  0.6617E+01  0.7039E+02
  -0.674  0.6619E+01  0.7039E+02
  -0.674  0.6620E+01  0.7040E+02
  -0.674  0.6622E+01  0.7040E+02
  -0.674  0.6623E+01  0.7040E+02
  -0.673  0.6625E+01  0.7040E+02
  -0.673  0.6626E+01  0.7040E+02
  -0.673  0.6628E+01  0.7040E+02
  -0.673  0.6629E+01  0.7040E+02
  -0.673  0.6631E+01  0.7040E+02
  -0.673  0.6632E+01  0.7040E+02
  -0.673  0.6633E+01  0.7040E+02
  -0.673  0.6635E+01  0.7040E+02
  -0.673  0.6636E+01  0.7040E+02
  -0.673  0.6638E+01  0.7040E+02
  -0.672  0.6639E+01  0.7040E+02
  -0.672  0.6641E+01  0.7040E+02
  -0.672  0.6642E+01  0.7041E+02
  -0.672  0.6644E+01  0.7041E+02
  -0.672  0.6645E+01  0.7041E+02
  -0.672  0.6647E+01  0.7041E+02
  -0.672  0.6648E+01  0.7041E+02
  -0.672  0.6650E+01  0.7041E+02
  -0.672  0.6651E+01  0.7041E+02
  -0.672  0.6653E+01  0.7041E+02
  -0.672  0.6654E+01  0.7041E+02
  -0.671  0.6655E+01  0.7041E+02
  -0.671  0.6657E+01  0.7041E+02
  -0.671  0.6658E+01  0.7041E+02
  -0.671  0.6660E+01  0.7041E+02
  -0.671  0.6661E+01  0.7041E+02
  -0.671  0.6663E+01  0.7041E+02
  -0.671  0.6664E+01  0.7042E+02
  -0.671  0.6666E+01  0.7042E+02
  -0.671  0.6667E+01  0.7042E+02
  -0.671  0.6669E+01  0.7042E+02
  -0.670  0.6670E+01  0.7042E+02
  -0.670  0.6672E+01  0.7042E+02
  -0.670  0.6673E+01  0.7042E+02
  -0.670  0.6675E+01  0.7042E+02
  -0.670  0.6676E+01  0.7042E+02
  -0.670  0.6677E+01  0.7042E+02
  -0.670  0.6679E+01  0.7042E+02
  -0.670  0.6680E+01  0.7042E+02
  -0.670  0.6682E+01  0.7042E+02
  -0.670  0.6683E+01  0.7042E+02
  -0.669  0.6685E+01  0.7042E+02
  -0.669  0.6686E+01  0.7043E+02
  -0.669  0.6688E+01  0.7043E+02
  -0.669  0.6689E+01  0.7043E+02
  -0.669  0.6691E+01  0.7043E+02
  -0.669  0.6692E+01  0.7043E+02
  -0.669  0.6694E+01  0.7043E+02
  -0.669  0.6695E+01  0.7043E+02
  -0.669  0.6696E+01  0.7043E+02
  -0.669  0.6698E+01  0.7043E+02
  -0.668  0.6699E+01  0.7043E+02
  -0.668  0.6701E+01  0.7043E+02
  -0.668  0.6702E+01  0.7043E+02
  -0.668  0.6704E+01  0.7043E+02
  -0.668  0.6705E+01  0.7043E+02
  -0.668  0.6707E+01  0.7043E+02
  -0.668  0.6708E+01  0.7044E+02
  -0.668  0.6710E+01  0.7044E+02
  -0.668  0.6711E+01  0.7044E+02
  -0.668  0.6713E+01  0.7044E+02
  -0.667  0.6714E+01  0.7044E+02
  -0.667  0.6716E+01  0.7044E+02
  -0.667  0.6717E+01  0.7044E+02
  -0.667  0.6718E+01  0.7044E+02
  -0.667  0.6720E+01  0.7044E+02
  -0.667  0.6721E+01  0.7044E+02
  -0.667  0.6723E+01  0.7044E+02
  -0.667  0.6724E+01  0.7044E+02
  -0.667  0.6726E+01  0.7044E+02
  -0.666  0.6727E+01  0.7044E+02
  -0.666  0.6729E+01  0.7044E+02
  -0.666  0.6730E+01  0.7045E+02
  -0.666  0.6732E+01  0.7045E+02
  -0.666  0.6733E+01  0.7045E+02
  -0.666  0.6735E+01  0.7045E+02
  -0.666  0.6736E+01  0.7045E+02
  -0.666  0.6737E+01  0.7045E+02
  -0.666  0.6739E+01  0.7045E+02
  -0.666  0.6740E+01  0.7045E+02
  -0.665  0.6742E+01  0.7045E+02
  -0.665  0.6743E+01  0.7045E+02
  -0.665  0.6745E+01  0.7045E+02
  -0.665  0.6746E+01  0.7045E+02
  -0.665  0.6748E+01  0.7045E+02
  -0.665  0.6749E+01  0.7045E+02
  -0.665  0.6751E+01  0.7045E+02
  -0.665  0.6752E+01  0.7046E+02
  -0.665  0.6754E+01  0.7046E+02
  -0.665  0.6755E+01  0.7046E+02
  -0.664  0.6757E+01  0.7046E+02
  -0.664  0.6758E+01  0.7046E+02
  -0.664  0.6759E+01  0.7046E+02
  -0.664  0.6761E+01  0.7046E+02
  -0.664  0.6762E+01  0.7046E+02
  -0.664  0.6764E+01  0.7046E+02
  -0.664  0.6765E+01  0.7046E+02
  -0.664  0.6767E+01  0.7046E+02
  -0.664  0.6768E+01  0.7046E+02
  -0.664  0.6770E+01  0.7046E+02
  -0.663  0.6771E+01  0.7046E+02
  -0.663  0.6773E+01  0.7046E+02
  -0.663  0.6774E+01  0.7047E+02
  -0.663  0.6776E+01  0.7047E+02
  -0.663  0.6777E+01  0.7047E+02
  -0.663  0.6778E+01  0.7047E+02
  -0.663  0.6780E+01  0.7047E+02
  -0.663  0.6781E+01  0.7047E+02
  -0.663  0.6783E+01  0.7047E+02
  -0.663  0.6784E+01  0.7047E+02
  -0.662  0.6786E+01  0.7047E+02
  -0.662  0.6787E+01  0.7047E+02
  -0.662  0.6789E+01  0.7047E+02
  -0.662  0.6790E+01  0.7047E+02
  -0.662  0.6792E+01  0.7047E+02
  -0.662  0.6793E+01  0.7047E+02
  -0.662  0.6795E+01  0.7048E+02
  -0.662  0.6796E+01  0.7048E+02
  -0.662  0.6798E+01  0.7048E+02
  -0.662  0.6799E+01  0.7048E+02
  -0.661  0.6800E+01  0.7048E+02
  -0.661  0.6802E+01  0.7048E+02
  -0.661  0.6803E+01  0.7048E+02
  -0.661  0.6805E+01  0.7048E+02
  -0.661  0.6806E+01  0.7048E+02
  -0.661  0.6808E+01  0.7048E+02
  -0.661  0.6809E+01  0.7048E+02
  -0.661  0.6811E+01  0.7048E+02
  -0.661  0.6812E+01  0.7048E+02
  -0.661  0.6814E+01  0.7048E+02
  -0.661  0.6815E+01  0.7048E+02
  -0.660  0.6817E+01  0.7049E+02
  -0.660  0.6818E+01  0.7049E+02
  -0.660  0.6819E+01  0.7049E+02
  -0.660  0.6821E+01  0.7049E+02
  -0.660  0.6822E+01  0.7049E+02
  -0.660  0.6824E+01  0.7049E+02
  -0.660  0.6825E+01  0.7049E+02
  -0.660  0.6827E+01  0.7049E+02
  -0.660  0.6828E+01  0.7049E+02
  -0.660  0.6830E+01  0.7049E+02
  -0.659  0.6831E+01  0.7049E+02
  -0.659  0.6833E+01  0.7049E+02
  -0.659  0.6834E+01  0.7049E+02
  -0.659  0.6836E+01  0.7049E+02
  -0.659  0.6837E+01  0.7049E+02
  -0.659  0.6839E+01  0.7050E+02
  -0.659  0.6840E+01  0.7050E+02
  -0.659  0.6841E+01  0.7050E+02
  -0.659  0.6843E+01  0.7050E+02
  -0.659  0.6844E+01  0.7050E+02
  -0.658  0.6846E+01  0.7050E+02
  -0.658  0.6847E+01  0.7050E+02
  -0.658  0.6849E+01  0.7050E+02
  -0.658  0.6850E+01  0.7050E+02
  -0.658  0.6852E+01  0.7050E+02
  -0.658  0.6853E+01  0.7050E+02
  -0.658  0.6855E+01  0.7050E+02
  -0.658  0.6856E+01  0.7050E+02
  -0.658  0.6858E+01  0.7050E+02
  -0.658  0.6859E+01  0.7051E+02
  -0.657  0.6860E+01  0.7051E+02
  -0.657  0.6862E+01  0.7051E+02
  -0.657  0.6863E+01  0.7051E+02
  -0.657  0.6865E+01  0.7051E+02
  -0.657  0.6866E+01  0.7051E+02
  -0.657  0.6868E+01  0.7051E+02
  -0.657  0.6869E+01  0.7051E+02
  -0.657  0.6871E+01  0.7051E+02
  -0.657  0.6872E+01  0.7051E+02
  -0.657  0.6874E+01  0.7051E+02
  -0.656  0.6875E+01  0.7051E+02
  -0.656  0.6877E+01  0.7051E+02
  -0.656  0.6878E+01  0.7051E+02
  -0.656  0.6879E+01  0.7051E+02
  -0.656  0.6881E+01  0.7052E+02
  -0.656  0.6882E+01  0.7052E+02
  -0.656  0.6884E+01  0.7052E+02
  -0.656  0.6885E+01  0.7052E+02
  -0.656  0.6887E+01  0.7052E+02
  -0.655  0.6888E+01  0.7052E+02
  -0.655  0.6890E+01  0.7052E+02
  -0.655  0.6891E+01  0.7052E+02
  -0.655  0.6893E+01  0.7052E+02
  -0.655  0.6894E+01  0.7052E+02
  -0.655  0.6896E+01  0.7052E+02
  -0.655  0.6897E+01  0.7052E+02
  -0.655  0.6898E+01  0.7052E+02
  -0.655  0.6900E+01  0.7052E+02
  -0.655  0.6901E+01  0.7053E+02
  -0.654  0.6903E+01  0.7053E+02
  -0.654  0.6904E+01  0.7053E+02
  -0.654  0.6906E+01  0.7053E+02
  -0.654  0.6907E+01  0.7053E+02
  -0.654  0.6909E+01  0.7053E+02
  -0.654  0.6910E+01  0.7053E+02
  -0.654  0.6912E+01  0.7053E+02
  -0.654  0.6913E+01  0.7053E+02
  -0.654  0.6915E+01  0.7053E+02
  -0.654  0.6916E+01  0.7053E+02
  -0.653  0.6917E+01  0.7053E+02
  -0.653  0.6919E+01  0.7053E+02
  -0.653  0.6920E+01  0.7053E+02
  -0.653  0.6922E+01  0.7053E+02
  -0.653  0.6923E+01  0.7054E+02
  -0.653  0.6925E+01  0.7054E+02
  -0.653  0.6926E+01  0.7054E+02
  -0.653  0.6928E+01  0.7054E+02
  -0.653  0.6929E+01  0.7054E+02
  -0.653  0.6931E+01  0.7054E+02
  -0.652  0.6932E+01  0.7054E+02
  -0.652  0.6934E+01  0.7054E+02
  -0.652  0.6935E+01  0.7054E+02
  -0.652  0.6936E+01  0.7054E+02
  -0.652  0.6938E+01  0.7054E+02
  -0.652  0.6939E+01  0.7054E+02
  -0.652  0.6941E+01  0.7054E+02
  -0.652  0.6942E+01  0.7054E+02
  -0.652  0.6944E+01  0.7055E+02
  -0.652  0.6945E+01  0.7055E+02
  -0.651  0.6947E+01  0.7055E+02
  -0.651  0.6948E+01  0.7055E+02
  -0.651  0.6950E+01  0.7055E+02
  -0.651  0.6951E+01  0.7055E+02
  -0.651  0.6953E+01  0.7055E+02
  -0.651  0.6954E+01  0.7055E+02
  -0.651  0.6955E+01  0.7055E+02
  -0.651  0.6957E+01  0.7055E+02
  -0.651  0.6958E+01  0.7055E+02
  -0.651  0.6960E+01  0.7055E+02
  -0.650  0.6961E+01  0.7055E+02
  -0.650  0.6963E+01  0.7055E+02
  -0.650  0.6964E+01  0.7055E+02
  -0.650  0.6966E+01  0.7056E+02
  -0.650  0.6967E+01  0.7056E+02
  -0.650  0.6969E+01  0.7056E+02
  -0.650  0.6970E+01  0.7056E+02
  -0.650  0.6972E+01  0.7056E+02
  -0.650  0.6973E+01  0.7056E+02
  -0.650  0.6974E+01  0.7056E+02
  -0.650  0.6976E+01  0.7056E+02
  -0.649  0.6977E+01  0.7056E+02
  -0.649  0.6979E+01  0.7056E+02
  -0.649  0.6980E+01  0.7056E+02
  -0.649  0.6982E+01  0.7056E+02
  -0.649  0.6983E+01  0.7056E+02
  -0.649  0.6985E+01  0.7056E+02
  -0.649  0.6986E+01  0.7057E+02
  -0.649  0.6988E+01  0.7057E+02
  -0.649  0.6989E+01  0.7057E+02
  -0.649  0.6990E+01  0.7057E+02
  -0.648  0.6992E+01  0.7057E+02
  -0.648  0.6993E+01  0.7057E+02
  -0.648  0.6995E+01  0.7057E+02
  -0.648  0.6996E+01  0.7057E+02
  -0.648  0.6998E+01  0.7057E+02
  -0.648  0.6999E+01  0.7057E+02
  -0.648  0.7001E+01  0.7057E+02
  -0.648  0.7002E+01  0.7057E+02
  -0.648  0.7004E+01  0.7057E+02
  -0.648  0.7005E+01  0.7057E+02
  -0.647  0.7007E+01  0.7058E+02
  -0.647  0.7008E+01  0.7058E+02
  -0.647  0.7009E+01  0.7058E+02
  -0.647  0.7011E+01  0.7058E+02
  -0.647  0.7012E+01  0.7058E+02
  -0.647  0.7014E+01  0.7058E+02
  -0.647  0.7015E+01  0.7058E+02
  -0.647  0.7017E+01  0.7058E+02
  -0.647  0.7018E+01  0.7058E+02
  -0.647  0.7020E+01  0.7058E+02
  -0.646  0.7021E+01  0.7058E+02
  -0.646  0.7023E+01  0.7058E+02
  -0.646  0.7024E+01  0.7058E+02
  -0.646  0.7025E+01  0.7058E+02
  -0.646  0.7027E+01  0.7058E+02
  -0.646  0.7028E+01  0.7059E+02
  -0.646  0.7030E+01  0.7059E+02
  -0.646  0.7031E+01  0.7059E+02
  -0.646  0.7033E+01  0.7059E+02
  -0.646  0.7034E+01  0.7059E+02
  -0.645  0.7036E+01  0.7059E+02
  -0.645  0.7037E+01  0.7059E+02
  -0.645  0.7039E+01  0.7059E+02
  -0.645  0.7040E+01  0.7059E+02
  -0.645  0.7041E+01  0.7059E+02
  -0.645  0.7043E+01  0.7059E+02
  -0.645  0.7044E+01  0.7059E+02
  -0.645  0.7046E+01  0.7059E+02
  -0.645  0.7047E+01  0.7059E+02
  -0.645  0.7049E+01  0.7060E+02
  -0.644  0.7050E+01  0.7060E+02
  -0.644  0.7052E+01  0.7060E+02
  -0.644  0.7053E+01  0.7060E+02
  -0.644  0.7055E+01  0.7060E+02
  -0.644  0.7056E+01  0.7060E+02
  -0.644  0.7057E+01  0.7060E+02
  -0.644  0.7059E+01  0.7060E+02
  -0.644  0.7060E+01  0.7060E+02
  -0.644  0.7062E+01  0.7060E+02
  -0.643  0.7063E+01  0.7060E+02
  -0.643  0.7065E+01  0.7060E+02
  -0.643  0.7066E+01  0.7060E+02
  -0.643  0.7068E+01  0.7060E+02
  -0.643  0.7069E+01  0.7061E+02
  -0.643  0.7071E+01  0.7061E+02
  -0.643  0.7072E+01  0.7061E+02
  -0.643  0.7073E+01  0.7061E+02
  -0.643  0.7075E+01  0.7061E+02
  -0.643  0.7076E+01  0.7061E+02
  -0.642  0.7078E+01  0.7061E+02
  -0.642  0.7079E+01  0.7061E+02
  -0.642  0.7081E+01  0.7061E+02
  -0.642  0.7082E+01  0.7061E+02
  -0.642  0.7084E+01  0.7061E+02
  -0.642  0.7085E+01  0.7061E+02
  -0.642  0.7087E+01  0.7061E+02
  -0.642  0.7088E+01  0.7061E+02
  -0.642  0.7089E+01  0.7062E+02
  -0.642  0.7091E+01  0.7062E+02
  -0.641  0.7092E+01  0.7062E+02
  -0.641  0.7094E+01  0.7062E+02
  -0.641  0.7095E+01  0.7062E+02
  -0.641  0.7097E+01  0.7062E+02
  -0.641  0.7098E+01  0.7062E+02
  -0.641  0.7100E+01  0.7062E+02
  -0.641  0.7101E+01  0.7062E+02
  -0.641  0.7103E+01  0.7062E+02
  -0.641  0.7104E+01  0.7062E+02
  -0.641  0.7105E+01  0.7062E+02
  -0.640  0.7107E+01  0.7062E+02
  -0.640  0.7108E+01  0.7062E+02
  -0.640  0.7110E+01  0.7063E+02
  -0.640  0.7111E+01  0.7063E+02
  -0.640  0.7113E+01  0.7063E+02
  -0.640  0.7114E+01  0.7063E+02
  -0.640  0.7116E+01  0.7063E+02
  -0.640  0.7117E+01  0.7063E+02
  -0.640  0.7119E+01  0.7063E+02
  -0.640  0.7120E+01  0.7063E+02
  -0.639  0.7121E+01  0.7063E+02
  -0.639  0.7123E+01  0.7063E+02
  -0.639  0.7124E+01  0.7063E+02
  -0.639  0.7126E+01  0.7063E+02
  -0.639  0.7127E+01  0.7063E+02
  -0.639  0.7129E+01  0.7063E+02
  -0.639  0.7130E+01  0.7064E+02
  -0.639  0.7132E+01  0.7064E+02
  -0.639  0.7133E+01  0.7064E+02
  -0.639  0.7135E+01  0.7064E+02
  -0.639  0.7136E+01  0.7064E+02
  -0.638  0.7137E+01  0.7064E+02
  -0.638  0.7139E+01  0.7064E+02
  -0.638  0.7140E+01  0.7064E+02
  -0.638  0.7142E+01  0.7064E+02
  -0.638  0.7143E+01  0.7064E+02
  -0.638  0.7145E+01  0.7064E+02
  -0.638  0.7146E+01  0.7064E+02
  -0.638  0.7148E+01  0.7064E+02
  -0.638  0.7149E+01  0.7064E+02
  -0.638  0.7150E+01  0.7065E+02
  -0.637  0.7152E+01  0.7065E+02
  -0.637  0.7153E+01  0.7065E+02
  -0.637  0.7155E+01  0.7065E+02
  -0.637  0.7156E+01  0.7065E+02
  -0.637  0.7158E+01  0.7065E+02
  -0.637  0.7159E+01  0.7065E+02
  -0.637  0.7161E+01  0.7065E+02
  -0.637  0.7162E+01  0.7065E+02
  -0.637  0.7164E+01  0.7065E+02
  -0.637  0.7165E+01  0.7065E+02
  -0.636  0.7166E+01  0.7065E+02
  -0.636  0.7168E+01  0.7065E+02
  -0.636  0.7169E+01  0.7065E+02
  -0.636  0.7171E+01  0.7066E+02
  -0.636  0.7172E+01  0.7066E+02
  -0.636  0.7174E+01  0.7066E+02
  -0.636  0.7175E+01  0.7066E+02
  -0.636  0.7177E+01  0.7066E+02
  -0.636  0.7178E+01  0.7066E+02
  -0.636  0.7179E+01  0.7066E+02
  -0.635  0.7181E+01  0.7066E+02
  -0.635  0.7182E+01  0.7066E+02
  -0.635  0.7184E+01  0.7066E+02
  -0.635  0.7185E+01  0.7066E+02
  -0.635  0.7187E+01  0.7066E+02
  -0.635  0.7188E+01  0.7066E+02
  -0.635  0.7190E+01  0.7066E+02
  -0.635  0.7191E+01  0.7067E+02
  -0.635  0.7192E+01  0.7067E+02
  -0.635  0.7194E+01  0.7067E+02
  -0.634  0.7195E+01  0.7067E+02
  -0.634  0.7197E+01  0.7067E+02
  -0.634  0.7198E+01  0.7067E+02
  -0.634  0.7200E+01  0.7067E+02
  -0.634  0.7201E+01  0.7067E+02
  -0.634  0.7203E+01  0.7067E+02
  -0.634  0.7204E+01  0.7067E+02
  -0.634  0.7206E+01  0.7067E+02
  -0.634  0.7207E+01  0.7067E+02
  -0.634  0.7208E+01  0.7067E+02
  -0.633  0.7210E+01  0.7067E+02
  -0.633  0.7211E+01  0.7068E+02
  -0.633  0.7213E+01  0.7068E+02
  -0.633  0.7214E+01  0.7068E+02
  -0.633  0.7216E+01  0.7068E+02
  -0.633  0.7217E+01  0.7068E+02
  -0.633  0.7219E+01  0.7068E+02
  -0.633  0.7220E+01  0.7068E+02
  -0.633  0.7221E+01  0.7068E+02
  -0.632  0.7223E+01  0.7068E+02
  -0.632  0.7224E+01  0.7068E+02
  -0.632  0.7226E+01  0.7068E+02
  -0.632  0.7227E+01  0.7068E+02
  -0.632  0.7229E+01  0.7068E+02
  -0.632  0.7230E+01  0.7068E+02
  -0.632  0.7232E+01  0.7069E+02
  -0.632  0.7233E+01  0.7069E+02
  -0.632  0.7234E+01  0.7069E+02
  -0.632  0.7236E+01  0.7069E+02
  -0.631  0.7237E+01  0.7069E+02
  -0.631  0.7239E+01  0.7069E+02
  -0.631  0.7240E+01  0.7069E+02
  -0.631  0.7242E+01  0.7069E+02
  -0.631  0.7243E+01  0.7069E+02
  -0.631  0.7245E+01  0.7069E+02
  -0.631  0.7246E+01  0.7069E+02
  -0.631  0.7247E+01  0.7069E+02
  -0.631  0.7249E+01  0.7069E+02
  -0.631  0.7250E+01  0.7069E+02
  -0.630  0.7252E+01  0.7070E+02
  -0.630  0.7253E+01  0.7070E+02
  -0.630  0.7255E+01  0.7070E+02
  -0.630  0.7256E+01  0.7070E+02
  -0.630  0.7258E+01  0.7070E+02
  -0.630  0.7259E+01  0.7070E+02
  -0.630  0.7260E+01  0.7070E+02
  -0.630  0.7262E+01  0.7070E+02
  -0.630  0.7263E+01  0.7070E+02
  -0.630  0.7265E+01  0.7070E+02
  -0.629  0.7266E+01  0.7070E+02
  -0.629  0.7268E+01  0.7070E+02
  -0.629  0.7269E+01  0.7070E+02
  -0.629  0.7270E+01  0.7071E+02
  -0.629  0.7272E+01  0.7071E+02
  -0.629  0.7273E+01  0.7071E+02
  -0.629  0.7275E+01  0.7071E+02
  -0.629  0.7276E+01  0.7071E+02
  -0.629  0.7278E+01  0.7071E+02
  -0.629  0.7279E+01  0.7071E+02
  -0.628  0.7281E+01  0.7071E+02
  -0.628  0.7282E+01  0.7071E+02
  -0.628  0.7283E+01  0.7071E+02
  -0.628  0.7285E+01  0.7071E+02
  -0.628  0.7286E+01  0.7071E+02
  -0.628  0.7288E+01  0.7071E+02
  -0.628  0.7289E+01  0.7071E+02
  -0.628  0.7291E+01  0.7072E+02
  -0.628  0.7292E+01  0.7072E+02
  -0.628  0.7294E+01  0.7072E+02
  -0.628  0.7295E+01  0.7072E+02
  -0.627  0.7296E+01  0.7072E+02
  -0.627  0.7298E+01  0.7072E+02
  -0.627  0.7299E+01  0.7072E+02
  -0.627  0.7301E+01  0.7072E+02
  -0.627  0.7302E+01  0.7072E+02
  -0.627  0.7304E+01  0.7072E+02
  -0.627  0.7305E+01  0.7072E+02
  -0.627  0.7306E+01  0.7072E+02
  -0.627  0.7308E+01  0.7072E+02
  -0.627  0.7309E+01  0.7072E+02
  -0.626  0.7311E+01  0.7073E+02
  -0.626  0.7312E+01  0.7073E+02
  -0.626  0.7314E+01  0.7073E+02
  -0.626  0.7315E+01  0.7073E+02
  -0.626  0.7317E+01  0.7073E+02
  -0.626  0.7318E+01  0.7073E+02
  -0.626  0.7319E+01  0.7073E+02
  -0.626  0.7321E+01  0.7073E+02
  -0.626  0.7322E+01  0.7073E+02
  -0.626  0.7324E+01  0.7073E+02
  -0.625  0.7325E+01  0.7073E+02
  -0.625  0.7327E+01  0.7073E+02
  -0.625  0.7328E+01  0.7073E+02
  -0.625  0.7329E+01  0.7073E+02
  -0.625  0.7331E+01  0.7074E+02
  -0.625  0.7332E+01  0.7074E+02
  -0.625  0.7334E+01  0.7074E+02
  -0.625  0.7335E+01  0.7074E+02
  -0.625  0.7337E+01  0.7074E+02
  -0.625  0.7338E+01  0.7074E+02
  -0.624  0.7340E+01  0.7074E+02
  -0.624  0.7341E+01  0.7074E+02
  -0.624  0.7342E+01  0.7074E+02
  -0.624  0.7344E+01  0.7074E+02
  -0.624  0.7345E+01  0.7074E+02
  -0.624  0.7347E+01  0.7074E+02
  -0.624  0.7348E+01  0.7074E+02
  -0.624  0.7350E+01  0.7075E+02
  -0.624  0.7351E+01  0.7075E+02
  -0.624  0.7352E+01  0.7075E+02
  -0.623  0.7354E+01  0.7075E+02
  -0.623  0.7355E+01  0.7075E+02
  -0.623  0.7357E+01  0.7075E+02
  -0.623  0.7358E+01  0.7075E+02
  -0.623  0.7360E+01  0.7075E+02
  -0.623  0.7361E+01  0.7075E+02
  -0.623  0.7362E+01  0.7075E+02
  -0.623  0.7364E+01  0.7075E+02
  -0.623  0.7365E+01  0.7075E+02
  -0.623  0.7367E+01  0.7075E+02
  -0.622  0.7368E+01  0.7075E+02
  -0.622  0.7370E+01  0.7076E+02
  -0.622  0.7371E+01  0.7076E+02
  -0.622  0.7372E+01  0.7076E+02
  -0.622  0.7374E+01  0.7076E+02
  -0.622  0.7375E+01  0.7076E+02
  -0.622  0.7377E+01  0.7076E+02
  -0.622  0.7378E+01  0.7076E+02
  -0.622  0.7380E+01  0.7076E+02
  -0.621  0.7381E+01  0.7076E+02
  -0.621  0.7382E+01  0.7076E+02
  -0.621  0.7384E+01  0.7076E+02
  -0.621  0.7385E+01  0.7076E+02
  -0.621  0.7387E+01  0.7076E+02
  -0.621  0.7388E+01  0.7077E+02
  -0.621  0.7390E+01  0.7077E+02
  -0.621  0.7391E+01  0.7077E+02
  -0.621  0.7393E+01  0.7077E+02
  -0.621  0.7394E+01  0.7077E+02
  -0.620  0.7395E+01  0.7077E+02
  -0.620  0.7397E+01  0.7077E+02
  -0.620  0.7398E+01  0.7077E+02
  -0.620  0.7400E+01  0.7077E+02
  -0.620  0.7401E+01  0.7077E+02
  -0.620  0.7403E+01  0.7077E+02
  -0.620  0.7404E+01  0.7077E+02
  -0.620  0.7405E+01  0.7077E+02
  -0.620  0.7407E+01  0.7077E+02
  -0.620  0.7408E+01  0.7078E+02
  -0.619  0.7410E+01  0.7078E+02
  -0.619  0.7411E+01  0.7078E+02
  -0.619  0.7413E+01  0.7078E+02
  -0.619  0.7414E+01  0.7078E+02
  -0.619  0.7415E+01  0.7078E+02
  -0.619  0.7417E+01  0.7078E+02
  -0.619  0.7418E+01  0.7078E+02
  -0.619  0.7420E+01  0.7078E+02
  -0.619  0.7421E+01  0.7078E+02
  -0.619  0.7423E+01  0.7078E+02
  -0.618  0.7424E+01  0.7078E+02
  -0.618  0.7425E+01  0.7078E+02
  -0.618  0.7427E+01  0.7079E+02
  -0.618  0.7428E+01  0.7079E+02
  -0.618  0.7430E+01  0.7079E+02
  -0.618  0.7431E+01  0.7079E+02
  -0.618  0.7432E+01  0.7079E+02
  -0.618  0.7434E+01  0.7079E+02
  -0.618  0.7435E+01  0.7079E+02
  -0.618  0.7437E+01  0.7079E+02
  -0.618  0.7438E+01  0.7079E+02
  -0.617  0.7440E+01  0.7079E+02
  -0.617  0.7441E+01  0.7079E+02
  -0.617  0.7442E+01  0.7079E+02
  -0.617  0.7444E+01  0.7079E+02
  -0.617  0.7445E+01  0.7079E+02
  -0.617  0.7447E+01  0.7080E+02
  -0.617  0.7448E+01  0.7080E+02
  -0.617  0.7450E+01  0.7080E+02
  -0.617  0.7451E+01  0.7080E+02
  -0.617  0.7452E+01  0.7080E+02
  -0.616  0.7454E+01  0.7080E+02
  -0.616  0.7455E+01  0.7080E+02
  -0.616  0.7457E+01  0.7080E+02
  -0.616  0.7458E+01  0.7080E+02
  -0.616  0.7460E+01  0.7080E+02
  -0.616  0.7461E+01  0.7080E+02
  -0.616  0.7462E+01  0.7080E+02
  -0.616  0.7464E+01  0.7080E+02
  -0.616  0.7465E+01  0.7081E+02
  -0.616  0.7467E+01  0.7081E+02
  -0.615  0.7468E+01  0.7081E+02
  -0.615  0.7469E+01  0.7081E+02
  -0.615  0.7471E+01  0.7081E+02
  -0.615  0.7472E+01  0.7081E+02
  -0.615  0.7474E+01  0.7081E+02
  -0.615  0.7475E+01  0.7081E+02
  -0.615  0.7477E+01  0.7081E+02
  -0.615  0.7478E+01  0.7081E+02
  -0.615  0.7479E+01  0.7081E+02
  -0.615  0.7481E+01  0.7081E+02
  -0.614  0.7482E+01  0.7081E+02
  -0.614  0.7484E+01  0.7081E+02
  -0.614  0.7485E+01  0.7082E+02
  -0.614  0.7487E+01  0.7082E+02
  -0.614  0.7488E+01  0.7082E+02
  -0.614  0.7489E+01  0.7082E+02
  -0.614  0.7491E+01  0.7082E+02
  -0.614  0.7492E+01  0.7082E+02
  -0.614  0.7494E+01  0.7082E+02
  -0.614  0.7495E+01  0.7082E+02
  -0.613  0.7496E+01  0.7082E+02
  -0.613  0.7498E+01  0.7082E+02
  -0.613  0.7499E+01  0.7082E+02
  -0.613  0.7501E+01  0.7082E+02
  -0.613  0.7502E+01  0.7082E+02
  -0.613  0.7504E+01  0.7083E+02
  -0.613  0.7505E+01  0.7083E+02
  -0.613  0.7506E+01  0.7083E+02
  -0.613  0.7508E+01  0.7083E+02
  -0.613  0.7509E+01  0.7083E+02
  -0.612  0.7511E+01  0.7083E+02
  -0.612  0.7512E+01  0.7083E+02
  -0.612  0.7513E+01  0.7083E+02
  -0.612  0.7515E+01  0.7083E+02
  -0.612  0.7516E+01  0.7083E+02
  -0.612  0.7518E+01  0.7083E+02
  -0.612  0.7519E+01  0.7083E+02
  -0.612  0.7521E+01  0.7083E+02
  -0.612  0.7522E+01  0.7084E+02
  -0.612  0.7523E+01  0.7084E+02
  -0.611  0.7525E+01  0.7084E+02
  -0.611  0.7526E+01  0.7084E+02
  -0.611  0.7528E+01  0.7084E+02
  -0.611  0.7529E+01  0.7084E+02
  -0.611  0.7530E+01  0.7084E+02
  -0.611  0.7532E+01  0.7084E+02
  -0.611  0.7533E+01  0.7084E+02
  -0.611  0.7535E+01  0.7084E+02
  -0.611  0.7536E+01  0.7084E+02
  -0.610  0.7538E+01  0.7084E+02
  -0.610  0.7539E+01  0.7084E+02
  -0.610  0.7540E+01  0.7085E+02
  -0.610  0.7542E+01  0.7085E+02
  -0.610  0.7543E+01  0.7085E+02
  -0.610  0.7545E+01  0.7085E+02
  -0.610  0.7546E+01  0.7085E+02
  -0.610  0.7547E+01  0.7085E+02
  -0.610  0.7549E+01  0.7085E+02
  -0.610  0.7550E+01  0.7085E+02
  -0.609  0.7552E+01  0.7085E+02
  -0.609  0.7553E+01  0.7085E+02
  -0.609  0.7554E+01  0.7085E+02
  -0.609  0.7556E+01  0.7085E+02
  -0.609  0.7557E+01  0.7085E+02
  -0.609  0.7559E+01  0.7085E+02
  -0.609  0.7560E+01  0.7086E+02
  -0.609  0.7562E+01  0.7086E+02
  -0.609  0.7563E+01  0.7086E+02
  -0.609  0.7564E+01  0.7086E+02
  -0.608  0.7566E+01  0.7086E+02
  -0.608  0.7567E+01  0.7086E+02
  -0.608  0.7569E+01  0.7086E+02
  -0.608  0.7570E+01  0.7086E+02
  -0.608  0.7571E+01  0.7086E+02
  -0.608  0.7573E+01  0.7086E+02
  -0.608  0.7574E+01  0.7086E+02
  -0.608  0.7576E+01  0.7086E+02
  -0.608  0.7577E+01  0.7086E+02
  -0.608  0.7578E+01  0.7087E+02
  -0.607  0.7580E+01  0.7087E+02
  -0.607  0.7581E+01  0.7087E+02
  -0.607  0.7583E+01  0.7087E+02
  -0.607  0.7584E+01  0.7087E+02
  -0.607  0.7585E+01  0.7087E+02
  -0.607  0.7587E+01  0.7087E+02
  -0.607  0.7588E+01  0.7087E+02
  -0.607  0.7590E+01  0.7087E+02
  -0.607  0.7591E+01  0.7087E+02
  -0.607  0.7593E+01  0.7087E+02
  -0.607  0.7594E+01  0.7087E+02
  -0.606  0.7595E+01  0.7087E+02
  -0.606  0.7597E+01  0.7088E+02
  -0.606  0.7598E+01  0.7088E+02
  -0.606  0.7600E+01  0.7088E+02
  -0.606  0.7601E+01  0.7088E+02
  -0.606  0.7602E+01  0.7088E+02
  -0.606  0.7604E+01  0.7088E+02
  -0.606  0.7605E+01  0.7088E+02
  -0.606  0.7607E+01  0.7088E+02
  -0.606  0.7608E+01  0.7088E+02
  -0.605  0.7609E+01  0.7088E+02
  -0.605  0.7611E+01  0.7088E+02
  -0.605  0.7612E+01  0.7088E+02
  -0.605  0.7614E+01  0.7088E+02
  -0.605  0.7615E+01  0.7089E+02
  -0.605  0.7616E+01  0.7089E+02
  -0.605  0.7618E+01  0.7089E+02
  -0.605  0.7619E+01  0.7089E+02
  -0.605  0.7621E+01  0.7089E+02
  -0.605  0.7622E+01  0.7089E+02
  -0.604  0.7623E+01  0.7089E+02
  -0.604  0.7625E+01  0.7089E+02
  -0.604  0.7626E+01  0.7089E+02
  -0.604  0.7628E+01  0.7089E+02
  -0.604  0.7629E+01  0.7089E+02
  -0.604  0.7630E+01  0.7089E+02
  -0.604  0.7632E+01  0.7089E+02
  -0.604  0.7633E+01  0.7090E+02
  -0.604  0.7635E+01  0.7090E+02
  -0.604  0.7636E+01  0.7090E+02
  -0.603  0.7637E+01  0.7090E+02
  -0.603  0.7639E+01  0.7090E+02
  -0.603  0.7640E+01  0.7090E+02
  -0.603  0.7642E+01  0.7090E+02
  -0.603  0.7643E+01  0.7090E+02
  -0.603  0.7644E+01  0.7090E+02
  -0.603  0.7646E+01  0.7090E+02
  -0.603  0.7647E+01  0.7090E+02
  -0.603  0.7649E+01  0.7090E+02
  -0.603  0.7650E+01  0.7090E+02
  -0.602  0.7651E+01  0.7091E+02
  -0.602  0.7653E+01  0.7091E+02
  -0.602  0.7654E+01  0.7091E+02
  -0.602  0.7656E+01  0.7091E+02
  -0.602  0.7657E+01  0.7091E+02
  -0.602  0.7658E+01  0.7091E+02
  -0.602  0.7660E+01  0.7091E+02
  -0.602  0.7661E+01  0.7091E+02
  -0.602  0.7663E+01  0.7091E+02
  -0.602  0.7664E+01  0.7091E+02
  -0.601  0.7665E+01  0.7091E+02
  -0.601  0.7667E+01  0.7091E+02
  -0.601  0.7668E+01  0.7091E+02
  -0.601  0.7670E+01  0.7092E+02
  -0.601  0.7671E+01  0.7092E+02
  -0.601  0.7672E+01  0.7092E+02
  -0.601  0.7674E+01  0.7092E+02
  -0.601  0.7675E+01  0.7092E+02
  -0.601  0.7676E+01  0.7092E+02
  -0.601  0.7678E+01  0.7092E+02
  -0.600  0.7679E+01  0.7092E+02
  -0.600  0.7681E+01  0.7092E+02
  -0.600  0.7682E+01  0.7092E+02
  -0.600  0.7683E+01  0.7092E+02
  -0.600  0.7685E+01  0.7092E+02
  -0.600  0.7686E+01  0.7092E+02
  -0.600  0.7688E+01  0.7093E+02
  -0.600  0.7689E+01  0.7093E+02
  -0.600  0.7690E+01  0.7093E+02
  -0.599  0.7692E+01  0.7093E+02
  -0.599  0.7693E+01  0.7093E+02
  -0.599  0.7695E+01  0.7093E+02
  -0.599  0.7696E+01  0.7093E+02
  -0.599  0.7697E+01  0.7093E+02
  -0.599  0.7699E+01  0.7093E+02
  -0.599  0.7700E+01  0.7093E+02
  -0.599  0.7702E+01  0.7093E+02
  -0.599  0.7703E+01  0.7093E+02
  -0.599  0.7704E+01  0.7093E+02
  -0.598  0.7706E+01  0.7094E+02
  -0.598  0.7707E+01  0.7094E+02
  -0.598  0.7708E+01  0.7094E+02
  -0.598  0.7710E+01  0.7094E+02
  -0.598  0.7711E+01  0.7094E+02
  -0.598  0.7713E+01  0.7094E+02
  -0.598  0.7714E+01  0.7094E+02
  -0.598  0.7715E+01  0.7094E+02
  -0.598  0.7717E+01  0.7094E+02
  -0.598  0.7718E+01  0.7094E+02
  -0.597  0.7720E+01  0.7094E+02
  -0.597  0.7721E+01  0.7094E+02
  -0.597  0.7722E+01  0.7094E+02
  -0.597  0.7724E+01  0.7095E+02
  -0.597  0.7725E+01  0.7095E+02
  -0.597  0.7727E+01  0.7095E+02
  -0.597  0.7728E+01  0.7095E+02
  -0.597  0.7729E+01  0.7095E+02
  -0.597  0.7731E+01  0.7095E+02
  -0.597  0.7732E+01  0.7095E+02
  -0.596  0.7733E+01  0.7095E+02
  -0.596  0.7735E+01  0.7095E+02
  -0.596  0.7736E+01  0.7095E+02
  -0.596  0.7738E+01  0.7095E+02
  -0.596  0.7739E+01  0.7095E+02
  -0.596  0.7740E+01  0.7095E+02
  -0.596  0.7742E+01  0.7096E+02
  -0.596  0.7743E+01  0.7096E+02
  -0.596  0.7745E+01  0.7096E+02
  -0.596  0.7746E+01  0.7096E+02
  -0.596  0.7747E+01  0.7096E+02
  -0.595  0.7749E+01  0.7096E+02
  -0.595  0.7750E+01  0.7096E+02
  -0.595  0.7751E+01  0.7096E+02
  -0.595  0.7753E+01  0.7096E+02
  -0.595  0.7754E+01  0.7096E+02
  -0.595  0.7756E+01  0.7096E+02
  -0.595  0.7757E+01  0.7096E+02
  -0.595  0.7758E+01  0.7096E+02
  -0.595  0.7760E+01  0.7097E+02
  -0.595  0.7761E+01  0.7097E+02
  -0.594  0.7762E+01  0.7097E+02
  -0.594  0.7764E+01  0.7097E+02
  -0.594  0.7765E+01  0.7097E+02
  -0.594  0.7767E+01  0.7097E+02
  -0.594  0.7768E+01  0.7097E+02
  -0.594  0.7769E+01  0.7097E+02
  -0.594  0.7771E+01  0.7097E+02
  -0.594  0.7772E+01  0.7097E+02
  -0.594  0.7774E+01  0.7097E+02
  -0.594  0.7775E+01  0.7097E+02
  -0.593  0.7776E+01  0.7097E+02
  -0.593  0.7778E+01  0.7098E+02
  -0.593  0.7779E+01  0.7098E+02
  -0.593  0.7780E+01  0.7098E+02
  -0.593  0.7782E+01  0.7098E+02
  -0.593  0.7783E+01  0.7098E+02
  -0.593  0.7785E+01  0.7098E+02
  -0.593  0.7786E+01  0.7098E+02
  -0.593  0.7787E+01  0.7098E+02
  -0.593  0.7789E+01  0.7098E+02
  -0.592  0.7790E+01  0.7098E+02
  -0.592  0.7791E+01  0.7098E+02
  -0.592  0.7793E+01  0.7098E+02
  -0.592  0.7794E+01  0.7098E+02
  -0.592  0.7796E+01  0.7099E+02
  -0.592  0.7797E+01  0.7099E+02
  -0.592  0.7798E+01  0.7099E+02
  -0.592  0.7800E+01  0.7099E+02
  -0.592  0.7801E+01  0.7099E+02
  -0.592  0.7802E+01  0.7099E+02
  -0.591  0.7804E+01  0.7099E+02
  -0.591  0.7805E+01  0.7099E+02
  -0.591  0.7807E+01  0.7099E+02
  -0.591  0.7808E+01  0.7099E+02
  -0.591  0.7809E+01  0.7099E+02
  -0.591  0.7811E+01  0.7099E+02
  -0.591  0.7812E+01  0.7099E+02
  -0.591  0.7813E+01  0.7100E+02
  -0.591  0.7815E+01  0.7100E+02
  -0.591  0.7816E+01  0.7100E+02
  -0.590  0.7818E+01  0.7100E+02
  -0.590  0.7819E+01  0.7100E+02
  -0.590  0.7820E+01  0.7100E+02
  -0.590  0.7822E+01  0.7100E+02
  -0.590  0.7823E+01  0.7100E+02
  -0.590  0.7824E+01  0.7100E+02
  -0.590  0.7826E+01  0.7100E+02
  -0.590  0.7827E+01  0.7100E+02
  -0.590  0.7828E+01  0.7100E+02
  -0.590  0.7830E+01  0.7100E+02
  -0.589  0.7831E+01  0.7101E+02
  -0.589  0.7833E+01  0.7101E+02
  -0.589  0.7834E+01  0.7101E+02
  -0.589  0.7835E+01  0.7101E+02
  -0.589  0.7837E+01  0.7101E+02
  -0.589  0.7838E+01  0.7101E+02
  -0.589  0.7839E+01  0.7101E+02
  -0.589  0.7841E+01  0.7101E+02
  -0.589  0.7842E+01  0.7101E+02
  -0.588  0.7844E+01  0.7101E+02
  -0.588  0.7845E+01  0.7101E+02
  -0.588  0.7846E+01  0.7101E+02
  -0.588  0.7848E+01  0.7102E+02
  -0.588  0.7849E+01  0.7102E+02
  -0.588  0.7850E+01  0.7102E+02
  -0.588  0.7852E+01  0.7102E+02
  -0.588  0.7853E+01  0.7102E+02
  -0.588  0.7854E+01  0.7102E+02
  -0.588  0.7856E+01  0.7102E+02
  -0.587  0.7857E+01  0.7102E+02
  -0.587  0.7859E+01  0.7102E+02
  -0.587  0.7860E+01  0.7102E+02
  -0.587  0.7861E+01  0.7102E+02
  -0.587  0.7863E+01  0.7102E+02
  -0.587  0.7864E+01  0.7102E+02
  -0.587  0.7865E+01  0.7103E+02
  -0.587  0.7867E+01  0.7103E+02
  -0.587  0.7868E+01  0.7103E+02
  -0.587  0.7869E+01  0.7103E+02
  -0.586  0.7871E+01  0.7103E+02
  -0.586  0.7872E+01  0.7103E+02
  -0.586  0.7873E+01  0.7103E+02
  -0.586  0.7875E+01  0.7103E+02
  -0.586  0.7876E+01  0.7103E+02
  -0.586  0.7878E+01  0.7103E+02
  -0.586  0.7879E+01  0.7103E+02
  -0.586  0.7880E+01  0.7103E+02
  -0.586  0.7882E+01  0.7103E+02
  -0.586  0.7883E+01  0.7104E+02
  -0.585  0.7884E+01  0.7104E+02
  -0.585  0.7886E+01  0.7104E+02
  -0.585  0.7887E+01  0.7104E+02
  -0.585  0.7888E+01  0.7104E+02
  -0.585  0.7890E+01  0.7104E+02
  -0.585  0.7891E+01  0.7104E+02
  -0.585  0.7893E+01  0.7104E+02
  -0.585  0.7894E+01  0.7104E+02
  -0.585  0.7895E+01  0.7104E+02
  -0.585  0.7897E+01  0.7104E+02
  -0.585  0.7898E+01  0.7104E+02
  -0.584  0.7899E+01  0.7105E+02
  -0.584  0.7901E+01  0.7105E+02
  -0.584  0.7902E+01  0.7105E+02
  -0.584  0.7903E+01  0.7105E+02
  -0.584  0.7905E+01  0.7105E+02
  -0.584  0.7906E+01  0.7105E+02
  -0.584  0.7907E+01  0.7105E+02
  -0.584  0.7909E+01  0.7105E+02
  -0.584  0.7910E+01  0.7105E+02
  -0.584  0.7911E+01  0.7105E+02
  -0.583  0.7913E+01  0.7105E+02
  -0.583  0.7914E+01  0.7105E+02
  -0.583  0.7916E+01  0.7105E+02
  -0.583  0.7917E+01  0.7106E+02
  -0.583  0.7918E+01  0.7106E+02
  -0.583  0.7920E+01  0.7106E+02
  -0.583  0.7921E+01  0.7106E+02
  -0.583  0.7922E+01  0.7106E+02
  -0.583  0.7924E+01  0.7106E+02
  -0.583  0.7925E+01  0.7106E+02
  -0.582  0.7926E+01  0.7106E+02
  -0.582  0.7928E+01  0.7106E+02
  -0.582  0.7929E+01  0.7106E+02
  -0.582  0.7930E+01  0.7106E+02
  -0.582  0.7932E+01  0.7106E+02
  -0.582  0.7933E+01  0.7106E+02
  -0.582  0.7934E+01  0.7107E+02
  -0.582  0.7936E+01  0.7107E+02
  -0.582  0.7937E+01  0.7107E+02
  -0.582  0.7939E+01  0.7107E+02
  -0.581  0.7940E+01  0.7107E+02
  -0.581  0.7941E+01  0.7107E+02
  -0.581  0.7943E+01  0.7107E+02
  -0.581  0.7944E+01  0.7107E+02
  -0.581  0.7945E+01  0.7107E+02
  -0.581  0.7947E+01  0.7107E+02
  -0.581  0.7948E+01  0.7107E+02
  -0.581  0.7949E+01  0.7107E+02
  -0.581  0.7951E+01  0.7108E+02
  -0.581  0.7952E+01  0.7108E+02
  -0.580  0.7953E+01  0.7108E+02
  -0.580  0.7955E+01  0.7108E+02
  -0.580  0.7956E+01  0.7108E+02
  -0.580  0.7957E+01  0.7108E+02
  -0.580  0.7959E+01  0.7108E+02
  -0.580  0.7960E+01  0.7108E+02
  -0.580  0.7961E+01  0.7108E+02
  -0.580  0.7963E+01  0.7108E+02
  -0.580  0.7964E+01  0.7108E+02
  -0.580  0.7965E+01  0.7108E+02
  -0.579  0.7967E+01  0.7108E+02
  -0.579  0.7968E+01  0.7109E+02
  -0.579  0.7969E+01  0.7109E+02
  -0.579  0.7971E+01  0.7109E+02
  -0.579  0.7972E+01  0.7109E+02
  -0.579  0.7973E+01  0.7109E+02
  -0.579  0.7975E+01  0.7109E+02
  -0.579  0.7976E+01  0.7109E+02
  -0.579  0.7977E+01  0.7109E+02
  -0.579  0.7979E+01  0.7109E+02
  -0.578  0.7980E+01  0.7109E+02
  -0.578  0.7982E+01  0.7109E+02
  -0.578  0.7983E+01  0.7109E+02
  -0.578  0.7984E+01  0.7110E+02
  -0.578  0.7986E+01  0.7110E+02
  -0.578  0.7987E+01  0.7110E+02
  -0.578  0.7988E+01  0.7110E+02
  -0.578  0.7990E+01  0.7110E+02
  -0.578  0.7991E+01  0.7110E+02
  -0.577  0.7992E+01  0.7110E+02
  -0.577  0.7994E+01  0.7110E+02
  -0.577  0.7995E+01  0.7110E+02
  -0.577  0.7996E+01  0.7110E+02
  -0.577  0.7998E+01  0.7110E+02
  -0.577  0.7999E+01  0.7110E+02
  -0.577  0.8000E+01  0.7110E+02
  -0.577  0.8002E+01  0.7111E+02
  -0.577  0.8003E+01  0.7111E+02
  -0.577  0.8004E+01  0.7111E+02
  -0.576  0.8006E+01  0.7111E+02
  -0.576  0.8007E+01  0.7111E+02
  -0.576  0.8008E+01  0.7111E+02
  -0.576  0.8010E+01  0.7111E+02
  -0.576  0.8011E+01  0.7111E+02
  -0.576  0.8012E+01  0.7111E+02
  -0.576  0.8014E+01  0.7111E+02
  -0.576  0.8015E+01  0.7111E+02
  -0.576  0.8016E+01  0.7111E+02
  -0.576  0.8018E+01  0.7112E+02
  -0.575  0.8019E+01  0.7112E+02
  -0.575  0.8020E+01  0.7112E+02
  -0.575  0.8022E+01  0.7112E+02
  -0.575  0.8023E+01  0.7112E+02
  -0.575  0.8024E+01  0.7112E+02
  -0.575  0.8026E+01  0.7112E+02
  -0.575  0.8027E+01  0.7112E+02
  -0.575  0.8028E+01  0.7112E+02
  -0.575  0.8030E+01  0.7112E+02
  -0.575  0.8031E+01  0.7112E+02
  -0.574  0.8032E+01  0.7112E+02
  -0.574  0.8034E+01  0.7112E+02
  -0.574  0.8035E+01  0.7113E+02
  -0.574  0.8036E+01  0.7113E+02
  -0.574  0.8038E+01  0.7113E+02
  -0.574  0.8039E+01  0.7113E+02
  -0.574  0.8040E+01  0.7113E+02
  -0.574  0.8041E+01  0.7113E+02
  -0.574  0.8043E+01  0.7113E+02
  -0.574  0.8044E+01  0.7113E+02
  -0.574  0.8045E+01  0.7113E+02
  -0.573  0.8047E+01  0.7113E+02
  -0.573  0.8048E+01  0.7113E+02
  -0.573  0.8049E+01  0.7113E+02
  -0.573  0.8051E+01  0.7114E+02
  -0.573  0.8052E+01  0.7114E+02
  -0.573  0.8053E+01  0.7114E+02
  -0.573  0.8055E+01  0.7114E+02
  -0.573  0.8056E+01  0.7114E+02
  -0.573  0.8057E+01  0.7114E+02
  -0.573  0.8059E+01  0.7114E+02
  -0.572  0.8060E+01  0.7114E+02
  -0.572  0.8061E+01  0.7114E+02
  -0.572  0.8063E+01  0.7114E+02
  -0.572  0.8064E+01  0.7114E+02
  -0.572  0.8065E+01  0.7114E+02
  -0.572  0.8067E+01  0.7114E+02
  -0.572  0.8068E+01  0.7115E+02
  -0.572  0.8069E+01  0.7115E+02
  -0.572  0.8071E+01  0.7115E+02
  -0.572  0.8072E+01  0.7115E+02
  -0.571  0.8073E+01  0.7115E+02
  -0.571  0.8075E+01  0.7115E+02
  -0.571  0.8076E+01  0.7115E+02
  -0.571  0.8077E+01  0.7115E+02
  -0.571  0.8079E+01  0.7115E+02
  -0.571  0.8080E+01  0.7115E+02
  -0.571  0.8081E+01  0.7115E+02
  -0.571  0.8082E+01  0.7115E+02
  -0.571  0.8084E+01  0.7116E+02
  -0.571  0.8085E+01  0.7116E+02
  -0.570  0.8086E+01  0.7116E+02
  -0.570  0.8088E+01  0.7116E+02
  -0.570  0.8089E+01  0.7116E+02
  -0.570  0.8090E+01  0.7116E+02
  -0.570  0.8092E+01  0.7116E+02
  -0.570  0.8093E+01  0.7116E+02
  -0.570  0.8094E+01  0.7116E+02
  -0.570  0.8096E+01  0.7116E+02
  -0.570  0.8097E+01  0.7116E+02
  -0.570  0.8098E+01  0.7116E+02
  -0.569  0.8100E+01  0.7117E+02
  -0.569  0.8101E+01  0.7117E+02
  -0.569  0.8102E+01  0.7117E+02
  -0.569  0.8104E+01  0.7117E+02
  -0.569  0.8105E+01  0.7117E+02
  -0.569  0.8106E+01  0.7117E+02
  -0.569  0.8107E+01  0.7117E+02
  -0.569  0.8109E+01  0.7117E+02
  -0.569  0.8110E+01  0.7117E+02
  -0.569  0.8111E+01  0.7117E+02
  -0.568  0.8113E+01  0.7117E+02
  -0.568  0.8114E+01  0.7117E+02
  -0.568  0.8115E+01  0.7117E+02
  -0.568  0.8117E+01  0.7118E+02
  -0.568  0.8118E+01  0.7118E+02
  -0.568  0.8119E+01  0.7118E+02
  -0.568  0.8121E+01  0.7118E+02
  -0.568  0.8122E+01  0.7118E+02
  -0.568  0.8123E+01  0.7118E+02
  -0.568  0.8125E+01  0.7118E+02
  -0.567  0.8126E+01  0.7118E+02
  -0.567  0.8127E+01  0.7118E+02
  -0.567  0.8128E+01  0.7118E+02
  -0.567  0.8130E+01  0.7118E+02
  -0.567  0.8131E+01  0.7118E+02
  -0.567  0.8132E+01  0.7119E+02
  -0.567  0.8134E+01  0.7119E+02
  -0.567  0.8135E+01  0.7119E+02
  -0.567  0.8136E+01  0.7119E+02
  -0.566  0.8138E+01  0.7119E+02
  -0.566  0.8139E+01  0.7119E+02
  -0.566  0.8140E+01  0.7119E+02
  -0.566  0.8141E+01  0.7119E+02
  -0.566  0.8143E+01  0.7119E+02
  -0.566  0.8144E+01  0.7119E+02
  -0.566  0.8145E+01  0.7119E+02
  -0.566  0.8147E+01  0.7119E+02
  -0.566  0.8148E+01  0.7120E+02
  -0.566  0.8149E+01  0.7120E+02
  -0.565  0.8151E+01  0.7120E+02
  -0.565  0.8152E+01  0.7120E+02
  -0.565  0.8153E+01  0.7120E+02
  -0.565  0.8155E+01  0.7120E+02
  -0.565  0.8156E+01  0.7120E+02
  -0.565  0.8157E+01  0.7120E+02
  -0.565  0.8158E+01  0.7120E+02
  -0.565  0.8160E+01  0.7120E+02
  -0.565  0.8161E+01  0.7120E+02
  -0.565  0.8162E+01  0.7120E+02
  -0.564  0.8164E+01  0.7120E+02
  -0.564  0.8165E+01  0.7121E+02
  -0.564  0.8166E+01  0.7121E+02
  -0.564  0.8168E+01  0.7121E+02
  -0.564  0.8169E+01  0.7121E+02
  -0.564  0.8170E+01  0.7121E+02
  -0.564  0.8171E+01  0.7121E+02
  -0.564  0.8173E+01  0.7121E+02
  -0.564  0.8174E+01  0.7121E+02
  -0.564  0.8175E+01  0.7121E+02
  -0.564  0.8177E+01  0.7121E+02
  -0.563  0.8178E+01  0.7121E+02
  -0.563  0.8179E+01  0.7121E+02
  -0.563  0.8180E+01  0.7122E+02
  -0.563  0.8182E+01  0.7122E+02
  -0.563  0.8183E+01  0.7122E+02
  -0.563  0.8184E+01  0.7122E+02
  -0.563  0.8186E+01  0.7122E+02
  -0.563  0.8187E+01  0.7122E+02
  -0.563  0.8188E+01  0.7122E+02
  -0.563  0.8190E+01  0.7122E+02
  -0.562  0.8191E+01  0.7122E+02
  -0.562  0.8192E+01  0.7122E+02
  -0.562  0.8193E+01  0.7122E+02
  -0.562  0.8195E+01  0.7122E+02
  -0.562  0.8196E+01  0.7123E+02
  -0.562  0.8197E+01  0.7123E+02
  -0.562  0.8199E+01  0.7123E+02
  -0.562  0.8200E+01  0.7123E+02
  -0.562  0.8201E+01  0.7123E+02
  -0.562  0.8202E+01  0.7123E+02
  -0.561  0.8204E+01  0.7123E+02
  -0.561  0.8205E+01  0.7123E+02
  -0.561  0.8206E+01  0.7123E+02
  -0.561  0.8208E+01  0.7123E+02
  -0.561  0.8209E+01  0.7123E+02
  -0.561  0.8210E+01  0.7123E+02
  -0.561  0.8211E+01  0.7124E+02
  -0.561  0.8213E+01  0.7124E+02
  -0.561  0.8214E+01  0.7124E+02
  -0.561  0.8215E+01  0.7124E+02
  -0.560  0.8217E+01  0.7124E+02
  -0.560  0.8218E+01  0.7124E+02
  -0.560  0.8219E+01  0.7124E+02
  -0.560  0.8220E+01  0.7124E+02
  -0.560  0.8222E+01  0.7124E+02
  -0.560  0.8223E+01  0.7124E+02
  -0.560  0.8224E+01  0.7124E+02
  -0.560  0.8226E+01  0.7124E+02
  -0.560  0.8227E+01  0.7125E+02
  -0.560  0.8228E+01  0.7125E+02
  -0.559  0.8229E+01  0.7125E+02
  -0.559  0.8231E+01  0.7125E+02
  -0.559  0.8232E+01  0.7125E+02
  -0.559  0.8233E+01  0.7125E+02
  -0.559  0.8235E+01  0.7125E+02
  -0.559  0.8236E+01  0.7125E+02
  -0.559  0.8237E+01  0.7125E+02
  -0.559  0.8238E+01  0.7125E+02
  -0.559  0.8240E+01  0.7125E+02
  -0.558  0.8241E+01  0.7125E+02
  -0.558  0.8242E+01  0.7125E+02
  -0.558  0.8244E+01  0.7126E+02
  -0.558  0.8245E+01  0.7126E+02
  -0.558  0.8246E+01  0.7126E+02
  -0.558  0.8247E+01  0.7126E+02
  -0.558  0.8249E+01  0.7126E+02
  -0.558  0.8250E+01  0.7126E+02
  -0.558  0.8251E+01  0.7126E+02
  -0.558  0.8253E+01  0.7126E+02
  -0.557  0.8254E+01  0.7126E+02
  -0.557  0.8255E+01  0.7126E+02
  -0.557  0.8256E+01  0.7126E+02
  -0.557  0.8258E+01  0.7126E+02
  -0.557  0.8259E+01  0.7127E+02
  -0.557  0.8260E+01  0.7127E+02
  -0.557  0.8261E+01  0.7127E+02
  -0.557  0.8263E+01  0.7127E+02
  -0.557  0.8264E+01  0.7127E+02
  -0.557  0.8265E+01  0.7127E+02
  -0.556  0.8267E+01  0.7127E+02
  -0.556  0.8268E+01  0.7127E+02
  -0.556  0.8269E+01  0.7127E+02
  -0.556  0.8270E+01  0.7127E+02
  -0.556  0.8272E+01  0.7127E+02
  -0.556  0.8273E+01  0.7127E+02
  -0.556  0.8274E+01  0.7128E+02
  -0.556  0.8275E+01  0.7128E+02
  -0.556  0.8277E+01  0.7128E+02
  -0.556  0.8278E+01  0.7128E+02
  -0.555  0.8279E+01  0.7128E+02
  -0.555  0.8281E+01  0.7128E+02
  -0.555  0.8282E+01  0.7128E+02
  -0.555  0.8283E+01  0.7128E+02
  -0.555  0.8284E+01  0.7128E+02
  -0.555  0.8286E+01  0.7128E+02
  -0.555  0.8287E+01  0.7128E+02
  -0.555  0.8288E+01  0.7128E+02
  -0.555  0.8289E+01  0.7129E+02
  -0.555  0.8291E+01  0.7129E+02
  -0.554  0.8292E+01  0.7129E+02
  -0.554  0.8293E+01  0.7129E+02
  -0.554  0.8295E+01  0.7129E+02
  -0.554  0.8296E+01  0.7129E+02
  -0.554  0.8297E+01  0.7129E+02
  -0.554  0.8298E+01  0.7129E+02
  -0.554  0.8300E+01  0.7129E+02
  -0.554  0.8301E+01  0.7129E+02
  -0.554  0.8302E+01  0.7129E+02
  -0.554  0.8303E+01  0.7129E+02
  -0.553  0.8305E+01  0.7130E+02
  -0.553  0.8306E+01  0.7130E+02
  -0.553  0.8307E+01  0.7130E+02
  -0.553  0.8308E+01  0.7130E+02
  -0.553  0.8310E+01  0.7130E+02
  -0.553  0.8311E+01  0.7130E+02
  -0.553  0.8312E+01  0.7130E+02
  -0.553  0.8313E+01  0.7130E+02
  -0.553  0.8315E+01  0.7130E+02
  -0.553  0.8316E+01  0.7130E+02
  -0.553  0.8317E+01  0.7130E+02
  -0.552  0.8319E+01  0.7130E+02
  -0.552  0.8320E+01  0.7131E+02
  -0.552  0.8321E+01  0.7131E+02
  -0.552  0.8322E+01  0.7131E+02
  -0.552  0.8324E+01  0.7131E+02
  -0.552  0.8325E+01  0.7131E+02
  -0.552  0.8326E+01  0.7131E+02
  -0.552  0.8327E+01  0.7131E+02
  -0.552  0.8329E+01  0.7131E+02
  -0.552  0.8330E+01  0.7131E+02
  -0.551  0.8331E+01  0.7131E+02
  -0.551  0.8332E+01  0.7131E+02
  -0.551  0.8334E+01  0.7131E+02
  -0.551  0.8335E+01  0.7132E+02
  -0.551  0.8336E+01  0.7132E+02
  -0.551  0.8337E+01  0.7132E+02
  -0.551  0.8339E+01  0.7132E+02
  -0.551  0.8340E+01  0.7132E+02
  -0.551  0.8341E+01  0.7132E+02
  -0.551  0.8342E+01  0.7132E+02
  -0.550  0.8344E+01  0.7132E+02
  -0.550  0.8345E+01  0.7132E+02
  -0.550  0.8346E+01  0.7132E+02
  -0.550  0.8347E+01  0.7132E+02
  -0.550  0.8349E+01  0.7132E+02
  -0.550  0.8350E+01  0.7133E+02
  -0.550  0.8351E+01  0.7133E+02
  -0.550  0.8352E+01  0.7133E+02
  -0.550  0.8354E+01  0.7133E+02
  -0.550  0.8355E+01  0.7133E+02
  -0.549  0.8356E+01  0.7133E+02
  -0.549  0.8357E+01  0.7133E+02
  -0.549  0.8359E+01  0.7133E+02
  -0.549  0.8360E+01  0.7133E+02
  -0.549  0.8361E+01  0.7133E+02
  -0.549  0.8362E+01  0.7133E+02
  -0.549  0.8364E+01  0.7133E+02
  -0.549  0.8365E+01  0.7134E+02
  -0.549  0.8366E+01  0.7134E+02
  -0.549  0.8367E+01  0.7134E+02
  -0.548  0.8369E+01  0.7134E+02
  -0.548  0.8370E+01  0.7134E+02
  -0.548  0.8371E+01  0.7134E+02
  -0.548  0.8372E+01  0.7134E+02
  -0.548  0.8374E+01  0.7134E+02
  -0.548  0.8375E+01  0.7134E+02
  -0.548  0.8376E+01  0.7134E+02
  -0.548  0.8377E+01  0.7134E+02
  -0.548  0.8379E+01  0.7134E+02
  -0.547  0.8380E+01  0.7135E+02
  -0.547  0.8381E+01  0.7135E+02
  -0.547  0.8382E+01  0.7135E+02
  -0.547  0.8384E+01  0.7135E+02
  -0.547  0.8385E+01  0.7135E+02
  -0.547  0.8386E+01  0.7135E+02
  -0.547  0.8387E+01  0.7135E+02
  -0.547  0.8389E+01  0.7135E+02
  -0.547  0.8390E+01  0.7135E+02
  -0.547  0.8391E+01  0.7135E+02
  -0.546  0.8392E+01  0.7135E+02
  -0.546  0.8394E+01  0.7135E+02
  -0.546  0.8395E+01  0.7136E+02
  -0.546  0.8396E+01  0.7136E+02
  -0.546  0.8397E+01  0.7136E+02
  -0.546  0.8399E+01  0.7136E+02
  -0.546  0.8400E+01  0.7136E+02
  -0.546  0.8401E+01  0.7136E+02
  -0.546  0.8402E+01  0.7136E+02
  -0.546  0.8404E+01  0.7136E+02
  -0.545  0.8405E+01  0.7136E+02
  -0.545  0.8406E+01  0.7136E+02
  -0.545  0.8407E+01  0.7136E+02
  -0.545  0.8408E+01  0.7136E+02
  -0.545  0.8410E+01  0.7137E+02
  -0.545  0.8411E+01  0.7137E+02
  -0.545  0.8412E+01  0.7137E+02
  -0.545  0.8413E+01  0.7137E+02
  -0.545  0.8415E+01  0.7137E+02
  -0.545  0.8416E+01  0.7137E+02
  -0.544  0.8417E+01  0.7137E+02
  -0.544  0.8418E+01  0.7137E+02
  -0.544  0.8420E+01  0.7137E+02
  -0.544  0.8421E+01  0.7137E+02
  -0.544  0.8422E+01  0.7137E+02
  -0.544  0.8423E+01  0.7137E+02
  -0.544  0.8425E+01  0.7138E+02
  -0.544  0.8426E+01  0.7138E+02
  -0.544  0.8427E+01  0.7138E+02
  -0.544  0.8428E+01  0.7138E+02
  -0.543  0.8429E+01  0.7138E+02
  -0.543  0.8431E+01  0.7138E+02
  -0.543  0.8432E+01  0.7138E+02
  -0.543  0.8433E+01  0.7138E+02
  -0.543  0.8434E+01  0.7138E+02
  -0.543  0.8436E+01  0.7138E+02
  -0.543  0.8437E+01  0.7138E+02
  -0.543  0.8438E+01  0.7139E+02
  -0.543  0.8439E+01  0.7139E+02
  -0.543  0.8441E+01  0.7139E+02
  -0.542  0.8442E+01  0.7139E+02
  -0.542  0.8443E+01  0.7139E+02
  -0.542  0.8444E+01  0.7139E+02
  -0.542  0.8445E+01  0.7139E+02
  -0.542  0.8447E+01  0.7139E+02
  -0.542  0.8448E+01  0.7139E+02
  -0.542  0.8449E+01  0.7139E+02
  -0.542  0.8450E+01  0.7139E+02
  -0.542  0.8452E+01  0.7139E+02
  -0.542  0.8453E+01  0.7140E+02
  -0.542  0.8454E+01  0.7140E+02
  -0.541  0.8455E+01  0.7140E+02
  -0.541  0.8456E+01  0.7140E+02
  -0.541  0.8458E+01  0.7140E+02
  -0.541  0.8459E+01  0.7140E+02
  -0.541  0.8460E+01  0.7140E+02
  -0.541  0.8461E+01  0.7140E+02
  -0.541  0.8463E+01  0.7140E+02
  -0.541  0.8464E+01  0.7140E+02
  -0.541  0.8465E+01  0.7140E+02
  -0.541  0.8466E+01  0.7140E+02
  -0.540  0.8467E+01  0.7141E+02
  -0.540  0.8469E+01  0.7141E+02
  -0.540  0.8470E+01  0.7141E+02
  -0.540  0.8471E+01  0.7141E+02
  -0.540  0.8472E+01  0.7141E+02
  -0.540  0.8474E+01  0.7141E+02
  -0.540  0.8475E+01  0.7141E+02
  -0.540  0.8476E+01  0.7141E+02
  -0.540  0.8477E+01  0.7141E+02
  -0.540  0.8478E+01  0.7141E+02
  -0.539  0.8480E+01  0.7141E+02
  -0.539  0.8481E+01  0.7141E+02
  -0.539  0.8482E+01  0.7142E+02
  -0.539  0.8483E+01  0.7142E+02
  -0.539  0.8485E+01  0.7142E+02
  -0.539  0.8486E+01  0.7142E+02
  -0.539  0.8487E+01  0.7142E+02
  -0.539  0.8488E+01  0.7142E+02
  -0.539  0.8489E+01  0.7142E+02
  -0.539  0.8491E+01  0.7142E+02
  -0.538  0.8492E+01  0.7142E+02
  -0.538  0.8493E+01  0.7142E+02
  -0.538  0.8494E+01  0.7142E+02
  -0.538  0.8495E+01  0.7142E+02
  -0.538  0.8497E+01  0.7143E+02
  -0.538  0.8498E+01  0.7143E+02
  -0.538  0.8499E+01  0.7143E+02
  -0.538  0.8500E+01  0.7143E+02
  -0.538  0.8502E+01  0.7143E+02
  -0.538  0.8503E+01  0.7143E+02
  -0.537  0.8504E+01  0.7143E+02
  -0.537  0.8505E+01  0.7143E+02
  -0.537  0.8506E+01  0.7143E+02
  -0.537  0.8508E+01  0.7143E+02
  -0.537  0.8509E+01  0.7143E+02
  -0.537  0.8510E+01  0.7144E+02
  -0.537  0.8511E+01  0.7144E+02
  -0.537  0.8512E+01  0.7144E+02
  -0.537  0.8514E+01  0.7144E+02
  -0.536  0.8515E+01  0.7144E+02
  -0.536  0.8516E+01  0.7144E+02
  -0.536  0.8517E+01  0.7144E+02
  -0.536  0.8518E+01  0.7144E+02
  -0.536  0.8520E+01  0.7144E+02
  -0.536  0.8521E+01  0.7144E+02
  -0.536  0.8522E+01  0.7144E+02
  -0.536  0.8523E+01  0.7144E+02
  -0.536  0.8525E+01  0.7145E+02
  -0.536  0.8526E+01  0.7145E+02
  -0.535  0.8527E+01  0.7145E+02
  -0.535  0.8528E+01  0.7145E+02
  -0.535  0.8529E+01  0.7145E+02
  -0.535  0.8531E+01  0.7145E+02
  -0.535  0.8532E+01  0.7145E+02
  -0.535  0.8533E+01  0.7145E+02
  -0.535  0.8534E+01  0.7145E+02
  -0.535  0.8535E+01  0.7145E+02
  -0.535  0.8537E+01  0.7145E+02
  -0.535  0.8538E+01  0.7145E+02
  -0.534  0.8539E+01  0.7146E+02
  -0.534  0.8540E+01  0.7146E+02
  -0.534  0.8541E+01  0.7146E+02
  -0.534  0.8543E+01  0.7146E+02
  -0.534  0.8544E+01  0.7146E+02
  -0.534  0.8545E+01  0.7146E+02
  -0.534  0.8546E+01  0.7146E+02
  -0.534  0.8547E+01  0.7146E+02
  -0.534  0.8549E+01  0.7146E+02
  -0.534  0.8550E+01  0.7146E+02
  -0.533  0.8551E+01  0.7146E+02
  -0.533  0.8552E+01  0.7146E+02
  -0.533  0.8553E+01  0.7147E+02
  -0.533  0.8555E+01  0.7147E+02
  -0.533  0.8556E+01  0.7147E+02
  -0.533  0.8557E+01  0.7147E+02
  -0.533  0.8558E+01  0.7147E+02
  -0.533  0.8559E+01  0.7147E+02
  -0.533  0.8561E+01  0.7147E+02
  -0.533  0.8562E+01  0.7147E+02
  -0.532  0.8563E+01  0.7147E+02
  -0.532  0.8564E+01  0.7147E+02
  -0.532  0.8565E+01  0.7147E+02
  -0.532  0.8566E+01  0.7148E+02
  -0.532  0.8568E+01  0.7148E+02
  -0.532  0.8569E+01  0.7148E+02
  -0.532  0.8570E+01  0.7148E+02
  -0.532  0.8571E+01  0.7148E+02
  -0.532  0.8572E+01  0.7148E+02
  -0.532  0.8574E+01  0.7148E+02
  -0.531  0.8575E+01  0.7148E+02
  -0.531  0.8576E+01  0.7148E+02
  -0.531  0.8577E+01  0.7148E+02
  -0.531  0.8578E+01  0.7148E+02
  -0.531  0.8580E+01  0.7148E+02
  -0.531  0.8581E+01  0.7149E+02
  -0.531  0.8582E+01  0.7149E+02
  -0.531  0.8583E+01  0.7149E+02
  -0.531  0.8584E+01  0.7149E+02
  -0.531  0.8586E+01  0.7149E+02
  -0.531  0.8587E+01  0.7149E+02
  -0.530  0.8588E+01  0.7149E+02
  -0.530  0.8589E+01  0.7149E+02
  -0.530  0.8590E+01  0.7149E+02
  -0.530  0.8591E+01  0.7149E+02
  -0.530  0.8593E+01  0.7149E+02
  -0.530  0.8594E+01  0.7149E+02
  -0.530  0.8595E+01  0.7150E+02
  -0.530  0.8596E+01  0.7150E+02
  -0.530  0.8597E+01  0.7150E+02
  -0.530  0.8599E+01  0.7150E+02
  -0.529  0.8600E+01  0.7150E+02
  -0.529  0.8601E+01  0.7150E+02
  -0.529  0.8602E+01  0.7150E+02
  -0.529  0.8603E+01  0.7150E+02
  -0.529  0.8604E+01  0.7150E+02
  -0.529  0.8606E+01  0.7150E+02
  -0.529  0.8607E+01  0.7150E+02
  -0.529  0.8608E+01  0.7151E+02
  -0.529  0.8609E+01  0.7151E+02
  -0.529  0.8610E+01  0.7151E+02
  -0.528  0.8612E+01  0.7151E+02
  -0.528  0.8613E+01  0.7151E+02
  -0.528  0.8614E+01  0.7151E+02
  -0.528  0.8615E+01  0.7151E+02
  -0.528  0.8616E+01  0.7151E+02
  -0.528  0.8617E+01  0.7151E+02
  -0.528  0.8619E+01  0.7151E+02
  -0.528  0.8620E+01  0.7151E+02
  -0.528  0.8621E+01  0.7151E+02
  -0.528  0.8622E+01  0.7152E+02
  -0.527  0.8623E+01  0.7152E+02
  -0.527  0.8625E+01  0.7152E+02
  -0.527  0.8626E+01  0.7152E+02
  -0.527  0.8627E+01  0.7152E+02
  -0.527  0.8628E+01  0.7152E+02
  -0.527  0.8629E+01  0.7152E+02
  -0.527  0.8630E+01  0.7152E+02
  -0.527  0.8632E+01  0.7152E+02
  -0.527  0.8633E+01  0.7152E+02
  -0.527  0.8634E+01  0.7152E+02
  -0.526  0.8635E+01  0.7153E+02
  -0.526  0.8636E+01  0.7153E+02
  -0.526  0.8637E+01  0.7153E+02
  -0.526  0.8639E+01  0.7153E+02
  -0.526  0.8640E+01  0.7153E+02
  -0.526  0.8641E+01  0.7153E+02
  -0.526  0.8642E+01  0.7153E+02
  -0.526  0.8643E+01  0.7153E+02
  -0.526  0.8644E+01  0.7153E+02
  -0.525  0.8646E+01  0.7153E+02
  -0.525  0.8647E+01  0.7153E+02
  -0.525  0.8648E+01  0.7153E+02
  -0.525  0.8649E+01  0.7154E+02
  -0.525  0.8650E+01  0.7154E+02
  -0.525  0.8652E+01  0.7154E+02
  -0.525  0.8653E+01  0.7154E+02
  -0.525  0.8654E+01  0.7154E+02
  -0.525  0.8655E+01  0.7154E+02
  -0.525  0.8656E+01  0.7154E+02
  -0.524  0.8657E+01  0.7154E+02
  -0.524  0.8659E+01  0.7154E+02
  -0.524  0.8660E+01  0.7154E+02
  -0.524  0.8661E+01  0.7154E+02
  -0.524  0.8662E+01  0.7154E+02
  -0.524  0.8663E+01  0.7155E+02
  -0.524  0.8664E+01  0.7155E+02
  -0.524  0.8666E+01  0.7155E+02
  -0.524  0.8667E+01  0.7155E+02
  -0.524  0.8668E+01  0.7155E+02
  -0.523  0.8669E+01  0.7155E+02
  -0.523  0.8670E+01  0.7155E+02
  -0.523  0.8671E+01  0.7155E+02
  -0.523  0.8672E+01  0.7155E+02
  -0.523  0.8674E+01  0.7155E+02
  -0.523  0.8675E+01  0.7155E+02
  -0.523  0.8676E+01  0.7156E+02
  -0.523  0.8677E+01  0.7156E+02
  -0.523  0.8678E+01  0.7156E+02
  -0.523  0.8679E+01  0.7156E+02
  -0.522  0.8681E+01  0.7156E+02
  -0.522  0.8682E+01  0.7156E+02
  -0.522  0.8683E+01  0.7156E+02
  -0.522  0.8684E+01  0.7156E+02
  -0.522  0.8685E+01  0.7156E+02
  -0.522  0.8686E+01  0.7156E+02
  -0.522  0.8688E+01  0.7156E+02
  -0.522  0.8689E+01  0.7156E+02
  -0.522  0.8690E+01  0.7157E+02
  -0.522  0.8691E+01  0.7157E+02
  -0.521  0.8692E+01  0.7157E+02
  -0.521  0.8693E+01  0.7157E+02
  -0.521  0.8695E+01  0.7157E+02
  -0.521  0.8696E+01  0.7157E+02
  -0.521  0.8697E+01  0.7157E+02
  -0.521  0.8698E+01  0.7157E+02
  -0.521  0.8699E+01  0.7157E+02
  -0.521  0.8700E+01  0.7157E+02
  -0.521  0.8701E+01  0.7157E+02
  -0.521  0.8703E+01  0.7158E+02
  -0.520  0.8704E+01  0.7158E+02
  -0.520  0.8705E+01  0.7158E+02
  -0.520  0.8706E+01  0.7158E+02
  -0.520  0.8707E+01  0.7158E+02
  -0.520  0.8708E+01  0.7158E+02
  -0.520  0.8710E+01  0.7158E+02
  -0.520  0.8711E+01  0.7158E+02
  -0.520  0.8712E+01  0.7158E+02
  -0.520  0.8713E+01  0.7158E+02
  -0.520  0.8714E+01  0.7158E+02
  -0.520  0.8715E+01  0.7158E+02
  -0.519  0.8716E+01  0.7159E+02
  -0.519  0.8718E+01  0.7159E+02
  -0.519  0.8719E+01  0.7159E+02
  -0.519  0.8720E+01  0.7159E+02
  -0.519  0.8721E+01  0.7159E+02
  -0.519  0.8722E+01  0.7159E+02
  -0.519  0.8723E+01  0.7159E+02
  -0.519  0.8724E+01  0.7159E+02
  -0.519  0.8726E+01  0.7159E+02
  -0.519  0.8727E+01  0.7159E+02
  -0.518  0.8728E+01  0.7159E+02
  -0.518  0.8729E+01  0.7160E+02
  -0.518  0.8730E+01  0.7160E+02
  -0.518  0.8731E+01  0.7160E+02
  -0.518  0.8732E+01  0.7160E+02
  -0.518  0.8734E+01  0.7160E+02
  -0.518  0.8735E+01  0.7160E+02
  -0.518  0.8736E+01  0.7160E+02
  -0.518  0.8737E+01  0.7160E+02
  -0.518  0.8738E+01  0.7160E+02
  -0.517  0.8739E+01  0.7160E+02
  -0.517  0.8741E+01  0.7160E+02
  -0.517  0.8742E+01  0.7161E+02
  -0.517  0.8743E+01  0.7161E+02
  -0.517  0.8744E+01  0.7161E+02
  -0.517  0.8745E+01  0.7161E+02
  -0.517  0.8746E+01  0.7161E+02
  -0.517  0.8747E+01  0.7161E+02
  -0.517  0.8748E+01  0.7161E+02
  -0.517  0.8750E+01  0.7161E+02
  -0.516  0.8751E+01  0.7161E+02
  -0.516  0.8752E+01  0.7161E+02
  -0.516  0.8753E+01  0.7161E+02
  -0.516  0.8754E+01  0.7161E+02
  -0.516  0.8755E+01  0.7162E+02
  -0.516  0.8756E+01  0.7162E+02
  -0.516  0.8758E+01  0.7162E+02
  -0.516  0.8759E+01  0.7162E+02
  -0.516  0.8760E+01  0.7162E+02
  -0.516  0.8761E+01  0.7162E+02
  -0.515  0.8762E+01  0.7162E+02
  -0.515  0.8763E+01  0.7162E+02
  -0.515  0.8764E+01  0.7162E+02
  -0.515  0.8766E+01  0.7162E+02
  -0.515  0.8767E+01  0.7162E+02
  -0.515  0.8768E+01  0.7163E+02
  -0.515  0.8769E+01  0.7163E+02
  -0.515  0.8770E+01  0.7163E+02
  -0.515  0.8771E+01  0.7163E+02
  -0.515  0.8772E+01  0.7163E+02
  -0.514  0.8774E+01  0.7163E+02
  -0.514  0.8775E+01  0.7163E+02
  -0.514  0.8776E+01  0.7163E+02
  -0.514  0.8777E+01  0.7163E+02
  -0.514  0.8778E+01  0.7163E+02
  -0.514  0.8779E+01  0.7163E+02
  -0.514  0.8780E+01  0.7163E+02
  -0.514  0.8781E+01  0.7164E+02
  -0.514  0.8783E+01  0.7164E+02
  -0.513  0.8784E+01  0.7164E+02
  -0.513  0.8785E+01  0.7164E+02
  -0.513  0.8786E+01  0.7164E+02
  -0.513  0.8787E+01  0.7164E+02
  -0.513  0.8788E+01  0.7164E+02
  -0.513  0.8789E+01  0.7164E+02
  -0.513  0.8790E+01  0.7164E+02
  -0.513  0.8792E+01  0.7164E+02
  -0.513  0.8793E+01  0.7164E+02
  -0.513  0.8794E+01  0.7165E+02
  -0.512  0.8795E+01  0.7165E+02
  -0.512  0.8796E+01  0.7165E+02
  -0.512  0.8797E+01  0.7165E+02
  -0.512  0.8798E+01  0.7165E+02
  -0.512  0.8799E+01  0.7165E+02
  -0.512  0.8801E+01  0.7165E+02
  -0.512  0.8802E+01  0.7165E+02
  -0.512  0.8803E+01  0.7165E+02
  -0.512  0.8804E+01  0.7165E+02
  -0.512  0.8805E+01  0.7165E+02
  -0.511  0.8806E+01  0.7166E+02
  -0.511  0.8807E+01  0.7166E+02
  -0.511  0.8808E+01  0.7166E+02
  -0.511  0.8810E+01  0.7166E+02
  -0.511  0.8811E+01  0.7166E+02
  -0.511  0.8812E+01  0.7166E+02
  -0.511  0.8813E+01  0.7166E+02
  -0.511  0.8814E+01  0.7166E+02
  -0.511  0.8815E+01  0.7166E+02
  -0.511  0.8816E+01  0.7166E+02
  -0.510  0.8817E+01  0.7166E+02
  -0.510  0.8819E+01  0.7166E+02
  -0.510  0.8820E+01  0.7167E+02
  -0.510  0.8821E+01  0.7167E+02
  -0.510  0.8822E+01  0.7167E+02
  -0.510  0.8823E+01  0.7167E+02
  -0.510  0.8824E+01  0.7167E+02
  -0.510  0.8825E+01  0.7167E+02
  -0.510  0.8826E+01  0.7167E+02
  -0.510  0.8828E+01  0.7167E+02
  -0.509  0.8829E+01  0.7167E+02
  -0.509  0.8830E+01  0.7167E+02
  -0.509  0.8831E+01  0.7167E+02
  -0.509  0.8832E+01  0.7168E+02
  -0.509  0.8833E+01  0.7168E+02
  -0.509  0.8834E+01  0.7168E+02
  -0.509  0.8835E+01  0.7168E+02
  -0.509  0.8836E+01  0.7168E+02
  -0.509  0.8838E+01  0.7168E+02
  -0.509  0.8839E+01  0.7168E+02
  -0.509  0.8840E+01  0.7168E+02
  -0.508  0.8841E+01  0.7168E+02
  -0.508  0.8842E+01  0.7168E+02
  -0.508  0.8843E+01  0.7168E+02
  -0.508  0.8844E+01  0.7169E+02
  -0.508  0.8845E+01  0.7169E+02
  -0.508  0.8846E+01  0.7169E+02
  -0.508  0.8848E+01  0.7169E+02
  -0.508  0.8849E+01  0.7169E+02
  -0.508  0.8850E+01  0.7169E+02
  -0.508  0.8851E+01  0.7169E+02
  -0.507  0.8852E+01  0.7169E+02
  -0.507  0.8853E+01  0.7169E+02
  -0.507  0.8854E+01  0.7169E+02
  -0.507  0.8855E+01  0.7169E+02
  -0.507  0.8856E+01  0.7169E+02
  -0.507  0.8858E+01  0.7170E+02
  -0.507  0.8859E+01  0.7170E+02
  -0.507  0.8860E+01  0.7170E+02
  -0.507  0.8861E+01  0.7170E+02
  -0.507  0.8862E+01  0.7170E+02
  -0.506  0.8863E+01  0.7170E+02
  -0.506  0.8864E+01  0.7170E+02
  -0.506  0.8865E+01  0.7170E+02
  -0.506  0.8866E+01  0.7170E+02
  -0.506  0.8868E+01  0.7170E+02
  -0.506  0.8869E+01  0.7170E+02
  -0.506  0.8870E+01  0.7171E+02
  -0.506  0.8871E+01  0.7171E+02
  -0.506  0.8872E+01  0.7171E+02
  -0.506  0.8873E+01  0.7171E+02
  -0.505  0.8874E+01  0.7171E+02
  -0.505  0.8875E+01  0.7171E+02
  -0.505  0.8876E+01  0.7171E+02
  -0.505  0.8878E+01  0.7171E+02
  -0.505  0.8879E+01  0.7171E+02
  -0.505  0.8880E+01  0.7171E+02
  -0.505  0.8881E+01  0.7171E+02
  -0.505  0.8882E+01  0.7172E+02
  -0.505  0.8883E+01  0.7172E+02
  -0.505  0.8884E+01  0.7172E+02
  -0.504  0.8885E+01  0.7172E+02
  -0.504  0.8886E+01  0.7172E+02
  -0.504  0.8887E+01  0.7172E+02
  -0.504  0.8889E+01  0.7172E+02
  -0.504  0.8890E+01  0.7172E+02
  -0.504  0.8891E+01  0.7172E+02
  -0.504  0.8892E+01  0.7172E+02
  -0.504  0.8893E+01  0.7172E+02
  -0.504  0.8894E+01  0.7172E+02
  -0.504  0.8895E+01  0.7173E+02
  -0.503  0.8896E+01  0.7173E+02
  -0.503  0.8897E+01  0.7173E+02
  -0.503  0.8898E+01  0.7173E+02
  -0.503  0.8900E+01  0.7173E+02
  -0.503  0.8901E+01  0.7173E+02
  -0.503  0.8902E+01  0.7173E+02
  -0.503  0.8903E+01  0.7173E+02
  -0.503  0.8904E+01  0.7173E+02
  -0.503  0.8905E+01  0.7173E+02
  -0.502  0.8906E+01  0.7173E+02
  -0.502  0.8907E+01  0.7174E+02
  -0.502  0.8908E+01  0.7174E+02
  -0.502  0.8909E+01  0.7174E+02
  -0.502  0.8910E+01  0.7174E+02
  -0.502  0.8912E+01  0.7174E+02
  -0.502  0.8913E+01  0.7174E+02
  -0.502  0.8914E+01  0.7174E+02
  -0.502  0.8915E+01  0.7174E+02
  -0.502  0.8916E+01  0.7174E+02
  -0.501  0.8917E+01  0.7174E+02
  -0.501  0.8918E+01  0.7174E+02
  -0.501  0.8919E+01  0.7175E+02
  -0.501  0.8920E+01  0.7175E+02
  -0.501  0.8921E+01  0.7175E+02
  -0.501  0.8922E+01  0.7175E+02
  -0.501  0.8924E+01  0.7175E+02
  -0.501  0.8925E+01  0.7175E+02
  -0.501  0.8926E+01  0.7175E+02
  -0.501  0.8927E+01  0.7175E+02
  -0.500  0.8928E+01  0.7175E+02
  -0.500  0.8929E+01  0.7175E+02
  -0.500  0.8930E+01  0.7175E+02
  -0.500  0.8931E+01  0.7176E+02
  -0.500  0.8932E+01  0.7176E+02
  -0.500  0.8933E+01  0.7176E+02
  -0.500  0.8934E+01  0.7176E+02
  -0.500  0.8936E+01  0.7176E+02
  -0.500  0.8937E+01  0.7176E+02
  -0.500  0.8938E+01  0.7176E+02
  -0.499  0.8939E+01  0.7176E+02
  -0.499  0.8940E+01  0.7176E+02
  -0.499  0.8941E+01  0.7176E+02
  -0.499  0.8942E+01  0.7176E+02
  -0.499  0.8943E+01  0.7177E+02
  -0.499  0.8944E+01  0.7177E+02
  -0.499  0.8945E+01  0.7177E+02
  -0.499  0.8946E+01  0.7177E+02
  -0.499  0.8947E+01  0.7177E+02
  -0.499  0.8949E+01  0.7177E+02
  -0.499  0.8950E+01  0.7177E+02
  -0.498  0.8951E+01  0.7177E+02
  -0.498  0.8952E+01  0.7177E+02
  -0.498  0.8953E+01  0.7177E+02
  -0.498  0.8954E+01  0.7177E+02
  -0.498  0.8955E+01  0.7177E+02
  -0.498  0.8956E+01  0.7178E+02
  -0.498  0.8957E+01  0.7178E+02
  -0.498  0.8958E+01  0.7178E+02
  -0.498  0.8959E+01  0.7178E+02
  -0.498  0.8960E+01  0.7178E+02
  -0.497  0.8962E+01  0.7178E+02
  -0.497  0.8963E+01  0.7178E+02
  -0.497  0.8964E+01  0.7178E+02
  -0.497  0.8965E+01  0.7178E+02
  -0.497  0.8966E+01  0.7178E+02
  -0.497  0.8967E+01  0.7178E+02
  -0.497  0.8968E+01  0.7179E+02
  -0.497  0.8969E+01  0.7179E+02
  -0.497  0.8970E+01  0.7179E+02
  -0.497  0.8971E+01  0.7179E+02
  -0.496  0.8972E+01  0.7179E+02
  -0.496  0.8973E+01  0.7179E+02
  -0.496  0.8974E+01  0.7179E+02
  -0.496  0.8976E+01  0.7179E+02
  -0.496  0.8977E+01  0.7179E+02
  -0.496  0.8978E+01  0.7179E+02
  -0.496  0.8979E+01  0.7179E+02
  -0.496  0.8980E+01  0.7180E+02
  -0.496  0.8981E+01  0.7180E+02
  -0.496  0.8982E+01  0.7180E+02
  -0.495  0.8983E+01  0.7180E+02
  -0.495  0.8984E+01  0.7180E+02
  -0.495  0.8985E+01  0.7180E+02
  -0.495  0.8986E+01  0.7180E+02
  -0.495  0.8987E+01  0.7180E+02
  -0.495  0.8988E+01  0.7180E+02
  -0.495  0.8990E+01  0.7180E+02
  -0.495  0.8991E+01  0.7180E+02
  -0.495  0.8992E+01  0.7181E+02
  -0.495  0.8993E+01  0.7181E+02
  -0.494  0.8994E+01  0.7181E+02
  -0.494  0.8995E+01  0.7181E+02
  -0.494  0.8996E+01  0.7181E+02
  -0.494  0.8997E+01  0.7181E+02
  -0.494  0.8998E+01  0.7181E+02
  -0.494  0.8999E+01  0.7181E+02
  -0.494  0.9000E+01  0.7181E+02
  -0.494  0.9001E+01  0.7181E+02
  -0.494  0.9002E+01  0.7181E+02
  -0.494  0.9003E+01  0.7182E+02
  -0.493  0.9005E+01  0.7182E+02
  -0.493  0.9006E+01  0.7182E+02
  -0.493  0.9007E+01  0.7182E+02
  -0.493  0.9008E+01  0.7182E+02
  -0.493  0.9009E+01  0.7182E+02
  -0.493  0.9010E+01  0.7182E+02
  -0.493  0.9011E+01  0.7182E+02
  -0.493  0.9012E+01  0.7182E+02
  -0.493  0.9013E+01  0.7182E+02
  -0.492  0.9014E+01  0.7182E+02
  -0.492  0.9015E+01  0.7183E+02
  -0.492  0.9016E+01  0.7183E+02
  -0.492  0.9017E+01  0.7183E+02
  -0.492  0.9018E+01  0.7183E+02
  -0.492  0.9019E+01  0.7183E+02
  -0.492  0.9021E+01  0.7183E+02
  -0.492  0.9022E+01  0.7183E+02
  -0.492  0.9023E+01  0.7183E+02
  -0.492  0.9024E+01  0.7183E+02
  -0.491  0.9025E+01  0.7183E+02
  -0.491  0.9026E+01  0.7183E+02
  -0.491  0.9027E+01  0.7184E+02
  -0.491  0.9028E+01  0.7184E+02
  -0.491  0.9029E+01  0.7184E+02
  -0.491  0.9030E+01  0.7184E+02
  -0.491  0.9031E+01  0.7184E+02
  -0.491  0.9032E+01  0.7184E+02
  -0.491  0.9033E+01  0.7184E+02
  -0.491  0.9034E+01  0.7184E+02
  -0.490  0.9035E+01  0.7184E+02
  -0.490  0.9036E+01  0.7184E+02
  -0.490  0.9038E+01  0.7184E+02
  -0.490  0.9039E+01  0.7185E+02
  -0.490  0.9040E+01  0.7185E+02
  -0.490  0.9041E+01  0.7185E+02
  -0.490  0.9042E+01  0.7185E+02
  -0.490  0.9043E+01  0.7185E+02
  -0.490  0.9044E+01  0.7185E+02
  -0.490  0.9045E+01  0.7185E+02
  -0.489  0.9046E+01  0.7185E+02
  -0.489  0.9047E+01  0.7185E+02
  -0.489  0.9048E+01  0.7185E+02
  -0.489  0.9049E+01  0.7185E+02
  -0.489  0.9050E+01  0.7186E+02
  -0.489  0.9051E+01  0.7186E+02
  -0.489  0.9052E+01  0.7186E+02
  -0.489  0.9053E+01  0.7186E+02
  -0.489  0.9054E+01  0.7186E+02
  -0.489  0.9055E+01  0.7186E+02
  -0.488  0.9057E+01  0.7186E+02
  -0.488  0.9058E+01  0.7186E+02
  -0.488  0.9059E+01  0.7186E+02
  -0.488  0.9060E+01  0.7186E+02
  -0.488  0.9061E+01  0.7186E+02
  -0.488  0.9062E+01  0.7187E+02
  -0.488  0.9063E+01  0.7187E+02
  -0.488  0.9064E+01  0.7187E+02
  -0.488  0.9065E+01  0.7187E+02
  -0.488  0.9066E+01  0.7187E+02
  -0.488  0.9067E+01  0.7187E+02
  -0.487  0.9068E+01  0.7187E+02
  -0.487  0.9069E+01  0.7187E+02
  -0.487  0.9070E+01  0.7187E+02
  -0.487  0.9071E+01  0.7187E+02
  -0.487  0.9072E+01  0.7187E+02
  -0.487  0.9073E+01  0.7188E+02
  -0.487  0.9074E+01  0.7188E+02
  -0.487  0.9075E+01  0.7188E+02
  -0.487  0.9077E+01  0.7188E+02
  -0.487  0.9078E+01  0.7188E+02
  -0.486  0.9079E+01  0.7188E+02
  -0.486  0.9080E+01  0.7188E+02
  -0.486  0.9081E+01  0.7188E+02
  -0.486  0.9082E+01  0.7188E+02
  -0.486  0.9083E+01  0.7188E+02
  -0.486  0.9084E+01  0.7188E+02
  -0.486  0.9085E+01  0.7189E+02
  -0.486  0.9086E+01  0.7189E+02
  -0.486  0.9087E+01  0.7189E+02
  -0.486  0.9088E+01  0.7189E+02
  -0.485  0.9089E+01  0.7189E+02
  -0.485  0.9090E+01  0.7189E+02
  -0.485  0.9091E+01  0.7189E+02
  -0.485  0.9092E+01  0.7189E+02
  -0.485  0.9093E+01  0.7189E+02
  -0.485  0.9094E+01  0.7189E+02
  -0.485  0.9095E+01  0.7189E+02
  -0.485  0.9096E+01  0.7190E+02
  -0.485  0.9097E+01  0.7190E+02
  -0.485  0.9099E+01  0.7190E+02
  -0.484  0.9100E+01  0.7190E+02
  -0.484  0.9101E+01  0.7190E+02
  -0.484  0.9102E+01  0.7190E+02
  -0.484  0.9103E+01  0.7190E+02
  -0.484  0.9104E+01  0.7190E+02
  -0.484  0.9105E+01  0.7190E+02
  -0.484  0.9106E+01  0.7190E+02
  -0.484  0.9107E+01  0.7190E+02
  -0.484  0.9108E+01  0.7191E+02
  -0.484  0.9109E+01  0.7191E+02
  -0.483  0.9110E+01  0.7191E+02
  -0.483  0.9111E+01  0.7191E+02
  -0.483  0.9112E+01  0.7191E+02
  -0.483  0.9113E+01  0.7191E+02
  -0.483  0.9114E+01  0.7191E+02
  -0.483  0.9115E+01  0.7191E+02
  -0.483  0.9116E+01  0.7191E+02
  -0.483  0.9117E+01  0.7191E+02
  -0.483  0.9118E+01  0.7191E+02
  -0.483  0.9119E+01  0.7192E+02
  -0.482  0.9120E+01  0.7192E+02
  -0.482  0.9121E+01  0.7192E+02
  -0.482  0.9122E+01  0.7192E+02
  -0.482  0.9124E+01  0.7192E+02
  -0.482  0.9125E+01  0.7192E+02
  -0.482  0.9126E+01  0.7192E+02
  -0.482  0.9127E+01  0.7192E+02
  -0.482  0.9128E+01  0.7192E+02
  -0.482  0.9129E+01  0.7192E+02
  -0.481  0.9130E+01  0.7192E+02
  -0.481  0.9131E+01  0.7193E+02
  -0.481  0.9132E+01  0.7193E+02
  -0.481  0.9133E+01  0.7193E+02
  -0.481  0.9134E+01  0.7193E+02
  -0.481  0.9135E+01  0.7193E+02
  -0.481  0.9136E+01  0.7193E+02
  -0.481  0.9137E+01  0.7193E+02
  -0.481  0.9138E+01  0.7193E+02
  -0.481  0.9139E+01  0.7193E+02
  -0.480  0.9140E+01  0.7193E+02
  -0.480  0.9141E+01  0.7193E+02
  -0.480  0.9142E+01  0.7194E+02
  -0.480  0.9143E+01  0.7194E+02
  -0.480  0.9144E+01  0.7194E+02
  -0.480  0.9145E+01  0.7194E+02
  -0.480  0.9146E+01  0.7194E+02
  -0.480  0.9147E+01  0.7194E+02
  -0.480  0.9148E+01  0.7194E+02
  -0.480  0.9149E+01  0.7194E+02
  -0.479  0.9150E+01  0.7194E+02
  -0.479  0.9151E+01  0.7194E+02
  -0.479  0.9153E+01  0.7194E+02
  -0.479  0.9154E+01  0.7195E+02
  -0.479  0.9155E+01  0.7195E+02
  -0.479  0.9156E+01  0.7195E+02
  -0.479  0.9157E+01  0.7195E+02
  -0.479  0.9158E+01  0.7195E+02
  -0.479  0.9159E+01  0.7195E+02
  -0.479  0.9160E+01  0.7195E+02
  -0.478  0.9161E+01  0.7195E+02
  -0.478  0.9162E+01  0.7195E+02
  -0.478  0.9163E+01  0.7195E+02
  -0.478  0.9164E+01  0.7195E+02
  -0.478  0.9165E+01  0.7196E+02
  -0.478  0.9166E+01  0.7196E+02
  -0.478  0.9167E+01  0.7196E+02
  -0.478  0.9168E+01  0.7196E+02
  -0.478  0.9169E+01  0.7196E+02
  -0.478  0.9170E+01  0.7196E+02
  -0.477  0.9171E+01  0.7196E+02
  -0.477  0.9172E+01  0.7196E+02
  -0.477  0.9173E+01  0.7196E+02
  -0.477  0.9174E+01  0.7196E+02
  -0.477  0.9175E+01  0.7196E+02
  -0.477  0.9176E+01  0.7197E+02
  -0.477  0.9177E+01  0.7197E+02
  -0.477  0.9178E+01  0.7197E+02
  -0.477  0.9179E+01  0.7197E+02
  -0.477  0.9180E+01  0.7197E+02
  -0.477  0.9181E+01  0.7197E+02
  -0.476  0.9182E+01  0.7197E+02
  -0.476  0.9183E+01  0.7197E+02
  -0.476  0.9184E+01  0.7197E+02
  -0.476  0.9185E+01  0.7197E+02
  -0.476  0.9186E+01  0.7197E+02
  -0.476  0.9187E+01  0.7198E+02
  -0.476  0.9188E+01  0.7198E+02
  -0.476  0.9190E+01  0.7198E+02
  -0.476  0.9191E+01  0.7198E+02
  -0.476  0.9192E+01  0.7198E+02
  -0.475  0.9193E+01  0.7198E+02
  -0.475  0.9194E+01  0.7198E+02
  -0.475  0.9195E+01  0.7198E+02
  -0.475  0.9196E+01  0.7198E+02
  -0.475  0.9197E+01  0.7198E+02
  -0.475  0.9198E+01  0.7198E+02
  -0.475  0.9199E+01  0.7199E+02
  -0.475  0.9200E+01  0.7199E+02
  -0.475  0.9201E+01  0.7199E+02
  -0.475  0.9202E+01  0.7199E+02
  -0.474  0.9203E+01  0.7199E+02
  -0.474  0.9204E+01  0.7199E+02
  -0.474  0.9205E+01  0.7199E+02
  -0.474  0.9206E+01  0.7199E+02
  -0.474  0.9207E+01  0.7199E+02
  -0.474  0.9208E+01  0.7199E+02
  -0.474  0.9209E+01  0.7199E+02
  -0.474  0.9210E+01  0.7200E+02
  -0.474  0.9211E+01  0.7200E+02
  -0.474  0.9212E+01  0.7200E+02
  -0.473  0.9213E+01  0.7200E+02
  -0.473  0.9214E+01  0.7200E+02
  -0.473  0.9215E+01  0.7200E+02
  -0.473  0.9216E+01  0.7200E+02
  -0.473  0.9217E+01  0.7200E+02
  -0.473  0.9218E+01  0.7200E+02
  -0.473  0.9219E+01  0.7200E+02
  -0.473  0.9220E+01  0.7200E+02
  -0.473  0.9221E+01  0.7201E+02
  -0.473  0.9222E+01  0.7201E+02
  -0.472  0.9223E+01  0.7201E+02
  -0.472  0.9224E+01  0.7201E+02
  -0.472  0.9225E+01  0.7201E+02
  -0.472  0.9226E+01  0.7201E+02
  -0.472  0.9227E+01  0.7201E+02
  -0.472  0.9228E+01  0.7201E+02
  -0.472  0.9229E+01  0.7201E+02
  -0.472  0.9230E+01  0.7201E+02
  -0.472  0.9231E+01  0.7202E+02
  -0.472  0.9232E+01  0.7202E+02
  -0.471  0.9233E+01  0.7202E+02
  -0.471  0.9234E+01  0.7202E+02
  -0.471  0.9235E+01  0.7202E+02
  -0.471  0.9236E+01  0.7202E+02
  -0.471  0.9237E+01  0.7202E+02
  -0.471  0.9238E+01  0.7202E+02
  -0.471  0.9239E+01  0.7202E+02
  -0.471  0.9240E+01  0.7202E+02
  -0.471  0.9241E+01  0.7202E+02
  -0.470  0.9242E+01  0.7203E+02
  -0.470  0.9243E+01  0.7203E+02
  -0.470  0.9245E+01  0.7203E+02
  -0.470  0.9246E+01  0.7203E+02
  -0.470  0.9247E+01  0.7203E+02
  -0.470  0.9248E+01  0.7203E+02
  -0.470  0.9249E+01  0.7203E+02
  -0.470  0.9250E+01  0.7203E+02
  -0.470  0.9251E+01  0.7203E+02
  -0.470  0.9252E+01  0.7203E+02
  -0.469  0.9253E+01  0.7203E+02
  -0.469  0.9254E+01  0.7204E+02
  -0.469  0.9255E+01  0.7204E+02
  -0.469  0.9256E+01  0.7204E+02
  -0.469  0.9257E+01  0.7204E+02
  -0.469  0.9258E+01  0.7204E+02
  -0.469  0.9259E+01  0.7204E+02
  -0.469  0.9260E+01  0.7204E+02
  -0.469  0.9261E+01  0.7204E+02
  -0.469  0.9262E+01  0.7204E+02
  -0.468  0.9263E+01  0.7204E+02
  -0.468  0.9264E+01  0.7204E+02
  -0.468  0.9265E+01  0.7205E+02
  -0.468  0.9266E+01  0.7205E+02
  -0.468  0.9267E+01  0.7205E+02
  -0.468  0.9268E+01  0.7205E+02
  -0.468  0.9269E+01  0.7205E+02
  -0.468  0.9270E+01  0.7205E+02
  -0.468  0.9271E+01  0.7205E+02
  -0.468  0.9272E+01  0.7205E+02
  -0.467  0.9273E+01  0.7205E+02
  -0.467  0.9274E+01  0.7205E+02
  -0.467  0.9275E+01  0.7205E+02
  -0.467  0.9276E+01  0.7206E+02
  -0.467  0.9277E+01  0.7206E+02
  -0.467  0.9278E+01  0.7206E+02
  -0.467  0.9279E+01  0.7206E+02
  -0.467  0.9280E+01  0.7206E+02
  -0.467  0.9281E+01  0.7206E+02
  -0.467  0.9282E+01  0.7206E+02
  -0.466  0.9283E+01  0.7206E+02
  -0.466  0.9284E+01  0.7206E+02
  -0.466  0.9285E+01  0.7206E+02
  -0.466  0.9286E+01  0.7207E+02
  -0.466  0.9287E+01  0.7207E+02
  -0.466  0.9288E+01  0.7207E+02
  -0.466  0.9289E+01  0.7207E+02
  -0.466  0.9290E+01  0.7207E+02
  -0.466  0.9291E+01  0.7207E+02
  -0.466  0.9292E+01  0.7207E+02
  -0.466  0.9293E+01  0.7207E+02
  -0.465  0.9294E+01  0.7207E+02
  -0.465  0.9295E+01  0.7207E+02
  -0.465  0.9296E+01  0.7207E+02
  -0.465  0.9297E+01  0.7208E+02
  -0.465  0.9298E+01  0.7208E+02
  -0.465  0.9299E+01  0.7208E+02
  -0.465  0.9300E+01  0.7208E+02
  -0.465  0.9301E+01  0.7208E+02
  -0.465  0.9302E+01  0.7208E+02
  -0.465  0.9303E+01  0.7208E+02
  -0.464  0.9304E+01  0.7208E+02
  -0.464  0.9305E+01  0.7208E+02
  -0.464  0.9306E+01  0.7208E+02
  -0.464  0.9307E+01  0.7208E+02
  -0.464  0.9308E+01  0.7209E+02
  -0.464  0.9309E+01  0.7209E+02
  -0.464  0.9310E+01  0.7209E+02
  -0.464  0.9311E+01  0.7209E+02
  -0.464  0.9312E+01  0.7209E+02
  -0.464  0.9313E+01  0.7209E+02
  -0.463  0.9314E+01  0.7209E+02
  -0.463  0.9315E+01  0.7209E+02
  -0.463  0.9316E+01  0.7209E+02
  -0.463  0.9317E+01  0.7209E+02
  -0.463  0.9318E+01  0.7209E+02
  -0.463  0.9319E+01  0.7210E+02
  -0.463  0.9320E+01  0.7210E+02
  -0.463  0.9321E+01  0.7210E+02
  -0.463  0.9322E+01  0.7210E+02
  -0.463  0.9323E+01  0.7210E+02
  -0.462  0.9324E+01  0.7210E+02
  -0.462  0.9325E+01  0.7210E+02
  -0.462  0.9326E+01  0.7210E+02
  -0.462  0.9327E+01  0.7210E+02
  -0.462  0.9328E+01  0.7210E+02
  -0.462  0.9329E+01  0.7211E+02
  -0.462  0.9330E+01  0.7211E+02
  -0.462  0.9331E+01  0.7211E+02
  -0.462  0.9332E+01  0.7211E+02
  -0.462  0.9333E+01  0.7211E+02
  -0.461  0.9334E+01  0.7211E+02
  -0.461  0.9335E+01  0.7211E+02
  -0.461  0.9336E+01  0.7211E+02
  -0.461  0.9337E+01  0.7211E+02
  -0.461  0.9338E+01  0.7211E+02
  -0.461  0.9339E+01  0.7211E+02
  -0.461  0.9340E+01  0.7212E+02
  -0.461  0.9341E+01  0.7212E+02
  -0.461  0.9342E+01  0.7212E+02
  -0.461  0.9343E+01  0.7212E+02
  -0.460  0.9344E+01  0.7212E+02
  -0.460  0.9345E+01  0.7212E+02
  -0.460  0.9346E+01  0.7212E+02
  -0.460  0.9347E+01  0.7212E+02
  -0.460  0.9348E+01  0.7212E+02
  -0.460  0.9349E+01  0.7212E+02
  -0.460  0.9350E+01  0.7212E+02
  -0.460  0.9351E+01  0.7213E+02
  -0.460  0.9352E+01  0.7213E+02
  -0.459  0.9353E+01  0.7213E+02
  -0.459  0.9354E+01  0.7213E+02
  -0.459  0.9355E+01  0.7213E+02
  -0.459  0.9356E+01  0.7213E+02
  -0.459  0.9357E+01  0.7213E+02
  -0.459  0.9358E+01  0.7213E+02
  -0.459  0.9359E+01  0.7213E+02
  -0.459  0.9360E+01  0.7213E+02
  -0.459  0.9361E+01  0.7213E+02
  -0.459  0.9362E+01  0.7214E+02
  -0.458  0.9363E+01  0.7214E+02
  -0.458  0.9364E+01  0.7214E+02
  -0.458  0.9365E+01  0.7214E+02
  -0.458  0.9366E+01  0.7214E+02
  -0.458  0.9367E+01  0.7214E+02
  -0.458  0.9368E+01  0.7214E+02
  -0.458  0.9369E+01  0.7214E+02
  -0.458  0.9370E+01  0.7214E+02
  -0.458  0.9371E+01  0.7214E+02
  -0.458  0.9372E+01  0.7215E+02
  -0.457  0.9373E+01  0.7215E+02
  -0.457  0.9374E+01  0.7215E+02
  -0.457  0.9375E+01  0.7215E+02
  -0.457  0.9376E+01  0.7215E+02
  -0.457  0.9377E+01  0.7215E+02
  -0.457  0.9378E+01  0.7215E+02
  -0.457  0.9379E+01  0.7215E+02
  -0.457  0.9380E+01  0.7215E+02
  -0.457  0.9381E+01  0.7215E+02
  -0.457  0.9382E+01  0.7215E+02
  -0.456  0.9383E+01  0.7216E+02
  -0.456  0.9384E+01  0.7216E+02
  -0.456  0.9385E+01  0.7216E+02
  -0.456  0.9386E+01  0.7216E+02
  -0.456  0.9387E+01  0.7216E+02
  -0.456  0.9388E+01  0.7216E+02
  -0.456  0.9389E+01  0.7216E+02
  -0.456  0.9390E+01  0.7216E+02
  -0.456  0.9391E+01  0.7216E+02
  -0.456  0.9392E+01  0.7216E+02
  -0.455  0.9393E+01  0.7216E+02
  -0.455  0.9394E+01  0.7217E+02
  -0.455  0.9395E+01  0.7217E+02
  -0.455  0.9396E+01  0.7217E+02
  -0.455  0.9397E+01  0.7217E+02
  -0.455  0.9398E+01  0.7217E+02
  -0.455  0.9399E+01  0.7217E+02
  -0.455  0.9400E+01  0.7217E+02
  -0.455  0.9401E+01  0.7217E+02
  -0.455  0.9402E+01  0.7217E+02
  -0.455  0.9403E+01  0.7217E+02
  -0.454  0.9404E+01  0.7218E+02
  -0.454  0.9405E+01  0.7218E+02
  -0.454  0.9406E+01  0.7218E+02
  -0.454  0.9407E+01  0.7218E+02
  -0.454  0.9408E+01  0.7218E+02
  -0.454  0.9409E+01  0.7218E+02
  -0.454  0.9410E+01  0.7218E+02
  -0.454  0.9411E+01  0.7218E+02
  -0.454  0.9411E+01  0.7218E+02
  -0.454  0.9412E+01  0.7218E+02
  -0.453  0.9413E+01  0.7218E+02
  -0.453  0.9414E+01  0.7219E+02
  -0.453  0.9415E+01  0.7219E+02
  -0.453  0.9416E+01  0.7219E+02
  -0.453  0.9417E+01  0.7219E+02
  -0.453  0.9418E+01  0.7219E+02
  -0.453  0.9419E+01  0.7219E+02
  -0.453  0.9420E+01  0.7219E+02
  -0.453  0.9421E+01  0.7219E+02
  -0.453  0.9422E+01  0.7219E+02
  -0.452  0.9423E+01  0.7219E+02
  -0.452  0.9424E+01  0.7220E+02
  -0.452  0.9425E+01  0.7220E+02
  -0.452  0.9426E+01  0.7220E+02
  -0.452  0.9427E+01  0.7220E+02
  -0.452  0.9428E+01  0.7220E+02
  -0.452  0.9429E+01  0.7220E+02
  -0.452  0.9430E+01  0.7220E+02
  -0.452  0.9431E+01  0.7220E+02
  -0.452  0.9432E+01  0.7220E+02
  -0.451  0.9433E+01  0.7220E+02
  -0.451  0.9434E+01  0.7220E+02
  -0.451  0.9435E+01  0.7221E+02
  -0.451  0.9436E+01  0.7221E+02
  -0.451  0.9437E+01  0.7221E+02
  -0.451  0.9438E+01  0.7221E+02
  -0.451  0.9439E+01  0.7221E+02
  -0.451  0.9440E+01  0.7221E+02
  -0.451  0.9441E+01  0.7221E+02
  -0.451  0.9442E+01  0.7221E+02
  -0.450  0.9443E+01  0.7221E+02
  -0.450  0.9444E+01  0.7221E+02
  -0.450  0.9445E+01  0.7221E+02
  -0.450  0.9446E+01  0.7222E+02
  -0.450  0.9447E+01  0.7222E+02
  -0.450  0.9448E+01  0.7222E+02
  -0.450  0.9449E+01  0.7222E+02
  -0.450  0.9450E+01  0.7222E+02
  -0.450  0.9451E+01  0.7222E+02
  -0.450  0.9452E+01  0.7222E+02
  -0.449  0.9453E+01  0.7222E+02
  -0.449  0.9454E+01  0.7222E+02
  -0.449  0.9455E+01  0.7222E+02
  -0.449  0.9456E+01  0.7223E+02
  -0.449  0.9457E+01  0.7223E+02
  -0.449  0.9458E+01  0.7223E+02
  -0.449  0.9459E+01  0.7223E+02
  -0.449  0.9460E+01  0.7223E+02
  -0.449  0.9461E+01  0.7223E+02
  -0.448  0.9462E+01  0.7223E+02
  -0.448  0.9463E+01  0.7223E+02
  -0.448  0.9464E+01  0.7223E+02
  -0.448  0.9465E+01  0.7223E+02
  -0.448  0.9466E+01  0.7223E+02
  -0.448  0.9467E+01  0.7224E+02
  -0.448  0.9468E+01  0.7224E+02
  -0.448  0.9469E+01  0.7224E+02
  -0.448  0.9470E+01  0.7224E+02
  -0.448  0.9471E+01  0.7224E+02
  -0.447  0.9472E+01  0.7224E+02
  -0.447  0.9473E+01  0.7224E+02
  -0.447  0.9474E+01  0.7224E+02
  -0.447  0.9475E+01  0.7224E+02
  -0.447  0.9476E+01  0.7224E+02
  -0.447  0.9477E+01  0.7225E+02
  -0.447  0.9478E+01  0.7225E+02
  -0.447  0.9479E+01  0.7225E+02
  -0.447  0.9480E+01  0.7225E+02
  -0.447  0.9481E+01  0.7225E+02
  -0.446  0.9482E+01  0.7225E+02
  -0.446  0.9483E+01  0.7225E+02
  -0.446  0.9484E+01  0.7225E+02
  -0.446  0.9484E+01  0.7225E+02
  -0.446  0.9485E+01  0.7225E+02
  -0.446  0.9486E+01  0.7225E+02
  -0.446  0.9487E+01  0.7226E+02
  -0.446  0.9488E+01  0.7226E+02
  -0.446  0.9489E+01  0.7226E+02
  -0.446  0.9490E+01  0.7226E+02
  -0.445  0.9491E+01  0.7226E+02
  -0.445  0.9492E+01  0.7226E+02
  -0.445  0.9493E+01  0.7226E+02
  -0.445  0.9494E+01  0.7226E+02
  -0.445  0.9495E+01  0.7226E+02
  -0.445  0.9496E+01  0.7226E+02
  -0.445  0.9497E+01  0.7227E+02
  -0.445  0.9498E+01  0.7227E+02
  -0.445  0.9499E+01  0.7227E+02
  -0.445  0.9500E+01  0.7227E+02
  -0.444  0.9501E+01  0.7227E+02
  -0.444  0.9502E+01  0.7227E+02
  -0.444  0.9503E+01  0.7227E+02
  -0.444  0.9504E+01  0.7227E+02
  -0.444  0.9505E+01  0.7227E+02
  -0.444  0.9506E+01  0.7227E+02
  -0.444  0.9507E+01  0.7227E+02
  -0.444  0.9508E+01  0.7228E+02
  -0.444  0.9509E+01  0.7228E+02
  -0.444  0.9510E+01  0.7228E+02
  -0.444  0.9511E+01  0.7228E+02
  -0.443  0.9512E+01  0.7228E+02
  -0.443  0.9513E+01  0.7228E+02
  -0.443  0.9514E+01  0.7228E+02
  -0.443  0.9515E+01  0.7228E+02
  -0.443  0.9516E+01  0.7228E+02
  -0.443  0.9517E+01  0.7228E+02
  -0.443  0.9518E+01  0.7229E+02
  -0.443  0.9519E+01  0.7229E+02
  -0.443  0.9520E+01  0.7229E+02
  -0.443  0.9521E+01  0.7229E+02
  -0.442  0.9522E+01  0.7229E+02
  -0.442  0.9523E+01  0.7229E+02
  -0.442  0.9524E+01  0.7229E+02
  -0.442  0.9525E+01  0.7229E+02
  -0.442  0.9526E+01  0.7229E+02
  -0.442  0.9527E+01  0.7229E+02
  -0.442  0.9528E+01  0.7229E+02
  -0.442  0.9529E+01  0.7230E+02
  -0.442  0.9530E+01  0.7230E+02
  -0.442  0.9531E+01  0.7230E+02
  -0.441  0.9532E+01  0.7230E+02
  -0.441  0.9533E+01  0.7230E+02
  -0.441  0.9534E+01  0.7230E+02
  -0.441  0.9535E+01  0.7230E+02
  -0.441  0.9536E+01  0.7230E+02
  -0.441  0.9537E+01  0.7230E+02
  -0.441  0.9538E+01  0.7230E+02
  -0.441  0.9539E+01  0.7231E+02
  -0.441  0.9540E+01  0.7231E+02
  -0.441  0.9541E+01  0.7231E+02
  -0.440  0.9542E+01  0.7231E+02
  -0.440  0.9543E+01  0.7231E+02
  -0.440  0.9543E+01  0.7231E+02
  -0.440  0.9544E+01  0.7231E+02
  -0.440  0.9545E+01  0.7231E+02
  -0.440  0.9546E+01  0.7231E+02
  -0.440  0.9547E+01  0.7231E+02
  -0.440  0.9548E+01  0.7231E+02
  -0.440  0.9549E+01  0.7232E+02
  -0.440  0.9550E+01  0.7232E+02
  -0.439  0.9551E+01  0.7232E+02
  -0.439  0.9552E+01  0.7232E+02
  -0.439  0.9553E+01  0.7232E+02
  -0.439  0.9554E+01  0.7232E+02
  -0.439  0.9555E+01  0.7232E+02
  -0.439  0.9556E+01  0.7232E+02
  -0.439  0.9557E+01  0.7232E+02
  -0.439  0.9558E+01  0.7232E+02
  -0.439  0.9559E+01  0.7233E+02
  -0.439  0.9560E+01  0.7233E+02
  -0.438  0.9561E+01  0.7233E+02
  -0.438  0.9562E+01  0.7233E+02
  -0.438  0.9563E+01  0.7233E+02
  -0.438  0.9564E+01  0.7233E+02
  -0.438  0.9565E+01  0.7233E+02
  -0.438  0.9566E+01  0.7233E+02
  -0.438  0.9567E+01  0.7233E+02
  -0.438  0.9568E+01  0.7233E+02
  -0.438  0.9569E+01  0.7233E+02
  -0.438  0.9570E+01  0.7234E+02
  -0.437  0.9571E+01  0.7234E+02
  -0.437  0.9572E+01  0.7234E+02
  -0.437  0.9573E+01  0.7234E+02
  -0.437  0.9574E+01  0.7234E+02
  -0.437  0.9575E+01  0.7234E+02
  -0.437  0.9576E+01  0.7234E+02
  -0.437  0.9577E+01  0.7234E+02
  -0.437  0.9578E+01  0.7234E+02
  -0.437  0.9579E+01  0.7234E+02
  -0.436  0.9580E+01  0.7235E+02
  -0.436  0.9581E+01  0.7235E+02
  -0.436  0.9582E+01  0.7235E+02
  -0.436  0.9583E+01  0.7235E+02
  -0.436  0.9584E+01  0.7235E+02
  -0.436  0.9585E+01  0.7235E+02
  -0.436  0.9586E+01  0.7235E+02
  -0.436  0.9587E+01  0.7235E+02
  -0.436  0.9588E+01  0.7235E+02
  -0.436  0.9589E+01  0.7235E+02
  -0.435  0.9590E+01  0.7235E+02
  -0.435  0.9591E+01  0.7236E+02
  -0.435  0.9592E+01  0.7236E+02
  -0.435  0.9593E+01  0.7236E+02
  -0.435  0.9594E+01  0.7236E+02
  -0.435  0.9595E+01  0.7236E+02
  -0.435  0.9596E+01  0.7236E+02
  -0.435  0.9597E+01  0.7236E+02
  -0.435  0.9598E+01  0.7236E+02
  -0.435  0.9599E+01  0.7236E+02
  -0.434  0.9600E+01  0.7236E+02
  -0.434  0.9601E+01  0.7237E+02
  -0.434  0.9602E+01  0.7237E+02
  -0.434  0.9602E+01  0.7237E+02
  -0.434  0.9603E+01  0.7237E+02
  -0.434  0.9604E+01  0.7237E+02
  -0.434  0.9605E+01  0.7237E+02
  -0.434  0.9606E+01  0.7237E+02
  -0.434  0.9607E+01  0.7237E+02
  -0.434  0.9608E+01  0.7237E+02
  -0.434  0.9609E+01  0.7237E+02
  -0.433  0.9610E+01  0.7237E+02
  -0.433  0.9611E+01  0.7238E+02
  -0.433  0.9612E+01  0.7238E+02
  -0.433  0.9613E+01  0.7238E+02
  -0.433  0.9614E+01  0.7238E+02
  -0.433  0.9615E+01  0.7238E+02
  -0.433  0.9616E+01  0.7238E+02
  -0.433  0.9617E+01  0.7238E+02
  -0.433  0.9618E+01  0.7238E+02
  -0.433  0.9619E+01  0.7238E+02
  -0.432  0.9620E+01  0.7238E+02
  -0.432  0.9621E+01  0.7239E+02
  -0.432  0.9622E+01  0.7239E+02
  -0.432  0.9623E+01  0.7239E+02
  -0.432  0.9624E+01  0.7239E+02
  -0.432  0.9625E+01  0.7239E+02
  -0.432  0.9626E+01  0.7239E+02
  -0.432  0.9627E+01  0.7239E+02
  -0.432  0.9628E+01  0.7239E+02
  -0.432  0.9629E+01  0.7239E+02
  -0.431  0.9630E+01  0.7239E+02
  -0.431  0.9631E+01  0.7240E+02
  -0.431  0.9632E+01  0.7240E+02
  -0.431  0.9633E+01  0.7240E+02
  -0.431  0.9634E+01  0.7240E+02
  -0.431  0.9635E+01  0.7240E+02
  -0.431  0.9636E+01  0.7240E+02
  -0.431  0.9637E+01  0.7240E+02
  -0.431  0.9638E+01  0.7240E+02
  -0.431  0.9639E+01  0.7240E+02
  -0.430  0.9640E+01  0.7240E+02
  -0.430  0.9641E+01  0.7240E+02
  -0.430  0.9642E+01  0.7241E+02
  -0.430  0.9643E+01  0.7241E+02
  -0.430  0.9644E+01  0.7241E+02
  -0.430  0.9645E+01  0.7241E+02
  -0.430  0.9646E+01  0.7241E+02
  -0.430  0.9647E+01  0.7241E+02
  -0.430  0.9648E+01  0.7241E+02
  -0.430  0.9649E+01  0.7241E+02
  -0.429  0.9650E+01  0.7241E+02
  -0.429  0.9651E+01  0.7241E+02
  -0.429  0.9652E+01  0.7242E+02
  -0.429  0.9653E+01  0.7242E+02
  -0.429  0.9654E+01  0.7242E+02
  -0.429  0.9655E+01  0.7242E+02
  -0.429  0.9656E+01  0.7242E+02
  -0.429  0.9657E+01  0.7242E+02
  -0.429  0.9658E+01  0.7242E+02
  -0.429  0.9659E+01  0.7242E+02
  -0.428  0.9660E+01  0.7242E+02
  -0.428  0.9661E+01  0.7242E+02
  -0.428  0.9662E+01  0.7243E+02
  -0.428  0.9663E+01  0.7243E+02
  -0.428  0.9664E+01  0.7243E+02
  -0.428  0.9665E+01  0.7243E+02
  -0.428  0.9666E+01  0.7243E+02
  -0.428  0.9667E+01  0.7243E+02
  -0.428  0.9668E+01  0.7243E+02
  -0.427  0.9669E+01  0.7243E+02
  -0.427  0.9670E+01  0.7243E+02
  -0.427  0.9671E+01  0.7243E+02
  -0.427  0.9672E+01  0.7243E+02
  -0.427  0.9673E+01  0.7244E+02
  -0.427  0.9674E+01  0.7244E+02
  -0.427  0.9675E+01  0.7244E+02
  -0.427  0.9675E+01  0.7244E+02
  -0.427  0.9676E+01  0.7244E+02
  -0.427  0.9677E+01  0.7244E+02
  -0.426  0.9678E+01  0.7244E+02
  -0.426  0.9679E+01  0.7244E+02
  -0.426  0.9680E+01  0.7244E+02
  -0.426  0.9681E+01  0.7244E+02
  -0.426  0.9682E+01  0.7245E+02
  -0.426  0.9683E+01  0.7245E+02
  -0.426  0.9684E+01  0.7245E+02
  -0.426  0.9685E+01  0.7245E+02
  -0.426  0.9686E+01  0.7245E+02
  -0.426  0.9687E+01  0.7245E+02
  -0.425  0.9688E+01  0.7245E+02
  -0.425  0.9689E+01  0.7245E+02
  -0.425  0.9690E+01  0.7245E+02
  -0.425  0.9691E+01  0.7245E+02
  -0.425  0.9692E+01  0.7246E+02
  -0.425  0.9693E+01  0.7246E+02
  -0.425  0.9694E+01  0.7246E+02
  -0.425  0.9695E+01  0.7246E+02
  -0.425  0.9696E+01  0.7246E+02
  -0.425  0.9697E+01  0.7246E+02
  -0.424  0.9698E+01  0.7246E+02
  -0.424  0.9699E+01  0.7246E+02
  -0.424  0.9700E+01  0.7246E+02
  -0.424  0.9701E+01  0.7246E+02
  -0.424  0.9702E+01  0.7246E+02
  -0.424  0.9703E+01  0.7247E+02
  -0.424  0.9704E+01  0.7247E+02
  -0.424  0.9705E+01  0.7247E+02
  -0.424  0.9706E+01  0.7247E+02
  -0.424  0.9707E+01  0.7247E+02
  -0.423  0.9708E+01  0.7247E+02
  -0.423  0.9709E+01  0.7247E+02
  -0.423  0.9710E+01  0.7247E+02
  -0.423  0.9711E+01  0.7247E+02
  -0.423  0.9712E+01  0.7247E+02
  -0.423  0.9713E+01  0.7248E+02
  -0.423  0.9714E+01  0.7248E+02
  -0.423  0.9715E+01  0.7248E+02
  -0.423  0.9716E+01  0.7248E+02
  -0.423  0.9717E+01  0.7248E+02
  -0.423  0.9718E+01  0.7248E+02
  -0.422  0.9719E+01  0.7248E+02
  -0.422  0.9720E+01  0.7248E+02
  -0.422  0.9721E+01  0.7248E+02
  -0.422  0.9722E+01  0.7248E+02
  -0.422  0.9723E+01  0.7249E+02
  -0.422  0.9724E+01  0.7249E+02
  -0.422  0.9725E+01  0.7249E+02
  -0.422  0.9726E+01  0.7249E+02
  -0.422  0.9727E+01  0.7249E+02
  -0.422  0.9728E+01  0.7249E+02
  -0.421  0.9729E+01  0.7249E+02
  -0.421  0.9730E+01  0.7249E+02
  -0.421  0.9731E+01  0.7249E+02
  -0.421  0.9732E+01  0.7249E+02
  -0.421  0.9733E+01  0.7249E+02
  -0.421  0.9734E+01  0.7250E+02
  -0.421  0.9735E+01  0.7250E+02
  -0.421  0.9736E+01  0.7250E+02
  -0.421  0.9737E+01  0.7250E+02
  -0.421  0.9738E+01  0.7250E+02
  -0.420  0.9739E+01  0.7250E+02
  -0.420  0.9740E+01  0.7250E+02
  -0.420  0.9741E+01  0.7250E+02
  -0.420  0.9742E+01  0.7250E+02
  -0.420  0.9743E+01  0.7250E+02
  -0.420  0.9744E+01  0.7251E+02
  -0.420  0.9745E+01  0.7251E+02
  -0.420  0.9746E+01  0.7251E+02
  -0.420  0.9747E+01  0.7251E+02
  -0.420  0.9748E+01  0.7251E+02
  -0.419  0.9749E+01  0.7251E+02
  -0.419  0.9750E+01  0.7251E+02
  -0.419  0.9751E+01  0.7251E+02
  -0.419  0.9752E+01  0.7251E+02
  -0.419  0.9753E+01  0.7251E+02
  -0.419  0.9754E+01  0.7252E+02
  -0.419  0.9755E+01  0.7252E+02
  -0.419  0.9756E+01  0.7252E+02
  -0.419  0.9757E+01  0.7252E+02
  -0.419  0.9758E+01  0.7252E+02
  -0.418  0.9759E+01  0.7252E+02
  -0.418  0.9760E+01  0.7252E+02
  -0.418  0.9761E+01  0.7252E+02
  -0.418  0.9762E+01  0.7252E+02
  -0.418  0.9763E+01  0.7252E+02
  -0.418  0.9764E+01  0.7253E+02
  -0.418  0.9765E+01  0.7253E+02
  -0.418  0.9766E+01  0.7253E+02
  -0.418  0.9767E+01  0.7253E+02
  -0.418  0.9768E+01  0.7253E+02
  -0.417  0.9769E+01  0.7253E+02
  -0.417  0.9770E+01  0.7253E+02
  -0.417  0.9771E+01  0.7253E+02
  -0.417  0.9772E+01  0.7253E+02
  -0.417  0.9773E+01  0.7253E+02
  -0.417  0.9774E+01  0.7253E+02
  -0.417  0.9775E+01  0.7254E+02
  -0.417  0.9776E+01  0.7254E+02
  -0.417  0.9777E+01  0.7254E+02
  -0.416  0.9778E+01  0.7254E+02
  -0.416  0.9779E+01  0.7254E+02
  -0.416  0.9780E+01  0.7254E+02
  -0.416  0.9781E+01  0.7254E+02
  -0.416  0.9782E+01  0.7254E+02
  -0.416  0.9783E+01  0.7254E+02
  -0.416  0.9784E+01  0.7254E+02
  -0.416  0.9785E+01  0.7255E+02
  -0.416  0.9786E+01  0.7255E+02
  -0.416  0.9787E+01  0.7255E+02
  -0.415  0.9788E+01  0.7255E+02
  -0.415  0.9789E+01  0.7255E+02
  -0.415  0.9790E+01  0.7255E+02
  -0.415  0.9791E+01  0.7255E+02
  -0.415  0.9792E+01  0.7255E+02
  -0.415  0.9793E+01  0.7255E+02
  -0.415  0.9794E+01  0.7255E+02
  -0.415  0.9795E+01  0.7256E+02
  -0.415  0.9796E+01  0.7256E+02
  -0.415  0.9797E+01  0.7256E+02
  -0.414  0.9798E+01  0.7256E+02
  -0.414  0.9799E+01  0.7256E+02
  -0.414  0.9800E+01  0.7256E+02
  -0.414  0.9801E+01  0.7256E+02
  -0.414  0.9802E+01  0.7256E+02
  -0.414  0.9803E+01  0.7256E+02
  -0.414  0.9804E+01  0.7256E+02
  -0.414  0.9805E+01  0.7257E+02
  -0.414  0.9806E+01  0.7257E+02
  -0.414  0.9807E+01  0.7257E+02
  -0.413  0.9808E+01  0.7257E+02
  -0.413  0.9809E+01  0.7257E+02
  -0.413  0.9810E+01  0.7257E+02
  -0.413  0.9811E+01  0.7257E+02
  -0.413  0.9812E+01  0.7257E+02
  -0.413  0.9813E+01  0.7257E+02
  -0.413  0.9814E+01  0.7257E+02
  -0.413  0.9815E+01  0.7258E+02
  -0.413  0.9816E+01  0.7258E+02
  -0.413  0.9817E+01  0.7258E+02
  -0.412  0.9818E+01  0.7258E+02
  -0.412  0.9819E+01  0.7258E+02
  -0.412  0.9820E+01  0.7258E+02
  -0.412  0.9821E+01  0.7258E+02
  -0.412  0.9822E+01  0.7258E+02
  -0.412  0.9823E+01  0.7258E+02
  -0.412  0.9824E+01  0.7258E+02
  -0.412  0.9826E+01  0.7258E+02
  -0.412  0.9827E+01  0.7259E+02
  -0.412  0.9828E+01  0.7259E+02
  -0.412  0.9829E+01  0.7259E+02
  -0.411  0.9830E+01  0.7259E+02
  -0.411  0.9831E+01  0.7259E+02
  -0.411  0.9832E+01  0.7259E+02
  -0.411  0.9833E+01  0.7259E+02
  -0.411  0.9834E+01  0.7259E+02
  -0.411  0.9835E+01  0.7259E+02
  -0.411  0.9836E+01  0.7259E+02
  -0.411  0.9837E+01  0.7260E+02
  -0.411  0.9838E+01  0.7260E+02
  -0.411  0.9839E+01  0.7260E+02
  -0.410  0.9840E+01  0.7260E+02
  -0.410  0.9841E+01  0.7260E+02
  -0.410  0.9842E+01  0.7260E+02
  -0.410  0.9843E+01  0.7260E+02
  -0.410  0.9844E+01  0.7260E+02
  -0.410  0.9845E+01  0.7260E+02
  -0.410  0.9846E+01  0.7260E+02
  -0.410  0.9847E+01  0.7261E+02
  -0.410  0.9848E+01  0.7261E+02
  -0.410  0.9849E+01  0.7261E+02
  -0.409  0.9850E+01  0.7261E+02
  -0.409  0.9851E+01  0.7261E+02
  -0.409  0.9852E+01  0.7261E+02
  -0.409  0.9853E+01  0.7261E+02
  -0.409  0.9854E+01  0.7261E+02
  -0.409  0.9855E+01  0.7261E+02
  -0.409  0.9856E+01  0.7261E+02
  -0.409  0.9857E+01  0.7262E+02
  -0.409  0.9858E+01  0.7262E+02
  -0.409  0.9859E+01  0.7262E+02
  -0.408  0.9860E+01  0.7262E+02
  -0.408  0.9861E+01  0.7262E+02
  -0.408  0.9862E+01  0.7262E+02
  -0.408  0.9863E+01  0.7262E+02
  -0.408  0.9864E+01  0.7262E+02
  -0.408  0.9865E+01  0.7262E+02
  -0.408  0.9866E+01  0.7262E+02
  -0.408  0.9867E+01  0.7263E+02
  -0.408  0.9868E+01  0.7263E+02
  -0.408  0.9869E+01  0.7263E+02
  -0.407  0.9870E+01  0.7263E+02
  -0.407  0.9871E+01  0.7263E+02
  -0.407  0.9872E+01  0.7263E+02
  -0.407  0.9873E+01  0.7263E+02
  -0.407  0.9874E+01  0.7263E+02
  -0.407  0.9875E+01  0.7263E+02
  -0.407  0.9876E+01  0.7263E+02
  -0.407  0.9878E+01  0.7264E+02
  -0.407  0.9879E+01  0.7264E+02
  -0.407  0.9880E+01  0.7264E+02
  -0.406  0.9881E+01  0.7264E+02
  -0.406  0.9882E+01  0.7264E+02
  -0.406  0.9883E+01  0.7264E+02
  -0.406  0.9884E+01  0.7264E+02
  -0.406  0.9885E+01  0.7264E+02
  -0.406  0.9886E+01  0.7264E+02
  -0.406  0.9887E+01  0.7264E+02
  -0.406  0.9888E+01  0.7265E+02
  -0.406  0.9889E+01  0.7265E+02
  -0.405  0.9890E+01  0.7265E+02
  -0.405  0.9891E+01  0.7265E+02
  -0.405  0.9892E+01  0.7265E+02
  -0.405  0.9893E+01  0.7265E+02
  -0.405  0.9894E+01  0.7265E+02
  -0.405  0.9895E+01  0.7265E+02
  -0.405  0.9896E+01  0.7265E+02
  -0.405  0.9897E+01  0.7265E+02
  -0.405  0.9898E+01  0.7265E+02
  -0.405  0.9899E+01  0.7266E+02
  -0.404  0.9900E+01  0.7266E+02
  -0.404  0.9901E+01  0.7266E+02
  -0.404  0.9902E+01  0.7266E+02
  -0.404  0.9903E+01  0.7266E+02
  -0.404  0.9904E+01  0.7266E+02
  -0.404  0.9905E+01  0.7266E+02
  -0.404  0.9906E+01  0.7266E+02
  -0.404  0.9907E+01  0.7266E+02
  -0.404  0.9908E+01  0.7266E+02
  -0.404  0.9909E+01  0.7267E+02
  -0.403  0.9910E+01  0.7267E+02
  -0.403  0.9912E+01  0.7267E+02
  -0.403  0.9913E+01  0.7267E+02
  -0.403  0.9914E+01  0.7267E+02
  -0.403  0.9915E+01  0.7267E+02
  -0.403  0.9916E+01  0.7267E+02
  -0.403  0.9917E+01  0.7267E+02
  -0.403  0.9918E+01  0.7267E+02
  -0.403  0.9919E+01  0.7267E+02
  -0.403  0.9920E+01  0.7268E+02
  -0.402  0.9921E+01  0.7268E+02
  -0.402  0.9922E+01  0.7268E+02
  -0.402  0.9923E+01  0.7268E+02
  -0.402  0.9924E+01  0.7268E+02
  -0.402  0.9925E+01  0.7268E+02
  -0.402  0.9926E+01  0.7268E+02
  -0.402  0.9927E+01  0.7268E+02
  -0.402  0.9928E+01  0.7268E+02
  -0.402  0.9929E+01  0.7268E+02
  -0.402  0.9930E+01  0.7269E+02
  -0.401  0.9931E+01  0.7269E+02
  -0.401  0.9932E+01  0.7269E+02
  -0.401  0.9933E+01  0.7269E+02
  -0.401  0.9934E+01  0.7269E+02
  -0.401  0.9935E+01  0.7269E+02
  -0.401  0.9936E+01  0.7269E+02
  -0.401  0.9938E+01  0.7269E+02
  -0.401  0.9939E+01  0.7269E+02
  -0.401  0.9940E+01  0.7269E+02
  -0.401  0.9941E+01  0.7270E+02
  -0.401  0.9942E+01  0.7270E+02
  -0.400  0.9943E+01  0.7270E+02
  -0.400  0.9944E+01  0.7270E+02
  -0.400  0.9945E+01  0.7270E+02
  -0.400  0.9946E+01  0.7270E+02
  -0.400  0.9947E+01  0.7270E+02
  -0.400  0.9948E+01  0.7270E+02
  -0.400  0.9949E+01  0.7270E+02
  -0.400  0.9950E+01  0.7270E+02
  -0.400  0.9951E+01  0.7271E+02
  -0.400  0.9952E+01  0.7271E+02
  -0.399  0.9953E+01  0.7271E+02
  -0.399  0.9954E+01  0.7271E+02
  -0.399  0.9955E+01  0.7271E+02
  -0.399  0.9956E+01  0.7271E+02
  -0.399  0.9957E+01  0.7271E+02
  -0.399  0.9958E+01  0.7271E+02
  -0.399  0.9960E+01  0.7271E+02
  -0.399  0.9961E+01  0.7271E+02
  -0.399  0.9962E+01  0.7272E+02
  -0.399  0.9963E+01  0.7272E+02
  -0.398  0.9964E+01  0.7272E+02
  -0.398  0.9965E+01  0.7272E+02
  -0.398  0.9966E+01  0.7272E+02
  -0.398  0.9967E+01  0.7272E+02
  -0.398  0.9968E+01  0.7272E+02
  -0.398  0.9969E+01  0.7272E+02
  -0.398  0.9970E+01  0.7272E+02
  -0.398  0.9971E+01  0.7272E+02
  -0.398  0.9972E+01  0.7273E+02
  -0.398  0.9973E+01  0.7273E+02
  -0.397  0.9974E+01  0.7273E+02
  -0.397  0.9975E+01  0.7273E+02
  -0.397  0.9976E+01  0.7273E+02
  -0.397  0.9977E+01  0.7273E+02
  -0.397  0.9978E+01  0.7273E+02
  -0.397  0.9980E+01  0.7273E+02
  -0.397  0.9981E+01  0.7273E+02
  -0.397  0.9982E+01  0.7273E+02
  -0.397  0.9983E+01  0.7274E+02
  -0.397  0.9984E+01  0.7274E+02
  -0.396  0.9985E+01  0.7274E+02
  -0.396  0.9986E+01  0.7274E+02
  -0.396  0.9987E+01  0.7274E+02
  -0.396  0.9988E+01  0.7274E+02
  -0.396  0.9989E+01  0.7274E+02
  -0.396  0.9990E+01  0.7274E+02
  -0.396  0.9991E+01  0.7274E+02
  -0.396  0.9992E+01  0.7274E+02
  -0.396  0.9993E+01  0.7275E+02
  -0.396  0.9994E+01  0.7275E+02
  -0.395  0.9995E+01  0.7275E+02
  -0.395  0.9996E+01  0.7275E+02
  -0.395  0.9998E+01  0.7275E+02
  -0.395  0.9999E+01  0.7275E+02
  -0.395  0.1000E+02  0.7275E+02
  -0.395  0.1000E+02  0.7275E+02
  -0.395  0.1000E+02  0.7275E+02
  -0.395  0.1000E+02  0.7275E+02
  -0.395  0.1000E+02  0.7276E+02
  -0.394  0.1000E+02  0.7276E+02
  -0.394  0.1001E+02  0.7276E+02
  -0.394  0.1001E+02  0.7276E+02
  -0.394  0.1001E+02  0.7276E+02
  -0.394  0.1001E+02  0.7276E+02
  -0.394  0.1001E+02  0.7276E+02
  -0.394  0.1001E+02  0.7276E+02
  -0.394  0.1001E+02  0.7276E+02
  -0.394  0.1001E+02  0.7276E+02
  -0.394  0.1001E+02  0.7277E+02
  -0.393  0.1002E+02  0.7277E+02
  -0.393  0.1002E+02  0.7277E+02
  -0.393  0.1002E+02  0.7277E+02
  -0.393  0.1002E+02  0.7277E+02
  -0.393  0.1002E+02  0.7277E+02
  -0.393  0.1002E+02  0.7277E+02
  -0.393  0.1002E+02  0.7277E+02
  -0.393  0.1002E+02  0.7277E+02
  -0.393  0.1002E+02  0.7277E+02
  -0.393  0.1003E+02  0.7278E+02
  -0.392  0.1003E+02  0.7278E+02
  -0.392  0.1003E+02  0.7278E+02
  -0.392  0.1003E+02  0.7278E+02
  -0.392  0.1003E+02  0.7278E+02
  -0.392  0.1003E+02  0.7278E+02
  -0.392  0.1003E+02  0.7278E+02
  -0.392  0.1003E+02  0.7278E+02
  -0.392  0.1003E+02  0.7278E+02
  -0.392  0.1003E+02  0.7278E+02
  -0.392  0.1004E+02  0.7279E+02
  -0.391  0.1004E+02  0.7279E+02
  -0.391  0.1004E+02  0.7279E+02
  -0.391  0.1004E+02  0.7279E+02
  -0.391  0.1004E+02  0.7279E+02
  -0.391  0.1004E+02  0.7279E+02
  -0.391  0.1004E+02  0.7279E+02
  -0.391  0.1004E+02  0.7279E+02
  -0.391  0.1004E+02  0.7279E+02
  -0.391  0.1005E+02  0.7279E+02
  -0.391  0.1005E+02  0.7280E+02
  -0.390  0.1005E+02  0.7280E+02
  -0.390  0.1005E+02  0.7280E+02
  -0.390  0.1005E+02  0.7280E+02
  -0.390  0.1005E+02  0.7280E+02
  -0.390  0.1005E+02  0.7280E+02
  -0.390  0.1005E+02  0.7280E+02
  -0.390  0.1005E+02  0.7280E+02
  -0.390  0.1006E+02  0.7280E+02
  -0.390  0.1006E+02  0.7280E+02
  -0.390  0.1006E+02  0.7281E+02
  -0.390  0.1006E+02  0.7281E+02
  -0.389  0.1006E+02  0.7281E+02
  -0.389  0.1006E+02  0.7281E+02
  -0.389  0.1006E+02  0.7281E+02
  -0.389  0.1006E+02  0.7281E+02
  -0.389  0.1006E+02  0.7281E+02
  -0.389  0.1007E+02  0.7281E+02
  -0.389  0.1007E+02  0.7281E+02
  -0.389  0.1007E+02  0.7281E+02
  -0.389  0.1007E+02  0.7282E+02
  -0.389  0.1007E+02  0.7282E+02
  -0.388  0.1007E+02  0.7282E+02
  -0.388  0.1007E+02  0.7282E+02
  -0.388  0.1007E+02  0.7282E+02
  -0.388  0.1007E+02  0.7282E+02
  -0.388  0.1008E+02  0.7282E+02
  -0.388  0.1008E+02  0.7282E+02
  -0.388  0.1008E+02  0.7282E+02
  -0.388  0.1008E+02  0.7282E+02
  -0.388  0.1008E+02  0.7283E+02
  -0.388  0.1008E+02  0.7283E+02
  -0.387  0.1008E+02  0.7283E+02
  -0.387  0.1008E+02  0.7283E+02
  -0.387  0.1008E+02  0.7283E+02
  -0.387  0.1008E+02  0.7283E+02
  -0.387  0.1009E+02  0.7283E+02
  -0.387  0.1009E+02  0.7283E+02
  -0.387  0.1009E+02  0.7283E+02
  -0.387  0.1009E+02  0.7283E+02
  -0.387  0.1009E+02  0.7284E+02
  -0.387  0.1009E+02  0.7284E+02
  -0.386  0.1009E+02  0.7284E+02
  -0.386  0.1009E+02  0.7284E+02
  -0.386  0.1009E+02  0.7284E+02
  -0.386  0.1010E+02  0.7284E+02
  -0.386  0.1010E+02  0.7284E+02
  -0.386  0.1010E+02  0.7284E+02
  -0.386  0.1010E+02  0.7284E+02
  -0.386  0.1010E+02  0.7284E+02
  -0.386  0.1010E+02  0.7285E+02
  -0.386  0.1010E+02  0.7285E+02
  -0.385  0.1010E+02  0.7285E+02
  -0.385  0.1010E+02  0.7285E+02
  -0.385  0.1011E+02  0.7285E+02
  -0.385  0.1011E+02  0.7285E+02
  -0.385  0.1011E+02  0.7285E+02
  -0.385  0.1011E+02  0.7285E+02
  -0.385  0.1011E+02  0.7285E+02
  -0.385  0.1011E+02  0.7286E+02
  -0.385  0.1011E+02  0.7286E+02
  -0.385  0.1011E+02  0.7286E+02
  -0.384  0.1011E+02  0.7286E+02
  -0.384  0.1012E+02  0.7286E+02
  -0.384  0.1012E+02  0.7286E+02
  -0.384  0.1012E+02  0.7286E+02
  -0.384  0.1012E+02  0.7286E+02
  -0.384  0.1012E+02  0.7286E+02
  -0.384  0.1012E+02  0.7286E+02
  -0.384  0.1012E+02  0.7287E+02
  -0.384  0.1012E+02  0.7287E+02
  -0.383  0.1012E+02  0.7287E+02
  -0.383  0.1013E+02  0.7287E+02
  -0.383  0.1013E+02  0.7287E+02
  -0.383  0.1013E+02  0.7287E+02
  -0.383  0.1013E+02  0.7287E+02
  -0.383  0.1013E+02  0.7287E+02
  -0.383  0.1013E+02  0.7287E+02
  -0.383  0.1013E+02  0.7287E+02
  -0.383  0.1013E+02  0.7288E+02
  -0.383  0.1013E+02  0.7288E+02
  -0.382  0.1014E+02  0.7288E+02
  -0.382  0.1014E+02  0.7288E+02
  -0.382  0.1014E+02  0.7288E+02
  -0.382  0.1014E+02  0.7288E+02
  -0.382  0.1014E+02  0.7288E+02
  -0.382  0.1014E+02  0.7288E+02
  -0.382  0.1014E+02  0.7288E+02
  -0.382  0.1014E+02  0.7288E+02
  -0.382  0.1014E+02  0.7289E+02
  -0.382  0.1015E+02  0.7289E+02
  -0.381  0.1015E+02  0.7289E+02
  -0.381  0.1015E+02  0.7289E+02
  -0.381  0.1015E+02  0.7289E+02
  -0.381  0.1015E+02  0.7289E+02
  -0.381  0.1015E+02  0.7289E+02
  -0.381  0.1015E+02  0.7289E+02
  -0.381  0.1015E+02  0.7289E+02
  -0.381  0.1015E+02  0.7289E+02
  -0.381  0.1016E+02  0.7290E+02
  -0.381  0.1016E+02  0.7290E+02
  -0.380  0.1016E+02  0.7290E+02
  -0.380  0.1016E+02  0.7290E+02
  -0.380  0.1016E+02  0.7290E+02
  -0.380  0.1016E+02  0.7290E+02
  -0.380  0.1016E+02  0.7290E+02
  -0.380  0.1016E+02  0.7290E+02
  -0.380  0.1016E+02  0.7290E+02
  -0.380  0.1017E+02  0.7290E+02
  -0.380  0.1017E+02  0.7291E+02
  -0.380  0.1017E+02  0.7291E+02
  -0.379  0.1017E+02  0.7291E+02
  -0.379  0.1017E+02  0.7291E+02
  -0.379  0.1017E+02  0.7291E+02
  -0.379  0.1017E+02  0.7291E+02
  -0.379  0.1017E+02  0.7291E+02
  -0.379  0.1018E+02  0.7291E+02
  -0.379  0.1018E+02  0.7291E+02
  -0.379  0.1018E+02  0.7291E+02
  -0.379  0.1018E+02  0.7292E+02
  -0.379  0.1018E+02  0.7292E+02
  -0.379  0.1018E+02  0.7292E+02
  -0.378  0.1018E+02  0.7292E+02
  -0.378  0.1018E+02  0.7292E+02
  -0.378  0.1018E+02  0.7292E+02
  -0.378  0.1019E+02  0.7292E+02
  -0.378  0.1019E+02  0.7292E+02
  -0.378  0.1019E+02  0.7292E+02
  -0.378  0.1019E+02  0.7293E+02
  -0.378  0.1019E+02  0.7293E+02
  -0.378  0.1019E+02  0.7293E+02
  -0.378  0.1019E+02  0.7293E+02
  -0.377  0.1019E+02  0.7293E+02
  -0.377  0.1019E+02  0.7293E+02
  -0.377  0.1020E+02  0.7293E+02
  -0.377  0.1020E+02  0.7293E+02
  -0.377  0.1020E+02  0.7293E+02
  -0.377  0.1020E+02  0.7293E+02
  -0.377  0.1020E+02  0.7294E+02
  -0.377  0.1020E+02  0.7294E+02
  -0.377  0.1020E+02  0.7294E+02
  -0.377  0.1020E+02  0.7294E+02
  -0.376  0.1020E+02  0.7294E+02
  -0.376  0.1021E+02  0.7294E+02
  -0.376  0.1021E+02  0.7294E+02
  -0.376  0.1021E+02  0.7294E+02
  -0.376  0.1021E+02  0.7294E+02
  -0.376  0.1021E+02  0.7294E+02
  -0.376  0.1021E+02  0.7295E+02
  -0.376  0.1021E+02  0.7295E+02
  -0.376  0.1021E+02  0.7295E+02
  -0.376  0.1022E+02  0.7295E+02
  -0.375  0.1022E+02  0.7295E+02
  -0.375  0.1022E+02  0.7295E+02
  -0.375  0.1022E+02  0.7295E+02
  -0.375  0.1022E+02  0.7295E+02
  -0.375  0.1022E+02  0.7295E+02
  -0.375  0.1022E+02  0.7295E+02
  -0.375  0.1022E+02  0.7296E+02
  -0.375  0.1022E+02  0.7296E+02
  -0.375  0.1023E+02  0.7296E+02
  -0.375  0.1023E+02  0.7296E+02
  -0.374  0.1023E+02  0.7296E+02
  -0.374  0.1023E+02  0.7296E+02
  -0.374  0.1023E+02  0.7296E+02
  -0.374  0.1023E+02  0.7296E+02
  -0.374  0.1023E+02  0.7296E+02
  -0.374  0.1023E+02  0.7296E+02
  -0.374  0.1023E+02  0.7297E+02
  -0.374  0.1024E+02  0.7297E+02
  -0.374  0.1024E+02  0.7297E+02
  -0.373  0.1024E+02  0.7297E+02
  -0.373  0.1024E+02  0.7297E+02
  -0.373  0.1024E+02  0.7297E+02
  -0.373  0.1024E+02  0.7297E+02
  -0.373  0.1024E+02  0.7297E+02
  -0.373  0.1024E+02  0.7297E+02
  -0.373  0.1025E+02  0.7298E+02
  -0.373  0.1025E+02  0.7298E+02
  -0.373  0.1025E+02  0.7298E+02
  -0.373  0.1025E+02  0.7298E+02
  -0.372  0.1025E+02  0.7298E+02
  -0.372  0.1025E+02  0.7298E+02
  -0.372  0.1025E+02  0.7298E+02
  -0.372  0.1025E+02  0.7298E+02
  -0.372  0.1025E+02  0.7298E+02
  -0.372  0.1026E+02  0.7298E+02
  -0.372  0.1026E+02  0.7299E+02
  -0.372  0.1026E+02  0.7299E+02
  -0.372  0.1026E+02  0.7299E+02
  -0.372  0.1026E+02  0.7299E+02
  -0.371  0.1026E+02  0.7299E+02
  -0.371  0.1026E+02  0.7299E+02
  -0.371  0.1026E+02  0.7299E+02
  -0.371  0.1027E+02  0.7299E+02
  -0.371  0.1027E+02  0.7299E+02
  -0.371  0.1027E+02  0.7299E+02
  -0.371  0.1027E+02  0.7300E+02
  -0.371  0.1027E+02  0.7300E+02
  -0.371  0.1027E+02  0.7300E+02
  -0.371  0.1027E+02  0.7300E+02
  -0.370  0.1027E+02  0.7300E+02
  -0.370  0.1027E+02  0.7300E+02
  -0.370  0.1028E+02  0.7300E+02
  -0.370  0.1028E+02  0.7300E+02
  -0.370  0.1028E+02  0.7300E+02
  -0.370  0.1028E+02  0.7300E+02
  -0.370  0.1028E+02  0.7301E+02
  -0.370  0.1028E+02  0.7301E+02
  -0.370  0.1028E+02  0.7301E+02
  -0.370  0.1028E+02  0.7301E+02
  -0.369  0.1029E+02  0.7301E+02
  -0.369  0.1029E+02  0.7301E+02
  -0.369  0.1029E+02  0.7301E+02
  -0.369  0.1029E+02  0.7301E+02
  -0.369  0.1029E+02  0.7301E+02
  -0.369  0.1029E+02  0.7302E+02
  -0.369  0.1029E+02  0.7302E+02
  -0.369  0.1029E+02  0.7302E+02
  -0.369  0.1029E+02  0.7302E+02
  -0.369  0.1030E+02  0.7302E+02
  -0.369  0.1030E+02  0.7302E+02
  -0.368  0.1030E+02  0.7302E+02
  -0.368  0.1030E+02  0.7302E+02
  -0.368  0.1030E+02  0.7302E+02
  -0.368  0.1030E+02  0.7302E+02
  -0.368  0.1030E+02  0.7303E+02
  -0.368  0.1030E+02  0.7303E+02
  -0.368  0.1031E+02  0.7303E+02
  -0.368  0.1031E+02  0.7303E+02
  -0.368  0.1031E+02  0.7303E+02
  -0.368  0.1031E+02  0.7303E+02
  -0.367  0.1031E+02  0.7303E+02
  -0.367  0.1031E+02  0.7303E+02
  -0.367  0.1031E+02  0.7303E+02
  -0.367  0.1031E+02  0.7303E+02
  -0.367  0.1032E+02  0.7304E+02
  -0.367  0.1032E+02  0.7304E+02
  -0.367  0.1032E+02  0.7304E+02
  -0.367  0.1032E+02  0.7304E+02
  -0.367  0.1032E+02  0.7304E+02
  -0.367  0.1032E+02  0.7304E+02
  -0.366  0.1032E+02  0.7304E+02
  -0.366  0.1032E+02  0.7304E+02
  -0.366  0.1032E+02  0.7304E+02
  -0.366  0.1033E+02  0.7305E+02
  -0.366  0.1033E+02  0.7305E+02
  -0.366  0.1033E+02  0.7305E+02
  -0.366  0.1033E+02  0.7305E+02
  -0.366  0.1033E+02  0.7305E+02
  -0.366  0.1033E+02  0.7305E+02
  -0.366  0.1033E+02  0.7305E+02
  -0.365  0.1033E+02  0.7305E+02
  -0.365  0.1034E+02  0.7305E+02
  -0.365  0.1034E+02  0.7305E+02
  -0.365  0.1034E+02  0.7306E+02
  -0.365  0.1034E+02  0.7306E+02
  -0.365  0.1034E+02  0.7306E+02
  -0.365  0.1034E+02  0.7306E+02
  -0.365  0.1034E+02  0.7306E+02
  -0.365  0.1034E+02  0.7306E+02
  -0.365  0.1035E+02  0.7306E+02
  -0.364  0.1035E+02  0.7306E+02
  -0.364  0.1035E+02  0.7306E+02
  -0.364  0.1035E+02  0.7306E+02
  -0.364  0.1035E+02  0.7307E+02
  -0.364  0.1035E+02  0.7307E+02
  -0.364  0.1035E+02  0.7307E+02
  -0.364  0.1035E+02  0.7307E+02
  -0.364  0.1036E+02  0.7307E+02
  -0.364  0.1036E+02  0.7307E+02
  -0.364  0.1036E+02  0.7307E+02
  -0.363  0.1036E+02  0.7307E+02
  -0.363  0.1036E+02  0.7307E+02
  -0.363  0.1036E+02  0.7308E+02
  -0.363  0.1036E+02  0.7308E+02
  -0.363  0.1036E+02  0.7308E+02
  -0.363  0.1036E+02  0.7308E+02
  -0.363  0.1037E+02  0.7308E+02
  -0.363  0.1037E+02  0.7308E+02
  -0.363  0.1037E+02  0.7308E+02
  -0.362  0.1037E+02  0.7308E+02
  -0.362  0.1037E+02  0.7308E+02
  -0.362  0.1037E+02  0.7308E+02
  -0.362  0.1037E+02  0.7309E+02
  -0.362  0.1037E+02  0.7309E+02
  -0.362  0.1038E+02  0.7309E+02
  -0.362  0.1038E+02  0.7309E+02
  -0.362  0.1038E+02  0.7309E+02
  -0.362  0.1038E+02  0.7309E+02
  -0.362  0.1038E+02  0.7309E+02
  -0.361  0.1038E+02  0.7309E+02
  -0.361  0.1038E+02  0.7309E+02
  -0.361  0.1038E+02  0.7309E+02
  -0.361  0.1039E+02  0.7310E+02
  -0.361  0.1039E+02  0.7310E+02
  -0.361  0.1039E+02  0.7310E+02
  -0.361  0.1039E+02  0.7310E+02
  -0.361  0.1039E+02  0.7310E+02
  -0.361  0.1039E+02  0.7310E+02
  -0.361  0.1039E+02  0.7310E+02
  -0.360  0.1039E+02  0.7310E+02
  -0.360  0.1040E+02  0.7310E+02
  -0.360  0.1040E+02  0.7311E+02
  -0.360  0.1040E+02  0.7311E+02
  -0.360  0.1040E+02  0.7311E+02
  -0.360  0.1040E+02  0.7311E+02
  -0.360  0.1040E+02  0.7311E+02
  -0.360  0.1040E+02  0.7311E+02
  -0.360  0.1040E+02  0.7311E+02
  -0.360  0.1041E+02  0.7311E+02
  -0.359  0.1041E+02  0.7311E+02
  -0.359  0.1041E+02  0.7311E+02
  -0.359  0.1041E+02  0.7312E+02
  -0.359  0.1041E+02  0.7312E+02
  -0.359  0.1041E+02  0.7312E+02
  -0.359  0.1041E+02  0.7312E+02
  -0.359  0.1041E+02  0.7312E+02
  -0.359  0.1042E+02  0.7312E+02
  -0.359  0.1042E+02  0.7312E+02
  -0.359  0.1042E+02  0.7312E+02
  -0.358  0.1042E+02  0.7312E+02
  -0.358  0.1042E+02  0.7312E+02
  -0.358  0.1042E+02  0.7313E+02
  -0.358  0.1042E+02  0.7313E+02
  -0.358  0.1042E+02  0.7313E+02
  -0.358  0.1043E+02  0.7313E+02
  -0.358  0.1043E+02  0.7313E+02
  -0.358  0.1043E+02  0.7313E+02
  -0.358  0.1043E+02  0.7313E+02
  -0.358  0.1043E+02  0.7313E+02
  -0.358  0.1043E+02  0.7313E+02
  -0.357  0.1043E+02  0.7314E+02
  -0.357  0.1043E+02  0.7314E+02
  -0.357  0.1044E+02  0.7314E+02
  -0.357  0.1044E+02  0.7314E+02
  -0.357  0.1044E+02  0.7314E+02
  -0.357  0.1044E+02  0.7314E+02
  -0.357  0.1044E+02  0.7314E+02
  -0.357  0.1044E+02  0.7314E+02
  -0.357  0.1044E+02  0.7314E+02
  -0.357  0.1044E+02  0.7314E+02
  -0.356  0.1045E+02  0.7315E+02
  -0.356  0.1045E+02  0.7315E+02
  -0.356  0.1045E+02  0.7315E+02
  -0.356  0.1045E+02  0.7315E+02
  -0.356  0.1045E+02  0.7315E+02
  -0.356  0.1045E+02  0.7315E+02
  -0.356  0.1045E+02  0.7315E+02
  -0.356  0.1045E+02  0.7315E+02
  -0.356  0.1046E+02  0.7315E+02
  -0.356  0.1046E+02  0.7316E+02
  -0.355  0.1046E+02  0.7316E+02
  -0.355  0.1046E+02  0.7316E+02
  -0.355  0.1046E+02  0.7316E+02
  -0.355  0.1046E+02  0.7316E+02
  -0.355  0.1046E+02  0.7316E+02
  -0.355  0.1047E+02  0.7316E+02
  -0.355  0.1047E+02  0.7316E+02
  -0.355  0.1047E+02  0.7316E+02
  -0.355  0.1047E+02  0.7316E+02
  -0.355  0.1047E+02  0.7317E+02
  -0.354  0.1047E+02  0.7317E+02
  -0.354  0.1047E+02  0.7317E+02
  -0.354  0.1047E+02  0.7317E+02
  -0.354  0.1048E+02  0.7317E+02
  -0.354  0.1048E+02  0.7317E+02
  -0.354  0.1048E+02  0.7317E+02
  -0.354  0.1048E+02  0.7317E+02
  -0.354  0.1048E+02  0.7317E+02
  -0.354  0.1048E+02  0.7318E+02
  -0.354  0.1048E+02  0.7318E+02
  -0.353  0.1048E+02  0.7318E+02
  -0.353  0.1049E+02  0.7318E+02
  -0.353  0.1049E+02  0.7318E+02
  -0.353  0.1049E+02  0.7318E+02
  -0.353  0.1049E+02  0.7318E+02
  -0.353  0.1049E+02  0.7318E+02
  -0.353  0.1049E+02  0.7318E+02
  -0.353  0.1049E+02  0.7318E+02
  -0.353  0.1049E+02  0.7319E+02
  -0.353  0.1050E+02  0.7319E+02
  -0.352  0.1050E+02  0.7319E+02
  -0.352  0.1050E+02  0.7319E+02
  -0.352  0.1050E+02  0.7319E+02
  -0.352  0.1050E+02  0.7319E+02
  -0.352  0.1050E+02  0.7319E+02
  -0.352  0.1050E+02  0.7319E+02
  -0.352  0.1051E+02  0.7319E+02
  -0.352  0.1051E+02  0.7320E+02
  -0.352  0.1051E+02  0.7320E+02
  -0.351  0.1051E+02  0.7320E+02
  -0.351  0.1051E+02  0.7320E+02
  -0.351  0.1051E+02  0.7320E+02
  -0.351  0.1051E+02  0.7320E+02
  -0.351  0.1051E+02  0.7320E+02
  -0.351  0.1052E+02  0.7320E+02
  -0.351  0.1052E+02  0.7320E+02
  -0.351  0.1052E+02  0.7320E+02
  -0.351  0.1052E+02  0.7321E+02
  -0.351  0.1052E+02  0.7321E+02
  -0.350  0.1052E+02  0.7321E+02
  -0.350  0.1052E+02  0.7321E+02
  -0.350  0.1052E+02  0.7321E+02
  -0.350  0.1053E+02  0.7321E+02
  -0.350  0.1053E+02  0.7321E+02
  -0.350  0.1053E+02  0.7321E+02
  -0.350  0.1053E+02  0.7321E+02
  -0.350  0.1053E+02  0.7322E+02
  -0.350  0.1053E+02  0.7322E+02
  -0.350  0.1053E+02  0.7322E+02
  -0.349  0.1054E+02  0.7322E+02
  -0.349  0.1054E+02  0.7322E+02
  -0.349  0.1054E+02  0.7322E+02
  -0.349  0.1054E+02  0.7322E+02
  -0.349  0.1054E+02  0.7322E+02
  -0.349  0.1054E+02  0.7322E+02
  -0.349  0.1054E+02  0.7322E+02
  -0.349  0.1054E+02  0.7323E+02
  -0.349  0.1055E+02  0.7323E+02
  -0.349  0.1055E+02  0.7323E+02
  -0.348  0.1055E+02  0.7323E+02
  -0.348  0.1055E+02  0.7323E+02
  -0.348  0.1055E+02  0.7323E+02
  -0.348  0.1055E+02  0.7323E+02
  -0.348  0.1055E+02  0.7323E+02
  -0.348  0.1056E+02  0.7323E+02
  -0.348  0.1056E+02  0.7324E+02
  -0.348  0.1056E+02  0.7324E+02
  -0.348  0.1056E+02  0.7324E+02
  -0.348  0.1056E+02  0.7324E+02
  -0.347  0.1056E+02  0.7324E+02
  -0.347  0.1056E+02  0.7324E+02
  -0.347  0.1056E+02  0.7324E+02
  -0.347  0.1057E+02  0.7324E+02
  -0.347  0.1057E+02  0.7324E+02
  -0.347  0.1057E+02  0.7324E+02
  -0.347  0.1057E+02  0.7325E+02
  -0.347  0.1057E+02  0.7325E+02
  -0.347  0.1057E+02  0.7325E+02
  -0.347  0.1057E+02  0.7325E+02
  -0.347  0.1058E+02  0.7325E+02
  -0.346  0.1058E+02  0.7325E+02
  -0.346  0.1058E+02  0.7325E+02
  -0.346  0.1058E+02  0.7325E+02
  -0.346  0.1058E+02  0.7325E+02
  -0.346  0.1058E+02  0.7326E+02
  -0.346  0.1058E+02  0.7326E+02
  -0.346  0.1058E+02  0.7326E+02
  -0.346  0.1059E+02  0.7326E+02
  -0.346  0.1059E+02  0.7326E+02
  -0.346  0.1059E+02  0.7326E+02
  -0.345  0.1059E+02  0.7326E+02
  -0.345  0.1059E+02  0.7326E+02
  -0.345  0.1059E+02  0.7326E+02
  -0.345  0.1059E+02  0.7326E+02
  -0.345  0.1060E+02  0.7327E+02
  -0.345  0.1060E+02  0.7327E+02
  -0.345  0.1060E+02  0.7327E+02
  -0.345  0.1060E+02  0.7327E+02
  -0.345  0.1060E+02  0.7327E+02
  -0.345  0.1060E+02  0.7327E+02
  -0.344  0.1060E+02  0.7327E+02
  -0.344  0.1060E+02  0.7327E+02
  -0.344  0.1061E+02  0.7327E+02
  -0.344  0.1061E+02  0.7328E+02
  -0.344  0.1061E+02  0.7328E+02
  -0.344  0.1061E+02  0.7328E+02
  -0.344  0.1061E+02  0.7328E+02
  -0.344  0.1061E+02  0.7328E+02
  -0.344  0.1061E+02  0.7328E+02
  -0.344  0.1062E+02  0.7328E+02
  -0.343  0.1062E+02  0.7328E+02
  -0.343  0.1062E+02  0.7328E+02
  -0.343  0.1062E+02  0.7328E+02
  -0.343  0.1062E+02  0.7329E+02
  -0.343  0.1062E+02  0.7329E+02
  -0.343  0.1062E+02  0.7329E+02
  -0.343  0.1063E+02  0.7329E+02
  -0.343  0.1063E+02  0.7329E+02
  -0.343  0.1063E+02  0.7329E+02
  -0.343  0.1063E+02  0.7329E+02
  -0.342  0.1063E+02  0.7329E+02
  -0.342  0.1063E+02  0.7329E+02
  -0.342  0.1063E+02  0.7330E+02
  -0.342  0.1063E+02  0.7330E+02
  -0.342  0.1064E+02  0.7330E+02
  -0.342  0.1064E+02  0.7330E+02
  -0.342  0.1064E+02  0.7330E+02
  -0.342  0.1064E+02  0.7330E+02
  -0.342  0.1064E+02  0.7330E+02
  -0.342  0.1064E+02  0.7330E+02
  -0.341  0.1064E+02  0.7330E+02
  -0.341  0.1065E+02  0.7331E+02
  -0.341  0.1065E+02  0.7331E+02
  -0.341  0.1065E+02  0.7331E+02
  -0.341  0.1065E+02  0.7331E+02
  -0.341  0.1065E+02  0.7331E+02
  -0.341  0.1065E+02  0.7331E+02
  -0.341  0.1065E+02  0.7331E+02
  -0.341  0.1066E+02  0.7331E+02
  -0.340  0.1066E+02  0.7331E+02
  -0.340  0.1066E+02  0.7331E+02
  -0.340  0.1066E+02  0.7332E+02
  -0.340  0.1066E+02  0.7332E+02
  -0.340  0.1066E+02  0.7332E+02
  -0.340  0.1066E+02  0.7332E+02
  -0.340  0.1067E+02  0.7332E+02
  -0.340  0.1067E+02  0.7332E+02
  -0.340  0.1067E+02  0.7332E+02
  -0.340  0.1067E+02  0.7332E+02
  -0.339  0.1067E+02  0.7332E+02
  -0.339  0.1067E+02  0.7333E+02
  -0.339  0.1067E+02  0.7333E+02
  -0.339  0.1068E+02  0.7333E+02
  -0.339  0.1068E+02  0.7333E+02
  -0.339  0.1068E+02  0.7333E+02
  -0.339  0.1068E+02  0.7333E+02
  -0.339  0.1068E+02  0.7333E+02
  -0.339  0.1068E+02  0.7333E+02
  -0.339  0.1068E+02  0.7333E+02
  -0.338  0.1068E+02  0.7333E+02
  -0.338  0.1069E+02  0.7334E+02
  -0.338  0.1069E+02  0.7334E+02
  -0.338  0.1069E+02  0.7334E+02
  -0.338  0.1069E+02  0.7334E+02
  -0.338  0.1069E+02  0.7334E+02
  -0.338  0.1069E+02  0.7334E+02
  -0.338  0.1069E+02  0.7334E+02
  -0.338  0.1070E+02  0.7334E+02
  -0.338  0.1070E+02  0.7334E+02
  -0.337  0.1070E+02  0.7335E+02
  -0.337  0.1070E+02  0.7335E+02
  -0.337  0.1070E+02  0.7335E+02
  -0.337  0.1070E+02  0.7335E+02
  -0.337  0.1070E+02  0.7335E+02
  -0.337  0.1071E+02  0.7335E+02
  -0.337  0.1071E+02  0.7335E+02
  -0.337  0.1071E+02  0.7335E+02
  -0.337  0.1071E+02  0.7335E+02
  -0.337  0.1071E+02  0.7336E+02
  -0.336  0.1071E+02  0.7336E+02
  -0.336  0.1071E+02  0.7336E+02
  -0.336  0.1072E+02  0.7336E+02
  -0.336  0.1072E+02  0.7336E+02
  -0.336  0.1072E+02  0.7336E+02
  -0.336  0.1072E+02  0.7336E+02
  -0.336  0.1072E+02  0.7336E+02
  -0.336  0.1072E+02  0.7336E+02
  -0.336  0.1072E+02  0.7336E+02
  -0.336  0.1073E+02  0.7337E+02
  -0.336  0.1073E+02  0.7337E+02
  -0.335  0.1073E+02  0.7337E+02
  -0.335  0.1073E+02  0.7337E+02
  -0.335  0.1073E+02  0.7337E+02
  -0.335  0.1073E+02  0.7337E+02
  -0.335  0.1073E+02  0.7337E+02
  -0.335  0.1074E+02  0.7337E+02
  -0.335  0.1074E+02  0.7337E+02
  -0.335  0.1074E+02  0.7338E+02
  -0.335  0.1074E+02  0.7338E+02
  -0.335  0.1074E+02  0.7338E+02
  -0.334  0.1074E+02  0.7338E+02
  -0.334  0.1074E+02  0.7338E+02
  -0.334  0.1075E+02  0.7338E+02
  -0.334  0.1075E+02  0.7338E+02
  -0.334  0.1075E+02  0.7338E+02
  -0.334  0.1075E+02  0.7338E+02
  -0.334  0.1075E+02  0.7339E+02
  -0.334  0.1075E+02  0.7339E+02
  -0.334  0.1075E+02  0.7339E+02
  -0.334  0.1076E+02  0.7339E+02
  -0.333  0.1076E+02  0.7339E+02
  -0.333  0.1076E+02  0.7339E+02
  -0.333  0.1076E+02  0.7339E+02
  -0.333  0.1076E+02  0.7339E+02
  -0.333  0.1076E+02  0.7339E+02
  -0.333  0.1076E+02  0.7339E+02
  -0.333  0.1077E+02  0.7340E+02
  -0.333  0.1077E+02  0.7340E+02
  -0.333  0.1077E+02  0.7340E+02
  -0.333  0.1077E+02  0.7340E+02
  -0.332  0.1077E+02  0.7340E+02
  -0.332  0.1077E+02  0.7340E+02
  -0.332  0.1078E+02  0.7340E+02
  -0.332  0.1078E+02  0.7340E+02
  -0.332  0.1078E+02  0.7340E+02
  -0.332  0.1078E+02  0.7341E+02
  -0.332  0.1078E+02  0.7341E+02
  -0.332  0.1078E+02  0.7341E+02
  -0.332  0.1078E+02  0.7341E+02
  -0.332  0.1079E+02  0.7341E+02
  -0.331  0.1079E+02  0.7341E+02
  -0.331  0.1079E+02  0.7341E+02
  -0.331  0.1079E+02  0.7341E+02
  -0.331  0.1079E+02  0.7341E+02
  -0.331  0.1079E+02  0.7342E+02
  -0.331  0.1079E+02  0.7342E+02
  -0.331  0.1080E+02  0.7342E+02
  -0.331  0.1080E+02  0.7342E+02
  -0.331  0.1080E+02  0.7342E+02
  -0.331  0.1080E+02  0.7342E+02
  -0.330  0.1080E+02  0.7342E+02
  -0.330  0.1080E+02  0.7342E+02
  -0.330  0.1080E+02  0.7342E+02
  -0.330  0.1081E+02  0.7343E+02
  -0.330  0.1081E+02  0.7343E+02
  -0.330  0.1081E+02  0.7343E+02
  -0.330  0.1081E+02  0.7343E+02
  -0.330  0.1081E+02  0.7343E+02
  -0.330  0.1081E+02  0.7343E+02
  -0.329  0.1081E+02  0.7343E+02
  -0.329  0.1082E+02  0.7343E+02
  -0.329  0.1082E+02  0.7343E+02
  -0.329  0.1082E+02  0.7343E+02
  -0.329  0.1082E+02  0.7344E+02
  -0.329  0.1082E+02  0.7344E+02
  -0.329  0.1082E+02  0.7344E+02
  -0.329  0.1083E+02  0.7344E+02
  -0.329  0.1083E+02  0.7344E+02
  -0.329  0.1083E+02  0.7344E+02
  -0.328  0.1083E+02  0.7344E+02
  -0.328  0.1083E+02  0.7344E+02
  -0.328  0.1083E+02  0.7344E+02
  -0.328  0.1083E+02  0.7345E+02
  -0.328  0.1084E+02  0.7345E+02
  -0.328  0.1084E+02  0.7345E+02
  -0.328  0.1084E+02  0.7345E+02
  -0.328  0.1084E+02  0.7345E+02
  -0.328  0.1084E+02  0.7345E+02
  -0.328  0.1084E+02  0.7345E+02
  -0.327  0.1084E+02  0.7345E+02
  -0.327  0.1085E+02  0.7345E+02
  -0.327  0.1085E+02  0.7346E+02
  -0.327  0.1085E+02  0.7346E+02
  -0.327  0.1085E+02  0.7346E+02
  -0.327  0.1085E+02  0.7346E+02
  -0.327  0.1085E+02  0.7346E+02
  -0.327  0.1085E+02  0.7346E+02
  -0.327  0.1086E+02  0.7346E+02
  -0.327  0.1086E+02  0.7346E+02
  -0.326  0.1086E+02  0.7346E+02
  -0.326  0.1086E+02  0.7347E+02
  -0.326  0.1086E+02  0.7347E+02
  -0.326  0.1086E+02  0.7347E+02
  -0.326  0.1087E+02  0.7347E+02
  -0.326  0.1087E+02  0.7347E+02
  -0.326  0.1087E+02  0.7347E+02
  -0.326  0.1087E+02  0.7347E+02
  -0.326  0.1087E+02  0.7347E+02
  -0.326  0.1087E+02  0.7347E+02
  -0.325  0.1087E+02  0.7348E+02
  -0.325  0.1088E+02  0.7348E+02
  -0.325  0.1088E+02  0.7348E+02
  -0.325  0.1088E+02  0.7348E+02
  -0.325  0.1088E+02  0.7348E+02
  -0.325  0.1088E+02  0.7348E+02
  -0.325  0.1088E+02  0.7348E+02
  -0.325  0.1089E+02  0.7348E+02
  -0.325  0.1089E+02  0.7348E+02
  -0.325  0.1089E+02  0.7348E+02
  -0.325  0.1089E+02  0.7349E+02
  -0.324  0.1089E+02  0.7349E+02
  -0.324  0.1089E+02  0.7349E+02
  -0.324  0.1089E+02  0.7349E+02
  -0.324  0.1090E+02  0.7349E+02
  -0.324  0.1090E+02  0.7349E+02
  -0.324  0.1090E+02  0.7349E+02
  -0.324  0.1090E+02  0.7349E+02
  -0.324  0.1090E+02  0.7349E+02
  -0.324  0.1090E+02  0.7350E+02
  -0.324  0.1090E+02  0.7350E+02
  -0.323  0.1091E+02  0.7350E+02
  -0.323  0.1091E+02  0.7350E+02
  -0.323  0.1091E+02  0.7350E+02
  -0.323  0.1091E+02  0.7350E+02
  -0.323  0.1091E+02  0.7350E+02
  -0.323  0.1091E+02  0.7350E+02
  -0.323  0.1092E+02  0.7350E+02
  -0.323  0.1092E+02  0.7351E+02
  -0.323  0.1092E+02  0.7351E+02
  -0.323  0.1092E+02  0.7351E+02
  -0.322  0.1092E+02  0.7351E+02
  -0.322  0.1092E+02  0.7351E+02
  -0.322  0.1092E+02  0.7351E+02
  -0.322  0.1093E+02  0.7351E+02
  -0.322  0.1093E+02  0.7351E+02
  -0.322  0.1093E+02  0.7351E+02
  -0.322  0.1093E+02  0.7352E+02
  -0.322  0.1093E+02  0.7352E+02
  -0.322  0.1093E+02  0.7352E+02
  -0.322  0.1094E+02  0.7352E+02
  -0.321  0.1094E+02  0.7352E+02
  -0.321  0.1094E+02  0.7352E+02
  -0.321  0.1094E+02  0.7352E+02
  -0.321  0.1094E+02  0.7352E+02
  -0.321  0.1094E+02  0.7352E+02
  -0.321  0.1095E+02  0.7353E+02
  -0.321  0.1095E+02  0.7353E+02
  -0.321  0.1095E+02  0.7353E+02
  -0.321  0.1095E+02  0.7353E+02
  -0.321  0.1095E+02  0.7353E+02
  -0.320  0.1095E+02  0.7353E+02
  -0.320  0.1095E+02  0.7353E+02
  -0.320  0.1096E+02  0.7353E+02
  -0.320  0.1096E+02  0.7353E+02
  -0.320  0.1096E+02  0.7354E+02
  -0.320  0.1096E+02  0.7354E+02
  -0.320  0.1096E+02  0.7354E+02
  -0.320  0.1096E+02  0.7354E+02
  -0.320  0.1097E+02  0.7354E+02
  -0.320  0.1097E+02  0.7354E+02
  -0.319  0.1097E+02  0.7354E+02
  -0.319  0.1097E+02  0.7354E+02
  -0.319  0.1097E+02  0.7354E+02
  -0.319  0.1097E+02  0.7354E+02
  -0.319  0.1097E+02  0.7355E+02
  -0.319  0.1098E+02  0.7355E+02
  -0.319  0.1098E+02  0.7355E+02
  -0.319  0.1098E+02  0.7355E+02
  -0.319  0.1098E+02  0.7355E+02
  -0.318  0.1098E+02  0.7355E+02
  -0.318  0.1098E+02  0.7355E+02
  -0.318  0.1099E+02  0.7355E+02
  -0.318  0.1099E+02  0.7355E+02
  -0.318  0.1099E+02  0.7356E+02
  -0.318  0.1099E+02  0.7356E+02
  -0.318  0.1099E+02  0.7356E+02
  -0.318  0.1099E+02  0.7356E+02
  -0.318  0.1100E+02  0.7356E+02
  -0.318  0.1100E+02  0.7356E+02
  -0.317  0.1100E+02  0.7356E+02
  -0.317  0.1100E+02  0.7356E+02
  -0.317  0.1100E+02  0.7356E+02
  -0.317  0.1100E+02  0.7357E+02
  -0.317  0.1100E+02  0.7357E+02
  -0.317  0.1101E+02  0.7357E+02
  -0.317  0.1101E+02  0.7357E+02
  -0.317  0.1101E+02  0.7357E+02
  -0.317  0.1101E+02  0.7357E+02
  -0.317  0.1101E+02  0.7357E+02
  -0.316  0.1101E+02  0.7357E+02
  -0.316  0.1102E+02  0.7357E+02
  -0.316  0.1102E+02  0.7358E+02
  -0.316  0.1102E+02  0.7358E+02
  -0.316  0.1102E+02  0.7358E+02
  -0.316  0.1102E+02  0.7358E+02
  -0.316  0.1102E+02  0.7358E+02
  -0.316  0.1103E+02  0.7358E+02
  -0.316  0.1103E+02  0.7358E+02
  -0.316  0.1103E+02  0.7358E+02
  -0.315  0.1103E+02  0.7358E+02
  -0.315  0.1103E+02  0.7359E+02
  -0.315  0.1103E+02  0.7359E+02
  -0.315  0.1104E+02  0.7359E+02
  -0.315  0.1104E+02  0.7359E+02
  -0.315  0.1104E+02  0.7359E+02
  -0.315  0.1104E+02  0.7359E+02
  -0.315  0.1104E+02  0.7359E+02
  -0.315  0.1104E+02  0.7359E+02
  -0.315  0.1104E+02  0.7359E+02
  -0.314  0.1105E+02  0.7360E+02
  -0.314  0.1105E+02  0.7360E+02
  -0.314  0.1105E+02  0.7360E+02
  -0.314  0.1105E+02  0.7360E+02
  -0.314  0.1105E+02  0.7360E+02
  -0.314  0.1105E+02  0.7360E+02
  -0.314  0.1106E+02  0.7360E+02
  -0.314  0.1106E+02  0.7360E+02
  -0.314  0.1106E+02  0.7360E+02
  -0.314  0.1106E+02  0.7361E+02
  -0.314  0.1106E+02  0.7361E+02
  -0.313  0.1106E+02  0.7361E+02
  -0.313  0.1107E+02  0.7361E+02
  -0.313  0.1107E+02  0.7361E+02
  -0.313  0.1107E+02  0.7361E+02
  -0.313  0.1107E+02  0.7361E+02
  -0.313  0.1107E+02  0.7361E+02
  -0.313  0.1107E+02  0.7361E+02
  -0.313  0.1108E+02  0.7362E+02
  -0.313  0.1108E+02  0.7362E+02
  -0.313  0.1108E+02  0.7362E+02
  -0.312  0.1108E+02  0.7362E+02
  -0.312  0.1108E+02  0.7362E+02
  -0.312  0.1108E+02  0.7362E+02
  -0.312  0.1109E+02  0.7362E+02
  -0.312  0.1109E+02  0.7362E+02
  -0.312  0.1109E+02  0.7362E+02
  -0.312  0.1109E+02  0.7363E+02
  -0.312  0.1109E+02  0.7363E+02
  -0.312  0.1109E+02  0.7363E+02
  -0.312  0.1110E+02  0.7363E+02
  -0.311  0.1110E+02  0.7363E+02
  -0.311  0.1110E+02  0.7363E+02
  -0.311  0.1110E+02  0.7363E+02
  -0.311  0.1110E+02  0.7363E+02
  -0.311  0.1110E+02  0.7363E+02
  -0.311  0.1111E+02  0.7364E+02
  -0.311  0.1111E+02  0.7364E+02
  -0.311  0.1111E+02  0.7364E+02
  -0.311  0.1111E+02  0.7364E+02
  -0.311  0.1111E+02  0.7364E+02
  -0.310  0.1111E+02  0.7364E+02
  -0.310  0.1112E+02  0.7364E+02
  -0.310  0.1112E+02  0.7364E+02
  -0.310  0.1112E+02  0.7364E+02
  -0.310  0.1112E+02  0.7365E+02
  -0.310  0.1112E+02  0.7365E+02
  -0.310  0.1112E+02  0.7365E+02
  -0.310  0.1113E+02  0.7365E+02
  -0.310  0.1113E+02  0.7365E+02
  -0.310  0.1113E+02  0.7365E+02
  -0.309  0.1113E+02  0.7365E+02
  -0.309  0.1113E+02  0.7365E+02
  -0.309  0.1113E+02  0.7365E+02
  -0.309  0.1114E+02  0.7366E+02
  -0.309  0.1114E+02  0.7366E+02
  -0.309  0.1114E+02  0.7366E+02
  -0.309  0.1114E+02  0.7366E+02
  -0.309  0.1114E+02  0.7366E+02
  -0.309  0.1114E+02  0.7366E+02
  -0.308  0.1115E+02  0.7366E+02
  -0.308  0.1115E+02  0.7366E+02
  -0.308  0.1115E+02  0.7366E+02
  -0.308  0.1115E+02  0.7367E+02
  -0.308  0.1115E+02  0.7367E+02
  -0.308  0.1115E+02  0.7367E+02
  -0.308  0.1116E+02  0.7367E+02
  -0.308  0.1116E+02  0.7367E+02
  -0.308  0.1116E+02  0.7367E+02
  -0.308  0.1116E+02  0.7367E+02
  -0.307  0.1116E+02  0.7367E+02
  -0.307  0.1116E+02  0.7367E+02
  -0.307  0.1117E+02  0.7368E+02
  -0.307  0.1117E+02  0.7368E+02
  -0.307  0.1117E+02  0.7368E+02
  -0.307  0.1117E+02  0.7368E+02
  -0.307  0.1117E+02  0.7368E+02
  -0.307  0.1117E+02  0.7368E+02
  -0.307  0.1118E+02  0.7368E+02
  -0.307  0.1118E+02  0.7368E+02
  -0.306  0.1118E+02  0.7368E+02
  -0.306  0.1118E+02  0.7369E+02
  -0.306  0.1118E+02  0.7369E+02
  -0.306  0.1118E+02  0.7369E+02
  -0.306  0.1119E+02  0.7369E+02
  -0.306  0.1119E+02  0.7369E+02
  -0.306  0.1119E+02  0.7369E+02
  -0.306  0.1119E+02  0.7369E+02
  -0.306  0.1119E+02  0.7369E+02
  -0.306  0.1119E+02  0.7369E+02
  -0.305  0.1120E+02  0.7370E+02
  -0.305  0.1120E+02  0.7370E+02
  -0.305  0.1120E+02  0.7370E+02
  -0.305  0.1120E+02  0.7370E+02
  -0.305  0.1120E+02  0.7370E+02
  -0.305  0.1120E+02  0.7370E+02
  -0.305  0.1121E+02  0.7370E+02
  -0.305  0.1121E+02  0.7370E+02
  -0.305  0.1121E+02  0.7370E+02
  -0.305  0.1121E+02  0.7371E+02
  -0.304  0.1121E+02  0.7371E+02
  -0.304  0.1121E+02  0.7371E+02
  -0.304  0.1122E+02  0.7371E+02
  -0.304  0.1122E+02  0.7371E+02
  -0.304  0.1122E+02  0.7371E+02
  -0.304  0.1122E+02  0.7371E+02
  -0.304  0.1122E+02  0.7371E+02
  -0.304  0.1122E+02  0.7371E+02
  -0.304  0.1123E+02  0.7372E+02
  -0.304  0.1123E+02  0.7372E+02
  -0.304  0.1123E+02  0.7372E+02
  -0.303  0.1123E+02  0.7372E+02
  -0.303  0.1123E+02  0.7372E+02
  -0.303  0.1123E+02  0.7372E+02
  -0.303  0.1124E+02  0.7372E+02
  -0.303  0.1124E+02  0.7372E+02
  -0.303  0.1124E+02  0.7372E+02
  -0.303  0.1124E+02  0.7373E+02
  -0.303  0.1124E+02  0.7373E+02
  -0.303  0.1125E+02  0.7373E+02
  -0.303  0.1125E+02  0.7373E+02
  -0.302  0.1125E+02  0.7373E+02
  -0.302  0.1125E+02  0.7373E+02
  -0.302  0.1125E+02  0.7373E+02
  -0.302  0.1125E+02  0.7373E+02
  -0.302  0.1126E+02  0.7373E+02
  -0.302  0.1126E+02  0.7374E+02
  -0.302  0.1126E+02  0.7374E+02
  -0.302  0.1126E+02  0.7374E+02
  -0.302  0.1126E+02  0.7374E+02
  -0.302  0.1126E+02  0.7374E+02
  -0.301  0.1127E+02  0.7374E+02
  -0.301  0.1127E+02  0.7374E+02
  -0.301  0.1127E+02  0.7374E+02
  -0.301  0.1127E+02  0.7375E+02
  -0.301  0.1127E+02  0.7375E+02
  -0.301  0.1127E+02  0.7375E+02
  -0.301  0.1128E+02  0.7375E+02
  -0.301  0.1128E+02  0.7375E+02
  -0.301  0.1128E+02  0.7375E+02
  -0.301  0.1128E+02  0.7375E+02
  -0.300  0.1128E+02  0.7375E+02
  -0.300  0.1129E+02  0.7375E+02
  -0.300  0.1129E+02  0.7376E+02
  -0.300  0.1129E+02  0.7376E+02
  -0.300  0.1129E+02  0.7376E+02
  -0.300  0.1129E+02  0.7376E+02
  -0.300  0.1129E+02  0.7376E+02
  -0.300  0.1130E+02  0.7376E+02
  -0.300  0.1130E+02  0.7376E+02
  -0.300  0.1130E+02  0.7376E+02
  -0.299  0.1130E+02  0.7376E+02
  -0.299  0.1130E+02  0.7377E+02
  -0.299  0.1130E+02  0.7377E+02
  -0.299  0.1131E+02  0.7377E+02
  -0.299  0.1131E+02  0.7377E+02
  -0.299  0.1131E+02  0.7377E+02
  -0.299  0.1131E+02  0.7377E+02
  -0.299  0.1131E+02  0.7377E+02
  -0.299  0.1132E+02  0.7377E+02
  -0.299  0.1132E+02  0.7377E+02
  -0.298  0.1132E+02  0.7378E+02
  -0.298  0.1132E+02  0.7378E+02
  -0.298  0.1132E+02  0.7378E+02
  -0.298  0.1132E+02  0.7378E+02
  -0.298  0.1133E+02  0.7378E+02
  -0.298  0.1133E+02  0.7378E+02
  -0.298  0.1133E+02  0.7378E+02
  -0.298  0.1133E+02  0.7378E+02
  -0.298  0.1133E+02  0.7378E+02
  -0.297  0.1133E+02  0.7379E+02
  -0.297  0.1134E+02  0.7379E+02
  -0.297  0.1134E+02  0.7379E+02
  -0.297  0.1134E+02  0.7379E+02
  -0.297  0.1134E+02  0.7379E+02
  -0.297  0.1134E+02  0.7379E+02
  -0.297  0.1135E+02  0.7379E+02
  -0.297  0.1135E+02  0.7379E+02
  -0.297  0.1135E+02  0.7379E+02
  -0.297  0.1135E+02  0.7380E+02
  -0.296  0.1135E+02  0.7380E+02
  -0.296  0.1135E+02  0.7380E+02
  -0.296  0.1136E+02  0.7380E+02
  -0.296  0.1136E+02  0.7380E+02
  -0.296  0.1136E+02  0.7380E+02
  -0.296  0.1136E+02  0.7380E+02
  -0.296  0.1136E+02  0.7380E+02
  -0.296  0.1136E+02  0.7381E+02
  -0.296  0.1137E+02  0.7381E+02
  -0.296  0.1137E+02  0.7381E+02
  -0.295  0.1137E+02  0.7381E+02
  -0.295  0.1137E+02  0.7381E+02
  -0.295  0.1137E+02  0.7381E+02
  -0.295  0.1138E+02  0.7381E+02
  -0.295  0.1138E+02  0.7381E+02
  -0.295  0.1138E+02  0.7381E+02
  -0.295  0.1138E+02  0.7382E+02
  -0.295  0.1138E+02  0.7382E+02
  -0.295  0.1138E+02  0.7382E+02
  -0.295  0.1139E+02  0.7382E+02
  -0.294  0.1139E+02  0.7382E+02
  -0.294  0.1139E+02  0.7382E+02
  -0.294  0.1139E+02  0.7382E+02
  -0.294  0.1139E+02  0.7382E+02
  -0.294  0.1140E+02  0.7382E+02
  -0.294  0.1140E+02  0.7383E+02
  -0.294  0.1140E+02  0.7383E+02
  -0.294  0.1140E+02  0.7383E+02
  -0.294  0.1140E+02  0.7383E+02
  -0.294  0.1140E+02  0.7383E+02
  -0.293  0.1141E+02  0.7383E+02
  -0.293  0.1141E+02  0.7383E+02
  -0.293  0.1141E+02  0.7383E+02
  -0.293  0.1141E+02  0.7383E+02
  -0.293  0.1141E+02  0.7384E+02
  -0.293  0.1142E+02  0.7384E+02
  -0.293  0.1142E+02  0.7384E+02
  -0.293  0.1142E+02  0.7384E+02
  -0.293  0.1142E+02  0.7384E+02
  -0.293  0.1142E+02  0.7384E+02
  -0.293  0.1142E+02  0.7384E+02
  -0.292  0.1143E+02  0.7384E+02
  -0.292  0.1143E+02  0.7384E+02
  -0.292  0.1143E+02  0.7385E+02
  -0.292  0.1143E+02  0.7385E+02
  -0.292  0.1143E+02  0.7385E+02
  -0.292  0.1144E+02  0.7385E+02
  -0.292  0.1144E+02  0.7385E+02
  -0.292  0.1144E+02  0.7385E+02
  -0.292  0.1144E+02  0.7385E+02
  -0.292  0.1144E+02  0.7385E+02
  -0.291  0.1144E+02  0.7386E+02
  -0.291  0.1145E+02  0.7386E+02
  -0.291  0.1145E+02  0.7386E+02
  -0.291  0.1145E+02  0.7386E+02
  -0.291  0.1145E+02  0.7386E+02
  -0.291  0.1145E+02  0.7386E+02
  -0.291  0.1146E+02  0.7386E+02
  -0.291  0.1146E+02  0.7386E+02
  -0.291  0.1146E+02  0.7386E+02
  -0.291  0.1146E+02  0.7387E+02
  -0.290  0.1146E+02  0.7387E+02
  -0.290  0.1146E+02  0.7387E+02
  -0.290  0.1147E+02  0.7387E+02
  -0.290  0.1147E+02  0.7387E+02
  -0.290  0.1147E+02  0.7387E+02
  -0.290  0.1147E+02  0.7387E+02
  -0.290  0.1147E+02  0.7387E+02
  -0.290  0.1148E+02  0.7387E+02
  -0.290  0.1148E+02  0.7388E+02
  -0.290  0.1148E+02  0.7388E+02
  -0.289  0.1148E+02  0.7388E+02
  -0.289  0.1148E+02  0.7388E+02
  -0.289  0.1149E+02  0.7388E+02
  -0.289  0.1149E+02  0.7388E+02
  -0.289  0.1149E+02  0.7388E+02
  -0.289  0.1149E+02  0.7388E+02
  -0.289  0.1149E+02  0.7389E+02
  -0.289  0.1149E+02  0.7389E+02
  -0.289  0.1150E+02  0.7389E+02
  -0.289  0.1150E+02  0.7389E+02
  -0.288  0.1150E+02  0.7389E+02
  -0.288  0.1150E+02  0.7389E+02
  -0.288  0.1150E+02  0.7389E+02
  -0.288  0.1151E+02  0.7389E+02
  -0.288  0.1151E+02  0.7389E+02
  -0.288  0.1151E+02  0.7390E+02
  -0.288  0.1151E+02  0.7390E+02
  -0.288  0.1151E+02  0.7390E+02
  -0.288  0.1151E+02  0.7390E+02
  -0.288  0.1152E+02  0.7390E+02
  -0.287  0.1152E+02  0.7390E+02
  -0.287  0.1152E+02  0.7390E+02
  -0.287  0.1152E+02  0.7390E+02
  -0.287  0.1152E+02  0.7390E+02
  -0.287  0.1153E+02  0.7391E+02
  -0.287  0.1153E+02  0.7391E+02
  -0.287  0.1153E+02  0.7391E+02
  -0.287  0.1153E+02  0.7391E+02
  -0.287  0.1153E+02  0.7391E+02
  -0.286  0.1154E+02  0.7391E+02
  -0.286  0.1154E+02  0.7391E+02
  -0.286  0.1154E+02  0.7391E+02
  -0.286  0.1154E+02  0.7392E+02
  -0.286  0.1154E+02  0.7392E+02
  -0.286  0.1155E+02  0.7392E+02
  -0.286  0.1155E+02  0.7392E+02
  -0.286  0.1155E+02  0.7392E+02
  -0.286  0.1155E+02  0.7392E+02
  -0.286  0.1155E+02  0.7392E+02
  -0.285  0.1155E+02  0.7392E+02
  -0.285  0.1156E+02  0.7392E+02
  -0.285  0.1156E+02  0.7393E+02
  -0.285  0.1156E+02  0.7393E+02
  -0.285  0.1156E+02  0.7393E+02
  -0.285  0.1156E+02  0.7393E+02
  -0.285  0.1157E+02  0.7393E+02
  -0.285  0.1157E+02  0.7393E+02
  -0.285  0.1157E+02  0.7393E+02
  -0.285  0.1157E+02  0.7393E+02
  -0.284  0.1157E+02  0.7393E+02
  -0.284  0.1158E+02  0.7394E+02
  -0.284  0.1158E+02  0.7394E+02
  -0.284  0.1158E+02  0.7394E+02
  -0.284  0.1158E+02  0.7394E+02
  -0.284  0.1158E+02  0.7394E+02
  -0.284  0.1158E+02  0.7394E+02
  -0.284  0.1159E+02  0.7394E+02
  -0.284  0.1159E+02  0.7394E+02
  -0.284  0.1159E+02  0.7395E+02
  -0.283  0.1159E+02  0.7395E+02
  -0.283  0.1159E+02  0.7395E+02
  -0.283  0.1160E+02  0.7395E+02
  -0.283  0.1160E+02  0.7395E+02
  -0.283  0.1160E+02  0.7395E+02
  -0.283  0.1160E+02  0.7395E+02
  -0.283  0.1160E+02  0.7395E+02
  -0.283  0.1161E+02  0.7395E+02
  -0.283  0.1161E+02  0.7396E+02
  -0.283  0.1161E+02  0.7396E+02
  -0.282  0.1161E+02  0.7396E+02
  -0.282  0.1161E+02  0.7396E+02
  -0.282  0.1162E+02  0.7396E+02
  -0.282  0.1162E+02  0.7396E+02
  -0.282  0.1162E+02  0.7396E+02
  -0.282  0.1162E+02  0.7396E+02
  -0.282  0.1162E+02  0.7396E+02
  -0.282  0.1163E+02  0.7397E+02
  -0.282  0.1163E+02  0.7397E+02
  -0.282  0.1163E+02  0.7397E+02
  -0.282  0.1163E+02  0.7397E+02
  -0.281  0.1163E+02  0.7397E+02
  -0.281  0.1163E+02  0.7397E+02
  -0.281  0.1164E+02  0.7397E+02
  -0.281  0.1164E+02  0.7397E+02
  -0.281  0.1164E+02  0.7398E+02
  -0.281  0.1164E+02  0.7398E+02
  -0.281  0.1164E+02  0.7398E+02
  -0.281  0.1165E+02  0.7398E+02
  -0.281  0.1165E+02  0.7398E+02
  -0.281  0.1165E+02  0.7398E+02
  -0.280  0.1165E+02  0.7398E+02
  -0.280  0.1165E+02  0.7398E+02
  -0.280  0.1166E+02  0.7398E+02
  -0.280  0.1166E+02  0.7399E+02
  -0.280  0.1166E+02  0.7399E+02
  -0.280  0.1166E+02  0.7399E+02
  -0.280  0.1166E+02  0.7399E+02
  -0.280  0.1167E+02  0.7399E+02
  -0.280  0.1167E+02  0.7399E+02
  -0.280  0.1167E+02  0.7399E+02
  -0.279  0.1167E+02  0.7399E+02
  -0.279  0.1167E+02  0.7400E+02
  -0.279  0.1168E+02  0.7400E+02
  -0.279  0.1168E+02  0.7400E+02
  -0.279  0.1168E+02  0.7400E+02
  -0.279  0.1168E+02  0.7400E+02
  -0.279  0.1168E+02  0.7400E+02
  -0.279  0.1169E+02  0.7400E+02
  -0.279  0.1169E+02  0.7400E+02
  -0.279  0.1169E+02  0.7400E+02
  -0.278  0.1169E+02  0.7401E+02
  -0.278  0.1169E+02  0.7401E+02
  -0.278  0.1170E+02  0.7401E+02
  -0.278  0.1170E+02  0.7401E+02
  -0.278  0.1170E+02  0.7401E+02
  -0.278  0.1170E+02  0.7401E+02
  -0.278  0.1170E+02  0.7401E+02
  -0.278  0.1171E+02  0.7401E+02
  -0.278  0.1171E+02  0.7402E+02
  -0.278  0.1171E+02  0.7402E+02
  -0.277  0.1171E+02  0.7402E+02
  -0.277  0.1171E+02  0.7402E+02
  -0.277  0.1171E+02  0.7402E+02
  -0.277  0.1172E+02  0.7402E+02
  -0.277  0.1172E+02  0.7402E+02
  -0.277  0.1172E+02  0.7402E+02
  -0.277  0.1172E+02  0.7402E+02
  -0.277  0.1172E+02  0.7403E+02
  -0.277  0.1173E+02  0.7403E+02
  -0.277  0.1173E+02  0.7403E+02
  -0.276  0.1173E+02  0.7403E+02
  -0.276  0.1173E+02  0.7403E+02
  -0.276  0.1173E+02  0.7403E+02
  -0.276  0.1174E+02  0.7403E+02
  -0.276  0.1174E+02  0.7403E+02
  -0.276  0.1174E+02  0.7403E+02
  -0.276  0.1174E+02  0.7404E+02
  -0.276  0.1174E+02  0.7404E+02
  -0.276  0.1175E+02  0.7404E+02
  -0.275  0.1175E+02  0.7404E+02
  -0.275  0.1175E+02  0.7404E+02
  -0.275  0.1175E+02  0.7404E+02
  -0.275  0.1175E+02  0.7404E+02
  -0.275  0.1176E+02  0.7404E+02
  -0.275  0.1176E+02  0.7405E+02
  -0.275  0.1176E+02  0.7405E+02
  -0.275  0.1176E+02  0.7405E+02
  -0.275  0.1176E+02  0.7405E+02
  -0.275  0.1177E+02  0.7405E+02
  -0.274  0.1177E+02  0.7405E+02
  -0.274  0.1177E+02  0.7405E+02
  -0.274  0.1177E+02  0.7405E+02
  -0.274  0.1177E+02  0.7405E+02
  -0.274  0.1178E+02  0.7406E+02
  -0.274  0.1178E+02  0.7406E+02
  -0.274  0.1178E+02  0.7406E+02
  -0.274  0.1178E+02  0.7406E+02
  -0.274  0.1178E+02  0.7406E+02
  -0.274  0.1179E+02  0.7406E+02
  -0.273  0.1179E+02  0.7406E+02
  -0.273  0.1179E+02  0.7406E+02
  -0.273  0.1179E+02  0.7407E+02
  -0.273  0.1179E+02  0.7407E+02
  -0.273  0.1180E+02  0.7407E+02
  -0.273  0.1180E+02  0.7407E+02
  -0.273  0.1180E+02  0.7407E+02
  -0.273  0.1180E+02  0.7407E+02
  -0.273  0.1180E+02  0.7407E+02
  -0.273  0.1181E+02  0.7407E+02
  -0.272  0.1181E+02  0.7407E+02
  -0.272  0.1181E+02  0.7408E+02
  -0.272  0.1181E+02  0.7408E+02
  -0.272  0.1181E+02  0.7408E+02
  -0.272  0.1182E+02  0.7408E+02
  -0.272  0.1182E+02  0.7408E+02
  -0.272  0.1182E+02  0.7408E+02
  -0.272  0.1182E+02  0.7408E+02
  -0.272  0.1182E+02  0.7408E+02
  -0.272  0.1183E+02  0.7409E+02
  -0.271  0.1183E+02  0.7409E+02
  -0.271  0.1183E+02  0.7409E+02
  -0.271  0.1183E+02  0.7409E+02
  -0.271  0.1184E+02  0.7409E+02
  -0.271  0.1184E+02  0.7409E+02
  -0.271  0.1184E+02  0.7409E+02
  -0.271  0.1184E+02  0.7409E+02
  -0.271  0.1184E+02  0.7410E+02
  -0.271  0.1185E+02  0.7410E+02
  -0.271  0.1185E+02  0.7410E+02
  -0.271  0.1185E+02  0.7410E+02
  -0.270  0.1185E+02  0.7410E+02
  -0.270  0.1185E+02  0.7410E+02
  -0.270  0.1186E+02  0.7410E+02
  -0.270  0.1186E+02  0.7410E+02
  -0.270  0.1186E+02  0.7410E+02
  -0.270  0.1186E+02  0.7411E+02
  -0.270  0.1186E+02  0.7411E+02
  -0.270  0.1187E+02  0.7411E+02
  -0.270  0.1187E+02  0.7411E+02
  -0.270  0.1187E+02  0.7411E+02
  -0.269  0.1187E+02  0.7411E+02
  -0.269  0.1187E+02  0.7411E+02
  -0.269  0.1188E+02  0.7411E+02
  -0.269  0.1188E+02  0.7412E+02
  -0.269  0.1188E+02  0.7412E+02
  -0.269  0.1188E+02  0.7412E+02
  -0.269  0.1188E+02  0.7412E+02
  -0.269  0.1189E+02  0.7412E+02
  -0.269  0.1189E+02  0.7412E+02
  -0.269  0.1189E+02  0.7412E+02
  -0.268  0.1189E+02  0.7412E+02
  -0.268  0.1189E+02  0.7412E+02
  -0.268  0.1190E+02  0.7413E+02
  -0.268  0.1190E+02  0.7413E+02
  -0.268  0.1190E+02  0.7413E+02
  -0.268  0.1190E+02  0.7413E+02
  -0.268  0.1190E+02  0.7413E+02
  -0.268  0.1191E+02  0.7413E+02
  -0.268  0.1191E+02  0.7413E+02
  -0.268  0.1191E+02  0.7413E+02
  -0.267  0.1191E+02  0.7414E+02
  -0.267  0.1191E+02  0.7414E+02
  -0.267  0.1192E+02  0.7414E+02
  -0.267  0.1192E+02  0.7414E+02
  -0.267  0.1192E+02  0.7414E+02
  -0.267  0.1192E+02  0.7414E+02
  -0.267  0.1193E+02  0.7414E+02
  -0.267  0.1193E+02  0.7414E+02
  -0.267  0.1193E+02  0.7415E+02
  -0.267  0.1193E+02  0.7415E+02
  -0.266  0.1193E+02  0.7415E+02
  -0.266  0.1194E+02  0.7415E+02
  -0.266  0.1194E+02  0.7415E+02
  -0.266  0.1194E+02  0.7415E+02
  -0.266  0.1194E+02  0.7415E+02
  -0.266  0.1194E+02  0.7415E+02
  -0.266  0.1195E+02  0.7415E+02
  -0.266  0.1195E+02  0.7416E+02
  -0.266  0.1195E+02  0.7416E+02
  -0.266  0.1195E+02  0.7416E+02
  -0.265  0.1195E+02  0.7416E+02
  -0.265  0.1196E+02  0.7416E+02
  -0.265  0.1196E+02  0.7416E+02
  -0.265  0.1196E+02  0.7416E+02
  -0.265  0.1196E+02  0.7416E+02
  -0.265  0.1196E+02  0.7417E+02
  -0.265  0.1197E+02  0.7417E+02
  -0.265  0.1197E+02  0.7417E+02
  -0.265  0.1197E+02  0.7417E+02
  -0.264  0.1197E+02  0.7417E+02
  -0.264  0.1198E+02  0.7417E+02
  -0.264  0.1198E+02  0.7417E+02
  -0.264  0.1198E+02  0.7417E+02
  -0.264  0.1198E+02  0.7417E+02
  -0.264  0.1198E+02  0.7418E+02
  -0.264  0.1199E+02  0.7418E+02
  -0.264  0.1199E+02  0.7418E+02
  -0.264  0.1199E+02  0.7418E+02
  -0.264  0.1199E+02  0.7418E+02
  -0.263  0.1199E+02  0.7418E+02
  -0.263  0.1200E+02  0.7418E+02
  -0.263  0.1200E+02  0.7418E+02
  -0.263  0.1200E+02  0.7419E+02
  -0.263  0.1200E+02  0.7419E+02
  -0.263  0.1200E+02  0.7419E+02
  -0.263  0.1201E+02  0.7419E+02
  -0.263  0.1201E+02  0.7419E+02
  -0.263  0.1201E+02  0.7419E+02
  -0.263  0.1201E+02  0.7419E+02
  -0.262  0.1202E+02  0.7419E+02
  -0.262  0.1202E+02  0.7420E+02
  -0.262  0.1202E+02  0.7420E+02
  -0.262  0.1202E+02  0.7420E+02
  -0.262  0.1202E+02  0.7420E+02
  -0.262  0.1203E+02  0.7420E+02
  -0.262  0.1203E+02  0.7420E+02
  -0.262  0.1203E+02  0.7420E+02
  -0.262  0.1203E+02  0.7420E+02
  -0.262  0.1203E+02  0.7420E+02
  -0.261  0.1204E+02  0.7421E+02
  -0.261  0.1204E+02  0.7421E+02
  -0.261  0.1204E+02  0.7421E+02
  -0.261  0.1204E+02  0.7421E+02
  -0.261  0.1204E+02  0.7421E+02
  -0.261  0.1205E+02  0.7421E+02
  -0.261  0.1205E+02  0.7421E+02
  -0.261  0.1205E+02  0.7421E+02
  -0.261  0.1205E+02  0.7422E+02
  -0.261  0.1206E+02  0.7422E+02
  -0.260  0.1206E+02  0.7422E+02
  -0.260  0.1206E+02  0.7422E+02
  -0.260  0.1206E+02  0.7422E+02
  -0.260  0.1206E+02  0.7422E+02
  -0.260  0.1207E+02  0.7422E+02
  -0.260  0.1207E+02  0.7422E+02
  -0.260  0.1207E+02  0.7423E+02
  -0.260  0.1207E+02  0.7423E+02
  -0.260  0.1207E+02  0.7423E+02
  -0.260  0.1208E+02  0.7423E+02
  -0.260  0.1208E+02  0.7423E+02
  -0.259  0.1208E+02  0.7423E+02
  -0.259  0.1208E+02  0.7423E+02
  -0.259  0.1209E+02  0.7423E+02
  -0.259  0.1209E+02  0.7424E+02
  -0.259  0.1209E+02  0.7424E+02
  -0.259  0.1209E+02  0.7424E+02
  -0.259  0.1209E+02  0.7424E+02
  -0.259  0.1210E+02  0.7424E+02
  -0.259  0.1210E+02  0.7424E+02
  -0.259  0.1210E+02  0.7424E+02
  -0.258  0.1210E+02  0.7424E+02
  -0.258  0.1210E+02  0.7424E+02
  -0.258  0.1211E+02  0.7425E+02
  -0.258  0.1211E+02  0.7425E+02
  -0.258  0.1211E+02  0.7425E+02
  -0.258  0.1211E+02  0.7425E+02
  -0.258  0.1212E+02  0.7425E+02
  -0.258  0.1212E+02  0.7425E+02
  -0.258  0.1212E+02  0.7425E+02
  -0.258  0.1212E+02  0.7425E+02
  -0.257  0.1212E+02  0.7426E+02
  -0.257  0.1213E+02  0.7426E+02
  -0.257  0.1213E+02  0.7426E+02
  -0.257  0.1213E+02  0.7426E+02
  -0.257  0.1213E+02  0.7426E+02
  -0.257  0.1214E+02  0.7426E+02
  -0.257  0.1214E+02  0.7426E+02
  -0.257  0.1214E+02  0.7426E+02
  -0.257  0.1214E+02  0.7427E+02
  -0.257  0.1214E+02  0.7427E+02
  -0.256  0.1215E+02  0.7427E+02
  -0.256  0.1215E+02  0.7427E+02
  -0.256  0.1215E+02  0.7427E+02
  -0.256  0.1215E+02  0.7427E+02
  -0.256  0.1215E+02  0.7427E+02
  -0.256  0.1216E+02  0.7427E+02
  -0.256  0.1216E+02  0.7428E+02
  -0.256  0.1216E+02  0.7428E+02
  -0.256  0.1216E+02  0.7428E+02
  -0.256  0.1217E+02  0.7428E+02
  -0.255  0.1217E+02  0.7428E+02
  -0.255  0.1217E+02  0.7428E+02
  -0.255  0.1217E+02  0.7428E+02
  -0.255  0.1217E+02  0.7428E+02
  -0.255  0.1218E+02  0.7428E+02
  -0.255  0.1218E+02  0.7429E+02
  -0.255  0.1218E+02  0.7429E+02
  -0.255  0.1218E+02  0.7429E+02
  -0.255  0.1219E+02  0.7429E+02
  -0.255  0.1219E+02  0.7429E+02
  -0.254  0.1219E+02  0.7429E+02
  -0.254  0.1219E+02  0.7429E+02
  -0.254  0.1219E+02  0.7429E+02
  -0.254  0.1220E+02  0.7430E+02
  -0.254  0.1220E+02  0.7430E+02
  -0.254  0.1220E+02  0.7430E+02
  -0.254  0.1220E+02  0.7430E+02
  -0.254  0.1220E+02  0.7430E+02
  -0.254  0.1221E+02  0.7430E+02
  -0.253  0.1221E+02  0.7430E+02
  -0.253  0.1221E+02  0.7430E+02
  -0.253  0.1221E+02  0.7431E+02
  -0.253  0.1222E+02  0.7431E+02
  -0.253  0.1222E+02  0.7431E+02
  -0.253  0.1222E+02  0.7431E+02
  -0.253  0.1222E+02  0.7431E+02
  -0.253  0.1222E+02  0.7431E+02
  -0.253  0.1223E+02  0.7431E+02
  -0.253  0.1223E+02  0.7431E+02
  -0.252  0.1223E+02  0.7432E+02
  -0.252  0.1223E+02  0.7432E+02
  -0.252  0.1224E+02  0.7432E+02
  -0.252  0.1224E+02  0.7432E+02
  -0.252  0.1224E+02  0.7432E+02
  -0.252  0.1224E+02  0.7432E+02
  -0.252  0.1224E+02  0.7432E+02
  -0.252  0.1225E+02  0.7432E+02
  -0.252  0.1225E+02  0.7433E+02
  -0.252  0.1225E+02  0.7433E+02
  -0.251  0.1225E+02  0.7433E+02
  -0.251  0.1226E+02  0.7433E+02
  -0.251  0.1226E+02  0.7433E+02
  -0.251  0.1226E+02  0.7433E+02
  -0.251  0.1226E+02  0.7433E+02
  -0.251  0.1226E+02  0.7433E+02
  -0.251  0.1227E+02  0.7433E+02
  -0.251  0.1227E+02  0.7434E+02
  -0.251  0.1227E+02  0.7434E+02
  -0.251  0.1227E+02  0.7434E+02
  -0.250  0.1228E+02  0.7434E+02
  -0.250  0.1228E+02  0.7434E+02
  -0.250  0.1228E+02  0.7434E+02
  -0.250  0.1228E+02  0.7434E+02
  -0.250  0.1228E+02  0.7434E+02
  -0.250  0.1229E+02  0.7435E+02
  -0.250  0.1229E+02  0.7435E+02
  -0.250  0.1229E+02  0.7435E+02
  -0.250  0.1229E+02  0.7435E+02
  -0.250  0.1230E+02  0.7435E+02
  -0.249  0.1230E+02  0.7435E+02
  -0.249  0.1230E+02  0.7435E+02
  -0.249  0.1230E+02  0.7435E+02
  -0.249  0.1230E+02  0.7436E+02
  -0.249  0.1231E+02  0.7436E+02
  -0.249  0.1231E+02  0.7436E+02
  -0.249  0.1231E+02  0.7436E+02
  -0.249  0.1231E+02  0.7436E+02
  -0.249  0.1232E+02  0.7436E+02
  -0.249  0.1232E+02  0.7436E+02
  -0.249  0.1232E+02  0.7436E+02
  -0.248  0.1232E+02  0.7437E+02
  -0.248  0.1232E+02  0.7437E+02
  -0.248  0.1233E+02  0.7437E+02
  -0.248  0.1233E+02  0.7437E+02
  -0.248  0.1233E+02  0.7437E+02
  -0.248  0.1233E+02  0.7437E+02
  -0.248  0.1234E+02  0.7437E+02
  -0.248  0.1234E+02  0.7437E+02
  -0.248  0.1234E+02  0.7438E+02
  -0.248  0.1234E+02  0.7438E+02
  -0.247  0.1234E+02  0.7438E+02
  -0.247  0.1235E+02  0.7438E+02
  -0.247  0.1235E+02  0.7438E+02
  -0.247  0.1235E+02  0.7438E+02
  -0.247  0.1235E+02  0.7438E+02
  -0.247  0.1236E+02  0.7438E+02
  -0.247  0.1236E+02  0.7439E+02
  -0.247  0.1236E+02  0.7439E+02
  -0.247  0.1236E+02  0.7439E+02
  -0.247  0.1237E+02  0.7439E+02
  -0.246  0.1237E+02  0.7439E+02
  -0.246  0.1237E+02  0.7439E+02
  -0.246  0.1237E+02  0.7439E+02
  -0.246  0.1237E+02  0.7439E+02
  -0.246  0.1238E+02  0.7440E+02
  -0.246  0.1238E+02  0.7440E+02
  -0.246  0.1238E+02  0.7440E+02
  -0.246  0.1238E+02  0.7440E+02
  -0.246  0.1239E+02  0.7440E+02
  -0.246  0.1239E+02  0.7440E+02
  -0.245  0.1239E+02  0.7440E+02
  -0.245  0.1239E+02  0.7440E+02
  -0.245  0.1239E+02  0.7441E+02
  -0.245  0.1240E+02  0.7441E+02
  -0.245  0.1240E+02  0.7441E+02
  -0.245  0.1240E+02  0.7441E+02
  -0.245  0.1240E+02  0.7441E+02
  -0.245  0.1241E+02  0.7441E+02
  -0.245  0.1241E+02  0.7441E+02
  -0.245  0.1241E+02  0.7441E+02
  -0.244  0.1241E+02  0.7442E+02
  -0.244  0.1241E+02  0.7442E+02
  -0.244  0.1242E+02  0.7442E+02
  -0.244  0.1242E+02  0.7442E+02
  -0.244  0.1242E+02  0.7442E+02
  -0.244  0.1242E+02  0.7442E+02
  -0.244  0.1243E+02  0.7442E+02
  -0.244  0.1243E+02  0.7442E+02
  -0.244  0.1243E+02  0.7443E+02
  -0.243  0.1243E+02  0.7443E+02
  -0.243  0.1244E+02  0.7443E+02
  -0.243  0.1244E+02  0.7443E+02
  -0.243  0.1244E+02  0.7443E+02
  -0.243  0.1244E+02  0.7443E+02
  -0.243  0.1244E+02  0.7443E+02
  -0.243  0.1245E+02  0.7443E+02
  -0.243  0.1245E+02  0.7444E+02
  -0.243  0.1245E+02  0.7444E+02
  -0.243  0.1245E+02  0.7444E+02
  -0.242  0.1246E+02  0.7444E+02
  -0.242  0.1246E+02  0.7444E+02
  -0.242  0.1246E+02  0.7444E+02
  -0.242  0.1246E+02  0.7444E+02
  -0.242  0.1247E+02  0.7444E+02
  -0.242  0.1247E+02  0.7445E+02
  -0.242  0.1247E+02  0.7445E+02
  -0.242  0.1247E+02  0.7445E+02
  -0.242  0.1247E+02  0.7445E+02
  -0.242  0.1248E+02  0.7445E+02
  -0.241  0.1248E+02  0.7445E+02
  -0.241  0.1248E+02  0.7445E+02
  -0.241  0.1248E+02  0.7445E+02
  -0.241  0.1249E+02  0.7446E+02
  -0.241  0.1249E+02  0.7446E+02
  -0.241  0.1249E+02  0.7446E+02
  -0.241  0.1249E+02  0.7446E+02
  -0.241  0.1250E+02  0.7446E+02
  -0.241  0.1250E+02  0.7446E+02
  -0.241  0.1250E+02  0.7446E+02
  -0.240  0.1250E+02  0.7446E+02
  -0.240  0.1250E+02  0.7447E+02
  -0.240  0.1251E+02  0.7447E+02
  -0.240  0.1251E+02  0.7447E+02
  -0.240  0.1251E+02  0.7447E+02
  -0.240  0.1251E+02  0.7447E+02
  -0.240  0.1252E+02  0.7447E+02
  -0.240  0.1252E+02  0.7447E+02
  -0.240  0.1252E+02  0.7447E+02
  -0.240  0.1252E+02  0.7448E+02
  -0.239  0.1253E+02  0.7448E+02
  -0.239  0.1253E+02  0.7448E+02
  -0.239  0.1253E+02  0.7448E+02
  -0.239  0.1253E+02  0.7448E+02
  -0.239  0.1253E+02  0.7448E+02
  -0.239  0.1254E+02  0.7448E+02
  -0.239  0.1254E+02  0.7448E+02
  -0.239  0.1254E+02  0.7449E+02
  -0.239  0.1254E+02  0.7449E+02
  -0.239  0.1255E+02  0.7449E+02
  -0.239  0.1255E+02  0.7449E+02
  -0.238  0.1255E+02  0.7449E+02
  -0.238  0.1255E+02  0.7449E+02
  -0.238  0.1256E+02  0.7449E+02
  -0.238  0.1256E+02  0.7449E+02
  -0.238  0.1256E+02  0.7450E+02
  -0.238  0.1256E+02  0.7450E+02
  -0.238  0.1256E+02  0.7450E+02
  -0.238  0.1257E+02  0.7450E+02
  -0.238  0.1257E+02  0.7450E+02
  -0.238  0.1257E+02  0.7450E+02
  -0.237  0.1257E+02  0.7450E+02
  -0.237  0.1258E+02  0.7450E+02
  -0.237  0.1258E+02  0.7451E+02
  -0.237  0.1258E+02  0.7451E+02
  -0.237  0.1258E+02  0.7451E+02
  -0.237  0.1259E+02  0.7451E+02
  -0.237  0.1259E+02  0.7451E+02
  -0.237  0.1259E+02  0.7451E+02
  -0.237  0.1259E+02  0.7451E+02
  -0.237  0.1259E+02  0.7451E+02
  -0.236  0.1260E+02  0.7452E+02
  -0.236  0.1260E+02  0.7452E+02
  -0.236  0.1260E+02  0.7452E+02
  -0.236  0.1260E+02  0.7452E+02
  -0.236  0.1261E+02  0.7452E+02
  -0.236  0.1261E+02  0.7452E+02
  -0.236  0.1261E+02  0.7452E+02
  -0.236  0.1261E+02  0.7452E+02
  -0.236  0.1262E+02  0.7453E+02
  -0.236  0.1262E+02  0.7453E+02
  -0.235  0.1262E+02  0.7453E+02
  -0.235  0.1262E+02  0.7453E+02
  -0.235  0.1263E+02  0.7453E+02
  -0.235  0.1263E+02  0.7453E+02
  -0.235  0.1263E+02  0.7453E+02
  -0.235  0.1263E+02  0.7453E+02
  -0.235  0.1263E+02  0.7454E+02
  -0.235  0.1264E+02  0.7454E+02
  -0.235  0.1264E+02  0.7454E+02
  -0.235  0.1264E+02  0.7454E+02
  -0.234  0.1264E+02  0.7454E+02
  -0.234  0.1265E+02  0.7454E+02
  -0.234  0.1265E+02  0.7454E+02
  -0.234  0.1265E+02  0.7454E+02
  -0.234  0.1265E+02  0.7455E+02
  -0.234  0.1266E+02  0.7455E+02
  -0.234  0.1266E+02  0.7455E+02
  -0.234  0.1266E+02  0.7455E+02
  -0.234  0.1266E+02  0.7455E+02
  -0.234  0.1267E+02  0.7455E+02
  -0.233  0.1267E+02  0.7455E+02
  -0.233  0.1267E+02  0.7455E+02
  -0.233  0.1267E+02  0.7456E+02
  -0.233  0.1268E+02  0.7456E+02
  -0.233  0.1268E+02  0.7456E+02
  -0.233  0.1268E+02  0.7456E+02
  -0.233  0.1268E+02  0.7456E+02
  -0.233  0.1268E+02  0.7456E+02
  -0.233  0.1269E+02  0.7456E+02
  -0.232  0.1269E+02  0.7456E+02
  -0.232  0.1269E+02  0.7457E+02
  -0.232  0.1269E+02  0.7457E+02
  -0.232  0.1270E+02  0.7457E+02
  -0.232  0.1270E+02  0.7457E+02
  -0.232  0.1270E+02  0.7457E+02
  -0.232  0.1270E+02  0.7457E+02
  -0.232  0.1271E+02  0.7457E+02
  -0.232  0.1271E+02  0.7457E+02
  -0.232  0.1271E+02  0.7458E+02
  -0.231  0.1271E+02  0.7458E+02
  -0.231  0.1272E+02  0.7458E+02
  -0.231  0.1272E+02  0.7458E+02
  -0.231  0.1272E+02  0.7458E+02
  -0.231  0.1272E+02  0.7458E+02
  -0.231  0.1272E+02  0.7458E+02
  -0.231  0.1273E+02  0.7458E+02
  -0.231  0.1273E+02  0.7459E+02
  -0.231  0.1273E+02  0.7459E+02
  -0.231  0.1273E+02  0.7459E+02
  -0.230  0.1274E+02  0.7459E+02
  -0.230  0.1274E+02  0.7459E+02
  -0.230  0.1274E+02  0.7459E+02
  -0.230  0.1274E+02  0.7459E+02
  -0.230  0.1275E+02  0.7460E+02
  -0.230  0.1275E+02  0.7460E+02
  -0.230  0.1275E+02  0.7460E+02
  -0.230  0.1275E+02  0.7460E+02
  -0.230  0.1276E+02  0.7460E+02
  -0.230  0.1276E+02  0.7460E+02
  -0.229  0.1276E+02  0.7460E+02
  -0.229  0.1276E+02  0.7460E+02
  -0.229  0.1277E+02  0.7461E+02
  -0.229  0.1277E+02  0.7461E+02
  -0.229  0.1277E+02  0.7461E+02
  -0.229  0.1277E+02  0.7461E+02
  -0.229  0.1278E+02  0.7461E+02
  -0.229  0.1278E+02  0.7461E+02
  -0.229  0.1278E+02  0.7461E+02
  -0.229  0.1278E+02  0.7461E+02
  -0.228  0.1278E+02  0.7462E+02
  -0.228  0.1279E+02  0.7462E+02
  -0.228  0.1279E+02  0.7462E+02
  -0.228  0.1279E+02  0.7462E+02
  -0.228  0.1279E+02  0.7462E+02
  -0.228  0.1280E+02  0.7462E+02
  -0.228  0.1280E+02  0.7462E+02
  -0.228  0.1280E+02  0.7462E+02
  -0.228  0.1280E+02  0.7463E+02
  -0.228  0.1281E+02  0.7463E+02
  -0.228  0.1281E+02  0.7463E+02
  -0.227  0.1281E+02  0.7463E+02
  -0.227  0.1281E+02  0.7463E+02
  -0.227  0.1282E+02  0.7463E+02
  -0.227  0.1282E+02  0.7463E+02
  -0.227  0.1282E+02  0.7463E+02
  -0.227  0.1282E+02  0.7464E+02
  -0.227  0.1283E+02  0.7464E+02
  -0.227  0.1283E+02  0.7464E+02
  -0.227  0.1283E+02  0.7464E+02
  -0.227  0.1283E+02  0.7464E+02
  -0.226  0.1284E+02  0.7464E+02
  -0.226  0.1284E+02  0.7464E+02
  -0.226  0.1284E+02  0.7464E+02
  -0.226  0.1284E+02  0.7465E+02
  -0.226  0.1285E+02  0.7465E+02
  -0.226  0.1285E+02  0.7465E+02
  -0.226  0.1285E+02  0.7465E+02
  -0.226  0.1285E+02  0.7465E+02
  -0.226  0.1285E+02  0.7465E+02
  -0.226  0.1286E+02  0.7465E+02
  -0.225  0.1286E+02  0.7466E+02
  -0.225  0.1286E+02  0.7466E+02
  -0.225  0.1286E+02  0.7466E+02
  -0.225  0.1287E+02  0.7466E+02
  -0.225  0.1287E+02  0.7466E+02
  -0.225  0.1287E+02  0.7466E+02
  -0.225  0.1287E+02  0.7466E+02
  -0.225  0.1288E+02  0.7466E+02
  -0.225  0.1288E+02  0.7467E+02
  -0.225  0.1288E+02  0.7467E+02
  -0.224  0.1288E+02  0.7467E+02
  -0.224  0.1289E+02  0.7467E+02
  -0.224  0.1289E+02  0.7467E+02
  -0.224  0.1289E+02  0.7467E+02
  -0.224  0.1289E+02  0.7467E+02
  -0.224  0.1290E+02  0.7467E+02
  -0.224  0.1290E+02  0.7468E+02
  -0.224  0.1290E+02  0.7468E+02
  -0.224  0.1290E+02  0.7468E+02
  -0.224  0.1291E+02  0.7468E+02
  -0.223  0.1291E+02  0.7468E+02
  -0.223  0.1291E+02  0.7468E+02
  -0.223  0.1291E+02  0.7468E+02
  -0.223  0.1292E+02  0.7468E+02
  -0.223  0.1292E+02  0.7469E+02
  -0.223  0.1292E+02  0.7469E+02
  -0.223  0.1292E+02  0.7469E+02
  -0.223  0.1293E+02  0.7469E+02
  -0.223  0.1293E+02  0.7469E+02
  -0.223  0.1293E+02  0.7469E+02
  -0.222  0.1293E+02  0.7469E+02
  -0.222  0.1294E+02  0.7470E+02
  -0.222  0.1294E+02  0.7470E+02
  -0.222  0.1294E+02  0.7470E+02
  -0.222  0.1294E+02  0.7470E+02
  -0.222  0.1294E+02  0.7470E+02
  -0.222  0.1295E+02  0.7470E+02
  -0.222  0.1295E+02  0.7470E+02
  -0.222  0.1295E+02  0.7470E+02
  -0.221  0.1295E+02  0.7471E+02
  -0.221  0.1296E+02  0.7471E+02
  -0.221  0.1296E+02  0.7471E+02
  -0.221  0.1296E+02  0.7471E+02
  -0.221  0.1296E+02  0.7471E+02
  -0.221  0.1297E+02  0.7471E+02
  -0.221  0.1297E+02  0.7471E+02
  -0.221  0.1297E+02  0.7471E+02
  -0.221  0.1297E+02  0.7472E+02
  -0.221  0.1298E+02  0.7472E+02
  -0.220  0.1298E+02  0.7472E+02
  -0.220  0.1298E+02  0.7472E+02
  -0.220  0.1298E+02  0.7472E+02
  -0.220  0.1299E+02  0.7472E+02
  -0.220  0.1299E+02  0.7472E+02
  -0.220  0.1299E+02  0.7473E+02
  -0.220  0.1299E+02  0.7473E+02
  -0.220  0.1300E+02  0.7473E+02
  -0.220  0.1300E+02  0.7473E+02
  -0.220  0.1300E+02  0.7473E+02
  -0.219  0.1300E+02  0.7473E+02
  -0.219  0.1301E+02  0.7473E+02
  -0.219  0.1301E+02  0.7473E+02
  -0.219  0.1301E+02  0.7474E+02
  -0.219  0.1301E+02  0.7474E+02
  -0.219  0.1302E+02  0.7474E+02
  -0.219  0.1302E+02  0.7474E+02
  -0.219  0.1302E+02  0.7474E+02
  -0.219  0.1302E+02  0.7474E+02
  -0.219  0.1303E+02  0.7474E+02
  -0.218  0.1303E+02  0.7474E+02
  -0.218  0.1303E+02  0.7475E+02
  -0.218  0.1303E+02  0.7475E+02
  -0.218  0.1304E+02  0.7475E+02
  -0.218  0.1304E+02  0.7475E+02
  -0.218  0.1304E+02  0.7475E+02
  -0.218  0.1304E+02  0.7475E+02
  -0.218  0.1305E+02  0.7475E+02
  -0.218  0.1305E+02  0.7475E+02
  -0.218  0.1305E+02  0.7476E+02
  -0.217  0.1305E+02  0.7476E+02
  -0.217  0.1306E+02  0.7476E+02
  -0.217  0.1306E+02  0.7476E+02
  -0.217  0.1306E+02  0.7476E+02
  -0.217  0.1306E+02  0.7476E+02
  -0.217  0.1307E+02  0.7476E+02
  -0.217  0.1307E+02  0.7477E+02
  -0.217  0.1307E+02  0.7477E+02
  -0.217  0.1307E+02  0.7477E+02
  -0.217  0.1308E+02  0.7477E+02
  -0.217  0.1308E+02  0.7477E+02
  -0.216  0.1308E+02  0.7477E+02
  -0.216  0.1308E+02  0.7477E+02
  -0.216  0.1309E+02  0.7477E+02
  -0.216  0.1309E+02  0.7478E+02
  -0.216  0.1309E+02  0.7478E+02
  -0.216  0.1309E+02  0.7478E+02
  -0.216  0.1310E+02  0.7478E+02
  -0.216  0.1310E+02  0.7478E+02
  -0.216  0.1310E+02  0.7478E+02
  -0.216  0.1310E+02  0.7478E+02
  -0.215  0.1311E+02  0.7479E+02
  -0.215  0.1311E+02  0.7479E+02
  -0.215  0.1311E+02  0.7479E+02
  -0.215  0.1311E+02  0.7479E+02
  -0.215  0.1312E+02  0.7479E+02
  -0.215  0.1312E+02  0.7479E+02
  -0.215  0.1312E+02  0.7479E+02
  -0.215  0.1312E+02  0.7479E+02
  -0.215  0.1313E+02  0.7480E+02
  -0.215  0.1313E+02  0.7480E+02
  -0.214  0.1313E+02  0.7480E+02
  -0.214  0.1313E+02  0.7480E+02
  -0.214  0.1314E+02  0.7480E+02
  -0.214  0.1314E+02  0.7480E+02
  -0.214  0.1314E+02  0.7480E+02
  -0.214  0.1314E+02  0.7480E+02
  -0.214  0.1315E+02  0.7481E+02
  -0.214  0.1315E+02  0.7481E+02
  -0.214  0.1315E+02  0.7481E+02
  -0.214  0.1315E+02  0.7481E+02
  -0.213  0.1316E+02  0.7481E+02
  -0.213  0.1316E+02  0.7481E+02
  -0.213  0.1316E+02  0.7481E+02
  -0.213  0.1316E+02  0.7482E+02
  -0.213  0.1317E+02  0.7482E+02
  -0.213  0.1317E+02  0.7482E+02
  -0.213  0.1317E+02  0.7482E+02
  -0.213  0.1317E+02  0.7482E+02
  -0.213  0.1318E+02  0.7482E+02
  -0.213  0.1318E+02  0.7482E+02
  -0.212  0.1318E+02  0.7482E+02
  -0.212  0.1318E+02  0.7483E+02
  -0.212  0.1319E+02  0.7483E+02
  -0.212  0.1319E+02  0.7483E+02
  -0.212  0.1319E+02  0.7483E+02
  -0.212  0.1319E+02  0.7483E+02
  -0.212  0.1320E+02  0.7483E+02
  -0.212  0.1320E+02  0.7483E+02
  -0.212  0.1320E+02  0.7484E+02
  -0.212  0.1320E+02  0.7484E+02
  -0.211  0.1321E+02  0.7484E+02
  -0.211  0.1321E+02  0.7484E+02
  -0.211  0.1321E+02  0.7484E+02
  -0.211  0.1321E+02  0.7484E+02
  -0.211  0.1322E+02  0.7484E+02
  -0.211  0.1322E+02  0.7484E+02
  -0.211  0.1322E+02  0.7485E+02
  -0.211  0.1322E+02  0.7485E+02
  -0.211  0.1323E+02  0.7485E+02
  -0.210  0.1323E+02  0.7485E+02
  -0.210  0.1323E+02  0.7485E+02
  -0.210  0.1323E+02  0.7485E+02
  -0.210  0.1324E+02  0.7485E+02
  -0.210  0.1324E+02  0.7485E+02
  -0.210  0.1324E+02  0.7486E+02
  -0.210  0.1324E+02  0.7486E+02
  -0.210  0.1325E+02  0.7486E+02
  -0.210  0.1325E+02  0.7486E+02
  -0.210  0.1325E+02  0.7486E+02
  -0.209  0.1325E+02  0.7486E+02
  -0.209  0.1326E+02  0.7486E+02
  -0.209  0.1326E+02  0.7487E+02
  -0.209  0.1326E+02  0.7487E+02
  -0.209  0.1326E+02  0.7487E+02
  -0.209  0.1327E+02  0.7487E+02
  -0.209  0.1327E+02  0.7487E+02
  -0.209  0.1327E+02  0.7487E+02
  -0.209  0.1327E+02  0.7487E+02
  -0.209  0.1328E+02  0.7487E+02
  -0.208  0.1328E+02  0.7488E+02
  -0.208  0.1328E+02  0.7488E+02
  -0.208  0.1328E+02  0.7488E+02
  -0.208  0.1329E+02  0.7488E+02
  -0.208  0.1329E+02  0.7488E+02
  -0.208  0.1329E+02  0.7488E+02
  -0.208  0.1329E+02  0.7488E+02
  -0.208  0.1330E+02  0.7489E+02
  -0.208  0.1330E+02  0.7489E+02
  -0.208  0.1330E+02  0.7489E+02
  -0.207  0.1330E+02  0.7489E+02
  -0.207  0.1331E+02  0.7489E+02
  -0.207  0.1331E+02  0.7489E+02
  -0.207  0.1331E+02  0.7489E+02
  -0.207  0.1331E+02  0.7489E+02
  -0.207  0.1332E+02  0.7490E+02
  -0.207  0.1332E+02  0.7490E+02
  -0.207  0.1332E+02  0.7490E+02
  -0.207  0.1332E+02  0.7490E+02
  -0.207  0.1333E+02  0.7490E+02
  -0.206  0.1333E+02  0.7490E+02
  -0.206  0.1333E+02  0.7490E+02
  -0.206  0.1333E+02  0.7491E+02
  -0.206  0.1334E+02  0.7491E+02
  -0.206  0.1334E+02  0.7491E+02
  -0.206  0.1334E+02  0.7491E+02
  -0.206  0.1335E+02  0.7491E+02
  -0.206  0.1335E+02  0.7491E+02
  -0.206  0.1335E+02  0.7491E+02
  -0.206  0.1335E+02  0.7491E+02
  -0.206  0.1336E+02  0.7492E+02
  -0.205  0.1336E+02  0.7492E+02
  -0.205  0.1336E+02  0.7492E+02
  -0.205  0.1336E+02  0.7492E+02
  -0.205  0.1337E+02  0.7492E+02
  -0.205  0.1337E+02  0.7492E+02
  -0.205  0.1337E+02  0.7492E+02
  -0.205  0.1337E+02  0.7493E+02
  -0.205  0.1338E+02  0.7493E+02
  -0.205  0.1338E+02  0.7493E+02
  -0.205  0.1338E+02  0.7493E+02
  -0.204  0.1338E+02  0.7493E+02
  -0.204  0.1339E+02  0.7493E+02
  -0.204  0.1339E+02  0.7493E+02
  -0.204  0.1339E+02  0.7493E+02
  -0.204  0.1339E+02  0.7494E+02
  -0.204  0.1340E+02  0.7494E+02
  -0.204  0.1340E+02  0.7494E+02
  -0.204  0.1340E+02  0.7494E+02
  -0.204  0.1340E+02  0.7494E+02
  -0.204  0.1341E+02  0.7494E+02
  -0.203  0.1341E+02  0.7494E+02
  -0.203  0.1341E+02  0.7495E+02
  -0.203  0.1341E+02  0.7495E+02
  -0.203  0.1342E+02  0.7495E+02
  -0.203  0.1342E+02  0.7495E+02
  -0.203  0.1342E+02  0.7495E+02
  -0.203  0.1342E+02  0.7495E+02
  -0.203  0.1343E+02  0.7495E+02
  -0.203  0.1343E+02  0.7495E+02
  -0.203  0.1343E+02  0.7496E+02
  -0.202  0.1343E+02  0.7496E+02
  -0.202  0.1344E+02  0.7496E+02
  -0.202  0.1344E+02  0.7496E+02
  -0.202  0.1344E+02  0.7496E+02
  -0.202  0.1344E+02  0.7496E+02
  -0.202  0.1345E+02  0.7496E+02
  -0.202  0.1345E+02  0.7497E+02
  -0.202  0.1345E+02  0.7497E+02
  -0.202  0.1346E+02  0.7497E+02
  -0.202  0.1346E+02  0.7497E+02
  -0.201  0.1346E+02  0.7497E+02
  -0.201  0.1346E+02  0.7497E+02
  -0.201  0.1347E+02  0.7497E+02
  -0.201  0.1347E+02  0.7498E+02
  -0.201  0.1347E+02  0.7498E+02
  -0.201  0.1347E+02  0.7498E+02
  -0.201  0.1348E+02  0.7498E+02
  -0.201  0.1348E+02  0.7498E+02
  -0.201  0.1348E+02  0.7498E+02
  -0.201  0.1348E+02  0.7498E+02
  -0.200  0.1349E+02  0.7498E+02
  -0.200  0.1349E+02  0.7499E+02
  -0.200  0.1349E+02  0.7499E+02
  -0.200  0.1349E+02  0.7499E+02
  -0.200  0.1350E+02  0.7499E+02
  -0.200  0.1350E+02  0.7499E+02
  -0.200  0.1350E+02  0.7499E+02
  -0.200  0.1350E+02  0.7499E+02
  -0.200  0.1351E+02  0.7500E+02
  -0.199  0.1351E+02  0.7500E+02
  -0.199  0.1351E+02  0.7500E+02
  -0.199  0.1351E+02  0.7500E+02
  -0.199  0.1352E+02  0.7500E+02
  -0.199  0.1352E+02  0.7500E+02
  -0.199  0.1352E+02  0.7500E+02
  -0.199  0.1352E+02  0.7500E+02
  -0.199  0.1353E+02  0.7501E+02
  -0.199  0.1353E+02  0.7501E+02
  -0.199  0.1353E+02  0.7501E+02
  -0.198  0.1354E+02  0.7501E+02
  -0.198  0.1354E+02  0.7501E+02
  -0.198  0.1354E+02  0.7501E+02
  -0.198  0.1354E+02  0.7501E+02
  -0.198  0.1355E+02  0.7502E+02
  -0.198  0.1355E+02  0.7502E+02
  -0.198  0.1355E+02  0.7502E+02
  -0.198  0.1355E+02  0.7502E+02
  -0.198  0.1356E+02  0.7502E+02
  -0.198  0.1356E+02  0.7502E+02
  -0.197  0.1356E+02  0.7502E+02
  -0.197  0.1356E+02  0.7503E+02
  -0.197  0.1357E+02  0.7503E+02
  -0.197  0.1357E+02  0.7503E+02
  -0.197  0.1357E+02  0.7503E+02
  -0.197  0.1357E+02  0.7503E+02
  -0.197  0.1358E+02  0.7503E+02
  -0.197  0.1358E+02  0.7503E+02
  -0.197  0.1358E+02  0.7503E+02
  -0.197  0.1358E+02  0.7504E+02
  -0.196  0.1359E+02  0.7504E+02
  -0.196  0.1359E+02  0.7504E+02
  -0.196  0.1359E+02  0.7504E+02
  -0.196  0.1359E+02  0.7504E+02
  -0.196  0.1360E+02  0.7504E+02
  -0.196  0.1360E+02  0.7504E+02
  -0.196  0.1360E+02  0.7505E+02
  -0.196  0.1361E+02  0.7505E+02
  -0.196  0.1361E+02  0.7505E+02
  -0.196  0.1361E+02  0.7505E+02
  -0.195  0.1361E+02  0.7505E+02
  -0.195  0.1362E+02  0.7505E+02
  -0.195  0.1362E+02  0.7505E+02
  -0.195  0.1362E+02  0.7505E+02
  -0.195  0.1362E+02  0.7506E+02
  -0.195  0.1363E+02  0.7506E+02
  -0.195  0.1363E+02  0.7506E+02
  -0.195  0.1363E+02  0.7506E+02
  -0.195  0.1363E+02  0.7506E+02
  -0.195  0.1364E+02  0.7506E+02
  -0.195  0.1364E+02  0.7506E+02
  -0.194  0.1364E+02  0.7507E+02
  -0.194  0.1364E+02  0.7507E+02
  -0.194  0.1365E+02  0.7507E+02
  -0.194  0.1365E+02  0.7507E+02
  -0.194  0.1365E+02  0.7507E+02
  -0.194  0.1365E+02  0.7507E+02
  -0.194  0.1366E+02  0.7507E+02
  -0.194  0.1366E+02  0.7508E+02
  -0.194  0.1366E+02  0.7508E+02
  -0.194  0.1367E+02  0.7508E+02
  -0.193  0.1367E+02  0.7508E+02
  -0.193  0.1367E+02  0.7508E+02
  -0.193  0.1367E+02  0.7508E+02
  -0.193  0.1368E+02  0.7508E+02
  -0.193  0.1368E+02  0.7509E+02
  -0.193  0.1368E+02  0.7509E+02
  -0.193  0.1368E+02  0.7509E+02
  -0.193  0.1369E+02  0.7509E+02
  -0.193  0.1369E+02  0.7509E+02
  -0.193  0.1369E+02  0.7509E+02
  -0.192  0.1369E+02  0.7509E+02
  -0.192  0.1370E+02  0.7509E+02
  -0.192  0.1370E+02  0.7510E+02
  -0.192  0.1370E+02  0.7510E+02
  -0.192  0.1370E+02  0.7510E+02
  -0.192  0.1371E+02  0.7510E+02
  -0.192  0.1371E+02  0.7510E+02
  -0.192  0.1371E+02  0.7510E+02
  -0.192  0.1371E+02  0.7510E+02
  -0.192  0.1372E+02  0.7511E+02
  -0.191  0.1372E+02  0.7511E+02
  -0.191  0.1372E+02  0.7511E+02
  -0.191  0.1373E+02  0.7511E+02
  -0.191  0.1373E+02  0.7511E+02
  -0.191  0.1373E+02  0.7511E+02
  -0.191  0.1373E+02  0.7511E+02
  -0.191  0.1374E+02  0.7512E+02
  -0.191  0.1374E+02  0.7512E+02
  -0.191  0.1374E+02  0.7512E+02
  -0.191  0.1374E+02  0.7512E+02
  -0.190  0.1375E+02  0.7512E+02
  -0.190  0.1375E+02  0.7512E+02
  -0.190  0.1375E+02  0.7512E+02
  -0.190  0.1375E+02  0.7512E+02
  -0.190  0.1376E+02  0.7513E+02
  -0.190  0.1376E+02  0.7513E+02
  -0.190  0.1376E+02  0.7513E+02
  -0.190  0.1376E+02  0.7513E+02
  -0.190  0.1377E+02  0.7513E+02
  -0.190  0.1377E+02  0.7513E+02
  -0.189  0.1377E+02  0.7513E+02
  -0.189  0.1378E+02  0.7514E+02
  -0.189  0.1378E+02  0.7514E+02
  -0.189  0.1378E+02  0.7514E+02
  -0.189  0.1378E+02  0.7514E+02
  -0.189  0.1379E+02  0.7514E+02
  -0.189  0.1379E+02  0.7514E+02
  -0.189  0.1379E+02  0.7514E+02
  -0.189  0.1379E+02  0.7515E+02
  -0.188  0.1380E+02  0.7515E+02
  -0.188  0.1380E+02  0.7515E+02
  -0.188  0.1380E+02  0.7515E+02
  -0.188  0.1380E+02  0.7515E+02
  -0.188  0.1381E+02  0.7515E+02
  -0.188  0.1381E+02  0.7515E+02
  -0.188  0.1381E+02  0.7516E+02
  -0.188  0.1381E+02  0.7516E+02
  -0.188  0.1382E+02  0.7516E+02
  -0.188  0.1382E+02  0.7516E+02
  -0.187  0.1382E+02  0.7516E+02
  -0.187  0.1383E+02  0.7516E+02
  -0.187  0.1383E+02  0.7516E+02
  -0.187  0.1383E+02  0.7516E+02
  -0.187  0.1383E+02  0.7517E+02
  -0.187  0.1384E+02  0.7517E+02
  -0.187  0.1384E+02  0.7517E+02
  -0.187  0.1384E+02  0.7517E+02
  -0.187  0.1384E+02  0.7517E+02
  -0.187  0.1385E+02  0.7517E+02
  -0.186  0.1385E+02  0.7517E+02
  -0.186  0.1385E+02  0.7518E+02
  -0.186  0.1385E+02  0.7518E+02
  -0.186  0.1386E+02  0.7518E+02
  -0.186  0.1386E+02  0.7518E+02
  -0.186  0.1386E+02  0.7518E+02
  -0.186  0.1386E+02  0.7518E+02
  -0.186  0.1387E+02  0.7518E+02
  -0.186  0.1387E+02  0.7519E+02
  -0.186  0.1387E+02  0.7519E+02
  -0.185  0.1388E+02  0.7519E+02
  -0.185  0.1388E+02  0.7519E+02
  -0.185  0.1388E+02  0.7519E+02
  -0.185  0.1388E+02  0.7519E+02
  -0.185  0.1389E+02  0.7519E+02
  -0.185  0.1389E+02  0.7520E+02
  -0.185  0.1389E+02  0.7520E+02
  -0.185  0.1389E+02  0.7520E+02
  -0.185  0.1390E+02  0.7520E+02
  -0.185  0.1390E+02  0.7520E+02
  -0.185  0.1390E+02  0.7520E+02
  -0.184  0.1390E+02  0.7520E+02
  -0.184  0.1391E+02  0.7521E+02
  -0.184  0.1391E+02  0.7521E+02
  -0.184  0.1391E+02  0.7521E+02
  -0.184  0.1391E+02  0.7521E+02
  -0.184  0.1392E+02  0.7521E+02
  -0.184  0.1392E+02  0.7521E+02
  -0.184  0.1392E+02  0.7521E+02
  -0.184  0.1393E+02  0.7521E+02
  -0.184  0.1393E+02  0.7522E+02
  -0.183  0.1393E+02  0.7522E+02
  -0.183  0.1393E+02  0.7522E+02
  -0.183  0.1394E+02  0.7522E+02
  -0.183  0.1394E+02  0.7522E+02
  -0.183  0.1394E+02  0.7522E+02
  -0.183  0.1394E+02  0.7522E+02
  -0.183  0.1395E+02  0.7523E+02
  -0.183  0.1395E+02  0.7523E+02
  -0.183  0.1395E+02  0.7523E+02
  -0.183  0.1395E+02  0.7523E+02
  -0.182  0.1396E+02  0.7523E+02
  -0.182  0.1396E+02  0.7523E+02
  -0.182  0.1396E+02  0.7523E+02
  -0.182  0.1397E+02  0.7524E+02
  -0.182  0.1397E+02  0.7524E+02
  -0.182  0.1397E+02  0.7524E+02
  -0.182  0.1397E+02  0.7524E+02
  -0.182  0.1398E+02  0.7524E+02
  -0.182  0.1398E+02  0.7524E+02
  -0.182  0.1398E+02  0.7524E+02
  -0.181  0.1398E+02  0.7525E+02
  -0.181  0.1399E+02  0.7525E+02
  -0.181  0.1399E+02  0.7525E+02
  -0.181  0.1399E+02  0.7525E+02
  -0.181  0.1399E+02  0.7525E+02
  -0.181  0.1400E+02  0.7525E+02
  -0.181  0.1400E+02  0.7525E+02
  -0.181  0.1400E+02  0.7526E+02
  -0.181  0.1400E+02  0.7526E+02
  -0.181  0.1401E+02  0.7526E+02
  -0.180  0.1401E+02  0.7526E+02
  -0.180  0.1401E+02  0.7526E+02
  -0.180  0.1402E+02  0.7526E+02
  -0.180  0.1402E+02  0.7526E+02
  -0.180  0.1402E+02  0.7527E+02
  -0.180  0.1402E+02  0.7527E+02
  -0.180  0.1403E+02  0.7527E+02
  -0.180  0.1403E+02  0.7527E+02
  -0.180  0.1403E+02  0.7527E+02
  -0.180  0.1403E+02  0.7527E+02
  -0.179  0.1404E+02  0.7527E+02
  -0.179  0.1404E+02  0.7527E+02
  -0.179  0.1404E+02  0.7528E+02
  -0.179  0.1404E+02  0.7528E+02
  -0.179  0.1405E+02  0.7528E+02
  -0.179  0.1405E+02  0.7528E+02
  -0.179  0.1405E+02  0.7528E+02
  -0.179  0.1406E+02  0.7528E+02
  -0.179  0.1406E+02  0.7528E+02
  -0.178  0.1406E+02  0.7529E+02
  -0.178  0.1406E+02  0.7529E+02
  -0.178  0.1407E+02  0.7529E+02
  -0.178  0.1407E+02  0.7529E+02
  -0.178  0.1407E+02  0.7529E+02
  -0.178  0.1407E+02  0.7529E+02
  -0.178  0.1408E+02  0.7529E+02
  -0.178  0.1408E+02  0.7530E+02
  -0.178  0.1408E+02  0.7530E+02
  -0.178  0.1408E+02  0.7530E+02
  -0.177  0.1409E+02  0.7530E+02
  -0.177  0.1409E+02  0.7530E+02
  -0.177  0.1409E+02  0.7530E+02
  -0.177  0.1410E+02  0.7530E+02
  -0.177  0.1410E+02  0.7531E+02
  -0.177  0.1410E+02  0.7531E+02
  -0.177  0.1410E+02  0.7531E+02
  -0.177  0.1411E+02  0.7531E+02
  -0.177  0.1411E+02  0.7531E+02
  -0.177  0.1411E+02  0.7531E+02
  -0.176  0.1411E+02  0.7531E+02
  -0.176  0.1412E+02  0.7532E+02
  -0.176  0.1412E+02  0.7532E+02
  -0.176  0.1412E+02  0.7532E+02
  -0.176  0.1412E+02  0.7532E+02
  -0.176  0.1413E+02  0.7532E+02
  -0.176  0.1413E+02  0.7532E+02
  -0.176  0.1413E+02  0.7532E+02
  -0.176  0.1414E+02  0.7533E+02
  -0.176  0.1414E+02  0.7533E+02
  -0.175  0.1414E+02  0.7533E+02
  -0.175  0.1414E+02  0.7533E+02
  -0.175  0.1415E+02  0.7533E+02
  -0.175  0.1415E+02  0.7533E+02
  -0.175  0.1415E+02  0.7533E+02
  -0.175  0.1415E+02  0.7534E+02
  -0.175  0.1416E+02  0.7534E+02
  -0.175  0.1416E+02  0.7534E+02
  -0.175  0.1416E+02  0.7534E+02
  -0.175  0.1416E+02  0.7534E+02
  -0.174  0.1417E+02  0.7534E+02
  -0.174  0.1417E+02  0.7534E+02
  -0.174  0.1417E+02  0.7535E+02
  -0.174  0.1418E+02  0.7535E+02
  -0.174  0.1418E+02  0.7535E+02
  -0.174  0.1418E+02  0.7535E+02
  -0.174  0.1418E+02  0.7535E+02
  -0.174  0.1419E+02  0.7535E+02
  -0.174  0.1419E+02  0.7535E+02
  -0.174  0.1419E+02  0.7536E+02
  -0.174  0.1419E+02  0.7536E+02
  -0.173  0.1420E+02  0.7536E+02
  -0.173  0.1420E+02  0.7536E+02
  -0.173  0.1420E+02  0.7536E+02
  -0.173  0.1420E+02  0.7536E+02
  -0.173  0.1421E+02  0.7536E+02
  -0.173  0.1421E+02  0.7537E+02
  -0.173  0.1421E+02  0.7537E+02
  -0.173  0.1422E+02  0.7537E+02
  -0.173  0.1422E+02  0.7537E+02
  -0.173  0.1422E+02  0.7537E+02
  -0.172  0.1422E+02  0.7537E+02
  -0.172  0.1423E+02  0.7537E+02
  -0.172  0.1423E+02  0.7538E+02
  -0.172  0.1423E+02  0.7538E+02
  -0.172  0.1423E+02  0.7538E+02
  -0.172  0.1424E+02  0.7538E+02
  -0.172  0.1424E+02  0.7538E+02
  -0.172  0.1424E+02  0.7538E+02
  -0.172  0.1424E+02  0.7538E+02
  -0.172  0.1425E+02  0.7539E+02
  -0.171  0.1425E+02  0.7539E+02
  -0.171  0.1425E+02  0.7539E+02
  -0.171  0.1426E+02  0.7539E+02
  -0.171  0.1426E+02  0.7539E+02
  -0.171  0.1426E+02  0.7539E+02
  -0.171  0.1426E+02  0.7539E+02
  -0.171  0.1427E+02  0.7540E+02
  -0.171  0.1427E+02  0.7540E+02
  -0.171  0.1427E+02  0.7540E+02
  -0.171  0.1427E+02  0.7540E+02
  -0.170  0.1428E+02  0.7540E+02
  -0.170  0.1428E+02  0.7540E+02
  -0.170  0.1428E+02  0.7540E+02
  -0.170  0.1429E+02  0.7541E+02
  -0.170  0.1429E+02  0.7541E+02
  -0.170  0.1429E+02  0.7541E+02
  -0.170  0.1429E+02  0.7541E+02
  -0.170  0.1430E+02  0.7541E+02
  -0.170  0.1430E+02  0.7541E+02
  -0.170  0.1430E+02  0.7541E+02
  -0.169  0.1430E+02  0.7542E+02
  -0.169  0.1431E+02  0.7542E+02
  -0.169  0.1431E+02  0.7542E+02
  -0.169  0.1431E+02  0.7542E+02
  -0.169  0.1431E+02  0.7542E+02
  -0.169  0.1432E+02  0.7542E+02
  -0.169  0.1432E+02  0.7542E+02
  -0.169  0.1432E+02  0.7543E+02
  -0.169  0.1433E+02  0.7543E+02
  -0.169  0.1433E+02  0.7543E+02
  -0.168  0.1433E+02  0.7543E+02
  -0.168  0.1433E+02  0.7543E+02
  -0.168  0.1434E+02  0.7543E+02
  -0.168  0.1434E+02  0.7543E+02
  -0.168  0.1434E+02  0.7544E+02
  -0.168  0.1434E+02  0.7544E+02
  -0.168  0.1435E+02  0.7544E+02
  -0.168  0.1435E+02  0.7544E+02
  -0.168  0.1435E+02  0.7544E+02
  -0.167  0.1435E+02  0.7544E+02
  -0.167  0.1436E+02  0.7544E+02
  -0.167  0.1436E+02  0.7545E+02
  -0.167  0.1436E+02  0.7545E+02
  -0.167  0.1437E+02  0.7545E+02
  -0.167  0.1437E+02  0.7545E+02
  -0.167  0.1437E+02  0.7545E+02
  -0.167  0.1437E+02  0.7545E+02
  -0.167  0.1438E+02  0.7545E+02
  -0.167  0.1438E+02  0.7546E+02
  -0.166  0.1438E+02  0.7546E+02
  -0.166  0.1438E+02  0.7546E+02
  -0.166  0.1439E+02  0.7546E+02
  -0.166  0.1439E+02  0.7546E+02
  -0.166  0.1439E+02  0.7546E+02
  -0.166  0.1440E+02  0.7546E+02
  -0.166  0.1440E+02  0.7547E+02
  -0.166  0.1440E+02  0.7547E+02
  -0.166  0.1440E+02  0.7547E+02
  -0.166  0.1441E+02  0.7547E+02
  -0.165  0.1441E+02  0.7547E+02
  -0.165  0.1441E+02  0.7547E+02
  -0.165  0.1441E+02  0.7547E+02
  -0.165  0.1442E+02  0.7548E+02
  -0.165  0.1442E+02  0.7548E+02
  -0.165  0.1442E+02  0.7548E+02
  -0.165  0.1442E+02  0.7548E+02
  -0.165  0.1443E+02  0.7548E+02
  -0.165  0.1443E+02  0.7548E+02
  -0.165  0.1443E+02  0.7548E+02
  -0.164  0.1444E+02  0.7549E+02
  -0.164  0.1444E+02  0.7549E+02
  -0.164  0.1444E+02  0.7549E+02
  -0.164  0.1444E+02  0.7549E+02
  -0.164  0.1445E+02  0.7549E+02
  -0.164  0.1445E+02  0.7549E+02
  -0.164  0.1445E+02  0.7549E+02
  -0.164  0.1445E+02  0.7550E+02
  -0.164  0.1446E+02  0.7550E+02
  -0.164  0.1446E+02  0.7550E+02
  -0.163  0.1446E+02  0.7550E+02
  -0.163  0.1446E+02  0.7550E+02
  -0.163  0.1447E+02  0.7550E+02
  -0.163  0.1447E+02  0.7550E+02
  -0.163  0.1447E+02  0.7551E+02
  -0.163  0.1448E+02  0.7551E+02
  -0.163  0.1448E+02  0.7551E+02
  -0.163  0.1448E+02  0.7551E+02
  -0.163  0.1448E+02  0.7551E+02
  -0.163  0.1449E+02  0.7551E+02
  -0.163  0.1449E+02  0.7551E+02
  -0.162  0.1449E+02  0.7552E+02
  -0.162  0.1449E+02  0.7552E+02
  -0.162  0.1450E+02  0.7552E+02
  -0.162  0.1450E+02  0.7552E+02
  -0.162  0.1450E+02  0.7552E+02
  -0.162  0.1451E+02  0.7552E+02
  -0.162  0.1451E+02  0.7552E+02
  -0.162  0.1451E+02  0.7553E+02
  -0.162  0.1451E+02  0.7553E+02
  -0.162  0.1452E+02  0.7553E+02
  -0.161  0.1452E+02  0.7553E+02
  -0.161  0.1452E+02  0.7553E+02
  -0.161  0.1452E+02  0.7553E+02
  -0.161  0.1453E+02  0.7553E+02
  -0.161  0.1453E+02  0.7554E+02
  -0.161  0.1453E+02  0.7554E+02
  -0.161  0.1453E+02  0.7554E+02
  -0.161  0.1454E+02  0.7554E+02
  -0.161  0.1454E+02  0.7554E+02
  -0.161  0.1454E+02  0.7554E+02
  -0.160  0.1455E+02  0.7555E+02
  -0.160  0.1455E+02  0.7555E+02
  -0.160  0.1455E+02  0.7555E+02
  -0.160  0.1455E+02  0.7555E+02
  -0.160  0.1456E+02  0.7555E+02
  -0.160  0.1456E+02  0.7555E+02
  -0.160  0.1456E+02  0.7555E+02
  -0.160  0.1456E+02  0.7556E+02
  -0.160  0.1457E+02  0.7556E+02
  -0.160  0.1457E+02  0.7556E+02
  -0.159  0.1457E+02  0.7556E+02
  -0.159  0.1458E+02  0.7556E+02
  -0.159  0.1458E+02  0.7556E+02
  -0.159  0.1458E+02  0.7556E+02
  -0.159  0.1458E+02  0.7557E+02
  -0.159  0.1459E+02  0.7557E+02
  -0.159  0.1459E+02  0.7557E+02
  -0.159  0.1459E+02  0.7557E+02
  -0.159  0.1459E+02  0.7557E+02
  -0.159  0.1460E+02  0.7557E+02
  -0.158  0.1460E+02  0.7557E+02
  -0.158  0.1460E+02  0.7558E+02
  -0.158  0.1460E+02  0.7558E+02
  -0.158  0.1461E+02  0.7558E+02
  -0.158  0.1461E+02  0.7558E+02
  -0.158  0.1461E+02  0.7558E+02
  -0.158  0.1462E+02  0.7558E+02
  -0.158  0.1462E+02  0.7558E+02
  -0.158  0.1462E+02  0.7559E+02
  -0.158  0.1462E+02  0.7559E+02
  -0.157  0.1463E+02  0.7559E+02
  -0.157  0.1463E+02  0.7559E+02
  -0.157  0.1463E+02  0.7559E+02
  -0.157  0.1463E+02  0.7559E+02
  -0.157  0.1464E+02  0.7559E+02
  -0.157  0.1464E+02  0.7560E+02
  -0.157  0.1464E+02  0.7560E+02
  -0.157  0.1465E+02  0.7560E+02
  -0.157  0.1465E+02  0.7560E+02
  -0.156  0.1465E+02  0.7560E+02
  -0.156  0.1465E+02  0.7560E+02
  -0.156  0.1466E+02  0.7560E+02
  -0.156  0.1466E+02  0.7561E+02
  -0.156  0.1466E+02  0.7561E+02
  -0.156  0.1466E+02  0.7561E+02
  -0.156  0.1467E+02  0.7561E+02
  -0.156  0.1467E+02  0.7561E+02
  -0.156  0.1467E+02  0.7561E+02
  -0.156  0.1467E+02  0.7562E+02
  -0.155  0.1468E+02  0.7562E+02
  -0.155  0.1468E+02  0.7562E+02
  -0.155  0.1468E+02  0.7562E+02
  -0.155  0.1469E+02  0.7562E+02
  -0.155  0.1469E+02  0.7562E+02
  -0.155  0.1469E+02  0.7562E+02
  -0.155  0.1469E+02  0.7563E+02
  -0.155  0.1470E+02  0.7563E+02
  -0.155  0.1470E+02  0.7563E+02
  -0.155  0.1470E+02  0.7563E+02
  -0.154  0.1470E+02  0.7563E+02
  -0.154  0.1471E+02  0.7563E+02
  -0.154  0.1471E+02  0.7563E+02
  -0.154  0.1471E+02  0.7564E+02
  -0.154  0.1472E+02  0.7564E+02
  -0.154  0.1472E+02  0.7564E+02
  -0.154  0.1472E+02  0.7564E+02
  -0.154  0.1472E+02  0.7564E+02
  -0.154  0.1473E+02  0.7564E+02
  -0.154  0.1473E+02  0.7564E+02
  -0.153  0.1473E+02  0.7565E+02
  -0.153  0.1473E+02  0.7565E+02
  -0.153  0.1474E+02  0.7565E+02
  -0.153  0.1474E+02  0.7565E+02
  -0.153  0.1474E+02  0.7565E+02
  -0.153  0.1474E+02  0.7565E+02
  -0.153  0.1475E+02  0.7565E+02
  -0.153  0.1475E+02  0.7566E+02
  -0.153  0.1475E+02  0.7566E+02
  -0.153  0.1476E+02  0.7566E+02
  -0.152  0.1476E+02  0.7566E+02
  -0.152  0.1476E+02  0.7566E+02
  -0.152  0.1476E+02  0.7566E+02
  -0.152  0.1477E+02  0.7567E+02
  -0.152  0.1477E+02  0.7567E+02
  -0.152  0.1477E+02  0.7567E+02
  -0.152  0.1477E+02  0.7567E+02
  -0.152  0.1478E+02  0.7567E+02
  -0.152  0.1478E+02  0.7567E+02
  -0.152  0.1478E+02  0.7567E+02
  -0.152  0.1479E+02  0.7568E+02
  -0.151  0.1479E+02  0.7568E+02
  -0.151  0.1479E+02  0.7568E+02
  -0.151  0.1479E+02  0.7568E+02
  -0.151  0.1480E+02  0.7568E+02
  -0.151  0.1480E+02  0.7568E+02
  -0.151  0.1480E+02  0.7568E+02
  -0.151  0.1480E+02  0.7569E+02
  -0.151  0.1481E+02  0.7569E+02
  -0.151  0.1481E+02  0.7569E+02
  -0.151  0.1481E+02  0.7569E+02
  -0.150  0.1481E+02  0.7569E+02
  -0.150  0.1482E+02  0.7569E+02
  -0.150  0.1482E+02  0.7569E+02
  -0.150  0.1482E+02  0.7570E+02
  -0.150  0.1483E+02  0.7570E+02
  -0.150  0.1483E+02  0.7570E+02
  -0.150  0.1483E+02  0.7570E+02
  -0.150  0.1483E+02  0.7570E+02
  -0.150  0.1484E+02  0.7570E+02
  -0.150  0.1484E+02  0.7571E+02
  -0.149  0.1484E+02  0.7571E+02
  -0.149  0.1484E+02  0.7571E+02
  -0.149  0.1485E+02  0.7571E+02
  -0.149  0.1485E+02  0.7571E+02
  -0.149  0.1485E+02  0.7571E+02
  -0.149  0.1486E+02  0.7571E+02
  -0.149  0.1486E+02  0.7572E+02
  -0.149  0.1486E+02  0.7572E+02
  -0.149  0.1486E+02  0.7572E+02
  -0.149  0.1487E+02  0.7572E+02
  -0.148  0.1487E+02  0.7572E+02
  -0.148  0.1487E+02  0.7572E+02
  -0.148  0.1487E+02  0.7572E+02
  -0.148  0.1488E+02  0.7573E+02
  -0.148  0.1488E+02  0.7573E+02
  -0.148  0.1488E+02  0.7573E+02
  -0.148  0.1488E+02  0.7573E+02
  -0.148  0.1489E+02  0.7573E+02
  -0.148  0.1489E+02  0.7573E+02
  -0.148  0.1489E+02  0.7573E+02
  -0.147  0.1490E+02  0.7574E+02
  -0.147  0.1490E+02  0.7574E+02
  -0.147  0.1490E+02  0.7574E+02
  -0.147  0.1490E+02  0.7574E+02
  -0.147  0.1491E+02  0.7574E+02
  -0.147  0.1491E+02  0.7574E+02
  -0.147  0.1491E+02  0.7575E+02
  -0.147  0.1491E+02  0.7575E+02
  -0.147  0.1492E+02  0.7575E+02
  -0.147  0.1492E+02  0.7575E+02
  -0.146  0.1492E+02  0.7575E+02
  -0.146  0.1493E+02  0.7575E+02
  -0.146  0.1493E+02  0.7575E+02
  -0.146  0.1493E+02  0.7576E+02
  -0.146  0.1493E+02  0.7576E+02
  -0.146  0.1494E+02  0.7576E+02
  -0.146  0.1494E+02  0.7576E+02
  -0.146  0.1494E+02  0.7576E+02
  -0.146  0.1494E+02  0.7576E+02
  -0.145  0.1495E+02  0.7576E+02
  -0.145  0.1495E+02  0.7577E+02
  -0.145  0.1495E+02  0.7577E+02
  -0.145  0.1495E+02  0.7577E+02
  -0.145  0.1496E+02  0.7577E+02
  -0.145  0.1496E+02  0.7577E+02
  -0.145  0.1496E+02  0.7577E+02
  -0.145  0.1497E+02  0.7578E+02
  -0.145  0.1497E+02  0.7578E+02
  -0.145  0.1497E+02  0.7578E+02
  -0.144  0.1497E+02  0.7578E+02
  -0.144  0.1498E+02  0.7578E+02
  -0.144  0.1498E+02  0.7578E+02
  -0.144  0.1498E+02  0.7578E+02
  -0.144  0.1498E+02  0.7579E+02
  -0.144  0.1499E+02  0.7579E+02
  -0.144  0.1499E+02  0.7579E+02
  -0.144  0.1499E+02  0.7579E+02
  -0.144  0.1499E+02  0.7579E+02
  -0.144  0.1500E+02  0.7579E+02
  -0.143  0.1500E+02  0.7579E+02
  -0.143  0.1500E+02  0.7580E+02
  -0.143  0.1501E+02  0.7580E+02
  -0.143  0.1501E+02  0.7580E+02
  -0.143  0.1501E+02  0.7580E+02
  -0.143  0.1501E+02  0.7580E+02
  -0.143  0.1502E+02  0.7580E+02
  -0.143  0.1502E+02  0.7581E+02
  -0.143  0.1502E+02  0.7581E+02
  -0.143  0.1502E+02  0.7581E+02
  -0.142  0.1503E+02  0.7581E+02
  -0.142  0.1503E+02  0.7581E+02
  -0.142  0.1503E+02  0.7581E+02
  -0.142  0.1504E+02  0.7581E+02
  -0.142  0.1504E+02  0.7582E+02
  -0.142  0.1504E+02  0.7582E+02
  -0.142  0.1504E+02  0.7582E+02
  -0.142  0.1505E+02  0.7582E+02
  -0.142  0.1505E+02  0.7582E+02
  -0.142  0.1505E+02  0.7582E+02
  -0.141  0.1505E+02  0.7582E+02
  -0.141  0.1506E+02  0.7583E+02
  -0.141  0.1506E+02  0.7583E+02
  -0.141  0.1506E+02  0.7583E+02
  -0.141  0.1506E+02  0.7583E+02
  -0.141  0.1507E+02  0.7583E+02
  -0.141  0.1507E+02  0.7583E+02
  -0.141  0.1507E+02  0.7584E+02
  -0.141  0.1508E+02  0.7584E+02
  -0.141  0.1508E+02  0.7584E+02
  -0.141  0.1508E+02  0.7584E+02
  -0.140  0.1508E+02  0.7584E+02
  -0.140  0.1509E+02  0.7584E+02
  -0.140  0.1509E+02  0.7584E+02
  -0.140  0.1509E+02  0.7585E+02
  -0.140  0.1509E+02  0.7585E+02
  -0.140  0.1510E+02  0.7585E+02
  -0.140  0.1510E+02  0.7585E+02
  -0.140  0.1510E+02  0.7585E+02
  -0.140  0.1510E+02  0.7585E+02
  -0.140  0.1511E+02  0.7585E+02
  -0.139  0.1511E+02  0.7586E+02
  -0.139  0.1511E+02  0.7586E+02
  -0.139  0.1512E+02  0.7586E+02
  -0.139  0.1512E+02  0.7586E+02
  -0.139  0.1512E+02  0.7586E+02
  -0.139  0.1512E+02  0.7586E+02
  -0.139  0.1513E+02  0.7587E+02
  -0.139  0.1513E+02  0.7587E+02
  -0.139  0.1513E+02  0.7587E+02
  -0.139  0.1513E+02  0.7587E+02
  -0.138  0.1514E+02  0.7587E+02
  -0.138  0.1514E+02  0.7587E+02
  -0.138  0.1514E+02  0.7587E+02
  -0.138  0.1514E+02  0.7588E+02
  -0.138  0.1515E+02  0.7588E+02
  -0.138  0.1515E+02  0.7588E+02
  -0.138  0.1515E+02  0.7588E+02
  -0.138  0.1516E+02  0.7588E+02
  -0.138  0.1516E+02  0.7588E+02
  -0.138  0.1516E+02  0.7589E+02
  -0.137  0.1516E+02  0.7589E+02
  -0.137  0.1517E+02  0.7589E+02
  -0.137  0.1517E+02  0.7589E+02
  -0.137  0.1517E+02  0.7589E+02
  -0.137  0.1517E+02  0.7589E+02
  -0.137  0.1518E+02  0.7589E+02
  -0.137  0.1518E+02  0.7590E+02
  -0.137  0.1518E+02  0.7590E+02
  -0.137  0.1519E+02  0.7590E+02
  -0.137  0.1519E+02  0.7590E+02
  -0.136  0.1519E+02  0.7590E+02
  -0.136  0.1519E+02  0.7590E+02
  -0.136  0.1520E+02  0.7590E+02
  -0.136  0.1520E+02  0.7591E+02
  -0.136  0.1520E+02  0.7591E+02
  -0.136  0.1520E+02  0.7591E+02
  -0.136  0.1521E+02  0.7591E+02
  -0.136  0.1521E+02  0.7591E+02
  -0.136  0.1521E+02  0.7591E+02
  -0.136  0.1521E+02  0.7592E+02
  -0.135  0.1522E+02  0.7592E+02
  -0.135  0.1522E+02  0.7592E+02
  -0.135  0.1522E+02  0.7592E+02
  -0.135  0.1523E+02  0.7592E+02
  -0.135  0.1523E+02  0.7592E+02
  -0.135  0.1523E+02  0.7592E+02
  -0.135  0.1523E+02  0.7593E+02
  -0.135  0.1524E+02  0.7593E+02
  -0.135  0.1524E+02  0.7593E+02
  -0.134  0.1524E+02  0.7593E+02
  -0.134  0.1524E+02  0.7593E+02
  -0.134  0.1525E+02  0.7593E+02
  -0.134  0.1525E+02  0.7594E+02
  -0.134  0.1525E+02  0.7594E+02
  -0.134  0.1525E+02  0.7594E+02
  -0.134  0.1526E+02  0.7594E+02
  -0.134  0.1526E+02  0.7594E+02
  -0.134  0.1526E+02  0.7594E+02
  -0.134  0.1527E+02  0.7594E+02
  -0.133  0.1527E+02  0.7595E+02
  -0.133  0.1527E+02  0.7595E+02
  -0.133  0.1527E+02  0.7595E+02
  -0.133  0.1528E+02  0.7595E+02
  -0.133  0.1528E+02  0.7595E+02
  -0.133  0.1528E+02  0.7595E+02
  -0.133  0.1528E+02  0.7596E+02
  -0.133  0.1529E+02  0.7596E+02
  -0.133  0.1529E+02  0.7596E+02
  -0.133  0.1529E+02  0.7596E+02
  -0.132  0.1529E+02  0.7596E+02
  -0.132  0.1530E+02  0.7596E+02
  -0.132  0.1530E+02  0.7596E+02
  -0.132  0.1530E+02  0.7597E+02
  -0.132  0.1531E+02  0.7597E+02
  -0.132  0.1531E+02  0.7597E+02
  -0.132  0.1531E+02  0.7597E+02
  -0.132  0.1531E+02  0.7597E+02
  -0.132  0.1532E+02  0.7597E+02
  -0.132  0.1532E+02  0.7598E+02
  -0.131  0.1532E+02  0.7598E+02
  -0.131  0.1532E+02  0.7598E+02
  -0.131  0.1533E+02  0.7598E+02
  -0.131  0.1533E+02  0.7598E+02
  -0.131  0.1533E+02  0.7598E+02
  -0.131  0.1533E+02  0.7598E+02
  -0.131  0.1534E+02  0.7599E+02
  -0.131  0.1534E+02  0.7599E+02
  -0.131  0.1534E+02  0.7599E+02
  -0.131  0.1534E+02  0.7599E+02
  -0.130  0.1535E+02  0.7599E+02
  -0.130  0.1535E+02  0.7599E+02
  -0.130  0.1535E+02  0.7600E+02
  -0.130  0.1536E+02  0.7600E+02
  -0.130  0.1536E+02  0.7600E+02
  -0.130  0.1536E+02  0.7600E+02
  -0.130  0.1536E+02  0.7600E+02
  -0.130  0.1537E+02  0.7600E+02
  -0.130  0.1537E+02  0.7600E+02
  -0.130  0.1537E+02  0.7601E+02
  -0.130  0.1537E+02  0.7601E+02
  -0.129  0.1538E+02  0.7601E+02
  -0.129  0.1538E+02  0.7601E+02
  -0.129  0.1538E+02  0.7601E+02
  -0.129  0.1538E+02  0.7601E+02
  -0.129  0.1539E+02  0.7602E+02
  -0.129  0.1539E+02  0.7602E+02
  -0.129  0.1539E+02  0.7602E+02
  -0.129  0.1540E+02  0.7602E+02
  -0.129  0.1540E+02  0.7602E+02
  -0.129  0.1540E+02  0.7602E+02
  -0.128  0.1540E+02  0.7602E+02
  -0.128  0.1541E+02  0.7603E+02
  -0.128  0.1541E+02  0.7603E+02
  -0.128  0.1541E+02  0.7603E+02
  -0.128  0.1541E+02  0.7603E+02
  -0.128  0.1542E+02  0.7603E+02
  -0.128  0.1542E+02  0.7603E+02
  -0.128  0.1542E+02  0.7604E+02
  -0.128  0.1542E+02  0.7604E+02
  -0.128  0.1543E+02  0.7604E+02
  -0.127  0.1543E+02  0.7604E+02
  -0.127  0.1543E+02  0.7604E+02
  -0.127  0.1544E+02  0.7604E+02
  -0.127  0.1544E+02  0.7604E+02
  -0.127  0.1544E+02  0.7605E+02
  -0.127  0.1544E+02  0.7605E+02
  -0.127  0.1545E+02  0.7605E+02
  -0.127  0.1545E+02  0.7605E+02
  -0.127  0.1545E+02  0.7605E+02
  -0.127  0.1545E+02  0.7605E+02
  -0.126  0.1546E+02  0.7606E+02
  -0.126  0.1546E+02  0.7606E+02
  -0.126  0.1546E+02  0.7606E+02
  -0.126  0.1546E+02  0.7606E+02
  -0.126  0.1547E+02  0.7606E+02
  -0.126  0.1547E+02  0.7606E+02
  -0.126  0.1547E+02  0.7606E+02
  -0.126  0.1547E+02  0.7607E+02
  -0.126  0.1548E+02  0.7607E+02
  -0.126  0.1548E+02  0.7607E+02
  -0.125  0.1548E+02  0.7607E+02
  -0.125  0.1549E+02  0.7607E+02
  -0.125  0.1549E+02  0.7607E+02
  -0.125  0.1549E+02  0.7608E+02
  -0.125  0.1549E+02  0.7608E+02
  -0.125  0.1550E+02  0.7608E+02
  -0.125  0.1550E+02  0.7608E+02
  -0.125  0.1550E+02  0.7608E+02
  -0.125  0.1550E+02  0.7608E+02
  -0.124  0.1551E+02  0.7608E+02
  -0.124  0.1551E+02  0.7609E+02
  -0.124  0.1551E+02  0.7609E+02
  -0.124  0.1551E+02  0.7609E+02
  -0.124  0.1552E+02  0.7609E+02
  -0.124  0.1552E+02  0.7609E+02
  -0.124  0.1552E+02  0.7609E+02
  -0.124  0.1553E+02  0.7610E+02
  -0.124  0.1553E+02  0.7610E+02
  -0.124  0.1553E+02  0.7610E+02
  -0.123  0.1553E+02  0.7610E+02
  -0.123  0.1554E+02  0.7610E+02
  -0.123  0.1554E+02  0.7610E+02
  -0.123  0.1554E+02  0.7610E+02
  -0.123  0.1554E+02  0.7611E+02
  -0.123  0.1555E+02  0.7611E+02
  -0.123  0.1555E+02  0.7611E+02
  -0.123  0.1555E+02  0.7611E+02
  -0.123  0.1555E+02  0.7611E+02
  -0.123  0.1556E+02  0.7611E+02
  -0.122  0.1556E+02  0.7612E+02
  -0.122  0.1556E+02  0.7612E+02
  -0.122  0.1556E+02  0.7612E+02
  -0.122  0.1557E+02  0.7612E+02
  -0.122  0.1557E+02  0.7612E+02
  -0.122  0.1557E+02  0.7612E+02
  -0.122  0.1558E+02  0.7612E+02
  -0.122  0.1558E+02  0.7613E+02
  -0.122  0.1558E+02  0.7613E+02
  -0.122  0.1558E+02  0.7613E+02
  -0.121  0.1559E+02  0.7613E+02
  -0.121  0.1559E+02  0.7613E+02
  -0.121  0.1559E+02  0.7613E+02
  -0.121  0.1559E+02  0.7614E+02
  -0.121  0.1560E+02  0.7614E+02
  -0.121  0.1560E+02  0.7614E+02
  -0.121  0.1560E+02  0.7614E+02
  -0.121  0.1560E+02  0.7614E+02
  -0.121  0.1561E+02  0.7614E+02
  -0.121  0.1561E+02  0.7615E+02
  -0.120  0.1561E+02  0.7615E+02
  -0.120  0.1561E+02  0.7615E+02
  -0.120  0.1562E+02  0.7615E+02
  -0.120  0.1562E+02  0.7615E+02
  -0.120  0.1562E+02  0.7615E+02
  -0.120  0.1563E+02  0.7615E+02
  -0.120  0.1563E+02  0.7616E+02
  -0.120  0.1563E+02  0.7616E+02
  -0.120  0.1563E+02  0.7616E+02
  -0.120  0.1564E+02  0.7616E+02
  -0.120  0.1564E+02  0.7616E+02
  -0.119  0.1564E+02  0.7616E+02
  -0.119  0.1564E+02  0.7617E+02
  -0.119  0.1565E+02  0.7617E+02
  -0.119  0.1565E+02  0.7617E+02
  -0.119  0.1565E+02  0.7617E+02
  -0.119  0.1565E+02  0.7617E+02
  -0.119  0.1566E+02  0.7617E+02
  -0.119  0.1566E+02  0.7617E+02
  -0.119  0.1566E+02  0.7618E+02
  -0.119  0.1566E+02  0.7618E+02
  -0.118  0.1567E+02  0.7618E+02
  -0.118  0.1567E+02  0.7618E+02
  -0.118  0.1567E+02  0.7618E+02
  -0.118  0.1567E+02  0.7618E+02
  -0.118  0.1568E+02  0.7619E+02
  -0.118  0.1568E+02  0.7619E+02
  -0.118  0.1568E+02  0.7619E+02
  -0.118  0.1569E+02  0.7619E+02
  -0.118  0.1569E+02  0.7619E+02
  -0.118  0.1569E+02  0.7619E+02
  -0.117  0.1569E+02  0.7620E+02
  -0.117  0.1570E+02  0.7620E+02
  -0.117  0.1570E+02  0.7620E+02
  -0.117  0.1570E+02  0.7620E+02
  -0.117  0.1570E+02  0.7620E+02
  -0.117  0.1571E+02  0.7620E+02
  -0.117  0.1571E+02  0.7620E+02
  -0.117  0.1571E+02  0.7621E+02
  -0.117  0.1571E+02  0.7621E+02
  -0.117  0.1572E+02  0.7621E+02
  -0.116  0.1572E+02  0.7621E+02
  -0.116  0.1572E+02  0.7621E+02
  -0.116  0.1572E+02  0.7621E+02
  -0.116  0.1573E+02  0.7622E+02
  -0.116  0.1573E+02  0.7622E+02
  -0.116  0.1573E+02  0.7622E+02
  -0.116  0.1573E+02  0.7622E+02
  -0.116  0.1574E+02  0.7622E+02
  -0.116  0.1574E+02  0.7622E+02
  -0.116  0.1574E+02  0.7623E+02
  -0.115  0.1575E+02  0.7623E+02
  -0.115  0.1575E+02  0.7623E+02
  -0.115  0.1575E+02  0.7623E+02
  -0.115  0.1575E+02  0.7623E+02
  -0.115  0.1576E+02  0.7623E+02
  -0.115  0.1576E+02  0.7623E+02
  -0.115  0.1576E+02  0.7624E+02
  -0.115  0.1576E+02  0.7624E+02
  -0.115  0.1577E+02  0.7624E+02
  -0.115  0.1577E+02  0.7624E+02
  -0.114  0.1577E+02  0.7624E+02
  -0.114  0.1577E+02  0.7624E+02
  -0.114  0.1578E+02  0.7625E+02
  -0.114  0.1578E+02  0.7625E+02
  -0.114  0.1578E+02  0.7625E+02
  -0.114  0.1578E+02  0.7625E+02
  -0.114  0.1579E+02  0.7625E+02
  -0.114  0.1579E+02  0.7625E+02
  -0.114  0.1579E+02  0.7626E+02
  -0.113  0.1579E+02  0.7626E+02
  -0.113  0.1580E+02  0.7626E+02
  -0.113  0.1580E+02  0.7626E+02
  -0.113  0.1580E+02  0.7626E+02
  -0.113  0.1581E+02  0.7626E+02
  -0.113  0.1581E+02  0.7626E+02
  -0.113  0.1581E+02  0.7627E+02
  -0.113  0.1581E+02  0.7627E+02
  -0.113  0.1582E+02  0.7627E+02
  -0.113  0.1582E+02  0.7627E+02
  -0.112  0.1582E+02  0.7627E+02
  -0.112  0.1582E+02  0.7627E+02
  -0.112  0.1583E+02  0.7628E+02
  -0.112  0.1583E+02  0.7628E+02
  -0.112  0.1583E+02  0.7628E+02
  -0.112  0.1583E+02  0.7628E+02
  -0.112  0.1584E+02  0.7628E+02
  -0.112  0.1584E+02  0.7628E+02
  -0.112  0.1584E+02  0.7629E+02
  -0.112  0.1584E+02  0.7629E+02
  -0.111  0.1585E+02  0.7629E+02
  -0.111  0.1585E+02  0.7629E+02
  -0.111  0.1585E+02  0.7629E+02
  -0.111  0.1585E+02  0.7629E+02
  -0.111  0.1586E+02  0.7629E+02
  -0.111  0.1586E+02  0.7630E+02
  -0.111  0.1586E+02  0.7630E+02
  -0.111  0.1586E+02  0.7630E+02
  -0.111  0.1587E+02  0.7630E+02
  -0.111  0.1587E+02  0.7630E+02
  -0.110  0.1587E+02  0.7630E+02
  -0.110  0.1588E+02  0.7631E+02
  -0.110  0.1588E+02  0.7631E+02
  -0.110  0.1588E+02  0.7631E+02
  -0.110  0.1588E+02  0.7631E+02
  -0.110  0.1589E+02  0.7631E+02
  -0.110  0.1589E+02  0.7631E+02
  -0.110  0.1589E+02  0.7632E+02
  -0.110  0.1589E+02  0.7632E+02
  -0.110  0.1590E+02  0.7632E+02
  -0.109  0.1590E+02  0.7632E+02
  -0.109  0.1590E+02  0.7632E+02
  -0.109  0.1590E+02  0.7632E+02
  -0.109  0.1591E+02  0.7632E+02
  -0.109  0.1591E+02  0.7633E+02
  -0.109  0.1591E+02  0.7633E+02
  -0.109  0.1591E+02  0.7633E+02
  -0.109  0.1592E+02  0.7633E+02
  -0.109  0.1592E+02  0.7633E+02
  -0.109  0.1592E+02  0.7633E+02
  -0.109  0.1592E+02  0.7634E+02
  -0.108  0.1593E+02  0.7634E+02
  -0.108  0.1593E+02  0.7634E+02
  -0.108  0.1593E+02  0.7634E+02
  -0.108  0.1593E+02  0.7634E+02
  -0.108  0.1594E+02  0.7634E+02
  -0.108  0.1594E+02  0.7635E+02
  -0.108  0.1594E+02  0.7635E+02
  -0.108  0.1594E+02  0.7635E+02
  -0.108  0.1595E+02  0.7635E+02
  -0.108  0.1595E+02  0.7635E+02
  -0.107  0.1595E+02  0.7635E+02
  -0.107  0.1596E+02  0.7636E+02
  -0.107  0.1596E+02  0.7636E+02
  -0.107  0.1596E+02  0.7636E+02
  -0.107  0.1596E+02  0.7636E+02
  -0.107  0.1597E+02  0.7636E+02
  -0.107  0.1597E+02  0.7636E+02
  -0.107  0.1597E+02  0.7636E+02
  -0.107  0.1597E+02  0.7637E+02
  -0.107  0.1598E+02  0.7637E+02
  -0.106  0.1598E+02  0.7637E+02
  -0.106  0.1598E+02  0.7637E+02
  -0.106  0.1598E+02  0.7637E+02
  -0.106  0.1599E+02  0.7637E+02
  -0.106  0.1599E+02  0.7638E+02
  -0.106  0.1599E+02  0.7638E+02
  -0.106  0.1599E+02  0.7638E+02
  -0.106  0.1600E+02  0.7638E+02
  -0.106  0.1600E+02  0.7638E+02
  -0.106  0.1600E+02  0.7638E+02
  -0.105  0.1600E+02  0.7639E+02
  -0.105  0.1601E+02  0.7639E+02
  -0.105  0.1601E+02  0.7639E+02
  -0.105  0.1601E+02  0.7639E+02
  -0.105  0.1601E+02  0.7639E+02
  -0.105  0.1602E+02  0.7639E+02
  -0.105  0.1602E+02  0.7640E+02
  -0.105  0.1602E+02  0.7640E+02
  -0.105  0.1602E+02  0.7640E+02
  -0.105  0.1603E+02  0.7640E+02
  -0.104  0.1603E+02  0.7640E+02
  -0.104  0.1603E+02  0.7640E+02
  -0.104  0.1603E+02  0.7640E+02
  -0.104  0.1604E+02  0.7641E+02
  -0.104  0.1604E+02  0.7641E+02
  -0.104  0.1604E+02  0.7641E+02
  -0.104  0.1604E+02  0.7641E+02
  -0.104  0.1605E+02  0.7641E+02
  -0.104  0.1605E+02  0.7641E+02
  -0.104  0.1605E+02  0.7642E+02
  -0.103  0.1605E+02  0.7642E+02
  -0.103  0.1606E+02  0.7642E+02
  -0.103  0.1606E+02  0.7642E+02
  -0.103  0.1606E+02  0.7642E+02
  -0.103  0.1607E+02  0.7642E+02
  -0.103  0.1607E+02  0.7643E+02
  -0.103  0.1607E+02  0.7643E+02
  -0.103  0.1607E+02  0.7643E+02
  -0.103  0.1608E+02  0.7643E+02
  -0.102  0.1608E+02  0.7643E+02
  -0.102  0.1608E+02  0.7643E+02
  -0.102  0.1608E+02  0.7644E+02
  -0.102  0.1609E+02  0.7644E+02
  -0.102  0.1609E+02  0.7644E+02
  -0.102  0.1609E+02  0.7644E+02
  -0.102  0.1609E+02  0.7644E+02
  -0.102  0.1610E+02  0.7644E+02
  -0.102  0.1610E+02  0.7644E+02
  -0.102  0.1610E+02  0.7645E+02
  -0.101  0.1610E+02  0.7645E+02
  -0.101  0.1611E+02  0.7645E+02
  -0.101  0.1611E+02  0.7645E+02
  -0.101  0.1611E+02  0.7645E+02
  -0.101  0.1611E+02  0.7645E+02
  -0.101  0.1612E+02  0.7646E+02
  -0.101  0.1612E+02  0.7646E+02
  -0.101  0.1612E+02  0.7646E+02
  -0.101  0.1612E+02  0.7646E+02
  -0.101  0.1613E+02  0.7646E+02
  -0.100  0.1613E+02  0.7646E+02
  -0.100  0.1613E+02  0.7647E+02
  -0.100  0.1613E+02  0.7647E+02
  -0.100  0.1614E+02  0.7647E+02
  -0.100  0.1614E+02  0.7647E+02
  -0.100  0.1614E+02  0.7647E+02
  -0.100  0.1614E+02  0.7647E+02
  -0.100  0.1615E+02  0.7648E+02
  -0.100  0.1615E+02  0.7648E+02
  -0.100  0.1615E+02  0.7648E+02
  -0.099  0.1615E+02  0.7648E+02
  -0.099  0.1616E+02  0.7648E+02
  -0.099  0.1616E+02  0.7648E+02
  -0.099  0.1616E+02  0.7649E+02
  -0.099  0.1616E+02  0.7649E+02
  -0.099  0.1617E+02  0.7649E+02
  -0.099  0.1617E+02  0.7649E+02
  -0.099  0.1617E+02  0.7649E+02
  -0.099  0.1617E+02  0.7649E+02
  -0.099  0.1618E+02  0.7649E+02
  -0.098  0.1618E+02  0.7650E+02
  -0.098  0.1618E+02  0.7650E+02
  -0.098  0.1618E+02  0.7650E+02
  -0.098  0.1619E+02  0.7650E+02
  -0.098  0.1619E+02  0.7650E+02
  -0.098  0.1619E+02  0.7650E+02
  -0.098  0.1619E+02  0.7651E+02
  -0.098  0.1620E+02  0.7651E+02
  -0.098  0.1620E+02  0.7651E+02
  -0.098  0.1620E+02  0.7651E+02
  -0.098  0.1620E+02  0.7651E+02
  -0.097  0.1621E+02  0.7651E+02
  -0.097  0.1621E+02  0.7652E+02
  -0.097  0.1621E+02  0.7652E+02
  -0.097  0.1621E+02  0.7652E+02
  -0.097  0.1622E+02  0.7652E+02
  -0.097  0.1622E+02  0.7652E+02
  -0.097  0.1622E+02  0.7652E+02
  -0.097  0.1622E+02  0.7653E+02
  -0.097  0.1623E+02  0.7653E+02
  -0.097  0.1623E+02  0.7653E+02
  -0.096  0.1623E+02  0.7653E+02
  -0.096  0.1623E+02  0.7653E+02
  -0.096  0.1624E+02  0.7653E+02
  -0.096  0.1624E+02  0.7654E+02
  -0.096  0.1624E+02  0.7654E+02
  -0.096  0.1624E+02  0.7654E+02
  -0.096  0.1625E+02  0.7654E+02
  -0.096  0.1625E+02  0.7654E+02
  -0.096  0.1625E+02  0.7654E+02
  -0.096  0.1625E+02  0.7655E+02
  -0.095  0.1626E+02  0.7655E+02
  -0.095  0.1626E+02  0.7655E+02
  -0.095  0.1626E+02  0.7655E+02
  -0.095  0.1626E+02  0.7655E+02
  -0.095  0.1627E+02  0.7655E+02
  -0.095  0.1627E+02  0.7656E+02
  -0.095  0.1627E+02  0.7656E+02
  -0.095  0.1627E+02  0.7656E+02
  -0.095  0.1628E+02  0.7656E+02
  -0.095  0.1628E+02  0.7656E+02
  -0.094  0.1628E+02  0.7656E+02
  -0.094  0.1628E+02  0.7656E+02
  -0.094  0.1629E+02  0.7657E+02
  -0.094  0.1629E+02  0.7657E+02
  -0.094  0.1629E+02  0.7657E+02
  -0.094  0.1629E+02  0.7657E+02
  -0.094  0.1630E+02  0.7657E+02
  -0.094  0.1630E+02  0.7657E+02
  -0.094  0.1630E+02  0.7658E+02
  -0.094  0.1630E+02  0.7658E+02
  -0.093  0.1631E+02  0.7658E+02
  -0.093  0.1631E+02  0.7658E+02
  -0.093  0.1631E+02  0.7658E+02
  -0.093  0.1631E+02  0.7658E+02
  -0.093  0.1632E+02  0.7659E+02
  -0.093  0.1632E+02  0.7659E+02
  -0.093  0.1632E+02  0.7659E+02
  -0.093  0.1632E+02  0.7659E+02
  -0.093  0.1633E+02  0.7659E+02
  -0.093  0.1633E+02  0.7659E+02
  -0.092  0.1633E+02  0.7660E+02
  -0.092  0.1633E+02  0.7660E+02
  -0.092  0.1634E+02  0.7660E+02
  -0.092  0.1634E+02  0.7660E+02
  -0.092  0.1634E+02  0.7660E+02
  -0.092  0.1634E+02  0.7660E+02
  -0.092  0.1635E+02  0.7661E+02
  -0.092  0.1635E+02  0.7661E+02
  -0.092  0.1635E+02  0.7661E+02
  -0.091  0.1635E+02  0.7661E+02
  -0.091  0.1636E+02  0.7661E+02
  -0.091  0.1636E+02  0.7661E+02
  -0.091  0.1636E+02  0.7662E+02
  -0.091  0.1636E+02  0.7662E+02
  -0.091  0.1637E+02  0.7662E+02
  -0.091  0.1637E+02  0.7662E+02
  -0.091  0.1637E+02  0.7662E+02
  -0.091  0.1637E+02  0.7662E+02
  -0.091  0.1638E+02  0.7663E+02
  -0.090  0.1638E+02  0.7663E+02
  -0.090  0.1638E+02  0.7663E+02
  -0.090  0.1638E+02  0.7663E+02
  -0.090  0.1639E+02  0.7663E+02
  -0.090  0.1639E+02  0.7663E+02
  -0.090  0.1639E+02  0.7664E+02
  -0.090  0.1639E+02  0.7664E+02
  -0.090  0.1640E+02  0.7664E+02
  -0.090  0.1640E+02  0.7664E+02
  -0.090  0.1640E+02  0.7664E+02
  -0.089  0.1640E+02  0.7664E+02
  -0.089  0.1641E+02  0.7664E+02
  -0.089  0.1641E+02  0.7665E+02
  -0.089  0.1641E+02  0.7665E+02
  -0.089  0.1641E+02  0.7665E+02
  -0.089  0.1642E+02  0.7665E+02
  -0.089  0.1642E+02  0.7665E+02
  -0.089  0.1642E+02  0.7665E+02
  -0.089  0.1642E+02  0.7666E+02
  -0.089  0.1643E+02  0.7666E+02
  -0.088  0.1643E+02  0.7666E+02
  -0.088  0.1643E+02  0.7666E+02
  -0.088  0.1643E+02  0.7666E+02
  -0.088  0.1644E+02  0.7666E+02
  -0.088  0.1644E+02  0.7667E+02
  -0.088  0.1644E+02  0.7667E+02
  -0.088  0.1644E+02  0.7667E+02
  -0.088  0.1645E+02  0.7667E+02
  -0.088  0.1645E+02  0.7667E+02
  -0.088  0.1645E+02  0.7667E+02
  -0.087  0.1645E+02  0.7668E+02
  -0.087  0.1646E+02  0.7668E+02
  -0.087  0.1646E+02  0.7668E+02
  -0.087  0.1646E+02  0.7668E+02
  -0.087  0.1646E+02  0.7668E+02
  -0.087  0.1647E+02  0.7668E+02
  -0.087  0.1647E+02  0.7669E+02
  -0.087  0.1647E+02  0.7669E+02
  -0.087  0.1647E+02  0.7669E+02
  -0.087  0.1648E+02  0.7669E+02
  -0.087  0.1648E+02  0.7669E+02
  -0.086  0.1648E+02  0.7669E+02
  -0.086  0.1648E+02  0.7670E+02
  -0.086  0.1649E+02  0.7670E+02
  -0.086  0.1649E+02  0.7670E+02
  -0.086  0.1649E+02  0.7670E+02
  -0.086  0.1649E+02  0.7670E+02
  -0.086  0.1649E+02  0.7670E+02
  -0.086  0.1650E+02  0.7671E+02
  -0.086  0.1650E+02  0.7671E+02
  -0.086  0.1650E+02  0.7671E+02
  -0.085  0.1650E+02  0.7671E+02
  -0.085  0.1651E+02  0.7671E+02
  -0.085  0.1651E+02  0.7671E+02
  -0.085  0.1651E+02  0.7672E+02
  -0.085  0.1651E+02  0.7672E+02
  -0.085  0.1652E+02  0.7672E+02
  -0.085  0.1652E+02  0.7672E+02
  -0.085  0.1652E+02  0.7672E+02
  -0.085  0.1652E+02  0.7672E+02
  -0.085  0.1653E+02  0.7673E+02
  -0.084  0.1653E+02  0.7673E+02
  -0.084  0.1653E+02  0.7673E+02
  -0.084  0.1653E+02  0.7673E+02
  -0.084  0.1654E+02  0.7673E+02
  -0.084  0.1654E+02  0.7673E+02
  -0.084  0.1654E+02  0.7674E+02
  -0.084  0.1654E+02  0.7674E+02
  -0.084  0.1655E+02  0.7674E+02
  -0.084  0.1655E+02  0.7674E+02
  -0.084  0.1655E+02  0.7674E+02
  -0.083  0.1655E+02  0.7674E+02
  -0.083  0.1656E+02  0.7675E+02
  -0.083  0.1656E+02  0.7675E+02
  -0.083  0.1656E+02  0.7675E+02
  -0.083  0.1656E+02  0.7675E+02
  -0.083  0.1657E+02  0.7675E+02
  -0.083  0.1657E+02  0.7675E+02
  -0.083  0.1657E+02  0.7676E+02
  -0.083  0.1657E+02  0.7676E+02
  -0.083  0.1658E+02  0.7676E+02
  -0.082  0.1658E+02  0.7676E+02
  -0.082  0.1658E+02  0.7676E+02
  -0.082  0.1658E+02  0.7676E+02
  -0.082  0.1658E+02  0.7677E+02
  -0.082  0.1659E+02  0.7677E+02
  -0.082  0.1659E+02  0.7677E+02
  -0.082  0.1659E+02  0.7677E+02
  -0.082  0.1659E+02  0.7677E+02
  -0.082  0.1660E+02  0.7677E+02
  -0.082  0.1660E+02  0.7678E+02
  -0.081  0.1660E+02  0.7678E+02
  -0.081  0.1660E+02  0.7678E+02
  -0.081  0.1661E+02  0.7678E+02
  -0.081  0.1661E+02  0.7678E+02
  -0.081  0.1661E+02  0.7678E+02
  -0.081  0.1661E+02  0.7679E+02
  -0.081  0.1662E+02  0.7679E+02
  -0.081  0.1662E+02  0.7679E+02
  -0.081  0.1662E+02  0.7679E+02
  -0.080  0.1662E+02  0.7679E+02
  -0.080  0.1663E+02  0.7679E+02
  -0.080  0.1663E+02  0.7680E+02
  -0.080  0.1663E+02  0.7680E+02
  -0.080  0.1663E+02  0.7680E+02
  -0.080  0.1664E+02  0.7680E+02
  -0.080  0.1664E+02  0.7680E+02
  -0.080  0.1664E+02  0.7680E+02
  -0.080  0.1664E+02  0.7681E+02
  -0.080  0.1665E+02  0.7681E+02
  -0.079  0.1665E+02  0.7681E+02
  -0.079  0.1665E+02  0.7681E+02
  -0.079  0.1665E+02  0.7681E+02
  -0.079  0.1665E+02  0.7681E+02
  -0.079  0.1666E+02  0.7682E+02
  -0.079  0.1666E+02  0.7682E+02
  -0.079  0.1666E+02  0.7682E+02
  -0.079  0.1666E+02  0.7682E+02
  -0.079  0.1667E+02  0.7682E+02
  -0.079  0.1667E+02  0.7682E+02
  -0.078  0.1667E+02  0.7683E+02
  -0.078  0.1667E+02  0.7683E+02
  -0.078  0.1668E+02  0.7683E+02
  -0.078  0.1668E+02  0.7683E+02
  -0.078  0.1668E+02  0.7683E+02
  -0.078  0.1668E+02  0.7683E+02
  -0.078  0.1669E+02  0.7684E+02
  -0.078  0.1669E+02  0.7684E+02
  -0.078  0.1669E+02  0.7684E+02
  -0.078  0.1669E+02  0.7684E+02
  -0.077  0.1670E+02  0.7684E+02
  -0.077  0.1670E+02  0.7684E+02
  -0.077  0.1670E+02  0.7685E+02
  -0.077  0.1670E+02  0.7685E+02
  -0.077  0.1671E+02  0.7685E+02
  -0.077  0.1671E+02  0.7685E+02
  -0.077  0.1671E+02  0.7685E+02
  -0.077  0.1671E+02  0.7685E+02
  -0.077  0.1671E+02  0.7686E+02
  -0.077  0.1672E+02  0.7686E+02
  -0.076  0.1672E+02  0.7686E+02
  -0.076  0.1672E+02  0.7686E+02
  -0.076  0.1672E+02  0.7686E+02
  -0.076  0.1673E+02  0.7686E+02
  -0.076  0.1673E+02  0.7687E+02
  -0.076  0.1673E+02  0.7687E+02
  -0.076  0.1673E+02  0.7687E+02
  -0.076  0.1674E+02  0.7687E+02
  -0.076  0.1674E+02  0.7687E+02
  -0.076  0.1674E+02  0.7687E+02
  -0.076  0.1674E+02  0.7688E+02
  -0.075  0.1675E+02  0.7688E+02
  -0.075  0.1675E+02  0.7688E+02
  -0.075  0.1675E+02  0.7688E+02
  -0.075  0.1675E+02  0.7688E+02
  -0.075  0.1676E+02  0.7688E+02
  -0.075  0.1676E+02  0.7689E+02
  -0.075  0.1676E+02  0.7689E+02
  -0.075  0.1676E+02  0.7689E+02
  -0.075  0.1676E+02  0.7689E+02
  -0.075  0.1677E+02  0.7689E+02
  -0.074  0.1677E+02  0.7689E+02
  -0.074  0.1677E+02  0.7690E+02
  -0.074  0.1677E+02  0.7690E+02
  -0.074  0.1678E+02  0.7690E+02
  -0.074  0.1678E+02  0.7690E+02
  -0.074  0.1678E+02  0.7690E+02
  -0.074  0.1678E+02  0.7690E+02
  -0.074  0.1679E+02  0.7691E+02
  -0.074  0.1679E+02  0.7691E+02
  -0.074  0.1679E+02  0.7691E+02
  -0.073  0.1679E+02  0.7691E+02
  -0.073  0.1680E+02  0.7691E+02
  -0.073  0.1680E+02  0.7691E+02
  -0.073  0.1680E+02  0.7692E+02
  -0.073  0.1680E+02  0.7692E+02
  -0.073  0.1680E+02  0.7692E+02
  -0.073  0.1681E+02  0.7692E+02
  -0.073  0.1681E+02  0.7692E+02
  -0.073  0.1681E+02  0.7692E+02
  -0.073  0.1681E+02  0.7693E+02
  -0.072  0.1682E+02  0.7693E+02
  -0.072  0.1682E+02  0.7693E+02
  -0.072  0.1682E+02  0.7693E+02
  -0.072  0.1682E+02  0.7693E+02
  -0.072  0.1683E+02  0.7693E+02
  -0.072  0.1683E+02  0.7694E+02
  -0.072  0.1683E+02  0.7694E+02
  -0.072  0.1683E+02  0.7694E+02
  -0.072  0.1684E+02  0.7694E+02
  -0.072  0.1684E+02  0.7694E+02
  -0.071  0.1684E+02  0.7694E+02
  -0.071  0.1684E+02  0.7695E+02
  -0.071  0.1684E+02  0.7695E+02
  -0.071  0.1685E+02  0.7695E+02
  -0.071  0.1685E+02  0.7695E+02
  -0.071  0.1685E+02  0.7695E+02
  -0.071  0.1685E+02  0.7695E+02
  -0.071  0.1686E+02  0.7696E+02
  -0.071  0.1686E+02  0.7696E+02
  -0.071  0.1686E+02  0.7696E+02
  -0.070  0.1686E+02  0.7696E+02
  -0.070  0.1687E+02  0.7696E+02
  -0.070  0.1687E+02  0.7696E+02
  -0.070  0.1687E+02  0.7697E+02
  -0.070  0.1687E+02  0.7697E+02
  -0.070  0.1688E+02  0.7697E+02
  -0.070  0.1688E+02  0.7697E+02
  -0.070  0.1688E+02  0.7697E+02
  -0.070  0.1688E+02  0.7697E+02
  -0.069  0.1688E+02  0.7698E+02
  -0.069  0.1689E+02  0.7698E+02
  -0.069  0.1689E+02  0.7698E+02
  -0.069  0.1689E+02  0.7698E+02
  -0.069  0.1689E+02  0.7698E+02
  -0.069  0.1690E+02  0.7698E+02
  -0.069  0.1690E+02  0.7699E+02
  -0.069  0.1690E+02  0.7699E+02
  -0.069  0.1690E+02  0.7699E+02
  -0.069  0.1691E+02  0.7699E+02
  -0.068  0.1691E+02  0.7699E+02
  -0.068  0.1691E+02  0.7699E+02
  -0.068  0.1691E+02  0.7700E+02
  -0.068  0.1691E+02  0.7700E+02
  -0.068  0.1692E+02  0.7700E+02
  -0.068  0.1692E+02  0.7700E+02
  -0.068  0.1692E+02  0.7700E+02
  -0.068  0.1692E+02  0.7700E+02
  -0.068  0.1693E+02  0.7701E+02
  -0.068  0.1693E+02  0.7701E+02
  -0.067  0.1693E+02  0.7701E+02
  -0.067  0.1693E+02  0.7701E+02
  -0.067  0.1694E+02  0.7701E+02
  -0.067  0.1694E+02  0.7702E+02
  -0.067  0.1694E+02  0.7702E+02
  -0.067  0.1694E+02  0.7702E+02
  -0.067  0.1695E+02  0.7702E+02
  -0.067  0.1695E+02  0.7702E+02
  -0.067  0.1695E+02  0.7702E+02
  -0.067  0.1695E+02  0.7703E+02
  -0.066  0.1695E+02  0.7703E+02
  -0.066  0.1696E+02  0.7703E+02
  -0.066  0.1696E+02  0.7703E+02
  -0.066  0.1696E+02  0.7703E+02
  -0.066  0.1696E+02  0.7703E+02
  -0.066  0.1697E+02  0.7704E+02
  -0.066  0.1697E+02  0.7704E+02
  -0.066  0.1697E+02  0.7704E+02
  -0.066  0.1697E+02  0.7704E+02
  -0.066  0.1698E+02  0.7704E+02
  -0.065  0.1698E+02  0.7704E+02
  -0.065  0.1698E+02  0.7705E+02
  -0.065  0.1698E+02  0.7705E+02
  -0.065  0.1698E+02  0.7705E+02
  -0.065  0.1699E+02  0.7705E+02
  -0.065  0.1699E+02  0.7705E+02
  -0.065  0.1699E+02  0.7705E+02
  -0.065  0.1699E+02  0.7706E+02
  -0.065  0.1700E+02  0.7706E+02
  -0.065  0.1700E+02  0.7706E+02
  -0.065  0.1700E+02  0.7706E+02
  -0.064  0.1700E+02  0.7706E+02
  -0.064  0.1701E+02  0.7706E+02
  -0.064  0.1701E+02  0.7707E+02
  -0.064  0.1701E+02  0.7707E+02
  -0.064  0.1701E+02  0.7707E+02
  -0.064  0.1701E+02  0.7707E+02
  -0.064  0.1702E+02  0.7707E+02
  -0.064  0.1702E+02  0.7707E+02
  -0.064  0.1702E+02  0.7708E+02
  -0.064  0.1702E+02  0.7708E+02
  -0.063  0.1703E+02  0.7708E+02
  -0.063  0.1703E+02  0.7708E+02
  -0.063  0.1703E+02  0.7708E+02
  -0.063  0.1703E+02  0.7708E+02
  -0.063  0.1703E+02  0.7709E+02
  -0.063  0.1704E+02  0.7709E+02
  -0.063  0.1704E+02  0.7709E+02
  -0.063  0.1704E+02  0.7709E+02
  -0.063  0.1704E+02  0.7709E+02
  -0.063  0.1705E+02  0.7709E+02
  -0.062  0.1705E+02  0.7710E+02
  -0.062  0.1705E+02  0.7710E+02
  -0.062  0.1705E+02  0.7710E+02
  -0.062  0.1706E+02  0.7710E+02
  -0.062  0.1706E+02  0.7710E+02
  -0.062  0.1706E+02  0.7711E+02
  -0.062  0.1706E+02  0.7711E+02
  -0.062  0.1706E+02  0.7711E+02
  -0.062  0.1707E+02  0.7711E+02
  -0.062  0.1707E+02  0.7711E+02
  -0.061  0.1707E+02  0.7711E+02
  -0.061  0.1707E+02  0.7712E+02
  -0.061  0.1708E+02  0.7712E+02
  -0.061  0.1708E+02  0.7712E+02
  -0.061  0.1708E+02  0.7712E+02
  -0.061  0.1708E+02  0.7712E+02
  -0.061  0.1708E+02  0.7712E+02
  -0.061  0.1709E+02  0.7713E+02
  -0.061  0.1709E+02  0.7713E+02
  -0.061  0.1709E+02  0.7713E+02
  -0.060  0.1709E+02  0.7713E+02
  -0.060  0.1710E+02  0.7713E+02
  -0.060  0.1710E+02  0.7713E+02
  -0.060  0.1710E+02  0.7714E+02
  -0.060  0.1710E+02  0.7714E+02
  -0.060  0.1711E+02  0.7714E+02
  -0.060  0.1711E+02  0.7714E+02
  -0.060  0.1711E+02  0.7714E+02
  -0.060  0.1711E+02  0.7714E+02
  -0.059  0.1711E+02  0.7715E+02
  -0.059  0.1712E+02  0.7715E+02
  -0.059  0.1712E+02  0.7715E+02
  -0.059  0.1712E+02  0.7715E+02
  -0.059  0.1712E+02  0.7715E+02
  -0.059  0.1713E+02  0.7715E+02
  -0.059  0.1713E+02  0.7716E+02
  -0.059  0.1713E+02  0.7716E+02
  -0.059  0.1713E+02  0.7716E+02
  -0.059  0.1713E+02  0.7716E+02
  -0.058  0.1714E+02  0.7716E+02
  -0.058  0.1714E+02  0.7717E+02
  -0.058  0.1714E+02  0.7717E+02
  -0.058  0.1714E+02  0.7717E+02
  -0.058  0.1715E+02  0.7717E+02
  -0.058  0.1715E+02  0.7717E+02
  -0.058  0.1715E+02  0.7717E+02
  -0.058  0.1715E+02  0.7718E+02
  -0.058  0.1715E+02  0.7718E+02
  -0.058  0.1716E+02  0.7718E+02
  -0.057  0.1716E+02  0.7718E+02
  -0.057  0.1716E+02  0.7718E+02
  -0.057  0.1716E+02  0.7718E+02
  -0.057  0.1717E+02  0.7719E+02
  -0.057  0.1717E+02  0.7719E+02
  -0.057  0.1717E+02  0.7719E+02
  -0.057  0.1717E+02  0.7719E+02
  -0.057  0.1717E+02  0.7719E+02
  -0.057  0.1718E+02  0.7719E+02
  -0.057  0.1718E+02  0.7720E+02
  -0.056  0.1718E+02  0.7720E+02
  -0.056  0.1718E+02  0.7720E+02
  -0.056  0.1719E+02  0.7720E+02
  -0.056  0.1719E+02  0.7720E+02
  -0.056  0.1719E+02  0.7720E+02
  -0.056  0.1719E+02  0.7721E+02
  -0.056  0.1720E+02  0.7721E+02
  -0.056  0.1720E+02  0.7721E+02
  -0.056  0.1720E+02  0.7721E+02
  -0.056  0.1720E+02  0.7721E+02
  -0.055  0.1720E+02  0.7721E+02
  -0.055  0.1721E+02  0.7722E+02
  -0.055  0.1721E+02  0.7722E+02
  -0.055  0.1721E+02  0.7722E+02
  -0.055  0.1721E+02  0.7722E+02
  -0.055  0.1722E+02  0.7722E+02
  -0.055  0.1722E+02  0.7723E+02
  -0.055  0.1722E+02  0.7723E+02
  -0.055  0.1722E+02  0.7723E+02
  -0.055  0.1722E+02  0.7723E+02
  -0.055  0.1723E+02  0.7723E+02
  -0.054  0.1723E+02  0.7723E+02
  -0.054  0.1723E+02  0.7724E+02
  -0.054  0.1723E+02  0.7724E+02
  -0.054  0.1724E+02  0.7724E+02
  -0.054  0.1724E+02  0.7724E+02
  -0.054  0.1724E+02  0.7724E+02
  -0.054  0.1724E+02  0.7724E+02
  -0.054  0.1724E+02  0.7725E+02
  -0.054  0.1725E+02  0.7725E+02
  -0.054  0.1725E+02  0.7725E+02
  -0.053  0.1725E+02  0.7725E+02
  -0.053  0.1725E+02  0.7725E+02
  -0.053  0.1725E+02  0.7725E+02
  -0.053  0.1726E+02  0.7726E+02
  -0.053  0.1726E+02  0.7726E+02
  -0.053  0.1726E+02  0.7726E+02
  -0.053  0.1726E+02  0.7726E+02
  -0.053  0.1727E+02  0.7726E+02
  -0.053  0.1727E+02  0.7726E+02
  -0.053  0.1727E+02  0.7727E+02
  -0.052  0.1727E+02  0.7727E+02
  -0.052  0.1727E+02  0.7727E+02
  -0.052  0.1728E+02  0.7727E+02
  -0.052  0.1728E+02  0.7727E+02
  -0.052  0.1728E+02  0.7728E+02
  -0.052  0.1728E+02  0.7728E+02
  -0.052  0.1729E+02  0.7728E+02
  -0.052  0.1729E+02  0.7728E+02
  -0.052  0.1729E+02  0.7728E+02
  -0.052  0.1729E+02  0.7728E+02
  -0.051  0.1729E+02  0.7729E+02
  -0.051  0.1730E+02  0.7729E+02
  -0.051  0.1730E+02  0.7729E+02
  -0.051  0.1730E+02  0.7729E+02
  -0.051  0.1730E+02  0.7729E+02
  -0.051  0.1731E+02  0.7729E+02
  -0.051  0.1731E+02  0.7730E+02
  -0.051  0.1731E+02  0.7730E+02
  -0.051  0.1731E+02  0.7730E+02
  -0.051  0.1731E+02  0.7730E+02
  -0.050  0.1732E+02  0.7730E+02
  -0.050  0.1732E+02  0.7730E+02
  -0.050  0.1732E+02  0.7731E+02
  -0.050  0.1732E+02  0.7731E+02
  -0.050  0.1733E+02  0.7731E+02
  -0.050  0.1733E+02  0.7731E+02
  -0.050  0.1733E+02  0.7731E+02
  -0.050  0.1733E+02  0.7732E+02
  -0.050  0.1733E+02  0.7732E+02
  -0.050  0.1734E+02  0.7732E+02
  -0.049  0.1734E+02  0.7732E+02
  -0.049  0.1734E+02  0.7732E+02
  -0.049  0.1734E+02  0.7732E+02
  -0.049  0.1734E+02  0.7733E+02
  -0.049  0.1735E+02  0.7733E+02
  -0.049  0.1735E+02  0.7733E+02
  -0.049  0.1735E+02  0.7733E+02
  -0.049  0.1735E+02  0.7733E+02
  -0.049  0.1736E+02  0.7733E+02
  -0.048  0.1736E+02  0.7734E+02
  -0.048  0.1736E+02  0.7734E+02
  -0.048  0.1736E+02  0.7734E+02
  -0.048  0.1736E+02  0.7734E+02
  -0.048  0.1737E+02  0.7734E+02
  -0.048  0.1737E+02  0.7734E+02
  -0.048  0.1737E+02  0.7735E+02
  -0.048  0.1737E+02  0.7735E+02
  -0.048  0.1738E+02  0.7735E+02
  -0.048  0.1738E+02  0.7735E+02
  -0.047  0.1738E+02  0.7735E+02
  -0.047  0.1738E+02  0.7735E+02
  -0.047  0.1738E+02  0.7736E+02
  -0.047  0.1739E+02  0.7736E+02
  -0.047  0.1739E+02  0.7736E+02
  -0.047  0.1739E+02  0.7736E+02
  -0.047  0.1739E+02  0.7736E+02
  -0.047  0.1739E+02  0.7737E+02
  -0.047  0.1740E+02  0.7737E+02
  -0.047  0.1740E+02  0.7737E+02
  -0.046  0.1740E+02  0.7737E+02
  -0.046  0.1740E+02  0.7737E+02
  -0.046  0.1741E+02  0.7737E+02
  -0.046  0.1741E+02  0.7738E+02
  -0.046  0.1741E+02  0.7738E+02
  -0.046  0.1741E+02  0.7738E+02
  -0.046  0.1741E+02  0.7738E+02
  -0.046  0.1742E+02  0.7738E+02
  -0.046  0.1742E+02  0.7738E+02
  -0.046  0.1742E+02  0.7739E+02
  -0.045  0.1742E+02  0.7739E+02
  -0.045  0.1742E+02  0.7739E+02
  -0.045  0.1743E+02  0.7739E+02
  -0.045  0.1743E+02  0.7739E+02
  -0.045  0.1743E+02  0.7739E+02
  -0.045  0.1743E+02  0.7740E+02
  -0.045  0.1744E+02  0.7740E+02
  -0.045  0.1744E+02  0.7740E+02
  -0.045  0.1744E+02  0.7740E+02
  -0.045  0.1744E+02  0.7740E+02
  -0.044  0.1744E+02  0.7741E+02
  -0.044  0.1745E+02  0.7741E+02
  -0.044  0.1745E+02  0.7741E+02
  -0.044  0.1745E+02  0.7741E+02
  -0.044  0.1745E+02  0.7741E+02
  -0.044  0.1745E+02  0.7741E+02
  -0.044  0.1746E+02  0.7742E+02
  -0.044  0.1746E+02  0.7742E+02
  -0.044  0.1746E+02  0.7742E+02
  -0.044  0.1746E+02  0.7742E+02
  -0.044  0.1747E+02  0.7742E+02
  -0.043  0.1747E+02  0.7742E+02
  -0.043  0.1747E+02  0.7743E+02
  -0.043  0.1747E+02  0.7743E+02
  -0.043  0.1747E+02  0.7743E+02
  -0.043  0.1748E+02  0.7743E+02
  -0.043  0.1748E+02  0.7743E+02
  -0.043  0.1748E+02  0.7744E+02
  -0.043  0.1748E+02  0.7744E+02
  -0.043  0.1748E+02  0.7744E+02
  -0.043  0.1749E+02  0.7744E+02
  -0.042  0.1749E+02  0.7744E+02
  -0.042  0.1749E+02  0.7744E+02
  -0.042  0.1749E+02  0.7745E+02
  -0.042  0.1750E+02  0.7745E+02
  -0.042  0.1750E+02  0.7745E+02
  -0.042  0.1750E+02  0.7745E+02
  -0.042  0.1750E+02  0.7745E+02
  -0.042  0.1750E+02  0.7745E+02
  -0.042  0.1751E+02  0.7746E+02
  -0.042  0.1751E+02  0.7746E+02
  -0.041  0.1751E+02  0.7746E+02
  -0.041  0.1751E+02  0.7746E+02
  -0.041  0.1751E+02  0.7746E+02
  -0.041  0.1752E+02  0.7746E+02
  -0.041  0.1752E+02  0.7747E+02
  -0.041  0.1752E+02  0.7747E+02
  -0.041  0.1752E+02  0.7747E+02
  -0.041  0.1752E+02  0.7747E+02
  -0.041  0.1753E+02  0.7747E+02
  -0.041  0.1753E+02  0.7748E+02
  -0.040  0.1753E+02  0.7748E+02
  -0.040  0.1753E+02  0.7748E+02
  -0.040  0.1754E+02  0.7748E+02
  -0.040  0.1754E+02  0.7748E+02
  -0.040  0.1754E+02  0.7748E+02
  -0.040  0.1754E+02  0.7749E+02
  -0.040  0.1754E+02  0.7749E+02
  -0.040  0.1755E+02  0.7749E+02
  -0.040  0.1755E+02  0.7749E+02
  -0.040  0.1755E+02  0.7749E+02
  -0.039  0.1755E+02  0.7749E+02
  -0.039  0.1755E+02  0.7750E+02
  -0.039  0.1756E+02  0.7750E+02
  -0.039  0.1756E+02  0.7750E+02
  -0.039  0.1756E+02  0.7750E+02
  -0.039  0.1756E+02  0.7750E+02
  -0.039  0.1756E+02  0.7751E+02
  -0.039  0.1757E+02  0.7751E+02
  -0.039  0.1757E+02  0.7751E+02
  -0.039  0.1757E+02  0.7751E+02
  -0.038  0.1757E+02  0.7751E+02
  -0.038  0.1758E+02  0.7751E+02
  -0.038  0.1758E+02  0.7752E+02
  -0.038  0.1758E+02  0.7752E+02
  -0.038  0.1758E+02  0.7752E+02
  -0.038  0.1758E+02  0.7752E+02
  -0.038  0.1759E+02  0.7752E+02
  -0.038  0.1759E+02  0.7752E+02
  -0.038  0.1759E+02  0.7753E+02
  -0.037  0.1759E+02  0.7753E+02
  -0.037  0.1759E+02  0.7753E+02
  -0.037  0.1760E+02  0.7753E+02
  -0.037  0.1760E+02  0.7753E+02
  -0.037  0.1760E+02  0.7754E+02
  -0.037  0.1760E+02  0.7754E+02
  -0.037  0.1760E+02  0.7754E+02
  -0.037  0.1761E+02  0.7754E+02
  -0.037  0.1761E+02  0.7754E+02
  -0.037  0.1761E+02  0.7754E+02
  -0.036  0.1761E+02  0.7755E+02
  -0.036  0.1761E+02  0.7755E+02
  -0.036  0.1762E+02  0.7755E+02
  -0.036  0.1762E+02  0.7755E+02
  -0.036  0.1762E+02  0.7755E+02
  -0.036  0.1762E+02  0.7755E+02
  -0.036  0.1763E+02  0.7756E+02
  -0.036  0.1763E+02  0.7756E+02
  -0.036  0.1763E+02  0.7756E+02
  -0.036  0.1763E+02  0.7756E+02
  -0.035  0.1763E+02  0.7756E+02
  -0.035  0.1764E+02  0.7757E+02
  -0.035  0.1764E+02  0.7757E+02
  -0.035  0.1764E+02  0.7757E+02
  -0.035  0.1764E+02  0.7757E+02
  -0.035  0.1764E+02  0.7757E+02
  -0.035  0.1765E+02  0.7757E+02
  -0.035  0.1765E+02  0.7758E+02
  -0.035  0.1765E+02  0.7758E+02
  -0.035  0.1765E+02  0.7758E+02
  -0.034  0.1765E+02  0.7758E+02
  -0.034  0.1766E+02  0.7758E+02
  -0.034  0.1766E+02  0.7758E+02
  -0.034  0.1766E+02  0.7759E+02
  -0.034  0.1766E+02  0.7759E+02
  -0.034  0.1766E+02  0.7759E+02
  -0.034  0.1767E+02  0.7759E+02
  -0.034  0.1767E+02  0.7759E+02
  -0.034  0.1767E+02  0.7760E+02
  -0.034  0.1767E+02  0.7760E+02
  -0.033  0.1767E+02  0.7760E+02
  -0.033  0.1768E+02  0.7760E+02
  -0.033  0.1768E+02  0.7760E+02
  -0.033  0.1768E+02  0.7760E+02
  -0.033  0.1768E+02  0.7761E+02
  -0.033  0.1768E+02  0.7761E+02
  -0.033  0.1769E+02  0.7761E+02
  -0.033  0.1769E+02  0.7761E+02
  -0.033  0.1769E+02  0.7761E+02
  -0.033  0.1769E+02  0.7761E+02
  -0.033  0.1769E+02  0.7762E+02
  -0.032  0.1770E+02  0.7762E+02
  -0.032  0.1770E+02  0.7762E+02
  -0.032  0.1770E+02  0.7762E+02
  -0.032  0.1770E+02  0.7762E+02
  -0.032  0.1771E+02  0.7763E+02
  -0.032  0.1771E+02  0.7763E+02
  -0.032  0.1771E+02  0.7763E+02
  -0.032  0.1771E+02  0.7763E+02
  -0.032  0.1771E+02  0.7763E+02
  -0.032  0.1772E+02  0.7763E+02
  -0.031  0.1772E+02  0.7764E+02
  -0.031  0.1772E+02  0.7764E+02
  -0.031  0.1772E+02  0.7764E+02
  -0.031  0.1772E+02  0.7764E+02
  -0.031  0.1773E+02  0.7764E+02
  -0.031  0.1773E+02  0.7764E+02
  -0.031  0.1773E+02  0.7765E+02
  -0.031  0.1773E+02  0.7765E+02
  -0.031  0.1773E+02  0.7765E+02
  -0.031  0.1774E+02  0.7765E+02
  -0.030  0.1774E+02  0.7765E+02
  -0.030  0.1774E+02  0.7766E+02
  -0.030  0.1774E+02  0.7766E+02
  -0.030  0.1774E+02  0.7766E+02
  -0.030  0.1775E+02  0.7766E+02
  -0.030  0.1775E+02  0.7766E+02
  -0.030  0.1775E+02  0.7766E+02
  -0.030  0.1775E+02  0.7767E+02
  -0.030  0.1775E+02  0.7767E+02
  -0.030  0.1776E+02  0.7767E+02
  -0.029  0.1776E+02  0.7767E+02
  -0.029  0.1776E+02  0.7767E+02
  -0.029  0.1776E+02  0.7767E+02
  -0.029  0.1776E+02  0.7768E+02
  -0.029  0.1777E+02  0.7768E+02
  -0.029  0.1777E+02  0.7768E+02
  -0.029  0.1777E+02  0.7768E+02
  -0.029  0.1777E+02  0.7768E+02
  -0.029  0.1777E+02  0.7769E+02
  -0.029  0.1778E+02  0.7769E+02
  -0.028  0.1778E+02  0.7769E+02
  -0.028  0.1778E+02  0.7769E+02
  -0.028  0.1778E+02  0.7769E+02
  -0.028  0.1778E+02  0.7769E+02
  -0.028  0.1779E+02  0.7770E+02
  -0.028  0.1779E+02  0.7770E+02
  -0.028  0.1779E+02  0.7770E+02
  -0.028  0.1779E+02  0.7770E+02
  -0.028  0.1779E+02  0.7770E+02
  -0.028  0.1780E+02  0.7771E+02
  -0.027  0.1780E+02  0.7771E+02
  -0.027  0.1780E+02  0.7771E+02
  -0.027  0.1780E+02  0.7771E+02
  -0.027  0.1780E+02  0.7771E+02
  -0.027  0.1781E+02  0.7771E+02
  -0.027  0.1781E+02  0.7772E+02
  -0.027  0.1781E+02  0.7772E+02
  -0.027  0.1781E+02  0.7772E+02
  -0.027  0.1781E+02  0.7772E+02
  -0.026  0.1782E+02  0.7772E+02
  -0.026  0.1782E+02  0.7772E+02
  -0.026  0.1782E+02  0.7773E+02
  -0.026  0.1782E+02  0.7773E+02
  -0.026  0.1782E+02  0.7773E+02
  -0.026  0.1783E+02  0.7773E+02
  -0.026  0.1783E+02  0.7773E+02
  -0.026  0.1783E+02  0.7774E+02
  -0.026  0.1783E+02  0.7774E+02
  -0.026  0.1783E+02  0.7774E+02
  -0.025  0.1784E+02  0.7774E+02
  -0.025  0.1784E+02  0.7774E+02
  -0.025  0.1784E+02  0.7774E+02
  -0.025  0.1784E+02  0.7775E+02
  -0.025  0.1784E+02  0.7775E+02
  -0.025  0.1785E+02  0.7775E+02
  -0.025  0.1785E+02  0.7775E+02
  -0.025  0.1785E+02  0.7775E+02
  -0.025  0.1785E+02  0.7775E+02
  -0.025  0.1785E+02  0.7776E+02
  -0.024  0.1786E+02  0.7776E+02
  -0.024  0.1786E+02  0.7776E+02
  -0.024  0.1786E+02  0.7776E+02
  -0.024  0.1786E+02  0.7776E+02
  -0.024  0.1786E+02  0.7777E+02
  -0.024  0.1787E+02  0.7777E+02
  -0.024  0.1787E+02  0.7777E+02
  -0.024  0.1787E+02  0.7777E+02
  -0.024  0.1787E+02  0.7777E+02
  -0.024  0.1787E+02  0.7777E+02
  -0.023  0.1788E+02  0.7778E+02
  -0.023  0.1788E+02  0.7778E+02
  -0.023  0.1788E+02  0.7778E+02
  -0.023  0.1788E+02  0.7778E+02
  -0.023  0.1788E+02  0.7778E+02
  -0.023  0.1789E+02  0.7779E+02
  -0.023  0.1789E+02  0.7779E+02
  -0.023  0.1789E+02  0.7779E+02
  -0.023  0.1789E+02  0.7779E+02
  -0.023  0.1789E+02  0.7779E+02
  -0.022  0.1789E+02  0.7779E+02
  -0.022  0.1790E+02  0.7780E+02
  -0.022  0.1790E+02  0.7780E+02
  -0.022  0.1790E+02  0.7780E+02
  -0.022  0.1790E+02  0.7780E+02
  -0.022  0.1790E+02  0.7780E+02
  -0.022  0.1791E+02  0.7780E+02
  -0.022  0.1791E+02  0.7781E+02
  -0.022  0.1791E+02  0.7781E+02
  -0.022  0.1791E+02  0.7781E+02
  -0.022  0.1791E+02  0.7781E+02
  -0.021  0.1792E+02  0.7781E+02
  -0.021  0.1792E+02  0.7782E+02
  -0.021  0.1792E+02  0.7782E+02
  -0.021  0.1792E+02  0.7782E+02
  -0.021  0.1792E+02  0.7782E+02
  -0.021  0.1793E+02  0.7782E+02
  -0.021  0.1793E+02  0.7782E+02
  -0.021  0.1793E+02  0.7783E+02
  -0.021  0.1793E+02  0.7783E+02
  -0.021  0.1793E+02  0.7783E+02
  -0.020  0.1794E+02  0.7783E+02
  -0.020  0.1794E+02  0.7783E+02
  -0.020  0.1794E+02  0.7784E+02
  -0.020  0.1794E+02  0.7784E+02
  -0.020  0.1794E+02  0.7784E+02
  -0.020  0.1795E+02  0.7784E+02
  -0.020  0.1795E+02  0.7784E+02
  -0.020  0.1795E+02  0.7784E+02
  -0.020  0.1795E+02  0.7785E+02
  -0.020  0.1795E+02  0.7785E+02
  -0.019  0.1796E+02  0.7785E+02
  -0.019  0.1796E+02  0.7785E+02
  -0.019  0.1796E+02  0.7785E+02
  -0.019  0.1796E+02  0.7786E+02
  -0.019  0.1796E+02  0.7786E+02
  -0.019  0.1796E+02  0.7786E+02
  -0.019  0.1797E+02  0.7786E+02
  -0.019  0.1797E+02  0.7786E+02
  -0.019  0.1797E+02  0.7786E+02
  -0.019  0.1797E+02  0.7787E+02
  -0.018  0.1797E+02  0.7787E+02
  -0.018  0.1798E+02  0.7787E+02
  -0.018  0.1798E+02  0.7787E+02
  -0.018  0.1798E+02  0.7787E+02
  -0.018  0.1798E+02  0.7787E+02
  -0.018  0.1798E+02  0.7788E+02
  -0.018  0.1799E+02  0.7788E+02
  -0.018  0.1799E+02  0.7788E+02
  -0.018  0.1799E+02  0.7788E+02
  -0.018  0.1799E+02  0.7788E+02
  -0.017  0.1799E+02  0.7789E+02
  -0.017  0.1800E+02  0.7789E+02
  -0.017  0.1800E+02  0.7789E+02
  -0.017  0.1800E+02  0.7789E+02
  -0.017  0.1800E+02  0.7789E+02
  -0.017  0.1800E+02  0.7789E+02
  -0.017  0.1801E+02  0.7790E+02
  -0.017  0.1801E+02  0.7790E+02
  -0.017  0.1801E+02  0.7790E+02
  -0.017  0.1801E+02  0.7790E+02
  -0.016  0.1801E+02  0.7790E+02
  -0.016  0.1801E+02  0.7791E+02
  -0.016  0.1802E+02  0.7791E+02
  -0.016  0.1802E+02  0.7791E+02
  -0.016  0.1802E+02  0.7791E+02
  -0.016  0.1802E+02  0.7791E+02
  -0.016  0.1802E+02  0.7791E+02
  -0.016  0.1803E+02  0.7792E+02
  -0.016  0.1803E+02  0.7792E+02
  -0.015  0.1803E+02  0.7792E+02
  -0.015  0.1803E+02  0.7792E+02
  -0.015  0.1803E+02  0.7792E+02
  -0.015  0.1804E+02  0.7793E+02
  -0.015  0.1804E+02  0.7793E+02
  -0.015  0.1804E+02  0.7793E+02
  -0.015  0.1804E+02  0.7793E+02
  -0.015  0.1804E+02  0.7793E+02
  -0.015  0.1805E+02  0.7793E+02
  -0.015  0.1805E+02  0.7794E+02
  -0.014  0.1805E+02  0.7794E+02
  -0.014  0.1805E+02  0.7794E+02
  -0.014  0.1805E+02  0.7794E+02
  -0.014  0.1805E+02  0.7794E+02
  -0.014  0.1806E+02  0.7795E+02
  -0.014  0.1806E+02  0.7795E+02
  -0.014  0.1806E+02  0.7795E+02
  -0.014  0.1806E+02  0.7795E+02
  -0.014  0.1806E+02  0.7795E+02
  -0.014  0.1807E+02  0.7795E+02
  -0.013  0.1807E+02  0.7796E+02
  -0.013  0.1807E+02  0.7796E+02
  -0.013  0.1807E+02  0.7796E+02
  -0.013  0.1807E+02  0.7796E+02
  -0.013  0.1808E+02  0.7796E+02
  -0.013  0.1808E+02  0.7797E+02
  -0.013  0.1808E+02  0.7797E+02
  -0.013  0.1808E+02  0.7797E+02
  -0.013  0.1808E+02  0.7797E+02
  -0.013  0.1809E+02  0.7797E+02
  -0.012  0.1809E+02  0.7797E+02
  -0.012  0.1809E+02  0.7798E+02
  -0.012  0.1809E+02  0.7798E+02
  -0.012  0.1809E+02  0.7798E+02
  -0.012  0.1809E+02  0.7798E+02
  -0.012  0.1810E+02  0.7798E+02
  -0.012  0.1810E+02  0.7799E+02
  -0.012  0.1810E+02  0.7799E+02
  -0.012  0.1810E+02  0.7799E+02
  -0.012  0.1810E+02  0.7799E+02
  -0.011  0.1811E+02  0.7799E+02
  -0.011  0.1811E+02  0.7799E+02
  -0.011  0.1811E+02  0.7800E+02
  -0.011  0.1811E+02  0.7800E+02
  -0.011  0.1811E+02  0.7800E+02
  -0.011  0.1811E+02  0.7800E+02
  -0.011  0.1812E+02  0.7800E+02
  -0.011  0.1812E+02  0.7800E+02
  -0.011  0.1812E+02  0.7801E+02
  -0.011  0.1812E+02  0.7801E+02
  -0.011  0.1812E+02  0.7801E+02
  -0.010  0.1813E+02  0.7801E+02
  -0.010  0.1813E+02  0.7801E+02
  -0.010  0.1813E+02  0.7802E+02
  -0.010  0.1813E+02  0.7802E+02
  -0.010  0.1813E+02  0.7802E+02
  -0.010  0.1814E+02  0.7802E+02
  -0.010  0.1814E+02  0.7802E+02
  -0.010  0.1814E+02  0.7802E+02
  -0.010  0.1814E+02  0.7803E+02
  -0.010  0.1814E+02  0.7803E+02
  -0.009  0.1814E+02  0.7803E+02
  -0.009  0.1815E+02  0.7803E+02
  -0.009  0.1815E+02  0.7803E+02
  -0.009  0.1815E+02  0.7804E+02
  -0.009  0.1815E+02  0.7804E+02
  -0.009  0.1815E+02  0.7804E+02
  -0.009  0.1816E+02  0.7804E+02
  -0.009  0.1816E+02  0.7804E+02
  -0.009  0.1816E+02  0.7804E+02
  -0.009  0.1816E+02  0.7805E+02
  -0.008  0.1816E+02  0.7805E+02
  -0.008  0.1817E+02  0.7805E+02
  -0.008  0.1817E+02  0.7805E+02
  -0.008  0.1817E+02  0.7805E+02
  -0.008  0.1817E+02  0.7806E+02
  -0.008  0.1817E+02  0.7806E+02
  -0.008  0.1817E+02  0.7806E+02
  -0.008  0.1818E+02  0.7806E+02
  -0.008  0.1818E+02  0.7806E+02
  -0.008  0.1818E+02  0.7806E+02
  -0.007  0.1818E+02  0.7807E+02
  -0.007  0.1818E+02  0.7807E+02
  -0.007  0.1819E+02  0.7807E+02
  -0.007  0.1819E+02  0.7807E+02
  -0.007  0.1819E+02  0.7807E+02
  -0.007  0.1819E+02  0.7808E+02
  -0.007  0.1819E+02  0.7808E+02
  -0.007  0.1819E+02  0.7808E+02
  -0.007  0.1820E+02  0.7808E+02
  -0.007  0.1820E+02  0.7808E+02
  -0.006  0.1820E+02  0.7808E+02
  -0.006  0.1820E+02  0.7809E+02
  -0.006  0.1820E+02  0.7809E+02
  -0.006  0.1821E+02  0.7809E+02
  -0.006  0.1821E+02  0.7809E+02
  -0.006  0.1821E+02  0.7809E+02
  -0.006  0.1821E+02  0.7810E+02
  -0.006  0.1821E+02  0.7810E+02
  -0.006  0.1821E+02  0.7810E+02
  -0.006  0.1822E+02  0.7810E+02
  -0.005  0.1822E+02  0.7810E+02
  -0.005  0.1822E+02  0.7810E+02
  -0.005  0.1822E+02  0.7811E+02
  -0.005  0.1822E+02  0.7811E+02
  -0.005  0.1823E+02  0.7811E+02
  -0.005  0.1823E+02  0.7811E+02
  -0.005  0.1823E+02  0.7811E+02
  -0.005  0.1823E+02  0.7812E+02
  -0.005  0.1823E+02  0.7812E+02
  -0.004  0.1823E+02  0.7812E+02
  -0.004  0.1824E+02  0.7812E+02
  -0.004  0.1824E+02  0.7812E+02
  -0.004  0.1824E+02  0.7812E+02
  -0.004  0.1824E+02  0.7813E+02
  -0.004  0.1824E+02  0.7813E+02
  -0.004  0.1825E+02  0.7813E+02
  -0.004  0.1825E+02  0.7813E+02
  -0.004  0.1825E+02  0.7813E+02
  -0.004  0.1825E+02  0.7814E+02
  -0.003  0.1825E+02  0.7814E+02
  -0.003  0.1825E+02  0.7814E+02
  -0.003  0.1826E+02  0.7814E+02
  -0.003  0.1826E+02  0.7814E+02
  -0.003  0.1826E+02  0.7815E+02
  -0.003  0.1826E+02  0.7815E+02
  -0.003  0.1826E+02  0.7815E+02
  -0.003  0.1827E+02  0.7815E+02
  -0.003  0.1827E+02  0.7815E+02
  -0.003  0.1827E+02  0.7815E+02
  -0.002  0.1827E+02  0.7816E+02
  -0.002  0.1827E+02  0.7816E+02
  -0.002  0.1827E+02  0.7816E+02
  -0.002  0.1828E+02  0.7816E+02
  -0.002  0.1828E+02  0.7816E+02
  -0.002  0.1828E+02  0.7817E+02
  -0.002  0.1828E+02  0.7817E+02
  -0.002  0.1828E+02  0.7817E+02
  -0.002  0.1829E+02  0.7817E+02
  -0.002  0.1829E+02  0.7817E+02
  -0.001  0.1829E+02  0.7817E+02
  -0.001  0.1829E+02  0.7818E+02
  -0.001  0.1829E+02  0.7818E+02
  -0.001  0.1829E+02  0.7818E+02
  -0.001  0.1830E+02  0.7818E+02
  -0.001  0.1830E+02  0.7818E+02
  -0.001  0.1830E+02  0.7819E+02
  -0.001  0.1830E+02  0.7819E+02
  -0.001  0.1830E+02  0.7819E+02
  -0.001  0.1830E+02  0.7819E+02
  -0.000  0.1831E+02  0.7819E+02
  -0.000  0.1831E+02  0.7819E+02
  -0.000  0.1831E+02  0.7820E+02
  -0.000  0.1831E+02  0.7820E+02
  -0.000  0.1831E+02  0.7820E+02
   0.000  0.1832E+02  0.7820E+02
   0.000  0.1832E+02  0.7820E+02
   0.000  0.1832E+02  0.7821E+02
   0.000  0.1832E+02  0.7821E+02
   0.000  0.1832E+02  0.7821E+02
   0.000  0.1832E+02  0.7821E+02
   0.001  0.1833E+02  0.7821E+02
   0.001  0.1833E+02  0.7821E+02
   0.001  0.1833E+02  0.7822E+02
   0.001  0.1833E+02  0.7822E+02
   0.001  0.1833E+02  0.7822E+02
   0.001  0.1834E+02  0.7822E+02
   0.001  0.1834E+02  0.7822E+02
   0.001  0.1834E+02  0.7823E+02
   0.001  0.1834E+02  0.7823E+02
   0.001  0.1834E+02  0.7823E+02
   0.002  0.1834E+02  0.7823E+02
   0.002  0.1835E+02  0.7823E+02
   0.002  0.1835E+02  0.7823E+02
   0.002  0.1835E+02  0.7824E+02
   0.002  0.1835E+02  0.7824E+02
   0.002  0.1835E+02  0.7824E+02
   0.002  0.1835E+02  0.7824E+02
   0.002  0.1836E+02  0.7824E+02
   0.002  0.1836E+02  0.7825E+02
   0.002  0.1836E+02  0.7825E+02
   0.003  0.1836E+02  0.7825E+02
   0.003  0.1836E+02  0.7825E+02
   0.003  0.1837E+02  0.7825E+02
   0.003  0.1837E+02  0.7825E+02
   0.003  0.1837E+02  0.7826E+02
   0.003  0.1837E+02  0.7826E+02
   0.003  0.1837E+02  0.7826E+02
   0.003  0.1837E+02  0.7826E+02
   0.003  0.1838E+02  0.7826E+02
   0.003  0.1838E+02  0.7827E+02
   0.004  0.1838E+02  0.7827E+02
   0.004  0.1838E+02  0.7827E+02
   0.004  0.1838E+02  0.7827E+02
   0.004  0.1838E+02  0.7827E+02
   0.004  0.1839E+02  0.7828E+02
   0.004  0.1839E+02  0.7828E+02
   0.004  0.1839E+02  0.7828E+02
   0.004  0.1839E+02  0.7828E+02
   0.004  0.1839E+02  0.7828E+02
   0.004  0.1840E+02  0.7828E+02
   0.005  0.1840E+02  0.7829E+02
   0.005  0.1840E+02  0.7829E+02
   0.005  0.1840E+02  0.7829E+02
   0.005  0.1840E+02  0.7829E+02
   0.005  0.1840E+02  0.7829E+02
   0.005  0.1841E+02  0.7830E+02
   0.005  0.1841E+02  0.7830E+02
   0.005  0.1841E+02  0.7830E+02
   0.005  0.1841E+02  0.7830E+02
   0.006  0.1841E+02  0.7830E+02
   0.006  0.1841E+02  0.7830E+02
   0.006  0.1842E+02  0.7831E+02
   0.006  0.1842E+02  0.7831E+02
   0.006  0.1842E+02  0.7831E+02
   0.006  0.1842E+02  0.7831E+02
   0.006  0.1842E+02  0.7831E+02
   0.006  0.1842E+02  0.7832E+02
   0.006  0.1843E+02  0.7832E+02
   0.006  0.1843E+02  0.7832E+02
   0.007  0.1843E+02  0.7832E+02
   0.007  0.1843E+02  0.7832E+02
   0.007  0.1843E+02  0.7832E+02
   0.007  0.1844E+02  0.7833E+02
   0.007  0.1844E+02  0.7833E+02
   0.007  0.1844E+02  0.7833E+02
   0.007  0.1844E+02  0.7833E+02
   0.007  0.1844E+02  0.7833E+02
   0.007  0.1844E+02  0.7834E+02
   0.007  0.1845E+02  0.7834E+02
   0.008  0.1845E+02  0.7834E+02
   0.008  0.1845E+02  0.7834E+02
   0.008  0.1845E+02  0.7834E+02
   0.008  0.1845E+02  0.7835E+02
   0.008  0.1845E+02  0.7835E+02
   0.008  0.1846E+02  0.7835E+02
   0.008  0.1846E+02  0.7835E+02
   0.008  0.1846E+02  0.7835E+02
   0.008  0.1846E+02  0.7835E+02
   0.008  0.1846E+02  0.7836E+02
   0.009  0.1846E+02  0.7836E+02
   0.009  0.1847E+02  0.7836E+02
   0.009  0.1847E+02  0.7836E+02
   0.009  0.1847E+02  0.7836E+02
   0.009  0.1847E+02  0.7837E+02
   0.009  0.1847E+02  0.7837E+02
   0.009  0.1847E+02  0.7837E+02
   0.009  0.1848E+02  0.7837E+02
   0.009  0.1848E+02  0.7837E+02
   0.009  0.1848E+02  0.7837E+02
   0.010  0.1848E+02  0.7838E+02
   0.010  0.1848E+02  0.7838E+02
   0.010  0.1849E+02  0.7838E+02
   0.010  0.1849E+02  0.7838E+02
   0.010  0.1849E+02  0.7838E+02
   0.010  0.1849E+02  0.7839E+02
   0.010  0.1849E+02  0.7839E+02
   0.010  0.1849E+02  0.7839E+02
   0.010  0.1850E+02  0.7839E+02
   0.010  0.1850E+02  0.7839E+02
   0.010  0.1850E+02  0.7840E+02
   0.011  0.1850E+02  0.7840E+02
   0.011  0.1850E+02  0.7840E+02
   0.011  0.1850E+02  0.7840E+02
   0.011  0.1851E+02  0.7840E+02
   0.011  0.1851E+02  0.7840E+02
   0.011  0.1851E+02  0.7841E+02
   0.011  0.1851E+02  0.7841E+02
   0.011  0.1851E+02  0.7841E+02
   0.011  0.1851E+02  0.7841E+02
   0.011  0.1852E+02  0.7841E+02
   0.012  0.1852E+02  0.7842E+02
   0.012  0.1852E+02  0.7842E+02
   0.012  0.1852E+02  0.7842E+02
   0.012  0.1852E+02  0.7842E+02
   0.012  0.1852E+02  0.7842E+02
   0.012  0.1853E+02  0.7842E+02
   0.012  0.1853E+02  0.7843E+02
   0.012  0.1853E+02  0.7843E+02
   0.012  0.1853E+02  0.7843E+02
   0.012  0.1853E+02  0.7843E+02
   0.013  0.1853E+02  0.7843E+02
   0.013  0.1854E+02  0.7844E+02
   0.013  0.1854E+02  0.7844E+02
   0.013  0.1854E+02  0.7844E+02
   0.013  0.1854E+02  0.7844E+02
   0.013  0.1854E+02  0.7844E+02
   0.013  0.1854E+02  0.7845E+02
   0.013  0.1855E+02  0.7845E+02
   0.013  0.1855E+02  0.7845E+02
   0.013  0.1855E+02  0.7845E+02
   0.014  0.1855E+02  0.7845E+02
   0.014  0.1855E+02  0.7845E+02
   0.014  0.1855E+02  0.7846E+02
   0.014  0.1856E+02  0.7846E+02
   0.014  0.1856E+02  0.7846E+02
   0.014  0.1856E+02  0.7846E+02
   0.014  0.1856E+02  0.7846E+02
   0.014  0.1856E+02  0.7847E+02
   0.014  0.1856E+02  0.7847E+02
   0.014  0.1857E+02  0.7847E+02
   0.015  0.1857E+02  0.7847E+02
   0.015  0.1857E+02  0.7847E+02
   0.015  0.1857E+02  0.7847E+02
   0.015  0.1857E+02  0.7848E+02
   0.015  0.1857E+02  0.7848E+02
   0.015  0.1858E+02  0.7848E+02
   0.015  0.1858E+02  0.7848E+02
   0.015  0.1858E+02  0.7848E+02
   0.015  0.1858E+02  0.7849E+02
   0.015  0.1858E+02  0.7849E+02
   0.016  0.1858E+02  0.7849E+02
   0.016  0.1859E+02  0.7849E+02
   0.016  0.1859E+02  0.7849E+02
   0.016  0.1859E+02  0.7850E+02
   0.016  0.1859E+02  0.7850E+02
   0.016  0.1859E+02  0.7850E+02
   0.016  0.1859E+02  0.7850E+02
   0.016  0.1860E+02  0.7850E+02
   0.016  0.1860E+02  0.7850E+02
   0.017  0.1860E+02  0.7851E+02
   0.017  0.1860E+02  0.7851E+02
   0.017  0.1860E+02  0.7851E+02
   0.017  0.1860E+02  0.7851E+02
   0.017  0.1861E+02  0.7851E+02
   0.017  0.1861E+02  0.7852E+02
   0.017  0.1861E+02  0.7852E+02
   0.017  0.1861E+02  0.7852E+02
   0.017  0.1861E+02  0.7852E+02
   0.017  0.1861E+02  0.7852E+02
   0.018  0.1862E+02  0.7852E+02
   0.018  0.1862E+02  0.7853E+02
   0.018  0.1862E+02  0.7853E+02
   0.018  0.1862E+02  0.7853E+02
   0.018  0.1862E+02  0.7853E+02
   0.018  0.1862E+02  0.7853E+02
   0.018  0.1863E+02  0.7854E+02
   0.018  0.1863E+02  0.7854E+02
   0.018  0.1863E+02  0.7854E+02
   0.018  0.1863E+02  0.7854E+02
   0.019  0.1863E+02  0.7854E+02
   0.019  0.1863E+02  0.7855E+02
   0.019  0.1864E+02  0.7855E+02
   0.019  0.1864E+02  0.7855E+02
   0.019  0.1864E+02  0.7855E+02
   0.019  0.1864E+02  0.7855E+02
   0.019  0.1864E+02  0.7855E+02
   0.019  0.1864E+02  0.7856E+02
   0.019  0.1865E+02  0.7856E+02
   0.019  0.1865E+02  0.7856E+02
   0.020  0.1865E+02  0.7856E+02
   0.020  0.1865E+02  0.7856E+02
   0.020  0.1865E+02  0.7857E+02
   0.020  0.1865E+02  0.7857E+02
   0.020  0.1866E+02  0.7857E+02
   0.020  0.1866E+02  0.7857E+02
   0.020  0.1866E+02  0.7857E+02
   0.020  0.1866E+02  0.7858E+02
   0.020  0.1866E+02  0.7858E+02
   0.020  0.1866E+02  0.7858E+02
   0.021  0.1867E+02  0.7858E+02
   0.021  0.1867E+02  0.7858E+02
   0.021  0.1867E+02  0.7858E+02
   0.021  0.1867E+02  0.7859E+02
   0.021  0.1867E+02  0.7859E+02
   0.021  0.1867E+02  0.7859E+02
   0.021  0.1868E+02  0.7859E+02
   0.021  0.1868E+02  0.7859E+02
   0.021  0.1868E+02  0.7860E+02
   0.021  0.1868E+02  0.7860E+02
   0.021  0.1868E+02  0.7860E+02
   0.022  0.1868E+02  0.7860E+02
   0.022  0.1869E+02  0.7860E+02
   0.022  0.1869E+02  0.7861E+02
   0.022  0.1869E+02  0.7861E+02
   0.022  0.1869E+02  0.7861E+02
   0.022  0.1869E+02  0.7861E+02
   0.022  0.1869E+02  0.7861E+02
   0.022  0.1870E+02  0.7861E+02
   0.022  0.1870E+02  0.7862E+02
   0.022  0.1870E+02  0.7862E+02
   0.023  0.1870E+02  0.7862E+02
   0.023  0.1870E+02  0.7862E+02
   0.023  0.1870E+02  0.7862E+02
   0.023  0.1870E+02  0.7863E+02
   0.023  0.1871E+02  0.7863E+02
   0.023  0.1871E+02  0.7863E+02
   0.023  0.1871E+02  0.7863E+02
   0.023  0.1871E+02  0.7863E+02
   0.023  0.1871E+02  0.7864E+02
   0.023  0.1871E+02  0.7864E+02
   0.024  0.1872E+02  0.7864E+02
   0.024  0.1872E+02  0.7864E+02
   0.024  0.1872E+02  0.7864E+02
   0.024  0.1872E+02  0.7864E+02
   0.024  0.1872E+02  0.7865E+02
   0.024  0.1872E+02  0.7865E+02
   0.024  0.1873E+02  0.7865E+02
   0.024  0.1873E+02  0.7865E+02
   0.024  0.1873E+02  0.7865E+02
   0.024  0.1873E+02  0.7866E+02
   0.025  0.1873E+02  0.7866E+02
   0.025  0.1873E+02  0.7866E+02
   0.025  0.1874E+02  0.7866E+02
   0.025  0.1874E+02  0.7866E+02
   0.025  0.1874E+02  0.7867E+02
   0.025  0.1874E+02  0.7867E+02
   0.025  0.1874E+02  0.7867E+02
   0.025  0.1874E+02  0.7867E+02
   0.025  0.1875E+02  0.7867E+02
   0.025  0.1875E+02  0.7867E+02
   0.026  0.1875E+02  0.7868E+02
   0.026  0.1875E+02  0.7868E+02
   0.026  0.1875E+02  0.7868E+02
   0.026  0.1875E+02  0.7868E+02
   0.026  0.1875E+02  0.7868E+02
   0.026  0.1876E+02  0.7869E+02
   0.026  0.1876E+02  0.7869E+02
   0.026  0.1876E+02  0.7869E+02
   0.026  0.1876E+02  0.7869E+02
   0.026  0.1876E+02  0.7869E+02
   0.027  0.1876E+02  0.7870E+02
   0.027  0.1877E+02  0.7870E+02
   0.027  0.1877E+02  0.7870E+02
   0.027  0.1877E+02  0.7870E+02
   0.027  0.1877E+02  0.7870E+02
   0.027  0.1877E+02  0.7870E+02
   0.027  0.1877E+02  0.7871E+02
   0.027  0.1878E+02  0.7871E+02
   0.027  0.1878E+02  0.7871E+02
   0.028  0.1878E+02  0.7871E+02
   0.028  0.1878E+02  0.7871E+02
   0.028  0.1878E+02  0.7872E+02
   0.028  0.1878E+02  0.7872E+02
   0.028  0.1878E+02  0.7872E+02
   0.028  0.1879E+02  0.7872E+02
   0.028  0.1879E+02  0.7872E+02
   0.028  0.1879E+02  0.7873E+02
   0.028  0.1879E+02  0.7873E+02
   0.028  0.1879E+02  0.7873E+02
   0.029  0.1879E+02  0.7873E+02
   0.029  0.1880E+02  0.7873E+02
   0.029  0.1880E+02  0.7873E+02
   0.029  0.1880E+02  0.7874E+02
   0.029  0.1880E+02  0.7874E+02
   0.029  0.1880E+02  0.7874E+02
   0.029  0.1880E+02  0.7874E+02
   0.029  0.1881E+02  0.7874E+02
   0.029  0.1881E+02  0.7875E+02
   0.029  0.1881E+02  0.7875E+02
   0.030  0.1881E+02  0.7875E+02
   0.030  0.1881E+02  0.7875E+02
   0.030  0.1881E+02  0.7875E+02
   0.030  0.1881E+02  0.7876E+02
   0.030  0.1882E+02  0.7876E+02
   0.030  0.1882E+02  0.7876E+02
   0.030  0.1882E+02  0.7876E+02
   0.030  0.1882E+02  0.7876E+02
   0.030  0.1882E+02  0.7876E+02
   0.030  0.1882E+02  0.7877E+02
   0.031  0.1883E+02  0.7877E+02
   0.031  0.1883E+02  0.7877E+02
   0.031  0.1883E+02  0.7877E+02
   0.031  0.1883E+02  0.7877E+02
   0.031  0.1883E+02  0.7878E+02
   0.031  0.1883E+02  0.7878E+02
   0.031  0.1884E+02  0.7878E+02
   0.031  0.1884E+02  0.7878E+02
   0.031  0.1884E+02  0.7878E+02
   0.031  0.1884E+02  0.7879E+02
   0.032  0.1884E+02  0.7879E+02
   0.032  0.1884E+02  0.7879E+02
   0.032  0.1884E+02  0.7879E+02
   0.032  0.1885E+02  0.7879E+02
   0.032  0.1885E+02  0.7879E+02
   0.032  0.1885E+02  0.7880E+02
   0.032  0.1885E+02  0.7880E+02
   0.032  0.1885E+02  0.7880E+02
   0.032  0.1885E+02  0.7880E+02
   0.032  0.1886E+02  0.7880E+02
   0.032  0.1886E+02  0.7881E+02
   0.033  0.1886E+02  0.7881E+02
   0.033  0.1886E+02  0.7881E+02
   0.033  0.1886E+02  0.7881E+02
   0.033  0.1886E+02  0.7881E+02
   0.033  0.1887E+02  0.7882E+02
   0.033  0.1887E+02  0.7882E+02
   0.033  0.1887E+02  0.7882E+02
   0.033  0.1887E+02  0.7882E+02
   0.033  0.1887E+02  0.7882E+02
   0.033  0.1887E+02  0.7882E+02
   0.034  0.1887E+02  0.7883E+02
   0.034  0.1888E+02  0.7883E+02
   0.034  0.1888E+02  0.7883E+02
   0.034  0.1888E+02  0.7883E+02
   0.034  0.1888E+02  0.7883E+02
   0.034  0.1888E+02  0.7884E+02
   0.034  0.1888E+02  0.7884E+02
   0.034  0.1889E+02  0.7884E+02
   0.034  0.1889E+02  0.7884E+02
   0.034  0.1889E+02  0.7884E+02
   0.035  0.1889E+02  0.7885E+02
   0.035  0.1889E+02  0.7885E+02
   0.035  0.1889E+02  0.7885E+02
   0.035  0.1889E+02  0.7885E+02
   0.035  0.1890E+02  0.7885E+02
   0.035  0.1890E+02  0.7886E+02
   0.035  0.1890E+02  0.7886E+02
   0.035  0.1890E+02  0.7886E+02
   0.035  0.1890E+02  0.7886E+02
   0.035  0.1890E+02  0.7886E+02
   0.036  0.1891E+02  0.7886E+02
   0.036  0.1891E+02  0.7887E+02
   0.036  0.1891E+02  0.7887E+02
   0.036  0.1891E+02  0.7887E+02
   0.036  0.1891E+02  0.7887E+02
   0.036  0.1891E+02  0.7887E+02
   0.036  0.1891E+02  0.7888E+02
   0.036  0.1892E+02  0.7888E+02
   0.036  0.1892E+02  0.7888E+02
   0.036  0.1892E+02  0.7888E+02
   0.037  0.1892E+02  0.7888E+02
   0.037  0.1892E+02  0.7889E+02
   0.037  0.1892E+02  0.7889E+02
   0.037  0.1893E+02  0.7889E+02
   0.037  0.1893E+02  0.7889E+02
   0.037  0.1893E+02  0.7889E+02
   0.037  0.1893E+02  0.7889E+02
   0.037  0.1893E+02  0.7890E+02
   0.037  0.1893E+02  0.7890E+02
   0.037  0.1893E+02  0.7890E+02
   0.038  0.1894E+02  0.7890E+02
   0.038  0.1894E+02  0.7890E+02
   0.038  0.1894E+02  0.7891E+02
   0.038  0.1894E+02  0.7891E+02
   0.038  0.1894E+02  0.7891E+02
   0.038  0.1894E+02  0.7891E+02
   0.038  0.1895E+02  0.7891E+02
   0.038  0.1895E+02  0.7892E+02
   0.038  0.1895E+02  0.7892E+02
   0.039  0.1895E+02  0.7892E+02
   0.039  0.1895E+02  0.7892E+02
   0.039  0.1895E+02  0.7892E+02
   0.039  0.1895E+02  0.7893E+02
   0.039  0.1896E+02  0.7893E+02
   0.039  0.1896E+02  0.7893E+02
   0.039  0.1896E+02  0.7893E+02
   0.039  0.1896E+02  0.7893E+02
   0.039  0.1896E+02  0.7893E+02
   0.039  0.1896E+02  0.7894E+02
   0.040  0.1896E+02  0.7894E+02
   0.040  0.1897E+02  0.7894E+02
   0.040  0.1897E+02  0.7894E+02
   0.040  0.1897E+02  0.7894E+02
   0.040  0.1897E+02  0.7895E+02
   0.040  0.1897E+02  0.7895E+02
   0.040  0.1897E+02  0.7895E+02
   0.040  0.1898E+02  0.7895E+02
   0.040  0.1898E+02  0.7895E+02
   0.040  0.1898E+02  0.7896E+02
   0.041  0.1898E+02  0.7896E+02
   0.041  0.1898E+02  0.7896E+02
   0.041  0.1898E+02  0.7896E+02
   0.041  0.1898E+02  0.7896E+02
   0.041  0.1899E+02  0.7896E+02
   0.041  0.1899E+02  0.7897E+02
   0.041  0.1899E+02  0.7897E+02
   0.041  0.1899E+02  0.7897E+02
   0.041  0.1899E+02  0.7897E+02
   0.041  0.1899E+02  0.7897E+02
   0.042  0.1900E+02  0.7898E+02
   0.042  0.1900E+02  0.7898E+02
   0.042  0.1900E+02  0.7898E+02
   0.042  0.1900E+02  0.7898E+02
   0.042  0.1900E+02  0.7898E+02
   0.042  0.1900E+02  0.7899E+02
   0.042  0.1900E+02  0.7899E+02
   0.042  0.1901E+02  0.7899E+02
   0.042  0.1901E+02  0.7899E+02
   0.042  0.1901E+02  0.7899E+02
   0.043  0.1901E+02  0.7900E+02
   0.043  0.1901E+02  0.7900E+02
   0.043  0.1901E+02  0.7900E+02
   0.043  0.1901E+02  0.7900E+02
   0.043  0.1902E+02  0.7900E+02
   0.043  0.1902E+02  0.7900E+02
   0.043  0.1902E+02  0.7901E+02
   0.043  0.1902E+02  0.7901E+02
   0.043  0.1902E+02  0.7901E+02
   0.043  0.1902E+02  0.7901E+02
   0.043  0.1903E+02  0.7901E+02
   0.044  0.1903E+02  0.7902E+02
   0.044  0.1903E+02  0.7902E+02
   0.044  0.1903E+02  0.7902E+02
   0.044  0.1903E+02  0.7902E+02
   0.044  0.1903E+02  0.7902E+02
   0.044  0.1903E+02  0.7903E+02
   0.044  0.1904E+02  0.7903E+02
   0.044  0.1904E+02  0.7903E+02
   0.044  0.1904E+02  0.7903E+02
   0.044  0.1904E+02  0.7903E+02
   0.045  0.1904E+02  0.7904E+02
   0.045  0.1904E+02  0.7904E+02
   0.045  0.1904E+02  0.7904E+02
   0.045  0.1905E+02  0.7904E+02
   0.045  0.1905E+02  0.7904E+02
   0.045  0.1905E+02  0.7904E+02
   0.045  0.1905E+02  0.7905E+02
   0.045  0.1905E+02  0.7905E+02
   0.045  0.1905E+02  0.7905E+02
   0.045  0.1906E+02  0.7905E+02
   0.046  0.1906E+02  0.7905E+02
   0.046  0.1906E+02  0.7906E+02
   0.046  0.1906E+02  0.7906E+02
   0.046  0.1906E+02  0.7906E+02
   0.046  0.1906E+02  0.7906E+02
   0.046  0.1906E+02  0.7906E+02
   0.046  0.1907E+02  0.7907E+02
   0.046  0.1907E+02  0.7907E+02
   0.046  0.1907E+02  0.7907E+02
   0.046  0.1907E+02  0.7907E+02
   0.047  0.1907E+02  0.7907E+02
   0.047  0.1907E+02  0.7908E+02
   0.047  0.1907E+02  0.7908E+02
   0.047  0.1908E+02  0.7908E+02
   0.047  0.1908E+02  0.7908E+02
   0.047  0.1908E+02  0.7908E+02
   0.047  0.1908E+02  0.7908E+02
   0.047  0.1908E+02  0.7909E+02
   0.047  0.1908E+02  0.7909E+02
   0.047  0.1908E+02  0.7909E+02
   0.048  0.1909E+02  0.7909E+02
   0.048  0.1909E+02  0.7909E+02
   0.048  0.1909E+02  0.7910E+02
   0.048  0.1909E+02  0.7910E+02
   0.048  0.1909E+02  0.7910E+02
   0.048  0.1909E+02  0.7910E+02
   0.048  0.1910E+02  0.7910E+02
   0.048  0.1910E+02  0.7911E+02
   0.048  0.1910E+02  0.7911E+02
   0.048  0.1910E+02  0.7911E+02
   0.049  0.1910E+02  0.7911E+02
   0.049  0.1910E+02  0.7911E+02
   0.049  0.1910E+02  0.7912E+02
   0.049  0.1911E+02  0.7912E+02
   0.049  0.1911E+02  0.7912E+02
   0.049  0.1911E+02  0.7912E+02
   0.049  0.1911E+02  0.7912E+02
   0.049  0.1911E+02  0.7912E+02
   0.049  0.1911E+02  0.7913E+02
   0.050  0.1911E+02  0.7913E+02
   0.050  0.1912E+02  0.7913E+02
   0.050  0.1912E+02  0.7913E+02
   0.050  0.1912E+02  0.7913E+02
   0.050  0.1912E+02  0.7914E+02
   0.050  0.1912E+02  0.7914E+02
   0.050  0.1912E+02  0.7914E+02
   0.050  0.1912E+02  0.7914E+02
   0.050  0.1913E+02  0.7914E+02
   0.050  0.1913E+02  0.7915E+02
   0.051  0.1913E+02  0.7915E+02
   0.051  0.1913E+02  0.7915E+02
   0.051  0.1913E+02  0.7915E+02
   0.051  0.1913E+02  0.7915E+02
   0.051  0.1913E+02  0.7916E+02
   0.051  0.1914E+02  0.7916E+02
   0.051  0.1914E+02  0.7916E+02
   0.051  0.1914E+02  0.7916E+02
   0.051  0.1914E+02  0.7916E+02
   0.051  0.1914E+02  0.7917E+02
   0.052  0.1914E+02  0.7917E+02
   0.052  0.1914E+02  0.7917E+02
   0.052  0.1915E+02  0.7917E+02
   0.052  0.1915E+02  0.7917E+02
   0.052  0.1915E+02  0.7917E+02
   0.052  0.1915E+02  0.7918E+02
   0.052  0.1915E+02  0.7918E+02
   0.052  0.1915E+02  0.7918E+02
   0.052  0.1916E+02  0.7918E+02
   0.052  0.1916E+02  0.7918E+02
   0.053  0.1916E+02  0.7919E+02
   0.053  0.1916E+02  0.7919E+02
   0.053  0.1916E+02  0.7919E+02
   0.053  0.1916E+02  0.7919E+02
   0.053  0.1916E+02  0.7919E+02
   0.053  0.1917E+02  0.7920E+02
   0.053  0.1917E+02  0.7920E+02
   0.053  0.1917E+02  0.7920E+02
   0.053  0.1917E+02  0.7920E+02
   0.053  0.1917E+02  0.7920E+02
   0.054  0.1917E+02  0.7921E+02
   0.054  0.1917E+02  0.7921E+02
   0.054  0.1918E+02  0.7921E+02
   0.054  0.1918E+02  0.7921E+02
   0.054  0.1918E+02  0.7921E+02
   0.054  0.1918E+02  0.7921E+02
   0.054  0.1918E+02  0.7922E+02
   0.054  0.1918E+02  0.7922E+02
   0.054  0.1918E+02  0.7922E+02
   0.054  0.1919E+02  0.7922E+02
   0.054  0.1919E+02  0.7922E+02
   0.055  0.1919E+02  0.7923E+02
   0.055  0.1919E+02  0.7923E+02
   0.055  0.1919E+02  0.7923E+02
   0.055  0.1919E+02  0.7923E+02
   0.055  0.1919E+02  0.7923E+02
   0.055  0.1920E+02  0.7924E+02
   0.055  0.1920E+02  0.7924E+02
   0.055  0.1920E+02  0.7924E+02
   0.055  0.1920E+02  0.7924E+02
   0.055  0.1920E+02  0.7924E+02
   0.056  0.1920E+02  0.7925E+02
   0.056  0.1920E+02  0.7925E+02
   0.056  0.1921E+02  0.7925E+02
   0.056  0.1921E+02  0.7925E+02
   0.056  0.1921E+02  0.7925E+02
   0.056  0.1921E+02  0.7926E+02
   0.056  0.1921E+02  0.7926E+02
   0.056  0.1921E+02  0.7926E+02
   0.056  0.1921E+02  0.7926E+02
   0.056  0.1922E+02  0.7926E+02
   0.057  0.1922E+02  0.7926E+02
   0.057  0.1922E+02  0.7927E+02
   0.057  0.1922E+02  0.7927E+02
   0.057  0.1922E+02  0.7927E+02
   0.057  0.1922E+02  0.7927E+02
   0.057  0.1922E+02  0.7927E+02
   0.057  0.1923E+02  0.7928E+02
   0.057  0.1923E+02  0.7928E+02
   0.057  0.1923E+02  0.7928E+02
   0.057  0.1923E+02  0.7928E+02
   0.058  0.1923E+02  0.7928E+02
   0.058  0.1923E+02  0.7929E+02
   0.058  0.1923E+02  0.7929E+02
   0.058  0.1924E+02  0.7929E+02
   0.058  0.1924E+02  0.7929E+02
   0.058  0.1924E+02  0.7929E+02
   0.058  0.1924E+02  0.7930E+02
   0.058  0.1924E+02  0.7930E+02
   0.058  0.1924E+02  0.7930E+02
   0.058  0.1924E+02  0.7930E+02
   0.059  0.1925E+02  0.7930E+02
   0.059  0.1925E+02  0.7931E+02
   0.059  0.1925E+02  0.7931E+02
   0.059  0.1925E+02  0.7931E+02
   0.059  0.1925E+02  0.7931E+02
   0.059  0.1925E+02  0.7931E+02
   0.059  0.1925E+02  0.7931E+02
   0.059  0.1926E+02  0.7932E+02
   0.059  0.1926E+02  0.7932E+02
   0.059  0.1926E+02  0.7932E+02
   0.060  0.1926E+02  0.7932E+02
   0.060  0.1926E+02  0.7932E+02
   0.060  0.1926E+02  0.7933E+02
   0.060  0.1926E+02  0.7933E+02
   0.060  0.1927E+02  0.7933E+02
   0.060  0.1927E+02  0.7933E+02
   0.060  0.1927E+02  0.7933E+02
   0.060  0.1927E+02  0.7934E+02
   0.060  0.1927E+02  0.7934E+02
   0.061  0.1927E+02  0.7934E+02
   0.061  0.1927E+02  0.7934E+02
   0.061  0.1928E+02  0.7934E+02
   0.061  0.1928E+02  0.7935E+02
   0.061  0.1928E+02  0.7935E+02
   0.061  0.1928E+02  0.7935E+02
   0.061  0.1928E+02  0.7935E+02
   0.061  0.1928E+02  0.7935E+02
   0.061  0.1928E+02  0.7936E+02
   0.061  0.1929E+02  0.7936E+02
   0.062  0.1929E+02  0.7936E+02
   0.062  0.1929E+02  0.7936E+02
   0.062  0.1929E+02  0.7936E+02
   0.062  0.1929E+02  0.7937E+02
   0.062  0.1929E+02  0.7937E+02
   0.062  0.1929E+02  0.7937E+02
   0.062  0.1930E+02  0.7937E+02
   0.062  0.1930E+02  0.7937E+02
   0.062  0.1930E+02  0.7937E+02
   0.062  0.1930E+02  0.7938E+02
   0.063  0.1930E+02  0.7938E+02
   0.063  0.1930E+02  0.7938E+02
   0.063  0.1930E+02  0.7938E+02
   0.063  0.1931E+02  0.7938E+02
   0.063  0.1931E+02  0.7939E+02
   0.063  0.1931E+02  0.7939E+02
   0.063  0.1931E+02  0.7939E+02
   0.063  0.1931E+02  0.7939E+02
   0.063  0.1931E+02  0.7939E+02
   0.063  0.1931E+02  0.7940E+02
   0.064  0.1932E+02  0.7940E+02
   0.064  0.1932E+02  0.7940E+02
   0.064  0.1932E+02  0.7940E+02
   0.064  0.1932E+02  0.7940E+02
   0.064  0.1932E+02  0.7941E+02
   0.064  0.1932E+02  0.7941E+02
   0.064  0.1932E+02  0.7941E+02
   0.064  0.1932E+02  0.7941E+02
   0.064  0.1933E+02  0.7941E+02
   0.064  0.1933E+02  0.7942E+02
   0.065  0.1933E+02  0.7942E+02
   0.065  0.1933E+02  0.7942E+02
   0.065  0.1933E+02  0.7942E+02
   0.065  0.1933E+02  0.7942E+02
   0.065  0.1933E+02  0.7942E+02
   0.065  0.1934E+02  0.7943E+02
   0.065  0.1934E+02  0.7943E+02
   0.065  0.1934E+02  0.7943E+02
   0.065  0.1934E+02  0.7943E+02
   0.065  0.1934E+02  0.7943E+02
   0.065  0.1934E+02  0.7944E+02
   0.066  0.1934E+02  0.7944E+02
   0.066  0.1935E+02  0.7944E+02
   0.066  0.1935E+02  0.7944E+02
   0.066  0.1935E+02  0.7944E+02
   0.066  0.1935E+02  0.7945E+02
   0.066  0.1935E+02  0.7945E+02
   0.066  0.1935E+02  0.7945E+02
   0.066  0.1935E+02  0.7945E+02
   0.066  0.1936E+02  0.7945E+02
   0.066  0.1936E+02  0.7946E+02
   0.067  0.1936E+02  0.7946E+02
   0.067  0.1936E+02  0.7946E+02
   0.067  0.1936E+02  0.7946E+02
   0.067  0.1936E+02  0.7946E+02
   0.067  0.1936E+02  0.7947E+02
   0.067  0.1937E+02  0.7947E+02
   0.067  0.1937E+02  0.7947E+02
   0.067  0.1937E+02  0.7947E+02
   0.067  0.1937E+02  0.7947E+02
   0.067  0.1937E+02  0.7948E+02
   0.068  0.1937E+02  0.7948E+02
   0.068  0.1937E+02  0.7948E+02
   0.068  0.1938E+02  0.7948E+02
   0.068  0.1938E+02  0.7948E+02
   0.068  0.1938E+02  0.7948E+02
   0.068  0.1938E+02  0.7949E+02
   0.068  0.1938E+02  0.7949E+02
   0.068  0.1938E+02  0.7949E+02
   0.068  0.1938E+02  0.7949E+02
   0.068  0.1938E+02  0.7949E+02
   0.069  0.1939E+02  0.7950E+02
   0.069  0.1939E+02  0.7950E+02
   0.069  0.1939E+02  0.7950E+02
   0.069  0.1939E+02  0.7950E+02
   0.069  0.1939E+02  0.7950E+02
   0.069  0.1939E+02  0.7951E+02
   0.069  0.1939E+02  0.7951E+02
   0.069  0.1940E+02  0.7951E+02
   0.069  0.1940E+02  0.7951E+02
   0.069  0.1940E+02  0.7951E+02
   0.070  0.1940E+02  0.7952E+02
   0.070  0.1940E+02  0.7952E+02
   0.070  0.1940E+02  0.7952E+02
   0.070  0.1940E+02  0.7952E+02
   0.070  0.1941E+02  0.7952E+02
   0.070  0.1941E+02  0.7953E+02
   0.070  0.1941E+02  0.7953E+02
   0.070  0.1941E+02  0.7953E+02
   0.070  0.1941E+02  0.7953E+02
   0.071  0.1941E+02  0.7953E+02
   0.071  0.1941E+02  0.7954E+02
   0.071  0.1942E+02  0.7954E+02
   0.071  0.1942E+02  0.7954E+02
   0.071  0.1942E+02  0.7954E+02
   0.071  0.1942E+02  0.7954E+02
   0.071  0.1942E+02  0.7955E+02
   0.071  0.1942E+02  0.7955E+02
   0.071  0.1942E+02  0.7955E+02
   0.071  0.1942E+02  0.7955E+02
   0.072  0.1943E+02  0.7955E+02
   0.072  0.1943E+02  0.7955E+02
   0.072  0.1943E+02  0.7956E+02
   0.072  0.1943E+02  0.7956E+02
   0.072  0.1943E+02  0.7956E+02
   0.072  0.1943E+02  0.7956E+02
   0.072  0.1943E+02  0.7956E+02
   0.072  0.1944E+02  0.7957E+02
   0.072  0.1944E+02  0.7957E+02
   0.072  0.1944E+02  0.7957E+02
   0.073  0.1944E+02  0.7957E+02
   0.073  0.1944E+02  0.7957E+02
   0.073  0.1944E+02  0.7958E+02
   0.073  0.1944E+02  0.7958E+02
   0.073  0.1945E+02  0.7958E+02
   0.073  0.1945E+02  0.7958E+02
   0.073  0.1945E+02  0.7958E+02
   0.073  0.1945E+02  0.7959E+02
   0.073  0.1945E+02  0.7959E+02
   0.073  0.1945E+02  0.7959E+02
   0.074  0.1945E+02  0.7959E+02
   0.074  0.1946E+02  0.7959E+02
   0.074  0.1946E+02  0.7960E+02
   0.074  0.1946E+02  0.7960E+02
   0.074  0.1946E+02  0.7960E+02
   0.074  0.1946E+02  0.7960E+02
   0.074  0.1946E+02  0.7960E+02
   0.074  0.1946E+02  0.7961E+02
   0.074  0.1946E+02  0.7961E+02
   0.074  0.1947E+02  0.7961E+02
   0.075  0.1947E+02  0.7961E+02
   0.075  0.1947E+02  0.7961E+02
   0.075  0.1947E+02  0.7962E+02
   0.075  0.1947E+02  0.7962E+02
   0.075  0.1947E+02  0.7962E+02
   0.075  0.1947E+02  0.7962E+02
   0.075  0.1948E+02  0.7962E+02
   0.075  0.1948E+02  0.7962E+02
   0.075  0.1948E+02  0.7963E+02
   0.075  0.1948E+02  0.7963E+02
   0.075  0.1948E+02  0.7963E+02
   0.076  0.1948E+02  0.7963E+02
   0.076  0.1948E+02  0.7963E+02
   0.076  0.1949E+02  0.7964E+02
   0.076  0.1949E+02  0.7964E+02
   0.076  0.1949E+02  0.7964E+02
   0.076  0.1949E+02  0.7964E+02
   0.076  0.1949E+02  0.7964E+02
   0.076  0.1949E+02  0.7965E+02
   0.076  0.1949E+02  0.7965E+02
   0.076  0.1949E+02  0.7965E+02
   0.077  0.1950E+02  0.7965E+02
   0.077  0.1950E+02  0.7965E+02
   0.077  0.1950E+02  0.7966E+02
   0.077  0.1950E+02  0.7966E+02
   0.077  0.1950E+02  0.7966E+02
   0.077  0.1950E+02  0.7966E+02
   0.077  0.1950E+02  0.7966E+02
   0.077  0.1951E+02  0.7967E+02
   0.077  0.1951E+02  0.7967E+02
   0.077  0.1951E+02  0.7967E+02
   0.078  0.1951E+02  0.7967E+02
   0.078  0.1951E+02  0.7967E+02
   0.078  0.1951E+02  0.7968E+02
   0.078  0.1951E+02  0.7968E+02
   0.078  0.1952E+02  0.7968E+02
   0.078  0.1952E+02  0.7968E+02
   0.078  0.1952E+02  0.7968E+02
   0.078  0.1952E+02  0.7969E+02
   0.078  0.1952E+02  0.7969E+02
   0.078  0.1952E+02  0.7969E+02
   0.079  0.1952E+02  0.7969E+02
   0.079  0.1952E+02  0.7969E+02
   0.079  0.1953E+02  0.7969E+02
   0.079  0.1953E+02  0.7970E+02
   0.079  0.1953E+02  0.7970E+02
   0.079  0.1953E+02  0.7970E+02
   0.079  0.1953E+02  0.7970E+02
   0.079  0.1953E+02  0.7970E+02
   0.079  0.1953E+02  0.7971E+02
   0.079  0.1954E+02  0.7971E+02
   0.080  0.1954E+02  0.7971E+02
   0.080  0.1954E+02  0.7971E+02
   0.080  0.1954E+02  0.7971E+02
   0.080  0.1954E+02  0.7972E+02
   0.080  0.1954E+02  0.7972E+02
   0.080  0.1954E+02  0.7972E+02
   0.080  0.1954E+02  0.7972E+02
   0.080  0.1955E+02  0.7972E+02
   0.080  0.1955E+02  0.7973E+02
   0.080  0.1955E+02  0.7973E+02
   0.081  0.1955E+02  0.7973E+02
   0.081  0.1955E+02  0.7973E+02
   0.081  0.1955E+02  0.7973E+02
   0.081  0.1955E+02  0.7974E+02
   0.081  0.1956E+02  0.7974E+02
   0.081  0.1956E+02  0.7974E+02
   0.081  0.1956E+02  0.7974E+02
   0.081  0.1956E+02  0.7974E+02
   0.081  0.1956E+02  0.7975E+02
   0.082  0.1956E+02  0.7975E+02
   0.082  0.1956E+02  0.7975E+02
   0.082  0.1957E+02  0.7975E+02
   0.082  0.1957E+02  0.7975E+02
   0.082  0.1957E+02  0.7976E+02
   0.082  0.1957E+02  0.7976E+02
   0.082  0.1957E+02  0.7976E+02
   0.082  0.1957E+02  0.7976E+02
   0.082  0.1957E+02  0.7976E+02
   0.082  0.1957E+02  0.7977E+02
   0.083  0.1958E+02  0.7977E+02
   0.083  0.1958E+02  0.7977E+02
   0.083  0.1958E+02  0.7977E+02
   0.083  0.1958E+02  0.7977E+02
   0.083  0.1958E+02  0.7978E+02
   0.083  0.1958E+02  0.7978E+02
   0.083  0.1958E+02  0.7978E+02
   0.083  0.1959E+02  0.7978E+02
   0.083  0.1959E+02  0.7978E+02
   0.083  0.1959E+02  0.7978E+02
   0.084  0.1959E+02  0.7979E+02
   0.084  0.1959E+02  0.7979E+02
   0.084  0.1959E+02  0.7979E+02
   0.084  0.1959E+02  0.7979E+02
   0.084  0.1959E+02  0.7979E+02
   0.084  0.1960E+02  0.7980E+02
   0.084  0.1960E+02  0.7980E+02
   0.084  0.1960E+02  0.7980E+02
   0.084  0.1960E+02  0.7980E+02
   0.084  0.1960E+02  0.7980E+02
   0.085  0.1960E+02  0.7981E+02
   0.085  0.1960E+02  0.7981E+02
   0.085  0.1961E+02  0.7981E+02
   0.085  0.1961E+02  0.7981E+02
   0.085  0.1961E+02  0.7981E+02
   0.085  0.1961E+02  0.7982E+02
   0.085  0.1961E+02  0.7982E+02
   0.085  0.1961E+02  0.7982E+02
   0.085  0.1961E+02  0.7982E+02
   0.085  0.1961E+02  0.7982E+02
   0.086  0.1962E+02  0.7983E+02
   0.086  0.1962E+02  0.7983E+02
   0.086  0.1962E+02  0.7983E+02
   0.086  0.1962E+02  0.7983E+02
   0.086  0.1962E+02  0.7983E+02
   0.086  0.1962E+02  0.7984E+02
   0.086  0.1962E+02  0.7984E+02
   0.086  0.1963E+02  0.7984E+02
   0.086  0.1963E+02  0.7984E+02
   0.086  0.1963E+02  0.7984E+02
   0.086  0.1963E+02  0.7985E+02
   0.087  0.1963E+02  0.7985E+02
   0.087  0.1963E+02  0.7985E+02
   0.087  0.1963E+02  0.7985E+02
   0.087  0.1963E+02  0.7985E+02
   0.087  0.1964E+02  0.7986E+02
   0.087  0.1964E+02  0.7986E+02
   0.087  0.1964E+02  0.7986E+02
   0.087  0.1964E+02  0.7986E+02
   0.087  0.1964E+02  0.7986E+02
   0.087  0.1964E+02  0.7987E+02
   0.088  0.1964E+02  0.7987E+02
   0.088  0.1965E+02  0.7987E+02
   0.088  0.1965E+02  0.7987E+02
   0.088  0.1965E+02  0.7987E+02
   0.088  0.1965E+02  0.7988E+02
   0.088  0.1965E+02  0.7988E+02
   0.088  0.1965E+02  0.7988E+02
   0.088  0.1965E+02  0.7988E+02
   0.088  0.1966E+02  0.7988E+02
   0.088  0.1966E+02  0.7989E+02
   0.089  0.1966E+02  0.7989E+02
   0.089  0.1966E+02  0.7989E+02
   0.089  0.1966E+02  0.7989E+02
   0.089  0.1966E+02  0.7989E+02
   0.089  0.1966E+02  0.7989E+02
   0.089  0.1966E+02  0.7990E+02
   0.089  0.1967E+02  0.7990E+02
   0.089  0.1967E+02  0.7990E+02
   0.089  0.1967E+02  0.7990E+02
   0.089  0.1967E+02  0.7990E+02
   0.090  0.1967E+02  0.7991E+02
   0.090  0.1967E+02  0.7991E+02
   0.090  0.1967E+02  0.7991E+02
   0.090  0.1968E+02  0.7991E+02
   0.090  0.1968E+02  0.7991E+02
   0.090  0.1968E+02  0.7992E+02
   0.090  0.1968E+02  0.7992E+02
   0.090  0.1968E+02  0.7992E+02
   0.090  0.1968E+02  0.7992E+02
   0.090  0.1968E+02  0.7992E+02
   0.091  0.1968E+02  0.7993E+02
   0.091  0.1969E+02  0.7993E+02
   0.091  0.1969E+02  0.7993E+02
   0.091  0.1969E+02  0.7993E+02
   0.091  0.1969E+02  0.7993E+02
   0.091  0.1969E+02  0.7994E+02
   0.091  0.1969E+02  0.7994E+02
   0.091  0.1969E+02  0.7994E+02
   0.091  0.1969E+02  0.7994E+02
   0.091  0.1970E+02  0.7994E+02
   0.092  0.1970E+02  0.7995E+02
   0.092  0.1970E+02  0.7995E+02
   0.092  0.1970E+02  0.7995E+02
   0.092  0.1970E+02  0.7995E+02
   0.092  0.1970E+02  0.7995E+02
   0.092  0.1970E+02  0.7996E+02
   0.092  0.1971E+02  0.7996E+02
   0.092  0.1971E+02  0.7996E+02
   0.092  0.1971E+02  0.7996E+02
   0.093  0.1971E+02  0.7996E+02
   0.093  0.1971E+02  0.7997E+02
   0.093  0.1971E+02  0.7997E+02
   0.093  0.1971E+02  0.7997E+02
   0.093  0.1971E+02  0.7997E+02
   0.093  0.1972E+02  0.7997E+02
   0.093  0.1972E+02  0.7998E+02
   0.093  0.1972E+02  0.7998E+02
   0.093  0.1972E+02  0.7998E+02
   0.093  0.1972E+02  0.7998E+02
   0.094  0.1972E+02  0.7998E+02
   0.094  0.1972E+02  0.7999E+02
   0.094  0.1973E+02  0.7999E+02
   0.094  0.1973E+02  0.7999E+02
   0.094  0.1973E+02  0.7999E+02
   0.094  0.1973E+02  0.7999E+02
   0.094  0.1973E+02  0.8000E+02
   0.094  0.1973E+02  0.8000E+02
   0.094  0.1973E+02  0.8000E+02
   0.094  0.1973E+02  0.8000E+02
   0.095  0.1974E+02  0.8000E+02
   0.095  0.1974E+02  0.8001E+02
   0.095  0.1974E+02  0.8001E+02
   0.095  0.1974E+02  0.8001E+02
   0.095  0.1974E+02  0.8001E+02
   0.095  0.1974E+02  0.8001E+02
   0.095  0.1974E+02  0.8002E+02
   0.095  0.1975E+02  0.8002E+02
   0.095  0.1975E+02  0.8002E+02
   0.095  0.1975E+02  0.8002E+02
   0.096  0.1975E+02  0.8002E+02
   0.096  0.1975E+02  0.8002E+02
   0.096  0.1975E+02  0.8003E+02
   0.096  0.1975E+02  0.8003E+02
   0.096  0.1975E+02  0.8003E+02
   0.096  0.1976E+02  0.8003E+02
   0.096  0.1976E+02  0.8003E+02
   0.096  0.1976E+02  0.8004E+02
   0.096  0.1976E+02  0.8004E+02
   0.096  0.1976E+02  0.8004E+02
   0.097  0.1976E+02  0.8004E+02
   0.097  0.1976E+02  0.8004E+02
   0.097  0.1977E+02  0.8005E+02
   0.097  0.1977E+02  0.8005E+02
   0.097  0.1977E+02  0.8005E+02
   0.097  0.1977E+02  0.8005E+02
   0.097  0.1977E+02  0.8005E+02
   0.097  0.1977E+02  0.8006E+02
   0.097  0.1977E+02  0.8006E+02
   0.097  0.1977E+02  0.8006E+02
   0.097  0.1978E+02  0.8006E+02
   0.098  0.1978E+02  0.8006E+02
   0.098  0.1978E+02  0.8007E+02
   0.098  0.1978E+02  0.8007E+02
   0.098  0.1978E+02  0.8007E+02
   0.098  0.1978E+02  0.8007E+02
   0.098  0.1978E+02  0.8007E+02
   0.098  0.1978E+02  0.8008E+02
   0.098  0.1979E+02  0.8008E+02
   0.098  0.1979E+02  0.8008E+02
   0.098  0.1979E+02  0.8008E+02
   0.099  0.1979E+02  0.8008E+02
   0.099  0.1979E+02  0.8009E+02
   0.099  0.1979E+02  0.8009E+02
   0.099  0.1979E+02  0.8009E+02
   0.099  0.1980E+02  0.8009E+02
   0.099  0.1980E+02  0.8009E+02
   0.099  0.1980E+02  0.8010E+02
   0.099  0.1980E+02  0.8010E+02
   0.099  0.1980E+02  0.8010E+02
   0.099  0.1980E+02  0.8010E+02
   0.100  0.1980E+02  0.8010E+02
   0.100  0.1980E+02  0.8011E+02
   0.100  0.1981E+02  0.8011E+02
   0.100  0.1981E+02  0.8011E+02
   0.100  0.1981E+02  0.8011E+02
   0.100  0.1981E+02  0.8011E+02
   0.100  0.1981E+02  0.8012E+02
   0.100  0.1981E+02  0.8012E+02
   0.100  0.1981E+02  0.8012E+02
   0.100  0.1982E+02  0.8012E+02
   0.101  0.1982E+02  0.8012E+02
   0.101  0.1982E+02  0.8013E+02
   0.101  0.1982E+02  0.8013E+02
   0.101  0.1982E+02  0.8013E+02
   0.101  0.1982E+02  0.8013E+02
   0.101  0.1982E+02  0.8013E+02
   0.101  0.1982E+02  0.8014E+02
   0.101  0.1983E+02  0.8014E+02
   0.101  0.1983E+02  0.8014E+02
   0.101  0.1983E+02  0.8014E+02
   0.102  0.1983E+02  0.8014E+02
   0.102  0.1983E+02  0.8015E+02
   0.102  0.1983E+02  0.8015E+02
   0.102  0.1983E+02  0.8015E+02
   0.102  0.1984E+02  0.8015E+02
   0.102  0.1984E+02  0.8015E+02
   0.102  0.1984E+02  0.8016E+02
   0.102  0.1984E+02  0.8016E+02
   0.102  0.1984E+02  0.8016E+02
   0.102  0.1984E+02  0.8016E+02
   0.103  0.1984E+02  0.8016E+02
   0.103  0.1984E+02  0.8017E+02
   0.103  0.1985E+02  0.8017E+02
   0.103  0.1985E+02  0.8017E+02
   0.103  0.1985E+02  0.8017E+02
   0.103  0.1985E+02  0.8017E+02
   0.103  0.1985E+02  0.8018E+02
   0.103  0.1985E+02  0.8018E+02
   0.103  0.1985E+02  0.8018E+02
   0.104  0.1985E+02  0.8018E+02
   0.104  0.1986E+02  0.8018E+02
   0.104  0.1986E+02  0.8019E+02
   0.104  0.1986E+02  0.8019E+02
   0.104  0.1986E+02  0.8019E+02
   0.104  0.1986E+02  0.8019E+02
   0.104  0.1986E+02  0.8019E+02
   0.104  0.1986E+02  0.8020E+02
   0.104  0.1987E+02  0.8020E+02
   0.104  0.1987E+02  0.8020E+02
   0.105  0.1987E+02  0.8020E+02
   0.105  0.1987E+02  0.8020E+02
   0.105  0.1987E+02  0.8021E+02
   0.105  0.1987E+02  0.8021E+02
   0.105  0.1987E+02  0.8021E+02
   0.105  0.1987E+02  0.8021E+02
   0.105  0.1988E+02  0.8021E+02
   0.105  0.1988E+02  0.8022E+02
   0.105  0.1988E+02  0.8022E+02
   0.105  0.1988E+02  0.8022E+02
   0.106  0.1988E+02  0.8022E+02
   0.106  0.1988E+02  0.8022E+02
   0.106  0.1988E+02  0.8023E+02
   0.106  0.1988E+02  0.8023E+02
   0.106  0.1989E+02  0.8023E+02
   0.106  0.1989E+02  0.8023E+02
   0.106  0.1989E+02  0.8023E+02
   0.106  0.1989E+02  0.8024E+02
   0.106  0.1989E+02  0.8024E+02
   0.106  0.1989E+02  0.8024E+02
   0.107  0.1989E+02  0.8024E+02
   0.107  0.1990E+02  0.8024E+02
   0.107  0.1990E+02  0.8024E+02
   0.107  0.1990E+02  0.8025E+02
   0.107  0.1990E+02  0.8025E+02
   0.107  0.1990E+02  0.8025E+02
   0.107  0.1990E+02  0.8025E+02
   0.107  0.1990E+02  0.8025E+02
   0.107  0.1990E+02  0.8026E+02
   0.107  0.1991E+02  0.8026E+02
   0.108  0.1991E+02  0.8026E+02
   0.108  0.1991E+02  0.8026E+02
   0.108  0.1991E+02  0.8026E+02
   0.108  0.1991E+02  0.8027E+02
   0.108  0.1991E+02  0.8027E+02
   0.108  0.1991E+02  0.8027E+02
   0.108  0.1992E+02  0.8027E+02
   0.108  0.1992E+02  0.8027E+02
   0.108  0.1992E+02  0.8028E+02
   0.108  0.1992E+02  0.8028E+02
   0.108  0.1992E+02  0.8028E+02
   0.109  0.1992E+02  0.8028E+02
   0.109  0.1992E+02  0.8028E+02
   0.109  0.1992E+02  0.8029E+02
   0.109  0.1993E+02  0.8029E+02
   0.109  0.1993E+02  0.8029E+02
   0.109  0.1993E+02  0.8029E+02
   0.109  0.1993E+02  0.8029E+02
   0.109  0.1993E+02  0.8030E+02
   0.109  0.1993E+02  0.8030E+02
   0.109  0.1993E+02  0.8030E+02
   0.110  0.1993E+02  0.8030E+02
   0.110  0.1994E+02  0.8030E+02
   0.110  0.1994E+02  0.8031E+02
   0.110  0.1994E+02  0.8031E+02
   0.110  0.1994E+02  0.8031E+02
   0.110  0.1994E+02  0.8031E+02
   0.110  0.1994E+02  0.8031E+02
   0.110  0.1994E+02  0.8032E+02
   0.110  0.1995E+02  0.8032E+02
   0.110  0.1995E+02  0.8032E+02
   0.111  0.1995E+02  0.8032E+02
   0.111  0.1995E+02  0.8032E+02
   0.111  0.1995E+02  0.8033E+02
   0.111  0.1995E+02  0.8033E+02
   0.111  0.1995E+02  0.8033E+02
   0.111  0.1995E+02  0.8033E+02
   0.111  0.1996E+02  0.8033E+02
   0.111  0.1996E+02  0.8034E+02
   0.111  0.1996E+02  0.8034E+02
   0.111  0.1996E+02  0.8034E+02
   0.112  0.1996E+02  0.8034E+02
   0.112  0.1996E+02  0.8034E+02
   0.112  0.1996E+02  0.8035E+02
   0.112  0.1997E+02  0.8035E+02
   0.112  0.1997E+02  0.8035E+02
   0.112  0.1997E+02  0.8035E+02
   0.112  0.1997E+02  0.8035E+02
   0.112  0.1997E+02  0.8036E+02
   0.112  0.1997E+02  0.8036E+02
   0.112  0.1997E+02  0.8036E+02
   0.113  0.1997E+02  0.8036E+02
   0.113  0.1998E+02  0.8036E+02
   0.113  0.1998E+02  0.8037E+02
   0.113  0.1998E+02  0.8037E+02
   0.113  0.1998E+02  0.8037E+02
   0.113  0.1998E+02  0.8037E+02
   0.113  0.1998E+02  0.8037E+02
   0.113  0.1998E+02  0.8038E+02
   0.113  0.1998E+02  0.8038E+02
   0.113  0.1999E+02  0.8038E+02
   0.114  0.1999E+02  0.8038E+02
   0.114  0.1999E+02  0.8038E+02
   0.114  0.1999E+02  0.8039E+02
   0.114  0.1999E+02  0.8039E+02
   0.114  0.1999E+02  0.8039E+02
   0.114  0.1999E+02  0.8039E+02
   0.114  0.2000E+02  0.8039E+02
   0.114  0.2000E+02  0.8040E+02
   0.114  0.2000E+02  0.8040E+02
   0.115  0.2000E+02  0.8040E+02
   0.115  0.2000E+02  0.8040E+02
   0.115  0.2000E+02  0.8040E+02
   0.115  0.2000E+02  0.8041E+02
   0.115  0.2000E+02  0.8041E+02
   0.115  0.2001E+02  0.8041E+02
   0.115  0.2001E+02  0.8041E+02
   0.115  0.2001E+02  0.8041E+02
   0.115  0.2001E+02  0.8042E+02
   0.115  0.2001E+02  0.8042E+02
   0.116  0.2001E+02  0.8042E+02
   0.116  0.2001E+02  0.8042E+02
   0.116  0.2001E+02  0.8042E+02
   0.116  0.2002E+02  0.8043E+02
   0.116  0.2002E+02  0.8043E+02
   0.116  0.2002E+02  0.8043E+02
   0.116  0.2002E+02  0.8043E+02
   0.116  0.2002E+02  0.8043E+02
   0.116  0.2002E+02  0.8044E+02
   0.116  0.2002E+02  0.8044E+02
   0.117  0.2003E+02  0.8044E+02
   0.117  0.2003E+02  0.8044E+02
   0.117  0.2003E+02  0.8044E+02
   0.117  0.2003E+02  0.8045E+02
   0.117  0.2003E+02  0.8045E+02
   0.117  0.2003E+02  0.8045E+02
   0.117  0.2003E+02  0.8045E+02
   0.117  0.2003E+02  0.8045E+02
   0.117  0.2004E+02  0.8046E+02
   0.117  0.2004E+02  0.8046E+02
   0.118  0.2004E+02  0.8046E+02
   0.118  0.2004E+02  0.8046E+02
   0.118  0.2004E+02  0.8046E+02
   0.118  0.2004E+02  0.8047E+02
   0.118  0.2004E+02  0.8047E+02
   0.118  0.2005E+02  0.8047E+02
   0.118  0.2005E+02  0.8047E+02
   0.118  0.2005E+02  0.8047E+02
   0.118  0.2005E+02  0.8048E+02
   0.118  0.2005E+02  0.8048E+02
   0.119  0.2005E+02  0.8048E+02
   0.119  0.2005E+02  0.8048E+02
   0.119  0.2005E+02  0.8048E+02
   0.119  0.2006E+02  0.8049E+02
   0.119  0.2006E+02  0.8049E+02
   0.119  0.2006E+02  0.8049E+02
   0.119  0.2006E+02  0.8049E+02
   0.119  0.2006E+02  0.8049E+02
   0.119  0.2006E+02  0.8050E+02
   0.119  0.2006E+02  0.8050E+02
   0.119  0.2006E+02  0.8050E+02
   0.120  0.2007E+02  0.8050E+02
   0.120  0.2007E+02  0.8050E+02
   0.120  0.2007E+02  0.8051E+02
   0.120  0.2007E+02  0.8051E+02
   0.120  0.2007E+02  0.8051E+02
   0.120  0.2007E+02  0.8051E+02
   0.120  0.2007E+02  0.8051E+02
   0.120  0.2008E+02  0.8052E+02
   0.120  0.2008E+02  0.8052E+02
   0.120  0.2008E+02  0.8052E+02
   0.121  0.2008E+02  0.8052E+02
   0.121  0.2008E+02  0.8052E+02
   0.121  0.2008E+02  0.8053E+02
   0.121  0.2008E+02  0.8053E+02
   0.121  0.2008E+02  0.8053E+02
   0.121  0.2009E+02  0.8053E+02
   0.121  0.2009E+02  0.8053E+02
   0.121  0.2009E+02  0.8054E+02
   0.121  0.2009E+02  0.8054E+02
   0.121  0.2009E+02  0.8054E+02
   0.122  0.2009E+02  0.8054E+02
   0.122  0.2009E+02  0.8054E+02
   0.122  0.2010E+02  0.8055E+02
   0.122  0.2010E+02  0.8055E+02
   0.122  0.2010E+02  0.8055E+02
   0.122  0.2010E+02  0.8055E+02
   0.122  0.2010E+02  0.8055E+02
   0.122  0.2010E+02  0.8056E+02
   0.122  0.2010E+02  0.8056E+02
   0.122  0.2010E+02  0.8056E+02
   0.123  0.2011E+02  0.8056E+02
   0.123  0.2011E+02  0.8057E+02
   0.123  0.2011E+02  0.8057E+02
   0.123  0.2011E+02  0.8057E+02
   0.123  0.2011E+02  0.8057E+02
   0.123  0.2011E+02  0.8057E+02
   0.123  0.2011E+02  0.8058E+02
   0.123  0.2012E+02  0.8058E+02
   0.123  0.2012E+02  0.8058E+02
   0.123  0.2012E+02  0.8058E+02
   0.124  0.2012E+02  0.8058E+02
   0.124  0.2012E+02  0.8059E+02
   0.124  0.2012E+02  0.8059E+02
   0.124  0.2012E+02  0.8059E+02
   0.124  0.2012E+02  0.8059E+02
   0.124  0.2013E+02  0.8059E+02
   0.124  0.2013E+02  0.8060E+02
   0.124  0.2013E+02  0.8060E+02
   0.124  0.2013E+02  0.8060E+02
   0.124  0.2013E+02  0.8060E+02
   0.125  0.2013E+02  0.8060E+02
   0.125  0.2013E+02  0.8061E+02
   0.125  0.2013E+02  0.8061E+02
   0.125  0.2014E+02  0.8061E+02
   0.125  0.2014E+02  0.8061E+02
   0.125  0.2014E+02  0.8061E+02
   0.125  0.2014E+02  0.8062E+02
   0.125  0.2014E+02  0.8062E+02
   0.125  0.2014E+02  0.8062E+02
   0.126  0.2014E+02  0.8062E+02
   0.126  0.2015E+02  0.8062E+02
   0.126  0.2015E+02  0.8063E+02
   0.126  0.2015E+02  0.8063E+02
   0.126  0.2015E+02  0.8063E+02
   0.126  0.2015E+02  0.8063E+02
   0.126  0.2015E+02  0.8063E+02
   0.126  0.2015E+02  0.8064E+02
   0.126  0.2015E+02  0.8064E+02
   0.126  0.2016E+02  0.8064E+02
   0.127  0.2016E+02  0.8064E+02
   0.127  0.2016E+02  0.8064E+02
   0.127  0.2016E+02  0.8065E+02
   0.127  0.2016E+02  0.8065E+02
   0.127  0.2016E+02  0.8065E+02
   0.127  0.2016E+02  0.8065E+02
   0.127  0.2017E+02  0.8065E+02
   0.127  0.2017E+02  0.8066E+02
   0.127  0.2017E+02  0.8066E+02
   0.127  0.2017E+02  0.8066E+02
   0.128  0.2017E+02  0.8066E+02
   0.128  0.2017E+02  0.8066E+02
   0.128  0.2017E+02  0.8067E+02
   0.128  0.2017E+02  0.8067E+02
   0.128  0.2018E+02  0.8067E+02
   0.128  0.2018E+02  0.8067E+02
   0.128  0.2018E+02  0.8067E+02
   0.128  0.2018E+02  0.8068E+02
   0.128  0.2018E+02  0.8068E+02
   0.128  0.2018E+02  0.8068E+02
   0.129  0.2018E+02  0.8068E+02
   0.129  0.2019E+02  0.8068E+02
   0.129  0.2019E+02  0.8069E+02
   0.129  0.2019E+02  0.8069E+02
   0.129  0.2019E+02  0.8069E+02
   0.129  0.2019E+02  0.8069E+02
   0.129  0.2019E+02  0.8069E+02
   0.129  0.2019E+02  0.8070E+02
   0.129  0.2019E+02  0.8070E+02
   0.129  0.2020E+02  0.8070E+02
   0.130  0.2020E+02  0.8070E+02
   0.130  0.2020E+02  0.8070E+02
   0.130  0.2020E+02  0.8071E+02
   0.130  0.2020E+02  0.8071E+02
   0.130  0.2020E+02  0.8071E+02
   0.130  0.2020E+02  0.8071E+02
   0.130  0.2021E+02  0.8071E+02
   0.130  0.2021E+02  0.8072E+02
   0.130  0.2021E+02  0.8072E+02
   0.130  0.2021E+02  0.8072E+02
   0.130  0.2021E+02  0.8072E+02
   0.131  0.2021E+02  0.8072E+02
   0.131  0.2021E+02  0.8073E+02
   0.131  0.2021E+02  0.8073E+02
   0.131  0.2022E+02  0.8073E+02
   0.131  0.2022E+02  0.8073E+02
   0.131  0.2022E+02  0.8073E+02
   0.131  0.2022E+02  0.8074E+02
   0.131  0.2022E+02  0.8074E+02
   0.131  0.2022E+02  0.8074E+02
   0.131  0.2022E+02  0.8074E+02
   0.132  0.2023E+02  0.8074E+02
   0.132  0.2023E+02  0.8075E+02
   0.132  0.2023E+02  0.8075E+02
   0.132  0.2023E+02  0.8075E+02
   0.132  0.2023E+02  0.8075E+02
   0.132  0.2023E+02  0.8075E+02
   0.132  0.2023E+02  0.8076E+02
   0.132  0.2023E+02  0.8076E+02
   0.132  0.2024E+02  0.8076E+02
   0.132  0.2024E+02  0.8076E+02
   0.133  0.2024E+02  0.8076E+02
   0.133  0.2024E+02  0.8077E+02
   0.133  0.2024E+02  0.8077E+02
   0.133  0.2024E+02  0.8077E+02
   0.133  0.2024E+02  0.8077E+02
   0.133  0.2025E+02  0.8077E+02
   0.133  0.2025E+02  0.8078E+02
   0.133  0.2025E+02  0.8078E+02
   0.133  0.2025E+02  0.8078E+02
   0.133  0.2025E+02  0.8078E+02
   0.134  0.2025E+02  0.8078E+02
   0.134  0.2025E+02  0.8079E+02
   0.134  0.2025E+02  0.8079E+02
   0.134  0.2026E+02  0.8079E+02
   0.134  0.2026E+02  0.8079E+02
   0.134  0.2026E+02  0.8080E+02
   0.134  0.2026E+02  0.8080E+02
   0.134  0.2026E+02  0.8080E+02
   0.134  0.2026E+02  0.8080E+02
   0.134  0.2026E+02  0.8080E+02
   0.135  0.2027E+02  0.8081E+02
   0.135  0.2027E+02  0.8081E+02
   0.135  0.2027E+02  0.8081E+02
   0.135  0.2027E+02  0.8081E+02
   0.135  0.2027E+02  0.8081E+02
   0.135  0.2027E+02  0.8082E+02
   0.135  0.2027E+02  0.8082E+02
   0.135  0.2027E+02  0.8082E+02
   0.135  0.2028E+02  0.8082E+02
   0.136  0.2028E+02  0.8082E+02
   0.136  0.2028E+02  0.8083E+02
   0.136  0.2028E+02  0.8083E+02
   0.136  0.2028E+02  0.8083E+02
   0.136  0.2028E+02  0.8083E+02
   0.136  0.2028E+02  0.8083E+02
   0.136  0.2029E+02  0.8084E+02
   0.136  0.2029E+02  0.8084E+02
   0.136  0.2029E+02  0.8084E+02
   0.136  0.2029E+02  0.8084E+02
   0.137  0.2029E+02  0.8084E+02
   0.137  0.2029E+02  0.8085E+02
   0.137  0.2029E+02  0.8085E+02
   0.137  0.2029E+02  0.8085E+02
   0.137  0.2030E+02  0.8085E+02
   0.137  0.2030E+02  0.8085E+02
   0.137  0.2030E+02  0.8086E+02
   0.137  0.2030E+02  0.8086E+02
   0.137  0.2030E+02  0.8086E+02
   0.137  0.2030E+02  0.8086E+02
   0.138  0.2030E+02  0.8086E+02
   0.138  0.2031E+02  0.8087E+02
   0.138  0.2031E+02  0.8087E+02
   0.138  0.2031E+02  0.8087E+02
   0.138  0.2031E+02  0.8087E+02
   0.138  0.2031E+02  0.8087E+02
   0.138  0.2031E+02  0.8088E+02
   0.138  0.2031E+02  0.8088E+02
   0.138  0.2031E+02  0.8088E+02
   0.138  0.2032E+02  0.8088E+02
   0.139  0.2032E+02  0.8088E+02
   0.139  0.2032E+02  0.8089E+02
   0.139  0.2032E+02  0.8089E+02
   0.139  0.2032E+02  0.8089E+02
   0.139  0.2032E+02  0.8089E+02
   0.139  0.2032E+02  0.8089E+02
   0.139  0.2033E+02  0.8090E+02
   0.139  0.2033E+02  0.8090E+02
   0.139  0.2033E+02  0.8090E+02
   0.139  0.2033E+02  0.8090E+02
   0.140  0.2033E+02  0.8090E+02
   0.140  0.2033E+02  0.8091E+02
   0.140  0.2033E+02  0.8091E+02
   0.140  0.2034E+02  0.8091E+02
   0.140  0.2034E+02  0.8091E+02
   0.140  0.2034E+02  0.8091E+02
   0.140  0.2034E+02  0.8092E+02
   0.140  0.2034E+02  0.8092E+02
   0.140  0.2034E+02  0.8092E+02
   0.140  0.2034E+02  0.8092E+02
   0.140  0.2034E+02  0.8093E+02
   0.141  0.2035E+02  0.8093E+02
   0.141  0.2035E+02  0.8093E+02
   0.141  0.2035E+02  0.8093E+02
   0.141  0.2035E+02  0.8093E+02
   0.141  0.2035E+02  0.8094E+02
   0.141  0.2035E+02  0.8094E+02
   0.141  0.2035E+02  0.8094E+02
   0.141  0.2036E+02  0.8094E+02
   0.141  0.2036E+02  0.8094E+02
   0.141  0.2036E+02  0.8095E+02
   0.142  0.2036E+02  0.8095E+02
   0.142  0.2036E+02  0.8095E+02
   0.142  0.2036E+02  0.8095E+02
   0.142  0.2036E+02  0.8095E+02
   0.142  0.2036E+02  0.8096E+02
   0.142  0.2037E+02  0.8096E+02
   0.142  0.2037E+02  0.8096E+02
   0.142  0.2037E+02  0.8096E+02
   0.142  0.2037E+02  0.8096E+02
   0.142  0.2037E+02  0.8097E+02
   0.143  0.2037E+02  0.8097E+02
   0.143  0.2037E+02  0.8097E+02
   0.143  0.2038E+02  0.8097E+02
   0.143  0.2038E+02  0.8097E+02
   0.143  0.2038E+02  0.8098E+02
   0.143  0.2038E+02  0.8098E+02
   0.143  0.2038E+02  0.8098E+02
   0.143  0.2038E+02  0.8098E+02
   0.143  0.2038E+02  0.8098E+02
   0.143  0.2039E+02  0.8099E+02
   0.144  0.2039E+02  0.8099E+02
   0.144  0.2039E+02  0.8099E+02
   0.144  0.2039E+02  0.8099E+02
   0.144  0.2039E+02  0.8099E+02
   0.144  0.2039E+02  0.8100E+02
   0.144  0.2039E+02  0.8100E+02
   0.144  0.2039E+02  0.8100E+02
   0.144  0.2040E+02  0.8100E+02
   0.144  0.2040E+02  0.8100E+02
   0.144  0.2040E+02  0.8101E+02
   0.145  0.2040E+02  0.8101E+02
   0.145  0.2040E+02  0.8101E+02
   0.145  0.2040E+02  0.8101E+02
   0.145  0.2040E+02  0.8101E+02
   0.145  0.2041E+02  0.8102E+02
   0.145  0.2041E+02  0.8102E+02
   0.145  0.2041E+02  0.8102E+02
   0.145  0.2041E+02  0.8102E+02
   0.145  0.2041E+02  0.8102E+02
   0.145  0.2041E+02  0.8103E+02
   0.146  0.2041E+02  0.8103E+02
   0.146  0.2042E+02  0.8103E+02
   0.146  0.2042E+02  0.8103E+02
   0.146  0.2042E+02  0.8104E+02
   0.146  0.2042E+02  0.8104E+02
   0.146  0.2042E+02  0.8104E+02
   0.146  0.2042E+02  0.8104E+02
   0.146  0.2042E+02  0.8104E+02
   0.146  0.2042E+02  0.8105E+02
   0.147  0.2043E+02  0.8105E+02
   0.147  0.2043E+02  0.8105E+02
   0.147  0.2043E+02  0.8105E+02
   0.147  0.2043E+02  0.8105E+02
   0.147  0.2043E+02  0.8106E+02
   0.147  0.2043E+02  0.8106E+02
   0.147  0.2043E+02  0.8106E+02
   0.147  0.2044E+02  0.8106E+02
   0.147  0.2044E+02  0.8106E+02
   0.147  0.2044E+02  0.8107E+02
   0.148  0.2044E+02  0.8107E+02
   0.148  0.2044E+02  0.8107E+02
   0.148  0.2044E+02  0.8107E+02
   0.148  0.2044E+02  0.8107E+02
   0.148  0.2045E+02  0.8108E+02
   0.148  0.2045E+02  0.8108E+02
   0.148  0.2045E+02  0.8108E+02
   0.148  0.2045E+02  0.8108E+02
   0.148  0.2045E+02  0.8108E+02
   0.148  0.2045E+02  0.8109E+02
   0.149  0.2045E+02  0.8109E+02
   0.149  0.2046E+02  0.8109E+02
   0.149  0.2046E+02  0.8109E+02
   0.149  0.2046E+02  0.8109E+02
   0.149  0.2046E+02  0.8110E+02
   0.149  0.2046E+02  0.8110E+02
   0.149  0.2046E+02  0.8110E+02
   0.149  0.2046E+02  0.8110E+02
   0.149  0.2046E+02  0.8110E+02
   0.149  0.2047E+02  0.8111E+02
   0.150  0.2047E+02  0.8111E+02
   0.150  0.2047E+02  0.8111E+02
   0.150  0.2047E+02  0.8111E+02
   0.150  0.2047E+02  0.8111E+02
   0.150  0.2047E+02  0.8112E+02
   0.150  0.2047E+02  0.8112E+02
   0.150  0.2048E+02  0.8112E+02
   0.150  0.2048E+02  0.8112E+02
   0.150  0.2048E+02  0.8113E+02
   0.150  0.2048E+02  0.8113E+02
   0.151  0.2048E+02  0.8113E+02
   0.151  0.2048E+02  0.8113E+02
   0.151  0.2048E+02  0.8113E+02
   0.151  0.2049E+02  0.8114E+02
   0.151  0.2049E+02  0.8114E+02
   0.151  0.2049E+02  0.8114E+02
   0.151  0.2049E+02  0.8114E+02
   0.151  0.2049E+02  0.8114E+02
   0.151  0.2049E+02  0.8115E+02
   0.151  0.2049E+02  0.8115E+02
   0.151  0.2050E+02  0.8115E+02
   0.152  0.2050E+02  0.8115E+02
   0.152  0.2050E+02  0.8115E+02
   0.152  0.2050E+02  0.8116E+02
   0.152  0.2050E+02  0.8116E+02
   0.152  0.2050E+02  0.8116E+02
   0.152  0.2050E+02  0.8116E+02
   0.152  0.2050E+02  0.8116E+02
   0.152  0.2051E+02  0.8117E+02
   0.152  0.2051E+02  0.8117E+02
   0.152  0.2051E+02  0.8117E+02
   0.153  0.2051E+02  0.8117E+02
   0.153  0.2051E+02  0.8117E+02
   0.153  0.2051E+02  0.8118E+02
   0.153  0.2051E+02  0.8118E+02
   0.153  0.2052E+02  0.8118E+02
   0.153  0.2052E+02  0.8118E+02
   0.153  0.2052E+02  0.8118E+02
   0.153  0.2052E+02  0.8119E+02
   0.153  0.2052E+02  0.8119E+02
   0.153  0.2052E+02  0.8119E+02
   0.154  0.2052E+02  0.8119E+02
   0.154  0.2053E+02  0.8119E+02
   0.154  0.2053E+02  0.8120E+02
   0.154  0.2053E+02  0.8120E+02
   0.154  0.2053E+02  0.8120E+02
   0.154  0.2053E+02  0.8120E+02
   0.154  0.2053E+02  0.8121E+02
   0.154  0.2053E+02  0.8121E+02
   0.154  0.2054E+02  0.8121E+02
   0.154  0.2054E+02  0.8121E+02
   0.155  0.2054E+02  0.8121E+02
   0.155  0.2054E+02  0.8122E+02
   0.155  0.2054E+02  0.8122E+02
   0.155  0.2054E+02  0.8122E+02
   0.155  0.2054E+02  0.8122E+02
   0.155  0.2055E+02  0.8122E+02
   0.155  0.2055E+02  0.8123E+02
   0.155  0.2055E+02  0.8123E+02
   0.155  0.2055E+02  0.8123E+02
   0.155  0.2055E+02  0.8123E+02
   0.156  0.2055E+02  0.8123E+02
   0.156  0.2055E+02  0.8124E+02
   0.156  0.2056E+02  0.8124E+02
   0.156  0.2056E+02  0.8124E+02
   0.156  0.2056E+02  0.8124E+02
   0.156  0.2056E+02  0.8124E+02
   0.156  0.2056E+02  0.8125E+02
   0.156  0.2056E+02  0.8125E+02
   0.156  0.2056E+02  0.8125E+02
   0.156  0.2057E+02  0.8125E+02
   0.157  0.2057E+02  0.8125E+02
   0.157  0.2057E+02  0.8126E+02
   0.157  0.2057E+02  0.8126E+02
   0.157  0.2057E+02  0.8126E+02
   0.157  0.2057E+02  0.8126E+02
   0.157  0.2057E+02  0.8126E+02
   0.157  0.2057E+02  0.8127E+02
   0.157  0.2058E+02  0.8127E+02
   0.157  0.2058E+02  0.8127E+02
   0.158  0.2058E+02  0.8127E+02
   0.158  0.2058E+02  0.8127E+02
   0.158  0.2058E+02  0.8128E+02
   0.158  0.2058E+02  0.8128E+02
   0.158  0.2058E+02  0.8128E+02
   0.158  0.2059E+02  0.8128E+02
   0.158  0.2059E+02  0.8129E+02
   0.158  0.2059E+02  0.8129E+02
   0.158  0.2059E+02  0.8129E+02
   0.158  0.2059E+02  0.8129E+02
   0.159  0.2059E+02  0.8129E+02
   0.159  0.2059E+02  0.8130E+02
   0.159  0.2060E+02  0.8130E+02
   0.159  0.2060E+02  0.8130E+02
   0.159  0.2060E+02  0.8130E+02
   0.159  0.2060E+02  0.8130E+02
   0.159  0.2060E+02  0.8131E+02
   0.159  0.2060E+02  0.8131E+02
   0.159  0.2060E+02  0.8131E+02
   0.159  0.2061E+02  0.8131E+02
   0.160  0.2061E+02  0.8131E+02
   0.160  0.2061E+02  0.8132E+02
   0.160  0.2061E+02  0.8132E+02
   0.160  0.2061E+02  0.8132E+02
   0.160  0.2061E+02  0.8132E+02
   0.160  0.2061E+02  0.8132E+02
   0.160  0.2062E+02  0.8133E+02
   0.160  0.2062E+02  0.8133E+02
   0.160  0.2062E+02  0.8133E+02
   0.160  0.2062E+02  0.8133E+02
   0.161  0.2062E+02  0.8133E+02
   0.161  0.2062E+02  0.8134E+02
   0.161  0.2062E+02  0.8134E+02
   0.161  0.2063E+02  0.8134E+02
   0.161  0.2063E+02  0.8134E+02
   0.161  0.2063E+02  0.8135E+02
   0.161  0.2063E+02  0.8135E+02
   0.161  0.2063E+02  0.8135E+02
   0.161  0.2063E+02  0.8135E+02
   0.161  0.2063E+02  0.8135E+02
   0.162  0.2064E+02  0.8136E+02
   0.162  0.2064E+02  0.8136E+02
   0.162  0.2064E+02  0.8136E+02
   0.162  0.2064E+02  0.8136E+02
   0.162  0.2064E+02  0.8136E+02
   0.162  0.2064E+02  0.8137E+02
   0.162  0.2064E+02  0.8137E+02
   0.162  0.2065E+02  0.8137E+02
   0.162  0.2065E+02  0.8137E+02
   0.162  0.2065E+02  0.8137E+02
   0.162  0.2065E+02  0.8138E+02
   0.163  0.2065E+02  0.8138E+02
   0.163  0.2065E+02  0.8138E+02
   0.163  0.2065E+02  0.8138E+02
   0.163  0.2066E+02  0.8138E+02
   0.163  0.2066E+02  0.8139E+02
   0.163  0.2066E+02  0.8139E+02
   0.163  0.2066E+02  0.8139E+02
   0.163  0.2066E+02  0.8139E+02
   0.163  0.2066E+02  0.8139E+02
   0.163  0.2066E+02  0.8140E+02
   0.164  0.2067E+02  0.8140E+02
   0.164  0.2067E+02  0.8140E+02
   0.164  0.2067E+02  0.8140E+02
   0.164  0.2067E+02  0.8140E+02
   0.164  0.2067E+02  0.8141E+02
   0.164  0.2067E+02  0.8141E+02
   0.164  0.2067E+02  0.8141E+02
   0.164  0.2068E+02  0.8141E+02
   0.164  0.2068E+02  0.8142E+02
   0.164  0.2068E+02  0.8142E+02
   0.165  0.2068E+02  0.8142E+02
   0.165  0.2068E+02  0.8142E+02
   0.165  0.2068E+02  0.8142E+02
   0.165  0.2068E+02  0.8143E+02
   0.165  0.2069E+02  0.8143E+02
   0.165  0.2069E+02  0.8143E+02
   0.165  0.2069E+02  0.8143E+02
   0.165  0.2069E+02  0.8143E+02
   0.165  0.2069E+02  0.8144E+02
   0.165  0.2069E+02  0.8144E+02
   0.166  0.2070E+02  0.8144E+02
   0.166  0.2070E+02  0.8144E+02
   0.166  0.2070E+02  0.8144E+02
   0.166  0.2070E+02  0.8145E+02
   0.166  0.2070E+02  0.8145E+02
   0.166  0.2070E+02  0.8145E+02
   0.166  0.2070E+02  0.8145E+02
   0.166  0.2071E+02  0.8145E+02
   0.166  0.2071E+02  0.8146E+02
   0.166  0.2071E+02  0.8146E+02
   0.167  0.2071E+02  0.8146E+02
   0.167  0.2071E+02  0.8146E+02
   0.167  0.2071E+02  0.8146E+02
   0.167  0.2071E+02  0.8147E+02
   0.167  0.2072E+02  0.8147E+02
   0.167  0.2072E+02  0.8147E+02
   0.167  0.2072E+02  0.8147E+02
   0.167  0.2072E+02  0.8148E+02
   0.167  0.2072E+02  0.8148E+02
   0.167  0.2072E+02  0.8148E+02
   0.168  0.2072E+02  0.8148E+02
   0.168  0.2073E+02  0.8148E+02
   0.168  0.2073E+02  0.8149E+02
   0.168  0.2073E+02  0.8149E+02
   0.168  0.2073E+02  0.8149E+02
   0.168  0.2073E+02  0.8149E+02
   0.168  0.2073E+02  0.8149E+02
   0.168  0.2073E+02  0.8150E+02
   0.168  0.2074E+02  0.8150E+02
   0.169  0.2074E+02  0.8150E+02
   0.169  0.2074E+02  0.8150E+02
   0.169  0.2074E+02  0.8150E+02
   0.169  0.2074E+02  0.8151E+02
   0.169  0.2074E+02  0.8151E+02
   0.169  0.2074E+02  0.8151E+02
   0.169  0.2075E+02  0.8151E+02
   0.169  0.2075E+02  0.8151E+02
   0.169  0.2075E+02  0.8152E+02
   0.169  0.2075E+02  0.8152E+02
   0.170  0.2075E+02  0.8152E+02
   0.170  0.2075E+02  0.8152E+02
   0.170  0.2075E+02  0.8153E+02
   0.170  0.2076E+02  0.8153E+02
   0.170  0.2076E+02  0.8153E+02
   0.170  0.2076E+02  0.8153E+02
   0.170  0.2076E+02  0.8153E+02
   0.170  0.2076E+02  0.8154E+02
   0.170  0.2076E+02  0.8154E+02
   0.170  0.2077E+02  0.8154E+02
   0.171  0.2077E+02  0.8154E+02
   0.171  0.2077E+02  0.8154E+02
   0.171  0.2077E+02  0.8155E+02
   0.171  0.2077E+02  0.8155E+02
   0.171  0.2077E+02  0.8155E+02
   0.171  0.2077E+02  0.8155E+02
   0.171  0.2078E+02  0.8155E+02
   0.171  0.2078E+02  0.8156E+02
   0.171  0.2078E+02  0.8156E+02
   0.171  0.2078E+02  0.8156E+02
   0.172  0.2078E+02  0.8156E+02
   0.172  0.2078E+02  0.8156E+02
   0.172  0.2078E+02  0.8157E+02
   0.172  0.2079E+02  0.8157E+02
   0.172  0.2079E+02  0.8157E+02
   0.172  0.2079E+02  0.8157E+02
   0.172  0.2079E+02  0.8157E+02
   0.172  0.2079E+02  0.8158E+02
   0.172  0.2079E+02  0.8158E+02
   0.172  0.2079E+02  0.8158E+02
   0.173  0.2080E+02  0.8158E+02
   0.173  0.2080E+02  0.8159E+02
   0.173  0.2080E+02  0.8159E+02
   0.173  0.2080E+02  0.8159E+02
   0.173  0.2080E+02  0.8159E+02
   0.173  0.2080E+02  0.8159E+02
   0.173  0.2081E+02  0.8160E+02
   0.173  0.2081E+02  0.8160E+02
   0.173  0.2081E+02  0.8160E+02
   0.173  0.2081E+02  0.8160E+02
   0.173  0.2081E+02  0.8160E+02
   0.174  0.2081E+02  0.8161E+02
   0.174  0.2081E+02  0.8161E+02
   0.174  0.2082E+02  0.8161E+02
   0.174  0.2082E+02  0.8161E+02
   0.174  0.2082E+02  0.8161E+02
   0.174  0.2082E+02  0.8162E+02
   0.174  0.2082E+02  0.8162E+02
   0.174  0.2082E+02  0.8162E+02
   0.174  0.2082E+02  0.8162E+02
   0.174  0.2083E+02  0.8162E+02
   0.175  0.2083E+02  0.8163E+02
   0.175  0.2083E+02  0.8163E+02
   0.175  0.2083E+02  0.8163E+02
   0.175  0.2083E+02  0.8163E+02
   0.175  0.2083E+02  0.8164E+02
   0.175  0.2084E+02  0.8164E+02
   0.175  0.2084E+02  0.8164E+02
   0.175  0.2084E+02  0.8164E+02
   0.175  0.2084E+02  0.8164E+02
   0.175  0.2084E+02  0.8165E+02
   0.176  0.2084E+02  0.8165E+02
   0.176  0.2084E+02  0.8165E+02
   0.176  0.2085E+02  0.8165E+02
   0.176  0.2085E+02  0.8165E+02
   0.176  0.2085E+02  0.8166E+02
   0.176  0.2085E+02  0.8166E+02
   0.176  0.2085E+02  0.8166E+02
   0.176  0.2085E+02  0.8166E+02
   0.176  0.2085E+02  0.8166E+02
   0.176  0.2086E+02  0.8167E+02
   0.177  0.2086E+02  0.8167E+02
   0.177  0.2086E+02  0.8167E+02
   0.177  0.2086E+02  0.8167E+02
   0.177  0.2086E+02  0.8167E+02
   0.177  0.2086E+02  0.8168E+02
   0.177  0.2087E+02  0.8168E+02
   0.177  0.2087E+02  0.8168E+02
   0.177  0.2087E+02  0.8168E+02
   0.177  0.2087E+02  0.8169E+02
   0.177  0.2087E+02  0.8169E+02
   0.178  0.2087E+02  0.8169E+02
   0.178  0.2087E+02  0.8169E+02
   0.178  0.2088E+02  0.8169E+02
   0.178  0.2088E+02  0.8170E+02
   0.178  0.2088E+02  0.8170E+02
   0.178  0.2088E+02  0.8170E+02
   0.178  0.2088E+02  0.8170E+02
   0.178  0.2088E+02  0.8170E+02
   0.178  0.2088E+02  0.8171E+02
   0.178  0.2089E+02  0.8171E+02
   0.179  0.2089E+02  0.8171E+02
   0.179  0.2089E+02  0.8171E+02
   0.179  0.2089E+02  0.8171E+02
   0.179  0.2089E+02  0.8172E+02
   0.179  0.2089E+02  0.8172E+02
   0.179  0.2090E+02  0.8172E+02
   0.179  0.2090E+02  0.8172E+02
   0.179  0.2090E+02  0.8172E+02
   0.179  0.2090E+02  0.8173E+02
   0.180  0.2090E+02  0.8173E+02
   0.180  0.2090E+02  0.8173E+02
   0.180  0.2090E+02  0.8173E+02
   0.180  0.2091E+02  0.8174E+02
   0.180  0.2091E+02  0.8174E+02
   0.180  0.2091E+02  0.8174E+02
   0.180  0.2091E+02  0.8174E+02
   0.180  0.2091E+02  0.8174E+02
   0.180  0.2091E+02  0.8175E+02
   0.180  0.2092E+02  0.8175E+02
   0.181  0.2092E+02  0.8175E+02
   0.181  0.2092E+02  0.8175E+02
   0.181  0.2092E+02  0.8175E+02
   0.181  0.2092E+02  0.8176E+02
   0.181  0.2092E+02  0.8176E+02
   0.181  0.2092E+02  0.8176E+02
   0.181  0.2093E+02  0.8176E+02
   0.181  0.2093E+02  0.8176E+02
   0.181  0.2093E+02  0.8177E+02
   0.181  0.2093E+02  0.8177E+02
   0.182  0.2093E+02  0.8177E+02
   0.182  0.2093E+02  0.8177E+02
   0.182  0.2094E+02  0.8178E+02
   0.182  0.2094E+02  0.8178E+02
   0.182  0.2094E+02  0.8178E+02
   0.182  0.2094E+02  0.8178E+02
   0.182  0.2094E+02  0.8178E+02
   0.182  0.2094E+02  0.8179E+02
   0.182  0.2094E+02  0.8179E+02
   0.182  0.2095E+02  0.8179E+02
   0.183  0.2095E+02  0.8179E+02
   0.183  0.2095E+02  0.8179E+02
   0.183  0.2095E+02  0.8180E+02
   0.183  0.2095E+02  0.8180E+02
   0.183  0.2095E+02  0.8180E+02
   0.183  0.2096E+02  0.8180E+02
   0.183  0.2096E+02  0.8180E+02
   0.183  0.2096E+02  0.8181E+02
   0.183  0.2096E+02  0.8181E+02
   0.183  0.2096E+02  0.8181E+02
   0.184  0.2096E+02  0.8181E+02
   0.184  0.2096E+02  0.8181E+02
   0.184  0.2097E+02  0.8182E+02
   0.184  0.2097E+02  0.8182E+02
   0.184  0.2097E+02  0.8182E+02
   0.184  0.2097E+02  0.8182E+02
   0.184  0.2097E+02  0.8183E+02
   0.184  0.2097E+02  0.8183E+02
   0.184  0.2098E+02  0.8183E+02
   0.184  0.2098E+02  0.8183E+02
   0.184  0.2098E+02  0.8183E+02
   0.185  0.2098E+02  0.8184E+02
   0.185  0.2098E+02  0.8184E+02
   0.185  0.2098E+02  0.8184E+02
   0.185  0.2098E+02  0.8184E+02
   0.185  0.2099E+02  0.8184E+02
   0.185  0.2099E+02  0.8185E+02
   0.185  0.2099E+02  0.8185E+02
   0.185  0.2099E+02  0.8185E+02
   0.185  0.2099E+02  0.8185E+02
   0.185  0.2099E+02  0.8185E+02
   0.186  0.2100E+02  0.8186E+02
   0.186  0.2100E+02  0.8186E+02
   0.186  0.2100E+02  0.8186E+02
   0.186  0.2100E+02  0.8186E+02
   0.186  0.2100E+02  0.8187E+02
   0.186  0.2100E+02  0.8187E+02
   0.186  0.2101E+02  0.8187E+02
   0.186  0.2101E+02  0.8187E+02
   0.186  0.2101E+02  0.8187E+02
   0.186  0.2101E+02  0.8188E+02
   0.187  0.2101E+02  0.8188E+02
   0.187  0.2101E+02  0.8188E+02
   0.187  0.2101E+02  0.8188E+02
   0.187  0.2102E+02  0.8188E+02
   0.187  0.2102E+02  0.8189E+02
   0.187  0.2102E+02  0.8189E+02
   0.187  0.2102E+02  0.8189E+02
   0.187  0.2102E+02  0.8189E+02
   0.187  0.2102E+02  0.8189E+02
   0.187  0.2103E+02  0.8190E+02
   0.188  0.2103E+02  0.8190E+02
   0.188  0.2103E+02  0.8190E+02
   0.188  0.2103E+02  0.8190E+02
   0.188  0.2103E+02  0.8191E+02
   0.188  0.2103E+02  0.8191E+02
   0.188  0.2104E+02  0.8191E+02
   0.188  0.2104E+02  0.8191E+02
   0.188  0.2104E+02  0.8191E+02
   0.188  0.2104E+02  0.8192E+02
   0.188  0.2104E+02  0.8192E+02
   0.189  0.2104E+02  0.8192E+02
   0.189  0.2104E+02  0.8192E+02
   0.189  0.2105E+02  0.8192E+02
   0.189  0.2105E+02  0.8193E+02
   0.189  0.2105E+02  0.8193E+02
   0.189  0.2105E+02  0.8193E+02
   0.189  0.2105E+02  0.8193E+02
   0.189  0.2105E+02  0.8193E+02
   0.189  0.2106E+02  0.8194E+02
   0.190  0.2106E+02  0.8194E+02
   0.190  0.2106E+02  0.8194E+02
   0.190  0.2106E+02  0.8194E+02
   0.190  0.2106E+02  0.8195E+02
   0.190  0.2106E+02  0.8195E+02
   0.190  0.2107E+02  0.8195E+02
   0.190  0.2107E+02  0.8195E+02
   0.190  0.2107E+02  0.8195E+02
   0.190  0.2107E+02  0.8196E+02
   0.190  0.2107E+02  0.8196E+02
   0.191  0.2107E+02  0.8196E+02
   0.191  0.2108E+02  0.8196E+02
   0.191  0.2108E+02  0.8196E+02
   0.191  0.2108E+02  0.8197E+02
   0.191  0.2108E+02  0.8197E+02
   0.191  0.2108E+02  0.8197E+02
   0.191  0.2108E+02  0.8197E+02
   0.191  0.2108E+02  0.8197E+02
   0.191  0.2109E+02  0.8198E+02
   0.191  0.2109E+02  0.8198E+02
   0.192  0.2109E+02  0.8198E+02
   0.192  0.2109E+02  0.8198E+02
   0.192  0.2109E+02  0.8199E+02
   0.192  0.2109E+02  0.8199E+02
   0.192  0.2110E+02  0.8199E+02
   0.192  0.2110E+02  0.8199E+02
   0.192  0.2110E+02  0.8199E+02
   0.192  0.2110E+02  0.8200E+02
   0.192  0.2110E+02  0.8200E+02
   0.192  0.2110E+02  0.8200E+02
   0.193  0.2111E+02  0.8200E+02
   0.193  0.2111E+02  0.8200E+02
   0.193  0.2111E+02  0.8201E+02
   0.193  0.2111E+02  0.8201E+02
   0.193  0.2111E+02  0.8201E+02
   0.193  0.2111E+02  0.8201E+02
   0.193  0.2112E+02  0.8201E+02
   0.193  0.2112E+02  0.8202E+02
   0.193  0.2112E+02  0.8202E+02
   0.193  0.2112E+02  0.8202E+02
   0.194  0.2112E+02  0.8202E+02
   0.194  0.2112E+02  0.8203E+02
   0.194  0.2113E+02  0.8203E+02
   0.194  0.2113E+02  0.8203E+02
   0.194  0.2113E+02  0.8203E+02
   0.194  0.2113E+02  0.8203E+02
   0.194  0.2113E+02  0.8204E+02
   0.194  0.2113E+02  0.8204E+02
   0.194  0.2113E+02  0.8204E+02
   0.194  0.2114E+02  0.8204E+02
   0.195  0.2114E+02  0.8204E+02
   0.195  0.2114E+02  0.8205E+02
   0.195  0.2114E+02  0.8205E+02
   0.195  0.2114E+02  0.8205E+02
   0.195  0.2114E+02  0.8205E+02
   0.195  0.2115E+02  0.8206E+02
   0.195  0.2115E+02  0.8206E+02
   0.195  0.2115E+02  0.8206E+02
   0.195  0.2115E+02  0.8206E+02
   0.195  0.2115E+02  0.8206E+02
   0.195  0.2115E+02  0.8207E+02
   0.196  0.2116E+02  0.8207E+02
   0.196  0.2116E+02  0.8207E+02
   0.196  0.2116E+02  0.8207E+02
   0.196  0.2116E+02  0.8207E+02
   0.196  0.2116E+02  0.8208E+02
   0.196  0.2116E+02  0.8208E+02
   0.196  0.2117E+02  0.8208E+02
   0.196  0.2117E+02  0.8208E+02
   0.196  0.2117E+02  0.8208E+02
   0.196  0.2117E+02  0.8209E+02
   0.197  0.2117E+02  0.8209E+02
   0.197  0.2117E+02  0.8209E+02
   0.197  0.2118E+02  0.8209E+02
   0.197  0.2118E+02  0.8210E+02
   0.197  0.2118E+02  0.8210E+02
   0.197  0.2118E+02  0.8210E+02
   0.197  0.2118E+02  0.8210E+02
   0.197  0.2118E+02  0.8210E+02
   0.197  0.2119E+02  0.8211E+02
   0.197  0.2119E+02  0.8211E+02
   0.198  0.2119E+02  0.8211E+02
   0.198  0.2119E+02  0.8211E+02
   0.198  0.2119E+02  0.8211E+02
   0.198  0.2119E+02  0.8212E+02
   0.198  0.2120E+02  0.8212E+02
   0.198  0.2120E+02  0.8212E+02
   0.198  0.2120E+02  0.8212E+02
   0.198  0.2120E+02  0.8212E+02
   0.198  0.2120E+02  0.8213E+02
   0.198  0.2120E+02  0.8213E+02
   0.199  0.2121E+02  0.8213E+02
   0.199  0.2121E+02  0.8213E+02
   0.199  0.2121E+02  0.8214E+02
   0.199  0.2121E+02  0.8214E+02
   0.199  0.2121E+02  0.8214E+02
   0.199  0.2121E+02  0.8214E+02
   0.199  0.2122E+02  0.8214E+02
   0.199  0.2122E+02  0.8215E+02
   0.199  0.2122E+02  0.8215E+02
   0.199  0.2122E+02  0.8215E+02
   0.200  0.2122E+02  0.8215E+02
   0.200  0.2122E+02  0.8215E+02
   0.200  0.2123E+02  0.8216E+02
   0.200  0.2123E+02  0.8216E+02
   0.200  0.2123E+02  0.8216E+02
   0.200  0.2123E+02  0.8216E+02
   0.200  0.2123E+02  0.8217E+02
   0.200  0.2123E+02  0.8217E+02
   0.200  0.2124E+02  0.8217E+02
   0.201  0.2124E+02  0.8217E+02
   0.201  0.2124E+02  0.8217E+02
   0.201  0.2124E+02  0.8218E+02
   0.201  0.2124E+02  0.8218E+02
   0.201  0.2124E+02  0.8218E+02
   0.201  0.2125E+02  0.8218E+02
   0.201  0.2125E+02  0.8218E+02
   0.201  0.2125E+02  0.8219E+02
   0.201  0.2125E+02  0.8219E+02
   0.201  0.2125E+02  0.8219E+02
   0.202  0.2125E+02  0.8219E+02
   0.202  0.2126E+02  0.8219E+02
   0.202  0.2126E+02  0.8220E+02
   0.202  0.2126E+02  0.8220E+02
   0.202  0.2126E+02  0.8220E+02
   0.202  0.2126E+02  0.8220E+02
   0.202  0.2126E+02  0.8221E+02
   0.202  0.2127E+02  0.8221E+02
   0.202  0.2127E+02  0.8221E+02
   0.202  0.2127E+02  0.8221E+02
   0.203  0.2127E+02  0.8221E+02
   0.203  0.2127E+02  0.8222E+02
   0.203  0.2127E+02  0.8222E+02
   0.203  0.2128E+02  0.8222E+02
   0.203  0.2128E+02  0.8222E+02
   0.203  0.2128E+02  0.8222E+02
   0.203  0.2128E+02  0.8223E+02
   0.203  0.2128E+02  0.8223E+02
   0.203  0.2128E+02  0.8223E+02
   0.203  0.2129E+02  0.8223E+02
   0.204  0.2129E+02  0.8224E+02
   0.204  0.2129E+02  0.8224E+02
   0.204  0.2129E+02  0.8224E+02
   0.204  0.2129E+02  0.8224E+02
   0.204  0.2130E+02  0.8224E+02
   0.204  0.2130E+02  0.8225E+02
   0.204  0.2130E+02  0.8225E+02
   0.204  0.2130E+02  0.8225E+02
   0.204  0.2130E+02  0.8225E+02
   0.204  0.2130E+02  0.8225E+02
   0.205  0.2131E+02  0.8226E+02
   0.205  0.2131E+02  0.8226E+02
   0.205  0.2131E+02  0.8226E+02
   0.205  0.2131E+02  0.8226E+02
   0.205  0.2131E+02  0.8227E+02
   0.205  0.2131E+02  0.8227E+02
   0.205  0.2132E+02  0.8227E+02
   0.205  0.2132E+02  0.8227E+02
   0.205  0.2132E+02  0.8227E+02
   0.205  0.2132E+02  0.8228E+02
   0.205  0.2132E+02  0.8228E+02
   0.206  0.2132E+02  0.8228E+02
   0.206  0.2133E+02  0.8228E+02
   0.206  0.2133E+02  0.8228E+02
   0.206  0.2133E+02  0.8229E+02
   0.206  0.2133E+02  0.8229E+02
   0.206  0.2133E+02  0.8229E+02
   0.206  0.2133E+02  0.8229E+02
   0.206  0.2134E+02  0.8230E+02
   0.206  0.2134E+02  0.8230E+02
   0.206  0.2134E+02  0.8230E+02
   0.207  0.2134E+02  0.8230E+02
   0.207  0.2134E+02  0.8230E+02
   0.207  0.2135E+02  0.8231E+02
   0.207  0.2135E+02  0.8231E+02
   0.207  0.2135E+02  0.8231E+02
   0.207  0.2135E+02  0.8231E+02
   0.207  0.2135E+02  0.8231E+02
   0.207  0.2135E+02  0.8232E+02
   0.207  0.2136E+02  0.8232E+02
   0.207  0.2136E+02  0.8232E+02
   0.208  0.2136E+02  0.8232E+02
   0.208  0.2136E+02  0.8232E+02
   0.208  0.2136E+02  0.8233E+02
   0.208  0.2136E+02  0.8233E+02
   0.208  0.2137E+02  0.8233E+02
   0.208  0.2137E+02  0.8233E+02
   0.208  0.2137E+02  0.8234E+02
   0.208  0.2137E+02  0.8234E+02
   0.208  0.2137E+02  0.8234E+02
   0.208  0.2137E+02  0.8234E+02
   0.209  0.2138E+02  0.8234E+02
   0.209  0.2138E+02  0.8235E+02
   0.209  0.2138E+02  0.8235E+02
   0.209  0.2138E+02  0.8235E+02
   0.209  0.2138E+02  0.8235E+02
   0.209  0.2139E+02  0.8235E+02
   0.209  0.2139E+02  0.8236E+02
   0.209  0.2139E+02  0.8236E+02
   0.209  0.2139E+02  0.8236E+02
   0.209  0.2139E+02  0.8236E+02
   0.210  0.2139E+02  0.8237E+02
   0.210  0.2140E+02  0.8237E+02
   0.210  0.2140E+02  0.8237E+02
   0.210  0.2140E+02  0.8237E+02
   0.210  0.2140E+02  0.8237E+02
   0.210  0.2140E+02  0.8238E+02
   0.210  0.2140E+02  0.8238E+02
   0.210  0.2141E+02  0.8238E+02
   0.210  0.2141E+02  0.8238E+02
   0.210  0.2141E+02  0.8238E+02
   0.211  0.2141E+02  0.8239E+02
   0.211  0.2141E+02  0.8239E+02
   0.211  0.2142E+02  0.8239E+02
   0.211  0.2142E+02  0.8239E+02
   0.211  0.2142E+02  0.8240E+02
   0.211  0.2142E+02  0.8240E+02
   0.211  0.2142E+02  0.8240E+02
   0.211  0.2142E+02  0.8240E+02
   0.211  0.2143E+02  0.8240E+02
   0.212  0.2143E+02  0.8241E+02
   0.212  0.2143E+02  0.8241E+02
   0.212  0.2143E+02  0.8241E+02
   0.212  0.2143E+02  0.8241E+02
   0.212  0.2143E+02  0.8241E+02
   0.212  0.2144E+02  0.8242E+02
   0.212  0.2144E+02  0.8242E+02
   0.212  0.2144E+02  0.8242E+02
   0.212  0.2144E+02  0.8242E+02
   0.212  0.2144E+02  0.8243E+02
   0.213  0.2145E+02  0.8243E+02
   0.213  0.2145E+02  0.8243E+02
   0.213  0.2145E+02  0.8243E+02
   0.213  0.2145E+02  0.8243E+02
   0.213  0.2145E+02  0.8244E+02
   0.213  0.2145E+02  0.8244E+02
   0.213  0.2146E+02  0.8244E+02
   0.213  0.2146E+02  0.8244E+02
   0.213  0.2146E+02  0.8244E+02
   0.213  0.2146E+02  0.8245E+02
   0.214  0.2146E+02  0.8245E+02
   0.214  0.2147E+02  0.8245E+02
   0.214  0.2147E+02  0.8245E+02
   0.214  0.2147E+02  0.8246E+02
   0.214  0.2147E+02  0.8246E+02
   0.214  0.2147E+02  0.8246E+02
   0.214  0.2147E+02  0.8246E+02
   0.214  0.2148E+02  0.8246E+02
   0.214  0.2148E+02  0.8247E+02
   0.214  0.2148E+02  0.8247E+02
   0.215  0.2148E+02  0.8247E+02
   0.215  0.2148E+02  0.8247E+02
   0.215  0.2148E+02  0.8247E+02
   0.215  0.2149E+02  0.8248E+02
   0.215  0.2149E+02  0.8248E+02
   0.215  0.2149E+02  0.8248E+02
   0.215  0.2149E+02  0.8248E+02
   0.215  0.2149E+02  0.8249E+02
   0.215  0.2150E+02  0.8249E+02
   0.215  0.2150E+02  0.8249E+02
   0.216  0.2150E+02  0.8249E+02
   0.216  0.2150E+02  0.8249E+02
   0.216  0.2150E+02  0.8250E+02
   0.216  0.2150E+02  0.8250E+02
   0.216  0.2151E+02  0.8250E+02
   0.216  0.2151E+02  0.8250E+02
   0.216  0.2151E+02  0.8250E+02
   0.216  0.2151E+02  0.8251E+02
   0.216  0.2151E+02  0.8251E+02
   0.216  0.2152E+02  0.8251E+02
   0.216  0.2152E+02  0.8251E+02
   0.217  0.2152E+02  0.8252E+02
   0.217  0.2152E+02  0.8252E+02
   0.217  0.2152E+02  0.8252E+02
   0.217  0.2152E+02  0.8252E+02
   0.217  0.2153E+02  0.8252E+02
   0.217  0.2153E+02  0.8253E+02
   0.217  0.2153E+02  0.8253E+02
   0.217  0.2153E+02  0.8253E+02
   0.217  0.2153E+02  0.8253E+02
   0.217  0.2154E+02  0.8254E+02
   0.218  0.2154E+02  0.8254E+02
   0.218  0.2154E+02  0.8254E+02
   0.218  0.2154E+02  0.8254E+02
   0.218  0.2154E+02  0.8254E+02
   0.218  0.2155E+02  0.8255E+02
   0.218  0.2155E+02  0.8255E+02
   0.218  0.2155E+02  0.8255E+02
   0.218  0.2155E+02  0.8255E+02
   0.218  0.2155E+02  0.8255E+02
   0.218  0.2155E+02  0.8256E+02
   0.219  0.2156E+02  0.8256E+02
   0.219  0.2156E+02  0.8256E+02
   0.219  0.2156E+02  0.8256E+02
   0.219  0.2156E+02  0.8257E+02
   0.219  0.2156E+02  0.8257E+02
   0.219  0.2157E+02  0.8257E+02
   0.219  0.2157E+02  0.8257E+02
   0.219  0.2157E+02  0.8257E+02
   0.219  0.2157E+02  0.8258E+02
   0.219  0.2157E+02  0.8258E+02
   0.220  0.2157E+02  0.8258E+02
   0.220  0.2158E+02  0.8258E+02
   0.220  0.2158E+02  0.8258E+02
   0.220  0.2158E+02  0.8259E+02
   0.220  0.2158E+02  0.8259E+02
   0.220  0.2158E+02  0.8259E+02
   0.220  0.2159E+02  0.8259E+02
   0.220  0.2159E+02  0.8260E+02
   0.220  0.2159E+02  0.8260E+02
   0.220  0.2159E+02  0.8260E+02
   0.221  0.2159E+02  0.8260E+02
   0.221  0.2160E+02  0.8260E+02
   0.221  0.2160E+02  0.8261E+02
   0.221  0.2160E+02  0.8261E+02
   0.221  0.2160E+02  0.8261E+02
   0.221  0.2160E+02  0.8261E+02
   0.221  0.2160E+02  0.8261E+02
   0.221  0.2161E+02  0.8262E+02
   0.221  0.2161E+02  0.8262E+02
   0.221  0.2161E+02  0.8262E+02
   0.222  0.2161E+02  0.8262E+02
   0.222  0.2161E+02  0.8263E+02
   0.222  0.2162E+02  0.8263E+02
   0.222  0.2162E+02  0.8263E+02
   0.222  0.2162E+02  0.8263E+02
   0.222  0.2162E+02  0.8263E+02
   0.222  0.2162E+02  0.8264E+02
   0.222  0.2163E+02  0.8264E+02
   0.222  0.2163E+02  0.8264E+02
   0.223  0.2163E+02  0.8264E+02
   0.223  0.2163E+02  0.8265E+02
   0.223  0.2163E+02  0.8265E+02
   0.223  0.2163E+02  0.8265E+02
   0.223  0.2164E+02  0.8265E+02
   0.223  0.2164E+02  0.8265E+02
   0.223  0.2164E+02  0.8266E+02
   0.223  0.2164E+02  0.8266E+02
   0.223  0.2164E+02  0.8266E+02
   0.223  0.2165E+02  0.8266E+02
   0.224  0.2165E+02  0.8266E+02
   0.224  0.2165E+02  0.8267E+02
   0.224  0.2165E+02  0.8267E+02
   0.224  0.2165E+02  0.8267E+02
   0.224  0.2166E+02  0.8267E+02
   0.224  0.2166E+02  0.8268E+02
   0.224  0.2166E+02  0.8268E+02
   0.224  0.2166E+02  0.8268E+02
   0.224  0.2166E+02  0.8268E+02
   0.224  0.2166E+02  0.8268E+02
   0.225  0.2167E+02  0.8269E+02
   0.225  0.2167E+02  0.8269E+02
   0.225  0.2167E+02  0.8269E+02
   0.225  0.2167E+02  0.8269E+02
   0.225  0.2167E+02  0.8269E+02
   0.225  0.2168E+02  0.8270E+02
   0.225  0.2168E+02  0.8270E+02
   0.225  0.2168E+02  0.8270E+02
   0.225  0.2168E+02  0.8270E+02
   0.225  0.2168E+02  0.8271E+02
   0.226  0.2169E+02  0.8271E+02
   0.226  0.2169E+02  0.8271E+02
   0.226  0.2169E+02  0.8271E+02
   0.226  0.2169E+02  0.8271E+02
   0.226  0.2169E+02  0.8272E+02
   0.226  0.2170E+02  0.8272E+02
   0.226  0.2170E+02  0.8272E+02
   0.226  0.2170E+02  0.8272E+02
   0.226  0.2170E+02  0.8273E+02
   0.226  0.2170E+02  0.8273E+02
   0.227  0.2171E+02  0.8273E+02
   0.227  0.2171E+02  0.8273E+02
   0.227  0.2171E+02  0.8273E+02
   0.227  0.2171E+02  0.8274E+02
   0.227  0.2171E+02  0.8274E+02
   0.227  0.2171E+02  0.8274E+02
   0.227  0.2172E+02  0.8274E+02
   0.227  0.2172E+02  0.8274E+02
   0.227  0.2172E+02  0.8275E+02
   0.227  0.2172E+02  0.8275E+02
   0.227  0.2172E+02  0.8275E+02
   0.228  0.2173E+02  0.8275E+02
   0.228  0.2173E+02  0.8276E+02
   0.228  0.2173E+02  0.8276E+02
   0.228  0.2173E+02  0.8276E+02
   0.228  0.2173E+02  0.8276E+02
   0.228  0.2174E+02  0.8276E+02
   0.228  0.2174E+02  0.8277E+02
   0.228  0.2174E+02  0.8277E+02
   0.228  0.2174E+02  0.8277E+02
   0.228  0.2174E+02  0.8277E+02
   0.229  0.2175E+02  0.8278E+02
   0.229  0.2175E+02  0.8278E+02
   0.229  0.2175E+02  0.8278E+02
   0.229  0.2175E+02  0.8278E+02
   0.229  0.2175E+02  0.8278E+02
   0.229  0.2176E+02  0.8279E+02
   0.229  0.2176E+02  0.8279E+02
   0.229  0.2176E+02  0.8279E+02
   0.229  0.2176E+02  0.8279E+02
   0.229  0.2176E+02  0.8279E+02
   0.230  0.2177E+02  0.8280E+02
   0.230  0.2177E+02  0.8280E+02
   0.230  0.2177E+02  0.8280E+02
   0.230  0.2177E+02  0.8280E+02
   0.230  0.2177E+02  0.8281E+02
   0.230  0.2178E+02  0.8281E+02
   0.230  0.2178E+02  0.8281E+02
   0.230  0.2178E+02  0.8281E+02
   0.230  0.2178E+02  0.8281E+02
   0.230  0.2178E+02  0.8282E+02
   0.231  0.2179E+02  0.8282E+02
   0.231  0.2179E+02  0.8282E+02
   0.231  0.2179E+02  0.8282E+02
   0.231  0.2179E+02  0.8283E+02
   0.231  0.2179E+02  0.8283E+02
   0.231  0.2180E+02  0.8283E+02
   0.231  0.2180E+02  0.8283E+02
   0.231  0.2180E+02  0.8283E+02
   0.231  0.2180E+02  0.8284E+02
   0.231  0.2180E+02  0.8284E+02
   0.232  0.2181E+02  0.8284E+02
   0.232  0.2181E+02  0.8284E+02
   0.232  0.2181E+02  0.8285E+02
   0.232  0.2181E+02  0.8285E+02
   0.232  0.2181E+02  0.8285E+02
   0.232  0.2182E+02  0.8285E+02
   0.232  0.2182E+02  0.8285E+02
   0.232  0.2182E+02  0.8286E+02
   0.232  0.2182E+02  0.8286E+02
   0.232  0.2182E+02  0.8286E+02
   0.233  0.2183E+02  0.8286E+02
   0.233  0.2183E+02  0.8286E+02
   0.233  0.2183E+02  0.8287E+02
   0.233  0.2183E+02  0.8287E+02
   0.233  0.2183E+02  0.8287E+02
   0.233  0.2184E+02  0.8287E+02
   0.233  0.2184E+02  0.8288E+02
   0.233  0.2184E+02  0.8288E+02
   0.233  0.2184E+02  0.8288E+02
   0.234  0.2184E+02  0.8288E+02
   0.234  0.2185E+02  0.8288E+02
   0.234  0.2185E+02  0.8289E+02
   0.234  0.2185E+02  0.8289E+02
   0.234  0.2185E+02  0.8289E+02
   0.234  0.2185E+02  0.8289E+02
   0.234  0.2186E+02  0.8290E+02
   0.234  0.2186E+02  0.8290E+02
   0.234  0.2186E+02  0.8290E+02
   0.234  0.2186E+02  0.8290E+02
   0.235  0.2186E+02  0.8290E+02
   0.235  0.2187E+02  0.8291E+02
   0.235  0.2187E+02  0.8291E+02
   0.235  0.2187E+02  0.8291E+02
   0.235  0.2187E+02  0.8291E+02
   0.235  0.2187E+02  0.8291E+02
   0.235  0.2188E+02  0.8292E+02
   0.235  0.2188E+02  0.8292E+02
   0.235  0.2188E+02  0.8292E+02
   0.235  0.2188E+02  0.8292E+02
   0.236  0.2188E+02  0.8293E+02
   0.236  0.2189E+02  0.8293E+02
   0.236  0.2189E+02  0.8293E+02
   0.236  0.2189E+02  0.8293E+02
   0.236  0.2189E+02  0.8293E+02
   0.236  0.2189E+02  0.8294E+02
   0.236  0.2190E+02  0.8294E+02
   0.236  0.2190E+02  0.8294E+02
   0.236  0.2190E+02  0.8294E+02
   0.236  0.2190E+02  0.8295E+02
   0.237  0.2190E+02  0.8295E+02
   0.237  0.2191E+02  0.8295E+02
   0.237  0.2191E+02  0.8295E+02
   0.237  0.2191E+02  0.8295E+02
   0.237  0.2191E+02  0.8296E+02
   0.237  0.2191E+02  0.8296E+02
   0.237  0.2192E+02  0.8296E+02
   0.237  0.2192E+02  0.8296E+02
   0.237  0.2192E+02  0.8297E+02
   0.237  0.2192E+02  0.8297E+02
   0.238  0.2192E+02  0.8297E+02
   0.238  0.2193E+02  0.8297E+02
   0.238  0.2193E+02  0.8297E+02
   0.238  0.2193E+02  0.8298E+02
   0.238  0.2193E+02  0.8298E+02
   0.238  0.2193E+02  0.8298E+02
   0.238  0.2194E+02  0.8298E+02
   0.238  0.2194E+02  0.8299E+02
   0.238  0.2194E+02  0.8299E+02
   0.238  0.2194E+02  0.8299E+02
   0.238  0.2195E+02  0.8299E+02
   0.239  0.2195E+02  0.8299E+02
   0.239  0.2195E+02  0.8300E+02
   0.239  0.2195E+02  0.8300E+02
   0.239  0.2195E+02  0.8300E+02
   0.239  0.2196E+02  0.8300E+02
   0.239  0.2196E+02  0.8300E+02
   0.239  0.2196E+02  0.8301E+02
   0.239  0.2196E+02  0.8301E+02
   0.239  0.2196E+02  0.8301E+02
   0.239  0.2197E+02  0.8301E+02
   0.240  0.2197E+02  0.8302E+02
   0.240  0.2197E+02  0.8302E+02
   0.240  0.2197E+02  0.8302E+02
   0.240  0.2197E+02  0.8302E+02
   0.240  0.2198E+02  0.8302E+02
   0.240  0.2198E+02  0.8303E+02
   0.240  0.2198E+02  0.8303E+02
   0.240  0.2198E+02  0.8303E+02
   0.240  0.2198E+02  0.8303E+02
   0.240  0.2199E+02  0.8304E+02
   0.241  0.2199E+02  0.8304E+02
   0.241  0.2199E+02  0.8304E+02
   0.241  0.2199E+02  0.8304E+02
   0.241  0.2200E+02  0.8304E+02
   0.241  0.2200E+02  0.8305E+02
   0.241  0.2200E+02  0.8305E+02
   0.241  0.2200E+02  0.8305E+02
   0.241  0.2200E+02  0.8305E+02
   0.241  0.2201E+02  0.8306E+02
   0.241  0.2201E+02  0.8306E+02
   0.242  0.2201E+02  0.8306E+02
   0.242  0.2201E+02  0.8306E+02
   0.242  0.2201E+02  0.8306E+02
   0.242  0.2202E+02  0.8307E+02
   0.242  0.2202E+02  0.8307E+02
   0.242  0.2202E+02  0.8307E+02
   0.242  0.2202E+02  0.8307E+02
   0.242  0.2202E+02  0.8308E+02
   0.242  0.2203E+02  0.8308E+02
   0.242  0.2203E+02  0.8308E+02
   0.243  0.2203E+02  0.8308E+02
   0.243  0.2203E+02  0.8308E+02
   0.243  0.2204E+02  0.8309E+02
   0.243  0.2204E+02  0.8309E+02
   0.243  0.2204E+02  0.8309E+02
   0.243  0.2204E+02  0.8309E+02
   0.243  0.2204E+02  0.8309E+02
   0.243  0.2205E+02  0.8310E+02
   0.243  0.2205E+02  0.8310E+02
   0.243  0.2205E+02  0.8310E+02
   0.244  0.2205E+02  0.8310E+02
   0.244  0.2205E+02  0.8311E+02
   0.244  0.2206E+02  0.8311E+02
   0.244  0.2206E+02  0.8311E+02
   0.244  0.2206E+02  0.8311E+02
   0.244  0.2206E+02  0.8311E+02
   0.244  0.2206E+02  0.8312E+02
   0.244  0.2207E+02  0.8312E+02
   0.244  0.2207E+02  0.8312E+02
   0.245  0.2207E+02  0.8312E+02
   0.245  0.2207E+02  0.8313E+02
   0.245  0.2208E+02  0.8313E+02
   0.245  0.2208E+02  0.8313E+02
   0.245  0.2208E+02  0.8313E+02
   0.245  0.2208E+02  0.8313E+02
   0.245  0.2208E+02  0.8314E+02
   0.245  0.2209E+02  0.8314E+02
   0.245  0.2209E+02  0.8314E+02
   0.245  0.2209E+02  0.8314E+02
   0.246  0.2209E+02  0.8315E+02
   0.246  0.2210E+02  0.8315E+02
   0.246  0.2210E+02  0.8315E+02
   0.246  0.2210E+02  0.8315E+02
   0.246  0.2210E+02  0.8315E+02
   0.246  0.2210E+02  0.8316E+02
   0.246  0.2211E+02  0.8316E+02
   0.246  0.2211E+02  0.8316E+02
   0.246  0.2211E+02  0.8316E+02
   0.246  0.2211E+02  0.8317E+02
   0.247  0.2211E+02  0.8317E+02
   0.247  0.2212E+02  0.8317E+02
   0.247  0.2212E+02  0.8317E+02
   0.247  0.2212E+02  0.8317E+02
   0.247  0.2212E+02  0.8318E+02
   0.247  0.2213E+02  0.8318E+02
   0.247  0.2213E+02  0.8318E+02
   0.247  0.2213E+02  0.8318E+02
   0.247  0.2213E+02  0.8319E+02
   0.247  0.2213E+02  0.8319E+02
   0.248  0.2214E+02  0.8319E+02
   0.248  0.2214E+02  0.8319E+02
   0.248  0.2214E+02  0.8319E+02
   0.248  0.2214E+02  0.8320E+02
   0.248  0.2215E+02  0.8320E+02
   0.248  0.2215E+02  0.8320E+02
   0.248  0.2215E+02  0.8320E+02
   0.248  0.2215E+02  0.8321E+02
   0.248  0.2215E+02  0.8321E+02
   0.248  0.2216E+02  0.8321E+02
   0.249  0.2216E+02  0.8321E+02
   0.249  0.2216E+02  0.8321E+02
   0.249  0.2216E+02  0.8322E+02
   0.249  0.2216E+02  0.8322E+02
   0.249  0.2217E+02  0.8322E+02
   0.249  0.2217E+02  0.8322E+02
   0.249  0.2217E+02  0.8323E+02
   0.249  0.2217E+02  0.8323E+02
   0.249  0.2218E+02  0.8323E+02
   0.249  0.2218E+02  0.8323E+02
   0.249  0.2218E+02  0.8323E+02
   0.250  0.2218E+02  0.8324E+02
   0.250  0.2218E+02  0.8324E+02
   0.250  0.2219E+02  0.8324E+02
   0.250  0.2219E+02  0.8324E+02
   0.250  0.2219E+02  0.8325E+02
   0.250  0.2219E+02  0.8325E+02
   0.250  0.2220E+02  0.8325E+02
   0.250  0.2220E+02  0.8325E+02
   0.250  0.2220E+02  0.8325E+02
   0.250  0.2220E+02  0.8326E+02
   0.251  0.2220E+02  0.8326E+02
   0.251  0.2221E+02  0.8326E+02
   0.251  0.2221E+02  0.8326E+02
   0.251  0.2221E+02  0.8327E+02
   0.251  0.2221E+02  0.8327E+02
   0.251  0.2222E+02  0.8327E+02
   0.251  0.2222E+02  0.8327E+02
   0.251  0.2222E+02  0.8327E+02
   0.251  0.2222E+02  0.8328E+02
   0.251  0.2222E+02  0.8328E+02
   0.252  0.2223E+02  0.8328E+02
   0.252  0.2223E+02  0.8328E+02
   0.252  0.2223E+02  0.8329E+02
   0.252  0.2223E+02  0.8329E+02
   0.252  0.2224E+02  0.8329E+02
   0.252  0.2224E+02  0.8329E+02
   0.252  0.2224E+02  0.8329E+02
   0.252  0.2224E+02  0.8330E+02
   0.252  0.2224E+02  0.8330E+02
   0.252  0.2225E+02  0.8330E+02
   0.253  0.2225E+02  0.8330E+02
   0.253  0.2225E+02  0.8331E+02
   0.253  0.2225E+02  0.8331E+02
   0.253  0.2226E+02  0.8331E+02
   0.253  0.2226E+02  0.8331E+02
   0.253  0.2226E+02  0.8331E+02
   0.253  0.2226E+02  0.8332E+02
   0.253  0.2227E+02  0.8332E+02
   0.253  0.2227E+02  0.8332E+02
   0.253  0.2227E+02  0.8332E+02
   0.254  0.2227E+02  0.8333E+02
   0.254  0.2227E+02  0.8333E+02
   0.254  0.2228E+02  0.8333E+02
   0.254  0.2228E+02  0.8333E+02
   0.254  0.2228E+02  0.8333E+02
   0.254  0.2228E+02  0.8334E+02
   0.254  0.2229E+02  0.8334E+02
   0.254  0.2229E+02  0.8334E+02
   0.254  0.2229E+02  0.8334E+02
   0.255  0.2229E+02  0.8335E+02
   0.255  0.2229E+02  0.8335E+02
   0.255  0.2230E+02  0.8335E+02
   0.255  0.2230E+02  0.8335E+02
   0.255  0.2230E+02  0.8335E+02
   0.255  0.2230E+02  0.8336E+02
   0.255  0.2231E+02  0.8336E+02
   0.255  0.2231E+02  0.8336E+02
   0.255  0.2231E+02  0.8336E+02
   0.255  0.2231E+02  0.8337E+02
   0.256  0.2232E+02  0.8337E+02
   0.256  0.2232E+02  0.8337E+02
   0.256  0.2232E+02  0.8337E+02
   0.256  0.2232E+02  0.8337E+02
   0.256  0.2232E+02  0.8338E+02
   0.256  0.2233E+02  0.8338E+02
   0.256  0.2233E+02  0.8338E+02
   0.256  0.2233E+02  0.8338E+02
   0.256  0.2233E+02  0.8339E+02
   0.256  0.2234E+02  0.8339E+02
   0.257  0.2234E+02  0.8339E+02
   0.257  0.2234E+02  0.8339E+02
   0.257  0.2234E+02  0.8339E+02
   0.257  0.2235E+02  0.8340E+02
   0.257  0.2235E+02  0.8340E+02
   0.257  0.2235E+02  0.8340E+02
   0.257  0.2235E+02  0.8340E+02
   0.257  0.2235E+02  0.8341E+02
   0.257  0.2236E+02  0.8341E+02
   0.257  0.2236E+02  0.8341E+02
   0.258  0.2236E+02  0.8341E+02
   0.258  0.2236E+02  0.8341E+02
   0.258  0.2237E+02  0.8342E+02
   0.258  0.2237E+02  0.8342E+02
   0.258  0.2237E+02  0.8342E+02
   0.258  0.2237E+02  0.8342E+02
   0.258  0.2238E+02  0.8343E+02
   0.258  0.2238E+02  0.8343E+02
   0.258  0.2238E+02  0.8343E+02
   0.258  0.2238E+02  0.8343E+02
   0.259  0.2238E+02  0.8343E+02
   0.259  0.2239E+02  0.8344E+02
   0.259  0.2239E+02  0.8344E+02
   0.259  0.2239E+02  0.8344E+02
   0.259  0.2239E+02  0.8344E+02
   0.259  0.2240E+02  0.8345E+02
   0.259  0.2240E+02  0.8345E+02
   0.259  0.2240E+02  0.8345E+02
   0.259  0.2240E+02  0.8345E+02
   0.259  0.2241E+02  0.8345E+02
   0.259  0.2241E+02  0.8346E+02
   0.260  0.2241E+02  0.8346E+02
   0.260  0.2241E+02  0.8346E+02
   0.260  0.2242E+02  0.8346E+02
   0.260  0.2242E+02  0.8347E+02
   0.260  0.2242E+02  0.8347E+02
   0.260  0.2242E+02  0.8347E+02
   0.260  0.2242E+02  0.8347E+02
   0.260  0.2243E+02  0.8348E+02
   0.260  0.2243E+02  0.8348E+02
   0.260  0.2243E+02  0.8348E+02
   0.261  0.2243E+02  0.8348E+02
   0.261  0.2244E+02  0.8348E+02
   0.261  0.2244E+02  0.8349E+02
   0.261  0.2244E+02  0.8349E+02
   0.261  0.2244E+02  0.8349E+02
   0.261  0.2245E+02  0.8349E+02
   0.261  0.2245E+02  0.8350E+02
   0.261  0.2245E+02  0.8350E+02
   0.261  0.2245E+02  0.8350E+02
   0.261  0.2246E+02  0.8350E+02
   0.262  0.2246E+02  0.8350E+02
   0.262  0.2246E+02  0.8351E+02
   0.262  0.2246E+02  0.8351E+02
   0.262  0.2246E+02  0.8351E+02
   0.262  0.2247E+02  0.8351E+02
   0.262  0.2247E+02  0.8352E+02
   0.262  0.2247E+02  0.8352E+02
   0.262  0.2247E+02  0.8352E+02
   0.262  0.2248E+02  0.8352E+02
   0.262  0.2248E+02  0.8352E+02
   0.263  0.2248E+02  0.8353E+02
   0.263  0.2248E+02  0.8353E+02
   0.263  0.2249E+02  0.8353E+02
   0.263  0.2249E+02  0.8353E+02
   0.263  0.2249E+02  0.8354E+02
   0.263  0.2249E+02  0.8354E+02
   0.263  0.2250E+02  0.8354E+02
   0.263  0.2250E+02  0.8354E+02
   0.263  0.2250E+02  0.8354E+02
   0.263  0.2250E+02  0.8355E+02
   0.264  0.2251E+02  0.8355E+02
   0.264  0.2251E+02  0.8355E+02
   0.264  0.2251E+02  0.8355E+02
   0.264  0.2251E+02  0.8356E+02
   0.264  0.2252E+02  0.8356E+02
   0.264  0.2252E+02  0.8356E+02
   0.264  0.2252E+02  0.8356E+02
   0.264  0.2252E+02  0.8357E+02
   0.264  0.2252E+02  0.8357E+02
   0.264  0.2253E+02  0.8357E+02
   0.265  0.2253E+02  0.8357E+02
   0.265  0.2253E+02  0.8357E+02
   0.265  0.2253E+02  0.8358E+02
   0.265  0.2254E+02  0.8358E+02
   0.265  0.2254E+02  0.8358E+02
   0.265  0.2254E+02  0.8358E+02
   0.265  0.2254E+02  0.8359E+02
   0.265  0.2255E+02  0.8359E+02
   0.265  0.2255E+02  0.8359E+02
   0.266  0.2255E+02  0.8359E+02
   0.266  0.2255E+02  0.8359E+02
   0.266  0.2256E+02  0.8360E+02
   0.266  0.2256E+02  0.8360E+02
   0.266  0.2256E+02  0.8360E+02
   0.266  0.2256E+02  0.8360E+02
   0.266  0.2257E+02  0.8361E+02
   0.266  0.2257E+02  0.8361E+02
   0.266  0.2257E+02  0.8361E+02
   0.266  0.2257E+02  0.8361E+02
   0.267  0.2258E+02  0.8361E+02
   0.267  0.2258E+02  0.8362E+02
   0.267  0.2258E+02  0.8362E+02
   0.267  0.2258E+02  0.8362E+02
   0.267  0.2259E+02  0.8362E+02
   0.267  0.2259E+02  0.8363E+02
   0.267  0.2259E+02  0.8363E+02
   0.267  0.2259E+02  0.8363E+02
   0.267  0.2260E+02  0.8363E+02
   0.267  0.2260E+02  0.8364E+02
   0.268  0.2260E+02  0.8364E+02
   0.268  0.2260E+02  0.8364E+02
   0.268  0.2261E+02  0.8364E+02
   0.268  0.2261E+02  0.8364E+02
   0.268  0.2261E+02  0.8365E+02
   0.268  0.2261E+02  0.8365E+02
   0.268  0.2262E+02  0.8365E+02
   0.268  0.2262E+02  0.8365E+02
   0.268  0.2262E+02  0.8366E+02
   0.268  0.2262E+02  0.8366E+02
   0.269  0.2263E+02  0.8366E+02
   0.269  0.2263E+02  0.8366E+02
   0.269  0.2263E+02  0.8366E+02
   0.269  0.2263E+02  0.8367E+02
   0.269  0.2264E+02  0.8367E+02
   0.269  0.2264E+02  0.8367E+02
   0.269  0.2264E+02  0.8367E+02
   0.269  0.2264E+02  0.8368E+02
   0.269  0.2265E+02  0.8368E+02
   0.269  0.2265E+02  0.8368E+02
   0.270  0.2265E+02  0.8368E+02
   0.270  0.2265E+02  0.8368E+02
   0.270  0.2266E+02  0.8369E+02
   0.270  0.2266E+02  0.8369E+02
   0.270  0.2266E+02  0.8369E+02
   0.270  0.2266E+02  0.8369E+02
   0.270  0.2267E+02  0.8370E+02
   0.270  0.2267E+02  0.8370E+02
   0.270  0.2267E+02  0.8370E+02
   0.270  0.2267E+02  0.8370E+02
   0.270  0.2268E+02  0.8371E+02
   0.271  0.2268E+02  0.8371E+02
   0.271  0.2268E+02  0.8371E+02
   0.271  0.2268E+02  0.8371E+02
   0.271  0.2269E+02  0.8371E+02
   0.271  0.2269E+02  0.8372E+02
   0.271  0.2269E+02  0.8372E+02
   0.271  0.2269E+02  0.8372E+02
   0.271  0.2270E+02  0.8372E+02
   0.271  0.2270E+02  0.8373E+02
   0.271  0.2270E+02  0.8373E+02
   0.272  0.2270E+02  0.8373E+02
   0.272  0.2271E+02  0.8373E+02
   0.272  0.2271E+02  0.8373E+02
   0.272  0.2271E+02  0.8374E+02
   0.272  0.2271E+02  0.8374E+02
   0.272  0.2272E+02  0.8374E+02
   0.272  0.2272E+02  0.8374E+02
   0.272  0.2272E+02  0.8375E+02
   0.272  0.2272E+02  0.8375E+02
   0.272  0.2273E+02  0.8375E+02
   0.273  0.2273E+02  0.8375E+02
   0.273  0.2273E+02  0.8376E+02
   0.273  0.2273E+02  0.8376E+02
   0.273  0.2274E+02  0.8376E+02
   0.273  0.2274E+02  0.8376E+02
   0.273  0.2274E+02  0.8376E+02
   0.273  0.2274E+02  0.8377E+02
   0.273  0.2275E+02  0.8377E+02
   0.273  0.2275E+02  0.8377E+02
   0.273  0.2275E+02  0.8377E+02
   0.274  0.2275E+02  0.8378E+02
   0.274  0.2276E+02  0.8378E+02
   0.274  0.2276E+02  0.8378E+02
   0.274  0.2276E+02  0.8378E+02
   0.274  0.2276E+02  0.8378E+02
   0.274  0.2277E+02  0.8379E+02
   0.274  0.2277E+02  0.8379E+02
   0.274  0.2277E+02  0.8379E+02
   0.274  0.2277E+02  0.8379E+02
   0.274  0.2278E+02  0.8380E+02
   0.275  0.2278E+02  0.8380E+02
   0.275  0.2278E+02  0.8380E+02
   0.275  0.2279E+02  0.8380E+02
   0.275  0.2279E+02  0.8381E+02
   0.275  0.2279E+02  0.8381E+02
   0.275  0.2279E+02  0.8381E+02
   0.275  0.2280E+02  0.8381E+02
   0.275  0.2280E+02  0.8381E+02
   0.275  0.2280E+02  0.8382E+02
   0.275  0.2280E+02  0.8382E+02
   0.276  0.2281E+02  0.8382E+02
   0.276  0.2281E+02  0.8382E+02
   0.276  0.2281E+02  0.8383E+02
   0.276  0.2281E+02  0.8383E+02
   0.276  0.2282E+02  0.8383E+02
   0.276  0.2282E+02  0.8383E+02
   0.276  0.2282E+02  0.8383E+02
   0.276  0.2282E+02  0.8384E+02
   0.276  0.2283E+02  0.8384E+02
   0.277  0.2283E+02  0.8384E+02
   0.277  0.2283E+02  0.8384E+02
   0.277  0.2283E+02  0.8385E+02
   0.277  0.2284E+02  0.8385E+02
   0.277  0.2284E+02  0.8385E+02
   0.277  0.2284E+02  0.8385E+02
   0.277  0.2285E+02  0.8386E+02
   0.277  0.2285E+02  0.8386E+02
   0.277  0.2285E+02  0.8386E+02
   0.277  0.2285E+02  0.8386E+02
   0.278  0.2286E+02  0.8386E+02
   0.278  0.2286E+02  0.8387E+02
   0.278  0.2286E+02  0.8387E+02
   0.278  0.2286E+02  0.8387E+02
   0.278  0.2287E+02  0.8387E+02
   0.278  0.2287E+02  0.8388E+02
   0.278  0.2287E+02  0.8388E+02
   0.278  0.2287E+02  0.8388E+02
   0.278  0.2288E+02  0.8388E+02
   0.278  0.2288E+02  0.8389E+02
   0.279  0.2288E+02  0.8389E+02
   0.279  0.2288E+02  0.8389E+02
   0.279  0.2289E+02  0.8389E+02
   0.279  0.2289E+02  0.8389E+02
   0.279  0.2289E+02  0.8390E+02
   0.279  0.2290E+02  0.8390E+02
   0.279  0.2290E+02  0.8390E+02
   0.279  0.2290E+02  0.8390E+02
   0.279  0.2290E+02  0.8391E+02
   0.279  0.2291E+02  0.8391E+02
   0.280  0.2291E+02  0.8391E+02
   0.280  0.2291E+02  0.8391E+02
   0.280  0.2291E+02  0.8391E+02
   0.280  0.2292E+02  0.8392E+02
   0.280  0.2292E+02  0.8392E+02
   0.280  0.2292E+02  0.8392E+02
   0.280  0.2292E+02  0.8392E+02
   0.280  0.2293E+02  0.8393E+02
   0.280  0.2293E+02  0.8393E+02
   0.280  0.2293E+02  0.8393E+02
   0.281  0.2294E+02  0.8393E+02
   0.281  0.2294E+02  0.8394E+02
   0.281  0.2294E+02  0.8394E+02
   0.281  0.2294E+02  0.8394E+02
   0.281  0.2295E+02  0.8394E+02
   0.281  0.2295E+02  0.8394E+02
   0.281  0.2295E+02  0.8395E+02
   0.281  0.2295E+02  0.8395E+02
   0.281  0.2296E+02  0.8395E+02
   0.281  0.2296E+02  0.8395E+02
   0.281  0.2296E+02  0.8396E+02
   0.282  0.2296E+02  0.8396E+02
   0.282  0.2297E+02  0.8396E+02
   0.282  0.2297E+02  0.8396E+02
   0.282  0.2297E+02  0.8397E+02
   0.282  0.2298E+02  0.8397E+02
   0.282  0.2298E+02  0.8397E+02
   0.282  0.2298E+02  0.8397E+02
   0.282  0.2298E+02  0.8397E+02
   0.282  0.2299E+02  0.8398E+02
   0.282  0.2299E+02  0.8398E+02
   0.283  0.2299E+02  0.8398E+02
   0.283  0.2299E+02  0.8398E+02
   0.283  0.2300E+02  0.8399E+02
   0.283  0.2300E+02  0.8399E+02
   0.283  0.2300E+02  0.8399E+02
   0.283  0.2301E+02  0.8399E+02
   0.283  0.2301E+02  0.8400E+02
   0.283  0.2301E+02  0.8400E+02
   0.283  0.2301E+02  0.8400E+02
   0.283  0.2302E+02  0.8400E+02
   0.284  0.2302E+02  0.8400E+02
   0.284  0.2302E+02  0.8401E+02
   0.284  0.2302E+02  0.8401E+02
   0.284  0.2303E+02  0.8401E+02
   0.284  0.2303E+02  0.8401E+02
   0.284  0.2303E+02  0.8402E+02
   0.284  0.2304E+02  0.8402E+02
   0.284  0.2304E+02  0.8402E+02
   0.284  0.2304E+02  0.8402E+02
   0.284  0.2304E+02  0.8403E+02
   0.285  0.2305E+02  0.8403E+02
   0.285  0.2305E+02  0.8403E+02
   0.285  0.2305E+02  0.8403E+02
   0.285  0.2305E+02  0.8403E+02
   0.285  0.2306E+02  0.8404E+02
   0.285  0.2306E+02  0.8404E+02
   0.285  0.2306E+02  0.8404E+02
   0.285  0.2307E+02  0.8404E+02
   0.285  0.2307E+02  0.8405E+02
   0.285  0.2307E+02  0.8405E+02
   0.286  0.2307E+02  0.8405E+02
   0.286  0.2308E+02  0.8405E+02
   0.286  0.2308E+02  0.8406E+02
   0.286  0.2308E+02  0.8406E+02
   0.286  0.2309E+02  0.8406E+02
   0.286  0.2309E+02  0.8406E+02
   0.286  0.2309E+02  0.8406E+02
   0.286  0.2309E+02  0.8407E+02
   0.286  0.2310E+02  0.8407E+02
   0.286  0.2310E+02  0.8407E+02
   0.287  0.2310E+02  0.8407E+02
   0.287  0.2310E+02  0.8408E+02
   0.287  0.2311E+02  0.8408E+02
   0.287  0.2311E+02  0.8408E+02
   0.287  0.2311E+02  0.8408E+02
   0.287  0.2312E+02  0.8409E+02
   0.287  0.2312E+02  0.8409E+02
   0.287  0.2312E+02  0.8409E+02
   0.287  0.2312E+02  0.8409E+02
   0.288  0.2313E+02  0.8409E+02
   0.288  0.2313E+02  0.8410E+02
   0.288  0.2313E+02  0.8410E+02
   0.288  0.2314E+02  0.8410E+02
   0.288  0.2314E+02  0.8410E+02
   0.288  0.2314E+02  0.8411E+02
   0.288  0.2314E+02  0.8411E+02
   0.288  0.2315E+02  0.8411E+02
   0.288  0.2315E+02  0.8411E+02
   0.288  0.2315E+02  0.8412E+02
   0.289  0.2316E+02  0.8412E+02
   0.289  0.2316E+02  0.8412E+02
   0.289  0.2316E+02  0.8412E+02
   0.289  0.2316E+02  0.8412E+02
   0.289  0.2317E+02  0.8413E+02
   0.289  0.2317E+02  0.8413E+02
   0.289  0.2317E+02  0.8413E+02
   0.289  0.2317E+02  0.8413E+02
   0.289  0.2318E+02  0.8414E+02
   0.289  0.2318E+02  0.8414E+02
   0.290  0.2318E+02  0.8414E+02
   0.290  0.2319E+02  0.8414E+02
   0.290  0.2319E+02  0.8415E+02
   0.290  0.2319E+02  0.8415E+02
   0.290  0.2319E+02  0.8415E+02
   0.290  0.2320E+02  0.8415E+02
   0.290  0.2320E+02  0.8415E+02
   0.290  0.2320E+02  0.8416E+02
   0.290  0.2321E+02  0.8416E+02
   0.290  0.2321E+02  0.8416E+02
   0.291  0.2321E+02  0.8416E+02
   0.291  0.2321E+02  0.8417E+02
   0.291  0.2322E+02  0.8417E+02
   0.291  0.2322E+02  0.8417E+02
   0.291  0.2322E+02  0.8417E+02
   0.291  0.2323E+02  0.8418E+02
   0.291  0.2323E+02  0.8418E+02
   0.291  0.2323E+02  0.8418E+02
   0.291  0.2323E+02  0.8418E+02
   0.291  0.2324E+02  0.8418E+02
   0.292  0.2324E+02  0.8419E+02
   0.292  0.2324E+02  0.8419E+02
   0.292  0.2325E+02  0.8419E+02
   0.292  0.2325E+02  0.8419E+02
   0.292  0.2325E+02  0.8420E+02
   0.292  0.2325E+02  0.8420E+02
   0.292  0.2326E+02  0.8420E+02
   0.292  0.2326E+02  0.8420E+02
   0.292  0.2326E+02  0.8421E+02
   0.292  0.2327E+02  0.8421E+02
   0.292  0.2327E+02  0.8421E+02
   0.293  0.2327E+02  0.8421E+02
   0.293  0.2327E+02  0.8422E+02
   0.293  0.2328E+02  0.8422E+02
   0.293  0.2328E+02  0.8422E+02
   0.293  0.2328E+02  0.8422E+02
   0.293  0.2329E+02  0.8422E+02
   0.293  0.2329E+02  0.8423E+02
   0.293  0.2329E+02  0.8423E+02
   0.293  0.2330E+02  0.8423E+02
   0.293  0.2330E+02  0.8423E+02
   0.294  0.2330E+02  0.8424E+02
   0.294  0.2330E+02  0.8424E+02
   0.294  0.2331E+02  0.8424E+02
   0.294  0.2331E+02  0.8424E+02
   0.294  0.2331E+02  0.8425E+02
   0.294  0.2332E+02  0.8425E+02
   0.294  0.2332E+02  0.8425E+02
   0.294  0.2332E+02  0.8425E+02
   0.294  0.2332E+02  0.8425E+02
   0.294  0.2333E+02  0.8426E+02
   0.295  0.2333E+02  0.8426E+02
   0.295  0.2333E+02  0.8426E+02
   0.295  0.2334E+02  0.8426E+02
   0.295  0.2334E+02  0.8427E+02
   0.295  0.2334E+02  0.8427E+02
   0.295  0.2334E+02  0.8427E+02
   0.295  0.2335E+02  0.8427E+02
   0.295  0.2335E+02  0.8428E+02
   0.295  0.2335E+02  0.8428E+02
   0.295  0.2336E+02  0.8428E+02
   0.296  0.2336E+02  0.8428E+02
   0.296  0.2336E+02  0.8429E+02
   0.296  0.2337E+02  0.8429E+02
   0.296  0.2337E+02  0.8429E+02
   0.296  0.2337E+02  0.8429E+02
   0.296  0.2337E+02  0.8429E+02
   0.296  0.2338E+02  0.8430E+02
   0.296  0.2338E+02  0.8430E+02
   0.296  0.2338E+02  0.8430E+02
   0.296  0.2339E+02  0.8430E+02
   0.297  0.2339E+02  0.8431E+02
   0.297  0.2339E+02  0.8431E+02
   0.297  0.2340E+02  0.8431E+02
   0.297  0.2340E+02  0.8431E+02
   0.297  0.2340E+02  0.8432E+02
   0.297  0.2340E+02  0.8432E+02
   0.297  0.2341E+02  0.8432E+02
   0.297  0.2341E+02  0.8432E+02
   0.297  0.2341E+02  0.8432E+02
   0.297  0.2342E+02  0.8433E+02
   0.298  0.2342E+02  0.8433E+02
   0.298  0.2342E+02  0.8433E+02
   0.298  0.2342E+02  0.8433E+02
   0.298  0.2343E+02  0.8434E+02
   0.298  0.2343E+02  0.8434E+02
   0.298  0.2343E+02  0.8434E+02
   0.298  0.2344E+02  0.8434E+02
   0.298  0.2344E+02  0.8435E+02
   0.298  0.2344E+02  0.8435E+02
   0.299  0.2345E+02  0.8435E+02
   0.299  0.2345E+02  0.8435E+02
   0.299  0.2345E+02  0.8436E+02
   0.299  0.2345E+02  0.8436E+02
   0.299  0.2346E+02  0.8436E+02
   0.299  0.2346E+02  0.8436E+02
   0.299  0.2346E+02  0.8436E+02
   0.299  0.2347E+02  0.8437E+02
   0.299  0.2347E+02  0.8437E+02
   0.299  0.2347E+02  0.8437E+02
   0.300  0.2348E+02  0.8437E+02
   0.300  0.2348E+02  0.8438E+02
   0.300  0.2348E+02  0.8438E+02
   0.300  0.2349E+02  0.8438E+02
   0.300  0.2349E+02  0.8438E+02
   0.300  0.2349E+02  0.8439E+02
   0.300  0.2349E+02  0.8439E+02
   0.300  0.2350E+02  0.8439E+02
   0.300  0.2350E+02  0.8439E+02
   0.300  0.2350E+02  0.8440E+02
   0.301  0.2351E+02  0.8440E+02
   0.301  0.2351E+02  0.8440E+02
   0.301  0.2351E+02  0.8440E+02
   0.301  0.2352E+02  0.8440E+02
   0.301  0.2352E+02  0.8441E+02
   0.301  0.2352E+02  0.8441E+02
   0.301  0.2352E+02  0.8441E+02
   0.301  0.2353E+02  0.8441E+02
   0.301  0.2353E+02  0.8442E+02
   0.301  0.2353E+02  0.8442E+02
   0.302  0.2354E+02  0.8442E+02
   0.302  0.2354E+02  0.8442E+02
   0.302  0.2354E+02  0.8443E+02
   0.302  0.2355E+02  0.8443E+02
   0.302  0.2355E+02  0.8443E+02
   0.302  0.2355E+02  0.8443E+02
   0.302  0.2356E+02  0.8444E+02
   0.302  0.2356E+02  0.8444E+02
   0.302  0.2356E+02  0.8444E+02
   0.302  0.2356E+02  0.8444E+02
   0.303  0.2357E+02  0.8444E+02
   0.303  0.2357E+02  0.8445E+02
   0.303  0.2357E+02  0.8445E+02
   0.303  0.2358E+02  0.8445E+02
   0.303  0.2358E+02  0.8445E+02
   0.303  0.2358E+02  0.8446E+02
   0.303  0.2359E+02  0.8446E+02
   0.303  0.2359E+02  0.8446E+02
   0.303  0.2359E+02  0.8446E+02
   0.303  0.2360E+02  0.8447E+02
   0.303  0.2360E+02  0.8447E+02
   0.304  0.2360E+02  0.8447E+02
   0.304  0.2360E+02  0.8447E+02
   0.304  0.2361E+02  0.8448E+02
   0.304  0.2361E+02  0.8448E+02
   0.304  0.2361E+02  0.8448E+02
   0.304  0.2362E+02  0.8448E+02
   0.304  0.2362E+02  0.8448E+02
   0.304  0.2362E+02  0.8449E+02
   0.304  0.2363E+02  0.8449E+02
   0.304  0.2363E+02  0.8449E+02
   0.305  0.2363E+02  0.8449E+02
   0.305  0.2364E+02  0.8450E+02
   0.305  0.2364E+02  0.8450E+02
   0.305  0.2364E+02  0.8450E+02
   0.305  0.2364E+02  0.8450E+02
   0.305  0.2365E+02  0.8451E+02
   0.305  0.2365E+02  0.8451E+02
   0.305  0.2365E+02  0.8451E+02
   0.305  0.2366E+02  0.8451E+02
   0.305  0.2366E+02  0.8452E+02
   0.306  0.2366E+02  0.8452E+02
   0.306  0.2367E+02  0.8452E+02
   0.306  0.2367E+02  0.8452E+02
   0.306  0.2367E+02  0.8452E+02
   0.306  0.2368E+02  0.8453E+02
   0.306  0.2368E+02  0.8453E+02
   0.306  0.2368E+02  0.8453E+02
   0.306  0.2369E+02  0.8453E+02
   0.306  0.2369E+02  0.8454E+02
   0.306  0.2369E+02  0.8454E+02
   0.307  0.2370E+02  0.8454E+02
   0.307  0.2370E+02  0.8454E+02
   0.307  0.2370E+02  0.8455E+02
   0.307  0.2370E+02  0.8455E+02
   0.307  0.2371E+02  0.8455E+02
   0.307  0.2371E+02  0.8455E+02
   0.307  0.2371E+02  0.8456E+02
   0.307  0.2372E+02  0.8456E+02
   0.307  0.2372E+02  0.8456E+02
   0.307  0.2372E+02  0.8456E+02
   0.308  0.2373E+02  0.8457E+02
   0.308  0.2373E+02  0.8457E+02
   0.308  0.2373E+02  0.8457E+02
   0.308  0.2374E+02  0.8457E+02
   0.308  0.2374E+02  0.8457E+02
   0.308  0.2374E+02  0.8458E+02
   0.308  0.2375E+02  0.8458E+02
   0.308  0.2375E+02  0.8458E+02
   0.308  0.2375E+02  0.8458E+02
   0.308  0.2376E+02  0.8459E+02
   0.309  0.2376E+02  0.8459E+02
   0.309  0.2376E+02  0.8459E+02
   0.309  0.2377E+02  0.8459E+02
   0.309  0.2377E+02  0.8460E+02
   0.309  0.2377E+02  0.8460E+02
   0.309  0.2377E+02  0.8460E+02
   0.309  0.2378E+02  0.8460E+02
   0.309  0.2378E+02  0.8461E+02
   0.309  0.2378E+02  0.8461E+02
   0.310  0.2379E+02  0.8461E+02
   0.310  0.2379E+02  0.8461E+02
   0.310  0.2379E+02  0.8462E+02
   0.310  0.2380E+02  0.8462E+02
   0.310  0.2380E+02  0.8462E+02
   0.310  0.2380E+02  0.8462E+02
   0.310  0.2381E+02  0.8462E+02
   0.310  0.2381E+02  0.8463E+02
   0.310  0.2381E+02  0.8463E+02
   0.310  0.2382E+02  0.8463E+02
   0.311  0.2382E+02  0.8463E+02
   0.311  0.2382E+02  0.8464E+02
   0.311  0.2383E+02  0.8464E+02
   0.311  0.2383E+02  0.8464E+02
   0.311  0.2383E+02  0.8464E+02
   0.311  0.2384E+02  0.8465E+02
   0.311  0.2384E+02  0.8465E+02
   0.311  0.2384E+02  0.8465E+02
   0.311  0.2385E+02  0.8465E+02
   0.311  0.2385E+02  0.8466E+02
   0.312  0.2385E+02  0.8466E+02
   0.312  0.2386E+02  0.8466E+02
   0.312  0.2386E+02  0.8466E+02
   0.312  0.2386E+02  0.8467E+02
   0.312  0.2387E+02  0.8467E+02
   0.312  0.2387E+02  0.8467E+02
   0.312  0.2387E+02  0.8467E+02
   0.312  0.2388E+02  0.8467E+02
   0.312  0.2388E+02  0.8468E+02
   0.312  0.2388E+02  0.8468E+02
   0.313  0.2389E+02  0.8468E+02
   0.313  0.2389E+02  0.8468E+02
   0.313  0.2389E+02  0.8469E+02
   0.313  0.2389E+02  0.8469E+02
   0.313  0.2390E+02  0.8469E+02
   0.313  0.2390E+02  0.8469E+02
   0.313  0.2390E+02  0.8470E+02
   0.313  0.2391E+02  0.8470E+02
   0.313  0.2391E+02  0.8470E+02
   0.313  0.2391E+02  0.8470E+02
   0.314  0.2392E+02  0.8471E+02
   0.314  0.2392E+02  0.8471E+02
   0.314  0.2392E+02  0.8471E+02
   0.314  0.2393E+02  0.8471E+02
   0.314  0.2393E+02  0.8472E+02
   0.314  0.2393E+02  0.8472E+02
   0.314  0.2394E+02  0.8472E+02
   0.314  0.2394E+02  0.8472E+02
   0.314  0.2394E+02  0.8472E+02
   0.314  0.2395E+02  0.8473E+02
   0.314  0.2395E+02  0.8473E+02
   0.315  0.2395E+02  0.8473E+02
   0.315  0.2396E+02  0.8473E+02
   0.315  0.2396E+02  0.8474E+02
   0.315  0.2396E+02  0.8474E+02
   0.315  0.2397E+02  0.8474E+02
   0.315  0.2397E+02  0.8474E+02
   0.315  0.2397E+02  0.8475E+02
   0.315  0.2398E+02  0.8475E+02
   0.315  0.2398E+02  0.8475E+02
   0.315  0.2398E+02  0.8475E+02
   0.316  0.2399E+02  0.8476E+02
   0.316  0.2399E+02  0.8476E+02
   0.316  0.2399E+02  0.8476E+02
   0.316  0.2400E+02  0.8476E+02
   0.316  0.2400E+02  0.8477E+02
   0.316  0.2400E+02  0.8477E+02
   0.316  0.2401E+02  0.8477E+02
   0.316  0.2401E+02  0.8477E+02
   0.316  0.2401E+02  0.8478E+02
   0.316  0.2402E+02  0.8478E+02
   0.317  0.2402E+02  0.8478E+02
   0.317  0.2402E+02  0.8478E+02
   0.317  0.2403E+02  0.8478E+02
   0.317  0.2403E+02  0.8479E+02
   0.317  0.2403E+02  0.8479E+02
   0.317  0.2404E+02  0.8479E+02
   0.317  0.2404E+02  0.8479E+02
   0.317  0.2404E+02  0.8480E+02
   0.317  0.2405E+02  0.8480E+02
   0.317  0.2405E+02  0.8480E+02
   0.318  0.2405E+02  0.8480E+02
   0.318  0.2406E+02  0.8481E+02
   0.318  0.2406E+02  0.8481E+02
   0.318  0.2407E+02  0.8481E+02
   0.318  0.2407E+02  0.8481E+02
   0.318  0.2407E+02  0.8482E+02
   0.318  0.2408E+02  0.8482E+02
   0.318  0.2408E+02  0.8482E+02
   0.318  0.2408E+02  0.8482E+02
   0.318  0.2409E+02  0.8483E+02
   0.319  0.2409E+02  0.8483E+02
   0.319  0.2409E+02  0.8483E+02
   0.319  0.2410E+02  0.8483E+02
   0.319  0.2410E+02  0.8484E+02
   0.319  0.2410E+02  0.8484E+02
   0.319  0.2411E+02  0.8484E+02
   0.319  0.2411E+02  0.8484E+02
   0.319  0.2411E+02  0.8485E+02
   0.319  0.2412E+02  0.8485E+02
   0.320  0.2412E+02  0.8485E+02
   0.320  0.2412E+02  0.8485E+02
   0.320  0.2413E+02  0.8485E+02
   0.320  0.2413E+02  0.8486E+02
   0.320  0.2413E+02  0.8486E+02
   0.320  0.2414E+02  0.8486E+02
   0.320  0.2414E+02  0.8486E+02
   0.320  0.2414E+02  0.8487E+02
   0.320  0.2415E+02  0.8487E+02
   0.320  0.2415E+02  0.8487E+02
   0.321  0.2415E+02  0.8487E+02
   0.321  0.2416E+02  0.8488E+02
   0.321  0.2416E+02  0.8488E+02
   0.321  0.2416E+02  0.8488E+02
   0.321  0.2417E+02  0.8488E+02
   0.321  0.2417E+02  0.8489E+02
   0.321  0.2417E+02  0.8489E+02
   0.321  0.2418E+02  0.8489E+02
   0.321  0.2418E+02  0.8489E+02
   0.321  0.2419E+02  0.8490E+02
   0.322  0.2419E+02  0.8490E+02
   0.322  0.2419E+02  0.8490E+02
   0.322  0.2420E+02  0.8490E+02
   0.322  0.2420E+02  0.8491E+02
   0.322  0.2420E+02  0.8491E+02
   0.322  0.2421E+02  0.8491E+02
   0.322  0.2421E+02  0.8491E+02
   0.322  0.2421E+02  0.8492E+02
   0.322  0.2422E+02  0.8492E+02
   0.322  0.2422E+02  0.8492E+02
   0.323  0.2422E+02  0.8492E+02
   0.323  0.2423E+02  0.8492E+02
   0.323  0.2423E+02  0.8493E+02
   0.323  0.2423E+02  0.8493E+02
   0.323  0.2424E+02  0.8493E+02
   0.323  0.2424E+02  0.8493E+02
   0.323  0.2424E+02  0.8494E+02
   0.323  0.2425E+02  0.8494E+02
   0.323  0.2425E+02  0.8494E+02
   0.323  0.2425E+02  0.8494E+02
   0.324  0.2426E+02  0.8495E+02
   0.324  0.2426E+02  0.8495E+02
   0.324  0.2427E+02  0.8495E+02
   0.324  0.2427E+02  0.8495E+02
   0.324  0.2427E+02  0.8496E+02
   0.324  0.2428E+02  0.8496E+02
   0.324  0.2428E+02  0.8496E+02
   0.324  0.2428E+02  0.8496E+02
   0.324  0.2429E+02  0.8497E+02
   0.324  0.2429E+02  0.8497E+02
   0.324  0.2429E+02  0.8497E+02
   0.325  0.2430E+02  0.8497E+02
   0.325  0.2430E+02  0.8498E+02
   0.325  0.2430E+02  0.8498E+02
   0.325  0.2431E+02  0.8498E+02
   0.325  0.2431E+02  0.8498E+02
   0.325  0.2431E+02  0.8499E+02
   0.325  0.2432E+02  0.8499E+02
   0.325  0.2432E+02  0.8499E+02
   0.325  0.2433E+02  0.8499E+02
   0.325  0.2433E+02  0.8500E+02
   0.326  0.2433E+02  0.8500E+02
   0.326  0.2434E+02  0.8500E+02
   0.326  0.2434E+02  0.8500E+02
   0.326  0.2434E+02  0.8501E+02
   0.326  0.2435E+02  0.8501E+02
   0.326  0.2435E+02  0.8501E+02
   0.326  0.2435E+02  0.8501E+02
   0.326  0.2436E+02  0.8501E+02
   0.326  0.2436E+02  0.8502E+02
   0.326  0.2436E+02  0.8502E+02
   0.327  0.2437E+02  0.8502E+02
   0.327  0.2437E+02  0.8502E+02
   0.327  0.2438E+02  0.8503E+02
   0.327  0.2438E+02  0.8503E+02
   0.327  0.2438E+02  0.8503E+02
   0.327  0.2439E+02  0.8503E+02
   0.327  0.2439E+02  0.8504E+02
   0.327  0.2439E+02  0.8504E+02
   0.327  0.2440E+02  0.8504E+02
   0.327  0.2440E+02  0.8504E+02
   0.328  0.2440E+02  0.8505E+02
   0.328  0.2441E+02  0.8505E+02
   0.328  0.2441E+02  0.8505E+02
   0.328  0.2441E+02  0.8505E+02
   0.328  0.2442E+02  0.8506E+02
   0.328  0.2442E+02  0.8506E+02
   0.328  0.2443E+02  0.8506E+02
   0.328  0.2443E+02  0.8506E+02
   0.328  0.2443E+02  0.8507E+02
   0.328  0.2444E+02  0.8507E+02
   0.329  0.2444E+02  0.8507E+02
   0.329  0.2444E+02  0.8507E+02
   0.329  0.2445E+02  0.8508E+02
   0.329  0.2445E+02  0.8508E+02
   0.329  0.2445E+02  0.8508E+02
   0.329  0.2446E+02  0.8508E+02
   0.329  0.2446E+02  0.8509E+02
   0.329  0.2447E+02  0.8509E+02
   0.329  0.2447E+02  0.8509E+02
   0.329  0.2447E+02  0.8509E+02
   0.330  0.2448E+02  0.8510E+02
   0.330  0.2448E+02  0.8510E+02
   0.330  0.2448E+02  0.8510E+02
   0.330  0.2449E+02  0.8510E+02
   0.330  0.2449E+02  0.8511E+02
   0.330  0.2449E+02  0.8511E+02
   0.330  0.2450E+02  0.8511E+02
   0.330  0.2450E+02  0.8511E+02
   0.330  0.2451E+02  0.8511E+02
   0.331  0.2451E+02  0.8512E+02
   0.331  0.2451E+02  0.8512E+02
   0.331  0.2452E+02  0.8512E+02
   0.331  0.2452E+02  0.8512E+02
   0.331  0.2452E+02  0.8513E+02
   0.331  0.2453E+02  0.8513E+02
   0.331  0.2453E+02  0.8513E+02
   0.331  0.2454E+02  0.8513E+02
   0.331  0.2454E+02  0.8514E+02
   0.331  0.2454E+02  0.8514E+02
   0.332  0.2455E+02  0.8514E+02
   0.332  0.2455E+02  0.8514E+02
   0.332  0.2455E+02  0.8515E+02
   0.332  0.2456E+02  0.8515E+02
   0.332  0.2456E+02  0.8515E+02
   0.332  0.2456E+02  0.8515E+02
   0.332  0.2457E+02  0.8516E+02
   0.332  0.2457E+02  0.8516E+02
   0.332  0.2458E+02  0.8516E+02
   0.332  0.2458E+02  0.8516E+02
   0.333  0.2458E+02  0.8517E+02
   0.333  0.2459E+02  0.8517E+02
   0.333  0.2459E+02  0.8517E+02
   0.333  0.2459E+02  0.8517E+02
   0.333  0.2460E+02  0.8518E+02
   0.333  0.2460E+02  0.8518E+02
   0.333  0.2461E+02  0.8518E+02
   0.333  0.2461E+02  0.8518E+02
   0.333  0.2461E+02  0.8519E+02
   0.333  0.2462E+02  0.8519E+02
   0.334  0.2462E+02  0.8519E+02
   0.334  0.2462E+02  0.8519E+02
   0.334  0.2463E+02  0.8520E+02
   0.334  0.2463E+02  0.8520E+02
   0.334  0.2464E+02  0.8520E+02
   0.334  0.2464E+02  0.8520E+02
   0.334  0.2464E+02  0.8521E+02
   0.334  0.2465E+02  0.8521E+02
   0.334  0.2465E+02  0.8521E+02
   0.334  0.2465E+02  0.8521E+02
   0.335  0.2466E+02  0.8522E+02
   0.335  0.2466E+02  0.8522E+02
   0.335  0.2467E+02  0.8522E+02
   0.335  0.2467E+02  0.8522E+02
   0.335  0.2467E+02  0.8523E+02
   0.335  0.2468E+02  0.8523E+02
   0.335  0.2468E+02  0.8523E+02
   0.335  0.2468E+02  0.8523E+02
   0.335  0.2469E+02  0.8524E+02
   0.335  0.2469E+02  0.8524E+02
   0.335  0.2470E+02  0.8524E+02
   0.336  0.2470E+02  0.8524E+02
   0.336  0.2470E+02  0.8525E+02
   0.336  0.2471E+02  0.8525E+02
   0.336  0.2471E+02  0.8525E+02
   0.336  0.2471E+02  0.8525E+02
   0.336  0.2472E+02  0.8526E+02
   0.336  0.2472E+02  0.8526E+02
   0.336  0.2473E+02  0.8526E+02
   0.336  0.2473E+02  0.8526E+02
   0.336  0.2473E+02  0.8527E+02
   0.337  0.2474E+02  0.8527E+02
   0.337  0.2474E+02  0.8527E+02
   0.337  0.2474E+02  0.8527E+02
   0.337  0.2475E+02  0.8528E+02
   0.337  0.2475E+02  0.8528E+02
   0.337  0.2476E+02  0.8528E+02
   0.337  0.2476E+02  0.8528E+02
   0.337  0.2476E+02  0.8528E+02
   0.337  0.2477E+02  0.8529E+02
   0.337  0.2477E+02  0.8529E+02
   0.338  0.2478E+02  0.8529E+02
   0.338  0.2478E+02  0.8529E+02
   0.338  0.2478E+02  0.8530E+02
   0.338  0.2479E+02  0.8530E+02
   0.338  0.2479E+02  0.8530E+02
   0.338  0.2479E+02  0.8530E+02
   0.338  0.2480E+02  0.8531E+02
   0.338  0.2480E+02  0.8531E+02
   0.338  0.2481E+02  0.8531E+02
   0.338  0.2481E+02  0.8531E+02
   0.339  0.2481E+02  0.8532E+02
   0.339  0.2482E+02  0.8532E+02
   0.339  0.2482E+02  0.8532E+02
   0.339  0.2483E+02  0.8532E+02
   0.339  0.2483E+02  0.8533E+02
   0.339  0.2483E+02  0.8533E+02
   0.339  0.2484E+02  0.8533E+02
   0.339  0.2484E+02  0.8533E+02
   0.339  0.2484E+02  0.8534E+02
   0.339  0.2485E+02  0.8534E+02
   0.340  0.2485E+02  0.8534E+02
   0.340  0.2486E+02  0.8534E+02
   0.340  0.2486E+02  0.8535E+02
   0.340  0.2486E+02  0.8535E+02
   0.340  0.2487E+02  0.8535E+02
   0.340  0.2487E+02  0.8535E+02
   0.340  0.2488E+02  0.8536E+02
   0.340  0.2488E+02  0.8536E+02
   0.340  0.2488E+02  0.8536E+02
   0.340  0.2489E+02  0.8536E+02
   0.341  0.2489E+02  0.8537E+02
   0.341  0.2490E+02  0.8537E+02
   0.341  0.2490E+02  0.8537E+02
   0.341  0.2490E+02  0.8537E+02
   0.341  0.2491E+02  0.8538E+02
   0.341  0.2491E+02  0.8538E+02
   0.341  0.2491E+02  0.8538E+02
   0.341  0.2492E+02  0.8538E+02
   0.341  0.2492E+02  0.8539E+02
   0.342  0.2493E+02  0.8539E+02
   0.342  0.2493E+02  0.8539E+02
   0.342  0.2493E+02  0.8539E+02
   0.342  0.2494E+02  0.8540E+02
   0.342  0.2494E+02  0.8540E+02
   0.342  0.2495E+02  0.8540E+02
   0.342  0.2495E+02  0.8540E+02
   0.342  0.2495E+02  0.8541E+02
   0.342  0.2496E+02  0.8541E+02
   0.342  0.2496E+02  0.8541E+02
   0.343  0.2497E+02  0.8541E+02
   0.343  0.2497E+02  0.8542E+02
   0.343  0.2497E+02  0.8542E+02
   0.343  0.2498E+02  0.8542E+02
   0.343  0.2498E+02  0.8542E+02
   0.343  0.2499E+02  0.8543E+02
   0.343  0.2499E+02  0.8543E+02
   0.343  0.2499E+02  0.8543E+02
   0.343  0.2500E+02  0.8543E+02
   0.343  0.2500E+02  0.8544E+02
   0.344  0.2501E+02  0.8544E+02
   0.344  0.2501E+02  0.8544E+02
   0.344  0.2501E+02  0.8544E+02
   0.344  0.2502E+02  0.8545E+02
   0.344  0.2502E+02  0.8545E+02
   0.344  0.2503E+02  0.8545E+02
   0.344  0.2503E+02  0.8545E+02
   0.344  0.2503E+02  0.8546E+02
   0.344  0.2504E+02  0.8546E+02
   0.344  0.2504E+02  0.8546E+02
   0.345  0.2504E+02  0.8546E+02
   0.345  0.2505E+02  0.8547E+02
   0.345  0.2505E+02  0.8547E+02
   0.345  0.2506E+02  0.8547E+02
   0.345  0.2506E+02  0.8547E+02
   0.345  0.2506E+02  0.8548E+02
   0.345  0.2507E+02  0.8548E+02
   0.345  0.2507E+02  0.8548E+02
   0.345  0.2508E+02  0.8548E+02
   0.345  0.2508E+02  0.8549E+02
   0.346  0.2509E+02  0.8549E+02
   0.346  0.2509E+02  0.8549E+02
   0.346  0.2509E+02  0.8549E+02
   0.346  0.2510E+02  0.8550E+02
   0.346  0.2510E+02  0.8550E+02
   0.346  0.2511E+02  0.8550E+02
   0.346  0.2511E+02  0.8550E+02
   0.346  0.2511E+02  0.8551E+02
   0.346  0.2512E+02  0.8551E+02
   0.346  0.2512E+02  0.8551E+02
   0.346  0.2513E+02  0.8551E+02
   0.347  0.2513E+02  0.8552E+02
   0.347  0.2513E+02  0.8552E+02
   0.347  0.2514E+02  0.8552E+02
   0.347  0.2514E+02  0.8552E+02
   0.347  0.2515E+02  0.8553E+02
   0.347  0.2515E+02  0.8553E+02
   0.347  0.2515E+02  0.8553E+02
   0.347  0.2516E+02  0.8553E+02
   0.347  0.2516E+02  0.8554E+02
   0.347  0.2517E+02  0.8554E+02
   0.348  0.2517E+02  0.8554E+02
   0.348  0.2517E+02  0.8554E+02
   0.348  0.2518E+02  0.8555E+02
   0.348  0.2518E+02  0.8555E+02
   0.348  0.2519E+02  0.8555E+02
   0.348  0.2519E+02  0.8555E+02
   0.348  0.2519E+02  0.8556E+02
   0.348  0.2520E+02  0.8556E+02
   0.348  0.2520E+02  0.8556E+02
   0.348  0.2521E+02  0.8556E+02
   0.349  0.2521E+02  0.8557E+02
   0.349  0.2521E+02  0.8557E+02
   0.349  0.2522E+02  0.8557E+02
   0.349  0.2522E+02  0.8557E+02
   0.349  0.2523E+02  0.8558E+02
   0.349  0.2523E+02  0.8558E+02
   0.349  0.2524E+02  0.8558E+02
   0.349  0.2524E+02  0.8558E+02
   0.349  0.2524E+02  0.8559E+02
   0.349  0.2525E+02  0.8559E+02
   0.350  0.2525E+02  0.8559E+02
   0.350  0.2526E+02  0.8560E+02
   0.350  0.2526E+02  0.8560E+02
   0.350  0.2526E+02  0.8560E+02
   0.350  0.2527E+02  0.8560E+02
   0.350  0.2527E+02  0.8561E+02
   0.350  0.2528E+02  0.8561E+02
   0.350  0.2528E+02  0.8561E+02
   0.350  0.2528E+02  0.8561E+02
   0.350  0.2529E+02  0.8562E+02
   0.351  0.2529E+02  0.8562E+02
   0.351  0.2530E+02  0.8562E+02
   0.351  0.2530E+02  0.8562E+02
   0.351  0.2531E+02  0.8563E+02
   0.351  0.2531E+02  0.8563E+02
   0.351  0.2531E+02  0.8563E+02
   0.351  0.2532E+02  0.8563E+02
   0.351  0.2532E+02  0.8564E+02
   0.351  0.2533E+02  0.8564E+02
   0.351  0.2533E+02  0.8564E+02
   0.352  0.2533E+02  0.8564E+02
   0.352  0.2534E+02  0.8565E+02
   0.352  0.2534E+02  0.8565E+02
   0.352  0.2535E+02  0.8565E+02
   0.352  0.2535E+02  0.8565E+02
   0.352  0.2536E+02  0.8566E+02
   0.352  0.2536E+02  0.8566E+02
   0.352  0.2536E+02  0.8566E+02
   0.352  0.2537E+02  0.8566E+02
   0.353  0.2537E+02  0.8567E+02
   0.353  0.2538E+02  0.8567E+02
   0.353  0.2538E+02  0.8567E+02
   0.353  0.2538E+02  0.8567E+02
   0.353  0.2539E+02  0.8568E+02
   0.353  0.2539E+02  0.8568E+02
   0.353  0.2540E+02  0.8568E+02
   0.353  0.2540E+02  0.8568E+02
   0.353  0.2541E+02  0.8569E+02
   0.353  0.2541E+02  0.8569E+02
   0.354  0.2541E+02  0.8569E+02
   0.354  0.2542E+02  0.8569E+02
   0.354  0.2542E+02  0.8570E+02
   0.354  0.2543E+02  0.8570E+02
   0.354  0.2543E+02  0.8570E+02
   0.354  0.2544E+02  0.8570E+02
   0.354  0.2544E+02  0.8571E+02
   0.354  0.2544E+02  0.8571E+02
   0.354  0.2545E+02  0.8571E+02
   0.354  0.2545E+02  0.8571E+02
   0.355  0.2546E+02  0.8572E+02
   0.355  0.2546E+02  0.8572E+02
   0.355  0.2546E+02  0.8572E+02
   0.355  0.2547E+02  0.8572E+02
   0.355  0.2547E+02  0.8573E+02
   0.355  0.2548E+02  0.8573E+02
   0.355  0.2548E+02  0.8573E+02
   0.355  0.2549E+02  0.8573E+02
   0.355  0.2549E+02  0.8574E+02
   0.355  0.2549E+02  0.8574E+02
   0.356  0.2550E+02  0.8574E+02
   0.356  0.2550E+02  0.8574E+02
   0.356  0.2551E+02  0.8575E+02
   0.356  0.2551E+02  0.8575E+02
   0.356  0.2552E+02  0.8575E+02
   0.356  0.2552E+02  0.8575E+02
   0.356  0.2552E+02  0.8576E+02
   0.356  0.2553E+02  0.8576E+02
   0.356  0.2553E+02  0.8576E+02
   0.356  0.2554E+02  0.8577E+02
   0.357  0.2554E+02  0.8577E+02
   0.357  0.2555E+02  0.8577E+02
   0.357  0.2555E+02  0.8577E+02
   0.357  0.2555E+02  0.8578E+02
   0.357  0.2556E+02  0.8578E+02
   0.357  0.2556E+02  0.8578E+02
   0.357  0.2557E+02  0.8578E+02
   0.357  0.2557E+02  0.8579E+02
   0.357  0.2558E+02  0.8579E+02
   0.357  0.2558E+02  0.8579E+02
   0.357  0.2558E+02  0.8579E+02
   0.358  0.2559E+02  0.8580E+02
   0.358  0.2559E+02  0.8580E+02
   0.358  0.2560E+02  0.8580E+02
   0.358  0.2560E+02  0.8580E+02
   0.358  0.2561E+02  0.8581E+02
   0.358  0.2561E+02  0.8581E+02
   0.358  0.2561E+02  0.8581E+02
   0.358  0.2562E+02  0.8581E+02
   0.358  0.2562E+02  0.8582E+02
   0.358  0.2563E+02  0.8582E+02
   0.359  0.2563E+02  0.8582E+02
   0.359  0.2564E+02  0.8582E+02
   0.359  0.2564E+02  0.8583E+02
   0.359  0.2565E+02  0.8583E+02
   0.359  0.2565E+02  0.8583E+02
   0.359  0.2565E+02  0.8583E+02
   0.359  0.2566E+02  0.8584E+02
   0.359  0.2566E+02  0.8584E+02
   0.359  0.2567E+02  0.8584E+02
   0.359  0.2567E+02  0.8584E+02
   0.360  0.2568E+02  0.8585E+02
   0.360  0.2568E+02  0.8585E+02
   0.360  0.2568E+02  0.8585E+02
   0.360  0.2569E+02  0.8585E+02
   0.360  0.2569E+02  0.8586E+02
   0.360  0.2570E+02  0.8586E+02
   0.360  0.2570E+02  0.8586E+02
   0.360  0.2571E+02  0.8587E+02
   0.360  0.2571E+02  0.8587E+02
   0.360  0.2571E+02  0.8587E+02
   0.361  0.2572E+02  0.8587E+02
   0.361  0.2572E+02  0.8588E+02
   0.361  0.2573E+02  0.8588E+02
   0.361  0.2573E+02  0.8588E+02
   0.361  0.2574E+02  0.8588E+02
   0.361  0.2574E+02  0.8589E+02
   0.361  0.2575E+02  0.8589E+02
   0.361  0.2575E+02  0.8589E+02
   0.361  0.2575E+02  0.8589E+02
   0.361  0.2576E+02  0.8590E+02
   0.362  0.2576E+02  0.8590E+02
   0.362  0.2577E+02  0.8590E+02
   0.362  0.2577E+02  0.8590E+02
   0.362  0.2578E+02  0.8591E+02
   0.362  0.2578E+02  0.8591E+02
   0.362  0.2579E+02  0.8591E+02
   0.362  0.2579E+02  0.8591E+02
   0.362  0.2579E+02  0.8592E+02
   0.362  0.2580E+02  0.8592E+02
   0.362  0.2580E+02  0.8592E+02
   0.363  0.2581E+02  0.8592E+02
   0.363  0.2581E+02  0.8593E+02
   0.363  0.2582E+02  0.8593E+02
   0.363  0.2582E+02  0.8593E+02
   0.363  0.2583E+02  0.8593E+02
   0.363  0.2583E+02  0.8594E+02
   0.363  0.2583E+02  0.8594E+02
   0.363  0.2584E+02  0.8594E+02
   0.363  0.2584E+02  0.8595E+02
   0.364  0.2585E+02  0.8595E+02
   0.364  0.2585E+02  0.8595E+02
   0.364  0.2586E+02  0.8595E+02
   0.364  0.2586E+02  0.8596E+02
   0.364  0.2587E+02  0.8596E+02
   0.364  0.2587E+02  0.8596E+02
   0.364  0.2587E+02  0.8596E+02
   0.364  0.2588E+02  0.8597E+02
   0.364  0.2588E+02  0.8597E+02
   0.364  0.2589E+02  0.8597E+02
   0.365  0.2589E+02  0.8597E+02
   0.365  0.2590E+02  0.8598E+02
   0.365  0.2590E+02  0.8598E+02
   0.365  0.2591E+02  0.8598E+02
   0.365  0.2591E+02  0.8598E+02
   0.365  0.2591E+02  0.8599E+02
   0.365  0.2592E+02  0.8599E+02
   0.365  0.2592E+02  0.8599E+02
   0.365  0.2593E+02  0.8599E+02
   0.365  0.2593E+02  0.8600E+02
   0.366  0.2594E+02  0.8600E+02
   0.366  0.2594E+02  0.8600E+02
   0.366  0.2595E+02  0.8600E+02
   0.366  0.2595E+02  0.8601E+02
   0.366  0.2596E+02  0.8601E+02
   0.366  0.2596E+02  0.8601E+02
   0.366  0.2596E+02  0.8601E+02
   0.366  0.2597E+02  0.8602E+02
   0.366  0.2597E+02  0.8602E+02
   0.366  0.2598E+02  0.8602E+02
   0.367  0.2598E+02  0.8603E+02
   0.367  0.2599E+02  0.8603E+02
   0.367  0.2599E+02  0.8603E+02
   0.367  0.2600E+02  0.8603E+02
   0.367  0.2600E+02  0.8604E+02
   0.367  0.2601E+02  0.8604E+02
   0.367  0.2601E+02  0.8604E+02
   0.367  0.2601E+02  0.8604E+02
   0.367  0.2602E+02  0.8605E+02
   0.367  0.2602E+02  0.8605E+02
   0.368  0.2603E+02  0.8605E+02
   0.368  0.2603E+02  0.8605E+02
   0.368  0.2604E+02  0.8606E+02
   0.368  0.2604E+02  0.8606E+02
   0.368  0.2605E+02  0.8606E+02
   0.368  0.2605E+02  0.8606E+02
   0.368  0.2606E+02  0.8607E+02
   0.368  0.2606E+02  0.8607E+02
   0.368  0.2606E+02  0.8607E+02
   0.368  0.2607E+02  0.8607E+02
   0.368  0.2607E+02  0.8608E+02
   0.369  0.2608E+02  0.8608E+02
   0.369  0.2608E+02  0.8608E+02
   0.369  0.2609E+02  0.8609E+02
   0.369  0.2609E+02  0.8609E+02
   0.369  0.2610E+02  0.8609E+02
   0.369  0.2610E+02  0.8609E+02
   0.369  0.2611E+02  0.8610E+02
   0.369  0.2611E+02  0.8610E+02
   0.369  0.2612E+02  0.8610E+02
   0.369  0.2612E+02  0.8610E+02
   0.370  0.2612E+02  0.8611E+02
   0.370  0.2613E+02  0.8611E+02
   0.370  0.2613E+02  0.8611E+02
   0.370  0.2614E+02  0.8611E+02
   0.370  0.2614E+02  0.8612E+02
   0.370  0.2615E+02  0.8612E+02
   0.370  0.2615E+02  0.8612E+02
   0.370  0.2616E+02  0.8612E+02
   0.370  0.2616E+02  0.8613E+02
   0.370  0.2617E+02  0.8613E+02
   0.371  0.2617E+02  0.8613E+02
   0.371  0.2618E+02  0.8613E+02
   0.371  0.2618E+02  0.8614E+02
   0.371  0.2619E+02  0.8614E+02
   0.371  0.2619E+02  0.8614E+02
   0.371  0.2619E+02  0.8615E+02
   0.371  0.2620E+02  0.8615E+02
   0.371  0.2620E+02  0.8615E+02
   0.371  0.2621E+02  0.8615E+02
   0.371  0.2621E+02  0.8616E+02
   0.372  0.2622E+02  0.8616E+02
   0.372  0.2622E+02  0.8616E+02
   0.372  0.2623E+02  0.8616E+02
   0.372  0.2623E+02  0.8617E+02
   0.372  0.2624E+02  0.8617E+02
   0.372  0.2624E+02  0.8617E+02
   0.372  0.2625E+02  0.8617E+02
   0.372  0.2625E+02  0.8618E+02
   0.372  0.2626E+02  0.8618E+02
   0.372  0.2626E+02  0.8618E+02
   0.373  0.2626E+02  0.8618E+02
   0.373  0.2627E+02  0.8619E+02
   0.373  0.2627E+02  0.8619E+02
   0.373  0.2628E+02  0.8619E+02
   0.373  0.2628E+02  0.8620E+02
   0.373  0.2629E+02  0.8620E+02
   0.373  0.2629E+02  0.8620E+02
   0.373  0.2630E+02  0.8620E+02
   0.373  0.2630E+02  0.8621E+02
   0.373  0.2631E+02  0.8621E+02
   0.374  0.2631E+02  0.8621E+02
   0.374  0.2632E+02  0.8621E+02
   0.374  0.2632E+02  0.8622E+02
   0.374  0.2633E+02  0.8622E+02
   0.374  0.2633E+02  0.8622E+02
   0.374  0.2634E+02  0.8622E+02
   0.374  0.2634E+02  0.8623E+02
   0.374  0.2635E+02  0.8623E+02
   0.374  0.2635E+02  0.8623E+02
   0.375  0.2635E+02  0.8623E+02
   0.375  0.2636E+02  0.8624E+02
   0.375  0.2636E+02  0.8624E+02
   0.375  0.2637E+02  0.8624E+02
   0.375  0.2637E+02  0.8625E+02
   0.375  0.2638E+02  0.8625E+02
   0.375  0.2638E+02  0.8625E+02
   0.375  0.2639E+02  0.8625E+02
   0.375  0.2639E+02  0.8626E+02
   0.375  0.2640E+02  0.8626E+02
   0.376  0.2640E+02  0.8626E+02
   0.376  0.2641E+02  0.8626E+02
   0.376  0.2641E+02  0.8627E+02
   0.376  0.2642E+02  0.8627E+02
   0.376  0.2642E+02  0.8627E+02
   0.376  0.2643E+02  0.8627E+02
   0.376  0.2643E+02  0.8628E+02
   0.376  0.2644E+02  0.8628E+02
   0.376  0.2644E+02  0.8628E+02
   0.376  0.2645E+02  0.8628E+02
   0.377  0.2645E+02  0.8629E+02
   0.377  0.2646E+02  0.8629E+02
   0.377  0.2646E+02  0.8629E+02
   0.377  0.2646E+02  0.8630E+02
   0.377  0.2647E+02  0.8630E+02
   0.377  0.2647E+02  0.8630E+02
   0.377  0.2648E+02  0.8630E+02
   0.377  0.2648E+02  0.8631E+02
   0.377  0.2649E+02  0.8631E+02
   0.377  0.2649E+02  0.8631E+02
   0.378  0.2650E+02  0.8631E+02
   0.378  0.2650E+02  0.8632E+02
   0.378  0.2651E+02  0.8632E+02
   0.378  0.2651E+02  0.8632E+02
   0.378  0.2652E+02  0.8632E+02
   0.378  0.2652E+02  0.8633E+02
   0.378  0.2653E+02  0.8633E+02
   0.378  0.2653E+02  0.8633E+02
   0.378  0.2654E+02  0.8634E+02
   0.378  0.2654E+02  0.8634E+02
   0.379  0.2655E+02  0.8634E+02
   0.379  0.2655E+02  0.8634E+02
   0.379  0.2656E+02  0.8635E+02
   0.379  0.2656E+02  0.8635E+02
   0.379  0.2657E+02  0.8635E+02
   0.379  0.2657E+02  0.8635E+02
   0.379  0.2658E+02  0.8636E+02
   0.379  0.2658E+02  0.8636E+02
   0.379  0.2659E+02  0.8636E+02
   0.379  0.2659E+02  0.8636E+02
   0.379  0.2660E+02  0.8637E+02
   0.380  0.2660E+02  0.8637E+02
   0.380  0.2661E+02  0.8637E+02
   0.380  0.2661E+02  0.8638E+02
   0.380  0.2662E+02  0.8638E+02
   0.380  0.2662E+02  0.8638E+02
   0.380  0.2663E+02  0.8638E+02
   0.380  0.2663E+02  0.8639E+02
   0.380  0.2664E+02  0.8639E+02
   0.380  0.2664E+02  0.8639E+02
   0.380  0.2664E+02  0.8639E+02
   0.381  0.2665E+02  0.8640E+02
   0.381  0.2665E+02  0.8640E+02
   0.381  0.2666E+02  0.8640E+02
   0.381  0.2666E+02  0.8640E+02
   0.381  0.2667E+02  0.8641E+02
   0.381  0.2667E+02  0.8641E+02
   0.381  0.2668E+02  0.8641E+02
   0.381  0.2668E+02  0.8642E+02
   0.381  0.2669E+02  0.8642E+02
   0.381  0.2669E+02  0.8642E+02
   0.382  0.2670E+02  0.8642E+02
   0.382  0.2670E+02  0.8643E+02
   0.382  0.2671E+02  0.8643E+02
   0.382  0.2671E+02  0.8643E+02
   0.382  0.2672E+02  0.8643E+02
   0.382  0.2672E+02  0.8644E+02
   0.382  0.2673E+02  0.8644E+02
   0.382  0.2673E+02  0.8644E+02
   0.382  0.2674E+02  0.8644E+02
   0.382  0.2674E+02  0.8645E+02
   0.383  0.2675E+02  0.8645E+02
   0.383  0.2675E+02  0.8645E+02
   0.383  0.2676E+02  0.8646E+02
   0.383  0.2676E+02  0.8646E+02
   0.383  0.2677E+02  0.8646E+02
   0.383  0.2677E+02  0.8646E+02
   0.383  0.2678E+02  0.8647E+02
   0.383  0.2678E+02  0.8647E+02
   0.383  0.2679E+02  0.8647E+02
   0.383  0.2679E+02  0.8647E+02
   0.384  0.2680E+02  0.8648E+02
   0.384  0.2680E+02  0.8648E+02
   0.384  0.2681E+02  0.8648E+02
   0.384  0.2681E+02  0.8648E+02
   0.384  0.2682E+02  0.8649E+02
   0.384  0.2682E+02  0.8649E+02
   0.384  0.2683E+02  0.8649E+02
   0.384  0.2683E+02  0.8650E+02
   0.384  0.2684E+02  0.8650E+02
   0.385  0.2684E+02  0.8650E+02
   0.385  0.2685E+02  0.8650E+02
   0.385  0.2685E+02  0.8651E+02
   0.385  0.2686E+02  0.8651E+02
   0.385  0.2686E+02  0.8651E+02
   0.385  0.2687E+02  0.8651E+02
   0.385  0.2687E+02  0.8652E+02
   0.385  0.2688E+02  0.8652E+02
   0.385  0.2688E+02  0.8652E+02
   0.385  0.2689E+02  0.8652E+02
   0.386  0.2689E+02  0.8653E+02
   0.386  0.2690E+02  0.8653E+02
   0.386  0.2690E+02  0.8653E+02
   0.386  0.2691E+02  0.8654E+02
   0.386  0.2691E+02  0.8654E+02
   0.386  0.2692E+02  0.8654E+02
   0.386  0.2692E+02  0.8654E+02
   0.386  0.2693E+02  0.8655E+02
   0.386  0.2693E+02  0.8655E+02
   0.386  0.2694E+02  0.8655E+02
   0.387  0.2694E+02  0.8655E+02
   0.387  0.2695E+02  0.8656E+02
   0.387  0.2696E+02  0.8656E+02
   0.387  0.2696E+02  0.8656E+02
   0.387  0.2697E+02  0.8657E+02
   0.387  0.2697E+02  0.8657E+02
   0.387  0.2698E+02  0.8657E+02
   0.387  0.2698E+02  0.8657E+02
   0.387  0.2699E+02  0.8658E+02
   0.387  0.2699E+02  0.8658E+02
   0.388  0.2700E+02  0.8658E+02
   0.388  0.2700E+02  0.8658E+02
   0.388  0.2701E+02  0.8659E+02
   0.388  0.2701E+02  0.8659E+02
   0.388  0.2702E+02  0.8659E+02
   0.388  0.2702E+02  0.8659E+02
   0.388  0.2703E+02  0.8660E+02
   0.388  0.2703E+02  0.8660E+02
   0.388  0.2704E+02  0.8660E+02
   0.388  0.2704E+02  0.8661E+02
   0.389  0.2705E+02  0.8661E+02
   0.389  0.2705E+02  0.8661E+02
   0.389  0.2706E+02  0.8661E+02
   0.389  0.2706E+02  0.8662E+02
   0.389  0.2707E+02  0.8662E+02
   0.389  0.2707E+02  0.8662E+02
   0.389  0.2708E+02  0.8662E+02
   0.389  0.2708E+02  0.8663E+02
   0.389  0.2709E+02  0.8663E+02
   0.389  0.2709E+02  0.8663E+02
   0.389  0.2710E+02  0.8664E+02
   0.390  0.2710E+02  0.8664E+02
   0.390  0.2711E+02  0.8664E+02
   0.390  0.2711E+02  0.8664E+02
   0.390  0.2712E+02  0.8665E+02
   0.390  0.2712E+02  0.8665E+02
   0.390  0.2713E+02  0.8665E+02
   0.390  0.2713E+02  0.8665E+02
   0.390  0.2714E+02  0.8666E+02
   0.390  0.2715E+02  0.8666E+02
   0.390  0.2715E+02  0.8666E+02
   0.391  0.2716E+02  0.8667E+02
   0.391  0.2716E+02  0.8667E+02
   0.391  0.2717E+02  0.8667E+02
   0.391  0.2717E+02  0.8667E+02
   0.391  0.2718E+02  0.8668E+02
   0.391  0.2718E+02  0.8668E+02
   0.391  0.2719E+02  0.8668E+02
   0.391  0.2719E+02  0.8668E+02
   0.391  0.2720E+02  0.8669E+02
   0.391  0.2720E+02  0.8669E+02
   0.392  0.2721E+02  0.8669E+02
   0.392  0.2721E+02  0.8670E+02
   0.392  0.2722E+02  0.8670E+02
   0.392  0.2722E+02  0.8670E+02
   0.392  0.2723E+02  0.8670E+02
   0.392  0.2723E+02  0.8671E+02
   0.392  0.2724E+02  0.8671E+02
   0.392  0.2724E+02  0.8671E+02
   0.392  0.2725E+02  0.8671E+02
   0.392  0.2725E+02  0.8672E+02
   0.393  0.2726E+02  0.8672E+02
   0.393  0.2727E+02  0.8672E+02
   0.393  0.2727E+02  0.8673E+02
   0.393  0.2728E+02  0.8673E+02
   0.393  0.2728E+02  0.8673E+02
   0.393  0.2729E+02  0.8673E+02
   0.393  0.2729E+02  0.8674E+02
   0.393  0.2730E+02  0.8674E+02
   0.393  0.2730E+02  0.8674E+02
   0.393  0.2731E+02  0.8674E+02
   0.394  0.2731E+02  0.8675E+02
   0.394  0.2732E+02  0.8675E+02
   0.394  0.2732E+02  0.8675E+02
   0.394  0.2733E+02  0.8676E+02
   0.394  0.2733E+02  0.8676E+02
   0.394  0.2734E+02  0.8676E+02
   0.394  0.2734E+02  0.8676E+02
   0.394  0.2735E+02  0.8677E+02
   0.394  0.2736E+02  0.8677E+02
   0.394  0.2736E+02  0.8677E+02
   0.395  0.2737E+02  0.8677E+02
   0.395  0.2737E+02  0.8678E+02
   0.395  0.2738E+02  0.8678E+02
   0.395  0.2738E+02  0.8678E+02
   0.395  0.2739E+02  0.8679E+02
   0.395  0.2739E+02  0.8679E+02
   0.395  0.2740E+02  0.8679E+02
   0.395  0.2740E+02  0.8679E+02
   0.395  0.2741E+02  0.8680E+02
   0.396  0.2741E+02  0.8680E+02
   0.396  0.2742E+02  0.8680E+02
   0.396  0.2742E+02  0.8680E+02
   0.396  0.2743E+02  0.8681E+02
   0.396  0.2744E+02  0.8681E+02
   0.396  0.2744E+02  0.8681E+02
   0.396  0.2745E+02  0.8682E+02
   0.396  0.2745E+02  0.8682E+02
   0.396  0.2746E+02  0.8682E+02
   0.396  0.2746E+02  0.8682E+02
   0.397  0.2747E+02  0.8683E+02
   0.397  0.2747E+02  0.8683E+02
   0.397  0.2748E+02  0.8683E+02
   0.397  0.2748E+02  0.8683E+02
   0.397  0.2749E+02  0.8684E+02
   0.397  0.2749E+02  0.8684E+02
   0.397  0.2750E+02  0.8684E+02
   0.397  0.2750E+02  0.8685E+02
   0.397  0.2751E+02  0.8685E+02
   0.397  0.2752E+02  0.8685E+02
   0.398  0.2752E+02  0.8685E+02
   0.398  0.2753E+02  0.8686E+02
   0.398  0.2753E+02  0.8686E+02
   0.398  0.2754E+02  0.8686E+02
   0.398  0.2754E+02  0.8687E+02
   0.398  0.2755E+02  0.8687E+02
   0.398  0.2755E+02  0.8687E+02
   0.398  0.2756E+02  0.8687E+02
   0.398  0.2756E+02  0.8688E+02
   0.398  0.2757E+02  0.8688E+02
   0.399  0.2758E+02  0.8688E+02
   0.399  0.2758E+02  0.8688E+02
   0.399  0.2759E+02  0.8689E+02
   0.399  0.2759E+02  0.8689E+02
   0.399  0.2760E+02  0.8689E+02
   0.399  0.2760E+02  0.8690E+02
   0.399  0.2761E+02  0.8690E+02
   0.399  0.2761E+02  0.8690E+02
   0.399  0.2762E+02  0.8690E+02
   0.399  0.2762E+02  0.8691E+02
   0.400  0.2763E+02  0.8691E+02
   0.400  0.2764E+02  0.8691E+02
   0.400  0.2764E+02  0.8691E+02
   0.400  0.2765E+02  0.8692E+02
   0.400  0.2765E+02  0.8692E+02
   0.400  0.2766E+02  0.8692E+02
   0.400  0.2766E+02  0.8693E+02
   0.400  0.2767E+02  0.8693E+02
   0.400  0.2767E+02  0.8693E+02
   0.400  0.2768E+02  0.8693E+02
   0.400  0.2768E+02  0.8694E+02
   0.401  0.2769E+02  0.8694E+02
   0.401  0.2770E+02  0.8694E+02
   0.401  0.2770E+02  0.8695E+02
   0.401  0.2771E+02  0.8695E+02
   0.401  0.2771E+02  0.8695E+02
   0.401  0.2772E+02  0.8695E+02
   0.401  0.2772E+02  0.8696E+02
   0.401  0.2773E+02  0.8696E+02
   0.401  0.2773E+02  0.8696E+02
   0.401  0.2774E+02  0.8696E+02
   0.402  0.2774E+02  0.8697E+02
   0.402  0.2775E+02  0.8697E+02
   0.402  0.2776E+02  0.8697E+02
   0.402  0.2776E+02  0.8698E+02
   0.402  0.2777E+02  0.8698E+02
   0.402  0.2777E+02  0.8698E+02
   0.402  0.2778E+02  0.8698E+02
   0.402  0.2778E+02  0.8699E+02
   0.402  0.2779E+02  0.8699E+02
   0.403  0.2779E+02  0.8699E+02
   0.403  0.2780E+02  0.8700E+02
   0.403  0.2781E+02  0.8700E+02
   0.403  0.2781E+02  0.8700E+02
   0.403  0.2782E+02  0.8700E+02
   0.403  0.2782E+02  0.8701E+02
   0.403  0.2783E+02  0.8701E+02
   0.403  0.2783E+02  0.8701E+02
   0.403  0.2784E+02  0.8701E+02
   0.403  0.2784E+02  0.8702E+02
   0.403  0.2785E+02  0.8702E+02
   0.404  0.2786E+02  0.8702E+02
   0.404  0.2786E+02  0.8703E+02
   0.404  0.2787E+02  0.8703E+02
   0.404  0.2787E+02  0.8703E+02
   0.404  0.2788E+02  0.8703E+02
   0.404  0.2788E+02  0.8704E+02
   0.404  0.2789E+02  0.8704E+02
   0.404  0.2789E+02  0.8704E+02
   0.404  0.2790E+02  0.8705E+02
   0.405  0.2791E+02  0.8705E+02
   0.405  0.2791E+02  0.8705E+02
   0.405  0.2792E+02  0.8705E+02
   0.405  0.2792E+02  0.8706E+02
   0.405  0.2793E+02  0.8706E+02
   0.405  0.2793E+02  0.8706E+02
   0.405  0.2794E+02  0.8706E+02
   0.405  0.2795E+02  0.8707E+02
   0.405  0.2795E+02  0.8707E+02
   0.405  0.2796E+02  0.8707E+02
   0.405  0.2796E+02  0.8708E+02
   0.406  0.2797E+02  0.8708E+02
   0.406  0.2797E+02  0.8708E+02
   0.406  0.2798E+02  0.8708E+02
   0.406  0.2798E+02  0.8709E+02
   0.406  0.2799E+02  0.8709E+02
   0.406  0.2800E+02  0.8709E+02
   0.406  0.2800E+02  0.8710E+02
   0.406  0.2801E+02  0.8710E+02
   0.406  0.2801E+02  0.8710E+02
   0.406  0.2802E+02  0.8710E+02
   0.407  0.2802E+02  0.8711E+02
   0.407  0.2803E+02  0.8711E+02
   0.407  0.2804E+02  0.8711E+02
   0.407  0.2804E+02  0.8712E+02
   0.407  0.2805E+02  0.8712E+02
   0.407  0.2805E+02  0.8712E+02
   0.407  0.2806E+02  0.8712E+02
   0.407  0.2806E+02  0.8713E+02
   0.407  0.2807E+02  0.8713E+02
   0.408  0.2808E+02  0.8713E+02
   0.408  0.2808E+02  0.8713E+02
   0.408  0.2809E+02  0.8714E+02
   0.408  0.2809E+02  0.8714E+02
   0.408  0.2810E+02  0.8714E+02
   0.408  0.2810E+02  0.8715E+02
   0.408  0.2811E+02  0.8715E+02
   0.408  0.2811E+02  0.8715E+02
   0.408  0.2812E+02  0.8715E+02
   0.408  0.2813E+02  0.8716E+02
   0.408  0.2813E+02  0.8716E+02
   0.409  0.2814E+02  0.8716E+02
   0.409  0.2814E+02  0.8717E+02
   0.409  0.2815E+02  0.8717E+02
   0.409  0.2815E+02  0.8717E+02
   0.409  0.2816E+02  0.8717E+02
   0.409  0.2817E+02  0.8718E+02
   0.409  0.2817E+02  0.8718E+02
   0.409  0.2818E+02  0.8718E+02
   0.409  0.2818E+02  0.8719E+02
   0.410  0.2819E+02  0.8719E+02
   0.410  0.2820E+02  0.8719E+02
   0.410  0.2820E+02  0.8719E+02
   0.410  0.2821E+02  0.8720E+02
   0.410  0.2821E+02  0.8720E+02
   0.410  0.2822E+02  0.8720E+02
   0.410  0.2822E+02  0.8721E+02
   0.410  0.2823E+02  0.8721E+02
   0.410  0.2824E+02  0.8721E+02
   0.410  0.2824E+02  0.8721E+02
   0.410  0.2825E+02  0.8722E+02
   0.411  0.2825E+02  0.8722E+02
   0.411  0.2826E+02  0.8722E+02
   0.411  0.2826E+02  0.8723E+02
   0.411  0.2827E+02  0.8723E+02
   0.411  0.2828E+02  0.8723E+02
   0.411  0.2828E+02  0.8723E+02
   0.411  0.2829E+02  0.8724E+02
   0.411  0.2829E+02  0.8724E+02
   0.411  0.2830E+02  0.8724E+02
   0.412  0.2830E+02  0.8724E+02
   0.412  0.2831E+02  0.8725E+02
   0.412  0.2832E+02  0.8725E+02
   0.412  0.2832E+02  0.8725E+02
   0.412  0.2833E+02  0.8726E+02
   0.412  0.2833E+02  0.8726E+02
   0.412  0.2834E+02  0.8726E+02
   0.412  0.2835E+02  0.8726E+02
   0.412  0.2835E+02  0.8727E+02
   0.412  0.2836E+02  0.8727E+02
   0.412  0.2836E+02  0.8727E+02
   0.413  0.2837E+02  0.8728E+02
   0.413  0.2837E+02  0.8728E+02
   0.413  0.2838E+02  0.8728E+02
   0.413  0.2839E+02  0.8728E+02
   0.413  0.2839E+02  0.8729E+02
   0.413  0.2840E+02  0.8729E+02
   0.413  0.2840E+02  0.8729E+02
   0.413  0.2841E+02  0.8730E+02
   0.413  0.2842E+02  0.8730E+02
   0.414  0.2842E+02  0.8730E+02
   0.414  0.2843E+02  0.8730E+02
   0.414  0.2843E+02  0.8731E+02
   0.414  0.2844E+02  0.8731E+02
   0.414  0.2844E+02  0.8731E+02
   0.414  0.2845E+02  0.8732E+02
   0.414  0.2846E+02  0.8732E+02
   0.414  0.2846E+02  0.8732E+02
   0.414  0.2847E+02  0.8732E+02
   0.414  0.2847E+02  0.8733E+02
   0.414  0.2848E+02  0.8733E+02
   0.415  0.2849E+02  0.8733E+02
   0.415  0.2849E+02  0.8734E+02
   0.415  0.2850E+02  0.8734E+02
   0.415  0.2850E+02  0.8734E+02
   0.415  0.2851E+02  0.8734E+02
   0.415  0.2852E+02  0.8735E+02
   0.415  0.2852E+02  0.8735E+02
   0.415  0.2853E+02  0.8735E+02
   0.415  0.2853E+02  0.8736E+02
   0.416  0.2854E+02  0.8736E+02
   0.416  0.2855E+02  0.8736E+02
   0.416  0.2855E+02  0.8736E+02
   0.416  0.2856E+02  0.8737E+02
   0.416  0.2856E+02  0.8737E+02
   0.416  0.2857E+02  0.8737E+02
   0.416  0.2857E+02  0.8738E+02
   0.416  0.2858E+02  0.8738E+02
   0.416  0.2859E+02  0.8738E+02
   0.416  0.2859E+02  0.8738E+02
   0.416  0.2860E+02  0.8739E+02
   0.417  0.2860E+02  0.8739E+02
   0.417  0.2861E+02  0.8739E+02
   0.417  0.2862E+02  0.8740E+02
   0.417  0.2862E+02  0.8740E+02
   0.417  0.2863E+02  0.8740E+02
   0.417  0.2863E+02  0.8740E+02
   0.417  0.2864E+02  0.8741E+02
   0.417  0.2865E+02  0.8741E+02
   0.417  0.2865E+02  0.8741E+02
   0.417  0.2866E+02  0.8742E+02
   0.418  0.2866E+02  0.8742E+02
   0.418  0.2867E+02  0.8742E+02
   0.418  0.2868E+02  0.8742E+02
   0.418  0.2868E+02  0.8743E+02
   0.418  0.2869E+02  0.8743E+02
   0.418  0.2869E+02  0.8743E+02
   0.418  0.2870E+02  0.8744E+02
   0.418  0.2871E+02  0.8744E+02
   0.418  0.2871E+02  0.8744E+02
   0.419  0.2872E+02  0.8744E+02
   0.419  0.2872E+02  0.8745E+02
   0.419  0.2873E+02  0.8745E+02
   0.419  0.2874E+02  0.8745E+02
   0.419  0.2874E+02  0.8746E+02
   0.419  0.2875E+02  0.8746E+02
   0.419  0.2875E+02  0.8746E+02
   0.419  0.2876E+02  0.8746E+02
   0.419  0.2877E+02  0.8747E+02
   0.419  0.2877E+02  0.8747E+02
   0.419  0.2878E+02  0.8747E+02
   0.420  0.2878E+02  0.8748E+02
   0.420  0.2879E+02  0.8748E+02
   0.420  0.2880E+02  0.8748E+02
   0.420  0.2880E+02  0.8748E+02
   0.420  0.2881E+02  0.8749E+02
   0.420  0.2881E+02  0.8749E+02
   0.420  0.2882E+02  0.8749E+02
   0.420  0.2883E+02  0.8750E+02
   0.420  0.2883E+02  0.8750E+02
   0.421  0.2884E+02  0.8750E+02
   0.421  0.2885E+02  0.8750E+02
   0.421  0.2885E+02  0.8751E+02
   0.421  0.2886E+02  0.8751E+02
   0.421  0.2886E+02  0.8751E+02
   0.421  0.2887E+02  0.8752E+02
   0.421  0.2888E+02  0.8752E+02
   0.421  0.2888E+02  0.8752E+02
   0.421  0.2889E+02  0.8753E+02
   0.421  0.2889E+02  0.8753E+02
   0.421  0.2890E+02  0.8753E+02
   0.422  0.2891E+02  0.8753E+02
   0.422  0.2891E+02  0.8754E+02
   0.422  0.2892E+02  0.8754E+02
   0.422  0.2892E+02  0.8754E+02
   0.422  0.2893E+02  0.8755E+02
   0.422  0.2894E+02  0.8755E+02
   0.422  0.2894E+02  0.8755E+02
   0.422  0.2895E+02  0.8755E+02
   0.422  0.2895E+02  0.8756E+02
   0.423  0.2896E+02  0.8756E+02
   0.423  0.2897E+02  0.8756E+02
   0.423  0.2897E+02  0.8757E+02
   0.423  0.2898E+02  0.8757E+02
   0.423  0.2899E+02  0.8757E+02
   0.423  0.2899E+02  0.8757E+02
   0.423  0.2900E+02  0.8758E+02
   0.423  0.2900E+02  0.8758E+02
   0.423  0.2901E+02  0.8758E+02
   0.423  0.2902E+02  0.8759E+02
   0.423  0.2902E+02  0.8759E+02
   0.424  0.2903E+02  0.8759E+02
   0.424  0.2903E+02  0.8759E+02
   0.424  0.2904E+02  0.8760E+02
   0.424  0.2905E+02  0.8760E+02
   0.424  0.2905E+02  0.8760E+02
   0.424  0.2906E+02  0.8761E+02
   0.424  0.2907E+02  0.8761E+02
   0.424  0.2907E+02  0.8761E+02
   0.424  0.2908E+02  0.8761E+02
   0.425  0.2908E+02  0.8762E+02
   0.425  0.2909E+02  0.8762E+02
   0.425  0.2910E+02  0.8762E+02
   0.425  0.2910E+02  0.8763E+02
   0.425  0.2911E+02  0.8763E+02
   0.425  0.2912E+02  0.8763E+02
   0.425  0.2912E+02  0.8764E+02
   0.425  0.2913E+02  0.8764E+02
   0.425  0.2913E+02  0.8764E+02
   0.425  0.2914E+02  0.8764E+02
   0.425  0.2915E+02  0.8765E+02
   0.426  0.2915E+02  0.8765E+02
   0.426  0.2916E+02  0.8765E+02
   0.426  0.2916E+02  0.8766E+02
   0.426  0.2917E+02  0.8766E+02
   0.426  0.2918E+02  0.8766E+02
   0.426  0.2918E+02  0.8766E+02
   0.426  0.2919E+02  0.8767E+02
   0.426  0.2920E+02  0.8767E+02
   0.426  0.2920E+02  0.8767E+02
   0.427  0.2921E+02  0.8768E+02
   0.427  0.2921E+02  0.8768E+02
   0.427  0.2922E+02  0.8768E+02
   0.427  0.2923E+02  0.8768E+02
   0.427  0.2923E+02  0.8769E+02
   0.427  0.2924E+02  0.8769E+02
   0.427  0.2925E+02  0.8769E+02
   0.427  0.2925E+02  0.8770E+02
   0.427  0.2926E+02  0.8770E+02
   0.427  0.2926E+02  0.8770E+02
   0.427  0.2927E+02  0.8771E+02
   0.428  0.2928E+02  0.8771E+02
   0.428  0.2928E+02  0.8771E+02
   0.428  0.2929E+02  0.8771E+02
   0.428  0.2930E+02  0.8772E+02
   0.428  0.2930E+02  0.8772E+02
   0.428  0.2931E+02  0.8772E+02
   0.428  0.2932E+02  0.8773E+02
   0.428  0.2932E+02  0.8773E+02
   0.428  0.2933E+02  0.8773E+02
   0.428  0.2933E+02  0.8773E+02
   0.429  0.2934E+02  0.8774E+02
   0.429  0.2935E+02  0.8774E+02
   0.429  0.2935E+02  0.8774E+02
   0.429  0.2936E+02  0.8775E+02
   0.429  0.2937E+02  0.8775E+02
   0.429  0.2937E+02  0.8775E+02
   0.429  0.2938E+02  0.8776E+02
   0.429  0.2938E+02  0.8776E+02
   0.429  0.2939E+02  0.8776E+02
   0.430  0.2940E+02  0.8776E+02
   0.430  0.2940E+02  0.8777E+02
   0.430  0.2941E+02  0.8777E+02
   0.430  0.2942E+02  0.8777E+02
   0.430  0.2942E+02  0.8778E+02
   0.430  0.2943E+02  0.8778E+02
   0.430  0.2944E+02  0.8778E+02
   0.430  0.2944E+02  0.8778E+02
   0.430  0.2945E+02  0.8779E+02
   0.430  0.2945E+02  0.8779E+02
   0.430  0.2946E+02  0.8779E+02
   0.431  0.2947E+02  0.8780E+02
   0.431  0.2947E+02  0.8780E+02
   0.431  0.2948E+02  0.8780E+02
   0.431  0.2949E+02  0.8781E+02
   0.431  0.2949E+02  0.8781E+02
   0.431  0.2950E+02  0.8781E+02
   0.431  0.2951E+02  0.8781E+02
   0.431  0.2951E+02  0.8782E+02
   0.431  0.2952E+02  0.8782E+02
   0.432  0.2952E+02  0.8782E+02
   0.432  0.2953E+02  0.8783E+02
   0.432  0.2954E+02  0.8783E+02
   0.432  0.2954E+02  0.8783E+02
   0.432  0.2955E+02  0.8783E+02
   0.432  0.2956E+02  0.8784E+02
   0.432  0.2956E+02  0.8784E+02
   0.432  0.2957E+02  0.8784E+02
   0.432  0.2958E+02  0.8785E+02
   0.432  0.2958E+02  0.8785E+02
   0.432  0.2959E+02  0.8785E+02
   0.433  0.2960E+02  0.8786E+02
   0.433  0.2960E+02  0.8786E+02
   0.433  0.2961E+02  0.8786E+02
   0.433  0.2961E+02  0.8786E+02
   0.433  0.2962E+02  0.8787E+02
   0.433  0.2963E+02  0.8787E+02
   0.433  0.2963E+02  0.8787E+02
   0.433  0.2964E+02  0.8788E+02
   0.433  0.2965E+02  0.8788E+02
   0.434  0.2965E+02  0.8788E+02
   0.434  0.2966E+02  0.8789E+02
   0.434  0.2967E+02  0.8789E+02
   0.434  0.2967E+02  0.8789E+02
   0.434  0.2968E+02  0.8789E+02
   0.434  0.2969E+02  0.8790E+02
   0.434  0.2969E+02  0.8790E+02
   0.434  0.2970E+02  0.8790E+02
   0.434  0.2971E+02  0.8791E+02
   0.434  0.2971E+02  0.8791E+02
   0.434  0.2972E+02  0.8791E+02
   0.435  0.2972E+02  0.8791E+02
   0.435  0.2973E+02  0.8792E+02
   0.435  0.2974E+02  0.8792E+02
   0.435  0.2974E+02  0.8792E+02
   0.435  0.2975E+02  0.8793E+02
   0.435  0.2976E+02  0.8793E+02
   0.435  0.2976E+02  0.8793E+02
   0.435  0.2977E+02  0.8794E+02
   0.435  0.2978E+02  0.8794E+02
   0.436  0.2978E+02  0.8794E+02
   0.436  0.2979E+02  0.8794E+02
   0.436  0.2980E+02  0.8795E+02
   0.436  0.2980E+02  0.8795E+02
   0.436  0.2981E+02  0.8795E+02
   0.436  0.2982E+02  0.8796E+02
   0.436  0.2982E+02  0.8796E+02
   0.436  0.2983E+02  0.8796E+02
   0.436  0.2984E+02  0.8797E+02
   0.436  0.2984E+02  0.8797E+02
   0.436  0.2985E+02  0.8797E+02
   0.437  0.2986E+02  0.8797E+02
   0.437  0.2986E+02  0.8798E+02
   0.437  0.2987E+02  0.8798E+02
   0.437  0.2987E+02  0.8798E+02
   0.437  0.2988E+02  0.8799E+02
   0.437  0.2989E+02  0.8799E+02
   0.437  0.2989E+02  0.8799E+02
   0.437  0.2990E+02  0.8800E+02
   0.437  0.2991E+02  0.8800E+02
   0.438  0.2991E+02  0.8800E+02
   0.438  0.2992E+02  0.8800E+02
   0.438  0.2993E+02  0.8801E+02
   0.438  0.2993E+02  0.8801E+02
   0.438  0.2994E+02  0.8801E+02
   0.438  0.2995E+02  0.8802E+02
   0.438  0.2995E+02  0.8802E+02
   0.438  0.2996E+02  0.8802E+02
   0.438  0.2997E+02  0.8803E+02
   0.438  0.2997E+02  0.8803E+02
   0.439  0.2998E+02  0.8803E+02
   0.439  0.2999E+02  0.8803E+02
   0.439  0.2999E+02  0.8804E+02
   0.439  0.3000E+02  0.8804E+02
   0.439  0.3001E+02  0.8804E+02
   0.439  0.3001E+02  0.8805E+02
   0.439  0.3002E+02  0.8805E+02
   0.439  0.3003E+02  0.8805E+02
   0.439  0.3003E+02  0.8806E+02
   0.439  0.3004E+02  0.8806E+02
   0.439  0.3005E+02  0.8806E+02
   0.440  0.3005E+02  0.8806E+02
   0.440  0.3006E+02  0.8807E+02
   0.440  0.3007E+02  0.8807E+02
   0.440  0.3007E+02  0.8807E+02
   0.440  0.3008E+02  0.8808E+02
   0.440  0.3009E+02  0.8808E+02
   0.440  0.3009E+02  0.8808E+02
   0.440  0.3010E+02  0.8809E+02
   0.440  0.3011E+02  0.8809E+02
   0.441  0.3011E+02  0.8809E+02
   0.441  0.3012E+02  0.8809E+02
   0.441  0.3013E+02  0.8810E+02
   0.441  0.3013E+02  0.8810E+02
   0.441  0.3014E+02  0.8810E+02
   0.441  0.3015E+02  0.8811E+02
   0.441  0.3015E+02  0.8811E+02
   0.441  0.3016E+02  0.8811E+02
   0.441  0.3017E+02  0.8812E+02
   0.441  0.3017E+02  0.8812E+02
   0.441  0.3018E+02  0.8812E+02
   0.442  0.3019E+02  0.8812E+02
   0.442  0.3019E+02  0.8813E+02
   0.442  0.3020E+02  0.8813E+02
   0.442  0.3021E+02  0.8813E+02
   0.442  0.3021E+02  0.8814E+02
   0.442  0.3022E+02  0.8814E+02
   0.442  0.3023E+02  0.8814E+02
   0.442  0.3023E+02  0.8815E+02
   0.442  0.3024E+02  0.8815E+02
   0.443  0.3025E+02  0.8815E+02
   0.443  0.3025E+02  0.8815E+02
   0.443  0.3026E+02  0.8816E+02
   0.443  0.3027E+02  0.8816E+02
   0.443  0.3027E+02  0.8816E+02
   0.443  0.3028E+02  0.8817E+02
   0.443  0.3029E+02  0.8817E+02
   0.443  0.3029E+02  0.8817E+02
   0.443  0.3030E+02  0.8818E+02
   0.443  0.3031E+02  0.8818E+02
   0.443  0.3031E+02  0.8818E+02
   0.444  0.3032E+02  0.8819E+02
   0.444  0.3033E+02  0.8819E+02
   0.444  0.3034E+02  0.8819E+02
   0.444  0.3034E+02  0.8819E+02
   0.444  0.3035E+02  0.8820E+02
   0.444  0.3036E+02  0.8820E+02
   0.444  0.3036E+02  0.8820E+02
   0.444  0.3037E+02  0.8821E+02
   0.444  0.3038E+02  0.8821E+02
   0.445  0.3038E+02  0.8821E+02
   0.445  0.3039E+02  0.8822E+02
   0.445  0.3040E+02  0.8822E+02
   0.445  0.3040E+02  0.8822E+02
   0.445  0.3041E+02  0.8822E+02
   0.445  0.3042E+02  0.8823E+02
   0.445  0.3042E+02  0.8823E+02
   0.445  0.3043E+02  0.8823E+02
   0.445  0.3044E+02  0.8824E+02
   0.445  0.3044E+02  0.8824E+02
   0.445  0.3045E+02  0.8824E+02
   0.446  0.3046E+02  0.8825E+02
   0.446  0.3046E+02  0.8825E+02
   0.446  0.3047E+02  0.8825E+02
   0.446  0.3048E+02  0.8825E+02
   0.446  0.3049E+02  0.8826E+02
   0.446  0.3049E+02  0.8826E+02
   0.446  0.3050E+02  0.8826E+02
   0.446  0.3051E+02  0.8827E+02
   0.446  0.3051E+02  0.8827E+02
   0.447  0.3052E+02  0.8827E+02
   0.447  0.3053E+02  0.8828E+02
   0.447  0.3053E+02  0.8828E+02
   0.447  0.3054E+02  0.8828E+02
   0.447  0.3055E+02  0.8829E+02
   0.447  0.3055E+02  0.8829E+02
   0.447  0.3056E+02  0.8829E+02
   0.447  0.3057E+02  0.8829E+02
   0.447  0.3057E+02  0.8830E+02
   0.447  0.3058E+02  0.8830E+02
   0.447  0.3059E+02  0.8830E+02
   0.448  0.3059E+02  0.8831E+02
   0.448  0.3060E+02  0.8831E+02
   0.448  0.3061E+02  0.8831E+02
   0.448  0.3062E+02  0.8832E+02
   0.448  0.3062E+02  0.8832E+02
   0.448  0.3063E+02  0.8832E+02
   0.448  0.3064E+02  0.8833E+02
   0.448  0.3064E+02  0.8833E+02
   0.448  0.3065E+02  0.8833E+02
   0.449  0.3066E+02  0.8833E+02
   0.449  0.3066E+02  0.8834E+02
   0.449  0.3067E+02  0.8834E+02
   0.449  0.3068E+02  0.8834E+02
   0.449  0.3068E+02  0.8835E+02
   0.449  0.3069E+02  0.8835E+02
   0.449  0.3070E+02  0.8835E+02
   0.449  0.3071E+02  0.8836E+02
   0.449  0.3071E+02  0.8836E+02
   0.449  0.3072E+02  0.8836E+02
   0.450  0.3073E+02  0.8837E+02
   0.450  0.3073E+02  0.8837E+02
   0.450  0.3074E+02  0.8837E+02
   0.450  0.3075E+02  0.8837E+02
   0.450  0.3075E+02  0.8838E+02
   0.450  0.3076E+02  0.8838E+02
   0.450  0.3077E+02  0.8838E+02
   0.450  0.3078E+02  0.8839E+02
   0.450  0.3078E+02  0.8839E+02
   0.450  0.3079E+02  0.8839E+02
   0.450  0.3080E+02  0.8840E+02
   0.451  0.3080E+02  0.8840E+02
   0.451  0.3081E+02  0.8840E+02
   0.451  0.3082E+02  0.8841E+02
   0.451  0.3082E+02  0.8841E+02
   0.451  0.3083E+02  0.8841E+02
   0.451  0.3084E+02  0.8841E+02
   0.451  0.3085E+02  0.8842E+02
   0.451  0.3085E+02  0.8842E+02
   0.451  0.3086E+02  0.8842E+02
   0.452  0.3087E+02  0.8843E+02
   0.452  0.3087E+02  0.8843E+02
   0.452  0.3088E+02  0.8843E+02
   0.452  0.3089E+02  0.8844E+02
   0.452  0.3089E+02  0.8844E+02
   0.452  0.3090E+02  0.8844E+02
   0.452  0.3091E+02  0.8845E+02
   0.452  0.3092E+02  0.8845E+02
   0.452  0.3092E+02  0.8845E+02
   0.452  0.3093E+02  0.8845E+02
   0.452  0.3094E+02  0.8846E+02
   0.453  0.3094E+02  0.8846E+02
   0.453  0.3095E+02  0.8846E+02
   0.453  0.3096E+02  0.8847E+02
   0.453  0.3096E+02  0.8847E+02
   0.453  0.3097E+02  0.8847E+02
   0.453  0.3098E+02  0.8848E+02
   0.453  0.3099E+02  0.8848E+02
   0.453  0.3099E+02  0.8848E+02
   0.453  0.3100E+02  0.8849E+02
   0.454  0.3101E+02  0.8849E+02
   0.454  0.3101E+02  0.8849E+02
   0.454  0.3102E+02  0.8849E+02
   0.454  0.3103E+02  0.8850E+02
   0.454  0.3104E+02  0.8850E+02
   0.454  0.3104E+02  0.8850E+02
   0.454  0.3105E+02  0.8851E+02
   0.454  0.3106E+02  0.8851E+02
   0.454  0.3106E+02  0.8851E+02
   0.454  0.3107E+02  0.8852E+02
   0.454  0.3108E+02  0.8852E+02
   0.455  0.3108E+02  0.8852E+02
   0.455  0.3109E+02  0.8853E+02
   0.455  0.3110E+02  0.8853E+02
   0.455  0.3111E+02  0.8853E+02
   0.455  0.3111E+02  0.8854E+02
   0.455  0.3112E+02  0.8854E+02
   0.455  0.3113E+02  0.8854E+02
   0.455  0.3113E+02  0.8854E+02
   0.455  0.3114E+02  0.8855E+02
   0.456  0.3115E+02  0.8855E+02
   0.456  0.3116E+02  0.8855E+02
   0.456  0.3116E+02  0.8856E+02
   0.456  0.3117E+02  0.8856E+02
   0.456  0.3118E+02  0.8856E+02
   0.456  0.3118E+02  0.8857E+02
   0.456  0.3119E+02  0.8857E+02
   0.456  0.3120E+02  0.8857E+02
   0.456  0.3121E+02  0.8858E+02
   0.456  0.3121E+02  0.8858E+02
   0.456  0.3122E+02  0.8858E+02
   0.457  0.3123E+02  0.8859E+02
   0.457  0.3123E+02  0.8859E+02
   0.457  0.3124E+02  0.8859E+02
   0.457  0.3125E+02  0.8859E+02
   0.457  0.3126E+02  0.8860E+02
   0.457  0.3126E+02  0.8860E+02
   0.457  0.3127E+02  0.8860E+02
   0.457  0.3128E+02  0.8861E+02
   0.457  0.3129E+02  0.8861E+02
   0.458  0.3129E+02  0.8861E+02
   0.458  0.3130E+02  0.8862E+02
   0.458  0.3131E+02  0.8862E+02
   0.458  0.3131E+02  0.8862E+02
   0.458  0.3132E+02  0.8863E+02
   0.458  0.3133E+02  0.8863E+02
   0.458  0.3134E+02  0.8863E+02
   0.458  0.3134E+02  0.8864E+02
   0.458  0.3135E+02  0.8864E+02
   0.458  0.3136E+02  0.8864E+02
   0.458  0.3136E+02  0.8864E+02
   0.459  0.3137E+02  0.8865E+02
   0.459  0.3138E+02  0.8865E+02
   0.459  0.3139E+02  0.8865E+02
   0.459  0.3139E+02  0.8866E+02
   0.459  0.3140E+02  0.8866E+02
   0.459  0.3141E+02  0.8866E+02
   0.459  0.3142E+02  0.8867E+02
   0.459  0.3142E+02  0.8867E+02
   0.459  0.3143E+02  0.8867E+02
   0.460  0.3144E+02  0.8868E+02
   0.460  0.3144E+02  0.8868E+02
   0.460  0.3145E+02  0.8868E+02
   0.460  0.3146E+02  0.8869E+02
   0.460  0.3147E+02  0.8869E+02
   0.460  0.3147E+02  0.8869E+02
   0.460  0.3148E+02  0.8869E+02
   0.460  0.3149E+02  0.8870E+02
   0.460  0.3150E+02  0.8870E+02
   0.460  0.3150E+02  0.8870E+02
   0.461  0.3151E+02  0.8871E+02
   0.461  0.3152E+02  0.8871E+02
   0.461  0.3152E+02  0.8871E+02
   0.461  0.3153E+02  0.8872E+02
   0.461  0.3154E+02  0.8872E+02
   0.461  0.3155E+02  0.8872E+02
   0.461  0.3155E+02  0.8873E+02
   0.461  0.3156E+02  0.8873E+02
   0.461  0.3157E+02  0.8873E+02
   0.461  0.3158E+02  0.8874E+02
   0.461  0.3158E+02  0.8874E+02
   0.462  0.3159E+02  0.8874E+02
   0.462  0.3160E+02  0.8875E+02
   0.462  0.3160E+02  0.8875E+02
   0.462  0.3161E+02  0.8875E+02
   0.462  0.3162E+02  0.8875E+02
   0.462  0.3163E+02  0.8876E+02
   0.462  0.3163E+02  0.8876E+02
   0.462  0.3164E+02  0.8876E+02
   0.462  0.3165E+02  0.8877E+02
   0.463  0.3166E+02  0.8877E+02
   0.463  0.3166E+02  0.8877E+02
   0.463  0.3167E+02  0.8878E+02
   0.463  0.3168E+02  0.8878E+02
   0.463  0.3169E+02  0.8878E+02
   0.463  0.3169E+02  0.8879E+02
   0.463  0.3170E+02  0.8879E+02
   0.463  0.3171E+02  0.8879E+02
   0.463  0.3171E+02  0.8880E+02
   0.463  0.3172E+02  0.8880E+02
   0.463  0.3173E+02  0.8880E+02
   0.464  0.3174E+02  0.8881E+02
   0.464  0.3174E+02  0.8881E+02
   0.464  0.3175E+02  0.8881E+02
   0.464  0.3176E+02  0.8882E+02
   0.464  0.3177E+02  0.8882E+02
   0.464  0.3177E+02  0.8882E+02
   0.464  0.3178E+02  0.8882E+02
   0.464  0.3179E+02  0.8883E+02
   0.464  0.3180E+02  0.8883E+02
   0.465  0.3180E+02  0.8883E+02
   0.465  0.3181E+02  0.8884E+02
   0.465  0.3182E+02  0.8884E+02
   0.465  0.3183E+02  0.8884E+02
   0.465  0.3183E+02  0.8885E+02
   0.465  0.3184E+02  0.8885E+02
   0.465  0.3185E+02  0.8885E+02
   0.465  0.3186E+02  0.8886E+02
   0.465  0.3186E+02  0.8886E+02
   0.465  0.3187E+02  0.8886E+02
   0.465  0.3188E+02  0.8887E+02
   0.466  0.3189E+02  0.8887E+02
   0.466  0.3189E+02  0.8887E+02
   0.466  0.3190E+02  0.8888E+02
   0.466  0.3191E+02  0.8888E+02
   0.466  0.3192E+02  0.8888E+02
   0.466  0.3192E+02  0.8889E+02
   0.466  0.3193E+02  0.8889E+02
   0.466  0.3194E+02  0.8889E+02
   0.466  0.3194E+02  0.8889E+02
   0.467  0.3195E+02  0.8890E+02
   0.467  0.3196E+02  0.8890E+02
   0.467  0.3197E+02  0.8890E+02
   0.467  0.3197E+02  0.8891E+02
   0.467  0.3198E+02  0.8891E+02
   0.467  0.3199E+02  0.8891E+02
   0.467  0.3200E+02  0.8892E+02
   0.467  0.3200E+02  0.8892E+02
   0.467  0.3201E+02  0.8892E+02
   0.467  0.3202E+02  0.8893E+02
   0.467  0.3203E+02  0.8893E+02
   0.468  0.3203E+02  0.8893E+02
   0.468  0.3204E+02  0.8894E+02
   0.468  0.3205E+02  0.8894E+02
   0.468  0.3206E+02  0.8894E+02
   0.468  0.3206E+02  0.8895E+02
   0.468  0.3207E+02  0.8895E+02
   0.468  0.3208E+02  0.8895E+02
   0.468  0.3209E+02  0.8896E+02
   0.468  0.3209E+02  0.8896E+02
   0.469  0.3210E+02  0.8896E+02
   0.469  0.3211E+02  0.8897E+02
   0.469  0.3212E+02  0.8897E+02
   0.469  0.3213E+02  0.8897E+02
   0.469  0.3213E+02  0.8897E+02
   0.469  0.3214E+02  0.8898E+02
   0.469  0.3215E+02  0.8898E+02
   0.469  0.3216E+02  0.8898E+02
   0.469  0.3216E+02  0.8899E+02
   0.469  0.3217E+02  0.8899E+02
   0.469  0.3218E+02  0.8899E+02
   0.470  0.3219E+02  0.8900E+02
   0.470  0.3219E+02  0.8900E+02
   0.470  0.3220E+02  0.8900E+02
   0.470  0.3221E+02  0.8901E+02
   0.470  0.3222E+02  0.8901E+02
   0.470  0.3222E+02  0.8901E+02
   0.470  0.3223E+02  0.8902E+02
   0.470  0.3224E+02  0.8902E+02
   0.470  0.3225E+02  0.8902E+02
   0.471  0.3225E+02  0.8903E+02
   0.471  0.3226E+02  0.8903E+02
   0.471  0.3227E+02  0.8903E+02
   0.471  0.3228E+02  0.8904E+02
   0.471  0.3228E+02  0.8904E+02
   0.471  0.3229E+02  0.8904E+02
   0.471  0.3230E+02  0.8905E+02
   0.471  0.3231E+02  0.8905E+02
   0.471  0.3231E+02  0.8905E+02
   0.471  0.3232E+02  0.8906E+02
   0.472  0.3233E+02  0.8906E+02
   0.472  0.3234E+02  0.8906E+02
   0.472  0.3235E+02  0.8907E+02
   0.472  0.3235E+02  0.8907E+02
   0.472  0.3236E+02  0.8907E+02
   0.472  0.3237E+02  0.8907E+02
   0.472  0.3238E+02  0.8908E+02
   0.472  0.3238E+02  0.8908E+02
   0.472  0.3239E+02  0.8908E+02
   0.472  0.3240E+02  0.8909E+02
   0.472  0.3241E+02  0.8909E+02
   0.473  0.3241E+02  0.8909E+02
   0.473  0.3242E+02  0.8910E+02
   0.473  0.3243E+02  0.8910E+02
   0.473  0.3244E+02  0.8910E+02
   0.473  0.3244E+02  0.8911E+02
   0.473  0.3245E+02  0.8911E+02
   0.473  0.3246E+02  0.8911E+02
   0.473  0.3247E+02  0.8912E+02
   0.473  0.3248E+02  0.8912E+02
   0.474  0.3248E+02  0.8912E+02
   0.474  0.3249E+02  0.8913E+02
   0.474  0.3250E+02  0.8913E+02
   0.474  0.3251E+02  0.8913E+02
   0.474  0.3251E+02  0.8914E+02
   0.474  0.3252E+02  0.8914E+02
   0.474  0.3253E+02  0.8914E+02
   0.474  0.3254E+02  0.8915E+02
   0.474  0.3254E+02  0.8915E+02
   0.474  0.3255E+02  0.8915E+02
   0.474  0.3256E+02  0.8916E+02
   0.475  0.3257E+02  0.8916E+02
   0.475  0.3258E+02  0.8916E+02
   0.475  0.3258E+02  0.8917E+02
   0.475  0.3259E+02  0.8917E+02
   0.475  0.3260E+02  0.8917E+02
   0.475  0.3261E+02  0.8918E+02
   0.475  0.3261E+02  0.8918E+02
   0.475  0.3262E+02  0.8918E+02
   0.475  0.3263E+02  0.8919E+02
   0.476  0.3264E+02  0.8919E+02
   0.476  0.3264E+02  0.8919E+02
   0.476  0.3265E+02  0.8920E+02
   0.476  0.3266E+02  0.8920E+02
   0.476  0.3267E+02  0.8920E+02
   0.476  0.3268E+02  0.8920E+02
   0.476  0.3268E+02  0.8921E+02
   0.476  0.3269E+02  0.8921E+02
   0.476  0.3270E+02  0.8921E+02
   0.476  0.3271E+02  0.8922E+02
   0.476  0.3271E+02  0.8922E+02
   0.477  0.3272E+02  0.8922E+02
   0.477  0.3273E+02  0.8923E+02
   0.477  0.3274E+02  0.8923E+02
   0.477  0.3275E+02  0.8923E+02
   0.477  0.3275E+02  0.8924E+02
   0.477  0.3276E+02  0.8924E+02
   0.477  0.3277E+02  0.8924E+02
   0.477  0.3278E+02  0.8925E+02
   0.477  0.3278E+02  0.8925E+02
   0.478  0.3279E+02  0.8925E+02
   0.478  0.3280E+02  0.8926E+02
   0.478  0.3281E+02  0.8926E+02
   0.478  0.3282E+02  0.8926E+02
   0.478  0.3282E+02  0.8927E+02
   0.478  0.3283E+02  0.8927E+02
   0.478  0.3284E+02  0.8927E+02
   0.478  0.3285E+02  0.8928E+02
   0.478  0.3286E+02  0.8928E+02
   0.478  0.3286E+02  0.8928E+02
   0.478  0.3287E+02  0.8929E+02
   0.479  0.3288E+02  0.8929E+02
   0.479  0.3289E+02  0.8929E+02
   0.479  0.3289E+02  0.8930E+02
   0.479  0.3290E+02  0.8930E+02
   0.479  0.3291E+02  0.8930E+02
   0.479  0.3292E+02  0.8931E+02
   0.479  0.3293E+02  0.8931E+02
   0.479  0.3293E+02  0.8931E+02
   0.479  0.3294E+02  0.8932E+02
   0.480  0.3295E+02  0.8932E+02
   0.480  0.3296E+02  0.8932E+02
   0.480  0.3297E+02  0.8933E+02
   0.480  0.3297E+02  0.8933E+02
   0.480  0.3298E+02  0.8933E+02
   0.480  0.3299E+02  0.8934E+02
   0.480  0.3300E+02  0.8934E+02
   0.480  0.3300E+02  0.8934E+02
   0.480  0.3301E+02  0.8935E+02
   0.480  0.3302E+02  0.8935E+02
   0.480  0.3303E+02  0.8935E+02
   0.481  0.3304E+02  0.8936E+02
   0.481  0.3304E+02  0.8936E+02
   0.481  0.3305E+02  0.8936E+02
   0.481  0.3306E+02  0.8937E+02
   0.481  0.3307E+02  0.8937E+02
   0.481  0.3308E+02  0.8937E+02
   0.481  0.3308E+02  0.8938E+02
   0.481  0.3309E+02  0.8938E+02
   0.481  0.3310E+02  0.8938E+02
   0.481  0.3311E+02  0.8939E+02
   0.482  0.3312E+02  0.8939E+02
   0.482  0.3312E+02  0.8939E+02
   0.482  0.3313E+02  0.8940E+02
   0.482  0.3314E+02  0.8940E+02
   0.482  0.3315E+02  0.8940E+02
   0.482  0.3315E+02  0.8941E+02
   0.482  0.3316E+02  0.8941E+02
   0.482  0.3317E+02  0.8941E+02
   0.482  0.3318E+02  0.8942E+02
   0.483  0.3319E+02  0.8942E+02
   0.483  0.3319E+02  0.8942E+02
   0.483  0.3320E+02  0.8943E+02
   0.483  0.3321E+02  0.8943E+02
   0.483  0.3322E+02  0.8943E+02
   0.483  0.3323E+02  0.8944E+02
   0.483  0.3323E+02  0.8944E+02
   0.483  0.3324E+02  0.8944E+02
   0.483  0.3325E+02  0.8945E+02
   0.483  0.3326E+02  0.8945E+02
   0.483  0.3327E+02  0.8945E+02
   0.484  0.3327E+02  0.8946E+02
   0.484  0.3328E+02  0.8946E+02
   0.484  0.3329E+02  0.8946E+02
   0.484  0.3330E+02  0.8947E+02
   0.484  0.3331E+02  0.8947E+02
   0.484  0.3331E+02  0.8947E+02
   0.484  0.3332E+02  0.8948E+02
   0.484  0.3333E+02  0.8948E+02
   0.484  0.3334E+02  0.8948E+02
   0.485  0.3335E+02  0.8949E+02
   0.485  0.3335E+02  0.8949E+02
   0.485  0.3336E+02  0.8949E+02
   0.485  0.3337E+02  0.8950E+02
   0.485  0.3338E+02  0.8950E+02
   0.485  0.3339E+02  0.8950E+02
   0.485  0.3339E+02  0.8951E+02
   0.485  0.3340E+02  0.8951E+02
   0.485  0.3341E+02  0.8951E+02
   0.485  0.3342E+02  0.8952E+02
   0.485  0.3343E+02  0.8952E+02
   0.486  0.3343E+02  0.8952E+02
   0.486  0.3344E+02  0.8953E+02
   0.486  0.3345E+02  0.8953E+02
   0.486  0.3346E+02  0.8953E+02
   0.486  0.3347E+02  0.8954E+02
   0.486  0.3347E+02  0.8954E+02
   0.486  0.3348E+02  0.8954E+02
   0.486  0.3349E+02  0.8955E+02
   0.486  0.3350E+02  0.8955E+02
   0.487  0.3351E+02  0.8955E+02
   0.487  0.3352E+02  0.8956E+02
   0.487  0.3352E+02  0.8956E+02
   0.487  0.3353E+02  0.8956E+02
   0.487  0.3354E+02  0.8957E+02
   0.487  0.3355E+02  0.8957E+02
   0.487  0.3356E+02  0.8957E+02
   0.487  0.3356E+02  0.8958E+02
   0.487  0.3357E+02  0.8958E+02
   0.487  0.3358E+02  0.8958E+02
   0.487  0.3359E+02  0.8959E+02
   0.488  0.3360E+02  0.8959E+02
   0.488  0.3360E+02  0.8959E+02
   0.488  0.3361E+02  0.8960E+02
   0.488  0.3362E+02  0.8960E+02
   0.488  0.3363E+02  0.8960E+02
   0.488  0.3364E+02  0.8961E+02
   0.488  0.3364E+02  0.8961E+02
   0.488  0.3365E+02  0.8961E+02
   0.488  0.3366E+02  0.8962E+02
   0.489  0.3367E+02  0.8962E+02
   0.489  0.3368E+02  0.8962E+02
   0.489  0.3369E+02  0.8963E+02
   0.489  0.3369E+02  0.8963E+02
   0.489  0.3370E+02  0.8963E+02
   0.489  0.3371E+02  0.8964E+02
   0.489  0.3372E+02  0.8964E+02
   0.489  0.3373E+02  0.8964E+02
   0.489  0.3373E+02  0.8965E+02
   0.489  0.3374E+02  0.8965E+02
   0.489  0.3375E+02  0.8965E+02
   0.490  0.3376E+02  0.8966E+02
   0.490  0.3377E+02  0.8966E+02
   0.490  0.3378E+02  0.8966E+02
   0.490  0.3378E+02  0.8967E+02
   0.490  0.3379E+02  0.8967E+02
   0.490  0.3380E+02  0.8967E+02
   0.490  0.3381E+02  0.8968E+02
   0.490  0.3382E+02  0.8968E+02
   0.490  0.3382E+02  0.8968E+02
   0.491  0.3383E+02  0.8969E+02
   0.491  0.3384E+02  0.8969E+02
   0.491  0.3385E+02  0.8969E+02
   0.491  0.3386E+02  0.8970E+02
   0.491  0.3387E+02  0.8970E+02
   0.491  0.3387E+02  0.8970E+02
   0.491  0.3388E+02  0.8971E+02
   0.491  0.3389E+02  0.8971E+02
   0.491  0.3390E+02  0.8971E+02
   0.491  0.3391E+02  0.8972E+02
   0.491  0.3391E+02  0.8972E+02
   0.492  0.3392E+02  0.8972E+02
   0.492  0.3393E+02  0.8973E+02
   0.492  0.3394E+02  0.8973E+02
   0.492  0.3395E+02  0.8973E+02
   0.492  0.3396E+02  0.8974E+02
   0.492  0.3396E+02  0.8974E+02
   0.492  0.3397E+02  0.8974E+02
   0.492  0.3398E+02  0.8975E+02
   0.492  0.3399E+02  0.8975E+02
   0.492  0.3400E+02  0.8975E+02
   0.493  0.3401E+02  0.8976E+02
   0.493  0.3401E+02  0.8976E+02
   0.493  0.3402E+02  0.8977E+02
   0.493  0.3403E+02  0.8977E+02
   0.493  0.3404E+02  0.8977E+02
   0.493  0.3405E+02  0.8978E+02
   0.493  0.3405E+02  0.8978E+02
   0.493  0.3406E+02  0.8978E+02
   0.493  0.3407E+02  0.8979E+02
   0.494  0.3408E+02  0.8979E+02
   0.494  0.3409E+02  0.8979E+02
   0.494  0.3410E+02  0.8980E+02
   0.494  0.3410E+02  0.8980E+02
   0.494  0.3411E+02  0.8980E+02
   0.494  0.3412E+02  0.8981E+02
   0.494  0.3413E+02  0.8981E+02
   0.494  0.3414E+02  0.8981E+02
   0.494  0.3415E+02  0.8982E+02
   0.494  0.3415E+02  0.8982E+02
   0.494  0.3416E+02  0.8982E+02
   0.495  0.3417E+02  0.8983E+02
   0.495  0.3418E+02  0.8983E+02
   0.495  0.3419E+02  0.8983E+02
   0.495  0.3420E+02  0.8984E+02
   0.495  0.3420E+02  0.8984E+02
   0.495  0.3421E+02  0.8984E+02
   0.495  0.3422E+02  0.8985E+02
   0.495  0.3423E+02  0.8985E+02
   0.495  0.3424E+02  0.8985E+02
   0.496  0.3425E+02  0.8986E+02
   0.496  0.3425E+02  0.8986E+02
   0.496  0.3426E+02  0.8986E+02
   0.496  0.3427E+02  0.8987E+02
   0.496  0.3428E+02  0.8987E+02
   0.496  0.3429E+02  0.8987E+02
   0.496  0.3430E+02  0.8988E+02
   0.496  0.3430E+02  0.8988E+02
   0.496  0.3431E+02  0.8988E+02
   0.496  0.3432E+02  0.8989E+02
   0.496  0.3433E+02  0.8989E+02
   0.497  0.3434E+02  0.8989E+02
   0.497  0.3435E+02  0.8990E+02
   0.497  0.3435E+02  0.8990E+02
   0.497  0.3436E+02  0.8991E+02
   0.497  0.3437E+02  0.8991E+02
   0.497  0.3438E+02  0.8991E+02
   0.497  0.3439E+02  0.8992E+02
   0.497  0.3440E+02  0.8992E+02
   0.497  0.3440E+02  0.8992E+02
   0.498  0.3441E+02  0.8993E+02
   0.498  0.3442E+02  0.8993E+02
   0.498  0.3443E+02  0.8993E+02
   0.498  0.3444E+02  0.8994E+02
   0.498  0.3445E+02  0.8994E+02
   0.498  0.3446E+02  0.8994E+02
   0.498  0.3446E+02  0.8995E+02
   0.498  0.3447E+02  0.8995E+02
   0.498  0.3448E+02  0.8995E+02
   0.498  0.3449E+02  0.8996E+02
   0.498  0.3450E+02  0.8996E+02
   0.499  0.3451E+02  0.8996E+02
   0.499  0.3451E+02  0.8997E+02
   0.499  0.3452E+02  0.8997E+02
   0.499  0.3453E+02  0.8997E+02
   0.499  0.3454E+02  0.8998E+02
   0.499  0.3455E+02  0.8998E+02
   0.499  0.3456E+02  0.8998E+02
   0.499  0.3456E+02  0.8999E+02
   0.499  0.3457E+02  0.8999E+02
   0.500  0.3458E+02  0.8999E+02
   0.500  0.3459E+02  0.9000E+02
   0.500  0.3460E+02  0.9000E+02
   0.500  0.3461E+02  0.9001E+02
   0.500  0.3462E+02  0.9001E+02
   0.500  0.3462E+02  0.9001E+02
   0.500  0.3463E+02  0.9002E+02
   0.500  0.3464E+02  0.9002E+02
   0.500  0.3465E+02  0.9002E+02
   0.500  0.3466E+02  0.9003E+02
   0.500  0.3467E+02  0.9003E+02
   0.501  0.3467E+02  0.9003E+02
   0.501  0.3468E+02  0.9004E+02
   0.501  0.3469E+02  0.9004E+02
   0.501  0.3470E+02  0.9004E+02
   0.501  0.3471E+02  0.9005E+02
   0.501  0.3472E+02  0.9005E+02
   0.501  0.3473E+02  0.9005E+02
   0.501  0.3473E+02  0.9006E+02
   0.501  0.3474E+02  0.9006E+02
   0.502  0.3475E+02  0.9006E+02
   0.502  0.3476E+02  0.9007E+02
   0.502  0.3477E+02  0.9007E+02
   0.502  0.3478E+02  0.9007E+02
   0.502  0.3479E+02  0.9008E+02
   0.502  0.3479E+02  0.9008E+02
   0.502  0.3480E+02  0.9009E+02
   0.502  0.3481E+02  0.9009E+02
   0.502  0.3482E+02  0.9009E+02
   0.502  0.3483E+02  0.9010E+02
   0.502  0.3484E+02  0.9010E+02
   0.503  0.3485E+02  0.9010E+02
   0.503  0.3485E+02  0.9011E+02
   0.503  0.3486E+02  0.9011E+02
   0.503  0.3487E+02  0.9011E+02
   0.503  0.3488E+02  0.9012E+02
   0.503  0.3489E+02  0.9012E+02
   0.503  0.3490E+02  0.9012E+02
   0.503  0.3490E+02  0.9013E+02
   0.503  0.3491E+02  0.9013E+02
   0.503  0.3492E+02  0.9013E+02
   0.504  0.3493E+02  0.9014E+02
   0.504  0.3494E+02  0.9014E+02
   0.504  0.3495E+02  0.9014E+02
   0.504  0.3496E+02  0.9015E+02
   0.504  0.3496E+02  0.9015E+02
   0.504  0.3497E+02  0.9015E+02
   0.504  0.3498E+02  0.9016E+02
   0.504  0.3499E+02  0.9016E+02
   0.504  0.3500E+02  0.9017E+02
   0.505  0.3501E+02  0.9017E+02
   0.505  0.3502E+02  0.9017E+02
   0.505  0.3503E+02  0.9018E+02
   0.505  0.3503E+02  0.9018E+02
   0.505  0.3504E+02  0.9018E+02
   0.505  0.3505E+02  0.9019E+02
   0.505  0.3506E+02  0.9019E+02
   0.505  0.3507E+02  0.9019E+02
   0.505  0.3508E+02  0.9020E+02
   0.505  0.3509E+02  0.9020E+02
   0.505  0.3509E+02  0.9020E+02
   0.506  0.3510E+02  0.9021E+02
   0.506  0.3511E+02  0.9021E+02
   0.506  0.3512E+02  0.9021E+02
   0.506  0.3513E+02  0.9022E+02
   0.506  0.3514E+02  0.9022E+02
   0.506  0.3515E+02  0.9023E+02
   0.506  0.3515E+02  0.9023E+02
   0.506  0.3516E+02  0.9023E+02
   0.506  0.3517E+02  0.9024E+02
   0.507  0.3518E+02  0.9024E+02
   0.507  0.3519E+02  0.9024E+02
   0.507  0.3520E+02  0.9025E+02
   0.507  0.3521E+02  0.9025E+02
   0.507  0.3521E+02  0.9025E+02
   0.507  0.3522E+02  0.9026E+02
   0.507  0.3523E+02  0.9026E+02
   0.507  0.3524E+02  0.9026E+02
   0.507  0.3525E+02  0.9027E+02
   0.507  0.3526E+02  0.9027E+02
   0.507  0.3527E+02  0.9027E+02
   0.508  0.3528E+02  0.9028E+02
   0.508  0.3528E+02  0.9028E+02
   0.508  0.3529E+02  0.9028E+02
   0.508  0.3530E+02  0.9029E+02
   0.508  0.3531E+02  0.9029E+02
   0.508  0.3532E+02  0.9030E+02
   0.508  0.3533E+02  0.9030E+02
   0.508  0.3534E+02  0.9030E+02
   0.508  0.3535E+02  0.9031E+02
   0.509  0.3535E+02  0.9031E+02
   0.509  0.3536E+02  0.9031E+02
   0.509  0.3537E+02  0.9032E+02
   0.509  0.3538E+02  0.9032E+02
   0.509  0.3539E+02  0.9032E+02
   0.509  0.3540E+02  0.9033E+02
   0.509  0.3541E+02  0.9033E+02
   0.509  0.3541E+02  0.9033E+02
   0.509  0.3542E+02  0.9034E+02
   0.509  0.3543E+02  0.9034E+02
   0.509  0.3544E+02  0.9035E+02
   0.510  0.3545E+02  0.9035E+02
   0.510  0.3546E+02  0.9035E+02
   0.510  0.3547E+02  0.9036E+02
   0.510  0.3548E+02  0.9036E+02
   0.510  0.3548E+02  0.9036E+02
   0.510  0.3549E+02  0.9037E+02
   0.510  0.3550E+02  0.9037E+02
   0.510  0.3551E+02  0.9037E+02
   0.510  0.3552E+02  0.9038E+02
   0.511  0.3553E+02  0.9038E+02
   0.511  0.3554E+02  0.9038E+02
   0.511  0.3555E+02  0.9039E+02
   0.511  0.3556E+02  0.9039E+02
   0.511  0.3556E+02  0.9039E+02
   0.511  0.3557E+02  0.9040E+02
   0.511  0.3558E+02  0.9040E+02
   0.511  0.3559E+02  0.9041E+02
   0.511  0.3560E+02  0.9041E+02
   0.511  0.3561E+02  0.9041E+02
   0.511  0.3562E+02  0.9042E+02
   0.512  0.3563E+02  0.9042E+02
   0.512  0.3563E+02  0.9042E+02
   0.512  0.3564E+02  0.9043E+02
   0.512  0.3565E+02  0.9043E+02
   0.512  0.3566E+02  0.9043E+02
   0.512  0.3567E+02  0.9044E+02
   0.512  0.3568E+02  0.9044E+02
   0.512  0.3569E+02  0.9044E+02
   0.512  0.3570E+02  0.9045E+02
   0.513  0.3570E+02  0.9045E+02
   0.513  0.3571E+02  0.9046E+02
   0.513  0.3572E+02  0.9046E+02
   0.513  0.3573E+02  0.9046E+02
   0.513  0.3574E+02  0.9047E+02
   0.513  0.3575E+02  0.9047E+02
   0.513  0.3576E+02  0.9047E+02
   0.513  0.3577E+02  0.9048E+02
   0.513  0.3578E+02  0.9048E+02
   0.513  0.3578E+02  0.9048E+02
   0.513  0.3579E+02  0.9049E+02
   0.514  0.3580E+02  0.9049E+02
   0.514  0.3581E+02  0.9049E+02
   0.514  0.3582E+02  0.9050E+02
   0.514  0.3583E+02  0.9050E+02
   0.514  0.3584E+02  0.9051E+02
   0.514  0.3585E+02  0.9051E+02
   0.514  0.3585E+02  0.9051E+02
   0.514  0.3586E+02  0.9052E+02
   0.514  0.3587E+02  0.9052E+02
   0.514  0.3588E+02  0.9052E+02
   0.515  0.3589E+02  0.9053E+02
   0.515  0.3590E+02  0.9053E+02
   0.515  0.3591E+02  0.9053E+02
   0.515  0.3592E+02  0.9054E+02
   0.515  0.3593E+02  0.9054E+02
   0.515  0.3593E+02  0.9054E+02
   0.515  0.3594E+02  0.9055E+02
   0.515  0.3595E+02  0.9055E+02
   0.515  0.3596E+02  0.9056E+02
   0.516  0.3597E+02  0.9056E+02
   0.516  0.3598E+02  0.9056E+02
   0.516  0.3599E+02  0.9057E+02
   0.516  0.3600E+02  0.9057E+02
   0.516  0.3601E+02  0.9057E+02
   0.516  0.3601E+02  0.9058E+02
   0.516  0.3602E+02  0.9058E+02
   0.516  0.3603E+02  0.9058E+02
   0.516  0.3604E+02  0.9059E+02
   0.516  0.3605E+02  0.9059E+02
   0.516  0.3606E+02  0.9060E+02
   0.517  0.3607E+02  0.9060E+02
   0.517  0.3608E+02  0.9060E+02
   0.517  0.3609E+02  0.9061E+02
   0.517  0.3610E+02  0.9061E+02
   0.517  0.3610E+02  0.9061E+02
   0.517  0.3611E+02  0.9062E+02
   0.517  0.3612E+02  0.9062E+02
   0.517  0.3613E+02  0.9062E+02
   0.517  0.3614E+02  0.9063E+02
   0.518  0.3615E+02  0.9063E+02
   0.518  0.3616E+02  0.9064E+02
   0.518  0.3617E+02  0.9064E+02
   0.518  0.3618E+02  0.9064E+02
   0.518  0.3618E+02  0.9065E+02
   0.518  0.3619E+02  0.9065E+02
   0.518  0.3620E+02  0.9065E+02
   0.518  0.3621E+02  0.9066E+02
   0.518  0.3622E+02  0.9066E+02
   0.518  0.3623E+02  0.9066E+02
   0.518  0.3624E+02  0.9067E+02
   0.519  0.3625E+02  0.9067E+02
   0.519  0.3626E+02  0.9067E+02
   0.519  0.3627E+02  0.9068E+02
   0.519  0.3627E+02  0.9068E+02
   0.519  0.3628E+02  0.9069E+02
   0.519  0.3629E+02  0.9069E+02
   0.519  0.3630E+02  0.9069E+02
   0.519  0.3631E+02  0.9070E+02
   0.519  0.3632E+02  0.9070E+02
   0.520  0.3633E+02  0.9070E+02
   0.520  0.3634E+02  0.9071E+02
   0.520  0.3635E+02  0.9071E+02
   0.520  0.3636E+02  0.9071E+02
   0.520  0.3636E+02  0.9072E+02
   0.520  0.3637E+02  0.9072E+02
   0.520  0.3638E+02  0.9073E+02
   0.520  0.3639E+02  0.9073E+02
   0.520  0.3640E+02  0.9073E+02
   0.520  0.3641E+02  0.9074E+02
   0.520  0.3642E+02  0.9074E+02
   0.521  0.3643E+02  0.9074E+02
   0.521  0.3644E+02  0.9075E+02
   0.521  0.3645E+02  0.9075E+02
   0.521  0.3646E+02  0.9075E+02
   0.521  0.3646E+02  0.9076E+02
   0.521  0.3647E+02  0.9076E+02
   0.521  0.3648E+02  0.9077E+02
   0.521  0.3649E+02  0.9077E+02
   0.521  0.3650E+02  0.9077E+02
   0.522  0.3651E+02  0.9078E+02
   0.522  0.3652E+02  0.9078E+02
   0.522  0.3653E+02  0.9078E+02
   0.522  0.3654E+02  0.9079E+02
   0.522  0.3655E+02  0.9079E+02
   0.522  0.3655E+02  0.9080E+02
   0.522  0.3656E+02  0.9080E+02
   0.522  0.3657E+02  0.9080E+02
   0.522  0.3658E+02  0.9081E+02
   0.522  0.3659E+02  0.9081E+02
   0.522  0.3660E+02  0.9081E+02
   0.523  0.3661E+02  0.9082E+02
   0.523  0.3662E+02  0.9082E+02
   0.523  0.3663E+02  0.9082E+02
   0.523  0.3664E+02  0.9083E+02
   0.523  0.3665E+02  0.9083E+02
   0.523  0.3665E+02  0.9084E+02
   0.523  0.3666E+02  0.9084E+02
   0.523  0.3667E+02  0.9084E+02
   0.523  0.3668E+02  0.9085E+02
   0.524  0.3669E+02  0.9085E+02
   0.524  0.3670E+02  0.9085E+02
   0.524  0.3671E+02  0.9086E+02
   0.524  0.3672E+02  0.9086E+02
   0.524  0.3673E+02  0.9086E+02
   0.524  0.3674E+02  0.9087E+02
   0.524  0.3675E+02  0.9087E+02
   0.524  0.3676E+02  0.9088E+02
   0.524  0.3676E+02  0.9088E+02
   0.524  0.3677E+02  0.9088E+02
   0.524  0.3678E+02  0.9089E+02
   0.525  0.3679E+02  0.9089E+02
   0.525  0.3680E+02  0.9089E+02
   0.525  0.3681E+02  0.9090E+02
   0.525  0.3682E+02  0.9090E+02
   0.525  0.3683E+02  0.9091E+02
   0.525  0.3684E+02  0.9091E+02
   0.525  0.3685E+02  0.9091E+02
   0.525  0.3686E+02  0.9092E+02
   0.525  0.3686E+02  0.9092E+02
   0.525  0.3687E+02  0.9092E+02
   0.526  0.3688E+02  0.9093E+02
   0.526  0.3689E+02  0.9093E+02
   0.526  0.3690E+02  0.9093E+02
   0.526  0.3691E+02  0.9094E+02
   0.526  0.3692E+02  0.9094E+02
   0.526  0.3693E+02  0.9095E+02
   0.526  0.3694E+02  0.9095E+02
   0.526  0.3695E+02  0.9095E+02
   0.526  0.3696E+02  0.9096E+02
   0.527  0.3697E+02  0.9096E+02
   0.527  0.3698E+02  0.9096E+02
   0.527  0.3698E+02  0.9097E+02
   0.527  0.3699E+02  0.9097E+02
   0.527  0.3700E+02  0.9098E+02
   0.527  0.3701E+02  0.9098E+02
   0.527  0.3702E+02  0.9098E+02
   0.527  0.3703E+02  0.9099E+02
   0.527  0.3704E+02  0.9099E+02
   0.527  0.3705E+02  0.9099E+02
   0.527  0.3706E+02  0.9100E+02
   0.528  0.3707E+02  0.9100E+02
   0.528  0.3708E+02  0.9100E+02
   0.528  0.3709E+02  0.9101E+02
   0.528  0.3709E+02  0.9101E+02
   0.528  0.3710E+02  0.9102E+02
   0.528  0.3711E+02  0.9102E+02
   0.528  0.3712E+02  0.9102E+02
   0.528  0.3713E+02  0.9103E+02
   0.528  0.3714E+02  0.9103E+02
   0.529  0.3715E+02  0.9103E+02
   0.529  0.3716E+02  0.9104E+02
   0.529  0.3717E+02  0.9104E+02
   0.529  0.3718E+02  0.9105E+02
   0.529  0.3719E+02  0.9105E+02
   0.529  0.3720E+02  0.9105E+02
   0.529  0.3721E+02  0.9106E+02
   0.529  0.3722E+02  0.9106E+02
   0.529  0.3722E+02  0.9106E+02
   0.529  0.3723E+02  0.9107E+02
   0.529  0.3724E+02  0.9107E+02
   0.530  0.3725E+02  0.9108E+02
   0.530  0.3726E+02  0.9108E+02
   0.530  0.3727E+02  0.9108E+02
   0.530  0.3728E+02  0.9109E+02
   0.530  0.3729E+02  0.9109E+02
   0.530  0.3730E+02  0.9109E+02
   0.530  0.3731E+02  0.9110E+02
   0.530  0.3732E+02  0.9110E+02
   0.530  0.3733E+02  0.9111E+02
   0.531  0.3734E+02  0.9111E+02
   0.531  0.3735E+02  0.9111E+02
   0.531  0.3735E+02  0.9112E+02
   0.531  0.3736E+02  0.9112E+02
   0.531  0.3737E+02  0.9112E+02
   0.531  0.3738E+02  0.9113E+02
   0.531  0.3739E+02  0.9113E+02
   0.531  0.3740E+02  0.9114E+02
   0.531  0.3741E+02  0.9114E+02
   0.531  0.3742E+02  0.9114E+02
   0.531  0.3743E+02  0.9115E+02
   0.532  0.3744E+02  0.9115E+02
   0.532  0.3745E+02  0.9115E+02
   0.532  0.3746E+02  0.9116E+02
   0.532  0.3747E+02  0.9116E+02
   0.532  0.3748E+02  0.9117E+02
   0.532  0.3748E+02  0.9117E+02
   0.532  0.3749E+02  0.9117E+02
   0.532  0.3750E+02  0.9118E+02
   0.532  0.3751E+02  0.9118E+02
   0.533  0.3752E+02  0.9118E+02
   0.533  0.3753E+02  0.9119E+02
   0.533  0.3754E+02  0.9119E+02
   0.533  0.3755E+02  0.9120E+02
   0.533  0.3756E+02  0.9120E+02
   0.533  0.3757E+02  0.9120E+02
   0.533  0.3758E+02  0.9121E+02
   0.533  0.3759E+02  0.9121E+02
   0.533  0.3760E+02  0.9121E+02
   0.533  0.3761E+02  0.9122E+02
   0.533  0.3762E+02  0.9122E+02
   0.534  0.3763E+02  0.9123E+02
   0.534  0.3763E+02  0.9123E+02
   0.534  0.3764E+02  0.9123E+02
   0.534  0.3765E+02  0.9124E+02
   0.534  0.3766E+02  0.9124E+02
   0.534  0.3767E+02  0.9124E+02
   0.534  0.3768E+02  0.9125E+02
   0.534  0.3769E+02  0.9125E+02
   0.534  0.3770E+02  0.9126E+02
   0.535  0.3771E+02  0.9126E+02
   0.535  0.3772E+02  0.9126E+02
   0.535  0.3773E+02  0.9127E+02
   0.535  0.3774E+02  0.9127E+02
   0.535  0.3775E+02  0.9127E+02
   0.535  0.3776E+02  0.9128E+02
   0.535  0.3777E+02  0.9128E+02
   0.535  0.3778E+02  0.9129E+02
   0.535  0.3778E+02  0.9129E+02
   0.535  0.3779E+02  0.9129E+02
   0.535  0.3780E+02  0.9130E+02
   0.536  0.3781E+02  0.9130E+02
   0.536  0.3782E+02  0.9130E+02
   0.536  0.3783E+02  0.9131E+02
   0.536  0.3784E+02  0.9131E+02
   0.536  0.3785E+02  0.9132E+02
   0.536  0.3786E+02  0.9132E+02
   0.536  0.3787E+02  0.9132E+02
   0.536  0.3788E+02  0.9133E+02
   0.536  0.3789E+02  0.9133E+02
   0.536  0.3790E+02  0.9133E+02
   0.537  0.3791E+02  0.9134E+02
   0.537  0.3792E+02  0.9134E+02
   0.537  0.3793E+02  0.9135E+02
   0.537  0.3794E+02  0.9135E+02
   0.537  0.3795E+02  0.9135E+02
   0.537  0.3795E+02  0.9136E+02
   0.537  0.3796E+02  0.9136E+02
   0.537  0.3797E+02  0.9137E+02
   0.537  0.3798E+02  0.9137E+02
   0.538  0.3799E+02  0.9137E+02
   0.538  0.3800E+02  0.9138E+02
   0.538  0.3801E+02  0.9138E+02
   0.538  0.3802E+02  0.9138E+02
   0.538  0.3803E+02  0.9139E+02
   0.538  0.3804E+02  0.9139E+02
   0.538  0.3805E+02  0.9140E+02
   0.538  0.3806E+02  0.9140E+02
   0.538  0.3807E+02  0.9140E+02
   0.538  0.3808E+02  0.9141E+02
   0.538  0.3809E+02  0.9141E+02
   0.539  0.3810E+02  0.9141E+02
   0.539  0.3811E+02  0.9142E+02
   0.539  0.3812E+02  0.9142E+02
   0.539  0.3813E+02  0.9143E+02
   0.539  0.3814E+02  0.9143E+02
   0.539  0.3814E+02  0.9143E+02
   0.539  0.3815E+02  0.9144E+02
   0.539  0.3816E+02  0.9144E+02
   0.539  0.3817E+02  0.9145E+02
   0.540  0.3818E+02  0.9145E+02
   0.540  0.3819E+02  0.9145E+02
   0.540  0.3820E+02  0.9146E+02
   0.540  0.3821E+02  0.9146E+02
   0.540  0.3822E+02  0.9146E+02
   0.540  0.3823E+02  0.9147E+02
   0.540  0.3824E+02  0.9147E+02
   0.540  0.3825E+02  0.9148E+02
   0.540  0.3826E+02  0.9148E+02
   0.540  0.3827E+02  0.9148E+02
   0.540  0.3828E+02  0.9149E+02
   0.541  0.3829E+02  0.9149E+02
   0.541  0.3830E+02  0.9149E+02
   0.541  0.3831E+02  0.9150E+02
   0.541  0.3832E+02  0.9150E+02
   0.541  0.3833E+02  0.9151E+02
   0.541  0.3834E+02  0.9151E+02
   0.541  0.3834E+02  0.9151E+02
   0.541  0.3835E+02  0.9152E+02
   0.541  0.3836E+02  0.9152E+02
   0.542  0.3837E+02  0.9153E+02
   0.542  0.3838E+02  0.9153E+02
   0.542  0.3839E+02  0.9153E+02
   0.542  0.3840E+02  0.9154E+02
   0.542  0.3841E+02  0.9154E+02
   0.542  0.3842E+02  0.9154E+02
   0.542  0.3843E+02  0.9155E+02
   0.542  0.3844E+02  0.9155E+02
   0.542  0.3845E+02  0.9156E+02
   0.542  0.3846E+02  0.9156E+02
   0.542  0.3847E+02  0.9156E+02
   0.543  0.3848E+02  0.9157E+02
   0.543  0.3849E+02  0.9157E+02
   0.543  0.3850E+02  0.9158E+02
   0.543  0.3851E+02  0.9158E+02
   0.543  0.3852E+02  0.9158E+02
   0.543  0.3853E+02  0.9159E+02
   0.543  0.3854E+02  0.9159E+02
   0.543  0.3855E+02  0.9159E+02
   0.543  0.3856E+02  0.9160E+02
   0.544  0.3857E+02  0.9160E+02
   0.544  0.3857E+02  0.9161E+02
   0.544  0.3858E+02  0.9161E+02
   0.544  0.3859E+02  0.9161E+02
   0.544  0.3860E+02  0.9162E+02
   0.544  0.3861E+02  0.9162E+02
   0.544  0.3862E+02  0.9163E+02
   0.544  0.3863E+02  0.9163E+02
   0.544  0.3864E+02  0.9163E+02
   0.544  0.3865E+02  0.9164E+02
   0.544  0.3866E+02  0.9164E+02
   0.545  0.3867E+02  0.9164E+02
   0.545  0.3868E+02  0.9165E+02
   0.545  0.3869E+02  0.9165E+02
   0.545  0.3870E+02  0.9166E+02
   0.545  0.3871E+02  0.9166E+02
   0.545  0.3872E+02  0.9166E+02
   0.545  0.3873E+02  0.9167E+02
   0.545  0.3874E+02  0.9167E+02
   0.545  0.3875E+02  0.9168E+02
   0.546  0.3876E+02  0.9168E+02
   0.546  0.3877E+02  0.9168E+02
   0.546  0.3878E+02  0.9169E+02
   0.546  0.3879E+02  0.9169E+02
   0.546  0.3880E+02  0.9170E+02
   0.546  0.3881E+02  0.9170E+02
   0.546  0.3882E+02  0.9170E+02
   0.546  0.3883E+02  0.9171E+02
   0.546  0.3884E+02  0.9171E+02
   0.546  0.3885E+02  0.9171E+02
   0.546  0.3885E+02  0.9172E+02
   0.547  0.3886E+02  0.9172E+02
   0.547  0.3887E+02  0.9173E+02
   0.547  0.3888E+02  0.9173E+02
   0.547  0.3889E+02  0.9173E+02
   0.547  0.3890E+02  0.9174E+02
   0.547  0.3891E+02  0.9174E+02
   0.547  0.3892E+02  0.9175E+02
   0.547  0.3893E+02  0.9175E+02
   0.547  0.3894E+02  0.9175E+02
   0.547  0.3895E+02  0.9176E+02
   0.548  0.3896E+02  0.9176E+02
   0.548  0.3897E+02  0.9177E+02
   0.548  0.3898E+02  0.9177E+02
   0.548  0.3899E+02  0.9177E+02
   0.548  0.3900E+02  0.9178E+02
   0.548  0.3901E+02  0.9178E+02
   0.548  0.3902E+02  0.9178E+02
   0.548  0.3903E+02  0.9179E+02
   0.548  0.3904E+02  0.9179E+02
   0.549  0.3905E+02  0.9180E+02
   0.549  0.3906E+02  0.9180E+02
   0.549  0.3907E+02  0.9180E+02
   0.549  0.3908E+02  0.9181E+02
   0.549  0.3909E+02  0.9181E+02
   0.549  0.3910E+02  0.9182E+02
   0.549  0.3911E+02  0.9182E+02
   0.549  0.3912E+02  0.9182E+02
   0.549  0.3913E+02  0.9183E+02
   0.549  0.3914E+02  0.9183E+02
   0.549  0.3915E+02  0.9184E+02
   0.550  0.3916E+02  0.9184E+02
   0.550  0.3917E+02  0.9184E+02
   0.550  0.3918E+02  0.9185E+02
   0.550  0.3919E+02  0.9185E+02
   0.550  0.3919E+02  0.9186E+02
   0.550  0.3920E+02  0.9186E+02
   0.550  0.3921E+02  0.9186E+02
   0.550  0.3922E+02  0.9187E+02
   0.550  0.3923E+02  0.9187E+02
   0.551  0.3924E+02  0.9187E+02
   0.551  0.3925E+02  0.9188E+02
   0.551  0.3926E+02  0.9188E+02
   0.551  0.3927E+02  0.9189E+02
   0.551  0.3928E+02  0.9189E+02
   0.551  0.3929E+02  0.9189E+02
   0.551  0.3930E+02  0.9190E+02
   0.551  0.3931E+02  0.9190E+02
   0.551  0.3932E+02  0.9191E+02
   0.551  0.3933E+02  0.9191E+02
   0.551  0.3934E+02  0.9191E+02
   0.552  0.3935E+02  0.9192E+02
   0.552  0.3936E+02  0.9192E+02
   0.552  0.3937E+02  0.9193E+02
   0.552  0.3938E+02  0.9193E+02
   0.552  0.3939E+02  0.9193E+02
   0.552  0.3940E+02  0.9194E+02
   0.552  0.3941E+02  0.9194E+02
   0.552  0.3942E+02  0.9195E+02
   0.552  0.3943E+02  0.9195E+02
   0.553  0.3944E+02  0.9195E+02
   0.553  0.3945E+02  0.9196E+02
   0.553  0.3946E+02  0.9196E+02
   0.553  0.3947E+02  0.9197E+02
   0.553  0.3948E+02  0.9197E+02
   0.553  0.3949E+02  0.9197E+02
   0.553  0.3950E+02  0.9198E+02
   0.553  0.3951E+02  0.9198E+02
   0.553  0.3952E+02  0.9199E+02
   0.553  0.3953E+02  0.9199E+02
   0.553  0.3954E+02  0.9199E+02
   0.554  0.3955E+02  0.9200E+02
   0.554  0.3956E+02  0.9200E+02
   0.554  0.3957E+02  0.9200E+02
   0.554  0.3958E+02  0.9201E+02
   0.554  0.3959E+02  0.9201E+02
   0.554  0.3960E+02  0.9202E+02
   0.554  0.3961E+02  0.9202E+02
   0.554  0.3962E+02  0.9202E+02
   0.554  0.3963E+02  0.9203E+02
   0.555  0.3964E+02  0.9203E+02
   0.555  0.3965E+02  0.9204E+02
   0.555  0.3966E+02  0.9204E+02
   0.555  0.3967E+02  0.9204E+02
   0.555  0.3968E+02  0.9205E+02
   0.555  0.3969E+02  0.9205E+02
   0.555  0.3970E+02  0.9206E+02
   0.555  0.3971E+02  0.9206E+02
   0.555  0.3972E+02  0.9206E+02
   0.555  0.3973E+02  0.9207E+02
   0.555  0.3974E+02  0.9207E+02
   0.556  0.3975E+02  0.9208E+02
   0.556  0.3975E+02  0.9208E+02
   0.556  0.3976E+02  0.9208E+02
   0.556  0.3977E+02  0.9209E+02
   0.556  0.3978E+02  0.9209E+02
   0.556  0.3979E+02  0.9210E+02
   0.556  0.3980E+02  0.9210E+02
   0.556  0.3981E+02  0.9210E+02
   0.556  0.3982E+02  0.9211E+02
   0.557  0.3983E+02  0.9211E+02
   0.557  0.3984E+02  0.9212E+02
   0.557  0.3985E+02  0.9212E+02
   0.557  0.3986E+02  0.9212E+02
   0.557  0.3987E+02  0.9213E+02
   0.557  0.3988E+02  0.9213E+02
   0.557  0.3989E+02  0.9214E+02
   0.557  0.3990E+02  0.9214E+02
   0.557  0.3991E+02  0.9214E+02
   0.557  0.3992E+02  0.9215E+02
   0.557  0.3993E+02  0.9215E+02
   0.558  0.3994E+02  0.9216E+02
   0.558  0.3995E+02  0.9216E+02
   0.558  0.3996E+02  0.9216E+02
   0.558  0.3997E+02  0.9217E+02
   0.558  0.3998E+02  0.9217E+02
   0.558  0.3999E+02  0.9218E+02
   0.558  0.4000E+02  0.9218E+02
   0.558  0.4001E+02  0.9218E+02
   0.558  0.4002E+02  0.9219E+02
   0.558  0.4003E+02  0.9219E+02
   0.559  0.4004E+02  0.9220E+02
   0.559  0.4005E+02  0.9220E+02
   0.559  0.4006E+02  0.9220E+02
   0.559  0.4007E+02  0.9221E+02
   0.559  0.4008E+02  0.9221E+02
   0.559  0.4009E+02  0.9222E+02
   0.559  0.4010E+02  0.9222E+02
   0.559  0.4011E+02  0.9222E+02
   0.559  0.4012E+02  0.9223E+02
   0.560  0.4013E+02  0.9223E+02
   0.560  0.4014E+02  0.9224E+02
   0.560  0.4015E+02  0.9224E+02
   0.560  0.4016E+02  0.9224E+02
   0.560  0.4017E+02  0.9225E+02
   0.560  0.4018E+02  0.9225E+02
   0.560  0.4019E+02  0.9226E+02
   0.560  0.4020E+02  0.9226E+02
   0.560  0.4021E+02  0.9226E+02
   0.560  0.4022E+02  0.9227E+02
   0.560  0.4023E+02  0.9227E+02
   0.561  0.4024E+02  0.9228E+02
   0.561  0.4025E+02  0.9228E+02
   0.561  0.4026E+02  0.9228E+02
   0.561  0.4027E+02  0.9229E+02
   0.561  0.4028E+02  0.9229E+02
   0.561  0.4029E+02  0.9230E+02
   0.561  0.4030E+02  0.9230E+02
   0.561  0.4031E+02  0.9230E+02
   0.561  0.4032E+02  0.9231E+02
   0.562  0.4033E+02  0.9231E+02
   0.562  0.4034E+02  0.9232E+02
   0.562  0.4035E+02  0.9232E+02
   0.562  0.4036E+02  0.9232E+02
   0.562  0.4037E+02  0.9233E+02
   0.562  0.4038E+02  0.9233E+02
   0.562  0.4039E+02  0.9234E+02
   0.562  0.4040E+02  0.9234E+02
   0.562  0.4041E+02  0.9234E+02
   0.562  0.4042E+02  0.9235E+02
   0.562  0.4043E+02  0.9235E+02
   0.563  0.4044E+02  0.9236E+02
   0.563  0.4045E+02  0.9236E+02
   0.563  0.4046E+02  0.9237E+02
   0.563  0.4047E+02  0.9237E+02
   0.563  0.4048E+02  0.9237E+02
   0.563  0.4049E+02  0.9238E+02
   0.563  0.4050E+02  0.9238E+02
   0.563  0.4051E+02  0.9239E+02
   0.563  0.4052E+02  0.9239E+02
   0.564  0.4053E+02  0.9239E+02
   0.564  0.4054E+02  0.9240E+02
   0.564  0.4055E+02  0.9240E+02
   0.564  0.4056E+02  0.9241E+02
   0.564  0.4057E+02  0.9241E+02
   0.564  0.4058E+02  0.9241E+02
   0.564  0.4059E+02  0.9242E+02
   0.564  0.4060E+02  0.9242E+02
   0.564  0.4061E+02  0.9243E+02
   0.564  0.4062E+02  0.9243E+02
   0.564  0.4063E+02  0.9243E+02
   0.565  0.4064E+02  0.9244E+02
   0.565  0.4065E+02  0.9244E+02
   0.565  0.4066E+02  0.9245E+02
   0.565  0.4067E+02  0.9245E+02
   0.565  0.4068E+02  0.9245E+02
   0.565  0.4069E+02  0.9246E+02
   0.565  0.4070E+02  0.9246E+02
   0.565  0.4071E+02  0.9247E+02
   0.565  0.4072E+02  0.9247E+02
   0.566  0.4073E+02  0.9247E+02
   0.566  0.4074E+02  0.9248E+02
   0.566  0.4075E+02  0.9248E+02
   0.566  0.4076E+02  0.9249E+02
   0.566  0.4077E+02  0.9249E+02
   0.566  0.4078E+02  0.9250E+02
   0.566  0.4079E+02  0.9250E+02
   0.566  0.4080E+02  0.9250E+02
   0.566  0.4081E+02  0.9251E+02
   0.566  0.4082E+02  0.9251E+02
   0.566  0.4083E+02  0.9252E+02
   0.567  0.4084E+02  0.9252E+02
   0.567  0.4085E+02  0.9252E+02
   0.567  0.4086E+02  0.9253E+02
   0.567  0.4087E+02  0.9253E+02
   0.567  0.4088E+02  0.9254E+02
   0.567  0.4090E+02  0.9254E+02
   0.567  0.4091E+02  0.9254E+02
   0.567  0.4092E+02  0.9255E+02
   0.567  0.4093E+02  0.9255E+02
   0.568  0.4094E+02  0.9256E+02
   0.568  0.4095E+02  0.9256E+02
   0.568  0.4096E+02  0.9256E+02
   0.568  0.4097E+02  0.9257E+02
   0.568  0.4098E+02  0.9257E+02
   0.568  0.4099E+02  0.9258E+02
   0.568  0.4100E+02  0.9258E+02
   0.568  0.4101E+02  0.9259E+02
   0.568  0.4102E+02  0.9259E+02
   0.568  0.4103E+02  0.9259E+02
   0.569  0.4104E+02  0.9260E+02
   0.569  0.4105E+02  0.9260E+02
   0.569  0.4106E+02  0.9261E+02
   0.569  0.4107E+02  0.9261E+02
   0.569  0.4108E+02  0.9261E+02
   0.569  0.4109E+02  0.9262E+02
   0.569  0.4110E+02  0.9262E+02
   0.569  0.4111E+02  0.9263E+02
   0.569  0.4112E+02  0.9263E+02
   0.569  0.4113E+02  0.9263E+02
   0.569  0.4114E+02  0.9264E+02
   0.570  0.4115E+02  0.9264E+02
   0.570  0.4116E+02  0.9265E+02
   0.570  0.4117E+02  0.9265E+02
   0.570  0.4118E+02  0.9265E+02
   0.570  0.4119E+02  0.9266E+02
   0.570  0.4120E+02  0.9266E+02
   0.570  0.4121E+02  0.9267E+02
   0.570  0.4122E+02  0.9267E+02
   0.570  0.4123E+02  0.9268E+02
   0.571  0.4124E+02  0.9268E+02
   0.571  0.4125E+02  0.9268E+02
   0.571  0.4126E+02  0.9269E+02
   0.571  0.4127E+02  0.9269E+02
   0.571  0.4128E+02  0.9270E+02
   0.571  0.4129E+02  0.9270E+02
   0.571  0.4130E+02  0.9270E+02
   0.571  0.4131E+02  0.9271E+02
   0.571  0.4132E+02  0.9271E+02
   0.571  0.4133E+02  0.9272E+02
   0.571  0.4134E+02  0.9272E+02
   0.572  0.4135E+02  0.9273E+02
   0.572  0.4136E+02  0.9273E+02
   0.572  0.4137E+02  0.9273E+02
   0.572  0.4138E+02  0.9274E+02
   0.572  0.4139E+02  0.9274E+02
   0.572  0.4140E+02  0.9275E+02
   0.572  0.4141E+02  0.9275E+02
   0.572  0.4142E+02  0.9275E+02
   0.572  0.4143E+02  0.9276E+02
   0.573  0.4144E+02  0.9276E+02
   0.573  0.4145E+02  0.9277E+02
   0.573  0.4146E+02  0.9277E+02
   0.573  0.4147E+02  0.9277E+02
   0.573  0.4148E+02  0.9278E+02
   0.573  0.4149E+02  0.9278E+02
   0.573  0.4151E+02  0.9279E+02
   0.573  0.4152E+02  0.9279E+02
   0.573  0.4153E+02  0.9280E+02
   0.573  0.4154E+02  0.9280E+02
   0.573  0.4155E+02  0.9280E+02
   0.574  0.4156E+02  0.9281E+02
   0.574  0.4157E+02  0.9281E+02
   0.574  0.4158E+02  0.9282E+02
   0.574  0.4159E+02  0.9282E+02
   0.574  0.4160E+02  0.9282E+02
   0.574  0.4161E+02  0.9283E+02
   0.574  0.4162E+02  0.9283E+02
   0.574  0.4163E+02  0.9284E+02
   0.574  0.4164E+02  0.9284E+02
   0.575  0.4165E+02  0.9285E+02
   0.575  0.4166E+02  0.9285E+02
   0.575  0.4167E+02  0.9285E+02
   0.575  0.4168E+02  0.9286E+02
   0.575  0.4169E+02  0.9286E+02
   0.575  0.4170E+02  0.9287E+02
   0.575  0.4171E+02  0.9287E+02
   0.575  0.4172E+02  0.9287E+02
   0.575  0.4173E+02  0.9288E+02
   0.575  0.4174E+02  0.9288E+02
   0.575  0.4175E+02  0.9289E+02
   0.576  0.4176E+02  0.9289E+02
   0.576  0.4177E+02  0.9290E+02
   0.576  0.4178E+02  0.9290E+02
   0.576  0.4179E+02  0.9290E+02
   0.576  0.4180E+02  0.9291E+02
   0.576  0.4181E+02  0.9291E+02
   0.576  0.4182E+02  0.9292E+02
   0.576  0.4183E+02  0.9292E+02
   0.576  0.4184E+02  0.9292E+02
   0.577  0.4185E+02  0.9293E+02
   0.577  0.4186E+02  0.9293E+02
   0.577  0.4187E+02  0.9294E+02
   0.577  0.4188E+02  0.9294E+02
   0.577  0.4189E+02  0.9295E+02
   0.577  0.4191E+02  0.9295E+02
   0.577  0.4192E+02  0.9295E+02
   0.577  0.4193E+02  0.9296E+02
   0.577  0.4194E+02  0.9296E+02
   0.577  0.4195E+02  0.9297E+02
   0.577  0.4196E+02  0.9297E+02
   0.578  0.4197E+02  0.9298E+02
   0.578  0.4198E+02  0.9298E+02
   0.578  0.4199E+02  0.9298E+02
   0.578  0.4200E+02  0.9299E+02
   0.578  0.4201E+02  0.9299E+02
   0.578  0.4202E+02  0.9300E+02
   0.578  0.4203E+02  0.9300E+02
   0.578  0.4204E+02  0.9300E+02
   0.578  0.4205E+02  0.9301E+02
   0.579  0.4206E+02  0.9301E+02
   0.579  0.4207E+02  0.9302E+02
   0.579  0.4208E+02  0.9302E+02
   0.579  0.4209E+02  0.9303E+02
   0.579  0.4210E+02  0.9303E+02
   0.579  0.4211E+02  0.9303E+02
   0.579  0.4212E+02  0.9304E+02
   0.579  0.4213E+02  0.9304E+02
   0.579  0.4214E+02  0.9305E+02
   0.579  0.4215E+02  0.9305E+02
   0.580  0.4216E+02  0.9305E+02
   0.580  0.4217E+02  0.9306E+02
   0.580  0.4218E+02  0.9306E+02
   0.580  0.4219E+02  0.9307E+02
   0.580  0.4220E+02  0.9307E+02
   0.580  0.4221E+02  0.9308E+02
   0.580  0.4222E+02  0.9308E+02
   0.580  0.4224E+02  0.9308E+02
   0.580  0.4225E+02  0.9309E+02
   0.580  0.4226E+02  0.9309E+02
   0.580  0.4227E+02  0.9310E+02
   0.581  0.4228E+02  0.9310E+02
   0.581  0.4229E+02  0.9311E+02
   0.581  0.4230E+02  0.9311E+02
   0.581  0.4231E+02  0.9311E+02
   0.581  0.4232E+02  0.9312E+02
   0.581  0.4233E+02  0.9312E+02
   0.581  0.4234E+02  0.9313E+02
   0.581  0.4235E+02  0.9313E+02
   0.581  0.4236E+02  0.9314E+02
   0.582  0.4237E+02  0.9314E+02
   0.582  0.4238E+02  0.9314E+02
   0.582  0.4239E+02  0.9315E+02
   0.582  0.4240E+02  0.9315E+02
   0.582  0.4241E+02  0.9316E+02
   0.582  0.4242E+02  0.9316E+02
   0.582  0.4243E+02  0.9316E+02
   0.582  0.4244E+02  0.9317E+02
   0.582  0.4245E+02  0.9317E+02
   0.582  0.4246E+02  0.9318E+02
   0.582  0.4247E+02  0.9318E+02
   0.583  0.4248E+02  0.9319E+02
   0.583  0.4249E+02  0.9319E+02
   0.583  0.4250E+02  0.9319E+02
   0.583  0.4251E+02  0.9320E+02
   0.583  0.4253E+02  0.9320E+02
   0.583  0.4254E+02  0.9321E+02
   0.583  0.4255E+02  0.9321E+02
   0.583  0.4256E+02  0.9322E+02
   0.583  0.4257E+02  0.9322E+02
   0.584  0.4258E+02  0.9322E+02
   0.584  0.4259E+02  0.9323E+02
   0.584  0.4260E+02  0.9323E+02
   0.584  0.4261E+02  0.9324E+02
   0.584  0.4262E+02  0.9324E+02
   0.584  0.4263E+02  0.9325E+02
   0.584  0.4264E+02  0.9325E+02
   0.584  0.4265E+02  0.9325E+02
   0.584  0.4266E+02  0.9326E+02
   0.584  0.4267E+02  0.9326E+02
   0.584  0.4268E+02  0.9327E+02
   0.585  0.4269E+02  0.9327E+02
   0.585  0.4270E+02  0.9328E+02
   0.585  0.4271E+02  0.9328E+02
   0.585  0.4272E+02  0.9328E+02
   0.585  0.4273E+02  0.9329E+02
   0.585  0.4274E+02  0.9329E+02
   0.585  0.4275E+02  0.9330E+02
   0.585  0.4276E+02  0.9330E+02
   0.585  0.4277E+02  0.9331E+02
   0.586  0.4279E+02  0.9331E+02
   0.586  0.4280E+02  0.9331E+02
   0.586  0.4281E+02  0.9332E+02
   0.586  0.4282E+02  0.9332E+02
   0.586  0.4283E+02  0.9333E+02
   0.586  0.4284E+02  0.9333E+02
   0.586  0.4285E+02  0.9334E+02
   0.586  0.4286E+02  0.9334E+02
   0.586  0.4287E+02  0.9334E+02
   0.586  0.4288E+02  0.9335E+02
   0.586  0.4289E+02  0.9335E+02
   0.587  0.4290E+02  0.9336E+02
   0.587  0.4291E+02  0.9336E+02
   0.587  0.4292E+02  0.9337E+02
   0.587  0.4293E+02  0.9337E+02
   0.587  0.4294E+02  0.9337E+02
   0.587  0.4295E+02  0.9338E+02
   0.587  0.4296E+02  0.9338E+02
   0.587  0.4297E+02  0.9339E+02
   0.587  0.4298E+02  0.9339E+02
   0.588  0.4299E+02  0.9340E+02
   0.588  0.4300E+02  0.9340E+02
   0.588  0.4301E+02  0.9340E+02
   0.588  0.4303E+02  0.9341E+02
   0.588  0.4304E+02  0.9341E+02
   0.588  0.4305E+02  0.9342E+02
   0.588  0.4306E+02  0.9342E+02
   0.588  0.4307E+02  0.9343E+02
   0.588  0.4308E+02  0.9343E+02
   0.588  0.4309E+02  0.9343E+02
   0.588  0.4310E+02  0.9344E+02
   0.589  0.4311E+02  0.9344E+02
   0.589  0.4312E+02  0.9345E+02
   0.589  0.4313E+02  0.9345E+02
   0.589  0.4314E+02  0.9346E+02
   0.589  0.4315E+02  0.9346E+02
   0.589  0.4316E+02  0.9346E+02
   0.589  0.4317E+02  0.9347E+02
   0.589  0.4318E+02  0.9347E+02
   0.589  0.4319E+02  0.9348E+02
   0.590  0.4320E+02  0.9348E+02
   0.590  0.4321E+02  0.9349E+02
   0.590  0.4322E+02  0.9349E+02
   0.590  0.4323E+02  0.9349E+02
   0.590  0.4325E+02  0.9350E+02
   0.590  0.4326E+02  0.9350E+02
   0.590  0.4327E+02  0.9351E+02
   0.590  0.4328E+02  0.9351E+02
   0.590  0.4329E+02  0.9352E+02
   0.590  0.4330E+02  0.9352E+02
   0.591  0.4331E+02  0.9353E+02
   0.591  0.4332E+02  0.9353E+02
   0.591  0.4333E+02  0.9353E+02
   0.591  0.4334E+02  0.9354E+02
   0.591  0.4335E+02  0.9354E+02
   0.591  0.4336E+02  0.9355E+02
   0.591  0.4337E+02  0.9355E+02
   0.591  0.4338E+02  0.9356E+02
   0.591  0.4339E+02  0.9356E+02
   0.591  0.4340E+02  0.9356E+02
   0.591  0.4341E+02  0.9357E+02
   0.592  0.4342E+02  0.9357E+02
   0.592  0.4343E+02  0.9358E+02
   0.592  0.4344E+02  0.9358E+02
   0.592  0.4346E+02  0.9359E+02
   0.592  0.4347E+02  0.9359E+02
   0.592  0.4348E+02  0.9359E+02
   0.592  0.4349E+02  0.9360E+02
   0.592  0.4350E+02  0.9360E+02
   0.592  0.4351E+02  0.9361E+02
   0.593  0.4352E+02  0.9361E+02
   0.593  0.4353E+02  0.9362E+02
   0.593  0.4354E+02  0.9362E+02
   0.593  0.4355E+02  0.9362E+02
   0.593  0.4356E+02  0.9363E+02
   0.593  0.4357E+02  0.9363E+02
   0.593  0.4358E+02  0.9364E+02
   0.593  0.4359E+02  0.9364E+02
   0.593  0.4360E+02  0.9365E+02
   0.593  0.4361E+02  0.9365E+02
   0.593  0.4362E+02  0.9366E+02
   0.594  0.4363E+02  0.9366E+02
   0.594  0.4364E+02  0.9366E+02
   0.594  0.4366E+02  0.9367E+02
   0.594  0.4367E+02  0.9367E+02
   0.594  0.4368E+02  0.9368E+02
   0.594  0.4369E+02  0.9368E+02
   0.594  0.4370E+02  0.9369E+02
   0.594  0.4371E+02  0.9369E+02
   0.594  0.4372E+02  0.9369E+02
   0.595  0.4373E+02  0.9370E+02
   0.595  0.4374E+02  0.9370E+02
   0.595  0.4375E+02  0.9371E+02
   0.595  0.4376E+02  0.9371E+02
   0.595  0.4377E+02  0.9372E+02
   0.595  0.4378E+02  0.9372E+02
   0.595  0.4379E+02  0.9373E+02
   0.595  0.4380E+02  0.9373E+02
   0.595  0.4381E+02  0.9373E+02
   0.595  0.4382E+02  0.9374E+02
   0.595  0.4383E+02  0.9374E+02
   0.596  0.4384E+02  0.9375E+02
   0.596  0.4386E+02  0.9375E+02
   0.596  0.4387E+02  0.9376E+02
   0.596  0.4388E+02  0.9376E+02
   0.596  0.4389E+02  0.9376E+02
   0.596  0.4390E+02  0.9377E+02
   0.596  0.4391E+02  0.9377E+02
   0.596  0.4392E+02  0.9378E+02
   0.596  0.4393E+02  0.9378E+02
   0.597  0.4394E+02  0.9379E+02
   0.597  0.4395E+02  0.9379E+02
   0.597  0.4396E+02  0.9380E+02
   0.597  0.4397E+02  0.9380E+02
   0.597  0.4398E+02  0.9380E+02
   0.597  0.4399E+02  0.9381E+02
   0.597  0.4400E+02  0.9381E+02
   0.597  0.4401E+02  0.9382E+02
   0.597  0.4402E+02  0.9382E+02
   0.597  0.4404E+02  0.9383E+02
   0.597  0.4405E+02  0.9383E+02
   0.598  0.4406E+02  0.9384E+02
   0.598  0.4407E+02  0.9384E+02
   0.598  0.4408E+02  0.9384E+02
   0.598  0.4409E+02  0.9385E+02
   0.598  0.4410E+02  0.9385E+02
   0.598  0.4411E+02  0.9386E+02
   0.598  0.4412E+02  0.9386E+02
   0.598  0.4413E+02  0.9387E+02
   0.598  0.4414E+02  0.9387E+02
   0.599  0.4415E+02  0.9387E+02
   0.599  0.4416E+02  0.9388E+02
   0.599  0.4417E+02  0.9388E+02
   0.599  0.4418E+02  0.9389E+02
   0.599  0.4419E+02  0.9389E+02
   0.599  0.4420E+02  0.9390E+02
   0.599  0.4422E+02  0.9390E+02
   0.599  0.4423E+02  0.9391E+02
   0.599  0.4424E+02  0.9391E+02
   0.599  0.4425E+02  0.9391E+02
   0.599  0.4426E+02  0.9392E+02
   0.600  0.4427E+02  0.9392E+02
   0.600  0.4428E+02  0.9393E+02
   0.600  0.4429E+02  0.9393E+02
   0.600  0.4430E+02  0.9394E+02
   0.600  0.4431E+02  0.9394E+02
   0.600  0.4432E+02  0.9395E+02
   0.600  0.4433E+02  0.9395E+02
   0.600  0.4434E+02  0.9395E+02
   0.600  0.4435E+02  0.9396E+02
   0.601  0.4436E+02  0.9396E+02
   0.601  0.4437E+02  0.9397E+02
   0.601  0.4438E+02  0.9397E+02
   0.601  0.4440E+02  0.9398E+02
   0.601  0.4441E+02  0.9398E+02
   0.601  0.4442E+02  0.9399E+02
   0.601  0.4443E+02  0.9399E+02
   0.601  0.4444E+02  0.9399E+02
   0.601  0.4445E+02  0.9400E+02
   0.601  0.4446E+02  0.9400E+02
   0.602  0.4447E+02  0.9401E+02
   0.602  0.4448E+02  0.9401E+02
   0.602  0.4449E+02  0.9402E+02
   0.602  0.4450E+02  0.9402E+02
   0.602  0.4451E+02  0.9403E+02
   0.602  0.4452E+02  0.9403E+02
   0.602  0.4453E+02  0.9403E+02
   0.602  0.4454E+02  0.9404E+02
   0.602  0.4455E+02  0.9404E+02
   0.602  0.4457E+02  0.9405E+02
   0.602  0.4458E+02  0.9405E+02
   0.603  0.4459E+02  0.9406E+02
   0.603  0.4460E+02  0.9406E+02
   0.603  0.4461E+02  0.9407E+02
   0.603  0.4462E+02  0.9407E+02
   0.603  0.4463E+02  0.9407E+02
   0.603  0.4464E+02  0.9408E+02
   0.603  0.4465E+02  0.9408E+02
   0.603  0.4466E+02  0.9409E+02
   0.603  0.4467E+02  0.9409E+02
   0.604  0.4468E+02  0.9410E+02
   0.604  0.4469E+02  0.9410E+02
   0.604  0.4470E+02  0.9411E+02
   0.604  0.4471E+02  0.9411E+02
   0.604  0.4472E+02  0.9411E+02
   0.604  0.4474E+02  0.9412E+02
   0.604  0.4475E+02  0.9412E+02
   0.604  0.4476E+02  0.9413E+02
   0.604  0.4477E+02  0.9413E+02
   0.604  0.4478E+02  0.9414E+02
   0.604  0.4479E+02  0.9414E+02
   0.605  0.4480E+02  0.9415E+02
   0.605  0.4481E+02  0.9415E+02
   0.605  0.4482E+02  0.9416E+02
   0.605  0.4483E+02  0.9416E+02
   0.605  0.4484E+02  0.9416E+02
   0.605  0.4485E+02  0.9417E+02
   0.605  0.4486E+02  0.9417E+02
   0.605  0.4487E+02  0.9418E+02
   0.605  0.4488E+02  0.9418E+02
   0.606  0.4490E+02  0.9419E+02
   0.606  0.4491E+02  0.9419E+02
   0.606  0.4492E+02  0.9420E+02
   0.606  0.4493E+02  0.9420E+02
   0.606  0.4494E+02  0.9420E+02
   0.606  0.4495E+02  0.9421E+02
   0.606  0.4496E+02  0.9421E+02
   0.606  0.4497E+02  0.9422E+02
   0.606  0.4498E+02  0.9422E+02
   0.606  0.4499E+02  0.9423E+02
   0.606  0.4500E+02  0.9423E+02
   0.607  0.4501E+02  0.9424E+02
   0.607  0.4502E+02  0.9424E+02
   0.607  0.4503E+02  0.9425E+02
   0.607  0.4504E+02  0.9425E+02
   0.607  0.4506E+02  0.9425E+02
   0.607  0.4507E+02  0.9426E+02
   0.607  0.4508E+02  0.9426E+02
   0.607  0.4509E+02  0.9427E+02
   0.607  0.4510E+02  0.9427E+02
   0.608  0.4511E+02  0.9428E+02
   0.608  0.4512E+02  0.9428E+02
   0.608  0.4513E+02  0.9429E+02
   0.608  0.4514E+02  0.9429E+02
   0.608  0.4515E+02  0.9429E+02
   0.608  0.4516E+02  0.9430E+02
   0.608  0.4517E+02  0.9430E+02
   0.608  0.4518E+02  0.9431E+02
   0.608  0.4519E+02  0.9431E+02
   0.608  0.4520E+02  0.9432E+02
   0.608  0.4522E+02  0.9432E+02
   0.609  0.4523E+02  0.9433E+02
   0.609  0.4524E+02  0.9433E+02
   0.609  0.4525E+02  0.9434E+02
   0.609  0.4526E+02  0.9434E+02
   0.609  0.4527E+02  0.9434E+02
   0.609  0.4528E+02  0.9435E+02
   0.609  0.4529E+02  0.9435E+02
   0.609  0.4530E+02  0.9436E+02
   0.609  0.4531E+02  0.9436E+02
   0.610  0.4532E+02  0.9437E+02
   0.610  0.4533E+02  0.9437E+02
   0.610  0.4534E+02  0.9438E+02
   0.610  0.4535E+02  0.9438E+02
   0.610  0.4537E+02  0.9439E+02
   0.610  0.4538E+02  0.9439E+02
   0.610  0.4539E+02  0.9439E+02
   0.610  0.4540E+02  0.9440E+02
   0.610  0.4541E+02  0.9440E+02
   0.610  0.4542E+02  0.9441E+02
   0.610  0.4543E+02  0.9441E+02
   0.611  0.4544E+02  0.9442E+02
   0.611  0.4545E+02  0.9442E+02
   0.611  0.4546E+02  0.9443E+02
   0.611  0.4547E+02  0.9443E+02
   0.611  0.4548E+02  0.9444E+02
   0.611  0.4549E+02  0.9444E+02
   0.611  0.4550E+02  0.9444E+02
   0.611  0.4552E+02  0.9445E+02
   0.611  0.4553E+02  0.9445E+02
   0.611  0.4554E+02  0.9446E+02
   0.612  0.4555E+02  0.9446E+02
   0.612  0.4556E+02  0.9447E+02
   0.612  0.4557E+02  0.9447E+02
   0.612  0.4558E+02  0.9448E+02
   0.612  0.4559E+02  0.9448E+02
   0.612  0.4560E+02  0.9449E+02
   0.612  0.4561E+02  0.9449E+02
   0.612  0.4562E+02  0.9449E+02
   0.612  0.4563E+02  0.9450E+02
   0.613  0.4564E+02  0.9450E+02
   0.613  0.4565E+02  0.9451E+02
   0.613  0.4567E+02  0.9451E+02
   0.613  0.4568E+02  0.9452E+02
   0.613  0.4569E+02  0.9452E+02
   0.613  0.4570E+02  0.9453E+02
   0.613  0.4571E+02  0.9453E+02
   0.613  0.4572E+02  0.9454E+02
   0.613  0.4573E+02  0.9454E+02
   0.613  0.4574E+02  0.9454E+02
   0.613  0.4575E+02  0.9455E+02
   0.614  0.4576E+02  0.9455E+02
   0.614  0.4577E+02  0.9456E+02
   0.614  0.4578E+02  0.9456E+02
   0.614  0.4579E+02  0.9457E+02
   0.614  0.4580E+02  0.9457E+02
   0.614  0.4582E+02  0.9458E+02
   0.614  0.4583E+02  0.9458E+02
   0.614  0.4584E+02  0.9459E+02
   0.614  0.4585E+02  0.9459E+02
   0.615  0.4586E+02  0.9460E+02
   0.615  0.4587E+02  0.9460E+02
   0.615  0.4588E+02  0.9460E+02
   0.615  0.4589E+02  0.9461E+02
   0.615  0.4590E+02  0.9461E+02
   0.615  0.4591E+02  0.9462E+02
   0.615  0.4592E+02  0.9462E+02
   0.615  0.4593E+02  0.9463E+02
   0.615  0.4594E+02  0.9463E+02
   0.615  0.4596E+02  0.9464E+02
   0.615  0.4597E+02  0.9464E+02
   0.616  0.4598E+02  0.9465E+02
   0.616  0.4599E+02  0.9465E+02
   0.616  0.4600E+02  0.9465E+02
   0.616  0.4601E+02  0.9466E+02
   0.616  0.4602E+02  0.9466E+02
   0.616  0.4603E+02  0.9467E+02
   0.616  0.4604E+02  0.9467E+02
   0.616  0.4605E+02  0.9468E+02
   0.616  0.4606E+02  0.9468E+02
   0.617  0.4607E+02  0.9469E+02
   0.617  0.4608E+02  0.9469E+02
   0.617  0.4609E+02  0.9470E+02
   0.617  0.4611E+02  0.9470E+02
   0.617  0.4612E+02  0.9471E+02
   0.617  0.4613E+02  0.9471E+02
   0.617  0.4614E+02  0.9471E+02
   0.617  0.4615E+02  0.9472E+02
   0.617  0.4616E+02  0.9472E+02
   0.617  0.4617E+02  0.9473E+02
   0.617  0.4618E+02  0.9473E+02
   0.618  0.4619E+02  0.9474E+02
   0.618  0.4620E+02  0.9474E+02
   0.618  0.4621E+02  0.9475E+02
   0.618  0.4622E+02  0.9475E+02
   0.618  0.4623E+02  0.9476E+02
   0.618  0.4625E+02  0.9476E+02
   0.618  0.4626E+02  0.9477E+02
   0.618  0.4627E+02  0.9477E+02
   0.618  0.4628E+02  0.9477E+02
   0.619  0.4629E+02  0.9478E+02
   0.619  0.4630E+02  0.9478E+02
   0.619  0.4631E+02  0.9479E+02
   0.619  0.4632E+02  0.9479E+02
   0.619  0.4633E+02  0.9480E+02
   0.619  0.4634E+02  0.9480E+02
   0.619  0.4635E+02  0.9481E+02
   0.619  0.4636E+02  0.9481E+02
   0.619  0.4637E+02  0.9482E+02
   0.619  0.4639E+02  0.9482E+02
   0.619  0.4640E+02  0.9483E+02
   0.620  0.4641E+02  0.9483E+02
   0.620  0.4642E+02  0.9484E+02
   0.620  0.4643E+02  0.9484E+02
   0.620  0.4644E+02  0.9484E+02
   0.620  0.4645E+02  0.9485E+02
   0.620  0.4646E+02  0.9485E+02
   0.620  0.4647E+02  0.9486E+02
   0.620  0.4648E+02  0.9486E+02
   0.620  0.4649E+02  0.9487E+02
   0.621  0.4650E+02  0.9487E+02
   0.621  0.4651E+02  0.9488E+02
   0.621  0.4653E+02  0.9488E+02
   0.621  0.4654E+02  0.9489E+02
   0.621  0.4655E+02  0.9489E+02
   0.621  0.4656E+02  0.9490E+02
   0.621  0.4657E+02  0.9490E+02
   0.621  0.4658E+02  0.9490E+02
   0.621  0.4659E+02  0.9491E+02
   0.621  0.4660E+02  0.9491E+02
   0.621  0.4661E+02  0.9492E+02
   0.622  0.4662E+02  0.9492E+02
   0.622  0.4663E+02  0.9493E+02
   0.622  0.4664E+02  0.9493E+02
   0.622  0.4665E+02  0.9494E+02
   0.622  0.4667E+02  0.9494E+02
   0.622  0.4668E+02  0.9495E+02
   0.622  0.4669E+02  0.9495E+02
   0.622  0.4670E+02  0.9496E+02
   0.622  0.4671E+02  0.9496E+02
   0.622  0.4672E+02  0.9497E+02
   0.623  0.4673E+02  0.9497E+02
   0.623  0.4674E+02  0.9497E+02
   0.623  0.4675E+02  0.9498E+02
   0.623  0.4676E+02  0.9498E+02
   0.623  0.4677E+02  0.9499E+02
   0.623  0.4678E+02  0.9499E+02
   0.623  0.4679E+02  0.9500E+02
   0.623  0.4681E+02  0.9500E+02
   0.623  0.4682E+02  0.9501E+02
   0.624  0.4683E+02  0.9501E+02
   0.624  0.4684E+02  0.9502E+02
   0.624  0.4685E+02  0.9502E+02
   0.624  0.4686E+02  0.9503E+02
   0.624  0.4687E+02  0.9503E+02
   0.624  0.4688E+02  0.9504E+02
   0.624  0.4689E+02  0.9504E+02
   0.624  0.4690E+02  0.9505E+02
   0.624  0.4691E+02  0.9505E+02
   0.624  0.4692E+02  0.9505E+02
   0.624  0.4693E+02  0.9506E+02
   0.625  0.4695E+02  0.9506E+02
   0.625  0.4696E+02  0.9507E+02
   0.625  0.4697E+02  0.9507E+02
   0.625  0.4698E+02  0.9508E+02
   0.625  0.4699E+02  0.9508E+02
   0.625  0.4700E+02  0.9509E+02
   0.625  0.4701E+02  0.9509E+02
   0.625  0.4702E+02  0.9510E+02
   0.625  0.4703E+02  0.9510E+02
   0.626  0.4704E+02  0.9511E+02
   0.626  0.4705E+02  0.9511E+02
   0.626  0.4706E+02  0.9512E+02
   0.626  0.4708E+02  0.9512E+02
   0.626  0.4709E+02  0.9512E+02
   0.626  0.4710E+02  0.9513E+02
   0.626  0.4711E+02  0.9513E+02
   0.626  0.4712E+02  0.9514E+02
   0.626  0.4713E+02  0.9514E+02
   0.626  0.4714E+02  0.9515E+02
   0.626  0.4715E+02  0.9515E+02
   0.627  0.4716E+02  0.9516E+02
   0.627  0.4717E+02  0.9516E+02
   0.627  0.4718E+02  0.9517E+02
   0.627  0.4719E+02  0.9517E+02
   0.627  0.4720E+02  0.9518E+02
   0.627  0.4722E+02  0.9518E+02
   0.627  0.4723E+02  0.9519E+02
   0.627  0.4724E+02  0.9519E+02
   0.627  0.4725E+02  0.9520E+02
   0.628  0.4726E+02  0.9520E+02
   0.628  0.4727E+02  0.9521E+02
   0.628  0.4728E+02  0.9521E+02
   0.628  0.4729E+02  0.9521E+02
   0.628  0.4730E+02  0.9522E+02
   0.628  0.4731E+02  0.9522E+02
   0.628  0.4732E+02  0.9523E+02
   0.628  0.4733E+02  0.9523E+02
   0.628  0.4735E+02  0.9524E+02
   0.628  0.4736E+02  0.9524E+02
   0.628  0.4737E+02  0.9525E+02
   0.629  0.4738E+02  0.9525E+02
   0.629  0.4739E+02  0.9526E+02
   0.629  0.4740E+02  0.9526E+02
   0.629  0.4741E+02  0.9527E+02
   0.629  0.4742E+02  0.9527E+02
   0.629  0.4743E+02  0.9528E+02
   0.629  0.4744E+02  0.9528E+02
   0.629  0.4745E+02  0.9529E+02
   0.629  0.4746E+02  0.9529E+02
   0.630  0.4747E+02  0.9530E+02
   0.630  0.4749E+02  0.9530E+02
   0.630  0.4750E+02  0.9530E+02
   0.630  0.4751E+02  0.9531E+02
   0.630  0.4752E+02  0.9531E+02
   0.630  0.4753E+02  0.9532E+02
   0.630  0.4754E+02  0.9532E+02
   0.630  0.4755E+02  0.9533E+02
   0.630  0.4756E+02  0.9533E+02
   0.630  0.4757E+02  0.9534E+02
   0.630  0.4758E+02  0.9534E+02
   0.631  0.4759E+02  0.9535E+02
   0.631  0.4760E+02  0.9535E+02
   0.631  0.4762E+02  0.9536E+02
   0.631  0.4763E+02  0.9536E+02
   0.631  0.4764E+02  0.9537E+02
   0.631  0.4765E+02  0.9537E+02
   0.631  0.4766E+02  0.9538E+02
   0.631  0.4767E+02  0.9538E+02
   0.631  0.4768E+02  0.9539E+02
   0.632  0.4769E+02  0.9539E+02
   0.632  0.4770E+02  0.9540E+02
   0.632  0.4771E+02  0.9540E+02
   0.632  0.4772E+02  0.9540E+02
   0.632  0.4773E+02  0.9541E+02
   0.632  0.4775E+02  0.9541E+02
   0.632  0.4776E+02  0.9542E+02
   0.632  0.4777E+02  0.9542E+02
   0.632  0.4778E+02  0.9543E+02
   0.632  0.4779E+02  0.9543E+02
   0.632  0.4780E+02  0.9544E+02
   0.633  0.4781E+02  0.9544E+02
   0.633  0.4782E+02  0.9545E+02
   0.633  0.4783E+02  0.9545E+02
   0.633  0.4784E+02  0.9546E+02
   0.633  0.4785E+02  0.9546E+02
   0.633  0.4786E+02  0.9547E+02
   0.633  0.4787E+02  0.9547E+02
   0.633  0.4789E+02  0.9548E+02
   0.633  0.4790E+02  0.9548E+02
   0.633  0.4791E+02  0.9549E+02
   0.634  0.4792E+02  0.9549E+02
   0.634  0.4793E+02  0.9550E+02
   0.634  0.4794E+02  0.9550E+02
   0.634  0.4795E+02  0.9551E+02
   0.634  0.4796E+02  0.9551E+02
   0.634  0.4797E+02  0.9551E+02
   0.634  0.4798E+02  0.9552E+02
   0.634  0.4799E+02  0.9552E+02
   0.634  0.4800E+02  0.9553E+02
   0.635  0.4802E+02  0.9553E+02
   0.635  0.4803E+02  0.9554E+02
   0.635  0.4804E+02  0.9554E+02
   0.635  0.4805E+02  0.9555E+02
   0.635  0.4806E+02  0.9555E+02
   0.635  0.4807E+02  0.9556E+02
   0.635  0.4808E+02  0.9556E+02
   0.635  0.4809E+02  0.9557E+02
   0.635  0.4810E+02  0.9557E+02
   0.635  0.4811E+02  0.9558E+02
   0.635  0.4812E+02  0.9558E+02
   0.636  0.4813E+02  0.9559E+02
   0.636  0.4815E+02  0.9559E+02
   0.636  0.4816E+02  0.9560E+02
   0.636  0.4817E+02  0.9560E+02
   0.636  0.4818E+02  0.9561E+02
   0.636  0.4819E+02  0.9561E+02
   0.636  0.4820E+02  0.9562E+02
   0.636  0.4821E+02  0.9562E+02
   0.636  0.4822E+02  0.9563E+02
   0.637  0.4823E+02  0.9563E+02
   0.637  0.4824E+02  0.9564E+02
   0.637  0.4825E+02  0.9564E+02
   0.637  0.4826E+02  0.9564E+02
   0.637  0.4827E+02  0.9565E+02
   0.637  0.4829E+02  0.9565E+02
   0.637  0.4830E+02  0.9566E+02
   0.637  0.4831E+02  0.9566E+02
   0.637  0.4832E+02  0.9567E+02
   0.637  0.4833E+02  0.9567E+02
   0.637  0.4834E+02  0.9568E+02
   0.638  0.4835E+02  0.9568E+02
   0.638  0.4836E+02  0.9569E+02
   0.638  0.4837E+02  0.9569E+02
   0.638  0.4838E+02  0.9570E+02
   0.638  0.4839E+02  0.9570E+02
   0.638  0.4840E+02  0.9571E+02
   0.638  0.4842E+02  0.9571E+02
   0.638  0.4843E+02  0.9572E+02
   0.638  0.4844E+02  0.9572E+02
   0.639  0.4845E+02  0.9573E+02
   0.639  0.4846E+02  0.9573E+02
   0.639  0.4847E+02  0.9574E+02
   0.639  0.4848E+02  0.9574E+02
   0.639  0.4849E+02  0.9575E+02
   0.639  0.4850E+02  0.9575E+02
   0.639  0.4851E+02  0.9576E+02
   0.639  0.4852E+02  0.9576E+02
   0.639  0.4853E+02  0.9577E+02
   0.639  0.4855E+02  0.9577E+02
   0.639  0.4856E+02  0.9578E+02
   0.640  0.4857E+02  0.9578E+02
   0.640  0.4858E+02  0.9579E+02
   0.640  0.4859E+02  0.9579E+02
   0.640  0.4860E+02  0.9579E+02
   0.640  0.4861E+02  0.9580E+02
   0.640  0.4862E+02  0.9580E+02
   0.640  0.4863E+02  0.9581E+02
   0.640  0.4864E+02  0.9581E+02
   0.640  0.4865E+02  0.9582E+02
   0.641  0.4866E+02  0.9582E+02
   0.641  0.4868E+02  0.9583E+02
   0.641  0.4869E+02  0.9583E+02
   0.641  0.4870E+02  0.9584E+02
   0.641  0.4871E+02  0.9584E+02
   0.641  0.4872E+02  0.9585E+02
   0.641  0.4873E+02  0.9585E+02
   0.641  0.4874E+02  0.9586E+02
   0.641  0.4875E+02  0.9586E+02
   0.641  0.4876E+02  0.9587E+02
   0.641  0.4877E+02  0.9587E+02
   0.642  0.4878E+02  0.9588E+02
   0.642  0.4879E+02  0.9588E+02
   0.642  0.4880E+02  0.9589E+02
   0.642  0.4882E+02  0.9589E+02
   0.642  0.4883E+02  0.9590E+02
   0.642  0.4884E+02  0.9590E+02
   0.642  0.4885E+02  0.9591E+02
   0.642  0.4886E+02  0.9591E+02
   0.642  0.4887E+02  0.9592E+02
   0.643  0.4888E+02  0.9592E+02
   0.643  0.4889E+02  0.9593E+02
   0.643  0.4890E+02  0.9593E+02
   0.643  0.4891E+02  0.9594E+02
   0.643  0.4892E+02  0.9594E+02
   0.643  0.4893E+02  0.9595E+02
   0.643  0.4895E+02  0.9595E+02
   0.643  0.4896E+02  0.9596E+02
   0.643  0.4897E+02  0.9596E+02
   0.643  0.4898E+02  0.9597E+02
   0.643  0.4899E+02  0.9597E+02
   0.644  0.4900E+02  0.9598E+02
   0.644  0.4901E+02  0.9598E+02
   0.644  0.4902E+02  0.9599E+02
   0.644  0.4903E+02  0.9599E+02
   0.644  0.4904E+02  0.9600E+02
   0.644  0.4905E+02  0.9600E+02
   0.644  0.4906E+02  0.9600E+02
   0.644  0.4908E+02  0.9601E+02
   0.644  0.4909E+02  0.9601E+02
   0.644  0.4910E+02  0.9602E+02
   0.645  0.4911E+02  0.9602E+02
   0.645  0.4912E+02  0.9603E+02
   0.645  0.4913E+02  0.9603E+02
   0.645  0.4914E+02  0.9604E+02
   0.645  0.4915E+02  0.9604E+02
   0.645  0.4916E+02  0.9605E+02
   0.645  0.4917E+02  0.9605E+02
   0.645  0.4918E+02  0.9606E+02
   0.645  0.4919E+02  0.9606E+02
   0.646  0.4920E+02  0.9607E+02
   0.646  0.4922E+02  0.9607E+02
   0.646  0.4923E+02  0.9608E+02
   0.646  0.4924E+02  0.9608E+02
   0.646  0.4925E+02  0.9609E+02
   0.646  0.4926E+02  0.9609E+02
   0.646  0.4927E+02  0.9610E+02
   0.646  0.4928E+02  0.9610E+02
   0.646  0.4929E+02  0.9611E+02
   0.646  0.4930E+02  0.9611E+02
   0.646  0.4931E+02  0.9612E+02
   0.647  0.4932E+02  0.9612E+02
   0.647  0.4933E+02  0.9613E+02
   0.647  0.4935E+02  0.9613E+02
   0.647  0.4936E+02  0.9614E+02
   0.647  0.4937E+02  0.9614E+02
   0.647  0.4938E+02  0.9615E+02
   0.647  0.4939E+02  0.9615E+02
   0.647  0.4940E+02  0.9616E+02
   0.647  0.4941E+02  0.9616E+02
   0.648  0.4942E+02  0.9617E+02
   0.648  0.4943E+02  0.9617E+02
   0.648  0.4944E+02  0.9618E+02
   0.648  0.4945E+02  0.9618E+02
   0.648  0.4946E+02  0.9619E+02
   0.648  0.4948E+02  0.9619E+02
   0.648  0.4949E+02  0.9620E+02
   0.648  0.4950E+02  0.9620E+02
   0.648  0.4951E+02  0.9621E+02
   0.648  0.4952E+02  0.9621E+02
   0.648  0.4953E+02  0.9622E+02
   0.649  0.4954E+02  0.9622E+02
   0.649  0.4955E+02  0.9623E+02
   0.649  0.4956E+02  0.9623E+02
   0.649  0.4957E+02  0.9624E+02
   0.649  0.4958E+02  0.9624E+02
   0.649  0.4959E+02  0.9625E+02
   0.649  0.4960E+02  0.9625E+02
   0.649  0.4962E+02  0.9626E+02
   0.649  0.4963E+02  0.9626E+02
   0.650  0.4964E+02  0.9627E+02
   0.650  0.4965E+02  0.9627E+02
   0.650  0.4966E+02  0.9628E+02
   0.650  0.4967E+02  0.9628E+02
   0.650  0.4968E+02  0.9629E+02
   0.650  0.4969E+02  0.9629E+02
   0.650  0.4970E+02  0.9630E+02
   0.650  0.4971E+02  0.9630E+02
   0.650  0.4972E+02  0.9631E+02
   0.650  0.4973E+02  0.9631E+02
   0.650  0.4974E+02  0.9632E+02
   0.651  0.4976E+02  0.9632E+02
   0.651  0.4977E+02  0.9633E+02
   0.651  0.4978E+02  0.9633E+02
   0.651  0.4979E+02  0.9634E+02
   0.651  0.4980E+02  0.9634E+02
   0.651  0.4981E+02  0.9635E+02
   0.651  0.4982E+02  0.9635E+02
   0.651  0.4983E+02  0.9636E+02
   0.651  0.4984E+02  0.9636E+02
   0.652  0.4985E+02  0.9637E+02
   0.652  0.4986E+02  0.9637E+02
   0.652  0.4987E+02  0.9638E+02
   0.652  0.4989E+02  0.9638E+02
   0.652  0.4990E+02  0.9639E+02
   0.652  0.4991E+02  0.9639E+02
   0.652  0.4992E+02  0.9640E+02
   0.652  0.4993E+02  0.9640E+02
   0.652  0.4994E+02  0.9641E+02
   0.652  0.4995E+02  0.9641E+02
   0.652  0.4996E+02  0.9642E+02
   0.653  0.4997E+02  0.9642E+02
   0.653  0.4998E+02  0.9643E+02
   0.653  0.4999E+02  0.9643E+02
   0.653  0.5000E+02  0.9644E+02
   0.653  0.5001E+02  0.9644E+02
   0.653  0.5003E+02  0.9645E+02
   0.653  0.5004E+02  0.9645E+02
   0.653  0.5005E+02  0.9646E+02
   0.653  0.5006E+02  0.9646E+02
   0.654  0.5007E+02  0.9647E+02
   0.654  0.5008E+02  0.9647E+02
   0.654  0.5009E+02  0.9648E+02
   0.654  0.5010E+02  0.9648E+02
   0.654  0.5011E+02  0.9649E+02
   0.654  0.5012E+02  0.9649E+02
   0.654  0.5013E+02  0.9650E+02
   0.654  0.5014E+02  0.9650E+02
   0.654  0.5015E+02  0.9651E+02
   0.654  0.5017E+02  0.9651E+02
   0.654  0.5018E+02  0.9652E+02
   0.655  0.5019E+02  0.9652E+02
   0.655  0.5020E+02  0.9653E+02
   0.655  0.5021E+02  0.9653E+02
   0.655  0.5022E+02  0.9654E+02
   0.655  0.5023E+02  0.9654E+02
   0.655  0.5024E+02  0.9655E+02
   0.655  0.5025E+02  0.9655E+02
   0.655  0.5026E+02  0.9656E+02
   0.655  0.5027E+02  0.9656E+02
   0.655  0.5028E+02  0.9657E+02
   0.656  0.5029E+02  0.9657E+02
   0.656  0.5031E+02  0.9658E+02
   0.656  0.5032E+02  0.9658E+02
   0.656  0.5033E+02  0.9659E+02
   0.656  0.5034E+02  0.9659E+02
   0.656  0.5035E+02  0.9660E+02
   0.656  0.5036E+02  0.9660E+02
   0.656  0.5037E+02  0.9661E+02
   0.656  0.5038E+02  0.9661E+02
   0.657  0.5039E+02  0.9662E+02
   0.657  0.5040E+02  0.9662E+02
   0.657  0.5041E+02  0.9663E+02
   0.657  0.5042E+02  0.9663E+02
   0.657  0.5043E+02  0.9664E+02
   0.657  0.5045E+02  0.9664E+02
   0.657  0.5046E+02  0.9665E+02
   0.657  0.5047E+02  0.9665E+02
   0.657  0.5048E+02  0.9666E+02
   0.657  0.5049E+02  0.9666E+02
   0.657  0.5050E+02  0.9667E+02
   0.658  0.5051E+02  0.9667E+02
   0.658  0.5052E+02  0.9668E+02
   0.658  0.5053E+02  0.9668E+02
   0.658  0.5054E+02  0.9669E+02
   0.658  0.5055E+02  0.9669E+02
   0.658  0.5056E+02  0.9670E+02
   0.658  0.5057E+02  0.9670E+02
   0.658  0.5059E+02  0.9671E+02
   0.658  0.5060E+02  0.9671E+02
   0.659  0.5061E+02  0.9672E+02
   0.659  0.5062E+02  0.9672E+02
   0.659  0.5063E+02  0.9673E+02
   0.659  0.5064E+02  0.9673E+02
   0.659  0.5065E+02  0.9674E+02
   0.659  0.5066E+02  0.9674E+02
   0.659  0.5067E+02  0.9675E+02
   0.659  0.5068E+02  0.9675E+02
   0.659  0.5069E+02  0.9676E+02
   0.659  0.5070E+02  0.9676E+02
   0.659  0.5071E+02  0.9677E+02
   0.660  0.5072E+02  0.9677E+02
   0.660  0.5074E+02  0.9678E+02
   0.660  0.5075E+02  0.9678E+02
   0.660  0.5076E+02  0.9679E+02
   0.660  0.5077E+02  0.9679E+02
   0.660  0.5078E+02  0.9680E+02
   0.660  0.5079E+02  0.9680E+02
   0.660  0.5080E+02  0.9681E+02
   0.660  0.5081E+02  0.9681E+02
   0.661  0.5082E+02  0.9682E+02
   0.661  0.5083E+02  0.9682E+02
   0.661  0.5084E+02  0.9683E+02
   0.661  0.5085E+02  0.9683E+02
   0.661  0.5086E+02  0.9684E+02
   0.661  0.5088E+02  0.9684E+02
   0.661  0.5089E+02  0.9685E+02
   0.661  0.5090E+02  0.9685E+02
   0.661  0.5091E+02  0.9686E+02
   0.661  0.5092E+02  0.9686E+02
   0.661  0.5093E+02  0.9687E+02
   0.662  0.5094E+02  0.9687E+02
   0.662  0.5095E+02  0.9688E+02
   0.662  0.5096E+02  0.9689E+02
   0.662  0.5097E+02  0.9689E+02
   0.662  0.5098E+02  0.9690E+02
   0.662  0.5099E+02  0.9690E+02
   0.662  0.5100E+02  0.9691E+02
   0.662  0.5101E+02  0.9691E+02
   0.662  0.5103E+02  0.9692E+02
   0.663  0.5104E+02  0.9692E+02
   0.663  0.5105E+02  0.9693E+02
   0.663  0.5106E+02  0.9693E+02
   0.663  0.5107E+02  0.9694E+02
   0.663  0.5108E+02  0.9694E+02
   0.663  0.5109E+02  0.9695E+02
   0.663  0.5110E+02  0.9695E+02
   0.663  0.5111E+02  0.9696E+02
   0.663  0.5112E+02  0.9696E+02
   0.663  0.5113E+02  0.9697E+02
   0.663  0.5114E+02  0.9697E+02
   0.664  0.5115E+02  0.9698E+02
   0.664  0.5116E+02  0.9698E+02
   0.664  0.5118E+02  0.9699E+02
   0.664  0.5119E+02  0.9699E+02
   0.664  0.5120E+02  0.9700E+02
   0.664  0.5121E+02  0.9700E+02
   0.664  0.5122E+02  0.9701E+02
   0.664  0.5123E+02  0.9701E+02
   0.664  0.5124E+02  0.9702E+02
   0.665  0.5125E+02  0.9702E+02
   0.665  0.5126E+02  0.9703E+02
   0.665  0.5127E+02  0.9703E+02
   0.665  0.5128E+02  0.9704E+02
   0.665  0.5129E+02  0.9704E+02
   0.665  0.5130E+02  0.9705E+02
   0.665  0.5131E+02  0.9705E+02
   0.665  0.5133E+02  0.9706E+02
   0.665  0.5134E+02  0.9706E+02
   0.665  0.5135E+02  0.9707E+02
   0.665  0.5136E+02  0.9707E+02
   0.666  0.5137E+02  0.9708E+02
   0.666  0.5138E+02  0.9708E+02
   0.666  0.5139E+02  0.9709E+02
   0.666  0.5140E+02  0.9710E+02
   0.666  0.5141E+02  0.9710E+02
   0.666  0.5142E+02  0.9711E+02
   0.666  0.5143E+02  0.9711E+02
   0.666  0.5144E+02  0.9712E+02
   0.666  0.5145E+02  0.9712E+02
   0.666  0.5146E+02  0.9713E+02
   0.667  0.5148E+02  0.9713E+02
   0.667  0.5149E+02  0.9714E+02
   0.667  0.5150E+02  0.9714E+02
   0.667  0.5151E+02  0.9715E+02
   0.667  0.5152E+02  0.9715E+02
   0.667  0.5153E+02  0.9716E+02
   0.667  0.5154E+02  0.9716E+02
   0.667  0.5155E+02  0.9717E+02
   0.667  0.5156E+02  0.9717E+02
   0.668  0.5157E+02  0.9718E+02
   0.668  0.5158E+02  0.9718E+02
   0.668  0.5159E+02  0.9719E+02
   0.668  0.5160E+02  0.9719E+02
   0.668  0.5161E+02  0.9720E+02
   0.668  0.5162E+02  0.9720E+02
   0.668  0.5164E+02  0.9721E+02
   0.668  0.5165E+02  0.9721E+02
   0.668  0.5166E+02  0.9722E+02
   0.668  0.5167E+02  0.9722E+02
   0.668  0.5168E+02  0.9723E+02
   0.669  0.5169E+02  0.9723E+02
   0.669  0.5170E+02  0.9724E+02
   0.669  0.5171E+02  0.9724E+02
   0.669  0.5172E+02  0.9725E+02
   0.669  0.5173E+02  0.9725E+02
   0.669  0.5174E+02  0.9726E+02
   0.669  0.5175E+02  0.9727E+02
   0.669  0.5176E+02  0.9727E+02
   0.669  0.5177E+02  0.9728E+02
   0.670  0.5178E+02  0.9728E+02
   0.670  0.5180E+02  0.9729E+02
   0.670  0.5181E+02  0.9729E+02
   0.670  0.5182E+02  0.9730E+02
   0.670  0.5183E+02  0.9730E+02
   0.670  0.5184E+02  0.9731E+02
   0.670  0.5185E+02  0.9731E+02
   0.670  0.5186E+02  0.9732E+02
   0.670  0.5187E+02  0.9732E+02
   0.670  0.5188E+02  0.9733E+02
   0.670  0.5189E+02  0.9733E+02
   0.671  0.5190E+02  0.9734E+02
   0.671  0.5191E+02  0.9734E+02
   0.671  0.5192E+02  0.9735E+02
   0.671  0.5193E+02  0.9735E+02
   0.671  0.5194E+02  0.9736E+02
   0.671  0.5196E+02  0.9736E+02
   0.671  0.5197E+02  0.9737E+02
   0.671  0.5198E+02  0.9737E+02
   0.671  0.5199E+02  0.9738E+02
   0.672  0.5200E+02  0.9738E+02
   0.672  0.5201E+02  0.9739E+02
   0.672  0.5202E+02  0.9739E+02
   0.672  0.5203E+02  0.9740E+02
   0.672  0.5204E+02  0.9741E+02
   0.672  0.5205E+02  0.9741E+02
   0.672  0.5206E+02  0.9742E+02
   0.672  0.5207E+02  0.9742E+02
   0.672  0.5208E+02  0.9743E+02
   0.672  0.5209E+02  0.9743E+02
   0.672  0.5210E+02  0.9744E+02
   0.673  0.5211E+02  0.9744E+02
   0.673  0.5213E+02  0.9745E+02
   0.673  0.5214E+02  0.9745E+02
   0.673  0.5215E+02  0.9746E+02
   0.673  0.5216E+02  0.9746E+02
   0.673  0.5217E+02  0.9747E+02
   0.673  0.5218E+02  0.9747E+02
   0.673  0.5219E+02  0.9748E+02
   0.673  0.5220E+02  0.9748E+02
   0.674  0.5221E+02  0.9749E+02
   0.674  0.5222E+02  0.9749E+02
   0.674  0.5223E+02  0.9750E+02
   0.674  0.5224E+02  0.9750E+02
   0.674  0.5225E+02  0.9751E+02
   0.674  0.5226E+02  0.9751E+02
   0.674  0.5227E+02  0.9752E+02
   0.674  0.5228E+02  0.9753E+02
   0.674  0.5230E+02  0.9753E+02
   0.674  0.5231E+02  0.9754E+02
   0.674  0.5232E+02  0.9754E+02
   0.675  0.5233E+02  0.9755E+02
   0.675  0.5234E+02  0.9755E+02
   0.675  0.5235E+02  0.9756E+02
   0.675  0.5236E+02  0.9756E+02
   0.675  0.5237E+02  0.9757E+02
   0.675  0.5238E+02  0.9757E+02
   0.675  0.5239E+02  0.9758E+02
   0.675  0.5240E+02  0.9758E+02
   0.675  0.5241E+02  0.9759E+02
   0.676  0.5242E+02  0.9759E+02
   0.676  0.5243E+02  0.9760E+02
   0.676  0.5244E+02  0.9760E+02
   0.676  0.5245E+02  0.9761E+02
   0.676  0.5246E+02  0.9761E+02
   0.676  0.5248E+02  0.9762E+02
   0.676  0.5249E+02  0.9762E+02
   0.676  0.5250E+02  0.9763E+02
   0.676  0.5251E+02  0.9764E+02
   0.676  0.5252E+02  0.9764E+02
   0.676  0.5253E+02  0.9765E+02
   0.677  0.5254E+02  0.9765E+02
   0.677  0.5255E+02  0.9766E+02
   0.677  0.5256E+02  0.9766E+02
   0.677  0.5257E+02  0.9767E+02
   0.677  0.5258E+02  0.9767E+02
   0.677  0.5259E+02  0.9768E+02
   0.677  0.5260E+02  0.9768E+02
   0.677  0.5261E+02  0.9769E+02
   0.677  0.5262E+02  0.9769E+02
   0.677  0.5263E+02  0.9770E+02
   0.678  0.5264E+02  0.9770E+02
   0.678  0.5266E+02  0.9771E+02
   0.678  0.5267E+02  0.9771E+02
   0.678  0.5268E+02  0.9772E+02
   0.678  0.5269E+02  0.9772E+02
   0.678  0.5270E+02  0.9773E+02
   0.678  0.5271E+02  0.9774E+02
   0.678  0.5272E+02  0.9774E+02
   0.678  0.5273E+02  0.9775E+02
   0.679  0.5274E+02  0.9775E+02
   0.679  0.5275E+02  0.9776E+02
   0.679  0.5276E+02  0.9776E+02
   0.679  0.5277E+02  0.9777E+02
   0.679  0.5278E+02  0.9777E+02
   0.679  0.5279E+02  0.9778E+02
   0.679  0.5280E+02  0.9778E+02
   0.679  0.5281E+02  0.9779E+02
   0.679  0.5282E+02  0.9779E+02
   0.679  0.5283E+02  0.9780E+02
   0.679  0.5285E+02  0.9780E+02
   0.680  0.5286E+02  0.9781E+02
   0.680  0.5287E+02  0.9781E+02
   0.680  0.5288E+02  0.9782E+02
   0.680  0.5289E+02  0.9783E+02
   0.680  0.5290E+02  0.9783E+02
   0.680  0.5291E+02  0.9784E+02
   0.680  0.5292E+02  0.9784E+02
   0.680  0.5293E+02  0.9785E+02
   0.680  0.5294E+02  0.9785E+02
   0.681  0.5295E+02  0.9786E+02
   0.681  0.5296E+02  0.9786E+02
   0.681  0.5297E+02  0.9787E+02
   0.681  0.5298E+02  0.9787E+02
   0.681  0.5299E+02  0.9788E+02
   0.681  0.5300E+02  0.9788E+02
   0.681  0.5301E+02  0.9789E+02
   0.681  0.5302E+02  0.9789E+02
   0.681  0.5304E+02  0.9790E+02
   0.681  0.5305E+02  0.9790E+02
   0.681  0.5306E+02  0.9791E+02
   0.682  0.5307E+02  0.9792E+02
   0.682  0.5308E+02  0.9792E+02
   0.682  0.5309E+02  0.9793E+02
   0.682  0.5310E+02  0.9793E+02
   0.682  0.5311E+02  0.9794E+02
   0.682  0.5312E+02  0.9794E+02
   0.682  0.5313E+02  0.9795E+02
   0.682  0.5314E+02  0.9795E+02
   0.682  0.5315E+02  0.9796E+02
   0.683  0.5316E+02  0.9796E+02
   0.683  0.5317E+02  0.9797E+02
   0.683  0.5318E+02  0.9797E+02
   0.683  0.5319E+02  0.9798E+02
   0.683  0.5320E+02  0.9798E+02
   0.683  0.5321E+02  0.9799E+02
   0.683  0.5322E+02  0.9799E+02
   0.683  0.5323E+02  0.9800E+02
   0.683  0.5325E+02  0.9801E+02
   0.683  0.5326E+02  0.9801E+02
   0.683  0.5327E+02  0.9802E+02
   0.684  0.5328E+02  0.9802E+02
   0.684  0.5329E+02  0.9803E+02
   0.684  0.5330E+02  0.9803E+02
   0.684  0.5331E+02  0.9804E+02
   0.684  0.5332E+02  0.9804E+02
   0.684  0.5333E+02  0.9805E+02
   0.684  0.5334E+02  0.9805E+02
   0.684  0.5335E+02  0.9806E+02
   0.684  0.5336E+02  0.9806E+02
   0.685  0.5337E+02  0.9807E+02
   0.685  0.5338E+02  0.9807E+02
   0.685  0.5339E+02  0.9808E+02
   0.685  0.5340E+02  0.9809E+02
   0.685  0.5341E+02  0.9809E+02
   0.685  0.5342E+02  0.9810E+02
   0.685  0.5343E+02  0.9810E+02
   0.685  0.5344E+02  0.9811E+02
   0.685  0.5345E+02  0.9811E+02
   0.685  0.5347E+02  0.9812E+02
   0.685  0.5348E+02  0.9812E+02
   0.686  0.5349E+02  0.9813E+02
   0.686  0.5350E+02  0.9813E+02
   0.686  0.5351E+02  0.9814E+02
   0.686  0.5352E+02  0.9814E+02
   0.686  0.5353E+02  0.9815E+02
   0.686  0.5354E+02  0.9816E+02
   0.686  0.5355E+02  0.9816E+02
   0.686  0.5356E+02  0.9817E+02
   0.686  0.5357E+02  0.9817E+02
   0.687  0.5358E+02  0.9818E+02
   0.687  0.5359E+02  0.9818E+02
   0.687  0.5360E+02  0.9819E+02
   0.687  0.5361E+02  0.9819E+02
   0.687  0.5362E+02  0.9820E+02
   0.687  0.5363E+02  0.9820E+02
   0.687  0.5364E+02  0.9821E+02
   0.687  0.5365E+02  0.9821E+02
   0.687  0.5366E+02  0.9822E+02
   0.687  0.5367E+02  0.9822E+02
   0.688  0.5368E+02  0.9823E+02
   0.688  0.5370E+02  0.9824E+02
   0.688  0.5371E+02  0.9824E+02
   0.688  0.5372E+02  0.9825E+02
   0.688  0.5373E+02  0.9825E+02
   0.688  0.5374E+02  0.9826E+02
   0.688  0.5375E+02  0.9826E+02
   0.688  0.5376E+02  0.9827E+02
   0.688  0.5377E+02  0.9827E+02
   0.688  0.5378E+02  0.9828E+02
   0.688  0.5379E+02  0.9828E+02
   0.689  0.5380E+02  0.9829E+02
   0.689  0.5381E+02  0.9829E+02
   0.689  0.5382E+02  0.9830E+02
   0.689  0.5383E+02  0.9831E+02
   0.689  0.5384E+02  0.9831E+02
   0.689  0.5385E+02  0.9832E+02
   0.689  0.5386E+02  0.9832E+02
   0.689  0.5387E+02  0.9833E+02
   0.689  0.5388E+02  0.9833E+02
   0.690  0.5389E+02  0.9834E+02
   0.690  0.5390E+02  0.9834E+02
   0.690  0.5391E+02  0.9835E+02
   0.690  0.5392E+02  0.9835E+02
   0.690  0.5393E+02  0.9836E+02
   0.690  0.5395E+02  0.9836E+02
   0.690  0.5396E+02  0.9837E+02
   0.690  0.5397E+02  0.9838E+02
   0.690  0.5398E+02  0.9838E+02
   0.690  0.5399E+02  0.9839E+02
   0.690  0.5400E+02  0.9839E+02
   0.691  0.5401E+02  0.9840E+02
   0.691  0.5402E+02  0.9840E+02
   0.691  0.5403E+02  0.9841E+02
   0.691  0.5404E+02  0.9841E+02
   0.691  0.5405E+02  0.9842E+02
   0.691  0.5406E+02  0.9842E+02
   0.691  0.5407E+02  0.9843E+02
   0.691  0.5408E+02  0.9843E+02
   0.691  0.5409E+02  0.9844E+02
   0.692  0.5410E+02  0.9845E+02
   0.692  0.5411E+02  0.9845E+02
   0.692  0.5412E+02  0.9846E+02
   0.692  0.5413E+02  0.9846E+02
   0.692  0.5414E+02  0.9847E+02
   0.692  0.5415E+02  0.9847E+02
   0.692  0.5416E+02  0.9848E+02
   0.692  0.5417E+02  0.9848E+02
   0.692  0.5418E+02  0.9849E+02
   0.692  0.5419E+02  0.9849E+02
   0.692  0.5420E+02  0.9850E+02
   0.693  0.5422E+02  0.9851E+02
   0.693  0.5423E+02  0.9851E+02
   0.693  0.5424E+02  0.9852E+02
   0.693  0.5425E+02  0.9852E+02
   0.693  0.5426E+02  0.9853E+02
   0.693  0.5427E+02  0.9853E+02
   0.693  0.5428E+02  0.9854E+02
   0.693  0.5429E+02  0.9854E+02
   0.693  0.5430E+02  0.9855E+02
   0.694  0.5431E+02  0.9855E+02
   0.694  0.5432E+02  0.9856E+02
   0.694  0.5433E+02  0.9857E+02
   0.694  0.5434E+02  0.9857E+02
   0.694  0.5435E+02  0.9858E+02
   0.694  0.5436E+02  0.9858E+02
   0.694  0.5437E+02  0.9859E+02
   0.694  0.5438E+02  0.9859E+02
   0.694  0.5439E+02  0.9860E+02
   0.694  0.5440E+02  0.9860E+02
   0.694  0.5441E+02  0.9861E+02
   0.695  0.5442E+02  0.9861E+02
   0.695  0.5443E+02  0.9862E+02
   0.695  0.5444E+02  0.9862E+02
   0.695  0.5445E+02  0.9863E+02
   0.695  0.5446E+02  0.9864E+02
   0.695  0.5447E+02  0.9864E+02
   0.695  0.5448E+02  0.9865E+02
   0.695  0.5449E+02  0.9865E+02
   0.695  0.5450E+02  0.9866E+02
   0.696  0.5451E+02  0.9866E+02
   0.696  0.5453E+02  0.9867E+02
   0.696  0.5454E+02  0.9867E+02
   0.696  0.5455E+02  0.9868E+02
   0.696  0.5456E+02  0.9868E+02
   0.696  0.5457E+02  0.9869E+02
   0.696  0.5458E+02  0.9870E+02
   0.696  0.5459E+02  0.9870E+02
   0.696  0.5460E+02  0.9871E+02
   0.696  0.5461E+02  0.9871E+02
   0.696  0.5462E+02  0.9872E+02
   0.697  0.5463E+02  0.9872E+02
   0.697  0.5464E+02  0.9873E+02
   0.697  0.5465E+02  0.9873E+02
   0.697  0.5466E+02  0.9874E+02
   0.697  0.5467E+02  0.9874E+02
   0.697  0.5468E+02  0.9875E+02
   0.697  0.5469E+02  0.9876E+02
   0.697  0.5470E+02  0.9876E+02
   0.697  0.5471E+02  0.9877E+02
   0.698  0.5472E+02  0.9877E+02
   0.698  0.5473E+02  0.9878E+02
   0.698  0.5474E+02  0.9878E+02
   0.698  0.5475E+02  0.9879E+02
   0.698  0.5476E+02  0.9879E+02
   0.698  0.5477E+02  0.9880E+02
   0.698  0.5478E+02  0.9881E+02
   0.698  0.5479E+02  0.9881E+02
   0.698  0.5480E+02  0.9882E+02
   0.698  0.5481E+02  0.9882E+02
   0.699  0.5482E+02  0.9883E+02
   0.699  0.5483E+02  0.9883E+02
   0.699  0.5484E+02  0.9884E+02
   0.699  0.5485E+02  0.9884E+02
   0.699  0.5486E+02  0.9885E+02
   0.699  0.5487E+02  0.9885E+02
   0.699  0.5488E+02  0.9886E+02
   0.699  0.5489E+02  0.9887E+02
   0.699  0.5491E+02  0.9887E+02
   0.699  0.5492E+02  0.9888E+02
   0.699  0.5493E+02  0.9888E+02
   0.700  0.5494E+02  0.9889E+02
   0.700  0.5495E+02  0.9889E+02
   0.700  0.5496E+02  0.9890E+02
   0.700  0.5497E+02  0.9890E+02
   0.700  0.5498E+02  0.9891E+02
   0.700  0.5499E+02  0.9891E+02
   0.700  0.5500E+02  0.9892E+02
   0.700  0.5501E+02  0.9893E+02
   0.700  0.5502E+02  0.9893E+02
   0.701  0.5503E+02  0.9894E+02
   0.701  0.5504E+02  0.9894E+02
   0.701  0.5505E+02  0.9895E+02
   0.701  0.5506E+02  0.9895E+02
   0.701  0.5507E+02  0.9896E+02
   0.701  0.5508E+02  0.9896E+02
   0.701  0.5509E+02  0.9897E+02
   0.701  0.5510E+02  0.9898E+02
   0.701  0.5511E+02  0.9898E+02
   0.701  0.5512E+02  0.9899E+02
   0.701  0.5513E+02  0.9899E+02
   0.702  0.5514E+02  0.9900E+02
   0.702  0.5515E+02  0.9900E+02
   0.702  0.5516E+02  0.9901E+02
   0.702  0.5517E+02  0.9901E+02
   0.702  0.5518E+02  0.9902E+02
   0.702  0.5519E+02  0.9903E+02
   0.702  0.5520E+02  0.9903E+02
   0.702  0.5521E+02  0.9904E+02
   0.702  0.5522E+02  0.9904E+02
   0.703  0.5523E+02  0.9905E+02
   0.703  0.5524E+02  0.9905E+02
   0.703  0.5525E+02  0.9906E+02
   0.703  0.5526E+02  0.9906E+02
   0.703  0.5527E+02  0.9907E+02
   0.703  0.5528E+02  0.9907E+02
   0.703  0.5529E+02  0.9908E+02
   0.703  0.5530E+02  0.9909E+02
   0.703  0.5531E+02  0.9909E+02
   0.703  0.5532E+02  0.9910E+02
   0.703  0.5533E+02  0.9910E+02
   0.704  0.5534E+02  0.9911E+02
   0.704  0.5535E+02  0.9911E+02
   0.704  0.5536E+02  0.9912E+02
   0.704  0.5537E+02  0.9912E+02
   0.704  0.5538E+02  0.9913E+02
   0.704  0.5539E+02  0.9914E+02
   0.704  0.5540E+02  0.9914E+02
   0.704  0.5541E+02  0.9915E+02
   0.704  0.5542E+02  0.9915E+02
   0.705  0.5543E+02  0.9916E+02
   0.705  0.5544E+02  0.9916E+02
   0.705  0.5546E+02  0.9917E+02
   0.705  0.5547E+02  0.9917E+02
   0.705  0.5548E+02  0.9918E+02
   0.705  0.5549E+02  0.9919E+02
   0.705  0.5550E+02  0.9919E+02
   0.705  0.5551E+02  0.9920E+02
   0.705  0.5552E+02  0.9920E+02
   0.705  0.5553E+02  0.9921E+02
   0.705  0.5554E+02  0.9921E+02
   0.706  0.5555E+02  0.9922E+02
   0.706  0.5556E+02  0.9922E+02
   0.706  0.5557E+02  0.9923E+02
   0.706  0.5558E+02  0.9924E+02
   0.706  0.5559E+02  0.9924E+02
   0.706  0.5560E+02  0.9925E+02
   0.706  0.5561E+02  0.9925E+02
   0.706  0.5562E+02  0.9926E+02
   0.706  0.5563E+02  0.9926E+02
   0.707  0.5564E+02  0.9927E+02
   0.707  0.5565E+02  0.9927E+02
   0.707  0.5566E+02  0.9928E+02
   0.707  0.5567E+02  0.9929E+02
   0.707  0.5568E+02  0.9929E+02
   0.707  0.5569E+02  0.9930E+02
   0.707  0.5570E+02  0.9930E+02
   0.707  0.5571E+02  0.9931E+02
   0.707  0.5572E+02  0.9931E+02
   0.707  0.5573E+02  0.9932E+02
   0.707  0.5574E+02  0.9932E+02
   0.708  0.5575E+02  0.9933E+02
   0.708  0.5576E+02  0.9934E+02
   0.708  0.5577E+02  0.9934E+02
   0.708  0.5578E+02  0.9935E+02
   0.708  0.5579E+02  0.9935E+02
   0.708  0.5580E+02  0.9936E+02
   0.708  0.5581E+02  0.9936E+02
   0.708  0.5582E+02  0.9937E+02
   0.708  0.5583E+02  0.9937E+02
   0.709  0.5584E+02  0.9938E+02
   0.709  0.5585E+02  0.9939E+02
   0.709  0.5586E+02  0.9939E+02
   0.709  0.5587E+02  0.9940E+02
   0.709  0.5588E+02  0.9940E+02
   0.709  0.5589E+02  0.9941E+02
   0.709  0.5590E+02  0.9941E+02
   0.709  0.5591E+02  0.9942E+02
   0.709  0.5592E+02  0.9943E+02
   0.709  0.5593E+02  0.9943E+02
   0.710  0.5594E+02  0.9944E+02
   0.710  0.5595E+02  0.9944E+02
   0.710  0.5596E+02  0.9945E+02
   0.710  0.5597E+02  0.9945E+02
   0.710  0.5598E+02  0.9946E+02
   0.710  0.5599E+02  0.9946E+02
   0.710  0.5600E+02  0.9947E+02
   0.710  0.5601E+02  0.9948E+02
   0.710  0.5602E+02  0.9948E+02
   0.710  0.5603E+02  0.9949E+02
   0.710  0.5604E+02  0.9949E+02
   0.711  0.5605E+02  0.9950E+02
   0.711  0.5606E+02  0.9950E+02
   0.711  0.5607E+02  0.9951E+02
   0.711  0.5608E+02  0.9951E+02
   0.711  0.5609E+02  0.9952E+02
   0.711  0.5610E+02  0.9953E+02
   0.711  0.5611E+02  0.9953E+02
   0.711  0.5612E+02  0.9954E+02
   0.711  0.5613E+02  0.9954E+02
   0.712  0.5614E+02  0.9955E+02
   0.712  0.5615E+02  0.9955E+02
   0.712  0.5616E+02  0.9956E+02
   0.712  0.5617E+02  0.9957E+02
   0.712  0.5618E+02  0.9957E+02
   0.712  0.5619E+02  0.9958E+02
   0.712  0.5620E+02  0.9958E+02
   0.712  0.5621E+02  0.9959E+02
   0.712  0.5622E+02  0.9959E+02
   0.712  0.5623E+02  0.9960E+02
   0.712  0.5624E+02  0.9960E+02
   0.713  0.5625E+02  0.9961E+02
   0.713  0.5626E+02  0.9962E+02
   0.713  0.5627E+02  0.9962E+02
   0.713  0.5628E+02  0.9963E+02
   0.713  0.5629E+02  0.9963E+02
   0.713  0.5630E+02  0.9964E+02
   0.713  0.5631E+02  0.9964E+02
   0.713  0.5632E+02  0.9965E+02
   0.713  0.5633E+02  0.9966E+02
   0.714  0.5634E+02  0.9966E+02
   0.714  0.5635E+02  0.9967E+02
   0.714  0.5636E+02  0.9967E+02
   0.714  0.5637E+02  0.9968E+02
   0.714  0.5638E+02  0.9968E+02
   0.714  0.5639E+02  0.9969E+02
   0.714  0.5640E+02  0.9969E+02
   0.714  0.5641E+02  0.9970E+02
   0.714  0.5642E+02  0.9971E+02
   0.714  0.5643E+02  0.9971E+02
   0.714  0.5644E+02  0.9972E+02
   0.715  0.5645E+02  0.9972E+02
   0.715  0.5646E+02  0.9973E+02
   0.715  0.5647E+02  0.9973E+02
   0.715  0.5648E+02  0.9974E+02
   0.715  0.5649E+02  0.9975E+02
   0.715  0.5650E+02  0.9975E+02
   0.715  0.5651E+02  0.9976E+02
   0.715  0.5652E+02  0.9976E+02
   0.715  0.5653E+02  0.9977E+02
   0.716  0.5654E+02  0.9977E+02
   0.716  0.5655E+02  0.9978E+02
   0.716  0.5656E+02  0.9979E+02
   0.716  0.5657E+02  0.9979E+02
   0.716  0.5658E+02  0.9980E+02
   0.716  0.5659E+02  0.9980E+02
   0.716  0.5660E+02  0.9981E+02
   0.716  0.5661E+02  0.9981E+02
   0.716  0.5662E+02  0.9982E+02
   0.716  0.5663E+02  0.9982E+02
   0.716  0.5664E+02  0.9983E+02
   0.717  0.5665E+02  0.9984E+02
   0.717  0.5666E+02  0.9984E+02
   0.717  0.5667E+02  0.9985E+02
   0.717  0.5668E+02  0.9985E+02
   0.717  0.5669E+02  0.9986E+02
   0.717  0.5670E+02  0.9986E+02
   0.717  0.5670E+02  0.9987E+02
   0.717  0.5671E+02  0.9988E+02
   0.717  0.5672E+02  0.9988E+02
   0.718  0.5673E+02  0.9989E+02
   0.718  0.5674E+02  0.9989E+02
   0.718  0.5675E+02  0.9990E+02
   0.718  0.5676E+02  0.9990E+02
   0.718  0.5677E+02  0.9991E+02
   0.718  0.5678E+02  0.9992E+02
   0.718  0.5679E+02  0.9992E+02
   0.718  0.5680E+02  0.9993E+02
   0.718  0.5681E+02  0.9993E+02
   0.718  0.5682E+02  0.9994E+02
   0.718  0.5683E+02  0.9994E+02
   0.719  0.5684E+02  0.9995E+02
   0.719  0.5685E+02  0.9996E+02
   0.719  0.5686E+02  0.9996E+02
   0.719  0.5687E+02  0.9997E+02
   0.719  0.5688E+02  0.9997E+02
   0.719  0.5689E+02  0.9998E+02
   0.719  0.5690E+02  0.9998E+02
   0.719  0.5691E+02  0.9999E+02
   0.719  0.5692E+02  0.1000E+03
   0.720  0.5693E+02  0.1000E+03
   0.720  0.5694E+02  0.1000E+03
   0.720  0.5695E+02  0.1000E+03
   0.720  0.5696E+02  0.1000E+03
   0.720  0.5697E+02  0.1000E+03
   0.720  0.5698E+02  0.1000E+03
   0.720  0.5699E+02  0.1000E+03
   0.720  0.5700E+02  0.1000E+03
   0.720  0.5701E+02  0.1000E+03
   0.720  0.5702E+02  0.1001E+03
   0.721  0.5703E+02  0.1001E+03
   0.721  0.5704E+02  0.1001E+03
   0.721  0.5705E+02  0.1001E+03
   0.721  0.5706E+02  0.1001E+03
   0.721  0.5707E+02  0.1001E+03
   0.721  0.5708E+02  0.1001E+03
   0.721  0.5709E+02  0.1001E+03
   0.721  0.5710E+02  0.1001E+03
   0.721  0.5711E+02  0.1001E+03
   0.721  0.5712E+02  0.1001E+03
   0.721  0.5713E+02  0.1001E+03
   0.722  0.5714E+02  0.1001E+03
   0.722  0.5715E+02  0.1001E+03
   0.722  0.5716E+02  0.1001E+03
   0.722  0.5717E+02  0.1001E+03
   0.722  0.5718E+02  0.1001E+03
   0.722  0.5719E+02  0.1001E+03
   0.722  0.5720E+02  0.1002E+03
   0.722  0.5720E+02  0.1002E+03
   0.722  0.5721E+02  0.1002E+03
   0.723  0.5722E+02  0.1002E+03
   0.723  0.5723E+02  0.1002E+03
   0.723  0.5724E+02  0.1002E+03
   0.723  0.5725E+02  0.1002E+03
   0.723  0.5726E+02  0.1002E+03
   0.723  0.5727E+02  0.1002E+03
   0.723  0.5728E+02  0.1002E+03
   0.723  0.5729E+02  0.1002E+03
   0.723  0.5730E+02  0.1002E+03
   0.723  0.5731E+02  0.1002E+03
   0.723  0.5732E+02  0.1002E+03
   0.724  0.5733E+02  0.1002E+03
   0.724  0.5734E+02  0.1002E+03
   0.724  0.5735E+02  0.1002E+03
   0.724  0.5736E+02  0.1003E+03
   0.724  0.5737E+02  0.1003E+03
   0.724  0.5738E+02  0.1003E+03
   0.724  0.5739E+02  0.1003E+03
   0.724  0.5740E+02  0.1003E+03
   0.724  0.5741E+02  0.1003E+03
   0.725  0.5742E+02  0.1003E+03
   0.725  0.5743E+02  0.1003E+03
   0.725  0.5744E+02  0.1003E+03
   0.725  0.5745E+02  0.1003E+03
   0.725  0.5746E+02  0.1003E+03
   0.725  0.5747E+02  0.1003E+03
   0.725  0.5748E+02  0.1003E+03
   0.725  0.5749E+02  0.1003E+03
   0.725  0.5750E+02  0.1003E+03
   0.725  0.5751E+02  0.1003E+03
   0.725  0.5752E+02  0.1003E+03
   0.726  0.5752E+02  0.1003E+03
   0.726  0.5753E+02  0.1004E+03
   0.726  0.5754E+02  0.1004E+03
   0.726  0.5755E+02  0.1004E+03
   0.726  0.5756E+02  0.1004E+03
   0.726  0.5757E+02  0.1004E+03
   0.726  0.5758E+02  0.1004E+03
   0.726  0.5759E+02  0.1004E+03
   0.726  0.5760E+02  0.1004E+03
   0.727  0.5761E+02  0.1004E+03
   0.727  0.5762E+02  0.1004E+03
   0.727  0.5763E+02  0.1004E+03
   0.727  0.5764E+02  0.1004E+03
   0.727  0.5765E+02  0.1004E+03
   0.727  0.5766E+02  0.1004E+03
   0.727  0.5767E+02  0.1004E+03
   0.727  0.5768E+02  0.1004E+03
   0.727  0.5769E+02  0.1004E+03
   0.727  0.5770E+02  0.1005E+03
   0.727  0.5771E+02  0.1005E+03
   0.728  0.5772E+02  0.1005E+03
   0.728  0.5773E+02  0.1005E+03
   0.728  0.5774E+02  0.1005E+03
   0.728  0.5775E+02  0.1005E+03
   0.728  0.5776E+02  0.1005E+03
   0.728  0.5777E+02  0.1005E+03
   0.728  0.5777E+02  0.1005E+03
   0.728  0.5778E+02  0.1005E+03
   0.728  0.5779E+02  0.1005E+03
   0.729  0.5780E+02  0.1005E+03
   0.729  0.5781E+02  0.1005E+03
   0.729  0.5782E+02  0.1005E+03
   0.729  0.5783E+02  0.1005E+03
   0.729  0.5784E+02  0.1005E+03
   0.729  0.5785E+02  0.1005E+03
   0.729  0.5786E+02  0.1006E+03
   0.729  0.5787E+02  0.1006E+03
   0.729  0.5788E+02  0.1006E+03
   0.729  0.5789E+02  0.1006E+03
   0.729  0.5790E+02  0.1006E+03
   0.730  0.5791E+02  0.1006E+03
   0.730  0.5792E+02  0.1006E+03
   0.730  0.5793E+02  0.1006E+03
   0.730  0.5794E+02  0.1006E+03
   0.730  0.5795E+02  0.1006E+03
   0.730  0.5796E+02  0.1006E+03
   0.730  0.5797E+02  0.1006E+03
   0.730  0.5798E+02  0.1006E+03
   0.730  0.5799E+02  0.1006E+03
   0.731  0.5799E+02  0.1006E+03
   0.731  0.5800E+02  0.1006E+03
   0.731  0.5801E+02  0.1006E+03
   0.731  0.5802E+02  0.1007E+03
   0.731  0.5803E+02  0.1007E+03
   0.731  0.5804E+02  0.1007E+03
   0.731  0.5805E+02  0.1007E+03
   0.731  0.5806E+02  0.1007E+03
   0.731  0.5807E+02  0.1007E+03
   0.731  0.5808E+02  0.1007E+03
   0.732  0.5809E+02  0.1007E+03
   0.732  0.5810E+02  0.1007E+03
   0.732  0.5811E+02  0.1007E+03
   0.732  0.5812E+02  0.1007E+03
   0.732  0.5813E+02  0.1007E+03
   0.732  0.5814E+02  0.1007E+03
   0.732  0.5815E+02  0.1007E+03
   0.732  0.5816E+02  0.1007E+03
   0.732  0.5817E+02  0.1007E+03
   0.732  0.5818E+02  0.1007E+03
   0.732  0.5818E+02  0.1007E+03
   0.733  0.5819E+02  0.1008E+03
   0.733  0.5820E+02  0.1008E+03
   0.733  0.5821E+02  0.1008E+03
   0.733  0.5822E+02  0.1008E+03
   0.733  0.5823E+02  0.1008E+03
   0.733  0.5824E+02  0.1008E+03
   0.733  0.5825E+02  0.1008E+03
   0.733  0.5826E+02  0.1008E+03
   0.733  0.5827E+02  0.1008E+03
   0.734  0.5828E+02  0.1008E+03
   0.734  0.5829E+02  0.1008E+03
   0.734  0.5830E+02  0.1008E+03
   0.734  0.5831E+02  0.1008E+03
   0.734  0.5832E+02  0.1008E+03
   0.734  0.5833E+02  0.1008E+03
   0.734  0.5834E+02  0.1008E+03
   0.734  0.5835E+02  0.1008E+03
   0.734  0.5835E+02  0.1009E+03
   0.734  0.5836E+02  0.1009E+03
   0.734  0.5837E+02  0.1009E+03
   0.735  0.5838E+02  0.1009E+03
   0.735  0.5839E+02  0.1009E+03
   0.735  0.5840E+02  0.1009E+03
   0.735  0.5841E+02  0.1009E+03
   0.735  0.5842E+02  0.1009E+03
   0.735  0.5843E+02  0.1009E+03
   0.735  0.5844E+02  0.1009E+03
   0.735  0.5845E+02  0.1009E+03
   0.735  0.5846E+02  0.1009E+03
   0.736  0.5847E+02  0.1009E+03
   0.736  0.5848E+02  0.1009E+03
   0.736  0.5849E+02  0.1009E+03
   0.736  0.5850E+02  0.1009E+03
   0.736  0.5851E+02  0.1009E+03
   0.736  0.5851E+02  0.1010E+03
   0.736  0.5852E+02  0.1010E+03
   0.736  0.5853E+02  0.1010E+03
   0.736  0.5854E+02  0.1010E+03
   0.736  0.5855E+02  0.1010E+03
   0.736  0.5856E+02  0.1010E+03
   0.737  0.5857E+02  0.1010E+03
   0.737  0.5858E+02  0.1010E+03
   0.737  0.5859E+02  0.1010E+03
   0.737  0.5860E+02  0.1010E+03
   0.737  0.5861E+02  0.1010E+03
   0.737  0.5862E+02  0.1010E+03
   0.737  0.5863E+02  0.1010E+03
   0.737  0.5864E+02  0.1010E+03
   0.737  0.5865E+02  0.1010E+03
   0.738  0.5866E+02  0.1010E+03
   0.738  0.5866E+02  0.1010E+03
   0.738  0.5867E+02  0.1011E+03
   0.738  0.5868E+02  0.1011E+03
   0.738  0.5869E+02  0.1011E+03
   0.738  0.5870E+02  0.1011E+03
   0.738  0.5871E+02  0.1011E+03
   0.738  0.5872E+02  0.1011E+03
   0.738  0.5873E+02  0.1011E+03
   0.738  0.5874E+02  0.1011E+03
   0.738  0.5875E+02  0.1011E+03
   0.739  0.5876E+02  0.1011E+03
   0.739  0.5877E+02  0.1011E+03
   0.739  0.5878E+02  0.1011E+03
   0.739  0.5879E+02  0.1011E+03
   0.739  0.5879E+02  0.1011E+03
   0.739  0.5880E+02  0.1011E+03
   0.739  0.5881E+02  0.1011E+03
   0.739  0.5882E+02  0.1011E+03
   0.739  0.5883E+02  0.1012E+03
   0.740  0.5884E+02  0.1012E+03
   0.740  0.5885E+02  0.1012E+03
   0.740  0.5886E+02  0.1012E+03
   0.740  0.5887E+02  0.1012E+03
   0.740  0.5888E+02  0.1012E+03
   0.740  0.5889E+02  0.1012E+03
   0.740  0.5890E+02  0.1012E+03
   0.740  0.5891E+02  0.1012E+03
   0.740  0.5892E+02  0.1012E+03
   0.740  0.5892E+02  0.1012E+03
   0.740  0.5893E+02  0.1012E+03
   0.741  0.5894E+02  0.1012E+03
   0.741  0.5895E+02  0.1012E+03
   0.741  0.5896E+02  0.1012E+03
   0.741  0.5897E+02  0.1012E+03
   0.741  0.5898E+02  0.1012E+03
   0.741  0.5899E+02  0.1013E+03
   0.741  0.5900E+02  0.1013E+03
   0.741  0.5901E+02  0.1013E+03
   0.741  0.5902E+02  0.1013E+03
   0.741  0.5903E+02  0.1013E+03
   0.742  0.5904E+02  0.1013E+03
   0.742  0.5904E+02  0.1013E+03
   0.742  0.5905E+02  0.1013E+03
   0.742  0.5906E+02  0.1013E+03
   0.742  0.5907E+02  0.1013E+03
   0.742  0.5908E+02  0.1013E+03
   0.742  0.5909E+02  0.1013E+03
   0.742  0.5910E+02  0.1013E+03
   0.742  0.5911E+02  0.1013E+03
   0.743  0.5912E+02  0.1013E+03
   0.743  0.5913E+02  0.1013E+03
   0.743  0.5914E+02  0.1013E+03
   0.743  0.5915E+02  0.1014E+03
   0.743  0.5916E+02  0.1014E+03
   0.743  0.5916E+02  0.1014E+03
   0.743  0.5917E+02  0.1014E+03
   0.743  0.5918E+02  0.1014E+03
   0.743  0.5919E+02  0.1014E+03
   0.743  0.5920E+02  0.1014E+03
   0.743  0.5921E+02  0.1014E+03
   0.744  0.5922E+02  0.1014E+03
   0.744  0.5923E+02  0.1014E+03
   0.744  0.5924E+02  0.1014E+03
   0.744  0.5925E+02  0.1014E+03
   0.744  0.5926E+02  0.1014E+03
   0.744  0.5927E+02  0.1014E+03
   0.744  0.5927E+02  0.1014E+03
   0.744  0.5928E+02  0.1014E+03
   0.744  0.5929E+02  0.1014E+03
   0.745  0.5930E+02  0.1015E+03
   0.745  0.5931E+02  0.1015E+03
   0.745  0.5932E+02  0.1015E+03
   0.745  0.5933E+02  0.1015E+03
   0.745  0.5934E+02  0.1015E+03
   0.745  0.5935E+02  0.1015E+03
   0.745  0.5936E+02  0.1015E+03
   0.745  0.5937E+02  0.1015E+03
   0.745  0.5937E+02  0.1015E+03
   0.745  0.5938E+02  0.1015E+03
   0.745  0.5939E+02  0.1015E+03
   0.746  0.5940E+02  0.1015E+03
   0.746  0.5941E+02  0.1015E+03
   0.746  0.5942E+02  0.1015E+03
   0.746  0.5943E+02  0.1015E+03
   0.746  0.5944E+02  0.1015E+03
   0.746  0.5945E+02  0.1015E+03
   0.746  0.5946E+02  0.1016E+03
   0.746  0.5947E+02  0.1016E+03
   0.746  0.5947E+02  0.1016E+03
   0.747  0.5948E+02  0.1016E+03
   0.747  0.5949E+02  0.1016E+03
   0.747  0.5950E+02  0.1016E+03
   0.747  0.5951E+02  0.1016E+03
   0.747  0.5952E+02  0.1016E+03
   0.747  0.5953E+02  0.1016E+03
   0.747  0.5954E+02  0.1016E+03
   0.747  0.5955E+02  0.1016E+03
   0.747  0.5956E+02  0.1016E+03
   0.747  0.5957E+02  0.1016E+03
   0.747  0.5957E+02  0.1016E+03
   0.748  0.5958E+02  0.1016E+03
   0.748  0.5959E+02  0.1016E+03
   0.748  0.5960E+02  0.1017E+03
   0.748  0.5961E+02  0.1017E+03
   0.748  0.5962E+02  0.1017E+03
   0.748  0.5963E+02  0.1017E+03
   0.748  0.5964E+02  0.1017E+03
   0.748  0.5965E+02  0.1017E+03
   0.748  0.5966E+02  0.1017E+03
   0.749  0.5966E+02  0.1017E+03
   0.749  0.5967E+02  0.1017E+03
   0.749  0.5968E+02  0.1017E+03
   0.749  0.5969E+02  0.1017E+03
   0.749  0.5970E+02  0.1017E+03
   0.749  0.5971E+02  0.1017E+03
   0.749  0.5972E+02  0.1017E+03
   0.749  0.5973E+02  0.1017E+03
   0.749  0.5974E+02  0.1017E+03
   0.749  0.5975E+02  0.1017E+03
   0.749  0.5975E+02  0.1018E+03
   0.750  0.5976E+02  0.1018E+03
   0.750  0.5977E+02  0.1018E+03
   0.750  0.5978E+02  0.1018E+03
   0.750  0.5979E+02  0.1018E+03
   0.750  0.5980E+02  0.1018E+03
   0.750  0.5981E+02  0.1018E+03
   0.750  0.5982E+02  0.1018E+03
   0.750  0.5983E+02  0.1018E+03
   0.750  0.5984E+02  0.1018E+03
   0.751  0.5984E+02  0.1018E+03
   0.751  0.5985E+02  0.1018E+03
   0.751  0.5986E+02  0.1018E+03
   0.751  0.5987E+02  0.1018E+03
   0.751  0.5988E+02  0.1018E+03
   0.751  0.5989E+02  0.1018E+03
   0.751  0.5990E+02  0.1018E+03
   0.751  0.5991E+02  0.1019E+03
   0.751  0.5992E+02  0.1019E+03
   0.751  0.5992E+02  0.1019E+03
   0.751  0.5993E+02  0.1019E+03
   0.752  0.5994E+02  0.1019E+03
   0.752  0.5995E+02  0.1019E+03
   0.752  0.5996E+02  0.1019E+03
   0.752  0.5997E+02  0.1019E+03
   0.752  0.5998E+02  0.1019E+03
   0.752  0.5999E+02  0.1019E+03
   0.752  0.6000E+02  0.1019E+03
   0.752  0.6000E+02  0.1019E+03
   0.752  0.6001E+02  0.1019E+03
   0.752  0.6002E+02  0.1019E+03
   0.753  0.6003E+02  0.1019E+03
   0.753  0.6004E+02  0.1019E+03
   0.753  0.6005E+02  0.1019E+03
   0.753  0.6006E+02  0.1020E+03
   0.753  0.6007E+02  0.1020E+03
   0.753  0.6008E+02  0.1020E+03
   0.753  0.6008E+02  0.1020E+03
   0.753  0.6009E+02  0.1020E+03
   0.753  0.6010E+02  0.1020E+03
   0.754  0.6011E+02  0.1020E+03
   0.754  0.6012E+02  0.1020E+03
   0.754  0.6013E+02  0.1020E+03
   0.754  0.6014E+02  0.1020E+03
   0.754  0.6015E+02  0.1020E+03
   0.754  0.6016E+02  0.1020E+03
   0.754  0.6016E+02  0.1020E+03
   0.754  0.6017E+02  0.1020E+03
   0.754  0.6018E+02  0.1020E+03
   0.754  0.6019E+02  0.1020E+03
   0.754  0.6020E+02  0.1021E+03
   0.755  0.6021E+02  0.1021E+03
   0.755  0.6022E+02  0.1021E+03
   0.755  0.6023E+02  0.1021E+03
   0.755  0.6024E+02  0.1021E+03
   0.755  0.6024E+02  0.1021E+03
   0.755  0.6025E+02  0.1021E+03
   0.755  0.6026E+02  0.1021E+03
   0.755  0.6027E+02  0.1021E+03
   0.755  0.6028E+02  0.1021E+03
   0.756  0.6029E+02  0.1021E+03
   0.756  0.6030E+02  0.1021E+03
   0.756  0.6031E+02  0.1021E+03
   0.756  0.6031E+02  0.1021E+03
   0.756  0.6032E+02  0.1021E+03
   0.756  0.6033E+02  0.1021E+03
   0.756  0.6034E+02  0.1021E+03
   0.756  0.6035E+02  0.1022E+03
   0.756  0.6036E+02  0.1022E+03
   0.756  0.6037E+02  0.1022E+03
   0.756  0.6038E+02  0.1022E+03
   0.757  0.6038E+02  0.1022E+03
   0.757  0.6039E+02  0.1022E+03
   0.757  0.6040E+02  0.1022E+03
   0.757  0.6041E+02  0.1022E+03
   0.757  0.6042E+02  0.1022E+03
   0.757  0.6043E+02  0.1022E+03
   0.757  0.6044E+02  0.1022E+03
   0.757  0.6045E+02  0.1022E+03
   0.757  0.6045E+02  0.1022E+03
   0.758  0.6046E+02  0.1022E+03
   0.758  0.6047E+02  0.1022E+03
   0.758  0.6048E+02  0.1022E+03
   0.758  0.6049E+02  0.1023E+03
   0.758  0.6050E+02  0.1023E+03
   0.758  0.6051E+02  0.1023E+03
   0.758  0.6052E+02  0.1023E+03
   0.758  0.6052E+02  0.1023E+03
   0.758  0.6053E+02  0.1023E+03
   0.758  0.6054E+02  0.1023E+03
   0.758  0.6055E+02  0.1023E+03
   0.759  0.6056E+02  0.1023E+03
   0.759  0.6057E+02  0.1023E+03
   0.759  0.6058E+02  0.1023E+03
   0.759  0.6059E+02  0.1023E+03
   0.759  0.6059E+02  0.1023E+03
   0.759  0.6060E+02  0.1023E+03
   0.759  0.6061E+02  0.1023E+03
   0.759  0.6062E+02  0.1023E+03
   0.759  0.6063E+02  0.1023E+03
   0.760  0.6064E+02  0.1024E+03
   0.760  0.6065E+02  0.1024E+03
   0.760  0.6065E+02  0.1024E+03
   0.760  0.6066E+02  0.1024E+03
   0.760  0.6067E+02  0.1024E+03
   0.760  0.6068E+02  0.1024E+03
   0.760  0.6069E+02  0.1024E+03
   0.760  0.6070E+02  0.1024E+03
   0.760  0.6071E+02  0.1024E+03
   0.760  0.6072E+02  0.1024E+03
   0.760  0.6072E+02  0.1024E+03
   0.761  0.6073E+02  0.1024E+03
   0.761  0.6074E+02  0.1024E+03
   0.761  0.6075E+02  0.1024E+03
   0.761  0.6076E+02  0.1024E+03
   0.761  0.6077E+02  0.1024E+03
   0.761  0.6078E+02  0.1025E+03
   0.761  0.6078E+02  0.1025E+03
   0.761  0.6079E+02  0.1025E+03
   0.761  0.6080E+02  0.1025E+03
   0.762  0.6081E+02  0.1025E+03
   0.762  0.6082E+02  0.1025E+03
   0.762  0.6083E+02  0.1025E+03
   0.762  0.6084E+02  0.1025E+03
   0.762  0.6084E+02  0.1025E+03
   0.762  0.6085E+02  0.1025E+03
   0.762  0.6086E+02  0.1025E+03
   0.762  0.6087E+02  0.1025E+03
   0.762  0.6088E+02  0.1025E+03
   0.762  0.6089E+02  0.1025E+03
   0.762  0.6090E+02  0.1025E+03
   0.763  0.6090E+02  0.1025E+03
   0.763  0.6091E+02  0.1025E+03
   0.763  0.6092E+02  0.1026E+03
   0.763  0.6093E+02  0.1026E+03
   0.763  0.6094E+02  0.1026E+03
   0.763  0.6095E+02  0.1026E+03
   0.763  0.6096E+02  0.1026E+03
   0.763  0.6096E+02  0.1026E+03
   0.763  0.6097E+02  0.1026E+03
   0.763  0.6098E+02  0.1026E+03
   0.764  0.6099E+02  0.1026E+03
   0.764  0.6100E+02  0.1026E+03
   0.764  0.6101E+02  0.1026E+03
   0.764  0.6102E+02  0.1026E+03
   0.764  0.6102E+02  0.1026E+03
   0.764  0.6103E+02  0.1026E+03
   0.764  0.6104E+02  0.1026E+03
   0.764  0.6105E+02  0.1026E+03
   0.764  0.6106E+02  0.1027E+03
   0.765  0.6107E+02  0.1027E+03
   0.765  0.6108E+02  0.1027E+03
   0.765  0.6108E+02  0.1027E+03
   0.765  0.6109E+02  0.1027E+03
   0.765  0.6110E+02  0.1027E+03
   0.765  0.6111E+02  0.1027E+03
   0.765  0.6112E+02  0.1027E+03
   0.765  0.6113E+02  0.1027E+03
   0.765  0.6113E+02  0.1027E+03
   0.765  0.6114E+02  0.1027E+03
   0.765  0.6115E+02  0.1027E+03
   0.766  0.6116E+02  0.1027E+03
   0.766  0.6117E+02  0.1027E+03
   0.766  0.6118E+02  0.1027E+03
   0.766  0.6119E+02  0.1027E+03
   0.766  0.6119E+02  0.1027E+03
   0.766  0.6120E+02  0.1028E+03
   0.766  0.6121E+02  0.1028E+03
   0.766  0.6122E+02  0.1028E+03
   0.766  0.6123E+02  0.1028E+03
   0.767  0.6124E+02  0.1028E+03
   0.767  0.6124E+02  0.1028E+03
   0.767  0.6125E+02  0.1028E+03
   0.767  0.6126E+02  0.1028E+03
   0.767  0.6127E+02  0.1028E+03
   0.767  0.6128E+02  0.1028E+03
   0.767  0.6129E+02  0.1028E+03
   0.767  0.6130E+02  0.1028E+03
   0.767  0.6130E+02  0.1028E+03
   0.767  0.6131E+02  0.1028E+03
   0.767  0.6132E+02  0.1028E+03
   0.768  0.6133E+02  0.1028E+03
   0.768  0.6134E+02  0.1029E+03
   0.768  0.6135E+02  0.1029E+03
   0.768  0.6135E+02  0.1029E+03
   0.768  0.6136E+02  0.1029E+03
   0.768  0.6137E+02  0.1029E+03
   0.768  0.6138E+02  0.1029E+03
   0.768  0.6139E+02  0.1029E+03
   0.768  0.6140E+02  0.1029E+03
   0.769  0.6140E+02  0.1029E+03
   0.769  0.6141E+02  0.1029E+03
   0.769  0.6142E+02  0.1029E+03
   0.769  0.6143E+02  0.1029E+03
   0.769  0.6144E+02  0.1029E+03
   0.769  0.6145E+02  0.1029E+03
   0.769  0.6145E+02  0.1029E+03
   0.769  0.6146E+02  0.1029E+03
   0.769  0.6147E+02  0.1030E+03
   0.769  0.6148E+02  0.1030E+03
   0.769  0.6149E+02  0.1030E+03
   0.770  0.6150E+02  0.1030E+03
   0.770  0.6150E+02  0.1030E+03
   0.770  0.6151E+02  0.1030E+03
   0.770  0.6152E+02  0.1030E+03
   0.770  0.6153E+02  0.1030E+03
   0.770  0.6154E+02  0.1030E+03
   0.770  0.6155E+02  0.1030E+03
   0.770  0.6155E+02  0.1030E+03
   0.770  0.6156E+02  0.1030E+03
   0.771  0.6157E+02  0.1030E+03
   0.771  0.6158E+02  0.1030E+03
   0.771  0.6159E+02  0.1030E+03
   0.771  0.6160E+02  0.1030E+03
   0.771  0.6160E+02  0.1031E+03
   0.771  0.6161E+02  0.1031E+03
   0.771  0.6162E+02  0.1031E+03
   0.771  0.6163E+02  0.1031E+03
   0.771  0.6164E+02  0.1031E+03
   0.771  0.6165E+02  0.1031E+03
   0.771  0.6165E+02  0.1031E+03
   0.772  0.6166E+02  0.1031E+03
   0.772  0.6167E+02  0.1031E+03
   0.772  0.6168E+02  0.1031E+03
   0.772  0.6169E+02  0.1031E+03
   0.772  0.6170E+02  0.1031E+03
   0.772  0.6170E+02  0.1031E+03
   0.772  0.6171E+02  0.1031E+03
   0.772  0.6172E+02  0.1031E+03
   0.772  0.6173E+02  0.1031E+03
   0.773  0.6174E+02  0.1031E+03
   0.773  0.6175E+02  0.1032E+03
   0.773  0.6175E+02  0.1032E+03
   0.773  0.6176E+02  0.1032E+03
   0.773  0.6177E+02  0.1032E+03
   0.773  0.6178E+02  0.1032E+03
   0.773  0.6179E+02  0.1032E+03
   0.773  0.6179E+02  0.1032E+03
   0.773  0.6180E+02  0.1032E+03
   0.773  0.6181E+02  0.1032E+03
   0.773  0.6182E+02  0.1032E+03
   0.774  0.6183E+02  0.1032E+03
   0.774  0.6184E+02  0.1032E+03
   0.774  0.6184E+02  0.1032E+03
   0.774  0.6185E+02  0.1032E+03
   0.774  0.6186E+02  0.1032E+03
   0.774  0.6187E+02  0.1032E+03
   0.774  0.6188E+02  0.1033E+03
   0.774  0.6188E+02  0.1033E+03
   0.774  0.6189E+02  0.1033E+03
   0.774  0.6190E+02  0.1033E+03
   0.775  0.6191E+02  0.1033E+03
   0.775  0.6192E+02  0.1033E+03
   0.775  0.6193E+02  0.1033E+03
   0.775  0.6193E+02  0.1033E+03
   0.775  0.6194E+02  0.1033E+03
   0.775  0.6195E+02  0.1033E+03
   0.775  0.6196E+02  0.1033E+03
   0.775  0.6197E+02  0.1033E+03
   0.775  0.6197E+02  0.1033E+03
   0.776  0.6198E+02  0.1033E+03
   0.776  0.6199E+02  0.1033E+03
   0.776  0.6200E+02  0.1033E+03
   0.776  0.6201E+02  0.1034E+03
   0.776  0.6202E+02  0.1034E+03
   0.776  0.6202E+02  0.1034E+03
   0.776  0.6203E+02  0.1034E+03
   0.776  0.6204E+02  0.1034E+03
   0.776  0.6205E+02  0.1034E+03
   0.776  0.6206E+02  0.1034E+03
   0.776  0.6206E+02  0.1034E+03
   0.777  0.6207E+02  0.1034E+03
   0.777  0.6208E+02  0.1034E+03
   0.777  0.6209E+02  0.1034E+03
   0.777  0.6210E+02  0.1034E+03
   0.777  0.6210E+02  0.1034E+03
   0.777  0.6211E+02  0.1034E+03
   0.777  0.6212E+02  0.1034E+03
   0.777  0.6213E+02  0.1034E+03
   0.777  0.6214E+02  0.1035E+03
   0.778  0.6214E+02  0.1035E+03
   0.778  0.6215E+02  0.1035E+03
   0.778  0.6216E+02  0.1035E+03
   0.778  0.6217E+02  0.1035E+03
   0.778  0.6218E+02  0.1035E+03
   0.778  0.6219E+02  0.1035E+03
   0.778  0.6219E+02  0.1035E+03
   0.778  0.6220E+02  0.1035E+03
   0.778  0.6221E+02  0.1035E+03
   0.778  0.6222E+02  0.1035E+03
   0.778  0.6223E+02  0.1035E+03
   0.779  0.6223E+02  0.1035E+03
   0.779  0.6224E+02  0.1035E+03
   0.779  0.6225E+02  0.1035E+03
   0.779  0.6226E+02  0.1035E+03
   0.779  0.6227E+02  0.1036E+03
   0.779  0.6227E+02  0.1036E+03
   0.779  0.6228E+02  0.1036E+03
   0.779  0.6229E+02  0.1036E+03
   0.779  0.6230E+02  0.1036E+03
   0.780  0.6231E+02  0.1036E+03
   0.780  0.6231E+02  0.1036E+03
   0.780  0.6232E+02  0.1036E+03
   0.780  0.6233E+02  0.1036E+03
   0.780  0.6234E+02  0.1036E+03
   0.780  0.6235E+02  0.1036E+03
   0.780  0.6235E+02  0.1036E+03
   0.780  0.6236E+02  0.1036E+03
   0.780  0.6237E+02  0.1036E+03
   0.780  0.6238E+02  0.1036E+03
   0.780  0.6239E+02  0.1036E+03
   0.781  0.6239E+02  0.1037E+03
   0.781  0.6240E+02  0.1037E+03
   0.781  0.6241E+02  0.1037E+03
   0.781  0.6242E+02  0.1037E+03
   0.781  0.6243E+02  0.1037E+03
   0.781  0.6243E+02  0.1037E+03
   0.781  0.6244E+02  0.1037E+03
   0.781  0.6245E+02  0.1037E+03
   0.781  0.6246E+02  0.1037E+03
   0.782  0.6246E+02  0.1037E+03
   0.782  0.6247E+02  0.1037E+03
   0.782  0.6248E+02  0.1037E+03
   0.782  0.6249E+02  0.1037E+03
   0.782  0.6250E+02  0.1037E+03
   0.782  0.6250E+02  0.1037E+03
   0.782  0.6251E+02  0.1037E+03
   0.782  0.6252E+02  0.1038E+03
   0.782  0.6253E+02  0.1038E+03
   0.782  0.6254E+02  0.1038E+03
   0.782  0.6254E+02  0.1038E+03
   0.783  0.6255E+02  0.1038E+03
   0.783  0.6256E+02  0.1038E+03
   0.783  0.6257E+02  0.1038E+03
   0.783  0.6258E+02  0.1038E+03
   0.783  0.6258E+02  0.1038E+03
   0.783  0.6259E+02  0.1038E+03
   0.783  0.6260E+02  0.1038E+03
   0.783  0.6261E+02  0.1038E+03
   0.783  0.6261E+02  0.1038E+03
   0.784  0.6262E+02  0.1038E+03
   0.784  0.6263E+02  0.1038E+03
   0.784  0.6264E+02  0.1038E+03
   0.784  0.6265E+02  0.1039E+03
   0.784  0.6265E+02  0.1039E+03
   0.784  0.6266E+02  0.1039E+03
   0.784  0.6267E+02  0.1039E+03
   0.784  0.6268E+02  0.1039E+03
   0.784  0.6269E+02  0.1039E+03
   0.784  0.6269E+02  0.1039E+03
   0.784  0.6270E+02  0.1039E+03
   0.785  0.6271E+02  0.1039E+03
   0.785  0.6272E+02  0.1039E+03
   0.785  0.6272E+02  0.1039E+03
   0.785  0.6273E+02  0.1039E+03
   0.785  0.6274E+02  0.1039E+03
   0.785  0.6275E+02  0.1039E+03
   0.785  0.6276E+02  0.1039E+03
   0.785  0.6276E+02  0.1039E+03
   0.785  0.6277E+02  0.1040E+03
   0.785  0.6278E+02  0.1040E+03
   0.786  0.6279E+02  0.1040E+03
   0.786  0.6279E+02  0.1040E+03
   0.786  0.6280E+02  0.1040E+03
   0.786  0.6281E+02  0.1040E+03
   0.786  0.6282E+02  0.1040E+03
   0.786  0.6283E+02  0.1040E+03
   0.786  0.6283E+02  0.1040E+03
   0.786  0.6284E+02  0.1040E+03
   0.786  0.6285E+02  0.1040E+03
   0.787  0.6286E+02  0.1040E+03
   0.787  0.6286E+02  0.1040E+03
   0.787  0.6287E+02  0.1040E+03
   0.787  0.6288E+02  0.1040E+03
   0.787  0.6289E+02  0.1040E+03
   0.787  0.6290E+02  0.1041E+03
   0.787  0.6290E+02  0.1041E+03
   0.787  0.6291E+02  0.1041E+03
   0.787  0.6292E+02  0.1041E+03
   0.787  0.6293E+02  0.1041E+03
   0.787  0.6293E+02  0.1041E+03
   0.788  0.6294E+02  0.1041E+03
   0.788  0.6295E+02  0.1041E+03
   0.788  0.6296E+02  0.1041E+03
   0.788  0.6297E+02  0.1041E+03
   0.788  0.6297E+02  0.1041E+03
   0.788  0.6298E+02  0.1041E+03
   0.788  0.6299E+02  0.1041E+03
   0.788  0.6300E+02  0.1041E+03
   0.788  0.6300E+02  0.1041E+03
   0.789  0.6301E+02  0.1041E+03
   0.789  0.6302E+02  0.1042E+03
   0.789  0.6303E+02  0.1042E+03
   0.789  0.6303E+02  0.1042E+03
   0.789  0.6304E+02  0.1042E+03
   0.789  0.6305E+02  0.1042E+03
   0.789  0.6306E+02  0.1042E+03
   0.789  0.6306E+02  0.1042E+03
   0.789  0.6307E+02  0.1042E+03
   0.789  0.6308E+02  0.1042E+03
   0.789  0.6309E+02  0.1042E+03
   0.790  0.6310E+02  0.1042E+03
   0.790  0.6310E+02  0.1042E+03
   0.790  0.6311E+02  0.1042E+03
   0.790  0.6312E+02  0.1042E+03
   0.790  0.6313E+02  0.1042E+03
   0.790  0.6313E+02  0.1042E+03
   0.790  0.6314E+02  0.1043E+03
   0.790  0.6315E+02  0.1043E+03
   0.790  0.6316E+02  0.1043E+03
   0.791  0.6316E+02  0.1043E+03
   0.791  0.6317E+02  0.1043E+03
   0.791  0.6318E+02  0.1043E+03
   0.791  0.6319E+02  0.1043E+03
   0.791  0.6319E+02  0.1043E+03
   0.791  0.6320E+02  0.1043E+03
   0.791  0.6321E+02  0.1043E+03
   0.791  0.6322E+02  0.1043E+03
   0.791  0.6322E+02  0.1043E+03
   0.791  0.6323E+02  0.1043E+03
   0.791  0.6324E+02  0.1043E+03
   0.792  0.6325E+02  0.1043E+03
   0.792  0.6326E+02  0.1043E+03
   0.792  0.6326E+02  0.1044E+03
   0.792  0.6327E+02  0.1044E+03
   0.792  0.6328E+02  0.1044E+03
   0.792  0.6329E+02  0.1044E+03
   0.792  0.6329E+02  0.1044E+03
   0.792  0.6330E+02  0.1044E+03
   0.792  0.6331E+02  0.1044E+03
   0.793  0.6332E+02  0.1044E+03
   0.793  0.6332E+02  0.1044E+03
   0.793  0.6333E+02  0.1044E+03
   0.793  0.6334E+02  0.1044E+03
   0.793  0.6335E+02  0.1044E+03
   0.793  0.6335E+02  0.1044E+03
   0.793  0.6336E+02  0.1044E+03
   0.793  0.6337E+02  0.1044E+03
   0.793  0.6338E+02  0.1045E+03
   0.793  0.6338E+02  0.1045E+03
   0.793  0.6339E+02  0.1045E+03
   0.794  0.6340E+02  0.1045E+03
   0.794  0.6341E+02  0.1045E+03
   0.794  0.6341E+02  0.1045E+03
   0.794  0.6342E+02  0.1045E+03
   0.794  0.6343E+02  0.1045E+03
   0.794  0.6344E+02  0.1045E+03
   0.794  0.6344E+02  0.1045E+03
   0.794  0.6345E+02  0.1045E+03
   0.794  0.6346E+02  0.1045E+03
   0.795  0.6347E+02  0.1045E+03
   0.795  0.6347E+02  0.1045E+03
   0.795  0.6348E+02  0.1045E+03
   0.795  0.6349E+02  0.1045E+03
   0.795  0.6350E+02  0.1046E+03
   0.795  0.6350E+02  0.1046E+03
   0.795  0.6351E+02  0.1046E+03
   0.795  0.6352E+02  0.1046E+03
   0.795  0.6353E+02  0.1046E+03
   0.795  0.6353E+02  0.1046E+03
   0.795  0.6354E+02  0.1046E+03
   0.796  0.6355E+02  0.1046E+03
   0.796  0.6356E+02  0.1046E+03
   0.796  0.6356E+02  0.1046E+03
   0.796  0.6357E+02  0.1046E+03
   0.796  0.6358E+02  0.1046E+03
   0.796  0.6358E+02  0.1046E+03
   0.796  0.6359E+02  0.1046E+03
   0.796  0.6360E+02  0.1046E+03
   0.796  0.6361E+02  0.1046E+03
   0.796  0.6361E+02  0.1047E+03
   0.797  0.6362E+02  0.1047E+03
   0.797  0.6363E+02  0.1047E+03
   0.797  0.6364E+02  0.1047E+03
   0.797  0.6364E+02  0.1047E+03
   0.797  0.6365E+02  0.1047E+03
   0.797  0.6366E+02  0.1047E+03
   0.797  0.6367E+02  0.1047E+03
   0.797  0.6367E+02  0.1047E+03
   0.797  0.6368E+02  0.1047E+03
   0.798  0.6369E+02  0.1047E+03
   0.798  0.6370E+02  0.1047E+03
   0.798  0.6370E+02  0.1047E+03
   0.798  0.6371E+02  0.1047E+03
   0.798  0.6372E+02  0.1047E+03
   0.798  0.6373E+02  0.1047E+03
   0.798  0.6373E+02  0.1048E+03
   0.798  0.6374E+02  0.1048E+03
   0.798  0.6375E+02  0.1048E+03
   0.798  0.6375E+02  0.1048E+03
   0.798  0.6376E+02  0.1048E+03
   0.799  0.6377E+02  0.1048E+03
   0.799  0.6378E+02  0.1048E+03
   0.799  0.6378E+02  0.1048E+03
   0.799  0.6379E+02  0.1048E+03
   0.799  0.6380E+02  0.1048E+03
   0.799  0.6381E+02  0.1048E+03
   0.799  0.6381E+02  0.1048E+03
   0.799  0.6382E+02  0.1048E+03
   0.799  0.6383E+02  0.1048E+03
   0.800  0.6383E+02  0.1048E+03
   0.800  0.6384E+02  0.1049E+03
   0.800  0.6385E+02  0.1049E+03
   0.800  0.6386E+02  0.1049E+03
   0.800  0.6386E+02  0.1049E+03
   0.800  0.6387E+02  0.1049E+03
   0.800  0.6388E+02  0.1049E+03
   0.800  0.6389E+02  0.1049E+03
   0.800  0.6389E+02  0.1049E+03
   0.800  0.6390E+02  0.1049E+03
   0.800  0.6391E+02  0.1049E+03
   0.801  0.6391E+02  0.1049E+03
   0.801  0.6392E+02  0.1049E+03
   0.801  0.6393E+02  0.1049E+03
   0.801  0.6394E+02  0.1049E+03
   0.801  0.6394E+02  0.1049E+03
   0.801  0.6395E+02  0.1049E+03
   0.801  0.6396E+02  0.1050E+03
   0.801  0.6397E+02  0.1050E+03
   0.801  0.6397E+02  0.1050E+03
   0.802  0.6398E+02  0.1050E+03
   0.802  0.6399E+02  0.1050E+03
   0.802  0.6399E+02  0.1050E+03
   0.802  0.6400E+02  0.1050E+03
   0.802  0.6401E+02  0.1050E+03
   0.802  0.6402E+02  0.1050E+03
   0.802  0.6402E+02  0.1050E+03
   0.802  0.6403E+02  0.1050E+03
   0.802  0.6404E+02  0.1050E+03
   0.802  0.6404E+02  0.1050E+03
   0.802  0.6405E+02  0.1050E+03
   0.803  0.6406E+02  0.1050E+03
   0.803  0.6407E+02  0.1050E+03
   0.803  0.6407E+02  0.1051E+03
   0.803  0.6408E+02  0.1051E+03
   0.803  0.6409E+02  0.1051E+03
   0.803  0.6409E+02  0.1051E+03
   0.803  0.6410E+02  0.1051E+03
   0.803  0.6411E+02  0.1051E+03
   0.803  0.6412E+02  0.1051E+03
   0.804  0.6412E+02  0.1051E+03
   0.804  0.6413E+02  0.1051E+03
   0.804  0.6414E+02  0.1051E+03
   0.804  0.6414E+02  0.1051E+03
   0.804  0.6415E+02  0.1051E+03
   0.804  0.6416E+02  0.1051E+03
   0.804  0.6417E+02  0.1051E+03
   0.804  0.6417E+02  0.1051E+03
   0.804  0.6418E+02  0.1052E+03
   0.804  0.6419E+02  0.1052E+03
   0.804  0.6419E+02  0.1052E+03
   0.805  0.6420E+02  0.1052E+03
   0.805  0.6421E+02  0.1052E+03
   0.805  0.6422E+02  0.1052E+03
   0.805  0.6422E+02  0.1052E+03
   0.805  0.6423E+02  0.1052E+03
   0.805  0.6424E+02  0.1052E+03
   0.805  0.6424E+02  0.1052E+03
   0.805  0.6425E+02  0.1052E+03
   0.805  0.6426E+02  0.1052E+03
   0.806  0.6427E+02  0.1052E+03
   0.806  0.6427E+02  0.1052E+03
   0.806  0.6428E+02  0.1052E+03
   0.806  0.6429E+02  0.1052E+03
   0.806  0.6429E+02  0.1053E+03
   0.806  0.6430E+02  0.1053E+03
   0.806  0.6431E+02  0.1053E+03
   0.806  0.6431E+02  0.1053E+03
   0.806  0.6432E+02  0.1053E+03
   0.806  0.6433E+02  0.1053E+03
   0.806  0.6434E+02  0.1053E+03
   0.807  0.6434E+02  0.1053E+03
   0.807  0.6435E+02  0.1053E+03
   0.807  0.6436E+02  0.1053E+03
   0.807  0.6436E+02  0.1053E+03
   0.807  0.6437E+02  0.1053E+03
   0.807  0.6438E+02  0.1053E+03
   0.807  0.6439E+02  0.1053E+03
   0.807  0.6439E+02  0.1053E+03
   0.807  0.6440E+02  0.1054E+03
   0.807  0.6441E+02  0.1054E+03
   0.808  0.6441E+02  0.1054E+03
   0.808  0.6442E+02  0.1054E+03
   0.808  0.6443E+02  0.1054E+03
   0.808  0.6443E+02  0.1054E+03
   0.808  0.6444E+02  0.1054E+03
   0.808  0.6445E+02  0.1054E+03
   0.808  0.6445E+02  0.1054E+03
   0.808  0.6446E+02  0.1054E+03
   0.808  0.6447E+02  0.1054E+03
   0.809  0.6448E+02  0.1054E+03
   0.809  0.6448E+02  0.1054E+03
   0.809  0.6449E+02  0.1054E+03
   0.809  0.6450E+02  0.1054E+03
   0.809  0.6450E+02  0.1054E+03
   0.809  0.6451E+02  0.1055E+03
   0.809  0.6452E+02  0.1055E+03
   0.809  0.6452E+02  0.1055E+03
   0.809  0.6453E+02  0.1055E+03
   0.809  0.6454E+02  0.1055E+03
   0.809  0.6455E+02  0.1055E+03
   0.810  0.6455E+02  0.1055E+03
   0.810  0.6456E+02  0.1055E+03
   0.810  0.6457E+02  0.1055E+03
   0.810  0.6457E+02  0.1055E+03
   0.810  0.6458E+02  0.1055E+03
   0.810  0.6459E+02  0.1055E+03
   0.810  0.6459E+02  0.1055E+03
   0.810  0.6460E+02  0.1055E+03
   0.810  0.6461E+02  0.1055E+03
   0.811  0.6461E+02  0.1056E+03
   0.811  0.6462E+02  0.1056E+03
   0.811  0.6463E+02  0.1056E+03
   0.811  0.6463E+02  0.1056E+03
   0.811  0.6464E+02  0.1056E+03
   0.811  0.6465E+02  0.1056E+03
   0.811  0.6466E+02  0.1056E+03
   0.811  0.6466E+02  0.1056E+03
   0.811  0.6467E+02  0.1056E+03
   0.811  0.6468E+02  0.1056E+03
   0.811  0.6468E+02  0.1056E+03
   0.812  0.6469E+02  0.1056E+03
   0.812  0.6470E+02  0.1056E+03
   0.812  0.6470E+02  0.1056E+03
   0.812  0.6471E+02  0.1056E+03
   0.812  0.6472E+02  0.1056E+03
   0.812  0.6472E+02  0.1057E+03
   0.812  0.6473E+02  0.1057E+03
   0.812  0.6474E+02  0.1057E+03
   0.812  0.6474E+02  0.1057E+03
   0.813  0.6475E+02  0.1057E+03
   0.813  0.6476E+02  0.1057E+03
   0.813  0.6476E+02  0.1057E+03
   0.813  0.6477E+02  0.1057E+03
   0.813  0.6478E+02  0.1057E+03
   0.813  0.6479E+02  0.1057E+03
   0.813  0.6479E+02  0.1057E+03
   0.813  0.6480E+02  0.1057E+03
   0.813  0.6481E+02  0.1057E+03
   0.813  0.6481E+02  0.1057E+03
   0.813  0.6482E+02  0.1057E+03
   0.814  0.6483E+02  0.1058E+03
   0.814  0.6483E+02  0.1058E+03
   0.814  0.6484E+02  0.1058E+03
   0.814  0.6485E+02  0.1058E+03
   0.814  0.6485E+02  0.1058E+03
   0.814  0.6486E+02  0.1058E+03
   0.814  0.6487E+02  0.1058E+03
   0.814  0.6487E+02  0.1058E+03
   0.814  0.6488E+02  0.1058E+03
   0.815  0.6489E+02  0.1058E+03
   0.815  0.6489E+02  0.1058E+03
   0.815  0.6490E+02  0.1058E+03
   0.815  0.6491E+02  0.1058E+03
   0.815  0.6491E+02  0.1058E+03
   0.815  0.6492E+02  0.1058E+03
   0.815  0.6493E+02  0.1058E+03
   0.815  0.6493E+02  0.1059E+03
   0.815  0.6494E+02  0.1059E+03
   0.815  0.6495E+02  0.1059E+03
   0.815  0.6495E+02  0.1059E+03
   0.816  0.6496E+02  0.1059E+03
   0.816  0.6497E+02  0.1059E+03
   0.816  0.6497E+02  0.1059E+03
   0.816  0.6498E+02  0.1059E+03
   0.816  0.6499E+02  0.1059E+03
   0.816  0.6499E+02  0.1059E+03
   0.816  0.6500E+02  0.1059E+03
   0.816  0.6501E+02  0.1059E+03
   0.816  0.6501E+02  0.1059E+03
   0.817  0.6502E+02  0.1059E+03
   0.817  0.6503E+02  0.1059E+03
   0.817  0.6503E+02  0.1060E+03
   0.817  0.6504E+02  0.1060E+03
   0.817  0.6505E+02  0.1060E+03
   0.817  0.6505E+02  0.1060E+03
   0.817  0.6506E+02  0.1060E+03
   0.817  0.6507E+02  0.1060E+03
   0.817  0.6507E+02  0.1060E+03
   0.817  0.6508E+02  0.1060E+03
   0.818  0.6509E+02  0.1060E+03
   0.818  0.6509E+02  0.1060E+03
   0.818  0.6510E+02  0.1060E+03
   0.818  0.6511E+02  0.1060E+03
   0.818  0.6511E+02  0.1060E+03
   0.818  0.6512E+02  0.1060E+03
   0.818  0.6513E+02  0.1060E+03
   0.818  0.6513E+02  0.1061E+03
   0.818  0.6514E+02  0.1061E+03
   0.818  0.6515E+02  0.1061E+03
   0.818  0.6515E+02  0.1061E+03
   0.819  0.6516E+02  0.1061E+03
   0.819  0.6517E+02  0.1061E+03
   0.819  0.6517E+02  0.1061E+03
   0.819  0.6518E+02  0.1061E+03
   0.819  0.6519E+02  0.1061E+03
   0.819  0.6519E+02  0.1061E+03
   0.819  0.6520E+02  0.1061E+03
   0.819  0.6521E+02  0.1061E+03
   0.819  0.6521E+02  0.1061E+03
   0.820  0.6522E+02  0.1061E+03
   0.820  0.6523E+02  0.1061E+03
   0.820  0.6523E+02  0.1061E+03
   0.820  0.6524E+02  0.1062E+03
   0.820  0.6525E+02  0.1062E+03
   0.820  0.6525E+02  0.1062E+03
   0.820  0.6526E+02  0.1062E+03
   0.820  0.6526E+02  0.1062E+03
   0.820  0.6527E+02  0.1062E+03
   0.820  0.6528E+02  0.1062E+03
   0.820  0.6528E+02  0.1062E+03
   0.821  0.6529E+02  0.1062E+03
   0.821  0.6530E+02  0.1062E+03
   0.821  0.6530E+02  0.1062E+03
   0.821  0.6531E+02  0.1062E+03
   0.821  0.6532E+02  0.1062E+03
   0.821  0.6532E+02  0.1062E+03
   0.821  0.6533E+02  0.1062E+03
   0.821  0.6534E+02  0.1063E+03
   0.821  0.6534E+02  0.1063E+03
   0.822  0.6535E+02  0.1063E+03
   0.822  0.6536E+02  0.1063E+03
   0.822  0.6536E+02  0.1063E+03
   0.822  0.6537E+02  0.1063E+03
   0.822  0.6538E+02  0.1063E+03
   0.822  0.6538E+02  0.1063E+03
   0.822  0.6539E+02  0.1063E+03
   0.822  0.6539E+02  0.1063E+03
   0.822  0.6540E+02  0.1063E+03
   0.822  0.6541E+02  0.1063E+03
   0.822  0.6541E+02  0.1063E+03
   0.823  0.6542E+02  0.1063E+03
   0.823  0.6543E+02  0.1063E+03
   0.823  0.6543E+02  0.1064E+03
   0.823  0.6544E+02  0.1064E+03
   0.823  0.6545E+02  0.1064E+03
   0.823  0.6545E+02  0.1064E+03
   0.823  0.6546E+02  0.1064E+03
   0.823  0.6547E+02  0.1064E+03
   0.823  0.6547E+02  0.1064E+03
   0.824  0.6548E+02  0.1064E+03
   0.824  0.6548E+02  0.1064E+03
   0.824  0.6549E+02  0.1064E+03
   0.824  0.6550E+02  0.1064E+03
   0.824  0.6550E+02  0.1064E+03
   0.824  0.6551E+02  0.1064E+03
   0.824  0.6552E+02  0.1064E+03
   0.824  0.6552E+02  0.1064E+03
   0.824  0.6553E+02  0.1064E+03
   0.824  0.6554E+02  0.1065E+03
   0.824  0.6554E+02  0.1065E+03
   0.825  0.6555E+02  0.1065E+03
   0.825  0.6556E+02  0.1065E+03
   0.825  0.6556E+02  0.1065E+03
   0.825  0.6557E+02  0.1065E+03
   0.825  0.6557E+02  0.1065E+03
   0.825  0.6558E+02  0.1065E+03
   0.825  0.6559E+02  0.1065E+03
   0.825  0.6559E+02  0.1065E+03
   0.825  0.6560E+02  0.1065E+03
   0.826  0.6561E+02  0.1065E+03
   0.826  0.6561E+02  0.1065E+03
   0.826  0.6562E+02  0.1065E+03
   0.826  0.6562E+02  0.1065E+03
   0.826  0.6563E+02  0.1066E+03
   0.826  0.6564E+02  0.1066E+03
   0.826  0.6564E+02  0.1066E+03
   0.826  0.6565E+02  0.1066E+03
   0.826  0.6566E+02  0.1066E+03
   0.826  0.6566E+02  0.1066E+03
   0.826  0.6567E+02  0.1066E+03
   0.827  0.6568E+02  0.1066E+03
   0.827  0.6568E+02  0.1066E+03
   0.827  0.6569E+02  0.1066E+03
   0.827  0.6569E+02  0.1066E+03
   0.827  0.6570E+02  0.1066E+03
   0.827  0.6571E+02  0.1066E+03
   0.827  0.6571E+02  0.1066E+03
   0.827  0.6572E+02  0.1066E+03
   0.827  0.6573E+02  0.1067E+03
   0.828  0.6573E+02  0.1067E+03
   0.828  0.6574E+02  0.1067E+03
   0.828  0.6574E+02  0.1067E+03
   0.828  0.6575E+02  0.1067E+03
   0.828  0.6576E+02  0.1067E+03
   0.828  0.6576E+02  0.1067E+03
   0.828  0.6577E+02  0.1067E+03
   0.828  0.6578E+02  0.1067E+03
   0.828  0.6578E+02  0.1067E+03
   0.828  0.6579E+02  0.1067E+03
   0.829  0.6579E+02  0.1067E+03
   0.829  0.6580E+02  0.1067E+03
   0.829  0.6581E+02  0.1067E+03
   0.829  0.6581E+02  0.1067E+03
   0.829  0.6582E+02  0.1068E+03
   0.829  0.6583E+02  0.1068E+03
   0.829  0.6583E+02  0.1068E+03
   0.829  0.6584E+02  0.1068E+03
   0.829  0.6584E+02  0.1068E+03
   0.829  0.6585E+02  0.1068E+03
   0.829  0.6586E+02  0.1068E+03
   0.830  0.6586E+02  0.1068E+03
   0.830  0.6587E+02  0.1068E+03
   0.830  0.6587E+02  0.1068E+03
   0.830  0.6588E+02  0.1068E+03
   0.830  0.6589E+02  0.1068E+03
   0.830  0.6589E+02  0.1068E+03
   0.830  0.6590E+02  0.1068E+03
   0.830  0.6591E+02  0.1068E+03
   0.830  0.6591E+02  0.1069E+03
   0.831  0.6592E+02  0.1069E+03
   0.831  0.6592E+02  0.1069E+03
   0.831  0.6593E+02  0.1069E+03
   0.831  0.6594E+02  0.1069E+03
   0.831  0.6594E+02  0.1069E+03
   0.831  0.6595E+02  0.1069E+03
   0.831  0.6595E+02  0.1069E+03
   0.831  0.6596E+02  0.1069E+03
   0.831  0.6597E+02  0.1069E+03
   0.831  0.6597E+02  0.1069E+03
   0.831  0.6598E+02  0.1069E+03
   0.832  0.6599E+02  0.1069E+03
   0.832  0.6599E+02  0.1069E+03
   0.832  0.6600E+02  0.1069E+03
   0.832  0.6600E+02  0.1069E+03
   0.832  0.6601E+02  0.1070E+03
   0.832  0.6602E+02  0.1070E+03
   0.832  0.6602E+02  0.1070E+03
   0.832  0.6603E+02  0.1070E+03
   0.832  0.6603E+02  0.1070E+03
   0.833  0.6604E+02  0.1070E+03
   0.833  0.6605E+02  0.1070E+03
   0.833  0.6605E+02  0.1070E+03
   0.833  0.6606E+02  0.1070E+03
   0.833  0.6606E+02  0.1070E+03
   0.833  0.6607E+02  0.1070E+03
   0.833  0.6608E+02  0.1070E+03
   0.833  0.6608E+02  0.1070E+03
   0.833  0.6609E+02  0.1070E+03
   0.833  0.6609E+02  0.1070E+03
   0.833  0.6610E+02  0.1071E+03
   0.834  0.6611E+02  0.1071E+03
   0.834  0.6611E+02  0.1071E+03
   0.834  0.6612E+02  0.1071E+03
   0.834  0.6612E+02  0.1071E+03
   0.834  0.6613E+02  0.1071E+03
   0.834  0.6614E+02  0.1071E+03
   0.834  0.6614E+02  0.1071E+03
   0.834  0.6615E+02  0.1071E+03
   0.834  0.6616E+02  0.1071E+03
   0.835  0.6616E+02  0.1071E+03
   0.835  0.6617E+02  0.1071E+03
   0.835  0.6617E+02  0.1071E+03
   0.835  0.6618E+02  0.1071E+03
   0.835  0.6619E+02  0.1071E+03
   0.835  0.6619E+02  0.1072E+03
   0.835  0.6620E+02  0.1072E+03
   0.835  0.6620E+02  0.1072E+03
   0.835  0.6621E+02  0.1072E+03
   0.835  0.6621E+02  0.1072E+03
   0.835  0.6622E+02  0.1072E+03
   0.836  0.6623E+02  0.1072E+03
   0.836  0.6623E+02  0.1072E+03
   0.836  0.6624E+02  0.1072E+03
   0.836  0.6624E+02  0.1072E+03
   0.836  0.6625E+02  0.1072E+03
   0.836  0.6626E+02  0.1072E+03
   0.836  0.6626E+02  0.1072E+03
   0.836  0.6627E+02  0.1072E+03
   0.836  0.6627E+02  0.1072E+03
   0.837  0.6628E+02  0.1073E+03
   0.837  0.6629E+02  0.1073E+03
   0.837  0.6629E+02  0.1073E+03
   0.837  0.6630E+02  0.1073E+03
   0.837  0.6630E+02  0.1073E+03
   0.837  0.6631E+02  0.1073E+03
   0.837  0.6632E+02  0.1073E+03
   0.837  0.6632E+02  0.1073E+03
   0.837  0.6633E+02  0.1073E+03
   0.837  0.6633E+02  0.1073E+03
   0.837  0.6634E+02  0.1073E+03
   0.838  0.6635E+02  0.1073E+03
   0.838  0.6635E+02  0.1073E+03
   0.838  0.6636E+02  0.1073E+03
   0.838  0.6636E+02  0.1073E+03
   0.838  0.6637E+02  0.1074E+03
   0.838  0.6637E+02  0.1074E+03
   0.838  0.6638E+02  0.1074E+03
   0.838  0.6639E+02  0.1074E+03
   0.838  0.6639E+02  0.1074E+03
   0.839  0.6640E+02  0.1074E+03
   0.839  0.6640E+02  0.1074E+03
   0.839  0.6641E+02  0.1074E+03
   0.839  0.6642E+02  0.1074E+03
   0.839  0.6642E+02  0.1074E+03
   0.839  0.6643E+02  0.1074E+03
   0.839  0.6643E+02  0.1074E+03
   0.839  0.6644E+02  0.1074E+03
   0.839  0.6645E+02  0.1074E+03
   0.839  0.6645E+02  0.1074E+03
   0.840  0.6646E+02  0.1075E+03
   0.840  0.6646E+02  0.1075E+03
   0.840  0.6647E+02  0.1075E+03
   0.840  0.6647E+02  0.1075E+03
   0.840  0.6648E+02  0.1075E+03
   0.840  0.6649E+02  0.1075E+03
   0.840  0.6649E+02  0.1075E+03
   0.840  0.6650E+02  0.1075E+03
   0.840  0.6650E+02  0.1075E+03
   0.840  0.6651E+02  0.1075E+03
   0.840  0.6651E+02  0.1075E+03
   0.841  0.6652E+02  0.1075E+03
   0.841  0.6653E+02  0.1075E+03
   0.841  0.6653E+02  0.1075E+03
   0.841  0.6654E+02  0.1075E+03
   0.841  0.6654E+02  0.1076E+03
   0.841  0.6655E+02  0.1076E+03
   0.841  0.6656E+02  0.1076E+03
   0.841  0.6656E+02  0.1076E+03
   0.841  0.6657E+02  0.1076E+03
   0.842  0.6657E+02  0.1076E+03
   0.842  0.6658E+02  0.1076E+03
   0.842  0.6658E+02  0.1076E+03
   0.842  0.6659E+02  0.1076E+03
   0.842  0.6660E+02  0.1076E+03
   0.842  0.6660E+02  0.1076E+03
   0.842  0.6661E+02  0.1076E+03
   0.842  0.6661E+02  0.1076E+03
   0.842  0.6662E+02  0.1076E+03
   0.842  0.6662E+02  0.1076E+03
   0.842  0.6663E+02  0.1077E+03
   0.843  0.6664E+02  0.1077E+03
   0.843  0.6664E+02  0.1077E+03
   0.843  0.6665E+02  0.1077E+03
   0.843  0.6665E+02  0.1077E+03
   0.843  0.6666E+02  0.1077E+03
   0.843  0.6666E+02  0.1077E+03
   0.843  0.6667E+02  0.1077E+03
   0.843  0.6668E+02  0.1077E+03
   0.843  0.6668E+02  0.1077E+03
   0.844  0.6669E+02  0.1077E+03
   0.844  0.6669E+02  0.1077E+03
   0.844  0.6670E+02  0.1077E+03
   0.844  0.6670E+02  0.1077E+03
   0.844  0.6671E+02  0.1077E+03
   0.844  0.6672E+02  0.1078E+03
   0.844  0.6672E+02  0.1078E+03
   0.844  0.6673E+02  0.1078E+03
   0.844  0.6673E+02  0.1078E+03
   0.844  0.6674E+02  0.1078E+03
   0.844  0.6674E+02  0.1078E+03
   0.845  0.6675E+02  0.1078E+03
   0.845  0.6675E+02  0.1078E+03
   0.845  0.6676E+02  0.1078E+03
   0.845  0.6677E+02  0.1078E+03
   0.845  0.6677E+02  0.1078E+03
   0.845  0.6678E+02  0.1078E+03
   0.845  0.6678E+02  0.1078E+03
   0.845  0.6679E+02  0.1078E+03
   0.845  0.6679E+02  0.1078E+03
   0.846  0.6680E+02  0.1079E+03
   0.846  0.6681E+02  0.1079E+03
   0.846  0.6681E+02  0.1079E+03
   0.846  0.6682E+02  0.1079E+03
   0.846  0.6682E+02  0.1079E+03
   0.846  0.6683E+02  0.1079E+03
   0.846  0.6683E+02  0.1079E+03
   0.846  0.6684E+02  0.1079E+03
   0.846  0.6684E+02  0.1079E+03
   0.846  0.6685E+02  0.1079E+03
   0.846  0.6686E+02  0.1079E+03
   0.847  0.6686E+02  0.1079E+03
   0.847  0.6687E+02  0.1079E+03
   0.847  0.6687E+02  0.1079E+03
   0.847  0.6688E+02  0.1079E+03
   0.847  0.6688E+02  0.1080E+03
   0.847  0.6689E+02  0.1080E+03
   0.847  0.6689E+02  0.1080E+03
   0.847  0.6690E+02  0.1080E+03
   0.847  0.6691E+02  0.1080E+03
   0.848  0.6691E+02  0.1080E+03
   0.848  0.6692E+02  0.1080E+03
   0.848  0.6692E+02  0.1080E+03
   0.848  0.6693E+02  0.1080E+03
   0.848  0.6693E+02  0.1080E+03
   0.848  0.6694E+02  0.1080E+03
   0.848  0.6694E+02  0.1080E+03
   0.848  0.6695E+02  0.1080E+03
   0.848  0.6696E+02  0.1080E+03
   0.848  0.6696E+02  0.1080E+03
   0.848  0.6697E+02  0.1081E+03
   0.849  0.6697E+02  0.1081E+03
   0.849  0.6698E+02  0.1081E+03
   0.849  0.6698E+02  0.1081E+03
   0.849  0.6699E+02  0.1081E+03
   0.849  0.6699E+02  0.1081E+03
   0.849  0.6700E+02  0.1081E+03
   0.849  0.6700E+02  0.1081E+03
   0.849  0.6701E+02  0.1081E+03
   0.849  0.6702E+02  0.1081E+03
   0.850  0.6702E+02  0.1081E+03
   0.850  0.6703E+02  0.1081E+03
   0.850  0.6703E+02  0.1081E+03
   0.850  0.6704E+02  0.1081E+03
   0.850  0.6704E+02  0.1081E+03
   0.850  0.6705E+02  0.1082E+03
   0.850  0.6705E+02  0.1082E+03
   0.850  0.6706E+02  0.1082E+03
   0.850  0.6706E+02  0.1082E+03
   0.850  0.6707E+02  0.1082E+03
   0.851  0.6708E+02  0.1082E+03
   0.851  0.6708E+02  0.1082E+03
   0.851  0.6709E+02  0.1082E+03
   0.851  0.6709E+02  0.1082E+03
   0.851  0.6710E+02  0.1082E+03
   0.851  0.6710E+02  0.1082E+03
   0.851  0.6711E+02  0.1082E+03
   0.851  0.6711E+02  0.1082E+03
   0.851  0.6712E+02  0.1082E+03
   0.851  0.6712E+02  0.1082E+03
   0.851  0.6713E+02  0.1083E+03
   0.852  0.6714E+02  0.1083E+03
   0.852  0.6714E+02  0.1083E+03
   0.852  0.6715E+02  0.1083E+03
   0.852  0.6715E+02  0.1083E+03
   0.852  0.6716E+02  0.1083E+03
   0.852  0.6716E+02  0.1083E+03
   0.852  0.6717E+02  0.1083E+03
   0.852  0.6717E+02  0.1083E+03
   0.852  0.6718E+02  0.1083E+03
   0.853  0.6718E+02  0.1083E+03
   0.853  0.6719E+02  0.1083E+03
   0.853  0.6719E+02  0.1083E+03
   0.853  0.6720E+02  0.1083E+03
   0.853  0.6720E+02  0.1083E+03
   0.853  0.6721E+02  0.1084E+03
   0.853  0.6722E+02  0.1084E+03
   0.853  0.6722E+02  0.1084E+03
   0.853  0.6723E+02  0.1084E+03
   0.853  0.6723E+02  0.1084E+03
   0.853  0.6724E+02  0.1084E+03
   0.854  0.6724E+02  0.1084E+03
   0.854  0.6725E+02  0.1084E+03
   0.854  0.6725E+02  0.1084E+03
   0.854  0.6726E+02  0.1084E+03
   0.854  0.6726E+02  0.1084E+03
   0.854  0.6727E+02  0.1084E+03
   0.854  0.6727E+02  0.1084E+03
   0.854  0.6728E+02  0.1084E+03
   0.854  0.6728E+02  0.1084E+03
   0.855  0.6729E+02  0.1085E+03
   0.855  0.6730E+02  0.1085E+03
   0.855  0.6730E+02  0.1085E+03
   0.855  0.6731E+02  0.1085E+03
   0.855  0.6731E+02  0.1085E+03
   0.855  0.6732E+02  0.1085E+03
   0.855  0.6732E+02  0.1085E+03
   0.855  0.6733E+02  0.1085E+03
   0.855  0.6733E+02  0.1085E+03
   0.855  0.6734E+02  0.1085E+03
   0.855  0.6734E+02  0.1085E+03
   0.856  0.6735E+02  0.1085E+03
   0.856  0.6735E+02  0.1085E+03
   0.856  0.6736E+02  0.1085E+03
   0.856  0.6736E+02  0.1086E+03
   0.856  0.6737E+02  0.1086E+03
   0.856  0.6737E+02  0.1086E+03
   0.856  0.6738E+02  0.1086E+03
   0.856  0.6738E+02  0.1086E+03
   0.856  0.6739E+02  0.1086E+03
   0.857  0.6739E+02  0.1086E+03
   0.857  0.6740E+02  0.1086E+03
   0.857  0.6741E+02  0.1086E+03
   0.857  0.6741E+02  0.1086E+03
   0.857  0.6742E+02  0.1086E+03
   0.857  0.6742E+02  0.1086E+03
   0.857  0.6743E+02  0.1086E+03
   0.857  0.6743E+02  0.1086E+03
   0.857  0.6744E+02  0.1086E+03
   0.857  0.6744E+02  0.1087E+03
   0.857  0.6745E+02  0.1087E+03
   0.858  0.6745E+02  0.1087E+03
   0.858  0.6746E+02  0.1087E+03
   0.858  0.6746E+02  0.1087E+03
   0.858  0.6747E+02  0.1087E+03
   0.858  0.6747E+02  0.1087E+03
   0.858  0.6748E+02  0.1087E+03
   0.858  0.6748E+02  0.1087E+03
   0.858  0.6749E+02  0.1087E+03
   0.858  0.6749E+02  0.1087E+03
   0.859  0.6750E+02  0.1087E+03
   0.859  0.6750E+02  0.1087E+03
   0.859  0.6751E+02  0.1087E+03
   0.859  0.6751E+02  0.1087E+03
   0.859  0.6752E+02  0.1088E+03
   0.859  0.6752E+02  0.1088E+03
   0.859  0.6753E+02  0.1088E+03
   0.859  0.6753E+02  0.1088E+03
   0.859  0.6754E+02  0.1088E+03
   0.859  0.6754E+02  0.1088E+03
   0.859  0.6755E+02  0.1088E+03
   0.860  0.6755E+02  0.1088E+03
   0.860  0.6756E+02  0.1088E+03
   0.860  0.6756E+02  0.1088E+03
   0.860  0.6757E+02  0.1088E+03
   0.860  0.6758E+02  0.1088E+03
   0.860  0.6758E+02  0.1088E+03
   0.860  0.6759E+02  0.1088E+03
   0.860  0.6759E+02  0.1088E+03
   0.860  0.6760E+02  0.1089E+03
   0.860  0.6760E+02  0.1089E+03
   0.861  0.6761E+02  0.1089E+03
   0.861  0.6761E+02  0.1089E+03
   0.861  0.6762E+02  0.1089E+03
   0.861  0.6762E+02  0.1089E+03
   0.861  0.6763E+02  0.1089E+03
   0.861  0.6763E+02  0.1089E+03
   0.861  0.6764E+02  0.1089E+03
   0.861  0.6764E+02  0.1089E+03
   0.861  0.6765E+02  0.1089E+03
   0.862  0.6765E+02  0.1089E+03
   0.862  0.6766E+02  0.1089E+03
   0.862  0.6766E+02  0.1089E+03
   0.862  0.6767E+02  0.1089E+03
   0.862  0.6767E+02  0.1090E+03
   0.862  0.6768E+02  0.1090E+03
   0.862  0.6768E+02  0.1090E+03
   0.862  0.6769E+02  0.1090E+03
   0.862  0.6769E+02  0.1090E+03
   0.862  0.6770E+02  0.1090E+03
   0.862  0.6770E+02  0.1090E+03
   0.863  0.6771E+02  0.1090E+03
   0.863  0.6771E+02  0.1090E+03
   0.863  0.6772E+02  0.1090E+03
   0.863  0.6772E+02  0.1090E+03
   0.863  0.6773E+02  0.1090E+03
   0.863  0.6773E+02  0.1090E+03
   0.863  0.6774E+02  0.1090E+03
   0.863  0.6774E+02  0.1091E+03
   0.863  0.6775E+02  0.1091E+03
   0.864  0.6775E+02  0.1091E+03
   0.864  0.6776E+02  0.1091E+03
   0.864  0.6776E+02  0.1091E+03
   0.864  0.6777E+02  0.1091E+03
   0.864  0.6777E+02  0.1091E+03
   0.864  0.6778E+02  0.1091E+03
   0.864  0.6778E+02  0.1091E+03
   0.864  0.6779E+02  0.1091E+03
   0.864  0.6779E+02  0.1091E+03
   0.864  0.6780E+02  0.1091E+03
   0.864  0.6780E+02  0.1091E+03
   0.865  0.6781E+02  0.1091E+03
   0.865  0.6781E+02  0.1091E+03
   0.865  0.6782E+02  0.1092E+03
   0.865  0.6782E+02  0.1092E+03
   0.865  0.6783E+02  0.1092E+03
   0.865  0.6783E+02  0.1092E+03
   0.865  0.6784E+02  0.1092E+03
   0.865  0.6784E+02  0.1092E+03
   0.865  0.6785E+02  0.1092E+03
   0.866  0.6785E+02  0.1092E+03
   0.866  0.6785E+02  0.1092E+03
   0.866  0.6786E+02  0.1092E+03
   0.866  0.6786E+02  0.1092E+03
   0.866  0.6787E+02  0.1092E+03
   0.866  0.6787E+02  0.1092E+03
   0.866  0.6788E+02  0.1092E+03
   0.866  0.6788E+02  0.1092E+03
   0.866  0.6789E+02  0.1093E+03
   0.866  0.6789E+02  0.1093E+03
   0.866  0.6790E+02  0.1093E+03
   0.867  0.6790E+02  0.1093E+03
   0.867  0.6791E+02  0.1093E+03
   0.867  0.6791E+02  0.1093E+03
   0.867  0.6792E+02  0.1093E+03
   0.867  0.6792E+02  0.1093E+03
   0.867  0.6793E+02  0.1093E+03
   0.867  0.6793E+02  0.1093E+03
   0.867  0.6794E+02  0.1093E+03
   0.867  0.6794E+02  0.1093E+03
   0.868  0.6795E+02  0.1093E+03
   0.868  0.6795E+02  0.1093E+03
   0.868  0.6796E+02  0.1093E+03
   0.868  0.6796E+02  0.1094E+03
   0.868  0.6797E+02  0.1094E+03
   0.868  0.6797E+02  0.1094E+03
   0.868  0.6798E+02  0.1094E+03
   0.868  0.6798E+02  0.1094E+03
   0.868  0.6799E+02  0.1094E+03
   0.868  0.6799E+02  0.1094E+03
   0.868  0.6800E+02  0.1094E+03
   0.869  0.6800E+02  0.1094E+03
   0.869  0.6801E+02  0.1094E+03
   0.869  0.6801E+02  0.1094E+03
   0.869  0.6801E+02  0.1094E+03
   0.869  0.6802E+02  0.1094E+03
   0.869  0.6802E+02  0.1094E+03
   0.869  0.6803E+02  0.1095E+03
   0.869  0.6803E+02  0.1095E+03
   0.869  0.6804E+02  0.1095E+03
   0.870  0.6804E+02  0.1095E+03
   0.870  0.6805E+02  0.1095E+03
   0.870  0.6805E+02  0.1095E+03
   0.870  0.6806E+02  0.1095E+03
   0.870  0.6806E+02  0.1095E+03
   0.870  0.6807E+02  0.1095E+03
   0.870  0.6807E+02  0.1095E+03
   0.870  0.6808E+02  0.1095E+03
   0.870  0.6808E+02  0.1095E+03
   0.870  0.6809E+02  0.1095E+03
   0.870  0.6809E+02  0.1095E+03
   0.871  0.6810E+02  0.1095E+03
   0.871  0.6810E+02  0.1096E+03
   0.871  0.6811E+02  0.1096E+03
   0.871  0.6811E+02  0.1096E+03
   0.871  0.6811E+02  0.1096E+03
   0.871  0.6812E+02  0.1096E+03
   0.871  0.6812E+02  0.1096E+03
   0.871  0.6813E+02  0.1096E+03
   0.871  0.6813E+02  0.1096E+03
   0.871  0.6814E+02  0.1096E+03
   0.872  0.6814E+02  0.1096E+03
   0.872  0.6815E+02  0.1096E+03
   0.872  0.6815E+02  0.1096E+03
   0.872  0.6816E+02  0.1096E+03
   0.872  0.6816E+02  0.1096E+03
   0.872  0.6817E+02  0.1096E+03
   0.872  0.6817E+02  0.1097E+03
   0.872  0.6818E+02  0.1097E+03
   0.872  0.6818E+02  0.1097E+03
   0.873  0.6818E+02  0.1097E+03
   0.873  0.6819E+02  0.1097E+03
   0.873  0.6819E+02  0.1097E+03
   0.873  0.6820E+02  0.1097E+03
   0.873  0.6820E+02  0.1097E+03
   0.873  0.6821E+02  0.1097E+03
   0.873  0.6821E+02  0.1097E+03
   0.873  0.6822E+02  0.1097E+03
   0.873  0.6822E+02  0.1097E+03
   0.873  0.6823E+02  0.1097E+03
   0.873  0.6823E+02  0.1097E+03
   0.874  0.6824E+02  0.1098E+03
   0.874  0.6824E+02  0.1098E+03
   0.874  0.6825E+02  0.1098E+03
   0.874  0.6825E+02  0.1098E+03
   0.874  0.6825E+02  0.1098E+03
   0.874  0.6826E+02  0.1098E+03
   0.874  0.6826E+02  0.1098E+03
   0.874  0.6827E+02  0.1098E+03
   0.874  0.6827E+02  0.1098E+03
   0.875  0.6828E+02  0.1098E+03
   0.875  0.6828E+02  0.1098E+03
   0.875  0.6829E+02  0.1098E+03
   0.875  0.6829E+02  0.1098E+03
   0.875  0.6830E+02  0.1098E+03
   0.875  0.6830E+02  0.1098E+03
   0.875  0.6830E+02  0.1099E+03
   0.875  0.6831E+02  0.1099E+03
   0.875  0.6831E+02  0.1099E+03
   0.875  0.6832E+02  0.1099E+03
   0.875  0.6832E+02  0.1099E+03
   0.876  0.6833E+02  0.1099E+03
   0.876  0.6833E+02  0.1099E+03
   0.876  0.6834E+02  0.1099E+03
   0.876  0.6834E+02  0.1099E+03
   0.876  0.6835E+02  0.1099E+03
   0.876  0.6835E+02  0.1099E+03
   0.876  0.6836E+02  0.1099E+03
   0.876  0.6836E+02  0.1099E+03
   0.876  0.6836E+02  0.1099E+03
   0.877  0.6837E+02  0.1099E+03
   0.877  0.6837E+02  0.1100E+03
   0.877  0.6838E+02  0.1100E+03
   0.877  0.6838E+02  0.1100E+03
   0.877  0.6839E+02  0.1100E+03
   0.877  0.6839E+02  0.1100E+03
   0.877  0.6840E+02  0.1100E+03
   0.877  0.6840E+02  0.1100E+03
   0.877  0.6840E+02  0.1100E+03
   0.877  0.6841E+02  0.1100E+03
   0.877  0.6841E+02  0.1100E+03
   0.878  0.6842E+02  0.1100E+03
   0.878  0.6842E+02  0.1100E+03
   0.878  0.6843E+02  0.1100E+03
   0.878  0.6843E+02  0.1100E+03
   0.878  0.6844E+02  0.1101E+03
   0.878  0.6844E+02  0.1101E+03
   0.878  0.6845E+02  0.1101E+03
   0.878  0.6845E+02  0.1101E+03
   0.878  0.6845E+02  0.1101E+03
   0.879  0.6846E+02  0.1101E+03
   0.879  0.6846E+02  0.1101E+03
   0.879  0.6847E+02  0.1101E+03
   0.879  0.6847E+02  0.1101E+03
   0.879  0.6848E+02  0.1101E+03
   0.879  0.6848E+02  0.1101E+03
   0.879  0.6849E+02  0.1101E+03
   0.879  0.6849E+02  0.1101E+03
   0.879  0.6849E+02  0.1101E+03
   0.879  0.6850E+02  0.1101E+03
   0.879  0.6850E+02  0.1102E+03
   0.880  0.6851E+02  0.1102E+03
   0.880  0.6851E+02  0.1102E+03
   0.880  0.6852E+02  0.1102E+03
   0.880  0.6852E+02  0.1102E+03
   0.880  0.6853E+02  0.1102E+03
   0.880  0.6853E+02  0.1102E+03
   0.880  0.6853E+02  0.1102E+03
   0.880  0.6854E+02  0.1102E+03
   0.880  0.6854E+02  0.1102E+03
   0.881  0.6855E+02  0.1102E+03
   0.881  0.6855E+02  0.1102E+03
   0.881  0.6856E+02  0.1102E+03
   0.881  0.6856E+02  0.1102E+03
   0.881  0.6856E+02  0.1103E+03
   0.881  0.6857E+02  0.1103E+03
   0.881  0.6857E+02  0.1103E+03
   0.881  0.6858E+02  0.1103E+03
   0.881  0.6858E+02  0.1103E+03
   0.881  0.6859E+02  0.1103E+03
   0.881  0.6859E+02  0.1103E+03
   0.882  0.6860E+02  0.1103E+03
   0.882  0.6860E+02  0.1103E+03
   0.882  0.6860E+02  0.1103E+03
   0.882  0.6861E+02  0.1103E+03
   0.882  0.6861E+02  0.1103E+03
   0.882  0.6862E+02  0.1103E+03
   0.882  0.6862E+02  0.1103E+03
   0.882  0.6863E+02  0.1103E+03
   0.882  0.6863E+02  0.1104E+03
   0.882  0.6863E+02  0.1104E+03
   0.883  0.6864E+02  0.1104E+03
   0.883  0.6864E+02  0.1104E+03
   0.883  0.6865E+02  0.1104E+03
   0.883  0.6865E+02  0.1104E+03
   0.883  0.6866E+02  0.1104E+03
   0.883  0.6866E+02  0.1104E+03
   0.883  0.6866E+02  0.1104E+03
   0.883  0.6867E+02  0.1104E+03
   0.883  0.6867E+02  0.1104E+03
   0.884  0.6868E+02  0.1104E+03
   0.884  0.6868E+02  0.1104E+03
   0.884  0.6869E+02  0.1104E+03
   0.884  0.6869E+02  0.1104E+03
   0.884  0.6869E+02  0.1105E+03
   0.884  0.6870E+02  0.1105E+03
   0.884  0.6870E+02  0.1105E+03
   0.884  0.6871E+02  0.1105E+03
   0.884  0.6871E+02  0.1105E+03
   0.884  0.6872E+02  0.1105E+03
   0.884  0.6872E+02  0.1105E+03
   0.885  0.6872E+02  0.1105E+03
   0.885  0.6873E+02  0.1105E+03
   0.885  0.6873E+02  0.1105E+03
   0.885  0.6874E+02  0.1105E+03
   0.885  0.6874E+02  0.1105E+03
   0.885  0.6875E+02  0.1105E+03
   0.885  0.6875E+02  0.1105E+03
   0.885  0.6875E+02  0.1106E+03
   0.885  0.6876E+02  0.1106E+03
   0.886  0.6876E+02  0.1106E+03
   0.886  0.6877E+02  0.1106E+03
   0.886  0.6877E+02  0.1106E+03
   0.886  0.6878E+02  0.1106E+03
   0.886  0.6878E+02  0.1106E+03
   0.886  0.6878E+02  0.1106E+03
   0.886  0.6879E+02  0.1106E+03
   0.886  0.6879E+02  0.1106E+03
   0.886  0.6880E+02  0.1106E+03
   0.886  0.6880E+02  0.1106E+03
   0.886  0.6881E+02  0.1106E+03
   0.887  0.6881E+02  0.1106E+03
   0.887  0.6881E+02  0.1106E+03
   0.887  0.6882E+02  0.1107E+03
   0.887  0.6882E+02  0.1107E+03
   0.887  0.6883E+02  0.1107E+03
   0.887  0.6883E+02  0.1107E+03
   0.887  0.6883E+02  0.1107E+03
   0.887  0.6884E+02  0.1107E+03
   0.887  0.6884E+02  0.1107E+03
   0.888  0.6885E+02  0.1107E+03
   0.888  0.6885E+02  0.1107E+03
   0.888  0.6886E+02  0.1107E+03
   0.888  0.6886E+02  0.1107E+03
   0.888  0.6886E+02  0.1107E+03
   0.888  0.6887E+02  0.1107E+03
   0.888  0.6887E+02  0.1107E+03
   0.888  0.6888E+02  0.1108E+03
   0.888  0.6888E+02  0.1108E+03
   0.888  0.6888E+02  0.1108E+03
   0.888  0.6889E+02  0.1108E+03
   0.889  0.6889E+02  0.1108E+03
   0.889  0.6890E+02  0.1108E+03
   0.889  0.6890E+02  0.1108E+03
   0.889  0.6891E+02  0.1108E+03
   0.889  0.6891E+02  0.1108E+03
   0.889  0.6891E+02  0.1108E+03
   0.889  0.6892E+02  0.1108E+03
   0.889  0.6892E+02  0.1108E+03
   0.889  0.6893E+02  0.1108E+03
   0.890  0.6893E+02  0.1108E+03
   0.890  0.6893E+02  0.1108E+03
   0.890  0.6894E+02  0.1109E+03
   0.890  0.6894E+02  0.1109E+03
   0.890  0.6895E+02  0.1109E+03
   0.890  0.6895E+02  0.1109E+03
   0.890  0.6895E+02  0.1109E+03
   0.890  0.6896E+02  0.1109E+03
   0.890  0.6896E+02  0.1109E+03
   0.890  0.6897E+02  0.1109E+03
   0.890  0.6897E+02  0.1109E+03
   0.891  0.6897E+02  0.1109E+03
   0.891  0.6898E+02  0.1109E+03
   0.891  0.6898E+02  0.1109E+03
   0.891  0.6899E+02  0.1109E+03
   0.891  0.6899E+02  0.1109E+03
   0.891  0.6899E+02  0.1110E+03
   0.891  0.6900E+02  0.1110E+03
   0.891  0.6900E+02  0.1110E+03
   0.891  0.6901E+02  0.1110E+03
   0.892  0.6901E+02  0.1110E+03
   0.892  0.6902E+02  0.1110E+03
   0.892  0.6902E+02  0.1110E+03
   0.892  0.6902E+02  0.1110E+03
   0.892  0.6903E+02  0.1110E+03
   0.892  0.6903E+02  0.1110E+03
   0.892  0.6904E+02  0.1110E+03
   0.892  0.6904E+02  0.1110E+03
   0.892  0.6904E+02  0.1110E+03
   0.892  0.6905E+02  0.1110E+03
   0.892  0.6905E+02  0.1110E+03
   0.893  0.6906E+02  0.1111E+03
   0.893  0.6906E+02  0.1111E+03
   0.893  0.6906E+02  0.1111E+03
   0.893  0.6907E+02  0.1111E+03
   0.893  0.6907E+02  0.1111E+03
   0.893  0.6908E+02  0.1111E+03
   0.893  0.6908E+02  0.1111E+03
   0.893  0.6908E+02  0.1111E+03
   0.893  0.6909E+02  0.1111E+03
   0.893  0.6909E+02  0.1111E+03
   0.894  0.6910E+02  0.1111E+03
   0.894  0.6910E+02  0.1111E+03
   0.894  0.6910E+02  0.1111E+03
   0.894  0.6911E+02  0.1111E+03
   0.894  0.6911E+02  0.1112E+03
   0.894  0.6912E+02  0.1112E+03
   0.894  0.6912E+02  0.1112E+03
   0.894  0.6912E+02  0.1112E+03
   0.894  0.6913E+02  0.1112E+03
   0.895  0.6913E+02  0.1112E+03
   0.895  0.6913E+02  0.1112E+03
   0.895  0.6914E+02  0.1112E+03
   0.895  0.6914E+02  0.1112E+03
   0.895  0.6915E+02  0.1112E+03
   0.895  0.6915E+02  0.1112E+03
   0.895  0.6915E+02  0.1112E+03
   0.895  0.6916E+02  0.1112E+03
   0.895  0.6916E+02  0.1112E+03
   0.895  0.6917E+02  0.1112E+03
   0.895  0.6917E+02  0.1113E+03
   0.896  0.6917E+02  0.1113E+03
   0.896  0.6918E+02  0.1113E+03
   0.896  0.6918E+02  0.1113E+03
   0.896  0.6919E+02  0.1113E+03
   0.896  0.6919E+02  0.1113E+03
   0.896  0.6919E+02  0.1113E+03
   0.896  0.6920E+02  0.1113E+03
   0.896  0.6920E+02  0.1113E+03
   0.896  0.6921E+02  0.1113E+03
   0.897  0.6921E+02  0.1113E+03
   0.897  0.6921E+02  0.1113E+03
   0.897  0.6922E+02  0.1113E+03
   0.897  0.6922E+02  0.1113E+03
   0.897  0.6922E+02  0.1114E+03
   0.897  0.6923E+02  0.1114E+03
   0.897  0.6923E+02  0.1114E+03
   0.897  0.6924E+02  0.1114E+03
   0.897  0.6924E+02  0.1114E+03
   0.897  0.6924E+02  0.1114E+03
   0.897  0.6925E+02  0.1114E+03
   0.898  0.6925E+02  0.1114E+03
   0.898  0.6926E+02  0.1114E+03
   0.898  0.6926E+02  0.1114E+03
   0.898  0.6926E+02  0.1114E+03
   0.898  0.6927E+02  0.1114E+03
   0.898  0.6927E+02  0.1114E+03
   0.898  0.6928E+02  0.1114E+03
   0.898  0.6928E+02  0.1114E+03
   0.898  0.6928E+02  0.1115E+03
   0.899  0.6929E+02  0.1115E+03
   0.899  0.6929E+02  0.1115E+03
   0.899  0.6929E+02  0.1115E+03
   0.899  0.6930E+02  0.1115E+03
   0.899  0.6930E+02  0.1115E+03
   0.899  0.6931E+02  0.1115E+03
   0.899  0.6931E+02  0.1115E+03
   0.899  0.6931E+02  0.1115E+03
   0.899  0.6932E+02  0.1115E+03
   0.899  0.6932E+02  0.1115E+03
   0.899  0.6932E+02  0.1115E+03
   0.900  0.6933E+02  0.1115E+03
   0.900  0.6933E+02  0.1115E+03
   0.900  0.6934E+02  0.1116E+03
   0.900  0.6934E+02  0.1116E+03
   0.900  0.6934E+02  0.1116E+03
   0.900  0.6935E+02  0.1116E+03
   0.900  0.6935E+02  0.1116E+03
   0.900  0.6935E+02  0.1116E+03
   0.900  0.6936E+02  0.1116E+03
   0.901  0.6936E+02  0.1116E+03
   0.901  0.6937E+02  0.1116E+03
   0.901  0.6937E+02  0.1116E+03
   0.901  0.6937E+02  0.1116E+03
   0.901  0.6938E+02  0.1116E+03
   0.901  0.6938E+02  0.1116E+03
   0.901  0.6938E+02  0.1116E+03
   0.901  0.6939E+02  0.1117E+03
   0.901  0.6939E+02  0.1117E+03
   0.901  0.6940E+02  0.1117E+03
   0.901  0.6940E+02  0.1117E+03
   0.902  0.6940E+02  0.1117E+03
   0.902  0.6941E+02  0.1117E+03
   0.902  0.6941E+02  0.1117E+03
   0.902  0.6941E+02  0.1117E+03
   0.902  0.6942E+02  0.1117E+03
   0.902  0.6942E+02  0.1117E+03
   0.902  0.6943E+02  0.1117E+03
   0.902  0.6943E+02  0.1117E+03
   0.902  0.6943E+02  0.1117E+03
   0.903  0.6944E+02  0.1117E+03
   0.903  0.6944E+02  0.1117E+03
   0.903  0.6944E+02  0.1118E+03
   0.903  0.6945E+02  0.1118E+03
   0.903  0.6945E+02  0.1118E+03
   0.903  0.6946E+02  0.1118E+03
   0.903  0.6946E+02  0.1118E+03
   0.903  0.6946E+02  0.1118E+03
   0.903  0.6947E+02  0.1118E+03
   0.903  0.6947E+02  0.1118E+03
   0.903  0.6947E+02  0.1118E+03
   0.904  0.6948E+02  0.1118E+03
   0.904  0.6948E+02  0.1118E+03
   0.904  0.6948E+02  0.1118E+03
   0.904  0.6949E+02  0.1118E+03
   0.904  0.6949E+02  0.1118E+03
   0.904  0.6950E+02  0.1119E+03
   0.904  0.6950E+02  0.1119E+03
   0.904  0.6950E+02  0.1119E+03
   0.904  0.6951E+02  0.1119E+03
   0.904  0.6951E+02  0.1119E+03
   0.905  0.6951E+02  0.1119E+03
   0.905  0.6952E+02  0.1119E+03
   0.905  0.6952E+02  0.1119E+03
   0.905  0.6953E+02  0.1119E+03
   0.905  0.6953E+02  0.1119E+03
   0.905  0.6953E+02  0.1119E+03
   0.905  0.6954E+02  0.1119E+03
   0.905  0.6954E+02  0.1119E+03
   0.905  0.6954E+02  0.1119E+03
   0.906  0.6955E+02  0.1119E+03
   0.906  0.6955E+02  0.1120E+03
   0.906  0.6955E+02  0.1120E+03
   0.906  0.6956E+02  0.1120E+03
   0.906  0.6956E+02  0.1120E+03
   0.906  0.6956E+02  0.1120E+03
   0.906  0.6957E+02  0.1120E+03
   0.906  0.6957E+02  0.1120E+03
   0.906  0.6958E+02  0.1120E+03
   0.906  0.6958E+02  0.1120E+03
   0.906  0.6958E+02  0.1120E+03
   0.907  0.6959E+02  0.1120E+03
   0.907  0.6959E+02  0.1120E+03
   0.907  0.6959E+02  0.1120E+03
   0.907  0.6960E+02  0.1120E+03
   0.907  0.6960E+02  0.1121E+03
   0.907  0.6960E+02  0.1121E+03
   0.907  0.6961E+02  0.1121E+03
   0.907  0.6961E+02  0.1121E+03
   0.907  0.6961E+02  0.1121E+03
   0.908  0.6962E+02  0.1121E+03
   0.908  0.6962E+02  0.1121E+03
   0.908  0.6963E+02  0.1121E+03
   0.908  0.6963E+02  0.1121E+03
   0.908  0.6963E+02  0.1121E+03
   0.908  0.6964E+02  0.1121E+03
   0.908  0.6964E+02  0.1121E+03
   0.908  0.6964E+02  0.1121E+03
   0.908  0.6965E+02  0.1121E+03
   0.908  0.6965E+02  0.1122E+03
   0.908  0.6965E+02  0.1122E+03
   0.909  0.6966E+02  0.1122E+03
   0.909  0.6966E+02  0.1122E+03
   0.909  0.6966E+02  0.1122E+03
   0.909  0.6967E+02  0.1122E+03
   0.909  0.6967E+02  0.1122E+03
   0.909  0.6967E+02  0.1122E+03
   0.909  0.6968E+02  0.1122E+03
   0.909  0.6968E+02  0.1122E+03
   0.909  0.6969E+02  0.1122E+03
   0.910  0.6969E+02  0.1122E+03
   0.910  0.6969E+02  0.1122E+03
   0.910  0.6970E+02  0.1122E+03
   0.910  0.6970E+02  0.1122E+03
   0.910  0.6970E+02  0.1123E+03
   0.910  0.6971E+02  0.1123E+03
   0.910  0.6971E+02  0.1123E+03
   0.910  0.6971E+02  0.1123E+03
   0.910  0.6972E+02  0.1123E+03
   0.910  0.6972E+02  0.1123E+03
   0.910  0.6972E+02  0.1123E+03
   0.911  0.6973E+02  0.1123E+03
   0.911  0.6973E+02  0.1123E+03
   0.911  0.6973E+02  0.1123E+03
   0.911  0.6974E+02  0.1123E+03
   0.911  0.6974E+02  0.1123E+03
   0.911  0.6974E+02  0.1123E+03
   0.911  0.6975E+02  0.1123E+03
   0.911  0.6975E+02  0.1124E+03
   0.911  0.6975E+02  0.1124E+03
   0.912  0.6976E+02  0.1124E+03
   0.912  0.6976E+02  0.1124E+03
   0.912  0.6977E+02  0.1124E+03
   0.912  0.6977E+02  0.1124E+03
   0.912  0.6977E+02  0.1124E+03
   0.912  0.6978E+02  0.1124E+03
   0.912  0.6978E+02  0.1124E+03
   0.912  0.6978E+02  0.1124E+03
   0.912  0.6979E+02  0.1124E+03
   0.912  0.6979E+02  0.1124E+03
   0.912  0.6979E+02  0.1124E+03
   0.913  0.6980E+02  0.1124E+03
   0.913  0.6980E+02  0.1125E+03
   0.913  0.6980E+02  0.1125E+03
   0.913  0.6981E+02  0.1125E+03
   0.913  0.6981E+02  0.1125E+03
   0.913  0.6981E+02  0.1125E+03
   0.913  0.6982E+02  0.1125E+03
   0.913  0.6982E+02  0.1125E+03
   0.913  0.6982E+02  0.1125E+03
   0.914  0.6983E+02  0.1125E+03
   0.914  0.6983E+02  0.1125E+03
   0.914  0.6983E+02  0.1125E+03
   0.914  0.6984E+02  0.1125E+03
   0.914  0.6984E+02  0.1125E+03
   0.914  0.6984E+02  0.1125E+03
   0.914  0.6985E+02  0.1125E+03
   0.914  0.6985E+02  0.1126E+03
   0.914  0.6985E+02  0.1126E+03
   0.914  0.6986E+02  0.1126E+03
   0.914  0.6986E+02  0.1126E+03
   0.915  0.6986E+02  0.1126E+03
   0.915  0.6987E+02  0.1126E+03
   0.915  0.6987E+02  0.1126E+03
   0.915  0.6987E+02  0.1126E+03
   0.915  0.6988E+02  0.1126E+03
   0.915  0.6988E+02  0.1126E+03
   0.915  0.6988E+02  0.1126E+03
   0.915  0.6989E+02  0.1126E+03
   0.915  0.6989E+02  0.1126E+03
   0.915  0.6989E+02  0.1126E+03
   0.916  0.6990E+02  0.1127E+03
   0.916  0.6990E+02  0.1127E+03
   0.916  0.6990E+02  0.1127E+03
   0.916  0.6991E+02  0.1127E+03
   0.916  0.6991E+02  0.1127E+03
   0.916  0.6991E+02  0.1127E+03
   0.916  0.6992E+02  0.1127E+03
   0.916  0.6992E+02  0.1127E+03
   0.916  0.6992E+02  0.1127E+03
   0.917  0.6993E+02  0.1127E+03
   0.917  0.6993E+02  0.1127E+03
   0.917  0.6993E+02  0.1127E+03
   0.917  0.6994E+02  0.1127E+03
   0.917  0.6994E+02  0.1127E+03
   0.917  0.6994E+02  0.1128E+03
   0.917  0.6995E+02  0.1128E+03
   0.917  0.6995E+02  0.1128E+03
   0.917  0.6995E+02  0.1128E+03
   0.917  0.6996E+02  0.1128E+03
   0.917  0.6996E+02  0.1128E+03
   0.918  0.6996E+02  0.1128E+03
   0.918  0.6997E+02  0.1128E+03
   0.918  0.6997E+02  0.1128E+03
   0.918  0.6997E+02  0.1128E+03
   0.918  0.6998E+02  0.1128E+03
   0.918  0.6998E+02  0.1128E+03
   0.918  0.6998E+02  0.1128E+03
   0.918  0.6999E+02  0.1128E+03
   0.918  0.6999E+02  0.1128E+03
   0.919  0.6999E+02  0.1129E+03
   0.919  0.6999E+02  0.1129E+03
   0.919  0.7000E+02  0.1129E+03
   0.919  0.7000E+02  0.1129E+03
   0.919  0.7000E+02  0.1129E+03
   0.919  0.7001E+02  0.1129E+03
   0.919  0.7001E+02  0.1129E+03
   0.919  0.7001E+02  0.1129E+03
   0.919  0.7002E+02  0.1129E+03
   0.919  0.7002E+02  0.1129E+03
   0.919  0.7002E+02  0.1129E+03
   0.920  0.7003E+02  0.1129E+03
   0.920  0.7003E+02  0.1129E+03
   0.920  0.7003E+02  0.1129E+03
   0.920  0.7004E+02  0.1130E+03
   0.920  0.7004E+02  0.1130E+03
   0.920  0.7004E+02  0.1130E+03
   0.920  0.7005E+02  0.1130E+03
   0.920  0.7005E+02  0.1130E+03
   0.920  0.7005E+02  0.1130E+03
   0.921  0.7006E+02  0.1130E+03
   0.921  0.7006E+02  0.1130E+03
   0.921  0.7006E+02  0.1130E+03
   0.921  0.7007E+02  0.1130E+03
   0.921  0.7007E+02  0.1130E+03
   0.921  0.7007E+02  0.1130E+03
   0.921  0.7007E+02  0.1130E+03
   0.921  0.7008E+02  0.1130E+03
   0.921  0.7008E+02  0.1131E+03
   0.921  0.7008E+02  0.1131E+03
   0.921  0.7009E+02  0.1131E+03
   0.922  0.7009E+02  0.1131E+03
   0.922  0.7009E+02  0.1131E+03
   0.922  0.7010E+02  0.1131E+03
   0.922  0.7010E+02  0.1131E+03
   0.922  0.7010E+02  0.1131E+03
   0.922  0.7011E+02  0.1131E+03
   0.922  0.7011E+02  0.1131E+03
   0.922  0.7011E+02  0.1131E+03
   0.922  0.7012E+02  0.1131E+03
   0.923  0.7012E+02  0.1131E+03
   0.923  0.7012E+02  0.1131E+03
   0.923  0.7013E+02  0.1132E+03
   0.923  0.7013E+02  0.1132E+03
   0.923  0.7013E+02  0.1132E+03
   0.923  0.7013E+02  0.1132E+03
   0.923  0.7014E+02  0.1132E+03
   0.923  0.7014E+02  0.1132E+03
   0.923  0.7014E+02  0.1132E+03
   0.923  0.7015E+02  0.1132E+03
   0.923  0.7015E+02  0.1132E+03
   0.924  0.7015E+02  0.1132E+03
   0.924  0.7016E+02  0.1132E+03
   0.924  0.7016E+02  0.1132E+03
   0.924  0.7016E+02  0.1132E+03
   0.924  0.7017E+02  0.1132E+03
   0.924  0.7017E+02  0.1132E+03
   0.924  0.7017E+02  0.1133E+03
   0.924  0.7017E+02  0.1133E+03
   0.924  0.7018E+02  0.1133E+03
   0.925  0.7018E+02  0.1133E+03
   0.925  0.7018E+02  0.1133E+03
   0.925  0.7019E+02  0.1133E+03
   0.925  0.7019E+02  0.1133E+03
   0.925  0.7019E+02  0.1133E+03
   0.925  0.7020E+02  0.1133E+03
   0.925  0.7020E+02  0.1133E+03
   0.925  0.7020E+02  0.1133E+03
   0.925  0.7021E+02  0.1133E+03
   0.925  0.7021E+02  0.1133E+03
   0.925  0.7021E+02  0.1133E+03
   0.926  0.7021E+02  0.1134E+03
   0.926  0.7022E+02  0.1134E+03
   0.926  0.7022E+02  0.1134E+03
   0.926  0.7022E+02  0.1134E+03
   0.926  0.7023E+02  0.1134E+03
   0.926  0.7023E+02  0.1134E+03
   0.926  0.7023E+02  0.1134E+03
   0.926  0.7024E+02  0.1134E+03
   0.926  0.7024E+02  0.1134E+03
   0.926  0.7024E+02  0.1134E+03
   0.927  0.7024E+02  0.1134E+03
   0.927  0.7025E+02  0.1134E+03
   0.927  0.7025E+02  0.1134E+03
   0.927  0.7025E+02  0.1134E+03
   0.927  0.7026E+02  0.1135E+03
   0.927  0.7026E+02  0.1135E+03
   0.927  0.7026E+02  0.1135E+03
   0.927  0.7027E+02  0.1135E+03
   0.927  0.7027E+02  0.1135E+03
   0.928  0.7027E+02  0.1135E+03
   0.928  0.7027E+02  0.1135E+03
   0.928  0.7028E+02  0.1135E+03
   0.928  0.7028E+02  0.1135E+03
   0.928  0.7028E+02  0.1135E+03
   0.928  0.7029E+02  0.1135E+03
   0.928  0.7029E+02  0.1135E+03
   0.928  0.7029E+02  0.1135E+03
   0.928  0.7030E+02  0.1135E+03
   0.928  0.7030E+02  0.1136E+03
   0.928  0.7030E+02  0.1136E+03
   0.929  0.7030E+02  0.1136E+03
   0.929  0.7031E+02  0.1136E+03
   0.929  0.7031E+02  0.1136E+03
   0.929  0.7031E+02  0.1136E+03
   0.929  0.7032E+02  0.1136E+03
   0.929  0.7032E+02  0.1136E+03
   0.929  0.7032E+02  0.1136E+03
   0.929  0.7032E+02  0.1136E+03
   0.929  0.7033E+02  0.1136E+03
   0.930  0.7033E+02  0.1136E+03
   0.930  0.7033E+02  0.1136E+03
   0.930  0.7034E+02  0.1136E+03
   0.930  0.7034E+02  0.1136E+03
   0.930  0.7034E+02  0.1137E+03
   0.930  0.7035E+02  0.1137E+03
   0.930  0.7035E+02  0.1137E+03
   0.930  0.7035E+02  0.1137E+03
   0.930  0.7035E+02  0.1137E+03
   0.930  0.7036E+02  0.1137E+03
   0.930  0.7036E+02  0.1137E+03
   0.931  0.7036E+02  0.1137E+03
   0.931  0.7037E+02  0.1137E+03
   0.931  0.7037E+02  0.1137E+03
   0.931  0.7037E+02  0.1137E+03
   0.931  0.7037E+02  0.1137E+03
   0.931  0.7038E+02  0.1137E+03
   0.931  0.7038E+02  0.1137E+03
   0.931  0.7038E+02  0.1138E+03
   0.931  0.7039E+02  0.1138E+03
   0.932  0.7039E+02  0.1138E+03
   0.932  0.7039E+02  0.1138E+03
   0.932  0.7039E+02  0.1138E+03
   0.932  0.7040E+02  0.1138E+03
   0.932  0.7040E+02  0.1138E+03
   0.932  0.7040E+02  0.1138E+03
   0.932  0.7041E+02  0.1138E+03
   0.932  0.7041E+02  0.1138E+03
   0.932  0.7041E+02  0.1138E+03
   0.932  0.7041E+02  0.1138E+03
   0.932  0.7042E+02  0.1138E+03
   0.933  0.7042E+02  0.1138E+03
   0.933  0.7042E+02  0.1139E+03
   0.933  0.7043E+02  0.1139E+03
   0.933  0.7043E+02  0.1139E+03
   0.933  0.7043E+02  0.1139E+03
   0.933  0.7043E+02  0.1139E+03
   0.933  0.7044E+02  0.1139E+03
   0.933  0.7044E+02  0.1139E+03
   0.933  0.7044E+02  0.1139E+03
   0.934  0.7045E+02  0.1139E+03
   0.934  0.7045E+02  0.1139E+03
   0.934  0.7045E+02  0.1139E+03
   0.934  0.7045E+02  0.1139E+03
   0.934  0.7046E+02  0.1139E+03
   0.934  0.7046E+02  0.1139E+03
   0.934  0.7046E+02  0.1140E+03
   0.934  0.7047E+02  0.1140E+03
   0.934  0.7047E+02  0.1140E+03
   0.934  0.7047E+02  0.1140E+03
   0.934  0.7047E+02  0.1140E+03
   0.935  0.7048E+02  0.1140E+03
   0.935  0.7048E+02  0.1140E+03
   0.935  0.7048E+02  0.1140E+03
   0.935  0.7049E+02  0.1140E+03
   0.935  0.7049E+02  0.1140E+03
   0.935  0.7049E+02  0.1140E+03
   0.935  0.7049E+02  0.1140E+03
   0.935  0.7050E+02  0.1140E+03
   0.935  0.7050E+02  0.1140E+03
   0.936  0.7050E+02  0.1141E+03
   0.936  0.7050E+02  0.1141E+03
   0.936  0.7051E+02  0.1141E+03
   0.936  0.7051E+02  0.1141E+03
   0.936  0.7051E+02  0.1141E+03
   0.936  0.7052E+02  0.1141E+03
   0.936  0.7052E+02  0.1141E+03
   0.936  0.7052E+02  0.1141E+03
   0.936  0.7052E+02  0.1141E+03
   0.936  0.7053E+02  0.1141E+03
   0.936  0.7053E+02  0.1141E+03
   0.937  0.7053E+02  0.1141E+03
   0.937  0.7054E+02  0.1141E+03
   0.937  0.7054E+02  0.1141E+03
   0.937  0.7054E+02  0.1141E+03
   0.937  0.7054E+02  0.1142E+03
   0.937  0.7055E+02  0.1142E+03
   0.937  0.7055E+02  0.1142E+03
   0.937  0.7055E+02  0.1142E+03
   0.937  0.7055E+02  0.1142E+03
   0.937  0.7056E+02  0.1142E+03
   0.938  0.7056E+02  0.1142E+03
   0.938  0.7056E+02  0.1142E+03
   0.938  0.7057E+02  0.1142E+03
   0.938  0.7057E+02  0.1142E+03
   0.938  0.7057E+02  0.1142E+03
   0.938  0.7057E+02  0.1142E+03
   0.938  0.7058E+02  0.1142E+03
   0.938  0.7058E+02  0.1142E+03
   0.938  0.7058E+02  0.1143E+03
   0.939  0.7058E+02  0.1143E+03
   0.939  0.7059E+02  0.1143E+03
   0.939  0.7059E+02  0.1143E+03
   0.939  0.7059E+02  0.1143E+03
   0.939  0.7060E+02  0.1143E+03
   0.939  0.7060E+02  0.1143E+03
   0.939  0.7060E+02  0.1143E+03
   0.939  0.7060E+02  0.1143E+03
   0.939  0.7061E+02  0.1143E+03
   0.939  0.7061E+02  0.1143E+03
   0.939  0.7061E+02  0.1143E+03
   0.940  0.7061E+02  0.1143E+03
   0.940  0.7062E+02  0.1143E+03
   0.940  0.7062E+02  0.1144E+03
   0.940  0.7062E+02  0.1144E+03
   0.940  0.7062E+02  0.1144E+03
   0.940  0.7063E+02  0.1144E+03
   0.940  0.7063E+02  0.1144E+03
   0.940  0.7063E+02  0.1144E+03
   0.940  0.7064E+02  0.1144E+03
   0.941  0.7064E+02  0.1144E+03
   0.941  0.7064E+02  0.1144E+03
   0.941  0.7064E+02  0.1144E+03
   0.941  0.7065E+02  0.1144E+03
   0.941  0.7065E+02  0.1144E+03
   0.941  0.7065E+02  0.1144E+03
   0.941  0.7065E+02  0.1144E+03
   0.941  0.7066E+02  0.1145E+03
   0.941  0.7066E+02  0.1145E+03
   0.941  0.7066E+02  0.1145E+03
   0.941  0.7066E+02  0.1145E+03
   0.942  0.7067E+02  0.1145E+03
   0.942  0.7067E+02  0.1145E+03
   0.942  0.7067E+02  0.1145E+03
   0.942  0.7067E+02  0.1145E+03
   0.942  0.7068E+02  0.1145E+03
   0.942  0.7068E+02  0.1145E+03
   0.942  0.7068E+02  0.1145E+03
   0.942  0.7069E+02  0.1145E+03
   0.942  0.7069E+02  0.1145E+03
   0.943  0.7069E+02  0.1145E+03
   0.943  0.7069E+02  0.1146E+03
   0.943  0.7070E+02  0.1146E+03
   0.943  0.7070E+02  0.1146E+03
   0.943  0.7070E+02  0.1146E+03
   0.943  0.7070E+02  0.1146E+03
   0.943  0.7071E+02  0.1146E+03
   0.943  0.7071E+02  0.1146E+03
   0.943  0.7071E+02  0.1146E+03
   0.943  0.7071E+02  0.1146E+03
   0.943  0.7072E+02  0.1146E+03
   0.944  0.7072E+02  0.1146E+03
   0.944  0.7072E+02  0.1146E+03
   0.944  0.7072E+02  0.1146E+03
   0.944  0.7073E+02  0.1146E+03
   0.944  0.7073E+02  0.1147E+03
   0.944  0.7073E+02  0.1147E+03
   0.944  0.7073E+02  0.1147E+03
   0.944  0.7074E+02  0.1147E+03
   0.944  0.7074E+02  0.1147E+03
   0.945  0.7074E+02  0.1147E+03
   0.945  0.7074E+02  0.1147E+03
   0.945  0.7075E+02  0.1147E+03
   0.945  0.7075E+02  0.1147E+03
   0.945  0.7075E+02  0.1147E+03
   0.945  0.7075E+02  0.1147E+03
   0.945  0.7076E+02  0.1147E+03
   0.945  0.7076E+02  0.1147E+03
   0.945  0.7076E+02  0.1147E+03
   0.945  0.7076E+02  0.1148E+03
   0.945  0.7077E+02  0.1148E+03
   0.946  0.7077E+02  0.1148E+03
   0.946  0.7077E+02  0.1148E+03
   0.946  0.7077E+02  0.1148E+03
   0.946  0.7078E+02  0.1148E+03
   0.946  0.7078E+02  0.1148E+03
   0.946  0.7078E+02  0.1148E+03
   0.946  0.7078E+02  0.1148E+03
   0.946  0.7079E+02  0.1148E+03
   0.946  0.7079E+02  0.1148E+03
   0.947  0.7079E+02  0.1148E+03
   0.947  0.7079E+02  0.1148E+03
   0.947  0.7080E+02  0.1148E+03
   0.947  0.7080E+02  0.1148E+03
   0.947  0.7080E+02  0.1149E+03
   0.947  0.7080E+02  0.1149E+03
   0.947  0.7081E+02  0.1149E+03
   0.947  0.7081E+02  0.1149E+03
   0.947  0.7081E+02  0.1149E+03
   0.947  0.7081E+02  0.1149E+03
   0.948  0.7082E+02  0.1149E+03
   0.948  0.7082E+02  0.1149E+03
   0.948  0.7082E+02  0.1149E+03
   0.948  0.7082E+02  0.1149E+03
   0.948  0.7083E+02  0.1149E+03
   0.948  0.7083E+02  0.1149E+03
   0.948  0.7083E+02  0.1149E+03
   0.948  0.7083E+02  0.1149E+03
   0.948  0.7084E+02  0.1150E+03
   0.948  0.7084E+02  0.1150E+03
   0.948  0.7084E+02  0.1150E+03
   0.949  0.7084E+02  0.1150E+03
   0.949  0.7085E+02  0.1150E+03
   0.949  0.7085E+02  0.1150E+03
   0.949  0.7085E+02  0.1150E+03
   0.949  0.7085E+02  0.1150E+03
   0.949  0.7086E+02  0.1150E+03
   0.949  0.7086E+02  0.1150E+03
   0.949  0.7086E+02  0.1150E+03
   0.949  0.7086E+02  0.1150E+03
   0.950  0.7087E+02  0.1150E+03
   0.950  0.7087E+02  0.1150E+03
   0.950  0.7087E+02  0.1151E+03
   0.950  0.7087E+02  0.1151E+03
   0.950  0.7088E+02  0.1151E+03
   0.950  0.7088E+02  0.1151E+03
   0.950  0.7088E+02  0.1151E+03
   0.950  0.7088E+02  0.1151E+03
   0.950  0.7089E+02  0.1151E+03
   0.950  0.7089E+02  0.1151E+03
   0.950  0.7089E+02  0.1151E+03
   0.951  0.7089E+02  0.1151E+03
   0.951  0.7090E+02  0.1151E+03
   0.951  0.7090E+02  0.1151E+03
   0.951  0.7090E+02  0.1151E+03
   0.951  0.7090E+02  0.1151E+03
   0.951  0.7090E+02  0.1152E+03
   0.951  0.7091E+02  0.1152E+03
   0.951  0.7091E+02  0.1152E+03
   0.951  0.7091E+02  0.1152E+03
   0.952  0.7091E+02  0.1152E+03
   0.952  0.7092E+02  0.1152E+03
   0.952  0.7092E+02  0.1152E+03
   0.952  0.7092E+02  0.1152E+03
   0.952  0.7092E+02  0.1152E+03
   0.952  0.7093E+02  0.1152E+03
   0.952  0.7093E+02  0.1152E+03
   0.952  0.7093E+02  0.1152E+03
   0.952  0.7093E+02  0.1152E+03
   0.952  0.7094E+02  0.1152E+03
   0.952  0.7094E+02  0.1153E+03
   0.953  0.7094E+02  0.1153E+03
   0.953  0.7094E+02  0.1153E+03
   0.953  0.7094E+02  0.1153E+03
   0.953  0.7095E+02  0.1153E+03
   0.953  0.7095E+02  0.1153E+03
   0.953  0.7095E+02  0.1153E+03
   0.953  0.7095E+02  0.1153E+03
   0.953  0.7096E+02  0.1153E+03
   0.953  0.7096E+02  0.1153E+03
   0.954  0.7096E+02  0.1153E+03
   0.954  0.7096E+02  0.1153E+03
   0.954  0.7097E+02  0.1153E+03
   0.954  0.7097E+02  0.1153E+03
   0.954  0.7097E+02  0.1154E+03
   0.954  0.7097E+02  0.1154E+03
   0.954  0.7098E+02  0.1154E+03
   0.954  0.7098E+02  0.1154E+03
   0.954  0.7098E+02  0.1154E+03
   0.954  0.7098E+02  0.1154E+03
   0.954  0.7098E+02  0.1154E+03
   0.955  0.7099E+02  0.1154E+03
   0.955  0.7099E+02  0.1154E+03
   0.955  0.7099E+02  0.1154E+03
   0.955  0.7099E+02  0.1154E+03
   0.955  0.7100E+02  0.1154E+03
   0.955  0.7100E+02  0.1154E+03
   0.955  0.7100E+02  0.1154E+03
   0.955  0.7100E+02  0.1155E+03
   0.955  0.7101E+02  0.1155E+03
   0.956  0.7101E+02  0.1155E+03
   0.956  0.7101E+02  0.1155E+03
   0.956  0.7101E+02  0.1155E+03
   0.956  0.7101E+02  0.1155E+03
   0.956  0.7102E+02  0.1155E+03
   0.956  0.7102E+02  0.1155E+03
   0.956  0.7102E+02  0.1155E+03
   0.956  0.7102E+02  0.1155E+03
   0.956  0.7103E+02  0.1155E+03
   0.956  0.7103E+02  0.1155E+03
   0.956  0.7103E+02  0.1155E+03
   0.957  0.7103E+02  0.1155E+03
   0.957  0.7103E+02  0.1156E+03
   0.957  0.7104E+02  0.1156E+03
   0.957  0.7104E+02  0.1156E+03
   0.957  0.7104E+02  0.1156E+03
   0.957  0.7104E+02  0.1156E+03
   0.957  0.7105E+02  0.1156E+03
   0.957  0.7105E+02  0.1156E+03
   0.957  0.7105E+02  0.1156E+03
   0.958  0.7105E+02  0.1156E+03
   0.958  0.7106E+02  0.1156E+03
   0.958  0.7106E+02  0.1156E+03
   0.958  0.7106E+02  0.1156E+03
   0.958  0.7106E+02  0.1156E+03
   0.958  0.7106E+02  0.1156E+03
   0.958  0.7107E+02  0.1157E+03
   0.958  0.7107E+02  0.1157E+03
   0.958  0.7107E+02  0.1157E+03
   0.958  0.7107E+02  0.1157E+03
   0.959  0.7108E+02  0.1157E+03
   0.959  0.7108E+02  0.1157E+03
   0.959  0.7108E+02  0.1157E+03
   0.959  0.7108E+02  0.1157E+03
   0.959  0.7108E+02  0.1157E+03
   0.959  0.7109E+02  0.1157E+03
   0.959  0.7109E+02  0.1157E+03
   0.959  0.7109E+02  0.1157E+03
   0.959  0.7109E+02  0.1157E+03
   0.959  0.7109E+02  0.1157E+03
   0.959  0.7110E+02  0.1158E+03
   0.960  0.7110E+02  0.1158E+03
   0.960  0.7110E+02  0.1158E+03
   0.960  0.7110E+02  0.1158E+03
   0.960  0.7111E+02  0.1158E+03
   0.960  0.7111E+02  0.1158E+03
   0.960  0.7111E+02  0.1158E+03
   0.960  0.7111E+02  0.1158E+03
   0.960  0.7111E+02  0.1158E+03
   0.960  0.7112E+02  0.1158E+03
   0.961  0.7112E+02  0.1158E+03
   0.961  0.7112E+02  0.1158E+03
   0.961  0.7112E+02  0.1158E+03
   0.961  0.7113E+02  0.1158E+03
   0.961  0.7113E+02  0.1158E+03
   0.961  0.7113E+02  0.1159E+03
   0.961  0.7113E+02  0.1159E+03
   0.961  0.7113E+02  0.1159E+03
   0.961  0.7114E+02  0.1159E+03
   0.961  0.7114E+02  0.1159E+03
   0.961  0.7114E+02  0.1159E+03
   0.962  0.7114E+02  0.1159E+03
   0.962  0.7114E+02  0.1159E+03
   0.962  0.7115E+02  0.1159E+03
   0.962  0.7115E+02  0.1159E+03
   0.962  0.7115E+02  0.1159E+03
   0.962  0.7115E+02  0.1159E+03
   0.962  0.7116E+02  0.1159E+03
   0.962  0.7116E+02  0.1159E+03
   0.962  0.7116E+02  0.1160E+03
   0.963  0.7116E+02  0.1160E+03
   0.963  0.7116E+02  0.1160E+03
   0.963  0.7117E+02  0.1160E+03
   0.963  0.7117E+02  0.1160E+03
   0.963  0.7117E+02  0.1160E+03
   0.963  0.7117E+02  0.1160E+03
   0.963  0.7117E+02  0.1160E+03
   0.963  0.7118E+02  0.1160E+03
   0.963  0.7118E+02  0.1160E+03
   0.963  0.7118E+02  0.1160E+03
   0.963  0.7118E+02  0.1160E+03
   0.964  0.7119E+02  0.1160E+03
   0.964  0.7119E+02  0.1160E+03
   0.964  0.7119E+02  0.1161E+03
   0.964  0.7119E+02  0.1161E+03
   0.964  0.7119E+02  0.1161E+03
   0.964  0.7120E+02  0.1161E+03
   0.964  0.7120E+02  0.1161E+03
   0.964  0.7120E+02  0.1161E+03
   0.964  0.7120E+02  0.1161E+03
   0.965  0.7120E+02  0.1161E+03
   0.965  0.7121E+02  0.1161E+03
   0.965  0.7121E+02  0.1161E+03
   0.965  0.7121E+02  0.1161E+03
   0.965  0.7121E+02  0.1161E+03
   0.965  0.7121E+02  0.1161E+03
   0.965  0.7122E+02  0.1161E+03
   0.965  0.7122E+02  0.1162E+03
   0.965  0.7122E+02  0.1162E+03
   0.965  0.7122E+02  0.1162E+03
   0.965  0.7122E+02  0.1162E+03
   0.966  0.7123E+02  0.1162E+03
   0.966  0.7123E+02  0.1162E+03
   0.966  0.7123E+02  0.1162E+03
   0.966  0.7123E+02  0.1162E+03
   0.966  0.7123E+02  0.1162E+03
   0.966  0.7124E+02  0.1162E+03
   0.966  0.7124E+02  0.1162E+03
   0.966  0.7124E+02  0.1162E+03
   0.966  0.7124E+02  0.1162E+03
   0.967  0.7125E+02  0.1162E+03
   0.967  0.7125E+02  0.1163E+03
   0.967  0.7125E+02  0.1163E+03
   0.967  0.7125E+02  0.1163E+03
   0.967  0.7125E+02  0.1163E+03
   0.967  0.7126E+02  0.1163E+03
   0.967  0.7126E+02  0.1163E+03
   0.967  0.7126E+02  0.1163E+03
   0.967  0.7126E+02  0.1163E+03
   0.967  0.7126E+02  0.1163E+03
   0.967  0.7127E+02  0.1163E+03
   0.968  0.7127E+02  0.1163E+03
   0.968  0.7127E+02  0.1163E+03
   0.968  0.7127E+02  0.1163E+03
   0.968  0.7127E+02  0.1163E+03
   0.968  0.7128E+02  0.1164E+03
   0.968  0.7128E+02  0.1164E+03
   0.968  0.7128E+02  0.1164E+03
   0.968  0.7128E+02  0.1164E+03
   0.968  0.7128E+02  0.1164E+03
   0.969  0.7129E+02  0.1164E+03
   0.969  0.7129E+02  0.1164E+03
   0.969  0.7129E+02  0.1164E+03
   0.969  0.7129E+02  0.1164E+03
   0.969  0.7129E+02  0.1164E+03
   0.969  0.7130E+02  0.1164E+03
   0.969  0.7130E+02  0.1164E+03
   0.969  0.7130E+02  0.1164E+03
   0.969  0.7130E+02  0.1164E+03
   0.969  0.7130E+02  0.1165E+03
   0.970  0.7131E+02  0.1165E+03
   0.970  0.7131E+02  0.1165E+03
   0.970  0.7131E+02  0.1165E+03
   0.970  0.7131E+02  0.1165E+03
   0.970  0.7131E+02  0.1165E+03
   0.970  0.7132E+02  0.1165E+03
   0.970  0.7132E+02  0.1165E+03
   0.970  0.7132E+02  0.1165E+03
   0.970  0.7132E+02  0.1165E+03
   0.970  0.7132E+02  0.1165E+03
   0.970  0.7132E+02  0.1165E+03
   0.971  0.7133E+02  0.1165E+03
   0.971  0.7133E+02  0.1165E+03
   0.971  0.7133E+02  0.1166E+03
   0.971  0.7133E+02  0.1166E+03
   0.971  0.7133E+02  0.1166E+03
   0.971  0.7134E+02  0.1166E+03
   0.971  0.7134E+02  0.1166E+03
   0.971  0.7134E+02  0.1166E+03
   0.971  0.7134E+02  0.1166E+03
   0.972  0.7134E+02  0.1166E+03
   0.972  0.7135E+02  0.1166E+03
   0.972  0.7135E+02  0.1166E+03
   0.972  0.7135E+02  0.1166E+03
   0.972  0.7135E+02  0.1166E+03
   0.972  0.7135E+02  0.1166E+03
   0.972  0.7136E+02  0.1166E+03
   0.972  0.7136E+02  0.1167E+03
   0.972  0.7136E+02  0.1167E+03
   0.972  0.7136E+02  0.1167E+03
   0.972  0.7136E+02  0.1167E+03
   0.973  0.7137E+02  0.1167E+03
   0.973  0.7137E+02  0.1167E+03
   0.973  0.7137E+02  0.1167E+03
   0.973  0.7137E+02  0.1167E+03
   0.973  0.7137E+02  0.1167E+03
   0.973  0.7137E+02  0.1167E+03
   0.973  0.7138E+02  0.1167E+03
   0.973  0.7138E+02  0.1167E+03
   0.973  0.7138E+02  0.1167E+03
   0.974  0.7138E+02  0.1167E+03
   0.974  0.7138E+02  0.1168E+03
   0.974  0.7139E+02  0.1168E+03
   0.974  0.7139E+02  0.1168E+03
   0.974  0.7139E+02  0.1168E+03
   0.974  0.7139E+02  0.1168E+03
   0.974  0.7139E+02  0.1168E+03
   0.974  0.7140E+02  0.1168E+03
   0.974  0.7140E+02  0.1168E+03
   0.974  0.7140E+02  0.1168E+03
   0.974  0.7140E+02  0.1168E+03
   0.975  0.7140E+02  0.1168E+03
   0.975  0.7140E+02  0.1168E+03
   0.975  0.7141E+02  0.1168E+03
   0.975  0.7141E+02  0.1168E+03
   0.975  0.7141E+02  0.1169E+03
   0.975  0.7141E+02  0.1169E+03
   0.975  0.7141E+02  0.1169E+03
   0.975  0.7142E+02  0.1169E+03
   0.975  0.7142E+02  0.1169E+03
   0.976  0.7142E+02  0.1169E+03
   0.976  0.7142E+02  0.1169E+03
   0.976  0.7142E+02  0.1169E+03
   0.976  0.7143E+02  0.1169E+03
   0.976  0.7143E+02  0.1169E+03
   0.976  0.7143E+02  0.1169E+03
   0.976  0.7143E+02  0.1169E+03
   0.976  0.7143E+02  0.1169E+03
   0.976  0.7143E+02  0.1169E+03
   0.976  0.7144E+02  0.1170E+03
   0.976  0.7144E+02  0.1170E+03
   0.977  0.7144E+02  0.1170E+03
   0.977  0.7144E+02  0.1170E+03
   0.977  0.7144E+02  0.1170E+03
   0.977  0.7145E+02  0.1170E+03
   0.977  0.7145E+02  0.1170E+03
   0.977  0.7145E+02  0.1170E+03
   0.977  0.7145E+02  0.1170E+03
   0.977  0.7145E+02  0.1170E+03
   0.977  0.7145E+02  0.1170E+03
   0.978  0.7146E+02  0.1170E+03
   0.978  0.7146E+02  0.1170E+03
   0.978  0.7146E+02  0.1170E+03
   0.978  0.7146E+02  0.1171E+03
   0.978  0.7146E+02  0.1171E+03
   0.978  0.7147E+02  0.1171E+03
   0.978  0.7147E+02  0.1171E+03
   0.978  0.7147E+02  0.1171E+03
   0.978  0.7147E+02  0.1171E+03
   0.978  0.7147E+02  0.1171E+03
   0.978  0.7147E+02  0.1171E+03
   0.979  0.7148E+02  0.1171E+03
   0.979  0.7148E+02  0.1171E+03
   0.979  0.7148E+02  0.1171E+03
   0.979  0.7148E+02  0.1171E+03
   0.979  0.7148E+02  0.1171E+03
   0.979  0.7148E+02  0.1171E+03
   0.979  0.7149E+02  0.1172E+03
   0.979  0.7149E+02  0.1172E+03
   0.979  0.7149E+02  0.1172E+03
   0.980  0.7149E+02  0.1172E+03
   0.980  0.7149E+02  0.1172E+03
   0.980  0.7150E+02  0.1172E+03
   0.980  0.7150E+02  0.1172E+03
   0.980  0.7150E+02  0.1172E+03
   0.980  0.7150E+02  0.1172E+03
   0.980  0.7150E+02  0.1172E+03
   0.980  0.7150E+02  0.1172E+03
   0.980  0.7151E+02  0.1172E+03
   0.980  0.7151E+02  0.1172E+03
   0.981  0.7151E+02  0.1172E+03
   0.981  0.7151E+02  0.1173E+03
   0.981  0.7151E+02  0.1173E+03
   0.981  0.7151E+02  0.1173E+03
   0.981  0.7152E+02  0.1173E+03
   0.981  0.7152E+02  0.1173E+03
   0.981  0.7152E+02  0.1173E+03
   0.981  0.7152E+02  0.1173E+03
   0.981  0.7152E+02  0.1173E+03
   0.981  0.7152E+02  0.1173E+03
   0.981  0.7153E+02  0.1173E+03
   0.982  0.7153E+02  0.1173E+03
   0.982  0.7153E+02  0.1173E+03
   0.982  0.7153E+02  0.1173E+03
   0.982  0.7153E+02  0.1173E+03
   0.982  0.7154E+02  0.1174E+03
   0.982  0.7154E+02  0.1174E+03
   0.982  0.7154E+02  0.1174E+03
   0.982  0.7154E+02  0.1174E+03
   0.982  0.7154E+02  0.1174E+03
   0.983  0.7154E+02  0.1174E+03
   0.983  0.7155E+02  0.1174E+03
   0.983  0.7155E+02  0.1174E+03
   0.983  0.7155E+02  0.1174E+03
   0.983  0.7155E+02  0.1174E+03
   0.983  0.7155E+02  0.1174E+03
   0.983  0.7155E+02  0.1174E+03
   0.983  0.7156E+02  0.1174E+03
   0.983  0.7156E+02  0.1174E+03
   0.983  0.7156E+02  0.1175E+03
   0.983  0.7156E+02  0.1175E+03
   0.984  0.7156E+02  0.1175E+03
   0.984  0.7156E+02  0.1175E+03
   0.984  0.7157E+02  0.1175E+03
   0.984  0.7157E+02  0.1175E+03
   0.984  0.7157E+02  0.1175E+03
   0.984  0.7157E+02  0.1175E+03
   0.984  0.7157E+02  0.1175E+03
   0.984  0.7157E+02  0.1175E+03
   0.984  0.7158E+02  0.1175E+03
   0.985  0.7158E+02  0.1175E+03
   0.985  0.7158E+02  0.1175E+03
   0.985  0.7158E+02  0.1175E+03
   0.985  0.7158E+02  0.1176E+03
   0.985  0.7158E+02  0.1176E+03
   0.985  0.7159E+02  0.1176E+03
   0.985  0.7159E+02  0.1176E+03
   0.985  0.7159E+02  0.1176E+03
   0.985  0.7159E+02  0.1176E+03
   0.985  0.7159E+02  0.1176E+03
   0.985  0.7159E+02  0.1176E+03
   0.986  0.7160E+02  0.1176E+03
   0.986  0.7160E+02  0.1176E+03
   0.986  0.7160E+02  0.1176E+03
   0.986  0.7160E+02  0.1176E+03
   0.986  0.7160E+02  0.1176E+03
   0.986  0.7160E+02  0.1176E+03
   0.986  0.7161E+02  0.1177E+03
   0.986  0.7161E+02  0.1177E+03
   0.986  0.7161E+02  0.1177E+03
   0.987  0.7161E+02  0.1177E+03
   0.987  0.7161E+02  0.1177E+03
   0.987  0.7161E+02  0.1177E+03
   0.987  0.7161E+02  0.1177E+03
   0.987  0.7162E+02  0.1177E+03
   0.987  0.7162E+02  0.1177E+03
   0.987  0.7162E+02  0.1177E+03
   0.987  0.7162E+02  0.1177E+03
   0.987  0.7162E+02  0.1177E+03
   0.987  0.7162E+02  0.1177E+03
   0.987  0.7163E+02  0.1177E+03
   0.988  0.7163E+02  0.1178E+03
   0.988  0.7163E+02  0.1178E+03
   0.988  0.7163E+02  0.1178E+03
   0.988  0.7163E+02  0.1178E+03
   0.988  0.7163E+02  0.1178E+03
   0.988  0.7164E+02  0.1178E+03
   0.988  0.7164E+02  0.1178E+03
   0.988  0.7164E+02  0.1178E+03
   0.988  0.7164E+02  0.1178E+03
   0.989  0.7164E+02  0.1178E+03
   0.989  0.7164E+02  0.1178E+03
   0.989  0.7165E+02  0.1178E+03
   0.989  0.7165E+02  0.1178E+03
   0.989  0.7165E+02  0.1178E+03
   0.989  0.7165E+02  0.1179E+03
   0.989  0.7165E+02  0.1179E+03
   0.989  0.7165E+02  0.1179E+03
   0.989  0.7165E+02  0.1179E+03
   0.989  0.7166E+02  0.1179E+03
   0.989  0.7166E+02  0.1179E+03
   0.990  0.7166E+02  0.1179E+03
   0.990  0.7166E+02  0.1179E+03
   0.990  0.7166E+02  0.1179E+03
   0.990  0.7166E+02  0.1179E+03
   0.990  0.7167E+02  0.1179E+03
   0.990  0.7167E+02  0.1179E+03
   0.990  0.7167E+02  0.1179E+03
   0.990  0.7167E+02  0.1179E+03
   0.990  0.7167E+02  0.1180E+03
   0.990  0.7167E+02  0.1180E+03
   0.991  0.7167E+02  0.1180E+03
   0.991  0.7168E+02  0.1180E+03
   0.991  0.7168E+02  0.1180E+03
   0.991  0.7168E+02  0.1180E+03
   0.991  0.7168E+02  0.1180E+03
   0.991  0.7168E+02  0.1180E+03
   0.991  0.7168E+02  0.1180E+03
   0.991  0.7169E+02  0.1180E+03
   0.991  0.7169E+02  0.1180E+03
   0.992  0.7169E+02  0.1180E+03
   0.992  0.7169E+02  0.1180E+03
   0.992  0.7169E+02  0.1180E+03
   0.992  0.7169E+02  0.1181E+03
   0.992  0.7169E+02  0.1181E+03
   0.992  0.7170E+02  0.1181E+03
   0.992  0.7170E+02  0.1181E+03
   0.992  0.7170E+02  0.1181E+03
   0.992  0.7170E+02  0.1181E+03
   0.992  0.7170E+02  0.1181E+03
   0.992  0.7170E+02  0.1181E+03
   0.993  0.7171E+02  0.1181E+03
   0.993  0.7171E+02  0.1181E+03
   0.993  0.7171E+02  0.1181E+03
   0.993  0.7171E+02  0.1181E+03
   0.993  0.7171E+02  0.1181E+03
   0.993  0.7171E+02  0.1182E+03
   0.993  0.7171E+02  0.1182E+03
   0.993  0.7172E+02  0.1182E+03
   0.993  0.7172E+02  0.1182E+03
   0.994  0.7172E+02  0.1182E+03
   0.994  0.7172E+02  0.1182E+03
   0.994  0.7172E+02  0.1182E+03
   0.994  0.7172E+02  0.1182E+03
   0.994  0.7172E+02  0.1182E+03
   0.994  0.7173E+02  0.1182E+03
   0.994  0.7173E+02  0.1182E+03
   0.994  0.7173E+02  0.1182E+03
   0.994  0.7173E+02  0.1182E+03
   0.994  0.7173E+02  0.1182E+03
   0.994  0.7173E+02  0.1183E+03
   0.995  0.7174E+02  0.1183E+03
   0.995  0.7174E+02  0.1183E+03
   0.995  0.7174E+02  0.1183E+03
   0.995  0.7174E+02  0.1183E+03
   0.995  0.7174E+02  0.1183E+03
   0.995  0.7174E+02  0.1183E+03
   0.995  0.7174E+02  0.1183E+03
   0.995  0.7175E+02  0.1183E+03
   0.995  0.7175E+02  0.1183E+03
   0.996  0.7175E+02  0.1183E+03
   0.996  0.7175E+02  0.1183E+03
   0.996  0.7175E+02  0.1183E+03
   0.996  0.7175E+02  0.1183E+03
   0.996  0.7175E+02  0.1184E+03
   0.996  0.7176E+02  0.1184E+03
   0.996  0.7176E+02  0.1184E+03
   0.996  0.7176E+02  0.1184E+03
   0.996  0.7176E+02  0.1184E+03
   0.996  0.7176E+02  0.1184E+03
   0.996  0.7176E+02  0.1184E+03
   0.997  0.7176E+02  0.1184E+03
   0.997  0.7177E+02  0.1184E+03
   0.997  0.7177E+02  0.1184E+03
   0.997  0.7177E+02  0.1184E+03
   0.997  0.7177E+02  0.1184E+03
   0.997  0.7177E+02  0.1184E+03
   0.997  0.7177E+02  0.1184E+03
   0.997  0.7177E+02  0.1185E+03
   0.997  0.7178E+02  0.1185E+03
   0.998  0.7178E+02  0.1185E+03
   0.998  0.7178E+02  0.1185E+03
   0.998  0.7178E+02  0.1185E+03
   0.998  0.7178E+02  0.1185E+03
   0.998  0.7178E+02  0.1185E+03
   0.998  0.7178E+02  0.1185E+03
   0.998  0.7179E+02  0.1185E+03
   0.998  0.7179E+02  0.1185E+03
   0.998  0.7179E+02  0.1185E+03
   0.998  0.7179E+02  0.1185E+03
   0.998  0.7179E+02  0.1185E+03
   0.999  0.7179E+02  0.1185E+03
   0.999  0.7179E+02  0.1186E+03
   0.999  0.7179E+02  0.1186E+03
   0.999  0.7180E+02  0.1186E+03
   0.999  0.7180E+02  0.1186E+03
   0.999  0.7180E+02  0.1186E+03
   0.999  0.7180E+02  0.1186E+03
   0.999  0.7180E+02  0.1186E+03
   0.999  0.7180E+02  0.1186E+03
   1.000  0.7180E+02  0.1186E+03
   1.000  0.7181E+02  0.1186E+03
   1.000  0.7181E+02  0.1186E+03
   1.000  0.7181E+02  0.1186E+03
   1.000  0.7181E+02  0.1186E+03
   1.000  0.7181E+02  0.1186E+03
   1.000  0.7181E+02  0.1187E+03
   1.000  0.7181E+02  0.1187E+03
   1.000  0.7182E+02  0.1187E+03
   1.000  0.7182E+02  0.1187E+03
   1.000  0.7182E+02  0.1187E+03
   1.001  0.7182E+02  0.1187E+03
   1.001  0.7182E+02  0.1187E+03
   1.001  0.7182E+02  0.1187E+03
   1.001  0.7182E+02  0.1187E+03
   1.001  0.7183E+02  0.1187E+03
   1.001  0.7183E+02  0.1187E+03
   1.001  0.7183E+02  0.1187E+03
   1.001  0.7183E+02  0.1187E+03
   1.001  0.7183E+02  0.1187E+03
   1.001  0.7183E+02  0.1188E+03
   1.002  0.7183E+02  0.1188E+03
   1.002  0.7183E+02  0.1188E+03
   1.002  0.7184E+02  0.1188E+03
   1.002  0.7184E+02  0.1188E+03
   1.002  0.7184E+02  0.1188E+03
   1.002  0.7184E+02  0.1188E+03
   1.002  0.7184E+02  0.1188E+03
   1.002  0.7184E+02  0.1188E+03
   1.002  0.7184E+02  0.1188E+03
   1.002  0.7185E+02  0.1188E+03
   1.003  0.7185E+02  0.1188E+03
   1.003  0.7185E+02  0.1188E+03
   1.003  0.7185E+02  0.1188E+03
   1.003  0.7185E+02  0.1189E+03
   1.003  0.7185E+02  0.1189E+03
   1.003  0.7185E+02  0.1189E+03
   1.003  0.7185E+02  0.1189E+03
   1.003  0.7186E+02  0.1189E+03
   1.003  0.7186E+02  0.1189E+03
   1.003  0.7186E+02  0.1189E+03
   1.004  0.7186E+02  0.1189E+03
   1.004  0.7186E+02  0.1189E+03
   1.004  0.7186E+02  0.1189E+03
   1.004  0.7186E+02  0.1189E+03
   1.004  0.7186E+02  0.1189E+03
   1.004  0.7187E+02  0.1189E+03
   1.004  0.7187E+02  0.1189E+03
   1.004  0.7187E+02  0.1190E+03
   1.004  0.7187E+02  0.1190E+03
   1.005  0.7187E+02  0.1190E+03
   1.005  0.7187E+02  0.1190E+03
   1.005  0.7187E+02  0.1190E+03
   1.005  0.7187E+02  0.1190E+03
   1.005  0.7188E+02  0.1190E+03
   1.005  0.7188E+02  0.1190E+03
   1.005  0.7188E+02  0.1190E+03
   1.005  0.7188E+02  0.1190E+03
   1.005  0.7188E+02  0.1190E+03
   1.005  0.7188E+02  0.1190E+03
   1.005  0.7188E+02  0.1190E+03
   1.006  0.7189E+02  0.1190E+03
   1.006  0.7189E+02  0.1191E+03
   1.006  0.7189E+02  0.1191E+03
   1.006  0.7189E+02  0.1191E+03
   1.006  0.7189E+02  0.1191E+03
   1.006  0.7189E+02  0.1191E+03
   1.006  0.7189E+02  0.1191E+03
   1.006  0.7189E+02  0.1191E+03
   1.006  0.7190E+02  0.1191E+03
   1.007  0.7190E+02  0.1191E+03
   1.007  0.7190E+02  0.1191E+03
   1.007  0.7190E+02  0.1191E+03
   1.007  0.7190E+02  0.1191E+03
   1.007  0.7190E+02  0.1191E+03
   1.007  0.7190E+02  0.1191E+03
   1.007  0.7190E+02  0.1192E+03
   1.007  0.7191E+02  0.1192E+03
   1.007  0.7191E+02  0.1192E+03
   1.007  0.7191E+02  0.1192E+03
   1.007  0.7191E+02  0.1192E+03
   1.008  0.7191E+02  0.1192E+03
   1.008  0.7191E+02  0.1192E+03
   1.008  0.7191E+02  0.1192E+03
   1.008  0.7191E+02  0.1192E+03
   1.008  0.7192E+02  0.1192E+03
   1.008  0.7192E+02  0.1192E+03
   1.008  0.7192E+02  0.1192E+03
   1.008  0.7192E+02  0.1192E+03
   1.008  0.7192E+02  0.1192E+03
   1.009  0.7192E+02  0.1193E+03
   1.009  0.7192E+02  0.1193E+03
   1.009  0.7192E+02  0.1193E+03
   1.009  0.7192E+02  0.1193E+03
   1.009  0.7193E+02  0.1193E+03
   1.009  0.7193E+02  0.1193E+03
   1.009  0.7193E+02  0.1193E+03
   1.009  0.7193E+02  0.1193E+03
   1.009  0.7193E+02  0.1193E+03
   1.009  0.7193E+02  0.1193E+03
   1.009  0.7193E+02  0.1193E+03
   1.010  0.7193E+02  0.1193E+03
   1.010  0.7194E+02  0.1193E+03
   1.010  0.7194E+02  0.1193E+03
   1.010  0.7194E+02  0.1194E+03
   1.010  0.7194E+02  0.1194E+03
   1.010  0.7194E+02  0.1194E+03
   1.010  0.7194E+02  0.1194E+03
   1.010  0.7194E+02  0.1194E+03
   1.010  0.7194E+02  0.1194E+03
   1.011  0.7195E+02  0.1194E+03
   1.011  0.7195E+02  0.1194E+03
   1.011  0.7195E+02  0.1194E+03
   1.011  0.7195E+02  0.1194E+03
   1.011  0.7195E+02  0.1194E+03
   1.011  0.7195E+02  0.1194E+03
   1.011  0.7195E+02  0.1194E+03
   1.011  0.7195E+02  0.1195E+03
   1.011  0.7195E+02  0.1195E+03
   1.011  0.7196E+02  0.1195E+03
   1.012  0.7196E+02  0.1195E+03
   1.012  0.7196E+02  0.1195E+03
   1.012  0.7196E+02  0.1195E+03
   1.012  0.7196E+02  0.1195E+03
   1.012  0.7196E+02  0.1195E+03
   1.012  0.7196E+02  0.1195E+03
   1.012  0.7196E+02  0.1195E+03
   1.012  0.7196E+02  0.1195E+03
   1.012  0.7197E+02  0.1195E+03
   1.012  0.7197E+02  0.1195E+03
   1.012  0.7197E+02  0.1195E+03
   1.013  0.7197E+02  0.1196E+03
   1.013  0.7197E+02  0.1196E+03
   1.013  0.7197E+02  0.1196E+03
   1.013  0.7197E+02  0.1196E+03
   1.013  0.7197E+02  0.1196E+03
   1.013  0.7198E+02  0.1196E+03
   1.013  0.7198E+02  0.1196E+03
   1.013  0.7198E+02  0.1196E+03
   1.013  0.7198E+02  0.1196E+03
   1.014  0.7198E+02  0.1196E+03
   1.014  0.7198E+02  0.1196E+03
   1.014  0.7198E+02  0.1196E+03
   1.014  0.7198E+02  0.1196E+03
   1.014  0.7198E+02  0.1196E+03
   1.014  0.7199E+02  0.1197E+03
   1.014  0.7199E+02  0.1197E+03
   1.014  0.7199E+02  0.1197E+03
   1.014  0.7199E+02  0.1197E+03
   1.014  0.7199E+02  0.1197E+03
   1.014  0.7199E+02  0.1197E+03
   1.015  0.7199E+02  0.1197E+03
   1.015  0.7199E+02  0.1197E+03
   1.015  0.7199E+02  0.1197E+03
   1.015  0.7200E+02  0.1197E+03
   1.015  0.7200E+02  0.1197E+03
   1.015  0.7200E+02  0.1197E+03
   1.015  0.7200E+02  0.1197E+03
   1.015  0.7200E+02  0.1197E+03
   1.015  0.7200E+02  0.1198E+03
   1.016  0.7200E+02  0.1198E+03
   1.016  0.7200E+02  0.1198E+03
   1.016  0.7200E+02  0.1198E+03
   1.016  0.7201E+02  0.1198E+03
   1.016  0.7201E+02  0.1198E+03
   1.016  0.7201E+02  0.1198E+03
   1.016  0.7201E+02  0.1198E+03
   1.016  0.7201E+02  0.1198E+03
   1.016  0.7201E+02  0.1198E+03
   1.016  0.7201E+02  0.1198E+03
   1.016  0.7201E+02  0.1198E+03
   1.017  0.7201E+02  0.1198E+03
   1.017  0.7201E+02  0.1198E+03
   1.017  0.7202E+02  0.1199E+03
   1.017  0.7202E+02  0.1199E+03
   1.017  0.7202E+02  0.1199E+03
   1.017  0.7202E+02  0.1199E+03
   1.017  0.7202E+02  0.1199E+03
   1.017  0.7202E+02  0.1199E+03
   1.017  0.7202E+02  0.1199E+03
   1.018  0.7202E+02  0.1199E+03
   1.018  0.7202E+02  0.1199E+03
   1.018  0.7203E+02  0.1199E+03
   1.018  0.7203E+02  0.1199E+03
   1.018  0.7203E+02  0.1199E+03
   1.018  0.7203E+02  0.1199E+03
   1.018  0.7203E+02  0.1199E+03
   1.018  0.7203E+02  0.1200E+03
   1.018  0.7203E+02  0.1200E+03
   1.018  0.7203E+02  0.1200E+03
   1.018  0.7203E+02  0.1200E+03
   1.019  0.7204E+02  0.1200E+03
   1.019  0.7204E+02  0.1200E+03
   1.019  0.7204E+02  0.1200E+03
   1.019  0.7204E+02  0.1200E+03
   1.019  0.7204E+02  0.1200E+03
   1.019  0.7204E+02  0.1200E+03
   1.019  0.7204E+02  0.1200E+03
   1.019  0.7204E+02  0.1200E+03
   1.019  0.7204E+02  0.1200E+03
   1.020  0.7204E+02  0.1200E+03
   1.020  0.7205E+02  0.1201E+03
   1.020  0.7205E+02  0.1201E+03
   1.020  0.7205E+02  0.1201E+03
   1.020  0.7205E+02  0.1201E+03
   1.020  0.7205E+02  0.1201E+03
   1.020  0.7205E+02  0.1201E+03
   1.020  0.7205E+02  0.1201E+03
   1.020  0.7205E+02  0.1201E+03
   1.020  0.7205E+02  0.1201E+03
   1.020  0.7205E+02  0.1201E+03
   1.021  0.7206E+02  0.1201E+03
   1.021  0.7206E+02  0.1201E+03
   1.021  0.7206E+02  0.1201E+03
   1.021  0.7206E+02  0.1201E+03
   1.021  0.7206E+02  0.1202E+03
   1.021  0.7206E+02  0.1202E+03
   1.021  0.7206E+02  0.1202E+03
   1.021  0.7206E+02  0.1202E+03
   1.021  0.7206E+02  0.1202E+03
   1.022  0.7206E+02  0.1202E+03
   1.022  0.7207E+02  0.1202E+03
   1.022  0.7207E+02  0.1202E+03
   1.022  0.7207E+02  0.1202E+03
   1.022  0.7207E+02  0.1202E+03
   1.022  0.7207E+02  0.1202E+03
   1.022  0.7207E+02  0.1202E+03
   1.022  0.7207E+02  0.1202E+03
   1.022  0.7207E+02  0.1202E+03
   1.022  0.7207E+02  0.1203E+03
   1.022  0.7207E+02  0.1203E+03
   1.023  0.7208E+02  0.1203E+03
   1.023  0.7208E+02  0.1203E+03
   1.023  0.7208E+02  0.1203E+03
   1.023  0.7208E+02  0.1203E+03
   1.023  0.7208E+02  0.1203E+03
   1.023  0.7208E+02  0.1203E+03
   1.023  0.7208E+02  0.1203E+03
   1.023  0.7208E+02  0.1203E+03
   1.023  0.7208E+02  0.1203E+03
   1.023  0.7208E+02  0.1203E+03
   1.024  0.7209E+02  0.1203E+03
   1.024  0.7209E+02  0.1204E+03
   1.024  0.7209E+02  0.1204E+03
   1.024  0.7209E+02  0.1204E+03
   1.024  0.7209E+02  0.1204E+03
   1.024  0.7209E+02  0.1204E+03
   1.024  0.7209E+02  0.1204E+03
   1.024  0.7209E+02  0.1204E+03
   1.024  0.7209E+02  0.1204E+03
   1.024  0.7209E+02  0.1204E+03
   1.025  0.7209E+02  0.1204E+03
   1.025  0.7210E+02  0.1204E+03
   1.025  0.7210E+02  0.1204E+03
   1.025  0.7210E+02  0.1204E+03
   1.025  0.7210E+02  0.1204E+03
   1.025  0.7210E+02  0.1205E+03
   1.025  0.7210E+02  0.1205E+03
   1.025  0.7210E+02  0.1205E+03
   1.025  0.7210E+02  0.1205E+03
   1.025  0.7210E+02  0.1205E+03
   1.026  0.7210E+02  0.1205E+03
   1.026  0.7211E+02  0.1205E+03
   1.026  0.7211E+02  0.1205E+03
   1.026  0.7211E+02  0.1205E+03
   1.026  0.7211E+02  0.1205E+03
   1.026  0.7211E+02  0.1205E+03
   1.026  0.7211E+02  0.1205E+03
   1.026  0.7211E+02  0.1205E+03
   1.026  0.7211E+02  0.1205E+03
   1.027  0.7211E+02  0.1206E+03
   1.027  0.7211E+02  0.1206E+03
   1.027  0.7211E+02  0.1206E+03
   1.027  0.7212E+02  0.1206E+03
   1.027  0.7212E+02  0.1206E+03
   1.027  0.7212E+02  0.1206E+03
   1.027  0.7212E+02  0.1206E+03
   1.027  0.7212E+02  0.1206E+03
   1.027  0.7212E+02  0.1206E+03
   1.027  0.7212E+02  0.1206E+03
   1.027  0.7212E+02  0.1206E+03
   1.028  0.7212E+02  0.1206E+03
   1.028  0.7212E+02  0.1206E+03
   1.028  0.7212E+02  0.1206E+03
   1.028  0.7213E+02  0.1207E+03
   1.028  0.7213E+02  0.1207E+03
   1.028  0.7213E+02  0.1207E+03
   1.028  0.7213E+02  0.1207E+03
   1.028  0.7213E+02  0.1207E+03
   1.028  0.7213E+02  0.1207E+03
   1.029  0.7213E+02  0.1207E+03
   1.029  0.7213E+02  0.1207E+03
   1.029  0.7213E+02  0.1207E+03
   1.029  0.7213E+02  0.1207E+03
   1.029  0.7213E+02  0.1207E+03
   1.029  0.7214E+02  0.1207E+03
   1.029  0.7214E+02  0.1207E+03
   1.029  0.7214E+02  0.1207E+03
   1.029  0.7214E+02  0.1208E+03
   1.029  0.7214E+02  0.1208E+03
   1.029  0.7214E+02  0.1208E+03
   1.030  0.7214E+02  0.1208E+03
   1.030  0.7214E+02  0.1208E+03
   1.030  0.7214E+02  0.1208E+03
   1.030  0.7214E+02  0.1208E+03
   1.030  0.7214E+02  0.1208E+03
   1.030  0.7214E+02  0.1208E+03
   1.030  0.7215E+02  0.1208E+03
   1.030  0.7215E+02  0.1208E+03
   1.030  0.7215E+02  0.1208E+03
   1.031  0.7215E+02  0.1208E+03
   1.031  0.7215E+02  0.1208E+03
   1.031  0.7215E+02  0.1209E+03
   1.031  0.7215E+02  0.1209E+03
   1.031  0.7215E+02  0.1209E+03
   1.031  0.7215E+02  0.1209E+03
   1.031  0.7215E+02  0.1209E+03
   1.031  0.7215E+02  0.1209E+03
   1.031  0.7215E+02  0.1209E+03
   1.031  0.7216E+02  0.1209E+03
   1.031  0.7216E+02  0.1209E+03
   1.032  0.7216E+02  0.1209E+03
   1.032  0.7216E+02  0.1209E+03
   1.032  0.7216E+02  0.1209E+03
   1.032  0.7216E+02  0.1209E+03
   1.032  0.7216E+02  0.1209E+03
   1.032  0.7216E+02  0.1210E+03
   1.032  0.7216E+02  0.1210E+03
   1.032  0.7216E+02  0.1210E+03
   1.032  0.7216E+02  0.1210E+03
   1.033  0.7216E+02  0.1210E+03
   1.033  0.7217E+02  0.1210E+03
   1.033  0.7217E+02  0.1210E+03
   1.033  0.7217E+02  0.1210E+03
   1.033  0.7217E+02  0.1210E+03
   1.033  0.7217E+02  0.1210E+03
   1.033  0.7217E+02  0.1210E+03
   1.033  0.7217E+02  0.1210E+03
   1.033  0.7217E+02  0.1210E+03
   1.033  0.7217E+02  0.1211E+03
   1.034  0.7217E+02  0.1211E+03
   1.034  0.7217E+02  0.1211E+03
   1.034  0.7217E+02  0.1211E+03
   1.034  0.7218E+02  0.1211E+03
   1.034  0.7218E+02  0.1211E+03
   1.034  0.7218E+02  0.1211E+03
   1.034  0.7218E+02  0.1211E+03
   1.034  0.7218E+02  0.1211E+03
   1.034  0.7218E+02  0.1211E+03
   1.034  0.7218E+02  0.1211E+03
   1.034  0.7218E+02  0.1211E+03
   1.035  0.7218E+02  0.1211E+03
   1.035  0.7218E+02  0.1211E+03
   1.035  0.7218E+02  0.1212E+03
   1.035  0.7218E+02  0.1212E+03
   1.035  0.7219E+02  0.1212E+03
   1.035  0.7219E+02  0.1212E+03
   1.035  0.7219E+02  0.1212E+03
   1.035  0.7219E+02  0.1212E+03
   1.035  0.7219E+02  0.1212E+03
   1.036  0.7219E+02  0.1212E+03
   1.036  0.7219E+02  0.1212E+03
   1.036  0.7219E+02  0.1212E+03
   1.036  0.7219E+02  0.1212E+03
   1.036  0.7219E+02  0.1212E+03
   1.036  0.7219E+02  0.1212E+03
   1.036  0.7219E+02  0.1212E+03
   1.036  0.7219E+02  0.1213E+03
   1.036  0.7220E+02  0.1213E+03
   1.036  0.7220E+02  0.1213E+03
   1.036  0.7220E+02  0.1213E+03
   1.037  0.7220E+02  0.1213E+03
   1.037  0.7220E+02  0.1213E+03
   1.037  0.7220E+02  0.1213E+03
   1.037  0.7220E+02  0.1213E+03
   1.037  0.7220E+02  0.1213E+03
   1.037  0.7220E+02  0.1213E+03
   1.037  0.7220E+02  0.1213E+03
   1.037  0.7220E+02  0.1213E+03
   1.037  0.7220E+02  0.1213E+03
   1.038  0.7220E+02  0.1213E+03
   1.038  0.7221E+02  0.1214E+03
   1.038  0.7221E+02  0.1214E+03
   1.038  0.7221E+02  0.1214E+03
   1.038  0.7221E+02  0.1214E+03
   1.038  0.7221E+02  0.1214E+03
   1.038  0.7221E+02  0.1214E+03
   1.038  0.7221E+02  0.1214E+03
   1.038  0.7221E+02  0.1214E+03
   1.038  0.7221E+02  0.1214E+03
   1.038  0.7221E+02  0.1214E+03
   1.039  0.7221E+02  0.1214E+03
   1.039  0.7221E+02  0.1214E+03
   1.039  0.7221E+02  0.1214E+03
   1.039  0.7221E+02  0.1214E+03
   1.039  0.7222E+02  0.1215E+03
   1.039  0.7222E+02  0.1215E+03
   1.039  0.7222E+02  0.1215E+03
   1.039  0.7222E+02  0.1215E+03
   1.039  0.7222E+02  0.1215E+03
   1.040  0.7222E+02  0.1215E+03
   1.040  0.7222E+02  0.1215E+03
   1.040  0.7222E+02  0.1215E+03
   1.040  0.7222E+02  0.1215E+03
   1.040  0.7222E+02  0.1215E+03
   1.040  0.7222E+02  0.1215E+03
   1.040  0.7222E+02  0.1215E+03
   1.040  0.7222E+02  0.1215E+03
   1.040  0.7222E+02  0.1215E+03
   1.040  0.7223E+02  0.1216E+03
   1.040  0.7223E+02  0.1216E+03
   1.041  0.7223E+02  0.1216E+03
   1.041  0.7223E+02  0.1216E+03
   1.041  0.7223E+02  0.1216E+03
   1.041  0.7223E+02  0.1216E+03
   1.041  0.7223E+02  0.1216E+03
   1.041  0.7223E+02  0.1216E+03
   1.041  0.7223E+02  0.1216E+03
   1.041  0.7223E+02  0.1216E+03
   1.041  0.7223E+02  0.1216E+03
   1.042  0.7223E+02  0.1216E+03
   1.042  0.7223E+02  0.1216E+03
   1.042  0.7223E+02  0.1216E+03
   1.042  0.7224E+02  0.1217E+03
   1.042  0.7224E+02  0.1217E+03
   1.042  0.7224E+02  0.1217E+03
   1.042  0.7224E+02  0.1217E+03
   1.042  0.7224E+02  0.1217E+03
   1.042  0.7224E+02  0.1217E+03
   1.042  0.7224E+02  0.1217E+03
   1.042  0.7224E+02  0.1217E+03
   1.043  0.7224E+02  0.1217E+03
   1.043  0.7224E+02  0.1217E+03
   1.043  0.7224E+02  0.1217E+03
   1.043  0.7224E+02  0.1217E+03
   1.043  0.7224E+02  0.1217E+03
   1.043  0.7224E+02  0.1218E+03
   1.043  0.7225E+02  0.1218E+03
   1.043  0.7225E+02  0.1218E+03
   1.043  0.7225E+02  0.1218E+03
   1.044  0.7225E+02  0.1218E+03
   1.044  0.7225E+02  0.1218E+03
   1.044  0.7225E+02  0.1218E+03
   1.044  0.7225E+02  0.1218E+03
   1.044  0.7225E+02  0.1218E+03
   1.044  0.7225E+02  0.1218E+03
   1.044  0.7225E+02  0.1218E+03
   1.044  0.7225E+02  0.1218E+03
   1.044  0.7225E+02  0.1218E+03
   1.044  0.7225E+02  0.1218E+03
   1.044  0.7225E+02  0.1219E+03
   1.045  0.7225E+02  0.1219E+03
   1.045  0.7225E+02  0.1219E+03
   1.045  0.7226E+02  0.1219E+03
   1.045  0.7226E+02  0.1219E+03
   1.045  0.7226E+02  0.1219E+03
   1.045  0.7226E+02  0.1219E+03
   1.045  0.7226E+02  0.1219E+03
   1.045  0.7226E+02  0.1219E+03
   1.045  0.7226E+02  0.1219E+03
   1.045  0.7226E+02  0.1219E+03
   1.046  0.7226E+02  0.1219E+03
   1.046  0.7226E+02  0.1219E+03
   1.046  0.7226E+02  0.1219E+03
   1.046  0.7226E+02  0.1220E+03
   1.046  0.7226E+02  0.1220E+03
   1.046  0.7226E+02  0.1220E+03
   1.046  0.7226E+02  0.1220E+03
   1.046  0.7227E+02  0.1220E+03
   1.046  0.7227E+02  0.1220E+03
   1.046  0.7227E+02  0.1220E+03
   1.047  0.7227E+02  0.1220E+03
   1.047  0.7227E+02  0.1220E+03
   1.047  0.7227E+02  0.1220E+03
   1.047  0.7227E+02  0.1220E+03
   1.047  0.7227E+02  0.1220E+03
   1.047  0.7227E+02  0.1220E+03
   1.047  0.7227E+02  0.1220E+03
   1.047  0.7227E+02  0.1221E+03
   1.047  0.7227E+02  0.1221E+03
   1.047  0.7227E+02  0.1221E+03
   1.048  0.7227E+02  0.1221E+03
   1.048  0.7227E+02  0.1221E+03
   1.048  0.7227E+02  0.1221E+03
   1.048  0.7228E+02  0.1221E+03
   1.048  0.7228E+02  0.1221E+03
   1.048  0.7228E+02  0.1221E+03
   1.048  0.7228E+02  0.1221E+03
   1.048  0.7228E+02  0.1221E+03
   1.048  0.7228E+02  0.1221E+03
   1.049  0.7228E+02  0.1221E+03
   1.049  0.7228E+02  0.1221E+03
   1.049  0.7228E+02  0.1222E+03
   1.049  0.7228E+02  0.1222E+03
   1.049  0.7228E+02  0.1222E+03
   1.049  0.7228E+02  0.1222E+03
   1.049  0.7228E+02  0.1222E+03
   1.049  0.7228E+02  0.1222E+03
   1.049  0.7228E+02  0.1222E+03
   1.049  0.7228E+02  0.1222E+03
   1.049  0.7228E+02  0.1222E+03
   1.050  0.7229E+02  0.1222E+03
   1.050  0.7229E+02  0.1222E+03
   1.050  0.7229E+02  0.1222E+03
   1.050  0.7229E+02  0.1222E+03
   1.050  0.7229E+02  0.1222E+03
   1.050  0.7229E+02  0.1223E+03
   1.050  0.7229E+02  0.1223E+03
   1.050  0.7229E+02  0.1223E+03
   1.050  0.7229E+02  0.1223E+03
   1.051  0.7229E+02  0.1223E+03
   1.051  0.7229E+02  0.1223E+03
   1.051  0.7229E+02  0.1223E+03
   1.051  0.7229E+02  0.1223E+03
   1.051  0.7229E+02  0.1223E+03
   1.051  0.7229E+02  0.1223E+03
   1.051  0.7229E+02  0.1223E+03
   1.051  0.7229E+02  0.1223E+03
   1.051  0.7229E+02  0.1223E+03
   1.051  0.7230E+02  0.1224E+03
   1.051  0.7230E+02  0.1224E+03
   1.052  0.7230E+02  0.1224E+03
   1.052  0.7230E+02  0.1224E+03
   1.052  0.7230E+02  0.1224E+03
   1.052  0.7230E+02  0.1224E+03
   1.052  0.7230E+02  0.1224E+03
   1.052  0.7230E+02  0.1224E+03
   1.052  0.7230E+02  0.1224E+03
   1.052  0.7230E+02  0.1224E+03
   1.052  0.7230E+02  0.1224E+03
   1.053  0.7230E+02  0.1224E+03
   1.053  0.7230E+02  0.1224E+03
   1.053  0.7230E+02  0.1224E+03
   1.053  0.7230E+02  0.1225E+03
   1.053  0.7230E+02  0.1225E+03
   1.053  0.7230E+02  0.1225E+03
   1.053  0.7230E+02  0.1225E+03
   1.053  0.7231E+02  0.1225E+03
   1.053  0.7231E+02  0.1225E+03
   1.053  0.7231E+02  0.1225E+03
   1.053  0.7231E+02  0.1225E+03
   1.054  0.7231E+02  0.1225E+03
   1.054  0.7231E+02  0.1225E+03
   1.054  0.7231E+02  0.1225E+03
   1.054  0.7231E+02  0.1225E+03
   1.054  0.7231E+02  0.1225E+03
   1.054  0.7231E+02  0.1225E+03
   1.054  0.7231E+02  0.1226E+03
   1.054  0.7231E+02  0.1226E+03
   1.054  0.7231E+02  0.1226E+03
   1.055  0.7231E+02  0.1226E+03
   1.055  0.7231E+02  0.1226E+03
   1.055  0.7231E+02  0.1226E+03
   1.055  0.7231E+02  0.1226E+03
   1.055  0.7231E+02  0.1226E+03
   1.055  0.7231E+02  0.1226E+03
   1.055  0.7232E+02  0.1226E+03
   1.055  0.7232E+02  0.1226E+03
   1.055  0.7232E+02  0.1226E+03
   1.055  0.7232E+02  0.1226E+03
   1.056  0.7232E+02  0.1226E+03
   1.056  0.7232E+02  0.1227E+03
   1.056  0.7232E+02  0.1227E+03
   1.056  0.7232E+02  0.1227E+03
   1.056  0.7232E+02  0.1227E+03
   1.056  0.7232E+02  0.1227E+03
   1.056  0.7232E+02  0.1227E+03
   1.056  0.7232E+02  0.1227E+03
   1.056  0.7232E+02  0.1227E+03
   1.056  0.7232E+02  0.1227E+03
   1.056  0.7232E+02  0.1227E+03
   1.057  0.7232E+02  0.1227E+03
   1.057  0.7232E+02  0.1227E+03
   1.057  0.7232E+02  0.1227E+03
   1.057  0.7232E+02  0.1227E+03
   1.057  0.7232E+02  0.1228E+03
   1.057  0.7233E+02  0.1228E+03
   1.057  0.7233E+02  0.1228E+03
   1.057  0.7233E+02  0.1228E+03
   1.057  0.7233E+02  0.1228E+03
   1.058  0.7233E+02  0.1228E+03
   1.058  0.7233E+02  0.1228E+03
   1.058  0.7233E+02  0.1228E+03
   1.058  0.7233E+02  0.1228E+03
   1.058  0.7233E+02  0.1228E+03
   1.058  0.7233E+02  0.1228E+03
   1.058  0.7233E+02  0.1228E+03
   1.058  0.7233E+02  0.1228E+03
   1.058  0.7233E+02  0.1228E+03
   1.058  0.7233E+02  0.1229E+03
   1.058  0.7233E+02  0.1229E+03
   1.059  0.7233E+02  0.1229E+03
   1.059  0.7233E+02  0.1229E+03
   1.059  0.7233E+02  0.1229E+03
   1.059  0.7233E+02  0.1229E+03
   1.059  0.7233E+02  0.1229E+03
   1.059  0.7233E+02  0.1229E+03
   1.059  0.7234E+02  0.1229E+03
   1.059  0.7234E+02  0.1229E+03
   1.059  0.7234E+02  0.1229E+03
   1.060  0.7234E+02  0.1229E+03
   1.060  0.7234E+02  0.1229E+03
   1.060  0.7234E+02  0.1230E+03
   1.060  0.7234E+02  0.1230E+03
   1.060  0.7234E+02  0.1230E+03
   1.060  0.7234E+02  0.1230E+03
   1.060  0.7234E+02  0.1230E+03
   1.060  0.7234E+02  0.1230E+03
   1.060  0.7234E+02  0.1230E+03
   1.060  0.7234E+02  0.1230E+03
   1.060  0.7234E+02  0.1230E+03
   1.061  0.7234E+02  0.1230E+03
   1.061  0.7234E+02  0.1230E+03
   1.061  0.7234E+02  0.1230E+03
   1.061  0.7234E+02  0.1230E+03
   1.061  0.7234E+02  0.1230E+03
   1.061  0.7234E+02  0.1231E+03
   1.061  0.7234E+02  0.1231E+03
   1.061  0.7234E+02  0.1231E+03
   1.061  0.7235E+02  0.1231E+03
   1.062  0.7235E+02  0.1231E+03
   1.062  0.7235E+02  0.1231E+03
   1.062  0.7235E+02  0.1231E+03
   1.062  0.7235E+02  0.1231E+03
   1.062  0.7235E+02  0.1231E+03
   1.062  0.7235E+02  0.1231E+03
   1.062  0.7235E+02  0.1231E+03
   1.062  0.7235E+02  0.1231E+03
   1.062  0.7235E+02  0.1231E+03
   1.062  0.7235E+02  0.1231E+03
   1.062  0.7235E+02  0.1232E+03
   1.063  0.7235E+02  0.1232E+03
   1.063  0.7235E+02  0.1232E+03
   1.063  0.7235E+02  0.1232E+03
   1.063  0.7235E+02  0.1232E+03
   1.063  0.7235E+02  0.1232E+03
   1.063  0.7235E+02  0.1232E+03
   1.063  0.7235E+02  0.1232E+03
   1.063  0.7235E+02  0.1232E+03
   1.063  0.7235E+02  0.1232E+03
   1.064  0.7235E+02  0.1232E+03
   1.064  0.7235E+02  0.1232E+03
   1.064  0.7235E+02  0.1232E+03
   1.064  0.7236E+02  0.1232E+03
   1.064  0.7236E+02  0.1233E+03
   1.064  0.7236E+02  0.1233E+03
   1.064  0.7236E+02  0.1233E+03
   1.064  0.7236E+02  0.1233E+03
   1.064  0.7236E+02  0.1233E+03
   1.064  0.7236E+02  0.1233E+03
   1.065  0.7236E+02  0.1233E+03
   1.065  0.7236E+02  0.1233E+03
   1.065  0.7236E+02  0.1233E+03
   1.065  0.7236E+02  0.1233E+03
   1.065  0.7236E+02  0.1233E+03
   1.065  0.7236E+02  0.1233E+03
   1.065  0.7236E+02  0.1233E+03
   1.065  0.7236E+02  0.1233E+03
   1.065  0.7236E+02  0.1234E+03
   1.065  0.7236E+02  0.1234E+03
   1.066  0.7236E+02  0.1234E+03
   1.066  0.7236E+02  0.1234E+03
   1.066  0.7236E+02  0.1234E+03
   1.066  0.7236E+02  0.1234E+03
   1.066  0.7236E+02  0.1234E+03
   1.066  0.7236E+02  0.1234E+03
   1.066  0.7236E+02  0.1234E+03
   1.066  0.7236E+02  0.1234E+03
   1.066  0.7237E+02  0.1234E+03
   1.066  0.7237E+02  0.1234E+03
   1.067  0.7237E+02  0.1234E+03
   1.067  0.7237E+02  0.1235E+03
   1.067  0.7237E+02  0.1235E+03
   1.067  0.7237E+02  0.1235E+03
   1.067  0.7237E+02  0.1235E+03
   1.067  0.7237E+02  0.1235E+03
   1.067  0.7237E+02  0.1235E+03
   1.067  0.7237E+02  0.1235E+03
   1.067  0.7237E+02  0.1235E+03
   1.067  0.7237E+02  0.1235E+03
   1.067  0.7237E+02  0.1235E+03
   1.068  0.7237E+02  0.1235E+03
   1.068  0.7237E+02  0.1235E+03
   1.068  0.7237E+02  0.1235E+03
   1.068  0.7237E+02  0.1235E+03
   1.068  0.7237E+02  0.1236E+03
   1.068  0.7237E+02  0.1236E+03
   1.068  0.7237E+02  0.1236E+03
   1.068  0.7237E+02  0.1236E+03
   1.068  0.7237E+02  0.1236E+03
   1.069  0.7237E+02  0.1236E+03
   1.069  0.7237E+02  0.1236E+03
   1.069  0.7237E+02  0.1236E+03
   1.069  0.7237E+02  0.1236E+03
   1.069  0.7237E+02  0.1236E+03
   1.069  0.7237E+02  0.1236E+03
   1.069  0.7238E+02  0.1236E+03
   1.069  0.7238E+02  0.1236E+03
   1.069  0.7238E+02  0.1236E+03
   1.069  0.7238E+02  0.1237E+03
   1.069  0.7238E+02  0.1237E+03
   1.070  0.7238E+02  0.1237E+03
   1.070  0.7238E+02  0.1237E+03
   1.070  0.7238E+02  0.1237E+03
   1.070  0.7238E+02  0.1237E+03
   1.070  0.7238E+02  0.1237E+03
   1.070  0.7238E+02  0.1237E+03
   1.070  0.7238E+02  0.1237E+03
   1.070  0.7238E+02  0.1237E+03
   1.070  0.7238E+02  0.1237E+03
   1.071  0.7238E+02  0.1237E+03
   1.071  0.7238E+02  0.1237E+03
   1.071  0.7238E+02  0.1237E+03
   1.071  0.7238E+02  0.1238E+03
   1.071  0.7238E+02  0.1238E+03
   1.071  0.7238E+02  0.1238E+03
   1.071  0.7238E+02  0.1238E+03
   1.071  0.7238E+02  0.1238E+03
   1.071  0.7238E+02  0.1238E+03
   1.071  0.7238E+02  0.1238E+03
   1.071  0.7238E+02  0.1238E+03
   1.072  0.7238E+02  0.1238E+03
   1.072  0.7238E+02  0.1238E+03
   1.072  0.7238E+02  0.1238E+03
   1.072  0.7238E+02  0.1238E+03
   1.072  0.7238E+02  0.1238E+03
   1.072  0.7239E+02  0.1238E+03
   1.072  0.7239E+02  0.1239E+03
   1.072  0.7239E+02  0.1239E+03
   1.072  0.7239E+02  0.1239E+03
   1.073  0.7239E+02  0.1239E+03
   1.073  0.7239E+02  0.1239E+03
   1.073  0.7239E+02  0.1239E+03
   1.073  0.7239E+02  0.1239E+03
   1.073  0.7239E+02  0.1239E+03
   1.073  0.7239E+02  0.1239E+03
   1.073  0.7239E+02  0.1239E+03
   1.073  0.7239E+02  0.1239E+03
   1.073  0.7239E+02  0.1239E+03
   1.073  0.7239E+02  0.1239E+03
   1.073  0.7239E+02  0.1239E+03
   1.074  0.7239E+02  0.1240E+03
   1.074  0.7239E+02  0.1240E+03
   1.074  0.7239E+02  0.1240E+03
   1.074  0.7239E+02  0.1240E+03
   1.074  0.7239E+02  0.1240E+03
   1.074  0.7239E+02  0.1240E+03
   1.074  0.7239E+02  0.1240E+03
   1.074  0.7239E+02  0.1240E+03
   1.074  0.7239E+02  0.1240E+03
   1.075  0.7239E+02  0.1240E+03
   1.075  0.7239E+02  0.1240E+03
   1.075  0.7239E+02  0.1240E+03
   1.075  0.7239E+02  0.1240E+03
   1.075  0.7239E+02  0.1241E+03
   1.075  0.7239E+02  0.1241E+03
   1.075  0.7239E+02  0.1241E+03
   1.075  0.7239E+02  0.1241E+03
   1.075  0.7239E+02  0.1241E+03
   1.075  0.7239E+02  0.1241E+03
   1.075  0.7239E+02  0.1241E+03
   1.076  0.7240E+02  0.1241E+03
   1.076  0.7240E+02  0.1241E+03
   1.076  0.7240E+02  0.1241E+03
   1.076  0.7240E+02  0.1241E+03
   1.076  0.7240E+02  0.1241E+03
   1.076  0.7240E+02  0.1241E+03
   1.076  0.7240E+02  0.1241E+03
   1.076  0.7240E+02  0.1242E+03
   1.076  0.7240E+02  0.1242E+03
   1.077  0.7240E+02  0.1242E+03
   1.077  0.7240E+02  0.1242E+03
   1.077  0.7240E+02  0.1242E+03
   1.077  0.7240E+02  0.1242E+03
   1.077  0.7240E+02  0.1242E+03
   1.077  0.7240E+02  0.1242E+03
   1.077  0.7240E+02  0.1242E+03
   1.077  0.7240E+02  0.1242E+03
   1.077  0.7240E+02  0.1242E+03
   1.077  0.7240E+02  0.1242E+03
   1.078  0.7240E+02  0.1242E+03
   1.078  0.7240E+02  0.1242E+03
   1.078  0.7240E+02  0.1243E+03
   1.078  0.7240E+02  0.1243E+03
   1.078  0.7240E+02  0.1243E+03
   1.078  0.7240E+02  0.1243E+03
   1.078  0.7240E+02  0.1243E+03
   1.078  0.7240E+02  0.1243E+03
   1.078  0.7240E+02  0.1243E+03
   1.078  0.7240E+02  0.1243E+03
   1.078  0.7240E+02  0.1243E+03
   1.079  0.7240E+02  0.1243E+03
   1.079  0.7240E+02  0.1243E+03
   1.079  0.7240E+02  0.1243E+03
   1.079  0.7240E+02  0.1243E+03
   1.079  0.7240E+02  0.1243E+03
   1.079  0.7240E+02  0.1244E+03
   1.079  0.7240E+02  0.1244E+03
   1.079  0.7240E+02  0.1244E+03
   1.079  0.7240E+02  0.1244E+03
   1.080  0.7241E+02  0.1244E+03
   1.080  0.7241E+02  0.1244E+03
   1.080  0.7241E+02  0.1244E+03
   1.080  0.7241E+02  0.1244E+03
   1.080  0.7241E+02  0.1244E+03
   1.080  0.7241E+02  0.1244E+03
   1.080  0.7241E+02  0.1244E+03
   1.080  0.7241E+02  0.1244E+03
   1.080  0.7241E+02  0.1244E+03
   1.080  0.7241E+02  0.1244E+03
   1.080  0.7241E+02  0.1245E+03
   1.081  0.7241E+02  0.1245E+03
   1.081  0.7241E+02  0.1245E+03
   1.081  0.7241E+02  0.1245E+03
   1.081  0.7241E+02  0.1245E+03
   1.081  0.7241E+02  0.1245E+03
   1.081  0.7241E+02  0.1245E+03
   1.081  0.7241E+02  0.1245E+03
   1.081  0.7241E+02  0.1245E+03
   1.081  0.7241E+02  0.1245E+03
   1.082  0.7241E+02  0.1245E+03
   1.082  0.7241E+02  0.1245E+03
   1.082  0.7241E+02  0.1245E+03
   1.082  0.7241E+02  0.1246E+03
   1.082  0.7241E+02  0.1246E+03
   1.082  0.7241E+02  0.1246E+03
   1.082  0.7241E+02  0.1246E+03
   1.082  0.7241E+02  0.1246E+03
   1.082  0.7241E+02  0.1246E+03
   1.082  0.7241E+02  0.1246E+03
   1.082  0.7241E+02  0.1246E+03
   1.083  0.7241E+02  0.1246E+03
   1.083  0.7241E+02  0.1246E+03
   1.083  0.7241E+02  0.1246E+03
   1.083  0.7241E+02  0.1246E+03
   1.083  0.7241E+02  0.1246E+03
   1.083  0.7241E+02  0.1246E+03
   1.083  0.7241E+02  0.1247E+03
   1.083  0.7241E+02  0.1247E+03
   1.083  0.7241E+02  0.1247E+03
   1.084  0.7241E+02  0.1247E+03
   1.084  0.7241E+02  0.1247E+03
   1.084  0.7241E+02  0.1247E+03
   1.084  0.7241E+02  0.1247E+03
   1.084  0.7241E+02  0.1247E+03
   1.084  0.7241E+02  0.1247E+03
   1.084  0.7241E+02  0.1247E+03
   1.084  0.7241E+02  0.1247E+03
   1.084  0.7242E+02  0.1247E+03
   1.084  0.7242E+02  0.1247E+03
   1.084  0.7242E+02  0.1247E+03
   1.085  0.7242E+02  0.1248E+03
   1.085  0.7242E+02  0.1248E+03
   1.085  0.7242E+02  0.1248E+03
   1.085  0.7242E+02  0.1248E+03
   1.085  0.7242E+02  0.1248E+03
   1.085  0.7242E+02  0.1248E+03
   1.085  0.7242E+02  0.1248E+03
   1.085  0.7242E+02  0.1248E+03
   1.085  0.7242E+02  0.1248E+03
   1.086  0.7242E+02  0.1248E+03
   1.086  0.7242E+02  0.1248E+03
   1.086  0.7242E+02  0.1248E+03
   1.086  0.7242E+02  0.1248E+03
   1.086  0.7242E+02  0.1248E+03
   1.086  0.7242E+02  0.1249E+03
   1.086  0.7242E+02  0.1249E+03
   1.086  0.7242E+02  0.1249E+03
   1.086  0.7242E+02  0.1249E+03
   1.086  0.7242E+02  0.1249E+03
   1.087  0.7242E+02  0.1249E+03
   1.087  0.7242E+02  0.1249E+03
   1.087  0.7242E+02  0.1249E+03
   1.087  0.7242E+02  0.1249E+03
   1.087  0.7242E+02  0.1249E+03
   1.087  0.7242E+02  0.1249E+03
   1.087  0.7242E+02  0.1249E+03
   1.087  0.7242E+02  0.1249E+03
   1.087  0.7242E+02  0.1249E+03
   1.087  0.7242E+02  0.1250E+03
   1.088  0.7242E+02  0.1250E+03
   1.088  0.7242E+02  0.1250E+03
   1.088  0.7242E+02  0.1250E+03
   1.088  0.7242E+02  0.1250E+03
   1.088  0.7242E+02  0.1250E+03
   1.088  0.7242E+02  0.1250E+03
   1.088  0.7242E+02  0.1250E+03
   1.088  0.7242E+02  0.1250E+03
   1.088  0.7242E+02  0.1250E+03
   1.088  0.7242E+02  0.1250E+03
   1.089  0.7242E+02  0.1250E+03
   1.089  0.7242E+02  0.1250E+03
   1.089  0.7242E+02  0.1251E+03
   1.089  0.7242E+02  0.1251E+03
   1.089  0.7242E+02  0.1251E+03
   1.089  0.7242E+02  0.1251E+03
   1.089  0.7242E+02  0.1251E+03
   1.089  0.7242E+02  0.1251E+03
   1.089  0.7242E+02  0.1251E+03
   1.089  0.7242E+02  0.1251E+03
   1.089  0.7242E+02  0.1251E+03
   1.090  0.7242E+02  0.1251E+03
   1.090  0.7242E+02  0.1251E+03
   1.090  0.7242E+02  0.1251E+03
   1.090  0.7242E+02  0.1251E+03
   1.090  0.7242E+02  0.1251E+03
   1.090  0.7242E+02  0.1252E+03
   1.090  0.7242E+02  0.1252E+03
   1.090  0.7242E+02  0.1252E+03
   1.090  0.7242E+02  0.1252E+03
   1.091  0.7242E+02  0.1252E+03
   1.091  0.7243E+02  0.1252E+03
   1.091  0.7243E+02  0.1252E+03
   1.091  0.7243E+02  0.1252E+03
   1.091  0.7243E+02  0.1252E+03
   1.091  0.7243E+02  0.1252E+03
   1.091  0.7243E+02  0.1252E+03
   1.091  0.7243E+02  0.1252E+03
   1.091  0.7243E+02  0.1252E+03
   1.091  0.7243E+02  0.1252E+03
   1.091  0.7243E+02  0.1253E+03
   1.092  0.7243E+02  0.1253E+03
   1.092  0.7243E+02  0.1253E+03
   1.092  0.7243E+02  0.1253E+03
   1.092  0.7243E+02  0.1253E+03
   1.092  0.7243E+02  0.1253E+03
   1.092  0.7243E+02  0.1253E+03
   1.092  0.7243E+02  0.1253E+03
   1.092  0.7243E+02  0.1253E+03
   1.092  0.7243E+02  0.1253E+03
   1.093  0.7243E+02  0.1253E+03
   1.093  0.7243E+02  0.1253E+03
   1.093  0.7243E+02  0.1253E+03
   1.093  0.7243E+02  0.1253E+03
   1.093  0.7243E+02  0.1254E+03
   1.093  0.7243E+02  0.1254E+03
   1.093  0.7243E+02  0.1254E+03
   1.093  0.7243E+02  0.1254E+03
   1.093  0.7243E+02  0.1254E+03
   1.093  0.7243E+02  0.1254E+03
   1.093  0.7243E+02  0.1254E+03
   1.094  0.7243E+02  0.1254E+03
   1.094  0.7243E+02  0.1254E+03
   1.094  0.7243E+02  0.1254E+03
   1.094  0.7243E+02  0.1254E+03
   1.094  0.7243E+02  0.1254E+03
   1.094  0.7243E+02  0.1254E+03
   1.094  0.7243E+02  0.1254E+03
   1.094  0.7243E+02  0.1255E+03
   1.094  0.7243E+02  0.1255E+03
   1.095  0.7243E+02  0.1255E+03
   1.095  0.7243E+02  0.1255E+03
   1.095  0.7243E+02  0.1255E+03
   1.095  0.7243E+02  0.1255E+03
   1.095  0.7243E+02  0.1255E+03
   1.095  0.7243E+02  0.1255E+03
   1.095  0.7243E+02  0.1255E+03
   1.095  0.7243E+02  0.1255E+03
   1.095  0.7243E+02  0.1255E+03
   1.095  0.7243E+02  0.1255E+03
   1.095  0.7243E+02  0.1255E+03
   1.096  0.7243E+02  0.1256E+03
   1.096  0.7243E+02  0.1256E+03
   1.096  0.7243E+02  0.1256E+03
   1.096  0.7243E+02  0.1256E+03
   1.096  0.7243E+02  0.1256E+03
   1.096  0.7243E+02  0.1256E+03
   1.096  0.7243E+02  0.1256E+03
   1.096  0.7243E+02  0.1256E+03
   1.096  0.7243E+02  0.1256E+03
   1.097  0.7243E+02  0.1256E+03
   1.097  0.7243E+02  0.1256E+03
   1.097  0.7243E+02  0.1256E+03
   1.097  0.7243E+02  0.1256E+03
   1.097  0.7243E+02  0.1256E+03
   1.097  0.7243E+02  0.1257E+03
   1.097  0.7243E+02  0.1257E+03
   1.097  0.7243E+02  0.1257E+03
   1.097  0.7243E+02  0.1257E+03
   1.097  0.7243E+02  0.1257E+03
   1.097  0.7243E+02  0.1257E+03
   1.098  0.7243E+02  0.1257E+03
   1.098  0.7243E+02  0.1257E+03
   1.098  0.7243E+02  0.1257E+03
   1.098  0.7243E+02  0.1257E+03
   1.098  0.7243E+02  0.1257E+03
   1.098  0.7243E+02  0.1257E+03
   1.098  0.7243E+02  0.1257E+03
   1.098  0.7243E+02  0.1257E+03
   1.098  0.7243E+02  0.1258E+03
   1.099  0.7243E+02  0.1258E+03
   1.099  0.7243E+02  0.1258E+03
   1.099  0.7243E+02  0.1258E+03
   1.099  0.7243E+02  0.1258E+03
   1.099  0.7243E+02  0.1258E+03
   1.099  0.7243E+02  0.1258E+03
   1.099  0.7243E+02  0.1258E+03
   1.099  0.7243E+02  0.1258E+03
   1.099  0.7243E+02  0.1258E+03
   1.099  0.7243E+02  0.1258E+03
   1.100  0.7243E+02  0.1258E+03
   1.100  0.7243E+02  0.1258E+03
   1.100  0.7243E+02  0.1258E+03
   1.100  0.7243E+02  0.1259E+03
   1.100  0.7243E+02  0.1259E+03
   1.100  0.7243E+02  0.1259E+03
   1.100  0.7243E+02  0.1259E+03
   1.100  0.7243E+02  0.1259E+03
   1.100  0.7243E+02  0.1259E+03
   1.100  0.7243E+02  0.1259E+03
   1.100  0.7243E+02  0.1259E+03
   1.101  0.7243E+02  0.1259E+03
   1.101  0.7243E+02  0.1259E+03
   1.101  0.7243E+02  0.1259E+03
   1.101  0.7243E+02  0.1259E+03
   1.101  0.7243E+02  0.1259E+03
   1.101  0.7243E+02  0.1259E+03
   1.101  0.7243E+02  0.1260E+03
   1.101  0.7243E+02  0.1260E+03
   1.101  0.7243E+02  0.1260E+03
   1.102  0.7243E+02  0.1260E+03
   1.102  0.7243E+02  0.1260E+03
   1.102  0.7243E+02  0.1260E+03
   1.102  0.7243E+02  0.1260E+03
   1.102  0.7243E+02  0.1260E+03
   1.102  0.7243E+02  0.1260E+03
   1.102  0.7243E+02  0.1260E+03
   1.102  0.7243E+02  0.1260E+03
   1.102  0.7243E+02  0.1260E+03
   1.102  0.7243E+02  0.1260E+03
   1.102  0.7243E+02  0.1260E+03
   1.103  0.7243E+02  0.1261E+03
   1.103  0.7243E+02  0.1261E+03
   1.103  0.7243E+02  0.1261E+03
   1.103  0.7243E+02  0.1261E+03
   1.103  0.7243E+02  0.1261E+03
   1.103  0.7243E+02  0.1261E+03
   1.103  0.7243E+02  0.1261E+03
   1.103  0.7243E+02  0.1261E+03
   1.103  0.7243E+02  0.1261E+03
   1.104  0.7243E+02  0.1261E+03
   1.104  0.7243E+02  0.1261E+03
   1.104  0.7243E+02  0.1261E+03
   1.104  0.7243E+02  0.1261E+03
   1.104  0.7243E+02  0.1262E+03
   1.104  0.7243E+02  0.1262E+03
   1.104  0.7243E+02  0.1262E+03
   1.104  0.7243E+02  0.1262E+03
   1.104  0.7243E+02  0.1262E+03
   1.104  0.7243E+02  0.1262E+03
   1.104  0.7244E+02  0.1262E+03
   1.105  0.7244E+02  0.1262E+03
   1.105  0.7244E+02  0.1262E+03
   1.105  0.7244E+02  0.1262E+03
   1.105  0.7244E+02  0.1262E+03
   1.105  0.7244E+02  0.1262E+03
   1.105  0.7244E+02  0.1262E+03
   1.105  0.7244E+02  0.1262E+03
   1.105  0.7244E+02  0.1263E+03
   1.105  0.7244E+02  0.1263E+03
   1.106  0.7244E+02  0.1263E+03
   1.106  0.7244E+02  0.1263E+03
   1.106  0.7244E+02  0.1263E+03
   1.106  0.7244E+02  0.1263E+03
   1.106  0.7244E+02  0.1263E+03
   1.106  0.7244E+02  0.1263E+03
   1.106  0.7244E+02  0.1263E+03
   1.106  0.7244E+02  0.1263E+03
   1.106  0.7244E+02  0.1263E+03
   1.106  0.7244E+02  0.1263E+03
   1.106  0.7244E+02  0.1263E+03
   1.107  0.7244E+02  0.1263E+03
   1.107  0.7244E+02  0.1264E+03
   1.107  0.7244E+02  0.1264E+03
   1.107  0.7244E+02  0.1264E+03
   1.107  0.7244E+02  0.1264E+03
   1.107  0.7244E+02  0.1264E+03
   1.107  0.7244E+02  0.1264E+03
   1.107  0.7244E+02  0.1264E+03
   1.107  0.7244E+02  0.1264E+03
   1.108  0.7244E+02  0.1264E+03
   1.108  0.7244E+02  0.1264E+03
   1.108  0.7244E+02  0.1264E+03
   1.108  0.7244E+02  0.1264E+03
   1.108  0.7244E+02  0.1264E+03
   1.108  0.7244E+02  0.1264E+03
   1.108  0.7244E+02  0.1265E+03
   1.108  0.7244E+02  0.1265E+03
   1.108  0.7244E+02  0.1265E+03
   1.108  0.7244E+02  0.1265E+03
   1.109  0.7244E+02  0.1265E+03
   1.109  0.7244E+02  0.1265E+03
   1.109  0.7244E+02  0.1265E+03
   1.109  0.7244E+02  0.1265E+03
   1.109  0.7244E+02  0.1265E+03
   1.109  0.7244E+02  0.1265E+03
   1.109  0.7244E+02  0.1265E+03
   1.109  0.7244E+02  0.1265E+03
   1.109  0.7244E+02  0.1265E+03
   1.109  0.7244E+02  0.1265E+03
   1.110  0.7244E+02  0.1266E+03
   1.110  0.7244E+02  0.1266E+03
   1.110  0.7244E+02  0.1266E+03
   1.110  0.7244E+02  0.1266E+03
   1.110  0.7244E+02  0.1266E+03
   1.110  0.7244E+02  0.1266E+03
   1.110  0.7244E+02  0.1266E+03
   1.110  0.7244E+02  0.1266E+03
   1.110  0.7244E+02  0.1266E+03
   1.110  0.7244E+02  0.1266E+03
   1.111  0.7244E+02  0.1266E+03
   1.111  0.7244E+02  0.1266E+03
   1.111  0.7243E+02  0.1266E+03
   1.111  0.7243E+02  0.1267E+03
   1.111  0.7243E+02  0.1267E+03
   1.111  0.7243E+02  0.1267E+03
   1.111  0.7243E+02  0.1267E+03
   1.111  0.7243E+02  0.1267E+03
   1.111  0.7243E+02  0.1267E+03
   1.111  0.7243E+02  0.1267E+03
   1.111  0.7243E+02  0.1267E+03
   1.112  0.7243E+02  0.1267E+03
   1.112  0.7243E+02  0.1267E+03
   1.112  0.7243E+02  0.1267E+03
   1.112  0.7243E+02  0.1267E+03
   1.112  0.7243E+02  0.1267E+03
   1.112  0.7243E+02  0.1267E+03
   1.112  0.7243E+02  0.1268E+03
   1.112  0.7243E+02  0.1268E+03
   1.112  0.7243E+02  0.1268E+03
   1.113  0.7243E+02  0.1268E+03
   1.113  0.7243E+02  0.1268E+03
   1.113  0.7243E+02  0.1268E+03
   1.113  0.7243E+02  0.1268E+03
   1.113  0.7243E+02  0.1268E+03
   1.113  0.7243E+02  0.1268E+03
   1.113  0.7243E+02  0.1268E+03
   1.113  0.7243E+02  0.1268E+03
   1.113  0.7243E+02  0.1268E+03
   1.113  0.7243E+02  0.1268E+03
   1.113  0.7243E+02  0.1268E+03
   1.114  0.7243E+02  0.1269E+03
   1.114  0.7243E+02  0.1269E+03
   1.114  0.7243E+02  0.1269E+03
   1.114  0.7243E+02  0.1269E+03
   1.114  0.7243E+02  0.1269E+03
   1.114  0.7243E+02  0.1269E+03
   1.114  0.7243E+02  0.1269E+03
   1.114  0.7243E+02  0.1269E+03
   1.114  0.7243E+02  0.1269E+03
   1.115  0.7243E+02  0.1269E+03
   1.115  0.7243E+02  0.1269E+03
   1.115  0.7243E+02  0.1269E+03
   1.115  0.7243E+02  0.1269E+03
   1.115  0.7243E+02  0.1269E+03
   1.115  0.7243E+02  0.1270E+03
   1.115  0.7243E+02  0.1270E+03
   1.115  0.7243E+02  0.1270E+03
   1.115  0.7243E+02  0.1270E+03
   1.115  0.7243E+02  0.1270E+03
   1.115  0.7243E+02  0.1270E+03
   1.116  0.7243E+02  0.1270E+03
   1.116  0.7243E+02  0.1270E+03
   1.116  0.7243E+02  0.1270E+03
   1.116  0.7243E+02  0.1270E+03
   1.116  0.7243E+02  0.1270E+03
   1.116  0.7243E+02  0.1270E+03
   1.116  0.7243E+02  0.1270E+03
   1.116  0.7243E+02  0.1270E+03
   1.116  0.7243E+02  0.1271E+03
   1.117  0.7243E+02  0.1271E+03
   1.117  0.7243E+02  0.1271E+03
   1.117  0.7243E+02  0.1271E+03
   1.117  0.7243E+02  0.1271E+03
   1.117  0.7243E+02  0.1271E+03
   1.117  0.7243E+02  0.1271E+03
   1.117  0.7243E+02  0.1271E+03
   1.117  0.7243E+02  0.1271E+03
   1.117  0.7243E+02  0.1271E+03
   1.117  0.7243E+02  0.1271E+03
   1.117  0.7243E+02  0.1271E+03
   1.118  0.7243E+02  0.1271E+03
   1.118  0.7243E+02  0.1272E+03
   1.118  0.7243E+02  0.1272E+03
   1.118  0.7243E+02  0.1272E+03
   1.118  0.7243E+02  0.1272E+03
   1.118  0.7243E+02  0.1272E+03
   1.118  0.7243E+02  0.1272E+03
   1.118  0.7243E+02  0.1272E+03
   1.118  0.7243E+02  0.1272E+03
   1.119  0.7243E+02  0.1272E+03
   1.119  0.7243E+02  0.1272E+03
   1.119  0.7243E+02  0.1272E+03
   1.119  0.7243E+02  0.1272E+03
   1.119  0.7243E+02  0.1272E+03
   1.119  0.7243E+02  0.1272E+03
   1.119  0.7243E+02  0.1273E+03
   1.119  0.7243E+02  0.1273E+03
   1.119  0.7243E+02  0.1273E+03
   1.119  0.7243E+02  0.1273E+03
   1.119  0.7243E+02  0.1273E+03
   1.120  0.7243E+02  0.1273E+03
   1.120  0.7243E+02  0.1273E+03
   1.120  0.7243E+02  0.1273E+03
   1.120  0.7243E+02  0.1273E+03
   1.120  0.7243E+02  0.1273E+03
   1.120  0.7243E+02  0.1273E+03
   1.120  0.7243E+02  0.1273E+03
   1.120  0.7243E+02  0.1273E+03
   1.120  0.7243E+02  0.1273E+03
   1.120  0.7243E+02  0.1274E+03
   1.121  0.7243E+02  0.1274E+03
   1.121  0.7243E+02  0.1274E+03
   1.121  0.7243E+02  0.1274E+03
   1.121  0.7243E+02  0.1274E+03
   1.121  0.7243E+02  0.1274E+03
   1.121  0.7243E+02  0.1274E+03
   1.121  0.7243E+02  0.1274E+03
   1.121  0.7243E+02  0.1274E+03
   1.121  0.7243E+02  0.1274E+03
   1.121  0.7243E+02  0.1274E+03
   1.122  0.7243E+02  0.1274E+03
   1.122  0.7243E+02  0.1274E+03
   1.122  0.7243E+02  0.1274E+03
   1.122  0.7243E+02  0.1275E+03
   1.122  0.7243E+02  0.1275E+03
   1.122  0.7243E+02  0.1275E+03
   1.122  0.7243E+02  0.1275E+03
   1.122  0.7243E+02  0.1275E+03
   1.122  0.7243E+02  0.1275E+03
   1.122  0.7243E+02  0.1275E+03
   1.123  0.7243E+02  0.1275E+03
   1.123  0.7243E+02  0.1275E+03
   1.123  0.7243E+02  0.1275E+03
   1.123  0.7243E+02  0.1275E+03
   1.123  0.7243E+02  0.1275E+03
   1.123  0.7243E+02  0.1275E+03
   1.123  0.7243E+02  0.1275E+03
   1.123  0.7243E+02  0.1276E+03
   1.123  0.7243E+02  0.1276E+03
   1.124  0.7243E+02  0.1276E+03
   1.124  0.7243E+02  0.1276E+03
   1.124  0.7243E+02  0.1276E+03
   1.124  0.7243E+02  0.1276E+03
   1.124  0.7243E+02  0.1276E+03
   1.124  0.7243E+02  0.1276E+03
   1.124  0.7243E+02  0.1276E+03
   1.124  0.7243E+02  0.1276E+03
   1.124  0.7243E+02  0.1276E+03
   1.124  0.7243E+02  0.1276E+03
   1.124  0.7243E+02  0.1276E+03
   1.125  0.7243E+02  0.1277E+03
   1.125  0.7243E+02  0.1277E+03
   1.125  0.7243E+02  0.1277E+03
   1.125  0.7243E+02  0.1277E+03
   1.125  0.7243E+02  0.1277E+03
   1.125  0.7243E+02  0.1277E+03
   1.125  0.7243E+02  0.1277E+03
   1.125  0.7243E+02  0.1277E+03
   1.125  0.7243E+02  0.1277E+03
   1.126  0.7243E+02  0.1277E+03
   1.126  0.7243E+02  0.1277E+03
   1.126  0.7243E+02  0.1277E+03
   1.126  0.7243E+02  0.1277E+03
   1.126  0.7243E+02  0.1277E+03
   1.126  0.7243E+02  0.1278E+03
   1.126  0.7243E+02  0.1278E+03
   1.126  0.7243E+02  0.1278E+03
   1.126  0.7243E+02  0.1278E+03
   1.126  0.7243E+02  0.1278E+03
   1.126  0.7243E+02  0.1278E+03
   1.127  0.7243E+02  0.1278E+03
   1.127  0.7243E+02  0.1278E+03
   1.127  0.7243E+02  0.1278E+03
   1.127  0.7243E+02  0.1278E+03
   1.127  0.7243E+02  0.1278E+03
   1.127  0.7242E+02  0.1278E+03
   1.127  0.7242E+02  0.1278E+03
   1.127  0.7242E+02  0.1278E+03
   1.127  0.7242E+02  0.1279E+03
   1.128  0.7242E+02  0.1279E+03
   1.128  0.7242E+02  0.1279E+03
   1.128  0.7242E+02  0.1279E+03
   1.128  0.7242E+02  0.1279E+03
   1.128  0.7242E+02  0.1279E+03
   1.128  0.7242E+02  0.1279E+03
   1.128  0.7242E+02  0.1279E+03
   1.128  0.7242E+02  0.1279E+03
   1.128  0.7242E+02  0.1279E+03
   1.128  0.7242E+02  0.1279E+03
   1.128  0.7242E+02  0.1279E+03
   1.129  0.7242E+02  0.1279E+03
   1.129  0.7242E+02  0.1279E+03
   1.129  0.7242E+02  0.1280E+03
   1.129  0.7242E+02  0.1280E+03
   1.129  0.7242E+02  0.1280E+03
   1.129  0.7242E+02  0.1280E+03
   1.129  0.7242E+02  0.1280E+03
   1.129  0.7242E+02  0.1280E+03
   1.129  0.7242E+02  0.1280E+03
   1.130  0.7242E+02  0.1280E+03
   1.130  0.7242E+02  0.1280E+03
   1.130  0.7242E+02  0.1280E+03
   1.130  0.7242E+02  0.1280E+03
   1.130  0.7242E+02  0.1280E+03
   1.130  0.7242E+02  0.1280E+03
   1.130  0.7242E+02  0.1280E+03
   1.130  0.7242E+02  0.1281E+03
   1.130  0.7242E+02  0.1281E+03
   1.130  0.7242E+02  0.1281E+03
   1.131  0.7242E+02  0.1281E+03
   1.131  0.7242E+02  0.1281E+03
   1.131  0.7242E+02  0.1281E+03
   1.131  0.7242E+02  0.1281E+03
   1.131  0.7242E+02  0.1281E+03
   1.131  0.7242E+02  0.1281E+03
   1.131  0.7242E+02  0.1281E+03
   1.131  0.7242E+02  0.1281E+03
   1.131  0.7242E+02  0.1281E+03
   1.131  0.7242E+02  0.1281E+03
   1.131  0.7242E+02  0.1282E+03
   1.132  0.7242E+02  0.1282E+03
   1.132  0.7242E+02  0.1282E+03
   1.132  0.7242E+02  0.1282E+03
   1.132  0.7242E+02  0.1282E+03
   1.132  0.7242E+02  0.1282E+03
   1.132  0.7242E+02  0.1282E+03
   1.132  0.7242E+02  0.1282E+03
   1.132  0.7242E+02  0.1282E+03
   1.132  0.7242E+02  0.1282E+03
   1.133  0.7242E+02  0.1282E+03
   1.133  0.7242E+02  0.1282E+03
   1.133  0.7242E+02  0.1282E+03
   1.133  0.7242E+02  0.1282E+03
   1.133  0.7242E+02  0.1283E+03
   1.133  0.7242E+02  0.1283E+03
   1.133  0.7242E+02  0.1283E+03
   1.133  0.7242E+02  0.1283E+03
   1.133  0.7242E+02  0.1283E+03
   1.133  0.7242E+02  0.1283E+03
   1.133  0.7242E+02  0.1283E+03
   1.134  0.7242E+02  0.1283E+03
   1.134  0.7242E+02  0.1283E+03
   1.134  0.7242E+02  0.1283E+03
   1.134  0.7242E+02  0.1283E+03
   1.134  0.7242E+02  0.1283E+03
   1.134  0.7242E+02  0.1283E+03
   1.134  0.7242E+02  0.1283E+03
   1.134  0.7242E+02  0.1284E+03
   1.134  0.7242E+02  0.1284E+03
   1.135  0.7242E+02  0.1284E+03
   1.135  0.7242E+02  0.1284E+03
   1.135  0.7242E+02  0.1284E+03
   1.135  0.7242E+02  0.1284E+03
   1.135  0.7242E+02  0.1284E+03
   1.135  0.7242E+02  0.1284E+03
   1.135  0.7242E+02  0.1284E+03
   1.135  0.7242E+02  0.1284E+03
   1.135  0.7242E+02  0.1284E+03
   1.135  0.7242E+02  0.1284E+03
   1.135  0.7242E+02  0.1284E+03
   1.136  0.7242E+02  0.1284E+03
   1.136  0.7242E+02  0.1285E+03
   1.136  0.7242E+02  0.1285E+03
   1.136  0.7242E+02  0.1285E+03
   1.136  0.7242E+02  0.1285E+03
   1.136  0.7242E+02  0.1285E+03
   1.136  0.7242E+02  0.1285E+03
   1.136  0.7242E+02  0.1285E+03
   1.136  0.7242E+02  0.1285E+03
   1.137  0.7241E+02  0.1285E+03
   1.137  0.7241E+02  0.1285E+03
   1.137  0.7241E+02  0.1285E+03
   1.137  0.7241E+02  0.1285E+03
   1.137  0.7241E+02  0.1285E+03
   1.137  0.7241E+02  0.1285E+03
   1.137  0.7241E+02  0.1286E+03
   1.137  0.7241E+02  0.1286E+03
   1.137  0.7241E+02  0.1286E+03
   1.137  0.7241E+02  0.1286E+03
   1.137  0.7241E+02  0.1286E+03
   1.138  0.7241E+02  0.1286E+03
   1.138  0.7241E+02  0.1286E+03
   1.138  0.7241E+02  0.1286E+03
   1.138  0.7241E+02  0.1286E+03
   1.138  0.7241E+02  0.1286E+03
   1.138  0.7241E+02  0.1286E+03
   1.138  0.7241E+02  0.1286E+03
   1.138  0.7241E+02  0.1286E+03
   1.138  0.7241E+02  0.1286E+03
   1.139  0.7241E+02  0.1287E+03
   1.139  0.7241E+02  0.1287E+03
   1.139  0.7241E+02  0.1287E+03
   1.139  0.7241E+02  0.1287E+03
   1.139  0.7241E+02  0.1287E+03
   1.139  0.7241E+02  0.1287E+03
   1.139  0.7241E+02  0.1287E+03
   1.139  0.7241E+02  0.1287E+03
   1.139  0.7241E+02  0.1287E+03
   1.139  0.7241E+02  0.1287E+03
   1.139  0.7241E+02  0.1287E+03
   1.140  0.7241E+02  0.1287E+03
   1.140  0.7241E+02  0.1287E+03
   1.140  0.7241E+02  0.1288E+03
   1.140  0.7241E+02  0.1288E+03
   1.140  0.7241E+02  0.1288E+03
   1.140  0.7241E+02  0.1288E+03
   1.140  0.7241E+02  0.1288E+03
   1.140  0.7241E+02  0.1288E+03
   1.140  0.7241E+02  0.1288E+03
   1.141  0.7241E+02  0.1288E+03
   1.141  0.7241E+02  0.1288E+03
   1.141  0.7241E+02  0.1288E+03
   1.141  0.7241E+02  0.1288E+03
   1.141  0.7241E+02  0.1288E+03
   1.141  0.7241E+02  0.1288E+03
   1.141  0.7241E+02  0.1288E+03
   1.141  0.7241E+02  0.1289E+03
   1.141  0.7241E+02  0.1289E+03
   1.141  0.7241E+02  0.1289E+03
   1.141  0.7241E+02  0.1289E+03
   1.142  0.7241E+02  0.1289E+03
   1.142  0.7241E+02  0.1289E+03
   1.142  0.7241E+02  0.1289E+03
   1.142  0.7241E+02  0.1289E+03
   1.142  0.7241E+02  0.1289E+03
   1.142  0.7241E+02  0.1289E+03
   1.142  0.7241E+02  0.1289E+03
   1.142  0.7241E+02  0.1289E+03
   1.142  0.7241E+02  0.1289E+03
   1.142  0.7241E+02  0.1289E+03
   1.143  0.7241E+02  0.1290E+03
   1.143  0.7241E+02  0.1290E+03
   1.143  0.7241E+02  0.1290E+03
   1.143  0.7241E+02  0.1290E+03
   1.143  0.7241E+02  0.1290E+03
   1.143  0.7241E+02  0.1290E+03
   1.143  0.7241E+02  0.1290E+03
   1.143  0.7241E+02  0.1290E+03
   1.143  0.7241E+02  0.1290E+03
   1.143  0.7241E+02  0.1290E+03
   1.144  0.7241E+02  0.1290E+03
   1.144  0.7241E+02  0.1290E+03
   1.144  0.7241E+02  0.1290E+03
   1.144  0.7241E+02  0.1290E+03
   1.144  0.7241E+02  0.1291E+03
   1.144  0.7241E+02  0.1291E+03
   1.144  0.7241E+02  0.1291E+03
   1.144  0.7241E+02  0.1291E+03
   1.144  0.7241E+02  0.1291E+03
   1.144  0.7241E+02  0.1291E+03
   1.145  0.7241E+02  0.1291E+03
   1.145  0.7240E+02  0.1291E+03
   1.145  0.7240E+02  0.1291E+03
   1.145  0.7240E+02  0.1291E+03
   1.145  0.7240E+02  0.1291E+03
   1.145  0.7240E+02  0.1291E+03
   1.145  0.7240E+02  0.1291E+03
   1.145  0.7240E+02  0.1291E+03
   1.145  0.7240E+02  0.1292E+03
   1.146  0.7240E+02  0.1292E+03
   1.146  0.7240E+02  0.1292E+03
   1.146  0.7240E+02  0.1292E+03
   1.146  0.7240E+02  0.1292E+03
   1.146  0.7240E+02  0.1292E+03
   1.146  0.7240E+02  0.1292E+03
   1.146  0.7240E+02  0.1292E+03
   1.146  0.7240E+02  0.1292E+03
   1.146  0.7240E+02  0.1292E+03
   1.146  0.7240E+02  0.1292E+03
   1.146  0.7240E+02  0.1292E+03
   1.147  0.7240E+02  0.1292E+03
   1.147  0.7240E+02  0.1293E+03
   1.147  0.7240E+02  0.1293E+03
   1.147  0.7240E+02  0.1293E+03
   1.147  0.7240E+02  0.1293E+03
   1.147  0.7240E+02  0.1293E+03
   1.147  0.7240E+02  0.1293E+03
   1.147  0.7240E+02  0.1293E+03
   1.147  0.7240E+02  0.1293E+03
   1.148  0.7240E+02  0.1293E+03
   1.148  0.7240E+02  0.1293E+03
   1.148  0.7240E+02  0.1293E+03
   1.148  0.7240E+02  0.1293E+03
   1.148  0.7240E+02  0.1293E+03
   1.148  0.7240E+02  0.1293E+03
   1.148  0.7240E+02  0.1294E+03
   1.148  0.7240E+02  0.1294E+03
   1.148  0.7240E+02  0.1294E+03
   1.148  0.7240E+02  0.1294E+03
   1.148  0.7240E+02  0.1294E+03
   1.149  0.7240E+02  0.1294E+03
   1.149  0.7240E+02  0.1294E+03
   1.149  0.7240E+02  0.1294E+03
   1.149  0.7240E+02  0.1294E+03
   1.149  0.7240E+02  0.1294E+03
   1.149  0.7240E+02  0.1294E+03
   1.149  0.7240E+02  0.1294E+03
   1.149  0.7240E+02  0.1294E+03
   1.149  0.7240E+02  0.1294E+03
   1.150  0.7240E+02  0.1295E+03
   1.150  0.7240E+02  0.1295E+03
   1.150  0.7240E+02  0.1295E+03
   1.150  0.7240E+02  0.1295E+03
   1.150  0.7240E+02  0.1295E+03
   1.150  0.7240E+02  0.1295E+03
   1.150  0.7240E+02  0.1295E+03
   1.150  0.7240E+02  0.1295E+03
   1.150  0.7240E+02  0.1295E+03
   1.150  0.7240E+02  0.1295E+03
   1.150  0.7240E+02  0.1295E+03
   1.151  0.7240E+02  0.1295E+03
   1.151  0.7240E+02  0.1295E+03
   1.151  0.7240E+02  0.1295E+03
   1.151  0.7240E+02  0.1296E+03
   1.151  0.7240E+02  0.1296E+03
   1.151  0.7240E+02  0.1296E+03
   1.151  0.7240E+02  0.1296E+03
   1.151  0.7240E+02  0.1296E+03
   1.151  0.7240E+02  0.1296E+03
   1.152  0.7240E+02  0.1296E+03
   1.152  0.7240E+02  0.1296E+03
   1.152  0.7240E+02  0.1296E+03
   1.152  0.7240E+02  0.1296E+03
   1.152  0.7240E+02  0.1296E+03
   1.152  0.7240E+02  0.1296E+03
   1.152  0.7240E+02  0.1296E+03
   1.152  0.7240E+02  0.1296E+03
   1.152  0.7240E+02  0.1297E+03
   1.152  0.7240E+02  0.1297E+03
   1.153  0.7240E+02  0.1297E+03
   1.153  0.7240E+02  0.1297E+03
   1.153  0.7240E+02  0.1297E+03
   1.153  0.7240E+02  0.1297E+03
   1.153  0.7240E+02  0.1297E+03
   1.153  0.7239E+02  0.1297E+03
   1.153  0.7239E+02  0.1297E+03
   1.153  0.7239E+02  0.1297E+03
   1.153  0.7239E+02  0.1297E+03
   1.153  0.7239E+02  0.1297E+03
   1.153  0.7239E+02  0.1297E+03
   1.154  0.7239E+02  0.1298E+03
   1.154  0.7239E+02  0.1298E+03
   1.154  0.7239E+02  0.1298E+03
   1.154  0.7239E+02  0.1298E+03
   1.154  0.7239E+02  0.1298E+03
   1.154  0.7239E+02  0.1298E+03
   1.154  0.7239E+02  0.1298E+03
   1.154  0.7239E+02  0.1298E+03
   1.154  0.7239E+02  0.1298E+03
   1.155  0.7239E+02  0.1298E+03
   1.155  0.7239E+02  0.1298E+03
   1.155  0.7239E+02  0.1298E+03
   1.155  0.7239E+02  0.1298E+03
   1.155  0.7239E+02  0.1298E+03
   1.155  0.7239E+02  0.1299E+03
   1.155  0.7239E+02  0.1299E+03
   1.155  0.7239E+02  0.1299E+03
   1.155  0.7239E+02  0.1299E+03
   1.155  0.7239E+02  0.1299E+03
   1.155  0.7239E+02  0.1299E+03
   1.156  0.7239E+02  0.1299E+03
   1.156  0.7239E+02  0.1299E+03
   1.156  0.7239E+02  0.1299E+03
   1.156  0.7239E+02  0.1299E+03
   1.156  0.7239E+02  0.1299E+03
   1.156  0.7239E+02  0.1299E+03
   1.156  0.7239E+02  0.1299E+03
   1.156  0.7239E+02  0.1299E+03
   1.156  0.7239E+02  0.1300E+03
   1.157  0.7239E+02  0.1300E+03
   1.157  0.7239E+02  0.1300E+03
   1.157  0.7239E+02  0.1300E+03
   1.157  0.7239E+02  0.1300E+03
   1.157  0.7239E+02  0.1300E+03
   1.157  0.7239E+02  0.1300E+03
   1.157  0.7239E+02  0.1300E+03
   1.157  0.7239E+02  0.1300E+03
   1.157  0.7239E+02  0.1300E+03
   1.157  0.7239E+02  0.1300E+03
   1.157  0.7239E+02  0.1300E+03
   1.158  0.7239E+02  0.1300E+03
   1.158  0.7239E+02  0.1300E+03
   1.158  0.7239E+02  0.1301E+03
   1.158  0.7239E+02  0.1301E+03
   1.158  0.7239E+02  0.1301E+03
   1.158  0.7239E+02  0.1301E+03
   1.158  0.7239E+02  0.1301E+03
   1.158  0.7239E+02  0.1301E+03
   1.158  0.7239E+02  0.1301E+03
   1.159  0.7239E+02  0.1301E+03
   1.159  0.7239E+02  0.1301E+03
   1.159  0.7239E+02  0.1301E+03
   1.159  0.7239E+02  0.1301E+03
   1.159  0.7239E+02  0.1301E+03
   1.159  0.7239E+02  0.1301E+03
   1.159  0.7239E+02  0.1301E+03
   1.159  0.7239E+02  0.1302E+03
   1.159  0.7239E+02  0.1302E+03
   1.159  0.7239E+02  0.1302E+03
   1.159  0.7239E+02  0.1302E+03
   1.160  0.7239E+02  0.1302E+03
   1.160  0.7239E+02  0.1302E+03
   1.160  0.7239E+02  0.1302E+03
   1.160  0.7239E+02  0.1302E+03
   1.160  0.7239E+02  0.1302E+03
   1.160  0.7239E+02  0.1302E+03
   1.160  0.7239E+02  0.1302E+03
   1.160  0.7239E+02  0.1302E+03
   1.160  0.7239E+02  0.1302E+03
   1.161  0.7239E+02  0.1303E+03
   1.161  0.7239E+02  0.1303E+03
   1.161  0.7239E+02  0.1303E+03
   1.161  0.7239E+02  0.1303E+03
   1.161  0.7239E+02  0.1303E+03
   1.161  0.7239E+02  0.1303E+03
   1.161  0.7239E+02  0.1303E+03
   1.161  0.7239E+02  0.1303E+03
   1.161  0.7239E+02  0.1303E+03
   1.161  0.7239E+02  0.1303E+03
   1.161  0.7239E+02  0.1303E+03
   1.162  0.7239E+02  0.1303E+03
   1.162  0.7239E+02  0.1303E+03
   1.162  0.7239E+02  0.1303E+03
   1.162  0.7239E+02  0.1304E+03
   1.162  0.7239E+02  0.1304E+03
   1.162  0.7239E+02  0.1304E+03
   1.162  0.7239E+02  0.1304E+03
   1.162  0.7239E+02  0.1304E+03
   1.162  0.7239E+02  0.1304E+03
   1.163  0.7239E+02  0.1304E+03
   1.163  0.7239E+02  0.1304E+03
   1.163  0.7238E+02  0.1304E+03
   1.163  0.7238E+02  0.1304E+03
   1.163  0.7238E+02  0.1304E+03
   1.163  0.7238E+02  0.1304E+03
   1.163  0.7238E+02  0.1304E+03
   1.163  0.7238E+02  0.1304E+03
   1.163  0.7238E+02  0.1305E+03
   1.163  0.7238E+02  0.1305E+03
   1.163  0.7238E+02  0.1305E+03
   1.164  0.7238E+02  0.1305E+03
   1.164  0.7238E+02  0.1305E+03
   1.164  0.7238E+02  0.1305E+03
   1.164  0.7238E+02  0.1305E+03
   1.164  0.7238E+02  0.1305E+03
   1.164  0.7238E+02  0.1305E+03
   1.164  0.7238E+02  0.1305E+03
   1.164  0.7238E+02  0.1305E+03
   1.164  0.7238E+02  0.1305E+03
   1.164  0.7238E+02  0.1305E+03
   1.165  0.7238E+02  0.1305E+03
   1.165  0.7238E+02  0.1306E+03
   1.165  0.7238E+02  0.1306E+03
   1.165  0.7238E+02  0.1306E+03
   1.165  0.7238E+02  0.1306E+03
   1.165  0.7238E+02  0.1306E+03
   1.165  0.7238E+02  0.1306E+03
   1.165  0.7238E+02  0.1306E+03
   1.165  0.7238E+02  0.1306E+03
   1.165  0.7238E+02  0.1306E+03
   1.166  0.7238E+02  0.1306E+03
   1.166  0.7238E+02  0.1306E+03
   1.166  0.7238E+02  0.1306E+03
   1.166  0.7238E+02  0.1306E+03
   1.166  0.7238E+02  0.1306E+03
   1.166  0.7238E+02  0.1307E+03
   1.166  0.7238E+02  0.1307E+03
   1.166  0.7238E+02  0.1307E+03
   1.166  0.7238E+02  0.1307E+03
   1.166  0.7238E+02  0.1307E+03
   1.167  0.7238E+02  0.1307E+03
   1.167  0.7238E+02  0.1307E+03
   1.167  0.7238E+02  0.1307E+03
   1.167  0.7238E+02  0.1307E+03
   1.167  0.7238E+02  0.1307E+03
   1.167  0.7238E+02  0.1307E+03
   1.167  0.7238E+02  0.1307E+03
   1.167  0.7238E+02  0.1307E+03
   1.167  0.7238E+02  0.1307E+03
   1.168  0.7238E+02  0.1308E+03
   1.168  0.7238E+02  0.1308E+03
   1.168  0.7238E+02  0.1308E+03
   1.168  0.7238E+02  0.1308E+03
   1.168  0.7238E+02  0.1308E+03
   1.168  0.7238E+02  0.1308E+03
   1.168  0.7238E+02  0.1308E+03
   1.168  0.7238E+02  0.1308E+03
   1.168  0.7238E+02  0.1308E+03
   1.168  0.7238E+02  0.1308E+03
   1.168  0.7238E+02  0.1308E+03
   1.169  0.7238E+02  0.1308E+03
   1.169  0.7238E+02  0.1308E+03
   1.169  0.7238E+02  0.1309E+03
   1.169  0.7238E+02  0.1309E+03
   1.169  0.7238E+02  0.1309E+03
   1.169  0.7238E+02  0.1309E+03
   1.169  0.7238E+02  0.1309E+03
   1.169  0.7238E+02  0.1309E+03
   1.169  0.7238E+02  0.1309E+03
   1.170  0.7238E+02  0.1309E+03
   1.170  0.7238E+02  0.1309E+03
   1.170  0.7238E+02  0.1309E+03
   1.170  0.7238E+02  0.1309E+03
   1.170  0.7238E+02  0.1309E+03
   1.170  0.7238E+02  0.1309E+03
   1.170  0.7238E+02  0.1309E+03
   1.170  0.7238E+02  0.1310E+03
   1.170  0.7238E+02  0.1310E+03
   1.170  0.7238E+02  0.1310E+03
   1.170  0.7238E+02  0.1310E+03
   1.171  0.7238E+02  0.1310E+03
   1.171  0.7238E+02  0.1310E+03
   1.171  0.7238E+02  0.1310E+03
   1.171  0.7238E+02  0.1310E+03
   1.171  0.7238E+02  0.1310E+03
   1.171  0.7238E+02  0.1310E+03
   1.171  0.7238E+02  0.1310E+03
   1.171  0.7238E+02  0.1310E+03
   1.171  0.7238E+02  0.1310E+03
   1.172  0.7238E+02  0.1310E+03
   1.172  0.7238E+02  0.1311E+03
   1.172  0.7238E+02  0.1311E+03
   1.172  0.7238E+02  0.1311E+03
   1.172  0.7238E+02  0.1311E+03
   1.172  0.7238E+02  0.1311E+03
   1.172  0.7238E+02  0.1311E+03
   1.172  0.7238E+02  0.1311E+03
   1.172  0.7238E+02  0.1311E+03
   1.172  0.7238E+02  0.1311E+03
   1.172  0.7238E+02  0.1311E+03
   1.173  0.7238E+02  0.1311E+03
   1.173  0.7238E+02  0.1311E+03
   1.173  0.7238E+02  0.1311E+03
   1.173  0.7238E+02  0.1311E+03
   1.173  0.7238E+02  0.1312E+03
   1.173  0.7238E+02  0.1312E+03
   1.173  0.7238E+02  0.1312E+03
   1.173  0.7238E+02  0.1312E+03
   1.173  0.7238E+02  0.1312E+03
   1.174  0.7238E+02  0.1312E+03
   1.174  0.7238E+02  0.1312E+03
   1.174  0.7238E+02  0.1312E+03
   1.174  0.7238E+02  0.1312E+03
   1.174  0.7238E+02  0.1312E+03
   1.174  0.7238E+02  0.1312E+03
   1.174  0.7238E+02  0.1312E+03
   1.174  0.7238E+02  0.1312E+03
   1.174  0.7238E+02  0.1312E+03
   1.174  0.7238E+02  0.1313E+03
   1.175  0.7238E+02  0.1313E+03
   1.175  0.7238E+02  0.1313E+03
   1.175  0.7238E+02  0.1313E+03
   1.175  0.7238E+02  0.1313E+03
   1.175  0.7238E+02  0.1313E+03
   1.175  0.7238E+02  0.1313E+03
   1.175  0.7238E+02  0.1313E+03
   1.175  0.7238E+02  0.1313E+03
   1.175  0.7238E+02  0.1313E+03
   1.175  0.7238E+02  0.1313E+03
   1.175  0.7238E+02  0.1313E+03
   1.176  0.7238E+02  0.1313E+03
   1.176  0.7238E+02  0.1314E+03
   1.176  0.7238E+02  0.1314E+03
   1.176  0.7238E+02  0.1314E+03
   1.176  0.7238E+02  0.1314E+03
   1.176  0.7238E+02  0.1314E+03
   1.176  0.7238E+02  0.1314E+03
   1.176  0.7238E+02  0.1314E+03
   1.176  0.7238E+02  0.1314E+03
   1.177  0.7238E+02  0.1314E+03
   1.177  0.7238E+02  0.1314E+03
   1.177  0.7238E+02  0.1314E+03
   1.177  0.7238E+02  0.1314E+03
   1.177  0.7238E+02  0.1314E+03
   1.177  0.7238E+02  0.1314E+03
   1.177  0.7238E+02  0.1315E+03
   1.177  0.7238E+02  0.1315E+03
   1.177  0.7238E+02  0.1315E+03
   1.177  0.7238E+02  0.1315E+03
   1.177  0.7238E+02  0.1315E+03
   1.178  0.7238E+02  0.1315E+03
   1.178  0.7238E+02  0.1315E+03
   1.178  0.7238E+02  0.1315E+03
   1.178  0.7238E+02  0.1315E+03
   1.178  0.7238E+02  0.1315E+03
   1.178  0.7238E+02  0.1315E+03
   1.178  0.7238E+02  0.1315E+03
   1.178  0.7238E+02  0.1315E+03
   1.178  0.7238E+02  0.1315E+03
   1.179  0.7238E+02  0.1316E+03
   1.179  0.7238E+02  0.1316E+03
   1.179  0.7238E+02  0.1316E+03
   1.179  0.7238E+02  0.1316E+03
   1.179  0.7238E+02  0.1316E+03
   1.179  0.7238E+02  0.1316E+03
   1.179  0.7238E+02  0.1316E+03
   1.179  0.7238E+02  0.1316E+03
   1.179  0.7238E+02  0.1316E+03
   1.179  0.7238E+02  0.1316E+03
   1.179  0.7238E+02  0.1316E+03
   1.180  0.7238E+02  0.1316E+03
   1.180  0.7238E+02  0.1316E+03
   1.180  0.7238E+02  0.1316E+03
   1.180  0.7238E+02  0.1317E+03
   1.180  0.7238E+02  0.1317E+03
   1.180  0.7238E+02  0.1317E+03
   1.180  0.7238E+02  0.1317E+03
   1.180  0.7238E+02  0.1317E+03
   1.180  0.7238E+02  0.1317E+03
   1.181  0.7238E+02  0.1317E+03
   1.181  0.7238E+02  0.1317E+03
   1.181  0.7238E+02  0.1317E+03
   1.181  0.7238E+02  0.1317E+03
   1.181  0.7238E+02  0.1317E+03
   1.181  0.7238E+02  0.1317E+03
   1.181  0.7238E+02  0.1317E+03
   1.181  0.7238E+02  0.1317E+03
   1.181  0.7238E+02  0.1318E+03
   1.181  0.7238E+02  0.1318E+03
   1.181  0.7238E+02  0.1318E+03
   1.182  0.7238E+02  0.1318E+03
   1.182  0.7238E+02  0.1318E+03
   1.182  0.7238E+02  0.1318E+03
   1.182  0.7238E+02  0.1318E+03
   1.182  0.7238E+02  0.1318E+03
   1.182  0.7238E+02  0.1318E+03
   1.182  0.7238E+02  0.1318E+03
   1.182  0.7238E+02  0.1318E+03
   1.182  0.7238E+02  0.1318E+03
   1.183  0.7238E+02  0.1318E+03
   1.183  0.7238E+02  0.1318E+03
   1.183  0.7238E+02  0.1319E+03
   1.183  0.7238E+02  0.1319E+03
   1.183  0.7238E+02  0.1319E+03
   1.183  0.7238E+02  0.1319E+03
   1.183  0.7238E+02  0.1319E+03
   1.183  0.7238E+02  0.1319E+03
   1.183  0.7238E+02  0.1319E+03
   1.183  0.7238E+02  0.1319E+03
   1.183  0.7238E+02  0.1319E+03
   1.184  0.7238E+02  0.1319E+03
   1.184  0.7238E+02  0.1319E+03
   1.184  0.7238E+02  0.1319E+03
   1.184  0.7238E+02  0.1319E+03
   1.184  0.7238E+02  0.1320E+03
   1.184  0.7238E+02  0.1320E+03
   1.184  0.7238E+02  0.1320E+03
   1.184  0.7238E+02  0.1320E+03
   1.184  0.7238E+02  0.1320E+03
   1.185  0.7238E+02  0.1320E+03
   1.185  0.7238E+02  0.1320E+03
   1.185  0.7238E+02  0.1320E+03
   1.185  0.7238E+02  0.1320E+03
   1.185  0.7238E+02  0.1320E+03
   1.185  0.7238E+02  0.1320E+03
   1.185  0.7238E+02  0.1320E+03
   1.185  0.7238E+02  0.1320E+03
   1.185  0.7238E+02  0.1320E+03
   1.185  0.7238E+02  0.1321E+03
   1.185  0.7238E+02  0.1321E+03
   1.186  0.7238E+02  0.1321E+03
   1.186  0.7238E+02  0.1321E+03
   1.186  0.7238E+02  0.1321E+03
   1.186  0.7238E+02  0.1321E+03
   1.186  0.7238E+02  0.1321E+03
   1.186  0.7238E+02  0.1321E+03
   1.186  0.7238E+02  0.1321E+03
   1.186  0.7238E+02  0.1321E+03
   1.186  0.7238E+02  0.1321E+03
   1.186  0.7238E+02  0.1321E+03
   1.187  0.7238E+02  0.1321E+03
   1.187  0.7238E+02  0.1321E+03
   1.187  0.7238E+02  0.1322E+03
   1.187  0.7238E+02  0.1322E+03
   1.187  0.7238E+02  0.1322E+03
   1.187  0.7238E+02  0.1322E+03
   1.187  0.7238E+02  0.1322E+03
   1.187  0.7238E+02  0.1322E+03
   1.187  0.7238E+02  0.1322E+03
   1.188  0.7238E+02  0.1322E+03
   1.188  0.7238E+02  0.1322E+03
   1.188  0.7238E+02  0.1322E+03
   1.188  0.7238E+02  0.1322E+03
   1.188  0.7238E+02  0.1322E+03
   1.188  0.7238E+02  0.1322E+03
   1.188  0.7238E+02  0.1322E+03
   1.188  0.7238E+02  0.1323E+03
   1.188  0.7238E+02  0.1323E+03
   1.188  0.7238E+02  0.1323E+03
   1.188  0.7238E+02  0.1323E+03
   1.189  0.7238E+02  0.1323E+03
   1.189  0.7238E+02  0.1323E+03
   1.189  0.7238E+02  0.1323E+03
   1.189  0.7238E+02  0.1323E+03
   1.189  0.7238E+02  0.1323E+03
   1.189  0.7238E+02  0.1323E+03
   1.189  0.7238E+02  0.1323E+03
   1.189  0.7238E+02  0.1323E+03
   1.189  0.7238E+02  0.1323E+03
   1.190  0.7238E+02  0.1323E+03
   1.190  0.7238E+02  0.1324E+03
   1.190  0.7238E+02  0.1324E+03
   1.190  0.7238E+02  0.1324E+03
   1.190  0.7238E+02  0.1324E+03
   1.190  0.7238E+02  0.1324E+03
   1.190  0.7238E+02  0.1324E+03
   1.190  0.7238E+02  0.1324E+03
   1.190  0.7238E+02  0.1324E+03
   1.190  0.7238E+02  0.1324E+03
   1.190  0.7238E+02  0.1324E+03
   1.191  0.7238E+02  0.1324E+03
   1.191  0.7238E+02  0.1324E+03
   1.191  0.7238E+02  0.1324E+03
   1.191  0.7238E+02  0.1325E+03
   1.191  0.7238E+02  0.1325E+03
   1.191  0.7239E+02  0.1325E+03
   1.191  0.7239E+02  0.1325E+03
   1.191  0.7239E+02  0.1325E+03
   1.191  0.7239E+02  0.1325E+03
   1.192  0.7239E+02  0.1325E+03
   1.192  0.7239E+02  0.1325E+03
   1.192  0.7239E+02  0.1325E+03
   1.192  0.7239E+02  0.1325E+03
   1.192  0.7239E+02  0.1325E+03
   1.192  0.7239E+02  0.1325E+03
   1.192  0.7239E+02  0.1325E+03
   1.192  0.7239E+02  0.1325E+03
   1.192  0.7239E+02  0.1326E+03
   1.192  0.7239E+02  0.1326E+03
   1.192  0.7239E+02  0.1326E+03
   1.193  0.7239E+02  0.1326E+03
   1.193  0.7239E+02  0.1326E+03
   1.193  0.7239E+02  0.1326E+03
   1.193  0.7239E+02  0.1326E+03
   1.193  0.7239E+02  0.1326E+03
   1.193  0.7239E+02  0.1326E+03
   1.193  0.7239E+02  0.1326E+03
   1.193  0.7239E+02  0.1326E+03
   1.193  0.7239E+02  0.1326E+03
   1.194  0.7239E+02  0.1326E+03
   1.194  0.7239E+02  0.1326E+03
   1.194  0.7239E+02  0.1327E+03
   1.194  0.7239E+02  0.1327E+03
   1.194  0.7239E+02  0.1327E+03
   1.194  0.7239E+02  0.1327E+03
   1.194  0.7239E+02  0.1327E+03
   1.194  0.7239E+02  0.1327E+03
   1.194  0.7239E+02  0.1327E+03
   1.194  0.7239E+02  0.1327E+03
   1.194  0.7239E+02  0.1327E+03
   1.195  0.7239E+02  0.1327E+03
   1.195  0.7239E+02  0.1327E+03
   1.195  0.7239E+02  0.1327E+03
   1.195  0.7239E+02  0.1327E+03
   1.195  0.7239E+02  0.1327E+03
   1.195  0.7239E+02  0.1328E+03
   1.195  0.7239E+02  0.1328E+03
   1.195  0.7239E+02  0.1328E+03
   1.195  0.7239E+02  0.1328E+03
   1.196  0.7239E+02  0.1328E+03
   1.196  0.7239E+02  0.1328E+03
   1.196  0.7239E+02  0.1328E+03
   1.196  0.7239E+02  0.1328E+03
   1.196  0.7239E+02  0.1328E+03
   1.196  0.7239E+02  0.1328E+03
   1.196  0.7239E+02  0.1328E+03
   1.196  0.7239E+02  0.1328E+03
   1.196  0.7239E+02  0.1328E+03
   1.196  0.7239E+02  0.1328E+03
   1.197  0.7239E+02  0.1329E+03
   1.197  0.7239E+02  0.1329E+03
   1.197  0.7239E+02  0.1329E+03
   1.197  0.7239E+02  0.1329E+03
   1.197  0.7239E+02  0.1329E+03
   1.197  0.7239E+02  0.1329E+03
   1.197  0.7239E+02  0.1329E+03
   1.197  0.7239E+02  0.1329E+03
   1.197  0.7239E+02  0.1329E+03
   1.197  0.7239E+02  0.1329E+03
   1.197  0.7240E+02  0.1329E+03
   1.198  0.7240E+02  0.1329E+03
   1.198  0.7240E+02  0.1329E+03
   1.198  0.7240E+02  0.1329E+03
   1.198  0.7240E+02  0.1330E+03
   1.198  0.7240E+02  0.1330E+03
   1.198  0.7240E+02  0.1330E+03
   1.198  0.7240E+02  0.1330E+03
   1.198  0.7240E+02  0.1330E+03
   1.198  0.7240E+02  0.1330E+03
   1.199  0.7240E+02  0.1330E+03
   1.199  0.7240E+02  0.1330E+03
   1.199  0.7240E+02  0.1330E+03
   1.199  0.7240E+02  0.1330E+03
   1.199  0.7240E+02  0.1330E+03
   1.199  0.7240E+02  0.1330E+03
   1.199  0.7240E+02  0.1330E+03
   1.199  0.7240E+02  0.1331E+03
   1.199  0.7240E+02  0.1331E+03
   1.199  0.7240E+02  0.1331E+03
   1.199  0.7240E+02  0.1331E+03
   1.200  0.7240E+02  0.1331E+03
   1.200  0.7240E+02  0.1331E+03
   1.200  0.7240E+02  0.1331E+03
   1.200  0.7240E+02  0.1331E+03
   1.200  0.7240E+02  0.1331E+03
   1.200  0.7240E+02  0.1331E+03
   1.200  0.7240E+02  0.1331E+03
   1.200  0.7240E+02  0.1331E+03
   1.200  0.7240E+02  0.1331E+03
   1.201  0.7240E+02  0.1331E+03
   1.201  0.7240E+02  0.1332E+03
   1.201  0.7240E+02  0.1332E+03
   1.201  0.7240E+02  0.1332E+03
   1.201  0.7240E+02  0.1332E+03
   1.201  0.7240E+02  0.1332E+03
   1.201  0.7240E+02  0.1332E+03
   1.201  0.7240E+02  0.1332E+03
   1.201  0.7240E+02  0.1332E+03
   1.201  0.7240E+02  0.1332E+03
   1.201  0.7240E+02  0.1332E+03
   1.202  0.7240E+02  0.1332E+03
   1.202  0.7240E+02  0.1332E+03
   1.202  0.7240E+02  0.1332E+03
   1.202  0.7240E+02  0.1332E+03
   1.202  0.7241E+02  0.1333E+03
   1.202  0.7241E+02  0.1333E+03
   1.202  0.7241E+02  0.1333E+03
   1.202  0.7241E+02  0.1333E+03
   1.202  0.7241E+02  0.1333E+03
   1.203  0.7241E+02  0.1333E+03
   1.203  0.7241E+02  0.1333E+03
   1.203  0.7241E+02  0.1333E+03
   1.203  0.7241E+02  0.1333E+03
   1.203  0.7241E+02  0.1333E+03
   1.203  0.7241E+02  0.1333E+03
   1.203  0.7241E+02  0.1333E+03
   1.203  0.7241E+02  0.1333E+03
   1.203  0.7241E+02  0.1333E+03
   1.203  0.7241E+02  0.1334E+03
   1.203  0.7241E+02  0.1334E+03
   1.204  0.7241E+02  0.1334E+03
   1.204  0.7241E+02  0.1334E+03
   1.204  0.7241E+02  0.1334E+03
   1.204  0.7241E+02  0.1334E+03
   1.204  0.7241E+02  0.1334E+03
   1.204  0.7241E+02  0.1334E+03
   1.204  0.7241E+02  0.1334E+03
   1.204  0.7241E+02  0.1334E+03
   1.204  0.7241E+02  0.1334E+03
   1.205  0.7241E+02  0.1334E+03
   1.205  0.7241E+02  0.1334E+03
   1.205  0.7241E+02  0.1334E+03
   1.205  0.7241E+02  0.1335E+03
   1.205  0.7241E+02  0.1335E+03
   1.205  0.7241E+02  0.1335E+03
   1.205  0.7241E+02  0.1335E+03
   1.205  0.7241E+02  0.1335E+03
   1.205  0.7241E+02  0.1335E+03
   1.205  0.7241E+02  0.1335E+03
   1.206  0.7241E+02  0.1335E+03
   1.206  0.7242E+02  0.1335E+03
   1.206  0.7242E+02  0.1335E+03
   1.206  0.7242E+02  0.1335E+03
   1.206  0.7242E+02  0.1335E+03
   1.206  0.7242E+02  0.1335E+03
   1.206  0.7242E+02  0.1336E+03
   1.206  0.7242E+02  0.1336E+03
   1.206  0.7242E+02  0.1336E+03
   1.206  0.7242E+02  0.1336E+03
   1.207  0.7242E+02  0.1336E+03
   1.207  0.7242E+02  0.1336E+03
   1.207  0.7242E+02  0.1336E+03
   1.207  0.7242E+02  0.1336E+03
   1.207  0.7242E+02  0.1336E+03
   1.207  0.7242E+02  0.1336E+03
   1.207  0.7242E+02  0.1336E+03
   1.207  0.7242E+02  0.1336E+03
   1.207  0.7242E+02  0.1336E+03
   1.207  0.7242E+02  0.1336E+03
   1.208  0.7242E+02  0.1337E+03
   1.208  0.7242E+02  0.1337E+03
   1.208  0.7242E+02  0.1337E+03
   1.208  0.7242E+02  0.1337E+03
   1.208  0.7242E+02  0.1337E+03
   1.208  0.7242E+02  0.1337E+03
   1.208  0.7242E+02  0.1337E+03
   1.208  0.7242E+02  0.1337E+03
   1.208  0.7242E+02  0.1337E+03
   1.208  0.7242E+02  0.1337E+03
   1.208  0.7242E+02  0.1337E+03
   1.209  0.7243E+02  0.1337E+03
   1.209  0.7243E+02  0.1337E+03
   1.209  0.7243E+02  0.1337E+03
   1.209  0.7243E+02  0.1338E+03
   1.209  0.7243E+02  0.1338E+03
   1.209  0.7243E+02  0.1338E+03
   1.209  0.7243E+02  0.1338E+03
   1.209  0.7243E+02  0.1338E+03
   1.209  0.7243E+02  0.1338E+03
   1.210  0.7243E+02  0.1338E+03
   1.210  0.7243E+02  0.1338E+03
   1.210  0.7243E+02  0.1338E+03
   1.210  0.7243E+02  0.1338E+03
   1.210  0.7243E+02  0.1338E+03
   1.210  0.7243E+02  0.1338E+03
   1.210  0.7243E+02  0.1338E+03
   1.210  0.7243E+02  0.1338E+03
   1.210  0.7243E+02  0.1339E+03
   1.210  0.7243E+02  0.1339E+03
   1.210  0.7243E+02  0.1339E+03
   1.211  0.7243E+02  0.1339E+03
   1.211  0.7243E+02  0.1339E+03
   1.211  0.7243E+02  0.1339E+03
   1.211  0.7243E+02  0.1339E+03
   1.211  0.7243E+02  0.1339E+03
   1.211  0.7243E+02  0.1339E+03
   1.211  0.7243E+02  0.1339E+03
   1.211  0.7244E+02  0.1339E+03
   1.211  0.7244E+02  0.1339E+03
   1.212  0.7244E+02  0.1339E+03
   1.212  0.7244E+02  0.1339E+03
   1.212  0.7244E+02  0.1340E+03
   1.212  0.7244E+02  0.1340E+03
   1.212  0.7244E+02  0.1340E+03
   1.212  0.7244E+02  0.1340E+03
   1.212  0.7244E+02  0.1340E+03
   1.212  0.7244E+02  0.1340E+03
   1.212  0.7244E+02  0.1340E+03
   1.212  0.7244E+02  0.1340E+03
   1.212  0.7244E+02  0.1340E+03
   1.213  0.7244E+02  0.1340E+03
   1.213  0.7244E+02  0.1340E+03
   1.213  0.7244E+02  0.1340E+03
   1.213  0.7244E+02  0.1340E+03
   1.213  0.7244E+02  0.1341E+03
   1.213  0.7244E+02  0.1341E+03
   1.213  0.7244E+02  0.1341E+03
   1.213  0.7244E+02  0.1341E+03
   1.213  0.7244E+02  0.1341E+03
   1.214  0.7244E+02  0.1341E+03
   1.214  0.7244E+02  0.1341E+03
   1.214  0.7244E+02  0.1341E+03
   1.214  0.7245E+02  0.1341E+03
   1.214  0.7245E+02  0.1341E+03
   1.214  0.7245E+02  0.1341E+03
   1.214  0.7245E+02  0.1341E+03
   1.214  0.7245E+02  0.1341E+03
   1.214  0.7245E+02  0.1341E+03
   1.214  0.7245E+02  0.1342E+03
   1.214  0.7245E+02  0.1342E+03
   1.215  0.7245E+02  0.1342E+03
   1.215  0.7245E+02  0.1342E+03
   1.215  0.7245E+02  0.1342E+03
   1.215  0.7245E+02  0.1342E+03
   1.215  0.7245E+02  0.1342E+03
   1.215  0.7245E+02  0.1342E+03
   1.215  0.7245E+02  0.1342E+03
   1.215  0.7245E+02  0.1342E+03
   1.215  0.7245E+02  0.1342E+03
   1.216  0.7245E+02  0.1342E+03
   1.216  0.7245E+02  0.1342E+03
   1.216  0.7245E+02  0.1342E+03
   1.216  0.7245E+02  0.1343E+03
   1.216  0.7245E+02  0.1343E+03
   1.216  0.7246E+02  0.1343E+03
   1.216  0.7246E+02  0.1343E+03
   1.216  0.7246E+02  0.1343E+03
   1.216  0.7246E+02  0.1343E+03
   1.216  0.7246E+02  0.1343E+03
   1.216  0.7246E+02  0.1343E+03
   1.217  0.7246E+02  0.1343E+03
   1.217  0.7246E+02  0.1343E+03
   1.217  0.7246E+02  0.1343E+03
   1.217  0.7246E+02  0.1343E+03
   1.217  0.7246E+02  0.1343E+03
   1.217  0.7246E+02  0.1343E+03
   1.217  0.7246E+02  0.1344E+03
   1.217  0.7246E+02  0.1344E+03
   1.217  0.7246E+02  0.1344E+03
   1.218  0.7246E+02  0.1344E+03
   1.218  0.7246E+02  0.1344E+03
   1.218  0.7246E+02  0.1344E+03
   1.218  0.7246E+02  0.1344E+03
   1.218  0.7246E+02  0.1344E+03
   1.218  0.7247E+02  0.1344E+03
   1.218  0.7247E+02  0.1344E+03
   1.218  0.7247E+02  0.1344E+03
   1.218  0.7247E+02  0.1344E+03
   1.218  0.7247E+02  0.1344E+03
   1.219  0.7247E+02  0.1344E+03
   1.219  0.7247E+02  0.1345E+03
   1.219  0.7247E+02  0.1345E+03
   1.219  0.7247E+02  0.1345E+03
   1.219  0.7247E+02  0.1345E+03
   1.219  0.7247E+02  0.1345E+03
   1.219  0.7247E+02  0.1345E+03
   1.219  0.7247E+02  0.1345E+03
   1.219  0.7247E+02  0.1345E+03
   1.219  0.7247E+02  0.1345E+03
   1.219  0.7247E+02  0.1345E+03
   1.220  0.7247E+02  0.1345E+03
   1.220  0.7247E+02  0.1345E+03
   1.220  0.7247E+02  0.1345E+03
   1.220  0.7248E+02  0.1346E+03
   1.220  0.7248E+02  0.1346E+03
   1.220  0.7248E+02  0.1346E+03
   1.220  0.7248E+02  0.1346E+03
   1.220  0.7248E+02  0.1346E+03
   1.220  0.7248E+02  0.1346E+03
   1.221  0.7248E+02  0.1346E+03
   1.221  0.7248E+02  0.1346E+03
   1.221  0.7248E+02  0.1346E+03
   1.221  0.7248E+02  0.1346E+03
   1.221  0.7248E+02  0.1346E+03
   1.221  0.7248E+02  0.1346E+03
   1.221  0.7248E+02  0.1346E+03
   1.221  0.7248E+02  0.1346E+03
   1.221  0.7248E+02  0.1347E+03
   1.221  0.7248E+02  0.1347E+03
   1.221  0.7248E+02  0.1347E+03
   1.222  0.7248E+02  0.1347E+03
   1.222  0.7249E+02  0.1347E+03
   1.222  0.7249E+02  0.1347E+03
   1.222  0.7249E+02  0.1347E+03
   1.222  0.7249E+02  0.1347E+03
   1.222  0.7249E+02  0.1347E+03
   1.222  0.7249E+02  0.1347E+03
   1.222  0.7249E+02  0.1347E+03
   1.222  0.7249E+02  0.1347E+03
   1.223  0.7249E+02  0.1347E+03
   1.223  0.7249E+02  0.1347E+03
   1.223  0.7249E+02  0.1348E+03
   1.223  0.7249E+02  0.1348E+03
   1.223  0.7249E+02  0.1348E+03
   1.223  0.7249E+02  0.1348E+03
   1.223  0.7249E+02  0.1348E+03
   1.223  0.7249E+02  0.1348E+03
   1.223  0.7249E+02  0.1348E+03
   1.223  0.7250E+02  0.1348E+03
   1.223  0.7250E+02  0.1348E+03
   1.224  0.7250E+02  0.1348E+03
   1.224  0.7250E+02  0.1348E+03
   1.224  0.7250E+02  0.1348E+03
   1.224  0.7250E+02  0.1348E+03
   1.224  0.7250E+02  0.1348E+03
   1.224  0.7250E+02  0.1349E+03
   1.224  0.7250E+02  0.1349E+03
   1.224  0.7250E+02  0.1349E+03
   1.224  0.7250E+02  0.1349E+03
   1.225  0.7250E+02  0.1349E+03
   1.225  0.7250E+02  0.1349E+03
   1.225  0.7250E+02  0.1349E+03
   1.225  0.7250E+02  0.1349E+03
   1.225  0.7250E+02  0.1349E+03
   1.225  0.7251E+02  0.1349E+03
   1.225  0.7251E+02  0.1349E+03
   1.225  0.7251E+02  0.1349E+03
   1.225  0.7251E+02  0.1349E+03
   1.225  0.7251E+02  0.1349E+03
   1.225  0.7251E+02  0.1350E+03
   1.226  0.7251E+02  0.1350E+03
   1.226  0.7251E+02  0.1350E+03
   1.226  0.7251E+02  0.1350E+03
   1.226  0.7251E+02  0.1350E+03
   1.226  0.7251E+02  0.1350E+03
   1.226  0.7251E+02  0.1350E+03
   1.226  0.7251E+02  0.1350E+03
   1.226  0.7251E+02  0.1350E+03
   1.226  0.7251E+02  0.1350E+03
   1.227  0.7251E+02  0.1350E+03
   1.227  0.7252E+02  0.1350E+03
   1.227  0.7252E+02  0.1350E+03
   1.227  0.7252E+02  0.1351E+03
   1.227  0.7252E+02  0.1351E+03
   1.227  0.7252E+02  0.1351E+03
   1.227  0.7252E+02  0.1351E+03
   1.227  0.7252E+02  0.1351E+03
   1.227  0.7252E+02  0.1351E+03
   1.227  0.7252E+02  0.1351E+03
   1.228  0.7252E+02  0.1351E+03
   1.228  0.7252E+02  0.1351E+03
   1.228  0.7252E+02  0.1351E+03
   1.228  0.7252E+02  0.1351E+03
   1.228  0.7252E+02  0.1351E+03
   1.228  0.7253E+02  0.1351E+03
   1.228  0.7253E+02  0.1351E+03
   1.228  0.7253E+02  0.1352E+03
   1.228  0.7253E+02  0.1352E+03
   1.228  0.7253E+02  0.1352E+03
   1.229  0.7253E+02  0.1352E+03
   1.229  0.7253E+02  0.1352E+03
   1.229  0.7253E+02  0.1352E+03
   1.229  0.7253E+02  0.1352E+03
   1.229  0.7253E+02  0.1352E+03
   1.229  0.7253E+02  0.1352E+03
   1.229  0.7253E+02  0.1352E+03
   1.229  0.7253E+02  0.1352E+03
   1.229  0.7253E+02  0.1352E+03
   1.229  0.7254E+02  0.1352E+03
   1.230  0.7254E+02  0.1352E+03
   1.230  0.7254E+02  0.1353E+03
   1.230  0.7254E+02  0.1353E+03
   1.230  0.7254E+02  0.1353E+03
   1.230  0.7254E+02  0.1353E+03
   1.230  0.7254E+02  0.1353E+03
   1.230  0.7254E+02  0.1353E+03
   1.230  0.7254E+02  0.1353E+03
   1.230  0.7254E+02  0.1353E+03
   1.230  0.7254E+02  0.1353E+03
   1.230  0.7254E+02  0.1353E+03
   1.231  0.7254E+02  0.1353E+03
   1.231  0.7254E+02  0.1353E+03
   1.231  0.7255E+02  0.1353E+03
   1.231  0.7255E+02  0.1353E+03
   1.231  0.7255E+02  0.1354E+03
   1.231  0.7255E+02  0.1354E+03
   1.231  0.7255E+02  0.1354E+03
   1.231  0.7255E+02  0.1354E+03
   1.231  0.7255E+02  0.1354E+03
   1.232  0.7255E+02  0.1354E+03
   1.232  0.7255E+02  0.1354E+03
   1.232  0.7255E+02  0.1354E+03
   1.232  0.7255E+02  0.1354E+03
   1.232  0.7255E+02  0.1354E+03
   1.232  0.7255E+02  0.1354E+03
   1.232  0.7256E+02  0.1354E+03
   1.232  0.7256E+02  0.1354E+03
   1.232  0.7256E+02  0.1354E+03
   1.232  0.7256E+02  0.1355E+03
   1.232  0.7256E+02  0.1355E+03
   1.233  0.7256E+02  0.1355E+03
   1.233  0.7256E+02  0.1355E+03
   1.233  0.7256E+02  0.1355E+03
   1.233  0.7256E+02  0.1355E+03
   1.233  0.7256E+02  0.1355E+03
   1.233  0.7256E+02  0.1355E+03
   1.233  0.7256E+02  0.1355E+03
   1.233  0.7257E+02  0.1355E+03
   1.233  0.7257E+02  0.1355E+03
   1.234  0.7257E+02  0.1355E+03
   1.234  0.7257E+02  0.1355E+03
   1.234  0.7257E+02  0.1356E+03
   1.234  0.7257E+02  0.1356E+03
   1.234  0.7257E+02  0.1356E+03
   1.234  0.7257E+02  0.1356E+03
   1.234  0.7257E+02  0.1356E+03
   1.234  0.7257E+02  0.1356E+03
   1.234  0.7257E+02  0.1356E+03
   1.234  0.7257E+02  0.1356E+03
   1.234  0.7258E+02  0.1356E+03
   1.235  0.7258E+02  0.1356E+03
   1.235  0.7258E+02  0.1356E+03
   1.235  0.7258E+02  0.1356E+03
   1.235  0.7258E+02  0.1356E+03
   1.235  0.7258E+02  0.1356E+03
   1.235  0.7258E+02  0.1357E+03
   1.235  0.7258E+02  0.1357E+03
   1.235  0.7258E+02  0.1357E+03
   1.235  0.7258E+02  0.1357E+03
   1.236  0.7258E+02  0.1357E+03
   1.236  0.7258E+02  0.1357E+03
   1.236  0.7259E+02  0.1357E+03
   1.236  0.7259E+02  0.1357E+03
   1.236  0.7259E+02  0.1357E+03
   1.236  0.7259E+02  0.1357E+03
   1.236  0.7259E+02  0.1357E+03
   1.236  0.7259E+02  0.1357E+03
   1.236  0.7259E+02  0.1357E+03
   1.236  0.7259E+02  0.1357E+03
   1.236  0.7259E+02  0.1358E+03
   1.237  0.7259E+02  0.1358E+03
   1.237  0.7259E+02  0.1358E+03
   1.237  0.7259E+02  0.1358E+03
   1.237  0.7260E+02  0.1358E+03
   1.237  0.7260E+02  0.1358E+03
   1.237  0.7260E+02  0.1358E+03
   1.237  0.7260E+02  0.1358E+03
   1.237  0.7260E+02  0.1358E+03
   1.237  0.7260E+02  0.1358E+03
   1.238  0.7260E+02  0.1358E+03
   1.238  0.7260E+02  0.1358E+03
   1.238  0.7260E+02  0.1358E+03
   1.238  0.7260E+02  0.1358E+03
   1.238  0.7260E+02  0.1359E+03
   1.238  0.7261E+02  0.1359E+03
   1.238  0.7261E+02  0.1359E+03
   1.238  0.7261E+02  0.1359E+03
   1.238  0.7261E+02  0.1359E+03
   1.238  0.7261E+02  0.1359E+03
   1.238  0.7261E+02  0.1359E+03
   1.239  0.7261E+02  0.1359E+03
   1.239  0.7261E+02  0.1359E+03
   1.239  0.7261E+02  0.1359E+03
   1.239  0.7261E+02  0.1359E+03
   1.239  0.7262E+02  0.1359E+03
   1.239  0.7262E+02  0.1359E+03
   1.239  0.7262E+02  0.1360E+03
   1.239  0.7262E+02  0.1360E+03
   1.239  0.7262E+02  0.1360E+03
   1.239  0.7262E+02  0.1360E+03
   1.240  0.7262E+02  0.1360E+03
   1.240  0.7262E+02  0.1360E+03
   1.240  0.7262E+02  0.1360E+03
   1.240  0.7262E+02  0.1360E+03
   1.240  0.7262E+02  0.1360E+03
   1.240  0.7263E+02  0.1360E+03
   1.240  0.7263E+02  0.1360E+03
   1.240  0.7263E+02  0.1360E+03
   1.240  0.7263E+02  0.1360E+03
   1.241  0.7263E+02  0.1360E+03
   1.241  0.7263E+02  0.1361E+03
   1.241  0.7263E+02  0.1361E+03
   1.241  0.7263E+02  0.1361E+03
   1.241  0.7263E+02  0.1361E+03
   1.241  0.7263E+02  0.1361E+03
   1.241  0.7264E+02  0.1361E+03
   1.241  0.7264E+02  0.1361E+03
   1.241  0.7264E+02  0.1361E+03
   1.241  0.7264E+02  0.1361E+03
   1.241  0.7264E+02  0.1361E+03
   1.242  0.7264E+02  0.1361E+03
   1.242  0.7264E+02  0.1361E+03
   1.242  0.7264E+02  0.1361E+03
   1.242  0.7264E+02  0.1361E+03
   1.242  0.7264E+02  0.1362E+03
   1.242  0.7265E+02  0.1362E+03
   1.242  0.7265E+02  0.1362E+03
   1.242  0.7265E+02  0.1362E+03
   1.242  0.7265E+02  0.1362E+03
   1.243  0.7265E+02  0.1362E+03
   1.243  0.7265E+02  0.1362E+03
   1.243  0.7265E+02  0.1362E+03
   1.243  0.7265E+02  0.1362E+03
   1.243  0.7265E+02  0.1362E+03
   1.243  0.7265E+02  0.1362E+03
   1.243  0.7266E+02  0.1362E+03
   1.243  0.7266E+02  0.1362E+03
   1.243  0.7266E+02  0.1362E+03
   1.243  0.7266E+02  0.1363E+03
   1.243  0.7266E+02  0.1363E+03
   1.244  0.7266E+02  0.1363E+03
   1.244  0.7266E+02  0.1363E+03
   1.244  0.7266E+02  0.1363E+03
   1.244  0.7266E+02  0.1363E+03
   1.244  0.7267E+02  0.1363E+03
   1.244  0.7267E+02  0.1363E+03
   1.244  0.7267E+02  0.1363E+03
   1.244  0.7267E+02  0.1363E+03
   1.244  0.7267E+02  0.1363E+03
   1.245  0.7267E+02  0.1363E+03
   1.245  0.7267E+02  0.1363E+03
   1.245  0.7267E+02  0.1364E+03
   1.245  0.7267E+02  0.1364E+03
   1.245  0.7267E+02  0.1364E+03
   1.245  0.7268E+02  0.1364E+03
   1.245  0.7268E+02  0.1364E+03
   1.245  0.7268E+02  0.1364E+03
   1.245  0.7268E+02  0.1364E+03
   1.245  0.7268E+02  0.1364E+03
   1.245  0.7268E+02  0.1364E+03
   1.246  0.7268E+02  0.1364E+03
   1.246  0.7268E+02  0.1364E+03
   1.246  0.7268E+02  0.1364E+03
   1.246  0.7269E+02  0.1364E+03
   1.246  0.7269E+02  0.1364E+03
   1.246  0.7269E+02  0.1365E+03
   1.246  0.7269E+02  0.1365E+03
   1.246  0.7269E+02  0.1365E+03
   1.246  0.7269E+02  0.1365E+03
   1.247  0.7269E+02  0.1365E+03
   1.247  0.7269E+02  0.1365E+03
   1.247  0.7269E+02  0.1365E+03
   1.247  0.7270E+02  0.1365E+03
   1.247  0.7270E+02  0.1365E+03
   1.247  0.7270E+02  0.1365E+03
   1.247  0.7270E+02  0.1365E+03
   1.247  0.7270E+02  0.1365E+03
   1.247  0.7270E+02  0.1365E+03
   1.247  0.7270E+02  0.1365E+03
   1.247  0.7270E+02  0.1366E+03
   1.248  0.7270E+02  0.1366E+03
   1.248  0.7271E+02  0.1366E+03
   1.248  0.7271E+02  0.1366E+03
   1.248  0.7271E+02  0.1366E+03
   1.248  0.7271E+02  0.1366E+03
   1.248  0.7271E+02  0.1366E+03
   1.248  0.7271E+02  0.1366E+03
   1.248  0.7271E+02  0.1366E+03
   1.248  0.7271E+02  0.1366E+03
   1.249  0.7272E+02  0.1366E+03
   1.249  0.7272E+02  0.1366E+03
   1.249  0.7272E+02  0.1366E+03
   1.249  0.7272E+02  0.1366E+03
   1.249  0.7272E+02  0.1367E+03
   1.249  0.7272E+02  0.1367E+03
   1.249  0.7272E+02  0.1367E+03
   1.249  0.7272E+02  0.1367E+03
   1.249  0.7272E+02  0.1367E+03
   1.249  0.7273E+02  0.1367E+03
   1.250  0.7273E+02  0.1367E+03
   1.250  0.7273E+02  0.1367E+03
   1.250  0.7273E+02  0.1367E+03
   1.250  0.7273E+02  0.1367E+03
   1.250  0.7273E+02  0.1367E+03
   1.250  0.7273E+02  0.1367E+03
   1.250  0.7273E+02  0.1367E+03
   1.250  0.7274E+02  0.1367E+03
   1.250  0.7274E+02  0.1368E+03
   1.250  0.7274E+02  0.1368E+03
   1.250  0.7274E+02  0.1368E+03
   1.251  0.7274E+02  0.1368E+03
   1.251  0.7274E+02  0.1368E+03
   1.251  0.7274E+02  0.1368E+03
   1.251  0.7274E+02  0.1368E+03
   1.251  0.7275E+02  0.1368E+03
   1.251  0.7275E+02  0.1368E+03
   1.251  0.7275E+02  0.1368E+03
   1.251  0.7275E+02  0.1368E+03
   1.251  0.7275E+02  0.1368E+03
   1.252  0.7275E+02  0.1368E+03
   1.252  0.7275E+02  0.1369E+03
   1.252  0.7275E+02  0.1369E+03
   1.252  0.7276E+02  0.1369E+03
   1.252  0.7276E+02  0.1369E+03
   1.252  0.7276E+02  0.1369E+03
   1.252  0.7276E+02  0.1369E+03
   1.252  0.7276E+02  0.1369E+03
   1.252  0.7276E+02  0.1369E+03
   1.252  0.7276E+02  0.1369E+03
   1.252  0.7276E+02  0.1369E+03
   1.253  0.7277E+02  0.1369E+03
   1.253  0.7277E+02  0.1369E+03
   1.253  0.7277E+02  0.1369E+03
   1.253  0.7277E+02  0.1369E+03
   1.253  0.7277E+02  0.1370E+03
   1.253  0.7277E+02  0.1370E+03
   1.253  0.7277E+02  0.1370E+03
   1.253  0.7277E+02  0.1370E+03
   1.253  0.7278E+02  0.1370E+03
   1.254  0.7278E+02  0.1370E+03
   1.254  0.7278E+02  0.1370E+03
   1.254  0.7278E+02  0.1370E+03
   1.254  0.7278E+02  0.1370E+03
   1.254  0.7278E+02  0.1370E+03
   1.254  0.7278E+02  0.1370E+03
   1.254  0.7279E+02  0.1370E+03
   1.254  0.7279E+02  0.1370E+03
   1.254  0.7279E+02  0.1370E+03
   1.254  0.7279E+02  0.1371E+03
   1.254  0.7279E+02  0.1371E+03
   1.255  0.7279E+02  0.1371E+03
   1.255  0.7279E+02  0.1371E+03
   1.255  0.7279E+02  0.1371E+03
   1.255  0.7280E+02  0.1371E+03
   1.255  0.7280E+02  0.1371E+03
   1.255  0.7280E+02  0.1371E+03
   1.255  0.7280E+02  0.1371E+03
   1.255  0.7280E+02  0.1371E+03
   1.255  0.7280E+02  0.1371E+03
   1.256  0.7280E+02  0.1371E+03
   1.256  0.7281E+02  0.1371E+03
   1.256  0.7281E+02  0.1372E+03
   1.256  0.7281E+02  0.1372E+03
   1.256  0.7281E+02  0.1372E+03
   1.256  0.7281E+02  0.1372E+03
   1.256  0.7281E+02  0.1372E+03
   1.256  0.7281E+02  0.1372E+03
   1.256  0.7282E+02  0.1372E+03
   1.256  0.7282E+02  0.1372E+03
   1.256  0.7282E+02  0.1372E+03
   1.257  0.7282E+02  0.1372E+03
   1.257  0.7282E+02  0.1372E+03
   1.257  0.7282E+02  0.1372E+03
   1.257  0.7282E+02  0.1372E+03
   1.257  0.7283E+02  0.1372E+03
   1.257  0.7283E+02  0.1373E+03
   1.257  0.7283E+02  0.1373E+03
   1.257  0.7283E+02  0.1373E+03
   1.257  0.7283E+02  0.1373E+03
   1.258  0.7283E+02  0.1373E+03
   1.258  0.7283E+02  0.1373E+03
   1.258  0.7283E+02  0.1373E+03
   1.258  0.7284E+02  0.1373E+03
   1.258  0.7284E+02  0.1373E+03
   1.258  0.7284E+02  0.1373E+03
   1.258  0.7284E+02  0.1373E+03
   1.258  0.7284E+02  0.1373E+03
   1.258  0.7284E+02  0.1373E+03
   1.258  0.7284E+02  0.1373E+03
   1.258  0.7285E+02  0.1374E+03
   1.259  0.7285E+02  0.1374E+03
   1.259  0.7285E+02  0.1374E+03
   1.259  0.7285E+02  0.1374E+03
   1.259  0.7285E+02  0.1374E+03
   1.259  0.7285E+02  0.1374E+03
   1.259  0.7286E+02  0.1374E+03
   1.259  0.7286E+02  0.1374E+03
   1.259  0.7286E+02  0.1374E+03
   1.259  0.7286E+02  0.1374E+03
   1.260  0.7286E+02  0.1374E+03
   1.260  0.7286E+02  0.1374E+03
   1.260  0.7286E+02  0.1374E+03
   1.260  0.7287E+02  0.1374E+03
   1.260  0.7287E+02  0.1375E+03
   1.260  0.7287E+02  0.1375E+03
   1.260  0.7287E+02  0.1375E+03
   1.260  0.7287E+02  0.1375E+03
   1.260  0.7287E+02  0.1375E+03
   1.260  0.7287E+02  0.1375E+03
   1.260  0.7288E+02  0.1375E+03
   1.261  0.7288E+02  0.1375E+03
   1.261  0.7288E+02  0.1375E+03
   1.261  0.7288E+02  0.1375E+03
   1.261  0.7288E+02  0.1375E+03
   1.261  0.7288E+02  0.1375E+03
   1.261  0.7288E+02  0.1375E+03
   1.261  0.7289E+02  0.1376E+03
   1.261  0.7289E+02  0.1376E+03
   1.261  0.7289E+02  0.1376E+03
   1.261  0.7289E+02  0.1376E+03
   1.262  0.7289E+02  0.1376E+03
   1.262  0.7289E+02  0.1376E+03
   1.262  0.7290E+02  0.1376E+03
   1.262  0.7290E+02  0.1376E+03
   1.262  0.7290E+02  0.1376E+03
   1.262  0.7290E+02  0.1376E+03
   1.262  0.7290E+02  0.1376E+03
   1.262  0.7290E+02  0.1376E+03
   1.262  0.7291E+02  0.1376E+03
   1.262  0.7291E+02  0.1376E+03
   1.263  0.7291E+02  0.1377E+03
   1.263  0.7291E+02  0.1377E+03
   1.263  0.7291E+02  0.1377E+03
   1.263  0.7291E+02  0.1377E+03
   1.263  0.7291E+02  0.1377E+03
   1.263  0.7292E+02  0.1377E+03
   1.263  0.7292E+02  0.1377E+03
   1.263  0.7292E+02  0.1377E+03
   1.263  0.7292E+02  0.1377E+03
   1.263  0.7292E+02  0.1377E+03
   1.264  0.7292E+02  0.1377E+03
   1.264  0.7293E+02  0.1377E+03
   1.264  0.7293E+02  0.1377E+03
   1.264  0.7293E+02  0.1377E+03
   1.264  0.7293E+02  0.1378E+03
   1.264  0.7293E+02  0.1378E+03
   1.264  0.7293E+02  0.1378E+03
   1.264  0.7294E+02  0.1378E+03
   1.264  0.7294E+02  0.1378E+03
   1.265  0.7294E+02  0.1378E+03
   1.265  0.7294E+02  0.1378E+03
   1.265  0.7294E+02  0.1378E+03
   1.265  0.7294E+02  0.1378E+03
   1.265  0.7294E+02  0.1378E+03
   1.265  0.7295E+02  0.1378E+03
   1.265  0.7295E+02  0.1378E+03
   1.265  0.7295E+02  0.1378E+03
   1.265  0.7295E+02  0.1378E+03
   1.265  0.7295E+02  0.1379E+03
   1.265  0.7295E+02  0.1379E+03
   1.266  0.7296E+02  0.1379E+03
   1.266  0.7296E+02  0.1379E+03
   1.266  0.7296E+02  0.1379E+03
   1.266  0.7296E+02  0.1379E+03
   1.266  0.7296E+02  0.1379E+03
   1.266  0.7296E+02  0.1379E+03
   1.266  0.7297E+02  0.1379E+03
   1.266  0.7297E+02  0.1379E+03
   1.266  0.7297E+02  0.1379E+03
   1.267  0.7297E+02  0.1379E+03
   1.267  0.7297E+02  0.1379E+03
   1.267  0.7297E+02  0.1380E+03
   1.267  0.7298E+02  0.1380E+03
   1.267  0.7298E+02  0.1380E+03
   1.267  0.7298E+02  0.1380E+03
   1.267  0.7298E+02  0.1380E+03
   1.267  0.7298E+02  0.1380E+03
   1.267  0.7298E+02  0.1380E+03
   1.267  0.7299E+02  0.1380E+03
   1.267  0.7299E+02  0.1380E+03
   1.268  0.7299E+02  0.1380E+03
   1.268  0.7299E+02  0.1380E+03
   1.268  0.7299E+02  0.1380E+03
   1.268  0.7300E+02  0.1380E+03
   1.268  0.7300E+02  0.1380E+03
   1.268  0.7300E+02  0.1381E+03
   1.268  0.7300E+02  0.1381E+03
   1.268  0.7300E+02  0.1381E+03
   1.268  0.7300E+02  0.1381E+03
   1.269  0.7301E+02  0.1381E+03
   1.269  0.7301E+02  0.1381E+03
   1.269  0.7301E+02  0.1381E+03
   1.269  0.7301E+02  0.1381E+03
   1.269  0.7301E+02  0.1381E+03
   1.269  0.7301E+02  0.1381E+03
   1.269  0.7302E+02  0.1381E+03
   1.269  0.7302E+02  0.1381E+03
   1.269  0.7302E+02  0.1381E+03
   1.269  0.7302E+02  0.1381E+03
   1.269  0.7302E+02  0.1382E+03
   1.270  0.7303E+02  0.1382E+03
   1.270  0.7303E+02  0.1382E+03
   1.270  0.7303E+02  0.1382E+03
   1.270  0.7303E+02  0.1382E+03
   1.270  0.7303E+02  0.1382E+03
   1.270  0.7303E+02  0.1382E+03
   1.270  0.7304E+02  0.1382E+03
   1.270  0.7304E+02  0.1382E+03
   1.270  0.7304E+02  0.1382E+03
   1.271  0.7304E+02  0.1382E+03
   1.271  0.7304E+02  0.1382E+03
   1.271  0.7304E+02  0.1382E+03
   1.271  0.7305E+02  0.1383E+03
   1.271  0.7305E+02  0.1383E+03
   1.271  0.7305E+02  0.1383E+03
   1.271  0.7305E+02  0.1383E+03
   1.271  0.7305E+02  0.1383E+03
   1.271  0.7306E+02  0.1383E+03
   1.271  0.7306E+02  0.1383E+03
   1.272  0.7306E+02  0.1383E+03
   1.272  0.7306E+02  0.1383E+03
   1.272  0.7306E+02  0.1383E+03
   1.272  0.7306E+02  0.1383E+03
   1.272  0.7307E+02  0.1383E+03
   1.272  0.7307E+02  0.1383E+03
   1.272  0.7307E+02  0.1383E+03
   1.272  0.7307E+02  0.1384E+03
   1.272  0.7307E+02  0.1384E+03
   1.272  0.7308E+02  0.1384E+03
   1.272  0.7308E+02  0.1384E+03
   1.273  0.7308E+02  0.1384E+03
   1.273  0.7308E+02  0.1384E+03
   1.273  0.7308E+02  0.1384E+03
   1.273  0.7309E+02  0.1384E+03
   1.273  0.7309E+02  0.1384E+03
   1.273  0.7309E+02  0.1384E+03
   1.273  0.7309E+02  0.1384E+03
   1.273  0.7309E+02  0.1384E+03
   1.273  0.7309E+02  0.1384E+03
   1.274  0.7310E+02  0.1384E+03
   1.274  0.7310E+02  0.1385E+03
   1.274  0.7310E+02  0.1385E+03
   1.274  0.7310E+02  0.1385E+03
   1.274  0.7310E+02  0.1385E+03
   1.274  0.7311E+02  0.1385E+03
   1.274  0.7311E+02  0.1385E+03
   1.274  0.7311E+02  0.1385E+03
   1.274  0.7311E+02  0.1385E+03
   1.274  0.7311E+02  0.1385E+03
   1.274  0.7312E+02  0.1385E+03
   1.275  0.7312E+02  0.1385E+03
   1.275  0.7312E+02  0.1385E+03
   1.275  0.7312E+02  0.1385E+03
   1.275  0.7312E+02  0.1386E+03
   1.275  0.7313E+02  0.1386E+03
   1.275  0.7313E+02  0.1386E+03
   1.275  0.7313E+02  0.1386E+03
   1.275  0.7313E+02  0.1386E+03
   1.275  0.7313E+02  0.1386E+03
   1.276  0.7314E+02  0.1386E+03
   1.276  0.7314E+02  0.1386E+03
   1.276  0.7314E+02  0.1386E+03
   1.276  0.7314E+02  0.1386E+03
   1.276  0.7314E+02  0.1386E+03
   1.276  0.7315E+02  0.1386E+03
   1.276  0.7315E+02  0.1386E+03
   1.276  0.7315E+02  0.1386E+03
   1.276  0.7315E+02  0.1387E+03
   1.276  0.7315E+02  0.1387E+03
   1.276  0.7316E+02  0.1387E+03
   1.277  0.7316E+02  0.1387E+03
   1.277  0.7316E+02  0.1387E+03
   1.277  0.7316E+02  0.1387E+03
   1.277  0.7316E+02  0.1387E+03
   1.277  0.7317E+02  0.1387E+03
   1.277  0.7317E+02  0.1387E+03
   1.277  0.7317E+02  0.1387E+03
   1.277  0.7317E+02  0.1387E+03
   1.277  0.7317E+02  0.1387E+03
   1.278  0.7318E+02  0.1387E+03
   1.278  0.7318E+02  0.1387E+03
   1.278  0.7318E+02  0.1388E+03
   1.278  0.7318E+02  0.1388E+03
   1.278  0.7318E+02  0.1388E+03
   1.278  0.7319E+02  0.1388E+03
   1.278  0.7319E+02  0.1388E+03
   1.278  0.7319E+02  0.1388E+03
   1.278  0.7319E+02  0.1388E+03
   1.278  0.7319E+02  0.1388E+03
   1.278  0.7320E+02  0.1388E+03
   1.279  0.7320E+02  0.1388E+03
   1.279  0.7320E+02  0.1388E+03
   1.279  0.7320E+02  0.1388E+03
   1.279  0.7320E+02  0.1388E+03
   1.279  0.7321E+02  0.1389E+03
   1.279  0.7321E+02  0.1389E+03
   1.279  0.7321E+02  0.1389E+03
   1.279  0.7321E+02  0.1389E+03
   1.279  0.7321E+02  0.1389E+03
   1.280  0.7322E+02  0.1389E+03
   1.280  0.7322E+02  0.1389E+03
   1.280  0.7322E+02  0.1389E+03
   1.280  0.7322E+02  0.1389E+03
   1.280  0.7322E+02  0.1389E+03
   1.280  0.7323E+02  0.1389E+03
   1.280  0.7323E+02  0.1389E+03
   1.280  0.7323E+02  0.1389E+03
   1.280  0.7323E+02  0.1389E+03
   1.280  0.7324E+02  0.1390E+03
   1.280  0.7324E+02  0.1390E+03
   1.281  0.7324E+02  0.1390E+03
   1.281  0.7324E+02  0.1390E+03
   1.281  0.7324E+02  0.1390E+03
   1.281  0.7325E+02  0.1390E+03
   1.281  0.7325E+02  0.1390E+03
   1.281  0.7325E+02  0.1390E+03
   1.281  0.7325E+02  0.1390E+03
   1.281  0.7325E+02  0.1390E+03
   1.281  0.7326E+02  0.1390E+03
   1.282  0.7326E+02  0.1390E+03
   1.282  0.7326E+02  0.1390E+03
   1.282  0.7326E+02  0.1390E+03
   1.282  0.7327E+02  0.1391E+03
   1.282  0.7327E+02  0.1391E+03
   1.282  0.7327E+02  0.1391E+03
   1.282  0.7327E+02  0.1391E+03
   1.282  0.7327E+02  0.1391E+03
   1.282  0.7328E+02  0.1391E+03
   1.282  0.7328E+02  0.1391E+03
   1.282  0.7328E+02  0.1391E+03
   1.283  0.7328E+02  0.1391E+03
   1.283  0.7328E+02  0.1391E+03
   1.283  0.7329E+02  0.1391E+03
   1.283  0.7329E+02  0.1391E+03
   1.283  0.7329E+02  0.1391E+03
   1.283  0.7329E+02  0.1392E+03
   1.283  0.7330E+02  0.1392E+03
   1.283  0.7330E+02  0.1392E+03
   1.283  0.7330E+02  0.1392E+03
   1.283  0.7330E+02  0.1392E+03
   1.284  0.7330E+02  0.1392E+03
   1.284  0.7331E+02  0.1392E+03
   1.284  0.7331E+02  0.1392E+03
   1.284  0.7331E+02  0.1392E+03
   1.284  0.7331E+02  0.1392E+03
   1.284  0.7332E+02  0.1392E+03
   1.284  0.7332E+02  0.1392E+03
   1.284  0.7332E+02  0.1392E+03
   1.284  0.7332E+02  0.1392E+03
   1.284  0.7333E+02  0.1393E+03
   1.285  0.7333E+02  0.1393E+03
   1.285  0.7333E+02  0.1393E+03
   1.285  0.7333E+02  0.1393E+03
   1.285  0.7333E+02  0.1393E+03
   1.285  0.7334E+02  0.1393E+03
   1.285  0.7334E+02  0.1393E+03
   1.285  0.7334E+02  0.1393E+03
   1.285  0.7334E+02  0.1393E+03
   1.285  0.7335E+02  0.1393E+03
   1.285  0.7335E+02  0.1393E+03
   1.286  0.7335E+02  0.1393E+03
   1.286  0.7335E+02  0.1393E+03
   1.286  0.7335E+02  0.1393E+03
   1.286  0.7336E+02  0.1394E+03
   1.286  0.7336E+02  0.1394E+03
   1.286  0.7336E+02  0.1394E+03
   1.286  0.7336E+02  0.1394E+03
   1.286  0.7337E+02  0.1394E+03
   1.286  0.7337E+02  0.1394E+03
   1.287  0.7337E+02  0.1394E+03
   1.287  0.7337E+02  0.1394E+03
   1.287  0.7338E+02  0.1394E+03
   1.287  0.7338E+02  0.1394E+03
   1.287  0.7338E+02  0.1394E+03
   1.287  0.7338E+02  0.1394E+03
   1.287  0.7338E+02  0.1394E+03
   1.287  0.7339E+02  0.1395E+03
   1.287  0.7339E+02  0.1395E+03
   1.287  0.7339E+02  0.1395E+03
   1.287  0.7339E+02  0.1395E+03
   1.288  0.7340E+02  0.1395E+03
   1.288  0.7340E+02  0.1395E+03
   1.288  0.7340E+02  0.1395E+03
   1.288  0.7340E+02  0.1395E+03
   1.288  0.7341E+02  0.1395E+03
   1.288  0.7341E+02  0.1395E+03
   1.288  0.7341E+02  0.1395E+03
   1.288  0.7341E+02  0.1395E+03
   1.288  0.7342E+02  0.1395E+03
   1.289  0.7342E+02  0.1395E+03
   1.289  0.7342E+02  0.1396E+03
   1.289  0.7342E+02  0.1396E+03
   1.289  0.7343E+02  0.1396E+03
   1.289  0.7343E+02  0.1396E+03
   1.289  0.7343E+02  0.1396E+03
   1.289  0.7343E+02  0.1396E+03
   1.289  0.7344E+02  0.1396E+03
   1.289  0.7344E+02  0.1396E+03
   1.289  0.7344E+02  0.1396E+03
   1.289  0.7344E+02  0.1396E+03
   1.290  0.7344E+02  0.1396E+03
   1.290  0.7345E+02  0.1396E+03
   1.290  0.7345E+02  0.1396E+03
   1.290  0.7345E+02  0.1397E+03
   1.290  0.7345E+02  0.1397E+03
   1.290  0.7346E+02  0.1397E+03
   1.290  0.7346E+02  0.1397E+03
   1.290  0.7346E+02  0.1397E+03
   1.290  0.7346E+02  0.1397E+03
   1.291  0.7347E+02  0.1397E+03
   1.291  0.7347E+02  0.1397E+03
   1.291  0.7347E+02  0.1397E+03
   1.291  0.7347E+02  0.1397E+03
   1.291  0.7348E+02  0.1397E+03
   1.291  0.7348E+02  0.1397E+03
   1.291  0.7348E+02  0.1397E+03
   1.291  0.7348E+02  0.1397E+03
   1.291  0.7349E+02  0.1398E+03
   1.291  0.7349E+02  0.1398E+03
   1.291  0.7349E+02  0.1398E+03
   1.292  0.7349E+02  0.1398E+03
   1.292  0.7350E+02  0.1398E+03
   1.292  0.7350E+02  0.1398E+03
   1.292  0.7350E+02  0.1398E+03
   1.292  0.7350E+02  0.1398E+03
   1.292  0.7351E+02  0.1398E+03
   1.292  0.7351E+02  0.1398E+03
   1.292  0.7351E+02  0.1398E+03
   1.292  0.7351E+02  0.1398E+03
   1.293  0.7352E+02  0.1398E+03
   1.293  0.7352E+02  0.1398E+03
   1.293  0.7352E+02  0.1399E+03
   1.293  0.7352E+02  0.1399E+03
   1.293  0.7353E+02  0.1399E+03
   1.293  0.7353E+02  0.1399E+03
   1.293  0.7353E+02  0.1399E+03
   1.293  0.7353E+02  0.1399E+03
   1.293  0.7354E+02  0.1399E+03
   1.293  0.7354E+02  0.1399E+03
   1.294  0.7354E+02  0.1399E+03
   1.294  0.7354E+02  0.1399E+03
   1.294  0.7355E+02  0.1399E+03
   1.294  0.7355E+02  0.1399E+03
   1.294  0.7355E+02  0.1399E+03
   1.294  0.7356E+02  0.1400E+03
   1.294  0.7356E+02  0.1400E+03
   1.294  0.7356E+02  0.1400E+03
   1.294  0.7356E+02  0.1400E+03
   1.294  0.7357E+02  0.1400E+03
   1.294  0.7357E+02  0.1400E+03
   1.295  0.7357E+02  0.1400E+03
   1.295  0.7357E+02  0.1400E+03
   1.295  0.7358E+02  0.1400E+03
   1.295  0.7358E+02  0.1400E+03
   1.295  0.7358E+02  0.1400E+03
   1.295  0.7358E+02  0.1400E+03
   1.295  0.7359E+02  0.1400E+03
   1.295  0.7359E+02  0.1400E+03
   1.295  0.7359E+02  0.1401E+03
   1.296  0.7359E+02  0.1401E+03
   1.296  0.7360E+02  0.1401E+03
   1.296  0.7360E+02  0.1401E+03
   1.296  0.7360E+02  0.1401E+03
   1.296  0.7361E+02  0.1401E+03
   1.296  0.7361E+02  0.1401E+03
   1.296  0.7361E+02  0.1401E+03
   1.296  0.7361E+02  0.1401E+03
   1.296  0.7362E+02  0.1401E+03
   1.296  0.7362E+02  0.1401E+03
   1.296  0.7362E+02  0.1401E+03
   1.297  0.7362E+02  0.1401E+03
   1.297  0.7363E+02  0.1402E+03
   1.297  0.7363E+02  0.1402E+03
   1.297  0.7363E+02  0.1402E+03
   1.297  0.7363E+02  0.1402E+03
   1.297  0.7364E+02  0.1402E+03
   1.297  0.7364E+02  0.1402E+03
   1.297  0.7364E+02  0.1402E+03
   1.297  0.7365E+02  0.1402E+03
   1.298  0.7365E+02  0.1402E+03
   1.298  0.7365E+02  0.1402E+03
   1.298  0.7365E+02  0.1402E+03
   1.298  0.7366E+02  0.1402E+03
   1.298  0.7366E+02  0.1402E+03
   1.298  0.7366E+02  0.1402E+03
   1.298  0.7366E+02  0.1403E+03
   1.298  0.7367E+02  0.1403E+03
   1.298  0.7367E+02  0.1403E+03
   1.298  0.7367E+02  0.1403E+03
   1.298  0.7368E+02  0.1403E+03
   1.299  0.7368E+02  0.1403E+03
   1.299  0.7368E+02  0.1403E+03
   1.299  0.7368E+02  0.1403E+03
   1.299  0.7369E+02  0.1403E+03
   1.299  0.7369E+02  0.1403E+03
   1.299  0.7369E+02  0.1403E+03
   1.299  0.7369E+02  0.1403E+03
   1.299  0.7370E+02  0.1403E+03
   1.299  0.7370E+02  0.1403E+03
   1.300  0.7370E+02  0.1404E+03
   1.300  0.7371E+02  0.1404E+03
   1.300  0.7371E+02  0.1404E+03
   1.300  0.7371E+02  0.1404E+03
   1.300  0.7371E+02  0.1404E+03
   1.300  0.7372E+02  0.1404E+03
   1.300  0.7372E+02  0.1404E+03
   1.300  0.7372E+02  0.1404E+03
   1.300  0.7373E+02  0.1404E+03
   1.300  0.7373E+02  0.1404E+03
   1.300  0.7373E+02  0.1404E+03
   1.301  0.7373E+02  0.1404E+03
   1.301  0.7374E+02  0.1404E+03
   1.301  0.7374E+02  0.1405E+03
   1.301  0.7374E+02  0.1405E+03
   1.301  0.7375E+02  0.1405E+03
   1.301  0.7375E+02  0.1405E+03
   1.301  0.7375E+02  0.1405E+03
   1.301  0.7375E+02  0.1405E+03
   1.301  0.7376E+02  0.1405E+03
   1.302  0.7376E+02  0.1405E+03
   1.302  0.7376E+02  0.1405E+03
   1.302  0.7377E+02  0.1405E+03
   1.302  0.7377E+02  0.1405E+03
   1.302  0.7377E+02  0.1405E+03
   1.302  0.7377E+02  0.1405E+03
   1.302  0.7378E+02  0.1405E+03
   1.302  0.7378E+02  0.1406E+03
   1.302  0.7378E+02  0.1406E+03
   1.302  0.7379E+02  0.1406E+03
   1.302  0.7379E+02  0.1406E+03
   1.303  0.7379E+02  0.1406E+03
   1.303  0.7379E+02  0.1406E+03
   1.303  0.7380E+02  0.1406E+03
   1.303  0.7380E+02  0.1406E+03
   1.303  0.7380E+02  0.1406E+03
   1.303  0.7381E+02  0.1406E+03
   1.303  0.7381E+02  0.1406E+03
   1.303  0.7381E+02  0.1406E+03
   1.303  0.7381E+02  0.1406E+03
   1.304  0.7382E+02  0.1407E+03
   1.304  0.7382E+02  0.1407E+03
   1.304  0.7382E+02  0.1407E+03
   1.304  0.7383E+02  0.1407E+03
   1.304  0.7383E+02  0.1407E+03
   1.304  0.7383E+02  0.1407E+03
   1.304  0.7384E+02  0.1407E+03
   1.304  0.7384E+02  0.1407E+03
   1.304  0.7384E+02  0.1407E+03
   1.304  0.7384E+02  0.1407E+03
   1.304  0.7385E+02  0.1407E+03
   1.305  0.7385E+02  0.1407E+03
   1.305  0.7385E+02  0.1407E+03
   1.305  0.7386E+02  0.1407E+03
   1.305  0.7386E+02  0.1408E+03
   1.305  0.7386E+02  0.1408E+03
   1.305  0.7386E+02  0.1408E+03
   1.305  0.7387E+02  0.1408E+03
   1.305  0.7387E+02  0.1408E+03
   1.305  0.7387E+02  0.1408E+03
   1.305  0.7388E+02  0.1408E+03
   1.306  0.7388E+02  0.1408E+03
   1.306  0.7388E+02  0.1408E+03
   1.306  0.7389E+02  0.1408E+03
   1.306  0.7389E+02  0.1408E+03
   1.306  0.7389E+02  0.1408E+03
   1.306  0.7389E+02  0.1408E+03
   1.306  0.7390E+02  0.1409E+03
   1.306  0.7390E+02  0.1409E+03
   1.306  0.7390E+02  0.1409E+03
   1.306  0.7391E+02  0.1409E+03
   1.307  0.7391E+02  0.1409E+03
   1.307  0.7391E+02  0.1409E+03
   1.307  0.7392E+02  0.1409E+03
   1.307  0.7392E+02  0.1409E+03
   1.307  0.7392E+02  0.1409E+03
   1.307  0.7393E+02  0.1409E+03
   1.307  0.7393E+02  0.1409E+03
   1.307  0.7393E+02  0.1409E+03
   1.307  0.7393E+02  0.1409E+03
   1.307  0.7394E+02  0.1409E+03
   1.308  0.7394E+02  0.1410E+03
   1.308  0.7394E+02  0.1410E+03
   1.308  0.7395E+02  0.1410E+03
   1.308  0.7395E+02  0.1410E+03
   1.308  0.7395E+02  0.1410E+03
   1.308  0.7396E+02  0.1410E+03
   1.308  0.7396E+02  0.1410E+03
   1.308  0.7396E+02  0.1410E+03
   1.308  0.7397E+02  0.1410E+03
   1.309  0.7397E+02  0.1410E+03
   1.309  0.7397E+02  0.1410E+03
   1.309  0.7397E+02  0.1410E+03
   1.309  0.7398E+02  0.1410E+03
   1.309  0.7398E+02  0.1411E+03
   1.309  0.7398E+02  0.1411E+03
   1.309  0.7399E+02  0.1411E+03
   1.309  0.7399E+02  0.1411E+03
   1.309  0.7399E+02  0.1411E+03
   1.309  0.7400E+02  0.1411E+03
   1.309  0.7400E+02  0.1411E+03
   1.310  0.7400E+02  0.1411E+03
   1.310  0.7401E+02  0.1411E+03
   1.310  0.7401E+02  0.1411E+03
   1.310  0.7401E+02  0.1411E+03
   1.310  0.7402E+02  0.1411E+03
   1.310  0.7402E+02  0.1411E+03
   1.310  0.7402E+02  0.1411E+03
   1.310  0.7403E+02  0.1412E+03
   1.310  0.7403E+02  0.1412E+03
   1.311  0.7403E+02  0.1412E+03
   1.311  0.7404E+02  0.1412E+03
   1.311  0.7404E+02  0.1412E+03
   1.311  0.7404E+02  0.1412E+03
   1.311  0.7404E+02  0.1412E+03
   1.311  0.7405E+02  0.1412E+03
   1.311  0.7405E+02  0.1412E+03
   1.311  0.7405E+02  0.1412E+03
   1.311  0.7406E+02  0.1412E+03
   1.311  0.7406E+02  0.1412E+03
   1.311  0.7406E+02  0.1412E+03
   1.312  0.7407E+02  0.1413E+03
   1.312  0.7407E+02  0.1413E+03
   1.312  0.7407E+02  0.1413E+03
   1.312  0.7408E+02  0.1413E+03
   1.312  0.7408E+02  0.1413E+03
   1.312  0.7408E+02  0.1413E+03
   1.312  0.7409E+02  0.1413E+03
   1.312  0.7409E+02  0.1413E+03
   1.312  0.7409E+02  0.1413E+03
   1.313  0.7410E+02  0.1413E+03
   1.313  0.7410E+02  0.1413E+03
   1.313  0.7410E+02  0.1413E+03
   1.313  0.7411E+02  0.1413E+03
   1.313  0.7411E+02  0.1413E+03
   1.313  0.7411E+02  0.1414E+03
   1.313  0.7412E+02  0.1414E+03
   1.313  0.7412E+02  0.1414E+03
   1.313  0.7412E+02  0.1414E+03
   1.313  0.7413E+02  0.1414E+03
   1.313  0.7413E+02  0.1414E+03
   1.314  0.7413E+02  0.1414E+03
   1.314  0.7414E+02  0.1414E+03
   1.314  0.7414E+02  0.1414E+03
   1.314  0.7414E+02  0.1414E+03
   1.314  0.7415E+02  0.1414E+03
   1.314  0.7415E+02  0.1414E+03
   1.314  0.7415E+02  0.1414E+03
   1.314  0.7416E+02  0.1415E+03
   1.314  0.7416E+02  0.1415E+03
   1.315  0.7416E+02  0.1415E+03
   1.315  0.7417E+02  0.1415E+03
   1.315  0.7417E+02  0.1415E+03
   1.315  0.7417E+02  0.1415E+03
   1.315  0.7418E+02  0.1415E+03
   1.315  0.7418E+02  0.1415E+03
   1.315  0.7418E+02  0.1415E+03
   1.315  0.7419E+02  0.1415E+03
   1.315  0.7419E+02  0.1415E+03
   1.315  0.7419E+02  0.1415E+03
   1.316  0.7420E+02  0.1415E+03
   1.316  0.7420E+02  0.1415E+03
   1.316  0.7420E+02  0.1416E+03
   1.316  0.7421E+02  0.1416E+03
   1.316  0.7421E+02  0.1416E+03
   1.316  0.7421E+02  0.1416E+03
   1.316  0.7422E+02  0.1416E+03
   1.316  0.7422E+02  0.1416E+03
   1.316  0.7422E+02  0.1416E+03
   1.316  0.7423E+02  0.1416E+03
   1.316  0.7423E+02  0.1416E+03
   1.317  0.7423E+02  0.1416E+03
   1.317  0.7424E+02  0.1416E+03
   1.317  0.7424E+02  0.1416E+03
   1.317  0.7424E+02  0.1416E+03
   1.317  0.7425E+02  0.1417E+03
   1.317  0.7425E+02  0.1417E+03
   1.317  0.7425E+02  0.1417E+03
   1.317  0.7426E+02  0.1417E+03
   1.317  0.7426E+02  0.1417E+03
   1.318  0.7426E+02  0.1417E+03
   1.318  0.7427E+02  0.1417E+03
   1.318  0.7427E+02  0.1417E+03
   1.318  0.7428E+02  0.1417E+03
   1.318  0.7428E+02  0.1417E+03
   1.318  0.7428E+02  0.1417E+03
   1.318  0.7429E+02  0.1417E+03
   1.318  0.7429E+02  0.1417E+03
   1.318  0.7429E+02  0.1417E+03
   1.318  0.7430E+02  0.1418E+03
   1.318  0.7430E+02  0.1418E+03
   1.319  0.7430E+02  0.1418E+03
   1.319  0.7431E+02  0.1418E+03
   1.319  0.7431E+02  0.1418E+03
   1.319  0.7431E+02  0.1418E+03
   1.319  0.7432E+02  0.1418E+03
   1.319  0.7432E+02  0.1418E+03
   1.319  0.7432E+02  0.1418E+03
   1.319  0.7433E+02  0.1418E+03
   1.319  0.7433E+02  0.1418E+03
   1.320  0.7433E+02  0.1418E+03
   1.320  0.7434E+02  0.1418E+03
   1.320  0.7434E+02  0.1419E+03
   1.320  0.7435E+02  0.1419E+03
   1.320  0.7435E+02  0.1419E+03
   1.320  0.7435E+02  0.1419E+03
   1.320  0.7436E+02  0.1419E+03
   1.320  0.7436E+02  0.1419E+03
   1.320  0.7436E+02  0.1419E+03
   1.320  0.7437E+02  0.1419E+03
   1.320  0.7437E+02  0.1419E+03
   1.321  0.7437E+02  0.1419E+03
   1.321  0.7438E+02  0.1419E+03
   1.321  0.7438E+02  0.1419E+03
   1.321  0.7438E+02  0.1419E+03
   1.321  0.7439E+02  0.1419E+03
   1.321  0.7439E+02  0.1420E+03
   1.321  0.7440E+02  0.1420E+03
   1.321  0.7440E+02  0.1420E+03
   1.321  0.7440E+02  0.1420E+03
   1.322  0.7441E+02  0.1420E+03
   1.322  0.7441E+02  0.1420E+03
   1.322  0.7441E+02  0.1420E+03
   1.322  0.7442E+02  0.1420E+03
   1.322  0.7442E+02  0.1420E+03
   1.322  0.7442E+02  0.1420E+03
   1.322  0.7443E+02  0.1420E+03
   1.322  0.7443E+02  0.1420E+03
   1.322  0.7444E+02  0.1420E+03
   1.322  0.7444E+02  0.1421E+03
   1.322  0.7444E+02  0.1421E+03
   1.323  0.7445E+02  0.1421E+03
   1.323  0.7445E+02  0.1421E+03
   1.323  0.7445E+02  0.1421E+03
   1.323  0.7446E+02  0.1421E+03
   1.323  0.7446E+02  0.1421E+03
   1.323  0.7446E+02  0.1421E+03
   1.323  0.7447E+02  0.1421E+03
   1.323  0.7447E+02  0.1421E+03
   1.323  0.7448E+02  0.1421E+03
   1.324  0.7448E+02  0.1421E+03
   1.324  0.7448E+02  0.1421E+03
   1.324  0.7449E+02  0.1421E+03
   1.324  0.7449E+02  0.1422E+03
   1.324  0.7449E+02  0.1422E+03
   1.324  0.7450E+02  0.1422E+03
   1.324  0.7450E+02  0.1422E+03
   1.324  0.7451E+02  0.1422E+03
   1.324  0.7451E+02  0.1422E+03
   1.324  0.7451E+02  0.1422E+03
   1.325  0.7452E+02  0.1422E+03
   1.325  0.7452E+02  0.1422E+03
   1.325  0.7452E+02  0.1422E+03
   1.325  0.7453E+02  0.1422E+03
   1.325  0.7453E+02  0.1422E+03
   1.325  0.7454E+02  0.1422E+03
   1.325  0.7454E+02  0.1423E+03
   1.325  0.7454E+02  0.1423E+03
   1.325  0.7455E+02  0.1423E+03
   1.325  0.7455E+02  0.1423E+03
   1.326  0.7455E+02  0.1423E+03
   1.326  0.7456E+02  0.1423E+03
   1.326  0.7456E+02  0.1423E+03
   1.326  0.7457E+02  0.1423E+03
   1.326  0.7457E+02  0.1423E+03
   1.326  0.7457E+02  0.1423E+03
   1.326  0.7458E+02  0.1423E+03
   1.326  0.7458E+02  0.1423E+03
   1.326  0.7458E+02  0.1423E+03
   1.326  0.7459E+02  0.1424E+03
   1.327  0.7459E+02  0.1424E+03
   1.327  0.7460E+02  0.1424E+03
   1.327  0.7460E+02  0.1424E+03
   1.327  0.7460E+02  0.1424E+03
   1.327  0.7461E+02  0.1424E+03
   1.327  0.7461E+02  0.1424E+03
   1.327  0.7461E+02  0.1424E+03
   1.327  0.7462E+02  0.1424E+03
   1.327  0.7462E+02  0.1424E+03
   1.327  0.7463E+02  0.1424E+03
   1.327  0.7463E+02  0.1424E+03
   1.328  0.7463E+02  0.1424E+03
   1.328  0.7464E+02  0.1424E+03
   1.328  0.7464E+02  0.1425E+03
   1.328  0.7465E+02  0.1425E+03
   1.328  0.7465E+02  0.1425E+03
   1.328  0.7465E+02  0.1425E+03
   1.328  0.7466E+02  0.1425E+03
   1.328  0.7466E+02  0.1425E+03
   1.328  0.7466E+02  0.1425E+03
   1.329  0.7467E+02  0.1425E+03
   1.329  0.7467E+02  0.1425E+03
   1.329  0.7468E+02  0.1425E+03
   1.329  0.7468E+02  0.1425E+03
   1.329  0.7468E+02  0.1425E+03
   1.329  0.7469E+02  0.1425E+03
   1.329  0.7469E+02  0.1426E+03
   1.329  0.7470E+02  0.1426E+03
   1.329  0.7470E+02  0.1426E+03
   1.329  0.7470E+02  0.1426E+03
   1.329  0.7471E+02  0.1426E+03
   1.330  0.7471E+02  0.1426E+03
   1.330  0.7472E+02  0.1426E+03
   1.330  0.7472E+02  0.1426E+03
   1.330  0.7472E+02  0.1426E+03
   1.330  0.7473E+02  0.1426E+03
   1.330  0.7473E+02  0.1426E+03
   1.330  0.7474E+02  0.1426E+03
   1.330  0.7474E+02  0.1426E+03
   1.330  0.7474E+02  0.1426E+03
   1.331  0.7475E+02  0.1427E+03
   1.331  0.7475E+02  0.1427E+03
   1.331  0.7476E+02  0.1427E+03
   1.331  0.7476E+02  0.1427E+03
   1.331  0.7476E+02  0.1427E+03
   1.331  0.7477E+02  0.1427E+03
   1.331  0.7477E+02  0.1427E+03
   1.331  0.7478E+02  0.1427E+03
   1.331  0.7478E+02  0.1427E+03
   1.331  0.7478E+02  0.1427E+03
   1.331  0.7479E+02  0.1427E+03
   1.332  0.7479E+02  0.1427E+03
   1.332  0.7480E+02  0.1427E+03
   1.332  0.7480E+02  0.1428E+03
   1.332  0.7480E+02  0.1428E+03
   1.332  0.7481E+02  0.1428E+03
   1.332  0.7481E+02  0.1428E+03
   1.332  0.7482E+02  0.1428E+03
   1.332  0.7482E+02  0.1428E+03
   1.332  0.7482E+02  0.1428E+03
   1.333  0.7483E+02  0.1428E+03
   1.333  0.7483E+02  0.1428E+03
   1.333  0.7484E+02  0.1428E+03
   1.333  0.7484E+02  0.1428E+03
   1.333  0.7484E+02  0.1428E+03
   1.333  0.7485E+02  0.1428E+03
   1.333  0.7485E+02  0.1429E+03
   1.333  0.7486E+02  0.1429E+03
   1.333  0.7486E+02  0.1429E+03
   1.333  0.7486E+02  0.1429E+03
   1.333  0.7487E+02  0.1429E+03
   1.334  0.7487E+02  0.1429E+03
   1.334  0.7488E+02  0.1429E+03
   1.334  0.7488E+02  0.1429E+03
   1.334  0.7488E+02  0.1429E+03
   1.334  0.7489E+02  0.1429E+03
   1.334  0.7489E+02  0.1429E+03
   1.334  0.7490E+02  0.1429E+03
   1.334  0.7490E+02  0.1429E+03
   1.334  0.7491E+02  0.1429E+03
   1.335  0.7491E+02  0.1430E+03
   1.335  0.7491E+02  0.1430E+03
   1.335  0.7492E+02  0.1430E+03
   1.335  0.7492E+02  0.1430E+03
   1.335  0.7493E+02  0.1430E+03
   1.335  0.7493E+02  0.1430E+03
   1.335  0.7493E+02  0.1430E+03
   1.335  0.7494E+02  0.1430E+03
   1.335  0.7494E+02  0.1430E+03
   1.335  0.7495E+02  0.1430E+03
   1.335  0.7495E+02  0.1430E+03
   1.336  0.7495E+02  0.1430E+03
   1.336  0.7496E+02  0.1430E+03
   1.336  0.7496E+02  0.1431E+03
   1.336  0.7497E+02  0.1431E+03
   1.336  0.7497E+02  0.1431E+03
   1.336  0.7498E+02  0.1431E+03
   1.336  0.7498E+02  0.1431E+03
   1.336  0.7498E+02  0.1431E+03
   1.336  0.7499E+02  0.1431E+03
   1.337  0.7499E+02  0.1431E+03
   1.337  0.7500E+02  0.1431E+03
   1.337  0.7500E+02  0.1431E+03
   1.337  0.7501E+02  0.1431E+03
   1.337  0.7501E+02  0.1431E+03
   1.337  0.7501E+02  0.1431E+03
   1.337  0.7502E+02  0.1432E+03
   1.337  0.7502E+02  0.1432E+03
   1.337  0.7503E+02  0.1432E+03
   1.337  0.7503E+02  0.1432E+03
   1.338  0.7503E+02  0.1432E+03
   1.338  0.7504E+02  0.1432E+03
   1.338  0.7504E+02  0.1432E+03
   1.338  0.7505E+02  0.1432E+03
   1.338  0.7505E+02  0.1432E+03
   1.338  0.7506E+02  0.1432E+03
   1.338  0.7506E+02  0.1432E+03
   1.338  0.7506E+02  0.1432E+03
   1.338  0.7507E+02  0.1432E+03
   1.338  0.7507E+02  0.1432E+03
   1.338  0.7508E+02  0.1433E+03
   1.339  0.7508E+02  0.1433E+03
   1.339  0.7509E+02  0.1433E+03
   1.339  0.7509E+02  0.1433E+03
   1.339  0.7509E+02  0.1433E+03
   1.339  0.7510E+02  0.1433E+03
   1.339  0.7510E+02  0.1433E+03
   1.339  0.7511E+02  0.1433E+03
   1.339  0.7511E+02  0.1433E+03
   1.339  0.7512E+02  0.1433E+03
   1.340  0.7512E+02  0.1433E+03
   1.340  0.7512E+02  0.1433E+03
   1.340  0.7513E+02  0.1433E+03
   1.340  0.7513E+02  0.1434E+03
   1.340  0.7514E+02  0.1434E+03
   1.340  0.7514E+02  0.1434E+03
   1.340  0.7515E+02  0.1434E+03
   1.340  0.7515E+02  0.1434E+03
   1.340  0.7515E+02  0.1434E+03
   1.340  0.7516E+02  0.1434E+03
   1.340  0.7516E+02  0.1434E+03
   1.341  0.7517E+02  0.1434E+03
   1.341  0.7517E+02  0.1434E+03
   1.341  0.7518E+02  0.1434E+03
   1.341  0.7518E+02  0.1434E+03
   1.341  0.7519E+02  0.1434E+03
   1.341  0.7519E+02  0.1435E+03
   1.341  0.7519E+02  0.1435E+03
   1.341  0.7520E+02  0.1435E+03
   1.341  0.7520E+02  0.1435E+03
   1.342  0.7521E+02  0.1435E+03
   1.342  0.7521E+02  0.1435E+03
   1.342  0.7522E+02  0.1435E+03
   1.342  0.7522E+02  0.1435E+03
   1.342  0.7523E+02  0.1435E+03
   1.342  0.7523E+02  0.1435E+03
   1.342  0.7523E+02  0.1435E+03
   1.342  0.7524E+02  0.1435E+03
   1.342  0.7524E+02  0.1435E+03
   1.342  0.7525E+02  0.1435E+03
   1.342  0.7525E+02  0.1436E+03
   1.343  0.7526E+02  0.1436E+03
   1.343  0.7526E+02  0.1436E+03
   1.343  0.7526E+02  0.1436E+03
   1.343  0.7527E+02  0.1436E+03
   1.343  0.7527E+02  0.1436E+03
   1.343  0.7528E+02  0.1436E+03
   1.343  0.7528E+02  0.1436E+03
   1.343  0.7529E+02  0.1436E+03
   1.343  0.7529E+02  0.1436E+03
   1.344  0.7530E+02  0.1436E+03
   1.344  0.7530E+02  0.1436E+03
   1.344  0.7531E+02  0.1436E+03
   1.344  0.7531E+02  0.1437E+03
   1.344  0.7531E+02  0.1437E+03
   1.344  0.7532E+02  0.1437E+03
   1.344  0.7532E+02  0.1437E+03
   1.344  0.7533E+02  0.1437E+03
   1.344  0.7533E+02  0.1437E+03
   1.344  0.7534E+02  0.1437E+03
   1.344  0.7534E+02  0.1437E+03
   1.345  0.7535E+02  0.1437E+03
   1.345  0.7535E+02  0.1437E+03
   1.345  0.7535E+02  0.1437E+03
   1.345  0.7536E+02  0.1437E+03
   1.345  0.7536E+02  0.1437E+03
   1.345  0.7537E+02  0.1438E+03
   1.345  0.7537E+02  0.1438E+03
   1.345  0.7538E+02  0.1438E+03
   1.345  0.7538E+02  0.1438E+03
   1.346  0.7539E+02  0.1438E+03
   1.346  0.7539E+02  0.1438E+03
   1.346  0.7540E+02  0.1438E+03
   1.346  0.7540E+02  0.1438E+03
   1.346  0.7540E+02  0.1438E+03
   1.346  0.7541E+02  0.1438E+03
   1.346  0.7541E+02  0.1438E+03
   1.346  0.7542E+02  0.1438E+03
   1.346  0.7542E+02  0.1438E+03
   1.346  0.7543E+02  0.1439E+03
   1.347  0.7543E+02  0.1439E+03
   1.347  0.7544E+02  0.1439E+03
   1.347  0.7544E+02  0.1439E+03
   1.347  0.7545E+02  0.1439E+03
   1.347  0.7545E+02  0.1439E+03
   1.347  0.7546E+02  0.1439E+03
   1.347  0.7546E+02  0.1439E+03
   1.347  0.7546E+02  0.1439E+03
   1.347  0.7547E+02  0.1439E+03
   1.347  0.7547E+02  0.1439E+03
   1.348  0.7548E+02  0.1439E+03
   1.348  0.7548E+02  0.1439E+03
   1.348  0.7549E+02  0.1439E+03
   1.348  0.7549E+02  0.1440E+03
   1.348  0.7550E+02  0.1440E+03
   1.348  0.7550E+02  0.1440E+03
   1.348  0.7551E+02  0.1440E+03
   1.348  0.7551E+02  0.1440E+03
   1.348  0.7552E+02  0.1440E+03
   1.348  0.7552E+02  0.1440E+03
   1.349  0.7552E+02  0.1440E+03
   1.349  0.7553E+02  0.1440E+03
   1.349  0.7553E+02  0.1440E+03
   1.349  0.7554E+02  0.1440E+03
   1.349  0.7554E+02  0.1440E+03
   1.349  0.7555E+02  0.1440E+03
   1.349  0.7555E+02  0.1441E+03
   1.349  0.7556E+02  0.1441E+03
   1.349  0.7556E+02  0.1441E+03
   1.349  0.7557E+02  0.1441E+03
   1.349  0.7557E+02  0.1441E+03
   1.350  0.7558E+02  0.1441E+03
   1.350  0.7558E+02  0.1441E+03
   1.350  0.7559E+02  0.1441E+03
   1.350  0.7559E+02  0.1441E+03
   1.350  0.7560E+02  0.1441E+03
   1.350  0.7560E+02  0.1441E+03
   1.350  0.7560E+02  0.1441E+03
   1.350  0.7561E+02  0.1441E+03
   1.350  0.7561E+02  0.1442E+03
   1.351  0.7562E+02  0.1442E+03
   1.351  0.7562E+02  0.1442E+03
   1.351  0.7563E+02  0.1442E+03
   1.351  0.7563E+02  0.1442E+03
   1.351  0.7564E+02  0.1442E+03
   1.351  0.7564E+02  0.1442E+03
   1.351  0.7565E+02  0.1442E+03
   1.351  0.7565E+02  0.1442E+03
   1.351  0.7566E+02  0.1442E+03
   1.351  0.7566E+02  0.1442E+03
   1.351  0.7567E+02  0.1442E+03
   1.352  0.7567E+02  0.1442E+03
   1.352  0.7568E+02  0.1443E+03
   1.352  0.7568E+02  0.1443E+03
   1.352  0.7569E+02  0.1443E+03
   1.352  0.7569E+02  0.1443E+03
   1.352  0.7570E+02  0.1443E+03
   1.352  0.7570E+02  0.1443E+03
   1.352  0.7571E+02  0.1443E+03
   1.352  0.7571E+02  0.1443E+03
   1.353  0.7571E+02  0.1443E+03
   1.353  0.7572E+02  0.1443E+03
   1.353  0.7572E+02  0.1443E+03
   1.353  0.7573E+02  0.1443E+03
   1.353  0.7573E+02  0.1443E+03
   1.353  0.7574E+02  0.1443E+03
   1.353  0.7574E+02  0.1444E+03
   1.353  0.7575E+02  0.1444E+03
   1.353  0.7575E+02  0.1444E+03
   1.353  0.7576E+02  0.1444E+03
   1.353  0.7576E+02  0.1444E+03
   1.354  0.7577E+02  0.1444E+03
   1.354  0.7577E+02  0.1444E+03
   1.354  0.7578E+02  0.1444E+03
   1.354  0.7578E+02  0.1444E+03
   1.354  0.7579E+02  0.1444E+03
   1.354  0.7579E+02  0.1444E+03
   1.354  0.7580E+02  0.1444E+03
   1.354  0.7580E+02  0.1444E+03
   1.354  0.7581E+02  0.1445E+03
   1.355  0.7581E+02  0.1445E+03
   1.355  0.7582E+02  0.1445E+03
   1.355  0.7582E+02  0.1445E+03
   1.355  0.7583E+02  0.1445E+03
   1.355  0.7583E+02  0.1445E+03
   1.355  0.7584E+02  0.1445E+03
   1.355  0.7584E+02  0.1445E+03
   1.355  0.7585E+02  0.1445E+03
   1.355  0.7585E+02  0.1445E+03
   1.355  0.7586E+02  0.1445E+03
   1.355  0.7586E+02  0.1445E+03
   1.356  0.7587E+02  0.1445E+03
   1.356  0.7587E+02  0.1446E+03
   1.356  0.7588E+02  0.1446E+03
   1.356  0.7588E+02  0.1446E+03
   1.356  0.7589E+02  0.1446E+03
   1.356  0.7589E+02  0.1446E+03
   1.356  0.7590E+02  0.1446E+03
   1.356  0.7590E+02  0.1446E+03
   1.356  0.7591E+02  0.1446E+03
   1.357  0.7591E+02  0.1446E+03
   1.357  0.7592E+02  0.1446E+03
   1.357  0.7592E+02  0.1446E+03
   1.357  0.7593E+02  0.1446E+03
   1.357  0.7593E+02  0.1446E+03
   1.357  0.7594E+02  0.1447E+03
   1.357  0.7594E+02  0.1447E+03
   1.357  0.7595E+02  0.1447E+03
   1.357  0.7595E+02  0.1447E+03
   1.357  0.7596E+02  0.1447E+03
   1.357  0.7596E+02  0.1447E+03
   1.358  0.7597E+02  0.1447E+03
   1.358  0.7597E+02  0.1447E+03
   1.358  0.7598E+02  0.1447E+03
   1.358  0.7598E+02  0.1447E+03
   1.358  0.7599E+02  0.1447E+03
   1.358  0.7599E+02  0.1447E+03
   1.358  0.7600E+02  0.1447E+03
   1.358  0.7600E+02  0.1448E+03
   1.358  0.7601E+02  0.1448E+03
   1.359  0.7601E+02  0.1448E+03
   1.359  0.7602E+02  0.1448E+03
   1.359  0.7602E+02  0.1448E+03
   1.359  0.7603E+02  0.1448E+03
   1.359  0.7603E+02  0.1448E+03
   1.359  0.7604E+02  0.1448E+03
   1.359  0.7604E+02  0.1448E+03
   1.359  0.7605E+02  0.1448E+03
   1.359  0.7605E+02  0.1448E+03
   1.359  0.7606E+02  0.1448E+03
   1.360  0.7606E+02  0.1448E+03
   1.360  0.7607E+02  0.1449E+03
   1.360  0.7607E+02  0.1449E+03
   1.360  0.7608E+02  0.1449E+03
   1.360  0.7608E+02  0.1449E+03
   1.360  0.7609E+02  0.1449E+03
   1.360  0.7609E+02  0.1449E+03
   1.360  0.7610E+02  0.1449E+03
   1.360  0.7610E+02  0.1449E+03
   1.360  0.7611E+02  0.1449E+03
   1.360  0.7611E+02  0.1449E+03
   1.361  0.7612E+02  0.1449E+03
   1.361  0.7612E+02  0.1449E+03
   1.361  0.7613E+02  0.1449E+03
   1.361  0.7613E+02  0.1449E+03
   1.361  0.7614E+02  0.1450E+03
   1.361  0.7614E+02  0.1450E+03
   1.361  0.7615E+02  0.1450E+03
   1.361  0.7615E+02  0.1450E+03
   1.361  0.7616E+02  0.1450E+03
   1.362  0.7617E+02  0.1450E+03
   1.362  0.7617E+02  0.1450E+03
   1.362  0.7618E+02  0.1450E+03
   1.362  0.7618E+02  0.1450E+03
   1.362  0.7619E+02  0.1450E+03
   1.362  0.7619E+02  0.1450E+03
   1.362  0.7620E+02  0.1450E+03
   1.362  0.7620E+02  0.1450E+03
   1.362  0.7621E+02  0.1451E+03
   1.362  0.7621E+02  0.1451E+03
   1.362  0.7622E+02  0.1451E+03
   1.363  0.7622E+02  0.1451E+03
   1.363  0.7623E+02  0.1451E+03
   1.363  0.7623E+02  0.1451E+03
   1.363  0.7624E+02  0.1451E+03
   1.363  0.7624E+02  0.1451E+03
   1.363  0.7625E+02  0.1451E+03
   1.363  0.7625E+02  0.1451E+03
   1.363  0.7626E+02  0.1451E+03
   1.363  0.7626E+02  0.1451E+03
   1.364  0.7627E+02  0.1451E+03
   1.364  0.7627E+02  0.1452E+03
   1.364  0.7628E+02  0.1452E+03
   1.364  0.7629E+02  0.1452E+03
   1.364  0.7629E+02  0.1452E+03
   1.364  0.7630E+02  0.1452E+03
   1.364  0.7630E+02  0.1452E+03
   1.364  0.7631E+02  0.1452E+03
   1.364  0.7631E+02  0.1452E+03
   1.364  0.7632E+02  0.1452E+03
   1.364  0.7632E+02  0.1452E+03
   1.365  0.7633E+02  0.1452E+03
   1.365  0.7633E+02  0.1452E+03
   1.365  0.7634E+02  0.1452E+03
   1.365  0.7634E+02  0.1453E+03
   1.365  0.7635E+02  0.1453E+03
   1.365  0.7635E+02  0.1453E+03
   1.365  0.7636E+02  0.1453E+03
   1.365  0.7636E+02  0.1453E+03
   1.365  0.7637E+02  0.1453E+03
   1.366  0.7638E+02  0.1453E+03
   1.366  0.7638E+02  0.1453E+03
   1.366  0.7639E+02  0.1453E+03
   1.366  0.7639E+02  0.1453E+03
   1.366  0.7640E+02  0.1453E+03
   1.366  0.7640E+02  0.1453E+03
   1.366  0.7641E+02  0.1453E+03
   1.366  0.7641E+02  0.1454E+03
   1.366  0.7642E+02  0.1454E+03
   1.366  0.7642E+02  0.1454E+03
   1.366  0.7643E+02  0.1454E+03
   1.367  0.7643E+02  0.1454E+03
   1.367  0.7644E+02  0.1454E+03
   1.367  0.7644E+02  0.1454E+03
   1.367  0.7645E+02  0.1454E+03
   1.367  0.7646E+02  0.1454E+03
   1.367  0.7646E+02  0.1454E+03
   1.367  0.7647E+02  0.1454E+03
   1.367  0.7647E+02  0.1454E+03
   1.367  0.7648E+02  0.1454E+03
   1.368  0.7648E+02  0.1455E+03
   1.368  0.7649E+02  0.1455E+03
   1.368  0.7649E+02  0.1455E+03
   1.368  0.7650E+02  0.1455E+03
   1.368  0.7650E+02  0.1455E+03
   1.368  0.7651E+02  0.1455E+03
   1.368  0.7651E+02  0.1455E+03
   1.368  0.7652E+02  0.1455E+03
   1.368  0.7653E+02  0.1455E+03
   1.368  0.7653E+02  0.1455E+03
   1.369  0.7654E+02  0.1455E+03
   1.369  0.7654E+02  0.1455E+03
   1.369  0.7655E+02  0.1455E+03
   1.369  0.7655E+02  0.1456E+03
   1.369  0.7656E+02  0.1456E+03
   1.369  0.7656E+02  0.1456E+03
   1.369  0.7657E+02  0.1456E+03
   1.369  0.7657E+02  0.1456E+03
   1.369  0.7658E+02  0.1456E+03
   1.369  0.7659E+02  0.1456E+03
   1.369  0.7659E+02  0.1456E+03
   1.370  0.7660E+02  0.1456E+03
   1.370  0.7660E+02  0.1456E+03
   1.370  0.7661E+02  0.1456E+03
   1.370  0.7661E+02  0.1456E+03
   1.370  0.7662E+02  0.1456E+03
   1.370  0.7662E+02  0.1457E+03
   1.370  0.7663E+02  0.1457E+03
   1.370  0.7664E+02  0.1457E+03
   1.370  0.7664E+02  0.1457E+03
   1.371  0.7665E+02  0.1457E+03
   1.371  0.7665E+02  0.1457E+03
   1.371  0.7666E+02  0.1457E+03
   1.371  0.7666E+02  0.1457E+03
   1.371  0.7667E+02  0.1457E+03
   1.371  0.7667E+02  0.1457E+03
   1.371  0.7668E+02  0.1457E+03
   1.371  0.7668E+02  0.1457E+03
   1.371  0.7669E+02  0.1457E+03
   1.371  0.7670E+02  0.1458E+03
   1.371  0.7670E+02  0.1458E+03
   1.372  0.7671E+02  0.1458E+03
   1.372  0.7671E+02  0.1458E+03
   1.372  0.7672E+02  0.1458E+03
   1.372  0.7672E+02  0.1458E+03
   1.372  0.7673E+02  0.1458E+03
   1.372  0.7673E+02  0.1458E+03
   1.372  0.7674E+02  0.1458E+03
   1.372  0.7675E+02  0.1458E+03
   1.372  0.7675E+02  0.1458E+03
   1.373  0.7676E+02  0.1458E+03
   1.373  0.7676E+02  0.1458E+03
   1.373  0.7677E+02  0.1459E+03
   1.373  0.7677E+02  0.1459E+03
   1.373  0.7678E+02  0.1459E+03
   1.373  0.7679E+02  0.1459E+03
   1.373  0.7679E+02  0.1459E+03
   1.373  0.7680E+02  0.1459E+03
   1.373  0.7680E+02  0.1459E+03
   1.373  0.7681E+02  0.1459E+03
   1.373  0.7681E+02  0.1459E+03
   1.374  0.7682E+02  0.1459E+03
   1.374  0.7682E+02  0.1459E+03
   1.374  0.7683E+02  0.1459E+03
   1.374  0.7684E+02  0.1459E+03
   1.374  0.7684E+02  0.1460E+03
   1.374  0.7685E+02  0.1460E+03
   1.374  0.7685E+02  0.1460E+03
   1.374  0.7686E+02  0.1460E+03
   1.374  0.7686E+02  0.1460E+03
   1.375  0.7687E+02  0.1460E+03
   1.375  0.7688E+02  0.1460E+03
   1.375  0.7688E+02  0.1460E+03
   1.375  0.7689E+02  0.1460E+03
   1.375  0.7689E+02  0.1460E+03
   1.375  0.7690E+02  0.1460E+03
   1.375  0.7690E+02  0.1460E+03
   1.375  0.7691E+02  0.1460E+03
   1.375  0.7692E+02  0.1461E+03
   1.375  0.7692E+02  0.1461E+03
   1.375  0.7693E+02  0.1461E+03
   1.376  0.7693E+02  0.1461E+03
   1.376  0.7694E+02  0.1461E+03
   1.376  0.7694E+02  0.1461E+03
   1.376  0.7695E+02  0.1461E+03
   1.376  0.7696E+02  0.1461E+03
   1.376  0.7696E+02  0.1461E+03
   1.376  0.7697E+02  0.1461E+03
   1.376  0.7697E+02  0.1461E+03
   1.376  0.7698E+02  0.1461E+03
   1.377  0.7698E+02  0.1461E+03
   1.377  0.7699E+02  0.1462E+03
   1.377  0.7700E+02  0.1462E+03
   1.377  0.7700E+02  0.1462E+03
   1.377  0.7701E+02  0.1462E+03
   1.377  0.7701E+02  0.1462E+03
   1.377  0.7702E+02  0.1462E+03
   1.377  0.7702E+02  0.1462E+03
   1.377  0.7703E+02  0.1462E+03
   1.377  0.7704E+02  0.1462E+03
   1.377  0.7704E+02  0.1462E+03
   1.378  0.7705E+02  0.1462E+03
   1.378  0.7705E+02  0.1462E+03
   1.378  0.7706E+02  0.1462E+03
   1.378  0.7706E+02  0.1463E+03
   1.378  0.7707E+02  0.1463E+03
   1.378  0.7708E+02  0.1463E+03
   1.378  0.7708E+02  0.1463E+03
   1.378  0.7709E+02  0.1463E+03
   1.378  0.7709E+02  0.1463E+03
   1.379  0.7710E+02  0.1463E+03
   1.379  0.7710E+02  0.1463E+03
   1.379  0.7711E+02  0.1463E+03
   1.379  0.7712E+02  0.1463E+03
   1.379  0.7712E+02  0.1463E+03
   1.379  0.7713E+02  0.1463E+03
   1.379  0.7713E+02  0.1463E+03
   1.379  0.7714E+02  0.1464E+03
   1.379  0.7715E+02  0.1464E+03
   1.379  0.7715E+02  0.1464E+03
   1.379  0.7716E+02  0.1464E+03
   1.380  0.7716E+02  0.1464E+03
   1.380  0.7717E+02  0.1464E+03
   1.380  0.7717E+02  0.1464E+03
   1.380  0.7718E+02  0.1464E+03
   1.380  0.7719E+02  0.1464E+03
   1.380  0.7719E+02  0.1464E+03
   1.380  0.7720E+02  0.1464E+03
   1.380  0.7720E+02  0.1464E+03
   1.380  0.7721E+02  0.1464E+03
   1.380  0.7722E+02  0.1465E+03
   1.381  0.7722E+02  0.1465E+03
   1.381  0.7723E+02  0.1465E+03
   1.381  0.7723E+02  0.1465E+03
   1.381  0.7724E+02  0.1465E+03
   1.381  0.7725E+02  0.1465E+03
   1.381  0.7725E+02  0.1465E+03
   1.381  0.7726E+02  0.1465E+03
   1.381  0.7726E+02  0.1465E+03
   1.381  0.7727E+02  0.1465E+03
   1.381  0.7727E+02  0.1465E+03
   1.382  0.7728E+02  0.1465E+03
   1.382  0.7729E+02  0.1465E+03
   1.382  0.7729E+02  0.1466E+03
   1.382  0.7730E+02  0.1466E+03
   1.382  0.7730E+02  0.1466E+03
   1.382  0.7731E+02  0.1466E+03
   1.382  0.7732E+02  0.1466E+03
   1.382  0.7732E+02  0.1466E+03
   1.382  0.7733E+02  0.1466E+03
   1.382  0.7733E+02  0.1466E+03
   1.383  0.7734E+02  0.1466E+03
   1.383  0.7735E+02  0.1466E+03
   1.383  0.7735E+02  0.1466E+03
   1.383  0.7736E+02  0.1466E+03
   1.383  0.7736E+02  0.1466E+03
   1.383  0.7737E+02  0.1467E+03
   1.383  0.7738E+02  0.1467E+03
   1.383  0.7738E+02  0.1467E+03
   1.383  0.7739E+02  0.1467E+03
   1.384  0.7739E+02  0.1467E+03
   1.384  0.7740E+02  0.1467E+03
   1.384  0.7741E+02  0.1467E+03
   1.384  0.7741E+02  0.1467E+03
   1.384  0.7742E+02  0.1467E+03
   1.384  0.7742E+02  0.1467E+03
   1.384  0.7743E+02  0.1467E+03
   1.384  0.7744E+02  0.1467E+03
   1.384  0.7744E+02  0.1467E+03
   1.384  0.7745E+02  0.1468E+03
   1.384  0.7745E+02  0.1468E+03
   1.385  0.7746E+02  0.1468E+03
   1.385  0.7747E+02  0.1468E+03
   1.385  0.7747E+02  0.1468E+03
   1.385  0.7748E+02  0.1468E+03
   1.385  0.7748E+02  0.1468E+03
   1.385  0.7749E+02  0.1468E+03
   1.385  0.7750E+02  0.1468E+03
   1.385  0.7750E+02  0.1468E+03
   1.385  0.7751E+02  0.1468E+03
   1.386  0.7751E+02  0.1468E+03
   1.386  0.7752E+02  0.1468E+03
   1.386  0.7753E+02  0.1469E+03
   1.386  0.7753E+02  0.1469E+03
   1.386  0.7754E+02  0.1469E+03
   1.386  0.7754E+02  0.1469E+03
   1.386  0.7755E+02  0.1469E+03
   1.386  0.7756E+02  0.1469E+03
   1.386  0.7756E+02  0.1469E+03
   1.386  0.7757E+02  0.1469E+03
   1.386  0.7758E+02  0.1469E+03
   1.387  0.7758E+02  0.1469E+03
   1.387  0.7759E+02  0.1469E+03
   1.387  0.7759E+02  0.1469E+03
   1.387  0.7760E+02  0.1469E+03
   1.387  0.7761E+02  0.1470E+03
   1.387  0.7761E+02  0.1470E+03
   1.387  0.7762E+02  0.1470E+03
   1.387  0.7762E+02  0.1470E+03
   1.387  0.7763E+02  0.1470E+03
   1.388  0.7764E+02  0.1470E+03
   1.388  0.7764E+02  0.1470E+03
   1.388  0.7765E+02  0.1470E+03
   1.388  0.7765E+02  0.1470E+03
   1.388  0.7766E+02  0.1470E+03
   1.388  0.7767E+02  0.1470E+03
   1.388  0.7767E+02  0.1470E+03
   1.388  0.7768E+02  0.1470E+03
   1.388  0.7769E+02  0.1471E+03
   1.388  0.7769E+02  0.1471E+03
   1.388  0.7770E+02  0.1471E+03
   1.389  0.7770E+02  0.1471E+03
   1.389  0.7771E+02  0.1471E+03
   1.389  0.7772E+02  0.1471E+03
   1.389  0.7772E+02  0.1471E+03
   1.389  0.7773E+02  0.1471E+03
   1.389  0.7773E+02  0.1471E+03
   1.389  0.7774E+02  0.1471E+03
   1.389  0.7775E+02  0.1471E+03
   1.389  0.7775E+02  0.1471E+03
   1.390  0.7776E+02  0.1471E+03
   1.390  0.7777E+02  0.1472E+03
   1.390  0.7777E+02  0.1472E+03
   1.390  0.7778E+02  0.1472E+03
   1.390  0.7778E+02  0.1472E+03
   1.390  0.7779E+02  0.1472E+03
   1.390  0.7780E+02  0.1472E+03
   1.390  0.7780E+02  0.1472E+03
   1.390  0.7781E+02  0.1472E+03
   1.390  0.7782E+02  0.1472E+03
   1.391  0.7782E+02  0.1472E+03
   1.391  0.7783E+02  0.1472E+03
   1.391  0.7783E+02  0.1472E+03
   1.391  0.7784E+02  0.1473E+03
   1.391  0.7785E+02  0.1473E+03
   1.391  0.7785E+02  0.1473E+03
   1.391  0.7786E+02  0.1473E+03
   1.391  0.7786E+02  0.1473E+03
   1.391  0.7787E+02  0.1473E+03
   1.391  0.7788E+02  0.1473E+03
   1.391  0.7788E+02  0.1473E+03
   1.392  0.7789E+02  0.1473E+03
   1.392  0.7790E+02  0.1473E+03
   1.392  0.7790E+02  0.1473E+03
   1.392  0.7791E+02  0.1473E+03
   1.392  0.7792E+02  0.1473E+03
   1.392  0.7792E+02  0.1474E+03
   1.392  0.7793E+02  0.1474E+03
   1.392  0.7793E+02  0.1474E+03
   1.392  0.7794E+02  0.1474E+03
   1.393  0.7795E+02  0.1474E+03
   1.393  0.7795E+02  0.1474E+03
   1.393  0.7796E+02  0.1474E+03
   1.393  0.7797E+02  0.1474E+03
   1.393  0.7797E+02  0.1474E+03
   1.393  0.7798E+02  0.1474E+03
   1.393  0.7798E+02  0.1474E+03
   1.393  0.7799E+02  0.1474E+03
   1.393  0.7800E+02  0.1474E+03
   1.393  0.7800E+02  0.1475E+03
   1.393  0.7801E+02  0.1475E+03
   1.394  0.7802E+02  0.1475E+03
   1.394  0.7802E+02  0.1475E+03
   1.394  0.7803E+02  0.1475E+03
   1.394  0.7803E+02  0.1475E+03
   1.394  0.7804E+02  0.1475E+03
   1.394  0.7805E+02  0.1475E+03
   1.394  0.7805E+02  0.1475E+03
   1.394  0.7806E+02  0.1475E+03
   1.394  0.7807E+02  0.1475E+03
   1.395  0.7807E+02  0.1475E+03
   1.395  0.7808E+02  0.1475E+03
   1.395  0.7809E+02  0.1476E+03
   1.395  0.7809E+02  0.1476E+03
   1.395  0.7810E+02  0.1476E+03
   1.395  0.7810E+02  0.1476E+03
   1.395  0.7811E+02  0.1476E+03
   1.395  0.7812E+02  0.1476E+03
   1.395  0.7812E+02  0.1476E+03
   1.395  0.7813E+02  0.1476E+03
   1.395  0.7814E+02  0.1476E+03
   1.396  0.7814E+02  0.1476E+03
   1.396  0.7815E+02  0.1476E+03
   1.396  0.7816E+02  0.1476E+03
   1.396  0.7816E+02  0.1476E+03
   1.396  0.7817E+02  0.1477E+03
   1.396  0.7818E+02  0.1477E+03
   1.396  0.7818E+02  0.1477E+03
   1.396  0.7819E+02  0.1477E+03
   1.396  0.7819E+02  0.1477E+03
   1.397  0.7820E+02  0.1477E+03
   1.397  0.7821E+02  0.1477E+03
   1.397  0.7821E+02  0.1477E+03
   1.397  0.7822E+02  0.1477E+03
   1.397  0.7823E+02  0.1477E+03
   1.397  0.7823E+02  0.1477E+03
   1.397  0.7824E+02  0.1477E+03
   1.397  0.7825E+02  0.1477E+03
   1.397  0.7825E+02  0.1478E+03
   1.397  0.7826E+02  0.1478E+03
   1.397  0.7827E+02  0.1478E+03
   1.398  0.7827E+02  0.1478E+03
   1.398  0.7828E+02  0.1478E+03
   1.398  0.7828E+02  0.1478E+03
   1.398  0.7829E+02  0.1478E+03
   1.398  0.7830E+02  0.1478E+03
   1.398  0.7830E+02  0.1478E+03
   1.398  0.7831E+02  0.1478E+03
   1.398  0.7832E+02  0.1478E+03
   1.398  0.7832E+02  0.1478E+03
   1.399  0.7833E+02  0.1479E+03
   1.399  0.7834E+02  0.1479E+03
   1.399  0.7834E+02  0.1479E+03
   1.399  0.7835E+02  0.1479E+03
   1.399  0.7836E+02  0.1479E+03
   1.399  0.7836E+02  0.1479E+03
   1.399  0.7837E+02  0.1479E+03
   1.399  0.7838E+02  0.1479E+03
   1.399  0.7838E+02  0.1479E+03
   1.399  0.7839E+02  0.1479E+03
   1.399  0.7839E+02  0.1479E+03
   1.400  0.7840E+02  0.1479E+03
   1.400  0.7841E+02  0.1479E+03
   1.400  0.7841E+02  0.1480E+03
   1.400  0.7842E+02  0.1480E+03
   1.400  0.7843E+02  0.1480E+03
   1.400  0.7843E+02  0.1480E+03
   1.400  0.7844E+02  0.1480E+03
   1.400  0.7845E+02  0.1480E+03
   1.400  0.7845E+02  0.1480E+03
   1.401  0.7846E+02  0.1480E+03
   1.401  0.7847E+02  0.1480E+03
   1.401  0.7847E+02  0.1480E+03
   1.401  0.7848E+02  0.1480E+03
   1.401  0.7849E+02  0.1480E+03
   1.401  0.7849E+02  0.1480E+03
   1.401  0.7850E+02  0.1481E+03
   1.401  0.7851E+02  0.1481E+03
   1.401  0.7851E+02  0.1481E+03
   1.401  0.7852E+02  0.1481E+03
   1.401  0.7853E+02  0.1481E+03
   1.402  0.7853E+02  0.1481E+03
   1.402  0.7854E+02  0.1481E+03
   1.402  0.7855E+02  0.1481E+03
   1.402  0.7855E+02  0.1481E+03
   1.402  0.7856E+02  0.1481E+03
   1.402  0.7857E+02  0.1481E+03
   1.402  0.7857E+02  0.1481E+03
   1.402  0.7858E+02  0.1481E+03
   1.402  0.7859E+02  0.1482E+03
   1.402  0.7859E+02  0.1482E+03
   1.403  0.7860E+02  0.1482E+03
   1.403  0.7860E+02  0.1482E+03
   1.403  0.7861E+02  0.1482E+03
   1.403  0.7862E+02  0.1482E+03
   1.403  0.7862E+02  0.1482E+03
   1.403  0.7863E+02  0.1482E+03
   1.403  0.7864E+02  0.1482E+03
   1.403  0.7864E+02  0.1482E+03
   1.403  0.7865E+02  0.1482E+03
   1.403  0.7866E+02  0.1482E+03
   1.404  0.7866E+02  0.1483E+03
   1.404  0.7867E+02  0.1483E+03
   1.404  0.7868E+02  0.1483E+03
   1.404  0.7868E+02  0.1483E+03
   1.404  0.7869E+02  0.1483E+03
   1.404  0.7870E+02  0.1483E+03
   1.404  0.7870E+02  0.1483E+03
   1.404  0.7871E+02  0.1483E+03
   1.404  0.7872E+02  0.1483E+03
   1.404  0.7872E+02  0.1483E+03
   1.405  0.7873E+02  0.1483E+03
   1.405  0.7874E+02  0.1483E+03
   1.405  0.7874E+02  0.1483E+03
   1.405  0.7875E+02  0.1484E+03
   1.405  0.7876E+02  0.1484E+03
   1.405  0.7876E+02  0.1484E+03
   1.405  0.7877E+02  0.1484E+03
   1.405  0.7878E+02  0.1484E+03
   1.405  0.7878E+02  0.1484E+03
   1.406  0.7879E+02  0.1484E+03
   1.406  0.7880E+02  0.1484E+03
   1.406  0.7880E+02  0.1484E+03
   1.406  0.7881E+02  0.1484E+03
   1.406  0.7882E+02  0.1484E+03
   1.406  0.7882E+02  0.1484E+03
   1.406  0.7883E+02  0.1484E+03
   1.406  0.7884E+02  0.1485E+03
   1.406  0.7884E+02  0.1485E+03
   1.406  0.7885E+02  0.1485E+03
   1.406  0.7886E+02  0.1485E+03
   1.407  0.7887E+02  0.1485E+03
   1.407  0.7887E+02  0.1485E+03
   1.407  0.7888E+02  0.1485E+03
   1.407  0.7889E+02  0.1485E+03
   1.407  0.7889E+02  0.1485E+03
   1.407  0.7890E+02  0.1485E+03
   1.407  0.7891E+02  0.1485E+03
   1.407  0.7891E+02  0.1485E+03
   1.407  0.7892E+02  0.1486E+03
   1.408  0.7893E+02  0.1486E+03
   1.408  0.7893E+02  0.1486E+03
   1.408  0.7894E+02  0.1486E+03
   1.408  0.7895E+02  0.1486E+03
   1.408  0.7895E+02  0.1486E+03
   1.408  0.7896E+02  0.1486E+03
   1.408  0.7897E+02  0.1486E+03
   1.408  0.7897E+02  0.1486E+03
   1.408  0.7898E+02  0.1486E+03
   1.408  0.7899E+02  0.1486E+03
   1.408  0.7899E+02  0.1486E+03
   1.409  0.7900E+02  0.1486E+03
   1.409  0.7901E+02  0.1487E+03
   1.409  0.7901E+02  0.1487E+03
   1.409  0.7902E+02  0.1487E+03
   1.409  0.7903E+02  0.1487E+03
   1.409  0.7903E+02  0.1487E+03
   1.409  0.7904E+02  0.1487E+03
   1.409  0.7905E+02  0.1487E+03
   1.409  0.7905E+02  0.1487E+03
   1.410  0.7906E+02  0.1487E+03
   1.410  0.7907E+02  0.1487E+03
   1.410  0.7908E+02  0.1487E+03
   1.410  0.7908E+02  0.1487E+03
   1.410  0.7909E+02  0.1487E+03
   1.410  0.7910E+02  0.1488E+03
   1.410  0.7910E+02  0.1488E+03
   1.410  0.7911E+02  0.1488E+03
   1.410  0.7912E+02  0.1488E+03
   1.410  0.7912E+02  0.1488E+03
   1.410  0.7913E+02  0.1488E+03
   1.411  0.7914E+02  0.1488E+03
   1.411  0.7914E+02  0.1488E+03
   1.411  0.7915E+02  0.1488E+03
   1.411  0.7916E+02  0.1488E+03
   1.411  0.7916E+02  0.1488E+03
   1.411  0.7917E+02  0.1488E+03
   1.411  0.7918E+02  0.1489E+03
   1.411  0.7918E+02  0.1489E+03
   1.411  0.7919E+02  0.1489E+03
   1.412  0.7920E+02  0.1489E+03
   1.412  0.7921E+02  0.1489E+03
   1.412  0.7921E+02  0.1489E+03
   1.412  0.7922E+02  0.1489E+03
   1.412  0.7923E+02  0.1489E+03
   1.412  0.7923E+02  0.1489E+03
   1.412  0.7924E+02  0.1489E+03
   1.412  0.7925E+02  0.1489E+03
   1.412  0.7925E+02  0.1489E+03
   1.412  0.7926E+02  0.1489E+03
   1.413  0.7927E+02  0.1490E+03
   1.413  0.7927E+02  0.1490E+03
   1.413  0.7928E+02  0.1490E+03
   1.413  0.7929E+02  0.1490E+03
   1.413  0.7929E+02  0.1490E+03
   1.413  0.7930E+02  0.1490E+03
   1.413  0.7931E+02  0.1490E+03
   1.413  0.7932E+02  0.1490E+03
   1.413  0.7932E+02  0.1490E+03
   1.413  0.7933E+02  0.1490E+03
   1.413  0.7934E+02  0.1490E+03
   1.414  0.7934E+02  0.1490E+03
   1.414  0.7935E+02  0.1491E+03
   1.414  0.7936E+02  0.1491E+03
   1.414  0.7936E+02  0.1491E+03
   1.414  0.7937E+02  0.1491E+03
   1.414  0.7938E+02  0.1491E+03
   1.414  0.7938E+02  0.1491E+03
   1.414  0.7939E+02  0.1491E+03
   1.414  0.7940E+02  0.1491E+03
   1.415  0.7941E+02  0.1491E+03
   1.415  0.7941E+02  0.1491E+03
   1.415  0.7942E+02  0.1491E+03
   1.415  0.7943E+02  0.1491E+03
   1.415  0.7943E+02  0.1491E+03
   1.415  0.7944E+02  0.1492E+03
   1.415  0.7945E+02  0.1492E+03
   1.415  0.7945E+02  0.1492E+03
   1.415  0.7946E+02  0.1492E+03
   1.415  0.7947E+02  0.1492E+03
   1.415  0.7948E+02  0.1492E+03
   1.416  0.7948E+02  0.1492E+03
   1.416  0.7949E+02  0.1492E+03
   1.416  0.7950E+02  0.1492E+03
   1.416  0.7950E+02  0.1492E+03
   1.416  0.7951E+02  0.1492E+03
   1.416  0.7952E+02  0.1492E+03
   1.416  0.7952E+02  0.1492E+03
   1.416  0.7953E+02  0.1493E+03
   1.416  0.7954E+02  0.1493E+03
   1.417  0.7955E+02  0.1493E+03
   1.417  0.7955E+02  0.1493E+03
   1.417  0.7956E+02  0.1493E+03
   1.417  0.7957E+02  0.1493E+03
   1.417  0.7957E+02  0.1493E+03
   1.417  0.7958E+02  0.1493E+03
   1.417  0.7959E+02  0.1493E+03
   1.417  0.7959E+02  0.1493E+03
   1.417  0.7960E+02  0.1493E+03
   1.417  0.7961E+02  0.1493E+03
   1.417  0.7962E+02  0.1494E+03
   1.418  0.7962E+02  0.1494E+03
   1.418  0.7963E+02  0.1494E+03
   1.418  0.7964E+02  0.1494E+03
   1.418  0.7964E+02  0.1494E+03
   1.418  0.7965E+02  0.1494E+03
   1.418  0.7966E+02  0.1494E+03
   1.418  0.7966E+02  0.1494E+03
   1.418  0.7967E+02  0.1494E+03
   1.418  0.7968E+02  0.1494E+03
   1.419  0.7969E+02  0.1494E+03
   1.419  0.7969E+02  0.1494E+03
   1.419  0.7970E+02  0.1494E+03
   1.419  0.7971E+02  0.1495E+03
   1.419  0.7971E+02  0.1495E+03
   1.419  0.7972E+02  0.1495E+03
   1.419  0.7973E+02  0.1495E+03
   1.419  0.7974E+02  0.1495E+03
   1.419  0.7974E+02  0.1495E+03
   1.419  0.7975E+02  0.1495E+03
   1.419  0.7976E+02  0.1495E+03
   1.420  0.7976E+02  0.1495E+03
   1.420  0.7977E+02  0.1495E+03
   1.420  0.7978E+02  0.1495E+03
   1.420  0.7978E+02  0.1495E+03
   1.420  0.7979E+02  0.1496E+03
   1.420  0.7980E+02  0.1496E+03
   1.420  0.7981E+02  0.1496E+03
   1.420  0.7981E+02  0.1496E+03
   1.420  0.7982E+02  0.1496E+03
   1.421  0.7983E+02  0.1496E+03
   1.421  0.7983E+02  0.1496E+03
   1.421  0.7984E+02  0.1496E+03
   1.421  0.7985E+02  0.1496E+03
   1.421  0.7986E+02  0.1496E+03
   1.421  0.7986E+02  0.1496E+03
   1.421  0.7987E+02  0.1496E+03
   1.421  0.7988E+02  0.1496E+03
   1.421  0.7988E+02  0.1497E+03
   1.421  0.7989E+02  0.1497E+03
   1.421  0.7990E+02  0.1497E+03
   1.422  0.7991E+02  0.1497E+03
   1.422  0.7991E+02  0.1497E+03
   1.422  0.7992E+02  0.1497E+03
   1.422  0.7993E+02  0.1497E+03
   1.422  0.7993E+02  0.1497E+03
   1.422  0.7994E+02  0.1497E+03
   1.422  0.7995E+02  0.1497E+03
   1.422  0.7996E+02  0.1497E+03
   1.422  0.7996E+02  0.1497E+03
   1.423  0.7997E+02  0.1498E+03
   1.423  0.7998E+02  0.1498E+03
   1.423  0.7998E+02  0.1498E+03
   1.423  0.7999E+02  0.1498E+03
   1.423  0.8000E+02  0.1498E+03
   1.423  0.8001E+02  0.1498E+03
   1.423  0.8001E+02  0.1498E+03
   1.423  0.8002E+02  0.1498E+03
   1.423  0.8003E+02  0.1498E+03
   1.423  0.8003E+02  0.1498E+03
   1.423  0.8004E+02  0.1498E+03
   1.424  0.8005E+02  0.1498E+03
   1.424  0.8006E+02  0.1498E+03
   1.424  0.8006E+02  0.1499E+03
   1.424  0.8007E+02  0.1499E+03
   1.424  0.8008E+02  0.1499E+03
   1.424  0.8008E+02  0.1499E+03
   1.424  0.8009E+02  0.1499E+03
   1.424  0.8010E+02  0.1499E+03
   1.424  0.8011E+02  0.1499E+03
   1.424  0.8011E+02  0.1499E+03
   1.425  0.8012E+02  0.1499E+03
   1.425  0.8013E+02  0.1499E+03
   1.425  0.8014E+02  0.1499E+03
   1.425  0.8014E+02  0.1499E+03
   1.425  0.8015E+02  0.1500E+03
   1.425  0.8016E+02  0.1500E+03
   1.425  0.8016E+02  0.1500E+03
   1.425  0.8017E+02  0.1500E+03
   1.425  0.8018E+02  0.1500E+03
   1.425  0.8019E+02  0.1500E+03
   1.426  0.8019E+02  0.1500E+03
   1.426  0.8020E+02  0.1500E+03
   1.426  0.8021E+02  0.1500E+03
   1.426  0.8021E+02  0.1500E+03
   1.426  0.8022E+02  0.1500E+03
   1.426  0.8023E+02  0.1500E+03
   1.426  0.8024E+02  0.1500E+03
   1.426  0.8024E+02  0.1501E+03
   1.426  0.8025E+02  0.1501E+03
   1.426  0.8026E+02  0.1501E+03
   1.427  0.8027E+02  0.1501E+03
   1.427  0.8027E+02  0.1501E+03
   1.427  0.8028E+02  0.1501E+03
   1.427  0.8029E+02  0.1501E+03
   1.427  0.8029E+02  0.1501E+03
   1.427  0.8030E+02  0.1501E+03
   1.427  0.8031E+02  0.1501E+03
   1.427  0.8032E+02  0.1501E+03
   1.427  0.8032E+02  0.1501E+03
   1.428  0.8033E+02  0.1502E+03
   1.428  0.8034E+02  0.1502E+03
   1.428  0.8035E+02  0.1502E+03
   1.428  0.8035E+02  0.1502E+03
   1.428  0.8036E+02  0.1502E+03
   1.428  0.8037E+02  0.1502E+03
   1.428  0.8037E+02  0.1502E+03
   1.428  0.8038E+02  0.1502E+03
   1.428  0.8039E+02  0.1502E+03
   1.428  0.8040E+02  0.1502E+03
   1.428  0.8040E+02  0.1502E+03
   1.429  0.8041E+02  0.1502E+03
   1.429  0.8042E+02  0.1502E+03
   1.429  0.8043E+02  0.1503E+03
   1.429  0.8043E+02  0.1503E+03
   1.429  0.8044E+02  0.1503E+03
   1.429  0.8045E+02  0.1503E+03
   1.429  0.8045E+02  0.1503E+03
   1.429  0.8046E+02  0.1503E+03
   1.429  0.8047E+02  0.1503E+03
   1.430  0.8048E+02  0.1503E+03
   1.430  0.8048E+02  0.1503E+03
   1.430  0.8049E+02  0.1503E+03
   1.430  0.8050E+02  0.1503E+03
   1.430  0.8051E+02  0.1503E+03
   1.430  0.8051E+02  0.1504E+03
   1.430  0.8052E+02  0.1504E+03
   1.430  0.8053E+02  0.1504E+03
   1.430  0.8054E+02  0.1504E+03
   1.430  0.8054E+02  0.1504E+03
   1.430  0.8055E+02  0.1504E+03
   1.431  0.8056E+02  0.1504E+03
   1.431  0.8056E+02  0.1504E+03
   1.431  0.8057E+02  0.1504E+03
   1.431  0.8058E+02  0.1504E+03
   1.431  0.8059E+02  0.1504E+03
   1.431  0.8059E+02  0.1504E+03
   1.431  0.8060E+02  0.1504E+03
   1.431  0.8061E+02  0.1505E+03
   1.431  0.8062E+02  0.1505E+03
   1.432  0.8062E+02  0.1505E+03
   1.432  0.8063E+02  0.1505E+03
   1.432  0.8064E+02  0.1505E+03
   1.432  0.8065E+02  0.1505E+03
   1.432  0.8065E+02  0.1505E+03
   1.432  0.8066E+02  0.1505E+03
   1.432  0.8067E+02  0.1505E+03
   1.432  0.8067E+02  0.1505E+03
   1.432  0.8068E+02  0.1505E+03
   1.432  0.8069E+02  0.1505E+03
   1.432  0.8070E+02  0.1506E+03
   1.433  0.8070E+02  0.1506E+03
   1.433  0.8071E+02  0.1506E+03
   1.433  0.8072E+02  0.1506E+03
   1.433  0.8073E+02  0.1506E+03
   1.433  0.8073E+02  0.1506E+03
   1.433  0.8074E+02  0.1506E+03
   1.433  0.8075E+02  0.1506E+03
   1.433  0.8076E+02  0.1506E+03
   1.433  0.8076E+02  0.1506E+03
   1.434  0.8077E+02  0.1506E+03
   1.434  0.8078E+02  0.1506E+03
   1.434  0.8079E+02  0.1507E+03
   1.434  0.8079E+02  0.1507E+03
   1.434  0.8080E+02  0.1507E+03
   1.434  0.8081E+02  0.1507E+03
   1.434  0.8082E+02  0.1507E+03
   1.434  0.8082E+02  0.1507E+03
   1.434  0.8083E+02  0.1507E+03
   1.434  0.8084E+02  0.1507E+03
   1.435  0.8084E+02  0.1507E+03
   1.435  0.8085E+02  0.1507E+03
   1.435  0.8086E+02  0.1507E+03
   1.435  0.8087E+02  0.1507E+03
   1.435  0.8087E+02  0.1507E+03
   1.435  0.8088E+02  0.1508E+03
   1.435  0.8089E+02  0.1508E+03
   1.435  0.8090E+02  0.1508E+03
   1.435  0.8090E+02  0.1508E+03
   1.435  0.8091E+02  0.1508E+03
   1.435  0.8092E+02  0.1508E+03
   1.436  0.8093E+02  0.1508E+03
   1.436  0.8093E+02  0.1508E+03
   1.436  0.8094E+02  0.1508E+03
   1.436  0.8095E+02  0.1508E+03
   1.436  0.8096E+02  0.1508E+03
   1.436  0.8096E+02  0.1508E+03
   1.436  0.8097E+02  0.1509E+03
   1.436  0.8098E+02  0.1509E+03
   1.436  0.8099E+02  0.1509E+03
   1.437  0.8099E+02  0.1509E+03
   1.437  0.8100E+02  0.1509E+03
   1.437  0.8101E+02  0.1509E+03
   1.437  0.8102E+02  0.1509E+03
   1.437  0.8102E+02  0.1509E+03
   1.437  0.8103E+02  0.1509E+03
   1.437  0.8104E+02  0.1509E+03
   1.437  0.8105E+02  0.1509E+03
   1.437  0.8105E+02  0.1509E+03
   1.437  0.8106E+02  0.1510E+03
   1.437  0.8107E+02  0.1510E+03
   1.438  0.8108E+02  0.1510E+03
   1.438  0.8108E+02  0.1510E+03
   1.438  0.8109E+02  0.1510E+03
   1.438  0.8110E+02  0.1510E+03
   1.438  0.8111E+02  0.1510E+03
   1.438  0.8111E+02  0.1510E+03
   1.438  0.8112E+02  0.1510E+03
   1.438  0.8113E+02  0.1510E+03
   1.438  0.8114E+02  0.1510E+03
   1.439  0.8114E+02  0.1510E+03
   1.439  0.8115E+02  0.1510E+03
   1.439  0.8116E+02  0.1511E+03
   1.439  0.8117E+02  0.1511E+03
   1.439  0.8117E+02  0.1511E+03
   1.439  0.8118E+02  0.1511E+03
   1.439  0.8119E+02  0.1511E+03
   1.439  0.8120E+02  0.1511E+03
   1.439  0.8120E+02  0.1511E+03
   1.439  0.8121E+02  0.1511E+03
   1.439  0.8122E+02  0.1511E+03
   1.440  0.8123E+02  0.1511E+03
   1.440  0.8123E+02  0.1511E+03
   1.440  0.8124E+02  0.1511E+03
   1.440  0.8125E+02  0.1512E+03
   1.440  0.8126E+02  0.1512E+03
   1.440  0.8126E+02  0.1512E+03
   1.440  0.8127E+02  0.1512E+03
   1.440  0.8128E+02  0.1512E+03
   1.440  0.8129E+02  0.1512E+03
   1.441  0.8129E+02  0.1512E+03
   1.441  0.8130E+02  0.1512E+03
   1.441  0.8131E+02  0.1512E+03
   1.441  0.8132E+02  0.1512E+03
   1.441  0.8132E+02  0.1512E+03
   1.441  0.8133E+02  0.1512E+03
   1.441  0.8134E+02  0.1513E+03
   1.441  0.8135E+02  0.1513E+03
   1.441  0.8135E+02  0.1513E+03
   1.441  0.8136E+02  0.1513E+03
   1.441  0.8137E+02  0.1513E+03
   1.442  0.8138E+02  0.1513E+03
   1.442  0.8138E+02  0.1513E+03
   1.442  0.8139E+02  0.1513E+03
   1.442  0.8140E+02  0.1513E+03
   1.442  0.8141E+02  0.1513E+03
   1.442  0.8141E+02  0.1513E+03
   1.442  0.8142E+02  0.1513E+03
   1.442  0.8143E+02  0.1513E+03
   1.442  0.8144E+02  0.1514E+03
   1.443  0.8144E+02  0.1514E+03
   1.443  0.8145E+02  0.1514E+03
   1.443  0.8146E+02  0.1514E+03
   1.443  0.8147E+02  0.1514E+03
   1.443  0.8147E+02  0.1514E+03
   1.443  0.8148E+02  0.1514E+03
   1.443  0.8149E+02  0.1514E+03
   1.443  0.8150E+02  0.1514E+03
   1.443  0.8150E+02  0.1514E+03
   1.443  0.8151E+02  0.1514E+03
   1.444  0.8152E+02  0.1514E+03
   1.444  0.8153E+02  0.1515E+03
   1.444  0.8153E+02  0.1515E+03
   1.444  0.8154E+02  0.1515E+03
   1.444  0.8155E+02  0.1515E+03
   1.444  0.8156E+02  0.1515E+03
   1.444  0.8157E+02  0.1515E+03
   1.444  0.8157E+02  0.1515E+03
   1.444  0.8158E+02  0.1515E+03
   1.444  0.8159E+02  0.1515E+03
   1.445  0.8160E+02  0.1515E+03
   1.445  0.8160E+02  0.1515E+03
   1.445  0.8161E+02  0.1515E+03
   1.445  0.8162E+02  0.1516E+03
   1.445  0.8163E+02  0.1516E+03
   1.445  0.8163E+02  0.1516E+03
   1.445  0.8164E+02  0.1516E+03
   1.445  0.8165E+02  0.1516E+03
   1.445  0.8166E+02  0.1516E+03
   1.445  0.8166E+02  0.1516E+03
   1.446  0.8167E+02  0.1516E+03
   1.446  0.8168E+02  0.1516E+03
   1.446  0.8169E+02  0.1516E+03
   1.446  0.8169E+02  0.1516E+03
   1.446  0.8170E+02  0.1516E+03
   1.446  0.8171E+02  0.1517E+03
   1.446  0.8172E+02  0.1517E+03
   1.446  0.8172E+02  0.1517E+03
   1.446  0.8173E+02  0.1517E+03
   1.446  0.8174E+02  0.1517E+03
   1.446  0.8175E+02  0.1517E+03
   1.447  0.8176E+02  0.1517E+03
   1.447  0.8176E+02  0.1517E+03
   1.447  0.8177E+02  0.1517E+03
   1.447  0.8178E+02  0.1517E+03
   1.447  0.8179E+02  0.1517E+03
   1.447  0.8179E+02  0.1517E+03
   1.447  0.8180E+02  0.1517E+03
   1.447  0.8181E+02  0.1518E+03
   1.447  0.8182E+02  0.1518E+03
   1.448  0.8182E+02  0.1518E+03
   1.448  0.8183E+02  0.1518E+03
   1.448  0.8184E+02  0.1518E+03
   1.448  0.8185E+02  0.1518E+03
   1.448  0.8185E+02  0.1518E+03
   1.448  0.8186E+02  0.1518E+03
   1.448  0.8187E+02  0.1518E+03
   1.448  0.8188E+02  0.1518E+03
   1.448  0.8188E+02  0.1518E+03
   1.448  0.8189E+02  0.1518E+03
   1.448  0.8190E+02  0.1519E+03
   1.449  0.8191E+02  0.1519E+03
   1.449  0.8192E+02  0.1519E+03
   1.449  0.8192E+02  0.1519E+03
   1.449  0.8193E+02  0.1519E+03
   1.449  0.8194E+02  0.1519E+03
   1.449  0.8195E+02  0.1519E+03
   1.449  0.8195E+02  0.1519E+03
   1.449  0.8196E+02  0.1519E+03
   1.449  0.8197E+02  0.1519E+03
   1.450  0.8198E+02  0.1519E+03
   1.450  0.8198E+02  0.1519E+03
   1.450  0.8199E+02  0.1520E+03
   1.450  0.8200E+02  0.1520E+03
   1.450  0.8201E+02  0.1520E+03
   1.450  0.8202E+02  0.1520E+03
   1.450  0.8202E+02  0.1520E+03
   1.450  0.8203E+02  0.1520E+03
   1.450  0.8204E+02  0.1520E+03
   1.450  0.8205E+02  0.1520E+03
   1.450  0.8205E+02  0.1520E+03
   1.451  0.8206E+02  0.1520E+03
   1.451  0.8207E+02  0.1520E+03
   1.451  0.8208E+02  0.1520E+03
   1.451  0.8208E+02  0.1521E+03
   1.451  0.8209E+02  0.1521E+03
   1.451  0.8210E+02  0.1521E+03
   1.451  0.8211E+02  0.1521E+03
   1.451  0.8211E+02  0.1521E+03
   1.451  0.8212E+02  0.1521E+03
   1.452  0.8213E+02  0.1521E+03
   1.452  0.8214E+02  0.1521E+03
   1.452  0.8215E+02  0.1521E+03
   1.452  0.8215E+02  0.1521E+03
   1.452  0.8216E+02  0.1521E+03
   1.452  0.8217E+02  0.1521E+03
   1.452  0.8218E+02  0.1522E+03
   1.452  0.8218E+02  0.1522E+03
   1.452  0.8219E+02  0.1522E+03
   1.452  0.8220E+02  0.1522E+03
   1.452  0.8221E+02  0.1522E+03
   1.453  0.8221E+02  0.1522E+03
   1.453  0.8222E+02  0.1522E+03
   1.453  0.8223E+02  0.1522E+03
   1.453  0.8224E+02  0.1522E+03
   1.453  0.8225E+02  0.1522E+03
   1.453  0.8225E+02  0.1522E+03
   1.453  0.8226E+02  0.1522E+03
   1.453  0.8227E+02  0.1522E+03
   1.453  0.8228E+02  0.1523E+03
   1.454  0.8228E+02  0.1523E+03
   1.454  0.8229E+02  0.1523E+03
   1.454  0.8230E+02  0.1523E+03
   1.454  0.8231E+02  0.1523E+03
   1.454  0.8231E+02  0.1523E+03
   1.454  0.8232E+02  0.1523E+03
   1.454  0.8233E+02  0.1523E+03
   1.454  0.8234E+02  0.1523E+03
   1.454  0.8235E+02  0.1523E+03
   1.454  0.8235E+02  0.1523E+03
   1.454  0.8236E+02  0.1523E+03
   1.455  0.8237E+02  0.1524E+03
   1.455  0.8238E+02  0.1524E+03
   1.455  0.8238E+02  0.1524E+03
   1.455  0.8239E+02  0.1524E+03
   1.455  0.8240E+02  0.1524E+03
   1.455  0.8241E+02  0.1524E+03
   1.455  0.8242E+02  0.1524E+03
   1.455  0.8242E+02  0.1524E+03
   1.455  0.8243E+02  0.1524E+03
   1.456  0.8244E+02  0.1524E+03
   1.456  0.8245E+02  0.1524E+03
   1.456  0.8245E+02  0.1524E+03
   1.456  0.8246E+02  0.1525E+03
   1.456  0.8247E+02  0.1525E+03
   1.456  0.8248E+02  0.1525E+03
   1.456  0.8248E+02  0.1525E+03
   1.456  0.8249E+02  0.1525E+03
   1.456  0.8250E+02  0.1525E+03
   1.456  0.8251E+02  0.1525E+03
   1.457  0.8252E+02  0.1525E+03
   1.457  0.8252E+02  0.1525E+03
   1.457  0.8253E+02  0.1525E+03
   1.457  0.8254E+02  0.1525E+03
   1.457  0.8255E+02  0.1525E+03
   1.457  0.8255E+02  0.1526E+03
   1.457  0.8256E+02  0.1526E+03
   1.457  0.8257E+02  0.1526E+03
   1.457  0.8258E+02  0.1526E+03
   1.457  0.8259E+02  0.1526E+03
   1.457  0.8259E+02  0.1526E+03
   1.458  0.8260E+02  0.1526E+03
   1.458  0.8261E+02  0.1526E+03
   1.458  0.8262E+02  0.1526E+03
   1.458  0.8262E+02  0.1526E+03
   1.458  0.8263E+02  0.1526E+03
   1.458  0.8264E+02  0.1526E+03
   1.458  0.8265E+02  0.1527E+03
   1.458  0.8266E+02  0.1527E+03
   1.458  0.8266E+02  0.1527E+03
   1.459  0.8267E+02  0.1527E+03
   1.459  0.8268E+02  0.1527E+03
   1.459  0.8269E+02  0.1527E+03
   1.459  0.8269E+02  0.1527E+03
   1.459  0.8270E+02  0.1527E+03
   1.459  0.8271E+02  0.1527E+03
   1.459  0.8272E+02  0.1527E+03
   1.459  0.8273E+02  0.1527E+03
   1.459  0.8273E+02  0.1527E+03
   1.459  0.8274E+02  0.1528E+03
   1.459  0.8275E+02  0.1528E+03
   1.460  0.8276E+02  0.1528E+03
   1.460  0.8276E+02  0.1528E+03
   1.460  0.8277E+02  0.1528E+03
   1.460  0.8278E+02  0.1528E+03
   1.460  0.8279E+02  0.1528E+03
   1.460  0.8279E+02  0.1528E+03
   1.460  0.8280E+02  0.1528E+03
   1.460  0.8281E+02  0.1528E+03
   1.460  0.8282E+02  0.1528E+03
   1.461  0.8283E+02  0.1528E+03
   1.461  0.8283E+02  0.1529E+03
   1.461  0.8284E+02  0.1529E+03
   1.461  0.8285E+02  0.1529E+03
   1.461  0.8286E+02  0.1529E+03
   1.461  0.8286E+02  0.1529E+03
   1.461  0.8287E+02  0.1529E+03
   1.461  0.8288E+02  0.1529E+03
   1.461  0.8289E+02  0.1529E+03
   1.461  0.8290E+02  0.1529E+03
   1.461  0.8290E+02  0.1529E+03
   1.462  0.8291E+02  0.1529E+03
   1.462  0.8292E+02  0.1529E+03
   1.462  0.8293E+02  0.1530E+03
   1.462  0.8293E+02  0.1530E+03
   1.462  0.8294E+02  0.1530E+03
   1.462  0.8295E+02  0.1530E+03
   1.462  0.8296E+02  0.1530E+03
   1.462  0.8297E+02  0.1530E+03
   1.462  0.8297E+02  0.1530E+03
   1.463  0.8298E+02  0.1530E+03
   1.463  0.8299E+02  0.1530E+03
   1.463  0.8300E+02  0.1530E+03
   1.463  0.8301E+02  0.1530E+03
   1.463  0.8301E+02  0.1530E+03
   1.463  0.8302E+02  0.1531E+03
   1.463  0.8303E+02  0.1531E+03
   1.463  0.8304E+02  0.1531E+03
   1.463  0.8304E+02  0.1531E+03
   1.463  0.8305E+02  0.1531E+03
   1.463  0.8306E+02  0.1531E+03
   1.464  0.8307E+02  0.1531E+03
   1.464  0.8308E+02  0.1531E+03
   1.464  0.8308E+02  0.1531E+03
   1.464  0.8309E+02  0.1531E+03
   1.464  0.8310E+02  0.1531E+03
   1.464  0.8311E+02  0.1531E+03
   1.464  0.8311E+02  0.1532E+03
   1.464  0.8312E+02  0.1532E+03
   1.464  0.8313E+02  0.1532E+03
   1.465  0.8314E+02  0.1532E+03
   1.465  0.8315E+02  0.1532E+03
   1.465  0.8315E+02  0.1532E+03
   1.465  0.8316E+02  0.1532E+03
   1.465  0.8317E+02  0.1532E+03
   1.465  0.8318E+02  0.1532E+03
   1.465  0.8318E+02  0.1532E+03
   1.465  0.8319E+02  0.1532E+03
   1.465  0.8320E+02  0.1532E+03
   1.465  0.8321E+02  0.1533E+03
   1.466  0.8322E+02  0.1533E+03
   1.466  0.8322E+02  0.1533E+03
   1.466  0.8323E+02  0.1533E+03
   1.466  0.8324E+02  0.1533E+03
   1.466  0.8325E+02  0.1533E+03
   1.466  0.8325E+02  0.1533E+03
   1.466  0.8326E+02  0.1533E+03
   1.466  0.8327E+02  0.1533E+03
   1.466  0.8328E+02  0.1533E+03
   1.466  0.8329E+02  0.1533E+03
   1.467  0.8329E+02  0.1533E+03
   1.467  0.8330E+02  0.1534E+03
   1.467  0.8331E+02  0.1534E+03
   1.467  0.8332E+02  0.1534E+03
   1.467  0.8332E+02  0.1534E+03
   1.467  0.8333E+02  0.1534E+03
   1.467  0.8334E+02  0.1534E+03
   1.467  0.8335E+02  0.1534E+03
   1.467  0.8336E+02  0.1534E+03
   1.467  0.8336E+02  0.1534E+03
   1.468  0.8337E+02  0.1534E+03
   1.468  0.8338E+02  0.1534E+03
   1.468  0.8339E+02  0.1534E+03
   1.468  0.8340E+02  0.1535E+03
   1.468  0.8340E+02  0.1535E+03
   1.468  0.8341E+02  0.1535E+03
   1.468  0.8342E+02  0.1535E+03
   1.468  0.8343E+02  0.1535E+03
   1.468  0.8343E+02  0.1535E+03
   1.468  0.8344E+02  0.1535E+03
   1.468  0.8345E+02  0.1535E+03
   1.469  0.8346E+02  0.1535E+03
   1.469  0.8347E+02  0.1535E+03
   1.469  0.8347E+02  0.1535E+03
   1.469  0.8348E+02  0.1535E+03
   1.469  0.8349E+02  0.1536E+03
   1.469  0.8350E+02  0.1536E+03
   1.469  0.8350E+02  0.1536E+03
   1.469  0.8351E+02  0.1536E+03
   1.469  0.8352E+02  0.1536E+03
   1.470  0.8353E+02  0.1536E+03
   1.470  0.8354E+02  0.1536E+03
   1.470  0.8354E+02  0.1536E+03
   1.470  0.8355E+02  0.1536E+03
   1.470  0.8356E+02  0.1536E+03
   1.470  0.8357E+02  0.1536E+03
   1.470  0.8358E+02  0.1536E+03
   1.470  0.8358E+02  0.1537E+03
   1.470  0.8359E+02  0.1537E+03
   1.470  0.8360E+02  0.1537E+03
   1.470  0.8361E+02  0.1537E+03
   1.471  0.8361E+02  0.1537E+03
   1.471  0.8362E+02  0.1537E+03
   1.471  0.8363E+02  0.1537E+03
   1.471  0.8364E+02  0.1537E+03
   1.471  0.8365E+02  0.1537E+03
   1.471  0.8365E+02  0.1537E+03
   1.471  0.8366E+02  0.1537E+03
   1.471  0.8367E+02  0.1537E+03
   1.471  0.8368E+02  0.1538E+03
   1.472  0.8368E+02  0.1538E+03
   1.472  0.8369E+02  0.1538E+03
   1.472  0.8370E+02  0.1538E+03
   1.472  0.8371E+02  0.1538E+03
   1.472  0.8372E+02  0.1538E+03
   1.472  0.8372E+02  0.1538E+03
   1.472  0.8373E+02  0.1538E+03
   1.472  0.8374E+02  0.1538E+03
   1.472  0.8375E+02  0.1538E+03
   1.472  0.8376E+02  0.1538E+03
   1.472  0.8376E+02  0.1538E+03
   1.473  0.8377E+02  0.1539E+03
   1.473  0.8378E+02  0.1539E+03
   1.473  0.8379E+02  0.1539E+03
   1.473  0.8379E+02  0.1539E+03
   1.473  0.8380E+02  0.1539E+03
   1.473  0.8381E+02  0.1539E+03
   1.473  0.8382E+02  0.1539E+03
   1.473  0.8383E+02  0.1539E+03
   1.473  0.8383E+02  0.1539E+03
   1.474  0.8384E+02  0.1539E+03
   1.474  0.8385E+02  0.1539E+03
   1.474  0.8386E+02  0.1539E+03
   1.474  0.8386E+02  0.1540E+03
   1.474  0.8387E+02  0.1540E+03
   1.474  0.8388E+02  0.1540E+03
   1.474  0.8389E+02  0.1540E+03
   1.474  0.8390E+02  0.1540E+03
   1.474  0.8390E+02  0.1540E+03
   1.474  0.8391E+02  0.1540E+03
   1.474  0.8392E+02  0.1540E+03
   1.475  0.8393E+02  0.1540E+03
   1.475  0.8394E+02  0.1540E+03
   1.475  0.8394E+02  0.1540E+03
   1.475  0.8395E+02  0.1540E+03
   1.475  0.8396E+02  0.1541E+03
   1.475  0.8397E+02  0.1541E+03
   1.475  0.8397E+02  0.1541E+03
   1.475  0.8398E+02  0.1541E+03
   1.475  0.8399E+02  0.1541E+03
   1.476  0.8400E+02  0.1541E+03
   1.476  0.8401E+02  0.1541E+03
   1.476  0.8401E+02  0.1541E+03
   1.476  0.8402E+02  0.1541E+03
   1.476  0.8403E+02  0.1541E+03
   1.476  0.8404E+02  0.1541E+03
   1.476  0.8404E+02  0.1541E+03
   1.476  0.8405E+02  0.1542E+03
   1.476  0.8406E+02  0.1542E+03
   1.476  0.8407E+02  0.1542E+03
   1.476  0.8408E+02  0.1542E+03
   1.477  0.8408E+02  0.1542E+03
   1.477  0.8409E+02  0.1542E+03
   1.477  0.8410E+02  0.1542E+03
   1.477  0.8411E+02  0.1542E+03
   1.477  0.8412E+02  0.1542E+03
   1.477  0.8412E+02  0.1542E+03
   1.477  0.8413E+02  0.1542E+03
   1.477  0.8414E+02  0.1542E+03
   1.477  0.8415E+02  0.1543E+03
   1.478  0.8415E+02  0.1543E+03
   1.478  0.8416E+02  0.1543E+03
   1.478  0.8417E+02  0.1543E+03
   1.478  0.8418E+02  0.1543E+03
   1.478  0.8419E+02  0.1543E+03
   1.478  0.8419E+02  0.1543E+03
   1.478  0.8420E+02  0.1543E+03
   1.478  0.8421E+02  0.1543E+03
   1.478  0.8422E+02  0.1543E+03
   1.478  0.8423E+02  0.1543E+03
   1.479  0.8423E+02  0.1543E+03
   1.479  0.8424E+02  0.1544E+03
   1.479  0.8425E+02  0.1544E+03
   1.479  0.8426E+02  0.1544E+03
   1.479  0.8426E+02  0.1544E+03
   1.479  0.8427E+02  0.1544E+03
   1.479  0.8428E+02  0.1544E+03
   1.479  0.8429E+02  0.1544E+03
   1.479  0.8430E+02  0.1544E+03
   1.479  0.8430E+02  0.1544E+03
   1.479  0.8431E+02  0.1544E+03
   1.480  0.8432E+02  0.1544E+03
   1.480  0.8433E+02  0.1544E+03
   1.480  0.8433E+02  0.1545E+03
   1.480  0.8434E+02  0.1545E+03
   1.480  0.8435E+02  0.1545E+03
   1.480  0.8436E+02  0.1545E+03
   1.480  0.8437E+02  0.1545E+03
   1.480  0.8437E+02  0.1545E+03
   1.480  0.8438E+02  0.1545E+03
   1.481  0.8439E+02  0.1545E+03
   1.481  0.8440E+02  0.1545E+03
   1.481  0.8441E+02  0.1545E+03
   1.481  0.8441E+02  0.1545E+03
   1.481  0.8442E+02  0.1545E+03
   1.481  0.8443E+02  0.1546E+03
   1.481  0.8444E+02  0.1546E+03
   1.481  0.8444E+02  0.1546E+03
   1.481  0.8445E+02  0.1546E+03
   1.481  0.8446E+02  0.1546E+03
   1.481  0.8447E+02  0.1546E+03
   1.482  0.8448E+02  0.1546E+03
   1.482  0.8448E+02  0.1546E+03
   1.482  0.8449E+02  0.1546E+03
   1.482  0.8450E+02  0.1546E+03
   1.482  0.8451E+02  0.1546E+03
   1.482  0.8451E+02  0.1547E+03
   1.482  0.8452E+02  0.1547E+03
   1.482  0.8453E+02  0.1547E+03
   1.482  0.8454E+02  0.1547E+03
   1.483  0.8455E+02  0.1547E+03
   1.483  0.8455E+02  0.1547E+03
   1.483  0.8456E+02  0.1547E+03
   1.483  0.8457E+02  0.1547E+03
   1.483  0.8458E+02  0.1547E+03
   1.483  0.8459E+02  0.1547E+03
   1.483  0.8459E+02  0.1547E+03
   1.483  0.8460E+02  0.1547E+03
   1.483  0.8461E+02  0.1548E+03
   1.483  0.8462E+02  0.1548E+03
   1.483  0.8462E+02  0.1548E+03
   1.484  0.8463E+02  0.1548E+03
   1.484  0.8464E+02  0.1548E+03
   1.484  0.8465E+02  0.1548E+03
   1.484  0.8466E+02  0.1548E+03
   1.484  0.8466E+02  0.1548E+03
   1.484  0.8467E+02  0.1548E+03
   1.484  0.8468E+02  0.1548E+03
   1.484  0.8469E+02  0.1548E+03
   1.484  0.8469E+02  0.1548E+03
   1.485  0.8470E+02  0.1549E+03
   1.485  0.8471E+02  0.1549E+03
   1.485  0.8472E+02  0.1549E+03
   1.485  0.8473E+02  0.1549E+03
   1.485  0.8473E+02  0.1549E+03
   1.485  0.8474E+02  0.1549E+03
   1.485  0.8475E+02  0.1549E+03
   1.485  0.8476E+02  0.1549E+03
   1.485  0.8476E+02  0.1549E+03
   1.485  0.8477E+02  0.1549E+03
   1.485  0.8478E+02  0.1549E+03
   1.486  0.8479E+02  0.1549E+03
   1.486  0.8480E+02  0.1550E+03
   1.486  0.8480E+02  0.1550E+03
   1.486  0.8481E+02  0.1550E+03
   1.486  0.8482E+02  0.1550E+03
   1.486  0.8483E+02  0.1550E+03
   1.486  0.8484E+02  0.1550E+03
   1.486  0.8484E+02  0.1550E+03
   1.486  0.8485E+02  0.1550E+03
   1.487  0.8486E+02  0.1550E+03
   1.487  0.8487E+02  0.1550E+03
   1.487  0.8487E+02  0.1550E+03
   1.487  0.8488E+02  0.1550E+03
   1.487  0.8489E+02  0.1551E+03
   1.487  0.8490E+02  0.1551E+03
   1.487  0.8491E+02  0.1551E+03
   1.487  0.8491E+02  0.1551E+03
   1.487  0.8492E+02  0.1551E+03
   1.487  0.8493E+02  0.1551E+03
   1.488  0.8494E+02  0.1551E+03
   1.488  0.8494E+02  0.1551E+03
   1.488  0.8495E+02  0.1551E+03
   1.488  0.8496E+02  0.1551E+03
   1.488  0.8497E+02  0.1551E+03
   1.488  0.8498E+02  0.1552E+03
   1.488  0.8498E+02  0.1552E+03
   1.488  0.8499E+02  0.1552E+03
   1.488  0.8500E+02  0.1552E+03
   1.488  0.8501E+02  0.1552E+03
   1.489  0.8501E+02  0.1552E+03
   1.489  0.8502E+02  0.1552E+03
   1.489  0.8503E+02  0.1552E+03
   1.489  0.8504E+02  0.1552E+03
   1.489  0.8505E+02  0.1552E+03
   1.489  0.8505E+02  0.1552E+03
   1.489  0.8506E+02  0.1552E+03
   1.489  0.8507E+02  0.1553E+03
   1.489  0.8508E+02  0.1553E+03
   1.489  0.8508E+02  0.1553E+03
   1.490  0.8509E+02  0.1553E+03
   1.490  0.8510E+02  0.1553E+03
   1.490  0.8511E+02  0.1553E+03
   1.490  0.8512E+02  0.1553E+03
   1.490  0.8512E+02  0.1553E+03
   1.490  0.8513E+02  0.1553E+03
   1.490  0.8514E+02  0.1553E+03
   1.490  0.8515E+02  0.1553E+03
   1.490  0.8515E+02  0.1553E+03
   1.490  0.8516E+02  0.1554E+03
   1.490  0.8517E+02  0.1554E+03
   1.491  0.8518E+02  0.1554E+03
   1.491  0.8519E+02  0.1554E+03
   1.491  0.8519E+02  0.1554E+03
   1.491  0.8520E+02  0.1554E+03
   1.491  0.8521E+02  0.1554E+03
   1.491  0.8522E+02  0.1554E+03
   1.491  0.8522E+02  0.1554E+03
   1.491  0.8523E+02  0.1554E+03
   1.491  0.8524E+02  0.1554E+03
   1.492  0.8525E+02  0.1554E+03
   1.492  0.8526E+02  0.1555E+03
   1.492  0.8526E+02  0.1555E+03
   1.492  0.8527E+02  0.1555E+03
   1.492  0.8528E+02  0.1555E+03
   1.492  0.8529E+02  0.1555E+03
   1.492  0.8529E+02  0.1555E+03
   1.492  0.8530E+02  0.1555E+03
   1.492  0.8531E+02  0.1555E+03
   1.492  0.8532E+02  0.1555E+03
   1.492  0.8533E+02  0.1555E+03
   1.493  0.8533E+02  0.1555E+03
   1.493  0.8534E+02  0.1556E+03
   1.493  0.8535E+02  0.1556E+03
   1.493  0.8536E+02  0.1556E+03
   1.493  0.8536E+02  0.1556E+03
   1.493  0.8537E+02  0.1556E+03
   1.493  0.8538E+02  0.1556E+03
   1.493  0.8539E+02  0.1556E+03
   1.493  0.8540E+02  0.1556E+03
   1.494  0.8540E+02  0.1556E+03
   1.494  0.8541E+02  0.1556E+03
   1.494  0.8542E+02  0.1556E+03
   1.494  0.8543E+02  0.1556E+03
   1.494  0.8543E+02  0.1557E+03
   1.494  0.8544E+02  0.1557E+03
   1.494  0.8545E+02  0.1557E+03
   1.494  0.8546E+02  0.1557E+03
   1.494  0.8547E+02  0.1557E+03
   1.494  0.8547E+02  0.1557E+03
   1.494  0.8548E+02  0.1557E+03
   1.495  0.8549E+02  0.1557E+03
   1.495  0.8550E+02  0.1557E+03
   1.495  0.8550E+02  0.1557E+03
   1.495  0.8551E+02  0.1557E+03
   1.495  0.8552E+02  0.1557E+03
   1.495  0.8553E+02  0.1558E+03
   1.495  0.8553E+02  0.1558E+03
   1.495  0.8554E+02  0.1558E+03
   1.495  0.8555E+02  0.1558E+03
   1.496  0.8556E+02  0.1558E+03
   1.496  0.8557E+02  0.1558E+03
   1.496  0.8557E+02  0.1558E+03
   1.496  0.8558E+02  0.1558E+03
   1.496  0.8559E+02  0.1558E+03
   1.496  0.8560E+02  0.1558E+03
   1.496  0.8560E+02  0.1558E+03
   1.496  0.8561E+02  0.1559E+03
   1.496  0.8562E+02  0.1559E+03
   1.496  0.8563E+02  0.1559E+03
   1.496  0.8564E+02  0.1559E+03
   1.497  0.8564E+02  0.1559E+03
   1.497  0.8565E+02  0.1559E+03
   1.497  0.8566E+02  0.1559E+03
   1.497  0.8567E+02  0.1559E+03
   1.497  0.8567E+02  0.1559E+03
   1.497  0.8568E+02  0.1559E+03
   1.497  0.8569E+02  0.1559E+03
   1.497  0.8570E+02  0.1559E+03
   1.497  0.8570E+02  0.1560E+03
   1.498  0.8571E+02  0.1560E+03
   1.498  0.8572E+02  0.1560E+03
   1.498  0.8573E+02  0.1560E+03
   1.498  0.8574E+02  0.1560E+03
   1.498  0.8574E+02  0.1560E+03
   1.498  0.8575E+02  0.1560E+03
   1.498  0.8576E+02  0.1560E+03
   1.498  0.8577E+02  0.1560E+03
   1.498  0.8577E+02  0.1560E+03
   1.498  0.8578E+02  0.1560E+03
   1.498  0.8579E+02  0.1560E+03
   1.499  0.8580E+02  0.1561E+03
   1.499  0.8580E+02  0.1561E+03
   1.499  0.8581E+02  0.1561E+03
   1.499  0.8582E+02  0.1561E+03
   1.499  0.8583E+02  0.1561E+03
   1.499  0.8584E+02  0.1561E+03
   1.499  0.8584E+02  0.1561E+03
   1.499  0.8585E+02  0.1561E+03
   1.499  0.8586E+02  0.1561E+03
   1.499  0.8587E+02  0.1561E+03
   1.500  0.8587E+02  0.1561E+03
   1.500  0.8588E+02  0.1562E+03
   1.500  0.8589E+02  0.1562E+03
   1.500  0.8590E+02  0.1562E+03
   1.500  0.8590E+02  0.1562E+03
   1.500  0.8591E+02  0.1562E+03
   1.500  0.8592E+02  0.1562E+03
   1.500  0.8593E+02  0.1562E+03
   1.500  0.8594E+02  0.1562E+03
   1.501  0.8594E+02  0.1562E+03
   1.501  0.8595E+02  0.1562E+03
   1.501  0.8596E+02  0.1562E+03
   1.501  0.8597E+02  0.1562E+03
   1.501  0.8597E+02  0.1563E+03
   1.501  0.8598E+02  0.1563E+03
   1.501  0.8599E+02  0.1563E+03
   1.501  0.8600E+02  0.1563E+03
   1.501  0.8600E+02  0.1563E+03
   1.501  0.8601E+02  0.1563E+03
   1.501  0.8602E+02  0.1563E+03
   1.502  0.8603E+02  0.1563E+03
   1.502  0.8604E+02  0.1563E+03
   1.502  0.8604E+02  0.1563E+03
   1.502  0.8605E+02  0.1563E+03
   1.502  0.8606E+02  0.1563E+03
   1.502  0.8607E+02  0.1564E+03
   1.502  0.8607E+02  0.1564E+03
   1.502  0.8608E+02  0.1564E+03
   1.502  0.8609E+02  0.1564E+03
   1.503  0.8610E+02  0.1564E+03
   1.503  0.8610E+02  0.1564E+03
   1.503  0.8611E+02  0.1564E+03
   1.503  0.8612E+02  0.1564E+03
   1.503  0.8613E+02  0.1564E+03
   1.503  0.8613E+02  0.1564E+03
   1.503  0.8614E+02  0.1564E+03
   1.503  0.8615E+02  0.1565E+03
   1.503  0.8616E+02  0.1565E+03
   1.503  0.8617E+02  0.1565E+03
   1.503  0.8617E+02  0.1565E+03
   1.504  0.8618E+02  0.1565E+03
   1.504  0.8619E+02  0.1565E+03
   1.504  0.8620E+02  0.1565E+03
   1.504  0.8620E+02  0.1565E+03
   1.504  0.8621E+02  0.1565E+03
   1.504  0.8622E+02  0.1565E+03
   1.504  0.8623E+02  0.1565E+03
   1.504  0.8623E+02  0.1565E+03
   1.504  0.8624E+02  0.1566E+03
   1.505  0.8625E+02  0.1566E+03
   1.505  0.8626E+02  0.1566E+03
   1.505  0.8626E+02  0.1566E+03
   1.505  0.8627E+02  0.1566E+03
   1.505  0.8628E+02  0.1566E+03
   1.505  0.8629E+02  0.1566E+03
   1.505  0.8629E+02  0.1566E+03
   1.505  0.8630E+02  0.1566E+03
   1.505  0.8631E+02  0.1566E+03
   1.505  0.8632E+02  0.1566E+03
   1.505  0.8633E+02  0.1566E+03
   1.506  0.8633E+02  0.1567E+03
   1.506  0.8634E+02  0.1567E+03
   1.506  0.8635E+02  0.1567E+03
   1.506  0.8636E+02  0.1567E+03
   1.506  0.8636E+02  0.1567E+03
   1.506  0.8637E+02  0.1567E+03
   1.506  0.8638E+02  0.1567E+03
   1.506  0.8639E+02  0.1567E+03
   1.506  0.8639E+02  0.1567E+03
   1.507  0.8640E+02  0.1567E+03
   1.507  0.8641E+02  0.1567E+03
   1.507  0.8642E+02  0.1568E+03
   1.507  0.8642E+02  0.1568E+03
   1.507  0.8643E+02  0.1568E+03
   1.507  0.8644E+02  0.1568E+03
   1.507  0.8645E+02  0.1568E+03
   1.507  0.8645E+02  0.1568E+03
   1.507  0.8646E+02  0.1568E+03
   1.507  0.8647E+02  0.1568E+03
   1.507  0.8648E+02  0.1568E+03
   1.508  0.8648E+02  0.1568E+03
   1.508  0.8649E+02  0.1568E+03
   1.508  0.8650E+02  0.1568E+03
   1.508  0.8651E+02  0.1569E+03
   1.508  0.8651E+02  0.1569E+03
   1.508  0.8652E+02  0.1569E+03
   1.508  0.8653E+02  0.1569E+03
   1.508  0.8654E+02  0.1569E+03
   1.508  0.8654E+02  0.1569E+03
   1.509  0.8655E+02  0.1569E+03
   1.509  0.8656E+02  0.1569E+03
   1.509  0.8657E+02  0.1569E+03
   1.509  0.8657E+02  0.1569E+03
   1.509  0.8658E+02  0.1569E+03
   1.509  0.8659E+02  0.1570E+03
   1.509  0.8660E+02  0.1570E+03
   1.509  0.8661E+02  0.1570E+03
   1.509  0.8661E+02  0.1570E+03
   1.509  0.8662E+02  0.1570E+03
   1.510  0.8663E+02  0.1570E+03
   1.510  0.8664E+02  0.1570E+03
   1.510  0.8664E+02  0.1570E+03
   1.510  0.8665E+02  0.1570E+03
   1.510  0.8666E+02  0.1570E+03
   1.510  0.8667E+02  0.1570E+03
   1.510  0.8667E+02  0.1570E+03
   1.510  0.8668E+02  0.1571E+03
   1.510  0.8669E+02  0.1571E+03
   1.510  0.8670E+02  0.1571E+03
   1.510  0.8670E+02  0.1571E+03
   1.511  0.8671E+02  0.1571E+03
   1.511  0.8672E+02  0.1571E+03
   1.511  0.8673E+02  0.1571E+03
   1.511  0.8673E+02  0.1571E+03
   1.511  0.8674E+02  0.1571E+03
   1.511  0.8675E+02  0.1571E+03
   1.511  0.8676E+02  0.1571E+03
   1.511  0.8676E+02  0.1572E+03
   1.511  0.8677E+02  0.1572E+03
   1.512  0.8678E+02  0.1572E+03
   1.512  0.8679E+02  0.1572E+03
   1.512  0.8679E+02  0.1572E+03
   1.512  0.8680E+02  0.1572E+03
   1.512  0.8681E+02  0.1572E+03
   1.512  0.8682E+02  0.1572E+03
   1.512  0.8682E+02  0.1572E+03
   1.512  0.8683E+02  0.1572E+03
   1.512  0.8684E+02  0.1572E+03
   1.512  0.8685E+02  0.1572E+03
   1.512  0.8685E+02  0.1573E+03
   1.513  0.8686E+02  0.1573E+03
   1.513  0.8687E+02  0.1573E+03
   1.513  0.8688E+02  0.1573E+03
   1.513  0.8688E+02  0.1573E+03
   1.513  0.8689E+02  0.1573E+03
   1.513  0.8690E+02  0.1573E+03
   1.513  0.8691E+02  0.1573E+03
   1.513  0.8691E+02  0.1573E+03
   1.513  0.8692E+02  0.1573E+03
   1.514  0.8693E+02  0.1573E+03
   1.514  0.8693E+02  0.1574E+03
   1.514  0.8694E+02  0.1574E+03
   1.514  0.8695E+02  0.1574E+03
   1.514  0.8696E+02  0.1574E+03
   1.514  0.8696E+02  0.1574E+03
   1.514  0.8697E+02  0.1574E+03
   1.514  0.8698E+02  0.1574E+03
   1.514  0.8699E+02  0.1574E+03
   1.514  0.8699E+02  0.1574E+03
   1.514  0.8700E+02  0.1574E+03
   1.515  0.8701E+02  0.1574E+03
   1.515  0.8702E+02  0.1574E+03
   1.515  0.8702E+02  0.1575E+03
   1.515  0.8703E+02  0.1575E+03
   1.515  0.8704E+02  0.1575E+03
   1.515  0.8705E+02  0.1575E+03
   1.515  0.8705E+02  0.1575E+03
   1.515  0.8706E+02  0.1575E+03
   1.515  0.8707E+02  0.1575E+03
   1.516  0.8708E+02  0.1575E+03
   1.516  0.8708E+02  0.1575E+03
   1.516  0.8709E+02  0.1575E+03
   1.516  0.8710E+02  0.1575E+03
   1.516  0.8711E+02  0.1576E+03
   1.516  0.8711E+02  0.1576E+03
   1.516  0.8712E+02  0.1576E+03
   1.516  0.8713E+02  0.1576E+03
   1.516  0.8714E+02  0.1576E+03
   1.516  0.8714E+02  0.1576E+03
   1.516  0.8715E+02  0.1576E+03
   1.517  0.8716E+02  0.1576E+03
   1.517  0.8716E+02  0.1576E+03
   1.517  0.8717E+02  0.1576E+03
   1.517  0.8718E+02  0.1576E+03
   1.517  0.8719E+02  0.1576E+03
   1.517  0.8719E+02  0.1577E+03
   1.517  0.8720E+02  0.1577E+03
   1.517  0.8721E+02  0.1577E+03
   1.517  0.8722E+02  0.1577E+03
   1.518  0.8722E+02  0.1577E+03
   1.518  0.8723E+02  0.1577E+03
   1.518  0.8724E+02  0.1577E+03
   1.518  0.8725E+02  0.1577E+03
   1.518  0.8725E+02  0.1577E+03
   1.518  0.8726E+02  0.1577E+03
   1.518  0.8727E+02  0.1577E+03
   1.518  0.8728E+02  0.1578E+03
   1.518  0.8728E+02  0.1578E+03
   1.518  0.8729E+02  0.1578E+03
   1.518  0.8730E+02  0.1578E+03
   1.519  0.8730E+02  0.1578E+03
   1.519  0.8731E+02  0.1578E+03
   1.519  0.8732E+02  0.1578E+03
   1.519  0.8733E+02  0.1578E+03
   1.519  0.8733E+02  0.1578E+03
   1.519  0.8734E+02  0.1578E+03
   1.519  0.8735E+02  0.1578E+03
   1.519  0.8736E+02  0.1578E+03
   1.519  0.8736E+02  0.1579E+03
   1.520  0.8737E+02  0.1579E+03
   1.520  0.8738E+02  0.1579E+03
   1.520  0.8739E+02  0.1579E+03
   1.520  0.8739E+02  0.1579E+03
   1.520  0.8740E+02  0.1579E+03
   1.520  0.8741E+02  0.1579E+03
   1.520  0.8741E+02  0.1579E+03
   1.520  0.8742E+02  0.1579E+03
   1.520  0.8743E+02  0.1579E+03
   1.520  0.8744E+02  0.1579E+03
   1.520  0.8744E+02  0.1580E+03
   1.521  0.8745E+02  0.1580E+03
   1.521  0.8746E+02  0.1580E+03
   1.521  0.8747E+02  0.1580E+03
   1.521  0.8747E+02  0.1580E+03
   1.521  0.8748E+02  0.1580E+03
   1.521  0.8749E+02  0.1580E+03
   1.521  0.8749E+02  0.1580E+03
   1.521  0.8750E+02  0.1580E+03
   1.521  0.8751E+02  0.1580E+03
   1.521  0.8752E+02  0.1580E+03
   1.522  0.8752E+02  0.1580E+03
   1.522  0.8753E+02  0.1581E+03
   1.522  0.8754E+02  0.1581E+03
   1.522  0.8755E+02  0.1581E+03
   1.522  0.8755E+02  0.1581E+03
   1.522  0.8756E+02  0.1581E+03
   1.522  0.8757E+02  0.1581E+03
   1.522  0.8757E+02  0.1581E+03
   1.522  0.8758E+02  0.1581E+03
   1.522  0.8759E+02  0.1581E+03
   1.523  0.8760E+02  0.1581E+03
   1.523  0.8760E+02  0.1581E+03
   1.523  0.8761E+02  0.1582E+03
   1.523  0.8762E+02  0.1582E+03
   1.523  0.8763E+02  0.1582E+03
   1.523  0.8763E+02  0.1582E+03
   1.523  0.8764E+02  0.1582E+03
   1.523  0.8765E+02  0.1582E+03
   1.523  0.8765E+02  0.1582E+03
   1.523  0.8766E+02  0.1582E+03
   1.524  0.8767E+02  0.1582E+03
   1.524  0.8768E+02  0.1582E+03
   1.524  0.8768E+02  0.1582E+03
   1.524  0.8769E+02  0.1583E+03
   1.524  0.8770E+02  0.1583E+03
   1.524  0.8770E+02  0.1583E+03
   1.524  0.8771E+02  0.1583E+03
   1.524  0.8772E+02  0.1583E+03
   1.524  0.8773E+02  0.1583E+03
   1.525  0.8773E+02  0.1583E+03
   1.525  0.8774E+02  0.1583E+03
   1.525  0.8775E+02  0.1583E+03
   1.525  0.8776E+02  0.1583E+03
   1.525  0.8776E+02  0.1583E+03
   1.525  0.8777E+02  0.1583E+03
   1.525  0.8778E+02  0.1584E+03
   1.525  0.8778E+02  0.1584E+03
   1.525  0.8779E+02  0.1584E+03
   1.525  0.8780E+02  0.1584E+03
   1.525  0.8781E+02  0.1584E+03
   1.526  0.8781E+02  0.1584E+03
   1.526  0.8782E+02  0.1584E+03
   1.526  0.8783E+02  0.1584E+03
   1.526  0.8783E+02  0.1584E+03
   1.526  0.8784E+02  0.1584E+03
   1.526  0.8785E+02  0.1584E+03
   1.526  0.8786E+02  0.1585E+03
   1.526  0.8786E+02  0.1585E+03
   1.526  0.8787E+02  0.1585E+03
   1.527  0.8788E+02  0.1585E+03
   1.527  0.8788E+02  0.1585E+03
   1.527  0.8789E+02  0.1585E+03
   1.527  0.8790E+02  0.1585E+03
   1.527  0.8791E+02  0.1585E+03
   1.527  0.8791E+02  0.1585E+03
   1.527  0.8792E+02  0.1585E+03
   1.527  0.8793E+02  0.1585E+03
   1.527  0.8793E+02  0.1585E+03
   1.527  0.8794E+02  0.1586E+03
   1.527  0.8795E+02  0.1586E+03
   1.528  0.8796E+02  0.1586E+03
   1.528  0.8796E+02  0.1586E+03
   1.528  0.8797E+02  0.1586E+03
   1.528  0.8798E+02  0.1586E+03
   1.528  0.8798E+02  0.1586E+03
   1.528  0.8799E+02  0.1586E+03
   1.528  0.8800E+02  0.1586E+03
   1.528  0.8801E+02  0.1586E+03
   1.528  0.8801E+02  0.1586E+03
   1.529  0.8802E+02  0.1587E+03
   1.529  0.8803E+02  0.1587E+03
   1.529  0.8803E+02  0.1587E+03
   1.529  0.8804E+02  0.1587E+03
   1.529  0.8805E+02  0.1587E+03
   1.529  0.8805E+02  0.1587E+03
   1.529  0.8806E+02  0.1587E+03
   1.529  0.8807E+02  0.1587E+03
   1.529  0.8808E+02  0.1587E+03
   1.529  0.8808E+02  0.1587E+03
   1.529  0.8809E+02  0.1587E+03
   1.530  0.8810E+02  0.1588E+03
   1.530  0.8810E+02  0.1588E+03
   1.530  0.8811E+02  0.1588E+03
   1.530  0.8812E+02  0.1588E+03
   1.530  0.8813E+02  0.1588E+03
   1.530  0.8813E+02  0.1588E+03
   1.530  0.8814E+02  0.1588E+03
   1.530  0.8815E+02  0.1588E+03
   1.530  0.8815E+02  0.1588E+03
   1.531  0.8816E+02  0.1588E+03
   1.531  0.8817E+02  0.1588E+03
   1.531  0.8817E+02  0.1588E+03
   1.531  0.8818E+02  0.1589E+03
   1.531  0.8819E+02  0.1589E+03
   1.531  0.8820E+02  0.1589E+03
   1.531  0.8820E+02  0.1589E+03
   1.531  0.8821E+02  0.1589E+03
   1.531  0.8822E+02  0.1589E+03
   1.531  0.8822E+02  0.1589E+03
   1.532  0.8823E+02  0.1589E+03
   1.532  0.8824E+02  0.1589E+03
   1.532  0.8824E+02  0.1589E+03
   1.532  0.8825E+02  0.1589E+03
   1.532  0.8826E+02  0.1590E+03
   1.532  0.8827E+02  0.1590E+03
   1.532  0.8827E+02  0.1590E+03
   1.532  0.8828E+02  0.1590E+03
   1.532  0.8829E+02  0.1590E+03
   1.532  0.8829E+02  0.1590E+03
   1.532  0.8830E+02  0.1590E+03
   1.533  0.8831E+02  0.1590E+03
   1.533  0.8831E+02  0.1590E+03
   1.533  0.8832E+02  0.1590E+03
   1.533  0.8833E+02  0.1590E+03
   1.533  0.8834E+02  0.1591E+03
   1.533  0.8834E+02  0.1591E+03
   1.533  0.8835E+02  0.1591E+03
   1.533  0.8836E+02  0.1591E+03
   1.533  0.8836E+02  0.1591E+03
   1.534  0.8837E+02  0.1591E+03
   1.534  0.8838E+02  0.1591E+03
   1.534  0.8838E+02  0.1591E+03
   1.534  0.8839E+02  0.1591E+03
   1.534  0.8840E+02  0.1591E+03
   1.534  0.8840E+02  0.1591E+03
   1.534  0.8841E+02  0.1591E+03
   1.534  0.8842E+02  0.1592E+03
   1.534  0.8843E+02  0.1592E+03
   1.534  0.8843E+02  0.1592E+03
   1.534  0.8844E+02  0.1592E+03
   1.535  0.8845E+02  0.1592E+03
   1.535  0.8845E+02  0.1592E+03
   1.535  0.8846E+02  0.1592E+03
   1.535  0.8847E+02  0.1592E+03
   1.535  0.8847E+02  0.1592E+03
   1.535  0.8848E+02  0.1592E+03
   1.535  0.8849E+02  0.1592E+03
   1.535  0.8849E+02  0.1593E+03
   1.535  0.8850E+02  0.1593E+03
   1.536  0.8851E+02  0.1593E+03
   1.536  0.8851E+02  0.1593E+03
   1.536  0.8852E+02  0.1593E+03
   1.536  0.8853E+02  0.1593E+03
   1.536  0.8854E+02  0.1593E+03
   1.536  0.8854E+02  0.1593E+03
   1.536  0.8855E+02  0.1593E+03
   1.536  0.8856E+02  0.1593E+03
   1.536  0.8856E+02  0.1593E+03
   1.536  0.8857E+02  0.1594E+03
   1.536  0.8858E+02  0.1594E+03
   1.537  0.8858E+02  0.1594E+03
   1.537  0.8859E+02  0.1594E+03
   1.537  0.8860E+02  0.1594E+03
   1.537  0.8860E+02  0.1594E+03
   1.537  0.8861E+02  0.1594E+03
   1.537  0.8862E+02  0.1594E+03
   1.537  0.8862E+02  0.1594E+03
   1.537  0.8863E+02  0.1594E+03
   1.537  0.8864E+02  0.1594E+03
   1.538  0.8864E+02  0.1595E+03
   1.538  0.8865E+02  0.1595E+03
   1.538  0.8866E+02  0.1595E+03
   1.538  0.8866E+02  0.1595E+03
   1.538  0.8867E+02  0.1595E+03
   1.538  0.8868E+02  0.1595E+03
   1.538  0.8869E+02  0.1595E+03
   1.538  0.8869E+02  0.1595E+03
   1.538  0.8870E+02  0.1595E+03
   1.538  0.8871E+02  0.1595E+03
   1.538  0.8871E+02  0.1595E+03
   1.539  0.8872E+02  0.1595E+03
   1.539  0.8873E+02  0.1596E+03
   1.539  0.8873E+02  0.1596E+03
   1.539  0.8874E+02  0.1596E+03
   1.539  0.8875E+02  0.1596E+03
   1.539  0.8875E+02  0.1596E+03
   1.539  0.8876E+02  0.1596E+03
   1.539  0.8877E+02  0.1596E+03
   1.539  0.8877E+02  0.1596E+03
   1.540  0.8878E+02  0.1596E+03
   1.540  0.8879E+02  0.1596E+03
   1.540  0.8879E+02  0.1596E+03
   1.540  0.8880E+02  0.1597E+03
   1.540  0.8881E+02  0.1597E+03
   1.540  0.8881E+02  0.1597E+03
   1.540  0.8882E+02  0.1597E+03
   1.540  0.8883E+02  0.1597E+03
   1.540  0.8883E+02  0.1597E+03
   1.540  0.8884E+02  0.1597E+03
   1.540  0.8885E+02  0.1597E+03
   1.541  0.8885E+02  0.1597E+03
   1.541  0.8886E+02  0.1597E+03
   1.541  0.8887E+02  0.1597E+03
   1.541  0.8887E+02  0.1598E+03
   1.541  0.8888E+02  0.1598E+03
   1.541  0.8889E+02  0.1598E+03
   1.541  0.8889E+02  0.1598E+03
   1.541  0.8890E+02  0.1598E+03
   1.541  0.8891E+02  0.1598E+03
   1.542  0.8891E+02  0.1598E+03
   1.542  0.8892E+02  0.1598E+03
   1.542  0.8893E+02  0.1598E+03
   1.542  0.8893E+02  0.1598E+03
   1.542  0.8894E+02  0.1598E+03
   1.542  0.8895E+02  0.1598E+03
   1.542  0.8895E+02  0.1599E+03
   1.542  0.8896E+02  0.1599E+03
   1.542  0.8897E+02  0.1599E+03
   1.542  0.8897E+02  0.1599E+03
   1.542  0.8898E+02  0.1599E+03
   1.543  0.8899E+02  0.1599E+03
   1.543  0.8899E+02  0.1599E+03
   1.543  0.8900E+02  0.1599E+03
   1.543  0.8901E+02  0.1599E+03
   1.543  0.8901E+02  0.1599E+03
   1.543  0.8902E+02  0.1599E+03
   1.543  0.8903E+02  0.1600E+03
   1.543  0.8903E+02  0.1600E+03
   1.543  0.8904E+02  0.1600E+03
   1.543  0.8905E+02  0.1600E+03
   1.544  0.8905E+02  0.1600E+03
   1.544  0.8906E+02  0.1600E+03
   1.544  0.8907E+02  0.1600E+03
   1.544  0.8907E+02  0.1600E+03
   1.544  0.8908E+02  0.1600E+03
   1.544  0.8909E+02  0.1600E+03
   1.544  0.8909E+02  0.1600E+03
   1.544  0.8910E+02  0.1601E+03
   1.544  0.8911E+02  0.1601E+03
   1.544  0.8911E+02  0.1601E+03
   1.545  0.8912E+02  0.1601E+03
   1.545  0.8913E+02  0.1601E+03
   1.545  0.8913E+02  0.1601E+03
   1.545  0.8914E+02  0.1601E+03
   1.545  0.8914E+02  0.1601E+03
   1.545  0.8915E+02  0.1601E+03
   1.545  0.8916E+02  0.1601E+03
   1.545  0.8916E+02  0.1601E+03
   1.545  0.8917E+02  0.1602E+03
   1.545  0.8918E+02  0.1602E+03
   1.546  0.8918E+02  0.1602E+03
   1.546  0.8919E+02  0.1602E+03
   1.546  0.8920E+02  0.1602E+03
   1.546  0.8920E+02  0.1602E+03
   1.546  0.8921E+02  0.1602E+03
   1.546  0.8922E+02  0.1602E+03
   1.546  0.8922E+02  0.1602E+03
   1.546  0.8923E+02  0.1602E+03
   1.546  0.8924E+02  0.1602E+03
   1.547  0.8924E+02  0.1603E+03
   1.547  0.8925E+02  0.1603E+03
   1.547  0.8926E+02  0.1603E+03
   1.547  0.8926E+02  0.1603E+03
   1.547  0.8927E+02  0.1603E+03
   1.547  0.8927E+02  0.1603E+03
   1.547  0.8928E+02  0.1603E+03
   1.547  0.8929E+02  0.1603E+03
   1.547  0.8929E+02  0.1603E+03
   1.547  0.8930E+02  0.1603E+03
   1.547  0.8931E+02  0.1603E+03
   1.548  0.8931E+02  0.1603E+03
   1.548  0.8932E+02  0.1604E+03
   1.548  0.8933E+02  0.1604E+03
   1.548  0.8933E+02  0.1604E+03
   1.548  0.8934E+02  0.1604E+03
   1.548  0.8935E+02  0.1604E+03
   1.548  0.8935E+02  0.1604E+03
   1.548  0.8936E+02  0.1604E+03
   1.548  0.8936E+02  0.1604E+03
   1.549  0.8937E+02  0.1604E+03
   1.549  0.8938E+02  0.1604E+03
   1.549  0.8938E+02  0.1604E+03
   1.549  0.8939E+02  0.1605E+03
   1.549  0.8940E+02  0.1605E+03
   1.549  0.8940E+02  0.1605E+03
   1.549  0.8941E+02  0.1605E+03
   1.549  0.8942E+02  0.1605E+03
   1.549  0.8942E+02  0.1605E+03
   1.549  0.8943E+02  0.1605E+03
   1.549  0.8944E+02  0.1605E+03
   1.550  0.8944E+02  0.1605E+03
   1.550  0.8945E+02  0.1605E+03
   1.550  0.8945E+02  0.1605E+03
   1.550  0.8946E+02  0.1606E+03
   1.550  0.8947E+02  0.1606E+03
   1.550  0.8947E+02  0.1606E+03
   1.550  0.8948E+02  0.1606E+03
   1.550  0.8949E+02  0.1606E+03
   1.550  0.8949E+02  0.1606E+03
   1.551  0.8950E+02  0.1606E+03
   1.551  0.8950E+02  0.1606E+03
   1.551  0.8951E+02  0.1606E+03
   1.551  0.8952E+02  0.1606E+03
   1.551  0.8952E+02  0.1606E+03
   1.551  0.8953E+02  0.1607E+03
   1.551  0.8954E+02  0.1607E+03
   1.551  0.8954E+02  0.1607E+03
   1.551  0.8955E+02  0.1607E+03
   1.551  0.8956E+02  0.1607E+03
   1.551  0.8956E+02  0.1607E+03
   1.552  0.8957E+02  0.1607E+03
   1.552  0.8957E+02  0.1607E+03
   1.552  0.8958E+02  0.1607E+03
   1.552  0.8959E+02  0.1607E+03
   1.552  0.8959E+02  0.1607E+03
   1.552  0.8960E+02  0.1608E+03
   1.552  0.8961E+02  0.1608E+03
   1.552  0.8961E+02  0.1608E+03
   1.552  0.8962E+02  0.1608E+03
   1.553  0.8962E+02  0.1608E+03
   1.553  0.8963E+02  0.1608E+03
   1.553  0.8964E+02  0.1608E+03
   1.553  0.8964E+02  0.1608E+03
   1.553  0.8965E+02  0.1608E+03
   1.553  0.8966E+02  0.1608E+03
   1.553  0.8966E+02  0.1608E+03
   1.553  0.8967E+02  0.1609E+03
   1.553  0.8967E+02  0.1609E+03
   1.553  0.8968E+02  0.1609E+03
   1.554  0.8969E+02  0.1609E+03
   1.554  0.8969E+02  0.1609E+03
   1.554  0.8970E+02  0.1609E+03
   1.554  0.8970E+02  0.1609E+03
   1.554  0.8971E+02  0.1609E+03
   1.554  0.8972E+02  0.1609E+03
   1.554  0.8972E+02  0.1609E+03
   1.554  0.8973E+02  0.1609E+03
   1.554  0.8974E+02  0.1609E+03
   1.554  0.8974E+02  0.1610E+03
   1.554  0.8975E+02  0.1610E+03
   1.555  0.8975E+02  0.1610E+03
   1.555  0.8976E+02  0.1610E+03
   1.555  0.8977E+02  0.1610E+03
   1.555  0.8977E+02  0.1610E+03
   1.555  0.8978E+02  0.1610E+03
   1.555  0.8978E+02  0.1610E+03
   1.555  0.8979E+02  0.1610E+03
   1.555  0.8980E+02  0.1610E+03
   1.555  0.8980E+02  0.1610E+03
   1.556  0.8981E+02  0.1611E+03
   1.556  0.8982E+02  0.1611E+03
   1.556  0.8982E+02  0.1611E+03
   1.556  0.8983E+02  0.1611E+03
   1.556  0.8983E+02  0.1611E+03
   1.556  0.8984E+02  0.1611E+03
   1.556  0.8985E+02  0.1611E+03
   1.556  0.8985E+02  0.1611E+03
   1.556  0.8986E+02  0.1611E+03
   1.556  0.8986E+02  0.1611E+03
   1.556  0.8987E+02  0.1611E+03
   1.557  0.8988E+02  0.1612E+03
   1.557  0.8988E+02  0.1612E+03
   1.557  0.8989E+02  0.1612E+03
   1.557  0.8989E+02  0.1612E+03
   1.557  0.8990E+02  0.1612E+03
   1.557  0.8991E+02  0.1612E+03
   1.557  0.8991E+02  0.1612E+03
   1.557  0.8992E+02  0.1612E+03
   1.557  0.8992E+02  0.1612E+03
   1.558  0.8993E+02  0.1612E+03
   1.558  0.8994E+02  0.1612E+03
   1.558  0.8994E+02  0.1613E+03
   1.558  0.8995E+02  0.1613E+03
   1.558  0.8995E+02  0.1613E+03
   1.558  0.8996E+02  0.1613E+03
   1.558  0.8997E+02  0.1613E+03
   1.558  0.8997E+02  0.1613E+03
   1.558  0.8998E+02  0.1613E+03
   1.558  0.8998E+02  0.1613E+03
   1.558  0.8999E+02  0.1613E+03
   1.559  0.9000E+02  0.1613E+03
   1.559  0.9000E+02  0.1613E+03
   1.559  0.9001E+02  0.1614E+03
   1.559  0.9001E+02  0.1614E+03
   1.559  0.9002E+02  0.1614E+03
   1.559  0.9003E+02  0.1614E+03
   1.559  0.9003E+02  0.1614E+03
   1.559  0.9004E+02  0.1614E+03
   1.559  0.9004E+02  0.1614E+03
   1.560  0.9005E+02  0.1614E+03
   1.560  0.9006E+02  0.1614E+03
   1.560  0.9006E+02  0.1614E+03
   1.560  0.9007E+02  0.1614E+03
   1.560  0.9007E+02  0.1615E+03
   1.560  0.9008E+02  0.1615E+03
   1.560  0.9009E+02  0.1615E+03
   1.560  0.9009E+02  0.1615E+03
   1.560  0.9010E+02  0.1615E+03
   1.560  0.9010E+02  0.1615E+03
   1.560  0.9011E+02  0.1615E+03
   1.561  0.9012E+02  0.1615E+03
   1.561  0.9012E+02  0.1615E+03
   1.561  0.9013E+02  0.1615E+03
   1.561  0.9013E+02  0.1615E+03
   1.561  0.9014E+02  0.1616E+03
   1.561  0.9014E+02  0.1616E+03
   1.561  0.9015E+02  0.1616E+03
   1.561  0.9016E+02  0.1616E+03
   1.561  0.9016E+02  0.1616E+03
   1.562  0.9017E+02  0.1616E+03
   1.562  0.9017E+02  0.1616E+03
   1.562  0.9018E+02  0.1616E+03
   1.562  0.9019E+02  0.1616E+03
   1.562  0.9019E+02  0.1616E+03
   1.562  0.9020E+02  0.1616E+03
   1.562  0.9020E+02  0.1617E+03
   1.562  0.9021E+02  0.1617E+03
   1.562  0.9021E+02  0.1617E+03
   1.562  0.9022E+02  0.1617E+03
   1.562  0.9023E+02  0.1617E+03
   1.563  0.9023E+02  0.1617E+03
   1.563  0.9024E+02  0.1617E+03
   1.563  0.9024E+02  0.1617E+03
   1.563  0.9025E+02  0.1617E+03
   1.563  0.9026E+02  0.1617E+03
   1.563  0.9026E+02  0.1617E+03
   1.563  0.9027E+02  0.1617E+03
   1.563  0.9027E+02  0.1618E+03
   1.563  0.9028E+02  0.1618E+03
   1.564  0.9028E+02  0.1618E+03
   1.564  0.9029E+02  0.1618E+03
   1.564  0.9030E+02  0.1618E+03
   1.564  0.9030E+02  0.1618E+03
   1.564  0.9031E+02  0.1618E+03
   1.564  0.9031E+02  0.1618E+03
   1.564  0.9032E+02  0.1618E+03
   1.564  0.9032E+02  0.1618E+03
   1.564  0.9033E+02  0.1618E+03
   1.564  0.9034E+02  0.1619E+03
   1.565  0.9034E+02  0.1619E+03
   1.565  0.9035E+02  0.1619E+03
   1.565  0.9035E+02  0.1619E+03
   1.565  0.9036E+02  0.1619E+03
   1.565  0.9036E+02  0.1619E+03
   1.565  0.9037E+02  0.1619E+03
   1.565  0.9038E+02  0.1619E+03
   1.565  0.9038E+02  0.1619E+03
   1.565  0.9039E+02  0.1619E+03
   1.565  0.9039E+02  0.1619E+03
   1.565  0.9040E+02  0.1620E+03
   1.566  0.9040E+02  0.1620E+03
   1.566  0.9041E+02  0.1620E+03
   1.566  0.9041E+02  0.1620E+03
   1.566  0.9042E+02  0.1620E+03
   1.566  0.9043E+02  0.1620E+03
   1.566  0.9043E+02  0.1620E+03
   1.566  0.9044E+02  0.1620E+03
   1.566  0.9044E+02  0.1620E+03
   1.566  0.9045E+02  0.1620E+03
   1.567  0.9045E+02  0.1620E+03
   1.567  0.9046E+02  0.1621E+03
   1.567  0.9047E+02  0.1621E+03
   1.567  0.9047E+02  0.1621E+03
   1.567  0.9048E+02  0.1621E+03
   1.567  0.9048E+02  0.1621E+03
   1.567  0.9049E+02  0.1621E+03
   1.567  0.9049E+02  0.1621E+03
   1.567  0.9050E+02  0.1621E+03
   1.567  0.9050E+02  0.1621E+03
   1.567  0.9051E+02  0.1621E+03
   1.568  0.9052E+02  0.1621E+03
   1.568  0.9052E+02  0.1622E+03
   1.568  0.9053E+02  0.1622E+03
   1.568  0.9053E+02  0.1622E+03
   1.568  0.9054E+02  0.1622E+03
   1.568  0.9054E+02  0.1622E+03
   1.568  0.9055E+02  0.1622E+03
   1.568  0.9055E+02  0.1622E+03
   1.568  0.9056E+02  0.1622E+03
   1.569  0.9057E+02  0.1622E+03
   1.569  0.9057E+02  0.1622E+03
   1.569  0.9058E+02  0.1622E+03
   1.569  0.9058E+02  0.1623E+03
   1.569  0.9059E+02  0.1623E+03
   1.569  0.9059E+02  0.1623E+03
   1.569  0.9060E+02  0.1623E+03
   1.569  0.9060E+02  0.1623E+03
   1.569  0.9061E+02  0.1623E+03
   1.569  0.9061E+02  0.1623E+03
   1.569  0.9062E+02  0.1623E+03
   1.570  0.9063E+02  0.1623E+03
   1.570  0.9063E+02  0.1623E+03
   1.570  0.9064E+02  0.1623E+03
   1.570  0.9064E+02  0.1624E+03
   1.570  0.9065E+02  0.1624E+03
   1.570  0.9065E+02  0.1624E+03
   1.570  0.9066E+02  0.1624E+03
   1.570  0.9066E+02  0.1624E+03
   1.570  0.9067E+02  0.1624E+03
   1.571  0.9067E+02  0.1624E+03
   1.571  0.9068E+02  0.1624E+03
   1.571  0.9069E+02  0.1624E+03
   1.571  0.9069E+02  0.1624E+03
   1.571  0.9070E+02  0.1624E+03
   1.571  0.9070E+02  0.1625E+03
   1.571  0.9071E+02  0.1625E+03
   1.571  0.9071E+02  0.1625E+03
   1.571  0.9072E+02  0.1625E+03
   1.571  0.9072E+02  0.1625E+03
   1.571  0.9073E+02  0.1625E+03
   1.572  0.9073E+02  0.1625E+03
   1.572  0.9074E+02  0.1625E+03
   1.572  0.9074E+02  0.1625E+03
   1.572  0.9075E+02  0.1625E+03
   1.572  0.9075E+02  0.1625E+03
   1.572  0.9076E+02  0.1626E+03
   1.572  0.9077E+02  0.1626E+03
   1.572  0.9077E+02  0.1626E+03
   1.572  0.9078E+02  0.1626E+03
   1.573  0.9078E+02  0.1626E+03
   1.573  0.9079E+02  0.1626E+03
   1.573  0.9079E+02  0.1626E+03
   1.573  0.9080E+02  0.1626E+03
   1.573  0.9080E+02  0.1626E+03
   1.573  0.9081E+02  0.1626E+03
   1.573  0.9081E+02  0.1626E+03
   1.573  0.9082E+02  0.1627E+03
   1.573  0.9082E+02  0.1627E+03
   1.573  0.9083E+02  0.1627E+03
   1.573  0.9083E+02  0.1627E+03
   1.574  0.9084E+02  0.1627E+03
   1.574  0.9084E+02  0.1627E+03
   1.574  0.9085E+02  0.1627E+03
   1.574  0.9086E+02  0.1627E+03
   1.574  0.9086E+02  0.1627E+03
   1.574  0.9087E+02  0.1627E+03
   1.574  0.9087E+02  0.1627E+03
   1.574  0.9088E+02  0.1628E+03
   1.574  0.9088E+02  0.1628E+03
   1.575  0.9089E+02  0.1628E+03
   1.575  0.9089E+02  0.1628E+03
   1.575  0.9090E+02  0.1628E+03
   1.575  0.9090E+02  0.1628E+03
   1.575  0.9091E+02  0.1628E+03
   1.575  0.9091E+02  0.1628E+03
   1.575  0.9092E+02  0.1628E+03
   1.575  0.9092E+02  0.1628E+03
   1.575  0.9093E+02  0.1628E+03
   1.575  0.9093E+02  0.1629E+03
   1.576  0.9094E+02  0.1629E+03
   1.576  0.9094E+02  0.1629E+03
   1.576  0.9095E+02  0.1629E+03
   1.576  0.9095E+02  0.1629E+03
   1.576  0.9096E+02  0.1629E+03
   1.576  0.9096E+02  0.1629E+03
   1.576  0.9097E+02  0.1629E+03
   1.576  0.9097E+02  0.1629E+03
   1.576  0.9098E+02  0.1629E+03
   1.576  0.9098E+02  0.1629E+03
   1.576  0.9099E+02  0.1630E+03
   1.577  0.9099E+02  0.1630E+03
   1.577  0.9100E+02  0.1630E+03
   1.577  0.9100E+02  0.1630E+03
   1.577  0.9101E+02  0.1630E+03
   1.577  0.9101E+02  0.1630E+03
   1.577  0.9102E+02  0.1630E+03
   1.577  0.9103E+02  0.1630E+03
   1.577  0.9103E+02  0.1630E+03
   1.577  0.9104E+02  0.1630E+03
   1.578  0.9104E+02  0.1630E+03
   1.578  0.9105E+02  0.1631E+03
   1.578  0.9105E+02  0.1631E+03
   1.578  0.9106E+02  0.1631E+03
   1.578  0.9106E+02  0.1631E+03
   1.578  0.9107E+02  0.1631E+03
   1.578  0.9107E+02  0.1631E+03
   1.578  0.9108E+02  0.1631E+03
   1.578  0.9108E+02  0.1631E+03
   1.578  0.9109E+02  0.1631E+03
   1.578  0.9109E+02  0.1631E+03
   1.579  0.9110E+02  0.1631E+03
   1.579  0.9110E+02  0.1632E+03
   1.579  0.9111E+02  0.1632E+03
   1.579  0.9111E+02  0.1632E+03
   1.579  0.9112E+02  0.1632E+03
   1.579  0.9112E+02  0.1632E+03
   1.579  0.9113E+02  0.1632E+03
   1.579  0.9113E+02  0.1632E+03
   1.579  0.9113E+02  0.1632E+03
   1.580  0.9114E+02  0.1632E+03
   1.580  0.9114E+02  0.1632E+03
   1.580  0.9115E+02  0.1632E+03
   1.580  0.9115E+02  0.1633E+03
   1.580  0.9116E+02  0.1633E+03
   1.580  0.9116E+02  0.1633E+03
   1.580  0.9117E+02  0.1633E+03
   1.580  0.9117E+02  0.1633E+03
   1.580  0.9118E+02  0.1633E+03
   1.580  0.9118E+02  0.1633E+03
   1.580  0.9119E+02  0.1633E+03
   1.581  0.9119E+02  0.1633E+03
   1.581  0.9120E+02  0.1633E+03
   1.581  0.9120E+02  0.1633E+03
   1.581  0.9121E+02  0.1634E+03
   1.581  0.9121E+02  0.1634E+03
   1.581  0.9122E+02  0.1634E+03
   1.581  0.9122E+02  0.1634E+03
   1.581  0.9123E+02  0.1634E+03
   1.581  0.9123E+02  0.1634E+03
   1.582  0.9124E+02  0.1634E+03
   1.582  0.9124E+02  0.1634E+03
   1.582  0.9125E+02  0.1634E+03
   1.582  0.9125E+02  0.1634E+03
   1.582  0.9126E+02  0.1634E+03
   1.582  0.9126E+02  0.1635E+03
   1.582  0.9127E+02  0.1635E+03
   1.582  0.9127E+02  0.1635E+03
   1.582  0.9128E+02  0.1635E+03
   1.582  0.9128E+02  0.1635E+03
   1.582  0.9129E+02  0.1635E+03
   1.583  0.9129E+02  0.1635E+03
   1.583  0.9129E+02  0.1635E+03
   1.583  0.9130E+02  0.1635E+03
   1.583  0.9130E+02  0.1635E+03
   1.583  0.9131E+02  0.1635E+03
   1.583  0.9131E+02  0.1636E+03
   1.583  0.9132E+02  0.1636E+03
   1.583  0.9132E+02  0.1636E+03
   1.583  0.9133E+02  0.1636E+03
   1.584  0.9133E+02  0.1636E+03
   1.584  0.9134E+02  0.1636E+03
   1.584  0.9134E+02  0.1636E+03
   1.584  0.9135E+02  0.1636E+03
   1.584  0.9135E+02  0.1636E+03
   1.584  0.9136E+02  0.1636E+03
   1.584  0.9136E+02  0.1636E+03
   1.584  0.9137E+02  0.1637E+03
   1.584  0.9137E+02  0.1637E+03
   1.584  0.9137E+02  0.1637E+03
   1.585  0.9138E+02  0.1637E+03
   1.585  0.9138E+02  0.1637E+03
   1.585  0.9139E+02  0.1637E+03
   1.585  0.9139E+02  0.1637E+03
   1.585  0.9140E+02  0.1637E+03
   1.585  0.9140E+02  0.1637E+03
   1.585  0.9141E+02  0.1637E+03
   1.585  0.9141E+02  0.1637E+03
   1.585  0.9142E+02  0.1638E+03
   1.585  0.9142E+02  0.1638E+03
   1.586  0.9143E+02  0.1638E+03
   1.586  0.9143E+02  0.1638E+03
   1.586  0.9143E+02  0.1638E+03
   1.586  0.9144E+02  0.1638E+03
   1.586  0.9144E+02  0.1638E+03
   1.586  0.9145E+02  0.1638E+03
   1.586  0.9145E+02  0.1638E+03
   1.586  0.9146E+02  0.1638E+03
   1.586  0.9146E+02  0.1638E+03
   1.586  0.9147E+02  0.1639E+03
   1.587  0.9147E+02  0.1639E+03
   1.587  0.9148E+02  0.1639E+03
   1.587  0.9148E+02  0.1639E+03
   1.587  0.9149E+02  0.1639E+03
   1.587  0.9149E+02  0.1639E+03
   1.587  0.9149E+02  0.1639E+03
   1.587  0.9150E+02  0.1639E+03
   1.587  0.9150E+02  0.1639E+03
   1.587  0.9151E+02  0.1639E+03
   1.587  0.9151E+02  0.1640E+03
   1.587  0.9152E+02  0.1640E+03
   1.588  0.9152E+02  0.1640E+03
   1.588  0.9153E+02  0.1640E+03
   1.588  0.9153E+02  0.1640E+03
   1.588  0.9153E+02  0.1640E+03
   1.588  0.9154E+02  0.1640E+03
   1.588  0.9154E+02  0.1640E+03
   1.588  0.9155E+02  0.1640E+03
   1.588  0.9155E+02  0.1640E+03
   1.588  0.9156E+02  0.1640E+03
   1.589  0.9156E+02  0.1641E+03
   1.589  0.9157E+02  0.1641E+03
   1.589  0.9157E+02  0.1641E+03
   1.589  0.9157E+02  0.1641E+03
   1.589  0.9158E+02  0.1641E+03
   1.589  0.9158E+02  0.1641E+03
   1.589  0.9159E+02  0.1641E+03
   1.589  0.9159E+02  0.1641E+03
   1.589  0.9160E+02  0.1641E+03
   1.589  0.9160E+02  0.1641E+03
   1.589  0.9161E+02  0.1641E+03
   1.590  0.9161E+02  0.1642E+03
   1.590  0.9161E+02  0.1642E+03
   1.590  0.9162E+02  0.1642E+03
   1.590  0.9162E+02  0.1642E+03
   1.590  0.9163E+02  0.1642E+03
   1.590  0.9163E+02  0.1642E+03
   1.590  0.9164E+02  0.1642E+03
   1.590  0.9164E+02  0.1642E+03
   1.590  0.9164E+02  0.1642E+03
   1.591  0.9165E+02  0.1642E+03
   1.591  0.9165E+02  0.1642E+03
   1.591  0.9166E+02  0.1643E+03
   1.591  0.9166E+02  0.1643E+03
   1.591  0.9167E+02  0.1643E+03
   1.591  0.9167E+02  0.1643E+03
   1.591  0.9167E+02  0.1643E+03
   1.591  0.9168E+02  0.1643E+03
   1.591  0.9168E+02  0.1643E+03
   1.591  0.9169E+02  0.1643E+03
   1.591  0.9169E+02  0.1643E+03
   1.592  0.9170E+02  0.1643E+03
   1.592  0.9170E+02  0.1643E+03
   1.592  0.9170E+02  0.1644E+03
   1.592  0.9171E+02  0.1644E+03
   1.592  0.9171E+02  0.1644E+03
   1.592  0.9172E+02  0.1644E+03
   1.592  0.9172E+02  0.1644E+03
   1.592  0.9172E+02  0.1644E+03
   1.592  0.9173E+02  0.1644E+03
   1.593  0.9173E+02  0.1644E+03
   1.593  0.9174E+02  0.1644E+03
   1.593  0.9174E+02  0.1644E+03
   1.593  0.9175E+02  0.1644E+03
   1.593  0.9175E+02  0.1645E+03
   1.593  0.9175E+02  0.1645E+03
   1.593  0.9176E+02  0.1645E+03
   1.593  0.9176E+02  0.1645E+03
   1.593  0.9177E+02  0.1645E+03
   1.593  0.9177E+02  0.1645E+03
   1.593  0.9177E+02  0.1645E+03
   1.594  0.9178E+02  0.1645E+03
   1.594  0.9178E+02  0.1645E+03
   1.594  0.9179E+02  0.1645E+03
   1.594  0.9179E+02  0.1645E+03
   1.594  0.9180E+02  0.1646E+03
   1.594  0.9180E+02  0.1646E+03
   1.594  0.9180E+02  0.1646E+03
   1.594  0.9181E+02  0.1646E+03
   1.594  0.9181E+02  0.1646E+03
   1.595  0.9182E+02  0.1646E+03
   1.595  0.9182E+02  0.1646E+03
   1.595  0.9182E+02  0.1646E+03
   1.595  0.9183E+02  0.1646E+03
   1.595  0.9183E+02  0.1646E+03
   1.595  0.9184E+02  0.1646E+03
   1.595  0.9184E+02  0.1647E+03
   1.595  0.9184E+02  0.1647E+03
   1.595  0.9185E+02  0.1647E+03
   1.595  0.9185E+02  0.1647E+03
   1.595  0.9186E+02  0.1647E+03
   1.596  0.9186E+02  0.1647E+03
   1.596  0.9186E+02  0.1647E+03
   1.596  0.9187E+02  0.1647E+03
   1.596  0.9187E+02  0.1647E+03
   1.596  0.9188E+02  0.1647E+03
   1.596  0.9188E+02  0.1647E+03
   1.596  0.9188E+02  0.1648E+03
   1.596  0.9189E+02  0.1648E+03
   1.596  0.9189E+02  0.1648E+03
   1.597  0.9190E+02  0.1648E+03
   1.597  0.9190E+02  0.1648E+03
   1.597  0.9190E+02  0.1648E+03
   1.597  0.9191E+02  0.1648E+03
   1.597  0.9191E+02  0.1648E+03
   1.597  0.9192E+02  0.1648E+03
   1.597  0.9192E+02  0.1648E+03
   1.597  0.9192E+02  0.1648E+03
   1.597  0.9193E+02  0.1649E+03
   1.597  0.9193E+02  0.1649E+03
   1.598  0.9193E+02  0.1649E+03
   1.598  0.9194E+02  0.1649E+03
   1.598  0.9194E+02  0.1649E+03
   1.598  0.9195E+02  0.1649E+03
   1.598  0.9195E+02  0.1649E+03
   1.598  0.9195E+02  0.1649E+03
   1.598  0.9196E+02  0.1649E+03
   1.598  0.9196E+02  0.1649E+03
   1.598  0.9197E+02  0.1650E+03
   1.598  0.9197E+02  0.1650E+03
   1.598  0.9197E+02  0.1650E+03
   1.599  0.9198E+02  0.1650E+03
   1.599  0.9198E+02  0.1650E+03
   1.599  0.9198E+02  0.1650E+03
   1.599  0.9199E+02  0.1650E+03
   1.599  0.9199E+02  0.1650E+03
   1.599  0.9200E+02  0.1650E+03
   1.599  0.9200E+02  0.1650E+03
   1.599  0.9200E+02  0.1650E+03
   1.599  0.9201E+02  0.1651E+03
   1.600  0.9201E+02  0.1651E+03
   1.600  0.9201E+02  0.1651E+03
   1.600  0.9202E+02  0.1651E+03
   1.600  0.9202E+02  0.1651E+03
   1.600  0.9203E+02  0.1651E+03
   1.600  0.9203E+02  0.1651E+03
   1.600  0.9203E+02  0.1651E+03
   1.600  0.9204E+02  0.1651E+03
   1.600  0.9204E+02  0.1651E+03
   1.600  0.9204E+02  0.1651E+03
   1.600  0.9205E+02  0.1652E+03
   1.601  0.9205E+02  0.1652E+03
   1.601  0.9206E+02  0.1652E+03
   1.601  0.9206E+02  0.1652E+03
   1.601  0.9206E+02  0.1652E+03
   1.601  0.9207E+02  0.1652E+03
   1.601  0.9207E+02  0.1652E+03
   1.601  0.9207E+02  0.1652E+03
   1.601  0.9208E+02  0.1652E+03
   1.601  0.9208E+02  0.1652E+03
   1.602  0.9208E+02  0.1652E+03
   1.602  0.9209E+02  0.1653E+03
   1.602  0.9209E+02  0.1653E+03
   1.602  0.9210E+02  0.1653E+03
   1.602  0.9210E+02  0.1653E+03
   1.602  0.9210E+02  0.1653E+03
   1.602  0.9211E+02  0.1653E+03
   1.602  0.9211E+02  0.1653E+03
   1.602  0.9211E+02  0.1653E+03
   1.602  0.9212E+02  0.1653E+03
   1.602  0.9212E+02  0.1653E+03
   1.603  0.9212E+02  0.1653E+03
   1.603  0.9213E+02  0.1654E+03
   1.603  0.9213E+02  0.1654E+03
   1.603  0.9214E+02  0.1654E+03
   1.603  0.9214E+02  0.1654E+03
   1.603  0.9214E+02  0.1654E+03
   1.603  0.9215E+02  0.1654E+03
   1.603  0.9215E+02  0.1654E+03
   1.603  0.9215E+02  0.1654E+03
   1.604  0.9216E+02  0.1654E+03
   1.604  0.9216E+02  0.1654E+03
   1.604  0.9216E+02  0.1654E+03
   1.604  0.9217E+02  0.1655E+03
   1.604  0.9217E+02  0.1655E+03
   1.604  0.9217E+02  0.1655E+03
   1.604  0.9218E+02  0.1655E+03
   1.604  0.9218E+02  0.1655E+03
   1.604  0.9218E+02  0.1655E+03
   1.604  0.9219E+02  0.1655E+03
   1.604  0.9219E+02  0.1655E+03
   1.605  0.9219E+02  0.1655E+03
   1.605  0.9220E+02  0.1655E+03
   1.605  0.9220E+02  0.1655E+03
   1.605  0.9220E+02  0.1656E+03
   1.605  0.9221E+02  0.1656E+03
   1.605  0.9221E+02  0.1656E+03
   1.605  0.9221E+02  0.1656E+03
   1.605  0.9222E+02  0.1656E+03
   1.605  0.9222E+02  0.1656E+03
   1.606  0.9222E+02  0.1656E+03
   1.606  0.9223E+02  0.1656E+03
   1.606  0.9223E+02  0.1656E+03
   1.606  0.9223E+02  0.1656E+03
   1.606  0.9224E+02  0.1657E+03
   1.606  0.9224E+02  0.1657E+03
   1.606  0.9224E+02  0.1657E+03
   1.606  0.9225E+02  0.1657E+03
   1.606  0.9225E+02  0.1657E+03
   1.606  0.9225E+02  0.1657E+03
   1.607  0.9226E+02  0.1657E+03
   1.607  0.9226E+02  0.1657E+03
   1.607  0.9226E+02  0.1657E+03
   1.607  0.9227E+02  0.1657E+03
   1.607  0.9227E+02  0.1657E+03
   1.607  0.9227E+02  0.1658E+03
   1.607  0.9228E+02  0.1658E+03
   1.607  0.9228E+02  0.1658E+03
   1.607  0.9228E+02  0.1658E+03
   1.607  0.9229E+02  0.1658E+03
   1.608  0.9229E+02  0.1658E+03
   1.608  0.9229E+02  0.1658E+03
   1.608  0.9230E+02  0.1658E+03
   1.608  0.9230E+02  0.1658E+03
   1.608  0.9230E+02  0.1658E+03
   1.608  0.9231E+02  0.1658E+03
   1.608  0.9231E+02  0.1659E+03
   1.608  0.9231E+02  0.1659E+03
   1.608  0.9232E+02  0.1659E+03
   1.608  0.9232E+02  0.1659E+03
   1.609  0.9232E+02  0.1659E+03
   1.609  0.9233E+02  0.1659E+03
   1.609  0.9233E+02  0.1659E+03
   1.609  0.9233E+02  0.1659E+03
   1.609  0.9234E+02  0.1659E+03
   1.609  0.9234E+02  0.1659E+03
   1.609  0.9234E+02  0.1659E+03
   1.609  0.9234E+02  0.1660E+03
   1.609  0.9235E+02  0.1660E+03
   1.609  0.9235E+02  0.1660E+03
   1.609  0.9235E+02  0.1660E+03
   1.610  0.9236E+02  0.1660E+03
   1.610  0.9236E+02  0.1660E+03
   1.610  0.9236E+02  0.1660E+03
   1.610  0.9237E+02  0.1660E+03
   1.610  0.9237E+02  0.1660E+03
   1.610  0.9237E+02  0.1660E+03
   1.610  0.9238E+02  0.1660E+03
   1.610  0.9238E+02  0.1661E+03
   1.610  0.9238E+02  0.1661E+03
   1.611  0.9239E+02  0.1661E+03
   1.611  0.9239E+02  0.1661E+03
   1.611  0.9239E+02  0.1661E+03
   1.611  0.9239E+02  0.1661E+03
   1.611  0.9240E+02  0.1661E+03
   1.611  0.9240E+02  0.1661E+03
   1.611  0.9240E+02  0.1661E+03
   1.611  0.9241E+02  0.1661E+03
   1.611  0.9241E+02  0.1661E+03
   1.611  0.9241E+02  0.1662E+03
   1.611  0.9242E+02  0.1662E+03
   1.612  0.9242E+02  0.1662E+03
   1.612  0.9242E+02  0.1662E+03
   1.612  0.9242E+02  0.1662E+03
   1.612  0.9243E+02  0.1662E+03
   1.612  0.9243E+02  0.1662E+03
   1.612  0.9243E+02  0.1662E+03
   1.612  0.9244E+02  0.1662E+03
   1.612  0.9244E+02  0.1662E+03
   1.612  0.9244E+02  0.1663E+03
   1.613  0.9244E+02  0.1663E+03
   1.613  0.9245E+02  0.1663E+03
   1.613  0.9245E+02  0.1663E+03
   1.613  0.9245E+02  0.1663E+03
   1.613  0.9246E+02  0.1663E+03
   1.613  0.9246E+02  0.1663E+03
   1.613  0.9246E+02  0.1663E+03
   1.613  0.9246E+02  0.1663E+03
   1.613  0.9247E+02  0.1663E+03
   1.613  0.9247E+02  0.1663E+03
   1.613  0.9247E+02  0.1664E+03
   1.614  0.9248E+02  0.1664E+03
   1.614  0.9248E+02  0.1664E+03
   1.614  0.9248E+02  0.1664E+03
   1.614  0.9248E+02  0.1664E+03
   1.614  0.9249E+02  0.1664E+03
   1.614  0.9249E+02  0.1664E+03
   1.614  0.9249E+02  0.1664E+03
   1.614  0.9250E+02  0.1664E+03
   1.614  0.9250E+02  0.1664E+03
   1.615  0.9250E+02  0.1664E+03
   1.615  0.9250E+02  0.1665E+03
   1.615  0.9251E+02  0.1665E+03
   1.615  0.9251E+02  0.1665E+03
   1.615  0.9251E+02  0.1665E+03
   1.615  0.9251E+02  0.1665E+03
   1.615  0.9252E+02  0.1665E+03
   1.615  0.9252E+02  0.1665E+03
   1.615  0.9252E+02  0.1665E+03
   1.615  0.9253E+02  0.1665E+03
   1.615  0.9253E+02  0.1665E+03
   1.616  0.9253E+02  0.1665E+03
   1.616  0.9253E+02  0.1666E+03
   1.616  0.9254E+02  0.1666E+03
   1.616  0.9254E+02  0.1666E+03
   1.616  0.9254E+02  0.1666E+03
   1.616  0.9254E+02  0.1666E+03
   1.616  0.9255E+02  0.1666E+03
   1.616  0.9255E+02  0.1666E+03
   1.616  0.9255E+02  0.1666E+03
   1.617  0.9256E+02  0.1666E+03
   1.617  0.9256E+02  0.1666E+03
   1.617  0.9256E+02  0.1666E+03
   1.617  0.9256E+02  0.1667E+03
   1.617  0.9257E+02  0.1667E+03
   1.617  0.9257E+02  0.1667E+03
   1.617  0.9257E+02  0.1667E+03
   1.617  0.9257E+02  0.1667E+03
   1.617  0.9258E+02  0.1667E+03
   1.617  0.9258E+02  0.1667E+03
   1.617  0.9258E+02  0.1667E+03
   1.618  0.9258E+02  0.1667E+03
   1.618  0.9259E+02  0.1667E+03
   1.618  0.9259E+02  0.1667E+03
   1.618  0.9259E+02  0.1668E+03
   1.618  0.9259E+02  0.1668E+03
   1.618  0.9260E+02  0.1668E+03
   1.618  0.9260E+02  0.1668E+03
   1.618  0.9260E+02  0.1668E+03
   1.618  0.9260E+02  0.1668E+03
   1.618  0.9261E+02  0.1668E+03
   1.619  0.9261E+02  0.1668E+03
   1.619  0.9261E+02  0.1668E+03
   1.619  0.9261E+02  0.1668E+03
   1.619  0.9262E+02  0.1669E+03
   1.619  0.9262E+02  0.1669E+03
   1.619  0.9262E+02  0.1669E+03
   1.619  0.9262E+02  0.1669E+03
   1.619  0.9263E+02  0.1669E+03
   1.619  0.9263E+02  0.1669E+03
   1.620  0.9263E+02  0.1669E+03
   1.620  0.9263E+02  0.1669E+03
   1.620  0.9264E+02  0.1669E+03
   1.620  0.9264E+02  0.1669E+03
   1.620  0.9264E+02  0.1669E+03
   1.620  0.9264E+02  0.1670E+03
   1.620  0.9265E+02  0.1670E+03
   1.620  0.9265E+02  0.1670E+03
   1.620  0.9265E+02  0.1670E+03
   1.620  0.9265E+02  0.1670E+03
   1.620  0.9265E+02  0.1670E+03
   1.621  0.9266E+02  0.1670E+03
   1.621  0.9266E+02  0.1670E+03
   1.621  0.9266E+02  0.1670E+03
   1.621  0.9266E+02  0.1670E+03
   1.621  0.9267E+02  0.1670E+03
   1.621  0.9267E+02  0.1671E+03
   1.621  0.9267E+02  0.1671E+03
   1.621  0.9267E+02  0.1671E+03
   1.621  0.9268E+02  0.1671E+03
   1.622  0.9268E+02  0.1671E+03
   1.622  0.9268E+02  0.1671E+03
   1.622  0.9268E+02  0.1671E+03
   1.622  0.9268E+02  0.1671E+03
   1.622  0.9269E+02  0.1671E+03
   1.622  0.9269E+02  0.1671E+03
   1.622  0.9269E+02  0.1671E+03
   1.622  0.9269E+02  0.1672E+03
   1.622  0.9270E+02  0.1672E+03
   1.622  0.9270E+02  0.1672E+03
   1.622  0.9270E+02  0.1672E+03
   1.623  0.9270E+02  0.1672E+03
   1.623  0.9271E+02  0.1672E+03
   1.623  0.9271E+02  0.1672E+03
   1.623  0.9271E+02  0.1672E+03
   1.623  0.9271E+02  0.1672E+03
   1.623  0.9271E+02  0.1672E+03
   1.623  0.9272E+02  0.1673E+03
   1.623  0.9272E+02  0.1673E+03
   1.623  0.9272E+02  0.1673E+03
   1.624  0.9272E+02  0.1673E+03
   1.624  0.9272E+02  0.1673E+03
   1.624  0.9273E+02  0.1673E+03
   1.624  0.9273E+02  0.1673E+03
   1.624  0.9273E+02  0.1673E+03
   1.624  0.9273E+02  0.1673E+03
   1.624  0.9274E+02  0.1673E+03
   1.624  0.9274E+02  0.1673E+03
   1.624  0.9274E+02  0.1674E+03
   1.624  0.9274E+02  0.1674E+03
   1.624  0.9274E+02  0.1674E+03
   1.625  0.9275E+02  0.1674E+03
   1.625  0.9275E+02  0.1674E+03
   1.625  0.9275E+02  0.1674E+03
   1.625  0.9275E+02  0.1674E+03
   1.625  0.9275E+02  0.1674E+03
   1.625  0.9276E+02  0.1674E+03
   1.625  0.9276E+02  0.1674E+03
   1.625  0.9276E+02  0.1674E+03
   1.625  0.9276E+02  0.1675E+03
   1.626  0.9276E+02  0.1675E+03
   1.626  0.9277E+02  0.1675E+03
   1.626  0.9277E+02  0.1675E+03
   1.626  0.9277E+02  0.1675E+03
   1.626  0.9277E+02  0.1675E+03
   1.626  0.9277E+02  0.1675E+03
   1.626  0.9278E+02  0.1675E+03
   1.626  0.9278E+02  0.1675E+03
   1.626  0.9278E+02  0.1675E+03
   1.626  0.9278E+02  0.1675E+03
   1.626  0.9278E+02  0.1676E+03
   1.627  0.9279E+02  0.1676E+03
   1.627  0.9279E+02  0.1676E+03
   1.627  0.9279E+02  0.1676E+03
   1.627  0.9279E+02  0.1676E+03
   1.627  0.9279E+02  0.1676E+03
   1.627  0.9280E+02  0.1676E+03
   1.627  0.9280E+02  0.1676E+03
   1.627  0.9280E+02  0.1676E+03
   1.627  0.9280E+02  0.1676E+03
   1.628  0.9280E+02  0.1676E+03
   1.628  0.9280E+02  0.1677E+03
   1.628  0.9281E+02  0.1677E+03
   1.628  0.9281E+02  0.1677E+03
   1.628  0.9281E+02  0.1677E+03
   1.628  0.9281E+02  0.1677E+03
   1.628  0.9281E+02  0.1677E+03
   1.628  0.9282E+02  0.1677E+03
   1.628  0.9282E+02  0.1677E+03
   1.628  0.9282E+02  0.1677E+03
   1.629  0.9282E+02  0.1677E+03
   1.629  0.9282E+02  0.1678E+03
   1.629  0.9282E+02  0.1678E+03
   1.629  0.9283E+02  0.1678E+03
   1.629  0.9283E+02  0.1678E+03
   1.629  0.9283E+02  0.1678E+03
   1.629  0.9283E+02  0.1678E+03
   1.629  0.9283E+02  0.1678E+03
   1.629  0.9283E+02  0.1678E+03
   1.629  0.9284E+02  0.1678E+03
   1.629  0.9284E+02  0.1678E+03
   1.630  0.9284E+02  0.1678E+03
   1.630  0.9284E+02  0.1679E+03
   1.630  0.9284E+02  0.1679E+03
   1.630  0.9285E+02  0.1679E+03
   1.630  0.9285E+02  0.1679E+03
   1.630  0.9285E+02  0.1679E+03
   1.630  0.9285E+02  0.1679E+03
   1.630  0.9285E+02  0.1679E+03
   1.630  0.9285E+02  0.1679E+03
   1.631  0.9286E+02  0.1679E+03
   1.631  0.9286E+02  0.1679E+03
   1.631  0.9286E+02  0.1679E+03
   1.631  0.9286E+02  0.1680E+03
   1.631  0.9286E+02  0.1680E+03
   1.631  0.9286E+02  0.1680E+03
   1.631  0.9286E+02  0.1680E+03
   1.631  0.9287E+02  0.1680E+03
   1.631  0.9287E+02  0.1680E+03
   1.631  0.9287E+02  0.1680E+03
   1.631  0.9287E+02  0.1680E+03
   1.632  0.9287E+02  0.1680E+03
   1.632  0.9287E+02  0.1680E+03
   1.632  0.9288E+02  0.1680E+03
   1.632  0.9288E+02  0.1681E+03
   1.632  0.9288E+02  0.1681E+03
   1.632  0.9288E+02  0.1681E+03
   1.632  0.9288E+02  0.1681E+03
   1.632  0.9288E+02  0.1681E+03
   1.632  0.9288E+02  0.1681E+03
   1.633  0.9289E+02  0.1681E+03
   1.633  0.9289E+02  0.1681E+03
   1.633  0.9289E+02  0.1681E+03
   1.633  0.9289E+02  0.1681E+03
   1.633  0.9289E+02  0.1682E+03
   1.633  0.9289E+02  0.1682E+03
   1.633  0.9290E+02  0.1682E+03
   1.633  0.9290E+02  0.1682E+03
   1.633  0.9290E+02  0.1682E+03
   1.633  0.9290E+02  0.1682E+03
   1.633  0.9290E+02  0.1682E+03
   1.634  0.9290E+02  0.1682E+03
   1.634  0.9290E+02  0.1682E+03
   1.634  0.9291E+02  0.1682E+03
   1.634  0.9291E+02  0.1682E+03
   1.634  0.9291E+02  0.1683E+03
   1.634  0.9291E+02  0.1683E+03
   1.634  0.9291E+02  0.1683E+03
   1.634  0.9291E+02  0.1683E+03
   1.634  0.9291E+02  0.1683E+03
   1.635  0.9291E+02  0.1683E+03
   1.635  0.9292E+02  0.1683E+03
   1.635  0.9292E+02  0.1683E+03
   1.635  0.9292E+02  0.1683E+03
   1.635  0.9292E+02  0.1683E+03
   1.635  0.9292E+02  0.1683E+03
   1.635  0.9292E+02  0.1684E+03
   1.635  0.9292E+02  0.1684E+03
   1.635  0.9293E+02  0.1684E+03
   1.635  0.9293E+02  0.1684E+03
   1.635  0.9293E+02  0.1684E+03
   1.636  0.9293E+02  0.1684E+03
   1.636  0.9293E+02  0.1684E+03
   1.636  0.9293E+02  0.1684E+03
   1.636  0.9293E+02  0.1684E+03
   1.636  0.9293E+02  0.1684E+03
   1.636  0.9294E+02  0.1684E+03
   1.636  0.9294E+02  0.1685E+03
   1.636  0.9294E+02  0.1685E+03
   1.636  0.9294E+02  0.1685E+03
   1.637  0.9294E+02  0.1685E+03
   1.637  0.9294E+02  0.1685E+03
   1.637  0.9294E+02  0.1685E+03
   1.637  0.9294E+02  0.1685E+03
   1.637  0.9295E+02  0.1685E+03
   1.637  0.9295E+02  0.1685E+03
   1.637  0.9295E+02  0.1685E+03
   1.637  0.9295E+02  0.1686E+03
   1.637  0.9295E+02  0.1686E+03
   1.637  0.9295E+02  0.1686E+03
   1.637  0.9295E+02  0.1686E+03
   1.638  0.9295E+02  0.1686E+03
   1.638  0.9295E+02  0.1686E+03
   1.638  0.9296E+02  0.1686E+03
   1.638  0.9296E+02  0.1686E+03
   1.638  0.9296E+02  0.1686E+03
   1.638  0.9296E+02  0.1686E+03
   1.638  0.9296E+02  0.1686E+03
   1.638  0.9296E+02  0.1687E+03
   1.638  0.9296E+02  0.1687E+03
   1.639  0.9296E+02  0.1687E+03
   1.639  0.9296E+02  0.1687E+03
   1.639  0.9297E+02  0.1687E+03
   1.639  0.9297E+02  0.1687E+03
   1.639  0.9297E+02  0.1687E+03
   1.639  0.9297E+02  0.1687E+03
   1.639  0.9297E+02  0.1687E+03
   1.639  0.9297E+02  0.1687E+03
   1.639  0.9297E+02  0.1687E+03
   1.639  0.9297E+02  0.1688E+03
   1.639  0.9297E+02  0.1688E+03
   1.640  0.9297E+02  0.1688E+03
   1.640  0.9298E+02  0.1688E+03
   1.640  0.9298E+02  0.1688E+03
   1.640  0.9298E+02  0.1688E+03
   1.640  0.9298E+02  0.1688E+03
   1.640  0.9298E+02  0.1688E+03
   1.640  0.9298E+02  0.1688E+03
   1.640  0.9298E+02  0.1688E+03
   1.640  0.9298E+02  0.1688E+03
   1.640  0.9298E+02  0.1689E+03
   1.641  0.9298E+02  0.1689E+03
   1.641  0.9298E+02  0.1689E+03
   1.641  0.9299E+02  0.1689E+03
   1.641  0.9299E+02  0.1689E+03
   1.641  0.9299E+02  0.1689E+03
   1.641  0.9299E+02  0.1689E+03
   1.641  0.9299E+02  0.1689E+03
   1.641  0.9299E+02  0.1689E+03
   1.641  0.9299E+02  0.1689E+03
   1.641  0.9299E+02  0.1689E+03
   1.642  0.9299E+02  0.1690E+03
   1.642  0.9299E+02  0.1690E+03
   1.642  0.9299E+02  0.1690E+03
   1.642  0.9299E+02  0.1690E+03
   1.642  0.9300E+02  0.1690E+03
   1.642  0.9300E+02  0.1690E+03
   1.642  0.9300E+02  0.1690E+03
   1.642  0.9300E+02  0.1690E+03
   1.642  0.9300E+02  0.1690E+03
   1.642  0.9300E+02  0.1690E+03
   1.643  0.9300E+02  0.1691E+03
   1.643  0.9300E+02  0.1691E+03
   1.643  0.9300E+02  0.1691E+03
   1.643  0.9300E+02  0.1691E+03
   1.643  0.9300E+02  0.1691E+03
   1.643  0.9300E+02  0.1691E+03
   1.643  0.9300E+02  0.1691E+03
   1.643  0.9301E+02  0.1691E+03
   1.643  0.9301E+02  0.1691E+03
   1.644  0.9301E+02  0.1691E+03
   1.644  0.9301E+02  0.1691E+03
   1.644  0.9301E+02  0.1692E+03
   1.644  0.9301E+02  0.1692E+03
   1.644  0.9301E+02  0.1692E+03
   1.644  0.9301E+02  0.1692E+03
   1.644  0.9301E+02  0.1692E+03
   1.644  0.9301E+02  0.1692E+03
   1.644  0.9301E+02  0.1692E+03
   1.644  0.9301E+02  0.1692E+03
   1.644  0.9301E+02  0.1692E+03
   1.645  0.9301E+02  0.1692E+03
   1.645  0.9301E+02  0.1692E+03
   1.645  0.9301E+02  0.1693E+03
   1.645  0.9302E+02  0.1693E+03
   1.645  0.9302E+02  0.1693E+03
   1.645  0.9302E+02  0.1693E+03
   1.645  0.9302E+02  0.1693E+03
   1.645  0.9302E+02  0.1693E+03
   1.645  0.9302E+02  0.1693E+03
   1.646  0.9302E+02  0.1693E+03
   1.646  0.9302E+02  0.1693E+03
   1.646  0.9302E+02  0.1693E+03
   1.646  0.9302E+02  0.1693E+03
   1.646  0.9302E+02  0.1694E+03
   1.646  0.9302E+02  0.1694E+03
   1.646  0.9302E+02  0.1694E+03
   1.646  0.9302E+02  0.1694E+03
   1.646  0.9302E+02  0.1694E+03
   1.646  0.9302E+02  0.1694E+03
   1.646  0.9302E+02  0.1694E+03
   1.647  0.9302E+02  0.1694E+03
   1.647  0.9302E+02  0.1694E+03
   1.647  0.9303E+02  0.1694E+03
   1.647  0.9303E+02  0.1695E+03
   1.647  0.9303E+02  0.1695E+03
   1.647  0.9303E+02  0.1695E+03
   1.647  0.9303E+02  0.1695E+03
   1.647  0.9303E+02  0.1695E+03
   1.647  0.9303E+02  0.1695E+03
   1.648  0.9303E+02  0.1695E+03
   1.648  0.9303E+02  0.1695E+03
   1.648  0.9303E+02  0.1695E+03
   1.648  0.9303E+02  0.1695E+03
   1.648  0.9303E+02  0.1695E+03
   1.648  0.9303E+02  0.1696E+03
   1.648  0.9303E+02  0.1696E+03
   1.648  0.9303E+02  0.1696E+03
   1.648  0.9303E+02  0.1696E+03
   1.648  0.9303E+02  0.1696E+03
   1.648  0.9303E+02  0.1696E+03
   1.649  0.9303E+02  0.1696E+03
   1.649  0.9303E+02  0.1696E+03
   1.649  0.9303E+02  0.1696E+03
   1.649  0.9303E+02  0.1696E+03
   1.649  0.9303E+02  0.1696E+03
   1.649  0.9303E+02  0.1697E+03
   1.649  0.9303E+02  0.1697E+03
   1.649  0.9303E+02  0.1697E+03
   1.649  0.9303E+02  0.1697E+03
   1.650  0.9303E+02  0.1697E+03
   1.650  0.9303E+02  0.1697E+03
   1.650  0.9303E+02  0.1697E+03
   1.650  0.9303E+02  0.1697E+03
   1.650  0.9303E+02  0.1697E+03
   1.650  0.9304E+02  0.1697E+03
   1.650  0.9304E+02  0.1697E+03
   1.650  0.9304E+02  0.1698E+03
   1.650  0.9304E+02  0.1698E+03
   1.650  0.9304E+02  0.1698E+03
   1.651  0.9304E+02  0.1698E+03
   1.651  0.9304E+02  0.1698E+03
   1.651  0.9304E+02  0.1698E+03
   1.651  0.9304E+02  0.1698E+03
   1.651  0.9304E+02  0.1698E+03
   1.651  0.9304E+02  0.1698E+03
   1.651  0.9304E+02  0.1698E+03
   1.651  0.9304E+02  0.1699E+03
   1.651  0.9304E+02  0.1699E+03
   1.651  0.9304E+02  0.1699E+03
   1.651  0.9304E+02  0.1699E+03
   1.652  0.9304E+02  0.1699E+03
   1.652  0.9304E+02  0.1699E+03
   1.652  0.9304E+02  0.1699E+03
   1.652  0.9304E+02  0.1699E+03
   1.652  0.9304E+02  0.1699E+03
   1.652  0.9304E+02  0.1699E+03
   1.652  0.9304E+02  0.1699E+03
   1.652  0.9304E+02  0.1700E+03
   1.652  0.9304E+02  0.1700E+03
   1.653  0.9304E+02  0.1700E+03
   1.653  0.9304E+02  0.1700E+03
   1.653  0.9304E+02  0.1700E+03
   1.653  0.9304E+02  0.1700E+03
   1.653  0.9304E+02  0.1700E+03
   1.653  0.9304E+02  0.1700E+03
   1.653  0.9304E+02  0.1700E+03
   1.653  0.9304E+02  0.1700E+03
   1.653  0.9304E+02  0.1700E+03
   1.653  0.9304E+02  0.1701E+03
   1.653  0.9304E+02  0.1701E+03
   1.654  0.9304E+02  0.1701E+03
   1.654  0.9304E+02  0.1701E+03
   1.654  0.9304E+02  0.1701E+03
   1.654  0.9304E+02  0.1701E+03
   1.654  0.9304E+02  0.1701E+03
   1.654  0.9304E+02  0.1701E+03
   1.654  0.9304E+02  0.1701E+03
   1.654  0.9304E+02  0.1701E+03
   1.654  0.9304E+02  0.1701E+03
   1.655  0.9304E+02  0.1702E+03
   1.655  0.9304E+02  0.1702E+03
   1.655  0.9304E+02  0.1702E+03
   1.655  0.9304E+02  0.1702E+03
   1.655  0.9304E+02  0.1702E+03
   1.655  0.9304E+02  0.1702E+03
   1.655  0.9304E+02  0.1702E+03
   1.655  0.9303E+02  0.1702E+03
   1.655  0.9303E+02  0.1702E+03
   1.655  0.9303E+02  0.1702E+03
   1.655  0.9303E+02  0.1703E+03
   1.656  0.9303E+02  0.1703E+03
   1.656  0.9303E+02  0.1703E+03
   1.656  0.9303E+02  0.1703E+03
   1.656  0.9303E+02  0.1703E+03
   1.656  0.9303E+02  0.1703E+03
   1.656  0.9303E+02  0.1703E+03
   1.656  0.9303E+02  0.1703E+03
   1.656  0.9303E+02  0.1703E+03
   1.656  0.9303E+02  0.1703E+03
   1.657  0.9303E+02  0.1703E+03
   1.657  0.9303E+02  0.1704E+03
   1.657  0.9303E+02  0.1704E+03
   1.657  0.9303E+02  0.1704E+03
   1.657  0.9303E+02  0.1704E+03
   1.657  0.9303E+02  0.1704E+03
   1.657  0.9303E+02  0.1704E+03
   1.657  0.9303E+02  0.1704E+03
   1.657  0.9303E+02  0.1704E+03
   1.657  0.9303E+02  0.1704E+03
   1.657  0.9303E+02  0.1704E+03
   1.658  0.9303E+02  0.1704E+03
   1.658  0.9303E+02  0.1705E+03
   1.658  0.9303E+02  0.1705E+03
   1.658  0.9303E+02  0.1705E+03
   1.658  0.9303E+02  0.1705E+03
   1.658  0.9303E+02  0.1705E+03
   1.658  0.9303E+02  0.1705E+03
   1.658  0.9302E+02  0.1705E+03
   1.658  0.9302E+02  0.1705E+03
   1.659  0.9302E+02  0.1705E+03
   1.659  0.9302E+02  0.1705E+03
   1.659  0.9302E+02  0.1705E+03
   1.659  0.9302E+02  0.1706E+03
   1.659  0.9302E+02  0.1706E+03
   1.659  0.9302E+02  0.1706E+03
   1.659  0.9302E+02  0.1706E+03
   1.659  0.9302E+02  0.1706E+03
   1.659  0.9302E+02  0.1706E+03
   1.659  0.9302E+02  0.1706E+03
   1.659  0.9302E+02  0.1706E+03
   1.660  0.9302E+02  0.1706E+03
   1.660  0.9302E+02  0.1706E+03
   1.660  0.9302E+02  0.1707E+03
   1.660  0.9302E+02  0.1707E+03
   1.660  0.9302E+02  0.1707E+03
   1.660  0.9302E+02  0.1707E+03
   1.660  0.9302E+02  0.1707E+03
   1.660  0.9301E+02  0.1707E+03
   1.660  0.9301E+02  0.1707E+03
   1.661  0.9301E+02  0.1707E+03
   1.661  0.9301E+02  0.1707E+03
   1.661  0.9301E+02  0.1707E+03
   1.661  0.9301E+02  0.1707E+03
   1.661  0.9301E+02  0.1708E+03
   1.661  0.9301E+02  0.1708E+03
   1.661  0.9301E+02  0.1708E+03
   1.661  0.9301E+02  0.1708E+03
   1.661  0.9301E+02  0.1708E+03
   1.661  0.9301E+02  0.1708E+03
   1.661  0.9301E+02  0.1708E+03
   1.662  0.9301E+02  0.1708E+03
   1.662  0.9301E+02  0.1708E+03
   1.662  0.9300E+02  0.1708E+03
   1.662  0.9300E+02  0.1708E+03
   1.662  0.9300E+02  0.1709E+03
   1.662  0.9300E+02  0.1709E+03
   1.662  0.9300E+02  0.1709E+03
   1.662  0.9300E+02  0.1709E+03
   1.662  0.9300E+02  0.1709E+03
   1.662  0.9300E+02  0.1709E+03
   1.663  0.9300E+02  0.1709E+03
   1.663  0.9300E+02  0.1709E+03
   1.663  0.9300E+02  0.1709E+03
   1.663  0.9300E+02  0.1709E+03
   1.663  0.9300E+02  0.1709E+03
   1.663  0.9299E+02  0.1710E+03
   1.663  0.9299E+02  0.1710E+03
   1.663  0.9299E+02  0.1710E+03
   1.663  0.9299E+02  0.1710E+03
   1.663  0.9299E+02  0.1710E+03
   1.664  0.9299E+02  0.1710E+03
   1.664  0.9299E+02  0.1710E+03
   1.664  0.9299E+02  0.1710E+03
   1.664  0.9299E+02  0.1710E+03
   1.664  0.9299E+02  0.1710E+03
   1.664  0.9299E+02  0.1711E+03
   1.664  0.9299E+02  0.1711E+03
   1.664  0.9298E+02  0.1711E+03
   1.664  0.9298E+02  0.1711E+03
   1.664  0.9298E+02  0.1711E+03
   1.665  0.9298E+02  0.1711E+03
   1.665  0.9298E+02  0.1711E+03
   1.665  0.9298E+02  0.1711E+03
   1.665  0.9298E+02  0.1711E+03
   1.665  0.9298E+02  0.1711E+03
   1.665  0.9298E+02  0.1711E+03
   1.665  0.9298E+02  0.1712E+03
   1.665  0.9298E+02  0.1712E+03
   1.665  0.9297E+02  0.1712E+03
   1.666  0.9297E+02  0.1712E+03
   1.666  0.9297E+02  0.1712E+03
   1.666  0.9297E+02  0.1712E+03
   1.666  0.9297E+02  0.1712E+03
   1.666  0.9297E+02  0.1712E+03
   1.666  0.9297E+02  0.1712E+03
   1.666  0.9297E+02  0.1712E+03
   1.666  0.9297E+02  0.1712E+03
   1.666  0.9296E+02  0.1713E+03
   1.666  0.9296E+02  0.1713E+03
   1.666  0.9296E+02  0.1713E+03
   1.667  0.9296E+02  0.1713E+03
   1.667  0.9296E+02  0.1713E+03
   1.667  0.9296E+02  0.1713E+03
   1.667  0.9296E+02  0.1713E+03
   1.667  0.9296E+02  0.1713E+03
   1.667  0.9296E+02  0.1713E+03
   1.667  0.9296E+02  0.1713E+03
   1.667  0.9295E+02  0.1713E+03
   1.667  0.9295E+02  0.1714E+03
   1.668  0.9295E+02  0.1714E+03
   1.668  0.9295E+02  0.1714E+03
   1.668  0.9295E+02  0.1714E+03
   1.668  0.9295E+02  0.1714E+03
   1.668  0.9295E+02  0.1714E+03
   1.668  0.9295E+02  0.1714E+03
   1.668  0.9294E+02  0.1714E+03
   1.668  0.9294E+02  0.1714E+03
   1.668  0.9294E+02  0.1714E+03
   1.668  0.9294E+02  0.1715E+03
   1.668  0.9294E+02  0.1715E+03
   1.669  0.9294E+02  0.1715E+03
   1.669  0.9294E+02  0.1715E+03
   1.669  0.9294E+02  0.1715E+03
   1.669  0.9293E+02  0.1715E+03
   1.669  0.9293E+02  0.1715E+03
   1.669  0.9293E+02  0.1715E+03
   1.669  0.9293E+02  0.1715E+03
   1.669  0.9293E+02  0.1715E+03
   1.669  0.9293E+02  0.1715E+03
   1.670  0.9293E+02  0.1716E+03
   1.670  0.9293E+02  0.1716E+03
   1.670  0.9292E+02  0.1716E+03
   1.670  0.9292E+02  0.1716E+03
   1.670  0.9292E+02  0.1716E+03
   1.670  0.9292E+02  0.1716E+03
   1.670  0.9292E+02  0.1716E+03
   1.670  0.9292E+02  0.1716E+03
   1.670  0.9292E+02  0.1716E+03
   1.670  0.9291E+02  0.1716E+03
   1.670  0.9291E+02  0.1716E+03
   1.671  0.9291E+02  0.1717E+03
   1.671  0.9291E+02  0.1717E+03
   1.671  0.9291E+02  0.1717E+03
   1.671  0.9291E+02  0.1717E+03
   1.671  0.9291E+02  0.1717E+03
   1.671  0.9291E+02  0.1717E+03
   1.671  0.9290E+02  0.1717E+03
   1.671  0.9290E+02  0.1717E+03
   1.671  0.9290E+02  0.1717E+03
   1.672  0.9290E+02  0.1717E+03
   1.672  0.9290E+02  0.1717E+03
   1.672  0.9290E+02  0.1718E+03
   1.672  0.9289E+02  0.1718E+03
   1.672  0.9289E+02  0.1718E+03
   1.672  0.9289E+02  0.1718E+03
   1.672  0.9289E+02  0.1718E+03
   1.672  0.9289E+02  0.1718E+03
   1.672  0.9289E+02  0.1718E+03
   1.672  0.9289E+02  0.1718E+03
   1.673  0.9288E+02  0.1718E+03
   1.673  0.9288E+02  0.1718E+03
   1.673  0.9288E+02  0.1719E+03
   1.673  0.9288E+02  0.1719E+03
   1.673  0.9288E+02  0.1719E+03
   1.673  0.9288E+02  0.1719E+03
   1.673  0.9287E+02  0.1719E+03
   1.673  0.9287E+02  0.1719E+03
   1.673  0.9287E+02  0.1719E+03
   1.673  0.9287E+02  0.1719E+03
   1.673  0.9287E+02  0.1719E+03
   1.674  0.9287E+02  0.1719E+03
   1.674  0.9287E+02  0.1719E+03
   1.674  0.9286E+02  0.1720E+03
   1.674  0.9286E+02  0.1720E+03
   1.674  0.9286E+02  0.1720E+03
   1.674  0.9286E+02  0.1720E+03
   1.674  0.9286E+02  0.1720E+03
   1.674  0.9286E+02  0.1720E+03
   1.674  0.9285E+02  0.1720E+03
   1.675  0.9285E+02  0.1720E+03
   1.675  0.9285E+02  0.1720E+03
   1.675  0.9285E+02  0.1720E+03
   1.675  0.9285E+02  0.1720E+03
   1.675  0.9285E+02  0.1721E+03
   1.675  0.9284E+02  0.1721E+03
   1.675  0.9284E+02  0.1721E+03
   1.675  0.9284E+02  0.1721E+03
   1.675  0.9284E+02  0.1721E+03
   1.675  0.9284E+02  0.1721E+03
   1.675  0.9283E+02  0.1721E+03
   1.676  0.9283E+02  0.1721E+03
   1.676  0.9283E+02  0.1721E+03
   1.676  0.9283E+02  0.1721E+03
   1.676  0.9283E+02  0.1721E+03
   1.676  0.9283E+02  0.1722E+03
   1.676  0.9282E+02  0.1722E+03
   1.676  0.9282E+02  0.1722E+03
   1.676  0.9282E+02  0.1722E+03
   1.676  0.9282E+02  0.1722E+03
   1.677  0.9282E+02  0.1722E+03
   1.677  0.9281E+02  0.1722E+03
   1.677  0.9281E+02  0.1722E+03
   1.677  0.9281E+02  0.1722E+03
   1.677  0.9281E+02  0.1722E+03
   1.677  0.9281E+02  0.1723E+03
   1.677  0.9281E+02  0.1723E+03
   1.677  0.9280E+02  0.1723E+03
   1.677  0.9280E+02  0.1723E+03
   1.677  0.9280E+02  0.1723E+03
   1.677  0.9280E+02  0.1723E+03
   1.678  0.9280E+02  0.1723E+03
   1.678  0.9279E+02  0.1723E+03
   1.678  0.9279E+02  0.1723E+03
   1.678  0.9279E+02  0.1723E+03
   1.678  0.9279E+02  0.1723E+03
   1.678  0.9279E+02  0.1724E+03
   1.678  0.9278E+02  0.1724E+03
   1.678  0.9278E+02  0.1724E+03
   1.678  0.9278E+02  0.1724E+03
   1.679  0.9278E+02  0.1724E+03
   1.679  0.9278E+02  0.1724E+03
   1.679  0.9277E+02  0.1724E+03
   1.679  0.9277E+02  0.1724E+03
   1.679  0.9277E+02  0.1724E+03
   1.679  0.9277E+02  0.1724E+03
   1.679  0.9277E+02  0.1724E+03
   1.679  0.9276E+02  0.1725E+03
   1.679  0.9276E+02  0.1725E+03
   1.679  0.9276E+02  0.1725E+03
   1.679  0.9276E+02  0.1725E+03
   1.680  0.9276E+02  0.1725E+03
   1.680  0.9275E+02  0.1725E+03
   1.680  0.9275E+02  0.1725E+03
   1.680  0.9275E+02  0.1725E+03
   1.680  0.9275E+02  0.1725E+03
   1.680  0.9274E+02  0.1725E+03
   1.680  0.9274E+02  0.1725E+03
   1.680  0.9274E+02  0.1726E+03
   1.680  0.9274E+02  0.1726E+03
   1.681  0.9274E+02  0.1726E+03
   1.681  0.9273E+02  0.1726E+03
   1.681  0.9273E+02  0.1726E+03
   1.681  0.9273E+02  0.1726E+03
   1.681  0.9273E+02  0.1726E+03
   1.681  0.9273E+02  0.1726E+03
   1.681  0.9272E+02  0.1726E+03
   1.681  0.9272E+02  0.1726E+03
   1.681  0.9272E+02  0.1726E+03
   1.681  0.9272E+02  0.1727E+03
   1.681  0.9271E+02  0.1727E+03
   1.682  0.9271E+02  0.1727E+03
   1.682  0.9271E+02  0.1727E+03
   1.682  0.9271E+02  0.1727E+03
   1.682  0.9271E+02  0.1727E+03
   1.682  0.9270E+02  0.1727E+03
   1.682  0.9270E+02  0.1727E+03
   1.682  0.9270E+02  0.1727E+03
   1.682  0.9270E+02  0.1727E+03
   1.682  0.9269E+02  0.1728E+03
   1.683  0.9269E+02  0.1728E+03
   1.683  0.9269E+02  0.1728E+03
   1.683  0.9269E+02  0.1728E+03
   1.683  0.9268E+02  0.1728E+03
   1.683  0.9268E+02  0.1728E+03
   1.683  0.9268E+02  0.1728E+03
   1.683  0.9268E+02  0.1728E+03
   1.683  0.9268E+02  0.1728E+03
   1.683  0.9267E+02  0.1728E+03
   1.683  0.9267E+02  0.1728E+03
   1.683  0.9267E+02  0.1729E+03
   1.684  0.9267E+02  0.1729E+03
   1.684  0.9266E+02  0.1729E+03
   1.684  0.9266E+02  0.1729E+03
   1.684  0.9266E+02  0.1729E+03
   1.684  0.9266E+02  0.1729E+03
   1.684  0.9265E+02  0.1729E+03
   1.684  0.9265E+02  0.1729E+03
   1.684  0.9265E+02  0.1729E+03
   1.684  0.9265E+02  0.1729E+03
   1.684  0.9264E+02  0.1729E+03
   1.685  0.9264E+02  0.1730E+03
   1.685  0.9264E+02  0.1730E+03
   1.685  0.9264E+02  0.1730E+03
   1.685  0.9263E+02  0.1730E+03
   1.685  0.9263E+02  0.1730E+03
   1.685  0.9263E+02  0.1730E+03
   1.685  0.9263E+02  0.1730E+03
   1.685  0.9262E+02  0.1730E+03
   1.685  0.9262E+02  0.1730E+03
   1.685  0.9262E+02  0.1730E+03
   1.686  0.9262E+02  0.1730E+03
   1.686  0.9261E+02  0.1731E+03
   1.686  0.9261E+02  0.1731E+03
   1.686  0.9261E+02  0.1731E+03
   1.686  0.9261E+02  0.1731E+03
   1.686  0.9260E+02  0.1731E+03
   1.686  0.9260E+02  0.1731E+03
   1.686  0.9260E+02  0.1731E+03
   1.686  0.9260E+02  0.1731E+03
   1.686  0.9259E+02  0.1731E+03
   1.687  0.9259E+02  0.1731E+03
   1.687  0.9259E+02  0.1731E+03
   1.687  0.9258E+02  0.1732E+03
   1.687  0.9258E+02  0.1732E+03
   1.687  0.9258E+02  0.1732E+03
   1.687  0.9258E+02  0.1732E+03
   1.687  0.9257E+02  0.1732E+03
   1.687  0.9257E+02  0.1732E+03
   1.687  0.9257E+02  0.1732E+03
   1.688  0.9257E+02  0.1732E+03
   1.688  0.9256E+02  0.1732E+03
   1.688  0.9256E+02  0.1732E+03
   1.688  0.9256E+02  0.1733E+03
   1.688  0.9256E+02  0.1733E+03
   1.688  0.9255E+02  0.1733E+03
   1.688  0.9255E+02  0.1733E+03
   1.688  0.9255E+02  0.1733E+03
   1.688  0.9254E+02  0.1733E+03
   1.688  0.9254E+02  0.1733E+03
   1.688  0.9254E+02  0.1733E+03
   1.689  0.9254E+02  0.1733E+03
   1.689  0.9253E+02  0.1733E+03
   1.689  0.9253E+02  0.1733E+03
   1.689  0.9253E+02  0.1734E+03
   1.689  0.9252E+02  0.1734E+03
   1.689  0.9252E+02  0.1734E+03
   1.689  0.9252E+02  0.1734E+03
   1.689  0.9252E+02  0.1734E+03
   1.689  0.9251E+02  0.1734E+03
   1.690  0.9251E+02  0.1734E+03
   1.690  0.9251E+02  0.1734E+03
   1.690  0.9250E+02  0.1734E+03
   1.690  0.9250E+02  0.1734E+03
   1.690  0.9250E+02  0.1734E+03
   1.690  0.9250E+02  0.1735E+03
   1.690  0.9249E+02  0.1735E+03
   1.690  0.9249E+02  0.1735E+03
   1.690  0.9249E+02  0.1735E+03
   1.690  0.9248E+02  0.1735E+03
   1.690  0.9248E+02  0.1735E+03
   1.691  0.9248E+02  0.1735E+03
   1.691  0.9248E+02  0.1735E+03
   1.691  0.9247E+02  0.1735E+03
   1.691  0.9247E+02  0.1735E+03
   1.691  0.9247E+02  0.1735E+03
   1.691  0.9246E+02  0.1736E+03
   1.691  0.9246E+02  0.1736E+03
   1.691  0.9246E+02  0.1736E+03
   1.691  0.9246E+02  0.1736E+03
   1.692  0.9245E+02  0.1736E+03
   1.692  0.9245E+02  0.1736E+03
   1.692  0.9245E+02  0.1736E+03
   1.692  0.9244E+02  0.1736E+03
   1.692  0.9244E+02  0.1736E+03
   1.692  0.9244E+02  0.1736E+03
   1.692  0.9243E+02  0.1736E+03
   1.692  0.9243E+02  0.1737E+03
   1.692  0.9243E+02  0.1737E+03
   1.692  0.9242E+02  0.1737E+03
   1.692  0.9242E+02  0.1737E+03
   1.693  0.9242E+02  0.1737E+03
   1.693  0.9242E+02  0.1737E+03
   1.693  0.9241E+02  0.1737E+03
   1.693  0.9241E+02  0.1737E+03
   1.693  0.9241E+02  0.1737E+03
   1.693  0.9240E+02  0.1737E+03
   1.693  0.9240E+02  0.1738E+03
   1.693  0.9240E+02  0.1738E+03
   1.693  0.9239E+02  0.1738E+03
   1.694  0.9239E+02  0.1738E+03
   1.694  0.9239E+02  0.1738E+03
   1.694  0.9238E+02  0.1738E+03
   1.694  0.9238E+02  0.1738E+03
   1.694  0.9238E+02  0.1738E+03
   1.694  0.9237E+02  0.1738E+03
   1.694  0.9237E+02  0.1738E+03
   1.694  0.9237E+02  0.1738E+03
   1.694  0.9236E+02  0.1739E+03
   1.694  0.9236E+02  0.1739E+03
   1.695  0.9236E+02  0.1739E+03
   1.695  0.9236E+02  0.1739E+03
   1.695  0.9235E+02  0.1739E+03
   1.695  0.9235E+02  0.1739E+03
   1.695  0.9235E+02  0.1739E+03
   1.695  0.9234E+02  0.1739E+03
   1.695  0.9234E+02  0.1739E+03
   1.695  0.9234E+02  0.1739E+03
   1.695  0.9233E+02  0.1739E+03
   1.695  0.9233E+02  0.1740E+03
   1.695  0.9233E+02  0.1740E+03
   1.696  0.9232E+02  0.1740E+03
   1.696  0.9232E+02  0.1740E+03
   1.696  0.9232E+02  0.1740E+03
   1.696  0.9231E+02  0.1740E+03
   1.696  0.9231E+02  0.1740E+03
   1.696  0.9231E+02  0.1740E+03
   1.696  0.9230E+02  0.1740E+03
   1.696  0.9230E+02  0.1740E+03
   1.696  0.9230E+02  0.1740E+03
   1.697  0.9229E+02  0.1741E+03
   1.697  0.9229E+02  0.1741E+03
   1.697  0.9229E+02  0.1741E+03
   1.697  0.9228E+02  0.1741E+03
   1.697  0.9228E+02  0.1741E+03
   1.697  0.9228E+02  0.1741E+03
   1.697  0.9227E+02  0.1741E+03
   1.697  0.9227E+02  0.1741E+03
   1.697  0.9226E+02  0.1741E+03
   1.697  0.9226E+02  0.1741E+03
   1.697  0.9226E+02  0.1741E+03
   1.698  0.9225E+02  0.1742E+03
   1.698  0.9225E+02  0.1742E+03
   1.698  0.9225E+02  0.1742E+03
   1.698  0.9224E+02  0.1742E+03
   1.698  0.9224E+02  0.1742E+03
   1.698  0.9224E+02  0.1742E+03
   1.698  0.9223E+02  0.1742E+03
   1.698  0.9223E+02  0.1742E+03
   1.698  0.9223E+02  0.1742E+03
   1.699  0.9222E+02  0.1742E+03
   1.699  0.9222E+02  0.1742E+03
   1.699  0.9222E+02  0.1743E+03
   1.699  0.9221E+02  0.1743E+03
   1.699  0.9221E+02  0.1743E+03
   1.699  0.9220E+02  0.1743E+03
   1.699  0.9220E+02  0.1743E+03
   1.699  0.9220E+02  0.1743E+03
   1.699  0.9219E+02  0.1743E+03
   1.699  0.9219E+02  0.1743E+03
   1.699  0.9219E+02  0.1743E+03
   1.700  0.9218E+02  0.1743E+03
   1.700  0.9218E+02  0.1744E+03
   1.700  0.9218E+02  0.1744E+03
   1.700  0.9217E+02  0.1744E+03
   1.700  0.9217E+02  0.1744E+03
   1.700  0.9217E+02  0.1744E+03
   1.700  0.9216E+02  0.1744E+03
   1.700  0.9216E+02  0.1744E+03
   1.700  0.9215E+02  0.1744E+03
   1.701  0.9215E+02  0.1744E+03
   1.701  0.9215E+02  0.1744E+03
   1.701  0.9214E+02  0.1744E+03
   1.701  0.9214E+02  0.1745E+03
   1.701  0.9214E+02  0.1745E+03
   1.701  0.9213E+02  0.1745E+03
   1.701  0.9213E+02  0.1745E+03
   1.701  0.9212E+02  0.1745E+03
   1.701  0.9212E+02  0.1745E+03
   1.701  0.9212E+02  0.1745E+03
   1.701  0.9211E+02  0.1745E+03
   1.702  0.9211E+02  0.1745E+03
   1.702  0.9211E+02  0.1745E+03
   1.702  0.9210E+02  0.1745E+03
   1.702  0.9210E+02  0.1746E+03
   1.702  0.9209E+02  0.1746E+03
   1.702  0.9209E+02  0.1746E+03
   1.702  0.9209E+02  0.1746E+03
   1.702  0.9208E+02  0.1746E+03
   1.702  0.9208E+02  0.1746E+03
   1.703  0.9208E+02  0.1746E+03
   1.703  0.9207E+02  0.1746E+03
   1.703  0.9207E+02  0.1746E+03
   1.703  0.9206E+02  0.1746E+03
   1.703  0.9206E+02  0.1746E+03
   1.703  0.9206E+02  0.1747E+03
   1.703  0.9205E+02  0.1747E+03
   1.703  0.9205E+02  0.1747E+03
   1.703  0.9204E+02  0.1747E+03
   1.703  0.9204E+02  0.1747E+03
   1.704  0.9204E+02  0.1747E+03
   1.704  0.9203E+02  0.1747E+03
   1.704  0.9203E+02  0.1747E+03
   1.704  0.9202E+02  0.1747E+03
   1.704  0.9202E+02  0.1747E+03
   1.704  0.9202E+02  0.1747E+03
   1.704  0.9201E+02  0.1748E+03
   1.704  0.9201E+02  0.1748E+03
   1.704  0.9200E+02  0.1748E+03
   1.704  0.9200E+02  0.1748E+03
   1.705  0.9200E+02  0.1748E+03
   1.705  0.9199E+02  0.1748E+03
   1.705  0.9199E+02  0.1748E+03
   1.705  0.9198E+02  0.1748E+03
   1.705  0.9198E+02  0.1748E+03
   1.705  0.9198E+02  0.1748E+03
   1.705  0.9197E+02  0.1748E+03
   1.705  0.9197E+02  0.1749E+03
   1.705  0.9196E+02  0.1749E+03
   1.705  0.9196E+02  0.1749E+03
   1.706  0.9196E+02  0.1749E+03
   1.706  0.9195E+02  0.1749E+03
   1.706  0.9195E+02  0.1749E+03
   1.706  0.9194E+02  0.1749E+03
   1.706  0.9194E+02  0.1749E+03
   1.706  0.9194E+02  0.1749E+03
   1.706  0.9193E+02  0.1749E+03
   1.706  0.9193E+02  0.1749E+03
   1.706  0.9192E+02  0.1750E+03
   1.706  0.9192E+02  0.1750E+03
   1.706  0.9192E+02  0.1750E+03
   1.707  0.9191E+02  0.1750E+03
   1.707  0.9191E+02  0.1750E+03
   1.707  0.9190E+02  0.1750E+03
   1.707  0.9190E+02  0.1750E+03
   1.707  0.9189E+02  0.1750E+03
   1.707  0.9189E+02  0.1750E+03
   1.707  0.9189E+02  0.1750E+03
   1.707  0.9188E+02  0.1751E+03
   1.707  0.9188E+02  0.1751E+03
   1.708  0.9187E+02  0.1751E+03
   1.708  0.9187E+02  0.1751E+03
   1.708  0.9187E+02  0.1751E+03
   1.708  0.9186E+02  0.1751E+03
   1.708  0.9186E+02  0.1751E+03
   1.708  0.9185E+02  0.1751E+03
   1.708  0.9185E+02  0.1751E+03
   1.708  0.9184E+02  0.1751E+03
   1.708  0.9184E+02  0.1751E+03
   1.708  0.9184E+02  0.1752E+03
   1.708  0.9183E+02  0.1752E+03
   1.709  0.9183E+02  0.1752E+03
   1.709  0.9182E+02  0.1752E+03
   1.709  0.9182E+02  0.1752E+03
   1.709  0.9181E+02  0.1752E+03
   1.709  0.9181E+02  0.1752E+03
   1.709  0.9181E+02  0.1752E+03
   1.709  0.9180E+02  0.1752E+03
   1.709  0.9180E+02  0.1752E+03
   1.709  0.9179E+02  0.1752E+03
   1.710  0.9179E+02  0.1753E+03
   1.710  0.9178E+02  0.1753E+03
   1.710  0.9178E+02  0.1753E+03
   1.710  0.9177E+02  0.1753E+03
   1.710  0.9177E+02  0.1753E+03
   1.710  0.9177E+02  0.1753E+03
   1.710  0.9176E+02  0.1753E+03
   1.710  0.9176E+02  0.1753E+03
   1.710  0.9175E+02  0.1753E+03
   1.710  0.9175E+02  0.1753E+03
   1.710  0.9174E+02  0.1753E+03
   1.711  0.9174E+02  0.1754E+03
   1.711  0.9173E+02  0.1754E+03
   1.711  0.9173E+02  0.1754E+03
   1.711  0.9173E+02  0.1754E+03
   1.711  0.9172E+02  0.1754E+03
   1.711  0.9172E+02  0.1754E+03
   1.711  0.9171E+02  0.1754E+03
   1.711  0.9171E+02  0.1754E+03
   1.711  0.9170E+02  0.1754E+03
   1.712  0.9170E+02  0.1754E+03
   1.712  0.9169E+02  0.1754E+03
   1.712  0.9169E+02  0.1755E+03
   1.712  0.9169E+02  0.1755E+03
   1.712  0.9168E+02  0.1755E+03
   1.712  0.9168E+02  0.1755E+03
   1.712  0.9167E+02  0.1755E+03
   1.712  0.9167E+02  0.1755E+03
   1.712  0.9166E+02  0.1755E+03
   1.712  0.9166E+02  0.1755E+03
   1.712  0.9165E+02  0.1755E+03
   1.713  0.9165E+02  0.1755E+03
   1.713  0.9164E+02  0.1755E+03
   1.713  0.9164E+02  0.1756E+03
   1.713  0.9163E+02  0.1756E+03
   1.713  0.9163E+02  0.1756E+03
   1.713  0.9163E+02  0.1756E+03
   1.713  0.9162E+02  0.1756E+03
   1.713  0.9162E+02  0.1756E+03
   1.713  0.9161E+02  0.1756E+03
   1.714  0.9161E+02  0.1756E+03
   1.714  0.9160E+02  0.1756E+03
   1.714  0.9160E+02  0.1756E+03
   1.714  0.9159E+02  0.1756E+03
   1.714  0.9159E+02  0.1757E+03
   1.714  0.9158E+02  0.1757E+03
   1.714  0.9158E+02  0.1757E+03
   1.714  0.9157E+02  0.1757E+03
   1.714  0.9157E+02  0.1757E+03
   1.714  0.9156E+02  0.1757E+03
   1.714  0.9156E+02  0.1757E+03
   1.715  0.9156E+02  0.1757E+03
   1.715  0.9155E+02  0.1757E+03
   1.715  0.9155E+02  0.1757E+03
   1.715  0.9154E+02  0.1757E+03
   1.715  0.9154E+02  0.1758E+03
   1.715  0.9153E+02  0.1758E+03
   1.715  0.9153E+02  0.1758E+03
   1.715  0.9152E+02  0.1758E+03
   1.715  0.9152E+02  0.1758E+03
   1.716  0.9151E+02  0.1758E+03
   1.716  0.9151E+02  0.1758E+03
   1.716  0.9150E+02  0.1758E+03
   1.716  0.9150E+02  0.1758E+03
   1.716  0.9149E+02  0.1758E+03
   1.716  0.9149E+02  0.1758E+03
   1.716  0.9148E+02  0.1759E+03
   1.716  0.9148E+02  0.1759E+03
   1.716  0.9147E+02  0.1759E+03
   1.716  0.9147E+02  0.1759E+03
   1.717  0.9146E+02  0.1759E+03
   1.717  0.9146E+02  0.1759E+03
   1.717  0.9145E+02  0.1759E+03
   1.717  0.9145E+02  0.1759E+03
   1.717  0.9144E+02  0.1759E+03
   1.717  0.9144E+02  0.1759E+03
   1.717  0.9143E+02  0.1759E+03
   1.717  0.9143E+02  0.1760E+03
   1.717  0.9142E+02  0.1760E+03
   1.717  0.9142E+02  0.1760E+03
   1.717  0.9141E+02  0.1760E+03
   1.718  0.9141E+02  0.1760E+03
   1.718  0.9140E+02  0.1760E+03
   1.718  0.9140E+02  0.1760E+03
   1.718  0.9139E+02  0.1760E+03
   1.718  0.9139E+02  0.1760E+03
   1.718  0.9138E+02  0.1760E+03
   1.718  0.9138E+02  0.1760E+03
   1.718  0.9137E+02  0.1761E+03
   1.718  0.9137E+02  0.1761E+03
   1.719  0.9136E+02  0.1761E+03
   1.719  0.9136E+02  0.1761E+03
   1.719  0.9135E+02  0.1761E+03
   1.719  0.9135E+02  0.1761E+03
   1.719  0.9134E+02  0.1761E+03
   1.719  0.9134E+02  0.1761E+03
   1.719  0.9133E+02  0.1761E+03
   1.719  0.9133E+02  0.1761E+03
   1.719  0.9132E+02  0.1761E+03
   1.719  0.9132E+02  0.1762E+03
   1.719  0.9131E+02  0.1762E+03
   1.720  0.9131E+02  0.1762E+03
   1.720  0.9130E+02  0.1762E+03
   1.720  0.9130E+02  0.1762E+03
   1.720  0.9129E+02  0.1762E+03
   1.720  0.9129E+02  0.1762E+03
   1.720  0.9128E+02  0.1762E+03
   1.720  0.9128E+02  0.1762E+03
   1.720  0.9127E+02  0.1762E+03
   1.720  0.9127E+02  0.1763E+03
   1.721  0.9126E+02  0.1763E+03
   1.721  0.9126E+02  0.1763E+03
   1.721  0.9125E+02  0.1763E+03
   1.721  0.9125E+02  0.1763E+03
   1.721  0.9124E+02  0.1763E+03
   1.721  0.9124E+02  0.1763E+03
   1.721  0.9123E+02  0.1763E+03
   1.721  0.9123E+02  0.1763E+03
   1.721  0.9122E+02  0.1763E+03
   1.721  0.9122E+02  0.1763E+03
   1.721  0.9121E+02  0.1764E+03
   1.722  0.9121E+02  0.1764E+03
   1.722  0.9120E+02  0.1764E+03
   1.722  0.9120E+02  0.1764E+03
   1.722  0.9119E+02  0.1764E+03
   1.722  0.9118E+02  0.1764E+03
   1.722  0.9118E+02  0.1764E+03
   1.722  0.9117E+02  0.1764E+03
   1.722  0.9117E+02  0.1764E+03
   1.722  0.9116E+02  0.1764E+03
   1.723  0.9116E+02  0.1764E+03
   1.723  0.9115E+02  0.1765E+03
   1.723  0.9115E+02  0.1765E+03
   1.723  0.9114E+02  0.1765E+03
   1.723  0.9114E+02  0.1765E+03
   1.723  0.9113E+02  0.1765E+03
   1.723  0.9113E+02  0.1765E+03
   1.723  0.9112E+02  0.1765E+03
   1.723  0.9112E+02  0.1765E+03
   1.723  0.9111E+02  0.1765E+03
   1.723  0.9110E+02  0.1765E+03
   1.724  0.9110E+02  0.1765E+03
   1.724  0.9109E+02  0.1766E+03
   1.724  0.9109E+02  0.1766E+03
   1.724  0.9108E+02  0.1766E+03
   1.724  0.9108E+02  0.1766E+03
   1.724  0.9107E+02  0.1766E+03
   1.724  0.9107E+02  0.1766E+03
   1.724  0.9106E+02  0.1766E+03
   1.724  0.9106E+02  0.1766E+03
   1.725  0.9105E+02  0.1766E+03
   1.725  0.9104E+02  0.1766E+03
   1.725  0.9104E+02  0.1766E+03
   1.725  0.9103E+02  0.1767E+03
   1.725  0.9103E+02  0.1767E+03
   1.725  0.9102E+02  0.1767E+03
   1.725  0.9102E+02  0.1767E+03
   1.725  0.9101E+02  0.1767E+03
   1.725  0.9101E+02  0.1767E+03
   1.725  0.9100E+02  0.1767E+03
   1.726  0.9100E+02  0.1767E+03
   1.726  0.9099E+02  0.1767E+03
   1.726  0.9098E+02  0.1767E+03
   1.726  0.9098E+02  0.1767E+03
   1.726  0.9097E+02  0.1768E+03
   1.726  0.9097E+02  0.1768E+03
   1.726  0.9096E+02  0.1768E+03
   1.726  0.9096E+02  0.1768E+03
   1.726  0.9095E+02  0.1768E+03
   1.726  0.9095E+02  0.1768E+03
   1.727  0.9094E+02  0.1768E+03
   1.727  0.9093E+02  0.1768E+03
   1.727  0.9093E+02  0.1768E+03
   1.727  0.9092E+02  0.1768E+03
   1.727  0.9092E+02  0.1768E+03
   1.727  0.9091E+02  0.1769E+03
   1.727  0.9091E+02  0.1769E+03
   1.727  0.9090E+02  0.1769E+03
   1.727  0.9090E+02  0.1769E+03
   1.727  0.9089E+02  0.1769E+03
   1.728  0.9088E+02  0.1769E+03
   1.728  0.9088E+02  0.1769E+03
   1.728  0.9087E+02  0.1769E+03
   1.728  0.9087E+02  0.1769E+03
   1.728  0.9086E+02  0.1769E+03
   1.728  0.9086E+02  0.1769E+03
   1.728  0.9085E+02  0.1770E+03
   1.728  0.9084E+02  0.1770E+03
   1.728  0.9084E+02  0.1770E+03
   1.728  0.9083E+02  0.1770E+03
   1.728  0.9083E+02  0.1770E+03
   1.729  0.9082E+02  0.1770E+03
   1.729  0.9082E+02  0.1770E+03
   1.729  0.9081E+02  0.1770E+03
   1.729  0.9080E+02  0.1770E+03
   1.729  0.9080E+02  0.1770E+03
   1.729  0.9079E+02  0.1770E+03
   1.729  0.9079E+02  0.1771E+03
   1.729  0.9078E+02  0.1771E+03
   1.729  0.9077E+02  0.1771E+03
   1.730  0.9077E+02  0.1771E+03
   1.730  0.9076E+02  0.1771E+03
   1.730  0.9076E+02  0.1771E+03
   1.730  0.9075E+02  0.1771E+03
   1.730  0.9075E+02  0.1771E+03
   1.730  0.9074E+02  0.1771E+03
   1.730  0.9073E+02  0.1771E+03
   1.730  0.9073E+02  0.1771E+03
   1.730  0.9072E+02  0.1772E+03
   1.730  0.9072E+02  0.1772E+03
   1.730  0.9071E+02  0.1772E+03
   1.731  0.9070E+02  0.1772E+03
   1.731  0.9070E+02  0.1772E+03
   1.731  0.9069E+02  0.1772E+03
   1.731  0.9069E+02  0.1772E+03
   1.731  0.9068E+02  0.1772E+03
   1.731  0.9068E+02  0.1772E+03
   1.731  0.9067E+02  0.1772E+03
   1.731  0.9066E+02  0.1772E+03
   1.731  0.9066E+02  0.1773E+03
   1.732  0.9065E+02  0.1773E+03
   1.732  0.9065E+02  0.1773E+03
   1.732  0.9064E+02  0.1773E+03
   1.732  0.9063E+02  0.1773E+03
   1.732  0.9063E+02  0.1773E+03
   1.732  0.9062E+02  0.1773E+03
   1.732  0.9062E+02  0.1773E+03
   1.732  0.9061E+02  0.1773E+03
   1.732  0.9060E+02  0.1773E+03
   1.732  0.9060E+02  0.1773E+03
   1.732  0.9059E+02  0.1774E+03
   1.733  0.9059E+02  0.1774E+03
   1.733  0.9058E+02  0.1774E+03
   1.733  0.9057E+02  0.1774E+03
   1.733  0.9057E+02  0.1774E+03
   1.733  0.9056E+02  0.1774E+03
   1.733  0.9056E+02  0.1774E+03
   1.733  0.9055E+02  0.1774E+03
   1.733  0.9054E+02  0.1774E+03
   1.733  0.9054E+02  0.1774E+03
   1.734  0.9053E+02  0.1774E+03
   1.734  0.9053E+02  0.1775E+03
   1.734  0.9052E+02  0.1775E+03
   1.734  0.9051E+02  0.1775E+03
   1.734  0.9051E+02  0.1775E+03
   1.734  0.9050E+02  0.1775E+03
   1.734  0.9049E+02  0.1775E+03
   1.734  0.9049E+02  0.1775E+03
   1.734  0.9048E+02  0.1775E+03
   1.734  0.9048E+02  0.1775E+03
   1.734  0.9047E+02  0.1775E+03
   1.735  0.9046E+02  0.1775E+03
   1.735  0.9046E+02  0.1775E+03
   1.735  0.9045E+02  0.1776E+03
   1.735  0.9045E+02  0.1776E+03
   1.735  0.9044E+02  0.1776E+03
   1.735  0.9043E+02  0.1776E+03
   1.735  0.9043E+02  0.1776E+03
   1.735  0.9042E+02  0.1776E+03
   1.735  0.9041E+02  0.1776E+03
   1.736  0.9041E+02  0.1776E+03
   1.736  0.9040E+02  0.1776E+03
   1.736  0.9040E+02  0.1776E+03
   1.736  0.9039E+02  0.1776E+03
   1.736  0.9038E+02  0.1777E+03
   1.736  0.9038E+02  0.1777E+03
   1.736  0.9037E+02  0.1777E+03
   1.736  0.9036E+02  0.1777E+03
   1.736  0.9036E+02  0.1777E+03
   1.736  0.9035E+02  0.1777E+03
   1.736  0.9035E+02  0.1777E+03
   1.737  0.9034E+02  0.1777E+03
   1.737  0.9033E+02  0.1777E+03
   1.737  0.9033E+02  0.1777E+03
   1.737  0.9032E+02  0.1777E+03
   1.737  0.9031E+02  0.1778E+03
   1.737  0.9031E+02  0.1778E+03
   1.737  0.9030E+02  0.1778E+03
   1.737  0.9030E+02  0.1778E+03
   1.737  0.9029E+02  0.1778E+03
   1.738  0.9028E+02  0.1778E+03
   1.738  0.9028E+02  0.1778E+03
   1.738  0.9027E+02  0.1778E+03
   1.738  0.9026E+02  0.1778E+03
   1.738  0.9026E+02  0.1778E+03
   1.738  0.9025E+02  0.1778E+03
   1.738  0.9024E+02  0.1779E+03
   1.738  0.9024E+02  0.1779E+03
   1.738  0.9023E+02  0.1779E+03
   1.738  0.9023E+02  0.1779E+03
   1.739  0.9022E+02  0.1779E+03
   1.739  0.9021E+02  0.1779E+03
   1.739  0.9021E+02  0.1779E+03
   1.739  0.9020E+02  0.1779E+03
   1.739  0.9019E+02  0.1779E+03
   1.739  0.9019E+02  0.1779E+03
   1.739  0.9018E+02  0.1779E+03
   1.739  0.9017E+02  0.1780E+03
   1.739  0.9017E+02  0.1780E+03
   1.739  0.9016E+02  0.1780E+03
   1.739  0.9015E+02  0.1780E+03
   1.740  0.9015E+02  0.1780E+03
   1.740  0.9014E+02  0.1780E+03
   1.740  0.9014E+02  0.1780E+03
   1.740  0.9013E+02  0.1780E+03
   1.740  0.9012E+02  0.1780E+03
   1.740  0.9012E+02  0.1780E+03
   1.740  0.9011E+02  0.1780E+03
   1.740  0.9010E+02  0.1781E+03
   1.740  0.9010E+02  0.1781E+03
   1.741  0.9009E+02  0.1781E+03
   1.741  0.9008E+02  0.1781E+03
   1.741  0.9008E+02  0.1781E+03
   1.741  0.9007E+02  0.1781E+03
   1.741  0.9006E+02  0.1781E+03
   1.741  0.9006E+02  0.1781E+03
   1.741  0.9005E+02  0.1781E+03
   1.741  0.9004E+02  0.1781E+03
   1.741  0.9004E+02  0.1781E+03
   1.741  0.9003E+02  0.1782E+03
   1.741  0.9002E+02  0.1782E+03
   1.742  0.9002E+02  0.1782E+03
   1.742  0.9001E+02  0.1782E+03
   1.742  0.9000E+02  0.1782E+03
   1.742  0.9000E+02  0.1782E+03
   1.742  0.8999E+02  0.1782E+03
   1.742  0.8998E+02  0.1782E+03
   1.742  0.8998E+02  0.1782E+03
   1.742  0.8997E+02  0.1782E+03
   1.742  0.8996E+02  0.1782E+03
   1.743  0.8996E+02  0.1783E+03
   1.743  0.8995E+02  0.1783E+03
   1.743  0.8994E+02  0.1783E+03
   1.743  0.8994E+02  0.1783E+03
   1.743  0.8993E+02  0.1783E+03
   1.743  0.8992E+02  0.1783E+03
   1.743  0.8992E+02  0.1783E+03
   1.743  0.8991E+02  0.1783E+03
   1.743  0.8990E+02  0.1783E+03
   1.743  0.8990E+02  0.1783E+03
   1.743  0.8989E+02  0.1783E+03
   1.744  0.8988E+02  0.1784E+03
   1.744  0.8988E+02  0.1784E+03
   1.744  0.8987E+02  0.1784E+03
   1.744  0.8986E+02  0.1784E+03
   1.744  0.8986E+02  0.1784E+03
   1.744  0.8985E+02  0.1784E+03
   1.744  0.8984E+02  0.1784E+03
   1.744  0.8984E+02  0.1784E+03
   1.744  0.8983E+02  0.1784E+03
   1.745  0.8982E+02  0.1784E+03
   1.745  0.8982E+02  0.1784E+03
   1.745  0.8981E+02  0.1785E+03
   1.745  0.8980E+02  0.1785E+03
   1.745  0.8980E+02  0.1785E+03
   1.745  0.8979E+02  0.1785E+03
   1.745  0.8978E+02  0.1785E+03
   1.745  0.8977E+02  0.1785E+03
   1.745  0.8977E+02  0.1785E+03
   1.745  0.8976E+02  0.1785E+03
   1.745  0.8975E+02  0.1785E+03
   1.746  0.8975E+02  0.1785E+03
   1.746  0.8974E+02  0.1785E+03
   1.746  0.8973E+02  0.1785E+03
   1.746  0.8973E+02  0.1786E+03
   1.746  0.8972E+02  0.1786E+03
   1.746  0.8971E+02  0.1786E+03
   1.746  0.8971E+02  0.1786E+03
   1.746  0.8970E+02  0.1786E+03
   1.746  0.8969E+02  0.1786E+03
   1.747  0.8969E+02  0.1786E+03
   1.747  0.8968E+02  0.1786E+03
   1.747  0.8967E+02  0.1786E+03
   1.747  0.8966E+02  0.1786E+03
   1.747  0.8966E+02  0.1786E+03
   1.747  0.8965E+02  0.1787E+03
   1.747  0.8964E+02  0.1787E+03
   1.747  0.8964E+02  0.1787E+03
   1.747  0.8963E+02  0.1787E+03
   1.747  0.8962E+02  0.1787E+03
   1.748  0.8962E+02  0.1787E+03
   1.748  0.8961E+02  0.1787E+03
   1.748  0.8960E+02  0.1787E+03
   1.748  0.8959E+02  0.1787E+03
   1.748  0.8959E+02  0.1787E+03
   1.748  0.8958E+02  0.1787E+03
   1.748  0.8957E+02  0.1788E+03
   1.748  0.8957E+02  0.1788E+03
   1.748  0.8956E+02  0.1788E+03
   1.748  0.8955E+02  0.1788E+03
   1.748  0.8955E+02  0.1788E+03
   1.749  0.8954E+02  0.1788E+03
   1.749  0.8953E+02  0.1788E+03
   1.749  0.8952E+02  0.1788E+03
   1.749  0.8952E+02  0.1788E+03
   1.749  0.8951E+02  0.1788E+03
   1.749  0.8950E+02  0.1788E+03
   1.749  0.8950E+02  0.1789E+03
   1.749  0.8949E+02  0.1789E+03
   1.749  0.8948E+02  0.1789E+03
   1.750  0.8947E+02  0.1789E+03
   1.750  0.8947E+02  0.1789E+03
   1.750  0.8946E+02  0.1789E+03
   1.750  0.8945E+02  0.1789E+03
   1.750  0.8945E+02  0.1789E+03
   1.750  0.8944E+02  0.1789E+03
   1.750  0.8943E+02  0.1789E+03
   1.750  0.8942E+02  0.1789E+03
   1.750  0.8942E+02  0.1790E+03
   1.750  0.8941E+02  0.1790E+03
   1.750  0.8940E+02  0.1790E+03
   1.751  0.8940E+02  0.1790E+03
   1.751  0.8939E+02  0.1790E+03
   1.751  0.8938E+02  0.1790E+03
   1.751  0.8937E+02  0.1790E+03
   1.751  0.8937E+02  0.1790E+03
   1.751  0.8936E+02  0.1790E+03
   1.751  0.8935E+02  0.1790E+03
   1.751  0.8935E+02  0.1790E+03
   1.751  0.8934E+02  0.1791E+03
   1.752  0.8933E+02  0.1791E+03
   1.752  0.8932E+02  0.1791E+03
   1.752  0.8932E+02  0.1791E+03
   1.752  0.8931E+02  0.1791E+03
   1.752  0.8930E+02  0.1791E+03
   1.752  0.8929E+02  0.1791E+03
   1.752  0.8929E+02  0.1791E+03
   1.752  0.8928E+02  0.1791E+03
   1.752  0.8927E+02  0.1791E+03
   1.752  0.8927E+02  0.1791E+03
   1.752  0.8926E+02  0.1791E+03
   1.753  0.8925E+02  0.1792E+03
   1.753  0.8924E+02  0.1792E+03
   1.753  0.8924E+02  0.1792E+03
   1.753  0.8923E+02  0.1792E+03
   1.753  0.8922E+02  0.1792E+03
   1.753  0.8921E+02  0.1792E+03
   1.753  0.8921E+02  0.1792E+03
   1.753  0.8920E+02  0.1792E+03
   1.753  0.8919E+02  0.1792E+03
   1.754  0.8918E+02  0.1792E+03
   1.754  0.8918E+02  0.1792E+03
   1.754  0.8917E+02  0.1793E+03
   1.754  0.8916E+02  0.1793E+03
   1.754  0.8916E+02  0.1793E+03
   1.754  0.8915E+02  0.1793E+03
   1.754  0.8914E+02  0.1793E+03
   1.754  0.8913E+02  0.1793E+03
   1.754  0.8913E+02  0.1793E+03
   1.754  0.8912E+02  0.1793E+03
   1.754  0.8911E+02  0.1793E+03
   1.755  0.8910E+02  0.1793E+03
   1.755  0.8910E+02  0.1793E+03
   1.755  0.8909E+02  0.1794E+03
   1.755  0.8908E+02  0.1794E+03
   1.755  0.8907E+02  0.1794E+03
   1.755  0.8907E+02  0.1794E+03
   1.755  0.8906E+02  0.1794E+03
   1.755  0.8905E+02  0.1794E+03
   1.755  0.8904E+02  0.1794E+03
   1.756  0.8904E+02  0.1794E+03
   1.756  0.8903E+02  0.1794E+03
   1.756  0.8902E+02  0.1794E+03
   1.756  0.8901E+02  0.1794E+03
   1.756  0.8901E+02  0.1795E+03
   1.756  0.8900E+02  0.1795E+03
   1.756  0.8899E+02  0.1795E+03
   1.756  0.8898E+02  0.1795E+03
   1.756  0.8898E+02  0.1795E+03
   1.756  0.8897E+02  0.1795E+03
   1.756  0.8896E+02  0.1795E+03
   1.757  0.8895E+02  0.1795E+03
   1.757  0.8895E+02  0.1795E+03
   1.757  0.8894E+02  0.1795E+03
   1.757  0.8893E+02  0.1795E+03
   1.757  0.8892E+02  0.1796E+03
   1.757  0.8892E+02  0.1796E+03
   1.757  0.8891E+02  0.1796E+03
   1.757  0.8890E+02  0.1796E+03
   1.757  0.8889E+02  0.1796E+03
   1.758  0.8889E+02  0.1796E+03
   1.758  0.8888E+02  0.1796E+03
   1.758  0.8887E+02  0.1796E+03
   1.758  0.8886E+02  0.1796E+03
   1.758  0.8885E+02  0.1796E+03
   1.758  0.8885E+02  0.1796E+03
   1.758  0.8884E+02  0.1796E+03
   1.758  0.8883E+02  0.1797E+03
   1.758  0.8882E+02  0.1797E+03
   1.758  0.8882E+02  0.1797E+03
   1.758  0.8881E+02  0.1797E+03
   1.759  0.8880E+02  0.1797E+03
   1.759  0.8879E+02  0.1797E+03
   1.759  0.8879E+02  0.1797E+03
   1.759  0.8878E+02  0.1797E+03
   1.759  0.8877E+02  0.1797E+03
   1.759  0.8876E+02  0.1797E+03
   1.759  0.8876E+02  0.1797E+03
   1.759  0.8875E+02  0.1798E+03
   1.759  0.8874E+02  0.1798E+03
   1.759  0.8873E+02  0.1798E+03
   1.760  0.8872E+02  0.1798E+03
   1.760  0.8872E+02  0.1798E+03
   1.760  0.8871E+02  0.1798E+03
   1.760  0.8870E+02  0.1798E+03
   1.760  0.8869E+02  0.1798E+03
   1.760  0.8869E+02  0.1798E+03
   1.760  0.8868E+02  0.1798E+03
   1.760  0.8867E+02  0.1798E+03
   1.760  0.8866E+02  0.1799E+03
   1.761  0.8865E+02  0.1799E+03
   1.761  0.8865E+02  0.1799E+03
   1.761  0.8864E+02  0.1799E+03
   1.761  0.8863E+02  0.1799E+03
   1.761  0.8862E+02  0.1799E+03
   1.761  0.8862E+02  0.1799E+03
   1.761  0.8861E+02  0.1799E+03
   1.761  0.8860E+02  0.1799E+03
   1.761  0.8859E+02  0.1799E+03
   1.761  0.8858E+02  0.1799E+03
   1.761  0.8858E+02  0.1799E+03
   1.762  0.8857E+02  0.1800E+03
   1.762  0.8856E+02  0.1800E+03
   1.762  0.8855E+02  0.1800E+03
   1.762  0.8854E+02  0.1800E+03
   1.762  0.8854E+02  0.1800E+03
   1.762  0.8853E+02  0.1800E+03
   1.762  0.8852E+02  0.1800E+03
   1.762  0.8851E+02  0.1800E+03
   1.762  0.8851E+02  0.1800E+03
   1.763  0.8850E+02  0.1800E+03
   1.763  0.8849E+02  0.1800E+03
   1.763  0.8848E+02  0.1801E+03
   1.763  0.8847E+02  0.1801E+03
   1.763  0.8847E+02  0.1801E+03
   1.763  0.8846E+02  0.1801E+03
   1.763  0.8845E+02  0.1801E+03
   1.763  0.8844E+02  0.1801E+03
   1.763  0.8843E+02  0.1801E+03
   1.763  0.8843E+02  0.1801E+03
   1.763  0.8842E+02  0.1801E+03
   1.764  0.8841E+02  0.1801E+03
   1.764  0.8840E+02  0.1801E+03
   1.764  0.8839E+02  0.1802E+03
   1.764  0.8839E+02  0.1802E+03
   1.764  0.8838E+02  0.1802E+03
   1.764  0.8837E+02  0.1802E+03
   1.764  0.8836E+02  0.1802E+03
   1.764  0.8835E+02  0.1802E+03
   1.764  0.8835E+02  0.1802E+03
   1.765  0.8834E+02  0.1802E+03
   1.765  0.8833E+02  0.1802E+03
   1.765  0.8832E+02  0.1802E+03
   1.765  0.8831E+02  0.1802E+03
   1.765  0.8831E+02  0.1803E+03
   1.765  0.8830E+02  0.1803E+03
   1.765  0.8829E+02  0.1803E+03
   1.765  0.8828E+02  0.1803E+03
   1.765  0.8827E+02  0.1803E+03
   1.765  0.8827E+02  0.1803E+03
   1.765  0.8826E+02  0.1803E+03
   1.766  0.8825E+02  0.1803E+03
   1.766  0.8824E+02  0.1803E+03
   1.766  0.8823E+02  0.1803E+03
   1.766  0.8823E+02  0.1803E+03
   1.766  0.8822E+02  0.1803E+03
   1.766  0.8821E+02  0.1804E+03
   1.766  0.8820E+02  0.1804E+03
   1.766  0.8819E+02  0.1804E+03
   1.766  0.8819E+02  0.1804E+03
   1.767  0.8818E+02  0.1804E+03
   1.767  0.8817E+02  0.1804E+03
   1.767  0.8816E+02  0.1804E+03
   1.767  0.8815E+02  0.1804E+03
   1.767  0.8814E+02  0.1804E+03
   1.767  0.8814E+02  0.1804E+03
   1.767  0.8813E+02  0.1804E+03
   1.767  0.8812E+02  0.1805E+03
   1.767  0.8811E+02  0.1805E+03
   1.767  0.8810E+02  0.1805E+03
   1.767  0.8810E+02  0.1805E+03
   1.768  0.8809E+02  0.1805E+03
   1.768  0.8808E+02  0.1805E+03
   1.768  0.8807E+02  0.1805E+03
   1.768  0.8806E+02  0.1805E+03
   1.768  0.8805E+02  0.1805E+03
   1.768  0.8805E+02  0.1805E+03
   1.768  0.8804E+02  0.1805E+03
   1.768  0.8803E+02  0.1806E+03
   1.768  0.8802E+02  0.1806E+03
   1.769  0.8801E+02  0.1806E+03
   1.769  0.8801E+02  0.1806E+03
   1.769  0.8800E+02  0.1806E+03
   1.769  0.8799E+02  0.1806E+03
   1.769  0.8798E+02  0.1806E+03
   1.769  0.8797E+02  0.1806E+03
   1.769  0.8796E+02  0.1806E+03
   1.769  0.8796E+02  0.1806E+03
   1.769  0.8795E+02  0.1806E+03
   1.769  0.8794E+02  0.1806E+03
   1.770  0.8793E+02  0.1807E+03
   1.770  0.8792E+02  0.1807E+03
   1.770  0.8791E+02  0.1807E+03
   1.770  0.8791E+02  0.1807E+03
   1.770  0.8790E+02  0.1807E+03
   1.770  0.8789E+02  0.1807E+03
   1.770  0.8788E+02  0.1807E+03
   1.770  0.8787E+02  0.1807E+03
   1.770  0.8786E+02  0.1807E+03
   1.770  0.8786E+02  0.1807E+03
   1.770  0.8785E+02  0.1807E+03
   1.771  0.8784E+02  0.1808E+03
   1.771  0.8783E+02  0.1808E+03
   1.771  0.8782E+02  0.1808E+03
   1.771  0.8781E+02  0.1808E+03
   1.771  0.8781E+02  0.1808E+03
   1.771  0.8780E+02  0.1808E+03
   1.771  0.8779E+02  0.1808E+03
   1.771  0.8778E+02  0.1808E+03
   1.771  0.8777E+02  0.1808E+03
   1.772  0.8776E+02  0.1808E+03
   1.772  0.8776E+02  0.1808E+03
   1.772  0.8775E+02  0.1808E+03
   1.772  0.8774E+02  0.1809E+03
   1.772  0.8773E+02  0.1809E+03
   1.772  0.8772E+02  0.1809E+03
   1.772  0.8771E+02  0.1809E+03
   1.772  0.8771E+02  0.1809E+03
   1.772  0.8770E+02  0.1809E+03
   1.772  0.8769E+02  0.1809E+03
   1.772  0.8768E+02  0.1809E+03
   1.773  0.8767E+02  0.1809E+03
   1.773  0.8766E+02  0.1809E+03
   1.773  0.8765E+02  0.1809E+03
   1.773  0.8765E+02  0.1810E+03
   1.773  0.8764E+02  0.1810E+03
   1.773  0.8763E+02  0.1810E+03
   1.773  0.8762E+02  0.1810E+03
   1.773  0.8761E+02  0.1810E+03
   1.773  0.8760E+02  0.1810E+03
   1.774  0.8760E+02  0.1810E+03
   1.774  0.8759E+02  0.1810E+03
   1.774  0.8758E+02  0.1810E+03
   1.774  0.8757E+02  0.1810E+03
   1.774  0.8756E+02  0.1810E+03
   1.774  0.8755E+02  0.1811E+03
   1.774  0.8754E+02  0.1811E+03
   1.774  0.8754E+02  0.1811E+03
   1.774  0.8753E+02  0.1811E+03
   1.774  0.8752E+02  0.1811E+03
   1.774  0.8751E+02  0.1811E+03
   1.775  0.8750E+02  0.1811E+03
   1.775  0.8749E+02  0.1811E+03
   1.775  0.8748E+02  0.1811E+03
   1.775  0.8748E+02  0.1811E+03
   1.775  0.8747E+02  0.1811E+03
   1.775  0.8746E+02  0.1811E+03
   1.775  0.8745E+02  0.1812E+03
   1.775  0.8744E+02  0.1812E+03
   1.775  0.8743E+02  0.1812E+03
   1.776  0.8742E+02  0.1812E+03
   1.776  0.8742E+02  0.1812E+03
   1.776  0.8741E+02  0.1812E+03
   1.776  0.8740E+02  0.1812E+03
   1.776  0.8739E+02  0.1812E+03
   1.776  0.8738E+02  0.1812E+03
   1.776  0.8737E+02  0.1812E+03
   1.776  0.8736E+02  0.1812E+03
   1.776  0.8736E+02  0.1813E+03
   1.776  0.8735E+02  0.1813E+03
   1.776  0.8734E+02  0.1813E+03
   1.777  0.8733E+02  0.1813E+03
   1.777  0.8732E+02  0.1813E+03
   1.777  0.8731E+02  0.1813E+03
   1.777  0.8730E+02  0.1813E+03
   1.777  0.8729E+02  0.1813E+03
   1.777  0.8729E+02  0.1813E+03
   1.777  0.8728E+02  0.1813E+03
   1.777  0.8727E+02  0.1813E+03
   1.777  0.8726E+02  0.1813E+03
   1.778  0.8725E+02  0.1814E+03
   1.778  0.8724E+02  0.1814E+03
   1.778  0.8723E+02  0.1814E+03
   1.778  0.8723E+02  0.1814E+03
   1.778  0.8722E+02  0.1814E+03
   1.778  0.8721E+02  0.1814E+03
   1.778  0.8720E+02  0.1814E+03
   1.778  0.8719E+02  0.1814E+03
   1.778  0.8718E+02  0.1814E+03
   1.778  0.8717E+02  0.1814E+03
   1.778  0.8716E+02  0.1814E+03
   1.779  0.8716E+02  0.1815E+03
   1.779  0.8715E+02  0.1815E+03
   1.779  0.8714E+02  0.1815E+03
   1.779  0.8713E+02  0.1815E+03
   1.779  0.8712E+02  0.1815E+03
   1.779  0.8711E+02  0.1815E+03
   1.779  0.8710E+02  0.1815E+03
   1.779  0.8709E+02  0.1815E+03
   1.779  0.8708E+02  0.1815E+03
   1.780  0.8708E+02  0.1815E+03
   1.780  0.8707E+02  0.1815E+03
   1.780  0.8706E+02  0.1815E+03
   1.780  0.8705E+02  0.1816E+03
   1.780  0.8704E+02  0.1816E+03
   1.780  0.8703E+02  0.1816E+03
   1.780  0.8702E+02  0.1816E+03
   1.780  0.8701E+02  0.1816E+03
   1.780  0.8701E+02  0.1816E+03
   1.780  0.8700E+02  0.1816E+03
   1.780  0.8699E+02  0.1816E+03
   1.781  0.8698E+02  0.1816E+03
   1.781  0.8697E+02  0.1816E+03
   1.781  0.8696E+02  0.1816E+03
   1.781  0.8695E+02  0.1817E+03
   1.781  0.8694E+02  0.1817E+03
   1.781  0.8693E+02  0.1817E+03
   1.781  0.8693E+02  0.1817E+03
   1.781  0.8692E+02  0.1817E+03
   1.781  0.8691E+02  0.1817E+03
   1.781  0.8690E+02  0.1817E+03
   1.782  0.8689E+02  0.1817E+03
   1.782  0.8688E+02  0.1817E+03
   1.782  0.8687E+02  0.1817E+03
   1.782  0.8686E+02  0.1817E+03
   1.782  0.8685E+02  0.1817E+03
   1.782  0.8685E+02  0.1818E+03
   1.782  0.8684E+02  0.1818E+03
   1.782  0.8683E+02  0.1818E+03
   1.782  0.8682E+02  0.1818E+03
   1.782  0.8681E+02  0.1818E+03
   1.783  0.8680E+02  0.1818E+03
   1.783  0.8679E+02  0.1818E+03
   1.783  0.8678E+02  0.1818E+03
   1.783  0.8677E+02  0.1818E+03
   1.783  0.8676E+02  0.1818E+03
   1.783  0.8676E+02  0.1818E+03
   1.783  0.8675E+02  0.1819E+03
   1.783  0.8674E+02  0.1819E+03
   1.783  0.8673E+02  0.1819E+03
   1.783  0.8672E+02  0.1819E+03
   1.784  0.8671E+02  0.1819E+03
   1.784  0.8670E+02  0.1819E+03
   1.784  0.8669E+02  0.1819E+03
   1.784  0.8668E+02  0.1819E+03
   1.784  0.8667E+02  0.1819E+03
   1.784  0.8667E+02  0.1819E+03
   1.784  0.8666E+02  0.1819E+03
   1.784  0.8665E+02  0.1819E+03
   1.784  0.8664E+02  0.1820E+03
   1.785  0.8663E+02  0.1820E+03
   1.785  0.8662E+02  0.1820E+03
   1.785  0.8661E+02  0.1820E+03
   1.785  0.8660E+02  0.1820E+03
   1.785  0.8659E+02  0.1820E+03
   1.785  0.8658E+02  0.1820E+03
   1.785  0.8658E+02  0.1820E+03
   1.785  0.8657E+02  0.1820E+03
   1.785  0.8656E+02  0.1820E+03
   1.785  0.8655E+02  0.1820E+03
   1.785  0.8654E+02  0.1821E+03
   1.786  0.8653E+02  0.1821E+03
   1.786  0.8652E+02  0.1821E+03
   1.786  0.8651E+02  0.1821E+03
   1.786  0.8650E+02  0.1821E+03
   1.786  0.8649E+02  0.1821E+03
   1.786  0.8648E+02  0.1821E+03
   1.786  0.8648E+02  0.1821E+03
   1.786  0.8647E+02  0.1821E+03
   1.786  0.8646E+02  0.1821E+03
   1.787  0.8645E+02  0.1821E+03
   1.787  0.8644E+02  0.1821E+03
   1.787  0.8643E+02  0.1822E+03
   1.787  0.8642E+02  0.1822E+03
   1.787  0.8641E+02  0.1822E+03
   1.787  0.8640E+02  0.1822E+03
   1.787  0.8639E+02  0.1822E+03
   1.787  0.8638E+02  0.1822E+03
   1.787  0.8637E+02  0.1822E+03
   1.787  0.8637E+02  0.1822E+03
   1.787  0.8636E+02  0.1822E+03
   1.788  0.8635E+02  0.1822E+03
   1.788  0.8634E+02  0.1822E+03
   1.788  0.8633E+02  0.1823E+03
   1.788  0.8632E+02  0.1823E+03
   1.788  0.8631E+02  0.1823E+03
   1.788  0.8630E+02  0.1823E+03
   1.788  0.8629E+02  0.1823E+03
   1.788  0.8628E+02  0.1823E+03
   1.788  0.8627E+02  0.1823E+03
   1.789  0.8626E+02  0.1823E+03
   1.789  0.8626E+02  0.1823E+03
   1.789  0.8625E+02  0.1823E+03
   1.789  0.8624E+02  0.1823E+03
   1.789  0.8623E+02  0.1823E+03
   1.789  0.8622E+02  0.1824E+03
   1.789  0.8621E+02  0.1824E+03
   1.789  0.8620E+02  0.1824E+03
   1.789  0.8619E+02  0.1824E+03
   1.789  0.8618E+02  0.1824E+03
   1.789  0.8617E+02  0.1824E+03
   1.790  0.8616E+02  0.1824E+03
   1.790  0.8615E+02  0.1824E+03
   1.790  0.8614E+02  0.1824E+03
   1.790  0.8613E+02  0.1824E+03
   1.790  0.8613E+02  0.1824E+03
   1.790  0.8612E+02  0.1824E+03
   1.790  0.8611E+02  0.1825E+03
   1.790  0.8610E+02  0.1825E+03
   1.790  0.8609E+02  0.1825E+03
   1.791  0.8608E+02  0.1825E+03
   1.791  0.8607E+02  0.1825E+03
   1.791  0.8606E+02  0.1825E+03
   1.791  0.8605E+02  0.1825E+03
   1.791  0.8604E+02  0.1825E+03
   1.791  0.8603E+02  0.1825E+03
   1.791  0.8602E+02  0.1825E+03
   1.791  0.8601E+02  0.1825E+03
   1.791  0.8600E+02  0.1826E+03
   1.791  0.8599E+02  0.1826E+03
   1.792  0.8599E+02  0.1826E+03
   1.792  0.8598E+02  0.1826E+03
   1.792  0.8597E+02  0.1826E+03
   1.792  0.8596E+02  0.1826E+03
   1.792  0.8595E+02  0.1826E+03
   1.792  0.8594E+02  0.1826E+03
   1.792  0.8593E+02  0.1826E+03
   1.792  0.8592E+02  0.1826E+03
   1.792  0.8591E+02  0.1826E+03
   1.792  0.8590E+02  0.1826E+03
   1.792  0.8589E+02  0.1827E+03
   1.793  0.8588E+02  0.1827E+03
   1.793  0.8587E+02  0.1827E+03
   1.793  0.8586E+02  0.1827E+03
   1.793  0.8585E+02  0.1827E+03
   1.793  0.8584E+02  0.1827E+03
   1.793  0.8584E+02  0.1827E+03
   1.793  0.8583E+02  0.1827E+03
   1.793  0.8582E+02  0.1827E+03
   1.793  0.8581E+02  0.1827E+03
   1.794  0.8580E+02  0.1827E+03
   1.794  0.8579E+02  0.1827E+03
   1.794  0.8578E+02  0.1828E+03
   1.794  0.8577E+02  0.1828E+03
   1.794  0.8576E+02  0.1828E+03
   1.794  0.8575E+02  0.1828E+03
   1.794  0.8574E+02  0.1828E+03
   1.794  0.8573E+02  0.1828E+03
   1.794  0.8572E+02  0.1828E+03
   1.794  0.8571E+02  0.1828E+03
   1.794  0.8570E+02  0.1828E+03
   1.795  0.8569E+02  0.1828E+03
   1.795  0.8568E+02  0.1828E+03
   1.795  0.8567E+02  0.1829E+03
   1.795  0.8566E+02  0.1829E+03
   1.795  0.8566E+02  0.1829E+03
   1.795  0.8565E+02  0.1829E+03
   1.795  0.8564E+02  0.1829E+03
   1.795  0.8563E+02  0.1829E+03
   1.795  0.8562E+02  0.1829E+03
   1.796  0.8561E+02  0.1829E+03
   1.796  0.8560E+02  0.1829E+03
   1.796  0.8559E+02  0.1829E+03
   1.796  0.8558E+02  0.1829E+03
   1.796  0.8557E+02  0.1829E+03
   1.796  0.8556E+02  0.1830E+03
   1.796  0.8555E+02  0.1830E+03
   1.796  0.8554E+02  0.1830E+03
   1.796  0.8553E+02  0.1830E+03
   1.796  0.8552E+02  0.1830E+03
   1.796  0.8551E+02  0.1830E+03
   1.797  0.8550E+02  0.1830E+03
   1.797  0.8549E+02  0.1830E+03
   1.797  0.8548E+02  0.1830E+03
   1.797  0.8547E+02  0.1830E+03
   1.797  0.8546E+02  0.1830E+03
   1.797  0.8545E+02  0.1830E+03
   1.797  0.8544E+02  0.1831E+03
   1.797  0.8544E+02  0.1831E+03
   1.797  0.8543E+02  0.1831E+03
   1.798  0.8542E+02  0.1831E+03
   1.798  0.8541E+02  0.1831E+03
   1.798  0.8540E+02  0.1831E+03
   1.798  0.8539E+02  0.1831E+03
   1.798  0.8538E+02  0.1831E+03
   1.798  0.8537E+02  0.1831E+03
   1.798  0.8536E+02  0.1831E+03
   1.798  0.8535E+02  0.1831E+03
   1.798  0.8534E+02  0.1832E+03
   1.798  0.8533E+02  0.1832E+03
   1.798  0.8532E+02  0.1832E+03
   1.799  0.8531E+02  0.1832E+03
   1.799  0.8530E+02  0.1832E+03
   1.799  0.8529E+02  0.1832E+03
   1.799  0.8528E+02  0.1832E+03
   1.799  0.8527E+02  0.1832E+03
   1.799  0.8526E+02  0.1832E+03
   1.799  0.8525E+02  0.1832E+03
   1.799  0.8524E+02  0.1832E+03
   1.799  0.8523E+02  0.1832E+03
   1.800  0.8522E+02  0.1833E+03
   1.800  0.8521E+02  0.1833E+03
   1.800  0.8520E+02  0.1833E+03
   1.800  0.8519E+02  0.1833E+03
   1.800  0.8518E+02  0.1833E+03
   1.800  0.8517E+02  0.1833E+03
   1.800  0.8516E+02  0.1833E+03
   1.800  0.8516E+02  0.1833E+03
   1.800  0.8515E+02  0.1833E+03
   1.800  0.8514E+02  0.1833E+03
   1.800  0.8513E+02  0.1833E+03
   1.801  0.8512E+02  0.1833E+03
   1.801  0.8511E+02  0.1834E+03
   1.801  0.8510E+02  0.1834E+03
   1.801  0.8509E+02  0.1834E+03
   1.801  0.8508E+02  0.1834E+03
   1.801  0.8507E+02  0.1834E+03
   1.801  0.8506E+02  0.1834E+03
   1.801  0.8505E+02  0.1834E+03
   1.801  0.8504E+02  0.1834E+03
   1.802  0.8503E+02  0.1834E+03
   1.802  0.8502E+02  0.1834E+03
   1.802  0.8501E+02  0.1834E+03
   1.802  0.8500E+02  0.1834E+03
   1.802  0.8499E+02  0.1835E+03
   1.802  0.8498E+02  0.1835E+03
   1.802  0.8497E+02  0.1835E+03
   1.802  0.8496E+02  0.1835E+03
   1.802  0.8495E+02  0.1835E+03
   1.802  0.8494E+02  0.1835E+03
   1.802  0.8493E+02  0.1835E+03
   1.803  0.8492E+02  0.1835E+03
   1.803  0.8491E+02  0.1835E+03
   1.803  0.8490E+02  0.1835E+03
   1.803  0.8489E+02  0.1835E+03
   1.803  0.8488E+02  0.1836E+03
   1.803  0.8487E+02  0.1836E+03
   1.803  0.8486E+02  0.1836E+03
   1.803  0.8485E+02  0.1836E+03
   1.803  0.8484E+02  0.1836E+03
   1.803  0.8483E+02  0.1836E+03
   1.804  0.8482E+02  0.1836E+03
   1.804  0.8481E+02  0.1836E+03
   1.804  0.8480E+02  0.1836E+03
   1.804  0.8479E+02  0.1836E+03
   1.804  0.8478E+02  0.1836E+03
   1.804  0.8477E+02  0.1836E+03
   1.804  0.8476E+02  0.1837E+03
   1.804  0.8475E+02  0.1837E+03
   1.804  0.8474E+02  0.1837E+03
   1.804  0.8473E+02  0.1837E+03
   1.805  0.8472E+02  0.1837E+03
   1.805  0.8471E+02  0.1837E+03
   1.805  0.8470E+02  0.1837E+03
   1.805  0.8469E+02  0.1837E+03
   1.805  0.8468E+02  0.1837E+03
   1.805  0.8467E+02  0.1837E+03
   1.805  0.8466E+02  0.1837E+03
   1.805  0.8465E+02  0.1837E+03
   1.805  0.8464E+02  0.1838E+03
   1.805  0.8463E+02  0.1838E+03
   1.806  0.8462E+02  0.1838E+03
   1.806  0.8461E+02  0.1838E+03
   1.806  0.8460E+02  0.1838E+03
   1.806  0.8459E+02  0.1838E+03
   1.806  0.8459E+02  0.1838E+03
   1.806  0.8458E+02  0.1838E+03
   1.806  0.8457E+02  0.1838E+03
   1.806  0.8456E+02  0.1838E+03
   1.806  0.8455E+02  0.1838E+03
   1.807  0.8454E+02  0.1838E+03
   1.807  0.8453E+02  0.1839E+03
   1.807  0.8452E+02  0.1839E+03
   1.807  0.8451E+02  0.1839E+03
   1.807  0.8450E+02  0.1839E+03
   1.807  0.8449E+02  0.1839E+03
   1.807  0.8448E+02  0.1839E+03
   1.807  0.8447E+02  0.1839E+03
   1.807  0.8446E+02  0.1839E+03
   1.807  0.8445E+02  0.1839E+03
   1.807  0.8444E+02  0.1839E+03
   1.808  0.8443E+02  0.1839E+03
   1.808  0.8442E+02  0.1839E+03
   1.808  0.8441E+02  0.1840E+03
   1.808  0.8440E+02  0.1840E+03
   1.808  0.8439E+02  0.1840E+03
   1.808  0.8438E+02  0.1840E+03
   1.808  0.8437E+02  0.1840E+03
   1.808  0.8436E+02  0.1840E+03
   1.808  0.8435E+02  0.1840E+03
   1.809  0.8434E+02  0.1840E+03
   1.809  0.8433E+02  0.1840E+03
   1.809  0.8432E+02  0.1840E+03
   1.809  0.8431E+02  0.1840E+03
   1.809  0.8430E+02  0.1841E+03
   1.809  0.8429E+02  0.1841E+03
   1.809  0.8428E+02  0.1841E+03
   1.809  0.8427E+02  0.1841E+03
   1.809  0.8426E+02  0.1841E+03
   1.809  0.8425E+02  0.1841E+03
   1.809  0.8424E+02  0.1841E+03
   1.810  0.8423E+02  0.1841E+03
   1.810  0.8421E+02  0.1841E+03
   1.810  0.8420E+02  0.1841E+03
   1.810  0.8419E+02  0.1841E+03
   1.810  0.8418E+02  0.1841E+03
   1.810  0.8417E+02  0.1842E+03
   1.810  0.8416E+02  0.1842E+03
   1.810  0.8415E+02  0.1842E+03
   1.810  0.8414E+02  0.1842E+03
   1.811  0.8413E+02  0.1842E+03
   1.811  0.8412E+02  0.1842E+03
   1.811  0.8411E+02  0.1842E+03
   1.811  0.8410E+02  0.1842E+03
   1.811  0.8409E+02  0.1842E+03
   1.811  0.8408E+02  0.1842E+03
   1.811  0.8407E+02  0.1842E+03
   1.811  0.8406E+02  0.1842E+03
   1.811  0.8405E+02  0.1843E+03
   1.811  0.8404E+02  0.1843E+03
   1.811  0.8403E+02  0.1843E+03
   1.812  0.8402E+02  0.1843E+03
   1.812  0.8401E+02  0.1843E+03
   1.812  0.8400E+02  0.1843E+03
   1.812  0.8399E+02  0.1843E+03
   1.812  0.8398E+02  0.1843E+03
   1.812  0.8397E+02  0.1843E+03
   1.812  0.8396E+02  0.1843E+03
   1.812  0.8395E+02  0.1843E+03
   1.812  0.8394E+02  0.1843E+03
   1.813  0.8393E+02  0.1844E+03
   1.813  0.8392E+02  0.1844E+03
   1.813  0.8391E+02  0.1844E+03
   1.813  0.8390E+02  0.1844E+03
   1.813  0.8389E+02  0.1844E+03
   1.813  0.8388E+02  0.1844E+03
   1.813  0.8387E+02  0.1844E+03
   1.813  0.8386E+02  0.1844E+03
   1.813  0.8385E+02  0.1844E+03
   1.813  0.8384E+02  0.1844E+03
   1.814  0.8383E+02  0.1844E+03
   1.814  0.8382E+02  0.1844E+03
   1.814  0.8381E+02  0.1845E+03
   1.814  0.8380E+02  0.1845E+03
   1.814  0.8379E+02  0.1845E+03
   1.814  0.8378E+02  0.1845E+03
   1.814  0.8377E+02  0.1845E+03
   1.814  0.8376E+02  0.1845E+03
   1.814  0.8375E+02  0.1845E+03
   1.814  0.8374E+02  0.1845E+03
   1.814  0.8373E+02  0.1845E+03
   1.815  0.8372E+02  0.1845E+03
   1.815  0.8371E+02  0.1845E+03
   1.815  0.8370E+02  0.1845E+03
   1.815  0.8369E+02  0.1846E+03
   1.815  0.8368E+02  0.1846E+03
   1.815  0.8367E+02  0.1846E+03
   1.815  0.8366E+02  0.1846E+03
   1.815  0.8365E+02  0.1846E+03
   1.815  0.8364E+02  0.1846E+03
   1.816  0.8363E+02  0.1846E+03
   1.816  0.8362E+02  0.1846E+03
   1.816  0.8361E+02  0.1846E+03
   1.816  0.8359E+02  0.1846E+03
   1.816  0.8358E+02  0.1846E+03
   1.816  0.8357E+02  0.1846E+03
   1.816  0.8356E+02  0.1847E+03
   1.816  0.8355E+02  0.1847E+03
   1.816  0.8354E+02  0.1847E+03
   1.816  0.8353E+02  0.1847E+03
   1.816  0.8352E+02  0.1847E+03
   1.817  0.8351E+02  0.1847E+03
   1.817  0.8350E+02  0.1847E+03
   1.817  0.8349E+02  0.1847E+03
   1.817  0.8348E+02  0.1847E+03
   1.817  0.8347E+02  0.1847E+03
   1.817  0.8346E+02  0.1847E+03
   1.817  0.8345E+02  0.1847E+03
   1.817  0.8344E+02  0.1848E+03
   1.817  0.8343E+02  0.1848E+03
   1.818  0.8342E+02  0.1848E+03
   1.818  0.8341E+02  0.1848E+03
   1.818  0.8340E+02  0.1848E+03
   1.818  0.8339E+02  0.1848E+03
   1.818  0.8338E+02  0.1848E+03
   1.818  0.8337E+02  0.1848E+03
   1.818  0.8336E+02  0.1848E+03
   1.818  0.8335E+02  0.1848E+03
   1.818  0.8334E+02  0.1848E+03
   1.818  0.8333E+02  0.1848E+03
   1.818  0.8332E+02  0.1849E+03
   1.819  0.8331E+02  0.1849E+03
   1.819  0.8330E+02  0.1849E+03
   1.819  0.8329E+02  0.1849E+03
   1.819  0.8328E+02  0.1849E+03
   1.819  0.8326E+02  0.1849E+03
   1.819  0.8325E+02  0.1849E+03
   1.819  0.8324E+02  0.1849E+03
   1.819  0.8323E+02  0.1849E+03
   1.819  0.8322E+02  0.1849E+03
   1.820  0.8321E+02  0.1849E+03
   1.820  0.8320E+02  0.1849E+03
   1.820  0.8319E+02  0.1850E+03
   1.820  0.8318E+02  0.1850E+03
   1.820  0.8317E+02  0.1850E+03
   1.820  0.8316E+02  0.1850E+03
   1.820  0.8315E+02  0.1850E+03
   1.820  0.8314E+02  0.1850E+03
   1.820  0.8313E+02  0.1850E+03
   1.820  0.8312E+02  0.1850E+03
   1.820  0.8311E+02  0.1850E+03
   1.821  0.8310E+02  0.1850E+03
   1.821  0.8309E+02  0.1850E+03
   1.821  0.8308E+02  0.1850E+03
   1.821  0.8307E+02  0.1851E+03
   1.821  0.8306E+02  0.1851E+03
   1.821  0.8305E+02  0.1851E+03
   1.821  0.8304E+02  0.1851E+03
   1.821  0.8303E+02  0.1851E+03
   1.821  0.8302E+02  0.1851E+03
   1.822  0.8301E+02  0.1851E+03
   1.822  0.8299E+02  0.1851E+03
   1.822  0.8298E+02  0.1851E+03
   1.822  0.8297E+02  0.1851E+03
   1.822  0.8296E+02  0.1851E+03
   1.822  0.8295E+02  0.1851E+03
   1.822  0.8294E+02  0.1852E+03
   1.822  0.8293E+02  0.1852E+03
   1.822  0.8292E+02  0.1852E+03
   1.822  0.8291E+02  0.1852E+03
   1.823  0.8290E+02  0.1852E+03
   1.823  0.8289E+02  0.1852E+03
   1.823  0.8288E+02  0.1852E+03
   1.823  0.8287E+02  0.1852E+03
   1.823  0.8286E+02  0.1852E+03
   1.823  0.8285E+02  0.1852E+03
   1.823  0.8284E+02  0.1852E+03
   1.823  0.8283E+02  0.1852E+03
   1.823  0.8282E+02  0.1853E+03
   1.823  0.8281E+02  0.1853E+03
   1.824  0.8280E+02  0.1853E+03
   1.824  0.8279E+02  0.1853E+03
   1.824  0.8277E+02  0.1853E+03
   1.824  0.8276E+02  0.1853E+03
   1.824  0.8275E+02  0.1853E+03
   1.824  0.8274E+02  0.1853E+03
   1.824  0.8273E+02  0.1853E+03
   1.824  0.8272E+02  0.1853E+03
   1.824  0.8271E+02  0.1853E+03
   1.824  0.8270E+02  0.1853E+03
   1.825  0.8269E+02  0.1854E+03
   1.825  0.8268E+02  0.1854E+03
   1.825  0.8267E+02  0.1854E+03
   1.825  0.8266E+02  0.1854E+03
   1.825  0.8265E+02  0.1854E+03
   1.825  0.8264E+02  0.1854E+03
   1.825  0.8263E+02  0.1854E+03
   1.825  0.8262E+02  0.1854E+03
   1.825  0.8261E+02  0.1854E+03
   1.825  0.8260E+02  0.1854E+03
   1.825  0.8259E+02  0.1854E+03
   1.826  0.8258E+02  0.1854E+03
   1.826  0.8256E+02  0.1855E+03
   1.826  0.8255E+02  0.1855E+03
   1.826  0.8254E+02  0.1855E+03
   1.826  0.8253E+02  0.1855E+03
   1.826  0.8252E+02  0.1855E+03
   1.826  0.8251E+02  0.1855E+03
   1.826  0.8250E+02  0.1855E+03
   1.826  0.8249E+02  0.1855E+03
   1.827  0.8248E+02  0.1855E+03
   1.827  0.8247E+02  0.1855E+03
   1.827  0.8246E+02  0.1855E+03
   1.827  0.8245E+02  0.1855E+03
   1.827  0.8244E+02  0.1856E+03
   1.827  0.8243E+02  0.1856E+03
   1.827  0.8242E+02  0.1856E+03
   1.827  0.8241E+02  0.1856E+03
   1.827  0.8240E+02  0.1856E+03
   1.827  0.8239E+02  0.1856E+03
   1.827  0.8237E+02  0.1856E+03
   1.828  0.8236E+02  0.1856E+03
   1.828  0.8235E+02  0.1856E+03
   1.828  0.8234E+02  0.1856E+03
   1.828  0.8233E+02  0.1856E+03
   1.828  0.8232E+02  0.1856E+03
   1.828  0.8231E+02  0.1857E+03
   1.828  0.8230E+02  0.1857E+03
   1.828  0.8229E+02  0.1857E+03
   1.828  0.8228E+02  0.1857E+03
   1.829  0.8227E+02  0.1857E+03
   1.829  0.8226E+02  0.1857E+03
   1.829  0.8225E+02  0.1857E+03
   1.829  0.8224E+02  0.1857E+03
   1.829  0.8223E+02  0.1857E+03
   1.829  0.8222E+02  0.1857E+03
   1.829  0.8220E+02  0.1857E+03
   1.829  0.8219E+02  0.1857E+03
   1.829  0.8218E+02  0.1857E+03
   1.829  0.8217E+02  0.1858E+03
   1.829  0.8216E+02  0.1858E+03
   1.830  0.8215E+02  0.1858E+03
   1.830  0.8214E+02  0.1858E+03
   1.830  0.8213E+02  0.1858E+03
   1.830  0.8212E+02  0.1858E+03
   1.830  0.8211E+02  0.1858E+03
   1.830  0.8210E+02  0.1858E+03
   1.830  0.8209E+02  0.1858E+03
   1.830  0.8208E+02  0.1858E+03
   1.830  0.8207E+02  0.1858E+03
   1.831  0.8206E+02  0.1858E+03
   1.831  0.8205E+02  0.1859E+03
   1.831  0.8203E+02  0.1859E+03
   1.831  0.8202E+02  0.1859E+03
   1.831  0.8201E+02  0.1859E+03
   1.831  0.8200E+02  0.1859E+03
   1.831  0.8199E+02  0.1859E+03
   1.831  0.8198E+02  0.1859E+03
   1.831  0.8197E+02  0.1859E+03
   1.831  0.8196E+02  0.1859E+03
   1.831  0.8195E+02  0.1859E+03
   1.832  0.8194E+02  0.1859E+03
   1.832  0.8193E+02  0.1859E+03
   1.832  0.8192E+02  0.1860E+03
   1.832  0.8191E+02  0.1860E+03
   1.832  0.8190E+02  0.1860E+03
   1.832  0.8189E+02  0.1860E+03
   1.832  0.8187E+02  0.1860E+03
   1.832  0.8186E+02  0.1860E+03
   1.832  0.8185E+02  0.1860E+03
   1.833  0.8184E+02  0.1860E+03
   1.833  0.8183E+02  0.1860E+03
   1.833  0.8182E+02  0.1860E+03
   1.833  0.8181E+02  0.1860E+03
   1.833  0.8180E+02  0.1860E+03
   1.833  0.8179E+02  0.1861E+03
   1.833  0.8178E+02  0.1861E+03
   1.833  0.8177E+02  0.1861E+03
   1.833  0.8176E+02  0.1861E+03
   1.833  0.8175E+02  0.1861E+03
   1.833  0.8174E+02  0.1861E+03
   1.834  0.8172E+02  0.1861E+03
   1.834  0.8171E+02  0.1861E+03
   1.834  0.8170E+02  0.1861E+03
   1.834  0.8169E+02  0.1861E+03
   1.834  0.8168E+02  0.1861E+03
   1.834  0.8167E+02  0.1861E+03
   1.834  0.8166E+02  0.1862E+03
   1.834  0.8165E+02  0.1862E+03
   1.834  0.8164E+02  0.1862E+03
   1.835  0.8163E+02  0.1862E+03
   1.835  0.8162E+02  0.1862E+03
   1.835  0.8161E+02  0.1862E+03
   1.835  0.8160E+02  0.1862E+03
   1.835  0.8158E+02  0.1862E+03
   1.835  0.8157E+02  0.1862E+03
   1.835  0.8156E+02  0.1862E+03
   1.835  0.8155E+02  0.1862E+03
   1.835  0.8154E+02  0.1862E+03
   1.835  0.8153E+02  0.1862E+03
   1.836  0.8152E+02  0.1863E+03
   1.836  0.8151E+02  0.1863E+03
   1.836  0.8150E+02  0.1863E+03
   1.836  0.8149E+02  0.1863E+03
   1.836  0.8148E+02  0.1863E+03
   1.836  0.8147E+02  0.1863E+03
   1.836  0.8146E+02  0.1863E+03
   1.836  0.8144E+02  0.1863E+03
   1.836  0.8143E+02  0.1863E+03
   1.836  0.8142E+02  0.1863E+03
   1.836  0.8141E+02  0.1863E+03
   1.837  0.8140E+02  0.1863E+03
   1.837  0.8139E+02  0.1864E+03
   1.837  0.8138E+02  0.1864E+03
   1.837  0.8137E+02  0.1864E+03
   1.837  0.8136E+02  0.1864E+03
   1.837  0.8135E+02  0.1864E+03
   1.837  0.8134E+02  0.1864E+03
   1.837  0.8133E+02  0.1864E+03
   1.837  0.8132E+02  0.1864E+03
   1.838  0.8130E+02  0.1864E+03
   1.838  0.8129E+02  0.1864E+03
   1.838  0.8128E+02  0.1864E+03
   1.838  0.8127E+02  0.1864E+03
   1.838  0.8126E+02  0.1865E+03
   1.838  0.8125E+02  0.1865E+03
   1.838  0.8124E+02  0.1865E+03
   1.838  0.8123E+02  0.1865E+03
   1.838  0.8122E+02  0.1865E+03
   1.838  0.8121E+02  0.1865E+03
   1.838  0.8120E+02  0.1865E+03
   1.839  0.8119E+02  0.1865E+03
   1.839  0.8117E+02  0.1865E+03
   1.839  0.8116E+02  0.1865E+03
   1.839  0.8115E+02  0.1865E+03
   1.839  0.8114E+02  0.1865E+03
   1.839  0.8113E+02  0.1865E+03
   1.839  0.8112E+02  0.1866E+03
   1.839  0.8111E+02  0.1866E+03
   1.839  0.8110E+02  0.1866E+03
   1.840  0.8109E+02  0.1866E+03
   1.840  0.8108E+02  0.1866E+03
   1.840  0.8107E+02  0.1866E+03
   1.840  0.8106E+02  0.1866E+03
   1.840  0.8104E+02  0.1866E+03
   1.840  0.8103E+02  0.1866E+03
   1.840  0.8102E+02  0.1866E+03
   1.840  0.8101E+02  0.1866E+03
   1.840  0.8100E+02  0.1866E+03
   1.840  0.8099E+02  0.1867E+03
   1.840  0.8098E+02  0.1867E+03
   1.841  0.8097E+02  0.1867E+03
   1.841  0.8096E+02  0.1867E+03
   1.841  0.8095E+02  0.1867E+03
   1.841  0.8094E+02  0.1867E+03
   1.841  0.8093E+02  0.1867E+03
   1.841  0.8091E+02  0.1867E+03
   1.841  0.8090E+02  0.1867E+03
   1.841  0.8089E+02  0.1867E+03
   1.841  0.8088E+02  0.1867E+03
   1.842  0.8087E+02  0.1867E+03
   1.842  0.8086E+02  0.1868E+03
   1.842  0.8085E+02  0.1868E+03
   1.842  0.8084E+02  0.1868E+03
   1.842  0.8083E+02  0.1868E+03
   1.842  0.8082E+02  0.1868E+03
   1.842  0.8081E+02  0.1868E+03
   1.842  0.8079E+02  0.1868E+03
   1.842  0.8078E+02  0.1868E+03
   1.842  0.8077E+02  0.1868E+03
   1.842  0.8076E+02  0.1868E+03
   1.843  0.8075E+02  0.1868E+03
   1.843  0.8074E+02  0.1868E+03
   1.843  0.8073E+02  0.1868E+03
   1.843  0.8072E+02  0.1869E+03
   1.843  0.8071E+02  0.1869E+03
   1.843  0.8070E+02  0.1869E+03
   1.843  0.8069E+02  0.1869E+03
   1.843  0.8068E+02  0.1869E+03
   1.843  0.8066E+02  0.1869E+03
   1.844  0.8065E+02  0.1869E+03
   1.844  0.8064E+02  0.1869E+03
   1.844  0.8063E+02  0.1869E+03
   1.844  0.8062E+02  0.1869E+03
   1.844  0.8061E+02  0.1869E+03
   1.844  0.8060E+02  0.1869E+03
   1.844  0.8059E+02  0.1870E+03
   1.844  0.8058E+02  0.1870E+03
   1.844  0.8057E+02  0.1870E+03
   1.844  0.8056E+02  0.1870E+03
   1.845  0.8054E+02  0.1870E+03
   1.845  0.8053E+02  0.1870E+03
   1.845  0.8052E+02  0.1870E+03
   1.845  0.8051E+02  0.1870E+03
   1.845  0.8050E+02  0.1870E+03
   1.845  0.8049E+02  0.1870E+03
   1.845  0.8048E+02  0.1870E+03
   1.845  0.8047E+02  0.1870E+03
   1.845  0.8046E+02  0.1870E+03
   1.845  0.8045E+02  0.1871E+03
   1.846  0.8043E+02  0.1871E+03
   1.846  0.8042E+02  0.1871E+03
   1.846  0.8041E+02  0.1871E+03
   1.846  0.8040E+02  0.1871E+03
   1.846  0.8039E+02  0.1871E+03
   1.846  0.8038E+02  0.1871E+03
   1.846  0.8037E+02  0.1871E+03
   1.846  0.8036E+02  0.1871E+03
   1.846  0.8035E+02  0.1871E+03
   1.846  0.8034E+02  0.1871E+03
   1.847  0.8033E+02  0.1871E+03
   1.847  0.8031E+02  0.1872E+03
   1.847  0.8030E+02  0.1872E+03
   1.847  0.8029E+02  0.1872E+03
   1.847  0.8028E+02  0.1872E+03
   1.847  0.8027E+02  0.1872E+03
   1.847  0.8026E+02  0.1872E+03
   1.847  0.8025E+02  0.1872E+03
   1.847  0.8024E+02  0.1872E+03
   1.847  0.8023E+02  0.1872E+03
   1.847  0.8022E+02  0.1872E+03
   1.848  0.8020E+02  0.1872E+03
   1.848  0.8019E+02  0.1872E+03
   1.848  0.8018E+02  0.1873E+03
   1.848  0.8017E+02  0.1873E+03
   1.848  0.8016E+02  0.1873E+03
   1.848  0.8015E+02  0.1873E+03
   1.848  0.8014E+02  0.1873E+03
   1.848  0.8013E+02  0.1873E+03
   1.848  0.8012E+02  0.1873E+03
   1.849  0.8011E+02  0.1873E+03
   1.849  0.8010E+02  0.1873E+03
   1.849  0.8008E+02  0.1873E+03
   1.849  0.8007E+02  0.1873E+03
   1.849  0.8006E+02  0.1873E+03
   1.849  0.8005E+02  0.1873E+03
   1.849  0.8004E+02  0.1874E+03
   1.849  0.8003E+02  0.1874E+03
   1.849  0.8002E+02  0.1874E+03
   1.849  0.8001E+02  0.1874E+03
   1.849  0.8000E+02  0.1874E+03
   1.850  0.7999E+02  0.1874E+03
   1.850  0.7997E+02  0.1874E+03
   1.850  0.7996E+02  0.1874E+03
   1.850  0.7995E+02  0.1874E+03
   1.850  0.7994E+02  0.1874E+03
   1.850  0.7993E+02  0.1874E+03
   1.850  0.7992E+02  0.1874E+03
   1.850  0.7991E+02  0.1875E+03
   1.850  0.7990E+02  0.1875E+03
   1.851  0.7989E+02  0.1875E+03
   1.851  0.7988E+02  0.1875E+03
   1.851  0.7986E+02  0.1875E+03
   1.851  0.7985E+02  0.1875E+03
   1.851  0.7984E+02  0.1875E+03
   1.851  0.7983E+02  0.1875E+03
   1.851  0.7982E+02  0.1875E+03
   1.851  0.7981E+02  0.1875E+03
   1.851  0.7980E+02  0.1875E+03
   1.851  0.7979E+02  0.1875E+03
   1.851  0.7978E+02  0.1875E+03
   1.852  0.7977E+02  0.1876E+03
   1.852  0.7975E+02  0.1876E+03
   1.852  0.7974E+02  0.1876E+03
   1.852  0.7973E+02  0.1876E+03
   1.852  0.7972E+02  0.1876E+03
   1.852  0.7971E+02  0.1876E+03
   1.852  0.7970E+02  0.1876E+03
   1.852  0.7969E+02  0.1876E+03
   1.852  0.7968E+02  0.1876E+03
   1.853  0.7967E+02  0.1876E+03
   1.853  0.7965E+02  0.1876E+03
   1.853  0.7964E+02  0.1876E+03
   1.853  0.7963E+02  0.1877E+03
   1.853  0.7962E+02  0.1877E+03
   1.853  0.7961E+02  0.1877E+03
   1.853  0.7960E+02  0.1877E+03
   1.853  0.7959E+02  0.1877E+03
   1.853  0.7958E+02  0.1877E+03
   1.853  0.7957E+02  0.1877E+03
   1.853  0.7956E+02  0.1877E+03
   1.854  0.7954E+02  0.1877E+03
   1.854  0.7953E+02  0.1877E+03
   1.854  0.7952E+02  0.1877E+03
   1.854  0.7951E+02  0.1877E+03
   1.854  0.7950E+02  0.1877E+03
   1.854  0.7949E+02  0.1878E+03
   1.854  0.7948E+02  0.1878E+03
   1.854  0.7947E+02  0.1878E+03
   1.854  0.7946E+02  0.1878E+03
   1.855  0.7945E+02  0.1878E+03
   1.855  0.7943E+02  0.1878E+03
   1.855  0.7942E+02  0.1878E+03
   1.855  0.7941E+02  0.1878E+03
   1.855  0.7940E+02  0.1878E+03
   1.855  0.7939E+02  0.1878E+03
   1.855  0.7938E+02  0.1878E+03
   1.855  0.7937E+02  0.1878E+03
   1.855  0.7936E+02  0.1878E+03
   1.855  0.7935E+02  0.1879E+03
   1.855  0.7933E+02  0.1879E+03
   1.856  0.7932E+02  0.1879E+03
   1.856  0.7931E+02  0.1879E+03
   1.856  0.7930E+02  0.1879E+03
   1.856  0.7929E+02  0.1879E+03
   1.856  0.7928E+02  0.1879E+03
   1.856  0.7927E+02  0.1879E+03
   1.856  0.7926E+02  0.1879E+03
   1.856  0.7925E+02  0.1879E+03
   1.856  0.7923E+02  0.1879E+03
   1.857  0.7922E+02  0.1879E+03
   1.857  0.7921E+02  0.1880E+03
   1.857  0.7920E+02  0.1880E+03
   1.857  0.7919E+02  0.1880E+03
   1.857  0.7918E+02  0.1880E+03
   1.857  0.7917E+02  0.1880E+03
   1.857  0.7916E+02  0.1880E+03
   1.857  0.7915E+02  0.1880E+03
   1.857  0.7914E+02  0.1880E+03
   1.857  0.7912E+02  0.1880E+03
   1.858  0.7911E+02  0.1880E+03
   1.858  0.7910E+02  0.1880E+03
   1.858  0.7909E+02  0.1880E+03
   1.858  0.7908E+02  0.1880E+03
   1.858  0.7907E+02  0.1881E+03
   1.858  0.7906E+02  0.1881E+03
   1.858  0.7905E+02  0.1881E+03
   1.858  0.7904E+02  0.1881E+03
   1.858  0.7902E+02  0.1881E+03
   1.858  0.7901E+02  0.1881E+03
   1.858  0.7900E+02  0.1881E+03
   1.859  0.7899E+02  0.1881E+03
   1.859  0.7898E+02  0.1881E+03
   1.859  0.7897E+02  0.1881E+03
   1.859  0.7896E+02  0.1881E+03
   1.859  0.7895E+02  0.1881E+03
   1.859  0.7894E+02  0.1881E+03
   1.859  0.7892E+02  0.1882E+03
   1.859  0.7891E+02  0.1882E+03
   1.859  0.7890E+02  0.1882E+03
   1.860  0.7889E+02  0.1882E+03
   1.860  0.7888E+02  0.1882E+03
   1.860  0.7887E+02  0.1882E+03
   1.860  0.7886E+02  0.1882E+03
   1.860  0.7885E+02  0.1882E+03
   1.860  0.7884E+02  0.1882E+03
   1.860  0.7882E+02  0.1882E+03
   1.860  0.7881E+02  0.1882E+03
   1.860  0.7880E+02  0.1882E+03
   1.860  0.7879E+02  0.1883E+03
   1.860  0.7878E+02  0.1883E+03
   1.861  0.7877E+02  0.1883E+03
   1.861  0.7876E+02  0.1883E+03
   1.861  0.7875E+02  0.1883E+03
   1.861  0.7874E+02  0.1883E+03
   1.861  0.7872E+02  0.1883E+03
   1.861  0.7871E+02  0.1883E+03
   1.861  0.7870E+02  0.1883E+03
   1.861  0.7869E+02  0.1883E+03
   1.861  0.7868E+02  0.1883E+03
   1.862  0.7867E+02  0.1883E+03
   1.862  0.7866E+02  0.1883E+03
   1.862  0.7865E+02  0.1884E+03
   1.862  0.7864E+02  0.1884E+03
   1.862  0.7862E+02  0.1884E+03
   1.862  0.7861E+02  0.1884E+03
   1.862  0.7860E+02  0.1884E+03
   1.862  0.7859E+02  0.1884E+03
   1.862  0.7858E+02  0.1884E+03
   1.862  0.7857E+02  0.1884E+03
   1.862  0.7856E+02  0.1884E+03
   1.863  0.7855E+02  0.1884E+03
   1.863  0.7854E+02  0.1884E+03
   1.863  0.7852E+02  0.1884E+03
   1.863  0.7851E+02  0.1884E+03
   1.863  0.7850E+02  0.1885E+03
   1.863  0.7849E+02  0.1885E+03
   1.863  0.7848E+02  0.1885E+03
   1.863  0.7847E+02  0.1885E+03
   1.863  0.7846E+02  0.1885E+03
   1.864  0.7845E+02  0.1885E+03
   1.864  0.7844E+02  0.1885E+03
   1.864  0.7842E+02  0.1885E+03
   1.864  0.7841E+02  0.1885E+03
   1.864  0.7840E+02  0.1885E+03
   1.864  0.7839E+02  0.1885E+03
   1.864  0.7838E+02  0.1885E+03
   1.864  0.7837E+02  0.1886E+03
   1.864  0.7836E+02  0.1886E+03
   1.864  0.7835E+02  0.1886E+03
   1.864  0.7834E+02  0.1886E+03
   1.865  0.7832E+02  0.1886E+03
   1.865  0.7831E+02  0.1886E+03
   1.865  0.7830E+02  0.1886E+03
   1.865  0.7829E+02  0.1886E+03
   1.865  0.7828E+02  0.1886E+03
   1.865  0.7827E+02  0.1886E+03
   1.865  0.7826E+02  0.1886E+03
   1.865  0.7825E+02  0.1886E+03
   1.865  0.7824E+02  0.1886E+03
   1.866  0.7822E+02  0.1887E+03
   1.866  0.7821E+02  0.1887E+03
   1.866  0.7820E+02  0.1887E+03
   1.866  0.7819E+02  0.1887E+03
   1.866  0.7818E+02  0.1887E+03
   1.866  0.7817E+02  0.1887E+03
   1.866  0.7816E+02  0.1887E+03
   1.866  0.7815E+02  0.1887E+03
   1.866  0.7814E+02  0.1887E+03
   1.866  0.7812E+02  0.1887E+03
   1.867  0.7811E+02  0.1887E+03
   1.867  0.7810E+02  0.1887E+03
   1.867  0.7809E+02  0.1887E+03
   1.867  0.7808E+02  0.1888E+03
   1.867  0.7807E+02  0.1888E+03
   1.867  0.7806E+02  0.1888E+03
   1.867  0.7805E+02  0.1888E+03
   1.867  0.7804E+02  0.1888E+03
   1.867  0.7802E+02  0.1888E+03
   1.867  0.7801E+02  0.1888E+03
   1.868  0.7800E+02  0.1888E+03
   1.868  0.7799E+02  0.1888E+03
   1.868  0.7798E+02  0.1888E+03
   1.868  0.7797E+02  0.1888E+03
   1.868  0.7796E+02  0.1888E+03
   1.868  0.7795E+02  0.1888E+03
   1.868  0.7793E+02  0.1889E+03
   1.868  0.7792E+02  0.1889E+03
   1.868  0.7791E+02  0.1889E+03
   1.868  0.7790E+02  0.1889E+03
   1.869  0.7789E+02  0.1889E+03
   1.869  0.7788E+02  0.1889E+03
   1.869  0.7787E+02  0.1889E+03
   1.869  0.7786E+02  0.1889E+03
   1.869  0.7785E+02  0.1889E+03
   1.869  0.7783E+02  0.1889E+03
   1.869  0.7782E+02  0.1889E+03
   1.869  0.7781E+02  0.1889E+03
   1.869  0.7780E+02  0.1889E+03
   1.869  0.7779E+02  0.1890E+03
   1.869  0.7778E+02  0.1890E+03
   1.870  0.7777E+02  0.1890E+03
   1.870  0.7776E+02  0.1890E+03
   1.870  0.7775E+02  0.1890E+03
   1.870  0.7773E+02  0.1890E+03
   1.870  0.7772E+02  0.1890E+03
   1.870  0.7771E+02  0.1890E+03
   1.870  0.7770E+02  0.1890E+03
   1.870  0.7769E+02  0.1890E+03
   1.870  0.7768E+02  0.1890E+03
   1.871  0.7767E+02  0.1890E+03
   1.871  0.7766E+02  0.1891E+03
   1.871  0.7765E+02  0.1891E+03
   1.871  0.7763E+02  0.1891E+03
   1.871  0.7762E+02  0.1891E+03
   1.871  0.7761E+02  0.1891E+03
   1.871  0.7760E+02  0.1891E+03
   1.871  0.7759E+02  0.1891E+03
   1.871  0.7758E+02  0.1891E+03
   1.871  0.7757E+02  0.1891E+03
   1.871  0.7756E+02  0.1891E+03
   1.872  0.7754E+02  0.1891E+03
   1.872  0.7753E+02  0.1891E+03
   1.872  0.7752E+02  0.1891E+03
   1.872  0.7751E+02  0.1892E+03
   1.872  0.7750E+02  0.1892E+03
   1.872  0.7749E+02  0.1892E+03
   1.872  0.7748E+02  0.1892E+03
   1.872  0.7747E+02  0.1892E+03
   1.872  0.7746E+02  0.1892E+03
   1.873  0.7744E+02  0.1892E+03
   1.873  0.7743E+02  0.1892E+03
   1.873  0.7742E+02  0.1892E+03
   1.873  0.7741E+02  0.1892E+03
   1.873  0.7740E+02  0.1892E+03
   1.873  0.7739E+02  0.1892E+03
   1.873  0.7738E+02  0.1892E+03
   1.873  0.7737E+02  0.1893E+03
   1.873  0.7736E+02  0.1893E+03
   1.873  0.7734E+02  0.1893E+03
   1.873  0.7733E+02  0.1893E+03
   1.874  0.7732E+02  0.1893E+03
   1.874  0.7731E+02  0.1893E+03
   1.874  0.7730E+02  0.1893E+03
   1.874  0.7729E+02  0.1893E+03
   1.874  0.7728E+02  0.1893E+03
   1.874  0.7727E+02  0.1893E+03
   1.874  0.7725E+02  0.1893E+03
   1.874  0.7724E+02  0.1893E+03
   1.874  0.7723E+02  0.1893E+03
   1.875  0.7722E+02  0.1894E+03
   1.875  0.7721E+02  0.1894E+03
   1.875  0.7720E+02  0.1894E+03
   1.875  0.7719E+02  0.1894E+03
   1.875  0.7718E+02  0.1894E+03
   1.875  0.7717E+02  0.1894E+03
   1.875  0.7715E+02  0.1894E+03
   1.875  0.7714E+02  0.1894E+03
   1.875  0.7713E+02  0.1894E+03
   1.875  0.7712E+02  0.1894E+03
   1.875  0.7711E+02  0.1894E+03
   1.876  0.7710E+02  0.1894E+03
   1.876  0.7709E+02  0.1894E+03
   1.876  0.7708E+02  0.1895E+03
   1.876  0.7707E+02  0.1895E+03
   1.876  0.7705E+02  0.1895E+03
   1.876  0.7704E+02  0.1895E+03
   1.876  0.7703E+02  0.1895E+03
   1.876  0.7702E+02  0.1895E+03
   1.876  0.7701E+02  0.1895E+03
   1.877  0.7700E+02  0.1895E+03
   1.877  0.7699E+02  0.1895E+03
   1.877  0.7698E+02  0.1895E+03
   1.877  0.7696E+02  0.1895E+03
   1.877  0.7695E+02  0.1895E+03
   1.877  0.7694E+02  0.1895E+03
   1.877  0.7693E+02  0.1896E+03
   1.877  0.7692E+02  0.1896E+03
   1.877  0.7691E+02  0.1896E+03
   1.877  0.7690E+02  0.1896E+03
   1.877  0.7689E+02  0.1896E+03
   1.878  0.7688E+02  0.1896E+03
   1.878  0.7686E+02  0.1896E+03
   1.878  0.7685E+02  0.1896E+03
   1.878  0.7684E+02  0.1896E+03
   1.878  0.7683E+02  0.1896E+03
   1.878  0.7682E+02  0.1896E+03
   1.878  0.7681E+02  0.1896E+03
   1.878  0.7680E+02  0.1896E+03
   1.878  0.7679E+02  0.1897E+03
   1.878  0.7678E+02  0.1897E+03
   1.879  0.7676E+02  0.1897E+03
   1.879  0.7675E+02  0.1897E+03
   1.879  0.7674E+02  0.1897E+03
   1.879  0.7673E+02  0.1897E+03
   1.879  0.7672E+02  0.1897E+03
   1.879  0.7671E+02  0.1897E+03
   1.879  0.7670E+02  0.1897E+03
   1.879  0.7669E+02  0.1897E+03
   1.879  0.7668E+02  0.1897E+03
   1.880  0.7666E+02  0.1897E+03
   1.880  0.7665E+02  0.1897E+03
   1.880  0.7664E+02  0.1898E+03
   1.880  0.7663E+02  0.1898E+03
   1.880  0.7662E+02  0.1898E+03
   1.880  0.7661E+02  0.1898E+03
   1.880  0.7660E+02  0.1898E+03
   1.880  0.7659E+02  0.1898E+03
   1.880  0.7657E+02  0.1898E+03
   1.880  0.7656E+02  0.1898E+03
   1.880  0.7655E+02  0.1898E+03
   1.881  0.7654E+02  0.1898E+03
   1.881  0.7653E+02  0.1898E+03
   1.881  0.7652E+02  0.1898E+03
   1.881  0.7651E+02  0.1898E+03
   1.881  0.7650E+02  0.1899E+03
   1.881  0.7649E+02  0.1899E+03
   1.881  0.7647E+02  0.1899E+03
   1.881  0.7646E+02  0.1899E+03
   1.881  0.7645E+02  0.1899E+03
   1.882  0.7644E+02  0.1899E+03
   1.882  0.7643E+02  0.1899E+03
   1.882  0.7642E+02  0.1899E+03
   1.882  0.7641E+02  0.1899E+03
   1.882  0.7640E+02  0.1899E+03
   1.882  0.7639E+02  0.1899E+03
   1.882  0.7637E+02  0.1899E+03
   1.882  0.7636E+02  0.1899E+03
   1.882  0.7635E+02  0.1900E+03
   1.882  0.7634E+02  0.1900E+03
   1.882  0.7633E+02  0.1900E+03
   1.883  0.7632E+02  0.1900E+03
   1.883  0.7631E+02  0.1900E+03
   1.883  0.7630E+02  0.1900E+03
   1.883  0.7629E+02  0.1900E+03
   1.883  0.7627E+02  0.1900E+03
   1.883  0.7626E+02  0.1900E+03
   1.883  0.7625E+02  0.1900E+03
   1.883  0.7624E+02  0.1900E+03
   1.883  0.7623E+02  0.1900E+03
   1.884  0.7622E+02  0.1900E+03
   1.884  0.7621E+02  0.1901E+03
   1.884  0.7620E+02  0.1901E+03
   1.884  0.7618E+02  0.1901E+03
   1.884  0.7617E+02  0.1901E+03
   1.884  0.7616E+02  0.1901E+03
   1.884  0.7615E+02  0.1901E+03
   1.884  0.7614E+02  0.1901E+03
   1.884  0.7613E+02  0.1901E+03
   1.884  0.7612E+02  0.1901E+03
   1.884  0.7611E+02  0.1901E+03
   1.885  0.7610E+02  0.1901E+03
   1.885  0.7608E+02  0.1901E+03
   1.885  0.7607E+02  0.1901E+03
   1.885  0.7606E+02  0.1901E+03
   1.885  0.7605E+02  0.1902E+03
   1.885  0.7604E+02  0.1902E+03
   1.885  0.7603E+02  0.1902E+03
   1.885  0.7602E+02  0.1902E+03
   1.885  0.7601E+02  0.1902E+03
   1.886  0.7600E+02  0.1902E+03
   1.886  0.7598E+02  0.1902E+03
   1.886  0.7597E+02  0.1902E+03
   1.886  0.7596E+02  0.1902E+03
   1.886  0.7595E+02  0.1902E+03
   1.886  0.7594E+02  0.1902E+03
   1.886  0.7593E+02  0.1902E+03
   1.886  0.7592E+02  0.1902E+03
   1.886  0.7591E+02  0.1903E+03
   1.886  0.7590E+02  0.1903E+03
   1.886  0.7588E+02  0.1903E+03
   1.887  0.7587E+02  0.1903E+03
   1.887  0.7586E+02  0.1903E+03
   1.887  0.7585E+02  0.1903E+03
   1.887  0.7584E+02  0.1903E+03
   1.887  0.7583E+02  0.1903E+03
   1.887  0.7582E+02  0.1903E+03
   1.887  0.7581E+02  0.1903E+03
   1.887  0.7580E+02  0.1903E+03
   1.887  0.7578E+02  0.1903E+03
   1.888  0.7577E+02  0.1903E+03
   1.888  0.7576E+02  0.1904E+03
   1.888  0.7575E+02  0.1904E+03
   1.888  0.7574E+02  0.1904E+03
   1.888  0.7573E+02  0.1904E+03
   1.888  0.7572E+02  0.1904E+03
   1.888  0.7571E+02  0.1904E+03
   1.888  0.7570E+02  0.1904E+03
   1.888  0.7568E+02  0.1904E+03
   1.888  0.7567E+02  0.1904E+03
   1.889  0.7566E+02  0.1904E+03
   1.889  0.7565E+02  0.1904E+03
   1.889  0.7564E+02  0.1904E+03
   1.889  0.7563E+02  0.1904E+03
   1.889  0.7562E+02  0.1905E+03
   1.889  0.7561E+02  0.1905E+03
   1.889  0.7560E+02  0.1905E+03
   1.889  0.7558E+02  0.1905E+03
   1.889  0.7557E+02  0.1905E+03
   1.889  0.7556E+02  0.1905E+03
   1.889  0.7555E+02  0.1905E+03
   1.890  0.7554E+02  0.1905E+03
   1.890  0.7553E+02  0.1905E+03
   1.890  0.7552E+02  0.1905E+03
   1.890  0.7551E+02  0.1905E+03
   1.890  0.7550E+02  0.1905E+03
   1.890  0.7548E+02  0.1905E+03
   1.890  0.7547E+02  0.1906E+03
   1.890  0.7546E+02  0.1906E+03
   1.890  0.7545E+02  0.1906E+03
   1.891  0.7544E+02  0.1906E+03
   1.891  0.7543E+02  0.1906E+03
   1.891  0.7542E+02  0.1906E+03
   1.891  0.7541E+02  0.1906E+03
   1.891  0.7540E+02  0.1906E+03
   1.891  0.7538E+02  0.1906E+03
   1.891  0.7537E+02  0.1906E+03
   1.891  0.7536E+02  0.1906E+03
   1.891  0.7535E+02  0.1906E+03
   1.891  0.7534E+02  0.1906E+03
   1.891  0.7533E+02  0.1906E+03
   1.892  0.7532E+02  0.1907E+03
   1.892  0.7531E+02  0.1907E+03
   1.892  0.7530E+02  0.1907E+03
   1.892  0.7528E+02  0.1907E+03
   1.892  0.7527E+02  0.1907E+03
   1.892  0.7526E+02  0.1907E+03
   1.892  0.7525E+02  0.1907E+03
   1.892  0.7524E+02  0.1907E+03
   1.892  0.7523E+02  0.1907E+03
   1.893  0.7522E+02  0.1907E+03
   1.893  0.7521E+02  0.1907E+03
   1.893  0.7520E+02  0.1907E+03
   1.893  0.7518E+02  0.1907E+03
   1.893  0.7517E+02  0.1908E+03
   1.893  0.7516E+02  0.1908E+03
   1.893  0.7515E+02  0.1908E+03
   1.893  0.7514E+02  0.1908E+03
   1.893  0.7513E+02  0.1908E+03
   1.893  0.7512E+02  0.1908E+03
   1.893  0.7511E+02  0.1908E+03
   1.894  0.7510E+02  0.1908E+03
   1.894  0.7509E+02  0.1908E+03
   1.894  0.7507E+02  0.1908E+03
   1.894  0.7506E+02  0.1908E+03
   1.894  0.7505E+02  0.1908E+03
   1.894  0.7504E+02  0.1908E+03
   1.894  0.7503E+02  0.1909E+03
   1.894  0.7502E+02  0.1909E+03
   1.894  0.7501E+02  0.1909E+03
   1.895  0.7500E+02  0.1909E+03
   1.895  0.7499E+02  0.1909E+03
   1.895  0.7497E+02  0.1909E+03
   1.895  0.7496E+02  0.1909E+03
   1.895  0.7495E+02  0.1909E+03
   1.895  0.7494E+02  0.1909E+03
   1.895  0.7493E+02  0.1909E+03
   1.895  0.7492E+02  0.1909E+03
   1.895  0.7491E+02  0.1909E+03
   1.895  0.7490E+02  0.1909E+03
   1.895  0.7489E+02  0.1909E+03
   1.896  0.7487E+02  0.1910E+03
   1.896  0.7486E+02  0.1910E+03
   1.896  0.7485E+02  0.1910E+03
   1.896  0.7484E+02  0.1910E+03
   1.896  0.7483E+02  0.1910E+03
   1.896  0.7482E+02  0.1910E+03
   1.896  0.7481E+02  0.1910E+03
   1.896  0.7480E+02  0.1910E+03
   1.896  0.7479E+02  0.1910E+03
   1.897  0.7478E+02  0.1910E+03
   1.897  0.7476E+02  0.1910E+03
   1.897  0.7475E+02  0.1910E+03
   1.897  0.7474E+02  0.1910E+03
   1.897  0.7473E+02  0.1911E+03
   1.897  0.7472E+02  0.1911E+03
   1.897  0.7471E+02  0.1911E+03
   1.897  0.7470E+02  0.1911E+03
   1.897  0.7469E+02  0.1911E+03
   1.897  0.7468E+02  0.1911E+03
   1.897  0.7466E+02  0.1911E+03
   1.898  0.7465E+02  0.1911E+03
   1.898  0.7464E+02  0.1911E+03
   1.898  0.7463E+02  0.1911E+03
   1.898  0.7462E+02  0.1911E+03
   1.898  0.7461E+02  0.1911E+03
   1.898  0.7460E+02  0.1911E+03
   1.898  0.7459E+02  0.1912E+03
   1.898  0.7458E+02  0.1912E+03
   1.898  0.7457E+02  0.1912E+03
   1.899  0.7455E+02  0.1912E+03
   1.899  0.7454E+02  0.1912E+03
   1.899  0.7453E+02  0.1912E+03
   1.899  0.7452E+02  0.1912E+03
   1.899  0.7451E+02  0.1912E+03
   1.899  0.7450E+02  0.1912E+03
   1.899  0.7449E+02  0.1912E+03
   1.899  0.7448E+02  0.1912E+03
   1.899  0.7447E+02  0.1912E+03
   1.899  0.7446E+02  0.1912E+03
   1.899  0.7444E+02  0.1912E+03
   1.900  0.7443E+02  0.1913E+03
   1.900  0.7442E+02  0.1913E+03
   1.900  0.7441E+02  0.1913E+03
   1.900  0.7440E+02  0.1913E+03
   1.900  0.7439E+02  0.1913E+03
   1.900  0.7438E+02  0.1913E+03
   1.900  0.7437E+02  0.1913E+03
   1.900  0.7436E+02  0.1913E+03
   1.900  0.7434E+02  0.1913E+03
   1.900  0.7433E+02  0.1913E+03
   1.901  0.7432E+02  0.1913E+03
   1.901  0.7431E+02  0.1913E+03
   1.901  0.7430E+02  0.1913E+03
   1.901  0.7429E+02  0.1914E+03
   1.901  0.7428E+02  0.1914E+03
   1.901  0.7427E+02  0.1914E+03
   1.901  0.7426E+02  0.1914E+03
   1.901  0.7425E+02  0.1914E+03
   1.901  0.7423E+02  0.1914E+03
   1.901  0.7422E+02  0.1914E+03
   1.902  0.7421E+02  0.1914E+03
   1.902  0.7420E+02  0.1914E+03
   1.902  0.7419E+02  0.1914E+03
   1.902  0.7418E+02  0.1914E+03
   1.902  0.7417E+02  0.1914E+03
   1.902  0.7416E+02  0.1914E+03
   1.902  0.7415E+02  0.1914E+03
   1.902  0.7414E+02  0.1915E+03
   1.902  0.7412E+02  0.1915E+03
   1.902  0.7411E+02  0.1915E+03
   1.903  0.7410E+02  0.1915E+03
   1.903  0.7409E+02  0.1915E+03
   1.903  0.7408E+02  0.1915E+03
   1.903  0.7407E+02  0.1915E+03
   1.903  0.7406E+02  0.1915E+03
   1.903  0.7405E+02  0.1915E+03
   1.903  0.7404E+02  0.1915E+03
   1.903  0.7403E+02  0.1915E+03
   1.903  0.7402E+02  0.1915E+03
   1.904  0.7400E+02  0.1915E+03
   1.904  0.7399E+02  0.1916E+03
   1.904  0.7398E+02  0.1916E+03
   1.904  0.7397E+02  0.1916E+03
   1.904  0.7396E+02  0.1916E+03
   1.904  0.7395E+02  0.1916E+03
   1.904  0.7394E+02  0.1916E+03
   1.904  0.7393E+02  0.1916E+03
   1.904  0.7392E+02  0.1916E+03
   1.904  0.7391E+02  0.1916E+03
   1.904  0.7389E+02  0.1916E+03
   1.905  0.7388E+02  0.1916E+03
   1.905  0.7387E+02  0.1916E+03
   1.905  0.7386E+02  0.1916E+03
   1.905  0.7385E+02  0.1916E+03
   1.905  0.7384E+02  0.1917E+03
   1.905  0.7383E+02  0.1917E+03
   1.905  0.7382E+02  0.1917E+03
   1.905  0.7381E+02  0.1917E+03
   1.905  0.7380E+02  0.1917E+03
   1.906  0.7378E+02  0.1917E+03
   1.906  0.7377E+02  0.1917E+03
   1.906  0.7376E+02  0.1917E+03
   1.906  0.7375E+02  0.1917E+03
   1.906  0.7374E+02  0.1917E+03
   1.906  0.7373E+02  0.1917E+03
   1.906  0.7372E+02  0.1917E+03
   1.906  0.7371E+02  0.1917E+03
   1.906  0.7370E+02  0.1918E+03
   1.906  0.7369E+02  0.1918E+03
   1.906  0.7368E+02  0.1918E+03
   1.907  0.7366E+02  0.1918E+03
   1.907  0.7365E+02  0.1918E+03
   1.907  0.7364E+02  0.1918E+03
   1.907  0.7363E+02  0.1918E+03
   1.907  0.7362E+02  0.1918E+03
   1.907  0.7361E+02  0.1918E+03
   1.907  0.7360E+02  0.1918E+03
   1.907  0.7359E+02  0.1918E+03
   1.907  0.7358E+02  0.1918E+03
   1.908  0.7357E+02  0.1918E+03
   1.908  0.7356E+02  0.1918E+03
   1.908  0.7354E+02  0.1919E+03
   1.908  0.7353E+02  0.1919E+03
   1.908  0.7352E+02  0.1919E+03
   1.908  0.7351E+02  0.1919E+03
   1.908  0.7350E+02  0.1919E+03
   1.908  0.7349E+02  0.1919E+03
   1.908  0.7348E+02  0.1919E+03
   1.908  0.7347E+02  0.1919E+03
   1.908  0.7346E+02  0.1919E+03
   1.909  0.7345E+02  0.1919E+03
   1.909  0.7344E+02  0.1919E+03
   1.909  0.7342E+02  0.1919E+03
   1.909  0.7341E+02  0.1919E+03
   1.909  0.7340E+02  0.1919E+03
   1.909  0.7339E+02  0.1920E+03
   1.909  0.7338E+02  0.1920E+03
   1.909  0.7337E+02  0.1920E+03
   1.909  0.7336E+02  0.1920E+03
   1.910  0.7335E+02  0.1920E+03
   1.910  0.7334E+02  0.1920E+03
   1.910  0.7333E+02  0.1920E+03
   1.910  0.7332E+02  0.1920E+03
   1.910  0.7330E+02  0.1920E+03
   1.910  0.7329E+02  0.1920E+03
   1.910  0.7328E+02  0.1920E+03
   1.910  0.7327E+02  0.1920E+03
   1.910  0.7326E+02  0.1920E+03
   1.910  0.7325E+02  0.1921E+03
   1.911  0.7324E+02  0.1921E+03
   1.911  0.7323E+02  0.1921E+03
   1.911  0.7322E+02  0.1921E+03
   1.911  0.7321E+02  0.1921E+03
   1.911  0.7320E+02  0.1921E+03
   1.911  0.7318E+02  0.1921E+03
   1.911  0.7317E+02  0.1921E+03
   1.911  0.7316E+02  0.1921E+03
   1.911  0.7315E+02  0.1921E+03
   1.911  0.7314E+02  0.1921E+03
   1.911  0.7313E+02  0.1921E+03
   1.912  0.7312E+02  0.1921E+03
   1.912  0.7311E+02  0.1921E+03
   1.912  0.7310E+02  0.1922E+03
   1.912  0.7309E+02  0.1922E+03
   1.912  0.7308E+02  0.1922E+03
   1.912  0.7307E+02  0.1922E+03
   1.912  0.7305E+02  0.1922E+03
   1.912  0.7304E+02  0.1922E+03
   1.912  0.7303E+02  0.1922E+03
   1.913  0.7302E+02  0.1922E+03
   1.913  0.7301E+02  0.1922E+03
   1.913  0.7300E+02  0.1922E+03
   1.913  0.7299E+02  0.1922E+03
   1.913  0.7298E+02  0.1922E+03
   1.913  0.7297E+02  0.1922E+03
   1.913  0.7296E+02  0.1922E+03
   1.913  0.7295E+02  0.1923E+03
   1.913  0.7293E+02  0.1923E+03
   1.913  0.7292E+02  0.1923E+03
   1.913  0.7291E+02  0.1923E+03
   1.914  0.7290E+02  0.1923E+03
   1.914  0.7289E+02  0.1923E+03
   1.914  0.7288E+02  0.1923E+03
   1.914  0.7287E+02  0.1923E+03
   1.914  0.7286E+02  0.1923E+03
   1.914  0.7285E+02  0.1923E+03
   1.914  0.7284E+02  0.1923E+03
   1.914  0.7283E+02  0.1923E+03
   1.914  0.7282E+02  0.1923E+03
   1.915  0.7280E+02  0.1924E+03
   1.915  0.7279E+02  0.1924E+03
   1.915  0.7278E+02  0.1924E+03
   1.915  0.7277E+02  0.1924E+03
   1.915  0.7276E+02  0.1924E+03
   1.915  0.7275E+02  0.1924E+03
   1.915  0.7274E+02  0.1924E+03
   1.915  0.7273E+02  0.1924E+03
   1.915  0.7272E+02  0.1924E+03
   1.915  0.7271E+02  0.1924E+03
   1.915  0.7270E+02  0.1924E+03
   1.916  0.7269E+02  0.1924E+03
   1.916  0.7268E+02  0.1924E+03
   1.916  0.7266E+02  0.1924E+03
   1.916  0.7265E+02  0.1925E+03
   1.916  0.7264E+02  0.1925E+03
   1.916  0.7263E+02  0.1925E+03
   1.916  0.7262E+02  0.1925E+03
   1.916  0.7261E+02  0.1925E+03
   1.916  0.7260E+02  0.1925E+03
   1.917  0.7259E+02  0.1925E+03
   1.917  0.7258E+02  0.1925E+03
   1.917  0.7257E+02  0.1925E+03
   1.917  0.7256E+02  0.1925E+03
   1.917  0.7255E+02  0.1925E+03
   1.917  0.7253E+02  0.1925E+03
   1.917  0.7252E+02  0.1925E+03
   1.917  0.7251E+02  0.1925E+03
   1.917  0.7250E+02  0.1926E+03
   1.917  0.7249E+02  0.1926E+03
   1.917  0.7248E+02  0.1926E+03
   1.918  0.7247E+02  0.1926E+03
   1.918  0.7246E+02  0.1926E+03
   1.918  0.7245E+02  0.1926E+03
   1.918  0.7244E+02  0.1926E+03
   1.918  0.7243E+02  0.1926E+03
   1.918  0.7242E+02  0.1926E+03
   1.918  0.7241E+02  0.1926E+03
   1.918  0.7239E+02  0.1926E+03
   1.918  0.7238E+02  0.1926E+03
   1.919  0.7237E+02  0.1926E+03
   1.919  0.7236E+02  0.1926E+03
   1.919  0.7235E+02  0.1927E+03
   1.919  0.7234E+02  0.1927E+03
   1.919  0.7233E+02  0.1927E+03
   1.919  0.7232E+02  0.1927E+03
   1.919  0.7231E+02  0.1927E+03
   1.919  0.7230E+02  0.1927E+03
   1.919  0.7229E+02  0.1927E+03
   1.919  0.7228E+02  0.1927E+03
   1.919  0.7227E+02  0.1927E+03
   1.920  0.7226E+02  0.1927E+03
   1.920  0.7224E+02  0.1927E+03
   1.920  0.7223E+02  0.1927E+03
   1.920  0.7222E+02  0.1927E+03
   1.920  0.7221E+02  0.1928E+03
   1.920  0.7220E+02  0.1928E+03
   1.920  0.7219E+02  0.1928E+03
   1.920  0.7218E+02  0.1928E+03
   1.920  0.7217E+02  0.1928E+03
   1.921  0.7216E+02  0.1928E+03
   1.921  0.7215E+02  0.1928E+03
   1.921  0.7214E+02  0.1928E+03
   1.921  0.7213E+02  0.1928E+03
   1.921  0.7212E+02  0.1928E+03
   1.921  0.7210E+02  0.1928E+03
   1.921  0.7209E+02  0.1928E+03
   1.921  0.7208E+02  0.1928E+03
   1.921  0.7207E+02  0.1928E+03
   1.921  0.7206E+02  0.1929E+03
   1.921  0.7205E+02  0.1929E+03
   1.922  0.7204E+02  0.1929E+03
   1.922  0.7203E+02  0.1929E+03
   1.922  0.7202E+02  0.1929E+03
   1.922  0.7201E+02  0.1929E+03
   1.922  0.7200E+02  0.1929E+03
   1.922  0.7199E+02  0.1929E+03
   1.922  0.7198E+02  0.1929E+03
   1.922  0.7197E+02  0.1929E+03
   1.922  0.7196E+02  0.1929E+03
   1.922  0.7194E+02  0.1929E+03
   1.923  0.7193E+02  0.1929E+03
   1.923  0.7192E+02  0.1929E+03
   1.923  0.7191E+02  0.1930E+03
   1.923  0.7190E+02  0.1930E+03
   1.923  0.7189E+02  0.1930E+03
   1.923  0.7188E+02  0.1930E+03
   1.923  0.7187E+02  0.1930E+03
   1.923  0.7186E+02  0.1930E+03
   1.923  0.7185E+02  0.1930E+03
   1.923  0.7184E+02  0.1930E+03
   1.924  0.7183E+02  0.1930E+03
   1.924  0.7182E+02  0.1930E+03
   1.924  0.7181E+02  0.1930E+03
   1.924  0.7180E+02  0.1930E+03
   1.924  0.7178E+02  0.1930E+03
   1.924  0.7177E+02  0.1930E+03
   1.924  0.7176E+02  0.1931E+03
   1.924  0.7175E+02  0.1931E+03
   1.924  0.7174E+02  0.1931E+03
   1.924  0.7173E+02  0.1931E+03
   1.925  0.7172E+02  0.1931E+03
   1.925  0.7171E+02  0.1931E+03
   1.925  0.7170E+02  0.1931E+03
   1.925  0.7169E+02  0.1931E+03
   1.925  0.7168E+02  0.1931E+03
   1.925  0.7167E+02  0.1931E+03
   1.925  0.7166E+02  0.1931E+03
   1.925  0.7165E+02  0.1931E+03
   1.925  0.7164E+02  0.1931E+03
   1.926  0.7162E+02  0.1931E+03
   1.926  0.7161E+02  0.1932E+03
   1.926  0.7160E+02  0.1932E+03
   1.926  0.7159E+02  0.1932E+03
   1.926  0.7158E+02  0.1932E+03
   1.926  0.7157E+02  0.1932E+03
   1.926  0.7156E+02  0.1932E+03
   1.926  0.7155E+02  0.1932E+03
   1.926  0.7154E+02  0.1932E+03
   1.926  0.7153E+02  0.1932E+03
   1.926  0.7152E+02  0.1932E+03
   1.927  0.7151E+02  0.1932E+03
   1.927  0.7150E+02  0.1932E+03
   1.927  0.7149E+02  0.1932E+03
   1.927  0.7148E+02  0.1932E+03
   1.927  0.7147E+02  0.1933E+03
   1.927  0.7145E+02  0.1933E+03
   1.927  0.7144E+02  0.1933E+03
   1.927  0.7143E+02  0.1933E+03
   1.927  0.7142E+02  0.1933E+03
   1.928  0.7141E+02  0.1933E+03
   1.928  0.7140E+02  0.1933E+03
   1.928  0.7139E+02  0.1933E+03
   1.928  0.7138E+02  0.1933E+03
   1.928  0.7137E+02  0.1933E+03
   1.928  0.7136E+02  0.1933E+03
   1.928  0.7135E+02  0.1933E+03
   1.928  0.7134E+02  0.1933E+03
   1.928  0.7133E+02  0.1933E+03
   1.928  0.7132E+02  0.1934E+03
   1.928  0.7131E+02  0.1934E+03
   1.929  0.7130E+02  0.1934E+03
   1.929  0.7129E+02  0.1934E+03
   1.929  0.7128E+02  0.1934E+03
   1.929  0.7126E+02  0.1934E+03
   1.929  0.7125E+02  0.1934E+03
   1.929  0.7124E+02  0.1934E+03
   1.929  0.7123E+02  0.1934E+03
   1.929  0.7122E+02  0.1934E+03
   1.929  0.7121E+02  0.1934E+03
   1.930  0.7120E+02  0.1934E+03
   1.930  0.7119E+02  0.1934E+03
   1.930  0.7118E+02  0.1934E+03
   1.930  0.7117E+02  0.1935E+03
   1.930  0.7116E+02  0.1935E+03
   1.930  0.7115E+02  0.1935E+03
   1.930  0.7114E+02  0.1935E+03
   1.930  0.7113E+02  0.1935E+03
   1.930  0.7112E+02  0.1935E+03
   1.930  0.7111E+02  0.1935E+03
   1.930  0.7110E+02  0.1935E+03
   1.931  0.7109E+02  0.1935E+03
   1.931  0.7107E+02  0.1935E+03
   1.931  0.7106E+02  0.1935E+03
   1.931  0.7105E+02  0.1935E+03
   1.931  0.7104E+02  0.1935E+03
   1.931  0.7103E+02  0.1935E+03
   1.931  0.7102E+02  0.1936E+03
   1.931  0.7101E+02  0.1936E+03
   1.931  0.7100E+02  0.1936E+03
   1.932  0.7099E+02  0.1936E+03
   1.932  0.7098E+02  0.1936E+03
   1.932  0.7097E+02  0.1936E+03
   1.932  0.7096E+02  0.1936E+03
   1.932  0.7095E+02  0.1936E+03
   1.932  0.7094E+02  0.1936E+03
   1.932  0.7093E+02  0.1936E+03
   1.932  0.7092E+02  0.1936E+03
   1.932  0.7091E+02  0.1936E+03
   1.932  0.7090E+02  0.1936E+03
   1.933  0.7089E+02  0.1936E+03
   1.933  0.7088E+02  0.1937E+03
   1.933  0.7086E+02  0.1937E+03
   1.933  0.7085E+02  0.1937E+03
   1.933  0.7084E+02  0.1937E+03
   1.933  0.7083E+02  0.1937E+03
   1.933  0.7082E+02  0.1937E+03
   1.933  0.7081E+02  0.1937E+03
   1.933  0.7080E+02  0.1937E+03
   1.933  0.7079E+02  0.1937E+03
   1.933  0.7078E+02  0.1937E+03
   1.934  0.7077E+02  0.1937E+03
   1.934  0.7076E+02  0.1937E+03
   1.934  0.7075E+02  0.1937E+03
   1.934  0.7074E+02  0.1937E+03
   1.934  0.7073E+02  0.1938E+03
   1.934  0.7072E+02  0.1938E+03
   1.934  0.7071E+02  0.1938E+03
   1.934  0.7070E+02  0.1938E+03
   1.934  0.7069E+02  0.1938E+03
   1.935  0.7068E+02  0.1938E+03
   1.935  0.7067E+02  0.1938E+03
   1.935  0.7066E+02  0.1938E+03
   1.935  0.7064E+02  0.1938E+03
   1.935  0.7063E+02  0.1938E+03
   1.935  0.7062E+02  0.1938E+03
   1.935  0.7061E+02  0.1938E+03
   1.935  0.7060E+02  0.1938E+03
   1.935  0.7059E+02  0.1938E+03
   1.935  0.7058E+02  0.1938E+03
   1.935  0.7057E+02  0.1939E+03
   1.936  0.7056E+02  0.1939E+03
   1.936  0.7055E+02  0.1939E+03
   1.936  0.7054E+02  0.1939E+03
   1.936  0.7053E+02  0.1939E+03
   1.936  0.7052E+02  0.1939E+03
   1.936  0.7051E+02  0.1939E+03
   1.936  0.7050E+02  0.1939E+03
   1.936  0.7049E+02  0.1939E+03
   1.936  0.7048E+02  0.1939E+03
   1.937  0.7047E+02  0.1939E+03
   1.937  0.7046E+02  0.1939E+03
   1.937  0.7045E+02  0.1939E+03
   1.937  0.7044E+02  0.1939E+03
   1.937  0.7043E+02  0.1940E+03
   1.937  0.7042E+02  0.1940E+03
   1.937  0.7041E+02  0.1940E+03
   1.937  0.7040E+02  0.1940E+03
   1.937  0.7038E+02  0.1940E+03
   1.937  0.7037E+02  0.1940E+03
   1.937  0.7036E+02  0.1940E+03
   1.938  0.7035E+02  0.1940E+03
   1.938  0.7034E+02  0.1940E+03
   1.938  0.7033E+02  0.1940E+03
   1.938  0.7032E+02  0.1940E+03
   1.938  0.7031E+02  0.1940E+03
   1.938  0.7030E+02  0.1940E+03
   1.938  0.7029E+02  0.1940E+03
   1.938  0.7028E+02  0.1941E+03
   1.938  0.7027E+02  0.1941E+03
   1.939  0.7026E+02  0.1941E+03
   1.939  0.7025E+02  0.1941E+03
   1.939  0.7024E+02  0.1941E+03
   1.939  0.7023E+02  0.1941E+03
   1.939  0.7022E+02  0.1941E+03
   1.939  0.7021E+02  0.1941E+03
   1.939  0.7020E+02  0.1941E+03
   1.939  0.7019E+02  0.1941E+03
   1.939  0.7018E+02  0.1941E+03
   1.939  0.7017E+02  0.1941E+03
   1.940  0.7016E+02  0.1941E+03
   1.940  0.7015E+02  0.1941E+03
   1.940  0.7014E+02  0.1942E+03
   1.940  0.7013E+02  0.1942E+03
   1.940  0.7012E+02  0.1942E+03
   1.940  0.7011E+02  0.1942E+03
   1.940  0.7009E+02  0.1942E+03
   1.940  0.7008E+02  0.1942E+03
   1.940  0.7007E+02  0.1942E+03
   1.940  0.7006E+02  0.1942E+03
   1.941  0.7005E+02  0.1942E+03
   1.941  0.7004E+02  0.1942E+03
   1.941  0.7003E+02  0.1942E+03
   1.941  0.7002E+02  0.1942E+03
   1.941  0.7001E+02  0.1942E+03
   1.941  0.7000E+02  0.1942E+03
   1.941  0.6999E+02  0.1943E+03
   1.941  0.6998E+02  0.1943E+03
   1.941  0.6997E+02  0.1943E+03
   1.941  0.6996E+02  0.1943E+03
   1.942  0.6995E+02  0.1943E+03
   1.942  0.6994E+02  0.1943E+03
   1.942  0.6993E+02  0.1943E+03
   1.942  0.6992E+02  0.1943E+03
   1.942  0.6991E+02  0.1943E+03
   1.942  0.6990E+02  0.1943E+03
   1.942  0.6989E+02  0.1943E+03
   1.942  0.6988E+02  0.1943E+03
   1.942  0.6987E+02  0.1943E+03
   1.942  0.6986E+02  0.1943E+03
   1.943  0.6985E+02  0.1943E+03
   1.943  0.6984E+02  0.1944E+03
   1.943  0.6983E+02  0.1944E+03
   1.943  0.6982E+02  0.1944E+03
   1.943  0.6981E+02  0.1944E+03
   1.943  0.6980E+02  0.1944E+03
   1.943  0.6979E+02  0.1944E+03
   1.943  0.6978E+02  0.1944E+03
   1.943  0.6977E+02  0.1944E+03
   1.943  0.6976E+02  0.1944E+03
   1.944  0.6975E+02  0.1944E+03
   1.944  0.6974E+02  0.1944E+03
   1.944  0.6972E+02  0.1944E+03
   1.944  0.6971E+02  0.1944E+03
   1.944  0.6970E+02  0.1944E+03
   1.944  0.6969E+02  0.1945E+03
   1.944  0.6968E+02  0.1945E+03
   1.944  0.6967E+02  0.1945E+03
   1.944  0.6966E+02  0.1945E+03
   1.944  0.6965E+02  0.1945E+03
   1.944  0.6964E+02  0.1945E+03
   1.945  0.6963E+02  0.1945E+03
   1.945  0.6962E+02  0.1945E+03
   1.945  0.6961E+02  0.1945E+03
   1.945  0.6960E+02  0.1945E+03
   1.945  0.6959E+02  0.1945E+03
   1.945  0.6958E+02  0.1945E+03
   1.945  0.6957E+02  0.1945E+03
   1.945  0.6956E+02  0.1945E+03
   1.945  0.6955E+02  0.1946E+03
   1.946  0.6954E+02  0.1946E+03
   1.946  0.6953E+02  0.1946E+03
   1.946  0.6952E+02  0.1946E+03
   1.946  0.6951E+02  0.1946E+03
   1.946  0.6950E+02  0.1946E+03
   1.946  0.6949E+02  0.1946E+03
   1.946  0.6948E+02  0.1946E+03
   1.946  0.6947E+02  0.1946E+03
   1.946  0.6946E+02  0.1946E+03
   1.946  0.6945E+02  0.1946E+03
   1.946  0.6944E+02  0.1946E+03
   1.947  0.6943E+02  0.1946E+03
   1.947  0.6942E+02  0.1946E+03
   1.947  0.6941E+02  0.1946E+03
   1.947  0.6940E+02  0.1947E+03
   1.947  0.6939E+02  0.1947E+03
   1.947  0.6938E+02  0.1947E+03
   1.947  0.6937E+02  0.1947E+03
   1.947  0.6936E+02  0.1947E+03
   1.947  0.6935E+02  0.1947E+03
   1.948  0.6934E+02  0.1947E+03
   1.948  0.6933E+02  0.1947E+03
   1.948  0.6932E+02  0.1947E+03
   1.948  0.6931E+02  0.1947E+03
   1.948  0.6930E+02  0.1947E+03
   1.948  0.6929E+02  0.1947E+03
   1.948  0.6928E+02  0.1947E+03
   1.948  0.6927E+02  0.1947E+03
   1.948  0.6926E+02  0.1948E+03
   1.948  0.6925E+02  0.1948E+03
   1.948  0.6924E+02  0.1948E+03
   1.949  0.6923E+02  0.1948E+03
   1.949  0.6922E+02  0.1948E+03
   1.949  0.6921E+02  0.1948E+03
   1.949  0.6920E+02  0.1948E+03
   1.949  0.6919E+02  0.1948E+03
   1.949  0.6918E+02  0.1948E+03
   1.949  0.6917E+02  0.1948E+03
   1.949  0.6916E+02  0.1948E+03
   1.949  0.6915E+02  0.1948E+03
   1.950  0.6914E+02  0.1948E+03
   1.950  0.6913E+02  0.1948E+03
   1.950  0.6912E+02  0.1948E+03
   1.950  0.6911E+02  0.1949E+03
   1.950  0.6909E+02  0.1949E+03
   1.950  0.6908E+02  0.1949E+03
   1.950  0.6907E+02  0.1949E+03
   1.950  0.6906E+02  0.1949E+03
   1.950  0.6905E+02  0.1949E+03
   1.950  0.6904E+02  0.1949E+03
   1.950  0.6903E+02  0.1949E+03
   1.951  0.6902E+02  0.1949E+03
   1.951  0.6901E+02  0.1949E+03
   1.951  0.6900E+02  0.1949E+03
   1.951  0.6899E+02  0.1949E+03
   1.951  0.6898E+02  0.1949E+03
   1.951  0.6897E+02  0.1949E+03
   1.951  0.6896E+02  0.1950E+03
   1.951  0.6895E+02  0.1950E+03
   1.951  0.6894E+02  0.1950E+03
   1.952  0.6893E+02  0.1950E+03
   1.952  0.6892E+02  0.1950E+03
   1.952  0.6891E+02  0.1950E+03
   1.952  0.6890E+02  0.1950E+03
   1.952  0.6889E+02  0.1950E+03
   1.952  0.6888E+02  0.1950E+03
   1.952  0.6887E+02  0.1950E+03
   1.952  0.6886E+02  0.1950E+03
   1.952  0.6885E+02  0.1950E+03
   1.952  0.6884E+02  0.1950E+03
   1.952  0.6883E+02  0.1950E+03
   1.953  0.6882E+02  0.1950E+03
   1.953  0.6881E+02  0.1951E+03
   1.953  0.6880E+02  0.1951E+03
   1.953  0.6879E+02  0.1951E+03
   1.953  0.6878E+02  0.1951E+03
   1.953  0.6877E+02  0.1951E+03
   1.953  0.6876E+02  0.1951E+03
   1.953  0.6875E+02  0.1951E+03
   1.953  0.6874E+02  0.1951E+03
   1.954  0.6873E+02  0.1951E+03
   1.954  0.6872E+02  0.1951E+03
   1.954  0.6871E+02  0.1951E+03
   1.954  0.6870E+02  0.1951E+03
   1.954  0.6869E+02  0.1951E+03
   1.954  0.6868E+02  0.1951E+03
   1.954  0.6867E+02  0.1952E+03
   1.954  0.6866E+02  0.1952E+03
   1.954  0.6865E+02  0.1952E+03
   1.954  0.6864E+02  0.1952E+03
   1.955  0.6863E+02  0.1952E+03
   1.955  0.6862E+02  0.1952E+03
   1.955  0.6861E+02  0.1952E+03
   1.955  0.6860E+02  0.1952E+03
   1.955  0.6859E+02  0.1952E+03
   1.955  0.6858E+02  0.1952E+03
   1.955  0.6857E+02  0.1952E+03
   1.955  0.6856E+02  0.1952E+03
   1.955  0.6855E+02  0.1952E+03
   1.955  0.6854E+02  0.1952E+03
   1.955  0.6853E+02  0.1952E+03
   1.956  0.6852E+02  0.1953E+03
   1.956  0.6851E+02  0.1953E+03
   1.956  0.6850E+02  0.1953E+03
   1.956  0.6849E+02  0.1953E+03
   1.956  0.6848E+02  0.1953E+03
   1.956  0.6847E+02  0.1953E+03
   1.956  0.6846E+02  0.1953E+03
   1.956  0.6845E+02  0.1953E+03
   1.956  0.6844E+02  0.1953E+03
   1.957  0.6843E+02  0.1953E+03
   1.957  0.6842E+02  0.1953E+03
   1.957  0.6842E+02  0.1953E+03
   1.957  0.6841E+02  0.1953E+03
   1.957  0.6840E+02  0.1953E+03
   1.957  0.6839E+02  0.1954E+03
   1.957  0.6838E+02  0.1954E+03
   1.957  0.6837E+02  0.1954E+03
   1.957  0.6836E+02  0.1954E+03
   1.957  0.6835E+02  0.1954E+03
   1.957  0.6834E+02  0.1954E+03
   1.958  0.6833E+02  0.1954E+03
   1.958  0.6832E+02  0.1954E+03
   1.958  0.6831E+02  0.1954E+03
   1.958  0.6830E+02  0.1954E+03
   1.958  0.6829E+02  0.1954E+03
   1.958  0.6828E+02  0.1954E+03
   1.958  0.6827E+02  0.1954E+03
   1.958  0.6826E+02  0.1954E+03
   1.958  0.6825E+02  0.1954E+03
   1.959  0.6824E+02  0.1955E+03
   1.959  0.6823E+02  0.1955E+03
   1.959  0.6822E+02  0.1955E+03
   1.959  0.6821E+02  0.1955E+03
   1.959  0.6820E+02  0.1955E+03
   1.959  0.6819E+02  0.1955E+03
   1.959  0.6818E+02  0.1955E+03
   1.959  0.6817E+02  0.1955E+03
   1.959  0.6816E+02  0.1955E+03
   1.959  0.6815E+02  0.1955E+03
   1.959  0.6814E+02  0.1955E+03
   1.960  0.6813E+02  0.1955E+03
   1.960  0.6812E+02  0.1955E+03
   1.960  0.6811E+02  0.1955E+03
   1.960  0.6810E+02  0.1955E+03
   1.960  0.6809E+02  0.1956E+03
   1.960  0.6808E+02  0.1956E+03
   1.960  0.6807E+02  0.1956E+03
   1.960  0.6806E+02  0.1956E+03
   1.960  0.6805E+02  0.1956E+03
   1.961  0.6804E+02  0.1956E+03
   1.961  0.6803E+02  0.1956E+03
   1.961  0.6802E+02  0.1956E+03
   1.961  0.6801E+02  0.1956E+03
   1.961  0.6800E+02  0.1956E+03
   1.961  0.6799E+02  0.1956E+03
   1.961  0.6798E+02  0.1956E+03
   1.961  0.6797E+02  0.1956E+03
   1.961  0.6796E+02  0.1956E+03
   1.961  0.6795E+02  0.1957E+03
   1.961  0.6794E+02  0.1957E+03
   1.962  0.6793E+02  0.1957E+03
   1.962  0.6792E+02  0.1957E+03
   1.962  0.6791E+02  0.1957E+03
   1.962  0.6790E+02  0.1957E+03
   1.962  0.6789E+02  0.1957E+03
   1.962  0.6788E+02  0.1957E+03
   1.962  0.6787E+02  0.1957E+03
   1.962  0.6786E+02  0.1957E+03
   1.962  0.6785E+02  0.1957E+03
   1.963  0.6784E+02  0.1957E+03
   1.963  0.6783E+02  0.1957E+03
   1.963  0.6783E+02  0.1957E+03
   1.963  0.6782E+02  0.1957E+03
   1.963  0.6781E+02  0.1958E+03
   1.963  0.6780E+02  0.1958E+03
   1.963  0.6779E+02  0.1958E+03
   1.963  0.6778E+02  0.1958E+03
   1.963  0.6777E+02  0.1958E+03
   1.963  0.6776E+02  0.1958E+03
   1.964  0.6775E+02  0.1958E+03
   1.964  0.6774E+02  0.1958E+03
   1.964  0.6773E+02  0.1958E+03
   1.964  0.6772E+02  0.1958E+03
   1.964  0.6771E+02  0.1958E+03
   1.964  0.6770E+02  0.1958E+03
   1.964  0.6769E+02  0.1958E+03
   1.964  0.6768E+02  0.1958E+03
   1.964  0.6767E+02  0.1958E+03
   1.964  0.6766E+02  0.1959E+03
   1.965  0.6765E+02  0.1959E+03
   1.965  0.6764E+02  0.1959E+03
   1.965  0.6763E+02  0.1959E+03
   1.965  0.6762E+02  0.1959E+03
   1.965  0.6761E+02  0.1959E+03
   1.965  0.6760E+02  0.1959E+03
   1.965  0.6759E+02  0.1959E+03
   1.965  0.6758E+02  0.1959E+03
   1.965  0.6757E+02  0.1959E+03
   1.965  0.6756E+02  0.1959E+03
   1.966  0.6755E+02  0.1959E+03
   1.966  0.6754E+02  0.1959E+03
   1.966  0.6753E+02  0.1959E+03
   1.966  0.6752E+02  0.1959E+03
   1.966  0.6751E+02  0.1960E+03
   1.966  0.6750E+02  0.1960E+03
   1.966  0.6750E+02  0.1960E+03
   1.966  0.6749E+02  0.1960E+03
   1.966  0.6748E+02  0.1960E+03
   1.966  0.6747E+02  0.1960E+03
   1.966  0.6746E+02  0.1960E+03
   1.967  0.6745E+02  0.1960E+03
   1.967  0.6744E+02  0.1960E+03
   1.967  0.6743E+02  0.1960E+03
   1.967  0.6742E+02  0.1960E+03
   1.967  0.6741E+02  0.1960E+03
   1.967  0.6740E+02  0.1960E+03
   1.967  0.6739E+02  0.1960E+03
   1.967  0.6738E+02  0.1960E+03
   1.967  0.6737E+02  0.1961E+03
   1.968  0.6736E+02  0.1961E+03
   1.968  0.6735E+02  0.1961E+03
   1.968  0.6734E+02  0.1961E+03
   1.968  0.6733E+02  0.1961E+03
   1.968  0.6732E+02  0.1961E+03
   1.968  0.6731E+02  0.1961E+03
   1.968  0.6730E+02  0.1961E+03
   1.968  0.6729E+02  0.1961E+03
   1.968  0.6728E+02  0.1961E+03
   1.968  0.6727E+02  0.1961E+03
   1.968  0.6726E+02  0.1961E+03
   1.969  0.6725E+02  0.1961E+03
   1.969  0.6724E+02  0.1961E+03
   1.969  0.6724E+02  0.1962E+03
   1.969  0.6723E+02  0.1962E+03
   1.969  0.6722E+02  0.1962E+03
   1.969  0.6721E+02  0.1962E+03
   1.969  0.6720E+02  0.1962E+03
   1.969  0.6719E+02  0.1962E+03
   1.969  0.6718E+02  0.1962E+03
   1.970  0.6717E+02  0.1962E+03
   1.970  0.6716E+02  0.1962E+03
   1.970  0.6715E+02  0.1962E+03
   1.970  0.6714E+02  0.1962E+03
   1.970  0.6713E+02  0.1962E+03
   1.970  0.6712E+02  0.1962E+03
   1.970  0.6711E+02  0.1962E+03
   1.970  0.6710E+02  0.1962E+03
   1.970  0.6709E+02  0.1963E+03
   1.970  0.6708E+02  0.1963E+03
   1.970  0.6707E+02  0.1963E+03
   1.971  0.6706E+02  0.1963E+03
   1.971  0.6705E+02  0.1963E+03
   1.971  0.6704E+02  0.1963E+03
   1.971  0.6703E+02  0.1963E+03
   1.971  0.6703E+02  0.1963E+03
   1.971  0.6702E+02  0.1963E+03
   1.971  0.6701E+02  0.1963E+03
   1.971  0.6700E+02  0.1963E+03
   1.971  0.6699E+02  0.1963E+03
   1.972  0.6698E+02  0.1963E+03
   1.972  0.6697E+02  0.1963E+03
   1.972  0.6696E+02  0.1963E+03
   1.972  0.6695E+02  0.1964E+03
   1.972  0.6694E+02  0.1964E+03
   1.972  0.6693E+02  0.1964E+03
   1.972  0.6692E+02  0.1964E+03
   1.972  0.6691E+02  0.1964E+03
   1.972  0.6690E+02  0.1964E+03
   1.972  0.6689E+02  0.1964E+03
   1.972  0.6688E+02  0.1964E+03
   1.973  0.6687E+02  0.1964E+03
   1.973  0.6686E+02  0.1964E+03
   1.973  0.6685E+02  0.1964E+03
   1.973  0.6684E+02  0.1964E+03
   1.973  0.6684E+02  0.1964E+03
   1.973  0.6683E+02  0.1964E+03
   1.973  0.6682E+02  0.1964E+03
   1.973  0.6681E+02  0.1965E+03
   1.973  0.6680E+02  0.1965E+03
   1.974  0.6679E+02  0.1965E+03
   1.974  0.6678E+02  0.1965E+03
   1.974  0.6677E+02  0.1965E+03
   1.974  0.6676E+02  0.1965E+03
   1.974  0.6675E+02  0.1965E+03
   1.974  0.6674E+02  0.1965E+03
   1.974  0.6673E+02  0.1965E+03
   1.974  0.6672E+02  0.1965E+03
   1.974  0.6671E+02  0.1965E+03
   1.974  0.6670E+02  0.1965E+03
   1.974  0.6669E+02  0.1965E+03
   1.975  0.6668E+02  0.1965E+03
   1.975  0.6667E+02  0.1965E+03
   1.975  0.6667E+02  0.1966E+03
   1.975  0.6666E+02  0.1966E+03
   1.975  0.6665E+02  0.1966E+03
   1.975  0.6664E+02  0.1966E+03
   1.975  0.6663E+02  0.1966E+03
   1.975  0.6662E+02  0.1966E+03
   1.975  0.6661E+02  0.1966E+03
   1.976  0.6660E+02  0.1966E+03
   1.976  0.6659E+02  0.1966E+03
   1.976  0.6658E+02  0.1966E+03
   1.976  0.6657E+02  0.1966E+03
   1.976  0.6656E+02  0.1966E+03
   1.976  0.6655E+02  0.1966E+03
   1.976  0.6654E+02  0.1966E+03
   1.976  0.6653E+02  0.1966E+03
   1.976  0.6652E+02  0.1967E+03
   1.976  0.6651E+02  0.1967E+03
   1.977  0.6651E+02  0.1967E+03
   1.977  0.6650E+02  0.1967E+03
   1.977  0.6649E+02  0.1967E+03
   1.977  0.6648E+02  0.1967E+03
   1.977  0.6647E+02  0.1967E+03
   1.977  0.6646E+02  0.1967E+03
   1.977  0.6645E+02  0.1967E+03
   1.977  0.6644E+02  0.1967E+03
   1.977  0.6643E+02  0.1967E+03
   1.977  0.6642E+02  0.1967E+03
   1.977  0.6641E+02  0.1967E+03
   1.978  0.6640E+02  0.1967E+03
   1.978  0.6639E+02  0.1967E+03
   1.978  0.6638E+02  0.1968E+03
   1.978  0.6637E+02  0.1968E+03
   1.978  0.6637E+02  0.1968E+03
   1.978  0.6636E+02  0.1968E+03
   1.978  0.6635E+02  0.1968E+03
   1.978  0.6634E+02  0.1968E+03
   1.978  0.6633E+02  0.1968E+03
   1.979  0.6632E+02  0.1968E+03
   1.979  0.6631E+02  0.1968E+03
   1.979  0.6630E+02  0.1968E+03
   1.979  0.6629E+02  0.1968E+03
   1.979  0.6628E+02  0.1968E+03
   1.979  0.6627E+02  0.1968E+03
   1.979  0.6626E+02  0.1968E+03
   1.979  0.6625E+02  0.1968E+03
   1.979  0.6624E+02  0.1969E+03
   1.979  0.6623E+02  0.1969E+03
   1.979  0.6623E+02  0.1969E+03
   1.980  0.6622E+02  0.1969E+03
   1.980  0.6621E+02  0.1969E+03
   1.980  0.6620E+02  0.1969E+03
   1.980  0.6619E+02  0.1969E+03
   1.980  0.6618E+02  0.1969E+03
   1.980  0.6617E+02  0.1969E+03
   1.980  0.6616E+02  0.1969E+03
   1.980  0.6615E+02  0.1969E+03
   1.980  0.6614E+02  0.1969E+03
   1.981  0.6613E+02  0.1969E+03
   1.981  0.6612E+02  0.1969E+03
   1.981  0.6611E+02  0.1969E+03
   1.981  0.6610E+02  0.1970E+03
   1.981  0.6610E+02  0.1970E+03
   1.981  0.6609E+02  0.1970E+03
   1.981  0.6608E+02  0.1970E+03
   1.981  0.6607E+02  0.1970E+03
   1.981  0.6606E+02  0.1970E+03
   1.981  0.6605E+02  0.1970E+03
   1.981  0.6604E+02  0.1970E+03
   1.982  0.6603E+02  0.1970E+03
   1.982  0.6602E+02  0.1970E+03
   1.982  0.6601E+02  0.1970E+03
   1.982  0.6600E+02  0.1970E+03
   1.982  0.6599E+02  0.1970E+03
   1.982  0.6598E+02  0.1970E+03
   1.982  0.6598E+02  0.1970E+03
   1.982  0.6597E+02  0.1970E+03
   1.982  0.6596E+02  0.1971E+03
   1.983  0.6595E+02  0.1971E+03
   1.983  0.6594E+02  0.1971E+03
   1.983  0.6593E+02  0.1971E+03
   1.983  0.6592E+02  0.1971E+03
   1.983  0.6591E+02  0.1971E+03
   1.983  0.6590E+02  0.1971E+03
   1.983  0.6589E+02  0.1971E+03
   1.983  0.6588E+02  0.1971E+03
   1.983  0.6587E+02  0.1971E+03
   1.983  0.6587E+02  0.1971E+03
   1.983  0.6586E+02  0.1971E+03
   1.984  0.6585E+02  0.1971E+03
   1.984  0.6584E+02  0.1971E+03
   1.984  0.6583E+02  0.1971E+03
   1.984  0.6582E+02  0.1972E+03
   1.984  0.6581E+02  0.1972E+03
   1.984  0.6580E+02  0.1972E+03
   1.984  0.6579E+02  0.1972E+03
   1.984  0.6578E+02  0.1972E+03
   1.984  0.6577E+02  0.1972E+03
   1.985  0.6576E+02  0.1972E+03
   1.985  0.6576E+02  0.1972E+03
   1.985  0.6575E+02  0.1972E+03
   1.985  0.6574E+02  0.1972E+03
   1.985  0.6573E+02  0.1972E+03
   1.985  0.6572E+02  0.1972E+03
   1.985  0.6571E+02  0.1972E+03
   1.985  0.6570E+02  0.1972E+03
   1.985  0.6569E+02  0.1972E+03
   1.985  0.6568E+02  0.1973E+03
   1.986  0.6567E+02  0.1973E+03
   1.986  0.6566E+02  0.1973E+03
   1.986  0.6565E+02  0.1973E+03
   1.986  0.6565E+02  0.1973E+03
   1.986  0.6564E+02  0.1973E+03
   1.986  0.6563E+02  0.1973E+03
   1.986  0.6562E+02  0.1973E+03
   1.986  0.6561E+02  0.1973E+03
   1.986  0.6560E+02  0.1973E+03
   1.986  0.6559E+02  0.1973E+03
   1.987  0.6558E+02  0.1973E+03
   1.987  0.6557E+02  0.1973E+03
   1.987  0.6556E+02  0.1973E+03
   1.987  0.6555E+02  0.1973E+03
   1.987  0.6555E+02  0.1974E+03
   1.987  0.6554E+02  0.1974E+03
   1.987  0.6553E+02  0.1974E+03
   1.987  0.6552E+02  0.1974E+03
   1.987  0.6551E+02  0.1974E+03
   1.987  0.6550E+02  0.1974E+03
   1.988  0.6549E+02  0.1974E+03
   1.988  0.6548E+02  0.1974E+03
   1.988  0.6547E+02  0.1974E+03
   1.988  0.6546E+02  0.1974E+03
   1.988  0.6546E+02  0.1974E+03
   1.988  0.6545E+02  0.1974E+03
   1.988  0.6544E+02  0.1974E+03
   1.988  0.6543E+02  0.1974E+03
   1.988  0.6542E+02  0.1974E+03
   1.988  0.6541E+02  0.1975E+03
   1.988  0.6540E+02  0.1975E+03
   1.989  0.6539E+02  0.1975E+03
   1.989  0.6538E+02  0.1975E+03
   1.989  0.6537E+02  0.1975E+03
   1.989  0.6536E+02  0.1975E+03
   1.989  0.6536E+02  0.1975E+03
   1.989  0.6535E+02  0.1975E+03
   1.989  0.6534E+02  0.1975E+03
   1.989  0.6533E+02  0.1975E+03
   1.989  0.6532E+02  0.1975E+03
   1.990  0.6531E+02  0.1975E+03
   1.990  0.6530E+02  0.1975E+03
   1.990  0.6529E+02  0.1975E+03
   1.990  0.6528E+02  0.1975E+03
   1.990  0.6527E+02  0.1975E+03
   1.990  0.6527E+02  0.1976E+03
   1.990  0.6526E+02  0.1976E+03
   1.990  0.6525E+02  0.1976E+03
   1.990  0.6524E+02  0.1976E+03
   1.990  0.6523E+02  0.1976E+03
   1.990  0.6522E+02  0.1976E+03
   1.991  0.6521E+02  0.1976E+03
   1.991  0.6520E+02  0.1976E+03
   1.991  0.6519E+02  0.1976E+03
   1.991  0.6518E+02  0.1976E+03
   1.991  0.6518E+02  0.1976E+03
   1.991  0.6517E+02  0.1976E+03
   1.991  0.6516E+02  0.1976E+03
   1.991  0.6515E+02  0.1976E+03
   1.991  0.6514E+02  0.1976E+03
   1.992  0.6513E+02  0.1977E+03
   1.992  0.6512E+02  0.1977E+03
   1.992  0.6511E+02  0.1977E+03
   1.992  0.6510E+02  0.1977E+03
   1.992  0.6510E+02  0.1977E+03
   1.992  0.6509E+02  0.1977E+03
   1.992  0.6508E+02  0.1977E+03
   1.992  0.6507E+02  0.1977E+03
   1.992  0.6506E+02  0.1977E+03
   1.992  0.6505E+02  0.1977E+03
   1.992  0.6504E+02  0.1977E+03
   1.993  0.6503E+02  0.1977E+03
   1.993  0.6502E+02  0.1977E+03
   1.993  0.6502E+02  0.1977E+03
   1.993  0.6501E+02  0.1977E+03
   1.993  0.6500E+02  0.1978E+03
   1.993  0.6499E+02  0.1978E+03
   1.993  0.6498E+02  0.1978E+03
   1.993  0.6497E+02  0.1978E+03
   1.993  0.6496E+02  0.1978E+03
   1.994  0.6495E+02  0.1978E+03
   1.994  0.6494E+02  0.1978E+03
   1.994  0.6494E+02  0.1978E+03
   1.994  0.6493E+02  0.1978E+03
   1.994  0.6492E+02  0.1978E+03
   1.994  0.6491E+02  0.1978E+03
   1.994  0.6490E+02  0.1978E+03
   1.994  0.6489E+02  0.1978E+03
   1.994  0.6488E+02  0.1978E+03
   1.994  0.6487E+02  0.1978E+03
   1.994  0.6486E+02  0.1978E+03
   1.995  0.6486E+02  0.1979E+03
   1.995  0.6485E+02  0.1979E+03
   1.995  0.6484E+02  0.1979E+03
   1.995  0.6483E+02  0.1979E+03
   1.995  0.6482E+02  0.1979E+03
   1.995  0.6481E+02  0.1979E+03
   1.995  0.6480E+02  0.1979E+03
   1.995  0.6479E+02  0.1979E+03
   1.995  0.6478E+02  0.1979E+03
   1.996  0.6478E+02  0.1979E+03
   1.996  0.6477E+02  0.1979E+03
   1.996  0.6476E+02  0.1979E+03
   1.996  0.6475E+02  0.1979E+03
   1.996  0.6474E+02  0.1979E+03
   1.996  0.6473E+02  0.1979E+03
   1.996  0.6472E+02  0.1980E+03
   1.996  0.6471E+02  0.1980E+03
   1.996  0.6471E+02  0.1980E+03
   1.996  0.6470E+02  0.1980E+03
   1.996  0.6469E+02  0.1980E+03
   1.997  0.6468E+02  0.1980E+03
   1.997  0.6467E+02  0.1980E+03
   1.997  0.6466E+02  0.1980E+03
   1.997  0.6465E+02  0.1980E+03
   1.997  0.6464E+02  0.1980E+03
   1.997  0.6463E+02  0.1980E+03
   1.997  0.6463E+02  0.1980E+03
   1.997  0.6462E+02  0.1980E+03
   1.997  0.6461E+02  0.1980E+03
   1.997  0.6460E+02  0.1980E+03
   1.998  0.6459E+02  0.1980E+03
   1.998  0.6458E+02  0.1981E+03
   1.998  0.6457E+02  0.1981E+03
   1.998  0.6456E+02  0.1981E+03
   1.998  0.6456E+02  0.1981E+03
   1.998  0.6455E+02  0.1981E+03
   1.998  0.6454E+02  0.1981E+03
   1.998  0.6453E+02  0.1981E+03
   1.998  0.6452E+02  0.1981E+03
   1.999  0.6451E+02  0.1981E+03
   1.999  0.6450E+02  0.1981E+03
   1.999  0.6449E+02  0.1981E+03
   1.999  0.6449E+02  0.1981E+03
   1.999  0.6448E+02  0.1981E+03
   1.999  0.6447E+02  0.1981E+03
   1.999  0.6446E+02  0.1981E+03
   1.999  0.6445E+02  0.1982E+03
   1.999  0.6444E+02  0.1982E+03
   1.999  0.6443E+02  0.1982E+03
   1.999  0.6442E+02  0.1982E+03
   2.000  0.6442E+02  0.1982E+03
   2.000  0.6441E+02  0.1982E+03
   2.000  0.6440E+02  0.1982E+03
   2.000  0.6439E+02  0.1982E+03
   2.000  0.6438E+02  0.1982E+03
   2.000  0.6437E+02  0.1982E+03
   2.000  0.6436E+02  0.1982E+03
   2.000  0.6435E+02  0.1982E+03
   2.000  0.6435E+02  0.1982E+03
   2.001  0.6434E+02  0.1982E+03
   2.001  0.6433E+02  0.1982E+03
   2.001  0.6432E+02  0.1982E+03
   2.001  0.6431E+02  0.1983E+03
   2.001  0.6430E+02  0.1983E+03
   2.001  0.6429E+02  0.1983E+03
   2.001  0.6429E+02  0.1983E+03
   2.001  0.6428E+02  0.1983E+03
   2.001  0.6427E+02  0.1983E+03
   2.001  0.6426E+02  0.1983E+03
   2.001  0.6425E+02  0.1983E+03
   2.002  0.6424E+02  0.1983E+03
   2.002  0.6423E+02  0.1983E+03
   2.002  0.6422E+02  0.1983E+03
   2.002  0.6422E+02  0.1983E+03
   2.002  0.6421E+02  0.1983E+03
   2.002  0.6420E+02  0.1983E+03
   2.002  0.6419E+02  0.1983E+03
   2.002  0.6418E+02  0.1984E+03
   2.002  0.6417E+02  0.1984E+03
   2.003  0.6416E+02  0.1984E+03
   2.003  0.6416E+02  0.1984E+03
   2.003  0.6415E+02  0.1984E+03
   2.003  0.6414E+02  0.1984E+03
   2.003  0.6413E+02  0.1984E+03
   2.003  0.6412E+02  0.1984E+03
   2.003  0.6411E+02  0.1984E+03
   2.003  0.6410E+02  0.1984E+03
   2.003  0.6410E+02  0.1984E+03
   2.003  0.6409E+02  0.1984E+03
   2.003  0.6408E+02  0.1984E+03
   2.004  0.6407E+02  0.1984E+03
   2.004  0.6406E+02  0.1984E+03
   2.004  0.6405E+02  0.1984E+03
   2.004  0.6404E+02  0.1985E+03
   2.004  0.6404E+02  0.1985E+03
   2.004  0.6403E+02  0.1985E+03
   2.004  0.6402E+02  0.1985E+03
   2.004  0.6401E+02  0.1985E+03
   2.004  0.6400E+02  0.1985E+03
   2.005  0.6399E+02  0.1985E+03
   2.005  0.6398E+02  0.1985E+03
   2.005  0.6397E+02  0.1985E+03
   2.005  0.6397E+02  0.1985E+03
   2.005  0.6396E+02  0.1985E+03
   2.005  0.6395E+02  0.1985E+03
   2.005  0.6394E+02  0.1985E+03
   2.005  0.6393E+02  0.1985E+03
   2.005  0.6392E+02  0.1985E+03
   2.005  0.6391E+02  0.1985E+03
   2.006  0.6391E+02  0.1986E+03
   2.006  0.6390E+02  0.1986E+03
   2.006  0.6389E+02  0.1986E+03
   2.006  0.6388E+02  0.1986E+03
   2.006  0.6387E+02  0.1986E+03
   2.006  0.6386E+02  0.1986E+03
   2.006  0.6386E+02  0.1986E+03
   2.006  0.6385E+02  0.1986E+03
   2.006  0.6384E+02  0.1986E+03
   2.006  0.6383E+02  0.1986E+03
   2.007  0.6382E+02  0.1986E+03
   2.007  0.6381E+02  0.1986E+03
   2.007  0.6380E+02  0.1986E+03
   2.007  0.6380E+02  0.1986E+03
   2.007  0.6379E+02  0.1986E+03
   2.007  0.6378E+02  0.1987E+03
   2.007  0.6377E+02  0.1987E+03
   2.007  0.6376E+02  0.1987E+03
   2.007  0.6375E+02  0.1987E+03
   2.007  0.6374E+02  0.1987E+03
   2.007  0.6374E+02  0.1987E+03
   2.008  0.6373E+02  0.1987E+03
   2.008  0.6372E+02  0.1987E+03
   2.008  0.6371E+02  0.1987E+03
   2.008  0.6370E+02  0.1987E+03
   2.008  0.6369E+02  0.1987E+03
   2.008  0.6369E+02  0.1987E+03
   2.008  0.6368E+02  0.1987E+03
   2.008  0.6367E+02  0.1987E+03
   2.008  0.6366E+02  0.1987E+03
   2.008  0.6365E+02  0.1987E+03
   2.009  0.6364E+02  0.1988E+03
   2.009  0.6363E+02  0.1988E+03
   2.009  0.6363E+02  0.1988E+03
   2.009  0.6362E+02  0.1988E+03
   2.009  0.6361E+02  0.1988E+03
   2.009  0.6360E+02  0.1988E+03
   2.009  0.6359E+02  0.1988E+03
   2.009  0.6358E+02  0.1988E+03
   2.009  0.6358E+02  0.1988E+03
   2.010  0.6357E+02  0.1988E+03
   2.010  0.6356E+02  0.1988E+03
   2.010  0.6355E+02  0.1988E+03
   2.010  0.6354E+02  0.1988E+03
   2.010  0.6353E+02  0.1988E+03
   2.010  0.6352E+02  0.1988E+03
   2.010  0.6352E+02  0.1988E+03
   2.010  0.6351E+02  0.1989E+03
   2.010  0.6350E+02  0.1989E+03
   2.010  0.6349E+02  0.1989E+03
   2.010  0.6348E+02  0.1989E+03
   2.011  0.6347E+02  0.1989E+03
   2.011  0.6347E+02  0.1989E+03
   2.011  0.6346E+02  0.1989E+03
   2.011  0.6345E+02  0.1989E+03
   2.011  0.6344E+02  0.1989E+03
   2.011  0.6343E+02  0.1989E+03
   2.011  0.6342E+02  0.1989E+03
   2.011  0.6342E+02  0.1989E+03
   2.011  0.6341E+02  0.1989E+03
   2.012  0.6340E+02  0.1989E+03
   2.012  0.6339E+02  0.1989E+03
   2.012  0.6338E+02  0.1990E+03
   2.012  0.6337E+02  0.1990E+03
   2.012  0.6336E+02  0.1990E+03
   2.012  0.6336E+02  0.1990E+03
   2.012  0.6335E+02  0.1990E+03
   2.012  0.6334E+02  0.1990E+03
   2.012  0.6333E+02  0.1990E+03
   2.012  0.6332E+02  0.1990E+03
   2.012  0.6331E+02  0.1990E+03
   2.013  0.6331E+02  0.1990E+03
   2.013  0.6330E+02  0.1990E+03
   2.013  0.6329E+02  0.1990E+03
   2.013  0.6328E+02  0.1990E+03
   2.013  0.6327E+02  0.1990E+03
   2.013  0.6326E+02  0.1990E+03
   2.013  0.6326E+02  0.1990E+03
   2.013  0.6325E+02  0.1991E+03
   2.013  0.6324E+02  0.1991E+03
   2.014  0.6323E+02  0.1991E+03
   2.014  0.6322E+02  0.1991E+03
   2.014  0.6321E+02  0.1991E+03
   2.014  0.6321E+02  0.1991E+03
   2.014  0.6320E+02  0.1991E+03
   2.014  0.6319E+02  0.1991E+03
   2.014  0.6318E+02  0.1991E+03
   2.014  0.6317E+02  0.1991E+03
   2.014  0.6316E+02  0.1991E+03
   2.014  0.6316E+02  0.1991E+03
   2.014  0.6315E+02  0.1991E+03
   2.015  0.6314E+02  0.1991E+03
   2.015  0.6313E+02  0.1991E+03
   2.015  0.6312E+02  0.1991E+03
   2.015  0.6312E+02  0.1992E+03
   2.015  0.6311E+02  0.1992E+03
   2.015  0.6310E+02  0.1992E+03
   2.015  0.6309E+02  0.1992E+03
   2.015  0.6308E+02  0.1992E+03
   2.015  0.6307E+02  0.1992E+03
   2.016  0.6307E+02  0.1992E+03
   2.016  0.6306E+02  0.1992E+03
   2.016  0.6305E+02  0.1992E+03
   2.016  0.6304E+02  0.1992E+03
   2.016  0.6303E+02  0.1992E+03
   2.016  0.6302E+02  0.1992E+03
   2.016  0.6302E+02  0.1992E+03
   2.016  0.6301E+02  0.1992E+03
   2.016  0.6300E+02  0.1992E+03
   2.016  0.6299E+02  0.1992E+03
   2.016  0.6298E+02  0.1993E+03
   2.017  0.6297E+02  0.1993E+03
   2.017  0.6297E+02  0.1993E+03
   2.017  0.6296E+02  0.1993E+03
   2.017  0.6295E+02  0.1993E+03
   2.017  0.6294E+02  0.1993E+03
   2.017  0.6293E+02  0.1993E+03
   2.017  0.6293E+02  0.1993E+03
   2.017  0.6292E+02  0.1993E+03
   2.017  0.6291E+02  0.1993E+03
   2.018  0.6290E+02  0.1993E+03
   2.018  0.6289E+02  0.1993E+03
   2.018  0.6288E+02  0.1993E+03
   2.018  0.6288E+02  0.1993E+03
   2.018  0.6287E+02  0.1993E+03
   2.018  0.6286E+02  0.1993E+03
   2.018  0.6285E+02  0.1994E+03
   2.018  0.6284E+02  0.1994E+03
   2.018  0.6283E+02  0.1994E+03
   2.018  0.6283E+02  0.1994E+03
   2.018  0.6282E+02  0.1994E+03
   2.019  0.6281E+02  0.1994E+03
   2.019  0.6280E+02  0.1994E+03
   2.019  0.6279E+02  0.1994E+03
   2.019  0.6279E+02  0.1994E+03
   2.019  0.6278E+02  0.1994E+03
   2.019  0.6277E+02  0.1994E+03
   2.019  0.6276E+02  0.1994E+03
   2.019  0.6275E+02  0.1994E+03
   2.019  0.6274E+02  0.1994E+03
   2.019  0.6274E+02  0.1994E+03
   2.020  0.6273E+02  0.1994E+03
   2.020  0.6272E+02  0.1995E+03
   2.020  0.6271E+02  0.1995E+03
   2.020  0.6270E+02  0.1995E+03
   2.020  0.6270E+02  0.1995E+03
   2.020  0.6269E+02  0.1995E+03
   2.020  0.6268E+02  0.1995E+03
   2.020  0.6267E+02  0.1995E+03
   2.020  0.6266E+02  0.1995E+03
   2.021  0.6266E+02  0.1995E+03
   2.021  0.6265E+02  0.1995E+03
   2.021  0.6264E+02  0.1995E+03
   2.021  0.6263E+02  0.1995E+03
   2.021  0.6262E+02  0.1995E+03
   2.021  0.6261E+02  0.1995E+03
   2.021  0.6261E+02  0.1995E+03
   2.021  0.6260E+02  0.1995E+03
   2.021  0.6259E+02  0.1996E+03
   2.021  0.6258E+02  0.1996E+03
   2.021  0.6257E+02  0.1996E+03
   2.022  0.6257E+02  0.1996E+03
   2.022  0.6256E+02  0.1996E+03
   2.022  0.6255E+02  0.1996E+03
   2.022  0.6254E+02  0.1996E+03
   2.022  0.6253E+02  0.1996E+03
   2.022  0.6253E+02  0.1996E+03
   2.022  0.6252E+02  0.1996E+03
   2.022  0.6251E+02  0.1996E+03
   2.022  0.6250E+02  0.1996E+03
   2.022  0.6249E+02  0.1996E+03
   2.023  0.6248E+02  0.1996E+03
   2.023  0.6248E+02  0.1996E+03
   2.023  0.6247E+02  0.1996E+03
   2.023  0.6246E+02  0.1997E+03
   2.023  0.6245E+02  0.1997E+03
   2.023  0.6244E+02  0.1997E+03
   2.023  0.6244E+02  0.1997E+03
   2.023  0.6243E+02  0.1997E+03
   2.023  0.6242E+02  0.1997E+03
   2.023  0.6241E+02  0.1997E+03
   2.024  0.6240E+02  0.1997E+03
   2.024  0.6240E+02  0.1997E+03
   2.024  0.6239E+02  0.1997E+03
   2.024  0.6238E+02  0.1997E+03
   2.024  0.6237E+02  0.1997E+03
   2.024  0.6236E+02  0.1997E+03
   2.024  0.6236E+02  0.1997E+03
   2.024  0.6235E+02  0.1997E+03
   2.024  0.6234E+02  0.1997E+03
   2.025  0.6233E+02  0.1998E+03
   2.025  0.6232E+02  0.1998E+03
   2.025  0.6232E+02  0.1998E+03
   2.025  0.6231E+02  0.1998E+03
   2.025  0.6230E+02  0.1998E+03
   2.025  0.6229E+02  0.1998E+03
   2.025  0.6228E+02  0.1998E+03
   2.025  0.6228E+02  0.1998E+03
   2.025  0.6227E+02  0.1998E+03
   2.025  0.6226E+02  0.1998E+03
   2.026  0.6225E+02  0.1998E+03
   2.026  0.6224E+02  0.1998E+03
   2.026  0.6224E+02  0.1998E+03
   2.026  0.6223E+02  0.1998E+03
   2.026  0.6222E+02  0.1998E+03
   2.026  0.6221E+02  0.1998E+03
   2.026  0.6220E+02  0.1999E+03
   2.026  0.6220E+02  0.1999E+03
   2.026  0.6219E+02  0.1999E+03
   2.026  0.6218E+02  0.1999E+03
   2.027  0.6217E+02  0.1999E+03
   2.027  0.6216E+02  0.1999E+03
   2.027  0.6216E+02  0.1999E+03
   2.027  0.6215E+02  0.1999E+03
   2.027  0.6214E+02  0.1999E+03
   2.027  0.6213E+02  0.1999E+03
   2.027  0.6212E+02  0.1999E+03
   2.027  0.6212E+02  0.1999E+03
   2.027  0.6211E+02  0.1999E+03
   2.027  0.6210E+02  0.1999E+03
   2.027  0.6209E+02  0.1999E+03
   2.028  0.6208E+02  0.1999E+03
   2.028  0.6208E+02  0.2000E+03
   2.028  0.6207E+02  0.2000E+03
   2.028  0.6206E+02  0.2000E+03
   2.028  0.6205E+02  0.2000E+03
   2.028  0.6204E+02  0.2000E+03
   2.028  0.6204E+02  0.2000E+03
   2.028  0.6203E+02  0.2000E+03
   2.028  0.6202E+02  0.2000E+03
   2.029  0.6201E+02  0.2000E+03
   2.029  0.6200E+02  0.2000E+03
   2.029  0.6200E+02  0.2000E+03
   2.029  0.6199E+02  0.2000E+03
   2.029  0.6198E+02  0.2000E+03
   2.029  0.6197E+02  0.2000E+03
   2.029  0.6197E+02  0.2000E+03
   2.029  0.6196E+02  0.2000E+03
   2.029  0.6195E+02  0.2001E+03
   2.029  0.6194E+02  0.2001E+03
   2.030  0.6193E+02  0.2001E+03
   2.030  0.6193E+02  0.2001E+03
   2.030  0.6192E+02  0.2001E+03
   2.030  0.6191E+02  0.2001E+03
   2.030  0.6190E+02  0.2001E+03
   2.030  0.6189E+02  0.2001E+03
   2.030  0.6189E+02  0.2001E+03
   2.030  0.6188E+02  0.2001E+03
   2.030  0.6187E+02  0.2001E+03
   2.030  0.6186E+02  0.2001E+03
   2.030  0.6185E+02  0.2001E+03
   2.031  0.6185E+02  0.2001E+03
   2.031  0.6184E+02  0.2001E+03
   2.031  0.6183E+02  0.2001E+03
   2.031  0.6182E+02  0.2002E+03
   2.031  0.6182E+02  0.2002E+03
   2.031  0.6181E+02  0.2002E+03
   2.031  0.6180E+02  0.2002E+03
   2.031  0.6179E+02  0.2002E+03
   2.031  0.6178E+02  0.2002E+03
   2.031  0.6178E+02  0.2002E+03
   2.032  0.6177E+02  0.2002E+03
   2.032  0.6176E+02  0.2002E+03
   2.032  0.6175E+02  0.2002E+03
   2.032  0.6174E+02  0.2002E+03
   2.032  0.6174E+02  0.2002E+03
   2.032  0.6173E+02  0.2002E+03
   2.032  0.6172E+02  0.2002E+03
   2.032  0.6171E+02  0.2002E+03
   2.032  0.6171E+02  0.2002E+03
   2.032  0.6170E+02  0.2003E+03
   2.033  0.6169E+02  0.2003E+03
   2.033  0.6168E+02  0.2003E+03
   2.033  0.6167E+02  0.2003E+03
   2.033  0.6167E+02  0.2003E+03
   2.033  0.6166E+02  0.2003E+03
   2.033  0.6165E+02  0.2003E+03
   2.033  0.6164E+02  0.2003E+03
   2.033  0.6164E+02  0.2003E+03
   2.033  0.6163E+02  0.2003E+03
   2.034  0.6162E+02  0.2003E+03
   2.034  0.6161E+02  0.2003E+03
   2.034  0.6160E+02  0.2003E+03
   2.034  0.6160E+02  0.2003E+03
   2.034  0.6159E+02  0.2003E+03
   2.034  0.6158E+02  0.2003E+03
   2.034  0.6157E+02  0.2003E+03
   2.034  0.6157E+02  0.2004E+03
   2.034  0.6156E+02  0.2004E+03
   2.034  0.6155E+02  0.2004E+03
   2.034  0.6154E+02  0.2004E+03
   2.035  0.6153E+02  0.2004E+03
   2.035  0.6153E+02  0.2004E+03
   2.035  0.6152E+02  0.2004E+03
   2.035  0.6151E+02  0.2004E+03
   2.035  0.6150E+02  0.2004E+03
   2.035  0.6150E+02  0.2004E+03
   2.035  0.6149E+02  0.2004E+03
   2.035  0.6148E+02  0.2004E+03
   2.035  0.6147E+02  0.2004E+03
   2.036  0.6146E+02  0.2004E+03
   2.036  0.6146E+02  0.2004E+03
   2.036  0.6145E+02  0.2004E+03
   2.036  0.6144E+02  0.2005E+03
   2.036  0.6143E+02  0.2005E+03
   2.036  0.6143E+02  0.2005E+03
   2.036  0.6142E+02  0.2005E+03
   2.036  0.6141E+02  0.2005E+03
   2.036  0.6140E+02  0.2005E+03
   2.036  0.6139E+02  0.2005E+03
   2.036  0.6139E+02  0.2005E+03
   2.037  0.6138E+02  0.2005E+03
   2.037  0.6137E+02  0.2005E+03
   2.037  0.6136E+02  0.2005E+03
   2.037  0.6136E+02  0.2005E+03
   2.037  0.6135E+02  0.2005E+03
   2.037  0.6134E+02  0.2005E+03
   2.037  0.6133E+02  0.2005E+03
   2.037  0.6133E+02  0.2005E+03
   2.037  0.6132E+02  0.2006E+03
   2.038  0.6131E+02  0.2006E+03
   2.038  0.6130E+02  0.2006E+03
   2.038  0.6129E+02  0.2006E+03
   2.038  0.6129E+02  0.2006E+03
   2.038  0.6128E+02  0.2006E+03
   2.038  0.6127E+02  0.2006E+03
   2.038  0.6126E+02  0.2006E+03
   2.038  0.6126E+02  0.2006E+03
   2.038  0.6125E+02  0.2006E+03
   2.038  0.6124E+02  0.2006E+03
   2.038  0.6123E+02  0.2006E+03
   2.039  0.6123E+02  0.2006E+03
   2.039  0.6122E+02  0.2006E+03
   2.039  0.6121E+02  0.2006E+03
   2.039  0.6120E+02  0.2006E+03
   2.039  0.6119E+02  0.2007E+03
   2.039  0.6119E+02  0.2007E+03
   2.039  0.6118E+02  0.2007E+03
   2.039  0.6117E+02  0.2007E+03
   2.039  0.6116E+02  0.2007E+03
   2.040  0.6116E+02  0.2007E+03
   2.040  0.6115E+02  0.2007E+03
   2.040  0.6114E+02  0.2007E+03
   2.040  0.6113E+02  0.2007E+03
   2.040  0.6113E+02  0.2007E+03
   2.040  0.6112E+02  0.2007E+03
   2.040  0.6111E+02  0.2007E+03
   2.040  0.6110E+02  0.2007E+03
   2.040  0.6110E+02  0.2007E+03
   2.040  0.6109E+02  0.2007E+03
   2.041  0.6108E+02  0.2007E+03
   2.041  0.6107E+02  0.2007E+03
   2.041  0.6106E+02  0.2008E+03
   2.041  0.6106E+02  0.2008E+03
   2.041  0.6105E+02  0.2008E+03
   2.041  0.6104E+02  0.2008E+03
   2.041  0.6103E+02  0.2008E+03
   2.041  0.6103E+02  0.2008E+03
   2.041  0.6102E+02  0.2008E+03
   2.041  0.6101E+02  0.2008E+03
   2.041  0.6100E+02  0.2008E+03
   2.042  0.6100E+02  0.2008E+03
   2.042  0.6099E+02  0.2008E+03
   2.042  0.6098E+02  0.2008E+03
   2.042  0.6097E+02  0.2008E+03
   2.042  0.6097E+02  0.2008E+03
   2.042  0.6096E+02  0.2008E+03
   2.042  0.6095E+02  0.2008E+03
   2.042  0.6094E+02  0.2009E+03
   2.042  0.6094E+02  0.2009E+03
   2.042  0.6093E+02  0.2009E+03
   2.043  0.6092E+02  0.2009E+03
   2.043  0.6091E+02  0.2009E+03
   2.043  0.6091E+02  0.2009E+03
   2.043  0.6090E+02  0.2009E+03
   2.043  0.6089E+02  0.2009E+03
   2.043  0.6088E+02  0.2009E+03
   2.043  0.6087E+02  0.2009E+03
   2.043  0.6087E+02  0.2009E+03
   2.043  0.6086E+02  0.2009E+03
   2.043  0.6085E+02  0.2009E+03
   2.044  0.6084E+02  0.2009E+03
   2.044  0.6084E+02  0.2009E+03
   2.044  0.6083E+02  0.2009E+03
   2.044  0.6082E+02  0.2009E+03
   2.044  0.6081E+02  0.2010E+03
   2.044  0.6081E+02  0.2010E+03
   2.044  0.6080E+02  0.2010E+03
   2.044  0.6079E+02  0.2010E+03
   2.044  0.6078E+02  0.2010E+03
   2.045  0.6078E+02  0.2010E+03
   2.045  0.6077E+02  0.2010E+03
   2.045  0.6076E+02  0.2010E+03
   2.045  0.6075E+02  0.2010E+03
   2.045  0.6075E+02  0.2010E+03
   2.045  0.6074E+02  0.2010E+03
   2.045  0.6073E+02  0.2010E+03
   2.045  0.6072E+02  0.2010E+03
   2.045  0.6072E+02  0.2010E+03
   2.045  0.6071E+02  0.2010E+03
   2.045  0.6070E+02  0.2010E+03
   2.046  0.6069E+02  0.2011E+03
   2.046  0.6069E+02  0.2011E+03
   2.046  0.6068E+02  0.2011E+03
   2.046  0.6067E+02  0.2011E+03
   2.046  0.6066E+02  0.2011E+03
   2.046  0.6066E+02  0.2011E+03
   2.046  0.6065E+02  0.2011E+03
   2.046  0.6064E+02  0.2011E+03
   2.046  0.6063E+02  0.2011E+03
   2.047  0.6063E+02  0.2011E+03
   2.047  0.6062E+02  0.2011E+03
   2.047  0.6061E+02  0.2011E+03
   2.047  0.6060E+02  0.2011E+03
   2.047  0.6060E+02  0.2011E+03
   2.047  0.6059E+02  0.2011E+03
   2.047  0.6058E+02  0.2011E+03
   2.047  0.6057E+02  0.2011E+03
   2.047  0.6057E+02  0.2012E+03
   2.047  0.6056E+02  0.2012E+03
   2.047  0.6055E+02  0.2012E+03
   2.048  0.6054E+02  0.2012E+03
   2.048  0.6054E+02  0.2012E+03
   2.048  0.6053E+02  0.2012E+03
   2.048  0.6052E+02  0.2012E+03
   2.048  0.6051E+02  0.2012E+03
   2.048  0.6051E+02  0.2012E+03
   2.048  0.6050E+02  0.2012E+03
   2.048  0.6049E+02  0.2012E+03
   2.048  0.6048E+02  0.2012E+03
   2.049  0.6048E+02  0.2012E+03
   2.049  0.6047E+02  0.2012E+03
   2.049  0.6046E+02  0.2012E+03
   2.049  0.6046E+02  0.2012E+03
   2.049  0.6045E+02  0.2013E+03
   2.049  0.6044E+02  0.2013E+03
   2.049  0.6043E+02  0.2013E+03
   2.049  0.6043E+02  0.2013E+03
   2.049  0.6042E+02  0.2013E+03
   2.049  0.6041E+02  0.2013E+03
   2.050  0.6040E+02  0.2013E+03
   2.050  0.6040E+02  0.2013E+03
   2.050  0.6039E+02  0.2013E+03
   2.050  0.6038E+02  0.2013E+03
   2.050  0.6037E+02  0.2013E+03
   2.050  0.6037E+02  0.2013E+03
   2.050  0.6036E+02  0.2013E+03
   2.050  0.6035E+02  0.2013E+03
   2.050  0.6034E+02  0.2013E+03
   2.050  0.6034E+02  0.2013E+03
   2.051  0.6033E+02  0.2013E+03
   2.051  0.6032E+02  0.2014E+03
   2.051  0.6031E+02  0.2014E+03
   2.051  0.6031E+02  0.2014E+03
   2.051  0.6030E+02  0.2014E+03
   2.051  0.6029E+02  0.2014E+03
   2.051  0.6028E+02  0.2014E+03
   2.051  0.6028E+02  0.2014E+03
   2.051  0.6027E+02  0.2014E+03
   2.051  0.6026E+02  0.2014E+03
   2.051  0.6026E+02  0.2014E+03
   2.052  0.6025E+02  0.2014E+03
   2.052  0.6024E+02  0.2014E+03
   2.052  0.6023E+02  0.2014E+03
   2.052  0.6023E+02  0.2014E+03
   2.052  0.6022E+02  0.2014E+03
   2.052  0.6021E+02  0.2014E+03
   2.052  0.6020E+02  0.2015E+03
   2.052  0.6020E+02  0.2015E+03
   2.052  0.6019E+02  0.2015E+03
   2.052  0.6018E+02  0.2015E+03
   2.053  0.6017E+02  0.2015E+03
   2.053  0.6017E+02  0.2015E+03
   2.053  0.6016E+02  0.2015E+03
   2.053  0.6015E+02  0.2015E+03
   2.053  0.6014E+02  0.2015E+03
   2.053  0.6014E+02  0.2015E+03
   2.053  0.6013E+02  0.2015E+03
   2.053  0.6012E+02  0.2015E+03
   2.053  0.6012E+02  0.2015E+03
   2.054  0.6011E+02  0.2015E+03
   2.054  0.6010E+02  0.2015E+03
   2.054  0.6009E+02  0.2015E+03
   2.054  0.6009E+02  0.2015E+03
   2.054  0.6008E+02  0.2016E+03
   2.054  0.6007E+02  0.2016E+03
   2.054  0.6006E+02  0.2016E+03
   2.054  0.6006E+02  0.2016E+03
   2.054  0.6005E+02  0.2016E+03
   2.054  0.6004E+02  0.2016E+03
   2.054  0.6004E+02  0.2016E+03
   2.055  0.6003E+02  0.2016E+03
   2.055  0.6002E+02  0.2016E+03
   2.055  0.6001E+02  0.2016E+03
   2.055  0.6001E+02  0.2016E+03
   2.055  0.6000E+02  0.2016E+03
   2.055  0.5999E+02  0.2016E+03
   2.055  0.5998E+02  0.2016E+03
   2.055  0.5998E+02  0.2016E+03
   2.055  0.5997E+02  0.2016E+03
   2.056  0.5996E+02  0.2016E+03
   2.056  0.5995E+02  0.2017E+03
   2.056  0.5995E+02  0.2017E+03
   2.056  0.5994E+02  0.2017E+03
   2.056  0.5993E+02  0.2017E+03
   2.056  0.5993E+02  0.2017E+03
   2.056  0.5992E+02  0.2017E+03
   2.056  0.5991E+02  0.2017E+03
   2.056  0.5990E+02  0.2017E+03
   2.056  0.5990E+02  0.2017E+03
   2.056  0.5989E+02  0.2017E+03
   2.057  0.5988E+02  0.2017E+03
   2.057  0.5988E+02  0.2017E+03
   2.057  0.5987E+02  0.2017E+03
   2.057  0.5986E+02  0.2017E+03
   2.057  0.5985E+02  0.2017E+03
   2.057  0.5985E+02  0.2017E+03
   2.057  0.5984E+02  0.2018E+03
   2.057  0.5983E+02  0.2018E+03
   2.057  0.5982E+02  0.2018E+03
   2.058  0.5982E+02  0.2018E+03
   2.058  0.5981E+02  0.2018E+03
   2.058  0.5980E+02  0.2018E+03
   2.058  0.5980E+02  0.2018E+03
   2.058  0.5979E+02  0.2018E+03
   2.058  0.5978E+02  0.2018E+03
   2.058  0.5977E+02  0.2018E+03
   2.058  0.5977E+02  0.2018E+03
   2.058  0.5976E+02  0.2018E+03
   2.058  0.5975E+02  0.2018E+03
   2.058  0.5974E+02  0.2018E+03
   2.059  0.5974E+02  0.2018E+03
   2.059  0.5973E+02  0.2018E+03
   2.059  0.5972E+02  0.2018E+03
   2.059  0.5972E+02  0.2019E+03
   2.059  0.5971E+02  0.2019E+03
   2.059  0.5970E+02  0.2019E+03
   2.059  0.5969E+02  0.2019E+03
   2.059  0.5969E+02  0.2019E+03
   2.059  0.5968E+02  0.2019E+03
   2.060  0.5967E+02  0.2019E+03
   2.060  0.5967E+02  0.2019E+03
   2.060  0.5966E+02  0.2019E+03
   2.060  0.5965E+02  0.2019E+03
   2.060  0.5964E+02  0.2019E+03
   2.060  0.5964E+02  0.2019E+03
   2.060  0.5963E+02  0.2019E+03
   2.060  0.5962E+02  0.2019E+03
   2.060  0.5962E+02  0.2019E+03
   2.060  0.5961E+02  0.2019E+03
   2.060  0.5960E+02  0.2019E+03
   2.061  0.5959E+02  0.2020E+03
   2.061  0.5959E+02  0.2020E+03
   2.061  0.5958E+02  0.2020E+03
   2.061  0.5957E+02  0.2020E+03
   2.061  0.5956E+02  0.2020E+03
   2.061  0.5956E+02  0.2020E+03
   2.061  0.5955E+02  0.2020E+03
   2.061  0.5954E+02  0.2020E+03
   2.061  0.5954E+02  0.2020E+03
   2.062  0.5953E+02  0.2020E+03
   2.062  0.5952E+02  0.2020E+03
   2.062  0.5951E+02  0.2020E+03
   2.062  0.5951E+02  0.2020E+03
   2.062  0.5950E+02  0.2020E+03
   2.062  0.5949E+02  0.2020E+03
   2.062  0.5949E+02  0.2020E+03
   2.062  0.5948E+02  0.2020E+03
   2.062  0.5947E+02  0.2021E+03
   2.062  0.5946E+02  0.2021E+03
   2.062  0.5946E+02  0.2021E+03
   2.063  0.5945E+02  0.2021E+03
   2.063  0.5944E+02  0.2021E+03
   2.063  0.5944E+02  0.2021E+03
   2.063  0.5943E+02  0.2021E+03
   2.063  0.5942E+02  0.2021E+03
   2.063  0.5941E+02  0.2021E+03
   2.063  0.5941E+02  0.2021E+03
   2.063  0.5940E+02  0.2021E+03
   2.063  0.5939E+02  0.2021E+03
   2.063  0.5939E+02  0.2021E+03
   2.064  0.5938E+02  0.2021E+03
   2.064  0.5937E+02  0.2021E+03
   2.064  0.5937E+02  0.2021E+03
   2.064  0.5936E+02  0.2022E+03
   2.064  0.5935E+02  0.2022E+03
   2.064  0.5934E+02  0.2022E+03
   2.064  0.5934E+02  0.2022E+03
   2.064  0.5933E+02  0.2022E+03
   2.064  0.5932E+02  0.2022E+03
   2.065  0.5932E+02  0.2022E+03
   2.065  0.5931E+02  0.2022E+03
   2.065  0.5930E+02  0.2022E+03
   2.065  0.5929E+02  0.2022E+03
   2.065  0.5929E+02  0.2022E+03
   2.065  0.5928E+02  0.2022E+03
   2.065  0.5927E+02  0.2022E+03
   2.065  0.5927E+02  0.2022E+03
   2.065  0.5926E+02  0.2022E+03
   2.065  0.5925E+02  0.2022E+03
   2.065  0.5924E+02  0.2022E+03
   2.066  0.5924E+02  0.2023E+03
   2.066  0.5923E+02  0.2023E+03
   2.066  0.5922E+02  0.2023E+03
   2.066  0.5922E+02  0.2023E+03
   2.066  0.5921E+02  0.2023E+03
   2.066  0.5920E+02  0.2023E+03
   2.066  0.5919E+02  0.2023E+03
   2.066  0.5919E+02  0.2023E+03
   2.066  0.5918E+02  0.2023E+03
   2.067  0.5917E+02  0.2023E+03
   2.067  0.5917E+02  0.2023E+03
   2.067  0.5916E+02  0.2023E+03
   2.067  0.5915E+02  0.2023E+03
   2.067  0.5915E+02  0.2023E+03
   2.067  0.5914E+02  0.2023E+03
   2.067  0.5913E+02  0.2023E+03
   2.067  0.5912E+02  0.2023E+03
   2.067  0.5912E+02  0.2024E+03
   2.067  0.5911E+02  0.2024E+03
   2.067  0.5910E+02  0.2024E+03
   2.068  0.5910E+02  0.2024E+03
   2.068  0.5909E+02  0.2024E+03
   2.068  0.5908E+02  0.2024E+03
   2.068  0.5908E+02  0.2024E+03
   2.068  0.5907E+02  0.2024E+03
   2.068  0.5906E+02  0.2024E+03
   2.068  0.5905E+02  0.2024E+03
   2.068  0.5905E+02  0.2024E+03
   2.068  0.5904E+02  0.2024E+03
   2.069  0.5903E+02  0.2024E+03
   2.069  0.5903E+02  0.2024E+03
   2.069  0.5902E+02  0.2024E+03
   2.069  0.5901E+02  0.2024E+03
   2.069  0.5900E+02  0.2024E+03
   2.069  0.5900E+02  0.2025E+03
   2.069  0.5899E+02  0.2025E+03
   2.069  0.5898E+02  0.2025E+03
   2.069  0.5898E+02  0.2025E+03
   2.069  0.5897E+02  0.2025E+03
   2.070  0.5896E+02  0.2025E+03
   2.070  0.5896E+02  0.2025E+03
   2.070  0.5895E+02  0.2025E+03
   2.070  0.5894E+02  0.2025E+03
   2.070  0.5893E+02  0.2025E+03
   2.070  0.5893E+02  0.2025E+03
   2.070  0.5892E+02  0.2025E+03
   2.070  0.5891E+02  0.2025E+03
   2.070  0.5891E+02  0.2025E+03
   2.070  0.5890E+02  0.2025E+03
   2.071  0.5889E+02  0.2025E+03
   2.071  0.5889E+02  0.2025E+03
   2.071  0.5888E+02  0.2026E+03
   2.071  0.5887E+02  0.2026E+03
   2.071  0.5887E+02  0.2026E+03
   2.071  0.5886E+02  0.2026E+03
   2.071  0.5885E+02  0.2026E+03
   2.071  0.5884E+02  0.2026E+03
   2.071  0.5884E+02  0.2026E+03
   2.071  0.5883E+02  0.2026E+03
   2.071  0.5882E+02  0.2026E+03
   2.072  0.5882E+02  0.2026E+03
   2.072  0.5881E+02  0.2026E+03
   2.072  0.5880E+02  0.2026E+03
   2.072  0.5880E+02  0.2026E+03
   2.072  0.5879E+02  0.2026E+03
   2.072  0.5878E+02  0.2026E+03
   2.072  0.5877E+02  0.2026E+03
   2.072  0.5877E+02  0.2026E+03
   2.072  0.5876E+02  0.2027E+03
   2.073  0.5875E+02  0.2027E+03
   2.073  0.5875E+02  0.2027E+03
   2.073  0.5874E+02  0.2027E+03
   2.073  0.5873E+02  0.2027E+03
   2.073  0.5873E+02  0.2027E+03
   2.073  0.5872E+02  0.2027E+03
   2.073  0.5871E+02  0.2027E+03
   2.073  0.5871E+02  0.2027E+03
   2.073  0.5870E+02  0.2027E+03
   2.073  0.5869E+02  0.2027E+03
   2.074  0.5868E+02  0.2027E+03
   2.074  0.5868E+02  0.2027E+03
   2.074  0.5867E+02  0.2027E+03
   2.074  0.5866E+02  0.2027E+03
   2.074  0.5866E+02  0.2027E+03
   2.074  0.5865E+02  0.2027E+03
   2.074  0.5864E+02  0.2028E+03
   2.074  0.5864E+02  0.2028E+03
   2.074  0.5863E+02  0.2028E+03
   2.074  0.5862E+02  0.2028E+03
   2.074  0.5862E+02  0.2028E+03
   2.075  0.5861E+02  0.2028E+03
   2.075  0.5860E+02  0.2028E+03
   2.075  0.5859E+02  0.2028E+03
   2.075  0.5859E+02  0.2028E+03
   2.075  0.5858E+02  0.2028E+03
   2.075  0.5857E+02  0.2028E+03
   2.075  0.5857E+02  0.2028E+03
   2.075  0.5856E+02  0.2028E+03
   2.075  0.5855E+02  0.2028E+03
   2.075  0.5855E+02  0.2028E+03
   2.076  0.5854E+02  0.2028E+03
   2.076  0.5853E+02  0.2028E+03
   2.076  0.5853E+02  0.2029E+03
   2.076  0.5852E+02  0.2029E+03
   2.076  0.5851E+02  0.2029E+03
   2.076  0.5850E+02  0.2029E+03
   2.076  0.5850E+02  0.2029E+03
   2.076  0.5849E+02  0.2029E+03
   2.076  0.5848E+02  0.2029E+03
   2.076  0.5848E+02  0.2029E+03
   2.077  0.5847E+02  0.2029E+03
   2.077  0.5846E+02  0.2029E+03
   2.077  0.5846E+02  0.2029E+03
   2.077  0.5845E+02  0.2029E+03
   2.077  0.5844E+02  0.2029E+03
   2.077  0.5844E+02  0.2029E+03
   2.077  0.5843E+02  0.2029E+03
   2.077  0.5842E+02  0.2029E+03
   2.077  0.5842E+02  0.2029E+03
   2.078  0.5841E+02  0.2030E+03
   2.078  0.5840E+02  0.2030E+03
   2.078  0.5839E+02  0.2030E+03
   2.078  0.5839E+02  0.2030E+03
   2.078  0.5838E+02  0.2030E+03
   2.078  0.5837E+02  0.2030E+03
   2.078  0.5837E+02  0.2030E+03
   2.078  0.5836E+02  0.2030E+03
   2.078  0.5835E+02  0.2030E+03
   2.078  0.5835E+02  0.2030E+03
   2.079  0.5834E+02  0.2030E+03
   2.079  0.5833E+02  0.2030E+03
   2.079  0.5833E+02  0.2030E+03
   2.079  0.5832E+02  0.2030E+03
   2.079  0.5831E+02  0.2030E+03
   2.079  0.5831E+02  0.2030E+03
   2.079  0.5830E+02  0.2030E+03
   2.079  0.5829E+02  0.2031E+03
   2.079  0.5829E+02  0.2031E+03
   2.079  0.5828E+02  0.2031E+03
   2.080  0.5827E+02  0.2031E+03
   2.080  0.5826E+02  0.2031E+03
   2.080  0.5826E+02  0.2031E+03
   2.080  0.5825E+02  0.2031E+03
   2.080  0.5824E+02  0.2031E+03
   2.080  0.5824E+02  0.2031E+03
   2.080  0.5823E+02  0.2031E+03
   2.080  0.5822E+02  0.2031E+03
   2.080  0.5822E+02  0.2031E+03
   2.080  0.5821E+02  0.2031E+03
   2.080  0.5820E+02  0.2031E+03
   2.081  0.5820E+02  0.2031E+03
   2.081  0.5819E+02  0.2031E+03
   2.081  0.5818E+02  0.2031E+03
   2.081  0.5818E+02  0.2031E+03
   2.081  0.5817E+02  0.2032E+03
   2.081  0.5816E+02  0.2032E+03
   2.081  0.5816E+02  0.2032E+03
   2.081  0.5815E+02  0.2032E+03
   2.081  0.5814E+02  0.2032E+03
   2.082  0.5814E+02  0.2032E+03
   2.082  0.5813E+02  0.2032E+03
   2.082  0.5812E+02  0.2032E+03
   2.082  0.5812E+02  0.2032E+03
   2.082  0.5811E+02  0.2032E+03
   2.082  0.5810E+02  0.2032E+03
   2.082  0.5809E+02  0.2032E+03
   2.082  0.5809E+02  0.2032E+03
   2.082  0.5808E+02  0.2032E+03
   2.082  0.5807E+02  0.2032E+03
   2.083  0.5807E+02  0.2032E+03
   2.083  0.5806E+02  0.2032E+03
   2.083  0.5805E+02  0.2033E+03
   2.083  0.5805E+02  0.2033E+03
   2.083  0.5804E+02  0.2033E+03
   2.083  0.5803E+02  0.2033E+03
   2.083  0.5803E+02  0.2033E+03
   2.083  0.5802E+02  0.2033E+03
   2.083  0.5801E+02  0.2033E+03
   2.083  0.5801E+02  0.2033E+03
   2.084  0.5800E+02  0.2033E+03
   2.084  0.5799E+02  0.2033E+03
   2.084  0.5799E+02  0.2033E+03
   2.084  0.5798E+02  0.2033E+03
   2.084  0.5797E+02  0.2033E+03
   2.084  0.5797E+02  0.2033E+03
   2.084  0.5796E+02  0.2033E+03
   2.084  0.5795E+02  0.2033E+03
   2.084  0.5795E+02  0.2033E+03
   2.084  0.5794E+02  0.2034E+03
   2.085  0.5793E+02  0.2034E+03
   2.085  0.5793E+02  0.2034E+03
   2.085  0.5792E+02  0.2034E+03
   2.085  0.5791E+02  0.2034E+03
   2.085  0.5791E+02  0.2034E+03
   2.085  0.5790E+02  0.2034E+03
   2.085  0.5789E+02  0.2034E+03
   2.085  0.5789E+02  0.2034E+03
   2.085  0.5788E+02  0.2034E+03
   2.085  0.5787E+02  0.2034E+03
   2.085  0.5786E+02  0.2034E+03
   2.086  0.5786E+02  0.2034E+03
   2.086  0.5785E+02  0.2034E+03
   2.086  0.5784E+02  0.2034E+03
   2.086  0.5784E+02  0.2034E+03
   2.086  0.5783E+02  0.2034E+03
   2.086  0.5782E+02  0.2035E+03
   2.086  0.5782E+02  0.2035E+03
   2.086  0.5781E+02  0.2035E+03
   2.086  0.5780E+02  0.2035E+03
   2.087  0.5780E+02  0.2035E+03
   2.087  0.5779E+02  0.2035E+03
   2.087  0.5778E+02  0.2035E+03
   2.087  0.5778E+02  0.2035E+03
   2.087  0.5777E+02  0.2035E+03
   2.087  0.5776E+02  0.2035E+03
   2.087  0.5776E+02  0.2035E+03
   2.087  0.5775E+02  0.2035E+03
   2.087  0.5774E+02  0.2035E+03
   2.087  0.5774E+02  0.2035E+03
   2.087  0.5773E+02  0.2035E+03
   2.088  0.5772E+02  0.2035E+03
   2.088  0.5772E+02  0.2035E+03
   2.088  0.5771E+02  0.2035E+03
   2.088  0.5770E+02  0.2036E+03
   2.088  0.5770E+02  0.2036E+03
   2.088  0.5769E+02  0.2036E+03
   2.088  0.5768E+02  0.2036E+03
   2.088  0.5768E+02  0.2036E+03
   2.088  0.5767E+02  0.2036E+03
   2.089  0.5766E+02  0.2036E+03
   2.089  0.5766E+02  0.2036E+03
   2.089  0.5765E+02  0.2036E+03
   2.089  0.5764E+02  0.2036E+03
   2.089  0.5764E+02  0.2036E+03
   2.089  0.5763E+02  0.2036E+03
   2.089  0.5762E+02  0.2036E+03
   2.089  0.5762E+02  0.2036E+03
   2.089  0.5761E+02  0.2036E+03
   2.089  0.5760E+02  0.2036E+03
   2.089  0.5760E+02  0.2036E+03
   2.090  0.5759E+02  0.2037E+03
   2.090  0.5758E+02  0.2037E+03
   2.090  0.5758E+02  0.2037E+03
   2.090  0.5757E+02  0.2037E+03
   2.090  0.5756E+02  0.2037E+03
   2.090  0.5756E+02  0.2037E+03
   2.090  0.5755E+02  0.2037E+03
   2.090  0.5754E+02  0.2037E+03
   2.090  0.5754E+02  0.2037E+03
   2.091  0.5753E+02  0.2037E+03
   2.091  0.5752E+02  0.2037E+03
   2.091  0.5752E+02  0.2037E+03
   2.091  0.5751E+02  0.2037E+03
   2.091  0.5750E+02  0.2037E+03
   2.091  0.5750E+02  0.2037E+03
   2.091  0.5749E+02  0.2037E+03
   2.091  0.5748E+02  0.2037E+03
   2.091  0.5748E+02  0.2038E+03
   2.091  0.5747E+02  0.2038E+03
   2.091  0.5746E+02  0.2038E+03
   2.092  0.5746E+02  0.2038E+03
   2.092  0.5745E+02  0.2038E+03
   2.092  0.5744E+02  0.2038E+03
   2.092  0.5744E+02  0.2038E+03
   2.092  0.5743E+02  0.2038E+03
   2.092  0.5742E+02  0.2038E+03
   2.092  0.5742E+02  0.2038E+03
   2.092  0.5741E+02  0.2038E+03
   2.092  0.5740E+02  0.2038E+03
   2.093  0.5740E+02  0.2038E+03
   2.093  0.5739E+02  0.2038E+03
   2.093  0.5738E+02  0.2038E+03
   2.093  0.5738E+02  0.2038E+03
   2.093  0.5737E+02  0.2038E+03
   2.093  0.5736E+02  0.2038E+03
   2.093  0.5736E+02  0.2039E+03
   2.093  0.5735E+02  0.2039E+03
   2.093  0.5734E+02  0.2039E+03
   2.093  0.5734E+02  0.2039E+03
   2.094  0.5733E+02  0.2039E+03
   2.094  0.5732E+02  0.2039E+03
   2.094  0.5732E+02  0.2039E+03
   2.094  0.5731E+02  0.2039E+03
   2.094  0.5730E+02  0.2039E+03
   2.094  0.5730E+02  0.2039E+03
   2.094  0.5729E+02  0.2039E+03
   2.094  0.5728E+02  0.2039E+03
   2.094  0.5728E+02  0.2039E+03
   2.094  0.5727E+02  0.2039E+03
   2.095  0.5726E+02  0.2039E+03
   2.095  0.5726E+02  0.2039E+03
   2.095  0.5725E+02  0.2039E+03
   2.095  0.5724E+02  0.2040E+03
   2.095  0.5724E+02  0.2040E+03
   2.095  0.5723E+02  0.2040E+03
   2.095  0.5723E+02  0.2040E+03
   2.095  0.5722E+02  0.2040E+03
   2.095  0.5721E+02  0.2040E+03
   2.095  0.5721E+02  0.2040E+03
   2.095  0.5720E+02  0.2040E+03
   2.096  0.5719E+02  0.2040E+03
   2.096  0.5719E+02  0.2040E+03
   2.096  0.5718E+02  0.2040E+03
   2.096  0.5717E+02  0.2040E+03
   2.096  0.5717E+02  0.2040E+03
   2.096  0.5716E+02  0.2040E+03
   2.096  0.5715E+02  0.2040E+03
   2.096  0.5715E+02  0.2040E+03
   2.096  0.5714E+02  0.2040E+03
   2.096  0.5713E+02  0.2040E+03
   2.097  0.5713E+02  0.2041E+03
   2.097  0.5712E+02  0.2041E+03
   2.097  0.5711E+02  0.2041E+03
   2.097  0.5711E+02  0.2041E+03
   2.097  0.5710E+02  0.2041E+03
   2.097  0.5709E+02  0.2041E+03
   2.097  0.5709E+02  0.2041E+03
   2.097  0.5708E+02  0.2041E+03
   2.097  0.5707E+02  0.2041E+03
   2.098  0.5707E+02  0.2041E+03
   2.098  0.5706E+02  0.2041E+03
   2.098  0.5705E+02  0.2041E+03
   2.098  0.5705E+02  0.2041E+03
   2.098  0.5704E+02  0.2041E+03
   2.098  0.5703E+02  0.2041E+03
   2.098  0.5703E+02  0.2041E+03
   2.098  0.5702E+02  0.2041E+03
   2.098  0.5701E+02  0.2042E+03
   2.098  0.5701E+02  0.2042E+03
   2.098  0.5700E+02  0.2042E+03
   2.099  0.5699E+02  0.2042E+03
   2.099  0.5699E+02  0.2042E+03
   2.099  0.5698E+02  0.2042E+03
   2.099  0.5698E+02  0.2042E+03
   2.099  0.5697E+02  0.2042E+03
   2.099  0.5696E+02  0.2042E+03
   2.099  0.5696E+02  0.2042E+03
   2.099  0.5695E+02  0.2042E+03
   2.099  0.5694E+02  0.2042E+03
   2.100  0.5694E+02  0.2042E+03
   2.100  0.5693E+02  0.2042E+03
   2.100  0.5692E+02  0.2042E+03
   2.100  0.5692E+02  0.2042E+03
   2.100  0.5691E+02  0.2042E+03
   2.100  0.5690E+02  0.2042E+03
   2.100  0.5690E+02  0.2043E+03
   2.100  0.5689E+02  0.2043E+03
   2.100  0.5688E+02  0.2043E+03
   2.100  0.5688E+02  0.2043E+03
   2.100  0.5687E+02  0.2043E+03
   2.101  0.5686E+02  0.2043E+03
   2.101  0.5686E+02  0.2043E+03
   2.101  0.5685E+02  0.2043E+03
   2.101  0.5684E+02  0.2043E+03
   2.101  0.5684E+02  0.2043E+03
   2.101  0.5683E+02  0.2043E+03
   2.101  0.5682E+02  0.2043E+03
   2.101  0.5682E+02  0.2043E+03
   2.101  0.5681E+02  0.2043E+03
   2.102  0.5681E+02  0.2043E+03
   2.102  0.5680E+02  0.2043E+03
   2.102  0.5679E+02  0.2043E+03
   2.102  0.5679E+02  0.2044E+03
   2.102  0.5678E+02  0.2044E+03
   2.102  0.5677E+02  0.2044E+03
   2.102  0.5677E+02  0.2044E+03
   2.102  0.5676E+02  0.2044E+03
   2.102  0.5675E+02  0.2044E+03
   2.102  0.5675E+02  0.2044E+03
   2.103  0.5674E+02  0.2044E+03
   2.103  0.5673E+02  0.2044E+03
   2.103  0.5673E+02  0.2044E+03
   2.103  0.5672E+02  0.2044E+03
   2.103  0.5671E+02  0.2044E+03
   2.103  0.5671E+02  0.2044E+03
   2.103  0.5670E+02  0.2044E+03
   2.103  0.5669E+02  0.2044E+03
   2.103  0.5669E+02  0.2044E+03
   2.103  0.5668E+02  0.2044E+03
   2.104  0.5668E+02  0.2044E+03
   2.104  0.5667E+02  0.2045E+03
   2.104  0.5666E+02  0.2045E+03
   2.104  0.5666E+02  0.2045E+03
   2.104  0.5665E+02  0.2045E+03
   2.104  0.5664E+02  0.2045E+03
   2.104  0.5664E+02  0.2045E+03
   2.104  0.5663E+02  0.2045E+03
   2.104  0.5662E+02  0.2045E+03
   2.104  0.5662E+02  0.2045E+03
   2.104  0.5661E+02  0.2045E+03
   2.105  0.5660E+02  0.2045E+03
   2.105  0.5660E+02  0.2045E+03
   2.105  0.5659E+02  0.2045E+03
   2.105  0.5658E+02  0.2045E+03
   2.105  0.5658E+02  0.2045E+03
   2.105  0.5657E+02  0.2045E+03
   2.105  0.5656E+02  0.2045E+03
   2.105  0.5656E+02  0.2045E+03
   2.105  0.5655E+02  0.2046E+03
   2.106  0.5655E+02  0.2046E+03
   2.106  0.5654E+02  0.2046E+03
   2.106  0.5653E+02  0.2046E+03
   2.106  0.5653E+02  0.2046E+03
   2.106  0.5652E+02  0.2046E+03
   2.106  0.5651E+02  0.2046E+03
   2.106  0.5651E+02  0.2046E+03
   2.106  0.5650E+02  0.2046E+03
   2.106  0.5649E+02  0.2046E+03
   2.106  0.5649E+02  0.2046E+03
   2.107  0.5648E+02  0.2046E+03
   2.107  0.5647E+02  0.2046E+03
   2.107  0.5647E+02  0.2046E+03
   2.107  0.5646E+02  0.2046E+03
   2.107  0.5645E+02  0.2046E+03
   2.107  0.5645E+02  0.2046E+03
   2.107  0.5644E+02  0.2047E+03
   2.107  0.5644E+02  0.2047E+03
   2.107  0.5643E+02  0.2047E+03
   2.107  0.5642E+02  0.2047E+03
   2.107  0.5642E+02  0.2047E+03
   2.108  0.5641E+02  0.2047E+03
   2.108  0.5640E+02  0.2047E+03
   2.108  0.5640E+02  0.2047E+03
   2.108  0.5639E+02  0.2047E+03
   2.108  0.5638E+02  0.2047E+03
   2.108  0.5638E+02  0.2047E+03
   2.108  0.5637E+02  0.2047E+03
   2.108  0.5636E+02  0.2047E+03
   2.108  0.5636E+02  0.2047E+03
   2.109  0.5635E+02  0.2047E+03
   2.109  0.5634E+02  0.2047E+03
   2.109  0.5634E+02  0.2047E+03
   2.109  0.5633E+02  0.2047E+03
   2.109  0.5633E+02  0.2048E+03
   2.109  0.5632E+02  0.2048E+03
   2.109  0.5631E+02  0.2048E+03
   2.109  0.5631E+02  0.2048E+03
   2.109  0.5630E+02  0.2048E+03
   2.109  0.5629E+02  0.2048E+03
   2.109  0.5629E+02  0.2048E+03
   2.110  0.5628E+02  0.2048E+03
   2.110  0.5627E+02  0.2048E+03
   2.110  0.5627E+02  0.2048E+03
   2.110  0.5626E+02  0.2048E+03
   2.110  0.5625E+02  0.2048E+03
   2.110  0.5625E+02  0.2048E+03
   2.110  0.5624E+02  0.2048E+03
   2.110  0.5624E+02  0.2048E+03
   2.110  0.5623E+02  0.2048E+03
   2.111  0.5622E+02  0.2048E+03
   2.111  0.5622E+02  0.2048E+03
   2.111  0.5621E+02  0.2049E+03
   2.111  0.5620E+02  0.2049E+03
   2.111  0.5620E+02  0.2049E+03
   2.111  0.5619E+02  0.2049E+03
   2.111  0.5618E+02  0.2049E+03
   2.111  0.5618E+02  0.2049E+03
   2.111  0.5617E+02  0.2049E+03
   2.111  0.5616E+02  0.2049E+03
   2.111  0.5616E+02  0.2049E+03
   2.112  0.5615E+02  0.2049E+03
   2.112  0.5615E+02  0.2049E+03
   2.112  0.5614E+02  0.2049E+03
   2.112  0.5613E+02  0.2049E+03
   2.112  0.5613E+02  0.2049E+03
   2.112  0.5612E+02  0.2049E+03
   2.112  0.5611E+02  0.2049E+03
   2.112  0.5611E+02  0.2049E+03
   2.112  0.5610E+02  0.2049E+03
   2.113  0.5609E+02  0.2050E+03
   2.113  0.5609E+02  0.2050E+03
   2.113  0.5608E+02  0.2050E+03
   2.113  0.5607E+02  0.2050E+03
   2.113  0.5607E+02  0.2050E+03
   2.113  0.5606E+02  0.2050E+03
   2.113  0.5606E+02  0.2050E+03
   2.113  0.5605E+02  0.2050E+03
   2.113  0.5604E+02  0.2050E+03
   2.113  0.5604E+02  0.2050E+03
   2.113  0.5603E+02  0.2050E+03
   2.114  0.5602E+02  0.2050E+03
   2.114  0.5602E+02  0.2050E+03
   2.114  0.5601E+02  0.2050E+03
   2.114  0.5600E+02  0.2050E+03
   2.114  0.5600E+02  0.2050E+03
   2.114  0.5599E+02  0.2050E+03
   2.114  0.5598E+02  0.2050E+03
   2.114  0.5598E+02  0.2051E+03
   2.114  0.5597E+02  0.2051E+03
   2.115  0.5597E+02  0.2051E+03
   2.115  0.5596E+02  0.2051E+03
   2.115  0.5595E+02  0.2051E+03
   2.115  0.5595E+02  0.2051E+03
   2.115  0.5594E+02  0.2051E+03
   2.115  0.5593E+02  0.2051E+03
   2.115  0.5593E+02  0.2051E+03
   2.115  0.5592E+02  0.2051E+03
   2.115  0.5591E+02  0.2051E+03
   2.115  0.5591E+02  0.2051E+03
   2.115  0.5590E+02  0.2051E+03
   2.116  0.5590E+02  0.2051E+03
   2.116  0.5589E+02  0.2051E+03
   2.116  0.5588E+02  0.2051E+03
   2.116  0.5588E+02  0.2051E+03
   2.116  0.5587E+02  0.2052E+03
   2.116  0.5586E+02  0.2052E+03
   2.116  0.5586E+02  0.2052E+03
   2.116  0.5585E+02  0.2052E+03
   2.116  0.5584E+02  0.2052E+03
   2.117  0.5584E+02  0.2052E+03
   2.117  0.5583E+02  0.2052E+03
   2.117  0.5583E+02  0.2052E+03
   2.117  0.5582E+02  0.2052E+03
   2.117  0.5581E+02  0.2052E+03
   2.117  0.5581E+02  0.2052E+03
   2.117  0.5580E+02  0.2052E+03
   2.117  0.5579E+02  0.2052E+03
   2.117  0.5579E+02  0.2052E+03
   2.117  0.5578E+02  0.2052E+03
   2.118  0.5577E+02  0.2052E+03
   2.118  0.5577E+02  0.2052E+03
   2.118  0.5576E+02  0.2052E+03
   2.118  0.5575E+02  0.2053E+03
   2.118  0.5575E+02  0.2053E+03
   2.118  0.5574E+02  0.2053E+03
   2.118  0.5574E+02  0.2053E+03
   2.118  0.5573E+02  0.2053E+03
   2.118  0.5572E+02  0.2053E+03
   2.118  0.5572E+02  0.2053E+03
   2.118  0.5571E+02  0.2053E+03
   2.119  0.5570E+02  0.2053E+03
   2.119  0.5570E+02  0.2053E+03
   2.119  0.5569E+02  0.2053E+03
   2.119  0.5568E+02  0.2053E+03
   2.119  0.5568E+02  0.2053E+03
   2.119  0.5567E+02  0.2053E+03
   2.119  0.5567E+02  0.2053E+03
   2.119  0.5566E+02  0.2053E+03
   2.119  0.5565E+02  0.2053E+03
   2.119  0.5565E+02  0.2053E+03
   2.120  0.5564E+02  0.2054E+03
   2.120  0.5563E+02  0.2054E+03
   2.120  0.5563E+02  0.2054E+03
   2.120  0.5562E+02  0.2054E+03
   2.120  0.5561E+02  0.2054E+03
   2.120  0.5561E+02  0.2054E+03
   2.120  0.5560E+02  0.2054E+03
   2.120  0.5560E+02  0.2054E+03
   2.120  0.5559E+02  0.2054E+03
   2.120  0.5558E+02  0.2054E+03
   2.121  0.5558E+02  0.2054E+03
   2.121  0.5557E+02  0.2054E+03
   2.121  0.5556E+02  0.2054E+03
   2.121  0.5556E+02  0.2054E+03
   2.121  0.5555E+02  0.2054E+03
   2.121  0.5554E+02  0.2054E+03
   2.121  0.5554E+02  0.2054E+03
   2.121  0.5553E+02  0.2054E+03
   2.121  0.5553E+02  0.2055E+03
   2.122  0.5552E+02  0.2055E+03
   2.122  0.5551E+02  0.2055E+03
   2.122  0.5551E+02  0.2055E+03
   2.122  0.5550E+02  0.2055E+03
   2.122  0.5549E+02  0.2055E+03
   2.122  0.5549E+02  0.2055E+03
   2.122  0.5548E+02  0.2055E+03
   2.122  0.5548E+02  0.2055E+03
   2.122  0.5547E+02  0.2055E+03
   2.122  0.5546E+02  0.2055E+03
   2.123  0.5546E+02  0.2055E+03
   2.123  0.5545E+02  0.2055E+03
   2.123  0.5544E+02  0.2055E+03
   2.123  0.5544E+02  0.2055E+03
   2.123  0.5543E+02  0.2055E+03
   2.123  0.5542E+02  0.2055E+03
   2.123  0.5542E+02  0.2055E+03
   2.123  0.5541E+02  0.2056E+03
   2.123  0.5541E+02  0.2056E+03
   2.123  0.5540E+02  0.2056E+03
   2.124  0.5539E+02  0.2056E+03
   2.124  0.5539E+02  0.2056E+03
   2.124  0.5538E+02  0.2056E+03
   2.124  0.5537E+02  0.2056E+03
   2.124  0.5537E+02  0.2056E+03
   2.124  0.5536E+02  0.2056E+03
   2.124  0.5535E+02  0.2056E+03
   2.124  0.5535E+02  0.2056E+03
   2.124  0.5534E+02  0.2056E+03
   2.124  0.5534E+02  0.2056E+03
   2.124  0.5533E+02  0.2056E+03
   2.125  0.5532E+02  0.2056E+03
   2.125  0.5532E+02  0.2056E+03
   2.125  0.5531E+02  0.2056E+03
   2.125  0.5530E+02  0.2056E+03
   2.125  0.5530E+02  0.2057E+03
   2.125  0.5529E+02  0.2057E+03
   2.125  0.5528E+02  0.2057E+03
   2.125  0.5528E+02  0.2057E+03
   2.125  0.5527E+02  0.2057E+03
   2.126  0.5527E+02  0.2057E+03
   2.126  0.5526E+02  0.2057E+03
   2.126  0.5525E+02  0.2057E+03
   2.126  0.5525E+02  0.2057E+03
   2.126  0.5524E+02  0.2057E+03
   2.126  0.5523E+02  0.2057E+03
   2.126  0.5523E+02  0.2057E+03
   2.126  0.5522E+02  0.2057E+03
   2.126  0.5522E+02  0.2057E+03
   2.126  0.5521E+02  0.2057E+03
   2.127  0.5520E+02  0.2057E+03
   2.127  0.5520E+02  0.2057E+03
   2.127  0.5519E+02  0.2057E+03
   2.127  0.5518E+02  0.2058E+03
   2.127  0.5518E+02  0.2058E+03
   2.127  0.5517E+02  0.2058E+03
   2.127  0.5516E+02  0.2058E+03
   2.127  0.5516E+02  0.2058E+03
   2.127  0.5515E+02  0.2058E+03
   2.127  0.5515E+02  0.2058E+03
   2.127  0.5514E+02  0.2058E+03
   2.128  0.5513E+02  0.2058E+03
   2.128  0.5513E+02  0.2058E+03
   2.128  0.5512E+02  0.2058E+03
   2.128  0.5511E+02  0.2058E+03
   2.128  0.5511E+02  0.2058E+03
   2.128  0.5510E+02  0.2058E+03
   2.128  0.5510E+02  0.2058E+03
   2.128  0.5509E+02  0.2058E+03
   2.128  0.5508E+02  0.2058E+03
   2.129  0.5508E+02  0.2058E+03
   2.129  0.5507E+02  0.2058E+03
   2.129  0.5506E+02  0.2059E+03
   2.129  0.5506E+02  0.2059E+03
   2.129  0.5505E+02  0.2059E+03
   2.129  0.5504E+02  0.2059E+03
   2.129  0.5504E+02  0.2059E+03
   2.129  0.5503E+02  0.2059E+03
   2.129  0.5503E+02  0.2059E+03
   2.129  0.5502E+02  0.2059E+03
   2.129  0.5501E+02  0.2059E+03
   2.130  0.5501E+02  0.2059E+03
   2.130  0.5500E+02  0.2059E+03
   2.130  0.5499E+02  0.2059E+03
   2.130  0.5499E+02  0.2059E+03
   2.130  0.5498E+02  0.2059E+03
   2.130  0.5498E+02  0.2059E+03
   2.130  0.5497E+02  0.2059E+03
   2.130  0.5496E+02  0.2059E+03
   2.130  0.5496E+02  0.2059E+03
   2.131  0.5495E+02  0.2060E+03
   2.131  0.5494E+02  0.2060E+03
   2.131  0.5494E+02  0.2060E+03
   2.131  0.5493E+02  0.2060E+03
   2.131  0.5492E+02  0.2060E+03
   2.131  0.5492E+02  0.2060E+03
   2.131  0.5491E+02  0.2060E+03
   2.131  0.5491E+02  0.2060E+03
   2.131  0.5490E+02  0.2060E+03
   2.131  0.5489E+02  0.2060E+03
   2.131  0.5489E+02  0.2060E+03
   2.132  0.5488E+02  0.2060E+03
   2.132  0.5487E+02  0.2060E+03
   2.132  0.5487E+02  0.2060E+03
   2.132  0.5486E+02  0.2060E+03
   2.132  0.5486E+02  0.2060E+03
   2.132  0.5485E+02  0.2060E+03
   2.132  0.5484E+02  0.2060E+03
   2.132  0.5484E+02  0.2061E+03
   2.132  0.5483E+02  0.2061E+03
   2.133  0.5482E+02  0.2061E+03
   2.133  0.5482E+02  0.2061E+03
   2.133  0.5481E+02  0.2061E+03
   2.133  0.5481E+02  0.2061E+03
   2.133  0.5480E+02  0.2061E+03
   2.133  0.5479E+02  0.2061E+03
   2.133  0.5479E+02  0.2061E+03
   2.133  0.5478E+02  0.2061E+03
   2.133  0.5477E+02  0.2061E+03
   2.133  0.5477E+02  0.2061E+03
   2.133  0.5476E+02  0.2061E+03
   2.134  0.5475E+02  0.2061E+03
   2.134  0.5475E+02  0.2061E+03
   2.134  0.5474E+02  0.2061E+03
   2.134  0.5474E+02  0.2061E+03
   2.134  0.5473E+02  0.2061E+03
   2.134  0.5472E+02  0.2062E+03
   2.134  0.5472E+02  0.2062E+03
   2.134  0.5471E+02  0.2062E+03
   2.134  0.5470E+02  0.2062E+03
   2.135  0.5470E+02  0.2062E+03
   2.135  0.5469E+02  0.2062E+03
   2.135  0.5469E+02  0.2062E+03
   2.135  0.5468E+02  0.2062E+03
   2.135  0.5467E+02  0.2062E+03
   2.135  0.5467E+02  0.2062E+03
   2.135  0.5466E+02  0.2062E+03
   2.135  0.5465E+02  0.2062E+03
   2.135  0.5465E+02  0.2062E+03
   2.135  0.5464E+02  0.2062E+03
   2.135  0.5464E+02  0.2062E+03
   2.136  0.5463E+02  0.2062E+03
   2.136  0.5462E+02  0.2062E+03
   2.136  0.5462E+02  0.2062E+03
   2.136  0.5461E+02  0.2062E+03
   2.136  0.5460E+02  0.2063E+03
   2.136  0.5460E+02  0.2063E+03
   2.136  0.5459E+02  0.2063E+03
   2.136  0.5459E+02  0.2063E+03
   2.136  0.5458E+02  0.2063E+03
   2.137  0.5457E+02  0.2063E+03
   2.137  0.5457E+02  0.2063E+03
   2.137  0.5456E+02  0.2063E+03
   2.137  0.5455E+02  0.2063E+03
   2.137  0.5455E+02  0.2063E+03
   2.137  0.5454E+02  0.2063E+03
   2.137  0.5453E+02  0.2063E+03
   2.137  0.5453E+02  0.2063E+03
   2.137  0.5452E+02  0.2063E+03
   2.137  0.5452E+02  0.2063E+03
   2.138  0.5451E+02  0.2063E+03
   2.138  0.5450E+02  0.2063E+03
   2.138  0.5450E+02  0.2063E+03
   2.138  0.5449E+02  0.2064E+03
   2.138  0.5448E+02  0.2064E+03
   2.138  0.5448E+02  0.2064E+03
   2.138  0.5447E+02  0.2064E+03
   2.138  0.5447E+02  0.2064E+03
   2.138  0.5446E+02  0.2064E+03
   2.138  0.5445E+02  0.2064E+03
   2.138  0.5445E+02  0.2064E+03
   2.139  0.5444E+02  0.2064E+03
   2.139  0.5443E+02  0.2064E+03
   2.139  0.5443E+02  0.2064E+03
   2.139  0.5442E+02  0.2064E+03
   2.139  0.5442E+02  0.2064E+03
   2.139  0.5441E+02  0.2064E+03
   2.139  0.5440E+02  0.2064E+03
   2.139  0.5440E+02  0.2064E+03
   2.139  0.5439E+02  0.2064E+03
   2.139  0.5438E+02  0.2064E+03
   2.140  0.5438E+02  0.2065E+03
   2.140  0.5437E+02  0.2065E+03
   2.140  0.5437E+02  0.2065E+03
   2.140  0.5436E+02  0.2065E+03
   2.140  0.5435E+02  0.2065E+03
   2.140  0.5435E+02  0.2065E+03
   2.140  0.5434E+02  0.2065E+03
   2.140  0.5433E+02  0.2065E+03
   2.140  0.5433E+02  0.2065E+03
   2.140  0.5432E+02  0.2065E+03
   2.141  0.5432E+02  0.2065E+03
   2.141  0.5431E+02  0.2065E+03
   2.141  0.5430E+02  0.2065E+03
   2.141  0.5430E+02  0.2065E+03
   2.141  0.5429E+02  0.2065E+03
   2.141  0.5428E+02  0.2065E+03
   2.141  0.5428E+02  0.2065E+03
   2.141  0.5427E+02  0.2065E+03
   2.141  0.5426E+02  0.2065E+03
   2.142  0.5426E+02  0.2066E+03
   2.142  0.5425E+02  0.2066E+03
   2.142  0.5425E+02  0.2066E+03
   2.142  0.5424E+02  0.2066E+03
   2.142  0.5423E+02  0.2066E+03
   2.142  0.5423E+02  0.2066E+03
   2.142  0.5422E+02  0.2066E+03
   2.142  0.5421E+02  0.2066E+03
   2.142  0.5421E+02  0.2066E+03
   2.142  0.5420E+02  0.2066E+03
   2.142  0.5420E+02  0.2066E+03
   2.143  0.5419E+02  0.2066E+03
   2.143  0.5418E+02  0.2066E+03
   2.143  0.5418E+02  0.2066E+03
   2.143  0.5417E+02  0.2066E+03
   2.143  0.5416E+02  0.2066E+03
   2.143  0.5416E+02  0.2066E+03
   2.143  0.5415E+02  0.2066E+03
   2.143  0.5415E+02  0.2067E+03
   2.143  0.5414E+02  0.2067E+03
   2.144  0.5413E+02  0.2067E+03
   2.144  0.5413E+02  0.2067E+03
   2.144  0.5412E+02  0.2067E+03
   2.144  0.5411E+02  0.2067E+03
   2.144  0.5411E+02  0.2067E+03
   2.144  0.5410E+02  0.2067E+03
   2.144  0.5410E+02  0.2067E+03
   2.144  0.5409E+02  0.2067E+03
   2.144  0.5408E+02  0.2067E+03
   2.144  0.5408E+02  0.2067E+03
   2.144  0.5407E+02  0.2067E+03
   2.145  0.5406E+02  0.2067E+03
   2.145  0.5406E+02  0.2067E+03
   2.145  0.5405E+02  0.2067E+03
   2.145  0.5405E+02  0.2067E+03
   2.145  0.5404E+02  0.2067E+03
   2.145  0.5403E+02  0.2067E+03
   2.145  0.5403E+02  0.2068E+03
   2.145  0.5402E+02  0.2068E+03
   2.145  0.5401E+02  0.2068E+03
   2.146  0.5401E+02  0.2068E+03
   2.146  0.5400E+02  0.2068E+03
   2.146  0.5400E+02  0.2068E+03
   2.146  0.5399E+02  0.2068E+03
   2.146  0.5398E+02  0.2068E+03
   2.146  0.5398E+02  0.2068E+03
   2.146  0.5397E+02  0.2068E+03
   2.146  0.5396E+02  0.2068E+03
   2.146  0.5396E+02  0.2068E+03
   2.146  0.5395E+02  0.2068E+03
   2.147  0.5395E+02  0.2068E+03
   2.147  0.5394E+02  0.2068E+03
   2.147  0.5393E+02  0.2068E+03
   2.147  0.5393E+02  0.2068E+03
   2.147  0.5392E+02  0.2068E+03
   2.147  0.5391E+02  0.2069E+03
   2.147  0.5391E+02  0.2069E+03
   2.147  0.5390E+02  0.2069E+03
   2.147  0.5389E+02  0.2069E+03
   2.147  0.5389E+02  0.2069E+03
   2.148  0.5388E+02  0.2069E+03
   2.148  0.5388E+02  0.2069E+03
   2.148  0.5387E+02  0.2069E+03
   2.148  0.5386E+02  0.2069E+03
   2.148  0.5386E+02  0.2069E+03
   2.148  0.5385E+02  0.2069E+03
   2.148  0.5384E+02  0.2069E+03
   2.148  0.5384E+02  0.2069E+03
   2.148  0.5383E+02  0.2069E+03
   2.148  0.5383E+02  0.2069E+03
   2.148  0.5382E+02  0.2069E+03
   2.149  0.5381E+02  0.2069E+03
   2.149  0.5381E+02  0.2069E+03
   2.149  0.5380E+02  0.2069E+03
   2.149  0.5379E+02  0.2070E+03
   2.149  0.5379E+02  0.2070E+03
   2.149  0.5378E+02  0.2070E+03
   2.149  0.5378E+02  0.2070E+03
   2.149  0.5377E+02  0.2070E+03
   2.149  0.5376E+02  0.2070E+03
   2.149  0.5376E+02  0.2070E+03
   2.150  0.5375E+02  0.2070E+03
   2.150  0.5374E+02  0.2070E+03
   2.150  0.5374E+02  0.2070E+03
   2.150  0.5373E+02  0.2070E+03
   2.150  0.5373E+02  0.2070E+03
   2.150  0.5372E+02  0.2070E+03
   2.150  0.5371E+02  0.2070E+03
   2.150  0.5371E+02  0.2070E+03
   2.150  0.5370E+02  0.2070E+03
   2.151  0.5369E+02  0.2070E+03
   2.151  0.5369E+02  0.2070E+03
   2.151  0.5368E+02  0.2071E+03
   2.151  0.5368E+02  0.2071E+03
   2.151  0.5367E+02  0.2071E+03
   2.151  0.5366E+02  0.2071E+03
   2.151  0.5366E+02  0.2071E+03
   2.151  0.5365E+02  0.2071E+03
   2.151  0.5364E+02  0.2071E+03
   2.151  0.5364E+02  0.2071E+03
   2.151  0.5363E+02  0.2071E+03
   2.152  0.5363E+02  0.2071E+03
   2.152  0.5362E+02  0.2071E+03
   2.152  0.5361E+02  0.2071E+03
   2.152  0.5361E+02  0.2071E+03
   2.152  0.5360E+02  0.2071E+03
   2.152  0.5359E+02  0.2071E+03
   2.152  0.5359E+02  0.2071E+03
   2.152  0.5358E+02  0.2071E+03
   2.152  0.5358E+02  0.2071E+03
   2.153  0.5357E+02  0.2071E+03
   2.153  0.5356E+02  0.2072E+03
   2.153  0.5356E+02  0.2072E+03
   2.153  0.5355E+02  0.2072E+03
   2.153  0.5354E+02  0.2072E+03
   2.153  0.5354E+02  0.2072E+03
   2.153  0.5353E+02  0.2072E+03
   2.153  0.5352E+02  0.2072E+03
   2.153  0.5352E+02  0.2072E+03
   2.153  0.5351E+02  0.2072E+03
   2.153  0.5351E+02  0.2072E+03
   2.154  0.5350E+02  0.2072E+03
   2.154  0.5349E+02  0.2072E+03
   2.154  0.5349E+02  0.2072E+03
   2.154  0.5348E+02  0.2072E+03
   2.154  0.5347E+02  0.2072E+03
   2.154  0.5347E+02  0.2072E+03
   2.154  0.5346E+02  0.2072E+03
   2.154  0.5346E+02  0.2072E+03
   2.154  0.5345E+02  0.2072E+03
   2.155  0.5344E+02  0.2073E+03
   2.155  0.5344E+02  0.2073E+03
   2.155  0.5343E+02  0.2073E+03
   2.155  0.5342E+02  0.2073E+03
   2.155  0.5342E+02  0.2073E+03
   2.155  0.5341E+02  0.2073E+03
   2.155  0.5341E+02  0.2073E+03
   2.155  0.5340E+02  0.2073E+03
   2.155  0.5339E+02  0.2073E+03
   2.155  0.5339E+02  0.2073E+03
   2.155  0.5338E+02  0.2073E+03
   2.156  0.5337E+02  0.2073E+03
   2.156  0.5337E+02  0.2073E+03
   2.156  0.5336E+02  0.2073E+03
   2.156  0.5336E+02  0.2073E+03
   2.156  0.5335E+02  0.2073E+03
   2.156  0.5334E+02  0.2073E+03
   2.156  0.5334E+02  0.2073E+03
   2.156  0.5333E+02  0.2074E+03
   2.156  0.5332E+02  0.2074E+03
   2.157  0.5332E+02  0.2074E+03
   2.157  0.5331E+02  0.2074E+03
   2.157  0.5331E+02  0.2074E+03
   2.157  0.5330E+02  0.2074E+03
   2.157  0.5329E+02  0.2074E+03
   2.157  0.5329E+02  0.2074E+03
   2.157  0.5328E+02  0.2074E+03
   2.157  0.5327E+02  0.2074E+03
   2.157  0.5327E+02  0.2074E+03
   2.157  0.5326E+02  0.2074E+03
   2.157  0.5326E+02  0.2074E+03
   2.158  0.5325E+02  0.2074E+03
   2.158  0.5324E+02  0.2074E+03
   2.158  0.5324E+02  0.2074E+03
   2.158  0.5323E+02  0.2074E+03
   2.158  0.5322E+02  0.2074E+03
   2.158  0.5322E+02  0.2074E+03
   2.158  0.5321E+02  0.2075E+03
   2.158  0.5320E+02  0.2075E+03
   2.158  0.5320E+02  0.2075E+03
   2.159  0.5319E+02  0.2075E+03
   2.159  0.5319E+02  0.2075E+03
   2.159  0.5318E+02  0.2075E+03
   2.159  0.5317E+02  0.2075E+03
   2.159  0.5317E+02  0.2075E+03
   2.159  0.5316E+02  0.2075E+03
   2.159  0.5315E+02  0.2075E+03
   2.159  0.5315E+02  0.2075E+03
   2.159  0.5314E+02  0.2075E+03
   2.159  0.5314E+02  0.2075E+03
   2.159  0.5313E+02  0.2075E+03
   2.160  0.5312E+02  0.2075E+03
   2.160  0.5312E+02  0.2075E+03
   2.160  0.5311E+02  0.2075E+03
   2.160  0.5310E+02  0.2075E+03
   2.160  0.5310E+02  0.2075E+03
   2.160  0.5309E+02  0.2076E+03
   2.160  0.5309E+02  0.2076E+03
   2.160  0.5308E+02  0.2076E+03
   2.160  0.5307E+02  0.2076E+03
   2.160  0.5307E+02  0.2076E+03
   2.161  0.5306E+02  0.2076E+03
   2.161  0.5305E+02  0.2076E+03
   2.161  0.5305E+02  0.2076E+03
   2.161  0.5304E+02  0.2076E+03
   2.161  0.5304E+02  0.2076E+03
   2.161  0.5303E+02  0.2076E+03
   2.161  0.5302E+02  0.2076E+03
   2.161  0.5302E+02  0.2076E+03
   2.161  0.5301E+02  0.2076E+03
   2.162  0.5300E+02  0.2076E+03
   2.162  0.5300E+02  0.2076E+03
   2.162  0.5299E+02  0.2076E+03
   2.162  0.5298E+02  0.2076E+03
   2.162  0.5298E+02  0.2076E+03
   2.162  0.5297E+02  0.2077E+03
   2.162  0.5297E+02  0.2077E+03
   2.162  0.5296E+02  0.2077E+03
   2.162  0.5295E+02  0.2077E+03
   2.162  0.5295E+02  0.2077E+03
   2.162  0.5294E+02  0.2077E+03
   2.163  0.5293E+02  0.2077E+03
   2.163  0.5293E+02  0.2077E+03
   2.163  0.5292E+02  0.2077E+03
   2.163  0.5292E+02  0.2077E+03
   2.163  0.5291E+02  0.2077E+03
   2.163  0.5290E+02  0.2077E+03
   2.163  0.5290E+02  0.2077E+03
   2.163  0.5289E+02  0.2077E+03
   2.163  0.5288E+02  0.2077E+03
   2.163  0.5288E+02  0.2077E+03
   2.164  0.5287E+02  0.2077E+03
   2.164  0.5287E+02  0.2077E+03
   2.164  0.5286E+02  0.2077E+03
   2.164  0.5285E+02  0.2078E+03
   2.164  0.5285E+02  0.2078E+03
   2.164  0.5284E+02  0.2078E+03
   2.164  0.5283E+02  0.2078E+03
   2.164  0.5283E+02  0.2078E+03
   2.164  0.5282E+02  0.2078E+03
   2.164  0.5281E+02  0.2078E+03
   2.165  0.5281E+02  0.2078E+03
   2.165  0.5280E+02  0.2078E+03
   2.165  0.5280E+02  0.2078E+03
   2.165  0.5279E+02  0.2078E+03
   2.165  0.5278E+02  0.2078E+03
   2.165  0.5278E+02  0.2078E+03
   2.165  0.5277E+02  0.2078E+03
   2.165  0.5276E+02  0.2078E+03
   2.165  0.5276E+02  0.2078E+03
   2.166  0.5275E+02  0.2078E+03
   2.166  0.5275E+02  0.2078E+03
   2.166  0.5274E+02  0.2078E+03
   2.166  0.5273E+02  0.2079E+03
   2.166  0.5273E+02  0.2079E+03
   2.166  0.5272E+02  0.2079E+03
   2.166  0.5271E+02  0.2079E+03
   2.166  0.5271E+02  0.2079E+03
   2.166  0.5270E+02  0.2079E+03
   2.166  0.5270E+02  0.2079E+03
   2.167  0.5269E+02  0.2079E+03
   2.167  0.5268E+02  0.2079E+03
   2.167  0.5268E+02  0.2079E+03
   2.167  0.5267E+02  0.2079E+03
   2.167  0.5266E+02  0.2079E+03
   2.167  0.5266E+02  0.2079E+03
   2.167  0.5265E+02  0.2079E+03
   2.167  0.5264E+02  0.2079E+03
   2.167  0.5264E+02  0.2079E+03
   2.167  0.5263E+02  0.2079E+03
   2.168  0.5263E+02  0.2079E+03
   2.168  0.5262E+02  0.2079E+03
   2.168  0.5261E+02  0.2080E+03
   2.168  0.5261E+02  0.2080E+03
   2.168  0.5260E+02  0.2080E+03
   2.168  0.5259E+02  0.2080E+03
   2.168  0.5259E+02  0.2080E+03
   2.168  0.5258E+02  0.2080E+03
   2.168  0.5258E+02  0.2080E+03
   2.168  0.5257E+02  0.2080E+03
   2.168  0.5256E+02  0.2080E+03
   2.169  0.5256E+02  0.2080E+03
   2.169  0.5255E+02  0.2080E+03
   2.169  0.5254E+02  0.2080E+03
   2.169  0.5254E+02  0.2080E+03
   2.169  0.5253E+02  0.2080E+03
   2.169  0.5252E+02  0.2080E+03
   2.169  0.5252E+02  0.2080E+03
   2.169  0.5251E+02  0.2080E+03
   2.169  0.5251E+02  0.2080E+03
   2.170  0.5250E+02  0.2080E+03
   2.170  0.5249E+02  0.2081E+03
   2.170  0.5249E+02  0.2081E+03
   2.170  0.5248E+02  0.2081E+03
   2.170  0.5247E+02  0.2081E+03
   2.170  0.5247E+02  0.2081E+03
   2.170  0.5246E+02  0.2081E+03
   2.170  0.5246E+02  0.2081E+03
   2.170  0.5245E+02  0.2081E+03
   2.170  0.5244E+02  0.2081E+03
   2.171  0.5244E+02  0.2081E+03
   2.171  0.5243E+02  0.2081E+03
   2.171  0.5242E+02  0.2081E+03
   2.171  0.5242E+02  0.2081E+03
   2.171  0.5241E+02  0.2081E+03
   2.171  0.5240E+02  0.2081E+03
   2.171  0.5240E+02  0.2081E+03
   2.171  0.5239E+02  0.2081E+03
   2.171  0.5239E+02  0.2081E+03
   2.171  0.5238E+02  0.2081E+03
   2.171  0.5237E+02  0.2082E+03
   2.172  0.5237E+02  0.2082E+03
   2.172  0.5236E+02  0.2082E+03
   2.172  0.5235E+02  0.2082E+03
   2.172  0.5235E+02  0.2082E+03
   2.172  0.5234E+02  0.2082E+03
   2.172  0.5233E+02  0.2082E+03
   2.172  0.5233E+02  0.2082E+03
   2.172  0.5232E+02  0.2082E+03
   2.172  0.5232E+02  0.2082E+03
   2.172  0.5231E+02  0.2082E+03
   2.173  0.5230E+02  0.2082E+03
   2.173  0.5230E+02  0.2082E+03
   2.173  0.5229E+02  0.2082E+03
   2.173  0.5228E+02  0.2082E+03
   2.173  0.5228E+02  0.2082E+03
   2.173  0.5227E+02  0.2082E+03
   2.173  0.5227E+02  0.2082E+03
   2.173  0.5226E+02  0.2082E+03
   2.173  0.5225E+02  0.2083E+03
   2.173  0.5225E+02  0.2083E+03
   2.174  0.5224E+02  0.2083E+03
   2.174  0.5223E+02  0.2083E+03
   2.174  0.5223E+02  0.2083E+03
   2.174  0.5222E+02  0.2083E+03
   2.174  0.5221E+02  0.2083E+03
   2.174  0.5221E+02  0.2083E+03
   2.174  0.5220E+02  0.2083E+03
   2.174  0.5220E+02  0.2083E+03
   2.174  0.5219E+02  0.2083E+03
   2.175  0.5218E+02  0.2083E+03
   2.175  0.5218E+02  0.2083E+03
   2.175  0.5217E+02  0.2083E+03
   2.175  0.5216E+02  0.2083E+03
   2.175  0.5216E+02  0.2083E+03
   2.175  0.5215E+02  0.2083E+03
   2.175  0.5214E+02  0.2083E+03
   2.175  0.5214E+02  0.2083E+03
   2.175  0.5213E+02  0.2084E+03
   2.175  0.5213E+02  0.2084E+03
   2.175  0.5212E+02  0.2084E+03
   2.176  0.5211E+02  0.2084E+03
   2.176  0.5211E+02  0.2084E+03
   2.176  0.5210E+02  0.2084E+03
   2.176  0.5209E+02  0.2084E+03
   2.176  0.5209E+02  0.2084E+03
   2.176  0.5208E+02  0.2084E+03
   2.176  0.5207E+02  0.2084E+03
   2.176  0.5207E+02  0.2084E+03
   2.176  0.5206E+02  0.2084E+03
   2.177  0.5206E+02  0.2084E+03
   2.177  0.5205E+02  0.2084E+03
   2.177  0.5204E+02  0.2084E+03
   2.177  0.5204E+02  0.2084E+03
   2.177  0.5203E+02  0.2084E+03
   2.177  0.5202E+02  0.2084E+03
   2.177  0.5202E+02  0.2084E+03
   2.177  0.5201E+02  0.2085E+03
   2.177  0.5200E+02  0.2085E+03
   2.177  0.5200E+02  0.2085E+03
   2.177  0.5199E+02  0.2085E+03
   2.178  0.5199E+02  0.2085E+03
   2.178  0.5198E+02  0.2085E+03
   2.178  0.5197E+02  0.2085E+03
   2.178  0.5197E+02  0.2085E+03
   2.178  0.5196E+02  0.2085E+03
   2.178  0.5195E+02  0.2085E+03
   2.178  0.5195E+02  0.2085E+03
   2.178  0.5194E+02  0.2085E+03
   2.178  0.5193E+02  0.2085E+03
   2.179  0.5193E+02  0.2085E+03
   2.179  0.5192E+02  0.2085E+03
   2.179  0.5192E+02  0.2085E+03
   2.179  0.5191E+02  0.2085E+03
   2.179  0.5190E+02  0.2085E+03
   2.179  0.5190E+02  0.2085E+03
   2.179  0.5189E+02  0.2086E+03
   2.179  0.5188E+02  0.2086E+03
   2.179  0.5188E+02  0.2086E+03
   2.179  0.5187E+02  0.2086E+03
   2.179  0.5186E+02  0.2086E+03
   2.180  0.5186E+02  0.2086E+03
   2.180  0.5185E+02  0.2086E+03
   2.180  0.5185E+02  0.2086E+03
   2.180  0.5184E+02  0.2086E+03
   2.180  0.5183E+02  0.2086E+03
   2.180  0.5183E+02  0.2086E+03
   2.180  0.5182E+02  0.2086E+03
   2.180  0.5181E+02  0.2086E+03
   2.180  0.5181E+02  0.2086E+03
   2.181  0.5180E+02  0.2086E+03
   2.181  0.5179E+02  0.2086E+03
   2.181  0.5179E+02  0.2086E+03
   2.181  0.5178E+02  0.2086E+03
   2.181  0.5178E+02  0.2086E+03
   2.181  0.5177E+02  0.2086E+03
   2.181  0.5176E+02  0.2087E+03
   2.181  0.5176E+02  0.2087E+03
   2.181  0.5175E+02  0.2087E+03
   2.181  0.5174E+02  0.2087E+03
   2.182  0.5174E+02  0.2087E+03
   2.182  0.5173E+02  0.2087E+03
   2.182  0.5172E+02  0.2087E+03
   2.182  0.5172E+02  0.2087E+03
   2.182  0.5171E+02  0.2087E+03
   2.182  0.5171E+02  0.2087E+03
   2.182  0.5170E+02  0.2087E+03
   2.182  0.5169E+02  0.2087E+03
   2.182  0.5169E+02  0.2087E+03
   2.182  0.5168E+02  0.2087E+03
   2.182  0.5167E+02  0.2087E+03
   2.183  0.5167E+02  0.2087E+03
   2.183  0.5166E+02  0.2087E+03
   2.183  0.5165E+02  0.2087E+03
   2.183  0.5165E+02  0.2087E+03
   2.183  0.5164E+02  0.2088E+03
   2.183  0.5163E+02  0.2088E+03
   2.183  0.5163E+02  0.2088E+03
   2.183  0.5162E+02  0.2088E+03
   2.183  0.5162E+02  0.2088E+03
   2.183  0.5161E+02  0.2088E+03
   2.184  0.5160E+02  0.2088E+03
   2.184  0.5160E+02  0.2088E+03
   2.184  0.5159E+02  0.2088E+03
   2.184  0.5158E+02  0.2088E+03
   2.184  0.5158E+02  0.2088E+03
   2.184  0.5157E+02  0.2088E+03
   2.184  0.5156E+02  0.2088E+03
   2.184  0.5156E+02  0.2088E+03
   2.184  0.5155E+02  0.2088E+03
   2.184  0.5155E+02  0.2088E+03
   2.185  0.5154E+02  0.2088E+03
   2.185  0.5153E+02  0.2088E+03
   2.185  0.5153E+02  0.2088E+03
   2.185  0.5152E+02  0.2089E+03
   2.185  0.5151E+02  0.2089E+03
   2.185  0.5151E+02  0.2089E+03
   2.185  0.5150E+02  0.2089E+03
   2.185  0.5149E+02  0.2089E+03
   2.185  0.5149E+02  0.2089E+03
   2.186  0.5148E+02  0.2089E+03
   2.186  0.5147E+02  0.2089E+03
   2.186  0.5147E+02  0.2089E+03
   2.186  0.5146E+02  0.2089E+03
   2.186  0.5146E+02  0.2089E+03
   2.186  0.5145E+02  0.2089E+03
   2.186  0.5144E+02  0.2089E+03
   2.186  0.5144E+02  0.2089E+03
   2.186  0.5143E+02  0.2089E+03
   2.186  0.5142E+02  0.2089E+03
   2.186  0.5142E+02  0.2089E+03
   2.187  0.5141E+02  0.2089E+03
   2.187  0.5140E+02  0.2089E+03
   2.187  0.5140E+02  0.2089E+03
   2.187  0.5139E+02  0.2090E+03
   2.187  0.5138E+02  0.2090E+03
   2.187  0.5138E+02  0.2090E+03
   2.187  0.5137E+02  0.2090E+03
   2.187  0.5137E+02  0.2090E+03
   2.187  0.5136E+02  0.2090E+03
   2.188  0.5135E+02  0.2090E+03
   2.188  0.5135E+02  0.2090E+03
   2.188  0.5134E+02  0.2090E+03
   2.188  0.5133E+02  0.2090E+03
   2.188  0.5133E+02  0.2090E+03
   2.188  0.5132E+02  0.2090E+03
   2.188  0.5131E+02  0.2090E+03
   2.188  0.5131E+02  0.2090E+03
   2.188  0.5130E+02  0.2090E+03
   2.188  0.5129E+02  0.2090E+03
   2.188  0.5129E+02  0.2090E+03
   2.189  0.5128E+02  0.2090E+03
   2.189  0.5128E+02  0.2090E+03
   2.189  0.5127E+02  0.2091E+03
   2.189  0.5126E+02  0.2091E+03
   2.189  0.5126E+02  0.2091E+03
   2.189  0.5125E+02  0.2091E+03
   2.189  0.5124E+02  0.2091E+03
   2.189  0.5124E+02  0.2091E+03
   2.189  0.5123E+02  0.2091E+03
   2.190  0.5122E+02  0.2091E+03
   2.190  0.5122E+02  0.2091E+03
   2.190  0.5121E+02  0.2091E+03
   2.190  0.5120E+02  0.2091E+03
   2.190  0.5120E+02  0.2091E+03
   2.190  0.5119E+02  0.2091E+03
   2.190  0.5118E+02  0.2091E+03
   2.190  0.5118E+02  0.2091E+03
   2.190  0.5117E+02  0.2091E+03
   2.190  0.5117E+02  0.2091E+03
   2.191  0.5116E+02  0.2091E+03
   2.191  0.5115E+02  0.2091E+03
   2.191  0.5115E+02  0.2091E+03
   2.191  0.5114E+02  0.2092E+03
   2.191  0.5113E+02  0.2092E+03
   2.191  0.5113E+02  0.2092E+03
   2.191  0.5112E+02  0.2092E+03
   2.191  0.5111E+02  0.2092E+03
   2.191  0.5111E+02  0.2092E+03
   2.191  0.5110E+02  0.2092E+03
   2.192  0.5109E+02  0.2092E+03
   2.192  0.5109E+02  0.2092E+03
   2.192  0.5108E+02  0.2092E+03
   2.192  0.5107E+02  0.2092E+03
   2.192  0.5107E+02  0.2092E+03
   2.192  0.5106E+02  0.2092E+03
   2.192  0.5106E+02  0.2092E+03
   2.192  0.5105E+02  0.2092E+03
   2.192  0.5104E+02  0.2092E+03
   2.192  0.5104E+02  0.2092E+03
   2.192  0.5103E+02  0.2092E+03
   2.193  0.5102E+02  0.2092E+03
   2.193  0.5102E+02  0.2092E+03
   2.193  0.5101E+02  0.2093E+03
   2.193  0.5100E+02  0.2093E+03
   2.193  0.5100E+02  0.2093E+03
   2.193  0.5099E+02  0.2093E+03
   2.193  0.5098E+02  0.2093E+03
   2.193  0.5098E+02  0.2093E+03
   2.193  0.5097E+02  0.2093E+03
   2.193  0.5096E+02  0.2093E+03
   2.194  0.5096E+02  0.2093E+03
   2.194  0.5095E+02  0.2093E+03
   2.194  0.5095E+02  0.2093E+03
   2.194  0.5094E+02  0.2093E+03
   2.194  0.5093E+02  0.2093E+03
   2.194  0.5093E+02  0.2093E+03
   2.194  0.5092E+02  0.2093E+03
   2.194  0.5091E+02  0.2093E+03
   2.194  0.5091E+02  0.2093E+03
   2.195  0.5090E+02  0.2093E+03
   2.195  0.5089E+02  0.2093E+03
   2.195  0.5089E+02  0.2094E+03
   2.195  0.5088E+02  0.2094E+03
   2.195  0.5087E+02  0.2094E+03
   2.195  0.5087E+02  0.2094E+03
   2.195  0.5086E+02  0.2094E+03
   2.195  0.5085E+02  0.2094E+03
   2.195  0.5085E+02  0.2094E+03
   2.195  0.5084E+02  0.2094E+03
   2.195  0.5083E+02  0.2094E+03
   2.196  0.5083E+02  0.2094E+03
   2.196  0.5082E+02  0.2094E+03
   2.196  0.5082E+02  0.2094E+03
   2.196  0.5081E+02  0.2094E+03
   2.196  0.5080E+02  0.2094E+03
   2.196  0.5080E+02  0.2094E+03
   2.196  0.5079E+02  0.2094E+03
   2.196  0.5078E+02  0.2094E+03
   2.196  0.5078E+02  0.2094E+03
   2.197  0.5077E+02  0.2094E+03
   2.197  0.5076E+02  0.2094E+03
   2.197  0.5076E+02  0.2095E+03
   2.197  0.5075E+02  0.2095E+03
   2.197  0.5074E+02  0.2095E+03
   2.197  0.5074E+02  0.2095E+03
   2.197  0.5073E+02  0.2095E+03
   2.197  0.5072E+02  0.2095E+03
   2.197  0.5072E+02  0.2095E+03
   2.197  0.5071E+02  0.2095E+03
   2.197  0.5070E+02  0.2095E+03
   2.198  0.5070E+02  0.2095E+03
   2.198  0.5069E+02  0.2095E+03
   2.198  0.5068E+02  0.2095E+03
   2.198  0.5068E+02  0.2095E+03
   2.198  0.5067E+02  0.2095E+03
   2.198  0.5067E+02  0.2095E+03
   2.198  0.5066E+02  0.2095E+03
   2.198  0.5065E+02  0.2095E+03
   2.198  0.5065E+02  0.2095E+03
   2.199  0.5064E+02  0.2095E+03
   2.199  0.5063E+02  0.2095E+03
   2.199  0.5063E+02  0.2096E+03
   2.199  0.5062E+02  0.2096E+03
   2.199  0.5061E+02  0.2096E+03
   2.199  0.5061E+02  0.2096E+03
   2.199  0.5060E+02  0.2096E+03
   2.199  0.5059E+02  0.2096E+03
   2.199  0.5059E+02  0.2096E+03
   2.199  0.5058E+02  0.2096E+03
   2.200  0.5057E+02  0.2096E+03
   2.200  0.5057E+02  0.2096E+03
   2.200  0.5056E+02  0.2096E+03
   2.200  0.5055E+02  0.2096E+03
   2.200  0.5055E+02  0.2096E+03
   2.200  0.5054E+02  0.2096E+03
   2.200  0.5053E+02  0.2096E+03
   2.200  0.5053E+02  0.2096E+03
   2.200  0.5052E+02  0.2096E+03
   2.200  0.5051E+02  0.2096E+03
   2.201  0.5051E+02  0.2096E+03
   2.201  0.5050E+02  0.2097E+03
   2.201  0.5050E+02  0.2097E+03
   2.201  0.5049E+02  0.2097E+03
   2.201  0.5048E+02  0.2097E+03
   2.201  0.5048E+02  0.2097E+03
   2.201  0.5047E+02  0.2097E+03
   2.201  0.5046E+02  0.2097E+03
   2.201  0.5046E+02  0.2097E+03
   2.201  0.5045E+02  0.2097E+03
   2.201  0.5044E+02  0.2097E+03
   2.202  0.5044E+02  0.2097E+03
   2.202  0.5043E+02  0.2097E+03
   2.202  0.5042E+02  0.2097E+03
   2.202  0.5042E+02  0.2097E+03
   2.202  0.5041E+02  0.2097E+03
   2.202  0.5040E+02  0.2097E+03
   2.202  0.5040E+02  0.2097E+03
   2.202  0.5039E+02  0.2097E+03
   2.202  0.5038E+02  0.2097E+03
   2.203  0.5038E+02  0.2097E+03
   2.203  0.5037E+02  0.2098E+03
   2.203  0.5036E+02  0.2098E+03
   2.203  0.5036E+02  0.2098E+03
   2.203  0.5035E+02  0.2098E+03
   2.203  0.5034E+02  0.2098E+03
   2.203  0.5034E+02  0.2098E+03
   2.203  0.5033E+02  0.2098E+03
   2.203  0.5032E+02  0.2098E+03
   2.203  0.5032E+02  0.2098E+03
   2.204  0.5031E+02  0.2098E+03
   2.204  0.5030E+02  0.2098E+03
   2.204  0.5030E+02  0.2098E+03
   2.204  0.5029E+02  0.2098E+03
   2.204  0.5028E+02  0.2098E+03
   2.204  0.5028E+02  0.2098E+03
   2.204  0.5027E+02  0.2098E+03
   2.204  0.5027E+02  0.2098E+03
   2.204  0.5026E+02  0.2098E+03
   2.204  0.5025E+02  0.2098E+03
   2.204  0.5025E+02  0.2098E+03
   2.205  0.5024E+02  0.2099E+03
   2.205  0.5023E+02  0.2099E+03
   2.205  0.5023E+02  0.2099E+03
   2.205  0.5022E+02  0.2099E+03
   2.205  0.5021E+02  0.2099E+03
   2.205  0.5021E+02  0.2099E+03
   2.205  0.5020E+02  0.2099E+03
   2.205  0.5019E+02  0.2099E+03
   2.205  0.5019E+02  0.2099E+03
   2.206  0.5018E+02  0.2099E+03
   2.206  0.5017E+02  0.2099E+03
   2.206  0.5017E+02  0.2099E+03
   2.206  0.5016E+02  0.2099E+03
   2.206  0.5015E+02  0.2099E+03
   2.206  0.5015E+02  0.2099E+03
   2.206  0.5014E+02  0.2099E+03
   2.206  0.5013E+02  0.2099E+03
   2.206  0.5013E+02  0.2099E+03
   2.206  0.5012E+02  0.2099E+03
   2.206  0.5011E+02  0.2099E+03
   2.207  0.5011E+02  0.2100E+03
   2.207  0.5010E+02  0.2100E+03
   2.207  0.5009E+02  0.2100E+03
   2.207  0.5009E+02  0.2100E+03
   2.207  0.5008E+02  0.2100E+03
   2.207  0.5007E+02  0.2100E+03
   2.207  0.5007E+02  0.2100E+03
   2.207  0.5006E+02  0.2100E+03
   2.207  0.5005E+02  0.2100E+03
   2.208  0.5005E+02  0.2100E+03
   2.208  0.5004E+02  0.2100E+03
   2.208  0.5003E+02  0.2100E+03
   2.208  0.5003E+02  0.2100E+03
   2.208  0.5002E+02  0.2100E+03
   2.208  0.5001E+02  0.2100E+03
   2.208  0.5001E+02  0.2100E+03
   2.208  0.5000E+02  0.2100E+03
   2.208  0.4999E+02  0.2100E+03
   2.208  0.4999E+02  0.2100E+03
   2.208  0.4998E+02  0.2100E+03
   2.209  0.4997E+02  0.2101E+03
   2.209  0.4997E+02  0.2101E+03
   2.209  0.4996E+02  0.2101E+03
   2.209  0.4995E+02  0.2101E+03
   2.209  0.4995E+02  0.2101E+03
   2.209  0.4994E+02  0.2101E+03
   2.209  0.4993E+02  0.2101E+03
   2.209  0.4993E+02  0.2101E+03
   2.209  0.4992E+02  0.2101E+03
   2.210  0.4991E+02  0.2101E+03
   2.210  0.4991E+02  0.2101E+03
   2.210  0.4990E+02  0.2101E+03
   2.210  0.4989E+02  0.2101E+03
   2.210  0.4989E+02  0.2101E+03
   2.210  0.4988E+02  0.2101E+03
   2.210  0.4987E+02  0.2101E+03
   2.210  0.4987E+02  0.2101E+03
   2.210  0.4986E+02  0.2101E+03
   2.210  0.4985E+02  0.2101E+03
   2.211  0.4985E+02  0.2101E+03
   2.211  0.4984E+02  0.2102E+03
   2.211  0.4983E+02  0.2102E+03
   2.211  0.4983E+02  0.2102E+03
   2.211  0.4982E+02  0.2102E+03
   2.211  0.4981E+02  0.2102E+03
   2.211  0.4981E+02  0.2102E+03
   2.211  0.4980E+02  0.2102E+03
   2.211  0.4979E+02  0.2102E+03
   2.211  0.4979E+02  0.2102E+03
   2.212  0.4978E+02  0.2102E+03
   2.212  0.4977E+02  0.2102E+03
   2.212  0.4977E+02  0.2102E+03
   2.212  0.4976E+02  0.2102E+03
   2.212  0.4975E+02  0.2102E+03
   2.212  0.4975E+02  0.2102E+03
   2.212  0.4974E+02  0.2102E+03
   2.212  0.4973E+02  0.2102E+03
   2.212  0.4973E+02  0.2102E+03
   2.212  0.4972E+02  0.2102E+03
   2.212  0.4971E+02  0.2102E+03
   2.213  0.4971E+02  0.2103E+03
   2.213  0.4970E+02  0.2103E+03
   2.213  0.4969E+02  0.2103E+03
   2.213  0.4969E+02  0.2103E+03
   2.213  0.4968E+02  0.2103E+03
   2.213  0.4967E+02  0.2103E+03
   2.213  0.4967E+02  0.2103E+03
   2.213  0.4966E+02  0.2103E+03
   2.213  0.4965E+02  0.2103E+03
   2.214  0.4965E+02  0.2103E+03
   2.214  0.4964E+02  0.2103E+03
   2.214  0.4963E+02  0.2103E+03
   2.214  0.4963E+02  0.2103E+03
   2.214  0.4962E+02  0.2103E+03
   2.214  0.4961E+02  0.2103E+03
   2.214  0.4961E+02  0.2103E+03
   2.214  0.4960E+02  0.2103E+03
   2.214  0.4959E+02  0.2103E+03
   2.214  0.4959E+02  0.2103E+03
   2.215  0.4958E+02  0.2103E+03
   2.215  0.4957E+02  0.2104E+03
   2.215  0.4957E+02  0.2104E+03
   2.215  0.4956E+02  0.2104E+03
   2.215  0.4955E+02  0.2104E+03
   2.215  0.4955E+02  0.2104E+03
   2.215  0.4954E+02  0.2104E+03
   2.215  0.4953E+02  0.2104E+03
   2.215  0.4953E+02  0.2104E+03
   2.215  0.4952E+02  0.2104E+03
   2.215  0.4951E+02  0.2104E+03
   2.216  0.4951E+02  0.2104E+03
   2.216  0.4950E+02  0.2104E+03
   2.216  0.4949E+02  0.2104E+03
   2.216  0.4949E+02  0.2104E+03
   2.216  0.4948E+02  0.2104E+03
   2.216  0.4947E+02  0.2104E+03
   2.216  0.4947E+02  0.2104E+03
   2.216  0.4946E+02  0.2104E+03
   2.216  0.4945E+02  0.2104E+03
   2.216  0.4945E+02  0.2104E+03
   2.217  0.4944E+02  0.2105E+03
   2.217  0.4943E+02  0.2105E+03
   2.217  0.4943E+02  0.2105E+03
   2.217  0.4942E+02  0.2105E+03
   2.217  0.4941E+02  0.2105E+03
   2.217  0.4940E+02  0.2105E+03
   2.217  0.4940E+02  0.2105E+03
   2.217  0.4939E+02  0.2105E+03
   2.217  0.4938E+02  0.2105E+03
   2.217  0.4938E+02  0.2105E+03
   2.218  0.4937E+02  0.2105E+03
   2.218  0.4936E+02  0.2105E+03
   2.218  0.4936E+02  0.2105E+03
   2.218  0.4935E+02  0.2105E+03
   2.218  0.4934E+02  0.2105E+03
   2.218  0.4934E+02  0.2105E+03
   2.218  0.4933E+02  0.2105E+03
   2.218  0.4932E+02  0.2105E+03
   2.218  0.4932E+02  0.2105E+03
   2.219  0.4931E+02  0.2105E+03
   2.219  0.4930E+02  0.2105E+03
   2.219  0.4930E+02  0.2106E+03
   2.219  0.4929E+02  0.2106E+03
   2.219  0.4928E+02  0.2106E+03
   2.219  0.4928E+02  0.2106E+03
   2.219  0.4927E+02  0.2106E+03
   2.219  0.4926E+02  0.2106E+03
   2.219  0.4926E+02  0.2106E+03
   2.219  0.4925E+02  0.2106E+03
   2.220  0.4924E+02  0.2106E+03
   2.220  0.4924E+02  0.2106E+03
   2.220  0.4923E+02  0.2106E+03
   2.220  0.4922E+02  0.2106E+03
   2.220  0.4922E+02  0.2106E+03
   2.220  0.4921E+02  0.2106E+03
   2.220  0.4920E+02  0.2106E+03
   2.220  0.4920E+02  0.2106E+03
   2.220  0.4919E+02  0.2106E+03
   2.220  0.4918E+02  0.2106E+03
   2.221  0.4917E+02  0.2106E+03
   2.221  0.4917E+02  0.2106E+03
   2.221  0.4916E+02  0.2107E+03
   2.221  0.4915E+02  0.2107E+03
   2.221  0.4915E+02  0.2107E+03
   2.221  0.4914E+02  0.2107E+03
   2.221  0.4913E+02  0.2107E+03
   2.221  0.4913E+02  0.2107E+03
   2.221  0.4912E+02  0.2107E+03
   2.221  0.4911E+02  0.2107E+03
   2.221  0.4911E+02  0.2107E+03
   2.222  0.4910E+02  0.2107E+03
   2.222  0.4909E+02  0.2107E+03
   2.222  0.4909E+02  0.2107E+03
   2.222  0.4908E+02  0.2107E+03
   2.222  0.4907E+02  0.2107E+03
   2.222  0.4907E+02  0.2107E+03
   2.222  0.4906E+02  0.2107E+03
   2.222  0.4905E+02  0.2107E+03
   2.222  0.4905E+02  0.2107E+03
   2.223  0.4904E+02  0.2107E+03
   2.223  0.4903E+02  0.2107E+03
   2.223  0.4903E+02  0.2108E+03
   2.223  0.4902E+02  0.2108E+03
   2.223  0.4901E+02  0.2108E+03
   2.223  0.4900E+02  0.2108E+03
   2.223  0.4900E+02  0.2108E+03
   2.223  0.4899E+02  0.2108E+03
   2.223  0.4898E+02  0.2108E+03
   2.223  0.4898E+02  0.2108E+03
   2.224  0.4897E+02  0.2108E+03
   2.224  0.4896E+02  0.2108E+03
   2.224  0.4896E+02  0.2108E+03
   2.224  0.4895E+02  0.2108E+03
   2.224  0.4894E+02  0.2108E+03
   2.224  0.4894E+02  0.2108E+03
   2.224  0.4893E+02  0.2108E+03
   2.224  0.4892E+02  0.2108E+03
   2.224  0.4892E+02  0.2108E+03
   2.224  0.4891E+02  0.2108E+03
   2.225  0.4890E+02  0.2108E+03
   2.225  0.4890E+02  0.2108E+03
   2.225  0.4889E+02  0.2108E+03
   2.225  0.4888E+02  0.2109E+03
   2.225  0.4887E+02  0.2109E+03
   2.225  0.4887E+02  0.2109E+03
   2.225  0.4886E+02  0.2109E+03
   2.225  0.4885E+02  0.2109E+03
   2.225  0.4885E+02  0.2109E+03
   2.225  0.4884E+02  0.2109E+03
   2.226  0.4883E+02  0.2109E+03
   2.226  0.4883E+02  0.2109E+03
   2.226  0.4882E+02  0.2109E+03
   2.226  0.4881E+02  0.2109E+03
   2.226  0.4881E+02  0.2109E+03
   2.226  0.4880E+02  0.2109E+03
   2.226  0.4879E+02  0.2109E+03
   2.226  0.4879E+02  0.2109E+03
   2.226  0.4878E+02  0.2109E+03
   2.226  0.4877E+02  0.2109E+03
   2.226  0.4876E+02  0.2109E+03
   2.227  0.4876E+02  0.2109E+03
   2.227  0.4875E+02  0.2109E+03
   2.227  0.4874E+02  0.2110E+03
   2.227  0.4874E+02  0.2110E+03
   2.227  0.4873E+02  0.2110E+03
   2.227  0.4872E+02  0.2110E+03
   2.227  0.4872E+02  0.2110E+03
   2.227  0.4871E+02  0.2110E+03
   2.227  0.4870E+02  0.2110E+03
   2.228  0.4870E+02  0.2110E+03
   2.228  0.4869E+02  0.2110E+03
   2.228  0.4868E+02  0.2110E+03
   2.228  0.4868E+02  0.2110E+03
   2.228  0.4867E+02  0.2110E+03
   2.228  0.4866E+02  0.2110E+03
   2.228  0.4865E+02  0.2110E+03
   2.228  0.4865E+02  0.2110E+03
   2.228  0.4864E+02  0.2110E+03
   2.228  0.4863E+02  0.2110E+03
   2.228  0.4863E+02  0.2110E+03
   2.229  0.4862E+02  0.2110E+03
   2.229  0.4861E+02  0.2110E+03
   2.229  0.4861E+02  0.2110E+03
   2.229  0.4860E+02  0.2111E+03
   2.229  0.4859E+02  0.2111E+03
   2.229  0.4859E+02  0.2111E+03
   2.229  0.4858E+02  0.2111E+03
   2.229  0.4857E+02  0.2111E+03
   2.229  0.4856E+02  0.2111E+03
   2.230  0.4856E+02  0.2111E+03
   2.230  0.4855E+02  0.2111E+03
   2.230  0.4854E+02  0.2111E+03
   2.230  0.4854E+02  0.2111E+03
   2.230  0.4853E+02  0.2111E+03
   2.230  0.4852E+02  0.2111E+03
   2.230  0.4852E+02  0.2111E+03
   2.230  0.4851E+02  0.2111E+03
   2.230  0.4850E+02  0.2111E+03
   2.230  0.4850E+02  0.2111E+03
   2.230  0.4849E+02  0.2111E+03
   2.231  0.4848E+02  0.2111E+03
   2.231  0.4848E+02  0.2111E+03
   2.231  0.4847E+02  0.2111E+03
   2.231  0.4846E+02  0.2112E+03
   2.231  0.4845E+02  0.2112E+03
   2.231  0.4845E+02  0.2112E+03
   2.231  0.4844E+02  0.2112E+03
   2.231  0.4843E+02  0.2112E+03
   2.231  0.4843E+02  0.2112E+03
   2.232  0.4842E+02  0.2112E+03
   2.232  0.4841E+02  0.2112E+03
   2.232  0.4841E+02  0.2112E+03
   2.232  0.4840E+02  0.2112E+03
   2.232  0.4839E+02  0.2112E+03
   2.232  0.4838E+02  0.2112E+03
   2.232  0.4838E+02  0.2112E+03
   2.232  0.4837E+02  0.2112E+03
   2.232  0.4836E+02  0.2112E+03
   2.232  0.4836E+02  0.2112E+03
   2.232  0.4835E+02  0.2112E+03
   2.233  0.4834E+02  0.2112E+03
   2.233  0.4834E+02  0.2112E+03
   2.233  0.4833E+02  0.2112E+03
   2.233  0.4832E+02  0.2112E+03
   2.233  0.4832E+02  0.2113E+03
   2.233  0.4831E+02  0.2113E+03
   2.233  0.4830E+02  0.2113E+03
   2.233  0.4829E+02  0.2113E+03
   2.233  0.4829E+02  0.2113E+03
   2.234  0.4828E+02  0.2113E+03
   2.234  0.4827E+02  0.2113E+03
   2.234  0.4827E+02  0.2113E+03
   2.234  0.4826E+02  0.2113E+03
   2.234  0.4825E+02  0.2113E+03
   2.234  0.4825E+02  0.2113E+03
   2.234  0.4824E+02  0.2113E+03
   2.234  0.4823E+02  0.2113E+03
   2.234  0.4822E+02  0.2113E+03
   2.234  0.4822E+02  0.2113E+03
   2.235  0.4821E+02  0.2113E+03
   2.235  0.4820E+02  0.2113E+03
   2.235  0.4820E+02  0.2113E+03
   2.235  0.4819E+02  0.2113E+03
   2.235  0.4818E+02  0.2113E+03
   2.235  0.4818E+02  0.2113E+03
   2.235  0.4817E+02  0.2114E+03
   2.235  0.4816E+02  0.2114E+03
   2.235  0.4815E+02  0.2114E+03
   2.235  0.4815E+02  0.2114E+03
   2.236  0.4814E+02  0.2114E+03
   2.236  0.4813E+02  0.2114E+03
   2.236  0.4813E+02  0.2114E+03
   2.236  0.4812E+02  0.2114E+03
   2.236  0.4811E+02  0.2114E+03
   2.236  0.4811E+02  0.2114E+03
   2.236  0.4810E+02  0.2114E+03
   2.236  0.4809E+02  0.2114E+03
   2.236  0.4808E+02  0.2114E+03
   2.236  0.4808E+02  0.2114E+03
   2.236  0.4807E+02  0.2114E+03
   2.237  0.4806E+02  0.2114E+03
   2.237  0.4806E+02  0.2114E+03
   2.237  0.4805E+02  0.2114E+03
   2.237  0.4804E+02  0.2114E+03
   2.237  0.4804E+02  0.2114E+03
   2.237  0.4803E+02  0.2114E+03
   2.237  0.4802E+02  0.2115E+03
   2.237  0.4801E+02  0.2115E+03
   2.237  0.4801E+02  0.2115E+03
   2.237  0.4800E+02  0.2115E+03
   2.238  0.4799E+02  0.2115E+03
   2.238  0.4799E+02  0.2115E+03
   2.238  0.4798E+02  0.2115E+03
   2.238  0.4797E+02  0.2115E+03
   2.238  0.4797E+02  0.2115E+03
   2.238  0.4796E+02  0.2115E+03
   2.238  0.4795E+02  0.2115E+03
   2.238  0.4794E+02  0.2115E+03
   2.238  0.4794E+02  0.2115E+03
   2.239  0.4793E+02  0.2115E+03
   2.239  0.4792E+02  0.2115E+03
   2.239  0.4792E+02  0.2115E+03
   2.239  0.4791E+02  0.2115E+03
   2.239  0.4790E+02  0.2115E+03
   2.239  0.4789E+02  0.2115E+03
   2.239  0.4789E+02  0.2115E+03
   2.239  0.4788E+02  0.2116E+03
   2.239  0.4787E+02  0.2116E+03
   2.239  0.4787E+02  0.2116E+03
   2.239  0.4786E+02  0.2116E+03
   2.240  0.4785E+02  0.2116E+03
   2.240  0.4785E+02  0.2116E+03
   2.240  0.4784E+02  0.2116E+03
   2.240  0.4783E+02  0.2116E+03
   2.240  0.4782E+02  0.2116E+03
   2.240  0.4782E+02  0.2116E+03
   2.240  0.4781E+02  0.2116E+03
   2.240  0.4780E+02  0.2116E+03
   2.240  0.4780E+02  0.2116E+03
   2.241  0.4779E+02  0.2116E+03
   2.241  0.4778E+02  0.2116E+03
   2.241  0.4777E+02  0.2116E+03
   2.241  0.4777E+02  0.2116E+03
   2.241  0.4776E+02  0.2116E+03
   2.241  0.4775E+02  0.2116E+03
   2.241  0.4775E+02  0.2116E+03
   2.241  0.4774E+02  0.2116E+03
   2.241  0.4773E+02  0.2117E+03
   2.241  0.4772E+02  0.2117E+03
   2.241  0.4772E+02  0.2117E+03
   2.242  0.4771E+02  0.2117E+03
   2.242  0.4770E+02  0.2117E+03
   2.242  0.4770E+02  0.2117E+03
   2.242  0.4769E+02  0.2117E+03
   2.242  0.4768E+02  0.2117E+03
   2.242  0.4768E+02  0.2117E+03
   2.242  0.4767E+02  0.2117E+03
   2.242  0.4766E+02  0.2117E+03
   2.242  0.4765E+02  0.2117E+03
   2.243  0.4765E+02  0.2117E+03
   2.243  0.4764E+02  0.2117E+03
   2.243  0.4763E+02  0.2117E+03
   2.243  0.4763E+02  0.2117E+03
   2.243  0.4762E+02  0.2117E+03
   2.243  0.4761E+02  0.2117E+03
   2.243  0.4760E+02  0.2117E+03
   2.243  0.4760E+02  0.2117E+03
   2.243  0.4759E+02  0.2117E+03
   2.243  0.4758E+02  0.2118E+03
   2.244  0.4758E+02  0.2118E+03
   2.244  0.4757E+02  0.2118E+03
   2.244  0.4756E+02  0.2118E+03
   2.244  0.4755E+02  0.2118E+03
   2.244  0.4755E+02  0.2118E+03
   2.244  0.4754E+02  0.2118E+03
   2.244  0.4753E+02  0.2118E+03
   2.244  0.4753E+02  0.2118E+03
   2.244  0.4752E+02  0.2118E+03
   2.244  0.4751E+02  0.2118E+03
   2.245  0.4750E+02  0.2118E+03
   2.245  0.4750E+02  0.2118E+03
   2.245  0.4749E+02  0.2118E+03
   2.245  0.4748E+02  0.2118E+03
   2.245  0.4748E+02  0.2118E+03
   2.245  0.4747E+02  0.2118E+03
   2.245  0.4746E+02  0.2118E+03
   2.245  0.4745E+02  0.2118E+03
   2.245  0.4745E+02  0.2118E+03
   2.245  0.4744E+02  0.2118E+03
   2.245  0.4743E+02  0.2119E+03
   2.246  0.4743E+02  0.2119E+03
   2.246  0.4742E+02  0.2119E+03
   2.246  0.4741E+02  0.2119E+03
   2.246  0.4740E+02  0.2119E+03
   2.246  0.4740E+02  0.2119E+03
   2.246  0.4739E+02  0.2119E+03
   2.246  0.4738E+02  0.2119E+03
   2.246  0.4738E+02  0.2119E+03
   2.246  0.4737E+02  0.2119E+03
   2.247  0.4736E+02  0.2119E+03
   2.247  0.4735E+02  0.2119E+03
   2.247  0.4735E+02  0.2119E+03
   2.247  0.4734E+02  0.2119E+03
   2.247  0.4733E+02  0.2119E+03
   2.247  0.4733E+02  0.2119E+03
   2.247  0.4732E+02  0.2119E+03
   2.247  0.4731E+02  0.2119E+03
   2.247  0.4730E+02  0.2119E+03
   2.247  0.4730E+02  0.2119E+03
   2.248  0.4729E+02  0.2119E+03
   2.248  0.4728E+02  0.2119E+03
   2.248  0.4727E+02  0.2120E+03
   2.248  0.4727E+02  0.2120E+03
   2.248  0.4726E+02  0.2120E+03
   2.248  0.4725E+02  0.2120E+03
   2.248  0.4725E+02  0.2120E+03
   2.248  0.4724E+02  0.2120E+03
   2.248  0.4723E+02  0.2120E+03
   2.248  0.4722E+02  0.2120E+03
   2.248  0.4722E+02  0.2120E+03
   2.249  0.4721E+02  0.2120E+03
   2.249  0.4720E+02  0.2120E+03
   2.249  0.4720E+02  0.2120E+03
   2.249  0.4719E+02  0.2120E+03
   2.249  0.4718E+02  0.2120E+03
   2.249  0.4717E+02  0.2120E+03
   2.249  0.4717E+02  0.2120E+03
   2.249  0.4716E+02  0.2120E+03
   2.249  0.4715E+02  0.2120E+03
   2.250  0.4715E+02  0.2120E+03
   2.250  0.4714E+02  0.2120E+03
   2.250  0.4713E+02  0.2120E+03
   2.250  0.4712E+02  0.2121E+03
   2.250  0.4712E+02  0.2121E+03
   2.250  0.4711E+02  0.2121E+03
   2.250  0.4710E+02  0.2121E+03
   2.250  0.4709E+02  0.2121E+03
   2.250  0.4709E+02  0.2121E+03
   2.250  0.4708E+02  0.2121E+03
   2.250  0.4707E+02  0.2121E+03
   2.251  0.4707E+02  0.2121E+03
   2.251  0.4706E+02  0.2121E+03
   2.251  0.4705E+02  0.2121E+03
   2.251  0.4704E+02  0.2121E+03
   2.251  0.4704E+02  0.2121E+03
   2.251  0.4703E+02  0.2121E+03
   2.251  0.4702E+02  0.2121E+03
   2.251  0.4701E+02  0.2121E+03
   2.251  0.4701E+02  0.2121E+03
   2.252  0.4700E+02  0.2121E+03
   2.252  0.4699E+02  0.2121E+03
   2.252  0.4699E+02  0.2121E+03
   2.252  0.4698E+02  0.2121E+03
   2.252  0.4697E+02  0.2122E+03
   2.252  0.4696E+02  0.2122E+03
   2.252  0.4696E+02  0.2122E+03
   2.252  0.4695E+02  0.2122E+03
   2.252  0.4694E+02  0.2122E+03
   2.252  0.4693E+02  0.2122E+03
   2.252  0.4693E+02  0.2122E+03
   2.253  0.4692E+02  0.2122E+03
   2.253  0.4691E+02  0.2122E+03
   2.253  0.4691E+02  0.2122E+03
   2.253  0.4690E+02  0.2122E+03
   2.253  0.4689E+02  0.2122E+03
   2.253  0.4688E+02  0.2122E+03
   2.253  0.4688E+02  0.2122E+03
   2.253  0.4687E+02  0.2122E+03
   2.253  0.4686E+02  0.2122E+03
   2.254  0.4685E+02  0.2122E+03
   2.254  0.4685E+02  0.2122E+03
   2.254  0.4684E+02  0.2122E+03
   2.254  0.4683E+02  0.2122E+03
   2.254  0.4683E+02  0.2122E+03
   2.254  0.4682E+02  0.2123E+03
   2.254  0.4681E+02  0.2123E+03
   2.254  0.4680E+02  0.2123E+03
   2.254  0.4680E+02  0.2123E+03
   2.254  0.4679E+02  0.2123E+03
   2.254  0.4678E+02  0.2123E+03
   2.255  0.4677E+02  0.2123E+03
   2.255  0.4677E+02  0.2123E+03
   2.255  0.4676E+02  0.2123E+03
   2.255  0.4675E+02  0.2123E+03
   2.255  0.4675E+02  0.2123E+03
   2.255  0.4674E+02  0.2123E+03
   2.255  0.4673E+02  0.2123E+03
   2.255  0.4672E+02  0.2123E+03
   2.255  0.4672E+02  0.2123E+03
   2.256  0.4671E+02  0.2123E+03
   2.256  0.4670E+02  0.2123E+03
   2.256  0.4669E+02  0.2123E+03
   2.256  0.4669E+02  0.2123E+03
   2.256  0.4668E+02  0.2123E+03
   2.256  0.4667E+02  0.2123E+03
   2.256  0.4666E+02  0.2123E+03
   2.256  0.4666E+02  0.2124E+03
   2.256  0.4665E+02  0.2124E+03
   2.256  0.4664E+02  0.2124E+03
   2.256  0.4664E+02  0.2124E+03
   2.257  0.4663E+02  0.2124E+03
   2.257  0.4662E+02  0.2124E+03
   2.257  0.4661E+02  0.2124E+03
   2.257  0.4661E+02  0.2124E+03
   2.257  0.4660E+02  0.2124E+03
   2.257  0.4659E+02  0.2124E+03
   2.257  0.4658E+02  0.2124E+03
   2.257  0.4658E+02  0.2124E+03
   2.257  0.4657E+02  0.2124E+03
   2.257  0.4656E+02  0.2124E+03
   2.258  0.4655E+02  0.2124E+03
   2.258  0.4655E+02  0.2124E+03
   2.258  0.4654E+02  0.2124E+03
   2.258  0.4653E+02  0.2124E+03
   2.258  0.4653E+02  0.2124E+03
   2.258  0.4652E+02  0.2124E+03
   2.258  0.4651E+02  0.2124E+03
   2.258  0.4650E+02  0.2125E+03
   2.258  0.4650E+02  0.2125E+03
   2.259  0.4649E+02  0.2125E+03
   2.259  0.4648E+02  0.2125E+03
   2.259  0.4647E+02  0.2125E+03
   2.259  0.4647E+02  0.2125E+03
   2.259  0.4646E+02  0.2125E+03
   2.259  0.4645E+02  0.2125E+03
   2.259  0.4644E+02  0.2125E+03
   2.259  0.4644E+02  0.2125E+03
   2.259  0.4643E+02  0.2125E+03
   2.259  0.4642E+02  0.2125E+03
   2.259  0.4641E+02  0.2125E+03
   2.260  0.4641E+02  0.2125E+03
   2.260  0.4640E+02  0.2125E+03
   2.260  0.4639E+02  0.2125E+03
   2.260  0.4639E+02  0.2125E+03
   2.260  0.4638E+02  0.2125E+03
   2.260  0.4637E+02  0.2125E+03
   2.260  0.4636E+02  0.2125E+03
   2.260  0.4636E+02  0.2125E+03
   2.260  0.4635E+02  0.2125E+03
   2.260  0.4634E+02  0.2126E+03
   2.261  0.4633E+02  0.2126E+03
   2.261  0.4633E+02  0.2126E+03
   2.261  0.4632E+02  0.2126E+03
   2.261  0.4631E+02  0.2126E+03
   2.261  0.4630E+02  0.2126E+03
   2.261  0.4630E+02  0.2126E+03
   2.261  0.4629E+02  0.2126E+03
   2.261  0.4628E+02  0.2126E+03
   2.261  0.4627E+02  0.2126E+03
   2.261  0.4627E+02  0.2126E+03
   2.262  0.4626E+02  0.2126E+03
   2.262  0.4625E+02  0.2126E+03
   2.262  0.4624E+02  0.2126E+03
   2.262  0.4624E+02  0.2126E+03
   2.262  0.4623E+02  0.2126E+03
   2.262  0.4622E+02  0.2126E+03
   2.262  0.4621E+02  0.2126E+03
   2.262  0.4621E+02  0.2126E+03
   2.262  0.4620E+02  0.2126E+03
   2.263  0.4619E+02  0.2126E+03
   2.263  0.4618E+02  0.2127E+03
   2.263  0.4618E+02  0.2127E+03
   2.263  0.4617E+02  0.2127E+03
   2.263  0.4616E+02  0.2127E+03
   2.263  0.4615E+02  0.2127E+03
   2.263  0.4615E+02  0.2127E+03
   2.263  0.4614E+02  0.2127E+03
   2.263  0.4613E+02  0.2127E+03
   2.263  0.4613E+02  0.2127E+03
   2.264  0.4612E+02  0.2127E+03
   2.264  0.4611E+02  0.2127E+03
   2.264  0.4610E+02  0.2127E+03
   2.264  0.4610E+02  0.2127E+03
   2.264  0.4609E+02  0.2127E+03
   2.264  0.4608E+02  0.2127E+03
   2.264  0.4607E+02  0.2127E+03
   2.264  0.4607E+02  0.2127E+03
   2.264  0.4606E+02  0.2127E+03
   2.264  0.4605E+02  0.2127E+03
   2.265  0.4604E+02  0.2127E+03
   2.265  0.4604E+02  0.2127E+03
   2.265  0.4603E+02  0.2127E+03
   2.265  0.4602E+02  0.2128E+03
   2.265  0.4601E+02  0.2128E+03
   2.265  0.4601E+02  0.2128E+03
   2.265  0.4600E+02  0.2128E+03
   2.265  0.4599E+02  0.2128E+03
   2.265  0.4598E+02  0.2128E+03
   2.265  0.4598E+02  0.2128E+03
   2.265  0.4597E+02  0.2128E+03
   2.266  0.4596E+02  0.2128E+03
   2.266  0.4595E+02  0.2128E+03
   2.266  0.4595E+02  0.2128E+03
   2.266  0.4594E+02  0.2128E+03
   2.266  0.4593E+02  0.2128E+03
   2.266  0.4592E+02  0.2128E+03
   2.266  0.4592E+02  0.2128E+03
   2.266  0.4591E+02  0.2128E+03
   2.266  0.4590E+02  0.2128E+03
   2.267  0.4589E+02  0.2128E+03
   2.267  0.4589E+02  0.2128E+03
   2.267  0.4588E+02  0.2128E+03
   2.267  0.4587E+02  0.2128E+03
   2.267  0.4586E+02  0.2128E+03
   2.267  0.4586E+02  0.2129E+03
   2.267  0.4585E+02  0.2129E+03
   2.267  0.4584E+02  0.2129E+03
   2.267  0.4583E+02  0.2129E+03
   2.267  0.4583E+02  0.2129E+03
   2.268  0.4582E+02  0.2129E+03
   2.268  0.4581E+02  0.2129E+03
   2.268  0.4580E+02  0.2129E+03
   2.268  0.4580E+02  0.2129E+03
   2.268  0.4579E+02  0.2129E+03
   2.268  0.4578E+02  0.2129E+03
   2.268  0.4577E+02  0.2129E+03
   2.268  0.4577E+02  0.2129E+03
   2.268  0.4576E+02  0.2129E+03
   2.268  0.4575E+02  0.2129E+03
   2.268  0.4574E+02  0.2129E+03
   2.269  0.4573E+02  0.2129E+03
   2.269  0.4573E+02  0.2129E+03
   2.269  0.4572E+02  0.2129E+03
   2.269  0.4571E+02  0.2129E+03
   2.269  0.4570E+02  0.2129E+03
   2.269  0.4570E+02  0.2129E+03
   2.269  0.4569E+02  0.2130E+03
   2.269  0.4568E+02  0.2130E+03
   2.269  0.4567E+02  0.2130E+03
   2.270  0.4567E+02  0.2130E+03
   2.270  0.4566E+02  0.2130E+03
   2.270  0.4565E+02  0.2130E+03
   2.270  0.4564E+02  0.2130E+03
   2.270  0.4564E+02  0.2130E+03
   2.270  0.4563E+02  0.2130E+03
   2.270  0.4562E+02  0.2130E+03
   2.270  0.4561E+02  0.2130E+03
   2.270  0.4561E+02  0.2130E+03
   2.270  0.4560E+02  0.2130E+03
   2.270  0.4559E+02  0.2130E+03
   2.271  0.4558E+02  0.2130E+03
   2.271  0.4558E+02  0.2130E+03
   2.271  0.4557E+02  0.2130E+03
   2.271  0.4556E+02  0.2130E+03
   2.271  0.4555E+02  0.2130E+03
   2.271  0.4555E+02  0.2130E+03
   2.271  0.4554E+02  0.2130E+03
   2.271  0.4553E+02  0.2130E+03
   2.271  0.4552E+02  0.2131E+03
   2.272  0.4552E+02  0.2131E+03
   2.272  0.4551E+02  0.2131E+03
   2.272  0.4550E+02  0.2131E+03
   2.272  0.4549E+02  0.2131E+03
   2.272  0.4548E+02  0.2131E+03
   2.272  0.4548E+02  0.2131E+03
   2.272  0.4547E+02  0.2131E+03
   2.272  0.4546E+02  0.2131E+03
   2.272  0.4545E+02  0.2131E+03
   2.272  0.4545E+02  0.2131E+03
   2.272  0.4544E+02  0.2131E+03
   2.273  0.4543E+02  0.2131E+03
   2.273  0.4542E+02  0.2131E+03
   2.273  0.4542E+02  0.2131E+03
   2.273  0.4541E+02  0.2131E+03
   2.273  0.4540E+02  0.2131E+03
   2.273  0.4539E+02  0.2131E+03
   2.273  0.4539E+02  0.2131E+03
   2.273  0.4538E+02  0.2131E+03
   2.273  0.4537E+02  0.2131E+03
   2.274  0.4536E+02  0.2131E+03
   2.274  0.4536E+02  0.2132E+03
   2.274  0.4535E+02  0.2132E+03
   2.274  0.4534E+02  0.2132E+03
   2.274  0.4533E+02  0.2132E+03
   2.274  0.4532E+02  0.2132E+03
   2.274  0.4532E+02  0.2132E+03
   2.274  0.4531E+02  0.2132E+03
   2.274  0.4530E+02  0.2132E+03
   2.274  0.4529E+02  0.2132E+03
   2.274  0.4529E+02  0.2132E+03
   2.275  0.4528E+02  0.2132E+03
   2.275  0.4527E+02  0.2132E+03
   2.275  0.4526E+02  0.2132E+03
   2.275  0.4526E+02  0.2132E+03
   2.275  0.4525E+02  0.2132E+03
   2.275  0.4524E+02  0.2132E+03
   2.275  0.4523E+02  0.2132E+03
   2.275  0.4523E+02  0.2132E+03
   2.275  0.4522E+02  0.2132E+03
   2.276  0.4521E+02  0.2132E+03
   2.276  0.4520E+02  0.2132E+03
   2.276  0.4519E+02  0.2132E+03
   2.276  0.4519E+02  0.2133E+03
   2.276  0.4518E+02  0.2133E+03
   2.276  0.4517E+02  0.2133E+03
   2.276  0.4516E+02  0.2133E+03
   2.276  0.4516E+02  0.2133E+03
   2.276  0.4515E+02  0.2133E+03
   2.276  0.4514E+02  0.2133E+03
   2.276  0.4513E+02  0.2133E+03
   2.277  0.4513E+02  0.2133E+03
   2.277  0.4512E+02  0.2133E+03
   2.277  0.4511E+02  0.2133E+03
   2.277  0.4510E+02  0.2133E+03
   2.277  0.4509E+02  0.2133E+03
   2.277  0.4509E+02  0.2133E+03
   2.277  0.4508E+02  0.2133E+03
   2.277  0.4507E+02  0.2133E+03
   2.277  0.4506E+02  0.2133E+03
   2.278  0.4506E+02  0.2133E+03
   2.278  0.4505E+02  0.2133E+03
   2.278  0.4504E+02  0.2133E+03
   2.278  0.4503E+02  0.2133E+03
   2.278  0.4503E+02  0.2133E+03
   2.278  0.4502E+02  0.2134E+03
   2.278  0.4501E+02  0.2134E+03
   2.278  0.4500E+02  0.2134E+03
   2.278  0.4499E+02  0.2134E+03
   2.278  0.4499E+02  0.2134E+03
   2.279  0.4498E+02  0.2134E+03
   2.279  0.4497E+02  0.2134E+03
   2.279  0.4496E+02  0.2134E+03
   2.279  0.4496E+02  0.2134E+03
   2.279  0.4495E+02  0.2134E+03
   2.279  0.4494E+02  0.2134E+03
   2.279  0.4493E+02  0.2134E+03
   2.279  0.4492E+02  0.2134E+03
   2.279  0.4492E+02  0.2134E+03
   2.279  0.4491E+02  0.2134E+03
   2.279  0.4490E+02  0.2134E+03
   2.280  0.4489E+02  0.2134E+03
   2.280  0.4489E+02  0.2134E+03
   2.280  0.4488E+02  0.2134E+03
   2.280  0.4487E+02  0.2134E+03
   2.280  0.4486E+02  0.2134E+03
   2.280  0.4485E+02  0.2134E+03
   2.280  0.4485E+02  0.2135E+03
   2.280  0.4484E+02  0.2135E+03
   2.280  0.4483E+02  0.2135E+03
   2.280  0.4482E+02  0.2135E+03
   2.281  0.4482E+02  0.2135E+03
   2.281  0.4481E+02  0.2135E+03
   2.281  0.4480E+02  0.2135E+03
   2.281  0.4479E+02  0.2135E+03
   2.281  0.4479E+02  0.2135E+03
   2.281  0.4478E+02  0.2135E+03
   2.281  0.4477E+02  0.2135E+03
   2.281  0.4476E+02  0.2135E+03
   2.281  0.4475E+02  0.2135E+03
   2.281  0.4475E+02  0.2135E+03
   2.282  0.4474E+02  0.2135E+03
   2.282  0.4473E+02  0.2135E+03
   2.282  0.4472E+02  0.2135E+03
   2.282  0.4471E+02  0.2135E+03
   2.282  0.4471E+02  0.2135E+03
   2.282  0.4470E+02  0.2135E+03
   2.282  0.4469E+02  0.2135E+03
   2.282  0.4468E+02  0.2135E+03
   2.282  0.4468E+02  0.2136E+03
   2.283  0.4467E+02  0.2136E+03
   2.283  0.4466E+02  0.2136E+03
   2.283  0.4465E+02  0.2136E+03
   2.283  0.4464E+02  0.2136E+03
   2.283  0.4464E+02  0.2136E+03
   2.283  0.4463E+02  0.2136E+03
   2.283  0.4462E+02  0.2136E+03
   2.283  0.4461E+02  0.2136E+03
   2.283  0.4461E+02  0.2136E+03
   2.283  0.4460E+02  0.2136E+03
   2.283  0.4459E+02  0.2136E+03
   2.284  0.4458E+02  0.2136E+03
   2.284  0.4457E+02  0.2136E+03
   2.284  0.4457E+02  0.2136E+03
   2.284  0.4456E+02  0.2136E+03
   2.284  0.4455E+02  0.2136E+03
   2.284  0.4454E+02  0.2136E+03
   2.284  0.4454E+02  0.2136E+03
   2.284  0.4453E+02  0.2136E+03
   2.284  0.4452E+02  0.2136E+03
   2.285  0.4451E+02  0.2136E+03
   2.285  0.4450E+02  0.2136E+03
   2.285  0.4450E+02  0.2137E+03
   2.285  0.4449E+02  0.2137E+03
   2.285  0.4448E+02  0.2137E+03
   2.285  0.4447E+02  0.2137E+03
   2.285  0.4446E+02  0.2137E+03
   2.285  0.4446E+02  0.2137E+03
   2.285  0.4445E+02  0.2137E+03
   2.285  0.4444E+02  0.2137E+03
   2.285  0.4443E+02  0.2137E+03
   2.286  0.4443E+02  0.2137E+03
   2.286  0.4442E+02  0.2137E+03
   2.286  0.4441E+02  0.2137E+03
   2.286  0.4440E+02  0.2137E+03
   2.286  0.4439E+02  0.2137E+03
   2.286  0.4439E+02  0.2137E+03
   2.286  0.4438E+02  0.2137E+03
   2.286  0.4437E+02  0.2137E+03
   2.286  0.4436E+02  0.2137E+03
   2.287  0.4435E+02  0.2137E+03
   2.287  0.4435E+02  0.2137E+03
   2.287  0.4434E+02  0.2137E+03
   2.287  0.4433E+02  0.2137E+03
   2.287  0.4432E+02  0.2138E+03
   2.287  0.4432E+02  0.2138E+03
   2.287  0.4431E+02  0.2138E+03
   2.287  0.4430E+02  0.2138E+03
   2.287  0.4429E+02  0.2138E+03
   2.287  0.4428E+02  0.2138E+03
   2.288  0.4428E+02  0.2138E+03
   2.288  0.4427E+02  0.2138E+03
   2.288  0.4426E+02  0.2138E+03
   2.288  0.4425E+02  0.2138E+03
   2.288  0.4424E+02  0.2138E+03
   2.288  0.4424E+02  0.2138E+03
   2.288  0.4423E+02  0.2138E+03
   2.288  0.4422E+02  0.2138E+03
   2.288  0.4421E+02  0.2138E+03
   2.288  0.4420E+02  0.2138E+03
   2.289  0.4420E+02  0.2138E+03
   2.289  0.4419E+02  0.2138E+03
   2.289  0.4418E+02  0.2138E+03
   2.289  0.4417E+02  0.2138E+03
   2.289  0.4417E+02  0.2138E+03
   2.289  0.4416E+02  0.2138E+03
   2.289  0.4415E+02  0.2138E+03
   2.289  0.4414E+02  0.2139E+03
   2.289  0.4413E+02  0.2139E+03
   2.289  0.4413E+02  0.2139E+03
   2.289  0.4412E+02  0.2139E+03
   2.290  0.4411E+02  0.2139E+03
   2.290  0.4410E+02  0.2139E+03
   2.290  0.4409E+02  0.2139E+03
   2.290  0.4409E+02  0.2139E+03
   2.290  0.4408E+02  0.2139E+03
   2.290  0.4407E+02  0.2139E+03
   2.290  0.4406E+02  0.2139E+03
   2.290  0.4405E+02  0.2139E+03
   2.290  0.4405E+02  0.2139E+03
   2.290  0.4404E+02  0.2139E+03
   2.291  0.4403E+02  0.2139E+03
   2.291  0.4402E+02  0.2139E+03
   2.291  0.4401E+02  0.2139E+03
   2.291  0.4401E+02  0.2139E+03
   2.291  0.4400E+02  0.2139E+03
   2.291  0.4399E+02  0.2139E+03
   2.291  0.4398E+02  0.2139E+03
   2.291  0.4397E+02  0.2139E+03
   2.291  0.4397E+02  0.2139E+03
   2.292  0.4396E+02  0.2140E+03
   2.292  0.4395E+02  0.2140E+03
   2.292  0.4394E+02  0.2140E+03
   2.292  0.4393E+02  0.2140E+03
   2.292  0.4393E+02  0.2140E+03
   2.292  0.4392E+02  0.2140E+03
   2.292  0.4391E+02  0.2140E+03
   2.292  0.4390E+02  0.2140E+03
   2.292  0.4389E+02  0.2140E+03
   2.292  0.4389E+02  0.2140E+03
   2.292  0.4388E+02  0.2140E+03
   2.293  0.4387E+02  0.2140E+03
   2.293  0.4386E+02  0.2140E+03
   2.293  0.4385E+02  0.2140E+03
   2.293  0.4385E+02  0.2140E+03
   2.293  0.4384E+02  0.2140E+03
   2.293  0.4383E+02  0.2140E+03
   2.293  0.4382E+02  0.2140E+03
   2.293  0.4381E+02  0.2140E+03
   2.293  0.4381E+02  0.2140E+03
   2.294  0.4380E+02  0.2140E+03
   2.294  0.4379E+02  0.2140E+03
   2.294  0.4378E+02  0.2141E+03
   2.294  0.4377E+02  0.2141E+03
   2.294  0.4377E+02  0.2141E+03
   2.294  0.4376E+02  0.2141E+03
   2.294  0.4375E+02  0.2141E+03
   2.294  0.4374E+02  0.2141E+03
   2.294  0.4373E+02  0.2141E+03
   2.294  0.4373E+02  0.2141E+03
   2.294  0.4372E+02  0.2141E+03
   2.295  0.4371E+02  0.2141E+03
   2.295  0.4370E+02  0.2141E+03
   2.295  0.4369E+02  0.2141E+03
   2.295  0.4369E+02  0.2141E+03
   2.295  0.4368E+02  0.2141E+03
   2.295  0.4367E+02  0.2141E+03
   2.295  0.4366E+02  0.2141E+03
   2.295  0.4365E+02  0.2141E+03
   2.295  0.4365E+02  0.2141E+03
   2.296  0.4364E+02  0.2141E+03
   2.296  0.4363E+02  0.2141E+03
   2.296  0.4362E+02  0.2141E+03
   2.296  0.4361E+02  0.2141E+03
   2.296  0.4361E+02  0.2141E+03
   2.296  0.4360E+02  0.2142E+03
   2.296  0.4359E+02  0.2142E+03
   2.296  0.4358E+02  0.2142E+03
   2.296  0.4357E+02  0.2142E+03
   2.296  0.4357E+02  0.2142E+03
   2.296  0.4356E+02  0.2142E+03
   2.297  0.4355E+02  0.2142E+03
   2.297  0.4354E+02  0.2142E+03
   2.297  0.4353E+02  0.2142E+03
   2.297  0.4353E+02  0.2142E+03
   2.297  0.4352E+02  0.2142E+03
   2.297  0.4351E+02  0.2142E+03
   2.297  0.4350E+02  0.2142E+03
   2.297  0.4349E+02  0.2142E+03
   2.297  0.4349E+02  0.2142E+03
   2.298  0.4348E+02  0.2142E+03
   2.298  0.4347E+02  0.2142E+03
   2.298  0.4346E+02  0.2142E+03
   2.298  0.4345E+02  0.2142E+03
   2.298  0.4344E+02  0.2142E+03
   2.298  0.4344E+02  0.2142E+03
   2.298  0.4343E+02  0.2142E+03
   2.298  0.4342E+02  0.2142E+03
   2.298  0.4341E+02  0.2143E+03
   2.298  0.4340E+02  0.2143E+03
   2.298  0.4340E+02  0.2143E+03
   2.299  0.4339E+02  0.2143E+03
   2.299  0.4338E+02  0.2143E+03
   2.299  0.4337E+02  0.2143E+03
   2.299  0.4336E+02  0.2143E+03
   2.299  0.4336E+02  0.2143E+03
   2.299  0.4335E+02  0.2143E+03
   2.299  0.4334E+02  0.2143E+03
   2.299  0.4333E+02  0.2143E+03
   2.299  0.4332E+02  0.2143E+03
   2.300  0.4332E+02  0.2143E+03
   2.300  0.4331E+02  0.2143E+03
   2.300  0.4330E+02  0.2143E+03
   2.300  0.4329E+02  0.2143E+03
   2.300  0.4328E+02  0.2143E+03
   2.300  0.4327E+02  0.2143E+03
   2.300  0.4327E+02  0.2143E+03
   2.300  0.4326E+02  0.2143E+03
   2.300  0.4325E+02  0.2143E+03
   2.300  0.4324E+02  0.2143E+03
   2.300  0.4323E+02  0.2143E+03
   2.301  0.4323E+02  0.2144E+03
   2.301  0.4322E+02  0.2144E+03
   2.301  0.4321E+02  0.2144E+03
   2.301  0.4320E+02  0.2144E+03
   2.301  0.4319E+02  0.2144E+03
   2.301  0.4318E+02  0.2144E+03
   2.301  0.4318E+02  0.2144E+03
   2.301  0.4317E+02  0.2144E+03
   2.301  0.4316E+02  0.2144E+03
   2.301  0.4315E+02  0.2144E+03
   2.302  0.4314E+02  0.2144E+03
   2.302  0.4314E+02  0.2144E+03
   2.302  0.4313E+02  0.2144E+03
   2.302  0.4312E+02  0.2144E+03
   2.302  0.4311E+02  0.2144E+03
   2.302  0.4310E+02  0.2144E+03
   2.302  0.4310E+02  0.2144E+03
   2.302  0.4309E+02  0.2144E+03
   2.302  0.4308E+02  0.2144E+03
   2.303  0.4307E+02  0.2144E+03
   2.303  0.4306E+02  0.2144E+03
   2.303  0.4305E+02  0.2144E+03
   2.303  0.4305E+02  0.2144E+03
   2.303  0.4304E+02  0.2144E+03
   2.303  0.4303E+02  0.2145E+03
   2.303  0.4302E+02  0.2145E+03
   2.303  0.4301E+02  0.2145E+03
   2.303  0.4301E+02  0.2145E+03
   2.303  0.4300E+02  0.2145E+03
   2.303  0.4299E+02  0.2145E+03
   2.304  0.4298E+02  0.2145E+03
   2.304  0.4297E+02  0.2145E+03
   2.304  0.4296E+02  0.2145E+03
   2.304  0.4296E+02  0.2145E+03
   2.304  0.4295E+02  0.2145E+03
   2.304  0.4294E+02  0.2145E+03
   2.304  0.4293E+02  0.2145E+03
   2.304  0.4292E+02  0.2145E+03
   2.304  0.4291E+02  0.2145E+03
   2.304  0.4291E+02  0.2145E+03
   2.305  0.4290E+02  0.2145E+03
   2.305  0.4289E+02  0.2145E+03
   2.305  0.4288E+02  0.2145E+03
   2.305  0.4287E+02  0.2145E+03
   2.305  0.4287E+02  0.2145E+03
   2.305  0.4286E+02  0.2145E+03
   2.305  0.4285E+02  0.2145E+03
   2.305  0.4284E+02  0.2146E+03
   2.305  0.4283E+02  0.2146E+03
   2.305  0.4282E+02  0.2146E+03
   2.306  0.4282E+02  0.2146E+03
   2.306  0.4281E+02  0.2146E+03
   2.306  0.4280E+02  0.2146E+03
   2.306  0.4279E+02  0.2146E+03
   2.306  0.4278E+02  0.2146E+03
   2.306  0.4278E+02  0.2146E+03
   2.306  0.4277E+02  0.2146E+03
   2.306  0.4276E+02  0.2146E+03
   2.306  0.4275E+02  0.2146E+03
   2.307  0.4274E+02  0.2146E+03
   2.307  0.4273E+02  0.2146E+03
   2.307  0.4273E+02  0.2146E+03
   2.307  0.4272E+02  0.2146E+03
   2.307  0.4271E+02  0.2146E+03
   2.307  0.4270E+02  0.2146E+03
   2.307  0.4269E+02  0.2146E+03
   2.307  0.4268E+02  0.2146E+03
   2.307  0.4268E+02  0.2146E+03
   2.307  0.4267E+02  0.2146E+03
   2.308  0.4266E+02  0.2146E+03
   2.308  0.4265E+02  0.2147E+03
   2.308  0.4264E+02  0.2147E+03
   2.308  0.4263E+02  0.2147E+03
   2.308  0.4263E+02  0.2147E+03
   2.308  0.4262E+02  0.2147E+03
   2.308  0.4261E+02  0.2147E+03
   2.308  0.4260E+02  0.2147E+03
   2.308  0.4259E+02  0.2147E+03
   2.308  0.4258E+02  0.2147E+03
   2.309  0.4258E+02  0.2147E+03
   2.309  0.4257E+02  0.2147E+03
   2.309  0.4256E+02  0.2147E+03
   2.309  0.4255E+02  0.2147E+03
   2.309  0.4254E+02  0.2147E+03
   2.309  0.4254E+02  0.2147E+03
   2.309  0.4253E+02  0.2147E+03
   2.309  0.4252E+02  0.2147E+03
   2.309  0.4251E+02  0.2147E+03
   2.309  0.4250E+02  0.2147E+03
   2.309  0.4249E+02  0.2147E+03
   2.310  0.4249E+02  0.2147E+03
   2.310  0.4248E+02  0.2147E+03
   2.310  0.4247E+02  0.2147E+03
   2.310  0.4246E+02  0.2147E+03
   2.310  0.4245E+02  0.2148E+03
   2.310  0.4244E+02  0.2148E+03
   2.310  0.4244E+02  0.2148E+03
   2.310  0.4243E+02  0.2148E+03
   2.310  0.4242E+02  0.2148E+03
   2.311  0.4241E+02  0.2148E+03
   2.311  0.4240E+02  0.2148E+03
   2.311  0.4239E+02  0.2148E+03
   2.311  0.4239E+02  0.2148E+03
   2.311  0.4238E+02  0.2148E+03
   2.311  0.4237E+02  0.2148E+03
   2.311  0.4236E+02  0.2148E+03
   2.311  0.4235E+02  0.2148E+03
   2.311  0.4234E+02  0.2148E+03
   2.311  0.4234E+02  0.2148E+03
   2.312  0.4233E+02  0.2148E+03
   2.312  0.4232E+02  0.2148E+03
   2.312  0.4231E+02  0.2148E+03
   2.312  0.4230E+02  0.2148E+03
   2.312  0.4229E+02  0.2148E+03
   2.312  0.4229E+02  0.2148E+03
   2.312  0.4228E+02  0.2148E+03
   2.312  0.4227E+02  0.2148E+03
   2.312  0.4226E+02  0.2149E+03
   2.312  0.4225E+02  0.2149E+03
   2.312  0.4224E+02  0.2149E+03
   2.313  0.4224E+02  0.2149E+03
   2.313  0.4223E+02  0.2149E+03
   2.313  0.4222E+02  0.2149E+03
   2.313  0.4221E+02  0.2149E+03
   2.313  0.4220E+02  0.2149E+03
   2.313  0.4219E+02  0.2149E+03
   2.313  0.4218E+02  0.2149E+03
   2.313  0.4218E+02  0.2149E+03
   2.313  0.4217E+02  0.2149E+03
   2.313  0.4216E+02  0.2149E+03
   2.314  0.4215E+02  0.2149E+03
   2.314  0.4214E+02  0.2149E+03
   2.314  0.4213E+02  0.2149E+03
   2.314  0.4213E+02  0.2149E+03
   2.314  0.4212E+02  0.2149E+03
   2.314  0.4211E+02  0.2149E+03
   2.314  0.4210E+02  0.2149E+03
   2.314  0.4209E+02  0.2149E+03
   2.314  0.4208E+02  0.2149E+03
   2.314  0.4208E+02  0.2149E+03
   2.315  0.4207E+02  0.2149E+03
   2.315  0.4206E+02  0.2150E+03
   2.315  0.4205E+02  0.2150E+03
   2.315  0.4204E+02  0.2150E+03
   2.315  0.4203E+02  0.2150E+03
   2.315  0.4203E+02  0.2150E+03
   2.315  0.4202E+02  0.2150E+03
   2.315  0.4201E+02  0.2150E+03
   2.315  0.4200E+02  0.2150E+03
   2.316  0.4199E+02  0.2150E+03
   2.316  0.4198E+02  0.2150E+03
   2.316  0.4197E+02  0.2150E+03
   2.316  0.4197E+02  0.2150E+03
   2.316  0.4196E+02  0.2150E+03
   2.316  0.4195E+02  0.2150E+03
   2.316  0.4194E+02  0.2150E+03
   2.316  0.4193E+02  0.2150E+03
   2.316  0.4192E+02  0.2150E+03
   2.316  0.4192E+02  0.2150E+03
   2.317  0.4191E+02  0.2150E+03
   2.317  0.4190E+02  0.2150E+03
   2.317  0.4189E+02  0.2150E+03
   2.317  0.4188E+02  0.2150E+03
   2.317  0.4187E+02  0.2150E+03
   2.317  0.4186E+02  0.2150E+03
   2.317  0.4186E+02  0.2151E+03
   2.317  0.4185E+02  0.2151E+03
   2.317  0.4184E+02  0.2151E+03
   2.317  0.4183E+02  0.2151E+03
   2.318  0.4182E+02  0.2151E+03
   2.318  0.4181E+02  0.2151E+03
   2.318  0.4181E+02  0.2151E+03
   2.318  0.4180E+02  0.2151E+03
   2.318  0.4179E+02  0.2151E+03
   2.318  0.4178E+02  0.2151E+03
   2.318  0.4177E+02  0.2151E+03
   2.318  0.4176E+02  0.2151E+03
   2.318  0.4175E+02  0.2151E+03
   2.318  0.4175E+02  0.2151E+03
   2.318  0.4174E+02  0.2151E+03
   2.319  0.4173E+02  0.2151E+03
   2.319  0.4172E+02  0.2151E+03
   2.319  0.4171E+02  0.2151E+03
   2.319  0.4170E+02  0.2151E+03
   2.319  0.4170E+02  0.2151E+03
   2.319  0.4169E+02  0.2151E+03
   2.319  0.4168E+02  0.2151E+03
   2.319  0.4167E+02  0.2151E+03
   2.319  0.4166E+02  0.2151E+03
   2.320  0.4165E+02  0.2152E+03
   2.320  0.4164E+02  0.2152E+03
   2.320  0.4164E+02  0.2152E+03
   2.320  0.4163E+02  0.2152E+03
   2.320  0.4162E+02  0.2152E+03
   2.320  0.4161E+02  0.2152E+03
   2.320  0.4160E+02  0.2152E+03
   2.320  0.4159E+02  0.2152E+03
   2.320  0.4158E+02  0.2152E+03
   2.320  0.4158E+02  0.2152E+03
   2.321  0.4157E+02  0.2152E+03
   2.321  0.4156E+02  0.2152E+03
   2.321  0.4155E+02  0.2152E+03
   2.321  0.4154E+02  0.2152E+03
   2.321  0.4153E+02  0.2152E+03
   2.321  0.4153E+02  0.2152E+03
   2.321  0.4152E+02  0.2152E+03
   2.321  0.4151E+02  0.2152E+03
   2.321  0.4150E+02  0.2152E+03
   2.321  0.4149E+02  0.2152E+03
   2.322  0.4148E+02  0.2152E+03
   2.322  0.4147E+02  0.2152E+03
   2.322  0.4147E+02  0.2152E+03
   2.322  0.4146E+02  0.2152E+03
   2.322  0.4145E+02  0.2153E+03
   2.322  0.4144E+02  0.2153E+03
   2.322  0.4143E+02  0.2153E+03
   2.322  0.4142E+02  0.2153E+03
   2.322  0.4141E+02  0.2153E+03
   2.322  0.4141E+02  0.2153E+03
   2.323  0.4140E+02  0.2153E+03
   2.323  0.4139E+02  0.2153E+03
   2.323  0.4138E+02  0.2153E+03
   2.323  0.4137E+02  0.2153E+03
   2.323  0.4136E+02  0.2153E+03
   2.323  0.4135E+02  0.2153E+03
   2.323  0.4135E+02  0.2153E+03
   2.323  0.4134E+02  0.2153E+03
   2.323  0.4133E+02  0.2153E+03
   2.323  0.4132E+02  0.2153E+03
   2.323  0.4131E+02  0.2153E+03
   2.324  0.4130E+02  0.2153E+03
   2.324  0.4129E+02  0.2153E+03
   2.324  0.4129E+02  0.2153E+03
   2.324  0.4128E+02  0.2153E+03
   2.324  0.4127E+02  0.2153E+03
   2.324  0.4126E+02  0.2153E+03
   2.324  0.4125E+02  0.2153E+03
   2.324  0.4124E+02  0.2154E+03
   2.324  0.4123E+02  0.2154E+03
   2.325  0.4123E+02  0.2154E+03
   2.325  0.4122E+02  0.2154E+03
   2.325  0.4121E+02  0.2154E+03
   2.325  0.4120E+02  0.2154E+03
   2.325  0.4119E+02  0.2154E+03
   2.325  0.4118E+02  0.2154E+03
   2.325  0.4117E+02  0.2154E+03
   2.325  0.4117E+02  0.2154E+03
   2.325  0.4116E+02  0.2154E+03
   2.325  0.4115E+02  0.2154E+03
   2.325  0.4114E+02  0.2154E+03
   2.326  0.4113E+02  0.2154E+03
   2.326  0.4112E+02  0.2154E+03
   2.326  0.4111E+02  0.2154E+03
   2.326  0.4110E+02  0.2154E+03
   2.326  0.4110E+02  0.2154E+03
   2.326  0.4109E+02  0.2154E+03
   2.326  0.4108E+02  0.2154E+03
   2.326  0.4107E+02  0.2154E+03
   2.326  0.4106E+02  0.2154E+03
   2.327  0.4105E+02  0.2154E+03
   2.327  0.4104E+02  0.2154E+03
   2.327  0.4104E+02  0.2155E+03
   2.327  0.4103E+02  0.2155E+03
   2.327  0.4102E+02  0.2155E+03
   2.327  0.4101E+02  0.2155E+03
   2.327  0.4100E+02  0.2155E+03
   2.327  0.4099E+02  0.2155E+03
   2.327  0.4098E+02  0.2155E+03
   2.327  0.4098E+02  0.2155E+03
   2.327  0.4097E+02  0.2155E+03
   2.328  0.4096E+02  0.2155E+03
   2.328  0.4095E+02  0.2155E+03
   2.328  0.4094E+02  0.2155E+03
   2.328  0.4093E+02  0.2155E+03
   2.328  0.4092E+02  0.2155E+03
   2.328  0.4091E+02  0.2155E+03
   2.328  0.4091E+02  0.2155E+03
   2.328  0.4090E+02  0.2155E+03
   2.328  0.4089E+02  0.2155E+03
   2.329  0.4088E+02  0.2155E+03
   2.329  0.4087E+02  0.2155E+03
   2.329  0.4086E+02  0.2155E+03
   2.329  0.4085E+02  0.2155E+03
   2.329  0.4085E+02  0.2155E+03
   2.329  0.4084E+02  0.2155E+03
   2.329  0.4083E+02  0.2155E+03
   2.329  0.4082E+02  0.2156E+03
   2.329  0.4081E+02  0.2156E+03
   2.329  0.4080E+02  0.2156E+03
   2.329  0.4079E+02  0.2156E+03
   2.330  0.4078E+02  0.2156E+03
   2.330  0.4078E+02  0.2156E+03
   2.330  0.4077E+02  0.2156E+03
   2.330  0.4076E+02  0.2156E+03
   2.330  0.4075E+02  0.2156E+03
   2.330  0.4074E+02  0.2156E+03
   2.330  0.4073E+02  0.2156E+03
   2.330  0.4072E+02  0.2156E+03
   2.330  0.4072E+02  0.2156E+03
   2.331  0.4071E+02  0.2156E+03
   2.331  0.4070E+02  0.2156E+03
   2.331  0.4069E+02  0.2156E+03
   2.331  0.4068E+02  0.2156E+03
   2.331  0.4067E+02  0.2156E+03
   2.331  0.4066E+02  0.2156E+03
   2.331  0.4065E+02  0.2156E+03
   2.331  0.4065E+02  0.2156E+03
   2.331  0.4064E+02  0.2156E+03
   2.331  0.4063E+02  0.2156E+03
   2.332  0.4062E+02  0.2156E+03
   2.332  0.4061E+02  0.2157E+03
   2.332  0.4060E+02  0.2157E+03
   2.332  0.4059E+02  0.2157E+03
   2.332  0.4058E+02  0.2157E+03
   2.332  0.4058E+02  0.2157E+03
   2.332  0.4057E+02  0.2157E+03
   2.332  0.4056E+02  0.2157E+03
   2.332  0.4055E+02  0.2157E+03
   2.332  0.4054E+02  0.2157E+03
   2.333  0.4053E+02  0.2157E+03
   2.333  0.4052E+02  0.2157E+03
   2.333  0.4051E+02  0.2157E+03
   2.333  0.4051E+02  0.2157E+03
   2.333  0.4050E+02  0.2157E+03
   2.333  0.4049E+02  0.2157E+03
   2.333  0.4048E+02  0.2157E+03
   2.333  0.4047E+02  0.2157E+03
   2.333  0.4046E+02  0.2157E+03
   2.333  0.4045E+02  0.2157E+03
   2.333  0.4044E+02  0.2157E+03
   2.334  0.4044E+02  0.2157E+03
   2.334  0.4043E+02  0.2157E+03
   2.334  0.4042E+02  0.2157E+03
   2.334  0.4041E+02  0.2157E+03
   2.334  0.4040E+02  0.2157E+03
   2.334  0.4039E+02  0.2158E+03
   2.334  0.4038E+02  0.2158E+03
   2.334  0.4037E+02  0.2158E+03
   2.334  0.4037E+02  0.2158E+03
   2.334  0.4036E+02  0.2158E+03
   2.335  0.4035E+02  0.2158E+03
   2.335  0.4034E+02  0.2158E+03
   2.335  0.4033E+02  0.2158E+03
   2.335  0.4032E+02  0.2158E+03
   2.335  0.4031E+02  0.2158E+03
   2.335  0.4030E+02  0.2158E+03
   2.335  0.4029E+02  0.2158E+03
   2.335  0.4029E+02  0.2158E+03
   2.335  0.4028E+02  0.2158E+03
   2.336  0.4027E+02  0.2158E+03
   2.336  0.4026E+02  0.2158E+03
   2.336  0.4025E+02  0.2158E+03
   2.336  0.4024E+02  0.2158E+03
   2.336  0.4023E+02  0.2158E+03
   2.336  0.4022E+02  0.2158E+03
   2.336  0.4022E+02  0.2158E+03
   2.336  0.4021E+02  0.2158E+03
   2.336  0.4020E+02  0.2158E+03
   2.336  0.4019E+02  0.2158E+03
   2.336  0.4018E+02  0.2158E+03
   2.337  0.4017E+02  0.2159E+03
   2.337  0.4016E+02  0.2159E+03
   2.337  0.4015E+02  0.2159E+03
   2.337  0.4014E+02  0.2159E+03
   2.337  0.4014E+02  0.2159E+03
   2.337  0.4013E+02  0.2159E+03
   2.337  0.4012E+02  0.2159E+03
   2.337  0.4011E+02  0.2159E+03
   2.337  0.4010E+02  0.2159E+03
   2.338  0.4009E+02  0.2159E+03
   2.338  0.4008E+02  0.2159E+03
   2.338  0.4007E+02  0.2159E+03
   2.338  0.4007E+02  0.2159E+03
   2.338  0.4006E+02  0.2159E+03
   2.338  0.4005E+02  0.2159E+03
   2.338  0.4004E+02  0.2159E+03
   2.338  0.4003E+02  0.2159E+03
   2.338  0.4002E+02  0.2159E+03
   2.338  0.4001E+02  0.2159E+03
   2.338  0.4000E+02  0.2159E+03
   2.339  0.3999E+02  0.2159E+03
   2.339  0.3999E+02  0.2159E+03
   2.339  0.3998E+02  0.2159E+03
   2.339  0.3997E+02  0.2159E+03
   2.339  0.3996E+02  0.2159E+03
   2.339  0.3995E+02  0.2160E+03
   2.339  0.3994E+02  0.2160E+03
   2.339  0.3993E+02  0.2160E+03
   2.339  0.3992E+02  0.2160E+03
   2.340  0.3991E+02  0.2160E+03
   2.340  0.3991E+02  0.2160E+03
   2.340  0.3990E+02  0.2160E+03
   2.340  0.3989E+02  0.2160E+03
   2.340  0.3988E+02  0.2160E+03
   2.340  0.3987E+02  0.2160E+03
   2.340  0.3986E+02  0.2160E+03
   2.340  0.3985E+02  0.2160E+03
   2.340  0.3984E+02  0.2160E+03
   2.340  0.3983E+02  0.2160E+03
   2.341  0.3983E+02  0.2160E+03
   2.341  0.3982E+02  0.2160E+03
   2.341  0.3981E+02  0.2160E+03
   2.341  0.3980E+02  0.2160E+03
   2.341  0.3979E+02  0.2160E+03
   2.341  0.3978E+02  0.2160E+03
   2.341  0.3977E+02  0.2160E+03
   2.341  0.3976E+02  0.2160E+03
   2.341  0.3975E+02  0.2160E+03
   2.341  0.3975E+02  0.2160E+03
   2.342  0.3974E+02  0.2160E+03
   2.342  0.3973E+02  0.2161E+03
   2.342  0.3972E+02  0.2161E+03
   2.342  0.3971E+02  0.2161E+03
   2.342  0.3970E+02  0.2161E+03
   2.342  0.3969E+02  0.2161E+03
   2.342  0.3968E+02  0.2161E+03
   2.342  0.3967E+02  0.2161E+03
   2.342  0.3967E+02  0.2161E+03
   2.342  0.3966E+02  0.2161E+03
   2.342  0.3965E+02  0.2161E+03
   2.343  0.3964E+02  0.2161E+03
   2.343  0.3963E+02  0.2161E+03
   2.343  0.3962E+02  0.2161E+03
   2.343  0.3961E+02  0.2161E+03
   2.343  0.3960E+02  0.2161E+03
   2.343  0.3959E+02  0.2161E+03
   2.343  0.3958E+02  0.2161E+03
   2.343  0.3958E+02  0.2161E+03
   2.343  0.3957E+02  0.2161E+03
   2.344  0.3956E+02  0.2161E+03
   2.344  0.3955E+02  0.2161E+03
   2.344  0.3954E+02  0.2161E+03
   2.344  0.3953E+02  0.2161E+03
   2.344  0.3952E+02  0.2161E+03
   2.344  0.3951E+02  0.2161E+03
   2.344  0.3950E+02  0.2162E+03
   2.344  0.3950E+02  0.2162E+03
   2.344  0.3949E+02  0.2162E+03
   2.344  0.3948E+02  0.2162E+03
   2.345  0.3947E+02  0.2162E+03
   2.345  0.3946E+02  0.2162E+03
   2.345  0.3945E+02  0.2162E+03
   2.345  0.3944E+02  0.2162E+03
   2.345  0.3943E+02  0.2162E+03
   2.345  0.3942E+02  0.2162E+03
   2.345  0.3941E+02  0.2162E+03
   2.345  0.3941E+02  0.2162E+03
   2.345  0.3940E+02  0.2162E+03
   2.345  0.3939E+02  0.2162E+03
   2.345  0.3938E+02  0.2162E+03
   2.346  0.3937E+02  0.2162E+03
   2.346  0.3936E+02  0.2162E+03
   2.346  0.3935E+02  0.2162E+03
   2.346  0.3934E+02  0.2162E+03
   2.346  0.3933E+02  0.2162E+03
   2.346  0.3932E+02  0.2162E+03
   2.346  0.3932E+02  0.2162E+03
   2.346  0.3931E+02  0.2162E+03
   2.346  0.3930E+02  0.2162E+03
   2.347  0.3929E+02  0.2162E+03
   2.347  0.3928E+02  0.2162E+03
   2.347  0.3927E+02  0.2163E+03
   2.347  0.3926E+02  0.2163E+03
   2.347  0.3925E+02  0.2163E+03
   2.347  0.3924E+02  0.2163E+03
   2.347  0.3923E+02  0.2163E+03
   2.347  0.3923E+02  0.2163E+03
   2.347  0.3922E+02  0.2163E+03
   2.347  0.3921E+02  0.2163E+03
   2.347  0.3920E+02  0.2163E+03
   2.348  0.3919E+02  0.2163E+03
   2.348  0.3918E+02  0.2163E+03
   2.348  0.3917E+02  0.2163E+03
   2.348  0.3916E+02  0.2163E+03
   2.348  0.3915E+02  0.2163E+03
   2.348  0.3914E+02  0.2163E+03
   2.348  0.3914E+02  0.2163E+03
   2.348  0.3913E+02  0.2163E+03
   2.348  0.3912E+02  0.2163E+03
   2.349  0.3911E+02  0.2163E+03
   2.349  0.3910E+02  0.2163E+03
   2.349  0.3909E+02  0.2163E+03
   2.349  0.3908E+02  0.2163E+03
   2.349  0.3907E+02  0.2163E+03
   2.349  0.3906E+02  0.2163E+03
   2.349  0.3905E+02  0.2163E+03
   2.349  0.3904E+02  0.2164E+03
   2.349  0.3904E+02  0.2164E+03
   2.349  0.3903E+02  0.2164E+03
   2.349  0.3902E+02  0.2164E+03
   2.350  0.3901E+02  0.2164E+03
   2.350  0.3900E+02  0.2164E+03
   2.350  0.3899E+02  0.2164E+03
   2.350  0.3898E+02  0.2164E+03
   2.350  0.3897E+02  0.2164E+03
   2.350  0.3896E+02  0.2164E+03
   2.350  0.3895E+02  0.2164E+03
   2.350  0.3894E+02  0.2164E+03
   2.350  0.3894E+02  0.2164E+03
   2.351  0.3893E+02  0.2164E+03
   2.351  0.3892E+02  0.2164E+03
   2.351  0.3891E+02  0.2164E+03
   2.351  0.3890E+02  0.2164E+03
   2.351  0.3889E+02  0.2164E+03
   2.351  0.3888E+02  0.2164E+03
   2.351  0.3887E+02  0.2164E+03
   2.351  0.3886E+02  0.2164E+03
   2.351  0.3885E+02  0.2164E+03
   2.351  0.3884E+02  0.2164E+03
   2.351  0.3884E+02  0.2164E+03
   2.352  0.3883E+02  0.2164E+03
   2.352  0.3882E+02  0.2164E+03
   2.352  0.3881E+02  0.2165E+03
   2.352  0.3880E+02  0.2165E+03
   2.352  0.3879E+02  0.2165E+03
   2.352  0.3878E+02  0.2165E+03
   2.352  0.3877E+02  0.2165E+03
   2.352  0.3876E+02  0.2165E+03
   2.352  0.3875E+02  0.2165E+03
   2.353  0.3874E+02  0.2165E+03
   2.353  0.3874E+02  0.2165E+03
   2.353  0.3873E+02  0.2165E+03
   2.353  0.3872E+02  0.2165E+03
   2.353  0.3871E+02  0.2165E+03
   2.353  0.3870E+02  0.2165E+03
   2.353  0.3869E+02  0.2165E+03
   2.353  0.3868E+02  0.2165E+03
   2.353  0.3867E+02  0.2165E+03
   2.353  0.3866E+02  0.2165E+03
   2.353  0.3865E+02  0.2165E+03
   2.354  0.3864E+02  0.2165E+03
   2.354  0.3864E+02  0.2165E+03
   2.354  0.3863E+02  0.2165E+03
   2.354  0.3862E+02  0.2165E+03
   2.354  0.3861E+02  0.2165E+03
   2.354  0.3860E+02  0.2165E+03
   2.354  0.3859E+02  0.2165E+03
   2.354  0.3858E+02  0.2165E+03
   2.354  0.3857E+02  0.2166E+03
   2.355  0.3856E+02  0.2166E+03
   2.355  0.3855E+02  0.2166E+03
   2.355  0.3854E+02  0.2166E+03
   2.355  0.3853E+02  0.2166E+03
   2.355  0.3853E+02  0.2166E+03
   2.355  0.3852E+02  0.2166E+03
   2.355  0.3851E+02  0.2166E+03
   2.355  0.3850E+02  0.2166E+03
   2.355  0.3849E+02  0.2166E+03
   2.355  0.3848E+02  0.2166E+03
   2.356  0.3847E+02  0.2166E+03
   2.356  0.3846E+02  0.2166E+03
   2.356  0.3845E+02  0.2166E+03
   2.356  0.3844E+02  0.2166E+03
   2.356  0.3843E+02  0.2166E+03
   2.356  0.3842E+02  0.2166E+03
   2.356  0.3842E+02  0.2166E+03
   2.356  0.3841E+02  0.2166E+03
   2.356  0.3840E+02  0.2166E+03
   2.356  0.3839E+02  0.2166E+03
   2.356  0.3838E+02  0.2166E+03
   2.357  0.3837E+02  0.2166E+03
   2.357  0.3836E+02  0.2166E+03
   2.357  0.3835E+02  0.2166E+03
   2.357  0.3834E+02  0.2166E+03
   2.357  0.3833E+02  0.2167E+03
   2.357  0.3832E+02  0.2167E+03
   2.357  0.3831E+02  0.2167E+03
   2.357  0.3830E+02  0.2167E+03
   2.357  0.3830E+02  0.2167E+03
   2.357  0.3829E+02  0.2167E+03
   2.358  0.3828E+02  0.2167E+03
   2.358  0.3827E+02  0.2167E+03
   2.358  0.3826E+02  0.2167E+03
   2.358  0.3825E+02  0.2167E+03
   2.358  0.3824E+02  0.2167E+03
   2.358  0.3823E+02  0.2167E+03
   2.358  0.3822E+02  0.2167E+03
   2.358  0.3821E+02  0.2167E+03
   2.358  0.3820E+02  0.2167E+03
   2.358  0.3819E+02  0.2167E+03
   2.359  0.3819E+02  0.2167E+03
   2.359  0.3818E+02  0.2167E+03
   2.359  0.3817E+02  0.2167E+03
   2.359  0.3816E+02  0.2167E+03
   2.359  0.3815E+02  0.2167E+03
   2.359  0.3814E+02  0.2167E+03
   2.359  0.3813E+02  0.2167E+03
   2.359  0.3812E+02  0.2167E+03
   2.359  0.3811E+02  0.2167E+03
   2.360  0.3810E+02  0.2167E+03
   2.360  0.3809E+02  0.2168E+03
   2.360  0.3808E+02  0.2168E+03
   2.360  0.3807E+02  0.2168E+03
   2.360  0.3806E+02  0.2168E+03
   2.360  0.3806E+02  0.2168E+03
   2.360  0.3805E+02  0.2168E+03
   2.360  0.3804E+02  0.2168E+03
   2.360  0.3803E+02  0.2168E+03
   2.360  0.3802E+02  0.2168E+03
   2.361  0.3801E+02  0.2168E+03
   2.361  0.3800E+02  0.2168E+03
   2.361  0.3799E+02  0.2168E+03
   2.361  0.3798E+02  0.2168E+03
   2.361  0.3797E+02  0.2168E+03
   2.361  0.3796E+02  0.2168E+03
   2.361  0.3795E+02  0.2168E+03
   2.361  0.3794E+02  0.2168E+03
   2.361  0.3794E+02  0.2168E+03
   2.361  0.3793E+02  0.2168E+03
   2.362  0.3792E+02  0.2168E+03
   2.362  0.3791E+02  0.2168E+03
   2.362  0.3790E+02  0.2168E+03
   2.362  0.3789E+02  0.2168E+03
   2.362  0.3788E+02  0.2168E+03
   2.362  0.3787E+02  0.2168E+03
   2.362  0.3786E+02  0.2168E+03
   2.362  0.3785E+02  0.2169E+03
   2.362  0.3784E+02  0.2169E+03
   2.362  0.3783E+02  0.2169E+03
   2.362  0.3782E+02  0.2169E+03
   2.363  0.3781E+02  0.2169E+03
   2.363  0.3781E+02  0.2169E+03
   2.363  0.3780E+02  0.2169E+03
   2.363  0.3779E+02  0.2169E+03
   2.363  0.3778E+02  0.2169E+03
   2.363  0.3777E+02  0.2169E+03
   2.363  0.3776E+02  0.2169E+03
   2.363  0.3775E+02  0.2169E+03
   2.363  0.3774E+02  0.2169E+03
   2.364  0.3773E+02  0.2169E+03
   2.364  0.3772E+02  0.2169E+03
   2.364  0.3771E+02  0.2169E+03
   2.364  0.3770E+02  0.2169E+03
   2.364  0.3769E+02  0.2169E+03
   2.364  0.3768E+02  0.2169E+03
   2.364  0.3767E+02  0.2169E+03
   2.364  0.3767E+02  0.2169E+03
   2.364  0.3766E+02  0.2169E+03
   2.364  0.3765E+02  0.2169E+03
   2.365  0.3764E+02  0.2169E+03
   2.365  0.3763E+02  0.2169E+03
   2.365  0.3762E+02  0.2169E+03
   2.365  0.3761E+02  0.2169E+03
   2.365  0.3760E+02  0.2170E+03
   2.365  0.3759E+02  0.2170E+03
   2.365  0.3758E+02  0.2170E+03
   2.365  0.3757E+02  0.2170E+03
   2.365  0.3756E+02  0.2170E+03
   2.365  0.3755E+02  0.2170E+03
   2.366  0.3754E+02  0.2170E+03
   2.366  0.3753E+02  0.2170E+03
   2.366  0.3753E+02  0.2170E+03
   2.366  0.3752E+02  0.2170E+03
   2.366  0.3751E+02  0.2170E+03
   2.366  0.3750E+02  0.2170E+03
   2.366  0.3749E+02  0.2170E+03
   2.366  0.3748E+02  0.2170E+03
   2.366  0.3747E+02  0.2170E+03
   2.366  0.3746E+02  0.2170E+03
   2.367  0.3745E+02  0.2170E+03
   2.367  0.3744E+02  0.2170E+03
   2.367  0.3743E+02  0.2170E+03
   2.367  0.3742E+02  0.2170E+03
   2.367  0.3741E+02  0.2170E+03
   2.367  0.3740E+02  0.2170E+03
   2.367  0.3739E+02  0.2170E+03
   2.367  0.3738E+02  0.2170E+03
   2.367  0.3738E+02  0.2170E+03
   2.367  0.3737E+02  0.2170E+03
   2.367  0.3736E+02  0.2171E+03
   2.368  0.3735E+02  0.2171E+03
   2.368  0.3734E+02  0.2171E+03
   2.368  0.3733E+02  0.2171E+03
   2.368  0.3732E+02  0.2171E+03
   2.368  0.3731E+02  0.2171E+03
   2.368  0.3730E+02  0.2171E+03
   2.368  0.3729E+02  0.2171E+03
   2.368  0.3728E+02  0.2171E+03
   2.368  0.3727E+02  0.2171E+03
   2.369  0.3726E+02  0.2171E+03
   2.369  0.3725E+02  0.2171E+03
   2.369  0.3724E+02  0.2171E+03
   2.369  0.3723E+02  0.2171E+03
   2.369  0.3723E+02  0.2171E+03
   2.369  0.3722E+02  0.2171E+03
   2.369  0.3721E+02  0.2171E+03
   2.369  0.3720E+02  0.2171E+03
   2.369  0.3719E+02  0.2171E+03
   2.369  0.3718E+02  0.2171E+03
   2.369  0.3717E+02  0.2171E+03
   2.370  0.3716E+02  0.2171E+03
   2.370  0.3715E+02  0.2171E+03
   2.370  0.3714E+02  0.2171E+03
   2.370  0.3713E+02  0.2171E+03
   2.370  0.3712E+02  0.2171E+03
   2.370  0.3711E+02  0.2171E+03
   2.370  0.3710E+02  0.2172E+03
   2.370  0.3709E+02  0.2172E+03
   2.370  0.3708E+02  0.2172E+03
   2.371  0.3707E+02  0.2172E+03
   2.371  0.3707E+02  0.2172E+03
   2.371  0.3706E+02  0.2172E+03
   2.371  0.3705E+02  0.2172E+03
   2.371  0.3704E+02  0.2172E+03
   2.371  0.3703E+02  0.2172E+03
   2.371  0.3702E+02  0.2172E+03
   2.371  0.3701E+02  0.2172E+03
   2.371  0.3700E+02  0.2172E+03
   2.371  0.3699E+02  0.2172E+03
   2.371  0.3698E+02  0.2172E+03
   2.372  0.3697E+02  0.2172E+03
   2.372  0.3696E+02  0.2172E+03
   2.372  0.3695E+02  0.2172E+03
   2.372  0.3694E+02  0.2172E+03
   2.372  0.3693E+02  0.2172E+03
   2.372  0.3692E+02  0.2172E+03
   2.372  0.3691E+02  0.2172E+03
   2.372  0.3690E+02  0.2172E+03
   2.372  0.3689E+02  0.2172E+03
   2.373  0.3689E+02  0.2172E+03
   2.373  0.3688E+02  0.2172E+03
   2.373  0.3687E+02  0.2172E+03
   2.373  0.3686E+02  0.2172E+03
   2.373  0.3685E+02  0.2173E+03
   2.373  0.3684E+02  0.2173E+03
   2.373  0.3683E+02  0.2173E+03
   2.373  0.3682E+02  0.2173E+03
   2.373  0.3681E+02  0.2173E+03
   2.373  0.3680E+02  0.2173E+03
   2.373  0.3679E+02  0.2173E+03
   2.374  0.3678E+02  0.2173E+03
   2.374  0.3677E+02  0.2173E+03
   2.374  0.3676E+02  0.2173E+03
   2.374  0.3675E+02  0.2173E+03
   2.374  0.3674E+02  0.2173E+03
   2.374  0.3673E+02  0.2173E+03
   2.374  0.3672E+02  0.2173E+03
   2.374  0.3671E+02  0.2173E+03
   2.374  0.3671E+02  0.2173E+03
   2.375  0.3670E+02  0.2173E+03
   2.375  0.3669E+02  0.2173E+03
   2.375  0.3668E+02  0.2173E+03
   2.375  0.3667E+02  0.2173E+03
   2.375  0.3666E+02  0.2173E+03
   2.375  0.3665E+02  0.2173E+03
   2.375  0.3664E+02  0.2173E+03
   2.375  0.3663E+02  0.2173E+03
   2.375  0.3662E+02  0.2173E+03
   2.375  0.3661E+02  0.2173E+03
   2.376  0.3660E+02  0.2173E+03
   2.376  0.3659E+02  0.2173E+03
   2.376  0.3658E+02  0.2174E+03
   2.376  0.3657E+02  0.2174E+03
   2.376  0.3656E+02  0.2174E+03
   2.376  0.3655E+02  0.2174E+03
   2.376  0.3654E+02  0.2174E+03
   2.376  0.3653E+02  0.2174E+03
   2.376  0.3652E+02  0.2174E+03
   2.376  0.3651E+02  0.2174E+03
   2.377  0.3651E+02  0.2174E+03
   2.377  0.3650E+02  0.2174E+03
   2.377  0.3649E+02  0.2174E+03
   2.377  0.3648E+02  0.2174E+03
   2.377  0.3647E+02  0.2174E+03
   2.377  0.3646E+02  0.2174E+03
   2.377  0.3645E+02  0.2174E+03
   2.377  0.3644E+02  0.2174E+03
   2.377  0.3643E+02  0.2174E+03
   2.377  0.3642E+02  0.2174E+03
   2.377  0.3641E+02  0.2174E+03
   2.378  0.3640E+02  0.2174E+03
   2.378  0.3639E+02  0.2174E+03
   2.378  0.3638E+02  0.2174E+03
   2.378  0.3637E+02  0.2174E+03
   2.378  0.3636E+02  0.2174E+03
   2.378  0.3635E+02  0.2174E+03
   2.378  0.3634E+02  0.2174E+03
   2.378  0.3633E+02  0.2174E+03
   2.378  0.3632E+02  0.2175E+03
   2.378  0.3631E+02  0.2175E+03
   2.379  0.3630E+02  0.2175E+03
   2.379  0.3630E+02  0.2175E+03
   2.379  0.3629E+02  0.2175E+03
   2.379  0.3628E+02  0.2175E+03
   2.379  0.3627E+02  0.2175E+03
   2.379  0.3626E+02  0.2175E+03
   2.379  0.3625E+02  0.2175E+03
   2.379  0.3624E+02  0.2175E+03
   2.379  0.3623E+02  0.2175E+03
   2.380  0.3622E+02  0.2175E+03
   2.380  0.3621E+02  0.2175E+03
   2.380  0.3620E+02  0.2175E+03
   2.380  0.3619E+02  0.2175E+03
   2.380  0.3618E+02  0.2175E+03
   2.380  0.3617E+02  0.2175E+03
   2.380  0.3616E+02  0.2175E+03
   2.380  0.3615E+02  0.2175E+03
   2.380  0.3614E+02  0.2175E+03
   2.380  0.3613E+02  0.2175E+03
   2.380  0.3612E+02  0.2175E+03
   2.381  0.3611E+02  0.2175E+03
   2.381  0.3610E+02  0.2175E+03
   2.381  0.3609E+02  0.2175E+03
   2.381  0.3608E+02  0.2175E+03
   2.381  0.3607E+02  0.2175E+03
   2.381  0.3606E+02  0.2175E+03
   2.381  0.3606E+02  0.2176E+03
   2.381  0.3605E+02  0.2176E+03
   2.381  0.3604E+02  0.2176E+03
   2.382  0.3603E+02  0.2176E+03
   2.382  0.3602E+02  0.2176E+03
   2.382  0.3601E+02  0.2176E+03
   2.382  0.3600E+02  0.2176E+03
   2.382  0.3599E+02  0.2176E+03
   2.382  0.3598E+02  0.2176E+03
   2.382  0.3597E+02  0.2176E+03
   2.382  0.3596E+02  0.2176E+03
   2.382  0.3595E+02  0.2176E+03
   2.382  0.3594E+02  0.2176E+03
   2.382  0.3593E+02  0.2176E+03
   2.383  0.3592E+02  0.2176E+03
   2.383  0.3591E+02  0.2176E+03
   2.383  0.3590E+02  0.2176E+03
   2.383  0.3589E+02  0.2176E+03
   2.383  0.3588E+02  0.2176E+03
   2.383  0.3587E+02  0.2176E+03
   2.383  0.3586E+02  0.2176E+03
   2.383  0.3585E+02  0.2176E+03
   2.383  0.3584E+02  0.2176E+03
   2.384  0.3583E+02  0.2176E+03
   2.384  0.3582E+02  0.2176E+03
   2.384  0.3581E+02  0.2176E+03
   2.384  0.3580E+02  0.2176E+03
   2.384  0.3580E+02  0.2176E+03
   2.384  0.3579E+02  0.2177E+03
   2.384  0.3578E+02  0.2177E+03
   2.384  0.3577E+02  0.2177E+03
   2.384  0.3576E+02  0.2177E+03
   2.384  0.3575E+02  0.2177E+03
   2.385  0.3574E+02  0.2177E+03
   2.385  0.3573E+02  0.2177E+03
   2.385  0.3572E+02  0.2177E+03
   2.385  0.3571E+02  0.2177E+03
   2.385  0.3570E+02  0.2177E+03
   2.385  0.3569E+02  0.2177E+03
   2.385  0.3568E+02  0.2177E+03
   2.385  0.3567E+02  0.2177E+03
   2.385  0.3566E+02  0.2177E+03
   2.385  0.3565E+02  0.2177E+03
   2.386  0.3564E+02  0.2177E+03
   2.386  0.3563E+02  0.2177E+03
   2.386  0.3562E+02  0.2177E+03
   2.386  0.3561E+02  0.2177E+03
   2.386  0.3560E+02  0.2177E+03
   2.386  0.3559E+02  0.2177E+03
   2.386  0.3558E+02  0.2177E+03
   2.386  0.3557E+02  0.2177E+03
   2.386  0.3556E+02  0.2177E+03
   2.386  0.3555E+02  0.2177E+03
   2.386  0.3554E+02  0.2177E+03
   2.387  0.3553E+02  0.2177E+03
   2.387  0.3552E+02  0.2177E+03
   2.387  0.3551E+02  0.2178E+03
   2.387  0.3550E+02  0.2178E+03
   2.387  0.3550E+02  0.2178E+03
   2.387  0.3549E+02  0.2178E+03
   2.387  0.3548E+02  0.2178E+03
   2.387  0.3547E+02  0.2178E+03
   2.387  0.3546E+02  0.2178E+03
   2.387  0.3545E+02  0.2178E+03
   2.388  0.3544E+02  0.2178E+03
   2.388  0.3543E+02  0.2178E+03
   2.388  0.3542E+02  0.2178E+03
   2.388  0.3541E+02  0.2178E+03
   2.388  0.3540E+02  0.2178E+03
   2.388  0.3539E+02  0.2178E+03
   2.388  0.3538E+02  0.2178E+03
   2.388  0.3537E+02  0.2178E+03
   2.388  0.3536E+02  0.2178E+03
   2.389  0.3535E+02  0.2178E+03
   2.389  0.3534E+02  0.2178E+03
   2.389  0.3533E+02  0.2178E+03
   2.389  0.3532E+02  0.2178E+03
   2.389  0.3531E+02  0.2178E+03
   2.389  0.3530E+02  0.2178E+03
   2.389  0.3529E+02  0.2178E+03
   2.389  0.3528E+02  0.2178E+03
   2.389  0.3527E+02  0.2178E+03
   2.389  0.3526E+02  0.2178E+03
   2.389  0.3525E+02  0.2178E+03
   2.390  0.3524E+02  0.2179E+03
   2.390  0.3523E+02  0.2179E+03
   2.390  0.3522E+02  0.2179E+03
   2.390  0.3521E+02  0.2179E+03
   2.390  0.3520E+02  0.2179E+03
   2.390  0.3519E+02  0.2179E+03
   2.390  0.3518E+02  0.2179E+03
   2.390  0.3517E+02  0.2179E+03
   2.390  0.3516E+02  0.2179E+03
   2.391  0.3515E+02  0.2179E+03
   2.391  0.3514E+02  0.2179E+03
   2.391  0.3514E+02  0.2179E+03
   2.391  0.3513E+02  0.2179E+03
   2.391  0.3512E+02  0.2179E+03
   2.391  0.3511E+02  0.2179E+03
   2.391  0.3510E+02  0.2179E+03
   2.391  0.3509E+02  0.2179E+03
   2.391  0.3508E+02  0.2179E+03
   2.391  0.3507E+02  0.2179E+03
   2.391  0.3506E+02  0.2179E+03
   2.392  0.3505E+02  0.2179E+03
   2.392  0.3504E+02  0.2179E+03
   2.392  0.3503E+02  0.2179E+03
   2.392  0.3502E+02  0.2179E+03
   2.392  0.3501E+02  0.2179E+03
   2.392  0.3500E+02  0.2179E+03
   2.392  0.3499E+02  0.2179E+03
   2.392  0.3498E+02  0.2179E+03
   2.392  0.3497E+02  0.2180E+03
   2.393  0.3496E+02  0.2180E+03
   2.393  0.3495E+02  0.2180E+03
   2.393  0.3494E+02  0.2180E+03
   2.393  0.3493E+02  0.2180E+03
   2.393  0.3492E+02  0.2180E+03
   2.393  0.3491E+02  0.2180E+03
   2.393  0.3490E+02  0.2180E+03
   2.393  0.3489E+02  0.2180E+03
   2.393  0.3488E+02  0.2180E+03
   2.393  0.3487E+02  0.2180E+03
   2.393  0.3486E+02  0.2180E+03
   2.394  0.3485E+02  0.2180E+03
   2.394  0.3484E+02  0.2180E+03
   2.394  0.3483E+02  0.2180E+03
   2.394  0.3482E+02  0.2180E+03
   2.394  0.3481E+02  0.2180E+03
   2.394  0.3480E+02  0.2180E+03
   2.394  0.3479E+02  0.2180E+03
   2.394  0.3478E+02  0.2180E+03
   2.394  0.3477E+02  0.2180E+03
   2.395  0.3476E+02  0.2180E+03
   2.395  0.3475E+02  0.2180E+03
   2.395  0.3474E+02  0.2180E+03
   2.395  0.3473E+02  0.2180E+03
   2.395  0.3472E+02  0.2180E+03
   2.395  0.3471E+02  0.2180E+03
   2.395  0.3470E+02  0.2180E+03
   2.395  0.3469E+02  0.2180E+03
   2.395  0.3468E+02  0.2181E+03
   2.395  0.3467E+02  0.2181E+03
   2.395  0.3466E+02  0.2181E+03
   2.396  0.3466E+02  0.2181E+03
   2.396  0.3465E+02  0.2181E+03
   2.396  0.3464E+02  0.2181E+03
   2.396  0.3463E+02  0.2181E+03
   2.396  0.3462E+02  0.2181E+03
   2.396  0.3461E+02  0.2181E+03
   2.396  0.3460E+02  0.2181E+03
   2.396  0.3459E+02  0.2181E+03
   2.396  0.3458E+02  0.2181E+03
   2.397  0.3457E+02  0.2181E+03
   2.397  0.3456E+02  0.2181E+03
   2.397  0.3455E+02  0.2181E+03
   2.397  0.3454E+02  0.2181E+03
   2.397  0.3453E+02  0.2181E+03
   2.397  0.3452E+02  0.2181E+03
   2.397  0.3451E+02  0.2181E+03
   2.397  0.3450E+02  0.2181E+03
   2.397  0.3449E+02  0.2181E+03
   2.397  0.3448E+02  0.2181E+03
   2.397  0.3447E+02  0.2181E+03
   2.398  0.3446E+02  0.2181E+03
   2.398  0.3445E+02  0.2181E+03
   2.398  0.3444E+02  0.2181E+03
   2.398  0.3443E+02  0.2181E+03
   2.398  0.3442E+02  0.2181E+03
   2.398  0.3441E+02  0.2181E+03
   2.398  0.3440E+02  0.2182E+03
   2.398  0.3439E+02  0.2182E+03
   2.398  0.3438E+02  0.2182E+03
   2.398  0.3437E+02  0.2182E+03
   2.399  0.3436E+02  0.2182E+03
   2.399  0.3435E+02  0.2182E+03
   2.399  0.3434E+02  0.2182E+03
   2.399  0.3433E+02  0.2182E+03
   2.399  0.3432E+02  0.2182E+03
   2.399  0.3431E+02  0.2182E+03
   2.399  0.3430E+02  0.2182E+03
   2.399  0.3429E+02  0.2182E+03
   2.399  0.3428E+02  0.2182E+03
   2.400  0.3427E+02  0.2182E+03
   2.400  0.3426E+02  0.2182E+03
   2.400  0.3425E+02  0.2182E+03
   2.400  0.3424E+02  0.2182E+03
   2.400  0.3423E+02  0.2182E+03
   2.400  0.3422E+02  0.2182E+03
   2.400  0.3421E+02  0.2182E+03
   2.400  0.3420E+02  0.2182E+03
   2.400  0.3419E+02  0.2182E+03
   2.400  0.3418E+02  0.2182E+03
   2.400  0.3417E+02  0.2182E+03
   2.401  0.3416E+02  0.2182E+03
   2.401  0.3415E+02  0.2182E+03
   2.401  0.3414E+02  0.2182E+03
   2.401  0.3413E+02  0.2182E+03
   2.401  0.3412E+02  0.2182E+03
   2.401  0.3411E+02  0.2183E+03
   2.401  0.3410E+02  0.2183E+03
   2.401  0.3409E+02  0.2183E+03
   2.401  0.3408E+02  0.2183E+03
   2.401  0.3407E+02  0.2183E+03
   2.402  0.3406E+02  0.2183E+03
   2.402  0.3405E+02  0.2183E+03
   2.402  0.3404E+02  0.2183E+03
   2.402  0.3403E+02  0.2183E+03
   2.402  0.3402E+02  0.2183E+03
   2.402  0.3401E+02  0.2183E+03
   2.402  0.3400E+02  0.2183E+03
   2.402  0.3399E+02  0.2183E+03
   2.402  0.3398E+02  0.2183E+03
   2.402  0.3397E+02  0.2183E+03
   2.403  0.3396E+02  0.2183E+03
   2.403  0.3395E+02  0.2183E+03
   2.403  0.3394E+02  0.2183E+03
   2.403  0.3393E+02  0.2183E+03
   2.403  0.3392E+02  0.2183E+03
   2.403  0.3391E+02  0.2183E+03
   2.403  0.3390E+02  0.2183E+03
   2.403  0.3389E+02  0.2183E+03
   2.403  0.3388E+02  0.2183E+03
   2.404  0.3387E+02  0.2183E+03
   2.404  0.3386E+02  0.2183E+03
   2.404  0.3385E+02  0.2183E+03
   2.404  0.3384E+02  0.2183E+03
   2.404  0.3383E+02  0.2183E+03
   2.404  0.3382E+02  0.2183E+03
   2.404  0.3381E+02  0.2184E+03
   2.404  0.3380E+02  0.2184E+03
   2.404  0.3379E+02  0.2184E+03
   2.404  0.3378E+02  0.2184E+03
   2.405  0.3377E+02  0.2184E+03
   2.405  0.3376E+02  0.2184E+03
   2.405  0.3375E+02  0.2184E+03
   2.405  0.3374E+02  0.2184E+03
   2.405  0.3373E+02  0.2184E+03
   2.405  0.3372E+02  0.2184E+03
   2.405  0.3371E+02  0.2184E+03
   2.405  0.3370E+02  0.2184E+03
   2.405  0.3369E+02  0.2184E+03
   2.405  0.3368E+02  0.2184E+03
   2.406  0.3367E+02  0.2184E+03
   2.406  0.3366E+02  0.2184E+03
   2.406  0.3365E+02  0.2184E+03
   2.406  0.3364E+02  0.2184E+03
   2.406  0.3363E+02  0.2184E+03
   2.406  0.3362E+02  0.2184E+03
   2.406  0.3361E+02  0.2184E+03
   2.406  0.3360E+02  0.2184E+03
   2.406  0.3359E+02  0.2184E+03
   2.406  0.3358E+02  0.2184E+03
   2.406  0.3357E+02  0.2184E+03
   2.407  0.3356E+02  0.2184E+03
   2.407  0.3355E+02  0.2184E+03
   2.407  0.3354E+02  0.2184E+03
   2.407  0.3353E+02  0.2184E+03
   2.407  0.3352E+02  0.2185E+03
   2.407  0.3351E+02  0.2185E+03
   2.407  0.3350E+02  0.2185E+03
   2.407  0.3349E+02  0.2185E+03
   2.407  0.3348E+02  0.2185E+03
   2.408  0.3347E+02  0.2185E+03
   2.408  0.3346E+02  0.2185E+03
   2.408  0.3345E+02  0.2185E+03
   2.408  0.3344E+02  0.2185E+03
   2.408  0.3343E+02  0.2185E+03
   2.408  0.3342E+02  0.2185E+03
   2.408  0.3341E+02  0.2185E+03
   2.408  0.3340E+02  0.2185E+03
   2.408  0.3339E+02  0.2185E+03
   2.408  0.3338E+02  0.2185E+03
   2.409  0.3337E+02  0.2185E+03
   2.409  0.3336E+02  0.2185E+03
   2.409  0.3335E+02  0.2185E+03
   2.409  0.3334E+02  0.2185E+03
   2.409  0.3333E+02  0.2185E+03
   2.409  0.3332E+02  0.2185E+03
   2.409  0.3331E+02  0.2185E+03
   2.409  0.3330E+02  0.2185E+03
   2.409  0.3329E+02  0.2185E+03
   2.409  0.3328E+02  0.2185E+03
   2.409  0.3327E+02  0.2185E+03
   2.410  0.3326E+02  0.2185E+03
   2.410  0.3325E+02  0.2185E+03
   2.410  0.3324E+02  0.2185E+03
   2.410  0.3323E+02  0.2185E+03
   2.410  0.3322E+02  0.2186E+03
   2.410  0.3321E+02  0.2186E+03
   2.410  0.3320E+02  0.2186E+03
   2.410  0.3319E+02  0.2186E+03
   2.410  0.3318E+02  0.2186E+03
   2.411  0.3317E+02  0.2186E+03
   2.411  0.3316E+02  0.2186E+03
   2.411  0.3315E+02  0.2186E+03
   2.411  0.3314E+02  0.2186E+03
   2.411  0.3313E+02  0.2186E+03
   2.411  0.3312E+02  0.2186E+03
   2.411  0.3311E+02  0.2186E+03
   2.411  0.3310E+02  0.2186E+03
   2.411  0.3309E+02  0.2186E+03
   2.411  0.3308E+02  0.2186E+03
   2.411  0.3307E+02  0.2186E+03
   2.412  0.3306E+02  0.2186E+03
   2.412  0.3305E+02  0.2186E+03
   2.412  0.3304E+02  0.2186E+03
   2.412  0.3303E+02  0.2186E+03
   2.412  0.3302E+02  0.2186E+03
   2.412  0.3301E+02  0.2186E+03
   2.412  0.3300E+02  0.2186E+03
   2.412  0.3299E+02  0.2186E+03
   2.412  0.3298E+02  0.2186E+03
   2.413  0.3297E+02  0.2186E+03
   2.413  0.3296E+02  0.2186E+03
   2.413  0.3295E+02  0.2186E+03
   2.413  0.3294E+02  0.2186E+03
   2.413  0.3293E+02  0.2186E+03
   2.413  0.3292E+02  0.2186E+03
   2.413  0.3291E+02  0.2187E+03
   2.413  0.3290E+02  0.2187E+03
   2.413  0.3289E+02  0.2187E+03
   2.413  0.3288E+02  0.2187E+03
   2.413  0.3287E+02  0.2187E+03
   2.414  0.3286E+02  0.2187E+03
   2.414  0.3285E+02  0.2187E+03
   2.414  0.3284E+02  0.2187E+03
   2.414  0.3283E+02  0.2187E+03
   2.414  0.3282E+02  0.2187E+03
   2.414  0.3281E+02  0.2187E+03
   2.414  0.3280E+02  0.2187E+03
   2.414  0.3279E+02  0.2187E+03
   2.414  0.3278E+02  0.2187E+03
   2.415  0.3277E+02  0.2187E+03
   2.415  0.3276E+02  0.2187E+03
   2.415  0.3275E+02  0.2187E+03
   2.415  0.3274E+02  0.2187E+03
   2.415  0.3273E+02  0.2187E+03
   2.415  0.3272E+02  0.2187E+03
   2.415  0.3271E+02  0.2187E+03
   2.415  0.3270E+02  0.2187E+03
   2.415  0.3269E+02  0.2187E+03
   2.415  0.3268E+02  0.2187E+03
   2.415  0.3267E+02  0.2187E+03
   2.416  0.3266E+02  0.2187E+03
   2.416  0.3265E+02  0.2187E+03
   2.416  0.3264E+02  0.2187E+03
   2.416  0.3263E+02  0.2187E+03
   2.416  0.3262E+02  0.2187E+03
   2.416  0.3261E+02  0.2188E+03
   2.416  0.3260E+02  0.2188E+03
   2.416  0.3259E+02  0.2188E+03
   2.416  0.3258E+02  0.2188E+03
   2.417  0.3257E+02  0.2188E+03
   2.417  0.3256E+02  0.2188E+03
   2.417  0.3255E+02  0.2188E+03
   2.417  0.3254E+02  0.2188E+03
   2.417  0.3253E+02  0.2188E+03
   2.417  0.3252E+02  0.2188E+03
   2.417  0.3251E+02  0.2188E+03
   2.417  0.3250E+02  0.2188E+03
   2.417  0.3249E+02  0.2188E+03
   2.417  0.3248E+02  0.2188E+03
   2.417  0.3247E+02  0.2188E+03
   2.418  0.3246E+02  0.2188E+03
   2.418  0.3245E+02  0.2188E+03
   2.418  0.3244E+02  0.2188E+03
   2.418  0.3243E+02  0.2188E+03
   2.418  0.3242E+02  0.2188E+03
   2.418  0.3241E+02  0.2188E+03
   2.418  0.3240E+02  0.2188E+03
   2.418  0.3239E+02  0.2188E+03
   2.418  0.3238E+02  0.2188E+03
   2.419  0.3237E+02  0.2188E+03
   2.419  0.3236E+02  0.2188E+03
   2.419  0.3235E+02  0.2188E+03
   2.419  0.3234E+02  0.2188E+03
   2.419  0.3233E+02  0.2188E+03
   2.419  0.3232E+02  0.2188E+03
   2.419  0.3231E+02  0.2188E+03
   2.419  0.3230E+02  0.2189E+03
   2.419  0.3229E+02  0.2189E+03
   2.419  0.3228E+02  0.2189E+03
   2.420  0.3227E+02  0.2189E+03
   2.420  0.3226E+02  0.2189E+03
   2.420  0.3225E+02  0.2189E+03
   2.420  0.3224E+02  0.2189E+03
   2.420  0.3223E+02  0.2189E+03
   2.420  0.3221E+02  0.2189E+03
   2.420  0.3220E+02  0.2189E+03
   2.420  0.3219E+02  0.2189E+03
   2.420  0.3218E+02  0.2189E+03
   2.420  0.3217E+02  0.2189E+03
   2.420  0.3216E+02  0.2189E+03
   2.421  0.3215E+02  0.2189E+03
   2.421  0.3214E+02  0.2189E+03
   2.421  0.3213E+02  0.2189E+03
   2.421  0.3212E+02  0.2189E+03
   2.421  0.3211E+02  0.2189E+03
   2.421  0.3210E+02  0.2189E+03
   2.421  0.3209E+02  0.2189E+03
   2.421  0.3208E+02  0.2189E+03
   2.421  0.3207E+02  0.2189E+03
   2.421  0.3206E+02  0.2189E+03
   2.422  0.3205E+02  0.2189E+03
   2.422  0.3204E+02  0.2189E+03
   2.422  0.3203E+02  0.2189E+03
   2.422  0.3202E+02  0.2189E+03
   2.422  0.3201E+02  0.2189E+03
   2.422  0.3200E+02  0.2189E+03
   2.422  0.3199E+02  0.2189E+03
   2.422  0.3198E+02  0.2190E+03
   2.422  0.3197E+02  0.2190E+03
   2.422  0.3196E+02  0.2190E+03
   2.423  0.3195E+02  0.2190E+03
   2.423  0.3194E+02  0.2190E+03
   2.423  0.3193E+02  0.2190E+03
   2.423  0.3192E+02  0.2190E+03
   2.423  0.3191E+02  0.2190E+03
   2.423  0.3190E+02  0.2190E+03
   2.423  0.3189E+02  0.2190E+03
   2.423  0.3188E+02  0.2190E+03
   2.423  0.3187E+02  0.2190E+03
   2.424  0.3186E+02  0.2190E+03
   2.424  0.3185E+02  0.2190E+03
   2.424  0.3184E+02  0.2190E+03
   2.424  0.3183E+02  0.2190E+03
   2.424  0.3182E+02  0.2190E+03
   2.424  0.3181E+02  0.2190E+03
   2.424  0.3180E+02  0.2190E+03
   2.424  0.3179E+02  0.2190E+03
   2.424  0.3178E+02  0.2190E+03
   2.424  0.3177E+02  0.2190E+03
   2.424  0.3176E+02  0.2190E+03
   2.425  0.3175E+02  0.2190E+03
   2.425  0.3174E+02  0.2190E+03
   2.425  0.3173E+02  0.2190E+03
   2.425  0.3172E+02  0.2190E+03
   2.425  0.3171E+02  0.2190E+03
   2.425  0.3170E+02  0.2190E+03
   2.425  0.3169E+02  0.2190E+03
   2.425  0.3168E+02  0.2190E+03
   2.425  0.3166E+02  0.2191E+03
   2.426  0.3165E+02  0.2191E+03
   2.426  0.3164E+02  0.2191E+03
   2.426  0.3163E+02  0.2191E+03
   2.426  0.3162E+02  0.2191E+03
   2.426  0.3161E+02  0.2191E+03
   2.426  0.3160E+02  0.2191E+03
   2.426  0.3159E+02  0.2191E+03
   2.426  0.3158E+02  0.2191E+03
   2.426  0.3157E+02  0.2191E+03
   2.426  0.3156E+02  0.2191E+03
   2.426  0.3155E+02  0.2191E+03
   2.427  0.3154E+02  0.2191E+03
   2.427  0.3153E+02  0.2191E+03
   2.427  0.3152E+02  0.2191E+03
   2.427  0.3151E+02  0.2191E+03
   2.427  0.3150E+02  0.2191E+03
   2.427  0.3149E+02  0.2191E+03
   2.427  0.3148E+02  0.2191E+03
   2.427  0.3147E+02  0.2191E+03
   2.427  0.3146E+02  0.2191E+03
   2.428  0.3145E+02  0.2191E+03
   2.428  0.3144E+02  0.2191E+03
   2.428  0.3143E+02  0.2191E+03
   2.428  0.3142E+02  0.2191E+03
   2.428  0.3141E+02  0.2191E+03
   2.428  0.3140E+02  0.2191E+03
   2.428  0.3139E+02  0.2191E+03
   2.428  0.3138E+02  0.2191E+03
   2.428  0.3137E+02  0.2191E+03
   2.428  0.3136E+02  0.2191E+03
   2.429  0.3135E+02  0.2191E+03
   2.429  0.3134E+02  0.2192E+03
   2.429  0.3133E+02  0.2192E+03
   2.429  0.3132E+02  0.2192E+03
   2.429  0.3131E+02  0.2192E+03
   2.429  0.3130E+02  0.2192E+03
   2.429  0.3129E+02  0.2192E+03
   2.429  0.3128E+02  0.2192E+03
   2.429  0.3127E+02  0.2192E+03
   2.429  0.3126E+02  0.2192E+03
   2.430  0.3125E+02  0.2192E+03
   2.430  0.3123E+02  0.2192E+03
   2.430  0.3122E+02  0.2192E+03
   2.430  0.3121E+02  0.2192E+03
   2.430  0.3120E+02  0.2192E+03
   2.430  0.3119E+02  0.2192E+03
   2.430  0.3118E+02  0.2192E+03
   2.430  0.3117E+02  0.2192E+03
   2.430  0.3116E+02  0.2192E+03
   2.430  0.3115E+02  0.2192E+03
   2.430  0.3114E+02  0.2192E+03
   2.431  0.3113E+02  0.2192E+03
   2.431  0.3112E+02  0.2192E+03
   2.431  0.3111E+02  0.2192E+03
   2.431  0.3110E+02  0.2192E+03
   2.431  0.3109E+02  0.2192E+03
   2.431  0.3108E+02  0.2192E+03
   2.431  0.3107E+02  0.2192E+03
   2.431  0.3106E+02  0.2192E+03
   2.431  0.3105E+02  0.2192E+03
   2.431  0.3104E+02  0.2192E+03
   2.432  0.3103E+02  0.2192E+03
   2.432  0.3102E+02  0.2192E+03
   2.432  0.3101E+02  0.2193E+03
   2.432  0.3100E+02  0.2193E+03
   2.432  0.3099E+02  0.2193E+03
   2.432  0.3098E+02  0.2193E+03
   2.432  0.3097E+02  0.2193E+03
   2.432  0.3096E+02  0.2193E+03
   2.432  0.3095E+02  0.2193E+03
   2.433  0.3094E+02  0.2193E+03
   2.433  0.3093E+02  0.2193E+03
   2.433  0.3092E+02  0.2193E+03
   2.433  0.3091E+02  0.2193E+03
   2.433  0.3090E+02  0.2193E+03
   2.433  0.3089E+02  0.2193E+03
   2.433  0.3088E+02  0.2193E+03
   2.433  0.3086E+02  0.2193E+03
   2.433  0.3085E+02  0.2193E+03
   2.433  0.3084E+02  0.2193E+03
   2.433  0.3083E+02  0.2193E+03
   2.434  0.3082E+02  0.2193E+03
   2.434  0.3081E+02  0.2193E+03
   2.434  0.3080E+02  0.2193E+03
   2.434  0.3079E+02  0.2193E+03
   2.434  0.3078E+02  0.2193E+03
   2.434  0.3077E+02  0.2193E+03
   2.434  0.3076E+02  0.2193E+03
   2.434  0.3075E+02  0.2193E+03
   2.434  0.3074E+02  0.2193E+03
   2.435  0.3073E+02  0.2193E+03
   2.435  0.3072E+02  0.2193E+03
   2.435  0.3071E+02  0.2193E+03
   2.435  0.3070E+02  0.2193E+03
   2.435  0.3069E+02  0.2193E+03
   2.435  0.3068E+02  0.2193E+03
   2.435  0.3067E+02  0.2194E+03
   2.435  0.3066E+02  0.2194E+03
   2.435  0.3065E+02  0.2194E+03
   2.435  0.3064E+02  0.2194E+03
   2.435  0.3063E+02  0.2194E+03
   2.436  0.3062E+02  0.2194E+03
   2.436  0.3061E+02  0.2194E+03
   2.436  0.3060E+02  0.2194E+03
   2.436  0.3059E+02  0.2194E+03
   2.436  0.3058E+02  0.2194E+03
   2.436  0.3057E+02  0.2194E+03
   2.436  0.3056E+02  0.2194E+03
   2.436  0.3055E+02  0.2194E+03
   2.436  0.3054E+02  0.2194E+03
   2.437  0.3052E+02  0.2194E+03
   2.437  0.3051E+02  0.2194E+03
   2.437  0.3050E+02  0.2194E+03
   2.437  0.3049E+02  0.2194E+03
   2.437  0.3048E+02  0.2194E+03
   2.437  0.3047E+02  0.2194E+03
   2.437  0.3046E+02  0.2194E+03
   2.437  0.3045E+02  0.2194E+03
   2.437  0.3044E+02  0.2194E+03
   2.437  0.3043E+02  0.2194E+03
   2.438  0.3042E+02  0.2194E+03
   2.438  0.3041E+02  0.2194E+03
   2.438  0.3040E+02  0.2194E+03
   2.438  0.3039E+02  0.2194E+03
   2.438  0.3038E+02  0.2194E+03
   2.438  0.3037E+02  0.2194E+03
   2.438  0.3036E+02  0.2194E+03
   2.438  0.3035E+02  0.2194E+03
   2.438  0.3034E+02  0.2195E+03
   2.438  0.3033E+02  0.2195E+03
   2.439  0.3032E+02  0.2195E+03
   2.439  0.3031E+02  0.2195E+03
   2.439  0.3030E+02  0.2195E+03
   2.439  0.3029E+02  0.2195E+03
   2.439  0.3028E+02  0.2195E+03
   2.439  0.3027E+02  0.2195E+03
   2.439  0.3026E+02  0.2195E+03
   2.439  0.3025E+02  0.2195E+03
   2.439  0.3024E+02  0.2195E+03
   2.439  0.3022E+02  0.2195E+03
   2.439  0.3021E+02  0.2195E+03
   2.440  0.3020E+02  0.2195E+03
   2.440  0.3019E+02  0.2195E+03
   2.440  0.3018E+02  0.2195E+03
   2.440  0.3017E+02  0.2195E+03
   2.440  0.3016E+02  0.2195E+03
   2.440  0.3015E+02  0.2195E+03
   2.440  0.3014E+02  0.2195E+03
   2.440  0.3013E+02  0.2195E+03
   2.440  0.3012E+02  0.2195E+03
   2.441  0.3011E+02  0.2195E+03
   2.441  0.3010E+02  0.2195E+03
   2.441  0.3009E+02  0.2195E+03
   2.441  0.3008E+02  0.2195E+03
   2.441  0.3007E+02  0.2195E+03
   2.441  0.3006E+02  0.2195E+03
   2.441  0.3005E+02  0.2195E+03
   2.441  0.3004E+02  0.2195E+03
   2.441  0.3003E+02  0.2195E+03
   2.441  0.3002E+02  0.2195E+03
   2.442  0.3001E+02  0.2195E+03
   2.442  0.3000E+02  0.2195E+03
   2.442  0.2999E+02  0.2196E+03
   2.442  0.2998E+02  0.2196E+03
   2.442  0.2997E+02  0.2196E+03
   2.442  0.2996E+02  0.2196E+03
   2.442  0.2995E+02  0.2196E+03
   2.442  0.2993E+02  0.2196E+03
   2.442  0.2992E+02  0.2196E+03
   2.442  0.2991E+02  0.2196E+03
   2.442  0.2990E+02  0.2196E+03
   2.443  0.2989E+02  0.2196E+03
   2.443  0.2988E+02  0.2196E+03
   2.443  0.2987E+02  0.2196E+03
   2.443  0.2986E+02  0.2196E+03
   2.443  0.2985E+02  0.2196E+03
   2.443  0.2984E+02  0.2196E+03
   2.443  0.2983E+02  0.2196E+03
   2.443  0.2982E+02  0.2196E+03
   2.443  0.2981E+02  0.2196E+03
   2.444  0.2980E+02  0.2196E+03
   2.444  0.2979E+02  0.2196E+03
   2.444  0.2978E+02  0.2196E+03
   2.444  0.2977E+02  0.2196E+03
   2.444  0.2976E+02  0.2196E+03
   2.444  0.2975E+02  0.2196E+03
   2.444  0.2974E+02  0.2196E+03
   2.444  0.2973E+02  0.2196E+03
   2.444  0.2972E+02  0.2196E+03
   2.444  0.2971E+02  0.2196E+03
   2.444  0.2970E+02  0.2196E+03
   2.445  0.2969E+02  0.2196E+03
   2.445  0.2968E+02  0.2196E+03
   2.445  0.2966E+02  0.2196E+03
   2.445  0.2965E+02  0.2196E+03
   2.445  0.2964E+02  0.2197E+03
   2.445  0.2963E+02  0.2197E+03
   2.445  0.2962E+02  0.2197E+03
   2.445  0.2961E+02  0.2197E+03
   2.445  0.2960E+02  0.2197E+03
   2.446  0.2959E+02  0.2197E+03
   2.446  0.2958E+02  0.2197E+03
   2.446  0.2957E+02  0.2197E+03
   2.446  0.2956E+02  0.2197E+03
   2.446  0.2955E+02  0.2197E+03
   2.446  0.2954E+02  0.2197E+03
   2.446  0.2953E+02  0.2197E+03
   2.446  0.2952E+02  0.2197E+03
   2.446  0.2951E+02  0.2197E+03
   2.446  0.2950E+02  0.2197E+03
   2.446  0.2949E+02  0.2197E+03
   2.447  0.2948E+02  0.2197E+03
   2.447  0.2947E+02  0.2197E+03
   2.447  0.2946E+02  0.2197E+03
   2.447  0.2945E+02  0.2197E+03
   2.447  0.2944E+02  0.2197E+03
   2.447  0.2943E+02  0.2197E+03
   2.447  0.2942E+02  0.2197E+03
   2.447  0.2940E+02  0.2197E+03
   2.447  0.2939E+02  0.2197E+03
   2.448  0.2938E+02  0.2197E+03
   2.448  0.2937E+02  0.2197E+03
   2.448  0.2936E+02  0.2197E+03
   2.448  0.2935E+02  0.2197E+03
   2.448  0.2934E+02  0.2197E+03
   2.448  0.2933E+02  0.2197E+03
   2.448  0.2932E+02  0.2197E+03
   2.448  0.2931E+02  0.2197E+03
   2.448  0.2930E+02  0.2197E+03
   2.448  0.2929E+02  0.2198E+03
   2.449  0.2928E+02  0.2198E+03
   2.449  0.2927E+02  0.2198E+03
   2.449  0.2926E+02  0.2198E+03
   2.449  0.2925E+02  0.2198E+03
   2.449  0.2924E+02  0.2198E+03
   2.449  0.2923E+02  0.2198E+03
   2.449  0.2922E+02  0.2198E+03
   2.449  0.2921E+02  0.2198E+03
   2.449  0.2920E+02  0.2198E+03
   2.449  0.2919E+02  0.2198E+03
   2.450  0.2918E+02  0.2198E+03
   2.450  0.2917E+02  0.2198E+03
   2.450  0.2915E+02  0.2198E+03
   2.450  0.2914E+02  0.2198E+03
   2.450  0.2913E+02  0.2198E+03
   2.450  0.2912E+02  0.2198E+03
   2.450  0.2911E+02  0.2198E+03
   2.450  0.2910E+02  0.2198E+03
   2.450  0.2909E+02  0.2198E+03
   2.450  0.2908E+02  0.2198E+03
   2.450  0.2907E+02  0.2198E+03
   2.451  0.2906E+02  0.2198E+03
   2.451  0.2905E+02  0.2198E+03
   2.451  0.2904E+02  0.2198E+03
   2.451  0.2903E+02  0.2198E+03
   2.451  0.2902E+02  0.2198E+03
   2.451  0.2901E+02  0.2198E+03
   2.451  0.2900E+02  0.2198E+03
   2.451  0.2899E+02  0.2198E+03
   2.451  0.2898E+02  0.2198E+03
   2.452  0.2897E+02  0.2198E+03
   2.452  0.2896E+02  0.2198E+03
   2.452  0.2895E+02  0.2198E+03
   2.452  0.2894E+02  0.2199E+03
   2.452  0.2893E+02  0.2199E+03
   2.452  0.2891E+02  0.2199E+03
   2.452  0.2890E+02  0.2199E+03
   2.452  0.2889E+02  0.2199E+03
   2.452  0.2888E+02  0.2199E+03
   2.452  0.2887E+02  0.2199E+03
   2.453  0.2886E+02  0.2199E+03
   2.453  0.2885E+02  0.2199E+03
   2.453  0.2884E+02  0.2199E+03
   2.453  0.2883E+02  0.2199E+03
   2.453  0.2882E+02  0.2199E+03
   2.453  0.2881E+02  0.2199E+03
   2.453  0.2880E+02  0.2199E+03
   2.453  0.2879E+02  0.2199E+03
   2.453  0.2878E+02  0.2199E+03
   2.453  0.2877E+02  0.2199E+03
   2.453  0.2876E+02  0.2199E+03
   2.454  0.2875E+02  0.2199E+03
   2.454  0.2874E+02  0.2199E+03
   2.454  0.2873E+02  0.2199E+03
   2.454  0.2872E+02  0.2199E+03
   2.454  0.2871E+02  0.2199E+03
   2.454  0.2870E+02  0.2199E+03
   2.454  0.2868E+02  0.2199E+03
   2.454  0.2867E+02  0.2199E+03
   2.454  0.2866E+02  0.2199E+03
   2.454  0.2865E+02  0.2199E+03
   2.455  0.2864E+02  0.2199E+03
   2.455  0.2863E+02  0.2199E+03
   2.455  0.2862E+02  0.2199E+03
   2.455  0.2861E+02  0.2199E+03
   2.455  0.2860E+02  0.2199E+03
   2.455  0.2859E+02  0.2199E+03
   2.455  0.2858E+02  0.2199E+03
   2.455  0.2857E+02  0.2200E+03
   2.455  0.2856E+02  0.2200E+03
   2.455  0.2855E+02  0.2200E+03
   2.456  0.2854E+02  0.2200E+03
   2.456  0.2853E+02  0.2200E+03
   2.456  0.2852E+02  0.2200E+03
   2.456  0.2851E+02  0.2200E+03
   2.456  0.2850E+02  0.2200E+03
   2.456  0.2849E+02  0.2200E+03
   2.456  0.2848E+02  0.2200E+03
   2.456  0.2847E+02  0.2200E+03
   2.456  0.2845E+02  0.2200E+03
   2.457  0.2844E+02  0.2200E+03
   2.457  0.2843E+02  0.2200E+03
   2.457  0.2842E+02  0.2200E+03
   2.457  0.2841E+02  0.2200E+03
   2.457  0.2840E+02  0.2200E+03
   2.457  0.2839E+02  0.2200E+03
   2.457  0.2838E+02  0.2200E+03
   2.457  0.2837E+02  0.2200E+03
   2.457  0.2836E+02  0.2200E+03
   2.457  0.2835E+02  0.2200E+03
   2.458  0.2834E+02  0.2200E+03
   2.458  0.2833E+02  0.2200E+03
   2.458  0.2832E+02  0.2200E+03
   2.458  0.2831E+02  0.2200E+03
   2.458  0.2830E+02  0.2200E+03
   2.458  0.2829E+02  0.2200E+03
   2.458  0.2828E+02  0.2200E+03
   2.458  0.2827E+02  0.2200E+03
   2.458  0.2826E+02  0.2200E+03
   2.458  0.2825E+02  0.2200E+03
   2.459  0.2823E+02  0.2200E+03
   2.459  0.2822E+02  0.2200E+03
   2.459  0.2821E+02  0.2200E+03
   2.459  0.2820E+02  0.2201E+03
   2.459  0.2819E+02  0.2201E+03
   2.459  0.2818E+02  0.2201E+03
   2.459  0.2817E+02  0.2201E+03
   2.459  0.2816E+02  0.2201E+03
   2.459  0.2815E+02  0.2201E+03
   2.459  0.2814E+02  0.2201E+03
   2.459  0.2813E+02  0.2201E+03
   2.460  0.2812E+02  0.2201E+03
   2.460  0.2811E+02  0.2201E+03
   2.460  0.2810E+02  0.2201E+03
   2.460  0.2809E+02  0.2201E+03
   2.460  0.2808E+02  0.2201E+03
   2.460  0.2807E+02  0.2201E+03
   2.460  0.2806E+02  0.2201E+03
   2.460  0.2805E+02  0.2201E+03
   2.460  0.2804E+02  0.2201E+03
   2.461  0.2802E+02  0.2201E+03
   2.461  0.2801E+02  0.2201E+03
   2.461  0.2800E+02  0.2201E+03
   2.461  0.2799E+02  0.2201E+03
   2.461  0.2798E+02  0.2201E+03
   2.461  0.2797E+02  0.2201E+03
   2.461  0.2796E+02  0.2201E+03
   2.461  0.2795E+02  0.2201E+03
   2.461  0.2794E+02  0.2201E+03
   2.461  0.2793E+02  0.2201E+03
   2.462  0.2792E+02  0.2201E+03
   2.462  0.2791E+02  0.2201E+03
   2.462  0.2790E+02  0.2201E+03
   2.462  0.2789E+02  0.2201E+03
   2.462  0.2788E+02  0.2201E+03
   2.462  0.2787E+02  0.2201E+03
   2.462  0.2786E+02  0.2201E+03
   2.462  0.2785E+02  0.2201E+03
   2.462  0.2784E+02  0.2201E+03
   2.462  0.2783E+02  0.2202E+03
   2.463  0.2782E+02  0.2202E+03
   2.463  0.2780E+02  0.2202E+03
   2.463  0.2779E+02  0.2202E+03
   2.463  0.2778E+02  0.2202E+03
   2.463  0.2777E+02  0.2202E+03
   2.463  0.2776E+02  0.2202E+03
   2.463  0.2775E+02  0.2202E+03
   2.463  0.2774E+02  0.2202E+03
   2.463  0.2773E+02  0.2202E+03
   2.463  0.2772E+02  0.2202E+03
   2.464  0.2771E+02  0.2202E+03
   2.464  0.2770E+02  0.2202E+03
   2.464  0.2769E+02  0.2202E+03
   2.464  0.2768E+02  0.2202E+03
   2.464  0.2767E+02  0.2202E+03
   2.464  0.2766E+02  0.2202E+03
   2.464  0.2765E+02  0.2202E+03
   2.464  0.2764E+02  0.2202E+03
   2.464  0.2763E+02  0.2202E+03
   2.464  0.2762E+02  0.2202E+03
   2.464  0.2761E+02  0.2202E+03
   2.465  0.2759E+02  0.2202E+03
   2.465  0.2758E+02  0.2202E+03
   2.465  0.2757E+02  0.2202E+03
   2.465  0.2756E+02  0.2202E+03
   2.465  0.2755E+02  0.2202E+03
   2.465  0.2754E+02  0.2202E+03
   2.465  0.2753E+02  0.2202E+03
   2.465  0.2752E+02  0.2202E+03
   2.465  0.2751E+02  0.2202E+03
   2.466  0.2750E+02  0.2202E+03
   2.466  0.2749E+02  0.2202E+03
   2.466  0.2748E+02  0.2202E+03
   2.466  0.2747E+02  0.2202E+03
   2.466  0.2746E+02  0.2202E+03
   2.466  0.2745E+02  0.2203E+03
   2.466  0.2744E+02  0.2203E+03
   2.466  0.2743E+02  0.2203E+03
   2.466  0.2742E+02  0.2203E+03
   2.466  0.2741E+02  0.2203E+03
   2.466  0.2739E+02  0.2203E+03
   2.467  0.2738E+02  0.2203E+03
   2.467  0.2737E+02  0.2203E+03
   2.467  0.2736E+02  0.2203E+03
   2.467  0.2735E+02  0.2203E+03
   2.467  0.2734E+02  0.2203E+03
   2.467  0.2733E+02  0.2203E+03
   2.467  0.2732E+02  0.2203E+03
   2.467  0.2731E+02  0.2203E+03
   2.467  0.2730E+02  0.2203E+03
   2.468  0.2729E+02  0.2203E+03
   2.468  0.2728E+02  0.2203E+03
   2.468  0.2727E+02  0.2203E+03
   2.468  0.2726E+02  0.2203E+03
   2.468  0.2725E+02  0.2203E+03
   2.468  0.2724E+02  0.2203E+03
   2.468  0.2723E+02  0.2203E+03
   2.468  0.2722E+02  0.2203E+03
   2.468  0.2721E+02  0.2203E+03
   2.468  0.2720E+02  0.2203E+03
   2.468  0.2718E+02  0.2203E+03
   2.469  0.2717E+02  0.2203E+03
   2.469  0.2716E+02  0.2203E+03
   2.469  0.2715E+02  0.2203E+03
   2.469  0.2714E+02  0.2203E+03
   2.469  0.2713E+02  0.2203E+03
   2.469  0.2712E+02  0.2203E+03
   2.469  0.2711E+02  0.2203E+03
   2.469  0.2710E+02  0.2203E+03
   2.469  0.2709E+02  0.2203E+03
   2.470  0.2708E+02  0.2203E+03
   2.470  0.2707E+02  0.2203E+03
   2.470  0.2706E+02  0.2204E+03
   2.470  0.2705E+02  0.2204E+03
   2.470  0.2704E+02  0.2204E+03
   2.470  0.2703E+02  0.2204E+03
   2.470  0.2702E+02  0.2204E+03
   2.470  0.2701E+02  0.2204E+03
   2.470  0.2700E+02  0.2204E+03
   2.470  0.2698E+02  0.2204E+03
   2.470  0.2697E+02  0.2204E+03
   2.471  0.2696E+02  0.2204E+03
   2.471  0.2695E+02  0.2204E+03
   2.471  0.2694E+02  0.2204E+03
   2.471  0.2693E+02  0.2204E+03
   2.471  0.2692E+02  0.2204E+03
   2.471  0.2691E+02  0.2204E+03
   2.471  0.2690E+02  0.2204E+03
   2.471  0.2689E+02  0.2204E+03
   2.471  0.2688E+02  0.2204E+03
   2.472  0.2687E+02  0.2204E+03
   2.472  0.2686E+02  0.2204E+03
   2.472  0.2685E+02  0.2204E+03
   2.472  0.2684E+02  0.2204E+03
   2.472  0.2683E+02  0.2204E+03
   2.472  0.2682E+02  0.2204E+03
   2.472  0.2681E+02  0.2204E+03
   2.472  0.2680E+02  0.2204E+03
   2.472  0.2678E+02  0.2204E+03
   2.472  0.2677E+02  0.2204E+03
   2.473  0.2676E+02  0.2204E+03
   2.473  0.2675E+02  0.2204E+03
   2.473  0.2674E+02  0.2204E+03
   2.473  0.2673E+02  0.2204E+03
   2.473  0.2672E+02  0.2204E+03
   2.473  0.2671E+02  0.2204E+03
   2.473  0.2670E+02  0.2204E+03
   2.473  0.2669E+02  0.2204E+03
   2.473  0.2668E+02  0.2204E+03
   2.473  0.2667E+02  0.2205E+03
   2.474  0.2666E+02  0.2205E+03
   2.474  0.2665E+02  0.2205E+03
   2.474  0.2664E+02  0.2205E+03
   2.474  0.2663E+02  0.2205E+03
   2.474  0.2662E+02  0.2205E+03
   2.474  0.2661E+02  0.2205E+03
   2.474  0.2659E+02  0.2205E+03
   2.474  0.2658E+02  0.2205E+03
   2.474  0.2657E+02  0.2205E+03
   2.474  0.2656E+02  0.2205E+03
   2.474  0.2655E+02  0.2205E+03
   2.475  0.2654E+02  0.2205E+03
   2.475  0.2653E+02  0.2205E+03
   2.475  0.2652E+02  0.2205E+03
   2.475  0.2651E+02  0.2205E+03
   2.475  0.2650E+02  0.2205E+03
   2.475  0.2649E+02  0.2205E+03
   2.475  0.2648E+02  0.2205E+03
   2.475  0.2647E+02  0.2205E+03
   2.475  0.2646E+02  0.2205E+03
   2.475  0.2645E+02  0.2205E+03
   2.476  0.2644E+02  0.2205E+03
   2.476  0.2643E+02  0.2205E+03
   2.476  0.2642E+02  0.2205E+03
   2.476  0.2641E+02  0.2205E+03
   2.476  0.2639E+02  0.2205E+03
   2.476  0.2638E+02  0.2205E+03
   2.476  0.2637E+02  0.2205E+03
   2.476  0.2636E+02  0.2205E+03
   2.476  0.2635E+02  0.2205E+03
   2.477  0.2634E+02  0.2205E+03
   2.477  0.2633E+02  0.2205E+03
   2.477  0.2632E+02  0.2205E+03
   2.477  0.2631E+02  0.2205E+03
   2.477  0.2630E+02  0.2205E+03
   2.477  0.2629E+02  0.2205E+03
   2.477  0.2628E+02  0.2205E+03
   2.477  0.2627E+02  0.2206E+03
   2.477  0.2626E+02  0.2206E+03
   2.477  0.2625E+02  0.2206E+03
   2.477  0.2624E+02  0.2206E+03
   2.478  0.2623E+02  0.2206E+03
   2.478  0.2622E+02  0.2206E+03
   2.478  0.2621E+02  0.2206E+03
   2.478  0.2619E+02  0.2206E+03
   2.478  0.2618E+02  0.2206E+03
   2.478  0.2617E+02  0.2206E+03
   2.478  0.2616E+02  0.2206E+03
   2.478  0.2615E+02  0.2206E+03
   2.478  0.2614E+02  0.2206E+03
   2.479  0.2613E+02  0.2206E+03
   2.479  0.2612E+02  0.2206E+03
   2.479  0.2611E+02  0.2206E+03
   2.479  0.2610E+02  0.2206E+03
   2.479  0.2609E+02  0.2206E+03
   2.479  0.2608E+02  0.2206E+03
   2.479  0.2607E+02  0.2206E+03
   2.479  0.2606E+02  0.2206E+03
   2.479  0.2605E+02  0.2206E+03
   2.479  0.2604E+02  0.2206E+03
   2.479  0.2603E+02  0.2206E+03
   2.480  0.2602E+02  0.2206E+03
   2.480  0.2600E+02  0.2206E+03
   2.480  0.2599E+02  0.2206E+03
   2.480  0.2598E+02  0.2206E+03
   2.480  0.2597E+02  0.2206E+03
   2.480  0.2596E+02  0.2206E+03
   2.480  0.2595E+02  0.2206E+03
   2.480  0.2594E+02  0.2206E+03
   2.480  0.2593E+02  0.2206E+03
   2.481  0.2592E+02  0.2206E+03
   2.481  0.2591E+02  0.2206E+03
   2.481  0.2590E+02  0.2206E+03
   2.481  0.2589E+02  0.2206E+03
   2.481  0.2588E+02  0.2206E+03
   2.481  0.2587E+02  0.2207E+03
   2.481  0.2586E+02  0.2207E+03
   2.481  0.2585E+02  0.2207E+03
   2.481  0.2584E+02  0.2207E+03
   2.481  0.2583E+02  0.2207E+03
   2.482  0.2582E+02  0.2207E+03
   2.482  0.2580E+02  0.2207E+03
   2.482  0.2579E+02  0.2207E+03
   2.482  0.2578E+02  0.2207E+03
   2.482  0.2577E+02  0.2207E+03
   2.482  0.2576E+02  0.2207E+03
   2.482  0.2575E+02  0.2207E+03
   2.482  0.2574E+02  0.2207E+03
   2.482  0.2573E+02  0.2207E+03
   2.482  0.2572E+02  0.2207E+03
   2.483  0.2571E+02  0.2207E+03
   2.483  0.2570E+02  0.2207E+03
   2.483  0.2569E+02  0.2207E+03
   2.483  0.2568E+02  0.2207E+03
   2.483  0.2567E+02  0.2207E+03
   2.483  0.2566E+02  0.2207E+03
   2.483  0.2565E+02  0.2207E+03
   2.483  0.2564E+02  0.2207E+03
   2.483  0.2563E+02  0.2207E+03
   2.483  0.2561E+02  0.2207E+03
   2.483  0.2560E+02  0.2207E+03
   2.484  0.2559E+02  0.2207E+03
   2.484  0.2558E+02  0.2207E+03
   2.484  0.2557E+02  0.2207E+03
   2.484  0.2556E+02  0.2207E+03
   2.484  0.2555E+02  0.2207E+03
   2.484  0.2554E+02  0.2207E+03
   2.484  0.2553E+02  0.2207E+03
   2.484  0.2552E+02  0.2207E+03
   2.484  0.2551E+02  0.2207E+03
   2.485  0.2550E+02  0.2207E+03
   2.485  0.2549E+02  0.2207E+03
   2.485  0.2548E+02  0.2207E+03
   2.485  0.2547E+02  0.2207E+03
   2.485  0.2546E+02  0.2208E+03
   2.485  0.2545E+02  0.2208E+03
   2.485  0.2544E+02  0.2208E+03
   2.485  0.2543E+02  0.2208E+03
   2.485  0.2541E+02  0.2208E+03
   2.485  0.2540E+02  0.2208E+03
   2.486  0.2539E+02  0.2208E+03
   2.486  0.2538E+02  0.2208E+03
   2.486  0.2537E+02  0.2208E+03
   2.486  0.2536E+02  0.2208E+03
   2.486  0.2535E+02  0.2208E+03
   2.486  0.2534E+02  0.2208E+03
   2.486  0.2533E+02  0.2208E+03
   2.486  0.2532E+02  0.2208E+03
   2.486  0.2531E+02  0.2208E+03
   2.486  0.2530E+02  0.2208E+03
   2.486  0.2529E+02  0.2208E+03
   2.487  0.2528E+02  0.2208E+03
   2.487  0.2527E+02  0.2208E+03
   2.487  0.2526E+02  0.2208E+03
   2.487  0.2525E+02  0.2208E+03
   2.487  0.2524E+02  0.2208E+03
   2.487  0.2522E+02  0.2208E+03
   2.487  0.2521E+02  0.2208E+03
   2.487  0.2520E+02  0.2208E+03
   2.487  0.2519E+02  0.2208E+03
   2.488  0.2518E+02  0.2208E+03
   2.488  0.2517E+02  0.2208E+03
   2.488  0.2516E+02  0.2208E+03
   2.488  0.2515E+02  0.2208E+03
   2.488  0.2514E+02  0.2208E+03
   2.488  0.2513E+02  0.2208E+03
   2.488  0.2512E+02  0.2208E+03
   2.488  0.2511E+02  0.2208E+03
   2.488  0.2510E+02  0.2208E+03
   2.488  0.2509E+02  0.2208E+03
   2.488  0.2508E+02  0.2208E+03
   2.489  0.2507E+02  0.2208E+03
   2.489  0.2506E+02  0.2208E+03
   2.489  0.2505E+02  0.2208E+03
   2.489  0.2504E+02  0.2209E+03
   2.489  0.2502E+02  0.2209E+03
   2.489  0.2501E+02  0.2209E+03
   2.489  0.2500E+02  0.2209E+03
   2.489  0.2499E+02  0.2209E+03
   2.489  0.2498E+02  0.2209E+03
   2.490  0.2497E+02  0.2209E+03
   2.490  0.2496E+02  0.2209E+03
   2.490  0.2495E+02  0.2209E+03
   2.490  0.2494E+02  0.2209E+03
   2.490  0.2493E+02  0.2209E+03
   2.490  0.2492E+02  0.2209E+03
   2.490  0.2491E+02  0.2209E+03
   2.490  0.2490E+02  0.2209E+03
   2.490  0.2489E+02  0.2209E+03
   2.490  0.2488E+02  0.2209E+03
   2.490  0.2487E+02  0.2209E+03
   2.491  0.2486E+02  0.2209E+03
   2.491  0.2485E+02  0.2209E+03
   2.491  0.2483E+02  0.2209E+03
   2.491  0.2482E+02  0.2209E+03
   2.491  0.2481E+02  0.2209E+03
   2.491  0.2480E+02  0.2209E+03
   2.491  0.2479E+02  0.2209E+03
   2.491  0.2478E+02  0.2209E+03
   2.491  0.2477E+02  0.2209E+03
   2.492  0.2476E+02  0.2209E+03
   2.492  0.2475E+02  0.2209E+03
   2.492  0.2474E+02  0.2209E+03
   2.492  0.2473E+02  0.2209E+03
   2.492  0.2472E+02  0.2209E+03
   2.492  0.2471E+02  0.2209E+03
   2.492  0.2470E+02  0.2209E+03
   2.492  0.2469E+02  0.2209E+03
   2.492  0.2468E+02  0.2209E+03
   2.492  0.2467E+02  0.2209E+03
   2.492  0.2466E+02  0.2209E+03
   2.493  0.2465E+02  0.2209E+03
   2.493  0.2463E+02  0.2209E+03
   2.493  0.2462E+02  0.2209E+03
   2.493  0.2461E+02  0.2210E+03
   2.493  0.2460E+02  0.2210E+03
   2.493  0.2459E+02  0.2210E+03
   2.493  0.2458E+02  0.2210E+03
   2.493  0.2457E+02  0.2210E+03
   2.493  0.2456E+02  0.2210E+03
   2.494  0.2455E+02  0.2210E+03
   2.494  0.2454E+02  0.2210E+03
   2.494  0.2453E+02  0.2210E+03
   2.494  0.2452E+02  0.2210E+03
   2.494  0.2451E+02  0.2210E+03
   2.494  0.2450E+02  0.2210E+03
   2.494  0.2449E+02  0.2210E+03
   2.494  0.2448E+02  0.2210E+03
   2.494  0.2447E+02  0.2210E+03
   2.494  0.2446E+02  0.2210E+03
   2.494  0.2445E+02  0.2210E+03
   2.495  0.2443E+02  0.2210E+03
   2.495  0.2442E+02  0.2210E+03
   2.495  0.2441E+02  0.2210E+03
   2.495  0.2440E+02  0.2210E+03
   2.495  0.2439E+02  0.2210E+03
   2.495  0.2438E+02  0.2210E+03
   2.495  0.2437E+02  0.2210E+03
   2.495  0.2436E+02  0.2210E+03
   2.495  0.2435E+02  0.2210E+03
   2.496  0.2434E+02  0.2210E+03
   2.496  0.2433E+02  0.2210E+03
   2.496  0.2432E+02  0.2210E+03
   2.496  0.2431E+02  0.2210E+03
   2.496  0.2430E+02  0.2210E+03
   2.496  0.2429E+02  0.2210E+03
   2.496  0.2428E+02  0.2210E+03
   2.496  0.2427E+02  0.2210E+03
   2.496  0.2426E+02  0.2210E+03
   2.496  0.2425E+02  0.2210E+03
   2.497  0.2423E+02  0.2210E+03
   2.497  0.2422E+02  0.2210E+03
   2.497  0.2421E+02  0.2210E+03
   2.497  0.2420E+02  0.2210E+03
   2.497  0.2419E+02  0.2210E+03
   2.497  0.2418E+02  0.2211E+03
   2.497  0.2417E+02  0.2211E+03
   2.497  0.2416E+02  0.2211E+03
   2.497  0.2415E+02  0.2211E+03
   2.497  0.2414E+02  0.2211E+03
   2.497  0.2413E+02  0.2211E+03
   2.498  0.2412E+02  0.2211E+03
   2.498  0.2411E+02  0.2211E+03
   2.498  0.2410E+02  0.2211E+03
   2.498  0.2409E+02  0.2211E+03
   2.498  0.2408E+02  0.2211E+03
   2.498  0.2407E+02  0.2211E+03
   2.498  0.2406E+02  0.2211E+03
   2.498  0.2405E+02  0.2211E+03
   2.498  0.2403E+02  0.2211E+03
   2.498  0.2402E+02  0.2211E+03
   2.499  0.2401E+02  0.2211E+03
   2.499  0.2400E+02  0.2211E+03
   2.499  0.2399E+02  0.2211E+03
   2.499  0.2398E+02  0.2211E+03
   2.499  0.2397E+02  0.2211E+03
   2.499  0.2396E+02  0.2211E+03
   2.499  0.2395E+02  0.2211E+03
   2.499  0.2394E+02  0.2211E+03
   2.499  0.2393E+02  0.2211E+03
   2.499  0.2392E+02  0.2211E+03
   2.500  0.2391E+02  0.2211E+03
   2.500  0.2390E+02  0.2211E+03
   2.500  0.2389E+02  0.2211E+03
   2.500  0.2388E+02  0.2211E+03
   2.500  0.2387E+02  0.2211E+03
   2.500  0.2386E+02  0.2211E+03
   2.500  0.2385E+02  0.2211E+03
   2.500  0.2384E+02  0.2211E+03
   2.500  0.2382E+02  0.2211E+03
   2.501  0.2381E+02  0.2211E+03
   2.501  0.2380E+02  0.2211E+03
   2.501  0.2379E+02  0.2211E+03
   2.501  0.2378E+02  0.2211E+03
   2.501  0.2377E+02  0.2211E+03
   2.501  0.2376E+02  0.2211E+03
   2.501  0.2375E+02  0.2211E+03
   2.501  0.2374E+02  0.2212E+03
   2.501  0.2373E+02  0.2212E+03
   2.501  0.2372E+02  0.2212E+03
   2.502  0.2371E+02  0.2212E+03
   2.502  0.2370E+02  0.2212E+03
   2.502  0.2369E+02  0.2212E+03
   2.502  0.2368E+02  0.2212E+03
   2.502  0.2367E+02  0.2212E+03
   2.502  0.2366E+02  0.2212E+03
   2.502  0.2365E+02  0.2212E+03
   2.502  0.2364E+02  0.2212E+03
   2.502  0.2363E+02  0.2212E+03
   2.502  0.2361E+02  0.2212E+03
   2.503  0.2360E+02  0.2212E+03
   2.503  0.2359E+02  0.2212E+03
   2.503  0.2358E+02  0.2212E+03
   2.503  0.2357E+02  0.2212E+03
   2.503  0.2356E+02  0.2212E+03
   2.503  0.2355E+02  0.2212E+03
   2.503  0.2354E+02  0.2212E+03
   2.503  0.2353E+02  0.2212E+03
   2.503  0.2352E+02  0.2212E+03
   2.503  0.2351E+02  0.2212E+03
   2.503  0.2350E+02  0.2212E+03
   2.504  0.2349E+02  0.2212E+03
   2.504  0.2348E+02  0.2212E+03
   2.504  0.2347E+02  0.2212E+03
   2.504  0.2346E+02  0.2212E+03
   2.504  0.2345E+02  0.2212E+03
   2.504  0.2344E+02  0.2212E+03
   2.504  0.2343E+02  0.2212E+03
   2.504  0.2342E+02  0.2212E+03
   2.504  0.2340E+02  0.2212E+03
   2.505  0.2339E+02  0.2212E+03
   2.505  0.2338E+02  0.2212E+03
   2.505  0.2337E+02  0.2212E+03
   2.505  0.2336E+02  0.2212E+03
   2.505  0.2335E+02  0.2212E+03
   2.505  0.2334E+02  0.2212E+03
   2.505  0.2333E+02  0.2212E+03
   2.505  0.2332E+02  0.2212E+03
   2.505  0.2331E+02  0.2212E+03
   2.505  0.2330E+02  0.2213E+03
   2.506  0.2329E+02  0.2213E+03
   2.506  0.2328E+02  0.2213E+03
   2.506  0.2327E+02  0.2213E+03
   2.506  0.2326E+02  0.2213E+03
   2.506  0.2325E+02  0.2213E+03
   2.506  0.2324E+02  0.2213E+03
   2.506  0.2323E+02  0.2213E+03
   2.506  0.2322E+02  0.2213E+03
   2.506  0.2321E+02  0.2213E+03
   2.506  0.2319E+02  0.2213E+03
   2.506  0.2318E+02  0.2213E+03
   2.507  0.2317E+02  0.2213E+03
   2.507  0.2316E+02  0.2213E+03
   2.507  0.2315E+02  0.2213E+03
   2.507  0.2314E+02  0.2213E+03
   2.507  0.2313E+02  0.2213E+03
   2.507  0.2312E+02  0.2213E+03
   2.507  0.2311E+02  0.2213E+03
   2.507  0.2310E+02  0.2213E+03
   2.507  0.2309E+02  0.2213E+03
   2.508  0.2308E+02  0.2213E+03
   2.508  0.2307E+02  0.2213E+03
   2.508  0.2306E+02  0.2213E+03
   2.508  0.2305E+02  0.2213E+03
   2.508  0.2304E+02  0.2213E+03
   2.508  0.2303E+02  0.2213E+03
   2.508  0.2302E+02  0.2213E+03
   2.508  0.2301E+02  0.2213E+03
   2.508  0.2300E+02  0.2213E+03
   2.508  0.2299E+02  0.2213E+03
   2.508  0.2297E+02  0.2213E+03
   2.509  0.2296E+02  0.2213E+03
   2.509  0.2295E+02  0.2213E+03
   2.509  0.2294E+02  0.2213E+03
   2.509  0.2293E+02  0.2213E+03
   2.509  0.2292E+02  0.2213E+03
   2.509  0.2291E+02  0.2213E+03
   2.509  0.2290E+02  0.2213E+03
   2.509  0.2289E+02  0.2213E+03
   2.509  0.2288E+02  0.2213E+03
   2.510  0.2287E+02  0.2213E+03
   2.510  0.2286E+02  0.2213E+03
   2.510  0.2285E+02  0.2213E+03
   2.510  0.2284E+02  0.2214E+03
   2.510  0.2283E+02  0.2214E+03
   2.510  0.2282E+02  0.2214E+03
   2.510  0.2281E+02  0.2214E+03
   2.510  0.2280E+02  0.2214E+03
   2.510  0.2279E+02  0.2214E+03
   2.510  0.2278E+02  0.2214E+03
   2.510  0.2277E+02  0.2214E+03
   2.511  0.2276E+02  0.2214E+03
   2.511  0.2274E+02  0.2214E+03
   2.511  0.2273E+02  0.2214E+03
   2.511  0.2272E+02  0.2214E+03
   2.511  0.2271E+02  0.2214E+03
   2.511  0.2270E+02  0.2214E+03
   2.511  0.2269E+02  0.2214E+03
   2.511  0.2268E+02  0.2214E+03
   2.511  0.2267E+02  0.2214E+03
   2.512  0.2266E+02  0.2214E+03
   2.512  0.2265E+02  0.2214E+03
   2.512  0.2264E+02  0.2214E+03
   2.512  0.2263E+02  0.2214E+03
   2.512  0.2262E+02  0.2214E+03
   2.512  0.2261E+02  0.2214E+03
   2.512  0.2260E+02  0.2214E+03
   2.512  0.2259E+02  0.2214E+03
   2.512  0.2258E+02  0.2214E+03
   2.512  0.2257E+02  0.2214E+03
   2.512  0.2256E+02  0.2214E+03
   2.513  0.2255E+02  0.2214E+03
   2.513  0.2254E+02  0.2214E+03
   2.513  0.2253E+02  0.2214E+03
   2.513  0.2251E+02  0.2214E+03
   2.513  0.2250E+02  0.2214E+03
   2.513  0.2249E+02  0.2214E+03
   2.513  0.2248E+02  0.2214E+03
   2.513  0.2247E+02  0.2214E+03
   2.513  0.2246E+02  0.2214E+03
   2.514  0.2245E+02  0.2214E+03
   2.514  0.2244E+02  0.2214E+03
   2.514  0.2243E+02  0.2214E+03
   2.514  0.2242E+02  0.2214E+03
   2.514  0.2241E+02  0.2214E+03
   2.514  0.2240E+02  0.2214E+03
   2.514  0.2239E+02  0.2214E+03
   2.514  0.2238E+02  0.2215E+03
   2.514  0.2237E+02  0.2215E+03
   2.514  0.2236E+02  0.2215E+03
   2.514  0.2235E+02  0.2215E+03
   2.515  0.2234E+02  0.2215E+03
   2.515  0.2233E+02  0.2215E+03
   2.515  0.2232E+02  0.2215E+03
   2.515  0.2231E+02  0.2215E+03
   2.515  0.2230E+02  0.2215E+03
   2.515  0.2229E+02  0.2215E+03
   2.515  0.2227E+02  0.2215E+03
   2.515  0.2226E+02  0.2215E+03
   2.515  0.2225E+02  0.2215E+03
   2.516  0.2224E+02  0.2215E+03
   2.516  0.2223E+02  0.2215E+03
   2.516  0.2222E+02  0.2215E+03
   2.516  0.2221E+02  0.2215E+03
   2.516  0.2220E+02  0.2215E+03
   2.516  0.2219E+02  0.2215E+03
   2.516  0.2218E+02  0.2215E+03
   2.516  0.2217E+02  0.2215E+03
   2.516  0.2216E+02  0.2215E+03
   2.516  0.2215E+02  0.2215E+03
   2.517  0.2214E+02  0.2215E+03
   2.517  0.2213E+02  0.2215E+03
   2.517  0.2212E+02  0.2215E+03
   2.517  0.2211E+02  0.2215E+03
   2.517  0.2210E+02  0.2215E+03
   2.517  0.2209E+02  0.2215E+03
   2.517  0.2208E+02  0.2215E+03
   2.517  0.2207E+02  0.2215E+03
   2.517  0.2206E+02  0.2215E+03
   2.517  0.2205E+02  0.2215E+03
   2.517  0.2204E+02  0.2215E+03
   2.518  0.2202E+02  0.2215E+03
   2.518  0.2201E+02  0.2215E+03
   2.518  0.2200E+02  0.2215E+03
   2.518  0.2199E+02  0.2215E+03
   2.518  0.2198E+02  0.2215E+03
   2.518  0.2197E+02  0.2215E+03
   2.518  0.2196E+02  0.2215E+03
   2.518  0.2195E+02  0.2215E+03
   2.518  0.2194E+02  0.2215E+03
   2.518  0.2193E+02  0.2215E+03
   2.519  0.2192E+02  0.2215E+03
   2.519  0.2191E+02  0.2216E+03
   2.519  0.2190E+02  0.2216E+03
   2.519  0.2189E+02  0.2216E+03
   2.519  0.2188E+02  0.2216E+03
   2.519  0.2187E+02  0.2216E+03
   2.519  0.2186E+02  0.2216E+03
   2.519  0.2185E+02  0.2216E+03
   2.519  0.2184E+02  0.2216E+03
   2.519  0.2183E+02  0.2216E+03
   2.520  0.2182E+02  0.2216E+03
   2.520  0.2181E+02  0.2216E+03
   2.520  0.2180E+02  0.2216E+03
   2.520  0.2179E+02  0.2216E+03
   2.520  0.2178E+02  0.2216E+03
   2.520  0.2177E+02  0.2216E+03
   2.520  0.2175E+02  0.2216E+03
   2.520  0.2174E+02  0.2216E+03
   2.520  0.2173E+02  0.2216E+03
   2.521  0.2172E+02  0.2216E+03
   2.521  0.2171E+02  0.2216E+03
   2.521  0.2170E+02  0.2216E+03
   2.521  0.2169E+02  0.2216E+03
   2.521  0.2168E+02  0.2216E+03
   2.521  0.2167E+02  0.2216E+03
   2.521  0.2166E+02  0.2216E+03
   2.521  0.2165E+02  0.2216E+03
   2.521  0.2164E+02  0.2216E+03
   2.521  0.2163E+02  0.2216E+03
   2.521  0.2162E+02  0.2216E+03
   2.522  0.2161E+02  0.2216E+03
   2.522  0.2160E+02  0.2216E+03
   2.522  0.2159E+02  0.2216E+03
   2.522  0.2158E+02  0.2216E+03
   2.522  0.2157E+02  0.2216E+03
   2.522  0.2156E+02  0.2216E+03
   2.522  0.2155E+02  0.2216E+03
   2.522  0.2154E+02  0.2216E+03
   2.522  0.2153E+02  0.2216E+03
   2.523  0.2152E+02  0.2216E+03
   2.523  0.2151E+02  0.2216E+03
   2.523  0.2150E+02  0.2216E+03
   2.523  0.2148E+02  0.2216E+03
   2.523  0.2147E+02  0.2216E+03
   2.523  0.2146E+02  0.2216E+03
   2.523  0.2145E+02  0.2216E+03
   2.523  0.2144E+02  0.2216E+03
   2.523  0.2143E+02  0.2217E+03
   2.523  0.2142E+02  0.2217E+03
   2.523  0.2141E+02  0.2217E+03
   2.524  0.2140E+02  0.2217E+03
   2.524  0.2139E+02  0.2217E+03
   2.524  0.2138E+02  0.2217E+03
   2.524  0.2137E+02  0.2217E+03
   2.524  0.2136E+02  0.2217E+03
   2.524  0.2135E+02  0.2217E+03
   2.524  0.2134E+02  0.2217E+03
   2.524  0.2133E+02  0.2217E+03
   2.524  0.2132E+02  0.2217E+03
   2.525  0.2131E+02  0.2217E+03
   2.525  0.2130E+02  0.2217E+03
   2.525  0.2129E+02  0.2217E+03
   2.525  0.2128E+02  0.2217E+03
   2.525  0.2127E+02  0.2217E+03
   2.525  0.2126E+02  0.2217E+03
   2.525  0.2125E+02  0.2217E+03
   2.525  0.2124E+02  0.2217E+03
   2.525  0.2123E+02  0.2217E+03
   2.525  0.2122E+02  0.2217E+03
   2.526  0.2121E+02  0.2217E+03
   2.526  0.2120E+02  0.2217E+03
   2.526  0.2118E+02  0.2217E+03
   2.526  0.2117E+02  0.2217E+03
   2.526  0.2116E+02  0.2217E+03
   2.526  0.2115E+02  0.2217E+03
   2.526  0.2114E+02  0.2217E+03
   2.526  0.2113E+02  0.2217E+03
   2.526  0.2112E+02  0.2217E+03
   2.526  0.2111E+02  0.2217E+03
   2.527  0.2110E+02  0.2217E+03
   2.527  0.2109E+02  0.2217E+03
   2.527  0.2108E+02  0.2217E+03
   2.527  0.2107E+02  0.2217E+03
   2.527  0.2106E+02  0.2217E+03
   2.527  0.2105E+02  0.2217E+03
   2.527  0.2104E+02  0.2217E+03
   2.527  0.2103E+02  0.2217E+03
   2.527  0.2102E+02  0.2217E+03
   2.527  0.2101E+02  0.2217E+03
   2.527  0.2100E+02  0.2217E+03
   2.528  0.2099E+02  0.2217E+03
   2.528  0.2098E+02  0.2217E+03
   2.528  0.2097E+02  0.2217E+03
   2.528  0.2096E+02  0.2217E+03
   2.528  0.2095E+02  0.2217E+03
   2.528  0.2094E+02  0.2218E+03
   2.528  0.2093E+02  0.2218E+03
   2.528  0.2092E+02  0.2218E+03
   2.528  0.2091E+02  0.2218E+03
   2.528  0.2090E+02  0.2218E+03
   2.529  0.2089E+02  0.2218E+03
   2.529  0.2088E+02  0.2218E+03
   2.529  0.2086E+02  0.2218E+03
   2.529  0.2085E+02  0.2218E+03
   2.529  0.2084E+02  0.2218E+03
   2.529  0.2083E+02  0.2218E+03
   2.529  0.2082E+02  0.2218E+03
   2.529  0.2081E+02  0.2218E+03
   2.529  0.2080E+02  0.2218E+03
   2.530  0.2079E+02  0.2218E+03
   2.530  0.2078E+02  0.2218E+03
   2.530  0.2077E+02  0.2218E+03
   2.530  0.2076E+02  0.2218E+03
   2.530  0.2075E+02  0.2218E+03
   2.530  0.2074E+02  0.2218E+03
   2.530  0.2073E+02  0.2218E+03
   2.530  0.2072E+02  0.2218E+03
   2.530  0.2071E+02  0.2218E+03
   2.530  0.2070E+02  0.2218E+03
   2.530  0.2069E+02  0.2218E+03
   2.531  0.2068E+02  0.2218E+03
   2.531  0.2067E+02  0.2218E+03
   2.531  0.2066E+02  0.2218E+03
   2.531  0.2065E+02  0.2218E+03
   2.531  0.2064E+02  0.2218E+03
   2.531  0.2063E+02  0.2218E+03
   2.531  0.2062E+02  0.2218E+03
   2.531  0.2061E+02  0.2218E+03
   2.531  0.2060E+02  0.2218E+03
   2.532  0.2059E+02  0.2218E+03
   2.532  0.2058E+02  0.2218E+03
   2.532  0.2057E+02  0.2218E+03
   2.532  0.2056E+02  0.2218E+03
   2.532  0.2055E+02  0.2218E+03
   2.532  0.2054E+02  0.2218E+03
   2.532  0.2053E+02  0.2218E+03
   2.532  0.2052E+02  0.2218E+03
   2.532  0.2050E+02  0.2218E+03
   2.532  0.2049E+02  0.2218E+03
   2.532  0.2048E+02  0.2218E+03
   2.533  0.2047E+02  0.2218E+03
   2.533  0.2046E+02  0.2218E+03
   2.533  0.2045E+02  0.2218E+03
   2.533  0.2044E+02  0.2219E+03
   2.533  0.2043E+02  0.2219E+03
   2.533  0.2042E+02  0.2219E+03
   2.533  0.2041E+02  0.2219E+03
   2.533  0.2040E+02  0.2219E+03
   2.533  0.2039E+02  0.2219E+03
   2.534  0.2038E+02  0.2219E+03
   2.534  0.2037E+02  0.2219E+03
   2.534  0.2036E+02  0.2219E+03
   2.534  0.2035E+02  0.2219E+03
   2.534  0.2034E+02  0.2219E+03
   2.534  0.2033E+02  0.2219E+03
   2.534  0.2032E+02  0.2219E+03
   2.534  0.2031E+02  0.2219E+03
   2.534  0.2030E+02  0.2219E+03
   2.534  0.2029E+02  0.2219E+03
   2.534  0.2028E+02  0.2219E+03
   2.535  0.2027E+02  0.2219E+03
   2.535  0.2026E+02  0.2219E+03
   2.535  0.2025E+02  0.2219E+03
   2.535  0.2024E+02  0.2219E+03
   2.535  0.2023E+02  0.2219E+03
   2.535  0.2022E+02  0.2219E+03
   2.535  0.2021E+02  0.2219E+03
   2.535  0.2020E+02  0.2219E+03
   2.535  0.2019E+02  0.2219E+03
   2.536  0.2018E+02  0.2219E+03
   2.536  0.2017E+02  0.2219E+03
   2.536  0.2016E+02  0.2219E+03
   2.536  0.2015E+02  0.2219E+03
   2.536  0.2014E+02  0.2219E+03
   2.536  0.2013E+02  0.2219E+03
   2.536  0.2012E+02  0.2219E+03
   2.536  0.2011E+02  0.2219E+03
   2.536  0.2010E+02  0.2219E+03
   2.536  0.2009E+02  0.2219E+03
   2.536  0.2007E+02  0.2219E+03
   2.537  0.2006E+02  0.2219E+03
   2.537  0.2005E+02  0.2219E+03
   2.537  0.2004E+02  0.2219E+03
   2.537  0.2003E+02  0.2219E+03
   2.537  0.2002E+02  0.2219E+03
   2.537  0.2001E+02  0.2219E+03
   2.537  0.2000E+02  0.2219E+03
   2.537  0.1999E+02  0.2219E+03
   2.537  0.1998E+02  0.2219E+03
   2.538  0.1997E+02  0.2219E+03
   2.538  0.1996E+02  0.2219E+03
   2.538  0.1995E+02  0.2219E+03
   2.538  0.1994E+02  0.2220E+03
   2.538  0.1993E+02  0.2220E+03
   2.538  0.1992E+02  0.2220E+03
   2.538  0.1991E+02  0.2220E+03
   2.538  0.1990E+02  0.2220E+03
   2.538  0.1989E+02  0.2220E+03
   2.538  0.1988E+02  0.2220E+03
   2.538  0.1987E+02  0.2220E+03
   2.539  0.1986E+02  0.2220E+03
   2.539  0.1985E+02  0.2220E+03
   2.539  0.1984E+02  0.2220E+03
   2.539  0.1983E+02  0.2220E+03
   2.539  0.1982E+02  0.2220E+03
   2.539  0.1981E+02  0.2220E+03
   2.539  0.1980E+02  0.2220E+03
   2.539  0.1979E+02  0.2220E+03
   2.539  0.1978E+02  0.2220E+03
   2.539  0.1977E+02  0.2220E+03
   2.540  0.1976E+02  0.2220E+03
   2.540  0.1975E+02  0.2220E+03
   2.540  0.1974E+02  0.2220E+03
   2.540  0.1973E+02  0.2220E+03
   2.540  0.1972E+02  0.2220E+03
   2.540  0.1971E+02  0.2220E+03
   2.540  0.1970E+02  0.2220E+03
   2.540  0.1969E+02  0.2220E+03
   2.540  0.1968E+02  0.2220E+03
   2.541  0.1967E+02  0.2220E+03
   2.541  0.1966E+02  0.2220E+03
   2.541  0.1965E+02  0.2220E+03
   2.541  0.1964E+02  0.2220E+03
   2.541  0.1963E+02  0.2220E+03
   2.541  0.1962E+02  0.2220E+03
   2.541  0.1961E+02  0.2220E+03
   2.541  0.1960E+02  0.2220E+03
   2.541  0.1959E+02  0.2220E+03
   2.541  0.1958E+02  0.2220E+03
   2.541  0.1957E+02  0.2220E+03
   2.542  0.1956E+02  0.2220E+03
   2.542  0.1955E+02  0.2220E+03
   2.542  0.1954E+02  0.2220E+03
   2.542  0.1953E+02  0.2220E+03
   2.542  0.1952E+02  0.2220E+03
   2.542  0.1950E+02  0.2220E+03
   2.542  0.1949E+02  0.2220E+03
   2.542  0.1948E+02  0.2220E+03
   2.542  0.1947E+02  0.2220E+03
   2.542  0.1946E+02  0.2220E+03
   2.543  0.1945E+02  0.2220E+03
   2.543  0.1944E+02  0.2220E+03
   2.543  0.1943E+02  0.2220E+03
   2.543  0.1942E+02  0.2221E+03
   2.543  0.1941E+02  0.2221E+03
   2.543  0.1940E+02  0.2221E+03
   2.543  0.1939E+02  0.2221E+03
   2.543  0.1938E+02  0.2221E+03
   2.543  0.1937E+02  0.2221E+03
   2.543  0.1936E+02  0.2221E+03
   2.544  0.1935E+02  0.2221E+03
   2.544  0.1934E+02  0.2221E+03
   2.544  0.1933E+02  0.2221E+03
   2.544  0.1932E+02  0.2221E+03
   2.544  0.1931E+02  0.2221E+03
   2.544  0.1930E+02  0.2221E+03
   2.544  0.1929E+02  0.2221E+03
   2.544  0.1928E+02  0.2221E+03
   2.544  0.1927E+02  0.2221E+03
   2.545  0.1926E+02  0.2221E+03
   2.545  0.1925E+02  0.2221E+03
   2.545  0.1924E+02  0.2221E+03
   2.545  0.1923E+02  0.2221E+03
   2.545  0.1922E+02  0.2221E+03
   2.545  0.1921E+02  0.2221E+03
   2.545  0.1920E+02  0.2221E+03
   2.545  0.1919E+02  0.2221E+03
   2.545  0.1918E+02  0.2221E+03
   2.545  0.1917E+02  0.2221E+03
   2.546  0.1916E+02  0.2221E+03
   2.546  0.1915E+02  0.2221E+03
   2.546  0.1914E+02  0.2221E+03
   2.546  0.1913E+02  0.2221E+03
   2.546  0.1912E+02  0.2221E+03
   2.546  0.1911E+02  0.2221E+03
   2.546  0.1910E+02  0.2221E+03
   2.546  0.1909E+02  0.2221E+03
   2.546  0.1908E+02  0.2221E+03
   2.546  0.1907E+02  0.2221E+03
   2.547  0.1906E+02  0.2221E+03
   2.547  0.1905E+02  0.2221E+03
   2.547  0.1904E+02  0.2221E+03
   2.547  0.1903E+02  0.2221E+03
   2.547  0.1902E+02  0.2221E+03
   2.547  0.1901E+02  0.2221E+03
   2.547  0.1900E+02  0.2221E+03
   2.547  0.1899E+02  0.2221E+03
   2.547  0.1898E+02  0.2221E+03
   2.547  0.1897E+02  0.2221E+03
   2.547  0.1896E+02  0.2221E+03
   2.548  0.1895E+02  0.2221E+03
   2.548  0.1894E+02  0.2221E+03
   2.548  0.1893E+02  0.2221E+03
   2.548  0.1892E+02  0.2221E+03
   2.548  0.1891E+02  0.2221E+03
   2.548  0.1890E+02  0.2222E+03
   2.548  0.1889E+02  0.2222E+03
   2.548  0.1888E+02  0.2222E+03
   2.548  0.1887E+02  0.2222E+03
   2.549  0.1886E+02  0.2222E+03
   2.549  0.1885E+02  0.2222E+03
   2.549  0.1884E+02  0.2222E+03
   2.549  0.1883E+02  0.2222E+03
   2.549  0.1882E+02  0.2222E+03
   2.549  0.1881E+02  0.2222E+03
   2.549  0.1880E+02  0.2222E+03
   2.549  0.1879E+02  0.2222E+03
   2.549  0.1878E+02  0.2222E+03
   2.549  0.1877E+02  0.2222E+03
   2.550  0.1876E+02  0.2222E+03
   2.550  0.1875E+02  0.2222E+03
   2.550  0.1874E+02  0.2222E+03
   2.550  0.1873E+02  0.2222E+03
   2.550  0.1872E+02  0.2222E+03
   2.550  0.1871E+02  0.2222E+03
   2.550  0.1870E+02  0.2222E+03
   2.550  0.1869E+02  0.2222E+03
   2.550  0.1868E+02  0.2222E+03
   2.550  0.1867E+02  0.2222E+03
   2.550  0.1866E+02  0.2222E+03
   2.551  0.1865E+02  0.2222E+03
   2.551  0.1864E+02  0.2222E+03
   2.551  0.1863E+02  0.2222E+03
   2.551  0.1862E+02  0.2222E+03
   2.551  0.1861E+02  0.2222E+03
   2.551  0.1860E+02  0.2222E+03
   2.551  0.1859E+02  0.2222E+03
   2.551  0.1858E+02  0.2222E+03
   2.551  0.1857E+02  0.2222E+03
   2.552  0.1856E+02  0.2222E+03
   2.552  0.1855E+02  0.2222E+03
   2.552  0.1854E+02  0.2222E+03
   2.552  0.1853E+02  0.2222E+03
   2.552  0.1852E+02  0.2222E+03
   2.552  0.1851E+02  0.2222E+03
   2.552  0.1850E+02  0.2222E+03
   2.552  0.1849E+02  0.2222E+03
   2.552  0.1848E+02  0.2222E+03
   2.552  0.1847E+02  0.2222E+03
   2.552  0.1846E+02  0.2222E+03
   2.553  0.1845E+02  0.2222E+03
   2.553  0.1844E+02  0.2222E+03
   2.553  0.1843E+02  0.2222E+03
   2.553  0.1842E+02  0.2222E+03
   2.553  0.1841E+02  0.2222E+03
   2.553  0.1840E+02  0.2222E+03
   2.553  0.1839E+02  0.2222E+03
   2.553  0.1838E+02  0.2222E+03
   2.553  0.1837E+02  0.2222E+03
   2.554  0.1836E+02  0.2223E+03
   2.554  0.1835E+02  0.2223E+03
   2.554  0.1834E+02  0.2223E+03
   2.554  0.1833E+02  0.2223E+03
   2.554  0.1832E+02  0.2223E+03
   2.554  0.1831E+02  0.2223E+03
   2.554  0.1830E+02  0.2223E+03
   2.554  0.1829E+02  0.2223E+03
   2.554  0.1828E+02  0.2223E+03
   2.554  0.1827E+02  0.2223E+03
   2.554  0.1826E+02  0.2223E+03
   2.555  0.1825E+02  0.2223E+03
   2.555  0.1824E+02  0.2223E+03
   2.555  0.1823E+02  0.2223E+03
   2.555  0.1822E+02  0.2223E+03
   2.555  0.1821E+02  0.2223E+03
   2.555  0.1820E+02  0.2223E+03
   2.555  0.1819E+02  0.2223E+03
   2.555  0.1818E+02  0.2223E+03
   2.555  0.1817E+02  0.2223E+03
   2.556  0.1816E+02  0.2223E+03
   2.556  0.1815E+02  0.2223E+03
   2.556  0.1814E+02  0.2223E+03
   2.556  0.1813E+02  0.2223E+03
   2.556  0.1812E+02  0.2223E+03
   2.556  0.1811E+02  0.2223E+03
   2.556  0.1810E+02  0.2223E+03
   2.556  0.1809E+02  0.2223E+03
   2.556  0.1808E+02  0.2223E+03
   2.556  0.1807E+02  0.2223E+03
   2.556  0.1806E+02  0.2223E+03
   2.557  0.1805E+02  0.2223E+03
   2.557  0.1804E+02  0.2223E+03
   2.557  0.1803E+02  0.2223E+03
   2.557  0.1802E+02  0.2223E+03
   2.557  0.1801E+02  0.2223E+03
   2.557  0.1800E+02  0.2223E+03
   2.557  0.1799E+02  0.2223E+03
   2.557  0.1798E+02  0.2223E+03
   2.557  0.1797E+02  0.2223E+03
   2.558  0.1796E+02  0.2223E+03
   2.558  0.1795E+02  0.2223E+03
   2.558  0.1794E+02  0.2223E+03
   2.558  0.1793E+02  0.2223E+03
   2.558  0.1792E+02  0.2223E+03
   2.558  0.1791E+02  0.2223E+03
   2.558  0.1790E+02  0.2223E+03
   2.558  0.1789E+02  0.2223E+03
   2.558  0.1788E+02  0.2223E+03
   2.558  0.1787E+02  0.2223E+03
   2.558  0.1786E+02  0.2223E+03
   2.559  0.1785E+02  0.2223E+03
   2.559  0.1784E+02  0.2223E+03
   2.559  0.1783E+02  0.2223E+03
   2.559  0.1782E+02  0.2223E+03
   2.559  0.1781E+02  0.2224E+03
   2.559  0.1780E+02  0.2224E+03
   2.559  0.1779E+02  0.2224E+03
   2.559  0.1778E+02  0.2224E+03
   2.559  0.1777E+02  0.2224E+03
   2.560  0.1776E+02  0.2224E+03
   2.560  0.1775E+02  0.2224E+03
   2.560  0.1774E+02  0.2224E+03
   2.560  0.1773E+02  0.2224E+03
   2.560  0.1772E+02  0.2224E+03
   2.560  0.1771E+02  0.2224E+03
   2.560  0.1770E+02  0.2224E+03
   2.560  0.1769E+02  0.2224E+03
   2.560  0.1768E+02  0.2224E+03
   2.560  0.1767E+02  0.2224E+03
   2.561  0.1766E+02  0.2224E+03
   2.561  0.1765E+02  0.2224E+03
   2.561  0.1764E+02  0.2224E+03
   2.561  0.1763E+02  0.2224E+03
   2.561  0.1763E+02  0.2224E+03
   2.561  0.1762E+02  0.2224E+03
   2.561  0.1761E+02  0.2224E+03
   2.561  0.1760E+02  0.2224E+03
   2.561  0.1759E+02  0.2224E+03
   2.561  0.1758E+02  0.2224E+03
   2.561  0.1757E+02  0.2224E+03
   2.562  0.1756E+02  0.2224E+03
   2.562  0.1755E+02  0.2224E+03
   2.562  0.1754E+02  0.2224E+03
   2.562  0.1753E+02  0.2224E+03
   2.562  0.1752E+02  0.2224E+03
   2.562  0.1751E+02  0.2224E+03
   2.562  0.1750E+02  0.2224E+03
   2.562  0.1749E+02  0.2224E+03
   2.562  0.1748E+02  0.2224E+03
   2.562  0.1747E+02  0.2224E+03
   2.563  0.1746E+02  0.2224E+03
   2.563  0.1745E+02  0.2224E+03
   2.563  0.1744E+02  0.2224E+03
   2.563  0.1743E+02  0.2224E+03
   2.563  0.1742E+02  0.2224E+03
   2.563  0.1741E+02  0.2224E+03
   2.563  0.1740E+02  0.2224E+03
   2.563  0.1739E+02  0.2224E+03
   2.563  0.1738E+02  0.2224E+03
   2.563  0.1737E+02  0.2224E+03
   2.564  0.1736E+02  0.2224E+03
   2.564  0.1735E+02  0.2224E+03
   2.564  0.1734E+02  0.2224E+03
   2.564  0.1733E+02  0.2224E+03
   2.564  0.1732E+02  0.2224E+03
   2.564  0.1731E+02  0.2224E+03
   2.564  0.1730E+02  0.2224E+03
   2.564  0.1729E+02  0.2224E+03
   2.564  0.1728E+02  0.2224E+03
   2.565  0.1727E+02  0.2224E+03
   2.565  0.1726E+02  0.2224E+03
   2.565  0.1725E+02  0.2225E+03
   2.565  0.1724E+02  0.2225E+03
   2.565  0.1723E+02  0.2225E+03
   2.565  0.1722E+02  0.2225E+03
   2.565  0.1721E+02  0.2225E+03
   2.565  0.1720E+02  0.2225E+03
   2.565  0.1719E+02  0.2225E+03
   2.565  0.1718E+02  0.2225E+03
   2.565  0.1717E+02  0.2225E+03
   2.566  0.1716E+02  0.2225E+03
   2.566  0.1715E+02  0.2225E+03
   2.566  0.1715E+02  0.2225E+03
   2.566  0.1714E+02  0.2225E+03
   2.566  0.1713E+02  0.2225E+03
   2.566  0.1712E+02  0.2225E+03
   2.566  0.1711E+02  0.2225E+03
   2.566  0.1710E+02  0.2225E+03
   2.566  0.1709E+02  0.2225E+03
   2.567  0.1708E+02  0.2225E+03
   2.567  0.1707E+02  0.2225E+03
   2.567  0.1706E+02  0.2225E+03
   2.567  0.1705E+02  0.2225E+03
   2.567  0.1704E+02  0.2225E+03
   2.567  0.1703E+02  0.2225E+03
   2.567  0.1702E+02  0.2225E+03
   2.567  0.1701E+02  0.2225E+03
   2.567  0.1700E+02  0.2225E+03
   2.567  0.1699E+02  0.2225E+03
   2.567  0.1698E+02  0.2225E+03
   2.568  0.1697E+02  0.2225E+03
   2.568  0.1696E+02  0.2225E+03
   2.568  0.1695E+02  0.2225E+03
   2.568  0.1694E+02  0.2225E+03
   2.568  0.1693E+02  0.2225E+03
   2.568  0.1692E+02  0.2225E+03
   2.568  0.1691E+02  0.2225E+03
   2.568  0.1690E+02  0.2225E+03
   2.568  0.1689E+02  0.2225E+03
   2.569  0.1688E+02  0.2225E+03
   2.569  0.1687E+02  0.2225E+03
   2.569  0.1686E+02  0.2225E+03
   2.569  0.1685E+02  0.2225E+03
   2.569  0.1684E+02  0.2225E+03
   2.569  0.1683E+02  0.2225E+03
   2.569  0.1682E+02  0.2225E+03
   2.569  0.1681E+02  0.2225E+03
   2.569  0.1680E+02  0.2225E+03
   2.569  0.1680E+02  0.2225E+03
   2.570  0.1679E+02  0.2225E+03
   2.570  0.1678E+02  0.2225E+03
   2.570  0.1677E+02  0.2225E+03
   2.570  0.1676E+02  0.2225E+03
   2.570  0.1675E+02  0.2225E+03
   2.570  0.1674E+02  0.2225E+03
   2.570  0.1673E+02  0.2225E+03
   2.570  0.1672E+02  0.2225E+03
   2.570  0.1671E+02  0.2225E+03
   2.570  0.1670E+02  0.2225E+03
   2.571  0.1669E+02  0.2225E+03
   2.571  0.1668E+02  0.2226E+03
   2.571  0.1667E+02  0.2226E+03
   2.571  0.1666E+02  0.2226E+03
   2.571  0.1665E+02  0.2226E+03
   2.571  0.1664E+02  0.2226E+03
   2.571  0.1663E+02  0.2226E+03
   2.571  0.1662E+02  0.2226E+03
   2.571  0.1661E+02  0.2226E+03
   2.571  0.1660E+02  0.2226E+03
   2.571  0.1659E+02  0.2226E+03
   2.572  0.1658E+02  0.2226E+03
   2.572  0.1657E+02  0.2226E+03
   2.572  0.1656E+02  0.2226E+03
   2.572  0.1655E+02  0.2226E+03
   2.572  0.1654E+02  0.2226E+03
   2.572  0.1653E+02  0.2226E+03
   2.572  0.1652E+02  0.2226E+03
   2.572  0.1652E+02  0.2226E+03
   2.572  0.1651E+02  0.2226E+03
   2.572  0.1650E+02  0.2226E+03
   2.573  0.1649E+02  0.2226E+03
   2.573  0.1648E+02  0.2226E+03
   2.573  0.1647E+02  0.2226E+03
   2.573  0.1646E+02  0.2226E+03
   2.573  0.1645E+02  0.2226E+03
   2.573  0.1644E+02  0.2226E+03
   2.573  0.1643E+02  0.2226E+03
   2.573  0.1642E+02  0.2226E+03
   2.573  0.1641E+02  0.2226E+03
   2.574  0.1640E+02  0.2226E+03
   2.574  0.1639E+02  0.2226E+03
   2.574  0.1638E+02  0.2226E+03
   2.574  0.1637E+02  0.2226E+03
   2.574  0.1636E+02  0.2226E+03
   2.574  0.1635E+02  0.2226E+03
   2.574  0.1634E+02  0.2226E+03
   2.574  0.1633E+02  0.2226E+03
   2.574  0.1632E+02  0.2226E+03
   2.574  0.1631E+02  0.2226E+03
   2.574  0.1630E+02  0.2226E+03
   2.575  0.1629E+02  0.2226E+03
   2.575  0.1628E+02  0.2226E+03
   2.575  0.1628E+02  0.2226E+03
   2.575  0.1627E+02  0.2226E+03
   2.575  0.1626E+02  0.2226E+03
   2.575  0.1625E+02  0.2226E+03
   2.575  0.1624E+02  0.2226E+03
   2.575  0.1623E+02  0.2226E+03
   2.575  0.1622E+02  0.2226E+03
   2.576  0.1621E+02  0.2226E+03
   2.576  0.1620E+02  0.2226E+03
   2.576  0.1619E+02  0.2226E+03
   2.576  0.1618E+02  0.2226E+03
   2.576  0.1617E+02  0.2226E+03
   2.576  0.1616E+02  0.2226E+03
   2.576  0.1615E+02  0.2226E+03
   2.576  0.1614E+02  0.2226E+03
   2.576  0.1613E+02  0.2226E+03
   2.576  0.1612E+02  0.2226E+03
   2.576  0.1611E+02  0.2226E+03
   2.577  0.1610E+02  0.2226E+03
   2.577  0.1609E+02  0.2226E+03
   2.577  0.1608E+02  0.2227E+03
   2.577  0.1607E+02  0.2227E+03
   2.577  0.1607E+02  0.2227E+03
   2.577  0.1606E+02  0.2227E+03
   2.577  0.1605E+02  0.2227E+03
   2.577  0.1604E+02  0.2227E+03
   2.577  0.1603E+02  0.2227E+03
   2.578  0.1602E+02  0.2227E+03
   2.578  0.1601E+02  0.2227E+03
   2.578  0.1600E+02  0.2227E+03
   2.578  0.1599E+02  0.2227E+03
   2.578  0.1598E+02  0.2227E+03
   2.578  0.1597E+02  0.2227E+03
   2.578  0.1596E+02  0.2227E+03
   2.578  0.1595E+02  0.2227E+03
   2.578  0.1594E+02  0.2227E+03
   2.578  0.1593E+02  0.2227E+03
   2.579  0.1592E+02  0.2227E+03
   2.579  0.1591E+02  0.2227E+03
   2.579  0.1590E+02  0.2227E+03
   2.579  0.1589E+02  0.2227E+03
   2.579  0.1588E+02  0.2227E+03
   2.579  0.1588E+02  0.2227E+03
   2.579  0.1587E+02  0.2227E+03
   2.579  0.1586E+02  0.2227E+03
   2.579  0.1585E+02  0.2227E+03
   2.579  0.1584E+02  0.2227E+03
   2.580  0.1583E+02  0.2227E+03
   2.580  0.1582E+02  0.2227E+03
   2.580  0.1581E+02  0.2227E+03
   2.580  0.1580E+02  0.2227E+03
   2.580  0.1579E+02  0.2227E+03
   2.580  0.1578E+02  0.2227E+03
   2.580  0.1577E+02  0.2227E+03
   2.580  0.1576E+02  0.2227E+03
   2.580  0.1575E+02  0.2227E+03
   2.580  0.1574E+02  0.2227E+03
   2.580  0.1573E+02  0.2227E+03
   2.581  0.1572E+02  0.2227E+03
   2.581  0.1571E+02  0.2227E+03
   2.581  0.1571E+02  0.2227E+03
   2.581  0.1570E+02  0.2227E+03
   2.581  0.1569E+02  0.2227E+03
   2.581  0.1568E+02  0.2227E+03
   2.581  0.1567E+02  0.2227E+03
   2.581  0.1566E+02  0.2227E+03
   2.581  0.1565E+02  0.2227E+03
   2.582  0.1564E+02  0.2227E+03
   2.582  0.1563E+02  0.2227E+03
   2.582  0.1562E+02  0.2227E+03
   2.582  0.1561E+02  0.2227E+03
   2.582  0.1560E+02  0.2227E+03
   2.582  0.1559E+02  0.2227E+03
   2.582  0.1558E+02  0.2227E+03
   2.582  0.1557E+02  0.2227E+03
   2.582  0.1556E+02  0.2227E+03
   2.582  0.1555E+02  0.2227E+03
   2.583  0.1554E+02  0.2227E+03
   2.583  0.1554E+02  0.2227E+03
   2.583  0.1553E+02  0.2227E+03
   2.583  0.1552E+02  0.2227E+03
   2.583  0.1551E+02  0.2227E+03
   2.583  0.1550E+02  0.2227E+03
   2.583  0.1549E+02  0.2228E+03
   2.583  0.1548E+02  0.2228E+03
   2.583  0.1547E+02  0.2228E+03
   2.583  0.1546E+02  0.2228E+03
   2.583  0.1545E+02  0.2228E+03
   2.584  0.1544E+02  0.2228E+03
   2.584  0.1543E+02  0.2228E+03
   2.584  0.1542E+02  0.2228E+03
   2.584  0.1541E+02  0.2228E+03
   2.584  0.1540E+02  0.2228E+03
   2.584  0.1539E+02  0.2228E+03
   2.584  0.1539E+02  0.2228E+03
   2.584  0.1538E+02  0.2228E+03
   2.584  0.1537E+02  0.2228E+03
   2.585  0.1536E+02  0.2228E+03
   2.585  0.1535E+02  0.2228E+03
   2.585  0.1534E+02  0.2228E+03
   2.585  0.1533E+02  0.2228E+03
   2.585  0.1532E+02  0.2228E+03
   2.585  0.1531E+02  0.2228E+03
   2.585  0.1530E+02  0.2228E+03
   2.585  0.1529E+02  0.2228E+03
   2.585  0.1528E+02  0.2228E+03
   2.585  0.1527E+02  0.2228E+03
   2.585  0.1526E+02  0.2228E+03
   2.586  0.1525E+02  0.2228E+03
   2.586  0.1525E+02  0.2228E+03
   2.586  0.1524E+02  0.2228E+03
   2.586  0.1523E+02  0.2228E+03
   2.586  0.1522E+02  0.2228E+03
   2.586  0.1521E+02  0.2228E+03
   2.586  0.1520E+02  0.2228E+03
   2.586  0.1519E+02  0.2228E+03
   2.586  0.1518E+02  0.2228E+03
   2.587  0.1517E+02  0.2228E+03
   2.587  0.1516E+02  0.2228E+03
   2.587  0.1515E+02  0.2228E+03
   2.587  0.1514E+02  0.2228E+03
   2.587  0.1513E+02  0.2228E+03
   2.587  0.1512E+02  0.2228E+03
   2.587  0.1511E+02  0.2228E+03
   2.587  0.1511E+02  0.2228E+03
   2.587  0.1510E+02  0.2228E+03
   2.587  0.1509E+02  0.2228E+03
   2.587  0.1508E+02  0.2228E+03
   2.588  0.1507E+02  0.2228E+03
   2.588  0.1506E+02  0.2228E+03
   2.588  0.1505E+02  0.2228E+03
   2.588  0.1504E+02  0.2228E+03
   2.588  0.1503E+02  0.2228E+03
   2.588  0.1502E+02  0.2228E+03
   2.588  0.1501E+02  0.2228E+03
   2.588  0.1500E+02  0.2228E+03
   2.588  0.1499E+02  0.2228E+03
   2.589  0.1498E+02  0.2228E+03
   2.589  0.1498E+02  0.2228E+03
   2.589  0.1497E+02  0.2228E+03
   2.589  0.1496E+02  0.2228E+03
   2.589  0.1495E+02  0.2228E+03
   2.589  0.1494E+02  0.2228E+03
   2.589  0.1493E+02  0.2228E+03
   2.589  0.1492E+02  0.2228E+03
   2.589  0.1491E+02  0.2228E+03
   2.589  0.1490E+02  0.2228E+03
   2.590  0.1489E+02  0.2228E+03
   2.590  0.1488E+02  0.2228E+03
   2.590  0.1487E+02  0.2229E+03
   2.590  0.1486E+02  0.2229E+03
   2.590  0.1486E+02  0.2229E+03
   2.590  0.1485E+02  0.2229E+03
   2.590  0.1484E+02  0.2229E+03
   2.590  0.1483E+02  0.2229E+03
   2.590  0.1482E+02  0.2229E+03
   2.590  0.1481E+02  0.2229E+03
   2.591  0.1480E+02  0.2229E+03
   2.591  0.1479E+02  0.2229E+03
   2.591  0.1478E+02  0.2229E+03
   2.591  0.1477E+02  0.2229E+03
   2.591  0.1476E+02  0.2229E+03
   2.591  0.1475E+02  0.2229E+03
   2.591  0.1474E+02  0.2229E+03
   2.591  0.1474E+02  0.2229E+03
   2.591  0.1473E+02  0.2229E+03
   2.591  0.1472E+02  0.2229E+03
   2.591  0.1471E+02  0.2229E+03
   2.592  0.1470E+02  0.2229E+03
   2.592  0.1469E+02  0.2229E+03
   2.592  0.1468E+02  0.2229E+03
   2.592  0.1467E+02  0.2229E+03
   2.592  0.1466E+02  0.2229E+03
   2.592  0.1465E+02  0.2229E+03
   2.592  0.1464E+02  0.2229E+03
   2.592  0.1463E+02  0.2229E+03
   2.592  0.1463E+02  0.2229E+03
   2.593  0.1462E+02  0.2229E+03
   2.593  0.1461E+02  0.2229E+03
   2.593  0.1460E+02  0.2229E+03
   2.593  0.1459E+02  0.2229E+03
   2.593  0.1458E+02  0.2229E+03
   2.593  0.1457E+02  0.2229E+03
   2.593  0.1456E+02  0.2229E+03
   2.593  0.1455E+02  0.2229E+03
   2.593  0.1454E+02  0.2229E+03
   2.593  0.1453E+02  0.2229E+03
   2.594  0.1452E+02  0.2229E+03
   2.594  0.1452E+02  0.2229E+03
   2.594  0.1451E+02  0.2229E+03
   2.594  0.1450E+02  0.2229E+03
   2.594  0.1449E+02  0.2229E+03
   2.594  0.1448E+02  0.2229E+03
   2.594  0.1447E+02  0.2229E+03
   2.594  0.1446E+02  0.2229E+03
   2.594  0.1445E+02  0.2229E+03
   2.594  0.1444E+02  0.2229E+03
   2.594  0.1443E+02  0.2229E+03
   2.595  0.1442E+02  0.2229E+03
   2.595  0.1442E+02  0.2229E+03
   2.595  0.1441E+02  0.2229E+03
   2.595  0.1440E+02  0.2229E+03
   2.595  0.1439E+02  0.2229E+03
   2.595  0.1438E+02  0.2229E+03
   2.595  0.1437E+02  0.2229E+03
   2.595  0.1436E+02  0.2229E+03
   2.595  0.1435E+02  0.2229E+03
   2.595  0.1434E+02  0.2229E+03
   2.596  0.1433E+02  0.2229E+03
   2.596  0.1432E+02  0.2229E+03
   2.596  0.1432E+02  0.2229E+03
   2.596  0.1431E+02  0.2229E+03
   2.596  0.1430E+02  0.2229E+03
   2.596  0.1429E+02  0.2229E+03
   2.596  0.1428E+02  0.2229E+03
   2.596  0.1427E+02  0.2229E+03
   2.596  0.1426E+02  0.2229E+03
   2.596  0.1425E+02  0.2230E+03
   2.597  0.1424E+02  0.2230E+03
   2.597  0.1423E+02  0.2230E+03
   2.597  0.1422E+02  0.2230E+03
   2.597  0.1422E+02  0.2230E+03
   2.597  0.1421E+02  0.2230E+03
   2.597  0.1420E+02  0.2230E+03
   2.597  0.1419E+02  0.2230E+03
   2.597  0.1418E+02  0.2230E+03
   2.597  0.1417E+02  0.2230E+03
   2.598  0.1416E+02  0.2230E+03
   2.598  0.1415E+02  0.2230E+03
   2.598  0.1414E+02  0.2230E+03
   2.598  0.1413E+02  0.2230E+03
   2.598  0.1413E+02  0.2230E+03
   2.598  0.1412E+02  0.2230E+03
   2.598  0.1411E+02  0.2230E+03
   2.598  0.1410E+02  0.2230E+03
   2.598  0.1409E+02  0.2230E+03
   2.598  0.1408E+02  0.2230E+03
   2.599  0.1407E+02  0.2230E+03
   2.599  0.1406E+02  0.2230E+03
   2.599  0.1405E+02  0.2230E+03
   2.599  0.1404E+02  0.2230E+03
   2.599  0.1403E+02  0.2230E+03
   2.599  0.1403E+02  0.2230E+03
   2.599  0.1402E+02  0.2230E+03
   2.599  0.1401E+02  0.2230E+03
   2.599  0.1400E+02  0.2230E+03
   2.599  0.1399E+02  0.2230E+03
   2.600  0.1398E+02  0.2230E+03
   2.600  0.1397E+02  0.2230E+03
   2.600  0.1396E+02  0.2230E+03
   2.600  0.1395E+02  0.2230E+03
   2.600  0.1394E+02  0.2230E+03
   2.600  0.1394E+02  0.2230E+03
   2.600  0.1393E+02  0.2230E+03
   2.600  0.1392E+02  0.2230E+03
   2.600  0.1391E+02  0.2230E+03
   2.600  0.1390E+02  0.2230E+03
   2.600  0.1389E+02  0.2230E+03
   2.601  0.1388E+02  0.2230E+03
   2.601  0.1387E+02  0.2230E+03
   2.601  0.1386E+02  0.2230E+03
   2.601  0.1386E+02  0.2230E+03
   2.601  0.1385E+02  0.2230E+03
   2.601  0.1384E+02  0.2230E+03
   2.601  0.1383E+02  0.2230E+03
   2.601  0.1382E+02  0.2230E+03
   2.601  0.1381E+02  0.2230E+03
   2.602  0.1380E+02  0.2230E+03
   2.602  0.1379E+02  0.2230E+03
   2.602  0.1378E+02  0.2230E+03
   2.602  0.1377E+02  0.2230E+03
   2.602  0.1377E+02  0.2230E+03
   2.602  0.1376E+02  0.2230E+03
   2.602  0.1375E+02  0.2230E+03
   2.602  0.1374E+02  0.2230E+03
   2.602  0.1373E+02  0.2230E+03
   2.602  0.1372E+02  0.2230E+03
   2.603  0.1371E+02  0.2230E+03
   2.603  0.1370E+02  0.2230E+03
   2.603  0.1369E+02  0.2230E+03
   2.603  0.1369E+02  0.2230E+03
   2.603  0.1368E+02  0.2230E+03
   2.603  0.1367E+02  0.2230E+03
   2.603  0.1366E+02  0.2230E+03
   2.603  0.1365E+02  0.2230E+03
   2.603  0.1364E+02  0.2230E+03
   2.603  0.1363E+02  0.2230E+03
   2.604  0.1362E+02  0.2230E+03
   2.604  0.1361E+02  0.2230E+03
   2.604  0.1361E+02  0.2231E+03
   2.604  0.1360E+02  0.2231E+03
   2.604  0.1359E+02  0.2231E+03
   2.604  0.1358E+02  0.2231E+03
   2.604  0.1357E+02  0.2231E+03
   2.604  0.1356E+02  0.2231E+03
   2.604  0.1355E+02  0.2231E+03
   2.604  0.1354E+02  0.2231E+03
   2.605  0.1353E+02  0.2231E+03
   2.605  0.1353E+02  0.2231E+03
   2.605  0.1352E+02  0.2231E+03
   2.605  0.1351E+02  0.2231E+03
   2.605  0.1350E+02  0.2231E+03
   2.605  0.1349E+02  0.2231E+03
   2.605  0.1348E+02  0.2231E+03
   2.605  0.1347E+02  0.2231E+03
   2.605  0.1346E+02  0.2231E+03
   2.605  0.1346E+02  0.2231E+03
   2.605  0.1345E+02  0.2231E+03
   2.606  0.1344E+02  0.2231E+03
   2.606  0.1343E+02  0.2231E+03
   2.606  0.1342E+02  0.2231E+03
   2.606  0.1341E+02  0.2231E+03
   2.606  0.1340E+02  0.2231E+03
   2.606  0.1339E+02  0.2231E+03
   2.606  0.1338E+02  0.2231E+03
   2.606  0.1338E+02  0.2231E+03
   2.606  0.1337E+02  0.2231E+03
   2.607  0.1336E+02  0.2231E+03
   2.607  0.1335E+02  0.2231E+03
   2.607  0.1334E+02  0.2231E+03
   2.607  0.1333E+02  0.2231E+03
   2.607  0.1332E+02  0.2231E+03
   2.607  0.1331E+02  0.2231E+03
   2.607  0.1331E+02  0.2231E+03
   2.607  0.1330E+02  0.2231E+03
   2.607  0.1329E+02  0.2231E+03
   2.607  0.1328E+02  0.2231E+03
   2.607  0.1327E+02  0.2231E+03
   2.608  0.1326E+02  0.2231E+03
   2.608  0.1325E+02  0.2231E+03
   2.608  0.1324E+02  0.2231E+03
   2.608  0.1324E+02  0.2231E+03
   2.608  0.1323E+02  0.2231E+03
   2.608  0.1322E+02  0.2231E+03
   2.608  0.1321E+02  0.2231E+03
   2.608  0.1320E+02  0.2231E+03
   2.608  0.1319E+02  0.2231E+03
   2.609  0.1318E+02  0.2231E+03
   2.609  0.1317E+02  0.2231E+03
   2.609  0.1317E+02  0.2231E+03
   2.609  0.1316E+02  0.2231E+03
   2.609  0.1315E+02  0.2231E+03
   2.609  0.1314E+02  0.2231E+03
   2.609  0.1313E+02  0.2231E+03
   2.609  0.1312E+02  0.2231E+03
   2.609  0.1311E+02  0.2231E+03
   2.609  0.1310E+02  0.2231E+03
   2.609  0.1310E+02  0.2231E+03
   2.610  0.1309E+02  0.2231E+03
   2.610  0.1308E+02  0.2231E+03
   2.610  0.1307E+02  0.2231E+03
   2.610  0.1306E+02  0.2231E+03
   2.610  0.1305E+02  0.2231E+03
   2.610  0.1304E+02  0.2231E+03
   2.610  0.1303E+02  0.2231E+03
   2.610  0.1303E+02  0.2231E+03
   2.610  0.1302E+02  0.2231E+03
   2.611  0.1301E+02  0.2231E+03
   2.611  0.1300E+02  0.2231E+03
   2.611  0.1299E+02  0.2231E+03
   2.611  0.1298E+02  0.2231E+03
   2.611  0.1297E+02  0.2231E+03
   2.611  0.1296E+02  0.2231E+03
   2.611  0.1296E+02  0.2231E+03
   2.611  0.1295E+02  0.2231E+03
   2.611  0.1294E+02  0.2232E+03
   2.611  0.1293E+02  0.2232E+03
   2.611  0.1292E+02  0.2232E+03
   2.612  0.1291E+02  0.2232E+03
   2.612  0.1290E+02  0.2232E+03
   2.612  0.1290E+02  0.2232E+03
   2.612  0.1289E+02  0.2232E+03
   2.612  0.1288E+02  0.2232E+03
   2.612  0.1287E+02  0.2232E+03
   2.612  0.1286E+02  0.2232E+03
   2.612  0.1285E+02  0.2232E+03
   2.612  0.1284E+02  0.2232E+03
   2.613  0.1284E+02  0.2232E+03
   2.613  0.1283E+02  0.2232E+03
   2.613  0.1282E+02  0.2232E+03
   2.613  0.1281E+02  0.2232E+03
   2.613  0.1280E+02  0.2232E+03
   2.613  0.1279E+02  0.2232E+03
   2.613  0.1278E+02  0.2232E+03
   2.613  0.1277E+02  0.2232E+03
   2.613  0.1277E+02  0.2232E+03
   2.613  0.1276E+02  0.2232E+03
   2.614  0.1275E+02  0.2232E+03
   2.614  0.1274E+02  0.2232E+03
   2.614  0.1273E+02  0.2232E+03
   2.614  0.1272E+02  0.2232E+03
   2.614  0.1271E+02  0.2232E+03
   2.614  0.1271E+02  0.2232E+03
   2.614  0.1270E+02  0.2232E+03
   2.614  0.1269E+02  0.2232E+03
   2.614  0.1268E+02  0.2232E+03
   2.614  0.1267E+02  0.2232E+03
   2.615  0.1266E+02  0.2232E+03
   2.615  0.1265E+02  0.2232E+03
   2.615  0.1265E+02  0.2232E+03
   2.615  0.1264E+02  0.2232E+03
   2.615  0.1263E+02  0.2232E+03
   2.615  0.1262E+02  0.2232E+03
   2.615  0.1261E+02  0.2232E+03
   2.615  0.1260E+02  0.2232E+03
   2.615  0.1259E+02  0.2232E+03
   2.615  0.1259E+02  0.2232E+03
   2.615  0.1258E+02  0.2232E+03
   2.616  0.1257E+02  0.2232E+03
   2.616  0.1256E+02  0.2232E+03
   2.616  0.1255E+02  0.2232E+03
   2.616  0.1254E+02  0.2232E+03
   2.616  0.1253E+02  0.2232E+03
   2.616  0.1253E+02  0.2232E+03
   2.616  0.1252E+02  0.2232E+03
   2.616  0.1251E+02  0.2232E+03
   2.616  0.1250E+02  0.2232E+03
   2.616  0.1249E+02  0.2232E+03
   2.617  0.1248E+02  0.2232E+03
   2.617  0.1247E+02  0.2232E+03
   2.617  0.1247E+02  0.2232E+03
   2.617  0.1246E+02  0.2232E+03
   2.617  0.1245E+02  0.2232E+03
   2.617  0.1244E+02  0.2232E+03
   2.617  0.1243E+02  0.2232E+03
   2.617  0.1242E+02  0.2232E+03
   2.617  0.1242E+02  0.2232E+03
   2.618  0.1241E+02  0.2232E+03
   2.618  0.1240E+02  0.2232E+03
   2.618  0.1239E+02  0.2232E+03
   2.618  0.1238E+02  0.2232E+03
   2.618  0.1237E+02  0.2232E+03
   2.618  0.1236E+02  0.2232E+03
   2.618  0.1236E+02  0.2232E+03
   2.618  0.1235E+02  0.2232E+03
   2.618  0.1234E+02  0.2232E+03
   2.618  0.1233E+02  0.2232E+03
   2.618  0.1232E+02  0.2232E+03
   2.619  0.1231E+02  0.2232E+03
   2.619  0.1231E+02  0.2232E+03
   2.619  0.1230E+02  0.2232E+03
   2.619  0.1229E+02  0.2232E+03
   2.619  0.1228E+02  0.2232E+03
   2.619  0.1227E+02  0.2232E+03
   2.619  0.1226E+02  0.2233E+03
   2.619  0.1225E+02  0.2233E+03
   2.619  0.1225E+02  0.2233E+03
   2.620  0.1224E+02  0.2233E+03
   2.620  0.1223E+02  0.2233E+03
   2.620  0.1222E+02  0.2233E+03
   2.620  0.1221E+02  0.2233E+03
   2.620  0.1220E+02  0.2233E+03
   2.620  0.1220E+02  0.2233E+03
   2.620  0.1219E+02  0.2233E+03
   2.620  0.1218E+02  0.2233E+03
   2.620  0.1217E+02  0.2233E+03
   2.620  0.1216E+02  0.2233E+03
   2.620  0.1215E+02  0.2233E+03
   2.621  0.1214E+02  0.2233E+03
   2.621  0.1214E+02  0.2233E+03
   2.621  0.1213E+02  0.2233E+03
   2.621  0.1212E+02  0.2233E+03
   2.621  0.1211E+02  0.2233E+03
   2.621  0.1210E+02  0.2233E+03
   2.621  0.1209E+02  0.2233E+03
   2.621  0.1209E+02  0.2233E+03
   2.621  0.1208E+02  0.2233E+03
   2.622  0.1207E+02  0.2233E+03
   2.622  0.1206E+02  0.2233E+03
   2.622  0.1205E+02  0.2233E+03
   2.622  0.1204E+02  0.2233E+03
   2.622  0.1204E+02  0.2233E+03
   2.622  0.1203E+02  0.2233E+03
   2.622  0.1202E+02  0.2233E+03
   2.622  0.1201E+02  0.2233E+03
   2.622  0.1200E+02  0.2233E+03
   2.622  0.1199E+02  0.2233E+03
   2.623  0.1199E+02  0.2233E+03
   2.623  0.1198E+02  0.2233E+03
   2.623  0.1197E+02  0.2233E+03
   2.623  0.1196E+02  0.2233E+03
   2.623  0.1195E+02  0.2233E+03
   2.623  0.1194E+02  0.2233E+03
   2.623  0.1194E+02  0.2233E+03
   2.623  0.1193E+02  0.2233E+03
   2.623  0.1192E+02  0.2233E+03
   2.623  0.1191E+02  0.2233E+03
   2.624  0.1190E+02  0.2233E+03
   2.624  0.1189E+02  0.2233E+03
   2.624  0.1189E+02  0.2233E+03
   2.624  0.1188E+02  0.2233E+03
   2.624  0.1187E+02  0.2233E+03
   2.624  0.1186E+02  0.2233E+03
   2.624  0.1185E+02  0.2233E+03
   2.624  0.1184E+02  0.2233E+03
   2.624  0.1184E+02  0.2233E+03
   2.624  0.1183E+02  0.2233E+03
   2.624  0.1182E+02  0.2233E+03
   2.625  0.1181E+02  0.2233E+03
   2.625  0.1180E+02  0.2233E+03
   2.625  0.1179E+02  0.2233E+03
   2.625  0.1179E+02  0.2233E+03
   2.625  0.1178E+02  0.2233E+03
   2.625  0.1177E+02  0.2233E+03
   2.625  0.1176E+02  0.2233E+03
   2.625  0.1175E+02  0.2233E+03
   2.625  0.1174E+02  0.2233E+03
   2.626  0.1174E+02  0.2233E+03
   2.626  0.1173E+02  0.2233E+03
   2.626  0.1172E+02  0.2233E+03
   2.626  0.1171E+02  0.2233E+03
   2.626  0.1170E+02  0.2233E+03
   2.626  0.1170E+02  0.2233E+03
   2.626  0.1169E+02  0.2233E+03
   2.626  0.1168E+02  0.2233E+03
   2.626  0.1167E+02  0.2233E+03
   2.626  0.1166E+02  0.2233E+03
   2.627  0.1165E+02  0.2233E+03
   2.627  0.1165E+02  0.2233E+03
   2.627  0.1164E+02  0.2233E+03
   2.627  0.1163E+02  0.2233E+03
   2.627  0.1162E+02  0.2233E+03
   2.627  0.1161E+02  0.2233E+03
   2.627  0.1160E+02  0.2233E+03
   2.627  0.1160E+02  0.2233E+03
   2.627  0.1159E+02  0.2233E+03
   2.627  0.1158E+02  0.2233E+03
   2.627  0.1157E+02  0.2233E+03
   2.628  0.1156E+02  0.2234E+03
   2.628  0.1156E+02  0.2234E+03
   2.628  0.1155E+02  0.2234E+03
   2.628  0.1154E+02  0.2234E+03
   2.628  0.1153E+02  0.2234E+03
   2.628  0.1152E+02  0.2234E+03
   2.628  0.1151E+02  0.2234E+03
   2.628  0.1151E+02  0.2234E+03
   2.628  0.1150E+02  0.2234E+03
   2.629  0.1149E+02  0.2234E+03
   2.629  0.1148E+02  0.2234E+03
   2.629  0.1147E+02  0.2234E+03
   2.629  0.1147E+02  0.2234E+03
   2.629  0.1146E+02  0.2234E+03
   2.629  0.1145E+02  0.2234E+03
   2.629  0.1144E+02  0.2234E+03
   2.629  0.1143E+02  0.2234E+03
   2.629  0.1143E+02  0.2234E+03
   2.629  0.1142E+02  0.2234E+03
   2.629  0.1141E+02  0.2234E+03
   2.630  0.1140E+02  0.2234E+03
   2.630  0.1139E+02  0.2234E+03
   2.630  0.1138E+02  0.2234E+03
   2.630  0.1138E+02  0.2234E+03
   2.630  0.1137E+02  0.2234E+03
   2.630  0.1136E+02  0.2234E+03
   2.630  0.1135E+02  0.2234E+03
   2.630  0.1134E+02  0.2234E+03
   2.630  0.1134E+02  0.2234E+03
   2.631  0.1133E+02  0.2234E+03
   2.631  0.1132E+02  0.2234E+03
   2.631  0.1131E+02  0.2234E+03
   2.631  0.1130E+02  0.2234E+03
   2.631  0.1130E+02  0.2234E+03
   2.631  0.1129E+02  0.2234E+03
   2.631  0.1128E+02  0.2234E+03
   2.631  0.1127E+02  0.2234E+03
   2.631  0.1126E+02  0.2234E+03
   2.631  0.1125E+02  0.2234E+03
   2.631  0.1125E+02  0.2234E+03
   2.632  0.1124E+02  0.2234E+03
   2.632  0.1123E+02  0.2234E+03
   2.632  0.1122E+02  0.2234E+03
   2.632  0.1121E+02  0.2234E+03
   2.632  0.1121E+02  0.2234E+03
   2.632  0.1120E+02  0.2234E+03
   2.632  0.1119E+02  0.2234E+03
   2.632  0.1118E+02  0.2234E+03
   2.632  0.1117E+02  0.2234E+03
   2.633  0.1117E+02  0.2234E+03
   2.633  0.1116E+02  0.2234E+03
   2.633  0.1115E+02  0.2234E+03
   2.633  0.1114E+02  0.2234E+03
   2.633  0.1113E+02  0.2234E+03
   2.633  0.1113E+02  0.2234E+03
   2.633  0.1112E+02  0.2234E+03
   2.633  0.1111E+02  0.2234E+03
   2.633  0.1110E+02  0.2234E+03
   2.633  0.1109E+02  0.2234E+03
   2.633  0.1109E+02  0.2234E+03
   2.634  0.1108E+02  0.2234E+03
   2.634  0.1107E+02  0.2234E+03
   2.634  0.1106E+02  0.2234E+03
   2.634  0.1105E+02  0.2234E+03
   2.634  0.1105E+02  0.2234E+03
   2.634  0.1104E+02  0.2234E+03
   2.634  0.1103E+02  0.2234E+03
   2.634  0.1102E+02  0.2234E+03
   2.634  0.1101E+02  0.2234E+03
   2.635  0.1101E+02  0.2234E+03
   2.635  0.1100E+02  0.2234E+03
   2.635  0.1099E+02  0.2234E+03
   2.635  0.1098E+02  0.2234E+03
   2.635  0.1097E+02  0.2234E+03
   2.635  0.1097E+02  0.2234E+03
   2.635  0.1096E+02  0.2234E+03
   2.635  0.1095E+02  0.2234E+03
   2.635  0.1094E+02  0.2234E+03
   2.635  0.1093E+02  0.2234E+03
   2.635  0.1093E+02  0.2234E+03
   2.636  0.1092E+02  0.2234E+03
   2.636  0.1091E+02  0.2234E+03
   2.636  0.1090E+02  0.2234E+03
   2.636  0.1089E+02  0.2234E+03
   2.636  0.1089E+02  0.2234E+03
   2.636  0.1088E+02  0.2234E+03
   2.636  0.1087E+02  0.2234E+03
   2.636  0.1086E+02  0.2234E+03
   2.636  0.1085E+02  0.2234E+03
   2.636  0.1085E+02  0.2235E+03
   2.637  0.1084E+02  0.2235E+03
   2.637  0.1083E+02  0.2235E+03
   2.637  0.1082E+02  0.2235E+03
   2.637  0.1082E+02  0.2235E+03
   2.637  0.1081E+02  0.2235E+03
   2.637  0.1080E+02  0.2235E+03
   2.637  0.1079E+02  0.2235E+03
   2.637  0.1078E+02  0.2235E+03
   2.637  0.1078E+02  0.2235E+03
   2.638  0.1077E+02  0.2235E+03
   2.638  0.1076E+02  0.2235E+03
   2.638  0.1075E+02  0.2235E+03
   2.638  0.1074E+02  0.2235E+03
   2.638  0.1074E+02  0.2235E+03
   2.638  0.1073E+02  0.2235E+03
   2.638  0.1072E+02  0.2235E+03
   2.638  0.1071E+02  0.2235E+03
   2.638  0.1070E+02  0.2235E+03
   2.638  0.1070E+02  0.2235E+03
   2.638  0.1069E+02  0.2235E+03
   2.639  0.1068E+02  0.2235E+03
   2.639  0.1067E+02  0.2235E+03
   2.639  0.1067E+02  0.2235E+03
   2.639  0.1066E+02  0.2235E+03
   2.639  0.1065E+02  0.2235E+03
   2.639  0.1064E+02  0.2235E+03
   2.639  0.1063E+02  0.2235E+03
   2.639  0.1063E+02  0.2235E+03
   2.639  0.1062E+02  0.2235E+03
   2.639  0.1061E+02  0.2235E+03
   2.640  0.1060E+02  0.2235E+03
   2.640  0.1059E+02  0.2235E+03
   2.640  0.1059E+02  0.2235E+03
   2.640  0.1058E+02  0.2235E+03
   2.640  0.1057E+02  0.2235E+03
   2.640  0.1056E+02  0.2235E+03
   2.640  0.1056E+02  0.2235E+03
   2.640  0.1055E+02  0.2235E+03
   2.640  0.1054E+02  0.2235E+03
   2.640  0.1053E+02  0.2235E+03
   2.641  0.1052E+02  0.2235E+03
   2.641  0.1052E+02  0.2235E+03
   2.641  0.1051E+02  0.2235E+03
   2.641  0.1050E+02  0.2235E+03
   2.641  0.1049E+02  0.2235E+03
   2.641  0.1049E+02  0.2235E+03
   2.641  0.1048E+02  0.2235E+03
   2.641  0.1047E+02  0.2235E+03
   2.641  0.1046E+02  0.2235E+03
   2.642  0.1045E+02  0.2235E+03
   2.642  0.1045E+02  0.2235E+03
   2.642  0.1044E+02  0.2235E+03
   2.642  0.1043E+02  0.2235E+03
   2.642  0.1042E+02  0.2235E+03
   2.642  0.1042E+02  0.2235E+03
   2.642  0.1041E+02  0.2235E+03
   2.642  0.1040E+02  0.2235E+03
   2.642  0.1039E+02  0.2235E+03
   2.642  0.1038E+02  0.2235E+03
   2.643  0.1038E+02  0.2235E+03
   2.643  0.1037E+02  0.2235E+03
   2.643  0.1036E+02  0.2235E+03
   2.643  0.1035E+02  0.2235E+03
   2.643  0.1035E+02  0.2235E+03
   2.643  0.1034E+02  0.2235E+03
   2.643  0.1033E+02  0.2235E+03
   2.643  0.1032E+02  0.2235E+03
   2.643  0.1032E+02  0.2235E+03
   2.643  0.1031E+02  0.2235E+03
   2.644  0.1030E+02  0.2235E+03
   2.644  0.1029E+02  0.2235E+03
   2.644  0.1028E+02  0.2235E+03
   2.644  0.1028E+02  0.2235E+03
   2.644  0.1027E+02  0.2235E+03
   2.644  0.1026E+02  0.2235E+03
   2.644  0.1025E+02  0.2235E+03
   2.644  0.1025E+02  0.2235E+03
   2.644  0.1024E+02  0.2235E+03
   2.644  0.1023E+02  0.2235E+03
   2.644  0.1022E+02  0.2235E+03
   2.645  0.1022E+02  0.2235E+03
   2.645  0.1021E+02  0.2235E+03
   2.645  0.1020E+02  0.2235E+03
   2.645  0.1019E+02  0.2235E+03
   2.645  0.1019E+02  0.2235E+03
   2.645  0.1018E+02  0.2235E+03
   2.645  0.1017E+02  0.2235E+03
   2.645  0.1016E+02  0.2235E+03
   2.645  0.1015E+02  0.2235E+03
   2.646  0.1015E+02  0.2235E+03
   2.646  0.1014E+02  0.2235E+03
   2.646  0.1013E+02  0.2235E+03
   2.646  0.1012E+02  0.2235E+03
   2.646  0.1012E+02  0.2235E+03
   2.646  0.1011E+02  0.2235E+03
   2.646  0.1010E+02  0.2236E+03
   2.646  0.1009E+02  0.2236E+03
   2.646  0.1009E+02  0.2236E+03
   2.646  0.1008E+02  0.2236E+03
   2.647  0.1007E+02  0.2236E+03
   2.647  0.1006E+02  0.2236E+03
   2.647  0.1006E+02  0.2236E+03
   2.647  0.1005E+02  0.2236E+03
   2.647  0.1004E+02  0.2236E+03
   2.647  0.1003E+02  0.2236E+03
   2.647  0.1003E+02  0.2236E+03
   2.647  0.1002E+02  0.2236E+03
   2.647  0.1001E+02  0.2236E+03
   2.647  0.1000E+02  0.2236E+03
   2.647  0.9995E+01  0.2236E+03
   2.648  0.9987E+01  0.2236E+03
   2.648  0.9980E+01  0.2236E+03
   2.648  0.9972E+01  0.2236E+03
   2.648  0.9965E+01  0.2236E+03
   2.648  0.9957E+01  0.2236E+03
   2.648  0.9949E+01  0.2236E+03
   2.648  0.9942E+01  0.2236E+03
   2.648  0.9934E+01  0.2236E+03
   2.648  0.9927E+01  0.2236E+03
   2.649  0.9919E+01  0.2236E+03
   2.649  0.9912E+01  0.2236E+03
   2.649  0.9904E+01  0.2236E+03
   2.649  0.9897E+01  0.2236E+03
   2.649  0.9889E+01  0.2236E+03
   2.649  0.9882E+01  0.2236E+03
   2.649  0.9874E+01  0.2236E+03
   2.649  0.9867E+01  0.2236E+03
   2.649  0.9859E+01  0.2236E+03
   2.649  0.9852E+01  0.2236E+03
   2.649  0.9844E+01  0.2236E+03
   2.650  0.9837E+01  0.2236E+03
   2.650  0.9829E+01  0.2236E+03
   2.650  0.9822E+01  0.2236E+03
   2.650  0.9814E+01  0.2236E+03
   2.650  0.9807E+01  0.2236E+03
   2.650  0.9799E+01  0.2236E+03
   2.650  0.9792E+01  0.2236E+03
   2.650  0.9784E+01  0.2236E+03
   2.650  0.9777E+01  0.2236E+03
   2.651  0.9769E+01  0.2236E+03
   2.651  0.9762E+01  0.2236E+03
   2.651  0.9754E+01  0.2236E+03
   2.651  0.9747E+01  0.2236E+03
   2.651  0.9739E+01  0.2236E+03
   2.651  0.9732E+01  0.2236E+03
   2.651  0.9724E+01  0.2236E+03
   2.651  0.9717E+01  0.2236E+03
   2.651  0.9710E+01  0.2236E+03
   2.651  0.9702E+01  0.2236E+03
   2.651  0.9695E+01  0.2236E+03
   2.652  0.9687E+01  0.2236E+03
   2.652  0.9680E+01  0.2236E+03
   2.652  0.9672E+01  0.2236E+03
   2.652  0.9665E+01  0.2236E+03
   2.652  0.9658E+01  0.2236E+03
   2.652  0.9650E+01  0.2236E+03
   2.652  0.9643E+01  0.2236E+03
   2.652  0.9635E+01  0.2236E+03
   2.652  0.9628E+01  0.2236E+03
   2.653  0.9620E+01  0.2236E+03
   2.653  0.9613E+01  0.2236E+03
   2.653  0.9606E+01  0.2236E+03
   2.653  0.9598E+01  0.2236E+03
   2.653  0.9591E+01  0.2236E+03
   2.653  0.9584E+01  0.2236E+03
   2.653  0.9576E+01  0.2236E+03
   2.653  0.9569E+01  0.2236E+03
   2.653  0.9561E+01  0.2236E+03
   2.653  0.9554E+01  0.2236E+03
   2.653  0.9547E+01  0.2236E+03
   2.654  0.9539E+01  0.2236E+03
   2.654  0.9532E+01  0.2236E+03
   2.654  0.9525E+01  0.2236E+03
   2.654  0.9517E+01  0.2236E+03
   2.654  0.9510E+01  0.2236E+03
   2.654  0.9502E+01  0.2236E+03
   2.654  0.9495E+01  0.2236E+03
   2.654  0.9488E+01  0.2236E+03
   2.654  0.9480E+01  0.2236E+03
   2.655  0.9473E+01  0.2236E+03
   2.655  0.9466E+01  0.2236E+03
   2.655  0.9458E+01  0.2236E+03
   2.655  0.9451E+01  0.2236E+03
   2.655  0.9444E+01  0.2236E+03
   2.655  0.9436E+01  0.2236E+03
   2.655  0.9429E+01  0.2236E+03
   2.655  0.9422E+01  0.2236E+03
   2.655  0.9414E+01  0.2236E+03
   2.655  0.9407E+01  0.2236E+03
   2.655  0.9400E+01  0.2236E+03
   2.656  0.9393E+01  0.2236E+03
   2.656  0.9385E+01  0.2236E+03
   2.656  0.9378E+01  0.2236E+03
   2.656  0.9371E+01  0.2236E+03
   2.656  0.9363E+01  0.2236E+03
   2.656  0.9356E+01  0.2236E+03
   2.656  0.9349E+01  0.2236E+03
   2.656  0.9342E+01  0.2237E+03
   2.656  0.9334E+01  0.2237E+03
   2.657  0.9327E+01  0.2237E+03
   2.657  0.9320E+01  0.2237E+03
   2.657  0.9312E+01  0.2237E+03
   2.657  0.9305E+01  0.2237E+03
   2.657  0.9298E+01  0.2237E+03
   2.657  0.9291E+01  0.2237E+03
   2.657  0.9283E+01  0.2237E+03
   2.657  0.9276E+01  0.2237E+03
   2.657  0.9269E+01  0.2237E+03
   2.657  0.9262E+01  0.2237E+03
   2.658  0.9254E+01  0.2237E+03
   2.658  0.9247E+01  0.2237E+03
   2.658  0.9240E+01  0.2237E+03
   2.658  0.9233E+01  0.2237E+03
   2.658  0.9226E+01  0.2237E+03
   2.658  0.9218E+01  0.2237E+03
   2.658  0.9211E+01  0.2237E+03
   2.658  0.9204E+01  0.2237E+03
   2.658  0.9197E+01  0.2237E+03
   2.658  0.9189E+01  0.2237E+03
   2.658  0.9182E+01  0.2237E+03
   2.659  0.9175E+01  0.2237E+03
   2.659  0.9168E+01  0.2237E+03
   2.659  0.9161E+01  0.2237E+03
   2.659  0.9153E+01  0.2237E+03
   2.659  0.9146E+01  0.2237E+03
   2.659  0.9139E+01  0.2237E+03
   2.659  0.9132E+01  0.2237E+03
   2.659  0.9125E+01  0.2237E+03
   2.659  0.9118E+01  0.2237E+03
   2.659  0.9110E+01  0.2237E+03
   2.660  0.9103E+01  0.2237E+03
   2.660  0.9096E+01  0.2237E+03
   2.660  0.9089E+01  0.2237E+03
   2.660  0.9082E+01  0.2237E+03
   2.660  0.9075E+01  0.2237E+03
   2.660  0.9067E+01  0.2237E+03
   2.660  0.9060E+01  0.2237E+03
   2.660  0.9053E+01  0.2237E+03
   2.660  0.9046E+01  0.2237E+03
   2.660  0.9039E+01  0.2237E+03
   2.661  0.9032E+01  0.2237E+03
   2.661  0.9025E+01  0.2237E+03
   2.661  0.9017E+01  0.2237E+03
   2.661  0.9010E+01  0.2237E+03
   2.661  0.9003E+01  0.2237E+03
   2.661  0.8996E+01  0.2237E+03
   2.661  0.8989E+01  0.2237E+03
   2.661  0.8982E+01  0.2237E+03
   2.661  0.8975E+01  0.2237E+03
   2.662  0.8968E+01  0.2237E+03
   2.662  0.8960E+01  0.2237E+03
   2.662  0.8953E+01  0.2237E+03
   2.662  0.8946E+01  0.2237E+03
   2.662  0.8939E+01  0.2237E+03
   2.662  0.8932E+01  0.2237E+03
   2.662  0.8925E+01  0.2237E+03
   2.662  0.8918E+01  0.2237E+03
   2.662  0.8911E+01  0.2237E+03
   2.662  0.8904E+01  0.2237E+03
   2.662  0.8897E+01  0.2237E+03
   2.663  0.8890E+01  0.2237E+03
   2.663  0.8883E+01  0.2237E+03
   2.663  0.8875E+01  0.2237E+03
   2.663  0.8868E+01  0.2237E+03
   2.663  0.8861E+01  0.2237E+03
   2.663  0.8854E+01  0.2237E+03
   2.663  0.8847E+01  0.2237E+03
   2.663  0.8840E+01  0.2237E+03
   2.663  0.8833E+01  0.2237E+03
   2.664  0.8826E+01  0.2237E+03
   2.664  0.8819E+01  0.2237E+03
   2.664  0.8812E+01  0.2237E+03
   2.664  0.8805E+01  0.2237E+03
   2.664  0.8798E+01  0.2237E+03
   2.664  0.8791E+01  0.2237E+03
   2.664  0.8784E+01  0.2237E+03
   2.664  0.8777E+01  0.2237E+03
   2.664  0.8770E+01  0.2237E+03
   2.664  0.8763E+01  0.2237E+03
   2.664  0.8756E+01  0.2237E+03
   2.665  0.8749E+01  0.2237E+03
   2.665  0.8742E+01  0.2237E+03
   2.665  0.8735E+01  0.2237E+03
   2.665  0.8728E+01  0.2237E+03
   2.665  0.8721E+01  0.2237E+03
   2.665  0.8714E+01  0.2237E+03
   2.665  0.8707E+01  0.2237E+03
   2.665  0.8700E+01  0.2237E+03
   2.665  0.8693E+01  0.2237E+03
   2.666  0.8686E+01  0.2237E+03
   2.666  0.8679E+01  0.2237E+03
   2.666  0.8672E+01  0.2237E+03
   2.666  0.8665E+01  0.2237E+03
   2.666  0.8658E+01  0.2237E+03
   2.666  0.8651E+01  0.2237E+03
   2.666  0.8644E+01  0.2237E+03
   2.666  0.8637E+01  0.2237E+03
   2.666  0.8630E+01  0.2237E+03
   2.666  0.8623E+01  0.2237E+03
   2.667  0.8617E+01  0.2237E+03
   2.667  0.8610E+01  0.2237E+03
   2.667  0.8603E+01  0.2237E+03
   2.667  0.8596E+01  0.2237E+03
   2.667  0.8589E+01  0.2237E+03
   2.667  0.8582E+01  0.2237E+03
   2.667  0.8575E+01  0.2237E+03
   2.667  0.8568E+01  0.2237E+03
   2.667  0.8561E+01  0.2237E+03
   2.667  0.8554E+01  0.2237E+03
   2.668  0.8547E+01  0.2238E+03
   2.668  0.8540E+01  0.2238E+03
   2.668  0.8534E+01  0.2238E+03
   2.668  0.8527E+01  0.2238E+03
   2.668  0.8520E+01  0.2238E+03
   2.668  0.8513E+01  0.2238E+03
   2.668  0.8506E+01  0.2238E+03
   2.668  0.8499E+01  0.2238E+03
   2.668  0.8492E+01  0.2238E+03
   2.668  0.8485E+01  0.2238E+03
   2.668  0.8479E+01  0.2238E+03
   2.669  0.8472E+01  0.2238E+03
   2.669  0.8465E+01  0.2238E+03
   2.669  0.8458E+01  0.2238E+03
   2.669  0.8451E+01  0.2238E+03
   2.669  0.8444E+01  0.2238E+03
   2.669  0.8437E+01  0.2238E+03
   2.669  0.8431E+01  0.2238E+03
   2.669  0.8424E+01  0.2238E+03
   2.669  0.8417E+01  0.2238E+03
   2.669  0.8410E+01  0.2238E+03
   2.670  0.8403E+01  0.2238E+03
   2.670  0.8396E+01  0.2238E+03
   2.670  0.8390E+01  0.2238E+03
   2.670  0.8383E+01  0.2238E+03
   2.670  0.8376E+01  0.2238E+03
   2.670  0.8369E+01  0.2238E+03
   2.670  0.8362E+01  0.2238E+03
   2.670  0.8355E+01  0.2238E+03
   2.670  0.8349E+01  0.2238E+03
   2.671  0.8342E+01  0.2238E+03
   2.671  0.8335E+01  0.2238E+03
   2.671  0.8328E+01  0.2238E+03
   2.671  0.8321E+01  0.2238E+03
   2.671  0.8315E+01  0.2238E+03
   2.671  0.8308E+01  0.2238E+03
   2.671  0.8301E+01  0.2238E+03
   2.671  0.8294E+01  0.2238E+03
   2.671  0.8288E+01  0.2238E+03
   2.671  0.8281E+01  0.2238E+03
   2.671  0.8274E+01  0.2238E+03
   2.672  0.8267E+01  0.2238E+03
   2.672  0.8260E+01  0.2238E+03
   2.672  0.8254E+01  0.2238E+03
   2.672  0.8247E+01  0.2238E+03
   2.672  0.8240E+01  0.2238E+03
   2.672  0.8233E+01  0.2238E+03
   2.672  0.8227E+01  0.2238E+03
   2.672  0.8220E+01  0.2238E+03
   2.672  0.8213E+01  0.2238E+03
   2.673  0.8207E+01  0.2238E+03
   2.673  0.8200E+01  0.2238E+03
   2.673  0.8193E+01  0.2238E+03
   2.673  0.8186E+01  0.2238E+03
   2.673  0.8180E+01  0.2238E+03
   2.673  0.8173E+01  0.2238E+03
   2.673  0.8166E+01  0.2238E+03
   2.673  0.8159E+01  0.2238E+03
   2.673  0.8153E+01  0.2238E+03
   2.673  0.8146E+01  0.2238E+03
   2.673  0.8139E+01  0.2238E+03
   2.674  0.8133E+01  0.2238E+03
   2.674  0.8126E+01  0.2238E+03
   2.674  0.8119E+01  0.2238E+03
   2.674  0.8113E+01  0.2238E+03
   2.674  0.8106E+01  0.2238E+03
   2.674  0.8099E+01  0.2238E+03
   2.674  0.8093E+01  0.2238E+03
   2.674  0.8086E+01  0.2238E+03
   2.674  0.8079E+01  0.2238E+03
   2.675  0.8073E+01  0.2238E+03
   2.675  0.8066E+01  0.2238E+03
   2.675  0.8059E+01  0.2238E+03
   2.675  0.8053E+01  0.2238E+03
   2.675  0.8046E+01  0.2238E+03
   2.675  0.8039E+01  0.2238E+03
   2.675  0.8033E+01  0.2238E+03
   2.675  0.8026E+01  0.2238E+03
   2.675  0.8019E+01  0.2238E+03
   2.675  0.8013E+01  0.2238E+03
   2.675  0.8006E+01  0.2238E+03
   2.676  0.7999E+01  0.2238E+03
   2.676  0.7993E+01  0.2238E+03
   2.676  0.7986E+01  0.2238E+03
   2.676  0.7980E+01  0.2238E+03
   2.676  0.7973E+01  0.2238E+03
   2.676  0.7966E+01  0.2238E+03
   2.676  0.7960E+01  0.2238E+03
   2.676  0.7953E+01  0.2238E+03
   2.676  0.7947E+01  0.2238E+03
   2.677  0.7940E+01  0.2238E+03
   2.677  0.7933E+01  0.2238E+03
   2.677  0.7927E+01  0.2238E+03
   2.677  0.7920E+01  0.2238E+03
   2.677  0.7914E+01  0.2238E+03
   2.677  0.7907E+01  0.2238E+03
   2.677  0.7900E+01  0.2238E+03
   2.677  0.7894E+01  0.2238E+03
   2.677  0.7887E+01  0.2238E+03
   2.677  0.7881E+01  0.2238E+03
   2.677  0.7874E+01  0.2238E+03
   2.678  0.7868E+01  0.2238E+03
   2.678  0.7861E+01  0.2238E+03
   2.678  0.7855E+01  0.2238E+03
   2.678  0.7848E+01  0.2238E+03
   2.678  0.7841E+01  0.2238E+03
   2.678  0.7835E+01  0.2238E+03
   2.678  0.7828E+01  0.2238E+03
   2.678  0.7822E+01  0.2238E+03
   2.678  0.7815E+01  0.2238E+03
   2.679  0.7809E+01  0.2238E+03
   2.679  0.7802E+01  0.2238E+03
   2.679  0.7796E+01  0.2238E+03
   2.679  0.7789E+01  0.2238E+03
   2.679  0.7783E+01  0.2238E+03
   2.679  0.7776E+01  0.2238E+03
   2.679  0.7770E+01  0.2238E+03
   2.679  0.7763E+01  0.2238E+03
   2.679  0.7757E+01  0.2238E+03
   2.679  0.7750E+01  0.2238E+03
   2.679  0.7744E+01  0.2238E+03
   2.680  0.7737E+01  0.2238E+03
   2.680  0.7731E+01  0.2238E+03
   2.680  0.7724E+01  0.2239E+03
   2.680  0.7718E+01  0.2239E+03
   2.680  0.7711E+01  0.2239E+03
   2.680  0.7705E+01  0.2239E+03
   2.680  0.7698E+01  0.2239E+03
   2.680  0.7692E+01  0.2239E+03
   2.680  0.7685E+01  0.2239E+03
   2.680  0.7679E+01  0.2239E+03
   2.681  0.7672E+01  0.2239E+03
   2.681  0.7666E+01  0.2239E+03
   2.681  0.7660E+01  0.2239E+03
   2.681  0.7653E+01  0.2239E+03
   2.681  0.7647E+01  0.2239E+03
   2.681  0.7640E+01  0.2239E+03
   2.681  0.7634E+01  0.2239E+03
   2.681  0.7627E+01  0.2239E+03
   2.681  0.7621E+01  0.2239E+03
   2.682  0.7614E+01  0.2239E+03
   2.682  0.7608E+01  0.2239E+03
   2.682  0.7602E+01  0.2239E+03
   2.682  0.7595E+01  0.2239E+03
   2.682  0.7589E+01  0.2239E+03
   2.682  0.7582E+01  0.2239E+03
   2.682  0.7576E+01  0.2239E+03
   2.682  0.7570E+01  0.2239E+03
   2.682  0.7563E+01  0.2239E+03
   2.682  0.7557E+01  0.2239E+03
   2.682  0.7550E+01  0.2239E+03
   2.683  0.7544E+01  0.2239E+03
   2.683  0.7538E+01  0.2239E+03
   2.683  0.7531E+01  0.2239E+03
   2.683  0.7525E+01  0.2239E+03
   2.683  0.7519E+01  0.2239E+03
   2.683  0.7512E+01  0.2239E+03
   2.683  0.7506E+01  0.2239E+03
   2.683  0.7499E+01  0.2239E+03
   2.683  0.7493E+01  0.2239E+03
   2.683  0.7487E+01  0.2239E+03
   2.684  0.7480E+01  0.2239E+03
   2.684  0.7474E+01  0.2239E+03
   2.684  0.7468E+01  0.2239E+03
   2.684  0.7461E+01  0.2239E+03
   2.684  0.7455E+01  0.2239E+03
   2.684  0.7449E+01  0.2239E+03
   2.684  0.7442E+01  0.2239E+03
   2.684  0.7436E+01  0.2239E+03
   2.684  0.7430E+01  0.2239E+03
   2.684  0.7423E+01  0.2239E+03
   2.685  0.7417E+01  0.2239E+03
   2.685  0.7411E+01  0.2239E+03
   2.685  0.7404E+01  0.2239E+03
   2.685  0.7398E+01  0.2239E+03
   2.685  0.7392E+01  0.2239E+03
   2.685  0.7385E+01  0.2239E+03
   2.685  0.7379E+01  0.2239E+03
   2.685  0.7373E+01  0.2239E+03
   2.685  0.7367E+01  0.2239E+03
   2.686  0.7360E+01  0.2239E+03
   2.686  0.7354E+01  0.2239E+03
   2.686  0.7348E+01  0.2239E+03
   2.686  0.7341E+01  0.2239E+03
   2.686  0.7335E+01  0.2239E+03
   2.686  0.7329E+01  0.2239E+03
   2.686  0.7323E+01  0.2239E+03
   2.686  0.7316E+01  0.2239E+03
   2.686  0.7310E+01  0.2239E+03
   2.686  0.7304E+01  0.2239E+03
   2.687  0.7298E+01  0.2239E+03
   2.687  0.7291E+01  0.2239E+03
   2.687  0.7285E+01  0.2239E+03
   2.687  0.7279E+01  0.2239E+03
   2.687  0.7273E+01  0.2239E+03
   2.687  0.7266E+01  0.2239E+03
   2.687  0.7260E+01  0.2239E+03
   2.687  0.7254E+01  0.2239E+03
   2.687  0.7248E+01  0.2239E+03
   2.687  0.7241E+01  0.2239E+03
   2.688  0.7235E+01  0.2239E+03
   2.688  0.7229E+01  0.2239E+03
   2.688  0.7223E+01  0.2239E+03
   2.688  0.7217E+01  0.2239E+03
   2.688  0.7210E+01  0.2239E+03
   2.688  0.7204E+01  0.2239E+03
   2.688  0.7198E+01  0.2239E+03
   2.688  0.7192E+01  0.2239E+03
   2.688  0.7186E+01  0.2239E+03
   2.688  0.7179E+01  0.2239E+03
   2.688  0.7173E+01  0.2239E+03
   2.689  0.7167E+01  0.2239E+03
   2.689  0.7161E+01  0.2239E+03
   2.689  0.7155E+01  0.2239E+03
   2.689  0.7149E+01  0.2239E+03
   2.689  0.7142E+01  0.2239E+03
   2.689  0.7136E+01  0.2239E+03
   2.689  0.7130E+01  0.2239E+03
   2.689  0.7124E+01  0.2239E+03
   2.689  0.7118E+01  0.2239E+03
   2.690  0.7112E+01  0.2239E+03
   2.690  0.7105E+01  0.2239E+03
   2.690  0.7099E+01  0.2239E+03
   2.690  0.7093E+01  0.2239E+03
   2.690  0.7087E+01  0.2239E+03
   2.690  0.7081E+01  0.2239E+03
   2.690  0.7075E+01  0.2239E+03
   2.690  0.7069E+01  0.2239E+03
   2.690  0.7063E+01  0.2239E+03
   2.690  0.7056E+01  0.2239E+03
   2.691  0.7050E+01  0.2239E+03
   2.691  0.7044E+01  0.2239E+03
   2.691  0.7038E+01  0.2239E+03
   2.691  0.7032E+01  0.2239E+03
   2.691  0.7026E+01  0.2239E+03
   2.691  0.7020E+01  0.2239E+03
   2.691  0.7014E+01  0.2239E+03
   2.691  0.7008E+01  0.2239E+03
   2.691  0.7002E+01  0.2239E+03
   2.691  0.6995E+01  0.2239E+03
   2.691  0.6989E+01  0.2239E+03
   2.692  0.6983E+01  0.2239E+03
   2.692  0.6977E+01  0.2239E+03
   2.692  0.6971E+01  0.2239E+03
   2.692  0.6965E+01  0.2239E+03
   2.692  0.6959E+01  0.2239E+03
   2.692  0.6953E+01  0.2239E+03
   2.692  0.6947E+01  0.2239E+03
   2.692  0.6941E+01  0.2239E+03
   2.692  0.6935E+01  0.2239E+03
   2.692  0.6929E+01  0.2239E+03
   2.693  0.6923E+01  0.2239E+03
   2.693  0.6917E+01  0.2239E+03
   2.693  0.6911E+01  0.2239E+03
   2.693  0.6905E+01  0.2239E+03
   2.693  0.6899E+01  0.2239E+03
   2.693  0.6893E+01  0.2239E+03
   2.693  0.6886E+01  0.2239E+03
   2.693  0.6880E+01  0.2239E+03
   2.693  0.6874E+01  0.2239E+03
   2.693  0.6868E+01  0.2239E+03
   2.694  0.6862E+01  0.2240E+03
   2.694  0.6856E+01  0.2240E+03
   2.694  0.6850E+01  0.2240E+03
   2.694  0.6844E+01  0.2240E+03
   2.694  0.6838E+01  0.2240E+03
   2.694  0.6832E+01  0.2240E+03
   2.694  0.6826E+01  0.2240E+03
   2.694  0.6820E+01  0.2240E+03
   2.694  0.6814E+01  0.2240E+03
   2.695  0.6809E+01  0.2240E+03
   2.695  0.6803E+01  0.2240E+03
   2.695  0.6797E+01  0.2240E+03
   2.695  0.6791E+01  0.2240E+03
   2.695  0.6785E+01  0.2240E+03
   2.695  0.6779E+01  0.2240E+03
   2.695  0.6773E+01  0.2240E+03
   2.695  0.6767E+01  0.2240E+03
   2.695  0.6761E+01  0.2240E+03
   2.695  0.6755E+01  0.2240E+03
   2.696  0.6749E+01  0.2240E+03
   2.696  0.6743E+01  0.2240E+03
   2.696  0.6737E+01  0.2240E+03
   2.696  0.6731E+01  0.2240E+03
   2.696  0.6725E+01  0.2240E+03
   2.696  0.6719E+01  0.2240E+03
   2.696  0.6713E+01  0.2240E+03
   2.696  0.6707E+01  0.2240E+03
   2.696  0.6702E+01  0.2240E+03
   2.696  0.6696E+01  0.2240E+03
   2.697  0.6690E+01  0.2240E+03
   2.697  0.6684E+01  0.2240E+03
   2.697  0.6678E+01  0.2240E+03
   2.697  0.6672E+01  0.2240E+03
   2.697  0.6666E+01  0.2240E+03
   2.697  0.6660E+01  0.2240E+03
   2.697  0.6654E+01  0.2240E+03
   2.697  0.6648E+01  0.2240E+03
   2.697  0.6643E+01  0.2240E+03
   2.697  0.6637E+01  0.2240E+03
   2.697  0.6631E+01  0.2240E+03
   2.698  0.6625E+01  0.2240E+03
   2.698  0.6619E+01  0.2240E+03
   2.698  0.6613E+01  0.2240E+03
   2.698  0.6607E+01  0.2240E+03
   2.698  0.6601E+01  0.2240E+03
   2.698  0.6596E+01  0.2240E+03
   2.698  0.6590E+01  0.2240E+03
   2.698  0.6584E+01  0.2240E+03
   2.698  0.6578E+01  0.2240E+03
   2.699  0.6572E+01  0.2240E+03
   2.699  0.6566E+01  0.2240E+03
   2.699  0.6561E+01  0.2240E+03
   2.699  0.6555E+01  0.2240E+03
   2.699  0.6549E+01  0.2240E+03
   2.699  0.6543E+01  0.2240E+03
   2.699  0.6537E+01  0.2240E+03
   2.699  0.6531E+01  0.2240E+03
   2.699  0.6526E+01  0.2240E+03
   2.699  0.6520E+01  0.2240E+03
   2.700  0.6514E+01  0.2240E+03
   2.700  0.6508E+01  0.2240E+03
   2.700  0.6502E+01  0.2240E+03
   2.700  0.6497E+01  0.2240E+03
   2.700  0.6491E+01  0.2240E+03
   2.700  0.6485E+01  0.2240E+03
   2.700  0.6479E+01  0.2240E+03
   2.700  0.6473E+01  0.2240E+03
   2.700  0.6468E+01  0.2240E+03
   2.700  0.6462E+01  0.2240E+03
   2.701  0.6456E+01  0.2240E+03
   2.701  0.6450E+01  0.2240E+03
   2.701  0.6445E+01  0.2240E+03
   2.701  0.6439E+01  0.2240E+03
   2.701  0.6433E+01  0.2240E+03
   2.701  0.6427E+01  0.2240E+03
   2.701  0.6422E+01  0.2240E+03
   2.701  0.6416E+01  0.2240E+03
   2.701  0.6410E+01  0.2240E+03
   2.701  0.6404E+01  0.2240E+03
   2.702  0.6399E+01  0.2240E+03
   2.702  0.6393E+01  0.2240E+03
   2.702  0.6387E+01  0.2240E+03
   2.702  0.6381E+01  0.2240E+03
   2.702  0.6376E+01  0.2240E+03
   2.702  0.6370E+01  0.2240E+03
   2.702  0.6364E+01  0.2240E+03
   2.702  0.6359E+01  0.2240E+03
   2.702  0.6353E+01  0.2240E+03
   2.702  0.6347E+01  0.2240E+03
   2.702  0.6341E+01  0.2240E+03
   2.703  0.6336E+01  0.2240E+03
   2.703  0.6330E+01  0.2240E+03
   2.703  0.6324E+01  0.2240E+03
   2.703  0.6319E+01  0.2240E+03
   2.703  0.6313E+01  0.2240E+03
   2.703  0.6307E+01  0.2240E+03
   2.703  0.6302E+01  0.2240E+03
   2.703  0.6296E+01  0.2240E+03
   2.703  0.6290E+01  0.2240E+03
   2.704  0.6285E+01  0.2240E+03
   2.704  0.6279E+01  0.2240E+03
   2.704  0.6273E+01  0.2240E+03
   2.704  0.6268E+01  0.2240E+03
   2.704  0.6262E+01  0.2240E+03
   2.704  0.6256E+01  0.2240E+03
   2.704  0.6251E+01  0.2240E+03
   2.704  0.6245E+01  0.2240E+03
   2.704  0.6239E+01  0.2240E+03
   2.704  0.6234E+01  0.2240E+03
   2.704  0.6228E+01  0.2240E+03
   2.705  0.6222E+01  0.2240E+03
   2.705  0.6217E+01  0.2240E+03
   2.705  0.6211E+01  0.2240E+03
   2.705  0.6206E+01  0.2240E+03
   2.705  0.6200E+01  0.2240E+03
   2.705  0.6194E+01  0.2240E+03
   2.705  0.6189E+01  0.2240E+03
   2.705  0.6183E+01  0.2240E+03
   2.705  0.6178E+01  0.2240E+03
   2.706  0.6172E+01  0.2240E+03
   2.706  0.6166E+01  0.2240E+03
   2.706  0.6161E+01  0.2240E+03
   2.706  0.6155E+01  0.2240E+03
   2.706  0.6150E+01  0.2240E+03
   2.706  0.6144E+01  0.2240E+03
   2.706  0.6138E+01  0.2240E+03
   2.706  0.6133E+01  0.2240E+03
   2.706  0.6127E+01  0.2240E+03
   2.706  0.6122E+01  0.2240E+03
   2.706  0.6116E+01  0.2240E+03
   2.707  0.6111E+01  0.2240E+03
   2.707  0.6105E+01  0.2240E+03
   2.707  0.6099E+01  0.2240E+03
   2.707  0.6094E+01  0.2240E+03
   2.707  0.6088E+01  0.2240E+03
   2.707  0.6083E+01  0.2240E+03
   2.707  0.6077E+01  0.2240E+03
   2.707  0.6072E+01  0.2240E+03
   2.707  0.6066E+01  0.2240E+03
   2.708  0.6061E+01  0.2240E+03
   2.708  0.6055E+01  0.2240E+03
   2.708  0.6050E+01  0.2240E+03
   2.708  0.6044E+01  0.2240E+03
   2.708  0.6039E+01  0.2240E+03
   2.708  0.6033E+01  0.2240E+03
   2.708  0.6028E+01  0.2240E+03
   2.708  0.6022E+01  0.2240E+03
   2.708  0.6017E+01  0.2240E+03
   2.708  0.6011E+01  0.2240E+03
   2.708  0.6006E+01  0.2240E+03
   2.709  0.6000E+01  0.2240E+03
   2.709  0.5995E+01  0.2240E+03
   2.709  0.5989E+01  0.2240E+03
   2.709  0.5984E+01  0.2240E+03
   2.709  0.5978E+01  0.2240E+03
   2.709  0.5973E+01  0.2240E+03
   2.709  0.5967E+01  0.2241E+03
   2.709  0.5962E+01  0.2241E+03
   2.709  0.5956E+01  0.2241E+03
   2.710  0.5951E+01  0.2241E+03
   2.710  0.5945E+01  0.2241E+03
   2.710  0.5940E+01  0.2241E+03
   2.710  0.5934E+01  0.2241E+03
   2.710  0.5929E+01  0.2241E+03
   2.710  0.5924E+01  0.2241E+03
   2.710  0.5918E+01  0.2241E+03
   2.710  0.5913E+01  0.2241E+03
   2.710  0.5907E+01  0.2241E+03
   2.710  0.5902E+01  0.2241E+03
   2.711  0.5896E+01  0.2241E+03
   2.711  0.5891E+01  0.2241E+03
   2.711  0.5886E+01  0.2241E+03
   2.711  0.5880E+01  0.2241E+03
   2.711  0.5875E+01  0.2241E+03
   2.711  0.5869E+01  0.2241E+03
   2.711  0.5864E+01  0.2241E+03
   2.711  0.5858E+01  0.2241E+03
   2.711  0.5853E+01  0.2241E+03
   2.711  0.5848E+01  0.2241E+03
   2.712  0.5842E+01  0.2241E+03
   2.712  0.5837E+01  0.2241E+03
   2.712  0.5831E+01  0.2241E+03
   2.712  0.5826E+01  0.2241E+03
   2.712  0.5821E+01  0.2241E+03
   2.712  0.5815E+01  0.2241E+03
   2.712  0.5810E+01  0.2241E+03
   2.712  0.5805E+01  0.2241E+03
   2.712  0.5799E+01  0.2241E+03
   2.712  0.5794E+01  0.2241E+03
   2.712  0.5788E+01  0.2241E+03
   2.713  0.5783E+01  0.2241E+03
   2.713  0.5778E+01  0.2241E+03
   2.713  0.5772E+01  0.2241E+03
   2.713  0.5767E+01  0.2241E+03
   2.713  0.5762E+01  0.2241E+03
   2.713  0.5756E+01  0.2241E+03
   2.713  0.5751E+01  0.2241E+03
   2.713  0.5746E+01  0.2241E+03
   2.713  0.5740E+01  0.2241E+03
   2.713  0.5735E+01  0.2241E+03
   2.714  0.5730E+01  0.2241E+03
   2.714  0.5724E+01  0.2241E+03
   2.714  0.5719E+01  0.2241E+03
   2.714  0.5714E+01  0.2241E+03
   2.714  0.5708E+01  0.2241E+03
   2.714  0.5703E+01  0.2241E+03
   2.714  0.5698E+01  0.2241E+03
   2.714  0.5693E+01  0.2241E+03
   2.714  0.5687E+01  0.2241E+03
   2.715  0.5682E+01  0.2241E+03
   2.715  0.5677E+01  0.2241E+03
   2.715  0.5671E+01  0.2241E+03
   2.715  0.5666E+01  0.2241E+03
   2.715  0.5661E+01  0.2241E+03
   2.715  0.5656E+01  0.2241E+03
   2.715  0.5650E+01  0.2241E+03
   2.715  0.5645E+01  0.2241E+03
   2.715  0.5640E+01  0.2241E+03
   2.715  0.5634E+01  0.2241E+03
   2.715  0.5629E+01  0.2241E+03
   2.716  0.5624E+01  0.2241E+03
   2.716  0.5619E+01  0.2241E+03
   2.716  0.5613E+01  0.2241E+03
   2.716  0.5608E+01  0.2241E+03
   2.716  0.5603E+01  0.2241E+03
   2.716  0.5598E+01  0.2241E+03
   2.716  0.5593E+01  0.2241E+03
   2.716  0.5587E+01  0.2241E+03
   2.716  0.5582E+01  0.2241E+03
   2.717  0.5577E+01  0.2241E+03
   2.717  0.5572E+01  0.2241E+03
   2.717  0.5566E+01  0.2241E+03
   2.717  0.5561E+01  0.2241E+03
   2.717  0.5556E+01  0.2241E+03
   2.717  0.5551E+01  0.2241E+03
   2.717  0.5546E+01  0.2241E+03
   2.717  0.5540E+01  0.2241E+03
   2.717  0.5535E+01  0.2241E+03
   2.717  0.5530E+01  0.2241E+03
   2.717  0.5525E+01  0.2241E+03
   2.718  0.5520E+01  0.2241E+03
   2.718  0.5514E+01  0.2241E+03
   2.718  0.5509E+01  0.2241E+03
   2.718  0.5504E+01  0.2241E+03
   2.718  0.5499E+01  0.2241E+03
   2.718  0.5494E+01  0.2241E+03
   2.718  0.5489E+01  0.2241E+03
   2.718  0.5483E+01  0.2241E+03
   2.718  0.5478E+01  0.2241E+03
   2.719  0.5473E+01  0.2241E+03
   2.719  0.5468E+01  0.2241E+03
   2.719  0.5463E+01  0.2241E+03
   2.719  0.5458E+01  0.2241E+03
   2.719  0.5452E+01  0.2241E+03
   2.719  0.5447E+01  0.2241E+03
   2.719  0.5442E+01  0.2241E+03
   2.719  0.5437E+01  0.2241E+03
   2.719  0.5432E+01  0.2241E+03
   2.719  0.5427E+01  0.2241E+03
   2.720  0.5422E+01  0.2241E+03
   2.720  0.5417E+01  0.2241E+03
   2.720  0.5411E+01  0.2241E+03
   2.720  0.5406E+01  0.2241E+03
   2.720  0.5401E+01  0.2241E+03
   2.720  0.5396E+01  0.2241E+03
   2.720  0.5391E+01  0.2241E+03
   2.720  0.5386E+01  0.2241E+03
   2.720  0.5381E+01  0.2241E+03
   2.720  0.5376E+01  0.2241E+03
   2.721  0.5371E+01  0.2241E+03
   2.721  0.5365E+01  0.2241E+03
   2.721  0.5360E+01  0.2241E+03
   2.721  0.5355E+01  0.2241E+03
   2.721  0.5350E+01  0.2241E+03
   2.721  0.5345E+01  0.2241E+03
   2.721  0.5340E+01  0.2241E+03
   2.721  0.5335E+01  0.2241E+03
   2.721  0.5330E+01  0.2241E+03
   2.721  0.5325E+01  0.2241E+03
   2.721  0.5320E+01  0.2241E+03
   2.722  0.5315E+01  0.2241E+03
   2.722  0.5310E+01  0.2241E+03
   2.722  0.5305E+01  0.2241E+03
   2.722  0.5300E+01  0.2241E+03
   2.722  0.5295E+01  0.2241E+03
   2.722  0.5290E+01  0.2241E+03
   2.722  0.5285E+01  0.2241E+03
   2.722  0.5280E+01  0.2241E+03
   2.722  0.5275E+01  0.2241E+03
   2.723  0.5269E+01  0.2241E+03
   2.723  0.5264E+01  0.2241E+03
   2.723  0.5259E+01  0.2241E+03
   2.723  0.5254E+01  0.2241E+03
   2.723  0.5249E+01  0.2241E+03
   2.723  0.5244E+01  0.2241E+03
   2.723  0.5239E+01  0.2241E+03
   2.723  0.5234E+01  0.2241E+03
   2.723  0.5229E+01  0.2241E+03
   2.723  0.5224E+01  0.2241E+03
   2.724  0.5219E+01  0.2241E+03
   2.724  0.5214E+01  0.2241E+03
   2.724  0.5209E+01  0.2241E+03
   2.724  0.5204E+01  0.2241E+03
   2.724  0.5200E+01  0.2241E+03
   2.724  0.5195E+01  0.2241E+03
   2.724  0.5190E+01  0.2241E+03
   2.724  0.5185E+01  0.2241E+03
   2.724  0.5180E+01  0.2241E+03
   2.724  0.5175E+01  0.2241E+03
   2.724  0.5170E+01  0.2241E+03
   2.725  0.5165E+01  0.2241E+03
   2.725  0.5160E+01  0.2241E+03
   2.725  0.5155E+01  0.2241E+03
   2.725  0.5150E+01  0.2241E+03
   2.725  0.5145E+01  0.2241E+03
   2.725  0.5140E+01  0.2241E+03
   2.725  0.5135E+01  0.2241E+03
   2.725  0.5130E+01  0.2241E+03
   2.725  0.5125E+01  0.2241E+03
   2.726  0.5120E+01  0.2241E+03
   2.726  0.5115E+01  0.2241E+03
   2.726  0.5110E+01  0.2241E+03
   2.726  0.5106E+01  0.2241E+03
   2.726  0.5101E+01  0.2241E+03
   2.726  0.5096E+01  0.2241E+03
   2.726  0.5091E+01  0.2241E+03
   2.726  0.5086E+01  0.2241E+03
   2.726  0.5081E+01  0.2241E+03
   2.726  0.5076E+01  0.2241E+03
   2.726  0.5071E+01  0.2241E+03
   2.727  0.5066E+01  0.2241E+03
   2.727  0.5062E+01  0.2241E+03
   2.727  0.5057E+01  0.2241E+03
   2.727  0.5052E+01  0.2241E+03
   2.727  0.5047E+01  0.2241E+03
   2.727  0.5042E+01  0.2241E+03
   2.727  0.5037E+01  0.2241E+03
   2.727  0.5032E+01  0.2241E+03
   2.727  0.5027E+01  0.2242E+03
   2.728  0.5023E+01  0.2242E+03
   2.728  0.5018E+01  0.2242E+03
   2.728  0.5013E+01  0.2242E+03
   2.728  0.5008E+01  0.2242E+03
   2.728  0.5003E+01  0.2242E+03
   2.728  0.4998E+01  0.2242E+03
   2.728  0.4993E+01  0.2242E+03
   2.728  0.4989E+01  0.2242E+03
   2.728  0.4984E+01  0.2242E+03
   2.728  0.4979E+01  0.2242E+03
   2.728  0.4974E+01  0.2242E+03
   2.729  0.4969E+01  0.2242E+03
   2.729  0.4965E+01  0.2242E+03
   2.729  0.4960E+01  0.2242E+03
   2.729  0.4955E+01  0.2242E+03
   2.729  0.4950E+01  0.2242E+03
   2.729  0.4945E+01  0.2242E+03
   2.729  0.4940E+01  0.2242E+03
   2.729  0.4936E+01  0.2242E+03
   2.729  0.4931E+01  0.2242E+03
   2.730  0.4926E+01  0.2242E+03
   2.730  0.4921E+01  0.2242E+03
   2.730  0.4917E+01  0.2242E+03
   2.730  0.4912E+01  0.2242E+03
   2.730  0.4907E+01  0.2242E+03
   2.730  0.4902E+01  0.2242E+03
   2.730  0.4897E+01  0.2242E+03
   2.730  0.4893E+01  0.2242E+03
   2.730  0.4888E+01  0.2242E+03
   2.730  0.4883E+01  0.2242E+03
   2.731  0.4878E+01  0.2242E+03
   2.731  0.4874E+01  0.2242E+03
   2.731  0.4869E+01  0.2242E+03
   2.731  0.4864E+01  0.2242E+03
   2.731  0.4859E+01  0.2242E+03
   2.731  0.4855E+01  0.2242E+03
   2.731  0.4850E+01  0.2242E+03
   2.731  0.4845E+01  0.2242E+03
   2.731  0.4840E+01  0.2242E+03
   2.731  0.4836E+01  0.2242E+03
   2.732  0.4831E+01  0.2242E+03
   2.732  0.4826E+01  0.2242E+03
   2.732  0.4822E+01  0.2242E+03
   2.732  0.4817E+01  0.2242E+03
   2.732  0.4812E+01  0.2242E+03
   2.732  0.4807E+01  0.2242E+03
   2.732  0.4803E+01  0.2242E+03
   2.732  0.4798E+01  0.2242E+03
   2.732  0.4793E+01  0.2242E+03
   2.732  0.4789E+01  0.2242E+03
   2.732  0.4784E+01  0.2242E+03
   2.733  0.4779E+01  0.2242E+03
   2.733  0.4775E+01  0.2242E+03
   2.733  0.4770E+01  0.2242E+03
   2.733  0.4765E+01  0.2242E+03
   2.733  0.4761E+01  0.2242E+03
   2.733  0.4756E+01  0.2242E+03
   2.733  0.4751E+01  0.2242E+03
   2.733  0.4747E+01  0.2242E+03
   2.733  0.4742E+01  0.2242E+03
   2.734  0.4737E+01  0.2242E+03
   2.734  0.4733E+01  0.2242E+03
   2.734  0.4728E+01  0.2242E+03
   2.734  0.4723E+01  0.2242E+03
   2.734  0.4719E+01  0.2242E+03
   2.734  0.4714E+01  0.2242E+03
   2.734  0.4709E+01  0.2242E+03
   2.734  0.4705E+01  0.2242E+03
   2.734  0.4700E+01  0.2242E+03
   2.734  0.4695E+01  0.2242E+03
   2.735  0.4691E+01  0.2242E+03
   2.735  0.4686E+01  0.2242E+03
   2.735  0.4682E+01  0.2242E+03
   2.735  0.4677E+01  0.2242E+03
   2.735  0.4672E+01  0.2242E+03
   2.735  0.4668E+01  0.2242E+03
   2.735  0.4663E+01  0.2242E+03
   2.735  0.4658E+01  0.2242E+03
   2.735  0.4654E+01  0.2242E+03
   2.735  0.4649E+01  0.2242E+03
   2.735  0.4645E+01  0.2242E+03
   2.736  0.4640E+01  0.2242E+03
   2.736  0.4636E+01  0.2242E+03
   2.736  0.4631E+01  0.2242E+03
   2.736  0.4626E+01  0.2242E+03
   2.736  0.4622E+01  0.2242E+03
   2.736  0.4617E+01  0.2242E+03
   2.736  0.4613E+01  0.2242E+03
   2.736  0.4608E+01  0.2242E+03
   2.736  0.4603E+01  0.2242E+03
   2.736  0.4599E+01  0.2242E+03
   2.737  0.4594E+01  0.2242E+03
   2.737  0.4590E+01  0.2242E+03
   2.737  0.4585E+01  0.2242E+03
   2.737  0.4581E+01  0.2242E+03
   2.737  0.4576E+01  0.2242E+03
   2.737  0.4572E+01  0.2242E+03
   2.737  0.4567E+01  0.2242E+03
   2.737  0.4563E+01  0.2242E+03
   2.737  0.4558E+01  0.2242E+03
   2.737  0.4553E+01  0.2242E+03
   2.738  0.4549E+01  0.2242E+03
   2.738  0.4544E+01  0.2242E+03
   2.738  0.4540E+01  0.2242E+03
   2.738  0.4535E+01  0.2242E+03
   2.738  0.4531E+01  0.2242E+03
   2.738  0.4526E+01  0.2242E+03
   2.738  0.4522E+01  0.2242E+03
   2.738  0.4517E+01  0.2242E+03
   2.738  0.4513E+01  0.2242E+03
   2.739  0.4508E+01  0.2242E+03
   2.739  0.4504E+01  0.2242E+03
   2.739  0.4499E+01  0.2242E+03
   2.739  0.4495E+01  0.2242E+03
   2.739  0.4490E+01  0.2242E+03
   2.739  0.4486E+01  0.2242E+03
   2.739  0.4481E+01  0.2242E+03
   2.739  0.4477E+01  0.2242E+03
   2.739  0.4473E+01  0.2242E+03
   2.739  0.4468E+01  0.2242E+03
   2.740  0.4464E+01  0.2242E+03
   2.740  0.4459E+01  0.2242E+03
   2.740  0.4455E+01  0.2242E+03
   2.740  0.4450E+01  0.2242E+03
   2.740  0.4446E+01  0.2242E+03
   2.740  0.4441E+01  0.2242E+03
   2.740  0.4437E+01  0.2242E+03
   2.740  0.4432E+01  0.2242E+03
   2.740  0.4428E+01  0.2242E+03
   2.740  0.4424E+01  0.2242E+03
   2.741  0.4419E+01  0.2242E+03
   2.741  0.4415E+01  0.2242E+03
   2.741  0.4410E+01  0.2242E+03
   2.741  0.4406E+01  0.2242E+03
   2.741  0.4401E+01  0.2242E+03
   2.741  0.4397E+01  0.2242E+03
   2.741  0.4393E+01  0.2242E+03
   2.741  0.4388E+01  0.2242E+03
   2.741  0.4384E+01  0.2242E+03
   2.741  0.4379E+01  0.2242E+03
   2.741  0.4375E+01  0.2242E+03
   2.742  0.4371E+01  0.2242E+03
   2.742  0.4366E+01  0.2242E+03
   2.742  0.4362E+01  0.2242E+03
   2.742  0.4357E+01  0.2242E+03
   2.742  0.4353E+01  0.2242E+03
   2.742  0.4349E+01  0.2242E+03
   2.742  0.4344E+01  0.2242E+03
   2.742  0.4340E+01  0.2242E+03
   2.742  0.4336E+01  0.2242E+03
   2.743  0.4331E+01  0.2242E+03
   2.743  0.4327E+01  0.2242E+03
   2.743  0.4322E+01  0.2242E+03
   2.743  0.4318E+01  0.2242E+03
   2.743  0.4314E+01  0.2242E+03
   2.743  0.4309E+01  0.2242E+03
   2.743  0.4305E+01  0.2242E+03
   2.743  0.4301E+01  0.2242E+03
   2.743  0.4296E+01  0.2242E+03
   2.743  0.4292E+01  0.2242E+03
   2.744  0.4288E+01  0.2242E+03
   2.744  0.4283E+01  0.2242E+03
   2.744  0.4279E+01  0.2242E+03
   2.744  0.4275E+01  0.2242E+03
   2.744  0.4270E+01  0.2242E+03
   2.744  0.4266E+01  0.2242E+03
   2.744  0.4262E+01  0.2242E+03
   2.744  0.4257E+01  0.2242E+03
   2.744  0.4253E+01  0.2242E+03
   2.744  0.4249E+01  0.2242E+03
   2.745  0.4244E+01  0.2242E+03
   2.745  0.4240E+01  0.2242E+03
   2.745  0.4236E+01  0.2242E+03
   2.745  0.4232E+01  0.2242E+03
   2.745  0.4227E+01  0.2242E+03
   2.745  0.4223E+01  0.2242E+03
   2.745  0.4219E+01  0.2242E+03
   2.745  0.4214E+01  0.2242E+03
   2.745  0.4210E+01  0.2242E+03
   2.745  0.4206E+01  0.2242E+03
   2.746  0.4202E+01  0.2242E+03
   2.746  0.4197E+01  0.2242E+03
   2.746  0.4193E+01  0.2242E+03
   2.746  0.4189E+01  0.2242E+03
   2.746  0.4185E+01  0.2242E+03
   2.746  0.4180E+01  0.2242E+03
   2.746  0.4176E+01  0.2242E+03
   2.746  0.4172E+01  0.2242E+03
   2.746  0.4168E+01  0.2242E+03
   2.746  0.4163E+01  0.2242E+03
   2.746  0.4159E+01  0.2242E+03
   2.747  0.4155E+01  0.2242E+03
   2.747  0.4151E+01  0.2242E+03
   2.747  0.4146E+01  0.2242E+03
   2.747  0.4142E+01  0.2242E+03
   2.747  0.4138E+01  0.2242E+03
   2.747  0.4134E+01  0.2242E+03
   2.747  0.4129E+01  0.2242E+03
   2.747  0.4125E+01  0.2242E+03
   2.747  0.4121E+01  0.2242E+03
   2.748  0.4117E+01  0.2242E+03
   2.748  0.4113E+01  0.2242E+03
   2.748  0.4108E+01  0.2242E+03
   2.748  0.4104E+01  0.2242E+03
   2.748  0.4100E+01  0.2242E+03
   2.748  0.4096E+01  0.2242E+03
   2.748  0.4092E+01  0.2242E+03
   2.748  0.4087E+01  0.2242E+03
   2.748  0.4083E+01  0.2242E+03
   2.748  0.4079E+01  0.2242E+03
   2.748  0.4075E+01  0.2242E+03
   2.749  0.4071E+01  0.2242E+03
   2.749  0.4067E+01  0.2242E+03
   2.749  0.4062E+01  0.2242E+03
   2.749  0.4058E+01  0.2242E+03
   2.749  0.4054E+01  0.2242E+03
   2.749  0.4050E+01  0.2242E+03
   2.749  0.4046E+01  0.2242E+03
   2.749  0.4042E+01  0.2242E+03
   2.749  0.4037E+01  0.2242E+03
   2.750  0.4033E+01  0.2243E+03
   2.750  0.4029E+01  0.2243E+03
   2.750  0.4025E+01  0.2243E+03
   2.750  0.4021E+01  0.2243E+03
   2.750  0.4017E+01  0.2243E+03
   2.750  0.4013E+01  0.2243E+03
   2.750  0.4008E+01  0.2243E+03
   2.750  0.4004E+01  0.2243E+03
   2.750  0.4000E+01  0.2243E+03
   2.750  0.3996E+01  0.2243E+03
   2.750  0.3992E+01  0.2243E+03
   2.751  0.3988E+01  0.2243E+03
   2.751  0.3984E+01  0.2243E+03
   2.751  0.3980E+01  0.2243E+03
   2.751  0.3976E+01  0.2243E+03
   2.751  0.3971E+01  0.2243E+03
   2.751  0.3967E+01  0.2243E+03
   2.751  0.3963E+01  0.2243E+03
   2.751  0.3959E+01  0.2243E+03
   2.751  0.3955E+01  0.2243E+03
   2.752  0.3951E+01  0.2243E+03
   2.752  0.3947E+01  0.2243E+03
   2.752  0.3943E+01  0.2243E+03
   2.752  0.3939E+01  0.2243E+03
   2.752  0.3935E+01  0.2243E+03
   2.752  0.3931E+01  0.2243E+03
   2.752  0.3927E+01  0.2243E+03
   2.752  0.3922E+01  0.2243E+03
   2.752  0.3918E+01  0.2243E+03
   2.752  0.3914E+01  0.2243E+03
   2.752  0.3910E+01  0.2243E+03
   2.753  0.3906E+01  0.2243E+03
   2.753  0.3902E+01  0.2243E+03
   2.753  0.3898E+01  0.2243E+03
   2.753  0.3894E+01  0.2243E+03
   2.753  0.3890E+01  0.2243E+03
   2.753  0.3886E+01  0.2243E+03
   2.753  0.3882E+01  0.2243E+03
   2.753  0.3878E+01  0.2243E+03
   2.753  0.3874E+01  0.2243E+03
   2.754  0.3870E+01  0.2243E+03
   2.754  0.3866E+01  0.2243E+03
   2.754  0.3862E+01  0.2243E+03
   2.754  0.3858E+01  0.2243E+03
   2.754  0.3854E+01  0.2243E+03
   2.754  0.3850E+01  0.2243E+03
   2.754  0.3846E+01  0.2243E+03
   2.754  0.3842E+01  0.2243E+03
   2.754  0.3838E+01  0.2243E+03
   2.754  0.3834E+01  0.2243E+03
   2.755  0.3830E+01  0.2243E+03
   2.755  0.3826E+01  0.2243E+03
   2.755  0.3822E+01  0.2243E+03
   2.755  0.3818E+01  0.2243E+03
   2.755  0.3814E+01  0.2243E+03
   2.755  0.3810E+01  0.2243E+03
   2.755  0.3806E+01  0.2243E+03
   2.755  0.3802E+01  0.2243E+03
   2.755  0.3798E+01  0.2243E+03
   2.755  0.3794E+01  0.2243E+03
   2.756  0.3790E+01  0.2243E+03
   2.756  0.3786E+01  0.2243E+03
   2.756  0.3782E+01  0.2243E+03
   2.756  0.3778E+01  0.2243E+03
   2.756  0.3774E+01  0.2243E+03
   2.756  0.3770E+01  0.2243E+03
   2.756  0.3766E+01  0.2243E+03
   2.756  0.3763E+01  0.2243E+03
   2.756  0.3759E+01  0.2243E+03
   2.756  0.3755E+01  0.2243E+03
   2.756  0.3751E+01  0.2243E+03
   2.757  0.3747E+01  0.2243E+03
   2.757  0.3743E+01  0.2243E+03
   2.757  0.3739E+01  0.2243E+03
   2.757  0.3735E+01  0.2243E+03
   2.757  0.3731E+01  0.2243E+03
   2.757  0.3727E+01  0.2243E+03
   2.757  0.3723E+01  0.2243E+03
   2.757  0.3719E+01  0.2243E+03
   2.757  0.3715E+01  0.2243E+03
   2.757  0.3712E+01  0.2243E+03
   2.758  0.3708E+01  0.2243E+03
   2.758  0.3704E+01  0.2243E+03
   2.758  0.3700E+01  0.2243E+03
   2.758  0.3696E+01  0.2243E+03
   2.758  0.3692E+01  0.2243E+03
   2.758  0.3688E+01  0.2243E+03
   2.758  0.3684E+01  0.2243E+03
   2.758  0.3681E+01  0.2243E+03
   2.758  0.3677E+01  0.2243E+03
   2.759  0.3673E+01  0.2243E+03
   2.759  0.3669E+01  0.2243E+03
   2.759  0.3665E+01  0.2243E+03
   2.759  0.3661E+01  0.2243E+03
   2.759  0.3657E+01  0.2243E+03
   2.759  0.3653E+01  0.2243E+03
   2.759  0.3650E+01  0.2243E+03
   2.759  0.3646E+01  0.2243E+03
   2.759  0.3642E+01  0.2243E+03
   2.759  0.3638E+01  0.2243E+03
   2.759  0.3634E+01  0.2243E+03
   2.760  0.3630E+01  0.2243E+03
   2.760  0.3627E+01  0.2243E+03
   2.760  0.3623E+01  0.2243E+03
   2.760  0.3619E+01  0.2243E+03
   2.760  0.3615E+01  0.2243E+03
   2.760  0.3611E+01  0.2243E+03
   2.760  0.3607E+01  0.2243E+03
   2.760  0.3604E+01  0.2243E+03
   2.760  0.3600E+01  0.2243E+03
   2.761  0.3596E+01  0.2243E+03
   2.761  0.3592E+01  0.2243E+03
   2.761  0.3588E+01  0.2243E+03
   2.761  0.3585E+01  0.2243E+03
   2.761  0.3581E+01  0.2243E+03
   2.761  0.3577E+01  0.2243E+03
   2.761  0.3573E+01  0.2243E+03
   2.761  0.3569E+01  0.2243E+03
   2.761  0.3566E+01  0.2243E+03
   2.761  0.3562E+01  0.2243E+03
   2.761  0.3558E+01  0.2243E+03
   2.762  0.3554E+01  0.2243E+03
   2.762  0.3551E+01  0.2243E+03
   2.762  0.3547E+01  0.2243E+03
   2.762  0.3543E+01  0.2243E+03
   2.762  0.3539E+01  0.2243E+03
   2.762  0.3535E+01  0.2243E+03
   2.762  0.3532E+01  0.2243E+03
   2.762  0.3528E+01  0.2243E+03
   2.762  0.3524E+01  0.2243E+03
   2.763  0.3520E+01  0.2243E+03
   2.763  0.3517E+01  0.2243E+03
   2.763  0.3513E+01  0.2243E+03
   2.763  0.3509E+01  0.2243E+03
   2.763  0.3506E+01  0.2243E+03
   2.763  0.3502E+01  0.2243E+03
   2.763  0.3498E+01  0.2243E+03
   2.763  0.3494E+01  0.2243E+03
   2.763  0.3491E+01  0.2243E+03
   2.763  0.3487E+01  0.2243E+03
   2.764  0.3483E+01  0.2243E+03
   2.764  0.3479E+01  0.2243E+03
   2.764  0.3476E+01  0.2243E+03
   2.764  0.3472E+01  0.2243E+03
   2.764  0.3468E+01  0.2243E+03
   2.764  0.3465E+01  0.2243E+03
   2.764  0.3461E+01  0.2243E+03
   2.764  0.3457E+01  0.2243E+03
   2.764  0.3454E+01  0.2243E+03
   2.764  0.3450E+01  0.2243E+03
   2.765  0.3446E+01  0.2243E+03
   2.765  0.3442E+01  0.2243E+03
   2.765  0.3439E+01  0.2243E+03
   2.765  0.3435E+01  0.2243E+03
   2.765  0.3431E+01  0.2243E+03
   2.765  0.3428E+01  0.2243E+03
   2.765  0.3424E+01  0.2243E+03
   2.765  0.3420E+01  0.2243E+03
   2.765  0.3417E+01  0.2243E+03
   2.765  0.3413E+01  0.2243E+03
   2.765  0.3409E+01  0.2243E+03
   2.766  0.3406E+01  0.2243E+03
   2.766  0.3402E+01  0.2243E+03
   2.766  0.3398E+01  0.2243E+03
   2.766  0.3395E+01  0.2243E+03
   2.766  0.3391E+01  0.2243E+03
   2.766  0.3388E+01  0.2243E+03
   2.766  0.3384E+01  0.2243E+03
   2.766  0.3380E+01  0.2243E+03
   2.766  0.3377E+01  0.2243E+03
   2.766  0.3373E+01  0.2243E+03
   2.767  0.3369E+01  0.2243E+03
   2.767  0.3366E+01  0.2243E+03
   2.767  0.3362E+01  0.2243E+03
   2.767  0.3358E+01  0.2243E+03
   2.767  0.3355E+01  0.2243E+03
   2.767  0.3351E+01  0.2243E+03
   2.767  0.3348E+01  0.2243E+03
   2.767  0.3344E+01  0.2243E+03
   2.767  0.3340E+01  0.2243E+03
   2.768  0.3337E+01  0.2243E+03
   2.768  0.3333E+01  0.2243E+03
   2.768  0.3330E+01  0.2243E+03
   2.768  0.3326E+01  0.2243E+03
   2.768  0.3322E+01  0.2243E+03
   2.768  0.3319E+01  0.2243E+03
   2.768  0.3315E+01  0.2243E+03
   2.768  0.3312E+01  0.2243E+03
   2.768  0.3308E+01  0.2243E+03
   2.768  0.3305E+01  0.2243E+03
   2.768  0.3301E+01  0.2243E+03
   2.769  0.3297E+01  0.2243E+03
   2.769  0.3294E+01  0.2243E+03
   2.769  0.3290E+01  0.2243E+03
   2.769  0.3287E+01  0.2243E+03
   2.769  0.3283E+01  0.2243E+03
   2.769  0.3280E+01  0.2243E+03
   2.769  0.3276E+01  0.2243E+03
   2.769  0.3273E+01  0.2243E+03
   2.769  0.3269E+01  0.2243E+03
   2.770  0.3265E+01  0.2243E+03
   2.770  0.3262E+01  0.2243E+03
   2.770  0.3258E+01  0.2243E+03
   2.770  0.3255E+01  0.2243E+03
   2.770  0.3251E+01  0.2243E+03
   2.770  0.3248E+01  0.2243E+03
   2.770  0.3244E+01  0.2243E+03
   2.770  0.3241E+01  0.2243E+03
   2.770  0.3237E+01  0.2243E+03
   2.770  0.3234E+01  0.2243E+03
   2.770  0.3230E+01  0.2243E+03
   2.771  0.3227E+01  0.2243E+03
   2.771  0.3223E+01  0.2243E+03
   2.771  0.3220E+01  0.2243E+03
   2.771  0.3216E+01  0.2243E+03
   2.771  0.3213E+01  0.2243E+03
   2.771  0.3209E+01  0.2243E+03
   2.771  0.3206E+01  0.2243E+03
   2.771  0.3202E+01  0.2243E+03
   2.771  0.3199E+01  0.2243E+03
   2.772  0.3195E+01  0.2243E+03
   2.772  0.3192E+01  0.2243E+03
   2.772  0.3188E+01  0.2243E+03
   2.772  0.3185E+01  0.2243E+03
   2.772  0.3181E+01  0.2243E+03
   2.772  0.3178E+01  0.2243E+03
   2.772  0.3174E+01  0.2243E+03
   2.772  0.3171E+01  0.2243E+03
   2.772  0.3167E+01  0.2243E+03
   2.772  0.3164E+01  0.2243E+03
   2.772  0.3161E+01  0.2243E+03
   2.773  0.3157E+01  0.2243E+03
   2.773  0.3154E+01  0.2243E+03
   2.773  0.3150E+01  0.2243E+03
   2.773  0.3147E+01  0.2243E+03
   2.773  0.3143E+01  0.2243E+03
   2.773  0.3140E+01  0.2243E+03
   2.773  0.3136E+01  0.2243E+03
   2.773  0.3133E+01  0.2243E+03
   2.773  0.3130E+01  0.2243E+03
   2.774  0.3126E+01  0.2243E+03
   2.774  0.3123E+01  0.2243E+03
   2.774  0.3119E+01  0.2243E+03
   2.774  0.3116E+01  0.2243E+03
   2.774  0.3112E+01  0.2243E+03
   2.774  0.3109E+01  0.2243E+03
   2.774  0.3106E+01  0.2243E+03
   2.774  0.3102E+01  0.2243E+03
   2.774  0.3099E+01  0.2243E+03
   2.774  0.3095E+01  0.2243E+03
   2.774  0.3092E+01  0.2243E+03
   2.775  0.3089E+01  0.2243E+03
   2.775  0.3085E+01  0.2243E+03
   2.775  0.3082E+01  0.2243E+03
   2.775  0.3078E+01  0.2243E+03
   2.775  0.3075E+01  0.2243E+03
   2.775  0.3072E+01  0.2243E+03
   2.775  0.3068E+01  0.2243E+03
   2.775  0.3065E+01  0.2243E+03
   2.775  0.3062E+01  0.2243E+03
   2.776  0.3058E+01  0.2243E+03
   2.776  0.3055E+01  0.2243E+03
   2.776  0.3051E+01  0.2243E+03
   2.776  0.3048E+01  0.2243E+03
   2.776  0.3045E+01  0.2243E+03
   2.776  0.3041E+01  0.2243E+03
   2.776  0.3038E+01  0.2243E+03
   2.776  0.3035E+01  0.2243E+03
   2.776  0.3031E+01  0.2243E+03
   2.776  0.3028E+01  0.2243E+03
   2.776  0.3025E+01  0.2243E+03
   2.777  0.3021E+01  0.2243E+03
   2.777  0.3018E+01  0.2243E+03
   2.777  0.3015E+01  0.2243E+03
   2.777  0.3011E+01  0.2243E+03
   2.777  0.3008E+01  0.2243E+03
   2.777  0.3005E+01  0.2243E+03
   2.777  0.3001E+01  0.2243E+03
   2.777  0.2998E+01  0.2243E+03
   2.777  0.2995E+01  0.2243E+03
   2.777  0.2991E+01  0.2243E+03
   2.778  0.2988E+01  0.2243E+03
   2.778  0.2985E+01  0.2243E+03
   2.778  0.2981E+01  0.2243E+03
   2.778  0.2978E+01  0.2243E+03
   2.778  0.2975E+01  0.2243E+03
   2.778  0.2972E+01  0.2243E+03
   2.778  0.2968E+01  0.2243E+03
   2.778  0.2965E+01  0.2244E+03
   2.778  0.2962E+01  0.2244E+03
   2.779  0.2958E+01  0.2244E+03
   2.779  0.2955E+01  0.2244E+03
   2.779  0.2952E+01  0.2244E+03
   2.779  0.2949E+01  0.2244E+03
   2.779  0.2945E+01  0.2244E+03
   2.779  0.2942E+01  0.2244E+03
   2.779  0.2939E+01  0.2244E+03
   2.779  0.2935E+01  0.2244E+03
   2.779  0.2932E+01  0.2244E+03
   2.779  0.2929E+01  0.2244E+03
   2.779  0.2926E+01  0.2244E+03
   2.780  0.2922E+01  0.2244E+03
   2.780  0.2919E+01  0.2244E+03
   2.780  0.2916E+01  0.2244E+03
   2.780  0.2913E+01  0.2244E+03
   2.780  0.2909E+01  0.2244E+03
   2.780  0.2906E+01  0.2244E+03
   2.780  0.2903E+01  0.2244E+03
   2.780  0.2900E+01  0.2244E+03
   2.780  0.2897E+01  0.2244E+03
   2.780  0.2893E+01  0.2244E+03
   2.781  0.2890E+01  0.2244E+03
   2.781  0.2887E+01  0.2244E+03
   2.781  0.2884E+01  0.2244E+03
   2.781  0.2880E+01  0.2244E+03
   2.781  0.2877E+01  0.2244E+03
   2.781  0.2874E+01  0.2244E+03
   2.781  0.2871E+01  0.2244E+03
   2.781  0.2868E+01  0.2244E+03
   2.781  0.2864E+01  0.2244E+03
   2.781  0.2861E+01  0.2244E+03
   2.782  0.2858E+01  0.2244E+03
   2.782  0.2855E+01  0.2244E+03
   2.782  0.2852E+01  0.2244E+03
   2.782  0.2848E+01  0.2244E+03
   2.782  0.2845E+01  0.2244E+03
   2.782  0.2842E+01  0.2244E+03
   2.782  0.2839E+01  0.2244E+03
   2.782  0.2836E+01  0.2244E+03
   2.782  0.2832E+01  0.2244E+03
   2.783  0.2829E+01  0.2244E+03
   2.783  0.2826E+01  0.2244E+03
   2.783  0.2823E+01  0.2244E+03
   2.783  0.2820E+01  0.2244E+03
   2.783  0.2817E+01  0.2244E+03
   2.783  0.2813E+01  0.2244E+03
   2.783  0.2810E+01  0.2244E+03
   2.783  0.2807E+01  0.2244E+03
   2.783  0.2804E+01  0.2244E+03
   2.783  0.2801E+01  0.2244E+03
   2.784  0.2798E+01  0.2244E+03
   2.784  0.2795E+01  0.2244E+03
   2.784  0.2791E+01  0.2244E+03
   2.784  0.2788E+01  0.2244E+03
   2.784  0.2785E+01  0.2244E+03
   2.784  0.2782E+01  0.2244E+03
   2.784  0.2779E+01  0.2244E+03
   2.784  0.2776E+01  0.2244E+03
   2.784  0.2773E+01  0.2244E+03
   2.784  0.2769E+01  0.2244E+03
   2.785  0.2766E+01  0.2244E+03
   2.785  0.2763E+01  0.2244E+03
   2.785  0.2760E+01  0.2244E+03
   2.785  0.2757E+01  0.2244E+03
   2.785  0.2754E+01  0.2244E+03
   2.785  0.2751E+01  0.2244E+03
   2.785  0.2748E+01  0.2244E+03
   2.785  0.2745E+01  0.2244E+03
   2.785  0.2741E+01  0.2244E+03
   2.785  0.2738E+01  0.2244E+03
   2.785  0.2735E+01  0.2244E+03
   2.786  0.2732E+01  0.2244E+03
   2.786  0.2729E+01  0.2244E+03
   2.786  0.2726E+01  0.2244E+03
   2.786  0.2723E+01  0.2244E+03
   2.786  0.2720E+01  0.2244E+03
   2.786  0.2717E+01  0.2244E+03
   2.786  0.2714E+01  0.2244E+03
   2.786  0.2711E+01  0.2244E+03
   2.786  0.2708E+01  0.2244E+03
   2.787  0.2705E+01  0.2244E+03
   2.787  0.2701E+01  0.2244E+03
   2.787  0.2698E+01  0.2244E+03
   2.787  0.2695E+01  0.2244E+03
   2.787  0.2692E+01  0.2244E+03
   2.787  0.2689E+01  0.2244E+03
   2.787  0.2686E+01  0.2244E+03
   2.787  0.2683E+01  0.2244E+03
   2.787  0.2680E+01  0.2244E+03
   2.787  0.2677E+01  0.2244E+03
   2.788  0.2674E+01  0.2244E+03
   2.788  0.2671E+01  0.2244E+03
   2.788  0.2668E+01  0.2244E+03
   2.788  0.2665E+01  0.2244E+03
   2.788  0.2662E+01  0.2244E+03
   2.788  0.2659E+01  0.2244E+03
   2.788  0.2656E+01  0.2244E+03
   2.788  0.2653E+01  0.2244E+03
   2.788  0.2650E+01  0.2244E+03
   2.788  0.2647E+01  0.2244E+03
   2.788  0.2644E+01  0.2244E+03
   2.789  0.2641E+01  0.2244E+03
   2.789  0.2638E+01  0.2244E+03
   2.789  0.2635E+01  0.2244E+03
   2.789  0.2632E+01  0.2244E+03
   2.789  0.2629E+01  0.2244E+03
   2.789  0.2626E+01  0.2244E+03
   2.789  0.2623E+01  0.2244E+03
   2.789  0.2620E+01  0.2244E+03
   2.789  0.2617E+01  0.2244E+03
   2.790  0.2614E+01  0.2244E+03
   2.790  0.2611E+01  0.2244E+03
   2.790  0.2608E+01  0.2244E+03
   2.790  0.2605E+01  0.2244E+03
   2.790  0.2602E+01  0.2244E+03
   2.790  0.2599E+01  0.2244E+03
   2.790  0.2596E+01  0.2244E+03
   2.790  0.2593E+01  0.2244E+03
   2.790  0.2590E+01  0.2244E+03
   2.790  0.2587E+01  0.2244E+03
   2.790  0.2584E+01  0.2244E+03
   2.791  0.2581E+01  0.2244E+03
   2.791  0.2578E+01  0.2244E+03
   2.791  0.2575E+01  0.2244E+03
   2.791  0.2572E+01  0.2244E+03
   2.791  0.2569E+01  0.2244E+03
   2.791  0.2566E+01  0.2244E+03
   2.791  0.2563E+01  0.2244E+03
   2.791  0.2560E+01  0.2244E+03
   2.791  0.2558E+01  0.2244E+03
   2.792  0.2555E+01  0.2244E+03
   2.792  0.2552E+01  0.2244E+03
   2.792  0.2549E+01  0.2244E+03
   2.792  0.2546E+01  0.2244E+03
   2.792  0.2543E+01  0.2244E+03
   2.792  0.2540E+01  0.2244E+03
   2.792  0.2537E+01  0.2244E+03
   2.792  0.2534E+01  0.2244E+03
   2.792  0.2531E+01  0.2244E+03
   2.792  0.2528E+01  0.2244E+03
   2.792  0.2525E+01  0.2244E+03
   2.793  0.2523E+01  0.2244E+03
   2.793  0.2520E+01  0.2244E+03
   2.793  0.2517E+01  0.2244E+03
   2.793  0.2514E+01  0.2244E+03
   2.793  0.2511E+01  0.2244E+03
   2.793  0.2508E+01  0.2244E+03
   2.793  0.2505E+01  0.2244E+03
   2.793  0.2502E+01  0.2244E+03
   2.793  0.2499E+01  0.2244E+03
   2.794  0.2497E+01  0.2244E+03
   2.794  0.2494E+01  0.2244E+03
   2.794  0.2491E+01  0.2244E+03
   2.794  0.2488E+01  0.2244E+03
   2.794  0.2485E+01  0.2244E+03
   2.794  0.2482E+01  0.2244E+03
   2.794  0.2479E+01  0.2244E+03
   2.794  0.2476E+01  0.2244E+03
   2.794  0.2474E+01  0.2244E+03
   2.794  0.2471E+01  0.2244E+03
   2.794  0.2468E+01  0.2244E+03
   2.795  0.2465E+01  0.2244E+03
   2.795  0.2462E+01  0.2244E+03
   2.795  0.2459E+01  0.2244E+03
   2.795  0.2456E+01  0.2244E+03
   2.795  0.2454E+01  0.2244E+03
   2.795  0.2451E+01  0.2244E+03
   2.795  0.2448E+01  0.2244E+03
   2.795  0.2445E+01  0.2244E+03
   2.795  0.2442E+01  0.2244E+03
   2.796  0.2439E+01  0.2244E+03
   2.796  0.2437E+01  0.2244E+03
   2.796  0.2434E+01  0.2244E+03
   2.796  0.2431E+01  0.2244E+03
   2.796  0.2428E+01  0.2244E+03
   2.796  0.2425E+01  0.2244E+03
   2.796  0.2423E+01  0.2244E+03
   2.796  0.2420E+01  0.2244E+03
   2.796  0.2417E+01  0.2244E+03
   2.796  0.2414E+01  0.2244E+03
   2.796  0.2411E+01  0.2244E+03
   2.797  0.2409E+01  0.2244E+03
   2.797  0.2406E+01  0.2244E+03
   2.797  0.2403E+01  0.2244E+03
   2.797  0.2400E+01  0.2244E+03
   2.797  0.2397E+01  0.2244E+03
   2.797  0.2395E+01  0.2244E+03
   2.797  0.2392E+01  0.2244E+03
   2.797  0.2389E+01  0.2244E+03
   2.797  0.2386E+01  0.2244E+03
   2.798  0.2383E+01  0.2244E+03
   2.798  0.2381E+01  0.2244E+03
   2.798  0.2378E+01  0.2244E+03
   2.798  0.2375E+01  0.2244E+03
   2.798  0.2372E+01  0.2244E+03
   2.798  0.2370E+01  0.2244E+03
   2.798  0.2367E+01  0.2244E+03
   2.798  0.2364E+01  0.2244E+03
   2.798  0.2361E+01  0.2244E+03
   2.798  0.2359E+01  0.2244E+03
   2.799  0.2356E+01  0.2244E+03
   2.799  0.2353E+01  0.2244E+03
   2.799  0.2350E+01  0.2244E+03
   2.799  0.2348E+01  0.2244E+03
   2.799  0.2345E+01  0.2244E+03
   2.799  0.2342E+01  0.2244E+03
   2.799  0.2339E+01  0.2244E+03
   2.799  0.2337E+01  0.2244E+03
   2.799  0.2334E+01  0.2244E+03
   2.799  0.2331E+01  0.2244E+03
   2.799  0.2328E+01  0.2244E+03
   2.800  0.2326E+01  0.2244E+03
   2.800  0.2323E+01  0.2244E+03
   2.800  0.2320E+01  0.2244E+03
   2.800  0.2317E+01  0.2244E+03
   2.800  0.2315E+01  0.2244E+03
   2.800  0.2312E+01  0.2244E+03
   2.800  0.2309E+01  0.2244E+03
   2.800  0.2307E+01  0.2244E+03
   2.800  0.2304E+01  0.2244E+03
   2.800  0.2301E+01  0.2244E+03
   2.801  0.2299E+01  0.2244E+03
   2.801  0.2296E+01  0.2244E+03
   2.801  0.2293E+01  0.2244E+03
   2.801  0.2290E+01  0.2244E+03
   2.801  0.2288E+01  0.2244E+03
   2.801  0.2285E+01  0.2244E+03
   2.801  0.2282E+01  0.2244E+03
   2.801  0.2280E+01  0.2244E+03
   2.801  0.2277E+01  0.2244E+03
   2.801  0.2274E+01  0.2244E+03
   2.802  0.2272E+01  0.2244E+03
   2.802  0.2269E+01  0.2244E+03
   2.802  0.2266E+01  0.2244E+03
   2.802  0.2264E+01  0.2244E+03
   2.802  0.2261E+01  0.2244E+03
   2.802  0.2258E+01  0.2244E+03
   2.802  0.2256E+01  0.2244E+03
   2.802  0.2253E+01  0.2244E+03
   2.802  0.2250E+01  0.2244E+03
   2.803  0.2248E+01  0.2244E+03
   2.803  0.2245E+01  0.2244E+03
   2.803  0.2242E+01  0.2244E+03
   2.803  0.2240E+01  0.2244E+03
   2.803  0.2237E+01  0.2244E+03
   2.803  0.2234E+01  0.2244E+03
   2.803  0.2232E+01  0.2244E+03
   2.803  0.2229E+01  0.2244E+03
   2.803  0.2227E+01  0.2244E+03
   2.803  0.2224E+01  0.2244E+03
   2.803  0.2221E+01  0.2244E+03
   2.804  0.2219E+01  0.2244E+03
   2.804  0.2216E+01  0.2244E+03
   2.804  0.2213E+01  0.2244E+03
   2.804  0.2211E+01  0.2244E+03
   2.804  0.2208E+01  0.2244E+03
   2.804  0.2206E+01  0.2244E+03
   2.804  0.2203E+01  0.2244E+03
   2.804  0.2200E+01  0.2244E+03
   2.804  0.2198E+01  0.2244E+03
   2.805  0.2195E+01  0.2244E+03
   2.805  0.2193E+01  0.2244E+03
   2.805  0.2190E+01  0.2244E+03
   2.805  0.2187E+01  0.2244E+03
   2.805  0.2185E+01  0.2244E+03
   2.805  0.2182E+01  0.2244E+03
   2.805  0.2180E+01  0.2244E+03
   2.805  0.2177E+01  0.2244E+03
   2.805  0.2174E+01  0.2244E+03
   2.805  0.2172E+01  0.2244E+03
   2.805  0.2169E+01  0.2244E+03
   2.806  0.2167E+01  0.2244E+03
   2.806  0.2164E+01  0.2244E+03
   2.806  0.2162E+01  0.2244E+03
   2.806  0.2159E+01  0.2244E+03
   2.806  0.2156E+01  0.2244E+03
   2.806  0.2154E+01  0.2244E+03
   2.806  0.2151E+01  0.2244E+03
   2.806  0.2149E+01  0.2244E+03
   2.806  0.2146E+01  0.2244E+03
   2.807  0.2144E+01  0.2244E+03
   2.807  0.2141E+01  0.2244E+03
   2.807  0.2139E+01  0.2244E+03
   2.807  0.2136E+01  0.2244E+03
   2.807  0.2133E+01  0.2244E+03
   2.807  0.2131E+01  0.2244E+03
   2.807  0.2128E+01  0.2244E+03
   2.807  0.2126E+01  0.2244E+03
   2.807  0.2123E+01  0.2244E+03
   2.807  0.2121E+01  0.2244E+03
   2.808  0.2118E+01  0.2244E+03
   2.808  0.2116E+01  0.2244E+03
   2.808  0.2113E+01  0.2244E+03
   2.808  0.2111E+01  0.2244E+03
   2.808  0.2108E+01  0.2244E+03
   2.808  0.2106E+01  0.2244E+03
   2.808  0.2103E+01  0.2244E+03
   2.808  0.2101E+01  0.2244E+03
   2.808  0.2098E+01  0.2244E+03
   2.808  0.2096E+01  0.2244E+03
   2.809  0.2093E+01  0.2244E+03
   2.809  0.2091E+01  0.2244E+03
   2.809  0.2088E+01  0.2244E+03
   2.809  0.2086E+01  0.2244E+03
   2.809  0.2083E+01  0.2244E+03
   2.809  0.2081E+01  0.2244E+03
   2.809  0.2078E+01  0.2244E+03
   2.809  0.2076E+01  0.2244E+03
   2.809  0.2073E+01  0.2244E+03
   2.809  0.2071E+01  0.2244E+03
   2.809  0.2068E+01  0.2244E+03
   2.810  0.2066E+01  0.2244E+03
   2.810  0.2063E+01  0.2244E+03
   2.810  0.2061E+01  0.2244E+03
   2.810  0.2058E+01  0.2244E+03
   2.810  0.2056E+01  0.2244E+03
   2.810  0.2053E+01  0.2244E+03
   2.810  0.2051E+01  0.2244E+03
   2.810  0.2048E+01  0.2244E+03
   2.810  0.2046E+01  0.2244E+03
   2.810  0.2043E+01  0.2244E+03
   2.811  0.2041E+01  0.2244E+03
   2.811  0.2038E+01  0.2244E+03
   2.811  0.2036E+01  0.2244E+03
   2.811  0.2034E+01  0.2244E+03
   2.811  0.2031E+01  0.2244E+03
   2.811  0.2029E+01  0.2244E+03
   2.811  0.2026E+01  0.2244E+03
   2.811  0.2024E+01  0.2244E+03
   2.811  0.2021E+01  0.2244E+03
   2.812  0.2019E+01  0.2244E+03
   2.812  0.2016E+01  0.2244E+03
   2.812  0.2014E+01  0.2244E+03
   2.812  0.2012E+01  0.2244E+03
   2.812  0.2009E+01  0.2244E+03
   2.812  0.2007E+01  0.2244E+03
   2.812  0.2004E+01  0.2244E+03
   2.812  0.2002E+01  0.2244E+03
   2.812  0.2000E+01  0.2244E+03
   2.812  0.1997E+01  0.2244E+03
   2.812  0.1995E+01  0.2244E+03
   2.813  0.1992E+01  0.2244E+03
   2.813  0.1990E+01  0.2244E+03
   2.813  0.1987E+01  0.2244E+03
   2.813  0.1985E+01  0.2244E+03
   2.813  0.1983E+01  0.2244E+03
   2.813  0.1980E+01  0.2244E+03
   2.813  0.1978E+01  0.2244E+03
   2.813  0.1975E+01  0.2244E+03
   2.813  0.1973E+01  0.2244E+03
   2.814  0.1971E+01  0.2244E+03
   2.814  0.1968E+01  0.2244E+03
   2.814  0.1966E+01  0.2244E+03
   2.814  0.1964E+01  0.2244E+03
   2.814  0.1961E+01  0.2244E+03
   2.814  0.1959E+01  0.2244E+03
   2.814  0.1956E+01  0.2244E+03
   2.814  0.1954E+01  0.2244E+03
   2.814  0.1952E+01  0.2244E+03
   2.814  0.1949E+01  0.2244E+03
   2.814  0.1947E+01  0.2244E+03
   2.815  0.1945E+01  0.2244E+03
   2.815  0.1942E+01  0.2244E+03
   2.815  0.1940E+01  0.2244E+03
   2.815  0.1937E+01  0.2244E+03
   2.815  0.1935E+01  0.2244E+03
   2.815  0.1933E+01  0.2244E+03
   2.815  0.1930E+01  0.2244E+03
   2.815  0.1928E+01  0.2244E+03
   2.815  0.1926E+01  0.2244E+03
   2.816  0.1923E+01  0.2244E+03
   2.816  0.1921E+01  0.2244E+03
   2.816  0.1919E+01  0.2244E+03
   2.816  0.1916E+01  0.2244E+03
   2.816  0.1914E+01  0.2244E+03
   2.816  0.1912E+01  0.2244E+03
   2.816  0.1909E+01  0.2244E+03
   2.816  0.1907E+01  0.2244E+03
   2.816  0.1905E+01  0.2244E+03
   2.816  0.1902E+01  0.2244E+03
   2.817  0.1900E+01  0.2244E+03
   2.817  0.1898E+01  0.2244E+03
   2.817  0.1895E+01  0.2244E+03
   2.817  0.1893E+01  0.2244E+03
   2.817  0.1891E+01  0.2244E+03
   2.817  0.1889E+01  0.2244E+03
   2.817  0.1886E+01  0.2244E+03
   2.817  0.1884E+01  0.2244E+03
   2.817  0.1882E+01  0.2244E+03
   2.817  0.1879E+01  0.2244E+03
   2.818  0.1877E+01  0.2244E+03
   2.818  0.1875E+01  0.2244E+03
   2.818  0.1872E+01  0.2244E+03
   2.818  0.1870E+01  0.2244E+03
   2.818  0.1868E+01  0.2244E+03
   2.818  0.1866E+01  0.2244E+03
   2.818  0.1863E+01  0.2244E+03
   2.818  0.1861E+01  0.2244E+03
   2.818  0.1859E+01  0.2244E+03
   2.818  0.1856E+01  0.2244E+03
   2.818  0.1854E+01  0.2244E+03
   2.819  0.1852E+01  0.2244E+03
   2.819  0.1850E+01  0.2244E+03
   2.819  0.1847E+01  0.2244E+03
   2.819  0.1845E+01  0.2244E+03
   2.819  0.1843E+01  0.2244E+03
   2.819  0.1841E+01  0.2244E+03
   2.819  0.1838E+01  0.2244E+03
   2.819  0.1836E+01  0.2244E+03
   2.819  0.1834E+01  0.2244E+03
   2.820  0.1832E+01  0.2244E+03
   2.820  0.1829E+01  0.2244E+03
   2.820  0.1827E+01  0.2244E+03
   2.820  0.1825E+01  0.2244E+03
   2.820  0.1823E+01  0.2244E+03
   2.820  0.1820E+01  0.2244E+03
   2.820  0.1818E+01  0.2244E+03
   2.820  0.1816E+01  0.2244E+03
   2.820  0.1814E+01  0.2244E+03
   2.820  0.1811E+01  0.2244E+03
   2.821  0.1809E+01  0.2244E+03
   2.821  0.1807E+01  0.2244E+03
   2.821  0.1805E+01  0.2244E+03
   2.821  0.1802E+01  0.2244E+03
   2.821  0.1800E+01  0.2245E+03
   2.821  0.1798E+01  0.2245E+03
   2.821  0.1796E+01  0.2245E+03
   2.821  0.1794E+01  0.2245E+03
   2.821  0.1791E+01  0.2245E+03
   2.821  0.1789E+01  0.2245E+03
   2.821  0.1787E+01  0.2245E+03
   2.822  0.1785E+01  0.2245E+03
   2.822  0.1783E+01  0.2245E+03
   2.822  0.1780E+01  0.2245E+03
   2.822  0.1778E+01  0.2245E+03
   2.822  0.1776E+01  0.2245E+03
   2.822  0.1774E+01  0.2245E+03
   2.822  0.1772E+01  0.2245E+03
   2.822  0.1769E+01  0.2245E+03
   2.822  0.1767E+01  0.2245E+03
   2.823  0.1765E+01  0.2245E+03
   2.823  0.1763E+01  0.2245E+03
   2.823  0.1761E+01  0.2245E+03
   2.823  0.1758E+01  0.2245E+03
   2.823  0.1756E+01  0.2245E+03
   2.823  0.1754E+01  0.2245E+03
   2.823  0.1752E+01  0.2245E+03
   2.823  0.1750E+01  0.2245E+03
   2.823  0.1748E+01  0.2245E+03
   2.823  0.1745E+01  0.2245E+03
   2.823  0.1743E+01  0.2245E+03
   2.824  0.1741E+01  0.2245E+03
   2.824  0.1739E+01  0.2245E+03
   2.824  0.1737E+01  0.2245E+03
   2.824  0.1735E+01  0.2245E+03
   2.824  0.1732E+01  0.2245E+03
   2.824  0.1730E+01  0.2245E+03
   2.824  0.1728E+01  0.2245E+03
   2.824  0.1726E+01  0.2245E+03
   2.824  0.1724E+01  0.2245E+03
   2.825  0.1722E+01  0.2245E+03
   2.825  0.1720E+01  0.2245E+03
   2.825  0.1717E+01  0.2245E+03
   2.825  0.1715E+01  0.2245E+03
   2.825  0.1713E+01  0.2245E+03
   2.825  0.1711E+01  0.2245E+03
   2.825  0.1709E+01  0.2245E+03
   2.825  0.1707E+01  0.2245E+03
   2.825  0.1705E+01  0.2245E+03
   2.825  0.1702E+01  0.2245E+03
   2.825  0.1700E+01  0.2245E+03
   2.826  0.1698E+01  0.2245E+03
   2.826  0.1696E+01  0.2245E+03
   2.826  0.1694E+01  0.2245E+03
   2.826  0.1692E+01  0.2245E+03
   2.826  0.1690E+01  0.2245E+03
   2.826  0.1688E+01  0.2245E+03
   2.826  0.1686E+01  0.2245E+03
   2.826  0.1683E+01  0.2245E+03
   2.826  0.1681E+01  0.2245E+03
   2.827  0.1679E+01  0.2245E+03
   2.827  0.1677E+01  0.2245E+03
   2.827  0.1675E+01  0.2245E+03
   2.827  0.1673E+01  0.2245E+03
   2.827  0.1671E+01  0.2245E+03
   2.827  0.1669E+01  0.2245E+03
   2.827  0.1667E+01  0.2245E+03
   2.827  0.1665E+01  0.2245E+03
   2.827  0.1663E+01  0.2245E+03
   2.827  0.1660E+01  0.2245E+03
   2.828  0.1658E+01  0.2245E+03
   2.828  0.1656E+01  0.2245E+03
   2.828  0.1654E+01  0.2245E+03
   2.828  0.1652E+01  0.2245E+03
   2.828  0.1650E+01  0.2245E+03
   2.828  0.1648E+01  0.2245E+03
   2.828  0.1646E+01  0.2245E+03
   2.828  0.1644E+01  0.2245E+03
   2.828  0.1642E+01  0.2245E+03
   2.828  0.1640E+01  0.2245E+03
   2.829  0.1638E+01  0.2245E+03
   2.829  0.1636E+01  0.2245E+03
   2.829  0.1634E+01  0.2245E+03
   2.829  0.1632E+01  0.2245E+03
   2.829  0.1629E+01  0.2245E+03
   2.829  0.1627E+01  0.2245E+03
   2.829  0.1625E+01  0.2245E+03
   2.829  0.1623E+01  0.2245E+03
   2.829  0.1621E+01  0.2245E+03
   2.829  0.1619E+01  0.2245E+03
   2.829  0.1617E+01  0.2245E+03
   2.830  0.1615E+01  0.2245E+03
   2.830  0.1613E+01  0.2245E+03
   2.830  0.1611E+01  0.2245E+03
   2.830  0.1609E+01  0.2245E+03
   2.830  0.1607E+01  0.2245E+03
   2.830  0.1605E+01  0.2245E+03
   2.830  0.1603E+01  0.2245E+03
   2.830  0.1601E+01  0.2245E+03
   2.830  0.1599E+01  0.2245E+03
   2.831  0.1597E+01  0.2245E+03
   2.831  0.1595E+01  0.2245E+03
   2.831  0.1593E+01  0.2245E+03
   2.831  0.1591E+01  0.2245E+03
   2.831  0.1589E+01  0.2245E+03
   2.831  0.1587E+01  0.2245E+03
   2.831  0.1585E+01  0.2245E+03
   2.831  0.1583E+01  0.2245E+03
   2.831  0.1581E+01  0.2245E+03
   2.831  0.1579E+01  0.2245E+03
   2.832  0.1577E+01  0.2245E+03
   2.832  0.1575E+01  0.2245E+03
   2.832  0.1573E+01  0.2245E+03
   2.832  0.1571E+01  0.2245E+03
   2.832  0.1569E+01  0.2245E+03
   2.832  0.1567E+01  0.2245E+03
   2.832  0.1565E+01  0.2245E+03
   2.832  0.1563E+01  0.2245E+03
   2.832  0.1561E+01  0.2245E+03
   2.832  0.1559E+01  0.2245E+03
   2.832  0.1557E+01  0.2245E+03
   2.833  0.1555E+01  0.2245E+03
   2.833  0.1553E+01  0.2245E+03
   2.833  0.1551E+01  0.2245E+03
   2.833  0.1549E+01  0.2245E+03
   2.833  0.1547E+01  0.2245E+03
   2.833  0.1545E+01  0.2245E+03
   2.833  0.1543E+01  0.2245E+03
   2.833  0.1541E+01  0.2245E+03
   2.833  0.1539E+01  0.2245E+03
   2.833  0.1537E+01  0.2245E+03
   2.834  0.1535E+01  0.2245E+03
   2.834  0.1534E+01  0.2245E+03
   2.834  0.1532E+01  0.2245E+03
   2.834  0.1530E+01  0.2245E+03
   2.834  0.1528E+01  0.2245E+03
   2.834  0.1526E+01  0.2245E+03
   2.834  0.1524E+01  0.2245E+03
   2.834  0.1522E+01  0.2245E+03
   2.834  0.1520E+01  0.2245E+03
   2.834  0.1518E+01  0.2245E+03
   2.835  0.1516E+01  0.2245E+03
   2.835  0.1514E+01  0.2245E+03
   2.835  0.1512E+01  0.2245E+03
   2.835  0.1510E+01  0.2245E+03
   2.835  0.1508E+01  0.2245E+03
   2.835  0.1506E+01  0.2245E+03
   2.835  0.1504E+01  0.2245E+03
   2.835  0.1503E+01  0.2245E+03
   2.835  0.1501E+01  0.2245E+03
   2.836  0.1499E+01  0.2245E+03
   2.836  0.1497E+01  0.2245E+03
   2.836  0.1495E+01  0.2245E+03
   2.836  0.1493E+01  0.2245E+03
   2.836  0.1491E+01  0.2245E+03
   2.836  0.1489E+01  0.2245E+03
   2.836  0.1487E+01  0.2245E+03
   2.836  0.1485E+01  0.2245E+03
   2.836  0.1483E+01  0.2245E+03
   2.836  0.1482E+01  0.2245E+03
   2.837  0.1480E+01  0.2245E+03
   2.837  0.1478E+01  0.2245E+03
   2.837  0.1476E+01  0.2245E+03
   2.837  0.1474E+01  0.2245E+03
   2.837  0.1472E+01  0.2245E+03
   2.837  0.1470E+01  0.2245E+03
   2.837  0.1468E+01  0.2245E+03
   2.837  0.1466E+01  0.2245E+03
   2.837  0.1465E+01  0.2245E+03
   2.837  0.1463E+01  0.2245E+03
   2.838  0.1461E+01  0.2245E+03
   2.838  0.1459E+01  0.2245E+03
   2.838  0.1457E+01  0.2245E+03
   2.838  0.1455E+01  0.2245E+03
   2.838  0.1453E+01  0.2245E+03
   2.838  0.1452E+01  0.2245E+03
   2.838  0.1450E+01  0.2245E+03
   2.838  0.1448E+01  0.2245E+03
   2.838  0.1446E+01  0.2245E+03
   2.838  0.1444E+01  0.2245E+03
   2.838  0.1442E+01  0.2245E+03
   2.839  0.1440E+01  0.2245E+03
   2.839  0.1439E+01  0.2245E+03
   2.839  0.1437E+01  0.2245E+03
   2.839  0.1435E+01  0.2245E+03
   2.839  0.1433E+01  0.2245E+03
   2.839  0.1431E+01  0.2245E+03
   2.839  0.1429E+01  0.2245E+03
   2.839  0.1427E+01  0.2245E+03
   2.839  0.1426E+01  0.2245E+03
   2.840  0.1424E+01  0.2245E+03
   2.840  0.1422E+01  0.2245E+03
   2.840  0.1420E+01  0.2245E+03
   2.840  0.1418E+01  0.2245E+03
   2.840  0.1416E+01  0.2245E+03
   2.840  0.1415E+01  0.2245E+03
   2.840  0.1413E+01  0.2245E+03
   2.840  0.1411E+01  0.2245E+03
   2.840  0.1409E+01  0.2245E+03
   2.840  0.1407E+01  0.2245E+03
   2.841  0.1406E+01  0.2245E+03
   2.841  0.1404E+01  0.2245E+03
   2.841  0.1402E+01  0.2245E+03
   2.841  0.1400E+01  0.2245E+03
   2.841  0.1398E+01  0.2245E+03
   2.841  0.1396E+01  0.2245E+03
   2.841  0.1395E+01  0.2245E+03
   2.841  0.1393E+01  0.2245E+03
   2.841  0.1391E+01  0.2245E+03
   2.841  0.1389E+01  0.2245E+03
   2.842  0.1387E+01  0.2245E+03
   2.842  0.1386E+01  0.2245E+03
   2.842  0.1384E+01  0.2245E+03
   2.842  0.1382E+01  0.2245E+03
   2.842  0.1380E+01  0.2245E+03
   2.842  0.1378E+01  0.2245E+03
   2.842  0.1377E+01  0.2245E+03
   2.842  0.1375E+01  0.2245E+03
   2.842  0.1373E+01  0.2245E+03
   2.842  0.1371E+01  0.2245E+03
   2.843  0.1370E+01  0.2245E+03
   2.843  0.1368E+01  0.2245E+03
   2.843  0.1366E+01  0.2245E+03
   2.843  0.1364E+01  0.2245E+03
   2.843  0.1362E+01  0.2245E+03
   2.843  0.1361E+01  0.2245E+03
   2.843  0.1359E+01  0.2245E+03
   2.843  0.1357E+01  0.2245E+03
   2.843  0.1355E+01  0.2245E+03
   2.843  0.1354E+01  0.2245E+03
   2.843  0.1352E+01  0.2245E+03
   2.844  0.1350E+01  0.2245E+03
   2.844  0.1348E+01  0.2245E+03
   2.844  0.1347E+01  0.2245E+03
   2.844  0.1345E+01  0.2245E+03
   2.844  0.1343E+01  0.2245E+03
   2.844  0.1341E+01  0.2245E+03
   2.844  0.1340E+01  0.2245E+03
   2.844  0.1338E+01  0.2245E+03
   2.844  0.1336E+01  0.2245E+03
   2.845  0.1334E+01  0.2245E+03
   2.845  0.1333E+01  0.2245E+03
   2.845  0.1331E+01  0.2245E+03
   2.845  0.1329E+01  0.2245E+03
   2.845  0.1327E+01  0.2245E+03
   2.845  0.1326E+01  0.2245E+03
   2.845  0.1324E+01  0.2245E+03
   2.845  0.1322E+01  0.2245E+03
   2.845  0.1321E+01  0.2245E+03
   2.845  0.1319E+01  0.2245E+03
   2.845  0.1317E+01  0.2245E+03
   2.846  0.1315E+01  0.2245E+03
   2.846  0.1314E+01  0.2245E+03
   2.846  0.1312E+01  0.2245E+03
   2.846  0.1310E+01  0.2245E+03
   2.846  0.1309E+01  0.2245E+03
   2.846  0.1307E+01  0.2245E+03
   2.846  0.1305E+01  0.2245E+03
   2.846  0.1303E+01  0.2245E+03
   2.846  0.1302E+01  0.2245E+03
   2.847  0.1300E+01  0.2245E+03
   2.847  0.1298E+01  0.2245E+03
   2.847  0.1297E+01  0.2245E+03
   2.847  0.1295E+01  0.2245E+03
   2.847  0.1293E+01  0.2245E+03
   2.847  0.1291E+01  0.2245E+03
   2.847  0.1290E+01  0.2245E+03
   2.847  0.1288E+01  0.2245E+03
   2.847  0.1286E+01  0.2245E+03
   2.847  0.1285E+01  0.2245E+03
   2.847  0.1283E+01  0.2245E+03
   2.848  0.1281E+01  0.2245E+03
   2.848  0.1280E+01  0.2245E+03
   2.848  0.1278E+01  0.2245E+03
   2.848  0.1276E+01  0.2245E+03
   2.848  0.1275E+01  0.2245E+03
   2.848  0.1273E+01  0.2245E+03
   2.848  0.1271E+01  0.2245E+03
   2.848  0.1270E+01  0.2245E+03
   2.848  0.1268E+01  0.2245E+03
   2.849  0.1266E+01  0.2245E+03
   2.849  0.1265E+01  0.2245E+03
   2.849  0.1263E+01  0.2245E+03
   2.849  0.1261E+01  0.2245E+03
   2.849  0.1260E+01  0.2245E+03
   2.849  0.1258E+01  0.2245E+03
   2.849  0.1256E+01  0.2245E+03
   2.849  0.1255E+01  0.2245E+03
   2.849  0.1253E+01  0.2245E+03
   2.849  0.1251E+01  0.2245E+03
   2.849  0.1250E+01  0.2245E+03
   2.850  0.1248E+01  0.2245E+03
   2.850  0.1246E+01  0.2245E+03
   2.850  0.1245E+01  0.2245E+03
   2.850  0.1243E+01  0.2245E+03
   2.850  0.1241E+01  0.2245E+03
   2.850  0.1240E+01  0.2245E+03
   2.850  0.1238E+01  0.2245E+03
   2.850  0.1237E+01  0.2245E+03
   2.850  0.1235E+01  0.2245E+03
   2.851  0.1233E+01  0.2245E+03
   2.851  0.1232E+01  0.2245E+03
   2.851  0.1230E+01  0.2245E+03
   2.851  0.1228E+01  0.2245E+03
   2.851  0.1227E+01  0.2245E+03
   2.851  0.1225E+01  0.2245E+03
   2.851  0.1224E+01  0.2245E+03
   2.851  0.1222E+01  0.2245E+03
   2.851  0.1220E+01  0.2245E+03
   2.851  0.1219E+01  0.2245E+03
   2.852  0.1217E+01  0.2245E+03
   2.852  0.1215E+01  0.2245E+03
   2.852  0.1214E+01  0.2245E+03
   2.852  0.1212E+01  0.2245E+03
   2.852  0.1211E+01  0.2245E+03
   2.852  0.1209E+01  0.2245E+03
   2.852  0.1207E+01  0.2245E+03
   2.852  0.1206E+01  0.2245E+03
   2.852  0.1204E+01  0.2245E+03
   2.852  0.1203E+01  0.2245E+03
   2.853  0.1201E+01  0.2245E+03
   2.853  0.1199E+01  0.2245E+03
   2.853  0.1198E+01  0.2245E+03
   2.853  0.1196E+01  0.2245E+03
   2.853  0.1195E+01  0.2245E+03
   2.853  0.1193E+01  0.2245E+03
   2.853  0.1192E+01  0.2245E+03
   2.853  0.1190E+01  0.2245E+03
   2.853  0.1188E+01  0.2245E+03
   2.853  0.1187E+01  0.2245E+03
   2.853  0.1185E+01  0.2245E+03
   2.854  0.1184E+01  0.2245E+03
   2.854  0.1182E+01  0.2245E+03
   2.854  0.1180E+01  0.2245E+03
   2.854  0.1179E+01  0.2245E+03
   2.854  0.1177E+01  0.2245E+03
   2.854  0.1176E+01  0.2245E+03
   2.854  0.1174E+01  0.2245E+03
   2.854  0.1173E+01  0.2245E+03
   2.854  0.1171E+01  0.2245E+03
   2.854  0.1170E+01  0.2245E+03
   2.855  0.1168E+01  0.2245E+03
   2.855  0.1166E+01  0.2245E+03
   2.855  0.1165E+01  0.2245E+03
   2.855  0.1163E+01  0.2245E+03
   2.855  0.1162E+01  0.2245E+03
   2.855  0.1160E+01  0.2245E+03
   2.855  0.1159E+01  0.2245E+03
   2.855  0.1157E+01  0.2245E+03
   2.855  0.1156E+01  0.2245E+03
   2.856  0.1154E+01  0.2245E+03
   2.856  0.1152E+01  0.2245E+03
   2.856  0.1151E+01  0.2245E+03
   2.856  0.1149E+01  0.2245E+03
   2.856  0.1148E+01  0.2245E+03
   2.856  0.1146E+01  0.2245E+03
   2.856  0.1145E+01  0.2245E+03
   2.856  0.1143E+01  0.2245E+03
   2.856  0.1142E+01  0.2245E+03
   2.856  0.1140E+01  0.2245E+03
   2.856  0.1139E+01  0.2245E+03
   2.857  0.1137E+01  0.2245E+03
   2.857  0.1136E+01  0.2245E+03
   2.857  0.1134E+01  0.2245E+03
   2.857  0.1133E+01  0.2245E+03
   2.857  0.1131E+01  0.2245E+03
   2.857  0.1130E+01  0.2245E+03
   2.857  0.1128E+01  0.2245E+03
   2.857  0.1127E+01  0.2245E+03
   2.857  0.1125E+01  0.2245E+03
   2.858  0.1123E+01  0.2245E+03
   2.858  0.1122E+01  0.2245E+03
   2.858  0.1120E+01  0.2245E+03
   2.858  0.1119E+01  0.2245E+03
   2.858  0.1117E+01  0.2245E+03
   2.858  0.1116E+01  0.2245E+03
   2.858  0.1114E+01  0.2245E+03
   2.858  0.1113E+01  0.2245E+03
   2.858  0.1111E+01  0.2245E+03
   2.858  0.1110E+01  0.2245E+03
   2.858  0.1108E+01  0.2245E+03
   2.859  0.1107E+01  0.2245E+03
   2.859  0.1105E+01  0.2245E+03
   2.859  0.1104E+01  0.2245E+03
   2.859  0.1103E+01  0.2245E+03
   2.859  0.1101E+01  0.2245E+03
   2.859  0.1100E+01  0.2245E+03
   2.859  0.1098E+01  0.2245E+03
   2.859  0.1097E+01  0.2245E+03
   2.859  0.1095E+01  0.2245E+03
   2.860  0.1094E+01  0.2245E+03
   2.860  0.1092E+01  0.2245E+03
   2.860  0.1091E+01  0.2245E+03
   2.860  0.1089E+01  0.2245E+03
   2.860  0.1088E+01  0.2245E+03
   2.860  0.1086E+01  0.2245E+03
   2.860  0.1085E+01  0.2245E+03
   2.860  0.1083E+01  0.2245E+03
   2.860  0.1082E+01  0.2245E+03
   2.860  0.1080E+01  0.2245E+03
   2.861  0.1079E+01  0.2245E+03
   2.861  0.1078E+01  0.2245E+03
   2.861  0.1076E+01  0.2245E+03
   2.861  0.1075E+01  0.2245E+03
   2.861  0.1073E+01  0.2245E+03
   2.861  0.1072E+01  0.2245E+03
   2.861  0.1070E+01  0.2245E+03
   2.861  0.1069E+01  0.2245E+03
   2.861  0.1067E+01  0.2245E+03
   2.861  0.1066E+01  0.2245E+03
   2.862  0.1064E+01  0.2245E+03
   2.862  0.1063E+01  0.2245E+03
   2.862  0.1062E+01  0.2245E+03
   2.862  0.1060E+01  0.2245E+03
   2.862  0.1059E+01  0.2245E+03
   2.862  0.1057E+01  0.2245E+03
   2.862  0.1056E+01  0.2245E+03
   2.862  0.1054E+01  0.2245E+03
   2.862  0.1053E+01  0.2245E+03
   2.862  0.1052E+01  0.2245E+03
   2.862  0.1050E+01  0.2245E+03
   2.863  0.1049E+01  0.2245E+03
   2.863  0.1047E+01  0.2245E+03
   2.863  0.1046E+01  0.2245E+03
   2.863  0.1044E+01  0.2245E+03
   2.863  0.1043E+01  0.2245E+03
   2.863  0.1042E+01  0.2245E+03
   2.863  0.1040E+01  0.2245E+03
   2.863  0.1039E+01  0.2245E+03
   2.863  0.1037E+01  0.2245E+03
   2.864  0.1036E+01  0.2245E+03
   2.864  0.1035E+01  0.2245E+03
   2.864  0.1033E+01  0.2245E+03
   2.864  0.1032E+01  0.2245E+03
   2.864  0.1030E+01  0.2245E+03
   2.864  0.1029E+01  0.2245E+03
   2.864  0.1028E+01  0.2245E+03
   2.864  0.1026E+01  0.2245E+03
   2.864  0.1025E+01  0.2245E+03
   2.864  0.1023E+01  0.2245E+03
   2.865  0.1022E+01  0.2245E+03
   2.865  0.1021E+01  0.2245E+03
   2.865  0.1019E+01  0.2245E+03
   2.865  0.1018E+01  0.2245E+03
   2.865  0.1016E+01  0.2245E+03
   2.865  0.1015E+01  0.2245E+03
   2.865  0.1014E+01  0.2245E+03
   2.865  0.1012E+01  0.2245E+03
   2.865  0.1011E+01  0.2245E+03
   2.865  0.1009E+01  0.2245E+03
   2.865  0.1008E+01  0.2245E+03
   2.866  0.1007E+01  0.2245E+03
   2.866  0.1005E+01  0.2245E+03
   2.866  0.1004E+01  0.2245E+03
   2.866  0.1003E+01  0.2245E+03
   2.866  0.1001E+01  0.2245E+03
   2.866  0.9998E+00  0.2245E+03
   2.866  0.9984E+00  0.2245E+03
   2.866  0.9971E+00  0.2245E+03
   2.866  0.9957E+00  0.2245E+03
   2.867  0.9944E+00  0.2245E+03
   2.867  0.9930E+00  0.2245E+03
   2.867  0.9916E+00  0.2245E+03
   2.867  0.9903E+00  0.2245E+03
   2.867  0.9889E+00  0.2245E+03
   2.867  0.9876E+00  0.2245E+03
   2.867  0.9862E+00  0.2245E+03
   2.867  0.9849E+00  0.2245E+03
   2.867  0.9835E+00  0.2245E+03
   2.867  0.9822E+00  0.2245E+03
   2.867  0.9808E+00  0.2245E+03
   2.868  0.9795E+00  0.2245E+03
   2.868  0.9781E+00  0.2245E+03
   2.868  0.9768E+00  0.2245E+03
   2.868  0.9754E+00  0.2245E+03
   2.868  0.9741E+00  0.2245E+03
   2.868  0.9728E+00  0.2245E+03
   2.868  0.9714E+00  0.2245E+03
   2.868  0.9701E+00  0.2245E+03
   2.868  0.9687E+00  0.2245E+03
   2.869  0.9674E+00  0.2245E+03
   2.869  0.9661E+00  0.2245E+03
   2.869  0.9648E+00  0.2245E+03
   2.869  0.9634E+00  0.2245E+03
   2.869  0.9621E+00  0.2245E+03
   2.869  0.9608E+00  0.2245E+03
   2.869  0.9595E+00  0.2245E+03
   2.869  0.9581E+00  0.2245E+03
   2.869  0.9568E+00  0.2245E+03
   2.869  0.9555E+00  0.2245E+03
   2.869  0.9542E+00  0.2245E+03
   2.870  0.9529E+00  0.2245E+03
   2.870  0.9515E+00  0.2245E+03
   2.870  0.9502E+00  0.2245E+03
   2.870  0.9489E+00  0.2245E+03
   2.870  0.9476E+00  0.2245E+03
   2.870  0.9463E+00  0.2245E+03
   2.870  0.9450E+00  0.2245E+03
   2.870  0.9437E+00  0.2245E+03
   2.870  0.9424E+00  0.2245E+03
   2.871  0.9411E+00  0.2245E+03
   2.871  0.9398E+00  0.2245E+03
   2.871  0.9385E+00  0.2245E+03
   2.871  0.9372E+00  0.2245E+03
   2.871  0.9359E+00  0.2245E+03
   2.871  0.9346E+00  0.2245E+03
   2.871  0.9333E+00  0.2245E+03
   2.871  0.9320E+00  0.2245E+03
   2.871  0.9307E+00  0.2245E+03
   2.871  0.9294E+00  0.2245E+03
   2.871  0.9282E+00  0.2245E+03
   2.872  0.9269E+00  0.2245E+03
   2.872  0.9256E+00  0.2245E+03
   2.872  0.9243E+00  0.2245E+03
   2.872  0.9230E+00  0.2245E+03
   2.872  0.9217E+00  0.2245E+03
   2.872  0.9205E+00  0.2245E+03
   2.872  0.9192E+00  0.2245E+03
   2.872  0.9179E+00  0.2245E+03
   2.872  0.9166E+00  0.2245E+03
   2.873  0.9154E+00  0.2245E+03
   2.873  0.9141E+00  0.2245E+03
   2.873  0.9128E+00  0.2245E+03
   2.873  0.9116E+00  0.2245E+03
   2.873  0.9103E+00  0.2245E+03
   2.873  0.9090E+00  0.2245E+03
   2.873  0.9078E+00  0.2245E+03
   2.873  0.9065E+00  0.2245E+03
   2.873  0.9053E+00  0.2245E+03
   2.873  0.9040E+00  0.2245E+03
   2.873  0.9027E+00  0.2245E+03
   2.874  0.9015E+00  0.2245E+03
   2.874  0.9002E+00  0.2245E+03
   2.874  0.8990E+00  0.2245E+03
   2.874  0.8977E+00  0.2245E+03
   2.874  0.8965E+00  0.2245E+03
   2.874  0.8952E+00  0.2245E+03
   2.874  0.8940E+00  0.2245E+03
   2.874  0.8927E+00  0.2245E+03
   2.874  0.8915E+00  0.2245E+03
   2.875  0.8903E+00  0.2245E+03
   2.875  0.8890E+00  0.2245E+03
   2.875  0.8878E+00  0.2245E+03
   2.875  0.8865E+00  0.2245E+03
   2.875  0.8853E+00  0.2245E+03
   2.875  0.8841E+00  0.2245E+03
   2.875  0.8828E+00  0.2245E+03
   2.875  0.8816E+00  0.2245E+03
   2.875  0.8804E+00  0.2245E+03
   2.875  0.8791E+00  0.2245E+03
   2.876  0.8779E+00  0.2245E+03
   2.876  0.8767E+00  0.2245E+03
   2.876  0.8755E+00  0.2245E+03
   2.876  0.8742E+00  0.2245E+03
   2.876  0.8730E+00  0.2245E+03
   2.876  0.8718E+00  0.2245E+03
   2.876  0.8706E+00  0.2245E+03
   2.876  0.8694E+00  0.2245E+03
   2.876  0.8681E+00  0.2245E+03
   2.876  0.8669E+00  0.2245E+03
   2.876  0.8657E+00  0.2245E+03
   2.877  0.8645E+00  0.2245E+03
   2.877  0.8633E+00  0.2245E+03
   2.877  0.8621E+00  0.2245E+03
   2.877  0.8609E+00  0.2245E+03
   2.877  0.8597E+00  0.2245E+03
   2.877  0.8585E+00  0.2245E+03
   2.877  0.8573E+00  0.2245E+03
   2.877  0.8561E+00  0.2245E+03
   2.877  0.8549E+00  0.2245E+03
   2.877  0.8537E+00  0.2245E+03
   2.878  0.8525E+00  0.2245E+03
   2.878  0.8513E+00  0.2245E+03
   2.878  0.8501E+00  0.2245E+03
   2.878  0.8489E+00  0.2245E+03
   2.878  0.8477E+00  0.2245E+03
   2.878  0.8465E+00  0.2245E+03
   2.878  0.8453E+00  0.2245E+03
   2.878  0.8441E+00  0.2245E+03
   2.878  0.8429E+00  0.2245E+03
   2.878  0.8417E+00  0.2245E+03
   2.879  0.8406E+00  0.2245E+03
   2.879  0.8394E+00  0.2245E+03
   2.879  0.8382E+00  0.2245E+03
   2.879  0.8370E+00  0.2245E+03
   2.879  0.8358E+00  0.2245E+03
   2.879  0.8347E+00  0.2245E+03
   2.879  0.8335E+00  0.2245E+03
   2.879  0.8323E+00  0.2245E+03
   2.879  0.8311E+00  0.2245E+03
   2.880  0.8300E+00  0.2245E+03
   2.880  0.8288E+00  0.2245E+03
   2.880  0.8276E+00  0.2245E+03
   2.880  0.8265E+00  0.2245E+03
   2.880  0.8253E+00  0.2245E+03
   2.880  0.8241E+00  0.2245E+03
   2.880  0.8230E+00  0.2245E+03
   2.880  0.8218E+00  0.2245E+03
   2.880  0.8207E+00  0.2245E+03
   2.880  0.8195E+00  0.2245E+03
   2.881  0.8183E+00  0.2245E+03
   2.881  0.8172E+00  0.2245E+03
   2.881  0.8160E+00  0.2245E+03
   2.881  0.8149E+00  0.2245E+03
   2.881  0.8137E+00  0.2245E+03
   2.881  0.8126E+00  0.2245E+03
   2.881  0.8114E+00  0.2245E+03
   2.881  0.8103E+00  0.2245E+03
   2.881  0.8091E+00  0.2245E+03
   2.881  0.8080E+00  0.2245E+03
   2.882  0.8069E+00  0.2245E+03
   2.882  0.8057E+00  0.2245E+03
   2.882  0.8046E+00  0.2245E+03
   2.882  0.8034E+00  0.2245E+03
   2.882  0.8023E+00  0.2245E+03
   2.882  0.8012E+00  0.2245E+03
   2.882  0.8000E+00  0.2245E+03
   2.882  0.7989E+00  0.2245E+03
   2.882  0.7978E+00  0.2245E+03
   2.882  0.7966E+00  0.2245E+03
   2.882  0.7955E+00  0.2245E+03
   2.883  0.7944E+00  0.2245E+03
   2.883  0.7932E+00  0.2245E+03
   2.883  0.7921E+00  0.2245E+03
   2.883  0.7910E+00  0.2245E+03
   2.883  0.7899E+00  0.2245E+03
   2.883  0.7888E+00  0.2245E+03
   2.883  0.7876E+00  0.2245E+03
   2.883  0.7865E+00  0.2245E+03
   2.883  0.7854E+00  0.2245E+03
   2.884  0.7843E+00  0.2245E+03
   2.884  0.7832E+00  0.2245E+03
   2.884  0.7821E+00  0.2245E+03
   2.884  0.7809E+00  0.2245E+03
   2.884  0.7798E+00  0.2245E+03
   2.884  0.7787E+00  0.2245E+03
   2.884  0.7776E+00  0.2245E+03
   2.884  0.7765E+00  0.2245E+03
   2.884  0.7754E+00  0.2245E+03
   2.884  0.7743E+00  0.2245E+03
   2.885  0.7732E+00  0.2245E+03
   2.885  0.7721E+00  0.2245E+03
   2.885  0.7710E+00  0.2245E+03
   2.885  0.7699E+00  0.2245E+03
   2.885  0.7688E+00  0.2245E+03
   2.885  0.7677E+00  0.2245E+03
   2.885  0.7666E+00  0.2245E+03
   2.885  0.7655E+00  0.2245E+03
   2.885  0.7644E+00  0.2245E+03
   2.885  0.7633E+00  0.2245E+03
   2.885  0.7622E+00  0.2245E+03
   2.886  0.7612E+00  0.2245E+03
   2.886  0.7601E+00  0.2245E+03
   2.886  0.7590E+00  0.2245E+03
   2.886  0.7579E+00  0.2245E+03
   2.886  0.7568E+00  0.2245E+03
   2.886  0.7557E+00  0.2245E+03
   2.886  0.7547E+00  0.2245E+03
   2.886  0.7536E+00  0.2245E+03
   2.886  0.7525E+00  0.2245E+03
   2.887  0.7514E+00  0.2245E+03
   2.887  0.7503E+00  0.2245E+03
   2.887  0.7493E+00  0.2245E+03
   2.887  0.7482E+00  0.2245E+03
   2.887  0.7471E+00  0.2245E+03
   2.887  0.7461E+00  0.2245E+03
   2.887  0.7450E+00  0.2245E+03
   2.887  0.7439E+00  0.2245E+03
   2.887  0.7429E+00  0.2245E+03
   2.887  0.7418E+00  0.2245E+03
   2.887  0.7407E+00  0.2245E+03
   2.888  0.7397E+00  0.2245E+03
   2.888  0.7386E+00  0.2245E+03
   2.888  0.7376E+00  0.2245E+03
   2.888  0.7365E+00  0.2245E+03
   2.888  0.7354E+00  0.2245E+03
   2.888  0.7344E+00  0.2245E+03
   2.888  0.7333E+00  0.2245E+03
   2.888  0.7323E+00  0.2245E+03
   2.888  0.7312E+00  0.2245E+03
   2.889  0.7302E+00  0.2245E+03
   2.889  0.7291E+00  0.2245E+03
   2.889  0.7281E+00  0.2245E+03
   2.889  0.7270E+00  0.2245E+03
   2.889  0.7260E+00  0.2245E+03
   2.889  0.7249E+00  0.2245E+03
   2.889  0.7239E+00  0.2245E+03
   2.889  0.7229E+00  0.2245E+03
   2.889  0.7218E+00  0.2245E+03
   2.889  0.7208E+00  0.2245E+03
   2.889  0.7197E+00  0.2245E+03
   2.890  0.7187E+00  0.2245E+03
   2.890  0.7177E+00  0.2245E+03
   2.890  0.7166E+00  0.2245E+03
   2.890  0.7156E+00  0.2245E+03
   2.890  0.7146E+00  0.2245E+03
   2.890  0.7135E+00  0.2245E+03
   2.890  0.7125E+00  0.2245E+03
   2.890  0.7115E+00  0.2245E+03
   2.890  0.7105E+00  0.2245E+03
   2.891  0.7094E+00  0.2245E+03
   2.891  0.7084E+00  0.2245E+03
   2.891  0.7074E+00  0.2245E+03
   2.891  0.7064E+00  0.2245E+03
   2.891  0.7054E+00  0.2245E+03
   2.891  0.7043E+00  0.2245E+03
   2.891  0.7033E+00  0.2245E+03
   2.891  0.7023E+00  0.2245E+03
   2.891  0.7013E+00  0.2245E+03
   2.891  0.7003E+00  0.2245E+03
   2.891  0.6993E+00  0.2245E+03
   2.892  0.6983E+00  0.2245E+03
   2.892  0.6972E+00  0.2245E+03
   2.892  0.6962E+00  0.2245E+03
   2.892  0.6952E+00  0.2245E+03
   2.892  0.6942E+00  0.2245E+03
   2.892  0.6932E+00  0.2245E+03
   2.892  0.6922E+00  0.2245E+03
   2.892  0.6912E+00  0.2245E+03
   2.892  0.6902E+00  0.2245E+03
   2.893  0.6892E+00  0.2245E+03
   2.893  0.6882E+00  0.2245E+03
   2.893  0.6872E+00  0.2245E+03
   2.893  0.6862E+00  0.2245E+03
   2.893  0.6852E+00  0.2245E+03
   2.893  0.6842E+00  0.2245E+03
   2.893  0.6832E+00  0.2245E+03
   2.893  0.6823E+00  0.2245E+03
   2.893  0.6813E+00  0.2245E+03
   2.893  0.6803E+00  0.2245E+03
   2.893  0.6793E+00  0.2245E+03
   2.894  0.6783E+00  0.2245E+03
   2.894  0.6773E+00  0.2245E+03
   2.894  0.6763E+00  0.2245E+03
   2.894  0.6753E+00  0.2245E+03
   2.894  0.6744E+00  0.2245E+03
   2.894  0.6734E+00  0.2245E+03
   2.894  0.6724E+00  0.2245E+03
   2.894  0.6714E+00  0.2245E+03
   2.894  0.6705E+00  0.2245E+03
   2.895  0.6695E+00  0.2245E+03
   2.895  0.6685E+00  0.2245E+03
   2.895  0.6675E+00  0.2245E+03
   2.895  0.6666E+00  0.2245E+03
   2.895  0.6656E+00  0.2245E+03
   2.895  0.6646E+00  0.2245E+03
   2.895  0.6637E+00  0.2245E+03
   2.895  0.6627E+00  0.2245E+03
   2.895  0.6617E+00  0.2245E+03
   2.895  0.6608E+00  0.2245E+03
   2.896  0.6598E+00  0.2245E+03
   2.896  0.6588E+00  0.2245E+03
   2.896  0.6579E+00  0.2245E+03
   2.896  0.6569E+00  0.2245E+03
   2.896  0.6560E+00  0.2245E+03
   2.896  0.6550E+00  0.2245E+03
   2.896  0.6540E+00  0.2245E+03
   2.896  0.6531E+00  0.2245E+03
   2.896  0.6521E+00  0.2245E+03
   2.896  0.6512E+00  0.2245E+03
   2.896  0.6502E+00  0.2245E+03
   2.897  0.6493E+00  0.2245E+03
   2.897  0.6483E+00  0.2245E+03
   2.897  0.6474E+00  0.2245E+03
   2.897  0.6464E+00  0.2245E+03
   2.897  0.6455E+00  0.2245E+03
   2.897  0.6445E+00  0.2245E+03
   2.897  0.6436E+00  0.2245E+03
   2.897  0.6427E+00  0.2245E+03
   2.897  0.6417E+00  0.2245E+03
   2.897  0.6408E+00  0.2245E+03
   2.898  0.6398E+00  0.2245E+03
   2.898  0.6389E+00  0.2245E+03
   2.898  0.6380E+00  0.2245E+03
   2.898  0.6370E+00  0.2245E+03
   2.898  0.6361E+00  0.2245E+03
   2.898  0.6352E+00  0.2245E+03
   2.898  0.6342E+00  0.2245E+03
   2.898  0.6333E+00  0.2245E+03
   2.898  0.6324E+00  0.2245E+03
   2.898  0.6315E+00  0.2245E+03
   2.899  0.6305E+00  0.2245E+03
   2.899  0.6296E+00  0.2245E+03
   2.899  0.6287E+00  0.2245E+03
   2.899  0.6278E+00  0.2245E+03
   2.899  0.6268E+00  0.2245E+03
   2.899  0.6259E+00  0.2245E+03
   2.899  0.6250E+00  0.2245E+03
   2.899  0.6241E+00  0.2245E+03
   2.899  0.6232E+00  0.2245E+03
   2.900  0.6222E+00  0.2245E+03
   2.900  0.6213E+00  0.2245E+03
   2.900  0.6204E+00  0.2245E+03
   2.900  0.6195E+00  0.2245E+03
   2.900  0.6186E+00  0.2245E+03
   2.900  0.6177E+00  0.2245E+03
   2.900  0.6168E+00  0.2245E+03
   2.900  0.6159E+00  0.2245E+03
   2.900  0.6150E+00  0.2245E+03
   2.900  0.6141E+00  0.2245E+03
   2.900  0.6132E+00  0.2245E+03
   2.901  0.6122E+00  0.2245E+03
   2.901  0.6113E+00  0.2245E+03
   2.901  0.6104E+00  0.2245E+03
   2.901  0.6095E+00  0.2245E+03
   2.901  0.6086E+00  0.2245E+03
   2.901  0.6077E+00  0.2245E+03
   2.901  0.6069E+00  0.2245E+03
   2.901  0.6060E+00  0.2245E+03
   2.901  0.6051E+00  0.2245E+03
   2.902  0.6042E+00  0.2245E+03
   2.902  0.6033E+00  0.2245E+03
   2.902  0.6024E+00  0.2245E+03
   2.902  0.6015E+00  0.2245E+03
   2.902  0.6006E+00  0.2245E+03
   2.902  0.5997E+00  0.2245E+03
   2.902  0.5988E+00  0.2245E+03
   2.902  0.5980E+00  0.2245E+03
   2.902  0.5971E+00  0.2245E+03
   2.902  0.5962E+00  0.2245E+03
   2.902  0.5953E+00  0.2245E+03
   2.903  0.5944E+00  0.2245E+03
   2.903  0.5935E+00  0.2245E+03
   2.903  0.5927E+00  0.2245E+03
   2.903  0.5918E+00  0.2245E+03
   2.903  0.5909E+00  0.2245E+03
   2.903  0.5900E+00  0.2245E+03
   2.903  0.5892E+00  0.2245E+03
   2.903  0.5883E+00  0.2245E+03
   2.903  0.5874E+00  0.2245E+03
   2.904  0.5865E+00  0.2245E+03
   2.904  0.5857E+00  0.2245E+03
   2.904  0.5848E+00  0.2245E+03
   2.904  0.5839E+00  0.2245E+03
   2.904  0.5831E+00  0.2245E+03
   2.904  0.5822E+00  0.2245E+03
   2.904  0.5813E+00  0.2245E+03
   2.904  0.5805E+00  0.2245E+03
   2.904  0.5796E+00  0.2245E+03
   2.904  0.5788E+00  0.2245E+03
   2.905  0.5779E+00  0.2245E+03
   2.905  0.5770E+00  0.2245E+03
   2.905  0.5762E+00  0.2245E+03
   2.905  0.5753E+00  0.2245E+03
   2.905  0.5745E+00  0.2245E+03
   2.905  0.5736E+00  0.2245E+03
   2.905  0.5728E+00  0.2245E+03
   2.905  0.5719E+00  0.2245E+03
   2.905  0.5711E+00  0.2245E+03
   2.905  0.5702E+00  0.2245E+03
   2.906  0.5694E+00  0.2245E+03
   2.906  0.5685E+00  0.2245E+03
   2.906  0.5677E+00  0.2245E+03
   2.906  0.5668E+00  0.2245E+03
   2.906  0.5660E+00  0.2245E+03
   2.906  0.5651E+00  0.2245E+03
   2.906  0.5643E+00  0.2245E+03
   2.906  0.5635E+00  0.2245E+03
   2.906  0.5626E+00  0.2245E+03
   2.906  0.5618E+00  0.2245E+03
   2.906  0.5609E+00  0.2245E+03
   2.907  0.5601E+00  0.2245E+03
   2.907  0.5593E+00  0.2245E+03
   2.907  0.5584E+00  0.2245E+03
   2.907  0.5576E+00  0.2245E+03
   2.907  0.5568E+00  0.2245E+03
   2.907  0.5559E+00  0.2245E+03
   2.907  0.5551E+00  0.2245E+03
   2.907  0.5543E+00  0.2245E+03
   2.907  0.5534E+00  0.2245E+03
   2.907  0.5526E+00  0.2245E+03
   2.908  0.5518E+00  0.2245E+03
   2.908  0.5510E+00  0.2245E+03
   2.908  0.5501E+00  0.2245E+03
   2.908  0.5493E+00  0.2245E+03
   2.908  0.5485E+00  0.2245E+03
   2.908  0.5477E+00  0.2245E+03
   2.908  0.5469E+00  0.2245E+03
   2.908  0.5460E+00  0.2245E+03
   2.908  0.5452E+00  0.2245E+03
   2.909  0.5444E+00  0.2245E+03
   2.909  0.5436E+00  0.2245E+03
   2.909  0.5428E+00  0.2245E+03
   2.909  0.5420E+00  0.2245E+03
   2.909  0.5412E+00  0.2245E+03
   2.909  0.5403E+00  0.2245E+03
   2.909  0.5395E+00  0.2245E+03
   2.909  0.5387E+00  0.2245E+03
   2.909  0.5379E+00  0.2245E+03
   2.909  0.5371E+00  0.2245E+03
   2.909  0.5363E+00  0.2245E+03
   2.910  0.5355E+00  0.2245E+03
   2.910  0.5347E+00  0.2245E+03
   2.910  0.5339E+00  0.2245E+03
   2.910  0.5331E+00  0.2245E+03
   2.910  0.5323E+00  0.2245E+03
   2.910  0.5315E+00  0.2245E+03
   2.910  0.5307E+00  0.2245E+03
   2.910  0.5299E+00  0.2245E+03
   2.910  0.5291E+00  0.2245E+03
   2.911  0.5283E+00  0.2245E+03
   2.911  0.5275E+00  0.2245E+03
   2.911  0.5267E+00  0.2245E+03
   2.911  0.5259E+00  0.2245E+03
   2.911  0.5251E+00  0.2245E+03
   2.911  0.5243E+00  0.2245E+03
   2.911  0.5236E+00  0.2245E+03
   2.911  0.5228E+00  0.2245E+03
   2.911  0.5220E+00  0.2245E+03
   2.911  0.5212E+00  0.2245E+03
   2.911  0.5204E+00  0.2245E+03
   2.912  0.5196E+00  0.2245E+03
   2.912  0.5188E+00  0.2245E+03
   2.912  0.5181E+00  0.2245E+03
   2.912  0.5173E+00  0.2245E+03
   2.912  0.5165E+00  0.2245E+03
   2.912  0.5157E+00  0.2245E+03
   2.912  0.5149E+00  0.2245E+03
   2.912  0.5142E+00  0.2245E+03
   2.912  0.5134E+00  0.2245E+03
   2.913  0.5126E+00  0.2245E+03
   2.913  0.5118E+00  0.2245E+03
   2.913  0.5111E+00  0.2245E+03
   2.913  0.5103E+00  0.2245E+03
   2.913  0.5095E+00  0.2245E+03
   2.913  0.5087E+00  0.2245E+03
   2.913  0.5080E+00  0.2245E+03
   2.913  0.5072E+00  0.2245E+03
   2.913  0.5064E+00  0.2245E+03
   2.913  0.5057E+00  0.2245E+03
   2.913  0.5049E+00  0.2245E+03
   2.914  0.5041E+00  0.2245E+03
   2.914  0.5034E+00  0.2245E+03
   2.914  0.5026E+00  0.2245E+03
   2.914  0.5019E+00  0.2245E+03
   2.914  0.5011E+00  0.2245E+03
   2.914  0.5003E+00  0.2245E+03
   2.914  0.4996E+00  0.2245E+03
   2.914  0.4988E+00  0.2245E+03
   2.914  0.4981E+00  0.2245E+03
   2.915  0.4973E+00  0.2245E+03
   2.915  0.4966E+00  0.2245E+03
   2.915  0.4958E+00  0.2245E+03
   2.915  0.4951E+00  0.2245E+03
   2.915  0.4943E+00  0.2245E+03
   2.915  0.4936E+00  0.2245E+03
   2.915  0.4928E+00  0.2245E+03
   2.915  0.4921E+00  0.2245E+03
   2.915  0.4913E+00  0.2245E+03
   2.915  0.4906E+00  0.2245E+03
   2.915  0.4898E+00  0.2245E+03
   2.916  0.4891E+00  0.2245E+03
   2.916  0.4883E+00  0.2245E+03
   2.916  0.4876E+00  0.2245E+03
   2.916  0.4869E+00  0.2245E+03
   2.916  0.4861E+00  0.2245E+03
   2.916  0.4854E+00  0.2245E+03
   2.916  0.4846E+00  0.2245E+03
   2.916  0.4839E+00  0.2245E+03
   2.916  0.4832E+00  0.2245E+03
   2.917  0.4824E+00  0.2245E+03
   2.917  0.4817E+00  0.2245E+03
   2.917  0.4810E+00  0.2245E+03
   2.917  0.4802E+00  0.2245E+03
   2.917  0.4795E+00  0.2245E+03
   2.917  0.4788E+00  0.2245E+03
   2.917  0.4780E+00  0.2245E+03
   2.917  0.4773E+00  0.2245E+03
   2.917  0.4766E+00  0.2245E+03
   2.917  0.4758E+00  0.2245E+03
   2.917  0.4751E+00  0.2245E+03
   2.918  0.4744E+00  0.2245E+03
   2.918  0.4737E+00  0.2245E+03
   2.918  0.4730E+00  0.2245E+03
   2.918  0.4722E+00  0.2245E+03
   2.918  0.4715E+00  0.2245E+03
   2.918  0.4708E+00  0.2245E+03
   2.918  0.4701E+00  0.2245E+03
   2.918  0.4694E+00  0.2245E+03
   2.918  0.4686E+00  0.2245E+03
   2.918  0.4679E+00  0.2245E+03
   2.919  0.4672E+00  0.2245E+03
   2.919  0.4665E+00  0.2245E+03
   2.919  0.4658E+00  0.2245E+03
   2.919  0.4651E+00  0.2245E+03
   2.919  0.4644E+00  0.2245E+03
   2.919  0.4636E+00  0.2245E+03
   2.919  0.4629E+00  0.2245E+03
   2.919  0.4622E+00  0.2245E+03
   2.919  0.4615E+00  0.2245E+03
   2.920  0.4608E+00  0.2245E+03
   2.920  0.4601E+00  0.2245E+03
   2.920  0.4594E+00  0.2245E+03
   2.920  0.4587E+00  0.2245E+03
   2.920  0.4580E+00  0.2245E+03
   2.920  0.4573E+00  0.2245E+03
   2.920  0.4566E+00  0.2245E+03
   2.920  0.4559E+00  0.2245E+03
   2.920  0.4552E+00  0.2245E+03
   2.920  0.4545E+00  0.2245E+03
   2.920  0.4538E+00  0.2245E+03
   2.921  0.4531E+00  0.2245E+03
   2.921  0.4524E+00  0.2245E+03
   2.921  0.4517E+00  0.2245E+03
   2.921  0.4510E+00  0.2245E+03
   2.921  0.4503E+00  0.2245E+03
   2.921  0.4496E+00  0.2246E+03
   2.921  0.4489E+00  0.2246E+03
   2.921  0.4482E+00  0.2246E+03
   2.921  0.4476E+00  0.2246E+03
   2.921  0.4469E+00  0.2246E+03
   2.922  0.4462E+00  0.2246E+03
   2.922  0.4455E+00  0.2246E+03
   2.922  0.4448E+00  0.2246E+03
   2.922  0.4441E+00  0.2246E+03
   2.922  0.4434E+00  0.2246E+03
   2.922  0.4428E+00  0.2246E+03
   2.922  0.4421E+00  0.2246E+03
   2.922  0.4414E+00  0.2246E+03
   2.922  0.4407E+00  0.2246E+03
   2.922  0.4400E+00  0.2246E+03
   2.923  0.4394E+00  0.2246E+03
   2.923  0.4387E+00  0.2246E+03
   2.923  0.4380E+00  0.2246E+03
   2.923  0.4373E+00  0.2246E+03
   2.923  0.4367E+00  0.2246E+03
   2.923  0.4360E+00  0.2246E+03
   2.923  0.4353E+00  0.2246E+03
   2.923  0.4346E+00  0.2246E+03
   2.923  0.4340E+00  0.2246E+03
   2.924  0.4333E+00  0.2246E+03
   2.924  0.4326E+00  0.2246E+03
   2.924  0.4320E+00  0.2246E+03
   2.924  0.4313E+00  0.2246E+03
   2.924  0.4306E+00  0.2246E+03
   2.924  0.4300E+00  0.2246E+03
   2.924  0.4293E+00  0.2246E+03
   2.924  0.4286E+00  0.2246E+03
   2.924  0.4280E+00  0.2246E+03
   2.924  0.4273E+00  0.2246E+03
   2.925  0.4267E+00  0.2246E+03
   2.925  0.4260E+00  0.2246E+03
   2.925  0.4253E+00  0.2246E+03
   2.925  0.4247E+00  0.2246E+03
   2.925  0.4240E+00  0.2246E+03
   2.925  0.4234E+00  0.2246E+03
   2.925  0.4227E+00  0.2246E+03
   2.925  0.4220E+00  0.2246E+03
   2.925  0.4214E+00  0.2246E+03
   2.925  0.4207E+00  0.2246E+03
   2.926  0.4201E+00  0.2246E+03
   2.926  0.4194E+00  0.2246E+03
   2.926  0.4188E+00  0.2246E+03
   2.926  0.4181E+00  0.2246E+03
   2.926  0.4175E+00  0.2246E+03
   2.926  0.4168E+00  0.2246E+03
   2.926  0.4162E+00  0.2246E+03
   2.926  0.4155E+00  0.2246E+03
   2.926  0.4149E+00  0.2246E+03
   2.926  0.4143E+00  0.2246E+03
   2.926  0.4136E+00  0.2246E+03
   2.927  0.4130E+00  0.2246E+03
   2.927  0.4123E+00  0.2246E+03
   2.927  0.4117E+00  0.2246E+03
   2.927  0.4111E+00  0.2246E+03
   2.927  0.4104E+00  0.2246E+03
   2.927  0.4098E+00  0.2246E+03
   2.927  0.4091E+00  0.2246E+03
   2.927  0.4085E+00  0.2246E+03
   2.927  0.4079E+00  0.2246E+03
   2.928  0.4072E+00  0.2246E+03
   2.928  0.4066E+00  0.2246E+03
   2.928  0.4060E+00  0.2246E+03
   2.928  0.4053E+00  0.2246E+03
   2.928  0.4047E+00  0.2246E+03
   2.928  0.4041E+00  0.2246E+03
   2.928  0.4034E+00  0.2246E+03
   2.928  0.4028E+00  0.2246E+03
   2.928  0.4022E+00  0.2246E+03
   2.928  0.4016E+00  0.2246E+03
   2.929  0.4009E+00  0.2246E+03
   2.929  0.4003E+00  0.2246E+03
   2.929  0.3997E+00  0.2246E+03
   2.929  0.3991E+00  0.2246E+03
   2.929  0.3984E+00  0.2246E+03
   2.929  0.3978E+00  0.2246E+03
   2.929  0.3972E+00  0.2246E+03
   2.929  0.3966E+00  0.2246E+03
   2.929  0.3960E+00  0.2246E+03
   2.929  0.3953E+00  0.2246E+03
   2.929  0.3947E+00  0.2246E+03
   2.930  0.3941E+00  0.2246E+03
   2.930  0.3935E+00  0.2246E+03
   2.930  0.3929E+00  0.2246E+03
   2.930  0.3923E+00  0.2246E+03
   2.930  0.3916E+00  0.2246E+03
   2.930  0.3910E+00  0.2246E+03
   2.930  0.3904E+00  0.2246E+03
   2.930  0.3898E+00  0.2246E+03
   2.930  0.3892E+00  0.2246E+03
   2.931  0.3886E+00  0.2246E+03
   2.931  0.3880E+00  0.2246E+03
   2.931  0.3874E+00  0.2246E+03
   2.931  0.3868E+00  0.2246E+03
   2.931  0.3862E+00  0.2246E+03
   2.931  0.3856E+00  0.2246E+03
   2.931  0.3849E+00  0.2246E+03
   2.931  0.3843E+00  0.2246E+03
   2.931  0.3837E+00  0.2246E+03
   2.931  0.3831E+00  0.2246E+03
   2.931  0.3825E+00  0.2246E+03
   2.932  0.3819E+00  0.2246E+03
   2.932  0.3813E+00  0.2246E+03
   2.932  0.3807E+00  0.2246E+03
   2.932  0.3801E+00  0.2246E+03
   2.932  0.3795E+00  0.2246E+03
   2.932  0.3790E+00  0.2246E+03
   2.932  0.3784E+00  0.2246E+03
   2.932  0.3778E+00  0.2246E+03
   2.932  0.3772E+00  0.2246E+03
   2.933  0.3766E+00  0.2246E+03
   2.933  0.3760E+00  0.2246E+03
   2.933  0.3754E+00  0.2246E+03
   2.933  0.3748E+00  0.2246E+03
   2.933  0.3742E+00  0.2246E+03
   2.933  0.3736E+00  0.2246E+03
   2.933  0.3730E+00  0.2246E+03
   2.933  0.3724E+00  0.2246E+03
   2.933  0.3719E+00  0.2246E+03
   2.933  0.3713E+00  0.2246E+03
   2.933  0.3707E+00  0.2246E+03
   2.934  0.3701E+00  0.2246E+03
   2.934  0.3695E+00  0.2246E+03
   2.934  0.3689E+00  0.2246E+03
   2.934  0.3684E+00  0.2246E+03
   2.934  0.3678E+00  0.2246E+03
   2.934  0.3672E+00  0.2246E+03
   2.934  0.3666E+00  0.2246E+03
   2.934  0.3660E+00  0.2246E+03
   2.934  0.3655E+00  0.2246E+03
   2.935  0.3649E+00  0.2246E+03
   2.935  0.3643E+00  0.2246E+03
   2.935  0.3637E+00  0.2246E+03
   2.935  0.3632E+00  0.2246E+03
   2.935  0.3626E+00  0.2246E+03
   2.935  0.3620E+00  0.2246E+03
   2.935  0.3614E+00  0.2246E+03
   2.935  0.3609E+00  0.2246E+03
   2.935  0.3603E+00  0.2246E+03
   2.935  0.3597E+00  0.2246E+03
   2.935  0.3592E+00  0.2246E+03
   2.936  0.3586E+00  0.2246E+03
   2.936  0.3580E+00  0.2246E+03
   2.936  0.3575E+00  0.2246E+03
   2.936  0.3569E+00  0.2246E+03
   2.936  0.3563E+00  0.2246E+03
   2.936  0.3558E+00  0.2246E+03
   2.936  0.3552E+00  0.2246E+03
   2.936  0.3546E+00  0.2246E+03
   2.936  0.3541E+00  0.2246E+03
   2.937  0.3535E+00  0.2246E+03
   2.937  0.3530E+00  0.2246E+03
   2.937  0.3524E+00  0.2246E+03
   2.937  0.3518E+00  0.2246E+03
   2.937  0.3513E+00  0.2246E+03
   2.937  0.3507E+00  0.2246E+03
   2.937  0.3502E+00  0.2246E+03
   2.937  0.3496E+00  0.2246E+03
   2.937  0.3491E+00  0.2246E+03
   2.937  0.3485E+00  0.2246E+03
   2.938  0.3480E+00  0.2246E+03
   2.938  0.3474E+00  0.2246E+03
   2.938  0.3469E+00  0.2246E+03
   2.938  0.3463E+00  0.2246E+03
   2.938  0.3458E+00  0.2246E+03
   2.938  0.3452E+00  0.2246E+03
   2.938  0.3447E+00  0.2246E+03
   2.938  0.3441E+00  0.2246E+03
   2.938  0.3436E+00  0.2246E+03
   2.938  0.3430E+00  0.2246E+03
   2.939  0.3425E+00  0.2246E+03
   2.939  0.3419E+00  0.2246E+03
   2.939  0.3414E+00  0.2246E+03
   2.939  0.3408E+00  0.2246E+03
   2.939  0.3403E+00  0.2246E+03
   2.939  0.3398E+00  0.2246E+03
   2.939  0.3392E+00  0.2246E+03
   2.939  0.3387E+00  0.2246E+03
   2.939  0.3381E+00  0.2246E+03
   2.939  0.3376E+00  0.2246E+03
   2.940  0.3371E+00  0.2246E+03
   2.940  0.3365E+00  0.2246E+03
   2.940  0.3360E+00  0.2246E+03
   2.940  0.3354E+00  0.2246E+03
   2.940  0.3349E+00  0.2246E+03
   2.940  0.3344E+00  0.2246E+03
   2.940  0.3338E+00  0.2246E+03
   2.940  0.3333E+00  0.2246E+03
   2.940  0.3328E+00  0.2246E+03
   2.940  0.3322E+00  0.2246E+03
   2.940  0.3317E+00  0.2246E+03
   2.941  0.3312E+00  0.2246E+03
   2.941  0.3307E+00  0.2246E+03
   2.941  0.3301E+00  0.2246E+03
   2.941  0.3296E+00  0.2246E+03
   2.941  0.3291E+00  0.2246E+03
   2.941  0.3286E+00  0.2246E+03
   2.941  0.3280E+00  0.2246E+03
   2.941  0.3275E+00  0.2246E+03
   2.941  0.3270E+00  0.2246E+03
   2.942  0.3265E+00  0.2246E+03
   2.942  0.3259E+00  0.2246E+03
   2.942  0.3254E+00  0.2246E+03
   2.942  0.3249E+00  0.2246E+03
   2.942  0.3244E+00  0.2246E+03
   2.942  0.3239E+00  0.2246E+03
   2.942  0.3233E+00  0.2246E+03
   2.942  0.3228E+00  0.2246E+03
   2.942  0.3223E+00  0.2246E+03
   2.942  0.3218E+00  0.2246E+03
   2.942  0.3213E+00  0.2246E+03
   2.943  0.3208E+00  0.2246E+03
   2.943  0.3202E+00  0.2246E+03
   2.943  0.3197E+00  0.2246E+03
   2.943  0.3192E+00  0.2246E+03
   2.943  0.3187E+00  0.2246E+03
   2.943  0.3182E+00  0.2246E+03
   2.943  0.3177E+00  0.2246E+03
   2.943  0.3172E+00  0.2246E+03
   2.943  0.3167E+00  0.2246E+03
   2.944  0.3161E+00  0.2246E+03
   2.944  0.3156E+00  0.2246E+03
   2.944  0.3151E+00  0.2246E+03
   2.944  0.3146E+00  0.2246E+03
   2.944  0.3141E+00  0.2246E+03
   2.944  0.3136E+00  0.2246E+03
   2.944  0.3131E+00  0.2246E+03
   2.944  0.3126E+00  0.2246E+03
   2.944  0.3121E+00  0.2246E+03
   2.944  0.3116E+00  0.2246E+03
   2.944  0.3111E+00  0.2246E+03
   2.945  0.3106E+00  0.2246E+03
   2.945  0.3101E+00  0.2246E+03
   2.945  0.3096E+00  0.2246E+03
   2.945  0.3091E+00  0.2246E+03
   2.945  0.3086E+00  0.2246E+03
   2.945  0.3081E+00  0.2246E+03
   2.945  0.3076E+00  0.2246E+03
   2.945  0.3071E+00  0.2246E+03
   2.945  0.3066E+00  0.2246E+03
   2.946  0.3061E+00  0.2246E+03
   2.946  0.3056E+00  0.2246E+03
   2.946  0.3051E+00  0.2246E+03
   2.946  0.3046E+00  0.2246E+03
   2.946  0.3042E+00  0.2246E+03
   2.946  0.3037E+00  0.2246E+03
   2.946  0.3032E+00  0.2246E+03
   2.946  0.3027E+00  0.2246E+03
   2.946  0.3022E+00  0.2246E+03
   2.946  0.3017E+00  0.2246E+03
   2.946  0.3012E+00  0.2246E+03
   2.947  0.3007E+00  0.2246E+03
   2.947  0.3003E+00  0.2246E+03
   2.947  0.2998E+00  0.2246E+03
   2.947  0.2993E+00  0.2246E+03
   2.947  0.2988E+00  0.2246E+03
   2.947  0.2983E+00  0.2246E+03
   2.947  0.2978E+00  0.2246E+03
   2.947  0.2973E+00  0.2246E+03
   2.947  0.2969E+00  0.2246E+03
   2.948  0.2964E+00  0.2246E+03
   2.948  0.2959E+00  0.2246E+03
   2.948  0.2954E+00  0.2246E+03
   2.948  0.2950E+00  0.2246E+03
   2.948  0.2945E+00  0.2246E+03
   2.948  0.2940E+00  0.2246E+03
   2.948  0.2935E+00  0.2246E+03
   2.948  0.2930E+00  0.2246E+03
   2.948  0.2926E+00  0.2246E+03
   2.948  0.2921E+00  0.2246E+03
   2.949  0.2916E+00  0.2246E+03
   2.949  0.2911E+00  0.2246E+03
   2.949  0.2907E+00  0.2246E+03
   2.949  0.2902E+00  0.2246E+03
   2.949  0.2897E+00  0.2246E+03
   2.949  0.2893E+00  0.2246E+03
   2.949  0.2888E+00  0.2246E+03
   2.949  0.2883E+00  0.2246E+03
   2.949  0.2879E+00  0.2246E+03
   2.949  0.2874E+00  0.2246E+03
   2.950  0.2869E+00  0.2246E+03
   2.950  0.2865E+00  0.2246E+03
   2.950  0.2860E+00  0.2246E+03
   2.950  0.2855E+00  0.2246E+03
   2.950  0.2851E+00  0.2246E+03
   2.950  0.2846E+00  0.2246E+03
   2.950  0.2841E+00  0.2246E+03
   2.950  0.2837E+00  0.2246E+03
   2.950  0.2832E+00  0.2246E+03
   2.950  0.2828E+00  0.2246E+03
   2.950  0.2823E+00  0.2246E+03
   2.951  0.2818E+00  0.2246E+03
   2.951  0.2814E+00  0.2246E+03
   2.951  0.2809E+00  0.2246E+03
   2.951  0.2805E+00  0.2246E+03
   2.951  0.2800E+00  0.2246E+03
   2.951  0.2795E+00  0.2246E+03
   2.951  0.2791E+00  0.2246E+03
   2.951  0.2786E+00  0.2246E+03
   2.951  0.2782E+00  0.2246E+03
   2.951  0.2777E+00  0.2246E+03
   2.952  0.2773E+00  0.2246E+03
   2.952  0.2768E+00  0.2246E+03
   2.952  0.2764E+00  0.2246E+03
   2.952  0.2759E+00  0.2246E+03
   2.952  0.2755E+00  0.2246E+03
   2.952  0.2750E+00  0.2246E+03
   2.952  0.2746E+00  0.2246E+03
   2.952  0.2741E+00  0.2246E+03
   2.952  0.2737E+00  0.2246E+03
   2.953  0.2732E+00  0.2246E+03
   2.953  0.2728E+00  0.2246E+03
   2.953  0.2723E+00  0.2246E+03
   2.953  0.2719E+00  0.2246E+03
   2.953  0.2714E+00  0.2246E+03
   2.953  0.2710E+00  0.2246E+03
   2.953  0.2706E+00  0.2246E+03
   2.953  0.2701E+00  0.2246E+03
   2.953  0.2697E+00  0.2246E+03
   2.953  0.2692E+00  0.2246E+03
   2.953  0.2688E+00  0.2246E+03
   2.954  0.2683E+00  0.2246E+03
   2.954  0.2679E+00  0.2246E+03
   2.954  0.2675E+00  0.2246E+03
   2.954  0.2670E+00  0.2246E+03
   2.954  0.2666E+00  0.2246E+03
   2.954  0.2662E+00  0.2246E+03
   2.954  0.2657E+00  0.2246E+03
   2.954  0.2653E+00  0.2246E+03
   2.954  0.2649E+00  0.2246E+03
   2.955  0.2644E+00  0.2246E+03
   2.955  0.2640E+00  0.2246E+03
   2.955  0.2635E+00  0.2246E+03
   2.955  0.2631E+00  0.2246E+03
   2.955  0.2627E+00  0.2246E+03
   2.955  0.2623E+00  0.2246E+03
   2.955  0.2618E+00  0.2246E+03
   2.955  0.2614E+00  0.2246E+03
   2.955  0.2610E+00  0.2246E+03
   2.955  0.2605E+00  0.2246E+03
   2.955  0.2601E+00  0.2246E+03
   2.956  0.2597E+00  0.2246E+03
   2.956  0.2593E+00  0.2246E+03
   2.956  0.2588E+00  0.2246E+03
   2.956  0.2584E+00  0.2246E+03
   2.956  0.2580E+00  0.2246E+03
   2.956  0.2576E+00  0.2246E+03
   2.956  0.2571E+00  0.2246E+03
   2.956  0.2567E+00  0.2246E+03
   2.956  0.2563E+00  0.2246E+03
   2.957  0.2559E+00  0.2246E+03
   2.957  0.2554E+00  0.2246E+03
   2.957  0.2550E+00  0.2246E+03
   2.957  0.2546E+00  0.2246E+03
   2.957  0.2542E+00  0.2246E+03
   2.957  0.2538E+00  0.2246E+03
   2.957  0.2533E+00  0.2246E+03
   2.957  0.2529E+00  0.2246E+03
   2.957  0.2525E+00  0.2246E+03
   2.957  0.2521E+00  0.2246E+03
   2.958  0.2517E+00  0.2246E+03
   2.958  0.2513E+00  0.2246E+03
   2.958  0.2508E+00  0.2246E+03
   2.958  0.2504E+00  0.2246E+03
   2.958  0.2500E+00  0.2246E+03
   2.958  0.2496E+00  0.2246E+03
   2.958  0.2492E+00  0.2246E+03
   2.958  0.2488E+00  0.2246E+03
   2.958  0.2484E+00  0.2246E+03
   2.958  0.2480E+00  0.2246E+03
   2.959  0.2475E+00  0.2246E+03
   2.959  0.2471E+00  0.2246E+03
   2.959  0.2467E+00  0.2246E+03
   2.959  0.2463E+00  0.2246E+03
   2.959  0.2459E+00  0.2246E+03
   2.959  0.2455E+00  0.2246E+03
   2.959  0.2451E+00  0.2246E+03
   2.959  0.2447E+00  0.2246E+03
   2.959  0.2443E+00  0.2246E+03
   2.959  0.2439E+00  0.2246E+03
   2.959  0.2435E+00  0.2246E+03
   2.960  0.2431E+00  0.2246E+03
   2.960  0.2427E+00  0.2246E+03
   2.960  0.2423E+00  0.2246E+03
   2.960  0.2419E+00  0.2246E+03
   2.960  0.2415E+00  0.2246E+03
   2.960  0.2411E+00  0.2246E+03
   2.960  0.2407E+00  0.2246E+03
   2.960  0.2403E+00  0.2246E+03
   2.960  0.2399E+00  0.2246E+03
   2.961  0.2395E+00  0.2246E+03
   2.961  0.2391E+00  0.2246E+03
   2.961  0.2387E+00  0.2246E+03
   2.961  0.2383E+00  0.2246E+03
   2.961  0.2379E+00  0.2246E+03
   2.961  0.2375E+00  0.2246E+03
   2.961  0.2371E+00  0.2246E+03
   2.961  0.2367E+00  0.2246E+03
   2.961  0.2363E+00  0.2246E+03
   2.961  0.2359E+00  0.2246E+03
   2.962  0.2355E+00  0.2246E+03
   2.962  0.2351E+00  0.2246E+03
   2.962  0.2347E+00  0.2246E+03
   2.962  0.2344E+00  0.2246E+03
   2.962  0.2340E+00  0.2246E+03
   2.962  0.2336E+00  0.2246E+03
   2.962  0.2332E+00  0.2246E+03
   2.962  0.2328E+00  0.2246E+03
   2.962  0.2324E+00  0.2246E+03
   2.962  0.2320E+00  0.2246E+03
   2.962  0.2316E+00  0.2246E+03
   2.963  0.2313E+00  0.2246E+03
   2.963  0.2309E+00  0.2246E+03
   2.963  0.2305E+00  0.2246E+03
   2.963  0.2301E+00  0.2246E+03
   2.963  0.2297E+00  0.2246E+03
   2.963  0.2293E+00  0.2246E+03
   2.963  0.2290E+00  0.2246E+03
   2.963  0.2286E+00  0.2246E+03
   2.963  0.2282E+00  0.2246E+03
   2.964  0.2278E+00  0.2246E+03
   2.964  0.2274E+00  0.2246E+03
   2.964  0.2270E+00  0.2246E+03
   2.964  0.2267E+00  0.2246E+03
   2.964  0.2263E+00  0.2246E+03
   2.964  0.2259E+00  0.2246E+03
   2.964  0.2255E+00  0.2246E+03
   2.964  0.2252E+00  0.2246E+03
   2.964  0.2248E+00  0.2246E+03
   2.964  0.2244E+00  0.2246E+03
   2.964  0.2240E+00  0.2246E+03
   2.965  0.2237E+00  0.2246E+03
   2.965  0.2233E+00  0.2246E+03
   2.965  0.2229E+00  0.2246E+03
   2.965  0.2225E+00  0.2246E+03
   2.965  0.2222E+00  0.2246E+03
   2.965  0.2218E+00  0.2246E+03
   2.965  0.2214E+00  0.2246E+03
   2.965  0.2211E+00  0.2246E+03
   2.965  0.2207E+00  0.2246E+03
   2.966  0.2203E+00  0.2246E+03
   2.966  0.2199E+00  0.2246E+03
   2.966  0.2196E+00  0.2246E+03
   2.966  0.2192E+00  0.2246E+03
   2.966  0.2188E+00  0.2246E+03
   2.966  0.2185E+00  0.2246E+03
   2.966  0.2181E+00  0.2246E+03
   2.966  0.2177E+00  0.2246E+03
   2.966  0.2174E+00  0.2246E+03
   2.966  0.2170E+00  0.2246E+03
   2.966  0.2166E+00  0.2246E+03
   2.967  0.2163E+00  0.2246E+03
   2.967  0.2159E+00  0.2246E+03
   2.967  0.2156E+00  0.2246E+03
   2.967  0.2152E+00  0.2246E+03
   2.967  0.2148E+00  0.2246E+03
   2.967  0.2145E+00  0.2246E+03
   2.967  0.2141E+00  0.2246E+03
   2.967  0.2138E+00  0.2246E+03
   2.967  0.2134E+00  0.2246E+03
   2.968  0.2130E+00  0.2246E+03
   2.968  0.2127E+00  0.2246E+03
   2.968  0.2123E+00  0.2246E+03
   2.968  0.2120E+00  0.2246E+03
   2.968  0.2116E+00  0.2246E+03
   2.968  0.2113E+00  0.2246E+03
   2.968  0.2109E+00  0.2246E+03
   2.968  0.2105E+00  0.2246E+03
   2.968  0.2102E+00  0.2246E+03
   2.968  0.2098E+00  0.2246E+03
   2.969  0.2095E+00  0.2246E+03
   2.969  0.2091E+00  0.2246E+03
   2.969  0.2088E+00  0.2246E+03
   2.969  0.2084E+00  0.2246E+03
   2.969  0.2081E+00  0.2246E+03
   2.969  0.2077E+00  0.2246E+03
   2.969  0.2074E+00  0.2246E+03
   2.969  0.2070E+00  0.2246E+03
   2.969  0.2067E+00  0.2246E+03
   2.969  0.2063E+00  0.2246E+03
   2.970  0.2060E+00  0.2246E+03
   2.970  0.2056E+00  0.2246E+03
   2.970  0.2053E+00  0.2246E+03
   2.970  0.2049E+00  0.2246E+03
   2.970  0.2046E+00  0.2246E+03
   2.970  0.2042E+00  0.2246E+03
   2.970  0.2039E+00  0.2246E+03
   2.970  0.2036E+00  0.2246E+03
   2.970  0.2032E+00  0.2246E+03
   2.970  0.2029E+00  0.2246E+03
   2.970  0.2025E+00  0.2246E+03
   2.971  0.2022E+00  0.2246E+03
   2.971  0.2018E+00  0.2246E+03
   2.971  0.2015E+00  0.2246E+03
   2.971  0.2012E+00  0.2246E+03
   2.971  0.2008E+00  0.2246E+03
   2.971  0.2005E+00  0.2246E+03
   2.971  0.2001E+00  0.2246E+03
   2.971  0.1998E+00  0.2246E+03
   2.971  0.1995E+00  0.2246E+03
   2.972  0.1991E+00  0.2246E+03
   2.972  0.1988E+00  0.2246E+03
   2.972  0.1984E+00  0.2246E+03
   2.972  0.1981E+00  0.2246E+03
   2.972  0.1978E+00  0.2246E+03
   2.972  0.1974E+00  0.2246E+03
   2.972  0.1971E+00  0.2246E+03
   2.972  0.1968E+00  0.2246E+03
   2.972  0.1964E+00  0.2246E+03
   2.972  0.1961E+00  0.2246E+03
   2.973  0.1958E+00  0.2246E+03
   2.973  0.1954E+00  0.2246E+03
   2.973  0.1951E+00  0.2246E+03
   2.973  0.1948E+00  0.2246E+03
   2.973  0.1944E+00  0.2246E+03
   2.973  0.1941E+00  0.2246E+03
   2.973  0.1938E+00  0.2246E+03
   2.973  0.1935E+00  0.2246E+03
   2.973  0.1931E+00  0.2246E+03
   2.973  0.1928E+00  0.2246E+03
   2.973  0.1925E+00  0.2246E+03
   2.974  0.1921E+00  0.2246E+03
   2.974  0.1918E+00  0.2246E+03
   2.974  0.1915E+00  0.2246E+03
   2.974  0.1912E+00  0.2246E+03
   2.974  0.1908E+00  0.2246E+03
   2.974  0.1905E+00  0.2246E+03
   2.974  0.1902E+00  0.2246E+03
   2.974  0.1899E+00  0.2246E+03
   2.974  0.1895E+00  0.2246E+03
   2.974  0.1892E+00  0.2246E+03
   2.975  0.1889E+00  0.2246E+03
   2.975  0.1886E+00  0.2246E+03
   2.975  0.1883E+00  0.2246E+03
   2.975  0.1879E+00  0.2246E+03
   2.975  0.1876E+00  0.2246E+03
   2.975  0.1873E+00  0.2246E+03
   2.975  0.1870E+00  0.2246E+03
   2.975  0.1867E+00  0.2246E+03
   2.975  0.1863E+00  0.2246E+03
   2.975  0.1860E+00  0.2246E+03
   2.976  0.1857E+00  0.2246E+03
   2.976  0.1854E+00  0.2246E+03
   2.976  0.1851E+00  0.2246E+03
   2.976  0.1848E+00  0.2246E+03
   2.976  0.1844E+00  0.2246E+03
   2.976  0.1841E+00  0.2246E+03
   2.976  0.1838E+00  0.2246E+03
   2.976  0.1835E+00  0.2246E+03
   2.976  0.1832E+00  0.2246E+03
   2.977  0.1829E+00  0.2246E+03
   2.977  0.1826E+00  0.2246E+03
   2.977  0.1822E+00  0.2246E+03
   2.977  0.1819E+00  0.2246E+03
   2.977  0.1816E+00  0.2246E+03
   2.977  0.1813E+00  0.2246E+03
   2.977  0.1810E+00  0.2246E+03
   2.977  0.1807E+00  0.2246E+03
   2.977  0.1804E+00  0.2246E+03
   2.977  0.1801E+00  0.2246E+03
   2.978  0.1798E+00  0.2246E+03
   2.978  0.1795E+00  0.2246E+03
   2.978  0.1792E+00  0.2246E+03
   2.978  0.1788E+00  0.2246E+03
   2.978  0.1785E+00  0.2246E+03
   2.978  0.1782E+00  0.2246E+03
   2.978  0.1779E+00  0.2246E+03
   2.978  0.1776E+00  0.2246E+03
   2.978  0.1773E+00  0.2246E+03
   2.978  0.1770E+00  0.2246E+03
   2.979  0.1767E+00  0.2246E+03
   2.979  0.1764E+00  0.2246E+03
   2.979  0.1761E+00  0.2246E+03
   2.979  0.1758E+00  0.2246E+03
   2.979  0.1755E+00  0.2246E+03
   2.979  0.1752E+00  0.2246E+03
   2.979  0.1749E+00  0.2246E+03
   2.979  0.1746E+00  0.2246E+03
   2.979  0.1743E+00  0.2246E+03
   2.979  0.1740E+00  0.2246E+03
   2.979  0.1737E+00  0.2246E+03
   2.980  0.1734E+00  0.2246E+03
   2.980  0.1731E+00  0.2246E+03
   2.980  0.1728E+00  0.2246E+03
   2.980  0.1725E+00  0.2246E+03
   2.980  0.1722E+00  0.2246E+03
   2.980  0.1719E+00  0.2246E+03
   2.980  0.1716E+00  0.2246E+03
   2.980  0.1713E+00  0.2246E+03
   2.980  0.1710E+00  0.2246E+03
   2.981  0.1707E+00  0.2246E+03
   2.981  0.1704E+00  0.2246E+03
   2.981  0.1701E+00  0.2246E+03
   2.981  0.1699E+00  0.2246E+03
   2.981  0.1696E+00  0.2246E+03
   2.981  0.1693E+00  0.2246E+03
   2.981  0.1690E+00  0.2246E+03
   2.981  0.1687E+00  0.2246E+03
   2.981  0.1684E+00  0.2246E+03
   2.981  0.1681E+00  0.2246E+03
   2.982  0.1678E+00  0.2246E+03
   2.982  0.1675E+00  0.2246E+03
   2.982  0.1672E+00  0.2246E+03
   2.982  0.1669E+00  0.2246E+03
   2.982  0.1667E+00  0.2246E+03
   2.982  0.1664E+00  0.2246E+03
   2.982  0.1661E+00  0.2246E+03
   2.982  0.1658E+00  0.2246E+03
   2.982  0.1655E+00  0.2246E+03
   2.982  0.1652E+00  0.2246E+03
   2.983  0.1649E+00  0.2246E+03
   2.983  0.1647E+00  0.2246E+03
   2.983  0.1644E+00  0.2246E+03
   2.983  0.1641E+00  0.2246E+03
   2.983  0.1638E+00  0.2246E+03
   2.983  0.1635E+00  0.2246E+03
   2.983  0.1632E+00  0.2246E+03
   2.983  0.1630E+00  0.2246E+03
   2.983  0.1627E+00  0.2246E+03
   2.983  0.1624E+00  0.2246E+03
   2.984  0.1621E+00  0.2246E+03
   2.984  0.1618E+00  0.2246E+03
   2.984  0.1615E+00  0.2246E+03
   2.984  0.1613E+00  0.2246E+03
   2.984  0.1610E+00  0.2246E+03
   2.984  0.1607E+00  0.2246E+03
   2.984  0.1604E+00  0.2246E+03
   2.984  0.1602E+00  0.2246E+03
   2.984  0.1599E+00  0.2246E+03
   2.984  0.1596E+00  0.2246E+03
   2.984  0.1593E+00  0.2246E+03
   2.985  0.1590E+00  0.2246E+03
   2.985  0.1588E+00  0.2246E+03
   2.985  0.1585E+00  0.2246E+03
   2.985  0.1582E+00  0.2246E+03
   2.985  0.1579E+00  0.2246E+03
   2.985  0.1577E+00  0.2246E+03
   2.985  0.1574E+00  0.2246E+03
   2.985  0.1571E+00  0.2246E+03
   2.985  0.1568E+00  0.2246E+03
   2.986  0.1566E+00  0.2246E+03
   2.986  0.1563E+00  0.2246E+03
   2.986  0.1560E+00  0.2246E+03
   2.986  0.1558E+00  0.2246E+03
   2.986  0.1555E+00  0.2246E+03
   2.986  0.1552E+00  0.2246E+03
   2.986  0.1549E+00  0.2246E+03
   2.986  0.1547E+00  0.2246E+03
   2.986  0.1544E+00  0.2246E+03
   2.986  0.1541E+00  0.2246E+03
   2.986  0.1539E+00  0.2246E+03
   2.987  0.1536E+00  0.2246E+03
   2.987  0.1533E+00  0.2246E+03
   2.987  0.1531E+00  0.2246E+03
   2.987  0.1528E+00  0.2246E+03
   2.987  0.1525E+00  0.2246E+03
   2.987  0.1523E+00  0.2246E+03
   2.987  0.1520E+00  0.2246E+03
   2.987  0.1517E+00  0.2246E+03
   2.987  0.1515E+00  0.2246E+03
   2.988  0.1512E+00  0.2246E+03
   2.988  0.1510E+00  0.2246E+03
   2.988  0.1507E+00  0.2246E+03
   2.988  0.1504E+00  0.2246E+03
   2.988  0.1502E+00  0.2246E+03
   2.988  0.1499E+00  0.2246E+03
   2.988  0.1496E+00  0.2246E+03
   2.988  0.1494E+00  0.2246E+03
   2.988  0.1491E+00  0.2246E+03
   2.988  0.1489E+00  0.2246E+03
   2.988  0.1486E+00  0.2246E+03
   2.989  0.1483E+00  0.2246E+03
   2.989  0.1481E+00  0.2246E+03
   2.989  0.1478E+00  0.2246E+03
   2.989  0.1476E+00  0.2246E+03
   2.989  0.1473E+00  0.2246E+03
   2.989  0.1470E+00  0.2246E+03
   2.989  0.1468E+00  0.2246E+03
   2.989  0.1465E+00  0.2246E+03
   2.989  0.1463E+00  0.2246E+03
   2.990  0.1460E+00  0.2246E+03
   2.990  0.1458E+00  0.2246E+03
   2.990  0.1455E+00  0.2246E+03
   2.990  0.1453E+00  0.2246E+03
   2.990  0.1450E+00  0.2246E+03
   2.990  0.1447E+00  0.2246E+03
   2.990  0.1445E+00  0.2246E+03
   2.990  0.1442E+00  0.2246E+03
   2.990  0.1440E+00  0.2246E+03
   2.990  0.1437E+00  0.2246E+03
   2.990  0.1435E+00  0.2246E+03
   2.991  0.1432E+00  0.2246E+03
   2.991  0.1430E+00  0.2246E+03
   2.991  0.1427E+00  0.2246E+03
   2.991  0.1425E+00  0.2246E+03
   2.991  0.1422E+00  0.2246E+03
   2.991  0.1420E+00  0.2246E+03
   2.991  0.1417E+00  0.2246E+03
   2.991  0.1415E+00  0.2246E+03
   2.991  0.1412E+00  0.2246E+03
   2.992  0.1410E+00  0.2246E+03
   2.992  0.1407E+00  0.2246E+03
   2.992  0.1405E+00  0.2246E+03
   2.992  0.1402E+00  0.2246E+03
   2.992  0.1400E+00  0.2246E+03
   2.992  0.1397E+00  0.2246E+03
   2.992  0.1395E+00  0.2246E+03
   2.992  0.1393E+00  0.2246E+03
   2.992  0.1390E+00  0.2246E+03
   2.992  0.1388E+00  0.2246E+03
   2.993  0.1385E+00  0.2246E+03
   2.993  0.1383E+00  0.2246E+03
   2.993  0.1380E+00  0.2246E+03
   2.993  0.1378E+00  0.2246E+03
   2.993  0.1375E+00  0.2246E+03
   2.993  0.1373E+00  0.2246E+03
   2.993  0.1371E+00  0.2246E+03
   2.993  0.1368E+00  0.2246E+03
   2.993  0.1366E+00  0.2246E+03
   2.993  0.1363E+00  0.2246E+03
   2.994  0.1361E+00  0.2246E+03
   2.994  0.1359E+00  0.2246E+03
   2.994  0.1356E+00  0.2246E+03
   2.994  0.1354E+00  0.2246E+03
   2.994  0.1351E+00  0.2246E+03
   2.994  0.1349E+00  0.2246E+03
   2.994  0.1347E+00  0.2246E+03
   2.994  0.1344E+00  0.2246E+03
   2.994  0.1342E+00  0.2246E+03
   2.994  0.1340E+00  0.2246E+03
   2.994  0.1337E+00  0.2246E+03
   2.995  0.1335E+00  0.2246E+03
   2.995  0.1332E+00  0.2246E+03
   2.995  0.1330E+00  0.2246E+03
   2.995  0.1328E+00  0.2246E+03
   2.995  0.1325E+00  0.2246E+03
   2.995  0.1323E+00  0.2246E+03
   2.995  0.1321E+00  0.2246E+03
   2.995  0.1318E+00  0.2246E+03
   2.995  0.1316E+00  0.2246E+03
   2.995  0.1314E+00  0.2246E+03
   2.996  0.1311E+00  0.2246E+03
   2.996  0.1309E+00  0.2246E+03
   2.996  0.1307E+00  0.2246E+03
   2.996  0.1304E+00  0.2246E+03
   2.996  0.1302E+00  0.2246E+03
   2.996  0.1300E+00  0.2246E+03
   2.996  0.1298E+00  0.2246E+03
   2.996  0.1295E+00  0.2246E+03
   2.996  0.1293E+00  0.2246E+03
   2.997  0.1291E+00  0.2246E+03
   2.997  0.1288E+00  0.2246E+03
   2.997  0.1286E+00  0.2246E+03
   2.997  0.1284E+00  0.2246E+03
   2.997  0.1282E+00  0.2246E+03
   2.997  0.1279E+00  0.2246E+03
   2.997  0.1277E+00  0.2246E+03
   2.997  0.1275E+00  0.2246E+03
   2.997  0.1272E+00  0.2246E+03
   2.997  0.1270E+00  0.2246E+03
   2.997  0.1268E+00  0.2246E+03
   2.998  0.1266E+00  0.2246E+03
   2.998  0.1263E+00  0.2246E+03
   2.998  0.1261E+00  0.2246E+03
   2.998  0.1259E+00  0.2246E+03
   2.998  0.1257E+00  0.2246E+03
   2.998  0.1255E+00  0.2246E+03
   2.998  0.1252E+00  0.2246E+03
   2.998  0.1250E+00  0.2246E+03
   2.998  0.1248E+00  0.2246E+03
   2.999  0.1246E+00  0.2246E+03
   2.999  0.1243E+00  0.2246E+03
   2.999  0.1241E+00  0.2246E+03
   2.999  0.1239E+00  0.2246E+03
   2.999  0.1237E+00  0.2246E+03
   2.999  0.1235E+00  0.2246E+03
   2.999  0.1232E+00  0.2246E+03
   2.999  0.1230E+00  0.2246E+03
   2.999  0.1228E+00  0.2246E+03
   2.999  0.1226E+00  0.2246E+03
   2.999  0.1224E+00  0.2246E+03
   3.000  0.1221E+00  0.2246E+03
   3.000  0.1219E+00  0.2246E+03
   3.000  0.1217E+00  0.2246E+03
   3.000  0.1215E+00  0.2246E+03
   3.000  0.1213E+00  0.2246E+03
   3.000  0.1211E+00  0.2246E+03
   3.000  0.1208E+00  0.2246E+03
   3.000  0.1206E+00  0.2246E+03
   3.000  0.1204E+00  0.2246E+03
   3.001  0.1202E+00  0.2246E+03
   3.001  0.1200E+00  0.2246E+03
   3.001  0.1198E+00  0.2246E+03
   3.001  0.1196E+00  0.2246E+03
   3.001  0.1193E+00  0.2246E+03
   3.001  0.1191E+00  0.2246E+03
   3.001  0.1189E+00  0.2246E+03
   3.001  0.1187E+00  0.2246E+03
   3.001  0.1185E+00  0.2246E+03
   3.001  0.1183E+00  0.2246E+03
   3.002  0.1181E+00  0.2246E+03
   3.002  0.1179E+00  0.2246E+03
   3.002  0.1176E+00  0.2246E+03
   3.002  0.1174E+00  0.2246E+03
   3.002  0.1172E+00  0.2246E+03
   3.002  0.1170E+00  0.2246E+03
   3.002  0.1168E+00  0.2246E+03
   3.002  0.1166E+00  0.2246E+03
   3.002  0.1164E+00  0.2246E+03
   3.002  0.1162E+00  0.2246E+03
   3.003  0.1160E+00  0.2246E+03
   3.003  0.1158E+00  0.2246E+03
   3.003  0.1156E+00  0.2246E+03
   3.003  0.1153E+00  0.2246E+03
   3.003  0.1151E+00  0.2246E+03
   3.003  0.1149E+00  0.2246E+03
   3.003  0.1147E+00  0.2246E+03
   3.003  0.1145E+00  0.2246E+03
   3.003  0.1143E+00  0.2246E+03
   3.003  0.1141E+00  0.2246E+03
   3.003  0.1139E+00  0.2246E+03
   3.004  0.1137E+00  0.2246E+03
   3.004  0.1135E+00  0.2246E+03
   3.004  0.1133E+00  0.2246E+03
   3.004  0.1131E+00  0.2246E+03
   3.004  0.1129E+00  0.2246E+03
   3.004  0.1127E+00  0.2246E+03
   3.004  0.1125E+00  0.2246E+03
   3.004  0.1123E+00  0.2246E+03
   3.004  0.1121E+00  0.2246E+03
   3.005  0.1119E+00  0.2246E+03
   3.005  0.1117E+00  0.2246E+03
   3.005  0.1115E+00  0.2246E+03
   3.005  0.1113E+00  0.2246E+03
   3.005  0.1111E+00  0.2246E+03
   3.005  0.1109E+00  0.2246E+03
   3.005  0.1107E+00  0.2246E+03
   3.005  0.1105E+00  0.2246E+03
   3.005  0.1103E+00  0.2246E+03
   3.005  0.1101E+00  0.2246E+03
   3.006  0.1099E+00  0.2246E+03
   3.006  0.1097E+00  0.2246E+03
   3.006  0.1095E+00  0.2246E+03
   3.006  0.1093E+00  0.2246E+03
   3.006  0.1091E+00  0.2246E+03
   3.006  0.1089E+00  0.2246E+03
   3.006  0.1087E+00  0.2246E+03
   3.006  0.1085E+00  0.2246E+03
   3.006  0.1083E+00  0.2246E+03
   3.006  0.1081E+00  0.2246E+03
   3.006  0.1079E+00  0.2246E+03
   3.007  0.1077E+00  0.2246E+03
   3.007  0.1075E+00  0.2246E+03
   3.007  0.1073E+00  0.2246E+03
   3.007  0.1071E+00  0.2246E+03
   3.007  0.1069E+00  0.2246E+03
   3.007  0.1068E+00  0.2246E+03
   3.007  0.1066E+00  0.2246E+03
   3.007  0.1064E+00  0.2246E+03
   3.007  0.1062E+00  0.2246E+03
   3.008  0.1060E+00  0.2246E+03
   3.008  0.1058E+00  0.2246E+03
   3.008  0.1056E+00  0.2246E+03
   3.008  0.1054E+00  0.2246E+03
   3.008  0.1052E+00  0.2246E+03
   3.008  0.1050E+00  0.2246E+03
   3.008  0.1048E+00  0.2246E+03
   3.008  0.1047E+00  0.2246E+03
   3.008  0.1045E+00  0.2246E+03
   3.008  0.1043E+00  0.2246E+03
   3.008  0.1041E+00  0.2246E+03
   3.009  0.1039E+00  0.2246E+03
   3.009  0.1037E+00  0.2246E+03
   3.009  0.1035E+00  0.2246E+03
   3.009  0.1033E+00  0.2246E+03
   3.009  0.1031E+00  0.2246E+03
   3.009  0.1030E+00  0.2246E+03
   3.009  0.1028E+00  0.2246E+03
   3.009  0.1026E+00  0.2246E+03
   3.009  0.1024E+00  0.2246E+03
   3.010  0.1022E+00  0.2246E+03
   3.010  0.1020E+00  0.2246E+03
   3.010  0.1018E+00  0.2246E+03
   3.010  0.1017E+00  0.2246E+03
   3.010  0.1015E+00  0.2246E+03
   3.010  0.1013E+00  0.2246E+03
   3.010  0.1011E+00  0.2246E+03
   3.010  0.1009E+00  0.2246E+03
   3.010  0.1007E+00  0.2246E+03
   3.010  0.1006E+00  0.2246E+03
   3.010  0.1004E+00  0.2246E+03
   3.011  0.1002E+00  0.2246E+03
   3.011  0.1000E+00  0.2246E+03
   3.011  0.9983E-01  0.2246E+03
   3.011  0.9965E-01  0.2246E+03
   3.011  0.9946E-01  0.2246E+03
   3.011  0.9928E-01  0.2246E+03
   3.011  0.9910E-01  0.2246E+03
   3.011  0.9892E-01  0.2246E+03
   3.011  0.9874E-01  0.2246E+03
   3.012  0.9856E-01  0.2246E+03
   3.012  0.9838E-01  0.2246E+03
   3.012  0.9820E-01  0.2246E+03
   3.012  0.9803E-01  0.2246E+03
   3.012  0.9785E-01  0.2246E+03
   3.012  0.9767E-01  0.2246E+03
   3.012  0.9749E-01  0.2246E+03
   3.012  0.9731E-01  0.2246E+03
   3.012  0.9714E-01  0.2246E+03
   3.012  0.9696E-01  0.2246E+03
   3.012  0.9678E-01  0.2246E+03
   3.013  0.9661E-01  0.2246E+03
   3.013  0.9643E-01  0.2246E+03
   3.013  0.9625E-01  0.2246E+03
   3.013  0.9608E-01  0.2246E+03
   3.013  0.9590E-01  0.2246E+03
   3.013  0.9573E-01  0.2246E+03
   3.013  0.9555E-01  0.2246E+03
   3.013  0.9538E-01  0.2246E+03
   3.013  0.9520E-01  0.2246E+03
   3.014  0.9503E-01  0.2246E+03
   3.014  0.9486E-01  0.2246E+03
   3.014  0.9468E-01  0.2246E+03
   3.014  0.9451E-01  0.2246E+03
   3.014  0.9434E-01  0.2246E+03
   3.014  0.9417E-01  0.2246E+03
   3.014  0.9399E-01  0.2246E+03
   3.014  0.9382E-01  0.2246E+03
   3.014  0.9365E-01  0.2246E+03
   3.014  0.9348E-01  0.2246E+03
   3.014  0.9331E-01  0.2246E+03
   3.015  0.9314E-01  0.2246E+03
   3.015  0.9297E-01  0.2246E+03
   3.015  0.9280E-01  0.2246E+03
   3.015  0.9263E-01  0.2246E+03
   3.015  0.9246E-01  0.2246E+03
   3.015  0.9229E-01  0.2246E+03
   3.015  0.9212E-01  0.2246E+03
   3.015  0.9195E-01  0.2246E+03
   3.015  0.9178E-01  0.2246E+03
   3.015  0.9161E-01  0.2246E+03
   3.016  0.9145E-01  0.2246E+03
   3.016  0.9128E-01  0.2246E+03
   3.016  0.9111E-01  0.2246E+03
   3.016  0.9094E-01  0.2246E+03
   3.016  0.9078E-01  0.2246E+03
   3.016  0.9061E-01  0.2246E+03
   3.016  0.9044E-01  0.2246E+03
   3.016  0.9028E-01  0.2246E+03
   3.016  0.9011E-01  0.2246E+03
   3.017  0.8995E-01  0.2246E+03
   3.017  0.8978E-01  0.2246E+03
   3.017  0.8962E-01  0.2246E+03
   3.017  0.8945E-01  0.2246E+03
   3.017  0.8929E-01  0.2246E+03
   3.017  0.8912E-01  0.2246E+03
   3.017  0.8896E-01  0.2246E+03
   3.017  0.8880E-01  0.2246E+03
   3.017  0.8863E-01  0.2246E+03
   3.017  0.8847E-01  0.2246E+03
   3.017  0.8831E-01  0.2246E+03
   3.018  0.8815E-01  0.2246E+03
   3.018  0.8798E-01  0.2246E+03
   3.018  0.8782E-01  0.2246E+03
   3.018  0.8766E-01  0.2246E+03
   3.018  0.8750E-01  0.2246E+03
   3.018  0.8734E-01  0.2246E+03
   3.018  0.8718E-01  0.2246E+03
   3.018  0.8702E-01  0.2246E+03
   3.018  0.8686E-01  0.2246E+03
   3.018  0.8670E-01  0.2246E+03
   3.019  0.8654E-01  0.2246E+03
   3.019  0.8638E-01  0.2246E+03
   3.019  0.8622E-01  0.2246E+03
   3.019  0.8606E-01  0.2246E+03
   3.019  0.8590E-01  0.2246E+03
   3.019  0.8574E-01  0.2246E+03
   3.019  0.8558E-01  0.2246E+03
   3.019  0.8543E-01  0.2246E+03
   3.019  0.8527E-01  0.2246E+03
   3.019  0.8511E-01  0.2246E+03
   3.020  0.8496E-01  0.2246E+03
   3.020  0.8480E-01  0.2246E+03
   3.020  0.8464E-01  0.2246E+03
   3.020  0.8449E-01  0.2246E+03
   3.020  0.8433E-01  0.2246E+03
   3.020  0.8417E-01  0.2246E+03
   3.020  0.8402E-01  0.2246E+03
   3.020  0.8386E-01  0.2246E+03
   3.020  0.8371E-01  0.2246E+03
   3.021  0.8355E-01  0.2246E+03
   3.021  0.8340E-01  0.2246E+03
   3.021  0.8324E-01  0.2246E+03
   3.021  0.8309E-01  0.2246E+03
   3.021  0.8294E-01  0.2246E+03
   3.021  0.8278E-01  0.2246E+03
   3.021  0.8263E-01  0.2246E+03
   3.021  0.8248E-01  0.2246E+03
   3.021  0.8233E-01  0.2246E+03
   3.021  0.8217E-01  0.2246E+03
   3.022  0.8202E-01  0.2246E+03
   3.022  0.8187E-01  0.2246E+03
   3.022  0.8172E-01  0.2246E+03
   3.022  0.8157E-01  0.2246E+03
   3.022  0.8141E-01  0.2246E+03
   3.022  0.8126E-01  0.2246E+03
   3.022  0.8111E-01  0.2246E+03
   3.022  0.8096E-01  0.2246E+03
   3.022  0.8081E-01  0.2246E+03
   3.022  0.8066E-01  0.2246E+03
   3.023  0.8051E-01  0.2246E+03
   3.023  0.8036E-01  0.2246E+03
   3.023  0.8021E-01  0.2246E+03
   3.023  0.8007E-01  0.2246E+03
   3.023  0.7992E-01  0.2246E+03
   3.023  0.7977E-01  0.2246E+03
   3.023  0.7962E-01  0.2246E+03
   3.023  0.7947E-01  0.2246E+03
   3.023  0.7933E-01  0.2246E+03
   3.023  0.7918E-01  0.2246E+03
   3.023  0.7903E-01  0.2246E+03
   3.024  0.7888E-01  0.2246E+03
   3.024  0.7874E-01  0.2246E+03
   3.024  0.7859E-01  0.2246E+03
   3.024  0.7845E-01  0.2246E+03
   3.024  0.7830E-01  0.2246E+03
   3.024  0.7815E-01  0.2246E+03
   3.024  0.7801E-01  0.2246E+03
   3.024  0.7786E-01  0.2246E+03
   3.024  0.7772E-01  0.2246E+03
   3.025  0.7757E-01  0.2246E+03
   3.025  0.7743E-01  0.2246E+03
   3.025  0.7729E-01  0.2246E+03
   3.025  0.7714E-01  0.2246E+03
   3.025  0.7700E-01  0.2246E+03
   3.025  0.7685E-01  0.2246E+03
   3.025  0.7671E-01  0.2246E+03
   3.025  0.7657E-01  0.2246E+03
   3.025  0.7643E-01  0.2246E+03
   3.025  0.7628E-01  0.2246E+03
   3.026  0.7614E-01  0.2246E+03
   3.026  0.7600E-01  0.2246E+03
   3.026  0.7586E-01  0.2246E+03
   3.026  0.7572E-01  0.2246E+03
   3.026  0.7557E-01  0.2246E+03
   3.026  0.7543E-01  0.2246E+03
   3.026  0.7529E-01  0.2246E+03
   3.026  0.7515E-01  0.2246E+03
   3.026  0.7501E-01  0.2246E+03
   3.026  0.7487E-01  0.2246E+03
   3.026  0.7473E-01  0.2246E+03
   3.027  0.7459E-01  0.2246E+03
   3.027  0.7445E-01  0.2246E+03
   3.027  0.7431E-01  0.2246E+03
   3.027  0.7418E-01  0.2246E+03
   3.027  0.7404E-01  0.2246E+03
   3.027  0.7390E-01  0.2246E+03
   3.027  0.7376E-01  0.2246E+03
   3.027  0.7362E-01  0.2246E+03
   3.027  0.7348E-01  0.2246E+03
   3.028  0.7335E-01  0.2246E+03
   3.028  0.7321E-01  0.2246E+03
   3.028  0.7307E-01  0.2246E+03
   3.028  0.7294E-01  0.2246E+03
   3.028  0.7280E-01  0.2246E+03
   3.028  0.7266E-01  0.2246E+03
   3.028  0.7253E-01  0.2246E+03
   3.028  0.7239E-01  0.2246E+03
   3.028  0.7226E-01  0.2246E+03
   3.028  0.7212E-01  0.2246E+03
   3.028  0.7199E-01  0.2246E+03
   3.029  0.7185E-01  0.2246E+03
   3.029  0.7172E-01  0.2246E+03
   3.029  0.7158E-01  0.2246E+03
   3.029  0.7145E-01  0.2246E+03
   3.029  0.7131E-01  0.2246E+03
   3.029  0.7118E-01  0.2246E+03
   3.029  0.7105E-01  0.2246E+03
   3.029  0.7091E-01  0.2246E+03
   3.029  0.7078E-01  0.2246E+03
   3.030  0.7065E-01  0.2246E+03
   3.030  0.7051E-01  0.2246E+03
   3.030  0.7038E-01  0.2246E+03
   3.030  0.7025E-01  0.2246E+03
   3.030  0.7012E-01  0.2246E+03
   3.030  0.6999E-01  0.2246E+03
   3.030  0.6986E-01  0.2246E+03
   3.030  0.6972E-01  0.2246E+03
   3.030  0.6959E-01  0.2246E+03
   3.030  0.6946E-01  0.2246E+03
   3.030  0.6933E-01  0.2246E+03
   3.031  0.6920E-01  0.2246E+03
   3.031  0.6907E-01  0.2246E+03
   3.031  0.6894E-01  0.2246E+03
   3.031  0.6881E-01  0.2246E+03
   3.031  0.6868E-01  0.2246E+03
   3.031  0.6855E-01  0.2246E+03
   3.031  0.6842E-01  0.2246E+03
   3.031  0.6829E-01  0.2246E+03
   3.031  0.6817E-01  0.2246E+03
   3.032  0.6804E-01  0.2246E+03
   3.032  0.6791E-01  0.2246E+03
   3.032  0.6778E-01  0.2246E+03
   3.032  0.6765E-01  0.2246E+03
   3.032  0.6753E-01  0.2246E+03
   3.032  0.6740E-01  0.2246E+03
   3.032  0.6727E-01  0.2246E+03
   3.032  0.6715E-01  0.2246E+03
   3.032  0.6702E-01  0.2246E+03
   3.032  0.6689E-01  0.2246E+03
   3.032  0.6677E-01  0.2246E+03
   3.033  0.6664E-01  0.2246E+03
   3.033  0.6651E-01  0.2246E+03
   3.033  0.6639E-01  0.2246E+03
   3.033  0.6626E-01  0.2246E+03
   3.033  0.6614E-01  0.2246E+03
   3.033  0.6601E-01  0.2246E+03
   3.033  0.6589E-01  0.2246E+03
   3.033  0.6576E-01  0.2246E+03
   3.033  0.6564E-01  0.2246E+03
   3.034  0.6552E-01  0.2246E+03
   3.034  0.6539E-01  0.2246E+03
   3.034  0.6527E-01  0.2246E+03
   3.034  0.6515E-01  0.2246E+03
   3.034  0.6502E-01  0.2246E+03
   3.034  0.6490E-01  0.2246E+03
   3.034  0.6478E-01  0.2246E+03
   3.034  0.6465E-01  0.2246E+03
   3.034  0.6453E-01  0.2246E+03
   3.034  0.6441E-01  0.2246E+03
   3.034  0.6429E-01  0.2246E+03
   3.035  0.6417E-01  0.2246E+03
   3.035  0.6404E-01  0.2246E+03
   3.035  0.6392E-01  0.2246E+03
   3.035  0.6380E-01  0.2246E+03
   3.035  0.6368E-01  0.2246E+03
   3.035  0.6356E-01  0.2246E+03
   3.035  0.6344E-01  0.2246E+03
   3.035  0.6332E-01  0.2246E+03
   3.035  0.6320E-01  0.2246E+03
   3.036  0.6308E-01  0.2246E+03
   3.036  0.6296E-01  0.2246E+03
   3.036  0.6284E-01  0.2246E+03
   3.036  0.6272E-01  0.2246E+03
   3.036  0.6260E-01  0.2246E+03
   3.036  0.6248E-01  0.2246E+03
   3.036  0.6237E-01  0.2246E+03
   3.036  0.6225E-01  0.2246E+03
   3.036  0.6213E-01  0.2246E+03
   3.036  0.6201E-01  0.2246E+03
   3.037  0.6189E-01  0.2246E+03
   3.037  0.6178E-01  0.2246E+03
   3.037  0.6166E-01  0.2246E+03
   3.037  0.6154E-01  0.2246E+03
   3.037  0.6142E-01  0.2246E+03
   3.037  0.6131E-01  0.2246E+03
   3.037  0.6119E-01  0.2246E+03
   3.037  0.6108E-01  0.2246E+03
   3.037  0.6096E-01  0.2246E+03
   3.037  0.6084E-01  0.2246E+03
   3.037  0.6073E-01  0.2246E+03
   3.038  0.6061E-01  0.2246E+03
   3.038  0.6050E-01  0.2246E+03
   3.038  0.6038E-01  0.2246E+03
   3.038  0.6027E-01  0.2246E+03
   3.038  0.6015E-01  0.2246E+03
   3.038  0.6004E-01  0.2246E+03
   3.038  0.5992E-01  0.2246E+03
   3.038  0.5981E-01  0.2246E+03
   3.038  0.5969E-01  0.2246E+03
   3.038  0.5958E-01  0.2246E+03
   3.039  0.5947E-01  0.2246E+03
   3.039  0.5935E-01  0.2246E+03
   3.039  0.5924E-01  0.2246E+03
   3.039  0.5913E-01  0.2246E+03
   3.039  0.5902E-01  0.2246E+03
   3.039  0.5890E-01  0.2246E+03
   3.039  0.5879E-01  0.2246E+03
   3.039  0.5868E-01  0.2246E+03
   3.039  0.5857E-01  0.2246E+03
   3.039  0.5845E-01  0.2246E+03
   3.040  0.5834E-01  0.2246E+03
   3.040  0.5823E-01  0.2246E+03
   3.040  0.5812E-01  0.2246E+03
   3.040  0.5801E-01  0.2246E+03
   3.040  0.5790E-01  0.2246E+03
   3.040  0.5779E-01  0.2246E+03
   3.040  0.5768E-01  0.2246E+03
   3.040  0.5757E-01  0.2246E+03
   3.040  0.5746E-01  0.2246E+03
   3.041  0.5735E-01  0.2246E+03
   3.041  0.5724E-01  0.2246E+03
   3.041  0.5713E-01  0.2246E+03
   3.041  0.5702E-01  0.2246E+03
   3.041  0.5691E-01  0.2246E+03
   3.041  0.5680E-01  0.2246E+03
   3.041  0.5669E-01  0.2246E+03
   3.041  0.5658E-01  0.2246E+03
   3.041  0.5648E-01  0.2246E+03
   3.041  0.5637E-01  0.2246E+03
   3.041  0.5626E-01  0.2246E+03
   3.042  0.5615E-01  0.2246E+03
   3.042  0.5604E-01  0.2246E+03
   3.042  0.5594E-01  0.2246E+03
   3.042  0.5583E-01  0.2246E+03
   3.042  0.5572E-01  0.2246E+03
   3.042  0.5562E-01  0.2246E+03
   3.042  0.5551E-01  0.2246E+03
   3.042  0.5540E-01  0.2246E+03
   3.042  0.5530E-01  0.2246E+03
   3.043  0.5519E-01  0.2246E+03
   3.043  0.5508E-01  0.2246E+03
   3.043  0.5498E-01  0.2246E+03
   3.043  0.5487E-01  0.2246E+03
   3.043  0.5477E-01  0.2246E+03
   3.043  0.5466E-01  0.2246E+03
   3.043  0.5456E-01  0.2246E+03
   3.043  0.5445E-01  0.2246E+03
   3.043  0.5435E-01  0.2246E+03
   3.043  0.5424E-01  0.2246E+03
   3.043  0.5414E-01  0.2246E+03
   3.044  0.5404E-01  0.2246E+03
   3.044  0.5393E-01  0.2246E+03
   3.044  0.5383E-01  0.2246E+03
   3.044  0.5372E-01  0.2246E+03
   3.044  0.5362E-01  0.2246E+03
   3.044  0.5352E-01  0.2246E+03
   3.044  0.5342E-01  0.2246E+03
   3.044  0.5331E-01  0.2246E+03
   3.044  0.5321E-01  0.2246E+03
   3.045  0.5311E-01  0.2246E+03
   3.045  0.5301E-01  0.2246E+03
   3.045  0.5290E-01  0.2246E+03
   3.045  0.5280E-01  0.2246E+03
   3.045  0.5270E-01  0.2246E+03
   3.045  0.5260E-01  0.2246E+03
   3.045  0.5250E-01  0.2246E+03
   3.045  0.5240E-01  0.2246E+03
   3.045  0.5230E-01  0.2246E+03
   3.045  0.5219E-01  0.2246E+03
   3.046  0.5209E-01  0.2246E+03
   3.046  0.5199E-01  0.2246E+03
   3.046  0.5189E-01  0.2246E+03
   3.046  0.5179E-01  0.2246E+03
   3.046  0.5169E-01  0.2246E+03
   3.046  0.5159E-01  0.2246E+03
   3.046  0.5149E-01  0.2246E+03
   3.046  0.5139E-01  0.2246E+03
   3.046  0.5130E-01  0.2246E+03
   3.046  0.5120E-01  0.2246E+03
   3.047  0.5110E-01  0.2246E+03
   3.047  0.5100E-01  0.2246E+03
   3.047  0.5090E-01  0.2246E+03
   3.047  0.5080E-01  0.2246E+03
   3.047  0.5070E-01  0.2246E+03
   3.047  0.5061E-01  0.2246E+03
   3.047  0.5051E-01  0.2246E+03
   3.047  0.5041E-01  0.2246E+03
   3.047  0.5031E-01  0.2246E+03
   3.047  0.5022E-01  0.2246E+03
   3.047  0.5012E-01  0.2246E+03
   3.048  0.5002E-01  0.2246E+03
   3.048  0.4992E-01  0.2246E+03
   3.048  0.4983E-01  0.2246E+03
   3.048  0.4973E-01  0.2246E+03
   3.048  0.4964E-01  0.2246E+03
   3.048  0.4954E-01  0.2246E+03
   3.048  0.4944E-01  0.2246E+03
   3.048  0.4935E-01  0.2246E+03
   3.048  0.4925E-01  0.2246E+03
   3.048  0.4916E-01  0.2246E+03
   3.049  0.4906E-01  0.2246E+03
   3.049  0.4897E-01  0.2246E+03
   3.049  0.4887E-01  0.2246E+03
   3.049  0.4878E-01  0.2246E+03
   3.049  0.4868E-01  0.2246E+03
   3.049  0.4859E-01  0.2246E+03
   3.049  0.4849E-01  0.2246E+03
   3.049  0.4840E-01  0.2246E+03
   3.049  0.4831E-01  0.2246E+03
   3.050  0.4821E-01  0.2246E+03
   3.050  0.4812E-01  0.2246E+03
   3.050  0.4802E-01  0.2246E+03
   3.050  0.4793E-01  0.2246E+03
   3.050  0.4784E-01  0.2246E+03
   3.050  0.4775E-01  0.2246E+03
   3.050  0.4765E-01  0.2246E+03
   3.050  0.4756E-01  0.2246E+03
   3.050  0.4747E-01  0.2246E+03
   3.050  0.4738E-01  0.2246E+03
   3.050  0.4728E-01  0.2246E+03
   3.051  0.4719E-01  0.2246E+03
   3.051  0.4710E-01  0.2246E+03
   3.051  0.4701E-01  0.2246E+03
   3.051  0.4692E-01  0.2246E+03
   3.051  0.4683E-01  0.2246E+03
   3.051  0.4673E-01  0.2246E+03
   3.051  0.4664E-01  0.2246E+03
   3.051  0.4655E-01  0.2246E+03
   3.051  0.4646E-01  0.2246E+03
   3.052  0.4637E-01  0.2246E+03
   3.052  0.4628E-01  0.2246E+03
   3.052  0.4619E-01  0.2246E+03
   3.052  0.4610E-01  0.2246E+03
   3.052  0.4601E-01  0.2246E+03
   3.052  0.4592E-01  0.2246E+03
   3.052  0.4583E-01  0.2246E+03
   3.052  0.4574E-01  0.2246E+03
   3.052  0.4565E-01  0.2246E+03
   3.052  0.4556E-01  0.2246E+03
   3.052  0.4548E-01  0.2246E+03
   3.053  0.4539E-01  0.2246E+03
   3.053  0.4530E-01  0.2246E+03
   3.053  0.4521E-01  0.2246E+03
   3.053  0.4512E-01  0.2246E+03
   3.053  0.4503E-01  0.2246E+03
   3.053  0.4495E-01  0.2246E+03
   3.053  0.4486E-01  0.2246E+03
   3.053  0.4477E-01  0.2246E+03
   3.053  0.4468E-01  0.2246E+03
   3.054  0.4460E-01  0.2246E+03
   3.054  0.4451E-01  0.2246E+03
   3.054  0.4442E-01  0.2246E+03
   3.054  0.4434E-01  0.2246E+03
   3.054  0.4425E-01  0.2246E+03
   3.054  0.4416E-01  0.2246E+03
   3.054  0.4408E-01  0.2246E+03
   3.054  0.4399E-01  0.2246E+03
   3.054  0.4390E-01  0.2246E+03
   3.054  0.4382E-01  0.2246E+03
   3.054  0.4373E-01  0.2246E+03
   3.055  0.4365E-01  0.2246E+03
   3.055  0.4356E-01  0.2246E+03
   3.055  0.4348E-01  0.2246E+03
   3.055  0.4339E-01  0.2246E+03
   3.055  0.4331E-01  0.2246E+03
   3.055  0.4322E-01  0.2246E+03
   3.055  0.4314E-01  0.2246E+03
   3.055  0.4305E-01  0.2246E+03
   3.055  0.4297E-01  0.2246E+03
   3.056  0.4288E-01  0.2246E+03
   3.056  0.4280E-01  0.2246E+03
   3.056  0.4272E-01  0.2246E+03
   3.056  0.4263E-01  0.2246E+03
   3.056  0.4255E-01  0.2246E+03
   3.056  0.4246E-01  0.2246E+03
   3.056  0.4238E-01  0.2246E+03
   3.056  0.4230E-01  0.2246E+03
   3.056  0.4222E-01  0.2246E+03
   3.056  0.4213E-01  0.2246E+03
   3.056  0.4205E-01  0.2246E+03
   3.057  0.4197E-01  0.2246E+03
   3.057  0.4188E-01  0.2246E+03
   3.057  0.4180E-01  0.2246E+03
   3.057  0.4172E-01  0.2246E+03
   3.057  0.4164E-01  0.2246E+03
   3.057  0.4156E-01  0.2246E+03
   3.057  0.4147E-01  0.2246E+03
   3.057  0.4139E-01  0.2246E+03
   3.057  0.4131E-01  0.2246E+03
   3.058  0.4123E-01  0.2246E+03
   3.058  0.4115E-01  0.2246E+03
   3.058  0.4107E-01  0.2246E+03
   3.058  0.4099E-01  0.2246E+03
   3.058  0.4091E-01  0.2246E+03
   3.058  0.4083E-01  0.2246E+03
   3.058  0.4075E-01  0.2246E+03
   3.058  0.4067E-01  0.2246E+03
   3.058  0.4059E-01  0.2246E+03
   3.058  0.4051E-01  0.2246E+03
   3.058  0.4043E-01  0.2246E+03
   3.059  0.4035E-01  0.2246E+03
   3.059  0.4027E-01  0.2246E+03
   3.059  0.4019E-01  0.2246E+03
   3.059  0.4011E-01  0.2246E+03
   3.059  0.4003E-01  0.2246E+03
   3.059  0.3995E-01  0.2246E+03
   3.059  0.3987E-01  0.2246E+03
   3.059  0.3979E-01  0.2246E+03
   3.059  0.3972E-01  0.2246E+03
   3.059  0.3964E-01  0.2246E+03
   3.060  0.3956E-01  0.2246E+03
   3.060  0.3948E-01  0.2246E+03
   3.060  0.3940E-01  0.2246E+03
   3.060  0.3932E-01  0.2246E+03
   3.060  0.3925E-01  0.2246E+03
   3.060  0.3917E-01  0.2246E+03
   3.060  0.3909E-01  0.2246E+03
   3.060  0.3902E-01  0.2246E+03
   3.060  0.3894E-01  0.2246E+03
   3.061  0.3886E-01  0.2246E+03
   3.061  0.3878E-01  0.2246E+03
   3.061  0.3871E-01  0.2246E+03
   3.061  0.3863E-01  0.2246E+03
   3.061  0.3855E-01  0.2246E+03
   3.061  0.3848E-01  0.2246E+03
   3.061  0.3840E-01  0.2246E+03
   3.061  0.3833E-01  0.2246E+03
   3.061  0.3825E-01  0.2246E+03
   3.061  0.3818E-01  0.2246E+03
   3.061  0.3810E-01  0.2246E+03
   3.062  0.3802E-01  0.2246E+03
   3.062  0.3795E-01  0.2246E+03
   3.062  0.3787E-01  0.2246E+03
   3.062  0.3780E-01  0.2246E+03
   3.062  0.3772E-01  0.2246E+03
   3.062  0.3765E-01  0.2246E+03
   3.062  0.3757E-01  0.2246E+03
   3.062  0.3750E-01  0.2246E+03
   3.062  0.3743E-01  0.2246E+03
   3.062  0.3735E-01  0.2246E+03
   3.063  0.3728E-01  0.2246E+03
   3.063  0.3720E-01  0.2246E+03
   3.063  0.3713E-01  0.2246E+03
   3.063  0.3706E-01  0.2246E+03
   3.063  0.3698E-01  0.2246E+03
   3.063  0.3691E-01  0.2246E+03
   3.063  0.3684E-01  0.2246E+03
   3.063  0.3676E-01  0.2246E+03
   3.063  0.3669E-01  0.2246E+03
   3.063  0.3662E-01  0.2246E+03
   3.064  0.3654E-01  0.2246E+03
   3.064  0.3647E-01  0.2246E+03
   3.064  0.3640E-01  0.2246E+03
   3.064  0.3633E-01  0.2246E+03
   3.064  0.3626E-01  0.2246E+03
   3.064  0.3618E-01  0.2246E+03
   3.064  0.3611E-01  0.2246E+03
   3.064  0.3604E-01  0.2246E+03
   3.064  0.3597E-01  0.2246E+03
   3.065  0.3590E-01  0.2246E+03
   3.065  0.3582E-01  0.2246E+03
   3.065  0.3575E-01  0.2246E+03
   3.065  0.3568E-01  0.2246E+03
   3.065  0.3561E-01  0.2246E+03
   3.065  0.3554E-01  0.2246E+03
   3.065  0.3547E-01  0.2246E+03
   3.065  0.3540E-01  0.2246E+03
   3.065  0.3533E-01  0.2246E+03
   3.065  0.3526E-01  0.2246E+03
   3.066  0.3519E-01  0.2246E+03
   3.066  0.3512E-01  0.2246E+03
   3.066  0.3505E-01  0.2246E+03
   3.066  0.3498E-01  0.2246E+03
   3.066  0.3491E-01  0.2246E+03
   3.066  0.3484E-01  0.2246E+03
   3.066  0.3477E-01  0.2246E+03
   3.066  0.3470E-01  0.2246E+03
   3.066  0.3463E-01  0.2246E+03
   3.066  0.3456E-01  0.2246E+03
   3.067  0.3449E-01  0.2246E+03
   3.067  0.3442E-01  0.2246E+03
   3.067  0.3436E-01  0.2246E+03
   3.067  0.3429E-01  0.2246E+03
   3.067  0.3422E-01  0.2246E+03
   3.067  0.3415E-01  0.2246E+03
   3.067  0.3408E-01  0.2246E+03
   3.067  0.3401E-01  0.2246E+03
   3.067  0.3395E-01  0.2246E+03
   3.067  0.3388E-01  0.2246E+03
   3.067  0.3381E-01  0.2246E+03
   3.068  0.3374E-01  0.2246E+03
   3.068  0.3368E-01  0.2246E+03
   3.068  0.3361E-01  0.2246E+03
   3.068  0.3354E-01  0.2246E+03
   3.068  0.3347E-01  0.2246E+03
   3.068  0.3341E-01  0.2246E+03
   3.068  0.3334E-01  0.2246E+03
   3.068  0.3327E-01  0.2246E+03
   3.068  0.3321E-01  0.2246E+03
   3.069  0.3314E-01  0.2246E+03
   3.069  0.3307E-01  0.2246E+03
   3.069  0.3301E-01  0.2246E+03
   3.069  0.3294E-01  0.2246E+03
   3.069  0.3288E-01  0.2246E+03
   3.069  0.3281E-01  0.2246E+03
   3.069  0.3274E-01  0.2246E+03
   3.069  0.3268E-01  0.2246E+03
   3.069  0.3261E-01  0.2246E+03
   3.069  0.3255E-01  0.2246E+03
   3.070  0.3248E-01  0.2246E+03
   3.070  0.3242E-01  0.2246E+03
   3.070  0.3235E-01  0.2246E+03
   3.070  0.3229E-01  0.2246E+03
   3.070  0.3222E-01  0.2246E+03
   3.070  0.3216E-01  0.2246E+03
   3.070  0.3209E-01  0.2246E+03
   3.070  0.3203E-01  0.2246E+03
   3.070  0.3197E-01  0.2246E+03
   3.070  0.3190E-01  0.2246E+03
   3.070  0.3184E-01  0.2246E+03
   3.071  0.3177E-01  0.2246E+03
   3.071  0.3171E-01  0.2246E+03
   3.071  0.3165E-01  0.2246E+03
   3.071  0.3158E-01  0.2246E+03
   3.071  0.3152E-01  0.2246E+03
   3.071  0.3146E-01  0.2246E+03
   3.071  0.3139E-01  0.2246E+03
   3.071  0.3133E-01  0.2246E+03
   3.071  0.3127E-01  0.2246E+03
   3.072  0.3120E-01  0.2246E+03
   3.072  0.3114E-01  0.2246E+03
   3.072  0.3108E-01  0.2246E+03
   3.072  0.3102E-01  0.2246E+03
   3.072  0.3095E-01  0.2246E+03
   3.072  0.3089E-01  0.2246E+03
   3.072  0.3083E-01  0.2246E+03
   3.072  0.3077E-01  0.2246E+03
   3.072  0.3070E-01  0.2246E+03
   3.072  0.3064E-01  0.2246E+03
   3.072  0.3058E-01  0.2246E+03
   3.073  0.3052E-01  0.2246E+03
   3.073  0.3046E-01  0.2246E+03
   3.073  0.3040E-01  0.2246E+03
   3.073  0.3034E-01  0.2246E+03
   3.073  0.3027E-01  0.2246E+03
   3.073  0.3021E-01  0.2246E+03
   3.073  0.3015E-01  0.2246E+03
   3.073  0.3009E-01  0.2246E+03
   3.073  0.3003E-01  0.2246E+03
   3.074  0.2997E-01  0.2246E+03
   3.074  0.2991E-01  0.2246E+03
   3.074  0.2985E-01  0.2246E+03
   3.074  0.2979E-01  0.2246E+03
   3.074  0.2973E-01  0.2246E+03
   3.074  0.2967E-01  0.2246E+03
   3.074  0.2961E-01  0.2246E+03
   3.074  0.2955E-01  0.2246E+03
   3.074  0.2949E-01  0.2246E+03
   3.074  0.2943E-01  0.2246E+03
   3.075  0.2937E-01  0.2246E+03
   3.075  0.2931E-01  0.2246E+03
   3.075  0.2925E-01  0.2246E+03
   3.075  0.2919E-01  0.2246E+03
   3.075  0.2913E-01  0.2246E+03
   3.075  0.2907E-01  0.2246E+03
   3.075  0.2902E-01  0.2246E+03
   3.075  0.2896E-01  0.2246E+03
   3.075  0.2890E-01  0.2246E+03
   3.075  0.2884E-01  0.2246E+03
   3.076  0.2878E-01  0.2246E+03
   3.076  0.2872E-01  0.2246E+03
   3.076  0.2867E-01  0.2246E+03
   3.076  0.2861E-01  0.2246E+03
   3.076  0.2855E-01  0.2246E+03
   3.076  0.2849E-01  0.2246E+03
   3.076  0.2843E-01  0.2246E+03
   3.076  0.2838E-01  0.2246E+03
   3.076  0.2832E-01  0.2246E+03
   3.076  0.2826E-01  0.2246E+03
   3.076  0.2820E-01  0.2246E+03
   3.077  0.2815E-01  0.2246E+03
   3.077  0.2809E-01  0.2246E+03
   3.077  0.2803E-01  0.2246E+03
   3.077  0.2798E-01  0.2246E+03
   3.077  0.2792E-01  0.2246E+03
   3.077  0.2786E-01  0.2246E+03
   3.077  0.2781E-01  0.2246E+03
   3.077  0.2775E-01  0.2246E+03
   3.077  0.2769E-01  0.2246E+03
   3.078  0.2764E-01  0.2246E+03
   3.078  0.2758E-01  0.2246E+03
   3.078  0.2753E-01  0.2246E+03
   3.078  0.2747E-01  0.2246E+03
   3.078  0.2741E-01  0.2246E+03
   3.078  0.2736E-01  0.2246E+03
   3.078  0.2730E-01  0.2246E+03
   3.078  0.2725E-01  0.2246E+03
   3.078  0.2719E-01  0.2246E+03
   3.078  0.2714E-01  0.2246E+03
   3.079  0.2708E-01  0.2246E+03
   3.079  0.2703E-01  0.2246E+03
   3.079  0.2697E-01  0.2246E+03
   3.079  0.2692E-01  0.2246E+03
   3.079  0.2686E-01  0.2246E+03
   3.079  0.2681E-01  0.2246E+03
   3.079  0.2675E-01  0.2246E+03
   3.079  0.2670E-01  0.2246E+03
   3.079  0.2664E-01  0.2246E+03
   3.079  0.2659E-01  0.2246E+03
   3.080  0.2653E-01  0.2246E+03
   3.080  0.2648E-01  0.2246E+03
   3.080  0.2643E-01  0.2246E+03
   3.080  0.2637E-01  0.2246E+03
   3.080  0.2632E-01  0.2246E+03
   3.080  0.2627E-01  0.2246E+03
   3.080  0.2621E-01  0.2246E+03
   3.080  0.2616E-01  0.2246E+03
   3.080  0.2611E-01  0.2246E+03
   3.080  0.2605E-01  0.2246E+03
   3.081  0.2600E-01  0.2246E+03
   3.081  0.2595E-01  0.2246E+03
   3.081  0.2589E-01  0.2246E+03
   3.081  0.2584E-01  0.2246E+03
   3.081  0.2579E-01  0.2246E+03
   3.081  0.2573E-01  0.2246E+03
   3.081  0.2568E-01  0.2246E+03
   3.081  0.2563E-01  0.2246E+03
   3.081  0.2558E-01  0.2246E+03
   3.081  0.2553E-01  0.2246E+03
   3.081  0.2547E-01  0.2246E+03
   3.082  0.2542E-01  0.2246E+03
   3.082  0.2537E-01  0.2246E+03
   3.082  0.2532E-01  0.2246E+03
   3.082  0.2527E-01  0.2246E+03
   3.082  0.2521E-01  0.2246E+03
   3.082  0.2516E-01  0.2246E+03
   3.082  0.2511E-01  0.2246E+03
   3.082  0.2506E-01  0.2246E+03
   3.082  0.2501E-01  0.2246E+03
   3.083  0.2496E-01  0.2246E+03
   3.083  0.2491E-01  0.2246E+03
   3.083  0.2486E-01  0.2246E+03
   3.083  0.2480E-01  0.2246E+03
   3.083  0.2475E-01  0.2246E+03
   3.083  0.2470E-01  0.2246E+03
   3.083  0.2465E-01  0.2246E+03
   3.083  0.2460E-01  0.2246E+03
   3.083  0.2455E-01  0.2246E+03
   3.083  0.2450E-01  0.2246E+03
   3.083  0.2445E-01  0.2246E+03
   3.084  0.2440E-01  0.2246E+03
   3.084  0.2435E-01  0.2246E+03
   3.084  0.2430E-01  0.2246E+03
   3.084  0.2425E-01  0.2246E+03
   3.084  0.2420E-01  0.2246E+03
   3.084  0.2415E-01  0.2246E+03
   3.084  0.2410E-01  0.2246E+03
   3.084  0.2405E-01  0.2246E+03
   3.084  0.2400E-01  0.2246E+03
   3.085  0.2395E-01  0.2246E+03
   3.085  0.2390E-01  0.2246E+03
   3.085  0.2386E-01  0.2246E+03
   3.085  0.2381E-01  0.2246E+03
   3.085  0.2376E-01  0.2246E+03
   3.085  0.2371E-01  0.2246E+03
   3.085  0.2366E-01  0.2246E+03
   3.085  0.2361E-01  0.2246E+03
   3.085  0.2356E-01  0.2246E+03
   3.085  0.2351E-01  0.2246E+03
   3.085  0.2347E-01  0.2246E+03
   3.086  0.2342E-01  0.2246E+03
   3.086  0.2337E-01  0.2246E+03
   3.086  0.2332E-01  0.2246E+03
   3.086  0.2327E-01  0.2246E+03
   3.086  0.2323E-01  0.2246E+03
   3.086  0.2318E-01  0.2246E+03
   3.086  0.2313E-01  0.2246E+03
   3.086  0.2308E-01  0.2246E+03
   3.086  0.2304E-01  0.2246E+03
   3.087  0.2299E-01  0.2246E+03
   3.087  0.2294E-01  0.2246E+03
   3.087  0.2289E-01  0.2246E+03
   3.087  0.2285E-01  0.2246E+03
   3.087  0.2280E-01  0.2246E+03
   3.087  0.2275E-01  0.2246E+03
   3.087  0.2271E-01  0.2246E+03
   3.087  0.2266E-01  0.2246E+03
   3.087  0.2261E-01  0.2246E+03
   3.087  0.2257E-01  0.2246E+03
   3.087  0.2252E-01  0.2246E+03
   3.088  0.2247E-01  0.2246E+03
   3.088  0.2243E-01  0.2246E+03
   3.088  0.2238E-01  0.2246E+03
   3.088  0.2233E-01  0.2246E+03
   3.088  0.2229E-01  0.2246E+03
   3.088  0.2224E-01  0.2246E+03
   3.088  0.2220E-01  0.2246E+03
   3.088  0.2215E-01  0.2246E+03
   3.088  0.2210E-01  0.2246E+03
   3.089  0.2206E-01  0.2246E+03
   3.089  0.2201E-01  0.2246E+03
   3.089  0.2197E-01  0.2246E+03
   3.089  0.2192E-01  0.2246E+03
   3.089  0.2188E-01  0.2246E+03
   3.089  0.2183E-01  0.2246E+03
   3.089  0.2179E-01  0.2246E+03
   3.089  0.2174E-01  0.2246E+03
   3.089  0.2170E-01  0.2246E+03
   3.089  0.2165E-01  0.2246E+03
   3.090  0.2161E-01  0.2246E+03
   3.090  0.2156E-01  0.2246E+03
   3.090  0.2152E-01  0.2246E+03
   3.090  0.2147E-01  0.2246E+03
   3.090  0.2143E-01  0.2246E+03
   3.090  0.2138E-01  0.2246E+03
   3.090  0.2134E-01  0.2246E+03
   3.090  0.2130E-01  0.2246E+03
   3.090  0.2125E-01  0.2246E+03
   3.090  0.2121E-01  0.2246E+03
   3.091  0.2116E-01  0.2246E+03
   3.091  0.2112E-01  0.2246E+03
   3.091  0.2108E-01  0.2246E+03
   3.091  0.2103E-01  0.2246E+03
   3.091  0.2099E-01  0.2246E+03
   3.091  0.2094E-01  0.2246E+03
   3.091  0.2090E-01  0.2246E+03
   3.091  0.2086E-01  0.2246E+03
   3.091  0.2081E-01  0.2246E+03
   3.091  0.2077E-01  0.2246E+03
   3.091  0.2073E-01  0.2246E+03
   3.092  0.2069E-01  0.2246E+03
   3.092  0.2064E-01  0.2246E+03
   3.092  0.2060E-01  0.2246E+03
   3.092  0.2056E-01  0.2246E+03
   3.092  0.2051E-01  0.2246E+03
   3.092  0.2047E-01  0.2246E+03
   3.092  0.2043E-01  0.2246E+03
   3.092  0.2039E-01  0.2246E+03
   3.092  0.2034E-01  0.2246E+03
   3.092  0.2030E-01  0.2246E+03
   3.093  0.2026E-01  0.2246E+03
   3.093  0.2022E-01  0.2246E+03
   3.093  0.2018E-01  0.2246E+03
   3.093  0.2013E-01  0.2246E+03
   3.093  0.2009E-01  0.2246E+03
   3.093  0.2005E-01  0.2246E+03
   3.093  0.2001E-01  0.2246E+03
   3.093  0.1997E-01  0.2246E+03
   3.093  0.1993E-01  0.2246E+03
   3.094  0.1988E-01  0.2246E+03
   3.094  0.1984E-01  0.2246E+03
   3.094  0.1980E-01  0.2246E+03
   3.094  0.1976E-01  0.2246E+03
   3.094  0.1972E-01  0.2246E+03
   3.094  0.1968E-01  0.2246E+03
   3.094  0.1964E-01  0.2246E+03
   3.094  0.1960E-01  0.2246E+03
   3.094  0.1955E-01  0.2246E+03
   3.094  0.1951E-01  0.2246E+03
   3.094  0.1947E-01  0.2246E+03
   3.095  0.1943E-01  0.2246E+03
   3.095  0.1939E-01  0.2246E+03
   3.095  0.1935E-01  0.2246E+03
   3.095  0.1931E-01  0.2246E+03
   3.095  0.1927E-01  0.2246E+03
   3.095  0.1923E-01  0.2246E+03
   3.095  0.1919E-01  0.2246E+03
   3.095  0.1915E-01  0.2246E+03
   3.095  0.1911E-01  0.2246E+03
   3.096  0.1907E-01  0.2246E+03
   3.096  0.1903E-01  0.2246E+03
   3.096  0.1899E-01  0.2246E+03
   3.096  0.1895E-01  0.2246E+03
   3.096  0.1891E-01  0.2246E+03
   3.096  0.1887E-01  0.2246E+03
   3.096  0.1883E-01  0.2246E+03
   3.096  0.1879E-01  0.2246E+03
   3.096  0.1875E-01  0.2246E+03
   3.096  0.1872E-01  0.2246E+03
   3.096  0.1868E-01  0.2246E+03
   3.097  0.1864E-01  0.2246E+03
   3.097  0.1860E-01  0.2246E+03
   3.097  0.1856E-01  0.2246E+03
   3.097  0.1852E-01  0.2246E+03
   3.097  0.1848E-01  0.2246E+03
   3.097  0.1844E-01  0.2246E+03
   3.097  0.1840E-01  0.2246E+03
   3.097  0.1837E-01  0.2246E+03
   3.097  0.1833E-01  0.2246E+03
   3.098  0.1829E-01  0.2246E+03
   3.098  0.1825E-01  0.2246E+03
   3.098  0.1821E-01  0.2246E+03
   3.098  0.1817E-01  0.2246E+03
   3.098  0.1814E-01  0.2246E+03
   3.098  0.1810E-01  0.2246E+03
   3.098  0.1806E-01  0.2246E+03
   3.098  0.1802E-01  0.2246E+03
   3.098  0.1798E-01  0.2246E+03
   3.098  0.1795E-01  0.2246E+03
   3.099  0.1791E-01  0.2246E+03
   3.099  0.1787E-01  0.2246E+03
   3.099  0.1783E-01  0.2246E+03
   3.099  0.1780E-01  0.2246E+03
   3.099  0.1776E-01  0.2246E+03
   3.099  0.1772E-01  0.2246E+03
   3.099  0.1769E-01  0.2246E+03
   3.099  0.1765E-01  0.2246E+03
   3.099  0.1761E-01  0.2246E+03
   3.099  0.1757E-01  0.2246E+03
   3.100  0.1754E-01  0.2246E+03
   3.100  0.1750E-01  0.2246E+03
   3.100  0.1746E-01  0.2246E+03
   3.100  0.1743E-01  0.2246E+03
   3.100  0.1739E-01  0.2246E+03
   3.100  0.1735E-01  0.2246E+03
   3.100  0.1732E-01  0.2246E+03
   3.100  0.1728E-01  0.2246E+03
   3.100  0.1724E-01  0.2246E+03
   3.100  0.1721E-01  0.2246E+03
   3.100  0.1717E-01  0.2246E+03
   3.101  0.1714E-01  0.2246E+03
   3.101  0.1710E-01  0.2246E+03
   3.101  0.1706E-01  0.2246E+03
   3.101  0.1703E-01  0.2246E+03
   3.101  0.1699E-01  0.2246E+03
   3.101  0.1696E-01  0.2246E+03
   3.101  0.1692E-01  0.2246E+03
   3.101  0.1688E-01  0.2246E+03
   3.101  0.1685E-01  0.2246E+03
   3.102  0.1681E-01  0.2246E+03
   3.102  0.1678E-01  0.2246E+03
   3.102  0.1674E-01  0.2246E+03
   3.102  0.1671E-01  0.2246E+03
   3.102  0.1667E-01  0.2246E+03
   3.102  0.1664E-01  0.2246E+03
   3.102  0.1660E-01  0.2246E+03
   3.102  0.1657E-01  0.2246E+03
   3.102  0.1653E-01  0.2246E+03
   3.102  0.1650E-01  0.2246E+03
   3.103  0.1646E-01  0.2246E+03
   3.103  0.1643E-01  0.2246E+03
   3.103  0.1639E-01  0.2246E+03
   3.103  0.1636E-01  0.2246E+03
   3.103  0.1632E-01  0.2246E+03
   3.103  0.1629E-01  0.2246E+03
   3.103  0.1625E-01  0.2246E+03
   3.103  0.1622E-01  0.2246E+03
   3.103  0.1619E-01  0.2246E+03
   3.103  0.1615E-01  0.2246E+03
   3.103  0.1612E-01  0.2246E+03
   3.104  0.1608E-01  0.2246E+03
   3.104  0.1605E-01  0.2246E+03
   3.104  0.1602E-01  0.2246E+03
   3.104  0.1598E-01  0.2246E+03
   3.104  0.1595E-01  0.2246E+03
   3.104  0.1591E-01  0.2246E+03
   3.104  0.1588E-01  0.2246E+03
   3.104  0.1585E-01  0.2246E+03
   3.104  0.1581E-01  0.2246E+03
   3.105  0.1578E-01  0.2246E+03
   3.105  0.1575E-01  0.2246E+03
   3.105  0.1571E-01  0.2246E+03
   3.105  0.1568E-01  0.2246E+03
   3.105  0.1565E-01  0.2246E+03
   3.105  0.1561E-01  0.2246E+03
   3.105  0.1558E-01  0.2246E+03
   3.105  0.1555E-01  0.2246E+03
   3.105  0.1551E-01  0.2246E+03
   3.105  0.1548E-01  0.2246E+03
   3.105  0.1545E-01  0.2246E+03
   3.106  0.1542E-01  0.2246E+03
   3.106  0.1538E-01  0.2246E+03
   3.106  0.1535E-01  0.2246E+03
   3.106  0.1532E-01  0.2246E+03
   3.106  0.1529E-01  0.2246E+03
   3.106  0.1525E-01  0.2246E+03
   3.106  0.1522E-01  0.2246E+03
   3.106  0.1519E-01  0.2246E+03
   3.106  0.1516E-01  0.2246E+03
   3.107  0.1512E-01  0.2246E+03
   3.107  0.1509E-01  0.2246E+03
   3.107  0.1506E-01  0.2246E+03
   3.107  0.1503E-01  0.2246E+03
   3.107  0.1500E-01  0.2246E+03
   3.107  0.1496E-01  0.2246E+03
   3.107  0.1493E-01  0.2246E+03
   3.107  0.1490E-01  0.2246E+03
   3.107  0.1487E-01  0.2246E+03
   3.107  0.1484E-01  0.2246E+03
   3.107  0.1481E-01  0.2246E+03
   3.108  0.1477E-01  0.2246E+03
   3.108  0.1474E-01  0.2246E+03
   3.108  0.1471E-01  0.2246E+03
   3.108  0.1468E-01  0.2246E+03
   3.108  0.1465E-01  0.2246E+03
   3.108  0.1462E-01  0.2246E+03
   3.108  0.1459E-01  0.2246E+03
   3.108  0.1456E-01  0.2246E+03
   3.108  0.1453E-01  0.2246E+03
   3.109  0.1449E-01  0.2246E+03
   3.109  0.1446E-01  0.2246E+03
   3.109  0.1443E-01  0.2246E+03
   3.109  0.1440E-01  0.2246E+03
   3.109  0.1437E-01  0.2246E+03
   3.109  0.1434E-01  0.2246E+03
   3.109  0.1431E-01  0.2246E+03
   3.109  0.1428E-01  0.2246E+03
   3.109  0.1425E-01  0.2246E+03
   3.109  0.1422E-01  0.2246E+03
   3.110  0.1419E-01  0.2246E+03
   3.110  0.1416E-01  0.2246E+03
   3.110  0.1413E-01  0.2246E+03
   3.110  0.1410E-01  0.2246E+03
   3.110  0.1407E-01  0.2246E+03
   3.110  0.1404E-01  0.2246E+03
   3.110  0.1401E-01  0.2246E+03
   3.110  0.1398E-01  0.2246E+03
   3.110  0.1395E-01  0.2246E+03
   3.110  0.1392E-01  0.2246E+03
   3.111  0.1389E-01  0.2246E+03
   3.111  0.1386E-01  0.2246E+03
   3.111  0.1383E-01  0.2246E+03
   3.111  0.1380E-01  0.2246E+03
   3.111  0.1377E-01  0.2246E+03
   3.111  0.1374E-01  0.2246E+03
   3.111  0.1371E-01  0.2246E+03
   3.111  0.1368E-01  0.2246E+03
   3.111  0.1365E-01  0.2246E+03
   3.111  0.1362E-01  0.2246E+03
   3.111  0.1359E-01  0.2246E+03
   3.112  0.1357E-01  0.2246E+03
   3.112  0.1354E-01  0.2246E+03
   3.112  0.1351E-01  0.2246E+03
   3.112  0.1348E-01  0.2246E+03
   3.112  0.1345E-01  0.2246E+03
   3.112  0.1342E-01  0.2246E+03
   3.112  0.1339E-01  0.2246E+03
   3.112  0.1336E-01  0.2246E+03
   3.112  0.1333E-01  0.2246E+03
   3.113  0.1331E-01  0.2246E+03
   3.113  0.1328E-01  0.2246E+03
   3.113  0.1325E-01  0.2246E+03
   3.113  0.1322E-01  0.2246E+03
   3.113  0.1319E-01  0.2246E+03
   3.113  0.1316E-01  0.2246E+03
   3.113  0.1314E-01  0.2246E+03
   3.113  0.1311E-01  0.2246E+03
   3.113  0.1308E-01  0.2246E+03
   3.113  0.1305E-01  0.2246E+03
   3.114  0.1302E-01  0.2246E+03
   3.114  0.1300E-01  0.2246E+03
   3.114  0.1297E-01  0.2246E+03
   3.114  0.1294E-01  0.2246E+03
   3.114  0.1291E-01  0.2246E+03
   3.114  0.1288E-01  0.2246E+03
   3.114  0.1286E-01  0.2246E+03
   3.114  0.1283E-01  0.2246E+03
   3.114  0.1280E-01  0.2246E+03
   3.114  0.1277E-01  0.2246E+03
   3.114  0.1275E-01  0.2246E+03
   3.115  0.1272E-01  0.2246E+03
   3.115  0.1269E-01  0.2246E+03
   3.115  0.1266E-01  0.2246E+03
   3.115  0.1264E-01  0.2246E+03
   3.115  0.1261E-01  0.2246E+03
   3.115  0.1258E-01  0.2246E+03
   3.115  0.1256E-01  0.2246E+03
   3.115  0.1253E-01  0.2246E+03
   3.115  0.1250E-01  0.2246E+03
   3.115  0.1247E-01  0.2246E+03
   3.116  0.1245E-01  0.2246E+03
   3.116  0.1242E-01  0.2246E+03
   3.116  0.1239E-01  0.2246E+03
   3.116  0.1237E-01  0.2246E+03
   3.116  0.1234E-01  0.2246E+03
   3.116  0.1231E-01  0.2246E+03
   3.116  0.1229E-01  0.2246E+03
   3.116  0.1226E-01  0.2246E+03
   3.116  0.1224E-01  0.2246E+03
   3.116  0.1221E-01  0.2246E+03
   3.117  0.1218E-01  0.2246E+03
   3.117  0.1216E-01  0.2246E+03
   3.117  0.1213E-01  0.2246E+03
   3.117  0.1210E-01  0.2246E+03
   3.117  0.1208E-01  0.2246E+03
   3.117  0.1205E-01  0.2246E+03
   3.117  0.1203E-01  0.2246E+03
   3.117  0.1200E-01  0.2246E+03
   3.117  0.1197E-01  0.2246E+03
   3.118  0.1195E-01  0.2246E+03
   3.118  0.1192E-01  0.2246E+03
   3.118  0.1190E-01  0.2246E+03
   3.118  0.1187E-01  0.2246E+03
   3.118  0.1185E-01  0.2246E+03
   3.118  0.1182E-01  0.2246E+03
   3.118  0.1179E-01  0.2246E+03
   3.118  0.1177E-01  0.2246E+03
   3.118  0.1174E-01  0.2246E+03
   3.118  0.1172E-01  0.2246E+03
   3.119  0.1169E-01  0.2246E+03
   3.119  0.1167E-01  0.2246E+03
   3.119  0.1164E-01  0.2246E+03
   3.119  0.1162E-01  0.2246E+03
   3.119  0.1159E-01  0.2246E+03
   3.119  0.1157E-01  0.2246E+03
   3.119  0.1154E-01  0.2246E+03
   3.119  0.1152E-01  0.2246E+03
   3.119  0.1149E-01  0.2246E+03
   3.119  0.1147E-01  0.2246E+03
   3.120  0.1144E-01  0.2246E+03
   3.120  0.1142E-01  0.2246E+03
   3.120  0.1139E-01  0.2246E+03
   3.120  0.1137E-01  0.2246E+03
   3.120  0.1134E-01  0.2246E+03
   3.120  0.1132E-01  0.2246E+03
   3.120  0.1129E-01  0.2246E+03
   3.120  0.1127E-01  0.2246E+03
   3.120  0.1125E-01  0.2246E+03
   3.120  0.1122E-01  0.2246E+03
   3.120  0.1120E-01  0.2246E+03
   3.121  0.1117E-01  0.2246E+03
   3.121  0.1115E-01  0.2246E+03
   3.121  0.1112E-01  0.2246E+03
   3.121  0.1110E-01  0.2246E+03
   3.121  0.1108E-01  0.2246E+03
   3.121  0.1105E-01  0.2246E+03
   3.121  0.1103E-01  0.2246E+03
   3.121  0.1100E-01  0.2246E+03
   3.121  0.1098E-01  0.2246E+03
   3.122  0.1096E-01  0.2246E+03
   3.122  0.1093E-01  0.2246E+03
   3.122  0.1091E-01  0.2246E+03
   3.122  0.1088E-01  0.2246E+03
   3.122  0.1086E-01  0.2246E+03
   3.122  0.1084E-01  0.2246E+03
   3.122  0.1081E-01  0.2246E+03
   3.122  0.1079E-01  0.2246E+03
   3.122  0.1077E-01  0.2246E+03
   3.122  0.1074E-01  0.2246E+03
   3.123  0.1072E-01  0.2246E+03
   3.123  0.1070E-01  0.2246E+03
   3.123  0.1067E-01  0.2246E+03
   3.123  0.1065E-01  0.2246E+03
   3.123  0.1063E-01  0.2246E+03
   3.123  0.1060E-01  0.2246E+03
   3.123  0.1058E-01  0.2246E+03
   3.123  0.1056E-01  0.2246E+03
   3.123  0.1053E-01  0.2246E+03
   3.123  0.1051E-01  0.2246E+03
   3.124  0.1049E-01  0.2246E+03
   3.124  0.1047E-01  0.2246E+03
   3.124  0.1044E-01  0.2246E+03
   3.124  0.1042E-01  0.2246E+03
   3.124  0.1040E-01  0.2246E+03
   3.124  0.1038E-01  0.2246E+03
   3.124  0.1035E-01  0.2246E+03
   3.124  0.1033E-01  0.2246E+03
   3.124  0.1031E-01  0.2246E+03
   3.124  0.1029E-01  0.2246E+03
   3.125  0.1026E-01  0.2246E+03
   3.125  0.1024E-01  0.2246E+03
   3.125  0.1022E-01  0.2246E+03
   3.125  0.1020E-01  0.2246E+03
   3.125  0.1017E-01  0.2246E+03
   3.125  0.1015E-01  0.2246E+03
   3.125  0.1013E-01  0.2246E+03
   3.125  0.1011E-01  0.2246E+03
   3.125  0.1008E-01  0.2246E+03
   3.125  0.1006E-01  0.2246E+03
   3.125  0.1004E-01  0.2246E+03
   3.126  0.1002E-01  0.2246E+03
   3.126  0.9997E-02  0.2246E+03
   3.126  0.9975E-02  0.2246E+03
   3.126  0.9953E-02  0.2246E+03
   3.126  0.9932E-02  0.2246E+03
   3.126  0.9910E-02  0.2246E+03
   3.126  0.9888E-02  0.2246E+03
   3.126  0.9867E-02  0.2246E+03
   3.126  0.9845E-02  0.2246E+03
   3.127  0.9823E-02  0.2246E+03
   3.127  0.9802E-02  0.2246E+03
   3.127  0.9781E-02  0.2246E+03
   3.127  0.9759E-02  0.2246E+03
   3.127  0.9738E-02  0.2246E+03
   3.127  0.9716E-02  0.2246E+03
   3.127  0.9695E-02  0.2246E+03
   3.127  0.9674E-02  0.2246E+03
   3.127  0.9653E-02  0.2246E+03
   3.127  0.9632E-02  0.2246E+03
   3.127  0.9610E-02  0.2246E+03
   3.128  0.9589E-02  0.2246E+03
   3.128  0.9568E-02  0.2246E+03
   3.128  0.9547E-02  0.2246E+03
   3.128  0.9527E-02  0.2246E+03
   3.128  0.9506E-02  0.2246E+03
   3.128  0.9485E-02  0.2246E+03
   3.128  0.9464E-02  0.2246E+03
   3.128  0.9443E-02  0.2246E+03
   3.128  0.9423E-02  0.2246E+03
   3.129  0.9402E-02  0.2246E+03
   3.129  0.9381E-02  0.2246E+03
   3.129  0.9361E-02  0.2246E+03
   3.129  0.9340E-02  0.2246E+03
   3.129  0.9320E-02  0.2246E+03
   3.129  0.9299E-02  0.2246E+03
   3.129  0.9279E-02  0.2246E+03
   3.129  0.9258E-02  0.2246E+03
   3.129  0.9238E-02  0.2246E+03
   3.129  0.9218E-02  0.2246E+03
   3.129  0.9197E-02  0.2246E+03
   3.130  0.9177E-02  0.2246E+03
   3.130  0.9157E-02  0.2246E+03
   3.130  0.9137E-02  0.2246E+03
   3.130  0.9117E-02  0.2246E+03
   3.130  0.9097E-02  0.2246E+03
   3.130  0.9077E-02  0.2246E+03
   3.130  0.9057E-02  0.2246E+03
   3.130  0.9037E-02  0.2246E+03
   3.130  0.9017E-02  0.2246E+03
   3.131  0.8997E-02  0.2246E+03
   3.131  0.8977E-02  0.2246E+03
   3.131  0.8958E-02  0.2246E+03
   3.131  0.8938E-02  0.2246E+03
   3.131  0.8918E-02  0.2246E+03
   3.131  0.8899E-02  0.2246E+03
   3.131  0.8879E-02  0.2246E+03
   3.131  0.8859E-02  0.2246E+03
   3.131  0.8840E-02  0.2246E+03
   3.131  0.8820E-02  0.2246E+03
   3.131  0.8801E-02  0.2246E+03
   3.132  0.8782E-02  0.2246E+03
   3.132  0.8762E-02  0.2246E+03
   3.132  0.8743E-02  0.2246E+03
   3.132  0.8724E-02  0.2246E+03
   3.132  0.8704E-02  0.2246E+03
   3.132  0.8685E-02  0.2246E+03
   3.132  0.8666E-02  0.2246E+03
   3.132  0.8647E-02  0.2246E+03
   3.132  0.8628E-02  0.2246E+03
   3.133  0.8609E-02  0.2246E+03
   3.133  0.8590E-02  0.2246E+03
   3.133  0.8571E-02  0.2246E+03
   3.133  0.8552E-02  0.2246E+03
   3.133  0.8533E-02  0.2246E+03
   3.133  0.8514E-02  0.2246E+03
   3.133  0.8495E-02  0.2246E+03
   3.133  0.8477E-02  0.2246E+03
   3.133  0.8458E-02  0.2246E+03
   3.133  0.8439E-02  0.2246E+03
   3.134  0.8421E-02  0.2246E+03
   3.134  0.8402E-02  0.2246E+03
   3.134  0.8383E-02  0.2246E+03
   3.134  0.8365E-02  0.2246E+03
   3.134  0.8346E-02  0.2246E+03
   3.134  0.8328E-02  0.2246E+03
   3.134  0.8309E-02  0.2246E+03
   3.134  0.8291E-02  0.2246E+03
   3.134  0.8273E-02  0.2246E+03
   3.134  0.8254E-02  0.2246E+03
   3.135  0.8236E-02  0.2246E+03
   3.135  0.8218E-02  0.2246E+03
   3.135  0.8200E-02  0.2246E+03
   3.135  0.8182E-02  0.2246E+03
   3.135  0.8163E-02  0.2246E+03
   3.135  0.8145E-02  0.2246E+03
   3.135  0.8127E-02  0.2246E+03
   3.135  0.8109E-02  0.2246E+03
   3.135  0.8091E-02  0.2246E+03
   3.135  0.8073E-02  0.2246E+03
   3.135  0.8056E-02  0.2246E+03
   3.136  0.8038E-02  0.2246E+03
   3.136  0.8020E-02  0.2246E+03
   3.136  0.8002E-02  0.2246E+03
   3.136  0.7984E-02  0.2246E+03
   3.136  0.7967E-02  0.2246E+03
   3.136  0.7949E-02  0.2246E+03
   3.136  0.7931E-02  0.2246E+03
   3.136  0.7914E-02  0.2246E+03
   3.136  0.7896E-02  0.2246E+03
   3.136  0.7879E-02  0.2246E+03
   3.137  0.7861E-02  0.2246E+03
   3.137  0.7844E-02  0.2246E+03
   3.137  0.7826E-02  0.2246E+03
   3.137  0.7809E-02  0.2246E+03
   3.137  0.7792E-02  0.2246E+03
   3.137  0.7774E-02  0.2246E+03
   3.137  0.7757E-02  0.2246E+03
   3.137  0.7740E-02  0.2246E+03
   3.137  0.7723E-02  0.2246E+03
   3.138  0.7705E-02  0.2246E+03
   3.138  0.7688E-02  0.2246E+03
   3.138  0.7671E-02  0.2246E+03
   3.138  0.7654E-02  0.2246E+03
   3.138  0.7637E-02  0.2246E+03
   3.138  0.7620E-02  0.2246E+03
   3.138  0.7603E-02  0.2246E+03
   3.138  0.7586E-02  0.2246E+03
   3.138  0.7569E-02  0.2246E+03
   3.138  0.7552E-02  0.2246E+03
   3.138  0.7536E-02  0.2246E+03
   3.139  0.7519E-02  0.2246E+03
   3.139  0.7502E-02  0.2246E+03
   3.139  0.7485E-02  0.2246E+03
   3.139  0.7469E-02  0.2246E+03
   3.139  0.7452E-02  0.2246E+03
   3.139  0.7435E-02  0.2246E+03
   3.139  0.7419E-02  0.2246E+03
   3.139  0.7402E-02  0.2246E+03
   3.139  0.7386E-02  0.2246E+03
   3.140  0.7369E-02  0.2246E+03
   3.140  0.7353E-02  0.2246E+03
   3.140  0.7337E-02  0.2246E+03
   3.140  0.7320E-02  0.2246E+03
   3.140  0.7304E-02  0.2246E+03
   3.140  0.7288E-02  0.2246E+03
   3.140  0.7271E-02  0.2246E+03
   3.140  0.7255E-02  0.2246E+03
   3.140  0.7239E-02  0.2246E+03
   3.140  0.7223E-02  0.2246E+03
   3.140  0.7207E-02  0.2246E+03
   3.141  0.7191E-02  0.2246E+03
   3.141  0.7174E-02  0.2246E+03
   3.141  0.7158E-02  0.2246E+03
   3.141  0.7142E-02  0.2246E+03
   3.141  0.7126E-02  0.2246E+03
   3.141  0.7111E-02  0.2246E+03
   3.141  0.7095E-02  0.2246E+03
   3.141  0.7079E-02  0.2246E+03
   3.141  0.7063E-02  0.2246E+03
   3.142  0.7047E-02  0.2246E+03
   3.142  0.7031E-02  0.2246E+03
   3.142  0.7016E-02  0.2246E+03
   3.142  0.7000E-02  0.2246E+03
   3.142  0.6984E-02  0.2246E+03
   3.142  0.6969E-02  0.2246E+03
   3.142  0.6953E-02  0.2246E+03
   3.142  0.6938E-02  0.2246E+03
   3.142  0.6922E-02  0.2246E+03
   3.142  0.6907E-02  0.2246E+03
   3.143  0.6891E-02  0.2246E+03
   3.143  0.6876E-02  0.2246E+03
   3.143  0.6860E-02  0.2246E+03
   3.143  0.6845E-02  0.2246E+03
   3.143  0.6830E-02  0.2246E+03
   3.143  0.6814E-02  0.2246E+03
   3.143  0.6799E-02  0.2246E+03
   3.143  0.6784E-02  0.2246E+03
   3.143  0.6769E-02  0.2246E+03
   3.143  0.6753E-02  0.2246E+03
   3.144  0.6738E-02  0.2246E+03
   3.144  0.6723E-02  0.2246E+03
   3.144  0.6708E-02  0.2246E+03
   3.144  0.6693E-02  0.2246E+03
   3.144  0.6678E-02  0.2246E+03
   3.144  0.6663E-02  0.2246E+03
   3.144  0.6648E-02  0.2246E+03
   3.144  0.6633E-02  0.2246E+03
   3.144  0.6618E-02  0.2246E+03
   3.144  0.6603E-02  0.2246E+03
   3.144  0.6589E-02  0.2246E+03
   3.145  0.6574E-02  0.2246E+03
   3.145  0.6559E-02  0.2246E+03
   3.145  0.6544E-02  0.2246E+03
   3.145  0.6530E-02  0.2246E+03
   3.145  0.6515E-02  0.2246E+03
   3.145  0.6500E-02  0.2246E+03
   3.145  0.6486E-02  0.2246E+03
   3.145  0.6471E-02  0.2246E+03
   3.145  0.6456E-02  0.2246E+03
   3.145  0.6442E-02  0.2246E+03
   3.146  0.6427E-02  0.2246E+03
   3.146  0.6413E-02  0.2246E+03
   3.146  0.6399E-02  0.2246E+03
   3.146  0.6384E-02  0.2246E+03
   3.146  0.6370E-02  0.2246E+03
   3.146  0.6355E-02  0.2246E+03
   3.146  0.6341E-02  0.2246E+03
   3.146  0.6327E-02  0.2246E+03
   3.146  0.6313E-02  0.2246E+03
   3.147  0.6298E-02  0.2246E+03
   3.147  0.6284E-02  0.2246E+03
   3.147  0.6270E-02  0.2246E+03
   3.147  0.6256E-02  0.2246E+03
   3.147  0.6242E-02  0.2246E+03
   3.147  0.6228E-02  0.2246E+03
   3.147  0.6214E-02  0.2246E+03
   3.147  0.6200E-02  0.2246E+03
   3.147  0.6186E-02  0.2246E+03
   3.147  0.6172E-02  0.2246E+03
   3.147  0.6158E-02  0.2246E+03
   3.148  0.6144E-02  0.2246E+03
   3.148  0.6130E-02  0.2246E+03
   3.148  0.6116E-02  0.2246E+03
   3.148  0.6103E-02  0.2246E+03
   3.148  0.6089E-02  0.2246E+03
   3.148  0.6075E-02  0.2246E+03
   3.148  0.6061E-02  0.2246E+03
   3.148  0.6048E-02  0.2246E+03
   3.148  0.6034E-02  0.2246E+03
   3.149  0.6020E-02  0.2246E+03
   3.149  0.6007E-02  0.2246E+03
   3.149  0.5993E-02  0.2246E+03
   3.149  0.5980E-02  0.2246E+03
   3.149  0.5966E-02  0.2246E+03
   3.149  0.5953E-02  0.2246E+03
   3.149  0.5939E-02  0.2246E+03
   3.149  0.5926E-02  0.2246E+03
   3.149  0.5912E-02  0.2246E+03
   3.149  0.5899E-02  0.2246E+03
   3.149  0.5886E-02  0.2246E+03
   3.150  0.5872E-02  0.2246E+03
   3.150  0.5859E-02  0.2246E+03
   3.150  0.5846E-02  0.2246E+03
   3.150  0.5833E-02  0.2246E+03
   3.150  0.5819E-02  0.2246E+03
   3.150  0.5806E-02  0.2246E+03
   3.150  0.5793E-02  0.2246E+03
   3.150  0.5780E-02  0.2246E+03
   3.150  0.5767E-02  0.2246E+03
   3.151  0.5754E-02  0.2246E+03
   3.151  0.5741E-02  0.2246E+03
   3.151  0.5728E-02  0.2246E+03
   3.151  0.5715E-02  0.2246E+03
   3.151  0.5702E-02  0.2246E+03
   3.151  0.5689E-02  0.2246E+03
   3.151  0.5676E-02  0.2246E+03
   3.151  0.5663E-02  0.2246E+03
   3.151  0.5650E-02  0.2246E+03
   3.151  0.5637E-02  0.2246E+03
   3.151  0.5625E-02  0.2246E+03
   3.152  0.5612E-02  0.2246E+03
   3.152  0.5599E-02  0.2246E+03
   3.152  0.5586E-02  0.2246E+03
   3.152  0.5574E-02  0.2246E+03
   3.152  0.5561E-02  0.2246E+03
   3.152  0.5548E-02  0.2246E+03
   3.152  0.5536E-02  0.2246E+03
   3.152  0.5523E-02  0.2246E+03
   3.152  0.5511E-02  0.2246E+03
   3.153  0.5498E-02  0.2246E+03
   3.153  0.5486E-02  0.2246E+03
   3.153  0.5473E-02  0.2246E+03
   3.153  0.5461E-02  0.2246E+03
   3.153  0.5448E-02  0.2246E+03
   3.153  0.5436E-02  0.2246E+03
   3.153  0.5424E-02  0.2246E+03
   3.153  0.5411E-02  0.2246E+03
   3.153  0.5399E-02  0.2246E+03
   3.153  0.5387E-02  0.2246E+03
   3.153  0.5375E-02  0.2246E+03
   3.154  0.5362E-02  0.2246E+03
   3.154  0.5350E-02  0.2246E+03
   3.154  0.5338E-02  0.2246E+03
   3.154  0.5326E-02  0.2246E+03
   3.154  0.5314E-02  0.2246E+03
   3.154  0.5302E-02  0.2246E+03
   3.154  0.5289E-02  0.2246E+03
   3.154  0.5277E-02  0.2246E+03
   3.154  0.5265E-02  0.2246E+03
   3.155  0.5253E-02  0.2246E+03
   3.155  0.5241E-02  0.2246E+03
   3.155  0.5230E-02  0.2246E+03
   3.155  0.5218E-02  0.2246E+03
   3.155  0.5206E-02  0.2246E+03
   3.155  0.5194E-02  0.2246E+03
   3.155  0.5182E-02  0.2246E+03
   3.155  0.5170E-02  0.2246E+03
   3.155  0.5158E-02  0.2246E+03
   3.155  0.5147E-02  0.2246E+03
   3.155  0.5135E-02  0.2246E+03
   3.156  0.5123E-02  0.2246E+03
   3.156  0.5111E-02  0.2246E+03
   3.156  0.5100E-02  0.2246E+03
   3.156  0.5088E-02  0.2246E+03
   3.156  0.5077E-02  0.2246E+03
   3.156  0.5065E-02  0.2246E+03
   3.156  0.5053E-02  0.2246E+03
   3.156  0.5042E-02  0.2246E+03
   3.156  0.5030E-02  0.2246E+03
   3.156  0.5019E-02  0.2246E+03
   3.157  0.5007E-02  0.2246E+03
   3.157  0.4996E-02  0.2246E+03
   3.157  0.4985E-02  0.2246E+03
   3.157  0.4973E-02  0.2246E+03
   3.157  0.4962E-02  0.2246E+03
   3.157  0.4950E-02  0.2246E+03
   3.157  0.4939E-02  0.2246E+03
   3.157  0.4928E-02  0.2246E+03
   3.157  0.4917E-02  0.2246E+03
   3.158  0.4905E-02  0.2246E+03
   3.158  0.4894E-02  0.2246E+03
   3.158  0.4883E-02  0.2246E+03
   3.158  0.4872E-02  0.2246E+03
   3.158  0.4861E-02  0.2246E+03
   3.158  0.4849E-02  0.2246E+03
   3.158  0.4838E-02  0.2246E+03
   3.158  0.4827E-02  0.2246E+03
   3.158  0.4816E-02  0.2246E+03
   3.158  0.4805E-02  0.2246E+03
   3.158  0.4794E-02  0.2246E+03
   3.159  0.4783E-02  0.2246E+03
   3.159  0.4772E-02  0.2246E+03
   3.159  0.4761E-02  0.2246E+03
   3.159  0.4750E-02  0.2246E+03
   3.159  0.4739E-02  0.2246E+03
   3.159  0.4729E-02  0.2246E+03
   3.159  0.4718E-02  0.2246E+03
   3.159  0.4707E-02  0.2246E+03
   3.159  0.4696E-02  0.2246E+03
   3.159  0.4685E-02  0.2246E+03
   3.160  0.4675E-02  0.2246E+03
   3.160  0.4664E-02  0.2246E+03
   3.160  0.4653E-02  0.2246E+03
   3.160  0.4643E-02  0.2246E+03
   3.160  0.4632E-02  0.2246E+03
   3.160  0.4621E-02  0.2246E+03
   3.160  0.4611E-02  0.2246E+03
   3.160  0.4600E-02  0.2246E+03
   3.160  0.4589E-02  0.2246E+03
   3.160  0.4579E-02  0.2246E+03
   3.161  0.4568E-02  0.2246E+03
   3.161  0.4558E-02  0.2246E+03
   3.161  0.4547E-02  0.2246E+03
   3.161  0.4537E-02  0.2246E+03
   3.161  0.4527E-02  0.2246E+03
   3.161  0.4516E-02  0.2246E+03
   3.161  0.4506E-02  0.2246E+03
   3.161  0.4495E-02  0.2246E+03
   3.161  0.4485E-02  0.2246E+03
   3.162  0.4475E-02  0.2246E+03
   3.162  0.4464E-02  0.2246E+03
   3.162  0.4454E-02  0.2246E+03
   3.162  0.4444E-02  0.2246E+03
   3.162  0.4434E-02  0.2246E+03
   3.162  0.4423E-02  0.2246E+03
   3.162  0.4413E-02  0.2246E+03
   3.162  0.4403E-02  0.2246E+03
   3.162  0.4393E-02  0.2246E+03
   3.162  0.4383E-02  0.2246E+03
   3.163  0.4373E-02  0.2246E+03
   3.163  0.4363E-02  0.2246E+03
   3.163  0.4353E-02  0.2246E+03
   3.163  0.4343E-02  0.2246E+03
   3.163  0.4333E-02  0.2246E+03
   3.163  0.4323E-02  0.2246E+03
   3.163  0.4313E-02  0.2246E+03
   3.163  0.4303E-02  0.2246E+03
   3.163  0.4293E-02  0.2246E+03
   3.163  0.4283E-02  0.2246E+03
   3.164  0.4273E-02  0.2246E+03
   3.164  0.4263E-02  0.2246E+03
   3.164  0.4253E-02  0.2246E+03
   3.164  0.4243E-02  0.2246E+03
   3.164  0.4234E-02  0.2246E+03
   3.164  0.4224E-02  0.2246E+03
   3.164  0.4214E-02  0.2246E+03
   3.164  0.4204E-02  0.2246E+03
   3.164  0.4195E-02  0.2246E+03
   3.164  0.4185E-02  0.2246E+03
   3.164  0.4175E-02  0.2246E+03
   3.165  0.4166E-02  0.2246E+03
   3.165  0.4156E-02  0.2246E+03
   3.165  0.4146E-02  0.2246E+03
   3.165  0.4137E-02  0.2246E+03
   3.165  0.4127E-02  0.2246E+03
   3.165  0.4118E-02  0.2246E+03
   3.165  0.4108E-02  0.2246E+03
   3.165  0.4099E-02  0.2246E+03
   3.165  0.4089E-02  0.2246E+03
   3.166  0.4080E-02  0.2246E+03
   3.166  0.4070E-02  0.2246E+03
   3.166  0.4061E-02  0.2246E+03
   3.166  0.4052E-02  0.2246E+03
   3.166  0.4042E-02  0.2246E+03
   3.166  0.4033E-02  0.2246E+03
   3.166  0.4023E-02  0.2246E+03
   3.166  0.4014E-02  0.2246E+03
   3.166  0.4005E-02  0.2246E+03
   3.166  0.3996E-02  0.2246E+03
   3.167  0.3986E-02  0.2246E+03
   3.167  0.3977E-02  0.2246E+03
   3.167  0.3968E-02  0.2246E+03
   3.167  0.3959E-02  0.2246E+03
   3.167  0.3950E-02  0.2246E+03
   3.167  0.3940E-02  0.2246E+03
   3.167  0.3931E-02  0.2246E+03
   3.167  0.3922E-02  0.2246E+03
   3.167  0.3913E-02  0.2246E+03
   3.167  0.3904E-02  0.2246E+03
   3.167  0.3895E-02  0.2246E+03
   3.168  0.3886E-02  0.2246E+03
   3.168  0.3877E-02  0.2246E+03
   3.168  0.3868E-02  0.2246E+03
   3.168  0.3859E-02  0.2246E+03
   3.168  0.3850E-02  0.2246E+03
   3.168  0.3841E-02  0.2246E+03
   3.168  0.3832E-02  0.2246E+03
   3.168  0.3823E-02  0.2246E+03
   3.168  0.3814E-02  0.2246E+03
   3.169  0.3805E-02  0.2246E+03
   3.169  0.3797E-02  0.2246E+03
   3.169  0.3788E-02  0.2246E+03
   3.169  0.3779E-02  0.2246E+03
   3.169  0.3770E-02  0.2246E+03
   3.169  0.3761E-02  0.2246E+03
   3.169  0.3753E-02  0.2246E+03
   3.169  0.3744E-02  0.2246E+03
   3.169  0.3735E-02  0.2246E+03
   3.169  0.3726E-02  0.2246E+03
   3.169  0.3718E-02  0.2246E+03
   3.170  0.3709E-02  0.2246E+03
   3.170  0.3701E-02  0.2246E+03
   3.170  0.3692E-02  0.2246E+03
   3.170  0.3683E-02  0.2246E+03
   3.170  0.3675E-02  0.2246E+03
   3.170  0.3666E-02  0.2246E+03
   3.170  0.3658E-02  0.2246E+03
   3.170  0.3649E-02  0.2246E+03
   3.170  0.3641E-02  0.2246E+03
   3.171  0.3632E-02  0.2246E+03
   3.171  0.3624E-02  0.2246E+03
   3.171  0.3615E-02  0.2246E+03
   3.171  0.3607E-02  0.2246E+03
   3.171  0.3598E-02  0.2246E+03
   3.171  0.3590E-02  0.2246E+03
   3.171  0.3582E-02  0.2246E+03
   3.171  0.3573E-02  0.2246E+03
   3.171  0.3565E-02  0.2246E+03
   3.171  0.3557E-02  0.2246E+03
   3.171  0.3548E-02  0.2246E+03
   3.172  0.3540E-02  0.2246E+03
   3.172  0.3532E-02  0.2246E+03
   3.172  0.3524E-02  0.2246E+03
   3.172  0.3515E-02  0.2246E+03
   3.172  0.3507E-02  0.2246E+03
   3.172  0.3499E-02  0.2246E+03
   3.172  0.3491E-02  0.2246E+03
   3.172  0.3483E-02  0.2246E+03
   3.172  0.3475E-02  0.2246E+03
   3.173  0.3466E-02  0.2246E+03
   3.173  0.3458E-02  0.2246E+03
   3.173  0.3450E-02  0.2246E+03
   3.173  0.3442E-02  0.2246E+03
   3.173  0.3434E-02  0.2246E+03
   3.173  0.3426E-02  0.2246E+03
   3.173  0.3418E-02  0.2246E+03
   3.173  0.3410E-02  0.2246E+03
   3.173  0.3402E-02  0.2246E+03
   3.173  0.3394E-02  0.2246E+03
   3.173  0.3386E-02  0.2246E+03
   3.174  0.3378E-02  0.2246E+03
   3.174  0.3370E-02  0.2246E+03
   3.174  0.3362E-02  0.2246E+03
   3.174  0.3355E-02  0.2246E+03
   3.174  0.3347E-02  0.2246E+03
   3.174  0.3339E-02  0.2246E+03
   3.174  0.3331E-02  0.2246E+03
   3.174  0.3323E-02  0.2246E+03
   3.174  0.3316E-02  0.2246E+03
   3.175  0.3308E-02  0.2246E+03
   3.175  0.3300E-02  0.2246E+03
   3.175  0.3292E-02  0.2246E+03
   3.175  0.3285E-02  0.2246E+03
   3.175  0.3277E-02  0.2246E+03
   3.175  0.3269E-02  0.2246E+03
   3.175  0.3262E-02  0.2246E+03
   3.175  0.3254E-02  0.2246E+03
   3.175  0.3246E-02  0.2246E+03
   3.175  0.3239E-02  0.2246E+03
   3.175  0.3231E-02  0.2246E+03
   3.176  0.3223E-02  0.2246E+03
   3.176  0.3216E-02  0.2246E+03
   3.176  0.3208E-02  0.2246E+03
   3.176  0.3201E-02  0.2246E+03
   3.176  0.3193E-02  0.2246E+03
   3.176  0.3186E-02  0.2246E+03
   3.176  0.3178E-02  0.2246E+03
   3.176  0.3171E-02  0.2246E+03
   3.176  0.3163E-02  0.2246E+03
   3.177  0.3156E-02  0.2246E+03
   3.177  0.3149E-02  0.2246E+03
   3.177  0.3141E-02  0.2246E+03
   3.177  0.3134E-02  0.2246E+03
   3.177  0.3126E-02  0.2246E+03
   3.177  0.3119E-02  0.2246E+03
   3.177  0.3112E-02  0.2246E+03
   3.177  0.3104E-02  0.2246E+03
   3.177  0.3097E-02  0.2246E+03
   3.177  0.3090E-02  0.2246E+03
   3.178  0.3083E-02  0.2246E+03
   3.178  0.3075E-02  0.2246E+03
   3.178  0.3068E-02  0.2246E+03
   3.178  0.3061E-02  0.2246E+03
   3.178  0.3054E-02  0.2246E+03
   3.178  0.3046E-02  0.2246E+03
   3.178  0.3039E-02  0.2246E+03
   3.178  0.3032E-02  0.2246E+03
   3.178  0.3025E-02  0.2246E+03
   3.178  0.3018E-02  0.2246E+03
   3.178  0.3011E-02  0.2246E+03
   3.179  0.3004E-02  0.2246E+03
   3.179  0.2997E-02  0.2246E+03
   3.179  0.2990E-02  0.2246E+03
   3.179  0.2982E-02  0.2246E+03
   3.179  0.2975E-02  0.2246E+03
   3.179  0.2968E-02  0.2246E+03
   3.179  0.2961E-02  0.2246E+03
   3.179  0.2954E-02  0.2246E+03
   3.179  0.2947E-02  0.2246E+03
   3.179  0.2941E-02  0.2246E+03
   3.180  0.2934E-02  0.2246E+03
   3.180  0.2927E-02  0.2246E+03
   3.180  0.2920E-02  0.2246E+03
   3.180  0.2913E-02  0.2246E+03
   3.180  0.2906E-02  0.2246E+03
   3.180  0.2899E-02  0.2246E+03
   3.180  0.2892E-02  0.2246E+03
   3.180  0.2885E-02  0.2246E+03
   3.180  0.2879E-02  0.2246E+03
   3.180  0.2872E-02  0.2246E+03
   3.181  0.2865E-02  0.2246E+03
   3.181  0.2858E-02  0.2246E+03
   3.181  0.2852E-02  0.2246E+03
   3.181  0.2845E-02  0.2246E+03
   3.181  0.2838E-02  0.2246E+03
   3.181  0.2831E-02  0.2246E+03
   3.181  0.2825E-02  0.2246E+03
   3.181  0.2818E-02  0.2246E+03
   3.181  0.2811E-02  0.2246E+03
   3.182  0.2805E-02  0.2246E+03
   3.182  0.2798E-02  0.2246E+03
   3.182  0.2791E-02  0.2246E+03
   3.182  0.2785E-02  0.2246E+03
   3.182  0.2778E-02  0.2246E+03
   3.182  0.2772E-02  0.2246E+03
   3.182  0.2765E-02  0.2246E+03
   3.182  0.2759E-02  0.2246E+03
   3.182  0.2752E-02  0.2246E+03
   3.182  0.2745E-02  0.2246E+03
   3.182  0.2739E-02  0.2246E+03
   3.183  0.2732E-02  0.2246E+03
   3.183  0.2726E-02  0.2246E+03
   3.183  0.2720E-02  0.2246E+03
   3.183  0.2713E-02  0.2246E+03
   3.183  0.2707E-02  0.2246E+03
   3.183  0.2700E-02  0.2246E+03
   3.183  0.2694E-02  0.2246E+03
   3.183  0.2687E-02  0.2246E+03
   3.183  0.2681E-02  0.2246E+03
   3.184  0.2675E-02  0.2246E+03
   3.184  0.2668E-02  0.2246E+03
   3.184  0.2662E-02  0.2246E+03
   3.184  0.2656E-02  0.2246E+03
   3.184  0.2649E-02  0.2246E+03
   3.184  0.2643E-02  0.2246E+03
   3.184  0.2637E-02  0.2246E+03
   3.184  0.2631E-02  0.2246E+03
   3.184  0.2624E-02  0.2246E+03
   3.184  0.2618E-02  0.2246E+03
   3.184  0.2612E-02  0.2246E+03
   3.185  0.2606E-02  0.2246E+03
   3.185  0.2600E-02  0.2246E+03
   3.185  0.2593E-02  0.2246E+03
   3.185  0.2587E-02  0.2246E+03
   3.185  0.2581E-02  0.2246E+03
   3.185  0.2575E-02  0.2246E+03
   3.185  0.2569E-02  0.2246E+03
   3.185  0.2563E-02  0.2246E+03
   3.185  0.2557E-02  0.2246E+03
   3.186  0.2551E-02  0.2246E+03
   3.186  0.2544E-02  0.2246E+03
   3.186  0.2538E-02  0.2246E+03
   3.186  0.2532E-02  0.2246E+03
   3.186  0.2526E-02  0.2246E+03
   3.186  0.2520E-02  0.2246E+03
   3.186  0.2514E-02  0.2246E+03
   3.186  0.2508E-02  0.2246E+03
   3.186  0.2502E-02  0.2246E+03
   3.186  0.2496E-02  0.2246E+03
   3.187  0.2490E-02  0.2246E+03
   3.187  0.2485E-02  0.2246E+03
   3.187  0.2479E-02  0.2246E+03
   3.187  0.2473E-02  0.2246E+03
   3.187  0.2467E-02  0.2246E+03
   3.187  0.2461E-02  0.2246E+03
   3.187  0.2455E-02  0.2246E+03
   3.187  0.2449E-02  0.2246E+03
   3.187  0.2443E-02  0.2246E+03
   3.187  0.2438E-02  0.2246E+03
   3.188  0.2432E-02  0.2246E+03
   3.188  0.2426E-02  0.2246E+03
   3.188  0.2420E-02  0.2246E+03
   3.188  0.2414E-02  0.2246E+03
   3.188  0.2409E-02  0.2246E+03
   3.188  0.2403E-02  0.2246E+03
   3.188  0.2397E-02  0.2246E+03
   3.188  0.2391E-02  0.2246E+03
   3.188  0.2386E-02  0.2246E+03
   3.188  0.2380E-02  0.2246E+03
   3.188  0.2374E-02  0.2246E+03
   3.189  0.2369E-02  0.2246E+03
   3.189  0.2363E-02  0.2246E+03
   3.189  0.2357E-02  0.2246E+03
   3.189  0.2352E-02  0.2246E+03
   3.189  0.2346E-02  0.2246E+03
   3.189  0.2340E-02  0.2246E+03
   3.189  0.2335E-02  0.2246E+03
   3.189  0.2329E-02  0.2246E+03
   3.189  0.2324E-02  0.2246E+03
   3.189  0.2318E-02  0.2246E+03
   3.190  0.2313E-02  0.2246E+03
   3.190  0.2307E-02  0.2246E+03
   3.190  0.2302E-02  0.2246E+03
   3.190  0.2296E-02  0.2246E+03
   3.190  0.2291E-02  0.2246E+03
   3.190  0.2285E-02  0.2246E+03
   3.190  0.2280E-02  0.2246E+03
   3.190  0.2274E-02  0.2246E+03
   3.190  0.2269E-02  0.2246E+03
   3.191  0.2263E-02  0.2246E+03
   3.191  0.2258E-02  0.2246E+03
   3.191  0.2252E-02  0.2246E+03
   3.191  0.2247E-02  0.2246E+03
   3.191  0.2242E-02  0.2246E+03
   3.191  0.2236E-02  0.2246E+03
   3.191  0.2231E-02  0.2246E+03
   3.191  0.2226E-02  0.2246E+03
   3.191  0.2220E-02  0.2246E+03
   3.191  0.2215E-02  0.2246E+03
   3.191  0.2210E-02  0.2246E+03
   3.192  0.2204E-02  0.2246E+03
   3.192  0.2199E-02  0.2246E+03
   3.192  0.2194E-02  0.2246E+03
   3.192  0.2189E-02  0.2246E+03
   3.192  0.2183E-02  0.2246E+03
   3.192  0.2178E-02  0.2246E+03
   3.192  0.2173E-02  0.2246E+03
   3.192  0.2168E-02  0.2246E+03
   3.192  0.2162E-02  0.2246E+03
   3.193  0.2157E-02  0.2246E+03
   3.193  0.2152E-02  0.2246E+03
   3.193  0.2147E-02  0.2246E+03
   3.193  0.2142E-02  0.2246E+03
   3.193  0.2137E-02  0.2246E+03
   3.193  0.2131E-02  0.2246E+03
   3.193  0.2126E-02  0.2246E+03
   3.193  0.2121E-02  0.2246E+03
   3.193  0.2116E-02  0.2246E+03
   3.193  0.2111E-02  0.2246E+03
   3.193  0.2106E-02  0.2246E+03
   3.194  0.2101E-02  0.2246E+03
   3.194  0.2096E-02  0.2246E+03
   3.194  0.2091E-02  0.2246E+03
   3.194  0.2086E-02  0.2246E+03
   3.194  0.2081E-02  0.2246E+03
   3.194  0.2076E-02  0.2246E+03
   3.194  0.2071E-02  0.2246E+03
   3.194  0.2066E-02  0.2246E+03
   3.194  0.2061E-02  0.2246E+03
   3.195  0.2056E-02  0.2246E+03
   3.195  0.2051E-02  0.2246E+03
   3.195  0.2046E-02  0.2246E+03
   3.195  0.2041E-02  0.2246E+03
   3.195  0.2036E-02  0.2246E+03
   3.195  0.2031E-02  0.2246E+03
   3.195  0.2026E-02  0.2246E+03
   3.195  0.2021E-02  0.2246E+03
   3.195  0.2017E-02  0.2246E+03
   3.195  0.2012E-02  0.2246E+03
   3.196  0.2007E-02  0.2246E+03
   3.196  0.2002E-02  0.2246E+03
   3.196  0.1997E-02  0.2246E+03
   3.196  0.1992E-02  0.2246E+03
   3.196  0.1988E-02  0.2246E+03
   3.196  0.1983E-02  0.2246E+03
   3.196  0.1978E-02  0.2246E+03
   3.196  0.1973E-02  0.2246E+03
   3.196  0.1968E-02  0.2246E+03
   3.196  0.1964E-02  0.2246E+03
   3.197  0.1959E-02  0.2246E+03
   3.197  0.1954E-02  0.2246E+03
   3.197  0.1949E-02  0.2246E+03
   3.197  0.1945E-02  0.2246E+03
   3.197  0.1940E-02  0.2246E+03
   3.197  0.1935E-02  0.2246E+03
   3.197  0.1931E-02  0.2246E+03
   3.197  0.1926E-02  0.2246E+03
   3.197  0.1921E-02  0.2246E+03
   3.197  0.1917E-02  0.2246E+03
   3.197  0.1912E-02  0.2246E+03
   3.198  0.1907E-02  0.2246E+03
   3.198  0.1903E-02  0.2246E+03
   3.198  0.1898E-02  0.2246E+03
   3.198  0.1894E-02  0.2246E+03
   3.198  0.1889E-02  0.2246E+03
   3.198  0.1885E-02  0.2246E+03
   3.198  0.1880E-02  0.2246E+03
   3.198  0.1875E-02  0.2246E+03
   3.198  0.1871E-02  0.2246E+03
   3.199  0.1866E-02  0.2246E+03
   3.199  0.1862E-02  0.2246E+03
   3.199  0.1857E-02  0.2246E+03
   3.199  0.1853E-02  0.2246E+03
   3.199  0.1848E-02  0.2246E+03
   3.199  0.1844E-02  0.2246E+03
   3.199  0.1839E-02  0.2246E+03
   3.199  0.1835E-02  0.2246E+03
   3.199  0.1830E-02  0.2246E+03
   3.199  0.1826E-02  0.2246E+03
   3.200  0.1822E-02  0.2246E+03
   3.200  0.1817E-02  0.2246E+03
   3.200  0.1813E-02  0.2246E+03
   3.200  0.1808E-02  0.2246E+03
   3.200  0.1804E-02  0.2246E+03
   3.200  0.1800E-02  0.2246E+03
   3.200  0.1795E-02  0.2246E+03
   3.200  0.1791E-02  0.2246E+03
   3.200  0.1787E-02  0.2246E+03
   3.200  0.1782E-02  0.2246E+03
   3.200  0.1778E-02  0.2246E+03
   3.201  0.1774E-02  0.2246E+03
   3.201  0.1769E-02  0.2246E+03
   3.201  0.1765E-02  0.2246E+03
   3.201  0.1761E-02  0.2246E+03
   3.201  0.1756E-02  0.2246E+03
   3.201  0.1752E-02  0.2246E+03
   3.201  0.1748E-02  0.2246E+03
   3.201  0.1744E-02  0.2246E+03
   3.201  0.1739E-02  0.2246E+03
   3.202  0.1735E-02  0.2246E+03
   3.202  0.1731E-02  0.2246E+03
   3.202  0.1727E-02  0.2246E+03
   3.202  0.1723E-02  0.2246E+03
   3.202  0.1718E-02  0.2246E+03
   3.202  0.1714E-02  0.2246E+03
   3.202  0.1710E-02  0.2246E+03
   3.202  0.1706E-02  0.2246E+03
   3.202  0.1702E-02  0.2246E+03
   3.202  0.1698E-02  0.2246E+03
   3.202  0.1693E-02  0.2246E+03
   3.203  0.1689E-02  0.2246E+03
   3.203  0.1685E-02  0.2246E+03
   3.203  0.1681E-02  0.2246E+03
   3.203  0.1677E-02  0.2246E+03
   3.203  0.1673E-02  0.2246E+03
   3.203  0.1669E-02  0.2246E+03
   3.203  0.1665E-02  0.2246E+03
   3.203  0.1661E-02  0.2246E+03
   3.203  0.1657E-02  0.2246E+03
   3.204  0.1653E-02  0.2246E+03
   3.204  0.1649E-02  0.2246E+03
   3.204  0.1645E-02  0.2246E+03
   3.204  0.1641E-02  0.2246E+03
   3.204  0.1637E-02  0.2246E+03
   3.204  0.1633E-02  0.2246E+03
   3.204  0.1629E-02  0.2246E+03
   3.204  0.1625E-02  0.2246E+03
   3.204  0.1621E-02  0.2246E+03
   3.204  0.1617E-02  0.2246E+03
   3.204  0.1613E-02  0.2246E+03
   3.205  0.1609E-02  0.2246E+03
   3.205  0.1605E-02  0.2246E+03
   3.205  0.1601E-02  0.2246E+03
   3.205  0.1597E-02  0.2246E+03
   3.205  0.1593E-02  0.2246E+03
   3.205  0.1589E-02  0.2246E+03
   3.205  0.1585E-02  0.2246E+03
   3.205  0.1582E-02  0.2246E+03
   3.205  0.1578E-02  0.2246E+03
   3.206  0.1574E-02  0.2246E+03
   3.206  0.1570E-02  0.2246E+03
   3.206  0.1566E-02  0.2246E+03
   3.206  0.1562E-02  0.2246E+03
   3.206  0.1559E-02  0.2246E+03
   3.206  0.1555E-02  0.2246E+03
   3.206  0.1551E-02  0.2246E+03
   3.206  0.1547E-02  0.2246E+03
   3.206  0.1543E-02  0.2246E+03
   3.206  0.1540E-02  0.2246E+03
   3.207  0.1536E-02  0.2246E+03
   3.207  0.1532E-02  0.2246E+03
   3.207  0.1528E-02  0.2246E+03
   3.207  0.1525E-02  0.2246E+03
   3.207  0.1521E-02  0.2246E+03
   3.207  0.1517E-02  0.2246E+03
   3.207  0.1513E-02  0.2246E+03
   3.207  0.1510E-02  0.2246E+03
   3.207  0.1506E-02  0.2246E+03
   3.207  0.1502E-02  0.2246E+03
   3.208  0.1499E-02  0.2246E+03
   3.208  0.1495E-02  0.2246E+03
   3.208  0.1491E-02  0.2246E+03
   3.208  0.1488E-02  0.2246E+03
   3.208  0.1484E-02  0.2246E+03
   3.208  0.1480E-02  0.2246E+03
   3.208  0.1477E-02  0.2246E+03
   3.208  0.1473E-02  0.2246E+03
   3.208  0.1469E-02  0.2246E+03
   3.208  0.1466E-02  0.2246E+03
   3.208  0.1462E-02  0.2246E+03
   3.209  0.1459E-02  0.2246E+03
   3.209  0.1455E-02  0.2246E+03
   3.209  0.1452E-02  0.2246E+03
   3.209  0.1448E-02  0.2246E+03
   3.209  0.1444E-02  0.2246E+03
   3.209  0.1441E-02  0.2246E+03
   3.209  0.1437E-02  0.2246E+03
   3.209  0.1434E-02  0.2246E+03
   3.209  0.1430E-02  0.2246E+03
   3.210  0.1427E-02  0.2246E+03
   3.210  0.1423E-02  0.2246E+03
   3.210  0.1420E-02  0.2246E+03
   3.210  0.1416E-02  0.2246E+03
   3.210  0.1413E-02  0.2246E+03
   3.210  0.1409E-02  0.2246E+03
   3.210  0.1406E-02  0.2246E+03
   3.210  0.1402E-02  0.2246E+03
   3.210  0.1399E-02  0.2246E+03
   3.210  0.1396E-02  0.2246E+03
   3.211  0.1392E-02  0.2246E+03
   3.211  0.1389E-02  0.2246E+03
   3.211  0.1385E-02  0.2246E+03
   3.211  0.1382E-02  0.2246E+03
   3.211  0.1378E-02  0.2246E+03
   3.211  0.1375E-02  0.2246E+03
   3.211  0.1372E-02  0.2246E+03
   3.211  0.1368E-02  0.2246E+03
   3.211  0.1365E-02  0.2246E+03
   3.211  0.1362E-02  0.2246E+03
   3.211  0.1358E-02  0.2246E+03
   3.212  0.1355E-02  0.2246E+03
   3.212  0.1352E-02  0.2246E+03
   3.212  0.1348E-02  0.2246E+03
   3.212  0.1345E-02  0.2246E+03
   3.212  0.1342E-02  0.2246E+03
   3.212  0.1338E-02  0.2246E+03
   3.212  0.1335E-02  0.2246E+03
   3.212  0.1332E-02  0.2246E+03
   3.212  0.1328E-02  0.2246E+03
   3.212  0.1325E-02  0.2246E+03
   3.213  0.1322E-02  0.2246E+03
   3.213  0.1319E-02  0.2246E+03
   3.213  0.1315E-02  0.2246E+03
   3.213  0.1312E-02  0.2246E+03
   3.213  0.1309E-02  0.2246E+03
   3.213  0.1306E-02  0.2246E+03
   3.213  0.1302E-02  0.2246E+03
   3.213  0.1299E-02  0.2246E+03
   3.213  0.1296E-02  0.2246E+03
   3.213  0.1293E-02  0.2246E+03
   3.214  0.1290E-02  0.2246E+03
   3.214  0.1286E-02  0.2246E+03
   3.214  0.1283E-02  0.2246E+03
   3.214  0.1280E-02  0.2246E+03
   3.214  0.1277E-02  0.2246E+03
   3.214  0.1274E-02  0.2246E+03
   3.214  0.1271E-02  0.2246E+03
   3.214  0.1267E-02  0.2246E+03
   3.214  0.1264E-02  0.2246E+03
   3.215  0.1261E-02  0.2246E+03
   3.215  0.1258E-02  0.2246E+03
   3.215  0.1255E-02  0.2246E+03
   3.215  0.1252E-02  0.2246E+03
   3.215  0.1249E-02  0.2246E+03
   3.215  0.1246E-02  0.2246E+03
   3.215  0.1243E-02  0.2246E+03
   3.215  0.1240E-02  0.2246E+03
   3.215  0.1236E-02  0.2246E+03
   3.215  0.1233E-02  0.2246E+03
   3.216  0.1230E-02  0.2246E+03
   3.216  0.1227E-02  0.2246E+03
   3.216  0.1224E-02  0.2246E+03
   3.216  0.1221E-02  0.2246E+03
   3.216  0.1218E-02  0.2246E+03
   3.216  0.1215E-02  0.2246E+03
   3.216  0.1212E-02  0.2246E+03
   3.216  0.1209E-02  0.2246E+03
   3.216  0.1206E-02  0.2246E+03
   3.216  0.1203E-02  0.2246E+03
   3.217  0.1200E-02  0.2246E+03
   3.217  0.1197E-02  0.2246E+03
   3.217  0.1194E-02  0.2246E+03
   3.217  0.1191E-02  0.2246E+03
   3.217  0.1188E-02  0.2246E+03
   3.217  0.1185E-02  0.2246E+03
   3.217  0.1182E-02  0.2246E+03
   3.217  0.1179E-02  0.2246E+03
   3.217  0.1177E-02  0.2246E+03
   3.217  0.1174E-02  0.2246E+03
   3.217  0.1171E-02  0.2246E+03
   3.218  0.1168E-02  0.2246E+03
   3.218  0.1165E-02  0.2246E+03
   3.218  0.1162E-02  0.2246E+03
   3.218  0.1159E-02  0.2246E+03
   3.218  0.1156E-02  0.2246E+03
   3.218  0.1153E-02  0.2246E+03
   3.218  0.1151E-02  0.2246E+03
   3.218  0.1148E-02  0.2246E+03
   3.218  0.1145E-02  0.2246E+03
   3.219  0.1142E-02  0.2246E+03
   3.219  0.1139E-02  0.2246E+03
   3.219  0.1136E-02  0.2246E+03
   3.219  0.1133E-02  0.2246E+03
   3.219  0.1131E-02  0.2246E+03
   3.219  0.1128E-02  0.2246E+03
   3.219  0.1125E-02  0.2246E+03
   3.219  0.1122E-02  0.2246E+03
   3.219  0.1119E-02  0.2246E+03
   3.219  0.1117E-02  0.2246E+03
   3.220  0.1114E-02  0.2246E+03
   3.220  0.1111E-02  0.2246E+03
   3.220  0.1108E-02  0.2246E+03
   3.220  0.1106E-02  0.2246E+03
   3.220  0.1103E-02  0.2246E+03
   3.220  0.1100E-02  0.2246E+03
   3.220  0.1097E-02  0.2246E+03
   3.220  0.1095E-02  0.2246E+03
   3.220  0.1092E-02  0.2246E+03
   3.220  0.1089E-02  0.2246E+03
   3.221  0.1086E-02  0.2246E+03
   3.221  0.1084E-02  0.2246E+03
   3.221  0.1081E-02  0.2246E+03
   3.221  0.1078E-02  0.2246E+03
   3.221  0.1076E-02  0.2246E+03
   3.221  0.1073E-02  0.2246E+03
   3.221  0.1070E-02  0.2246E+03
   3.221  0.1068E-02  0.2246E+03
   3.221  0.1065E-02  0.2246E+03
   3.221  0.1062E-02  0.2246E+03
   3.222  0.1060E-02  0.2246E+03
   3.222  0.1057E-02  0.2246E+03
   3.222  0.1054E-02  0.2246E+03
   3.222  0.1052E-02  0.2246E+03
   3.222  0.1049E-02  0.2246E+03
   3.222  0.1047E-02  0.2246E+03
   3.222  0.1044E-02  0.2246E+03
   3.222  0.1041E-02  0.2246E+03
   3.222  0.1039E-02  0.2246E+03
   3.222  0.1036E-02  0.2246E+03
   3.222  0.1034E-02  0.2246E+03
   3.223  0.1031E-02  0.2246E+03
   3.223  0.1028E-02  0.2246E+03
   3.223  0.1026E-02  0.2246E+03
   3.223  0.1023E-02  0.2246E+03
   3.223  0.1021E-02  0.2246E+03
   3.223  0.1018E-02  0.2246E+03
   3.223  0.1016E-02  0.2246E+03
   3.223  0.1013E-02  0.2246E+03
   3.223  0.1010E-02  0.2246E+03
   3.224  0.1008E-02  0.2246E+03
   3.224  0.1005E-02  0.2246E+03
   3.224  0.1003E-02  0.2246E+03
   3.224  0.1000E-02  0.2246E+03
   3.224  0.9979E-03  0.2246E+03
   3.224  0.9954E-03  0.2246E+03
   3.224  0.9929E-03  0.2246E+03
   3.224  0.9904E-03  0.2246E+03
   3.224  0.9879E-03  0.2246E+03
   3.224  0.9855E-03  0.2246E+03
   3.224  0.9830E-03  0.2246E+03
   3.225  0.9805E-03  0.2246E+03
   3.225  0.9781E-03  0.2246E+03
   3.225  0.9756E-03  0.2246E+03
   3.225  0.9732E-03  0.2246E+03
   3.225  0.9707E-03  0.2246E+03
   3.225  0.9683E-03  0.2246E+03
   3.225  0.9659E-03  0.2246E+03
   3.225  0.9635E-03  0.2246E+03
   3.225  0.9610E-03  0.2246E+03
   3.226  0.9586E-03  0.2246E+03
   3.226  0.9562E-03  0.2246E+03
   3.226  0.9538E-03  0.2246E+03
   3.226  0.9514E-03  0.2246E+03
   3.226  0.9491E-03  0.2246E+03
   3.226  0.9467E-03  0.2246E+03
   3.226  0.9443E-03  0.2246E+03
   3.226  0.9419E-03  0.2246E+03
   3.226  0.9396E-03  0.2246E+03
   3.226  0.9372E-03  0.2246E+03
   3.226  0.9348E-03  0.2246E+03
   3.227  0.9325E-03  0.2246E+03
   3.227  0.9302E-03  0.2246E+03
   3.227  0.9278E-03  0.2246E+03
   3.227  0.9255E-03  0.2246E+03
   3.227  0.9232E-03  0.2246E+03
   3.227  0.9208E-03  0.2246E+03
   3.227  0.9185E-03  0.2246E+03
   3.227  0.9162E-03  0.2246E+03
   3.227  0.9139E-03  0.2246E+03
   3.228  0.9116E-03  0.2246E+03
   3.228  0.9093E-03  0.2246E+03
   3.228  0.9070E-03  0.2246E+03
   3.228  0.9048E-03  0.2246E+03
   3.228  0.9025E-03  0.2246E+03
   3.228  0.9002E-03  0.2246E+03
   3.228  0.8979E-03  0.2246E+03
   3.228  0.8957E-03  0.2246E+03
   3.228  0.8934E-03  0.2246E+03
   3.228  0.8912E-03  0.2246E+03
   3.228  0.8889E-03  0.2246E+03
   3.229  0.8867E-03  0.2246E+03
   3.229  0.8845E-03  0.2246E+03
   3.229  0.8822E-03  0.2246E+03
   3.229  0.8800E-03  0.2246E+03
   3.229  0.8778E-03  0.2246E+03
   3.229  0.8756E-03  0.2246E+03
   3.229  0.8734E-03  0.2246E+03
   3.229  0.8712E-03  0.2246E+03
   3.229  0.8690E-03  0.2246E+03
   3.230  0.8668E-03  0.2246E+03
   3.230  0.8646E-03  0.2246E+03
   3.230  0.8624E-03  0.2246E+03
   3.230  0.8602E-03  0.2246E+03
   3.230  0.8581E-03  0.2246E+03
   3.230  0.8559E-03  0.2246E+03
   3.230  0.8538E-03  0.2246E+03
   3.230  0.8516E-03  0.2246E+03
   3.230  0.8494E-03  0.2246E+03
   3.230  0.8473E-03  0.2246E+03
   3.231  0.8452E-03  0.2246E+03
   3.231  0.8430E-03  0.2246E+03
   3.231  0.8409E-03  0.2246E+03
   3.231  0.8388E-03  0.2246E+03
   3.231  0.8367E-03  0.2246E+03
   3.231  0.8345E-03  0.2246E+03
   3.231  0.8324E-03  0.2246E+03
   3.231  0.8303E-03  0.2246E+03
   3.231  0.8282E-03  0.2246E+03
   3.231  0.8261E-03  0.2246E+03
   3.232  0.8241E-03  0.2246E+03
   3.232  0.8220E-03  0.2246E+03
   3.232  0.8199E-03  0.2246E+03
   3.232  0.8178E-03  0.2246E+03
   3.232  0.8158E-03  0.2246E+03
   3.232  0.8137E-03  0.2246E+03
   3.232  0.8116E-03  0.2246E+03
   3.232  0.8096E-03  0.2246E+03
   3.232  0.8075E-03  0.2246E+03
   3.232  0.8055E-03  0.2246E+03
   3.232  0.8034E-03  0.2246E+03
   3.233  0.8014E-03  0.2246E+03
   3.233  0.7994E-03  0.2246E+03
   3.233  0.7974E-03  0.2246E+03
   3.233  0.7953E-03  0.2246E+03
   3.233  0.7933E-03  0.2246E+03
   3.233  0.7913E-03  0.2246E+03
   3.233  0.7893E-03  0.2246E+03
   3.233  0.7873E-03  0.2246E+03
   3.233  0.7853E-03  0.2246E+03
   3.233  0.7833E-03  0.2246E+03
   3.234  0.7813E-03  0.2246E+03
   3.234  0.7794E-03  0.2246E+03
   3.234  0.7774E-03  0.2246E+03
   3.234  0.7754E-03  0.2246E+03
   3.234  0.7734E-03  0.2246E+03
   3.234  0.7715E-03  0.2246E+03
   3.234  0.7695E-03  0.2246E+03
   3.234  0.7676E-03  0.2246E+03
   3.234  0.7656E-03  0.2246E+03
   3.235  0.7637E-03  0.2246E+03
   3.235  0.7617E-03  0.2246E+03
   3.235  0.7598E-03  0.2246E+03
   3.235  0.7579E-03  0.2246E+03
   3.235  0.7560E-03  0.2246E+03
   3.235  0.7540E-03  0.2246E+03
   3.235  0.7521E-03  0.2246E+03
   3.235  0.7502E-03  0.2246E+03
   3.235  0.7483E-03  0.2246E+03
   3.235  0.7464E-03  0.2246E+03
   3.235  0.7445E-03  0.2246E+03
   3.236  0.7426E-03  0.2246E+03
   3.236  0.7407E-03  0.2246E+03
   3.236  0.7389E-03  0.2246E+03
   3.236  0.7370E-03  0.2246E+03
   3.236  0.7351E-03  0.2246E+03
   3.236  0.7332E-03  0.2246E+03
   3.236  0.7314E-03  0.2246E+03
   3.236  0.7295E-03  0.2246E+03
   3.236  0.7277E-03  0.2246E+03
   3.237  0.7258E-03  0.2246E+03
   3.237  0.7240E-03  0.2246E+03
   3.237  0.7221E-03  0.2246E+03
   3.237  0.7203E-03  0.2246E+03
   3.237  0.7184E-03  0.2246E+03
   3.237  0.7166E-03  0.2246E+03
   3.237  0.7148E-03  0.2246E+03
   3.237  0.7130E-03  0.2246E+03
   3.237  0.7112E-03  0.2246E+03
   3.237  0.7093E-03  0.2246E+03
   3.237  0.7075E-03  0.2246E+03
   3.238  0.7057E-03  0.2246E+03
   3.238  0.7039E-03  0.2246E+03
   3.238  0.7021E-03  0.2246E+03
   3.238  0.7004E-03  0.2246E+03
   3.238  0.6986E-03  0.2246E+03
   3.238  0.6968E-03  0.2246E+03
   3.238  0.6950E-03  0.2246E+03
   3.238  0.6932E-03  0.2246E+03
   3.238  0.6915E-03  0.2246E+03
   3.239  0.6897E-03  0.2246E+03
   3.239  0.6879E-03  0.2246E+03
   3.239  0.6862E-03  0.2246E+03
   3.239  0.6844E-03  0.2246E+03
   3.239  0.6827E-03  0.2246E+03
   3.239  0.6810E-03  0.2246E+03
   3.239  0.6792E-03  0.2246E+03
   3.239  0.6775E-03  0.2246E+03
   3.239  0.6757E-03  0.2246E+03
   3.239  0.6740E-03  0.2246E+03
   3.240  0.6723E-03  0.2246E+03
   3.240  0.6706E-03  0.2246E+03
   3.240  0.6689E-03  0.2246E+03
   3.240  0.6672E-03  0.2246E+03
   3.240  0.6655E-03  0.2246E+03
   3.240  0.6638E-03  0.2246E+03
   3.240  0.6621E-03  0.2246E+03
   3.240  0.6604E-03  0.2246E+03
   3.240  0.6587E-03  0.2246E+03
   3.240  0.6570E-03  0.2246E+03
   3.241  0.6553E-03  0.2246E+03
   3.241  0.6536E-03  0.2246E+03
   3.241  0.6520E-03  0.2246E+03
   3.241  0.6503E-03  0.2246E+03
   3.241  0.6486E-03  0.2246E+03
   3.241  0.6470E-03  0.2246E+03
   3.241  0.6453E-03  0.2246E+03
   3.241  0.6437E-03  0.2246E+03
   3.241  0.6420E-03  0.2246E+03
   3.241  0.6404E-03  0.2246E+03
   3.241  0.6387E-03  0.2246E+03
   3.242  0.6371E-03  0.2246E+03
   3.242  0.6355E-03  0.2246E+03
   3.242  0.6338E-03  0.2246E+03
   3.242  0.6322E-03  0.2246E+03
   3.242  0.6306E-03  0.2246E+03
   3.242  0.6290E-03  0.2246E+03
   3.242  0.6274E-03  0.2246E+03
   3.242  0.6258E-03  0.2246E+03
   3.242  0.6242E-03  0.2246E+03
   3.243  0.6226E-03  0.2246E+03
   3.243  0.6210E-03  0.2246E+03
   3.243  0.6194E-03  0.2246E+03
   3.243  0.6178E-03  0.2246E+03
   3.243  0.6162E-03  0.2246E+03
   3.243  0.6146E-03  0.2246E+03
   3.243  0.6130E-03  0.2246E+03
   3.243  0.6115E-03  0.2246E+03
   3.243  0.6099E-03  0.2246E+03
   3.243  0.6083E-03  0.2246E+03
   3.244  0.6068E-03  0.2246E+03
   3.244  0.6052E-03  0.2246E+03
   3.244  0.6037E-03  0.2246E+03
   3.244  0.6021E-03  0.2246E+03
   3.244  0.6006E-03  0.2246E+03
   3.244  0.5990E-03  0.2246E+03
   3.244  0.5975E-03  0.2246E+03
   3.244  0.5960E-03  0.2246E+03
   3.244  0.5944E-03  0.2246E+03
   3.244  0.5929E-03  0.2246E+03
   3.244  0.5914E-03  0.2246E+03
   3.245  0.5899E-03  0.2246E+03
   3.245  0.5883E-03  0.2246E+03
   3.245  0.5868E-03  0.2246E+03
   3.245  0.5853E-03  0.2246E+03
   3.245  0.5838E-03  0.2246E+03
   3.245  0.5823E-03  0.2246E+03
   3.245  0.5808E-03  0.2246E+03
   3.245  0.5793E-03  0.2246E+03
   3.245  0.5778E-03  0.2246E+03
   3.246  0.5763E-03  0.2246E+03
   3.246  0.5749E-03  0.2246E+03
   3.246  0.5734E-03  0.2246E+03
   3.246  0.5719E-03  0.2246E+03
   3.246  0.5704E-03  0.2246E+03
   3.246  0.5690E-03  0.2246E+03
   3.246  0.5675E-03  0.2246E+03
   3.246  0.5660E-03  0.2246E+03
   3.246  0.5646E-03  0.2246E+03
   3.246  0.5631E-03  0.2246E+03
   3.246  0.5617E-03  0.2246E+03
   3.247  0.5602E-03  0.2246E+03
   3.247  0.5588E-03  0.2246E+03
   3.247  0.5573E-03  0.2246E+03
   3.247  0.5559E-03  0.2246E+03
   3.247  0.5545E-03  0.2246E+03
   3.247  0.5530E-03  0.2246E+03
   3.247  0.5516E-03  0.2246E+03
   3.247  0.5502E-03  0.2246E+03
   3.247  0.5488E-03  0.2246E+03
   3.248  0.5474E-03  0.2246E+03
   3.248  0.5459E-03  0.2246E+03
   3.248  0.5445E-03  0.2246E+03
   3.248  0.5431E-03  0.2246E+03
   3.248  0.5417E-03  0.2246E+03
   3.248  0.5403E-03  0.2246E+03
   3.248  0.5389E-03  0.2246E+03
   3.248  0.5375E-03  0.2246E+03
   3.248  0.5362E-03  0.2246E+03
   3.248  0.5348E-03  0.2246E+03
   3.248  0.5334E-03  0.2246E+03
   3.249  0.5320E-03  0.2246E+03
   3.249  0.5306E-03  0.2246E+03
   3.249  0.5293E-03  0.2246E+03
   3.249  0.5279E-03  0.2246E+03
   3.249  0.5265E-03  0.2246E+03
   3.249  0.5252E-03  0.2246E+03
   3.249  0.5238E-03  0.2246E+03
   3.249  0.5225E-03  0.2246E+03
   3.249  0.5211E-03  0.2246E+03
   3.250  0.5198E-03  0.2246E+03
   3.250  0.5184E-03  0.2246E+03
   3.250  0.5171E-03  0.2246E+03
   3.250  0.5157E-03  0.2246E+03
   3.250  0.5144E-03  0.2246E+03
   3.250  0.5131E-03  0.2246E+03
   3.250  0.5117E-03  0.2246E+03
   3.250  0.5104E-03  0.2246E+03
   3.250  0.5091E-03  0.2246E+03
   3.250  0.5078E-03  0.2246E+03
   3.251  0.5065E-03  0.2246E+03
   3.251  0.5052E-03  0.2246E+03
   3.251  0.5038E-03  0.2246E+03
   3.251  0.5025E-03  0.2246E+03
   3.251  0.5012E-03  0.2246E+03
   3.251  0.4999E-03  0.2246E+03
   3.251  0.4986E-03  0.2246E+03
   3.251  0.4973E-03  0.2246E+03
   3.251  0.4961E-03  0.2246E+03
   3.251  0.4948E-03  0.2246E+03
   3.252  0.4935E-03  0.2246E+03
   3.252  0.4922E-03  0.2246E+03
   3.252  0.4909E-03  0.2246E+03
   3.252  0.4897E-03  0.2246E+03
   3.252  0.4884E-03  0.2246E+03
   3.252  0.4871E-03  0.2246E+03
   3.252  0.4859E-03  0.2246E+03
   3.252  0.4846E-03  0.2246E+03
   3.252  0.4833E-03  0.2246E+03
   3.252  0.4821E-03  0.2246E+03
   3.252  0.4808E-03  0.2246E+03
   3.253  0.4796E-03  0.2246E+03
   3.253  0.4783E-03  0.2246E+03
   3.253  0.4771E-03  0.2246E+03
   3.253  0.4759E-03  0.2246E+03
   3.253  0.4746E-03  0.2246E+03
   3.253  0.4734E-03  0.2246E+03
   3.253  0.4722E-03  0.2246E+03
   3.253  0.4709E-03  0.2246E+03
   3.253  0.4697E-03  0.2246E+03
   3.254  0.4685E-03  0.2246E+03
   3.254  0.4673E-03  0.2246E+03
   3.254  0.4661E-03  0.2246E+03
   3.254  0.4648E-03  0.2246E+03
   3.254  0.4636E-03  0.2246E+03
   3.254  0.4624E-03  0.2246E+03
   3.254  0.4612E-03  0.2246E+03
   3.254  0.4600E-03  0.2246E+03
   3.254  0.4588E-03  0.2246E+03
   3.254  0.4576E-03  0.2246E+03
   3.255  0.4564E-03  0.2246E+03
   3.255  0.4553E-03  0.2246E+03
   3.255  0.4541E-03  0.2246E+03
   3.255  0.4529E-03  0.2246E+03
   3.255  0.4517E-03  0.2246E+03
   3.255  0.4505E-03  0.2246E+03
   3.255  0.4494E-03  0.2246E+03
   3.255  0.4482E-03  0.2246E+03
   3.255  0.4470E-03  0.2246E+03
   3.255  0.4459E-03  0.2246E+03
   3.255  0.4447E-03  0.2246E+03
   3.256  0.4435E-03  0.2246E+03
   3.256  0.4424E-03  0.2246E+03
   3.256  0.4412E-03  0.2246E+03
   3.256  0.4401E-03  0.2246E+03
   3.256  0.4389E-03  0.2246E+03
   3.256  0.4378E-03  0.2246E+03
   3.256  0.4366E-03  0.2246E+03
   3.256  0.4355E-03  0.2246E+03
   3.256  0.4344E-03  0.2246E+03
   3.256  0.4332E-03  0.2246E+03
   3.257  0.4321E-03  0.2246E+03
   3.257  0.4310E-03  0.2246E+03
   3.257  0.4299E-03  0.2246E+03
   3.257  0.4287E-03  0.2246E+03
   3.257  0.4276E-03  0.2246E+03
   3.257  0.4265E-03  0.2246E+03
   3.257  0.4254E-03  0.2246E+03
   3.257  0.4243E-03  0.2246E+03
   3.257  0.4232E-03  0.2246E+03
   3.257  0.4221E-03  0.2246E+03
   3.258  0.4210E-03  0.2246E+03
   3.258  0.4199E-03  0.2246E+03
   3.258  0.4188E-03  0.2246E+03
   3.258  0.4177E-03  0.2246E+03
   3.258  0.4166E-03  0.2246E+03
   3.258  0.4155E-03  0.2246E+03
   3.258  0.4144E-03  0.2246E+03
   3.258  0.4133E-03  0.2246E+03
   3.258  0.4122E-03  0.2246E+03
   3.259  0.4112E-03  0.2246E+03
   3.259  0.4101E-03  0.2246E+03
   3.259  0.4090E-03  0.2246E+03
   3.259  0.4079E-03  0.2246E+03
   3.259  0.4069E-03  0.2246E+03
   3.259  0.4058E-03  0.2246E+03
   3.259  0.4047E-03  0.2246E+03
   3.259  0.4037E-03  0.2246E+03
   3.259  0.4026E-03  0.2246E+03
   3.259  0.4016E-03  0.2246E+03
   3.260  0.4005E-03  0.2246E+03
   3.260  0.3995E-03  0.2246E+03
   3.260  0.3984E-03  0.2246E+03
   3.260  0.3974E-03  0.2246E+03
   3.260  0.3963E-03  0.2246E+03
   3.260  0.3953E-03  0.2246E+03
   3.260  0.3943E-03  0.2246E+03
   3.260  0.3932E-03  0.2246E+03
   3.260  0.3922E-03  0.2246E+03
   3.260  0.3912E-03  0.2246E+03
   3.261  0.3901E-03  0.2246E+03
   3.261  0.3891E-03  0.2246E+03
   3.261  0.3881E-03  0.2246E+03
   3.261  0.3871E-03  0.2246E+03
   3.261  0.3861E-03  0.2246E+03
   3.261  0.3851E-03  0.2246E+03
   3.261  0.3840E-03  0.2246E+03
   3.261  0.3830E-03  0.2246E+03
   3.261  0.3820E-03  0.2246E+03
   3.261  0.3810E-03  0.2246E+03
   3.261  0.3800E-03  0.2246E+03
   3.262  0.3790E-03  0.2246E+03
   3.262  0.3780E-03  0.2246E+03
   3.262  0.3770E-03  0.2246E+03
   3.262  0.3760E-03  0.2246E+03
   3.262  0.3751E-03  0.2246E+03
   3.262  0.3741E-03  0.2246E+03
   3.262  0.3731E-03  0.2246E+03
   3.262  0.3721E-03  0.2246E+03
   3.262  0.3711E-03  0.2246E+03
   3.263  0.3702E-03  0.2246E+03
   3.263  0.3692E-03  0.2246E+03
   3.263  0.3682E-03  0.2246E+03
   3.263  0.3672E-03  0.2246E+03
   3.263  0.3663E-03  0.2246E+03
   3.263  0.3653E-03  0.2246E+03
   3.263  0.3644E-03  0.2246E+03
   3.263  0.3634E-03  0.2246E+03
   3.263  0.3624E-03  0.2246E+03
   3.263  0.3615E-03  0.2246E+03
   3.264  0.3605E-03  0.2246E+03
   3.264  0.3596E-03  0.2246E+03
   3.264  0.3586E-03  0.2246E+03
   3.264  0.3577E-03  0.2246E+03
   3.264  0.3568E-03  0.2246E+03
   3.264  0.3558E-03  0.2246E+03
   3.264  0.3549E-03  0.2246E+03
   3.264  0.3539E-03  0.2246E+03
   3.264  0.3530E-03  0.2246E+03
   3.264  0.3521E-03  0.2246E+03
   3.264  0.3512E-03  0.2246E+03
   3.265  0.3502E-03  0.2246E+03
   3.265  0.3493E-03  0.2246E+03
   3.265  0.3484E-03  0.2246E+03
   3.265  0.3475E-03  0.2246E+03
   3.265  0.3465E-03  0.2246E+03
   3.265  0.3456E-03  0.2246E+03
   3.265  0.3447E-03  0.2246E+03
   3.265  0.3438E-03  0.2246E+03
   3.265  0.3429E-03  0.2246E+03
   3.266  0.3420E-03  0.2246E+03
   3.266  0.3411E-03  0.2246E+03
   3.266  0.3402E-03  0.2246E+03
   3.266  0.3393E-03  0.2246E+03
   3.266  0.3384E-03  0.2246E+03
   3.266  0.3375E-03  0.2246E+03
   3.266  0.3366E-03  0.2246E+03
   3.266  0.3357E-03  0.2246E+03
   3.266  0.3348E-03  0.2246E+03
   3.266  0.3340E-03  0.2246E+03
   3.266  0.3331E-03  0.2246E+03
   3.267  0.3322E-03  0.2246E+03
   3.267  0.3313E-03  0.2246E+03
   3.267  0.3304E-03  0.2246E+03
   3.267  0.3296E-03  0.2246E+03
   3.267  0.3287E-03  0.2246E+03
   3.267  0.3278E-03  0.2246E+03
   3.267  0.3270E-03  0.2246E+03
   3.267  0.3261E-03  0.2246E+03
   3.267  0.3252E-03  0.2246E+03
   3.268  0.3244E-03  0.2246E+03
   3.268  0.3235E-03  0.2246E+03
   3.268  0.3227E-03  0.2246E+03
   3.268  0.3218E-03  0.2246E+03
   3.268  0.3210E-03  0.2246E+03
   3.268  0.3201E-03  0.2246E+03
   3.268  0.3193E-03  0.2246E+03
   3.268  0.3184E-03  0.2246E+03
   3.268  0.3176E-03  0.2246E+03
   3.268  0.3167E-03  0.2246E+03
   3.268  0.3159E-03  0.2246E+03
   3.269  0.3151E-03  0.2246E+03
   3.269  0.3142E-03  0.2246E+03
   3.269  0.3134E-03  0.2246E+03
   3.269  0.3126E-03  0.2246E+03
   3.269  0.3117E-03  0.2246E+03
   3.269  0.3109E-03  0.2246E+03
   3.269  0.3101E-03  0.2246E+03
   3.269  0.3093E-03  0.2246E+03
   3.269  0.3084E-03  0.2246E+03
   3.270  0.3076E-03  0.2246E+03
   3.270  0.3068E-03  0.2246E+03
   3.270  0.3060E-03  0.2246E+03
   3.270  0.3052E-03  0.2246E+03
   3.270  0.3044E-03  0.2246E+03
   3.270  0.3036E-03  0.2246E+03
   3.270  0.3028E-03  0.2246E+03
   3.270  0.3020E-03  0.2246E+03
   3.270  0.3012E-03  0.2246E+03
   3.270  0.3004E-03  0.2246E+03
   3.270  0.2996E-03  0.2246E+03
   3.271  0.2988E-03  0.2246E+03
   3.271  0.2980E-03  0.2246E+03
   3.271  0.2972E-03  0.2246E+03
   3.271  0.2964E-03  0.2246E+03
   3.271  0.2956E-03  0.2246E+03
   3.271  0.2948E-03  0.2246E+03
   3.271  0.2940E-03  0.2246E+03
   3.271  0.2933E-03  0.2246E+03
   3.271  0.2925E-03  0.2246E+03
   3.272  0.2917E-03  0.2246E+03
   3.272  0.2909E-03  0.2246E+03
   3.272  0.2901E-03  0.2246E+03
   3.272  0.2894E-03  0.2246E+03
   3.272  0.2886E-03  0.2246E+03
   3.272  0.2878E-03  0.2246E+03
   3.272  0.2871E-03  0.2246E+03
   3.272  0.2863E-03  0.2246E+03
   3.272  0.2855E-03  0.2246E+03
   3.272  0.2848E-03  0.2246E+03
   3.272  0.2840E-03  0.2246E+03
   3.273  0.2833E-03  0.2246E+03
   3.273  0.2825E-03  0.2246E+03
   3.273  0.2818E-03  0.2246E+03
   3.273  0.2810E-03  0.2246E+03
   3.273  0.2803E-03  0.2246E+03
   3.273  0.2795E-03  0.2246E+03
   3.273  0.2788E-03  0.2246E+03
   3.273  0.2780E-03  0.2246E+03
   3.273  0.2773E-03  0.2246E+03
   3.274  0.2766E-03  0.2246E+03
   3.274  0.2758E-03  0.2246E+03
   3.274  0.2751E-03  0.2246E+03
   3.274  0.2744E-03  0.2246E+03
   3.274  0.2736E-03  0.2246E+03
   3.274  0.2729E-03  0.2246E+03
   3.274  0.2722E-03  0.2246E+03
   3.274  0.2714E-03  0.2246E+03
   3.274  0.2707E-03  0.2246E+03
   3.274  0.2700E-03  0.2246E+03
   3.275  0.2693E-03  0.2246E+03
   3.275  0.2686E-03  0.2246E+03
   3.275  0.2678E-03  0.2246E+03
   3.275  0.2671E-03  0.2246E+03
   3.275  0.2664E-03  0.2246E+03
   3.275  0.2657E-03  0.2246E+03
   3.275  0.2650E-03  0.2246E+03
   3.275  0.2643E-03  0.2246E+03
   3.275  0.2636E-03  0.2246E+03
   3.275  0.2629E-03  0.2246E+03
   3.275  0.2622E-03  0.2246E+03
   3.276  0.2615E-03  0.2246E+03
   3.276  0.2608E-03  0.2246E+03
   3.276  0.2601E-03  0.2246E+03
   3.276  0.2594E-03  0.2246E+03
   3.276  0.2587E-03  0.2246E+03
   3.276  0.2580E-03  0.2246E+03
   3.276  0.2573E-03  0.2246E+03
   3.276  0.2566E-03  0.2246E+03
   3.276  0.2559E-03  0.2246E+03
   3.276  0.2552E-03  0.2246E+03
   3.277  0.2546E-03  0.2246E+03
   3.277  0.2539E-03  0.2246E+03
   3.277  0.2532E-03  0.2246E+03
   3.277  0.2525E-03  0.2246E+03
   3.277  0.2518E-03  0.2246E+03
   3.277  0.2512E-03  0.2246E+03
   3.277  0.2505E-03  0.2246E+03
   3.277  0.2498E-03  0.2246E+03
   3.277  0.2492E-03  0.2246E+03
   3.277  0.2485E-03  0.2246E+03
   3.278  0.2478E-03  0.2246E+03
   3.278  0.2472E-03  0.2246E+03
   3.278  0.2465E-03  0.2246E+03
   3.278  0.2458E-03  0.2246E+03
   3.278  0.2452E-03  0.2246E+03
   3.278  0.2445E-03  0.2246E+03
   3.278  0.2439E-03  0.2246E+03
   3.278  0.2432E-03  0.2246E+03
   3.278  0.2426E-03  0.2246E+03
   3.279  0.2419E-03  0.2246E+03
   3.279  0.2413E-03  0.2246E+03
   3.279  0.2406E-03  0.2246E+03
   3.279  0.2400E-03  0.2246E+03
   3.279  0.2393E-03  0.2246E+03
   3.279  0.2387E-03  0.2246E+03
   3.279  0.2380E-03  0.2246E+03
   3.279  0.2374E-03  0.2246E+03
   3.279  0.2368E-03  0.2246E+03
   3.279  0.2361E-03  0.2246E+03
   3.279  0.2355E-03  0.2246E+03
   3.280  0.2349E-03  0.2246E+03
   3.280  0.2342E-03  0.2246E+03
   3.280  0.2336E-03  0.2246E+03
   3.280  0.2330E-03  0.2246E+03
   3.280  0.2324E-03  0.2246E+03
   3.280  0.2317E-03  0.2246E+03
   3.280  0.2311E-03  0.2246E+03
   3.280  0.2305E-03  0.2246E+03
   3.280  0.2299E-03  0.2246E+03
   3.281  0.2293E-03  0.2246E+03
   3.281  0.2286E-03  0.2246E+03
   3.281  0.2280E-03  0.2246E+03
   3.281  0.2274E-03  0.2246E+03
   3.281  0.2268E-03  0.2246E+03
   3.281  0.2262E-03  0.2246E+03
   3.281  0.2256E-03  0.2246E+03
   3.281  0.2250E-03  0.2246E+03
   3.281  0.2244E-03  0.2246E+03
   3.281  0.2238E-03  0.2246E+03
   3.281  0.2232E-03  0.2246E+03
   3.282  0.2226E-03  0.2246E+03
   3.282  0.2220E-03  0.2246E+03
   3.282  0.2214E-03  0.2246E+03
   3.282  0.2208E-03  0.2246E+03
   3.282  0.2202E-03  0.2246E+03
   3.282  0.2196E-03  0.2246E+03
   3.282  0.2190E-03  0.2246E+03
   3.282  0.2184E-03  0.2246E+03
   3.282  0.2178E-03  0.2246E+03
   3.283  0.2172E-03  0.2246E+03
   3.283  0.2166E-03  0.2246E+03
   3.283  0.2161E-03  0.2246E+03
   3.283  0.2155E-03  0.2246E+03
   3.283  0.2149E-03  0.2246E+03
   3.283  0.2143E-03  0.2246E+03
   3.283  0.2137E-03  0.2246E+03
   3.283  0.2132E-03  0.2246E+03
   3.283  0.2126E-03  0.2246E+03
   3.283  0.2120E-03  0.2246E+03
   3.284  0.2114E-03  0.2246E+03
   3.284  0.2109E-03  0.2246E+03
   3.284  0.2103E-03  0.2246E+03
   3.284  0.2097E-03  0.2246E+03
   3.284  0.2092E-03  0.2246E+03
   3.284  0.2086E-03  0.2246E+03
   3.284  0.2080E-03  0.2246E+03
   3.284  0.2075E-03  0.2246E+03
   3.284  0.2069E-03  0.2246E+03
   3.284  0.2064E-03  0.2246E+03
   3.285  0.2058E-03  0.2246E+03
   3.285  0.2052E-03  0.2246E+03
   3.285  0.2047E-03  0.2246E+03
   3.285  0.2041E-03  0.2246E+03
   3.285  0.2036E-03  0.2246E+03
   3.285  0.2030E-03  0.2246E+03
   3.285  0.2025E-03  0.2246E+03
   3.285  0.2019E-03  0.2246E+03
   3.285  0.2014E-03  0.2246E+03
   3.285  0.2009E-03  0.2246E+03
   3.285  0.2003E-03  0.2246E+03
   3.286  0.1998E-03  0.2246E+03
   3.286  0.1992E-03  0.2246E+03
   3.286  0.1987E-03  0.2246E+03
   3.286  0.1982E-03  0.2246E+03
   3.286  0.1976E-03  0.2246E+03
   3.286  0.1971E-03  0.2246E+03
   3.286  0.1965E-03  0.2246E+03
   3.286  0.1960E-03  0.2246E+03
   3.286  0.1955E-03  0.2246E+03
   3.286  0.1950E-03  0.2246E+03
   3.287  0.1944E-03  0.2246E+03
   3.287  0.1939E-03  0.2246E+03
   3.287  0.1934E-03  0.2246E+03
   3.287  0.1929E-03  0.2246E+03
   3.287  0.1923E-03  0.2246E+03
   3.287  0.1918E-03  0.2246E+03
   3.287  0.1913E-03  0.2246E+03
   3.287  0.1908E-03  0.2246E+03
   3.287  0.1903E-03  0.2246E+03
   3.288  0.1897E-03  0.2246E+03
   3.288  0.1892E-03  0.2246E+03
   3.288  0.1887E-03  0.2246E+03
   3.288  0.1882E-03  0.2246E+03
   3.288  0.1877E-03  0.2246E+03
   3.288  0.1872E-03  0.2246E+03
   3.288  0.1867E-03  0.2246E+03
   3.288  0.1862E-03  0.2246E+03
   3.288  0.1857E-03  0.2246E+03
   3.288  0.1852E-03  0.2246E+03
   3.288  0.1847E-03  0.2246E+03
   3.289  0.1842E-03  0.2246E+03
   3.289  0.1837E-03  0.2246E+03
   3.289  0.1832E-03  0.2246E+03
   3.289  0.1827E-03  0.2246E+03
   3.289  0.1822E-03  0.2246E+03
   3.289  0.1817E-03  0.2246E+03
   3.289  0.1812E-03  0.2246E+03
   3.289  0.1807E-03  0.2246E+03
   3.289  0.1802E-03  0.2246E+03
   3.290  0.1797E-03  0.2246E+03
   3.290  0.1792E-03  0.2246E+03
   3.290  0.1787E-03  0.2246E+03
   3.290  0.1782E-03  0.2246E+03
   3.290  0.1778E-03  0.2246E+03
   3.290  0.1773E-03  0.2246E+03
   3.290  0.1768E-03  0.2246E+03
   3.290  0.1763E-03  0.2246E+03
   3.290  0.1758E-03  0.2246E+03
   3.290  0.1754E-03  0.2246E+03
   3.290  0.1749E-03  0.2246E+03
   3.291  0.1744E-03  0.2246E+03
   3.291  0.1739E-03  0.2246E+03
   3.291  0.1735E-03  0.2246E+03
   3.291  0.1730E-03  0.2246E+03
   3.291  0.1725E-03  0.2246E+03
   3.291  0.1720E-03  0.2246E+03
   3.291  0.1716E-03  0.2246E+03
   3.291  0.1711E-03  0.2246E+03
   3.291  0.1706E-03  0.2246E+03
   3.292  0.1702E-03  0.2246E+03
   3.292  0.1697E-03  0.2246E+03
   3.292  0.1693E-03  0.2246E+03
   3.292  0.1688E-03  0.2246E+03
   3.292  0.1683E-03  0.2246E+03
   3.292  0.1679E-03  0.2246E+03
   3.292  0.1674E-03  0.2246E+03
   3.292  0.1670E-03  0.2246E+03
   3.292  0.1665E-03  0.2246E+03
   3.292  0.1660E-03  0.2246E+03
   3.292  0.1656E-03  0.2246E+03
   3.293  0.1651E-03  0.2246E+03
   3.293  0.1647E-03  0.2246E+03
   3.293  0.1642E-03  0.2246E+03
   3.293  0.1638E-03  0.2246E+03
   3.293  0.1634E-03  0.2246E+03
   3.293  0.1629E-03  0.2246E+03
   3.293  0.1625E-03  0.2246E+03
   3.293  0.1620E-03  0.2246E+03
   3.293  0.1616E-03  0.2246E+03
   3.294  0.1611E-03  0.2246E+03
   3.294  0.1607E-03  0.2246E+03
   3.294  0.1603E-03  0.2246E+03
   3.294  0.1598E-03  0.2246E+03
   3.294  0.1594E-03  0.2246E+03
   3.294  0.1589E-03  0.2246E+03
   3.294  0.1585E-03  0.2246E+03
   3.294  0.1581E-03  0.2246E+03
   3.294  0.1576E-03  0.2246E+03
   3.294  0.1572E-03  0.2246E+03
   3.294  0.1568E-03  0.2246E+03
   3.295  0.1564E-03  0.2246E+03
   3.295  0.1559E-03  0.2246E+03
   3.295  0.1555E-03  0.2246E+03
   3.295  0.1551E-03  0.2246E+03
   3.295  0.1547E-03  0.2246E+03
   3.295  0.1542E-03  0.2246E+03
   3.295  0.1538E-03  0.2246E+03
   3.295  0.1534E-03  0.2246E+03
   3.295  0.1530E-03  0.2246E+03
   3.296  0.1526E-03  0.2246E+03
   3.296  0.1521E-03  0.2246E+03
   3.296  0.1517E-03  0.2246E+03
   3.296  0.1513E-03  0.2246E+03
   3.296  0.1509E-03  0.2246E+03
   3.296  0.1505E-03  0.2246E+03
   3.296  0.1501E-03  0.2246E+03
   3.296  0.1497E-03  0.2246E+03
   3.296  0.1492E-03  0.2246E+03
   3.296  0.1488E-03  0.2246E+03
   3.296  0.1484E-03  0.2246E+03
   3.297  0.1480E-03  0.2246E+03
   3.297  0.1476E-03  0.2246E+03
   3.297  0.1472E-03  0.2246E+03
   3.297  0.1468E-03  0.2246E+03
   3.297  0.1464E-03  0.2246E+03
   3.297  0.1460E-03  0.2246E+03
   3.297  0.1456E-03  0.2246E+03
   3.297  0.1452E-03  0.2246E+03
   3.297  0.1448E-03  0.2246E+03
   3.297  0.1444E-03  0.2246E+03
   3.298  0.1440E-03  0.2246E+03
   3.298  0.1436E-03  0.2246E+03
   3.298  0.1432E-03  0.2246E+03
   3.298  0.1428E-03  0.2246E+03
   3.298  0.1424E-03  0.2246E+03
   3.298  0.1420E-03  0.2246E+03
   3.298  0.1417E-03  0.2246E+03
   3.298  0.1413E-03  0.2246E+03
   3.298  0.1409E-03  0.2246E+03
   3.299  0.1405E-03  0.2246E+03
   3.299  0.1401E-03  0.2246E+03
   3.299  0.1397E-03  0.2246E+03
   3.299  0.1393E-03  0.2246E+03
   3.299  0.1390E-03  0.2246E+03
   3.299  0.1386E-03  0.2246E+03
   3.299  0.1382E-03  0.2246E+03
   3.299  0.1378E-03  0.2246E+03
   3.299  0.1374E-03  0.2246E+03
   3.299  0.1371E-03  0.2246E+03
   3.299  0.1367E-03  0.2246E+03
   3.300  0.1363E-03  0.2246E+03
   3.300  0.1359E-03  0.2246E+03
   3.300  0.1356E-03  0.2246E+03
   3.300  0.1352E-03  0.2246E+03
   3.300  0.1348E-03  0.2246E+03
   3.300  0.1344E-03  0.2246E+03
   3.300  0.1341E-03  0.2246E+03
   3.300  0.1337E-03  0.2246E+03
   3.300  0.1333E-03  0.2246E+03
   3.300  0.1330E-03  0.2246E+03
   3.301  0.1326E-03  0.2246E+03
   3.301  0.1322E-03  0.2246E+03
   3.301  0.1319E-03  0.2246E+03
   3.301  0.1315E-03  0.2246E+03
   3.301  0.1311E-03  0.2246E+03
   3.301  0.1308E-03  0.2246E+03
   3.301  0.1304E-03  0.2246E+03
   3.301  0.1301E-03  0.2246E+03
   3.301  0.1297E-03  0.2246E+03
   3.301  0.1293E-03  0.2246E+03
   3.302  0.1290E-03  0.2246E+03
   3.302  0.1286E-03  0.2246E+03
   3.302  0.1283E-03  0.2246E+03
   3.302  0.1279E-03  0.2246E+03
   3.302  0.1276E-03  0.2246E+03
   3.302  0.1272E-03  0.2246E+03
   3.302  0.1269E-03  0.2246E+03
   3.302  0.1265E-03  0.2246E+03
   3.302  0.1262E-03  0.2246E+03
   3.303  0.1258E-03  0.2246E+03
   3.303  0.1255E-03  0.2246E+03
   3.303  0.1251E-03  0.2246E+03
   3.303  0.1248E-03  0.2246E+03
   3.303  0.1244E-03  0.2246E+03
   3.303  0.1241E-03  0.2246E+03
   3.303  0.1238E-03  0.2246E+03
   3.303  0.1234E-03  0.2246E+03
   3.303  0.1231E-03  0.2246E+03
   3.303  0.1227E-03  0.2246E+03
   3.304  0.1224E-03  0.2246E+03
   3.304  0.1221E-03  0.2246E+03
   3.304  0.1217E-03  0.2246E+03
   3.304  0.1214E-03  0.2246E+03
   3.304  0.1210E-03  0.2246E+03
   3.304  0.1207E-03  0.2246E+03
   3.304  0.1204E-03  0.2246E+03
   3.304  0.1200E-03  0.2246E+03
   3.304  0.1197E-03  0.2246E+03
   3.304  0.1194E-03  0.2246E+03
   3.305  0.1191E-03  0.2246E+03
   3.305  0.1187E-03  0.2246E+03
   3.305  0.1184E-03  0.2246E+03
   3.305  0.1181E-03  0.2246E+03
   3.305  0.1177E-03  0.2246E+03
   3.305  0.1174E-03  0.2246E+03
   3.305  0.1171E-03  0.2246E+03
   3.305  0.1168E-03  0.2246E+03
   3.305  0.1164E-03  0.2246E+03
   3.305  0.1161E-03  0.2246E+03
   3.305  0.1158E-03  0.2246E+03
   3.306  0.1155E-03  0.2246E+03
   3.306  0.1152E-03  0.2246E+03
   3.306  0.1148E-03  0.2246E+03
   3.306  0.1145E-03  0.2246E+03
   3.306  0.1142E-03  0.2246E+03
   3.306  0.1139E-03  0.2246E+03
   3.306  0.1136E-03  0.2246E+03
   3.306  0.1133E-03  0.2246E+03
   3.306  0.1129E-03  0.2246E+03
   3.307  0.1126E-03  0.2246E+03
   3.307  0.1123E-03  0.2246E+03
   3.307  0.1120E-03  0.2246E+03
   3.307  0.1117E-03  0.2246E+03
   3.307  0.1114E-03  0.2246E+03
   3.307  0.1111E-03  0.2246E+03
   3.307  0.1108E-03  0.2246E+03
   3.307  0.1105E-03  0.2246E+03
   3.307  0.1102E-03  0.2246E+03
   3.307  0.1098E-03  0.2246E+03
   3.308  0.1095E-03  0.2246E+03
   3.308  0.1092E-03  0.2246E+03
   3.308  0.1089E-03  0.2246E+03
   3.308  0.1086E-03  0.2246E+03
   3.308  0.1083E-03  0.2246E+03
   3.308  0.1080E-03  0.2246E+03
   3.308  0.1077E-03  0.2246E+03
   3.308  0.1074E-03  0.2246E+03
   3.308  0.1071E-03  0.2246E+03
   3.308  0.1068E-03  0.2246E+03
   3.308  0.1065E-03  0.2246E+03
   3.309  0.1062E-03  0.2246E+03
   3.309  0.1059E-03  0.2246E+03
   3.309  0.1057E-03  0.2246E+03
   3.309  0.1054E-03  0.2246E+03
   3.309  0.1051E-03  0.2246E+03
   3.309  0.1048E-03  0.2246E+03
   3.309  0.1045E-03  0.2246E+03
   3.309  0.1042E-03  0.2246E+03
   3.309  0.1039E-03  0.2246E+03
   3.310  0.1036E-03  0.2246E+03
   3.310  0.1033E-03  0.2246E+03
   3.310  0.1030E-03  0.2246E+03
   3.310  0.1028E-03  0.2246E+03
   3.310  0.1025E-03  0.2246E+03
   3.310  0.1022E-03  0.2246E+03
   3.310  0.1019E-03  0.2246E+03
   3.310  0.1016E-03  0.2246E+03
   3.310  0.1013E-03  0.2246E+03
   3.310  0.1010E-03  0.2246E+03
   3.310  0.1008E-03  0.2246E+03
   3.311  0.1005E-03  0.2246E+03
   3.311  0.1002E-03  0.2246E+03
   3.311  0.9993E-04  0.2246E+03
   3.311  0.9965E-04  0.2246E+03
   3.311  0.9937E-04  0.2246E+03
   3.311  0.9909E-04  0.2246E+03
   3.311  0.9882E-04  0.2246E+03
   3.311  0.9854E-04  0.2246E+03
   3.311  0.9827E-04  0.2246E+03
   3.312  0.9799E-04  0.2246E+03
   3.312  0.9772E-04  0.2246E+03
   3.312  0.9745E-04  0.2246E+03
   3.312  0.9717E-04  0.2246E+03
   3.312  0.9690E-04  0.2246E+03
   3.312  0.9663E-04  0.2246E+03
   3.312  0.9636E-04  0.2246E+03
   3.312  0.9609E-04  0.2246E+03
   3.312  0.9583E-04  0.2246E+03
   3.312  0.9556E-04  0.2246E+03
   3.312  0.9529E-04  0.2246E+03
   3.313  0.9503E-04  0.2246E+03
   3.313  0.9476E-04  0.2246E+03
   3.313  0.9450E-04  0.2246E+03
   3.313  0.9423E-04  0.2246E+03
   3.313  0.9397E-04  0.2246E+03
   3.313  0.9371E-04  0.2246E+03
   3.313  0.9344E-04  0.2246E+03
   3.313  0.9318E-04  0.2246E+03
   3.313  0.9292E-04  0.2246E+03
   3.314  0.9266E-04  0.2246E+03
   3.314  0.9240E-04  0.2246E+03
   3.314  0.9215E-04  0.2246E+03
   3.314  0.9189E-04  0.2246E+03
   3.314  0.9163E-04  0.2246E+03
   3.314  0.9137E-04  0.2246E+03
   3.314  0.9112E-04  0.2246E+03
   3.314  0.9086E-04  0.2246E+03
   3.314  0.9061E-04  0.2246E+03
   3.314  0.9036E-04  0.2246E+03
   3.314  0.9010E-04  0.2246E+03
   3.315  0.8985E-04  0.2246E+03
   3.315  0.8960E-04  0.2246E+03
   3.315  0.8935E-04  0.2246E+03
   3.315  0.8910E-04  0.2246E+03
   3.315  0.8885E-04  0.2246E+03
   3.315  0.8860E-04  0.2246E+03
   3.315  0.8835E-04  0.2246E+03
   3.315  0.8810E-04  0.2246E+03
   3.315  0.8786E-04  0.2246E+03
   3.316  0.8761E-04  0.2246E+03
   3.316  0.8737E-04  0.2246E+03
   3.316  0.8712E-04  0.2246E+03
   3.316  0.8688E-04  0.2246E+03
   3.316  0.8663E-04  0.2246E+03
   3.316  0.8639E-04  0.2246E+03
   3.316  0.8615E-04  0.2246E+03
   3.316  0.8591E-04  0.2246E+03
   3.316  0.8567E-04  0.2246E+03
   3.316  0.8543E-04  0.2246E+03
   3.317  0.8519E-04  0.2246E+03
   3.317  0.8495E-04  0.2246E+03
   3.317  0.8471E-04  0.2246E+03
   3.317  0.8447E-04  0.2246E+03
   3.317  0.8423E-04  0.2246E+03
   3.317  0.8400E-04  0.2246E+03
   3.317  0.8376E-04  0.2246E+03
   3.317  0.8353E-04  0.2246E+03
   3.317  0.8329E-04  0.2246E+03
   3.317  0.8306E-04  0.2246E+03
   3.318  0.8283E-04  0.2246E+03
   3.318  0.8259E-04  0.2246E+03
   3.318  0.8236E-04  0.2246E+03
   3.318  0.8213E-04  0.2246E+03
   3.318  0.8190E-04  0.2246E+03
   3.318  0.8167E-04  0.2246E+03
   3.318  0.8144E-04  0.2246E+03
   3.318  0.8121E-04  0.2246E+03
   3.318  0.8098E-04  0.2246E+03
   3.318  0.8075E-04  0.2246E+03
   3.319  0.8053E-04  0.2246E+03
   3.319  0.8030E-04  0.2246E+03
   3.319  0.8008E-04  0.2246E+03
   3.319  0.7985E-04  0.2246E+03
   3.319  0.7963E-04  0.2246E+03
   3.319  0.7940E-04  0.2246E+03
   3.319  0.7918E-04  0.2246E+03
   3.319  0.7896E-04  0.2246E+03
   3.319  0.7873E-04  0.2246E+03
   3.319  0.7851E-04  0.2246E+03
   3.319  0.7829E-04  0.2246E+03
   3.320  0.7807E-04  0.2246E+03
   3.320  0.7785E-04  0.2246E+03
   3.320  0.7763E-04  0.2246E+03
   3.320  0.7741E-04  0.2246E+03
   3.320  0.7719E-04  0.2246E+03
   3.320  0.7698E-04  0.2246E+03
   3.320  0.7676E-04  0.2246E+03
   3.320  0.7654E-04  0.2246E+03
   3.320  0.7633E-04  0.2246E+03
   3.321  0.7611E-04  0.2246E+03
   3.321  0.7590E-04  0.2246E+03
   3.321  0.7569E-04  0.2246E+03
   3.321  0.7547E-04  0.2246E+03
   3.321  0.7526E-04  0.2246E+03
   3.321  0.7505E-04  0.2246E+03
   3.321  0.7484E-04  0.2246E+03
   3.321  0.7462E-04  0.2246E+03
   3.321  0.7441E-04  0.2246E+03
   3.321  0.7420E-04  0.2246E+03
   3.321  0.7399E-04  0.2246E+03
   3.322  0.7379E-04  0.2246E+03
   3.322  0.7358E-04  0.2246E+03
   3.322  0.7337E-04  0.2246E+03
   3.322  0.7316E-04  0.2246E+03
   3.322  0.7296E-04  0.2246E+03
   3.322  0.7275E-04  0.2246E+03
   3.322  0.7254E-04  0.2246E+03
   3.322  0.7234E-04  0.2246E+03
   3.322  0.7214E-04  0.2246E+03
   3.323  0.7193E-04  0.2246E+03
   3.323  0.7173E-04  0.2246E+03
   3.323  0.7153E-04  0.2246E+03
   3.323  0.7132E-04  0.2246E+03
   3.323  0.7112E-04  0.2246E+03
   3.323  0.7092E-04  0.2246E+03
   3.323  0.7072E-04  0.2246E+03
   3.323  0.7052E-04  0.2246E+03
   3.323  0.7032E-04  0.2246E+03
   3.323  0.7012E-04  0.2246E+03
   3.323  0.6992E-04  0.2246E+03
   3.324  0.6973E-04  0.2246E+03
   3.324  0.6953E-04  0.2246E+03
   3.324  0.6933E-04  0.2246E+03
   3.324  0.6914E-04  0.2246E+03
   3.324  0.6894E-04  0.2246E+03
   3.324  0.6875E-04  0.2246E+03
   3.324  0.6855E-04  0.2246E+03
   3.324  0.6836E-04  0.2246E+03
   3.324  0.6816E-04  0.2246E+03
   3.325  0.6797E-04  0.2246E+03
   3.325  0.6778E-04  0.2246E+03
   3.325  0.6759E-04  0.2246E+03
   3.325  0.6740E-04  0.2246E+03
   3.325  0.6720E-04  0.2246E+03
   3.325  0.6701E-04  0.2246E+03
   3.325  0.6682E-04  0.2246E+03
   3.325  0.6663E-04  0.2246E+03
   3.325  0.6645E-04  0.2246E+03
   3.325  0.6626E-04  0.2246E+03
   3.325  0.6607E-04  0.2246E+03
   3.326  0.6588E-04  0.2246E+03
   3.326  0.6570E-04  0.2246E+03
   3.326  0.6551E-04  0.2246E+03
   3.326  0.6532E-04  0.2246E+03
   3.326  0.6514E-04  0.2246E+03
   3.326  0.6495E-04  0.2246E+03
   3.326  0.6477E-04  0.2246E+03
   3.326  0.6459E-04  0.2246E+03
   3.326  0.6440E-04  0.2246E+03
   3.327  0.6422E-04  0.2246E+03
   3.327  0.6404E-04  0.2246E+03
   3.327  0.6386E-04  0.2246E+03
   3.327  0.6367E-04  0.2246E+03
   3.327  0.6349E-04  0.2246E+03
   3.327  0.6331E-04  0.2246E+03
   3.327  0.6313E-04  0.2246E+03
   3.327  0.6295E-04  0.2246E+03
   3.327  0.6278E-04  0.2246E+03
   3.327  0.6260E-04  0.2246E+03
   3.328  0.6242E-04  0.2246E+03
   3.328  0.6224E-04  0.2246E+03
   3.328  0.6207E-04  0.2246E+03
   3.328  0.6189E-04  0.2246E+03
   3.328  0.6171E-04  0.2246E+03
   3.328  0.6154E-04  0.2246E+03
   3.328  0.6136E-04  0.2246E+03
   3.328  0.6119E-04  0.2246E+03
   3.328  0.6101E-04  0.2246E+03
   3.328  0.6084E-04  0.2246E+03
   3.329  0.6067E-04  0.2246E+03
   3.329  0.6050E-04  0.2246E+03
   3.329  0.6032E-04  0.2246E+03
   3.329  0.6015E-04  0.2246E+03
   3.329  0.5998E-04  0.2246E+03
   3.329  0.5981E-04  0.2246E+03
   3.329  0.5964E-04  0.2246E+03
   3.329  0.5947E-04  0.2246E+03
   3.329  0.5930E-04  0.2246E+03
   3.329  0.5913E-04  0.2246E+03
   3.329  0.5896E-04  0.2246E+03
   3.330  0.5880E-04  0.2246E+03
   3.330  0.5863E-04  0.2246E+03
   3.330  0.5846E-04  0.2246E+03
   3.330  0.5829E-04  0.2246E+03
   3.330  0.5813E-04  0.2246E+03
   3.330  0.5796E-04  0.2246E+03
   3.330  0.5780E-04  0.2246E+03
   3.330  0.5763E-04  0.2246E+03
   3.330  0.5747E-04  0.2246E+03
   3.330  0.5730E-04  0.2246E+03
   3.331  0.5714E-04  0.2246E+03
   3.331  0.5698E-04  0.2246E+03
   3.331  0.5682E-04  0.2246E+03
   3.331  0.5665E-04  0.2246E+03
   3.331  0.5649E-04  0.2246E+03
   3.331  0.5633E-04  0.2246E+03
   3.331  0.5617E-04  0.2246E+03
   3.331  0.5601E-04  0.2246E+03
   3.331  0.5585E-04  0.2246E+03
   3.332  0.5569E-04  0.2246E+03
   3.332  0.5553E-04  0.2246E+03
   3.332  0.5537E-04  0.2246E+03
   3.332  0.5522E-04  0.2246E+03
   3.332  0.5506E-04  0.2246E+03
   3.332  0.5490E-04  0.2246E+03
   3.332  0.5474E-04  0.2246E+03
   3.332  0.5459E-04  0.2246E+03
   3.332  0.5443E-04  0.2246E+03
   3.332  0.5428E-04  0.2246E+03
   3.332  0.5412E-04  0.2246E+03
   3.333  0.5397E-04  0.2246E+03
   3.333  0.5381E-04  0.2246E+03
   3.333  0.5366E-04  0.2246E+03
   3.333  0.5350E-04  0.2246E+03
   3.333  0.5335E-04  0.2246E+03
   3.333  0.5320E-04  0.2246E+03
   3.333  0.5305E-04  0.2246E+03
   3.333  0.5290E-04  0.2246E+03
   3.333  0.5274E-04  0.2246E+03
   3.334  0.5259E-04  0.2246E+03
   3.334  0.5244E-04  0.2246E+03
   3.334  0.5229E-04  0.2246E+03
   3.334  0.5214E-04  0.2246E+03
   3.334  0.5199E-04  0.2246E+03
   3.334  0.5185E-04  0.2246E+03
   3.334  0.5170E-04  0.2246E+03
   3.334  0.5155E-04  0.2246E+03
   3.334  0.5140E-04  0.2246E+03
   3.334  0.5125E-04  0.2246E+03
   3.334  0.5111E-04  0.2246E+03
   3.335  0.5096E-04  0.2246E+03
   3.335  0.5082E-04  0.2246E+03
   3.335  0.5067E-04  0.2246E+03
   3.335  0.5052E-04  0.2246E+03
   3.335  0.5038E-04  0.2246E+03
   3.335  0.5024E-04  0.2246E+03
   3.335  0.5009E-04  0.2246E+03
   3.335  0.4995E-04  0.2246E+03
   3.335  0.4980E-04  0.2246E+03
   3.336  0.4966E-04  0.2246E+03
   3.336  0.4952E-04  0.2246E+03
   3.336  0.4938E-04  0.2246E+03
   3.336  0.4924E-04  0.2246E+03
   3.336  0.4909E-04  0.2246E+03
   3.336  0.4895E-04  0.2246E+03
   3.336  0.4881E-04  0.2246E+03
   3.336  0.4867E-04  0.2246E+03
   3.336  0.4853E-04  0.2246E+03
   3.336  0.4839E-04  0.2246E+03
   3.337  0.4826E-04  0.2246E+03
   3.337  0.4812E-04  0.2246E+03
   3.337  0.4798E-04  0.2246E+03
   3.337  0.4784E-04  0.2246E+03
   3.337  0.4770E-04  0.2246E+03
   3.337  0.4757E-04  0.2246E+03
   3.337  0.4743E-04  0.2246E+03
   3.337  0.4729E-04  0.2246E+03
   3.337  0.4716E-04  0.2246E+03
   3.337  0.4702E-04  0.2246E+03
   3.338  0.4689E-04  0.2246E+03
   3.338  0.4675E-04  0.2246E+03
   3.338  0.4662E-04  0.2246E+03
   3.338  0.4648E-04  0.2246E+03
   3.338  0.4635E-04  0.2246E+03
   3.338  0.4622E-04  0.2246E+03
   3.338  0.4608E-04  0.2246E+03
   3.338  0.4595E-04  0.2246E+03
   3.338  0.4582E-04  0.2246E+03
   3.338  0.4569E-04  0.2246E+03
   3.338  0.4556E-04  0.2246E+03
   3.339  0.4543E-04  0.2246E+03
   3.339  0.4529E-04  0.2246E+03
   3.339  0.4516E-04  0.2246E+03
   3.339  0.4503E-04  0.2246E+03
   3.339  0.4490E-04  0.2246E+03
   3.339  0.4478E-04  0.2246E+03
   3.339  0.4465E-04  0.2246E+03
   3.339  0.4452E-04  0.2246E+03
   3.339  0.4439E-04  0.2246E+03
   3.340  0.4426E-04  0.2246E+03
   3.340  0.4413E-04  0.2246E+03
   3.340  0.4401E-04  0.2246E+03
   3.340  0.4388E-04  0.2246E+03
   3.340  0.4375E-04  0.2246E+03
   3.340  0.4363E-04  0.2246E+03
   3.340  0.4350E-04  0.2246E+03
   3.340  0.4338E-04  0.2246E+03
   3.340  0.4325E-04  0.2246E+03
   3.340  0.4313E-04  0.2246E+03
   3.341  0.4300E-04  0.2246E+03
   3.341  0.4288E-04  0.2246E+03
   3.341  0.4276E-04  0.2246E+03
   3.341  0.4263E-04  0.2246E+03
   3.341  0.4251E-04  0.2246E+03
   3.341  0.4239E-04  0.2246E+03
   3.341  0.4226E-04  0.2246E+03
   3.341  0.4214E-04  0.2246E+03
   3.341  0.4202E-04  0.2246E+03
   3.341  0.4190E-04  0.2246E+03
   3.341  0.4178E-04  0.2246E+03
   3.342  0.4166E-04  0.2246E+03
   3.342  0.4154E-04  0.2246E+03
   3.342  0.4142E-04  0.2246E+03
   3.342  0.4130E-04  0.2246E+03
   3.342  0.4118E-04  0.2246E+03
   3.342  0.4106E-04  0.2246E+03
   3.342  0.4094E-04  0.2246E+03
   3.342  0.4082E-04  0.2246E+03
   3.342  0.4070E-04  0.2246E+03
   3.343  0.4059E-04  0.2246E+03
   3.343  0.4047E-04  0.2246E+03
   3.343  0.4035E-04  0.2246E+03
   3.343  0.4024E-04  0.2246E+03
   3.343  0.4012E-04  0.2246E+03
   3.343  0.4000E-04  0.2246E+03
   3.343  0.3989E-04  0.2246E+03
   3.343  0.3977E-04  0.2246E+03
   3.343  0.3966E-04  0.2246E+03
   3.343  0.3954E-04  0.2246E+03
   3.343  0.3943E-04  0.2246E+03
   3.344  0.3931E-04  0.2246E+03
   3.344  0.3920E-04  0.2246E+03
   3.344  0.3909E-04  0.2246E+03
   3.344  0.3897E-04  0.2246E+03
   3.344  0.3886E-04  0.2246E+03
   3.344  0.3875E-04  0.2246E+03
   3.344  0.3864E-04  0.2246E+03
   3.344  0.3852E-04  0.2246E+03
   3.344  0.3841E-04  0.2246E+03
   3.345  0.3830E-04  0.2246E+03
   3.345  0.3819E-04  0.2246E+03
   3.345  0.3808E-04  0.2246E+03
   3.345  0.3797E-04  0.2246E+03
   3.345  0.3786E-04  0.2246E+03
   3.345  0.3775E-04  0.2246E+03
   3.345  0.3764E-04  0.2246E+03
   3.345  0.3753E-04  0.2246E+03
   3.345  0.3742E-04  0.2246E+03
   3.345  0.3731E-04  0.2246E+03
   3.345  0.3721E-04  0.2246E+03
   3.346  0.3710E-04  0.2246E+03
   3.346  0.3699E-04  0.2246E+03
   3.346  0.3688E-04  0.2246E+03
   3.346  0.3678E-04  0.2246E+03
   3.346  0.3667E-04  0.2246E+03
   3.346  0.3656E-04  0.2246E+03
   3.346  0.3646E-04  0.2246E+03
   3.346  0.3635E-04  0.2246E+03
   3.346  0.3625E-04  0.2246E+03
   3.347  0.3614E-04  0.2246E+03
   3.347  0.3604E-04  0.2246E+03
   3.347  0.3593E-04  0.2246E+03
   3.347  0.3583E-04  0.2246E+03
   3.347  0.3572E-04  0.2246E+03
   3.347  0.3562E-04  0.2246E+03
   3.347  0.3552E-04  0.2246E+03
   3.347  0.3541E-04  0.2246E+03
   3.347  0.3531E-04  0.2246E+03
   3.347  0.3521E-04  0.2246E+03
   3.348  0.3510E-04  0.2246E+03
   3.348  0.3500E-04  0.2246E+03
   3.348  0.3490E-04  0.2246E+03
   3.348  0.3480E-04  0.2246E+03
   3.348  0.3470E-04  0.2246E+03
   3.348  0.3460E-04  0.2246E+03
   3.348  0.3450E-04  0.2246E+03
   3.348  0.3440E-04  0.2246E+03
   3.348  0.3430E-04  0.2246E+03
   3.348  0.3420E-04  0.2246E+03
   3.349  0.3410E-04  0.2246E+03
   3.349  0.3400E-04  0.2246E+03
   3.349  0.3390E-04  0.2246E+03
   3.349  0.3380E-04  0.2246E+03
   3.349  0.3370E-04  0.2246E+03
   3.349  0.3360E-04  0.2246E+03
   3.349  0.3351E-04  0.2246E+03
   3.349  0.3341E-04  0.2246E+03
   3.349  0.3331E-04  0.2246E+03
   3.349  0.3321E-04  0.2246E+03
   3.349  0.3312E-04  0.2246E+03
   3.350  0.3302E-04  0.2246E+03
   3.350  0.3292E-04  0.2246E+03
   3.350  0.3283E-04  0.2246E+03
   3.350  0.3273E-04  0.2246E+03
   3.350  0.3264E-04  0.2246E+03
   3.350  0.3254E-04  0.2246E+03
   3.350  0.3245E-04  0.2246E+03
   3.350  0.3235E-04  0.2246E+03
   3.350  0.3226E-04  0.2246E+03
   3.351  0.3216E-04  0.2246E+03
   3.351  0.3207E-04  0.2246E+03
   3.351  0.3198E-04  0.2246E+03
   3.351  0.3188E-04  0.2246E+03
   3.351  0.3179E-04  0.2246E+03
   3.351  0.3170E-04  0.2246E+03
   3.351  0.3161E-04  0.2246E+03
   3.351  0.3151E-04  0.2246E+03
   3.351  0.3142E-04  0.2246E+03
   3.351  0.3133E-04  0.2246E+03
   3.352  0.3124E-04  0.2246E+03
   3.352  0.3115E-04  0.2246E+03
   3.352  0.3106E-04  0.2246E+03
   3.352  0.3097E-04  0.2246E+03
   3.352  0.3088E-04  0.2246E+03
   3.352  0.3078E-04  0.2246E+03
   3.352  0.3069E-04  0.2246E+03
   3.352  0.3061E-04  0.2246E+03
   3.352  0.3052E-04  0.2246E+03
   3.352  0.3043E-04  0.2246E+03
   3.352  0.3034E-04  0.2246E+03
   3.353  0.3025E-04  0.2246E+03
   3.353  0.3016E-04  0.2246E+03
   3.353  0.3007E-04  0.2246E+03
   3.353  0.2998E-04  0.2246E+03
   3.353  0.2990E-04  0.2246E+03
   3.353  0.2981E-04  0.2246E+03
   3.353  0.2972E-04  0.2246E+03
   3.353  0.2964E-04  0.2246E+03
   3.353  0.2955E-04  0.2246E+03
   3.353  0.2946E-04  0.2246E+03
   3.354  0.2938E-04  0.2246E+03
   3.354  0.2929E-04  0.2246E+03
   3.354  0.2920E-04  0.2246E+03
   3.354  0.2912E-04  0.2246E+03
   3.354  0.2903E-04  0.2246E+03
   3.354  0.2895E-04  0.2246E+03
   3.354  0.2886E-04  0.2246E+03
   3.354  0.2878E-04  0.2246E+03
   3.354  0.2869E-04  0.2246E+03
   3.354  0.2861E-04  0.2246E+03
   3.355  0.2853E-04  0.2246E+03
   3.355  0.2844E-04  0.2246E+03
   3.355  0.2836E-04  0.2246E+03
   3.355  0.2828E-04  0.2246E+03
   3.355  0.2819E-04  0.2246E+03
   3.355  0.2811E-04  0.2246E+03
   3.355  0.2803E-04  0.2246E+03
   3.355  0.2795E-04  0.2246E+03
   3.355  0.2787E-04  0.2246E+03
   3.356  0.2778E-04  0.2246E+03
   3.356  0.2770E-04  0.2246E+03
   3.356  0.2762E-04  0.2246E+03
   3.356  0.2754E-04  0.2246E+03
   3.356  0.2746E-04  0.2246E+03
   3.356  0.2738E-04  0.2246E+03
   3.356  0.2730E-04  0.2246E+03
   3.356  0.2722E-04  0.2246E+03
   3.356  0.2714E-04  0.2246E+03
   3.356  0.2706E-04  0.2246E+03
   3.357  0.2698E-04  0.2246E+03
   3.357  0.2690E-04  0.2246E+03
   3.357  0.2682E-04  0.2246E+03
   3.357  0.2674E-04  0.2246E+03
   3.357  0.2666E-04  0.2246E+03
   3.357  0.2659E-04  0.2246E+03
   3.357  0.2651E-04  0.2246E+03
   3.357  0.2643E-04  0.2246E+03
   3.357  0.2635E-04  0.2246E+03
   3.357  0.2627E-04  0.2246E+03
   3.358  0.2620E-04  0.2246E+03
   3.358  0.2612E-04  0.2246E+03
   3.358  0.2604E-04  0.2246E+03
   3.358  0.2597E-04  0.2246E+03
   3.358  0.2589E-04  0.2246E+03
   3.358  0.2581E-04  0.2246E+03
   3.358  0.2574E-04  0.2246E+03
   3.358  0.2566E-04  0.2246E+03
   3.358  0.2559E-04  0.2246E+03
   3.358  0.2551E-04  0.2246E+03
   3.358  0.2544E-04  0.2246E+03
   3.359  0.2536E-04  0.2246E+03
   3.359  0.2529E-04  0.2246E+03
   3.359  0.2521E-04  0.2246E+03
   3.359  0.2514E-04  0.2246E+03
   3.359  0.2506E-04  0.2246E+03
   3.359  0.2499E-04  0.2246E+03
   3.359  0.2492E-04  0.2246E+03
   3.359  0.2484E-04  0.2246E+03
   3.359  0.2477E-04  0.2246E+03
   3.360  0.2470E-04  0.2246E+03
   3.360  0.2462E-04  0.2246E+03
   3.360  0.2455E-04  0.2246E+03
   3.360  0.2448E-04  0.2246E+03
   3.360  0.2441E-04  0.2246E+03
   3.360  0.2434E-04  0.2246E+03
   3.360  0.2426E-04  0.2246E+03
   3.360  0.2419E-04  0.2246E+03
   3.360  0.2412E-04  0.2246E+03
   3.360  0.2405E-04  0.2246E+03
   3.361  0.2398E-04  0.2246E+03
   3.361  0.2391E-04  0.2246E+03
   3.361  0.2384E-04  0.2246E+03
   3.361  0.2377E-04  0.2246E+03
   3.361  0.2370E-04  0.2246E+03
   3.361  0.2363E-04  0.2246E+03
   3.361  0.2356E-04  0.2246E+03
   3.361  0.2349E-04  0.2246E+03
   3.361  0.2342E-04  0.2246E+03
   3.361  0.2335E-04  0.2246E+03
   3.362  0.2328E-04  0.2246E+03
   3.362  0.2321E-04  0.2246E+03
   3.362  0.2314E-04  0.2246E+03
   3.362  0.2308E-04  0.2246E+03
   3.362  0.2301E-04  0.2246E+03
   3.362  0.2294E-04  0.2246E+03
   3.362  0.2287E-04  0.2246E+03
   3.362  0.2280E-04  0.2246E+03
   3.362  0.2274E-04  0.2246E+03
   3.362  0.2267E-04  0.2246E+03
   3.363  0.2260E-04  0.2246E+03
   3.363  0.2254E-04  0.2246E+03
   3.363  0.2247E-04  0.2246E+03
   3.363  0.2240E-04  0.2246E+03
   3.363  0.2234E-04  0.2246E+03
   3.363  0.2227E-04  0.2246E+03
   3.363  0.2220E-04  0.2246E+03
   3.363  0.2214E-04  0.2246E+03
   3.363  0.2207E-04  0.2246E+03
   3.363  0.2201E-04  0.2246E+03
   3.363  0.2194E-04  0.2246E+03
   3.364  0.2188E-04  0.2246E+03
   3.364  0.2181E-04  0.2246E+03
   3.364  0.2175E-04  0.2246E+03
   3.364  0.2168E-04  0.2246E+03
   3.364  0.2162E-04  0.2246E+03
   3.364  0.2156E-04  0.2246E+03
   3.364  0.2149E-04  0.2246E+03
   3.364  0.2143E-04  0.2246E+03
   3.364  0.2137E-04  0.2246E+03
   3.365  0.2130E-04  0.2246E+03
   3.365  0.2124E-04  0.2246E+03
   3.365  0.2118E-04  0.2246E+03
   3.365  0.2111E-04  0.2246E+03
   3.365  0.2105E-04  0.2246E+03
   3.365  0.2099E-04  0.2246E+03
   3.365  0.2093E-04  0.2246E+03
   3.365  0.2086E-04  0.2246E+03
   3.365  0.2080E-04  0.2246E+03
   3.365  0.2074E-04  0.2246E+03
   3.365  0.2068E-04  0.2246E+03
   3.366  0.2062E-04  0.2246E+03
   3.366  0.2056E-04  0.2246E+03
   3.366  0.2050E-04  0.2246E+03
   3.366  0.2043E-04  0.2246E+03
   3.366  0.2037E-04  0.2246E+03
   3.366  0.2031E-04  0.2246E+03
   3.366  0.2025E-04  0.2246E+03
   3.366  0.2019E-04  0.2246E+03
   3.366  0.2013E-04  0.2246E+03
   3.367  0.2007E-04  0.2246E+03
   3.367  0.2001E-04  0.2246E+03
   3.367  0.1995E-04  0.2246E+03
   3.367  0.1990E-04  0.2246E+03
   3.367  0.1984E-04  0.2246E+03
   3.367  0.1978E-04  0.2246E+03
   3.367  0.1972E-04  0.2246E+03
   3.367  0.1966E-04  0.2246E+03
   3.367  0.1960E-04  0.2246E+03
   3.367  0.1954E-04  0.2246E+03
   3.367  0.1949E-04  0.2246E+03
   3.368  0.1943E-04  0.2246E+03
   3.368  0.1937E-04  0.2246E+03
   3.368  0.1931E-04  0.2246E+03
   3.368  0.1925E-04  0.2246E+03
   3.368  0.1920E-04  0.2246E+03
   3.368  0.1914E-04  0.2246E+03
   3.368  0.1908E-04  0.2246E+03
   3.368  0.1903E-04  0.2246E+03
   3.368  0.1897E-04  0.2246E+03
   3.369  0.1891E-04  0.2246E+03
   3.369  0.1886E-04  0.2246E+03
   3.369  0.1880E-04  0.2246E+03
   3.369  0.1875E-04  0.2246E+03
   3.369  0.1869E-04  0.2246E+03
   3.369  0.1863E-04  0.2246E+03
   3.369  0.1858E-04  0.2246E+03
   3.369  0.1852E-04  0.2246E+03
   3.369  0.1847E-04  0.2246E+03
   3.369  0.1841E-04  0.2246E+03
   3.369  0.1836E-04  0.2246E+03
   3.370  0.1830E-04  0.2246E+03
   3.370  0.1825E-04  0.2246E+03
   3.370  0.1819E-04  0.2246E+03
   3.370  0.1814E-04  0.2246E+03
   3.370  0.1809E-04  0.2246E+03
   3.370  0.1803E-04  0.2246E+03
   3.370  0.1798E-04  0.2246E+03
   3.370  0.1793E-04  0.2246E+03
   3.370  0.1787E-04  0.2246E+03
   3.371  0.1782E-04  0.2246E+03
   3.371  0.1777E-04  0.2246E+03
   3.371  0.1771E-04  0.2246E+03
   3.371  0.1766E-04  0.2246E+03
   3.371  0.1761E-04  0.2246E+03
   3.371  0.1755E-04  0.2246E+03
   3.371  0.1750E-04  0.2246E+03
   3.371  0.1745E-04  0.2246E+03
   3.371  0.1740E-04  0.2246E+03
   3.371  0.1735E-04  0.2246E+03
   3.372  0.1729E-04  0.2246E+03
   3.372  0.1724E-04  0.2246E+03
   3.372  0.1719E-04  0.2246E+03
   3.372  0.1714E-04  0.2246E+03
   3.372  0.1709E-04  0.2246E+03
   3.372  0.1704E-04  0.2246E+03
   3.372  0.1699E-04  0.2246E+03
   3.372  0.1694E-04  0.2246E+03
   3.372  0.1688E-04  0.2246E+03
   3.372  0.1683E-04  0.2246E+03
   3.373  0.1678E-04  0.2246E+03
   3.373  0.1673E-04  0.2246E+03
   3.373  0.1668E-04  0.2246E+03
   3.373  0.1663E-04  0.2246E+03
   3.373  0.1658E-04  0.2246E+03
   3.373  0.1653E-04  0.2246E+03
   3.373  0.1649E-04  0.2246E+03
   3.373  0.1644E-04  0.2246E+03
   3.373  0.1639E-04  0.2246E+03
   3.373  0.1634E-04  0.2246E+03
   3.373  0.1629E-04  0.2246E+03
   3.374  0.1624E-04  0.2246E+03
   3.374  0.1619E-04  0.2246E+03
   3.374  0.1614E-04  0.2246E+03
   3.374  0.1610E-04  0.2246E+03
   3.374  0.1605E-04  0.2246E+03
   3.374  0.1600E-04  0.2246E+03
   3.374  0.1595E-04  0.2246E+03
   3.374  0.1590E-04  0.2246E+03
   3.374  0.1586E-04  0.2246E+03
   3.374  0.1581E-04  0.2246E+03
   3.375  0.1576E-04  0.2246E+03
   3.375  0.1571E-04  0.2246E+03
   3.375  0.1567E-04  0.2246E+03
   3.375  0.1562E-04  0.2246E+03
   3.375  0.1557E-04  0.2246E+03
   3.375  0.1553E-04  0.2246E+03
   3.375  0.1548E-04  0.2246E+03
   3.375  0.1543E-04  0.2246E+03
   3.375  0.1539E-04  0.2246E+03
   3.376  0.1534E-04  0.2246E+03
   3.376  0.1529E-04  0.2246E+03
   3.376  0.1525E-04  0.2246E+03
   3.376  0.1520E-04  0.2246E+03
   3.376  0.1516E-04  0.2246E+03
   3.376  0.1511E-04  0.2246E+03
   3.376  0.1507E-04  0.2246E+03
   3.376  0.1502E-04  0.2246E+03
   3.376  0.1498E-04  0.2246E+03
   3.376  0.1493E-04  0.2246E+03
   3.376  0.1489E-04  0.2246E+03
   3.377  0.1484E-04  0.2246E+03
   3.377  0.1480E-04  0.2246E+03
   3.377  0.1475E-04  0.2246E+03
   3.377  0.1471E-04  0.2246E+03
   3.377  0.1466E-04  0.2246E+03
   3.377  0.1462E-04  0.2246E+03
   3.377  0.1458E-04  0.2246E+03
   3.377  0.1453E-04  0.2246E+03
   3.377  0.1449E-04  0.2246E+03
   3.378  0.1445E-04  0.2246E+03
   3.378  0.1440E-04  0.2246E+03
   3.378  0.1436E-04  0.2246E+03
   3.378  0.1432E-04  0.2246E+03
   3.378  0.1427E-04  0.2246E+03
   3.378  0.1423E-04  0.2246E+03
   3.378  0.1419E-04  0.2246E+03
   3.378  0.1414E-04  0.2246E+03
   3.378  0.1410E-04  0.2246E+03
   3.378  0.1406E-04  0.2246E+03
   3.378  0.1402E-04  0.2246E+03
   3.379  0.1398E-04  0.2246E+03
   3.379  0.1393E-04  0.2246E+03
   3.379  0.1389E-04  0.2246E+03
   3.379  0.1385E-04  0.2246E+03
   3.379  0.1381E-04  0.2246E+03
   3.379  0.1377E-04  0.2246E+03
   3.379  0.1372E-04  0.2246E+03
   3.379  0.1368E-04  0.2246E+03
   3.379  0.1364E-04  0.2246E+03
   3.380  0.1360E-04  0.2246E+03
   3.380  0.1356E-04  0.2246E+03
   3.380  0.1352E-04  0.2246E+03
   3.380  0.1348E-04  0.2246E+03
   3.380  0.1344E-04  0.2246E+03
   3.380  0.1340E-04  0.2246E+03
   3.380  0.1336E-04  0.2246E+03
   3.380  0.1332E-04  0.2246E+03
   3.380  0.1328E-04  0.2246E+03
   3.380  0.1324E-04  0.2246E+03
   3.381  0.1320E-04  0.2246E+03
   3.381  0.1316E-04  0.2246E+03
   3.381  0.1312E-04  0.2246E+03
   3.381  0.1308E-04  0.2246E+03
   3.381  0.1304E-04  0.2246E+03
   3.381  0.1300E-04  0.2246E+03
   3.381  0.1296E-04  0.2246E+03
   3.381  0.1292E-04  0.2246E+03
   3.381  0.1288E-04  0.2246E+03
   3.381  0.1284E-04  0.2246E+03
   3.382  0.1280E-04  0.2246E+03
   3.382  0.1277E-04  0.2246E+03
   3.382  0.1273E-04  0.2246E+03
   3.382  0.1269E-04  0.2246E+03
   3.382  0.1265E-04  0.2246E+03
   3.382  0.1261E-04  0.2246E+03
   3.382  0.1257E-04  0.2246E+03
   3.382  0.1254E-04  0.2246E+03
   3.382  0.1250E-04  0.2246E+03
   3.382  0.1246E-04  0.2246E+03
   3.382  0.1242E-04  0.2246E+03
   3.383  0.1239E-04  0.2246E+03
   3.383  0.1235E-04  0.2246E+03
   3.383  0.1231E-04  0.2246E+03
   3.383  0.1227E-04  0.2246E+03
   3.383  0.1224E-04  0.2246E+03
   3.383  0.1220E-04  0.2246E+03
   3.383  0.1216E-04  0.2246E+03
   3.383  0.1213E-04  0.2246E+03
   3.383  0.1209E-04  0.2246E+03
   3.384  0.1205E-04  0.2246E+03
   3.384  0.1202E-04  0.2246E+03
   3.384  0.1198E-04  0.2246E+03
   3.384  0.1194E-04  0.2246E+03
   3.384  0.1191E-04  0.2246E+03
   3.384  0.1187E-04  0.2246E+03
   3.384  0.1184E-04  0.2246E+03
   3.384  0.1180E-04  0.2246E+03
   3.384  0.1176E-04  0.2246E+03
   3.384  0.1173E-04  0.2246E+03
   3.385  0.1169E-04  0.2246E+03
   3.385  0.1166E-04  0.2246E+03
   3.385  0.1162E-04  0.2246E+03
   3.385  0.1159E-04  0.2246E+03
   3.385  0.1155E-04  0.2246E+03
   3.385  0.1152E-04  0.2246E+03
   3.385  0.1148E-04  0.2246E+03
   3.385  0.1145E-04  0.2246E+03
   3.385  0.1141E-04  0.2246E+03
   3.385  0.1138E-04  0.2246E+03
   3.385  0.1134E-04  0.2246E+03
   3.386  0.1131E-04  0.2246E+03
   3.386  0.1127E-04  0.2246E+03
   3.386  0.1124E-04  0.2246E+03
   3.386  0.1121E-04  0.2246E+03
   3.386  0.1117E-04  0.2246E+03
   3.386  0.1114E-04  0.2246E+03
   3.386  0.1110E-04  0.2246E+03
   3.386  0.1107E-04  0.2246E+03
   3.386  0.1104E-04  0.2246E+03
   3.387  0.1100E-04  0.2246E+03
   3.387  0.1097E-04  0.2246E+03
   3.387  0.1094E-04  0.2246E+03
   3.387  0.1090E-04  0.2246E+03
   3.387  0.1087E-04  0.2246E+03
   3.387  0.1084E-04  0.2246E+03
   3.387  0.1081E-04  0.2246E+03
   3.387  0.1077E-04  0.2246E+03
   3.387  0.1074E-04  0.2246E+03
   3.387  0.1071E-04  0.2246E+03
   3.387  0.1067E-04  0.2246E+03
   3.388  0.1064E-04  0.2246E+03
   3.388  0.1061E-04  0.2246E+03
   3.388  0.1058E-04  0.2246E+03
   3.388  0.1055E-04  0.2246E+03
   3.388  0.1051E-04  0.2246E+03
   3.388  0.1048E-04  0.2246E+03
   3.388  0.1045E-04  0.2246E+03
   3.388  0.1042E-04  0.2246E+03
   3.388  0.1039E-04  0.2246E+03
   3.389  0.1035E-04  0.2246E+03
   3.389  0.1032E-04  0.2246E+03
   3.389  0.1029E-04  0.2246E+03
   3.389  0.1026E-04  0.2246E+03
   3.389  0.1023E-04  0.2246E+03
   3.389  0.1020E-04  0.2246E+03
   3.389  0.1017E-04  0.2246E+03
   3.389  0.1014E-04  0.2246E+03
   3.389  0.1011E-04  0.2246E+03
   3.389  0.1007E-04  0.2246E+03
   3.389  0.1004E-04  0.2246E+03
   3.390  0.1001E-04  0.2246E+03
   3.390  0.9983E-05  0.2246E+03
   3.390  0.9952E-05  0.2246E+03
   3.390  0.9922E-05  0.2246E+03
   3.390  0.9892E-05  0.2246E+03
   3.390  0.9862E-05  0.2246E+03
   3.390  0.9832E-05  0.2246E+03
   3.390  0.9802E-05  0.2246E+03
   3.390  0.9772E-05  0.2246E+03
   3.391  0.9742E-05  0.2246E+03
   3.391  0.9712E-05  0.2246E+03
   3.391  0.9683E-05  0.2246E+03
   3.391  0.9653E-05  0.2246E+03
   3.391  0.9624E-05  0.2246E+03
   3.391  0.9595E-05  0.2246E+03
   3.391  0.9565E-05  0.2246E+03
   3.391  0.9536E-05  0.2246E+03
   3.391  0.9507E-05  0.2246E+03
   3.391  0.9478E-05  0.2246E+03
   3.391  0.9449E-05  0.2246E+03
   3.392  0.9420E-05  0.2246E+03
   3.392  0.9392E-05  0.2246E+03
   3.392  0.9363E-05  0.2246E+03
   3.392  0.9334E-05  0.2246E+03
   3.392  0.9306E-05  0.2246E+03
   3.392  0.9277E-05  0.2246E+03
   3.392  0.9249E-05  0.2246E+03
   3.392  0.9221E-05  0.2246E+03
   3.392  0.9193E-05  0.2246E+03
   3.393  0.9165E-05  0.2246E+03
   3.393  0.9137E-05  0.2246E+03
   3.393  0.9109E-05  0.2246E+03
   3.393  0.9081E-05  0.2246E+03
   3.393  0.9053E-05  0.2246E+03
   3.393  0.9026E-05  0.2246E+03
   3.393  0.8998E-05  0.2246E+03
   3.393  0.8970E-05  0.2246E+03
   3.393  0.8943E-05  0.2246E+03
   3.393  0.8916E-05  0.2246E+03
   3.393  0.8888E-05  0.2246E+03
   3.394  0.8861E-05  0.2246E+03
   3.394  0.8834E-05  0.2246E+03
   3.394  0.8807E-05  0.2246E+03
   3.394  0.8780E-05  0.2246E+03
   3.394  0.8753E-05  0.2246E+03
   3.394  0.8727E-05  0.2246E+03
   3.394  0.8700E-05  0.2246E+03
   3.394  0.8673E-05  0.2246E+03
   3.394  0.8647E-05  0.2246E+03
   3.394  0.8620E-05  0.2246E+03
   3.395  0.8594E-05  0.2246E+03
   3.395  0.8568E-05  0.2246E+03
   3.395  0.8541E-05  0.2246E+03
   3.395  0.8515E-05  0.2246E+03
   3.395  0.8489E-05  0.2246E+03
   3.395  0.8463E-05  0.2246E+03
   3.395  0.8437E-05  0.2246E+03
   3.395  0.8411E-05  0.2246E+03
   3.395  0.8386E-05  0.2246E+03
   3.396  0.8360E-05  0.2246E+03
   3.396  0.8334E-05  0.2246E+03
   3.396  0.8309E-05  0.2246E+03
   3.396  0.8283E-05  0.2246E+03
   3.396  0.8258E-05  0.2246E+03
   3.396  0.8233E-05  0.2246E+03
   3.396  0.8207E-05  0.2246E+03
   3.396  0.8182E-05  0.2246E+03
   3.396  0.8157E-05  0.2246E+03
   3.396  0.8132E-05  0.2246E+03
   3.396  0.8107E-05  0.2246E+03
   3.397  0.8082E-05  0.2246E+03
   3.397  0.8058E-05  0.2246E+03
   3.397  0.8033E-05  0.2246E+03
   3.397  0.8008E-05  0.2246E+03
   3.397  0.7984E-05  0.2246E+03
   3.397  0.7959E-05  0.2246E+03
   3.397  0.7935E-05  0.2246E+03
   3.397  0.7910E-05  0.2246E+03
   3.397  0.7886E-05  0.2246E+03
   3.397  0.7862E-05  0.2246E+03
   3.398  0.7838E-05  0.2246E+03
   3.398  0.7814E-05  0.2246E+03
   3.398  0.7790E-05  0.2246E+03
   3.398  0.7766E-05  0.2246E+03
   3.398  0.7742E-05  0.2246E+03
   3.398  0.7718E-05  0.2246E+03
   3.398  0.7694E-05  0.2246E+03
   3.398  0.7671E-05  0.2246E+03
   3.398  0.7647E-05  0.2246E+03
   3.398  0.7624E-05  0.2246E+03
   3.399  0.7600E-05  0.2246E+03
   3.399  0.7577E-05  0.2246E+03
   3.399  0.7554E-05  0.2246E+03
   3.399  0.7530E-05  0.2246E+03
   3.399  0.7507E-05  0.2246E+03
   3.399  0.7484E-05  0.2246E+03
   3.399  0.7461E-05  0.2246E+03
   3.399  0.7438E-05  0.2246E+03
   3.399  0.7415E-05  0.2246E+03
   3.400  0.7393E-05  0.2246E+03
   3.400  0.7370E-05  0.2246E+03
   3.400  0.7347E-05  0.2246E+03
   3.400  0.7324E-05  0.2246E+03
   3.400  0.7302E-05  0.2246E+03
   3.400  0.7279E-05  0.2246E+03
   3.400  0.7257E-05  0.2246E+03
   3.400  0.7235E-05  0.2246E+03
   3.400  0.7212E-05  0.2246E+03
   3.400  0.7190E-05  0.2246E+03
   3.401  0.7168E-05  0.2246E+03
   3.401  0.7146E-05  0.2246E+03
   3.401  0.7124E-05  0.2246E+03
   3.401  0.7102E-05  0.2246E+03
   3.401  0.7080E-05  0.2246E+03
   3.401  0.7058E-05  0.2246E+03
   3.401  0.7037E-05  0.2246E+03
   3.401  0.7015E-05  0.2246E+03
   3.401  0.6993E-05  0.2246E+03
   3.401  0.6972E-05  0.2246E+03
   3.401  0.6950E-05  0.2246E+03
   3.402  0.6929E-05  0.2246E+03
   3.402  0.6907E-05  0.2246E+03
   3.402  0.6886E-05  0.2246E+03
   3.402  0.6865E-05  0.2246E+03
   3.402  0.6844E-05  0.2246E+03
   3.402  0.6823E-05  0.2246E+03
   3.402  0.6802E-05  0.2246E+03
   3.402  0.6781E-05  0.2246E+03
   3.402  0.6760E-05  0.2246E+03
   3.403  0.6739E-05  0.2246E+03
   3.403  0.6718E-05  0.2246E+03
   3.403  0.6697E-05  0.2246E+03
   3.403  0.6677E-05  0.2246E+03
   3.403  0.6656E-05  0.2246E+03
   3.403  0.6635E-05  0.2246E+03
   3.403  0.6615E-05  0.2246E+03
   3.403  0.6595E-05  0.2246E+03
   3.403  0.6574E-05  0.2246E+03
   3.403  0.6554E-05  0.2246E+03
   3.404  0.6534E-05  0.2246E+03
   3.404  0.6513E-05  0.2246E+03
   3.404  0.6493E-05  0.2246E+03
   3.404  0.6473E-05  0.2246E+03
   3.404  0.6453E-05  0.2246E+03
   3.404  0.6433E-05  0.2246E+03
   3.404  0.6413E-05  0.2246E+03
   3.404  0.6394E-05  0.2246E+03
   3.404  0.6374E-05  0.2246E+03
   3.404  0.6354E-05  0.2246E+03
   3.404  0.6334E-05  0.2246E+03
   3.405  0.6315E-05  0.2246E+03
   3.405  0.6295E-05  0.2246E+03
   3.405  0.6276E-05  0.2246E+03
   3.405  0.6256E-05  0.2246E+03
   3.405  0.6237E-05  0.2246E+03
   3.405  0.6218E-05  0.2246E+03
   3.405  0.6198E-05  0.2246E+03
   3.405  0.6179E-05  0.2246E+03
   3.405  0.6160E-05  0.2246E+03
   3.405  0.6141E-05  0.2246E+03
   3.406  0.6122E-05  0.2246E+03
   3.406  0.6103E-05  0.2246E+03
   3.406  0.6084E-05  0.2246E+03
   3.406  0.6065E-05  0.2246E+03
   3.406  0.6047E-05  0.2246E+03
   3.406  0.6028E-05  0.2246E+03
   3.406  0.6009E-05  0.2246E+03
   3.406  0.5991E-05  0.2246E+03
   3.406  0.5972E-05  0.2246E+03
   3.407  0.5953E-05  0.2246E+03
   3.407  0.5935E-05  0.2246E+03
   3.407  0.5917E-05  0.2246E+03
   3.407  0.5898E-05  0.2246E+03
   3.407  0.5880E-05  0.2246E+03
   3.407  0.5862E-05  0.2246E+03
   3.407  0.5844E-05  0.2246E+03
   3.407  0.5825E-05  0.2246E+03
   3.407  0.5807E-05  0.2246E+03
   3.407  0.5789E-05  0.2246E+03
   3.407  0.5771E-05  0.2246E+03
   3.408  0.5753E-05  0.2246E+03
   3.408  0.5736E-05  0.2246E+03
   3.408  0.5718E-05  0.2246E+03
   3.408  0.5700E-05  0.2246E+03
   3.408  0.5682E-05  0.2246E+03
   3.408  0.5665E-05  0.2246E+03
   3.408  0.5647E-05  0.2246E+03
   3.408  0.5630E-05  0.2246E+03
   3.408  0.5612E-05  0.2246E+03
   3.408  0.5595E-05  0.2246E+03
   3.409  0.5577E-05  0.2246E+03
   3.409  0.5560E-05  0.2246E+03
   3.409  0.5543E-05  0.2246E+03
   3.409  0.5526E-05  0.2246E+03
   3.409  0.5508E-05  0.2246E+03
   3.409  0.5491E-05  0.2246E+03
   3.409  0.5474E-05  0.2246E+03
   3.409  0.5457E-05  0.2246E+03
   3.409  0.5440E-05  0.2246E+03
   3.410  0.5423E-05  0.2246E+03
   3.410  0.5406E-05  0.2246E+03
   3.410  0.5390E-05  0.2246E+03
   3.410  0.5373E-05  0.2246E+03
   3.410  0.5356E-05  0.2246E+03
   3.410  0.5339E-05  0.2246E+03
   3.410  0.5323E-05  0.2246E+03
   3.410  0.5306E-05  0.2246E+03
   3.410  0.5290E-05  0.2246E+03
   3.410  0.5273E-05  0.2246E+03
   3.411  0.5257E-05  0.2246E+03
   3.411  0.5241E-05  0.2246E+03
   3.411  0.5224E-05  0.2246E+03
   3.411  0.5208E-05  0.2246E+03
   3.411  0.5192E-05  0.2246E+03
   3.411  0.5176E-05  0.2246E+03
   3.411  0.5159E-05  0.2246E+03
   3.411  0.5143E-05  0.2246E+03
   3.411  0.5127E-05  0.2246E+03
   3.411  0.5111E-05  0.2246E+03
   3.411  0.5095E-05  0.2246E+03
   3.412  0.5080E-05  0.2246E+03
   3.412  0.5064E-05  0.2246E+03
   3.412  0.5048E-05  0.2246E+03
   3.412  0.5032E-05  0.2246E+03
   3.412  0.5017E-05  0.2246E+03
   3.412  0.5001E-05  0.2246E+03
   3.412  0.4985E-05  0.2246E+03
   3.412  0.4970E-05  0.2246E+03
   3.412  0.4954E-05  0.2246E+03
   3.413  0.4939E-05  0.2246E+03
   3.413  0.4923E-05  0.2246E+03
   3.413  0.4908E-05  0.2246E+03
   3.413  0.4893E-05  0.2246E+03
   3.413  0.4877E-05  0.2246E+03
   3.413  0.4862E-05  0.2246E+03
   3.413  0.4847E-05  0.2246E+03
   3.413  0.4832E-05  0.2246E+03
   3.413  0.4817E-05  0.2246E+03
   3.413  0.4802E-05  0.2246E+03
   3.414  0.4787E-05  0.2246E+03
   3.414  0.4772E-05  0.2246E+03
   3.414  0.4757E-05  0.2246E+03
   3.414  0.4742E-05  0.2246E+03
   3.414  0.4727E-05  0.2246E+03
   3.414  0.4713E-05  0.2246E+03
   3.414  0.4698E-05  0.2246E+03
   3.414  0.4683E-05  0.2246E+03
   3.414  0.4669E-05  0.2246E+03
   3.414  0.4654E-05  0.2246E+03
   3.415  0.4639E-05  0.2246E+03
   3.415  0.4625E-05  0.2246E+03
   3.415  0.4610E-05  0.2246E+03
   3.415  0.4596E-05  0.2246E+03
   3.415  0.4582E-05  0.2246E+03
   3.415  0.4567E-05  0.2246E+03
   3.415  0.4553E-05  0.2246E+03
   3.415  0.4539E-05  0.2246E+03
   3.415  0.4525E-05  0.2246E+03
   3.415  0.4510E-05  0.2246E+03
   3.415  0.4496E-05  0.2246E+03
   3.416  0.4482E-05  0.2246E+03
   3.416  0.4468E-05  0.2246E+03
   3.416  0.4454E-05  0.2246E+03
   3.416  0.4440E-05  0.2246E+03
   3.416  0.4426E-05  0.2246E+03
   3.416  0.4413E-05  0.2246E+03
   3.416  0.4399E-05  0.2246E+03
   3.416  0.4385E-05  0.2246E+03
   3.416  0.4371E-05  0.2246E+03
   3.417  0.4358E-05  0.2246E+03
   3.417  0.4344E-05  0.2246E+03
   3.417  0.4330E-05  0.2246E+03
   3.417  0.4317E-05  0.2246E+03
   3.417  0.4303E-05  0.2246E+03
   3.417  0.4290E-05  0.2246E+03
   3.417  0.4276E-05  0.2246E+03
   3.417  0.4263E-05  0.2246E+03
   3.417  0.4249E-05  0.2246E+03
   3.417  0.4236E-05  0.2246E+03
   3.418  0.4223E-05  0.2246E+03
   3.418  0.4210E-05  0.2246E+03
   3.418  0.4196E-05  0.2246E+03
   3.418  0.4183E-05  0.2246E+03
   3.418  0.4170E-05  0.2246E+03
   3.418  0.4157E-05  0.2246E+03
   3.418  0.4144E-05  0.2246E+03
   3.418  0.4131E-05  0.2246E+03
   3.418  0.4118E-05  0.2246E+03
   3.418  0.4105E-05  0.2246E+03
   3.418  0.4092E-05  0.2246E+03
   3.419  0.4079E-05  0.2246E+03
   3.419  0.4067E-05  0.2246E+03
   3.419  0.4054E-05  0.2246E+03
   3.419  0.4041E-05  0.2246E+03
   3.419  0.4028E-05  0.2246E+03
   3.419  0.4016E-05  0.2246E+03
   3.419  0.4003E-05  0.2246E+03
   3.419  0.3991E-05  0.2246E+03
   3.419  0.3978E-05  0.2246E+03
   3.419  0.3966E-05  0.2246E+03
   3.420  0.3953E-05  0.2246E+03
   3.420  0.3941E-05  0.2246E+03
   3.420  0.3928E-05  0.2246E+03
   3.420  0.3916E-05  0.2246E+03
   3.420  0.3904E-05  0.2246E+03
   3.420  0.3891E-05  0.2246E+03
   3.420  0.3879E-05  0.2246E+03
   3.420  0.3867E-05  0.2246E+03
   3.420  0.3855E-05  0.2246E+03
   3.421  0.3843E-05  0.2246E+03
   3.421  0.3831E-05  0.2246E+03
   3.421  0.3818E-05  0.2246E+03
   3.421  0.3806E-05  0.2246E+03
   3.421  0.3794E-05  0.2246E+03
   3.421  0.3783E-05  0.2246E+03
   3.421  0.3771E-05  0.2246E+03
   3.421  0.3759E-05  0.2246E+03
   3.421  0.3747E-05  0.2246E+03
   3.421  0.3735E-05  0.2246E+03
   3.422  0.3723E-05  0.2246E+03
   3.422  0.3712E-05  0.2246E+03
   3.422  0.3700E-05  0.2246E+03
   3.422  0.3688E-05  0.2246E+03
   3.422  0.3677E-05  0.2246E+03
   3.422  0.3665E-05  0.2246E+03
   3.422  0.3654E-05  0.2246E+03
   3.422  0.3642E-05  0.2246E+03
   3.422  0.3631E-05  0.2246E+03
   3.422  0.3619E-05  0.2246E+03
   3.422  0.3608E-05  0.2246E+03
   3.423  0.3596E-05  0.2246E+03
   3.423  0.3585E-05  0.2246E+03
   3.423  0.3574E-05  0.2246E+03
   3.423  0.3562E-05  0.2246E+03
   3.423  0.3551E-05  0.2246E+03
   3.423  0.3540E-05  0.2246E+03
   3.423  0.3529E-05  0.2246E+03
   3.423  0.3518E-05  0.2246E+03
   3.423  0.3507E-05  0.2246E+03
   3.423  0.3496E-05  0.2246E+03
   3.424  0.3485E-05  0.2246E+03
   3.424  0.3474E-05  0.2246E+03
   3.424  0.3463E-05  0.2246E+03
   3.424  0.3452E-05  0.2246E+03
   3.424  0.3441E-05  0.2246E+03
   3.424  0.3430E-05  0.2246E+03
   3.424  0.3419E-05  0.2246E+03
   3.424  0.3408E-05  0.2246E+03
   3.424  0.3398E-05  0.2246E+03
   3.425  0.3387E-05  0.2246E+03
   3.425  0.3376E-05  0.2246E+03
   3.425  0.3365E-05  0.2246E+03
   3.425  0.3355E-05  0.2246E+03
   3.425  0.3344E-05  0.2246E+03
   3.425  0.3334E-05  0.2246E+03
   3.425  0.3323E-05  0.2246E+03
   3.425  0.3313E-05  0.2246E+03
   3.425  0.3302E-05  0.2246E+03
   3.425  0.3292E-05  0.2246E+03
   3.426  0.3281E-05  0.2246E+03
   3.426  0.3271E-05  0.2246E+03
   3.426  0.3261E-05  0.2246E+03
   3.426  0.3250E-05  0.2246E+03
   3.426  0.3240E-05  0.2246E+03
   3.426  0.3230E-05  0.2246E+03
   3.426  0.3219E-05  0.2246E+03
   3.426  0.3209E-05  0.2246E+03
   3.426  0.3199E-05  0.2246E+03
   3.426  0.3189E-05  0.2246E+03
   3.426  0.3179E-05  0.2246E+03
   3.427  0.3169E-05  0.2246E+03
   3.427  0.3159E-05  0.2246E+03
   3.427  0.3149E-05  0.2246E+03
   3.427  0.3139E-05  0.2246E+03
   3.427  0.3129E-05  0.2246E+03
   3.427  0.3119E-05  0.2246E+03
   3.427  0.3109E-05  0.2246E+03
   3.427  0.3099E-05  0.2246E+03
   3.427  0.3089E-05  0.2246E+03
   3.428  0.3080E-05  0.2246E+03
   3.428  0.3070E-05  0.2246E+03
   3.428  0.3060E-05  0.2246E+03
   3.428  0.3050E-05  0.2246E+03
   3.428  0.3041E-05  0.2246E+03
   3.428  0.3031E-05  0.2246E+03
   3.428  0.3022E-05  0.2246E+03
   3.428  0.3012E-05  0.2246E+03
   3.428  0.3002E-05  0.2246E+03
   3.428  0.2993E-05  0.2246E+03
   3.429  0.2983E-05  0.2246E+03
   3.429  0.2974E-05  0.2246E+03
   3.429  0.2965E-05  0.2246E+03
   3.429  0.2955E-05  0.2246E+03
   3.429  0.2946E-05  0.2246E+03
   3.429  0.2936E-05  0.2246E+03
   3.429  0.2927E-05  0.2246E+03
   3.429  0.2918E-05  0.2246E+03
   3.429  0.2909E-05  0.2246E+03
   3.429  0.2899E-05  0.2246E+03
   3.429  0.2890E-05  0.2246E+03
   3.430  0.2881E-05  0.2246E+03
   3.430  0.2872E-05  0.2246E+03
   3.430  0.2863E-05  0.2246E+03
   3.430  0.2854E-05  0.2246E+03
   3.430  0.2845E-05  0.2246E+03
   3.430  0.2835E-05  0.2246E+03
   3.430  0.2826E-05  0.2246E+03
   3.430  0.2817E-05  0.2246E+03
   3.430  0.2809E-05  0.2246E+03
   3.430  0.2800E-05  0.2246E+03
   3.431  0.2791E-05  0.2246E+03
   3.431  0.2782E-05  0.2246E+03
   3.431  0.2773E-05  0.2246E+03
   3.431  0.2764E-05  0.2246E+03
   3.431  0.2755E-05  0.2246E+03
   3.431  0.2747E-05  0.2246E+03
   3.431  0.2738E-05  0.2246E+03
   3.431  0.2729E-05  0.2246E+03
   3.431  0.2721E-05  0.2246E+03
   3.432  0.2712E-05  0.2246E+03
   3.432  0.2703E-05  0.2246E+03
   3.432  0.2695E-05  0.2246E+03
   3.432  0.2686E-05  0.2246E+03
   3.432  0.2677E-05  0.2246E+03
   3.432  0.2669E-05  0.2246E+03
   3.432  0.2660E-05  0.2246E+03
   3.432  0.2652E-05  0.2246E+03
   3.432  0.2644E-05  0.2246E+03
   3.432  0.2635E-05  0.2246E+03
   3.433  0.2627E-05  0.2246E+03
   3.433  0.2618E-05  0.2246E+03
   3.433  0.2610E-05  0.2246E+03
   3.433  0.2602E-05  0.2246E+03
   3.433  0.2593E-05  0.2246E+03
   3.433  0.2585E-05  0.2246E+03
   3.433  0.2577E-05  0.2246E+03
   3.433  0.2569E-05  0.2246E+03
   3.433  0.2561E-05  0.2246E+03
   3.433  0.2552E-05  0.2246E+03
   3.433  0.2544E-05  0.2246E+03
   3.434  0.2536E-05  0.2246E+03
   3.434  0.2528E-05  0.2246E+03
   3.434  0.2520E-05  0.2246E+03
   3.434  0.2512E-05  0.2246E+03
   3.434  0.2504E-05  0.2246E+03
   3.434  0.2496E-05  0.2246E+03
   3.434  0.2488E-05  0.2246E+03
   3.434  0.2480E-05  0.2246E+03
   3.434  0.2472E-05  0.2246E+03
   3.434  0.2464E-05  0.2246E+03
   3.435  0.2456E-05  0.2246E+03
   3.435  0.2449E-05  0.2246E+03
   3.435  0.2441E-05  0.2246E+03
   3.435  0.2433E-05  0.2246E+03
   3.435  0.2425E-05  0.2246E+03
   3.435  0.2417E-05  0.2246E+03
   3.435  0.2410E-05  0.2246E+03
   3.435  0.2402E-05  0.2246E+03
   3.435  0.2394E-05  0.2246E+03
   3.436  0.2387E-05  0.2246E+03
   3.436  0.2379E-05  0.2246E+03
   3.436  0.2371E-05  0.2246E+03
   3.436  0.2364E-05  0.2246E+03
   3.436  0.2356E-05  0.2246E+03
   3.436  0.2349E-05  0.2246E+03
   3.436  0.2341E-05  0.2246E+03
   3.436  0.2334E-05  0.2246E+03
   3.436  0.2326E-05  0.2246E+03
   3.436  0.2319E-05  0.2246E+03
   3.437  0.2311E-05  0.2246E+03
   3.437  0.2304E-05  0.2246E+03
   3.437  0.2297E-05  0.2246E+03
   3.437  0.2289E-05  0.2246E+03
   3.437  0.2282E-05  0.2246E+03
   3.437  0.2275E-05  0.2246E+03
   3.437  0.2267E-05  0.2246E+03
   3.437  0.2260E-05  0.2246E+03
   3.437  0.2253E-05  0.2246E+03
   3.437  0.2246E-05  0.2246E+03
   3.437  0.2239E-05  0.2246E+03
   3.438  0.2231E-05  0.2246E+03
   3.438  0.2224E-05  0.2246E+03
   3.438  0.2217E-05  0.2246E+03
   3.438  0.2210E-05  0.2246E+03
   3.438  0.2203E-05  0.2246E+03
   3.438  0.2196E-05  0.2246E+03
   3.438  0.2189E-05  0.2246E+03
   3.438  0.2182E-05  0.2246E+03
   3.438  0.2175E-05  0.2246E+03
   3.438  0.2168E-05  0.2246E+03
   3.439  0.2161E-05  0.2246E+03
   3.439  0.2154E-05  0.2246E+03
   3.439  0.2147E-05  0.2246E+03
   3.439  0.2140E-05  0.2246E+03
   3.439  0.2133E-05  0.2246E+03
   3.439  0.2127E-05  0.2246E+03
   3.439  0.2120E-05  0.2246E+03
   3.439  0.2113E-05  0.2246E+03
   3.439  0.2106E-05  0.2246E+03
   3.440  0.2099E-05  0.2246E+03
   3.440  0.2093E-05  0.2246E+03
   3.440  0.2086E-05  0.2246E+03
   3.440  0.2079E-05  0.2246E+03
   3.440  0.2073E-05  0.2246E+03
   3.440  0.2066E-05  0.2246E+03
   3.440  0.2059E-05  0.2246E+03
   3.440  0.2053E-05  0.2246E+03
   3.440  0.2046E-05  0.2246E+03
   3.440  0.2040E-05  0.2246E+03
   3.440  0.2033E-05  0.2246E+03
   3.441  0.2026E-05  0.2246E+03
   3.441  0.2020E-05  0.2246E+03
   3.441  0.2013E-05  0.2246E+03
   3.441  0.2007E-05  0.2246E+03
   3.441  0.2001E-05  0.2246E+03
   3.441  0.1994E-05  0.2246E+03
   3.441  0.1988E-05  0.2246E+03
   3.441  0.1981E-05  0.2246E+03
   3.441  0.1975E-05  0.2246E+03
   3.442  0.1969E-05  0.2246E+03
   3.442  0.1962E-05  0.2246E+03
   3.442  0.1956E-05  0.2246E+03
   3.442  0.1950E-05  0.2246E+03
   3.442  0.1943E-05  0.2246E+03
   3.442  0.1937E-05  0.2246E+03
   3.442  0.1931E-05  0.2246E+03
   3.442  0.1925E-05  0.2246E+03
   3.442  0.1919E-05  0.2246E+03
   3.442  0.1912E-05  0.2246E+03
   3.443  0.1906E-05  0.2246E+03
   3.443  0.1900E-05  0.2246E+03
   3.443  0.1894E-05  0.2246E+03
   3.443  0.1888E-05  0.2246E+03
   3.443  0.1882E-05  0.2246E+03
   3.443  0.1876E-05  0.2246E+03
   3.443  0.1870E-05  0.2246E+03
   3.443  0.1864E-05  0.2246E+03
   3.443  0.1858E-05  0.2246E+03
   3.443  0.1852E-05  0.2246E+03
   3.444  0.1846E-05  0.2246E+03
   3.444  0.1840E-05  0.2246E+03
   3.444  0.1834E-05  0.2246E+03
   3.444  0.1828E-05  0.2246E+03
   3.444  0.1822E-05  0.2246E+03
   3.444  0.1816E-05  0.2246E+03
   3.444  0.1810E-05  0.2246E+03
   3.444  0.1805E-05  0.2246E+03
   3.444  0.1799E-05  0.2246E+03
   3.444  0.1793E-05  0.2246E+03
   3.444  0.1787E-05  0.2246E+03
   3.445  0.1781E-05  0.2246E+03
   3.445  0.1776E-05  0.2246E+03
   3.445  0.1770E-05  0.2246E+03
   3.445  0.1764E-05  0.2246E+03
   3.445  0.1758E-05  0.2246E+03
   3.445  0.1753E-05  0.2246E+03
   3.445  0.1747E-05  0.2246E+03
   3.445  0.1742E-05  0.2246E+03
   3.445  0.1736E-05  0.2246E+03
   3.446  0.1730E-05  0.2246E+03
   3.446  0.1725E-05  0.2246E+03
   3.446  0.1719E-05  0.2246E+03
   3.446  0.1714E-05  0.2246E+03
   3.446  0.1708E-05  0.2246E+03
   3.446  0.1703E-05  0.2246E+03
   3.446  0.1697E-05  0.2246E+03
   3.446  0.1692E-05  0.2246E+03
   3.446  0.1686E-05  0.2246E+03
   3.446  0.1681E-05  0.2246E+03
   3.447  0.1675E-05  0.2246E+03
   3.447  0.1670E-05  0.2246E+03
   3.447  0.1664E-05  0.2246E+03
   3.447  0.1659E-05  0.2246E+03
   3.447  0.1654E-05  0.2246E+03
   3.447  0.1648E-05  0.2246E+03
   3.447  0.1643E-05  0.2246E+03
   3.447  0.1638E-05  0.2246E+03
   3.447  0.1632E-05  0.2246E+03
   3.447  0.1627E-05  0.2246E+03
   3.448  0.1622E-05  0.2246E+03
   3.448  0.1617E-05  0.2246E+03
   3.448  0.1611E-05  0.2246E+03
   3.448  0.1606E-05  0.2246E+03
   3.448  0.1601E-05  0.2246E+03
   3.448  0.1596E-05  0.2246E+03
   3.448  0.1591E-05  0.2246E+03
   3.448  0.1586E-05  0.2246E+03
   3.448  0.1580E-05  0.2246E+03
   3.448  0.1575E-05  0.2246E+03
   3.448  0.1570E-05  0.2246E+03
   3.449  0.1565E-05  0.2246E+03
   3.449  0.1560E-05  0.2246E+03
   3.449  0.1555E-05  0.2246E+03
   3.449  0.1550E-05  0.2246E+03
   3.449  0.1545E-05  0.2246E+03
   3.449  0.1540E-05  0.2246E+03
   3.449  0.1535E-05  0.2246E+03
   3.449  0.1530E-05  0.2246E+03
   3.449  0.1525E-05  0.2246E+03
   3.450  0.1520E-05  0.2246E+03
   3.450  0.1515E-05  0.2246E+03
   3.450  0.1510E-05  0.2246E+03
   3.450  0.1505E-05  0.2246E+03
   3.450  0.1500E-05  0.2246E+03
   3.450  0.1496E-05  0.2246E+03
   3.450  0.1491E-05  0.2246E+03
   3.450  0.1486E-05  0.2246E+03
   3.450  0.1481E-05  0.2246E+03
   3.450  0.1476E-05  0.2246E+03
   3.451  0.1471E-05  0.2246E+03
   3.451  0.1467E-05  0.2246E+03
   3.451  0.1462E-05  0.2246E+03
   3.451  0.1457E-05  0.2246E+03
   3.451  0.1452E-05  0.2246E+03
   3.451  0.1448E-05  0.2246E+03
   3.451  0.1443E-05  0.2246E+03
   3.451  0.1438E-05  0.2246E+03
   3.451  0.1434E-05  0.2246E+03
   3.451  0.1429E-05  0.2246E+03
   3.451  0.1424E-05  0.2246E+03
   3.452  0.1420E-05  0.2246E+03
   3.452  0.1415E-05  0.2246E+03
   3.452  0.1411E-05  0.2246E+03
   3.452  0.1406E-05  0.2246E+03
   3.452  0.1401E-05  0.2246E+03
   3.452  0.1397E-05  0.2246E+03
   3.452  0.1392E-05  0.2246E+03
   3.452  0.1388E-05  0.2246E+03
   3.452  0.1383E-05  0.2246E+03
   3.452  0.1379E-05  0.2246E+03
   3.453  0.1374E-05  0.2246E+03
   3.453  0.1370E-05  0.2246E+03
   3.453  0.1365E-05  0.2246E+03
   3.453  0.1361E-05  0.2246E+03
   3.453  0.1357E-05  0.2246E+03
   3.453  0.1352E-05  0.2246E+03
   3.453  0.1348E-05  0.2246E+03
   3.453  0.1343E-05  0.2246E+03
   3.453  0.1339E-05  0.2246E+03
   3.454  0.1335E-05  0.2246E+03
   3.454  0.1330E-05  0.2246E+03
   3.454  0.1326E-05  0.2246E+03
   3.454  0.1322E-05  0.2246E+03
   3.454  0.1317E-05  0.2246E+03
   3.454  0.1313E-05  0.2246E+03
   3.454  0.1309E-05  0.2246E+03
   3.454  0.1305E-05  0.2246E+03
   3.454  0.1300E-05  0.2246E+03
   3.454  0.1296E-05  0.2246E+03
   3.455  0.1292E-05  0.2246E+03
   3.455  0.1288E-05  0.2246E+03
   3.455  0.1283E-05  0.2246E+03
   3.455  0.1279E-05  0.2246E+03
   3.455  0.1275E-05  0.2246E+03
   3.455  0.1271E-05  0.2246E+03
   3.455  0.1267E-05  0.2246E+03
   3.455  0.1263E-05  0.2246E+03
   3.455  0.1259E-05  0.2246E+03
   3.455  0.1254E-05  0.2246E+03
   3.455  0.1250E-05  0.2246E+03
   3.456  0.1246E-05  0.2246E+03
   3.456  0.1242E-05  0.2246E+03
   3.456  0.1238E-05  0.2246E+03
   3.456  0.1234E-05  0.2246E+03
   3.456  0.1230E-05  0.2246E+03
   3.456  0.1226E-05  0.2246E+03
   3.456  0.1222E-05  0.2246E+03
   3.456  0.1218E-05  0.2246E+03
   3.456  0.1214E-05  0.2246E+03
   3.457  0.1210E-05  0.2246E+03
   3.457  0.1206E-05  0.2246E+03
   3.457  0.1202E-05  0.2246E+03
   3.457  0.1198E-05  0.2246E+03
   3.457  0.1194E-05  0.2246E+03
   3.457  0.1191E-05  0.2246E+03
   3.457  0.1187E-05  0.2246E+03
   3.457  0.1183E-05  0.2246E+03
   3.457  0.1179E-05  0.2246E+03
   3.457  0.1175E-05  0.2246E+03
   3.458  0.1171E-05  0.2246E+03
   3.458  0.1167E-05  0.2246E+03
   3.458  0.1164E-05  0.2246E+03
   3.458  0.1160E-05  0.2246E+03
   3.458  0.1156E-05  0.2246E+03
   3.458  0.1152E-05  0.2246E+03
   3.458  0.1148E-05  0.2246E+03
   3.458  0.1145E-05  0.2246E+03
   3.458  0.1141E-05  0.2246E+03
   3.458  0.1137E-05  0.2246E+03
   3.459  0.1133E-05  0.2246E+03
   3.459  0.1130E-05  0.2246E+03
   3.459  0.1126E-05  0.2246E+03
   3.459  0.1122E-05  0.2246E+03
   3.459  0.1119E-05  0.2246E+03
   3.459  0.1115E-05  0.2246E+03
   3.459  0.1111E-05  0.2246E+03
   3.459  0.1108E-05  0.2246E+03
   3.459  0.1104E-05  0.2246E+03
   3.459  0.1101E-05  0.2246E+03
   3.459  0.1097E-05  0.2246E+03
   3.460  0.1093E-05  0.2246E+03
   3.460  0.1090E-05  0.2246E+03
   3.460  0.1086E-05  0.2246E+03
   3.460  0.1083E-05  0.2246E+03
   3.460  0.1079E-05  0.2246E+03
   3.460  0.1076E-05  0.2246E+03
   3.460  0.1072E-05  0.2246E+03
   3.460  0.1069E-05  0.2246E+03
   3.460  0.1065E-05  0.2246E+03
   3.461  0.1062E-05  0.2246E+03
   3.461  0.1058E-05  0.2246E+03
   3.461  0.1055E-05  0.2246E+03
   3.461  0.1051E-05  0.2246E+03
   3.461  0.1048E-05  0.2246E+03
   3.461  0.1044E-05  0.2246E+03
   3.461  0.1041E-05  0.2246E+03
   3.461  0.1037E-05  0.2246E+03
   3.461  0.1034E-05  0.2246E+03
   3.461  0.1031E-05  0.2246E+03
   3.462  0.1027E-05  0.2246E+03
   3.462  0.1024E-05  0.2246E+03
   3.462  0.1021E-05  0.2246E+03
   3.462  0.1017E-05  0.2246E+03
   3.462  0.1014E-05  0.2246E+03
   3.462  0.1011E-05  0.2246E+03
   3.462  0.1007E-05  0.2246E+03
   3.462  0.1004E-05  0.2246E+03
   3.462  0.1001E-05  0.2246E+03
   3.462  0.9973E-06  0.2246E+03
   3.462  0.9940E-06  0.2246E+03
   3.463  0.9908E-06  0.2246E+03
   3.463  0.9875E-06  0.2246E+03
   3.463  0.9843E-06  0.2246E+03
   3.463  0.9810E-06  0.2246E+03
   3.463  0.9778E-06  0.2246E+03
   3.463  0.9746E-06  0.2246E+03
   3.463  0.9714E-06  0.2246E+03
   3.463  0.9682E-06  0.2246E+03
   3.463  0.9650E-06  0.2246E+03
   3.463  0.9619E-06  0.2246E+03
   3.464  0.9587E-06  0.2246E+03
   3.464  0.9555E-06  0.2246E+03
   3.464  0.9524E-06  0.2246E+03
   3.464  0.9493E-06  0.2246E+03
   3.464  0.9462E-06  0.2246E+03
   3.464  0.9430E-06  0.2246E+03
   3.464  0.9399E-06  0.2246E+03
   3.464  0.9368E-06  0.2246E+03
   3.464  0.9338E-06  0.2246E+03
   3.465  0.9307E-06  0.2246E+03
   3.465  0.9276E-06  0.2246E+03
   3.465  0.9246E-06  0.2246E+03
   3.465  0.9215E-06  0.2246E+03
   3.465  0.9185E-06  0.2246E+03
   3.465  0.9155E-06  0.2246E+03
   3.465  0.9125E-06  0.2246E+03
   3.465  0.9095E-06  0.2246E+03
   3.465  0.9065E-06  0.2246E+03
   3.465  0.9035E-06  0.2246E+03
   3.466  0.9005E-06  0.2246E+03
   3.466  0.8975E-06  0.2246E+03
   3.466  0.8946E-06  0.2246E+03
   3.466  0.8916E-06  0.2246E+03
   3.466  0.8887E-06  0.2246E+03
   3.466  0.8858E-06  0.2246E+03
   3.466  0.8829E-06  0.2246E+03
   3.466  0.8800E-06  0.2246E+03
   3.466  0.8771E-06  0.2246E+03
   3.466  0.8742E-06  0.2246E+03
   3.466  0.8713E-06  0.2246E+03
   3.467  0.8684E-06  0.2246E+03
   3.467  0.8655E-06  0.2246E+03
   3.467  0.8627E-06  0.2246E+03
   3.467  0.8598E-06  0.2246E+03
   3.467  0.8570E-06  0.2246E+03
   3.467  0.8542E-06  0.2246E+03
   3.467  0.8514E-06  0.2246E+03
   3.467  0.8486E-06  0.2246E+03
   3.467  0.8458E-06  0.2246E+03
   3.467  0.8430E-06  0.2246E+03
   3.468  0.8402E-06  0.2246E+03
   3.468  0.8374E-06  0.2246E+03
   3.468  0.8347E-06  0.2246E+03
   3.468  0.8319E-06  0.2246E+03
   3.468  0.8292E-06  0.2246E+03
   3.468  0.8264E-06  0.2246E+03
   3.468  0.8237E-06  0.2246E+03
   3.468  0.8210E-06  0.2246E+03
   3.468  0.8183E-06  0.2246E+03
   3.469  0.8156E-06  0.2246E+03
   3.469  0.8129E-06  0.2246E+03
   3.469  0.8102E-06  0.2246E+03
   3.469  0.8075E-06  0.2246E+03
   3.469  0.8048E-06  0.2246E+03
   3.469  0.8022E-06  0.2246E+03
   3.469  0.7995E-06  0.2246E+03
   3.469  0.7969E-06  0.2246E+03
   3.469  0.7942E-06  0.2246E+03
   3.469  0.7916E-06  0.2246E+03
   3.470  0.7890E-06  0.2246E+03
   3.470  0.7864E-06  0.2246E+03
   3.470  0.7838E-06  0.2246E+03
   3.470  0.7812E-06  0.2246E+03
   3.470  0.7786E-06  0.2246E+03
   3.470  0.7760E-06  0.2246E+03
   3.470  0.7735E-06  0.2246E+03
   3.470  0.7709E-06  0.2246E+03
   3.470  0.7684E-06  0.2246E+03
   3.470  0.7658E-06  0.2246E+03
   3.470  0.7633E-06  0.2246E+03
   3.471  0.7608E-06  0.2246E+03
   3.471  0.7582E-06  0.2246E+03
   3.471  0.7557E-06  0.2246E+03
   3.471  0.7532E-06  0.2246E+03
   3.471  0.7507E-06  0.2246E+03
   3.471  0.7483E-06  0.2246E+03
   3.471  0.7458E-06  0.2246E+03
   3.471  0.7433E-06  0.2246E+03
   3.471  0.7408E-06  0.2246E+03
   3.472  0.7384E-06  0.2246E+03
   3.472  0.7359E-06  0.2246E+03
   3.472  0.7335E-06  0.2246E+03
   3.472  0.7311E-06  0.2246E+03
   3.472  0.7287E-06  0.2246E+03
   3.472  0.7262E-06  0.2246E+03
   3.472  0.7238E-06  0.2246E+03
   3.472  0.7214E-06  0.2246E+03
   3.472  0.7190E-06  0.2246E+03
   3.472  0.7167E-06  0.2246E+03
   3.473  0.7143E-06  0.2246E+03
   3.473  0.7119E-06  0.2246E+03
   3.473  0.7095E-06  0.2246E+03
   3.473  0.7072E-06  0.2246E+03
   3.473  0.7049E-06  0.2246E+03
   3.473  0.7025E-06  0.2246E+03
   3.473  0.7002E-06  0.2246E+03
   3.473  0.6979E-06  0.2246E+03
   3.473  0.6955E-06  0.2246E+03
   3.473  0.6932E-06  0.2246E+03
   3.473  0.6909E-06  0.2246E+03
   3.474  0.6886E-06  0.2246E+03
   3.474  0.6864E-06  0.2246E+03
   3.474  0.6841E-06  0.2246E+03
   3.474  0.6818E-06  0.2246E+03
   3.474  0.6795E-06  0.2246E+03
   3.474  0.6773E-06  0.2246E+03
   3.474  0.6750E-06  0.2246E+03
   3.474  0.6728E-06  0.2246E+03
   3.474  0.6706E-06  0.2246E+03
   3.474  0.6683E-06  0.2246E+03
   3.475  0.6661E-06  0.2246E+03
   3.475  0.6639E-06  0.2246E+03
   3.475  0.6617E-06  0.2246E+03
   3.475  0.6595E-06  0.2246E+03
   3.475  0.6573E-06  0.2246E+03
   3.475  0.6551E-06  0.2246E+03
   3.475  0.6529E-06  0.2246E+03
   3.475  0.6508E-06  0.2246E+03
   3.475  0.6486E-06  0.2246E+03
   3.476  0.6464E-06  0.2246E+03
   3.476  0.6443E-06  0.2246E+03
   3.476  0.6421E-06  0.2246E+03
   3.476  0.6400E-06  0.2246E+03
   3.476  0.6379E-06  0.2246E+03
   3.476  0.6358E-06  0.2246E+03
   3.476  0.6336E-06  0.2246E+03
   3.476  0.6315E-06  0.2246E+03
   3.476  0.6294E-06  0.2246E+03
   3.476  0.6273E-06  0.2246E+03
   3.477  0.6253E-06  0.2246E+03
   3.477  0.6232E-06  0.2246E+03
   3.477  0.6211E-06  0.2246E+03
   3.477  0.6190E-06  0.2246E+03
   3.477  0.6170E-06  0.2246E+03
   3.477  0.6149E-06  0.2246E+03
   3.477  0.6129E-06  0.2246E+03
   3.477  0.6108E-06  0.2246E+03
   3.477  0.6088E-06  0.2246E+03
   3.477  0.6068E-06  0.2246E+03
   3.477  0.6047E-06  0.2246E+03
   3.478  0.6027E-06  0.2246E+03
   3.478  0.6007E-06  0.2246E+03
   3.478  0.5987E-06  0.2246E+03
   3.478  0.5967E-06  0.2246E+03
   3.478  0.5947E-06  0.2246E+03
   3.478  0.5927E-06  0.2246E+03
   3.478  0.5908E-06  0.2246E+03
   3.478  0.5888E-06  0.2246E+03
   3.478  0.5868E-06  0.2246E+03
   3.478  0.5849E-06  0.2246E+03
   3.479  0.5829E-06  0.2246E+03
   3.479  0.5810E-06  0.2246E+03
   3.479  0.5790E-06  0.2246E+03
   3.479  0.5771E-06  0.2246E+03
   3.479  0.5752E-06  0.2246E+03
   3.479  0.5733E-06  0.2246E+03
   3.479  0.5713E-06  0.2246E+03
   3.479  0.5694E-06  0.2246E+03
   3.479  0.5675E-06  0.2246E+03
   3.480  0.5656E-06  0.2246E+03
   3.480  0.5638E-06  0.2246E+03
   3.480  0.5619E-06  0.2246E+03
   3.480  0.5600E-06  0.2246E+03
   3.480  0.5581E-06  0.2246E+03
   3.480  0.5563E-06  0.2246E+03
   3.480  0.5544E-06  0.2246E+03
   3.480  0.5526E-06  0.2246E+03
   3.480  0.5507E-06  0.2246E+03
   3.480  0.5489E-06  0.2246E+03
   3.481  0.5470E-06  0.2246E+03
   3.481  0.5452E-06  0.2246E+03
   3.481  0.5434E-06  0.2246E+03
   3.481  0.5416E-06  0.2246E+03
   3.481  0.5398E-06  0.2246E+03
   3.481  0.5379E-06  0.2246E+03
   3.481  0.5362E-06  0.2246E+03
   3.481  0.5344E-06  0.2246E+03
   3.481  0.5326E-06  0.2246E+03
   3.481  0.5308E-06  0.2246E+03
   3.481  0.5290E-06  0.2246E+03
   3.482  0.5272E-06  0.2246E+03
   3.482  0.5255E-06  0.2246E+03
   3.482  0.5237E-06  0.2246E+03
   3.482  0.5220E-06  0.2246E+03
   3.482  0.5202E-06  0.2246E+03
   3.482  0.5185E-06  0.2246E+03
   3.482  0.5167E-06  0.2246E+03
   3.482  0.5150E-06  0.2246E+03
   3.482  0.5133E-06  0.2246E+03
   3.482  0.5116E-06  0.2246E+03
   3.483  0.5099E-06  0.2246E+03
   3.483  0.5082E-06  0.2246E+03
   3.483  0.5064E-06  0.2246E+03
   3.483  0.5048E-06  0.2246E+03
   3.483  0.5031E-06  0.2246E+03
   3.483  0.5014E-06  0.2246E+03
   3.483  0.4997E-06  0.2246E+03
   3.483  0.4980E-06  0.2246E+03
   3.483  0.4964E-06  0.2246E+03
   3.484  0.4947E-06  0.2246E+03
   3.484  0.4930E-06  0.2246E+03
   3.484  0.4914E-06  0.2246E+03
   3.484  0.4897E-06  0.2246E+03
   3.484  0.4881E-06  0.2246E+03
   3.484  0.4865E-06  0.2246E+03
   3.484  0.4848E-06  0.2246E+03
   3.484  0.4832E-06  0.2246E+03
   3.484  0.4816E-06  0.2246E+03
   3.484  0.4800E-06  0.2246E+03
   3.484  0.4783E-06  0.2246E+03
   3.485  0.4767E-06  0.2246E+03
   3.485  0.4751E-06  0.2246E+03
   3.485  0.4735E-06  0.2246E+03
   3.485  0.4720E-06  0.2246E+03
   3.485  0.4704E-06  0.2246E+03
   3.485  0.4688E-06  0.2246E+03
   3.485  0.4672E-06  0.2246E+03
   3.485  0.4657E-06  0.2246E+03
   3.485  0.4641E-06  0.2246E+03
   3.486  0.4625E-06  0.2246E+03
   3.486  0.4610E-06  0.2246E+03
   3.486  0.4594E-06  0.2246E+03
   3.486  0.4579E-06  0.2246E+03
   3.486  0.4563E-06  0.2246E+03
   3.486  0.4548E-06  0.2246E+03
   3.486  0.4533E-06  0.2246E+03
   3.486  0.4518E-06  0.2246E+03
   3.486  0.4502E-06  0.2246E+03
   3.486  0.4487E-06  0.2246E+03
   3.487  0.4472E-06  0.2246E+03
   3.487  0.4457E-06  0.2246E+03
   3.487  0.4442E-06  0.2246E+03
   3.487  0.4427E-06  0.2246E+03
   3.487  0.4412E-06  0.2246E+03
   3.487  0.4398E-06  0.2246E+03
   3.487  0.4383E-06  0.2246E+03
   3.487  0.4368E-06  0.2246E+03
   3.487  0.4353E-06  0.2246E+03
   3.487  0.4339E-06  0.2246E+03
   3.488  0.4324E-06  0.2246E+03
   3.488  0.4309E-06  0.2246E+03
   3.488  0.4295E-06  0.2246E+03
   3.488  0.4281E-06  0.2246E+03
   3.488  0.4266E-06  0.2246E+03
   3.488  0.4252E-06  0.2246E+03
   3.488  0.4237E-06  0.2246E+03
   3.488  0.4223E-06  0.2246E+03
   3.488  0.4209E-06  0.2246E+03
   3.488  0.4195E-06  0.2246E+03
   3.488  0.4181E-06  0.2246E+03
   3.489  0.4167E-06  0.2246E+03
   3.489  0.4153E-06  0.2246E+03
   3.489  0.4139E-06  0.2246E+03
   3.489  0.4125E-06  0.2246E+03
   3.489  0.4111E-06  0.2246E+03
   3.489  0.4097E-06  0.2246E+03
   3.489  0.4083E-06  0.2246E+03
   3.489  0.4069E-06  0.2246E+03
   3.489  0.4056E-06  0.2246E+03
   3.490  0.4042E-06  0.2246E+03
   3.490  0.4028E-06  0.2246E+03
   3.490  0.4015E-06  0.2246E+03
   3.490  0.4001E-06  0.2246E+03
   3.490  0.3988E-06  0.2246E+03
   3.490  0.3974E-06  0.2246E+03
   3.490  0.3961E-06  0.2246E+03
   3.490  0.3947E-06  0.2246E+03
   3.490  0.3934E-06  0.2246E+03
   3.490  0.3921E-06  0.2246E+03
   3.491  0.3908E-06  0.2246E+03
   3.491  0.3894E-06  0.2246E+03
   3.491  0.3881E-06  0.2246E+03
   3.491  0.3868E-06  0.2246E+03
   3.491  0.3855E-06  0.2246E+03
   3.491  0.3842E-06  0.2246E+03
   3.491  0.3829E-06  0.2246E+03
   3.491  0.3816E-06  0.2246E+03
   3.491  0.3803E-06  0.2246E+03
   3.491  0.3790E-06  0.2246E+03
   3.492  0.3778E-06  0.2246E+03
   3.492  0.3765E-06  0.2246E+03
   3.492  0.3752E-06  0.2246E+03
   3.492  0.3739E-06  0.2246E+03
   3.492  0.3727E-06  0.2246E+03
   3.492  0.3714E-06  0.2246E+03
   3.492  0.3702E-06  0.2246E+03
   3.492  0.3689E-06  0.2246E+03
   3.492  0.3677E-06  0.2246E+03
   3.492  0.3664E-06  0.2246E+03
   3.492  0.3652E-06  0.2246E+03
   3.493  0.3640E-06  0.2246E+03
   3.493  0.3627E-06  0.2246E+03
   3.493  0.3615E-06  0.2246E+03
   3.493  0.3603E-06  0.2246E+03
   3.493  0.3591E-06  0.2246E+03
   3.493  0.3578E-06  0.2246E+03
   3.493  0.3566E-06  0.2246E+03
   3.493  0.3554E-06  0.2246E+03
   3.493  0.3542E-06  0.2246E+03
   3.494  0.3530E-06  0.2246E+03
   3.494  0.3518E-06  0.2246E+03
   3.494  0.3506E-06  0.2246E+03
   3.494  0.3494E-06  0.2246E+03
   3.494  0.3483E-06  0.2246E+03
   3.494  0.3471E-06  0.2246E+03
   3.494  0.3459E-06  0.2246E+03
   3.494  0.3447E-06  0.2246E+03
   3.494  0.3436E-06  0.2246E+03
   3.494  0.3424E-06  0.2246E+03
   3.495  0.3412E-06  0.2246E+03
   3.495  0.3401E-06  0.2246E+03
   3.495  0.3389E-06  0.2246E+03
   3.495  0.3378E-06  0.2246E+03
   3.495  0.3366E-06  0.2246E+03
   3.495  0.3355E-06  0.2246E+03
   3.495  0.3344E-06  0.2246E+03
   3.495  0.3332E-06  0.2246E+03
   3.495  0.3321E-06  0.2246E+03
   3.495  0.3310E-06  0.2246E+03
   3.495  0.3299E-06  0.2246E+03
   3.496  0.3287E-06  0.2246E+03
   3.496  0.3276E-06  0.2246E+03
   3.496  0.3265E-06  0.2246E+03
   3.496  0.3254E-06  0.2246E+03
   3.496  0.3243E-06  0.2246E+03
   3.496  0.3232E-06  0.2246E+03
   3.496  0.3221E-06  0.2246E+03
   3.496  0.3210E-06  0.2246E+03
   3.496  0.3199E-06  0.2246E+03
   3.496  0.3188E-06  0.2246E+03
   3.497  0.3177E-06  0.2246E+03
   3.497  0.3167E-06  0.2246E+03
   3.497  0.3156E-06  0.2246E+03
   3.497  0.3145E-06  0.2246E+03
   3.497  0.3135E-06  0.2246E+03
   3.497  0.3124E-06  0.2246E+03
   3.497  0.3113E-06  0.2246E+03
   3.497  0.3103E-06  0.2246E+03
   3.497  0.3092E-06  0.2246E+03
   3.498  0.3082E-06  0.2246E+03
   3.498  0.3071E-06  0.2246E+03
   3.498  0.3061E-06  0.2246E+03
   3.498  0.3050E-06  0.2246E+03
   3.498  0.3040E-06  0.2246E+03
   3.498  0.3030E-06  0.2246E+03
   3.498  0.3019E-06  0.2246E+03
   3.498  0.3009E-06  0.2246E+03
   3.498  0.2999E-06  0.2246E+03
   3.498  0.2989E-06  0.2246E+03
   3.499  0.2978E-06  0.2246E+03
   3.499  0.2968E-06  0.2246E+03
   3.499  0.2958E-06  0.2246E+03
   3.499  0.2948E-06  0.2246E+03
   3.499  0.2938E-06  0.2246E+03
   3.499  0.2928E-06  0.2246E+03
   3.499  0.2918E-06  0.2246E+03
   3.499  0.2908E-06  0.2246E+03
   3.499  0.2898E-06  0.2246E+03
   3.499  0.2888E-06  0.2246E+03
   3.499  0.2879E-06  0.2246E+03
   3.500  0.2869E-06  0.2246E+03
   3.500  0.2859E-06  0.2246E+03
   3.500  0.2849E-06  0.2246E+03
   3.500  0.2840E-06  0.2246E+03
   3.500  0.2830E-06  0.2246E+03
   3.500  0.2820E-06  0.2246E+03
   3.500  0.2811E-06  0.2246E+03
   3.500  0.2801E-06  0.2246E+03
   3.500  0.2792E-06  0.2246E+03
   3.501  0.2782E-06  0.2246E+03
   3.501  0.2773E-06  0.2246E+03
   3.501  0.2763E-06  0.2246E+03
   3.501  0.2754E-06  0.2246E+03
   3.501  0.2744E-06  0.2246E+03
   3.501  0.2735E-06  0.2246E+03
   3.501  0.2726E-06  0.2246E+03
   3.501  0.2716E-06  0.2246E+03
   3.501  0.2707E-06  0.2246E+03
   3.501  0.2698E-06  0.2246E+03
   3.502  0.2689E-06  0.2246E+03
   3.502  0.2680E-06  0.2246E+03
   3.502  0.2670E-06  0.2246E+03
   3.502  0.2661E-06  0.2246E+03
   3.502  0.2652E-06  0.2246E+03
   3.502  0.2643E-06  0.2246E+03
   3.502  0.2634E-06  0.2246E+03
   3.502  0.2625E-06  0.2246E+03
   3.502  0.2616E-06  0.2246E+03
   3.502  0.2607E-06  0.2246E+03
   3.503  0.2598E-06  0.2246E+03
   3.503  0.2589E-06  0.2246E+03
   3.503  0.2581E-06  0.2246E+03
   3.503  0.2572E-06  0.2246E+03
   3.503  0.2563E-06  0.2246E+03
   3.503  0.2554E-06  0.2246E+03
   3.503  0.2546E-06  0.2246E+03
   3.503  0.2537E-06  0.2246E+03
   3.503  0.2528E-06  0.2246E+03
   3.503  0.2520E-06  0.2246E+03
   3.503  0.2511E-06  0.2246E+03
   3.504  0.2502E-06  0.2246E+03
   3.504  0.2494E-06  0.2246E+03
   3.504  0.2485E-06  0.2246E+03
   3.504  0.2477E-06  0.2246E+03
   3.504  0.2468E-06  0.2246E+03
   3.504  0.2460E-06  0.2246E+03
   3.504  0.2451E-06  0.2246E+03
   3.504  0.2443E-06  0.2246E+03
   3.504  0.2435E-06  0.2246E+03
   3.505  0.2426E-06  0.2246E+03
   3.505  0.2418E-06  0.2246E+03
   3.505  0.2410E-06  0.2246E+03
   3.505  0.2402E-06  0.2246E+03
   3.505  0.2393E-06  0.2246E+03
   3.505  0.2385E-06  0.2246E+03
   3.505  0.2377E-06  0.2246E+03
   3.505  0.2369E-06  0.2246E+03
   3.505  0.2361E-06  0.2246E+03
   3.505  0.2353E-06  0.2246E+03
   3.506  0.2345E-06  0.2246E+03
   3.506  0.2337E-06  0.2246E+03
   3.506  0.2329E-06  0.2246E+03
   3.506  0.2321E-06  0.2246E+03
   3.506  0.2313E-06  0.2246E+03
   3.506  0.2305E-06  0.2246E+03
   3.506  0.2297E-06  0.2246E+03
   3.506  0.2289E-06  0.2246E+03
   3.506  0.2281E-06  0.2246E+03
   3.506  0.2273E-06  0.2246E+03
   3.506  0.2265E-06  0.2246E+03
   3.507  0.2258E-06  0.2246E+03
   3.507  0.2250E-06  0.2246E+03
   3.507  0.2242E-06  0.2246E+03
   3.507  0.2235E-06  0.2246E+03
   3.507  0.2227E-06  0.2246E+03
   3.507  0.2219E-06  0.2246E+03
   3.507  0.2212E-06  0.2246E+03
   3.507  0.2204E-06  0.2246E+03
   3.507  0.2197E-06  0.2246E+03
   3.507  0.2189E-06  0.2246E+03
   3.508  0.2181E-06  0.2246E+03
   3.508  0.2174E-06  0.2246E+03
   3.508  0.2167E-06  0.2246E+03
   3.508  0.2159E-06  0.2246E+03
   3.508  0.2152E-06  0.2246E+03
   3.508  0.2144E-06  0.2246E+03
   3.508  0.2137E-06  0.2246E+03
   3.508  0.2130E-06  0.2246E+03
   3.508  0.2122E-06  0.2246E+03
   3.509  0.2115E-06  0.2246E+03
   3.509  0.2108E-06  0.2246E+03
   3.509  0.2101E-06  0.2246E+03
   3.509  0.2093E-06  0.2246E+03
   3.509  0.2086E-06  0.2246E+03
   3.509  0.2079E-06  0.2246E+03
   3.509  0.2072E-06  0.2246E+03
   3.509  0.2065E-06  0.2246E+03
   3.509  0.2058E-06  0.2246E+03
   3.509  0.2051E-06  0.2246E+03
   3.510  0.2043E-06  0.2246E+03
   3.510  0.2036E-06  0.2246E+03
   3.510  0.2029E-06  0.2246E+03
   3.510  0.2022E-06  0.2246E+03
   3.510  0.2015E-06  0.2246E+03
   3.510  0.2009E-06  0.2246E+03
   3.510  0.2002E-06  0.2246E+03
   3.510  0.1995E-06  0.2246E+03
   3.510  0.1988E-06  0.2246E+03
   3.510  0.1981E-06  0.2246E+03
   3.510  0.1974E-06  0.2246E+03
   3.511  0.1967E-06  0.2246E+03
   3.511  0.1961E-06  0.2246E+03
   3.511  0.1954E-06  0.2246E+03
   3.511  0.1947E-06  0.2246E+03
   3.511  0.1941E-06  0.2246E+03
   3.511  0.1934E-06  0.2246E+03
   3.511  0.1927E-06  0.2246E+03
   3.511  0.1921E-06  0.2246E+03
   3.511  0.1914E-06  0.2246E+03
   3.511  0.1907E-06  0.2246E+03
   3.512  0.1901E-06  0.2246E+03
   3.512  0.1894E-06  0.2246E+03
   3.512  0.1888E-06  0.2246E+03
   3.512  0.1881E-06  0.2246E+03
   3.512  0.1875E-06  0.2246E+03
   3.512  0.1868E-06  0.2246E+03
   3.512  0.1862E-06  0.2246E+03
   3.512  0.1855E-06  0.2246E+03
   3.512  0.1849E-06  0.2246E+03
   3.513  0.1843E-06  0.2246E+03
   3.513  0.1836E-06  0.2246E+03
   3.513  0.1830E-06  0.2246E+03
   3.513  0.1824E-06  0.2246E+03
   3.513  0.1817E-06  0.2246E+03
   3.513  0.1811E-06  0.2246E+03
   3.513  0.1805E-06  0.2246E+03
   3.513  0.1799E-06  0.2246E+03
   3.513  0.1792E-06  0.2246E+03
   3.513  0.1786E-06  0.2246E+03
   3.514  0.1780E-06  0.2246E+03
   3.514  0.1774E-06  0.2246E+03
   3.514  0.1768E-06  0.2246E+03
   3.514  0.1762E-06  0.2246E+03
   3.514  0.1756E-06  0.2246E+03
   3.514  0.1750E-06  0.2246E+03
   3.514  0.1744E-06  0.2246E+03
   3.514  0.1737E-06  0.2246E+03
   3.514  0.1731E-06  0.2246E+03
   3.514  0.1726E-06  0.2246E+03
   3.514  0.1720E-06  0.2246E+03
   3.515  0.1714E-06  0.2246E+03
   3.515  0.1708E-06  0.2246E+03
   3.515  0.1702E-06  0.2246E+03
   3.515  0.1696E-06  0.2246E+03
   3.515  0.1690E-06  0.2246E+03
   3.515  0.1684E-06  0.2246E+03
   3.515  0.1678E-06  0.2246E+03
   3.515  0.1673E-06  0.2246E+03
   3.515  0.1667E-06  0.2246E+03
   3.516  0.1661E-06  0.2246E+03
   3.516  0.1655E-06  0.2246E+03
   3.516  0.1650E-06  0.2246E+03
   3.516  0.1644E-06  0.2246E+03
   3.516  0.1638E-06  0.2246E+03
   3.516  0.1633E-06  0.2246E+03
   3.516  0.1627E-06  0.2246E+03
   3.516  0.1621E-06  0.2246E+03
   3.516  0.1616E-06  0.2246E+03
   3.516  0.1610E-06  0.2246E+03
   3.517  0.1604E-06  0.2246E+03
   3.517  0.1599E-06  0.2246E+03
   3.517  0.1593E-06  0.2246E+03
   3.517  0.1588E-06  0.2246E+03
   3.517  0.1582E-06  0.2246E+03
   3.517  0.1577E-06  0.2246E+03
   3.517  0.1571E-06  0.2246E+03
   3.517  0.1566E-06  0.2246E+03
   3.517  0.1561E-06  0.2246E+03
   3.517  0.1555E-06  0.2246E+03
   3.517  0.1550E-06  0.2246E+03
   3.518  0.1544E-06  0.2246E+03
   3.518  0.1539E-06  0.2246E+03
   3.518  0.1534E-06  0.2246E+03
   3.518  0.1528E-06  0.2246E+03
   3.518  0.1523E-06  0.2246E+03
   3.518  0.1518E-06  0.2246E+03
   3.518  0.1513E-06  0.2246E+03
   3.518  0.1507E-06  0.2246E+03
   3.518  0.1502E-06  0.2246E+03
   3.518  0.1497E-06  0.2246E+03
   3.519  0.1492E-06  0.2246E+03
   3.519  0.1487E-06  0.2246E+03
   3.519  0.1481E-06  0.2246E+03
   3.519  0.1476E-06  0.2246E+03
   3.519  0.1471E-06  0.2246E+03
   3.519  0.1466E-06  0.2246E+03
   3.519  0.1461E-06  0.2246E+03
   3.519  0.1456E-06  0.2246E+03
   3.519  0.1451E-06  0.2246E+03
   3.520  0.1446E-06  0.2246E+03
   3.520  0.1441E-06  0.2246E+03
   3.520  0.1436E-06  0.2246E+03
   3.520  0.1431E-06  0.2246E+03
   3.520  0.1426E-06  0.2246E+03
   3.520  0.1421E-06  0.2246E+03
   3.520  0.1416E-06  0.2246E+03
   3.520  0.1411E-06  0.2246E+03
   3.520  0.1406E-06  0.2246E+03
   3.520  0.1401E-06  0.2246E+03
   3.521  0.1396E-06  0.2246E+03
   3.521  0.1392E-06  0.2246E+03
   3.521  0.1387E-06  0.2246E+03
   3.521  0.1382E-06  0.2246E+03
   3.521  0.1377E-06  0.2246E+03
   3.521  0.1372E-06  0.2246E+03
   3.521  0.1368E-06  0.2246E+03
   3.521  0.1363E-06  0.2246E+03
   3.521  0.1358E-06  0.2246E+03
   3.521  0.1353E-06  0.2246E+03
   3.521  0.1349E-06  0.2246E+03
   3.522  0.1344E-06  0.2246E+03
   3.522  0.1339E-06  0.2246E+03
   3.522  0.1335E-06  0.2246E+03
   3.522  0.1330E-06  0.2246E+03
   3.522  0.1325E-06  0.2246E+03
   3.522  0.1321E-06  0.2246E+03
   3.522  0.1316E-06  0.2246E+03
   3.522  0.1312E-06  0.2246E+03
   3.522  0.1307E-06  0.2246E+03
   3.522  0.1302E-06  0.2246E+03
   3.523  0.1298E-06  0.2246E+03
   3.523  0.1293E-06  0.2246E+03
   3.523  0.1289E-06  0.2246E+03
   3.523  0.1284E-06  0.2246E+03
   3.523  0.1280E-06  0.2246E+03
   3.523  0.1275E-06  0.2246E+03
   3.523  0.1271E-06  0.2246E+03
   3.523  0.1267E-06  0.2246E+03
   3.523  0.1262E-06  0.2246E+03
   3.524  0.1258E-06  0.2246E+03
   3.524  0.1253E-06  0.2246E+03
   3.524  0.1249E-06  0.2246E+03
   3.524  0.1245E-06  0.2246E+03
   3.524  0.1240E-06  0.2246E+03
   3.524  0.1236E-06  0.2246E+03
   3.524  0.1232E-06  0.2246E+03
   3.524  0.1227E-06  0.2246E+03
   3.524  0.1223E-06  0.2246E+03
   3.524  0.1219E-06  0.2246E+03
   3.524  0.1215E-06  0.2246E+03
   3.525  0.1210E-06  0.2246E+03
   3.525  0.1206E-06  0.2246E+03
   3.525  0.1202E-06  0.2246E+03
   3.525  0.1198E-06  0.2246E+03
   3.525  0.1194E-06  0.2246E+03
   3.525  0.1189E-06  0.2246E+03
   3.525  0.1185E-06  0.2246E+03
   3.525  0.1181E-06  0.2246E+03
   3.525  0.1177E-06  0.2246E+03
   3.525  0.1173E-06  0.2246E+03
   3.526  0.1169E-06  0.2246E+03
   3.526  0.1165E-06  0.2246E+03
   3.526  0.1161E-06  0.2246E+03
   3.526  0.1157E-06  0.2246E+03
   3.526  0.1153E-06  0.2246E+03
   3.526  0.1149E-06  0.2246E+03
   3.526  0.1145E-06  0.2246E+03
   3.526  0.1141E-06  0.2246E+03
   3.526  0.1137E-06  0.2246E+03
   3.526  0.1133E-06  0.2246E+03
   3.527  0.1129E-06  0.2246E+03
   3.527  0.1125E-06  0.2246E+03
   3.527  0.1121E-06  0.2246E+03
   3.527  0.1117E-06  0.2246E+03
   3.527  0.1113E-06  0.2246E+03
   3.527  0.1109E-06  0.2246E+03
   3.527  0.1105E-06  0.2246E+03
   3.527  0.1101E-06  0.2246E+03
   3.527  0.1097E-06  0.2246E+03
   3.528  0.1094E-06  0.2246E+03
   3.528  0.1090E-06  0.2246E+03
   3.528  0.1086E-06  0.2246E+03
   3.528  0.1082E-06  0.2246E+03
   3.528  0.1078E-06  0.2246E+03
   3.528  0.1075E-06  0.2246E+03
   3.528  0.1071E-06  0.2246E+03
   3.528  0.1067E-06  0.2246E+03
   3.528  0.1063E-06  0.2246E+03
   3.528  0.1060E-06  0.2246E+03
   3.528  0.1056E-06  0.2246E+03
   3.529  0.1052E-06  0.2246E+03
   3.529  0.1049E-06  0.2246E+03
   3.529  0.1045E-06  0.2246E+03
   3.529  0.1041E-06  0.2246E+03
   3.529  0.1038E-06  0.2246E+03
   3.529  0.1034E-06  0.2246E+03
   3.529  0.1030E-06  0.2246E+03
   3.529  0.1027E-06  0.2246E+03
   3.529  0.1023E-06  0.2246E+03
   3.530  0.1020E-06  0.2246E+03
   3.530  0.1016E-06  0.2246E+03
   3.530  0.1012E-06  0.2246E+03
   3.530  0.1009E-06  0.2246E+03
   3.530  0.1005E-06  0.2246E+03
   3.530  0.1002E-06  0.2246E+03
   3.530  0.9983E-07  0.2246E+03
   3.530  0.9948E-07  0.2246E+03
   3.530  0.9914E-07  0.2246E+03
   3.530  0.9879E-07  0.2246E+03
   3.531  0.9844E-07  0.2246E+03
   3.531  0.9810E-07  0.2246E+03
   3.531  0.9775E-07  0.2246E+03
   3.531  0.9741E-07  0.2246E+03
   3.531  0.9707E-07  0.2246E+03
   3.531  0.9673E-07  0.2246E+03
   3.531  0.9639E-07  0.2246E+03
   3.531  0.9605E-07  0.2246E+03
   3.531  0.9571E-07  0.2246E+03
   3.531  0.9538E-07  0.2246E+03
   3.532  0.9504E-07  0.2246E+03
   3.532  0.9471E-07  0.2246E+03
   3.532  0.9438E-07  0.2246E+03
   3.532  0.9404E-07  0.2246E+03
   3.532  0.9371E-07  0.2246E+03
   3.532  0.9339E-07  0.2246E+03
   3.532  0.9306E-07  0.2246E+03
   3.532  0.9273E-07  0.2246E+03
   3.532  0.9241E-07  0.2246E+03
   3.532  0.9208E-07  0.2246E+03
   3.532  0.9176E-07  0.2246E+03
   3.533  0.9143E-07  0.2246E+03
   3.533  0.9111E-07  0.2246E+03
   3.533  0.9079E-07  0.2246E+03
   3.533  0.9047E-07  0.2246E+03
   3.533  0.9016E-07  0.2246E+03
   3.533  0.8984E-07  0.2246E+03
   3.533  0.8952E-07  0.2246E+03
   3.533  0.8921E-07  0.2246E+03
   3.533  0.8890E-07  0.2246E+03
   3.534  0.8858E-07  0.2246E+03
   3.534  0.8827E-07  0.2246E+03
   3.534  0.8796E-07  0.2246E+03
   3.534  0.8765E-07  0.2246E+03
   3.534  0.8734E-07  0.2246E+03
   3.534  0.8704E-07  0.2246E+03
   3.534  0.8673E-07  0.2246E+03
   3.534  0.8642E-07  0.2246E+03
   3.534  0.8612E-07  0.2246E+03
   3.534  0.8582E-07  0.2246E+03
   3.535  0.8552E-07  0.2246E+03
   3.535  0.8521E-07  0.2246E+03
   3.535  0.8491E-07  0.2246E+03
   3.535  0.8462E-07  0.2246E+03
   3.535  0.8432E-07  0.2246E+03
   3.535  0.8402E-07  0.2246E+03
   3.535  0.8373E-07  0.2246E+03
   3.535  0.8343E-07  0.2246E+03
   3.535  0.8314E-07  0.2246E+03
   3.535  0.8284E-07  0.2246E+03
   3.535  0.8255E-07  0.2246E+03
   3.536  0.8226E-07  0.2246E+03
   3.536  0.8197E-07  0.2246E+03
   3.536  0.8168E-07  0.2246E+03
   3.536  0.8139E-07  0.2246E+03
   3.536  0.8111E-07  0.2246E+03
   3.536  0.8082E-07  0.2246E+03
   3.536  0.8054E-07  0.2246E+03
   3.536  0.8025E-07  0.2246E+03
   3.536  0.7997E-07  0.2246E+03
   3.536  0.7969E-07  0.2246E+03
   3.537  0.7941E-07  0.2246E+03
   3.537  0.7913E-07  0.2246E+03
   3.537  0.7885E-07  0.2246E+03
   3.537  0.7857E-07  0.2246E+03
   3.537  0.7829E-07  0.2246E+03
   3.537  0.7802E-07  0.2246E+03
   3.537  0.7774E-07  0.2246E+03
   3.537  0.7747E-07  0.2246E+03
   3.537  0.7719E-07  0.2246E+03
   3.538  0.7692E-07  0.2246E+03
   3.538  0.7665E-07  0.2246E+03
   3.538  0.7638E-07  0.2246E+03
   3.538  0.7611E-07  0.2246E+03
   3.538  0.7584E-07  0.2246E+03
   3.538  0.7557E-07  0.2246E+03
   3.538  0.7531E-07  0.2246E+03
   3.538  0.7504E-07  0.2246E+03
   3.538  0.7478E-07  0.2246E+03
   3.538  0.7451E-07  0.2246E+03
   3.539  0.7425E-07  0.2246E+03
   3.539  0.7399E-07  0.2246E+03
   3.539  0.7372E-07  0.2246E+03
   3.539  0.7346E-07  0.2246E+03
   3.539  0.7320E-07  0.2246E+03
   3.539  0.7295E-07  0.2246E+03
   3.539  0.7269E-07  0.2246E+03
   3.539  0.7243E-07  0.2246E+03
   3.539  0.7217E-07  0.2246E+03
   3.539  0.7192E-07  0.2246E+03
   3.539  0.7167E-07  0.2246E+03
   3.540  0.7141E-07  0.2246E+03
   3.540  0.7116E-07  0.2246E+03
   3.540  0.7091E-07  0.2246E+03
   3.540  0.7066E-07  0.2246E+03
   3.540  0.7041E-07  0.2246E+03
   3.540  0.7016E-07  0.2246E+03
   3.540  0.6991E-07  0.2246E+03
   3.540  0.6966E-07  0.2246E+03
   3.540  0.6942E-07  0.2246E+03
   3.540  0.6917E-07  0.2246E+03
   3.541  0.6893E-07  0.2246E+03
   3.541  0.6868E-07  0.2246E+03
   3.541  0.6844E-07  0.2246E+03
   3.541  0.6820E-07  0.2246E+03
   3.541  0.6795E-07  0.2246E+03
   3.541  0.6771E-07  0.2246E+03
   3.541  0.6747E-07  0.2246E+03
   3.541  0.6723E-07  0.2246E+03
   3.541  0.6700E-07  0.2246E+03
   3.542  0.6676E-07  0.2246E+03
   3.542  0.6652E-07  0.2246E+03
   3.542  0.6629E-07  0.2246E+03
   3.542  0.6605E-07  0.2246E+03
   3.542  0.6582E-07  0.2246E+03
   3.542  0.6559E-07  0.2246E+03
   3.542  0.6535E-07  0.2246E+03
   3.542  0.6512E-07  0.2246E+03
   3.542  0.6489E-07  0.2246E+03
   3.542  0.6466E-07  0.2246E+03
   3.543  0.6443E-07  0.2246E+03
   3.543  0.6420E-07  0.2246E+03
   3.543  0.6397E-07  0.2246E+03
   3.543  0.6375E-07  0.2246E+03
   3.543  0.6352E-07  0.2246E+03
   3.543  0.6330E-07  0.2246E+03
   3.543  0.6307E-07  0.2246E+03
   3.543  0.6285E-07  0.2246E+03
   3.543  0.6262E-07  0.2246E+03
   3.543  0.6240E-07  0.2246E+03
   3.543  0.6218E-07  0.2246E+03
   3.544  0.6196E-07  0.2246E+03
   3.544  0.6174E-07  0.2246E+03
   3.544  0.6152E-07  0.2246E+03
   3.544  0.6130E-07  0.2246E+03
   3.544  0.6109E-07  0.2246E+03
   3.544  0.6087E-07  0.2246E+03
   3.544  0.6065E-07  0.2246E+03
   3.544  0.6044E-07  0.2246E+03
   3.544  0.6022E-07  0.2246E+03
   3.545  0.6001E-07  0.2246E+03
   3.545  0.5980E-07  0.2246E+03
   3.545  0.5958E-07  0.2246E+03
   3.545  0.5937E-07  0.2246E+03
   3.545  0.5916E-07  0.2246E+03
   3.545  0.5895E-07  0.2246E+03
   3.545  0.5874E-07  0.2246E+03
   3.545  0.5853E-07  0.2246E+03
   3.545  0.5832E-07  0.2246E+03
   3.545  0.5812E-07  0.2246E+03
   3.546  0.5791E-07  0.2246E+03
   3.546  0.5770E-07  0.2246E+03
   3.546  0.5750E-07  0.2246E+03
   3.546  0.5729E-07  0.2246E+03
   3.546  0.5709E-07  0.2246E+03
   3.546  0.5689E-07  0.2246E+03
   3.546  0.5668E-07  0.2246E+03
   3.546  0.5648E-07  0.2246E+03
   3.546  0.5628E-07  0.2246E+03
   3.546  0.5608E-07  0.2246E+03
   3.546  0.5588E-07  0.2246E+03
   3.547  0.5568E-07  0.2246E+03
   3.547  0.5549E-07  0.2246E+03
   3.547  0.5529E-07  0.2246E+03
   3.547  0.5509E-07  0.2246E+03
   3.547  0.5489E-07  0.2246E+03
   3.547  0.5470E-07  0.2246E+03
   3.547  0.5450E-07  0.2246E+03
   3.547  0.5431E-07  0.2246E+03
   3.547  0.5412E-07  0.2246E+03
   3.547  0.5392E-07  0.2246E+03
   3.548  0.5373E-07  0.2246E+03
   3.548  0.5354E-07  0.2246E+03
   3.548  0.5335E-07  0.2246E+03
   3.548  0.5316E-07  0.2246E+03
   3.548  0.5297E-07  0.2246E+03
   3.548  0.5278E-07  0.2246E+03
   3.548  0.5259E-07  0.2246E+03
   3.548  0.5241E-07  0.2246E+03
   3.548  0.5222E-07  0.2246E+03
   3.549  0.5203E-07  0.2246E+03
   3.549  0.5185E-07  0.2246E+03
   3.549  0.5166E-07  0.2246E+03
   3.549  0.5148E-07  0.2246E+03
   3.549  0.5129E-07  0.2246E+03
   3.549  0.5111E-07  0.2246E+03
   3.549  0.5093E-07  0.2246E+03
   3.549  0.5075E-07  0.2246E+03
   3.549  0.5057E-07  0.2246E+03
   3.549  0.5039E-07  0.2246E+03
   3.550  0.5021E-07  0.2246E+03
   3.550  0.5003E-07  0.2246E+03
   3.550  0.4985E-07  0.2246E+03
   3.550  0.4967E-07  0.2246E+03
   3.550  0.4949E-07  0.2246E+03
   3.550  0.4932E-07  0.2246E+03
   3.550  0.4914E-07  0.2246E+03
   3.550  0.4897E-07  0.2246E+03
   3.550  0.4879E-07  0.2246E+03
   3.550  0.4862E-07  0.2246E+03
   3.550  0.4844E-07  0.2246E+03
   3.551  0.4827E-07  0.2246E+03
   3.551  0.4810E-07  0.2246E+03
   3.551  0.4792E-07  0.2246E+03
   3.551  0.4775E-07  0.2246E+03
   3.551  0.4758E-07  0.2246E+03
   3.551  0.4741E-07  0.2246E+03
   3.551  0.4724E-07  0.2246E+03
   3.551  0.4707E-07  0.2246E+03
   3.551  0.4691E-07  0.2246E+03
   3.551  0.4674E-07  0.2246E+03
   3.552  0.4657E-07  0.2246E+03
   3.552  0.4641E-07  0.2246E+03
   3.552  0.4624E-07  0.2246E+03
   3.552  0.4607E-07  0.2246E+03
   3.552  0.4591E-07  0.2246E+03
   3.552  0.4574E-07  0.2246E+03
   3.552  0.4558E-07  0.2246E+03
   3.552  0.4542E-07  0.2246E+03
   3.552  0.4526E-07  0.2246E+03
   3.553  0.4509E-07  0.2246E+03
   3.553  0.4493E-07  0.2246E+03
   3.553  0.4477E-07  0.2246E+03
   3.553  0.4461E-07  0.2246E+03
   3.553  0.4445E-07  0.2246E+03
   3.553  0.4429E-07  0.2246E+03
   3.553  0.4413E-07  0.2246E+03
   3.553  0.4398E-07  0.2246E+03
   3.553  0.4382E-07  0.2246E+03
   3.553  0.4366E-07  0.2246E+03
   3.554  0.4350E-07  0.2246E+03
   3.554  0.4335E-07  0.2246E+03
   3.554  0.4319E-07  0.2246E+03
   3.554  0.4304E-07  0.2246E+03
   3.554  0.4288E-07  0.2246E+03
   3.554  0.4273E-07  0.2246E+03
   3.554  0.4258E-07  0.2246E+03
   3.554  0.4243E-07  0.2246E+03
   3.554  0.4227E-07  0.2246E+03
   3.554  0.4212E-07  0.2246E+03
   3.554  0.4197E-07  0.2246E+03
   3.555  0.4182E-07  0.2246E+03
   3.555  0.4167E-07  0.2246E+03
   3.555  0.4152E-07  0.2246E+03
   3.555  0.4137E-07  0.2246E+03
   3.555  0.4122E-07  0.2246E+03
   3.555  0.4108E-07  0.2246E+03
   3.555  0.4093E-07  0.2246E+03
   3.555  0.4078E-07  0.2246E+03
   3.555  0.4064E-07  0.2246E+03
   3.555  0.4049E-07  0.2246E+03
   3.556  0.4034E-07  0.2246E+03
   3.556  0.4020E-07  0.2246E+03
   3.556  0.4006E-07  0.2246E+03
   3.556  0.3991E-07  0.2246E+03
   3.556  0.3977E-07  0.2246E+03
   3.556  0.3963E-07  0.2246E+03
   3.556  0.3948E-07  0.2246E+03
   3.556  0.3934E-07  0.2246E+03
   3.556  0.3920E-07  0.2246E+03
   3.557  0.3906E-07  0.2246E+03
   3.557  0.3892E-07  0.2246E+03
   3.557  0.3878E-07  0.2246E+03
   3.557  0.3864E-07  0.2246E+03
   3.557  0.3850E-07  0.2246E+03
   3.557  0.3836E-07  0.2246E+03
   3.557  0.3822E-07  0.2246E+03
   3.557  0.3809E-07  0.2246E+03
   3.557  0.3795E-07  0.2246E+03
   3.557  0.3781E-07  0.2246E+03
   3.557  0.3768E-07  0.2246E+03
   3.558  0.3754E-07  0.2246E+03
   3.558  0.3741E-07  0.2246E+03
   3.558  0.3727E-07  0.2246E+03
   3.558  0.3714E-07  0.2246E+03
   3.558  0.3701E-07  0.2246E+03
   3.558  0.3687E-07  0.2246E+03
   3.558  0.3674E-07  0.2246E+03
   3.558  0.3661E-07  0.2246E+03
   3.558  0.3648E-07  0.2246E+03
   3.558  0.3634E-07  0.2246E+03
   3.559  0.3621E-07  0.2246E+03
   3.559  0.3608E-07  0.2246E+03
   3.559  0.3595E-07  0.2246E+03
   3.559  0.3582E-07  0.2246E+03
   3.559  0.3570E-07  0.2246E+03
   3.559  0.3557E-07  0.2246E+03
   3.559  0.3544E-07  0.2246E+03
   3.559  0.3531E-07  0.2246E+03
   3.559  0.3518E-07  0.2246E+03
   3.560  0.3506E-07  0.2246E+03
   3.560  0.3493E-07  0.2246E+03
   3.560  0.3481E-07  0.2246E+03
   3.560  0.3468E-07  0.2246E+03
   3.560  0.3455E-07  0.2246E+03
   3.560  0.3443E-07  0.2246E+03
   3.560  0.3431E-07  0.2246E+03
   3.560  0.3418E-07  0.2246E+03
   3.560  0.3406E-07  0.2246E+03
   3.560  0.3394E-07  0.2246E+03
   3.561  0.3381E-07  0.2246E+03
   3.561  0.3369E-07  0.2246E+03
   3.561  0.3357E-07  0.2246E+03
   3.561  0.3345E-07  0.2246E+03
   3.561  0.3333E-07  0.2246E+03
   3.561  0.3321E-07  0.2246E+03
   3.561  0.3309E-07  0.2246E+03
   3.561  0.3297E-07  0.2246E+03
   3.561  0.3285E-07  0.2246E+03
   3.561  0.3273E-07  0.2246E+03
   3.561  0.3261E-07  0.2246E+03
   3.562  0.3250E-07  0.2246E+03
   3.562  0.3238E-07  0.2246E+03
   3.562  0.3226E-07  0.2246E+03
   3.562  0.3215E-07  0.2246E+03
   3.562  0.3203E-07  0.2246E+03
   3.562  0.3191E-07  0.2246E+03
   3.562  0.3180E-07  0.2246E+03
   3.562  0.3168E-07  0.2246E+03
   3.562  0.3157E-07  0.2246E+03
   3.562  0.3146E-07  0.2246E+03
   3.563  0.3134E-07  0.2246E+03
   3.563  0.3123E-07  0.2246E+03
   3.563  0.3112E-07  0.2246E+03
   3.563  0.3100E-07  0.2246E+03
   3.563  0.3089E-07  0.2246E+03
   3.563  0.3078E-07  0.2246E+03
   3.563  0.3067E-07  0.2246E+03
   3.563  0.3056E-07  0.2246E+03
   3.563  0.3045E-07  0.2246E+03
   3.564  0.3034E-07  0.2246E+03
   3.564  0.3023E-07  0.2246E+03
   3.564  0.3012E-07  0.2246E+03
   3.564  0.3001E-07  0.2246E+03
   3.564  0.2990E-07  0.2246E+03
   3.564  0.2979E-07  0.2246E+03
   3.564  0.2969E-07  0.2246E+03
   3.564  0.2958E-07  0.2246E+03
   3.564  0.2947E-07  0.2246E+03
   3.564  0.2936E-07  0.2246E+03
   3.565  0.2926E-07  0.2246E+03
   3.565  0.2915E-07  0.2246E+03
   3.565  0.2905E-07  0.2246E+03
   3.565  0.2894E-07  0.2246E+03
   3.565  0.2884E-07  0.2246E+03
   3.565  0.2873E-07  0.2246E+03
   3.565  0.2863E-07  0.2246E+03
   3.565  0.2853E-07  0.2246E+03
   3.565  0.2842E-07  0.2246E+03
   3.565  0.2832E-07  0.2246E+03
   3.565  0.2822E-07  0.2246E+03
   3.566  0.2811E-07  0.2246E+03
   3.566  0.2801E-07  0.2246E+03
   3.566  0.2791E-07  0.2246E+03
   3.566  0.2781E-07  0.2246E+03
   3.566  0.2771E-07  0.2246E+03
   3.566  0.2761E-07  0.2246E+03
   3.566  0.2751E-07  0.2246E+03
   3.566  0.2741E-07  0.2246E+03
   3.566  0.2731E-07  0.2246E+03
   3.567  0.2721E-07  0.2246E+03
   3.567  0.2711E-07  0.2246E+03
   3.567  0.2701E-07  0.2246E+03
   3.567  0.2692E-07  0.2246E+03
   3.567  0.2682E-07  0.2246E+03
   3.567  0.2672E-07  0.2246E+03
   3.567  0.2662E-07  0.2246E+03
   3.567  0.2653E-07  0.2246E+03
   3.567  0.2643E-07  0.2246E+03
   3.567  0.2634E-07  0.2246E+03
   3.568  0.2624E-07  0.2246E+03
   3.568  0.2614E-07  0.2246E+03
   3.568  0.2605E-07  0.2246E+03
   3.568  0.2596E-07  0.2246E+03
   3.568  0.2586E-07  0.2246E+03
   3.568  0.2577E-07  0.2246E+03
   3.568  0.2567E-07  0.2246E+03
   3.568  0.2558E-07  0.2246E+03
   3.568  0.2549E-07  0.2246E+03
   3.568  0.2540E-07  0.2246E+03
   3.568  0.2530E-07  0.2246E+03
   3.569  0.2521E-07  0.2246E+03
   3.569  0.2512E-07  0.2246E+03
   3.569  0.2503E-07  0.2246E+03
   3.569  0.2494E-07  0.2246E+03
   3.569  0.2485E-07  0.2246E+03
   3.569  0.2476E-07  0.2246E+03
   3.569  0.2467E-07  0.2246E+03
   3.569  0.2458E-07  0.2246E+03
   3.569  0.2449E-07  0.2246E+03
   3.569  0.2440E-07  0.2246E+03
   3.570  0.2431E-07  0.2246E+03
   3.570  0.2422E-07  0.2246E+03
   3.570  0.2413E-07  0.2246E+03
   3.570  0.2405E-07  0.2246E+03
   3.570  0.2396E-07  0.2246E+03
   3.570  0.2387E-07  0.2246E+03
   3.570  0.2378E-07  0.2246E+03
   3.570  0.2370E-07  0.2246E+03
   3.570  0.2361E-07  0.2246E+03
   3.571  0.2353E-07  0.2246E+03
   3.571  0.2344E-07  0.2246E+03
   3.571  0.2335E-07  0.2246E+03
   3.571  0.2327E-07  0.2246E+03
   3.571  0.2319E-07  0.2246E+03
   3.571  0.2310E-07  0.2246E+03
   3.571  0.2302E-07  0.2246E+03
   3.571  0.2293E-07  0.2246E+03
   3.571  0.2285E-07  0.2246E+03
   3.571  0.2277E-07  0.2246E+03
   3.572  0.2268E-07  0.2246E+03
   3.572  0.2260E-07  0.2246E+03
   3.572  0.2252E-07  0.2246E+03
   3.572  0.2244E-07  0.2246E+03
   3.572  0.2235E-07  0.2246E+03
   3.572  0.2227E-07  0.2246E+03
   3.572  0.2219E-07  0.2246E+03
   3.572  0.2211E-07  0.2246E+03
   3.572  0.2203E-07  0.2246E+03
   3.572  0.2195E-07  0.2246E+03
   3.572  0.2187E-07  0.2246E+03
   3.573  0.2179E-07  0.2246E+03
   3.573  0.2171E-07  0.2246E+03
   3.573  0.2163E-07  0.2246E+03
   3.573  0.2155E-07  0.2246E+03
   3.573  0.2147E-07  0.2246E+03
   3.573  0.2140E-07  0.2246E+03
   3.573  0.2132E-07  0.2246E+03
   3.573  0.2124E-07  0.2246E+03
   3.573  0.2116E-07  0.2246E+03
   3.573  0.2109E-07  0.2246E+03
   3.574  0.2101E-07  0.2246E+03
   3.574  0.2093E-07  0.2246E+03
   3.574  0.2086E-07  0.2246E+03
   3.574  0.2078E-07  0.2246E+03
   3.574  0.2070E-07  0.2246E+03
   3.574  0.2063E-07  0.2246E+03
   3.574  0.2055E-07  0.2246E+03
   3.574  0.2048E-07  0.2246E+03
   3.574  0.2040E-07  0.2246E+03
   3.575  0.2033E-07  0.2246E+03
   3.575  0.2025E-07  0.2246E+03
   3.575  0.2018E-07  0.2246E+03
   3.575  0.2011E-07  0.2246E+03
   3.575  0.2003E-07  0.2246E+03
   3.575  0.1996E-07  0.2246E+03
   3.575  0.1989E-07  0.2246E+03
   3.575  0.1982E-07  0.2246E+03
   3.575  0.1974E-07  0.2246E+03
   3.575  0.1967E-07  0.2246E+03
   3.576  0.1960E-07  0.2246E+03
   3.576  0.1953E-07  0.2246E+03
   3.576  0.1946E-07  0.2246E+03
   3.576  0.1938E-07  0.2246E+03
   3.576  0.1931E-07  0.2246E+03
   3.576  0.1924E-07  0.2246E+03
   3.576  0.1917E-07  0.2246E+03
   3.576  0.1910E-07  0.2246E+03
   3.576  0.1903E-07  0.2246E+03
   3.576  0.1896E-07  0.2246E+03
   3.576  0.1889E-07  0.2246E+03
   3.577  0.1882E-07  0.2246E+03
   3.577  0.1876E-07  0.2246E+03
   3.577  0.1869E-07  0.2246E+03
   3.577  0.1862E-07  0.2246E+03
   3.577  0.1855E-07  0.2246E+03
   3.577  0.1848E-07  0.2246E+03
   3.577  0.1842E-07  0.2246E+03
   3.577  0.1835E-07  0.2246E+03
   3.577  0.1828E-07  0.2246E+03
   3.578  0.1821E-07  0.2246E+03
   3.578  0.1815E-07  0.2246E+03
   3.578  0.1808E-07  0.2246E+03
   3.578  0.1801E-07  0.2246E+03
   3.578  0.1795E-07  0.2246E+03
   3.578  0.1788E-07  0.2246E+03
   3.578  0.1782E-07  0.2246E+03
   3.578  0.1775E-07  0.2246E+03
   3.578  0.1769E-07  0.2246E+03
   3.578  0.1762E-07  0.2246E+03
   3.579  0.1756E-07  0.2246E+03
   3.579  0.1749E-07  0.2246E+03
   3.579  0.1743E-07  0.2246E+03
   3.579  0.1737E-07  0.2246E+03
   3.579  0.1730E-07  0.2246E+03
   3.579  0.1724E-07  0.2246E+03
   3.579  0.1718E-07  0.2246E+03
   3.579  0.1711E-07  0.2246E+03
   3.579  0.1705E-07  0.2246E+03
   3.579  0.1699E-07  0.2246E+03
   3.579  0.1692E-07  0.2246E+03
   3.580  0.1686E-07  0.2246E+03
   3.580  0.1680E-07  0.2246E+03
   3.580  0.1674E-07  0.2246E+03
   3.580  0.1668E-07  0.2246E+03
   3.580  0.1662E-07  0.2246E+03
   3.580  0.1656E-07  0.2246E+03
   3.580  0.1649E-07  0.2246E+03
   3.580  0.1643E-07  0.2246E+03
   3.580  0.1637E-07  0.2246E+03
   3.580  0.1631E-07  0.2246E+03
   3.581  0.1625E-07  0.2246E+03
   3.581  0.1619E-07  0.2246E+03
   3.581  0.1613E-07  0.2246E+03
   3.581  0.1608E-07  0.2246E+03
   3.581  0.1602E-07  0.2246E+03
   3.581  0.1596E-07  0.2246E+03
   3.581  0.1590E-07  0.2246E+03
   3.581  0.1584E-07  0.2246E+03
   3.581  0.1578E-07  0.2246E+03
   3.582  0.1572E-07  0.2246E+03
   3.582  0.1567E-07  0.2246E+03
   3.582  0.1561E-07  0.2246E+03
   3.582  0.1555E-07  0.2246E+03
   3.582  0.1549E-07  0.2246E+03
   3.582  0.1544E-07  0.2246E+03
   3.582  0.1538E-07  0.2246E+03
   3.582  0.1532E-07  0.2246E+03
   3.582  0.1527E-07  0.2246E+03
   3.582  0.1521E-07  0.2246E+03
   3.583  0.1516E-07  0.2246E+03
   3.583  0.1510E-07  0.2246E+03
   3.583  0.1504E-07  0.2246E+03
   3.583  0.1499E-07  0.2246E+03
   3.583  0.1493E-07  0.2246E+03
   3.583  0.1488E-07  0.2246E+03
   3.583  0.1482E-07  0.2246E+03
   3.583  0.1477E-07  0.2246E+03
   3.583  0.1472E-07  0.2246E+03
   3.583  0.1466E-07  0.2246E+03
   3.583  0.1461E-07  0.2246E+03
   3.584  0.1455E-07  0.2246E+03
   3.584  0.1450E-07  0.2246E+03
   3.584  0.1445E-07  0.2246E+03
   3.584  0.1439E-07  0.2246E+03
   3.584  0.1434E-07  0.2246E+03
   3.584  0.1429E-07  0.2246E+03
   3.584  0.1424E-07  0.2246E+03
   3.584  0.1418E-07  0.2246E+03
   3.584  0.1413E-07  0.2246E+03
   3.584  0.1408E-07  0.2246E+03
   3.585  0.1403E-07  0.2246E+03
   3.585  0.1398E-07  0.2246E+03
   3.585  0.1392E-07  0.2246E+03
   3.585  0.1387E-07  0.2246E+03
   3.585  0.1382E-07  0.2246E+03
   3.585  0.1377E-07  0.2246E+03
   3.585  0.1372E-07  0.2246E+03
   3.585  0.1367E-07  0.2246E+03
   3.585  0.1362E-07  0.2246E+03
   3.586  0.1357E-07  0.2246E+03
   3.586  0.1352E-07  0.2246E+03
   3.586  0.1347E-07  0.2246E+03
   3.586  0.1342E-07  0.2246E+03
   3.586  0.1337E-07  0.2246E+03
   3.586  0.1332E-07  0.2246E+03
   3.586  0.1327E-07  0.2246E+03
   3.586  0.1322E-07  0.2246E+03
   3.586  0.1317E-07  0.2246E+03
   3.586  0.1312E-07  0.2246E+03
   3.587  0.1308E-07  0.2246E+03
   3.587  0.1303E-07  0.2246E+03
   3.587  0.1298E-07  0.2246E+03
   3.587  0.1293E-07  0.2246E+03
   3.587  0.1288E-07  0.2246E+03
   3.587  0.1284E-07  0.2246E+03
   3.587  0.1279E-07  0.2246E+03
   3.587  0.1274E-07  0.2246E+03
   3.587  0.1269E-07  0.2246E+03
   3.587  0.1265E-07  0.2246E+03
   3.587  0.1260E-07  0.2246E+03
   3.588  0.1255E-07  0.2246E+03
   3.588  0.1251E-07  0.2246E+03
   3.588  0.1246E-07  0.2246E+03
   3.588  0.1242E-07  0.2246E+03
   3.588  0.1237E-07  0.2246E+03
   3.588  0.1232E-07  0.2246E+03
   3.588  0.1228E-07  0.2246E+03
   3.588  0.1223E-07  0.2246E+03
   3.588  0.1219E-07  0.2246E+03
   3.589  0.1214E-07  0.2246E+03
   3.589  0.1210E-07  0.2246E+03
   3.589  0.1205E-07  0.2246E+03
   3.589  0.1201E-07  0.2246E+03
   3.589  0.1196E-07  0.2246E+03
   3.589  0.1192E-07  0.2246E+03
   3.589  0.1188E-07  0.2246E+03
   3.589  0.1183E-07  0.2246E+03
   3.589  0.1179E-07  0.2246E+03
   3.589  0.1174E-07  0.2246E+03
   3.590  0.1170E-07  0.2246E+03
   3.590  0.1166E-07  0.2246E+03
   3.590  0.1162E-07  0.2246E+03
   3.590  0.1157E-07  0.2246E+03
   3.590  0.1153E-07  0.2246E+03
   3.590  0.1149E-07  0.2246E+03
   3.590  0.1144E-07  0.2246E+03
   3.590  0.1140E-07  0.2246E+03
   3.590  0.1136E-07  0.2246E+03
   3.590  0.1132E-07  0.2246E+03
   3.590  0.1128E-07  0.2246E+03
   3.591  0.1123E-07  0.2246E+03
   3.591  0.1119E-07  0.2246E+03
   3.591  0.1115E-07  0.2246E+03
   3.591  0.1111E-07  0.2246E+03
   3.591  0.1107E-07  0.2246E+03
   3.591  0.1103E-07  0.2246E+03
   3.591  0.1099E-07  0.2246E+03
   3.591  0.1095E-07  0.2246E+03
   3.591  0.1090E-07  0.2246E+03
   3.591  0.1086E-07  0.2246E+03
   3.592  0.1082E-07  0.2246E+03
   3.592  0.1078E-07  0.2246E+03
   3.592  0.1074E-07  0.2246E+03
   3.592  0.1070E-07  0.2246E+03
   3.592  0.1066E-07  0.2246E+03
   3.592  0.1063E-07  0.2246E+03
   3.592  0.1059E-07  0.2246E+03
   3.592  0.1055E-07  0.2246E+03
   3.592  0.1051E-07  0.2246E+03
   3.593  0.1047E-07  0.2246E+03
   3.593  0.1043E-07  0.2246E+03
   3.593  0.1039E-07  0.2246E+03
   3.593  0.1035E-07  0.2246E+03
   3.593  0.1031E-07  0.2246E+03
   3.593  0.1028E-07  0.2246E+03
   3.593  0.1024E-07  0.2246E+03
   3.593  0.1020E-07  0.2246E+03
   3.593  0.1016E-07  0.2246E+03
   3.593  0.1012E-07  0.2246E+03
   3.594  0.1009E-07  0.2246E+03
   3.594  0.1005E-07  0.2246E+03
   3.594  0.1001E-07  0.2246E+03
   3.594  0.9974E-08  0.2246E+03
   3.594  0.9937E-08  0.2246E+03
   3.594  0.9900E-08  0.2246E+03
   3.594  0.9863E-08  0.2246E+03
   3.594  0.9827E-08  0.2246E+03
   3.594  0.9790E-08  0.2246E+03
   3.594  0.9754E-08  0.2246E+03
   3.594  0.9718E-08  0.2246E+03
   3.595  0.9682E-08  0.2246E+03
   3.595  0.9646E-08  0.2246E+03
   3.595  0.9610E-08  0.2246E+03
   3.595  0.9574E-08  0.2246E+03
   3.595  0.9538E-08  0.2246E+03
   3.595  0.9503E-08  0.2246E+03
   3.595  0.9468E-08  0.2246E+03
   3.595  0.9432E-08  0.2246E+03
   3.595  0.9397E-08  0.2246E+03
   3.595  0.9362E-08  0.2246E+03
   3.596  0.9328E-08  0.2246E+03
   3.596  0.9293E-08  0.2246E+03
   3.596  0.9258E-08  0.2246E+03
   3.596  0.9224E-08  0.2246E+03
   3.596  0.9189E-08  0.2246E+03
   3.596  0.9155E-08  0.2246E+03
   3.596  0.9121E-08  0.2246E+03
   3.596  0.9087E-08  0.2246E+03
   3.596  0.9053E-08  0.2246E+03
   3.597  0.9020E-08  0.2246E+03
   3.597  0.8986E-08  0.2246E+03
   3.597  0.8953E-08  0.2246E+03
   3.597  0.8919E-08  0.2246E+03
   3.597  0.8886E-08  0.2246E+03
   3.597  0.8853E-08  0.2246E+03
   3.597  0.8820E-08  0.2246E+03
   3.597  0.8787E-08  0.2246E+03
   3.597  0.8754E-08  0.2246E+03
   3.597  0.8722E-08  0.2246E+03
   3.598  0.8689E-08  0.2246E+03
   3.598  0.8657E-08  0.2246E+03
   3.598  0.8625E-08  0.2246E+03
   3.598  0.8593E-08  0.2246E+03
   3.598  0.8560E-08  0.2246E+03
   3.598  0.8529E-08  0.2246E+03
   3.598  0.8497E-08  0.2246E+03
   3.598  0.8465E-08  0.2246E+03
   3.598  0.8434E-08  0.2246E+03
   3.598  0.8402E-08  0.2246E+03
   3.598  0.8371E-08  0.2246E+03
   3.599  0.8340E-08  0.2246E+03
   3.599  0.8308E-08  0.2246E+03
   3.599  0.8277E-08  0.2246E+03
   3.599  0.8247E-08  0.2246E+03
   3.599  0.8216E-08  0.2246E+03
   3.599  0.8185E-08  0.2246E+03
   3.599  0.8155E-08  0.2246E+03
   3.599  0.8124E-08  0.2246E+03
   3.599  0.8094E-08  0.2246E+03
   3.599  0.8064E-08  0.2246E+03
   3.600  0.8033E-08  0.2246E+03
   3.600  0.8003E-08  0.2246E+03
   3.600  0.7974E-08  0.2246E+03
   3.600  0.7944E-08  0.2246E+03
   3.600  0.7914E-08  0.2246E+03
   3.600  0.7885E-08  0.2246E+03
   3.600  0.7855E-08  0.2246E+03
   3.600  0.7826E-08  0.2246E+03
   3.600  0.7797E-08  0.2246E+03
   3.601  0.7767E-08  0.2246E+03
   3.601  0.7738E-08  0.2246E+03
   3.601  0.7710E-08  0.2246E+03
   3.601  0.7681E-08  0.2246E+03
   3.601  0.7652E-08  0.2246E+03
   3.601  0.7623E-08  0.2246E+03
   3.601  0.7595E-08  0.2246E+03
   3.601  0.7567E-08  0.2246E+03
   3.601  0.7538E-08  0.2246E+03
   3.601  0.7510E-08  0.2246E+03
   3.601  0.7482E-08  0.2246E+03
   3.602  0.7454E-08  0.2246E+03
   3.602  0.7426E-08  0.2246E+03
   3.602  0.7398E-08  0.2246E+03
   3.602  0.7371E-08  0.2246E+03
   3.602  0.7343E-08  0.2246E+03
   3.602  0.7316E-08  0.2246E+03
   3.602  0.7288E-08  0.2246E+03
   3.602  0.7261E-08  0.2246E+03
   3.602  0.7234E-08  0.2246E+03
   3.602  0.7207E-08  0.2246E+03
   3.603  0.7180E-08  0.2246E+03
   3.603  0.7153E-08  0.2246E+03
   3.603  0.7126E-08  0.2246E+03
   3.603  0.7099E-08  0.2246E+03
   3.603  0.7073E-08  0.2246E+03
   3.603  0.7046E-08  0.2246E+03
   3.603  0.7020E-08  0.2246E+03
   3.603  0.6994E-08  0.2246E+03
   3.603  0.6967E-08  0.2246E+03
   3.604  0.6941E-08  0.2246E+03
   3.604  0.6915E-08  0.2246E+03
   3.604  0.6889E-08  0.2246E+03
   3.604  0.6864E-08  0.2246E+03
   3.604  0.6838E-08  0.2246E+03
   3.604  0.6812E-08  0.2246E+03
   3.604  0.6787E-08  0.2246E+03
   3.604  0.6761E-08  0.2246E+03
   3.604  0.6736E-08  0.2246E+03
   3.604  0.6711E-08  0.2246E+03
   3.605  0.6686E-08  0.2246E+03
   3.605  0.6660E-08  0.2246E+03
   3.605  0.6635E-08  0.2246E+03
   3.605  0.6611E-08  0.2246E+03
   3.605  0.6586E-08  0.2246E+03
   3.605  0.6561E-08  0.2246E+03
   3.605  0.6536E-08  0.2246E+03
   3.605  0.6512E-08  0.2246E+03
   3.605  0.6488E-08  0.2246E+03
   3.605  0.6463E-08  0.2246E+03
   3.605  0.6439E-08  0.2246E+03
   3.606  0.6415E-08  0.2246E+03
   3.606  0.6391E-08  0.2246E+03
   3.606  0.6367E-08  0.2246E+03
   3.606  0.6343E-08  0.2246E+03
   3.606  0.6319E-08  0.2246E+03
   3.606  0.6295E-08  0.2246E+03
   3.606  0.6272E-08  0.2246E+03
   3.606  0.6248E-08  0.2246E+03
   3.606  0.6225E-08  0.2246E+03
   3.607  0.6201E-08  0.2246E+03
   3.607  0.6178E-08  0.2246E+03
   3.607  0.6155E-08  0.2246E+03
   3.607  0.6132E-08  0.2246E+03
   3.607  0.6109E-08  0.2246E+03
   3.607  0.6086E-08  0.2246E+03
   3.607  0.6063E-08  0.2246E+03
   3.607  0.6040E-08  0.2246E+03
   3.607  0.6017E-08  0.2246E+03
   3.607  0.5995E-08  0.2246E+03
   3.608  0.5972E-08  0.2246E+03
   3.608  0.5950E-08  0.2246E+03
   3.608  0.5927E-08  0.2246E+03
   3.608  0.5905E-08  0.2246E+03
   3.608  0.5883E-08  0.2246E+03
   3.608  0.5861E-08  0.2246E+03
   3.608  0.5839E-08  0.2246E+03
   3.608  0.5817E-08  0.2246E+03
   3.608  0.5795E-08  0.2246E+03
   3.608  0.5773E-08  0.2246E+03
   3.609  0.5751E-08  0.2246E+03
   3.609  0.5730E-08  0.2246E+03
   3.609  0.5708E-08  0.2246E+03
   3.609  0.5687E-08  0.2246E+03
   3.609  0.5665E-08  0.2246E+03
   3.609  0.5644E-08  0.2246E+03
   3.609  0.5623E-08  0.2246E+03
   3.609  0.5601E-08  0.2246E+03
   3.609  0.5580E-08  0.2246E+03
   3.609  0.5559E-08  0.2246E+03
   3.609  0.5538E-08  0.2246E+03
   3.610  0.5518E-08  0.2246E+03
   3.610  0.5497E-08  0.2246E+03
   3.610  0.5476E-08  0.2246E+03
   3.610  0.5455E-08  0.2246E+03
   3.610  0.5435E-08  0.2246E+03
   3.610  0.5414E-08  0.2246E+03
   3.610  0.5394E-08  0.2246E+03
   3.610  0.5374E-08  0.2246E+03
   3.610  0.5353E-08  0.2246E+03
   3.611  0.5333E-08  0.2246E+03
   3.611  0.5313E-08  0.2246E+03
   3.611  0.5293E-08  0.2246E+03
   3.611  0.5273E-08  0.2246E+03
   3.611  0.5253E-08  0.2246E+03
   3.611  0.5233E-08  0.2246E+03
   3.611  0.5214E-08  0.2246E+03
   3.611  0.5194E-08  0.2246E+03
   3.611  0.5174E-08  0.2246E+03
   3.611  0.5155E-08  0.2246E+03
   3.612  0.5136E-08  0.2246E+03
   3.612  0.5116E-08  0.2246E+03
   3.612  0.5097E-08  0.2246E+03
   3.612  0.5078E-08  0.2246E+03
   3.612  0.5058E-08  0.2246E+03
   3.612  0.5039E-08  0.2246E+03
   3.612  0.5020E-08  0.2246E+03
   3.612  0.5001E-08  0.2246E+03
   3.612  0.4982E-08  0.2246E+03
   3.612  0.4964E-08  0.2246E+03
   3.612  0.4945E-08  0.2246E+03
   3.613  0.4926E-08  0.2246E+03
   3.613  0.4908E-08  0.2246E+03
   3.613  0.4889E-08  0.2246E+03
   3.613  0.4871E-08  0.2246E+03
   3.613  0.4852E-08  0.2246E+03
   3.613  0.4834E-08  0.2246E+03
   3.613  0.4816E-08  0.2246E+03
   3.613  0.4797E-08  0.2246E+03
   3.613  0.4779E-08  0.2246E+03
   3.613  0.4761E-08  0.2246E+03
   3.614  0.4743E-08  0.2246E+03
   3.614  0.4725E-08  0.2246E+03
   3.614  0.4708E-08  0.2246E+03
   3.614  0.4690E-08  0.2246E+03
   3.614  0.4672E-08  0.2246E+03
   3.614  0.4654E-08  0.2246E+03
   3.614  0.4637E-08  0.2246E+03
   3.614  0.4619E-08  0.2246E+03
   3.614  0.4602E-08  0.2246E+03
   3.615  0.4584E-08  0.2246E+03
   3.615  0.4567E-08  0.2246E+03
   3.615  0.4550E-08  0.2246E+03
   3.615  0.4532E-08  0.2246E+03
   3.615  0.4515E-08  0.2246E+03
   3.615  0.4498E-08  0.2246E+03
   3.615  0.4481E-08  0.2246E+03
   3.615  0.4464E-08  0.2246E+03
   3.615  0.4447E-08  0.2246E+03
   3.615  0.4431E-08  0.2246E+03
   3.616  0.4414E-08  0.2246E+03
   3.616  0.4397E-08  0.2246E+03
   3.616  0.4380E-08  0.2246E+03
   3.616  0.4364E-08  0.2246E+03
   3.616  0.4347E-08  0.2246E+03
   3.616  0.4331E-08  0.2246E+03
   3.616  0.4314E-08  0.2246E+03
   3.616  0.4298E-08  0.2246E+03
   3.616  0.4282E-08  0.2246E+03
   3.616  0.4266E-08  0.2246E+03
   3.616  0.4249E-08  0.2246E+03
   3.617  0.4233E-08  0.2246E+03
   3.617  0.4217E-08  0.2246E+03
   3.617  0.4201E-08  0.2246E+03
   3.617  0.4185E-08  0.2246E+03
   3.617  0.4170E-08  0.2246E+03
   3.617  0.4154E-08  0.2246E+03
   3.617  0.4138E-08  0.2246E+03
   3.617  0.4122E-08  0.2246E+03
   3.617  0.4107E-08  0.2246E+03
   3.617  0.4091E-08  0.2246E+03
   3.618  0.4076E-08  0.2246E+03
   3.618  0.4060E-08  0.2246E+03
   3.618  0.4045E-08  0.2246E+03
   3.618  0.4029E-08  0.2246E+03
   3.618  0.4014E-08  0.2246E+03
   3.618  0.3999E-08  0.2246E+03
   3.618  0.3984E-08  0.2246E+03
   3.618  0.3969E-08  0.2246E+03
   3.618  0.3953E-08  0.2246E+03
   3.619  0.3938E-08  0.2246E+03
   3.619  0.3924E-08  0.2246E+03
   3.619  0.3909E-08  0.2246E+03
   3.619  0.3894E-08  0.2246E+03
   3.619  0.3879E-08  0.2246E+03
   3.619  0.3864E-08  0.2246E+03
   3.619  0.3850E-08  0.2246E+03
   3.619  0.3835E-08  0.2246E+03
   3.619  0.3820E-08  0.2246E+03
   3.619  0.3806E-08  0.2246E+03
   3.620  0.3791E-08  0.2246E+03
   3.620  0.3777E-08  0.2246E+03
   3.620  0.3763E-08  0.2246E+03
   3.620  0.3748E-08  0.2246E+03
   3.620  0.3734E-08  0.2246E+03
   3.620  0.3720E-08  0.2246E+03
   3.620  0.3706E-08  0.2246E+03
   3.620  0.3692E-08  0.2246E+03
   3.620  0.3678E-08  0.2246E+03
   3.620  0.3664E-08  0.2246E+03
   3.620  0.3650E-08  0.2246E+03
   3.621  0.3636E-08  0.2246E+03
   3.621  0.3622E-08  0.2246E+03
   3.621  0.3608E-08  0.2246E+03
   3.621  0.3595E-08  0.2246E+03
   3.621  0.3581E-08  0.2246E+03
   3.621  0.3567E-08  0.2246E+03
   3.621  0.3554E-08  0.2246E+03
   3.621  0.3540E-08  0.2246E+03
   3.621  0.3527E-08  0.2246E+03
   3.622  0.3513E-08  0.2246E+03
   3.622  0.3500E-08  0.2246E+03
   3.622  0.3487E-08  0.2246E+03
   3.622  0.3473E-08  0.2246E+03
   3.622  0.3460E-08  0.2246E+03
   3.622  0.3447E-08  0.2246E+03
   3.622  0.3434E-08  0.2246E+03
   3.622  0.3421E-08  0.2246E+03
   3.622  0.3408E-08  0.2246E+03
   3.622  0.3395E-08  0.2246E+03
   3.623  0.3382E-08  0.2246E+03
   3.623  0.3369E-08  0.2246E+03
   3.623  0.3356E-08  0.2246E+03
   3.623  0.3343E-08  0.2246E+03
   3.623  0.3331E-08  0.2246E+03
   3.623  0.3318E-08  0.2246E+03
   3.623  0.3305E-08  0.2246E+03
   3.623  0.3293E-08  0.2246E+03
   3.623  0.3280E-08  0.2246E+03
   3.623  0.3268E-08  0.2246E+03
   3.623  0.3255E-08  0.2246E+03
   3.624  0.3243E-08  0.2246E+03
   3.624  0.3230E-08  0.2246E+03
   3.624  0.3218E-08  0.2246E+03
   3.624  0.3206E-08  0.2246E+03
   3.624  0.3194E-08  0.2246E+03
   3.624  0.3181E-08  0.2246E+03
   3.624  0.3169E-08  0.2246E+03
   3.624  0.3157E-08  0.2246E+03
   3.624  0.3145E-08  0.2246E+03
   3.624  0.3133E-08  0.2246E+03
   3.625  0.3121E-08  0.2246E+03
   3.625  0.3109E-08  0.2246E+03
   3.625  0.3097E-08  0.2246E+03
   3.625  0.3086E-08  0.2246E+03
   3.625  0.3074E-08  0.2246E+03
   3.625  0.3062E-08  0.2246E+03
   3.625  0.3050E-08  0.2246E+03
   3.625  0.3039E-08  0.2246E+03
   3.625  0.3027E-08  0.2246E+03
   3.626  0.3016E-08  0.2246E+03
   3.626  0.3004E-08  0.2246E+03
   3.626  0.2993E-08  0.2246E+03
   3.626  0.2981E-08  0.2246E+03
   3.626  0.2970E-08  0.2246E+03
   3.626  0.2958E-08  0.2246E+03
   3.626  0.2947E-08  0.2246E+03
   3.626  0.2936E-08  0.2246E+03
   3.626  0.2925E-08  0.2246E+03
   3.626  0.2913E-08  0.2246E+03
   3.627  0.2902E-08  0.2246E+03
   3.627  0.2891E-08  0.2246E+03
   3.627  0.2880E-08  0.2246E+03
   3.627  0.2869E-08  0.2246E+03
   3.627  0.2858E-08  0.2246E+03
   3.627  0.2847E-08  0.2246E+03
   3.627  0.2836E-08  0.2246E+03
   3.627  0.2826E-08  0.2246E+03
   3.627  0.2815E-08  0.2246E+03
   3.627  0.2804E-08  0.2246E+03
   3.627  0.2793E-08  0.2246E+03
   3.628  0.2783E-08  0.2246E+03
   3.628  0.2772E-08  0.2246E+03
   3.628  0.2761E-08  0.2246E+03
   3.628  0.2751E-08  0.2246E+03
   3.628  0.2740E-08  0.2246E+03
   3.628  0.2730E-08  0.2246E+03
   3.628  0.2719E-08  0.2246E+03
   3.628  0.2709E-08  0.2246E+03
   3.628  0.2699E-08  0.2246E+03
   3.628  0.2688E-08  0.2246E+03
   3.629  0.2678E-08  0.2246E+03
   3.629  0.2668E-08  0.2246E+03
   3.629  0.2657E-08  0.2246E+03
   3.629  0.2647E-08  0.2246E+03
   3.629  0.2637E-08  0.2246E+03
   3.629  0.2627E-08  0.2246E+03
   3.629  0.2617E-08  0.2246E+03
   3.629  0.2607E-08  0.2246E+03
   3.629  0.2597E-08  0.2246E+03
   3.630  0.2587E-08  0.2246E+03
   3.630  0.2577E-08  0.2246E+03
   3.630  0.2567E-08  0.2246E+03
   3.630  0.2557E-08  0.2246E+03
   3.630  0.2548E-08  0.2246E+03
   3.630  0.2538E-08  0.2246E+03
   3.630  0.2528E-08  0.2246E+03
   3.630  0.2518E-08  0.2246E+03
   3.630  0.2509E-08  0.2246E+03
   3.630  0.2499E-08  0.2246E+03
   3.631  0.2490E-08  0.2246E+03
   3.631  0.2480E-08  0.2246E+03
   3.631  0.2470E-08  0.2246E+03
   3.631  0.2461E-08  0.2246E+03
   3.631  0.2452E-08  0.2246E+03
   3.631  0.2442E-08  0.2246E+03
   3.631  0.2433E-08  0.2246E+03
   3.631  0.2423E-08  0.2246E+03
   3.631  0.2414E-08  0.2246E+03
   3.631  0.2405E-08  0.2246E+03
   3.631  0.2396E-08  0.2246E+03
   3.632  0.2386E-08  0.2246E+03
   3.632  0.2377E-08  0.2246E+03
   3.632  0.2368E-08  0.2246E+03
   3.632  0.2359E-08  0.2246E+03
   3.632  0.2350E-08  0.2246E+03
   3.632  0.2341E-08  0.2246E+03
   3.632  0.2332E-08  0.2246E+03
   3.632  0.2323E-08  0.2246E+03
   3.632  0.2314E-08  0.2246E+03
   3.632  0.2305E-08  0.2246E+03
   3.633  0.2296E-08  0.2246E+03
   3.633  0.2288E-08  0.2246E+03
   3.633  0.2279E-08  0.2246E+03
   3.633  0.2270E-08  0.2246E+03
   3.633  0.2261E-08  0.2246E+03
   3.633  0.2253E-08  0.2246E+03
   3.633  0.2244E-08  0.2246E+03
   3.633  0.2235E-08  0.2246E+03
   3.633  0.2227E-08  0.2246E+03
   3.634  0.2218E-08  0.2246E+03
   3.634  0.2210E-08  0.2246E+03
   3.634  0.2201E-08  0.2246E+03
   3.634  0.2193E-08  0.2246E+03
   3.634  0.2184E-08  0.2246E+03
   3.634  0.2176E-08  0.2246E+03
   3.634  0.2167E-08  0.2246E+03
   3.634  0.2159E-08  0.2246E+03
   3.634  0.2151E-08  0.2246E+03
   3.634  0.2143E-08  0.2246E+03
   3.634  0.2134E-08  0.2246E+03
   3.635  0.2126E-08  0.2246E+03
   3.635  0.2118E-08  0.2246E+03
   3.635  0.2110E-08  0.2246E+03
   3.635  0.2102E-08  0.2246E+03
   3.635  0.2094E-08  0.2246E+03
   3.635  0.2085E-08  0.2246E+03
   3.635  0.2077E-08  0.2246E+03
   3.635  0.2069E-08  0.2246E+03
   3.635  0.2061E-08  0.2246E+03
   3.635  0.2054E-08  0.2246E+03
   3.636  0.2046E-08  0.2246E+03
   3.636  0.2038E-08  0.2246E+03
   3.636  0.2030E-08  0.2246E+03
   3.636  0.2022E-08  0.2246E+03
   3.636  0.2014E-08  0.2246E+03
   3.636  0.2007E-08  0.2246E+03
   3.636  0.1999E-08  0.2246E+03
   3.636  0.1991E-08  0.2246E+03
   3.636  0.1983E-08  0.2246E+03
   3.637  0.1976E-08  0.2246E+03
   3.637  0.1968E-08  0.2246E+03
   3.637  0.1961E-08  0.2246E+03
   3.637  0.1953E-08  0.2246E+03
   3.637  0.1945E-08  0.2246E+03
   3.637  0.1938E-08  0.2246E+03
   3.637  0.1930E-08  0.2246E+03
   3.637  0.1923E-08  0.2246E+03
   3.637  0.1916E-08  0.2246E+03
   3.637  0.1908E-08  0.2246E+03
   3.638  0.1901E-08  0.2246E+03
   3.638  0.1894E-08  0.2246E+03
   3.638  0.1886E-08  0.2246E+03
   3.638  0.1879E-08  0.2246E+03
   3.638  0.1872E-08  0.2246E+03
   3.638  0.1864E-08  0.2246E+03
   3.638  0.1857E-08  0.2246E+03
   3.638  0.1850E-08  0.2246E+03
   3.638  0.1843E-08  0.2246E+03
   3.638  0.1836E-08  0.2246E+03
   3.638  0.1829E-08  0.2246E+03
   3.639  0.1822E-08  0.2246E+03
   3.639  0.1815E-08  0.2246E+03
   3.639  0.1808E-08  0.2246E+03
   3.639  0.1801E-08  0.2246E+03
   3.639  0.1794E-08  0.2246E+03
   3.639  0.1787E-08  0.2246E+03
   3.639  0.1780E-08  0.2246E+03
   3.639  0.1773E-08  0.2246E+03
   3.639  0.1766E-08  0.2246E+03
   3.639  0.1759E-08  0.2246E+03
   3.640  0.1753E-08  0.2246E+03
   3.640  0.1746E-08  0.2246E+03
   3.640  0.1739E-08  0.2246E+03
   3.640  0.1732E-08  0.2246E+03
   3.640  0.1726E-08  0.2246E+03
   3.640  0.1719E-08  0.2246E+03
   3.640  0.1712E-08  0.2246E+03
   3.640  0.1706E-08  0.2246E+03
   3.640  0.1699E-08  0.2246E+03
   3.641  0.1692E-08  0.2246E+03
   3.641  0.1686E-08  0.2246E+03
   3.641  0.1679E-08  0.2246E+03
   3.641  0.1673E-08  0.2246E+03
   3.641  0.1666E-08  0.2246E+03
   3.641  0.1660E-08  0.2246E+03
   3.641  0.1654E-08  0.2246E+03
   3.641  0.1647E-08  0.2246E+03
   3.641  0.1641E-08  0.2246E+03
   3.641  0.1634E-08  0.2246E+03
   3.642  0.1628E-08  0.2246E+03
   3.642  0.1622E-08  0.2246E+03
   3.642  0.1616E-08  0.2246E+03
   3.642  0.1609E-08  0.2246E+03
   3.642  0.1603E-08  0.2246E+03
   3.642  0.1597E-08  0.2246E+03
   3.642  0.1591E-08  0.2246E+03
   3.642  0.1585E-08  0.2246E+03
   3.642  0.1578E-08  0.2246E+03
   3.642  0.1572E-08  0.2246E+03
   3.642  0.1566E-08  0.2246E+03
   3.643  0.1560E-08  0.2246E+03
   3.643  0.1554E-08  0.2246E+03
   3.643  0.1548E-08  0.2246E+03
   3.643  0.1542E-08  0.2246E+03
   3.643  0.1536E-08  0.2246E+03
   3.643  0.1530E-08  0.2246E+03
   3.643  0.1524E-08  0.2246E+03
   3.643  0.1518E-08  0.2246E+03
   3.643  0.1512E-08  0.2246E+03
   3.643  0.1507E-08  0.2246E+03
   3.644  0.1501E-08  0.2246E+03
   3.644  0.1495E-08  0.2246E+03
   3.644  0.1489E-08  0.2246E+03
   3.644  0.1483E-08  0.2246E+03
   3.644  0.1478E-08  0.2246E+03
   3.644  0.1472E-08  0.2246E+03
   3.644  0.1466E-08  0.2246E+03
   3.644  0.1460E-08  0.2246E+03
   3.644  0.1455E-08  0.2246E+03
   3.645  0.1449E-08  0.2246E+03
   3.645  0.1443E-08  0.2246E+03
   3.645  0.1438E-08  0.2246E+03
   3.645  0.1432E-08  0.2246E+03
   3.645  0.1427E-08  0.2246E+03
   3.645  0.1421E-08  0.2246E+03
   3.645  0.1416E-08  0.2246E+03
   3.645  0.1410E-08  0.2246E+03
   3.645  0.1405E-08  0.2246E+03
   3.645  0.1399E-08  0.2246E+03
   3.645  0.1394E-08  0.2246E+03
   3.646  0.1388E-08  0.2246E+03
   3.646  0.1383E-08  0.2246E+03
   3.646  0.1378E-08  0.2246E+03
   3.646  0.1372E-08  0.2246E+03
   3.646  0.1367E-08  0.2246E+03
   3.646  0.1362E-08  0.2246E+03
   3.646  0.1356E-08  0.2246E+03
   3.646  0.1351E-08  0.2246E+03
   3.646  0.1346E-08  0.2246E+03
   3.646  0.1341E-08  0.2246E+03
   3.647  0.1335E-08  0.2246E+03
   3.647  0.1330E-08  0.2246E+03
   3.647  0.1325E-08  0.2246E+03
   3.647  0.1320E-08  0.2246E+03
   3.647  0.1315E-08  0.2246E+03
   3.647  0.1310E-08  0.2246E+03
   3.647  0.1304E-08  0.2246E+03
   3.647  0.1299E-08  0.2246E+03
   3.647  0.1294E-08  0.2246E+03
   3.648  0.1289E-08  0.2246E+03
   3.648  0.1284E-08  0.2246E+03
   3.648  0.1279E-08  0.2246E+03
   3.648  0.1274E-08  0.2246E+03
   3.648  0.1269E-08  0.2246E+03
   3.648  0.1264E-08  0.2246E+03
   3.648  0.1260E-08  0.2246E+03
   3.648  0.1255E-08  0.2246E+03
   3.648  0.1250E-08  0.2246E+03
   3.648  0.1245E-08  0.2246E+03
   3.649  0.1240E-08  0.2246E+03
   3.649  0.1235E-08  0.2246E+03
   3.649  0.1230E-08  0.2246E+03
   3.649  0.1226E-08  0.2246E+03
   3.649  0.1221E-08  0.2246E+03
   3.649  0.1216E-08  0.2246E+03
   3.649  0.1211E-08  0.2246E+03
   3.649  0.1207E-08  0.2246E+03
   3.649  0.1202E-08  0.2246E+03
   3.649  0.1197E-08  0.2246E+03
   3.649  0.1193E-08  0.2246E+03
   3.650  0.1188E-08  0.2246E+03
   3.650  0.1183E-08  0.2246E+03
   3.650  0.1179E-08  0.2246E+03
   3.650  0.1174E-08  0.2246E+03
   3.650  0.1169E-08  0.2246E+03
   3.650  0.1165E-08  0.2246E+03
   3.650  0.1160E-08  0.2246E+03
   3.650  0.1156E-08  0.2246E+03
   3.650  0.1151E-08  0.2246E+03
   3.651  0.1147E-08  0.2246E+03
   3.651  0.1142E-08  0.2246E+03
   3.651  0.1138E-08  0.2246E+03
   3.651  0.1133E-08  0.2246E+03
   3.651  0.1129E-08  0.2246E+03
   3.651  0.1125E-08  0.2246E+03
   3.651  0.1120E-08  0.2246E+03
   3.651  0.1116E-08  0.2246E+03
   3.651  0.1112E-08  0.2246E+03
   3.651  0.1107E-08  0.2246E+03
   3.652  0.1103E-08  0.2246E+03
   3.652  0.1099E-08  0.2246E+03
   3.652  0.1094E-08  0.2246E+03
   3.652  0.1090E-08  0.2246E+03
   3.652  0.1086E-08  0.2246E+03
   3.652  0.1082E-08  0.2246E+03
   3.652  0.1077E-08  0.2246E+03
   3.652  0.1073E-08  0.2246E+03
   3.652  0.1069E-08  0.2246E+03
   3.652  0.1065E-08  0.2246E+03
   3.653  0.1061E-08  0.2246E+03
   3.653  0.1056E-08  0.2246E+03
   3.653  0.1052E-08  0.2246E+03
   3.653  0.1048E-08  0.2246E+03
   3.653  0.1044E-08  0.2246E+03
   3.653  0.1040E-08  0.2246E+03
   3.653  0.1036E-08  0.2246E+03
   3.653  0.1032E-08  0.2246E+03
   3.653  0.1028E-08  0.2246E+03
   3.653  0.1024E-08  0.2246E+03
   3.653  0.1020E-08  0.2246E+03
   3.654  0.1016E-08  0.2246E+03
   3.654  0.1012E-08  0.2246E+03
   3.654  0.1008E-08  0.2246E+03
   3.654  0.1004E-08  0.2246E+03
   3.654  0.1000E-08  0.2246E+03
   3.654  0.9961E-09  0.2246E+03
   3.654  0.9922E-09  0.2246E+03
   3.654  0.9883E-09  0.2246E+03
   3.654  0.9845E-09  0.2246E+03
   3.655  0.9806E-09  0.2246E+03
   3.655  0.9768E-09  0.2246E+03
   3.655  0.9729E-09  0.2246E+03
   3.655  0.9691E-09  0.2246E+03
   3.655  0.9653E-09  0.2246E+03
   3.655  0.9616E-09  0.2246E+03
   3.655  0.9578E-09  0.2246E+03
   3.655  0.9540E-09  0.2246E+03
   3.655  0.9503E-09  0.2246E+03
   3.655  0.9466E-09  0.2246E+03
   3.656  0.9429E-09  0.2246E+03
   3.656  0.9392E-09  0.2246E+03
   3.656  0.9355E-09  0.2246E+03
   3.656  0.9318E-09  0.2246E+03
   3.656  0.9282E-09  0.2246E+03
   3.656  0.9246E-09  0.2246E+03
   3.656  0.9209E-09  0.2246E+03
   3.656  0.9173E-09  0.2246E+03
   3.656  0.9137E-09  0.2246E+03
   3.656  0.9101E-09  0.2246E+03
   3.656  0.9066E-09  0.2246E+03
   3.657  0.9030E-09  0.2246E+03
   3.657  0.8995E-09  0.2246E+03
   3.657  0.8960E-09  0.2246E+03
   3.657  0.8924E-09  0.2246E+03
   3.657  0.8889E-09  0.2246E+03
   3.657  0.8855E-09  0.2246E+03
   3.657  0.8820E-09  0.2246E+03
   3.657  0.8785E-09  0.2246E+03
   3.657  0.8751E-09  0.2246E+03
   3.657  0.8716E-09  0.2246E+03
   3.658  0.8682E-09  0.2246E+03
   3.658  0.8648E-09  0.2246E+03
   3.658  0.8614E-09  0.2246E+03
   3.658  0.8580E-09  0.2246E+03
   3.658  0.8547E-09  0.2246E+03
   3.658  0.8513E-09  0.2246E+03
   3.658  0.8480E-09  0.2246E+03
   3.658  0.8446E-09  0.2246E+03
   3.658  0.8413E-09  0.2246E+03
   3.659  0.8380E-09  0.2246E+03
   3.659  0.8347E-09  0.2246E+03
   3.659  0.8315E-09  0.2246E+03
   3.659  0.8282E-09  0.2246E+03
   3.659  0.8249E-09  0.2246E+03
   3.659  0.8217E-09  0.2246E+03
   3.659  0.8185E-09  0.2246E+03
   3.659  0.8152E-09  0.2246E+03
   3.659  0.8120E-09  0.2246E+03
   3.659  0.8089E-09  0.2246E+03
   3.660  0.8057E-09  0.2246E+03
   3.660  0.8025E-09  0.2246E+03
   3.660  0.7994E-09  0.2246E+03
   3.660  0.7962E-09  0.2246E+03
   3.660  0.7931E-09  0.2246E+03
   3.660  0.7900E-09  0.2246E+03
   3.660  0.7869E-09  0.2246E+03
   3.660  0.7838E-09  0.2246E+03
   3.660  0.7807E-09  0.2246E+03
   3.660  0.7776E-09  0.2246E+03
   3.660  0.7745E-09  0.2246E+03
   3.661  0.7715E-09  0.2246E+03
   3.661  0.7685E-09  0.2246E+03
   3.661  0.7654E-09  0.2246E+03
   3.661  0.7624E-09  0.2246E+03
   3.661  0.7594E-09  0.2246E+03
   3.661  0.7564E-09  0.2246E+03
   3.661  0.7535E-09  0.2246E+03
   3.661  0.7505E-09  0.2246E+03
   3.661  0.7475E-09  0.2246E+03
   3.661  0.7446E-09  0.2246E+03
   3.662  0.7417E-09  0.2246E+03
   3.662  0.7388E-09  0.2246E+03
   3.662  0.7358E-09  0.2246E+03
   3.662  0.7329E-09  0.2246E+03
   3.662  0.7301E-09  0.2246E+03
   3.662  0.7272E-09  0.2246E+03
   3.662  0.7243E-09  0.2246E+03
   3.662  0.7215E-09  0.2246E+03
   3.662  0.7186E-09  0.2246E+03
   3.663  0.7158E-09  0.2246E+03
   3.663  0.7130E-09  0.2246E+03
   3.663  0.7102E-09  0.2246E+03
   3.663  0.7074E-09  0.2246E+03
   3.663  0.7046E-09  0.2246E+03
   3.663  0.7018E-09  0.2246E+03
   3.663  0.6990E-09  0.2246E+03
   3.663  0.6963E-09  0.2246E+03
   3.663  0.6935E-09  0.2246E+03
   3.663  0.6908E-09  0.2246E+03
   3.664  0.6881E-09  0.2246E+03
   3.664  0.6854E-09  0.2246E+03
   3.664  0.6827E-09  0.2246E+03
   3.664  0.6800E-09  0.2246E+03
   3.664  0.6773E-09  0.2246E+03
   3.664  0.6746E-09  0.2246E+03
   3.664  0.6719E-09  0.2246E+03
   3.664  0.6693E-09  0.2246E+03
   3.664  0.6667E-09  0.2246E+03
   3.664  0.6640E-09  0.2246E+03
   3.664  0.6614E-09  0.2246E+03
   3.665  0.6588E-09  0.2246E+03
   3.665  0.6562E-09  0.2246E+03
   3.665  0.6536E-09  0.2246E+03
   3.665  0.6510E-09  0.2246E+03
   3.665  0.6484E-09  0.2246E+03
   3.665  0.6459E-09  0.2246E+03
   3.665  0.6433E-09  0.2246E+03
   3.665  0.6408E-09  0.2246E+03
   3.665  0.6383E-09  0.2246E+03
   3.666  0.6357E-09  0.2246E+03
   3.666  0.6332E-09  0.2246E+03
   3.666  0.6307E-09  0.2246E+03
   3.666  0.6282E-09  0.2246E+03
   3.666  0.6258E-09  0.2246E+03
   3.666  0.6233E-09  0.2246E+03
   3.666  0.6208E-09  0.2246E+03
   3.666  0.6184E-09  0.2246E+03
   3.666  0.6159E-09  0.2246E+03
   3.666  0.6135E-09  0.2246E+03
   3.667  0.6111E-09  0.2246E+03
   3.667  0.6086E-09  0.2246E+03
   3.667  0.6062E-09  0.2246E+03
   3.667  0.6038E-09  0.2246E+03
   3.667  0.6015E-09  0.2246E+03
   3.667  0.5991E-09  0.2246E+03
   3.667  0.5967E-09  0.2246E+03
   3.667  0.5943E-09  0.2246E+03
   3.667  0.5920E-09  0.2246E+03
   3.667  0.5897E-09  0.2246E+03
   3.667  0.5873E-09  0.2246E+03
   3.668  0.5850E-09  0.2246E+03
   3.668  0.5827E-09  0.2246E+03
   3.668  0.5804E-09  0.2246E+03
   3.668  0.5781E-09  0.2246E+03
   3.668  0.5758E-09  0.2246E+03
   3.668  0.5735E-09  0.2246E+03
   3.668  0.5712E-09  0.2246E+03
   3.668  0.5690E-09  0.2246E+03
   3.668  0.5667E-09  0.2246E+03
   3.668  0.5645E-09  0.2246E+03
   3.669  0.5622E-09  0.2246E+03
   3.669  0.5600E-09  0.2246E+03
   3.669  0.5578E-09  0.2246E+03
   3.669  0.5556E-09  0.2246E+03
   3.669  0.5534E-09  0.2246E+03
   3.669  0.5512E-09  0.2246E+03
   3.669  0.5490E-09  0.2246E+03
   3.669  0.5468E-09  0.2246E+03
   3.669  0.5447E-09  0.2246E+03
   3.670  0.5425E-09  0.2246E+03
   3.670  0.5404E-09  0.2246E+03
   3.670  0.5382E-09  0.2246E+03
   3.670  0.5361E-09  0.2246E+03
   3.670  0.5340E-09  0.2246E+03
   3.670  0.5318E-09  0.2246E+03
   3.670  0.5297E-09  0.2246E+03
   3.670  0.5276E-09  0.2246E+03
   3.670  0.5255E-09  0.2246E+03
   3.670  0.5235E-09  0.2246E+03
   3.671  0.5214E-09  0.2246E+03
   3.671  0.5193E-09  0.2246E+03
   3.671  0.5173E-09  0.2246E+03
   3.671  0.5152E-09  0.2246E+03
   3.671  0.5132E-09  0.2246E+03
   3.671  0.5111E-09  0.2246E+03
   3.671  0.5091E-09  0.2246E+03
   3.671  0.5071E-09  0.2246E+03
   3.671  0.5051E-09  0.2246E+03
   3.671  0.5031E-09  0.2246E+03
   3.671  0.5011E-09  0.2246E+03
   3.672  0.4991E-09  0.2246E+03
   3.672  0.4971E-09  0.2246E+03
   3.672  0.4951E-09  0.2246E+03
   3.672  0.4932E-09  0.2246E+03
   3.672  0.4912E-09  0.2246E+03
   3.672  0.4892E-09  0.2246E+03
   3.672  0.4873E-09  0.2246E+03
   3.672  0.4854E-09  0.2246E+03
   3.672  0.4834E-09  0.2246E+03
   3.672  0.4815E-09  0.2246E+03
   3.673  0.4796E-09  0.2246E+03
   3.673  0.4777E-09  0.2246E+03
   3.673  0.4758E-09  0.2246E+03
   3.673  0.4739E-09  0.2246E+03
   3.673  0.4720E-09  0.2246E+03
   3.673  0.4701E-09  0.2246E+03
   3.673  0.4683E-09  0.2246E+03
   3.673  0.4664E-09  0.2246E+03
   3.673  0.4646E-09  0.2246E+03
   3.674  0.4627E-09  0.2246E+03
   3.674  0.4609E-09  0.2246E+03
   3.674  0.4590E-09  0.2246E+03
   3.674  0.4572E-09  0.2246E+03
   3.674  0.4554E-09  0.2246E+03
   3.674  0.4536E-09  0.2246E+03
   3.674  0.4518E-09  0.2246E+03
   3.674  0.4500E-09  0.2246E+03
   3.674  0.4482E-09  0.2246E+03
   3.674  0.4464E-09  0.2246E+03
   3.675  0.4446E-09  0.2246E+03
   3.675  0.4429E-09  0.2246E+03
   3.675  0.4411E-09  0.2246E+03
   3.675  0.4393E-09  0.2246E+03
   3.675  0.4376E-09  0.2246E+03
   3.675  0.4359E-09  0.2246E+03
   3.675  0.4341E-09  0.2246E+03
   3.675  0.4324E-09  0.2246E+03
   3.675  0.4307E-09  0.2246E+03
   3.675  0.4290E-09  0.2246E+03
   3.675  0.4272E-09  0.2246E+03
   3.676  0.4255E-09  0.2246E+03
   3.676  0.4238E-09  0.2246E+03
   3.676  0.4222E-09  0.2246E+03
   3.676  0.4205E-09  0.2246E+03
   3.676  0.4188E-09  0.2246E+03
   3.676  0.4171E-09  0.2246E+03
   3.676  0.4155E-09  0.2246E+03
   3.676  0.4138E-09  0.2246E+03
   3.676  0.4122E-09  0.2246E+03
   3.676  0.4105E-09  0.2246E+03
   3.677  0.4089E-09  0.2246E+03
   3.677  0.4073E-09  0.2246E+03
   3.677  0.4056E-09  0.2246E+03
   3.677  0.4040E-09  0.2246E+03
   3.677  0.4024E-09  0.2246E+03
   3.677  0.4008E-09  0.2246E+03
   3.677  0.3992E-09  0.2246E+03
   3.677  0.3976E-09  0.2246E+03
   3.677  0.3960E-09  0.2246E+03
   3.678  0.3944E-09  0.2246E+03
   3.678  0.3929E-09  0.2246E+03
   3.678  0.3913E-09  0.2246E+03
   3.678  0.3897E-09  0.2246E+03
   3.678  0.3882E-09  0.2246E+03
   3.678  0.3866E-09  0.2246E+03
   3.678  0.3851E-09  0.2246E+03
   3.678  0.3836E-09  0.2246E+03
   3.678  0.3820E-09  0.2246E+03
   3.678  0.3805E-09  0.2246E+03
   3.678  0.3790E-09  0.2246E+03
   3.679  0.3775E-09  0.2246E+03
   3.679  0.3760E-09  0.2246E+03
   3.679  0.3745E-09  0.2246E+03
   3.679  0.3730E-09  0.2246E+03
   3.679  0.3715E-09  0.2246E+03
   3.679  0.3700E-09  0.2246E+03
   3.679  0.3685E-09  0.2246E+03
   3.679  0.3670E-09  0.2246E+03
   3.679  0.3656E-09  0.2246E+03
   3.679  0.3641E-09  0.2246E+03
   3.680  0.3627E-09  0.2246E+03
   3.680  0.3612E-09  0.2246E+03
   3.680  0.3598E-09  0.2246E+03
   3.680  0.3583E-09  0.2246E+03
   3.680  0.3569E-09  0.2246E+03
   3.680  0.3555E-09  0.2246E+03
   3.680  0.3540E-09  0.2246E+03
   3.680  0.3526E-09  0.2246E+03
   3.680  0.3512E-09  0.2246E+03
   3.681  0.3498E-09  0.2246E+03
   3.681  0.3484E-09  0.2246E+03
   3.681  0.3470E-09  0.2246E+03
   3.681  0.3456E-09  0.2246E+03
   3.681  0.3442E-09  0.2246E+03
   3.681  0.3429E-09  0.2246E+03
   3.681  0.3415E-09  0.2246E+03
   3.681  0.3401E-09  0.2246E+03
   3.681  0.3388E-09  0.2246E+03
   3.681  0.3374E-09  0.2246E+03
   3.682  0.3361E-09  0.2246E+03
   3.682  0.3347E-09  0.2246E+03
   3.682  0.3334E-09  0.2246E+03
   3.682  0.3320E-09  0.2246E+03
   3.682  0.3307E-09  0.2246E+03
   3.682  0.3294E-09  0.2246E+03
   3.682  0.3281E-09  0.2246E+03
   3.682  0.3268E-09  0.2246E+03
   3.682  0.3254E-09  0.2246E+03
   3.682  0.3241E-09  0.2246E+03
   3.682  0.3228E-09  0.2246E+03
   3.683  0.3216E-09  0.2246E+03
   3.683  0.3203E-09  0.2246E+03
   3.683  0.3190E-09  0.2246E+03
   3.683  0.3177E-09  0.2246E+03
   3.683  0.3164E-09  0.2246E+03
   3.683  0.3152E-09  0.2246E+03
   3.683  0.3139E-09  0.2246E+03
   3.683  0.3126E-09  0.2246E+03
   3.683  0.3114E-09  0.2246E+03
   3.683  0.3101E-09  0.2246E+03
   3.684  0.3089E-09  0.2246E+03
   3.684  0.3077E-09  0.2246E+03
   3.684  0.3064E-09  0.2246E+03
   3.684  0.3052E-09  0.2246E+03
   3.684  0.3040E-09  0.2246E+03
   3.684  0.3028E-09  0.2246E+03
   3.684  0.3015E-09  0.2246E+03
   3.684  0.3003E-09  0.2246E+03
   3.684  0.2991E-09  0.2246E+03
   3.685  0.2979E-09  0.2246E+03
   3.685  0.2967E-09  0.2246E+03
   3.685  0.2955E-09  0.2246E+03
   3.685  0.2943E-09  0.2246E+03
   3.685  0.2932E-09  0.2246E+03
   3.685  0.2920E-09  0.2246E+03
   3.685  0.2908E-09  0.2246E+03
   3.685  0.2897E-09  0.2246E+03
   3.685  0.2885E-09  0.2246E+03
   3.685  0.2873E-09  0.2246E+03
   3.686  0.2862E-09  0.2246E+03
   3.686  0.2850E-09  0.2246E+03
   3.686  0.2839E-09  0.2246E+03
   3.686  0.2827E-09  0.2246E+03
   3.686  0.2816E-09  0.2246E+03
   3.686  0.2805E-09  0.2246E+03
   3.686  0.2793E-09  0.2246E+03
   3.686  0.2782E-09  0.2246E+03
   3.686  0.2771E-09  0.2246E+03
   3.686  0.2760E-09  0.2246E+03
   3.686  0.2749E-09  0.2246E+03
   3.687  0.2738E-09  0.2246E+03
   3.687  0.2727E-09  0.2246E+03
   3.687  0.2716E-09  0.2246E+03
   3.687  0.2705E-09  0.2246E+03
   3.687  0.2694E-09  0.2246E+03
   3.687  0.2683E-09  0.2246E+03
   3.687  0.2672E-09  0.2246E+03
   3.687  0.2662E-09  0.2246E+03
   3.687  0.2651E-09  0.2246E+03
   3.688  0.2640E-09  0.2246E+03
   3.688  0.2630E-09  0.2246E+03
   3.688  0.2619E-09  0.2246E+03
   3.688  0.2609E-09  0.2246E+03
   3.688  0.2598E-09  0.2246E+03
   3.688  0.2588E-09  0.2246E+03
   3.688  0.2577E-09  0.2246E+03
   3.688  0.2567E-09  0.2246E+03
   3.688  0.2556E-09  0.2246E+03
   3.688  0.2546E-09  0.2246E+03
   3.689  0.2536E-09  0.2246E+03
   3.689  0.2526E-09  0.2246E+03
   3.689  0.2516E-09  0.2246E+03
   3.689  0.2505E-09  0.2246E+03
   3.689  0.2495E-09  0.2246E+03
   3.689  0.2485E-09  0.2246E+03
   3.689  0.2475E-09  0.2246E+03
   3.689  0.2465E-09  0.2246E+03
   3.689  0.2455E-09  0.2246E+03
   3.689  0.2446E-09  0.2246E+03
   3.689  0.2436E-09  0.2246E+03
   3.690  0.2426E-09  0.2246E+03
   3.690  0.2416E-09  0.2246E+03
   3.690  0.2406E-09  0.2246E+03
   3.690  0.2397E-09  0.2246E+03
   3.690  0.2387E-09  0.2246E+03
   3.690  0.2377E-09  0.2246E+03
   3.690  0.2368E-09  0.2246E+03
   3.690  0.2358E-09  0.2246E+03
   3.690  0.2349E-09  0.2246E+03
   3.690  0.2339E-09  0.2246E+03
   3.691  0.2330E-09  0.2246E+03
   3.691  0.2320E-09  0.2246E+03
   3.691  0.2311E-09  0.2246E+03
   3.691  0.2302E-09  0.2246E+03
   3.691  0.2292E-09  0.2246E+03
   3.691  0.2283E-09  0.2246E+03
   3.691  0.2274E-09  0.2246E+03
   3.691  0.2265E-09  0.2246E+03
   3.691  0.2256E-09  0.2246E+03
   3.692  0.2247E-09  0.2246E+03
   3.692  0.2238E-09  0.2246E+03
   3.692  0.2228E-09  0.2246E+03
   3.692  0.2219E-09  0.2246E+03
   3.692  0.2211E-09  0.2246E+03
   3.692  0.2202E-09  0.2246E+03
   3.692  0.2193E-09  0.2246E+03
   3.692  0.2184E-09  0.2246E+03
   3.692  0.2175E-09  0.2246E+03
   3.692  0.2166E-09  0.2246E+03
   3.693  0.2157E-09  0.2246E+03
   3.693  0.2149E-09  0.2246E+03
   3.693  0.2140E-09  0.2246E+03
   3.693  0.2131E-09  0.2246E+03
   3.693  0.2123E-09  0.2246E+03
   3.693  0.2114E-09  0.2246E+03
   3.693  0.2106E-09  0.2246E+03
   3.693  0.2097E-09  0.2246E+03
   3.693  0.2089E-09  0.2246E+03
   3.693  0.2080E-09  0.2246E+03
   3.693  0.2072E-09  0.2246E+03
   3.694  0.2064E-09  0.2246E+03
   3.694  0.2055E-09  0.2246E+03
   3.694  0.2047E-09  0.2246E+03
   3.694  0.2039E-09  0.2246E+03
   3.694  0.2030E-09  0.2246E+03
   3.694  0.2022E-09  0.2246E+03
   3.694  0.2014E-09  0.2246E+03
   3.694  0.2006E-09  0.2246E+03
   3.694  0.1998E-09  0.2246E+03
   3.695  0.1990E-09  0.2246E+03
   3.695  0.1982E-09  0.2246E+03
   3.695  0.1974E-09  0.2246E+03
   3.695  0.1966E-09  0.2246E+03
   3.695  0.1958E-09  0.2246E+03
   3.695  0.1950E-09  0.2246E+03
   3.695  0.1942E-09  0.2246E+03
   3.695  0.1934E-09  0.2246E+03
   3.695  0.1926E-09  0.2246E+03
   3.695  0.1918E-09  0.2246E+03
   3.696  0.1911E-09  0.2246E+03
   3.696  0.1903E-09  0.2246E+03
   3.696  0.1895E-09  0.2246E+03
   3.696  0.1887E-09  0.2246E+03
   3.696  0.1880E-09  0.2246E+03
   3.696  0.1872E-09  0.2246E+03
   3.696  0.1865E-09  0.2246E+03
   3.696  0.1857E-09  0.2246E+03
   3.696  0.1850E-09  0.2246E+03
   3.696  0.1842E-09  0.2246E+03
   3.697  0.1835E-09  0.2246E+03
   3.697  0.1827E-09  0.2246E+03
   3.697  0.1820E-09  0.2246E+03
   3.697  0.1812E-09  0.2246E+03
   3.697  0.1805E-09  0.2246E+03
   3.697  0.1798E-09  0.2246E+03
   3.697  0.1790E-09  0.2246E+03
   3.697  0.1783E-09  0.2246E+03
   3.697  0.1776E-09  0.2246E+03
   3.697  0.1769E-09  0.2246E+03
   3.697  0.1762E-09  0.2246E+03
   3.698  0.1754E-09  0.2246E+03
   3.698  0.1747E-09  0.2246E+03
   3.698  0.1740E-09  0.2246E+03
   3.698  0.1733E-09  0.2246E+03
   3.698  0.1726E-09  0.2246E+03
   3.698  0.1719E-09  0.2246E+03
   3.698  0.1712E-09  0.2246E+03
   3.698  0.1705E-09  0.2246E+03
   3.698  0.1698E-09  0.2246E+03
   3.699  0.1691E-09  0.2246E+03
   3.699  0.1684E-09  0.2246E+03
   3.699  0.1678E-09  0.2246E+03
   3.699  0.1671E-09  0.2246E+03
   3.699  0.1664E-09  0.2246E+03
   3.699  0.1657E-09  0.2246E+03
   3.699  0.1651E-09  0.2246E+03
   3.699  0.1644E-09  0.2246E+03
   3.699  0.1637E-09  0.2246E+03
   3.699  0.1631E-09  0.2246E+03
   3.700  0.1624E-09  0.2246E+03
   3.700  0.1617E-09  0.2246E+03
   3.700  0.1611E-09  0.2246E+03
   3.700  0.1604E-09  0.2246E+03
   3.700  0.1598E-09  0.2246E+03
   3.700  0.1591E-09  0.2246E+03
   3.700  0.1585E-09  0.2246E+03
   3.700  0.1578E-09  0.2246E+03
   3.700  0.1572E-09  0.2246E+03
   3.700  0.1565E-09  0.2246E+03
   3.700  0.1559E-09  0.2246E+03
   3.701  0.1553E-09  0.2246E+03
   3.701  0.1546E-09  0.2246E+03
   3.701  0.1540E-09  0.2246E+03
   3.701  0.1534E-09  0.2246E+03
   3.701  0.1528E-09  0.2246E+03
   3.701  0.1521E-09  0.2246E+03
   3.701  0.1515E-09  0.2246E+03
   3.701  0.1509E-09  0.2246E+03
   3.701  0.1503E-09  0.2246E+03
   3.701  0.1497E-09  0.2246E+03
   3.702  0.1491E-09  0.2246E+03
   3.702  0.1485E-09  0.2246E+03
   3.702  0.1479E-09  0.2246E+03
   3.702  0.1473E-09  0.2246E+03
   3.702  0.1467E-09  0.2246E+03
   3.702  0.1461E-09  0.2246E+03
   3.702  0.1455E-09  0.2246E+03
   3.702  0.1449E-09  0.2246E+03
   3.702  0.1443E-09  0.2246E+03
   3.703  0.1437E-09  0.2246E+03
   3.703  0.1431E-09  0.2246E+03
   3.703  0.1425E-09  0.2246E+03
   3.703  0.1420E-09  0.2246E+03
   3.703  0.1414E-09  0.2246E+03
   3.703  0.1408E-09  0.2246E+03
   3.703  0.1402E-09  0.2246E+03
   3.703  0.1397E-09  0.2246E+03
   3.703  0.1391E-09  0.2246E+03
   3.703  0.1385E-09  0.2246E+03
   3.704  0.1380E-09  0.2246E+03
   3.704  0.1374E-09  0.2246E+03
   3.704  0.1368E-09  0.2246E+03
   3.704  0.1363E-09  0.2246E+03
   3.704  0.1357E-09  0.2246E+03
   3.704  0.1352E-09  0.2246E+03
   3.704  0.1346E-09  0.2246E+03
   3.704  0.1341E-09  0.2246E+03
   3.704  0.1335E-09  0.2246E+03
   3.704  0.1330E-09  0.2246E+03
   3.704  0.1324E-09  0.2246E+03
   3.705  0.1319E-09  0.2246E+03
   3.705  0.1314E-09  0.2246E+03
   3.705  0.1308E-09  0.2246E+03
   3.705  0.1303E-09  0.2246E+03
   3.705  0.1298E-09  0.2246E+03
   3.705  0.1292E-09  0.2246E+03
   3.705  0.1287E-09  0.2246E+03
   3.705  0.1282E-09  0.2246E+03
   3.705  0.1277E-09  0.2246E+03
   3.705  0.1271E-09  0.2246E+03
   3.706  0.1266E-09  0.2246E+03
   3.706  0.1261E-09  0.2246E+03
   3.706  0.1256E-09  0.2246E+03
   3.706  0.1251E-09  0.2246E+03
   3.706  0.1246E-09  0.2246E+03
   3.706  0.1240E-09  0.2246E+03
   3.706  0.1235E-09  0.2246E+03
   3.706  0.1230E-09  0.2246E+03
   3.706  0.1225E-09  0.2246E+03
   3.707  0.1220E-09  0.2246E+03
   3.707  0.1215E-09  0.2246E+03
   3.707  0.1210E-09  0.2246E+03
   3.707  0.1205E-09  0.2246E+03
   3.707  0.1201E-09  0.2246E+03
   3.707  0.1196E-09  0.2246E+03
   3.707  0.1191E-09  0.2246E+03
   3.707  0.1186E-09  0.2246E+03
   3.707  0.1181E-09  0.2246E+03
   3.707  0.1176E-09  0.2246E+03
   3.708  0.1171E-09  0.2246E+03
   3.708  0.1167E-09  0.2246E+03
   3.708  0.1162E-09  0.2246E+03
   3.708  0.1157E-09  0.2246E+03
   3.708  0.1152E-09  0.2246E+03
   3.708  0.1148E-09  0.2246E+03
   3.708  0.1143E-09  0.2246E+03
   3.708  0.1138E-09  0.2246E+03
   3.708  0.1134E-09  0.2246E+03
   3.708  0.1129E-09  0.2246E+03
   3.708  0.1124E-09  0.2246E+03
   3.709  0.1120E-09  0.2246E+03
   3.709  0.1115E-09  0.2246E+03
   3.709  0.1111E-09  0.2246E+03
   3.709  0.1106E-09  0.2246E+03
   3.709  0.1102E-09  0.2246E+03
   3.709  0.1097E-09  0.2246E+03
   3.709  0.1093E-09  0.2246E+03
   3.709  0.1088E-09  0.2246E+03
   3.709  0.1084E-09  0.2246E+03
   3.710  0.1079E-09  0.2246E+03
   3.710  0.1075E-09  0.2246E+03
   3.710  0.1070E-09  0.2246E+03
   3.710  0.1066E-09  0.2246E+03
   3.710  0.1062E-09  0.2246E+03
   3.710  0.1057E-09  0.2246E+03
   3.710  0.1053E-09  0.2246E+03
   3.710  0.1049E-09  0.2246E+03
   3.710  0.1044E-09  0.2246E+03
   3.710  0.1040E-09  0.2246E+03
   3.711  0.1036E-09  0.2246E+03
   3.711  0.1031E-09  0.2246E+03
   3.711  0.1027E-09  0.2246E+03
   3.711  0.1023E-09  0.2246E+03
   3.711  0.1019E-09  0.2246E+03
   3.711  0.1015E-09  0.2246E+03
   3.711  0.1011E-09  0.2246E+03
   3.711  0.1006E-09  0.2246E+03
   3.711  0.1002E-09  0.2246E+03
   3.711  0.9981E-10  0.2246E+03
   3.711  0.9941E-10  0.2246E+03
   3.712  0.9900E-10  0.2246E+03
   3.712  0.9859E-10  0.2246E+03
   3.712  0.9819E-10  0.2246E+03
   3.712  0.9778E-10  0.2246E+03
   3.712  0.9738E-10  0.2246E+03
   3.712  0.9698E-10  0.2246E+03
   3.712  0.9659E-10  0.2246E+03
   3.712  0.9619E-10  0.2246E+03
   3.712  0.9579E-10  0.2246E+03
   3.712  0.9540E-10  0.2246E+03
   3.713  0.9501E-10  0.2246E+03
   3.713  0.9462E-10  0.2246E+03
   3.713  0.9423E-10  0.2246E+03
   3.713  0.9384E-10  0.2246E+03
   3.713  0.9346E-10  0.2246E+03
   3.713  0.9307E-10  0.2246E+03
   3.713  0.9269E-10  0.2246E+03
   3.713  0.9231E-10  0.2246E+03
   3.713  0.9193E-10  0.2246E+03
   3.714  0.9156E-10  0.2246E+03
   3.714  0.9118E-10  0.2246E+03
   3.714  0.9080E-10  0.2246E+03
   3.714  0.9043E-10  0.2246E+03
   3.714  0.9006E-10  0.2246E+03
   3.714  0.8969E-10  0.2246E+03
   3.714  0.8932E-10  0.2246E+03
   3.714  0.8895E-10  0.2246E+03
   3.714  0.8859E-10  0.2246E+03
   3.714  0.8822E-10  0.2246E+03
   3.715  0.8786E-10  0.2246E+03
   3.715  0.8750E-10  0.2246E+03
   3.715  0.8714E-10  0.2246E+03
   3.715  0.8678E-10  0.2246E+03
   3.715  0.8643E-10  0.2246E+03
   3.715  0.8607E-10  0.2246E+03
   3.715  0.8572E-10  0.2246E+03
   3.715  0.8536E-10  0.2246E+03
   3.715  0.8501E-10  0.2246E+03
   3.715  0.8466E-10  0.2246E+03
   3.715  0.8431E-10  0.2246E+03
   3.716  0.8397E-10  0.2246E+03
   3.716  0.8362E-10  0.2246E+03
   3.716  0.8328E-10  0.2246E+03
   3.716  0.8293E-10  0.2246E+03
   3.716  0.8259E-10  0.2246E+03
   3.716  0.8225E-10  0.2246E+03
   3.716  0.8191E-10  0.2246E+03
   3.716  0.8158E-10  0.2246E+03
   3.716  0.8124E-10  0.2246E+03
   3.716  0.8091E-10  0.2246E+03
   3.717  0.8057E-10  0.2246E+03
   3.717  0.8024E-10  0.2246E+03
   3.717  0.7991E-10  0.2246E+03
   3.717  0.7958E-10  0.2246E+03
   3.717  0.7925E-10  0.2246E+03
   3.717  0.7893E-10  0.2246E+03
   3.717  0.7860E-10  0.2246E+03
   3.717  0.7828E-10  0.2246E+03
   3.717  0.7796E-10  0.2246E+03
   3.718  0.7763E-10  0.2246E+03
   3.718  0.7731E-10  0.2246E+03
   3.718  0.7700E-10  0.2246E+03
   3.718  0.7668E-10  0.2246E+03
   3.718  0.7636E-10  0.2246E+03
   3.718  0.7605E-10  0.2246E+03
   3.718  0.7573E-10  0.2246E+03
   3.718  0.7542E-10  0.2246E+03
   3.718  0.7511E-10  0.2246E+03
   3.718  0.7480E-10  0.2246E+03
   3.719  0.7449E-10  0.2246E+03
   3.719  0.7419E-10  0.2246E+03
   3.719  0.7388E-10  0.2246E+03
   3.719  0.7357E-10  0.2246E+03
   3.719  0.7327E-10  0.2246E+03
   3.719  0.7297E-10  0.2246E+03
   3.719  0.7267E-10  0.2246E+03
   3.719  0.7237E-10  0.2246E+03
   3.719  0.7207E-10  0.2246E+03
   3.719  0.7177E-10  0.2246E+03
   3.719  0.7148E-10  0.2246E+03
   3.720  0.7118E-10  0.2246E+03
   3.720  0.7089E-10  0.2246E+03
   3.720  0.7059E-10  0.2246E+03
   3.720  0.7030E-10  0.2246E+03
   3.720  0.7001E-10  0.2246E+03
   3.720  0.6972E-10  0.2246E+03
   3.720  0.6944E-10  0.2246E+03
   3.720  0.6915E-10  0.2246E+03
   3.720  0.6886E-10  0.2246E+03
   3.720  0.6858E-10  0.2246E+03
   3.721  0.6830E-10  0.2246E+03
   3.721  0.6801E-10  0.2246E+03
   3.721  0.6773E-10  0.2246E+03
   3.721  0.6745E-10  0.2246E+03
   3.721  0.6717E-10  0.2246E+03
   3.721  0.6690E-10  0.2246E+03
   3.721  0.6662E-10  0.2246E+03
   3.721  0.6634E-10  0.2246E+03
   3.721  0.6607E-10  0.2246E+03
   3.722  0.6580E-10  0.2246E+03
   3.722  0.6552E-10  0.2246E+03
   3.722  0.6525E-10  0.2246E+03
   3.722  0.6498E-10  0.2246E+03
   3.722  0.6471E-10  0.2246E+03
   3.722  0.6445E-10  0.2246E+03
   3.722  0.6418E-10  0.2246E+03
   3.722  0.6392E-10  0.2246E+03
   3.722  0.6365E-10  0.2246E+03
   3.722  0.6339E-10  0.2246E+03
   3.722  0.6313E-10  0.2246E+03
   3.723  0.6286E-10  0.2246E+03
   3.723  0.6260E-10  0.2246E+03
   3.723  0.6234E-10  0.2246E+03
   3.723  0.6209E-10  0.2246E+03
   3.723  0.6183E-10  0.2246E+03
   3.723  0.6157E-10  0.2246E+03
   3.723  0.6132E-10  0.2246E+03
   3.723  0.6106E-10  0.2246E+03
   3.723  0.6081E-10  0.2246E+03
   3.724  0.6056E-10  0.2246E+03
   3.724  0.6031E-10  0.2246E+03
   3.724  0.6006E-10  0.2246E+03
   3.724  0.5981E-10  0.2246E+03
   3.724  0.5956E-10  0.2246E+03
   3.724  0.5932E-10  0.2246E+03
   3.724  0.5907E-10  0.2246E+03
   3.724  0.5883E-10  0.2246E+03
   3.724  0.5858E-10  0.2246E+03
   3.724  0.5834E-10  0.2246E+03
   3.725  0.5810E-10  0.2246E+03
   3.725  0.5786E-10  0.2246E+03
   3.725  0.5762E-10  0.2246E+03
   3.725  0.5738E-10  0.2246E+03
   3.725  0.5714E-10  0.2246E+03
   3.725  0.5690E-10  0.2246E+03
   3.725  0.5667E-10  0.2246E+03
   3.725  0.5643E-10  0.2246E+03
   3.725  0.5620E-10  0.2246E+03
   3.725  0.5597E-10  0.2246E+03
   3.726  0.5573E-10  0.2246E+03
   3.726  0.5550E-10  0.2246E+03
   3.726  0.5527E-10  0.2246E+03
   3.726  0.5504E-10  0.2246E+03
   3.726  0.5481E-10  0.2246E+03
   3.726  0.5459E-10  0.2246E+03
   3.726  0.5436E-10  0.2246E+03
   3.726  0.5414E-10  0.2246E+03
   3.726  0.5391E-10  0.2246E+03
   3.726  0.5369E-10  0.2246E+03
   3.726  0.5346E-10  0.2246E+03
   3.727  0.5324E-10  0.2246E+03
   3.727  0.5302E-10  0.2246E+03
   3.727  0.5280E-10  0.2246E+03
   3.727  0.5258E-10  0.2246E+03
   3.727  0.5236E-10  0.2246E+03
   3.727  0.5215E-10  0.2246E+03
   3.727  0.5193E-10  0.2246E+03
   3.727  0.5171E-10  0.2246E+03
   3.727  0.5150E-10  0.2246E+03
   3.728  0.5128E-10  0.2246E+03
   3.728  0.5107E-10  0.2246E+03
   3.728  0.5086E-10  0.2246E+03
   3.728  0.5065E-10  0.2246E+03
   3.728  0.5044E-10  0.2246E+03
   3.728  0.5023E-10  0.2246E+03
   3.728  0.5002E-10  0.2246E+03
   3.728  0.4981E-10  0.2246E+03
   3.728  0.4960E-10  0.2246E+03
   3.728  0.4940E-10  0.2246E+03
   3.729  0.4919E-10  0.2246E+03
   3.729  0.4899E-10  0.2246E+03
   3.729  0.4878E-10  0.2246E+03
   3.729  0.4858E-10  0.2246E+03
   3.729  0.4838E-10  0.2246E+03
   3.729  0.4818E-10  0.2246E+03
   3.729  0.4798E-10  0.2246E+03
   3.729  0.4778E-10  0.2246E+03
   3.729  0.4758E-10  0.2246E+03
   3.729  0.4738E-10  0.2246E+03
   3.730  0.4718E-10  0.2246E+03
   3.730  0.4699E-10  0.2246E+03
   3.730  0.4679E-10  0.2246E+03
   3.730  0.4660E-10  0.2246E+03
   3.730  0.4640E-10  0.2246E+03
   3.730  0.4621E-10  0.2246E+03
   3.730  0.4602E-10  0.2246E+03
   3.730  0.4583E-10  0.2246E+03
   3.730  0.4564E-10  0.2246E+03
   3.730  0.4545E-10  0.2246E+03
   3.730  0.4526E-10  0.2246E+03
   3.731  0.4507E-10  0.2246E+03
   3.731  0.4488E-10  0.2246E+03
   3.731  0.4469E-10  0.2246E+03
   3.731  0.4451E-10  0.2246E+03
   3.731  0.4432E-10  0.2246E+03
   3.731  0.4414E-10  0.2246E+03
   3.731  0.4395E-10  0.2246E+03
   3.731  0.4377E-10  0.2246E+03
   3.731  0.4359E-10  0.2246E+03
   3.732  0.4341E-10  0.2246E+03
   3.732  0.4323E-10  0.2246E+03
   3.732  0.4305E-10  0.2246E+03
   3.732  0.4287E-10  0.2246E+03
   3.732  0.4269E-10  0.2246E+03
   3.732  0.4251E-10  0.2246E+03
   3.732  0.4233E-10  0.2246E+03
   3.732  0.4216E-10  0.2246E+03
   3.732  0.4198E-10  0.2246E+03
   3.732  0.4181E-10  0.2246E+03
   3.733  0.4163E-10  0.2246E+03
   3.733  0.4146E-10  0.2246E+03
   3.733  0.4128E-10  0.2246E+03
   3.733  0.4111E-10  0.2246E+03
   3.733  0.4094E-10  0.2246E+03
   3.733  0.4077E-10  0.2246E+03
   3.733  0.4060E-10  0.2246E+03
   3.733  0.4043E-10  0.2246E+03
   3.733  0.4026E-10  0.2246E+03
   3.733  0.4009E-10  0.2246E+03
   3.733  0.3993E-10  0.2246E+03
   3.734  0.3976E-10  0.2246E+03
   3.734  0.3959E-10  0.2246E+03
   3.734  0.3943E-10  0.2246E+03
   3.734  0.3926E-10  0.2246E+03
   3.734  0.3910E-10  0.2246E+03
   3.734  0.3894E-10  0.2246E+03
   3.734  0.3877E-10  0.2246E+03
   3.734  0.3861E-10  0.2246E+03
   3.734  0.3845E-10  0.2246E+03
   3.734  0.3829E-10  0.2246E+03
   3.735  0.3813E-10  0.2246E+03
   3.735  0.3797E-10  0.2246E+03
   3.735  0.3781E-10  0.2246E+03
   3.735  0.3765E-10  0.2246E+03
   3.735  0.3750E-10  0.2246E+03
   3.735  0.3734E-10  0.2246E+03
   3.735  0.3718E-10  0.2246E+03
   3.735  0.3703E-10  0.2246E+03
   3.735  0.3687E-10  0.2246E+03
   3.736  0.3672E-10  0.2246E+03
   3.736  0.3657E-10  0.2246E+03
   3.736  0.3641E-10  0.2246E+03
   3.736  0.3626E-10  0.2246E+03
   3.736  0.3611E-10  0.2246E+03
   3.736  0.3596E-10  0.2246E+03
   3.736  0.3581E-10  0.2246E+03
   3.736  0.3566E-10  0.2246E+03
   3.736  0.3551E-10  0.2246E+03
   3.736  0.3536E-10  0.2246E+03
   3.737  0.3521E-10  0.2246E+03
   3.737  0.3507E-10  0.2246E+03
   3.737  0.3492E-10  0.2246E+03
   3.737  0.3477E-10  0.2246E+03
   3.737  0.3463E-10  0.2246E+03
   3.737  0.3448E-10  0.2246E+03
   3.737  0.3434E-10  0.2246E+03
   3.737  0.3419E-10  0.2246E+03
   3.737  0.3405E-10  0.2246E+03
   3.737  0.3391E-10  0.2246E+03
   3.737  0.3377E-10  0.2246E+03
   3.738  0.3363E-10  0.2246E+03
   3.738  0.3348E-10  0.2246E+03
   3.738  0.3334E-10  0.2246E+03
   3.738  0.3320E-10  0.2246E+03
   3.738  0.3307E-10  0.2246E+03
   3.738  0.3293E-10  0.2246E+03
   3.738  0.3279E-10  0.2246E+03
   3.738  0.3265E-10  0.2246E+03
   3.738  0.3251E-10  0.2246E+03
   3.739  0.3238E-10  0.2246E+03
   3.739  0.3224E-10  0.2246E+03
   3.739  0.3211E-10  0.2246E+03
   3.739  0.3197E-10  0.2246E+03
   3.739  0.3184E-10  0.2246E+03
   3.739  0.3171E-10  0.2246E+03
   3.739  0.3157E-10  0.2246E+03
   3.739  0.3144E-10  0.2246E+03
   3.739  0.3131E-10  0.2246E+03
   3.739  0.3118E-10  0.2246E+03
   3.740  0.3105E-10  0.2246E+03
   3.740  0.3092E-10  0.2246E+03
   3.740  0.3079E-10  0.2246E+03
   3.740  0.3066E-10  0.2246E+03
   3.740  0.3053E-10  0.2246E+03
   3.740  0.3040E-10  0.2246E+03
   3.740  0.3027E-10  0.2246E+03
   3.740  0.3015E-10  0.2246E+03
   3.740  0.3002E-10  0.2246E+03
   3.740  0.2989E-10  0.2246E+03
   3.741  0.2977E-10  0.2246E+03
   3.741  0.2964E-10  0.2246E+03
   3.741  0.2952E-10  0.2246E+03
   3.741  0.2939E-10  0.2246E+03
   3.741  0.2927E-10  0.2246E+03
   3.741  0.2915E-10  0.2246E+03
   3.741  0.2903E-10  0.2246E+03
   3.741  0.2890E-10  0.2246E+03
   3.741  0.2878E-10  0.2246E+03
   3.741  0.2866E-10  0.2246E+03
   3.741  0.2854E-10  0.2246E+03
   3.742  0.2842E-10  0.2246E+03
   3.742  0.2830E-10  0.2246E+03
   3.742  0.2818E-10  0.2246E+03
   3.742  0.2807E-10  0.2246E+03
   3.742  0.2795E-10  0.2246E+03
   3.742  0.2783E-10  0.2246E+03
   3.742  0.2771E-10  0.2246E+03
   3.742  0.2760E-10  0.2246E+03
   3.742  0.2748E-10  0.2246E+03
   3.743  0.2736E-10  0.2246E+03
   3.743  0.2725E-10  0.2246E+03
   3.743  0.2714E-10  0.2246E+03
   3.743  0.2702E-10  0.2246E+03
   3.743  0.2691E-10  0.2246E+03
   3.743  0.2679E-10  0.2246E+03
   3.743  0.2668E-10  0.2246E+03
   3.743  0.2657E-10  0.2246E+03
   3.743  0.2646E-10  0.2246E+03
   3.743  0.2635E-10  0.2246E+03
   3.744  0.2624E-10  0.2246E+03
   3.744  0.2613E-10  0.2246E+03
   3.744  0.2602E-10  0.2246E+03
   3.744  0.2591E-10  0.2246E+03
   3.744  0.2580E-10  0.2246E+03
   3.744  0.2569E-10  0.2246E+03
   3.744  0.2558E-10  0.2246E+03
   3.744  0.2547E-10  0.2246E+03
   3.744  0.2537E-10  0.2246E+03
   3.744  0.2526E-10  0.2246E+03
   3.744  0.2515E-10  0.2246E+03
   3.745  0.2505E-10  0.2246E+03
   3.745  0.2494E-10  0.2246E+03
   3.745  0.2484E-10  0.2246E+03
   3.745  0.2473E-10  0.2246E+03
   3.745  0.2463E-10  0.2246E+03
   3.745  0.2452E-10  0.2246E+03
   3.745  0.2442E-10  0.2246E+03
   3.745  0.2432E-10  0.2246E+03
   3.745  0.2421E-10  0.2246E+03
   3.745  0.2411E-10  0.2246E+03
   3.746  0.2401E-10  0.2246E+03
   3.746  0.2391E-10  0.2246E+03
   3.746  0.2381E-10  0.2246E+03
   3.746  0.2371E-10  0.2246E+03
   3.746  0.2361E-10  0.2246E+03
   3.746  0.2351E-10  0.2246E+03
   3.746  0.2341E-10  0.2246E+03
   3.746  0.2331E-10  0.2246E+03
   3.746  0.2321E-10  0.2246E+03
   3.747  0.2312E-10  0.2246E+03
   3.747  0.2302E-10  0.2246E+03
   3.747  0.2292E-10  0.2246E+03
   3.747  0.2282E-10  0.2246E+03
   3.747  0.2273E-10  0.2246E+03
   3.747  0.2263E-10  0.2246E+03
   3.747  0.2254E-10  0.2246E+03
   3.747  0.2244E-10  0.2246E+03
   3.747  0.2235E-10  0.2246E+03
   3.747  0.2225E-10  0.2246E+03
   3.748  0.2216E-10  0.2246E+03
   3.748  0.2207E-10  0.2246E+03
   3.748  0.2197E-10  0.2246E+03
   3.748  0.2188E-10  0.2246E+03
   3.748  0.2179E-10  0.2246E+03
   3.748  0.2170E-10  0.2246E+03
   3.748  0.2160E-10  0.2246E+03
   3.748  0.2151E-10  0.2246E+03
   3.748  0.2142E-10  0.2246E+03
   3.748  0.2133E-10  0.2246E+03
   3.748  0.2124E-10  0.2246E+03
   3.749  0.2115E-10  0.2246E+03
   3.749  0.2106E-10  0.2246E+03
   3.749  0.2097E-10  0.2246E+03
   3.749  0.2088E-10  0.2246E+03
   3.749  0.2080E-10  0.2246E+03
   3.749  0.2071E-10  0.2246E+03
   3.749  0.2062E-10  0.2246E+03
   3.749  0.2053E-10  0.2246E+03
   3.749  0.2045E-10  0.2246E+03
   3.749  0.2036E-10  0.2246E+03
   3.750  0.2027E-10  0.2246E+03
   3.750  0.2019E-10  0.2246E+03
   3.750  0.2010E-10  0.2246E+03
   3.750  0.2002E-10  0.2246E+03
   3.750  0.1993E-10  0.2246E+03
   3.750  0.1985E-10  0.2246E+03
   3.750  0.1977E-10  0.2246E+03
   3.750  0.1968E-10  0.2246E+03
   3.750  0.1960E-10  0.2246E+03
   3.751  0.1952E-10  0.2246E+03
   3.751  0.1943E-10  0.2246E+03
   3.751  0.1935E-10  0.2246E+03
   3.751  0.1927E-10  0.2246E+03
   3.751  0.1919E-10  0.2246E+03
   3.751  0.1911E-10  0.2246E+03
   3.751  0.1903E-10  0.2246E+03
   3.751  0.1894E-10  0.2246E+03
   3.751  0.1886E-10  0.2246E+03
   3.751  0.1878E-10  0.2246E+03
   3.752  0.1871E-10  0.2246E+03
   3.752  0.1863E-10  0.2246E+03
   3.752  0.1855E-10  0.2246E+03
   3.752  0.1847E-10  0.2246E+03
   3.752  0.1839E-10  0.2246E+03
   3.752  0.1831E-10  0.2246E+03
   3.752  0.1824E-10  0.2246E+03
   3.752  0.1816E-10  0.2246E+03
   3.752  0.1808E-10  0.2246E+03
   3.752  0.1800E-10  0.2246E+03
   3.752  0.1793E-10  0.2246E+03
   3.753  0.1785E-10  0.2246E+03
   3.753  0.1778E-10  0.2246E+03
   3.753  0.1770E-10  0.2246E+03
   3.753  0.1763E-10  0.2246E+03
   3.753  0.1755E-10  0.2246E+03
   3.753  0.1748E-10  0.2246E+03
   3.753  0.1740E-10  0.2246E+03
   3.753  0.1733E-10  0.2246E+03
   3.753  0.1726E-10  0.2246E+03
   3.754  0.1718E-10  0.2246E+03
   3.754  0.1711E-10  0.2246E+03
   3.754  0.1704E-10  0.2246E+03
   3.754  0.1697E-10  0.2246E+03
   3.754  0.1689E-10  0.2246E+03
   3.754  0.1682E-10  0.2246E+03
   3.754  0.1675E-10  0.2246E+03
   3.754  0.1668E-10  0.2246E+03
   3.754  0.1661E-10  0.2246E+03
   3.754  0.1654E-10  0.2246E+03
   3.755  0.1647E-10  0.2246E+03
   3.755  0.1640E-10  0.2246E+03
   3.755  0.1633E-10  0.2246E+03
   3.755  0.1626E-10  0.2246E+03
   3.755  0.1619E-10  0.2246E+03
   3.755  0.1612E-10  0.2246E+03
   3.755  0.1605E-10  0.2246E+03
   3.755  0.1598E-10  0.2246E+03
   3.755  0.1592E-10  0.2246E+03
   3.755  0.1585E-10  0.2246E+03
   3.755  0.1578E-10  0.2246E+03
   3.756  0.1571E-10  0.2246E+03
   3.756  0.1565E-10  0.2246E+03
   3.756  0.1558E-10  0.2246E+03
   3.756  0.1552E-10  0.2246E+03
   3.756  0.1545E-10  0.2246E+03
   3.756  0.1538E-10  0.2246E+03
   3.756  0.1532E-10  0.2246E+03
   3.756  0.1525E-10  0.2246E+03
   3.756  0.1519E-10  0.2246E+03
   3.756  0.1512E-10  0.2246E+03
   3.757  0.1506E-10  0.2246E+03
   3.757  0.1500E-10  0.2246E+03
   3.757  0.1493E-10  0.2246E+03
   3.757  0.1487E-10  0.2246E+03
   3.757  0.1481E-10  0.2246E+03
   3.757  0.1474E-10  0.2246E+03
   3.757  0.1468E-10  0.2246E+03
   3.757  0.1462E-10  0.2246E+03
   3.757  0.1456E-10  0.2246E+03
   3.758  0.1449E-10  0.2246E+03
   3.758  0.1443E-10  0.2246E+03
   3.758  0.1437E-10  0.2246E+03
   3.758  0.1431E-10  0.2246E+03
   3.758  0.1425E-10  0.2246E+03
   3.758  0.1419E-10  0.2246E+03
   3.758  0.1413E-10  0.2246E+03
   3.758  0.1407E-10  0.2246E+03
   3.758  0.1401E-10  0.2246E+03
   3.758  0.1395E-10  0.2246E+03
   3.759  0.1389E-10  0.2246E+03
   3.759  0.1383E-10  0.2246E+03
   3.759  0.1377E-10  0.2246E+03
   3.759  0.1371E-10  0.2246E+03
   3.759  0.1365E-10  0.2246E+03
   3.759  0.1360E-10  0.2246E+03
   3.759  0.1354E-10  0.2246E+03
   3.759  0.1348E-10  0.2246E+03
   3.759  0.1342E-10  0.2246E+03
   3.759  0.1337E-10  0.2246E+03
   3.759  0.1331E-10  0.2246E+03
   3.760  0.1325E-10  0.2246E+03
   3.760  0.1320E-10  0.2246E+03
   3.760  0.1314E-10  0.2246E+03
   3.760  0.1308E-10  0.2246E+03
   3.760  0.1303E-10  0.2246E+03
   3.760  0.1297E-10  0.2246E+03
   3.760  0.1292E-10  0.2246E+03
   3.760  0.1286E-10  0.2246E+03
   3.760  0.1281E-10  0.2246E+03
   3.760  0.1275E-10  0.2246E+03
   3.761  0.1270E-10  0.2246E+03
   3.761  0.1264E-10  0.2246E+03
   3.761  0.1259E-10  0.2246E+03
   3.761  0.1254E-10  0.2246E+03
   3.761  0.1248E-10  0.2246E+03
   3.761  0.1243E-10  0.2246E+03
   3.761  0.1238E-10  0.2246E+03
   3.761  0.1232E-10  0.2246E+03
   3.761  0.1227E-10  0.2246E+03
   3.762  0.1222E-10  0.2246E+03
   3.762  0.1217E-10  0.2246E+03
   3.762  0.1211E-10  0.2246E+03
   3.762  0.1206E-10  0.2246E+03
   3.762  0.1201E-10  0.2246E+03
   3.762  0.1196E-10  0.2246E+03
   3.762  0.1191E-10  0.2246E+03
   3.762  0.1186E-10  0.2246E+03
   3.762  0.1181E-10  0.2246E+03
   3.762  0.1176E-10  0.2246E+03
   3.763  0.1171E-10  0.2246E+03
   3.763  0.1166E-10  0.2246E+03
   3.763  0.1161E-10  0.2246E+03
   3.763  0.1156E-10  0.2246E+03
   3.763  0.1151E-10  0.2246E+03
   3.763  0.1146E-10  0.2246E+03
   3.763  0.1141E-10  0.2246E+03
   3.763  0.1136E-10  0.2246E+03
   3.763  0.1131E-10  0.2246E+03
   3.763  0.1126E-10  0.2246E+03
   3.763  0.1122E-10  0.2246E+03
   3.764  0.1117E-10  0.2246E+03
   3.764  0.1112E-10  0.2246E+03
   3.764  0.1107E-10  0.2246E+03
   3.764  0.1103E-10  0.2246E+03
   3.764  0.1098E-10  0.2246E+03
   3.764  0.1093E-10  0.2246E+03
   3.764  0.1089E-10  0.2246E+03
   3.764  0.1084E-10  0.2246E+03
   3.764  0.1079E-10  0.2246E+03
   3.764  0.1075E-10  0.2246E+03
   3.765  0.1070E-10  0.2246E+03
   3.765  0.1065E-10  0.2246E+03
   3.765  0.1061E-10  0.2246E+03
   3.765  0.1056E-10  0.2246E+03
   3.765  0.1052E-10  0.2246E+03
   3.765  0.1047E-10  0.2246E+03
   3.765  0.1043E-10  0.2246E+03
   3.765  0.1038E-10  0.2246E+03
   3.765  0.1034E-10  0.2246E+03
   3.766  0.1030E-10  0.2246E+03
   3.766  0.1025E-10  0.2246E+03
   3.766  0.1021E-10  0.2246E+03
   3.766  0.1016E-10  0.2246E+03
   3.766  0.1012E-10  0.2246E+03
   3.766  0.1008E-10  0.2246E+03
   3.766  0.1003E-10  0.2246E+03
   3.766  0.9991E-11  0.2246E+03
   3.766  0.9948E-11  0.2246E+03
   3.766  0.9905E-11  0.2246E+03
   3.766  0.9863E-11  0.2246E+03
   3.767  0.9821E-11  0.2246E+03
   3.767  0.9779E-11  0.2246E+03
   3.767  0.9737E-11  0.2246E+03
   3.767  0.9695E-11  0.2246E+03
   3.767  0.9653E-11  0.2246E+03
   3.767  0.9612E-11  0.2246E+03
   3.767  0.9571E-11  0.2246E+03
   3.767  0.9530E-11  0.2246E+03
   3.767  0.9489E-11  0.2246E+03
   3.768  0.9448E-11  0.2246E+03
   3.768  0.9408E-11  0.2246E+03
   3.768  0.9368E-11  0.2246E+03
   3.768  0.9327E-11  0.2246E+03
   3.768  0.9287E-11  0.2246E+03
   3.768  0.9248E-11  0.2246E+03
   3.768  0.9208E-11  0.2246E+03
   3.768  0.9169E-11  0.2246E+03
   3.768  0.9129E-11  0.2246E+03
   3.768  0.9090E-11  0.2246E+03
   3.769  0.9051E-11  0.2246E+03
   3.769  0.9012E-11  0.2246E+03
   3.769  0.8974E-11  0.2246E+03
   3.769  0.8935E-11  0.2246E+03
   3.769  0.8897E-11  0.2246E+03
   3.769  0.8859E-11  0.2246E+03
   3.769  0.8821E-11  0.2246E+03
   3.769  0.8783E-11  0.2246E+03
   3.769  0.8745E-11  0.2246E+03
   3.769  0.8708E-11  0.2246E+03
   3.770  0.8670E-11  0.2246E+03
   3.770  0.8633E-11  0.2246E+03
   3.770  0.8596E-11  0.2246E+03
   3.770  0.8559E-11  0.2246E+03
   3.770  0.8522E-11  0.2246E+03
   3.770  0.8486E-11  0.2246E+03
   3.770  0.8449E-11  0.2246E+03
   3.770  0.8413E-11  0.2246E+03
   3.770  0.8377E-11  0.2246E+03
   3.770  0.8341E-11  0.2246E+03
   3.770  0.8305E-11  0.2246E+03
   3.771  0.8269E-11  0.2246E+03
   3.771  0.8234E-11  0.2246E+03
   3.771  0.8198E-11  0.2246E+03
   3.771  0.8163E-11  0.2246E+03
   3.771  0.8128E-11  0.2246E+03
   3.771  0.8093E-11  0.2246E+03
   3.771  0.8058E-11  0.2246E+03
   3.771  0.8024E-11  0.2246E+03
   3.771  0.7989E-11  0.2246E+03
   3.772  0.7955E-11  0.2246E+03
   3.772  0.7921E-11  0.2246E+03
   3.772  0.7887E-11  0.2246E+03
   3.772  0.7853E-11  0.2246E+03
   3.772  0.7819E-11  0.2246E+03
   3.772  0.7785E-11  0.2246E+03
   3.772  0.7752E-11  0.2246E+03
   3.772  0.7719E-11  0.2246E+03
   3.772  0.7685E-11  0.2246E+03
   3.772  0.7652E-11  0.2246E+03
   3.773  0.7619E-11  0.2246E+03
   3.773  0.7587E-11  0.2246E+03
   3.773  0.7554E-11  0.2246E+03
   3.773  0.7521E-11  0.2246E+03
   3.773  0.7489E-11  0.2246E+03
   3.773  0.7457E-11  0.2246E+03
   3.773  0.7425E-11  0.2246E+03
   3.773  0.7393E-11  0.2246E+03
   3.773  0.7361E-11  0.2246E+03
   3.773  0.7329E-11  0.2246E+03
   3.773  0.7298E-11  0.2246E+03
   3.774  0.7266E-11  0.2246E+03
   3.774  0.7235E-11  0.2246E+03
   3.774  0.7204E-11  0.2246E+03
   3.774  0.7173E-11  0.2246E+03
   3.774  0.7142E-11  0.2246E+03
   3.774  0.7111E-11  0.2246E+03
   3.774  0.7080E-11  0.2246E+03
   3.774  0.7050E-11  0.2246E+03
   3.774  0.7020E-11  0.2246E+03
   3.774  0.6989E-11  0.2246E+03
   3.775  0.6959E-11  0.2246E+03
   3.775  0.6929E-11  0.2246E+03
   3.775  0.6899E-11  0.2246E+03
   3.775  0.6870E-11  0.2246E+03
   3.775  0.6840E-11  0.2246E+03
   3.775  0.6811E-11  0.2246E+03
   3.775  0.6781E-11  0.2246E+03
   3.775  0.6752E-11  0.2246E+03
   3.775  0.6723E-11  0.2246E+03
   3.776  0.6694E-11  0.2246E+03
   3.776  0.6665E-11  0.2246E+03
   3.776  0.6636E-11  0.2246E+03
   3.776  0.6608E-11  0.2246E+03
   3.776  0.6579E-11  0.2246E+03
   3.776  0.6551E-11  0.2246E+03
   3.776  0.6523E-11  0.2246E+03
   3.776  0.6494E-11  0.2246E+03
   3.776  0.6466E-11  0.2246E+03
   3.776  0.6438E-11  0.2246E+03
   3.777  0.6411E-11  0.2246E+03
   3.777  0.6383E-11  0.2246E+03
   3.777  0.6355E-11  0.2246E+03
   3.777  0.6328E-11  0.2246E+03
   3.777  0.6301E-11  0.2246E+03
   3.777  0.6274E-11  0.2246E+03
   3.777  0.6246E-11  0.2246E+03
   3.777  0.6219E-11  0.2246E+03
   3.777  0.6193E-11  0.2246E+03
   3.777  0.6166E-11  0.2246E+03
   3.777  0.6139E-11  0.2246E+03
   3.778  0.6113E-11  0.2246E+03
   3.778  0.6086E-11  0.2246E+03
   3.778  0.6060E-11  0.2246E+03
   3.778  0.6034E-11  0.2246E+03
   3.778  0.6008E-11  0.2246E+03
   3.778  0.5982E-11  0.2246E+03
   3.778  0.5956E-11  0.2246E+03
   3.778  0.5930E-11  0.2246E+03
   3.778  0.5905E-11  0.2246E+03
   3.778  0.5879E-11  0.2246E+03
   3.779  0.5854E-11  0.2246E+03
   3.779  0.5828E-11  0.2246E+03
   3.779  0.5803E-11  0.2246E+03
   3.779  0.5778E-11  0.2246E+03
   3.779  0.5753E-11  0.2246E+03
   3.779  0.5728E-11  0.2246E+03
   3.779  0.5703E-11  0.2246E+03
   3.779  0.5679E-11  0.2246E+03
   3.779  0.5654E-11  0.2246E+03
   3.780  0.5630E-11  0.2246E+03
   3.780  0.5605E-11  0.2246E+03
   3.780  0.5581E-11  0.2246E+03
   3.780  0.5557E-11  0.2246E+03
   3.780  0.5533E-11  0.2246E+03
   3.780  0.5509E-11  0.2246E+03
   3.780  0.5485E-11  0.2246E+03
   3.780  0.5461E-11  0.2246E+03
   3.780  0.5438E-11  0.2246E+03
   3.780  0.5414E-11  0.2246E+03
   3.781  0.5391E-11  0.2246E+03
   3.781  0.5368E-11  0.2246E+03
   3.781  0.5344E-11  0.2246E+03
   3.781  0.5321E-11  0.2246E+03
   3.781  0.5298E-11  0.2246E+03
   3.781  0.5275E-11  0.2246E+03
   3.781  0.5252E-11  0.2246E+03
   3.781  0.5230E-11  0.2246E+03
   3.781  0.5207E-11  0.2246E+03
   3.781  0.5184E-11  0.2246E+03
   3.781  0.5162E-11  0.2246E+03
   3.782  0.5140E-11  0.2246E+03
   3.782  0.5117E-11  0.2246E+03
   3.782  0.5095E-11  0.2246E+03
   3.782  0.5073E-11  0.2246E+03
   3.782  0.5051E-11  0.2246E+03
   3.782  0.5029E-11  0.2246E+03
   3.782  0.5007E-11  0.2246E+03
   3.782  0.4986E-11  0.2246E+03
   3.782  0.4964E-11  0.2246E+03
   3.783  0.4943E-11  0.2246E+03
   3.783  0.4921E-11  0.2246E+03
   3.783  0.4900E-11  0.2246E+03
   3.783  0.4879E-11  0.2246E+03
   3.783  0.4857E-11  0.2246E+03
   3.783  0.4836E-11  0.2246E+03
   3.783  0.4815E-11  0.2246E+03
   3.783  0.4794E-11  0.2246E+03
   3.783  0.4774E-11  0.2246E+03
   3.783  0.4753E-11  0.2246E+03
   3.784  0.4732E-11  0.2246E+03
   3.784  0.4712E-11  0.2246E+03
   3.784  0.4691E-11  0.2246E+03
   3.784  0.4671E-11  0.2246E+03
   3.784  0.4651E-11  0.2246E+03
   3.784  0.4631E-11  0.2246E+03
   3.784  0.4610E-11  0.2246E+03
   3.784  0.4590E-11  0.2246E+03
   3.784  0.4571E-11  0.2246E+03
   3.784  0.4551E-11  0.2246E+03
   3.784  0.4531E-11  0.2246E+03
   3.785  0.4511E-11  0.2246E+03
   3.785  0.4492E-11  0.2246E+03
   3.785  0.4472E-11  0.2246E+03
   3.785  0.4453E-11  0.2246E+03
   3.785  0.4433E-11  0.2246E+03
   3.785  0.4414E-11  0.2246E+03
   3.785  0.4395E-11  0.2246E+03
   3.785  0.4376E-11  0.2246E+03
   3.785  0.4357E-11  0.2246E+03
   3.785  0.4338E-11  0.2246E+03
   3.786  0.4319E-11  0.2246E+03
   3.786  0.4300E-11  0.2246E+03
   3.786  0.4282E-11  0.2246E+03
   3.786  0.4263E-11  0.2246E+03
   3.786  0.4244E-11  0.2246E+03
   3.786  0.4226E-11  0.2246E+03
   3.786  0.4208E-11  0.2246E+03
   3.786  0.4189E-11  0.2246E+03
   3.786  0.4171E-11  0.2246E+03
   3.787  0.4153E-11  0.2246E+03
   3.787  0.4135E-11  0.2246E+03
   3.787  0.4117E-11  0.2246E+03
   3.787  0.4099E-11  0.2246E+03
   3.787  0.4081E-11  0.2246E+03
   3.787  0.4063E-11  0.2246E+03
   3.787  0.4046E-11  0.2246E+03
   3.787  0.4028E-11  0.2246E+03
   3.787  0.4011E-11  0.2246E+03
   3.787  0.3993E-11  0.2246E+03
   3.788  0.3976E-11  0.2246E+03
   3.788  0.3959E-11  0.2246E+03
   3.788  0.3941E-11  0.2246E+03
   3.788  0.3924E-11  0.2246E+03
   3.788  0.3907E-11  0.2246E+03
   3.788  0.3890E-11  0.2246E+03
   3.788  0.3873E-11  0.2246E+03
   3.788  0.3856E-11  0.2246E+03
   3.788  0.3839E-11  0.2246E+03
   3.788  0.3823E-11  0.2246E+03
   3.788  0.3806E-11  0.2246E+03
   3.789  0.3790E-11  0.2246E+03
   3.789  0.3773E-11  0.2246E+03
   3.789  0.3757E-11  0.2246E+03
   3.789  0.3740E-11  0.2246E+03
   3.789  0.3724E-11  0.2246E+03
   3.789  0.3708E-11  0.2246E+03
   3.789  0.3692E-11  0.2246E+03
   3.789  0.3675E-11  0.2246E+03
   3.789  0.3659E-11  0.2246E+03
   3.789  0.3644E-11  0.2246E+03
   3.790  0.3628E-11  0.2246E+03
   3.790  0.3612E-11  0.2246E+03
   3.790  0.3596E-11  0.2246E+03
   3.790  0.3580E-11  0.2246E+03
   3.790  0.3565E-11  0.2246E+03
   3.790  0.3549E-11  0.2246E+03
   3.790  0.3534E-11  0.2246E+03
   3.790  0.3518E-11  0.2246E+03
   3.790  0.3503E-11  0.2246E+03
   3.791  0.3488E-11  0.2246E+03
   3.791  0.3473E-11  0.2246E+03
   3.791  0.3457E-11  0.2246E+03
   3.791  0.3442E-11  0.2246E+03
   3.791  0.3427E-11  0.2246E+03
   3.791  0.3412E-11  0.2246E+03
   3.791  0.3397E-11  0.2246E+03
   3.791  0.3383E-11  0.2246E+03
   3.791  0.3368E-11  0.2246E+03
   3.791  0.3353E-11  0.2246E+03
   3.792  0.3339E-11  0.2246E+03
   3.792  0.3324E-11  0.2246E+03
   3.792  0.3309E-11  0.2246E+03
   3.792  0.3295E-11  0.2246E+03
   3.792  0.3281E-11  0.2246E+03
   3.792  0.3266E-11  0.2246E+03
   3.792  0.3252E-11  0.2246E+03
   3.792  0.3238E-11  0.2246E+03
   3.792  0.3224E-11  0.2246E+03
   3.792  0.3210E-11  0.2246E+03
   3.792  0.3196E-11  0.2246E+03
   3.793  0.3182E-11  0.2246E+03
   3.793  0.3168E-11  0.2246E+03
   3.793  0.3154E-11  0.2246E+03
   3.793  0.3140E-11  0.2246E+03
   3.793  0.3126E-11  0.2246E+03
   3.793  0.3113E-11  0.2246E+03
   3.793  0.3099E-11  0.2246E+03
   3.793  0.3086E-11  0.2246E+03
   3.793  0.3072E-11  0.2246E+03
   3.793  0.3059E-11  0.2246E+03
   3.794  0.3045E-11  0.2246E+03
   3.794  0.3032E-11  0.2246E+03
   3.794  0.3019E-11  0.2246E+03
   3.794  0.3006E-11  0.2246E+03
   3.794  0.2992E-11  0.2246E+03
   3.794  0.2979E-11  0.2246E+03
   3.794  0.2966E-11  0.2246E+03
   3.794  0.2953E-11  0.2246E+03
   3.794  0.2940E-11  0.2246E+03
   3.795  0.2928E-11  0.2246E+03
   3.795  0.2915E-11  0.2246E+03
   3.795  0.2902E-11  0.2246E+03
   3.795  0.2889E-11  0.2246E+03
   3.795  0.2877E-11  0.2246E+03
   3.795  0.2864E-11  0.2246E+03
   3.795  0.2851E-11  0.2246E+03
   3.795  0.2839E-11  0.2246E+03
   3.795  0.2827E-11  0.2246E+03
   3.795  0.2814E-11  0.2246E+03
   3.795  0.2802E-11  0.2246E+03
   3.796  0.2790E-11  0.2246E+03
   3.796  0.2777E-11  0.2246E+03
   3.796  0.2765E-11  0.2246E+03
   3.796  0.2753E-11  0.2246E+03
   3.796  0.2741E-11  0.2246E+03
   3.796  0.2729E-11  0.2246E+03
   3.796  0.2717E-11  0.2246E+03
   3.796  0.2705E-11  0.2246E+03
   3.796  0.2693E-11  0.2246E+03
   3.796  0.2682E-11  0.2246E+03
   3.797  0.2670E-11  0.2246E+03
   3.797  0.2658E-11  0.2246E+03
   3.797  0.2646E-11  0.2246E+03
   3.797  0.2635E-11  0.2246E+03
   3.797  0.2623E-11  0.2246E+03
   3.797  0.2612E-11  0.2246E+03
   3.797  0.2600E-11  0.2246E+03
   3.797  0.2589E-11  0.2246E+03
   3.797  0.2578E-11  0.2246E+03
   3.798  0.2566E-11  0.2246E+03
   3.798  0.2555E-11  0.2246E+03
   3.798  0.2544E-11  0.2246E+03
   3.798  0.2533E-11  0.2246E+03
   3.798  0.2522E-11  0.2246E+03
   3.798  0.2511E-11  0.2246E+03
   3.798  0.2500E-11  0.2246E+03
   3.798  0.2489E-11  0.2246E+03
   3.798  0.2478E-11  0.2246E+03
   3.798  0.2467E-11  0.2246E+03
   3.799  0.2456E-11  0.2246E+03
   3.799  0.2445E-11  0.2246E+03
   3.799  0.2434E-11  0.2246E+03
   3.799  0.2424E-11  0.2246E+03
   3.799  0.2413E-11  0.2246E+03
   3.799  0.2403E-11  0.2246E+03
   3.799  0.2392E-11  0.2246E+03
   3.799  0.2381E-11  0.2246E+03
   3.799  0.2371E-11  0.2246E+03
   3.799  0.2361E-11  0.2246E+03
   3.799  0.2350E-11  0.2246E+03
   3.800  0.2340E-11  0.2246E+03
   3.800  0.2330E-11  0.2246E+03
   3.800  0.2319E-11  0.2246E+03
   3.800  0.2309E-11  0.2246E+03
   3.800  0.2299E-11  0.2246E+03
   3.800  0.2289E-11  0.2246E+03
   3.800  0.2279E-11  0.2246E+03
   3.800  0.2269E-11  0.2246E+03
   3.800  0.2259E-11  0.2246E+03
   3.800  0.2249E-11  0.2246E+03
   3.801  0.2239E-11  0.2246E+03
   3.801  0.2229E-11  0.2246E+03
   3.801  0.2220E-11  0.2246E+03
   3.801  0.2210E-11  0.2246E+03
   3.801  0.2200E-11  0.2246E+03
   3.801  0.2190E-11  0.2246E+03
   3.801  0.2181E-11  0.2246E+03
   3.801  0.2171E-11  0.2246E+03
   3.801  0.2162E-11  0.2246E+03
   3.802  0.2152E-11  0.2246E+03
   3.802  0.2143E-11  0.2246E+03
   3.802  0.2133E-11  0.2246E+03
   3.802  0.2124E-11  0.2246E+03
   3.802  0.2114E-11  0.2246E+03
   3.802  0.2105E-11  0.2246E+03
   3.802  0.2096E-11  0.2246E+03
   3.802  0.2087E-11  0.2246E+03
   3.802  0.2078E-11  0.2246E+03
   3.802  0.2068E-11  0.2246E+03
   3.803  0.2059E-11  0.2246E+03
   3.803  0.2050E-11  0.2246E+03
   3.803  0.2041E-11  0.2246E+03
   3.803  0.2032E-11  0.2246E+03
   3.803  0.2023E-11  0.2246E+03
   3.803  0.2014E-11  0.2246E+03
   3.803  0.2005E-11  0.2246E+03
   3.803  0.1997E-11  0.2246E+03
   3.803  0.1988E-11  0.2246E+03
   3.803  0.1979E-11  0.2246E+03
   3.803  0.1970E-11  0.2246E+03
   3.804  0.1962E-11  0.2246E+03
   3.804  0.1953E-11  0.2246E+03
   3.804  0.1944E-11  0.2246E+03
   3.804  0.1936E-11  0.2246E+03
   3.804  0.1927E-11  0.2246E+03
   3.804  0.1919E-11  0.2246E+03
   3.804  0.1910E-11  0.2246E+03
   3.804  0.1902E-11  0.2246E+03
   3.804  0.1894E-11  0.2246E+03
   3.804  0.1885E-11  0.2246E+03
   3.805  0.1877E-11  0.2246E+03
   3.805  0.1869E-11  0.2246E+03
   3.805  0.1860E-11  0.2246E+03
   3.805  0.1852E-11  0.2246E+03
   3.805  0.1844E-11  0.2246E+03
   3.805  0.1836E-11  0.2246E+03
   3.805  0.1828E-11  0.2246E+03
   3.805  0.1820E-11  0.2246E+03
   3.805  0.1812E-11  0.2246E+03
   3.806  0.1804E-11  0.2246E+03
   3.806  0.1796E-11  0.2246E+03
   3.806  0.1788E-11  0.2246E+03
   3.806  0.1780E-11  0.2246E+03
   3.806  0.1772E-11  0.2246E+03
   3.806  0.1764E-11  0.2246E+03
   3.806  0.1757E-11  0.2246E+03
   3.806  0.1749E-11  0.2246E+03
   3.806  0.1741E-11  0.2246E+03
   3.806  0.1733E-11  0.2246E+03
   3.806  0.1726E-11  0.2246E+03
   3.807  0.1718E-11  0.2246E+03
   3.807  0.1711E-11  0.2246E+03
   3.807  0.1703E-11  0.2246E+03
   3.807  0.1695E-11  0.2246E+03
   3.807  0.1688E-11  0.2246E+03
   3.807  0.1681E-11  0.2246E+03
   3.807  0.1673E-11  0.2246E+03
   3.807  0.1666E-11  0.2246E+03
   3.807  0.1658E-11  0.2246E+03
   3.807  0.1651E-11  0.2246E+03
   3.808  0.1644E-11  0.2246E+03
   3.808  0.1636E-11  0.2246E+03
   3.808  0.1629E-11  0.2246E+03
   3.808  0.1622E-11  0.2246E+03
   3.808  0.1615E-11  0.2246E+03
   3.808  0.1608E-11  0.2246E+03
   3.808  0.1601E-11  0.2246E+03
   3.808  0.1594E-11  0.2246E+03
   3.808  0.1587E-11  0.2246E+03
   3.808  0.1580E-11  0.2246E+03
   3.809  0.1573E-11  0.2246E+03
   3.809  0.1566E-11  0.2246E+03
   3.809  0.1559E-11  0.2246E+03
   3.809  0.1552E-11  0.2246E+03
   3.809  0.1545E-11  0.2246E+03
   3.809  0.1538E-11  0.2246E+03
   3.809  0.1531E-11  0.2246E+03
   3.809  0.1524E-11  0.2246E+03
   3.809  0.1518E-11  0.2246E+03
   3.809  0.1511E-11  0.2246E+03
   3.810  0.1504E-11  0.2246E+03
   3.810  0.1498E-11  0.2246E+03
   3.810  0.1491E-11  0.2246E+03
   3.810  0.1484E-11  0.2246E+03
   3.810  0.1478E-11  0.2246E+03
   3.810  0.1471E-11  0.2246E+03
   3.810  0.1465E-11  0.2246E+03
   3.810  0.1458E-11  0.2246E+03
   3.810  0.1452E-11  0.2246E+03
   3.810  0.1445E-11  0.2246E+03
   3.811  0.1439E-11  0.2246E+03
   3.811  0.1433E-11  0.2246E+03
   3.811  0.1426E-11  0.2246E+03
   3.811  0.1420E-11  0.2246E+03
   3.811  0.1414E-11  0.2246E+03
   3.811  0.1407E-11  0.2246E+03
   3.811  0.1401E-11  0.2246E+03
   3.811  0.1395E-11  0.2246E+03
   3.811  0.1389E-11  0.2246E+03
   3.811  0.1383E-11  0.2246E+03
   3.812  0.1377E-11  0.2246E+03
   3.812  0.1370E-11  0.2246E+03
   3.812  0.1364E-11  0.2246E+03
   3.812  0.1358E-11  0.2246E+03
   3.812  0.1352E-11  0.2246E+03
   3.812  0.1346E-11  0.2246E+03
   3.812  0.1340E-11  0.2246E+03
   3.812  0.1334E-11  0.2246E+03
   3.812  0.1329E-11  0.2246E+03
   3.813  0.1323E-11  0.2246E+03
   3.813  0.1317E-11  0.2246E+03
   3.813  0.1311E-11  0.2246E+03
   3.813  0.1305E-11  0.2246E+03
   3.813  0.1299E-11  0.2246E+03
   3.813  0.1294E-11  0.2246E+03
   3.813  0.1288E-11  0.2246E+03
   3.813  0.1282E-11  0.2246E+03
   3.813  0.1276E-11  0.2246E+03
   3.813  0.1271E-11  0.2246E+03
   3.813  0.1265E-11  0.2246E+03
   3.814  0.1260E-11  0.2246E+03
   3.814  0.1254E-11  0.2246E+03
   3.814  0.1248E-11  0.2246E+03
   3.814  0.1243E-11  0.2246E+03
   3.814  0.1237E-11  0.2246E+03
   3.814  0.1232E-11  0.2246E+03
   3.814  0.1226E-11  0.2246E+03
   3.814  0.1221E-11  0.2246E+03
   3.814  0.1215E-11  0.2246E+03
   3.814  0.1210E-11  0.2246E+03
   3.815  0.1205E-11  0.2246E+03
   3.815  0.1199E-11  0.2246E+03
   3.815  0.1194E-11  0.2246E+03
   3.815  0.1189E-11  0.2246E+03
   3.815  0.1183E-11  0.2246E+03
   3.815  0.1178E-11  0.2246E+03
   3.815  0.1173E-11  0.2246E+03
   3.815  0.1168E-11  0.2246E+03
   3.815  0.1163E-11  0.2246E+03
   3.816  0.1157E-11  0.2246E+03
   3.816  0.1152E-11  0.2246E+03
   3.816  0.1147E-11  0.2246E+03
   3.816  0.1142E-11  0.2246E+03
   3.816  0.1137E-11  0.2246E+03
   3.816  0.1132E-11  0.2246E+03
   3.816  0.1127E-11  0.2246E+03
   3.816  0.1122E-11  0.2246E+03
   3.816  0.1117E-11  0.2246E+03
   3.816  0.1112E-11  0.2246E+03
   3.817  0.1107E-11  0.2246E+03
   3.817  0.1102E-11  0.2246E+03
   3.817  0.1097E-11  0.2246E+03
   3.817  0.1092E-11  0.2246E+03
   3.817  0.1087E-11  0.2246E+03
   3.817  0.1083E-11  0.2246E+03
   3.817  0.1078E-11  0.2246E+03
   3.817  0.1073E-11  0.2246E+03
   3.817  0.1068E-11  0.2246E+03
   3.817  0.1063E-11  0.2246E+03
   3.817  0.1059E-11  0.2246E+03
   3.818  0.1054E-11  0.2246E+03
   3.818  0.1049E-11  0.2246E+03
   3.818  0.1045E-11  0.2246E+03
   3.818  0.1040E-11  0.2246E+03
   3.818  0.1035E-11  0.2246E+03
   3.818  0.1031E-11  0.2246E+03
   3.818  0.1026E-11  0.2246E+03
   3.818  0.1022E-11  0.2246E+03
   3.818  0.1017E-11  0.2246E+03
   3.818  0.1012E-11  0.2246E+03
   3.819  0.1008E-11  0.2246E+03
   3.819  0.1003E-11  0.2246E+03
   3.819  0.9990E-12  0.2246E+03
   3.819  0.9946E-12  0.2246E+03
   3.819  0.9901E-12  0.2246E+03
   3.819  0.9857E-12  0.2246E+03
   3.819  0.9813E-12  0.2246E+03
   3.819  0.9770E-12  0.2246E+03
   3.819  0.9726E-12  0.2246E+03
   3.820  0.9683E-12  0.2246E+03
   3.820  0.9640E-12  0.2246E+03
   3.820  0.9597E-12  0.2246E+03
   3.820  0.9554E-12  0.2246E+03
   3.820  0.9511E-12  0.2246E+03
   3.820  0.9469E-12  0.2246E+03
   3.820  0.9427E-12  0.2246E+03
   3.820  0.9385E-12  0.2246E+03
   3.820  0.9343E-12  0.2246E+03
   3.820  0.9301E-12  0.2246E+03
   3.820  0.9260E-12  0.2246E+03
   3.821  0.9218E-12  0.2246E+03
   3.821  0.9177E-12  0.2246E+03
   3.821  0.9136E-12  0.2246E+03
   3.821  0.9095E-12  0.2246E+03
   3.821  0.9055E-12  0.2246E+03
   3.821  0.9014E-12  0.2246E+03
   3.821  0.8974E-12  0.2246E+03
   3.821  0.8934E-12  0.2246E+03
   3.821  0.8894E-12  0.2246E+03
   3.821  0.8855E-12  0.2246E+03
   3.822  0.8815E-12  0.2246E+03
   3.822  0.8776E-12  0.2246E+03
   3.822  0.8737E-12  0.2246E+03
   3.822  0.8698E-12  0.2246E+03
   3.822  0.8659E-12  0.2246E+03
   3.822  0.8620E-12  0.2246E+03
   3.822  0.8582E-12  0.2246E+03
   3.822  0.8543E-12  0.2246E+03
   3.822  0.8505E-12  0.2246E+03
   3.822  0.8467E-12  0.2246E+03
   3.823  0.8429E-12  0.2246E+03
   3.823  0.8392E-12  0.2246E+03
   3.823  0.8354E-12  0.2246E+03
   3.823  0.8317E-12  0.2246E+03
   3.823  0.8280E-12  0.2246E+03
   3.823  0.8243E-12  0.2246E+03
   3.823  0.8206E-12  0.2246E+03
   3.823  0.8169E-12  0.2246E+03
   3.823  0.8133E-12  0.2246E+03
   3.824  0.8096E-12  0.2246E+03
   3.824  0.8060E-12  0.2246E+03
   3.824  0.8024E-12  0.2246E+03
   3.824  0.7988E-12  0.2246E+03
   3.824  0.7952E-12  0.2246E+03
   3.824  0.7917E-12  0.2246E+03
   3.824  0.7881E-12  0.2246E+03
   3.824  0.7846E-12  0.2246E+03
   3.824  0.7811E-12  0.2246E+03
   3.824  0.7776E-12  0.2246E+03
   3.824  0.7741E-12  0.2246E+03
   3.825  0.7707E-12  0.2246E+03
   3.825  0.7672E-12  0.2246E+03
   3.825  0.7638E-12  0.2246E+03
   3.825  0.7604E-12  0.2246E+03
   3.825  0.7570E-12  0.2246E+03
   3.825  0.7536E-12  0.2246E+03
   3.825  0.7502E-12  0.2246E+03
   3.825  0.7469E-12  0.2246E+03
   3.825  0.7435E-12  0.2246E+03
   3.825  0.7402E-12  0.2246E+03
   3.826  0.7369E-12  0.2246E+03
   3.826  0.7336E-12  0.2246E+03
   3.826  0.7303E-12  0.2246E+03
   3.826  0.7270E-12  0.2246E+03
   3.826  0.7238E-12  0.2246E+03
   3.826  0.7205E-12  0.2246E+03
   3.826  0.7173E-12  0.2246E+03
   3.826  0.7141E-12  0.2246E+03
   3.826  0.7109E-12  0.2246E+03
   3.827  0.7077E-12  0.2246E+03
   3.827  0.7045E-12  0.2246E+03
   3.827  0.7014E-12  0.2246E+03
   3.827  0.6982E-12  0.2246E+03
   3.827  0.6951E-12  0.2246E+03
   3.827  0.6920E-12  0.2246E+03
   3.827  0.6889E-12  0.2246E+03
   3.827  0.6858E-12  0.2246E+03
   3.827  0.6827E-12  0.2246E+03
   3.827  0.6797E-12  0.2246E+03
   3.828  0.6766E-12  0.2246E+03
   3.828  0.6736E-12  0.2246E+03
   3.828  0.6706E-12  0.2246E+03
   3.828  0.6676E-12  0.2246E+03
   3.828  0.6646E-12  0.2246E+03
   3.828  0.6616E-12  0.2246E+03
   3.828  0.6586E-12  0.2246E+03
   3.828  0.6557E-12  0.2246E+03
   3.828  0.6527E-12  0.2246E+03
   3.828  0.6498E-12  0.2246E+03
   3.828  0.6469E-12  0.2246E+03
   3.829  0.6440E-12  0.2246E+03
   3.829  0.6411E-12  0.2246E+03
   3.829  0.6382E-12  0.2246E+03
   3.829  0.6353E-12  0.2246E+03
   3.829  0.6325E-12  0.2246E+03
   3.829  0.6296E-12  0.2246E+03
   3.829  0.6268E-12  0.2246E+03
   3.829  0.6240E-12  0.2246E+03
   3.829  0.6212E-12  0.2246E+03
   3.829  0.6184E-12  0.2246E+03
   3.830  0.6156E-12  0.2246E+03
   3.830  0.6129E-12  0.2246E+03
   3.830  0.6101E-12  0.2246E+03
   3.830  0.6074E-12  0.2246E+03
   3.830  0.6047E-12  0.2246E+03
   3.830  0.6019E-12  0.2246E+03
   3.830  0.5992E-12  0.2246E+03
   3.830  0.5965E-12  0.2246E+03
   3.830  0.5939E-12  0.2246E+03
   3.831  0.5912E-12  0.2246E+03
   3.831  0.5885E-12  0.2246E+03
   3.831  0.5859E-12  0.2246E+03
   3.831  0.5833E-12  0.2246E+03
   3.831  0.5806E-12  0.2246E+03
   3.831  0.5780E-12  0.2246E+03
   3.831  0.5754E-12  0.2246E+03
   3.831  0.5728E-12  0.2246E+03
   3.831  0.5703E-12  0.2246E+03
   3.831  0.5677E-12  0.2246E+03
   3.831  0.5652E-12  0.2246E+03
   3.832  0.5626E-12  0.2246E+03
   3.832  0.5601E-12  0.2246E+03
   3.832  0.5576E-12  0.2246E+03
   3.832  0.5551E-12  0.2246E+03
   3.832  0.5526E-12  0.2246E+03
   3.832  0.5501E-12  0.2246E+03
   3.832  0.5476E-12  0.2246E+03
   3.832  0.5451E-12  0.2246E+03
   3.832  0.5427E-12  0.2246E+03
   3.832  0.5402E-12  0.2246E+03
   3.833  0.5378E-12  0.2246E+03
   3.833  0.5354E-12  0.2246E+03
   3.833  0.5330E-12  0.2246E+03
   3.833  0.5306E-12  0.2246E+03
   3.833  0.5282E-12  0.2246E+03
   3.833  0.5258E-12  0.2246E+03
   3.833  0.5234E-12  0.2246E+03
   3.833  0.5211E-12  0.2246E+03
   3.833  0.5187E-12  0.2246E+03
   3.833  0.5164E-12  0.2246E+03
   3.834  0.5141E-12  0.2246E+03
   3.834  0.5118E-12  0.2246E+03
   3.834  0.5095E-12  0.2246E+03
   3.834  0.5072E-12  0.2246E+03
   3.834  0.5049E-12  0.2246E+03
   3.834  0.5026E-12  0.2246E+03
   3.834  0.5003E-12  0.2246E+03
   3.834  0.4981E-12  0.2246E+03
   3.834  0.4958E-12  0.2246E+03
   3.835  0.4936E-12  0.2246E+03
   3.835  0.4914E-12  0.2246E+03
   3.835  0.4892E-12  0.2246E+03
   3.835  0.4870E-12  0.2246E+03
   3.835  0.4848E-12  0.2246E+03
   3.835  0.4826E-12  0.2246E+03
   3.835  0.4804E-12  0.2246E+03
   3.835  0.4782E-12  0.2246E+03
   3.835  0.4761E-12  0.2246E+03
   3.835  0.4739E-12  0.2246E+03
   3.835  0.4718E-12  0.2246E+03
   3.836  0.4697E-12  0.2246E+03
   3.836  0.4676E-12  0.2246E+03
   3.836  0.4655E-12  0.2246E+03
   3.836  0.4634E-12  0.2246E+03
   3.836  0.4613E-12  0.2246E+03
   3.836  0.4592E-12  0.2246E+03
   3.836  0.4571E-12  0.2246E+03
   3.836  0.4550E-12  0.2246E+03
   3.836  0.4530E-12  0.2246E+03
   3.836  0.4509E-12  0.2246E+03
   3.837  0.4489E-12  0.2246E+03
   3.837  0.4469E-12  0.2246E+03
   3.837  0.4449E-12  0.2246E+03
   3.837  0.4429E-12  0.2246E+03
   3.837  0.4409E-12  0.2246E+03
   3.837  0.4389E-12  0.2246E+03
   3.837  0.4369E-12  0.2246E+03
   3.837  0.4349E-12  0.2246E+03
   3.837  0.4330E-12  0.2246E+03
   3.837  0.4310E-12  0.2246E+03
   3.838  0.4291E-12  0.2246E+03
   3.838  0.4271E-12  0.2246E+03
   3.838  0.4252E-12  0.2246E+03
   3.838  0.4233E-12  0.2246E+03
   3.838  0.4214E-12  0.2246E+03
   3.838  0.4194E-12  0.2246E+03
   3.838  0.4176E-12  0.2246E+03
   3.838  0.4157E-12  0.2246E+03
   3.838  0.4138E-12  0.2246E+03
   3.838  0.4119E-12  0.2246E+03
   3.839  0.4101E-12  0.2246E+03
   3.839  0.4082E-12  0.2246E+03
   3.839  0.4064E-12  0.2246E+03
   3.839  0.4045E-12  0.2246E+03
   3.839  0.4027E-12  0.2246E+03
   3.839  0.4009E-12  0.2246E+03
   3.839  0.3991E-12  0.2246E+03
   3.839  0.3973E-12  0.2246E+03
   3.839  0.3955E-12  0.2246E+03
   3.839  0.3937E-12  0.2246E+03
   3.840  0.3919E-12  0.2246E+03
   3.840  0.3901E-12  0.2246E+03
   3.840  0.3884E-12  0.2246E+03
   3.840  0.3866E-12  0.2246E+03
   3.840  0.3848E-12  0.2246E+03
   3.840  0.3831E-12  0.2246E+03
   3.840  0.3814E-12  0.2246E+03
   3.840  0.3796E-12  0.2246E+03
   3.840  0.3779E-12  0.2246E+03
   3.840  0.3762E-12  0.2246E+03
   3.841  0.3745E-12  0.2246E+03
   3.841  0.3728E-12  0.2246E+03
   3.841  0.3711E-12  0.2246E+03
   3.841  0.3694E-12  0.2246E+03
   3.841  0.3678E-12  0.2246E+03
   3.841  0.3661E-12  0.2246E+03
   3.841  0.3645E-12  0.2246E+03
   3.841  0.3628E-12  0.2246E+03
   3.841  0.3612E-12  0.2246E+03
   3.842  0.3595E-12  0.2246E+03
   3.842  0.3579E-12  0.2246E+03
   3.842  0.3563E-12  0.2246E+03
   3.842  0.3547E-12  0.2246E+03
   3.842  0.3531E-12  0.2246E+03
   3.842  0.3515E-12  0.2246E+03
   3.842  0.3499E-12  0.2246E+03
   3.842  0.3483E-12  0.2246E+03
   3.842  0.3467E-12  0.2246E+03
   3.842  0.3451E-12  0.2246E+03
   3.842  0.3436E-12  0.2246E+03
   3.843  0.3420E-12  0.2246E+03
   3.843  0.3405E-12  0.2246E+03
   3.843  0.3389E-12  0.2246E+03
   3.843  0.3374E-12  0.2246E+03
   3.843  0.3358E-12  0.2246E+03
   3.843  0.3343E-12  0.2246E+03
   3.843  0.3328E-12  0.2246E+03
   3.843  0.3313E-12  0.2246E+03
   3.843  0.3298E-12  0.2246E+03
   3.843  0.3283E-12  0.2246E+03
   3.844  0.3268E-12  0.2246E+03
   3.844  0.3253E-12  0.2246E+03
   3.844  0.3239E-12  0.2246E+03
   3.844  0.3224E-12  0.2246E+03
   3.844  0.3209E-12  0.2246E+03
   3.844  0.3195E-12  0.2246E+03
   3.844  0.3180E-12  0.2246E+03
   3.844  0.3166E-12  0.2246E+03
   3.844  0.3151E-12  0.2246E+03
   3.845  0.3137E-12  0.2246E+03
   3.845  0.3123E-12  0.2246E+03
   3.845  0.3109E-12  0.2246E+03
   3.845  0.3094E-12  0.2246E+03
   3.845  0.3080E-12  0.2246E+03
   3.845  0.3066E-12  0.2246E+03
   3.845  0.3053E-12  0.2246E+03
   3.845  0.3039E-12  0.2246E+03
   3.845  0.3025E-12  0.2246E+03
   3.845  0.3011E-12  0.2246E+03
   3.846  0.2997E-12  0.2246E+03
   3.846  0.2984E-12  0.2246E+03
   3.846  0.2970E-12  0.2246E+03
   3.846  0.2957E-12  0.2246E+03
   3.846  0.2943E-12  0.2246E+03
   3.846  0.2930E-12  0.2246E+03
   3.846  0.2917E-12  0.2246E+03
   3.846  0.2903E-12  0.2246E+03
   3.846  0.2890E-12  0.2246E+03
   3.846  0.2877E-12  0.2246E+03
   3.846  0.2864E-12  0.2246E+03
   3.847  0.2851E-12  0.2246E+03
   3.847  0.2838E-12  0.2246E+03
   3.847  0.2825E-12  0.2246E+03
   3.847  0.2812E-12  0.2246E+03
   3.847  0.2799E-12  0.2246E+03
   3.847  0.2787E-12  0.2246E+03
   3.847  0.2774E-12  0.2246E+03
   3.847  0.2761E-12  0.2246E+03
   3.847  0.2749E-12  0.2246E+03
   3.847  0.2736E-12  0.2246E+03
   3.848  0.2724E-12  0.2246E+03
   3.848  0.2712E-12  0.2246E+03
   3.848  0.2699E-12  0.2246E+03
   3.848  0.2687E-12  0.2246E+03
   3.848  0.2675E-12  0.2246E+03
   3.848  0.2663E-12  0.2246E+03
   3.848  0.2650E-12  0.2246E+03
   3.848  0.2638E-12  0.2246E+03
   3.848  0.2626E-12  0.2246E+03
   3.849  0.2614E-12  0.2246E+03
   3.849  0.2602E-12  0.2246E+03
   3.849  0.2591E-12  0.2246E+03
   3.849  0.2579E-12  0.2246E+03
   3.849  0.2567E-12  0.2246E+03
   3.849  0.2555E-12  0.2246E+03
   3.849  0.2544E-12  0.2246E+03
   3.849  0.2532E-12  0.2246E+03
   3.849  0.2521E-12  0.2246E+03
   3.849  0.2509E-12  0.2246E+03
   3.849  0.2498E-12  0.2246E+03
   3.850  0.2486E-12  0.2246E+03
   3.850  0.2475E-12  0.2246E+03
   3.850  0.2464E-12  0.2246E+03
   3.850  0.2453E-12  0.2246E+03
   3.850  0.2441E-12  0.2246E+03
   3.850  0.2430E-12  0.2246E+03
   3.850  0.2419E-12  0.2246E+03
   3.850  0.2408E-12  0.2246E+03
   3.850  0.2397E-12  0.2246E+03
   3.850  0.2386E-12  0.2246E+03
   3.851  0.2375E-12  0.2246E+03
   3.851  0.2364E-12  0.2246E+03
   3.851  0.2354E-12  0.2246E+03
   3.851  0.2343E-12  0.2246E+03
   3.851  0.2332E-12  0.2246E+03
   3.851  0.2322E-12  0.2246E+03
   3.851  0.2311E-12  0.2246E+03
   3.851  0.2301E-12  0.2246E+03
   3.851  0.2290E-12  0.2246E+03
   3.851  0.2280E-12  0.2246E+03
   3.852  0.2269E-12  0.2246E+03
   3.852  0.2259E-12  0.2246E+03
   3.852  0.2249E-12  0.2246E+03
   3.852  0.2238E-12  0.2246E+03
   3.852  0.2228E-12  0.2246E+03
   3.852  0.2218E-12  0.2246E+03
   3.852  0.2208E-12  0.2246E+03
   3.852  0.2198E-12  0.2246E+03
   3.852  0.2188E-12  0.2246E+03
   3.853  0.2178E-12  0.2246E+03
   3.853  0.2168E-12  0.2246E+03
   3.853  0.2158E-12  0.2246E+03
   3.853  0.2148E-12  0.2246E+03
   3.853  0.2138E-12  0.2246E+03
   3.853  0.2128E-12  0.2246E+03
   3.853  0.2119E-12  0.2246E+03
   3.853  0.2109E-12  0.2246E+03
   3.853  0.2099E-12  0.2246E+03
   3.853  0.2090E-12  0.2246E+03
   3.853  0.2080E-12  0.2246E+03
   3.854  0.2071E-12  0.2246E+03
   3.854  0.2061E-12  0.2246E+03
   3.854  0.2052E-12  0.2246E+03
   3.854  0.2042E-12  0.2246E+03
   3.854  0.2033E-12  0.2246E+03
   3.854  0.2024E-12  0.2246E+03
   3.854  0.2015E-12  0.2246E+03
   3.854  0.2005E-12  0.2246E+03
   3.854  0.1996E-12  0.2246E+03
   3.854  0.1987E-12  0.2246E+03
   3.855  0.1978E-12  0.2246E+03
   3.855  0.1969E-12  0.2246E+03
   3.855  0.1960E-12  0.2246E+03
   3.855  0.1951E-12  0.2246E+03
   3.855  0.1942E-12  0.2246E+03
   3.855  0.1933E-12  0.2246E+03
   3.855  0.1924E-12  0.2246E+03
   3.855  0.1916E-12  0.2246E+03
   3.855  0.1907E-12  0.2246E+03
   3.855  0.1898E-12  0.2246E+03
   3.856  0.1889E-12  0.2246E+03
   3.856  0.1881E-12  0.2246E+03
   3.856  0.1872E-12  0.2246E+03
   3.856  0.1864E-12  0.2246E+03
   3.856  0.1855E-12  0.2246E+03
   3.856  0.1846E-12  0.2246E+03
   3.856  0.1838E-12  0.2246E+03
   3.856  0.1830E-12  0.2246E+03
   3.856  0.1821E-12  0.2246E+03
   3.857  0.1813E-12  0.2246E+03
   3.857  0.1805E-12  0.2246E+03
   3.857  0.1796E-12  0.2246E+03
   3.857  0.1788E-12  0.2246E+03
   3.857  0.1780E-12  0.2246E+03
   3.857  0.1772E-12  0.2246E+03
   3.857  0.1764E-12  0.2246E+03
   3.857  0.1756E-12  0.2246E+03
   3.857  0.1748E-12  0.2246E+03
   3.857  0.1740E-12  0.2246E+03
   3.857  0.1732E-12  0.2246E+03
   3.858  0.1724E-12  0.2246E+03
   3.858  0.1716E-12  0.2246E+03
   3.858  0.1708E-12  0.2246E+03
   3.858  0.1700E-12  0.2246E+03
   3.858  0.1692E-12  0.2246E+03
   3.858  0.1684E-12  0.2246E+03
   3.858  0.1677E-12  0.2246E+03
   3.858  0.1669E-12  0.2246E+03
   3.858  0.1661E-12  0.2246E+03
   3.858  0.1654E-12  0.2246E+03
   3.859  0.1646E-12  0.2246E+03
   3.859  0.1639E-12  0.2246E+03
   3.859  0.1631E-12  0.2246E+03
   3.859  0.1624E-12  0.2246E+03
   3.859  0.1616E-12  0.2246E+03
   3.859  0.1609E-12  0.2246E+03
   3.859  0.1601E-12  0.2246E+03
   3.859  0.1594E-12  0.2246E+03
   3.859  0.1587E-12  0.2246E+03
   3.860  0.1579E-12  0.2246E+03
   3.860  0.1572E-12  0.2246E+03
   3.860  0.1565E-12  0.2246E+03
   3.860  0.1558E-12  0.2246E+03
   3.860  0.1551E-12  0.2246E+03
   3.860  0.1544E-12  0.2246E+03
   3.860  0.1536E-12  0.2246E+03
   3.860  0.1529E-12  0.2246E+03
   3.860  0.1522E-12  0.2246E+03
   3.860  0.1515E-12  0.2246E+03
   3.860  0.1508E-12  0.2246E+03
   3.861  0.1502E-12  0.2246E+03
   3.861  0.1495E-12  0.2246E+03
   3.861  0.1488E-12  0.2246E+03
   3.861  0.1481E-12  0.2246E+03
   3.861  0.1474E-12  0.2246E+03
   3.861  0.1467E-12  0.2246E+03
   3.861  0.1461E-12  0.2246E+03
   3.861  0.1454E-12  0.2246E+03
   3.861  0.1447E-12  0.2246E+03
   3.861  0.1441E-12  0.2246E+03
   3.862  0.1434E-12  0.2246E+03
   3.862  0.1427E-12  0.2246E+03
   3.862  0.1421E-12  0.2246E+03
   3.862  0.1414E-12  0.2246E+03
   3.862  0.1408E-12  0.2246E+03
   3.862  0.1401E-12  0.2246E+03
   3.862  0.1395E-12  0.2246E+03
   3.862  0.1388E-12  0.2246E+03
   3.862  0.1382E-12  0.2246E+03
   3.862  0.1376E-12  0.2246E+03
   3.863  0.1369E-12  0.2246E+03
   3.863  0.1363E-12  0.2246E+03
   3.863  0.1357E-12  0.2246E+03
   3.863  0.1351E-12  0.2246E+03
   3.863  0.1344E-12  0.2246E+03
   3.863  0.1338E-12  0.2246E+03
   3.863  0.1332E-12  0.2246E+03
   3.863  0.1326E-12  0.2246E+03
   3.863  0.1320E-12  0.2246E+03
   3.864  0.1314E-12  0.2246E+03
   3.864  0.1308E-12  0.2246E+03
   3.864  0.1302E-12  0.2246E+03
   3.864  0.1296E-12  0.2246E+03
   3.864  0.1290E-12  0.2246E+03
   3.864  0.1284E-12  0.2246E+03
   3.864  0.1278E-12  0.2246E+03
   3.864  0.1272E-12  0.2246E+03
   3.864  0.1266E-12  0.2246E+03
   3.864  0.1260E-12  0.2246E+03
   3.864  0.1254E-12  0.2246E+03
   3.865  0.1249E-12  0.2246E+03
   3.865  0.1243E-12  0.2246E+03
   3.865  0.1237E-12  0.2246E+03
   3.865  0.1232E-12  0.2246E+03
   3.865  0.1226E-12  0.2246E+03
   3.865  0.1220E-12  0.2246E+03
   3.865  0.1215E-12  0.2246E+03
   3.865  0.1209E-12  0.2246E+03
   3.865  0.1203E-12  0.2246E+03
   3.865  0.1198E-12  0.2246E+03
   3.866  0.1192E-12  0.2246E+03
   3.866  0.1187E-12  0.2246E+03
   3.866  0.1181E-12  0.2246E+03
   3.866  0.1176E-12  0.2246E+03
   3.866  0.1171E-12  0.2246E+03
   3.866  0.1165E-12  0.2246E+03
   3.866  0.1160E-12  0.2246E+03
   3.866  0.1154E-12  0.2246E+03
   3.866  0.1149E-12  0.2246E+03
   3.866  0.1144E-12  0.2246E+03
   3.867  0.1139E-12  0.2246E+03
   3.867  0.1133E-12  0.2246E+03
   3.867  0.1128E-12  0.2246E+03
   3.867  0.1123E-12  0.2246E+03
   3.867  0.1118E-12  0.2246E+03
   3.867  0.1112E-12  0.2246E+03
   3.867  0.1107E-12  0.2246E+03
   3.867  0.1102E-12  0.2246E+03
   3.867  0.1097E-12  0.2246E+03
   3.868  0.1092E-12  0.2246E+03
   3.868  0.1087E-12  0.2246E+03
   3.868  0.1082E-12  0.2246E+03
   3.868  0.1077E-12  0.2246E+03
   3.868  0.1072E-12  0.2246E+03
   3.868  0.1067E-12  0.2246E+03
   3.868  0.1062E-12  0.2246E+03
   3.868  0.1057E-12  0.2246E+03
   3.868  0.1052E-12  0.2246E+03
   3.868  0.1048E-12  0.2246E+03
   3.868  0.1043E-12  0.2246E+03
   3.869  0.1038E-12  0.2246E+03
   3.869  0.1033E-12  0.2246E+03
   3.869  0.1028E-12  0.2246E+03
   3.869  0.1024E-12  0.2246E+03
   3.869  0.1019E-12  0.2246E+03
   3.869  0.1014E-12  0.2246E+03
   3.869  0.1009E-12  0.2246E+03
   3.869  0.1005E-12  0.2246E+03
   3.869  0.1000E-12  0.2246E+03
   3.869  0.9955E-13  0.2246E+03
   3.870  0.9909E-13  0.2246E+03
   3.870  0.9864E-13  0.2246E+03
   3.870  0.9818E-13  0.2246E+03
   3.870  0.9773E-13  0.2246E+03
   3.870  0.9727E-13  0.2246E+03
   3.870  0.9682E-13  0.2246E+03
   3.870  0.9638E-13  0.2246E+03
   3.870  0.9593E-13  0.2246E+03
   3.870  0.9549E-13  0.2246E+03
   3.871  0.9505E-13  0.2246E+03
   3.871  0.9461E-13  0.2246E+03
   3.871  0.9417E-13  0.2246E+03
   3.871  0.9373E-13  0.2246E+03
   3.871  0.9330E-13  0.2246E+03
   3.871  0.9287E-13  0.2246E+03
   3.871  0.9244E-13  0.2246E+03
   3.871  0.9201E-13  0.2246E+03
   3.871  0.9158E-13  0.2246E+03
   3.871  0.9116E-13  0.2246E+03
   3.871  0.9074E-13  0.2246E+03
   3.872  0.9032E-13  0.2246E+03
   3.872  0.8990E-13  0.2246E+03
   3.872  0.8948E-13  0.2246E+03
   3.872  0.8907E-13  0.2246E+03
   3.872  0.8866E-13  0.2246E+03
   3.872  0.8825E-13  0.2246E+03
   3.872  0.8784E-13  0.2246E+03
   3.872  0.8743E-13  0.2246E+03
   3.872  0.8703E-13  0.2246E+03
   3.872  0.8662E-13  0.2246E+03
   3.873  0.8622E-13  0.2246E+03
   3.873  0.8582E-13  0.2246E+03
   3.873  0.8543E-13  0.2246E+03
   3.873  0.8503E-13  0.2246E+03
   3.873  0.8464E-13  0.2246E+03
   3.873  0.8424E-13  0.2246E+03
   3.873  0.8385E-13  0.2246E+03
   3.873  0.8347E-13  0.2246E+03
   3.873  0.8308E-13  0.2246E+03
   3.873  0.8269E-13  0.2246E+03
   3.874  0.8231E-13  0.2246E+03
   3.874  0.8193E-13  0.2246E+03
   3.874  0.8155E-13  0.2246E+03
   3.874  0.8117E-13  0.2246E+03
   3.874  0.8079E-13  0.2246E+03
   3.874  0.8042E-13  0.2246E+03
   3.874  0.8005E-13  0.2246E+03
   3.874  0.7968E-13  0.2246E+03
   3.874  0.7931E-13  0.2246E+03
   3.875  0.7894E-13  0.2246E+03
   3.875  0.7857E-13  0.2246E+03
   3.875  0.7821E-13  0.2246E+03
   3.875  0.7784E-13  0.2246E+03
   3.875  0.7748E-13  0.2246E+03
   3.875  0.7712E-13  0.2246E+03
   3.875  0.7677E-13  0.2246E+03
   3.875  0.7641E-13  0.2246E+03
   3.875  0.7606E-13  0.2246E+03
   3.875  0.7570E-13  0.2246E+03
   3.875  0.7535E-13  0.2246E+03
   3.876  0.7500E-13  0.2246E+03
   3.876  0.7465E-13  0.2246E+03
   3.876  0.7431E-13  0.2246E+03
   3.876  0.7396E-13  0.2246E+03
   3.876  0.7362E-13  0.2246E+03
   3.876  0.7328E-13  0.2246E+03
   3.876  0.7294E-13  0.2246E+03
   3.876  0.7260E-13  0.2246E+03
   3.876  0.7226E-13  0.2246E+03
   3.876  0.7192E-13  0.2246E+03
   3.877  0.7159E-13  0.2246E+03
   3.877  0.7126E-13  0.2246E+03
   3.877  0.7093E-13  0.2246E+03
   3.877  0.7060E-13  0.2246E+03
   3.877  0.7027E-13  0.2246E+03
   3.877  0.6994E-13  0.2246E+03
   3.877  0.6962E-13  0.2246E+03
   3.877  0.6929E-13  0.2246E+03
   3.877  0.6897E-13  0.2246E+03
   3.877  0.6865E-13  0.2246E+03
   3.878  0.6833E-13  0.2246E+03
   3.878  0.6802E-13  0.2246E+03
   3.878  0.6770E-13  0.2246E+03
   3.878  0.6738E-13  0.2246E+03
   3.878  0.6707E-13  0.2246E+03
   3.878  0.6676E-13  0.2246E+03
   3.878  0.6645E-13  0.2246E+03
   3.878  0.6614E-13  0.2246E+03
   3.878  0.6583E-13  0.2246E+03
   3.879  0.6553E-13  0.2246E+03
   3.879  0.6522E-13  0.2246E+03
   3.879  0.6492E-13  0.2246E+03
   3.879  0.6462E-13  0.2246E+03
   3.879  0.6432E-13  0.2246E+03
   3.879  0.6402E-13  0.2246E+03
   3.879  0.6372E-13  0.2246E+03
   3.879  0.6342E-13  0.2246E+03
   3.879  0.6313E-13  0.2246E+03
   3.879  0.6283E-13  0.2246E+03
   3.879  0.6254E-13  0.2246E+03
   3.880  0.6225E-13  0.2246E+03
   3.880  0.6196E-13  0.2246E+03
   3.880  0.6167E-13  0.2246E+03
   3.880  0.6138E-13  0.2246E+03
   3.880  0.6110E-13  0.2246E+03
   3.880  0.6081E-13  0.2246E+03
   3.880  0.6053E-13  0.2246E+03
   3.880  0.6025E-13  0.2246E+03
   3.880  0.5997E-13  0.2246E+03
   3.880  0.5969E-13  0.2246E+03
   3.881  0.5941E-13  0.2246E+03
   3.881  0.5913E-13  0.2246E+03
   3.881  0.5886E-13  0.2246E+03
   3.881  0.5858E-13  0.2246E+03
   3.881  0.5831E-13  0.2246E+03
   3.881  0.5804E-13  0.2246E+03
   3.881  0.5777E-13  0.2246E+03
   3.881  0.5750E-13  0.2246E+03
   3.881  0.5723E-13  0.2246E+03
   3.881  0.5696E-13  0.2246E+03
   3.882  0.5670E-13  0.2246E+03
   3.882  0.5643E-13  0.2246E+03
   3.882  0.5617E-13  0.2246E+03
   3.882  0.5591E-13  0.2246E+03
   3.882  0.5565E-13  0.2246E+03
   3.882  0.5539E-13  0.2246E+03
   3.882  0.5513E-13  0.2246E+03
   3.882  0.5487E-13  0.2246E+03
   3.882  0.5462E-13  0.2246E+03
   3.882  0.5436E-13  0.2246E+03
   3.883  0.5411E-13  0.2246E+03
   3.883  0.5386E-13  0.2246E+03
   3.883  0.5361E-13  0.2246E+03
   3.883  0.5336E-13  0.2246E+03
   3.883  0.5311E-13  0.2246E+03
   3.883  0.5286E-13  0.2246E+03
   3.883  0.5261E-13  0.2246E+03
   3.883  0.5237E-13  0.2246E+03
   3.883  0.5212E-13  0.2246E+03
   3.883  0.5188E-13  0.2246E+03
   3.884  0.5164E-13  0.2246E+03
   3.884  0.5140E-13  0.2246E+03
   3.884  0.5116E-13  0.2246E+03
   3.884  0.5092E-13  0.2246E+03
   3.884  0.5068E-13  0.2246E+03
   3.884  0.5044E-13  0.2246E+03
   3.884  0.5021E-13  0.2246E+03
   3.884  0.4997E-13  0.2246E+03
   3.884  0.4974E-13  0.2246E+03
   3.884  0.4951E-13  0.2246E+03
   3.885  0.4928E-13  0.2246E+03
   3.885  0.4905E-13  0.2246E+03
   3.885  0.4882E-13  0.2246E+03
   3.885  0.4859E-13  0.2246E+03
   3.885  0.4836E-13  0.2246E+03
   3.885  0.4814E-13  0.2246E+03
   3.885  0.4791E-13  0.2246E+03
   3.885  0.4769E-13  0.2246E+03
   3.885  0.4746E-13  0.2246E+03
   3.886  0.4724E-13  0.2246E+03
   3.886  0.4702E-13  0.2246E+03
   3.886  0.4680E-13  0.2246E+03
   3.886  0.4658E-13  0.2246E+03
   3.886  0.4636E-13  0.2246E+03
   3.886  0.4615E-13  0.2246E+03
   3.886  0.4593E-13  0.2246E+03
   3.886  0.4572E-13  0.2246E+03
   3.886  0.4550E-13  0.2246E+03
   3.886  0.4529E-13  0.2246E+03
   3.886  0.4508E-13  0.2246E+03
   3.887  0.4487E-13  0.2246E+03
   3.887  0.4466E-13  0.2246E+03
   3.887  0.4445E-13  0.2246E+03
   3.887  0.4424E-13  0.2246E+03
   3.887  0.4403E-13  0.2246E+03
   3.887  0.4383E-13  0.2246E+03
   3.887  0.4362E-13  0.2246E+03
   3.887  0.4342E-13  0.2246E+03
   3.887  0.4322E-13  0.2246E+03
   3.887  0.4301E-13  0.2246E+03
   3.888  0.4281E-13  0.2246E+03
   3.888  0.4261E-13  0.2246E+03
   3.888  0.4241E-13  0.2246E+03
   3.888  0.4221E-13  0.2246E+03
   3.888  0.4202E-13  0.2246E+03
   3.888  0.4182E-13  0.2246E+03
   3.888  0.4162E-13  0.2246E+03
   3.888  0.4143E-13  0.2246E+03
   3.888  0.4123E-13  0.2246E+03
   3.889  0.4104E-13  0.2246E+03
   3.889  0.4085E-13  0.2246E+03
   3.889  0.4066E-13  0.2246E+03
   3.889  0.4047E-13  0.2246E+03
   3.889  0.4028E-13  0.2246E+03
   3.889  0.4009E-13  0.2246E+03
   3.889  0.3990E-13  0.2246E+03
   3.889  0.3971E-13  0.2246E+03
   3.889  0.3953E-13  0.2246E+03
   3.889  0.3934E-13  0.2246E+03
   3.890  0.3916E-13  0.2246E+03
   3.890  0.3897E-13  0.2246E+03
   3.890  0.3879E-13  0.2246E+03
   3.890  0.3861E-13  0.2246E+03
   3.890  0.3843E-13  0.2246E+03
   3.890  0.3825E-13  0.2246E+03
   3.890  0.3807E-13  0.2246E+03
   3.890  0.3789E-13  0.2246E+03
   3.890  0.3771E-13  0.2246E+03
   3.890  0.3754E-13  0.2246E+03
   3.890  0.3736E-13  0.2246E+03
   3.891  0.3718E-13  0.2246E+03
   3.891  0.3701E-13  0.2246E+03
   3.891  0.3684E-13  0.2246E+03
   3.891  0.3666E-13  0.2246E+03
   3.891  0.3649E-13  0.2246E+03
   3.891  0.3632E-13  0.2246E+03
   3.891  0.3615E-13  0.2246E+03
   3.891  0.3598E-13  0.2246E+03
   3.891  0.3581E-13  0.2246E+03
   3.891  0.3564E-13  0.2246E+03
   3.892  0.3548E-13  0.2246E+03
   3.892  0.3531E-13  0.2246E+03
   3.892  0.3514E-13  0.2246E+03
   3.892  0.3498E-13  0.2246E+03
   3.892  0.3481E-13  0.2246E+03
   3.892  0.3465E-13  0.2246E+03
   3.892  0.3449E-13  0.2246E+03
   3.892  0.3433E-13  0.2246E+03
   3.892  0.3417E-13  0.2246E+03
   3.893  0.3400E-13  0.2246E+03
   3.893  0.3385E-13  0.2246E+03
   3.893  0.3369E-13  0.2246E+03
   3.893  0.3353E-13  0.2246E+03
   3.893  0.3337E-13  0.2246E+03
   3.893  0.3321E-13  0.2246E+03
   3.893  0.3306E-13  0.2246E+03
   3.893  0.3290E-13  0.2246E+03
   3.893  0.3275E-13  0.2246E+03
   3.893  0.3259E-13  0.2246E+03
   3.893  0.3244E-13  0.2246E+03
   3.894  0.3229E-13  0.2246E+03
   3.894  0.3214E-13  0.2246E+03
   3.894  0.3198E-13  0.2246E+03
   3.894  0.3183E-13  0.2246E+03
   3.894  0.3168E-13  0.2246E+03
   3.894  0.3154E-13  0.2246E+03
   3.894  0.3139E-13  0.2246E+03
   3.894  0.3124E-13  0.2246E+03
   3.894  0.3109E-13  0.2246E+03
   3.894  0.3095E-13  0.2246E+03
   3.895  0.3080E-13  0.2246E+03
   3.895  0.3066E-13  0.2246E+03
   3.895  0.3051E-13  0.2246E+03
   3.895  0.3037E-13  0.2246E+03
   3.895  0.3023E-13  0.2246E+03
   3.895  0.3008E-13  0.2246E+03
   3.895  0.2994E-13  0.2246E+03
   3.895  0.2980E-13  0.2246E+03
   3.895  0.2966E-13  0.2246E+03
   3.895  0.2952E-13  0.2246E+03
   3.896  0.2938E-13  0.2246E+03
   3.896  0.2924E-13  0.2246E+03
   3.896  0.2911E-13  0.2246E+03
   3.896  0.2897E-13  0.2246E+03
   3.896  0.2883E-13  0.2246E+03
   3.896  0.2870E-13  0.2246E+03
   3.896  0.2856E-13  0.2246E+03
   3.896  0.2843E-13  0.2246E+03
   3.896  0.2829E-13  0.2246E+03
   3.897  0.2816E-13  0.2246E+03
   3.897  0.2803E-13  0.2246E+03
   3.897  0.2790E-13  0.2246E+03
   3.897  0.2776E-13  0.2246E+03
   3.897  0.2763E-13  0.2246E+03
   3.897  0.2750E-13  0.2246E+03
   3.897  0.2737E-13  0.2246E+03
   3.897  0.2724E-13  0.2246E+03
   3.897  0.2712E-13  0.2246E+03
   3.897  0.2699E-13  0.2246E+03
   3.897  0.2686E-13  0.2246E+03
   3.898  0.2673E-13  0.2246E+03
   3.898  0.2661E-13  0.2246E+03
   3.898  0.2648E-13  0.2246E+03
   3.898  0.2636E-13  0.2246E+03
   3.898  0.2623E-13  0.2246E+03
   3.898  0.2611E-13  0.2246E+03
   3.898  0.2599E-13  0.2246E+03
   3.898  0.2586E-13  0.2246E+03
   3.898  0.2574E-13  0.2246E+03
   3.898  0.2562E-13  0.2246E+03
   3.899  0.2550E-13  0.2246E+03
   3.899  0.2538E-13  0.2246E+03
   3.899  0.2526E-13  0.2246E+03
   3.899  0.2514E-13  0.2246E+03
   3.899  0.2502E-13  0.2246E+03
   3.899  0.2490E-13  0.2246E+03
   3.899  0.2479E-13  0.2246E+03
   3.899  0.2467E-13  0.2246E+03
   3.899  0.2455E-13  0.2246E+03
   3.899  0.2444E-13  0.2246E+03
   3.900  0.2432E-13  0.2246E+03
   3.900  0.2421E-13  0.2246E+03
   3.900  0.2409E-13  0.2246E+03
   3.900  0.2398E-13  0.2246E+03
   3.900  0.2387E-13  0.2246E+03
   3.900  0.2375E-13  0.2246E+03
   3.900  0.2364E-13  0.2246E+03
   3.900  0.2353E-13  0.2246E+03
   3.900  0.2342E-13  0.2246E+03
   3.901  0.2331E-13  0.2246E+03
   3.901  0.2320E-13  0.2246E+03
   3.901  0.2309E-13  0.2246E+03
   3.901  0.2298E-13  0.2246E+03
   3.901  0.2287E-13  0.2246E+03
   3.901  0.2276E-13  0.2246E+03
   3.901  0.2265E-13  0.2246E+03
   3.901  0.2255E-13  0.2246E+03
   3.901  0.2244E-13  0.2246E+03
   3.901  0.2233E-13  0.2246E+03
   3.901  0.2223E-13  0.2246E+03
   3.902  0.2212E-13  0.2246E+03
   3.902  0.2202E-13  0.2246E+03
   3.902  0.2192E-13  0.2246E+03
   3.902  0.2181E-13  0.2246E+03
   3.902  0.2171E-13  0.2246E+03
   3.902  0.2161E-13  0.2246E+03
   3.902  0.2150E-13  0.2246E+03
   3.902  0.2140E-13  0.2246E+03
   3.902  0.2130E-13  0.2246E+03
   3.902  0.2120E-13  0.2246E+03
   3.903  0.2110E-13  0.2246E+03
   3.903  0.2100E-13  0.2246E+03
   3.903  0.2090E-13  0.2246E+03
   3.903  0.2080E-13  0.2246E+03
   3.903  0.2070E-13  0.2246E+03
   3.903  0.2061E-13  0.2246E+03
   3.903  0.2051E-13  0.2246E+03
   3.903  0.2041E-13  0.2246E+03
   3.903  0.2031E-13  0.2246E+03
   3.904  0.2022E-13  0.2246E+03
   3.904  0.2012E-13  0.2246E+03
   3.904  0.2003E-13  0.2246E+03
   3.904  0.1993E-13  0.2246E+03
   3.904  0.1984E-13  0.2246E+03
   3.904  0.1974E-13  0.2246E+03
   3.904  0.1965E-13  0.2246E+03
   3.904  0.1956E-13  0.2246E+03
   3.904  0.1946E-13  0.2246E+03
   3.904  0.1937E-13  0.2246E+03
   3.904  0.1928E-13  0.2246E+03
   3.905  0.1919E-13  0.2246E+03
   3.905  0.1910E-13  0.2246E+03
   3.905  0.1901E-13  0.2246E+03
   3.905  0.1892E-13  0.2246E+03
   3.905  0.1883E-13  0.2246E+03
   3.905  0.1874E-13  0.2246E+03
   3.905  0.1865E-13  0.2246E+03
   3.905  0.1856E-13  0.2246E+03
   3.905  0.1847E-13  0.2246E+03
   3.905  0.1839E-13  0.2246E+03
   3.906  0.1830E-13  0.2246E+03
   3.906  0.1821E-13  0.2246E+03
   3.906  0.1813E-13  0.2246E+03
   3.906  0.1804E-13  0.2246E+03
   3.906  0.1795E-13  0.2246E+03
   3.906  0.1787E-13  0.2246E+03
   3.906  0.1778E-13  0.2246E+03
   3.906  0.1770E-13  0.2246E+03
   3.906  0.1762E-13  0.2246E+03
   3.906  0.1753E-13  0.2246E+03
   3.907  0.1745E-13  0.2246E+03
   3.907  0.1737E-13  0.2246E+03
   3.907  0.1728E-13  0.2246E+03
   3.907  0.1720E-13  0.2246E+03
   3.907  0.1712E-13  0.2246E+03
   3.907  0.1704E-13  0.2246E+03
   3.907  0.1696E-13  0.2246E+03
   3.907  0.1688E-13  0.2246E+03
   3.907  0.1680E-13  0.2246E+03
   3.908  0.1672E-13  0.2246E+03
   3.908  0.1664E-13  0.2246E+03
   3.908  0.1656E-13  0.2246E+03
   3.908  0.1648E-13  0.2246E+03
   3.908  0.1640E-13  0.2246E+03
   3.908  0.1633E-13  0.2246E+03
   3.908  0.1625E-13  0.2246E+03
   3.908  0.1617E-13  0.2246E+03
   3.908  0.1609E-13  0.2246E+03
   3.908  0.1602E-13  0.2246E+03
   3.908  0.1594E-13  0.2246E+03
   3.909  0.1587E-13  0.2246E+03
   3.909  0.1579E-13  0.2246E+03
   3.909  0.1572E-13  0.2246E+03
   3.909  0.1564E-13  0.2246E+03
   3.909  0.1557E-13  0.2246E+03
   3.909  0.1549E-13  0.2246E+03
   3.909  0.1542E-13  0.2246E+03
   3.909  0.1535E-13  0.2246E+03
   3.909  0.1527E-13  0.2246E+03
   3.909  0.1520E-13  0.2246E+03
   3.910  0.1513E-13  0.2246E+03
   3.910  0.1506E-13  0.2246E+03
   3.910  0.1498E-13  0.2246E+03
   3.910  0.1491E-13  0.2246E+03
   3.910  0.1484E-13  0.2246E+03
   3.910  0.1477E-13  0.2246E+03
   3.910  0.1470E-13  0.2246E+03
   3.910  0.1463E-13  0.2246E+03
   3.910  0.1456E-13  0.2246E+03
   3.910  0.1449E-13  0.2246E+03
   3.911  0.1442E-13  0.2246E+03
   3.911  0.1435E-13  0.2246E+03
   3.911  0.1429E-13  0.2246E+03
   3.911  0.1422E-13  0.2246E+03
   3.911  0.1415E-13  0.2246E+03
   3.911  0.1408E-13  0.2246E+03
   3.911  0.1402E-13  0.2246E+03
   3.911  0.1395E-13  0.2246E+03
   3.911  0.1388E-13  0.2246E+03
   3.912  0.1382E-13  0.2246E+03
   3.912  0.1375E-13  0.2246E+03
   3.912  0.1369E-13  0.2246E+03
   3.912  0.1362E-13  0.2246E+03
   3.912  0.1356E-13  0.2246E+03
   3.912  0.1349E-13  0.2246E+03
   3.912  0.1343E-13  0.2246E+03
   3.912  0.1336E-13  0.2246E+03
   3.912  0.1330E-13  0.2246E+03
   3.912  0.1324E-13  0.2246E+03
   3.912  0.1317E-13  0.2246E+03
   3.913  0.1311E-13  0.2246E+03
   3.913  0.1305E-13  0.2246E+03
   3.913  0.1299E-13  0.2246E+03
   3.913  0.1292E-13  0.2246E+03
   3.913  0.1286E-13  0.2246E+03
   3.913  0.1280E-13  0.2246E+03
   3.913  0.1274E-13  0.2246E+03
   3.913  0.1268E-13  0.2246E+03
   3.913  0.1262E-13  0.2246E+03
   3.913  0.1256E-13  0.2246E+03
   3.914  0.1250E-13  0.2246E+03
   3.914  0.1244E-13  0.2246E+03
   3.914  0.1238E-13  0.2246E+03
   3.914  0.1232E-13  0.2246E+03
   3.914  0.1226E-13  0.2246E+03
   3.914  0.1220E-13  0.2246E+03
   3.914  0.1215E-13  0.2246E+03
   3.914  0.1209E-13  0.2246E+03
   3.914  0.1203E-13  0.2246E+03
   3.914  0.1197E-13  0.2246E+03
   3.915  0.1192E-13  0.2246E+03
   3.915  0.1186E-13  0.2246E+03
   3.915  0.1180E-13  0.2246E+03
   3.915  0.1175E-13  0.2246E+03
   3.915  0.1169E-13  0.2246E+03
   3.915  0.1163E-13  0.2246E+03
   3.915  0.1158E-13  0.2246E+03
   3.915  0.1152E-13  0.2246E+03
   3.915  0.1147E-13  0.2246E+03
   3.915  0.1141E-13  0.2246E+03
   3.916  0.1136E-13  0.2246E+03
   3.916  0.1130E-13  0.2246E+03
   3.916  0.1125E-13  0.2246E+03
   3.916  0.1120E-13  0.2246E+03
   3.916  0.1114E-13  0.2246E+03
   3.916  0.1109E-13  0.2246E+03
   3.916  0.1104E-13  0.2246E+03
   3.916  0.1098E-13  0.2246E+03
   3.916  0.1093E-13  0.2246E+03
   3.916  0.1088E-13  0.2246E+03
   3.917  0.1083E-13  0.2246E+03
   3.917  0.1078E-13  0.2246E+03
   3.917  0.1073E-13  0.2246E+03
   3.917  0.1067E-13  0.2246E+03
   3.917  0.1062E-13  0.2246E+03
   3.917  0.1057E-13  0.2246E+03
   3.917  0.1052E-13  0.2246E+03
   3.917  0.1047E-13  0.2246E+03
   3.917  0.1042E-13  0.2246E+03
   3.917  0.1037E-13  0.2246E+03
   3.918  0.1032E-13  0.2246E+03
   3.918  0.1027E-13  0.2246E+03
   3.918  0.1022E-13  0.2246E+03
   3.918  0.1017E-13  0.2246E+03
   3.918  0.1013E-13  0.2246E+03
   3.918  0.1008E-13  0.2246E+03
   3.918  0.1003E-13  0.2246E+03
   3.918  0.9981E-14  0.2246E+03
   3.918  0.9934E-14  0.2246E+03
   3.919  0.9886E-14  0.2246E+03
   3.919  0.9839E-14  0.2246E+03
   3.919  0.9792E-14  0.2246E+03
   3.919  0.9745E-14  0.2246E+03
   3.919  0.9698E-14  0.2246E+03
   3.919  0.9652E-14  0.2246E+03
   3.919  0.9606E-14  0.2246E+03
   3.919  0.9560E-14  0.2246E+03
   3.919  0.9514E-14  0.2246E+03
   3.919  0.9468E-14  0.2246E+03
   3.919  0.9423E-14  0.2246E+03
   3.920  0.9378E-14  0.2246E+03
   3.920  0.9333E-14  0.2246E+03
   3.920  0.9288E-14  0.2246E+03
   3.920  0.9244E-14  0.2246E+03
   3.920  0.9200E-14  0.2246E+03
   3.920  0.9156E-14  0.2246E+03
   3.920  0.9112E-14  0.2246E+03
   3.920  0.9068E-14  0.2246E+03
   3.920  0.9025E-14  0.2246E+03
   3.920  0.8981E-14  0.2246E+03
   3.921  0.8938E-14  0.2246E+03
   3.921  0.8896E-14  0.2246E+03
   3.921  0.8853E-14  0.2246E+03
   3.921  0.8811E-14  0.2246E+03
   3.921  0.8768E-14  0.2246E+03
   3.921  0.8726E-14  0.2246E+03
   3.921  0.8685E-14  0.2246E+03
   3.921  0.8643E-14  0.2246E+03
   3.921  0.8602E-14  0.2246E+03
   3.921  0.8560E-14  0.2246E+03
   3.922  0.8519E-14  0.2246E+03
   3.922  0.8478E-14  0.2246E+03
   3.922  0.8438E-14  0.2246E+03
   3.922  0.8397E-14  0.2246E+03
   3.922  0.8357E-14  0.2246E+03
   3.922  0.8317E-14  0.2246E+03
   3.922  0.8277E-14  0.2246E+03
   3.922  0.8237E-14  0.2246E+03
   3.922  0.8198E-14  0.2246E+03
   3.923  0.8159E-14  0.2246E+03
   3.923  0.8119E-14  0.2246E+03
   3.923  0.8081E-14  0.2246E+03
   3.923  0.8042E-14  0.2246E+03
   3.923  0.8003E-14  0.2246E+03
   3.923  0.7965E-14  0.2246E+03
   3.923  0.7927E-14  0.2246E+03
   3.923  0.7889E-14  0.2246E+03
   3.923  0.7851E-14  0.2246E+03
   3.923  0.7813E-14  0.2246E+03
   3.923  0.7776E-14  0.2246E+03
   3.924  0.7738E-14  0.2246E+03
   3.924  0.7701E-14  0.2246E+03
   3.924  0.7664E-14  0.2246E+03
   3.924  0.7627E-14  0.2246E+03
   3.924  0.7591E-14  0.2246E+03
   3.924  0.7554E-14  0.2246E+03
   3.924  0.7518E-14  0.2246E+03
   3.924  0.7482E-14  0.2246E+03
   3.924  0.7446E-14  0.2246E+03
   3.924  0.7410E-14  0.2246E+03
   3.925  0.7375E-14  0.2246E+03
   3.925  0.7339E-14  0.2246E+03
   3.925  0.7304E-14  0.2246E+03
   3.925  0.7269E-14  0.2246E+03
   3.925  0.7234E-14  0.2246E+03
   3.925  0.7199E-14  0.2246E+03
   3.925  0.7165E-14  0.2246E+03
   3.925  0.7130E-14  0.2246E+03
   3.925  0.7096E-14  0.2246E+03
   3.925  0.7062E-14  0.2246E+03
   3.926  0.7028E-14  0.2246E+03
   3.926  0.6994E-14  0.2246E+03
   3.926  0.6960E-14  0.2246E+03
   3.926  0.6927E-14  0.2246E+03
   3.926  0.6894E-14  0.2246E+03
   3.926  0.6861E-14  0.2246E+03
   3.926  0.6828E-14  0.2246E+03
   3.926  0.6795E-14  0.2246E+03
   3.926  0.6762E-14  0.2246E+03
   3.926  0.6729E-14  0.2246E+03
   3.927  0.6697E-14  0.2246E+03
   3.927  0.6665E-14  0.2246E+03
   3.927  0.6633E-14  0.2246E+03
   3.927  0.6601E-14  0.2246E+03
   3.927  0.6569E-14  0.2246E+03
   3.927  0.6538E-14  0.2246E+03
   3.927  0.6506E-14  0.2246E+03
   3.927  0.6475E-14  0.2246E+03
   3.927  0.6444E-14  0.2246E+03
   3.927  0.6413E-14  0.2246E+03
   3.928  0.6382E-14  0.2246E+03
   3.928  0.6351E-14  0.2246E+03
   3.928  0.6321E-14  0.2246E+03
   3.928  0.6290E-14  0.2246E+03
   3.928  0.6260E-14  0.2246E+03
   3.928  0.6230E-14  0.2246E+03
   3.928  0.6200E-14  0.2246E+03
   3.928  0.6170E-14  0.2246E+03
   3.928  0.6140E-14  0.2246E+03
   3.928  0.6111E-14  0.2246E+03
   3.929  0.6081E-14  0.2246E+03
   3.929  0.6052E-14  0.2246E+03
   3.929  0.6023E-14  0.2246E+03
   3.929  0.5994E-14  0.2246E+03
   3.929  0.5965E-14  0.2246E+03
   3.929  0.5936E-14  0.2246E+03
   3.929  0.5907E-14  0.2246E+03
   3.929  0.5879E-14  0.2246E+03
   3.929  0.5851E-14  0.2246E+03
   3.930  0.5822E-14  0.2246E+03
   3.930  0.5794E-14  0.2246E+03
   3.930  0.5766E-14  0.2246E+03
   3.930  0.5739E-14  0.2246E+03
   3.930  0.5711E-14  0.2246E+03
   3.930  0.5683E-14  0.2246E+03
   3.930  0.5656E-14  0.2246E+03
   3.930  0.5629E-14  0.2246E+03
   3.930  0.5602E-14  0.2246E+03
   3.930  0.5575E-14  0.2246E+03
   3.930  0.5548E-14  0.2246E+03
   3.931  0.5521E-14  0.2246E+03
   3.931  0.5494E-14  0.2246E+03
   3.931  0.5468E-14  0.2246E+03
   3.931  0.5442E-14  0.2246E+03
   3.931  0.5415E-14  0.2246E+03
   3.931  0.5389E-14  0.2246E+03
   3.931  0.5363E-14  0.2246E+03
   3.931  0.5337E-14  0.2246E+03
   3.931  0.5312E-14  0.2246E+03
   3.931  0.5286E-14  0.2246E+03
   3.932  0.5260E-14  0.2246E+03
   3.932  0.5235E-14  0.2246E+03
   3.932  0.5210E-14  0.2246E+03
   3.932  0.5185E-14  0.2246E+03
   3.932  0.5160E-14  0.2246E+03
   3.932  0.5135E-14  0.2246E+03
   3.932  0.5110E-14  0.2246E+03
   3.932  0.5085E-14  0.2246E+03
   3.932  0.5061E-14  0.2246E+03
   3.933  0.5036E-14  0.2246E+03
   3.933  0.5012E-14  0.2246E+03
   3.933  0.4988E-14  0.2246E+03
   3.933  0.4964E-14  0.2246E+03
   3.933  0.4940E-14  0.2246E+03
   3.933  0.4916E-14  0.2246E+03
   3.933  0.4892E-14  0.2246E+03
   3.933  0.4868E-14  0.2246E+03
   3.933  0.4845E-14  0.2246E+03
   3.933  0.4821E-14  0.2246E+03
   3.934  0.4798E-14  0.2246E+03
   3.934  0.4775E-14  0.2246E+03
   3.934  0.4752E-14  0.2246E+03
   3.934  0.4729E-14  0.2246E+03
   3.934  0.4706E-14  0.2246E+03
   3.934  0.4683E-14  0.2246E+03
   3.934  0.4661E-14  0.2246E+03
   3.934  0.4638E-14  0.2246E+03
   3.934  0.4616E-14  0.2246E+03
   3.934  0.4593E-14  0.2246E+03
   3.934  0.4571E-14  0.2246E+03
   3.935  0.4549E-14  0.2246E+03
   3.935  0.4527E-14  0.2246E+03
   3.935  0.4505E-14  0.2246E+03
   3.935  0.4483E-14  0.2246E+03
   3.935  0.4462E-14  0.2246E+03
   3.935  0.4440E-14  0.2246E+03
   3.935  0.4419E-14  0.2246E+03
   3.935  0.4397E-14  0.2246E+03
   3.935  0.4376E-14  0.2246E+03
   3.935  0.4355E-14  0.2246E+03
   3.936  0.4334E-14  0.2246E+03
   3.936  0.4313E-14  0.2246E+03
   3.936  0.4292E-14  0.2246E+03
   3.936  0.4271E-14  0.2246E+03
   3.936  0.4250E-14  0.2246E+03
   3.936  0.4230E-14  0.2246E+03
   3.936  0.4209E-14  0.2246E+03
   3.936  0.4189E-14  0.2246E+03
   3.936  0.4169E-14  0.2246E+03
   3.937  0.4149E-14  0.2246E+03
   3.937  0.4128E-14  0.2246E+03
   3.937  0.4108E-14  0.2246E+03
   3.937  0.4089E-14  0.2246E+03
   3.937  0.4069E-14  0.2246E+03
   3.937  0.4049E-14  0.2246E+03
   3.937  0.4029E-14  0.2246E+03
   3.937  0.4010E-14  0.2246E+03
   3.937  0.3990E-14  0.2246E+03
   3.937  0.3971E-14  0.2246E+03
   3.937  0.3952E-14  0.2246E+03
   3.938  0.3933E-14  0.2246E+03
   3.938  0.3914E-14  0.2246E+03
   3.938  0.3895E-14  0.2246E+03
   3.938  0.3876E-14  0.2246E+03
   3.938  0.3857E-14  0.2246E+03
   3.938  0.3838E-14  0.2246E+03
   3.938  0.3820E-14  0.2246E+03
   3.938  0.3801E-14  0.2246E+03
   3.938  0.3783E-14  0.2246E+03
   3.938  0.3764E-14  0.2246E+03
   3.939  0.3746E-14  0.2246E+03
   3.939  0.3728E-14  0.2246E+03
   3.939  0.3710E-14  0.2246E+03
   3.939  0.3692E-14  0.2246E+03
   3.939  0.3674E-14  0.2246E+03
   3.939  0.3656E-14  0.2246E+03
   3.939  0.3638E-14  0.2246E+03
   3.939  0.3621E-14  0.2246E+03
   3.939  0.3603E-14  0.2246E+03
   3.939  0.3586E-14  0.2246E+03
   3.940  0.3568E-14  0.2246E+03
   3.940  0.3551E-14  0.2246E+03
   3.940  0.3534E-14  0.2246E+03
   3.940  0.3517E-14  0.2246E+03
   3.940  0.3500E-14  0.2246E+03
   3.940  0.3483E-14  0.2246E+03
   3.940  0.3466E-14  0.2246E+03
   3.940  0.3449E-14  0.2246E+03
   3.940  0.3432E-14  0.2246E+03
   3.941  0.3415E-14  0.2246E+03
   3.941  0.3399E-14  0.2246E+03
   3.941  0.3382E-14  0.2246E+03
   3.941  0.3366E-14  0.2246E+03
   3.941  0.3350E-14  0.2246E+03
   3.941  0.3333E-14  0.2246E+03
   3.941  0.3317E-14  0.2246E+03
   3.941  0.3301E-14  0.2246E+03
   3.941  0.3285E-14  0.2246E+03
   3.941  0.3269E-14  0.2246E+03
   3.941  0.3253E-14  0.2246E+03
   3.942  0.3237E-14  0.2246E+03
   3.942  0.3222E-14  0.2246E+03
   3.942  0.3206E-14  0.2246E+03
   3.942  0.3190E-14  0.2246E+03
   3.942  0.3175E-14  0.2246E+03
   3.942  0.3159E-14  0.2246E+03
   3.942  0.3144E-14  0.2246E+03
   3.942  0.3129E-14  0.2246E+03
   3.942  0.3114E-14  0.2246E+03
   3.942  0.3098E-14  0.2246E+03
   3.943  0.3083E-14  0.2246E+03
   3.943  0.3068E-14  0.2246E+03
   3.943  0.3053E-14  0.2246E+03
   3.943  0.3039E-14  0.2246E+03
   3.943  0.3024E-14  0.2246E+03
   3.943  0.3009E-14  0.2246E+03
   3.943  0.2995E-14  0.2246E+03
   3.943  0.2980E-14  0.2246E+03
   3.943  0.2965E-14  0.2246E+03
   3.943  0.2951E-14  0.2246E+03
   3.944  0.2937E-14  0.2246E+03
   3.944  0.2922E-14  0.2246E+03
   3.944  0.2908E-14  0.2246E+03
   3.944  0.2894E-14  0.2246E+03
   3.944  0.2880E-14  0.2246E+03
   3.944  0.2866E-14  0.2246E+03
   3.944  0.2852E-14  0.2246E+03
   3.944  0.2838E-14  0.2246E+03
   3.944  0.2824E-14  0.2246E+03
   3.945  0.2810E-14  0.2246E+03
   3.945  0.2797E-14  0.2246E+03
   3.945  0.2783E-14  0.2246E+03
   3.945  0.2770E-14  0.2246E+03
   3.945  0.2756E-14  0.2246E+03
   3.945  0.2743E-14  0.2246E+03
   3.945  0.2729E-14  0.2246E+03
   3.945  0.2716E-14  0.2246E+03
   3.945  0.2703E-14  0.2246E+03
   3.945  0.2690E-14  0.2246E+03
   3.945  0.2677E-14  0.2246E+03
   3.946  0.2664E-14  0.2246E+03
   3.946  0.2651E-14  0.2246E+03
   3.946  0.2638E-14  0.2246E+03
   3.946  0.2625E-14  0.2246E+03
   3.946  0.2612E-14  0.2246E+03
   3.946  0.2599E-14  0.2246E+03
   3.946  0.2587E-14  0.2246E+03
   3.946  0.2574E-14  0.2246E+03
   3.946  0.2561E-14  0.2246E+03
   3.946  0.2549E-14  0.2246E+03
   3.947  0.2537E-14  0.2246E+03
   3.947  0.2524E-14  0.2246E+03
   3.947  0.2512E-14  0.2246E+03
   3.947  0.2500E-14  0.2246E+03
   3.947  0.2487E-14  0.2246E+03
   3.947  0.2475E-14  0.2246E+03
   3.947  0.2463E-14  0.2246E+03
   3.947  0.2451E-14  0.2246E+03
   3.947  0.2439E-14  0.2246E+03
   3.948  0.2427E-14  0.2246E+03
   3.948  0.2415E-14  0.2246E+03
   3.948  0.2404E-14  0.2246E+03
   3.948  0.2392E-14  0.2246E+03
   3.948  0.2380E-14  0.2246E+03
   3.948  0.2369E-14  0.2246E+03
   3.948  0.2357E-14  0.2246E+03
   3.948  0.2346E-14  0.2246E+03
   3.948  0.2334E-14  0.2246E+03
   3.948  0.2323E-14  0.2246E+03
   3.948  0.2311E-14  0.2246E+03
   3.949  0.2300E-14  0.2246E+03
   3.949  0.2289E-14  0.2246E+03
   3.949  0.2278E-14  0.2246E+03
   3.949  0.2267E-14  0.2246E+03
   3.949  0.2256E-14  0.2246E+03
   3.949  0.2245E-14  0.2246E+03
   3.949  0.2234E-14  0.2246E+03
   3.949  0.2223E-14  0.2246E+03
   3.949  0.2212E-14  0.2246E+03
   3.949  0.2201E-14  0.2246E+03
   3.950  0.2190E-14  0.2246E+03
   3.950  0.2180E-14  0.2246E+03
   3.950  0.2169E-14  0.2246E+03
   3.950  0.2158E-14  0.2246E+03
   3.950  0.2148E-14  0.2246E+03
   3.950  0.2137E-14  0.2246E+03
   3.950  0.2127E-14  0.2246E+03
   3.950  0.2116E-14  0.2246E+03
   3.950  0.2106E-14  0.2246E+03
   3.950  0.2096E-14  0.2246E+03
   3.951  0.2086E-14  0.2246E+03
   3.951  0.2075E-14  0.2246E+03
   3.951  0.2065E-14  0.2246E+03
   3.951  0.2055E-14  0.2246E+03
   3.951  0.2045E-14  0.2246E+03
   3.951  0.2035E-14  0.2246E+03
   3.951  0.2025E-14  0.2246E+03
   3.951  0.2015E-14  0.2246E+03
   3.951  0.2005E-14  0.2246E+03
   3.952  0.1996E-14  0.2246E+03
   3.952  0.1986E-14  0.2246E+03
   3.952  0.1976E-14  0.2246E+03
   3.952  0.1966E-14  0.2246E+03
   3.952  0.1957E-14  0.2246E+03
   3.952  0.1947E-14  0.2246E+03
   3.952  0.1938E-14  0.2246E+03
   3.952  0.1928E-14  0.2246E+03
   3.952  0.1919E-14  0.2246E+03
   3.952  0.1909E-14  0.2246E+03
   3.952  0.1900E-14  0.2246E+03
   3.953  0.1891E-14  0.2246E+03
   3.953  0.1881E-14  0.2246E+03
   3.953  0.1872E-14  0.2246E+03
   3.953  0.1863E-14  0.2246E+03
   3.953  0.1854E-14  0.2246E+03
   3.953  0.1845E-14  0.2246E+03
   3.953  0.1836E-14  0.2246E+03
   3.953  0.1827E-14  0.2246E+03
   3.953  0.1818E-14  0.2246E+03
   3.953  0.1809E-14  0.2246E+03
   3.954  0.1800E-14  0.2246E+03
   3.954  0.1791E-14  0.2246E+03
   3.954  0.1783E-14  0.2246E+03
   3.954  0.1774E-14  0.2246E+03
   3.954  0.1765E-14  0.2246E+03
   3.954  0.1756E-14  0.2246E+03
   3.954  0.1748E-14  0.2246E+03
   3.954  0.1739E-14  0.2246E+03
   3.954  0.1731E-14  0.2246E+03
   3.954  0.1722E-14  0.2246E+03
   3.955  0.1714E-14  0.2246E+03
   3.955  0.1705E-14  0.2246E+03
   3.955  0.1697E-14  0.2246E+03
   3.955  0.1689E-14  0.2246E+03
   3.955  0.1680E-14  0.2246E+03
   3.955  0.1672E-14  0.2246E+03
   3.955  0.1664E-14  0.2246E+03
   3.955  0.1656E-14  0.2246E+03
   3.955  0.1648E-14  0.2246E+03
   3.956  0.1640E-14  0.2246E+03
   3.956  0.1632E-14  0.2246E+03
   3.956  0.1624E-14  0.2246E+03
   3.956  0.1616E-14  0.2246E+03
   3.956  0.1608E-14  0.2246E+03
   3.956  0.1600E-14  0.2246E+03
   3.956  0.1592E-14  0.2246E+03
   3.956  0.1584E-14  0.2246E+03
   3.956  0.1576E-14  0.2246E+03
   3.956  0.1569E-14  0.2246E+03
   3.956  0.1561E-14  0.2246E+03
   3.957  0.1553E-14  0.2246E+03
   3.957  0.1546E-14  0.2246E+03
   3.957  0.1538E-14  0.2246E+03
   3.957  0.1531E-14  0.2246E+03
   3.957  0.1523E-14  0.2246E+03
   3.957  0.1516E-14  0.2246E+03
   3.957  0.1508E-14  0.2246E+03
   3.957  0.1501E-14  0.2246E+03
   3.957  0.1493E-14  0.2246E+03
   3.957  0.1486E-14  0.2246E+03
   3.958  0.1479E-14  0.2246E+03
   3.958  0.1471E-14  0.2246E+03
   3.958  0.1464E-14  0.2246E+03
   3.958  0.1457E-14  0.2246E+03
   3.958  0.1450E-14  0.2246E+03
   3.958  0.1443E-14  0.2246E+03
   3.958  0.1436E-14  0.2246E+03
   3.958  0.1429E-14  0.2246E+03
   3.958  0.1422E-14  0.2246E+03
   3.958  0.1415E-14  0.2246E+03
   3.959  0.1408E-14  0.2246E+03
   3.959  0.1401E-14  0.2246E+03
   3.959  0.1394E-14  0.2246E+03
   3.959  0.1387E-14  0.2246E+03
   3.959  0.1380E-14  0.2246E+03
   3.959  0.1373E-14  0.2246E+03
   3.959  0.1367E-14  0.2246E+03
   3.959  0.1360E-14  0.2246E+03
   3.959  0.1353E-14  0.2246E+03
   3.959  0.1347E-14  0.2246E+03
   3.960  0.1340E-14  0.2246E+03
   3.960  0.1333E-14  0.2246E+03
   3.960  0.1327E-14  0.2246E+03
   3.960  0.1320E-14  0.2246E+03
   3.960  0.1314E-14  0.2246E+03
   3.960  0.1307E-14  0.2246E+03
   3.960  0.1301E-14  0.2246E+03
   3.960  0.1294E-14  0.2246E+03
   3.960  0.1288E-14  0.2246E+03
   3.960  0.1282E-14  0.2246E+03
   3.961  0.1275E-14  0.2246E+03
   3.961  0.1269E-14  0.2246E+03
   3.961  0.1263E-14  0.2246E+03
   3.961  0.1257E-14  0.2246E+03
   3.961  0.1251E-14  0.2246E+03
   3.961  0.1244E-14  0.2246E+03
   3.961  0.1238E-14  0.2246E+03
   3.961  0.1232E-14  0.2246E+03
   3.961  0.1226E-14  0.2246E+03
   3.962  0.1220E-14  0.2246E+03
   3.962  0.1214E-14  0.2246E+03
   3.962  0.1208E-14  0.2246E+03
   3.962  0.1202E-14  0.2246E+03
   3.962  0.1196E-14  0.2246E+03
   3.962  0.1190E-14  0.2246E+03
   3.962  0.1184E-14  0.2246E+03
   3.962  0.1179E-14  0.2246E+03
   3.962  0.1173E-14  0.2246E+03
   3.962  0.1167E-14  0.2246E+03
   3.963  0.1161E-14  0.2246E+03
   3.963  0.1156E-14  0.2246E+03
   3.963  0.1150E-14  0.2246E+03
   3.963  0.1144E-14  0.2246E+03
   3.963  0.1139E-14  0.2246E+03
   3.963  0.1133E-14  0.2246E+03
   3.963  0.1127E-14  0.2246E+03
   3.963  0.1122E-14  0.2246E+03
   3.963  0.1116E-14  0.2246E+03
   3.963  0.1111E-14  0.2246E+03
   3.963  0.1105E-14  0.2246E+03
   3.964  0.1100E-14  0.2246E+03
   3.964  0.1094E-14  0.2246E+03
   3.964  0.1089E-14  0.2246E+03
   3.964  0.1084E-14  0.2246E+03
   3.964  0.1078E-14  0.2246E+03
   3.964  0.1073E-14  0.2246E+03
   3.964  0.1068E-14  0.2246E+03
   3.964  0.1062E-14  0.2246E+03
   3.964  0.1057E-14  0.2246E+03
   3.964  0.1052E-14  0.2246E+03
   3.965  0.1047E-14  0.2246E+03
   3.965  0.1042E-14  0.2246E+03
   3.965  0.1036E-14  0.2246E+03
   3.965  0.1031E-14  0.2246E+03
   3.965  0.1026E-14  0.2246E+03
   3.965  0.1021E-14  0.2246E+03
   3.965  0.1016E-14  0.2246E+03
   3.965  0.1011E-14  0.2246E+03
   3.965  0.1006E-14  0.2246E+03
   3.966  0.1001E-14  0.2246E+03
   3.966  0.9962E-15  0.2246E+03
   3.966  0.9913E-15  0.2246E+03
   3.966  0.9864E-15  0.2246E+03
   3.966  0.9815E-15  0.2246E+03
   3.966  0.9767E-15  0.2246E+03
   3.966  0.9718E-15  0.2246E+03
   3.966  0.9670E-15  0.2246E+03
   3.966  0.9623E-15  0.2246E+03
   3.966  0.9575E-15  0.2246E+03
   3.967  0.9528E-15  0.2246E+03
   3.967  0.9481E-15  0.2246E+03
   3.967  0.9434E-15  0.2246E+03
   3.967  0.9387E-15  0.2246E+03
   3.967  0.9341E-15  0.2246E+03
   3.967  0.9295E-15  0.2246E+03
   3.967  0.9249E-15  0.2246E+03
   3.967  0.9203E-15  0.2246E+03
   3.967  0.9157E-15  0.2246E+03
   3.967  0.9112E-15  0.2246E+03
   3.967  0.9067E-15  0.2246E+03
   3.968  0.9022E-15  0.2246E+03
   3.968  0.8978E-15  0.2246E+03
   3.968  0.8933E-15  0.2246E+03
   3.968  0.8889E-15  0.2246E+03
   3.968  0.8845E-15  0.2246E+03
   3.968  0.8801E-15  0.2246E+03
   3.968  0.8758E-15  0.2246E+03
   3.968  0.8715E-15  0.2246E+03
   3.968  0.8671E-15  0.2246E+03
   3.968  0.8629E-15  0.2246E+03
   3.969  0.8586E-15  0.2246E+03
   3.969  0.8543E-15  0.2246E+03
   3.969  0.8501E-15  0.2246E+03
   3.969  0.8459E-15  0.2246E+03
   3.969  0.8417E-15  0.2246E+03
   3.969  0.8375E-15  0.2246E+03
   3.969  0.8334E-15  0.2246E+03
   3.969  0.8293E-15  0.2246E+03
   3.969  0.8252E-15  0.2246E+03
   3.970  0.8211E-15  0.2246E+03
   3.970  0.8170E-15  0.2246E+03
   3.970  0.8130E-15  0.2246E+03
   3.970  0.8089E-15  0.2246E+03
   3.970  0.8049E-15  0.2246E+03
   3.970  0.8010E-15  0.2246E+03
   3.970  0.7970E-15  0.2246E+03
   3.970  0.7930E-15  0.2246E+03
   3.970  0.7891E-15  0.2246E+03
   3.970  0.7852E-15  0.2246E+03
   3.970  0.7813E-15  0.2246E+03
   3.971  0.7774E-15  0.2246E+03
   3.971  0.7736E-15  0.2246E+03
   3.971  0.7698E-15  0.2246E+03
   3.971  0.7659E-15  0.2246E+03
   3.971  0.7621E-15  0.2246E+03
   3.971  0.7584E-15  0.2246E+03
   3.971  0.7546E-15  0.2246E+03
   3.971  0.7509E-15  0.2246E+03
   3.971  0.7471E-15  0.2246E+03
   3.971  0.7434E-15  0.2246E+03
   3.972  0.7398E-15  0.2246E+03
   3.972  0.7361E-15  0.2246E+03
   3.972  0.7324E-15  0.2246E+03
   3.972  0.7288E-15  0.2246E+03
   3.972  0.7252E-15  0.2246E+03
   3.972  0.7216E-15  0.2246E+03
   3.972  0.7180E-15  0.2246E+03
   3.972  0.7145E-15  0.2246E+03
   3.972  0.7109E-15  0.2246E+03
   3.972  0.7074E-15  0.2246E+03
   3.973  0.7039E-15  0.2246E+03
   3.973  0.7004E-15  0.2246E+03
   3.973  0.6969E-15  0.2246E+03
   3.973  0.6935E-15  0.2246E+03
   3.973  0.6900E-15  0.2246E+03
   3.973  0.6866E-15  0.2246E+03
   3.973  0.6832E-15  0.2246E+03
   3.973  0.6798E-15  0.2246E+03
   3.973  0.6764E-15  0.2246E+03
   3.974  0.6731E-15  0.2246E+03
   3.974  0.6697E-15  0.2246E+03
   3.974  0.6664E-15  0.2246E+03
   3.974  0.6631E-15  0.2246E+03
   3.974  0.6598E-15  0.2246E+03
   3.974  0.6565E-15  0.2246E+03
   3.974  0.6533E-15  0.2246E+03
   3.974  0.6500E-15  0.2246E+03
   3.974  0.6468E-15  0.2246E+03
   3.974  0.6436E-15  0.2246E+03
   3.974  0.6404E-15  0.2246E+03
   3.975  0.6372E-15  0.2246E+03
   3.975  0.6340E-15  0.2246E+03
   3.975  0.6309E-15  0.2246E+03
   3.975  0.6277E-15  0.2246E+03
   3.975  0.6246E-15  0.2246E+03
   3.975  0.6215E-15  0.2246E+03
   3.975  0.6184E-15  0.2246E+03
   3.975  0.6154E-15  0.2246E+03
   3.975  0.6123E-15  0.2246E+03
   3.975  0.6093E-15  0.2246E+03
   3.976  0.6062E-15  0.2246E+03
   3.976  0.6032E-15  0.2246E+03
   3.976  0.6002E-15  0.2246E+03
   3.976  0.5972E-15  0.2246E+03
   3.976  0.5943E-15  0.2246E+03
   3.976  0.5913E-15  0.2246E+03
   3.976  0.5884E-15  0.2246E+03
   3.976  0.5854E-15  0.2246E+03
   3.976  0.5825E-15  0.2246E+03
   3.977  0.5796E-15  0.2246E+03
   3.977  0.5767E-15  0.2246E+03
   3.977  0.5739E-15  0.2246E+03
   3.977  0.5710E-15  0.2246E+03
   3.977  0.5682E-15  0.2246E+03
   3.977  0.5654E-15  0.2246E+03
   3.977  0.5625E-15  0.2246E+03
   3.977  0.5597E-15  0.2246E+03
   3.977  0.5570E-15  0.2246E+03
   3.977  0.5542E-15  0.2246E+03
   3.978  0.5514E-15  0.2246E+03
   3.978  0.5487E-15  0.2246E+03
   3.978  0.5459E-15  0.2246E+03
   3.978  0.5432E-15  0.2246E+03
   3.978  0.5405E-15  0.2246E+03
   3.978  0.5378E-15  0.2246E+03
   3.978  0.5352E-15  0.2246E+03
   3.978  0.5325E-15  0.2246E+03
   3.978  0.5298E-15  0.2246E+03
   3.978  0.5272E-15  0.2246E+03
   3.978  0.5246E-15  0.2246E+03
   3.979  0.5220E-15  0.2246E+03
   3.979  0.5194E-15  0.2246E+03
   3.979  0.5168E-15  0.2246E+03
   3.979  0.5142E-15  0.2246E+03
   3.979  0.5116E-15  0.2246E+03
   3.979  0.5091E-15  0.2246E+03
   3.979  0.5066E-15  0.2246E+03
   3.979  0.5040E-15  0.2246E+03
   3.979  0.5015E-15  0.2246E+03
   3.979  0.4990E-15  0.2246E+03
   3.980  0.4965E-15  0.2246E+03
   3.980  0.4941E-15  0.2246E+03
   3.980  0.4916E-15  0.2246E+03
   3.980  0.4891E-15  0.2246E+03
   3.980  0.4867E-15  0.2246E+03
   3.980  0.4843E-15  0.2246E+03
   3.980  0.4819E-15  0.2246E+03
   3.980  0.4795E-15  0.2246E+03
   3.980  0.4771E-15  0.2246E+03
   3.981  0.4747E-15  0.2246E+03
   3.981  0.4723E-15  0.2246E+03
   3.981  0.4700E-15  0.2246E+03
   3.981  0.4676E-15  0.2246E+03
   3.981  0.4653E-15  0.2246E+03
   3.981  0.4630E-15  0.2246E+03
   3.981  0.4607E-15  0.2246E+03
   3.981  0.4584E-15  0.2246E+03
   3.981  0.4561E-15  0.2246E+03
   3.981  0.4538E-15  0.2246E+03
   3.981  0.4515E-15  0.2246E+03
   3.982  0.4493E-15  0.2246E+03
   3.982  0.4470E-15  0.2246E+03
   3.982  0.4448E-15  0.2246E+03
   3.982  0.4426E-15  0.2246E+03
   3.982  0.4404E-15  0.2246E+03
   3.982  0.4382E-15  0.2246E+03
   3.982  0.4360E-15  0.2246E+03
   3.982  0.4338E-15  0.2246E+03
   3.982  0.4316E-15  0.2246E+03
   3.982  0.4295E-15  0.2246E+03
   3.983  0.4273E-15  0.2246E+03
   3.983  0.4252E-15  0.2246E+03
   3.983  0.4231E-15  0.2246E+03
   3.983  0.4210E-15  0.2246E+03
   3.983  0.4189E-15  0.2246E+03
   3.983  0.4168E-15  0.2246E+03
   3.983  0.4147E-15  0.2246E+03
   3.983  0.4126E-15  0.2246E+03
   3.983  0.4106E-15  0.2246E+03
   3.983  0.4085E-15  0.2246E+03
   3.984  0.4065E-15  0.2246E+03
   3.984  0.4044E-15  0.2246E+03
   3.984  0.4024E-15  0.2246E+03
   3.984  0.4004E-15  0.2246E+03
   3.984  0.3984E-15  0.2246E+03
   3.984  0.3964E-15  0.2246E+03
   3.984  0.3944E-15  0.2246E+03
   3.984  0.3925E-15  0.2246E+03
   3.984  0.3905E-15  0.2246E+03
   3.985  0.3885E-15  0.2246E+03
   3.985  0.3866E-15  0.2246E+03
   3.985  0.3847E-15  0.2246E+03
   3.985  0.3827E-15  0.2246E+03
   3.985  0.3808E-15  0.2246E+03
   3.985  0.3789E-15  0.2246E+03
   3.985  0.3770E-15  0.2246E+03
   3.985  0.3751E-15  0.2246E+03
   3.985  0.3733E-15  0.2246E+03
   3.985  0.3714E-15  0.2246E+03
   3.985  0.3695E-15  0.2246E+03
   3.986  0.3677E-15  0.2246E+03
   3.986  0.3658E-15  0.2246E+03
   3.986  0.3640E-15  0.2246E+03
   3.986  0.3622E-15  0.2246E+03
   3.986  0.3604E-15  0.2246E+03
   3.986  0.3586E-15  0.2246E+03
   3.986  0.3568E-15  0.2246E+03
   3.986  0.3550E-15  0.2246E+03
   3.986  0.3532E-15  0.2246E+03
   3.986  0.3515E-15  0.2246E+03
   3.987  0.3497E-15  0.2246E+03
   3.987  0.3479E-15  0.2246E+03
   3.987  0.3462E-15  0.2246E+03
   3.987  0.3445E-15  0.2246E+03
   3.987  0.3427E-15  0.2246E+03
   3.987  0.3410E-15  0.2246E+03
   3.987  0.3393E-15  0.2246E+03
   3.987  0.3376E-15  0.2246E+03
   3.987  0.3359E-15  0.2246E+03
   3.987  0.3342E-15  0.2246E+03
   3.988  0.3326E-15  0.2246E+03
   3.988  0.3309E-15  0.2246E+03
   3.988  0.3292E-15  0.2246E+03
   3.988  0.3276E-15  0.2246E+03
   3.988  0.3259E-15  0.2246E+03
   3.988  0.3243E-15  0.2246E+03
   3.988  0.3227E-15  0.2246E+03
   3.988  0.3211E-15  0.2246E+03
   3.988  0.3195E-15  0.2246E+03
   3.989  0.3179E-15  0.2246E+03
   3.989  0.3163E-15  0.2246E+03
   3.989  0.3147E-15  0.2246E+03
   3.989  0.3131E-15  0.2246E+03
   3.989  0.3115E-15  0.2246E+03
   3.989  0.3100E-15  0.2246E+03
   3.989  0.3084E-15  0.2246E+03
   3.989  0.3069E-15  0.2246E+03
   3.989  0.3053E-15  0.2246E+03
   3.989  0.3038E-15  0.2246E+03
   3.989  0.3023E-15  0.2246E+03
   3.990  0.3008E-15  0.2246E+03
   3.990  0.2992E-15  0.2246E+03
   3.990  0.2977E-15  0.2246E+03
   3.990  0.2963E-15  0.2246E+03
   3.990  0.2948E-15  0.2246E+03
   3.990  0.2933E-15  0.2246E+03
   3.990  0.2918E-15  0.2246E+03
   3.990  0.2904E-15  0.2246E+03
   3.990  0.2889E-15  0.2246E+03
   3.990  0.2874E-15  0.2246E+03
   3.991  0.2860E-15  0.2246E+03
   3.991  0.2846E-15  0.2246E+03
   3.991  0.2831E-15  0.2246E+03
   3.991  0.2817E-15  0.2246E+03
   3.991  0.2803E-15  0.2246E+03
   3.991  0.2789E-15  0.2246E+03
   3.991  0.2775E-15  0.2246E+03
   3.991  0.2761E-15  0.2246E+03
   3.991  0.2747E-15  0.2246E+03
   3.992  0.2733E-15  0.2246E+03
   3.992  0.2720E-15  0.2246E+03
   3.992  0.2706E-15  0.2246E+03
   3.992  0.2692E-15  0.2246E+03
   3.992  0.2679E-15  0.2246E+03
   3.992  0.2665E-15  0.2246E+03
   3.992  0.2652E-15  0.2246E+03
   3.992  0.2639E-15  0.2246E+03
   3.992  0.2625E-15  0.2246E+03
   3.992  0.2612E-15  0.2246E+03
   3.992  0.2599E-15  0.2246E+03
   3.993  0.2586E-15  0.2246E+03
   3.993  0.2573E-15  0.2246E+03
   3.993  0.2560E-15  0.2246E+03
   3.993  0.2547E-15  0.2246E+03
   3.993  0.2534E-15  0.2246E+03
   3.993  0.2522E-15  0.2246E+03
   3.993  0.2509E-15  0.2246E+03
   3.993  0.2496E-15  0.2246E+03
   3.993  0.2484E-15  0.2246E+03
   3.993  0.2471E-15  0.2246E+03
   3.994  0.2459E-15  0.2246E+03
   3.994  0.2446E-15  0.2246E+03
   3.994  0.2434E-15  0.2246E+03
   3.994  0.2422E-15  0.2246E+03
   3.994  0.2410E-15  0.2246E+03
   3.994  0.2398E-15  0.2246E+03
   3.994  0.2386E-15  0.2246E+03
   3.994  0.2373E-15  0.2246E+03
   3.994  0.2362E-15  0.2246E+03
   3.994  0.2350E-15  0.2246E+03
   3.995  0.2338E-15  0.2246E+03
   3.995  0.2326E-15  0.2246E+03
   3.995  0.2314E-15  0.2246E+03
   3.995  0.2303E-15  0.2246E+03
   3.995  0.2291E-15  0.2246E+03
   3.995  0.2280E-15  0.2246E+03
   3.995  0.2268E-15  0.2246E+03
   3.995  0.2257E-15  0.2246E+03
   3.995  0.2245E-15  0.2246E+03
   3.996  0.2234E-15  0.2246E+03
   3.996  0.2223E-15  0.2246E+03
   3.996  0.2212E-15  0.2246E+03
   3.996  0.2200E-15  0.2246E+03
   3.996  0.2189E-15  0.2246E+03
   3.996  0.2178E-15  0.2246E+03
   3.996  0.2167E-15  0.2246E+03
   3.996  0.2156E-15  0.2246E+03
   3.996  0.2146E-15  0.2246E+03
   3.996  0.2135E-15  0.2246E+03
   3.996  0.2124E-15  0.2246E+03
   3.997  0.2113E-15  0.2246E+03
   3.997  0.2103E-15  0.2246E+03
   3.997  0.2092E-15  0.2246E+03
   3.997  0.2081E-15  0.2246E+03
   3.997  0.2071E-15  0.2246E+03
   3.997  0.2061E-15  0.2246E+03
   3.997  0.2050E-15  0.2246E+03
   3.997  0.2040E-15  0.2246E+03
   3.997  0.2030E-15  0.2246E+03
   3.997  0.2019E-15  0.2246E+03
   3.998  0.2009E-15  0.2246E+03
   3.998  0.1999E-15  0.2246E+03
   3.998  0.1989E-15  0.2246E+03
   3.998  0.1979E-15  0.2246E+03
   3.998  0.1969E-15  0.2246E+03
   3.998  0.1959E-15  0.2246E+03
   3.998  0.1949E-15  0.2246E+03
   3.998  0.1939E-15  0.2246E+03
   3.998  0.1929E-15  0.2246E+03
   3.998  0.1920E-15  0.2246E+03
   3.999  0.1910E-15  0.2246E+03
   3.999  0.1900E-15  0.2246E+03
   3.999  0.1891E-15  0.2246E+03
   3.999  0.1881E-15  0.2246E+03
   3.999  0.1872E-15  0.2246E+03
   3.999  0.1862E-15  0.2246E+03
   3.999  0.1853E-15  0.2246E+03
   3.999  0.1844E-15  0.2246E+03
   3.999  0.1834E-15  0.2246E+03
   4.000  0.1825E-15  0.2246E+03
   4.000  0.1816E-15  0.2246E+03
   4.000  0.1807E-15  0.2246E+03
   4.000  0.1797E-15  0.2246E+03
   4.000  0.1788E-15  0.2246E+03
   4.000  0.1779E-15  0.2246E+03
   4.000  0.1770E-15  0.2246E+03
   4.000  0.1761E-15  0.2246E+03
   4.000  0.1752E-15  0.2246E+03
   4.000  0.1744E-15  0.2246E+03
   4.000  0.1735E-15  0.2246E+03
   4.001  0.1726E-15  0.2246E+03
   4.001  0.1717E-15  0.2246E+03
   4.001  0.1709E-15  0.2246E+03
   4.001  0.1700E-15  0.2246E+03
   4.001  0.1691E-15  0.2246E+03
   4.001  0.1683E-15  0.2246E+03
   4.001  0.1674E-15  0.2246E+03
   4.001  0.1666E-15  0.2246E+03
   4.001  0.1657E-15  0.2246E+03
   4.002  0.1649E-15  0.2246E+03
   4.002  0.1641E-15  0.2246E+03
   4.002  0.1632E-15  0.2246E+03
   4.002  0.1624E-15  0.2246E+03
   4.002  0.1616E-15  0.2246E+03
   4.002  0.1608E-15  0.2246E+03
   4.002  0.1600E-15  0.2246E+03
   4.002  0.1592E-15  0.2246E+03
   4.002  0.1584E-15  0.2246E+03
   4.002  0.1576E-15  0.2246E+03
   4.003  0.1568E-15  0.2246E+03
   4.003  0.1560E-15  0.2246E+03
   4.003  0.1552E-15  0.2246E+03
   4.003  0.1544E-15  0.2246E+03
   4.003  0.1536E-15  0.2246E+03
   4.003  0.1528E-15  0.2246E+03
   4.003  0.1521E-15  0.2246E+03
   4.003  0.1513E-15  0.2246E+03
   4.003  0.1505E-15  0.2246E+03
   4.003  0.1498E-15  0.2246E+03
   4.003  0.1490E-15  0.2246E+03
   4.004  0.1482E-15  0.2246E+03
   4.004  0.1475E-15  0.2246E+03
   4.004  0.1467E-15  0.2246E+03
   4.004  0.1460E-15  0.2246E+03
   4.004  0.1453E-15  0.2246E+03
   4.004  0.1445E-15  0.2246E+03
   4.004  0.1438E-15  0.2246E+03
   4.004  0.1431E-15  0.2246E+03
   4.004  0.1423E-15  0.2246E+03
   4.004  0.1416E-15  0.2246E+03
   4.005  0.1409E-15  0.2246E+03
   4.005  0.1402E-15  0.2246E+03
   4.005  0.1395E-15  0.2246E+03
   4.005  0.1388E-15  0.2246E+03
   4.005  0.1381E-15  0.2246E+03
   4.005  0.1374E-15  0.2246E+03
   4.005  0.1367E-15  0.2246E+03
   4.005  0.1360E-15  0.2246E+03
   4.005  0.1353E-15  0.2246E+03
   4.005  0.1346E-15  0.2246E+03
   4.006  0.1339E-15  0.2246E+03
   4.006  0.1332E-15  0.2246E+03
   4.006  0.1326E-15  0.2246E+03
   4.006  0.1319E-15  0.2246E+03
   4.006  0.1312E-15  0.2246E+03
   4.006  0.1306E-15  0.2246E+03
   4.006  0.1299E-15  0.2246E+03
   4.006  0.1292E-15  0.2246E+03
   4.006  0.1286E-15  0.2246E+03
   4.006  0.1279E-15  0.2246E+03
   4.007  0.1273E-15  0.2246E+03
   4.007  0.1266E-15  0.2246E+03
   4.007  0.1260E-15  0.2246E+03
   4.007  0.1254E-15  0.2246E+03
   4.007  0.1247E-15  0.2246E+03
   4.007  0.1241E-15  0.2246E+03
   4.007  0.1235E-15  0.2246E+03
   4.007  0.1228E-15  0.2246E+03
   4.007  0.1222E-15  0.2246E+03
   4.007  0.1216E-15  0.2246E+03
   4.008  0.1210E-15  0.2246E+03
   4.008  0.1204E-15  0.2246E+03
   4.008  0.1197E-15  0.2246E+03
   4.008  0.1191E-15  0.2246E+03
   4.008  0.1185E-15  0.2246E+03
   4.008  0.1179E-15  0.2246E+03
   4.008  0.1173E-15  0.2246E+03
   4.008  0.1167E-15  0.2246E+03
   4.008  0.1161E-15  0.2246E+03
   4.008  0.1156E-15  0.2246E+03
   4.009  0.1150E-15  0.2246E+03
   4.009  0.1144E-15  0.2246E+03
   4.009  0.1138E-15  0.2246E+03
   4.009  0.1132E-15  0.2246E+03
   4.009  0.1126E-15  0.2246E+03
   4.009  0.1121E-15  0.2246E+03
   4.009  0.1115E-15  0.2246E+03
   4.009  0.1109E-15  0.2246E+03
   4.009  0.1104E-15  0.2246E+03
   4.010  0.1098E-15  0.2246E+03
   4.010  0.1093E-15  0.2246E+03
   4.010  0.1087E-15  0.2246E+03
   4.010  0.1081E-15  0.2246E+03
   4.010  0.1076E-15  0.2246E+03
   4.010  0.1071E-15  0.2246E+03
   4.010  0.1065E-15  0.2246E+03
   4.010  0.1060E-15  0.2246E+03
   4.010  0.1054E-15  0.2246E+03
   4.010  0.1049E-15  0.2246E+03
   4.011  0.1044E-15  0.2246E+03
   4.011  0.1038E-15  0.2246E+03
   4.011  0.1033E-15  0.2246E+03
   4.011  0.1028E-15  0.2246E+03
   4.011  0.1023E-15  0.2246E+03
   4.011  0.1017E-15  0.2246E+03
   4.011  0.1012E-15  0.2246E+03
   4.011  0.1007E-15  0.2246E+03
   4.011  0.1002E-15  0.2246E+03
   4.011  0.9968E-16  0.2246E+03
   4.011  0.9917E-16  0.2246E+03
   4.012  0.9866E-16  0.2246E+03
   4.012  0.9816E-16  0.2246E+03
   4.012  0.9766E-16  0.2246E+03
   4.012  0.9716E-16  0.2246E+03
   4.012  0.9667E-16  0.2246E+03
   4.012  0.9618E-16  0.2246E+03
   4.012  0.9569E-16  0.2246E+03
   4.012  0.9520E-16  0.2246E+03
   4.012  0.9472E-16  0.2246E+03
   4.012  0.9423E-16  0.2246E+03
   4.013  0.9375E-16  0.2246E+03
   4.013  0.9328E-16  0.2246E+03
   4.013  0.9280E-16  0.2246E+03
   4.013  0.9233E-16  0.2246E+03
   4.013  0.9186E-16  0.2246E+03
   4.013  0.9139E-16  0.2246E+03
   4.013  0.9092E-16  0.2246E+03
   4.013  0.9046E-16  0.2246E+03
   4.013  0.9000E-16  0.2246E+03
   4.014  0.8954E-16  0.2246E+03
   4.014  0.8909E-16  0.2246E+03
   4.014  0.8863E-16  0.2246E+03
   4.014  0.8818E-16  0.2246E+03
   4.014  0.8773E-16  0.2246E+03
   4.014  0.8728E-16  0.2246E+03
   4.014  0.8684E-16  0.2246E+03
   4.014  0.8640E-16  0.2246E+03
   4.014  0.8595E-16  0.2246E+03
   4.014  0.8552E-16  0.2246E+03
   4.014  0.8508E-16  0.2246E+03
   4.015  0.8465E-16  0.2246E+03
   4.015  0.8421E-16  0.2246E+03
   4.015  0.8379E-16  0.2246E+03
   4.015  0.8336E-16  0.2246E+03
   4.015  0.8293E-16  0.2246E+03
   4.015  0.8251E-16  0.2246E+03
   4.015  0.8209E-16  0.2246E+03
   4.015  0.8167E-16  0.2246E+03
   4.015  0.8125E-16  0.2246E+03
   4.015  0.8084E-16  0.2246E+03
   4.016  0.8043E-16  0.2246E+03
   4.016  0.8002E-16  0.2246E+03
   4.016  0.7961E-16  0.2246E+03
   4.016  0.7920E-16  0.2246E+03
   4.016  0.7880E-16  0.2246E+03
   4.016  0.7839E-16  0.2246E+03
   4.016  0.7799E-16  0.2246E+03
   4.016  0.7760E-16  0.2246E+03
   4.016  0.7720E-16  0.2246E+03
   4.016  0.7681E-16  0.2246E+03
   4.017  0.7641E-16  0.2246E+03
   4.017  0.7602E-16  0.2246E+03
   4.017  0.7564E-16  0.2246E+03
   4.017  0.7525E-16  0.2246E+03
   4.017  0.7486E-16  0.2246E+03
   4.017  0.7448E-16  0.2246E+03
   4.017  0.7410E-16  0.2246E+03
   4.017  0.7372E-16  0.2246E+03
   4.017  0.7335E-16  0.2246E+03
   4.018  0.7297E-16  0.2246E+03
   4.018  0.7260E-16  0.2246E+03
   4.018  0.7223E-16  0.2246E+03
   4.018  0.7186E-16  0.2246E+03
   4.018  0.7149E-16  0.2246E+03
   4.018  0.7113E-16  0.2246E+03
   4.018  0.7076E-16  0.2246E+03
   4.018  0.7040E-16  0.2246E+03
   4.018  0.7004E-16  0.2246E+03
   4.018  0.6968E-16  0.2246E+03
   4.018  0.6933E-16  0.2246E+03
   4.019  0.6897E-16  0.2246E+03
   4.019  0.6862E-16  0.2246E+03
   4.019  0.6827E-16  0.2246E+03
   4.019  0.6792E-16  0.2246E+03
   4.019  0.6757E-16  0.2246E+03
   4.019  0.6723E-16  0.2246E+03
   4.019  0.6688E-16  0.2246E+03
   4.019  0.6654E-16  0.2246E+03
   4.019  0.6620E-16  0.2246E+03
   4.019  0.6586E-16  0.2246E+03
   4.020  0.6553E-16  0.2246E+03
   4.020  0.6519E-16  0.2246E+03
   4.020  0.6486E-16  0.2246E+03
   4.020  0.6452E-16  0.2246E+03
   4.020  0.6419E-16  0.2246E+03
   4.020  0.6387E-16  0.2246E+03
   4.020  0.6354E-16  0.2246E+03
   4.020  0.6321E-16  0.2246E+03
   4.020  0.6289E-16  0.2246E+03
   4.021  0.6257E-16  0.2246E+03
   4.021  0.6225E-16  0.2246E+03
   4.021  0.6193E-16  0.2246E+03
   4.021  0.6161E-16  0.2246E+03
   4.021  0.6130E-16  0.2246E+03
   4.021  0.6098E-16  0.2246E+03
   4.021  0.6067E-16  0.2246E+03
   4.021  0.6036E-16  0.2246E+03
   4.021  0.6005E-16  0.2246E+03
   4.021  0.5974E-16  0.2246E+03
   4.022  0.5944E-16  0.2246E+03
   4.022  0.5913E-16  0.2246E+03
   4.022  0.5883E-16  0.2246E+03
   4.022  0.5853E-16  0.2246E+03
   4.022  0.5823E-16  0.2246E+03
   4.022  0.5793E-16  0.2246E+03
   4.022  0.5763E-16  0.2246E+03
   4.022  0.5734E-16  0.2246E+03
   4.022  0.5704E-16  0.2246E+03
   4.022  0.5675E-16  0.2246E+03
   4.022  0.5646E-16  0.2246E+03
   4.023  0.5617E-16  0.2246E+03
   4.023  0.5588E-16  0.2246E+03
   4.023  0.5560E-16  0.2246E+03
   4.023  0.5531E-16  0.2246E+03
   4.023  0.5503E-16  0.2246E+03
   4.023  0.5475E-16  0.2246E+03
   4.023  0.5447E-16  0.2246E+03
   4.023  0.5419E-16  0.2246E+03
   4.023  0.5391E-16  0.2246E+03
   4.023  0.5363E-16  0.2246E+03
   4.024  0.5336E-16  0.2246E+03
   4.024  0.5308E-16  0.2246E+03
   4.024  0.5281E-16  0.2246E+03
   4.024  0.5254E-16  0.2246E+03
   4.024  0.5227E-16  0.2246E+03
   4.024  0.5200E-16  0.2246E+03
   4.024  0.5174E-16  0.2246E+03
   4.024  0.5147E-16  0.2246E+03
   4.024  0.5121E-16  0.2246E+03
   4.024  0.5094E-16  0.2246E+03
   4.025  0.5068E-16  0.2246E+03
   4.025  0.5042E-16  0.2246E+03
   4.025  0.5016E-16  0.2246E+03
   4.025  0.4990E-16  0.2246E+03
   4.025  0.4965E-16  0.2246E+03
   4.025  0.4939E-16  0.2246E+03
   4.025  0.4914E-16  0.2246E+03
   4.025  0.4889E-16  0.2246E+03
   4.025  0.4864E-16  0.2246E+03
   4.025  0.4839E-16  0.2246E+03
   4.026  0.4814E-16  0.2246E+03
   4.026  0.4789E-16  0.2246E+03
   4.026  0.4765E-16  0.2246E+03
   4.026  0.4740E-16  0.2246E+03
   4.026  0.4716E-16  0.2246E+03
   4.026  0.4691E-16  0.2246E+03
   4.026  0.4667E-16  0.2246E+03
   4.026  0.4643E-16  0.2246E+03
   4.026  0.4620E-16  0.2246E+03
   4.026  0.4596E-16  0.2246E+03
   4.027  0.4572E-16  0.2246E+03
   4.027  0.4549E-16  0.2246E+03
   4.027  0.4525E-16  0.2246E+03
   4.027  0.4502E-16  0.2246E+03
   4.027  0.4479E-16  0.2246E+03
   4.027  0.4456E-16  0.2246E+03
   4.027  0.4433E-16  0.2246E+03
   4.027  0.4410E-16  0.2246E+03
   4.027  0.4388E-16  0.2246E+03
   4.027  0.4365E-16  0.2246E+03
   4.028  0.4342E-16  0.2246E+03
   4.028  0.4320E-16  0.2246E+03
   4.028  0.4298E-16  0.2246E+03
   4.028  0.4276E-16  0.2246E+03
   4.028  0.4254E-16  0.2246E+03
   4.028  0.4232E-16  0.2246E+03
   4.028  0.4210E-16  0.2246E+03
   4.028  0.4189E-16  0.2246E+03
   4.028  0.4167E-16  0.2246E+03
   4.029  0.4146E-16  0.2246E+03
   4.029  0.4124E-16  0.2246E+03
   4.029  0.4103E-16  0.2246E+03
   4.029  0.4082E-16  0.2246E+03
   4.029  0.4061E-16  0.2246E+03
   4.029  0.4040E-16  0.2246E+03
   4.029  0.4019E-16  0.2246E+03
   4.029  0.3998E-16  0.2246E+03
   4.029  0.3978E-16  0.2246E+03
   4.029  0.3957E-16  0.2246E+03
   4.029  0.3937E-16  0.2246E+03
   4.030  0.3917E-16  0.2246E+03
   4.030  0.3897E-16  0.2246E+03
   4.030  0.3877E-16  0.2246E+03
   4.030  0.3857E-16  0.2246E+03
   4.030  0.3837E-16  0.2246E+03
   4.030  0.3817E-16  0.2246E+03
   4.030  0.3797E-16  0.2246E+03
   4.030  0.3778E-16  0.2246E+03
   4.030  0.3758E-16  0.2246E+03
   4.030  0.3739E-16  0.2246E+03
   4.031  0.3720E-16  0.2246E+03
   4.031  0.3700E-16  0.2246E+03
   4.031  0.3681E-16  0.2246E+03
   4.031  0.3662E-16  0.2246E+03
   4.031  0.3644E-16  0.2246E+03
   4.031  0.3625E-16  0.2246E+03
   4.031  0.3606E-16  0.2246E+03
   4.031  0.3588E-16  0.2246E+03
   4.031  0.3569E-16  0.2246E+03
   4.032  0.3551E-16  0.2246E+03
   4.032  0.3532E-16  0.2246E+03
   4.032  0.3514E-16  0.2246E+03
   4.032  0.3496E-16  0.2246E+03
   4.032  0.3478E-16  0.2246E+03
   4.032  0.3460E-16  0.2246E+03
   4.032  0.3442E-16  0.2246E+03
   4.032  0.3424E-16  0.2246E+03
   4.032  0.3407E-16  0.2246E+03
   4.032  0.3389E-16  0.2246E+03
   4.033  0.3372E-16  0.2246E+03
   4.033  0.3354E-16  0.2246E+03
   4.033  0.3337E-16  0.2246E+03
   4.033  0.3320E-16  0.2246E+03
   4.033  0.3303E-16  0.2246E+03
   4.033  0.3286E-16  0.2246E+03
   4.033  0.3269E-16  0.2246E+03
   4.033  0.3252E-16  0.2246E+03
   4.033  0.3235E-16  0.2246E+03
   4.033  0.3218E-16  0.2246E+03
   4.033  0.3202E-16  0.2246E+03
   4.034  0.3185E-16  0.2246E+03
   4.034  0.3169E-16  0.2246E+03
   4.034  0.3152E-16  0.2246E+03
   4.034  0.3136E-16  0.2246E+03
   4.034  0.3120E-16  0.2246E+03
   4.034  0.3104E-16  0.2246E+03
   4.034  0.3088E-16  0.2246E+03
   4.034  0.3072E-16  0.2246E+03
   4.034  0.3056E-16  0.2246E+03
   4.034  0.3040E-16  0.2246E+03
   4.035  0.3024E-16  0.2246E+03
   4.035  0.3009E-16  0.2246E+03
   4.035  0.2993E-16  0.2246E+03
   4.035  0.2978E-16  0.2246E+03
   4.035  0.2962E-16  0.2246E+03
   4.035  0.2947E-16  0.2246E+03
   4.035  0.2932E-16  0.2246E+03
   4.035  0.2917E-16  0.2246E+03
   4.035  0.2902E-16  0.2246E+03
   4.035  0.2887E-16  0.2246E+03
   4.036  0.2872E-16  0.2246E+03
   4.036  0.2857E-16  0.2246E+03
   4.036  0.2842E-16  0.2246E+03
   4.036  0.2827E-16  0.2246E+03
   4.036  0.2813E-16  0.2246E+03
   4.036  0.2798E-16  0.2246E+03
   4.036  0.2784E-16  0.2246E+03
   4.036  0.2769E-16  0.2246E+03
   4.036  0.2755E-16  0.2246E+03
   4.036  0.2741E-16  0.2246E+03
   4.037  0.2727E-16  0.2246E+03
   4.037  0.2713E-16  0.2246E+03
   4.037  0.2699E-16  0.2246E+03
   4.037  0.2685E-16  0.2246E+03
   4.037  0.2671E-16  0.2246E+03
   4.037  0.2657E-16  0.2246E+03
   4.037  0.2643E-16  0.2246E+03
   4.037  0.2629E-16  0.2246E+03
   4.037  0.2616E-16  0.2246E+03
   4.037  0.2602E-16  0.2246E+03
   4.038  0.2589E-16  0.2246E+03
   4.038  0.2575E-16  0.2246E+03
   4.038  0.2562E-16  0.2246E+03
   4.038  0.2549E-16  0.2246E+03
   4.038  0.2536E-16  0.2246E+03
   4.038  0.2523E-16  0.2246E+03
   4.038  0.2509E-16  0.2246E+03
   4.038  0.2496E-16  0.2246E+03
   4.038  0.2484E-16  0.2246E+03
   4.038  0.2471E-16  0.2246E+03
   4.039  0.2458E-16  0.2246E+03
   4.039  0.2445E-16  0.2246E+03
   4.039  0.2433E-16  0.2246E+03
   4.039  0.2420E-16  0.2246E+03
   4.039  0.2407E-16  0.2246E+03
   4.039  0.2395E-16  0.2246E+03
   4.039  0.2383E-16  0.2246E+03
   4.039  0.2370E-16  0.2246E+03
   4.039  0.2358E-16  0.2246E+03
   4.040  0.2346E-16  0.2246E+03
   4.040  0.2334E-16  0.2246E+03
   4.040  0.2321E-16  0.2246E+03
   4.040  0.2309E-16  0.2246E+03
   4.040  0.2297E-16  0.2246E+03
   4.040  0.2286E-16  0.2246E+03
   4.040  0.2274E-16  0.2246E+03
   4.040  0.2262E-16  0.2246E+03
   4.040  0.2250E-16  0.2246E+03
   4.040  0.2238E-16  0.2246E+03
   4.040  0.2227E-16  0.2246E+03
   4.041  0.2215E-16  0.2246E+03
   4.041  0.2204E-16  0.2246E+03
   4.041  0.2192E-16  0.2246E+03
   4.041  0.2181E-16  0.2246E+03
   4.041  0.2170E-16  0.2246E+03
   4.041  0.2158E-16  0.2246E+03
   4.041  0.2147E-16  0.2246E+03
   4.041  0.2136E-16  0.2246E+03
   4.041  0.2125E-16  0.2246E+03
   4.041  0.2114E-16  0.2246E+03
   4.042  0.2103E-16  0.2246E+03
   4.042  0.2092E-16  0.2246E+03
   4.042  0.2081E-16  0.2246E+03
   4.042  0.2071E-16  0.2246E+03
   4.042  0.2060E-16  0.2246E+03
   4.042  0.2049E-16  0.2246E+03
   4.042  0.2038E-16  0.2246E+03
   4.042  0.2028E-16  0.2246E+03
   4.042  0.2017E-16  0.2246E+03
   4.043  0.2007E-16  0.2246E+03
   4.043  0.1996E-16  0.2246E+03
   4.043  0.1986E-16  0.2246E+03
   4.043  0.1976E-16  0.2246E+03
   4.043  0.1965E-16  0.2246E+03
   4.043  0.1955E-16  0.2246E+03
   4.043  0.1945E-16  0.2246E+03
   4.043  0.1935E-16  0.2246E+03
   4.043  0.1925E-16  0.2246E+03
   4.043  0.1915E-16  0.2246E+03
   4.044  0.1905E-16  0.2246E+03
   4.044  0.1895E-16  0.2246E+03
   4.044  0.1885E-16  0.2246E+03
   4.044  0.1875E-16  0.2246E+03
   4.044  0.1866E-16  0.2246E+03
   4.044  0.1856E-16  0.2246E+03
   4.044  0.1846E-16  0.2246E+03
   4.044  0.1837E-16  0.2246E+03
   4.044  0.1827E-16  0.2246E+03
   4.044  0.1818E-16  0.2246E+03
   4.044  0.1808E-16  0.2246E+03
   4.045  0.1799E-16  0.2246E+03
   4.045  0.1790E-16  0.2246E+03
   4.045  0.1780E-16  0.2246E+03
   4.045  0.1771E-16  0.2246E+03
   4.045  0.1762E-16  0.2246E+03
   4.045  0.1753E-16  0.2246E+03
   4.045  0.1744E-16  0.2246E+03
   4.045  0.1734E-16  0.2246E+03
   4.045  0.1725E-16  0.2246E+03
   4.045  0.1716E-16  0.2246E+03
   4.046  0.1708E-16  0.2246E+03
   4.046  0.1699E-16  0.2246E+03
   4.046  0.1690E-16  0.2246E+03
   4.046  0.1681E-16  0.2246E+03
   4.046  0.1672E-16  0.2246E+03
   4.046  0.1664E-16  0.2246E+03
   4.046  0.1655E-16  0.2246E+03
   4.046  0.1646E-16  0.2246E+03
   4.046  0.1638E-16  0.2246E+03
   4.046  0.1629E-16  0.2246E+03
   4.047  0.1621E-16  0.2246E+03
   4.047  0.1612E-16  0.2246E+03
   4.047  0.1604E-16  0.2246E+03
   4.047  0.1596E-16  0.2246E+03
   4.047  0.1587E-16  0.2246E+03
   4.047  0.1579E-16  0.2246E+03
   4.047  0.1571E-16  0.2246E+03
   4.047  0.1563E-16  0.2246E+03
   4.047  0.1554E-16  0.2246E+03
   4.047  0.1546E-16  0.2246E+03
   4.048  0.1538E-16  0.2246E+03
   4.048  0.1530E-16  0.2246E+03
   4.048  0.1522E-16  0.2246E+03
   4.048  0.1514E-16  0.2246E+03
   4.048  0.1506E-16  0.2246E+03
   4.048  0.1499E-16  0.2246E+03
   4.048  0.1491E-16  0.2246E+03
   4.048  0.1483E-16  0.2246E+03
   4.048  0.1475E-16  0.2246E+03
   4.048  0.1468E-16  0.2246E+03
   4.049  0.1460E-16  0.2246E+03
   4.049  0.1452E-16  0.2246E+03
   4.049  0.1445E-16  0.2246E+03
   4.049  0.1437E-16  0.2246E+03
   4.049  0.1430E-16  0.2246E+03
   4.049  0.1422E-16  0.2246E+03
   4.049  0.1415E-16  0.2246E+03
   4.049  0.1408E-16  0.2246E+03
   4.049  0.1400E-16  0.2246E+03
   4.050  0.1393E-16  0.2246E+03
   4.050  0.1386E-16  0.2246E+03
   4.050  0.1378E-16  0.2246E+03
   4.050  0.1371E-16  0.2246E+03
   4.050  0.1364E-16  0.2246E+03
   4.050  0.1357E-16  0.2246E+03
   4.050  0.1350E-16  0.2246E+03
   4.050  0.1343E-16  0.2246E+03
   4.050  0.1336E-16  0.2246E+03
   4.050  0.1329E-16  0.2246E+03
   4.051  0.1322E-16  0.2246E+03
   4.051  0.1315E-16  0.2246E+03
   4.051  0.1308E-16  0.2246E+03
   4.051  0.1301E-16  0.2246E+03
   4.051  0.1295E-16  0.2246E+03
   4.051  0.1288E-16  0.2246E+03
   4.051  0.1281E-16  0.2246E+03
   4.051  0.1274E-16  0.2246E+03
   4.051  0.1268E-16  0.2246E+03
   4.051  0.1261E-16  0.2246E+03
   4.051  0.1255E-16  0.2246E+03
   4.052  0.1248E-16  0.2246E+03
   4.052  0.1241E-16  0.2246E+03
   4.052  0.1235E-16  0.2246E+03
   4.052  0.1229E-16  0.2246E+03
   4.052  0.1222E-16  0.2246E+03
   4.052  0.1216E-16  0.2246E+03
   4.052  0.1209E-16  0.2246E+03
   4.052  0.1203E-16  0.2246E+03
   4.052  0.1197E-16  0.2246E+03
   4.052  0.1191E-16  0.2246E+03
   4.053  0.1184E-16  0.2246E+03
   4.053  0.1178E-16  0.2246E+03
   4.053  0.1172E-16  0.2246E+03
   4.053  0.1166E-16  0.2246E+03
   4.053  0.1160E-16  0.2246E+03
   4.053  0.1154E-16  0.2246E+03
   4.053  0.1148E-16  0.2246E+03
   4.053  0.1142E-16  0.2246E+03
   4.053  0.1136E-16  0.2246E+03
   4.053  0.1130E-16  0.2246E+03
   4.054  0.1124E-16  0.2246E+03
   4.054  0.1118E-16  0.2246E+03
   4.054  0.1112E-16  0.2246E+03
   4.054  0.1106E-16  0.2246E+03
   4.054  0.1101E-16  0.2246E+03
   4.054  0.1095E-16  0.2246E+03
   4.054  0.1089E-16  0.2246E+03
   4.054  0.1083E-16  0.2246E+03
   4.054  0.1078E-16  0.2246E+03
   4.054  0.1072E-16  0.2246E+03
   4.055  0.1066E-16  0.2246E+03
   4.055  0.1061E-16  0.2246E+03
   4.055  0.1055E-16  0.2246E+03
   4.055  0.1050E-16  0.2246E+03
   4.055  0.1044E-16  0.2246E+03
   4.055  0.1039E-16  0.2246E+03
   4.055  0.1033E-16  0.2246E+03
   4.055  0.1028E-16  0.2246E+03
   4.055  0.1023E-16  0.2246E+03
   4.055  0.1017E-16  0.2246E+03
   4.056  0.1012E-16  0.2246E+03
   4.056  0.1007E-16  0.2246E+03
   4.056  0.1001E-16  0.2246E+03
   4.056  0.9961E-17  0.2246E+03
   4.056  0.9909E-17  0.2246E+03
   4.056  0.9857E-17  0.2246E+03
   4.056  0.9806E-17  0.2246E+03
   4.056  0.9754E-17  0.2246E+03
   4.056  0.9703E-17  0.2246E+03
   4.056  0.9652E-17  0.2246E+03
   4.057  0.9602E-17  0.2246E+03
   4.057  0.9551E-17  0.2246E+03
   4.057  0.9501E-17  0.2246E+03
   4.057  0.9452E-17  0.2246E+03
   4.057  0.9402E-17  0.2246E+03
   4.057  0.9353E-17  0.2246E+03
   4.057  0.9304E-17  0.2246E+03
   4.057  0.9255E-17  0.2246E+03
   4.057  0.9207E-17  0.2246E+03
   4.058  0.9158E-17  0.2246E+03
   4.058  0.9110E-17  0.2246E+03
   4.058  0.9063E-17  0.2246E+03
   4.058  0.9015E-17  0.2246E+03
   4.058  0.8968E-17  0.2246E+03
   4.058  0.8921E-17  0.2246E+03
   4.058  0.8874E-17  0.2246E+03
   4.058  0.8827E-17  0.2246E+03
   4.058  0.8781E-17  0.2246E+03
   4.058  0.8735E-17  0.2246E+03
   4.058  0.8689E-17  0.2246E+03
   4.059  0.8644E-17  0.2246E+03
   4.059  0.8598E-17  0.2246E+03
   4.059  0.8553E-17  0.2246E+03
   4.059  0.8508E-17  0.2246E+03
   4.059  0.8464E-17  0.2246E+03
   4.059  0.8419E-17  0.2246E+03
   4.059  0.8375E-17  0.2246E+03
   4.059  0.8331E-17  0.2246E+03
   4.059  0.8288E-17  0.2246E+03
   4.059  0.8244E-17  0.2246E+03
   4.060  0.8201E-17  0.2246E+03
   4.060  0.8158E-17  0.2246E+03
   4.060  0.8115E-17  0.2246E+03
   4.060  0.8072E-17  0.2246E+03
   4.060  0.8030E-17  0.2246E+03
   4.060  0.7988E-17  0.2246E+03
   4.060  0.7946E-17  0.2246E+03
   4.060  0.7904E-17  0.2246E+03
   4.060  0.7863E-17  0.2246E+03
   4.061  0.7821E-17  0.2246E+03
   4.061  0.7780E-17  0.2246E+03
   4.061  0.7739E-17  0.2246E+03
   4.061  0.7699E-17  0.2246E+03
   4.061  0.7658E-17  0.2246E+03
   4.061  0.7618E-17  0.2246E+03
   4.061  0.7578E-17  0.2246E+03
   4.061  0.7538E-17  0.2246E+03
   4.061  0.7499E-17  0.2246E+03
   4.061  0.7459E-17  0.2246E+03
   4.062  0.7420E-17  0.2246E+03
   4.062  0.7381E-17  0.2246E+03
   4.062  0.7342E-17  0.2246E+03
   4.062  0.7304E-17  0.2246E+03
   4.062  0.7265E-17  0.2246E+03
   4.062  0.7227E-17  0.2246E+03
   4.062  0.7189E-17  0.2246E+03
   4.062  0.7151E-17  0.2246E+03
   4.062  0.7114E-17  0.2246E+03
   4.062  0.7076E-17  0.2246E+03
   4.062  0.7039E-17  0.2246E+03
   4.063  0.7002E-17  0.2246E+03
   4.063  0.6965E-17  0.2246E+03
   4.063  0.6929E-17  0.2246E+03
   4.063  0.6892E-17  0.2246E+03
   4.063  0.6856E-17  0.2246E+03
   4.063  0.6820E-17  0.2246E+03
   4.063  0.6784E-17  0.2246E+03
   4.063  0.6749E-17  0.2246E+03
   4.063  0.6713E-17  0.2246E+03
   4.063  0.6678E-17  0.2246E+03
   4.064  0.6643E-17  0.2246E+03
   4.064  0.6608E-17  0.2246E+03
   4.064  0.6573E-17  0.2246E+03
   4.064  0.6538E-17  0.2246E+03
   4.064  0.6504E-17  0.2246E+03
   4.064  0.6470E-17  0.2246E+03
   4.064  0.6436E-17  0.2246E+03
   4.064  0.6402E-17  0.2246E+03
   4.064  0.6368E-17  0.2246E+03
   4.064  0.6335E-17  0.2246E+03
   4.065  0.6301E-17  0.2246E+03
   4.065  0.6268E-17  0.2246E+03
   4.065  0.6235E-17  0.2246E+03
   4.065  0.6202E-17  0.2246E+03
   4.065  0.6170E-17  0.2246E+03
   4.065  0.6137E-17  0.2246E+03
   4.065  0.6105E-17  0.2246E+03
   4.065  0.6073E-17  0.2246E+03
   4.065  0.6041E-17  0.2246E+03
   4.066  0.6009E-17  0.2246E+03
   4.066  0.5977E-17  0.2246E+03
   4.066  0.5946E-17  0.2246E+03
   4.066  0.5914E-17  0.2246E+03
   4.066  0.5883E-17  0.2246E+03
   4.066  0.5852E-17  0.2246E+03
   4.066  0.5821E-17  0.2246E+03
   4.066  0.5791E-17  0.2246E+03
   4.066  0.5760E-17  0.2246E+03
   4.066  0.5730E-17  0.2246E+03
   4.066  0.5700E-17  0.2246E+03
   4.067  0.5670E-17  0.2246E+03
   4.067  0.5640E-17  0.2246E+03
   4.067  0.5610E-17  0.2246E+03
   4.067  0.5580E-17  0.2246E+03
   4.067  0.5551E-17  0.2246E+03
   4.067  0.5522E-17  0.2246E+03
   4.067  0.5493E-17  0.2246E+03
   4.067  0.5464E-17  0.2246E+03
   4.067  0.5435E-17  0.2246E+03
   4.067  0.5406E-17  0.2246E+03
   4.068  0.5378E-17  0.2246E+03
   4.068  0.5349E-17  0.2246E+03
   4.068  0.5321E-17  0.2246E+03
   4.068  0.5293E-17  0.2246E+03
   4.068  0.5265E-17  0.2246E+03
   4.068  0.5237E-17  0.2246E+03
   4.068  0.5210E-17  0.2246E+03
   4.068  0.5182E-17  0.2246E+03
   4.068  0.5155E-17  0.2246E+03
   4.069  0.5128E-17  0.2246E+03
   4.069  0.5100E-17  0.2246E+03
   4.069  0.5074E-17  0.2246E+03
   4.069  0.5047E-17  0.2246E+03
   4.069  0.5020E-17  0.2246E+03
   4.069  0.4994E-17  0.2246E+03
   4.069  0.4967E-17  0.2246E+03
   4.069  0.4941E-17  0.2246E+03
   4.069  0.4915E-17  0.2246E+03
   4.069  0.4889E-17  0.2246E+03
   4.069  0.4863E-17  0.2246E+03
   4.070  0.4838E-17  0.2246E+03
   4.070  0.4812E-17  0.2246E+03
   4.070  0.4787E-17  0.2246E+03
   4.070  0.4761E-17  0.2246E+03
   4.070  0.4736E-17  0.2246E+03
   4.070  0.4711E-17  0.2246E+03
   4.070  0.4686E-17  0.2246E+03
   4.070  0.4661E-17  0.2246E+03
   4.070  0.4637E-17  0.2246E+03
   4.070  0.4612E-17  0.2246E+03
   4.071  0.4588E-17  0.2246E+03
   4.071  0.4564E-17  0.2246E+03
   4.071  0.4540E-17  0.2246E+03
   4.071  0.4516E-17  0.2246E+03
   4.071  0.4492E-17  0.2246E+03
   4.071  0.4468E-17  0.2246E+03
   4.071  0.4444E-17  0.2246E+03
   4.071  0.4421E-17  0.2246E+03
   4.071  0.4398E-17  0.2246E+03
   4.071  0.4374E-17  0.2246E+03
   4.072  0.4351E-17  0.2246E+03
   4.072  0.4328E-17  0.2246E+03
   4.072  0.4305E-17  0.2246E+03
   4.072  0.4282E-17  0.2246E+03
   4.072  0.4260E-17  0.2246E+03
   4.072  0.4237E-17  0.2246E+03
   4.072  0.4215E-17  0.2246E+03
   4.072  0.4193E-17  0.2246E+03
   4.072  0.4170E-17  0.2246E+03
   4.073  0.4148E-17  0.2246E+03
   4.073  0.4126E-17  0.2246E+03
   4.073  0.4105E-17  0.2246E+03
   4.073  0.4083E-17  0.2246E+03
   4.073  0.4061E-17  0.2246E+03
   4.073  0.4040E-17  0.2246E+03
   4.073  0.4018E-17  0.2246E+03
   4.073  0.3997E-17  0.2246E+03
   4.073  0.3976E-17  0.2246E+03
   4.073  0.3955E-17  0.2246E+03
   4.073  0.3934E-17  0.2246E+03
   4.074  0.3913E-17  0.2246E+03
   4.074  0.3892E-17  0.2246E+03
   4.074  0.3872E-17  0.2246E+03
   4.074  0.3851E-17  0.2246E+03
   4.074  0.3831E-17  0.2246E+03
   4.074  0.3811E-17  0.2246E+03
   4.074  0.3790E-17  0.2246E+03
   4.074  0.3770E-17  0.2246E+03
   4.074  0.3750E-17  0.2246E+03
   4.074  0.3731E-17  0.2246E+03
   4.075  0.3711E-17  0.2246E+03
   4.075  0.3691E-17  0.2246E+03
   4.075  0.3672E-17  0.2246E+03
   4.075  0.3652E-17  0.2246E+03
   4.075  0.3633E-17  0.2246E+03
   4.075  0.3614E-17  0.2246E+03
   4.075  0.3594E-17  0.2246E+03
   4.075  0.3575E-17  0.2246E+03
   4.075  0.3556E-17  0.2246E+03
   4.075  0.3538E-17  0.2246E+03
   4.076  0.3519E-17  0.2246E+03
   4.076  0.3500E-17  0.2246E+03
   4.076  0.3482E-17  0.2246E+03
   4.076  0.3463E-17  0.2246E+03
   4.076  0.3445E-17  0.2246E+03
   4.076  0.3426E-17  0.2246E+03
   4.076  0.3408E-17  0.2246E+03
   4.076  0.3390E-17  0.2246E+03
   4.076  0.3372E-17  0.2246E+03
   4.077  0.3354E-17  0.2246E+03
   4.077  0.3337E-17  0.2246E+03
   4.077  0.3319E-17  0.2246E+03
   4.077  0.3301E-17  0.2246E+03
   4.077  0.3284E-17  0.2246E+03
   4.077  0.3266E-17  0.2246E+03
   4.077  0.3249E-17  0.2246E+03
   4.077  0.3232E-17  0.2246E+03
   4.077  0.3215E-17  0.2246E+03
   4.077  0.3198E-17  0.2246E+03
   4.077  0.3181E-17  0.2246E+03
   4.078  0.3164E-17  0.2246E+03
   4.078  0.3147E-17  0.2246E+03
   4.078  0.3130E-17  0.2246E+03
   4.078  0.3114E-17  0.2246E+03
   4.078  0.3097E-17  0.2246E+03
   4.078  0.3081E-17  0.2246E+03
   4.078  0.3064E-17  0.2246E+03
   4.078  0.3048E-17  0.2246E+03
   4.078  0.3032E-17  0.2246E+03
   4.079  0.3016E-17  0.2246E+03
   4.079  0.3000E-17  0.2246E+03
   4.079  0.2984E-17  0.2246E+03
   4.079  0.2968E-17  0.2246E+03
   4.079  0.2952E-17  0.2246E+03
   4.079  0.2937E-17  0.2246E+03
   4.079  0.2921E-17  0.2246E+03
   4.079  0.2905E-17  0.2246E+03
   4.079  0.2890E-17  0.2246E+03
   4.079  0.2875E-17  0.2246E+03
   4.080  0.2859E-17  0.2246E+03
   4.080  0.2844E-17  0.2246E+03
   4.080  0.2829E-17  0.2246E+03
   4.080  0.2814E-17  0.2246E+03
   4.080  0.2799E-17  0.2246E+03
   4.080  0.2784E-17  0.2246E+03
   4.080  0.2769E-17  0.2246E+03
   4.080  0.2755E-17  0.2246E+03
   4.080  0.2740E-17  0.2246E+03
   4.080  0.2725E-17  0.2246E+03
   4.080  0.2711E-17  0.2246E+03
   4.081  0.2697E-17  0.2246E+03
   4.081  0.2682E-17  0.2246E+03
   4.081  0.2668E-17  0.2246E+03
   4.081  0.2654E-17  0.2246E+03
   4.081  0.2640E-17  0.2246E+03
   4.081  0.2626E-17  0.2246E+03
   4.081  0.2612E-17  0.2246E+03
   4.081  0.2598E-17  0.2246E+03
   4.081  0.2584E-17  0.2246E+03
   4.081  0.2570E-17  0.2246E+03
   4.082  0.2556E-17  0.2246E+03
   4.082  0.2543E-17  0.2246E+03
   4.082  0.2529E-17  0.2246E+03
   4.082  0.2516E-17  0.2246E+03
   4.082  0.2503E-17  0.2246E+03
   4.082  0.2489E-17  0.2246E+03
   4.082  0.2476E-17  0.2246E+03
   4.082  0.2463E-17  0.2246E+03
   4.082  0.2450E-17  0.2246E+03
   4.082  0.2437E-17  0.2246E+03
   4.083  0.2424E-17  0.2246E+03
   4.083  0.2411E-17  0.2246E+03
   4.083  0.2398E-17  0.2246E+03
   4.083  0.2385E-17  0.2246E+03
   4.083  0.2372E-17  0.2246E+03
   4.083  0.2360E-17  0.2246E+03
   4.083  0.2347E-17  0.2246E+03
   4.083  0.2335E-17  0.2246E+03
   4.083  0.2322E-17  0.2246E+03
   4.083  0.2310E-17  0.2246E+03
   4.084  0.2298E-17  0.2246E+03
   4.084  0.2285E-17  0.2246E+03
   4.084  0.2273E-17  0.2246E+03
   4.084  0.2261E-17  0.2246E+03
   4.084  0.2249E-17  0.2246E+03
   4.084  0.2237E-17  0.2246E+03
   4.084  0.2225E-17  0.2246E+03
   4.084  0.2213E-17  0.2246E+03
   4.084  0.2201E-17  0.2246E+03
   4.084  0.2190E-17  0.2246E+03
   4.085  0.2178E-17  0.2246E+03
   4.085  0.2166E-17  0.2246E+03
   4.085  0.2155E-17  0.2246E+03
   4.085  0.2143E-17  0.2246E+03
   4.085  0.2132E-17  0.2246E+03
   4.085  0.2121E-17  0.2246E+03
   4.085  0.2109E-17  0.2246E+03
   4.085  0.2098E-17  0.2246E+03
   4.085  0.2087E-17  0.2246E+03
   4.085  0.2076E-17  0.2246E+03
   4.086  0.2065E-17  0.2246E+03
   4.086  0.2054E-17  0.2246E+03
   4.086  0.2043E-17  0.2246E+03
   4.086  0.2032E-17  0.2246E+03
   4.086  0.2021E-17  0.2246E+03
   4.086  0.2010E-17  0.2246E+03
   4.086  0.1999E-17  0.2246E+03
   4.086  0.1989E-17  0.2246E+03
   4.086  0.1978E-17  0.2246E+03
   4.087  0.1968E-17  0.2246E+03
   4.087  0.1957E-17  0.2246E+03
   4.087  0.1947E-17  0.2246E+03
   4.087  0.1936E-17  0.2246E+03
   4.087  0.1926E-17  0.2246E+03
   4.087  0.1916E-17  0.2246E+03
   4.087  0.1905E-17  0.2246E+03
   4.087  0.1895E-17  0.2246E+03
   4.087  0.1885E-17  0.2246E+03
   4.087  0.1875E-17  0.2246E+03
   4.087  0.1865E-17  0.2246E+03
   4.088  0.1855E-17  0.2246E+03
   4.088  0.1845E-17  0.2246E+03
   4.088  0.1835E-17  0.2246E+03
   4.088  0.1826E-17  0.2246E+03
   4.088  0.1816E-17  0.2246E+03
   4.088  0.1806E-17  0.2246E+03
   4.088  0.1796E-17  0.2246E+03
   4.088  0.1787E-17  0.2246E+03
   4.088  0.1777E-17  0.2246E+03
   4.088  0.1768E-17  0.2246E+03
   4.089  0.1758E-17  0.2246E+03
   4.089  0.1749E-17  0.2246E+03
   4.089  0.1740E-17  0.2246E+03
   4.089  0.1730E-17  0.2246E+03
   4.089  0.1721E-17  0.2246E+03
   4.089  0.1712E-17  0.2246E+03
   4.089  0.1703E-17  0.2246E+03
   4.089  0.1694E-17  0.2246E+03
   4.089  0.1685E-17  0.2246E+03
   4.090  0.1676E-17  0.2246E+03
   4.090  0.1667E-17  0.2246E+03
   4.090  0.1658E-17  0.2246E+03
   4.090  0.1649E-17  0.2246E+03
   4.090  0.1640E-17  0.2246E+03
   4.090  0.1631E-17  0.2246E+03
   4.090  0.1623E-17  0.2246E+03
   4.090  0.1614E-17  0.2246E+03
   4.090  0.1605E-17  0.2246E+03
   4.090  0.1597E-17  0.2246E+03
   4.091  0.1588E-17  0.2246E+03
   4.091  0.1580E-17  0.2246E+03
   4.091  0.1571E-17  0.2246E+03
   4.091  0.1563E-17  0.2246E+03
   4.091  0.1554E-17  0.2246E+03
   4.091  0.1546E-17  0.2246E+03
   4.091  0.1538E-17  0.2246E+03
   4.091  0.1530E-17  0.2246E+03
   4.091  0.1521E-17  0.2246E+03
   4.091  0.1513E-17  0.2246E+03
   4.091  0.1505E-17  0.2246E+03
   4.092  0.1497E-17  0.2246E+03
   4.092  0.1489E-17  0.2246E+03
   4.092  0.1481E-17  0.2246E+03
   4.092  0.1473E-17  0.2246E+03
   4.092  0.1465E-17  0.2246E+03
   4.092  0.1457E-17  0.2246E+03
   4.092  0.1450E-17  0.2246E+03
   4.092  0.1442E-17  0.2246E+03
   4.092  0.1434E-17  0.2246E+03
   4.092  0.1426E-17  0.2246E+03
   4.093  0.1419E-17  0.2246E+03
   4.093  0.1411E-17  0.2246E+03
   4.093  0.1404E-17  0.2246E+03
   4.093  0.1396E-17  0.2246E+03
   4.093  0.1389E-17  0.2246E+03
   4.093  0.1381E-17  0.2246E+03
   4.093  0.1374E-17  0.2246E+03
   4.093  0.1366E-17  0.2246E+03
   4.093  0.1359E-17  0.2246E+03
   4.093  0.1352E-17  0.2246E+03
   4.094  0.1345E-17  0.2246E+03
   4.094  0.1337E-17  0.2246E+03
   4.094  0.1330E-17  0.2246E+03
   4.094  0.1323E-17  0.2246E+03
   4.094  0.1316E-17  0.2246E+03
   4.094  0.1309E-17  0.2246E+03
   4.094  0.1302E-17  0.2246E+03
   4.094  0.1295E-17  0.2246E+03
   4.094  0.1288E-17  0.2246E+03
   4.095  0.1281E-17  0.2246E+03
   4.095  0.1274E-17  0.2246E+03
   4.095  0.1267E-17  0.2246E+03
   4.095  0.1261E-17  0.2246E+03
   4.095  0.1254E-17  0.2246E+03
   4.095  0.1247E-17  0.2246E+03
   4.095  0.1240E-17  0.2246E+03
   4.095  0.1234E-17  0.2246E+03
   4.095  0.1227E-17  0.2246E+03
   4.095  0.1221E-17  0.2246E+03
   4.095  0.1214E-17  0.2246E+03
   4.096  0.1207E-17  0.2246E+03
   4.096  0.1201E-17  0.2246E+03
   4.096  0.1195E-17  0.2246E+03
   4.096  0.1188E-17  0.2246E+03
   4.096  0.1182E-17  0.2246E+03
   4.096  0.1175E-17  0.2246E+03
   4.096  0.1169E-17  0.2246E+03
   4.096  0.1163E-17  0.2246E+03
   4.096  0.1157E-17  0.2246E+03
   4.096  0.1150E-17  0.2246E+03
   4.097  0.1144E-17  0.2246E+03
   4.097  0.1138E-17  0.2246E+03
   4.097  0.1132E-17  0.2246E+03
   4.097  0.1126E-17  0.2246E+03
   4.097  0.1120E-17  0.2246E+03
   4.097  0.1114E-17  0.2246E+03
   4.097  0.1108E-17  0.2246E+03
   4.097  0.1102E-17  0.2246E+03
   4.097  0.1096E-17  0.2246E+03
   4.098  0.1090E-17  0.2246E+03
   4.098  0.1084E-17  0.2246E+03
   4.098  0.1078E-17  0.2246E+03
   4.098  0.1073E-17  0.2246E+03
   4.098  0.1067E-17  0.2246E+03
   4.098  0.1061E-17  0.2246E+03
   4.098  0.1055E-17  0.2246E+03
   4.098  0.1050E-17  0.2246E+03
   4.098  0.1044E-17  0.2246E+03
   4.098  0.1038E-17  0.2246E+03
   4.098  0.1033E-17  0.2246E+03
   4.099  0.1027E-17  0.2246E+03
   4.099  0.1022E-17  0.2246E+03
   4.099  0.1016E-17  0.2246E+03
   4.099  0.1011E-17  0.2246E+03
   4.099  0.1005E-17  0.2246E+03
   4.099  0.1000E-17  0.2246E+03
   4.099  0.9946E-18  0.2246E+03
   4.099  0.9893E-18  0.2246E+03
   4.099  0.9840E-18  0.2246E+03
   4.099  0.9787E-18  0.2246E+03
   4.100  0.9734E-18  0.2246E+03
   4.100  0.9682E-18  0.2246E+03
   4.100  0.9629E-18  0.2246E+03
   4.100  0.9578E-18  0.2246E+03
   4.100  0.9526E-18  0.2246E+03
   4.100  0.9475E-18  0.2246E+03
   4.100  0.9424E-18  0.2246E+03
   4.100  0.9373E-18  0.2246E+03
   4.100  0.9323E-18  0.2246E+03
   4.100  0.9273E-18  0.2246E+03
   4.101  0.9223E-18  0.2246E+03
   4.101  0.9173E-18  0.2246E+03
   4.101  0.9124E-18  0.2246E+03
   4.101  0.9074E-18  0.2246E+03
   4.101  0.9026E-18  0.2246E+03
   4.101  0.8977E-18  0.2246E+03
   4.101  0.8929E-18  0.2246E+03
   4.101  0.8881E-18  0.2246E+03
   4.101  0.8833E-18  0.2246E+03
   4.102  0.8785E-18  0.2246E+03
   4.102  0.8738E-18  0.2246E+03
   4.102  0.8691E-18  0.2246E+03
   4.102  0.8644E-18  0.2246E+03
   4.102  0.8597E-18  0.2246E+03
   4.102  0.8551E-18  0.2246E+03
   4.102  0.8505E-18  0.2246E+03
   4.102  0.8459E-18  0.2246E+03
   4.102  0.8414E-18  0.2246E+03
   4.102  0.8368E-18  0.2246E+03
   4.102  0.8323E-18  0.2246E+03
   4.103  0.8278E-18  0.2246E+03
   4.103  0.8234E-18  0.2246E+03
   4.103  0.8189E-18  0.2246E+03
   4.103  0.8145E-18  0.2246E+03
   4.103  0.8101E-18  0.2246E+03
   4.103  0.8058E-18  0.2246E+03
   4.103  0.8014E-18  0.2246E+03
   4.103  0.7971E-18  0.2246E+03
   4.103  0.7928E-18  0.2246E+03
   4.103  0.7885E-18  0.2246E+03
   4.104  0.7843E-18  0.2246E+03
   4.104  0.7800E-18  0.2246E+03
   4.104  0.7758E-18  0.2246E+03
   4.104  0.7716E-18  0.2246E+03
   4.104  0.7675E-18  0.2246E+03
   4.104  0.7633E-18  0.2246E+03
   4.104  0.7592E-18  0.2246E+03
   4.104  0.7551E-18  0.2246E+03
   4.104  0.7511E-18  0.2246E+03
   4.104  0.7470E-18  0.2246E+03
   4.105  0.7430E-18  0.2246E+03
   4.105  0.7390E-18  0.2246E+03
   4.105  0.7350E-18  0.2246E+03
   4.105  0.7310E-18  0.2246E+03
   4.105  0.7271E-18  0.2246E+03
   4.105  0.7231E-18  0.2246E+03
   4.105  0.7192E-18  0.2246E+03
   4.105  0.7154E-18  0.2246E+03
   4.105  0.7115E-18  0.2246E+03
   4.106  0.7076E-18  0.2246E+03
   4.106  0.7038E-18  0.2246E+03
   4.106  0.7000E-18  0.2246E+03
   4.106  0.6962E-18  0.2246E+03
   4.106  0.6925E-18  0.2246E+03
   4.106  0.6887E-18  0.2246E+03
   4.106  0.6850E-18  0.2246E+03
   4.106  0.6813E-18  0.2246E+03
   4.106  0.6776E-18  0.2246E+03
   4.106  0.6740E-18  0.2246E+03
   4.106  0.6703E-18  0.2246E+03
   4.107  0.6667E-18  0.2246E+03
   4.107  0.6631E-18  0.2246E+03
   4.107  0.6595E-18  0.2246E+03
   4.107  0.6560E-18  0.2246E+03
   4.107  0.6524E-18  0.2246E+03
   4.107  0.6489E-18  0.2246E+03
   4.107  0.6454E-18  0.2246E+03
   4.107  0.6419E-18  0.2246E+03
   4.107  0.6384E-18  0.2246E+03
   4.107  0.6350E-18  0.2246E+03
   4.108  0.6316E-18  0.2246E+03
   4.108  0.6281E-18  0.2246E+03
   4.108  0.6247E-18  0.2246E+03
   4.108  0.6214E-18  0.2246E+03
   4.108  0.6180E-18  0.2246E+03
   4.108  0.6147E-18  0.2246E+03
   4.108  0.6113E-18  0.2246E+03
   4.108  0.6080E-18  0.2246E+03
   4.108  0.6047E-18  0.2246E+03
   4.109  0.6015E-18  0.2246E+03
   4.109  0.5982E-18  0.2246E+03
   4.109  0.5950E-18  0.2246E+03
   4.109  0.5918E-18  0.2246E+03
   4.109  0.5886E-18  0.2246E+03
   4.109  0.5854E-18  0.2246E+03
   4.109  0.5822E-18  0.2246E+03
   4.109  0.5791E-18  0.2246E+03
   4.109  0.5759E-18  0.2246E+03
   4.109  0.5728E-18  0.2246E+03
   4.109  0.5697E-18  0.2246E+03
   4.110  0.5666E-18  0.2246E+03
   4.110  0.5636E-18  0.2246E+03
   4.110  0.5605E-18  0.2246E+03
   4.110  0.5575E-18  0.2246E+03
   4.110  0.5545E-18  0.2246E+03
   4.110  0.5515E-18  0.2246E+03
   4.110  0.5485E-18  0.2246E+03
   4.110  0.5455E-18  0.2246E+03
   4.110  0.5425E-18  0.2246E+03
   4.110  0.5396E-18  0.2246E+03
   4.111  0.5367E-18  0.2246E+03
   4.111  0.5338E-18  0.2246E+03
   4.111  0.5309E-18  0.2246E+03
   4.111  0.5280E-18  0.2246E+03
   4.111  0.5252E-18  0.2246E+03
   4.111  0.5223E-18  0.2246E+03
   4.111  0.5195E-18  0.2246E+03
   4.111  0.5167E-18  0.2246E+03
   4.111  0.5139E-18  0.2246E+03
   4.111  0.5111E-18  0.2246E+03
   4.112  0.5083E-18  0.2246E+03
   4.112  0.5056E-18  0.2246E+03
   4.112  0.5028E-18  0.2246E+03
   4.112  0.5001E-18  0.2246E+03
   4.112  0.4974E-18  0.2246E+03
   4.112  0.4947E-18  0.2246E+03
   4.112  0.4920E-18  0.2246E+03
   4.112  0.4893E-18  0.2246E+03
   4.112  0.4867E-18  0.2246E+03
   4.112  0.4840E-18  0.2246E+03
   4.113  0.4814E-18  0.2246E+03
   4.113  0.4788E-18  0.2246E+03
   4.113  0.4762E-18  0.2246E+03
   4.113  0.4736E-18  0.2246E+03
   4.113  0.4711E-18  0.2246E+03
   4.113  0.4685E-18  0.2246E+03
   4.113  0.4660E-18  0.2246E+03
   4.113  0.4634E-18  0.2246E+03
   4.113  0.4609E-18  0.2246E+03
   4.113  0.4584E-18  0.2246E+03
   4.114  0.4559E-18  0.2246E+03
   4.114  0.4535E-18  0.2246E+03
   4.114  0.4510E-18  0.2246E+03
   4.114  0.4485E-18  0.2246E+03
   4.114  0.4461E-18  0.2246E+03
   4.114  0.4437E-18  0.2246E+03
   4.114  0.4413E-18  0.2246E+03
   4.114  0.4389E-18  0.2246E+03
   4.114  0.4365E-18  0.2246E+03
   4.114  0.4341E-18  0.2246E+03
   4.115  0.4318E-18  0.2246E+03
   4.115  0.4294E-18  0.2246E+03
   4.115  0.4271E-18  0.2246E+03
   4.115  0.4248E-18  0.2246E+03
   4.115  0.4225E-18  0.2246E+03
   4.115  0.4202E-18  0.2246E+03
   4.115  0.4179E-18  0.2246E+03
   4.115  0.4156E-18  0.2246E+03
   4.115  0.4134E-18  0.2246E+03
   4.115  0.4111E-18  0.2246E+03
   4.116  0.4089E-18  0.2246E+03
   4.116  0.4067E-18  0.2246E+03
   4.116  0.4045E-18  0.2246E+03
   4.116  0.4023E-18  0.2246E+03
   4.116  0.4001E-18  0.2246E+03
   4.116  0.3979E-18  0.2246E+03
   4.116  0.3957E-18  0.2246E+03
   4.116  0.3936E-18  0.2246E+03
   4.116  0.3915E-18  0.2246E+03
   4.117  0.3893E-18  0.2246E+03
   4.117  0.3872E-18  0.2246E+03
   4.117  0.3851E-18  0.2246E+03
   4.117  0.3830E-18  0.2246E+03
   4.117  0.3809E-18  0.2246E+03
   4.117  0.3789E-18  0.2246E+03
   4.117  0.3768E-18  0.2246E+03
   4.117  0.3748E-18  0.2246E+03
   4.117  0.3727E-18  0.2246E+03
   4.117  0.3707E-18  0.2246E+03
   4.117  0.3687E-18  0.2246E+03
   4.118  0.3667E-18  0.2246E+03
   4.118  0.3647E-18  0.2246E+03
   4.118  0.3627E-18  0.2246E+03
   4.118  0.3607E-18  0.2246E+03
   4.118  0.3588E-18  0.2246E+03
   4.118  0.3568E-18  0.2246E+03
   4.118  0.3549E-18  0.2246E+03
   4.118  0.3529E-18  0.2246E+03
   4.118  0.3510E-18  0.2246E+03
   4.119  0.3491E-18  0.2246E+03
   4.119  0.3472E-18  0.2246E+03
   4.119  0.3453E-18  0.2246E+03
   4.119  0.3434E-18  0.2246E+03
   4.119  0.3416E-18  0.2246E+03
   4.119  0.3397E-18  0.2246E+03
   4.119  0.3379E-18  0.2246E+03
   4.119  0.3360E-18  0.2246E+03
   4.119  0.3342E-18  0.2246E+03
   4.119  0.3324E-18  0.2246E+03
   4.120  0.3306E-18  0.2246E+03
   4.120  0.3288E-18  0.2246E+03
   4.120  0.3270E-18  0.2246E+03
   4.120  0.3252E-18  0.2246E+03
   4.120  0.3234E-18  0.2246E+03
   4.120  0.3216E-18  0.2246E+03
   4.120  0.3199E-18  0.2246E+03
   4.120  0.3182E-18  0.2246E+03
   4.120  0.3164E-18  0.2246E+03
   4.120  0.3147E-18  0.2246E+03
   4.120  0.3130E-18  0.2246E+03
   4.121  0.3113E-18  0.2246E+03
   4.121  0.3096E-18  0.2246E+03
   4.121  0.3079E-18  0.2246E+03
   4.121  0.3062E-18  0.2246E+03
   4.121  0.3045E-18  0.2246E+03
   4.121  0.3029E-18  0.2246E+03
   4.121  0.3012E-18  0.2246E+03
   4.121  0.2996E-18  0.2246E+03
   4.121  0.2980E-18  0.2246E+03
   4.121  0.2963E-18  0.2246E+03
   4.122  0.2947E-18  0.2246E+03
   4.122  0.2931E-18  0.2246E+03
   4.122  0.2915E-18  0.2246E+03
   4.122  0.2899E-18  0.2246E+03
   4.122  0.2883E-18  0.2246E+03
   4.122  0.2868E-18  0.2246E+03
   4.122  0.2852E-18  0.2246E+03
   4.122  0.2837E-18  0.2246E+03
   4.122  0.2821E-18  0.2246E+03
   4.122  0.2806E-18  0.2246E+03
   4.123  0.2790E-18  0.2246E+03
   4.123  0.2775E-18  0.2246E+03
   4.123  0.2760E-18  0.2246E+03
   4.123  0.2745E-18  0.2246E+03
   4.123  0.2730E-18  0.2246E+03
   4.123  0.2715E-18  0.2246E+03
   4.123  0.2700E-18  0.2246E+03
   4.123  0.2686E-18  0.2246E+03
   4.123  0.2671E-18  0.2246E+03
   4.123  0.2656E-18  0.2246E+03
   4.124  0.2642E-18  0.2246E+03
   4.124  0.2627E-18  0.2246E+03
   4.124  0.2613E-18  0.2246E+03
   4.124  0.2599E-18  0.2246E+03
   4.124  0.2585E-18  0.2246E+03
   4.124  0.2570E-18  0.2246E+03
   4.124  0.2556E-18  0.2246E+03
   4.124  0.2542E-18  0.2246E+03
   4.124  0.2529E-18  0.2246E+03
   4.124  0.2515E-18  0.2246E+03
   4.125  0.2501E-18  0.2246E+03
   4.125  0.2487E-18  0.2246E+03
   4.125  0.2474E-18  0.2246E+03
   4.125  0.2460E-18  0.2246E+03
   4.125  0.2447E-18  0.2246E+03
   4.125  0.2433E-18  0.2246E+03
   4.125  0.2420E-18  0.2246E+03
   4.125  0.2407E-18  0.2246E+03
   4.125  0.2394E-18  0.2246E+03
   4.125  0.2381E-18  0.2246E+03
   4.126  0.2368E-18  0.2246E+03
   4.126  0.2355E-18  0.2246E+03
   4.126  0.2342E-18  0.2246E+03
   4.126  0.2329E-18  0.2246E+03
   4.126  0.2316E-18  0.2246E+03
   4.126  0.2304E-18  0.2246E+03
   4.126  0.2291E-18  0.2246E+03
   4.126  0.2279E-18  0.2246E+03
   4.126  0.2266E-18  0.2246E+03
   4.127  0.2254E-18  0.2246E+03
   4.127  0.2241E-18  0.2246E+03
   4.127  0.2229E-18  0.2246E+03
   4.127  0.2217E-18  0.2246E+03
   4.127  0.2205E-18  0.2246E+03
   4.127  0.2193E-18  0.2246E+03
   4.127  0.2181E-18  0.2246E+03
   4.127  0.2169E-18  0.2246E+03
   4.127  0.2157E-18  0.2246E+03
   4.127  0.2145E-18  0.2246E+03
   4.128  0.2133E-18  0.2246E+03
   4.128  0.2122E-18  0.2246E+03
   4.128  0.2110E-18  0.2246E+03
   4.128  0.2099E-18  0.2246E+03
   4.128  0.2087E-18  0.2246E+03
   4.128  0.2076E-18  0.2246E+03
   4.128  0.2064E-18  0.2246E+03
   4.128  0.2053E-18  0.2246E+03
   4.128  0.2042E-18  0.2246E+03
   4.128  0.2031E-18  0.2246E+03
   4.128  0.2019E-18  0.2246E+03
   4.129  0.2008E-18  0.2246E+03
   4.129  0.1997E-18  0.2246E+03
   4.129  0.1986E-18  0.2246E+03
   4.129  0.1976E-18  0.2246E+03
   4.129  0.1965E-18  0.2246E+03
   4.129  0.1954E-18  0.2246E+03
   4.129  0.1943E-18  0.2246E+03
   4.129  0.1933E-18  0.2246E+03
   4.129  0.1922E-18  0.2246E+03
   4.129  0.1912E-18  0.2246E+03
   4.130  0.1901E-18  0.2246E+03
   4.130  0.1891E-18  0.2246E+03
   4.130  0.1880E-18  0.2246E+03
   4.130  0.1870E-18  0.2246E+03
   4.130  0.1860E-18  0.2246E+03
   4.130  0.1850E-18  0.2246E+03
   4.130  0.1839E-18  0.2246E+03
   4.130  0.1829E-18  0.2246E+03
   4.130  0.1819E-18  0.2246E+03
   4.131  0.1809E-18  0.2246E+03
   4.131  0.1799E-18  0.2246E+03
   4.131  0.1790E-18  0.2246E+03
   4.131  0.1780E-18  0.2246E+03
   4.131  0.1770E-18  0.2246E+03
   4.131  0.1760E-18  0.2246E+03
   4.131  0.1751E-18  0.2246E+03
   4.131  0.1741E-18  0.2246E+03
   4.131  0.1731E-18  0.2246E+03
   4.131  0.1722E-18  0.2246E+03
   4.131  0.1713E-18  0.2246E+03
   4.132  0.1703E-18  0.2246E+03
   4.132  0.1694E-18  0.2246E+03
   4.132  0.1685E-18  0.2246E+03
   4.132  0.1675E-18  0.2246E+03
   4.132  0.1666E-18  0.2246E+03
   4.132  0.1657E-18  0.2246E+03
   4.132  0.1648E-18  0.2246E+03
   4.132  0.1639E-18  0.2246E+03
   4.132  0.1630E-18  0.2246E+03
   4.132  0.1621E-18  0.2246E+03
   4.133  0.1612E-18  0.2246E+03
   4.133  0.1603E-18  0.2246E+03
   4.133  0.1594E-18  0.2246E+03
   4.133  0.1586E-18  0.2246E+03
   4.133  0.1577E-18  0.2246E+03
   4.133  0.1568E-18  0.2246E+03
   4.133  0.1560E-18  0.2246E+03
   4.133  0.1551E-18  0.2246E+03
   4.133  0.1543E-18  0.2246E+03
   4.133  0.1534E-18  0.2246E+03
   4.134  0.1526E-18  0.2246E+03
   4.134  0.1517E-18  0.2246E+03
   4.134  0.1509E-18  0.2246E+03
   4.134  0.1501E-18  0.2246E+03
   4.134  0.1492E-18  0.2246E+03
   4.134  0.1484E-18  0.2246E+03
   4.134  0.1476E-18  0.2246E+03
   4.134  0.1468E-18  0.2246E+03
   4.134  0.1460E-18  0.2246E+03
   4.135  0.1452E-18  0.2246E+03
   4.135  0.1444E-18  0.2246E+03
   4.135  0.1436E-18  0.2246E+03
   4.135  0.1428E-18  0.2246E+03
   4.135  0.1420E-18  0.2246E+03
   4.135  0.1412E-18  0.2246E+03
   4.135  0.1405E-18  0.2246E+03
   4.135  0.1397E-18  0.2246E+03
   4.135  0.1389E-18  0.2246E+03
   4.135  0.1382E-18  0.2246E+03
   4.135  0.1374E-18  0.2246E+03
   4.136  0.1366E-18  0.2246E+03
   4.136  0.1359E-18  0.2246E+03
   4.136  0.1351E-18  0.2246E+03
   4.136  0.1344E-18  0.2246E+03
   4.136  0.1337E-18  0.2246E+03
   4.136  0.1329E-18  0.2246E+03
   4.136  0.1322E-18  0.2246E+03
   4.136  0.1315E-18  0.2246E+03
   4.136  0.1307E-18  0.2246E+03
   4.136  0.1300E-18  0.2246E+03
   4.137  0.1293E-18  0.2246E+03
   4.137  0.1286E-18  0.2246E+03
   4.137  0.1279E-18  0.2246E+03
   4.137  0.1272E-18  0.2246E+03
   4.137  0.1265E-18  0.2246E+03
   4.137  0.1258E-18  0.2246E+03
   4.137  0.1251E-18  0.2246E+03
   4.137  0.1244E-18  0.2246E+03
   4.137  0.1237E-18  0.2246E+03
   4.138  0.1230E-18  0.2246E+03
   4.138  0.1224E-18  0.2246E+03
   4.138  0.1217E-18  0.2246E+03
   4.138  0.1210E-18  0.2246E+03
   4.138  0.1204E-18  0.2246E+03
   4.138  0.1197E-18  0.2246E+03
   4.138  0.1190E-18  0.2246E+03
   4.138  0.1184E-18  0.2246E+03
   4.138  0.1177E-18  0.2246E+03
   4.138  0.1171E-18  0.2246E+03
   4.139  0.1164E-18  0.2246E+03
   4.139  0.1158E-18  0.2246E+03
   4.139  0.1152E-18  0.2246E+03
   4.139  0.1145E-18  0.2246E+03
   4.139  0.1139E-18  0.2246E+03
   4.139  0.1133E-18  0.2246E+03
   4.139  0.1126E-18  0.2246E+03
   4.139  0.1120E-18  0.2246E+03
   4.139  0.1114E-18  0.2246E+03
   4.139  0.1108E-18  0.2246E+03
   4.139  0.1102E-18  0.2246E+03
   4.140  0.1096E-18  0.2246E+03
   4.140  0.1090E-18  0.2246E+03
   4.140  0.1084E-18  0.2246E+03
   4.140  0.1078E-18  0.2246E+03
   4.140  0.1072E-18  0.2246E+03
   4.140  0.1066E-18  0.2246E+03
   4.140  0.1060E-18  0.2246E+03
   4.140  0.1054E-18  0.2246E+03
   4.140  0.1048E-18  0.2246E+03
   4.140  0.1043E-18  0.2246E+03
   4.141  0.1037E-18  0.2246E+03
   4.141  0.1031E-18  0.2246E+03
   4.141  0.1025E-18  0.2246E+03
   4.141  0.1020E-18  0.2246E+03
   4.141  0.1014E-18  0.2246E+03
   4.141  0.1008E-18  0.2246E+03
   4.141  0.1003E-18  0.2246E+03
   4.141  0.9974E-19  0.2246E+03
   4.141  0.9919E-19  0.2246E+03
   4.141  0.9864E-19  0.2246E+03
   4.142  0.9810E-19  0.2246E+03
   4.142  0.9756E-19  0.2246E+03
   4.142  0.9702E-19  0.2246E+03
   4.142  0.9648E-19  0.2246E+03
   4.142  0.9595E-19  0.2246E+03
   4.142  0.9542E-19  0.2246E+03
   4.142  0.9489E-19  0.2246E+03
   4.142  0.9437E-19  0.2246E+03
   4.142  0.9385E-19  0.2246E+03
   4.142  0.9333E-19  0.2246E+03
   4.143  0.9282E-19  0.2246E+03
   4.143  0.9230E-19  0.2246E+03
   4.143  0.9179E-19  0.2246E+03
   4.143  0.9129E-19  0.2246E+03
   4.143  0.9078E-19  0.2246E+03
   4.143  0.9028E-19  0.2246E+03
   4.143  0.8978E-19  0.2246E+03
   4.143  0.8929E-19  0.2246E+03
   4.143  0.8879E-19  0.2246E+03
   4.143  0.8830E-19  0.2246E+03
   4.144  0.8781E-19  0.2246E+03
   4.144  0.8733E-19  0.2246E+03
   4.144  0.8685E-19  0.2246E+03
   4.144  0.8637E-19  0.2246E+03
   4.144  0.8589E-19  0.2246E+03
   4.144  0.8542E-19  0.2246E+03
   4.144  0.8494E-19  0.2246E+03
   4.144  0.8447E-19  0.2246E+03
   4.144  0.8401E-19  0.2246E+03
   4.144  0.8354E-19  0.2246E+03
   4.145  0.8308E-19  0.2246E+03
   4.145  0.8262E-19  0.2246E+03
   4.145  0.8216E-19  0.2246E+03
   4.145  0.8171E-19  0.2246E+03
   4.145  0.8126E-19  0.2246E+03
   4.145  0.8081E-19  0.2246E+03
   4.145  0.8036E-19  0.2246E+03
   4.145  0.7992E-19  0.2246E+03
   4.145  0.7948E-19  0.2246E+03
   4.146  0.7904E-19  0.2246E+03
   4.146  0.7860E-19  0.2246E+03
   4.146  0.7816E-19  0.2246E+03
   4.146  0.7773E-19  0.2246E+03
   4.146  0.7730E-19  0.2246E+03
   4.146  0.7687E-19  0.2246E+03
   4.146  0.7645E-19  0.2246E+03
   4.146  0.7603E-19  0.2246E+03
   4.146  0.7561E-19  0.2246E+03
   4.146  0.7519E-19  0.2246E+03
   4.146  0.7477E-19  0.2246E+03
   4.147  0.7436E-19  0.2246E+03
   4.147  0.7395E-19  0.2246E+03
   4.147  0.7354E-19  0.2246E+03
   4.147  0.7313E-19  0.2246E+03
   4.147  0.7272E-19  0.2246E+03
   4.147  0.7232E-19  0.2246E+03
   4.147  0.7192E-19  0.2246E+03
   4.147  0.7152E-19  0.2246E+03
   4.147  0.7113E-19  0.2246E+03
   4.147  0.7073E-19  0.2246E+03
   4.148  0.7034E-19  0.2246E+03
   4.148  0.6995E-19  0.2246E+03
   4.148  0.6956E-19  0.2246E+03
   4.148  0.6918E-19  0.2246E+03
   4.148  0.6880E-19  0.2246E+03
   4.148  0.6841E-19  0.2246E+03
   4.148  0.6804E-19  0.2246E+03
   4.148  0.6766E-19  0.2246E+03
   4.148  0.6728E-19  0.2246E+03
   4.149  0.6691E-19  0.2246E+03
   4.149  0.6654E-19  0.2246E+03
   4.149  0.6617E-19  0.2246E+03
   4.149  0.6581E-19  0.2246E+03
   4.149  0.6544E-19  0.2246E+03
   4.149  0.6508E-19  0.2246E+03
   4.149  0.6472E-19  0.2246E+03
   4.149  0.6436E-19  0.2246E+03
   4.149  0.6400E-19  0.2246E+03
   4.149  0.6365E-19  0.2246E+03
   4.150  0.6329E-19  0.2246E+03
   4.150  0.6294E-19  0.2246E+03
   4.150  0.6259E-19  0.2246E+03
   4.150  0.6225E-19  0.2246E+03
   4.150  0.6190E-19  0.2246E+03
   4.150  0.6156E-19  0.2246E+03
   4.150  0.6122E-19  0.2246E+03
   4.150  0.6088E-19  0.2246E+03
   4.150  0.6054E-19  0.2246E+03
   4.150  0.6020E-19  0.2246E+03
   4.150  0.5987E-19  0.2246E+03
   4.151  0.5954E-19  0.2246E+03
   4.151  0.5921E-19  0.2246E+03
   4.151  0.5888E-19  0.2246E+03
   4.151  0.5855E-19  0.2246E+03
   4.151  0.5823E-19  0.2246E+03
   4.151  0.5790E-19  0.2246E+03
   4.151  0.5758E-19  0.2246E+03
   4.151  0.5726E-19  0.2246E+03
   4.151  0.5695E-19  0.2246E+03
   4.151  0.5663E-19  0.2246E+03
   4.152  0.5632E-19  0.2246E+03
   4.152  0.5600E-19  0.2246E+03
   4.152  0.5569E-19  0.2246E+03
   4.152  0.5538E-19  0.2246E+03
   4.152  0.5507E-19  0.2246E+03
   4.152  0.5477E-19  0.2246E+03
   4.152  0.5447E-19  0.2246E+03
   4.152  0.5416E-19  0.2246E+03
   4.152  0.5386E-19  0.2246E+03
   4.152  0.5356E-19  0.2246E+03
   4.153  0.5327E-19  0.2246E+03
   4.153  0.5297E-19  0.2246E+03
   4.153  0.5267E-19  0.2246E+03
   4.153  0.5238E-19  0.2246E+03
   4.153  0.5209E-19  0.2246E+03
   4.153  0.5180E-19  0.2246E+03
   4.153  0.5151E-19  0.2246E+03
   4.153  0.5123E-19  0.2246E+03
   4.153  0.5094E-19  0.2246E+03
   4.153  0.5066E-19  0.2246E+03
   4.154  0.5038E-19  0.2246E+03
   4.154  0.5010E-19  0.2246E+03
   4.154  0.4982E-19  0.2246E+03
   4.154  0.4954E-19  0.2246E+03
   4.154  0.4927E-19  0.2246E+03
   4.154  0.4899E-19  0.2246E+03
   4.154  0.4872E-19  0.2246E+03
   4.154  0.4845E-19  0.2246E+03
   4.154  0.4818E-19  0.2246E+03
   4.154  0.4791E-19  0.2246E+03
   4.155  0.4765E-19  0.2246E+03
   4.155  0.4738E-19  0.2246E+03
   4.155  0.4712E-19  0.2246E+03
   4.155  0.4686E-19  0.2246E+03
   4.155  0.4660E-19  0.2246E+03
   4.155  0.4634E-19  0.2246E+03
   4.155  0.4608E-19  0.2246E+03
   4.155  0.4582E-19  0.2246E+03
   4.155  0.4557E-19  0.2246E+03
   4.155  0.4531E-19  0.2246E+03
   4.156  0.4506E-19  0.2246E+03
   4.156  0.4481E-19  0.2246E+03
   4.156  0.4456E-19  0.2246E+03
   4.156  0.4431E-19  0.2246E+03
   4.156  0.4407E-19  0.2246E+03
   4.156  0.4382E-19  0.2246E+03
   4.156  0.4358E-19  0.2246E+03
   4.156  0.4334E-19  0.2246E+03
   4.156  0.4309E-19  0.2246E+03
   4.157  0.4285E-19  0.2246E+03
   4.157  0.4262E-19  0.2246E+03
   4.157  0.4238E-19  0.2246E+03
   4.157  0.4214E-19  0.2246E+03
   4.157  0.4191E-19  0.2246E+03
   4.157  0.4167E-19  0.2246E+03
   4.157  0.4144E-19  0.2246E+03
   4.157  0.4121E-19  0.2246E+03
   4.157  0.4098E-19  0.2246E+03
   4.157  0.4075E-19  0.2246E+03
   4.157  0.4053E-19  0.2246E+03
   4.158  0.4030E-19  0.2246E+03
   4.158  0.4008E-19  0.2246E+03
   4.158  0.3985E-19  0.2246E+03
   4.158  0.3963E-19  0.2246E+03
   4.158  0.3941E-19  0.2246E+03
   4.158  0.3919E-19  0.2246E+03
   4.158  0.3897E-19  0.2246E+03
   4.158  0.3875E-19  0.2246E+03
   4.158  0.3854E-19  0.2246E+03
   4.158  0.3832E-19  0.2246E+03
   4.159  0.3811E-19  0.2246E+03
   4.159  0.3790E-19  0.2246E+03
   4.159  0.3769E-19  0.2246E+03
   4.159  0.3748E-19  0.2246E+03
   4.159  0.3727E-19  0.2246E+03
   4.159  0.3706E-19  0.2246E+03
   4.159  0.3685E-19  0.2246E+03
   4.159  0.3665E-19  0.2246E+03
   4.159  0.3644E-19  0.2246E+03
   4.159  0.3624E-19  0.2246E+03
   4.160  0.3604E-19  0.2246E+03
   4.160  0.3584E-19  0.2246E+03
   4.160  0.3564E-19  0.2246E+03
   4.160  0.3544E-19  0.2246E+03
   4.160  0.3524E-19  0.2246E+03
   4.160  0.3504E-19  0.2246E+03
   4.160  0.3485E-19  0.2246E+03
   4.160  0.3465E-19  0.2246E+03
   4.160  0.3446E-19  0.2246E+03
   4.161  0.3427E-19  0.2246E+03
   4.161  0.3408E-19  0.2246E+03
   4.161  0.3389E-19  0.2246E+03
   4.161  0.3370E-19  0.2246E+03
   4.161  0.3351E-19  0.2246E+03
   4.161  0.3332E-19  0.2246E+03
   4.161  0.3314E-19  0.2246E+03
   4.161  0.3295E-19  0.2246E+03
   4.161  0.3277E-19  0.2246E+03
   4.161  0.3258E-19  0.2246E+03
   4.161  0.3240E-19  0.2246E+03
   4.162  0.3222E-19  0.2246E+03
   4.162  0.3204E-19  0.2246E+03
   4.162  0.3186E-19  0.2246E+03
   4.162  0.3169E-19  0.2246E+03
   4.162  0.3151E-19  0.2246E+03
   4.162  0.3133E-19  0.2246E+03
   4.162  0.3116E-19  0.2246E+03
   4.162  0.3098E-19  0.2246E+03
   4.162  0.3081E-19  0.2246E+03
   4.162  0.3064E-19  0.2246E+03
   4.163  0.3047E-19  0.2246E+03
   4.163  0.3030E-19  0.2246E+03
   4.163  0.3013E-19  0.2246E+03
   4.163  0.2996E-19  0.2246E+03
   4.163  0.2979E-19  0.2246E+03
   4.163  0.2962E-19  0.2246E+03
   4.163  0.2946E-19  0.2246E+03
   4.163  0.2929E-19  0.2246E+03
   4.163  0.2913E-19  0.2246E+03
   4.163  0.2897E-19  0.2246E+03
   4.164  0.2881E-19  0.2246E+03
   4.164  0.2865E-19  0.2246E+03
   4.164  0.2848E-19  0.2246E+03
   4.164  0.2833E-19  0.2246E+03
   4.164  0.2817E-19  0.2246E+03
   4.164  0.2801E-19  0.2246E+03
   4.164  0.2785E-19  0.2246E+03
   4.164  0.2770E-19  0.2246E+03
   4.164  0.2754E-19  0.2246E+03
   4.164  0.2739E-19  0.2246E+03
   4.165  0.2724E-19  0.2246E+03
   4.165  0.2708E-19  0.2246E+03
   4.165  0.2693E-19  0.2246E+03
   4.165  0.2678E-19  0.2246E+03
   4.165  0.2663E-19  0.2246E+03
   4.165  0.2648E-19  0.2246E+03
   4.165  0.2633E-19  0.2246E+03
   4.165  0.2619E-19  0.2246E+03
   4.165  0.2604E-19  0.2246E+03
   4.165  0.2589E-19  0.2246E+03
   4.166  0.2575E-19  0.2246E+03
   4.166  0.2560E-19  0.2246E+03
   4.166  0.2546E-19  0.2246E+03
   4.166  0.2532E-19  0.2246E+03
   4.166  0.2518E-19  0.2246E+03
   4.166  0.2504E-19  0.2246E+03
   4.166  0.2490E-19  0.2246E+03
   4.166  0.2476E-19  0.2246E+03
   4.166  0.2462E-19  0.2246E+03
   4.167  0.2448E-19  0.2246E+03
   4.167  0.2434E-19  0.2246E+03
   4.167  0.2421E-19  0.2246E+03
   4.167  0.2407E-19  0.2246E+03
   4.167  0.2394E-19  0.2246E+03
   4.167  0.2380E-19  0.2246E+03
   4.167  0.2367E-19  0.2246E+03
   4.167  0.2354E-19  0.2246E+03
   4.167  0.2340E-19  0.2246E+03
   4.167  0.2327E-19  0.2246E+03
   4.168  0.2314E-19  0.2246E+03
   4.168  0.2301E-19  0.2246E+03
   4.168  0.2288E-19  0.2246E+03
   4.168  0.2276E-19  0.2246E+03
   4.168  0.2263E-19  0.2246E+03
   4.168  0.2250E-19  0.2246E+03
   4.168  0.2238E-19  0.2246E+03
   4.168  0.2225E-19  0.2246E+03
   4.168  0.2213E-19  0.2246E+03
   4.168  0.2200E-19  0.2246E+03
   4.168  0.2188E-19  0.2246E+03
   4.169  0.2176E-19  0.2246E+03
   4.169  0.2163E-19  0.2246E+03
   4.169  0.2151E-19  0.2246E+03
   4.169  0.2139E-19  0.2246E+03
   4.169  0.2127E-19  0.2246E+03
   4.169  0.2115E-19  0.2246E+03
   4.169  0.2103E-19  0.2246E+03
   4.169  0.2092E-19  0.2246E+03
   4.169  0.2080E-19  0.2246E+03
   4.169  0.2068E-19  0.2246E+03
   4.170  0.2057E-19  0.2246E+03
   4.170  0.2045E-19  0.2246E+03
   4.170  0.2034E-19  0.2246E+03
   4.170  0.2022E-19  0.2246E+03
   4.170  0.2011E-19  0.2246E+03
   4.170  0.1999E-19  0.2246E+03
   4.170  0.1988E-19  0.2246E+03
   4.170  0.1977E-19  0.2246E+03
   4.170  0.1966E-19  0.2246E+03
   4.170  0.1955E-19  0.2246E+03
   4.171  0.1944E-19  0.2246E+03
   4.171  0.1933E-19  0.2246E+03
   4.171  0.1922E-19  0.2246E+03
   4.171  0.1911E-19  0.2246E+03
   4.171  0.1901E-19  0.2246E+03
   4.171  0.1890E-19  0.2246E+03
   4.171  0.1879E-19  0.2246E+03
   4.171  0.1869E-19  0.2246E+03
   4.171  0.1858E-19  0.2246E+03
   4.171  0.1848E-19  0.2246E+03
   4.172  0.1838E-19  0.2246E+03
   4.172  0.1827E-19  0.2246E+03
   4.172  0.1817E-19  0.2246E+03
   4.172  0.1807E-19  0.2246E+03
   4.172  0.1797E-19  0.2246E+03
   4.172  0.1787E-19  0.2246E+03
   4.172  0.1776E-19  0.2246E+03
   4.172  0.1766E-19  0.2246E+03
   4.172  0.1757E-19  0.2246E+03
   4.172  0.1747E-19  0.2246E+03
   4.173  0.1737E-19  0.2246E+03
   4.173  0.1727E-19  0.2246E+03
   4.173  0.1717E-19  0.2246E+03
   4.173  0.1708E-19  0.2246E+03
   4.173  0.1698E-19  0.2246E+03
   4.173  0.1689E-19  0.2246E+03
   4.173  0.1679E-19  0.2246E+03
   4.173  0.1670E-19  0.2246E+03
   4.173  0.1660E-19  0.2246E+03
   4.173  0.1651E-19  0.2246E+03
   4.174  0.1642E-19  0.2246E+03
   4.174  0.1632E-19  0.2246E+03
   4.174  0.1623E-19  0.2246E+03
   4.174  0.1614E-19  0.2246E+03
   4.174  0.1605E-19  0.2246E+03
   4.174  0.1596E-19  0.2246E+03
   4.174  0.1587E-19  0.2246E+03
   4.174  0.1578E-19  0.2246E+03
   4.174  0.1569E-19  0.2246E+03
   4.175  0.1560E-19  0.2246E+03
   4.175  0.1552E-19  0.2246E+03
   4.175  0.1543E-19  0.2246E+03
   4.175  0.1534E-19  0.2246E+03
   4.175  0.1526E-19  0.2246E+03
   4.175  0.1517E-19  0.2246E+03
   4.175  0.1508E-19  0.2246E+03
   4.175  0.1500E-19  0.2246E+03
   4.175  0.1492E-19  0.2246E+03
   4.175  0.1483E-19  0.2246E+03
   4.175  0.1475E-19  0.2246E+03
   4.176  0.1466E-19  0.2246E+03
   4.176  0.1458E-19  0.2246E+03
   4.176  0.1450E-19  0.2246E+03
   4.176  0.1442E-19  0.2246E+03
   4.176  0.1434E-19  0.2246E+03
   4.176  0.1426E-19  0.2246E+03
   4.176  0.1418E-19  0.2246E+03
   4.176  0.1410E-19  0.2246E+03
   4.176  0.1402E-19  0.2246E+03
   4.176  0.1394E-19  0.2246E+03
   4.177  0.1386E-19  0.2246E+03
   4.177  0.1378E-19  0.2246E+03
   4.177  0.1370E-19  0.2246E+03
   4.177  0.1363E-19  0.2246E+03
   4.177  0.1355E-19  0.2246E+03
   4.177  0.1347E-19  0.2246E+03
   4.177  0.1340E-19  0.2246E+03
   4.177  0.1332E-19  0.2246E+03
   4.177  0.1325E-19  0.2246E+03
   4.178  0.1317E-19  0.2246E+03
   4.178  0.1310E-19  0.2246E+03
   4.178  0.1302E-19  0.2246E+03
   4.178  0.1295E-19  0.2246E+03
   4.178  0.1288E-19  0.2246E+03
   4.178  0.1280E-19  0.2246E+03
   4.178  0.1273E-19  0.2246E+03
   4.178  0.1266E-19  0.2246E+03
   4.178  0.1259E-19  0.2246E+03
   4.178  0.1252E-19  0.2246E+03
   4.179  0.1245E-19  0.2246E+03
   4.179  0.1238E-19  0.2246E+03
   4.179  0.1231E-19  0.2246E+03
   4.179  0.1224E-19  0.2246E+03
   4.179  0.1217E-19  0.2246E+03
   4.179  0.1210E-19  0.2246E+03
   4.179  0.1203E-19  0.2246E+03
   4.179  0.1196E-19  0.2246E+03
   4.179  0.1190E-19  0.2246E+03
   4.179  0.1183E-19  0.2246E+03
   4.179  0.1176E-19  0.2246E+03
   4.180  0.1170E-19  0.2246E+03
   4.180  0.1163E-19  0.2246E+03
   4.180  0.1157E-19  0.2246E+03
   4.180  0.1150E-19  0.2246E+03
   4.180  0.1144E-19  0.2246E+03
   4.180  0.1137E-19  0.2246E+03
   4.180  0.1131E-19  0.2246E+03
   4.180  0.1124E-19  0.2246E+03
   4.180  0.1118E-19  0.2246E+03
   4.180  0.1112E-19  0.2246E+03
   4.181  0.1105E-19  0.2246E+03
   4.181  0.1099E-19  0.2246E+03
   4.181  0.1093E-19  0.2246E+03
   4.181  0.1087E-19  0.2246E+03
   4.181  0.1081E-19  0.2246E+03
   4.181  0.1074E-19  0.2246E+03
   4.181  0.1068E-19  0.2246E+03
   4.181  0.1062E-19  0.2246E+03
   4.181  0.1056E-19  0.2246E+03
   4.181  0.1050E-19  0.2246E+03
   4.182  0.1044E-19  0.2246E+03
   4.182  0.1039E-19  0.2246E+03
   4.182  0.1033E-19  0.2246E+03
   4.182  0.1027E-19  0.2246E+03
   4.182  0.1021E-19  0.2246E+03
   4.182  0.1015E-19  0.2246E+03
   4.182  0.1010E-19  0.2246E+03
   4.182  0.1004E-19  0.2246E+03
   4.182  0.9981E-20  0.2246E+03
   4.183  0.9925E-20  0.2246E+03
   4.183  0.9869E-20  0.2246E+03
   4.183  0.9813E-20  0.2246E+03
   4.183  0.9758E-20  0.2246E+03
   4.183  0.9702E-20  0.2246E+03
   4.183  0.9648E-20  0.2246E+03
   4.183  0.9593E-20  0.2246E+03
   4.183  0.9539E-20  0.2246E+03
   4.183  0.9485E-20  0.2246E+03
   4.183  0.9431E-20  0.2246E+03
   4.183  0.9378E-20  0.2246E+03
   4.184  0.9325E-20  0.2246E+03
   4.184  0.9272E-20  0.2246E+03
   4.184  0.9220E-20  0.2246E+03
   4.184  0.9167E-20  0.2246E+03
   4.184  0.9116E-20  0.2246E+03
   4.184  0.9064E-20  0.2246E+03
   4.184  0.9013E-20  0.2246E+03
   4.184  0.8962E-20  0.2246E+03
   4.184  0.8911E-20  0.2246E+03
   4.184  0.8861E-20  0.2246E+03
   4.185  0.8810E-20  0.2246E+03
   4.185  0.8761E-20  0.2246E+03
   4.185  0.8711E-20  0.2246E+03
   4.185  0.8662E-20  0.2246E+03
   4.185  0.8613E-20  0.2246E+03
   4.185  0.8564E-20  0.2246E+03
   4.185  0.8515E-20  0.2246E+03
   4.185  0.8467E-20  0.2246E+03
   4.185  0.8419E-20  0.2246E+03
   4.186  0.8372E-20  0.2246E+03
   4.186  0.8324E-20  0.2246E+03
   4.186  0.8277E-20  0.2246E+03
   4.186  0.8230E-20  0.2246E+03
   4.186  0.8184E-20  0.2246E+03
   4.186  0.8137E-20  0.2246E+03
   4.186  0.8091E-20  0.2246E+03
   4.186  0.8045E-20  0.2246E+03
   4.186  0.8000E-20  0.2246E+03
   4.186  0.7954E-20  0.2246E+03
   4.186  0.7909E-20  0.2246E+03
   4.187  0.7864E-20  0.2246E+03
   4.187  0.7820E-20  0.2246E+03
   4.187  0.7776E-20  0.2246E+03
   4.187  0.7732E-20  0.2246E+03
   4.187  0.7688E-20  0.2246E+03
   4.187  0.7644E-20  0.2246E+03
   4.187  0.7601E-20  0.2246E+03
   4.187  0.7558E-20  0.2246E+03
   4.187  0.7515E-20  0.2246E+03
   4.187  0.7472E-20  0.2246E+03
   4.188  0.7430E-20  0.2246E+03
   4.188  0.7388E-20  0.2246E+03
   4.188  0.7346E-20  0.2246E+03
   4.188  0.7304E-20  0.2246E+03
   4.188  0.7263E-20  0.2246E+03
   4.188  0.7222E-20  0.2246E+03
   4.188  0.7181E-20  0.2246E+03
   4.188  0.7140E-20  0.2246E+03
   4.188  0.7099E-20  0.2246E+03
   4.188  0.7059E-20  0.2246E+03
   4.189  0.7019E-20  0.2246E+03
   4.189  0.6979E-20  0.2246E+03
   4.189  0.6940E-20  0.2246E+03
   4.189  0.6900E-20  0.2246E+03
   4.189  0.6861E-20  0.2246E+03
   4.189  0.6822E-20  0.2246E+03
   4.189  0.6784E-20  0.2246E+03
   4.189  0.6745E-20  0.2246E+03
   4.189  0.6707E-20  0.2246E+03
   4.190  0.6669E-20  0.2246E+03
   4.190  0.6631E-20  0.2246E+03
   4.190  0.6593E-20  0.2246E+03
   4.190  0.6556E-20  0.2246E+03
   4.190  0.6519E-20  0.2246E+03
   4.190  0.6482E-20  0.2246E+03
   4.190  0.6445E-20  0.2246E+03
   4.190  0.6408E-20  0.2246E+03
   4.190  0.6372E-20  0.2246E+03
   4.190  0.6336E-20  0.2246E+03
   4.190  0.6300E-20  0.2246E+03
   4.191  0.6264E-20  0.2246E+03
   4.191  0.6228E-20  0.2246E+03
   4.191  0.6193E-20  0.2246E+03
   4.191  0.6158E-20  0.2246E+03
   4.191  0.6123E-20  0.2246E+03
   4.191  0.6088E-20  0.2246E+03
   4.191  0.6053E-20  0.2246E+03
   4.191  0.6019E-20  0.2246E+03
   4.191  0.5985E-20  0.2246E+03
   4.191  0.5951E-20  0.2246E+03
   4.192  0.5917E-20  0.2246E+03
   4.192  0.5883E-20  0.2246E+03
   4.192  0.5850E-20  0.2246E+03
   4.192  0.5817E-20  0.2246E+03
   4.192  0.5784E-20  0.2246E+03
   4.192  0.5751E-20  0.2246E+03
   4.192  0.5718E-20  0.2246E+03
   4.192  0.5685E-20  0.2246E+03
   4.192  0.5653E-20  0.2246E+03
   4.192  0.5621E-20  0.2246E+03
   4.193  0.5589E-20  0.2246E+03
   4.193  0.5557E-20  0.2246E+03
   4.193  0.5526E-20  0.2246E+03
   4.193  0.5494E-20  0.2246E+03
   4.193  0.5463E-20  0.2246E+03
   4.193  0.5432E-20  0.2246E+03
   4.193  0.5401E-20  0.2246E+03
   4.193  0.5370E-20  0.2246E+03
   4.193  0.5340E-20  0.2246E+03
   4.194  0.5309E-20  0.2246E+03
   4.194  0.5279E-20  0.2246E+03
   4.194  0.5249E-20  0.2246E+03
   4.194  0.5219E-20  0.2246E+03
   4.194  0.5190E-20  0.2246E+03
   4.194  0.5160E-20  0.2246E+03
   4.194  0.5131E-20  0.2246E+03
   4.194  0.5101E-20  0.2246E+03
   4.194  0.5072E-20  0.2246E+03
   4.194  0.5044E-20  0.2246E+03
   4.194  0.5015E-20  0.2246E+03
   4.195  0.4986E-20  0.2246E+03
   4.195  0.4958E-20  0.2246E+03
   4.195  0.4930E-20  0.2246E+03
   4.195  0.4902E-20  0.2246E+03
   4.195  0.4874E-20  0.2246E+03
   4.195  0.4846E-20  0.2246E+03
   4.195  0.4818E-20  0.2246E+03
   4.195  0.4791E-20  0.2246E+03
   4.195  0.4764E-20  0.2246E+03
   4.196  0.4736E-20  0.2246E+03
   4.196  0.4709E-20  0.2246E+03
   4.196  0.4683E-20  0.2246E+03
   4.196  0.4656E-20  0.2246E+03
   4.196  0.4629E-20  0.2246E+03
   4.196  0.4603E-20  0.2246E+03
   4.196  0.4577E-20  0.2246E+03
   4.196  0.4551E-20  0.2246E+03
   4.196  0.4525E-20  0.2246E+03
   4.196  0.4499E-20  0.2246E+03
   4.197  0.4473E-20  0.2246E+03
   4.197  0.4448E-20  0.2246E+03
   4.197  0.4423E-20  0.2246E+03
   4.197  0.4397E-20  0.2246E+03
   4.197  0.4372E-20  0.2246E+03
   4.197  0.4347E-20  0.2246E+03
   4.197  0.4323E-20  0.2246E+03
   4.197  0.4298E-20  0.2246E+03
   4.197  0.4273E-20  0.2246E+03
   4.197  0.4249E-20  0.2246E+03
   4.197  0.4225E-20  0.2246E+03
   4.198  0.4201E-20  0.2246E+03
   4.198  0.4177E-20  0.2246E+03
   4.198  0.4153E-20  0.2246E+03
   4.198  0.4129E-20  0.2246E+03
   4.198  0.4106E-20  0.2246E+03
   4.198  0.4082E-20  0.2246E+03
   4.198  0.4059E-20  0.2246E+03
   4.198  0.4036E-20  0.2246E+03
   4.198  0.4013E-20  0.2246E+03
   4.198  0.3990E-20  0.2246E+03
   4.199  0.3967E-20  0.2246E+03
   4.199  0.3945E-20  0.2246E+03
   4.199  0.3922E-20  0.2246E+03
   4.199  0.3900E-20  0.2246E+03
   4.199  0.3877E-20  0.2246E+03
   4.199  0.3855E-20  0.2246E+03
   4.199  0.3833E-20  0.2246E+03
   4.199  0.3811E-20  0.2246E+03
   4.199  0.3790E-20  0.2246E+03
   4.199  0.3768E-20  0.2246E+03
   4.200  0.3746E-20  0.2246E+03
   4.200  0.3725E-20  0.2246E+03
   4.200  0.3704E-20  0.2246E+03
   4.200  0.3683E-20  0.2246E+03
   4.200  0.3662E-20  0.2246E+03
   4.200  0.3641E-20  0.2246E+03
   4.200  0.3620E-20  0.2246E+03
   4.200  0.3599E-20  0.2246E+03
   4.200  0.3579E-20  0.2246E+03
   4.200  0.3558E-20  0.2246E+03
   4.201  0.3538E-20  0.2246E+03
   4.201  0.3518E-20  0.2246E+03
   4.201  0.3498E-20  0.2246E+03
   4.201  0.3478E-20  0.2246E+03
   4.201  0.3458E-20  0.2246E+03
   4.201  0.3438E-20  0.2246E+03
   4.201  0.3418E-20  0.2246E+03
   4.201  0.3399E-20  0.2246E+03
   4.201  0.3379E-20  0.2246E+03
   4.201  0.3360E-20  0.2246E+03
   4.202  0.3341E-20  0.2246E+03
   4.202  0.3322E-20  0.2246E+03
   4.202  0.3303E-20  0.2246E+03
   4.202  0.3284E-20  0.2246E+03
   4.202  0.3265E-20  0.2246E+03
   4.202  0.3246E-20  0.2246E+03
   4.202  0.3228E-20  0.2246E+03
   4.202  0.3209E-20  0.2246E+03
   4.202  0.3191E-20  0.2246E+03
   4.202  0.3173E-20  0.2246E+03
   4.203  0.3155E-20  0.2246E+03
   4.203  0.3137E-20  0.2246E+03
   4.203  0.3119E-20  0.2246E+03
   4.203  0.3101E-20  0.2246E+03
   4.203  0.3083E-20  0.2246E+03
   4.203  0.3065E-20  0.2246E+03
   4.203  0.3048E-20  0.2246E+03
   4.203  0.3031E-20  0.2246E+03
   4.203  0.3013E-20  0.2246E+03
   4.204  0.2996E-20  0.2246E+03
   4.204  0.2979E-20  0.2246E+03
   4.204  0.2962E-20  0.2246E+03
   4.204  0.2945E-20  0.2246E+03
   4.204  0.2928E-20  0.2246E+03
   4.204  0.2911E-20  0.2246E+03
   4.204  0.2895E-20  0.2246E+03
   4.204  0.2878E-20  0.2246E+03
   4.204  0.2861E-20  0.2246E+03
   4.204  0.2845E-20  0.2246E+03
   4.205  0.2829E-20  0.2246E+03
   4.205  0.2813E-20  0.2246E+03
   4.205  0.2797E-20  0.2246E+03
   4.205  0.2780E-20  0.2246E+03
   4.205  0.2765E-20  0.2246E+03
   4.205  0.2749E-20  0.2246E+03
   4.205  0.2733E-20  0.2246E+03
   4.205  0.2717E-20  0.2246E+03
   4.205  0.2702E-20  0.2246E+03
   4.205  0.2686E-20  0.2246E+03
   4.205  0.2671E-20  0.2246E+03
   4.206  0.2656E-20  0.2246E+03
   4.206  0.2640E-20  0.2246E+03
   4.206  0.2625E-20  0.2246E+03
   4.206  0.2610E-20  0.2246E+03
   4.206  0.2595E-20  0.2246E+03
   4.206  0.2580E-20  0.2246E+03
   4.206  0.2566E-20  0.2246E+03
   4.206  0.2551E-20  0.2246E+03
   4.206  0.2536E-20  0.2246E+03
   4.207  0.2522E-20  0.2246E+03
   4.207  0.2507E-20  0.2246E+03
   4.207  0.2493E-20  0.2246E+03
   4.207  0.2479E-20  0.2246E+03
   4.207  0.2464E-20  0.2246E+03
   4.207  0.2450E-20  0.2246E+03
   4.207  0.2436E-20  0.2246E+03
   4.207  0.2422E-20  0.2246E+03
   4.207  0.2408E-20  0.2246E+03
   4.207  0.2395E-20  0.2246E+03
   4.208  0.2381E-20  0.2246E+03
   4.208  0.2367E-20  0.2246E+03
   4.208  0.2354E-20  0.2246E+03
   4.208  0.2340E-20  0.2246E+03
   4.208  0.2327E-20  0.2246E+03
   4.208  0.2313E-20  0.2246E+03
   4.208  0.2300E-20  0.2246E+03
   4.208  0.2287E-20  0.2246E+03
   4.208  0.2274E-20  0.2246E+03
   4.208  0.2261E-20  0.2246E+03
   4.208  0.2248E-20  0.2246E+03
   4.209  0.2235E-20  0.2246E+03
   4.209  0.2222E-20  0.2246E+03
   4.209  0.2209E-20  0.2246E+03
   4.209  0.2197E-20  0.2246E+03
   4.209  0.2184E-20  0.2246E+03
   4.209  0.2171E-20  0.2246E+03
   4.209  0.2159E-20  0.2246E+03
   4.209  0.2147E-20  0.2246E+03
   4.209  0.2134E-20  0.2246E+03
   4.209  0.2122E-20  0.2246E+03
   4.210  0.2110E-20  0.2246E+03
   4.210  0.2098E-20  0.2246E+03
   4.210  0.2086E-20  0.2246E+03
   4.210  0.2074E-20  0.2246E+03
   4.210  0.2062E-20  0.2246E+03
   4.210  0.2050E-20  0.2246E+03
   4.210  0.2038E-20  0.2246E+03
   4.210  0.2026E-20  0.2246E+03
   4.210  0.2015E-20  0.2246E+03
   4.210  0.2003E-20  0.2246E+03
   4.211  0.1992E-20  0.2246E+03
   4.211  0.1980E-20  0.2246E+03
   4.211  0.1969E-20  0.2246E+03
   4.211  0.1958E-20  0.2246E+03
   4.211  0.1946E-20  0.2246E+03
   4.211  0.1935E-20  0.2246E+03
   4.211  0.1924E-20  0.2246E+03
   4.211  0.1913E-20  0.2246E+03
   4.211  0.1902E-20  0.2246E+03
   4.212  0.1891E-20  0.2246E+03
   4.212  0.1880E-20  0.2246E+03
   4.212  0.1869E-20  0.2246E+03
   4.212  0.1859E-20  0.2246E+03
   4.212  0.1848E-20  0.2246E+03
   4.212  0.1837E-20  0.2246E+03
   4.212  0.1827E-20  0.2246E+03
   4.212  0.1816E-20  0.2246E+03
   4.212  0.1806E-20  0.2246E+03
   4.212  0.1795E-20  0.2246E+03
   4.212  0.1785E-20  0.2246E+03
   4.213  0.1775E-20  0.2246E+03
   4.213  0.1765E-20  0.2246E+03
   4.213  0.1754E-20  0.2246E+03
   4.213  0.1744E-20  0.2246E+03
   4.213  0.1734E-20  0.2246E+03
   4.213  0.1724E-20  0.2246E+03
   4.213  0.1714E-20  0.2246E+03
   4.213  0.1705E-20  0.2246E+03
   4.213  0.1695E-20  0.2246E+03
   4.213  0.1685E-20  0.2246E+03
   4.214  0.1675E-20  0.2246E+03
   4.214  0.1666E-20  0.2246E+03
   4.214  0.1656E-20  0.2246E+03
   4.214  0.1646E-20  0.2246E+03
   4.214  0.1637E-20  0.2246E+03
   4.214  0.1628E-20  0.2246E+03
   4.214  0.1618E-20  0.2246E+03
   4.214  0.1609E-20  0.2246E+03
   4.214  0.1600E-20  0.2246E+03
   4.215  0.1590E-20  0.2246E+03
   4.215  0.1581E-20  0.2246E+03
   4.215  0.1572E-20  0.2246E+03
   4.215  0.1563E-20  0.2246E+03
   4.215  0.1554E-20  0.2246E+03
   4.215  0.1545E-20  0.2246E+03
   4.215  0.1536E-20  0.2246E+03
   4.215  0.1527E-20  0.2246E+03
   4.215  0.1519E-20  0.2246E+03
   4.215  0.1510E-20  0.2246E+03
   4.216  0.1501E-20  0.2246E+03
   4.216  0.1493E-20  0.2246E+03
   4.216  0.1484E-20  0.2246E+03
   4.216  0.1475E-20  0.2246E+03
   4.216  0.1467E-20  0.2246E+03
   4.216  0.1458E-20  0.2246E+03
   4.216  0.1450E-20  0.2246E+03
   4.216  0.1442E-20  0.2246E+03
   4.216  0.1433E-20  0.2246E+03
   4.216  0.1425E-20  0.2246E+03
   4.216  0.1417E-20  0.2246E+03
   4.217  0.1409E-20  0.2246E+03
   4.217  0.1401E-20  0.2246E+03
   4.217  0.1392E-20  0.2246E+03
   4.217  0.1384E-20  0.2246E+03
   4.217  0.1376E-20  0.2246E+03
   4.217  0.1369E-20  0.2246E+03
   4.217  0.1361E-20  0.2246E+03
   4.217  0.1353E-20  0.2246E+03
   4.217  0.1345E-20  0.2246E+03
   4.217  0.1337E-20  0.2246E+03
   4.218  0.1330E-20  0.2246E+03
   4.218  0.1322E-20  0.2246E+03
   4.218  0.1314E-20  0.2246E+03
   4.218  0.1307E-20  0.2246E+03
   4.218  0.1299E-20  0.2246E+03
   4.218  0.1292E-20  0.2246E+03
   4.218  0.1284E-20  0.2246E+03
   4.218  0.1277E-20  0.2246E+03
   4.218  0.1269E-20  0.2246E+03
   4.218  0.1262E-20  0.2246E+03
   4.219  0.1255E-20  0.2246E+03
   4.219  0.1248E-20  0.2246E+03
   4.219  0.1240E-20  0.2246E+03
   4.219  0.1233E-20  0.2246E+03
   4.219  0.1226E-20  0.2246E+03
   4.219  0.1219E-20  0.2246E+03
   4.219  0.1212E-20  0.2246E+03
   4.219  0.1205E-20  0.2246E+03
   4.219  0.1198E-20  0.2246E+03
   4.219  0.1191E-20  0.2246E+03
   4.220  0.1184E-20  0.2246E+03
   4.220  0.1177E-20  0.2246E+03
   4.220  0.1171E-20  0.2246E+03
   4.220  0.1164E-20  0.2246E+03
   4.220  0.1157E-20  0.2246E+03
   4.220  0.1150E-20  0.2246E+03
   4.220  0.1144E-20  0.2246E+03
   4.220  0.1137E-20  0.2246E+03
   4.220  0.1131E-20  0.2246E+03
   4.220  0.1124E-20  0.2246E+03
   4.221  0.1118E-20  0.2246E+03
   4.221  0.1111E-20  0.2246E+03
   4.221  0.1105E-20  0.2246E+03
   4.221  0.1098E-20  0.2246E+03
   4.221  0.1092E-20  0.2246E+03
   4.221  0.1086E-20  0.2246E+03
   4.221  0.1079E-20  0.2246E+03
   4.221  0.1073E-20  0.2246E+03
   4.221  0.1067E-20  0.2246E+03
   4.221  0.1061E-20  0.2246E+03
   4.222  0.1055E-20  0.2246E+03
   4.222  0.1048E-20  0.2246E+03
   4.222  0.1042E-20  0.2246E+03
   4.222  0.1036E-20  0.2246E+03
   4.222  0.1030E-20  0.2246E+03
   4.222  0.1024E-20  0.2246E+03
   4.222  0.1019E-20  0.2246E+03
   4.222  0.1013E-20  0.2246E+03
   4.222  0.1007E-20  0.2246E+03
   4.223  0.1001E-20  0.2246E+03
   4.223  0.9951E-21  0.2246E+03
   4.223  0.9894E-21  0.2246E+03
   4.223  0.9837E-21  0.2246E+03
   4.223  0.9780E-21  0.2246E+03
   4.223  0.9723E-21  0.2246E+03
   4.223  0.9667E-21  0.2246E+03
   4.223  0.9611E-21  0.2246E+03
   4.223  0.9555E-21  0.2246E+03
   4.223  0.9500E-21  0.2246E+03
   4.223  0.9445E-21  0.2246E+03
   4.224  0.9390E-21  0.2246E+03
   4.224  0.9336E-21  0.2246E+03
   4.224  0.9282E-21  0.2246E+03
   4.224  0.9228E-21  0.2246E+03
   4.224  0.9175E-21  0.2246E+03
   4.224  0.9122E-21  0.2246E+03
   4.224  0.9069E-21  0.2246E+03
   4.224  0.9016E-21  0.2246E+03
   4.224  0.8964E-21  0.2246E+03
   4.224  0.8912E-21  0.2246E+03
   4.225  0.8861E-21  0.2246E+03
   4.225  0.8809E-21  0.2246E+03
   4.225  0.8758E-21  0.2246E+03
   4.225  0.8708E-21  0.2246E+03
   4.225  0.8657E-21  0.2246E+03
   4.225  0.8607E-21  0.2246E+03
   4.225  0.8557E-21  0.2246E+03
   4.225  0.8507E-21  0.2246E+03
   4.225  0.8458E-21  0.2246E+03
   4.226  0.8409E-21  0.2246E+03
   4.226  0.8360E-21  0.2246E+03
   4.226  0.8312E-21  0.2246E+03
   4.226  0.8264E-21  0.2246E+03
   4.226  0.8216E-21  0.2246E+03
   4.226  0.8168E-21  0.2246E+03
   4.226  0.8121E-21  0.2246E+03
   4.226  0.8074E-21  0.2246E+03
   4.226  0.8027E-21  0.2246E+03
   4.226  0.7981E-21  0.2246E+03
   4.227  0.7934E-21  0.2246E+03
   4.227  0.7888E-21  0.2246E+03
   4.227  0.7843E-21  0.2246E+03
   4.227  0.7797E-21  0.2246E+03
   4.227  0.7752E-21  0.2246E+03
   4.227  0.7707E-21  0.2246E+03
   4.227  0.7662E-21  0.2246E+03
   4.227  0.7618E-21  0.2246E+03
   4.227  0.7574E-21  0.2246E+03
   4.227  0.7530E-21  0.2246E+03
   4.227  0.7486E-21  0.2246E+03
   4.228  0.7442E-21  0.2246E+03
   4.228  0.7399E-21  0.2246E+03
   4.228  0.7356E-21  0.2246E+03
   4.228  0.7314E-21  0.2246E+03
   4.228  0.7271E-21  0.2246E+03
   4.228  0.7229E-21  0.2246E+03
   4.228  0.7187E-21  0.2246E+03
   4.228  0.7145E-21  0.2246E+03
   4.228  0.7104E-21  0.2246E+03
   4.228  0.7063E-21  0.2246E+03
   4.229  0.7022E-21  0.2246E+03
   4.229  0.6981E-21  0.2246E+03
   4.229  0.6940E-21  0.2246E+03
   4.229  0.6900E-21  0.2246E+03
   4.229  0.6860E-21  0.2246E+03
   4.229  0.6820E-21  0.2246E+03
   4.229  0.6781E-21  0.2246E+03
   4.229  0.6741E-21  0.2246E+03
   4.229  0.6702E-21  0.2246E+03
   4.229  0.6663E-21  0.2246E+03
   4.230  0.6624E-21  0.2246E+03
   4.230  0.6586E-21  0.2246E+03
   4.230  0.6548E-21  0.2246E+03
   4.230  0.6510E-21  0.2246E+03
   4.230  0.6472E-21  0.2246E+03
   4.230  0.6434E-21  0.2246E+03
   4.230  0.6397E-21  0.2246E+03
   4.230  0.6360E-21  0.2246E+03
   4.230  0.6323E-21  0.2246E+03
   4.230  0.6286E-21  0.2246E+03
   4.231  0.6249E-21  0.2246E+03
   4.231  0.6213E-21  0.2246E+03
   4.231  0.6177E-21  0.2246E+03
   4.231  0.6141E-21  0.2246E+03
   4.231  0.6105E-21  0.2246E+03
   4.231  0.6070E-21  0.2246E+03
   4.231  0.6035E-21  0.2246E+03
   4.231  0.6000E-21  0.2246E+03
   4.231  0.5965E-21  0.2246E+03
   4.231  0.5930E-21  0.2246E+03
   4.232  0.5896E-21  0.2246E+03
   4.232  0.5861E-21  0.2246E+03
   4.232  0.5827E-21  0.2246E+03
   4.232  0.5793E-21  0.2246E+03
   4.232  0.5760E-21  0.2246E+03
   4.232  0.5726E-21  0.2246E+03
   4.232  0.5693E-21  0.2246E+03
   4.232  0.5660E-21  0.2246E+03
   4.232  0.5627E-21  0.2246E+03
   4.232  0.5594E-21  0.2246E+03
   4.233  0.5561E-21  0.2246E+03
   4.233  0.5529E-21  0.2246E+03
   4.233  0.5497E-21  0.2246E+03
   4.233  0.5465E-21  0.2246E+03
   4.233  0.5433E-21  0.2246E+03
   4.233  0.5402E-21  0.2246E+03
   4.233  0.5370E-21  0.2246E+03
   4.233  0.5339E-21  0.2246E+03
   4.233  0.5308E-21  0.2246E+03
   4.234  0.5277E-21  0.2246E+03
   4.234  0.5246E-21  0.2246E+03
   4.234  0.5216E-21  0.2246E+03
   4.234  0.5185E-21  0.2246E+03
   4.234  0.5155E-21  0.2246E+03
   4.234  0.5125E-21  0.2246E+03
   4.234  0.5095E-21  0.2246E+03
   4.234  0.5066E-21  0.2246E+03
   4.234  0.5036E-21  0.2246E+03
   4.234  0.5007E-21  0.2246E+03
   4.234  0.4978E-21  0.2246E+03
   4.235  0.4949E-21  0.2246E+03
   4.235  0.4920E-21  0.2246E+03
   4.235  0.4891E-21  0.2246E+03
   4.235  0.4863E-21  0.2246E+03
   4.235  0.4834E-21  0.2246E+03
   4.235  0.4806E-21  0.2246E+03
   4.235  0.4778E-21  0.2246E+03
   4.235  0.4750E-21  0.2246E+03
   4.235  0.4723E-21  0.2246E+03
   4.235  0.4695E-21  0.2246E+03
   4.236  0.4668E-21  0.2246E+03
   4.236  0.4640E-21  0.2246E+03
   4.236  0.4613E-21  0.2246E+03
   4.236  0.4587E-21  0.2246E+03
   4.236  0.4560E-21  0.2246E+03
   4.236  0.4533E-21  0.2246E+03
   4.236  0.4507E-21  0.2246E+03
   4.236  0.4481E-21  0.2246E+03
   4.236  0.4454E-21  0.2246E+03
   4.237  0.4428E-21  0.2246E+03
   4.237  0.4403E-21  0.2246E+03
   4.237  0.4377E-21  0.2246E+03
   4.237  0.4351E-21  0.2246E+03
   4.237  0.4326E-21  0.2246E+03
   4.237  0.4301E-21  0.2246E+03
   4.237  0.4276E-21  0.2246E+03
   4.237  0.4251E-21  0.2246E+03
   4.237  0.4226E-21  0.2246E+03
   4.237  0.4201E-21  0.2246E+03
   4.238  0.4177E-21  0.2246E+03
   4.238  0.4152E-21  0.2246E+03
   4.238  0.4128E-21  0.2246E+03
   4.238  0.4104E-21  0.2246E+03
   4.238  0.4080E-21  0.2246E+03
   4.238  0.4056E-21  0.2246E+03
   4.238  0.4033E-21  0.2246E+03
   4.238  0.4009E-21  0.2246E+03
   4.238  0.3986E-21  0.2246E+03
   4.238  0.3962E-21  0.2246E+03
   4.238  0.3939E-21  0.2246E+03
   4.239  0.3916E-21  0.2246E+03
   4.239  0.3893E-21  0.2246E+03
   4.239  0.3871E-21  0.2246E+03
   4.239  0.3848E-21  0.2246E+03
   4.239  0.3826E-21  0.2246E+03
   4.239  0.3803E-21  0.2246E+03
   4.239  0.3781E-21  0.2246E+03
   4.239  0.3759E-21  0.2246E+03
   4.239  0.3737E-21  0.2246E+03
   4.239  0.3715E-21  0.2246E+03
   4.240  0.3694E-21  0.2246E+03
   4.240  0.3672E-21  0.2246E+03
   4.240  0.3651E-21  0.2246E+03
   4.240  0.3629E-21  0.2246E+03
   4.240  0.3608E-21  0.2246E+03
   4.240  0.3587E-21  0.2246E+03
   4.240  0.3566E-21  0.2246E+03
   4.240  0.3545E-21  0.2246E+03
   4.240  0.3524E-21  0.2246E+03
   4.240  0.3504E-21  0.2246E+03
   4.241  0.3483E-21  0.2246E+03
   4.241  0.3463E-21  0.2246E+03
   4.241  0.3443E-21  0.2246E+03
   4.241  0.3423E-21  0.2246E+03
   4.241  0.3403E-21  0.2246E+03
   4.241  0.3383E-21  0.2246E+03
   4.241  0.3363E-21  0.2246E+03
   4.241  0.3343E-21  0.2246E+03
   4.241  0.3324E-21  0.2246E+03
   4.241  0.3304E-21  0.2246E+03
   4.242  0.3285E-21  0.2246E+03
   4.242  0.3266E-21  0.2246E+03
   4.242  0.3247E-21  0.2246E+03
   4.242  0.3228E-21  0.2246E+03
   4.242  0.3209E-21  0.2246E+03
   4.242  0.3190E-21  0.2246E+03
   4.242  0.3171E-21  0.2246E+03
   4.242  0.3153E-21  0.2246E+03
   4.242  0.3134E-21  0.2246E+03
   4.242  0.3116E-21  0.2246E+03
   4.243  0.3098E-21  0.2246E+03
   4.243  0.3080E-21  0.2246E+03
   4.243  0.3062E-21  0.2246E+03
   4.243  0.3044E-21  0.2246E+03
   4.243  0.3026E-21  0.2246E+03
   4.243  0.3008E-21  0.2246E+03
   4.243  0.2991E-21  0.2246E+03
   4.243  0.2973E-21  0.2246E+03
   4.243  0.2956E-21  0.2246E+03
   4.244  0.2938E-21  0.2246E+03
   4.244  0.2921E-21  0.2246E+03
   4.244  0.2904E-21  0.2246E+03
   4.244  0.2887E-21  0.2246E+03
   4.244  0.2870E-21  0.2246E+03
   4.244  0.2853E-21  0.2246E+03
   4.244  0.2837E-21  0.2246E+03
   4.244  0.2820E-21  0.2246E+03
   4.244  0.2804E-21  0.2246E+03
   4.244  0.2787E-21  0.2246E+03
   4.245  0.2771E-21  0.2246E+03
   4.245  0.2755E-21  0.2246E+03
   4.245  0.2738E-21  0.2246E+03
   4.245  0.2722E-21  0.2246E+03
   4.245  0.2706E-21  0.2246E+03
   4.245  0.2691E-21  0.2246E+03
   4.245  0.2675E-21  0.2246E+03
   4.245  0.2659E-21  0.2246E+03
   4.245  0.2644E-21  0.2246E+03
   4.245  0.2628E-21  0.2246E+03
   4.245  0.2613E-21  0.2246E+03
   4.246  0.2597E-21  0.2246E+03
   4.246  0.2582E-21  0.2246E+03
   4.246  0.2567E-21  0.2246E+03
   4.246  0.2552E-21  0.2246E+03
   4.246  0.2537E-21  0.2246E+03
   4.246  0.2522E-21  0.2246E+03
   4.246  0.2507E-21  0.2246E+03
   4.246  0.2493E-21  0.2246E+03
   4.246  0.2478E-21  0.2246E+03
   4.246  0.2463E-21  0.2246E+03
   4.247  0.2449E-21  0.2246E+03
   4.247  0.2435E-21  0.2246E+03
   4.247  0.2420E-21  0.2246E+03
   4.247  0.2406E-21  0.2246E+03
   4.247  0.2392E-21  0.2246E+03
   4.247  0.2378E-21  0.2246E+03
   4.247  0.2364E-21  0.2246E+03
   4.247  0.2350E-21  0.2246E+03
   4.247  0.2336E-21  0.2246E+03
   4.247  0.2323E-21  0.2246E+03
   4.248  0.2309E-21  0.2246E+03
   4.248  0.2296E-21  0.2246E+03
   4.248  0.2282E-21  0.2246E+03
   4.248  0.2269E-21  0.2246E+03
   4.248  0.2255E-21  0.2246E+03
   4.248  0.2242E-21  0.2246E+03
   4.248  0.2229E-21  0.2246E+03
   4.248  0.2216E-21  0.2246E+03
   4.248  0.2203E-21  0.2246E+03
   4.249  0.2190E-21  0.2246E+03
   4.249  0.2177E-21  0.2246E+03
   4.249  0.2164E-21  0.2246E+03
   4.249  0.2152E-21  0.2246E+03
   4.249  0.2139E-21  0.2246E+03
   4.249  0.2126E-21  0.2246E+03
   4.249  0.2114E-21  0.2246E+03
   4.249  0.2102E-21  0.2246E+03
   4.249  0.2089E-21  0.2246E+03
   4.249  0.2077E-21  0.2246E+03
   4.249  0.2065E-21  0.2246E+03
   4.250  0.2053E-21  0.2246E+03
   4.250  0.2041E-21  0.2246E+03
   4.250  0.2029E-21  0.2246E+03
   4.250  0.2017E-21  0.2246E+03
   4.250  0.2005E-21  0.2246E+03
   4.250  0.1993E-21  0.2246E+03
   4.250  0.1981E-21  0.2246E+03
   4.250  0.1970E-21  0.2246E+03
   4.250  0.1958E-21  0.2246E+03
   4.250  0.1947E-21  0.2246E+03
   4.251  0.1935E-21  0.2246E+03
   4.251  0.1924E-21  0.2246E+03
   4.251  0.1912E-21  0.2246E+03
   4.251  0.1901E-21  0.2246E+03
   4.251  0.1890E-21  0.2246E+03
   4.251  0.1879E-21  0.2246E+03
   4.251  0.1868E-21  0.2246E+03
   4.251  0.1857E-21  0.2246E+03
   4.251  0.1846E-21  0.2246E+03
   4.252  0.1835E-21  0.2246E+03
   4.252  0.1824E-21  0.2246E+03
   4.252  0.1814E-21  0.2246E+03
   4.252  0.1803E-21  0.2246E+03
   4.252  0.1792E-21  0.2246E+03
   4.252  0.1782E-21  0.2246E+03
   4.252  0.1771E-21  0.2246E+03
   4.252  0.1761E-21  0.2246E+03
   4.252  0.1751E-21  0.2246E+03
   4.252  0.1740E-21  0.2246E+03
   4.252  0.1730E-21  0.2246E+03
   4.253  0.1720E-21  0.2246E+03
   4.253  0.1710E-21  0.2246E+03
   4.253  0.1700E-21  0.2246E+03
   4.253  0.1690E-21  0.2246E+03
   4.253  0.1680E-21  0.2246E+03
   4.253  0.1670E-21  0.2246E+03
   4.253  0.1660E-21  0.2246E+03
   4.253  0.1650E-21  0.2246E+03
   4.253  0.1640E-21  0.2246E+03
   4.253  0.1631E-21  0.2246E+03
   4.254  0.1621E-21  0.2246E+03
   4.254  0.1612E-21  0.2246E+03
   4.254  0.1602E-21  0.2246E+03
   4.254  0.1593E-21  0.2246E+03
   4.254  0.1583E-21  0.2246E+03
   4.254  0.1574E-21  0.2246E+03
   4.254  0.1565E-21  0.2246E+03
   4.254  0.1556E-21  0.2246E+03
   4.254  0.1546E-21  0.2246E+03
   4.255  0.1537E-21  0.2246E+03
   4.255  0.1528E-21  0.2246E+03
   4.255  0.1519E-21  0.2246E+03
   4.255  0.1510E-21  0.2246E+03
   4.255  0.1501E-21  0.2246E+03
   4.255  0.1493E-21  0.2246E+03
   4.255  0.1484E-21  0.2246E+03
   4.255  0.1475E-21  0.2246E+03
   4.255  0.1466E-21  0.2246E+03
   4.255  0.1458E-21  0.2246E+03
   4.256  0.1449E-21  0.2246E+03
   4.256  0.1441E-21  0.2246E+03
   4.256  0.1432E-21  0.2246E+03
   4.256  0.1424E-21  0.2246E+03
   4.256  0.1415E-21  0.2246E+03
   4.256  0.1407E-21  0.2246E+03
   4.256  0.1399E-21  0.2246E+03
   4.256  0.1390E-21  0.2246E+03
   4.256  0.1382E-21  0.2246E+03
   4.256  0.1374E-21  0.2246E+03
   4.256  0.1366E-21  0.2246E+03
   4.257  0.1358E-21  0.2246E+03
   4.257  0.1350E-21  0.2246E+03
   4.257  0.1342E-21  0.2246E+03
   4.257  0.1334E-21  0.2246E+03
   4.257  0.1326E-21  0.2246E+03
   4.257  0.1318E-21  0.2246E+03
   4.257  0.1310E-21  0.2246E+03
   4.257  0.1303E-21  0.2246E+03
   4.257  0.1295E-21  0.2246E+03
   4.257  0.1287E-21  0.2246E+03
   4.258  0.1280E-21  0.2246E+03
   4.258  0.1272E-21  0.2246E+03
   4.258  0.1265E-21  0.2246E+03
   4.258  0.1257E-21  0.2246E+03
   4.258  0.1250E-21  0.2246E+03
   4.258  0.1243E-21  0.2246E+03
   4.258  0.1235E-21  0.2246E+03
   4.258  0.1228E-21  0.2246E+03
   4.258  0.1221E-21  0.2246E+03
   4.258  0.1213E-21  0.2246E+03
   4.259  0.1206E-21  0.2246E+03
   4.259  0.1199E-21  0.2246E+03
   4.259  0.1192E-21  0.2246E+03
   4.259  0.1185E-21  0.2246E+03
   4.259  0.1178E-21  0.2246E+03
   4.259  0.1171E-21  0.2246E+03
   4.259  0.1164E-21  0.2246E+03
   4.259  0.1157E-21  0.2246E+03
   4.259  0.1150E-21  0.2246E+03
   4.260  0.1144E-21  0.2246E+03
   4.260  0.1137E-21  0.2246E+03
   4.260  0.1130E-21  0.2246E+03
   4.260  0.1123E-21  0.2246E+03
   4.260  0.1117E-21  0.2246E+03
   4.260  0.1110E-21  0.2246E+03
   4.260  0.1104E-21  0.2246E+03
   4.260  0.1097E-21  0.2246E+03
   4.260  0.1091E-21  0.2246E+03
   4.260  0.1084E-21  0.2246E+03
   4.260  0.1078E-21  0.2246E+03
   4.261  0.1071E-21  0.2246E+03
   4.261  0.1065E-21  0.2246E+03
   4.261  0.1059E-21  0.2246E+03
   4.261  0.1053E-21  0.2246E+03
   4.261  0.1046E-21  0.2246E+03
   4.261  0.1040E-21  0.2246E+03
   4.261  0.1034E-21  0.2246E+03
   4.261  0.1028E-21  0.2246E+03
   4.261  0.1022E-21  0.2246E+03
   4.261  0.1016E-21  0.2246E+03
   4.262  0.1010E-21  0.2246E+03
   4.262  0.1004E-21  0.2246E+03
   4.262  0.9979E-22  0.2246E+03
   4.262  0.9920E-22  0.2246E+03
   4.262  0.9861E-22  0.2246E+03
   4.262  0.9803E-22  0.2246E+03
   4.262  0.9745E-22  0.2246E+03
   4.262  0.9687E-22  0.2246E+03
   4.262  0.9630E-22  0.2246E+03
   4.263  0.9573E-22  0.2246E+03
   4.263  0.9516E-22  0.2246E+03
   4.263  0.9460E-22  0.2246E+03
   4.263  0.9404E-22  0.2246E+03
   4.263  0.9348E-22  0.2246E+03
   4.263  0.9293E-22  0.2246E+03
   4.263  0.9238E-22  0.2246E+03
   4.263  0.9183E-22  0.2246E+03
   4.263  0.9129E-22  0.2246E+03
   4.263  0.9075E-22  0.2246E+03
   4.263  0.9021E-22  0.2246E+03
   4.264  0.8968E-22  0.2246E+03
   4.264  0.8915E-22  0.2246E+03
   4.264  0.8862E-22  0.2246E+03
   4.264  0.8809E-22  0.2246E+03
   4.264  0.8757E-22  0.2246E+03
   4.264  0.8705E-22  0.2246E+03
   4.264  0.8654E-22  0.2246E+03
   4.264  0.8603E-22  0.2246E+03
   4.264  0.8552E-22  0.2246E+03
   4.264  0.8501E-22  0.2246E+03
   4.265  0.8451E-22  0.2246E+03
   4.265  0.8401E-22  0.2246E+03
   4.265  0.8351E-22  0.2246E+03
   4.265  0.8301E-22  0.2246E+03
   4.265  0.8252E-22  0.2246E+03
   4.265  0.8203E-22  0.2246E+03
   4.265  0.8155E-22  0.2246E+03
   4.265  0.8106E-22  0.2246E+03
   4.265  0.8058E-22  0.2246E+03
   4.266  0.8010E-22  0.2246E+03
   4.266  0.7963E-22  0.2246E+03
   4.266  0.7916E-22  0.2246E+03
   4.266  0.7869E-22  0.2246E+03
   4.266  0.7822E-22  0.2246E+03
   4.266  0.7776E-22  0.2246E+03
   4.266  0.7730E-22  0.2246E+03
   4.266  0.7684E-22  0.2246E+03
   4.266  0.7638E-22  0.2246E+03
   4.266  0.7593E-22  0.2246E+03
   4.267  0.7548E-22  0.2246E+03
   4.267  0.7503E-22  0.2246E+03
   4.267  0.7459E-22  0.2246E+03
   4.267  0.7415E-22  0.2246E+03
   4.267  0.7371E-22  0.2246E+03
   4.267  0.7327E-22  0.2246E+03
   4.267  0.7283E-22  0.2246E+03
   4.267  0.7240E-22  0.2246E+03
   4.267  0.7197E-22  0.2246E+03
   4.267  0.7155E-22  0.2246E+03
   4.267  0.7112E-22  0.2246E+03
   4.268  0.7070E-22  0.2246E+03
   4.268  0.7028E-22  0.2246E+03
   4.268  0.6986E-22  0.2246E+03
   4.268  0.6945E-22  0.2246E+03
   4.268  0.6904E-22  0.2246E+03
   4.268  0.6863E-22  0.2246E+03
   4.268  0.6822E-22  0.2246E+03
   4.268  0.6781E-22  0.2246E+03
   4.268  0.6741E-22  0.2246E+03
   4.268  0.6701E-22  0.2246E+03
   4.269  0.6661E-22  0.2246E+03
   4.269  0.6622E-22  0.2246E+03
   4.269  0.6582E-22  0.2246E+03
   4.269  0.6543E-22  0.2246E+03
   4.269  0.6505E-22  0.2246E+03
   4.269  0.6466E-22  0.2246E+03
   4.269  0.6428E-22  0.2246E+03
   4.269  0.6389E-22  0.2246E+03
   4.269  0.6351E-22  0.2246E+03
   4.269  0.6314E-22  0.2246E+03
   4.270  0.6276E-22  0.2246E+03
   4.270  0.6239E-22  0.2246E+03
   4.270  0.6202E-22  0.2246E+03
   4.270  0.6165E-22  0.2246E+03
   4.270  0.6128E-22  0.2246E+03
   4.270  0.6092E-22  0.2246E+03
   4.270  0.6056E-22  0.2246E+03
   4.270  0.6020E-22  0.2246E+03
   4.270  0.5984E-22  0.2246E+03
   4.271  0.5948E-22  0.2246E+03
   4.271  0.5913E-22  0.2246E+03
   4.271  0.5878E-22  0.2246E+03
   4.271  0.5843E-22  0.2246E+03
   4.271  0.5808E-22  0.2246E+03
   4.271  0.5774E-22  0.2246E+03
   4.271  0.5739E-22  0.2246E+03
   4.271  0.5705E-22  0.2246E+03
   4.271  0.5671E-22  0.2246E+03
   4.271  0.5638E-22  0.2246E+03
   4.271  0.5604E-22  0.2246E+03
   4.272  0.5571E-22  0.2246E+03
   4.272  0.5538E-22  0.2246E+03
   4.272  0.5505E-22  0.2246E+03
   4.272  0.5472E-22  0.2246E+03
   4.272  0.5439E-22  0.2246E+03
   4.272  0.5407E-22  0.2246E+03
   4.272  0.5375E-22  0.2246E+03
   4.272  0.5343E-22  0.2246E+03
   4.272  0.5311E-22  0.2246E+03
   4.272  0.5280E-22  0.2246E+03
   4.273  0.5248E-22  0.2246E+03
   4.273  0.5217E-22  0.2246E+03
   4.273  0.5186E-22  0.2246E+03
   4.273  0.5155E-22  0.2246E+03
   4.273  0.5124E-22  0.2246E+03
   4.273  0.5094E-22  0.2246E+03
   4.273  0.5064E-22  0.2246E+03
   4.273  0.5033E-22  0.2246E+03
   4.273  0.5003E-22  0.2246E+03
   4.274  0.4974E-22  0.2246E+03
   4.274  0.4944E-22  0.2246E+03
   4.274  0.4915E-22  0.2246E+03
   4.274  0.4885E-22  0.2246E+03
   4.274  0.4856E-22  0.2246E+03
   4.274  0.4827E-22  0.2246E+03
   4.274  0.4799E-22  0.2246E+03
   4.274  0.4770E-22  0.2246E+03
   4.274  0.4742E-22  0.2246E+03
   4.274  0.4713E-22  0.2246E+03
   4.274  0.4685E-22  0.2246E+03
   4.275  0.4657E-22  0.2246E+03
   4.275  0.4630E-22  0.2246E+03
   4.275  0.4602E-22  0.2246E+03
   4.275  0.4575E-22  0.2246E+03
   4.275  0.4547E-22  0.2246E+03
   4.275  0.4520E-22  0.2246E+03
   4.275  0.4493E-22  0.2246E+03
   4.275  0.4467E-22  0.2246E+03
   4.275  0.4440E-22  0.2246E+03
   4.275  0.4414E-22  0.2246E+03
   4.276  0.4387E-22  0.2246E+03
   4.276  0.4361E-22  0.2246E+03
   4.276  0.4335E-22  0.2246E+03
   4.276  0.4309E-22  0.2246E+03
   4.276  0.4284E-22  0.2246E+03
   4.276  0.4258E-22  0.2246E+03
   4.276  0.4233E-22  0.2246E+03
   4.276  0.4207E-22  0.2246E+03
   4.276  0.4182E-22  0.2246E+03
   4.276  0.4157E-22  0.2246E+03
   4.277  0.4133E-22  0.2246E+03
   4.277  0.4108E-22  0.2246E+03
   4.277  0.4083E-22  0.2246E+03
   4.277  0.4059E-22  0.2246E+03
   4.277  0.4035E-22  0.2246E+03
   4.277  0.4011E-22  0.2246E+03
   4.277  0.3987E-22  0.2246E+03
   4.277  0.3963E-22  0.2246E+03
   4.277  0.3939E-22  0.2246E+03
   4.277  0.3916E-22  0.2246E+03
   4.278  0.3893E-22  0.2246E+03
   4.278  0.3869E-22  0.2246E+03
   4.278  0.3846E-22  0.2246E+03
   4.278  0.3823E-22  0.2246E+03
   4.278  0.3801E-22  0.2246E+03
   4.278  0.3778E-22  0.2246E+03
   4.278  0.3755E-22  0.2246E+03
   4.278  0.3733E-22  0.2246E+03
   4.278  0.3711E-22  0.2246E+03
   4.278  0.3688E-22  0.2246E+03
   4.279  0.3666E-22  0.2246E+03
   4.279  0.3645E-22  0.2246E+03
   4.279  0.3623E-22  0.2246E+03
   4.279  0.3601E-22  0.2246E+03
   4.279  0.3580E-22  0.2246E+03
   4.279  0.3558E-22  0.2246E+03
   4.279  0.3537E-22  0.2246E+03
   4.279  0.3516E-22  0.2246E+03
   4.279  0.3495E-22  0.2246E+03
   4.279  0.3474E-22  0.2246E+03
   4.280  0.3453E-22  0.2246E+03
   4.280  0.3433E-22  0.2246E+03
   4.280  0.3412E-22  0.2246E+03
   4.280  0.3392E-22  0.2246E+03
   4.280  0.3372E-22  0.2246E+03
   4.280  0.3351E-22  0.2246E+03
   4.280  0.3331E-22  0.2246E+03
   4.280  0.3311E-22  0.2246E+03
   4.280  0.3292E-22  0.2246E+03
   4.280  0.3272E-22  0.2246E+03
   4.281  0.3252E-22  0.2246E+03
   4.281  0.3233E-22  0.2246E+03
   4.281  0.3214E-22  0.2246E+03
   4.281  0.3194E-22  0.2246E+03
   4.281  0.3175E-22  0.2246E+03
   4.281  0.3156E-22  0.2246E+03
   4.281  0.3138E-22  0.2246E+03
   4.281  0.3119E-22  0.2246E+03
   4.281  0.3100E-22  0.2246E+03
   4.282  0.3082E-22  0.2246E+03
   4.282  0.3063E-22  0.2246E+03
   4.282  0.3045E-22  0.2246E+03
   4.282  0.3027E-22  0.2246E+03
   4.282  0.3009E-22  0.2246E+03
   4.282  0.2991E-22  0.2246E+03
   4.282  0.2973E-22  0.2246E+03
   4.282  0.2955E-22  0.2246E+03
   4.282  0.2937E-22  0.2246E+03
   4.282  0.2920E-22  0.2246E+03
   4.282  0.2902E-22  0.2246E+03
   4.283  0.2885E-22  0.2246E+03
   4.283  0.2868E-22  0.2246E+03
   4.283  0.2850E-22  0.2246E+03
   4.283  0.2833E-22  0.2246E+03
   4.283  0.2816E-22  0.2246E+03
   4.283  0.2799E-22  0.2246E+03
   4.283  0.2783E-22  0.2246E+03
   4.283  0.2766E-22  0.2246E+03
   4.283  0.2750E-22  0.2246E+03
   4.284  0.2733E-22  0.2246E+03
   4.284  0.2717E-22  0.2246E+03
   4.284  0.2700E-22  0.2246E+03
   4.284  0.2684E-22  0.2246E+03
   4.284  0.2668E-22  0.2246E+03
   4.284  0.2652E-22  0.2246E+03
   4.284  0.2636E-22  0.2246E+03
   4.284  0.2621E-22  0.2246E+03
   4.284  0.2605E-22  0.2246E+03
   4.284  0.2589E-22  0.2246E+03
   4.285  0.2574E-22  0.2246E+03
   4.285  0.2558E-22  0.2246E+03
   4.285  0.2543E-22  0.2246E+03
   4.285  0.2528E-22  0.2246E+03
   4.285  0.2513E-22  0.2246E+03
   4.285  0.2498E-22  0.2246E+03
   4.285  0.2483E-22  0.2246E+03
   4.285  0.2468E-22  0.2246E+03
   4.285  0.2453E-22  0.2246E+03
   4.285  0.2438E-22  0.2246E+03
   4.285  0.2424E-22  0.2246E+03
   4.286  0.2409E-22  0.2246E+03
   4.286  0.2395E-22  0.2246E+03
   4.286  0.2380E-22  0.2246E+03
   4.286  0.2366E-22  0.2246E+03
   4.286  0.2352E-22  0.2246E+03
   4.286  0.2338E-22  0.2246E+03
   4.286  0.2324E-22  0.2246E+03
   4.286  0.2310E-22  0.2246E+03
   4.286  0.2296E-22  0.2246E+03
   4.286  0.2282E-22  0.2246E+03
   4.287  0.2269E-22  0.2246E+03
   4.287  0.2255E-22  0.2246E+03
   4.287  0.2241E-22  0.2246E+03
   4.287  0.2228E-22  0.2246E+03
   4.287  0.2215E-22  0.2246E+03
   4.287  0.2201E-22  0.2246E+03
   4.287  0.2188E-22  0.2246E+03
   4.287  0.2175E-22  0.2246E+03
   4.287  0.2162E-22  0.2246E+03
   4.287  0.2149E-22  0.2246E+03
   4.288  0.2136E-22  0.2246E+03
   4.288  0.2123E-22  0.2246E+03
   4.288  0.2111E-22  0.2246E+03
   4.288  0.2098E-22  0.2246E+03
   4.288  0.2085E-22  0.2246E+03
   4.288  0.2073E-22  0.2246E+03
   4.288  0.2060E-22  0.2246E+03
   4.288  0.2048E-22  0.2246E+03
   4.288  0.2036E-22  0.2246E+03
   4.288  0.2023E-22  0.2246E+03
   4.289  0.2011E-22  0.2246E+03
   4.289  0.1999E-22  0.2246E+03
   4.289  0.1987E-22  0.2246E+03
   4.289  0.1975E-22  0.2246E+03
   4.289  0.1963E-22  0.2246E+03
   4.289  0.1952E-22  0.2246E+03
   4.289  0.1940E-22  0.2246E+03
   4.289  0.1928E-22  0.2246E+03
   4.289  0.1917E-22  0.2246E+03
   4.289  0.1905E-22  0.2246E+03
   4.290  0.1894E-22  0.2246E+03
   4.290  0.1882E-22  0.2246E+03
   4.290  0.1871E-22  0.2246E+03
   4.290  0.1860E-22  0.2246E+03
   4.290  0.1849E-22  0.2246E+03
   4.290  0.1838E-22  0.2246E+03
   4.290  0.1827E-22  0.2246E+03
   4.290  0.1816E-22  0.2246E+03
   4.290  0.1805E-22  0.2246E+03
   4.290  0.1794E-22  0.2246E+03
   4.291  0.1783E-22  0.2246E+03
   4.291  0.1772E-22  0.2246E+03
   4.291  0.1762E-22  0.2246E+03
   4.291  0.1751E-22  0.2246E+03
   4.291  0.1741E-22  0.2246E+03
   4.291  0.1730E-22  0.2246E+03
   4.291  0.1720E-22  0.2246E+03
   4.291  0.1709E-22  0.2246E+03
   4.291  0.1699E-22  0.2246E+03
   4.292  0.1689E-22  0.2246E+03
   4.292  0.1679E-22  0.2246E+03
   4.292  0.1669E-22  0.2246E+03
   4.292  0.1659E-22  0.2246E+03
   4.292  0.1649E-22  0.2246E+03
   4.292  0.1639E-22  0.2246E+03
   4.292  0.1629E-22  0.2246E+03
   4.292  0.1619E-22  0.2246E+03
   4.292  0.1609E-22  0.2246E+03
   4.292  0.1600E-22  0.2246E+03
   4.293  0.1590E-22  0.2246E+03
   4.293  0.1580E-22  0.2246E+03
   4.293  0.1571E-22  0.2246E+03
   4.293  0.1561E-22  0.2246E+03
   4.293  0.1552E-22  0.2246E+03
   4.293  0.1543E-22  0.2246E+03
   4.293  0.1533E-22  0.2246E+03
   4.293  0.1524E-22  0.2246E+03
   4.293  0.1515E-22  0.2246E+03
   4.293  0.1506E-22  0.2246E+03
   4.293  0.1497E-22  0.2246E+03
   4.294  0.1488E-22  0.2246E+03
   4.294  0.1479E-22  0.2246E+03
   4.294  0.1470E-22  0.2246E+03
   4.294  0.1461E-22  0.2246E+03
   4.294  0.1452E-22  0.2246E+03
   4.294  0.1444E-22  0.2246E+03
   4.294  0.1435E-22  0.2246E+03
   4.294  0.1426E-22  0.2246E+03
   4.294  0.1418E-22  0.2246E+03
   4.294  0.1409E-22  0.2246E+03
   4.295  0.1401E-22  0.2246E+03
   4.295  0.1392E-22  0.2246E+03
   4.295  0.1384E-22  0.2246E+03
   4.295  0.1376E-22  0.2246E+03
   4.295  0.1367E-22  0.2246E+03
   4.295  0.1359E-22  0.2246E+03
   4.295  0.1351E-22  0.2246E+03
   4.295  0.1343E-22  0.2246E+03
   4.295  0.1335E-22  0.2246E+03
   4.296  0.1327E-22  0.2246E+03
   4.296  0.1319E-22  0.2246E+03
   4.296  0.1311E-22  0.2246E+03
   4.296  0.1303E-22  0.2246E+03
   4.296  0.1295E-22  0.2246E+03
   4.296  0.1287E-22  0.2246E+03
   4.296  0.1279E-22  0.2246E+03
   4.296  0.1272E-22  0.2246E+03
   4.296  0.1264E-22  0.2246E+03
   4.296  0.1256E-22  0.2246E+03
   4.296  0.1249E-22  0.2246E+03
   4.297  0.1241E-22  0.2246E+03
   4.297  0.1234E-22  0.2246E+03
   4.297  0.1226E-22  0.2246E+03
   4.297  0.1219E-22  0.2246E+03
   4.297  0.1212E-22  0.2246E+03
   4.297  0.1204E-22  0.2246E+03
   4.297  0.1197E-22  0.2246E+03
   4.297  0.1190E-22  0.2246E+03
   4.297  0.1183E-22  0.2246E+03
   4.297  0.1175E-22  0.2246E+03
   4.298  0.1168E-22  0.2246E+03
   4.298  0.1161E-22  0.2246E+03
   4.298  0.1154E-22  0.2246E+03
   4.298  0.1147E-22  0.2246E+03
   4.298  0.1140E-22  0.2246E+03
   4.298  0.1134E-22  0.2246E+03
   4.298  0.1127E-22  0.2246E+03
   4.298  0.1120E-22  0.2246E+03
   4.298  0.1113E-22  0.2246E+03
   4.298  0.1106E-22  0.2246E+03
   4.299  0.1100E-22  0.2246E+03
   4.299  0.1093E-22  0.2246E+03
   4.299  0.1086E-22  0.2246E+03
   4.299  0.1080E-22  0.2246E+03
   4.299  0.1073E-22  0.2246E+03
   4.299  0.1067E-22  0.2246E+03
   4.299  0.1060E-22  0.2246E+03
   4.299  0.1054E-22  0.2246E+03
   4.299  0.1048E-22  0.2246E+03
   4.300  0.1041E-22  0.2246E+03
   4.300  0.1035E-22  0.2246E+03
   4.300  0.1029E-22  0.2246E+03
   4.300  0.1023E-22  0.2246E+03
   4.300  0.1016E-22  0.2246E+03
   4.300  0.1010E-22  0.2246E+03
   4.300  0.1004E-22  0.2246E+03
   4.300  0.9982E-23  0.2246E+03
   4.300  0.9921E-23  0.2246E+03
   4.300  0.9861E-23  0.2246E+03
   4.300  0.9802E-23  0.2246E+03
   4.301  0.9742E-23  0.2246E+03
   4.301  0.9684E-23  0.2246E+03
   4.301  0.9625E-23  0.2246E+03
   4.301  0.9567E-23  0.2246E+03
   4.301  0.9509E-23  0.2246E+03
   4.301  0.9452E-23  0.2246E+03
   4.301  0.9395E-23  0.2246E+03
   4.301  0.9338E-23  0.2246E+03
   4.301  0.9281E-23  0.2246E+03
   4.301  0.9225E-23  0.2246E+03
   4.302  0.9169E-23  0.2246E+03
   4.302  0.9114E-23  0.2246E+03
   4.302  0.9059E-23  0.2246E+03
   4.302  0.9004E-23  0.2246E+03
   4.302  0.8950E-23  0.2246E+03
   4.302  0.8896E-23  0.2246E+03
   4.302  0.8842E-23  0.2246E+03
   4.302  0.8788E-23  0.2246E+03
   4.302  0.8735E-23  0.2246E+03
   4.303  0.8682E-23  0.2246E+03
   4.303  0.8630E-23  0.2246E+03
   4.303  0.8578E-23  0.2246E+03
   4.303  0.8526E-23  0.2246E+03
   4.303  0.8474E-23  0.2246E+03
   4.303  0.8423E-23  0.2246E+03
   4.303  0.8372E-23  0.2246E+03
   4.303  0.8321E-23  0.2246E+03
   4.303  0.8271E-23  0.2246E+03
   4.303  0.8221E-23  0.2246E+03
   4.304  0.8171E-23  0.2246E+03
   4.304  0.8122E-23  0.2246E+03
   4.304  0.8072E-23  0.2246E+03
   4.304  0.8024E-23  0.2246E+03
   4.304  0.7975E-23  0.2246E+03
   4.304  0.7927E-23  0.2246E+03
   4.304  0.7879E-23  0.2246E+03
   4.304  0.7831E-23  0.2246E+03
   4.304  0.7784E-23  0.2246E+03
   4.304  0.7737E-23  0.2246E+03
   4.304  0.7690E-23  0.2246E+03
   4.305  0.7643E-23  0.2246E+03
   4.305  0.7597E-23  0.2246E+03
   4.305  0.7551E-23  0.2246E+03
   4.305  0.7505E-23  0.2246E+03
   4.305  0.7460E-23  0.2246E+03
   4.305  0.7414E-23  0.2246E+03
   4.305  0.7370E-23  0.2246E+03
   4.305  0.7325E-23  0.2246E+03
   4.305  0.7281E-23  0.2246E+03
   4.305  0.7236E-23  0.2246E+03
   4.306  0.7193E-23  0.2246E+03
   4.306  0.7149E-23  0.2246E+03
   4.306  0.7106E-23  0.2246E+03
   4.306  0.7063E-23  0.2246E+03
   4.306  0.7020E-23  0.2246E+03
   4.306  0.6977E-23  0.2246E+03
   4.306  0.6935E-23  0.2246E+03
   4.306  0.6893E-23  0.2246E+03
   4.306  0.6851E-23  0.2246E+03
   4.306  0.6810E-23  0.2246E+03
   4.307  0.6768E-23  0.2246E+03
   4.307  0.6727E-23  0.2246E+03
   4.307  0.6687E-23  0.2246E+03
   4.307  0.6646E-23  0.2246E+03
   4.307  0.6606E-23  0.2246E+03
   4.307  0.6566E-23  0.2246E+03
   4.307  0.6526E-23  0.2246E+03
   4.307  0.6486E-23  0.2246E+03
   4.307  0.6447E-23  0.2246E+03
   4.307  0.6408E-23  0.2246E+03
   4.308  0.6369E-23  0.2246E+03
   4.308  0.6330E-23  0.2246E+03
   4.308  0.6292E-23  0.2246E+03
   4.308  0.6254E-23  0.2246E+03
   4.308  0.6216E-23  0.2246E+03
   4.308  0.6178E-23  0.2246E+03
   4.308  0.6141E-23  0.2246E+03
   4.308  0.6103E-23  0.2246E+03
   4.308  0.6066E-23  0.2246E+03
   4.308  0.6030E-23  0.2246E+03
   4.309  0.5993E-23  0.2246E+03
   4.309  0.5957E-23  0.2246E+03
   4.309  0.5920E-23  0.2246E+03
   4.309  0.5885E-23  0.2246E+03
   4.309  0.5849E-23  0.2246E+03
   4.309  0.5813E-23  0.2246E+03
   4.309  0.5778E-23  0.2246E+03
   4.309  0.5743E-23  0.2246E+03
   4.309  0.5708E-23  0.2246E+03
   4.309  0.5673E-23  0.2246E+03
   4.310  0.5639E-23  0.2246E+03
   4.310  0.5605E-23  0.2246E+03
   4.310  0.5571E-23  0.2246E+03
   4.310  0.5537E-23  0.2246E+03
   4.310  0.5503E-23  0.2246E+03
   4.310  0.5470E-23  0.2246E+03
   4.310  0.5437E-23  0.2246E+03
   4.310  0.5404E-23  0.2246E+03
   4.310  0.5371E-23  0.2246E+03
   4.311  0.5338E-23  0.2246E+03
   4.311  0.5306E-23  0.2246E+03
   4.311  0.5273E-23  0.2246E+03
   4.311  0.5241E-23  0.2246E+03
   4.311  0.5210E-23  0.2246E+03
   4.311  0.5178E-23  0.2246E+03
   4.311  0.5146E-23  0.2246E+03
   4.311  0.5115E-23  0.2246E+03
   4.311  0.5084E-23  0.2246E+03
   4.311  0.5053E-23  0.2246E+03
   4.311  0.5022E-23  0.2246E+03
   4.312  0.4992E-23  0.2246E+03
   4.312  0.4962E-23  0.2246E+03
   4.312  0.4931E-23  0.2246E+03
   4.312  0.4901E-23  0.2246E+03
   4.312  0.4872E-23  0.2246E+03
   4.312  0.4842E-23  0.2246E+03
   4.312  0.4813E-23  0.2246E+03
   4.312  0.4783E-23  0.2246E+03
   4.312  0.4754E-23  0.2246E+03
   4.312  0.4725E-23  0.2246E+03
   4.313  0.4697E-23  0.2246E+03
   4.313  0.4668E-23  0.2246E+03
   4.313  0.4640E-23  0.2246E+03
   4.313  0.4611E-23  0.2246E+03
   4.313  0.4583E-23  0.2246E+03
   4.313  0.4555E-23  0.2246E+03
   4.313  0.4528E-23  0.2246E+03
   4.313  0.4500E-23  0.2246E+03
   4.313  0.4473E-23  0.2246E+03
   4.314  0.4446E-23  0.2246E+03
   4.314  0.4419E-23  0.2246E+03
   4.314  0.4392E-23  0.2246E+03
   4.314  0.4365E-23  0.2246E+03
   4.314  0.4338E-23  0.2246E+03
   4.314  0.4312E-23  0.2246E+03
   4.314  0.4286E-23  0.2246E+03
   4.314  0.4260E-23  0.2246E+03
   4.314  0.4234E-23  0.2246E+03
   4.314  0.4208E-23  0.2246E+03
   4.315  0.4182E-23  0.2246E+03
   4.315  0.4157E-23  0.2246E+03
   4.315  0.4132E-23  0.2246E+03
   4.315  0.4106E-23  0.2246E+03
   4.315  0.4081E-23  0.2246E+03
   4.315  0.4057E-23  0.2246E+03
   4.315  0.4032E-23  0.2246E+03
   4.315  0.4007E-23  0.2246E+03
   4.315  0.3983E-23  0.2246E+03
   4.315  0.3959E-23  0.2246E+03
   4.315  0.3935E-23  0.2246E+03
   4.316  0.3911E-23  0.2246E+03
   4.316  0.3887E-23  0.2246E+03
   4.316  0.3863E-23  0.2246E+03
   4.316  0.3839E-23  0.2246E+03
   4.316  0.3816E-23  0.2246E+03
   4.316  0.3793E-23  0.2246E+03
   4.316  0.3770E-23  0.2246E+03
   4.316  0.3747E-23  0.2246E+03
   4.316  0.3724E-23  0.2246E+03
   4.316  0.3701E-23  0.2246E+03
   4.317  0.3679E-23  0.2246E+03
   4.317  0.3656E-23  0.2246E+03
   4.317  0.3634E-23  0.2246E+03
   4.317  0.3612E-23  0.2246E+03
   4.317  0.3590E-23  0.2246E+03
   4.317  0.3568E-23  0.2246E+03
   4.317  0.3546E-23  0.2246E+03
   4.317  0.3525E-23  0.2246E+03
   4.317  0.3503E-23  0.2246E+03
   4.317  0.3482E-23  0.2246E+03
   4.318  0.3460E-23  0.2246E+03
   4.318  0.3439E-23  0.2246E+03
   4.318  0.3418E-23  0.2246E+03
   4.318  0.3398E-23  0.2246E+03
   4.318  0.3377E-23  0.2246E+03
   4.318  0.3356E-23  0.2246E+03
   4.318  0.3336E-23  0.2246E+03
   4.318  0.3315E-23  0.2246E+03
   4.318  0.3295E-23  0.2246E+03
   4.318  0.3275E-23  0.2246E+03
   4.319  0.3255E-23  0.2246E+03
   4.319  0.3235E-23  0.2246E+03
   4.319  0.3215E-23  0.2246E+03
   4.319  0.3196E-23  0.2246E+03
   4.319  0.3176E-23  0.2246E+03
   4.319  0.3157E-23  0.2246E+03
   4.319  0.3138E-23  0.2246E+03
   4.319  0.3119E-23  0.2246E+03
   4.319  0.3099E-23  0.2246E+03
   4.319  0.3081E-23  0.2246E+03
   4.320  0.3062E-23  0.2246E+03
   4.320  0.3043E-23  0.2246E+03
   4.320  0.3025E-23  0.2246E+03
   4.320  0.3006E-23  0.2246E+03
   4.320  0.2988E-23  0.2246E+03
   4.320  0.2969E-23  0.2246E+03
   4.320  0.2951E-23  0.2246E+03
   4.320  0.2933E-23  0.2246E+03
   4.320  0.2915E-23  0.2246E+03
   4.321  0.2898E-23  0.2246E+03
   4.321  0.2880E-23  0.2246E+03
   4.321  0.2862E-23  0.2246E+03
   4.321  0.2845E-23  0.2246E+03
   4.321  0.2827E-23  0.2246E+03
   4.321  0.2810E-23  0.2246E+03
   4.321  0.2793E-23  0.2246E+03
   4.321  0.2776E-23  0.2246E+03
   4.321  0.2759E-23  0.2246E+03
   4.321  0.2742E-23  0.2246E+03
   4.322  0.2725E-23  0.2246E+03
   4.322  0.2709E-23  0.2246E+03
   4.322  0.2692E-23  0.2246E+03
   4.322  0.2676E-23  0.2246E+03
   4.322  0.2659E-23  0.2246E+03
   4.322  0.2643E-23  0.2246E+03
   4.322  0.2627E-23  0.2246E+03
   4.322  0.2611E-23  0.2246E+03
   4.322  0.2595E-23  0.2246E+03
   4.322  0.2579E-23  0.2246E+03
   4.322  0.2563E-23  0.2246E+03
   4.323  0.2548E-23  0.2246E+03
   4.323  0.2532E-23  0.2246E+03
   4.323  0.2516E-23  0.2246E+03
   4.323  0.2501E-23  0.2246E+03
   4.323  0.2486E-23  0.2246E+03
   4.323  0.2471E-23  0.2246E+03
   4.323  0.2455E-23  0.2246E+03
   4.323  0.2440E-23  0.2246E+03
   4.323  0.2426E-23  0.2246E+03
   4.323  0.2411E-23  0.2246E+03
   4.324  0.2396E-23  0.2246E+03
   4.324  0.2381E-23  0.2246E+03
   4.324  0.2367E-23  0.2246E+03
   4.324  0.2352E-23  0.2246E+03
   4.324  0.2338E-23  0.2246E+03
   4.324  0.2324E-23  0.2246E+03
   4.324  0.2309E-23  0.2246E+03
   4.324  0.2295E-23  0.2246E+03
   4.324  0.2281E-23  0.2246E+03
   4.325  0.2267E-23  0.2246E+03
   4.325  0.2253E-23  0.2246E+03
   4.325  0.2240E-23  0.2246E+03
   4.325  0.2226E-23  0.2246E+03
   4.325  0.2212E-23  0.2246E+03
   4.325  0.2199E-23  0.2246E+03
   4.325  0.2185E-23  0.2246E+03
   4.325  0.2172E-23  0.2246E+03
   4.325  0.2158E-23  0.2246E+03
   4.325  0.2145E-23  0.2246E+03
   4.326  0.2132E-23  0.2246E+03
   4.326  0.2119E-23  0.2246E+03
   4.326  0.2106E-23  0.2246E+03
   4.326  0.2093E-23  0.2246E+03
   4.326  0.2080E-23  0.2246E+03
   4.326  0.2068E-23  0.2246E+03
   4.326  0.2055E-23  0.2246E+03
   4.326  0.2042E-23  0.2246E+03
   4.326  0.2030E-23  0.2246E+03
   4.326  0.2017E-23  0.2246E+03
   4.326  0.2005E-23  0.2246E+03
   4.327  0.1993E-23  0.2246E+03
   4.327  0.1981E-23  0.2246E+03
   4.327  0.1968E-23  0.2246E+03
   4.327  0.1956E-23  0.2246E+03
   4.327  0.1944E-23  0.2246E+03
   4.327  0.1932E-23  0.2246E+03
   4.327  0.1921E-23  0.2246E+03
   4.327  0.1909E-23  0.2246E+03
   4.327  0.1897E-23  0.2246E+03
   4.327  0.1886E-23  0.2246E+03
   4.328  0.1874E-23  0.2246E+03
   4.328  0.1862E-23  0.2246E+03
   4.328  0.1851E-23  0.2246E+03
   4.328  0.1840E-23  0.2246E+03
   4.328  0.1828E-23  0.2246E+03
   4.328  0.1817E-23  0.2246E+03
   4.328  0.1806E-23  0.2246E+03
   4.328  0.1795E-23  0.2246E+03
   4.328  0.1784E-23  0.2246E+03
   4.329  0.1773E-23  0.2246E+03
   4.329  0.1762E-23  0.2246E+03
   4.329  0.1751E-23  0.2246E+03
   4.329  0.1741E-23  0.2246E+03
   4.329  0.1730E-23  0.2246E+03
   4.329  0.1719E-23  0.2246E+03
   4.329  0.1709E-23  0.2246E+03
   4.329  0.1698E-23  0.2246E+03
   4.329  0.1688E-23  0.2246E+03
   4.329  0.1677E-23  0.2246E+03
   4.329  0.1667E-23  0.2246E+03
   4.330  0.1657E-23  0.2246E+03
   4.330  0.1647E-23  0.2246E+03
   4.330  0.1637E-23  0.2246E+03
   4.330  0.1627E-23  0.2246E+03
   4.330  0.1617E-23  0.2246E+03
   4.330  0.1607E-23  0.2246E+03
   4.330  0.1597E-23  0.2246E+03
   4.330  0.1587E-23  0.2246E+03
   4.330  0.1577E-23  0.2246E+03
   4.330  0.1568E-23  0.2246E+03
   4.331  0.1558E-23  0.2246E+03
   4.331  0.1548E-23  0.2246E+03
   4.331  0.1539E-23  0.2246E+03
   4.331  0.1529E-23  0.2246E+03
   4.331  0.1520E-23  0.2246E+03
   4.331  0.1511E-23  0.2246E+03
   4.331  0.1501E-23  0.2246E+03
   4.331  0.1492E-23  0.2246E+03
   4.331  0.1483E-23  0.2246E+03
   4.332  0.1474E-23  0.2246E+03
   4.332  0.1465E-23  0.2246E+03
   4.332  0.1456E-23  0.2246E+03
   4.332  0.1447E-23  0.2246E+03
   4.332  0.1438E-23  0.2246E+03
   4.332  0.1429E-23  0.2246E+03
   4.332  0.1420E-23  0.2246E+03
   4.332  0.1412E-23  0.2246E+03
   4.332  0.1403E-23  0.2246E+03
   4.332  0.1394E-23  0.2246E+03
   4.333  0.1386E-23  0.2246E+03
   4.333  0.1377E-23  0.2246E+03
   4.333  0.1369E-23  0.2246E+03
   4.333  0.1360E-23  0.2246E+03
   4.333  0.1352E-23  0.2246E+03
   4.333  0.1344E-23  0.2246E+03
   4.333  0.1335E-23  0.2246E+03
   4.333  0.1327E-23  0.2246E+03
   4.333  0.1319E-23  0.2246E+03
   4.333  0.1311E-23  0.2246E+03
   4.333  0.1303E-23  0.2246E+03
   4.334  0.1295E-23  0.2246E+03
   4.334  0.1287E-23  0.2246E+03
   4.334  0.1279E-23  0.2246E+03
   4.334  0.1271E-23  0.2246E+03
   4.334  0.1263E-23  0.2246E+03
   4.334  0.1256E-23  0.2246E+03
   4.334  0.1248E-23  0.2246E+03
   4.334  0.1240E-23  0.2246E+03
   4.334  0.1233E-23  0.2246E+03
   4.334  0.1225E-23  0.2246E+03
   4.335  0.1217E-23  0.2246E+03
   4.335  0.1210E-23  0.2246E+03
   4.335  0.1202E-23  0.2246E+03
   4.335  0.1195E-23  0.2246E+03
   4.335  0.1188E-23  0.2246E+03
   4.335  0.1180E-23  0.2246E+03
   4.335  0.1173E-23  0.2246E+03
   4.335  0.1166E-23  0.2246E+03
   4.335  0.1159E-23  0.2246E+03
   4.335  0.1152E-23  0.2246E+03
   4.336  0.1145E-23  0.2246E+03
   4.336  0.1137E-23  0.2246E+03
   4.336  0.1130E-23  0.2246E+03
   4.336  0.1123E-23  0.2246E+03
   4.336  0.1117E-23  0.2246E+03
   4.336  0.1110E-23  0.2246E+03
   4.336  0.1103E-23  0.2246E+03
   4.336  0.1096E-23  0.2246E+03
   4.336  0.1089E-23  0.2246E+03
   4.337  0.1083E-23  0.2246E+03
   4.337  0.1076E-23  0.2246E+03
   4.337  0.1069E-23  0.2246E+03
   4.337  0.1063E-23  0.2246E+03
   4.337  0.1056E-23  0.2246E+03
   4.337  0.1050E-23  0.2246E+03
   4.337  0.1043E-23  0.2246E+03
   4.337  0.1037E-23  0.2246E+03
   4.337  0.1030E-23  0.2246E+03
   4.337  0.1024E-23  0.2246E+03
   4.337  0.1018E-23  0.2246E+03
   4.338  0.1011E-23  0.2246E+03
   4.338  0.1005E-23  0.2246E+03
   4.338  0.9990E-24  0.2246E+03
   4.338  0.9928E-24  0.2246E+03
   4.338  0.9867E-24  0.2246E+03
   4.338  0.9806E-24  0.2246E+03
   4.338  0.9746E-24  0.2246E+03
   4.338  0.9686E-24  0.2246E+03
   4.338  0.9626E-24  0.2246E+03
   4.338  0.9567E-24  0.2246E+03
   4.339  0.9508E-24  0.2246E+03
   4.339  0.9449E-24  0.2246E+03
   4.339  0.9391E-24  0.2246E+03
   4.339  0.9333E-24  0.2246E+03
   4.339  0.9275E-24  0.2246E+03
   4.339  0.9218E-24  0.2246E+03
   4.339  0.9161E-24  0.2246E+03
   4.339  0.9105E-24  0.2246E+03
   4.339  0.9049E-24  0.2246E+03
   4.340  0.8993E-24  0.2246E+03
   4.340  0.8937E-24  0.2246E+03
   4.340  0.8882E-24  0.2246E+03
   4.340  0.8827E-24  0.2246E+03
   4.340  0.8773E-24  0.2246E+03
   4.340  0.8719E-24  0.2246E+03
   4.340  0.8665E-24  0.2246E+03
   4.340  0.8611E-24  0.2246E+03
   4.340  0.8558E-24  0.2246E+03
   4.340  0.8505E-24  0.2246E+03
   4.340  0.8453E-24  0.2246E+03
   4.341  0.8401E-24  0.2246E+03
   4.341  0.8349E-24  0.2246E+03
   4.341  0.8297E-24  0.2246E+03
   4.341  0.8246E-24  0.2246E+03
   4.341  0.8195E-24  0.2246E+03
   4.341  0.8144E-24  0.2246E+03
   4.341  0.8094E-24  0.2246E+03
   4.341  0.8044E-24  0.2246E+03
   4.341  0.7994E-24  0.2246E+03
   4.341  0.7945E-24  0.2246E+03
   4.342  0.7896E-24  0.2246E+03
   4.342  0.7847E-24  0.2246E+03
   4.342  0.7799E-24  0.2246E+03
   4.342  0.7751E-24  0.2246E+03
   4.342  0.7703E-24  0.2246E+03
   4.342  0.7655E-24  0.2246E+03
   4.342  0.7608E-24  0.2246E+03
   4.342  0.7561E-24  0.2246E+03
   4.342  0.7514E-24  0.2246E+03
   4.343  0.7468E-24  0.2246E+03
   4.343  0.7421E-24  0.2246E+03
   4.343  0.7376E-24  0.2246E+03
   4.343  0.7330E-24  0.2246E+03
   4.343  0.7285E-24  0.2246E+03
   4.343  0.7240E-24  0.2246E+03
   4.343  0.7195E-24  0.2246E+03
   4.343  0.7150E-24  0.2246E+03
   4.343  0.7106E-24  0.2246E+03
   4.343  0.7062E-24  0.2246E+03
   4.344  0.7019E-24  0.2246E+03
   4.344  0.6975E-24  0.2246E+03
   4.344  0.6932E-24  0.2246E+03
   4.344  0.6889E-24  0.2246E+03
   4.344  0.6847E-24  0.2246E+03
   4.344  0.6804E-24  0.2246E+03
   4.344  0.6762E-24  0.2246E+03
   4.344  0.6720E-24  0.2246E+03
   4.344  0.6679E-24  0.2246E+03
   4.344  0.6637E-24  0.2246E+03
   4.344  0.6596E-24  0.2246E+03
   4.345  0.6556E-24  0.2246E+03
   4.345  0.6515E-24  0.2246E+03
   4.345  0.6475E-24  0.2246E+03
   4.345  0.6435E-24  0.2246E+03
   4.345  0.6395E-24  0.2246E+03
   4.345  0.6355E-24  0.2246E+03
   4.345  0.6316E-24  0.2246E+03
   4.345  0.6277E-24  0.2246E+03
   4.345  0.6238E-24  0.2246E+03
   4.345  0.6199E-24  0.2246E+03
   4.346  0.6161E-24  0.2246E+03
   4.346  0.6123E-24  0.2246E+03
   4.346  0.6085E-24  0.2246E+03
   4.346  0.6047E-24  0.2246E+03
   4.346  0.6010E-24  0.2246E+03
   4.346  0.5973E-24  0.2246E+03
   4.346  0.5936E-24  0.2246E+03
   4.346  0.5899E-24  0.2246E+03
   4.346  0.5862E-24  0.2246E+03
   4.346  0.5826E-24  0.2246E+03
   4.347  0.5790E-24  0.2246E+03
   4.347  0.5754E-24  0.2246E+03
   4.347  0.5718E-24  0.2246E+03
   4.347  0.5683E-24  0.2246E+03
   4.347  0.5648E-24  0.2246E+03
   4.347  0.5613E-24  0.2246E+03
   4.347  0.5578E-24  0.2246E+03
   4.347  0.5543E-24  0.2246E+03
   4.347  0.5509E-24  0.2246E+03
   4.347  0.5475E-24  0.2246E+03
   4.348  0.5441E-24  0.2246E+03
   4.348  0.5407E-24  0.2246E+03
   4.348  0.5374E-24  0.2246E+03
   4.348  0.5340E-24  0.2246E+03
   4.348  0.5307E-24  0.2246E+03
   4.348  0.5274E-24  0.2246E+03
   4.348  0.5242E-24  0.2246E+03
   4.348  0.5209E-24  0.2246E+03
   4.348  0.5177E-24  0.2246E+03
   4.348  0.5145E-24  0.2246E+03
   4.349  0.5113E-24  0.2246E+03
   4.349  0.5081E-24  0.2246E+03
   4.349  0.5050E-24  0.2246E+03
   4.349  0.5018E-24  0.2246E+03
   4.349  0.4987E-24  0.2246E+03
   4.349  0.4956E-24  0.2246E+03
   4.349  0.4926E-24  0.2246E+03
   4.349  0.4895E-24  0.2246E+03
   4.349  0.4865E-24  0.2246E+03
   4.349  0.4835E-24  0.2246E+03
   4.350  0.4805E-24  0.2246E+03
   4.350  0.4775E-24  0.2246E+03
   4.350  0.4745E-24  0.2246E+03
   4.350  0.4716E-24  0.2246E+03
   4.350  0.4686E-24  0.2246E+03
   4.350  0.4657E-24  0.2246E+03
   4.350  0.4628E-24  0.2246E+03
   4.350  0.4600E-24  0.2246E+03
   4.350  0.4571E-24  0.2246E+03
   4.351  0.4543E-24  0.2246E+03
   4.351  0.4515E-24  0.2246E+03
   4.351  0.4487E-24  0.2246E+03
   4.351  0.4459E-24  0.2246E+03
   4.351  0.4431E-24  0.2246E+03
   4.351  0.4404E-24  0.2246E+03
   4.351  0.4376E-24  0.2246E+03
   4.351  0.4349E-24  0.2246E+03
   4.351  0.4322E-24  0.2246E+03
   4.351  0.4295E-24  0.2246E+03
   4.351  0.4269E-24  0.2246E+03
   4.352  0.4242E-24  0.2246E+03
   4.352  0.4216E-24  0.2246E+03
   4.352  0.4189E-24  0.2246E+03
   4.352  0.4163E-24  0.2246E+03
   4.352  0.4138E-24  0.2246E+03
   4.352  0.4112E-24  0.2246E+03
   4.352  0.4086E-24  0.2246E+03
   4.352  0.4061E-24  0.2246E+03
   4.352  0.4036E-24  0.2246E+03
   4.352  0.4011E-24  0.2246E+03
   4.353  0.3986E-24  0.2246E+03
   4.353  0.3961E-24  0.2246E+03
   4.353  0.3936E-24  0.2246E+03
   4.353  0.3912E-24  0.2246E+03
   4.353  0.3888E-24  0.2246E+03
   4.353  0.3863E-24  0.2246E+03
   4.353  0.3839E-24  0.2246E+03
   4.353  0.3816E-24  0.2246E+03
   4.353  0.3792E-24  0.2246E+03
   4.353  0.3768E-24  0.2246E+03
   4.354  0.3745E-24  0.2246E+03
   4.354  0.3722E-24  0.2246E+03
   4.354  0.3698E-24  0.2246E+03
   4.354  0.3675E-24  0.2246E+03
   4.354  0.3653E-24  0.2246E+03
   4.354  0.3630E-24  0.2246E+03
   4.354  0.3607E-24  0.2246E+03
   4.354  0.3585E-24  0.2246E+03
   4.354  0.3563E-24  0.2246E+03
   4.355  0.3540E-24  0.2246E+03
   4.355  0.3518E-24  0.2246E+03
   4.355  0.3496E-24  0.2246E+03
   4.355  0.3475E-24  0.2246E+03
   4.355  0.3453E-24  0.2246E+03
   4.355  0.3432E-24  0.2246E+03
   4.355  0.3410E-24  0.2246E+03
   4.355  0.3389E-24  0.2246E+03
   4.355  0.3368E-24  0.2246E+03
   4.355  0.3347E-24  0.2246E+03
   4.355  0.3326E-24  0.2246E+03
   4.356  0.3305E-24  0.2246E+03
   4.356  0.3285E-24  0.2246E+03
   4.356  0.3264E-24  0.2246E+03
   4.356  0.3244E-24  0.2246E+03
   4.356  0.3224E-24  0.2246E+03
   4.356  0.3204E-24  0.2246E+03
   4.356  0.3184E-24  0.2246E+03
   4.356  0.3164E-24  0.2246E+03
   4.356  0.3144E-24  0.2246E+03
   4.356  0.3125E-24  0.2246E+03
   4.357  0.3105E-24  0.2246E+03
   4.357  0.3086E-24  0.2246E+03
   4.357  0.3067E-24  0.2246E+03
   4.357  0.3048E-24  0.2246E+03
   4.357  0.3029E-24  0.2246E+03
   4.357  0.3010E-24  0.2246E+03
   4.357  0.2991E-24  0.2246E+03
   4.357  0.2972E-24  0.2246E+03
   4.357  0.2954E-24  0.2246E+03
   4.357  0.2936E-24  0.2246E+03
   4.358  0.2917E-24  0.2246E+03
   4.358  0.2899E-24  0.2246E+03
   4.358  0.2881E-24  0.2246E+03
   4.358  0.2863E-24  0.2246E+03
   4.358  0.2845E-24  0.2246E+03
   4.358  0.2828E-24  0.2246E+03
   4.358  0.2810E-24  0.2246E+03
   4.358  0.2792E-24  0.2246E+03
   4.358  0.2775E-24  0.2246E+03
   4.358  0.2758E-24  0.2246E+03
   4.359  0.2741E-24  0.2246E+03
   4.359  0.2723E-24  0.2246E+03
   4.359  0.2706E-24  0.2246E+03
   4.359  0.2690E-24  0.2246E+03
   4.359  0.2673E-24  0.2246E+03
   4.359  0.2656E-24  0.2246E+03
   4.359  0.2640E-24  0.2246E+03
   4.359  0.2623E-24  0.2246E+03
   4.359  0.2607E-24  0.2246E+03
   4.359  0.2591E-24  0.2246E+03
   4.360  0.2574E-24  0.2246E+03
   4.360  0.2558E-24  0.2246E+03
   4.360  0.2542E-24  0.2246E+03
   4.360  0.2526E-24  0.2246E+03
   4.360  0.2511E-24  0.2246E+03
   4.360  0.2495E-24  0.2246E+03
   4.360  0.2479E-24  0.2246E+03
   4.360  0.2464E-24  0.2246E+03
   4.360  0.2449E-24  0.2246E+03
   4.361  0.2433E-24  0.2246E+03
   4.361  0.2418E-24  0.2246E+03
   4.361  0.2403E-24  0.2246E+03
   4.361  0.2388E-24  0.2246E+03
   4.361  0.2373E-24  0.2246E+03
   4.361  0.2358E-24  0.2246E+03
   4.361  0.2344E-24  0.2246E+03
   4.361  0.2329E-24  0.2246E+03
   4.361  0.2314E-24  0.2246E+03
   4.361  0.2300E-24  0.2246E+03
   4.362  0.2286E-24  0.2246E+03
   4.362  0.2271E-24  0.2246E+03
   4.362  0.2257E-24  0.2246E+03
   4.362  0.2243E-24  0.2246E+03
   4.362  0.2229E-24  0.2246E+03
   4.362  0.2215E-24  0.2246E+03
   4.362  0.2201E-24  0.2246E+03
   4.362  0.2188E-24  0.2246E+03
   4.362  0.2174E-24  0.2246E+03
   4.362  0.2160E-24  0.2246E+03
   4.362  0.2147E-24  0.2246E+03
   4.363  0.2133E-24  0.2246E+03
   4.363  0.2120E-24  0.2246E+03
   4.363  0.2107E-24  0.2246E+03
   4.363  0.2094E-24  0.2246E+03
   4.363  0.2081E-24  0.2246E+03
   4.363  0.2068E-24  0.2246E+03
   4.363  0.2055E-24  0.2246E+03
   4.363  0.2042E-24  0.2246E+03
   4.363  0.2029E-24  0.2246E+03
   4.363  0.2016E-24  0.2246E+03
   4.364  0.2004E-24  0.2246E+03
   4.364  0.1991E-24  0.2246E+03
   4.364  0.1979E-24  0.2246E+03
   4.364  0.1967E-24  0.2246E+03
   4.364  0.1954E-24  0.2246E+03
   4.364  0.1942E-24  0.2246E+03
   4.364  0.1930E-24  0.2246E+03
   4.364  0.1918E-24  0.2246E+03
   4.364  0.1906E-24  0.2246E+03
   4.364  0.1894E-24  0.2246E+03
   4.365  0.1882E-24  0.2246E+03
   4.365  0.1870E-24  0.2246E+03
   4.365  0.1859E-24  0.2246E+03
   4.365  0.1847E-24  0.2246E+03
   4.365  0.1835E-24  0.2246E+03
   4.365  0.1824E-24  0.2246E+03
   4.365  0.1813E-24  0.2246E+03
   4.365  0.1801E-24  0.2246E+03
   4.365  0.1790E-24  0.2246E+03
   4.365  0.1779E-24  0.2246E+03
   4.366  0.1768E-24  0.2246E+03
   4.366  0.1757E-24  0.2246E+03
   4.366  0.1746E-24  0.2246E+03
   4.366  0.1735E-24  0.2246E+03
   4.366  0.1724E-24  0.2246E+03
   4.366  0.1713E-24  0.2246E+03
   4.366  0.1702E-24  0.2246E+03
   4.366  0.1692E-24  0.2246E+03
   4.366  0.1681E-24  0.2246E+03
   4.366  0.1670E-24  0.2246E+03
   4.367  0.1660E-24  0.2246E+03
   4.367  0.1650E-24  0.2246E+03
   4.367  0.1639E-24  0.2246E+03
   4.367  0.1629E-24  0.2246E+03
   4.367  0.1619E-24  0.2246E+03
   4.367  0.1609E-24  0.2246E+03
   4.367  0.1599E-24  0.2246E+03
   4.367  0.1589E-24  0.2246E+03
   4.367  0.1579E-24  0.2246E+03
   4.367  0.1569E-24  0.2246E+03
   4.368  0.1559E-24  0.2246E+03
   4.368  0.1549E-24  0.2246E+03
   4.368  0.1540E-24  0.2246E+03
   4.368  0.1530E-24  0.2246E+03
   4.368  0.1520E-24  0.2246E+03
   4.368  0.1511E-24  0.2246E+03
   4.368  0.1501E-24  0.2246E+03
   4.368  0.1492E-24  0.2246E+03
   4.368  0.1483E-24  0.2246E+03
   4.369  0.1473E-24  0.2246E+03
   4.369  0.1464E-24  0.2246E+03
   4.369  0.1455E-24  0.2246E+03
   4.369  0.1446E-24  0.2246E+03
   4.369  0.1437E-24  0.2246E+03
   4.369  0.1428E-24  0.2246E+03
   4.369  0.1419E-24  0.2246E+03
   4.369  0.1410E-24  0.2246E+03
   4.369  0.1401E-24  0.2246E+03
   4.369  0.1392E-24  0.2246E+03
   4.369  0.1383E-24  0.2246E+03
   4.370  0.1375E-24  0.2246E+03
   4.370  0.1366E-24  0.2246E+03
   4.370  0.1358E-24  0.2246E+03
   4.370  0.1349E-24  0.2246E+03
   4.370  0.1341E-24  0.2246E+03
   4.370  0.1332E-24  0.2246E+03
   4.370  0.1324E-24  0.2246E+03
   4.370  0.1316E-24  0.2246E+03
   4.370  0.1307E-24  0.2246E+03
   4.370  0.1299E-24  0.2246E+03
   4.371  0.1291E-24  0.2246E+03
   4.371  0.1283E-24  0.2246E+03
   4.371  0.1275E-24  0.2246E+03
   4.371  0.1267E-24  0.2246E+03
   4.371  0.1259E-24  0.2246E+03
   4.371  0.1251E-24  0.2246E+03
   4.371  0.1243E-24  0.2246E+03
   4.371  0.1235E-24  0.2246E+03
   4.371  0.1228E-24  0.2246E+03
   4.372  0.1220E-24  0.2246E+03
   4.372  0.1212E-24  0.2246E+03
   4.372  0.1205E-24  0.2246E+03
   4.372  0.1197E-24  0.2246E+03
   4.372  0.1190E-24  0.2246E+03
   4.372  0.1182E-24  0.2246E+03
   4.372  0.1175E-24  0.2246E+03
   4.372  0.1167E-24  0.2246E+03
   4.372  0.1160E-24  0.2246E+03
   4.372  0.1153E-24  0.2246E+03
   4.373  0.1145E-24  0.2246E+03
   4.373  0.1138E-24  0.2246E+03
   4.373  0.1131E-24  0.2246E+03
   4.373  0.1124E-24  0.2246E+03
   4.373  0.1117E-24  0.2246E+03
   4.373  0.1110E-24  0.2246E+03
   4.373  0.1103E-24  0.2246E+03
   4.373  0.1096E-24  0.2246E+03
   4.373  0.1089E-24  0.2246E+03
   4.373  0.1082E-24  0.2246E+03
   4.373  0.1075E-24  0.2246E+03
   4.374  0.1069E-24  0.2246E+03
   4.374  0.1062E-24  0.2246E+03
   4.374  0.1055E-24  0.2246E+03
   4.374  0.1049E-24  0.2246E+03
   4.374  0.1042E-24  0.2246E+03
   4.374  0.1036E-24  0.2246E+03
   4.374  0.1029E-24  0.2246E+03
   4.374  0.1023E-24  0.2246E+03
   4.374  0.1016E-24  0.2246E+03
   4.374  0.1010E-24  0.2246E+03
   4.375  0.1003E-24  0.2246E+03
   4.375  0.9971E-25  0.2246E+03
   4.375  0.9908E-25  0.2246E+03
   4.375  0.9846E-25  0.2246E+03
   4.375  0.9784E-25  0.2246E+03
   4.375  0.9723E-25  0.2246E+03
   4.375  0.9662E-25  0.2246E+03
   4.375  0.9601E-25  0.2246E+03
   4.375  0.9540E-25  0.2246E+03
   4.375  0.9480E-25  0.2246E+03
   4.376  0.9421E-25  0.2246E+03
   4.376  0.9362E-25  0.2246E+03
   4.376  0.9303E-25  0.2246E+03
   4.376  0.9244E-25  0.2246E+03
   4.376  0.9186E-25  0.2246E+03
   4.376  0.9128E-25  0.2246E+03
   4.376  0.9071E-25  0.2246E+03
   4.376  0.9014E-25  0.2246E+03
   4.376  0.8957E-25  0.2246E+03
   4.377  0.8901E-25  0.2246E+03
   4.377  0.8845E-25  0.2246E+03
   4.377  0.8789E-25  0.2246E+03
   4.377  0.8734E-25  0.2246E+03
   4.377  0.8679E-25  0.2246E+03
   4.377  0.8624E-25  0.2246E+03
   4.377  0.8570E-25  0.2246E+03
   4.377  0.8516E-25  0.2246E+03
   4.377  0.8462E-25  0.2246E+03
   4.377  0.8409E-25  0.2246E+03
   4.377  0.8356E-25  0.2246E+03
   4.378  0.8303E-25  0.2246E+03
   4.378  0.8251E-25  0.2246E+03
   4.378  0.8199E-25  0.2246E+03
   4.378  0.8148E-25  0.2246E+03
   4.378  0.8096E-25  0.2246E+03
   4.378  0.8045E-25  0.2246E+03
   4.378  0.7995E-25  0.2246E+03
   4.378  0.7944E-25  0.2246E+03
   4.378  0.7894E-25  0.2246E+03
   4.378  0.7845E-25  0.2246E+03
   4.379  0.7795E-25  0.2246E+03
   4.379  0.7746E-25  0.2246E+03
   4.379  0.7697E-25  0.2246E+03
   4.379  0.7649E-25  0.2246E+03
   4.379  0.7601E-25  0.2246E+03
   4.379  0.7553E-25  0.2246E+03
   4.379  0.7505E-25  0.2246E+03
   4.379  0.7458E-25  0.2246E+03
   4.379  0.7411E-25  0.2246E+03
   4.380  0.7364E-25  0.2246E+03
   4.380  0.7318E-25  0.2246E+03
   4.380  0.7271E-25  0.2246E+03
   4.380  0.7226E-25  0.2246E+03
   4.380  0.7180E-25  0.2246E+03
   4.380  0.7135E-25  0.2246E+03
   4.380  0.7090E-25  0.2246E+03
   4.380  0.7045E-25  0.2246E+03
   4.380  0.7001E-25  0.2246E+03
   4.380  0.6957E-25  0.2246E+03
   4.380  0.6913E-25  0.2246E+03
   4.381  0.6869E-25  0.2246E+03
   4.381  0.6826E-25  0.2246E+03
   4.381  0.6783E-25  0.2246E+03
   4.381  0.6740E-25  0.2246E+03
   4.381  0.6698E-25  0.2246E+03
   4.381  0.6655E-25  0.2246E+03
   4.381  0.6613E-25  0.2246E+03
   4.381  0.6572E-25  0.2246E+03
   4.381  0.6530E-25  0.2246E+03
   4.381  0.6489E-25  0.2246E+03
   4.382  0.6448E-25  0.2246E+03
   4.382  0.6407E-25  0.2246E+03
   4.382  0.6367E-25  0.2246E+03
   4.382  0.6327E-25  0.2246E+03
   4.382  0.6287E-25  0.2246E+03
   4.382  0.6247E-25  0.2246E+03
   4.382  0.6208E-25  0.2246E+03
   4.382  0.6168E-25  0.2246E+03
   4.382  0.6130E-25  0.2246E+03
   4.382  0.6091E-25  0.2246E+03
   4.383  0.6052E-25  0.2246E+03
   4.383  0.6014E-25  0.2246E+03
   4.383  0.5976E-25  0.2246E+03
   4.383  0.5939E-25  0.2246E+03
   4.383  0.5901E-25  0.2246E+03
   4.383  0.5864E-25  0.2246E+03
   4.383  0.5827E-25  0.2246E+03
   4.383  0.5790E-25  0.2246E+03
   4.383  0.5753E-25  0.2246E+03
   4.384  0.5717E-25  0.2246E+03
   4.384  0.5681E-25  0.2246E+03
   4.384  0.5645E-25  0.2246E+03
   4.384  0.5609E-25  0.2246E+03
   4.384  0.5574E-25  0.2246E+03
   4.384  0.5539E-25  0.2246E+03
   4.384  0.5504E-25  0.2246E+03
   4.384  0.5469E-25  0.2246E+03
   4.384  0.5434E-25  0.2246E+03
   4.384  0.5400E-25  0.2246E+03
   4.384  0.5366E-25  0.2246E+03
   4.385  0.5332E-25  0.2246E+03
   4.385  0.5298E-25  0.2246E+03
   4.385  0.5265E-25  0.2246E+03
   4.385  0.5232E-25  0.2246E+03
   4.385  0.5199E-25  0.2246E+03
   4.385  0.5166E-25  0.2246E+03
   4.385  0.5133E-25  0.2246E+03
   4.385  0.5101E-25  0.2246E+03
   4.385  0.5068E-25  0.2246E+03
   4.385  0.5036E-25  0.2246E+03
   4.386  0.5004E-25  0.2246E+03
   4.386  0.4973E-25  0.2246E+03
   4.386  0.4941E-25  0.2246E+03
   4.386  0.4910E-25  0.2246E+03
   4.386  0.4879E-25  0.2246E+03
   4.386  0.4848E-25  0.2246E+03
   4.386  0.4818E-25  0.2246E+03
   4.386  0.4787E-25  0.2246E+03
   4.386  0.4757E-25  0.2246E+03
   4.386  0.4727E-25  0.2246E+03
   4.387  0.4697E-25  0.2246E+03
   4.387  0.4667E-25  0.2246E+03
   4.387  0.4638E-25  0.2246E+03
   4.387  0.4608E-25  0.2246E+03
   4.387  0.4579E-25  0.2246E+03
   4.387  0.4550E-25  0.2246E+03
   4.387  0.4521E-25  0.2246E+03
   4.387  0.4493E-25  0.2246E+03
   4.387  0.4464E-25  0.2246E+03
   4.388  0.4436E-25  0.2246E+03
   4.388  0.4408E-25  0.2246E+03
   4.388  0.4380E-25  0.2246E+03
   4.388  0.4352E-25  0.2246E+03
   4.388  0.4325E-25  0.2246E+03
   4.388  0.4297E-25  0.2246E+03
   4.388  0.4270E-25  0.2246E+03
   4.388  0.4243E-25  0.2246E+03
   4.388  0.4216E-25  0.2246E+03
   4.388  0.4190E-25  0.2246E+03
   4.388  0.4163E-25  0.2246E+03
   4.389  0.4137E-25  0.2246E+03
   4.389  0.4111E-25  0.2246E+03
   4.389  0.4084E-25  0.2246E+03
   4.389  0.4059E-25  0.2246E+03
   4.389  0.4033E-25  0.2246E+03
   4.389  0.4007E-25  0.2246E+03
   4.389  0.3982E-25  0.2246E+03
   4.389  0.3957E-25  0.2246E+03
   4.389  0.3932E-25  0.2246E+03
   4.389  0.3907E-25  0.2246E+03
   4.390  0.3882E-25  0.2246E+03
   4.390  0.3857E-25  0.2246E+03
   4.390  0.3833E-25  0.2246E+03
   4.390  0.3809E-25  0.2246E+03
   4.390  0.3785E-25  0.2246E+03
   4.390  0.3761E-25  0.2246E+03
   4.390  0.3737E-25  0.2246E+03
   4.390  0.3713E-25  0.2246E+03
   4.390  0.3690E-25  0.2246E+03
   4.391  0.3666E-25  0.2246E+03
   4.391  0.3643E-25  0.2246E+03
   4.391  0.3620E-25  0.2246E+03
   4.391  0.3597E-25  0.2246E+03
   4.391  0.3574E-25  0.2246E+03
   4.391  0.3551E-25  0.2246E+03
   4.391  0.3529E-25  0.2246E+03
   4.391  0.3507E-25  0.2246E+03
   4.391  0.3484E-25  0.2246E+03
   4.391  0.3462E-25  0.2246E+03
   4.391  0.3440E-25  0.2246E+03
   4.392  0.3418E-25  0.2246E+03
   4.392  0.3397E-25  0.2246E+03
   4.392  0.3375E-25  0.2246E+03
   4.392  0.3354E-25  0.2246E+03
   4.392  0.3333E-25  0.2246E+03
   4.392  0.3311E-25  0.2246E+03
   4.392  0.3290E-25  0.2246E+03
   4.392  0.3269E-25  0.2246E+03
   4.392  0.3249E-25  0.2246E+03
   4.392  0.3228E-25  0.2246E+03
   4.393  0.3208E-25  0.2246E+03
   4.393  0.3187E-25  0.2246E+03
   4.393  0.3167E-25  0.2246E+03
   4.393  0.3147E-25  0.2246E+03
   4.393  0.3127E-25  0.2246E+03
   4.393  0.3107E-25  0.2246E+03
   4.393  0.3087E-25  0.2246E+03
   4.393  0.3068E-25  0.2246E+03
   4.393  0.3048E-25  0.2246E+03
   4.393  0.3029E-25  0.2246E+03
   4.394  0.3010E-25  0.2246E+03
   4.394  0.2991E-25  0.2246E+03
   4.394  0.2972E-25  0.2246E+03
   4.394  0.2953E-25  0.2246E+03
   4.394  0.2934E-25  0.2246E+03
   4.394  0.2915E-25  0.2246E+03
   4.394  0.2897E-25  0.2246E+03
   4.394  0.2879E-25  0.2246E+03
   4.394  0.2860E-25  0.2246E+03
   4.394  0.2842E-25  0.2246E+03
   4.395  0.2824E-25  0.2246E+03
   4.395  0.2806E-25  0.2246E+03
   4.395  0.2788E-25  0.2246E+03
   4.395  0.2771E-25  0.2246E+03
   4.395  0.2753E-25  0.2246E+03
   4.395  0.2735E-25  0.2246E+03
   4.395  0.2718E-25  0.2246E+03
   4.395  0.2701E-25  0.2246E+03
   4.395  0.2684E-25  0.2246E+03
   4.395  0.2667E-25  0.2246E+03
   4.396  0.2650E-25  0.2246E+03
   4.396  0.2633E-25  0.2246E+03
   4.396  0.2616E-25  0.2246E+03
   4.396  0.2599E-25  0.2246E+03
   4.396  0.2583E-25  0.2246E+03
   4.396  0.2566E-25  0.2246E+03
   4.396  0.2550E-25  0.2246E+03
   4.396  0.2534E-25  0.2246E+03
   4.396  0.2518E-25  0.2246E+03
   4.396  0.2502E-25  0.2246E+03
   4.397  0.2486E-25  0.2246E+03
   4.397  0.2470E-25  0.2246E+03
   4.397  0.2454E-25  0.2246E+03
   4.397  0.2439E-25  0.2246E+03
   4.397  0.2423E-25  0.2246E+03
   4.397  0.2408E-25  0.2246E+03
   4.397  0.2393E-25  0.2246E+03
   4.397  0.2377E-25  0.2246E+03
   4.397  0.2362E-25  0.2246E+03
   4.397  0.2347E-25  0.2246E+03
   4.398  0.2332E-25  0.2246E+03
   4.398  0.2317E-25  0.2246E+03
   4.398  0.2303E-25  0.2246E+03
   4.398  0.2288E-25  0.2246E+03
   4.398  0.2273E-25  0.2246E+03
   4.398  0.2259E-25  0.2246E+03
   4.398  0.2245E-25  0.2246E+03
   4.398  0.2230E-25  0.2246E+03
   4.398  0.2216E-25  0.2246E+03
   4.399  0.2202E-25  0.2246E+03
   4.399  0.2188E-25  0.2246E+03
   4.399  0.2174E-25  0.2246E+03
   4.399  0.2160E-25  0.2246E+03
   4.399  0.2146E-25  0.2246E+03
   4.399  0.2133E-25  0.2246E+03
   4.399  0.2119E-25  0.2246E+03
   4.399  0.2106E-25  0.2246E+03
   4.399  0.2092E-25  0.2246E+03
   4.399  0.2079E-25  0.2246E+03
   4.399  0.2066E-25  0.2246E+03
   4.400  0.2053E-25  0.2246E+03
   4.400  0.2040E-25  0.2246E+03
   4.400  0.2027E-25  0.2246E+03
   4.400  0.2014E-25  0.2246E+03
   4.400  0.2001E-25  0.2246E+03
   4.400  0.1988E-25  0.2246E+03
   4.400  0.1975E-25  0.2246E+03
   4.400  0.1963E-25  0.2246E+03
   4.400  0.1950E-25  0.2246E+03
   4.401  0.1938E-25  0.2246E+03
   4.401  0.1926E-25  0.2246E+03
   4.401  0.1913E-25  0.2246E+03
   4.401  0.1901E-25  0.2246E+03
   4.401  0.1889E-25  0.2246E+03
   4.401  0.1877E-25  0.2246E+03
   4.401  0.1865E-25  0.2246E+03
   4.401  0.1853E-25  0.2246E+03
   4.401  0.1841E-25  0.2246E+03
   4.401  0.1830E-25  0.2246E+03
   4.402  0.1818E-25  0.2246E+03
   4.402  0.1806E-25  0.2246E+03
   4.402  0.1795E-25  0.2246E+03
   4.402  0.1783E-25  0.2246E+03
   4.402  0.1772E-25  0.2246E+03
   4.402  0.1761E-25  0.2246E+03
   4.402  0.1749E-25  0.2246E+03
   4.402  0.1738E-25  0.2246E+03
   4.402  0.1727E-25  0.2246E+03
   4.402  0.1716E-25  0.2246E+03
   4.402  0.1705E-25  0.2246E+03
   4.403  0.1694E-25  0.2246E+03
   4.403  0.1684E-25  0.2246E+03
   4.403  0.1673E-25  0.2246E+03
   4.403  0.1662E-25  0.2246E+03
   4.403  0.1652E-25  0.2246E+03
   4.403  0.1641E-25  0.2246E+03
   4.403  0.1631E-25  0.2246E+03
   4.403  0.1620E-25  0.2246E+03
   4.403  0.1610E-25  0.2246E+03
   4.403  0.1600E-25  0.2246E+03
   4.404  0.1589E-25  0.2246E+03
   4.404  0.1579E-25  0.2246E+03
   4.404  0.1569E-25  0.2246E+03
   4.404  0.1559E-25  0.2246E+03
   4.404  0.1549E-25  0.2246E+03
   4.404  0.1539E-25  0.2246E+03
   4.404  0.1529E-25  0.2246E+03
   4.404  0.1520E-25  0.2246E+03
   4.404  0.1510E-25  0.2246E+03
   4.404  0.1500E-25  0.2246E+03
   4.405  0.1491E-25  0.2246E+03
   4.405  0.1481E-25  0.2246E+03
   4.405  0.1472E-25  0.2246E+03
   4.405  0.1462E-25  0.2246E+03
   4.405  0.1453E-25  0.2246E+03
   4.405  0.1444E-25  0.2246E+03
   4.405  0.1434E-25  0.2246E+03
   4.405  0.1425E-25  0.2246E+03
   4.405  0.1416E-25  0.2246E+03
   4.405  0.1407E-25  0.2246E+03
   4.406  0.1398E-25  0.2246E+03
   4.406  0.1389E-25  0.2246E+03
   4.406  0.1380E-25  0.2246E+03
   4.406  0.1372E-25  0.2246E+03
   4.406  0.1363E-25  0.2246E+03
   4.406  0.1354E-25  0.2246E+03
   4.406  0.1345E-25  0.2246E+03
   4.406  0.1337E-25  0.2246E+03
   4.406  0.1328E-25  0.2246E+03
   4.406  0.1320E-25  0.2246E+03
   4.407  0.1311E-25  0.2246E+03
   4.407  0.1303E-25  0.2246E+03
   4.407  0.1295E-25  0.2246E+03
   4.407  0.1286E-25  0.2246E+03
   4.407  0.1278E-25  0.2246E+03
   4.407  0.1270E-25  0.2246E+03
   4.407  0.1262E-25  0.2246E+03
   4.407  0.1254E-25  0.2246E+03
   4.407  0.1246E-25  0.2246E+03
   4.407  0.1238E-25  0.2246E+03
   4.408  0.1230E-25  0.2246E+03
   4.408  0.1222E-25  0.2246E+03
   4.408  0.1214E-25  0.2246E+03
   4.408  0.1206E-25  0.2246E+03
   4.408  0.1199E-25  0.2246E+03
   4.408  0.1191E-25  0.2246E+03
   4.408  0.1183E-25  0.2246E+03
   4.408  0.1176E-25  0.2246E+03
   4.408  0.1168E-25  0.2246E+03
   4.409  0.1161E-25  0.2246E+03
   4.409  0.1153E-25  0.2246E+03
   4.409  0.1146E-25  0.2246E+03
   4.409  0.1139E-25  0.2246E+03
   4.409  0.1131E-25  0.2246E+03
   4.409  0.1124E-25  0.2246E+03
   4.409  0.1117E-25  0.2246E+03
   4.409  0.1110E-25  0.2246E+03
   4.409  0.1103E-25  0.2246E+03
   4.409  0.1096E-25  0.2246E+03
   4.410  0.1089E-25  0.2246E+03
   4.410  0.1082E-25  0.2246E+03
   4.410  0.1075E-25  0.2246E+03
   4.410  0.1068E-25  0.2246E+03
   4.410  0.1061E-25  0.2246E+03
   4.410  0.1054E-25  0.2246E+03
   4.410  0.1048E-25  0.2246E+03
   4.410  0.1041E-25  0.2246E+03
   4.410  0.1034E-25  0.2246E+03
   4.410  0.1028E-25  0.2246E+03
   4.410  0.1021E-25  0.2246E+03
   4.411  0.1014E-25  0.2246E+03
   4.411  0.1008E-25  0.2246E+03
   4.411  0.1001E-25  0.2246E+03
   4.411  0.9951E-26  0.2246E+03
   4.411  0.9887E-26  0.2246E+03
   4.411  0.9823E-26  0.2246E+03
   4.411  0.9761E-26  0.2246E+03
   4.411  0.9698E-26  0.2246E+03
   4.411  0.9636E-26  0.2246E+03
   4.411  0.9574E-26  0.2246E+03
   4.412  0.9513E-26  0.2246E+03
   4.412  0.9452E-26  0.2246E+03
   4.412  0.9391E-26  0.2246E+03
   4.412  0.9331E-26  0.2246E+03
   4.412  0.9271E-26  0.2246E+03
   4.412  0.9212E-26  0.2246E+03
   4.412  0.9153E-26  0.2246E+03
   4.412  0.9094E-26  0.2246E+03
   4.412  0.9036E-26  0.2246E+03
   4.413  0.8978E-26  0.2246E+03
   4.413  0.8920E-26  0.2246E+03
   4.413  0.8863E-26  0.2246E+03
   4.413  0.8806E-26  0.2246E+03
   4.413  0.8750E-26  0.2246E+03
   4.413  0.8694E-26  0.2246E+03
   4.413  0.8638E-26  0.2246E+03
   4.413  0.8583E-26  0.2246E+03
   4.413  0.8528E-26  0.2246E+03
   4.413  0.8473E-26  0.2246E+03
   4.413  0.8418E-26  0.2246E+03
   4.414  0.8364E-26  0.2246E+03
   4.414  0.8311E-26  0.2246E+03
   4.414  0.8257E-26  0.2246E+03
   4.414  0.8205E-26  0.2246E+03
   4.414  0.8152E-26  0.2246E+03
   4.414  0.8100E-26  0.2246E+03
   4.414  0.8048E-26  0.2246E+03
   4.414  0.7996E-26  0.2246E+03
   4.414  0.7945E-26  0.2246E+03
   4.414  0.7894E-26  0.2246E+03
   4.415  0.7843E-26  0.2246E+03
   4.415  0.7793E-26  0.2246E+03
   4.415  0.7743E-26  0.2246E+03
   4.415  0.7693E-26  0.2246E+03
   4.415  0.7644E-26  0.2246E+03
   4.415  0.7594E-26  0.2246E+03
   4.415  0.7546E-26  0.2246E+03
   4.415  0.7497E-26  0.2246E+03
   4.415  0.7449E-26  0.2246E+03
   4.415  0.7401E-26  0.2246E+03
   4.416  0.7354E-26  0.2246E+03
   4.416  0.7307E-26  0.2246E+03
   4.416  0.7260E-26  0.2246E+03
   4.416  0.7213E-26  0.2246E+03
   4.416  0.7167E-26  0.2246E+03
   4.416  0.7121E-26  0.2246E+03
   4.416  0.7075E-26  0.2246E+03
   4.416  0.7029E-26  0.2246E+03
   4.416  0.6984E-26  0.2246E+03
   4.417  0.6939E-26  0.2246E+03
   4.417  0.6895E-26  0.2246E+03
   4.417  0.6851E-26  0.2246E+03
   4.417  0.6807E-26  0.2246E+03
   4.417  0.6763E-26  0.2246E+03
   4.417  0.6719E-26  0.2246E+03
   4.417  0.6676E-26  0.2246E+03
   4.417  0.6633E-26  0.2246E+03
   4.417  0.6591E-26  0.2246E+03
   4.417  0.6548E-26  0.2246E+03
   4.417  0.6506E-26  0.2246E+03
   4.418  0.6464E-26  0.2246E+03
   4.418  0.6423E-26  0.2246E+03
   4.418  0.6382E-26  0.2246E+03
   4.418  0.6341E-26  0.2246E+03
   4.418  0.6300E-26  0.2246E+03
   4.418  0.6259E-26  0.2246E+03
   4.418  0.6219E-26  0.2246E+03
   4.418  0.6179E-26  0.2246E+03
   4.418  0.6139E-26  0.2246E+03
   4.418  0.6100E-26  0.2246E+03
   4.419  0.6061E-26  0.2246E+03
   4.419  0.6022E-26  0.2246E+03
   4.419  0.5983E-26  0.2246E+03
   4.419  0.5944E-26  0.2246E+03
   4.419  0.5906E-26  0.2246E+03
   4.419  0.5868E-26  0.2246E+03
   4.419  0.5830E-26  0.2246E+03
   4.419  0.5793E-26  0.2246E+03
   4.419  0.5756E-26  0.2246E+03
   4.420  0.5719E-26  0.2246E+03
   4.420  0.5682E-26  0.2246E+03
   4.420  0.5645E-26  0.2246E+03
   4.420  0.5609E-26  0.2246E+03
   4.420  0.5573E-26  0.2246E+03
   4.420  0.5537E-26  0.2246E+03
   4.420  0.5501E-26  0.2246E+03
   4.420  0.5466E-26  0.2246E+03
   4.420  0.5431E-26  0.2246E+03
   4.420  0.5396E-26  0.2246E+03
   4.421  0.5361E-26  0.2246E+03
   4.421  0.5327E-26  0.2246E+03
   4.421  0.5292E-26  0.2246E+03
   4.421  0.5258E-26  0.2246E+03
   4.421  0.5224E-26  0.2246E+03
   4.421  0.5191E-26  0.2246E+03
   4.421  0.5157E-26  0.2246E+03
   4.421  0.5124E-26  0.2246E+03
   4.421  0.5091E-26  0.2246E+03
   4.421  0.5058E-26  0.2246E+03
   4.421  0.5026E-26  0.2246E+03
   4.422  0.4993E-26  0.2246E+03
   4.422  0.4961E-26  0.2246E+03
   4.422  0.4929E-26  0.2246E+03
   4.422  0.4897E-26  0.2246E+03
   4.422  0.4866E-26  0.2246E+03
   4.422  0.4835E-26  0.2246E+03
   4.422  0.4803E-26  0.2246E+03
   4.422  0.4772E-26  0.2246E+03
   4.422  0.4742E-26  0.2246E+03
   4.422  0.4711E-26  0.2246E+03
   4.423  0.4681E-26  0.2246E+03
   4.423  0.4651E-26  0.2246E+03
   4.423  0.4621E-26  0.2246E+03
   4.423  0.4591E-26  0.2246E+03
   4.423  0.4561E-26  0.2246E+03
   4.423  0.4532E-26  0.2246E+03
   4.423  0.4503E-26  0.2246E+03
   4.423  0.4474E-26  0.2246E+03
   4.423  0.4445E-26  0.2246E+03
   4.423  0.4416E-26  0.2246E+03
   4.424  0.4388E-26  0.2246E+03
   4.424  0.4359E-26  0.2246E+03
   4.424  0.4331E-26  0.2246E+03
   4.424  0.4303E-26  0.2246E+03
   4.424  0.4276E-26  0.2246E+03
   4.424  0.4248E-26  0.2246E+03
   4.424  0.4221E-26  0.2246E+03
   4.424  0.4193E-26  0.2246E+03
   4.424  0.4166E-26  0.2246E+03
   4.424  0.4139E-26  0.2246E+03
   4.425  0.4113E-26  0.2246E+03
   4.425  0.4086E-26  0.2246E+03
   4.425  0.4060E-26  0.2246E+03
   4.425  0.4034E-26  0.2246E+03
   4.425  0.4008E-26  0.2246E+03
   4.425  0.3982E-26  0.2246E+03
   4.425  0.3956E-26  0.2246E+03
   4.425  0.3931E-26  0.2246E+03
   4.425  0.3905E-26  0.2246E+03
   4.425  0.3880E-26  0.2246E+03
   4.426  0.3855E-26  0.2246E+03
   4.426  0.3830E-26  0.2246E+03
   4.426  0.3805E-26  0.2246E+03
   4.426  0.3781E-26  0.2246E+03
   4.426  0.3756E-26  0.2246E+03
   4.426  0.3732E-26  0.2246E+03
   4.426  0.3708E-26  0.2246E+03
   4.426  0.3684E-26  0.2246E+03
   4.426  0.3660E-26  0.2246E+03
   4.426  0.3637E-26  0.2246E+03
   4.427  0.3613E-26  0.2246E+03
   4.427  0.3590E-26  0.2246E+03
   4.427  0.3567E-26  0.2246E+03
   4.427  0.3544E-26  0.2246E+03
   4.427  0.3521E-26  0.2246E+03
   4.427  0.3498E-26  0.2246E+03
   4.427  0.3475E-26  0.2246E+03
   4.427  0.3453E-26  0.2246E+03
   4.427  0.3431E-26  0.2246E+03
   4.428  0.3408E-26  0.2246E+03
   4.428  0.3386E-26  0.2246E+03
   4.428  0.3365E-26  0.2246E+03
   4.428  0.3343E-26  0.2246E+03
   4.428  0.3321E-26  0.2246E+03
   4.428  0.3300E-26  0.2246E+03
   4.428  0.3278E-26  0.2246E+03
   4.428  0.3257E-26  0.2246E+03
   4.428  0.3236E-26  0.2246E+03
   4.428  0.3215E-26  0.2246E+03
   4.428  0.3194E-26  0.2246E+03
   4.429  0.3174E-26  0.2246E+03
   4.429  0.3153E-26  0.2246E+03
   4.429  0.3133E-26  0.2246E+03
   4.429  0.3113E-26  0.2246E+03
   4.429  0.3093E-26  0.2246E+03
   4.429  0.3073E-26  0.2246E+03
   4.429  0.3053E-26  0.2246E+03
   4.429  0.3033E-26  0.2246E+03
   4.429  0.3013E-26  0.2246E+03
   4.429  0.2994E-26  0.2246E+03
   4.430  0.2974E-26  0.2246E+03
   4.430  0.2955E-26  0.2246E+03
   4.430  0.2936E-26  0.2246E+03
   4.430  0.2917E-26  0.2246E+03
   4.430  0.2898E-26  0.2246E+03
   4.430  0.2880E-26  0.2246E+03
   4.430  0.2861E-26  0.2246E+03
   4.430  0.2842E-26  0.2246E+03
   4.430  0.2824E-26  0.2246E+03
   4.431  0.2806E-26  0.2246E+03
   4.431  0.2788E-26  0.2246E+03
   4.431  0.2770E-26  0.2246E+03
   4.431  0.2752E-26  0.2246E+03
   4.431  0.2734E-26  0.2246E+03
   4.431  0.2716E-26  0.2246E+03
   4.431  0.2699E-26  0.2246E+03
   4.431  0.2681E-26  0.2246E+03
   4.431  0.2664E-26  0.2246E+03
   4.431  0.2646E-26  0.2246E+03
   4.432  0.2629E-26  0.2246E+03
   4.432  0.2612E-26  0.2246E+03
   4.432  0.2595E-26  0.2246E+03
   4.432  0.2579E-26  0.2246E+03
   4.432  0.2562E-26  0.2246E+03
   4.432  0.2545E-26  0.2246E+03
   4.432  0.2529E-26  0.2246E+03
   4.432  0.2512E-26  0.2246E+03
   4.432  0.2496E-26  0.2246E+03
   4.432  0.2480E-26  0.2246E+03
   4.432  0.2464E-26  0.2246E+03
   4.433  0.2448E-26  0.2246E+03
   4.433  0.2432E-26  0.2246E+03
   4.433  0.2416E-26  0.2246E+03
   4.433  0.2401E-26  0.2246E+03
   4.433  0.2385E-26  0.2246E+03
   4.433  0.2370E-26  0.2246E+03
   4.433  0.2354E-26  0.2246E+03
   4.433  0.2339E-26  0.2246E+03
   4.433  0.2324E-26  0.2246E+03
   4.433  0.2309E-26  0.2246E+03
   4.434  0.2294E-26  0.2246E+03
   4.434  0.2279E-26  0.2246E+03
   4.434  0.2264E-26  0.2246E+03
   4.434  0.2250E-26  0.2246E+03
   4.434  0.2235E-26  0.2246E+03
   4.434  0.2221E-26  0.2246E+03
   4.434  0.2206E-26  0.2246E+03
   4.434  0.2192E-26  0.2246E+03
   4.434  0.2178E-26  0.2246E+03
   4.434  0.2164E-26  0.2246E+03
   4.435  0.2149E-26  0.2246E+03
   4.435  0.2136E-26  0.2246E+03
   4.435  0.2122E-26  0.2246E+03
   4.435  0.2108E-26  0.2246E+03
   4.435  0.2094E-26  0.2246E+03
   4.435  0.2081E-26  0.2246E+03
   4.435  0.2067E-26  0.2246E+03
   4.435  0.2054E-26  0.2246E+03
   4.435  0.2040E-26  0.2246E+03
   4.435  0.2027E-26  0.2246E+03
   4.436  0.2014E-26  0.2246E+03
   4.436  0.2001E-26  0.2246E+03
   4.436  0.1988E-26  0.2246E+03
   4.436  0.1975E-26  0.2246E+03
   4.436  0.1962E-26  0.2246E+03
   4.436  0.1950E-26  0.2246E+03
   4.436  0.1937E-26  0.2246E+03
   4.436  0.1924E-26  0.2246E+03
   4.436  0.1912E-26  0.2246E+03
   4.436  0.1899E-26  0.2246E+03
   4.437  0.1887E-26  0.2246E+03
   4.437  0.1875E-26  0.2246E+03
   4.437  0.1863E-26  0.2246E+03
   4.437  0.1851E-26  0.2246E+03
   4.437  0.1839E-26  0.2246E+03
   4.437  0.1827E-26  0.2246E+03
   4.437  0.1815E-26  0.2246E+03
   4.437  0.1803E-26  0.2246E+03
   4.437  0.1791E-26  0.2246E+03
   4.438  0.1780E-26  0.2246E+03
   4.438  0.1768E-26  0.2246E+03
   4.438  0.1757E-26  0.2246E+03
   4.438  0.1745E-26  0.2246E+03
   4.438  0.1734E-26  0.2246E+03
   4.438  0.1723E-26  0.2246E+03
   4.438  0.1711E-26  0.2246E+03
   4.438  0.1700E-26  0.2246E+03
   4.438  0.1689E-26  0.2246E+03
   4.438  0.1678E-26  0.2246E+03
   4.439  0.1667E-26  0.2246E+03
   4.439  0.1657E-26  0.2246E+03
   4.439  0.1646E-26  0.2246E+03
   4.439  0.1635E-26  0.2246E+03
   4.439  0.1625E-26  0.2246E+03
   4.439  0.1614E-26  0.2246E+03
   4.439  0.1603E-26  0.2246E+03
   4.439  0.1593E-26  0.2246E+03
   4.439  0.1583E-26  0.2246E+03
   4.439  0.1572E-26  0.2246E+03
   4.439  0.1562E-26  0.2246E+03
   4.440  0.1552E-26  0.2246E+03
   4.440  0.1542E-26  0.2246E+03
   4.440  0.1532E-26  0.2246E+03
   4.440  0.1522E-26  0.2246E+03
   4.440  0.1512E-26  0.2246E+03
   4.440  0.1502E-26  0.2246E+03
   4.440  0.1492E-26  0.2246E+03
   4.440  0.1483E-26  0.2246E+03
   4.440  0.1473E-26  0.2246E+03
   4.440  0.1464E-26  0.2246E+03
   4.441  0.1454E-26  0.2246E+03
   4.441  0.1445E-26  0.2246E+03
   4.441  0.1435E-26  0.2246E+03
   4.441  0.1426E-26  0.2246E+03
   4.441  0.1417E-26  0.2246E+03
   4.441  0.1407E-26  0.2246E+03
   4.441  0.1398E-26  0.2246E+03
   4.441  0.1389E-26  0.2246E+03
   4.441  0.1380E-26  0.2246E+03
   4.441  0.1371E-26  0.2246E+03
   4.442  0.1362E-26  0.2246E+03
   4.442  0.1353E-26  0.2246E+03
   4.442  0.1344E-26  0.2246E+03
   4.442  0.1336E-26  0.2246E+03
   4.442  0.1327E-26  0.2246E+03
   4.442  0.1318E-26  0.2246E+03
   4.442  0.1310E-26  0.2246E+03
   4.442  0.1301E-26  0.2246E+03
   4.442  0.1293E-26  0.2246E+03
   4.443  0.1284E-26  0.2246E+03
   4.443  0.1276E-26  0.2246E+03
   4.443  0.1268E-26  0.2246E+03
   4.443  0.1259E-26  0.2246E+03
   4.443  0.1251E-26  0.2246E+03
   4.443  0.1243E-26  0.2246E+03
   4.443  0.1235E-26  0.2246E+03
   4.443  0.1227E-26  0.2246E+03
   4.443  0.1219E-26  0.2246E+03
   4.443  0.1211E-26  0.2246E+03
   4.443  0.1203E-26  0.2246E+03
   4.444  0.1195E-26  0.2246E+03
   4.444  0.1188E-26  0.2246E+03
   4.444  0.1180E-26  0.2246E+03
   4.444  0.1172E-26  0.2246E+03
   4.444  0.1164E-26  0.2246E+03
   4.444  0.1157E-26  0.2246E+03
   4.444  0.1149E-26  0.2246E+03
   4.444  0.1142E-26  0.2246E+03
   4.444  0.1134E-26  0.2246E+03
   4.444  0.1127E-26  0.2246E+03
   4.445  0.1120E-26  0.2246E+03
   4.445  0.1112E-26  0.2246E+03
   4.445  0.1105E-26  0.2246E+03
   4.445  0.1098E-26  0.2246E+03
   4.445  0.1091E-26  0.2246E+03
   4.445  0.1084E-26  0.2246E+03
   4.445  0.1077E-26  0.2246E+03
   4.445  0.1070E-26  0.2246E+03
   4.445  0.1063E-26  0.2246E+03
   4.446  0.1056E-26  0.2246E+03
   4.446  0.1049E-26  0.2246E+03
   4.446  0.1042E-26  0.2246E+03
   4.446  0.1035E-26  0.2246E+03
   4.446  0.1028E-26  0.2246E+03
   4.446  0.1022E-26  0.2246E+03
   4.446  0.1015E-26  0.2246E+03
   4.446  0.1008E-26  0.2246E+03
   4.446  0.1002E-26  0.2246E+03
   4.446  0.9953E-27  0.2246E+03
   4.446  0.9888E-27  0.2246E+03
   4.447  0.9824E-27  0.2246E+03
   4.447  0.9760E-27  0.2246E+03
   4.447  0.9696E-27  0.2246E+03
   4.447  0.9633E-27  0.2246E+03
   4.447  0.9570E-27  0.2246E+03
   4.447  0.9507E-27  0.2246E+03
   4.447  0.9445E-27  0.2246E+03
   4.447  0.9384E-27  0.2246E+03
   4.447  0.9323E-27  0.2246E+03
   4.447  0.9262E-27  0.2246E+03
   4.448  0.9201E-27  0.2246E+03
   4.448  0.9141E-27  0.2246E+03
   4.448  0.9082E-27  0.2246E+03
   4.448  0.9022E-27  0.2246E+03
   4.448  0.8963E-27  0.2246E+03
   4.448  0.8905E-27  0.2246E+03
   4.448  0.8847E-27  0.2246E+03
   4.448  0.8789E-27  0.2246E+03
   4.448  0.8732E-27  0.2246E+03
   4.449  0.8675E-27  0.2246E+03
   4.449  0.8618E-27  0.2246E+03
   4.449  0.8562E-27  0.2246E+03
   4.449  0.8506E-27  0.2246E+03
   4.449  0.8450E-27  0.2246E+03
   4.449  0.8395E-27  0.2246E+03
   4.449  0.8340E-27  0.2246E+03
   4.449  0.8286E-27  0.2246E+03
   4.449  0.8232E-27  0.2246E+03
   4.449  0.8178E-27  0.2246E+03
   4.450  0.8124E-27  0.2246E+03
   4.450  0.8071E-27  0.2246E+03
   4.450  0.8019E-27  0.2246E+03
   4.450  0.7966E-27  0.2246E+03
   4.450  0.7914E-27  0.2246E+03
   4.450  0.7862E-27  0.2246E+03
   4.450  0.7811E-27  0.2246E+03
   4.450  0.7760E-27  0.2246E+03
   4.450  0.7709E-27  0.2246E+03
   4.450  0.7659E-27  0.2246E+03
   4.450  0.7609E-27  0.2246E+03
   4.451  0.7559E-27  0.2246E+03
   4.451  0.7510E-27  0.2246E+03
   4.451  0.7461E-27  0.2246E+03
   4.451  0.7412E-27  0.2246E+03
   4.451  0.7363E-27  0.2246E+03
   4.451  0.7315E-27  0.2246E+03
   4.451  0.7267E-27  0.2246E+03
   4.451  0.7220E-27  0.2246E+03
   4.451  0.7173E-27  0.2246E+03
   4.451  0.7126E-27  0.2246E+03
   4.452  0.7079E-27  0.2246E+03
   4.452  0.7033E-27  0.2246E+03
   4.452  0.6987E-27  0.2246E+03
   4.452  0.6941E-27  0.2246E+03
   4.452  0.6896E-27  0.2246E+03
   4.452  0.6851E-27  0.2246E+03
   4.452  0.6806E-27  0.2246E+03
   4.452  0.6761E-27  0.2246E+03
   4.452  0.6717E-27  0.2246E+03
   4.452  0.6673E-27  0.2246E+03
   4.453  0.6629E-27  0.2246E+03
   4.453  0.6586E-27  0.2246E+03
   4.453  0.6543E-27  0.2246E+03
   4.453  0.6500E-27  0.2246E+03
   4.453  0.6458E-27  0.2246E+03
   4.453  0.6415E-27  0.2246E+03
   4.453  0.6373E-27  0.2246E+03
   4.453  0.6332E-27  0.2246E+03
   4.453  0.6290E-27  0.2246E+03
   4.454  0.6249E-27  0.2246E+03
   4.454  0.6208E-27  0.2246E+03
   4.454  0.6167E-27  0.2246E+03
   4.454  0.6127E-27  0.2246E+03
   4.454  0.6087E-27  0.2246E+03
   4.454  0.6047E-27  0.2246E+03
   4.454  0.6007E-27  0.2246E+03
   4.454  0.5968E-27  0.2246E+03
   4.454  0.5929E-27  0.2246E+03
   4.454  0.5890E-27  0.2246E+03
   4.454  0.5852E-27  0.2246E+03
   4.455  0.5813E-27  0.2246E+03
   4.455  0.5775E-27  0.2246E+03
   4.455  0.5737E-27  0.2246E+03
   4.455  0.5700E-27  0.2246E+03
   4.455  0.5662E-27  0.2246E+03
   4.455  0.5625E-27  0.2246E+03
   4.455  0.5589E-27  0.2246E+03
   4.455  0.5552E-27  0.2246E+03
   4.455  0.5516E-27  0.2246E+03
   4.455  0.5479E-27  0.2246E+03
   4.456  0.5443E-27  0.2246E+03
   4.456  0.5408E-27  0.2246E+03
   4.456  0.5372E-27  0.2246E+03
   4.456  0.5337E-27  0.2246E+03
   4.456  0.5302E-27  0.2246E+03
   4.456  0.5267E-27  0.2246E+03
   4.456  0.5233E-27  0.2246E+03
   4.456  0.5199E-27  0.2246E+03
   4.456  0.5165E-27  0.2246E+03
   4.457  0.5131E-27  0.2246E+03
   4.457  0.5097E-27  0.2246E+03
   4.457  0.5064E-27  0.2246E+03
   4.457  0.5030E-27  0.2246E+03
   4.457  0.4997E-27  0.2246E+03
   4.457  0.4965E-27  0.2246E+03
   4.457  0.4932E-27  0.2246E+03
   4.457  0.4900E-27  0.2246E+03
   4.457  0.4868E-27  0.2246E+03
   4.457  0.4836E-27  0.2246E+03
   4.457  0.4804E-27  0.2246E+03
   4.458  0.4772E-27  0.2246E+03
   4.458  0.4741E-27  0.2246E+03
   4.458  0.4710E-27  0.2246E+03
   4.458  0.4679E-27  0.2246E+03
   4.458  0.4648E-27  0.2246E+03
   4.458  0.4618E-27  0.2246E+03
   4.458  0.4588E-27  0.2246E+03
   4.458  0.4558E-27  0.2246E+03
   4.458  0.4528E-27  0.2246E+03
   4.458  0.4498E-27  0.2246E+03
   4.459  0.4468E-27  0.2246E+03
   4.459  0.4439E-27  0.2246E+03
   4.459  0.4410E-27  0.2246E+03
   4.459  0.4381E-27  0.2246E+03
   4.459  0.4352E-27  0.2246E+03
   4.459  0.4324E-27  0.2246E+03
   4.459  0.4295E-27  0.2246E+03
   4.459  0.4267E-27  0.2246E+03
   4.459  0.4239E-27  0.2246E+03
   4.460  0.4211E-27  0.2246E+03
   4.460  0.4184E-27  0.2246E+03
   4.460  0.4156E-27  0.2246E+03
   4.460  0.4129E-27  0.2246E+03
   4.460  0.4102E-27  0.2246E+03
   4.460  0.4075E-27  0.2246E+03
   4.460  0.4048E-27  0.2246E+03
   4.460  0.4021E-27  0.2246E+03
   4.460  0.3995E-27  0.2246E+03
   4.460  0.3969E-27  0.2246E+03
   4.461  0.3943E-27  0.2246E+03
   4.461  0.3917E-27  0.2246E+03
   4.461  0.3891E-27  0.2246E+03
   4.461  0.3865E-27  0.2246E+03
   4.461  0.3840E-27  0.2246E+03
   4.461  0.3815E-27  0.2246E+03
   4.461  0.3790E-27  0.2246E+03
   4.461  0.3765E-27  0.2246E+03
   4.461  0.3740E-27  0.2246E+03
   4.461  0.3716E-27  0.2246E+03
   4.461  0.3691E-27  0.2246E+03
   4.462  0.3667E-27  0.2246E+03
   4.462  0.3643E-27  0.2246E+03
   4.462  0.3619E-27  0.2246E+03
   4.462  0.3595E-27  0.2246E+03
   4.462  0.3571E-27  0.2246E+03
   4.462  0.3548E-27  0.2246E+03
   4.462  0.3525E-27  0.2246E+03
   4.462  0.3501E-27  0.2246E+03
   4.462  0.3478E-27  0.2246E+03
   4.462  0.3455E-27  0.2246E+03
   4.463  0.3433E-27  0.2246E+03
   4.463  0.3410E-27  0.2246E+03
   4.463  0.3388E-27  0.2246E+03
   4.463  0.3365E-27  0.2246E+03
   4.463  0.3343E-27  0.2246E+03
   4.463  0.3321E-27  0.2246E+03
   4.463  0.3300E-27  0.2246E+03
   4.463  0.3278E-27  0.2246E+03
   4.463  0.3256E-27  0.2246E+03
   4.463  0.3235E-27  0.2246E+03
   4.464  0.3214E-27  0.2246E+03
   4.464  0.3192E-27  0.2246E+03
   4.464  0.3171E-27  0.2246E+03
   4.464  0.3151E-27  0.2246E+03
   4.464  0.3130E-27  0.2246E+03
   4.464  0.3109E-27  0.2246E+03
   4.464  0.3089E-27  0.2246E+03
   4.464  0.3068E-27  0.2246E+03
   4.464  0.3048E-27  0.2246E+03
   4.465  0.3028E-27  0.2246E+03
   4.465  0.3008E-27  0.2246E+03
   4.465  0.2988E-27  0.2246E+03
   4.465  0.2969E-27  0.2246E+03
   4.465  0.2949E-27  0.2246E+03
   4.465  0.2930E-27  0.2246E+03
   4.465  0.2910E-27  0.2246E+03
   4.465  0.2891E-27  0.2246E+03
   4.465  0.2872E-27  0.2246E+03
   4.465  0.2853E-27  0.2246E+03
   4.465  0.2835E-27  0.2246E+03
   4.466  0.2816E-27  0.2246E+03
   4.466  0.2797E-27  0.2246E+03
   4.466  0.2779E-27  0.2246E+03
   4.466  0.2761E-27  0.2246E+03
   4.466  0.2742E-27  0.2246E+03
   4.466  0.2724E-27  0.2246E+03
   4.466  0.2706E-27  0.2246E+03
   4.466  0.2689E-27  0.2246E+03
   4.466  0.2671E-27  0.2246E+03
   4.466  0.2653E-27  0.2246E+03
   4.467  0.2636E-27  0.2246E+03
   4.467  0.2618E-27  0.2246E+03
   4.467  0.2601E-27  0.2246E+03
   4.467  0.2584E-27  0.2246E+03
   4.467  0.2567E-27  0.2246E+03
   4.467  0.2550E-27  0.2246E+03
   4.467  0.2533E-27  0.2246E+03
   4.467  0.2517E-27  0.2246E+03
   4.467  0.2500E-27  0.2246E+03
   4.468  0.2483E-27  0.2246E+03
   4.468  0.2467E-27  0.2246E+03
   4.468  0.2451E-27  0.2246E+03
   4.468  0.2435E-27  0.2246E+03
   4.468  0.2419E-27  0.2246E+03
   4.468  0.2403E-27  0.2246E+03
   4.468  0.2387E-27  0.2246E+03
   4.468  0.2371E-27  0.2246E+03
   4.468  0.2355E-27  0.2246E+03
   4.468  0.2340E-27  0.2246E+03
   4.468  0.2325E-27  0.2246E+03
   4.469  0.2309E-27  0.2246E+03
   4.469  0.2294E-27  0.2246E+03
   4.469  0.2279E-27  0.2246E+03
   4.469  0.2264E-27  0.2246E+03
   4.469  0.2249E-27  0.2246E+03
   4.469  0.2234E-27  0.2246E+03
   4.469  0.2219E-27  0.2246E+03
   4.469  0.2205E-27  0.2246E+03
   4.469  0.2190E-27  0.2246E+03
   4.469  0.2176E-27  0.2246E+03
   4.470  0.2161E-27  0.2246E+03
   4.470  0.2147E-27  0.2246E+03
   4.470  0.2133E-27  0.2246E+03
   4.470  0.2119E-27  0.2246E+03
   4.470  0.2105E-27  0.2246E+03
   4.470  0.2091E-27  0.2246E+03
   4.470  0.2077E-27  0.2246E+03
   4.470  0.2063E-27  0.2246E+03
   4.470  0.2050E-27  0.2246E+03
   4.470  0.2036E-27  0.2246E+03
   4.471  0.2023E-27  0.2246E+03
   4.471  0.2009E-27  0.2246E+03
   4.471  0.1996E-27  0.2246E+03
   4.471  0.1983E-27  0.2246E+03
   4.471  0.1970E-27  0.2246E+03
   4.471  0.1957E-27  0.2246E+03
   4.471  0.1944E-27  0.2246E+03
   4.471  0.1931E-27  0.2246E+03
   4.471  0.1918E-27  0.2246E+03
   4.472  0.1906E-27  0.2246E+03
   4.472  0.1893E-27  0.2246E+03
   4.472  0.1881E-27  0.2246E+03
   4.472  0.1868E-27  0.2246E+03
   4.472  0.1856E-27  0.2246E+03
   4.472  0.1844E-27  0.2246E+03
   4.472  0.1831E-27  0.2246E+03
   4.472  0.1819E-27  0.2246E+03
   4.472  0.1807E-27  0.2246E+03
   4.472  0.1795E-27  0.2246E+03
   4.472  0.1783E-27  0.2246E+03
   4.473  0.1772E-27  0.2246E+03
   4.473  0.1760E-27  0.2246E+03
   4.473  0.1748E-27  0.2246E+03
   4.473  0.1737E-27  0.2246E+03
   4.473  0.1725E-27  0.2246E+03
   4.473  0.1714E-27  0.2246E+03
   4.473  0.1703E-27  0.2246E+03
   4.473  0.1691E-27  0.2246E+03
   4.473  0.1680E-27  0.2246E+03
   4.473  0.1669E-27  0.2246E+03
   4.474  0.1658E-27  0.2246E+03
   4.474  0.1647E-27  0.2246E+03
   4.474  0.1636E-27  0.2246E+03
   4.474  0.1625E-27  0.2246E+03
   4.474  0.1615E-27  0.2246E+03
   4.474  0.1604E-27  0.2246E+03
   4.474  0.1593E-27  0.2246E+03
   4.474  0.1583E-27  0.2246E+03
   4.474  0.1572E-27  0.2246E+03
   4.474  0.1562E-27  0.2246E+03
   4.475  0.1551E-27  0.2246E+03
   4.475  0.1541E-27  0.2246E+03
   4.475  0.1531E-27  0.2246E+03
   4.475  0.1521E-27  0.2246E+03
   4.475  0.1511E-27  0.2246E+03
   4.475  0.1501E-27  0.2246E+03
   4.475  0.1491E-27  0.2246E+03
   4.475  0.1481E-27  0.2246E+03
   4.475  0.1471E-27  0.2246E+03
   4.476  0.1461E-27  0.2246E+03
   4.476  0.1452E-27  0.2246E+03
   4.476  0.1442E-27  0.2246E+03
   4.476  0.1433E-27  0.2246E+03
   4.476  0.1423E-27  0.2246E+03
   4.476  0.1414E-27  0.2246E+03
   4.476  0.1404E-27  0.2246E+03
   4.476  0.1395E-27  0.2246E+03
   4.476  0.1386E-27  0.2246E+03
   4.476  0.1377E-27  0.2246E+03
   4.476  0.1368E-27  0.2246E+03
   4.477  0.1359E-27  0.2246E+03
   4.477  0.1350E-27  0.2246E+03
   4.477  0.1341E-27  0.2246E+03
   4.477  0.1332E-27  0.2246E+03
   4.477  0.1323E-27  0.2246E+03
   4.477  0.1314E-27  0.2246E+03
   4.477  0.1305E-27  0.2246E+03
   4.477  0.1297E-27  0.2246E+03
   4.477  0.1288E-27  0.2246E+03
   4.478  0.1280E-27  0.2246E+03
   4.478  0.1271E-27  0.2246E+03
   4.478  0.1263E-27  0.2246E+03
   4.478  0.1254E-27  0.2246E+03
   4.478  0.1246E-27  0.2246E+03
   4.478  0.1238E-27  0.2246E+03
   4.478  0.1230E-27  0.2246E+03
   4.478  0.1221E-27  0.2246E+03
   4.478  0.1213E-27  0.2246E+03
   4.478  0.1205E-27  0.2246E+03
   4.479  0.1197E-27  0.2246E+03
   4.479  0.1189E-27  0.2246E+03
   4.479  0.1181E-27  0.2246E+03
   4.479  0.1174E-27  0.2246E+03
   4.479  0.1166E-27  0.2246E+03
   4.479  0.1158E-27  0.2246E+03
   4.479  0.1150E-27  0.2246E+03
   4.479  0.1143E-27  0.2246E+03
   4.479  0.1135E-27  0.2246E+03
   4.479  0.1128E-27  0.2246E+03
   4.479  0.1120E-27  0.2246E+03
   4.480  0.1113E-27  0.2246E+03
   4.480  0.1105E-27  0.2246E+03
   4.480  0.1098E-27  0.2246E+03
   4.480  0.1091E-27  0.2246E+03
   4.480  0.1084E-27  0.2246E+03
   4.480  0.1076E-27  0.2246E+03
   4.480  0.1069E-27  0.2246E+03
   4.480  0.1062E-27  0.2246E+03
   4.480  0.1055E-27  0.2246E+03
   4.480  0.1048E-27  0.2246E+03
   4.481  0.1041E-27  0.2246E+03
   4.481  0.1034E-27  0.2246E+03
   4.481  0.1027E-27  0.2246E+03
   4.481  0.1021E-27  0.2246E+03
   4.481  0.1014E-27  0.2246E+03
   4.481  0.1007E-27  0.2246E+03
   4.481  0.1000E-27  0.2246E+03
   4.481  0.9937E-28  0.2246E+03
   4.481  0.9872E-28  0.2246E+03
   4.481  0.9806E-28  0.2246E+03
   4.482  0.9741E-28  0.2246E+03
   4.482  0.9676E-28  0.2246E+03
   4.482  0.9612E-28  0.2246E+03
   4.482  0.9548E-28  0.2246E+03
   4.482  0.9485E-28  0.2246E+03
   4.482  0.9422E-28  0.2246E+03
   4.482  0.9359E-28  0.2246E+03
   4.482  0.9297E-28  0.2246E+03
   4.482  0.9235E-28  0.2246E+03
   4.482  0.9174E-28  0.2246E+03
   4.483  0.9113E-28  0.2246E+03
   4.483  0.9053E-28  0.2246E+03
   4.483  0.8992E-28  0.2246E+03
   4.483  0.8933E-28  0.2246E+03
   4.483  0.8873E-28  0.2246E+03
   4.483  0.8814E-28  0.2246E+03
   4.483  0.8756E-28  0.2246E+03
   4.483  0.8698E-28  0.2246E+03
   4.483  0.8640E-28  0.2246E+03
   4.483  0.8582E-28  0.2246E+03
   4.484  0.8525E-28  0.2246E+03
   4.484  0.8469E-28  0.2246E+03
   4.484  0.8412E-28  0.2246E+03
   4.484  0.8357E-28  0.2246E+03
   4.484  0.8301E-28  0.2246E+03
   4.484  0.8246E-28  0.2246E+03
   4.484  0.8191E-28  0.2246E+03
   4.484  0.8137E-28  0.2246E+03
   4.484  0.8082E-28  0.2246E+03
   4.484  0.8029E-28  0.2246E+03
   4.485  0.7975E-28  0.2246E+03
   4.485  0.7922E-28  0.2246E+03
   4.485  0.7870E-28  0.2246E+03
   4.485  0.7817E-28  0.2246E+03
   4.485  0.7765E-28  0.2246E+03
   4.485  0.7714E-28  0.2246E+03
   4.485  0.7662E-28  0.2246E+03
   4.485  0.7611E-28  0.2246E+03
   4.485  0.7561E-28  0.2246E+03
   4.486  0.7510E-28  0.2246E+03
   4.486  0.7461E-28  0.2246E+03
   4.486  0.7411E-28  0.2246E+03
   4.486  0.7362E-28  0.2246E+03
   4.486  0.7313E-28  0.2246E+03
   4.486  0.7264E-28  0.2246E+03
   4.486  0.7216E-28  0.2246E+03
   4.486  0.7168E-28  0.2246E+03
   4.486  0.7120E-28  0.2246E+03
   4.486  0.7073E-28  0.2246E+03
   4.487  0.7025E-28  0.2246E+03
   4.487  0.6979E-28  0.2246E+03
   4.487  0.6932E-28  0.2246E+03
   4.487  0.6886E-28  0.2246E+03
   4.487  0.6840E-28  0.2246E+03
   4.487  0.6795E-28  0.2246E+03
   4.487  0.6750E-28  0.2246E+03
   4.487  0.6705E-28  0.2246E+03
   4.487  0.6660E-28  0.2246E+03
   4.487  0.6616E-28  0.2246E+03
   4.487  0.6572E-28  0.2246E+03
   4.488  0.6528E-28  0.2246E+03
   4.488  0.6484E-28  0.2246E+03
   4.488  0.6441E-28  0.2246E+03
   4.488  0.6398E-28  0.2246E+03
   4.488  0.6356E-28  0.2246E+03
   4.488  0.6313E-28  0.2246E+03
   4.488  0.6271E-28  0.2246E+03
   4.488  0.6229E-28  0.2246E+03
   4.488  0.6188E-28  0.2246E+03
   4.489  0.6147E-28  0.2246E+03
   4.489  0.6106E-28  0.2246E+03
   4.489  0.6065E-28  0.2246E+03
   4.489  0.6025E-28  0.2246E+03
   4.489  0.5985E-28  0.2246E+03
   4.489  0.5945E-28  0.2246E+03
   4.489  0.5905E-28  0.2246E+03
   4.489  0.5866E-28  0.2246E+03
   4.489  0.5827E-28  0.2246E+03
   4.489  0.5788E-28  0.2246E+03
   4.490  0.5749E-28  0.2246E+03
   4.490  0.5711E-28  0.2246E+03
   4.490  0.5673E-28  0.2246E+03
   4.490  0.5635E-28  0.2246E+03
   4.490  0.5597E-28  0.2246E+03
   4.490  0.5560E-28  0.2246E+03
   4.490  0.5523E-28  0.2246E+03
   4.490  0.5486E-28  0.2246E+03
   4.490  0.5450E-28  0.2246E+03
   4.490  0.5413E-28  0.2246E+03
   4.490  0.5377E-28  0.2246E+03
   4.491  0.5341E-28  0.2246E+03
   4.491  0.5306E-28  0.2246E+03
   4.491  0.5270E-28  0.2246E+03
   4.491  0.5235E-28  0.2246E+03
   4.491  0.5200E-28  0.2246E+03
   4.491  0.5166E-28  0.2246E+03
   4.491  0.5131E-28  0.2246E+03
   4.491  0.5097E-28  0.2246E+03
   4.491  0.5063E-28  0.2246E+03
   4.491  0.5029E-28  0.2246E+03
   4.492  0.4996E-28  0.2246E+03
   4.492  0.4962E-28  0.2246E+03
   4.492  0.4929E-28  0.2246E+03
   4.492  0.4896E-28  0.2246E+03
   4.492  0.4864E-28  0.2246E+03
   4.492  0.4831E-28  0.2246E+03
   4.492  0.4799E-28  0.2246E+03
   4.492  0.4767E-28  0.2246E+03
   4.492  0.4735E-28  0.2246E+03
   4.492  0.4703E-28  0.2246E+03
   4.493  0.4672E-28  0.2246E+03
   4.493  0.4641E-28  0.2246E+03
   4.493  0.4610E-28  0.2246E+03
   4.493  0.4579E-28  0.2246E+03
   4.493  0.4549E-28  0.2246E+03
   4.493  0.4518E-28  0.2246E+03
   4.493  0.4488E-28  0.2246E+03
   4.493  0.4458E-28  0.2246E+03
   4.493  0.4428E-28  0.2246E+03
   4.494  0.4399E-28  0.2246E+03
   4.494  0.4369E-28  0.2246E+03
   4.494  0.4340E-28  0.2246E+03
   4.494  0.4311E-28  0.2246E+03
   4.494  0.4282E-28  0.2246E+03
   4.494  0.4254E-28  0.2246E+03
   4.494  0.4225E-28  0.2246E+03
   4.494  0.4197E-28  0.2246E+03
   4.494  0.4169E-28  0.2246E+03
   4.494  0.4141E-28  0.2246E+03
   4.494  0.4114E-28  0.2246E+03
   4.495  0.4086E-28  0.2246E+03
   4.495  0.4059E-28  0.2246E+03
   4.495  0.4032E-28  0.2246E+03
   4.495  0.4005E-28  0.2246E+03
   4.495  0.3978E-28  0.2246E+03
   4.495  0.3951E-28  0.2246E+03
   4.495  0.3925E-28  0.2246E+03
   4.495  0.3899E-28  0.2246E+03
   4.495  0.3873E-28  0.2246E+03
   4.495  0.3847E-28  0.2246E+03
   4.496  0.3821E-28  0.2246E+03
   4.496  0.3796E-28  0.2246E+03
   4.496  0.3770E-28  0.2246E+03
   4.496  0.3745E-28  0.2246E+03
   4.496  0.3720E-28  0.2246E+03
   4.496  0.3695E-28  0.2246E+03
   4.496  0.3670E-28  0.2246E+03
   4.496  0.3646E-28  0.2246E+03
   4.496  0.3621E-28  0.2246E+03
   4.497  0.3597E-28  0.2246E+03
   4.497  0.3573E-28  0.2246E+03
   4.497  0.3549E-28  0.2246E+03
   4.497  0.3525E-28  0.2246E+03
   4.497  0.3502E-28  0.2246E+03
   4.497  0.3478E-28  0.2246E+03
   4.497  0.3455E-28  0.2246E+03
   4.497  0.3432E-28  0.2246E+03
   4.497  0.3409E-28  0.2246E+03
   4.497  0.3386E-28  0.2246E+03
   4.498  0.3364E-28  0.2246E+03
   4.498  0.3341E-28  0.2246E+03
   4.498  0.3319E-28  0.2246E+03
   4.498  0.3297E-28  0.2246E+03
   4.498  0.3274E-28  0.2246E+03
   4.498  0.3253E-28  0.2246E+03
   4.498  0.3231E-28  0.2246E+03
   4.498  0.3209E-28  0.2246E+03
   4.498  0.3188E-28  0.2246E+03
   4.498  0.3166E-28  0.2246E+03
   4.498  0.3145E-28  0.2246E+03
   4.499  0.3124E-28  0.2246E+03
   4.499  0.3103E-28  0.2246E+03
   4.499  0.3082E-28  0.2246E+03
   4.499  0.3062E-28  0.2246E+03
   4.499  0.3041E-28  0.2246E+03
   4.499  0.3021E-28  0.2246E+03
   4.499  0.3001E-28  0.2246E+03
   4.499  0.2981E-28  0.2246E+03
   4.499  0.2961E-28  0.2246E+03
   4.499  0.2941E-28  0.2246E+03
   4.500  0.2921E-28  0.2246E+03
   4.500  0.2902E-28  0.2246E+03
   4.500  0.2882E-28  0.2246E+03
   4.500  0.2863E-28  0.2246E+03
   4.500  0.2844E-28  0.2246E+03
   4.500  0.2825E-28  0.2246E+03
   4.500  0.2806E-28  0.2246E+03
   4.500  0.2787E-28  0.2246E+03
   4.500  0.2768E-28  0.2246E+03
   4.500  0.2750E-28  0.2246E+03
   4.501  0.2731E-28  0.2246E+03
   4.501  0.2713E-28  0.2246E+03
   4.501  0.2695E-28  0.2246E+03
   4.501  0.2677E-28  0.2246E+03
   4.501  0.2659E-28  0.2246E+03
   4.501  0.2641E-28  0.2246E+03
   4.501  0.2623E-28  0.2246E+03
   4.501  0.2606E-28  0.2246E+03
   4.501  0.2588E-28  0.2246E+03
   4.501  0.2571E-28  0.2246E+03
   4.502  0.2554E-28  0.2246E+03
   4.502  0.2536E-28  0.2246E+03
   4.502  0.2519E-28  0.2246E+03
   4.502  0.2502E-28  0.2246E+03
   4.502  0.2486E-28  0.2246E+03
   4.502  0.2469E-28  0.2246E+03
   4.502  0.2452E-28  0.2246E+03
   4.502  0.2436E-28  0.2246E+03
   4.502  0.2420E-28  0.2246E+03
   4.502  0.2403E-28  0.2246E+03
   4.503  0.2387E-28  0.2246E+03
   4.503  0.2371E-28  0.2246E+03
   4.503  0.2355E-28  0.2246E+03
   4.503  0.2340E-28  0.2246E+03
   4.503  0.2324E-28  0.2246E+03
   4.503  0.2308E-28  0.2246E+03
   4.503  0.2293E-28  0.2246E+03
   4.503  0.2277E-28  0.2246E+03
   4.503  0.2262E-28  0.2246E+03
   4.503  0.2247E-28  0.2246E+03
   4.504  0.2232E-28  0.2246E+03
   4.504  0.2217E-28  0.2246E+03
   4.504  0.2202E-28  0.2246E+03
   4.504  0.2187E-28  0.2246E+03
   4.504  0.2173E-28  0.2246E+03
   4.504  0.2158E-28  0.2246E+03
   4.504  0.2144E-28  0.2246E+03
   4.504  0.2129E-28  0.2246E+03
   4.504  0.2115E-28  0.2246E+03
   4.505  0.2101E-28  0.2246E+03
   4.505  0.2087E-28  0.2246E+03
   4.505  0.2073E-28  0.2246E+03
   4.505  0.2059E-28  0.2246E+03
   4.505  0.2045E-28  0.2246E+03
   4.505  0.2031E-28  0.2246E+03
   4.505  0.2017E-28  0.2246E+03
   4.505  0.2004E-28  0.2246E+03
   4.505  0.1990E-28  0.2246E+03
   4.505  0.1977E-28  0.2246E+03
   4.505  0.1964E-28  0.2246E+03
   4.506  0.1951E-28  0.2246E+03
   4.506  0.1937E-28  0.2246E+03
   4.506  0.1924E-28  0.2246E+03
   4.506  0.1911E-28  0.2246E+03
   4.506  0.1899E-28  0.2246E+03
   4.506  0.1886E-28  0.2246E+03
   4.506  0.1873E-28  0.2246E+03
   4.506  0.1861E-28  0.2246E+03
   4.506  0.1848E-28  0.2246E+03
   4.506  0.1836E-28  0.2246E+03
   4.507  0.1823E-28  0.2246E+03
   4.507  0.1811E-28  0.2246E+03
   4.507  0.1799E-28  0.2246E+03
   4.507  0.1787E-28  0.2246E+03
   4.507  0.1775E-28  0.2246E+03
   4.507  0.1763E-28  0.2246E+03
   4.507  0.1751E-28  0.2246E+03
   4.507  0.1739E-28  0.2246E+03
   4.507  0.1728E-28  0.2246E+03
   4.508  0.1716E-28  0.2246E+03
   4.508  0.1704E-28  0.2246E+03
   4.508  0.1693E-28  0.2246E+03
   4.508  0.1682E-28  0.2246E+03
   4.508  0.1670E-28  0.2246E+03
   4.508  0.1659E-28  0.2246E+03
   4.508  0.1648E-28  0.2246E+03
   4.508  0.1637E-28  0.2246E+03
   4.508  0.1626E-28  0.2246E+03
   4.508  0.1615E-28  0.2246E+03
   4.509  0.1604E-28  0.2246E+03
   4.509  0.1593E-28  0.2246E+03
   4.509  0.1582E-28  0.2246E+03
   4.509  0.1572E-28  0.2246E+03
   4.509  0.1561E-28  0.2246E+03
   4.509  0.1551E-28  0.2246E+03
   4.509  0.1540E-28  0.2246E+03
   4.509  0.1530E-28  0.2246E+03
   4.509  0.1520E-28  0.2246E+03
   4.509  0.1509E-28  0.2246E+03
   4.509  0.1499E-28  0.2246E+03
   4.510  0.1489E-28  0.2246E+03
   4.510  0.1479E-28  0.2246E+03
   4.510  0.1469E-28  0.2246E+03
   4.510  0.1459E-28  0.2246E+03
   4.510  0.1449E-28  0.2246E+03
   4.510  0.1440E-28  0.2246E+03
   4.510  0.1430E-28  0.2246E+03
   4.510  0.1420E-28  0.2246E+03
   4.510  0.1411E-28  0.2246E+03
   4.510  0.1401E-28  0.2246E+03
   4.511  0.1392E-28  0.2246E+03
   4.511  0.1383E-28  0.2246E+03
   4.511  0.1373E-28  0.2246E+03
   4.511  0.1364E-28  0.2246E+03
   4.511  0.1355E-28  0.2246E+03
   4.511  0.1346E-28  0.2246E+03
   4.511  0.1337E-28  0.2246E+03
   4.511  0.1328E-28  0.2246E+03
   4.511  0.1319E-28  0.2246E+03
   4.511  0.1310E-28  0.2246E+03
   4.512  0.1301E-28  0.2246E+03
   4.512  0.1292E-28  0.2246E+03
   4.512  0.1283E-28  0.2246E+03
   4.512  0.1275E-28  0.2246E+03
   4.512  0.1266E-28  0.2246E+03
   4.512  0.1258E-28  0.2246E+03
   4.512  0.1249E-28  0.2246E+03
   4.512  0.1241E-28  0.2246E+03
   4.512  0.1232E-28  0.2246E+03
   4.512  0.1224E-28  0.2246E+03
   4.513  0.1216E-28  0.2246E+03
   4.513  0.1208E-28  0.2246E+03
   4.513  0.1200E-28  0.2246E+03
   4.513  0.1191E-28  0.2246E+03
   4.513  0.1183E-28  0.2246E+03
   4.513  0.1175E-28  0.2246E+03
   4.513  0.1167E-28  0.2246E+03
   4.513  0.1160E-28  0.2246E+03
   4.513  0.1152E-28  0.2246E+03
   4.513  0.1144E-28  0.2246E+03
   4.514  0.1136E-28  0.2246E+03
   4.514  0.1129E-28  0.2246E+03
   4.514  0.1121E-28  0.2246E+03
   4.514  0.1113E-28  0.2246E+03
   4.514  0.1106E-28  0.2246E+03
   4.514  0.1098E-28  0.2246E+03
   4.514  0.1091E-28  0.2246E+03
   4.514  0.1084E-28  0.2246E+03
   4.514  0.1076E-28  0.2246E+03
   4.514  0.1069E-28  0.2246E+03
   4.515  0.1062E-28  0.2246E+03
   4.515  0.1055E-28  0.2246E+03
   4.515  0.1048E-28  0.2246E+03
   4.515  0.1041E-28  0.2246E+03
   4.515  0.1034E-28  0.2246E+03
   4.515  0.1027E-28  0.2246E+03
   4.515  0.1020E-28  0.2246E+03
   4.515  0.1013E-28  0.2246E+03
   4.515  0.1006E-28  0.2246E+03
   4.516  0.9991E-29  0.2246E+03
   4.516  0.9924E-29  0.2246E+03
   4.516  0.9857E-29  0.2246E+03
   4.516  0.9790E-29  0.2246E+03
   4.516  0.9724E-29  0.2246E+03
   4.516  0.9659E-29  0.2246E+03
   4.516  0.9593E-29  0.2246E+03
   4.516  0.9529E-29  0.2246E+03
   4.516  0.9464E-29  0.2246E+03
   4.516  0.9400E-29  0.2246E+03
   4.516  0.9337E-29  0.2246E+03
   4.517  0.9274E-29  0.2246E+03
   4.517  0.9211E-29  0.2246E+03
   4.517  0.9149E-29  0.2246E+03
   4.517  0.9087E-29  0.2246E+03
   4.517  0.9026E-29  0.2246E+03
   4.517  0.8965E-29  0.2246E+03
   4.517  0.8904E-29  0.2246E+03
   4.517  0.8844E-29  0.2246E+03
   4.517  0.8784E-29  0.2246E+03
   4.517  0.8725E-29  0.2246E+03
   4.518  0.8666E-29  0.2246E+03
   4.518  0.8607E-29  0.2246E+03
   4.518  0.8549E-29  0.2246E+03
   4.518  0.8492E-29  0.2246E+03
   4.518  0.8434E-29  0.2246E+03
   4.518  0.8377E-29  0.2246E+03
   4.518  0.8321E-29  0.2246E+03
   4.518  0.8264E-29  0.2246E+03
   4.518  0.8208E-29  0.2246E+03
   4.519  0.8153E-29  0.2246E+03
   4.519  0.8098E-29  0.2246E+03
   4.519  0.8043E-29  0.2246E+03
   4.519  0.7989E-29  0.2246E+03
   4.519  0.7935E-29  0.2246E+03
   4.519  0.7881E-29  0.2246E+03
   4.519  0.7828E-29  0.2246E+03
   4.519  0.7775E-29  0.2246E+03
   4.519  0.7722E-29  0.2246E+03
   4.519  0.7670E-29  0.2246E+03
   4.520  0.7618E-29  0.2246E+03
   4.520  0.7567E-29  0.2246E+03
   4.520  0.7515E-29  0.2246E+03
   4.520  0.7465E-29  0.2246E+03
   4.520  0.7414E-29  0.2246E+03
   4.520  0.7364E-29  0.2246E+03
   4.520  0.7314E-29  0.2246E+03
   4.520  0.7265E-29  0.2246E+03
   4.520  0.7215E-29  0.2246E+03
   4.520  0.7167E-29  0.2246E+03
   4.520  0.7118E-29  0.2246E+03
   4.521  0.7070E-29  0.2246E+03
   4.521  0.7022E-29  0.2246E+03
   4.521  0.6975E-29  0.2246E+03
   4.521  0.6927E-29  0.2246E+03
   4.521  0.6880E-29  0.2246E+03
   4.521  0.6834E-29  0.2246E+03
   4.521  0.6788E-29  0.2246E+03
   4.521  0.6742E-29  0.2246E+03
   4.521  0.6696E-29  0.2246E+03
   4.521  0.6651E-29  0.2246E+03
   4.522  0.6606E-29  0.2246E+03
   4.522  0.6561E-29  0.2246E+03
   4.522  0.6516E-29  0.2246E+03
   4.522  0.6472E-29  0.2246E+03
   4.522  0.6429E-29  0.2246E+03
   4.522  0.6385E-29  0.2246E+03
   4.522  0.6342E-29  0.2246E+03
   4.522  0.6299E-29  0.2246E+03
   4.522  0.6256E-29  0.2246E+03
   4.522  0.6214E-29  0.2246E+03
   4.523  0.6172E-29  0.2246E+03
   4.523  0.6130E-29  0.2246E+03
   4.523  0.6088E-29  0.2246E+03
   4.523  0.6047E-29  0.2246E+03
   4.523  0.6006E-29  0.2246E+03
   4.523  0.5965E-29  0.2246E+03
   4.523  0.5925E-29  0.2246E+03
   4.523  0.5885E-29  0.2246E+03
   4.523  0.5845E-29  0.2246E+03
   4.523  0.5805E-29  0.2246E+03
   4.524  0.5766E-29  0.2246E+03
   4.524  0.5727E-29  0.2246E+03
   4.524  0.5688E-29  0.2246E+03
   4.524  0.5650E-29  0.2246E+03
   4.524  0.5611E-29  0.2246E+03
   4.524  0.5573E-29  0.2246E+03
   4.524  0.5535E-29  0.2246E+03
   4.524  0.5498E-29  0.2246E+03
   4.524  0.5461E-29  0.2246E+03
   4.524  0.5424E-29  0.2246E+03
   4.525  0.5387E-29  0.2246E+03
   4.525  0.5350E-29  0.2246E+03
   4.525  0.5314E-29  0.2246E+03
   4.525  0.5278E-29  0.2246E+03
   4.525  0.5242E-29  0.2246E+03
   4.525  0.5207E-29  0.2246E+03
   4.525  0.5171E-29  0.2246E+03
   4.525  0.5136E-29  0.2246E+03
   4.525  0.5101E-29  0.2246E+03
   4.526  0.5067E-29  0.2246E+03
   4.526  0.5032E-29  0.2246E+03
   4.526  0.4998E-29  0.2246E+03
   4.526  0.4964E-29  0.2246E+03
   4.526  0.4931E-29  0.2246E+03
   4.526  0.4897E-29  0.2246E+03
   4.526  0.4864E-29  0.2246E+03
   4.526  0.4831E-29  0.2246E+03
   4.526  0.4798E-29  0.2246E+03
   4.526  0.4766E-29  0.2246E+03
   4.527  0.4733E-29  0.2246E+03
   4.527  0.4701E-29  0.2246E+03
   4.527  0.4669E-29  0.2246E+03
   4.527  0.4638E-29  0.2246E+03
   4.527  0.4606E-29  0.2246E+03
   4.527  0.4575E-29  0.2246E+03
   4.527  0.4544E-29  0.2246E+03
   4.527  0.4513E-29  0.2246E+03
   4.527  0.4482E-29  0.2246E+03
   4.527  0.4452E-29  0.2246E+03
   4.527  0.4422E-29  0.2246E+03
   4.528  0.4392E-29  0.2246E+03
   4.528  0.4362E-29  0.2246E+03
   4.528  0.4332E-29  0.2246E+03
   4.528  0.4303E-29  0.2246E+03
   4.528  0.4274E-29  0.2246E+03
   4.528  0.4244E-29  0.2246E+03
   4.528  0.4216E-29  0.2246E+03
   4.528  0.4187E-29  0.2246E+03
   4.528  0.4159E-29  0.2246E+03
   4.528  0.4130E-29  0.2246E+03
   4.529  0.4102E-29  0.2246E+03
   4.529  0.4074E-29  0.2246E+03
   4.529  0.4047E-29  0.2246E+03
   4.529  0.4019E-29  0.2246E+03
   4.529  0.3992E-29  0.2246E+03
   4.529  0.3965E-29  0.2246E+03
   4.529  0.3938E-29  0.2246E+03
   4.529  0.3911E-29  0.2246E+03
   4.529  0.3884E-29  0.2246E+03
   4.529  0.3858E-29  0.2246E+03
   4.530  0.3832E-29  0.2246E+03
   4.530  0.3806E-29  0.2246E+03
   4.530  0.3780E-29  0.2246E+03
   4.530  0.3754E-29  0.2246E+03
   4.530  0.3729E-29  0.2246E+03
   4.530  0.3703E-29  0.2246E+03
   4.530  0.3678E-29  0.2246E+03
   4.530  0.3653E-29  0.2246E+03
   4.530  0.3628E-29  0.2246E+03
   4.531  0.3604E-29  0.2246E+03
   4.531  0.3579E-29  0.2246E+03
   4.531  0.3555E-29  0.2246E+03
   4.531  0.3531E-29  0.2246E+03
   4.531  0.3507E-29  0.2246E+03
   4.531  0.3483E-29  0.2246E+03
   4.531  0.3459E-29  0.2246E+03
   4.531  0.3436E-29  0.2246E+03
   4.531  0.3412E-29  0.2246E+03
   4.531  0.3389E-29  0.2246E+03
   4.531  0.3366E-29  0.2246E+03
   4.532  0.3343E-29  0.2246E+03
   4.532  0.3320E-29  0.2246E+03
   4.532  0.3298E-29  0.2246E+03
   4.532  0.3275E-29  0.2246E+03
   4.532  0.3253E-29  0.2246E+03
   4.532  0.3231E-29  0.2246E+03
   4.532  0.3209E-29  0.2246E+03
   4.532  0.3187E-29  0.2246E+03
   4.532  0.3165E-29  0.2246E+03
   4.532  0.3144E-29  0.2246E+03
   4.533  0.3122E-29  0.2246E+03
   4.533  0.3101E-29  0.2246E+03
   4.533  0.3080E-29  0.2246E+03
   4.533  0.3059E-29  0.2246E+03
   4.533  0.3038E-29  0.2246E+03
   4.533  0.3018E-29  0.2246E+03
   4.533  0.2997E-29  0.2246E+03
   4.533  0.2977E-29  0.2246E+03
   4.533  0.2956E-29  0.2246E+03
   4.534  0.2936E-29  0.2246E+03
   4.534  0.2916E-29  0.2246E+03
   4.534  0.2896E-29  0.2246E+03
   4.534  0.2877E-29  0.2246E+03
   4.534  0.2857E-29  0.2246E+03
   4.534  0.2838E-29  0.2246E+03
   4.534  0.2818E-29  0.2246E+03
   4.534  0.2799E-29  0.2246E+03
   4.534  0.2780E-29  0.2246E+03
   4.534  0.2761E-29  0.2246E+03
   4.534  0.2742E-29  0.2246E+03
   4.535  0.2723E-29  0.2246E+03
   4.535  0.2705E-29  0.2246E+03
   4.535  0.2687E-29  0.2246E+03
   4.535  0.2668E-29  0.2246E+03
   4.535  0.2650E-29  0.2246E+03
   4.535  0.2632E-29  0.2246E+03
   4.535  0.2614E-29  0.2246E+03
   4.535  0.2596E-29  0.2246E+03
   4.535  0.2579E-29  0.2246E+03
   4.535  0.2561E-29  0.2246E+03
   4.536  0.2543E-29  0.2246E+03
   4.536  0.2526E-29  0.2246E+03
   4.536  0.2509E-29  0.2246E+03
   4.536  0.2492E-29  0.2246E+03
   4.536  0.2475E-29  0.2246E+03
   4.536  0.2458E-29  0.2246E+03
   4.536  0.2441E-29  0.2246E+03
   4.536  0.2425E-29  0.2246E+03
   4.536  0.2408E-29  0.2246E+03
   4.537  0.2392E-29  0.2246E+03
   4.537  0.2375E-29  0.2246E+03
   4.537  0.2359E-29  0.2246E+03
   4.537  0.2343E-29  0.2246E+03
   4.537  0.2327E-29  0.2246E+03
   4.537  0.2311E-29  0.2246E+03
   4.537  0.2295E-29  0.2246E+03
   4.537  0.2280E-29  0.2246E+03
   4.537  0.2264E-29  0.2246E+03
   4.537  0.2249E-29  0.2246E+03
   4.538  0.2233E-29  0.2246E+03
   4.538  0.2218E-29  0.2246E+03
   4.538  0.2203E-29  0.2246E+03
   4.538  0.2188E-29  0.2246E+03
   4.538  0.2173E-29  0.2246E+03
   4.538  0.2158E-29  0.2246E+03
   4.538  0.2143E-29  0.2246E+03
   4.538  0.2129E-29  0.2246E+03
   4.538  0.2114E-29  0.2246E+03
   4.538  0.2100E-29  0.2246E+03
   4.538  0.2086E-29  0.2246E+03
   4.539  0.2071E-29  0.2246E+03
   4.539  0.2057E-29  0.2246E+03
   4.539  0.2043E-29  0.2246E+03
   4.539  0.2029E-29  0.2246E+03
   4.539  0.2015E-29  0.2246E+03
   4.539  0.2002E-29  0.2246E+03
   4.539  0.1988E-29  0.2246E+03
   4.539  0.1974E-29  0.2246E+03
   4.539  0.1961E-29  0.2246E+03
   4.539  0.1947E-29  0.2246E+03
   4.540  0.1934E-29  0.2246E+03
   4.540  0.1921E-29  0.2246E+03
   4.540  0.1908E-29  0.2246E+03
   4.540  0.1895E-29  0.2246E+03
   4.540  0.1882E-29  0.2246E+03
   4.540  0.1869E-29  0.2246E+03
   4.540  0.1856E-29  0.2246E+03
   4.540  0.1844E-29  0.2246E+03
   4.540  0.1831E-29  0.2246E+03
   4.540  0.1818E-29  0.2246E+03
   4.541  0.1806E-29  0.2246E+03
   4.541  0.1794E-29  0.2246E+03
   4.541  0.1781E-29  0.2246E+03
   4.541  0.1769E-29  0.2246E+03
   4.541  0.1757E-29  0.2246E+03
   4.541  0.1745E-29  0.2246E+03
   4.541  0.1733E-29  0.2246E+03
   4.541  0.1721E-29  0.2246E+03
   4.541  0.1710E-29  0.2246E+03
   4.542  0.1698E-29  0.2246E+03
   4.542  0.1686E-29  0.2246E+03
   4.542  0.1675E-29  0.2246E+03
   4.542  0.1663E-29  0.2246E+03
   4.542  0.1652E-29  0.2246E+03
   4.542  0.1641E-29  0.2246E+03
   4.542  0.1629E-29  0.2246E+03
   4.542  0.1618E-29  0.2246E+03
   4.542  0.1607E-29  0.2246E+03
   4.542  0.1596E-29  0.2246E+03
   4.542  0.1585E-29  0.2246E+03
   4.543  0.1574E-29  0.2246E+03
   4.543  0.1564E-29  0.2246E+03
   4.543  0.1553E-29  0.2246E+03
   4.543  0.1542E-29  0.2246E+03
   4.543  0.1532E-29  0.2246E+03
   4.543  0.1521E-29  0.2246E+03
   4.543  0.1511E-29  0.2246E+03
   4.543  0.1501E-29  0.2246E+03
   4.543  0.1490E-29  0.2246E+03
   4.543  0.1480E-29  0.2246E+03
   4.544  0.1470E-29  0.2246E+03
   4.544  0.1460E-29  0.2246E+03
   4.544  0.1450E-29  0.2246E+03
   4.544  0.1440E-29  0.2246E+03
   4.544  0.1430E-29  0.2246E+03
   4.544  0.1420E-29  0.2246E+03
   4.544  0.1411E-29  0.2246E+03
   4.544  0.1401E-29  0.2246E+03
   4.544  0.1391E-29  0.2246E+03
   4.545  0.1382E-29  0.2246E+03
   4.545  0.1372E-29  0.2246E+03
   4.545  0.1363E-29  0.2246E+03
   4.545  0.1354E-29  0.2246E+03
   4.545  0.1344E-29  0.2246E+03
   4.545  0.1335E-29  0.2246E+03
   4.545  0.1326E-29  0.2246E+03
   4.545  0.1317E-29  0.2246E+03
   4.545  0.1308E-29  0.2246E+03
   4.545  0.1299E-29  0.2246E+03
   4.545  0.1290E-29  0.2246E+03
   4.546  0.1281E-29  0.2246E+03
   4.546  0.1272E-29  0.2246E+03
   4.546  0.1264E-29  0.2246E+03
   4.546  0.1255E-29  0.2246E+03
   4.546  0.1246E-29  0.2246E+03
   4.546  0.1238E-29  0.2246E+03
   4.546  0.1229E-29  0.2246E+03
   4.546  0.1221E-29  0.2246E+03
   4.546  0.1213E-29  0.2246E+03
   4.546  0.1204E-29  0.2246E+03
   4.547  0.1196E-29  0.2246E+03
   4.547  0.1188E-29  0.2246E+03
   4.547  0.1180E-29  0.2246E+03
   4.547  0.1172E-29  0.2246E+03
   4.547  0.1164E-29  0.2246E+03
   4.547  0.1156E-29  0.2246E+03
   4.547  0.1148E-29  0.2246E+03
   4.547  0.1140E-29  0.2246E+03
   4.547  0.1132E-29  0.2246E+03
   4.548  0.1124E-29  0.2246E+03
   4.548  0.1117E-29  0.2246E+03
   4.548  0.1109E-29  0.2246E+03
   4.548  0.1101E-29  0.2246E+03
   4.548  0.1094E-29  0.2246E+03
   4.548  0.1086E-29  0.2246E+03
   4.548  0.1079E-29  0.2246E+03
   4.548  0.1071E-29  0.2246E+03
   4.548  0.1064E-29  0.2246E+03
   4.548  0.1057E-29  0.2246E+03
   4.549  0.1050E-29  0.2246E+03
   4.549  0.1042E-29  0.2246E+03
   4.549  0.1035E-29  0.2246E+03
   4.549  0.1028E-29  0.2246E+03
   4.549  0.1021E-29  0.2246E+03
   4.549  0.1014E-29  0.2246E+03
   4.549  0.1007E-29  0.2246E+03
   4.549  0.1000E-29  0.2246E+03
   4.549  0.9933E-30  0.2246E+03
   4.549  0.9865E-30  0.2246E+03
   4.549  0.9797E-30  0.2246E+03
   4.550  0.9730E-30  0.2246E+03
   4.550  0.9663E-30  0.2246E+03
   4.550  0.9597E-30  0.2246E+03
   4.550  0.9531E-30  0.2246E+03
   4.550  0.9466E-30  0.2246E+03
   4.550  0.9401E-30  0.2246E+03
   4.550  0.9336E-30  0.2246E+03
   4.550  0.9272E-30  0.2246E+03
   4.550  0.9208E-30  0.2246E+03
   4.550  0.9145E-30  0.2246E+03
   4.551  0.9082E-30  0.2246E+03
   4.551  0.9020E-30  0.2246E+03
   4.551  0.8958E-30  0.2246E+03
   4.551  0.8896E-30  0.2246E+03
   4.551  0.8835E-30  0.2246E+03
   4.551  0.8775E-30  0.2246E+03
   4.551  0.8714E-30  0.2246E+03
   4.551  0.8655E-30  0.2246E+03
   4.551  0.8595E-30  0.2246E+03
   4.551  0.8536E-30  0.2246E+03
   4.552  0.8477E-30  0.2246E+03
   4.552  0.8419E-30  0.2246E+03
   4.552  0.8361E-30  0.2246E+03
   4.552  0.8304E-30  0.2246E+03
   4.552  0.8247E-30  0.2246E+03
   4.552  0.8190E-30  0.2246E+03
   4.552  0.8134E-30  0.2246E+03
   4.552  0.8078E-30  0.2246E+03
   4.552  0.8023E-30  0.2246E+03
   4.553  0.7967E-30  0.2246E+03
   4.553  0.7913E-30  0.2246E+03
   4.553  0.7858E-30  0.2246E+03
   4.553  0.7804E-30  0.2246E+03
   4.553  0.7751E-30  0.2246E+03
   4.553  0.7697E-30  0.2246E+03
   4.553  0.7644E-30  0.2246E+03
   4.553  0.7592E-30  0.2246E+03
   4.553  0.7540E-30  0.2246E+03
   4.553  0.7488E-30  0.2246E+03
   4.553  0.7436E-30  0.2246E+03
   4.554  0.7385E-30  0.2246E+03
   4.554  0.7334E-30  0.2246E+03
   4.554  0.7284E-30  0.2246E+03
   4.554  0.7234E-30  0.2246E+03
   4.554  0.7184E-30  0.2246E+03
   4.554  0.7135E-30  0.2246E+03
   4.554  0.7086E-30  0.2246E+03
   4.554  0.7037E-30  0.2246E+03
   4.554  0.6988E-30  0.2246E+03
   4.554  0.6940E-30  0.2246E+03
   4.555  0.6893E-30  0.2246E+03
   4.555  0.6845E-30  0.2246E+03
   4.555  0.6798E-30  0.2246E+03
   4.555  0.6751E-30  0.2246E+03
   4.555  0.6705E-30  0.2246E+03
   4.555  0.6659E-30  0.2246E+03
   4.555  0.6613E-30  0.2246E+03
   4.555  0.6567E-30  0.2246E+03
   4.555  0.6522E-30  0.2246E+03
   4.556  0.6477E-30  0.2246E+03
   4.556  0.6433E-30  0.2246E+03
   4.556  0.6389E-30  0.2246E+03
   4.556  0.6345E-30  0.2246E+03
   4.556  0.6301E-30  0.2246E+03
   4.556  0.6257E-30  0.2246E+03
   4.556  0.6214E-30  0.2246E+03
   4.556  0.6172E-30  0.2246E+03
   4.556  0.6129E-30  0.2246E+03
   4.556  0.6087E-30  0.2246E+03
   4.556  0.6045E-30  0.2246E+03
   4.557  0.6003E-30  0.2246E+03
   4.557  0.5962E-30  0.2246E+03
   4.557  0.5921E-30  0.2246E+03
   4.557  0.5880E-30  0.2246E+03
   4.557  0.5840E-30  0.2246E+03
   4.557  0.5799E-30  0.2246E+03
   4.557  0.5760E-30  0.2246E+03
   4.557  0.5720E-30  0.2246E+03
   4.557  0.5680E-30  0.2246E+03
   4.557  0.5641E-30  0.2246E+03
   4.558  0.5602E-30  0.2246E+03
   4.558  0.5564E-30  0.2246E+03
   4.558  0.5526E-30  0.2246E+03
   4.558  0.5487E-30  0.2246E+03
   4.558  0.5450E-30  0.2246E+03
   4.558  0.5412E-30  0.2246E+03
   4.558  0.5375E-30  0.2246E+03
   4.558  0.5338E-30  0.2246E+03
   4.558  0.5301E-30  0.2246E+03
   4.558  0.5264E-30  0.2246E+03
   4.559  0.5228E-30  0.2246E+03
   4.559  0.5192E-30  0.2246E+03
   4.559  0.5156E-30  0.2246E+03
   4.559  0.5121E-30  0.2246E+03
   4.559  0.5085E-30  0.2246E+03
   4.559  0.5050E-30  0.2246E+03
   4.559  0.5016E-30  0.2246E+03
   4.559  0.4981E-30  0.2246E+03
   4.559  0.4947E-30  0.2246E+03
   4.559  0.4913E-30  0.2246E+03
   4.560  0.4879E-30  0.2246E+03
   4.560  0.4845E-30  0.2246E+03
   4.560  0.4812E-30  0.2246E+03
   4.560  0.4778E-30  0.2246E+03
   4.560  0.4745E-30  0.2246E+03
   4.560  0.4713E-30  0.2246E+03
   4.560  0.4680E-30  0.2246E+03
   4.560  0.4648E-30  0.2246E+03
   4.560  0.4616E-30  0.2246E+03
   4.560  0.4584E-30  0.2246E+03
   4.561  0.4552E-30  0.2246E+03
   4.561  0.4521E-30  0.2246E+03
   4.561  0.4490E-30  0.2246E+03
   4.561  0.4459E-30  0.2246E+03
   4.561  0.4428E-30  0.2246E+03
   4.561  0.4397E-30  0.2246E+03
   4.561  0.4367E-30  0.2246E+03
   4.561  0.4337E-30  0.2246E+03
   4.561  0.4307E-30  0.2246E+03
   4.561  0.4277E-30  0.2246E+03
   4.562  0.4248E-30  0.2246E+03
   4.562  0.4218E-30  0.2246E+03
   4.562  0.4189E-30  0.2246E+03
   4.562  0.4160E-30  0.2246E+03
   4.562  0.4132E-30  0.2246E+03
   4.562  0.4103E-30  0.2246E+03
   4.562  0.4075E-30  0.2246E+03
   4.562  0.4047E-30  0.2246E+03
   4.562  0.4019E-30  0.2246E+03
   4.562  0.3991E-30  0.2246E+03
   4.563  0.3963E-30  0.2246E+03
   4.563  0.3936E-30  0.2246E+03
   4.563  0.3909E-30  0.2246E+03
   4.563  0.3882E-30  0.2246E+03
   4.563  0.3855E-30  0.2246E+03
   4.563  0.3828E-30  0.2246E+03
   4.563  0.3802E-30  0.2246E+03
   4.563  0.3776E-30  0.2246E+03
   4.563  0.3750E-30  0.2246E+03
   4.564  0.3724E-30  0.2246E+03
   4.564  0.3698E-30  0.2246E+03
   4.564  0.3673E-30  0.2246E+03
   4.564  0.3647E-30  0.2246E+03
   4.564  0.3622E-30  0.2246E+03
   4.564  0.3597E-30  0.2246E+03
   4.564  0.3572E-30  0.2246E+03
   4.564  0.3547E-30  0.2246E+03
   4.564  0.3523E-30  0.2246E+03
   4.564  0.3498E-30  0.2246E+03
   4.564  0.3474E-30  0.2246E+03
   4.565  0.3450E-30  0.2246E+03
   4.565  0.3426E-30  0.2246E+03
   4.565  0.3403E-30  0.2246E+03
   4.565  0.3379E-30  0.2246E+03
   4.565  0.3356E-30  0.2246E+03
   4.565  0.3333E-30  0.2246E+03
   4.565  0.3310E-30  0.2246E+03
   4.565  0.3287E-30  0.2246E+03
   4.565  0.3264E-30  0.2246E+03
   4.566  0.3241E-30  0.2246E+03
   4.566  0.3219E-30  0.2246E+03
   4.566  0.3197E-30  0.2246E+03
   4.566  0.3175E-30  0.2246E+03
   4.566  0.3153E-30  0.2246E+03
   4.566  0.3131E-30  0.2246E+03
   4.566  0.3109E-30  0.2246E+03
   4.566  0.3088E-30  0.2246E+03
   4.566  0.3066E-30  0.2246E+03
   4.566  0.3045E-30  0.2246E+03
   4.567  0.3024E-30  0.2246E+03
   4.567  0.3003E-30  0.2246E+03
   4.567  0.2982E-30  0.2246E+03
   4.567  0.2962E-30  0.2246E+03
   4.567  0.2941E-30  0.2246E+03
   4.567  0.2921E-30  0.2246E+03
   4.567  0.2901E-30  0.2246E+03
   4.567  0.2881E-30  0.2246E+03
   4.567  0.2861E-30  0.2246E+03
   4.567  0.2841E-30  0.2246E+03
   4.567  0.2821E-30  0.2246E+03
   4.568  0.2802E-30  0.2246E+03
   4.568  0.2782E-30  0.2246E+03
   4.568  0.2763E-30  0.2246E+03
   4.568  0.2744E-30  0.2246E+03
   4.568  0.2725E-30  0.2246E+03
   4.568  0.2706E-30  0.2246E+03
   4.568  0.2687E-30  0.2246E+03
   4.568  0.2669E-30  0.2246E+03
   4.568  0.2650E-30  0.2246E+03
   4.568  0.2632E-30  0.2246E+03
   4.569  0.2614E-30  0.2246E+03
   4.569  0.2595E-30  0.2246E+03
   4.569  0.2578E-30  0.2246E+03
   4.569  0.2560E-30  0.2246E+03
   4.569  0.2542E-30  0.2246E+03
   4.569  0.2524E-30  0.2246E+03
   4.569  0.2507E-30  0.2246E+03
   4.569  0.2489E-30  0.2246E+03
   4.569  0.2472E-30  0.2246E+03
   4.569  0.2455E-30  0.2246E+03
   4.570  0.2438E-30  0.2246E+03
   4.570  0.2421E-30  0.2246E+03
   4.570  0.2404E-30  0.2246E+03
   4.570  0.2388E-30  0.2246E+03
   4.570  0.2371E-30  0.2246E+03
   4.570  0.2355E-30  0.2246E+03
   4.570  0.2338E-30  0.2246E+03
   4.570  0.2322E-30  0.2246E+03
   4.570  0.2306E-30  0.2246E+03
   4.571  0.2290E-30  0.2246E+03
   4.571  0.2274E-30  0.2246E+03
   4.571  0.2259E-30  0.2246E+03
   4.571  0.2243E-30  0.2246E+03
   4.571  0.2227E-30  0.2246E+03
   4.571  0.2212E-30  0.2246E+03
   4.571  0.2197E-30  0.2246E+03
   4.571  0.2181E-30  0.2246E+03
   4.571  0.2166E-30  0.2246E+03
   4.571  0.2151E-30  0.2246E+03
   4.571  0.2136E-30  0.2246E+03
   4.572  0.2121E-30  0.2246E+03
   4.572  0.2107E-30  0.2246E+03
   4.572  0.2092E-30  0.2246E+03
   4.572  0.2078E-30  0.2246E+03
   4.572  0.2063E-30  0.2246E+03
   4.572  0.2049E-30  0.2246E+03
   4.572  0.2035E-30  0.2246E+03
   4.572  0.2021E-30  0.2246E+03
   4.572  0.2007E-30  0.2246E+03
   4.572  0.1993E-30  0.2246E+03
   4.573  0.1979E-30  0.2246E+03
   4.573  0.1965E-30  0.2246E+03
   4.573  0.1951E-30  0.2246E+03
   4.573  0.1938E-30  0.2246E+03
   4.573  0.1924E-30  0.2246E+03
   4.573  0.1911E-30  0.2246E+03
   4.573  0.1898E-30  0.2246E+03
   4.573  0.1885E-30  0.2246E+03
   4.573  0.1872E-30  0.2246E+03
   4.574  0.1859E-30  0.2246E+03
   4.574  0.1846E-30  0.2246E+03
   4.574  0.1833E-30  0.2246E+03
   4.574  0.1820E-30  0.2246E+03
   4.574  0.1807E-30  0.2246E+03
   4.574  0.1795E-30  0.2246E+03
   4.574  0.1782E-30  0.2246E+03
   4.574  0.1770E-30  0.2246E+03
   4.574  0.1758E-30  0.2246E+03
   4.574  0.1746E-30  0.2246E+03
   4.575  0.1733E-30  0.2246E+03
   4.575  0.1721E-30  0.2246E+03
   4.575  0.1709E-30  0.2246E+03
   4.575  0.1698E-30  0.2246E+03
   4.575  0.1686E-30  0.2246E+03
   4.575  0.1674E-30  0.2246E+03
   4.575  0.1662E-30  0.2246E+03
   4.575  0.1651E-30  0.2246E+03
   4.575  0.1639E-30  0.2246E+03
   4.575  0.1628E-30  0.2246E+03
   4.575  0.1617E-30  0.2246E+03
   4.576  0.1605E-30  0.2246E+03
   4.576  0.1594E-30  0.2246E+03
   4.576  0.1583E-30  0.2246E+03
   4.576  0.1572E-30  0.2246E+03
   4.576  0.1561E-30  0.2246E+03
   4.576  0.1550E-30  0.2246E+03
   4.576  0.1540E-30  0.2246E+03
   4.576  0.1529E-30  0.2246E+03
   4.576  0.1518E-30  0.2246E+03
   4.576  0.1508E-30  0.2246E+03
   4.577  0.1497E-30  0.2246E+03
   4.577  0.1487E-30  0.2246E+03
   4.577  0.1477E-30  0.2246E+03
   4.577  0.1466E-30  0.2246E+03
   4.577  0.1456E-30  0.2246E+03
   4.577  0.1446E-30  0.2246E+03
   4.577  0.1436E-30  0.2246E+03
   4.577  0.1426E-30  0.2246E+03
   4.577  0.1416E-30  0.2246E+03
   4.578  0.1406E-30  0.2246E+03
   4.578  0.1396E-30  0.2246E+03
   4.578  0.1387E-30  0.2246E+03
   4.578  0.1377E-30  0.2246E+03
   4.578  0.1367E-30  0.2246E+03
   4.578  0.1358E-30  0.2246E+03
   4.578  0.1348E-30  0.2246E+03
   4.578  0.1339E-30  0.2246E+03
   4.578  0.1330E-30  0.2246E+03
   4.578  0.1321E-30  0.2246E+03
   4.578  0.1311E-30  0.2246E+03
   4.579  0.1302E-30  0.2246E+03
   4.579  0.1293E-30  0.2246E+03
   4.579  0.1284E-30  0.2246E+03
   4.579  0.1275E-30  0.2246E+03
   4.579  0.1266E-30  0.2246E+03
   4.579  0.1258E-30  0.2246E+03
   4.579  0.1249E-30  0.2246E+03
   4.579  0.1240E-30  0.2246E+03
   4.579  0.1231E-30  0.2246E+03
   4.579  0.1223E-30  0.2246E+03
   4.580  0.1214E-30  0.2246E+03
   4.580  0.1206E-30  0.2246E+03
   4.580  0.1198E-30  0.2246E+03
   4.580  0.1189E-30  0.2246E+03
   4.580  0.1181E-30  0.2246E+03
   4.580  0.1173E-30  0.2246E+03
   4.580  0.1165E-30  0.2246E+03
   4.580  0.1156E-30  0.2246E+03
   4.580  0.1148E-30  0.2246E+03
   4.580  0.1140E-30  0.2246E+03
   4.581  0.1132E-30  0.2246E+03
   4.581  0.1125E-30  0.2246E+03
   4.581  0.1117E-30  0.2246E+03
   4.581  0.1109E-30  0.2246E+03
   4.581  0.1101E-30  0.2246E+03
   4.581  0.1094E-30  0.2246E+03
   4.581  0.1086E-30  0.2246E+03
   4.581  0.1078E-30  0.2246E+03
   4.581  0.1071E-30  0.2246E+03
   4.582  0.1063E-30  0.2246E+03
   4.582  0.1056E-30  0.2246E+03
   4.582  0.1049E-30  0.2246E+03
   4.582  0.1041E-30  0.2246E+03
   4.582  0.1034E-30  0.2246E+03
   4.582  0.1027E-30  0.2246E+03
   4.582  0.1020E-30  0.2246E+03
   4.582  0.1013E-30  0.2246E+03
   4.582  0.1005E-30  0.2246E+03
   4.582  0.9985E-31  0.2246E+03
   4.582  0.9915E-31  0.2246E+03
   4.583  0.9846E-31  0.2246E+03
   4.583  0.9777E-31  0.2246E+03
   4.583  0.9709E-31  0.2246E+03
   4.583  0.9642E-31  0.2246E+03
   4.583  0.9574E-31  0.2246E+03
   4.583  0.9508E-31  0.2246E+03
   4.583  0.9441E-31  0.2246E+03
   4.583  0.9375E-31  0.2246E+03
   4.583  0.9310E-31  0.2246E+03
   4.583  0.9245E-31  0.2246E+03
   4.584  0.9181E-31  0.2246E+03
   4.584  0.9117E-31  0.2246E+03
   4.584  0.9053E-31  0.2246E+03
   4.584  0.8990E-31  0.2246E+03
   4.584  0.8927E-31  0.2246E+03
   4.584  0.8865E-31  0.2246E+03
   4.584  0.8803E-31  0.2246E+03
   4.584  0.8742E-31  0.2246E+03
   4.584  0.8681E-31  0.2246E+03
   4.585  0.8620E-31  0.2246E+03
   4.585  0.8560E-31  0.2246E+03
   4.585  0.8500E-31  0.2246E+03
   4.585  0.8441E-31  0.2246E+03
   4.585  0.8382E-31  0.2246E+03
   4.585  0.8323E-31  0.2246E+03
   4.585  0.8265E-31  0.2246E+03
   4.585  0.8208E-31  0.2246E+03
   4.585  0.8150E-31  0.2246E+03
   4.585  0.8093E-31  0.2246E+03
   4.586  0.8037E-31  0.2246E+03
   4.586  0.7981E-31  0.2246E+03
   4.586  0.7925E-31  0.2246E+03
   4.586  0.7870E-31  0.2246E+03
   4.586  0.7815E-31  0.2246E+03
   4.586  0.7760E-31  0.2246E+03
   4.586  0.7706E-31  0.2246E+03
   4.586  0.7652E-31  0.2246E+03
   4.586  0.7599E-31  0.2246E+03
   4.586  0.7546E-31  0.2246E+03
   4.586  0.7493E-31  0.2246E+03
   4.587  0.7441E-31  0.2246E+03
   4.587  0.7389E-31  0.2246E+03
   4.587  0.7337E-31  0.2246E+03
   4.587  0.7286E-31  0.2246E+03
   4.587  0.7235E-31  0.2246E+03
   4.587  0.7184E-31  0.2246E+03
   4.587  0.7134E-31  0.2246E+03
   4.587  0.7084E-31  0.2246E+03
   4.587  0.7035E-31  0.2246E+03
   4.587  0.6986E-31  0.2246E+03
   4.588  0.6937E-31  0.2246E+03
   4.588  0.6888E-31  0.2246E+03
   4.588  0.6840E-31  0.2246E+03
   4.588  0.6792E-31  0.2246E+03
   4.588  0.6745E-31  0.2246E+03
   4.588  0.6698E-31  0.2246E+03
   4.588  0.6651E-31  0.2246E+03
   4.588  0.6604E-31  0.2246E+03
   4.588  0.6558E-31  0.2246E+03
   4.588  0.6512E-31  0.2246E+03
   4.589  0.6467E-31  0.2246E+03
   4.589  0.6422E-31  0.2246E+03
   4.589  0.6377E-31  0.2246E+03
   4.589  0.6332E-31  0.2246E+03
   4.589  0.6288E-31  0.2246E+03
   4.589  0.6244E-31  0.2246E+03
   4.589  0.6200E-31  0.2246E+03
   4.589  0.6157E-31  0.2246E+03
   4.589  0.6114E-31  0.2246E+03
   4.589  0.6071E-31  0.2246E+03
   4.590  0.6029E-31  0.2246E+03
   4.590  0.5986E-31  0.2246E+03
   4.590  0.5945E-31  0.2246E+03
   4.590  0.5903E-31  0.2246E+03
   4.590  0.5862E-31  0.2246E+03
   4.590  0.5821E-31  0.2246E+03
   4.590  0.5780E-31  0.2246E+03
   4.590  0.5739E-31  0.2246E+03
   4.590  0.5699E-31  0.2246E+03
   4.590  0.5659E-31  0.2246E+03
   4.591  0.5620E-31  0.2246E+03
   4.591  0.5581E-31  0.2246E+03
   4.591  0.5541E-31  0.2246E+03
   4.591  0.5503E-31  0.2246E+03
   4.591  0.5464E-31  0.2246E+03
   4.591  0.5426E-31  0.2246E+03
   4.591  0.5388E-31  0.2246E+03
   4.591  0.5350E-31  0.2246E+03
   4.591  0.5313E-31  0.2246E+03
   4.591  0.5276E-31  0.2246E+03
   4.592  0.5239E-31  0.2246E+03
   4.592  0.5202E-31  0.2246E+03
   4.592  0.5166E-31  0.2246E+03
   4.592  0.5129E-31  0.2246E+03
   4.592  0.5093E-31  0.2246E+03
   4.592  0.5058E-31  0.2246E+03
   4.592  0.5022E-31  0.2246E+03
   4.592  0.4987E-31  0.2246E+03
   4.592  0.4952E-31  0.2246E+03
   4.593  0.4918E-31  0.2246E+03
   4.593  0.4883E-31  0.2246E+03
   4.593  0.4849E-31  0.2246E+03
   4.593  0.4815E-31  0.2246E+03
   4.593  0.4781E-31  0.2246E+03
   4.593  0.4748E-31  0.2246E+03
   4.593  0.4714E-31  0.2246E+03
   4.593  0.4681E-31  0.2246E+03
   4.593  0.4649E-31  0.2246E+03
   4.593  0.4616E-31  0.2246E+03
   4.593  0.4584E-31  0.2246E+03
   4.594  0.4552E-31  0.2246E+03
   4.594  0.4520E-31  0.2246E+03
   4.594  0.4488E-31  0.2246E+03
   4.594  0.4457E-31  0.2246E+03
   4.594  0.4425E-31  0.2246E+03
   4.594  0.4394E-31  0.2246E+03
   4.594  0.4363E-31  0.2246E+03
   4.594  0.4333E-31  0.2246E+03
   4.594  0.4302E-31  0.2246E+03
   4.595  0.4272E-31  0.2246E+03
   4.595  0.4242E-31  0.2246E+03
   4.595  0.4213E-31  0.2246E+03
   4.595  0.4183E-31  0.2246E+03
   4.595  0.4154E-31  0.2246E+03
   4.595  0.4125E-31  0.2246E+03
   4.595  0.4096E-31  0.2246E+03
   4.595  0.4067E-31  0.2246E+03
   4.595  0.4038E-31  0.2246E+03
   4.595  0.4010E-31  0.2246E+03
   4.596  0.3982E-31  0.2246E+03
   4.596  0.3954E-31  0.2246E+03
   4.596  0.3926E-31  0.2246E+03
   4.596  0.3899E-31  0.2246E+03
   4.596  0.3871E-31  0.2246E+03
   4.596  0.3844E-31  0.2246E+03
   4.596  0.3817E-31  0.2246E+03
   4.596  0.3791E-31  0.2246E+03
   4.596  0.3764E-31  0.2246E+03
   4.596  0.3737E-31  0.2246E+03
   4.596  0.3711E-31  0.2246E+03
   4.597  0.3685E-31  0.2246E+03
   4.597  0.3659E-31  0.2246E+03
   4.597  0.3634E-31  0.2246E+03
   4.597  0.3608E-31  0.2246E+03
   4.597  0.3583E-31  0.2246E+03
   4.597  0.3558E-31  0.2246E+03
   4.597  0.3533E-31  0.2246E+03
   4.597  0.3508E-31  0.2246E+03
   4.597  0.3483E-31  0.2246E+03
   4.597  0.3459E-31  0.2246E+03
   4.598  0.3435E-31  0.2246E+03
   4.598  0.3410E-31  0.2246E+03
   4.598  0.3386E-31  0.2246E+03
   4.598  0.3363E-31  0.2246E+03
   4.598  0.3339E-31  0.2246E+03
   4.598  0.3316E-31  0.2246E+03
   4.598  0.3292E-31  0.2246E+03
   4.598  0.3269E-31  0.2246E+03
   4.598  0.3246E-31  0.2246E+03
   4.598  0.3223E-31  0.2246E+03
   4.599  0.3201E-31  0.2246E+03
   4.599  0.3178E-31  0.2246E+03
   4.599  0.3156E-31  0.2246E+03
   4.599  0.3134E-31  0.2246E+03
   4.599  0.3112E-31  0.2246E+03
   4.599  0.3090E-31  0.2246E+03
   4.599  0.3068E-31  0.2246E+03
   4.599  0.3047E-31  0.2246E+03
   4.599  0.3025E-31  0.2246E+03
   4.599  0.3004E-31  0.2246E+03
   4.600  0.2983E-31  0.2246E+03
   4.600  0.2962E-31  0.2246E+03
   4.600  0.2941E-31  0.2246E+03
   4.600  0.2920E-31  0.2246E+03
   4.600  0.2900E-31  0.2246E+03
   4.600  0.2880E-31  0.2246E+03
   4.600  0.2859E-31  0.2246E+03
   4.600  0.2839E-31  0.2246E+03
   4.600  0.2819E-31  0.2246E+03
   4.600  0.2799E-31  0.2246E+03
   4.601  0.2780E-31  0.2246E+03
   4.601  0.2760E-31  0.2246E+03
   4.601  0.2741E-31  0.2246E+03
   4.601  0.2721E-31  0.2246E+03
   4.601  0.2702E-31  0.2246E+03
   4.601  0.2683E-31  0.2246E+03
   4.601  0.2664E-31  0.2246E+03
   4.601  0.2646E-31  0.2246E+03
   4.601  0.2627E-31  0.2246E+03
   4.601  0.2609E-31  0.2246E+03
   4.602  0.2590E-31  0.2246E+03
   4.602  0.2572E-31  0.2246E+03
   4.602  0.2554E-31  0.2246E+03
   4.602  0.2536E-31  0.2246E+03
   4.602  0.2518E-31  0.2246E+03
   4.602  0.2500E-31  0.2246E+03
   4.602  0.2483E-31  0.2246E+03
   4.602  0.2465E-31  0.2246E+03
   4.602  0.2448E-31  0.2246E+03
   4.603  0.2431E-31  0.2246E+03
   4.603  0.2414E-31  0.2246E+03
   4.603  0.2397E-31  0.2246E+03
   4.603  0.2380E-31  0.2246E+03
   4.603  0.2363E-31  0.2246E+03
   4.603  0.2346E-31  0.2246E+03
   4.603  0.2330E-31  0.2246E+03
   4.603  0.2314E-31  0.2246E+03
   4.603  0.2297E-31  0.2246E+03
   4.603  0.2281E-31  0.2246E+03
   4.604  0.2265E-31  0.2246E+03
   4.604  0.2249E-31  0.2246E+03
   4.604  0.2233E-31  0.2246E+03
   4.604  0.2218E-31  0.2246E+03
   4.604  0.2202E-31  0.2246E+03
   4.604  0.2186E-31  0.2246E+03
   4.604  0.2171E-31  0.2246E+03
   4.604  0.2156E-31  0.2246E+03
   4.604  0.2141E-31  0.2246E+03
   4.604  0.2125E-31  0.2246E+03
   4.604  0.2110E-31  0.2246E+03
   4.605  0.2096E-31  0.2246E+03
   4.605  0.2081E-31  0.2246E+03
   4.605  0.2066E-31  0.2246E+03
   4.605  0.2052E-31  0.2246E+03
   4.605  0.2037E-31  0.2246E+03
   4.605  0.2023E-31  0.2246E+03
   4.605  0.2009E-31  0.2246E+03
   4.605  0.1994E-31  0.2246E+03
   4.605  0.1980E-31  0.2246E+03
   4.605  0.1966E-31  0.2246E+03
   4.606  0.1953E-31  0.2246E+03
   4.606  0.1939E-31  0.2246E+03
   4.606  0.1925E-31  0.2246E+03
   4.606  0.1912E-31  0.2246E+03
   4.606  0.1898E-31  0.2246E+03
   4.606  0.1885E-31  0.2246E+03
   4.606  0.1871E-31  0.2246E+03
   4.606  0.1858E-31  0.2246E+03
   4.606  0.1845E-31  0.2246E+03
   4.607  0.1832E-31  0.2246E+03
   4.607  0.1819E-31  0.2246E+03
   4.607  0.1806E-31  0.2246E+03
   4.607  0.1794E-31  0.2246E+03
   4.607  0.1781E-31  0.2246E+03
   4.607  0.1768E-31  0.2246E+03
   4.607  0.1756E-31  0.2246E+03
   4.607  0.1744E-31  0.2246E+03
   4.607  0.1731E-31  0.2246E+03
   4.607  0.1719E-31  0.2246E+03
   4.607  0.1707E-31  0.2246E+03
   4.608  0.1695E-31  0.2246E+03
   4.608  0.1683E-31  0.2246E+03
   4.608  0.1671E-31  0.2246E+03
   4.608  0.1659E-31  0.2246E+03
   4.608  0.1648E-31  0.2246E+03
   4.608  0.1636E-31  0.2246E+03
   4.608  0.1624E-31  0.2246E+03
   4.608  0.1613E-31  0.2246E+03
   4.608  0.1602E-31  0.2246E+03
   4.608  0.1590E-31  0.2246E+03
   4.609  0.1579E-31  0.2246E+03
   4.609  0.1568E-31  0.2246E+03
   4.609  0.1557E-31  0.2246E+03
   4.609  0.1546E-31  0.2246E+03
   4.609  0.1535E-31  0.2246E+03
   4.609  0.1524E-31  0.2246E+03
   4.609  0.1513E-31  0.2246E+03
   4.609  0.1503E-31  0.2246E+03
   4.609  0.1492E-31  0.2246E+03
   4.609  0.1481E-31  0.2246E+03
   4.610  0.1471E-31  0.2246E+03
   4.610  0.1461E-31  0.2246E+03
   4.610  0.1450E-31  0.2246E+03
   4.610  0.1440E-31  0.2246E+03
   4.610  0.1430E-31  0.2246E+03
   4.610  0.1420E-31  0.2246E+03
   4.610  0.1410E-31  0.2246E+03
   4.610  0.1400E-31  0.2246E+03
   4.610  0.1390E-31  0.2246E+03
   4.611  0.1380E-31  0.2246E+03
   4.611  0.1370E-31  0.2246E+03
   4.611  0.1361E-31  0.2246E+03
   4.611  0.1351E-31  0.2246E+03
   4.611  0.1342E-31  0.2246E+03
   4.611  0.1332E-31  0.2246E+03
   4.611  0.1323E-31  0.2246E+03
   4.611  0.1313E-31  0.2246E+03
   4.611  0.1304E-31  0.2246E+03
   4.611  0.1295E-31  0.2246E+03
   4.611  0.1286E-31  0.2246E+03
   4.612  0.1277E-31  0.2246E+03
   4.612  0.1268E-31  0.2246E+03
   4.612  0.1259E-31  0.2246E+03
   4.612  0.1250E-31  0.2246E+03
   4.612  0.1241E-31  0.2246E+03
   4.612  0.1232E-31  0.2246E+03
   4.612  0.1223E-31  0.2246E+03
   4.612  0.1215E-31  0.2246E+03
   4.612  0.1206E-31  0.2246E+03
   4.612  0.1198E-31  0.2246E+03
   4.613  0.1189E-31  0.2246E+03
   4.613  0.1181E-31  0.2246E+03
   4.613  0.1172E-31  0.2246E+03
   4.613  0.1164E-31  0.2246E+03
   4.613  0.1156E-31  0.2246E+03
   4.613  0.1148E-31  0.2246E+03
   4.613  0.1140E-31  0.2246E+03
   4.613  0.1132E-31  0.2246E+03
   4.613  0.1123E-31  0.2246E+03
   4.614  0.1116E-31  0.2246E+03
   4.614  0.1108E-31  0.2246E+03
   4.614  0.1100E-31  0.2246E+03
   4.614  0.1092E-31  0.2246E+03
   4.614  0.1084E-31  0.2246E+03
   4.614  0.1077E-31  0.2246E+03
   4.614  0.1069E-31  0.2246E+03
   4.614  0.1061E-31  0.2246E+03
   4.614  0.1054E-31  0.2246E+03
   4.614  0.1046E-31  0.2246E+03
   4.615  0.1039E-31  0.2246E+03
   4.615  0.1032E-31  0.2246E+03
   4.615  0.1024E-31  0.2246E+03
   4.615  0.1017E-31  0.2246E+03
   4.615  0.1010E-31  0.2246E+03
   4.615  0.1003E-31  0.2246E+03
   4.615  0.9957E-32  0.2246E+03
   4.615  0.9887E-32  0.2246E+03
   4.615  0.9817E-32  0.2246E+03
   4.615  0.9747E-32  0.2246E+03
   4.615  0.9678E-32  0.2246E+03
   4.616  0.9610E-32  0.2246E+03
   4.616  0.9542E-32  0.2246E+03
   4.616  0.9474E-32  0.2246E+03
   4.616  0.9407E-32  0.2246E+03
   4.616  0.9340E-32  0.2246E+03
   4.616  0.9274E-32  0.2246E+03
   4.616  0.9209E-32  0.2246E+03
   4.616  0.9143E-32  0.2246E+03
   4.616  0.9079E-32  0.2246E+03
   4.616  0.9014E-32  0.2246E+03
   4.617  0.8950E-32  0.2246E+03
   4.617  0.8887E-32  0.2246E+03
   4.617  0.8824E-32  0.2246E+03
   4.617  0.8762E-32  0.2246E+03
   4.617  0.8700E-32  0.2246E+03
   4.617  0.8638E-32  0.2246E+03
   4.617  0.8577E-32  0.2246E+03
   4.617  0.8516E-32  0.2246E+03
   4.617  0.8456E-32  0.2246E+03
   4.617  0.8396E-32  0.2246E+03
   4.618  0.8336E-32  0.2246E+03
   4.618  0.8277E-32  0.2246E+03
   4.618  0.8218E-32  0.2246E+03
   4.618  0.8160E-32  0.2246E+03
   4.618  0.8102E-32  0.2246E+03
   4.618  0.8045E-32  0.2246E+03
   4.618  0.7988E-32  0.2246E+03
   4.618  0.7931E-32  0.2246E+03
   4.618  0.7875E-32  0.2246E+03
   4.618  0.7819E-32  0.2246E+03
   4.619  0.7764E-32  0.2246E+03
   4.619  0.7709E-32  0.2246E+03
   4.619  0.7654E-32  0.2246E+03
   4.619  0.7600E-32  0.2246E+03
   4.619  0.7546E-32  0.2246E+03
   4.619  0.7492E-32  0.2246E+03
   4.619  0.7439E-32  0.2246E+03
   4.619  0.7386E-32  0.2246E+03
   4.619  0.7334E-32  0.2246E+03
   4.619  0.7282E-32  0.2246E+03
   4.620  0.7230E-32  0.2246E+03
   4.620  0.7179E-32  0.2246E+03
   4.620  0.7128E-32  0.2246E+03
   4.620  0.7078E-32  0.2246E+03
   4.620  0.7027E-32  0.2246E+03
   4.620  0.6977E-32  0.2246E+03
   4.620  0.6928E-32  0.2246E+03
   4.620  0.6879E-32  0.2246E+03
   4.620  0.6830E-32  0.2246E+03
   4.620  0.6781E-32  0.2246E+03
   4.621  0.6733E-32  0.2246E+03
   4.621  0.6686E-32  0.2246E+03
   4.621  0.6638E-32  0.2246E+03
   4.621  0.6591E-32  0.2246E+03
   4.621  0.6544E-32  0.2246E+03
   4.621  0.6498E-32  0.2246E+03
   4.621  0.6452E-32  0.2246E+03
   4.621  0.6406E-32  0.2246E+03
   4.621  0.6360E-32  0.2246E+03
   4.622  0.6315E-32  0.2246E+03
   4.622  0.6270E-32  0.2246E+03
   4.622  0.6226E-32  0.2246E+03
   4.622  0.6182E-32  0.2246E+03
   4.622  0.6138E-32  0.2246E+03
   4.622  0.6094E-32  0.2246E+03
   4.622  0.6051E-32  0.2246E+03
   4.622  0.6008E-32  0.2246E+03
   4.622  0.5965E-32  0.2246E+03
   4.622  0.5923E-32  0.2246E+03
   4.622  0.5881E-32  0.2246E+03
   4.623  0.5839E-32  0.2246E+03
   4.623  0.5797E-32  0.2246E+03
   4.623  0.5756E-32  0.2246E+03
   4.623  0.5715E-32  0.2246E+03
   4.623  0.5675E-32  0.2246E+03
   4.623  0.5634E-32  0.2246E+03
   4.623  0.5594E-32  0.2246E+03
   4.623  0.5555E-32  0.2246E+03
   4.623  0.5515E-32  0.2246E+03
   4.623  0.5476E-32  0.2246E+03
   4.624  0.5437E-32  0.2246E+03
   4.624  0.5398E-32  0.2246E+03
   4.624  0.5360E-32  0.2246E+03
   4.624  0.5322E-32  0.2246E+03
   4.624  0.5284E-32  0.2246E+03
   4.624  0.5247E-32  0.2246E+03
   4.624  0.5209E-32  0.2246E+03
   4.624  0.5172E-32  0.2246E+03
   4.624  0.5135E-32  0.2246E+03
   4.625  0.5099E-32  0.2246E+03
   4.625  0.5063E-32  0.2246E+03
   4.625  0.5027E-32  0.2246E+03
   4.625  0.4991E-32  0.2246E+03
   4.625  0.4955E-32  0.2246E+03
   4.625  0.4920E-32  0.2246E+03
   4.625  0.4885E-32  0.2246E+03
   4.625  0.4851E-32  0.2246E+03
   4.625  0.4816E-32  0.2246E+03
   4.625  0.4782E-32  0.2246E+03
   4.626  0.4748E-32  0.2246E+03
   4.626  0.4714E-32  0.2246E+03
   4.626  0.4680E-32  0.2246E+03
   4.626  0.4647E-32  0.2246E+03
   4.626  0.4614E-32  0.2246E+03
   4.626  0.4581E-32  0.2246E+03
   4.626  0.4549E-32  0.2246E+03
   4.626  0.4516E-32  0.2246E+03
   4.626  0.4484E-32  0.2246E+03
   4.626  0.4452E-32  0.2246E+03
   4.626  0.4421E-32  0.2246E+03
   4.627  0.4389E-32  0.2246E+03
   4.627  0.4358E-32  0.2246E+03
   4.627  0.4327E-32  0.2246E+03
   4.627  0.4296E-32  0.2246E+03
   4.627  0.4265E-32  0.2246E+03
   4.627  0.4235E-32  0.2246E+03
   4.627  0.4205E-32  0.2246E+03
   4.627  0.4175E-32  0.2246E+03
   4.627  0.4145E-32  0.2246E+03
   4.627  0.4116E-32  0.2246E+03
   4.628  0.4086E-32  0.2246E+03
   4.628  0.4057E-32  0.2246E+03
   4.628  0.4028E-32  0.2246E+03
   4.628  0.4000E-32  0.2246E+03
   4.628  0.3971E-32  0.2246E+03
   4.628  0.3943E-32  0.2246E+03
   4.628  0.3915E-32  0.2246E+03
   4.628  0.3887E-32  0.2246E+03
   4.628  0.3859E-32  0.2246E+03
   4.628  0.3832E-32  0.2246E+03
   4.629  0.3805E-32  0.2246E+03
   4.629  0.3777E-32  0.2246E+03
   4.629  0.3751E-32  0.2246E+03
   4.629  0.3724E-32  0.2246E+03
   4.629  0.3697E-32  0.2246E+03
   4.629  0.3671E-32  0.2246E+03
   4.629  0.3645E-32  0.2246E+03
   4.629  0.3619E-32  0.2246E+03
   4.629  0.3593E-32  0.2246E+03
   4.629  0.3567E-32  0.2246E+03
   4.630  0.3542E-32  0.2246E+03
   4.630  0.3517E-32  0.2246E+03
   4.630  0.3492E-32  0.2246E+03
   4.630  0.3467E-32  0.2246E+03
   4.630  0.3442E-32  0.2246E+03
   4.630  0.3418E-32  0.2246E+03
   4.630  0.3393E-32  0.2246E+03
   4.630  0.3369E-32  0.2246E+03
   4.630  0.3345E-32  0.2246E+03
   4.630  0.3321E-32  0.2246E+03
   4.631  0.3297E-32  0.2246E+03
   4.631  0.3274E-32  0.2246E+03
   4.631  0.3251E-32  0.2246E+03
   4.631  0.3227E-32  0.2246E+03
   4.631  0.3204E-32  0.2246E+03
   4.631  0.3182E-32  0.2246E+03
   4.631  0.3159E-32  0.2246E+03
   4.631  0.3136E-32  0.2246E+03
   4.631  0.3114E-32  0.2246E+03
   4.631  0.3092E-32  0.2246E+03
   4.632  0.3070E-32  0.2246E+03
   4.632  0.3048E-32  0.2246E+03
   4.632  0.3026E-32  0.2246E+03
   4.632  0.3004E-32  0.2246E+03
   4.632  0.2983E-32  0.2246E+03
   4.632  0.2962E-32  0.2246E+03
   4.632  0.2941E-32  0.2246E+03
   4.632  0.2920E-32  0.2246E+03
   4.632  0.2899E-32  0.2246E+03
   4.633  0.2878E-32  0.2246E+03
   4.633  0.2858E-32  0.2246E+03
   4.633  0.2837E-32  0.2246E+03
   4.633  0.2817E-32  0.2246E+03
   4.633  0.2797E-32  0.2246E+03
   4.633  0.2777E-32  0.2246E+03
   4.633  0.2757E-32  0.2246E+03
   4.633  0.2737E-32  0.2246E+03
   4.633  0.2718E-32  0.2246E+03
   4.633  0.2698E-32  0.2246E+03
   4.633  0.2679E-32  0.2246E+03
   4.634  0.2660E-32  0.2246E+03
   4.634  0.2641E-32  0.2246E+03
   4.634  0.2622E-32  0.2246E+03
   4.634  0.2603E-32  0.2246E+03
   4.634  0.2585E-32  0.2246E+03
   4.634  0.2566E-32  0.2246E+03
   4.634  0.2548E-32  0.2246E+03
   4.634  0.2530E-32  0.2246E+03
   4.634  0.2512E-32  0.2246E+03
   4.634  0.2494E-32  0.2246E+03
   4.635  0.2476E-32  0.2246E+03
   4.635  0.2458E-32  0.2246E+03
   4.635  0.2441E-32  0.2246E+03
   4.635  0.2423E-32  0.2246E+03
   4.635  0.2406E-32  0.2246E+03
   4.635  0.2389E-32  0.2246E+03
   4.635  0.2372E-32  0.2246E+03
   4.635  0.2355E-32  0.2246E+03
   4.635  0.2338E-32  0.2246E+03
   4.635  0.2321E-32  0.2246E+03
   4.636  0.2305E-32  0.2246E+03
   4.636  0.2288E-32  0.2246E+03
   4.636  0.2272E-32  0.2246E+03
   4.636  0.2256E-32  0.2246E+03
   4.636  0.2240E-32  0.2246E+03
   4.636  0.2224E-32  0.2246E+03
   4.636  0.2208E-32  0.2246E+03
   4.636  0.2192E-32  0.2246E+03
   4.636  0.2176E-32  0.2246E+03
   4.637  0.2161E-32  0.2246E+03
   4.637  0.2145E-32  0.2246E+03
   4.637  0.2130E-32  0.2246E+03
   4.637  0.2115E-32  0.2246E+03
   4.637  0.2099E-32  0.2246E+03
   4.637  0.2084E-32  0.2246E+03
   4.637  0.2070E-32  0.2246E+03
   4.637  0.2055E-32  0.2246E+03
   4.637  0.2040E-32  0.2246E+03
   4.637  0.2025E-32  0.2246E+03
   4.637  0.2011E-32  0.2246E+03
   4.638  0.1997E-32  0.2246E+03
   4.638  0.1982E-32  0.2246E+03
   4.638  0.1968E-32  0.2246E+03
   4.638  0.1954E-32  0.2246E+03
   4.638  0.1940E-32  0.2246E+03
   4.638  0.1926E-32  0.2246E+03
   4.638  0.1912E-32  0.2246E+03
   4.638  0.1899E-32  0.2246E+03
   4.638  0.1885E-32  0.2246E+03
   4.638  0.1872E-32  0.2246E+03
   4.639  0.1858E-32  0.2246E+03
   4.639  0.1845E-32  0.2246E+03
   4.639  0.1832E-32  0.2246E+03
   4.639  0.1819E-32  0.2246E+03
   4.639  0.1806E-32  0.2246E+03
   4.639  0.1793E-32  0.2246E+03
   4.639  0.1780E-32  0.2246E+03
   4.639  0.1767E-32  0.2246E+03
   4.639  0.1754E-32  0.2246E+03
   4.639  0.1742E-32  0.2246E+03
   4.640  0.1729E-32  0.2246E+03
   4.640  0.1717E-32  0.2246E+03
   4.640  0.1705E-32  0.2246E+03
   4.640  0.1693E-32  0.2246E+03
   4.640  0.1680E-32  0.2246E+03
   4.640  0.1668E-32  0.2246E+03
   4.640  0.1656E-32  0.2246E+03
   4.640  0.1645E-32  0.2246E+03
   4.640  0.1633E-32  0.2246E+03
   4.640  0.1621E-32  0.2246E+03
   4.641  0.1610E-32  0.2246E+03
   4.641  0.1598E-32  0.2246E+03
   4.641  0.1587E-32  0.2246E+03
   4.641  0.1575E-32  0.2246E+03
   4.641  0.1564E-32  0.2246E+03
   4.641  0.1553E-32  0.2246E+03
   4.641  0.1542E-32  0.2246E+03
   4.641  0.1531E-32  0.2246E+03
   4.641  0.1520E-32  0.2246E+03
   4.641  0.1509E-32  0.2246E+03
   4.642  0.1498E-32  0.2246E+03
   4.642  0.1487E-32  0.2246E+03
   4.642  0.1476E-32  0.2246E+03
   4.642  0.1466E-32  0.2246E+03
   4.642  0.1455E-32  0.2246E+03
   4.642  0.1445E-32  0.2246E+03
   4.642  0.1435E-32  0.2246E+03
   4.642  0.1424E-32  0.2246E+03
   4.642  0.1414E-32  0.2246E+03
   4.643  0.1404E-32  0.2246E+03
   4.643  0.1394E-32  0.2246E+03
   4.643  0.1384E-32  0.2246E+03
   4.643  0.1374E-32  0.2246E+03
   4.643  0.1364E-32  0.2246E+03
   4.643  0.1354E-32  0.2246E+03
   4.643  0.1345E-32  0.2246E+03
   4.643  0.1335E-32  0.2246E+03
   4.643  0.1325E-32  0.2246E+03
   4.643  0.1316E-32  0.2246E+03
   4.644  0.1306E-32  0.2246E+03
   4.644  0.1297E-32  0.2246E+03
   4.644  0.1288E-32  0.2246E+03
   4.644  0.1279E-32  0.2246E+03
   4.644  0.1269E-32  0.2246E+03
   4.644  0.1260E-32  0.2246E+03
   4.644  0.1251E-32  0.2246E+03
   4.644  0.1242E-32  0.2246E+03
   4.644  0.1233E-32  0.2246E+03
   4.644  0.1224E-32  0.2246E+03
   4.644  0.1216E-32  0.2246E+03
   4.645  0.1207E-32  0.2246E+03
   4.645  0.1198E-32  0.2246E+03
   4.645  0.1190E-32  0.2246E+03
   4.645  0.1181E-32  0.2246E+03
   4.645  0.1173E-32  0.2246E+03
   4.645  0.1164E-32  0.2246E+03
   4.645  0.1156E-32  0.2246E+03
   4.645  0.1148E-32  0.2246E+03
   4.645  0.1139E-32  0.2246E+03
   4.645  0.1131E-32  0.2246E+03
   4.646  0.1123E-32  0.2246E+03
   4.646  0.1115E-32  0.2246E+03
   4.646  0.1107E-32  0.2246E+03
   4.646  0.1099E-32  0.2246E+03
   4.646  0.1091E-32  0.2246E+03
   4.646  0.1083E-32  0.2246E+03
   4.646  0.1076E-32  0.2246E+03
   4.646  0.1068E-32  0.2246E+03
   4.646  0.1060E-32  0.2246E+03
   4.646  0.1053E-32  0.2246E+03
   4.647  0.1045E-32  0.2246E+03
   4.647  0.1037E-32  0.2246E+03
   4.647  0.1030E-32  0.2246E+03
   4.647  0.1023E-32  0.2246E+03
   4.647  0.1015E-32  0.2246E+03
   4.647  0.1008E-32  0.2246E+03
   4.647  0.1001E-32  0.2246E+03
   4.647  0.9935E-33  0.2246E+03
   4.647  0.9864E-33  0.2246E+03
   4.647  0.9793E-33  0.2246E+03
   4.648  0.9723E-33  0.2246E+03
   4.648  0.9653E-33  0.2246E+03
   4.648  0.9584E-33  0.2246E+03
   4.648  0.9515E-33  0.2246E+03
   4.648  0.9446E-33  0.2246E+03
   4.648  0.9378E-33  0.2246E+03
   4.648  0.9311E-33  0.2246E+03
   4.648  0.9244E-33  0.2246E+03
   4.648  0.9178E-33  0.2246E+03
   4.648  0.9112E-33  0.2246E+03
   4.649  0.9046E-33  0.2246E+03
   4.649  0.8981E-33  0.2246E+03
   4.649  0.8916E-33  0.2246E+03
   4.649  0.8852E-33  0.2246E+03
   4.649  0.8789E-33  0.2246E+03
   4.649  0.8726E-33  0.2246E+03
   4.649  0.8663E-33  0.2246E+03
   4.649  0.8600E-33  0.2246E+03
   4.649  0.8539E-33  0.2246E+03
   4.649  0.8477E-33  0.2246E+03
   4.650  0.8416E-33  0.2246E+03
   4.650  0.8356E-33  0.2246E+03
   4.650  0.8296E-33  0.2246E+03
   4.650  0.8236E-33  0.2246E+03
   4.650  0.8177E-33  0.2246E+03
   4.650  0.8118E-33  0.2246E+03
   4.650  0.8059E-33  0.2246E+03
   4.650  0.8001E-33  0.2246E+03
   4.650  0.7944E-33  0.2246E+03
   4.651  0.7887E-33  0.2246E+03
   4.651  0.7830E-33  0.2246E+03
   4.651  0.7774E-33  0.2246E+03
   4.651  0.7718E-33  0.2246E+03
   4.651  0.7662E-33  0.2246E+03
   4.651  0.7607E-33  0.2246E+03
   4.651  0.7552E-33  0.2246E+03
   4.651  0.7498E-33  0.2246E+03
   4.651  0.7444E-33  0.2246E+03
   4.651  0.7390E-33  0.2246E+03
   4.651  0.7337E-33  0.2246E+03
   4.652  0.7284E-33  0.2246E+03
   4.652  0.7232E-33  0.2246E+03
   4.652  0.7180E-33  0.2246E+03
   4.652  0.7128E-33  0.2246E+03
   4.652  0.7077E-33  0.2246E+03
   4.652  0.7026E-33  0.2246E+03
   4.652  0.6975E-33  0.2246E+03
   4.652  0.6925E-33  0.2246E+03
   4.652  0.6875E-33  0.2246E+03
   4.652  0.6826E-33  0.2246E+03
   4.653  0.6776E-33  0.2246E+03
   4.653  0.6728E-33  0.2246E+03
   4.653  0.6679E-33  0.2246E+03
   4.653  0.6631E-33  0.2246E+03
   4.653  0.6583E-33  0.2246E+03
   4.653  0.6536E-33  0.2246E+03
   4.653  0.6489E-33  0.2246E+03
   4.653  0.6442E-33  0.2246E+03
   4.653  0.6396E-33  0.2246E+03
   4.654  0.6349E-33  0.2246E+03
   4.654  0.6304E-33  0.2246E+03
   4.654  0.6258E-33  0.2246E+03
   4.654  0.6213E-33  0.2246E+03
   4.654  0.6168E-33  0.2246E+03
   4.654  0.6124E-33  0.2246E+03
   4.654  0.6080E-33  0.2246E+03
   4.654  0.6036E-33  0.2246E+03
   4.654  0.5993E-33  0.2246E+03
   4.654  0.5949E-33  0.2246E+03
   4.655  0.5906E-33  0.2246E+03
   4.655  0.5864E-33  0.2246E+03
   4.655  0.5822E-33  0.2246E+03
   4.655  0.5780E-33  0.2246E+03
   4.655  0.5738E-33  0.2246E+03
   4.655  0.5697E-33  0.2246E+03
   4.655  0.5655E-33  0.2246E+03
   4.655  0.5615E-33  0.2246E+03
   4.655  0.5574E-33  0.2246E+03
   4.655  0.5534E-33  0.2246E+03
   4.655  0.5494E-33  0.2246E+03
   4.656  0.5454E-33  0.2246E+03
   4.656  0.5415E-33  0.2246E+03
   4.656  0.5376E-33  0.2246E+03
   4.656  0.5337E-33  0.2246E+03
   4.656  0.5299E-33  0.2246E+03
   4.656  0.5261E-33  0.2246E+03
   4.656  0.5223E-33  0.2246E+03
   4.656  0.5185E-33  0.2246E+03
   4.656  0.5148E-33  0.2246E+03
   4.656  0.5110E-33  0.2246E+03
   4.657  0.5074E-33  0.2246E+03
   4.657  0.5037E-33  0.2246E+03
   4.657  0.5001E-33  0.2246E+03
   4.657  0.4964E-33  0.2246E+03
   4.657  0.4929E-33  0.2246E+03
   4.657  0.4893E-33  0.2246E+03
   4.657  0.4858E-33  0.2246E+03
   4.657  0.4823E-33  0.2246E+03
   4.657  0.4788E-33  0.2246E+03
   4.657  0.4753E-33  0.2246E+03
   4.658  0.4719E-33  0.2246E+03
   4.658  0.4685E-33  0.2246E+03
   4.658  0.4651E-33  0.2246E+03
   4.658  0.4618E-33  0.2246E+03
   4.658  0.4584E-33  0.2246E+03
   4.658  0.4551E-33  0.2246E+03
   4.658  0.4518E-33  0.2246E+03
   4.658  0.4486E-33  0.2246E+03
   4.658  0.4453E-33  0.2246E+03
   4.659  0.4421E-33  0.2246E+03
   4.659  0.4389E-33  0.2246E+03
   4.659  0.4357E-33  0.2246E+03
   4.659  0.4326E-33  0.2246E+03
   4.659  0.4295E-33  0.2246E+03
   4.659  0.4264E-33  0.2246E+03
   4.659  0.4233E-33  0.2246E+03
   4.659  0.4202E-33  0.2246E+03
   4.659  0.4172E-33  0.2246E+03
   4.659  0.4142E-33  0.2246E+03
   4.659  0.4112E-33  0.2246E+03
   4.660  0.4082E-33  0.2246E+03
   4.660  0.4053E-33  0.2246E+03
   4.660  0.4023E-33  0.2246E+03
   4.660  0.3994E-33  0.2246E+03
   4.660  0.3965E-33  0.2246E+03
   4.660  0.3937E-33  0.2246E+03
   4.660  0.3908E-33  0.2246E+03
   4.660  0.3880E-33  0.2246E+03
   4.660  0.3852E-33  0.2246E+03
   4.660  0.3824E-33  0.2246E+03
   4.661  0.3797E-33  0.2246E+03
   4.661  0.3769E-33  0.2246E+03
   4.661  0.3742E-33  0.2246E+03
   4.661  0.3715E-33  0.2246E+03
   4.661  0.3688E-33  0.2246E+03
   4.661  0.3661E-33  0.2246E+03
   4.661  0.3635E-33  0.2246E+03
   4.661  0.3608E-33  0.2246E+03
   4.661  0.3582E-33  0.2246E+03
   4.662  0.3556E-33  0.2246E+03
   4.662  0.3531E-33  0.2246E+03
   4.662  0.3505E-33  0.2246E+03
   4.662  0.3480E-33  0.2246E+03
   4.662  0.3455E-33  0.2246E+03
   4.662  0.3430E-33  0.2246E+03
   4.662  0.3405E-33  0.2246E+03
   4.662  0.3380E-33  0.2246E+03
   4.662  0.3356E-33  0.2246E+03
   4.662  0.3332E-33  0.2246E+03
   4.662  0.3307E-33  0.2246E+03
   4.663  0.3284E-33  0.2246E+03
   4.663  0.3260E-33  0.2246E+03
   4.663  0.3236E-33  0.2246E+03
   4.663  0.3213E-33  0.2246E+03
   4.663  0.3189E-33  0.2246E+03
   4.663  0.3166E-33  0.2246E+03
   4.663  0.3143E-33  0.2246E+03
   4.663  0.3121E-33  0.2246E+03
   4.663  0.3098E-33  0.2246E+03
   4.663  0.3076E-33  0.2246E+03
   4.664  0.3053E-33  0.2246E+03
   4.664  0.3031E-33  0.2246E+03
   4.664  0.3009E-33  0.2246E+03
   4.664  0.2988E-33  0.2246E+03
   4.664  0.2966E-33  0.2246E+03
   4.664  0.2945E-33  0.2246E+03
   4.664  0.2923E-33  0.2246E+03
   4.664  0.2902E-33  0.2246E+03
   4.664  0.2881E-33  0.2246E+03
   4.664  0.2860E-33  0.2246E+03
   4.665  0.2839E-33  0.2246E+03
   4.665  0.2819E-33  0.2246E+03
   4.665  0.2798E-33  0.2246E+03
   4.665  0.2778E-33  0.2246E+03
   4.665  0.2758E-33  0.2246E+03
   4.665  0.2738E-33  0.2246E+03
   4.665  0.2718E-33  0.2246E+03
   4.665  0.2699E-33  0.2246E+03
   4.665  0.2679E-33  0.2246E+03
   4.666  0.2660E-33  0.2246E+03
   4.666  0.2640E-33  0.2246E+03
   4.666  0.2621E-33  0.2246E+03
   4.666  0.2602E-33  0.2246E+03
   4.666  0.2583E-33  0.2246E+03
   4.666  0.2565E-33  0.2246E+03
   4.666  0.2546E-33  0.2246E+03
   4.666  0.2528E-33  0.2246E+03
   4.666  0.2509E-33  0.2246E+03
   4.666  0.2491E-33  0.2246E+03
   4.666  0.2473E-33  0.2246E+03
   4.667  0.2455E-33  0.2246E+03
   4.667  0.2437E-33  0.2246E+03
   4.667  0.2420E-33  0.2246E+03
   4.667  0.2402E-33  0.2246E+03
   4.667  0.2385E-33  0.2246E+03
   4.667  0.2367E-33  0.2246E+03
   4.667  0.2350E-33  0.2246E+03
   4.667  0.2333E-33  0.2246E+03
   4.667  0.2316E-33  0.2246E+03
   4.667  0.2299E-33  0.2246E+03
   4.668  0.2283E-33  0.2246E+03
   4.668  0.2266E-33  0.2246E+03
   4.668  0.2250E-33  0.2246E+03
   4.668  0.2233E-33  0.2246E+03
   4.668  0.2217E-33  0.2246E+03
   4.668  0.2201E-33  0.2246E+03
   4.668  0.2185E-33  0.2246E+03
   4.668  0.2169E-33  0.2246E+03
   4.668  0.2154E-33  0.2246E+03
   4.668  0.2138E-33  0.2246E+03
   4.669  0.2122E-33  0.2246E+03
   4.669  0.2107E-33  0.2246E+03
   4.669  0.2092E-33  0.2246E+03
   4.669  0.2077E-33  0.2246E+03
   4.669  0.2062E-33  0.2246E+03
   4.669  0.2047E-33  0.2246E+03
   4.669  0.2032E-33  0.2246E+03
   4.669  0.2017E-33  0.2246E+03
   4.669  0.2002E-33  0.2246E+03
   4.670  0.1988E-33  0.2246E+03
   4.670  0.1973E-33  0.2246E+03
   4.670  0.1959E-33  0.2246E+03
   4.670  0.1945E-33  0.2246E+03
   4.670  0.1931E-33  0.2246E+03
   4.670  0.1917E-33  0.2246E+03
   4.670  0.1903E-33  0.2246E+03
   4.670  0.1889E-33  0.2246E+03
   4.670  0.1875E-33  0.2246E+03
   4.670  0.1862E-33  0.2246E+03
   4.670  0.1848E-33  0.2246E+03
   4.671  0.1835E-33  0.2246E+03
   4.671  0.1821E-33  0.2246E+03
   4.671  0.1808E-33  0.2246E+03
   4.671  0.1795E-33  0.2246E+03
   4.671  0.1782E-33  0.2246E+03
   4.671  0.1769E-33  0.2246E+03
   4.671  0.1756E-33  0.2246E+03
   4.671  0.1743E-33  0.2246E+03
   4.671  0.1731E-33  0.2246E+03
   4.671  0.1718E-33  0.2246E+03
   4.672  0.1706E-33  0.2246E+03
   4.672  0.1693E-33  0.2246E+03
   4.672  0.1681E-33  0.2246E+03
   4.672  0.1669E-33  0.2246E+03
   4.672  0.1657E-33  0.2246E+03
   4.672  0.1645E-33  0.2246E+03
   4.672  0.1633E-33  0.2246E+03
   4.672  0.1621E-33  0.2246E+03
   4.672  0.1609E-33  0.2246E+03
   4.673  0.1597E-33  0.2246E+03
   4.673  0.1586E-33  0.2246E+03
   4.673  0.1574E-33  0.2246E+03
   4.673  0.1563E-33  0.2246E+03
   4.673  0.1551E-33  0.2246E+03
   4.673  0.1540E-33  0.2246E+03
   4.673  0.1529E-33  0.2246E+03
   4.673  0.1518E-33  0.2246E+03
   4.673  0.1507E-33  0.2246E+03
   4.673  0.1496E-33  0.2246E+03
   4.673  0.1485E-33  0.2246E+03
   4.674  0.1474E-33  0.2246E+03
   4.674  0.1463E-33  0.2246E+03
   4.674  0.1453E-33  0.2246E+03
   4.674  0.1442E-33  0.2246E+03
   4.674  0.1432E-33  0.2246E+03
   4.674  0.1421E-33  0.2246E+03
   4.674  0.1411E-33  0.2246E+03
   4.674  0.1401E-33  0.2246E+03
   4.674  0.1391E-33  0.2246E+03
   4.674  0.1380E-33  0.2246E+03
   4.675  0.1370E-33  0.2246E+03
   4.675  0.1360E-33  0.2246E+03
   4.675  0.1351E-33  0.2246E+03
   4.675  0.1341E-33  0.2246E+03
   4.675  0.1331E-33  0.2246E+03
   4.675  0.1321E-33  0.2246E+03
   4.675  0.1312E-33  0.2246E+03
   4.675  0.1302E-33  0.2246E+03
   4.675  0.1293E-33  0.2246E+03
   4.675  0.1283E-33  0.2246E+03
   4.676  0.1274E-33  0.2246E+03
   4.676  0.1265E-33  0.2246E+03
   4.676  0.1255E-33  0.2246E+03
   4.676  0.1246E-33  0.2246E+03
   4.676  0.1237E-33  0.2246E+03
   4.676  0.1228E-33  0.2246E+03
   4.676  0.1219E-33  0.2246E+03
   4.676  0.1210E-33  0.2246E+03
   4.676  0.1202E-33  0.2246E+03
   4.676  0.1193E-33  0.2246E+03
   4.677  0.1184E-33  0.2246E+03
   4.677  0.1175E-33  0.2246E+03
   4.677  0.1167E-33  0.2246E+03
   4.677  0.1158E-33  0.2246E+03
   4.677  0.1150E-33  0.2246E+03
   4.677  0.1142E-33  0.2246E+03
   4.677  0.1133E-33  0.2246E+03
   4.677  0.1125E-33  0.2246E+03
   4.677  0.1117E-33  0.2246E+03
   4.677  0.1109E-33  0.2246E+03
   4.678  0.1101E-33  0.2246E+03
   4.678  0.1093E-33  0.2246E+03
   4.678  0.1085E-33  0.2246E+03
   4.678  0.1077E-33  0.2246E+03
   4.678  0.1069E-33  0.2246E+03
   4.678  0.1061E-33  0.2246E+03
   4.678  0.1053E-33  0.2246E+03
   4.678  0.1046E-33  0.2246E+03
   4.678  0.1038E-33  0.2246E+03
   4.678  0.1031E-33  0.2246E+03
   4.679  0.1023E-33  0.2246E+03
   4.679  0.1016E-33  0.2246E+03
   4.679  0.1008E-33  0.2246E+03
   4.679  0.1001E-33  0.2246E+03
   4.679  0.9935E-34  0.2246E+03
   4.679  0.9863E-34  0.2246E+03
   4.679  0.9791E-34  0.2246E+03
   4.679  0.9719E-34  0.2246E+03
   4.679  0.9648E-34  0.2246E+03
   4.679  0.9578E-34  0.2246E+03
   4.680  0.9508E-34  0.2246E+03
   4.680  0.9439E-34  0.2246E+03
   4.680  0.9370E-34  0.2246E+03
   4.680  0.9302E-34  0.2246E+03
   4.680  0.9234E-34  0.2246E+03
   4.680  0.9167E-34  0.2246E+03
   4.680  0.9100E-34  0.2246E+03
   4.680  0.9033E-34  0.2246E+03
   4.680  0.8967E-34  0.2246E+03
   4.681  0.8902E-34  0.2246E+03
   4.681  0.8837E-34  0.2246E+03
   4.681  0.8773E-34  0.2246E+03
   4.681  0.8709E-34  0.2246E+03
   4.681  0.8645E-34  0.2246E+03
   4.681  0.8582E-34  0.2246E+03
   4.681  0.8519E-34  0.2246E+03
   4.681  0.8457E-34  0.2246E+03
   4.681  0.8396E-34  0.2246E+03
   4.681  0.8334E-34  0.2246E+03
   4.681  0.8273E-34  0.2246E+03
   4.682  0.8213E-34  0.2246E+03
   4.682  0.8153E-34  0.2246E+03
   4.682  0.8094E-34  0.2246E+03
   4.682  0.8035E-34  0.2246E+03
   4.682  0.7976E-34  0.2246E+03
   4.682  0.7918E-34  0.2246E+03
   4.682  0.7860E-34  0.2246E+03
   4.682  0.7802E-34  0.2246E+03
   4.682  0.7746E-34  0.2246E+03
   4.683  0.7689E-34  0.2246E+03
   4.683  0.7633E-34  0.2246E+03
   4.683  0.7577E-34  0.2246E+03
   4.683  0.7522E-34  0.2246E+03
   4.683  0.7467E-34  0.2246E+03
   4.683  0.7412E-34  0.2246E+03
   4.683  0.7358E-34  0.2246E+03
   4.683  0.7304E-34  0.2246E+03
   4.683  0.7251E-34  0.2246E+03
   4.683  0.7198E-34  0.2246E+03
   4.684  0.7146E-34  0.2246E+03
   4.684  0.7093E-34  0.2246E+03
   4.684  0.7042E-34  0.2246E+03
   4.684  0.6990E-34  0.2246E+03
   4.684  0.6939E-34  0.2246E+03
   4.684  0.6888E-34  0.2246E+03
   4.684  0.6838E-34  0.2246E+03
   4.684  0.6788E-34  0.2246E+03
   4.684  0.6738E-34  0.2246E+03
   4.684  0.6689E-34  0.2246E+03
   4.684  0.6640E-34  0.2246E+03
   4.685  0.6592E-34  0.2246E+03
   4.685  0.6544E-34  0.2246E+03
   4.685  0.6496E-34  0.2246E+03
   4.685  0.6448E-34  0.2246E+03
   4.685  0.6401E-34  0.2246E+03
   4.685  0.6354E-34  0.2246E+03
   4.685  0.6308E-34  0.2246E+03
   4.685  0.6262E-34  0.2246E+03
   4.685  0.6216E-34  0.2246E+03
   4.685  0.6171E-34  0.2246E+03
   4.686  0.6125E-34  0.2246E+03
   4.686  0.6081E-34  0.2246E+03
   4.686  0.6036E-34  0.2246E+03
   4.686  0.5992E-34  0.2246E+03
   4.686  0.5948E-34  0.2246E+03
   4.686  0.5905E-34  0.2246E+03
   4.686  0.5862E-34  0.2246E+03
   4.686  0.5819E-34  0.2246E+03
   4.686  0.5776E-34  0.2246E+03
   4.686  0.5734E-34  0.2246E+03
   4.687  0.5692E-34  0.2246E+03
   4.687  0.5650E-34  0.2246E+03
   4.687  0.5609E-34  0.2246E+03
   4.687  0.5568E-34  0.2246E+03
   4.687  0.5527E-34  0.2246E+03
   4.687  0.5487E-34  0.2246E+03
   4.687  0.5447E-34  0.2246E+03
   4.687  0.5407E-34  0.2246E+03
   4.687  0.5367E-34  0.2246E+03
   4.688  0.5328E-34  0.2246E+03
   4.688  0.5289E-34  0.2246E+03
   4.688  0.5250E-34  0.2246E+03
   4.688  0.5212E-34  0.2246E+03
   4.688  0.5174E-34  0.2246E+03
   4.688  0.5136E-34  0.2246E+03
   4.688  0.5098E-34  0.2246E+03
   4.688  0.5061E-34  0.2246E+03
   4.688  0.5024E-34  0.2246E+03
   4.688  0.4987E-34  0.2246E+03
   4.688  0.4951E-34  0.2246E+03
   4.689  0.4914E-34  0.2246E+03
   4.689  0.4878E-34  0.2246E+03
   4.689  0.4843E-34  0.2246E+03
   4.689  0.4807E-34  0.2246E+03
   4.689  0.4772E-34  0.2246E+03
   4.689  0.4737E-34  0.2246E+03
   4.689  0.4702E-34  0.2246E+03
   4.689  0.4668E-34  0.2246E+03
   4.689  0.4634E-34  0.2246E+03
   4.689  0.4600E-34  0.2246E+03
   4.690  0.4566E-34  0.2246E+03
   4.690  0.4533E-34  0.2246E+03
   4.690  0.4499E-34  0.2246E+03
   4.690  0.4466E-34  0.2246E+03
   4.690  0.4434E-34  0.2246E+03
   4.690  0.4401E-34  0.2246E+03
   4.690  0.4369E-34  0.2246E+03
   4.690  0.4337E-34  0.2246E+03
   4.690  0.4305E-34  0.2246E+03
   4.691  0.4274E-34  0.2246E+03
   4.691  0.4242E-34  0.2246E+03
   4.691  0.4211E-34  0.2246E+03
   4.691  0.4180E-34  0.2246E+03
   4.691  0.4150E-34  0.2246E+03
   4.691  0.4119E-34  0.2246E+03
   4.691  0.4089E-34  0.2246E+03
   4.691  0.4059E-34  0.2246E+03
   4.691  0.4029E-34  0.2246E+03
   4.691  0.4000E-34  0.2246E+03
   4.692  0.3971E-34  0.2246E+03
   4.692  0.3941E-34  0.2246E+03
   4.692  0.3913E-34  0.2246E+03
   4.692  0.3884E-34  0.2246E+03
   4.692  0.3855E-34  0.2246E+03
   4.692  0.3827E-34  0.2246E+03
   4.692  0.3799E-34  0.2246E+03
   4.692  0.3771E-34  0.2246E+03
   4.692  0.3744E-34  0.2246E+03
   4.692  0.3716E-34  0.2246E+03
   4.692  0.3689E-34  0.2246E+03
   4.693  0.3662E-34  0.2246E+03
   4.693  0.3635E-34  0.2246E+03
   4.693  0.3608E-34  0.2246E+03
   4.693  0.3582E-34  0.2246E+03
   4.693  0.3556E-34  0.2246E+03
   4.693  0.3529E-34  0.2246E+03
   4.693  0.3504E-34  0.2246E+03
   4.693  0.3478E-34  0.2246E+03
   4.693  0.3452E-34  0.2246E+03
   4.693  0.3427E-34  0.2246E+03
   4.694  0.3402E-34  0.2246E+03
   4.694  0.3377E-34  0.2246E+03
   4.694  0.3352E-34  0.2246E+03
   4.694  0.3328E-34  0.2246E+03
   4.694  0.3303E-34  0.2246E+03
   4.694  0.3279E-34  0.2246E+03
   4.694  0.3255E-34  0.2246E+03
   4.694  0.3231E-34  0.2246E+03
   4.694  0.3207E-34  0.2246E+03
   4.694  0.3184E-34  0.2246E+03
   4.695  0.3160E-34  0.2246E+03
   4.695  0.3137E-34  0.2246E+03
   4.695  0.3114E-34  0.2246E+03
   4.695  0.3091E-34  0.2246E+03
   4.695  0.3068E-34  0.2246E+03
   4.695  0.3046E-34  0.2246E+03
   4.695  0.3024E-34  0.2246E+03
   4.695  0.3001E-34  0.2246E+03
   4.695  0.2979E-34  0.2246E+03
   4.695  0.2957E-34  0.2246E+03
   4.696  0.2936E-34  0.2246E+03
   4.696  0.2914E-34  0.2246E+03
   4.696  0.2893E-34  0.2246E+03
   4.696  0.2872E-34  0.2246E+03
   4.696  0.2850E-34  0.2246E+03
   4.696  0.2829E-34  0.2246E+03
   4.696  0.2809E-34  0.2246E+03
   4.696  0.2788E-34  0.2246E+03
   4.696  0.2768E-34  0.2246E+03
   4.696  0.2747E-34  0.2246E+03
   4.697  0.2727E-34  0.2246E+03
   4.697  0.2707E-34  0.2246E+03
   4.697  0.2687E-34  0.2246E+03
   4.697  0.2667E-34  0.2246E+03
   4.697  0.2648E-34  0.2246E+03
   4.697  0.2628E-34  0.2246E+03
   4.697  0.2609E-34  0.2246E+03
   4.697  0.2590E-34  0.2246E+03
   4.697  0.2571E-34  0.2246E+03
   4.697  0.2552E-34  0.2246E+03
   4.698  0.2533E-34  0.2246E+03
   4.698  0.2515E-34  0.2246E+03
   4.698  0.2496E-34  0.2246E+03
   4.698  0.2478E-34  0.2246E+03
   4.698  0.2459E-34  0.2246E+03
   4.698  0.2441E-34  0.2246E+03
   4.698  0.2423E-34  0.2246E+03
   4.698  0.2406E-34  0.2246E+03
   4.698  0.2388E-34  0.2246E+03
   4.699  0.2370E-34  0.2246E+03
   4.699  0.2353E-34  0.2246E+03
   4.699  0.2336E-34  0.2246E+03
   4.699  0.2318E-34  0.2246E+03
   4.699  0.2301E-34  0.2246E+03
   4.699  0.2284E-34  0.2246E+03
   4.699  0.2268E-34  0.2246E+03
   4.699  0.2251E-34  0.2246E+03
   4.699  0.2234E-34  0.2246E+03
   4.699  0.2218E-34  0.2246E+03
   4.699  0.2202E-34  0.2246E+03
   4.700  0.2185E-34  0.2246E+03
   4.700  0.2169E-34  0.2246E+03
   4.700  0.2153E-34  0.2246E+03
   4.700  0.2138E-34  0.2246E+03
   4.700  0.2122E-34  0.2246E+03
   4.700  0.2106E-34  0.2246E+03
   4.700  0.2091E-34  0.2246E+03
   4.700  0.2075E-34  0.2246E+03
   4.700  0.2060E-34  0.2246E+03
   4.700  0.2045E-34  0.2246E+03
   4.701  0.2030E-34  0.2246E+03
   4.701  0.2015E-34  0.2246E+03
   4.701  0.2000E-34  0.2246E+03
   4.701  0.1985E-34  0.2246E+03
   4.701  0.1971E-34  0.2246E+03
   4.701  0.1956E-34  0.2246E+03
   4.701  0.1942E-34  0.2246E+03
   4.701  0.1928E-34  0.2246E+03
   4.701  0.1913E-34  0.2246E+03
   4.702  0.1899E-34  0.2246E+03
   4.702  0.1885E-34  0.2246E+03
   4.702  0.1871E-34  0.2246E+03
   4.702  0.1858E-34  0.2246E+03
   4.702  0.1844E-34  0.2246E+03
   4.702  0.1830E-34  0.2246E+03
   4.702  0.1817E-34  0.2246E+03
   4.702  0.1803E-34  0.2246E+03
   4.702  0.1790E-34  0.2246E+03
   4.702  0.1777E-34  0.2246E+03
   4.703  0.1764E-34  0.2246E+03
   4.703  0.1751E-34  0.2246E+03
   4.703  0.1738E-34  0.2246E+03
   4.703  0.1725E-34  0.2246E+03
   4.703  0.1712E-34  0.2246E+03
   4.703  0.1700E-34  0.2246E+03
   4.703  0.1687E-34  0.2246E+03
   4.703  0.1675E-34  0.2246E+03
   4.703  0.1663E-34  0.2246E+03
   4.703  0.1650E-34  0.2246E+03
   4.703  0.1638E-34  0.2246E+03
   4.704  0.1626E-34  0.2246E+03
   4.704  0.1614E-34  0.2246E+03
   4.704  0.1602E-34  0.2246E+03
   4.704  0.1590E-34  0.2246E+03
   4.704  0.1579E-34  0.2246E+03
   4.704  0.1567E-34  0.2246E+03
   4.704  0.1555E-34  0.2246E+03
   4.704  0.1544E-34  0.2246E+03
   4.704  0.1533E-34  0.2246E+03
   4.704  0.1521E-34  0.2246E+03
   4.705  0.1510E-34  0.2246E+03
   4.705  0.1499E-34  0.2246E+03
   4.705  0.1488E-34  0.2246E+03
   4.705  0.1477E-34  0.2246E+03
   4.705  0.1466E-34  0.2246E+03
   4.705  0.1455E-34  0.2246E+03
   4.705  0.1444E-34  0.2246E+03
   4.705  0.1434E-34  0.2246E+03
   4.705  0.1423E-34  0.2246E+03
   4.705  0.1413E-34  0.2246E+03
   4.706  0.1402E-34  0.2246E+03
   4.706  0.1392E-34  0.2246E+03
   4.706  0.1382E-34  0.2246E+03
   4.706  0.1372E-34  0.2246E+03
   4.706  0.1361E-34  0.2246E+03
   4.706  0.1351E-34  0.2246E+03
   4.706  0.1341E-34  0.2246E+03
   4.706  0.1331E-34  0.2246E+03
   4.706  0.1322E-34  0.2246E+03
   4.706  0.1312E-34  0.2246E+03
   4.707  0.1302E-34  0.2246E+03
   4.707  0.1293E-34  0.2246E+03
   4.707  0.1283E-34  0.2246E+03
   4.707  0.1274E-34  0.2246E+03
   4.707  0.1264E-34  0.2246E+03
   4.707  0.1255E-34  0.2246E+03
   4.707  0.1246E-34  0.2246E+03
   4.707  0.1236E-34  0.2246E+03
   4.707  0.1227E-34  0.2246E+03
   4.707  0.1218E-34  0.2246E+03
   4.708  0.1209E-34  0.2246E+03
   4.708  0.1200E-34  0.2246E+03
   4.708  0.1191E-34  0.2246E+03
   4.708  0.1183E-34  0.2246E+03
   4.708  0.1174E-34  0.2246E+03
   4.708  0.1165E-34  0.2246E+03
   4.708  0.1157E-34  0.2246E+03
   4.708  0.1148E-34  0.2246E+03
   4.708  0.1140E-34  0.2246E+03
   4.708  0.1131E-34  0.2246E+03
   4.709  0.1123E-34  0.2246E+03
   4.709  0.1115E-34  0.2246E+03
   4.709  0.1106E-34  0.2246E+03
   4.709  0.1098E-34  0.2246E+03
   4.709  0.1090E-34  0.2246E+03
   4.709  0.1082E-34  0.2246E+03
   4.709  0.1074E-34  0.2246E+03
   4.709  0.1066E-34  0.2246E+03
   4.709  0.1058E-34  0.2246E+03
   4.710  0.1050E-34  0.2246E+03
   4.710  0.1043E-34  0.2246E+03
   4.710  0.1035E-34  0.2246E+03
   4.710  0.1027E-34  0.2246E+03
   4.710  0.1020E-34  0.2246E+03
   4.710  0.1012E-34  0.2246E+03
   4.710  0.1005E-34  0.2246E+03
   4.710  0.9972E-35  0.2246E+03
   4.710  0.9898E-35  0.2246E+03
   4.710  0.9825E-35  0.2246E+03
   4.710  0.9752E-35  0.2246E+03
   4.711  0.9680E-35  0.2246E+03
   4.711  0.9609E-35  0.2246E+03
   4.711  0.9537E-35  0.2246E+03
   4.711  0.9467E-35  0.2246E+03
   4.711  0.9397E-35  0.2246E+03
   4.711  0.9327E-35  0.2246E+03
   4.711  0.9258E-35  0.2246E+03
   4.711  0.9190E-35  0.2246E+03
   4.711  0.9122E-35  0.2246E+03
   4.711  0.9055E-35  0.2246E+03
   4.712  0.8988E-35  0.2246E+03
   4.712  0.8921E-35  0.2246E+03
   4.712  0.8855E-35  0.2246E+03
   4.712  0.8790E-35  0.2246E+03
   4.712  0.8725E-35  0.2246E+03
   4.712  0.8660E-35  0.2246E+03
   4.712  0.8596E-35  0.2246E+03
   4.712  0.8532E-35  0.2246E+03
   4.712  0.8469E-35  0.2246E+03
   4.713  0.8406E-35  0.2246E+03
   4.713  0.8344E-35  0.2246E+03
   4.713  0.8283E-35  0.2246E+03
   4.713  0.8221E-35  0.2246E+03
   4.713  0.8160E-35  0.2246E+03
   4.713  0.8100E-35  0.2246E+03
   4.713  0.8040E-35  0.2246E+03
   4.713  0.7981E-35  0.2246E+03
   4.713  0.7921E-35  0.2246E+03
   4.713  0.7863E-35  0.2246E+03
   4.714  0.7805E-35  0.2246E+03
   4.714  0.7747E-35  0.2246E+03
   4.714  0.7689E-35  0.2246E+03
   4.714  0.7633E-35  0.2246E+03
   4.714  0.7576E-35  0.2246E+03
   4.714  0.7520E-35  0.2246E+03
   4.714  0.7464E-35  0.2246E+03
   4.714  0.7409E-35  0.2246E+03
   4.714  0.7354E-35  0.2246E+03
   4.714  0.7300E-35  0.2246E+03
   4.714  0.7246E-35  0.2246E+03
   4.715  0.7192E-35  0.2246E+03
   4.715  0.7139E-35  0.2246E+03
   4.715  0.7086E-35  0.2246E+03
   4.715  0.7033E-35  0.2246E+03
   4.715  0.6981E-35  0.2246E+03
   4.715  0.6929E-35  0.2246E+03
   4.715  0.6878E-35  0.2246E+03
   4.715  0.6827E-35  0.2246E+03
   4.715  0.6777E-35  0.2246E+03
   4.715  0.6726E-35  0.2246E+03
   4.716  0.6676E-35  0.2246E+03
   4.716  0.6627E-35  0.2246E+03
   4.716  0.6578E-35  0.2246E+03
   4.716  0.6529E-35  0.2246E+03
   4.716  0.6481E-35  0.2246E+03
   4.716  0.6433E-35  0.2246E+03
   4.716  0.6385E-35  0.2246E+03
   4.716  0.6338E-35  0.2246E+03
   4.716  0.6291E-35  0.2246E+03
   4.716  0.6244E-35  0.2246E+03
   4.717  0.6198E-35  0.2246E+03
   4.717  0.6152E-35  0.2246E+03
   4.717  0.6106E-35  0.2246E+03
   4.717  0.6061E-35  0.2246E+03
   4.717  0.6016E-35  0.2246E+03
   4.717  0.5971E-35  0.2246E+03
   4.717  0.5927E-35  0.2246E+03
   4.717  0.5883E-35  0.2246E+03
   4.717  0.5840E-35  0.2246E+03
   4.717  0.5796E-35  0.2246E+03
   4.718  0.5753E-35  0.2246E+03
   4.718  0.5711E-35  0.2246E+03
   4.718  0.5668E-35  0.2246E+03
   4.718  0.5626E-35  0.2246E+03
   4.718  0.5584E-35  0.2246E+03
   4.718  0.5543E-35  0.2246E+03
   4.718  0.5502E-35  0.2246E+03
   4.718  0.5461E-35  0.2246E+03
   4.718  0.5421E-35  0.2246E+03
   4.718  0.5380E-35  0.2246E+03
   4.719  0.5340E-35  0.2246E+03
   4.719  0.5301E-35  0.2246E+03
   4.719  0.5261E-35  0.2246E+03
   4.719  0.5222E-35  0.2246E+03
   4.719  0.5184E-35  0.2246E+03
   4.719  0.5145E-35  0.2246E+03
   4.719  0.5107E-35  0.2246E+03
   4.719  0.5069E-35  0.2246E+03
   4.719  0.5031E-35  0.2246E+03
   4.720  0.4994E-35  0.2246E+03
   4.720  0.4957E-35  0.2246E+03
   4.720  0.4920E-35  0.2246E+03
   4.720  0.4884E-35  0.2246E+03
   4.720  0.4847E-35  0.2246E+03
   4.720  0.4811E-35  0.2246E+03
   4.720  0.4776E-35  0.2246E+03
   4.720  0.4740E-35  0.2246E+03
   4.720  0.4705E-35  0.2246E+03
   4.720  0.4670E-35  0.2246E+03
   4.721  0.4635E-35  0.2246E+03
   4.721  0.4601E-35  0.2246E+03
   4.721  0.4567E-35  0.2246E+03
   4.721  0.4533E-35  0.2246E+03
   4.721  0.4499E-35  0.2246E+03
   4.721  0.4466E-35  0.2246E+03
   4.721  0.4433E-35  0.2246E+03
   4.721  0.4400E-35  0.2246E+03
   4.721  0.4367E-35  0.2246E+03
   4.721  0.4335E-35  0.2246E+03
   4.721  0.4302E-35  0.2246E+03
   4.722  0.4270E-35  0.2246E+03
   4.722  0.4239E-35  0.2246E+03
   4.722  0.4207E-35  0.2246E+03
   4.722  0.4176E-35  0.2246E+03
   4.722  0.4145E-35  0.2246E+03
   4.722  0.4114E-35  0.2246E+03
   4.722  0.4084E-35  0.2246E+03
   4.722  0.4053E-35  0.2246E+03
   4.722  0.4023E-35  0.2246E+03
   4.722  0.3993E-35  0.2246E+03
   4.723  0.3963E-35  0.2246E+03
   4.723  0.3934E-35  0.2246E+03
   4.723  0.3905E-35  0.2246E+03
   4.723  0.3876E-35  0.2246E+03
   4.723  0.3847E-35  0.2246E+03
   4.723  0.3818E-35  0.2246E+03
   4.723  0.3790E-35  0.2246E+03
   4.723  0.3762E-35  0.2246E+03
   4.723  0.3734E-35  0.2246E+03
   4.723  0.3706E-35  0.2246E+03
   4.724  0.3678E-35  0.2246E+03
   4.724  0.3651E-35  0.2246E+03
   4.724  0.3624E-35  0.2246E+03
   4.724  0.3597E-35  0.2246E+03
   4.724  0.3570E-35  0.2246E+03
   4.724  0.3544E-35  0.2246E+03
   4.724  0.3517E-35  0.2246E+03
   4.724  0.3491E-35  0.2246E+03
   4.724  0.3465E-35  0.2246E+03
   4.725  0.3439E-35  0.2246E+03
   4.725  0.3414E-35  0.2246E+03
   4.725  0.3388E-35  0.2246E+03
   4.725  0.3363E-35  0.2246E+03
   4.725  0.3338E-35  0.2246E+03
   4.725  0.3313E-35  0.2246E+03
   4.725  0.3289E-35  0.2246E+03
   4.725  0.3264E-35  0.2246E+03
   4.725  0.3240E-35  0.2246E+03
   4.725  0.3216E-35  0.2246E+03
   4.725  0.3192E-35  0.2246E+03
   4.726  0.3168E-35  0.2246E+03
   4.726  0.3144E-35  0.2246E+03
   4.726  0.3121E-35  0.2246E+03
   4.726  0.3098E-35  0.2246E+03
   4.726  0.3075E-35  0.2246E+03
   4.726  0.3052E-35  0.2246E+03
   4.726  0.3029E-35  0.2246E+03
   4.726  0.3007E-35  0.2246E+03
   4.726  0.2984E-35  0.2246E+03
   4.726  0.2962E-35  0.2246E+03
   4.727  0.2940E-35  0.2246E+03
   4.727  0.2918E-35  0.2246E+03
   4.727  0.2896E-35  0.2246E+03
   4.727  0.2875E-35  0.2246E+03
   4.727  0.2853E-35  0.2246E+03
   4.727  0.2832E-35  0.2246E+03
   4.727  0.2811E-35  0.2246E+03
   4.727  0.2790E-35  0.2246E+03
   4.727  0.2769E-35  0.2246E+03
   4.728  0.2749E-35  0.2246E+03
   4.728  0.2728E-35  0.2246E+03
   4.728  0.2708E-35  0.2246E+03
   4.728  0.2688E-35  0.2246E+03
   4.728  0.2668E-35  0.2246E+03
   4.728  0.2648E-35  0.2246E+03
   4.728  0.2628E-35  0.2246E+03
   4.728  0.2608E-35  0.2246E+03
   4.728  0.2589E-35  0.2246E+03
   4.728  0.2570E-35  0.2246E+03
   4.728  0.2551E-35  0.2246E+03
   4.729  0.2532E-35  0.2246E+03
   4.729  0.2513E-35  0.2246E+03
   4.729  0.2494E-35  0.2246E+03
   4.729  0.2475E-35  0.2246E+03
   4.729  0.2457E-35  0.2246E+03
   4.729  0.2439E-35  0.2246E+03
   4.729  0.2420E-35  0.2246E+03
   4.729  0.2402E-35  0.2246E+03
   4.729  0.2384E-35  0.2246E+03
   4.729  0.2367E-35  0.2246E+03
   4.730  0.2349E-35  0.2246E+03
   4.730  0.2332E-35  0.2246E+03
   4.730  0.2314E-35  0.2246E+03
   4.730  0.2297E-35  0.2246E+03
   4.730  0.2280E-35  0.2246E+03
   4.730  0.2263E-35  0.2246E+03
   4.730  0.2246E-35  0.2246E+03
   4.730  0.2229E-35  0.2246E+03
   4.730  0.2213E-35  0.2246E+03
   4.731  0.2196E-35  0.2246E+03
   4.731  0.2180E-35  0.2246E+03
   4.731  0.2163E-35  0.2246E+03
   4.731  0.2147E-35  0.2246E+03
   4.731  0.2131E-35  0.2246E+03
   4.731  0.2115E-35  0.2246E+03
   4.731  0.2100E-35  0.2246E+03
   4.731  0.2084E-35  0.2246E+03
   4.731  0.2068E-35  0.2246E+03
   4.731  0.2053E-35  0.2246E+03
   4.732  0.2038E-35  0.2246E+03
   4.732  0.2022E-35  0.2246E+03
   4.732  0.2007E-35  0.2246E+03
   4.732  0.1992E-35  0.2246E+03
   4.732  0.1977E-35  0.2246E+03
   4.732  0.1963E-35  0.2246E+03
   4.732  0.1948E-35  0.2246E+03
   4.732  0.1933E-35  0.2246E+03
   4.732  0.1919E-35  0.2246E+03
   4.732  0.1905E-35  0.2246E+03
   4.732  0.1890E-35  0.2246E+03
   4.733  0.1876E-35  0.2246E+03
   4.733  0.1862E-35  0.2246E+03
   4.733  0.1848E-35  0.2246E+03
   4.733  0.1835E-35  0.2246E+03
   4.733  0.1821E-35  0.2246E+03
   4.733  0.1807E-35  0.2246E+03
   4.733  0.1794E-35  0.2246E+03
   4.733  0.1780E-35  0.2246E+03
   4.733  0.1767E-35  0.2246E+03
   4.733  0.1754E-35  0.2246E+03
   4.734  0.1741E-35  0.2246E+03
   4.734  0.1728E-35  0.2246E+03
   4.734  0.1715E-35  0.2246E+03
   4.734  0.1702E-35  0.2246E+03
   4.734  0.1689E-35  0.2246E+03
   4.734  0.1677E-35  0.2246E+03
   4.734  0.1664E-35  0.2246E+03
   4.734  0.1652E-35  0.2246E+03
   4.734  0.1639E-35  0.2246E+03
   4.734  0.1627E-35  0.2246E+03
   4.735  0.1615E-35  0.2246E+03
   4.735  0.1603E-35  0.2246E+03
   4.735  0.1591E-35  0.2246E+03
   4.735  0.1579E-35  0.2246E+03
   4.735  0.1567E-35  0.2246E+03
   4.735  0.1556E-35  0.2246E+03
   4.735  0.1544E-35  0.2246E+03
   4.735  0.1532E-35  0.2246E+03
   4.735  0.1521E-35  0.2246E+03
   4.736  0.1510E-35  0.2246E+03
   4.736  0.1498E-35  0.2246E+03
   4.736  0.1487E-35  0.2246E+03
   4.736  0.1476E-35  0.2246E+03
   4.736  0.1465E-35  0.2246E+03
   4.736  0.1454E-35  0.2246E+03
   4.736  0.1443E-35  0.2246E+03
   4.736  0.1432E-35  0.2246E+03
   4.736  0.1422E-35  0.2246E+03
   4.736  0.1411E-35  0.2246E+03
   4.736  0.1400E-35  0.2246E+03
   4.737  0.1390E-35  0.2246E+03
   4.737  0.1380E-35  0.2246E+03
   4.737  0.1369E-35  0.2246E+03
   4.737  0.1359E-35  0.2246E+03
   4.737  0.1349E-35  0.2246E+03
   4.737  0.1339E-35  0.2246E+03
   4.737  0.1329E-35  0.2246E+03
   4.737  0.1319E-35  0.2246E+03
   4.737  0.1309E-35  0.2246E+03
   4.737  0.1299E-35  0.2246E+03
   4.738  0.1289E-35  0.2246E+03
   4.738  0.1280E-35  0.2246E+03
   4.738  0.1270E-35  0.2246E+03
   4.738  0.1261E-35  0.2246E+03
   4.738  0.1251E-35  0.2246E+03
   4.738  0.1242E-35  0.2246E+03
   4.738  0.1233E-35  0.2246E+03
   4.738  0.1223E-35  0.2246E+03
   4.738  0.1214E-35  0.2246E+03
   4.739  0.1205E-35  0.2246E+03
   4.739  0.1196E-35  0.2246E+03
   4.739  0.1187E-35  0.2246E+03
   4.739  0.1178E-35  0.2246E+03
   4.739  0.1169E-35  0.2246E+03
   4.739  0.1161E-35  0.2246E+03
   4.739  0.1152E-35  0.2246E+03
   4.739  0.1143E-35  0.2246E+03
   4.739  0.1135E-35  0.2246E+03
   4.739  0.1126E-35  0.2246E+03
   4.739  0.1118E-35  0.2246E+03
   4.740  0.1109E-35  0.2246E+03
   4.740  0.1101E-35  0.2246E+03
   4.740  0.1093E-35  0.2246E+03
   4.740  0.1085E-35  0.2246E+03
   4.740  0.1077E-35  0.2246E+03
   4.740  0.1069E-35  0.2246E+03
   4.740  0.1061E-35  0.2246E+03
   4.740  0.1053E-35  0.2246E+03
   4.740  0.1045E-35  0.2246E+03
   4.740  0.1037E-35  0.2246E+03
   4.741  0.1029E-35  0.2246E+03
   4.741  0.1021E-35  0.2246E+03
   4.741  0.1014E-35  0.2246E+03
   4.741  0.1006E-35  0.2246E+03
   4.741  0.9986E-36  0.2246E+03
   4.741  0.9911E-36  0.2246E+03
   4.741  0.9837E-36  0.2246E+03
   4.741  0.9763E-36  0.2246E+03
   4.741  0.9690E-36  0.2246E+03
   4.742  0.9618E-36  0.2246E+03
   4.742  0.9545E-36  0.2246E+03
   4.742  0.9474E-36  0.2246E+03
   4.742  0.9403E-36  0.2246E+03
   4.742  0.9332E-36  0.2246E+03
   4.742  0.9262E-36  0.2246E+03
   4.742  0.9193E-36  0.2246E+03
   4.742  0.9124E-36  0.2246E+03
   4.742  0.9056E-36  0.2246E+03
   4.742  0.8988E-36  0.2246E+03
   4.743  0.8920E-36  0.2246E+03
   4.743  0.8853E-36  0.2246E+03
   4.743  0.8787E-36  0.2246E+03
   4.743  0.8721E-36  0.2246E+03
   4.743  0.8656E-36  0.2246E+03
   4.743  0.8591E-36  0.2246E+03
   4.743  0.8526E-36  0.2246E+03
   4.743  0.8462E-36  0.2246E+03
   4.743  0.8399E-36  0.2246E+03
   4.743  0.8336E-36  0.2246E+03
   4.743  0.8273E-36  0.2246E+03
   4.744  0.8211E-36  0.2246E+03
   4.744  0.8150E-36  0.2246E+03
   4.744  0.8089E-36  0.2246E+03
   4.744  0.8028E-36  0.2246E+03
   4.744  0.7968E-36  0.2246E+03
   4.744  0.7908E-36  0.2246E+03
   4.744  0.7848E-36  0.2246E+03
   4.744  0.7790E-36  0.2246E+03
   4.744  0.7731E-36  0.2246E+03
   4.744  0.7673E-36  0.2246E+03
   4.745  0.7616E-36  0.2246E+03
   4.745  0.7558E-36  0.2246E+03
   4.745  0.7502E-36  0.2246E+03
   4.745  0.7445E-36  0.2246E+03
   4.745  0.7389E-36  0.2246E+03
   4.745  0.7334E-36  0.2246E+03
   4.745  0.7279E-36  0.2246E+03
   4.745  0.7224E-36  0.2246E+03
   4.745  0.7170E-36  0.2246E+03
   4.745  0.7116E-36  0.2246E+03
   4.746  0.7063E-36  0.2246E+03
   4.746  0.7010E-36  0.2246E+03
   4.746  0.6957E-36  0.2246E+03
   4.746  0.6905E-36  0.2246E+03
   4.746  0.6853E-36  0.2246E+03
   4.746  0.6801E-36  0.2246E+03
   4.746  0.6750E-36  0.2246E+03
   4.746  0.6700E-36  0.2246E+03
   4.746  0.6649E-36  0.2246E+03
   4.747  0.6599E-36  0.2246E+03
   4.747  0.6550E-36  0.2246E+03
   4.747  0.6501E-36  0.2246E+03
   4.747  0.6452E-36  0.2246E+03
   4.747  0.6403E-36  0.2246E+03
   4.747  0.6355E-36  0.2246E+03
   4.747  0.6307E-36  0.2246E+03
   4.747  0.6260E-36  0.2246E+03
   4.747  0.6213E-36  0.2246E+03
   4.747  0.6166E-36  0.2246E+03
   4.747  0.6120E-36  0.2246E+03
   4.748  0.6074E-36  0.2246E+03
   4.748  0.6028E-36  0.2246E+03
   4.748  0.5983E-36  0.2246E+03
   4.748  0.5938E-36  0.2246E+03
   4.748  0.5893E-36  0.2246E+03
   4.748  0.5849E-36  0.2246E+03
   4.748  0.5805E-36  0.2246E+03
   4.748  0.5761E-36  0.2246E+03
   4.748  0.5718E-36  0.2246E+03
   4.748  0.5675E-36  0.2246E+03
   4.749  0.5632E-36  0.2246E+03
   4.749  0.5590E-36  0.2246E+03
   4.749  0.5548E-36  0.2246E+03
   4.749  0.5506E-36  0.2246E+03
   4.749  0.5465E-36  0.2246E+03
   4.749  0.5424E-36  0.2246E+03
   4.749  0.5383E-36  0.2246E+03
   4.749  0.5343E-36  0.2246E+03
   4.749  0.5302E-36  0.2246E+03
   4.750  0.5263E-36  0.2246E+03
   4.750  0.5223E-36  0.2246E+03
   4.750  0.5184E-36  0.2246E+03
   4.750  0.5145E-36  0.2246E+03
   4.750  0.5106E-36  0.2246E+03
   4.750  0.5068E-36  0.2246E+03
   4.750  0.5029E-36  0.2246E+03
   4.750  0.4992E-36  0.2246E+03
   4.750  0.4954E-36  0.2246E+03
   4.750  0.4917E-36  0.2246E+03
   4.750  0.4880E-36  0.2246E+03
   4.751  0.4843E-36  0.2246E+03
   4.751  0.4807E-36  0.2246E+03
   4.751  0.4770E-36  0.2246E+03
   4.751  0.4734E-36  0.2246E+03
   4.751  0.4699E-36  0.2246E+03
   4.751  0.4663E-36  0.2246E+03
   4.751  0.4628E-36  0.2246E+03
   4.751  0.4593E-36  0.2246E+03
   4.751  0.4559E-36  0.2246E+03
   4.751  0.4525E-36  0.2246E+03
   4.752  0.4491E-36  0.2246E+03
   4.752  0.4457E-36  0.2246E+03
   4.752  0.4423E-36  0.2246E+03
   4.752  0.4390E-36  0.2246E+03
   4.752  0.4357E-36  0.2246E+03
   4.752  0.4324E-36  0.2246E+03
   4.752  0.4291E-36  0.2246E+03
   4.752  0.4259E-36  0.2246E+03
   4.752  0.4227E-36  0.2246E+03
   4.752  0.4195E-36  0.2246E+03
   4.753  0.4164E-36  0.2246E+03
   4.753  0.4132E-36  0.2246E+03
   4.753  0.4101E-36  0.2246E+03
   4.753  0.4070E-36  0.2246E+03
   4.753  0.4040E-36  0.2246E+03
   4.753  0.4009E-36  0.2246E+03
   4.753  0.3979E-36  0.2246E+03
   4.753  0.3949E-36  0.2246E+03
   4.753  0.3919E-36  0.2246E+03
   4.754  0.3890E-36  0.2246E+03
   4.754  0.3860E-36  0.2246E+03
   4.754  0.3831E-36  0.2246E+03
   4.754  0.3802E-36  0.2246E+03
   4.754  0.3774E-36  0.2246E+03
   4.754  0.3745E-36  0.2246E+03
   4.754  0.3717E-36  0.2246E+03
   4.754  0.3689E-36  0.2246E+03
   4.754  0.3661E-36  0.2246E+03
   4.754  0.3634E-36  0.2246E+03
   4.754  0.3606E-36  0.2246E+03
   4.755  0.3579E-36  0.2246E+03
   4.755  0.3552E-36  0.2246E+03
   4.755  0.3525E-36  0.2246E+03
   4.755  0.3499E-36  0.2246E+03
   4.755  0.3472E-36  0.2246E+03
   4.755  0.3446E-36  0.2246E+03
   4.755  0.3420E-36  0.2246E+03
   4.755  0.3394E-36  0.2246E+03
   4.755  0.3369E-36  0.2246E+03
   4.755  0.3343E-36  0.2246E+03
   4.756  0.3318E-36  0.2246E+03
   4.756  0.3293E-36  0.2246E+03
   4.756  0.3268E-36  0.2246E+03
   4.756  0.3244E-36  0.2246E+03
   4.756  0.3219E-36  0.2246E+03
   4.756  0.3195E-36  0.2246E+03
   4.756  0.3171E-36  0.2246E+03
   4.756  0.3147E-36  0.2246E+03
   4.756  0.3123E-36  0.2246E+03
   4.756  0.3100E-36  0.2246E+03
   4.757  0.3076E-36  0.2246E+03
   4.757  0.3053E-36  0.2246E+03
   4.757  0.3030E-36  0.2246E+03
   4.757  0.3007E-36  0.2246E+03
   4.757  0.2984E-36  0.2246E+03
   4.757  0.2962E-36  0.2246E+03
   4.757  0.2939E-36  0.2246E+03
   4.757  0.2917E-36  0.2246E+03
   4.757  0.2895E-36  0.2246E+03
   4.758  0.2873E-36  0.2246E+03
   4.758  0.2852E-36  0.2246E+03
   4.758  0.2830E-36  0.2246E+03
   4.758  0.2809E-36  0.2246E+03
   4.758  0.2788E-36  0.2246E+03
   4.758  0.2767E-36  0.2246E+03
   4.758  0.2746E-36  0.2246E+03
   4.758  0.2725E-36  0.2246E+03
   4.758  0.2704E-36  0.2246E+03
   4.758  0.2684E-36  0.2246E+03
   4.758  0.2664E-36  0.2246E+03
   4.759  0.2644E-36  0.2246E+03
   4.759  0.2624E-36  0.2246E+03
   4.759  0.2604E-36  0.2246E+03
   4.759  0.2584E-36  0.2246E+03
   4.759  0.2565E-36  0.2246E+03
   4.759  0.2545E-36  0.2246E+03
   4.759  0.2526E-36  0.2246E+03
   4.759  0.2507E-36  0.2246E+03
   4.759  0.2488E-36  0.2246E+03
   4.760  0.2469E-36  0.2246E+03
   4.760  0.2451E-36  0.2246E+03
   4.760  0.2432E-36  0.2246E+03
   4.760  0.2414E-36  0.2246E+03
   4.760  0.2395E-36  0.2246E+03
   4.760  0.2377E-36  0.2246E+03
   4.760  0.2359E-36  0.2246E+03
   4.760  0.2342E-36  0.2246E+03
   4.760  0.2324E-36  0.2246E+03
   4.760  0.2306E-36  0.2246E+03
   4.761  0.2289E-36  0.2246E+03
   4.761  0.2272E-36  0.2246E+03
   4.761  0.2254E-36  0.2246E+03
   4.761  0.2237E-36  0.2246E+03
   4.761  0.2220E-36  0.2246E+03
   4.761  0.2204E-36  0.2246E+03
   4.761  0.2187E-36  0.2246E+03
   4.761  0.2170E-36  0.2246E+03
   4.761  0.2154E-36  0.2246E+03
   4.761  0.2138E-36  0.2246E+03
   4.761  0.2122E-36  0.2246E+03
   4.762  0.2106E-36  0.2246E+03
   4.762  0.2090E-36  0.2246E+03
   4.762  0.2074E-36  0.2246E+03
   4.762  0.2058E-36  0.2246E+03
   4.762  0.2043E-36  0.2246E+03
   4.762  0.2027E-36  0.2246E+03
   4.762  0.2012E-36  0.2246E+03
   4.762  0.1997E-36  0.2246E+03
   4.762  0.1981E-36  0.2246E+03
   4.762  0.1966E-36  0.2246E+03
   4.763  0.1952E-36  0.2246E+03
   4.763  0.1937E-36  0.2246E+03
   4.763  0.1922E-36  0.2246E+03
   4.763  0.1908E-36  0.2246E+03
   4.763  0.1893E-36  0.2246E+03
   4.763  0.1879E-36  0.2246E+03
   4.763  0.1865E-36  0.2246E+03
   4.763  0.1851E-36  0.2246E+03
   4.763  0.1837E-36  0.2246E+03
   4.763  0.1823E-36  0.2246E+03
   4.764  0.1809E-36  0.2246E+03
   4.764  0.1795E-36  0.2246E+03
   4.764  0.1782E-36  0.2246E+03
   4.764  0.1768E-36  0.2246E+03
   4.764  0.1755E-36  0.2246E+03
   4.764  0.1741E-36  0.2246E+03
   4.764  0.1728E-36  0.2246E+03
   4.764  0.1715E-36  0.2246E+03
   4.764  0.1702E-36  0.2246E+03
   4.764  0.1689E-36  0.2246E+03
   4.765  0.1676E-36  0.2246E+03
   4.765  0.1664E-36  0.2246E+03
   4.765  0.1651E-36  0.2246E+03
   4.765  0.1639E-36  0.2246E+03
   4.765  0.1626E-36  0.2246E+03
   4.765  0.1614E-36  0.2246E+03
   4.765  0.1602E-36  0.2246E+03
   4.765  0.1590E-36  0.2246E+03
   4.765  0.1578E-36  0.2246E+03
   4.765  0.1566E-36  0.2246E+03
   4.766  0.1554E-36  0.2246E+03
   4.766  0.1542E-36  0.2246E+03
   4.766  0.1530E-36  0.2246E+03
   4.766  0.1519E-36  0.2246E+03
   4.766  0.1507E-36  0.2246E+03
   4.766  0.1496E-36  0.2246E+03
   4.766  0.1484E-36  0.2246E+03
   4.766  0.1473E-36  0.2246E+03
   4.766  0.1462E-36  0.2246E+03
   4.766  0.1451E-36  0.2246E+03
   4.767  0.1440E-36  0.2246E+03
   4.767  0.1429E-36  0.2246E+03
   4.767  0.1418E-36  0.2246E+03
   4.767  0.1407E-36  0.2246E+03
   4.767  0.1397E-36  0.2246E+03
   4.767  0.1386E-36  0.2246E+03
   4.767  0.1376E-36  0.2246E+03
   4.767  0.1365E-36  0.2246E+03
   4.767  0.1355E-36  0.2246E+03
   4.768  0.1345E-36  0.2246E+03
   4.768  0.1334E-36  0.2246E+03
   4.768  0.1324E-36  0.2246E+03
   4.768  0.1314E-36  0.2246E+03
   4.768  0.1304E-36  0.2246E+03
   4.768  0.1294E-36  0.2246E+03
   4.768  0.1285E-36  0.2246E+03
   4.768  0.1275E-36  0.2246E+03
   4.768  0.1265E-36  0.2246E+03
   4.768  0.1256E-36  0.2246E+03
   4.769  0.1246E-36  0.2246E+03
   4.769  0.1237E-36  0.2246E+03
   4.769  0.1227E-36  0.2246E+03
   4.769  0.1218E-36  0.2246E+03
   4.769  0.1209E-36  0.2246E+03
   4.769  0.1200E-36  0.2246E+03
   4.769  0.1190E-36  0.2246E+03
   4.769  0.1181E-36  0.2246E+03
   4.769  0.1172E-36  0.2246E+03
   4.769  0.1164E-36  0.2246E+03
   4.769  0.1155E-36  0.2246E+03
   4.770  0.1146E-36  0.2246E+03
   4.770  0.1137E-36  0.2246E+03
   4.770  0.1129E-36  0.2246E+03
   4.770  0.1120E-36  0.2246E+03
   4.770  0.1112E-36  0.2246E+03
   4.770  0.1103E-36  0.2246E+03
   4.770  0.1095E-36  0.2246E+03
   4.770  0.1086E-36  0.2246E+03
   4.770  0.1078E-36  0.2246E+03
   4.771  0.1070E-36  0.2246E+03
   4.771  0.1062E-36  0.2246E+03
   4.771  0.1054E-36  0.2246E+03
   4.771  0.1046E-36  0.2246E+03
   4.771  0.1038E-36  0.2246E+03
   4.771  0.1030E-36  0.2246E+03
   4.771  0.1022E-36  0.2246E+03
   4.771  0.1014E-36  0.2246E+03
   4.771  0.1007E-36  0.2246E+03
   4.771  0.9991E-37  0.2246E+03
   4.772  0.9915E-37  0.2246E+03
   4.772  0.9839E-37  0.2246E+03
   4.772  0.9765E-37  0.2246E+03
   4.772  0.9691E-37  0.2246E+03
   4.772  0.9617E-37  0.2246E+03
   4.772  0.9544E-37  0.2246E+03
   4.772  0.9471E-37  0.2246E+03
   4.772  0.9399E-37  0.2246E+03
   4.772  0.9328E-37  0.2246E+03
   4.772  0.9257E-37  0.2246E+03
   4.772  0.9187E-37  0.2246E+03
   4.773  0.9117E-37  0.2246E+03
   4.773  0.9048E-37  0.2246E+03
   4.773  0.8979E-37  0.2246E+03
   4.773  0.8911E-37  0.2246E+03
   4.773  0.8843E-37  0.2246E+03
   4.773  0.8776E-37  0.2246E+03
   4.773  0.8709E-37  0.2246E+03
   4.773  0.8643E-37  0.2246E+03
   4.773  0.8577E-37  0.2246E+03
   4.773  0.8512E-37  0.2246E+03
   4.774  0.8447E-37  0.2246E+03
   4.774  0.8383E-37  0.2246E+03
   4.774  0.8319E-37  0.2246E+03
   4.774  0.8256E-37  0.2246E+03
   4.774  0.8193E-37  0.2246E+03
   4.774  0.8131E-37  0.2246E+03
   4.774  0.8069E-37  0.2246E+03
   4.774  0.8008E-37  0.2246E+03
   4.774  0.7947E-37  0.2246E+03
   4.774  0.7887E-37  0.2246E+03
   4.775  0.7827E-37  0.2246E+03
   4.775  0.7767E-37  0.2246E+03
   4.775  0.7708E-37  0.2246E+03
   4.775  0.7649E-37  0.2246E+03
   4.775  0.7591E-37  0.2246E+03
   4.775  0.7533E-37  0.2246E+03
   4.775  0.7476E-37  0.2246E+03
   4.775  0.7419E-37  0.2246E+03
   4.775  0.7363E-37  0.2246E+03
   4.776  0.7307E-37  0.2246E+03
   4.776  0.7251E-37  0.2246E+03
   4.776  0.7196E-37  0.2246E+03
   4.776  0.7141E-37  0.2246E+03
   4.776  0.7087E-37  0.2246E+03
   4.776  0.7033E-37  0.2246E+03
   4.776  0.6980E-37  0.2246E+03
   4.776  0.6926E-37  0.2246E+03
   4.776  0.6874E-37  0.2246E+03
   4.776  0.6821E-37  0.2246E+03
   4.776  0.6769E-37  0.2246E+03
   4.777  0.6718E-37  0.2246E+03
   4.777  0.6667E-37  0.2246E+03
   4.777  0.6616E-37  0.2246E+03
   4.777  0.6566E-37  0.2246E+03
   4.777  0.6516E-37  0.2246E+03
   4.777  0.6466E-37  0.2246E+03
   4.777  0.6417E-37  0.2246E+03
   4.777  0.6368E-37  0.2246E+03
   4.777  0.6320E-37  0.2246E+03
   4.777  0.6271E-37  0.2246E+03
   4.778  0.6224E-37  0.2246E+03
   4.778  0.6176E-37  0.2246E+03
   4.778  0.6129E-37  0.2246E+03
   4.778  0.6083E-37  0.2246E+03
   4.778  0.6036E-37  0.2246E+03
   4.778  0.5990E-37  0.2246E+03
   4.778  0.5945E-37  0.2246E+03
   4.778  0.5899E-37  0.2246E+03
   4.778  0.5854E-37  0.2246E+03
   4.779  0.5810E-37  0.2246E+03
   4.779  0.5766E-37  0.2246E+03
   4.779  0.5722E-37  0.2246E+03
   4.779  0.5678E-37  0.2246E+03
   4.779  0.5635E-37  0.2246E+03
   4.779  0.5592E-37  0.2246E+03
   4.779  0.5549E-37  0.2246E+03
   4.779  0.5507E-37  0.2246E+03
   4.779  0.5465E-37  0.2246E+03
   4.779  0.5423E-37  0.2246E+03
   4.780  0.5382E-37  0.2246E+03
   4.780  0.5341E-37  0.2246E+03
   4.780  0.5300E-37  0.2246E+03
   4.780  0.5260E-37  0.2246E+03
   4.780  0.5220E-37  0.2246E+03
   4.780  0.5180E-37  0.2246E+03
   4.780  0.5141E-37  0.2246E+03
   4.780  0.5101E-37  0.2246E+03
   4.780  0.5062E-37  0.2246E+03
   4.780  0.5024E-37  0.2246E+03
   4.780  0.4986E-37  0.2246E+03
   4.781  0.4948E-37  0.2246E+03
   4.781  0.4910E-37  0.2246E+03
   4.781  0.4872E-37  0.2246E+03
   4.781  0.4835E-37  0.2246E+03
   4.781  0.4798E-37  0.2246E+03
   4.781  0.4762E-37  0.2246E+03
   4.781  0.4725E-37  0.2246E+03
   4.781  0.4689E-37  0.2246E+03
   4.781  0.4654E-37  0.2246E+03
   4.781  0.4618E-37  0.2246E+03
   4.782  0.4583E-37  0.2246E+03
   4.782  0.4548E-37  0.2246E+03
   4.782  0.4513E-37  0.2246E+03
   4.782  0.4479E-37  0.2246E+03
   4.782  0.4445E-37  0.2246E+03
   4.782  0.4411E-37  0.2246E+03
   4.782  0.4377E-37  0.2246E+03
   4.782  0.4344E-37  0.2246E+03
   4.782  0.4311E-37  0.2246E+03
   4.782  0.4278E-37  0.2246E+03
   4.783  0.4245E-37  0.2246E+03
   4.783  0.4213E-37  0.2246E+03
   4.783  0.4180E-37  0.2246E+03
   4.783  0.4149E-37  0.2246E+03
   4.783  0.4117E-37  0.2246E+03
   4.783  0.4085E-37  0.2246E+03
   4.783  0.4054E-37  0.2246E+03
   4.783  0.4023E-37  0.2246E+03
   4.783  0.3993E-37  0.2246E+03
   4.783  0.3962E-37  0.2246E+03
   4.784  0.3932E-37  0.2246E+03
   4.784  0.3902E-37  0.2246E+03
   4.784  0.3872E-37  0.2246E+03
   4.784  0.3843E-37  0.2246E+03
   4.784  0.3813E-37  0.2246E+03
   4.784  0.3784E-37  0.2246E+03
   4.784  0.3755E-37  0.2246E+03
   4.784  0.3727E-37  0.2246E+03
   4.784  0.3698E-37  0.2246E+03
   4.784  0.3670E-37  0.2246E+03
   4.785  0.3642E-37  0.2246E+03
   4.785  0.3614E-37  0.2246E+03
   4.785  0.3586E-37  0.2246E+03
   4.785  0.3559E-37  0.2246E+03
   4.785  0.3532E-37  0.2246E+03
   4.785  0.3505E-37  0.2246E+03
   4.785  0.3478E-37  0.2246E+03
   4.785  0.3451E-37  0.2246E+03
   4.785  0.3425E-37  0.2246E+03
   4.785  0.3399E-37  0.2246E+03
   4.786  0.3373E-37  0.2246E+03
   4.786  0.3347E-37  0.2246E+03
   4.786  0.3322E-37  0.2246E+03
   4.786  0.3296E-37  0.2246E+03
   4.786  0.3271E-37  0.2246E+03
   4.786  0.3246E-37  0.2246E+03
   4.786  0.3221E-37  0.2246E+03
   4.786  0.3197E-37  0.2246E+03
   4.786  0.3172E-37  0.2246E+03
   4.787  0.3148E-37  0.2246E+03
   4.787  0.3124E-37  0.2246E+03
   4.787  0.3100E-37  0.2246E+03
   4.787  0.3076E-37  0.2246E+03
   4.787  0.3053E-37  0.2246E+03
   4.787  0.3029E-37  0.2246E+03
   4.787  0.3006E-37  0.2246E+03
   4.787  0.2983E-37  0.2246E+03
   4.787  0.2960E-37  0.2246E+03
   4.787  0.2938E-37  0.2246E+03
   4.787  0.2915E-37  0.2246E+03
   4.788  0.2893E-37  0.2246E+03
   4.788  0.2871E-37  0.2246E+03
   4.788  0.2849E-37  0.2246E+03
   4.788  0.2827E-37  0.2246E+03
   4.788  0.2806E-37  0.2246E+03
   4.788  0.2784E-37  0.2246E+03
   4.788  0.2763E-37  0.2246E+03
   4.788  0.2742E-37  0.2246E+03
   4.788  0.2721E-37  0.2246E+03
   4.788  0.2700E-37  0.2246E+03
   4.789  0.2679E-37  0.2246E+03
   4.789  0.2659E-37  0.2246E+03
   4.789  0.2638E-37  0.2246E+03
   4.789  0.2618E-37  0.2246E+03
   4.789  0.2598E-37  0.2246E+03
   4.789  0.2578E-37  0.2246E+03
   4.789  0.2559E-37  0.2246E+03
   4.789  0.2539E-37  0.2246E+03
   4.789  0.2520E-37  0.2246E+03
   4.790  0.2500E-37  0.2246E+03
   4.790  0.2481E-37  0.2246E+03
   4.790  0.2462E-37  0.2246E+03
   4.790  0.2443E-37  0.2246E+03
   4.790  0.2425E-37  0.2246E+03
   4.790  0.2406E-37  0.2246E+03
   4.790  0.2388E-37  0.2246E+03
   4.790  0.2369E-37  0.2246E+03
   4.790  0.2351E-37  0.2246E+03
   4.790  0.2333E-37  0.2246E+03
   4.791  0.2315E-37  0.2246E+03
   4.791  0.2298E-37  0.2246E+03
   4.791  0.2280E-37  0.2246E+03
   4.791  0.2262E-37  0.2246E+03
   4.791  0.2245E-37  0.2246E+03
   4.791  0.2228E-37  0.2246E+03
   4.791  0.2211E-37  0.2246E+03
   4.791  0.2194E-37  0.2246E+03
   4.791  0.2177E-37  0.2246E+03
   4.791  0.2160E-37  0.2246E+03
   4.791  0.2144E-37  0.2246E+03
   4.792  0.2128E-37  0.2246E+03
   4.792  0.2111E-37  0.2246E+03
   4.792  0.2095E-37  0.2246E+03
   4.792  0.2079E-37  0.2246E+03
   4.792  0.2063E-37  0.2246E+03
   4.792  0.2047E-37  0.2246E+03
   4.792  0.2032E-37  0.2246E+03
   4.792  0.2016E-37  0.2246E+03
   4.792  0.2001E-37  0.2246E+03
   4.792  0.1985E-37  0.2246E+03
   4.793  0.1970E-37  0.2246E+03
   4.793  0.1955E-37  0.2246E+03
   4.793  0.1940E-37  0.2246E+03
   4.793  0.1925E-37  0.2246E+03
   4.793  0.1910E-37  0.2246E+03
   4.793  0.1896E-37  0.2246E+03
   4.793  0.1881E-37  0.2246E+03
   4.793  0.1867E-37  0.2246E+03
   4.793  0.1852E-37  0.2246E+03
   4.793  0.1838E-37  0.2246E+03
   4.794  0.1824E-37  0.2246E+03
   4.794  0.1810E-37  0.2246E+03
   4.794  0.1796E-37  0.2246E+03
   4.794  0.1782E-37  0.2246E+03
   4.794  0.1769E-37  0.2246E+03
   4.794  0.1755E-37  0.2246E+03
   4.794  0.1742E-37  0.2246E+03
   4.794  0.1728E-37  0.2246E+03
   4.794  0.1715E-37  0.2246E+03
   4.794  0.1702E-37  0.2246E+03
   4.795  0.1689E-37  0.2246E+03
   4.795  0.1676E-37  0.2246E+03
   4.795  0.1663E-37  0.2246E+03
   4.795  0.1650E-37  0.2246E+03
   4.795  0.1638E-37  0.2246E+03
   4.795  0.1625E-37  0.2246E+03
   4.795  0.1613E-37  0.2246E+03
   4.795  0.1600E-37  0.2246E+03
   4.795  0.1588E-37  0.2246E+03
   4.795  0.1576E-37  0.2246E+03
   4.796  0.1564E-37  0.2246E+03
   4.796  0.1552E-37  0.2246E+03
   4.796  0.1540E-37  0.2246E+03
   4.796  0.1528E-37  0.2246E+03
   4.796  0.1516E-37  0.2246E+03
   4.796  0.1505E-37  0.2246E+03
   4.796  0.1493E-37  0.2246E+03
   4.796  0.1482E-37  0.2246E+03
   4.796  0.1470E-37  0.2246E+03
   4.796  0.1459E-37  0.2246E+03
   4.797  0.1448E-37  0.2246E+03
   4.797  0.1437E-37  0.2246E+03
   4.797  0.1426E-37  0.2246E+03
   4.797  0.1415E-37  0.2246E+03
   4.797  0.1404E-37  0.2246E+03
   4.797  0.1393E-37  0.2246E+03
   4.797  0.1382E-37  0.2246E+03
   4.797  0.1372E-37  0.2246E+03
   4.797  0.1361E-37  0.2246E+03
   4.798  0.1351E-37  0.2246E+03
   4.798  0.1340E-37  0.2246E+03
   4.798  0.1330E-37  0.2246E+03
   4.798  0.1320E-37  0.2246E+03
   4.798  0.1310E-37  0.2246E+03
   4.798  0.1300E-37  0.2246E+03
   4.798  0.1290E-37  0.2246E+03
   4.798  0.1280E-37  0.2246E+03
   4.798  0.1270E-37  0.2246E+03
   4.798  0.1260E-37  0.2246E+03
   4.798  0.1250E-37  0.2246E+03
   4.799  0.1241E-37  0.2246E+03
   4.799  0.1231E-37  0.2246E+03
   4.799  0.1222E-37  0.2246E+03
   4.799  0.1212E-37  0.2246E+03
   4.799  0.1203E-37  0.2246E+03
   4.799  0.1194E-37  0.2246E+03
   4.799  0.1185E-37  0.2246E+03
   4.799  0.1176E-37  0.2246E+03
   4.799  0.1167E-37  0.2246E+03
   4.799  0.1158E-37  0.2246E+03
   4.800  0.1149E-37  0.2246E+03
   4.800  0.1140E-37  0.2246E+03
   4.800  0.1131E-37  0.2246E+03
   4.800  0.1122E-37  0.2246E+03
   4.800  0.1114E-37  0.2246E+03
   4.800  0.1105E-37  0.2246E+03
   4.800  0.1097E-37  0.2246E+03
   4.800  0.1088E-37  0.2246E+03
   4.800  0.1080E-37  0.2246E+03
   4.801  0.1072E-37  0.2246E+03
   4.801  0.1063E-37  0.2246E+03
   4.801  0.1055E-37  0.2246E+03
   4.801  0.1047E-37  0.2246E+03
   4.801  0.1039E-37  0.2246E+03
   4.801  0.1031E-37  0.2246E+03
   4.801  0.1023E-37  0.2246E+03
   4.801  0.1015E-37  0.2246E+03
   4.801  0.1007E-37  0.2246E+03
   4.801  0.9997E-38  0.2246E+03
   4.802  0.9920E-38  0.2246E+03
   4.802  0.9844E-38  0.2246E+03
   4.802  0.9768E-38  0.2246E+03
   4.802  0.9693E-38  0.2246E+03
   4.802  0.9618E-38  0.2246E+03
   4.802  0.9544E-38  0.2246E+03
   4.802  0.9471E-38  0.2246E+03
   4.802  0.9398E-38  0.2246E+03
   4.802  0.9326E-38  0.2246E+03
   4.802  0.9254E-38  0.2246E+03
   4.802  0.9183E-38  0.2246E+03
   4.803  0.9112E-38  0.2246E+03
   4.803  0.9042E-38  0.2246E+03
   4.803  0.8972E-38  0.2246E+03
   4.803  0.8903E-38  0.2246E+03
   4.803  0.8835E-38  0.2246E+03
   4.803  0.8767E-38  0.2246E+03
   4.803  0.8699E-38  0.2246E+03
   4.803  0.8632E-38  0.2246E+03
   4.803  0.8566E-38  0.2246E+03
   4.803  0.8500E-38  0.2246E+03
   4.804  0.8434E-38  0.2246E+03
   4.804  0.8369E-38  0.2246E+03
   4.804  0.8305E-38  0.2246E+03
   4.804  0.8241E-38  0.2246E+03
   4.804  0.8177E-38  0.2246E+03
   4.804  0.8114E-38  0.2246E+03
   4.804  0.8052E-38  0.2246E+03
   4.804  0.7990E-38  0.2246E+03
   4.804  0.7928E-38  0.2246E+03
   4.804  0.7867E-38  0.2246E+03
   4.805  0.7807E-38  0.2246E+03
   4.805  0.7747E-38  0.2246E+03
   4.805  0.7687E-38  0.2246E+03
   4.805  0.7628E-38  0.2246E+03
   4.805  0.7569E-38  0.2246E+03
   4.805  0.7511E-38  0.2246E+03
   4.805  0.7453E-38  0.2246E+03
   4.805  0.7395E-38  0.2246E+03
   4.805  0.7338E-38  0.2246E+03
   4.805  0.7282E-38  0.2246E+03
   4.806  0.7226E-38  0.2246E+03
   4.806  0.7170E-38  0.2246E+03
   4.806  0.7115E-38  0.2246E+03
   4.806  0.7060E-38  0.2246E+03
   4.806  0.7005E-38  0.2246E+03
   4.806  0.6951E-38  0.2246E+03
   4.806  0.6898E-38  0.2246E+03
   4.806  0.6845E-38  0.2246E+03
   4.806  0.6792E-38  0.2246E+03
   4.806  0.6739E-38  0.2246E+03
   4.807  0.6688E-38  0.2246E+03
   4.807  0.6636E-38  0.2246E+03
   4.807  0.6585E-38  0.2246E+03
   4.807  0.6534E-38  0.2246E+03
   4.807  0.6484E-38  0.2246E+03
   4.807  0.6434E-38  0.2246E+03
   4.807  0.6384E-38  0.2246E+03
   4.807  0.6335E-38  0.2246E+03
   4.807  0.6286E-38  0.2246E+03
   4.808  0.6237E-38  0.2246E+03
   4.808  0.6189E-38  0.2246E+03
   4.808  0.6142E-38  0.2246E+03
   4.808  0.6094E-38  0.2246E+03
   4.808  0.6047E-38  0.2246E+03
   4.808  0.6001E-38  0.2246E+03
   4.808  0.5954E-38  0.2246E+03
   4.808  0.5908E-38  0.2246E+03
   4.808  0.5863E-38  0.2246E+03
   4.808  0.5817E-38  0.2246E+03
   4.809  0.5773E-38  0.2246E+03
   4.809  0.5728E-38  0.2246E+03
   4.809  0.5684E-38  0.2246E+03
   4.809  0.5640E-38  0.2246E+03
   4.809  0.5596E-38  0.2246E+03
   4.809  0.5553E-38  0.2246E+03
   4.809  0.5510E-38  0.2246E+03
   4.809  0.5468E-38  0.2246E+03
   4.809  0.5426E-38  0.2246E+03
   4.809  0.5384E-38  0.2246E+03
   4.809  0.5342E-38  0.2246E+03
   4.810  0.5301E-38  0.2246E+03
   4.810  0.5260E-38  0.2246E+03
   4.810  0.5219E-38  0.2246E+03
   4.810  0.5179E-38  0.2246E+03
   4.810  0.5139E-38  0.2246E+03
   4.810  0.5099E-38  0.2246E+03
   4.810  0.5060E-38  0.2246E+03
   4.810  0.5021E-38  0.2246E+03
   4.810  0.4982E-38  0.2246E+03
   4.810  0.4944E-38  0.2246E+03
   4.811  0.4906E-38  0.2246E+03
   4.811  0.4868E-38  0.2246E+03
   4.811  0.4830E-38  0.2246E+03
   4.811  0.4793E-38  0.2246E+03
   4.811  0.4756E-38  0.2246E+03
   4.811  0.4719E-38  0.2246E+03
   4.811  0.4683E-38  0.2246E+03
   4.811  0.4646E-38  0.2246E+03
   4.811  0.4610E-38  0.2246E+03
   4.811  0.4575E-38  0.2246E+03
   4.812  0.4539E-38  0.2246E+03
   4.812  0.4504E-38  0.2246E+03
   4.812  0.4470E-38  0.2246E+03
   4.812  0.4435E-38  0.2246E+03
   4.812  0.4401E-38  0.2246E+03
   4.812  0.4367E-38  0.2246E+03
   4.812  0.4333E-38  0.2246E+03
   4.812  0.4300E-38  0.2246E+03
   4.812  0.4266E-38  0.2246E+03
   4.813  0.4233E-38  0.2246E+03
   4.813  0.4201E-38  0.2246E+03
   4.813  0.4168E-38  0.2246E+03
   4.813  0.4136E-38  0.2246E+03
   4.813  0.4104E-38  0.2246E+03
   4.813  0.4072E-38  0.2246E+03
   4.813  0.4041E-38  0.2246E+03
   4.813  0.4009E-38  0.2246E+03
   4.813  0.3978E-38  0.2246E+03
   4.813  0.3948E-38  0.2246E+03
   4.813  0.3917E-38  0.2246E+03
   4.814  0.3887E-38  0.2246E+03
   4.814  0.3857E-38  0.2246E+03
   4.814  0.3827E-38  0.2246E+03
   4.814  0.3797E-38  0.2246E+03
   4.814  0.3768E-38  0.2246E+03
   4.814  0.3739E-38  0.2246E+03
   4.814  0.3710E-38  0.2246E+03
   4.814  0.3681E-38  0.2246E+03
   4.814  0.3653E-38  0.2246E+03
   4.814  0.3625E-38  0.2246E+03
   4.815  0.3596E-38  0.2246E+03
   4.815  0.3569E-38  0.2246E+03
   4.815  0.3541E-38  0.2246E+03
   4.815  0.3514E-38  0.2246E+03
   4.815  0.3486E-38  0.2246E+03
   4.815  0.3459E-38  0.2246E+03
   4.815  0.3433E-38  0.2246E+03
   4.815  0.3406E-38  0.2246E+03
   4.815  0.3380E-38  0.2246E+03
   4.816  0.3354E-38  0.2246E+03
   4.816  0.3328E-38  0.2246E+03
   4.816  0.3302E-38  0.2246E+03
   4.816  0.3276E-38  0.2246E+03
   4.816  0.3251E-38  0.2246E+03
   4.816  0.3226E-38  0.2246E+03
   4.816  0.3201E-38  0.2246E+03
   4.816  0.3176E-38  0.2246E+03
   4.816  0.3151E-38  0.2246E+03
   4.816  0.3127E-38  0.2246E+03
   4.816  0.3103E-38  0.2246E+03
   4.817  0.3079E-38  0.2246E+03
   4.817  0.3055E-38  0.2246E+03
   4.817  0.3031E-38  0.2246E+03
   4.817  0.3008E-38  0.2246E+03
   4.817  0.2985E-38  0.2246E+03
   4.817  0.2961E-38  0.2246E+03
   4.817  0.2939E-38  0.2246E+03
   4.817  0.2916E-38  0.2246E+03
   4.817  0.2893E-38  0.2246E+03
   4.817  0.2871E-38  0.2246E+03
   4.818  0.2849E-38  0.2246E+03
   4.818  0.2826E-38  0.2246E+03
   4.818  0.2805E-38  0.2246E+03
   4.818  0.2783E-38  0.2246E+03
   4.818  0.2761E-38  0.2246E+03
   4.818  0.2740E-38  0.2246E+03
   4.818  0.2719E-38  0.2246E+03
   4.818  0.2698E-38  0.2246E+03
   4.818  0.2677E-38  0.2246E+03
   4.819  0.2656E-38  0.2246E+03
   4.819  0.2635E-38  0.2246E+03
   4.819  0.2615E-38  0.2246E+03
   4.819  0.2595E-38  0.2246E+03
   4.819  0.2575E-38  0.2246E+03
   4.819  0.2555E-38  0.2246E+03
   4.819  0.2535E-38  0.2246E+03
   4.819  0.2515E-38  0.2246E+03
   4.819  0.2496E-38  0.2246E+03
   4.819  0.2476E-38  0.2246E+03
   4.820  0.2457E-38  0.2246E+03
   4.820  0.2438E-38  0.2246E+03
   4.820  0.2419E-38  0.2246E+03
   4.820  0.2400E-38  0.2246E+03
   4.820  0.2382E-38  0.2246E+03
   4.820  0.2363E-38  0.2246E+03
   4.820  0.2345E-38  0.2246E+03
   4.820  0.2327E-38  0.2246E+03
   4.820  0.2309E-38  0.2246E+03
   4.820  0.2291E-38  0.2246E+03
   4.820  0.2273E-38  0.2246E+03
   4.821  0.2255E-38  0.2246E+03
   4.821  0.2238E-38  0.2246E+03
   4.821  0.2221E-38  0.2246E+03
   4.821  0.2203E-38  0.2246E+03
   4.821  0.2186E-38  0.2246E+03
   4.821  0.2169E-38  0.2246E+03
   4.821  0.2152E-38  0.2246E+03
   4.821  0.2136E-38  0.2246E+03
   4.821  0.2119E-38  0.2246E+03
   4.821  0.2103E-38  0.2246E+03
   4.822  0.2086E-38  0.2246E+03
   4.822  0.2070E-38  0.2246E+03
   4.822  0.2054E-38  0.2246E+03
   4.822  0.2038E-38  0.2246E+03
   4.822  0.2022E-38  0.2246E+03
   4.822  0.2007E-38  0.2246E+03
   4.822  0.1991E-38  0.2246E+03
   4.822  0.1976E-38  0.2246E+03
   4.822  0.1960E-38  0.2246E+03
   4.822  0.1945E-38  0.2246E+03
   4.823  0.1930E-38  0.2246E+03
   4.823  0.1915E-38  0.2246E+03
   4.823  0.1900E-38  0.2246E+03
   4.823  0.1885E-38  0.2246E+03
   4.823  0.1871E-38  0.2246E+03
   4.823  0.1856E-38  0.2246E+03
   4.823  0.1842E-38  0.2246E+03
   4.823  0.1828E-38  0.2246E+03
   4.823  0.1813E-38  0.2246E+03
   4.824  0.1799E-38  0.2246E+03
   4.824  0.1785E-38  0.2246E+03
   4.824  0.1771E-38  0.2246E+03
   4.824  0.1758E-38  0.2246E+03
   4.824  0.1744E-38  0.2246E+03
   4.824  0.1730E-38  0.2246E+03
   4.824  0.1717E-38  0.2246E+03
   4.824  0.1704E-38  0.2246E+03
   4.824  0.1690E-38  0.2246E+03
   4.824  0.1677E-38  0.2246E+03
   4.824  0.1664E-38  0.2246E+03
   4.825  0.1651E-38  0.2246E+03
   4.825  0.1639E-38  0.2246E+03
   4.825  0.1626E-38  0.2246E+03
   4.825  0.1613E-38  0.2246E+03
   4.825  0.1601E-38  0.2246E+03
   4.825  0.1588E-38  0.2246E+03
   4.825  0.1576E-38  0.2246E+03
   4.825  0.1564E-38  0.2246E+03
   4.825  0.1551E-38  0.2246E+03
   4.825  0.1539E-38  0.2246E+03
   4.826  0.1527E-38  0.2246E+03
   4.826  0.1516E-38  0.2246E+03
   4.826  0.1504E-38  0.2246E+03
   4.826  0.1492E-38  0.2246E+03
   4.826  0.1480E-38  0.2246E+03
   4.826  0.1469E-38  0.2246E+03
   4.826  0.1458E-38  0.2246E+03
   4.826  0.1446E-38  0.2246E+03
   4.826  0.1435E-38  0.2246E+03
   4.827  0.1424E-38  0.2246E+03
   4.827  0.1413E-38  0.2246E+03
   4.827  0.1402E-38  0.2246E+03
   4.827  0.1391E-38  0.2246E+03
   4.827  0.1380E-38  0.2246E+03
   4.827  0.1369E-38  0.2246E+03
   4.827  0.1359E-38  0.2246E+03
   4.827  0.1348E-38  0.2246E+03
   4.827  0.1338E-38  0.2246E+03
   4.827  0.1327E-38  0.2246E+03
   4.827  0.1317E-38  0.2246E+03
   4.828  0.1307E-38  0.2246E+03
   4.828  0.1296E-38  0.2246E+03
   4.828  0.1286E-38  0.2246E+03
   4.828  0.1276E-38  0.2246E+03
   4.828  0.1266E-38  0.2246E+03
   4.828  0.1257E-38  0.2246E+03
   4.828  0.1247E-38  0.2246E+03
   4.828  0.1237E-38  0.2246E+03
   4.828  0.1227E-38  0.2246E+03
   4.828  0.1218E-38  0.2246E+03
   4.829  0.1208E-38  0.2246E+03
   4.829  0.1199E-38  0.2246E+03
   4.829  0.1190E-38  0.2246E+03
   4.829  0.1180E-38  0.2246E+03
   4.829  0.1171E-38  0.2246E+03
   4.829  0.1162E-38  0.2246E+03
   4.829  0.1153E-38  0.2246E+03
   4.829  0.1144E-38  0.2246E+03
   4.829  0.1135E-38  0.2246E+03
   4.830  0.1126E-38  0.2246E+03
   4.830  0.1118E-38  0.2246E+03
   4.830  0.1109E-38  0.2246E+03
   4.830  0.1100E-38  0.2246E+03
   4.830  0.1092E-38  0.2246E+03
   4.830  0.1083E-38  0.2246E+03
   4.830  0.1075E-38  0.2246E+03
   4.830  0.1066E-38  0.2246E+03
   4.830  0.1058E-38  0.2246E+03
   4.830  0.1050E-38  0.2246E+03
   4.831  0.1042E-38  0.2246E+03
   4.831  0.1034E-38  0.2246E+03
   4.831  0.1026E-38  0.2246E+03
   4.831  0.1018E-38  0.2246E+03
   4.831  0.1010E-38  0.2246E+03
   4.831  0.1002E-38  0.2246E+03
   4.831  0.9939E-39  0.2246E+03
   4.831  0.9862E-39  0.2246E+03
   4.831  0.9785E-39  0.2246E+03
   4.831  0.9709E-39  0.2246E+03
   4.831  0.9633E-39  0.2246E+03
   4.832  0.9558E-39  0.2246E+03
   4.832  0.9484E-39  0.2246E+03
   4.832  0.9410E-39  0.2246E+03
   4.832  0.9336E-39  0.2246E+03
   4.832  0.9264E-39  0.2246E+03
   4.832  0.9191E-39  0.2246E+03
   4.832  0.9120E-39  0.2246E+03
   4.832  0.9049E-39  0.2246E+03
   4.832  0.8978E-39  0.2246E+03
   4.832  0.8908E-39  0.2246E+03
   4.833  0.8839E-39  0.2246E+03
   4.833  0.8770E-39  0.2246E+03
   4.833  0.8701E-39  0.2246E+03
   4.833  0.8633E-39  0.2246E+03
   4.833  0.8566E-39  0.2246E+03
   4.833  0.8499E-39  0.2246E+03
   4.833  0.8433E-39  0.2246E+03
   4.833  0.8367E-39  0.2246E+03
   4.833  0.8302E-39  0.2246E+03
   4.833  0.8237E-39  0.2246E+03
   4.834  0.8173E-39  0.2246E+03
   4.834  0.8109E-39  0.2246E+03
   4.834  0.8046E-39  0.2246E+03
   4.834  0.7983E-39  0.2246E+03
   4.834  0.7921E-39  0.2246E+03
   4.834  0.7859E-39  0.2246E+03
   4.834  0.7798E-39  0.2246E+03
   4.834  0.7737E-39  0.2246E+03
   4.834  0.7677E-39  0.2246E+03
   4.835  0.7617E-39  0.2246E+03
   4.835  0.7557E-39  0.2246E+03
   4.835  0.7498E-39  0.2246E+03
   4.835  0.7440E-39  0.2246E+03
   4.835  0.7382E-39  0.2246E+03
   4.835  0.7324E-39  0.2246E+03
   4.835  0.7267E-39  0.2246E+03
   4.835  0.7210E-39  0.2246E+03
   4.835  0.7154E-39  0.2246E+03
   4.835  0.7098E-39  0.2246E+03
   4.835  0.7043E-39  0.2246E+03
   4.836  0.6988E-39  0.2246E+03
   4.836  0.6933E-39  0.2246E+03
   4.836  0.6879E-39  0.2246E+03
   4.836  0.6826E-39  0.2246E+03
   4.836  0.6772E-39  0.2246E+03
   4.836  0.6719E-39  0.2246E+03
   4.836  0.6667E-39  0.2246E+03
   4.836  0.6615E-39  0.2246E+03
   4.836  0.6563E-39  0.2246E+03
   4.837  0.6512E-39  0.2246E+03
   4.837  0.6461E-39  0.2246E+03
   4.837  0.6411E-39  0.2246E+03
   4.837  0.6361E-39  0.2246E+03
   4.837  0.6311E-39  0.2246E+03
   4.837  0.6262E-39  0.2246E+03
   4.837  0.6213E-39  0.2246E+03
   4.837  0.6164E-39  0.2246E+03
   4.837  0.6116E-39  0.2246E+03
   4.837  0.6068E-39  0.2246E+03
   4.838  0.6021E-39  0.2246E+03
   4.838  0.5974E-39  0.2246E+03
   4.838  0.5927E-39  0.2246E+03
   4.838  0.5881E-39  0.2246E+03
   4.838  0.5835E-39  0.2246E+03
   4.838  0.5789E-39  0.2246E+03
   4.838  0.5744E-39  0.2246E+03
   4.838  0.5699E-39  0.2246E+03
   4.838  0.5655E-39  0.2246E+03
   4.838  0.5610E-39  0.2246E+03
   4.838  0.5567E-39  0.2246E+03
   4.839  0.5523E-39  0.2246E+03
   4.839  0.5480E-39  0.2246E+03
   4.839  0.5437E-39  0.2246E+03
   4.839  0.5395E-39  0.2246E+03
   4.839  0.5352E-39  0.2246E+03
   4.839  0.5311E-39  0.2246E+03
   4.839  0.5269E-39  0.2246E+03
   4.839  0.5228E-39  0.2246E+03
   4.839  0.5187E-39  0.2246E+03
   4.839  0.5146E-39  0.2246E+03
   4.840  0.5106E-39  0.2246E+03
   4.840  0.5066E-39  0.2246E+03
   4.840  0.5027E-39  0.2246E+03
   4.840  0.4987E-39  0.2246E+03
   4.840  0.4948E-39  0.2246E+03
   4.840  0.4910E-39  0.2246E+03
   4.840  0.4871E-39  0.2246E+03
   4.840  0.4833E-39  0.2246E+03
   4.840  0.4795E-39  0.2246E+03
   4.840  0.4758E-39  0.2246E+03
   4.841  0.4721E-39  0.2246E+03
   4.841  0.4684E-39  0.2246E+03
   4.841  0.4647E-39  0.2246E+03
   4.841  0.4611E-39  0.2246E+03
   4.841  0.4575E-39  0.2246E+03
   4.841  0.4539E-39  0.2246E+03
   4.841  0.4503E-39  0.2246E+03
   4.841  0.4468E-39  0.2246E+03
   4.841  0.4433E-39  0.2246E+03
   4.841  0.4398E-39  0.2246E+03
   4.842  0.4364E-39  0.2246E+03
   4.842  0.4330E-39  0.2246E+03
   4.842  0.4296E-39  0.2246E+03
   4.842  0.4262E-39  0.2246E+03
   4.842  0.4229E-39  0.2246E+03
   4.842  0.4196E-39  0.2246E+03
   4.842  0.4163E-39  0.2246E+03
   4.842  0.4130E-39  0.2246E+03
   4.842  0.4098E-39  0.2246E+03
   4.842  0.4066E-39  0.2246E+03
   4.843  0.4034E-39  0.2246E+03
   4.843  0.4003E-39  0.2246E+03
   4.843  0.3971E-39  0.2246E+03
   4.843  0.3940E-39  0.2246E+03
   4.843  0.3909E-39  0.2246E+03
   4.843  0.3879E-39  0.2246E+03
   4.843  0.3848E-39  0.2246E+03
   4.843  0.3818E-39  0.2246E+03
   4.843  0.3788E-39  0.2246E+03
   4.843  0.3759E-39  0.2246E+03
   4.844  0.3729E-39  0.2246E+03
   4.844  0.3700E-39  0.2246E+03
   4.844  0.3671E-39  0.2246E+03
   4.844  0.3642E-39  0.2246E+03
   4.844  0.3614E-39  0.2246E+03
   4.844  0.3585E-39  0.2246E+03
   4.844  0.3557E-39  0.2246E+03
   4.844  0.3529E-39  0.2246E+03
   4.844  0.3502E-39  0.2246E+03
   4.845  0.3474E-39  0.2246E+03
   4.845  0.3447E-39  0.2246E+03
   4.845  0.3420E-39  0.2246E+03
   4.845  0.3393E-39  0.2246E+03
   4.845  0.3367E-39  0.2246E+03
   4.845  0.3340E-39  0.2246E+03
   4.845  0.3314E-39  0.2246E+03
   4.845  0.3288E-39  0.2246E+03
   4.845  0.3262E-39  0.2246E+03
   4.845  0.3237E-39  0.2246E+03
   4.845  0.3211E-39  0.2246E+03
   4.846  0.3186E-39  0.2246E+03
   4.846  0.3161E-39  0.2246E+03
   4.846  0.3137E-39  0.2246E+03
   4.846  0.3112E-39  0.2246E+03
   4.846  0.3088E-39  0.2246E+03
   4.846  0.3063E-39  0.2246E+03
   4.846  0.3039E-39  0.2246E+03
   4.846  0.3015E-39  0.2246E+03
   4.846  0.2992E-39  0.2246E+03
   4.846  0.2968E-39  0.2246E+03
   4.847  0.2945E-39  0.2246E+03
   4.847  0.2922E-39  0.2246E+03
   4.847  0.2899E-39  0.2246E+03
   4.847  0.2876E-39  0.2246E+03
   4.847  0.2854E-39  0.2246E+03
   4.847  0.2831E-39  0.2246E+03
   4.847  0.2809E-39  0.2246E+03
   4.847  0.2787E-39  0.2246E+03
   4.847  0.2765E-39  0.2246E+03
   4.848  0.2744E-39  0.2246E+03
   4.848  0.2722E-39  0.2246E+03
   4.848  0.2701E-39  0.2246E+03
   4.848  0.2680E-39  0.2246E+03
   4.848  0.2659E-39  0.2246E+03
   4.848  0.2638E-39  0.2246E+03
   4.848  0.2617E-39  0.2246E+03
   4.848  0.2596E-39  0.2246E+03
   4.848  0.2576E-39  0.2246E+03
   4.848  0.2556E-39  0.2246E+03
   4.849  0.2536E-39  0.2246E+03
   4.849  0.2516E-39  0.2246E+03
   4.849  0.2496E-39  0.2246E+03
   4.849  0.2477E-39  0.2246E+03
   4.849  0.2457E-39  0.2246E+03
   4.849  0.2438E-39  0.2246E+03
   4.849  0.2419E-39  0.2246E+03
   4.849  0.2400E-39  0.2246E+03
   4.849  0.2381E-39  0.2246E+03
   4.849  0.2362E-39  0.2246E+03
   4.849  0.2344E-39  0.2246E+03
   4.850  0.2325E-39  0.2246E+03
   4.850  0.2307E-39  0.2246E+03
   4.850  0.2289E-39  0.2246E+03
   4.850  0.2271E-39  0.2246E+03
   4.850  0.2253E-39  0.2246E+03
   4.850  0.2235E-39  0.2246E+03
   4.850  0.2218E-39  0.2246E+03
   4.850  0.2200E-39  0.2246E+03
   4.850  0.2183E-39  0.2246E+03
   4.850  0.2166E-39  0.2246E+03
   4.851  0.2149E-39  0.2246E+03
   4.851  0.2132E-39  0.2246E+03
   4.851  0.2115E-39  0.2246E+03
   4.851  0.2099E-39  0.2246E+03
   4.851  0.2082E-39  0.2246E+03
   4.851  0.2066E-39  0.2246E+03
   4.851  0.2050E-39  0.2246E+03
   4.851  0.2033E-39  0.2246E+03
   4.851  0.2017E-39  0.2246E+03
   4.851  0.2002E-39  0.2246E+03
   4.852  0.1986E-39  0.2246E+03
   4.852  0.1970E-39  0.2246E+03
   4.852  0.1955E-39  0.2246E+03
   4.852  0.1939E-39  0.2246E+03
   4.852  0.1924E-39  0.2246E+03
   4.852  0.1909E-39  0.2246E+03
   4.852  0.1894E-39  0.2246E+03
   4.852  0.1879E-39  0.2246E+03
   4.852  0.1864E-39  0.2246E+03
   4.853  0.1850E-39  0.2246E+03
   4.853  0.1835E-39  0.2246E+03
   4.853  0.1821E-39  0.2246E+03
   4.853  0.1806E-39  0.2246E+03
   4.853  0.1792E-39  0.2246E+03
   4.853  0.1778E-39  0.2246E+03
   4.853  0.1764E-39  0.2246E+03
   4.853  0.1750E-39  0.2246E+03
   4.853  0.1737E-39  0.2246E+03
   4.853  0.1723E-39  0.2246E+03
   4.853  0.1709E-39  0.2246E+03
   4.854  0.1696E-39  0.2246E+03
   4.854  0.1683E-39  0.2246E+03
   4.854  0.1669E-39  0.2246E+03
   4.854  0.1656E-39  0.2246E+03
   4.854  0.1643E-39  0.2246E+03
   4.854  0.1630E-39  0.2246E+03
   4.854  0.1617E-39  0.2246E+03
   4.854  0.1605E-39  0.2246E+03
   4.854  0.1592E-39  0.2246E+03
   4.854  0.1580E-39  0.2246E+03
   4.855  0.1567E-39  0.2246E+03
   4.855  0.1555E-39  0.2246E+03
   4.855  0.1543E-39  0.2246E+03
   4.855  0.1530E-39  0.2246E+03
   4.855  0.1518E-39  0.2246E+03
   4.855  0.1506E-39  0.2246E+03
   4.855  0.1495E-39  0.2246E+03
   4.855  0.1483E-39  0.2246E+03
   4.855  0.1471E-39  0.2246E+03
   4.856  0.1460E-39  0.2246E+03
   4.856  0.1448E-39  0.2246E+03
   4.856  0.1437E-39  0.2246E+03
   4.856  0.1425E-39  0.2246E+03
   4.856  0.1414E-39  0.2246E+03
   4.856  0.1403E-39  0.2246E+03
   4.856  0.1392E-39  0.2246E+03
   4.856  0.1381E-39  0.2246E+03
   4.856  0.1370E-39  0.2246E+03
   4.856  0.1359E-39  0.2246E+03
   4.856  0.1349E-39  0.2246E+03
   4.857  0.1338E-39  0.2246E+03
   4.857  0.1327E-39  0.2246E+03
   4.857  0.1317E-39  0.2246E+03
   4.857  0.1307E-39  0.2246E+03
   4.857  0.1296E-39  0.2246E+03
   4.857  0.1286E-39  0.2246E+03
   4.857  0.1276E-39  0.2246E+03
   4.857  0.1266E-39  0.2246E+03
   4.857  0.1256E-39  0.2246E+03
   4.857  0.1246E-39  0.2246E+03
   4.858  0.1236E-39  0.2246E+03
   4.858  0.1227E-39  0.2246E+03
   4.858  0.1217E-39  0.2246E+03
   4.858  0.1207E-39  0.2246E+03
   4.858  0.1198E-39  0.2246E+03
   4.858  0.1188E-39  0.2246E+03
   4.858  0.1179E-39  0.2246E+03
   4.858  0.1170E-39  0.2246E+03
   4.858  0.1160E-39  0.2246E+03
   4.858  0.1151E-39  0.2246E+03
   4.859  0.1142E-39  0.2246E+03
   4.859  0.1133E-39  0.2246E+03
   4.859  0.1124E-39  0.2246E+03
   4.859  0.1115E-39  0.2246E+03
   4.859  0.1107E-39  0.2246E+03
   4.859  0.1098E-39  0.2246E+03
   4.859  0.1089E-39  0.2246E+03
   4.859  0.1081E-39  0.2246E+03
   4.859  0.1072E-39  0.2246E+03
   4.860  0.1064E-39  0.2246E+03
   4.860  0.1055E-39  0.2246E+03
   4.860  0.1047E-39  0.2246E+03
   4.860  0.1039E-39  0.2246E+03
   4.860  0.1031E-39  0.2246E+03
   4.860  0.1022E-39  0.2246E+03
   4.860  0.1014E-39  0.2246E+03
   4.860  0.1006E-39  0.2246E+03
   4.860  0.9984E-40  0.2246E+03
   4.860  0.9905E-40  0.2246E+03
   4.860  0.9827E-40  0.2246E+03
   4.861  0.9750E-40  0.2246E+03
   4.861  0.9673E-40  0.2246E+03
   4.861  0.9596E-40  0.2246E+03
   4.861  0.9521E-40  0.2246E+03
   4.861  0.9446E-40  0.2246E+03
   4.861  0.9371E-40  0.2246E+03
   4.861  0.9297E-40  0.2246E+03
   4.861  0.9224E-40  0.2246E+03
   4.861  0.9151E-40  0.2246E+03
   4.861  0.9079E-40  0.2246E+03
   4.862  0.9007E-40  0.2246E+03
   4.862  0.8936E-40  0.2246E+03
   4.862  0.8866E-40  0.2246E+03
   4.862  0.8796E-40  0.2246E+03
   4.862  0.8726E-40  0.2246E+03
   4.862  0.8657E-40  0.2246E+03
   4.862  0.8589E-40  0.2246E+03
   4.862  0.8521E-40  0.2246E+03
   4.862  0.8454E-40  0.2246E+03
   4.862  0.8387E-40  0.2246E+03
   4.863  0.8321E-40  0.2246E+03
   4.863  0.8255E-40  0.2246E+03
   4.863  0.8190E-40  0.2246E+03
   4.863  0.8125E-40  0.2246E+03
   4.863  0.8061E-40  0.2246E+03
   4.863  0.7998E-40  0.2246E+03
   4.863  0.7934E-40  0.2246E+03
   4.863  0.7872E-40  0.2246E+03
   4.863  0.7810E-40  0.2246E+03
   4.864  0.7748E-40  0.2246E+03
   4.864  0.7687E-40  0.2246E+03
   4.864  0.7626E-40  0.2246E+03
   4.864  0.7566E-40  0.2246E+03
   4.864  0.7506E-40  0.2246E+03
   4.864  0.7447E-40  0.2246E+03
   4.864  0.7388E-40  0.2246E+03
   4.864  0.7330E-40  0.2246E+03
   4.864  0.7272E-40  0.2246E+03
   4.864  0.7214E-40  0.2246E+03
   4.864  0.7157E-40  0.2246E+03
   4.865  0.7101E-40  0.2246E+03
   4.865  0.7045E-40  0.2246E+03
   4.865  0.6989E-40  0.2246E+03
   4.865  0.6934E-40  0.2246E+03
   4.865  0.6879E-40  0.2246E+03
   4.865  0.6824E-40  0.2246E+03
   4.865  0.6771E-40  0.2246E+03
   4.865  0.6717E-40  0.2246E+03
   4.865  0.6664E-40  0.2246E+03
   4.865  0.6611E-40  0.2246E+03
   4.866  0.6559E-40  0.2246E+03
   4.866  0.6507E-40  0.2246E+03
   4.866  0.6456E-40  0.2246E+03
   4.866  0.6405E-40  0.2246E+03
   4.866  0.6354E-40  0.2246E+03
   4.866  0.6304E-40  0.2246E+03
   4.866  0.6254E-40  0.2246E+03
   4.866  0.6204E-40  0.2246E+03
   4.866  0.6155E-40  0.2246E+03
   4.867  0.6107E-40  0.2246E+03
   4.867  0.6058E-40  0.2246E+03
   4.867  0.6011E-40  0.2246E+03
   4.867  0.5963E-40  0.2246E+03
   4.867  0.5916E-40  0.2246E+03
   4.867  0.5869E-40  0.2246E+03
   4.867  0.5823E-40  0.2246E+03
   4.867  0.5777E-40  0.2246E+03
   4.867  0.5731E-40  0.2246E+03
   4.867  0.5686E-40  0.2246E+03
   4.867  0.5641E-40  0.2246E+03
   4.868  0.5596E-40  0.2246E+03
   4.868  0.5552E-40  0.2246E+03
   4.868  0.5508E-40  0.2246E+03
   4.868  0.5464E-40  0.2246E+03
   4.868  0.5421E-40  0.2246E+03
   4.868  0.5378E-40  0.2246E+03
   4.868  0.5335E-40  0.2246E+03
   4.868  0.5293E-40  0.2246E+03
   4.868  0.5251E-40  0.2246E+03
   4.868  0.5210E-40  0.2246E+03
   4.869  0.5169E-40  0.2246E+03
   4.869  0.5128E-40  0.2246E+03
   4.869  0.5087E-40  0.2246E+03
   4.869  0.5047E-40  0.2246E+03
   4.869  0.5007E-40  0.2246E+03
   4.869  0.4967E-40  0.2246E+03
   4.869  0.4928E-40  0.2246E+03
   4.869  0.4889E-40  0.2246E+03
   4.869  0.4850E-40  0.2246E+03
   4.869  0.4812E-40  0.2246E+03
   4.870  0.4774E-40  0.2246E+03
   4.870  0.4736E-40  0.2246E+03
   4.870  0.4698E-40  0.2246E+03
   4.870  0.4661E-40  0.2246E+03
   4.870  0.4624E-40  0.2246E+03
   4.870  0.4588E-40  0.2246E+03
   4.870  0.4551E-40  0.2246E+03
   4.870  0.4515E-40  0.2246E+03
   4.870  0.4479E-40  0.2246E+03
   4.870  0.4444E-40  0.2246E+03
   4.871  0.4409E-40  0.2246E+03
   4.871  0.4374E-40  0.2246E+03
   4.871  0.4339E-40  0.2246E+03
   4.871  0.4305E-40  0.2246E+03
   4.871  0.4271E-40  0.2246E+03
   4.871  0.4237E-40  0.2246E+03
   4.871  0.4203E-40  0.2246E+03
   4.871  0.4170E-40  0.2246E+03
   4.871  0.4137E-40  0.2246E+03
   4.871  0.4104E-40  0.2246E+03
   4.872  0.4072E-40  0.2246E+03
   4.872  0.4039E-40  0.2246E+03
   4.872  0.4007E-40  0.2246E+03
   4.872  0.3976E-40  0.2246E+03
   4.872  0.3944E-40  0.2246E+03
   4.872  0.3913E-40  0.2246E+03
   4.872  0.3882E-40  0.2246E+03
   4.872  0.3851E-40  0.2246E+03
   4.872  0.3821E-40  0.2246E+03
   4.872  0.3790E-40  0.2246E+03
   4.873  0.3760E-40  0.2246E+03
   4.873  0.3730E-40  0.2246E+03
   4.873  0.3701E-40  0.2246E+03
   4.873  0.3672E-40  0.2246E+03
   4.873  0.3642E-40  0.2246E+03
   4.873  0.3614E-40  0.2246E+03
   4.873  0.3585E-40  0.2246E+03
   4.873  0.3556E-40  0.2246E+03
   4.873  0.3528E-40  0.2246E+03
   4.873  0.3500E-40  0.2246E+03
   4.874  0.3472E-40  0.2246E+03
   4.874  0.3445E-40  0.2246E+03
   4.874  0.3418E-40  0.2246E+03
   4.874  0.3391E-40  0.2246E+03
   4.874  0.3364E-40  0.2246E+03
   4.874  0.3337E-40  0.2246E+03
   4.874  0.3310E-40  0.2246E+03
   4.874  0.3284E-40  0.2246E+03
   4.874  0.3258E-40  0.2246E+03
   4.875  0.3232E-40  0.2246E+03
   4.875  0.3207E-40  0.2246E+03
   4.875  0.3181E-40  0.2246E+03
   4.875  0.3156E-40  0.2246E+03
   4.875  0.3131E-40  0.2246E+03
   4.875  0.3106E-40  0.2246E+03
   4.875  0.3081E-40  0.2246E+03
   4.875  0.3057E-40  0.2246E+03
   4.875  0.3033E-40  0.2246E+03
   4.875  0.3009E-40  0.2246E+03
   4.875  0.2985E-40  0.2246E+03
   4.876  0.2961E-40  0.2246E+03
   4.876  0.2938E-40  0.2246E+03
   4.876  0.2914E-40  0.2246E+03
   4.876  0.2891E-40  0.2246E+03
   4.876  0.2868E-40  0.2246E+03
   4.876  0.2845E-40  0.2246E+03
   4.876  0.2823E-40  0.2246E+03
   4.876  0.2800E-40  0.2246E+03
   4.876  0.2778E-40  0.2246E+03
   4.877  0.2756E-40  0.2246E+03
   4.877  0.2734E-40  0.2246E+03
   4.877  0.2712E-40  0.2246E+03
   4.877  0.2691E-40  0.2246E+03
   4.877  0.2670E-40  0.2246E+03
   4.877  0.2648E-40  0.2246E+03
   4.877  0.2627E-40  0.2246E+03
   4.877  0.2606E-40  0.2246E+03
   4.877  0.2586E-40  0.2246E+03
   4.877  0.2565E-40  0.2246E+03
   4.878  0.2545E-40  0.2246E+03
   4.878  0.2525E-40  0.2246E+03
   4.878  0.2505E-40  0.2246E+03
   4.878  0.2485E-40  0.2246E+03
   4.878  0.2465E-40  0.2246E+03
   4.878  0.2445E-40  0.2246E+03
   4.878  0.2426E-40  0.2246E+03
   4.878  0.2407E-40  0.2246E+03
   4.878  0.2388E-40  0.2246E+03
   4.878  0.2369E-40  0.2246E+03
   4.878  0.2350E-40  0.2246E+03
   4.879  0.2331E-40  0.2246E+03
   4.879  0.2313E-40  0.2246E+03
   4.879  0.2294E-40  0.2246E+03
   4.879  0.2276E-40  0.2246E+03
   4.879  0.2258E-40  0.2246E+03
   4.879  0.2240E-40  0.2246E+03
   4.879  0.2222E-40  0.2246E+03
   4.879  0.2204E-40  0.2246E+03
   4.879  0.2187E-40  0.2246E+03
   4.879  0.2169E-40  0.2246E+03
   4.880  0.2152E-40  0.2246E+03
   4.880  0.2135E-40  0.2246E+03
   4.880  0.2118E-40  0.2246E+03
   4.880  0.2101E-40  0.2246E+03
   4.880  0.2085E-40  0.2246E+03
   4.880  0.2068E-40  0.2246E+03
   4.880  0.2052E-40  0.2246E+03
   4.880  0.2035E-40  0.2246E+03
   4.880  0.2019E-40  0.2246E+03
   4.880  0.2003E-40  0.2246E+03
   4.881  0.1987E-40  0.2246E+03
   4.881  0.1971E-40  0.2246E+03
   4.881  0.1956E-40  0.2246E+03
   4.881  0.1940E-40  0.2246E+03
   4.881  0.1925E-40  0.2246E+03
   4.881  0.1909E-40  0.2246E+03
   4.881  0.1894E-40  0.2246E+03
   4.881  0.1879E-40  0.2246E+03
   4.881  0.1864E-40  0.2246E+03
   4.881  0.1849E-40  0.2246E+03
   4.882  0.1835E-40  0.2246E+03
   4.882  0.1820E-40  0.2246E+03
   4.882  0.1805E-40  0.2246E+03
   4.882  0.1791E-40  0.2246E+03
   4.882  0.1777E-40  0.2246E+03
   4.882  0.1763E-40  0.2246E+03
   4.882  0.1749E-40  0.2246E+03
   4.882  0.1735E-40  0.2246E+03
   4.882  0.1721E-40  0.2246E+03
   4.882  0.1707E-40  0.2246E+03
   4.883  0.1694E-40  0.2246E+03
   4.883  0.1680E-40  0.2246E+03
   4.883  0.1667E-40  0.2246E+03
   4.883  0.1653E-40  0.2246E+03
   4.883  0.1640E-40  0.2246E+03
   4.883  0.1627E-40  0.2246E+03
   4.883  0.1614E-40  0.2246E+03
   4.883  0.1601E-40  0.2246E+03
   4.883  0.1589E-40  0.2246E+03
   4.883  0.1576E-40  0.2246E+03
   4.884  0.1563E-40  0.2246E+03
   4.884  0.1551E-40  0.2246E+03
   4.884  0.1539E-40  0.2246E+03
   4.884  0.1526E-40  0.2246E+03
   4.884  0.1514E-40  0.2246E+03
   4.884  0.1502E-40  0.2246E+03
   4.884  0.1490E-40  0.2246E+03
   4.884  0.1478E-40  0.2246E+03
   4.884  0.1467E-40  0.2246E+03
   4.885  0.1455E-40  0.2246E+03
   4.885  0.1443E-40  0.2246E+03
   4.885  0.1432E-40  0.2246E+03
   4.885  0.1420E-40  0.2246E+03
   4.885  0.1409E-40  0.2246E+03
   4.885  0.1398E-40  0.2246E+03
   4.885  0.1387E-40  0.2246E+03
   4.885  0.1376E-40  0.2246E+03
   4.885  0.1365E-40  0.2246E+03
   4.885  0.1354E-40  0.2246E+03
   4.886  0.1343E-40  0.2246E+03
   4.886  0.1332E-40  0.2246E+03
   4.886  0.1322E-40  0.2246E+03
   4.886  0.1311E-40  0.2246E+03
   4.886  0.1301E-40  0.2246E+03
   4.886  0.1290E-40  0.2246E+03
   4.886  0.1280E-40  0.2246E+03
   4.886  0.1270E-40  0.2246E+03
   4.886  0.1260E-40  0.2246E+03
   4.886  0.1250E-40  0.2246E+03
   4.886  0.1240E-40  0.2246E+03
   4.887  0.1230E-40  0.2246E+03
   4.887  0.1220E-40  0.2246E+03
   4.887  0.1210E-40  0.2246E+03
   4.887  0.1201E-40  0.2246E+03
   4.887  0.1191E-40  0.2246E+03
   4.887  0.1182E-40  0.2246E+03
   4.887  0.1172E-40  0.2246E+03
   4.887  0.1163E-40  0.2246E+03
   4.887  0.1154E-40  0.2246E+03
   4.887  0.1144E-40  0.2246E+03
   4.888  0.1135E-40  0.2246E+03
   4.888  0.1126E-40  0.2246E+03
   4.888  0.1117E-40  0.2246E+03
   4.888  0.1108E-40  0.2246E+03
   4.888  0.1099E-40  0.2246E+03
   4.888  0.1091E-40  0.2246E+03
   4.888  0.1082E-40  0.2246E+03
   4.888  0.1073E-40  0.2246E+03
   4.888  0.1065E-40  0.2246E+03
   4.889  0.1056E-40  0.2246E+03
   4.889  0.1048E-40  0.2246E+03
   4.889  0.1039E-40  0.2246E+03
   4.889  0.1031E-40  0.2246E+03
   4.889  0.1023E-40  0.2246E+03
   4.889  0.1015E-40  0.2246E+03
   4.889  0.1007E-40  0.2246E+03
   4.889  0.9986E-41  0.2246E+03
   4.889  0.9907E-41  0.2246E+03
   4.889  0.9827E-41  0.2246E+03
   4.889  0.9749E-41  0.2246E+03
   4.890  0.9671E-41  0.2246E+03
   4.890  0.9594E-41  0.2246E+03
   4.890  0.9517E-41  0.2246E+03
   4.890  0.9441E-41  0.2246E+03
   4.890  0.9366E-41  0.2246E+03
   4.890  0.9291E-41  0.2246E+03
   4.890  0.9217E-41  0.2246E+03
   4.890  0.9143E-41  0.2246E+03
   4.890  0.9070E-41  0.2246E+03
   4.890  0.8998E-41  0.2246E+03
   4.891  0.8926E-41  0.2246E+03
   4.891  0.8855E-41  0.2246E+03
   4.891  0.8784E-41  0.2246E+03
   4.891  0.8714E-41  0.2246E+03
   4.891  0.8644E-41  0.2246E+03
   4.891  0.8575E-41  0.2246E+03
   4.891  0.8507E-41  0.2246E+03
   4.891  0.8439E-41  0.2246E+03
   4.891  0.8371E-41  0.2246E+03
   4.891  0.8304E-41  0.2246E+03
   4.892  0.8238E-41  0.2246E+03
   4.892  0.8172E-41  0.2246E+03
   4.892  0.8107E-41  0.2246E+03
   4.892  0.8042E-41  0.2246E+03
   4.892  0.7978E-41  0.2246E+03
   4.892  0.7914E-41  0.2246E+03
   4.892  0.7851E-41  0.2246E+03
   4.892  0.7788E-41  0.2246E+03
   4.892  0.7726E-41  0.2246E+03
   4.893  0.7664E-41  0.2246E+03
   4.893  0.7603E-41  0.2246E+03
   4.893  0.7542E-41  0.2246E+03
   4.893  0.7482E-41  0.2246E+03
   4.893  0.7422E-41  0.2246E+03
   4.893  0.7363E-41  0.2246E+03
   4.893  0.7304E-41  0.2246E+03
   4.893  0.7245E-41  0.2246E+03
   4.893  0.7187E-41  0.2246E+03
   4.893  0.7130E-41  0.2246E+03
   4.893  0.7073E-41  0.2246E+03
   4.894  0.7016E-41  0.2246E+03
   4.894  0.6960E-41  0.2246E+03
   4.894  0.6905E-41  0.2246E+03
   4.894  0.6849E-41  0.2246E+03
   4.894  0.6795E-41  0.2246E+03
   4.894  0.6740E-41  0.2246E+03
   4.894  0.6686E-41  0.2246E+03
   4.894  0.6633E-41  0.2246E+03
   4.894  0.6580E-41  0.2246E+03
   4.894  0.6527E-41  0.2246E+03
   4.895  0.6475E-41  0.2246E+03
   4.895  0.6423E-41  0.2246E+03
   4.895  0.6372E-41  0.2246E+03
   4.895  0.6321E-41  0.2246E+03
   4.895  0.6270E-41  0.2246E+03
   4.895  0.6220E-41  0.2246E+03
   4.895  0.6170E-41  0.2246E+03
   4.895  0.6121E-41  0.2246E+03
   4.895  0.6072E-41  0.2246E+03
   4.896  0.6023E-41  0.2246E+03
   4.896  0.5975E-41  0.2246E+03
   4.896  0.5927E-41  0.2246E+03
   4.896  0.5880E-41  0.2246E+03
   4.896  0.5833E-41  0.2246E+03
   4.896  0.5786E-41  0.2246E+03
   4.896  0.5740E-41  0.2246E+03
   4.896  0.5694E-41  0.2246E+03
   4.896  0.5648E-41  0.2246E+03
   4.896  0.5603E-41  0.2246E+03
   4.897  0.5558E-41  0.2246E+03
   4.897  0.5514E-41  0.2246E+03
   4.897  0.5469E-41  0.2246E+03
   4.897  0.5426E-41  0.2246E+03
   4.897  0.5382E-41  0.2246E+03
   4.897  0.5339E-41  0.2246E+03
   4.897  0.5296E-41  0.2246E+03
   4.897  0.5254E-41  0.2246E+03
   4.897  0.5212E-41  0.2246E+03
   4.897  0.5170E-41  0.2246E+03
   4.897  0.5129E-41  0.2246E+03
   4.898  0.5088E-41  0.2246E+03
   4.898  0.5047E-41  0.2246E+03
   4.898  0.5006E-41  0.2246E+03
   4.898  0.4966E-41  0.2246E+03
   4.898  0.4926E-41  0.2246E+03
   4.898  0.4887E-41  0.2246E+03
   4.898  0.4848E-41  0.2246E+03
   4.898  0.4809E-41  0.2246E+03
   4.898  0.4770E-41  0.2246E+03
   4.898  0.4732E-41  0.2246E+03
   4.899  0.4694E-41  0.2246E+03
   4.899  0.4657E-41  0.2246E+03
   4.899  0.4619E-41  0.2246E+03
   4.899  0.4582E-41  0.2246E+03
   4.899  0.4546E-41  0.2246E+03
   4.899  0.4509E-41  0.2246E+03
   4.899  0.4473E-41  0.2246E+03
   4.899  0.4437E-41  0.2246E+03
   4.899  0.4402E-41  0.2246E+03
   4.899  0.4366E-41  0.2246E+03
   4.900  0.4331E-41  0.2246E+03
   4.900  0.4297E-41  0.2246E+03
   4.900  0.4262E-41  0.2246E+03
   4.900  0.4228E-41  0.2246E+03
   4.900  0.4194E-41  0.2246E+03
   4.900  0.4160E-41  0.2246E+03
   4.900  0.4127E-41  0.2246E+03
   4.900  0.4094E-41  0.2246E+03
   4.900  0.4061E-41  0.2246E+03
   4.900  0.4029E-41  0.2246E+03
   4.901  0.3996E-41  0.2246E+03
   4.901  0.3964E-41  0.2246E+03
   4.901  0.3932E-41  0.2246E+03
   4.901  0.3901E-41  0.2246E+03
   4.901  0.3870E-41  0.2246E+03
   4.901  0.3839E-41  0.2246E+03
   4.901  0.3808E-41  0.2246E+03
   4.901  0.3777E-41  0.2246E+03
   4.901  0.3747E-41  0.2246E+03
   4.901  0.3717E-41  0.2246E+03
   4.902  0.3687E-41  0.2246E+03
   4.902  0.3657E-41  0.2246E+03
   4.902  0.3628E-41  0.2246E+03
   4.902  0.3599E-41  0.2246E+03
   4.902  0.3570E-41  0.2246E+03
   4.902  0.3541E-41  0.2246E+03
   4.902  0.3513E-41  0.2246E+03
   4.902  0.3485E-41  0.2246E+03
   4.902  0.3457E-41  0.2246E+03
   4.902  0.3429E-41  0.2246E+03
   4.903  0.3402E-41  0.2246E+03
   4.903  0.3374E-41  0.2246E+03
   4.903  0.3347E-41  0.2246E+03
   4.903  0.3320E-41  0.2246E+03
   4.903  0.3294E-41  0.2246E+03
   4.903  0.3267E-41  0.2246E+03
   4.903  0.3241E-41  0.2246E+03
   4.903  0.3215E-41  0.2246E+03
   4.903  0.3189E-41  0.2246E+03
   4.904  0.3164E-41  0.2246E+03
   4.904  0.3138E-41  0.2246E+03
   4.904  0.3113E-41  0.2246E+03
   4.904  0.3088E-41  0.2246E+03
   4.904  0.3063E-41  0.2246E+03
   4.904  0.3039E-41  0.2246E+03
   4.904  0.3014E-41  0.2246E+03
   4.904  0.2990E-41  0.2246E+03
   4.904  0.2966E-41  0.2246E+03
   4.904  0.2942E-41  0.2246E+03
   4.904  0.2919E-41  0.2246E+03
   4.905  0.2895E-41  0.2246E+03
   4.905  0.2872E-41  0.2246E+03
   4.905  0.2849E-41  0.2246E+03
   4.905  0.2826E-41  0.2246E+03
   4.905  0.2803E-41  0.2246E+03
   4.905  0.2781E-41  0.2246E+03
   4.905  0.2758E-41  0.2246E+03
   4.905  0.2736E-41  0.2246E+03
   4.905  0.2714E-41  0.2246E+03
   4.905  0.2692E-41  0.2246E+03
   4.906  0.2671E-41  0.2246E+03
   4.906  0.2649E-41  0.2246E+03
   4.906  0.2628E-41  0.2246E+03
   4.906  0.2607E-41  0.2246E+03
   4.906  0.2586E-41  0.2246E+03
   4.906  0.2565E-41  0.2246E+03
   4.906  0.2544E-41  0.2246E+03
   4.906  0.2524E-41  0.2246E+03
   4.906  0.2504E-41  0.2246E+03
   4.907  0.2484E-41  0.2246E+03
   4.907  0.2464E-41  0.2246E+03
   4.907  0.2444E-41  0.2246E+03
   4.907  0.2424E-41  0.2246E+03
   4.907  0.2405E-41  0.2246E+03
   4.907  0.2385E-41  0.2246E+03
   4.907  0.2366E-41  0.2246E+03
   4.907  0.2347E-41  0.2246E+03
   4.907  0.2328E-41  0.2246E+03
   4.907  0.2310E-41  0.2246E+03
   4.908  0.2291E-41  0.2246E+03
   4.908  0.2272E-41  0.2246E+03
   4.908  0.2254E-41  0.2246E+03
   4.908  0.2236E-41  0.2246E+03
   4.908  0.2218E-41  0.2246E+03
   4.908  0.2200E-41  0.2246E+03
   4.908  0.2183E-41  0.2246E+03
   4.908  0.2165E-41  0.2246E+03
   4.908  0.2148E-41  0.2246E+03
   4.908  0.2130E-41  0.2246E+03
   4.908  0.2113E-41  0.2246E+03
   4.909  0.2096E-41  0.2246E+03
   4.909  0.2079E-41  0.2246E+03
   4.909  0.2063E-41  0.2246E+03
   4.909  0.2046E-41  0.2246E+03
   4.909  0.2029E-41  0.2246E+03
   4.909  0.2013E-41  0.2246E+03
   4.909  0.1997E-41  0.2246E+03
   4.909  0.1981E-41  0.2246E+03
   4.909  0.1965E-41  0.2246E+03
   4.909  0.1949E-41  0.2246E+03
   4.910  0.1933E-41  0.2246E+03
   4.910  0.1918E-41  0.2246E+03
   4.910  0.1902E-41  0.2246E+03
   4.910  0.1887E-41  0.2246E+03
   4.910  0.1872E-41  0.2246E+03
   4.910  0.1857E-41  0.2246E+03
   4.910  0.1842E-41  0.2246E+03
   4.910  0.1827E-41  0.2246E+03
   4.910  0.1812E-41  0.2246E+03
   4.910  0.1798E-41  0.2246E+03
   4.911  0.1783E-41  0.2246E+03
   4.911  0.1769E-41  0.2246E+03
   4.911  0.1755E-41  0.2246E+03
   4.911  0.1741E-41  0.2246E+03
   4.911  0.1727E-41  0.2246E+03
   4.911  0.1713E-41  0.2246E+03
   4.911  0.1699E-41  0.2246E+03
   4.911  0.1685E-41  0.2246E+03
   4.911  0.1672E-41  0.2246E+03
   4.911  0.1658E-41  0.2246E+03
   4.912  0.1645E-41  0.2246E+03
   4.912  0.1631E-41  0.2246E+03
   4.912  0.1618E-41  0.2246E+03
   4.912  0.1605E-41  0.2246E+03
   4.912  0.1592E-41  0.2246E+03
   4.912  0.1580E-41  0.2246E+03
   4.912  0.1567E-41  0.2246E+03
   4.912  0.1554E-41  0.2246E+03
   4.912  0.1542E-41  0.2246E+03
   4.912  0.1529E-41  0.2246E+03
   4.913  0.1517E-41  0.2246E+03
   4.913  0.1505E-41  0.2246E+03
   4.913  0.1493E-41  0.2246E+03
   4.913  0.1481E-41  0.2246E+03
   4.913  0.1469E-41  0.2246E+03
   4.913  0.1457E-41  0.2246E+03
   4.913  0.1445E-41  0.2246E+03
   4.913  0.1433E-41  0.2246E+03
   4.913  0.1422E-41  0.2246E+03
   4.913  0.1410E-41  0.2246E+03
   4.914  0.1399E-41  0.2246E+03
   4.914  0.1388E-41  0.2246E+03
   4.914  0.1376E-41  0.2246E+03
   4.914  0.1365E-41  0.2246E+03
   4.914  0.1354E-41  0.2246E+03
   4.914  0.1343E-41  0.2246E+03
   4.914  0.1333E-41  0.2246E+03
   4.914  0.1322E-41  0.2246E+03
   4.914  0.1311E-41  0.2246E+03
   4.915  0.1301E-41  0.2246E+03
   4.915  0.1290E-41  0.2246E+03
   4.915  0.1280E-41  0.2246E+03
   4.915  0.1269E-41  0.2246E+03
   4.915  0.1259E-41  0.2246E+03
   4.915  0.1249E-41  0.2246E+03
   4.915  0.1239E-41  0.2246E+03
   4.915  0.1229E-41  0.2246E+03
   4.915  0.1219E-41  0.2246E+03
   4.915  0.1209E-41  0.2246E+03
   4.915  0.1199E-41  0.2246E+03
   4.916  0.1190E-41  0.2246E+03
   4.916  0.1180E-41  0.2246E+03
   4.916  0.1171E-41  0.2246E+03
   4.916  0.1161E-41  0.2246E+03
   4.916  0.1152E-41  0.2246E+03
   4.916  0.1143E-41  0.2246E+03
   4.916  0.1133E-41  0.2246E+03
   4.916  0.1124E-41  0.2246E+03
   4.916  0.1115E-41  0.2246E+03
   4.916  0.1106E-41  0.2246E+03
   4.917  0.1097E-41  0.2246E+03
   4.917  0.1088E-41  0.2246E+03
   4.917  0.1080E-41  0.2246E+03
   4.917  0.1071E-41  0.2246E+03
   4.917  0.1062E-41  0.2246E+03
   4.917  0.1054E-41  0.2246E+03
   4.917  0.1045E-41  0.2246E+03
   4.917  0.1037E-41  0.2246E+03
   4.917  0.1028E-41  0.2246E+03
   4.917  0.1020E-41  0.2246E+03
   4.918  0.1012E-41  0.2246E+03
   4.918  0.1004E-41  0.2246E+03
   4.918  0.9954E-42  0.2246E+03
   4.918  0.9874E-42  0.2246E+03
   4.918  0.9794E-42  0.2246E+03
   4.918  0.9715E-42  0.2246E+03
   4.918  0.9637E-42  0.2246E+03
   4.918  0.9559E-42  0.2246E+03
   4.918  0.9481E-42  0.2246E+03
   4.919  0.9405E-42  0.2246E+03
   4.919  0.9329E-42  0.2246E+03
   4.919  0.9254E-42  0.2246E+03
   4.919  0.9179E-42  0.2246E+03
   4.919  0.9105E-42  0.2246E+03
   4.919  0.9031E-42  0.2246E+03
   4.919  0.8958E-42  0.2246E+03
   4.919  0.8886E-42  0.2246E+03
   4.919  0.8814E-42  0.2246E+03
   4.919  0.8743E-42  0.2246E+03
   4.919  0.8672E-42  0.2246E+03
   4.920  0.8602E-42  0.2246E+03
   4.920  0.8532E-42  0.2246E+03
   4.920  0.8463E-42  0.2246E+03
   4.920  0.8395E-42  0.2246E+03
   4.920  0.8327E-42  0.2246E+03
   4.920  0.8260E-42  0.2246E+03
   4.920  0.8193E-42  0.2246E+03
   4.920  0.8127E-42  0.2246E+03
   4.920  0.8061E-42  0.2246E+03
   4.920  0.7996E-42  0.2246E+03
   4.921  0.7931E-42  0.2246E+03
   4.921  0.7867E-42  0.2246E+03
   4.921  0.7803E-42  0.2246E+03
   4.921  0.7740E-42  0.2246E+03
   4.921  0.7678E-42  0.2246E+03
   4.921  0.7616E-42  0.2246E+03
   4.921  0.7554E-42  0.2246E+03
   4.921  0.7493E-42  0.2246E+03
   4.921  0.7432E-42  0.2246E+03
   4.921  0.7372E-42  0.2246E+03
   4.922  0.7313E-42  0.2246E+03
   4.922  0.7253E-42  0.2246E+03
   4.922  0.7195E-42  0.2246E+03
   4.922  0.7137E-42  0.2246E+03
   4.922  0.7079E-42  0.2246E+03
   4.922  0.7022E-42  0.2246E+03
   4.922  0.6965E-42  0.2246E+03
   4.922  0.6908E-42  0.2246E+03
   4.922  0.6852E-42  0.2246E+03
   4.922  0.6797E-42  0.2246E+03
   4.923  0.6742E-42  0.2246E+03
   4.923  0.6687E-42  0.2246E+03
   4.923  0.6633E-42  0.2246E+03
   4.923  0.6580E-42  0.2246E+03
   4.923  0.6526E-42  0.2246E+03
   4.923  0.6474E-42  0.2246E+03
   4.923  0.6421E-42  0.2246E+03
   4.923  0.6369E-42  0.2246E+03
   4.923  0.6318E-42  0.2246E+03
   4.923  0.6266E-42  0.2246E+03
   4.924  0.6216E-42  0.2246E+03
   4.924  0.6165E-42  0.2246E+03
   4.924  0.6115E-42  0.2246E+03
   4.924  0.6066E-42  0.2246E+03
   4.924  0.6017E-42  0.2246E+03
   4.924  0.5968E-42  0.2246E+03
   4.924  0.5920E-42  0.2246E+03
   4.924  0.5872E-42  0.2246E+03
   4.924  0.5824E-42  0.2246E+03
   4.925  0.5777E-42  0.2246E+03
   4.925  0.5730E-42  0.2246E+03
   4.925  0.5684E-42  0.2246E+03
   4.925  0.5638E-42  0.2246E+03
   4.925  0.5592E-42  0.2246E+03
   4.925  0.5547E-42  0.2246E+03
   4.925  0.5502E-42  0.2246E+03
   4.925  0.5457E-42  0.2246E+03
   4.925  0.5413E-42  0.2246E+03
   4.925  0.5369E-42  0.2246E+03
   4.926  0.5326E-42  0.2246E+03
   4.926  0.5283E-42  0.2246E+03
   4.926  0.5240E-42  0.2246E+03
   4.926  0.5197E-42  0.2246E+03
   4.926  0.5155E-42  0.2246E+03
   4.926  0.5114E-42  0.2246E+03
   4.926  0.5072E-42  0.2246E+03
   4.926  0.5031E-42  0.2246E+03
   4.926  0.4990E-42  0.2246E+03
   4.926  0.4950E-42  0.2246E+03
   4.926  0.4910E-42  0.2246E+03
   4.927  0.4870E-42  0.2246E+03
   4.927  0.4830E-42  0.2246E+03
   4.927  0.4791E-42  0.2246E+03
   4.927  0.4752E-42  0.2246E+03
   4.927  0.4714E-42  0.2246E+03
   4.927  0.4676E-42  0.2246E+03
   4.927  0.4638E-42  0.2246E+03
   4.927  0.4600E-42  0.2246E+03
   4.927  0.4563E-42  0.2246E+03
   4.927  0.4526E-42  0.2246E+03
   4.928  0.4489E-42  0.2246E+03
   4.928  0.4453E-42  0.2246E+03
   4.928  0.4417E-42  0.2246E+03
   4.928  0.4381E-42  0.2246E+03
   4.928  0.4345E-42  0.2246E+03
   4.928  0.4310E-42  0.2246E+03
   4.928  0.4275E-42  0.2246E+03
   4.928  0.4240E-42  0.2246E+03
   4.928  0.4206E-42  0.2246E+03
   4.928  0.4172E-42  0.2246E+03
   4.929  0.4138E-42  0.2246E+03
   4.929  0.4104E-42  0.2246E+03
   4.929  0.4071E-42  0.2246E+03
   4.929  0.4038E-42  0.2246E+03
   4.929  0.4005E-42  0.2246E+03
   4.929  0.3973E-42  0.2246E+03
   4.929  0.3941E-42  0.2246E+03
   4.929  0.3909E-42  0.2246E+03
   4.929  0.3877E-42  0.2246E+03
   4.929  0.3845E-42  0.2246E+03
   4.930  0.3814E-42  0.2246E+03
   4.930  0.3783E-42  0.2246E+03
   4.930  0.3753E-42  0.2246E+03
   4.930  0.3722E-42  0.2246E+03
   4.930  0.3692E-42  0.2246E+03
   4.930  0.3662E-42  0.2246E+03
   4.930  0.3632E-42  0.2246E+03
   4.930  0.3603E-42  0.2246E+03
   4.930  0.3573E-42  0.2246E+03
   4.930  0.3544E-42  0.2246E+03
   4.931  0.3516E-42  0.2246E+03
   4.931  0.3487E-42  0.2246E+03
   4.931  0.3459E-42  0.2246E+03
   4.931  0.3431E-42  0.2246E+03
   4.931  0.3403E-42  0.2246E+03
   4.931  0.3375E-42  0.2246E+03
   4.931  0.3348E-42  0.2246E+03
   4.931  0.3321E-42  0.2246E+03
   4.931  0.3294E-42  0.2246E+03
   4.931  0.3267E-42  0.2246E+03
   4.932  0.3240E-42  0.2246E+03
   4.932  0.3214E-42  0.2246E+03
   4.932  0.3188E-42  0.2246E+03
   4.932  0.3162E-42  0.2246E+03
   4.932  0.3136E-42  0.2246E+03
   4.932  0.3111E-42  0.2246E+03
   4.932  0.3086E-42  0.2246E+03
   4.932  0.3061E-42  0.2246E+03
   4.932  0.3036E-42  0.2246E+03
   4.933  0.3011E-42  0.2246E+03
   4.933  0.2987E-42  0.2246E+03
   4.933  0.2962E-42  0.2246E+03
   4.933  0.2938E-42  0.2246E+03
   4.933  0.2914E-42  0.2246E+03
   4.933  0.2891E-42  0.2246E+03
   4.933  0.2867E-42  0.2246E+03
   4.933  0.2844E-42  0.2246E+03
   4.933  0.2821E-42  0.2246E+03
   4.933  0.2798E-42  0.2246E+03
   4.933  0.2775E-42  0.2246E+03
   4.934  0.2753E-42  0.2246E+03
   4.934  0.2730E-42  0.2246E+03
   4.934  0.2708E-42  0.2246E+03
   4.934  0.2686E-42  0.2246E+03
   4.934  0.2664E-42  0.2246E+03
   4.934  0.2642E-42  0.2246E+03
   4.934  0.2621E-42  0.2246E+03
   4.934  0.2600E-42  0.2246E+03
   4.934  0.2579E-42  0.2246E+03
   4.934  0.2558E-42  0.2246E+03
   4.935  0.2537E-42  0.2246E+03
   4.935  0.2516E-42  0.2246E+03
   4.935  0.2496E-42  0.2246E+03
   4.935  0.2475E-42  0.2246E+03
   4.935  0.2455E-42  0.2246E+03
   4.935  0.2435E-42  0.2246E+03
   4.935  0.2415E-42  0.2246E+03
   4.935  0.2396E-42  0.2246E+03
   4.935  0.2376E-42  0.2246E+03
   4.936  0.2357E-42  0.2246E+03
   4.936  0.2338E-42  0.2246E+03
   4.936  0.2319E-42  0.2246E+03
   4.936  0.2300E-42  0.2246E+03
   4.936  0.2281E-42  0.2246E+03
   4.936  0.2263E-42  0.2246E+03
   4.936  0.2244E-42  0.2246E+03
   4.936  0.2226E-42  0.2246E+03
   4.936  0.2208E-42  0.2246E+03
   4.936  0.2190E-42  0.2246E+03
   4.937  0.2172E-42  0.2246E+03
   4.937  0.2154E-42  0.2246E+03
   4.937  0.2137E-42  0.2246E+03
   4.937  0.2119E-42  0.2246E+03
   4.937  0.2102E-42  0.2246E+03
   4.937  0.2085E-42  0.2246E+03
   4.937  0.2068E-42  0.2246E+03
   4.937  0.2051E-42  0.2246E+03
   4.937  0.2035E-42  0.2246E+03
   4.937  0.2018E-42  0.2246E+03
   4.937  0.2002E-42  0.2246E+03
   4.938  0.1985E-42  0.2246E+03
   4.938  0.1969E-42  0.2246E+03
   4.938  0.1953E-42  0.2246E+03
   4.938  0.1937E-42  0.2246E+03
   4.938  0.1921E-42  0.2246E+03
   4.938  0.1906E-42  0.2246E+03
   4.938  0.1890E-42  0.2246E+03
   4.938  0.1875E-42  0.2246E+03
   4.938  0.1860E-42  0.2246E+03
   4.938  0.1844E-42  0.2246E+03
   4.939  0.1829E-42  0.2246E+03
   4.939  0.1815E-42  0.2246E+03
   4.939  0.1800E-42  0.2246E+03
   4.939  0.1785E-42  0.2246E+03
   4.939  0.1771E-42  0.2246E+03
   4.939  0.1756E-42  0.2246E+03
   4.939  0.1742E-42  0.2246E+03
   4.939  0.1728E-42  0.2246E+03
   4.939  0.1714E-42  0.2246E+03
   4.939  0.1700E-42  0.2246E+03
   4.940  0.1686E-42  0.2246E+03
   4.940  0.1672E-42  0.2246E+03
   4.940  0.1658E-42  0.2246E+03
   4.940  0.1645E-42  0.2246E+03
   4.940  0.1631E-42  0.2246E+03
   4.940  0.1618E-42  0.2246E+03
   4.940  0.1605E-42  0.2246E+03
   4.940  0.1592E-42  0.2246E+03
   4.940  0.1579E-42  0.2246E+03
   4.941  0.1566E-42  0.2246E+03
   4.941  0.1553E-42  0.2246E+03
   4.941  0.1541E-42  0.2246E+03
   4.941  0.1528E-42  0.2246E+03
   4.941  0.1516E-42  0.2246E+03
   4.941  0.1503E-42  0.2246E+03
   4.941  0.1491E-42  0.2246E+03
   4.941  0.1479E-42  0.2246E+03
   4.941  0.1467E-42  0.2246E+03
   4.941  0.1455E-42  0.2246E+03
   4.941  0.1443E-42  0.2246E+03
   4.942  0.1431E-42  0.2246E+03
   4.942  0.1419E-42  0.2246E+03
   4.942  0.1408E-42  0.2246E+03
   4.942  0.1396E-42  0.2246E+03
   4.942  0.1385E-42  0.2246E+03
   4.942  0.1374E-42  0.2246E+03
   4.942  0.1363E-42  0.2246E+03
   4.942  0.1351E-42  0.2246E+03
   4.942  0.1340E-42  0.2246E+03
   4.942  0.1329E-42  0.2246E+03
   4.943  0.1319E-42  0.2246E+03
   4.943  0.1308E-42  0.2246E+03
   4.943  0.1297E-42  0.2246E+03
   4.943  0.1287E-42  0.2246E+03
   4.943  0.1276E-42  0.2246E+03
   4.943  0.1266E-42  0.2246E+03
   4.943  0.1255E-42  0.2246E+03
   4.943  0.1245E-42  0.2246E+03
   4.943  0.1235E-42  0.2246E+03
   4.944  0.1225E-42  0.2246E+03
   4.944  0.1215E-42  0.2246E+03
   4.944  0.1205E-42  0.2246E+03
   4.944  0.1195E-42  0.2246E+03
   4.944  0.1185E-42  0.2246E+03
   4.944  0.1176E-42  0.2246E+03
   4.944  0.1166E-42  0.2246E+03
   4.944  0.1157E-42  0.2246E+03
   4.944  0.1147E-42  0.2246E+03
   4.944  0.1138E-42  0.2246E+03
   4.944  0.1128E-42  0.2246E+03
   4.945  0.1119E-42  0.2246E+03
   4.945  0.1110E-42  0.2246E+03
   4.945  0.1101E-42  0.2246E+03
   4.945  0.1092E-42  0.2246E+03
   4.945  0.1083E-42  0.2246E+03
   4.945  0.1074E-42  0.2246E+03
   4.945  0.1066E-42  0.2246E+03
   4.945  0.1057E-42  0.2246E+03
   4.945  0.1048E-42  0.2246E+03
   4.945  0.1040E-42  0.2246E+03
   4.946  0.1031E-42  0.2246E+03
   4.946  0.1023E-42  0.2246E+03
   4.946  0.1014E-42  0.2246E+03
   4.946  0.1006E-42  0.2246E+03
   4.946  0.9979E-43  0.2246E+03
   4.946  0.9897E-43  0.2246E+03
   4.946  0.9816E-43  0.2246E+03
   4.946  0.9736E-43  0.2246E+03
   4.946  0.9656E-43  0.2246E+03
   4.946  0.9577E-43  0.2246E+03
   4.947  0.9499E-43  0.2246E+03
   4.947  0.9422E-43  0.2246E+03
   4.947  0.9345E-43  0.2246E+03
   4.947  0.9268E-43  0.2246E+03
   4.947  0.9192E-43  0.2246E+03
   4.947  0.9117E-43  0.2246E+03
   4.947  0.9043E-43  0.2246E+03
   4.947  0.8969E-43  0.2246E+03
   4.947  0.8896E-43  0.2246E+03
   4.948  0.8823E-43  0.2246E+03
   4.948  0.8751E-43  0.2246E+03
   4.948  0.8679E-43  0.2246E+03
   4.948  0.8608E-43  0.2246E+03
   4.948  0.8538E-43  0.2246E+03
   4.948  0.8468E-43  0.2246E+03
   4.948  0.8399E-43  0.2246E+03
   4.948  0.8330E-43  0.2246E+03
   4.948  0.8262E-43  0.2246E+03
   4.948  0.8194E-43  0.2246E+03
   4.948  0.8127E-43  0.2246E+03
   4.949  0.8061E-43  0.2246E+03
   4.949  0.7995E-43  0.2246E+03
   4.949  0.7930E-43  0.2246E+03
   4.949  0.7865E-43  0.2246E+03
   4.949  0.7800E-43  0.2246E+03
   4.949  0.7737E-43  0.2246E+03
   4.949  0.7673E-43  0.2246E+03
   4.949  0.7611E-43  0.2246E+03
   4.949  0.7548E-43  0.2246E+03
   4.949  0.7487E-43  0.2246E+03
   4.950  0.7425E-43  0.2246E+03
   4.950  0.7365E-43  0.2246E+03
   4.950  0.7304E-43  0.2246E+03
   4.950  0.7245E-43  0.2246E+03
   4.950  0.7185E-43  0.2246E+03
   4.950  0.7126E-43  0.2246E+03
   4.950  0.7068E-43  0.2246E+03
   4.950  0.7010E-43  0.2246E+03
   4.950  0.6953E-43  0.2246E+03
   4.950  0.6896E-43  0.2246E+03
   4.951  0.6840E-43  0.2246E+03
   4.951  0.6784E-43  0.2246E+03
   4.951  0.6728E-43  0.2246E+03
   4.951  0.6673E-43  0.2246E+03
   4.951  0.6618E-43  0.2246E+03
   4.951  0.6564E-43  0.2246E+03
   4.951  0.6510E-43  0.2246E+03
   4.951  0.6457E-43  0.2246E+03
   4.951  0.6404E-43  0.2246E+03
   4.952  0.6352E-43  0.2246E+03
   4.952  0.6300E-43  0.2246E+03
   4.952  0.6248E-43  0.2246E+03
   4.952  0.6197E-43  0.2246E+03
   4.952  0.6146E-43  0.2246E+03
   4.952  0.6096E-43  0.2246E+03
   4.952  0.6046E-43  0.2246E+03
   4.952  0.5997E-43  0.2246E+03
   4.952  0.5947E-43  0.2246E+03
   4.952  0.5899E-43  0.2246E+03
   4.952  0.5850E-43  0.2246E+03
   4.953  0.5802E-43  0.2246E+03
   4.953  0.5755E-43  0.2246E+03
   4.953  0.5708E-43  0.2246E+03
   4.953  0.5661E-43  0.2246E+03
   4.953  0.5615E-43  0.2246E+03
   4.953  0.5569E-43  0.2246E+03
   4.953  0.5523E-43  0.2246E+03
   4.953  0.5478E-43  0.2246E+03
   4.953  0.5433E-43  0.2246E+03
   4.954  0.5388E-43  0.2246E+03
   4.954  0.5344E-43  0.2246E+03
   4.954  0.5300E-43  0.2246E+03
   4.954  0.5257E-43  0.2246E+03
   4.954  0.5214E-43  0.2246E+03
   4.954  0.5171E-43  0.2246E+03
   4.954  0.5129E-43  0.2246E+03
   4.954  0.5087E-43  0.2246E+03
   4.954  0.5045E-43  0.2246E+03
   4.954  0.5004E-43  0.2246E+03
   4.955  0.4963E-43  0.2246E+03
   4.955  0.4922E-43  0.2246E+03
   4.955  0.4882E-43  0.2246E+03
   4.955  0.4842E-43  0.2246E+03
   4.955  0.4802E-43  0.2246E+03
   4.955  0.4763E-43  0.2246E+03
   4.955  0.4723E-43  0.2246E+03
   4.955  0.4685E-43  0.2246E+03
   4.955  0.4646E-43  0.2246E+03
   4.955  0.4608E-43  0.2246E+03
   4.955  0.4570E-43  0.2246E+03
   4.956  0.4533E-43  0.2246E+03
   4.956  0.4496E-43  0.2246E+03
   4.956  0.4459E-43  0.2246E+03
   4.956  0.4422E-43  0.2246E+03
   4.956  0.4386E-43  0.2246E+03
   4.956  0.4350E-43  0.2246E+03
   4.956  0.4314E-43  0.2246E+03
   4.956  0.4279E-43  0.2246E+03
   4.956  0.4244E-43  0.2246E+03
   4.956  0.4209E-43  0.2246E+03
   4.957  0.4175E-43  0.2246E+03
   4.957  0.4140E-43  0.2246E+03
   4.957  0.4106E-43  0.2246E+03
   4.957  0.4073E-43  0.2246E+03
   4.957  0.4039E-43  0.2246E+03
   4.957  0.4006E-43  0.2246E+03
   4.957  0.3973E-43  0.2246E+03
   4.957  0.3941E-43  0.2246E+03
   4.957  0.3908E-43  0.2246E+03
   4.957  0.3876E-43  0.2246E+03
   4.958  0.3844E-43  0.2246E+03
   4.958  0.3813E-43  0.2246E+03
   4.958  0.3781E-43  0.2246E+03
   4.958  0.3750E-43  0.2246E+03
   4.958  0.3720E-43  0.2246E+03
   4.958  0.3689E-43  0.2246E+03
   4.958  0.3659E-43  0.2246E+03
   4.958  0.3629E-43  0.2246E+03
   4.958  0.3599E-43  0.2246E+03
   4.958  0.3569E-43  0.2246E+03
   4.959  0.3540E-43  0.2246E+03
   4.959  0.3511E-43  0.2246E+03
   4.959  0.3482E-43  0.2246E+03
   4.959  0.3454E-43  0.2246E+03
   4.959  0.3425E-43  0.2246E+03
   4.959  0.3397E-43  0.2246E+03
   4.959  0.3369E-43  0.2246E+03
   4.959  0.3342E-43  0.2246E+03
   4.959  0.3314E-43  0.2246E+03
   4.959  0.3287E-43  0.2246E+03
   4.960  0.3260E-43  0.2246E+03
   4.960  0.3233E-43  0.2246E+03
   4.960  0.3207E-43  0.2246E+03
   4.960  0.3180E-43  0.2246E+03
   4.960  0.3154E-43  0.2246E+03
   4.960  0.3128E-43  0.2246E+03
   4.960  0.3102E-43  0.2246E+03
   4.960  0.3077E-43  0.2246E+03
   4.960  0.3052E-43  0.2246E+03
   4.960  0.3027E-43  0.2246E+03
   4.961  0.3002E-43  0.2246E+03
   4.961  0.2977E-43  0.2246E+03
   4.961  0.2953E-43  0.2246E+03
   4.961  0.2928E-43  0.2246E+03
   4.961  0.2904E-43  0.2246E+03
   4.961  0.2880E-43  0.2246E+03
   4.961  0.2857E-43  0.2246E+03
   4.961  0.2833E-43  0.2246E+03
   4.961  0.2810E-43  0.2246E+03
   4.962  0.2787E-43  0.2246E+03
   4.962  0.2764E-43  0.2246E+03
   4.962  0.2741E-43  0.2246E+03
   4.962  0.2719E-43  0.2246E+03
   4.962  0.2696E-43  0.2246E+03
   4.962  0.2674E-43  0.2246E+03
   4.962  0.2652E-43  0.2246E+03
   4.962  0.2630E-43  0.2246E+03
   4.962  0.2609E-43  0.2246E+03
   4.962  0.2587E-43  0.2246E+03
   4.963  0.2566E-43  0.2246E+03
   4.963  0.2545E-43  0.2246E+03
   4.963  0.2524E-43  0.2246E+03
   4.963  0.2503E-43  0.2246E+03
   4.963  0.2483E-43  0.2246E+03
   4.963  0.2462E-43  0.2246E+03
   4.963  0.2442E-43  0.2246E+03
   4.963  0.2422E-43  0.2246E+03
   4.963  0.2402E-43  0.2246E+03
   4.963  0.2382E-43  0.2246E+03
   4.963  0.2363E-43  0.2246E+03
   4.964  0.2343E-43  0.2246E+03
   4.964  0.2324E-43  0.2246E+03
   4.964  0.2305E-43  0.2246E+03
   4.964  0.2286E-43  0.2246E+03
   4.964  0.2267E-43  0.2246E+03
   4.964  0.2248E-43  0.2246E+03
   4.964  0.2230E-43  0.2246E+03
   4.964  0.2211E-43  0.2246E+03
   4.964  0.2193E-43  0.2246E+03
   4.965  0.2175E-43  0.2246E+03
   4.965  0.2157E-43  0.2246E+03
   4.965  0.2140E-43  0.2246E+03
   4.965  0.2122E-43  0.2246E+03
   4.965  0.2104E-43  0.2246E+03
   4.965  0.2087E-43  0.2246E+03
   4.965  0.2070E-43  0.2246E+03
   4.965  0.2053E-43  0.2246E+03
   4.965  0.2036E-43  0.2246E+03
   4.965  0.2019E-43  0.2246E+03
   4.966  0.2003E-43  0.2246E+03
   4.966  0.1986E-43  0.2246E+03
   4.966  0.1970E-43  0.2246E+03
   4.966  0.1954E-43  0.2246E+03
   4.966  0.1937E-43  0.2246E+03
   4.966  0.1921E-43  0.2246E+03
   4.966  0.1906E-43  0.2246E+03
   4.966  0.1890E-43  0.2246E+03
   4.966  0.1874E-43  0.2246E+03
   4.966  0.1859E-43  0.2246E+03
   4.966  0.1844E-43  0.2246E+03
   4.967  0.1828E-43  0.2246E+03
   4.967  0.1813E-43  0.2246E+03
   4.967  0.1798E-43  0.2246E+03
   4.967  0.1784E-43  0.2246E+03
   4.967  0.1769E-43  0.2246E+03
   4.967  0.1754E-43  0.2246E+03
   4.967  0.1740E-43  0.2246E+03
   4.967  0.1726E-43  0.2246E+03
   4.967  0.1711E-43  0.2246E+03
   4.967  0.1697E-43  0.2246E+03
   4.968  0.1683E-43  0.2246E+03
   4.968  0.1669E-43  0.2246E+03
   4.968  0.1656E-43  0.2246E+03
   4.968  0.1642E-43  0.2246E+03
   4.968  0.1628E-43  0.2246E+03
   4.968  0.1615E-43  0.2246E+03
   4.968  0.1602E-43  0.2246E+03
   4.968  0.1589E-43  0.2246E+03
   4.968  0.1575E-43  0.2246E+03
   4.968  0.1562E-43  0.2246E+03
   4.969  0.1550E-43  0.2246E+03
   4.969  0.1537E-43  0.2246E+03
   4.969  0.1524E-43  0.2246E+03
   4.969  0.1512E-43  0.2246E+03
   4.969  0.1499E-43  0.2246E+03
   4.969  0.1487E-43  0.2246E+03
   4.969  0.1474E-43  0.2246E+03
   4.969  0.1462E-43  0.2246E+03
   4.969  0.1450E-43  0.2246E+03
   4.970  0.1438E-43  0.2246E+03
   4.970  0.1426E-43  0.2246E+03
   4.970  0.1415E-43  0.2246E+03
   4.970  0.1403E-43  0.2246E+03
   4.970  0.1391E-43  0.2246E+03
   4.970  0.1380E-43  0.2246E+03
   4.970  0.1369E-43  0.2246E+03
   4.970  0.1357E-43  0.2246E+03
   4.970  0.1346E-43  0.2246E+03
   4.970  0.1335E-43  0.2246E+03
   4.970  0.1324E-43  0.2246E+03
   4.971  0.1313E-43  0.2246E+03
   4.971  0.1302E-43  0.2246E+03
   4.971  0.1291E-43  0.2246E+03
   4.971  0.1281E-43  0.2246E+03
   4.971  0.1270E-43  0.2246E+03
   4.971  0.1260E-43  0.2246E+03
   4.971  0.1249E-43  0.2246E+03
   4.971  0.1239E-43  0.2246E+03
   4.971  0.1229E-43  0.2246E+03
   4.971  0.1219E-43  0.2246E+03
   4.972  0.1209E-43  0.2246E+03
   4.972  0.1199E-43  0.2246E+03
   4.972  0.1189E-43  0.2246E+03
   4.972  0.1179E-43  0.2246E+03
   4.972  0.1169E-43  0.2246E+03
   4.972  0.1160E-43  0.2246E+03
   4.972  0.1150E-43  0.2246E+03
   4.972  0.1140E-43  0.2246E+03
   4.972  0.1131E-43  0.2246E+03
   4.973  0.1122E-43  0.2246E+03
   4.973  0.1112E-43  0.2246E+03
   4.973  0.1103E-43  0.2246E+03
   4.973  0.1094E-43  0.2246E+03
   4.973  0.1085E-43  0.2246E+03
   4.973  0.1076E-43  0.2246E+03
   4.973  0.1067E-43  0.2246E+03
   4.973  0.1058E-43  0.2246E+03
   4.973  0.1050E-43  0.2246E+03
   4.973  0.1041E-43  0.2246E+03
   4.974  0.1032E-43  0.2246E+03
   4.974  0.1024E-43  0.2246E+03
   4.974  0.1015E-43  0.2246E+03
   4.974  0.1007E-43  0.2246E+03
   4.974  0.9987E-44  0.2246E+03
   4.974  0.9905E-44  0.2246E+03
   4.974  0.9823E-44  0.2246E+03
   4.974  0.9742E-44  0.2246E+03
   4.974  0.9661E-44  0.2246E+03
   4.974  0.9582E-44  0.2246E+03
   4.974  0.9502E-44  0.2246E+03
   4.975  0.9424E-44  0.2246E+03
   4.975  0.9346E-44  0.2246E+03
   4.975  0.9269E-44  0.2246E+03
   4.975  0.9192E-44  0.2246E+03
   4.975  0.9116E-44  0.2246E+03
   4.975  0.9041E-44  0.2246E+03
   4.975  0.8966E-44  0.2246E+03
   4.975  0.8892E-44  0.2246E+03
   4.975  0.8819E-44  0.2246E+03
   4.975  0.8746E-44  0.2246E+03
   4.976  0.8673E-44  0.2246E+03
   4.976  0.8602E-44  0.2246E+03
   4.976  0.8530E-44  0.2246E+03
   4.976  0.8460E-44  0.2246E+03
   4.976  0.8390E-44  0.2246E+03
   4.976  0.8321E-44  0.2246E+03
   4.976  0.8252E-44  0.2246E+03
   4.976  0.8184E-44  0.2246E+03
   4.976  0.8116E-44  0.2246E+03
   4.976  0.8049E-44  0.2246E+03
   4.977  0.7982E-44  0.2246E+03
   4.977  0.7916E-44  0.2246E+03
   4.977  0.7851E-44  0.2246E+03
   4.977  0.7786E-44  0.2246E+03
   4.977  0.7721E-44  0.2246E+03
   4.977  0.7657E-44  0.2246E+03
   4.977  0.7594E-44  0.2246E+03
   4.977  0.7531E-44  0.2246E+03
   4.977  0.7469E-44  0.2246E+03
   4.977  0.7407E-44  0.2246E+03
   4.978  0.7346E-44  0.2246E+03
   4.978  0.7285E-44  0.2246E+03
   4.978  0.7225E-44  0.2246E+03
   4.978  0.7165E-44  0.2246E+03
   4.978  0.7106E-44  0.2246E+03
   4.978  0.7047E-44  0.2246E+03
   4.978  0.6989E-44  0.2246E+03
   4.978  0.6931E-44  0.2246E+03
   4.978  0.6873E-44  0.2246E+03
   4.978  0.6817E-44  0.2246E+03
   4.979  0.6760E-44  0.2246E+03
   4.979  0.6704E-44  0.2246E+03
   4.979  0.6649E-44  0.2246E+03
   4.979  0.6594E-44  0.2246E+03
   4.979  0.6539E-44  0.2246E+03
   4.979  0.6485E-44  0.2246E+03
   4.979  0.6431E-44  0.2246E+03
   4.979  0.6378E-44  0.2246E+03
   4.979  0.6325E-44  0.2246E+03
   4.979  0.6273E-44  0.2246E+03
   4.980  0.6221E-44  0.2246E+03
   4.980  0.6169E-44  0.2246E+03
   4.980  0.6118E-44  0.2246E+03
   4.980  0.6068E-44  0.2246E+03
   4.980  0.6017E-44  0.2246E+03
   4.980  0.5968E-44  0.2246E+03
   4.980  0.5918E-44  0.2246E+03
   4.980  0.5869E-44  0.2246E+03
   4.980  0.5820E-44  0.2246E+03
   4.981  0.5772E-44  0.2246E+03
   4.981  0.5724E-44  0.2246E+03
   4.981  0.5677E-44  0.2246E+03
   4.981  0.5630E-44  0.2246E+03
   4.981  0.5583E-44  0.2246E+03
   4.981  0.5537E-44  0.2246E+03
   4.981  0.5491E-44  0.2246E+03
   4.981  0.5446E-44  0.2246E+03
   4.981  0.5401E-44  0.2246E+03
   4.981  0.5356E-44  0.2246E+03
   4.981  0.5311E-44  0.2246E+03
   4.982  0.5267E-44  0.2246E+03
   4.982  0.5224E-44  0.2246E+03
   4.982  0.5180E-44  0.2246E+03
   4.982  0.5138E-44  0.2246E+03
   4.982  0.5095E-44  0.2246E+03
   4.982  0.5053E-44  0.2246E+03
   4.982  0.5011E-44  0.2246E+03
   4.982  0.4969E-44  0.2246E+03
   4.982  0.4928E-44  0.2246E+03
   4.982  0.4887E-44  0.2246E+03
   4.983  0.4847E-44  0.2246E+03
   4.983  0.4807E-44  0.2246E+03
   4.983  0.4767E-44  0.2246E+03
   4.983  0.4727E-44  0.2246E+03
   4.983  0.4688E-44  0.2246E+03
   4.983  0.4649E-44  0.2246E+03
   4.983  0.4611E-44  0.2246E+03
   4.983  0.4572E-44  0.2246E+03
   4.983  0.4534E-44  0.2246E+03
   4.984  0.4497E-44  0.2246E+03
   4.984  0.4460E-44  0.2246E+03
   4.984  0.4423E-44  0.2246E+03
   4.984  0.4386E-44  0.2246E+03
   4.984  0.4349E-44  0.2246E+03
   4.984  0.4313E-44  0.2246E+03
   4.984  0.4278E-44  0.2246E+03
   4.984  0.4242E-44  0.2246E+03
   4.984  0.4207E-44  0.2246E+03
   4.984  0.4172E-44  0.2246E+03
   4.985  0.4137E-44  0.2246E+03
   4.985  0.4103E-44  0.2246E+03
   4.985  0.4069E-44  0.2246E+03
   4.985  0.4035E-44  0.2246E+03
   4.985  0.4002E-44  0.2246E+03
   4.985  0.3969E-44  0.2246E+03
   4.985  0.3936E-44  0.2246E+03
   4.985  0.3903E-44  0.2246E+03
   4.985  0.3871E-44  0.2246E+03
   4.985  0.3838E-44  0.2246E+03
   4.985  0.3807E-44  0.2246E+03
   4.986  0.3775E-44  0.2246E+03
   4.986  0.3744E-44  0.2246E+03
   4.986  0.3713E-44  0.2246E+03
   4.986  0.3682E-44  0.2246E+03
   4.986  0.3651E-44  0.2246E+03
   4.986  0.3621E-44  0.2246E+03
   4.986  0.3591E-44  0.2246E+03
   4.986  0.3561E-44  0.2246E+03
   4.986  0.3531E-44  0.2246E+03
   4.986  0.3502E-44  0.2246E+03
   4.987  0.3473E-44  0.2246E+03
   4.987  0.3444E-44  0.2246E+03
   4.987  0.3416E-44  0.2246E+03
   4.987  0.3387E-44  0.2246E+03
   4.987  0.3359E-44  0.2246E+03
   4.987  0.3331E-44  0.2246E+03
   4.987  0.3304E-44  0.2246E+03
   4.987  0.3276E-44  0.2246E+03
   4.987  0.3249E-44  0.2246E+03
   4.987  0.3222E-44  0.2246E+03
   4.988  0.3195E-44  0.2246E+03
   4.988  0.3169E-44  0.2246E+03
   4.988  0.3142E-44  0.2246E+03
   4.988  0.3116E-44  0.2246E+03
   4.988  0.3090E-44  0.2246E+03
   4.988  0.3065E-44  0.2246E+03
   4.988  0.3039E-44  0.2246E+03
   4.988  0.3014E-44  0.2246E+03
   4.988  0.2989E-44  0.2246E+03
   4.988  0.2964E-44  0.2246E+03
   4.989  0.2939E-44  0.2246E+03
   4.989  0.2915E-44  0.2246E+03
   4.989  0.2891E-44  0.2246E+03
   4.989  0.2867E-44  0.2246E+03
   4.989  0.2843E-44  0.2246E+03
   4.989  0.2819E-44  0.2246E+03
   4.989  0.2796E-44  0.2246E+03
   4.989  0.2773E-44  0.2246E+03
   4.989  0.2750E-44  0.2246E+03
   4.989  0.2727E-44  0.2246E+03
   4.990  0.2704E-44  0.2246E+03
   4.990  0.2682E-44  0.2246E+03
   4.990  0.2659E-44  0.2246E+03
   4.990  0.2637E-44  0.2246E+03
   4.990  0.2615E-44  0.2246E+03
   4.990  0.2593E-44  0.2246E+03
   4.990  0.2572E-44  0.2246E+03
   4.990  0.2551E-44  0.2246E+03
   4.990  0.2529E-44  0.2246E+03
   4.990  0.2508E-44  0.2246E+03
   4.991  0.2487E-44  0.2246E+03
   4.991  0.2467E-44  0.2246E+03
   4.991  0.2446E-44  0.2246E+03
   4.991  0.2426E-44  0.2246E+03
   4.991  0.2406E-44  0.2246E+03
   4.991  0.2386E-44  0.2246E+03
   4.991  0.2366E-44  0.2246E+03
   4.991  0.2346E-44  0.2246E+03
   4.991  0.2327E-44  0.2246E+03
   4.992  0.2307E-44  0.2246E+03
   4.992  0.2288E-44  0.2246E+03
   4.992  0.2269E-44  0.2246E+03
   4.992  0.2250E-44  0.2246E+03
   4.992  0.2231E-44  0.2246E+03
   4.992  0.2213E-44  0.2246E+03
   4.992  0.2194E-44  0.2246E+03
   4.992  0.2176E-44  0.2246E+03
   4.992  0.2158E-44  0.2246E+03
   4.992  0.2140E-44  0.2246E+03
   4.992  0.2122E-44  0.2246E+03
   4.993  0.2105E-44  0.2246E+03
   4.993  0.2087E-44  0.2246E+03
   4.993  0.2070E-44  0.2246E+03
   4.993  0.2053E-44  0.2246E+03
   4.993  0.2035E-44  0.2246E+03
   4.993  0.2018E-44  0.2246E+03
   4.993  0.2002E-44  0.2246E+03
   4.993  0.1985E-44  0.2246E+03
   4.993  0.1968E-44  0.2246E+03
   4.993  0.1952E-44  0.2246E+03
   4.994  0.1936E-44  0.2246E+03
   4.994  0.1920E-44  0.2246E+03
   4.994  0.1904E-44  0.2246E+03
   4.994  0.1888E-44  0.2246E+03
   4.994  0.1872E-44  0.2246E+03
   4.994  0.1857E-44  0.2246E+03
   4.994  0.1841E-44  0.2246E+03
   4.994  0.1826E-44  0.2246E+03
   4.994  0.1811E-44  0.2246E+03
   4.995  0.1795E-44  0.2246E+03
   4.995  0.1781E-44  0.2246E+03
   4.995  0.1766E-44  0.2246E+03
   4.995  0.1751E-44  0.2246E+03
   4.995  0.1736E-44  0.2246E+03
   4.995  0.1722E-44  0.2246E+03
   4.995  0.1708E-44  0.2246E+03
   4.995  0.1693E-44  0.2246E+03
   4.995  0.1679E-44  0.2246E+03
   4.995  0.1665E-44  0.2246E+03
   4.996  0.1651E-44  0.2246E+03
   4.996  0.1638E-44  0.2246E+03
   4.996  0.1624E-44  0.2246E+03
   4.996  0.1610E-44  0.2246E+03
   4.996  0.1597E-44  0.2246E+03
   4.996  0.1584E-44  0.2246E+03
   4.996  0.1571E-44  0.2246E+03
   4.996  0.1557E-44  0.2246E+03
   4.996  0.1544E-44  0.2246E+03
   4.996  0.1532E-44  0.2246E+03
   4.996  0.1519E-44  0.2246E+03
   4.997  0.1506E-44  0.2246E+03
   4.997  0.1494E-44  0.2246E+03
   4.997  0.1481E-44  0.2246E+03
   4.997  0.1469E-44  0.2246E+03
   4.997  0.1457E-44  0.2246E+03
   4.997  0.1444E-44  0.2246E+03
   4.997  0.1432E-44  0.2246E+03
   4.997  0.1420E-44  0.2246E+03
   4.997  0.1409E-44  0.2246E+03
   4.997  0.1397E-44  0.2246E+03
   4.998  0.1385E-44  0.2246E+03
   4.998  0.1374E-44  0.2246E+03
   4.998  0.1362E-44  0.2246E+03
   4.998  0.1351E-44  0.2246E+03
   4.998  0.1340E-44  0.2246E+03
   4.998  0.1328E-44  0.2246E+03
   4.998  0.1317E-44  0.2246E+03
   4.998  0.1306E-44  0.2246E+03
   4.998  0.1295E-44  0.2246E+03
   4.998  0.1285E-44  0.2246E+03
   4.999  0.1274E-44  0.2246E+03
   4.999  0.1263E-44  0.2246E+03
   4.999  0.1253E-44  0.2246E+03
   4.999  0.1242E-44  0.2246E+03
   4.999  0.1232E-44  0.2246E+03
   4.999  0.1222E-44  0.2246E+03
   4.999  0.1211E-44  0.2246E+03
   4.999  0.1201E-44  0.2246E+03
   4.999  0.1191E-44  0.2246E+03
   4.999  0.1181E-44  0.2246E+03
   5.000  0.1171E-44  0.2246E+03
   5.000  0.1162E-44  0.2246E+03
   5.000  0.1152E-44  0.2246E+03
   5.000  0.1142E-44  0.2246E+03
   5.000  0.1133E-44  0.2246E+03



==> data/Fig-3e-1.txt <==
#!% FIG. 3. Panel e: Calculated electronic band structures represented along the NW direction of
#!% pure ScN NW systems, as described in the text: (1×)5×5+s.

#!% 2*k-point_ref  E(eV) EFermi = 1.7746 eV

0.0000  -47.424
0.0333  -47.424
0.0667  -47.424
0.1000  -47.424
0.1333  -47.424
0.1667  -47.424
0.2000  -47.424
0.2333  -47.424
0.2667  -47.424
0.3000  -47.424
0.3333  -47.423
0.3667  -47.423
0.4000  -47.423
0.4333  -47.423
0.4667  -47.423
0.5000  -47.423
0.5333  -47.423
0.5667  -47.423
0.6000  -47.423
0.6333  -47.423
0.6667  -47.423
0.7000  -47.423
0.7333  -47.423
0.7667  -47.423
0.8000  -47.423
0.8333  -47.423
0.8667  -47.423
0.9000  -47.423
0.9333  -47.423
0.9667  -47.423
1.0000  -47.423

0.0000  -47.424
0.0333  -47.424
0.0667  -47.424
0.1000  -47.424
0.1333  -47.424
0.1667  -47.424
0.2000  -47.424
0.2333  -47.424
0.2667  -47.424
0.3000  -47.423
0.3333  -47.423
0.3667  -47.423
0.4000  -47.423
0.4333  -47.423
0.4667  -47.423
0.5000  -47.423
0.5333  -47.423
0.5667  -47.423
0.6000  -47.423
0.6333  -47.423
0.6667  -47.423
0.7000  -47.423
0.7333  -47.423
0.7667  -47.423
0.8000  -47.423
0.8333  -47.423
0.8667  -47.423
0.9000  -47.423
0.9333  -47.423
0.9667  -47.423
1.0000  -47.423

0.0000  -47.424
0.0333  -47.424
0.0667  -47.424
0.1000  -47.424
0.1333  -47.424
0.1667  -47.424
0.2000  -47.424
0.2333  -47.424
0.2667  -47.424
0.3000  -47.423
0.3333  -47.423
0.3667  -47.423
0.4000  -47.423
0.4333  -47.423
0.4667  -47.423
0.5000  -47.423
0.5333  -47.423
0.5667  -47.423
0.6000  -47.423
0.6333  -47.423
0.6667  -47.423
0.7000  -47.423
0.7333  -47.423
0.7667  -47.423
0.8000  -47.423
0.8333  -47.423
0.8667  -47.423
0.9000  -47.423
0.9333  -47.423
0.9667  -47.423
1.0000  -47.423

0.0000  -47.423
0.0333  -47.423
0.0667  -47.423
0.1000  -47.423
0.1333  -47.423
0.1667  -47.423
0.2000  -47.423
0.2333  -47.423
0.2667  -47.423
0.3000  -47.423
0.3333  -47.423
0.3667  -47.423
0.4000  -47.423
0.4333  -47.423
0.4667  -47.423
0.5000  -47.423
0.5333  -47.423
0.5667  -47.423
0.6000  -47.423
0.6333  -47.423
0.6667  -47.423
0.7000  -47.423
0.7333  -47.423
0.7667  -47.423
0.8000  -47.423
0.8333  -47.423
0.8667  -47.423
0.9000  -47.423
0.9333  -47.423
0.9667  -47.423
1.0000  -47.423

0.0000  -47.008
0.0333  -47.008
0.0667  -47.008
0.1000  -47.007
0.1333  -47.007
0.1667  -47.007
0.2000  -47.007
0.2333  -47.007
0.2667  -47.006
0.3000  -47.006
0.3333  -47.006
0.3667  -47.005
0.4000  -47.005
0.4333  -47.004
0.4667  -47.004
0.5000  -47.003
0.5333  -47.003
0.5667  -47.002
0.6000  -47.002
0.6333  -47.002
0.6667  -47.001
0.7000  -47.001
0.7333  -47.000
0.7667  -47.000
0.8000  -47.000
0.8333  -46.999
0.8667  -46.999
0.9000  -46.999
0.9333  -46.999
0.9667  -46.999
1.0000  -46.999

0.0000  -47.008
0.0333  -47.007
0.0667  -47.007
0.1000  -47.007
0.1333  -47.007
0.1667  -47.007
0.2000  -47.007
0.2333  -47.006
0.2667  -47.006
0.3000  -47.006
0.3333  -47.005
0.3667  -47.005
0.4000  -47.005
0.4333  -47.004
0.4667  -47.004
0.5000  -47.003
0.5333  -47.003
0.5667  -47.002
0.6000  -47.002
0.6333  -47.001
0.6667  -47.001
0.7000  -47.001
0.7333  -47.000
0.7667  -47.000
0.8000  -47.000
0.8333  -46.999
0.8667  -46.999
0.9000  -46.999
0.9333  -46.999
0.9667  -46.999
1.0000  -46.999

0.0000  -47.007
0.0333  -47.007
0.0667  -47.007
0.1000  -47.007
0.1333  -47.007
0.1667  -47.007
0.2000  -47.007
0.2333  -47.006
0.2667  -47.006
0.3000  -47.006
0.3333  -47.005
0.3667  -47.005
0.4000  -47.005
0.4333  -47.004
0.4667  -47.004
0.5000  -47.003
0.5333  -47.003
0.5667  -47.002
0.6000  -47.002
0.6333  -47.001
0.6667  -47.001
0.7000  -47.001
0.7333  -47.000
0.7667  -47.000
0.8000  -47.000
0.8333  -46.999
0.8667  -46.999
0.9000  -46.999
0.9333  -46.999
0.9667  -46.999
1.0000  -46.999

0.0000  -47.007
0.0333  -47.007
0.0667  -47.007
0.1000  -47.007
0.1333  -47.007
0.1667  -47.007
0.2000  -47.007
0.2333  -47.006
0.2667  -47.006
0.3000  -47.006
0.3333  -47.005
0.3667  -47.005
0.4000  -47.004
0.4333  -47.004
0.4667  -47.004
0.5000  -47.003
0.5333  -47.003
0.5667  -47.002
0.6000  -47.002
0.6333  -47.001
0.6667  -47.001
0.7000  -47.000
0.7333  -47.000
0.7667  -47.000
0.8000  -46.999
0.8333  -46.999
0.8667  -46.999
0.9000  -46.999
0.9333  -46.999
0.9667  -46.999
1.0000  -46.999

0.0000  -47.007
0.0333  -47.007
0.0667  -47.007
0.1000  -47.007
0.1333  -47.007
0.1667  -47.007
0.2000  -47.006
0.2333  -47.006
0.2667  -47.006
0.3000  -47.005
0.3333  -47.005
0.3667  -47.005
0.4000  -47.004
0.4333  -47.004
0.4667  -47.003
0.5000  -47.003
0.5333  -47.003
0.5667  -47.002
0.6000  -47.002
0.6333  -47.001
0.6667  -47.001
0.7000  -47.000
0.7333  -47.000
0.7667  -47.000
0.8000  -46.999
0.8333  -46.999
0.8667  -46.999
0.9000  -46.999
0.9333  -46.999
0.9667  -46.999
1.0000  -46.998

0.0000  -47.007
0.0333  -47.007
0.0667  -47.007
0.1000  -47.007
0.1333  -47.007
0.1667  -47.006
0.2000  -47.006
0.2333  -47.006
0.2667  -47.006
0.3000  -47.005
0.3333  -47.005
0.3667  -47.005
0.4000  -47.004
0.4333  -47.004
0.4667  -47.003
0.5000  -47.003
0.5333  -47.002
0.5667  -47.002
0.6000  -47.002
0.6333  -47.001
0.6667  -47.001
0.7000  -47.000
0.7333  -47.000
0.7667  -47.000
0.8000  -46.999
0.8333  -46.999
0.8667  -46.999
0.9000  -46.999
0.9333  -46.999
0.9667  -46.998
1.0000  -46.998

0.0000  -47.007
0.0333  -47.007
0.0667  -47.007
0.1000  -47.007
0.1333  -47.007
0.1667  -47.006
0.2000  -47.006
0.2333  -47.006
0.2667  -47.006
0.3000  -47.005
0.3333  -47.005
0.3667  -47.005
0.4000  -47.004
0.4333  -47.004
0.4667  -47.003
0.5000  -47.003
0.5333  -47.002
0.5667  -47.002
0.6000  -47.002
0.6333  -47.001
0.6667  -47.001
0.7000  -47.000
0.7333  -47.000
0.7667  -47.000
0.8000  -46.999
0.8333  -46.999
0.8667  -46.999
0.9000  -46.999
0.9333  -46.999
0.9667  -46.998
1.0000  -46.998

0.0000  -47.007
0.0333  -47.007
0.0667  -47.007
0.1000  -47.007
0.1333  -47.006
0.1667  -47.006
0.2000  -47.006
0.2333  -47.006
0.2667  -47.005
0.3000  -47.005
0.3333  -47.005
0.3667  -47.004
0.4000  -47.004
0.4333  -47.004
0.4667  -47.003
0.5000  -47.003
0.5333  -47.002
0.5667  -47.002
0.6000  -47.001
0.6333  -47.001
0.6667  -47.001
0.7000  -47.000
0.7333  -47.000
0.7667  -46.999
0.8000  -46.999
0.8333  -46.999
0.8667  -46.999
0.9000  -46.998
0.9333  -46.998
0.9667  -46.998
1.0000  -46.998

0.0000  -46.987
0.0333  -46.987
0.0667  -46.987
0.1000  -46.987
0.1333  -46.986
0.1667  -46.986
0.2000  -46.986
0.2333  -46.985
0.2667  -46.985
0.3000  -46.985
0.3333  -46.984
0.3667  -46.983
0.4000  -46.983
0.4333  -46.982
0.4667  -46.981
0.5000  -46.981
0.5333  -46.980
0.5667  -46.979
0.6000  -46.978
0.6333  -46.977
0.6667  -46.976
0.7000  -46.975
0.7333  -46.974
0.7667  -46.973
0.8000  -46.972
0.8333  -46.971
0.8667  -46.970
0.9000  -46.970
0.9333  -46.969
0.9667  -46.969
1.0000  -46.969

0.0000  -46.987
0.0333  -46.987
0.0667  -46.987
0.1000  -46.987
0.1333  -46.986
0.1667  -46.986
0.2000  -46.986
0.2333  -46.985
0.2667  -46.985
0.3000  -46.985
0.3333  -46.984
0.3667  -46.983
0.4000  -46.983
0.4333  -46.982
0.4667  -46.981
0.5000  -46.981
0.5333  -46.980
0.5667  -46.979
0.6000  -46.978
0.6333  -46.977
0.6667  -46.976
0.7000  -46.975
0.7333  -46.974
0.7667  -46.973
0.8000  -46.972
0.8333  -46.971
0.8667  -46.970
0.9000  -46.970
0.9333  -46.969
0.9667  -46.969
1.0000  -46.969

0.0000  -46.987
0.0333  -46.987
0.0667  -46.987
0.1000  -46.987
0.1333  -46.986
0.1667  -46.986
0.2000  -46.986
0.2333  -46.985
0.2667  -46.985
0.3000  -46.985
0.3333  -46.984
0.3667  -46.983
0.4000  -46.983
0.4333  -46.982
0.4667  -46.981
0.5000  -46.981
0.5333  -46.980
0.5667  -46.979
0.6000  -46.978
0.6333  -46.977
0.6667  -46.976
0.7000  -46.975
0.7333  -46.974
0.7667  -46.973
0.8000  -46.972
0.8333  -46.971
0.8667  -46.970
0.9000  -46.970
0.9333  -46.969
0.9667  -46.969
1.0000  -46.969

0.0000  -46.987
0.0333  -46.987
0.0667  -46.987
0.1000  -46.987
0.1333  -46.986
0.1667  -46.986
0.2000  -46.986
0.2333  -46.985
0.2667  -46.985
0.3000  -46.984
0.3333  -46.984
0.3667  -46.983
0.4000  -46.983
0.4333  -46.982
0.4667  -46.981
0.5000  -46.981
0.5333  -46.980
0.5667  -46.979
0.6000  -46.978
0.6333  -46.977
0.6667  -46.976
0.7000  -46.975
0.7333  -46.974
0.7667  -46.973
0.8000  -46.972
0.8333  -46.971
0.8667  -46.970
0.9000  -46.970
0.9333  -46.969
0.9667  -46.969
1.0000  -46.969

0.0000  -46.977
0.0333  -46.977
0.0667  -46.977
0.1000  -46.977
0.1333  -46.977
0.1667  -46.977
0.2000  -46.977
0.2333  -46.976
0.2667  -46.976
0.3000  -46.976
0.3333  -46.976
0.3667  -46.976
0.4000  -46.975
0.4333  -46.975
0.4667  -46.975
0.5000  -46.975
0.5333  -46.974
0.5667  -46.974
0.6000  -46.973
0.6333  -46.973
0.6667  -46.973
0.7000  -46.972
0.7333  -46.972
0.7667  -46.971
0.8000  -46.971
0.8333  -46.970
0.8667  -46.970
0.9000  -46.969
0.9333  -46.969
0.9667  -46.969
1.0000  -46.969

0.0000  -46.977
0.0333  -46.977
0.0667  -46.977
0.1000  -46.977
0.1333  -46.977
0.1667  -46.977
0.2000  -46.977
0.2333  -46.976
0.2667  -46.976
0.3000  -46.976
0.3333  -46.976
0.3667  -46.976
0.4000  -46.975
0.4333  -46.975
0.4667  -46.975
0.5000  -46.974
0.5333  -46.974
0.5667  -46.974
0.6000  -46.973
0.6333  -46.973
0.6667  -46.973
0.7000  -46.972
0.7333  -46.972
0.7667  -46.971
0.8000  -46.971
0.8333  -46.970
0.8667  -46.970
0.9000  -46.969
0.9333  -46.969
0.9667  -46.969
1.0000  -46.969

0.0000  -46.977
0.0333  -46.977
0.0667  -46.977
0.1000  -46.977
0.1333  -46.977
0.1667  -46.977
0.2000  -46.977
0.2333  -46.976
0.2667  -46.976
0.3000  -46.976
0.3333  -46.976
0.3667  -46.976
0.4000  -46.975
0.4333  -46.975
0.4667  -46.975
0.5000  -46.974
0.5333  -46.974
0.5667  -46.974
0.6000  -46.973
0.6333  -46.973
0.6667  -46.973
0.7000  -46.972
0.7333  -46.972
0.7667  -46.971
0.8000  -46.971
0.8333  -46.970
0.8667  -46.970
0.9000  -46.969
0.9333  -46.969
0.9667  -46.969
1.0000  -46.969

0.0000  -46.977
0.0333  -46.977
0.0667  -46.977
0.1000  -46.977
0.1333  -46.977
0.1667  -46.977
0.2000  -46.976
0.2333  -46.976
0.2667  -46.976
0.3000  -46.976
0.3333  -46.976
0.3667  -46.976
0.4000  -46.975
0.4333  -46.975
0.4667  -46.975
0.5000  -46.974
0.5333  -46.974
0.5667  -46.974
0.6000  -46.973
0.6333  -46.973
0.6667  -46.973
0.7000  -46.972
0.7333  -46.972
0.7667  -46.971
0.8000  -46.971
0.8333  -46.970
0.8667  -46.970
0.9000  -46.969
0.9333  -46.969
0.9667  -46.969
1.0000  -46.969

0.0000  -46.963
0.0333  -46.963
0.0667  -46.963
0.1000  -46.963
0.1333  -46.963
0.1667  -46.963
0.2000  -46.963
0.2333  -46.964
0.2667  -46.964
0.3000  -46.964
0.3333  -46.964
0.3667  -46.964
0.4000  -46.964
0.4333  -46.964
0.4667  -46.964
0.5000  -46.964
0.5333  -46.965
0.5667  -46.965
0.6000  -46.965
0.6333  -46.965
0.6667  -46.965
0.7000  -46.965
0.7333  -46.965
0.7667  -46.965
0.8000  -46.965
0.8333  -46.965
0.8667  -46.965
0.9000  -46.965
0.9333  -46.964
0.9667  -46.964
1.0000  -46.964

0.0000  -46.963
0.0333  -46.963
0.0667  -46.963
0.1000  -46.963
0.1333  -46.963
0.1667  -46.963
0.2000  -46.963
0.2333  -46.964
0.2667  -46.964
0.3000  -46.964
0.3333  -46.964
0.3667  -46.964
0.4000  -46.964
0.4333  -46.964
0.4667  -46.964
0.5000  -46.964
0.5333  -46.965
0.5667  -46.965
0.6000  -46.965
0.6333  -46.965
0.6667  -46.965
0.7000  -46.965
0.7333  -46.965
0.7667  -46.965
0.8000  -46.965
0.8333  -46.965
0.8667  -46.965
0.9000  -46.965
0.9333  -46.964
0.9667  -46.964
1.0000  -46.964

0.0000  -46.963
0.0333  -46.963
0.0667  -46.963
0.1000  -46.963
0.1333  -46.963
0.1667  -46.963
0.2000  -46.963
0.2333  -46.963
0.2667  -46.964
0.3000  -46.964
0.3333  -46.964
0.3667  -46.964
0.4000  -46.964
0.4333  -46.964
0.4667  -46.964
0.5000  -46.964
0.5333  -46.964
0.5667  -46.965
0.6000  -46.965
0.6333  -46.965
0.6667  -46.965
0.7000  -46.965
0.7333  -46.965
0.7667  -46.965
0.8000  -46.965
0.8333  -46.965
0.8667  -46.965
0.9000  -46.965
0.9333  -46.964
0.9667  -46.964
1.0000  -46.964

0.0000  -46.963
0.0333  -46.963
0.0667  -46.963
0.1000  -46.963
0.1333  -46.963
0.1667  -46.963
0.2000  -46.963
0.2333  -46.963
0.2667  -46.964
0.3000  -46.964
0.3333  -46.964
0.3667  -46.964
0.4000  -46.964
0.4333  -46.964
0.4667  -46.964
0.5000  -46.964
0.5333  -46.964
0.5667  -46.965
0.6000  -46.965
0.6333  -46.965
0.6667  -46.965
0.7000  -46.965
0.7333  -46.965
0.7667  -46.965
0.8000  -46.965
0.8333  -46.965
0.8667  -46.965
0.9000  -46.965
0.9333  -46.964
0.9667  -46.964
1.0000  -46.964

0.0000  -46.951
0.0333  -46.951
0.0667  -46.951
0.1000  -46.951
0.1333  -46.951
0.1667  -46.951
0.2000  -46.952
0.2333  -46.952
0.2667  -46.952
0.3000  -46.953
0.3333  -46.953
0.3667  -46.953
0.4000  -46.954
0.4333  -46.954
0.4667  -46.955
0.5000  -46.955
0.5333  -46.956
0.5667  -46.957
0.6000  -46.957
0.6333  -46.958
0.6667  -46.958
0.7000  -46.959
0.7333  -46.960
0.7667  -46.960
0.8000  -46.961
0.8333  -46.962
0.8667  -46.962
0.9000  -46.963
0.9333  -46.963
0.9667  -46.963
1.0000  -46.963

0.0000  -46.951
0.0333  -46.951
0.0667  -46.951
0.1000  -46.951
0.1333  -46.951
0.1667  -46.951
0.2000  -46.952
0.2333  -46.952
0.2667  -46.952
0.3000  -46.953
0.3333  -46.953
0.3667  -46.953
0.4000  -46.954
0.4333  -46.954
0.4667  -46.955
0.5000  -46.955
0.5333  -46.956
0.5667  -46.957
0.6000  -46.957
0.6333  -46.958
0.6667  -46.958
0.7000  -46.959
0.7333  -46.960
0.7667  -46.960
0.8000  -46.961
0.8333  -46.962
0.8667  -46.962
0.9000  -46.963
0.9333  -46.963
0.9667  -46.963
1.0000  -46.963

0.0000  -46.951
0.0333  -46.951
0.0667  -46.951
0.1000  -46.951
0.1333  -46.951
0.1667  -46.951
0.2000  -46.952
0.2333  -46.952
0.2667  -46.952
0.3000  -46.953
0.3333  -46.953
0.3667  -46.953
0.4000  -46.954
0.4333  -46.954
0.4667  -46.955
0.5000  -46.955
0.5333  -46.956
0.5667  -46.956
0.6000  -46.957
0.6333  -46.958
0.6667  -46.958
0.7000  -46.959
0.7333  -46.960
0.7667  -46.960
0.8000  -46.961
0.8333  -46.962
0.8667  -46.962
0.9000  -46.963
0.9333  -46.963
0.9667  -46.963
1.0000  -46.963

0.0000  -46.951
0.0333  -46.951
0.0667  -46.951
0.1000  -46.951
0.1333  -46.951
0.1667  -46.951
0.2000  -46.952
0.2333  -46.952
0.2667  -46.952
0.3000  -46.953
0.3333  -46.953
0.3667  -46.953
0.4000  -46.954
0.4333  -46.954
0.4667  -46.955
0.5000  -46.955
0.5333  -46.956
0.5667  -46.956
0.6000  -46.957
0.6333  -46.958
0.6667  -46.958
0.7000  -46.959
0.7333  -46.960
0.7667  -46.960
0.8000  -46.961
0.8333  -46.962
0.8667  -46.962
0.9000  -46.963
0.9333  -46.963
0.9667  -46.963
1.0000  -46.963

0.0000  -46.940
0.0333  -46.940
0.0667  -46.940
0.1000  -46.940
0.1333  -46.940
0.1667  -46.940
0.2000  -46.941
0.2333  -46.941
0.2667  -46.942
0.3000  -46.942
0.3333  -46.943
0.3667  -46.943
0.4000  -46.944
0.4333  -46.945
0.4667  -46.946
0.5000  -46.946
0.5333  -46.947
0.5667  -46.948
0.6000  -46.949
0.6333  -46.950
0.6667  -46.951
0.7000  -46.952
0.7333  -46.953
0.7667  -46.954
0.8000  -46.956
0.8333  -46.957
0.8667  -46.958
0.9000  -46.959
0.9333  -46.960
0.9667  -46.960
1.0000  -46.961

0.0000  -46.940
0.0333  -46.940
0.0667  -46.940
0.1000  -46.940
0.1333  -46.940
0.1667  -46.940
0.2000  -46.941
0.2333  -46.941
0.2667  -46.942
0.3000  -46.942
0.3333  -46.943
0.3667  -46.943
0.4000  -46.944
0.4333  -46.945
0.4667  -46.946
0.5000  -46.946
0.5333  -46.947
0.5667  -46.948
0.6000  -46.949
0.6333  -46.950
0.6667  -46.951
0.7000  -46.952
0.7333  -46.953
0.7667  -46.954
0.8000  -46.956
0.8333  -46.957
0.8667  -46.958
0.9000  -46.959
0.9333  -46.960
0.9667  -46.960
1.0000  -46.961

0.0000  -46.940
0.0333  -46.940
0.0667  -46.940
0.1000  -46.940
0.1333  -46.940
0.1667  -46.940
0.2000  -46.941
0.2333  -46.941
0.2667  -46.942
0.3000  -46.942
0.3333  -46.943
0.3667  -46.943
0.4000  -46.944
0.4333  -46.945
0.4667  -46.945
0.5000  -46.946
0.5333  -46.947
0.5667  -46.948
0.6000  -46.949
0.6333  -46.950
0.6667  -46.951
0.7000  -46.952
0.7333  -46.953
0.7667  -46.954
0.8000  -46.956
0.8333  -46.957
0.8667  -46.958
0.9000  -46.959
0.9333  -46.960
0.9667  -46.960
1.0000  -46.961

0.0000  -46.939
0.0333  -46.940
0.0667  -46.940
0.1000  -46.940
0.1333  -46.940
0.1667  -46.940
0.2000  -46.941
0.2333  -46.941
0.2667  -46.942
0.3000  -46.942
0.3333  -46.943
0.3667  -46.943
0.4000  -46.944
0.4333  -46.945
0.4667  -46.945
0.5000  -46.946
0.5333  -46.947
0.5667  -46.948
0.6000  -46.949
0.6333  -46.950
0.6667  -46.951
0.7000  -46.952
0.7333  -46.953
0.7667  -46.954
0.8000  -46.956
0.8333  -46.957
0.8667  -46.958
0.9000  -46.959
0.9333  -46.960
0.9667  -46.960
1.0000  -46.961

0.0000  -46.894
0.0333  -46.894
0.0667  -46.894
0.1000  -46.894
0.1333  -46.894
0.1667  -46.894
0.2000  -46.894
0.2333  -46.894
0.2667  -46.894
0.3000  -46.894
0.3333  -46.894
0.3667  -46.894
0.4000  -46.894
0.4333  -46.894
0.4667  -46.894
0.5000  -46.894
0.5333  -46.894
0.5667  -46.894
0.6000  -46.894
0.6333  -46.894
0.6667  -46.894
0.7000  -46.894
0.7333  -46.895
0.7667  -46.895
0.8000  -46.895
0.8333  -46.895
0.8667  -46.895
0.9000  -46.895
0.9333  -46.895
0.9667  -46.895
1.0000  -46.895

0.0000  -46.893
0.0333  -46.893
0.0667  -46.893
0.1000  -46.893
0.1333  -46.893
0.1667  -46.894
0.2000  -46.894
0.2333  -46.894
0.2667  -46.894
0.3000  -46.894
0.3333  -46.894
0.3667  -46.894
0.4000  -46.894
0.4333  -46.894
0.4667  -46.894
0.5000  -46.894
0.5333  -46.894
0.5667  -46.894
0.6000  -46.894
0.6333  -46.894
0.6667  -46.894
0.7000  -46.894
0.7333  -46.894
0.7667  -46.894
0.8000  -46.894
0.8333  -46.895
0.8667  -46.895
0.9000  -46.895
0.9333  -46.895
0.9667  -46.895
1.0000  -46.895

0.0000  -46.893
0.0333  -46.893
0.0667  -46.893
0.1000  -46.893
0.1333  -46.893
0.1667  -46.894
0.2000  -46.894
0.2333  -46.894
0.2667  -46.894
0.3000  -46.894
0.3333  -46.894
0.3667  -46.894
0.4000  -46.894
0.4333  -46.894
0.4667  -46.894
0.5000  -46.894
0.5333  -46.894
0.5667  -46.894
0.6000  -46.894
0.6333  -46.894
0.6667  -46.894
0.7000  -46.894
0.7333  -46.894
0.7667  -46.894
0.8000  -46.894
0.8333  -46.895
0.8667  -46.895
0.9000  -46.895
0.9333  -46.895
0.9667  -46.895
1.0000  -46.895

0.0000  -46.893
0.0333  -46.893
0.0667  -46.893
0.1000  -46.893
0.1333  -46.893
0.1667  -46.893
0.2000  -46.893
0.2333  -46.893
0.2667  -46.893
0.3000  -46.893
0.3333  -46.894
0.3667  -46.894
0.4000  -46.894
0.4333  -46.894
0.4667  -46.894
0.5000  -46.894
0.5333  -46.894
0.5667  -46.894
0.6000  -46.894
0.6333  -46.894
0.6667  -46.894
0.7000  -46.894
0.7333  -46.894
0.7667  -46.894
0.8000  -46.894
0.8333  -46.894
0.8667  -46.894
0.9000  -46.894
0.9333  -46.894
0.9667  -46.894
1.0000  -46.894

0.0000  -46.880
0.0333  -46.880
0.0667  -46.880
0.1000  -46.880
0.1333  -46.880
0.1667  -46.880
0.2000  -46.880
0.2333  -46.880
0.2667  -46.880
0.3000  -46.880
0.3333  -46.880
0.3667  -46.880
0.4000  -46.880
0.4333  -46.880
0.4667  -46.880
0.5000  -46.880
0.5333  -46.880
0.5667  -46.881
0.6000  -46.881
0.6333  -46.881
0.6667  -46.881
0.7000  -46.881
0.7333  -46.881
0.7667  -46.881
0.8000  -46.881
0.8333  -46.881
0.8667  -46.881
0.9000  -46.881
0.9333  -46.881
0.9667  -46.881
1.0000  -46.881

0.0000  -46.880
0.0333  -46.880
0.0667  -46.880
0.1000  -46.880
0.1333  -46.880
0.1667  -46.880
0.2000  -46.880
0.2333  -46.880
0.2667  -46.880
0.3000  -46.880
0.3333  -46.880
0.3667  -46.880
0.4000  -46.880
0.4333  -46.880
0.4667  -46.880
0.5000  -46.880
0.5333  -46.880
0.5667  -46.880
0.6000  -46.880
0.6333  -46.881
0.6667  -46.881
0.7000  -46.881
0.7333  -46.881
0.7667  -46.881
0.8000  -46.881
0.8333  -46.881
0.8667  -46.881
0.9000  -46.881
0.9333  -46.881
0.9667  -46.881
1.0000  -46.881

0.0000  -46.880
0.0333  -46.880
0.0667  -46.880
0.1000  -46.880
0.1333  -46.880
0.1667  -46.880
0.2000  -46.880
0.2333  -46.880
0.2667  -46.880
0.3000  -46.880
0.3333  -46.880
0.3667  -46.880
0.4000  -46.880
0.4333  -46.880
0.4667  -46.880
0.5000  -46.880
0.5333  -46.880
0.5667  -46.880
0.6000  -46.880
0.6333  -46.881
0.6667  -46.881
0.7000  -46.881
0.7333  -46.881
0.7667  -46.881
0.8000  -46.881
0.8333  -46.881
0.8667  -46.881
0.9000  -46.881
0.9333  -46.881
0.9667  -46.881
1.0000  -46.881

0.0000  -46.879
0.0333  -46.879
0.0667  -46.879
0.1000  -46.879
0.1333  -46.879
0.1667  -46.879
0.2000  -46.880
0.2333  -46.880
0.2667  -46.880
0.3000  -46.880
0.3333  -46.880
0.3667  -46.880
0.4000  -46.880
0.4333  -46.880
0.4667  -46.880
0.5000  -46.880
0.5333  -46.880
0.5667  -46.880
0.6000  -46.880
0.6333  -46.880
0.6667  -46.880
0.7000  -46.880
0.7333  -46.881
0.7667  -46.881
0.8000  -46.881
0.8333  -46.881
0.8667  -46.881
0.9000  -46.881
0.9333  -46.881
0.9667  -46.881
1.0000  -46.881

0.0000  -46.716
0.0333  -46.716
0.0667  -46.716
0.1000  -46.716
0.1333  -46.715
0.1667  -46.715
0.2000  -46.714
0.2333  -46.713
0.2667  -46.712
0.3000  -46.711
0.3333  -46.710
0.3667  -46.709
0.4000  -46.707
0.4333  -46.706
0.4667  -46.704
0.5000  -46.703
0.5333  -46.701
0.5667  -46.699
0.6000  -46.697
0.6333  -46.696
0.6667  -46.694
0.7000  -46.692
0.7333  -46.690
0.7667  -46.688
0.8000  -46.687
0.8333  -46.685
0.8667  -46.684
0.9000  -46.683
0.9333  -46.682
0.9667  -46.682
1.0000  -46.681

0.0000  -46.714
0.0333  -46.714
0.0667  -46.714
0.1000  -46.713
0.1333  -46.713
0.1667  -46.712
0.2000  -46.712
0.2333  -46.711
0.2667  -46.710
0.3000  -46.709
0.3333  -46.708
0.3667  -46.707
0.4000  -46.706
0.4333  -46.704
0.4667  -46.703
0.5000  -46.701
0.5333  -46.700
0.5667  -46.698
0.6000  -46.696
0.6333  -46.695
0.6667  -46.693
0.7000  -46.691
0.7333  -46.690
0.7667  -46.688
0.8000  -46.687
0.8333  -46.685
0.8667  -46.684
0.9000  -46.683
0.9333  -46.682
0.9667  -46.682
1.0000  -46.681

0.0000  -46.714
0.0333  -46.714
0.0667  -46.714
0.1000  -46.713
0.1333  -46.713
0.1667  -46.712
0.2000  -46.712
0.2333  -46.711
0.2667  -46.710
0.3000  -46.709
0.3333  -46.708
0.3667  -46.707
0.4000  -46.705
0.4333  -46.704
0.4667  -46.703
0.5000  -46.701
0.5333  -46.700
0.5667  -46.698
0.6000  -46.696
0.6333  -46.695
0.6667  -46.693
0.7000  -46.691
0.7333  -46.690
0.7667  -46.688
0.8000  -46.687
0.8333  -46.685
0.8667  -46.684
0.9000  -46.683
0.9333  -46.682
0.9667  -46.682
1.0000  -46.681

0.0000  -46.712
0.0333  -46.712
0.0667  -46.712
0.1000  -46.711
0.1333  -46.711
0.1667  -46.710
0.2000  -46.710
0.2333  -46.709
0.2667  -46.708
0.3000  -46.707
0.3333  -46.706
0.3667  -46.705
0.4000  -46.704
0.4333  -46.703
0.4667  -46.702
0.5000  -46.700
0.5333  -46.699
0.5667  -46.697
0.6000  -46.696
0.6333  -46.694
0.6667  -46.692
0.7000  -46.691
0.7333  -46.689
0.7667  -46.688
0.8000  -46.686
0.8333  -46.685
0.8667  -46.684
0.9000  -46.683
0.9333  -46.682
0.9667  -46.681
1.0000  -46.681

0.0000  -46.695
0.0333  -46.695
0.0667  -46.695
0.1000  -46.695
0.1333  -46.695
0.1667  -46.694
0.2000  -46.694
0.2333  -46.693
0.2667  -46.692
0.3000  -46.691
0.3333  -46.690
0.3667  -46.689
0.4000  -46.688
0.4333  -46.687
0.4667  -46.686
0.5000  -46.685
0.5333  -46.683
0.5667  -46.682
0.6000  -46.680
0.6333  -46.679
0.6667  -46.677
0.7000  -46.676
0.7333  -46.674
0.7667  -46.673
0.8000  -46.672
0.8333  -46.670
0.8667  -46.669
0.9000  -46.668
0.9333  -46.667
0.9667  -46.667
1.0000  -46.666

0.0000  -46.693
0.0333  -46.693
0.0667  -46.693
0.1000  -46.693
0.1333  -46.692
0.1667  -46.692
0.2000  -46.691
0.2333  -46.691
0.2667  -46.690
0.3000  -46.689
0.3333  -46.688
0.3667  -46.687
0.4000  -46.686
0.4333  -46.685
0.4667  -46.684
0.5000  -46.682
0.5333  -46.681
0.5667  -46.680
0.6000  -46.678
0.6333  -46.677
0.6667  -46.675
0.7000  -46.674
0.7333  -46.672
0.7667  -46.671
0.8000  -46.670
0.8333  -46.668
0.8667  -46.667
0.9000  -46.667
0.9333  -46.666
0.9667  -46.666
1.0000  -46.666

0.0000  -46.693
0.0333  -46.693
0.0667  -46.693
0.1000  -46.692
0.1333  -46.692
0.1667  -46.692
0.2000  -46.691
0.2333  -46.690
0.2667  -46.690
0.3000  -46.689
0.3333  -46.688
0.3667  -46.687
0.4000  -46.686
0.4333  -46.685
0.4667  -46.684
0.5000  -46.682
0.5333  -46.681
0.5667  -46.680
0.6000  -46.678
0.6333  -46.677
0.6667  -46.675
0.7000  -46.674
0.7333  -46.672
0.7667  -46.671
0.8000  -46.670
0.8333  -46.668
0.8667  -46.667
0.9000  -46.667
0.9333  -46.666
0.9667  -46.666
1.0000  -46.666

0.0000  -46.693
0.0333  -46.693
0.0667  -46.693
0.1000  -46.692
0.1333  -46.692
0.1667  -46.692
0.2000  -46.691
0.2333  -46.690
0.2667  -46.690
0.3000  -46.689
0.3333  -46.688
0.3667  -46.687
0.4000  -46.685
0.4333  -46.684
0.4667  -46.683
0.5000  -46.681
0.5333  -46.680
0.5667  -46.678
0.6000  -46.676
0.6333  -46.675
0.6667  -46.673
0.7000  -46.671
0.7333  -46.669
0.7667  -46.667
0.8000  -46.666
0.8333  -46.666
0.8667  -46.666
0.9000  -46.666
0.9333  -46.666
0.9667  -46.666
1.0000  -46.666

0.0000  -46.677
0.0333  -46.677
0.0667  -46.677
0.1000  -46.677
0.1333  -46.677
0.1667  -46.676
0.2000  -46.676
0.2333  -46.676
0.2667  -46.675
0.3000  -46.675
0.3333  -46.674
0.3667  -46.674
0.4000  -46.673
0.4333  -46.672
0.4667  -46.672
0.5000  -46.671
0.5333  -46.670
0.5667  -46.670
0.6000  -46.669
0.6333  -46.669
0.6667  -46.668
0.7000  -46.667
0.7333  -46.667
0.7667  -46.666
0.8000  -46.665
0.8333  -46.663
0.8667  -46.662
0.9000  -46.660
0.9333  -46.659
0.9667  -46.659
1.0000  -46.659

0.0000  -46.677
0.0333  -46.677
0.0667  -46.676
0.1000  -46.676
0.1333  -46.676
0.1667  -46.676
0.2000  -46.675
0.2333  -46.675
0.2667  -46.674
0.3000  -46.674
0.3333  -46.673
0.3667  -46.672
0.4000  -46.672
0.4333  -46.671
0.4667  -46.670
0.5000  -46.669
0.5333  -46.668
0.5667  -46.667
0.6000  -46.667
0.6333  -46.666
0.6667  -46.665
0.7000  -46.664
0.7333  -46.663
0.7667  -46.662
0.8000  -46.661
0.8333  -46.661
0.8667  -46.660
0.9000  -46.659
0.9333  -46.658
0.9667  -46.657
1.0000  -46.657

0.0000  -46.677
0.0333  -46.677
0.0667  -46.676
0.1000  -46.676
0.1333  -46.676
0.1667  -46.676
0.2000  -46.675
0.2333  -46.675
0.2667  -46.674
0.3000  -46.674
0.3333  -46.673
0.3667  -46.672
0.4000  -46.672
0.4333  -46.671
0.4667  -46.670
0.5000  -46.669
0.5333  -46.668
0.5667  -46.667
0.6000  -46.667
0.6333  -46.666
0.6667  -46.665
0.7000  -46.664
0.7333  -46.663
0.7667  -46.662
0.8000  -46.661
0.8333  -46.661
0.8667  -46.660
0.9000  -46.659
0.9333  -46.658
0.9667  -46.657
1.0000  -46.657

0.0000  -46.675
0.0333  -46.675
0.0667  -46.675
0.1000  -46.674
0.1333  -46.674
0.1667  -46.674
0.2000  -46.673
0.2333  -46.673
0.2667  -46.672
0.3000  -46.672
0.3333  -46.671
0.3667  -46.670
0.4000  -46.670
0.4333  -46.669
0.4667  -46.668
0.5000  -46.667
0.5333  -46.666
0.5667  -46.665
0.6000  -46.664
0.6333  -46.663
0.6667  -46.662
0.7000  -46.661
0.7333  -46.659
0.7667  -46.658
0.8000  -46.658
0.8333  -46.658
0.8667  -46.659
0.9000  -46.659
0.9333  -46.658
0.9667  -46.656
1.0000  -46.654

0.0000  -46.674
0.0333  -46.674
0.0667  -46.674
0.1000  -46.674
0.1333  -46.673
0.1667  -46.673
0.2000  -46.672
0.2333  -46.672
0.2667  -46.671
0.3000  -46.670
0.3333  -46.669
0.3667  -46.668
0.4000  -46.667
0.4333  -46.666
0.4667  -46.665
0.5000  -46.664
0.5333  -46.663
0.5667  -46.662
0.6000  -46.660
0.6333  -46.659
0.6667  -46.658
0.7000  -46.658
0.7333  -46.658
0.7667  -46.658
0.8000  -46.657
0.8333  -46.656
0.8667  -46.655
0.9000  -46.654
0.9333  -46.654
0.9667  -46.654
1.0000  -46.654

0.0000  -46.658
0.0333  -46.658
0.0667  -46.658
0.1000  -46.658
0.1333  -46.658
0.1667  -46.658
0.2000  -46.657
0.2333  -46.657
0.2667  -46.657
0.3000  -46.656
0.3333  -46.656
0.3667  -46.656
0.4000  -46.656
0.4333  -46.655
0.4667  -46.655
0.5000  -46.655
0.5333  -46.655
0.5667  -46.655
0.6000  -46.655
0.6333  -46.654
0.6667  -46.654
0.7000  -46.654
0.7333  -46.654
0.7667  -46.654
0.8000  -46.654
0.8333  -46.654
0.8667  -46.654
0.9000  -46.654
0.9333  -46.654
0.9667  -46.653
1.0000  -46.654

0.0000  -46.658
0.0333  -46.658
0.0667  -46.658
0.1000  -46.658
0.1333  -46.658
0.1667  -46.658
0.2000  -46.657
0.2333  -46.657
0.2667  -46.657
0.3000  -46.656
0.3333  -46.656
0.3667  -46.656
0.4000  -46.655
0.4333  -46.655
0.4667  -46.655
0.5000  -46.654
0.5333  -46.654
0.5667  -46.654
0.6000  -46.654
0.6333  -46.654
0.6667  -46.654
0.7000  -46.654
0.7333  -46.654
0.7667  -46.654
0.8000  -46.654
0.8333  -46.654
0.8667  -46.654
0.9000  -46.654
0.9333  -46.653
0.9667  -46.653
1.0000  -46.653

0.0000  -46.657
0.0333  -46.657
0.0667  -46.657
0.1000  -46.657
0.1333  -46.657
0.1667  -46.657
0.2000  -46.657
0.2333  -46.657
0.2667  -46.656
0.3000  -46.656
0.3333  -46.656
0.3667  -46.656
0.4000  -46.655
0.4333  -46.655
0.4667  -46.655
0.5000  -46.654
0.5333  -46.654
0.5667  -46.654
0.6000  -46.654
0.6333  -46.654
0.6667  -46.654
0.7000  -46.653
0.7333  -46.651
0.7667  -46.650
0.8000  -46.651
0.8333  -46.652
0.8667  -46.653
0.9000  -46.653
0.9333  -46.653
0.9667  -46.652
1.0000  -46.653

0.0000  -46.656
0.0333  -46.656
0.0667  -46.656
0.1000  -46.656
0.1333  -46.655
0.1667  -46.655
0.2000  -46.655
0.2333  -46.655
0.2667  -46.654
0.3000  -46.654
0.3333  -46.654
0.3667  -46.653
0.4000  -46.653
0.4333  -46.652
0.4667  -46.652
0.5000  -46.652
0.5333  -46.651
0.5667  -46.651
0.6000  -46.650
0.6333  -46.650
0.6667  -46.650
0.7000  -46.649
0.7333  -46.649
0.7667  -46.650
0.8000  -46.649
0.8333  -46.649
0.8667  -46.649
0.9000  -46.649
0.9333  -46.650
0.9667  -46.652
1.0000  -46.651

0.0000  -46.656
0.0333  -46.656
0.0667  -46.656
0.1000  -46.656
0.1333  -46.655
0.1667  -46.655
0.2000  -46.655
0.2333  -46.655
0.2667  -46.654
0.3000  -46.654
0.3333  -46.654
0.3667  -46.653
0.4000  -46.652
0.4333  -46.652
0.4667  -46.651
0.5000  -46.650
0.5333  -46.649
0.5667  -46.648
0.6000  -46.647
0.6333  -46.647
0.6667  -46.648
0.7000  -46.649
0.7333  -46.649
0.7667  -46.649
0.8000  -46.648
0.8333  -46.647
0.8667  -46.648
0.9000  -46.649
0.9333  -46.650
0.9667  -46.651
1.0000  -46.651

0.0000  -46.656
0.0333  -46.656
0.0667  -46.655
0.1000  -46.655
0.1333  -46.655
0.1667  -46.655
0.2000  -46.655
0.2333  -46.655
0.2667  -46.654
0.3000  -46.654
0.3333  -46.654
0.3667  -46.653
0.4000  -46.652
0.4333  -46.652
0.4667  -46.651
0.5000  -46.650
0.5333  -46.649
0.5667  -46.648
0.6000  -46.647
0.6333  -46.646
0.6667  -46.646
0.7000  -46.645
0.7333  -46.646
0.7667  -46.646
0.8000  -46.647
0.8333  -46.647
0.8667  -46.648
0.9000  -46.648
0.9333  -46.649
0.9667  -46.650
1.0000  -46.650

0.0000  -46.647
0.0333  -46.647
0.0667  -46.647
0.1000  -46.647
0.1333  -46.647
0.1667  -46.647
0.2000  -46.647
0.2333  -46.647
0.2667  -46.646
0.3000  -46.646
0.3333  -46.646
0.3667  -46.646
0.4000  -46.646
0.4333  -46.646
0.4667  -46.645
0.5000  -46.646
0.5333  -46.646
0.5667  -46.646
0.6000  -46.647
0.6333  -46.646
0.6667  -46.646
0.7000  -46.645
0.7333  -46.646
0.7667  -46.646
0.8000  -46.647
0.8333  -46.647
0.8667  -46.648
0.9000  -46.648
0.9333  -46.649
0.9667  -46.650
1.0000  -46.650

0.0000  -46.640
0.0333  -46.640
0.0667  -46.640
0.1000  -46.640
0.1333  -46.640
0.1667  -46.639
0.2000  -46.639
0.2333  -46.639
0.2667  -46.639
0.3000  -46.640
0.3333  -46.640
0.3667  -46.640
0.4000  -46.640
0.4333  -46.640
0.4667  -46.641
0.5000  -46.641
0.5333  -46.641
0.5667  -46.642
0.6000  -46.642
0.6333  -46.643
0.6667  -46.643
0.7000  -46.643
0.7333  -46.643
0.7667  -46.643
0.8000  -46.645
0.8333  -46.645
0.8667  -46.646
0.9000  -46.647
0.9333  -46.648
0.9667  -46.648
1.0000  -46.649

0.0000  -46.639
0.0333  -46.639
0.0667  -46.639
0.1000  -46.639
0.1333  -46.639
0.1667  -46.639
0.2000  -46.639
0.2333  -46.639
0.2667  -46.639
0.3000  -46.639
0.3333  -46.639
0.3667  -46.640
0.4000  -46.640
0.4333  -46.640
0.4667  -46.641
0.5000  -46.641
0.5333  -46.641
0.5667  -46.642
0.6000  -46.642
0.6333  -46.643
0.6667  -46.643
0.7000  -46.643
0.7333  -46.642
0.7667  -46.643
0.8000  -46.644
0.8333  -46.645
0.8667  -46.646
0.9000  -46.647
0.9333  -46.648
0.9667  -46.648
1.0000  -46.648

0.0000  -46.639
0.0333  -46.639
0.0667  -46.639
0.1000  -46.639
0.1333  -46.639
0.1667  -46.639
0.2000  -46.639
0.2333  -46.639
0.2667  -46.639
0.3000  -46.639
0.3333  -46.639
0.3667  -46.640
0.4000  -46.640
0.4333  -46.640
0.4667  -46.640
0.5000  -46.640
0.5333  -46.640
0.5667  -46.640
0.6000  -46.640
0.6333  -46.641
0.6667  -46.641
0.7000  -46.642
0.7333  -46.642
0.7667  -46.642
0.8000  -46.643
0.8333  -46.644
0.8667  -46.646
0.9000  -46.647
0.9333  -46.648
0.9667  -46.648
1.0000  -46.648

0.0000  -46.639
0.0333  -46.639
0.0667  -46.639
0.1000  -46.639
0.1333  -46.639
0.1667  -46.639
0.2000  -46.639
0.2333  -46.639
0.2667  -46.639
0.3000  -46.639
0.3333  -46.638
0.3667  -46.638
0.4000  -46.639
0.4333  -46.639
0.4667  -46.639
0.5000  -46.639
0.5333  -46.640
0.5667  -46.640
0.6000  -46.640
0.6333  -46.640
0.6667  -46.639
0.7000  -46.640
0.7333  -46.642
0.7667  -46.642
0.8000  -46.643
0.8333  -46.644
0.8667  -46.645
0.9000  -46.646
0.9333  -46.646
0.9667  -46.647
1.0000  -46.647

0.0000  -46.638
0.0333  -46.638
0.0667  -46.638
0.1000  -46.638
0.1333  -46.638
0.1667  -46.638
0.2000  -46.638
0.2333  -46.638
0.2667  -46.638
0.3000  -46.638
0.3333  -46.638
0.3667  -46.638
0.4000  -46.638
0.4333  -46.637
0.4667  -46.637
0.5000  -46.637
0.5333  -46.637
0.5667  -46.637
0.6000  -46.637
0.6333  -46.638
0.6667  -46.639
0.7000  -46.639
0.7333  -46.640
0.7667  -46.641
0.8000  -46.642
0.8333  -46.643
0.8667  -46.644
0.9000  -46.642
0.9333  -46.640
0.9667  -46.639
1.0000  -46.637

0.0000  -46.638
0.0333  -46.638
0.0667  -46.638
0.1000  -46.638
0.1333  -46.638
0.1667  -46.637
0.2000  -46.637
0.2333  -46.637
0.2667  -46.636
0.3000  -46.636
0.3333  -46.636
0.3667  -46.635
0.4000  -46.635
0.4333  -46.634
0.4667  -46.634
0.5000  -46.633
0.5333  -46.633
0.5667  -46.634
0.6000  -46.635
0.6333  -46.636
0.6667  -46.637
0.7000  -46.638
0.7333  -46.640
0.7667  -46.641
0.8000  -46.640
0.8333  -46.639
0.8667  -46.637
0.9000  -46.636
0.9333  -46.635
0.9667  -46.635
1.0000  -46.636

0.0000  -46.633
0.0333  -46.633
0.0667  -46.633
0.1000  -46.633
0.1333  -46.633
0.1667  -46.633
0.2000  -46.633
0.2333  -46.633
0.2667  -46.633
0.3000  -46.633
0.3333  -46.633
0.3667  -46.633
0.4000  -46.633
0.4333  -46.633
0.4667  -46.633
0.5000  -46.633
0.5333  -46.633
0.5667  -46.634
0.6000  -46.635
0.6333  -46.636
0.6667  -46.637
0.7000  -46.638
0.7333  -46.639
0.7667  -46.640
0.8000  -46.640
0.8333  -46.639
0.8667  -46.637
0.9000  -46.636
0.9333  -46.635
0.9667  -46.634
1.0000  -46.633

0.0000  -46.633
0.0333  -46.633
0.0667  -46.633
0.1000  -46.633
0.1333  -46.633
0.1667  -46.633
0.2000  -46.633
0.2333  -46.633
0.2667  -46.633
0.3000  -46.633
0.3333  -46.633
0.3667  -46.633
0.4000  -46.633
0.4333  -46.633
0.4667  -46.633
0.5000  -46.633
0.5333  -46.633
0.5667  -46.633
0.6000  -46.633
0.6333  -46.635
0.6667  -46.636
0.7000  -46.637
0.7333  -46.638
0.7667  -46.638
0.8000  -46.637
0.8333  -46.636
0.8667  -46.635
0.9000  -46.635
0.9333  -46.634
0.9667  -46.634
1.0000  -46.633

0.0000  -46.624
0.0333  -46.624
0.0667  -46.624
0.1000  -46.625
0.1333  -46.625
0.1667  -46.625
0.2000  -46.625
0.2333  -46.626
0.2667  -46.626
0.3000  -46.627
0.3333  -46.627
0.3667  -46.628
0.4000  -46.629
0.4333  -46.629
0.4667  -46.630
0.5000  -46.631
0.5333  -46.632
0.5667  -46.632
0.6000  -46.633
0.6333  -46.633
0.6667  -46.633
0.7000  -46.633
0.7333  -46.633
0.7667  -46.633
0.8000  -46.632
0.8333  -46.632
0.8667  -46.632
0.9000  -46.632
0.9333  -46.633
0.9667  -46.633
1.0000  -46.633

0.0000  -46.624
0.0333  -46.624
0.0667  -46.624
0.1000  -46.624
0.1333  -46.624
0.1667  -46.624
0.2000  -46.624
0.2333  -46.625
0.2667  -46.625
0.3000  -46.626
0.3333  -46.626
0.3667  -46.627
0.4000  -46.627
0.4333  -46.628
0.4667  -46.629
0.5000  -46.630
0.5333  -46.631
0.5667  -46.631
0.6000  -46.631
0.6333  -46.631
0.6667  -46.631
0.7000  -46.631
0.7333  -46.630
0.7667  -46.630
0.8000  -46.630
0.8333  -46.630
0.8667  -46.630
0.9000  -46.631
0.9333  -46.632
0.9667  -46.632
1.0000  -46.632

0.0000  -46.624
0.0333  -46.624
0.0667  -46.624
0.1000  -46.624
0.1333  -46.624
0.1667  -46.624
0.2000  -46.624
0.2333  -46.625
0.2667  -46.625
0.3000  -46.626
0.3333  -46.626
0.3667  -46.627
0.4000  -46.627
0.4333  -46.628
0.4667  -46.629
0.5000  -46.630
0.5333  -46.630
0.5667  -46.630
0.6000  -46.631
0.6333  -46.631
0.6667  -46.631
0.7000  -46.631
0.7333  -46.630
0.7667  -46.630
0.8000  -46.630
0.8333  -46.630
0.8667  -46.630
0.9000  -46.630
0.9333  -46.631
0.9667  -46.631
1.0000  -46.632

0.0000  -46.623
0.0333  -46.623
0.0667  -46.623
0.1000  -46.623
0.1333  -46.624
0.1667  -46.624
0.2000  -46.624
0.2333  -46.624
0.2667  -46.625
0.3000  -46.625
0.3333  -46.626
0.3667  -46.626
0.4000  -46.627
0.4333  -46.628
0.4667  -46.629
0.5000  -46.630
0.5333  -46.630
0.5667  -46.630
0.6000  -46.631
0.6333  -46.630
0.6667  -46.629
0.7000  -46.628
0.7333  -46.628
0.7667  -46.627
0.8000  -46.627
0.8333  -46.628
0.8667  -46.629
0.9000  -46.630
0.9333  -46.631
0.9667  -46.631
1.0000  -46.632

0.0000  -46.623
0.0333  -46.623
0.0667  -46.623
0.1000  -46.623
0.1333  -46.623
0.1667  -46.623
0.2000  -46.623
0.2333  -46.623
0.2667  -46.624
0.3000  -46.624
0.3333  -46.624
0.3667  -46.624
0.4000  -46.624
0.4333  -46.624
0.4667  -46.624
0.5000  -46.624
0.5333  -46.624
0.5667  -46.624
0.6000  -46.624
0.6333  -46.625
0.6667  -46.625
0.7000  -46.625
0.7333  -46.626
0.7667  -46.627
0.8000  -46.626
0.8333  -46.627
0.8667  -46.629
0.9000  -46.630
0.9333  -46.631
0.9667  -46.631
1.0000  -46.632

0.0000  -46.623
0.0333  -46.623
0.0667  -46.623
0.1000  -46.623
0.1333  -46.623
0.1667  -46.623
0.2000  -46.623
0.2333  -46.623
0.2667  -46.623
0.3000  -46.623
0.3333  -46.623
0.3667  -46.623
0.4000  -46.623
0.4333  -46.623
0.4667  -46.623
0.5000  -46.623
0.5333  -46.623
0.5667  -46.623
0.6000  -46.623
0.6333  -46.623
0.6667  -46.623
0.7000  -46.623
0.7333  -46.623
0.7667  -46.623
0.8000  -46.625
0.8333  -46.625
0.8667  -46.626
0.9000  -46.627
0.9333  -46.627
0.9667  -46.628
1.0000  -46.628

0.0000  -46.622
0.0333  -46.622
0.0667  -46.622
0.1000  -46.622
0.1333  -46.622
0.1667  -46.622
0.2000  -46.622
0.2333  -46.622
0.2667  -46.622
0.3000  -46.622
0.3333  -46.622
0.3667  -46.622
0.4000  -46.622
0.4333  -46.622
0.4667  -46.621
0.5000  -46.621
0.5333  -46.621
0.5667  -46.621
0.6000  -46.621
0.6333  -46.621
0.6667  -46.622
0.7000  -46.622
0.7333  -46.623
0.7667  -46.623
0.8000  -46.624
0.8333  -46.625
0.8667  -46.626
0.9000  -46.627
0.9333  -46.627
0.9667  -46.628
1.0000  -46.628

0.0000  -46.622
0.0333  -46.622
0.0667  -46.622
0.1000  -46.622
0.1333  -46.622
0.1667  -46.622
0.2000  -46.622
0.2333  -46.622
0.2667  -46.622
0.3000  -46.622
0.3333  -46.622
0.3667  -46.622
0.4000  -46.622
0.4333  -46.622
0.4667  -46.621
0.5000  -46.621
0.5333  -46.621
0.5667  -46.621
0.6000  -46.621
0.6333  -46.621
0.6667  -46.622
0.7000  -46.622
0.7333  -46.623
0.7667  -46.623
0.8000  -46.624
0.8333  -46.625
0.8667  -46.624
0.9000  -46.623
0.9333  -46.622
0.9667  -46.621
1.0000  -46.621

0.0000  -46.619
0.0333  -46.619
0.0667  -46.619
0.1000  -46.619
0.1333  -46.619
0.1667  -46.619
0.2000  -46.619
0.2333  -46.619
0.2667  -46.619
0.3000  -46.619
0.3333  -46.619
0.3667  -46.619
0.4000  -46.619
0.4333  -46.619
0.4667  -46.620
0.5000  -46.620
0.5333  -46.619
0.5667  -46.619
0.6000  -46.619
0.6333  -46.619
0.6667  -46.619
0.7000  -46.619
0.7333  -46.621
0.7667  -46.622
0.8000  -46.622
0.8333  -46.621
0.8667  -46.621
0.9000  -46.620
0.9333  -46.621
0.9667  -46.621
1.0000  -46.621

0.0000  -46.619
0.0333  -46.619
0.0667  -46.619
0.1000  -46.619
0.1333  -46.618
0.1667  -46.618
0.2000  -46.618
0.2333  -46.618
0.2667  -46.618
0.3000  -46.618
0.3333  -46.618
0.3667  -46.618
0.4000  -46.618
0.4333  -46.618
0.4667  -46.618
0.5000  -46.618
0.5333  -46.619
0.5667  -46.619
0.6000  -46.619
0.6333  -46.619
0.6667  -46.619
0.7000  -46.619
0.7333  -46.619
0.7667  -46.619
0.8000  -46.619
0.8333  -46.619
0.8667  -46.620
0.9000  -46.620
0.9333  -46.621
0.9667  -46.621
1.0000  -46.621

0.0000  -46.619
0.0333  -46.619
0.0667  -46.619
0.1000  -46.619
0.1333  -46.618
0.1667  -46.618
0.2000  -46.618
0.2333  -46.618
0.2667  -46.618
0.3000  -46.618
0.3333  -46.618
0.3667  -46.618
0.4000  -46.618
0.4333  -46.618
0.4667  -46.618
0.5000  -46.618
0.5333  -46.619
0.5667  -46.619
0.6000  -46.619
0.6333  -46.619
0.6667  -46.619
0.7000  -46.619
0.7333  -46.619
0.7667  -46.619
0.8000  -46.619
0.8333  -46.619
0.8667  -46.620
0.9000  -46.620
0.9333  -46.620
0.9667  -46.620
1.0000  -46.620

0.0000  -46.617
0.0333  -46.617
0.0667  -46.617
0.1000  -46.617
0.1333  -46.617
0.1667  -46.617
0.2000  -46.617
0.2333  -46.617
0.2667  -46.617
0.3000  -46.617
0.3333  -46.617
0.3667  -46.618
0.4000  -46.618
0.4333  -46.618
0.4667  -46.618
0.5000  -46.618
0.5333  -46.618
0.5667  -46.619
0.6000  -46.619
0.6333  -46.619
0.6667  -46.619
0.7000  -46.619
0.7333  -46.619
0.7667  -46.619
0.8000  -46.619
0.8333  -46.619
0.8667  -46.619
0.9000  -46.619
0.9333  -46.619
0.9667  -46.619
1.0000  -46.619

0.0000  -46.616
0.0333  -46.616
0.0667  -46.616
0.1000  -46.617
0.1333  -46.617
0.1667  -46.617
0.2000  -46.617
0.2333  -46.617
0.2667  -46.617
0.3000  -46.617
0.3333  -46.617
0.3667  -46.617
0.4000  -46.617
0.4333  -46.617
0.4667  -46.617
0.5000  -46.617
0.5333  -46.617
0.5667  -46.618
0.6000  -46.618
0.6333  -46.618
0.6667  -46.618
0.7000  -46.619
0.7333  -46.619
0.7667  -46.619
0.8000  -46.619
0.8333  -46.619
0.8667  -46.619
0.9000  -46.619
0.9333  -46.619
0.9667  -46.619
1.0000  -46.619

0.0000  -46.613
0.0333  -46.613
0.0667  -46.613
0.1000  -46.613
0.1333  -46.613
0.1667  -46.613
0.2000  -46.613
0.2333  -46.613
0.2667  -46.612
0.3000  -46.612
0.3333  -46.612
0.3667  -46.612
0.4000  -46.612
0.4333  -46.613
0.4667  -46.613
0.5000  -46.613
0.5333  -46.613
0.5667  -46.613
0.6000  -46.615
0.6333  -46.616
0.6667  -46.618
0.7000  -46.618
0.7333  -46.618
0.7667  -46.618
0.8000  -46.618
0.8333  -46.619
0.8667  -46.619
0.9000  -46.619
0.9333  -46.619
0.9667  -46.619
1.0000  -46.619

0.0000  -46.612
0.0333  -46.612
0.0667  -46.612
0.1000  -46.612
0.1333  -46.612
0.1667  -46.612
0.2000  -46.612
0.2333  -46.612
0.2667  -46.611
0.3000  -46.612
0.3333  -46.612
0.3667  -46.612
0.4000  -46.612
0.4333  -46.612
0.4667  -46.613
0.5000  -46.613
0.5333  -46.613
0.5667  -46.613
0.6000  -46.613
0.6333  -46.614
0.6667  -46.615
0.7000  -46.616
0.7333  -46.617
0.7667  -46.617
0.8000  -46.618
0.8333  -46.619
0.8667  -46.619
0.9000  -46.619
0.9333  -46.618
0.9667  -46.619
1.0000  -46.619

0.0000  -46.612
0.0333  -46.612
0.0667  -46.612
0.1000  -46.612
0.1333  -46.612
0.1667  -46.612
0.2000  -46.612
0.2333  -46.612
0.2667  -46.611
0.3000  -46.612
0.3333  -46.612
0.3667  -46.612
0.4000  -46.612
0.4333  -46.611
0.4667  -46.611
0.5000  -46.611
0.5333  -46.612
0.5667  -46.613
0.6000  -46.613
0.6333  -46.614
0.6667  -46.615
0.7000  -46.616
0.7333  -46.617
0.7667  -46.617
0.8000  -46.618
0.8333  -46.618
0.8667  -46.618
0.9000  -46.618
0.9333  -46.618
0.9667  -46.618
1.0000  -46.618

0.0000  -46.611
0.0333  -46.611
0.0667  -46.611
0.1000  -46.611
0.1333  -46.610
0.1667  -46.610
0.2000  -46.611
0.2333  -46.611
0.2667  -46.611
0.3000  -46.611
0.3333  -46.611
0.3667  -46.611
0.4000  -46.611
0.4333  -46.610
0.4667  -46.610
0.5000  -46.611
0.5333  -46.610
0.5667  -46.610
0.6000  -46.611
0.6333  -46.611
0.6667  -46.612
0.7000  -46.612
0.7333  -46.613
0.7667  -46.614
0.8000  -46.614
0.8333  -46.615
0.8667  -46.616
0.9000  -46.617
0.9333  -46.618
0.9667  -46.618
1.0000  -46.618

0.0000  -46.610
0.0333  -46.610
0.0667  -46.610
0.1000  -46.610
0.1333  -46.610
0.1667  -46.610
0.2000  -46.611
0.2333  -46.611
0.2667  -46.611
0.3000  -46.611
0.3333  -46.611
0.3667  -46.611
0.4000  -46.611
0.4333  -46.610
0.4667  -46.610
0.5000  -46.610
0.5333  -46.610
0.5667  -46.610
0.6000  -46.611
0.6333  -46.611
0.6667  -46.611
0.7000  -46.612
0.7333  -46.613
0.7667  -46.613
0.8000  -46.614
0.8333  -46.614
0.8667  -46.614
0.9000  -46.614
0.9333  -46.615
0.9667  -46.615
1.0000  -46.616

0.0000  -46.610
0.0333  -46.610
0.0667  -46.610
0.1000  -46.610
0.1333  -46.610
0.1667  -46.610
0.2000  -46.610
0.2333  -46.610
0.2667  -46.610
0.3000  -46.610
0.3333  -46.610
0.3667  -46.610
0.4000  -46.610
0.4333  -46.610
0.4667  -46.610
0.5000  -46.610
0.5333  -46.610
0.5667  -46.610
0.6000  -46.611
0.6333  -46.611
0.6667  -46.611
0.7000  -46.611
0.7333  -46.611
0.7667  -46.610
0.8000  -46.611
0.8333  -46.612
0.8667  -46.613
0.9000  -46.614
0.9333  -46.615
0.9667  -46.615
1.0000  -46.615

0.0000  -46.605
0.0333  -46.605
0.0667  -46.605
0.1000  -46.605
0.1333  -46.605
0.1667  -46.605
0.2000  -46.605
0.2333  -46.605
0.2667  -46.606
0.3000  -46.606
0.3333  -46.607
0.3667  -46.607
0.4000  -46.608
0.4333  -46.609
0.4667  -46.609
0.5000  -46.609
0.5333  -46.609
0.5667  -46.610
0.6000  -46.610
0.6333  -46.611
0.6667  -46.611
0.7000  -46.611
0.7333  -46.611
0.7667  -46.610
0.8000  -46.610
0.8333  -46.610
0.8667  -46.609
0.9000  -46.609
0.9333  -46.608
0.9667  -46.608
1.0000  -46.608

0.0000  -46.603
0.0333  -46.603
0.0667  -46.603
0.1000  -46.603
0.1333  -46.603
0.1667  -46.604
0.2000  -46.604
0.2333  -46.604
0.2667  -46.605
0.3000  -46.605
0.3333  -46.606
0.3667  -46.606
0.4000  -46.607
0.4333  -46.607
0.4667  -46.608
0.5000  -46.609
0.5333  -46.609
0.5667  -46.609
0.6000  -46.608
0.6333  -46.608
0.6667  -46.608
0.7000  -46.608
0.7333  -46.609
0.7667  -46.610
0.8000  -46.610
0.8333  -46.610
0.8667  -46.609
0.9000  -46.609
0.9333  -46.608
0.9667  -46.608
1.0000  -46.608

0.0000  -46.602
0.0333  -46.602
0.0667  -46.602
0.1000  -46.603
0.1333  -46.603
0.1667  -46.603
0.2000  -46.603
0.2333  -46.603
0.2667  -46.604
0.3000  -46.604
0.3333  -46.605
0.3667  -46.605
0.4000  -46.606
0.4333  -46.606
0.4667  -46.607
0.5000  -46.608
0.5333  -46.608
0.5667  -46.609
0.6000  -46.608
0.6333  -46.608
0.6667  -46.608
0.7000  -46.608
0.7333  -46.607
0.7667  -46.607
0.8000  -46.606
0.8333  -46.606
0.8667  -46.606
0.9000  -46.606
0.9333  -46.606
0.9667  -46.607
1.0000  -46.607

0.0000  -46.602
0.0333  -46.602
0.0667  -46.602
0.1000  -46.603
0.1333  -46.603
0.1667  -46.603
0.2000  -46.603
0.2333  -46.603
0.2667  -46.604
0.3000  -46.604
0.3333  -46.605
0.3667  -46.605
0.4000  -46.606
0.4333  -46.606
0.4667  -46.607
0.5000  -46.608
0.5333  -46.608
0.5667  -46.609
0.6000  -46.608
0.6333  -46.608
0.6667  -46.608
0.7000  -46.607
0.7333  -46.607
0.7667  -46.607
0.8000  -46.606
0.8333  -46.606
0.8667  -46.606
0.9000  -46.606
0.9333  -46.606
0.9667  -46.607
1.0000  -46.607

0.0000  -46.602
0.0333  -46.602
0.0667  -46.602
0.1000  -46.602
0.1333  -46.602
0.1667  -46.602
0.2000  -46.603
0.2333  -46.603
0.2667  -46.603
0.3000  -46.603
0.3333  -46.603
0.3667  -46.604
0.4000  -46.604
0.4333  -46.605
0.4667  -46.606
0.5000  -46.606
0.5333  -46.607
0.5667  -46.607
0.6000  -46.608
0.6333  -46.608
0.6667  -46.608
0.7000  -46.607
0.7333  -46.607
0.7667  -46.607
0.8000  -46.606
0.8333  -46.606
0.8667  -46.605
0.9000  -46.605
0.9333  -46.605
0.9667  -46.605
1.0000  -46.605

0.0000  -46.602
0.0333  -46.602
0.0667  -46.602
0.1000  -46.602
0.1333  -46.602
0.1667  -46.602
0.2000  -46.602
0.2333  -46.603
0.2667  -46.603
0.3000  -46.603
0.3333  -46.603
0.3667  -46.603
0.4000  -46.603
0.4333  -46.602
0.4667  -46.602
0.5000  -46.602
0.5333  -46.602
0.5667  -46.603
0.6000  -46.604
0.6333  -46.605
0.6667  -46.607
0.7000  -46.607
0.7333  -46.607
0.7667  -46.606
0.8000  -46.606
0.8333  -46.606
0.8667  -46.605
0.9000  -46.605
0.9333  -46.605
0.9667  -46.605
1.0000  -46.604

0.0000  -46.601
0.0333  -46.601
0.0667  -46.601
0.1000  -46.601
0.1333  -46.601
0.1667  -46.601
0.2000  -46.601
0.2333  -46.601
0.2667  -46.601
0.3000  -46.601
0.3333  -46.601
0.3667  -46.601
0.4000  -46.601
0.4333  -46.600
0.4667  -46.600
0.5000  -46.600
0.5333  -46.601
0.5667  -46.601
0.6000  -46.601
0.6333  -46.602
0.6667  -46.602
0.7000  -46.603
0.7333  -46.603
0.7667  -46.604
0.8000  -46.604
0.8333  -46.605
0.8667  -46.605
0.9000  -46.605
0.9333  -46.605
0.9667  -46.604
1.0000  -46.604

0.0000  -46.601
0.0333  -46.601
0.0667  -46.601
0.1000  -46.601
0.1333  -46.601
0.1667  -46.601
0.2000  -46.601
0.2333  -46.601
0.2667  -46.601
0.3000  -46.601
0.3333  -46.601
0.3667  -46.601
0.4000  -46.601
0.4333  -46.600
0.4667  -46.600
0.5000  -46.600
0.5333  -46.601
0.5667  -46.601
0.6000  -46.601
0.6333  -46.602
0.6667  -46.602
0.7000  -46.603
0.7333  -46.603
0.7667  -46.604
0.8000  -46.604
0.8333  -46.605
0.8667  -46.605
0.9000  -46.605
0.9333  -46.605
0.9667  -46.604
1.0000  -46.604

0.0000  -46.600
0.0333  -46.600
0.0667  -46.600
0.1000  -46.600
0.1333  -46.600
0.1667  -46.600
0.2000  -46.600
0.2333  -46.600
0.2667  -46.601
0.3000  -46.601
0.3333  -46.600
0.3667  -46.600
0.4000  -46.600
0.4333  -46.600
0.4667  -46.600
0.5000  -46.600
0.5333  -46.600
0.5667  -46.601
0.6000  -46.601
0.6333  -46.600
0.6667  -46.600
0.7000  -46.600
0.7333  -46.600
0.7667  -46.600
0.8000  -46.599
0.8333  -46.599
0.8667  -46.600
0.9000  -46.600
0.9333  -46.600
0.9667  -46.600
1.0000  -46.600

0.0000  -46.599
0.0333  -46.599
0.0667  -46.599
0.1000  -46.599
0.1333  -46.599
0.1667  -46.599
0.2000  -46.599
0.2333  -46.599
0.2667  -46.600
0.3000  -46.600
0.3333  -46.600
0.3667  -46.600
0.4000  -46.600
0.4333  -46.600
0.4667  -46.600
0.5000  -46.600
0.5333  -46.600
0.5667  -46.600
0.6000  -46.600
0.6333  -46.600
0.6667  -46.600
0.7000  -46.600
0.7333  -46.600
0.7667  -46.599
0.8000  -46.599
0.8333  -46.599
0.8667  -46.599
0.9000  -46.600
0.9333  -46.600
0.9667  -46.600
1.0000  -46.600

0.0000  -46.597
0.0333  -46.597
0.0667  -46.597
0.1000  -46.597
0.1333  -46.597
0.1667  -46.597
0.2000  -46.598
0.2333  -46.598
0.2667  -46.598
0.3000  -46.598
0.3333  -46.598
0.3667  -46.598
0.4000  -46.598
0.4333  -46.598
0.4667  -46.599
0.5000  -46.600
0.5333  -46.599
0.5667  -46.600
0.6000  -46.600
0.6333  -46.599
0.6667  -46.599
0.7000  -46.599
0.7333  -46.599
0.7667  -46.599
0.8000  -46.599
0.8333  -46.599
0.8667  -46.599
0.9000  -46.600
0.9333  -46.600
0.9667  -46.600
1.0000  -46.600

0.0000  -46.597
0.0333  -46.597
0.0667  -46.597
0.1000  -46.597
0.1333  -46.597
0.1667  -46.597
0.2000  -46.598
0.2333  -46.598
0.2667  -46.598
0.3000  -46.598
0.3333  -46.598
0.3667  -46.598
0.4000  -46.598
0.4333  -46.598
0.4667  -46.599
0.5000  -46.599
0.5333  -46.599
0.5667  -46.599
0.6000  -46.600
0.6333  -46.599
0.6667  -46.599
0.7000  -46.599
0.7333  -46.599
0.7667  -46.599
0.8000  -46.599
0.8333  -46.599
0.8667  -46.599
0.9000  -46.600
0.9333  -46.600
0.9667  -46.600
1.0000  -46.600

0.0000  -46.595
0.0333  -46.595
0.0667  -46.595
0.1000  -46.595
0.1333  -46.595
0.1667  -46.595
0.2000  -46.595
0.2333  -46.596
0.2667  -46.596
0.3000  -46.596
0.3333  -46.596
0.3667  -46.596
0.4000  -46.597
0.4333  -46.598
0.4667  -46.599
0.5000  -46.599
0.5333  -46.599
0.5667  -46.599
0.6000  -46.599
0.6333  -46.599
0.6667  -46.599
0.7000  -46.598
0.7333  -46.598
0.7667  -46.599
0.8000  -46.599
0.8333  -46.599
0.8667  -46.599
0.9000  -46.599
0.9333  -46.599
0.9667  -46.599
1.0000  -46.599

0.0000  -46.594
0.0333  -46.594
0.0667  -46.594
0.1000  -46.594
0.1333  -46.594
0.1667  -46.594
0.2000  -46.594
0.2333  -46.595
0.2667  -46.595
0.3000  -46.595
0.3333  -46.596
0.3667  -46.596
0.4000  -46.596
0.4333  -46.597
0.4667  -46.597
0.5000  -46.597
0.5333  -46.597
0.5667  -46.597
0.6000  -46.598
0.6333  -46.598
0.6667  -46.598
0.7000  -46.598
0.7333  -46.598
0.7667  -46.599
0.8000  -46.599
0.8333  -46.599
0.8667  -46.599
0.9000  -46.599
0.9333  -46.599
0.9667  -46.599
1.0000  -46.599

0.0000  -46.592
0.0333  -46.592
0.0667  -46.592
0.1000  -46.592
0.1333  -46.593
0.1667  -46.593
0.2000  -46.593
0.2333  -46.594
0.2667  -46.594
0.3000  -46.595
0.3333  -46.595
0.3667  -46.596
0.4000  -46.596
0.4333  -46.597
0.4667  -46.597
0.5000  -46.597
0.5333  -46.597
0.5667  -46.597
0.6000  -46.598
0.6333  -46.598
0.6667  -46.598
0.7000  -46.598
0.7333  -46.598
0.7667  -46.598
0.8000  -46.599
0.8333  -46.599
0.8667  -46.599
0.9000  -46.599
0.9333  -46.599
0.9667  -46.599
1.0000  -46.599

0.0000  -46.592
0.0333  -46.592
0.0667  -46.592
0.1000  -46.592
0.1333  -46.593
0.1667  -46.593
0.2000  -46.593
0.2333  -46.594
0.2667  -46.594
0.3000  -46.595
0.3333  -46.595
0.3667  -46.596
0.4000  -46.596
0.4333  -46.596
0.4667  -46.597
0.5000  -46.597
0.5333  -46.597
0.5667  -46.597
0.6000  -46.597
0.6333  -46.598
0.6667  -46.598
0.7000  -46.598
0.7333  -46.598
0.7667  -46.598
0.8000  -46.599
0.8333  -46.599
0.8667  -46.599
0.9000  -46.599
0.9333  -46.599
0.9667  -46.599
1.0000  -46.599

0.0000  -46.592
0.0333  -46.592
0.0667  -46.592
0.1000  -46.592
0.1333  -46.592
0.1667  -46.593
0.2000  -46.593
0.2333  -46.593
0.2667  -46.593
0.3000  -46.593
0.3333  -46.593
0.3667  -46.593
0.4000  -46.594
0.4333  -46.594
0.4667  -46.594
0.5000  -46.595
0.5333  -46.595
0.5667  -46.595
0.6000  -46.595
0.6333  -46.595
0.6667  -46.595
0.7000  -46.595
0.7333  -46.596
0.7667  -46.596
0.8000  -46.596
0.8333  -46.596
0.8667  -46.596
0.9000  -46.596
0.9333  -46.596
0.9667  -46.596
1.0000  -46.596

0.0000  -46.591
0.0333  -46.591
0.0667  -46.591
0.1000  -46.591
0.1333  -46.591
0.1667  -46.591
0.2000  -46.591
0.2333  -46.592
0.2667  -46.592
0.3000  -46.592
0.3333  -46.593
0.3667  -46.593
0.4000  -46.593
0.4333  -46.594
0.4667  -46.594
0.5000  -46.594
0.5333  -46.594
0.5667  -46.594
0.6000  -46.595
0.6333  -46.595
0.6667  -46.595
0.7000  -46.595
0.7333  -46.595
0.7667  -46.595
0.8000  -46.596
0.8333  -46.596
0.8667  -46.596
0.9000  -46.596
0.9333  -46.596
0.9667  -46.596
1.0000  -46.596

0.0000  -46.589
0.0333  -46.589
0.0667  -46.589
0.1000  -46.589
0.1333  -46.589
0.1667  -46.589
0.2000  -46.590
0.2333  -46.590
0.2667  -46.590
0.3000  -46.591
0.3333  -46.591
0.3667  -46.591
0.4000  -46.592
0.4333  -46.592
0.4667  -46.592
0.5000  -46.592
0.5333  -46.592
0.5667  -46.592
0.6000  -46.592
0.6333  -46.593
0.6667  -46.593
0.7000  -46.592
0.7333  -46.592
0.7667  -46.592
0.8000  -46.592
0.8333  -46.591
0.8667  -46.591
0.9000  -46.590
0.9333  -46.590
0.9667  -46.590
1.0000  -46.591

0.0000  -46.589
0.0333  -46.589
0.0667  -46.589
0.1000  -46.589
0.1333  -46.589
0.1667  -46.589
0.2000  -46.590
0.2333  -46.590
0.2667  -46.590
0.3000  -46.590
0.3333  -46.591
0.3667  -46.591
0.4000  -46.591
0.4333  -46.591
0.4667  -46.592
0.5000  -46.592
0.5333  -46.592
0.5667  -46.592
0.6000  -46.592
0.6333  -46.593
0.6667  -46.593
0.7000  -46.592
0.7333  -46.592
0.7667  -46.592
0.8000  -46.592
0.8333  -46.591
0.8667  -46.591
0.9000  -46.590
0.9333  -46.590
0.9667  -46.590
1.0000  -46.590

0.0000  -46.588
0.0333  -46.588
0.0667  -46.588
0.1000  -46.588
0.1333  -46.588
0.1667  -46.589
0.2000  -46.589
0.2333  -46.590
0.2667  -46.590
0.3000  -46.590
0.3333  -46.591
0.3667  -46.591
0.4000  -46.591
0.4333  -46.591
0.4667  -46.592
0.5000  -46.592
0.5333  -46.592
0.5667  -46.592
0.6000  -46.592
0.6333  -46.592
0.6667  -46.592
0.7000  -46.592
0.7333  -46.592
0.7667  -46.592
0.8000  -46.592
0.8333  -46.591
0.8667  -46.591
0.9000  -46.590
0.9333  -46.590
0.9667  -46.590
1.0000  -46.590

0.0000  -46.587
0.0333  -46.587
0.0667  -46.588
0.1000  -46.588
0.1333  -46.588
0.1667  -46.588
0.2000  -46.588
0.2333  -46.588
0.2667  -46.589
0.3000  -46.589
0.3333  -46.589
0.3667  -46.590
0.4000  -46.590
0.4333  -46.590
0.4667  -46.591
0.5000  -46.591
0.5333  -46.591
0.5667  -46.592
0.6000  -46.592
0.6333  -46.592
0.6667  -46.592
0.7000  -46.592
0.7333  -46.592
0.7667  -46.592
0.8000  -46.591
0.8333  -46.591
0.8667  -46.590
0.9000  -46.590
0.9333  -46.590
0.9667  -46.590
1.0000  -46.590

0.0000  -46.580
0.0333  -46.580
0.0667  -46.580
0.1000  -46.580
0.1333  -46.580
0.1667  -46.580
0.2000  -46.580
0.2333  -46.581
0.2667  -46.581
0.3000  -46.581
0.3333  -46.582
0.3667  -46.582
0.4000  -46.583
0.4333  -46.583
0.4667  -46.584
0.5000  -46.584
0.5333  -46.585
0.5667  -46.585
0.6000  -46.586
0.6333  -46.586
0.6667  -46.587
0.7000  -46.588
0.7333  -46.588
0.7667  -46.589
0.8000  -46.589
0.8333  -46.589
0.8667  -46.590
0.9000  -46.590
0.9333  -46.589
0.9667  -46.589
1.0000  -46.588

0.0000  -46.579
0.0333  -46.579
0.0667  -46.579
0.1000  -46.579
0.1333  -46.579
0.1667  -46.579
0.2000  -46.580
0.2333  -46.580
0.2667  -46.580
0.3000  -46.581
0.3333  -46.581
0.3667  -46.582
0.4000  -46.582
0.4333  -46.583
0.4667  -46.583
0.5000  -46.584
0.5333  -46.584
0.5667  -46.585
0.6000  -46.586
0.6333  -46.586
0.6667  -46.587
0.7000  -46.587
0.7333  -46.588
0.7667  -46.588
0.8000  -46.589
0.8333  -46.589
0.8667  -46.590
0.9000  -46.590
0.9333  -46.589
0.9667  -46.589
1.0000  -46.588

0.0000  -46.579
0.0333  -46.579
0.0667  -46.579
0.1000  -46.579
0.1333  -46.579
0.1667  -46.579
0.2000  -46.580
0.2333  -46.580
0.2667  -46.580
0.3000  -46.581
0.3333  -46.581
0.3667  -46.582
0.4000  -46.582
0.4333  -46.583
0.4667  -46.583
0.5000  -46.584
0.5333  -46.584
0.5667  -46.585
0.6000  -46.586
0.6333  -46.586
0.6667  -46.587
0.7000  -46.587
0.7333  -46.588
0.7667  -46.588
0.8000  -46.589
0.8333  -46.589
0.8667  -46.590
0.9000  -46.590
0.9333  -46.589
0.9667  -46.589
1.0000  -46.588

0.0000  -46.578
0.0333  -46.578
0.0667  -46.578
0.1000  -46.578
0.1333  -46.578
0.1667  -46.579
0.2000  -46.579
0.2333  -46.579
0.2667  -46.580
0.3000  -46.580
0.3333  -46.581
0.3667  -46.581
0.4000  -46.582
0.4333  -46.582
0.4667  -46.583
0.5000  -46.584
0.5333  -46.584
0.5667  -46.585
0.6000  -46.585
0.6333  -46.586
0.6667  -46.587
0.7000  -46.587
0.7333  -46.588
0.7667  -46.588
0.8000  -46.589
0.8333  -46.589
0.8667  -46.590
0.9000  -46.590
0.9333  -46.589
0.9667  -46.589
1.0000  -46.588

0.0000  -46.568
0.0333  -46.568
0.0667  -46.568
0.1000  -46.568
0.1333  -46.568
0.1667  -46.569
0.2000  -46.569
0.2333  -46.569
0.2667  -46.570
0.3000  -46.570
0.3333  -46.571
0.3667  -46.571
0.4000  -46.572
0.4333  -46.573
0.4667  -46.574
0.5000  -46.574
0.5333  -46.575
0.5667  -46.576
0.6000  -46.577
0.6333  -46.578
0.6667  -46.579
0.7000  -46.580
0.7333  -46.581
0.7667  -46.582
0.8000  -46.583
0.8333  -46.583
0.8667  -46.584
0.9000  -46.585
0.9333  -46.586
0.9667  -46.587
1.0000  -46.587

0.0000  -46.567
0.0333  -46.567
0.0667  -46.568
0.1000  -46.568
0.1333  -46.568
0.1667  -46.568
0.2000  -46.569
0.2333  -46.569
0.2667  -46.569
0.3000  -46.570
0.3333  -46.571
0.3667  -46.571
0.4000  -46.572
0.4333  -46.573
0.4667  -46.573
0.5000  -46.574
0.5333  -46.575
0.5667  -46.576
0.6000  -46.577
0.6333  -46.578
0.6667  -46.579
0.7000  -46.580
0.7333  -46.581
0.7667  -46.582
0.8000  -46.583
0.8333  -46.583
0.8667  -46.584
0.9000  -46.585
0.9333  -46.586
0.9667  -46.587
1.0000  -46.587

0.0000  -46.567
0.0333  -46.567
0.0667  -46.568
0.1000  -46.568
0.1333  -46.568
0.1667  -46.568
0.2000  -46.569
0.2333  -46.569
0.2667  -46.569
0.3000  -46.570
0.3333  -46.571
0.3667  -46.571
0.4000  -46.572
0.4333  -46.573
0.4667  -46.573
0.5000  -46.574
0.5333  -46.575
0.5667  -46.576
0.6000  -46.577
0.6333  -46.578
0.6667  -46.579
0.7000  -46.580
0.7333  -46.581
0.7667  -46.582
0.8000  -46.583
0.8333  -46.583
0.8667  -46.584
0.9000  -46.585
0.9333  -46.586
0.9667  -46.587
1.0000  -46.587

0.0000  -46.567
0.0333  -46.567
0.0667  -46.567
0.1000  -46.567
0.1333  -46.568
0.1667  -46.568
0.2000  -46.568
0.2333  -46.569
0.2667  -46.569
0.3000  -46.570
0.3333  -46.570
0.3667  -46.571
0.4000  -46.572
0.4333  -46.573
0.4667  -46.573
0.5000  -46.574
0.5333  -46.575
0.5667  -46.576
0.6000  -46.577
0.6333  -46.578
0.6667  -46.579
0.7000  -46.580
0.7333  -46.581
0.7667  -46.582
0.8000  -46.583
0.8333  -46.583
0.8667  -46.584
0.9000  -46.585
0.9333  -46.586
0.9667  -46.587
1.0000  -46.587

0.0000  -46.564
0.0333  -46.564
0.0667  -46.564
0.1000  -46.564
0.1333  -46.565
0.1667  -46.565
0.2000  -46.565
0.2333  -46.565
0.2667  -46.566
0.3000  -46.566
0.3333  -46.566
0.3667  -46.567
0.4000  -46.567
0.4333  -46.567
0.4667  -46.568
0.5000  -46.568
0.5333  -46.569
0.5667  -46.569
0.6000  -46.570
0.6333  -46.570
0.6667  -46.570
0.7000  -46.571
0.7333  -46.571
0.7667  -46.571
0.8000  -46.572
0.8333  -46.572
0.8667  -46.572
0.9000  -46.572
0.9333  -46.572
0.9667  -46.572
1.0000  -46.572

0.0000  -46.564
0.0333  -46.564
0.0667  -46.564
0.1000  -46.564
0.1333  -46.564
0.1667  -46.565
0.2000  -46.565
0.2333  -46.565
0.2667  -46.565
0.3000  -46.566
0.3333  -46.566
0.3667  -46.566
0.4000  -46.567
0.4333  -46.567
0.4667  -46.568
0.5000  -46.568
0.5333  -46.569
0.5667  -46.569
0.6000  -46.569
0.6333  -46.570
0.6667  -46.570
0.7000  -46.571
0.7333  -46.571
0.7667  -46.571
0.8000  -46.571
0.8333  -46.572
0.8667  -46.572
0.9000  -46.572
0.9333  -46.572
0.9667  -46.572
1.0000  -46.572

0.0000  -46.564
0.0333  -46.564
0.0667  -46.564
0.1000  -46.564
0.1333  -46.564
0.1667  -46.565
0.2000  -46.565
0.2333  -46.565
0.2667  -46.565
0.3000  -46.566
0.3333  -46.566
0.3667  -46.566
0.4000  -46.567
0.4333  -46.567
0.4667  -46.568
0.5000  -46.568
0.5333  -46.569
0.5667  -46.569
0.6000  -46.569
0.6333  -46.570
0.6667  -46.570
0.7000  -46.571
0.7333  -46.571
0.7667  -46.571
0.8000  -46.571
0.8333  -46.572
0.8667  -46.572
0.9000  -46.572
0.9333  -46.572
0.9667  -46.572
1.0000  -46.572

0.0000  -46.564
0.0333  -46.564
0.0667  -46.564
0.1000  -46.564
0.1333  -46.564
0.1667  -46.564
0.2000  -46.565
0.2333  -46.565
0.2667  -46.565
0.3000  -46.566
0.3333  -46.566
0.3667  -46.566
0.4000  -46.567
0.4333  -46.567
0.4667  -46.568
0.5000  -46.568
0.5333  -46.568
0.5667  -46.569
0.6000  -46.569
0.6333  -46.570
0.6667  -46.570
0.7000  -46.570
0.7333  -46.571
0.7667  -46.571
0.8000  -46.571
0.8333  -46.572
0.8667  -46.572
0.9000  -46.572
0.9333  -46.572
0.9667  -46.572
1.0000  -46.572

0.0000  -26.190
0.0333  -26.190
0.0667  -26.191
0.1000  -26.191
0.1333  -26.191
0.1667  -26.191
0.2000  -26.191
0.2333  -26.191
0.2667  -26.192
0.3000  -26.192
0.3333  -26.192
0.3667  -26.192
0.4000  -26.193
0.4333  -26.193
0.4667  -26.193
0.5000  -26.194
0.5333  -26.194
0.5667  -26.194
0.6000  -26.195
0.6333  -26.195
0.6667  -26.195
0.7000  -26.196
0.7333  -26.196
0.7667  -26.196
0.8000  -26.197
0.8333  -26.197
0.8667  -26.197
0.9000  -26.197
0.9333  -26.197
0.9667  -26.197
1.0000  -26.197

0.0000  -26.190
0.0333  -26.190
0.0667  -26.190
0.1000  -26.191
0.1333  -26.191
0.1667  -26.191
0.2000  -26.191
0.2333  -26.191
0.2667  -26.191
0.3000  -26.192
0.3333  -26.192
0.3667  -26.192
0.4000  -26.193
0.4333  -26.193
0.4667  -26.193
0.5000  -26.194
0.5333  -26.194
0.5667  -26.194
0.6000  -26.195
0.6333  -26.195
0.6667  -26.195
0.7000  -26.196
0.7333  -26.196
0.7667  -26.196
0.8000  -26.197
0.8333  -26.197
0.8667  -26.197
0.9000  -26.197
0.9333  -26.197
0.9667  -26.197
1.0000  -26.197

0.0000  -26.190
0.0333  -26.190
0.0667  -26.190
0.1000  -26.191
0.1333  -26.191
0.1667  -26.191
0.2000  -26.191
0.2333  -26.191
0.2667  -26.191
0.3000  -26.192
0.3333  -26.192
0.3667  -26.192
0.4000  -26.193
0.4333  -26.193
0.4667  -26.193
0.5000  -26.194
0.5333  -26.194
0.5667  -26.194
0.6000  -26.195
0.6333  -26.195
0.6667  -26.195
0.7000  -26.196
0.7333  -26.196
0.7667  -26.196
0.8000  -26.197
0.8333  -26.197
0.8667  -26.197
0.9000  -26.197
0.9333  -26.197
0.9667  -26.197
1.0000  -26.197

0.0000  -26.190
0.0333  -26.190
0.0667  -26.190
0.1000  -26.190
0.1333  -26.190
0.1667  -26.191
0.2000  -26.191
0.2333  -26.191
0.2667  -26.191
0.3000  -26.192
0.3333  -26.192
0.3667  -26.192
0.4000  -26.192
0.4333  -26.193
0.4667  -26.193
0.5000  -26.193
0.5333  -26.194
0.5667  -26.194
0.6000  -26.195
0.6333  -26.195
0.6667  -26.195
0.7000  -26.196
0.7333  -26.196
0.7667  -26.196
0.8000  -26.196
0.8333  -26.197
0.8667  -26.197
0.9000  -26.197
0.9333  -26.197
0.9667  -26.197
1.0000  -26.197

0.0000  -26.113
0.0333  -26.113
0.0667  -26.113
0.1000  -26.113
0.1333  -26.113
0.1667  -26.113
0.2000  -26.113
0.2333  -26.114
0.2667  -26.114
0.3000  -26.114
0.3333  -26.114
0.3667  -26.115
0.4000  -26.115
0.4333  -26.115
0.4667  -26.116
0.5000  -26.116
0.5333  -26.117
0.5667  -26.117
0.6000  -26.117
0.6333  -26.118
0.6667  -26.118
0.7000  -26.119
0.7333  -26.119
0.7667  -26.119
0.8000  -26.119
0.8333  -26.120
0.8667  -26.120
0.9000  -26.120
0.9333  -26.120
0.9667  -26.120
1.0000  -26.120

0.0000  -26.113
0.0333  -26.113
0.0667  -26.113
0.1000  -26.113
0.1333  -26.113
0.1667  -26.113
0.2000  -26.113
0.2333  -26.114
0.2667  -26.114
0.3000  -26.114
0.3333  -26.114
0.3667  -26.115
0.4000  -26.115
0.4333  -26.115
0.4667  -26.116
0.5000  -26.116
0.5333  -26.117
0.5667  -26.117
0.6000  -26.117
0.6333  -26.118
0.6667  -26.118
0.7000  -26.119
0.7333  -26.119
0.7667  -26.119
0.8000  -26.119
0.8333  -26.120
0.8667  -26.120
0.9000  -26.120
0.9333  -26.120
0.9667  -26.120
1.0000  -26.120

0.0000  -26.113
0.0333  -26.113
0.0667  -26.113
0.1000  -26.113
0.1333  -26.113
0.1667  -26.113
0.2000  -26.113
0.2333  -26.114
0.2667  -26.114
0.3000  -26.114
0.3333  -26.114
0.3667  -26.115
0.4000  -26.115
0.4333  -26.115
0.4667  -26.116
0.5000  -26.116
0.5333  -26.117
0.5667  -26.117
0.6000  -26.117
0.6333  -26.118
0.6667  -26.118
0.7000  -26.119
0.7333  -26.119
0.7667  -26.119
0.8000  -26.119
0.8333  -26.120
0.8667  -26.120
0.9000  -26.120
0.9333  -26.120
0.9667  -26.120
1.0000  -26.120

0.0000  -26.112
0.0333  -26.112
0.0667  -26.113
0.1000  -26.113
0.1333  -26.113
0.1667  -26.113
0.2000  -26.113
0.2333  -26.113
0.2667  -26.114
0.3000  -26.114
0.3333  -26.114
0.3667  -26.115
0.4000  -26.115
0.4333  -26.115
0.4667  -26.116
0.5000  -26.116
0.5333  -26.116
0.5667  -26.117
0.6000  -26.117
0.6333  -26.118
0.6667  -26.118
0.7000  -26.118
0.7333  -26.119
0.7667  -26.119
0.8000  -26.119
0.8333  -26.119
0.8667  -26.120
0.9000  -26.120
0.9333  -26.120
0.9667  -26.120
1.0000  -26.120

0.0000  -25.870
0.0333  -25.871
0.0667  -25.871
0.1000  -25.872
0.1333  -25.872
0.1667  -25.873
0.2000  -25.875
0.2333  -25.876
0.2667  -25.878
0.3000  -25.880
0.3333  -25.882
0.3667  -25.884
0.4000  -25.886
0.4333  -25.888
0.4667  -25.890
0.5000  -25.892
0.5333  -25.894
0.5667  -25.897
0.6000  -25.899
0.6333  -25.901
0.6667  -25.903
0.7000  -25.905
0.7333  -25.906
0.7667  -25.908
0.8000  -25.909
0.8333  -25.910
0.8667  -25.911
0.9000  -25.912
0.9333  -25.913
0.9667  -25.913
1.0000  -25.913

0.0000  -25.870
0.0333  -25.871
0.0667  -25.871
0.1000  -25.872
0.1333  -25.872
0.1667  -25.873
0.2000  -25.875
0.2333  -25.876
0.2667  -25.878
0.3000  -25.880
0.3333  -25.881
0.3667  -25.884
0.4000  -25.886
0.4333  -25.888
0.4667  -25.890
0.5000  -25.892
0.5333  -25.894
0.5667  -25.897
0.6000  -25.899
0.6333  -25.901
0.6667  -25.903
0.7000  -25.904
0.7333  -25.906
0.7667  -25.908
0.8000  -25.909
0.8333  -25.910
0.8667  -25.911
0.9000  -25.912
0.9333  -25.913
0.9667  -25.913
1.0000  -25.913

0.0000  -25.870
0.0333  -25.871
0.0667  -25.871
0.1000  -25.872
0.1333  -25.872
0.1667  -25.873
0.2000  -25.875
0.2333  -25.876
0.2667  -25.878
0.3000  -25.880
0.3333  -25.881
0.3667  -25.884
0.4000  -25.886
0.4333  -25.888
0.4667  -25.890
0.5000  -25.892
0.5333  -25.894
0.5667  -25.897
0.6000  -25.899
0.6333  -25.901
0.6667  -25.903
0.7000  -25.904
0.7333  -25.906
0.7667  -25.908
0.8000  -25.909
0.8333  -25.910
0.8667  -25.911
0.9000  -25.912
0.9333  -25.913
0.9667  -25.913
1.0000  -25.913

0.0000  -25.870
0.0333  -25.870
0.0667  -25.871
0.1000  -25.871
0.1333  -25.872
0.1667  -25.873
0.2000  -25.875
0.2333  -25.876
0.2667  -25.878
0.3000  -25.879
0.3333  -25.881
0.3667  -25.883
0.4000  -25.885
0.4333  -25.888
0.4667  -25.890
0.5000  -25.892
0.5333  -25.894
0.5667  -25.896
0.6000  -25.899
0.6333  -25.901
0.6667  -25.902
0.7000  -25.904
0.7333  -25.906
0.7667  -25.908
0.8000  -25.909
0.8333  -25.910
0.8667  -25.911
0.9000  -25.912
0.9333  -25.912
0.9667  -25.913
1.0000  -25.913

0.0000  -25.832
0.0333  -25.832
0.0667  -25.832
0.1000  -25.832
0.1333  -25.832
0.1667  -25.832
0.2000  -25.832
0.2333  -25.832
0.2667  -25.833
0.3000  -25.833
0.3333  -25.833
0.3667  -25.833
0.4000  -25.833
0.4333  -25.834
0.4667  -25.834
0.5000  -25.835
0.5333  -25.835
0.5667  -25.836
0.6000  -25.837
0.6333  -25.838
0.6667  -25.838
0.7000  -25.839
0.7333  -25.840
0.7667  -25.841
0.8000  -25.842
0.8333  -25.842
0.8667  -25.843
0.9000  -25.843
0.9333  -25.844
0.9667  -25.844
1.0000  -25.844

0.0000  -25.832
0.0333  -25.832
0.0667  -25.832
0.1000  -25.832
0.1333  -25.832
0.1667  -25.832
0.2000  -25.832
0.2333  -25.832
0.2667  -25.832
0.3000  -25.833
0.3333  -25.833
0.3667  -25.833
0.4000  -25.833
0.4333  -25.834
0.4667  -25.834
0.5000  -25.835
0.5333  -25.835
0.5667  -25.836
0.6000  -25.837
0.6333  -25.837
0.6667  -25.838
0.7000  -25.839
0.7333  -25.840
0.7667  -25.840
0.8000  -25.841
0.8333  -25.842
0.8667  -25.842
0.9000  -25.843
0.9333  -25.843
0.9667  -25.843
1.0000  -25.843

0.0000  -25.832
0.0333  -25.832
0.0667  -25.832
0.1000  -25.832
0.1333  -25.832
0.1667  -25.832
0.2000  -25.832
0.2333  -25.832
0.2667  -25.832
0.3000  -25.833
0.3333  -25.833
0.3667  -25.833
0.4000  -25.833
0.4333  -25.834
0.4667  -25.834
0.5000  -25.835
0.5333  -25.835
0.5667  -25.836
0.6000  -25.837
0.6333  -25.837
0.6667  -25.838
0.7000  -25.839
0.7333  -25.840
0.7667  -25.840
0.8000  -25.841
0.8333  -25.842
0.8667  -25.842
0.9000  -25.843
0.9333  -25.843
0.9667  -25.843
1.0000  -25.843

0.0000  -25.832
0.0333  -25.832
0.0667  -25.832
0.1000  -25.832
0.1333  -25.832
0.1667  -25.832
0.2000  -25.832
0.2333  -25.832
0.2667  -25.832
0.3000  -25.832
0.3333  -25.833
0.3667  -25.833
0.4000  -25.833
0.4333  -25.833
0.4667  -25.834
0.5000  -25.834
0.5333  -25.835
0.5667  -25.836
0.6000  -25.836
0.6333  -25.837
0.6667  -25.838
0.7000  -25.839
0.7333  -25.839
0.7667  -25.840
0.8000  -25.841
0.8333  -25.841
0.8667  -25.842
0.9000  -25.842
0.9333  -25.842
0.9667  -25.843
1.0000  -25.843

0.0000  -25.828
0.0333  -25.828
0.0667  -25.828
0.1000  -25.828
0.1333  -25.828
0.1667  -25.827
0.2000  -25.827
0.2333  -25.827
0.2667  -25.827
0.3000  -25.827
0.3333  -25.827
0.3667  -25.827
0.4000  -25.827
0.4333  -25.827
0.4667  -25.827
0.5000  -25.827
0.5333  -25.827
0.5667  -25.827
0.6000  -25.828
0.6333  -25.828
0.6667  -25.829
0.7000  -25.829
0.7333  -25.830
0.7667  -25.830
0.8000  -25.831
0.8333  -25.831
0.8667  -25.831
0.9000  -25.832
0.9333  -25.832
0.9667  -25.832
1.0000  -25.832

0.0000  -25.827
0.0333  -25.827
0.0667  -25.827
0.1000  -25.827
0.1333  -25.827
0.1667  -25.827
0.2000  -25.827
0.2333  -25.827
0.2667  -25.827
0.3000  -25.827
0.3333  -25.827
0.3667  -25.826
0.4000  -25.826
0.4333  -25.827
0.4667  -25.827
0.5000  -25.827
0.5333  -25.827
0.5667  -25.827
0.6000  -25.828
0.6333  -25.828
0.6667  -25.829
0.7000  -25.829
0.7333  -25.829
0.7667  -25.830
0.8000  -25.830
0.8333  -25.831
0.8667  -25.831
0.9000  -25.831
0.9333  -25.831
0.9667  -25.831
1.0000  -25.831

0.0000  -25.827
0.0333  -25.827
0.0667  -25.827
0.1000  -25.827
0.1333  -25.827
0.1667  -25.827
0.2000  -25.827
0.2333  -25.827
0.2667  -25.827
0.3000  -25.827
0.3333  -25.827
0.3667  -25.826
0.4000  -25.826
0.4333  -25.827
0.4667  -25.827
0.5000  -25.827
0.5333  -25.827
0.5667  -25.827
0.6000  -25.828
0.6333  -25.828
0.6667  -25.829
0.7000  -25.829
0.7333  -25.829
0.7667  -25.830
0.8000  -25.830
0.8333  -25.831
0.8667  -25.831
0.9000  -25.831
0.9333  -25.831
0.9667  -25.831
1.0000  -25.831

0.0000  -25.827
0.0333  -25.827
0.0667  -25.827
0.1000  -25.827
0.1333  -25.827
0.1667  -25.827
0.2000  -25.827
0.2333  -25.826
0.2667  -25.826
0.3000  -25.826
0.3333  -25.826
0.3667  -25.826
0.4000  -25.826
0.4333  -25.826
0.4667  -25.826
0.5000  -25.827
0.5333  -25.827
0.5667  -25.827
0.6000  -25.828
0.6333  -25.828
0.6667  -25.828
0.7000  -25.829
0.7333  -25.829
0.7667  -25.830
0.8000  -25.830
0.8333  -25.830
0.8667  -25.830
0.9000  -25.831
0.9333  -25.831
0.9667  -25.831
1.0000  -25.831

0.0000  -25.814
0.0333  -25.814
0.0667  -25.814
0.1000  -25.814
0.1333  -25.813
0.1667  -25.813
0.2000  -25.813
0.2333  -25.813
0.2667  -25.813
0.3000  -25.813
0.3333  -25.813
0.3667  -25.812
0.4000  -25.812
0.4333  -25.812
0.4667  -25.811
0.5000  -25.811
0.5333  -25.811
0.5667  -25.812
0.6000  -25.812
0.6333  -25.813
0.6667  -25.814
0.7000  -25.815
0.7333  -25.816
0.7667  -25.818
0.8000  -25.820
0.8333  -25.821
0.8667  -25.823
0.9000  -25.824
0.9333  -25.824
0.9667  -25.825
1.0000  -25.825

0.0000  -25.813
0.0333  -25.813
0.0667  -25.813
0.1000  -25.813
0.1333  -25.813
0.1667  -25.813
0.2000  -25.812
0.2333  -25.812
0.2667  -25.812
0.3000  -25.812
0.3333  -25.812
0.3667  -25.812
0.4000  -25.812
0.4333  -25.811
0.4667  -25.811
0.5000  -25.811
0.5333  -25.811
0.5667  -25.811
0.6000  -25.812
0.6333  -25.813
0.6667  -25.813
0.7000  -25.815
0.7333  -25.816
0.7667  -25.817
0.8000  -25.819
0.8333  -25.820
0.8667  -25.821
0.9000  -25.822
0.9333  -25.822
0.9667  -25.823
1.0000  -25.823

0.0000  -25.813
0.0333  -25.813
0.0667  -25.813
0.1000  -25.813
0.1333  -25.813
0.1667  -25.813
0.2000  -25.812
0.2333  -25.812
0.2667  -25.812
0.3000  -25.812
0.3333  -25.812
0.3667  -25.812
0.4000  -25.812
0.4333  -25.811
0.4667  -25.811
0.5000  -25.810
0.5333  -25.811
0.5667  -25.811
0.6000  -25.812
0.6333  -25.813
0.6667  -25.813
0.7000  -25.814
0.7333  -25.816
0.7667  -25.817
0.8000  -25.819
0.8333  -25.820
0.8667  -25.821
0.9000  -25.822
0.9333  -25.822
0.9667  -25.823
1.0000  -25.823

0.0000  -25.812
0.0333  -25.812
0.0667  -25.812
0.1000  -25.812
0.1333  -25.812
0.1667  -25.812
0.2000  -25.811
0.2333  -25.811
0.2667  -25.811
0.3000  -25.811
0.3333  -25.811
0.3667  -25.811
0.4000  -25.811
0.4333  -25.811
0.4667  -25.810
0.5000  -25.810
0.5333  -25.810
0.5667  -25.811
0.6000  -25.812
0.6333  -25.812
0.6667  -25.813
0.7000  -25.814
0.7333  -25.815
0.7667  -25.816
0.8000  -25.816
0.8333  -25.817
0.8667  -25.817
0.9000  -25.818
0.9333  -25.818
0.9667  -25.818
1.0000  -25.818

0.0000  -25.802
0.0333  -25.802
0.0667  -25.802
0.1000  -25.803
0.1333  -25.803
0.1667  -25.803
0.2000  -25.804
0.2333  -25.804
0.2667  -25.805
0.3000  -25.806
0.3333  -25.807
0.3667  -25.807
0.4000  -25.808
0.4333  -25.809
0.4667  -25.810
0.5000  -25.810
0.5333  -25.810
0.5667  -25.810
0.6000  -25.809
0.6333  -25.811
0.6667  -25.813
0.7000  -25.813
0.7333  -25.813
0.7667  -25.813
0.8000  -25.814
0.8333  -25.815
0.8667  -25.816
0.9000  -25.817
0.9333  -25.817
0.9667  -25.817
1.0000  -25.817

0.0000  -25.801
0.0333  -25.801
0.0667  -25.801
0.1000  -25.801
0.1333  -25.801
0.1667  -25.802
0.2000  -25.802
0.2333  -25.803
0.2667  -25.804
0.3000  -25.804
0.3333  -25.805
0.3667  -25.806
0.4000  -25.807
0.4333  -25.808
0.4667  -25.809
0.5000  -25.809
0.5333  -25.810
0.5667  -25.809
0.6000  -25.809
0.6333  -25.810
0.6667  -25.811
0.7000  -25.812
0.7333  -25.813
0.7667  -25.813
0.8000  -25.813
0.8333  -25.813
0.8667  -25.813
0.9000  -25.813
0.9333  -25.812
0.9667  -25.812
1.0000  -25.812

0.0000  -25.801
0.0333  -25.801
0.0667  -25.801
0.1000  -25.801
0.1333  -25.801
0.1667  -25.802
0.2000  -25.802
0.2333  -25.803
0.2667  -25.804
0.3000  -25.804
0.3333  -25.805
0.3667  -25.806
0.4000  -25.807
0.4333  -25.808
0.4667  -25.809
0.5000  -25.809
0.5333  -25.810
0.5667  -25.809
0.6000  -25.809
0.6333  -25.810
0.6667  -25.811
0.7000  -25.812
0.7333  -25.813
0.7667  -25.813
0.8000  -25.813
0.8333  -25.813
0.8667  -25.813
0.9000  -25.813
0.9333  -25.812
0.9667  -25.812
1.0000  -25.811

0.0000  -25.799
0.0333  -25.799
0.0667  -25.799
0.1000  -25.800
0.1333  -25.800
0.1667  -25.800
0.2000  -25.801
0.2333  -25.802
0.2667  -25.802
0.3000  -25.803
0.3333  -25.804
0.3667  -25.805
0.4000  -25.806
0.4333  -25.807
0.4667  -25.808
0.5000  -25.809
0.5333  -25.810
0.5667  -25.809
0.6000  -25.809
0.6333  -25.809
0.6667  -25.810
0.7000  -25.811
0.7333  -25.812
0.7667  -25.813
0.8000  -25.813
0.8333  -25.813
0.8667  -25.813
0.9000  -25.813
0.9333  -25.812
0.9667  -25.812
1.0000  -25.811

0.0000  -25.785
0.0333  -25.785
0.0667  -25.785
0.1000  -25.785
0.1333  -25.786
0.1667  -25.787
0.2000  -25.788
0.2333  -25.789
0.2667  -25.790
0.3000  -25.791
0.3333  -25.793
0.3667  -25.794
0.4000  -25.796
0.4333  -25.798
0.4667  -25.799
0.5000  -25.801
0.5333  -25.803
0.5667  -25.805
0.6000  -25.807
0.6333  -25.807
0.6667  -25.806
0.7000  -25.806
0.7333  -25.805
0.7667  -25.805
0.8000  -25.806
0.8333  -25.807
0.8667  -25.808
0.9000  -25.809
0.9333  -25.810
0.9667  -25.810
1.0000  -25.811

0.0000  -25.784
0.0333  -25.784
0.0667  -25.784
0.1000  -25.784
0.1333  -25.785
0.1667  -25.786
0.2000  -25.787
0.2333  -25.788
0.2667  -25.789
0.3000  -25.791
0.3333  -25.792
0.3667  -25.794
0.4000  -25.796
0.4333  -25.797
0.4667  -25.799
0.5000  -25.801
0.5333  -25.803
0.5667  -25.805
0.6000  -25.806
0.6333  -25.807
0.6667  -25.806
0.7000  -25.806
0.7333  -25.805
0.7667  -25.804
0.8000  -25.805
0.8333  -25.806
0.8667  -25.807
0.9000  -25.809
0.9333  -25.810
0.9667  -25.810
1.0000  -25.811

0.0000  -25.784
0.0333  -25.784
0.0667  -25.784
0.1000  -25.784
0.1333  -25.785
0.1667  -25.786
0.2000  -25.787
0.2333  -25.788
0.2667  -25.789
0.3000  -25.791
0.3333  -25.792
0.3667  -25.794
0.4000  -25.796
0.4333  -25.797
0.4667  -25.799
0.5000  -25.801
0.5333  -25.803
0.5667  -25.805
0.6000  -25.806
0.6333  -25.807
0.6667  -25.806
0.7000  -25.806
0.7333  -25.805
0.7667  -25.804
0.8000  -25.805
0.8333  -25.806
0.8667  -25.807
0.9000  -25.809
0.9333  -25.810
0.9667  -25.810
1.0000  -25.810

0.0000  -25.783
0.0333  -25.783
0.0667  -25.783
0.1000  -25.784
0.1333  -25.784
0.1667  -25.785
0.2000  -25.786
0.2333  -25.787
0.2667  -25.789
0.3000  -25.790
0.3333  -25.792
0.3667  -25.794
0.4000  -25.795
0.4333  -25.797
0.4667  -25.799
0.5000  -25.801
0.5333  -25.803
0.5667  -25.804
0.6000  -25.806
0.6333  -25.807
0.6667  -25.806
0.7000  -25.806
0.7333  -25.805
0.7667  -25.804
0.8000  -25.803
0.8333  -25.804
0.8667  -25.805
0.9000  -25.806
0.9333  -25.807
0.9667  -25.808
1.0000  -25.808

0.0000  -25.766
0.0333  -25.766
0.0667  -25.766
0.1000  -25.767
0.1333  -25.767
0.1667  -25.768
0.2000  -25.770
0.2333  -25.771
0.2667  -25.773
0.3000  -25.775
0.3333  -25.777
0.3667  -25.779
0.4000  -25.781
0.4333  -25.783
0.4667  -25.785
0.5000  -25.788
0.5333  -25.790
0.5667  -25.793
0.6000  -25.795
0.6333  -25.797
0.6667  -25.799
0.7000  -25.801
0.7333  -25.803
0.7667  -25.804
0.8000  -25.803
0.8333  -25.802
0.8667  -25.801
0.9000  -25.800
0.9333  -25.799
0.9667  -25.798
1.0000  -25.798

0.0000  -25.765
0.0333  -25.765
0.0667  -25.766
0.1000  -25.766
0.1333  -25.767
0.1667  -25.768
0.2000  -25.769
0.2333  -25.771
0.2667  -25.772
0.3000  -25.774
0.3333  -25.776
0.3667  -25.778
0.4000  -25.780
0.4333  -25.782
0.4667  -25.784
0.5000  -25.786
0.5333  -25.789
0.5667  -25.791
0.6000  -25.793
0.6333  -25.795
0.6667  -25.797
0.7000  -25.799
0.7333  -25.801
0.7667  -25.802
0.8000  -25.802
0.8333  -25.802
0.8667  -25.800
0.9000  -25.799
0.9333  -25.798
0.9667  -25.797
1.0000  -25.796

0.0000  -25.765
0.0333  -25.765
0.0667  -25.766
0.1000  -25.766
0.1333  -25.767
0.1667  -25.768
0.2000  -25.769
0.2333  -25.771
0.2667  -25.772
0.3000  -25.774
0.3333  -25.776
0.3667  -25.778
0.4000  -25.780
0.4333  -25.782
0.4667  -25.784
0.5000  -25.786
0.5333  -25.789
0.5667  -25.791
0.6000  -25.793
0.6333  -25.795
0.6667  -25.797
0.7000  -25.799
0.7333  -25.801
0.7667  -25.802
0.8000  -25.802
0.8333  -25.801
0.8667  -25.800
0.9000  -25.799
0.9333  -25.798
0.9667  -25.797
1.0000  -25.796

0.0000  -25.765
0.0333  -25.765
0.0667  -25.765
0.1000  -25.766
0.1333  -25.766
0.1667  -25.767
0.2000  -25.768
0.2333  -25.770
0.2667  -25.771
0.3000  -25.773
0.3333  -25.775
0.3667  -25.777
0.4000  -25.779
0.4333  -25.781
0.4667  -25.783
0.5000  -25.785
0.5333  -25.787
0.5667  -25.789
0.6000  -25.791
0.6333  -25.793
0.6667  -25.795
0.7000  -25.797
0.7333  -25.799
0.7667  -25.801
0.8000  -25.802
0.8333  -25.801
0.8667  -25.800
0.9000  -25.799
0.9333  -25.798
0.9667  -25.797
1.0000  -25.796

0.0000  -25.749
0.0333  -25.749
0.0667  -25.749
0.1000  -25.750
0.1333  -25.751
0.1667  -25.752
0.2000  -25.753
0.2333  -25.755
0.2667  -25.757
0.3000  -25.758
0.3333  -25.760
0.3667  -25.763
0.4000  -25.765
0.4333  -25.767
0.4667  -25.769
0.5000  -25.772
0.5333  -25.774
0.5667  -25.776
0.6000  -25.778
0.6333  -25.780
0.6667  -25.782
0.7000  -25.784
0.7333  -25.786
0.7667  -25.787
0.8000  -25.789
0.8333  -25.790
0.8667  -25.792
0.9000  -25.793
0.9333  -25.794
0.9667  -25.795
1.0000  -25.795

0.0000  -25.747
0.0333  -25.747
0.0667  -25.748
0.1000  -25.748
0.1333  -25.749
0.1667  -25.750
0.2000  -25.751
0.2333  -25.753
0.2667  -25.755
0.3000  -25.756
0.3333  -25.758
0.3667  -25.760
0.4000  -25.763
0.4333  -25.765
0.4667  -25.767
0.5000  -25.769
0.5333  -25.771
0.5667  -25.774
0.6000  -25.776
0.6333  -25.778
0.6667  -25.780
0.7000  -25.782
0.7333  -25.783
0.7667  -25.785
0.8000  -25.787
0.8333  -25.788
0.8667  -25.790
0.9000  -25.791
0.9333  -25.793
0.9667  -25.794
1.0000  -25.795

0.0000  -25.747
0.0333  -25.747
0.0667  -25.748
0.1000  -25.748
0.1333  -25.749
0.1667  -25.750
0.2000  -25.751
0.2333  -25.753
0.2667  -25.755
0.3000  -25.756
0.3333  -25.758
0.3667  -25.760
0.4000  -25.763
0.4333  -25.765
0.4667  -25.767
0.5000  -25.769
0.5333  -25.771
0.5667  -25.774
0.6000  -25.776
0.6333  -25.778
0.6667  -25.780
0.7000  -25.782
0.7333  -25.783
0.7667  -25.785
0.8000  -25.787
0.8333  -25.788
0.8667  -25.790
0.9000  -25.791
0.9333  -25.793
0.9667  -25.794
1.0000  -25.795

0.0000  -25.743
0.0333  -25.743
0.0667  -25.744
0.1000  -25.744
0.1333  -25.745
0.1667  -25.746
0.2000  -25.748
0.2333  -25.749
0.2667  -25.751
0.3000  -25.753
0.3333  -25.755
0.3667  -25.757
0.4000  -25.759
0.4333  -25.761
0.4667  -25.763
0.5000  -25.765
0.5333  -25.767
0.5667  -25.770
0.6000  -25.772
0.6333  -25.774
0.6667  -25.776
0.7000  -25.778
0.7333  -25.780
0.7667  -25.782
0.8000  -25.784
0.8333  -25.786
0.8667  -25.788
0.9000  -25.790
0.9333  -25.791
0.9667  -25.793
1.0000  -25.793

0.0000  -25.743
0.0333  -25.743
0.0667  -25.744
0.1000  -25.744
0.1333  -25.745
0.1667  -25.746
0.2000  -25.748
0.2333  -25.749
0.2667  -25.751
0.3000  -25.752
0.3333  -25.754
0.3667  -25.756
0.4000  -25.758
0.4333  -25.760
0.4667  -25.763
0.5000  -25.765
0.5333  -25.767
0.5667  -25.769
0.6000  -25.772
0.6333  -25.773
0.6667  -25.775
0.7000  -25.777
0.7333  -25.778
0.7667  -25.780
0.8000  -25.781
0.8333  -25.782
0.8667  -25.783
0.9000  -25.784
0.9333  -25.784
0.9667  -25.784
1.0000  -25.785

0.0000  -25.740
0.0333  -25.740
0.0667  -25.740
0.1000  -25.741
0.1333  -25.742
0.1667  -25.743
0.2000  -25.744
0.2333  -25.746
0.2667  -25.748
0.3000  -25.749
0.3333  -25.751
0.3667  -25.753
0.4000  -25.755
0.4333  -25.758
0.4667  -25.760
0.5000  -25.762
0.5333  -25.764
0.5667  -25.766
0.6000  -25.768
0.6333  -25.770
0.6667  -25.772
0.7000  -25.774
0.7333  -25.776
0.7667  -25.778
0.8000  -25.779
0.8333  -25.781
0.8667  -25.782
0.9000  -25.783
0.9333  -25.783
0.9667  -25.784
1.0000  -25.784

0.0000  -25.740
0.0333  -25.740
0.0667  -25.740
0.1000  -25.741
0.1333  -25.742
0.1667  -25.743
0.2000  -25.744
0.2333  -25.746
0.2667  -25.747
0.3000  -25.749
0.3333  -25.751
0.3667  -25.753
0.4000  -25.755
0.4333  -25.757
0.4667  -25.760
0.5000  -25.762
0.5333  -25.764
0.5667  -25.766
0.6000  -25.768
0.6333  -25.770
0.6667  -25.772
0.7000  -25.774
0.7333  -25.776
0.7667  -25.778
0.8000  -25.779
0.8333  -25.781
0.8667  -25.782
0.9000  -25.783
0.9333  -25.783
0.9667  -25.784
1.0000  -25.784

0.0000  -25.738
0.0333  -25.739
0.0667  -25.739
0.1000  -25.740
0.1333  -25.741
0.1667  -25.742
0.2000  -25.743
0.2333  -25.745
0.2667  -25.746
0.3000  -25.748
0.3333  -25.750
0.3667  -25.752
0.4000  -25.754
0.4333  -25.756
0.4667  -25.759
0.5000  -25.761
0.5333  -25.763
0.5667  -25.765
0.6000  -25.767
0.6333  -25.769
0.6667  -25.771
0.7000  -25.773
0.7333  -25.775
0.7667  -25.777
0.8000  -25.778
0.8333  -25.780
0.8667  -25.781
0.9000  -25.782
0.9333  -25.783
0.9667  -25.783
1.0000  -25.783

0.0000  -25.689
0.0333  -25.689
0.0667  -25.689
0.1000  -25.689
0.1333  -25.690
0.1667  -25.692
0.2000  -25.695
0.2333  -25.697
0.2667  -25.699
0.3000  -25.703
0.3333  -25.707
0.3667  -25.712
0.4000  -25.717
0.4333  -25.722
0.4667  -25.727
0.5000  -25.732
0.5333  -25.736
0.5667  -25.741
0.6000  -25.746
0.6333  -25.750
0.6667  -25.754
0.7000  -25.758
0.7333  -25.761
0.7667  -25.764
0.8000  -25.767
0.8333  -25.769
0.8667  -25.772
0.9000  -25.773
0.9333  -25.775
0.9667  -25.775
1.0000  -25.775

0.0000  -25.688
0.0333  -25.688
0.0667  -25.688
0.1000  -25.689
0.1333  -25.690
0.1667  -25.691
0.2000  -25.693
0.2333  -25.696
0.2667  -25.699
0.3000  -25.703
0.3333  -25.707
0.3667  -25.711
0.4000  -25.716
0.4333  -25.720
0.4667  -25.725
0.5000  -25.731
0.5333  -25.736
0.5667  -25.741
0.6000  -25.746
0.6333  -25.750
0.6667  -25.754
0.7000  -25.758
0.7333  -25.761
0.7667  -25.764
0.8000  -25.767
0.8333  -25.769
0.8667  -25.771
0.9000  -25.772
0.9333  -25.774
0.9667  -25.774
1.0000  -25.774

0.0000  -25.688
0.0333  -25.688
0.0667  -25.688
0.1000  -25.689
0.1333  -25.690
0.1667  -25.691
0.2000  -25.693
0.2333  -25.696
0.2667  -25.699
0.3000  -25.702
0.3333  -25.707
0.3667  -25.711
0.4000  -25.716
0.4333  -25.720
0.4667  -25.725
0.5000  -25.731
0.5333  -25.736
0.5667  -25.741
0.6000  -25.745
0.6333  -25.748
0.6667  -25.752
0.7000  -25.756
0.7333  -25.760
0.7667  -25.764
0.8000  -25.767
0.8333  -25.769
0.8667  -25.770
0.9000  -25.772
0.9333  -25.772
0.9667  -25.773
1.0000  -25.773

0.0000  -25.685
0.0333  -25.685
0.0667  -25.687
0.1000  -25.688
0.1333  -25.689
0.1667  -25.689
0.2000  -25.690
0.2333  -25.693
0.2667  -25.698
0.3000  -25.702
0.3333  -25.704
0.3667  -25.709
0.4000  -25.714
0.4333  -25.720
0.4667  -25.725
0.5000  -25.730
0.5333  -25.735
0.5667  -25.739
0.6000  -25.744
0.6333  -25.748
0.6667  -25.752
0.7000  -25.756
0.7333  -25.760
0.7667  -25.763
0.8000  -25.766
0.8333  -25.769
0.8667  -25.770
0.9000  -25.772
0.9333  -25.772
0.9667  -25.773
1.0000  -25.773

0.0000  -25.679
0.0333  -25.679
0.0667  -25.679
0.1000  -25.681
0.1333  -25.683
0.1667  -25.685
0.2000  -25.687
0.2333  -25.691
0.2667  -25.695
0.3000  -25.699
0.3333  -25.703
0.3667  -25.708
0.4000  -25.712
0.4333  -25.718
0.4667  -25.723
0.5000  -25.728
0.5333  -25.732
0.5667  -25.738
0.6000  -25.743
0.6333  -25.748
0.6667  -25.752
0.7000  -25.755
0.7333  -25.758
0.7667  -25.760
0.8000  -25.763
0.8333  -25.765
0.8667  -25.767
0.9000  -25.769
0.9333  -25.770
0.9667  -25.771
1.0000  -25.772

0.0000  -25.678
0.0333  -25.678
0.0667  -25.679
0.1000  -25.680
0.1333  -25.681
0.1667  -25.684
0.2000  -25.687
0.2333  -25.690
0.2667  -25.693
0.3000  -25.698
0.3333  -25.703
0.3667  -25.707
0.4000  -25.712
0.4333  -25.718
0.4667  -25.723
0.5000  -25.728
0.5333  -25.732
0.5667  -25.737
0.6000  -25.742
0.6333  -25.747
0.6667  -25.751
0.7000  -25.755
0.7333  -25.758
0.7667  -25.760
0.8000  -25.762
0.8333  -25.765
0.8667  -25.767
0.9000  -25.769
0.9333  -25.770
0.9667  -25.771
1.0000  -25.772

0.0000  -25.676
0.0333  -25.677
0.0667  -25.678
0.1000  -25.680
0.1333  -25.681
0.1667  -25.683
0.2000  -25.686
0.2333  -25.690
0.2667  -25.693
0.3000  -25.697
0.3333  -25.701
0.3667  -25.707
0.4000  -25.712
0.4333  -25.717
0.4667  -25.722
0.5000  -25.727
0.5333  -25.732
0.5667  -25.736
0.6000  -25.740
0.6333  -25.744
0.6667  -25.748
0.7000  -25.752
0.7333  -25.756
0.7667  -25.759
0.8000  -25.762
0.8333  -25.765
0.8667  -25.766
0.9000  -25.768
0.9333  -25.769
0.9667  -25.769
1.0000  -25.769

0.0000  -25.676
0.0333  -25.677
0.0667  -25.678
0.1000  -25.680
0.1333  -25.681
0.1667  -25.683
0.2000  -25.686
0.2333  -25.690
0.2667  -25.693
0.3000  -25.697
0.3333  -25.701
0.3667  -25.707
0.4000  -25.711
0.4333  -25.715
0.4667  -25.721
0.5000  -25.726
0.5333  -25.732
0.5667  -25.736
0.6000  -25.740
0.6333  -25.744
0.6667  -25.748
0.7000  -25.752
0.7333  -25.756
0.7667  -25.759
0.8000  -25.762
0.8333  -25.764
0.8667  -25.766
0.9000  -25.767
0.9333  -25.768
0.9667  -25.768
1.0000  -25.768

0.0000  -25.675
0.0333  -25.674
0.0667  -25.674
0.1000  -25.675
0.1333  -25.677
0.1667  -25.681
0.2000  -25.684
0.2333  -25.686
0.2667  -25.687
0.3000  -25.691
0.3333  -25.695
0.3667  -25.700
0.4000  -25.705
0.4333  -25.709
0.4667  -25.712
0.5000  -25.715
0.5333  -25.718
0.5667  -25.721
0.6000  -25.725
0.6333  -25.729
0.6667  -25.732
0.7000  -25.735
0.7333  -25.737
0.7667  -25.739
0.8000  -25.741
0.8333  -25.743
0.8667  -25.745
0.9000  -25.747
0.9333  -25.748
0.9667  -25.749
1.0000  -25.749

0.0000  -25.675
0.0333  -25.674
0.0667  -25.674
0.1000  -25.675
0.1333  -25.677
0.1667  -25.680
0.2000  -25.681
0.2333  -25.683
0.2667  -25.687
0.3000  -25.691
0.3333  -25.695
0.3667  -25.698
0.4000  -25.701
0.4333  -25.704
0.4667  -25.708
0.5000  -25.712
0.5333  -25.716
0.5667  -25.721
0.6000  -25.725
0.6333  -25.729
0.6667  -25.732
0.7000  -25.735
0.7333  -25.737
0.7667  -25.739
0.8000  -25.741
0.8333  -25.743
0.8667  -25.744
0.9000  -25.746
0.9333  -25.747
0.9667  -25.748
1.0000  -25.748

0.0000  -25.675
0.0333  -25.674
0.0667  -25.673
0.1000  -25.672
0.1333  -25.676
0.1667  -25.680
0.2000  -25.681
0.2333  -25.683
0.2667  -25.686
0.3000  -25.688
0.3333  -25.694
0.3667  -25.698
0.4000  -25.701
0.4333  -25.703
0.4667  -25.707
0.5000  -25.711
0.5333  -25.716
0.5667  -25.720
0.6000  -25.722
0.6333  -25.725
0.6667  -25.727
0.7000  -25.731
0.7333  -25.735
0.7667  -25.738
0.8000  -25.741
0.8333  -25.743
0.8667  -25.744
0.9000  -25.744
0.9333  -25.744
0.9667  -25.744
1.0000  -25.744

0.0000  -25.670
0.0333  -25.670
0.0667  -25.670
0.1000  -25.672
0.1333  -25.673
0.1667  -25.674
0.2000  -25.677
0.2333  -25.681
0.2667  -25.684
0.3000  -25.687
0.3333  -25.690
0.3667  -25.693
0.4000  -25.699
0.4333  -25.703
0.4667  -25.707
0.5000  -25.711
0.5333  -25.716
0.5667  -25.719
0.6000  -25.722
0.6333  -25.725
0.6667  -25.727
0.7000  -25.730
0.7333  -25.734
0.7667  -25.737
0.8000  -25.740
0.8333  -25.742
0.8667  -25.744
0.9000  -25.744
0.9333  -25.744
0.9667  -25.744
1.0000  -25.744

0.0000  -25.665
0.0333  -25.665
0.0667  -25.668
0.1000  -25.670
0.1333  -25.671
0.1667  -25.673
0.2000  -25.676
0.2333  -25.677
0.2667  -25.682
0.3000  -25.687
0.3333  -25.688
0.3667  -25.692
0.4000  -25.695
0.4333  -25.699
0.4667  -25.704
0.5000  -25.707
0.5333  -25.710
0.5667  -25.714
0.6000  -25.719
0.6333  -25.723
0.6667  -25.727
0.7000  -25.729
0.7333  -25.732
0.7667  -25.733
0.8000  -25.735
0.8333  -25.737
0.8667  -25.738
0.9000  -25.740
0.9333  -25.741
0.9667  -25.742
1.0000  -25.743

0.0000  -25.662
0.0333  -25.663
0.0667  -25.667
0.1000  -25.670
0.1333  -25.670
0.1667  -25.671
0.2000  -25.674
0.2333  -25.677
0.2667  -25.680
0.3000  -25.684
0.3333  -25.688
0.3667  -25.689
0.4000  -25.694
0.4333  -25.699
0.4667  -25.704
0.5000  -25.707
0.5333  -25.710
0.5667  -25.713
0.6000  -25.718
0.6333  -25.722
0.6667  -25.726
0.7000  -25.729
0.7333  -25.731
0.7667  -25.733
0.8000  -25.734
0.8333  -25.736
0.8667  -25.738
0.9000  -25.740
0.9333  -25.741
0.9667  -25.742
1.0000  -25.743

0.0000  -25.662
0.0333  -25.663
0.0667  -25.665
0.1000  -25.667
0.1333  -25.669
0.1667  -25.671
0.2000  -25.674
0.2333  -25.677
0.2667  -25.679
0.3000  -25.682
0.3333  -25.685
0.3667  -25.689
0.4000  -25.694
0.4333  -25.698
0.4667  -25.701
0.5000  -25.705
0.5333  -25.710
0.5667  -25.713
0.6000  -25.716
0.6333  -25.719
0.6667  -25.722
0.7000  -25.726
0.7333  -25.728
0.7667  -25.731
0.8000  -25.734
0.8333  -25.736
0.8667  -25.738
0.9000  -25.739
0.9333  -25.739
0.9667  -25.740
1.0000  -25.740

0.0000  -25.660
0.0333  -25.663
0.0667  -25.665
0.1000  -25.667
0.1333  -25.669
0.1667  -25.669
0.2000  -25.671
0.2333  -25.676
0.2667  -25.679
0.3000  -25.682
0.3333  -25.685
0.3667  -25.689
0.4000  -25.692
0.4333  -25.696
0.4667  -25.700
0.5000  -25.705
0.5333  -25.709
0.5667  -25.713
0.6000  -25.716
0.6333  -25.719
0.6667  -25.722
0.7000  -25.725
0.7333  -25.728
0.7667  -25.731
0.8000  -25.734
0.8333  -25.735
0.8667  -25.737
0.9000  -25.737
0.9333  -25.738
0.9667  -25.738
1.0000  -25.739

0.0000  -25.659
0.0333  -25.656
0.0667  -25.653
0.1000  -25.654
0.1333  -25.658
0.1667  -25.662
0.2000  -25.664
0.2333  -25.663
0.2667  -25.662
0.3000  -25.665
0.3333  -25.669
0.3667  -25.672
0.4000  -25.673
0.4333  -25.674
0.4667  -25.674
0.5000  -25.674
0.5333  -25.676
0.5667  -25.679
0.6000  -25.681
0.6333  -25.683
0.6667  -25.685
0.7000  -25.687
0.7333  -25.688
0.7667  -25.690
0.8000  -25.691
0.8333  -25.691
0.8667  -25.692
0.9000  -25.692
0.9333  -25.693
0.9667  -25.694
1.0000  -25.694

0.0000  -25.655
0.0333  -25.654
0.0667  -25.653
0.1000  -25.653
0.1333  -25.655
0.1667  -25.656
0.2000  -25.658
0.2333  -25.660
0.2667  -25.662
0.3000  -25.664
0.3333  -25.666
0.3667  -25.666
0.4000  -25.667
0.4333  -25.668
0.4667  -25.671
0.5000  -25.673
0.5333  -25.676
0.5667  -25.679
0.6000  -25.681
0.6333  -25.682
0.6667  -25.684
0.7000  -25.685
0.7333  -25.686
0.7667  -25.687
0.8000  -25.688
0.8333  -25.690
0.8667  -25.691
0.9000  -25.692
0.9333  -25.693
0.9667  -25.693
1.0000  -25.693

0.0000  -25.655
0.0333  -25.654
0.0667  -25.652
0.1000  -25.653
0.1333  -25.655
0.1667  -25.656
0.2000  -25.658
0.2333  -25.660
0.2667  -25.661
0.3000  -25.664
0.3333  -25.666
0.3667  -25.666
0.4000  -25.667
0.4333  -25.668
0.4667  -25.671
0.5000  -25.673
0.5333  -25.675
0.5667  -25.678
0.6000  -25.681
0.6333  -25.682
0.6667  -25.684
0.7000  -25.685
0.7333  -25.686
0.7667  -25.687
0.8000  -25.688
0.8333  -25.689
0.8667  -25.690
0.9000  -25.691
0.9333  -25.692
0.9667  -25.692
1.0000  -25.692

0.0000  -25.648
0.0333  -25.649
0.0667  -25.651
0.1000  -25.650
0.1333  -25.649
0.1667  -25.650
0.2000  -25.653
0.2333  -25.657
0.2667  -25.661
0.3000  -25.659
0.3333  -25.657
0.3667  -25.658
0.4000  -25.661
0.4333  -25.665
0.4667  -25.669
0.5000  -25.672
0.5333  -25.674
0.5667  -25.675
0.6000  -25.676
0.6333  -25.678
0.6667  -25.679
0.7000  -25.680
0.7333  -25.683
0.7667  -25.686
0.8000  -25.688
0.8333  -25.689
0.8667  -25.690
0.9000  -25.691
0.9333  -25.692
0.9667  -25.692
1.0000  -25.692

0.0000  -25.645
0.0333  -25.644
0.0667  -25.643
0.1000  -25.642
0.1333  -25.642
0.1667  -25.643
0.2000  -25.645
0.2333  -25.648
0.2667  -25.650
0.3000  -25.652
0.3333  -25.654
0.3667  -25.657
0.4000  -25.661
0.4333  -25.665
0.4667  -25.668
0.5000  -25.671
0.5333  -25.673
0.5667  -25.674
0.6000  -25.675
0.6333  -25.676
0.6667  -25.678
0.7000  -25.680
0.7333  -25.682
0.7667  -25.684
0.8000  -25.686
0.8333  -25.687
0.8667  -25.688
0.9000  -25.690
0.9333  -25.690
0.9667  -25.691
1.0000  -25.691

0.0000  -25.640
0.0333  -25.640
0.0667  -25.641
0.1000  -25.641
0.1333  -25.641
0.1667  -25.643
0.2000  -25.645
0.2333  -25.647
0.2667  -25.649
0.3000  -25.651
0.3333  -25.654
0.3667  -25.657
0.4000  -25.661
0.4333  -25.663
0.4667  -25.664
0.5000  -25.665
0.5333  -25.667
0.5667  -25.668
0.6000  -25.671
0.6333  -25.674
0.6667  -25.677
0.7000  -25.680
0.7333  -25.681
0.7667  -25.683
0.8000  -25.685
0.8333  -25.687
0.8667  -25.687
0.9000  -25.688
0.9333  -25.689
0.9667  -25.689
1.0000  -25.689

0.0000  -25.640
0.0333  -25.640
0.0667  -25.641
0.1000  -25.641
0.1333  -25.641
0.1667  -25.643
0.2000  -25.645
0.2333  -25.647
0.2667  -25.649
0.3000  -25.651
0.3333  -25.654
0.3667  -25.657
0.4000  -25.661
0.4333  -25.663
0.4667  -25.664
0.5000  -25.665
0.5333  -25.667
0.5667  -25.668
0.6000  -25.671
0.6333  -25.674
0.6667  -25.676
0.7000  -25.679
0.7333  -25.681
0.7667  -25.683
0.8000  -25.685
0.8333  -25.687
0.8667  -25.687
0.9000  -25.688
0.9333  -25.689
0.9667  -25.689
1.0000  -25.689

0.0000  -25.637
0.0333  -25.638
0.0667  -25.639
0.1000  -25.640
0.1333  -25.641
0.1667  -25.643
0.2000  -25.645
0.2333  -25.646
0.2667  -25.648
0.3000  -25.650
0.3333  -25.653
0.3667  -25.655
0.4000  -25.655
0.4333  -25.656
0.4667  -25.658
0.5000  -25.660
0.5333  -25.663
0.5667  -25.667
0.6000  -25.670
0.6333  -25.674
0.6667  -25.676
0.7000  -25.679
0.7333  -25.681
0.7667  -25.682
0.8000  -25.682
0.8333  -25.683
0.8667  -25.684
0.9000  -25.684
0.9333  -25.684
0.9667  -25.685
1.0000  -25.685

0.0000  -25.629
0.0333  -25.631
0.0667  -25.634
0.1000  -25.638
0.1333  -25.641
0.1667  -25.640
0.2000  -25.638
0.2333  -25.642
0.2667  -25.646
0.3000  -25.650
0.3333  -25.653
0.3667  -25.654
0.4000  -25.653
0.4333  -25.652
0.4667  -25.650
0.5000  -25.650
0.5333  -25.653
0.5667  -25.655
0.6000  -25.656
0.6333  -25.656
0.6667  -25.656
0.7000  -25.660
0.7333  -25.665
0.7667  -25.669
0.8000  -25.673
0.8333  -25.676
0.8667  -25.678
0.9000  -25.680
0.9333  -25.681
0.9667  -25.682
1.0000  -25.683

0.0000  -25.626
0.0333  -25.628
0.0667  -25.630
0.1000  -25.633
0.1333  -25.635
0.1667  -25.636
0.2000  -25.638
0.2333  -25.639
0.2667  -25.640
0.3000  -25.642
0.3333  -25.642
0.3667  -25.643
0.4000  -25.644
0.4333  -25.646
0.4667  -25.648
0.5000  -25.649
0.5333  -25.650
0.5667  -25.651
0.6000  -25.651
0.6333  -25.650
0.6667  -25.655
0.7000  -25.659
0.7333  -25.664
0.7667  -25.668
0.8000  -25.671
0.8333  -25.674
0.8667  -25.677
0.9000  -25.679
0.9333  -25.680
0.9667  -25.681
1.0000  -25.681

0.0000  -25.626
0.0333  -25.628
0.0667  -25.630
0.1000  -25.633
0.1333  -25.635
0.1667  -25.636
0.2000  -25.637
0.2333  -25.639
0.2667  -25.640
0.3000  -25.642
0.3333  -25.642
0.3667  -25.643
0.4000  -25.644
0.4333  -25.646
0.4667  -25.648
0.5000  -25.649
0.5333  -25.650
0.5667  -25.651
0.6000  -25.651
0.6333  -25.650
0.6667  -25.654
0.7000  -25.659
0.7333  -25.664
0.7667  -25.668
0.8000  -25.671
0.8333  -25.674
0.8667  -25.677
0.9000  -25.679
0.9333  -25.680
0.9667  -25.681
1.0000  -25.681

0.0000  -25.624
0.0333  -25.624
0.0667  -25.626
0.1000  -25.629
0.1333  -25.631
0.1667  -25.635
0.2000  -25.637
0.2333  -25.636
0.2667  -25.635
0.3000  -25.635
0.3333  -25.636
0.3667  -25.638
0.4000  -25.641
0.4333  -25.644
0.4667  -25.647
0.5000  -25.648
0.5333  -25.647
0.5667  -25.645
0.6000  -25.645
0.6333  -25.650
0.6667  -25.654
0.7000  -25.657
0.7333  -25.662
0.7667  -25.666
0.8000  -25.669
0.8333  -25.672
0.8667  -25.674
0.9000  -25.676
0.9333  -25.678
0.9667  -25.678
1.0000  -25.679

0.0000  -25.613
0.0333  -25.612
0.0667  -25.609
0.1000  -25.606
0.1333  -25.604
0.1667  -25.604
0.2000  -25.606
0.2333  -25.606
0.2667  -25.607
0.3000  -25.609
0.3333  -25.610
0.3667  -25.611
0.4000  -25.612
0.4333  -25.614
0.4667  -25.616
0.5000  -25.624
0.5333  -25.631
0.5667  -25.638
0.6000  -25.644
0.6333  -25.649
0.6667  -25.653
0.7000  -25.655
0.7333  -25.654
0.7667  -25.653
0.8000  -25.651
0.8333  -25.651
0.8667  -25.653
0.9000  -25.654
0.9333  -25.655
0.9667  -25.655
1.0000  -25.655

0.0000  -25.611
0.0333  -25.610
0.0667  -25.608
0.1000  -25.605
0.1333  -25.603
0.1667  -25.604
0.2000  -25.605
0.2333  -25.606
0.2667  -25.607
0.3000  -25.609
0.3333  -25.610
0.3667  -25.611
0.4000  -25.612
0.4333  -25.613
0.4667  -25.615
0.5000  -25.623
0.5333  -25.630
0.5667  -25.636
0.6000  -25.643
0.6333  -25.649
0.6667  -25.650
0.7000  -25.649
0.7333  -25.649
0.7667  -25.649
0.8000  -25.650
0.8333  -25.650
0.8667  -25.650
0.9000  -25.652
0.9333  -25.653
0.9667  -25.654
1.0000  -25.655

0.0000  -25.611
0.0333  -25.610
0.0667  -25.608
0.1000  -25.605
0.1333  -25.603
0.1667  -25.603
0.2000  -25.605
0.2333  -25.606
0.2667  -25.607
0.3000  -25.609
0.3333  -25.610
0.3667  -25.611
0.4000  -25.612
0.4333  -25.613
0.4667  -25.615
0.5000  -25.623
0.5333  -25.630
0.5667  -25.636
0.6000  -25.643
0.6333  -25.647
0.6667  -25.650
0.7000  -25.649
0.7333  -25.649
0.7667  -25.649
0.8000  -25.649
0.8333  -25.650
0.8667  -25.650
0.9000  -25.652
0.9333  -25.653
0.9667  -25.653
1.0000  -25.654

0.0000  -25.609
0.0333  -25.608
0.0667  -25.607
0.1000  -25.604
0.1333  -25.602
0.1667  -25.603
0.2000  -25.604
0.2333  -25.606
0.2667  -25.607
0.3000  -25.608
0.3333  -25.609
0.3667  -25.610
0.4000  -25.609
0.4333  -25.610
0.4667  -25.614
0.5000  -25.622
0.5333  -25.629
0.5667  -25.635
0.6000  -25.642
0.6333  -25.644
0.6667  -25.644
0.7000  -25.645
0.7333  -25.646
0.7667  -25.648
0.8000  -25.649
0.8333  -25.649
0.8667  -25.650
0.9000  -25.652
0.9333  -25.653
0.9667  -25.653
1.0000  -25.653

0.0000  -25.584
0.0333  -25.588
0.0667  -25.593
0.1000  -25.598
0.1333  -25.602
0.1667  -25.600
0.2000  -25.600
0.2333  -25.604
0.2667  -25.607
0.3000  -25.608
0.3333  -25.608
0.3667  -25.609
0.4000  -25.609
0.4333  -25.609
0.4667  -25.614
0.5000  -25.615
0.5333  -25.616
0.5667  -25.619
0.6000  -25.623
0.6333  -25.626
0.6667  -25.630
0.7000  -25.634
0.7333  -25.638
0.7667  -25.641
0.8000  -25.644
0.8333  -25.647
0.8667  -25.648
0.9000  -25.649
0.9333  -25.650
0.9667  -25.650
1.0000  -25.650

0.0000  -25.581
0.0333  -25.584
0.0667  -25.588
0.1000  -25.593
0.1333  -25.597
0.1667  -25.599
0.2000  -25.600
0.2333  -25.601
0.2667  -25.602
0.3000  -25.603
0.3333  -25.603
0.3667  -25.604
0.4000  -25.605
0.4333  -25.608
0.4667  -25.612
0.5000  -25.613
0.5333  -25.615
0.5667  -25.618
0.6000  -25.621
0.6333  -25.624
0.6667  -25.629
0.7000  -25.634
0.7333  -25.638
0.7667  -25.641
0.8000  -25.644
0.8333  -25.647
0.8667  -25.648
0.9000  -25.649
0.9333  -25.650
0.9667  -25.650
1.0000  -25.650

0.0000  -25.581
0.0333  -25.584
0.0667  -25.588
0.1000  -25.593
0.1333  -25.597
0.1667  -25.599
0.2000  -25.600
0.2333  -25.601
0.2667  -25.602
0.3000  -25.603
0.3333  -25.603
0.3667  -25.604
0.4000  -25.605
0.4333  -25.608
0.4667  -25.612
0.5000  -25.613
0.5333  -25.614
0.5667  -25.616
0.6000  -25.619
0.6333  -25.624
0.6667  -25.629
0.7000  -25.634
0.7333  -25.637
0.7667  -25.641
0.8000  -25.644
0.8333  -25.647
0.8667  -25.648
0.9000  -25.648
0.9333  -25.648
0.9667  -25.648
1.0000  -25.648

0.0000  -25.579
0.0333  -25.580
0.0667  -25.583
0.1000  -25.587
0.1333  -25.591
0.1667  -25.596
0.2000  -25.599
0.2333  -25.598
0.2667  -25.597
0.3000  -25.598
0.3333  -25.599
0.3667  -25.601
0.4000  -25.603
0.4333  -25.608
0.4667  -25.611
0.5000  -25.612
0.5333  -25.614
0.5667  -25.616
0.6000  -25.619
0.6333  -25.624
0.6667  -25.627
0.7000  -25.631
0.7333  -25.635
0.7667  -25.638
0.8000  -25.640
0.8333  -25.642
0.8667  -25.644
0.9000  -25.645
0.9333  -25.647
0.9667  -25.647
1.0000  -25.648

0.0000  -25.577
0.0333  -25.574
0.0667  -25.572
0.1000  -25.571
0.1333  -25.570
0.1667  -25.569
0.2000  -25.568
0.2333  -25.568
0.2667  -25.571
0.3000  -25.577
0.3333  -25.585
0.3667  -25.593
0.4000  -25.601
0.4333  -25.607
0.4667  -25.609
0.5000  -25.612
0.5333  -25.614
0.5667  -25.615
0.6000  -25.618
0.6333  -25.623
0.6667  -25.627
0.7000  -25.630
0.7333  -25.633
0.7667  -25.636
0.8000  -25.639
0.8333  -25.642
0.8667  -25.644
0.9000  -25.644
0.9333  -25.644
0.9667  -25.643
1.0000  -25.643

0.0000  -25.573
0.0333  -25.572
0.0667  -25.572
0.1000  -25.571
0.1333  -25.570
0.1667  -25.569
0.2000  -25.568
0.2333  -25.567
0.2667  -25.569
0.3000  -25.575
0.3333  -25.583
0.3667  -25.591
0.4000  -25.599
0.4333  -25.606
0.4667  -25.607
0.5000  -25.609
0.5333  -25.609
0.5667  -25.613
0.6000  -25.618
0.6333  -25.621
0.6667  -25.623
0.7000  -25.625
0.7333  -25.628
0.7667  -25.631
0.8000  -25.634
0.8333  -25.637
0.8667  -25.639
0.9000  -25.640
0.9333  -25.641
0.9667  -25.642
1.0000  -25.642

0.0000  -25.573
0.0333  -25.572
0.0667  -25.571
0.1000  -25.570
0.1333  -25.570
0.1667  -25.569
0.2000  -25.568
0.2333  -25.567
0.2667  -25.569
0.3000  -25.575
0.3333  -25.583
0.3667  -25.591
0.4000  -25.599
0.4333  -25.605
0.4667  -25.607
0.5000  -25.609
0.5333  -25.609
0.5667  -25.613
0.6000  -25.618
0.6333  -25.620
0.6667  -25.623
0.7000  -25.625
0.7333  -25.628
0.7667  -25.631
0.8000  -25.634
0.8333  -25.636
0.8667  -25.638
0.9000  -25.639
0.9333  -25.640
0.9667  -25.640
1.0000  -25.640

0.0000  -25.572
0.0333  -25.571
0.0667  -25.569
0.1000  -25.566
0.1333  -25.564
0.1667  -25.564
0.2000  -25.565
0.2333  -25.567
0.2667  -25.569
0.3000  -25.575
0.3333  -25.582
0.3667  -25.591
0.4000  -25.599
0.4333  -25.605
0.4667  -25.607
0.5000  -25.606
0.5333  -25.608
0.5667  -25.613
0.6000  -25.616
0.6333  -25.618
0.6667  -25.621
0.7000  -25.625
0.7333  -25.628
0.7667  -25.631
0.8000  -25.634
0.8333  -25.636
0.8667  -25.638
0.9000  -25.639
0.9333  -25.640
0.9667  -25.640
1.0000  -25.640

0.0000  -25.571
0.0333  -25.569
0.0667  -25.565
0.1000  -25.562
0.1333  -25.560
0.1667  -25.562
0.2000  -25.564
0.2333  -25.564
0.2667  -25.566
0.3000  -25.570
0.3333  -25.573
0.3667  -25.577
0.4000  -25.582
0.4333  -25.588
0.4667  -25.595
0.5000  -25.601
0.5333  -25.608
0.5667  -25.609
0.6000  -25.614
0.6333  -25.618
0.6667  -25.621
0.7000  -25.623
0.7333  -25.625
0.7667  -25.625
0.8000  -25.627
0.8333  -25.628
0.8667  -25.629
0.9000  -25.630
0.9333  -25.630
0.9667  -25.630
1.0000  -25.631

0.0000  -25.571
0.0333  -25.569
0.0667  -25.565
0.1000  -25.562
0.1333  -25.560
0.1667  -25.561
0.2000  -25.563
0.2333  -25.564
0.2667  -25.565
0.3000  -25.569
0.3333  -25.572
0.3667  -25.576
0.4000  -25.582
0.4333  -25.588
0.4667  -25.595
0.5000  -25.601
0.5333  -25.608
0.5667  -25.609
0.6000  -25.612
0.6333  -25.616
0.6667  -25.620
0.7000  -25.623
0.7333  -25.625
0.7667  -25.625
0.8000  -25.625
0.8333  -25.625
0.8667  -25.625
0.9000  -25.625
0.9333  -25.625
0.9667  -25.625
1.0000  -25.625

0.0000  -25.564
0.0333  -25.563
0.0667  -25.562
0.1000  -25.560
0.1333  -25.560
0.1667  -25.561
0.2000  -25.563
0.2333  -25.564
0.2667  -25.565
0.3000  -25.567
0.3333  -25.571
0.3667  -25.576
0.4000  -25.582
0.4333  -25.588
0.4667  -25.595
0.5000  -25.601
0.5333  -25.604
0.5667  -25.609
0.6000  -25.612
0.6333  -25.616
0.6667  -25.620
0.7000  -25.622
0.7333  -25.623
0.7667  -25.625
0.8000  -25.625
0.8333  -25.625
0.8667  -25.625
0.9000  -25.625
0.9333  -25.625
0.9667  -25.625
1.0000  -25.625

0.0000  -25.560
0.0333  -25.560
0.0667  -25.559
0.1000  -25.558
0.1333  -25.559
0.1667  -25.558
0.2000  -25.558
0.2333  -25.560
0.2667  -25.565
0.3000  -25.567
0.3333  -25.571
0.3667  -25.575
0.4000  -25.581
0.4333  -25.585
0.4667  -25.591
0.5000  -25.598
0.5333  -25.604
0.5667  -25.605
0.6000  -25.609
0.6333  -25.613
0.6667  -25.617
0.7000  -25.620
0.7333  -25.622
0.7667  -25.622
0.8000  -25.621
0.8333  -25.620
0.8667  -25.621
0.9000  -25.623
0.9333  -25.624
0.9667  -25.624
1.0000  -25.624

0.0000  -25.557
0.0333  -25.557
0.0667  -25.555
0.1000  -25.556
0.1333  -25.556
0.1667  -25.557
0.2000  -25.558
0.2333  -25.560
0.2667  -25.564
0.3000  -25.565
0.3333  -25.568
0.3667  -25.575
0.4000  -25.580
0.4333  -25.585
0.4667  -25.590
0.5000  -25.596
0.5333  -25.601
0.5667  -25.605
0.6000  -25.607
0.6333  -25.608
0.6667  -25.609
0.7000  -25.609
0.7333  -25.612
0.7667  -25.615
0.8000  -25.617
0.8333  -25.620
0.8667  -25.620
0.9000  -25.621
0.9333  -25.622
0.9667  -25.621
1.0000  -25.621

0.0000  -25.554
0.0333  -25.554
0.0667  -25.554
0.1000  -25.555
0.1333  -25.555
0.1667  -25.557
0.2000  -25.557
0.2333  -25.559
0.2667  -25.564
0.3000  -25.565
0.3333  -25.567
0.3667  -25.573
0.4000  -25.578
0.4333  -25.584
0.4667  -25.590
0.5000  -25.596
0.5333  -25.601
0.5667  -25.604
0.6000  -25.607
0.6333  -25.607
0.6667  -25.607
0.7000  -25.608
0.7333  -25.610
0.7667  -25.612
0.8000  -25.615
0.8333  -25.617
0.8667  -25.620
0.9000  -25.621
0.9333  -25.622
0.9667  -25.621
1.0000  -25.621

0.0000  -25.554
0.0333  -25.554
0.0667  -25.554
0.1000  -25.555
0.1333  -25.555
0.1667  -25.555
0.2000  -25.556
0.2333  -25.558
0.2667  -25.562
0.3000  -25.563
0.3333  -25.567
0.3667  -25.573
0.4000  -25.578
0.4333  -25.584
0.4667  -25.590
0.5000  -25.595
0.5333  -25.599
0.5667  -25.603
0.6000  -25.606
0.6333  -25.607
0.6667  -25.607
0.7000  -25.607
0.7333  -25.608
0.7667  -25.612
0.8000  -25.615
0.8333  -25.617
0.8667  -25.618
0.9000  -25.617
0.9333  -25.619
0.9667  -25.620
1.0000  -25.620

0.0000  -25.554
0.0333  -25.554
0.0667  -25.554
0.1000  -25.554
0.1333  -25.555
0.1667  -25.555
0.2000  -25.555
0.2333  -25.556
0.2667  -25.558
0.3000  -25.561
0.3333  -25.565
0.3667  -25.572
0.4000  -25.578
0.4333  -25.584
0.4667  -25.589
0.5000  -25.594
0.5333  -25.599
0.5667  -25.603
0.6000  -25.603
0.6333  -25.604
0.6667  -25.605
0.7000  -25.607
0.7333  -25.608
0.7667  -25.612
0.8000  -25.613
0.8333  -25.614
0.8667  -25.616
0.9000  -25.617
0.9333  -25.617
0.9667  -25.618
1.0000  -25.618

0.0000  -25.552
0.0333  -25.552
0.0667  -25.552
0.1000  -25.553
0.1333  -25.552
0.1667  -25.554
0.2000  -25.554
0.2333  -25.556
0.2667  -25.558
0.3000  -25.560
0.3333  -25.564
0.3667  -25.566
0.4000  -25.568
0.4333  -25.571
0.4667  -25.576
0.5000  -25.581
0.5333  -25.586
0.5667  -25.591
0.6000  -25.596
0.6333  -25.600
0.6667  -25.605
0.7000  -25.606
0.7333  -25.608
0.7667  -25.610
0.8000  -25.612
0.8333  -25.614
0.8667  -25.615
0.9000  -25.616
0.9333  -25.617
0.9667  -25.616
1.0000  -25.616

0.0000  -25.551
0.0333  -25.551
0.0667  -25.551
0.1000  -25.552
0.1333  -25.552
0.1667  -25.554
0.2000  -25.554
0.2333  -25.556
0.2667  -25.556
0.3000  -25.560
0.3333  -25.562
0.3667  -25.564
0.4000  -25.567
0.4333  -25.571
0.4667  -25.574
0.5000  -25.578
0.5333  -25.583
0.5667  -25.587
0.6000  -25.592
0.6333  -25.596
0.6667  -25.600
0.7000  -25.605
0.7333  -25.608
0.7667  -25.608
0.8000  -25.609
0.8333  -25.610
0.8667  -25.611
0.9000  -25.612
0.9333  -25.613
0.9667  -25.613
1.0000  -25.614

0.0000  -25.551
0.0333  -25.551
0.0667  -25.551
0.1000  -25.551
0.1333  -25.552
0.1667  -25.553
0.2000  -25.553
0.2333  -25.555
0.2667  -25.556
0.3000  -25.560
0.3333  -25.562
0.3667  -25.563
0.4000  -25.564
0.4333  -25.567
0.4667  -25.572
0.5000  -25.577
0.5333  -25.582
0.5667  -25.587
0.6000  -25.592
0.6333  -25.596
0.6667  -25.600
0.7000  -25.605
0.7333  -25.608
0.7667  -25.608
0.8000  -25.609
0.8333  -25.610
0.8667  -25.611
0.9000  -25.612
0.9333  -25.613
0.9667  -25.613
1.0000  -25.614

0.0000  -25.542
0.0333  -25.545
0.0667  -25.550
0.1000  -25.551
0.1333  -25.550
0.1667  -25.549
0.2000  -25.552
0.2333  -25.554
0.2667  -25.556
0.3000  -25.557
0.3333  -25.560
0.3667  -25.563
0.4000  -25.564
0.4333  -25.567
0.4667  -25.572
0.5000  -25.577
0.5333  -25.582
0.5667  -25.587
0.6000  -25.591
0.6333  -25.594
0.6667  -25.598
0.7000  -25.601
0.7333  -25.603
0.7667  -25.606
0.8000  -25.608
0.8333  -25.609
0.8667  -25.610
0.9000  -25.611
0.9333  -25.611
0.9667  -25.611
1.0000  -25.612

0.0000  -25.538
0.0333  -25.540
0.0667  -25.544
0.1000  -25.547
0.1333  -25.548
0.1667  -25.547
0.2000  -25.550
0.2333  -25.554
0.2667  -25.555
0.3000  -25.557
0.3333  -25.559
0.3667  -25.560
0.4000  -25.563
0.4333  -25.566
0.4667  -25.567
0.5000  -25.567
0.5333  -25.569
0.5667  -25.572
0.6000  -25.575
0.6333  -25.579
0.6667  -25.583
0.7000  -25.586
0.7333  -25.590
0.7667  -25.592
0.8000  -25.595
0.8333  -25.597
0.8667  -25.598
0.9000  -25.599
0.9333  -25.600
0.9667  -25.600
1.0000  -25.600

0.0000  -25.538
0.0333  -25.540
0.0667  -25.544
0.1000  -25.547
0.1333  -25.548
0.1667  -25.547
0.2000  -25.547
0.2333  -25.552
0.2667  -25.554
0.3000  -25.557
0.3333  -25.559
0.3667  -25.560
0.4000  -25.562
0.4333  -25.563
0.4667  -25.564
0.5000  -25.566
0.5333  -25.569
0.5667  -25.572
0.6000  -25.574
0.6333  -25.577
0.6667  -25.580
0.7000  -25.582
0.7333  -25.584
0.7667  -25.587
0.8000  -25.589
0.8333  -25.591
0.8667  -25.593
0.9000  -25.595
0.9333  -25.596
0.9667  -25.597
1.0000  -25.597

0.0000  -25.536
0.0333  -25.538
0.0667  -25.541
0.1000  -25.543
0.1333  -25.546
0.1667  -25.547
0.2000  -25.547
0.2333  -25.549
0.2667  -25.553
0.3000  -25.557
0.3333  -25.557
0.3667  -25.559
0.4000  -25.562
0.4333  -25.563
0.4667  -25.564
0.5000  -25.566
0.5333  -25.568
0.5667  -25.572
0.6000  -25.574
0.6333  -25.577
0.6667  -25.580
0.7000  -25.582
0.7333  -25.584
0.7667  -25.587
0.8000  -25.589
0.8333  -25.591
0.8667  -25.593
0.9000  -25.595
0.9333  -25.596
0.9667  -25.597
1.0000  -25.597

0.0000  -25.536
0.0333  -25.537
0.0667  -25.538
0.1000  -25.540
0.1333  -25.543
0.1667  -25.547
0.2000  -25.547
0.2333  -25.549
0.2667  -25.553
0.3000  -25.557
0.3333  -25.557
0.3667  -25.558
0.4000  -25.559
0.4333  -25.560
0.4667  -25.563
0.5000  -25.565
0.5333  -25.567
0.5667  -25.570
0.6000  -25.573
0.6333  -25.576
0.6667  -25.579
0.7000  -25.581
0.7333  -25.584
0.7667  -25.585
0.8000  -25.587
0.8333  -25.589
0.8667  -25.590
0.9000  -25.591
0.9333  -25.592
0.9667  -25.593
1.0000  -25.593

0.0000  -25.535
0.0333  -25.534
0.0667  -25.535
0.1000  -25.537
0.1333  -25.539
0.1667  -25.542
0.2000  -25.545
0.2333  -25.549
0.2667  -25.551
0.3000  -25.553
0.3333  -25.555
0.3667  -25.556
0.4000  -25.559
0.4333  -25.560
0.4667  -25.561
0.5000  -25.564
0.5333  -25.566
0.5667  -25.565
0.6000  -25.566
0.6333  -25.568
0.6667  -25.569
0.7000  -25.571
0.7333  -25.572
0.7667  -25.573
0.8000  -25.575
0.8333  -25.577
0.8667  -25.578
0.9000  -25.580
0.9333  -25.582
0.9667  -25.584
1.0000  -25.584

0.0000  -25.532
0.0333  -25.530
0.0667  -25.529
0.1000  -25.533
0.1333  -25.537
0.1667  -25.542
0.2000  -25.544
0.2333  -25.547
0.2667  -25.550
0.3000  -25.552
0.3333  -25.554
0.3667  -25.556
0.4000  -25.558
0.4333  -25.560
0.4667  -25.561
0.5000  -25.562
0.5333  -25.563
0.5667  -25.565
0.6000  -25.565
0.6333  -25.566
0.6667  -25.567
0.7000  -25.569
0.7333  -25.571
0.7667  -25.573
0.8000  -25.575
0.8333  -25.577
0.8667  -25.578
0.9000  -25.579
0.9333  -25.579
0.9667  -25.580
1.0000  -25.580

0.0000  -25.532
0.0333  -25.530
0.0667  -25.529
0.1000  -25.530
0.1333  -25.532
0.1667  -25.539
0.2000  -25.544
0.2333  -25.547
0.2667  -25.550
0.3000  -25.552
0.3333  -25.554
0.3667  -25.554
0.4000  -25.557
0.4333  -25.559
0.4667  -25.560
0.5000  -25.561
0.5333  -25.562
0.5667  -25.563
0.6000  -25.563
0.6333  -25.565
0.6667  -25.566
0.7000  -25.568
0.7333  -25.571
0.7667  -25.573
0.8000  -25.574
0.8333  -25.576
0.8667  -25.578
0.9000  -25.579
0.9333  -25.579
0.9667  -25.580
1.0000  -25.580

0.0000  -25.532
0.0333  -25.530
0.0667  -25.529
0.1000  -25.529
0.1333  -25.532
0.1667  -25.538
0.2000  -25.544
0.2333  -25.547
0.2667  -25.550
0.3000  -25.551
0.3333  -25.552
0.3667  -25.553
0.4000  -25.554
0.4333  -25.557
0.4667  -25.560
0.5000  -25.561
0.5333  -25.562
0.5667  -25.563
0.6000  -25.563
0.6333  -25.565
0.6667  -25.566
0.7000  -25.568
0.7333  -25.571
0.7667  -25.572
0.8000  -25.573
0.8333  -25.575
0.8667  -25.577
0.9000  -25.577
0.9333  -25.578
0.9667  -25.579
1.0000  -25.579

0.0000  -25.529
0.0333  -25.528
0.0667  -25.528
0.1000  -25.529
0.1333  -25.532
0.1667  -25.538
0.2000  -25.544
0.2333  -25.545
0.2667  -25.550
0.3000  -25.551
0.3333  -25.551
0.3667  -25.553
0.4000  -25.554
0.4333  -25.557
0.4667  -25.559
0.5000  -25.560
0.5333  -25.560
0.5667  -25.560
0.6000  -25.560
0.6333  -25.560
0.6667  -25.562
0.7000  -25.565
0.7333  -25.567
0.7667  -25.570
0.8000  -25.572
0.8333  -25.574
0.8667  -25.576
0.9000  -25.577
0.9333  -25.578
0.9667  -25.579
1.0000  -25.579

0.0000  -25.526
0.0333  -25.527
0.0667  -25.526
0.1000  -25.526
0.1333  -25.532
0.1667  -25.535
0.2000  -25.540
0.2333  -25.545
0.2667  -25.549
0.3000  -25.551
0.3333  -25.551
0.3667  -25.553
0.4000  -25.553
0.4333  -25.556
0.4667  -25.559
0.5000  -25.560
0.5333  -25.560
0.5667  -25.560
0.6000  -25.560
0.6333  -25.560
0.6667  -25.562
0.7000  -25.565
0.7333  -25.567
0.7667  -25.570
0.8000  -25.572
0.8333  -25.574
0.8667  -25.576
0.9000  -25.577
0.9333  -25.578
0.9667  -25.578
1.0000  -25.578

0.0000  -25.526
0.0333  -25.527
0.0667  -25.525
0.1000  -25.526
0.1333  -25.531
0.1667  -25.535
0.2000  -25.540
0.2333  -25.545
0.2667  -25.549
0.3000  -25.551
0.3333  -25.551
0.3667  -25.551
0.4000  -25.552
0.4333  -25.551
0.4667  -25.551
0.5000  -25.552
0.5333  -25.553
0.5667  -25.555
0.6000  -25.556
0.6333  -25.558
0.6667  -25.562
0.7000  -25.565
0.7333  -25.567
0.7667  -25.570
0.8000  -25.572
0.8333  -25.574
0.8667  -25.575
0.9000  -25.576
0.9333  -25.577
0.9667  -25.577
1.0000  -25.577

0.0000  -25.524
0.0333  -25.524
0.0667  -25.524
0.1000  -25.526
0.1333  -25.531
0.1667  -25.534
0.2000  -25.538
0.2333  -25.542
0.2667  -25.545
0.3000  -25.548
0.3333  -25.551
0.3667  -25.550
0.4000  -25.549
0.4333  -25.550
0.4667  -25.551
0.5000  -25.551
0.5333  -25.553
0.5667  -25.554
0.6000  -25.555
0.6333  -25.558
0.6667  -25.559
0.7000  -25.560
0.7333  -25.564
0.7667  -25.568
0.8000  -25.572
0.8333  -25.573
0.8667  -25.574
0.9000  -25.575
0.9333  -25.574
0.9667  -25.574
1.0000  -25.574

0.0000  -25.524
0.0333  -25.524
0.0667  -25.524
0.1000  -25.524
0.1333  -25.526
0.1667  -25.531
0.2000  -25.536
0.2333  -25.540
0.2667  -25.545
0.3000  -25.548
0.3333  -25.551
0.3667  -25.550
0.4000  -25.549
0.4333  -25.549
0.4667  -25.550
0.5000  -25.551
0.5333  -25.552
0.5667  -25.553
0.6000  -25.555
0.6333  -25.558
0.6667  -25.559
0.7000  -25.560
0.7333  -25.561
0.7667  -25.562
0.8000  -25.563
0.8333  -25.564
0.8667  -25.565
0.9000  -25.565
0.9333  -25.565
0.9667  -25.566
1.0000  -25.566

0.0000  -25.519
0.0333  -25.519
0.0667  -25.521
0.1000  -25.523
0.1333  -25.526
0.1667  -25.530
0.2000  -25.535
0.2333  -25.540
0.2667  -25.542
0.3000  -25.545
0.3333  -25.547
0.3667  -25.548
0.4000  -25.549
0.4333  -25.548
0.4667  -25.549
0.5000  -25.550
0.5333  -25.551
0.5667  -25.552
0.6000  -25.554
0.6333  -25.556
0.6667  -25.556
0.7000  -25.560
0.7333  -25.561
0.7667  -25.562
0.8000  -25.563
0.8333  -25.564
0.8667  -25.565
0.9000  -25.565
0.9333  -25.565
0.9667  -25.566
1.0000  -25.566

0.0000  -25.519
0.0333  -25.519
0.0667  -25.521
0.1000  -25.523
0.1333  -25.526
0.1667  -25.530
0.2000  -25.535
0.2333  -25.539
0.2667  -25.541
0.3000  -25.543
0.3333  -25.544
0.3667  -25.547
0.4000  -25.548
0.4333  -25.547
0.4667  -25.546
0.5000  -25.545
0.5333  -25.547
0.5667  -25.551
0.6000  -25.554
0.6333  -25.555
0.6667  -25.556
0.7000  -25.556
0.7333  -25.556
0.7667  -25.557
0.8000  -25.557
0.8333  -25.559
0.8667  -25.560
0.9000  -25.562
0.9333  -25.564
0.9667  -25.565
1.0000  -25.565

0.0000  -25.517
0.0333  -25.518
0.0667  -25.519
0.1000  -25.521
0.1333  -25.525
0.1667  -25.529
0.2000  -25.534
0.2333  -25.538
0.2667  -25.541
0.3000  -25.542
0.3333  -25.544
0.3667  -25.546
0.4000  -25.548
0.4333  -25.546
0.4667  -25.546
0.5000  -25.545
0.5333  -25.547
0.5667  -25.551
0.6000  -25.552
0.6333  -25.552
0.6667  -25.554
0.7000  -25.553
0.7333  -25.554
0.7667  -25.556
0.8000  -25.557
0.8333  -25.558
0.8667  -25.559
0.9000  -25.559
0.9333  -25.560
0.9667  -25.560
1.0000  -25.560

0.0000  -25.515
0.0333  -25.516
0.0667  -25.518
0.1000  -25.519
0.1333  -25.522
0.1667  -25.525
0.2000  -25.529
0.2333  -25.532
0.2667  -25.536
0.3000  -25.539
0.3333  -25.541
0.3667  -25.543
0.4000  -25.545
0.4333  -25.546
0.4667  -25.544
0.5000  -25.544
0.5333  -25.545
0.5667  -25.546
0.6000  -25.548
0.6333  -25.550
0.6667  -25.551
0.7000  -25.552
0.7333  -25.552
0.7667  -25.553
0.8000  -25.555
0.8333  -25.556
0.8667  -25.557
0.9000  -25.558
0.9333  -25.559
0.9667  -25.559
1.0000  -25.559

0.0000  -25.515
0.0333  -25.516
0.0667  -25.517
0.1000  -25.518
0.1333  -25.521
0.1667  -25.524
0.2000  -25.527
0.2333  -25.529
0.2667  -25.533
0.3000  -25.537
0.3333  -25.540
0.3667  -25.543
0.4000  -25.545
0.4333  -25.546
0.4667  -25.544
0.5000  -25.544
0.5333  -25.544
0.5667  -25.546
0.6000  -25.548
0.6333  -25.549
0.6667  -25.550
0.7000  -25.551
0.7333  -25.551
0.7667  -25.549
0.8000  -25.551
0.8333  -25.553
0.8667  -25.554
0.9000  -25.555
0.9333  -25.556
0.9667  -25.556
1.0000  -25.556

0.0000  -25.515
0.0333  -25.516
0.0667  -25.517
0.1000  -25.518
0.1333  -25.521
0.1667  -25.524
0.2000  -25.527
0.2333  -25.529
0.2667  -25.533
0.3000  -25.537
0.3333  -25.540
0.3667  -25.542
0.4000  -25.541
0.4333  -25.541
0.4667  -25.542
0.5000  -25.544
0.5333  -25.544
0.5667  -25.544
0.6000  -25.547
0.6333  -25.549
0.6667  -25.549
0.7000  -25.549
0.7333  -25.548
0.7667  -25.548
0.8000  -25.547
0.8333  -25.550
0.8667  -25.552
0.9000  -25.554
0.9333  -25.555
0.9667  -25.556
1.0000  -25.556

0.0000  -25.513
0.0333  -25.515
0.0667  -25.517
0.1000  -25.517
0.1333  -25.521
0.1667  -25.524
0.2000  -25.526
0.2333  -25.529
0.2667  -25.531
0.3000  -25.533
0.3333  -25.537
0.3667  -25.540
0.4000  -25.541
0.4333  -25.540
0.4667  -25.541
0.5000  -25.541
0.5333  -25.543
0.5667  -25.543
0.6000  -25.545
0.6333  -25.548
0.6667  -25.549
0.7000  -25.549
0.7333  -25.548
0.7667  -25.545
0.8000  -25.547
0.8333  -25.550
0.8667  -25.552
0.9000  -25.554
0.9333  -25.555
0.9667  -25.556
1.0000  -25.556

0.0000  -25.513
0.0333  -25.513
0.0667  -25.515
0.1000  -25.517
0.1333  -25.516
0.1667  -25.516
0.2000  -25.518
0.2333  -25.523
0.2667  -25.528
0.3000  -25.532
0.3333  -25.533
0.3667  -25.535
0.4000  -25.538
0.4333  -25.540
0.4667  -25.539
0.5000  -25.540
0.5333  -25.541
0.5667  -25.543
0.6000  -25.545
0.6333  -25.548
0.6667  -25.549
0.7000  -25.547
0.7333  -25.546
0.7667  -25.545
0.8000  -25.546
0.8333  -25.543
0.8667  -25.540
0.9000  -25.541
0.9333  -25.542
0.9667  -25.542
1.0000  -25.542

0.0000  -25.512
0.0333  -25.512
0.0667  -25.513
0.1000  -25.514
0.1333  -25.513
0.1667  -25.513
0.2000  -25.516
0.2333  -25.519
0.2667  -25.523
0.3000  -25.528
0.3333  -25.532
0.3667  -25.534
0.4000  -25.535
0.4333  -25.536
0.4667  -25.538
0.5000  -25.539
0.5333  -25.541
0.5667  -25.540
0.6000  -25.541
0.6333  -25.541
0.6667  -25.541
0.7000  -25.543
0.7333  -25.544
0.7667  -25.544
0.8000  -25.542
0.8333  -25.540
0.8667  -25.539
0.9000  -25.539
0.9333  -25.539
0.9667  -25.540
1.0000  -25.540

0.0000  -25.511
0.0333  -25.511
0.0667  -25.511
0.1000  -25.514
0.1333  -25.513
0.1667  -25.513
0.2000  -25.515
0.2333  -25.518
0.2667  -25.522
0.3000  -25.525
0.3333  -25.528
0.3667  -25.530
0.4000  -25.533
0.4333  -25.534
0.4667  -25.537
0.5000  -25.538
0.5333  -25.538
0.5667  -25.540
0.6000  -25.541
0.6333  -25.541
0.6667  -25.541
0.7000  -25.541
0.7333  -25.542
0.7667  -25.544
0.8000  -25.542
0.8333  -25.540
0.8667  -25.539
0.9000  -25.539
0.9333  -25.538
0.9667  -25.537
1.0000  -25.536

0.0000  -25.507
0.0333  -25.508
0.0667  -25.511
0.1000  -25.513
0.1333  -25.512
0.1667  -25.513
0.2000  -25.515
0.2333  -25.517
0.2667  -25.519
0.3000  -25.521
0.3333  -25.523
0.3667  -25.526
0.4000  -25.530
0.4333  -25.534
0.4667  -25.537
0.5000  -25.538
0.5333  -25.538
0.5667  -25.540
0.6000  -25.540
0.6333  -25.540
0.6667  -25.541
0.7000  -25.541
0.7333  -25.542
0.7667  -25.541
0.8000  -25.538
0.8333  -25.538
0.8667  -25.539
0.9000  -25.538
0.9333  -25.538
0.9667  -25.537
1.0000  -25.536

0.0000  -25.507
0.0333  -25.508
0.0667  -25.511
0.1000  -25.511
0.1333  -25.511
0.1667  -25.510
0.2000  -25.513
0.2333  -25.517
0.2667  -25.519
0.3000  -25.521
0.3333  -25.523
0.3667  -25.526
0.4000  -25.530
0.4333  -25.534
0.4667  -25.533
0.5000  -25.536
0.5333  -25.536
0.5667  -25.536
0.6000  -25.536
0.6333  -25.537
0.6667  -25.537
0.7000  -25.537
0.7333  -25.538
0.7667  -25.538
0.8000  -25.538
0.8333  -25.537
0.8667  -25.538
0.9000  -25.538
0.9333  -25.537
0.9667  -25.536
1.0000  -25.536

0.0000  -25.502
0.0333  -25.503
0.0667  -25.504
0.1000  -25.506
0.1333  -25.508
0.1667  -25.510
0.2000  -25.512
0.2333  -25.514
0.2667  -25.515
0.3000  -25.517
0.3333  -25.518
0.3667  -25.520
0.4000  -25.523
0.4333  -25.528
0.4667  -25.533
0.5000  -25.531
0.5333  -25.532
0.5667  -25.530
0.6000  -25.531
0.6333  -25.531
0.6667  -25.533
0.7000  -25.535
0.7333  -25.536
0.7667  -25.537
0.8000  -25.537
0.8333  -25.536
0.8667  -25.534
0.9000  -25.533
0.9333  -25.534
0.9667  -25.534
1.0000  -25.536

0.0000  -25.502
0.0333  -25.503
0.0667  -25.504
0.1000  -25.506
0.1333  -25.508
0.1667  -25.509
0.2000  -25.512
0.2333  -25.514
0.2667  -25.515
0.3000  -25.517
0.3333  -25.518
0.3667  -25.520
0.4000  -25.522
0.4333  -25.524
0.4667  -25.527
0.5000  -25.530
0.5333  -25.532
0.5667  -25.530
0.6000  -25.530
0.6333  -25.531
0.6667  -25.533
0.7000  -25.535
0.7333  -25.536
0.7667  -25.537
0.8000  -25.537
0.8333  -25.536
0.8667  -25.534
0.9000  -25.532
0.9333  -25.533
0.9667  -25.534
1.0000  -25.536

0.0000  -25.497
0.0333  -25.497
0.0667  -25.497
0.1000  -25.500
0.1333  -25.504
0.1667  -25.508
0.2000  -25.511
0.2333  -25.512
0.2667  -25.513
0.3000  -25.514
0.3333  -25.516
0.3667  -25.519
0.4000  -25.522
0.4333  -25.524
0.4667  -25.527
0.5000  -25.530
0.5333  -25.529
0.5667  -25.530
0.6000  -25.530
0.6333  -25.531
0.6667  -25.531
0.7000  -25.533
0.7333  -25.534
0.7667  -25.535
0.8000  -25.536
0.8333  -25.534
0.8667  -25.531
0.9000  -25.532
0.9333  -25.533
0.9667  -25.534
1.0000  -25.535

0.0000  -25.497
0.0333  -25.497
0.0667  -25.497
0.1000  -25.499
0.1333  -25.503
0.1667  -25.508
0.2000  -25.507
0.2333  -25.507
0.2667  -25.508
0.3000  -25.511
0.3333  -25.514
0.3667  -25.517
0.4000  -25.519
0.4333  -25.521
0.4667  -25.523
0.5000  -25.526
0.5333  -25.528
0.5667  -25.529
0.6000  -25.526
0.6333  -25.525
0.6667  -25.526
0.7000  -25.525
0.7333  -25.523
0.7667  -25.523
0.8000  -25.526
0.8333  -25.528
0.8667  -25.530
0.9000  -25.529
0.9333  -25.527
0.9667  -25.525
1.0000  -25.524

0.0000  -25.491
0.0333  -25.493
0.0667  -25.496
0.1000  -25.499
0.1333  -25.501
0.1667  -25.502
0.2000  -25.503
0.2333  -25.505
0.2667  -25.507
0.3000  -25.510
0.3333  -25.512
0.3667  -25.516
0.4000  -25.518
0.4333  -25.520
0.4667  -25.523
0.5000  -25.526
0.5333  -25.528
0.5667  -25.529
0.6000  -25.526
0.6333  -25.523
0.6667  -25.520
0.7000  -25.518
0.7333  -25.520
0.7667  -25.522
0.8000  -25.524
0.8333  -25.526
0.8667  -25.528
0.9000  -25.529
0.9333  -25.527
0.9667  -25.525
1.0000  -25.524

0.0000  -25.490
0.0333  -25.491
0.0667  -25.495
0.1000  -25.499
0.1333  -25.501
0.1667  -25.502
0.2000  -25.503
0.2333  -25.505
0.2667  -25.507
0.3000  -25.510
0.3333  -25.512
0.3667  -25.514
0.4000  -25.516
0.4333  -25.520
0.4667  -25.523
0.5000  -25.525
0.5333  -25.525
0.5667  -25.523
0.6000  -25.523
0.6333  -25.523
0.6667  -25.520
0.7000  -25.518
0.7333  -25.519
0.7667  -25.521
0.8000  -25.524
0.8333  -25.526
0.8667  -25.528
0.9000  -25.526
0.9333  -25.524
0.9667  -25.523
1.0000  -25.523

0.0000  -25.489
0.0333  -25.489
0.0667  -25.491
0.1000  -25.493
0.1333  -25.497
0.1667  -25.500
0.2000  -25.502
0.2333  -25.504
0.2667  -25.506
0.3000  -25.509
0.3333  -25.512
0.3667  -25.514
0.4000  -25.516
0.4333  -25.520
0.4667  -25.521
0.5000  -25.520
0.5333  -25.519
0.5667  -25.516
0.6000  -25.514
0.6333  -25.514
0.6667  -25.516
0.7000  -25.518
0.7333  -25.519
0.7667  -25.521
0.8000  -25.524
0.8333  -25.525
0.8667  -25.525
0.9000  -25.524
0.9333  -25.523
0.9667  -25.522
1.0000  -25.522

0.0000  -25.487
0.0333  -25.487
0.0667  -25.488
0.1000  -25.490
0.1333  -25.492
0.1667  -25.495
0.2000  -25.496
0.2333  -25.496
0.2667  -25.497
0.3000  -25.499
0.3333  -25.502
0.3667  -25.505
0.4000  -25.508
0.4333  -25.509
0.4667  -25.510
0.5000  -25.510
0.5333  -25.511
0.5667  -25.512
0.6000  -25.512
0.6333  -25.513
0.6667  -25.515
0.7000  -25.517
0.7333  -25.518
0.7667  -25.521
0.8000  -25.523
0.8333  -25.524
0.8667  -25.524
0.9000  -25.524
0.9333  -25.522
0.9667  -25.520
1.0000  -25.518

0.0000  -25.487
0.0333  -25.487
0.0667  -25.488
0.1000  -25.490
0.1333  -25.492
0.1667  -25.495
0.2000  -25.496
0.2333  -25.496
0.2667  -25.497
0.3000  -25.499
0.3333  -25.502
0.3667  -25.505
0.4000  -25.508
0.4333  -25.509
0.4667  -25.510
0.5000  -25.510
0.5333  -25.511
0.5667  -25.512
0.6000  -25.512
0.6333  -25.513
0.6667  -25.515
0.7000  -25.517
0.7333  -25.517
0.7667  -25.515
0.8000  -25.514
0.8333  -25.513
0.8667  -25.512
0.9000  -25.511
0.9333  -25.510
0.9667  -25.510
1.0000  -25.510

0.0000  -25.487
0.0333  -25.487
0.0667  -25.486
0.1000  -25.485
0.1333  -25.485
0.1667  -25.486
0.2000  -25.488
0.2333  -25.489
0.2667  -25.490
0.3000  -25.491
0.3333  -25.493
0.3667  -25.495
0.4000  -25.498
0.4333  -25.501
0.4667  -25.503
0.5000  -25.506
0.5333  -25.510
0.5667  -25.512
0.6000  -25.512
0.6333  -25.512
0.6667  -25.511
0.7000  -25.515
0.7333  -25.517
0.7667  -25.515
0.8000  -25.514
0.8333  -25.513
0.8667  -25.512
0.9000  -25.511
0.9333  -25.510
0.9667  -25.510
1.0000  -25.510

0.0000  -25.487
0.0333  -25.487
0.0667  -25.486
0.1000  -25.485
0.1333  -25.485
0.1667  -25.485
0.2000  -25.486
0.2333  -25.486
0.2667  -25.489
0.3000  -25.490
0.3333  -25.492
0.3667  -25.495
0.4000  -25.498
0.4333  -25.501
0.4667  -25.503
0.5000  -25.505
0.5333  -25.508
0.5667  -25.510
0.6000  -25.511
0.6333  -25.512
0.6667  -25.510
0.7000  -25.512
0.7333  -25.515
0.7667  -25.515
0.8000  -25.512
0.8333  -25.507
0.8667  -25.503
0.9000  -25.500
0.9333  -25.502
0.9667  -25.504
1.0000  -25.505

0.0000  -25.487
0.0333  -25.485
0.0667  -25.483
0.1000  -25.484
0.1333  -25.483
0.1667  -25.484
0.2000  -25.483
0.2333  -25.486
0.2667  -25.489
0.3000  -25.490
0.3333  -25.491
0.3667  -25.493
0.4000  -25.494
0.4333  -25.495
0.4667  -25.500
0.5000  -25.505
0.5333  -25.506
0.5667  -25.507
0.6000  -25.510
0.6333  -25.510
0.6667  -25.510
0.7000  -25.507
0.7333  -25.502
0.7667  -25.500
0.8000  -25.499
0.8333  -25.498
0.8667  -25.498
0.9000  -25.499
0.9333  -25.498
0.9667  -25.500
1.0000  -25.500

0.0000  -25.483
0.0333  -25.483
0.0667  -25.483
0.1000  -25.484
0.1333  -25.483
0.1667  -25.482
0.2000  -25.483
0.2333  -25.485
0.2667  -25.486
0.3000  -25.489
0.3333  -25.491
0.3667  -25.493
0.4000  -25.494
0.4333  -25.495
0.4667  -25.499
0.5000  -25.502
0.5333  -25.505
0.5667  -25.507
0.6000  -25.510
0.6333  -25.508
0.6667  -25.508
0.7000  -25.507
0.7333  -25.502
0.7667  -25.497
0.8000  -25.494
0.8333  -25.493
0.8667  -25.494
0.9000  -25.496
0.9333  -25.498
0.9667  -25.499
1.0000  -25.500

0.0000  -25.483
0.0333  -25.483
0.0667  -25.481
0.1000  -25.482
0.1333  -25.483
0.1667  -25.482
0.2000  -25.483
0.2333  -25.483
0.2667  -25.484
0.3000  -25.485
0.3333  -25.486
0.3667  -25.488
0.4000  -25.491
0.4333  -25.495
0.4667  -25.496
0.5000  -25.499
0.5333  -25.503
0.5667  -25.506
0.6000  -25.507
0.6333  -25.506
0.6667  -25.507
0.7000  -25.503
0.7333  -25.501
0.7667  -25.497
0.8000  -25.494
0.8333  -25.493
0.8667  -25.494
0.9000  -25.495
0.9333  -25.497
0.9667  -25.499
1.0000  -25.499

0.0000  -25.482
0.0333  -25.482
0.0667  -25.481
0.1000  -25.479
0.1333  -25.478
0.1667  -25.479
0.2000  -25.481
0.2333  -25.482
0.2667  -25.483
0.3000  -25.485
0.3333  -25.486
0.3667  -25.487
0.4000  -25.490
0.4333  -25.495
0.4667  -25.496
0.5000  -25.499
0.5333  -25.503
0.5667  -25.506
0.6000  -25.506
0.6333  -25.505
0.6667  -25.503
0.7000  -25.502
0.7333  -25.500
0.7667  -25.496
0.8000  -25.493
0.8333  -25.493
0.8667  -25.494
0.9000  -25.495
0.9333  -25.497
0.9667  -25.499
1.0000  -25.499

0.0000  -25.477
0.0333  -25.478
0.0667  -25.480
0.1000  -25.478
0.1333  -25.478
0.1667  -25.478
0.2000  -25.481
0.2333  -25.482
0.2667  -25.483
0.3000  -25.485
0.3333  -25.486
0.3667  -25.487
0.4000  -25.489
0.4333  -25.492
0.4667  -25.495
0.5000  -25.495
0.5333  -25.496
0.5667  -25.496
0.6000  -25.500
0.6333  -25.503
0.6667  -25.502
0.7000  -25.500
0.7333  -25.497
0.7667  -25.494
0.8000  -25.491
0.8333  -25.490
0.8667  -25.492
0.9000  -25.495
0.9333  -25.495
0.9667  -25.492
1.0000  -25.491

0.0000  -25.475
0.0333  -25.474
0.0667  -25.472
0.1000  -25.474
0.1333  -25.474
0.1667  -25.478
0.2000  -25.481
0.2333  -25.482
0.2667  -25.482
0.3000  -25.484
0.3333  -25.485
0.3667  -25.487
0.4000  -25.489
0.4333  -25.492
0.4667  -25.495
0.5000  -25.495
0.5333  -25.496
0.5667  -25.496
0.6000  -25.500
0.6333  -25.502
0.6667  -25.500
0.7000  -25.495
0.7333  -25.492
0.7667  -25.491
0.8000  -25.490
0.8333  -25.490
0.8667  -25.490
0.9000  -25.490
0.9333  -25.491
0.9667  -25.491
1.0000  -25.491

0.0000  -25.475
0.0333  -25.474
0.0667  -25.472
0.1000  -25.472
0.1333  -25.474
0.1667  -25.477
0.2000  -25.478
0.2333  -25.480
0.2667  -25.482
0.3000  -25.482
0.3333  -25.482
0.3667  -25.486
0.4000  -25.487
0.4333  -25.487
0.4667  -25.486
0.5000  -25.488
0.5333  -25.492
0.5667  -25.496
0.6000  -25.495
0.6333  -25.495
0.6667  -25.494
0.7000  -25.493
0.7333  -25.492
0.7667  -25.491
0.8000  -25.490
0.8333  -25.490
0.8667  -25.490
0.9000  -25.490
0.9333  -25.491
0.9667  -25.491
1.0000  -25.491

0.0000  -25.468
0.0333  -25.470
0.0667  -25.472
0.1000  -25.472
0.1333  -25.472
0.1667  -25.470
0.2000  -25.468
0.2333  -25.470
0.2667  -25.473
0.3000  -25.474
0.3333  -25.478
0.3667  -25.480
0.4000  -25.481
0.4333  -25.483
0.4667  -25.485
0.5000  -25.487
0.5333  -25.492
0.5667  -25.496
0.6000  -25.495
0.6333  -25.495
0.6667  -25.494
0.7000  -25.493
0.7333  -25.490
0.7667  -25.490
0.8000  -25.488
0.8333  -25.487
0.8667  -25.487
0.9000  -25.487
0.9333  -25.487
0.9667  -25.486
1.0000  -25.486

0.0000  -25.463
0.0333  -25.464
0.0667  -25.465
0.1000  -25.467
0.1333  -25.466
0.1667  -25.465
0.2000  -25.468
0.2333  -25.467
0.2667  -25.469
0.3000  -25.474
0.3333  -25.476
0.3667  -25.477
0.4000  -25.478
0.4333  -25.481
0.4667  -25.484
0.5000  -25.485
0.5333  -25.484
0.5667  -25.485
0.6000  -25.486
0.6333  -25.488
0.6667  -25.489
0.7000  -25.490
0.7333  -25.490
0.7667  -25.490
0.8000  -25.487
0.8333  -25.485
0.8667  -25.486
0.9000  -25.487
0.9333  -25.486
0.9667  -25.486
1.0000  -25.486

0.0000  -25.463
0.0333  -25.464
0.0667  -25.465
0.1000  -25.467
0.1333  -25.466
0.1667  -25.464
0.2000  -25.465
0.2333  -25.466
0.2667  -25.466
0.3000  -25.465
0.3333  -25.466
0.3667  -25.470
0.4000  -25.473
0.4333  -25.476
0.4667  -25.479
0.5000  -25.481
0.5333  -25.483
0.5667  -25.485
0.6000  -25.486
0.6333  -25.488
0.6667  -25.489
0.7000  -25.490
0.7333  -25.490
0.7667  -25.488
0.8000  -25.487
0.8333  -25.484
0.8667  -25.483
0.9000  -25.485
0.9333  -25.486
0.9667  -25.486
1.0000  -25.486

0.0000  -25.462
0.0333  -25.462
0.0667  -25.461
0.1000  -25.461
0.1333  -25.462
0.1667  -25.464
0.2000  -25.464
0.2333  -25.464
0.2667  -25.464
0.3000  -25.464
0.3333  -25.466
0.3667  -25.470
0.4000  -25.473
0.4333  -25.476
0.4667  -25.479
0.5000  -25.481
0.5333  -25.483
0.5667  -25.484
0.6000  -25.483
0.6333  -25.482
0.6667  -25.482
0.7000  -25.483
0.7333  -25.483
0.7667  -25.483
0.8000  -25.484
0.8333  -25.484
0.8667  -25.483
0.9000  -25.485
0.9333  -25.486
0.9667  -25.485
1.0000  -25.483

0.0000  -25.458
0.0333  -25.459
0.0667  -25.461
0.1000  -25.461
0.1333  -25.461
0.1667  -25.464
0.2000  -25.464
0.2333  -25.463
0.2667  -25.463
0.3000  -25.464
0.3333  -25.464
0.3667  -25.464
0.4000  -25.465
0.4333  -25.466
0.4667  -25.469
0.5000  -25.471
0.5333  -25.473
0.5667  -25.476
0.6000  -25.478
0.6333  -25.481
0.6667  -25.480
0.7000  -25.479
0.7333  -25.481
0.7667  -25.481
0.8000  -25.482
0.8333  -25.483
0.8667  -25.481
0.9000  -25.480
0.9333  -25.482
0.9667  -25.483
1.0000  -25.483

0.0000  -25.458
0.0333  -25.459
0.0667  -25.461
0.1000  -25.461
0.1333  -25.460
0.1667  -25.460
0.2000  -25.460
0.2333  -25.463
0.2667  -25.463
0.3000  -25.461
0.3333  -25.463
0.3667  -25.463
0.4000  -25.463
0.4333  -25.466
0.4667  -25.466
0.5000  -25.466
0.5333  -25.467
0.5667  -25.469
0.6000  -25.471
0.6333  -25.474
0.6667  -25.476
0.7000  -25.478
0.7333  -25.480
0.7667  -25.480
0.8000  -25.481
0.8333  -25.481
0.8667  -25.481
0.9000  -25.479
0.9333  -25.479
0.9667  -25.481
1.0000  -25.483

0.0000  -25.457
0.0333  -25.456
0.0667  -25.456
0.1000  -25.459
0.1333  -25.460
0.1667  -25.458
0.2000  -25.457
0.2333  -25.457
0.2667  -25.459
0.3000  -25.461
0.3333  -25.458
0.3667  -25.460
0.4000  -25.462
0.4333  -25.462
0.4667  -25.463
0.5000  -25.465
0.5333  -25.467
0.5667  -25.469
0.6000  -25.471
0.6333  -25.474
0.6667  -25.476
0.7000  -25.478
0.7333  -25.480
0.7667  -25.480
0.8000  -25.481
0.8333  -25.481
0.8667  -25.480
0.9000  -25.479
0.9333  -25.478
0.9667  -25.478
1.0000  -25.478

0.0000  -25.455
0.0333  -25.454
0.0667  -25.455
0.1000  -25.458
0.1333  -25.460
0.1667  -25.458
0.2000  -25.456
0.2333  -25.455
0.2667  -25.455
0.3000  -25.457
0.3333  -25.458
0.3667  -25.459
0.4000  -25.460
0.4333  -25.462
0.4667  -25.463
0.5000  -25.465
0.5333  -25.466
0.5667  -25.466
0.6000  -25.468
0.6333  -25.472
0.6667  -25.475
0.7000  -25.478
0.7333  -25.479
0.7667  -25.480
0.8000  -25.479
0.8333  -25.480
0.8667  -25.479
0.9000  -25.478
0.9333  -25.478
0.9667  -25.476
1.0000  -25.475

0.0000  -25.455
0.0333  -25.453
0.0667  -25.453
0.1000  -25.452
0.1333  -25.454
0.1667  -25.455
0.2000  -25.456
0.2333  -25.455
0.2667  -25.455
0.3000  -25.457
0.3333  -25.457
0.3667  -25.459
0.4000  -25.460
0.4333  -25.460
0.4667  -25.459
0.5000  -25.458
0.5333  -25.459
0.5667  -25.463
0.6000  -25.466
0.6333  -25.467
0.6667  -25.468
0.7000  -25.470
0.7333  -25.473
0.7667  -25.476
0.8000  -25.479
0.8333  -25.479
0.8667  -25.478
0.9000  -25.476
0.9333  -25.478
0.9667  -25.476
1.0000  -25.475

0.0000  -25.453
0.0333  -25.453
0.0667  -25.452
0.1000  -25.451
0.1333  -25.453
0.1667  -25.454
0.2000  -25.455
0.2333  -25.455
0.2667  -25.455
0.3000  -25.455
0.3333  -25.457
0.3667  -25.457
0.4000  -25.456
0.4333  -25.454
0.4667  -25.453
0.5000  -25.454
0.5333  -25.456
0.5667  -25.457
0.6000  -25.460
0.6333  -25.463
0.6667  -25.466
0.7000  -25.469
0.7333  -25.471
0.7667  -25.474
0.8000  -25.478
0.8333  -25.479
0.8667  -25.477
0.9000  -25.476
0.9333  -25.473
0.9667  -25.472
1.0000  -25.472

0.0000  -25.452
0.0333  -25.453
0.0667  -25.452
0.1000  -25.451
0.1333  -25.453
0.1667  -25.454
0.2000  -25.455
0.2333  -25.454
0.2667  -25.454
0.3000  -25.455
0.3333  -25.457
0.3667  -25.457
0.4000  -25.456
0.4333  -25.454
0.4667  -25.453
0.5000  -25.451
0.5333  -25.453
0.5667  -25.457
0.6000  -25.460
0.6333  -25.463
0.6667  -25.465
0.7000  -25.468
0.7333  -25.471
0.7667  -25.474
0.8000  -25.478
0.8333  -25.478
0.8667  -25.476
0.9000  -25.475
0.9333  -25.473
0.9667  -25.470
1.0000  -25.470

0.0000  -25.450
0.0333  -25.450
0.0667  -25.450
0.1000  -25.449
0.1333  -25.451
0.1667  -25.454
0.2000  -25.452
0.2333  -25.454
0.2667  -25.454
0.3000  -25.455
0.3333  -25.457
0.3667  -25.453
0.4000  -25.449
0.4333  -25.447
0.4667  -25.450
0.5000  -25.451
0.5333  -25.453
0.5667  -25.457
0.6000  -25.460
0.6333  -25.463
0.6667  -25.465
0.7000  -25.468
0.7333  -25.471
0.7667  -25.473
0.8000  -25.473
0.8333  -25.475
0.8667  -25.476
0.9000  -25.471
0.9333  -25.470
0.9667  -25.470
1.0000  -25.470

0.0000  -25.449
0.0333  -25.449
0.0667  -25.449
0.1000  -25.448
0.1333  -25.448
0.1667  -25.448
0.2000  -25.452
0.2333  -25.451
0.2667  -25.453
0.3000  -25.451
0.3333  -25.447
0.3667  -25.447
0.4000  -25.447
0.4333  -25.447
0.4667  -25.447
0.5000  -25.449
0.5333  -25.453
0.5667  -25.455
0.6000  -25.459
0.6333  -25.462
0.6667  -25.465
0.7000  -25.467
0.7333  -25.467
0.7667  -25.469
0.8000  -25.472
0.8333  -25.473
0.8667  -25.474
0.9000  -25.471
0.9333  -25.470
0.9667  -25.470
1.0000  -25.469

0.0000  -25.447
0.0333  -25.446
0.0667  -25.446
0.1000  -25.447
0.1333  -25.446
0.1667  -25.446
0.2000  -25.448
0.2333  -25.451
0.2667  -25.453
0.3000  -25.451
0.3333  -25.447
0.3667  -25.444
0.4000  -25.445
0.4333  -25.445
0.4667  -25.446
0.5000  -25.449
0.5333  -25.452
0.5667  -25.454
0.6000  -25.454
0.6333  -25.455
0.6667  -25.459
0.7000  -25.462
0.7333  -25.465
0.7667  -25.467
0.8000  -25.470
0.8333  -25.472
0.8667  -25.473
0.9000  -25.471
0.9333  -25.467
0.9667  -25.468
1.0000  -25.469

0.0000  -25.446
0.0333  -25.446
0.0667  -25.445
0.1000  -25.445
0.1333  -25.445
0.1667  -25.445
0.2000  -25.448
0.2333  -25.450
0.2667  -25.446
0.3000  -25.446
0.3333  -25.447
0.3667  -25.444
0.4000  -25.442
0.4333  -25.442
0.4667  -25.445
0.5000  -25.449
0.5333  -25.449
0.5667  -25.449
0.6000  -25.452
0.6333  -25.455
0.6667  -25.457
0.7000  -25.460
0.7333  -25.464
0.7667  -25.467
0.8000  -25.464
0.8333  -25.463
0.8667  -25.466
0.9000  -25.468
0.9333  -25.466
0.9667  -25.465
1.0000  -25.466

0.0000  -25.443
0.0333  -25.444
0.0667  -25.444
0.1000  -25.443
0.1333  -25.444
0.1667  -25.445
0.2000  -25.445
0.2333  -25.445
0.2667  -25.445
0.3000  -25.442
0.3333  -25.443
0.3667  -25.444
0.4000  -25.442
0.4333  -25.442
0.4667  -25.445
0.5000  -25.449
0.5333  -25.449
0.5667  -25.448
0.6000  -25.450
0.6333  -25.452
0.6667  -25.454
0.7000  -25.455
0.7333  -25.455
0.7667  -25.457
0.8000  -25.460
0.8333  -25.463
0.8667  -25.466
0.9000  -25.468
0.9333  -25.466
0.9667  -25.465
1.0000  -25.466

0.0000  -25.442
0.0333  -25.441
0.0667  -25.443
0.1000  -25.443
0.1333  -25.443
0.1667  -25.445
0.2000  -25.444
0.2333  -25.442
0.2667  -25.442
0.3000  -25.442
0.3333  -25.442
0.3667  -25.442
0.4000  -25.442
0.4333  -25.442
0.4667  -25.443
0.5000  -25.444
0.5333  -25.446
0.5667  -25.448
0.6000  -25.450
0.6333  -25.452
0.6667  -25.454
0.7000  -25.455
0.7333  -25.455
0.7667  -25.457
0.8000  -25.460
0.8333  -25.462
0.8667  -25.461
0.9000  -25.463
0.9333  -25.466
0.9667  -25.462
1.0000  -25.459

0.0000  -25.440
0.0333  -25.441
0.0667  -25.443
0.1000  -25.442
0.1333  -25.443
0.1667  -25.444
0.2000  -25.442
0.2333  -25.441
0.2667  -25.440
0.3000  -25.441
0.3333  -25.442
0.3667  -25.442
0.4000  -25.442
0.4333  -25.441
0.4667  -25.443
0.5000  -25.444
0.5333  -25.445
0.5667  -25.448
0.6000  -25.449
0.6333  -25.448
0.6667  -25.446
0.7000  -25.447
0.7333  -25.451
0.7667  -25.454
0.8000  -25.454
0.8333  -25.454
0.8667  -25.454
0.9000  -25.457
0.9333  -25.459
0.9667  -25.459
1.0000  -25.458

0.0000  -25.440
0.0333  -25.441
0.0667  -25.438
0.1000  -25.439
0.1333  -25.440
0.1667  -25.440
0.2000  -25.440
0.2333  -25.440
0.2667  -25.440
0.3000  -25.441
0.3333  -25.440
0.3667  -25.440
0.4000  -25.440
0.4333  -25.441
0.4667  -25.443
0.5000  -25.443
0.5333  -25.443
0.5667  -25.444
0.6000  -25.443
0.6333  -25.442
0.6667  -25.444
0.7000  -25.447
0.7333  -25.451
0.7667  -25.454
0.8000  -25.454
0.8333  -25.453
0.8667  -25.454
0.9000  -25.457
0.9333  -25.459
0.9667  -25.459
1.0000  -25.458

0.0000  -25.437
0.0333  -25.436
0.0667  -25.437
0.1000  -25.438
0.1333  -25.440
0.1667  -25.440
0.2000  -25.440
0.2333  -25.440
0.2667  -25.437
0.3000  -25.438
0.3333  -25.438
0.3667  -25.437
0.4000  -25.439
0.4333  -25.441
0.4667  -25.441
0.5000  -25.442
0.5333  -25.443
0.5667  -25.444
0.6000  -25.443
0.6333  -25.441
0.6667  -25.444
0.7000  -25.447
0.7333  -25.449
0.7667  -25.452
0.8000  -25.454
0.8333  -25.453
0.8667  -25.454
0.9000  -25.454
0.9333  -25.453
0.9667  -25.455
1.0000  -25.456

0.0000  -25.437
0.0333  -25.436
0.0667  -25.436
0.1000  -25.438
0.1333  -25.438
0.1667  -25.435
0.2000  -25.434
0.2333  -25.435
0.2667  -25.436
0.3000  -25.437
0.3333  -25.436
0.3667  -25.437
0.4000  -25.439
0.4333  -25.440
0.4667  -25.439
0.5000  -25.441
0.5333  -25.442
0.5667  -25.441
0.6000  -25.440
0.6333  -25.441
0.6667  -25.442
0.7000  -25.446
0.7333  -25.446
0.7667  -25.446
0.8000  -25.445
0.8333  -25.448
0.8667  -25.449
0.9000  -25.448
0.9333  -25.452
0.9667  -25.452
1.0000  -25.456

0.0000  -25.434
0.0333  -25.435
0.0667  -25.436
0.1000  -25.435
0.1333  -25.433
0.1667  -25.434
0.2000  -25.434
0.2333  -25.435
0.2667  -25.436
0.3000  -25.435
0.3333  -25.435
0.3667  -25.434
0.4000  -25.437
0.4333  -25.440
0.4667  -25.439
0.5000  -25.441
0.5333  -25.441
0.5667  -25.440
0.6000  -25.439
0.6333  -25.440
0.6667  -25.442
0.7000  -25.444
0.7333  -25.441
0.7667  -25.441
0.8000  -25.445
0.8333  -25.448
0.8667  -25.449
0.9000  -25.448
0.9333  -25.448
0.9667  -25.452
1.0000  -25.452

0.0000  -25.433
0.0333  -25.433
0.0667  -25.432
0.1000  -25.431
0.1333  -25.432
0.1667  -25.434
0.2000  -25.432
0.2333  -25.434
0.2667  -25.435
0.3000  -25.434
0.3333  -25.432
0.3667  -25.432
0.4000  -25.433
0.4333  -25.436
0.4667  -25.438
0.5000  -25.435
0.5333  -25.432
0.5667  -25.431
0.6000  -25.435
0.6333  -25.438
0.6667  -25.439
0.7000  -25.439
0.7333  -25.440
0.7667  -25.441
0.8000  -25.445
0.8333  -25.444
0.8667  -25.444
0.9000  -25.448
0.9333  -25.445
0.9667  -25.447
1.0000  -25.448

0.0000  -25.433
0.0333  -25.433
0.0667  -25.432
0.1000  -25.431
0.1333  -25.432
0.1667  -25.430
0.2000  -25.431
0.2333  -25.433
0.2667  -25.435
0.3000  -25.434
0.3333  -25.432
0.3667  -25.432
0.4000  -25.433
0.4333  -25.436
0.4667  -25.438
0.5000  -25.435
0.5333  -25.432
0.5667  -25.429
0.6000  -25.432
0.6333  -25.436
0.6667  -25.439
0.7000  -25.437
0.7333  -25.438
0.7667  -25.441
0.8000  -25.442
0.8333  -25.442
0.8667  -25.444
0.9000  -25.445
0.9333  -25.445
0.9667  -25.443
1.0000  -25.442

0.0000  -25.433
0.0333  -25.433
0.0667  -25.431
0.1000  -25.431
0.1333  -25.430
0.1667  -25.430
0.2000  -25.430
0.2333  -25.430
0.2667  -25.430
0.3000  -25.431
0.3333  -25.431
0.3667  -25.432
0.4000  -25.429
0.4333  -25.430
0.4667  -25.429
0.5000  -25.428
0.5333  -25.430
0.5667  -25.429
0.6000  -25.431
0.6333  -25.436
0.6667  -25.439
0.7000  -25.437
0.7333  -25.438
0.7667  -25.438
0.8000  -25.436
0.8333  -25.439
0.8667  -25.441
0.9000  -25.440
0.9333  -25.443
0.9667  -25.443
1.0000  -25.442

0.0000  -25.432
0.0333  -25.431
0.0667  -25.431
0.1000  -25.429
0.1333  -25.428
0.1667  -25.429
0.2000  -25.429
0.2333  -25.428
0.2667  -25.428
0.3000  -25.429
0.3333  -25.429
0.3667  -25.429
0.4000  -25.429
0.4333  -25.427
0.4667  -25.426
0.5000  -25.426
0.5333  -25.425
0.5667  -25.429
0.6000  -25.431
0.6333  -25.430
0.6667  -25.429
0.7000  -25.432
0.7333  -25.433
0.7667  -25.432
0.8000  -25.435
0.8333  -25.434
0.8667  -25.435
0.9000  -25.439
0.9333  -25.439
0.9667  -25.438
1.0000  -25.438

0.0000  -25.429
0.0333  -25.430
0.0667  -25.429
0.1000  -25.429
0.1333  -25.428
0.1667  -25.429
0.2000  -25.429
0.2333  -25.428
0.2667  -25.427
0.3000  -25.427
0.3333  -25.428
0.3667  -25.429
0.4000  -25.428
0.4333  -25.426
0.4667  -25.425
0.5000  -25.424
0.5333  -25.425
0.5667  -25.427
0.6000  -25.426
0.6333  -25.427
0.6667  -25.429
0.7000  -25.432
0.7333  -25.433
0.7667  -25.432
0.8000  -25.432
0.8333  -25.431
0.8667  -25.431
0.9000  -25.431
0.9333  -25.432
0.9667  -25.435
1.0000  -25.436

0.0000  -25.429
0.0333  -25.428
0.0667  -25.428
0.1000  -25.429
0.1333  -25.428
0.1667  -25.428
0.2000  -25.428
0.2333  -25.428
0.2667  -25.427
0.3000  -25.427
0.3333  -25.428
0.3667  -25.428
0.4000  -25.428
0.4333  -25.426
0.4667  -25.423
0.5000  -25.424
0.5333  -25.424
0.5667  -25.427
0.6000  -25.426
0.6333  -25.427
0.6667  -25.428
0.7000  -25.427
0.7333  -25.430
0.7667  -25.432
0.8000  -25.432
0.8333  -25.431
0.8667  -25.431
0.9000  -25.431
0.9333  -25.432
0.9667  -25.435
1.0000  -25.436

0.0000  -25.426
0.0333  -25.427
0.0667  -25.428
0.1000  -25.427
0.1333  -25.427
0.1667  -25.427
0.2000  -25.428
0.2333  -25.426
0.2667  -25.425
0.3000  -25.424
0.3333  -25.425
0.3667  -25.426
0.4000  -25.426
0.4333  -25.425
0.4667  -25.423
0.5000  -25.423
0.5333  -25.423
0.5667  -25.425
0.6000  -25.425
0.6333  -25.425
0.6667  -25.426
0.7000  -25.425
0.7333  -25.422
0.7667  -25.422
0.8000  -25.423
0.8333  -25.425
0.8667  -25.427
0.9000  -25.430
0.9333  -25.431
0.9667  -25.432
1.0000  -25.432

0.0000  -25.426
0.0333  -25.427
0.0667  -25.427
0.1000  -25.427
0.1333  -25.427
0.1667  -25.426
0.2000  -25.425
0.2333  -25.424
0.2667  -25.425
0.3000  -25.424
0.3333  -25.422
0.3667  -25.425
0.4000  -25.425
0.4333  -25.425
0.4667  -25.423
0.5000  -25.422
0.5333  -25.423
0.5667  -25.421
0.6000  -25.424
0.6333  -25.423
0.6667  -25.422
0.7000  -25.422
0.7333  -25.421
0.7667  -25.422
0.8000  -25.422
0.8333  -25.424
0.8667  -25.426
0.9000  -25.429
0.9333  -25.430
0.9667  -25.430
1.0000  -25.429

0.0000  -25.425
0.0333  -25.425
0.0667  -25.426
0.1000  -25.427
0.1333  -25.427
0.1667  -25.425
0.2000  -25.424
0.2333  -25.424
0.2667  -25.422
0.3000  -25.423
0.3333  -25.422
0.3667  -25.424
0.4000  -25.424
0.4333  -25.423
0.4667  -25.423
0.5000  -25.421
0.5333  -25.419
0.5667  -25.421
0.6000  -25.424
0.6333  -25.423
0.6667  -25.422
0.7000  -25.422
0.7333  -25.421
0.7667  -25.419
0.8000  -25.422
0.8333  -25.424
0.8667  -25.426
0.9000  -25.429
0.9333  -25.430
0.9667  -25.430
1.0000  -25.429

0.0000  -25.425
0.0333  -25.425
0.0667  -25.426
0.1000  -25.427
0.1333  -25.425
0.1667  -25.425
0.2000  -25.424
0.2333  -25.424
0.2667  -25.422
0.3000  -25.420
0.3333  -25.422
0.3667  -25.421
0.4000  -25.422
0.4333  -25.423
0.4667  -25.423
0.5000  -25.419
0.5333  -25.419
0.5667  -25.421
0.6000  -25.420
0.6333  -25.420
0.6667  -25.419
0.7000  -25.419
0.7333  -25.418
0.7667  -25.419
0.8000  -25.422
0.8333  -25.424
0.8667  -25.426
0.9000  -25.425
0.9333  -25.423
0.9667  -25.422
1.0000  -25.422

0.0000  -25.425
0.0333  -25.425
0.0667  -25.424
0.1000  -25.424
0.1333  -25.425
0.1667  -25.423
0.2000  -25.422
0.2333  -25.420
0.2667  -25.420
0.3000  -25.420
0.3333  -25.421
0.3667  -25.421
0.4000  -25.422
0.4333  -25.423
0.4667  -25.422
0.5000  -25.419
0.5333  -25.418
0.5667  -25.417
0.6000  -25.417
0.6333  -25.416
0.6667  -25.415
0.7000  -25.416
0.7333  -25.417
0.7667  -25.418
0.8000  -25.418
0.8333  -25.423
0.8667  -25.424
0.9000  -25.421
0.9333  -25.419
0.9667  -25.421
1.0000  -25.421

0.0000  -25.422
0.0333  -25.422
0.0667  -25.422
0.1000  -25.422
0.1333  -25.422
0.1667  -25.422
0.2000  -25.422
0.2333  -25.420
0.2667  -25.418
0.3000  -25.420
0.3333  -25.420
0.3667  -25.421
0.4000  -25.421
0.4333  -25.418
0.4667  -25.419
0.5000  -25.419
0.5333  -25.418
0.5667  -25.417
0.6000  -25.414
0.6333  -25.414
0.6667  -25.415
0.7000  -25.416
0.7333  -25.417
0.7667  -25.417
0.8000  -25.416
0.8333  -25.415
0.8667  -25.416
0.9000  -25.418
0.9333  -25.417
0.9667  -25.415
1.0000  -25.416

0.0000  -25.422
0.0333  -25.422
0.0667  -25.422
0.1000  -25.422
0.1333  -25.422
0.1667  -25.422
0.2000  -25.421
0.2333  -25.420
0.2667  -25.418
0.3000  -25.418
0.3333  -25.417
0.3667  -25.415
0.4000  -25.416
0.4333  -25.417
0.4667  -25.413
0.5000  -25.417
0.5333  -25.418
0.5667  -25.415
0.6000  -25.414
0.6333  -25.414
0.6667  -25.415
0.7000  -25.413
0.7333  -25.413
0.7667  -25.417
0.8000  -25.416
0.8333  -25.415
0.8667  -25.414
0.9000  -25.412
0.9333  -25.411
0.9667  -25.415
1.0000  -25.416

0.0000  -25.412
0.0333  -25.410
0.0667  -25.411
0.1000  -25.412
0.1333  -25.413
0.1667  -25.414
0.2000  -25.415
0.2333  -25.417
0.2667  -25.418
0.3000  -25.417
0.3333  -25.416
0.3667  -25.415
0.4000  -25.413
0.4333  -25.411
0.4667  -25.410
0.5000  -25.413
0.5333  -25.416
0.5667  -25.415
0.6000  -25.413
0.6333  -25.412
0.6667  -25.410
0.7000  -25.410
0.7333  -25.412
0.7667  -25.415
0.8000  -25.415
0.8333  -25.414
0.8667  -25.414
0.9000  -25.412
0.9333  -25.411
0.9667  -25.414
1.0000  -25.414

0.0000  -25.412
0.0333  -25.410
0.0667  -25.411
0.1000  -25.412
0.1333  -25.413
0.1667  -25.414
0.2000  -25.415
0.2333  -25.416
0.2667  -25.418
0.3000  -25.416
0.3333  -25.415
0.3667  -25.414
0.4000  -25.413
0.4333  -25.411
0.4667  -25.409
0.5000  -25.413
0.5333  -25.416
0.5667  -25.415
0.6000  -25.412
0.6333  -25.412
0.6667  -25.410
0.7000  -25.408
0.7333  -25.410
0.7667  -25.414
0.8000  -25.415
0.8333  -25.413
0.8667  -25.413
0.9000  -25.412
0.9333  -25.411
0.9667  -25.411
1.0000  -25.411

0.0000  -25.410
0.0333  -25.410
0.0667  -25.405
0.1000  -25.399
0.1333  -25.402
0.1667  -25.405
0.2000  -25.410
0.2333  -25.414
0.2667  -25.417
0.3000  -25.416
0.3333  -25.414
0.3667  -25.413
0.4000  -25.412
0.4333  -25.409
0.4667  -25.409
0.5000  -25.409
0.5333  -25.406
0.5667  -25.408
0.6000  -25.411
0.6333  -25.410
0.6667  -25.409
0.7000  -25.408
0.7333  -25.409
0.7667  -25.409
0.8000  -25.410
0.8333  -25.413
0.8667  -25.410
0.9000  -25.408
0.9333  -25.410
0.9667  -25.410
1.0000  -25.410

0.0000  -25.410
0.0333  -25.410
0.0667  -25.405
0.1000  -25.399
0.1333  -25.397
0.1667  -25.400
0.2000  -25.403
0.2333  -25.407
0.2667  -25.412
0.3000  -25.416
0.3333  -25.414
0.3667  -25.412
0.4000  -25.411
0.4333  -25.409
0.4667  -25.408
0.5000  -25.408
0.5333  -25.406
0.5667  -25.408
0.6000  -25.411
0.6333  -25.409
0.6667  -25.407
0.7000  -25.406
0.7333  -25.405
0.7667  -25.406
0.8000  -25.408
0.8333  -25.408
0.8667  -25.408
0.9000  -25.407
0.9333  -25.410
0.9667  -25.410
1.0000  -25.409

0.0000  -25.401
0.0333  -25.400
0.0667  -25.399
0.1000  -25.399
0.1333  -25.393
0.1667  -25.391
0.2000  -25.394
0.2333  -25.397
0.2667  -25.401
0.3000  -25.405
0.3333  -25.410
0.3667  -25.412
0.4000  -25.410
0.4333  -25.409
0.4667  -25.408
0.5000  -25.408
0.5333  -25.404
0.5667  -25.404
0.6000  -25.404
0.6333  -25.404
0.6667  -25.402
0.7000  -25.405
0.7333  -25.405
0.7667  -25.403
0.8000  -25.402
0.8333  -25.403
0.8667  -25.404
0.9000  -25.407
0.9333  -25.406
0.9667  -25.402
1.0000  -25.403

0.0000  -25.399
0.0333  -25.399
0.0667  -25.398
0.1000  -25.397
0.1333  -25.391
0.1667  -25.390
0.2000  -25.389
0.2333  -25.393
0.2667  -25.399
0.3000  -25.405
0.3333  -25.410
0.3667  -25.412
0.4000  -25.410
0.4333  -25.409
0.4667  -25.407
0.5000  -25.405
0.5333  -25.404
0.5667  -25.404
0.6000  -25.401
0.6333  -25.398
0.6667  -25.401
0.7000  -25.404
0.7333  -25.402
0.7667  -25.403
0.8000  -25.402
0.8333  -25.403
0.8667  -25.404
0.9000  -25.407
0.9333  -25.404
0.9667  -25.402
1.0000  -25.403

0.0000  -25.398
0.0333  -25.398
0.0667  -25.397
0.1000  -25.396
0.1333  -25.391
0.1667  -25.390
0.2000  -25.389
0.2333  -25.393
0.2667  -25.399
0.3000  -25.404
0.3333  -25.407
0.3667  -25.410
0.4000  -25.409
0.4333  -25.407
0.4667  -25.406
0.5000  -25.404
0.5333  -25.404
0.5667  -25.404
0.6000  -25.401
0.6333  -25.398
0.6667  -25.399
0.7000  -25.399
0.7333  -25.401
0.7667  -25.401
0.8000  -25.401
0.8333  -25.400
0.8667  -25.400
0.9000  -25.400
0.9333  -25.401
0.9667  -25.402
1.0000  -25.401

0.0000  -25.397
0.0333  -25.396
0.0667  -25.394
0.1000  -25.392
0.1333  -25.391
0.1667  -25.389
0.2000  -25.388
0.2333  -25.388
0.2667  -25.387
0.3000  -25.386
0.3333  -25.388
0.3667  -25.392
0.4000  -25.397
0.4333  -25.403
0.4667  -25.405
0.5000  -25.404
0.5333  -25.404
0.5667  -25.400
0.6000  -25.397
0.6333  -25.397
0.6667  -25.395
0.7000  -25.397
0.7333  -25.399
0.7667  -25.400
0.8000  -25.400
0.8333  -25.399
0.8667  -25.397
0.9000  -25.399
0.9333  -25.401
0.9667  -25.402
1.0000  -25.399

0.0000  -25.397
0.0333  -25.396
0.0667  -25.394
0.1000  -25.392
0.1333  -25.391
0.1667  -25.386
0.2000  -25.386
0.2333  -25.387
0.2667  -25.386
0.3000  -25.386
0.3333  -25.386
0.3667  -25.391
0.4000  -25.396
0.4333  -25.401
0.4667  -25.404
0.5000  -25.403
0.5333  -25.402
0.5667  -25.399
0.6000  -25.396
0.6333  -25.395
0.6667  -25.395
0.7000  -25.395
0.7333  -25.395
0.7667  -25.393
0.8000  -25.395
0.8333  -25.396
0.8667  -25.396
0.9000  -25.399
0.9333  -25.399
0.9667  -25.399
1.0000  -25.399

0.0000  -25.393
0.0333  -25.393
0.0667  -25.393
0.1000  -25.392
0.1333  -25.390
0.1667  -25.384
0.2000  -25.386
0.2333  -25.387
0.2667  -25.386
0.3000  -25.385
0.3333  -25.386
0.3667  -25.391
0.4000  -25.396
0.4333  -25.401
0.4667  -25.404
0.5000  -25.403
0.5333  -25.401
0.5667  -25.399
0.6000  -25.396
0.6333  -25.394
0.6667  -25.395
0.7000  -25.393
0.7333  -25.392
0.7667  -25.393
0.8000  -25.395
0.8333  -25.396
0.8667  -25.396
0.9000  -25.397
0.9333  -25.398
0.9667  -25.398
1.0000  -25.399

0.0000  -25.390
0.0333  -25.390
0.0667  -25.389
0.1000  -25.388
0.1333  -25.387
0.1667  -25.384
0.2000  -25.386
0.2333  -25.385
0.2667  -25.385
0.3000  -25.385
0.3333  -25.385
0.3667  -25.384
0.4000  -25.387
0.4333  -25.391
0.4667  -25.395
0.5000  -25.399
0.5333  -25.399
0.5667  -25.397
0.6000  -25.395
0.6333  -25.393
0.6667  -25.393
0.7000  -25.393
0.7333  -25.392
0.7667  -25.392
0.8000  -25.391
0.8333  -25.391
0.8667  -25.395
0.9000  -25.397
0.9333  -25.398
0.9667  -25.398
1.0000  -25.398

0.0000  -25.390
0.0333  -25.390
0.0667  -25.389
0.1000  -25.388
0.1333  -25.386
0.1667  -25.384
0.2000  -25.381
0.2333  -25.379
0.2667  -25.379
0.3000  -25.382
0.3333  -25.384
0.3667  -25.384
0.4000  -25.387
0.4333  -25.391
0.4667  -25.395
0.5000  -25.399
0.5333  -25.399
0.5667  -25.397
0.6000  -25.395
0.6333  -25.393
0.6667  -25.392
0.7000  -25.391
0.7333  -25.390
0.7667  -25.391
0.8000  -25.391
0.8333  -25.391
0.8667  -25.395
0.9000  -25.396
0.9333  -25.395
0.9667  -25.397
1.0000  -25.398

0.0000  -25.388
0.0333  -25.388
0.0667  -25.388
0.1000  -25.387
0.1333  -25.386
0.1667  -25.382
0.2000  -25.381
0.2333  -25.379
0.2667  -25.379
0.3000  -25.382
0.3333  -25.384
0.3667  -25.384
0.4000  -25.382
0.4333  -25.381
0.4667  -25.380
0.5000  -25.383
0.5333  -25.387
0.5667  -25.390
0.6000  -25.393
0.6333  -25.393
0.6667  -25.392
0.7000  -25.390
0.7333  -25.390
0.7667  -25.391
0.8000  -25.389
0.8333  -25.390
0.8667  -25.391
0.9000  -25.393
0.9333  -25.395
0.9667  -25.394
1.0000  -25.392

0.0000  -25.385
0.0333  -25.386
0.0667  -25.386
0.1000  -25.387
0.1333  -25.386
0.1667  -25.382
0.2000  -25.378
0.2333  -25.372
0.2667  -25.372
0.3000  -25.374
0.3333  -25.377
0.3667  -25.380
0.4000  -25.380
0.4333  -25.379
0.4667  -25.380
0.5000  -25.379
0.5333  -25.381
0.5667  -25.385
0.6000  -25.389
0.6333  -25.391
0.6667  -25.391
0.7000  -25.390
0.7333  -25.389
0.7667  -25.389
0.8000  -25.389
0.8333  -25.387
0.8667  -25.388
0.9000  -25.387
0.9333  -25.386
0.9667  -25.385
1.0000  -25.391

0.0000  -25.383
0.0333  -25.384
0.0667  -25.385
0.1000  -25.386
0.1333  -25.386
0.1667  -25.382
0.2000  -25.377
0.2333  -25.371
0.2667  -25.372
0.3000  -25.374
0.3333  -25.377
0.3667  -25.380
0.4000  -25.380
0.4333  -25.379
0.4667  -25.379
0.5000  -25.378
0.5333  -25.378
0.5667  -25.378
0.6000  -25.385
0.6333  -25.391
0.6667  -25.390
0.7000  -25.390
0.7333  -25.389
0.7667  -25.387
0.8000  -25.385
0.8333  -25.387
0.8667  -25.388
0.9000  -25.387
0.9333  -25.386
0.9667  -25.385
1.0000  -25.384

0.0000  -25.380
0.0333  -25.381
0.0667  -25.382
0.1000  -25.384
0.1333  -25.385
0.1667  -25.382
0.2000  -25.377
0.2333  -25.370
0.2667  -25.367
0.3000  -25.371
0.3333  -25.375
0.3667  -25.377
0.4000  -25.378
0.4333  -25.377
0.4667  -25.378
0.5000  -25.378
0.5333  -25.377
0.5667  -25.378
0.6000  -25.379
0.6333  -25.384
0.6667  -25.390
0.7000  -25.388
0.7333  -25.388
0.7667  -25.386
0.8000  -25.385
0.8333  -25.387
0.8667  -25.385
0.9000  -25.383
0.9333  -25.382
0.9667  -25.385
1.0000  -25.384

0.0000  -25.369
0.0333  -25.368
0.0667  -25.367
0.1000  -25.370
0.1333  -25.375
0.1667  -25.380
0.2000  -25.373
0.2333  -25.370
0.2667  -25.366
0.3000  -25.363
0.3333  -25.365
0.3667  -25.368
0.4000  -25.372
0.4333  -25.376
0.4667  -25.376
0.5000  -25.378
0.5333  -25.377
0.5667  -25.378
0.6000  -25.379
0.6333  -25.381
0.6667  -25.384
0.7000  -25.387
0.7333  -25.388
0.7667  -25.386
0.8000  -25.385
0.8333  -25.384
0.8667  -25.383
0.9000  -25.382
0.9333  -25.382
0.9667  -25.382
1.0000  -25.382

0.0000  -25.366
0.0333  -25.366
0.0667  -25.367
0.1000  -25.370
0.1333  -25.375
0.1667  -25.380
0.2000  -25.373
0.2333  -25.370
0.2667  -25.364
0.3000  -25.362
0.3333  -25.361
0.3667  -25.362
0.4000  -25.366
0.4333  -25.370
0.4667  -25.374
0.5000  -25.375
0.5333  -25.373
0.5667  -25.377
0.6000  -25.378
0.6333  -25.381
0.6667  -25.384
0.7000  -25.387
0.7333  -25.387
0.7667  -25.385
0.8000  -25.384
0.8333  -25.383
0.8667  -25.382
0.9000  -25.382
0.9333  -25.381
0.9667  -25.382
1.0000  -25.382

0.0000  -25.366
0.0333  -25.366
0.0667  -25.365
0.1000  -25.362
0.1333  -25.361
0.1667  -25.363
0.2000  -25.366
0.2333  -25.363
0.2667  -25.363
0.3000  -25.360
0.3333  -25.359
0.3667  -25.360
0.4000  -25.360
0.4333  -25.360
0.4667  -25.360
0.5000  -25.364
0.5333  -25.371
0.5667  -25.372
0.6000  -25.376
0.6333  -25.375
0.6667  -25.373
0.7000  -25.371
0.7333  -25.370
0.7667  -25.375
0.8000  -25.381
0.8333  -25.383
0.8667  -25.382
0.9000  -25.382
0.9333  -25.381
0.9667  -25.382
1.0000  -25.382

0.0000  -25.363
0.0333  -25.363
0.0667  -25.364
0.1000  -25.362
0.1333  -25.361
0.1667  -25.363
0.2000  -25.366
0.2333  -25.363
0.2667  -25.359
0.3000  -25.360
0.3333  -25.359
0.3667  -25.358
0.4000  -25.355
0.4333  -25.354
0.4667  -25.358
0.5000  -25.362
0.5333  -25.366
0.5667  -25.371
0.6000  -25.370
0.6333  -25.368
0.6667  -25.368
0.7000  -25.368
0.7333  -25.370
0.7667  -25.375
0.8000  -25.381
0.8333  -25.383
0.8667  -25.382
0.9000  -25.381
0.9333  -25.380
0.9667  -25.381
1.0000  -25.381

0.0000  -25.362
0.0333  -25.363
0.0667  -25.364
0.1000  -25.361
0.1333  -25.359
0.1667  -25.356
0.2000  -25.354
0.2333  -25.360
0.2667  -25.359
0.3000  -25.357
0.3333  -25.358
0.3667  -25.358
0.4000  -25.355
0.4333  -25.354
0.4667  -25.358
0.5000  -25.362
0.5333  -25.365
0.5667  -25.367
0.6000  -25.368
0.6333  -25.368
0.6667  -25.368
0.7000  -25.367
0.7333  -25.369
0.7667  -25.368
0.8000  -25.371
0.8333  -25.374
0.8667  -25.376
0.9000  -25.378
0.9333  -25.379
0.9667  -25.380
1.0000  -25.380

0.0000  -25.362
0.0333  -25.363
0.0667  -25.361
0.1000  -25.358
0.1333  -25.359
0.1667  -25.356
0.2000  -25.354
0.2333  -25.356
0.2667  -25.355
0.3000  -25.354
0.3333  -25.349
0.3667  -25.345
0.4000  -25.350
0.4333  -25.353
0.4667  -25.357
0.5000  -25.360
0.5333  -25.365
0.5667  -25.367
0.6000  -25.368
0.6333  -25.368
0.6667  -25.367
0.7000  -25.365
0.7333  -25.365
0.7667  -25.366
0.8000  -25.365
0.8333  -25.363
0.8667  -25.366
0.9000  -25.370
0.9333  -25.376
0.9667  -25.380
1.0000  -25.380

0.0000  -25.362
0.0333  -25.361
0.0667  -25.359
0.1000  -25.358
0.1333  -25.355
0.1667  -25.350
0.2000  -25.354
0.2333  -25.356
0.2667  -25.354
0.3000  -25.349
0.3333  -25.346
0.3667  -25.345
0.4000  -25.350
0.4333  -25.353
0.4667  -25.355
0.5000  -25.359
0.5333  -25.359
0.5667  -25.358
0.6000  -25.356
0.6333  -25.356
0.6667  -25.360
0.7000  -25.363
0.7333  -25.365
0.7667  -25.365
0.8000  -25.364
0.8333  -25.363
0.8667  -25.362
0.9000  -25.367
0.9333  -25.374
0.9667  -25.376
1.0000  -25.377

0.0000  -25.356
0.0333  -25.356
0.0667  -25.356
0.1000  -25.358
0.1333  -25.354
0.1667  -25.350
0.2000  -25.351
0.2333  -25.353
0.2667  -25.354
0.3000  -25.348
0.3333  -25.343
0.3667  -25.345
0.4000  -25.345
0.4333  -25.351
0.4667  -25.350
0.5000  -25.348
0.5333  -25.348
0.5667  -25.351
0.6000  -25.352
0.6333  -25.356
0.6667  -25.360
0.7000  -25.363
0.7333  -25.364
0.7667  -25.364
0.8000  -25.364
0.8333  -25.363
0.8667  -25.362
0.9000  -25.361
0.9333  -25.361
0.9667  -25.361
1.0000  -25.361

0.0000  -25.356
0.0333  -25.356
0.0667  -25.356
0.1000  -25.355
0.1333  -25.351
0.1667  -25.349
0.2000  -25.351
0.2333  -25.349
0.2667  -25.349
0.3000  -25.345
0.3333  -25.342
0.3667  -25.342
0.4000  -25.344
0.4333  -25.349
0.4667  -25.350
0.5000  -25.348
0.5333  -25.346
0.5667  -25.348
0.6000  -25.352
0.6333  -25.355
0.6667  -25.357
0.7000  -25.360
0.7333  -25.364
0.7667  -25.363
0.8000  -25.362
0.8333  -25.362
0.8667  -25.362
0.9000  -25.361
0.9333  -25.361
0.9667  -25.360
1.0000  -25.360

0.0000  -25.350
0.0333  -25.350
0.0667  -25.350
0.1000  -25.350
0.1333  -25.350
0.1667  -25.349
0.2000  -25.351
0.2333  -25.348
0.2667  -25.348
0.3000  -25.345
0.3333  -25.342
0.3667  -25.339
0.4000  -25.342
0.4333  -25.341
0.4667  -25.343
0.5000  -25.346
0.5333  -25.346
0.5667  -25.348
0.6000  -25.352
0.6333  -25.353
0.6667  -25.353
0.7000  -25.351
0.7333  -25.355
0.7667  -25.358
0.8000  -25.359
0.8333  -25.361
0.8667  -25.362
0.9000  -25.361
0.9333  -25.361
0.9667  -25.360
1.0000  -25.360

0.0000  -25.350
0.0333  -25.350
0.0667  -25.349
0.1000  -25.348
0.1333  -25.348
0.1667  -25.349
0.2000  -25.348
0.2333  -25.348
0.2667  -25.343
0.3000  -25.340
0.3333  -25.336
0.3667  -25.339
0.4000  -25.337
0.4333  -25.333
0.4667  -25.336
0.5000  -25.339
0.5333  -25.342
0.5667  -25.343
0.6000  -25.348
0.6333  -25.351
0.6667  -25.352
0.7000  -25.351
0.7333  -25.355
0.7667  -25.358
0.8000  -25.359
0.8333  -25.359
0.8667  -25.358
0.9000  -25.361
0.9333  -25.360
0.9667  -25.359
1.0000  -25.359

0.0000  -25.338
0.0333  -25.338
0.0667  -25.340
0.1000  -25.343
0.1333  -25.346
0.1667  -25.348
0.2000  -25.345
0.2333  -25.345
0.2667  -25.343
0.3000  -25.340
0.3333  -25.336
0.3667  -25.334
0.4000  -25.330
0.4333  -25.332
0.4667  -25.336
0.5000  -25.339
0.5333  -25.342
0.5667  -25.341
0.6000  -25.340
0.6333  -25.342
0.6667  -25.347
0.7000  -25.351
0.7333  -25.349
0.7667  -25.350
0.8000  -25.356
0.8333  -25.359
0.8667  -25.358
0.9000  -25.357
0.9333  -25.354
0.9667  -25.352
1.0000  -25.349

0.0000  -25.338
0.0333  -25.338
0.0667  -25.340
0.1000  -25.343
0.1333  -25.346
0.1667  -25.347
0.2000  -25.343
0.2333  -25.340
0.2667  -25.335
0.3000  -25.333
0.3333  -25.334
0.3667  -25.330
0.4000  -25.330
0.4333  -25.332
0.4667  -25.333
0.5000  -25.335
0.5333  -25.339
0.5667  -25.341
0.6000  -25.340
0.6333  -25.342
0.6667  -25.347
0.7000  -25.350
0.7333  -25.348
0.7667  -25.346
0.8000  -25.342
0.8333  -25.348
0.8667  -25.357
0.9000  -25.357
0.9333  -25.354
0.9667  -25.352
1.0000  -25.349

0.0000  -25.333
0.0333  -25.333
0.0667  -25.332
0.1000  -25.337
0.1333  -25.342
0.1667  -25.346
0.2000  -25.342
0.2333  -25.335
0.2667  -25.332
0.3000  -25.333
0.3333  -25.334
0.3667  -25.330
0.4000  -25.325
0.4333  -25.323
0.4667  -25.322
0.5000  -25.318
0.5333  -25.320
0.5667  -25.324
0.6000  -25.328
0.6333  -25.328
0.6667  -25.333
0.7000  -25.339
0.7333  -25.344
0.7667  -25.345
0.8000  -25.341
0.8333  -25.338
0.8667  -25.334
0.9000  -25.336
0.9333  -25.340
0.9667  -25.344
1.0000  -25.347

0.0000  -25.327
0.0333  -25.329
0.0667  -25.332
0.1000  -25.331
0.1333  -25.333
0.1667  -25.336
0.2000  -25.338
0.2333  -25.335
0.2667  -25.330
0.3000  -25.332
0.3333  -25.331
0.3667  -25.326
0.4000  -25.325
0.4333  -25.322
0.4667  -25.320
0.5000  -25.316
0.5333  -25.320
0.5667  -25.324
0.6000  -25.328
0.6333  -25.328
0.6667  -25.325
0.7000  -25.322
0.7333  -25.325
0.7667  -25.332
0.8000  -25.340
0.8333  -25.338
0.8667  -25.334
0.9000  -25.336
0.9333  -25.340
0.9667  -25.344
1.0000  -25.347

0.0000  -25.326
0.0333  -25.327
0.0667  -25.329
0.1000  -25.330
0.1333  -25.328
0.1667  -25.326
0.2000  -25.324
0.2333  -25.327
0.2667  -25.330
0.3000  -25.331
0.3333  -25.331
0.3667  -25.326
0.4000  -25.321
0.4333  -25.318
0.4667  -25.314
0.5000  -25.316
0.5333  -25.314
0.5667  -25.318
0.6000  -25.323
0.6333  -25.328
0.6667  -25.325
0.7000  -25.322
0.7333  -25.318
0.7667  -25.319
0.8000  -25.324
0.8333  -25.328
0.8667  -25.332
0.9000  -25.330
0.9333  -25.326
0.9667  -25.323
1.0000  -25.322

0.0000  -25.326
0.0333  -25.324
0.0667  -25.322
0.1000  -25.320
0.1333  -25.320
0.1667  -25.321
0.2000  -25.324
0.2333  -25.327
0.2667  -25.327
0.3000  -25.326
0.3333  -25.324
0.3667  -25.325
0.4000  -25.321
0.4333  -25.316
0.4667  -25.314
0.5000  -25.316
0.5333  -25.314
0.5667  -25.314
0.6000  -25.315
0.6333  -25.316
0.6667  -25.316
0.7000  -25.319
0.7333  -25.318
0.7667  -25.319
0.8000  -25.324
0.8333  -25.328
0.8667  -25.332
0.9000  -25.329
0.9333  -25.325
0.9667  -25.320
1.0000  -25.317

0.0000  -25.322
0.0333  -25.322
0.0667  -25.321
0.1000  -25.320
0.1333  -25.320
0.1667  -25.321
0.2000  -25.324
0.2333  -25.322
0.2667  -25.322
0.3000  -25.323
0.3333  -25.323
0.3667  -25.320
0.4000  -25.319
0.4333  -25.316
0.4667  -25.311
0.5000  -25.312
0.5333  -25.313
0.5667  -25.309
0.6000  -25.310
0.6333  -25.312
0.6667  -25.315
0.7000  -25.316
0.7333  -25.317
0.7667  -25.316
0.8000  -25.316
0.8333  -25.316
0.8667  -25.316
0.9000  -25.316
0.9333  -25.316
0.9667  -25.316
1.0000  -25.316

0.0000  -25.322
0.0333  -25.322
0.0667  -25.321
0.1000  -25.320
0.1333  -25.318
0.1667  -25.316
0.2000  -25.314
0.2333  -25.318
0.2667  -25.322
0.3000  -25.319
0.3333  -25.319
0.3667  -25.320
0.4000  -25.315
0.4333  -25.310
0.4667  -25.310
0.5000  -25.308
0.5333  -25.310
0.5667  -25.308
0.6000  -25.305
0.6333  -25.305
0.6667  -25.308
0.7000  -25.312
0.7333  -25.315
0.7667  -25.314
0.8000  -25.311
0.8333  -25.308
0.8667  -25.308
0.9000  -25.310
0.9333  -25.312
0.9667  -25.313
1.0000  -25.314

0.0000  -25.322
0.0333  -25.321
0.0667  -25.320
0.1000  -25.319
0.1333  -25.318
0.1667  -25.316
0.2000  -25.314
0.2333  -25.314
0.2667  -25.315
0.3000  -25.317
0.3333  -25.319
0.3667  -25.318
0.4000  -25.315
0.4333  -25.310
0.4667  -25.310
0.5000  -25.308
0.5333  -25.307
0.5667  -25.307
0.6000  -25.304
0.6333  -25.305
0.6667  -25.308
0.7000  -25.312
0.7333  -25.315
0.7667  -25.314
0.8000  -25.311
0.8333  -25.308
0.8667  -25.307
0.9000  -25.307
0.9333  -25.307
0.9667  -25.309
1.0000  -25.312

0.0000  -25.322
0.0333  -25.321
0.0667  -25.320
0.1000  -25.319
0.1333  -25.317
0.1667  -25.315
0.2000  -25.314
0.2333  -25.313
0.2667  -25.315
0.3000  -25.317
0.3333  -25.313
0.3667  -25.316
0.4000  -25.314
0.4333  -25.310
0.4667  -25.310
0.5000  -25.308
0.5333  -25.306
0.5667  -25.304
0.6000  -25.304
0.6333  -25.301
0.6667  -25.300
0.7000  -25.301
0.7333  -25.302
0.7667  -25.304
0.8000  -25.305
0.8333  -25.307
0.8667  -25.307
0.9000  -25.307
0.9333  -25.307
0.9667  -25.307
1.0000  -25.308

0.0000  -25.319
0.0333  -25.319
0.0667  -25.318
0.1000  -25.317
0.1333  -25.316
0.1667  -25.314
0.2000  -25.314
0.2333  -25.313
0.2667  -25.314
0.3000  -25.314
0.3333  -25.313
0.3667  -25.310
0.4000  -25.308
0.4333  -25.307
0.4667  -25.304
0.5000  -25.307
0.5333  -25.306
0.5667  -25.304
0.6000  -25.303
0.6333  -25.299
0.6667  -25.299
0.7000  -25.300
0.7333  -25.302
0.7667  -25.303
0.8000  -25.305
0.8333  -25.306
0.8667  -25.306
0.9000  -25.306
0.9333  -25.306
0.9667  -25.307
1.0000  -25.308

0.0000  -25.318
0.0333  -25.317
0.0667  -25.316
0.1000  -25.315
0.1333  -25.313
0.1667  -25.312
0.2000  -25.313
0.2333  -25.313
0.2667  -25.312
0.3000  -25.310
0.3333  -25.312
0.3667  -25.307
0.4000  -25.308
0.4333  -25.307
0.4667  -25.304
0.5000  -25.301
0.5333  -25.298
0.5667  -25.298
0.6000  -25.298
0.6333  -25.299
0.6667  -25.297
0.7000  -25.300
0.7333  -25.301
0.7667  -25.303
0.8000  -25.304
0.8333  -25.304
0.8667  -25.305
0.9000  -25.306
0.9333  -25.306
0.9667  -25.307
1.0000  -25.307

0.0000  -25.318
0.0333  -25.317
0.0667  -25.316
0.1000  -25.315
0.1333  -25.313
0.1667  -25.311
0.2000  -25.311
0.2333  -25.310
0.2667  -25.307
0.3000  -25.310
0.3333  -25.306
0.3667  -25.307
0.4000  -25.308
0.4333  -25.307
0.4667  -25.304
0.5000  -25.301
0.5333  -25.296
0.5667  -25.295
0.6000  -25.297
0.6333  -25.298
0.6667  -25.297
0.7000  -25.295
0.7333  -25.295
0.7667  -25.296
0.8000  -25.297
0.8333  -25.296
0.8667  -25.294
0.9000  -25.299
0.9333  -25.304
0.9667  -25.307
1.0000  -25.307

0.0000  -25.315
0.0333  -25.315
0.0667  -25.315
0.1000  -25.313
0.1333  -25.310
0.1667  -25.311
0.2000  -25.311
0.2333  -25.310
0.2667  -25.307
0.3000  -25.306
0.3333  -25.306
0.3667  -25.306
0.4000  -25.306
0.4333  -25.306
0.4667  -25.301
0.5000  -25.294
0.5333  -25.293
0.5667  -25.295
0.6000  -25.297
0.6333  -25.298
0.6667  -25.297
0.7000  -25.295
0.7333  -25.295
0.7667  -25.296
0.8000  -25.297
0.8333  -25.296
0.8667  -25.294
0.9000  -25.291
0.9333  -25.291
0.9667  -25.292
1.0000  -25.293

0.0000  -25.315
0.0333  -25.315
0.0667  -25.315
0.1000  -25.313
0.1333  -25.310
0.1667  -25.309
0.2000  -25.309
0.2333  -25.306
0.2667  -25.307
0.3000  -25.306
0.3333  -25.306
0.3667  -25.303
0.4000  -25.302
0.4333  -25.302
0.4667  -25.301
0.5000  -25.294
0.5333  -25.293
0.5667  -25.294
0.6000  -25.294
0.6333  -25.295
0.6667  -25.295
0.7000  -25.292
0.7333  -25.292
0.7667  -25.292
0.8000  -25.292
0.8333  -25.292
0.8667  -25.294
0.9000  -25.291
0.9333  -25.290
0.9667  -25.291
1.0000  -25.291

0.0000  -25.313
0.0333  -25.313
0.0667  -25.312
0.1000  -25.311
0.1333  -25.309
0.1667  -25.309
0.2000  -25.308
0.2333  -25.306
0.2667  -25.304
0.3000  -25.301
0.3333  -25.301
0.3667  -25.301
0.4000  -25.295
0.4333  -25.291
0.4667  -25.291
0.5000  -25.291
0.5333  -25.291
0.5667  -25.290
0.6000  -25.289
0.6333  -25.290
0.6667  -25.291
0.7000  -25.292
0.7333  -25.292
0.7667  -25.291
0.8000  -25.289
0.8333  -25.289
0.8667  -25.291
0.9000  -25.291
0.9333  -25.288
0.9667  -25.285
1.0000  -25.285

0.0000  -25.309
0.0333  -25.308
0.0667  -25.307
0.1000  -25.307
0.1333  -25.309
0.1667  -25.309
0.2000  -25.308
0.2333  -25.306
0.2667  -25.304
0.3000  -25.301
0.3333  -25.296
0.3667  -25.292
0.4000  -25.292
0.4333  -25.291
0.4667  -25.291
0.5000  -25.291
0.5333  -25.291
0.5667  -25.289
0.6000  -25.287
0.6333  -25.289
0.6667  -25.290
0.7000  -25.292
0.7333  -25.292
0.7667  -25.291
0.8000  -25.289
0.8333  -25.287
0.8667  -25.285
0.9000  -25.287
0.9333  -25.288
0.9667  -25.285
1.0000  -25.285

0.0000  -25.304
0.0333  -25.304
0.0667  -25.304
0.1000  -25.306
0.1333  -25.307
0.1667  -25.308
0.2000  -25.306
0.2333  -25.305
0.2667  -25.301
0.3000  -25.299
0.3333  -25.296
0.3667  -25.292
0.4000  -25.289
0.4333  -25.290
0.4667  -25.288
0.5000  -25.289
0.5333  -25.288
0.5667  -25.286
0.6000  -25.287
0.6333  -25.288
0.6667  -25.290
0.7000  -25.291
0.7333  -25.288
0.7667  -25.286
0.8000  -25.286
0.8333  -25.287
0.8667  -25.285
0.9000  -25.283
0.9333  -25.281
0.9667  -25.280
1.0000  -25.280

0.0000  -25.304
0.0333  -25.304
0.0667  -25.304
0.1000  -25.306
0.1333  -25.307
0.1667  -25.306
0.2000  -25.303
0.2333  -25.301
0.2667  -25.298
0.3000  -25.296
0.3333  -25.292
0.3667  -25.292
0.4000  -25.289
0.4333  -25.288
0.4667  -25.288
0.5000  -25.289
0.5333  -25.288
0.5667  -25.286
0.6000  -25.287
0.6333  -25.288
0.6667  -25.288
0.7000  -25.285
0.7333  -25.280
0.7667  -25.277
0.8000  -25.279
0.8333  -25.280
0.8667  -25.283
0.9000  -25.283
0.9333  -25.281
0.9667  -25.279
1.0000  -25.278

0.0000  -25.303
0.0333  -25.303
0.0667  -25.304
0.1000  -25.306
0.1333  -25.307
0.1667  -25.306
0.2000  -25.303
0.2333  -25.301
0.2667  -25.298
0.3000  -25.295
0.3333  -25.292
0.3667  -25.289
0.4000  -25.289
0.4333  -25.288
0.4667  -25.287
0.5000  -25.287
0.5333  -25.285
0.5667  -25.285
0.6000  -25.286
0.6333  -25.282
0.6667  -25.280
0.7000  -25.277
0.7333  -25.277
0.7667  -25.277
0.8000  -25.277
0.8333  -25.279
0.8667  -25.280
0.9000  -25.280
0.9333  -25.280
0.9667  -25.279
1.0000  -25.278

0.0000  -25.303
0.0333  -25.303
0.0667  -25.303
0.1000  -25.302
0.1333  -25.301
0.1667  -25.300
0.2000  -25.299
0.2333  -25.299
0.2667  -25.297
0.3000  -25.294
0.3333  -25.292
0.3667  -25.289
0.4000  -25.289
0.4333  -25.284
0.4667  -25.286
0.5000  -25.287
0.5333  -25.285
0.5667  -25.284
0.6000  -25.280
0.6333  -25.277
0.6667  -25.277
0.7000  -25.277
0.7333  -25.277
0.7667  -25.277
0.8000  -25.277
0.8333  -25.277
0.8667  -25.276
0.9000  -25.276
0.9333  -25.276
0.9667  -25.275
1.0000  -25.276

0.0000  -25.303
0.0333  -25.303
0.0667  -25.303
0.1000  -25.302
0.1333  -25.300
0.1667  -25.298
0.2000  -25.299
0.2333  -25.297
0.2667  -25.296
0.3000  -25.294
0.3333  -25.290
0.3667  -25.288
0.4000  -25.285
0.4333  -25.284
0.4667  -25.286
0.5000  -25.284
0.5333  -25.283
0.5667  -25.284
0.6000  -25.280
0.6333  -25.277
0.6667  -25.277
0.7000  -25.277
0.7333  -25.275
0.7667  -25.276
0.8000  -25.276
0.8333  -25.277
0.8667  -25.276
0.9000  -25.276
0.9333  -25.276
0.9667  -25.275
1.0000  -25.276

0.0000  -25.301
0.0333  -25.301
0.0667  -25.303
0.1000  -25.302
0.1333  -25.300
0.1667  -25.297
0.2000  -25.294
0.2333  -25.294
0.2667  -25.294
0.3000  -25.292
0.3333  -25.290
0.3667  -25.286
0.4000  -25.282
0.4333  -25.283
0.4667  -25.285
0.5000  -25.283
0.5333  -25.282
0.5667  -25.280
0.6000  -25.278
0.6333  -25.276
0.6667  -25.273
0.7000  -25.271
0.7333  -25.273
0.7667  -25.274
0.8000  -25.272
0.8333  -25.271
0.8667  -25.270
0.9000  -25.270
0.9333  -25.272
0.9667  -25.274
1.0000  -25.274

0.0000  -25.300
0.0333  -25.301
0.0667  -25.301
0.1000  -25.301
0.1333  -25.300
0.1667  -25.297
0.2000  -25.293
0.2333  -25.292
0.2667  -25.289
0.3000  -25.288
0.3333  -25.287
0.3667  -25.286
0.4000  -25.282
0.4333  -25.283
0.4667  -25.280
0.5000  -25.281
0.5333  -25.279
0.5667  -25.276
0.6000  -25.273
0.6333  -25.273
0.6667  -25.271
0.7000  -25.271
0.7333  -25.269
0.7667  -25.270
0.8000  -25.270
0.8333  -25.266
0.8667  -25.268
0.9000  -25.270
0.9333  -25.272
0.9667  -25.274
1.0000  -25.274

0.0000  -25.298
0.0333  -25.297
0.0667  -25.296
0.1000  -25.295
0.1333  -25.296
0.1667  -25.297
0.2000  -25.293
0.2333  -25.289
0.2667  -25.289
0.3000  -25.287
0.3333  -25.286
0.3667  -25.285
0.4000  -25.282
0.4333  -25.281
0.4667  -25.280
0.5000  -25.281
0.5333  -25.279
0.5667  -25.276
0.6000  -25.273
0.6333  -25.273
0.6667  -25.271
0.7000  -25.269
0.7333  -25.267
0.7667  -25.268
0.8000  -25.266
0.8333  -25.266
0.8667  -25.268
0.9000  -25.269
0.9333  -25.268
0.9667  -25.268
1.0000  -25.267

0.0000  -25.298
0.0333  -25.297
0.0667  -25.296
0.1000  -25.293
0.1333  -25.292
0.1667  -25.291
0.2000  -25.293
0.2333  -25.289
0.2667  -25.287
0.3000  -25.286
0.3333  -25.285
0.3667  -25.283
0.4000  -25.281
0.4333  -25.280
0.4667  -25.279
0.5000  -25.281
0.5333  -25.279
0.5667  -25.275
0.6000  -25.273
0.6333  -25.271
0.6667  -25.270
0.7000  -25.269
0.7333  -25.267
0.7667  -25.266
0.8000  -25.265
0.8333  -25.266
0.8667  -25.265
0.9000  -25.264
0.9333  -25.263
0.9667  -25.264
1.0000  -25.265

0.0000  -25.294
0.0333  -25.294
0.0667  -25.293
0.1000  -25.293
0.1333  -25.290
0.1667  -25.291
0.2000  -25.290
0.2333  -25.289
0.2667  -25.287
0.3000  -25.286
0.3333  -25.281
0.3667  -25.281
0.4000  -25.280
0.4333  -25.280
0.4667  -25.276
0.5000  -25.271
0.5333  -25.267
0.5667  -25.269
0.6000  -25.268
0.6333  -25.265
0.6667  -25.261
0.7000  -25.263
0.7333  -25.267
0.7667  -25.266
0.8000  -25.265
0.8333  -25.265
0.8667  -25.263
0.9000  -25.262
0.9333  -25.262
0.9667  -25.264
1.0000  -25.265

0.0000  -25.292
0.0333  -25.292
0.0667  -25.293
0.1000  -25.293
0.1333  -25.290
0.1667  -25.289
0.2000  -25.290
0.2333  -25.289
0.2667  -25.284
0.3000  -25.282
0.3333  -25.281
0.3667  -25.281
0.4000  -25.280
0.4333  -25.276
0.4667  -25.274
0.5000  -25.269
0.5333  -25.267
0.5667  -25.269
0.6000  -25.268
0.6333  -25.265
0.6667  -25.261
0.7000  -25.262
0.7333  -25.263
0.7667  -25.262
0.8000  -25.264
0.8333  -25.264
0.8667  -25.263
0.9000  -25.262
0.9333  -25.262
0.9667  -25.262
1.0000  -25.261

0.0000  -25.291
0.0333  -25.290
0.0667  -25.290
0.1000  -25.288
0.1333  -25.289
0.1667  -25.287
0.2000  -25.288
0.2333  -25.288
0.2667  -25.284
0.3000  -25.282
0.3333  -25.281
0.3667  -25.279
0.4000  -25.279
0.4333  -25.275
0.4667  -25.271
0.5000  -25.267
0.5333  -25.267
0.5667  -25.263
0.6000  -25.259
0.6333  -25.258
0.6667  -25.260
0.7000  -25.259
0.7333  -25.260
0.7667  -25.262
0.8000  -25.264
0.8333  -25.264
0.8667  -25.260
0.9000  -25.257
0.9333  -25.258
0.9667  -25.260
1.0000  -25.261

0.0000  -25.291
0.0333  -25.290
0.0667  -25.290
0.1000  -25.288
0.1333  -25.288
0.1667  -25.287
0.2000  -25.285
0.2333  -25.284
0.2667  -25.282
0.3000  -25.281
0.3333  -25.280
0.3667  -25.279
0.4000  -25.279
0.4333  -25.275
0.4667  -25.271
0.5000  -25.267
0.5333  -25.265
0.5667  -25.262
0.6000  -25.259
0.6333  -25.257
0.6667  -25.259
0.7000  -25.259
0.7333  -25.260
0.7667  -25.261
0.8000  -25.259
0.8333  -25.256
0.8667  -25.255
0.9000  -25.256
0.9333  -25.258
0.9667  -25.259
1.0000  -25.259

0.0000  -25.287
0.0333  -25.287
0.0667  -25.287
0.1000  -25.288
0.1333  -25.287
0.1667  -25.287
0.2000  -25.285
0.2333  -25.284
0.2667  -25.282
0.3000  -25.281
0.3333  -25.280
0.3667  -25.277
0.4000  -25.277
0.4333  -25.275
0.4667  -25.270
0.5000  -25.266
0.5333  -25.263
0.5667  -25.260
0.6000  -25.258
0.6333  -25.257
0.6667  -25.258
0.7000  -25.258
0.7333  -25.257
0.7667  -25.255
0.8000  -25.253
0.8333  -25.254
0.8667  -25.255
0.9000  -25.255
0.9333  -25.251
0.9667  -25.251
1.0000  -25.251

0.0000  -25.287
0.0333  -25.287
0.0667  -25.287
0.1000  -25.287
0.1333  -25.287
0.1667  -25.285
0.2000  -25.284
0.2333  -25.282
0.2667  -25.281
0.3000  -25.281
0.3333  -25.279
0.3667  -25.277
0.4000  -25.277
0.4333  -25.274
0.4667  -25.268
0.5000  -25.266
0.5333  -25.263
0.5667  -25.260
0.6000  -25.258
0.6333  -25.257
0.6667  -25.257
0.7000  -25.256
0.7333  -25.252
0.7667  -25.252
0.8000  -25.252
0.8333  -25.254
0.8667  -25.252
0.9000  -25.250
0.9333  -25.251
0.9667  -25.251
1.0000  -25.251

0.0000  -25.286
0.0333  -25.286
0.0667  -25.286
0.1000  -25.287
0.1333  -25.287
0.1667  -25.285
0.2000  -25.282
0.2333  -25.280
0.2667  -25.280
0.3000  -25.278
0.3333  -25.275
0.3667  -25.276
0.4000  -25.273
0.4333  -25.274
0.4667  -25.268
0.5000  -25.265
0.5333  -25.260
0.5667  -25.256
0.6000  -25.256
0.6333  -25.256
0.6667  -25.257
0.7000  -25.256
0.7333  -25.252
0.7667  -25.250
0.8000  -25.251
0.8333  -25.249
0.8667  -25.247
0.9000  -25.250
0.9333  -25.250
0.9667  -25.247
1.0000  -25.248

0.0000  -25.284
0.0333  -25.285
0.0667  -25.285
0.1000  -25.286
0.1333  -25.286
0.1667  -25.285
0.2000  -25.282
0.2333  -25.279
0.2667  -25.278
0.3000  -25.276
0.3333  -25.275
0.3667  -25.275
0.4000  -25.272
0.4333  -25.269
0.4667  -25.266
0.5000  -25.264
0.5333  -25.258
0.5667  -25.256
0.6000  -25.256
0.6333  -25.256
0.6667  -25.255
0.7000  -25.253
0.7333  -25.252
0.7667  -25.248
0.8000  -25.244
0.8333  -25.244
0.8667  -25.247
0.9000  -25.248
0.9333  -25.245
0.9667  -25.247
1.0000  -25.248

0.0000  -25.284
0.0333  -25.284
0.0667  -25.283
0.1000  -25.283
0.1333  -25.281
0.1667  -25.280
0.2000  -25.280
0.2333  -25.279
0.2667  -25.278
0.3000  -25.276
0.3333  -25.275
0.3667  -25.273
0.4000  -25.271
0.4333  -25.267
0.4667  -25.263
0.5000  -25.260
0.5333  -25.256
0.5667  -25.253
0.6000  -25.252
0.6333  -25.253
0.6667  -25.249
0.7000  -25.248
0.7333  -25.249
0.7667  -25.248
0.8000  -25.244
0.8333  -25.244
0.8667  -25.247
0.9000  -25.244
0.9333  -25.245
0.9667  -25.246
1.0000  -25.244

0.0000  -25.283
0.0333  -25.283
0.0667  -25.283
0.1000  -25.282
0.1333  -25.281
0.1667  -25.280
0.2000  -25.279
0.2333  -25.277
0.2667  -25.274
0.3000  -25.273
0.3333  -25.272
0.3667  -25.272
0.4000  -25.268
0.4333  -25.265
0.4667  -25.262
0.5000  -25.260
0.5333  -25.254
0.5667  -25.252
0.6000  -25.251
0.6333  -25.251
0.6667  -25.248
0.7000  -25.246
0.7333  -25.247
0.7667  -25.246
0.8000  -25.244
0.8333  -25.242
0.8667  -25.241
0.9000  -25.243
0.9333  -25.245
0.9667  -25.242
1.0000  -25.242

0.0000  -25.283
0.0333  -25.283
0.0667  -25.282
0.1000  -25.282
0.1333  -25.281
0.1667  -25.280
0.2000  -25.279
0.2333  -25.277
0.2667  -25.274
0.3000  -25.273
0.3333  -25.271
0.3667  -25.270
0.4000  -25.267
0.4333  -25.264
0.4667  -25.262
0.5000  -25.259
0.5333  -25.254
0.5667  -25.252
0.6000  -25.251
0.6333  -25.250
0.6667  -25.248
0.7000  -25.245
0.7333  -25.242
0.7667  -25.241
0.8000  -25.241
0.8333  -25.241
0.8667  -25.241
0.9000  -25.243
0.9333  -25.241
0.9667  -25.240
1.0000  -25.239

0.0000  -25.280
0.0333  -25.282
0.0667  -25.282
0.1000  -25.282
0.1333  -25.281
0.1667  -25.280
0.2000  -25.278
0.2333  -25.276
0.2667  -25.274
0.3000  -25.271
0.3333  -25.271
0.3667  -25.268
0.4000  -25.267
0.4333  -25.261
0.4667  -25.262
0.5000  -25.257
0.5333  -25.254
0.5667  -25.252
0.6000  -25.251
0.6333  -25.250
0.6667  -25.247
0.7000  -25.245
0.7333  -25.242
0.7667  -25.240
0.8000  -25.240
0.8333  -25.239
0.8667  -25.241
0.9000  -25.241
0.9333  -25.241
0.9667  -25.239
1.0000  -25.238

0.0000  -25.280
0.0333  -25.281
0.0667  -25.282
0.1000  -25.282
0.1333  -25.280
0.1667  -25.278
0.2000  -25.276
0.2333  -25.275
0.2667  -25.273
0.3000  -25.271
0.3333  -25.270
0.3667  -25.268
0.4000  -25.264
0.4333  -25.261
0.4667  -25.261
0.5000  -25.257
0.5333  -25.253
0.5667  -25.251
0.6000  -25.248
0.6333  -25.247
0.6667  -25.247
0.7000  -25.245
0.7333  -25.242
0.7667  -25.240
0.8000  -25.239
0.8333  -25.239
0.8667  -25.239
0.9000  -25.239
0.9333  -25.238
0.9667  -25.238
1.0000  -25.237

0.0000  -25.280
0.0333  -25.280
0.0667  -25.279
0.1000  -25.278
0.1333  -25.277
0.1667  -25.276
0.2000  -25.275
0.2333  -25.273
0.2667  -25.272
0.3000  -25.271
0.3333  -25.268
0.3667  -25.268
0.4000  -25.264
0.4333  -25.261
0.4667  -25.258
0.5000  -25.256
0.5333  -25.253
0.5667  -25.250
0.6000  -25.247
0.6333  -25.246
0.6667  -25.246
0.7000  -25.243
0.7333  -25.240
0.7667  -25.240
0.8000  -25.239
0.8333  -25.239
0.8667  -25.239
0.9000  -25.236
0.9333  -25.234
0.9667  -25.231
1.0000  -25.232

0.0000  -25.280
0.0333  -25.280
0.0667  -25.278
0.1000  -25.276
0.1333  -25.274
0.1667  -25.274
0.2000  -25.274
0.2333  -25.273
0.2667  -25.272
0.3000  -25.271
0.3333  -25.268
0.3667  -25.265
0.4000  -25.262
0.4333  -25.260
0.4667  -25.258
0.5000  -25.256
0.5333  -25.253
0.5667  -25.248
0.6000  -25.246
0.6333  -25.243
0.6667  -25.242
0.7000  -25.241
0.7333  -25.238
0.7667  -25.235
0.8000  -25.236
0.8333  -25.235
0.8667  -25.232
0.9000  -25.229
0.9333  -25.229
0.9667  -25.229
1.0000  -25.230

0.0000  -25.279
0.0333  -25.278
0.0667  -25.276
0.1000  -25.273
0.1333  -25.274
0.1667  -25.274
0.2000  -25.274
0.2333  -25.273
0.2667  -25.271
0.3000  -25.271
0.3333  -25.268
0.3667  -25.265
0.4000  -25.262
0.4333  -25.260
0.4667  -25.255
0.5000  -25.251
0.5333  -25.251
0.5667  -25.248
0.6000  -25.245
0.6333  -25.243
0.6667  -25.240
0.7000  -25.238
0.7333  -25.235
0.7667  -25.235
0.8000  -25.236
0.8333  -25.235
0.8667  -25.232
0.9000  -25.228
0.9333  -25.227
0.9667  -25.229
1.0000  -25.230

0.0000  -25.279
0.0333  -25.277
0.0667  -25.275
0.1000  -25.273
0.1333  -25.274
0.1667  -25.273
0.2000  -25.272
0.2333  -25.271
0.2667  -25.270
0.3000  -25.269
0.3333  -25.267
0.3667  -25.262
0.4000  -25.259
0.4333  -25.259
0.4667  -25.255
0.5000  -25.251
0.5333  -25.248
0.5667  -25.247
0.6000  -25.245
0.6333  -25.242
0.6667  -25.238
0.7000  -25.234
0.7333  -25.234
0.7667  -25.234
0.8000  -25.232
0.8333  -25.230
0.8667  -25.228
0.9000  -25.228
0.9333  -25.225
0.9667  -25.229
1.0000  -25.230

0.0000  -25.279
0.0333  -25.277
0.0667  -25.275
0.1000  -25.273
0.1333  -25.271
0.1667  -25.270
0.2000  -25.269
0.2333  -25.269
0.2667  -25.270
0.3000  -25.268
0.3333  -25.264
0.3667  -25.260
0.4000  -25.259
0.4333  -25.259
0.4667  -25.254
0.5000  -25.250
0.5333  -25.248
0.5667  -25.247
0.6000  -25.243
0.6333  -25.238
0.6667  -25.234
0.7000  -25.234
0.7333  -25.234
0.7667  -25.231
0.8000  -25.232
0.8333  -25.230
0.8667  -25.228
0.9000  -25.228
0.9333  -25.225
0.9667  -25.226
1.0000  -25.226

0.0000  -25.278
0.0333  -25.277
0.0667  -25.274
0.1000  -25.272
0.1333  -25.271
0.1667  -25.270
0.2000  -25.269
0.2333  -25.269
0.2667  -25.270
0.3000  -25.268
0.3333  -25.264
0.3667  -25.260
0.4000  -25.258
0.4333  -25.255
0.4667  -25.252
0.5000  -25.248
0.5333  -25.247
0.5667  -25.246
0.6000  -25.243
0.6333  -25.238
0.6667  -25.234
0.7000  -25.233
0.7333  -25.230
0.7667  -25.231
0.8000  -25.230
0.8333  -25.229
0.8667  -25.228
0.9000  -25.225
0.9333  -25.225
0.9667  -25.223
1.0000  -25.223

0.0000  -25.274
0.0333  -25.274
0.0667  -25.273
0.1000  -25.272
0.1333  -25.270
0.1667  -25.269
0.2000  -25.267
0.2333  -25.264
0.2667  -25.264
0.3000  -25.263
0.3333  -25.261
0.3667  -25.257
0.4000  -25.253
0.4333  -25.249
0.4667  -25.248
0.5000  -25.248
0.5333  -25.247
0.5667  -25.245
0.6000  -25.243
0.6333  -25.237
0.6667  -25.233
0.7000  -25.230
0.7333  -25.228
0.7667  -25.231
0.8000  -25.228
0.8333  -25.227
0.8667  -25.228
0.9000  -25.225
0.9333  -25.225
0.9667  -25.223
1.0000  -25.223

0.0000  -25.274
0.0333  -25.273
0.0667  -25.273
0.1000  -25.271
0.1333  -25.270
0.1667  -25.268
0.2000  -25.265
0.2333  -25.264
0.2667  -25.262
0.3000  -25.259
0.3333  -25.256
0.3667  -25.255
0.4000  -25.252
0.4333  -25.249
0.4667  -25.247
0.5000  -25.248
0.5333  -25.247
0.5667  -25.244
0.6000  -25.239
0.6333  -25.234
0.6667  -25.233
0.7000  -25.229
0.7333  -25.228
0.7667  -25.229
0.8000  -25.227
0.8333  -25.225
0.8667  -25.222
0.9000  -25.223
0.9333  -25.222
0.9667  -25.220
1.0000  -25.221

0.0000  -25.271
0.0333  -25.271
0.0667  -25.271
0.1000  -25.271
0.1333  -25.269
0.1667  -25.267
0.2000  -25.265
0.2333  -25.263
0.2667  -25.261
0.3000  -25.259
0.3333  -25.256
0.3667  -25.255
0.4000  -25.252
0.4333  -25.248
0.4667  -25.247
0.5000  -25.247
0.5333  -25.246
0.5667  -25.244
0.6000  -25.239
0.6333  -25.234
0.6667  -25.233
0.7000  -25.229
0.7333  -25.227
0.7667  -25.226
0.8000  -25.227
0.8333  -25.224
0.8667  -25.222
0.9000  -25.221
0.9333  -25.222
0.9667  -25.220
1.0000  -25.220

0.0000  -25.271
0.0333  -25.271
0.0667  -25.271
0.1000  -25.271
0.1333  -25.268
0.1667  -25.266
0.2000  -25.265
0.2333  -25.263
0.2667  -25.261
0.3000  -25.257
0.3333  -25.256
0.3667  -25.252
0.4000  -25.250
0.4333  -25.248
0.4667  -25.247
0.5000  -25.247
0.5333  -25.246
0.5667  -25.242
0.6000  -25.238
0.6333  -25.234
0.6667  -25.231
0.7000  -25.229
0.7333  -25.227
0.7667  -25.224
0.8000  -25.222
0.8333  -25.219
0.8667  -25.217
0.9000  -25.218
0.9333  -25.218
0.9667  -25.220
1.0000  -25.220

0.0000  -25.271
0.0333  -25.271
0.0667  -25.271
0.1000  -25.271
0.1333  -25.268
0.1667  -25.266
0.2000  -25.265
0.2333  -25.262
0.2667  -25.261
0.3000  -25.257
0.3333  -25.255
0.3667  -25.252
0.4000  -25.248
0.4333  -25.247
0.4667  -25.246
0.5000  -25.245
0.5333  -25.245
0.5667  -25.242
0.6000  -25.238
0.6333  -25.234
0.6667  -25.229
0.7000  -25.226
0.7333  -25.225
0.7667  -25.224
0.8000  -25.222
0.8333  -25.219
0.8667  -25.217
0.9000  -25.217
0.9333  -25.218
0.9667  -25.217
1.0000  -25.217

0.0000  -25.271
0.0333  -25.271
0.0667  -25.271
0.1000  -25.270
0.1333  -25.267
0.1667  -25.265
0.2000  -25.263
0.2333  -25.262
0.2667  -25.260
0.3000  -25.257
0.3333  -25.254
0.3667  -25.251
0.4000  -25.248
0.4333  -25.247
0.4667  -25.243
0.5000  -25.245
0.5333  -25.242
0.5667  -25.242
0.6000  -25.237
0.6333  -25.232
0.6667  -25.229
0.7000  -25.225
0.7333  -25.225
0.7667  -25.224
0.8000  -25.221
0.8333  -25.218
0.8667  -25.215
0.9000  -25.217
0.9333  -25.217
0.9667  -25.217
1.0000  -25.214

0.0000  -25.264
0.0333  -25.265
0.0667  -25.266
0.1000  -25.266
0.1333  -25.266
0.1667  -25.265
0.2000  -25.263
0.2333  -25.260
0.2667  -25.256
0.3000  -25.252
0.3333  -25.249
0.3667  -25.249
0.4000  -25.248
0.4333  -25.245
0.4667  -25.243
0.5000  -25.240
0.5333  -25.240
0.5667  -25.235
0.6000  -25.234
0.6333  -25.232
0.6667  -25.227
0.7000  -25.225
0.7333  -25.225
0.7667  -25.224
0.8000  -25.221
0.8333  -25.218
0.8667  -25.215
0.9000  -25.214
0.9333  -25.216
0.9667  -25.216
1.0000  -25.214

0.0000  -25.264
0.0333  -25.265
0.0667  -25.266
0.1000  -25.266
0.1333  -25.266
0.1667  -25.264
0.2000  -25.259
0.2333  -25.256
0.2667  -25.254
0.3000  -25.251
0.3333  -25.249
0.3667  -25.249
0.4000  -25.247
0.4333  -25.245
0.4667  -25.243
0.5000  -25.238
0.5333  -25.236
0.5667  -25.235
0.6000  -25.234
0.6333  -25.232
0.6667  -25.227
0.7000  -25.225
0.7333  -25.225
0.7667  -25.221
0.8000  -25.216
0.8333  -25.215
0.8667  -25.215
0.9000  -25.213
0.9333  -25.214
0.9667  -25.214
1.0000  -25.213

0.0000  -25.264
0.0333  -25.263
0.0667  -25.262
0.1000  -25.260
0.1333  -25.260
0.1667  -25.260
0.2000  -25.259
0.2333  -25.255
0.2667  -25.252
0.3000  -25.250
0.3333  -25.249
0.3667  -25.246
0.4000  -25.245
0.4333  -25.243
0.4667  -25.242
0.5000  -25.238
0.5333  -25.236
0.5667  -25.235
0.6000  -25.232
0.6333  -25.231
0.6667  -25.227
0.7000  -25.224
0.7333  -25.220
0.7667  -25.215
0.8000  -25.215
0.8333  -25.215
0.8667  -25.214
0.9000  -25.213
0.9333  -25.211
0.9667  -25.209
1.0000  -25.210

0.0000  -25.264
0.0333  -25.263
0.0667  -25.262
0.1000  -25.260
0.1333  -25.259
0.1667  -25.257
0.2000  -25.255
0.2333  -25.253
0.2667  -25.251
0.3000  -25.250
0.3333  -25.248
0.3667  -25.245
0.4000  -25.242
0.4333  -25.241
0.4667  -25.241
0.5000  -25.237
0.5333  -25.233
0.5667  -25.232
0.6000  -25.231
0.6333  -25.228
0.6667  -25.225
0.7000  -25.224
0.7333  -25.220
0.7667  -25.215
0.8000  -25.215
0.8333  -25.212
0.8667  -25.214
0.9000  -25.212
0.9333  -25.211
0.9667  -25.209
1.0000  -25.210

0.0000  -25.261
0.0333  -25.261
0.0667  -25.260
0.1000  -25.260
0.1333  -25.259
0.1667  -25.257
0.2000  -25.255
0.2333  -25.253
0.2667  -25.251
0.3000  -25.249
0.3333  -25.246
0.3667  -25.244
0.4000  -25.241
0.4333  -25.241
0.4667  -25.238
0.5000  -25.237
0.5333  -25.233
0.5667  -25.232
0.6000  -25.231
0.6333  -25.228
0.6667  -25.224
0.7000  -25.220
0.7333  -25.216
0.7667  -25.213
0.8000  -25.209
0.8333  -25.210
0.8667  -25.211
0.9000  -25.211
0.9333  -25.210
0.9667  -25.209
1.0000  -25.209

0.0000  -25.261
0.0333  -25.261
0.0667  -25.260
0.1000  -25.260
0.1333  -25.258
0.1667  -25.257
0.2000  -25.255
0.2333  -25.253
0.2667  -25.250
0.3000  -25.248
0.3333  -25.245
0.3667  -25.243
0.4000  -25.241
0.4333  -25.240
0.4667  -25.238
0.5000  -25.237
0.5333  -25.232
0.5667  -25.227
0.6000  -25.225
0.6333  -25.225
0.6667  -25.223
0.7000  -25.220
0.7333  -25.216
0.7667  -25.213
0.8000  -25.209
0.8333  -25.207
0.8667  -25.209
0.9000  -25.210
0.9333  -25.207
0.9667  -25.207
1.0000  -25.207

0.0000  -25.260
0.0333  -25.260
0.0667  -25.260
0.1000  -25.260
0.1333  -25.258
0.1667  -25.257
0.2000  -25.254
0.2333  -25.252
0.2667  -25.250
0.3000  -25.248
0.3333  -25.245
0.3667  -25.242
0.4000  -25.241
0.4333  -25.240
0.4667  -25.238
0.5000  -25.235
0.5333  -25.232
0.5667  -25.227
0.6000  -25.225
0.6333  -25.224
0.6667  -25.223
0.7000  -25.218
0.7333  -25.214
0.7667  -25.210
0.8000  -25.206
0.8333  -25.207
0.8667  -25.207
0.9000  -25.208
0.9333  -25.207
0.9667  -25.206
1.0000  -25.206

0.0000  -25.259
0.0333  -25.259
0.0667  -25.259
0.1000  -25.258
0.1333  -25.257
0.1667  -25.257
0.2000  -25.254
0.2333  -25.252
0.2667  -25.249
0.3000  -25.246
0.3333  -25.244
0.3667  -25.242
0.4000  -25.240
0.4333  -25.238
0.4667  -25.234
0.5000  -25.232
0.5333  -25.231
0.5667  -25.227
0.6000  -25.225
0.6333  -25.224
0.6667  -25.222
0.7000  -25.218
0.7333  -25.214
0.7667  -25.210
0.8000  -25.206
0.8333  -25.205
0.8667  -25.207
0.9000  -25.205
0.9333  -25.205
0.9667  -25.206
1.0000  -25.206

0.0000  -25.259
0.0333  -25.259
0.0667  -25.259
0.1000  -25.258
0.1333  -25.257
0.1667  -25.255
0.2000  -25.252
0.2333  -25.251
0.2667  -25.248
0.3000  -25.246
0.3333  -25.244
0.3667  -25.242
0.4000  -25.240
0.4333  -25.237
0.4667  -25.234
0.5000  -25.231
0.5333  -25.228
0.5667  -25.226
0.6000  -25.222
0.6333  -25.219
0.6667  -25.217
0.7000  -25.218
0.7333  -25.214
0.7667  -25.209
0.8000  -25.206
0.8333  -25.205
0.8667  -25.205
0.9000  -25.203
0.9333  -25.203
0.9667  -25.206
1.0000  -25.206

0.0000  -25.253
0.0333  -25.253
0.0667  -25.253
0.1000  -25.253
0.1333  -25.253
0.1667  -25.252
0.2000  -25.252
0.2333  -25.251
0.2667  -25.248
0.3000  -25.245
0.3333  -25.243
0.3667  -25.242
0.4000  -25.240
0.4333  -25.237
0.4667  -25.234
0.5000  -25.231
0.5333  -25.228
0.5667  -25.226
0.6000  -25.222
0.6333  -25.219
0.6667  -25.217
0.7000  -25.215
0.7333  -25.214
0.7667  -25.209
0.8000  -25.206
0.8333  -25.204
0.8667  -25.203
0.9000  -25.203
0.9333  -25.203
0.9667  -25.202
1.0000  -25.200

0.0000  -25.253
0.0333  -25.253
0.0667  -25.253
0.1000  -25.253
0.1333  -25.253
0.1667  -25.252
0.2000  -25.251
0.2333  -25.247
0.2667  -25.243
0.3000  -25.242
0.3333  -25.243
0.3667  -25.241
0.4000  -25.239
0.4333  -25.236
0.4667  -25.233
0.5000  -25.229
0.5333  -25.228
0.5667  -25.225
0.6000  -25.221
0.6333  -25.217
0.6667  -25.217
0.7000  -25.215
0.7333  -25.212
0.7667  -25.208
0.8000  -25.206
0.8333  -25.204
0.8667  -25.203
0.9000  -25.202
0.9333  -25.200
0.9667  -25.200
1.0000  -25.200

0.0000  -25.249
0.0333  -25.249
0.0667  -25.249
0.1000  -25.249
0.1333  -25.248
0.1667  -25.247
0.2000  -25.245
0.2333  -25.243
0.2667  -25.242
0.3000  -25.240
0.3333  -25.240
0.3667  -25.238
0.4000  -25.239
0.4333  -25.235
0.4667  -25.231
0.5000  -25.229
0.5333  -25.226
0.5667  -25.224
0.6000  -25.221
0.6333  -25.217
0.6667  -25.217
0.7000  -25.215
0.7333  -25.210
0.7667  -25.208
0.8000  -25.205
0.8333  -25.203
0.8667  -25.202
0.9000  -25.201
0.9333  -25.200
0.9667  -25.200
1.0000  -25.198

0.0000  -25.249
0.0333  -25.249
0.0667  -25.249
0.1000  -25.249
0.1333  -25.248
0.1667  -25.247
0.2000  -25.245
0.2333  -25.243
0.2667  -25.242
0.3000  -25.240
0.3333  -25.240
0.3667  -25.237
0.4000  -25.234
0.4333  -25.232
0.4667  -25.230
0.5000  -25.227
0.5333  -25.225
0.5667  -25.223
0.6000  -25.220
0.6333  -25.216
0.6667  -25.212
0.7000  -25.211
0.7333  -25.209
0.7667  -25.206
0.8000  -25.205
0.8333  -25.203
0.8667  -25.200
0.9000  -25.200
0.9333  -25.199
0.9667  -25.199
1.0000  -25.198

0.0000  -25.247
0.0333  -25.247
0.0667  -25.246
0.1000  -25.246
0.1333  -25.245
0.1667  -25.243
0.2000  -25.243
0.2333  -25.243
0.2667  -25.242
0.3000  -25.240
0.3333  -25.238
0.3667  -25.237
0.4000  -25.234
0.4333  -25.232
0.4667  -25.230
0.5000  -25.227
0.5333  -25.224
0.5667  -25.220
0.6000  -25.217
0.6333  -25.215
0.6667  -25.212
0.7000  -25.210
0.7333  -25.208
0.7667  -25.204
0.8000  -25.205
0.8333  -25.203
0.8667  -25.200
0.9000  -25.200
0.9333  -25.199
0.9667  -25.199
1.0000  -25.198

0.0000  -25.243
0.0333  -25.242
0.0667  -25.242
0.1000  -25.242
0.1333  -25.243
0.1667  -25.243
0.2000  -25.243
0.2333  -25.242
0.2667  -25.241
0.3000  -25.240
0.3333  -25.238
0.3667  -25.236
0.4000  -25.231
0.4333  -25.226
0.4667  -25.227
0.5000  -25.225
0.5333  -25.224
0.5667  -25.220
0.6000  -25.217
0.6333  -25.215
0.6667  -25.212
0.7000  -25.209
0.7333  -25.207
0.7667  -25.202
0.8000  -25.204
0.8333  -25.201
0.8667  -25.199
0.9000  -25.197
0.9333  -25.199
0.9667  -25.196
1.0000  -25.196

0.0000  -25.242
0.0333  -25.242
0.0667  -25.242
0.1000  -25.242
0.1333  -25.242
0.1667  -25.243
0.2000  -25.241
0.2333  -25.240
0.2667  -25.240
0.3000  -25.239
0.3333  -25.237
0.3667  -25.236
0.4000  -25.231
0.4333  -25.226
0.4667  -25.226
0.5000  -25.224
0.5333  -25.222
0.5667  -25.219
0.6000  -25.217
0.6333  -25.214
0.6667  -25.212
0.7000  -25.207
0.7333  -25.202
0.7667  -25.202
0.8000  -25.201
0.8333  -25.201
0.8667  -25.199
0.9000  -25.197
0.9333  -25.198
0.9667  -25.194
1.0000  -25.195

0.0000  -25.242
0.0333  -25.242
0.0667  -25.242
0.1000  -25.242
0.1333  -25.242
0.1667  -25.241
0.2000  -25.241
0.2333  -25.240
0.2667  -25.239
0.3000  -25.238
0.3333  -25.235
0.3667  -25.232
0.4000  -25.229
0.4333  -25.226
0.4667  -25.223
0.5000  -25.224
0.5333  -25.219
0.5667  -25.215
0.6000  -25.212
0.6333  -25.211
0.6667  -25.211
0.7000  -25.207
0.7333  -25.202
0.7667  -25.201
0.8000  -25.201
0.8333  -25.200
0.8667  -25.197
0.9000  -25.194
0.9333  -25.193
0.9667  -25.194
1.0000  -25.195

0.0000  -25.242
0.0333  -25.242
0.0667  -25.242
0.1000  -25.242
0.1333  -25.242
0.1667  -25.241
0.2000  -25.241
0.2333  -25.240
0.2667  -25.239
0.3000  -25.237
0.3333  -25.235
0.3667  -25.232
0.4000  -25.229
0.4333  -25.226
0.4667  -25.223
0.5000  -25.220
0.5333  -25.218
0.5667  -25.214
0.6000  -25.211
0.6333  -25.210
0.6667  -25.207
0.7000  -25.203
0.7333  -25.202
0.7667  -25.201
0.8000  -25.201
0.8333  -25.200
0.8667  -25.197
0.9000  -25.194
0.9333  -25.193
0.9667  -25.193
1.0000  -25.195

0.0000  -25.242
0.0333  -25.242
0.0667  -25.241
0.1000  -25.242
0.1333  -25.241
0.1667  -25.240
0.2000  -25.240
0.2333  -25.238
0.2667  -25.239
0.3000  -25.237
0.3333  -25.235
0.3667  -25.232
0.4000  -25.229
0.4333  -25.225
0.4667  -25.222
0.5000  -25.220
0.5333  -25.216
0.5667  -25.213
0.6000  -25.209
0.6333  -25.210
0.6667  -25.206
0.7000  -25.203
0.7333  -25.202
0.7667  -25.200
0.8000  -25.200
0.8333  -25.197
0.8667  -25.194
0.9000  -25.192
0.9333  -25.190
0.9667  -25.192
1.0000  -25.190

0.0000  -25.241
0.0333  -25.241
0.0667  -25.241
0.1000  -25.241
0.1333  -25.241
0.1667  -25.239
0.2000  -25.238
0.2333  -25.237
0.2667  -25.239
0.3000  -25.237
0.3333  -25.235
0.3667  -25.231
0.4000  -25.228
0.4333  -25.225
0.4667  -25.222
0.5000  -25.218
0.5333  -25.216
0.5667  -25.211
0.6000  -25.209
0.6333  -25.210
0.6667  -25.206
0.7000  -25.203
0.7333  -25.200
0.7667  -25.200
0.8000  -25.200
0.8333  -25.197
0.8667  -25.194
0.9000  -25.192
0.9333  -25.190
0.9667  -25.189
1.0000  -25.189

0.0000  -25.240
0.0333  -25.240
0.0667  -25.241
0.1000  -25.240
0.1333  -25.239
0.1667  -25.238
0.2000  -25.237
0.2333  -25.237
0.2667  -25.236
0.3000  -25.236
0.3333  -25.234
0.3667  -25.231
0.4000  -25.227
0.4333  -25.225
0.4667  -25.222
0.5000  -25.218
0.5333  -25.214
0.5667  -25.209
0.6000  -25.209
0.6333  -25.205
0.6667  -25.202
0.7000  -25.201
0.7333  -25.200
0.7667  -25.200
0.8000  -25.198
0.8333  -25.194
0.8667  -25.192
0.9000  -25.190
0.9333  -25.189
0.9667  -25.189
1.0000  -25.189

0.0000  -25.240
0.0333  -25.240
0.0667  -25.239
0.1000  -25.239
0.1333  -25.239
0.1667  -25.237
0.2000  -25.236
0.2333  -25.236
0.2667  -25.234
0.3000  -25.232
0.3333  -25.229
0.3667  -25.226
0.4000  -25.222
0.4333  -25.224
0.4667  -25.219
0.5000  -25.217
0.5333  -25.214
0.5667  -25.209
0.6000  -25.207
0.6333  -25.204
0.6667  -25.202
0.7000  -25.201
0.7333  -25.199
0.7667  -25.198
0.8000  -25.196
0.8333  -25.192
0.8667  -25.190
0.9000  -25.189
0.9333  -25.188
0.9667  -25.188
1.0000  -25.189

0.0000  -25.240
0.0333  -25.239
0.0667  -25.237
0.1000  -25.236
0.1333  -25.236
0.1667  -25.235
0.2000  -25.236
0.2333  -25.234
0.2667  -25.233
0.3000  -25.230
0.3333  -25.227
0.3667  -25.224
0.4000  -25.221
0.4333  -25.219
0.4667  -25.219
0.5000  -25.214
0.5333  -25.210
0.5667  -25.208
0.6000  -25.206
0.6333  -25.204
0.6667  -25.201
0.7000  -25.200
0.7333  -25.199
0.7667  -25.198
0.8000  -25.194
0.8333  -25.191
0.8667  -25.190
0.9000  -25.189
0.9333  -25.188
0.9667  -25.188
1.0000  -25.187

0.0000  -25.239
0.0333  -25.239
0.0667  -25.237
0.1000  -25.236
0.1333  -25.236
0.1667  -25.235
0.2000  -25.236
0.2333  -25.234
0.2667  -25.230
0.3000  -25.227
0.3333  -25.224
0.3667  -25.221
0.4000  -25.221
0.4333  -25.219
0.4667  -25.218
0.5000  -25.214
0.5333  -25.210
0.5667  -25.208
0.6000  -25.206
0.6333  -25.203
0.6667  -25.201
0.7000  -25.200
0.7333  -25.198
0.7667  -25.197
0.8000  -25.194
0.8333  -25.190
0.8667  -25.190
0.9000  -25.188
0.9333  -25.187
0.9667  -25.187
1.0000  -25.187

0.0000  -25.236
0.0333  -25.236
0.0667  -25.236
0.1000  -25.235
0.1333  -25.234
0.1667  -25.234
0.2000  -25.232
0.2333  -25.231
0.2667  -25.229
0.3000  -25.227
0.3333  -25.224
0.3667  -25.220
0.4000  -25.221
0.4333  -25.219
0.4667  -25.214
0.5000  -25.209
0.5333  -25.207
0.5667  -25.207
0.6000  -25.205
0.6333  -25.201
0.6667  -25.201
0.7000  -25.199
0.7333  -25.198
0.7667  -25.196
0.8000  -25.192
0.8333  -25.190
0.8667  -25.188
0.9000  -25.188
0.9333  -25.187
0.9667  -25.186
1.0000  -25.186

0.0000  -25.236
0.0333  -25.236
0.0667  -25.236
0.1000  -25.235
0.1333  -25.234
0.1667  -25.234
0.2000  -25.232
0.2333  -25.231
0.2667  -25.229
0.3000  -25.227
0.3333  -25.224
0.3667  -25.220
0.4000  -25.217
0.4333  -25.218
0.4667  -25.213
0.5000  -25.209
0.5333  -25.207
0.5667  -25.206
0.6000  -25.204
0.6333  -25.201
0.6667  -25.199
0.7000  -25.196
0.7333  -25.196
0.7667  -25.195
0.8000  -25.192
0.8333  -25.189
0.8667  -25.188
0.9000  -25.187
0.9333  -25.187
0.9667  -25.185
1.0000  -25.185

0.0000  -25.235
0.0333  -25.235
0.0667  -25.234
0.1000  -25.232
0.1333  -25.232
0.1667  -25.232
0.2000  -25.232
0.2333  -25.230
0.2667  -25.228
0.3000  -25.225
0.3333  -25.222
0.3667  -25.219
0.4000  -25.216
0.4333  -25.213
0.4667  -25.211
0.5000  -25.209
0.5333  -25.207
0.5667  -25.206
0.6000  -25.204
0.6333  -25.200
0.6667  -25.196
0.7000  -25.195
0.7333  -25.195
0.7667  -25.195
0.8000  -25.192
0.8333  -25.188
0.8667  -25.188
0.9000  -25.186
0.9333  -25.186
0.9667  -25.185
1.0000  -25.185

0.0000  -25.235
0.0333  -25.235
0.0667  -25.234
0.1000  -25.232
0.1333  -25.230
0.1667  -25.228
0.2000  -25.227
0.2333  -25.226
0.2667  -25.225
0.3000  -25.224
0.3333  -25.222
0.3667  -25.219
0.4000  -25.216
0.4333  -25.213
0.4667  -25.211
0.5000  -25.209
0.5333  -25.205
0.5667  -25.202
0.6000  -25.200
0.6333  -25.199
0.6667  -25.196
0.7000  -25.194
0.7333  -25.195
0.7667  -25.194
0.8000  -25.190
0.8333  -25.187
0.8667  -25.186
0.9000  -25.186
0.9333  -25.185
0.9667  -25.185
1.0000  -25.184

0.0000  -25.231
0.0333  -25.230
0.0667  -25.230
0.1000  -25.231
0.1333  -25.230
0.1667  -25.228
0.2000  -25.227
0.2333  -25.226
0.2667  -25.225
0.3000  -25.224
0.3333  -25.222
0.3667  -25.218
0.4000  -25.216
0.4333  -25.213
0.4667  -25.209
0.5000  -25.206
0.5333  -25.203
0.5667  -25.202
0.6000  -25.200
0.6333  -25.199
0.6667  -25.195
0.7000  -25.194
0.7333  -25.192
0.7667  -25.191
0.8000  -25.189
0.8333  -25.186
0.8667  -25.185
0.9000  -25.186
0.9333  -25.185
0.9667  -25.183
1.0000  -25.184

0.0000  -25.229
0.0333  -25.229
0.0667  -25.228
0.1000  -25.228
0.1333  -25.227
0.1667  -25.226
0.2000  -25.225
0.2333  -25.224
0.2667  -25.223
0.3000  -25.221
0.3333  -25.219
0.3667  -25.218
0.4000  -25.216
0.4333  -25.211
0.4667  -25.209
0.5000  -25.206
0.5333  -25.203
0.5667  -25.201
0.6000  -25.198
0.6333  -25.196
0.6667  -25.194
0.7000  -25.193
0.7333  -25.191
0.7667  -25.187
0.8000  -25.186
0.8333  -25.186
0.8667  -25.185
0.9000  -25.184
0.9333  -25.185
0.9667  -25.182
1.0000  -25.182

0.0000  -25.228
0.0333  -25.229
0.0667  -25.228
0.1000  -25.227
0.1333  -25.226
0.1667  -25.226
0.2000  -25.225
0.2333  -25.223
0.2667  -25.221
0.3000  -25.220
0.3333  -25.219
0.3667  -25.218
0.4000  -25.216
0.4333  -25.211
0.4667  -25.209
0.5000  -25.205
0.5333  -25.202
0.5667  -25.200
0.6000  -25.198
0.6333  -25.196
0.6667  -25.194
0.7000  -25.190
0.7333  -25.191
0.7667  -25.187
0.8000  -25.185
0.8333  -25.185
0.8667  -25.184
0.9000  -25.183
0.9333  -25.183
0.9667  -25.182
1.0000  -25.182

0.0000  -25.227
0.0333  -25.228
0.0667  -25.228
0.1000  -25.227
0.1333  -25.225
0.1667  -25.224
0.2000  -25.223
0.2333  -25.222
0.2667  -25.219
0.3000  -25.215
0.3333  -25.216
0.3667  -25.217
0.4000  -25.215
0.4333  -25.211
0.4667  -25.208
0.5000  -25.205
0.5333  -25.202
0.5667  -25.199
0.6000  -25.198
0.6333  -25.196
0.6667  -25.194
0.7000  -25.190
0.7333  -25.188
0.7667  -25.186
0.8000  -25.185
0.8333  -25.185
0.8667  -25.182
0.9000  -25.183
0.9333  -25.182
0.9667  -25.182
1.0000  -25.180

0.0000  -25.227
0.0333  -25.227
0.0667  -25.227
0.1000  -25.227
0.1333  -25.225
0.1667  -25.222
0.2000  -25.219
0.2333  -25.217
0.2667  -25.216
0.3000  -25.215
0.3333  -25.213
0.3667  -25.213
0.4000  -25.212
0.4333  -25.210
0.4667  -25.207
0.5000  -25.204
0.5333  -25.202
0.5667  -25.199
0.6000  -25.198
0.6333  -25.195
0.6667  -25.193
0.7000  -25.190
0.7333  -25.188
0.7667  -25.186
0.8000  -25.183
0.8333  -25.184
0.8667  -25.182
0.9000  -25.181
0.9333  -25.182
0.9667  -25.181
1.0000  -25.180

0.0000  -25.227
0.0333  -25.227
0.0667  -25.227
0.1000  -25.225
0.1333  -25.224
0.1667  -25.222
0.2000  -25.219
0.2333  -25.215
0.2667  -25.214
0.3000  -25.214
0.3333  -25.211
0.3667  -25.209
0.4000  -25.209
0.4333  -25.209
0.4667  -25.206
0.5000  -25.203
0.5333  -25.202
0.5667  -25.199
0.6000  -25.195
0.6333  -25.194
0.6667  -25.191
0.7000  -25.190
0.7333  -25.187
0.7667  -25.184
0.8000  -25.183
0.8333  -25.183
0.8667  -25.182
0.9000  -25.179
0.9333  -25.179
0.9667  -25.180
1.0000  -25.180

0.0000  -25.225
0.0333  -25.224
0.0667  -25.224
0.1000  -25.224
0.1333  -25.222
0.1667  -25.221
0.2000  -25.219
0.2333  -25.215
0.2667  -25.214
0.3000  -25.213
0.3333  -25.211
0.3667  -25.209
0.4000  -25.209
0.4333  -25.209
0.4667  -25.206
0.5000  -25.202
0.5333  -25.201
0.5667  -25.198
0.6000  -25.195
0.6333  -25.194
0.6667  -25.191
0.7000  -25.189
0.7333  -25.186
0.7667  -25.183
0.8000  -25.183
0.8333  -25.181
0.8667  -25.181
0.9000  -25.178
0.9333  -25.179
0.9667  -25.180
1.0000  -25.180

0.0000  -25.223
0.0333  -25.223
0.0667  -25.224
0.1000  -25.223
0.1333  -25.222
0.1667  -25.218
0.2000  -25.215
0.2333  -25.214
0.2667  -25.212
0.3000  -25.209
0.3333  -25.209
0.3667  -25.208
0.4000  -25.207
0.4333  -25.205
0.4667  -25.204
0.5000  -25.202
0.5333  -25.200
0.5667  -25.198
0.6000  -25.195
0.6333  -25.193
0.6667  -25.190
0.7000  -25.189
0.7333  -25.185
0.7667  -25.182
0.8000  -25.180
0.8333  -25.181
0.8667  -25.181
0.9000  -25.178
0.9333  -25.178
0.9667  -25.178
1.0000  -25.177

0.0000  -25.213
0.0333  -25.213
0.0667  -25.213
0.1000  -25.214
0.1333  -25.214
0.1667  -25.214
0.2000  -25.215
0.2333  -25.214
0.2667  -25.212
0.3000  -25.209
0.3333  -25.208
0.3667  -25.208
0.4000  -25.207
0.4333  -25.204
0.4667  -25.203
0.5000  -25.201
0.5333  -25.199
0.5667  -25.198
0.6000  -25.195
0.6333  -25.192
0.6667  -25.190
0.7000  -25.189
0.7333  -25.185
0.7667  -25.182
0.8000  -25.180
0.8333  -25.181
0.8667  -25.179
0.9000  -25.178
0.9333  -25.178
0.9667  -25.178
1.0000  -25.175

0.0000  -25.213
0.0333  -25.213
0.0667  -25.213
0.1000  -25.213
0.1333  -25.213
0.1667  -25.213
0.2000  -25.212
0.2333  -25.211
0.2667  -25.209
0.3000  -25.208
0.3333  -25.208
0.3667  -25.207
0.4000  -25.205
0.4333  -25.204
0.4667  -25.201
0.5000  -25.200
0.5333  -25.198
0.5667  -25.196
0.6000  -25.195
0.6333  -25.191
0.6667  -25.190
0.7000  -25.186
0.7333  -25.182
0.7667  -25.182
0.8000  -25.178
0.8333  -25.178
0.8667  -25.178
0.9000  -25.178
0.9333  -25.177
0.9667  -25.177
1.0000  -25.175

0.0000  -25.212
0.0333  -25.212
0.0667  -25.213
0.1000  -25.213
0.1333  -25.213
0.1667  -25.213
0.2000  -25.212
0.2333  -25.211
0.2667  -25.209
0.3000  -25.207
0.3333  -25.208
0.3667  -25.206
0.4000  -25.205
0.4333  -25.202
0.4667  -25.200
0.5000  -25.200
0.5333  -25.198
0.5667  -25.195
0.6000  -25.195
0.6333  -25.191
0.6667  -25.188
0.7000  -25.186
0.7333  -25.182
0.7667  -25.178
0.8000  -25.178
0.8333  -25.178
0.8667  -25.178
0.9000  -25.178
0.9333  -25.175
0.9667  -25.173
1.0000  -25.174

0.0000  -25.211
0.0333  -25.211
0.0667  -25.209
0.1000  -25.209
0.1333  -25.211
0.1667  -25.212
0.2000  -25.212
0.2333  -25.210
0.2667  -25.208
0.3000  -25.207
0.3333  -25.206
0.3667  -25.205
0.4000  -25.203
0.4333  -25.201
0.4667  -25.200
0.5000  -25.198
0.5333  -25.196
0.5667  -25.194
0.6000  -25.192
0.6333  -25.191
0.6667  -25.187
0.7000  -25.184
0.7333  -25.181
0.7667  -25.178
0.8000  -25.178
0.8333  -25.176
0.8667  -25.177
0.9000  -25.175
0.9333  -25.173
0.9667  -25.173
1.0000  -25.174

0.0000  -25.210
0.0333  -25.209
0.0667  -25.209
0.1000  -25.208
0.1333  -25.209
0.1667  -25.209
0.2000  -25.209
0.2333  -25.209
0.2667  -25.208
0.3000  -25.206
0.3333  -25.206
0.3667  -25.205
0.4000  -25.203
0.4333  -25.201
0.4667  -25.199
0.5000  -25.196
0.5333  -25.196
0.5667  -25.194
0.6000  -25.192
0.6333  -25.191
0.6667  -25.187
0.7000  -25.184
0.7333  -25.181
0.7667  -25.178
0.8000  -25.177
0.8333  -25.175
0.8667  -25.176
0.9000  -25.174
0.9333  -25.173
0.9667  -25.171
1.0000  -25.172

0.0000  -25.209
0.0333  -25.209
0.0667  -25.209
0.1000  -25.208
0.1333  -25.209
0.1667  -25.209
0.2000  -25.209
0.2333  -25.209
0.2667  -25.207
0.3000  -25.205
0.3333  -25.205
0.3667  -25.205
0.4000  -25.201
0.4333  -25.198
0.4667  -25.196
0.5000  -25.195
0.5333  -25.194
0.5667  -25.193
0.6000  -25.190
0.6333  -25.187
0.6667  -25.186
0.7000  -25.184
0.7333  -25.181
0.7667  -25.177
0.8000  -25.176
0.8333  -25.175
0.8667  -25.175
0.9000  -25.174
0.9333  -25.173
0.9667  -25.171
1.0000  -25.172

0.0000  -25.209
0.0333  -25.209
0.0667  -25.209
0.1000  -25.208
0.1333  -25.208
0.1667  -25.207
0.2000  -25.207
0.2333  -25.207
0.2667  -25.207
0.3000  -25.205
0.3333  -25.204
0.3667  -25.202
0.4000  -25.200
0.4333  -25.198
0.4667  -25.196
0.5000  -25.195
0.5333  -25.194
0.5667  -25.192
0.6000  -25.190
0.6333  -25.185
0.6667  -25.183
0.7000  -25.180
0.7333  -25.180
0.7667  -25.177
0.8000  -25.176
0.8333  -25.174
0.8667  -25.175
0.9000  -25.174
0.9333  -25.171
0.9667  -25.171
1.0000  -25.169

0.0000  -25.209
0.0333  -25.208
0.0667  -25.208
0.1000  -25.207
0.1333  -25.205
0.1667  -25.204
0.2000  -25.203
0.2333  -25.203
0.2667  -25.204
0.3000  -25.205
0.3333  -25.204
0.3667  -25.202
0.4000  -25.200
0.4333  -25.196
0.4667  -25.195
0.5000  -25.194
0.5333  -25.193
0.5667  -25.192
0.6000  -25.188
0.6333  -25.185
0.6667  -25.182
0.7000  -25.180
0.7333  -25.179
0.7667  -25.177
0.8000  -25.175
0.8333  -25.173
0.8667  -25.171
0.9000  -25.174
0.9333  -25.169
0.9667  -25.170
1.0000  -25.169

0.0000  -25.206
0.0333  -25.207
0.0667  -25.205
0.1000  -25.205
0.1333  -25.205
0.1667  -25.204
0.2000  -25.203
0.2333  -25.203
0.2667  -25.203
0.3000  -25.202
0.3333  -25.200
0.3667  -25.198
0.4000  -25.196
0.4333  -25.195
0.4667  -25.195
0.5000  -25.194
0.5333  -25.193
0.5667  -25.191
0.6000  -25.188
0.6333  -25.184
0.6667  -25.182
0.7000  -25.180
0.7333  -25.178
0.7667  -25.176
0.8000  -25.174
0.8333  -25.172
0.8667  -25.171
0.9000  -25.170
0.9333  -25.168
0.9667  -25.169
1.0000  -25.168

0.0000  -25.203
0.0333  -25.204
0.0667  -25.204
0.1000  -25.205
0.1333  -25.205
0.1667  -25.204
0.2000  -25.203
0.2333  -25.201
0.2667  -25.199
0.3000  -25.201
0.3333  -25.200
0.3667  -25.197
0.4000  -25.195
0.4333  -25.195
0.4667  -25.194
0.5000  -25.194
0.5333  -25.192
0.5667  -25.189
0.6000  -25.186
0.6333  -25.183
0.6667  -25.180
0.7000  -25.179
0.7333  -25.178
0.7667  -25.176
0.8000  -25.174
0.8333  -25.172
0.8667  -25.171
0.9000  -25.169
0.9333  -25.168
0.9667  -25.168
1.0000  -25.168

0.0000  -25.203
0.0333  -25.204
0.0667  -25.204
0.1000  -25.204
0.1333  -25.204
0.1667  -25.203
0.2000  -25.202
0.2333  -25.201
0.2667  -25.199
0.3000  -25.201
0.3333  -25.200
0.3667  -25.197
0.4000  -25.195
0.4333  -25.192
0.4667  -25.191
0.5000  -25.191
0.5333  -25.190
0.5667  -25.187
0.6000  -25.185
0.6333  -25.183
0.6667  -25.180
0.7000  -25.178
0.7333  -25.178
0.7667  -25.175
0.8000  -25.173
0.8333  -25.172
0.8667  -25.170
0.9000  -25.169
0.9333  -25.167
0.9667  -25.166
1.0000  -25.168

0.0000  -25.203
0.0333  -25.203
0.0667  -25.204
0.1000  -25.201
0.1333  -25.200
0.1667  -25.201
0.2000  -25.201
0.2333  -25.200
0.2667  -25.199
0.3000  -25.198
0.3333  -25.196
0.3667  -25.195
0.4000  -25.193
0.4333  -25.192
0.4667  -25.191
0.5000  -25.191
0.5333  -25.190
0.5667  -25.187
0.6000  -25.183
0.6333  -25.181
0.6667  -25.180
0.7000  -25.177
0.7333  -25.175
0.7667  -25.175
0.8000  -25.172
0.8333  -25.171
0.8667  -25.170
0.9000  -25.168
0.9333  -25.167
0.9667  -25.165
1.0000  -25.164

0.0000  -25.202
0.0333  -25.201
0.0667  -25.200
0.1000  -25.200
0.1333  -25.199
0.1667  -25.197
0.2000  -25.196
0.2333  -25.197
0.2667  -25.199
0.3000  -25.197
0.3333  -25.196
0.3667  -25.195
0.4000  -25.193
0.4333  -25.191
0.4667  -25.189
0.5000  -25.189
0.5333  -25.188
0.5667  -25.187
0.6000  -25.183
0.6333  -25.179
0.6667  -25.179
0.7000  -25.177
0.7333  -25.175
0.7667  -25.175
0.8000  -25.172
0.8333  -25.171
0.8667  -25.170
0.9000  -25.168
0.9333  -25.167
0.9667  -25.165
1.0000  -25.164

0.0000  -25.200
0.0333  -25.200
0.0667  -25.200
0.1000  -25.200
0.1333  -25.199
0.1667  -25.197
0.2000  -25.196
0.2333  -25.197
0.2667  -25.199
0.3000  -25.197
0.3333  -25.196
0.3667  -25.193
0.4000  -25.191
0.4333  -25.191
0.4667  -25.189
0.5000  -25.186
0.5333  -25.184
0.5667  -25.181
0.6000  -25.179
0.6333  -25.179
0.6667  -25.178
0.7000  -25.177
0.7333  -25.174
0.7667  -25.174
0.8000  -25.172
0.8333  -25.170
0.8667  -25.169
0.9000  -25.167
0.9333  -25.165
0.9667  -25.164
1.0000  -25.164

0.0000  -25.200
0.0333  -25.200
0.0667  -25.199
0.1000  -25.199
0.1333  -25.197
0.1667  -25.195
0.2000  -25.196
0.2333  -25.197
0.2667  -25.198
0.3000  -25.197
0.3333  -25.195
0.3667  -25.192
0.4000  -25.190
0.4333  -25.189
0.4667  -25.189
0.5000  -25.186
0.5333  -25.184
0.5667  -25.181
0.6000  -25.178
0.6333  -25.179
0.6667  -25.176
0.7000  -25.176
0.7333  -25.173
0.7667  -25.173
0.8000  -25.171
0.8333  -25.170
0.8667  -25.168
0.9000  -25.166
0.9333  -25.165
0.9667  -25.164
1.0000  -25.164

0.0000  -25.197
0.0333  -25.198
0.0667  -25.198
0.1000  -25.196
0.1333  -25.195
0.1667  -25.194
0.2000  -25.191
0.2333  -25.190
0.2667  -25.189
0.3000  -25.189
0.3333  -25.190
0.3667  -25.190
0.4000  -25.189
0.4333  -25.187
0.4667  -25.187
0.5000  -25.185
0.5333  -25.182
0.5667  -25.180
0.6000  -25.177
0.6333  -25.177
0.6667  -25.175
0.7000  -25.172
0.7333  -25.172
0.7667  -25.172
0.8000  -25.171
0.8333  -25.168
0.8667  -25.168
0.9000  -25.166
0.9333  -25.165
0.9667  -25.164
1.0000  -25.163

0.0000  -25.193
0.0333  -25.192
0.0667  -25.191
0.1000  -25.190
0.1333  -25.190
0.1667  -25.191
0.2000  -25.191
0.2333  -25.190
0.2667  -25.189
0.3000  -25.188
0.3333  -25.187
0.3667  -25.186
0.4000  -25.188
0.4333  -25.187
0.4667  -25.187
0.5000  -25.185
0.5333  -25.181
0.5667  -25.178
0.6000  -25.177
0.6333  -25.176
0.6667  -25.175
0.7000  -25.172
0.7333  -25.172
0.7667  -25.171
0.8000  -25.171
0.8333  -25.167
0.8667  -25.165
0.9000  -25.165
0.9333  -25.164
0.9667  -25.164
1.0000  -25.162

0.0000  -25.193
0.0333  -25.192
0.0667  -25.191
0.1000  -25.189
0.1333  -25.189
0.1667  -25.190
0.2000  -25.190
0.2333  -25.189
0.2667  -25.187
0.3000  -25.185
0.3333  -25.184
0.3667  -25.185
0.4000  -25.185
0.4333  -25.186
0.4667  -25.183
0.5000  -25.180
0.5333  -25.178
0.5667  -25.177
0.6000  -25.177
0.6333  -25.174
0.6667  -25.174
0.7000  -25.172
0.7333  -25.170
0.7667  -25.171
0.8000  -25.169
0.8333  -25.166
0.8667  -25.164
0.9000  -25.163
0.9333  -25.164
0.9667  -25.163
1.0000  -25.162

0.0000  -25.191
0.0333  -25.191
0.0667  -25.191
0.1000  -25.189
0.1333  -25.189
0.1667  -25.190
0.2000  -25.190
0.2333  -25.189
0.2667  -25.187
0.3000  -25.185
0.3333  -25.184
0.3667  -25.184
0.4000  -25.185
0.4333  -25.186
0.4667  -25.183
0.5000  -25.179
0.5333  -25.178
0.5667  -25.176
0.6000  -25.176
0.6333  -25.173
0.6667  -25.172
0.7000  -25.170
0.7333  -25.170
0.7667  -25.170
0.8000  -25.168
0.8333  -25.166
0.8667  -25.163
0.9000  -25.163
0.9333  -25.164
0.9667  -25.163
1.0000  -25.162

0.0000  -25.185
0.0333  -25.186
0.0667  -25.186
0.1000  -25.188
0.1333  -25.189
0.1667  -25.188
0.2000  -25.188
0.2333  -25.187
0.2667  -25.185
0.3000  -25.183
0.3333  -25.183
0.3667  -25.184
0.4000  -25.184
0.4333  -25.182
0.4667  -25.181
0.5000  -25.179
0.5333  -25.177
0.5667  -25.176
0.6000  -25.174
0.6333  -25.173
0.6667  -25.171
0.7000  -25.169
0.7333  -25.169
0.7667  -25.168
0.8000  -25.167
0.8333  -25.165
0.8667  -25.163
0.9000  -25.163
0.9333  -25.162
0.9667  -25.163
1.0000  -25.162

0.0000  -25.185
0.0333  -25.185
0.0667  -25.186
0.1000  -25.187
0.1333  -25.188
0.1667  -25.188
0.2000  -25.186
0.2333  -25.184
0.2667  -25.184
0.3000  -25.183
0.3333  -25.181
0.3667  -25.180
0.4000  -25.180
0.4333  -25.180
0.4667  -25.180
0.5000  -25.179
0.5333  -25.177
0.5667  -25.175
0.6000  -25.174
0.6333  -25.173
0.6667  -25.170
0.7000  -25.168
0.7333  -25.168
0.7667  -25.166
0.8000  -25.166
0.8333  -25.165
0.8667  -25.163
0.9000  -25.162
0.9333  -25.162
0.9667  -25.162
1.0000  -25.161

0.0000  -25.184
0.0333  -25.185
0.0667  -25.186
0.1000  -25.186
0.1333  -25.185
0.1667  -25.184
0.2000  -25.184
0.2333  -25.184
0.2667  -25.184
0.3000  -25.182
0.3333  -25.181
0.3667  -25.180
0.4000  -25.180
0.4333  -25.180
0.4667  -25.180
0.5000  -25.178
0.5333  -25.176
0.5667  -25.174
0.6000  -25.174
0.6333  -25.172
0.6667  -25.170
0.7000  -25.168
0.7333  -25.166
0.7667  -25.164
0.8000  -25.164
0.8333  -25.164
0.8667  -25.162
0.9000  -25.161
0.9333  -25.162
0.9667  -25.162
1.0000  -25.161

0.0000  -25.181
0.0333  -25.182
0.0667  -25.183
0.1000  -25.184
0.1333  -25.184
0.1667  -25.184
0.2000  -25.184
0.2333  -25.183
0.2667  -25.180
0.3000  -25.180
0.3333  -25.179
0.3667  -25.176
0.4000  -25.174
0.4333  -25.174
0.4667  -25.175
0.5000  -25.175
0.5333  -25.175
0.5667  -25.174
0.6000  -25.173
0.6333  -25.172
0.6667  -25.169
0.7000  -25.167
0.7333  -25.166
0.7667  -25.164
0.8000  -25.162
0.8333  -25.162
0.8667  -25.162
0.9000  -25.161
0.9333  -25.161
0.9667  -25.161
1.0000  -25.161

0.0000  -25.181
0.0333  -25.182
0.0667  -25.183
0.1000  -25.184
0.1333  -25.184
0.1667  -25.182
0.2000  -25.179
0.2333  -25.175
0.2667  -25.176
0.3000  -25.177
0.3333  -25.176
0.3667  -25.175
0.4000  -25.174
0.4333  -25.173
0.4667  -25.172
0.5000  -25.172
0.5333  -25.172
0.5667  -25.174
0.6000  -25.172
0.6333  -25.172
0.6667  -25.169
0.7000  -25.167
0.7333  -25.165
0.7667  -25.163
0.8000  -25.162
0.8333  -25.162
0.8667  -25.160
0.9000  -25.159
0.9333  -25.161
0.9667  -25.161
1.0000  -25.161

0.0000  -25.176
0.0333  -25.176
0.0667  -25.177
0.1000  -25.177
0.1333  -25.177
0.1667  -25.176
0.2000  -25.175
0.2333  -25.175
0.2667  -25.176
0.3000  -25.176
0.3333  -25.176
0.3667  -25.175
0.4000  -25.173
0.4333  -25.171
0.4667  -25.171
0.5000  -25.171
0.5333  -25.172
0.5667  -25.172
0.6000  -25.171
0.6333  -25.168
0.6667  -25.166
0.7000  -25.167
0.7333  -25.164
0.7667  -25.162
0.8000  -25.162
0.8333  -25.162
0.8667  -25.160
0.9000  -25.159
0.9333  -25.161
0.9667  -25.161
1.0000  -25.160

0.0000  -25.176
0.0333  -25.176
0.0667  -25.177
0.1000  -25.177
0.1333  -25.177
0.1667  -25.176
0.2000  -25.175
0.2333  -25.175
0.2667  -25.176
0.3000  -25.176
0.3333  -25.176
0.3667  -25.174
0.4000  -25.173
0.4333  -25.171
0.4667  -25.169
0.5000  -25.169
0.5333  -25.169
0.5667  -25.169
0.6000  -25.170
0.6333  -25.168
0.6667  -25.166
0.7000  -25.167
0.7333  -25.164
0.7667  -25.162
0.8000  -25.162
0.8333  -25.161
0.8667  -25.160
0.9000  -25.159
0.9333  -25.160
0.9667  -25.159
1.0000  -25.159

0.0000  -25.176
0.0333  -25.176
0.0667  -25.176
0.1000  -25.175
0.1333  -25.175
0.1667  -25.175
0.2000  -25.174
0.2333  -25.174
0.2667  -25.173
0.3000  -25.173
0.3333  -25.173
0.3667  -25.173
0.4000  -25.173
0.4333  -25.171
0.4667  -25.169
0.5000  -25.167
0.5333  -25.166
0.5667  -25.168
0.6000  -25.167
0.6333  -25.164
0.6667  -25.164
0.7000  -25.164
0.7333  -25.162
0.7667  -25.160
0.8000  -25.162
0.8333  -25.161
0.8667  -25.160
0.9000  -25.158
0.9333  -25.157
0.9667  -25.157
1.0000  -25.158

0.0000  -25.176
0.0333  -25.176
0.0667  -25.176
0.1000  -25.175
0.1333  -25.175
0.1667  -25.175
0.2000  -25.174
0.2333  -25.173
0.2667  -25.171
0.3000  -25.170
0.3333  -25.169
0.3667  -25.168
0.4000  -25.168
0.4333  -25.168
0.4667  -25.169
0.5000  -25.167
0.5333  -25.166
0.5667  -25.165
0.6000  -25.164
0.6333  -25.163
0.6667  -25.164
0.7000  -25.164
0.7333  -25.162
0.7667  -25.160
0.8000  -25.158
0.8333  -25.157
0.8667  -25.156
0.9000  -25.157
0.9333  -25.156
0.9667  -25.156
1.0000  -25.158

0.0000  -25.174
0.0333  -25.174
0.0667  -25.174
0.1000  -25.174
0.1333  -25.174
0.1667  -25.174
0.2000  -25.174
0.2333  -25.172
0.2667  -25.170
0.3000  -25.170
0.3333  -25.169
0.3667  -25.168
0.4000  -25.166
0.4333  -25.164
0.4667  -25.164
0.5000  -25.164
0.5333  -25.166
0.5667  -25.165
0.6000  -25.164
0.6333  -25.163
0.6667  -25.163
0.7000  -25.161
0.7333  -25.160
0.7667  -25.159
0.8000  -25.156
0.8333  -25.155
0.8667  -25.155
0.9000  -25.157
0.9333  -25.155
0.9667  -25.156
1.0000  -25.157

0.0000  -25.173
0.0333  -25.173
0.0667  -25.173
0.1000  -25.173
0.1333  -25.173
0.1667  -25.173
0.2000  -25.172
0.2333  -25.172
0.2667  -25.170
0.3000  -25.170
0.3333  -25.168
0.3667  -25.168
0.4000  -25.166
0.4333  -25.164
0.4667  -25.162
0.5000  -25.163
0.5333  -25.164
0.5667  -25.164
0.6000  -25.162
0.6333  -25.161
0.6667  -25.163
0.7000  -25.161
0.7333  -25.160
0.7667  -25.158
0.8000  -25.155
0.8333  -25.153
0.8667  -25.155
0.9000  -25.156
0.9333  -25.154
0.9667  -25.154
1.0000  -25.157

0.0000  -25.173
0.0333  -25.173
0.0667  -25.171
0.1000  -25.170
0.1333  -25.169
0.1667  -25.168
0.2000  -25.170
0.2333  -25.171
0.2667  -25.170
0.3000  -25.170
0.3333  -25.168
0.3667  -25.167
0.4000  -25.165
0.4333  -25.164
0.4667  -25.162
0.5000  -25.163
0.5333  -25.163
0.5667  -25.162
0.6000  -25.162
0.6333  -25.161
0.6667  -25.161
0.7000  -25.158
0.7333  -25.159
0.7667  -25.157
0.8000  -25.155
0.8333  -25.153
0.8667  -25.155
0.9000  -25.155
0.9333  -25.153
0.9667  -25.154
1.0000  -25.155

0.0000  -25.173
0.0333  -25.173
0.0667  -25.171
0.1000  -25.169
0.1333  -25.167
0.1667  -25.168
0.2000  -25.169
0.2333  -25.169
0.2667  -25.169
0.3000  -25.168
0.3333  -25.167
0.3667  -25.167
0.4000  -25.165
0.4333  -25.164
0.4667  -25.161
0.5000  -25.160
0.5333  -25.161
0.5667  -25.162
0.6000  -25.161
0.6333  -25.161
0.6667  -25.159
0.7000  -25.158
0.7333  -25.157
0.7667  -25.157
0.8000  -25.155
0.8333  -25.153
0.8667  -25.154
0.9000  -25.155
0.9333  -25.153
0.9667  -25.154
1.0000  -25.155

0.0000  -25.170
0.0333  -25.170
0.0667  -25.169
0.1000  -25.168
0.1333  -25.167
0.1667  -25.168
0.2000  -25.169
0.2333  -25.169
0.2667  -25.169
0.3000  -25.168
0.3333  -25.167
0.3667  -25.166
0.4000  -25.165
0.4333  -25.163
0.4667  -25.161
0.5000  -25.160
0.5333  -25.158
0.5667  -25.156
0.6000  -25.158
0.6333  -25.160
0.6667  -25.157
0.7000  -25.156
0.7333  -25.156
0.7667  -25.156
0.8000  -25.154
0.8333  -25.153
0.8667  -25.154
0.9000  -25.154
0.9333  -25.152
0.9667  -25.153
1.0000  -25.155

0.0000  -25.170
0.0333  -25.170
0.0667  -25.169
0.1000  -25.168
0.1333  -25.167
0.1667  -25.166
0.2000  -25.166
0.2333  -25.168
0.2667  -25.169
0.3000  -25.166
0.3333  -25.165
0.3667  -25.166
0.4000  -25.164
0.4333  -25.163
0.4667  -25.161
0.5000  -25.159
0.5333  -25.158
0.5667  -25.156
0.6000  -25.158
0.6333  -25.159
0.6667  -25.156
0.7000  -25.156
0.7333  -25.156
0.7667  -25.155
0.8000  -25.154
0.8333  -25.152
0.8667  -25.150
0.9000  -25.151
0.9333  -25.152
0.9667  -25.153
1.0000  -25.153

0.0000  -25.162
0.0333  -25.163
0.0667  -25.163
0.1000  -25.163
0.1333  -25.163
0.1667  -25.164
0.2000  -25.164
0.2333  -25.164
0.2667  -25.165
0.3000  -25.165
0.3333  -25.162
0.3667  -25.163
0.4000  -25.163
0.4333  -25.162
0.4667  -25.161
0.5000  -25.158
0.5333  -25.156
0.5667  -25.156
0.6000  -25.156
0.6333  -25.156
0.6667  -25.156
0.7000  -25.156
0.7333  -25.156
0.7667  -25.155
0.8000  -25.154
0.8333  -25.152
0.8667  -25.150
0.9000  -25.151
0.9333  -25.151
0.9667  -25.151
1.0000  -25.150

0.0000  -25.162
0.0333  -25.163
0.0667  -25.163
0.1000  -25.163
0.1333  -25.162
0.1667  -25.160
0.2000  -25.157
0.2333  -25.157
0.2667  -25.158
0.3000  -25.160
0.3333  -25.161
0.3667  -25.158
0.4000  -25.158
0.4333  -25.160
0.4667  -25.160
0.5000  -25.158
0.5333  -25.156
0.5667  -25.156
0.6000  -25.155
0.6333  -25.156
0.6667  -25.156
0.7000  -25.154
0.7333  -25.155
0.7667  -25.154
0.8000  -25.153
0.8333  -25.151
0.8667  -25.150
0.9000  -25.148
0.9333  -25.150
0.9667  -25.151
1.0000  -25.150

0.0000  -25.162
0.0333  -25.162
0.0667  -25.163
0.1000  -25.163
0.1333  -25.162
0.1667  -25.160
0.2000  -25.157
0.2333  -25.157
0.2667  -25.157
0.3000  -25.157
0.3333  -25.157
0.3667  -25.157
0.4000  -25.157
0.4333  -25.157
0.4667  -25.159
0.5000  -25.158
0.5333  -25.156
0.5667  -25.155
0.6000  -25.153
0.6333  -25.152
0.6667  -25.153
0.7000  -25.154
0.7333  -25.155
0.7667  -25.154
0.8000  -25.153
0.8333  -25.151
0.8667  -25.150
0.9000  -25.148
0.9333  -25.149
0.9667  -25.149
1.0000  -25.149

0.0000  -25.160
0.0333  -25.159
0.0667  -25.158
0.1000  -25.156
0.1333  -25.156
0.1667  -25.157
0.2000  -25.156
0.2333  -25.156
0.2667  -25.157
0.3000  -25.157
0.3333  -25.157
0.3667  -25.157
0.4000  -25.157
0.4333  -25.157
0.4667  -25.156
0.5000  -25.157
0.5333  -25.154
0.5667  -25.154
0.6000  -25.153
0.6333  -25.152
0.6667  -25.153
0.7000  -25.154
0.7333  -25.152
0.7667  -25.151
0.8000  -25.151
0.8333  -25.151
0.8667  -25.148
0.9000  -25.147
0.9333  -25.148
0.9667  -25.148
1.0000  -25.147

0.0000  -25.159
0.0333  -25.159
0.0667  -25.156
0.1000  -25.154
0.1333  -25.155
0.1667  -25.155
0.2000  -25.155
0.2333  -25.154
0.2667  -25.154
0.3000  -25.155
0.3333  -25.156
0.3667  -25.157
0.4000  -25.155
0.4333  -25.157
0.4667  -25.156
0.5000  -25.154
0.5333  -25.153
0.5667  -25.154
0.6000  -25.153
0.6333  -25.152
0.6667  -25.151
0.7000  -25.153
0.7333  -25.152
0.7667  -25.151
0.8000  -25.151
0.8333  -25.150
0.8667  -25.148
0.9000  -25.147
0.9333  -25.147
0.9667  -25.146
1.0000  -25.146

0.0000  -25.151
0.0333  -25.152
0.0667  -25.152
0.1000  -25.153
0.1333  -25.154
0.1667  -25.155
0.2000  -25.155
0.2333  -25.153
0.2667  -25.151
0.3000  -25.149
0.3333  -25.150
0.3667  -25.152
0.4000  -25.154
0.4333  -25.153
0.4667  -25.156
0.5000  -25.154
0.5333  -25.153
0.5667  -25.152
0.6000  -25.150
0.6333  -25.150
0.6667  -25.150
0.7000  -25.151
0.7333  -25.152
0.7667  -25.149
0.8000  -25.150
0.8333  -25.149
0.8667  -25.148
0.9000  -25.146
0.9333  -25.147
0.9667  -25.146
1.0000  -25.146

0.0000  -25.151
0.0333  -25.151
0.0667  -25.152
0.1000  -25.153
0.1333  -25.154
0.1667  -25.154
0.2000  -25.154
0.2333  -25.152
0.2667  -25.150
0.3000  -25.149
0.3333  -25.149
0.3667  -25.149
0.4000  -25.151
0.4333  -25.152
0.4667  -25.151
0.5000  -25.151
0.5333  -25.151
0.5667  -25.149
0.6000  -25.148
0.6333  -25.148
0.6667  -25.148
0.7000  -25.148
0.7333  -25.148
0.7667  -25.149
0.8000  -25.146
0.8333  -25.149
0.8667  -25.148
0.9000  -25.146
0.9333  -25.146
0.9667  -25.145
1.0000  -25.144

0.0000  -25.151
0.0333  -25.151
0.0667  -25.152
0.1000  -25.153
0.1333  -25.154
0.1667  -25.154
0.2000  -25.154
0.2333  -25.152
0.2667  -25.150
0.3000  -25.149
0.3333  -25.149
0.3667  -25.149
0.4000  -25.149
0.4333  -25.149
0.4667  -25.150
0.5000  -25.151
0.5333  -25.151
0.5667  -25.149
0.6000  -25.148
0.6333  -25.147
0.6667  -25.147
0.7000  -25.147
0.7333  -25.147
0.7667  -25.147
0.8000  -25.146
0.8333  -25.149
0.8667  -25.146
0.9000  -25.146
0.9333  -25.145
0.9667  -25.143
1.0000  -25.142

0.0000  -25.150
0.0333  -25.151
0.0667  -25.152
0.1000  -25.153
0.1333  -25.152
0.1667  -25.152
0.2000  -25.153
0.2333  -25.152
0.2667  -25.150
0.3000  -25.149
0.3333  -25.148
0.3667  -25.149
0.4000  -25.149
0.4333  -25.149
0.4667  -25.150
0.5000  -25.150
0.5333  -25.149
0.5667  -25.149
0.6000  -25.148
0.6333  -25.147
0.6667  -25.147
0.7000  -25.147
0.7333  -25.145
0.7667  -25.144
0.8000  -25.146
0.8333  -25.145
0.8667  -25.144
0.9000  -25.145
0.9333  -25.144
0.9667  -25.143
1.0000  -25.142

0.0000  -25.150
0.0333  -25.151
0.0667  -25.151
0.1000  -25.152
0.1333  -25.150
0.1667  -25.148
0.2000  -25.147
0.2333  -25.147
0.2667  -25.147
0.3000  -25.148
0.3333  -25.147
0.3667  -25.146
0.4000  -25.146
0.4333  -25.146
0.4667  -25.146
0.5000  -25.146
0.5333  -25.146
0.5667  -25.145
0.6000  -25.145
0.6333  -25.146
0.6667  -25.146
0.7000  -25.145
0.7333  -25.144
0.7667  -25.144
0.8000  -25.146
0.8333  -25.144
0.8667  -25.143
0.9000  -25.143
0.9333  -25.142
0.9667  -25.142
1.0000  -25.142

0.0000  -25.146
0.0333  -25.146
0.0667  -25.146
0.1000  -25.146
0.1333  -25.146
0.1667  -25.147
0.2000  -25.147
0.2333  -25.147
0.2667  -25.146
0.3000  -25.145
0.3333  -25.145
0.3667  -25.146
0.4000  -25.144
0.4333  -25.142
0.4667  -25.143
0.5000  -25.144
0.5333  -25.144
0.5667  -25.144
0.6000  -25.145
0.6333  -25.145
0.6667  -25.146
0.7000  -25.145
0.7333  -25.144
0.7667  -25.144
0.8000  -25.144
0.8333  -25.144
0.8667  -25.143
0.9000  -25.142
0.9333  -25.141
0.9667  -25.142
1.0000  -25.142

0.0000  -25.146
0.0333  -25.146
0.0667  -25.146
0.1000  -25.146
0.1333  -25.146
0.1667  -25.147
0.2000  -25.146
0.2333  -25.147
0.2667  -25.146
0.3000  -25.145
0.3333  -25.143
0.3667  -25.142
0.4000  -25.141
0.4333  -25.142
0.4667  -25.143
0.5000  -25.144
0.5333  -25.144
0.5667  -25.144
0.6000  -25.145
0.6333  -25.145
0.6667  -25.144
0.7000  -25.143
0.7333  -25.142
0.7667  -25.143
0.8000  -25.144
0.8333  -25.144
0.8667  -25.143
0.9000  -25.142
0.9333  -25.141
0.9667  -25.142
1.0000  -25.142

0.0000  -25.146
0.0333  -25.146
0.0667  -25.146
0.1000  -25.146
0.1333  -25.146
0.1667  -25.146
0.2000  -25.145
0.2333  -25.145
0.2667  -25.144
0.3000  -25.145
0.3333  -25.143
0.3667  -25.142
0.4000  -25.141
0.4333  -25.142
0.4667  -25.140
0.5000  -25.139
0.5333  -25.141
0.5667  -25.143
0.6000  -25.142
0.6333  -25.145
0.6667  -25.144
0.7000  -25.143
0.7333  -25.142
0.7667  -25.143
0.8000  -25.142
0.8333  -25.142
0.8667  -25.142
0.9000  -25.142
0.9333  -25.141
0.9667  -25.142
1.0000  -25.142

0.0000  -25.145
0.0333  -25.145
0.0667  -25.144
0.1000  -25.143
0.1333  -25.143
0.1667  -25.144
0.2000  -25.145
0.2333  -25.144
0.2667  -25.144
0.3000  -25.142
0.3333  -25.142
0.3667  -25.141
0.4000  -25.140
0.4333  -25.140
0.4667  -25.139
0.5000  -25.139
0.5333  -25.141
0.5667  -25.143
0.6000  -25.142
0.6333  -25.141
0.6667  -25.140
0.7000  -25.139
0.7333  -25.139
0.7667  -25.140
0.8000  -25.141
0.8333  -25.142
0.8667  -25.142
0.9000  -25.141
0.9333  -25.140
0.9667  -25.140
1.0000  -25.140

0.0000  -25.141
0.0333  -25.140
0.0667  -25.140
0.1000  -25.142
0.1333  -25.141
0.1667  -25.141
0.2000  -25.141
0.2333  -25.140
0.2667  -25.140
0.3000  -25.141
0.3333  -25.142
0.3667  -25.141
0.4000  -25.140
0.4333  -25.138
0.4667  -25.138
0.5000  -25.138
0.5333  -25.139
0.5667  -25.140
0.6000  -25.142
0.6333  -25.141
0.6667  -25.140
0.7000  -25.139
0.7333  -25.139
0.7667  -25.139
0.8000  -25.140
0.8333  -25.140
0.8667  -25.140
0.9000  -25.141
0.9333  -25.139
0.9667  -25.138
1.0000  -25.139

0.0000  -25.141
0.0333  -25.140
0.0667  -25.139
0.1000  -25.137
0.1333  -25.139
0.1667  -25.139
0.2000  -25.139
0.2333  -25.139
0.2667  -25.140
0.3000  -25.141
0.3333  -25.140
0.3667  -25.140
0.4000  -25.140
0.4333  -25.138
0.4667  -25.138
0.5000  -25.138
0.5333  -25.137
0.5667  -25.138
0.6000  -25.140
0.6333  -25.140
0.6667  -25.138
0.7000  -25.138
0.7333  -25.139
0.7667  -25.138
0.8000  -25.138
0.8333  -25.139
0.8667  -25.140
0.9000  -25.141
0.9333  -25.139
0.9667  -25.138
1.0000  -25.138

0.0000  -25.138
0.0333  -25.139
0.0667  -25.139
0.1000  -25.137
0.1333  -25.136
0.1667  -25.136
0.2000  -25.136
0.2333  -25.138
0.2667  -25.139
0.3000  -25.140
0.3333  -25.140
0.3667  -25.138
0.4000  -25.138
0.4333  -25.137
0.4667  -25.136
0.5000  -25.134
0.5333  -25.135
0.5667  -25.136
0.6000  -25.135
0.6333  -25.135
0.6667  -25.136
0.7000  -25.138
0.7333  -25.138
0.7667  -25.138
0.8000  -25.138
0.8333  -25.139
0.8667  -25.140
0.9000  -25.140
0.9333  -25.138
0.9667  -25.137
1.0000  -25.138

0.0000  -25.136
0.0333  -25.136
0.0667  -25.135
0.1000  -25.137
0.1333  -25.136
0.1667  -25.135
0.2000  -25.136
0.2333  -25.138
0.2667  -25.139
0.3000  -25.138
0.3333  -25.138
0.3667  -25.137
0.4000  -25.135
0.4333  -25.135
0.4667  -25.135
0.5000  -25.134
0.5333  -25.133
0.5667  -25.133
0.6000  -25.134
0.6333  -25.133
0.6667  -25.133
0.7000  -25.133
0.7333  -25.134
0.7667  -25.135
0.8000  -25.135
0.8333  -25.136
0.8667  -25.138
0.9000  -25.138
0.9333  -25.136
0.9667  -25.136
1.0000  -25.136

0.0000  -25.136
0.0333  -25.136
0.0667  -25.135
0.1000  -25.136
0.1333  -25.136
0.1667  -25.135
0.2000  -25.134
0.2333  -25.133
0.2667  -25.132
0.3000  -25.133
0.3333  -25.133
0.3667  -25.134
0.4000  -25.135
0.4333  -25.135
0.4667  -25.135
0.5000  -25.134
0.5333  -25.132
0.5667  -25.131
0.6000  -25.130
0.6333  -25.130
0.6667  -25.132
0.7000  -25.133
0.7333  -25.133
0.7667  -25.134
0.8000  -25.135
0.8333  -25.136
0.8667  -25.137
0.9000  -25.137
0.9333  -25.136
0.9667  -25.136
1.0000  -25.135

0.0000  -25.135
0.0333  -25.135
0.0667  -25.134
0.1000  -25.134
0.1333  -25.134
0.1667  -25.134
0.2000  -25.134
0.2333  -25.133
0.2667  -25.132
0.3000  -25.133
0.3333  -25.133
0.3667  -25.134
0.4000  -25.135
0.4333  -25.134
0.4667  -25.134
0.5000  -25.134
0.5333  -25.132
0.5667  -25.131
0.6000  -25.130
0.6333  -25.130
0.6667  -25.132
0.7000  -25.132
0.7333  -25.133
0.7667  -25.134
0.8000  -25.135
0.8333  -25.135
0.8667  -25.137
0.9000  -25.137
0.9333  -25.136
0.9667  -25.136
1.0000  -25.135

0.0000  -25.133
0.0333  -25.133
0.0667  -25.134
0.1000  -25.133
0.1333  -25.131
0.1667  -25.130
0.2000  -25.130
0.2333  -25.131
0.2667  -25.131
0.3000  -25.130
0.3333  -25.131
0.3667  -25.131
0.4000  -25.130
0.4333  -25.128
0.4667  -25.129
0.5000  -25.132
0.5333  -25.132
0.5667  -25.129
0.6000  -25.128
0.6333  -25.130
0.6667  -25.130
0.7000  -25.131
0.7333  -25.132
0.7667  -25.132
0.8000  -25.133
0.8333  -25.135
0.8667  -25.137
0.9000  -25.135
0.9333  -25.135
0.9667  -25.134
1.0000  -25.134

0.0000  -25.132
0.0333  -25.133
0.0667  -25.133
0.1000  -25.133
0.1333  -25.131
0.1667  -25.130
0.2000  -25.130
0.2333  -25.131
0.2667  -25.131
0.3000  -25.129
0.3333  -25.127
0.3667  -25.127
0.4000  -25.127
0.4333  -25.127
0.4667  -25.127
0.5000  -25.126
0.5333  -25.126
0.5667  -25.127
0.6000  -25.128
0.6333  -25.130
0.6667  -25.130
0.7000  -25.131
0.7333  -25.132
0.7667  -25.132
0.8000  -25.133
0.8333  -25.135
0.8667  -25.134
0.9000  -25.134
0.9333  -25.134
0.9667  -25.134
1.0000  -25.133

0.0000  -25.127
0.0333  -25.127
0.0667  -25.127
0.1000  -25.127
0.1333  -25.128
0.1667  -25.127
0.2000  -25.125
0.2333  -25.126
0.2667  -25.126
0.3000  -25.127
0.3333  -25.126
0.3667  -25.127
0.4000  -25.127
0.4333  -25.127
0.4667  -25.126
0.5000  -25.126
0.5333  -25.126
0.5667  -25.127
0.6000  -25.128
0.6333  -25.128
0.6667  -25.128
0.7000  -25.129
0.7333  -25.131
0.7667  -25.132
0.8000  -25.132
0.8333  -25.132
0.8667  -25.133
0.9000  -25.134
0.9333  -25.134
0.9667  -25.133
1.0000  -25.133

0.0000  -25.127
0.0333  -25.127
0.0667  -25.127
0.1000  -25.127
0.1333  -25.128
0.1667  -25.127
0.2000  -25.125
0.2333  -25.124
0.2667  -25.125
0.3000  -25.126
0.3333  -25.126
0.3667  -25.127
0.4000  -25.127
0.4333  -25.127
0.4667  -25.126
0.5000  -25.125
0.5333  -25.126
0.5667  -25.127
0.6000  -25.128
0.6333  -25.128
0.6667  -25.128
0.7000  -25.129
0.7333  -25.131
0.7667  -25.130
0.8000  -25.132
0.8333  -25.132
0.8667  -25.132
0.9000  -25.133
0.9333  -25.134
0.9667  -25.133
1.0000  -25.133

0.0000  -25.123
0.0333  -25.123
0.0667  -25.123
0.1000  -25.123
0.1333  -25.124
0.1667  -25.124
0.2000  -25.125
0.2333  -25.124
0.2667  -25.124
0.3000  -25.125
0.3333  -25.126
0.3667  -25.126
0.4000  -25.126
0.4333  -25.127
0.4667  -25.126
0.5000  -25.125
0.5333  -25.124
0.5667  -25.126
0.6000  -25.127
0.6333  -25.126
0.6667  -25.127
0.7000  -25.128
0.7333  -25.128
0.7667  -25.129
0.8000  -25.132
0.8333  -25.132
0.8667  -25.132
0.9000  -25.133
0.9333  -25.134
0.9667  -25.132
1.0000  -25.131

0.0000  -25.121
0.0333  -25.122
0.0667  -25.122
0.1000  -25.122
0.1333  -25.123
0.1667  -25.123
0.2000  -25.124
0.2333  -25.124
0.2667  -25.124
0.3000  -25.125
0.3333  -25.126
0.3667  -25.126
0.4000  -25.125
0.4333  -25.125
0.4667  -25.125
0.5000  -25.125
0.5333  -25.124
0.5667  -25.124
0.6000  -25.123
0.6333  -25.124
0.6667  -25.127
0.7000  -25.128
0.7333  -25.128
0.7667  -25.129
0.8000  -25.130
0.8333  -25.130
0.8667  -25.130
0.9000  -25.132
0.9333  -25.134
0.9667  -25.132
1.0000  -25.131

0.0000  -25.120
0.0333  -25.119
0.0667  -25.119
0.1000  -25.120
0.1333  -25.122
0.1667  -25.122
0.2000  -25.123
0.2333  -25.121
0.2667  -25.120
0.3000  -25.121
0.3333  -25.120
0.3667  -25.119
0.4000  -25.119
0.4333  -25.119
0.4667  -25.120
0.5000  -25.122
0.5333  -25.124
0.5667  -25.123
0.6000  -25.123
0.6333  -25.124
0.6667  -25.124
0.7000  -25.125
0.7333  -25.127
0.7667  -25.128
0.8000  -25.129
0.8333  -25.129
0.8667  -25.130
0.9000  -25.131
0.9333  -25.131
0.9667  -25.132
1.0000  -25.131

0.0000  -25.120
0.0333  -25.119
0.0667  -25.119
0.1000  -25.120
0.1333  -25.122
0.1667  -25.122
0.2000  -25.123
0.2333  -25.121
0.2667  -25.119
0.3000  -25.117
0.3333  -25.117
0.3667  -25.118
0.4000  -25.118
0.4333  -25.118
0.4667  -25.119
0.5000  -25.120
0.5333  -25.121
0.5667  -25.121
0.6000  -25.121
0.6333  -25.123
0.6667  -25.124
0.7000  -25.125
0.7333  -25.127
0.7667  -25.128
0.8000  -25.129
0.8333  -25.129
0.8667  -25.130
0.9000  -25.131
0.9333  -25.131
0.9667  -25.131
1.0000  -25.130

0.0000  -25.119
0.0333  -25.119
0.0667  -25.118
0.1000  -25.118
0.1333  -25.117
0.1667  -25.117
0.2000  -25.118
0.2333  -25.119
0.2667  -25.119
0.3000  -25.117
0.3333  -25.115
0.3667  -25.114
0.4000  -25.116
0.4333  -25.116
0.4667  -25.116
0.5000  -25.116
0.5333  -25.117
0.5667  -25.119
0.6000  -25.121
0.6333  -25.123
0.6667  -25.123
0.7000  -25.124
0.7333  -25.123
0.7667  -25.124
0.8000  -25.125
0.8333  -25.126
0.8667  -25.128
0.9000  -25.129
0.9333  -25.130
0.9667  -25.131
1.0000  -25.130

0.0000  -25.118
0.0333  -25.118
0.0667  -25.118
0.1000  -25.116
0.1333  -25.114
0.1667  -25.113
0.2000  -25.113
0.2333  -25.113
0.2667  -25.114
0.3000  -25.115
0.3333  -25.115
0.3667  -25.114
0.4000  -25.114
0.4333  -25.115
0.4667  -25.116
0.5000  -25.116
0.5333  -25.117
0.5667  -25.119
0.6000  -25.120
0.6333  -25.119
0.6667  -25.118
0.7000  -25.117
0.7333  -25.116
0.7667  -25.116
0.8000  -25.117
0.8333  -25.118
0.8667  -25.120
0.9000  -25.122
0.9333  -25.124
0.9667  -25.127
1.0000  -25.130

0.0000  -25.118
0.0333  -25.118
0.0667  -25.117
0.1000  -25.115
0.1333  -25.113
0.1667  -25.113
0.2000  -25.113
0.2333  -25.113
0.2667  -25.113
0.3000  -25.113
0.3333  -25.113
0.3667  -25.114
0.4000  -25.114
0.4333  -25.115
0.4667  -25.115
0.5000  -25.114
0.5333  -25.115
0.5667  -25.115
0.6000  -25.115
0.6333  -25.114
0.6667  -25.114
0.7000  -25.114
0.7333  -25.114
0.7667  -25.115
0.8000  -25.115
0.8333  -25.116
0.8667  -25.118
0.9000  -25.121
0.9333  -25.124
0.9667  -25.127
1.0000  -25.130

0.0000  -25.108
0.0333  -25.108
0.0667  -25.109
0.1000  -25.111
0.1333  -25.112
0.1667  -25.112
0.2000  -25.112
0.2333  -25.113
0.2667  -25.113
0.3000  -25.113
0.3333  -25.113
0.3667  -25.113
0.4000  -25.113
0.4333  -25.113
0.4667  -25.113
0.5000  -25.114
0.5333  -25.115
0.5667  -25.115
0.6000  -25.115
0.6333  -25.114
0.6667  -25.114
0.7000  -25.114
0.7333  -25.114
0.7667  -25.115
0.8000  -25.115
0.8333  -25.116
0.8667  -25.118
0.9000  -25.121
0.9333  -25.124
0.9667  -25.127
1.0000  -25.128

0.0000  -25.107
0.0333  -25.108
0.0667  -25.109
0.1000  -25.111
0.1333  -25.112
0.1667  -25.112
0.2000  -25.111
0.2333  -25.110
0.2667  -25.111
0.3000  -25.111
0.3333  -25.113
0.3667  -25.113
0.4000  -25.113
0.4333  -25.113
0.4667  -25.113
0.5000  -25.114
0.5333  -25.114
0.5667  -25.113
0.6000  -25.113
0.6333  -25.113
0.6667  -25.113
0.7000  -25.114
0.7333  -25.114
0.7667  -25.114
0.8000  -25.115
0.8333  -25.115
0.8667  -25.116
0.9000  -25.119
0.9333  -25.122
0.9667  -25.125
1.0000  -25.127

0.0000  -25.107
0.0333  -25.108
0.0667  -25.109
0.1000  -25.109
0.1333  -25.110
0.1667  -25.111
0.2000  -25.111
0.2333  -25.110
0.2667  -25.108
0.3000  -25.108
0.3333  -25.108
0.3667  -25.109
0.4000  -25.109
0.4333  -25.110
0.4667  -25.110
0.5000  -25.110
0.5333  -25.110
0.5667  -25.110
0.6000  -25.110
0.6333  -25.111
0.6667  -25.112
0.7000  -25.112
0.7333  -25.113
0.7667  -25.113
0.8000  -25.114
0.8333  -25.115
0.8667  -25.115
0.9000  -25.115
0.9333  -25.115
0.9667  -25.116
1.0000  -25.116

0.0000  -25.106
0.0333  -25.105
0.0667  -25.104
0.1000  -25.104
0.1333  -25.104
0.1667  -25.104
0.2000  -25.104
0.2333  -25.105
0.2667  -25.106
0.3000  -25.107
0.3333  -25.108
0.3667  -25.109
0.4000  -25.109
0.4333  -25.109
0.4667  -25.109
0.5000  -25.109
0.5333  -25.109
0.5667  -25.110
0.6000  -25.110
0.6333  -25.111
0.6667  -25.112
0.7000  -25.112
0.7333  -25.113
0.7667  -25.113
0.8000  -25.114
0.8333  -25.114
0.8667  -25.115
0.9000  -25.115
0.9333  -25.115
0.9667  -25.115
1.0000  -25.115

0.0000  -25.106
0.0333  -25.105
0.0667  -25.104
0.1000  -25.104
0.1333  -25.104
0.1667  -25.104
0.2000  -25.104
0.2333  -25.105
0.2667  -25.106
0.3000  -25.107
0.3333  -25.107
0.3667  -25.108
0.4000  -25.109
0.4333  -25.109
0.4667  -25.109
0.5000  -25.109
0.5333  -25.109
0.5667  -25.110
0.6000  -25.110
0.6333  -25.110
0.6667  -25.111
0.7000  -25.111
0.7333  -25.112
0.7667  -25.113
0.8000  -25.113
0.8333  -25.114
0.8667  -25.115
0.9000  -25.115
0.9333  -25.115
0.9667  -25.115
1.0000  -25.115

0.0000  -25.099
0.0333  -25.099
0.0667  -25.100
0.1000  -25.100
0.1333  -25.100
0.1667  -25.101
0.2000  -25.101
0.2333  -25.101
0.2667  -25.103
0.3000  -25.104
0.3333  -25.106
0.3667  -25.107
0.4000  -25.107
0.4333  -25.107
0.4667  -25.107
0.5000  -25.107
0.5333  -25.107
0.5667  -25.108
0.6000  -25.109
0.6333  -25.109
0.6667  -25.110
0.7000  -25.111
0.7333  -25.112
0.7667  -25.113
0.8000  -25.113
0.8333  -25.114
0.8667  -25.115
0.9000  -25.115
0.9333  -25.115
0.9667  -25.115
1.0000  -25.115

0.0000  -25.096
0.0333  -25.096
0.0667  -25.096
0.1000  -25.097
0.1333  -25.098
0.1667  -25.099
0.2000  -25.100
0.2333  -25.101
0.2667  -25.100
0.3000  -25.100
0.3333  -25.099
0.3667  -25.099
0.4000  -25.099
0.4333  -25.099
0.4667  -25.100
0.5000  -25.100
0.5333  -25.101
0.5667  -25.102
0.6000  -25.104
0.6333  -25.105
0.6667  -25.107
0.7000  -25.108
0.7333  -25.110
0.7667  -25.111
0.8000  -25.112
0.8333  -25.113
0.8667  -25.114
0.9000  -25.114
0.9333  -25.115
0.9667  -25.115
1.0000  -25.115

0.0000  -25.093
0.0333  -25.093
0.0667  -25.093
0.1000  -25.093
0.1333  -25.092
0.1667  -25.092
0.2000  -25.092
0.2333  -25.092
0.2667  -25.092
0.3000  -25.092
0.3333  -25.093
0.3667  -25.093
0.4000  -25.094
0.4333  -25.095
0.4667  -25.096
0.5000  -25.096
0.5333  -25.097
0.5667  -25.098
0.6000  -25.099
0.6333  -25.101
0.6667  -25.103
0.7000  -25.105
0.7333  -25.107
0.7667  -25.109
0.8000  -25.111
0.8333  -25.113
0.8667  -25.114
0.9000  -25.114
0.9333  -25.114
0.9667  -25.115
1.0000  -25.115

0.0000  -25.093
0.0333  -25.093
0.0667  -25.093
0.1000  -25.093
0.1333  -25.092
0.1667  -25.092
0.2000  -25.092
0.2333  -25.092
0.2667  -25.092
0.3000  -25.092
0.3333  -25.093
0.3667  -25.093
0.4000  -25.094
0.4333  -25.095
0.4667  -25.096
0.5000  -25.096
0.5333  -25.097
0.5667  -25.098
0.6000  -25.099
0.6333  -25.101
0.6667  -25.102
0.7000  -25.104
0.7333  -25.106
0.7667  -25.108
0.8000  -25.111
0.8333  -25.113
0.8667  -25.114
0.9000  -25.114
0.9333  -25.114
0.9667  -25.115
1.0000  -25.115

0.0000  -25.090
0.0333  -25.090
0.0667  -25.090
0.1000  -25.091
0.1333  -25.091
0.1667  -25.092
0.2000  -25.092
0.2333  -25.092
0.2667  -25.092
0.3000  -25.092
0.3333  -25.092
0.3667  -25.092
0.4000  -25.093
0.4333  -25.093
0.4667  -25.094
0.5000  -25.095
0.5333  -25.096
0.5667  -25.097
0.6000  -25.099
0.6333  -25.101
0.6667  -25.102
0.7000  -25.104
0.7333  -25.106
0.7667  -25.108
0.8000  -25.111
0.8333  -25.113
0.8667  -25.114
0.9000  -25.114
0.9333  -25.114
0.9667  -25.114
1.0000  -25.114

0.0000  -12.269
0.0333  -12.268
0.0667  -12.264
0.1000  -12.256
0.1333  -12.246
0.1667  -12.233
0.2000  -12.217
0.2333  -12.199
0.2667  -12.178
0.3000  -12.154
0.3333  -12.129
0.3667  -12.101
0.4000  -12.071
0.4333  -12.039
0.4667  -12.006
0.5000  -11.971
0.5333  -11.935
0.5667  -11.898
0.6000  -11.860
0.6333  -11.822
0.6667  -11.783
0.7000  -11.744
0.7333  -11.705
0.7667  -11.667
0.8000  -11.629
0.8333  -11.592
0.8667  -11.557
0.9000  -11.522
0.9333  -11.489
0.9667  -11.458
1.0000  -11.429

0.0000  -12.160
0.0333  -12.158
0.0667  -12.154
0.1000  -12.147
0.1333  -12.137
0.1667  -12.124
0.2000  -12.108
0.2333  -12.090
0.2667  -12.070
0.3000  -12.047
0.3333  -12.022
0.3667  -11.994
0.4000  -11.965
0.4333  -11.934
0.4667  -11.901
0.5000  -11.867
0.5333  -11.832
0.5667  -11.795
0.6000  -11.758
0.6333  -11.721
0.6667  -11.683
0.7000  -11.645
0.7333  -11.608
0.7667  -11.570
0.8000  -11.534
0.8333  -11.498
0.8667  -11.463
0.9000  -11.430
0.9333  -11.398
0.9667  -11.401
1.0000  -11.428

0.0000  -12.160
0.0333  -12.158
0.0667  -12.154
0.1000  -12.147
0.1333  -12.137
0.1667  -12.124
0.2000  -12.108
0.2333  -12.090
0.2667  -12.070
0.3000  -12.047
0.3333  -12.022
0.3667  -11.994
0.4000  -11.965
0.4333  -11.934
0.4667  -11.901
0.5000  -11.867
0.5333  -11.832
0.5667  -11.795
0.6000  -11.758
0.6333  -11.721
0.6667  -11.683
0.7000  -11.645
0.7333  -11.608
0.7667  -11.570
0.8000  -11.534
0.8333  -11.498
0.8667  -11.463
0.9000  -11.430
0.9333  -11.398
0.9667  -11.368
1.0000  -11.341

0.0000  -12.052
0.0333  -12.050
0.0667  -12.046
0.1000  -12.039
0.1333  -12.029
0.1667  -12.016
0.2000  -12.001
0.2333  -11.984
0.2667  -11.963
0.3000  -11.941
0.3333  -11.916
0.3667  -11.889
0.4000  -11.861
0.4333  -11.830
0.4667  -11.798
0.5000  -11.765
0.5333  -11.730
0.5667  -11.695
0.6000  -11.659
0.6333  -11.622
0.6667  -11.585
0.7000  -11.548
0.7333  -11.511
0.7667  -11.475
0.8000  -11.440
0.8333  -11.405
0.8667  -11.372
0.9000  -11.352
0.9333  -11.376
0.9667  -11.368
1.0000  -11.341

0.0000  -11.980
0.0333  -11.979
0.0667  -11.974
0.1000  -11.967
0.1333  -11.958
0.1667  -11.945
0.2000  -11.930
0.2333  -11.913
0.2667  -11.893
0.3000  -11.871
0.3333  -11.846
0.3667  -11.820
0.4000  -11.791
0.4333  -11.761
0.4667  -11.730
0.5000  -11.697
0.5333  -11.663
0.5667  -11.628
0.6000  -11.592
0.6333  -11.556
0.6667  -11.520
0.7000  -11.484
0.7333  -11.448
0.7667  -11.412
0.8000  -11.378
0.8333  -11.344
0.8667  -11.331
0.9000  -11.340
0.9333  -11.309
0.9667  -11.314
1.0000  -11.339

0.0000  -11.979
0.0333  -11.978
0.0667  -11.974
0.1000  -11.967
0.1333  -11.957
0.1667  -11.945
0.2000  -11.930
0.2333  -11.912
0.2667  -11.892
0.3000  -11.870
0.3333  -11.845
0.3667  -11.819
0.4000  -11.791
0.4333  -11.761
0.4667  -11.729
0.5000  -11.696
0.5333  -11.662
0.5667  -11.627
0.6000  -11.592
0.6333  -11.556
0.6667  -11.519
0.7000  -11.483
0.7333  -11.447
0.7667  -11.412
0.8000  -11.377
0.8333  -11.343
0.8667  -11.311
0.9000  -11.280
0.9333  -11.290
0.9667  -11.314
1.0000  -11.339

0.0000  -11.875
0.0333  -11.874
0.0667  -11.870
0.1000  -11.863
0.1333  -11.853
0.1667  -11.841
0.2000  -11.826
0.2333  -11.809
0.2667  -11.790
0.3000  -11.768
0.3333  -11.744
0.3667  -11.718
0.4000  -11.690
0.4333  -11.661
0.4667  -11.630
0.5000  -11.598
0.5333  -11.564
0.5667  -11.530
0.6000  -11.496
0.6333  -11.460
0.6667  -11.425
0.7000  -11.390
0.7333  -11.355
0.7667  -11.320
0.8000  -11.296
0.8333  -11.313
0.8667  -11.310
0.9000  -11.279
0.9333  -11.290
0.9667  -11.280
1.0000  -11.255

0.0000  -11.875
0.0333  -11.874
0.0667  -11.870
0.1000  -11.863
0.1333  -11.853
0.1667  -11.841
0.2000  -11.826
0.2333  -11.809
0.2667  -11.790
0.3000  -11.768
0.3333  -11.744
0.3667  -11.718
0.4000  -11.690
0.4333  -11.661
0.4667  -11.630
0.5000  -11.598
0.5333  -11.564
0.5667  -11.530
0.6000  -11.496
0.6333  -11.460
0.6667  -11.425
0.7000  -11.390
0.7333  -11.355
0.7667  -11.320
0.8000  -11.287
0.8333  -11.254
0.8667  -11.248
0.9000  -11.268
0.9333  -11.250
0.9667  -11.228
1.0000  -11.252

0.0000  -11.769
0.0333  -11.768
0.0667  -11.764
0.1000  -11.757
0.1333  -11.748
0.1667  -11.736
0.2000  -11.721
0.2333  -11.705
0.2667  -11.686
0.3000  -11.664
0.3333  -11.641
0.3667  -11.616
0.4000  -11.589
0.4333  -11.560
0.4667  -11.530
0.5000  -11.499
0.5333  -11.467
0.5667  -11.434
0.6000  -11.400
0.6333  -11.366
0.6667  -11.332
0.7000  -11.298
0.7333  -11.270
0.7667  -11.282
0.8000  -11.287
0.8333  -11.254
0.8667  -11.248
0.9000  -11.268
0.9333  -11.249
0.9667  -11.222
1.0000  -11.197

0.0000  -11.769
0.0333  -11.768
0.0667  -11.764
0.1000  -11.757
0.1333  -11.748
0.1667  -11.736
0.2000  -11.721
0.2333  -11.705
0.2667  -11.686
0.3000  -11.664
0.3333  -11.641
0.3667  -11.616
0.4000  -11.589
0.4333  -11.560
0.4667  -11.530
0.5000  -11.499
0.5333  -11.467
0.5667  -11.434
0.6000  -11.400
0.6333  -11.366
0.6667  -11.332
0.7000  -11.298
0.7333  -11.265
0.7667  -11.232
0.8000  -11.215
0.8333  -11.231
0.8667  -11.223
0.9000  -11.193
0.9333  -11.206
0.9667  -11.222
1.0000  -11.197

0.0000  -11.704
0.0333  -11.703
0.0667  -11.699
0.1000  -11.692
0.1333  -11.683
0.1667  -11.671
0.2000  -11.657
0.2333  -11.640
0.2667  -11.621
0.3000  -11.600
0.3333  -11.577
0.3667  -11.552
0.4000  -11.525
0.4333  -11.497
0.4667  -11.467
0.5000  -11.436
0.5333  -11.404
0.5667  -11.371
0.6000  -11.338
0.6333  -11.304
0.6667  -11.271
0.7000  -11.260
0.7333  -11.265
0.7667  -11.232
0.8000  -11.215
0.8333  -11.231
0.8667  -11.223
0.9000  -11.193
0.9333  -11.164
0.9667  -11.173
1.0000  -11.196

0.0000  -11.670
0.0333  -11.668
0.0667  -11.664
0.1000  -11.658
0.1333  -11.649
0.1667  -11.637
0.2000  -11.623
0.2333  -11.607
0.2667  -11.588
0.3000  -11.567
0.3333  -11.544
0.3667  -11.520
0.4000  -11.493
0.4333  -11.465
0.4667  -11.436
0.5000  -11.405
0.5333  -11.374
0.5667  -11.342
0.6000  -11.309
0.6333  -11.276
0.6667  -11.252
0.7000  -11.237
0.7333  -11.204
0.7667  -11.203
0.8000  -11.200
0.8333  -11.169
0.8667  -11.167
0.9000  -11.185
0.9333  -11.164
0.9667  -11.172
1.0000  -11.194

0.0000  -11.669
0.0333  -11.667
0.0667  -11.663
0.1000  -11.657
0.1333  -11.648
0.1667  -11.636
0.2000  -11.622
0.2333  -11.605
0.2667  -11.587
0.3000  -11.566
0.3333  -11.543
0.3667  -11.518
0.4000  -11.492
0.4333  -11.464
0.4667  -11.435
0.5000  -11.404
0.5333  -11.373
0.5667  -11.340
0.6000  -11.308
0.6333  -11.275
0.6667  -11.243
0.7000  -11.210
0.7333  -11.192
0.7667  -11.203
0.8000  -11.200
0.8333  -11.169
0.8667  -11.140
0.9000  -11.131
0.9333  -11.151
0.9667  -11.138
1.0000  -11.114

0.0000  -11.564
0.0333  -11.563
0.0667  -11.559
0.1000  -11.552
0.1333  -11.544
0.1667  -11.532
0.2000  -11.519
0.2333  -11.503
0.2667  -11.485
0.3000  -11.465
0.3333  -11.443
0.3667  -11.420
0.4000  -11.394
0.4333  -11.368
0.4667  -11.340
0.5000  -11.311
0.5333  -11.281
0.5667  -11.251
0.6000  -11.241
0.6333  -11.246
0.6667  -11.242
0.7000  -11.209
0.7333  -11.192
0.7667  -11.171
0.8000  -11.140
0.8333  -11.151
0.8667  -11.140
0.9000  -11.130
0.9333  -11.150
0.9667  -11.138
1.0000  -11.114

0.0000  -11.564
0.0333  -11.562
0.0667  -11.559
0.1000  -11.552
0.1333  -11.543
0.1667  -11.532
0.2000  -11.519
0.2333  -11.503
0.2667  -11.485
0.3000  -11.465
0.3333  -11.443
0.3667  -11.419
0.4000  -11.394
0.4333  -11.367
0.4667  -11.339
0.5000  -11.310
0.5333  -11.281
0.5667  -11.250
0.6000  -11.220
0.6333  -11.189
0.6667  -11.177
0.7000  -11.183
0.7333  -11.178
0.7667  -11.146
0.8000  -11.137
0.8333  -11.109
0.8667  -11.114
0.9000  -11.112
0.9333  -11.085
0.9667  -11.091
1.0000  -11.112

0.0000  -11.506
0.0333  -11.505
0.0667  -11.501
0.1000  -11.495
0.1333  -11.486
0.1667  -11.475
0.2000  -11.461
0.2333  -11.445
0.2667  -11.427
0.3000  -11.407
0.3333  -11.385
0.3667  -11.361
0.4000  -11.336
0.4333  -11.309
0.4667  -11.281
0.5000  -11.251
0.5333  -11.237
0.5667  -11.239
0.6000  -11.220
0.6333  -11.189
0.6667  -11.177
0.7000  -11.183
0.7333  -11.177
0.7667  -11.145
0.8000  -11.116
0.8333  -11.099
0.8667  -11.113
0.9000  -11.112
0.9333  -11.085
0.9667  -11.091
1.0000  -11.112

0.0000  -11.506
0.0333  -11.505
0.0667  -11.501
0.1000  -11.495
0.1333  -11.486
0.1667  -11.475
0.2000  -11.461
0.2333  -11.445
0.2667  -11.427
0.3000  -11.407
0.3333  -11.385
0.3667  -11.361
0.4000  -11.336
0.4333  -11.309
0.4667  -11.281
0.5000  -11.251
0.5333  -11.221
0.5667  -11.191
0.6000  -11.169
0.6333  -11.172
0.6667  -11.158
0.7000  -11.128
0.7333  -11.116
0.7667  -11.125
0.8000  -11.114
0.8333  -11.098
0.8667  -11.080
0.9000  -11.052
0.9333  -11.070
0.9667  -11.061
1.0000  -11.039

0.0000  -11.470
0.0333  -11.469
0.0667  -11.465
0.1000  -11.459
0.1333  -11.450
0.1667  -11.439
0.2000  -11.426
0.2333  -11.411
0.2667  -11.393
0.3000  -11.374
0.3333  -11.352
0.3667  -11.329
0.4000  -11.304
0.4333  -11.278
0.4667  -11.251
0.5000  -11.237
0.5333  -11.221
0.5667  -11.191
0.6000  -11.169
0.6333  -11.172
0.6667  -11.158
0.7000  -11.128
0.7333  -11.098
0.7667  -11.076
0.8000  -11.087
0.8333  -11.086
0.8667  -11.058
0.9000  -11.052
0.9333  -11.070
0.9667  -11.061
1.0000  -11.039

0.0000  -11.470
0.0333  -11.469
0.0667  -11.465
0.1000  -11.459
0.1333  -11.450
0.1667  -11.439
0.2000  -11.426
0.2333  -11.411
0.2667  -11.393
0.3000  -11.374
0.3333  -11.352
0.3667  -11.329
0.4000  -11.304
0.4333  -11.278
0.4667  -11.251
0.5000  -11.223
0.5333  -11.194
0.5667  -11.168
0.6000  -11.159
0.6333  -11.128
0.6667  -11.104
0.7000  -11.109
0.7333  -11.098
0.7667  -11.076
0.8000  -11.086
0.8333  -11.084
0.8667  -11.056
0.9000  -11.052
0.9333  -11.026
0.9667  -11.019
1.0000  -11.039

0.0000  -11.401
0.0333  -11.400
0.0667  -11.396
0.1000  -11.391
0.1333  -11.382
0.1667  -11.372
0.2000  -11.360
0.2333  -11.345
0.2667  -11.329
0.3000  -11.310
0.3333  -11.290
0.3667  -11.269
0.4000  -11.246
0.4333  -11.240
0.4667  -11.238
0.5000  -11.223
0.5333  -11.194
0.5667  -11.168
0.6000  -11.159
0.6333  -11.128
0.6667  -11.097
0.7000  -11.066
0.7333  -11.068
0.7667  -11.070
0.8000  -11.042
0.8333  -11.023
0.8667  -11.037
0.9000  -11.031
0.9333  -11.007
0.9667  -11.019
1.0000  -11.039

0.0000  -11.401
0.0333  -11.400
0.0667  -11.396
0.1000  -11.391
0.1333  -11.382
0.1667  -11.372
0.2000  -11.360
0.2333  -11.345
0.2667  -11.329
0.3000  -11.310
0.3333  -11.290
0.3667  -11.269
0.4000  -11.246
0.4333  -11.222
0.4667  -11.197
0.5000  -11.172
0.5333  -11.167
0.5667  -11.164
0.6000  -11.135
0.6333  -11.105
0.6667  -11.097
0.7000  -11.066
0.7333  -11.067
0.7667  -11.069
0.8000  -11.041
0.8333  -11.023
0.8667  -11.037
0.9000  -11.030
0.9333  -11.005
0.9667  -11.002
1.0000  -10.981

0.0000  -11.320
0.0333  -11.319
0.0667  -11.315
0.1000  -11.309
0.1333  -11.301
0.1667  -11.290
0.2000  -11.278
0.2333  -11.266
0.2667  -11.259
0.3000  -11.254
0.3333  -11.250
0.3667  -11.247
0.4000  -11.243
0.4333  -11.222
0.4667  -11.197
0.5000  -11.172
0.5333  -11.167
0.5667  -11.164
0.6000  -11.135
0.6333  -11.105
0.6667  -11.076
0.7000  -11.062
0.7333  -11.036
0.7667  -11.007
0.8000  -11.013
0.8333  -11.016
0.8667  -10.992
0.9000  -10.986
0.9333  -11.001
0.9667  -10.984
1.0000  -10.979

0.0000  -11.319
0.0333  -11.318
0.0667  -11.315
0.1000  -11.309
0.1333  -11.300
0.1667  -11.290
0.2000  -11.277
0.2333  -11.265
0.2667  -11.251
0.3000  -11.235
0.3333  -11.218
0.3667  -11.200
0.4000  -11.182
0.4333  -11.174
0.4667  -11.171
0.5000  -11.168
0.5333  -11.145
0.5667  -11.119
0.6000  -11.099
0.6333  -11.101
0.6667  -11.076
0.7000  -11.061
0.7333  -11.036
0.7667  -11.007
0.8000  -11.013
0.8333  -11.015
0.8667  -10.991
0.9000  -10.986
0.9333  -11.001
0.9667  -10.982
1.0000  -10.966

0.0000  -11.317
0.0333  -11.316
0.0667  -11.312
0.1000  -11.307
0.1333  -11.299
0.1667  -11.289
0.2000  -11.277
0.2333  -11.263
0.2667  -11.248
0.3000  -11.233
0.3333  -11.216
0.3667  -11.199
0.4000  -11.180
0.4333  -11.174
0.4667  -11.171
0.5000  -11.168
0.5333  -11.145
0.5667  -11.119
0.6000  -11.092
0.6333  -11.066
0.6667  -11.059
0.7000  -11.047
0.7333  -11.019
0.7667  -11.003
0.8000  -10.977
0.8333  -10.965
0.8667  -10.974
0.9000  -10.971
0.9333  -10.954
0.9667  -10.960
1.0000  -10.966

0.0000  -11.317
0.0333  -11.316
0.0667  -11.312
0.1000  -11.306
0.1333  -11.298
0.1667  -11.288
0.2000  -11.277
0.2333  -11.262
0.2667  -11.247
0.3000  -11.229
0.3333  -11.210
0.3667  -11.189
0.4000  -11.178
0.4333  -11.162
0.4667  -11.143
0.5000  -11.123
0.5333  -11.103
0.5667  -11.099
0.6000  -11.092
0.6333  -11.066
0.6667  -11.058
0.7000  -11.047
0.7333  -11.019
0.7667  -11.003
0.8000  -10.977
0.8333  -10.965
0.8667  -10.974
0.9000  -10.970
0.9333  -10.953
0.9667  -10.945
1.0000  -10.961

0.0000  -11.315
0.0333  -11.314
0.0667  -11.310
0.1000  -11.305
0.1333  -11.297
0.1667  -11.288
0.2000  -11.277
0.2333  -11.262
0.2667  -11.246
0.3000  -11.227
0.3333  -11.208
0.3667  -11.187
0.4000  -11.178
0.4333  -11.161
0.4667  -11.141
0.5000  -11.121
0.5333  -11.102
0.5667  -11.084
0.6000  -11.068
0.6333  -11.059
0.6667  -11.041
0.7000  -11.018
0.7333  -11.001
0.7667  -10.992
0.8000  -10.968
0.8333  -10.952
0.8667  -10.942
0.9000  -10.933
0.9333  -10.942
0.9667  -10.943
1.0000  -10.956

0.0000  -11.314
0.0333  -11.313
0.0667  -11.309
0.1000  -11.304
0.1333  -11.297
0.1667  -11.287
0.2000  -11.275
0.2333  -11.261
0.2667  -11.245
0.3000  -11.227
0.3333  -11.206
0.3667  -11.184
0.4000  -11.167
0.4333  -11.144
0.4667  -11.121
0.5000  -11.107
0.5333  -11.101
0.5667  -11.083
0.6000  -11.067
0.6333  -11.059
0.6667  -11.041
0.7000  -11.018
0.7333  -11.001
0.7667  -10.992
0.8000  -10.968
0.8333  -10.950
0.8667  -10.941
0.9000  -10.933
0.9333  -10.930
0.9667  -10.942
1.0000  -10.940

0.0000  -11.313
0.0333  -11.312
0.0667  -11.308
0.1000  -11.303
0.1333  -11.296
0.1667  -11.287
0.2000  -11.274
0.2333  -11.260
0.2667  -11.244
0.3000  -11.225
0.3333  -11.205
0.3667  -11.183
0.4000  -11.165
0.4333  -11.143
0.4667  -11.120
0.5000  -11.096
0.5333  -11.071
0.5667  -11.054
0.6000  -11.049
0.6333  -11.038
0.6667  -11.022
0.7000  -11.006
0.7333  -10.990
0.7667  -10.976
0.8000  -10.963
0.8333  -10.950
0.8667  -10.925
0.9000  -10.926
0.9333  -10.927
0.9667  -10.941
1.0000  -10.937

0.0000  -11.282
0.0333  -11.281
0.0667  -11.279
0.1000  -11.276
0.1333  -11.272
0.1667  -11.268
0.2000  -11.264
0.2333  -11.258
0.2667  -11.243
0.3000  -11.224
0.3333  -11.204
0.3667  -11.183
0.4000  -11.161
0.4333  -11.136
0.4667  -11.111
0.5000  -11.090
0.5333  -11.069
0.5667  -11.051
0.6000  -11.046
0.6333  -11.036
0.6667  -11.021
0.7000  -11.005
0.7333  -10.989
0.7667  -10.975
0.8000  -10.962
0.8333  -10.950
0.8667  -10.925
0.9000  -10.917
0.9333  -10.924
0.9667  -10.915
1.0000  -10.908

0.0000  -11.280
0.0333  -11.279
0.0667  -11.276
0.1000  -11.271
0.1333  -11.265
0.1667  -11.256
0.2000  -11.245
0.2333  -11.233
0.2667  -11.220
0.3000  -11.205
0.3333  -11.191
0.3667  -11.182
0.4000  -11.158
0.4333  -11.133
0.4667  -11.111
0.5000  -11.090
0.5333  -11.069
0.5667  -11.048
0.6000  -11.027
0.6333  -11.007
0.6667  -10.993
0.7000  -10.991
0.7333  -10.988
0.7667  -10.971
0.8000  -10.954
0.8333  -10.940
0.8667  -10.923
0.9000  -10.914
0.9333  -10.923
0.9667  -10.913
1.0000  -10.905

0.0000  -11.280
0.0333  -11.279
0.0667  -11.276
0.1000  -11.271
0.1333  -11.265
0.1667  -11.256
0.2000  -11.245
0.2333  -11.233
0.2667  -11.220
0.3000  -11.205
0.3333  -11.191
0.3667  -11.182
0.4000  -11.158
0.4333  -11.133
0.4667  -11.110
0.5000  -11.089
0.5333  -11.067
0.5667  -11.048
0.6000  -11.027
0.6333  -11.007
0.6667  -10.993
0.7000  -10.991
0.7333  -10.988
0.7667  -10.971
0.8000  -10.954
0.8333  -10.940
0.8667  -10.923
0.9000  -10.912
0.9333  -10.903
0.9667  -10.897
1.0000  -10.896

0.0000  -11.280
0.0333  -11.279
0.0667  -11.276
0.1000  -11.271
0.1333  -11.264
0.1667  -11.256
0.2000  -11.245
0.2333  -11.233
0.2667  -11.219
0.3000  -11.204
0.3333  -11.187
0.3667  -11.169
0.4000  -11.150
0.4333  -11.131
0.4667  -11.109
0.5000  -11.087
0.5333  -11.066
0.5667  -11.046
0.6000  -11.022
0.6333  -10.998
0.6667  -10.979
0.7000  -10.966
0.7333  -10.957
0.7667  -10.954
0.8000  -10.952
0.8333  -10.936
0.8667  -10.919
0.9000  -10.912
0.9333  -10.903
0.9667  -10.897
1.0000  -10.895

0.0000  -11.273
0.0333  -11.272
0.0667  -11.271
0.1000  -11.267
0.1333  -11.262
0.1667  -11.254
0.2000  -11.244
0.2333  -11.232
0.2667  -11.219
0.3000  -11.203
0.3333  -11.187
0.3667  -11.169
0.4000  -11.150
0.4333  -11.131
0.4667  -11.108
0.5000  -11.086
0.5333  -11.064
0.5667  -11.041
0.6000  -11.018
0.6333  -10.996
0.6667  -10.979
0.7000  -10.966
0.7333  -10.957
0.7667  -10.954
0.8000  -10.952
0.8333  -10.936
0.8667  -10.919
0.9000  -10.904
0.9333  -10.895
0.9667  -10.892
1.0000  -10.895

0.0000  -11.244
0.0333  -11.243
0.0667  -11.241
0.1000  -11.236
0.1333  -11.230
0.1667  -11.223
0.2000  -11.215
0.2333  -11.207
0.2667  -11.200
0.3000  -11.193
0.3333  -11.185
0.3667  -11.169
0.4000  -11.150
0.4333  -11.130
0.4667  -11.108
0.5000  -11.084
0.5333  -11.059
0.5667  -11.041
0.6000  -11.017
0.6333  -10.995
0.6667  -10.977
0.7000  -10.960
0.7333  -10.941
0.7667  -10.922
0.8000  -10.910
0.8333  -10.907
0.8667  -10.915
0.9000  -10.904
0.9333  -10.895
0.9667  -10.892
1.0000  -10.894

0.0000  -11.244
0.0333  -11.243
0.0667  -11.241
0.1000  -11.236
0.1333  -11.230
0.1667  -11.223
0.2000  -11.215
0.2333  -11.207
0.2667  -11.200
0.3000  -11.193
0.3333  -11.185
0.3667  -11.169
0.4000  -11.149
0.4333  -11.129
0.4667  -11.107
0.5000  -11.082
0.5333  -11.057
0.5667  -11.038
0.6000  -11.017
0.6333  -10.993
0.6667  -10.977
0.7000  -10.960
0.7333  -10.941
0.7667  -10.922
0.8000  -10.906
0.8333  -10.906
0.8667  -10.909
0.9000  -10.900
0.9333  -10.880
0.9667  -10.887
1.0000  -10.891

0.0000  -11.218
0.0333  -11.218
0.0667  -11.215
0.1000  -11.212
0.1333  -11.207
0.1667  -11.202
0.2000  -11.195
0.2333  -11.187
0.2667  -11.176
0.3000  -11.163
0.3333  -11.148
0.3667  -11.132
0.4000  -11.117
0.4333  -11.109
0.4667  -11.101
0.5000  -11.079
0.5333  -11.052
0.5667  -11.029
0.6000  -11.009
0.6333  -10.992
0.6667  -10.976
0.7000  -10.955
0.7333  -10.936
0.7667  -10.921
0.8000  -10.905
0.8333  -10.902
0.8667  -10.906
0.9000  -10.900
0.9333  -10.880
0.9667  -10.887
1.0000  -10.891

0.0000  -11.218
0.0333  -11.218
0.0667  -11.215
0.1000  -11.212
0.1333  -11.207
0.1667  -11.202
0.2000  -11.195
0.2333  -11.187
0.2667  -11.176
0.3000  -11.163
0.3333  -11.148
0.3667  -11.132
0.4000  -11.115
0.4333  -11.098
0.4667  -11.080
0.5000  -11.062
0.5333  -11.051
0.5667  -11.026
0.6000  -11.009
0.6333  -10.992
0.6667  -10.974
0.7000  -10.953
0.7333  -10.933
0.7667  -10.916
0.8000  -10.905
0.8333  -10.896
0.8667  -10.888
0.9000  -10.878
0.9333  -10.878
0.9667  -10.862
1.0000  -10.852

0.0000  -11.213
0.0333  -11.213
0.0667  -11.210
0.1000  -11.205
0.1333  -11.199
0.1667  -11.191
0.2000  -11.181
0.2333  -11.170
0.2667  -11.159
0.3000  -11.147
0.3333  -11.135
0.3667  -11.125
0.4000  -11.115
0.4333  -11.098
0.4667  -11.080
0.5000  -11.062
0.5333  -11.048
0.5667  -11.026
0.6000  -11.001
0.6333  -10.985
0.6667  -10.973
0.7000  -10.952
0.7333  -10.931
0.7667  -10.915
0.8000  -10.905
0.8333  -10.896
0.8667  -10.888
0.9000  -10.878
0.9333  -10.878
0.9667  -10.862
1.0000  -10.852

0.0000  -11.212
0.0333  -11.211
0.0667  -11.208
0.1000  -11.204
0.1333  -11.197
0.1667  -11.189
0.2000  -11.178
0.2333  -11.167
0.2667  -11.153
0.3000  -11.138
0.3333  -11.122
0.3667  -11.105
0.4000  -11.087
0.4333  -11.069
0.4667  -11.063
0.5000  -11.058
0.5333  -11.044
0.5667  -11.024
0.6000  -10.997
0.6333  -10.985
0.6667  -10.971
0.7000  -10.950
0.7333  -10.931
0.7667  -10.912
0.8000  -10.902
0.8333  -10.885
0.8667  -10.868
0.9000  -10.871
0.9333  -10.866
0.9667  -10.854
1.0000  -10.849

0.0000  -11.204
0.0333  -11.203
0.0667  -11.201
0.1000  -11.198
0.1333  -11.192
0.1667  -11.185
0.2000  -11.175
0.2333  -11.164
0.2667  -11.150
0.3000  -11.135
0.3333  -11.119
0.3667  -11.101
0.4000  -11.083
0.4333  -11.068
0.4667  -11.062
0.5000  -11.057
0.5333  -11.044
0.5667  -11.023
0.6000  -10.994
0.6333  -10.974
0.6667  -10.947
0.7000  -10.921
0.7333  -10.916
0.7667  -10.910
0.8000  -10.902
0.8333  -10.885
0.8667  -10.868
0.9000  -10.871
0.9333  -10.866
0.9667  -10.854
1.0000  -10.848

0.0000  -11.204
0.0333  -11.203
0.0667  -11.201
0.1000  -11.198
0.1333  -11.192
0.1667  -11.185
0.2000  -11.175
0.2333  -11.164
0.2667  -11.150
0.3000  -11.135
0.3333  -11.119
0.3667  -11.101
0.4000  -11.083
0.4333  -11.068
0.4667  -11.049
0.5000  -11.028
0.5333  -11.008
0.5667  -10.995
0.6000  -10.989
0.6333  -10.970
0.6667  -10.944
0.7000  -10.920
0.7333  -10.916
0.7667  -10.910
0.8000  -10.894
0.8333  -10.877
0.8667  -10.867
0.9000  -10.858
0.9333  -10.853
0.9667  -10.850
1.0000  -10.848

0.0000  -11.180
0.0333  -11.179
0.0667  -11.176
0.1000  -11.170
0.1333  -11.163
0.1667  -11.154
0.2000  -11.142
0.2333  -11.130
0.2667  -11.123
0.3000  -11.115
0.3333  -11.105
0.3667  -11.092
0.4000  -11.077
0.4333  -11.063
0.4667  -11.043
0.5000  -11.023
0.5333  -11.005
0.5667  -10.995
0.6000  -10.989
0.6333  -10.966
0.6667  -10.938
0.7000  -10.920
0.7333  -10.899
0.7667  -10.888
0.8000  -10.883
0.8333  -10.873
0.8667  -10.867
0.9000  -10.853
0.9333  -10.846
0.9667  -10.843
1.0000  -10.842

0.0000  -11.180
0.0333  -11.179
0.0667  -11.176
0.1000  -11.170
0.1333  -11.163
0.1667  -11.154
0.2000  -11.142
0.2333  -11.129
0.2667  -11.114
0.3000  -11.099
0.3333  -11.091
0.3667  -11.083
0.4000  -11.076
0.4333  -11.063
0.4667  -11.043
0.5000  -11.023
0.5333  -11.005
0.5667  -10.988
0.6000  -10.967
0.6333  -10.947
0.6667  -10.928
0.7000  -10.919
0.7333  -10.898
0.7667  -10.882
0.8000  -10.876
0.8333  -10.871
0.8667  -10.864
0.9000  -10.853
0.9333  -10.839
0.9667  -10.833
1.0000  -10.836

0.0000  -11.151
0.0333  -11.151
0.0667  -11.149
0.1000  -11.147
0.1333  -11.144
0.1667  -11.140
0.2000  -11.135
0.2333  -11.129
0.2667  -11.114
0.3000  -11.098
0.3333  -11.090
0.3667  -11.082
0.4000  -11.075
0.4333  -11.060
0.4667  -11.042
0.5000  -11.022
0.5333  -11.003
0.5667  -10.982
0.6000  -10.962
0.6333  -10.942
0.6667  -10.923
0.7000  -10.911
0.7333  -10.894
0.7667  -10.880
0.8000  -10.870
0.8333  -10.866
0.8667  -10.862
0.9000  -10.851
0.9333  -10.839
0.9667  -10.833
1.0000  -10.836

0.0000  -11.149
0.0333  -11.148
0.0667  -11.145
0.1000  -11.140
0.1333  -11.135
0.1667  -11.129
0.2000  -11.122
0.2333  -11.115
0.2667  -11.107
0.3000  -11.098
0.3333  -11.081
0.3667  -11.062
0.4000  -11.044
0.4333  -11.026
0.4667  -11.011
0.5000  -10.999
0.5333  -10.988
0.5667  -10.971
0.6000  -10.952
0.6333  -10.932
0.6667  -10.923
0.7000  -10.910
0.7333  -10.887
0.7667  -10.874
0.8000  -10.867
0.8333  -10.864
0.8667  -10.857
0.9000  -10.849
0.9333  -10.837
0.9667  -10.828
1.0000  -10.821

0.0000  -11.149
0.0333  -11.148
0.0667  -11.145
0.1000  -11.139
0.1333  -11.134
0.1667  -11.128
0.2000  -11.121
0.2333  -11.114
0.2667  -11.106
0.3000  -11.098
0.3333  -11.081
0.3667  -11.062
0.4000  -11.044
0.4333  -11.026
0.4667  -11.011
0.5000  -10.999
0.5333  -10.988
0.5667  -10.971
0.6000  -10.952
0.6333  -10.932
0.6667  -10.921
0.7000  -10.901
0.7333  -10.881
0.7667  -10.871
0.8000  -10.866
0.8333  -10.862
0.8667  -10.856
0.9000  -10.845
0.9333  -10.834
0.9667  -10.825
1.0000  -10.821

0.0000  -11.146
0.0333  -11.145
0.0667  -11.143
0.1000  -11.139
0.1333  -11.132
0.1667  -11.122
0.2000  -11.110
0.2333  -11.096
0.2667  -11.081
0.3000  -11.064
0.3333  -11.046
0.3667  -11.029
0.4000  -11.014
0.4333  -11.000
0.4667  -10.985
0.5000  -10.967
0.5333  -10.951
0.5667  -10.937
0.6000  -10.931
0.6333  -10.925
0.6667  -10.910
0.7000  -10.890
0.7333  -10.879
0.7667  -10.862
0.8000  -10.843
0.8333  -10.827
0.8667  -10.819
0.9000  -10.817
0.9333  -10.819
0.9667  -10.821
1.0000  -10.821

0.0000  -11.145
0.0333  -11.145
0.0667  -11.142
0.1000  -11.139
0.1333  -11.132
0.1667  -11.122
0.2000  -11.110
0.2333  -11.096
0.2667  -11.081
0.3000  -11.064
0.3333  -11.046
0.3667  -11.029
0.4000  -11.014
0.4333  -11.000
0.4667  -10.985
0.5000  -10.967
0.5333  -10.948
0.5667  -10.937
0.6000  -10.931
0.6333  -10.925
0.6667  -10.910
0.7000  -10.890
0.7333  -10.872
0.7667  -10.858
0.8000  -10.842
0.8333  -10.827
0.8667  -10.819
0.9000  -10.817
0.9333  -10.819
0.9667  -10.821
1.0000  -10.821

0.0000  -11.113
0.0333  -11.112
0.0667  -11.110
0.1000  -11.106
0.1333  -11.101
0.1667  -11.094
0.2000  -11.086
0.2333  -11.077
0.2667  -11.066
0.3000  -11.054
0.3333  -11.042
0.3667  -11.028
0.4000  -11.013
0.4333  -10.998
0.4667  -10.983
0.5000  -10.967
0.5333  -10.948
0.5667  -10.936
0.6000  -10.921
0.6333  -10.907
0.6667  -10.894
0.7000  -10.883
0.7333  -10.872
0.7667  -10.855
0.8000  -10.840
0.8333  -10.826
0.8667  -10.816
0.9000  -10.812
0.9333  -10.812
0.9667  -10.816
1.0000  -10.817

0.0000  -11.107
0.0333  -11.106
0.0667  -11.103
0.1000  -11.099
0.1333  -11.093
0.1667  -11.086
0.2000  -11.077
0.2333  -11.067
0.2667  -11.058
0.3000  -11.047
0.3333  -11.035
0.3667  -11.022
0.4000  -11.008
0.4333  -10.994
0.4667  -10.978
0.5000  -10.963
0.5333  -10.947
0.5667  -10.932
0.6000  -10.918
0.6333  -10.904
0.6667  -10.891
0.7000  -10.882
0.7333  -10.871
0.7667  -10.855
0.8000  -10.840
0.8333  -10.826
0.8667  -10.809
0.9000  -10.805
0.9333  -10.808
0.9667  -10.814
1.0000  -10.817

0.0000  -11.107
0.0333  -11.106
0.0667  -11.103
0.1000  -11.099
0.1333  -11.093
0.1667  -11.086
0.2000  -11.077
0.2333  -11.067
0.2667  -11.056
0.3000  -11.044
0.3333  -11.032
0.3667  -11.018
0.4000  -11.001
0.4333  -10.982
0.4667  -10.965
0.5000  -10.952
0.5333  -10.942
0.5667  -10.926
0.6000  -10.906
0.6333  -10.887
0.6667  -10.879
0.7000  -10.873
0.7333  -10.863
0.7667  -10.848
0.8000  -10.833
0.8333  -10.818
0.8667  -10.807
0.9000  -10.805
0.9333  -10.808
0.9667  -10.814
1.0000  -10.812

0.0000  -11.099
0.0333  -11.098
0.0667  -11.095
0.1000  -11.092
0.1333  -11.087
0.1667  -11.082
0.2000  -11.075
0.2333  -11.067
0.2667  -11.056
0.3000  -11.044
0.3333  -11.032
0.3667  -11.018
0.4000  -11.001
0.4333  -10.982
0.4667  -10.965
0.5000  -10.952
0.5333  -10.942
0.5667  -10.925
0.6000  -10.906
0.6333  -10.887
0.6667  -10.870
0.7000  -10.861
0.7333  -10.858
0.7667  -10.848
0.8000  -10.830
0.8333  -10.812
0.8667  -10.807
0.9000  -10.805
0.9333  -10.807
0.9667  -10.811
1.0000  -10.812

0.0000  -11.097
0.0333  -11.096
0.0667  -11.094
0.1000  -11.090
0.1333  -11.084
0.1667  -11.076
0.2000  -11.066
0.2333  -11.054
0.2667  -11.041
0.3000  -11.027
0.3333  -11.011
0.3667  -10.995
0.4000  -10.978
0.4333  -10.961
0.4667  -10.946
0.5000  -10.928
0.5333  -10.914
0.5667  -10.902
0.6000  -10.892
0.6333  -10.885
0.6667  -10.870
0.7000  -10.859
0.7333  -10.854
0.7667  -10.845
0.8000  -10.828
0.8333  -10.812
0.8667  -10.804
0.9000  -10.795
0.9333  -10.796
0.9667  -10.802
1.0000  -10.809

0.0000  -11.084
0.0333  -11.083
0.0667  -11.081
0.1000  -11.077
0.1333  -11.071
0.1667  -11.064
0.2000  -11.055
0.2333  -11.045
0.2667  -11.033
0.3000  -11.019
0.3333  -11.003
0.3667  -10.987
0.4000  -10.973
0.4333  -10.961
0.4667  -10.946
0.5000  -10.926
0.5333  -10.903
0.5667  -10.883
0.6000  -10.875
0.6333  -10.869
0.6667  -10.865
0.7000  -10.854
0.7333  -10.840
0.7667  -10.829
0.8000  -10.819
0.8333  -10.811
0.8667  -10.803
0.9000  -10.791
0.9333  -10.796
0.9667  -10.802
1.0000  -10.809

0.0000  -11.056
0.0333  -11.055
0.0667  -11.053
0.1000  -11.049
0.1333  -11.045
0.1667  -11.039
0.2000  -11.033
0.2333  -11.026
0.2667  -11.018
0.3000  -11.008
0.3333  -10.997
0.3667  -10.986
0.4000  -10.973
0.4333  -10.961
0.4667  -10.944
0.5000  -10.926
0.5333  -10.903
0.5667  -10.882
0.6000  -10.874
0.6333  -10.868
0.6667  -10.863
0.7000  -10.854
0.7333  -10.840
0.7667  -10.829
0.8000  -10.819
0.8333  -10.807
0.8667  -10.792
0.9000  -10.791
0.9333  -10.783
0.9667  -10.774
1.0000  -10.770

0.0000  -11.056
0.0333  -11.055
0.0667  -11.053
0.1000  -11.049
0.1333  -11.045
0.1667  -11.039
0.2000  -11.033
0.2333  -11.026
0.2667  -11.018
0.3000  -11.008
0.3333  -10.997
0.3667  -10.986
0.4000  -10.969
0.4333  -10.953
0.4667  -10.936
0.5000  -10.919
0.5333  -10.900
0.5667  -10.881
0.6000  -10.862
0.6333  -10.843
0.6667  -10.825
0.7000  -10.815
0.7333  -10.810
0.7667  -10.807
0.8000  -10.805
0.8333  -10.803
0.8667  -10.789
0.9000  -10.789
0.9333  -10.776
0.9667  -10.768
1.0000  -10.766

0.0000  -11.056
0.0333  -11.054
0.0667  -11.051
0.1000  -11.046
0.1333  -11.039
0.1667  -11.033
0.2000  -11.026
0.2333  -11.019
0.2667  -11.010
0.3000  -11.001
0.3333  -10.991
0.3667  -10.980
0.4000  -10.968
0.4333  -10.953
0.4667  -10.936
0.5000  -10.919
0.5333  -10.900
0.5667  -10.881
0.6000  -10.862
0.6333  -10.843
0.6667  -10.825
0.7000  -10.811
0.7333  -10.806
0.7667  -10.802
0.8000  -10.799
0.8333  -10.794
0.8667  -10.789
0.9000  -10.777
0.9333  -10.773
0.9667  -10.768
1.0000  -10.766

0.0000  -11.055
0.0333  -11.054
0.0667  -11.051
0.1000  -11.045
0.1333  -11.039
0.1667  -11.033
0.2000  -11.026
0.2333  -11.019
0.2667  -11.010
0.3000  -11.001
0.3333  -10.991
0.3667  -10.980
0.4000  -10.968
0.4333  -10.951
0.4667  -10.931
0.5000  -10.912
0.5333  -10.892
0.5667  -10.881
0.6000  -10.858
0.6333  -10.838
0.6667  -10.821
0.7000  -10.811
0.7333  -10.801
0.7667  -10.795
0.8000  -10.791
0.8333  -10.789
0.8667  -10.788
0.9000  -10.776
0.9333  -10.773
0.9667  -10.766
1.0000  -10.760

0.0000  -11.052
0.0333  -11.051
0.0667  -11.049
0.1000  -11.044
0.1333  -11.038
0.1667  -11.028
0.2000  -11.017
0.2333  -11.003
0.2667  -10.989
0.3000  -10.977
0.3333  -10.964
0.3667  -10.951
0.4000  -10.938
0.4333  -10.925
0.4667  -10.913
0.5000  -10.902
0.5333  -10.892
0.5667  -10.880
0.6000  -10.858
0.6333  -10.838
0.6667  -10.820
0.7000  -10.811
0.7333  -10.801
0.7667  -10.795
0.8000  -10.791
0.8333  -10.789
0.8667  -10.786
0.9000  -10.776
0.9333  -10.765
0.9667  -10.759
1.0000  -10.760

0.0000  -11.052
0.0333  -11.051
0.0667  -11.049
0.1000  -11.044
0.1333  -11.037
0.1667  -11.028
0.2000  -11.016
0.2333  -11.002
0.2667  -10.988
0.3000  -10.975
0.3333  -10.962
0.3667  -10.949
0.4000  -10.936
0.4333  -10.923
0.4667  -10.912
0.5000  -10.901
0.5333  -10.891
0.5667  -10.872
0.6000  -10.853
0.6333  -10.834
0.6667  -10.820
0.7000  -10.805
0.7333  -10.791
0.7667  -10.781
0.8000  -10.776
0.8333  -10.775
0.8667  -10.776
0.9000  -10.774
0.9333  -10.763
0.9667  -10.758
1.0000  -10.759

0.0000  -11.049
0.0333  -11.049
0.0667  -11.047
0.1000  -11.043
0.1333  -11.037
0.1667  -11.027
0.2000  -11.016
0.2333  -11.002
0.2667  -10.987
0.3000  -10.970
0.3333  -10.951
0.3667  -10.931
0.4000  -10.912
0.4333  -10.898
0.4667  -10.886
0.5000  -10.874
0.5333  -10.862
0.5667  -10.849
0.6000  -10.838
0.6333  -10.828
0.6667  -10.818
0.7000  -10.805
0.7333  -10.791
0.7667  -10.781
0.8000  -10.776
0.8333  -10.775
0.8667  -10.776
0.9000  -10.773
0.9333  -10.763
0.9667  -10.758
1.0000  -10.758

0.0000  -11.049
0.0333  -11.049
0.0667  -11.047
0.1000  -11.043
0.1333  -11.037
0.1667  -11.027
0.2000  -11.016
0.2333  -11.002
0.2667  -10.986
0.3000  -10.969
0.3333  -10.950
0.3667  -10.930
0.4000  -10.908
0.4333  -10.892
0.4667  -10.879
0.5000  -10.866
0.5333  -10.854
0.5667  -10.841
0.6000  -10.831
0.6333  -10.823
0.6667  -10.813
0.7000  -10.797
0.7333  -10.781
0.7667  -10.767
0.8000  -10.759
0.8333  -10.756
0.8667  -10.755
0.9000  -10.755
0.9333  -10.756
0.9667  -10.757
1.0000  -10.754

0.0000  -11.043
0.0333  -11.042
0.0667  -11.039
0.1000  -11.034
0.1333  -11.028
0.1667  -11.020
0.2000  -11.011
0.2333  -11.001
0.2667  -10.986
0.3000  -10.969
0.3333  -10.950
0.3667  -10.930
0.4000  -10.908
0.4333  -10.892
0.4667  -10.879
0.5000  -10.866
0.5333  -10.854
0.5667  -10.841
0.6000  -10.828
0.6333  -10.815
0.6667  -10.802
0.7000  -10.787
0.7333  -10.775
0.7667  -10.765
0.8000  -10.759
0.8333  -10.756
0.8667  -10.755
0.9000  -10.755
0.9333  -10.756
0.9667  -10.755
1.0000  -10.752

0.0000  -11.042
0.0333  -11.041
0.0667  -11.038
0.1000  -11.034
0.1333  -11.028
0.1667  -11.020
0.2000  -11.010
0.2333  -11.000
0.2667  -10.986
0.3000  -10.969
0.3333  -10.950
0.3667  -10.930
0.4000  -10.908
0.4333  -10.888
0.4667  -10.871
0.5000  -10.860
0.5333  -10.850
0.5667  -10.840
0.6000  -10.828
0.6333  -10.815
0.6667  -10.802
0.7000  -10.787
0.7333  -10.775
0.7667  -10.765
0.8000  -10.754
0.8333  -10.743
0.8667  -10.740
0.9000  -10.741
0.9333  -10.743
0.9667  -10.748
1.0000  -10.752

0.0000  -11.011
0.0333  -11.010
0.0667  -11.007
0.1000  -11.003
0.1333  -10.996
0.1667  -10.989
0.2000  -10.980
0.2333  -10.971
0.2667  -10.960
0.3000  -10.947
0.3333  -10.934
0.3667  -10.921
0.4000  -10.906
0.4333  -10.885
0.4667  -10.871
0.5000  -10.860
0.5333  -10.849
0.5667  -10.837
0.6000  -10.824
0.6333  -10.810
0.6667  -10.794
0.7000  -10.778
0.7333  -10.763
0.7667  -10.752
0.8000  -10.746
0.8333  -10.742
0.8667  -10.735
0.9000  -10.729
0.9333  -10.726
0.9667  -10.724
1.0000  -10.724

0.0000  -11.008
0.0333  -11.008
0.0667  -11.005
0.1000  -11.001
0.1333  -10.996
0.1667  -10.989
0.2000  -10.979
0.2333  -10.969
0.2667  -10.958
0.3000  -10.946
0.3333  -10.933
0.3667  -10.919
0.4000  -10.904
0.4333  -10.885
0.4667  -10.871
0.5000  -10.855
0.5333  -10.838
0.5667  -10.823
0.6000  -10.808
0.6333  -10.794
0.6667  -10.781
0.7000  -10.770
0.7333  -10.760
0.7667  -10.748
0.8000  -10.735
0.8333  -10.727
0.8667  -10.723
0.9000  -10.720
0.9333  -10.716
0.9667  -10.711
1.0000  -10.709

0.0000  -10.989
0.0333  -10.988
0.0667  -10.986
0.1000  -10.983
0.1333  -10.978
0.1667  -10.973
0.2000  -10.966
0.2333  -10.958
0.2667  -10.948
0.3000  -10.939
0.3333  -10.928
0.3667  -10.916
0.4000  -10.904
0.4333  -10.885
0.4667  -10.862
0.5000  -10.837
0.5333  -10.815
0.5667  -10.801
0.6000  -10.789
0.6333  -10.778
0.6667  -10.768
0.7000  -10.760
0.7333  -10.752
0.7667  -10.742
0.8000  -10.732
0.8333  -10.723
0.8667  -10.713
0.9000  -10.704
0.9333  -10.696
0.9667  -10.689
1.0000  -10.685

0.0000  -10.989
0.0333  -10.988
0.0667  -10.986
0.1000  -10.983
0.1333  -10.978
0.1667  -10.973
0.2000  -10.966
0.2333  -10.958
0.2667  -10.948
0.3000  -10.939
0.3333  -10.928
0.3667  -10.916
0.4000  -10.904
0.4333  -10.885
0.4667  -10.861
0.5000  -10.837
0.5333  -10.813
0.5667  -10.800
0.6000  -10.788
0.6333  -10.778
0.6667  -10.768
0.7000  -10.760
0.7333  -10.752
0.7667  -10.742
0.8000  -10.731
0.8333  -10.718
0.8667  -10.705
0.9000  -10.695
0.9333  -10.686
0.9667  -10.681
1.0000  -10.683

0.0000  -10.986
0.0333  -10.986
0.0667  -10.983
0.1000  -10.979
0.1333  -10.972
0.1667  -10.965
0.2000  -10.955
0.2333  -10.945
0.2667  -10.933
0.3000  -10.924
0.3333  -10.914
0.3667  -10.904
0.4000  -10.893
0.4333  -10.882
0.4667  -10.861
0.5000  -10.837
0.5333  -10.813
0.5667  -10.800
0.6000  -10.788
0.6333  -10.777
0.6667  -10.765
0.7000  -10.755
0.7333  -10.746
0.7667  -10.738
0.8000  -10.731
0.8333  -10.718
0.8667  -10.705
0.9000  -10.695
0.9333  -10.686
0.9667  -10.681
1.0000  -10.681

0.0000  -10.979
0.0333  -10.978
0.0667  -10.975
0.1000  -10.970
0.1333  -10.962
0.1667  -10.956
0.2000  -10.950
0.2333  -10.942
0.2667  -10.933
0.3000  -10.924
0.3333  -10.914
0.3667  -10.903
0.4000  -10.892
0.4333  -10.881
0.4667  -10.861
0.5000  -10.836
0.5333  -10.812
0.5667  -10.788
0.6000  -10.774
0.6333  -10.763
0.6667  -10.752
0.7000  -10.740
0.7333  -10.728
0.7667  -10.714
0.8000  -10.700
0.8333  -10.687
0.8667  -10.676
0.9000  -10.673
0.9333  -10.675
0.9667  -10.679
1.0000  -10.679

0.0000  -10.977
0.0333  -10.976
0.0667  -10.973
0.1000  -10.968
0.1333  -10.962
0.1667  -10.955
0.2000  -10.949
0.2333  -10.941
0.2667  -10.932
0.3000  -10.919
0.3333  -10.904
0.3667  -10.888
0.4000  -10.871
0.4333  -10.855
0.4667  -10.842
0.5000  -10.828
0.5333  -10.811
0.5667  -10.788
0.6000  -10.774
0.6333  -10.763
0.6667  -10.752
0.7000  -10.740
0.7333  -10.728
0.7667  -10.714
0.8000  -10.700
0.8333  -10.687
0.8667  -10.676
0.9000  -10.672
0.9333  -10.675
0.9667  -10.679
1.0000  -10.679

0.0000  -10.977
0.0333  -10.976
0.0667  -10.973
0.1000  -10.968
0.1333  -10.962
0.1667  -10.955
0.2000  -10.946
0.2333  -10.936
0.2667  -10.924
0.3000  -10.912
0.3333  -10.898
0.3667  -10.884
0.4000  -10.869
0.4333  -10.855
0.4667  -10.840
0.5000  -10.826
0.5333  -10.811
0.5667  -10.787
0.6000  -10.761
0.6333  -10.739
0.6667  -10.723
0.7000  -10.708
0.7333  -10.696
0.7667  -10.686
0.8000  -10.678
0.8333  -10.674
0.8667  -10.672
0.9000  -10.668
0.9333  -10.663
0.9667  -10.660
1.0000  -10.659

0.0000  -10.975
0.0333  -10.974
0.0667  -10.971
0.1000  -10.967
0.1333  -10.962
0.1667  -10.955
0.2000  -10.946
0.2333  -10.936
0.2667  -10.924
0.3000  -10.912
0.3333  -10.898
0.3667  -10.884
0.4000  -10.869
0.4333  -10.855
0.4667  -10.840
0.5000  -10.826
0.5333  -10.811
0.5667  -10.785
0.6000  -10.759
0.6333  -10.735
0.6667  -10.714
0.7000  -10.701
0.7333  -10.691
0.7667  -10.682
0.8000  -10.676
0.8333  -10.673
0.8667  -10.671
0.9000  -10.668
0.9333  -10.663
0.9667  -10.660
1.0000  -10.659

0.0000  -10.975
0.0333  -10.974
0.0667  -10.971
0.1000  -10.967
0.1333  -10.961
0.1667  -10.953
0.2000  -10.942
0.2333  -10.930
0.2667  -10.917
0.3000  -10.904
0.3333  -10.891
0.3667  -10.879
0.4000  -10.866
0.4333  -10.851
0.4667  -10.833
0.5000  -10.814
0.5333  -10.797
0.5667  -10.783
0.6000  -10.759
0.6333  -10.734
0.6667  -10.709
0.7000  -10.685
0.7333  -10.672
0.7667  -10.665
0.8000  -10.660
0.8333  -10.657
0.8667  -10.654
0.9000  -10.653
0.9333  -10.653
0.9667  -10.653
1.0000  -10.653

0.0000  -10.975
0.0333  -10.974
0.0667  -10.971
0.1000  -10.967
0.1333  -10.960
0.1667  -10.950
0.2000  -10.939
0.2333  -10.925
0.2667  -10.910
0.3000  -10.898
0.3333  -10.884
0.3667  -10.869
0.4000  -10.853
0.4333  -10.835
0.4667  -10.822
0.5000  -10.810
0.5333  -10.797
0.5667  -10.783
0.6000  -10.759
0.6333  -10.734
0.6667  -10.709
0.7000  -10.685
0.7333  -10.672
0.7667  -10.661
0.8000  -10.650
0.8333  -10.641
0.8667  -10.633
0.9000  -10.625
0.9333  -10.620
0.9667  -10.616
1.0000  -10.615

0.0000  -10.972
0.0333  -10.972
0.0667  -10.970
0.1000  -10.965
0.1333  -10.960
0.1667  -10.950
0.2000  -10.939
0.2333  -10.925
0.2667  -10.910
0.3000  -10.894
0.3333  -10.876
0.3667  -10.861
0.4000  -10.848
0.4333  -10.835
0.4667  -10.822
0.5000  -10.809
0.5333  -10.795
0.5667  -10.776
0.6000  -10.757
0.6333  -10.733
0.6667  -10.709
0.7000  -10.685
0.7333  -10.672
0.7667  -10.661
0.8000  -10.650
0.8333  -10.641
0.8667  -10.633
0.9000  -10.625
0.9333  -10.620
0.9667  -10.616
1.0000  -10.615

0.0000  -10.971
0.0333  -10.970
0.0667  -10.968
0.1000  -10.965
0.1333  -10.958
0.1667  -10.948
0.2000  -10.937
0.2333  -10.923
0.2667  -10.910
0.3000  -10.894
0.3333  -10.876
0.3667  -10.861
0.4000  -10.848
0.4333  -10.835
0.4667  -10.817
0.5000  -10.798
0.5333  -10.780
0.5667  -10.762
0.6000  -10.744
0.6333  -10.728
0.6667  -10.708
0.7000  -10.684
0.7333  -10.668
0.7667  -10.652
0.8000  -10.639
0.8333  -10.627
0.8667  -10.616
0.9000  -10.608
0.9333  -10.602
0.9667  -10.599
1.0000  -10.598

0.0000  -10.956
0.0333  -10.955
0.0667  -10.953
0.1000  -10.950
0.1333  -10.945
0.1667  -10.938
0.2000  -10.930
0.2333  -10.921
0.2667  -10.908
0.3000  -10.891
0.3333  -10.874
0.3667  -10.856
0.4000  -10.841
0.4333  -10.826
0.4667  -10.809
0.5000  -10.792
0.5333  -10.775
0.5667  -10.756
0.6000  -10.738
0.6333  -10.720
0.6667  -10.702
0.7000  -10.683
0.7333  -10.661
0.7667  -10.637
0.8000  -10.615
0.8333  -10.594
0.8667  -10.575
0.9000  -10.565
0.9333  -10.561
0.9667  -10.558
1.0000  -10.557

0.0000  -10.948
0.0333  -10.947
0.0667  -10.945
0.1000  -10.942
0.1333  -10.937
0.1667  -10.931
0.2000  -10.924
0.2333  -10.915
0.2667  -10.904
0.3000  -10.891
0.3333  -10.872
0.3667  -10.855
0.4000  -10.835
0.4333  -10.814
0.4667  -10.791
0.5000  -10.769
0.5333  -10.754
0.5667  -10.740
0.6000  -10.725
0.6333  -10.711
0.6667  -10.697
0.7000  -10.683
0.7333  -10.659
0.7667  -10.636
0.8000  -10.614
0.8333  -10.593
0.8667  -10.574
0.9000  -10.561
0.9333  -10.557
0.9667  -10.556
1.0000  -10.555

0.0000  -10.939
0.0333  -10.938
0.0667  -10.936
0.1000  -10.932
0.1333  -10.927
0.1667  -10.921
0.2000  -10.913
0.2333  -10.904
0.2667  -10.894
0.3000  -10.883
0.3333  -10.871
0.3667  -10.854
0.4000  -10.833
0.4333  -10.811
0.4667  -10.789
0.5000  -10.769
0.5333  -10.754
0.5667  -10.740
0.6000  -10.725
0.6333  -10.711
0.6667  -10.697
0.7000  -10.682
0.7333  -10.659
0.7667  -10.636
0.8000  -10.614
0.8333  -10.593
0.8667  -10.574
0.9000  -10.561
0.9333  -10.557
0.9667  -10.556
1.0000  -10.555

0.0000  -10.939
0.0333  -10.938
0.0667  -10.936
0.1000  -10.932
0.1333  -10.927
0.1667  -10.921
0.2000  -10.913
0.2333  -10.904
0.2667  -10.894
0.3000  -10.883
0.3333  -10.871
0.3667  -10.854
0.4000  -10.833
0.4333  -10.811
0.4667  -10.789
0.5000  -10.768
0.5333  -10.744
0.5667  -10.724
0.6000  -10.711
0.6333  -10.700
0.6667  -10.689
0.7000  -10.679
0.7333  -10.658
0.7667  -10.634
0.8000  -10.611
0.8333  -10.590
0.8667  -10.572
0.9000  -10.558
0.9333  -10.543
0.9667  -10.536
1.0000  -10.535

0.0000  -10.935
0.0333  -10.934
0.0667  -10.932
0.1000  -10.928
0.1333  -10.924
0.1667  -10.917
0.2000  -10.910
0.2333  -10.901
0.2667  -10.892
0.3000  -10.880
0.3333  -10.868
0.3667  -10.852
0.4000  -10.831
0.4333  -10.808
0.4667  -10.785
0.5000  -10.763
0.5333  -10.740
0.5667  -10.720
0.6000  -10.696
0.6333  -10.672
0.6667  -10.649
0.7000  -10.628
0.7333  -10.611
0.7667  -10.599
0.8000  -10.588
0.8333  -10.579
0.8667  -10.570
0.9000  -10.553
0.9333  -10.540
0.9667  -10.531
1.0000  -10.526

0.0000  -10.906
0.0333  -10.905
0.0667  -10.903
0.1000  -10.899
0.1333  -10.894
0.1667  -10.887
0.2000  -10.879
0.2333  -10.870
0.2667  -10.860
0.3000  -10.848
0.3333  -10.836
0.3667  -10.824
0.4000  -10.810
0.4333  -10.796
0.4667  -10.782
0.5000  -10.763
0.5333  -10.740
0.5667  -10.715
0.6000  -10.691
0.6333  -10.666
0.6667  -10.642
0.7000  -10.618
0.7333  -10.601
0.7667  -10.587
0.8000  -10.576
0.8333  -10.569
0.8667  -10.563
0.9000  -10.553
0.9333  -10.539
0.9667  -10.526
1.0000  -10.520

0.0000  -10.906
0.0333  -10.905
0.0667  -10.903
0.1000  -10.899
0.1333  -10.894
0.1667  -10.887
0.2000  -10.879
0.2333  -10.870
0.2667  -10.860
0.3000  -10.848
0.3333  -10.836
0.3667  -10.824
0.4000  -10.810
0.4333  -10.796
0.4667  -10.782
0.5000  -10.761
0.5333  -10.737
0.5667  -10.715
0.6000  -10.691
0.6333  -10.666
0.6667  -10.642
0.7000  -10.618
0.7333  -10.598
0.7667  -10.586
0.8000  -10.576
0.8333  -10.569
0.8667  -10.563
0.9000  -10.551
0.9333  -10.539
0.9667  -10.526
1.0000  -10.520

0.0000  -10.892
0.0333  -10.891
0.0667  -10.889
0.1000  -10.885
0.1333  -10.879
0.1667  -10.872
0.2000  -10.864
0.2333  -10.855
0.2667  -10.844
0.3000  -10.833
0.3333  -10.820
0.3667  -10.807
0.4000  -10.793
0.4333  -10.779
0.4667  -10.765
0.5000  -10.751
0.5333  -10.736
0.5667  -10.711
0.6000  -10.686
0.6333  -10.661
0.6667  -10.636
0.7000  -10.616
0.7333  -10.598
0.7667  -10.586
0.8000  -10.574
0.8333  -10.563
0.8667  -10.553
0.9000  -10.546
0.9333  -10.534
0.9667  -10.520
1.0000  -10.510

0.0000  -10.860
0.0333  -10.859
0.0667  -10.856
0.1000  -10.851
0.1333  -10.845
0.1667  -10.837
0.2000  -10.828
0.2333  -10.818
0.2667  -10.808
0.3000  -10.796
0.3333  -10.783
0.3667  -10.770
0.4000  -10.755
0.4333  -10.740
0.4667  -10.725
0.5000  -10.710
0.5333  -10.694
0.5667  -10.678
0.6000  -10.662
0.6333  -10.646
0.6667  -10.631
0.7000  -10.614
0.7333  -10.598
0.7667  -10.579
0.8000  -10.560
0.8333  -10.543
0.8667  -10.528
0.9000  -10.515
0.9333  -10.505
0.9667  -10.498
1.0000  -10.501

0.0000  -10.856
0.0333  -10.855
0.0667  -10.852
0.1000  -10.847
0.1333  -10.841
0.1667  -10.833
0.2000  -10.824
0.2333  -10.814
0.2667  -10.803
0.3000  -10.791
0.3333  -10.777
0.3667  -10.763
0.4000  -10.748
0.4333  -10.732
0.4667  -10.716
0.5000  -10.700
0.5333  -10.683
0.5667  -10.667
0.6000  -10.654
0.6333  -10.640
0.6667  -10.627
0.7000  -10.612
0.7333  -10.593
0.7667  -10.573
0.8000  -10.553
0.8333  -10.534
0.8667  -10.518
0.9000  -10.504
0.9333  -10.497
0.9667  -10.497
1.0000  -10.500

0.0000  -10.856
0.0333  -10.855
0.0667  -10.852
0.1000  -10.847
0.1333  -10.841
0.1667  -10.833
0.2000  -10.824
0.2333  -10.814
0.2667  -10.803
0.3000  -10.791
0.3333  -10.777
0.3667  -10.763
0.4000  -10.748
0.4333  -10.732
0.4667  -10.716
0.5000  -10.700
0.5333  -10.683
0.5667  -10.667
0.6000  -10.651
0.6333  -10.636
0.6667  -10.621
0.7000  -10.608
0.7333  -10.593
0.7667  -10.573
0.8000  -10.553
0.8333  -10.534
0.8667  -10.518
0.9000  -10.504
0.9333  -10.497
0.9667  -10.497
1.0000  -10.500

0.0000  -10.854
0.0333  -10.853
0.0667  -10.851
0.1000  -10.846
0.1333  -10.841
0.1667  -10.833
0.2000  -10.822
0.2333  -10.810
0.2667  -10.796
0.3000  -10.780
0.3333  -10.765
0.3667  -10.751
0.4000  -10.738
0.4333  -10.724
0.4667  -10.710
0.5000  -10.695
0.5333  -10.681
0.5667  -10.667
0.6000  -10.651
0.6333  -10.636
0.6667  -10.621
0.7000  -10.608
0.7333  -10.588
0.7667  -10.565
0.8000  -10.544
0.8333  -10.524
0.8667  -10.505
0.9000  -10.488
0.9333  -10.491
0.9667  -10.496
1.0000  -10.499

0.0000  -10.847
0.0333  -10.846
0.0667  -10.844
0.1000  -10.839
0.1333  -10.833
0.1667  -10.825
0.2000  -10.814
0.2333  -10.802
0.2667  -10.788
0.3000  -10.777
0.3333  -10.763
0.3667  -10.745
0.4000  -10.725
0.4333  -10.705
0.4667  -10.684
0.5000  -10.662
0.5333  -10.641
0.5667  -10.619
0.6000  -10.597
0.6333  -10.576
0.6667  -10.556
0.7000  -10.538
0.7333  -10.521
0.7667  -10.507
0.8000  -10.496
0.8333  -10.489
0.8667  -10.487
0.9000  -10.487
0.9333  -10.485
0.9667  -10.494
1.0000  -10.496

0.0000  -10.847
0.0333  -10.846
0.0667  -10.844
0.1000  -10.839
0.1333  -10.833
0.1667  -10.825
0.2000  -10.814
0.2333  -10.802
0.2667  -10.788
0.3000  -10.772
0.3333  -10.755
0.3667  -10.736
0.4000  -10.716
0.4333  -10.696
0.4667  -10.674
0.5000  -10.652
0.5333  -10.630
0.5667  -10.607
0.6000  -10.585
0.6333  -10.563
0.6667  -10.542
0.7000  -10.523
0.7333  -10.505
0.7667  -10.491
0.8000  -10.481
0.8333  -10.477
0.8667  -10.477
0.9000  -10.478
0.9333  -10.480
0.9667  -10.478
1.0000  -10.476

0.0000  -10.845
0.0333  -10.844
0.0667  -10.841
0.1000  -10.836
0.1333  -10.828
0.1667  -10.819
0.2000  -10.808
0.2333  -10.799
0.2667  -10.788
0.3000  -10.772
0.3333  -10.755
0.3667  -10.736
0.4000  -10.716
0.4333  -10.696
0.4667  -10.674
0.5000  -10.652
0.5333  -10.630
0.5667  -10.607
0.6000  -10.585
0.6333  -10.563
0.6667  -10.542
0.7000  -10.523
0.7333  -10.505
0.7667  -10.491
0.8000  -10.481
0.8333  -10.477
0.8667  -10.477
0.9000  -10.478
0.9333  -10.480
0.9667  -10.478
1.0000  -10.476

0.0000  -10.835
0.0333  -10.834
0.0667  -10.832
0.1000  -10.828
0.1333  -10.823
0.1667  -10.816
0.2000  -10.808
0.2333  -10.795
0.2667  -10.780
0.3000  -10.764
0.3333  -10.746
0.3667  -10.726
0.4000  -10.706
0.4333  -10.684
0.4667  -10.662
0.5000  -10.639
0.5333  -10.615
0.5667  -10.592
0.6000  -10.568
0.6333  -10.544
0.6667  -10.521
0.7000  -10.500
0.7333  -10.481
0.7667  -10.472
0.8000  -10.469
0.8333  -10.470
0.8667  -10.473
0.9000  -10.478
0.9333  -10.473
0.9667  -10.461
1.0000  -10.456

0.0000  -10.739
0.0333  -10.738
0.0667  -10.735
0.1000  -10.731
0.1333  -10.724
0.1667  -10.716
0.2000  -10.706
0.2333  -10.695
0.2667  -10.682
0.3000  -10.668
0.3333  -10.652
0.3667  -10.636
0.4000  -10.619
0.4333  -10.601
0.4667  -10.583
0.5000  -10.564
0.5333  -10.546
0.5667  -10.528
0.6000  -10.511
0.6333  -10.495
0.6667  -10.480
0.7000  -10.471
0.7333  -10.463
0.7667  -10.456
0.8000  -10.449
0.8333  -10.440
0.8667  -10.433
0.9000  -10.429
0.9333  -10.427
0.9667  -10.428
1.0000  -10.431

0.0000  -10.722
0.0333  -10.721
0.0667  -10.718
0.1000  -10.713
0.1333  -10.707
0.1667  -10.698
0.2000  -10.688
0.2333  -10.677
0.2667  -10.663
0.3000  -10.649
0.3333  -10.633
0.3667  -10.616
0.4000  -10.599
0.4333  -10.580
0.4667  -10.562
0.5000  -10.543
0.5333  -10.526
0.5667  -10.509
0.6000  -10.496
0.6333  -10.485
0.6667  -10.477
0.7000  -10.469
0.7333  -10.462
0.7667  -10.456
0.8000  -10.449
0.8333  -10.440
0.8667  -10.433
0.9000  -10.429
0.9333  -10.427
0.9667  -10.427
1.0000  -10.427

0.0000  -10.722
0.0333  -10.721
0.0667  -10.718
0.1000  -10.713
0.1333  -10.707
0.1667  -10.698
0.2000  -10.688
0.2333  -10.677
0.2667  -10.663
0.3000  -10.649
0.3333  -10.633
0.3667  -10.616
0.4000  -10.599
0.4333  -10.580
0.4667  -10.562
0.5000  -10.543
0.5333  -10.526
0.5667  -10.509
0.6000  -10.496
0.6333  -10.485
0.6667  -10.476
0.7000  -10.469
0.7333  -10.462
0.7667  -10.454
0.8000  -10.447
0.8333  -10.440
0.8667  -10.433
0.9000  -10.427
0.9333  -10.424
0.9667  -10.427
1.0000  -10.427

0.0000  -10.699
0.0333  -10.698
0.0667  -10.695
0.1000  -10.690
0.1333  -10.683
0.1667  -10.674
0.2000  -10.664
0.2333  -10.651
0.2667  -10.637
0.3000  -10.622
0.3333  -10.605
0.3667  -10.587
0.4000  -10.568
0.4333  -10.549
0.4667  -10.536
0.5000  -10.524
0.5333  -10.513
0.5667  -10.502
0.6000  -10.492
0.6333  -10.484
0.6667  -10.476
0.7000  -10.467
0.7333  -10.460
0.7667  -10.450
0.8000  -10.437
0.8333  -10.431
0.8667  -10.427
0.9000  -10.425
0.9333  -10.422
0.9667  -10.423
1.0000  -10.423

0.0000  -10.652
0.0333  -10.652
0.0667  -10.649
0.1000  -10.645
0.1333  -10.640
0.1667  -10.633
0.2000  -10.626
0.2333  -10.617
0.2667  -10.607
0.3000  -10.596
0.3333  -10.584
0.3667  -10.572
0.4000  -10.560
0.4333  -10.548
0.4667  -10.531
0.5000  -10.520
0.5333  -10.510
0.5667  -10.501
0.6000  -10.492
0.6333  -10.483
0.6667  -10.474
0.7000  -10.466
0.7333  -10.454
0.7667  -10.444
0.8000  -10.432
0.8333  -10.414
0.8667  -10.414
0.9000  -10.417
0.9333  -10.421
0.9667  -10.418
1.0000  -10.417

0.0000  -10.635
0.0333  -10.634
0.0667  -10.632
0.1000  -10.629
0.1333  -10.624
0.1667  -10.618
0.2000  -10.611
0.2333  -10.603
0.2667  -10.594
0.3000  -10.584
0.3333  -10.574
0.3667  -10.563
0.4000  -10.552
0.4333  -10.542
0.4667  -10.529
0.5000  -10.518
0.5333  -10.506
0.5667  -10.494
0.6000  -10.481
0.6333  -10.467
0.6667  -10.453
0.7000  -10.441
0.7333  -10.430
0.7667  -10.421
0.8000  -10.414
0.8333  -10.412
0.8667  -10.404
0.9000  -10.399
0.9333  -10.394
0.9667  -10.391
1.0000  -10.390

0.0000  -10.635
0.0333  -10.634
0.0667  -10.632
0.1000  -10.629
0.1333  -10.624
0.1667  -10.618
0.2000  -10.611
0.2333  -10.603
0.2667  -10.594
0.3000  -10.584
0.3333  -10.574
0.3667  -10.563
0.4000  -10.552
0.4333  -10.540
0.4667  -10.529
0.5000  -10.518
0.5333  -10.506
0.5667  -10.494
0.6000  -10.481
0.6333  -10.467
0.6667  -10.453
0.7000  -10.441
0.7333  -10.430
0.7667  -10.421
0.8000  -10.414
0.8333  -10.409
0.8667  -10.404
0.9000  -10.399
0.9333  -10.394
0.9667  -10.391
1.0000  -10.390

0.0000  -10.630
0.0333  -10.629
0.0667  -10.628
0.1000  -10.624
0.1333  -10.620
0.1667  -10.614
0.2000  -10.608
0.2333  -10.600
0.2667  -10.592
0.3000  -10.583
0.3333  -10.573
0.3667  -10.563
0.4000  -10.552
0.4333  -10.540
0.4667  -10.529
0.5000  -10.508
0.5333  -10.489
0.5667  -10.470
0.6000  -10.455
0.6333  -10.442
0.6667  -10.432
0.7000  -10.424
0.7333  -10.419
0.7667  -10.415
0.8000  -10.413
0.8333  -10.409
0.8667  -10.398
0.9000  -10.384
0.9333  -10.372
0.9667  -10.364
1.0000  -10.360

0.0000  -10.609
0.0333  -10.608
0.0667  -10.606
0.1000  -10.603
0.1333  -10.597
0.1667  -10.591
0.2000  -10.583
0.2333  -10.574
0.2667  -10.563
0.3000  -10.552
0.3333  -10.539
0.3667  -10.526
0.4000  -10.511
0.4333  -10.496
0.4667  -10.481
0.5000  -10.468
0.5333  -10.455
0.5667  -10.441
0.6000  -10.425
0.6333  -10.411
0.6667  -10.398
0.7000  -10.385
0.7333  -10.373
0.7667  -10.361
0.8000  -10.351
0.8333  -10.342
0.8667  -10.334
0.9000  -10.328
0.9333  -10.324
0.9667  -10.325
1.0000  -10.327

0.0000  -10.605
0.0333  -10.604
0.0667  -10.602
0.1000  -10.598
0.1333  -10.592
0.1667  -10.586
0.2000  -10.577
0.2333  -10.568
0.2667  -10.557
0.3000  -10.545
0.3333  -10.532
0.3667  -10.519
0.4000  -10.506
0.4333  -10.493
0.4667  -10.480
0.5000  -10.464
0.5333  -10.451
0.5667  -10.437
0.6000  -10.424
0.6333  -10.411
0.6667  -10.398
0.7000  -10.385
0.7333  -10.373
0.7667  -10.361
0.8000  -10.351
0.8333  -10.342
0.8667  -10.334
0.9000  -10.328
0.9333  -10.324
0.9667  -10.321
1.0000  -10.320

0.0000  -10.605
0.0333  -10.604
0.0667  -10.602
0.1000  -10.598
0.1333  -10.592
0.1667  -10.586
0.2000  -10.577
0.2333  -10.568
0.2667  -10.557
0.3000  -10.545
0.3333  -10.532
0.3667  -10.519
0.4000  -10.506
0.4333  -10.492
0.4667  -10.478
0.5000  -10.464
0.5333  -10.451
0.5667  -10.437
0.6000  -10.424
0.6333  -10.407
0.6667  -10.393
0.7000  -10.381
0.7333  -10.370
0.7667  -10.359
0.8000  -10.350
0.8333  -10.341
0.8667  -10.334
0.9000  -10.328
0.9333  -10.323
0.9667  -10.321
1.0000  -10.320

0.0000  -10.594
0.0333  -10.593
0.0667  -10.591
0.1000  -10.587
0.1333  -10.582
0.1667  -10.575
0.2000  -10.568
0.2333  -10.559
0.2667  -10.549
0.3000  -10.538
0.3333  -10.527
0.3667  -10.516
0.4000  -10.505
0.4333  -10.492
0.4667  -10.478
0.5000  -10.464
0.5333  -10.448
0.5667  -10.432
0.6000  -10.419
0.6333  -10.406
0.6667  -10.389
0.7000  -10.374
0.7333  -10.361
0.7667  -10.350
0.8000  -10.341
0.8333  -10.332
0.8667  -10.325
0.9000  -10.321
0.9333  -10.323
0.9667  -10.321
1.0000  -10.320

0.0000  -10.588
0.0333  -10.588
0.0667  -10.586
0.1000  -10.582
0.1333  -10.578
0.1667  -10.572
0.2000  -10.565
0.2333  -10.557
0.2667  -10.548
0.3000  -10.538
0.3333  -10.526
0.3667  -10.514
0.4000  -10.501
0.4333  -10.487
0.4667  -10.473
0.5000  -10.460
0.5333  -10.446
0.5667  -10.432
0.6000  -10.417
0.6333  -10.402
0.6667  -10.387
0.7000  -10.369
0.7333  -10.351
0.7667  -10.333
0.8000  -10.324
0.8333  -10.321
0.8667  -10.320
0.9000  -10.320
0.9333  -10.316
0.9667  -10.314
1.0000  -10.313

0.0000  -10.582
0.0333  -10.581
0.0667  -10.579
0.1000  -10.575
0.1333  -10.570
0.1667  -10.563
0.2000  -10.556
0.2333  -10.547
0.2667  -10.536
0.3000  -10.525
0.3333  -10.512
0.3667  -10.499
0.4000  -10.484
0.4333  -10.469
0.4667  -10.453
0.5000  -10.437
0.5333  -10.421
0.5667  -10.405
0.6000  -10.389
0.6333  -10.374
0.6667  -10.360
0.7000  -10.347
0.7333  -10.335
0.7667  -10.329
0.8000  -10.317
0.8333  -10.307
0.8667  -10.301
0.9000  -10.296
0.9333  -10.293
0.9667  -10.290
1.0000  -10.290

0.0000  -10.582
0.0333  -10.581
0.0667  -10.579
0.1000  -10.575
0.1333  -10.570
0.1667  -10.563
0.2000  -10.556
0.2333  -10.547
0.2667  -10.536
0.3000  -10.525
0.3333  -10.512
0.3667  -10.499
0.4000  -10.484
0.4333  -10.469
0.4667  -10.453
0.5000  -10.437
0.5333  -10.421
0.5667  -10.405
0.6000  -10.389
0.6333  -10.374
0.6667  -10.360
0.7000  -10.347
0.7333  -10.335
0.7667  -10.324
0.8000  -10.315
0.8333  -10.307
0.8667  -10.301
0.9000  -10.296
0.9333  -10.293
0.9667  -10.290
1.0000  -10.290

0.0000  -10.573
0.0333  -10.572
0.0667  -10.569
0.1000  -10.564
0.1333  -10.558
0.1667  -10.550
0.2000  -10.541
0.2333  -10.530
0.2667  -10.518
0.3000  -10.505
0.3333  -10.491
0.3667  -10.476
0.4000  -10.460
0.4333  -10.445
0.4667  -10.429
0.5000  -10.414
0.5333  -10.400
0.5667  -10.386
0.6000  -10.374
0.6333  -10.362
0.6667  -10.351
0.7000  -10.342
0.7333  -10.335
0.7667  -10.324
0.8000  -10.315
0.8333  -10.302
0.8667  -10.289
0.9000  -10.278
0.9333  -10.269
0.9667  -10.264
1.0000  -10.262

0.0000  -10.526
0.0333  -10.525
0.0667  -10.523
0.1000  -10.519
0.1333  -10.513
0.1667  -10.506
0.2000  -10.498
0.2333  -10.488
0.2667  -10.477
0.3000  -10.465
0.3333  -10.452
0.3667  -10.439
0.4000  -10.424
0.4333  -10.409
0.4667  -10.392
0.5000  -10.376
0.5333  -10.360
0.5667  -10.345
0.6000  -10.330
0.6333  -10.315
0.6667  -10.301
0.7000  -10.287
0.7333  -10.274
0.7667  -10.262
0.8000  -10.251
0.8333  -10.242
0.8667  -10.235
0.9000  -10.229
0.9333  -10.225
0.9667  -10.223
1.0000  -10.223

0.0000  -10.523
0.0333  -10.522
0.0667  -10.520
0.1000  -10.516
0.1333  -10.511
0.1667  -10.504
0.2000  -10.496
0.2333  -10.487
0.2667  -10.477
0.3000  -10.465
0.3333  -10.451
0.3667  -10.437
0.4000  -10.422
0.4333  -10.406
0.4667  -10.391
0.5000  -10.376
0.5333  -10.360
0.5667  -10.345
0.6000  -10.330
0.6333  -10.315
0.6667  -10.301
0.7000  -10.287
0.7333  -10.274
0.7667  -10.262
0.8000  -10.251
0.8333  -10.241
0.8667  -10.233
0.9000  -10.226
0.9333  -10.224
0.9667  -10.222
1.0000  -10.221

0.0000  -10.521
0.0333  -10.520
0.0667  -10.518
0.1000  -10.514
0.1333  -10.509
0.1667  -10.502
0.2000  -10.493
0.2333  -10.484
0.2667  -10.473
0.3000  -10.461
0.3333  -10.449
0.3667  -10.435
0.4000  -10.421
0.4333  -10.406
0.4667  -10.391
0.5000  -10.375
0.5333  -10.358
0.5667  -10.341
0.6000  -10.325
0.6333  -10.311
0.6667  -10.297
0.7000  -10.284
0.7333  -10.271
0.7667  -10.260
0.8000  -10.250
0.8333  -10.241
0.8667  -10.233
0.9000  -10.226
0.9333  -10.222
0.9667  -10.218
1.0000  -10.217

0.0000  -10.521
0.0333  -10.520
0.0667  -10.518
0.1000  -10.514
0.1333  -10.509
0.1667  -10.502
0.2000  -10.493
0.2333  -10.484
0.2667  -10.473
0.3000  -10.461
0.3333  -10.449
0.3667  -10.435
0.4000  -10.421
0.4333  -10.406
0.4667  -10.390
0.5000  -10.374
0.5333  -10.357
0.5667  -10.341
0.6000  -10.325
0.6333  -10.309
0.6667  -10.294
0.7000  -10.280
0.7333  -10.267
0.7667  -10.255
0.8000  -10.244
0.8333  -10.234
0.8667  -10.229
0.9000  -10.226
0.9333  -10.222
0.9667  -10.218
1.0000  -10.217

0.0000  -10.518
0.0333  -10.517
0.0667  -10.515
0.1000  -10.511
0.1333  -10.505
0.1667  -10.498
0.2000  -10.490
0.2333  -10.481
0.2667  -10.470
0.3000  -10.458
0.3333  -10.445
0.3667  -10.431
0.4000  -10.417
0.4333  -10.402
0.4667  -10.387
0.5000  -10.371
0.5333  -10.356
0.5667  -10.340
0.6000  -10.322
0.6333  -10.305
0.6667  -10.288
0.7000  -10.272
0.7333  -10.257
0.7667  -10.248
0.8000  -10.240
0.8333  -10.233
0.8667  -10.227
0.9000  -10.220
0.9333  -10.216
0.9667  -10.213
1.0000  -10.212

0.0000  -10.511
0.0333  -10.511
0.0667  -10.508
0.1000  -10.504
0.1333  -10.499
0.1667  -10.492
0.2000  -10.483
0.2333  -10.473
0.2667  -10.462
0.3000  -10.450
0.3333  -10.437
0.3667  -10.422
0.4000  -10.407
0.4333  -10.392
0.4667  -10.375
0.5000  -10.359
0.5333  -10.343
0.5667  -10.326
0.6000  -10.311
0.6333  -10.295
0.6667  -10.280
0.7000  -10.268
0.7333  -10.256
0.7667  -10.242
0.8000  -10.232
0.8333  -10.223
0.8667  -10.216
0.9000  -10.210
0.9333  -10.206
0.9667  -10.204
1.0000  -10.203

0.0000  -10.511
0.0333  -10.511
0.0667  -10.508
0.1000  -10.504
0.1333  -10.499
0.1667  -10.492
0.2000  -10.483
0.2333  -10.473
0.2667  -10.462
0.3000  -10.450
0.3333  -10.437
0.3667  -10.422
0.4000  -10.407
0.4333  -10.392
0.4667  -10.375
0.5000  -10.359
0.5333  -10.343
0.5667  -10.326
0.6000  -10.311
0.6333  -10.295
0.6667  -10.280
0.7000  -10.267
0.7333  -10.254
0.7667  -10.242
0.8000  -10.232
0.8333  -10.223
0.8667  -10.216
0.9000  -10.210
0.9333  -10.206
0.9667  -10.204
1.0000  -10.203

0.0000  -10.503
0.0333  -10.502
0.0667  -10.500
0.1000  -10.496
0.1333  -10.490
0.1667  -10.483
0.2000  -10.474
0.2333  -10.464
0.2667  -10.453
0.3000  -10.441
0.3333  -10.428
0.3667  -10.414
0.4000  -10.399
0.4333  -10.384
0.4667  -10.368
0.5000  -10.353
0.5333  -10.337
0.5667  -10.322
0.6000  -10.307
0.6333  -10.293
0.6667  -10.280
0.7000  -10.267
0.7333  -10.254
0.7667  -10.242
0.8000  -10.230
0.8333  -10.219
0.8667  -10.210
0.9000  -10.202
0.9333  -10.197
0.9667  -10.194
1.0000  -10.193

0.0000  -10.144
0.0333  -10.143
0.0667  -10.141
0.1000  -10.137
0.1333  -10.131
0.1667  -10.123
0.2000  -10.114
0.2333  -10.103
0.2667  -10.092
0.3000  -10.079
0.3333  -10.064
0.3667  -10.049
0.4000  -10.033
0.4333  -10.017
0.4667  -10.000
0.5000  -9.982
0.5333  -9.965
0.5667  -9.947
0.6000  -9.930
0.6333  -9.914
0.6667  -9.898
0.7000  -9.883
0.7333  -9.868
0.7667  -9.856
0.8000  -9.844
0.8333  -9.834
0.8667  -9.826
0.9000  -9.819
0.9333  -9.815
0.9667  -9.812
1.0000  -9.811

0.0000  -10.144
0.0333  -10.143
0.0667  -10.141
0.1000  -10.136
0.1333  -10.130
0.1667  -10.123
0.2000  -10.114
0.2333  -10.103
0.2667  -10.091
0.3000  -10.078
0.3333  -10.064
0.3667  -10.049
0.4000  -10.033
0.4333  -10.017
0.4667  -9.999
0.5000  -9.982
0.5333  -9.965
0.5667  -9.947
0.6000  -9.930
0.6333  -9.914
0.6667  -9.898
0.7000  -9.882
0.7333  -9.868
0.7667  -9.856
0.8000  -9.844
0.8333  -9.834
0.8667  -9.826
0.9000  -9.819
0.9333  -9.814
0.9667  -9.811
1.0000  -9.810

0.0000  -10.144
0.0333  -10.143
0.0667  -10.141
0.1000  -10.136
0.1333  -10.130
0.1667  -10.123
0.2000  -10.114
0.2333  -10.103
0.2667  -10.091
0.3000  -10.078
0.3333  -10.064
0.3667  -10.049
0.4000  -10.033
0.4333  -10.016
0.4667  -9.999
0.5000  -9.982
0.5333  -9.965
0.5667  -9.947
0.6000  -9.930
0.6333  -9.914
0.6667  -9.898
0.7000  -9.882
0.7333  -9.868
0.7667  -9.855
0.8000  -9.844
0.8333  -9.834
0.8667  -9.826
0.9000  -9.819
0.9333  -9.814
0.9667  -9.811
1.0000  -9.810

0.0000  -10.144
0.0333  -10.143
0.0667  -10.140
0.1000  -10.136
0.1333  -10.130
0.1667  -10.123
0.2000  -10.114
0.2333  -10.103
0.2667  -10.091
0.3000  -10.078
0.3333  -10.064
0.3667  -10.049
0.4000  -10.033
0.4333  -10.016
0.4667  -9.999
0.5000  -9.982
0.5333  -9.964
0.5667  -9.947
0.6000  -9.930
0.6333  -9.913
0.6667  -9.897
0.7000  -9.882
0.7333  -9.868
0.7667  -9.855
0.8000  -9.844
0.8333  -9.834
0.8667  -9.825
0.9000  -9.819
0.9333  -9.814
0.9667  -9.811
1.0000  -9.810

0.0000  -2.207
0.0333  -2.210
0.0667  -2.219
0.1000  -2.233
0.1333  -2.252
0.1667  -2.276
0.2000  -2.306
0.2333  -2.339
0.2667  -2.376
0.3000  -2.417
0.3333  -2.461
0.3667  -2.506
0.4000  -2.554
0.4333  -2.603
0.4667  -2.652
0.5000  -2.702
0.5333  -2.751
0.5667  -2.800
0.6000  -2.847
0.6333  -2.892
0.6667  -2.935
0.7000  -2.975
0.7333  -3.012
0.7667  -3.045
0.8000  -3.075
0.8333  -3.100
0.8667  -3.121
0.9000  -3.138
0.9333  -3.150
0.9667  -3.158
1.0000  -3.160

0.0000  -2.207
0.0333  -2.210
0.0667  -2.218
0.1000  -2.232
0.1333  -2.252
0.1667  -2.276
0.2000  -2.305
0.2333  -2.339
0.2667  -2.376
0.3000  -2.416
0.3333  -2.460
0.3667  -2.506
0.4000  -2.553
0.4333  -2.602
0.4667  -2.651
0.5000  -2.701
0.5333  -2.750
0.5667  -2.798
0.6000  -2.845
0.6333  -2.890
0.6667  -2.932
0.7000  -2.972
0.7333  -3.008
0.7667  -3.042
0.8000  -3.071
0.8333  -3.096
0.8667  -3.117
0.9000  -3.134
0.9333  -3.146
0.9667  -3.153
1.0000  -3.155

0.0000  -2.207
0.0333  -2.210
0.0667  -2.218
0.1000  -2.232
0.1333  -2.252
0.1667  -2.276
0.2000  -2.305
0.2333  -2.339
0.2667  -2.376
0.3000  -2.416
0.3333  -2.460
0.3667  -2.506
0.4000  -2.553
0.4333  -2.602
0.4667  -2.651
0.5000  -2.701
0.5333  -2.750
0.5667  -2.798
0.6000  -2.845
0.6333  -2.890
0.6667  -2.932
0.7000  -2.972
0.7333  -3.008
0.7667  -3.042
0.8000  -3.071
0.8333  -3.096
0.8667  -3.117
0.9000  -3.134
0.9333  -3.146
0.9667  -3.153
1.0000  -3.155

0.0000  -2.207
0.0333  -2.210
0.0667  -2.218
0.1000  -2.232
0.1333  -2.252
0.1667  -2.276
0.2000  -2.305
0.2333  -2.339
0.2667  -2.376
0.3000  -2.416
0.3333  -2.460
0.3667  -2.505
0.4000  -2.553
0.4333  -2.601
0.4667  -2.651
0.5000  -2.700
0.5333  -2.749
0.5667  -2.797
0.6000  -2.843
0.6333  -2.888
0.6667  -2.930
0.7000  -2.970
0.7333  -3.006
0.7667  -3.039
0.8000  -3.068
0.8333  -3.094
0.8667  -3.114
0.9000  -3.131
0.9333  -3.143
0.9667  -3.150
1.0000  -3.152

0.0000  -2.071
0.0333  -2.074
0.0667  -2.082
0.1000  -2.094
0.1333  -2.112
0.1667  -2.134
0.2000  -2.161
0.2333  -2.192
0.2667  -2.227
0.3000  -2.266
0.3333  -2.308
0.3667  -2.352
0.4000  -2.398
0.4333  -2.446
0.4667  -2.494
0.5000  -2.543
0.5333  -2.591
0.5667  -2.639
0.6000  -2.686
0.6333  -2.730
0.6667  -2.773
0.7000  -2.812
0.7333  -2.849
0.7667  -2.882
0.8000  -2.912
0.8333  -2.937
0.8667  -2.958
0.9000  -2.975
0.9333  -2.987
0.9667  -2.994
1.0000  -2.997

0.0000  -2.067
0.0333  -2.069
0.0667  -2.077
0.1000  -2.090
0.1333  -2.108
0.1667  -2.131
0.2000  -2.158
0.2333  -2.190
0.2667  -2.225
0.3000  -2.264
0.3333  -2.306
0.3667  -2.350
0.4000  -2.397
0.4333  -2.444
0.4667  -2.493
0.5000  -2.542
0.5333  -2.590
0.5667  -2.638
0.6000  -2.684
0.6333  -2.729
0.6667  -2.771
0.7000  -2.811
0.7333  -2.847
0.7667  -2.881
0.8000  -2.910
0.8333  -2.935
0.8667  -2.956
0.9000  -2.973
0.9333  -2.985
0.9667  -2.992
1.0000  -2.995

0.0000  -2.067
0.0333  -2.069
0.0667  -2.077
0.1000  -2.090
0.1333  -2.108
0.1667  -2.131
0.2000  -2.158
0.2333  -2.190
0.2667  -2.225
0.3000  -2.264
0.3333  -2.306
0.3667  -2.350
0.4000  -2.397
0.4333  -2.444
0.4667  -2.493
0.5000  -2.542
0.5333  -2.590
0.5667  -2.638
0.6000  -2.684
0.6333  -2.729
0.6667  -2.771
0.7000  -2.811
0.7333  -2.847
0.7667  -2.881
0.8000  -2.910
0.8333  -2.935
0.8667  -2.956
0.9000  -2.973
0.9333  -2.985
0.9667  -2.992
1.0000  -2.995

0.0000  -2.062
0.0333  -2.065
0.0667  -2.072
0.1000  -2.085
0.1333  -2.103
0.1667  -2.126
0.2000  -2.154
0.2333  -2.186
0.2667  -2.221
0.3000  -2.261
0.3333  -2.303
0.3667  -2.347
0.4000  -2.394
0.4333  -2.442
0.4667  -2.490
0.5000  -2.539
0.5333  -2.588
0.5667  -2.635
0.6000  -2.682
0.6333  -2.726
0.6667  -2.768
0.7000  -2.808
0.7333  -2.844
0.7667  -2.877
0.8000  -2.906
0.8333  -2.931
0.8667  -2.952
0.9000  -2.968
0.9333  -2.980
0.9667  -2.987
1.0000  -2.990

0.0000  -2.024
0.0333  -2.026
0.0667  -2.034
0.1000  -2.046
0.1333  -2.064
0.1667  -2.087
0.2000  -2.114
0.2333  -2.146
0.2667  -2.182
0.3000  -2.221
0.3333  -2.264
0.3667  -2.309
0.4000  -2.357
0.4333  -2.406
0.4667  -2.456
0.5000  -2.505
0.5333  -2.555
0.5667  -2.603
0.6000  -2.650
0.6333  -2.695
0.6667  -2.737
0.7000  -2.777
0.7333  -2.814
0.7667  -2.847
0.8000  -2.876
0.8333  -2.901
0.8667  -2.922
0.9000  -2.939
0.9333  -2.951
0.9667  -2.958
1.0000  -2.960

0.0000  -2.014
0.0333  -2.016
0.0667  -2.024
0.1000  -2.038
0.1333  -2.056
0.1667  -2.080
0.2000  -2.108
0.2333  -2.141
0.2667  -2.178
0.3000  -2.219
0.3333  -2.262
0.3667  -2.309
0.4000  -2.356
0.4333  -2.405
0.4667  -2.454
0.5000  -2.504
0.5333  -2.554
0.5667  -2.602
0.6000  -2.649
0.6333  -2.694
0.6667  -2.737
0.7000  -2.777
0.7333  -2.813
0.7667  -2.847
0.8000  -2.876
0.8333  -2.901
0.8667  -2.922
0.9000  -2.939
0.9333  -2.951
0.9667  -2.958
1.0000  -2.960

0.0000  -2.014
0.0333  -2.016
0.0667  -2.024
0.1000  -2.038
0.1333  -2.056
0.1667  -2.080
0.2000  -2.108
0.2333  -2.141
0.2667  -2.178
0.3000  -2.219
0.3333  -2.262
0.3667  -2.308
0.4000  -2.356
0.4333  -2.405
0.4667  -2.454
0.5000  -2.504
0.5333  -2.554
0.5667  -2.602
0.6000  -2.649
0.6333  -2.694
0.6667  -2.737
0.7000  -2.777
0.7333  -2.813
0.7667  -2.847
0.8000  -2.876
0.8333  -2.901
0.8667  -2.922
0.9000  -2.938
0.9333  -2.950
0.9667  -2.957
1.0000  -2.960

0.0000  -2.007
0.0333  -2.010
0.0667  -2.019
0.1000  -2.033
0.1333  -2.052
0.1667  -2.077
0.2000  -2.106
0.2333  -2.140
0.2667  -2.178
0.3000  -2.219
0.3333  -2.262
0.3667  -2.308
0.4000  -2.356
0.4333  -2.405
0.4667  -2.454
0.5000  -2.504
0.5333  -2.553
0.5667  -2.601
0.6000  -2.648
0.6333  -2.693
0.6667  -2.736
0.7000  -2.775
0.7333  -2.812
0.7667  -2.845
0.8000  -2.874
0.8333  -2.900
0.8667  -2.921
0.9000  -2.937
0.9333  -2.949
0.9667  -2.956
1.0000  -2.958

0.0000  -1.922
0.0333  -1.924
0.0667  -1.931
0.1000  -1.942
0.1333  -1.958
0.1667  -1.978
0.2000  -2.002
0.2333  -2.030
0.2667  -2.063
0.3000  -2.099
0.3333  -2.138
0.3667  -2.180
0.4000  -2.224
0.4333  -2.270
0.4667  -2.317
0.5000  -2.365
0.5333  -2.412
0.5667  -2.459
0.6000  -2.506
0.6333  -2.551
0.6667  -2.593
0.7000  -2.633
0.7333  -2.670
0.7667  -2.704
0.8000  -2.734
0.8333  -2.759
0.8667  -2.781
0.9000  -2.797
0.9333  -2.810
0.9667  -2.817
1.0000  -2.819

0.0000  -1.913
0.0333  -1.915
0.0667  -1.922
0.1000  -1.933
0.1333  -1.949
0.1667  -1.970
0.2000  -1.994
0.2333  -2.023
0.2667  -2.056
0.3000  -2.093
0.3333  -2.133
0.3667  -2.175
0.4000  -2.220
0.4333  -2.267
0.4667  -2.314
0.5000  -2.363
0.5333  -2.411
0.5667  -2.459
0.6000  -2.504
0.6333  -2.548
0.6667  -2.590
0.7000  -2.630
0.7333  -2.666
0.7667  -2.699
0.8000  -2.728
0.8333  -2.753
0.8667  -2.774
0.9000  -2.790
0.9333  -2.802
0.9667  -2.809
1.0000  -2.812

0.0000  -1.913
0.0333  -1.915
0.0667  -1.922
0.1000  -1.933
0.1333  -1.949
0.1667  -1.970
0.2000  -1.994
0.2333  -2.023
0.2667  -2.056
0.3000  -2.093
0.3333  -2.133
0.3667  -2.175
0.4000  -2.220
0.4333  -2.267
0.4667  -2.314
0.5000  -2.363
0.5333  -2.411
0.5667  -2.458
0.6000  -2.504
0.6333  -2.548
0.6667  -2.590
0.7000  -2.630
0.7333  -2.666
0.7667  -2.699
0.8000  -2.728
0.8333  -2.753
0.8667  -2.774
0.9000  -2.790
0.9333  -2.802
0.9667  -2.809
1.0000  -2.812

0.0000  -1.894
0.0333  -1.897
0.0667  -1.905
0.1000  -1.917
0.1333  -1.935
0.1667  -1.957
0.2000  -1.983
0.2333  -2.014
0.2667  -2.049
0.3000  -2.086
0.3333  -2.128
0.3667  -2.171
0.4000  -2.217
0.4333  -2.265
0.4667  -2.313
0.5000  -2.362
0.5333  -2.411
0.5667  -2.458
0.6000  -2.504
0.6333  -2.548
0.6667  -2.589
0.7000  -2.628
0.7333  -2.664
0.7667  -2.696
0.8000  -2.725
0.8333  -2.750
0.8667  -2.770
0.9000  -2.786
0.9333  -2.798
0.9667  -2.805
1.0000  -2.807

0.0000  -1.874
0.0333  -1.876
0.0667  -1.881
0.1000  -1.889
0.1333  -1.900
0.1667  -1.916
0.2000  -1.936
0.2333  -1.962
0.2667  -1.992
0.3000  -2.026
0.3333  -2.063
0.3667  -2.103
0.4000  -2.145
0.4333  -2.190
0.4667  -2.235
0.5000  -2.282
0.5333  -2.328
0.5667  -2.375
0.6000  -2.420
0.6333  -2.463
0.6667  -2.504
0.7000  -2.543
0.7333  -2.579
0.7667  -2.611
0.8000  -2.639
0.8333  -2.664
0.8667  -2.685
0.9000  -2.701
0.9333  -2.712
0.9667  -2.719
1.0000  -2.722

0.0000  -1.874
0.0333  -1.876
0.0667  -1.881
0.1000  -1.889
0.1333  -1.900
0.1667  -1.916
0.2000  -1.935
0.2333  -1.958
0.2667  -1.986
0.3000  -2.018
0.3333  -2.054
0.3667  -2.094
0.4000  -2.137
0.4333  -2.182
0.4667  -2.228
0.5000  -2.276
0.5333  -2.323
0.5667  -2.370
0.6000  -2.415
0.6333  -2.459
0.6667  -2.501
0.7000  -2.540
0.7333  -2.576
0.7667  -2.608
0.8000  -2.637
0.8333  -2.662
0.8667  -2.683
0.9000  -2.699
0.9333  -2.711
0.9667  -2.718
1.0000  -2.720

0.0000  -1.869
0.0333  -1.871
0.0667  -1.875
0.1000  -1.883
0.1333  -1.897
0.1667  -1.915
0.2000  -1.935
0.2333  -1.958
0.2667  -1.986
0.3000  -2.018
0.3333  -2.054
0.3667  -2.094
0.4000  -2.137
0.4333  -2.182
0.4667  -2.228
0.5000  -2.276
0.5333  -2.323
0.5667  -2.370
0.6000  -2.415
0.6333  -2.459
0.6667  -2.501
0.7000  -2.540
0.7333  -2.576
0.7667  -2.608
0.8000  -2.637
0.8333  -2.662
0.8667  -2.683
0.9000  -2.699
0.9333  -2.711
0.9667  -2.718
1.0000  -2.720

0.0000  -1.865
0.0333  -1.867
0.0667  -1.873
0.1000  -1.883
0.1333  -1.894
0.1667  -1.908
0.2000  -1.927
0.2333  -1.950
0.2667  -1.977
0.3000  -2.009
0.3333  -2.045
0.3667  -2.085
0.4000  -2.128
0.4333  -2.173
0.4667  -2.220
0.5000  -2.268
0.5333  -2.316
0.5667  -2.363
0.6000  -2.409
0.6333  -2.453
0.6667  -2.495
0.7000  -2.534
0.7333  -2.570
0.7667  -2.603
0.8000  -2.632
0.8333  -2.656
0.8667  -2.677
0.9000  -2.693
0.9333  -2.705
0.9667  -2.712
1.0000  -2.715

0.0000  -1.827
0.0333  -1.828
0.0667  -1.833
0.1000  -1.840
0.1333  -1.851
0.1667  -1.866
0.2000  -1.885
0.2333  -1.909
0.2667  -1.941
0.3000  -1.978
0.3333  -2.020
0.3667  -2.064
0.4000  -2.111
0.4333  -2.159
0.4667  -2.207
0.5000  -2.256
0.5333  -2.304
0.5667  -2.352
0.6000  -2.398
0.6333  -2.442
0.6667  -2.484
0.7000  -2.523
0.7333  -2.559
0.7667  -2.592
0.8000  -2.621
0.8333  -2.645
0.8667  -2.666
0.9000  -2.682
0.9333  -2.694
0.9667  -2.701
1.0000  -2.703

0.0000  -1.808
0.0333  -1.809
0.0667  -1.814
0.1000  -1.823
0.1333  -1.837
0.1667  -1.856
0.2000  -1.880
0.2333  -1.908
0.2667  -1.941
0.3000  -1.978
0.3333  -2.019
0.3667  -2.062
0.4000  -2.107
0.4333  -2.154
0.4667  -2.203
0.5000  -2.251
0.5333  -2.299
0.5667  -2.347
0.6000  -2.393
0.6333  -2.437
0.6667  -2.479
0.7000  -2.518
0.7333  -2.553
0.7667  -2.586
0.8000  -2.615
0.8333  -2.640
0.8667  -2.661
0.9000  -2.677
0.9333  -2.689
0.9667  -2.696
1.0000  -2.698

0.0000  -1.808
0.0333  -1.809
0.0667  -1.814
0.1000  -1.823
0.1333  -1.837
0.1667  -1.856
0.2000  -1.880
0.2333  -1.908
0.2667  -1.938
0.3000  -1.977
0.3333  -2.019
0.3667  -2.062
0.4000  -2.107
0.4333  -2.154
0.4667  -2.202
0.5000  -2.251
0.5333  -2.299
0.5667  -2.347
0.6000  -2.393
0.6333  -2.437
0.6667  -2.479
0.7000  -2.518
0.7333  -2.553
0.7667  -2.586
0.8000  -2.614
0.8333  -2.639
0.8667  -2.659
0.9000  -2.675
0.9333  -2.686
0.9667  -2.693
1.0000  -2.695

0.0000  -1.806
0.0333  -1.808
0.0667  -1.812
0.1000  -1.819
0.1333  -1.831
0.1667  -1.848
0.2000  -1.873
0.2333  -1.903
0.2667  -1.938
0.3000  -1.972
0.3333  -2.011
0.3667  -2.054
0.4000  -2.100
0.4333  -2.148
0.4667  -2.197
0.5000  -2.246
0.5333  -2.295
0.5667  -2.343
0.6000  -2.390
0.6333  -2.435
0.6667  -2.477
0.7000  -2.517
0.7333  -2.553
0.7667  -2.586
0.8000  -2.614
0.8333  -2.639
0.8667  -2.659
0.9000  -2.675
0.9333  -2.686
0.9667  -2.693
1.0000  -2.695

0.0000  -1.785
0.0333  -1.785
0.0667  -1.788
0.1000  -1.792
0.1333  -1.798
0.1667  -1.805
0.2000  -1.816
0.2333  -1.841
0.2667  -1.870
0.3000  -1.903
0.3333  -1.938
0.3667  -1.976
0.4000  -2.016
0.4333  -2.059
0.4667  -2.103
0.5000  -2.149
0.5333  -2.194
0.5667  -2.240
0.6000  -2.285
0.6333  -2.328
0.6667  -2.369
0.7000  -2.407
0.7333  -2.443
0.7667  -2.475
0.8000  -2.504
0.8333  -2.529
0.8667  -2.549
0.9000  -2.566
0.9333  -2.577
0.9667  -2.584
1.0000  -2.587

0.0000  -1.769
0.0333  -1.771
0.0667  -1.775
0.1000  -1.782
0.1333  -1.790
0.1667  -1.800
0.2000  -1.814
0.2333  -1.834
0.2667  -1.862
0.3000  -1.895
0.3333  -1.931
0.3667  -1.971
0.4000  -2.013
0.4333  -2.057
0.4667  -2.102
0.5000  -2.148
0.5333  -2.194
0.5667  -2.240
0.6000  -2.285
0.6333  -2.328
0.6667  -2.369
0.7000  -2.407
0.7333  -2.443
0.7667  -2.475
0.8000  -2.504
0.8333  -2.529
0.8667  -2.549
0.9000  -2.565
0.9333  -2.577
0.9667  -2.584
1.0000  -2.586

0.0000  -1.769
0.0333  -1.771
0.0667  -1.775
0.1000  -1.782
0.1333  -1.790
0.1667  -1.800
0.2000  -1.814
0.2333  -1.834
0.2667  -1.862
0.3000  -1.895
0.3333  -1.931
0.3667  -1.971
0.4000  -2.013
0.4333  -2.057
0.4667  -2.102
0.5000  -2.148
0.5333  -2.194
0.5667  -2.239
0.6000  -2.284
0.6333  -2.326
0.6667  -2.367
0.7000  -2.405
0.7333  -2.441
0.7667  -2.474
0.8000  -2.503
0.8333  -2.528
0.8667  -2.549
0.9000  -2.565
0.9333  -2.577
0.9667  -2.584
1.0000  -2.586

0.0000  -1.750
0.0333  -1.753
0.0667  -1.759
0.1000  -1.770
0.1333  -1.783
0.1667  -1.796
0.2000  -1.814
0.2333  -1.827
0.2667  -1.851
0.3000  -1.883
0.3333  -1.920
0.3667  -1.960
0.4000  -2.003
0.4333  -2.047
0.4667  -2.093
0.5000  -2.140
0.5333  -2.187
0.5667  -2.234
0.6000  -2.280
0.6333  -2.324
0.6667  -2.366
0.7000  -2.405
0.7333  -2.440
0.7667  -2.472
0.8000  -2.501
0.8333  -2.525
0.8667  -2.545
0.9000  -2.561
0.9333  -2.573
0.9667  -2.580
1.0000  -2.582

0.0000  -1.744
0.0333  -1.746
0.0667  -1.752
0.1000  -1.762
0.1333  -1.776
0.1667  -1.794
0.2000  -1.810
0.2333  -1.824
0.2667  -1.846
0.3000  -1.874
0.3333  -1.904
0.3667  -1.936
0.4000  -1.971
0.4333  -2.008
0.4667  -2.047
0.5000  -2.089
0.5333  -2.133
0.5667  -2.177
0.6000  -2.221
0.6333  -2.263
0.6667  -2.304
0.7000  -2.343
0.7333  -2.378
0.7667  -2.410
0.8000  -2.439
0.8333  -2.463
0.8667  -2.484
0.9000  -2.500
0.9333  -2.511
0.9667  -2.518
1.0000  -2.521

0.0000  -1.737
0.0333  -1.738
0.0667  -1.744
0.1000  -1.753
0.1333  -1.765
0.1667  -1.780
0.2000  -1.797
0.2333  -1.821
0.2667  -1.839
0.3000  -1.861
0.3333  -1.894
0.3667  -1.928
0.4000  -1.965
0.4333  -2.004
0.4667  -2.046
0.5000  -2.089
0.5333  -2.133
0.5667  -2.177
0.6000  -2.221
0.6333  -2.263
0.6667  -2.304
0.7000  -2.342
0.7333  -2.377
0.7667  -2.409
0.8000  -2.437
0.8333  -2.462
0.8667  -2.482
0.9000  -2.498
0.9333  -2.509
0.9667  -2.516
1.0000  -2.518

0.0000  -1.737
0.0333  -1.738
0.0667  -1.744
0.1000  -1.753
0.1333  -1.765
0.1667  -1.780
0.2000  -1.797
0.2333  -1.814
0.2667  -1.833
0.3000  -1.861
0.3333  -1.894
0.3667  -1.928
0.4000  -1.965
0.4333  -2.004
0.4667  -2.046
0.5000  -2.089
0.5333  -2.132
0.5667  -2.175
0.6000  -2.219
0.6333  -2.262
0.6667  -2.304
0.7000  -2.342
0.7333  -2.377
0.7667  -2.409
0.8000  -2.437
0.8333  -2.462
0.8667  -2.482
0.9000  -2.498
0.9333  -2.509
0.9667  -2.516
1.0000  -2.518

0.0000  -1.727
0.0333  -1.729
0.0667  -1.735
0.1000  -1.745
0.1333  -1.759
0.1667  -1.776
0.2000  -1.797
0.2333  -1.812
0.2667  -1.832
0.3000  -1.856
0.3333  -1.878
0.3667  -1.906
0.4000  -1.942
0.4333  -1.985
0.4667  -2.032
0.5000  -2.079
0.5333  -2.126
0.5667  -2.173
0.6000  -2.218
0.6333  -2.260
0.6667  -2.301
0.7000  -2.338
0.7333  -2.373
0.7667  -2.405
0.8000  -2.433
0.8333  -2.457
0.8667  -2.477
0.9000  -2.493
0.9333  -2.505
0.9667  -2.511
1.0000  -2.514

0.0000  -1.722
0.0333  -1.723
0.0667  -1.729
0.1000  -1.739
0.1333  -1.752
0.1667  -1.770
0.2000  -1.791
0.2333  -1.812
0.2667  -1.832
0.3000  -1.849
0.3333  -1.866
0.3667  -1.893
0.4000  -1.931
0.4333  -1.971
0.4667  -2.013
0.5000  -2.055
0.5333  -2.098
0.5667  -2.141
0.6000  -2.183
0.6333  -2.224
0.6667  -2.264
0.7000  -2.301
0.7333  -2.336
0.7667  -2.368
0.8000  -2.396
0.8333  -2.420
0.8667  -2.441
0.9000  -2.457
0.9333  -2.468
0.9667  -2.475
1.0000  -2.478

0.0000  -1.697
0.0333  -1.699
0.0667  -1.705
0.1000  -1.716
0.1333  -1.731
0.1667  -1.750
0.2000  -1.774
0.2333  -1.800
0.2667  -1.823
0.3000  -1.839
0.3333  -1.857
0.3667  -1.887
0.4000  -1.911
0.4333  -1.952
0.4667  -1.997
0.5000  -2.042
0.5333  -2.087
0.5667  -2.132
0.6000  -2.174
0.6333  -2.215
0.6667  -2.254
0.7000  -2.291
0.7333  -2.325
0.7667  -2.355
0.8000  -2.383
0.8333  -2.406
0.8667  -2.426
0.9000  -2.441
0.9333  -2.452
0.9667  -2.459
1.0000  -2.461

0.0000  -1.697
0.0333  -1.699
0.0667  -1.705
0.1000  -1.716
0.1333  -1.731
0.1667  -1.750
0.2000  -1.774
0.2333  -1.800
0.2667  -1.823
0.3000  -1.839
0.3333  -1.857
0.3667  -1.879
0.4000  -1.911
0.4333  -1.952
0.4667  -1.997
0.5000  -2.042
0.5333  -2.087
0.5667  -2.132
0.6000  -2.174
0.6333  -2.215
0.6667  -2.254
0.7000  -2.291
0.7333  -2.325
0.7667  -2.355
0.8000  -2.383
0.8333  -2.406
0.8667  -2.426
0.9000  -2.441
0.9333  -2.452
0.9667  -2.459
1.0000  -2.461

0.0000  -1.656
0.0333  -1.658
0.0667  -1.665
0.1000  -1.676
0.1333  -1.692
0.1667  -1.711
0.2000  -1.734
0.2333  -1.760
0.2667  -1.790
0.3000  -1.822
0.3333  -1.856
0.3667  -1.879
0.4000  -1.910
0.4333  -1.940
0.4667  -1.977
0.5000  -2.024
0.5333  -2.071
0.5667  -2.117
0.6000  -2.161
0.6333  -2.204
0.6667  -2.244
0.7000  -2.281
0.7333  -2.315
0.7667  -2.346
0.8000  -2.373
0.8333  -2.397
0.8667  -2.416
0.9000  -2.431
0.9333  -2.442
0.9667  -2.449
1.0000  -2.451

0.0000  -1.629
0.0333  -1.631
0.0667  -1.636
0.1000  -1.645
0.1333  -1.658
0.1667  -1.675
0.2000  -1.698
0.2333  -1.726
0.2667  -1.757
0.3000  -1.792
0.3333  -1.829
0.3667  -1.864
0.4000  -1.896
0.4333  -1.929
0.4667  -1.975
0.5000  -2.016
0.5333  -2.059
0.5667  -2.104
0.6000  -2.148
0.6333  -2.190
0.6667  -2.229
0.7000  -2.265
0.7333  -2.298
0.7667  -2.327
0.8000  -2.352
0.8333  -2.374
0.8667  -2.391
0.9000  -2.404
0.9333  -2.414
0.9667  -2.420
1.0000  -2.422

0.0000  -1.620
0.0333  -1.622
0.0667  -1.626
0.1000  -1.634
0.1333  -1.645
0.1667  -1.658
0.2000  -1.676
0.2333  -1.699
0.2667  -1.728
0.3000  -1.764
0.3333  -1.803
0.3667  -1.844
0.4000  -1.883
0.4333  -1.927
0.4667  -1.963
0.5000  -2.005
0.5333  -2.052
0.5667  -2.099
0.6000  -2.144
0.6333  -2.187
0.6667  -2.227
0.7000  -2.263
0.7333  -2.296
0.7667  -2.326
0.8000  -2.351
0.8333  -2.373
0.8667  -2.390
0.9000  -2.404
0.9333  -2.414
0.9667  -2.419
1.0000  -2.421

0.0000  -1.620
0.0333  -1.622
0.0667  -1.626
0.1000  -1.634
0.1333  -1.645
0.1667  -1.658
0.2000  -1.676
0.2333  -1.699
0.2667  -1.728
0.3000  -1.764
0.3333  -1.803
0.3667  -1.844
0.4000  -1.883
0.4333  -1.919
0.4667  -1.959
0.5000  -2.005
0.5333  -2.052
0.5667  -2.099
0.6000  -2.144
0.6333  -2.187
0.6667  -2.227
0.7000  -2.263
0.7333  -2.296
0.7667  -2.326
0.8000  -2.351
0.8333  -2.373
0.8667  -2.390
0.9000  -2.404
0.9333  -2.414
0.9667  -2.419
1.0000  -2.421

0.0000  -1.618
0.0333  -1.618
0.0667  -1.619
0.1000  -1.621
0.1333  -1.626
0.1667  -1.639
0.2000  -1.663
0.2333  -1.690
0.2667  -1.721
0.3000  -1.755
0.3333  -1.794
0.3667  -1.836
0.4000  -1.882
0.4333  -1.919
0.4667  -1.959
0.5000  -2.004
0.5333  -2.048
0.5667  -2.093
0.6000  -2.137
0.6333  -2.180
0.6667  -2.219
0.7000  -2.256
0.7333  -2.289
0.7667  -2.318
0.8000  -2.343
0.8333  -2.364
0.8667  -2.381
0.9000  -2.394
0.9333  -2.403
0.9667  -2.409
1.0000  -2.411

0.0000  -1.610
0.0333  -1.611
0.0667  -1.612
0.1000  -1.617
0.1333  -1.624
0.1667  -1.637
0.2000  -1.651
0.2333  -1.668
0.2667  -1.687
0.3000  -1.710
0.3333  -1.738
0.3667  -1.782
0.4000  -1.827
0.4333  -1.870
0.4667  -1.910
0.5000  -1.949
0.5333  -1.987
0.5667  -2.024
0.6000  -2.062
0.6333  -2.103
0.6667  -2.142
0.7000  -2.180
0.7333  -2.215
0.7667  -2.246
0.8000  -2.275
0.8333  -2.299
0.8667  -2.319
0.9000  -2.335
0.9333  -2.346
0.9667  -2.353
1.0000  -2.356

0.0000  -1.605
0.0333  -1.607
0.0667  -1.610
0.1000  -1.615
0.1333  -1.619
0.1667  -1.628
0.2000  -1.635
0.2333  -1.651
0.2667  -1.673
0.3000  -1.701
0.3333  -1.738
0.3667  -1.782
0.4000  -1.827
0.4333  -1.869
0.4667  -1.909
0.5000  -1.946
0.5333  -1.981
0.5667  -2.018
0.6000  -2.061
0.6333  -2.100
0.6667  -2.138
0.7000  -2.173
0.7333  -2.206
0.7667  -2.237
0.8000  -2.265
0.8333  -2.290
0.8667  -2.311
0.9000  -2.327
0.9333  -2.339
0.9667  -2.346
1.0000  -2.348

0.0000  -1.598
0.0333  -1.599
0.0667  -1.602
0.1000  -1.607
0.1333  -1.618
0.1667  -1.623
0.2000  -1.635
0.2333  -1.650
0.2667  -1.671
0.3000  -1.701
0.3333  -1.738
0.3667  -1.782
0.4000  -1.826
0.4333  -1.869
0.4667  -1.907
0.5000  -1.942
0.5333  -1.977
0.5667  -2.016
0.6000  -2.053
0.6333  -2.093
0.6667  -2.132
0.7000  -2.170
0.7333  -2.205
0.7667  -2.237
0.8000  -2.265
0.8333  -2.290
0.8667  -2.311
0.9000  -2.327
0.9333  -2.339
0.9667  -2.346
1.0000  -2.348

0.0000  -1.598
0.0333  -1.599
0.0667  -1.602
0.1000  -1.607
0.1333  -1.614
0.1667  -1.623
0.2000  -1.635
0.2333  -1.650
0.2667  -1.671
0.3000  -1.699
0.3333  -1.735
0.3667  -1.770
0.4000  -1.818
0.4333  -1.865
0.4667  -1.907
0.5000  -1.942
0.5333  -1.977
0.5667  -2.014
0.6000  -2.053
0.6333  -2.093
0.6667  -2.132
0.7000  -2.170
0.7333  -2.205
0.7667  -2.237
0.8000  -2.264
0.8333  -2.287
0.8667  -2.307
0.9000  -2.323
0.9333  -2.334
0.9667  -2.341
1.0000  -2.343

0.0000  -1.582
0.0333  -1.584
0.0667  -1.592
0.1000  -1.603
0.1333  -1.614
0.1667  -1.623
0.2000  -1.633
0.2333  -1.645
0.2667  -1.664
0.3000  -1.697
0.3333  -1.729
0.3667  -1.766
0.4000  -1.807
0.4333  -1.848
0.4667  -1.890
0.5000  -1.932
0.5333  -1.975
0.5667  -2.014
0.6000  -2.052
0.6333  -2.088
0.6667  -2.123
0.7000  -2.157
0.7333  -2.190
0.7667  -2.220
0.8000  -2.247
0.8333  -2.270
0.8667  -2.290
0.9000  -2.306
0.9333  -2.318
0.9667  -2.325
1.0000  -2.327

0.0000  -1.570
0.0333  -1.571
0.0667  -1.577
0.1000  -1.586
0.1333  -1.597
0.1667  -1.611
0.2000  -1.622
0.2333  -1.631
0.2667  -1.659
0.3000  -1.688
0.3333  -1.725
0.3667  -1.763
0.4000  -1.795
0.4333  -1.829
0.4667  -1.870
0.5000  -1.911
0.5333  -1.953
0.5667  -1.994
0.6000  -2.033
0.6333  -2.071
0.6667  -2.108
0.7000  -2.144
0.7333  -2.178
0.7667  -2.209
0.8000  -2.237
0.8333  -2.262
0.8667  -2.283
0.9000  -2.300
0.9333  -2.312
0.9667  -2.320
1.0000  -2.322

0.0000  -1.514
0.0333  -1.516
0.0667  -1.522
0.1000  -1.534
0.1333  -1.552
0.1667  -1.576
0.2000  -1.602
0.2333  -1.631
0.2667  -1.659
0.3000  -1.688
0.3333  -1.719
0.3667  -1.753
0.4000  -1.790
0.4333  -1.829
0.4667  -1.869
0.5000  -1.911
0.5333  -1.953
0.5667  -1.994
0.6000  -2.033
0.6333  -2.071
0.6667  -2.108
0.7000  -2.144
0.7333  -2.178
0.7667  -2.209
0.8000  -2.237
0.8333  -2.262
0.8667  -2.283
0.9000  -2.300
0.9333  -2.312
0.9667  -2.320
1.0000  -2.322

0.0000  -1.514
0.0333  -1.516
0.0667  -1.522
0.1000  -1.534
0.1333  -1.552
0.1667  -1.576
0.2000  -1.602
0.2333  -1.630
0.2667  -1.641
0.3000  -1.683
0.3333  -1.719
0.3667  -1.752
0.4000  -1.788
0.4333  -1.827
0.4667  -1.869
0.5000  -1.911
0.5333  -1.953
0.5667  -1.993
0.6000  -2.031
0.6333  -2.068
0.6667  -2.104
0.7000  -2.138
0.7333  -2.171
0.7667  -2.202
0.8000  -2.229
0.8333  -2.252
0.8667  -2.272
0.9000  -2.287
0.9333  -2.298
0.9667  -2.305
1.0000  -2.307

0.0000  -1.508
0.0333  -1.510
0.0667  -1.516
0.1000  -1.526
0.1333  -1.540
0.1667  -1.559
0.2000  -1.582
0.2333  -1.608
0.2667  -1.640
0.3000  -1.670
0.3333  -1.713
0.3667  -1.752
0.4000  -1.788
0.4333  -1.827
0.4667  -1.865
0.5000  -1.904
0.5333  -1.943
0.5667  -1.984
0.6000  -2.024
0.6333  -2.063
0.6667  -2.102
0.7000  -2.137
0.7333  -2.169
0.7667  -2.199
0.8000  -2.226
0.8333  -2.249
0.8667  -2.268
0.9000  -2.284
0.9333  -2.295
0.9667  -2.301
1.0000  -2.304

0.0000  -1.500
0.0333  -1.503
0.0667  -1.510
0.1000  -1.520
0.1333  -1.532
0.1667  -1.546
0.2000  -1.562
0.2333  -1.599
0.2667  -1.631
0.3000  -1.647
0.3333  -1.678
0.3667  -1.713
0.4000  -1.750
0.4333  -1.789
0.4667  -1.831
0.5000  -1.874
0.5333  -1.917
0.5667  -1.961
0.6000  -2.002
0.6333  -2.043
0.6667  -2.081
0.7000  -2.116
0.7333  -2.149
0.7667  -2.178
0.8000  -2.204
0.8333  -2.226
0.8667  -2.245
0.9000  -2.259
0.9333  -2.270
0.9667  -2.276
1.0000  -2.278

0.0000  -1.500
0.0333  -1.503
0.0667  -1.510
0.1000  -1.520
0.1333  -1.532
0.1667  -1.546
0.2000  -1.562
0.2333  -1.581
0.2667  -1.609
0.3000  -1.643
0.3333  -1.678
0.3667  -1.713
0.4000  -1.750
0.4333  -1.789
0.4667  -1.831
0.5000  -1.874
0.5333  -1.917
0.5667  -1.961
0.6000  -2.002
0.6333  -2.043
0.6667  -2.081
0.7000  -2.116
0.7333  -2.149
0.7667  -2.178
0.8000  -2.204
0.8333  -2.226
0.8667  -2.245
0.9000  -2.259
0.9333  -2.270
0.9667  -2.276
1.0000  -2.278

0.0000  -1.446
0.0333  -1.448
0.0667  -1.456
0.1000  -1.471
0.1333  -1.494
0.1667  -1.524
0.2000  -1.559
0.2333  -1.581
0.2667  -1.608
0.3000  -1.643
0.3333  -1.665
0.3667  -1.692
0.4000  -1.731
0.4333  -1.777
0.4667  -1.824
0.5000  -1.871
0.5333  -1.917
0.5667  -1.960
0.6000  -2.001
0.6333  -2.039
0.6667  -2.074
0.7000  -2.106
0.7333  -2.135
0.7667  -2.160
0.8000  -2.181
0.8333  -2.199
0.8667  -2.213
0.9000  -2.223
0.9333  -2.230
0.9667  -2.234
1.0000  -2.235

0.0000  -1.433
0.0333  -1.433
0.0667  -1.435
0.1000  -1.447
0.1333  -1.469
0.1667  -1.498
0.2000  -1.531
0.2333  -1.568
0.2667  -1.608
0.3000  -1.635
0.3333  -1.648
0.3667  -1.673
0.4000  -1.719
0.4333  -1.766
0.4667  -1.812
0.5000  -1.857
0.5333  -1.900
0.5667  -1.941
0.6000  -1.980
0.6333  -2.016
0.6667  -2.050
0.7000  -2.081
0.7333  -2.109
0.7667  -2.135
0.8000  -2.157
0.8333  -2.176
0.8667  -2.192
0.9000  -2.205
0.9333  -2.214
0.9667  -2.220
1.0000  -2.222

0.0000  -1.433
0.0333  -1.433
0.0667  -1.435
0.1000  -1.447
0.1333  -1.469
0.1667  -1.498
0.2000  -1.531
0.2333  -1.567
0.2667  -1.599
0.3000  -1.623
0.3333  -1.647
0.3667  -1.673
0.4000  -1.703
0.4333  -1.746
0.4667  -1.791
0.5000  -1.838
0.5333  -1.884
0.5667  -1.928
0.6000  -1.970
0.6333  -2.010
0.6667  -2.046
0.7000  -2.079
0.7333  -2.108
0.7667  -2.134
0.8000  -2.155
0.8333  -2.172
0.8667  -2.186
0.9000  -2.195
0.9333  -2.201
0.9667  -2.205
1.0000  -2.206

0.0000  -1.429
0.0333  -1.429
0.0667  -1.430
0.1000  -1.431
0.1333  -1.452
0.1667  -1.487
0.2000  -1.526
0.2333  -1.567
0.2667  -1.599
0.3000  -1.623
0.3333  -1.647
0.3667  -1.673
0.4000  -1.703
0.4333  -1.746
0.4667  -1.791
0.5000  -1.835
0.5333  -1.879
0.5667  -1.921
0.6000  -1.962
0.6333  -2.001
0.6667  -2.038
0.7000  -2.071
0.7333  -2.101
0.7667  -2.127
0.8000  -2.150
0.8333  -2.168
0.8667  -2.183
0.9000  -2.193
0.9333  -2.200
0.9667  -2.205
1.0000  -2.206

0.0000  -1.423
0.0333  -1.424
0.0667  -1.427
0.1000  -1.431
0.1333  -1.435
0.1667  -1.447
0.2000  -1.473
0.2333  -1.505
0.2667  -1.543
0.3000  -1.584
0.3333  -1.627
0.3667  -1.661
0.4000  -1.695
0.4333  -1.742
0.4667  -1.790
0.5000  -1.835
0.5333  -1.879
0.5667  -1.921
0.6000  -1.962
0.6333  -2.001
0.6667  -2.038
0.7000  -2.071
0.7333  -2.101
0.7667  -2.127
0.8000  -2.150
0.8333  -2.168
0.8667  -2.183
0.9000  -2.193
0.9333  -2.200
0.9667  -2.204
1.0000  -2.205

0.0000  -1.413
0.0333  -1.417
0.0667  -1.425
0.1000  -1.430
0.1333  -1.433
0.1667  -1.435
0.2000  -1.460
0.2333  -1.497
0.2667  -1.536
0.3000  -1.576
0.3333  -1.615
0.3667  -1.655
0.4000  -1.695
0.4333  -1.724
0.4667  -1.753
0.5000  -1.784
0.5333  -1.816
0.5667  -1.849
0.6000  -1.883
0.6333  -1.918
0.6667  -1.952
0.7000  -1.985
0.7333  -2.017
0.7667  -2.047
0.8000  -2.075
0.8333  -2.102
0.8667  -2.125
0.9000  -2.145
0.9333  -2.159
0.9667  -2.168
1.0000  -2.171

0.0000  -1.413
0.0333  -1.417
0.0667  -1.425
0.1000  -1.430
0.1333  -1.431
0.1667  -1.432
0.2000  -1.457
0.2333  -1.492
0.2667  -1.530
0.3000  -1.570
0.3333  -1.612
0.3667  -1.655
0.4000  -1.693
0.4333  -1.724
0.4667  -1.753
0.5000  -1.784
0.5333  -1.816
0.5667  -1.849
0.6000  -1.883
0.6333  -1.918
0.6667  -1.952
0.7000  -1.985
0.7333  -2.017
0.7667  -2.047
0.8000  -2.075
0.8333  -2.099
0.8667  -2.120
0.9000  -2.138
0.9333  -2.150
0.9667  -2.159
1.0000  -2.163

0.0000  -1.388
0.0333  -1.389
0.0667  -1.399
0.1000  -1.422
0.1333  -1.431
0.1667  -1.432
0.2000  -1.457
0.2333  -1.492
0.2667  -1.530
0.3000  -1.570
0.3333  -1.612
0.3667  -1.647
0.4000  -1.672
0.4333  -1.696
0.4667  -1.725
0.5000  -1.758
0.5333  -1.795
0.5667  -1.832
0.6000  -1.870
0.6333  -1.906
0.6667  -1.943
0.7000  -1.978
0.7333  -2.012
0.7667  -2.044
0.8000  -2.074
0.8333  -2.099
0.8667  -2.120
0.9000  -2.138
0.9333  -2.150
0.9667  -2.158
1.0000  -2.161

0.0000  -1.388
0.0333  -1.389
0.0667  -1.391
0.1000  -1.395
0.1333  -1.409
0.1667  -1.430
0.2000  -1.455
0.2333  -1.483
0.2667  -1.514
0.3000  -1.550
0.3333  -1.594
0.3667  -1.640
0.4000  -1.671
0.4333  -1.691
0.4667  -1.723
0.5000  -1.756
0.5333  -1.788
0.5667  -1.818
0.6000  -1.854
0.6333  -1.887
0.6667  -1.924
0.7000  -1.960
0.7333  -1.995
0.7667  -2.029
0.8000  -2.060
0.8333  -2.088
0.8667  -2.113
0.9000  -2.133
0.9333  -2.149
0.9667  -2.158
1.0000  -2.161

0.0000  -1.379
0.0333  -1.384
0.0667  -1.391
0.1000  -1.395
0.1333  -1.406
0.1667  -1.426
0.2000  -1.438
0.2333  -1.458
0.2667  -1.499
0.3000  -1.542
0.3333  -1.579
0.3667  -1.616
0.4000  -1.652
0.4333  -1.687
0.4667  -1.712
0.5000  -1.741
0.5333  -1.777
0.5667  -1.817
0.6000  -1.854
0.6333  -1.887
0.6667  -1.918
0.7000  -1.951
0.7333  -1.983
0.7667  -2.015
0.8000  -2.043
0.8333  -2.069
0.8667  -2.091
0.9000  -2.108
0.9333  -2.121
0.9667  -2.128
1.0000  -2.131

0.0000  -1.371
0.0333  -1.373
0.0667  -1.380
0.1000  -1.392
0.1333  -1.402
0.1667  -1.426
0.2000  -1.434
0.2333  -1.444
0.2667  -1.470
0.3000  -1.502
0.3333  -1.538
0.3667  -1.575
0.4000  -1.614
0.4333  -1.652
0.4667  -1.692
0.5000  -1.733
0.5333  -1.777
0.5667  -1.817
0.6000  -1.851
0.6333  -1.887
0.6667  -1.918
0.7000  -1.951
0.7333  -1.983
0.7667  -2.012
0.8000  -2.040
0.8333  -2.066
0.8667  -2.087
0.9000  -2.104
0.9333  -2.117
0.9667  -2.124
1.0000  -2.127

0.0000  -1.350
0.0333  -1.353
0.0667  -1.362
0.1000  -1.382
0.1333  -1.402
0.1667  -1.425
0.2000  -1.433
0.2333  -1.444
0.2667  -1.470
0.3000  -1.502
0.3333  -1.538
0.3667  -1.575
0.4000  -1.614
0.4333  -1.652
0.4667  -1.692
0.5000  -1.733
0.5333  -1.775
0.5667  -1.810
0.6000  -1.843
0.6333  -1.880
0.6667  -1.913
0.7000  -1.949
0.7333  -1.983
0.7667  -2.012
0.8000  -2.039
0.8333  -2.062
0.8667  -2.082
0.9000  -2.097
0.9333  -2.109
0.9667  -2.115
1.0000  -2.118

0.0000  -1.350
0.0333  -1.353
0.0667  -1.362
0.1000  -1.377
0.1333  -1.398
0.1667  -1.423
0.2000  -1.433
0.2333  -1.444
0.2667  -1.456
0.3000  -1.488
0.3333  -1.529
0.3667  -1.571
0.4000  -1.612
0.4333  -1.650
0.4667  -1.685
0.5000  -1.728
0.5333  -1.767
0.5667  -1.806
0.6000  -1.843
0.6333  -1.880
0.6667  -1.912
0.7000  -1.946
0.7333  -1.980
0.7667  -2.012
0.8000  -2.039
0.8333  -2.062
0.8667  -2.082
0.9000  -2.097
0.9333  -2.109
0.9667  -2.115
1.0000  -2.118

0.0000  -1.338
0.0333  -1.340
0.0667  -1.359
0.1000  -1.377
0.1333  -1.398
0.1667  -1.409
0.2000  -1.421
0.2333  -1.442
0.2667  -1.453
0.3000  -1.482
0.3333  -1.518
0.3667  -1.559
0.4000  -1.599
0.4333  -1.639
0.4667  -1.685
0.5000  -1.728
0.5333  -1.767
0.5667  -1.806
0.6000  -1.842
0.6333  -1.875
0.6667  -1.912
0.7000  -1.938
0.7333  -1.960
0.7667  -1.985
0.8000  -2.012
0.8333  -2.037
0.8667  -2.058
0.9000  -2.075
0.9333  -2.088
0.9667  -2.096
1.0000  -2.099

0.0000  -1.328
0.0333  -1.339
0.0667  -1.345
0.1000  -1.358
0.1333  -1.389
0.1667  -1.409
0.2000  -1.421
0.2333  -1.431
0.2667  -1.452
0.3000  -1.479
0.3333  -1.517
0.3667  -1.555
0.4000  -1.598
0.4333  -1.639
0.4667  -1.685
0.5000  -1.719
0.5333  -1.759
0.5667  -1.798
0.6000  -1.837
0.6333  -1.872
0.6667  -1.910
0.7000  -1.938
0.7333  -1.960
0.7667  -1.985
0.8000  -2.012
0.8333  -2.037
0.8667  -2.058
0.9000  -2.075
0.9333  -2.088
0.9667  -2.096
1.0000  -2.099

0.0000  -1.320
0.0333  -1.322
0.0667  -1.329
0.1000  -1.352
0.1333  -1.364
0.1667  -1.386
0.2000  -1.420
0.2333  -1.431
0.2667  -1.444
0.3000  -1.477
0.3333  -1.513
0.3667  -1.555
0.4000  -1.595
0.4333  -1.638
0.4667  -1.679
0.5000  -1.716
0.5333  -1.755
0.5667  -1.794
0.6000  -1.834
0.6333  -1.867
0.6667  -1.890
0.7000  -1.918
0.7333  -1.949
0.7667  -1.979
0.8000  -2.009
0.8333  -2.035
0.8667  -2.057
0.9000  -2.074
0.9333  -2.087
0.9667  -2.094
1.0000  -2.097

0.0000  -1.320
0.0333  -1.322
0.0667  -1.329
0.1000  -1.340
0.1333  -1.356
0.1667  -1.379
0.2000  -1.398
0.2333  -1.422
0.2667  -1.444
0.3000  -1.477
0.3333  -1.513
0.3667  -1.551
0.4000  -1.592
0.4333  -1.638
0.4667  -1.677
0.5000  -1.715
0.5333  -1.748
0.5667  -1.781
0.6000  -1.816
0.6333  -1.852
0.6667  -1.886
0.7000  -1.918
0.7333  -1.949
0.7667  -1.978
0.8000  -2.005
0.8333  -2.028
0.8667  -2.048
0.9000  -2.064
0.9333  -2.076
0.9667  -2.082
1.0000  -2.085

0.0000  -1.318
0.0333  -1.319
0.0667  -1.329
0.1000  -1.340
0.1333  -1.355
0.1667  -1.374
0.2000  -1.394
0.2333  -1.415
0.2667  -1.438
0.3000  -1.466
0.3333  -1.511
0.3667  -1.551
0.4000  -1.592
0.4333  -1.635
0.4667  -1.675
0.5000  -1.712
0.5333  -1.745
0.5667  -1.777
0.6000  -1.814
0.6333  -1.849
0.6667  -1.884
0.7000  -1.918
0.7333  -1.949
0.7667  -1.977
0.8000  -2.004
0.8333  -2.027
0.8667  -2.047
0.9000  -2.062
0.9333  -2.073
0.9667  -2.080
1.0000  -2.082

0.0000  -1.313
0.0333  -1.307
0.0667  -1.322
0.1000  -1.330
0.1333  -1.355
0.1667  -1.374
0.2000  -1.394
0.2333  -1.415
0.2667  -1.438
0.3000  -1.465
0.3333  -1.500
0.3667  -1.543
0.4000  -1.586
0.4333  -1.627
0.4667  -1.666
0.5000  -1.703
0.5333  -1.741
0.5667  -1.777
0.6000  -1.814
0.6333  -1.849
0.6667  -1.884
0.7000  -1.918
0.7333  -1.948
0.7667  -1.974
0.8000  -1.996
0.8333  -2.018
0.8667  -2.037
0.9000  -2.051
0.9333  -2.062
0.9667  -2.068
1.0000  -2.070

0.0000  -1.293
0.0333  -1.306
0.0667  -1.310
0.1000  -1.326
0.1333  -1.333
0.1667  -1.345
0.2000  -1.375
0.2333  -1.406
0.2667  -1.438
0.3000  -1.464
0.3333  -1.500
0.3667  -1.543
0.4000  -1.586
0.4333  -1.627
0.4667  -1.666
0.5000  -1.703
0.5333  -1.741
0.5667  -1.777
0.6000  -1.811
0.6333  -1.846
0.6667  -1.879
0.7000  -1.914
0.7333  -1.945
0.7667  -1.974
0.8000  -1.996
0.8333  -2.018
0.8667  -2.037
0.9000  -2.051
0.9333  -2.062
0.9667  -2.068
1.0000  -2.070

0.0000  -1.292
0.0333  -1.297
0.0667  -1.303
0.1000  -1.305
0.1333  -1.320
0.1667  -1.345
0.2000  -1.375
0.2333  -1.406
0.2667  -1.428
0.3000  -1.464
0.3333  -1.494
0.3667  -1.527
0.4000  -1.561
0.4333  -1.594
0.4667  -1.629
0.5000  -1.674
0.5333  -1.719
0.5667  -1.763
0.6000  -1.804
0.6333  -1.843
0.6667  -1.878
0.7000  -1.907
0.7333  -1.944
0.7667  -1.967
0.8000  -1.986
0.8333  -2.000
0.8667  -2.011
0.9000  -2.018
0.9333  -2.027
0.9667  -2.033
1.0000  -2.035

0.0000  -1.281
0.0333  -1.274
0.0667  -1.283
0.1000  -1.298
0.1333  -1.320
0.1667  -1.345
0.2000  -1.367
0.2333  -1.400
0.2667  -1.428
0.3000  -1.457
0.3333  -1.494
0.3667  -1.527
0.4000  -1.561
0.4333  -1.594
0.4667  -1.628
0.5000  -1.663
0.5333  -1.701
0.5667  -1.742
0.6000  -1.784
0.6333  -1.826
0.6667  -1.868
0.7000  -1.902
0.7333  -1.924
0.7667  -1.949
0.8000  -1.968
0.8333  -1.989
0.8667  -2.006
0.9000  -2.018
0.9333  -2.022
0.9667  -2.025
1.0000  -2.025

0.0000  -1.270
0.0333  -1.273
0.0667  -1.283
0.1000  -1.298
0.1333  -1.314
0.1667  -1.331
0.2000  -1.356
0.2333  -1.386
0.2667  -1.421
0.3000  -1.457
0.3333  -1.487
0.3667  -1.515
0.4000  -1.548
0.4333  -1.584
0.4667  -1.628
0.5000  -1.663
0.5333  -1.701
0.5667  -1.739
0.6000  -1.779
0.6333  -1.818
0.6667  -1.856
0.7000  -1.892
0.7333  -1.924
0.7667  -1.949
0.8000  -1.965
0.8333  -1.973
0.8667  -1.977
0.9000  -1.977
0.9333  -1.976
0.9667  -1.974
1.0000  -1.974

0.0000  -1.270
0.0333  -1.273
0.0667  -1.273
0.1000  -1.282
0.1333  -1.295
0.1667  -1.314
0.2000  -1.342
0.2333  -1.379
0.2667  -1.415
0.3000  -1.435
0.3333  -1.465
0.3667  -1.502
0.4000  -1.542
0.4333  -1.584
0.4667  -1.621
0.5000  -1.660
0.5333  -1.700
0.5667  -1.739
0.6000  -1.779
0.6333  -1.818
0.6667  -1.856
0.7000  -1.892
0.7333  -1.920
0.7667  -1.942
0.8000  -1.965
0.8333  -1.973
0.8667  -1.977
0.9000  -1.977
0.9333  -1.976
0.9667  -1.974
1.0000  -1.974

0.0000  -1.265
0.0333  -1.267
0.0667  -1.270
0.1000  -1.272
0.1333  -1.281
0.1667  -1.312
0.2000  -1.340
0.2333  -1.373
0.2667  -1.414
0.3000  -1.429
0.3333  -1.451
0.3667  -1.471
0.4000  -1.499
0.4333  -1.534
0.4667  -1.574
0.5000  -1.619
0.5333  -1.665
0.5667  -1.711
0.6000  -1.756
0.6333  -1.800
0.6667  -1.841
0.7000  -1.878
0.7333  -1.912
0.7667  -1.935
0.8000  -1.947
0.8333  -1.956
0.8667  -1.961
0.9000  -1.963
0.9333  -1.962
0.9667  -1.960
1.0000  -1.959

0.0000  -1.243
0.0333  -1.244
0.0667  -1.246
0.1000  -1.251
0.1333  -1.279
0.1667  -1.300
0.2000  -1.334
0.2333  -1.373
0.2667  -1.414
0.3000  -1.429
0.3333  -1.430
0.3667  -1.443
0.4000  -1.475
0.4333  -1.513
0.4667  -1.550
0.5000  -1.585
0.5333  -1.629
0.5667  -1.675
0.6000  -1.720
0.6333  -1.760
0.6667  -1.795
0.7000  -1.822
0.7333  -1.841
0.7667  -1.851
0.8000  -1.862
0.8333  -1.884
0.8667  -1.907
0.9000  -1.926
0.9333  -1.939
0.9667  -1.947
1.0000  -1.949

0.0000  -1.210
0.0333  -1.212
0.0667  -1.224
0.1000  -1.247
0.1333  -1.273
0.1667  -1.298
0.2000  -1.334
0.2333  -1.361
0.2667  -1.390
0.3000  -1.428
0.3333  -1.430
0.3667  -1.440
0.4000  -1.475
0.4333  -1.513
0.4667  -1.550
0.5000  -1.585
0.5333  -1.619
0.5667  -1.652
0.6000  -1.684
0.6333  -1.715
0.6667  -1.746
0.7000  -1.776
0.7333  -1.807
0.7667  -1.836
0.8000  -1.859
0.8333  -1.884
0.8667  -1.907
0.9000  -1.926
0.9333  -1.939
0.9667  -1.947
1.0000  -1.949

0.0000  -1.200
0.0333  -1.206
0.0667  -1.219
0.1000  -1.247
0.1333  -1.266
0.1667  -1.298
0.2000  -1.324
0.2333  -1.351
0.2667  -1.382
0.3000  -1.402
0.3333  -1.422
0.3667  -1.438
0.4000  -1.472
0.4333  -1.505
0.4667  -1.543
0.5000  -1.583
0.5333  -1.619
0.5667  -1.652
0.6000  -1.684
0.6333  -1.715
0.6667  -1.746
0.7000  -1.775
0.7333  -1.804
0.7667  -1.832
0.8000  -1.859
0.8333  -1.884
0.8667  -1.903
0.9000  -1.920
0.9333  -1.936
0.9667  -1.945
1.0000  -1.949

0.0000  -1.200
0.0333  -1.206
0.0667  -1.219
0.1000  -1.240
0.1333  -1.266
0.1667  -1.296
0.2000  -1.318
0.2333  -1.345
0.2667  -1.367
0.3000  -1.391
0.3333  -1.416
0.3667  -1.438
0.4000  -1.468
0.4333  -1.502
0.4667  -1.533
0.5000  -1.566
0.5333  -1.599
0.5667  -1.632
0.6000  -1.670
0.6333  -1.707
0.6667  -1.743
0.7000  -1.775
0.7333  -1.804
0.7667  -1.832
0.8000  -1.852
0.8333  -1.878
0.8667  -1.900
0.9000  -1.918
0.9333  -1.932
0.9667  -1.942
1.0000  -1.947

0.0000  -1.199
0.0333  -1.206
0.0667  -1.219
0.1000  -1.240
0.1333  -1.259
0.1667  -1.273
0.2000  -1.295
0.2333  -1.321
0.2667  -1.348
0.3000  -1.376
0.3333  -1.404
0.3667  -1.433
0.4000  -1.463
0.4333  -1.493
0.4667  -1.523
0.5000  -1.555
0.5333  -1.595
0.5667  -1.632
0.6000  -1.666
0.6333  -1.699
0.6667  -1.732
0.7000  -1.763
0.7333  -1.793
0.7667  -1.821
0.8000  -1.851
0.8333  -1.878
0.8667  -1.900
0.9000  -1.918
0.9333  -1.932
0.9667  -1.942
1.0000  -1.947

0.0000  -1.193
0.0333  -1.194
0.0667  -1.217
0.1000  -1.231
0.1333  -1.248
0.1667  -1.270
0.2000  -1.294
0.2333  -1.318
0.2667  -1.342
0.3000  -1.369
0.3333  -1.399
0.3667  -1.432
0.4000  -1.462
0.4333  -1.488
0.4667  -1.519
0.5000  -1.554
0.5333  -1.593
0.5667  -1.629
0.6000  -1.662
0.6333  -1.693
0.6667  -1.725
0.7000  -1.756
0.7333  -1.788
0.7667  -1.820
0.8000  -1.851
0.8333  -1.876
0.8667  -1.900
0.9000  -1.918
0.9333  -1.931
0.9667  -1.941
1.0000  -1.944

0.0000  -1.193
0.0333  -1.194
0.0667  -1.197
0.1000  -1.205
0.1333  -1.217
0.1667  -1.231
0.2000  -1.249
0.2333  -1.271
0.2667  -1.306
0.3000  -1.349
0.3333  -1.392
0.3667  -1.427
0.4000  -1.431
0.4333  -1.451
0.4667  -1.505
0.5000  -1.554
0.5333  -1.584
0.5667  -1.615
0.6000  -1.647
0.6333  -1.679
0.6667  -1.712
0.7000  -1.749
0.7333  -1.785
0.7667  -1.820
0.8000  -1.847
0.8333  -1.870
0.8667  -1.895
0.9000  -1.916
0.9333  -1.929
0.9667  -1.935
1.0000  -1.937

0.0000  -1.177
0.0333  -1.191
0.0667  -1.197
0.1000  -1.205
0.1333  -1.217
0.1667  -1.231
0.2000  -1.249
0.2333  -1.271
0.2667  -1.306
0.3000  -1.349
0.3333  -1.392
0.3667  -1.427
0.4000  -1.431
0.4333  -1.437
0.4667  -1.474
0.5000  -1.513
0.5333  -1.552
0.5667  -1.591
0.6000  -1.631
0.6333  -1.671
0.6667  -1.710
0.7000  -1.749
0.7333  -1.785
0.7667  -1.818
0.8000  -1.846
0.8333  -1.867
0.8667  -1.884
0.9000  -1.897
0.9333  -1.907
0.9667  -1.912
1.0000  -1.914

0.0000  -1.177
0.0333  -1.175
0.0667  -1.177
0.1000  -1.182
0.1333  -1.191
0.1667  -1.216
0.2000  -1.248
0.2333  -1.270
0.2667  -1.288
0.3000  -1.307
0.3333  -1.332
0.3667  -1.365
0.4000  -1.400
0.4333  -1.437
0.4667  -1.474
0.5000  -1.513
0.5333  -1.552
0.5667  -1.591
0.6000  -1.631
0.6333  -1.671
0.6667  -1.710
0.7000  -1.746
0.7333  -1.779
0.7667  -1.811
0.8000  -1.842
0.8333  -1.843
0.8667  -1.841
0.9000  -1.859
0.9333  -1.872
0.9667  -1.880
1.0000  -1.884

0.0000  -1.176
0.0333  -1.173
0.0667  -1.165
0.1000  -1.156
0.1333  -1.176
0.1667  -1.203
0.2000  -1.226
0.2333  -1.256
0.2667  -1.279
0.3000  -1.298
0.3333  -1.332
0.3667  -1.365
0.4000  -1.400
0.4333  -1.434
0.4667  -1.444
0.5000  -1.477
0.5333  -1.512
0.5667  -1.548
0.6000  -1.584
0.6333  -1.620
0.6667  -1.657
0.7000  -1.693
0.7333  -1.728
0.7667  -1.761
0.8000  -1.792
0.8333  -1.819
0.8667  -1.832
0.9000  -1.851
0.9333  -1.868
0.9667  -1.880
1.0000  -1.882

0.0000  -1.155
0.0333  -1.145
0.0667  -1.135
0.1000  -1.149
0.1333  -1.172
0.1667  -1.198
0.2000  -1.226
0.2333  -1.256
0.2667  -1.279
0.3000  -1.298
0.3333  -1.328
0.3667  -1.352
0.4000  -1.396
0.4333  -1.434
0.4667  -1.441
0.5000  -1.454
0.5333  -1.477
0.5667  -1.512
0.6000  -1.551
0.6333  -1.597
0.6667  -1.642
0.7000  -1.683
0.7333  -1.720
0.7667  -1.753
0.8000  -1.781
0.8333  -1.805
0.8667  -1.826
0.9000  -1.843
0.9333  -1.856
0.9667  -1.864
1.0000  -1.866

0.0000  -1.116
0.0333  -1.119
0.0667  -1.130
0.1000  -1.149
0.1333  -1.172
0.1667  -1.198
0.2000  -1.219
0.2333  -1.238
0.2667  -1.264
0.3000  -1.297
0.3333  -1.315
0.3667  -1.342
0.4000  -1.380
0.4333  -1.411
0.4667  -1.441
0.5000  -1.454
0.5333  -1.475
0.5667  -1.508
0.6000  -1.551
0.6333  -1.597
0.6667  -1.642
0.7000  -1.683
0.7333  -1.720
0.7667  -1.753
0.8000  -1.781
0.8333  -1.805
0.8667  -1.826
0.9000  -1.843
0.9333  -1.856
0.9667  -1.864
1.0000  -1.866

0.0000  -1.115
0.0333  -1.119
0.0667  -1.130
0.1000  -1.135
0.1333  -1.155
0.1667  -1.179
0.2000  -1.205
0.2333  -1.230
0.2667  -1.264
0.3000  -1.297
0.3333  -1.312
0.3667  -1.341
0.4000  -1.363
0.4333  -1.384
0.4667  -1.414
0.5000  -1.444
0.5333  -1.475
0.5667  -1.508
0.6000  -1.549
0.6333  -1.587
0.6667  -1.625
0.7000  -1.664
0.7333  -1.701
0.7667  -1.737
0.8000  -1.771
0.8333  -1.801
0.8667  -1.825
0.9000  -1.807
0.9333  -1.815
0.9667  -1.823
1.0000  -1.826

0.0000  -1.115
0.0333  -1.114
0.0667  -1.106
0.1000  -1.131
0.1333  -1.144
0.1667  -1.150
0.2000  -1.185
0.2333  -1.227
0.2667  -1.261
0.3000  -1.287
0.3333  -1.312
0.3667  -1.330
0.4000  -1.357
0.4333  -1.380
0.4667  -1.395
0.5000  -1.410
0.5333  -1.432
0.5667  -1.479
0.6000  -1.522
0.6333  -1.565
0.6667  -1.607
0.7000  -1.648
0.7333  -1.687
0.7667  -1.722
0.8000  -1.752
0.8333  -1.774
0.8667  -1.789
0.9000  -1.800
0.9333  -1.794
0.9667  -1.790
1.0000  -1.788

0.0000  -1.065
0.0333  -1.074
0.0667  -1.099
0.1000  -1.118
0.1333  -1.134
0.1667  -1.146
0.2000  -1.185
0.2333  -1.227
0.2667  -1.255
0.3000  -1.280
0.3333  -1.306
0.3667  -1.326
0.4000  -1.340
0.4333  -1.354
0.4667  -1.370
0.5000  -1.389
0.5333  -1.432
0.5667  -1.479
0.6000  -1.522
0.6333  -1.565
0.6667  -1.607
0.7000  -1.648
0.7333  -1.687
0.7667  -1.722
0.8000  -1.752
0.8333  -1.774
0.8667  -1.789
0.9000  -1.795
0.9333  -1.794
0.9667  -1.790
1.0000  -1.788

0.0000  -1.064
0.0333  -1.072
0.0667  -1.091
0.1000  -1.097
0.1333  -1.102
0.1667  -1.142
0.2000  -1.164
0.2333  -1.184
0.2667  -1.206
0.3000  -1.242
0.3333  -1.288
0.3667  -1.326
0.4000  -1.340
0.4333  -1.354
0.4667  -1.370
0.5000  -1.389
0.5333  -1.428
0.5667  -1.452
0.6000  -1.482
0.6333  -1.519
0.6667  -1.560
0.7000  -1.604
0.7333  -1.646
0.7667  -1.686
0.8000  -1.722
0.8333  -1.754
0.8667  -1.780
0.9000  -1.795
0.9333  -1.782
0.9667  -1.757
1.0000  -1.743

0.0000  -1.053
0.0333  -1.057
0.0667  -1.064
0.1000  -1.074
0.1333  -1.102
0.1667  -1.142
0.2000  -1.160
0.2333  -1.178
0.2667  -1.205
0.3000  -1.227
0.3333  -1.248
0.3667  -1.269
0.4000  -1.288
0.4333  -1.313
0.4667  -1.345
0.5000  -1.374
0.5333  -1.403
0.5667  -1.431
0.6000  -1.458
0.6333  -1.485
0.6667  -1.511
0.7000  -1.537
0.7333  -1.562
0.7667  -1.588
0.8000  -1.616
0.8333  -1.640
0.8667  -1.664
0.9000  -1.685
0.9333  -1.700
0.9667  -1.709
1.0000  -1.712

0.0000  -1.053
0.0333  -1.057
0.0667  -1.064
0.1000  -1.074
0.1333  -1.087
0.1667  -1.082
0.2000  -1.090
0.2333  -1.101
0.2667  -1.114
0.3000  -1.144
0.3333  -1.194
0.3667  -1.238
0.4000  -1.278
0.4333  -1.305
0.4667  -1.325
0.5000  -1.373
0.5333  -1.398
0.5667  -1.418
0.6000  -1.443
0.6333  -1.471
0.6667  -1.500
0.7000  -1.530
0.7333  -1.560
0.7667  -1.588
0.8000  -1.616
0.8333  -1.640
0.8667  -1.662
0.9000  -1.680
0.9333  -1.695
0.9667  -1.707
1.0000  -1.711

0.0000  -1.040
0.0333  -1.042
0.0667  -1.051
0.1000  -1.066
0.1333  -1.075
0.1667  -1.082
0.2000  -1.090
0.2333  -1.101
0.2667  -1.114
0.3000  -1.132
0.3333  -1.158
0.3667  -1.192
0.4000  -1.232
0.4333  -1.277
0.4667  -1.325
0.5000  -1.373
0.5333  -1.398
0.5667  -1.418
0.6000  -1.443
0.6333  -1.471
0.6667  -1.500
0.7000  -1.530
0.7333  -1.560
0.7667  -1.587
0.8000  -1.610
0.8333  -1.639
0.8667  -1.662
0.9000  -1.680
0.9333  -1.694
0.9667  -1.702
1.0000  -1.709

0.0000  -1.040
0.0333  -1.042
0.0667  -1.051
0.1000  -1.066
0.1333  -1.075
0.1667  -1.082
0.2000  -1.084
0.2333  -1.096
0.2667  -1.111
0.3000  -1.132
0.3333  -1.158
0.3667  -1.192
0.4000  -1.232
0.4333  -1.277
0.4667  -1.319
0.5000  -1.330
0.5333  -1.341
0.5667  -1.364
0.6000  -1.384
0.6333  -1.419
0.6667  -1.459
0.7000  -1.499
0.7333  -1.537
0.7667  -1.574
0.8000  -1.608
0.8333  -1.632
0.8667  -1.652
0.9000  -1.677
0.9333  -1.694
0.9667  -1.702
1.0000  -1.709

0.0000  -1.020
0.0333  -1.020
0.0667  -1.020
0.1000  -1.019
0.1333  -1.021
0.1667  -1.037
0.2000  -1.057
0.2333  -1.078
0.2667  -1.100
0.3000  -1.125
0.3333  -1.153
0.3667  -1.182
0.4000  -1.209
0.4333  -1.235
0.4667  -1.266
0.5000  -1.302
0.5333  -1.336
0.5667  -1.364
0.6000  -1.384
0.6333  -1.410
0.6667  -1.442
0.7000  -1.475
0.7333  -1.510
0.7667  -1.548
0.8000  -1.585
0.8333  -1.621
0.8667  -1.652
0.9000  -1.670
0.9333  -1.684
0.9667  -1.701
1.0000  -1.704

0.0000  -1.020
0.0333  -1.020
0.0667  -1.020
0.1000  -1.019
0.1333  -1.021
0.1667  -1.037
0.2000  -1.057
0.2333  -1.078
0.2667  -1.100
0.3000  -1.125
0.3333  -1.149
0.3667  -1.174
0.4000  -1.201
0.4333  -1.231
0.4667  -1.266
0.5000  -1.302
0.5333  -1.336
0.5667  -1.352
0.6000  -1.380
0.6333  -1.401
0.6667  -1.425
0.7000  -1.464
0.7333  -1.505
0.7667  -1.546
0.8000  -1.584
0.8333  -1.615
0.8667  -1.640
0.9000  -1.660
0.9333  -1.684
0.9667  -1.701
1.0000  -1.704

0.0000  -1.019
0.0333  -1.018
0.0667  -1.017
0.1000  -1.015
0.1333  -1.016
0.1667  -1.019
0.2000  -1.020
0.2333  -1.037
0.2667  -1.092
0.3000  -1.125
0.3333  -1.149
0.3667  -1.174
0.4000  -1.201
0.4333  -1.231
0.4667  -1.263
0.5000  -1.291
0.5333  -1.319
0.5667  -1.349
0.6000  -1.378
0.6333  -1.401
0.6667  -1.421
0.7000  -1.447
0.7333  -1.488
0.7667  -1.522
0.8000  -1.554
0.8333  -1.593
0.8667  -1.628
0.9000  -1.659
0.9333  -1.684
0.9667  -1.693
1.0000  -1.696

0.0000  -0.987
0.0333  -0.983
0.0667  -0.985
0.1000  -0.993
0.1333  -1.008
0.1667  -1.008
0.2000  -1.005
0.2333  -1.034
0.2667  -1.080
0.3000  -1.119
0.3333  -1.139
0.3667  -1.151
0.4000  -1.165
0.4333  -1.184
0.4667  -1.211
0.5000  -1.248
0.5333  -1.290
0.5667  -1.334
0.6000  -1.369
0.6333  -1.393
0.6667  -1.421
0.7000  -1.446
0.7333  -1.478
0.7667  -1.515
0.8000  -1.554
0.8333  -1.593
0.8667  -1.628
0.9000  -1.659
0.9333  -1.674
0.9667  -1.681
1.0000  -1.687

0.0000  -0.987
0.0333  -0.983
0.0667  -0.979
0.1000  -0.987
0.1333  -1.008
0.1667  -1.008
0.2000  -1.003
0.2333  -1.016
0.2667  -1.032
0.3000  -1.056
0.3333  -1.080
0.3667  -1.101
0.4000  -1.121
0.4333  -1.138
0.4667  -1.157
0.5000  -1.182
0.5333  -1.202
0.5667  -1.239
0.6000  -1.294
0.6333  -1.348
0.6667  -1.400
0.7000  -1.446
0.7333  -1.478
0.7667  -1.515
0.8000  -1.553
0.8333  -1.583
0.8667  -1.610
0.9000  -1.636
0.9333  -1.658
0.9667  -1.677
1.0000  -1.683

0.0000  -0.979
0.0333  -0.979
0.0667  -0.973
0.1000  -0.987
0.1333  -1.000
0.1667  -1.004
0.2000  -1.003
0.2333  -1.010
0.2667  -1.011
0.3000  -1.012
0.3333  -1.025
0.3667  -1.045
0.4000  -1.083
0.4333  -1.125
0.4667  -1.157
0.5000  -1.182
0.5333  -1.202
0.5667  -1.226
0.6000  -1.254
0.6333  -1.288
0.6667  -1.331
0.7000  -1.383
0.7333  -1.430
0.7667  -1.476
0.8000  -1.521
0.8333  -1.562
0.8667  -1.598
0.9000  -1.629
0.9333  -1.652
0.9667  -1.668
1.0000  -1.673

0.0000  -0.977
0.0333  -0.979
0.0667  -0.973
0.1000  -0.977
0.1333  -0.972
0.1667  -0.972
0.2000  -0.990
0.2333  -1.001
0.2667  -0.996
0.3000  -0.990
0.3333  -0.996
0.3667  -1.036
0.4000  -1.083
0.4333  -1.125
0.4667  -1.155
0.5000  -1.175
0.5333  -1.199
0.5667  -1.224
0.6000  -1.251
0.6333  -1.288
0.6667  -1.331
0.7000  -1.379
0.7333  -1.428
0.7667  -1.476
0.8000  -1.521
0.8333  -1.562
0.8667  -1.598
0.9000  -1.629
0.9333  -1.652
0.9667  -1.668
1.0000  -1.673

0.0000  -0.925
0.0333  -0.927
0.0667  -0.954
0.1000  -0.959
0.1333  -0.956
0.1667  -0.968
0.2000  -0.985
0.2333  -0.998
0.2667  -0.992
0.3000  -0.988
0.3333  -0.996
0.3667  -1.036
0.4000  -1.069
0.4333  -1.092
0.4667  -1.109
0.5000  -1.131
0.5333  -1.184
0.5667  -1.224
0.6000  -1.251
0.6333  -1.277
0.6667  -1.331
0.7000  -1.379
0.7333  -1.428
0.7667  -1.472
0.8000  -1.510
0.8333  -1.543
0.8667  -1.570
0.9000  -1.592
0.9333  -1.607
0.9667  -1.616
1.0000  -1.619

0.0000  -0.916
0.0333  -0.920
0.0667  -0.954
0.1000  -0.959
0.1333  -0.952
0.1667  -0.962
0.2000  -0.983
0.2333  -0.998
0.2667  -0.992
0.3000  -0.988
0.3333  -0.987
0.3667  -1.005
0.4000  -1.013
0.4333  -1.039
0.4667  -1.082
0.5000  -1.123
0.5333  -1.135
0.5667  -1.156
0.6000  -1.218
0.6333  -1.276
0.6667  -1.296
0.7000  -1.311
0.7333  -1.326
0.7667  -1.342
0.8000  -1.360
0.8333  -1.414
0.8667  -1.463
0.9000  -1.508
0.9333  -1.552
0.9667  -1.587
1.0000  -1.601

0.0000  -0.890
0.0333  -0.920
0.0667  -0.933
0.1000  -0.943
0.1333  -0.950
0.1667  -0.945
0.2000  -0.970
0.2333  -0.976
0.2667  -0.983
0.3000  -0.988
0.3333  -0.987
0.3667  -1.005
0.4000  -1.013
0.4333  -1.024
0.4667  -1.047
0.5000  -1.076
0.5333  -1.108
0.5667  -1.150
0.6000  -1.172
0.6333  -1.201
0.6667  -1.230
0.7000  -1.259
0.7333  -1.290
0.7667  -1.324
0.8000  -1.360
0.8333  -1.409
0.8667  -1.461
0.9000  -1.504
0.9333  -1.535
0.9667  -1.555
1.0000  -1.562

0.0000  -0.890
0.0333  -0.919
0.0667  -0.927
0.1000  -0.939
0.1333  -0.950
0.1667  -0.945
0.2000  -0.963
0.2333  -0.959
0.2667  -0.964
0.3000  -0.979
0.3333  -0.985
0.3667  -0.982
0.4000  -1.004
0.4333  -1.024
0.4667  -1.047
0.5000  -1.076
0.5333  -1.108
0.5667  -1.141
0.6000  -1.172
0.6333  -1.201
0.6667  -1.230
0.7000  -1.259
0.7333  -1.290
0.7667  -1.324
0.8000  -1.359
0.8333  -1.396
0.8667  -1.432
0.9000  -1.467
0.9333  -1.498
0.9667  -1.518
1.0000  -1.526

0.0000  -0.881
0.0333  -0.881
0.0667  -0.881
0.1000  -0.901
0.1333  -0.918
0.1667  -0.937
0.2000  -0.945
0.2333  -0.951
0.2667  -0.964
0.3000  -0.979
0.3333  -0.984
0.3667  -0.980
0.4000  -0.989
0.4333  -1.006
0.4667  -1.014
0.5000  -1.036
0.5333  -1.092
0.5667  -1.141
0.6000  -1.166
0.6333  -1.182
0.6667  -1.198
0.7000  -1.218
0.7333  -1.253
0.7667  -1.303
0.8000  -1.359
0.8333  -1.396
0.8667  -1.432
0.9000  -1.467
0.9333  -1.498
0.9667  -1.518
1.0000  -1.526

0.0000  -0.881
0.0333  -0.881
0.0667  -0.881
0.1000  -0.880
0.1333  -0.893
0.1667  -0.930
0.2000  -0.945
0.2333  -0.951
0.2667  -0.957
0.3000  -0.956
0.3333  -0.979
0.3667  -0.978
0.4000  -0.989
0.4333  -1.006
0.4667  -1.014
0.5000  -1.033
0.5333  -1.056
0.5667  -1.066
0.6000  -1.098
0.6333  -1.136
0.6667  -1.172
0.7000  -1.208
0.7333  -1.240
0.7667  -1.294
0.8000  -1.354
0.8333  -1.376
0.8667  -1.393
0.9000  -1.422
0.9333  -1.446
0.9667  -1.460
1.0000  -1.465

0.0000  -0.878
0.0333  -0.862
0.0667  -0.881
0.1000  -0.880
0.1333  -0.883
0.1667  -0.930
0.2000  -0.938
0.2333  -0.943
0.2667  -0.945
0.3000  -0.947
0.3333  -0.979
0.3667  -0.978
0.4000  -0.974
0.4333  -0.992
0.4667  -1.013
0.5000  -1.027
0.5333  -1.047
0.5667  -1.063
0.6000  -1.098
0.6333  -1.136
0.6667  -1.172
0.7000  -1.208
0.7333  -1.240
0.7667  -1.267
0.8000  -1.298
0.8333  -1.347
0.8667  -1.388
0.9000  -1.415
0.9333  -1.437
0.9667  -1.449
1.0000  -1.453

0.0000  -0.878
0.0333  -0.859
0.0667  -0.859
0.1000  -0.866
0.1333  -0.879
0.1667  -0.882
0.2000  -0.892
0.2333  -0.907
0.2667  -0.922
0.3000  -0.944
0.3333  -0.958
0.3667  -0.968
0.4000  -0.973
0.4333  -0.983
0.4667  -1.011
0.5000  -1.021
0.5333  -1.036
0.5667  -1.063
0.6000  -1.070
0.6333  -1.077
0.6667  -1.115
0.7000  -1.167
0.7333  -1.230
0.7667  -1.267
0.8000  -1.297
0.8333  -1.338
0.8667  -1.382
0.9000  -1.415
0.9333  -1.437
0.9667  -1.449
1.0000  -1.453

0.0000  -0.865
0.0333  -0.855
0.0667  -0.851
0.1000  -0.859
0.1333  -0.879
0.1667  -0.881
0.2000  -0.892
0.2333  -0.907
0.2667  -0.922
0.3000  -0.944
0.3333  -0.951
0.3667  -0.961
0.4000  -0.972
0.4333  -0.973
0.4667  -0.976
0.5000  -1.021
0.5333  -1.036
0.5667  -1.054
0.6000  -1.056
0.6333  -1.071
0.6667  -1.079
0.7000  -1.132
0.7333  -1.183
0.7667  -1.243
0.8000  -1.297
0.8333  -1.338
0.8667  -1.382
0.9000  -1.408
0.9333  -1.419
0.9667  -1.439
1.0000  -1.446

0.0000  -0.853
0.0333  -0.855
0.0667  -0.851
0.1000  -0.856
0.1333  -0.874
0.1667  -0.881
0.2000  -0.892
0.2333  -0.901
0.2667  -0.909
0.3000  -0.926
0.3333  -0.945
0.3667  -0.959
0.4000  -0.967
0.4333  -0.970
0.4667  -0.975
0.5000  -0.980
0.5333  -0.993
0.5667  -1.016
0.6000  -1.045
0.6333  -1.053
0.6667  -1.078
0.7000  -1.121
0.7333  -1.174
0.7667  -1.213
0.8000  -1.250
0.8333  -1.285
0.8667  -1.326
0.9000  -1.379
0.9333  -1.417
0.9667  -1.426
1.0000  -1.428

0.0000  -0.852
0.0333  -0.854
0.0667  -0.849
0.1000  -0.856
0.1333  -0.864
0.1667  -0.872
0.2000  -0.877
0.2333  -0.887
0.2667  -0.906
0.3000  -0.926
0.3333  -0.942
0.3667  -0.959
0.4000  -0.967
0.4333  -0.969
0.4667  -0.965
0.5000  -0.976
0.5333  -0.980
0.5667  -0.986
0.6000  -1.005
0.6333  -1.031
0.6667  -1.060
0.7000  -1.109
0.7333  -1.142
0.7667  -1.161
0.8000  -1.210
0.8333  -1.253
0.8667  -1.310
0.9000  -1.335
0.9333  -1.352
0.9667  -1.363
1.0000  -1.366

0.0000  -0.852
0.0333  -0.850
0.0667  -0.848
0.1000  -0.852
0.1333  -0.864
0.1667  -0.872
0.2000  -0.877
0.2333  -0.887
0.2667  -0.906
0.3000  -0.920
0.3333  -0.942
0.3667  -0.958
0.4000  -0.965
0.4333  -0.966
0.4667  -0.965
0.5000  -0.969
0.5333  -0.977
0.5667  -0.986
0.6000  -1.005
0.6333  -1.031
0.6667  -1.054
0.7000  -1.070
0.7333  -1.097
0.7667  -1.156
0.8000  -1.210
0.8333  -1.243
0.8667  -1.261
0.9000  -1.272
0.9333  -1.280
0.9667  -1.285
1.0000  -1.287

0.0000  -0.842
0.0333  -0.839
0.0667  -0.821
0.1000  -0.824
0.1333  -0.829
0.1667  -0.835
0.2000  -0.847
0.2333  -0.869
0.2667  -0.894
0.3000  -0.916
0.3333  -0.923
0.3667  -0.936
0.4000  -0.956
0.4333  -0.966
0.4667  -0.965
0.5000  -0.969
0.5333  -0.977
0.5667  -0.984
0.6000  -0.990
0.6333  -1.017
0.6667  -1.054
0.7000  -1.070
0.7333  -1.097
0.7667  -1.156
0.8000  -1.174
0.8333  -1.243
0.8667  -1.261
0.9000  -1.272
0.9333  -1.280
0.9667  -1.285
1.0000  -1.287

0.0000  -0.842
0.0333  -0.839
0.0667  -0.821
0.1000  -0.815
0.1333  -0.819
0.1667  -0.826
0.2000  -0.839
0.2333  -0.851
0.2667  -0.860
0.3000  -0.885
0.3333  -0.908
0.3667  -0.921
0.4000  -0.929
0.4333  -0.937
0.4667  -0.957
0.5000  -0.962
0.5333  -0.964
0.5667  -0.979
0.6000  -0.988
0.6333  -1.010
0.6667  -1.048
0.7000  -1.041
0.7333  -1.048
0.7667  -1.086
0.8000  -1.171
0.8333  -1.178
0.8667  -1.186
0.9000  -1.193
0.9333  -1.200
0.9667  -1.205
1.0000  -1.207

0.0000  -0.791
0.0333  -0.794
0.0667  -0.809
0.1000  -0.815
0.1333  -0.819
0.1667  -0.826
0.2000  -0.839
0.2333  -0.851
0.2667  -0.860
0.3000  -0.885
0.3333  -0.908
0.3667  -0.921
0.4000  -0.929
0.4333  -0.937
0.4667  -0.947
0.5000  -0.955
0.5333  -0.964
0.5667  -0.979
0.6000  -0.988
0.6333  -0.994
0.6667  -1.012
0.7000  -1.027
0.7333  -1.048
0.7667  -1.060
0.8000  -1.076
0.8333  -1.103
0.8667  -1.128
0.9000  -1.148
0.9333  -1.162
0.9667  -1.171
1.0000  -1.174

0.0000  -0.791
0.0333  -0.792
0.0667  -0.790
0.1000  -0.775
0.1333  -0.780
0.1667  -0.804
0.2000  -0.818
0.2333  -0.825
0.2667  -0.836
0.3000  -0.852
0.3333  -0.864
0.3667  -0.879
0.4000  -0.897
0.4333  -0.918
0.4667  -0.947
0.5000  -0.955
0.5333  -0.960
0.5667  -0.969
0.6000  -0.977
0.6333  -0.994
0.6667  -0.997
0.7000  -1.003
0.7333  -1.033
0.7667  -1.060
0.8000  -1.076
0.8333  -1.103
0.8667  -1.128
0.9000  -1.148
0.9333  -1.162
0.9667  -1.171
1.0000  -1.174

0.0000  -0.789
0.0333  -0.792
0.0667  -0.790
0.1000  -0.775
0.1333  -0.780
0.1667  -0.804
0.2000  -0.818
0.2333  -0.824
0.2667  -0.836
0.3000  -0.852
0.3333  -0.864
0.3667  -0.879
0.4000  -0.897
0.4333  -0.917
0.4667  -0.934
0.5000  -0.947
0.5333  -0.959
0.5667  -0.957
0.6000  -0.955
0.6333  -0.973
0.6667  -0.997
0.7000  -1.003
0.7333  -1.023
0.7667  -1.027
0.8000  -1.039
0.8333  -1.031
0.8667  -1.018
0.9000  -1.008
0.9333  -1.000
0.9667  -1.002
1.0000  -1.006

0.0000  -0.750
0.0333  -0.745
0.0667  -0.745
0.1000  -0.755
0.1333  -0.773
0.1667  -0.797
0.2000  -0.815
0.2333  -0.824
0.2667  -0.831
0.3000  -0.838
0.3333  -0.854
0.3667  -0.874
0.4000  -0.897
0.4333  -0.917
0.4667  -0.933
0.5000  -0.947
0.5333  -0.954
0.5667  -0.955
0.6000  -0.955
0.6333  -0.972
0.6667  -0.984
0.7000  -0.990
0.7333  -0.999
0.7667  -1.027
0.8000  -1.039
0.8333  -1.031
0.8667  -1.018
0.9000  -1.002
0.9333  -0.993
0.9667  -0.993
1.0000  -0.991

0.0000  -0.743
0.0333  -0.742
0.0667  -0.742
0.1000  -0.754
0.1333  -0.766
0.1667  -0.781
0.2000  -0.796
0.2333  -0.811
0.2667  -0.824
0.3000  -0.838
0.3333  -0.849
0.3667  -0.872
0.4000  -0.892
0.4333  -0.905
0.4667  -0.933
0.5000  -0.947
0.5333  -0.954
0.5667  -0.955
0.6000  -0.955
0.6333  -0.967
0.6667  -0.972
0.7000  -0.990
0.7333  -0.999
0.7667  -1.027
0.8000  -1.023
0.8333  -1.019
0.8667  -1.014
0.9000  -1.002
0.9333  -0.991
0.9667  -0.991
1.0000  -0.990

0.0000  -0.740
0.0333  -0.736
0.0667  -0.736
0.1000  -0.751
0.1333  -0.766
0.1667  -0.778
0.2000  -0.791
0.2333  -0.804
0.2667  -0.817
0.3000  -0.832
0.3333  -0.848
0.3667  -0.863
0.4000  -0.873
0.4333  -0.893
0.4667  -0.915
0.5000  -0.923
0.5333  -0.932
0.5667  -0.940
0.6000  -0.947
0.6333  -0.956
0.6667  -0.957
0.7000  -0.988
0.7333  -0.996
0.7667  -1.014
0.8000  -1.004
0.8333  -0.998
0.8667  -0.995
0.9000  -0.995
0.9333  -0.986
0.9667  -0.970
1.0000  -0.961

0.0000  -0.728
0.0333  -0.732
0.0667  -0.734
0.1000  -0.751
0.1333  -0.754
0.1667  -0.743
0.2000  -0.752
0.2333  -0.782
0.2667  -0.815
0.3000  -0.826
0.3333  -0.835
0.3667  -0.846
0.4000  -0.856
0.4333  -0.878
0.4667  -0.883
0.5000  -0.899
0.5333  -0.917
0.5667  -0.931
0.6000  -0.947
0.6333  -0.956
0.6667  -0.957
0.7000  -0.976
0.7333  -0.990
0.7667  -0.990
0.8000  -0.987
0.8333  -0.983
0.8667  -0.978
0.9000  -0.976
0.9333  -0.986
0.9667  -0.970
1.0000  -0.959

0.0000  -0.708
0.0333  -0.719
0.0667  -0.731
0.1000  -0.750
0.1333  -0.754
0.1667  -0.743
0.2000  -0.751
0.2333  -0.782
0.2667  -0.815
0.3000  -0.826
0.3333  -0.831
0.3667  -0.842
0.4000  -0.854
0.4333  -0.862
0.4667  -0.876
0.5000  -0.898
0.5333  -0.917
0.5667  -0.931
0.6000  -0.944
0.6333  -0.953
0.6667  -0.957
0.7000  -0.960
0.7333  -0.984
0.7667  -0.985
0.8000  -0.980
0.8333  -0.977
0.8667  -0.973
0.9000  -0.968
0.9333  -0.965
0.9667  -0.962
1.0000  -0.958

0.0000  -0.705
0.0333  -0.711
0.0667  -0.728
0.1000  -0.750
0.1333  -0.753
0.1667  -0.743
0.2000  -0.751
0.2333  -0.775
0.2667  -0.796
0.3000  -0.814
0.3333  -0.831
0.3667  -0.839
0.4000  -0.851
0.4333  -0.861
0.4667  -0.876
0.5000  -0.898
0.5333  -0.916
0.5667  -0.929
0.6000  -0.943
0.6333  -0.953
0.6667  -0.954
0.7000  -0.958
0.7333  -0.984
0.7667  -0.985
0.8000  -0.980
0.8333  -0.973
0.8667  -0.965
0.9000  -0.965
0.9333  -0.964
0.9667  -0.960
1.0000  -0.958

0.0000  -0.705
0.0333  -0.711
0.0667  -0.728
0.1000  -0.740
0.1333  -0.733
0.1667  -0.733
0.2000  -0.743
0.2333  -0.762
0.2667  -0.786
0.3000  -0.812
0.3333  -0.829
0.3667  -0.836
0.4000  -0.845
0.4333  -0.860
0.4667  -0.876
0.5000  -0.895
0.5333  -0.914
0.5667  -0.928
0.6000  -0.941
0.6333  -0.942
0.6667  -0.947
0.7000  -0.958
0.7333  -0.974
0.7667  -0.979
0.8000  -0.979
0.8333  -0.973
0.8667  -0.965
0.9000  -0.958
0.9333  -0.953
0.9667  -0.952
1.0000  -0.956

0.0000  -0.696
0.0333  -0.694
0.0667  -0.724
0.1000  -0.705
0.1333  -0.697
0.1667  -0.721
0.2000  -0.728
0.2333  -0.738
0.2667  -0.756
0.3000  -0.786
0.3333  -0.818
0.3667  -0.836
0.4000  -0.845
0.4333  -0.860
0.4667  -0.874
0.5000  -0.889
0.5333  -0.905
0.5667  -0.924
0.6000  -0.941
0.6333  -0.942
0.6667  -0.947
0.7000  -0.956
0.7333  -0.962
0.7667  -0.963
0.8000  -0.960
0.8333  -0.955
0.8667  -0.950
0.9000  -0.958
0.9333  -0.953
0.9667  -0.952
1.0000  -0.956

0.0000  -0.694
0.0333  -0.692
0.0667  -0.690
0.1000  -0.691
0.1333  -0.697
0.1667  -0.701
0.2000  -0.713
0.2333  -0.738
0.2667  -0.756
0.3000  -0.773
0.3333  -0.789
0.3667  -0.817
0.4000  -0.841
0.4333  -0.858
0.4667  -0.872
0.5000  -0.876
0.5333  -0.890
0.5667  -0.915
0.6000  -0.928
0.6333  -0.936
0.6667  -0.941
0.7000  -0.951
0.7333  -0.957
0.7667  -0.956
0.8000  -0.954
0.8333  -0.951
0.8667  -0.947
0.9000  -0.945
0.9333  -0.941
0.9667  -0.945
1.0000  -0.949

0.0000  -0.690
0.0333  -0.689
0.0667  -0.688
0.1000  -0.691
0.1333  -0.693
0.1667  -0.699
0.2000  -0.713
0.2333  -0.732
0.2667  -0.749
0.3000  -0.773
0.3333  -0.789
0.3667  -0.807
0.4000  -0.823
0.4333  -0.858
0.4667  -0.866
0.5000  -0.875
0.5333  -0.890
0.5667  -0.915
0.6000  -0.928
0.6333  -0.934
0.6667  -0.937
0.7000  -0.951
0.7333  -0.954
0.7667  -0.953
0.8000  -0.953
0.8333  -0.948
0.8667  -0.945
0.9000  -0.942
0.9333  -0.937
0.9667  -0.938
1.0000  -0.937

0.0000  -0.688
0.0333  -0.686
0.0667  -0.687
0.1000  -0.686
0.1333  -0.693
0.1667  -0.699
0.2000  -0.706
0.2333  -0.714
0.2667  -0.744
0.3000  -0.760
0.3333  -0.788
0.3667  -0.807
0.4000  -0.823
0.4333  -0.836
0.4667  -0.855
0.5000  -0.870
0.5333  -0.884
0.5667  -0.894
0.6000  -0.926
0.6333  -0.934
0.6667  -0.937
0.7000  -0.944
0.7333  -0.954
0.7667  -0.953
0.8000  -0.951
0.8333  -0.948
0.8667  -0.945
0.9000  -0.941
0.9333  -0.937
0.9667  -0.934
1.0000  -0.932

0.0000  -0.676
0.0333  -0.685
0.0667  -0.681
0.1000  -0.686
0.1333  -0.685
0.1667  -0.687
0.2000  -0.694
0.2333  -0.708
0.2667  -0.720
0.3000  -0.751
0.3333  -0.776
0.3667  -0.793
0.4000  -0.822
0.4333  -0.836
0.4667  -0.847
0.5000  -0.862
0.5333  -0.876
0.5667  -0.879
0.6000  -0.896
0.6333  -0.924
0.6667  -0.936
0.7000  -0.937
0.7333  -0.943
0.7667  -0.952
0.8000  -0.951
0.8333  -0.948
0.8667  -0.942
0.9000  -0.941
0.9333  -0.937
0.9667  -0.934
1.0000  -0.932

0.0000  -0.676
0.0333  -0.677
0.0667  -0.681
0.1000  -0.683
0.1333  -0.683
0.1667  -0.676
0.2000  -0.686
0.2333  -0.694
0.2667  -0.710
0.3000  -0.729
0.3333  -0.739
0.3667  -0.756
0.4000  -0.801
0.4333  -0.820
0.4667  -0.847
0.5000  -0.862
0.5333  -0.874
0.5667  -0.878
0.6000  -0.896
0.6333  -0.916
0.6667  -0.928
0.7000  -0.932
0.7333  -0.942
0.7667  -0.942
0.8000  -0.940
0.8333  -0.938
0.8667  -0.936
0.9000  -0.931
0.9333  -0.934
0.9667  -0.934
1.0000  -0.932

0.0000  -0.667
0.0333  -0.677
0.0667  -0.678
0.1000  -0.678
0.1333  -0.678
0.1667  -0.674
0.2000  -0.686
0.2333  -0.694
0.2667  -0.707
0.3000  -0.722
0.3333  -0.738
0.3667  -0.756
0.4000  -0.778
0.4333  -0.813
0.4667  -0.836
0.5000  -0.857
0.5333  -0.866
0.5667  -0.877
0.6000  -0.892
0.6333  -0.903
0.6667  -0.918
0.7000  -0.930
0.7333  -0.936
0.7667  -0.935
0.8000  -0.934
0.8333  -0.933
0.8667  -0.935
0.9000  -0.929
0.9333  -0.927
0.9667  -0.927
1.0000  -0.930

0.0000  -0.663
0.0333  -0.665
0.0667  -0.672
0.1000  -0.668
0.1333  -0.677
0.1667  -0.674
0.2000  -0.681
0.2333  -0.691
0.2667  -0.707
0.3000  -0.722
0.3333  -0.738
0.3667  -0.750
0.4000  -0.778
0.4333  -0.804
0.4667  -0.833
0.5000  -0.857
0.5333  -0.866
0.5667  -0.876
0.6000  -0.887
0.6333  -0.900
0.6667  -0.918
0.7000  -0.930
0.7333  -0.934
0.7667  -0.935
0.8000  -0.934
0.8333  -0.933
0.8667  -0.931
0.9000  -0.928
0.9333  -0.926
0.9667  -0.927
1.0000  -0.930

0.0000  -0.637
0.0333  -0.664
0.0667  -0.669
0.1000  -0.662
0.1333  -0.663
0.1667  -0.670
0.2000  -0.673
0.2333  -0.679
0.2667  -0.686
0.3000  -0.708
0.3333  -0.731
0.3667  -0.750
0.4000  -0.766
0.4333  -0.804
0.4667  -0.833
0.5000  -0.851
0.5333  -0.865
0.5667  -0.876
0.6000  -0.887
0.6333  -0.900
0.6667  -0.907
0.7000  -0.924
0.7333  -0.934
0.7667  -0.934
0.8000  -0.933
0.8333  -0.933
0.8667  -0.931
0.9000  -0.928
0.9333  -0.926
0.9667  -0.925
1.0000  -0.924

0.0000  -0.636
0.0333  -0.624
0.0667  -0.640
0.1000  -0.658
0.1333  -0.659
0.1667  -0.665
0.2000  -0.671
0.2333  -0.679
0.2667  -0.686
0.3000  -0.708
0.3333  -0.731
0.3667  -0.749
0.4000  -0.763
0.4333  -0.775
0.4667  -0.788
0.5000  -0.817
0.5333  -0.845
0.5667  -0.872
0.6000  -0.886
0.6333  -0.896
0.6667  -0.905
0.7000  -0.919
0.7333  -0.933
0.7667  -0.933
0.8000  -0.930
0.8333  -0.933
0.8667  -0.931
0.9000  -0.924
0.9333  -0.926
0.9667  -0.923
1.0000  -0.922

0.0000  -0.635
0.0333  -0.624
0.0667  -0.635
0.1000  -0.650
0.1333  -0.647
0.1667  -0.665
0.2000  -0.671
0.2333  -0.674
0.2667  -0.684
0.3000  -0.693
0.3333  -0.706
0.3667  -0.749
0.4000  -0.763
0.4333  -0.775
0.4667  -0.788
0.5000  -0.817
0.5333  -0.845
0.5667  -0.865
0.6000  -0.884
0.6333  -0.892
0.6667  -0.903
0.7000  -0.919
0.7333  -0.918
0.7667  -0.922
0.8000  -0.925
0.8333  -0.927
0.8667  -0.931
0.9000  -0.923
0.9333  -0.923
0.9667  -0.922
1.0000  -0.922

0.0000  -0.620
0.0333  -0.622
0.0667  -0.628
0.1000  -0.636
0.1333  -0.647
0.1667  -0.655
0.2000  -0.668
0.2333  -0.666
0.2667  -0.677
0.3000  -0.693
0.3333  -0.706
0.3667  -0.728
0.4000  -0.761
0.4333  -0.774
0.4667  -0.788
0.5000  -0.803
0.5333  -0.824
0.5667  -0.865
0.6000  -0.878
0.6333  -0.887
0.6667  -0.903
0.7000  -0.911
0.7333  -0.918
0.7667  -0.922
0.8000  -0.924
0.8333  -0.925
0.8667  -0.924
0.9000  -0.923
0.9333  -0.923
0.9667  -0.922
1.0000  -0.921

0.0000  -0.620
0.0333  -0.622
0.0667  -0.628
0.1000  -0.636
0.1333  -0.643
0.1667  -0.655
0.2000  -0.664
0.2333  -0.665
0.2667  -0.676
0.3000  -0.684
0.3333  -0.702
0.3667  -0.718
0.4000  -0.732
0.4333  -0.753
0.4667  -0.781
0.5000  -0.796
0.5333  -0.817
0.5667  -0.851
0.6000  -0.878
0.6333  -0.887
0.6667  -0.902
0.7000  -0.909
0.7333  -0.911
0.7667  -0.910
0.8000  -0.924
0.8333  -0.925
0.8667  -0.924
0.9000  -0.923
0.9333  -0.921
0.9667  -0.921
1.0000  -0.921

0.0000  -0.614
0.0333  -0.613
0.0667  -0.614
0.1000  -0.619
0.1333  -0.631
0.1667  -0.653
0.2000  -0.649
0.2333  -0.655
0.2667  -0.676
0.3000  -0.683
0.3333  -0.696
0.3667  -0.718
0.4000  -0.730
0.4333  -0.748
0.4667  -0.781
0.5000  -0.796
0.5333  -0.812
0.5667  -0.829
0.6000  -0.841
0.6333  -0.872
0.6667  -0.897
0.7000  -0.909
0.7333  -0.908
0.7667  -0.908
0.8000  -0.909
0.8333  -0.910
0.8667  -0.924
0.9000  -0.919
0.9333  -0.915
0.9667  -0.912
1.0000  -0.911

0.0000  -0.612
0.0333  -0.613
0.0667  -0.614
0.1000  -0.619
0.1333  -0.631
0.1667  -0.636
0.2000  -0.647
0.2333  -0.655
0.2667  -0.670
0.3000  -0.681
0.3333  -0.693
0.3667  -0.708
0.4000  -0.730
0.4333  -0.748
0.4667  -0.769
0.5000  -0.790
0.5333  -0.807
0.5667  -0.817
0.6000  -0.837
0.6333  -0.872
0.6667  -0.897
0.7000  -0.906
0.7333  -0.908
0.7667  -0.905
0.8000  -0.900
0.8333  -0.909
0.8667  -0.910
0.9000  -0.917
0.9333  -0.907
0.9667  -0.909
1.0000  -0.910

0.0000  -0.612
0.0333  -0.609
0.0667  -0.609
0.1000  -0.612
0.1333  -0.622
0.1667  -0.636
0.2000  -0.647
0.2333  -0.655
0.2667  -0.656
0.3000  -0.662
0.3333  -0.684
0.3667  -0.705
0.4000  -0.722
0.4333  -0.746
0.4667  -0.766
0.5000  -0.781
0.5333  -0.807
0.5667  -0.817
0.6000  -0.837
0.6333  -0.852
0.6667  -0.872
0.7000  -0.898
0.7333  -0.907
0.7667  -0.900
0.8000  -0.899
0.8333  -0.899
0.8667  -0.902
0.9000  -0.904
0.9333  -0.907
0.9667  -0.909
1.0000  -0.910

0.0000  -0.611
0.0333  -0.609
0.0667  -0.609
0.1000  -0.612
0.1333  -0.622
0.1667  -0.628
0.2000  -0.628
0.2333  -0.648
0.2667  -0.656
0.3000  -0.658
0.3333  -0.669
0.3667  -0.687
0.4000  -0.718
0.4333  -0.741
0.4667  -0.754
0.5000  -0.775
0.5333  -0.790
0.5667  -0.804
0.6000  -0.834
0.6333  -0.849
0.6667  -0.872
0.7000  -0.890
0.7333  -0.895
0.7667  -0.900
0.8000  -0.899
0.8333  -0.899
0.8667  -0.898
0.9000  -0.903
0.9333  -0.905
0.9667  -0.909
1.0000  -0.909

0.0000  -0.610
0.0333  -0.609
0.0667  -0.608
0.1000  -0.607
0.1333  -0.605
0.1667  -0.606
0.2000  -0.623
0.2333  -0.648
0.2667  -0.650
0.3000  -0.655
0.3333  -0.663
0.3667  -0.687
0.4000  -0.715
0.4333  -0.741
0.4667  -0.754
0.5000  -0.768
0.5333  -0.783
0.5667  -0.804
0.6000  -0.826
0.6333  -0.837
0.6667  -0.863
0.7000  -0.890
0.7333  -0.895
0.7667  -0.897
0.8000  -0.895
0.8333  -0.898
0.8667  -0.898
0.9000  -0.901
0.9333  -0.905
0.9667  -0.900
1.0000  -0.899

0.0000  -0.610
0.0333  -0.609
0.0667  -0.602
0.1000  -0.600
0.1333  -0.600
0.1667  -0.606
0.2000  -0.623
0.2333  -0.646
0.2667  -0.648
0.3000  -0.655
0.3333  -0.663
0.3667  -0.687
0.4000  -0.715
0.4333  -0.732
0.4667  -0.746
0.5000  -0.768
0.5333  -0.783
0.5667  -0.803
0.6000  -0.826
0.6333  -0.837
0.6667  -0.860
0.7000  -0.874
0.7333  -0.888
0.7667  -0.897
0.8000  -0.892
0.8333  -0.893
0.8667  -0.894
0.9000  -0.901
0.9333  -0.901
0.9667  -0.896
1.0000  -0.895

0.0000  -0.610
0.0333  -0.603
0.0667  -0.591
0.1000  -0.593
0.1333  -0.600
0.1667  -0.604
0.2000  -0.621
0.2333  -0.640
0.2667  -0.645
0.3000  -0.636
0.3333  -0.656
0.3667  -0.682
0.4000  -0.695
0.4333  -0.709
0.4667  -0.740
0.5000  -0.760
0.5333  -0.776
0.5667  -0.797
0.6000  -0.812
0.6333  -0.837
0.6667  -0.857
0.7000  -0.870
0.7333  -0.883
0.7667  -0.890
0.8000  -0.892
0.8333  -0.891
0.8667  -0.894
0.9000  -0.895
0.9333  -0.895
0.9667  -0.895
1.0000  -0.895

0.0000  -0.603
0.0333  -0.600
0.0667  -0.587
0.1000  -0.593
0.1333  -0.599
0.1667  -0.603
0.2000  -0.612
0.2333  -0.611
0.2667  -0.619
0.3000  -0.635
0.3333  -0.653
0.3667  -0.672
0.4000  -0.683
0.4333  -0.703
0.4667  -0.723
0.5000  -0.737
0.5333  -0.762
0.5667  -0.787
0.6000  -0.807
0.6333  -0.826
0.6667  -0.847
0.7000  -0.859
0.7333  -0.878
0.7667  -0.886
0.8000  -0.888
0.8333  -0.891
0.8667  -0.887
0.9000  -0.895
0.9333  -0.895
0.9667  -0.895
1.0000  -0.888

0.0000  -0.584
0.0333  -0.585
0.0667  -0.587
0.1000  -0.589
0.1333  -0.592
0.1667  -0.599
0.2000  -0.604
0.2333  -0.609
0.2667  -0.616
0.3000  -0.635
0.3333  -0.653
0.3667  -0.661
0.4000  -0.674
0.4333  -0.698
0.4667  -0.715
0.5000  -0.735
0.5333  -0.762
0.5667  -0.786
0.6000  -0.803
0.6333  -0.819
0.6667  -0.844
0.7000  -0.858
0.7333  -0.865
0.7667  -0.869
0.8000  -0.878
0.8333  -0.886
0.8667  -0.886
0.9000  -0.880
0.9333  -0.882
0.9667  -0.884
1.0000  -0.888

0.0000  -0.584
0.0333  -0.585
0.0667  -0.575
0.1000  -0.578
0.1333  -0.590
0.1667  -0.599
0.2000  -0.604
0.2333  -0.609
0.2667  -0.616
0.3000  -0.629
0.3333  -0.646
0.3667  -0.661
0.4000  -0.674
0.4333  -0.692
0.4667  -0.712
0.5000  -0.735
0.5333  -0.758
0.5667  -0.786
0.6000  -0.803
0.6333  -0.819
0.6667  -0.844
0.7000  -0.853
0.7333  -0.860
0.7667  -0.867
0.8000  -0.872
0.8333  -0.876
0.8667  -0.881
0.9000  -0.879
0.9333  -0.878
0.9667  -0.880
1.0000  -0.881

0.0000  -0.578
0.0333  -0.577
0.0667  -0.569
0.1000  -0.578
0.1333  -0.590
0.1667  -0.597
0.2000  -0.603
0.2333  -0.605
0.2667  -0.615
0.3000  -0.627
0.3333  -0.640
0.3667  -0.652
0.4000  -0.666
0.4333  -0.692
0.4667  -0.712
0.5000  -0.732
0.5333  -0.754
0.5667  -0.774
0.6000  -0.793
0.6333  -0.808
0.6667  -0.825
0.7000  -0.853
0.7333  -0.860
0.7667  -0.867
0.8000  -0.872
0.8333  -0.876
0.8667  -0.877
0.9000  -0.878
0.9333  -0.878
0.9667  -0.878
1.0000  -0.877

0.0000  -0.564
0.0333  -0.564
0.0667  -0.568
0.1000  -0.565
0.1333  -0.571
0.1667  -0.585
0.2000  -0.598
0.2333  -0.604
0.2667  -0.613
0.3000  -0.621
0.3333  -0.637
0.3667  -0.649
0.4000  -0.663
0.4333  -0.679
0.4667  -0.700
0.5000  -0.726
0.5333  -0.751
0.5667  -0.774
0.6000  -0.790
0.6333  -0.807
0.6667  -0.825
0.7000  -0.840
0.7333  -0.852
0.7667  -0.861
0.8000  -0.871
0.8333  -0.873
0.8667  -0.877
0.9000  -0.876
0.9333  -0.876
0.9667  -0.877
1.0000  -0.877

0.0000  -0.564
0.0333  -0.564
0.0667  -0.568
0.1000  -0.565
0.1333  -0.565
0.1667  -0.581
0.2000  -0.596
0.2333  -0.599
0.2667  -0.607
0.3000  -0.617
0.3333  -0.628
0.3667  -0.636
0.4000  -0.661
0.4333  -0.677
0.4667  -0.697
0.5000  -0.719
0.5333  -0.748
0.5667  -0.767
0.6000  -0.780
0.6333  -0.801
0.6667  -0.824
0.7000  -0.836
0.7333  -0.848
0.7667  -0.861
0.8000  -0.868
0.8333  -0.872
0.8667  -0.877
0.9000  -0.876
0.9333  -0.876
0.9667  -0.877
1.0000  -0.877

0.0000  -0.558
0.0333  -0.560
0.0667  -0.563
0.1000  -0.565
0.1333  -0.565
0.1667  -0.575
0.2000  -0.594
0.2333  -0.596
0.2667  -0.607
0.3000  -0.617
0.3333  -0.624
0.3667  -0.636
0.4000  -0.658
0.4333  -0.677
0.4667  -0.695
0.5000  -0.716
0.5333  -0.747
0.5667  -0.763
0.6000  -0.777
0.6333  -0.801
0.6667  -0.819
0.7000  -0.836
0.7333  -0.845
0.7667  -0.853
0.8000  -0.857
0.8333  -0.867
0.8667  -0.872
0.9000  -0.874
0.9333  -0.876
0.9667  -0.876
1.0000  -0.876

0.0000  -0.558
0.0333  -0.560
0.0667  -0.563
0.1000  -0.552
0.1333  -0.554
0.1667  -0.568
0.2000  -0.573
0.2333  -0.587
0.2667  -0.595
0.3000  -0.611
0.3333  -0.624
0.3667  -0.626
0.4000  -0.658
0.4333  -0.674
0.4667  -0.695
0.5000  -0.715
0.5333  -0.734
0.5667  -0.753
0.6000  -0.771
0.6333  -0.797
0.6667  -0.817
0.7000  -0.834
0.7333  -0.845
0.7667  -0.853
0.8000  -0.857
0.8333  -0.860
0.8667  -0.872
0.9000  -0.874
0.9333  -0.870
0.9667  -0.871
1.0000  -0.871

0.0000  -0.552
0.0333  -0.550
0.0667  -0.550
0.1000  -0.544
0.1333  -0.549
0.1667  -0.568
0.2000  -0.573
0.2333  -0.587
0.2667  -0.591
0.3000  -0.600
0.3333  -0.608
0.3667  -0.624
0.4000  -0.646
0.4333  -0.673
0.4667  -0.685
0.5000  -0.715
0.5333  -0.734
0.5667  -0.753
0.6000  -0.771
0.6333  -0.793
0.6667  -0.804
0.7000  -0.827
0.7333  -0.835
0.7667  -0.841
0.8000  -0.853
0.8333  -0.858
0.8667  -0.861
0.9000  -0.867
0.9333  -0.870
0.9667  -0.871
1.0000  -0.871

0.0000  -0.551
0.0333  -0.548
0.0667  -0.545
0.1000  -0.543
0.1333  -0.541
0.1667  -0.562
0.2000  -0.572
0.2333  -0.582
0.2667  -0.589
0.3000  -0.596
0.3333  -0.602
0.3667  -0.620
0.4000  -0.633
0.4333  -0.654
0.4667  -0.685
0.5000  -0.714
0.5333  -0.732
0.5667  -0.748
0.6000  -0.766
0.6333  -0.787
0.6667  -0.802
0.7000  -0.815
0.7333  -0.827
0.7667  -0.838
0.8000  -0.847
0.8333  -0.858
0.8667  -0.861
0.9000  -0.867
0.9333  -0.870
0.9667  -0.868
1.0000  -0.870

0.0000  -0.545
0.0333  -0.544
0.0667  -0.542
0.1000  -0.540
0.1333  -0.541
0.1667  -0.543
0.2000  -0.562
0.2333  -0.572
0.2667  -0.575
0.3000  -0.585
0.3333  -0.597
0.3667  -0.619
0.4000  -0.633
0.4333  -0.648
0.4667  -0.673
0.5000  -0.696
0.5333  -0.708
0.5667  -0.737
0.6000  -0.763
0.6333  -0.787
0.6667  -0.802
0.7000  -0.815
0.7333  -0.827
0.7667  -0.838
0.8000  -0.846
0.8333  -0.853
0.8667  -0.860
0.9000  -0.864
0.9333  -0.863
0.9667  -0.866
1.0000  -0.868

0.0000  -0.545
0.0333  -0.544
0.0667  -0.542
0.1000  -0.540
0.1333  -0.536
0.1667  -0.543
0.2000  -0.562
0.2333  -0.572
0.2667  -0.575
0.3000  -0.581
0.3333  -0.597
0.3667  -0.619
0.4000  -0.631
0.4333  -0.648
0.4667  -0.665
0.5000  -0.679
0.5333  -0.698
0.5667  -0.717
0.6000  -0.746
0.6333  -0.781
0.6667  -0.794
0.7000  -0.813
0.7333  -0.822
0.7667  -0.833
0.8000  -0.846
0.8333  -0.853
0.8667  -0.856
0.9000  -0.857
0.9333  -0.862
0.9667  -0.863
1.0000  -0.862

0.0000  -0.541
0.0333  -0.539
0.0667  -0.531
0.1000  -0.519
0.1333  -0.533
0.1667  -0.540
0.2000  -0.544
0.2333  -0.550
0.2667  -0.564
0.3000  -0.581
0.3333  -0.594
0.3667  -0.614
0.4000  -0.620
0.4333  -0.634
0.4667  -0.665
0.5000  -0.679
0.5333  -0.691
0.5667  -0.710
0.6000  -0.746
0.6333  -0.778
0.6667  -0.791
0.7000  -0.809
0.7333  -0.821
0.7667  -0.828
0.8000  -0.844
0.8333  -0.853
0.8667  -0.856
0.9000  -0.857
0.9333  -0.861
0.9667  -0.857
1.0000  -0.857

0.0000  -0.517
0.0333  -0.516
0.0667  -0.510
0.1000  -0.510
0.1333  -0.529
0.1667  -0.540
0.2000  -0.544
0.2333  -0.545
0.2667  -0.559
0.3000  -0.570
0.3333  -0.590
0.3667  -0.603
0.4000  -0.610
0.4333  -0.629
0.4667  -0.643
0.5000  -0.658
0.5333  -0.691
0.5667  -0.708
0.6000  -0.746
0.6333  -0.766
0.6667  -0.781
0.7000  -0.801
0.7333  -0.814
0.7667  -0.826
0.8000  -0.835
0.8333  -0.843
0.8667  -0.851
0.9000  -0.857
0.9333  -0.857
0.9667  -0.856
1.0000  -0.857

0.0000  -0.476
0.0333  -0.477
0.0667  -0.483
0.1000  -0.502
0.1333  -0.516
0.1667  -0.525
0.2000  -0.531
0.2333  -0.545
0.2667  -0.549
0.3000  -0.564
0.3333  -0.585
0.3667  -0.598
0.4000  -0.609
0.4333  -0.629
0.4667  -0.643
0.5000  -0.657
0.5333  -0.674
0.5667  -0.708
0.6000  -0.728
0.6333  -0.758
0.6667  -0.780
0.7000  -0.799
0.7333  -0.814
0.7667  -0.826
0.8000  -0.834
0.8333  -0.840
0.8667  -0.846
0.9000  -0.854
0.9333  -0.857
0.9667  -0.856
1.0000  -0.855

0.0000  -0.476
0.0333  -0.477
0.0667  -0.483
0.1000  -0.498
0.1333  -0.516
0.1667  -0.521
0.2000  -0.522
0.2333  -0.525
0.2667  -0.549
0.3000  -0.558
0.3333  -0.568
0.3667  -0.587
0.4000  -0.609
0.4333  -0.627
0.4667  -0.635
0.5000  -0.657
0.5333  -0.674
0.5667  -0.704
0.6000  -0.728
0.6333  -0.758
0.6667  -0.780
0.7000  -0.799
0.7333  -0.811
0.7667  -0.825
0.8000  -0.834
0.8333  -0.840
0.8667  -0.846
0.9000  -0.850
0.9333  -0.852
0.9667  -0.854
1.0000  -0.853

0.0000  -0.463
0.0333  -0.466
0.0667  -0.479
0.1000  -0.495
0.1333  -0.507
0.1667  -0.509
0.2000  -0.518
0.2333  -0.519
0.2667  -0.534
0.3000  -0.558
0.3333  -0.568
0.3667  -0.585
0.4000  -0.609
0.4333  -0.621
0.4667  -0.632
0.5000  -0.647
0.5333  -0.674
0.5667  -0.704
0.6000  -0.728
0.6333  -0.744
0.6667  -0.770
0.7000  -0.774
0.7333  -0.792
0.7667  -0.806
0.8000  -0.826
0.8333  -0.838
0.8667  -0.843
0.9000  -0.845
0.9333  -0.846
0.9667  -0.846
1.0000  -0.846

0.0000  -0.462
0.0333  -0.465
0.0667  -0.478
0.1000  -0.495
0.1333  -0.489
0.1667  -0.498
0.2000  -0.502
0.2333  -0.518
0.2667  -0.532
0.3000  -0.553
0.3333  -0.568
0.3667  -0.585
0.4000  -0.606
0.4333  -0.617
0.4667  -0.629
0.5000  -0.643
0.5333  -0.663
0.5667  -0.699
0.6000  -0.726
0.6333  -0.738
0.6667  -0.756
0.7000  -0.774
0.7333  -0.792
0.7667  -0.806
0.8000  -0.819
0.8333  -0.836
0.8667  -0.843
0.9000  -0.845
0.9333  -0.846
0.9667  -0.846
1.0000  -0.846

0.0000  -0.462
0.0333  -0.465
0.0667  -0.465
0.1000  -0.472
0.1333  -0.481
0.1667  -0.485
0.2000  -0.495
0.2333  -0.517
0.2667  -0.530
0.3000  -0.545
0.3333  -0.566
0.3667  -0.583
0.4000  -0.599
0.4333  -0.610
0.4667  -0.622
0.5000  -0.643
0.5333  -0.661
0.5667  -0.683
0.6000  -0.703
0.6333  -0.729
0.6667  -0.752
0.7000  -0.771
0.7333  -0.788
0.7667  -0.806
0.8000  -0.818
0.8333  -0.826
0.8667  -0.832
0.9000  -0.837
0.9333  -0.839
0.9667  -0.836
1.0000  -0.832

0.0000  -0.458
0.0333  -0.461
0.0667  -0.465
0.1000  -0.460
0.1333  -0.468
0.1667  -0.469
0.2000  -0.485
0.2333  -0.502
0.2667  -0.520
0.3000  -0.537
0.3333  -0.558
0.3667  -0.573
0.4000  -0.580
0.4333  -0.601
0.4667  -0.616
0.5000  -0.638
0.5333  -0.661
0.5667  -0.683
0.6000  -0.703
0.6333  -0.729
0.6667  -0.752
0.7000  -0.770
0.7333  -0.774
0.7667  -0.805
0.8000  -0.818
0.8333  -0.826
0.8667  -0.832
0.9000  -0.837
0.9333  -0.839
0.9667  -0.836
1.0000  -0.832

0.0000  -0.458
0.0333  -0.455
0.0667  -0.459
0.1000  -0.460
0.1333  -0.466
0.1667  -0.469
0.2000  -0.484
0.2333  -0.500
0.2667  -0.518
0.3000  -0.537
0.3333  -0.558
0.3667  -0.573
0.4000  -0.580
0.4333  -0.589
0.4667  -0.609
0.5000  -0.627
0.5333  -0.656
0.5667  -0.672
0.6000  -0.698
0.6333  -0.713
0.6667  -0.748
0.7000  -0.757
0.7333  -0.769
0.7667  -0.781
0.8000  -0.811
0.8333  -0.826
0.8667  -0.829
0.9000  -0.829
0.9333  -0.827
0.9667  -0.827
1.0000  -0.830

0.0000  -0.457
0.0333  -0.455
0.0667  -0.454
0.1000  -0.460
0.1333  -0.466
0.1667  -0.466
0.2000  -0.484
0.2333  -0.500
0.2667  -0.518
0.3000  -0.537
0.3333  -0.557
0.3667  -0.561
0.4000  -0.578
0.4333  -0.589
0.4667  -0.603
0.5000  -0.627
0.5333  -0.653
0.5667  -0.672
0.6000  -0.698
0.6333  -0.713
0.6667  -0.726
0.7000  -0.741
0.7333  -0.756
0.7667  -0.774
0.8000  -0.791
0.8333  -0.802
0.8667  -0.812
0.9000  -0.818
0.9333  -0.823
0.9667  -0.823
1.0000  -0.824

0.0000  -0.440
0.0333  -0.446
0.0667  -0.454
0.1000  -0.460
0.1333  -0.458
0.1667  -0.465
0.2000  -0.468
0.2333  -0.478
0.2667  -0.506
0.3000  -0.537
0.3333  -0.550
0.3667  -0.554
0.4000  -0.558
0.4333  -0.578
0.4667  -0.603
0.5000  -0.617
0.5333  -0.644
0.5667  -0.671
0.6000  -0.687
0.6333  -0.707
0.6667  -0.726
0.7000  -0.740
0.7333  -0.753
0.7667  -0.770
0.8000  -0.788
0.8333  -0.801
0.8667  -0.810
0.9000  -0.817
0.9333  -0.818
0.9667  -0.822
1.0000  -0.824

0.0000  -0.430
0.0333  -0.430
0.0667  -0.430
0.1000  -0.449
0.1333  -0.458
0.1667  -0.465
0.2000  -0.468
0.2333  -0.478
0.2667  -0.489
0.3000  -0.502
0.3333  -0.517
0.3667  -0.545
0.4000  -0.557
0.4333  -0.570
0.4667  -0.591
0.5000  -0.613
0.5333  -0.644
0.5667  -0.664
0.6000  -0.674
0.6333  -0.698
0.6667  -0.721
0.7000  -0.740
0.7333  -0.753
0.7667  -0.770
0.8000  -0.779
0.8333  -0.791
0.8667  -0.801
0.9000  -0.810
0.9333  -0.817
0.9667  -0.822
1.0000  -0.822

0.0000  -0.430
0.0333  -0.430
0.0667  -0.430
0.1000  -0.444
0.1333  -0.454
0.1667  -0.458
0.2000  -0.461
0.2333  -0.473
0.2667  -0.489
0.3000  -0.502
0.3333  -0.517
0.3667  -0.533
0.4000  -0.550
0.4333  -0.570
0.4667  -0.591
0.5000  -0.613
0.5333  -0.628
0.5667  -0.648
0.6000  -0.669
0.6333  -0.691
0.6667  -0.717
0.7000  -0.734
0.7333  -0.753
0.7667  -0.766
0.8000  -0.779
0.8333  -0.791
0.8667  -0.801
0.9000  -0.810
0.9333  -0.817
0.9667  -0.819
1.0000  -0.820

0.0000  -0.420
0.0333  -0.421
0.0667  -0.428
0.1000  -0.444
0.1333  -0.454
0.1667  -0.458
0.2000  -0.461
0.2333  -0.461
0.2667  -0.467
0.3000  -0.489
0.3333  -0.515
0.3667  -0.533
0.4000  -0.550
0.4333  -0.559
0.4667  -0.575
0.5000  -0.604
0.5333  -0.625
0.5667  -0.647
0.6000  -0.669
0.6333  -0.688
0.6667  -0.706
0.7000  -0.728
0.7333  -0.752
0.7667  -0.766
0.8000  -0.776
0.8333  -0.787
0.8667  -0.799
0.9000  -0.809
0.9333  -0.815
0.9667  -0.819
1.0000  -0.819

0.0000  -0.420
0.0333  -0.421
0.0667  -0.425
0.1000  -0.431
0.1333  -0.442
0.1667  -0.457
0.2000  -0.449
0.2333  -0.461
0.2667  -0.464
0.3000  -0.480
0.3333  -0.499
0.3667  -0.521
0.4000  -0.544
0.4333  -0.558
0.4667  -0.575
0.5000  -0.604
0.5333  -0.625
0.5667  -0.647
0.6000  -0.666
0.6333  -0.688
0.6667  -0.706
0.7000  -0.723
0.7333  -0.746
0.7667  -0.760
0.8000  -0.773
0.8333  -0.787
0.8667  -0.799
0.9000  -0.809
0.9333  -0.815
0.9667  -0.819
1.0000  -0.819

0.0000  -0.419
0.0333  -0.420
0.0667  -0.425
0.1000  -0.430
0.1333  -0.437
0.1667  -0.438
0.2000  -0.442
0.2333  -0.452
0.2667  -0.463
0.3000  -0.478
0.3333  -0.498
0.3667  -0.521
0.4000  -0.540
0.4333  -0.558
0.4667  -0.564
0.5000  -0.591
0.5333  -0.625
0.5667  -0.643
0.6000  -0.665
0.6333  -0.685
0.6667  -0.704
0.7000  -0.723
0.7333  -0.740
0.7667  -0.757
0.8000  -0.773
0.8333  -0.785
0.8667  -0.797
0.9000  -0.807
0.9333  -0.813
0.9667  -0.811
1.0000  -0.812

0.0000  -0.415
0.0333  -0.416
0.0667  -0.423
0.1000  -0.430
0.1333  -0.437
0.1667  -0.438
0.2000  -0.437
0.2333  -0.445
0.2667  -0.463
0.3000  -0.473
0.3333  -0.498
0.3667  -0.518
0.4000  -0.540
0.4333  -0.557
0.4667  -0.564
0.5000  -0.591
0.5333  -0.616
0.5667  -0.639
0.6000  -0.657
0.6333  -0.680
0.6667  -0.701
0.7000  -0.720
0.7333  -0.740
0.7667  -0.757
0.8000  -0.772
0.8333  -0.782
0.8667  -0.789
0.9000  -0.797
0.9333  -0.803
0.9667  -0.805
1.0000  -0.812

0.0000  -0.404
0.0333  -0.408
0.0667  -0.417
0.1000  -0.418
0.1333  -0.420
0.1667  -0.424
0.2000  -0.435
0.2333  -0.442
0.2667  -0.452
0.3000  -0.473
0.3333  -0.493
0.3667  -0.505
0.4000  -0.518
0.4333  -0.531
0.4667  -0.564
0.5000  -0.584
0.5333  -0.607
0.5667  -0.622
0.6000  -0.656
0.6333  -0.678
0.6667  -0.701
0.7000  -0.720
0.7333  -0.736
0.7667  -0.755
0.8000  -0.769
0.8333  -0.779
0.8667  -0.787
0.9000  -0.792
0.9333  -0.799
0.9667  -0.805
1.0000  -0.807

0.0000  -0.398
0.0333  -0.405
0.0667  -0.405
0.1000  -0.405
0.1333  -0.409
0.1667  -0.422
0.2000  -0.435
0.2333  -0.431
0.2667  -0.436
0.3000  -0.461
0.3333  -0.477
0.3667  -0.492
0.4000  -0.510
0.4333  -0.530
0.4667  -0.561
0.5000  -0.583
0.5333  -0.607
0.5667  -0.622
0.6000  -0.645
0.6333  -0.678
0.6667  -0.697
0.7000  -0.715
0.7333  -0.736
0.7667  -0.748
0.8000  -0.759
0.8333  -0.770
0.8667  -0.778
0.9000  -0.787
0.9333  -0.798
0.9667  -0.804
1.0000  -0.806

0.0000  -0.380
0.0333  -0.382
0.0667  -0.396
0.1000  -0.405
0.1333  -0.405
0.1667  -0.415
0.2000  -0.432
0.2333  -0.431
0.2667  -0.436
0.3000  -0.461
0.3333  -0.477
0.3667  -0.492
0.4000  -0.510
0.4333  -0.530
0.4667  -0.549
0.5000  -0.570
0.5333  -0.588
0.5667  -0.617
0.6000  -0.645
0.6333  -0.673
0.6667  -0.695
0.7000  -0.709
0.7333  -0.724
0.7667  -0.748
0.8000  -0.759
0.8333  -0.770
0.8667  -0.778
0.9000  -0.785
0.9333  -0.791
0.9667  -0.803
1.0000  -0.805

0.0000  -0.377
0.0333  -0.378
0.0667  -0.396
0.1000  -0.404
0.1333  -0.405
0.1667  -0.403
0.2000  -0.405
0.2333  -0.414
0.2667  -0.430
0.3000  -0.452
0.3333  -0.466
0.3667  -0.482
0.4000  -0.505
0.4333  -0.525
0.4667  -0.546
0.5000  -0.567
0.5333  -0.588
0.5667  -0.614
0.6000  -0.637
0.6333  -0.665
0.6667  -0.689
0.7000  -0.707
0.7333  -0.721
0.7667  -0.737
0.8000  -0.749
0.8333  -0.765
0.8667  -0.774
0.9000  -0.785
0.9333  -0.791
0.9667  -0.803
1.0000  -0.804

0.0000  -0.376
0.0333  -0.376
0.0667  -0.388
0.1000  -0.397
0.1333  -0.402
0.1667  -0.403
0.2000  -0.405
0.2333  -0.414
0.2667  -0.428
0.3000  -0.442
0.3333  -0.459
0.3667  -0.480
0.4000  -0.494
0.4333  -0.512
0.4667  -0.540
0.5000  -0.565
0.5333  -0.585
0.5667  -0.608
0.6000  -0.631
0.6333  -0.657
0.6667  -0.683
0.7000  -0.702
0.7333  -0.721
0.7667  -0.734
0.8000  -0.747
0.8333  -0.765
0.8667  -0.774
0.9000  -0.779
0.9333  -0.788
0.9667  -0.793
1.0000  -0.801

0.0000  -0.348
0.0333  -0.369
0.0667  -0.381
0.1000  -0.385
0.1333  -0.396
0.1667  -0.401
0.2000  -0.402
0.2333  -0.404
0.2667  -0.427
0.3000  -0.432
0.3333  -0.450
0.3667  -0.470
0.4000  -0.492
0.4333  -0.512
0.4667  -0.540
0.5000  -0.561
0.5333  -0.585
0.5667  -0.605
0.6000  -0.631
0.6333  -0.653
0.6667  -0.674
0.7000  -0.697
0.7333  -0.718
0.7667  -0.732
0.8000  -0.747
0.8333  -0.761
0.8667  -0.774
0.9000  -0.779
0.9333  -0.788
0.9667  -0.793
1.0000  -0.793

0.0000  -0.348
0.0333  -0.369
0.0667  -0.378
0.1000  -0.384
0.1333  -0.390
0.1667  -0.393
0.2000  -0.395
0.2333  -0.399
0.2667  -0.427
0.3000  -0.432
0.3333  -0.450
0.3667  -0.468
0.4000  -0.487
0.4333  -0.511
0.4667  -0.535
0.5000  -0.559
0.5333  -0.582
0.5667  -0.605
0.6000  -0.629
0.6333  -0.653
0.6667  -0.674
0.7000  -0.693
0.7333  -0.717
0.7667  -0.731
0.8000  -0.747
0.8333  -0.759
0.8667  -0.769
0.9000  -0.776
0.9333  -0.781
0.9667  -0.792
1.0000  -0.793

0.0000  -0.341
0.0333  -0.351
0.0667  -0.359
0.1000  -0.366
0.1333  -0.369
0.1667  -0.378
0.2000  -0.387
0.2333  -0.396
0.2667  -0.408
0.3000  -0.427
0.3333  -0.447
0.3667  -0.468
0.4000  -0.485
0.4333  -0.511
0.4667  -0.532
0.5000  -0.559
0.5333  -0.581
0.5667  -0.604
0.6000  -0.627
0.6333  -0.646
0.6667  -0.666
0.7000  -0.693
0.7333  -0.710
0.7667  -0.726
0.8000  -0.745
0.8333  -0.758
0.8667  -0.768
0.9000  -0.774
0.9333  -0.780
0.9667  -0.787
1.0000  -0.792

0.0000  -0.341
0.0333  -0.351
0.0667  -0.359
0.1000  -0.366
0.1333  -0.368
0.1667  -0.371
0.2000  -0.379
0.2333  -0.393
0.2667  -0.406
0.3000  -0.423
0.3333  -0.442
0.3667  -0.467
0.4000  -0.485
0.4333  -0.507
0.4667  -0.526
0.5000  -0.557
0.5333  -0.580
0.5667  -0.602
0.6000  -0.626
0.6333  -0.643
0.6667  -0.663
0.7000  -0.682
0.7333  -0.710
0.7667  -0.726
0.8000  -0.742
0.8333  -0.752
0.8667  -0.761
0.9000  -0.769
0.9333  -0.777
0.9667  -0.781
1.0000  -0.781

0.0000  -0.328
0.0333  -0.337
0.0667  -0.350
0.1000  -0.361
0.1333  -0.368
0.1667  -0.371
0.2000  -0.379
0.2333  -0.389
0.2667  -0.406
0.3000  -0.423
0.3333  -0.429
0.3667  -0.442
0.4000  -0.473
0.4333  -0.501
0.4667  -0.523
0.5000  -0.556
0.5333  -0.580
0.5667  -0.602
0.6000  -0.626
0.6333  -0.643
0.6667  -0.658
0.7000  -0.679
0.7333  -0.699
0.7667  -0.719
0.8000  -0.736
0.8333  -0.747
0.8667  -0.755
0.9000  -0.768
0.9333  -0.776
0.9667  -0.778
1.0000  -0.778

0.0000  -0.328
0.0333  -0.326
0.0667  -0.328
0.1000  -0.335
0.1333  -0.344
0.1667  -0.356
0.2000  -0.369
0.2333  -0.389
0.2667  -0.406
0.3000  -0.417
0.3333  -0.428
0.3667  -0.442
0.4000  -0.473
0.4333  -0.501
0.4667  -0.521
0.5000  -0.540
0.5333  -0.574
0.5667  -0.596
0.6000  -0.616
0.6333  -0.639
0.6667  -0.658
0.7000  -0.674
0.7333  -0.694
0.7667  -0.719
0.8000  -0.736
0.8333  -0.747
0.8667  -0.755
0.9000  -0.760
0.9333  -0.772
0.9667  -0.776
1.0000  -0.778

0.0000  -0.326
0.0333  -0.324
0.0667  -0.325
0.1000  -0.329
0.1333  -0.343
0.1667  -0.356
0.2000  -0.366
0.2333  -0.387
0.2667  -0.404
0.3000  -0.413
0.3333  -0.428
0.3667  -0.442
0.4000  -0.457
0.4333  -0.488
0.4667  -0.521
0.5000  -0.539
0.5333  -0.556
0.5667  -0.576
0.6000  -0.616
0.6333  -0.631
0.6667  -0.651
0.7000  -0.674
0.7333  -0.694
0.7667  -0.714
0.8000  -0.727
0.8333  -0.738
0.8667  -0.754
0.9000  -0.760
0.9333  -0.760
0.9667  -0.773
1.0000  -0.778

0.0000  -0.323
0.0333  -0.314
0.0667  -0.318
0.1000  -0.325
0.1333  -0.328
0.1667  -0.337
0.2000  -0.347
0.2333  -0.381
0.2667  -0.386
0.3000  -0.399
0.3333  -0.417
0.3667  -0.433
0.4000  -0.455
0.4333  -0.479
0.4667  -0.512
0.5000  -0.534
0.5333  -0.554
0.5667  -0.576
0.6000  -0.613
0.6333  -0.631
0.6667  -0.648
0.7000  -0.673
0.7333  -0.692
0.7667  -0.706
0.8000  -0.722
0.8333  -0.737
0.8667  -0.745
0.9000  -0.756
0.9333  -0.760
0.9667  -0.773
1.0000  -0.774

0.0000  -0.322
0.0333  -0.311
0.0667  -0.309
0.1000  -0.318
0.1333  -0.328
0.1667  -0.337
0.2000  -0.341
0.2333  -0.376
0.2667  -0.385
0.3000  -0.399
0.3333  -0.417
0.3667  -0.433
0.4000  -0.443
0.4333  -0.469
0.4667  -0.512
0.5000  -0.532
0.5333  -0.549
0.5667  -0.574
0.6000  -0.594
0.6333  -0.631
0.6667  -0.646
0.7000  -0.667
0.7333  -0.682
0.7667  -0.699
0.8000  -0.716
0.8333  -0.731
0.8667  -0.742
0.9000  -0.750
0.9333  -0.756
0.9667  -0.766
1.0000  -0.772

0.0000  -0.319
0.0333  -0.311
0.0667  -0.309
0.1000  -0.318
0.1333  -0.325
0.1667  -0.327
0.2000  -0.341
0.2333  -0.346
0.2667  -0.379
0.3000  -0.399
0.3333  -0.414
0.3667  -0.432
0.4000  -0.443
0.4333  -0.469
0.4667  -0.511
0.5000  -0.532
0.5333  -0.549
0.5667  -0.569
0.6000  -0.591
0.6333  -0.620
0.6667  -0.645
0.7000  -0.663
0.7333  -0.679
0.7667  -0.699
0.8000  -0.716
0.8333  -0.731
0.8667  -0.742
0.9000  -0.749
0.9333  -0.756
0.9667  -0.763
1.0000  -0.760

0.0000  -0.318
0.0333  -0.309
0.0667  -0.301
0.1000  -0.292
0.1333  -0.292
0.1667  -0.302
0.2000  -0.337
0.2333  -0.346
0.2667  -0.379
0.3000  -0.389
0.3333  -0.398
0.3667  -0.404
0.4000  -0.420
0.4333  -0.451
0.4667  -0.483
0.5000  -0.529
0.5333  -0.547
0.5667  -0.564
0.6000  -0.587
0.6333  -0.615
0.6667  -0.645
0.7000  -0.660
0.7333  -0.679
0.7667  -0.694
0.8000  -0.708
0.8333  -0.720
0.8667  -0.735
0.9000  -0.749
0.9333  -0.756
0.9667  -0.757
1.0000  -0.758

0.0000  -0.307
0.0333  -0.304
0.0667  -0.291
0.1000  -0.287
0.1333  -0.286
0.1667  -0.292
0.2000  -0.326
0.2333  -0.337
0.2667  -0.358
0.3000  -0.385
0.3333  -0.390
0.3667  -0.402
0.4000  -0.416
0.4333  -0.451
0.4667  -0.470
0.5000  -0.494
0.5333  -0.525
0.5667  -0.564
0.6000  -0.582
0.6333  -0.609
0.6667  -0.634
0.7000  -0.660
0.7333  -0.675
0.7667  -0.690
0.8000  -0.703
0.8333  -0.718
0.8667  -0.733
0.9000  -0.743
0.9333  -0.755
0.9667  -0.755
1.0000  -0.757

0.0000  -0.268
0.0333  -0.268
0.0667  -0.256
0.1000  -0.249
0.1333  -0.252
0.1667  -0.283
0.2000  -0.314
0.2333  -0.337
0.2667  -0.342
0.3000  -0.353
0.3333  -0.375
0.3667  -0.390
0.4000  -0.414
0.4333  -0.446
0.4667  -0.469
0.5000  -0.492
0.5333  -0.520
0.5667  -0.563
0.6000  -0.580
0.6333  -0.601
0.6667  -0.620
0.7000  -0.652
0.7333  -0.675
0.7667  -0.685
0.8000  -0.697
0.8333  -0.714
0.8667  -0.725
0.9000  -0.742
0.9333  -0.754
0.9667  -0.755
1.0000  -0.756

0.0000  -0.268
0.0333  -0.268
0.0667  -0.256
0.1000  -0.245
0.1333  -0.249
0.1667  -0.283
0.2000  -0.294
0.2333  -0.333
0.2667  -0.342
0.3000  -0.352
0.3333  -0.370
0.3667  -0.386
0.4000  -0.414
0.4333  -0.434
0.4667  -0.469
0.5000  -0.488
0.5333  -0.516
0.5667  -0.555
0.6000  -0.580
0.6333  -0.598
0.6667  -0.620
0.7000  -0.647
0.7333  -0.669
0.7667  -0.685
0.8000  -0.697
0.8333  -0.709
0.8667  -0.724
0.9000  -0.740
0.9333  -0.750
0.9667  -0.754
1.0000  -0.754

0.0000  -0.262
0.0333  -0.253
0.0667  -0.241
0.1000  -0.245
0.1333  -0.240
0.1667  -0.252
0.2000  -0.294
0.2333  -0.326
0.2667  -0.341
0.3000  -0.350
0.3333  -0.366
0.3667  -0.383
0.4000  -0.411
0.4333  -0.434
0.4667  -0.464
0.5000  -0.488
0.5333  -0.516
0.5667  -0.546
0.6000  -0.572
0.6333  -0.598
0.6667  -0.620
0.7000  -0.647
0.7333  -0.669
0.7667  -0.684
0.8000  -0.697
0.8333  -0.709
0.8667  -0.722
0.9000  -0.737
0.9333  -0.748
0.9667  -0.745
1.0000  -0.754

0.0000  -0.262
0.0333  -0.253
0.0667  -0.239
0.1000  -0.224
0.1333  -0.240
0.1667  -0.248
0.2000  -0.283
0.2333  -0.315
0.2667  -0.339
0.3000  -0.347
0.3333  -0.358
0.3667  -0.377
0.4000  -0.403
0.4333  -0.433
0.4667  -0.443
0.5000  -0.467
0.5333  -0.492
0.5667  -0.526
0.6000  -0.559
0.6333  -0.575
0.6667  -0.618
0.7000  -0.643
0.7333  -0.666
0.7667  -0.684
0.8000  -0.696
0.8333  -0.708
0.8667  -0.720
0.9000  -0.737
0.9333  -0.748
0.9667  -0.745
1.0000  -0.747

0.0000  -0.225
0.0333  -0.230
0.0667  -0.239
0.1000  -0.224
0.1333  -0.236
0.1667  -0.248
0.2000  -0.272
0.2333  -0.286
0.2667  -0.319
0.3000  -0.347
0.3333  -0.358
0.3667  -0.377
0.4000  -0.396
0.4333  -0.418
0.4667  -0.440
0.5000  -0.463
0.5333  -0.492
0.5667  -0.526
0.6000  -0.550
0.6333  -0.575
0.6667  -0.609
0.7000  -0.636
0.7333  -0.656
0.7667  -0.674
0.8000  -0.689
0.8333  -0.702
0.8667  -0.720
0.9000  -0.729
0.9333  -0.738
0.9667  -0.745
1.0000  -0.747

0.0000  -0.200
0.0333  -0.202
0.0667  -0.205
0.1000  -0.219
0.1333  -0.215
0.1667  -0.237
0.2000  -0.251
0.2333  -0.285
0.2667  -0.292
0.3000  -0.316
0.3333  -0.343
0.3667  -0.372
0.4000  -0.396
0.4333  -0.418
0.4667  -0.440
0.5000  -0.463
0.5333  -0.490
0.5667  -0.517
0.6000  -0.550
0.6333  -0.570
0.6667  -0.601
0.7000  -0.629
0.7333  -0.654
0.7667  -0.673
0.8000  -0.689
0.8333  -0.702
0.8667  -0.715
0.9000  -0.729
0.9333  -0.738
0.9667  -0.741
1.0000  -0.739

0.0000  -0.196
0.0333  -0.197
0.0667  -0.201
0.1000  -0.208
0.1333  -0.215
0.1667  -0.236
0.2000  -0.250
0.2333  -0.268
0.2667  -0.291
0.3000  -0.316
0.3333  -0.343
0.3667  -0.372
0.4000  -0.394
0.4333  -0.416
0.4667  -0.435
0.5000  -0.457
0.5333  -0.485
0.5667  -0.511
0.6000  -0.536
0.6333  -0.570
0.6667  -0.601
0.7000  -0.629
0.7333  -0.654
0.7667  -0.673
0.8000  -0.689
0.8333  -0.702
0.8667  -0.715
0.9000  -0.729
0.9333  -0.733
0.9667  -0.741
1.0000  -0.739

0.0000  -0.190
0.0333  -0.193
0.0667  -0.200
0.1000  -0.206
0.1333  -0.209
0.1667  -0.231
0.2000  -0.249
0.2333  -0.268
0.2667  -0.291
0.3000  -0.303
0.3333  -0.319
0.3667  -0.343
0.4000  -0.383
0.4333  -0.404
0.4667  -0.428
0.5000  -0.454
0.5333  -0.483
0.5667  -0.507
0.6000  -0.530
0.6333  -0.564
0.6667  -0.590
0.7000  -0.618
0.7333  -0.642
0.7667  -0.665
0.8000  -0.685
0.8333  -0.701
0.8667  -0.713
0.9000  -0.725
0.9333  -0.732
0.9667  -0.735
1.0000  -0.736

0.0000  -0.175
0.0333  -0.172
0.0667  -0.171
0.1000  -0.191
0.1333  -0.204
0.1667  -0.224
0.2000  -0.249
0.2333  -0.252
0.2667  -0.267
0.3000  -0.289
0.3333  -0.308
0.3667  -0.327
0.4000  -0.364
0.4333  -0.398
0.4667  -0.427
0.5000  -0.442
0.5333  -0.483
0.5667  -0.507
0.6000  -0.530
0.6333  -0.560
0.6667  -0.585
0.7000  -0.610
0.7333  -0.635
0.7667  -0.657
0.8000  -0.678
0.8333  -0.701
0.8667  -0.712
0.9000  -0.725
0.9333  -0.732
0.9667  -0.734
1.0000  -0.735

0.0000  -0.172
0.0333  -0.171
0.0667  -0.171
0.1000  -0.185
0.1333  -0.203
0.1667  -0.215
0.2000  -0.232
0.2333  -0.247
0.2667  -0.267
0.3000  -0.289
0.3333  -0.308
0.3667  -0.324
0.4000  -0.355
0.4333  -0.395
0.4667  -0.416
0.5000  -0.432
0.5333  -0.472
0.5667  -0.507
0.6000  -0.524
0.6333  -0.555
0.6667  -0.585
0.7000  -0.610
0.7333  -0.635
0.7667  -0.657
0.8000  -0.678
0.8333  -0.696
0.8667  -0.710
0.9000  -0.722
0.9333  -0.727
0.9667  -0.734
1.0000  -0.735

0.0000  -0.163
0.0333  -0.163
0.0667  -0.170
0.1000  -0.185
0.1333  -0.203
0.1667  -0.215
0.2000  -0.232
0.2333  -0.247
0.2667  -0.259
0.3000  -0.278
0.3333  -0.298
0.3667  -0.324
0.4000  -0.354
0.4333  -0.380
0.4667  -0.403
0.5000  -0.432
0.5333  -0.463
0.5667  -0.495
0.6000  -0.523
0.6333  -0.555
0.6667  -0.582
0.7000  -0.609
0.7333  -0.632
0.7667  -0.654
0.8000  -0.677
0.8333  -0.696
0.8667  -0.710
0.9000  -0.720
0.9333  -0.727
0.9667  -0.733
1.0000  -0.732

0.0000  -0.162
0.0333  -0.163
0.0667  -0.169
0.1000  -0.177
0.1333  -0.196
0.1667  -0.208
0.2000  -0.223
0.2333  -0.241
0.2667  -0.255
0.3000  -0.263
0.3333  -0.291
0.3667  -0.320
0.4000  -0.354
0.4333  -0.380
0.4667  -0.403
0.5000  -0.429
0.5333  -0.458
0.5667  -0.481
0.6000  -0.513
0.6333  -0.551
0.6667  -0.582
0.7000  -0.602
0.7333  -0.624
0.7667  -0.645
0.8000  -0.665
0.8333  -0.683
0.8667  -0.708
0.9000  -0.719
0.9333  -0.727
0.9667  -0.733
1.0000  -0.732

0.0000  -0.162
0.0333  -0.163
0.0667  -0.168
0.1000  -0.169
0.1333  -0.187
0.1667  -0.208
0.2000  -0.215
0.2333  -0.228
0.2667  -0.243
0.3000  -0.261
0.3333  -0.288
0.3667  -0.319
0.4000  -0.346
0.4333  -0.370
0.4667  -0.391
0.5000  -0.429
0.5333  -0.454
0.5667  -0.477
0.6000  -0.511
0.6333  -0.550
0.6667  -0.577
0.7000  -0.601
0.7333  -0.624
0.7667  -0.645
0.8000  -0.664
0.8333  -0.683
0.8667  -0.708
0.9000  -0.719
0.9333  -0.725
0.9667  -0.729
1.0000  -0.732

0.0000  -0.161
0.0333  -0.160
0.0667  -0.165
0.1000  -0.164
0.1333  -0.187
0.1667  -0.202
0.2000  -0.215
0.2333  -0.228
0.2667  -0.243
0.3000  -0.258
0.3333  -0.277
0.3667  -0.315
0.4000  -0.341
0.4333  -0.363
0.4667  -0.391
0.5000  -0.421
0.5333  -0.448
0.5667  -0.476
0.6000  -0.509
0.6333  -0.544
0.6667  -0.576
0.7000  -0.601
0.7333  -0.623
0.7667  -0.644
0.8000  -0.664
0.8333  -0.682
0.8667  -0.698
0.9000  -0.711
0.9333  -0.725
0.9667  -0.728
1.0000  -0.730

0.0000  -0.156
0.0333  -0.159
0.0667  -0.161
0.1000  -0.164
0.1333  -0.179
0.1667  -0.200
0.2000  -0.205
0.2333  -0.218
0.2667  -0.237
0.3000  -0.258
0.3333  -0.276
0.3667  -0.315
0.4000  -0.338
0.4333  -0.356
0.4667  -0.386
0.5000  -0.421
0.5333  -0.448
0.5667  -0.476
0.6000  -0.509
0.6333  -0.544
0.6667  -0.576
0.7000  -0.601
0.7333  -0.623
0.7667  -0.644
0.8000  -0.664
0.8333  -0.682
0.8667  -0.698
0.9000  -0.711
0.9333  -0.720
0.9667  -0.727
1.0000  -0.730

0.0000  -0.153
0.0333  -0.158
0.0667  -0.161
0.1000  -0.158
0.1333  -0.173
0.1667  -0.193
0.2000  -0.202
0.2333  -0.212
0.2667  -0.232
0.3000  -0.257
0.3333  -0.276
0.3667  -0.310
0.4000  -0.338
0.4333  -0.356
0.4667  -0.378
0.5000  -0.412
0.5333  -0.445
0.5667  -0.467
0.6000  -0.500
0.6333  -0.540
0.6667  -0.567
0.7000  -0.598
0.7333  -0.621
0.7667  -0.640
0.8000  -0.661
0.8333  -0.681
0.8667  -0.696
0.9000  -0.710
0.9333  -0.720
0.9667  -0.727
1.0000  -0.729

0.0000  -0.153
0.0333  -0.158
0.0667  -0.152
0.1000  -0.152
0.1333  -0.166
0.1667  -0.181
0.2000  -0.194
0.2333  -0.204
0.2667  -0.221
0.3000  -0.237
0.3333  -0.268
0.3667  -0.295
0.4000  -0.313
0.4333  -0.352
0.4667  -0.378
0.5000  -0.411
0.5333  -0.435
0.5667  -0.465
0.6000  -0.497
0.6333  -0.533
0.6667  -0.559
0.7000  -0.582
0.7333  -0.609
0.7667  -0.635
0.8000  -0.659
0.8333  -0.681
0.8667  -0.696
0.9000  -0.707
0.9333  -0.720
0.9667  -0.727
1.0000  -0.728

0.0000  -0.146
0.0333  -0.143
0.0667  -0.141
0.1000  -0.144
0.1333  -0.156
0.1667  -0.166
0.2000  -0.180
0.2333  -0.201
0.2667  -0.211
0.3000  -0.232
0.3333  -0.268
0.3667  -0.295
0.4000  -0.313
0.4333  -0.336
0.4667  -0.370
0.5000  -0.401
0.5333  -0.431
0.5667  -0.454
0.6000  -0.496
0.6333  -0.521
0.6667  -0.553
0.7000  -0.582
0.7333  -0.609
0.7667  -0.635
0.8000  -0.659
0.8333  -0.681
0.8667  -0.694
0.9000  -0.704
0.9333  -0.711
0.9667  -0.725
1.0000  -0.727

0.0000  -0.146
0.0333  -0.143
0.0667  -0.141
0.1000  -0.144
0.1333  -0.156
0.1667  -0.166
0.2000  -0.180
0.2333  -0.195
0.2667  -0.211
0.3000  -0.232
0.3333  -0.251
0.3667  -0.275
0.4000  -0.312
0.4333  -0.336
0.4667  -0.370
0.5000  -0.394
0.5333  -0.425
0.5667  -0.454
0.6000  -0.486
0.6333  -0.521
0.6667  -0.553
0.7000  -0.581
0.7333  -0.603
0.7667  -0.633
0.8000  -0.656
0.8333  -0.676
0.8667  -0.693
0.9000  -0.704
0.9333  -0.711
0.9667  -0.721
1.0000  -0.726

0.0000  -0.109
0.0333  -0.113
0.0667  -0.127
0.1000  -0.141
0.1333  -0.155
0.1667  -0.157
0.2000  -0.177
0.2333  -0.195
0.2667  -0.211
0.3000  -0.224
0.3333  -0.245
0.3667  -0.268
0.4000  -0.299
0.4333  -0.326
0.4667  -0.358
0.5000  -0.394
0.5333  -0.425
0.5667  -0.454
0.6000  -0.486
0.6333  -0.520
0.6667  -0.544
0.7000  -0.568
0.7333  -0.599
0.7667  -0.627
0.8000  -0.650
0.8333  -0.663
0.8667  -0.682
0.9000  -0.699
0.9333  -0.711
0.9667  -0.721
1.0000  -0.726

0.0000  -0.091
0.0333  -0.094
0.0667  -0.100
0.1000  -0.127
0.1333  -0.135
0.1667  -0.154
0.2000  -0.164
0.2333  -0.176
0.2667  -0.193
0.3000  -0.213
0.3333  -0.239
0.3667  -0.268
0.4000  -0.299
0.4333  -0.326
0.4667  -0.358
0.5000  -0.390
0.5333  -0.410
0.5667  -0.445
0.6000  -0.481
0.6333  -0.511
0.6667  -0.535
0.7000  -0.559
0.7333  -0.591
0.7667  -0.626
0.8000  -0.646
0.8333  -0.657
0.8667  -0.682
0.9000  -0.699
0.9333  -0.711
0.9667  -0.719
1.0000  -0.723

0.0000  -0.091
0.0333  -0.094
0.0667  -0.100
0.1000  -0.123
0.1333  -0.135
0.1667  -0.139
0.2000  -0.150
0.2333  -0.167
0.2667  -0.188
0.3000  -0.212
0.3333  -0.239
0.3667  -0.266
0.4000  -0.283
0.4333  -0.314
0.4667  -0.347
0.5000  -0.390
0.5333  -0.410
0.5667  -0.437
0.6000  -0.478
0.6333  -0.502
0.6667  -0.523
0.7000  -0.558
0.7333  -0.588
0.7667  -0.615
0.8000  -0.638
0.8333  -0.657
0.8667  -0.675
0.9000  -0.696
0.9333  -0.710
0.9667  -0.716
1.0000  -0.718

0.0000  -0.058
0.0333  -0.064
0.0667  -0.086
0.1000  -0.123
0.1333  -0.130
0.1667  -0.139
0.2000  -0.150
0.2333  -0.167
0.2667  -0.188
0.3000  -0.212
0.3333  -0.234
0.3667  -0.253
0.4000  -0.277
0.4333  -0.314
0.4667  -0.340
0.5000  -0.369
0.5333  -0.407
0.5667  -0.437
0.6000  -0.465
0.6333  -0.487
0.6667  -0.523
0.7000  -0.558
0.7333  -0.588
0.7667  -0.615
0.8000  -0.638
0.8333  -0.657
0.8667  -0.675
0.9000  -0.692
0.9333  -0.707
0.9667  -0.713
1.0000  -0.718

0.0000  -0.054
0.0333  -0.055
0.0667  -0.084
0.1000  -0.107
0.1333  -0.129
0.1667  -0.124
0.2000  -0.123
0.2333  -0.130
0.2667  -0.150
0.3000  -0.171
0.3333  -0.199
0.3667  -0.236
0.4000  -0.274
0.4333  -0.305
0.4667  -0.340
0.5000  -0.360
0.5333  -0.397
0.5667  -0.430
0.6000  -0.465
0.6333  -0.487
0.6667  -0.523
0.7000  -0.553
0.7333  -0.586
0.7667  -0.605
0.8000  -0.626
0.8333  -0.656
0.8667  -0.671
0.9000  -0.685
0.9333  -0.698
0.9667  -0.702
1.0000  -0.704

0.0000  -0.047
0.0333  -0.050
0.0667  -0.084
0.1000  -0.107
0.1333  -0.118
0.1667  -0.124
0.2000  -0.123
0.2333  -0.130
0.2667  -0.150
0.3000  -0.171
0.3333  -0.199
0.3667  -0.236
0.4000  -0.274
0.4333  -0.301
0.4667  -0.335
0.5000  -0.360
0.5333  -0.397
0.5667  -0.430
0.6000  -0.455
0.6333  -0.483
0.6667  -0.520
0.7000  -0.548
0.7333  -0.570
0.7667  -0.596
0.8000  -0.626
0.8333  -0.656
0.8667  -0.671
0.9000  -0.685
0.9333  -0.694
0.9667  -0.701
1.0000  -0.704

0.0000  -0.047
0.0333  -0.048
0.0667  -0.080
0.1000  -0.104
0.1333  -0.118
0.1667  -0.120
0.2000  -0.113
0.2333  -0.114
0.2667  -0.121
0.3000  -0.154
0.3333  -0.192
0.3667  -0.231
0.4000  -0.263
0.4333  -0.292
0.4667  -0.321
0.5000  -0.344
0.5333  -0.373
0.5667  -0.411
0.6000  -0.455
0.6333  -0.483
0.6667  -0.508
0.7000  -0.544
0.7333  -0.567
0.7667  -0.596
0.8000  -0.621
0.8333  -0.638
0.8667  -0.660
0.9000  -0.679
0.9333  -0.694
0.9667  -0.701
1.0000  -0.699

0.0000  -0.034
0.0333  -0.048
0.0667  -0.057
0.1000  -0.062
0.1333  -0.069
0.1667  -0.080
0.2000  -0.101
0.2333  -0.114
0.2667  -0.119
0.3000  -0.154
0.3333  -0.192
0.3667  -0.229
0.4000  -0.252
0.4333  -0.289
0.4667  -0.313
0.5000  -0.342
0.5333  -0.373
0.5667  -0.411
0.6000  -0.450
0.6333  -0.483
0.6667  -0.508
0.7000  -0.538
0.7333  -0.567
0.7667  -0.590
0.8000  -0.612
0.8333  -0.638
0.8667  -0.660
0.9000  -0.675
0.9333  -0.689
0.9667  -0.694
1.0000  -0.692

0.0000  -0.028
0.0333  -0.047
0.0667  -0.050
0.1000  -0.055
0.1333  -0.063
0.1667  -0.080
0.2000  -0.101
0.2333  -0.111
0.2667  -0.119
0.3000  -0.146
0.3333  -0.191
0.3667  -0.212
0.4000  -0.240
0.4333  -0.268
0.4667  -0.291
0.5000  -0.342
0.5333  -0.373
0.5667  -0.397
0.6000  -0.442
0.6333  -0.469
0.6667  -0.500
0.7000  -0.538
0.7333  -0.566
0.7667  -0.589
0.8000  -0.610
0.8333  -0.637
0.8667  -0.657
0.9000  -0.674
0.9333  -0.689
0.9667  -0.694
1.0000  -0.692

0.0000  -0.028
0.0333  -0.047
0.0667  -0.050
0.1000  -0.055
0.1333  -0.063
0.1667  -0.078
0.2000  -0.090
0.2333  -0.104
0.2667  -0.114
0.3000  -0.135
0.3333  -0.188
0.3667  -0.212
0.4000  -0.231
0.4333  -0.257
0.4667  -0.291
0.5000  -0.337
0.5333  -0.360
0.5667  -0.397
0.6000  -0.431
0.6333  -0.469
0.6667  -0.495
0.7000  -0.523
0.7333  -0.549
0.7667  -0.575
0.8000  -0.608
0.8333  -0.633
0.8667  -0.655
0.9000  -0.674
0.9333  -0.688
0.9667  -0.689
1.0000  -0.686

0.0000  -0.003
0.0333  -0.016
0.0667  -0.035
0.1000  -0.048
0.1333  -0.053
0.1667  -0.064
0.2000  -0.077
0.2333  -0.092
0.2667  -0.109
0.3000  -0.134
0.3333  -0.164
0.3667  -0.193
0.4000  -0.231
0.4333  -0.257
0.4667  -0.286
0.5000  -0.311
0.5333  -0.342
0.5667  -0.395
0.6000  -0.431
0.6333  -0.469
0.6667  -0.494
0.7000  -0.518
0.7333  -0.543
0.7667  -0.573
0.8000  -0.608
0.8333  -0.628
0.8667  -0.645
0.9000  -0.669
0.9333  -0.680
0.9667  -0.683
1.0000  -0.683

0.0000  -0.003
0.0333  -0.007
0.0667  -0.017
0.1000  -0.032
0.1333  -0.049
0.1667  -0.064
0.2000  -0.077
0.2333  -0.092
0.2667  -0.109
0.3000  -0.129
0.3333  -0.149
0.3667  -0.192
0.4000  -0.223
0.4333  -0.253
0.4667  -0.281
0.5000  -0.309
0.5333  -0.342
0.5667  -0.385
0.6000  -0.423
0.6333  -0.458
0.6667  -0.494
0.7000  -0.518
0.7333  -0.542
0.7667  -0.571
0.8000  -0.602
0.8333  -0.626
0.8667  -0.645
0.9000  -0.669
0.9333  -0.680
0.9667  -0.683
1.0000  -0.681

0.0000  -0.003
0.0333  -0.007
0.0667  -0.017
0.1000  -0.032
0.1333  -0.049
0.1667  -0.055
0.2000  -0.057
0.2333  -0.063
0.2667  -0.087
0.3000  -0.129
0.3333  -0.149
0.3667  -0.170
0.4000  -0.194
0.4333  -0.230
0.4667  -0.271
0.5000  -0.307
0.5333  -0.341
0.5667  -0.384
0.6000  -0.423
0.6333  -0.458
0.6667  -0.486
0.7000  -0.509
0.7333  -0.542
0.7667  -0.571
0.8000  -0.597
0.8333  -0.620
0.8667  -0.642
0.9000  -0.656
0.9333  -0.673
0.9667  -0.683
1.0000  -0.681

0.0000  -0.002
0.0333  -0.006
0.0667  -0.016
0.1000  -0.028
0.1333  -0.039
0.1667  -0.048
0.2000  -0.056
0.2333  -0.063
0.2667  -0.084
0.3000  -0.118
0.3333  -0.148
0.3667  -0.170
0.4000  -0.194
0.4333  -0.218
0.4667  -0.271
0.5000  -0.307
0.5333  -0.339
0.5667  -0.384
0.6000  -0.417
0.6333  -0.454
0.6667  -0.486
0.7000  -0.504
0.7333  -0.532
0.7667  -0.565
0.8000  -0.592
0.8333  -0.619
0.8667  -0.637
0.9000  -0.653
0.9333  -0.668
0.9667  -0.675
1.0000  -0.677

0.0000  0.015
0.0333  0.029
0.0667  0.032
0.1000  0.027
0.1333  0.013
0.1667  -0.007
0.2000  -0.028
0.2333  -0.045
0.2667  -0.084
0.3000  -0.114
0.3333  -0.133
0.3667  -0.162
0.4000  -0.190
0.4333  -0.218
0.4667  -0.266
0.5000  -0.293
0.5333  -0.332
0.5667  -0.378
0.6000  -0.415
0.6333  -0.452
0.6667  -0.481
0.7000  -0.504
0.7333  -0.532
0.7667  -0.565
0.8000  -0.592
0.8333  -0.619
0.8667  -0.637
0.9000  -0.652
0.9333  -0.660
0.9667  -0.668
1.0000  -0.677

0.0000  0.015
0.0333  0.030
0.0667  0.040
0.1000  0.041
0.1333  0.031
0.1667  0.011
0.2000  -0.013
0.2333  -0.044
0.2667  -0.080
0.3000  -0.114
0.3333  -0.127
0.3667  -0.162
0.4000  -0.190
0.4333  -0.212
0.4667  -0.246
0.5000  -0.283
0.5333  -0.327
0.5667  -0.373
0.6000  -0.406
0.6333  -0.437
0.6667  -0.467
0.7000  -0.499
0.7333  -0.526
0.7667  -0.560
0.8000  -0.592
0.8333  -0.618
0.8667  -0.636
0.9000  -0.650
0.9333  -0.659
0.9667  -0.667
1.0000  -0.676

0.0000  0.023
0.0333  0.030
0.0667  0.050
0.1000  0.048
0.1333  0.040
0.1667  0.019
0.2000  -0.011
0.2333  -0.041
0.2667  -0.074
0.3000  -0.108
0.3333  -0.127
0.3667  -0.155
0.4000  -0.190
0.4333  -0.212
0.4667  -0.238
0.5000  -0.270
0.5333  -0.318
0.5667  -0.356
0.6000  -0.391
0.6333  -0.423
0.6667  -0.461
0.7000  -0.497
0.7333  -0.526
0.7667  -0.560
0.8000  -0.584
0.8333  -0.603
0.8667  -0.625
0.9000  -0.643
0.9333  -0.656
0.9667  -0.667
1.0000  -0.676

0.0000  0.038
0.0333  0.039
0.0667  0.050
0.1000  0.051
0.1333  0.047
0.1667  0.043
0.2000  0.030
0.2333  -0.023
0.2667  -0.070
0.3000  -0.100
0.3333  -0.120
0.3667  -0.145
0.4000  -0.174
0.4333  -0.210
0.4667  -0.238
0.5000  -0.266
0.5333  -0.318
0.5667  -0.353
0.6000  -0.391
0.6333  -0.423
0.6667  -0.453
0.7000  -0.489
0.7333  -0.526
0.7667  -0.559
0.8000  -0.584
0.8333  -0.603
0.8667  -0.625
0.9000  -0.643
0.9333  -0.656
0.9667  -0.666
1.0000  -0.672

0.0000  0.062
0.0333  0.060
0.0667  0.056
0.1000  0.064
0.1333  0.050
0.1667  0.043
0.2000  0.030
0.2333  -0.023
0.2667  -0.070
0.3000  -0.087
0.3333  -0.118
0.3667  -0.139
0.4000  -0.159
0.4333  -0.210
0.4667  -0.228
0.5000  -0.266
0.5333  -0.308
0.5667  -0.353
0.6000  -0.384
0.6333  -0.418
0.6667  -0.451
0.7000  -0.485
0.7333  -0.524
0.7667  -0.555
0.8000  -0.579
0.8333  -0.603
0.8667  -0.623
0.9000  -0.638
0.9333  -0.651
0.9667  -0.664
1.0000  -0.668

0.0000  0.065
0.0333  0.065
0.0667  0.059
0.1000  0.064
0.1333  0.067
0.1667  0.052
0.2000  0.033
0.2333  -0.009
0.2667  -0.050
0.3000  -0.082
0.3333  -0.118
0.3667  -0.136
0.4000  -0.159
0.4333  -0.209
0.4667  -0.228
0.5000  -0.262
0.5333  -0.308
0.5667  -0.350
0.6000  -0.377
0.6333  -0.418
0.6667  -0.451
0.7000  -0.485
0.7333  -0.524
0.7667  -0.550
0.8000  -0.578
0.8333  -0.601
0.8667  -0.621
0.9000  -0.637
0.9333  -0.650
0.9667  -0.660
1.0000  -0.663

0.0000  0.075
0.0333  0.074
0.0667  0.078
0.1000  0.073
0.1333  0.067
0.1667  0.053
0.2000  0.035
0.2333  -0.001
0.2667  -0.048
0.3000  -0.075
0.3333  -0.118
0.3667  -0.136
0.4000  -0.157
0.4333  -0.176
0.4667  -0.203
0.5000  -0.257
0.5333  -0.306
0.5667  -0.346
0.6000  -0.376
0.6333  -0.409
0.6667  -0.448
0.7000  -0.482
0.7333  -0.515
0.7667  -0.546
0.8000  -0.574
0.8333  -0.599
0.8667  -0.617
0.9000  -0.635
0.9333  -0.650
0.9667  -0.659
1.0000  -0.661

0.0000  0.077
0.0333  0.089
0.0667  0.093
0.1000  0.082
0.1333  0.069
0.1667  0.053
0.2000  0.037
0.2333  0.011
0.2667  -0.028
0.3000  -0.075
0.3333  -0.096
0.3667  -0.118
0.4000  -0.152
0.4333  -0.174
0.4667  -0.202
0.5000  -0.257
0.5333  -0.297
0.5667  -0.332
0.6000  -0.374
0.6333  -0.408
0.6667  -0.446
0.7000  -0.478
0.7333  -0.512
0.7667  -0.543
0.8000  -0.573
0.8333  -0.599
0.8667  -0.617
0.9000  -0.635
0.9333  -0.650
0.9667  -0.659
1.0000  -0.661

0.0000  0.099
0.0333  0.098
0.0667  0.093
0.1000  0.084
0.1333  0.077
0.1667  0.074
0.2000  0.049
0.2333  0.011
0.2667  -0.028
0.3000  -0.054
0.3333  -0.078
0.3667  -0.113
0.4000  -0.152
0.4333  -0.174
0.4667  -0.198
0.5000  -0.246
0.5333  -0.297
0.5667  -0.332
0.6000  -0.367
0.6333  -0.408
0.6667  -0.446
0.7000  -0.477
0.7333  -0.510
0.7667  -0.543
0.8000  -0.573
0.8333  -0.597
0.8667  -0.616
0.9000  -0.626
0.9333  -0.640
0.9667  -0.653
1.0000  -0.656

0.0000  0.099
0.0333  0.098
0.0667  0.095
0.1000  0.085
0.1333  0.077
0.1667  0.074
0.2000  0.049
0.2333  0.017
0.2667  -0.007
0.3000  -0.038
0.3333  -0.076
0.3667  -0.113
0.4000  -0.148
0.4333  -0.173
0.4667  -0.198
0.5000  -0.238
0.5333  -0.290
0.5667  -0.328
0.6000  -0.367
0.6333  -0.405
0.6667  -0.439
0.7000  -0.477
0.7333  -0.510
0.7667  -0.543
0.8000  -0.570
0.8333  -0.594
0.8667  -0.613
0.9000  -0.626
0.9333  -0.638
0.9667  -0.646
1.0000  -0.649

0.0000  0.120
0.0333  0.112
0.0667  0.099
0.1000  0.085
0.1333  0.084
0.1667  0.082
0.2000  0.056
0.2333  0.030
0.2667  0.002
0.3000  -0.037
0.3333  -0.066
0.3667  -0.108
0.4000  -0.145
0.4333  -0.168
0.4667  -0.196
0.5000  -0.238
0.5333  -0.275
0.5667  -0.327
0.6000  -0.365
0.6333  -0.404
0.6667  -0.430
0.7000  -0.468
0.7333  -0.495
0.7667  -0.531
0.8000  -0.561
0.8333  -0.588
0.8667  -0.611
0.9000  -0.621
0.9333  -0.635
0.9667  -0.643
1.0000  -0.644

0.0000  0.126
0.0333  0.114
0.0667  0.111
0.1000  0.113
0.1333  0.105
0.1667  0.091
0.2000  0.067
0.2333  0.037
0.2667  0.005
0.3000  -0.029
0.3333  -0.066
0.3667  -0.108
0.4000  -0.136
0.4333  -0.164
0.4667  -0.196
0.5000  -0.235
0.5333  -0.274
0.5667  -0.318
0.6000  -0.361
0.6333  -0.392
0.6667  -0.428
0.7000  -0.468
0.7333  -0.495
0.7667  -0.530
0.8000  -0.561
0.8333  -0.587
0.8667  -0.605
0.9000  -0.621
0.9333  -0.635
0.9667  -0.643
1.0000  -0.643

0.0000  0.126
0.0333  0.124
0.0667  0.120
0.1000  0.113
0.1333  0.105
0.1667  0.091
0.2000  0.067
0.2333  0.042
0.2667  0.005
0.3000  -0.029
0.3333  -0.058
0.3667  -0.071
0.4000  -0.105
0.4333  -0.145
0.4667  -0.192
0.5000  -0.226
0.5333  -0.273
0.5667  -0.316
0.6000  -0.361
0.6333  -0.392
0.6667  -0.428
0.7000  -0.457
0.7333  -0.494
0.7667  -0.530
0.8000  -0.555
0.8333  -0.587
0.8667  -0.605
0.9000  -0.619
0.9333  -0.632
0.9667  -0.641
1.0000  -0.643

0.0000  0.126
0.0333  0.124
0.0667  0.120
0.1000  0.125
0.1333  0.111
0.1667  0.091
0.2000  0.067
0.2333  0.042
0.2667  0.021
0.3000  -0.009
0.3333  -0.041
0.3667  -0.070
0.4000  -0.104
0.4333  -0.143
0.4667  -0.192
0.5000  -0.224
0.5333  -0.273
0.5667  -0.316
0.6000  -0.355
0.6333  -0.384
0.6667  -0.417
0.7000  -0.450
0.7333  -0.484
0.7667  -0.515
0.8000  -0.552
0.8333  -0.575
0.8667  -0.597
0.9000  -0.616
0.9333  -0.626
0.9667  -0.635
1.0000  -0.643

0.0000  0.127
0.0333  0.131
0.0667  0.133
0.1000  0.125
0.1333  0.114
0.1667  0.100
0.2000  0.074
0.2333  0.053
0.2667  0.029
0.3000  -0.002
0.3333  -0.036
0.3667  -0.066
0.4000  -0.100
0.4333  -0.143
0.4667  -0.189
0.5000  -0.224
0.5333  -0.259
0.5667  -0.307
0.6000  -0.348
0.6333  -0.380
0.6667  -0.412
0.7000  -0.450
0.7333  -0.482
0.7667  -0.511
0.8000  -0.544
0.8333  -0.573
0.8667  -0.596
0.9000  -0.609
0.9333  -0.626
0.9667  -0.631
1.0000  -0.643

0.0000  0.129
0.0333  0.136
0.0667  0.133
0.1000  0.126
0.1333  0.114
0.1667  0.100
0.2000  0.076
0.2333  0.055
0.2667  0.032
0.3000  0.007
0.3333  -0.024
0.3667  -0.060
0.4000  -0.099
0.4333  -0.143
0.4667  -0.188
0.5000  -0.223
0.5333  -0.257
0.5667  -0.304
0.6000  -0.346
0.6333  -0.380
0.6667  -0.410
0.7000  -0.450
0.7333  -0.482
0.7667  -0.509
0.8000  -0.544
0.8333  -0.573
0.8667  -0.596
0.9000  -0.608
0.9333  -0.610
0.9667  -0.631
1.0000  -0.638

0.0000  0.140
0.0333  0.138
0.0667  0.135
0.1000  0.132
0.1333  0.128
0.1667  0.105
0.2000  0.081
0.2333  0.055
0.2667  0.033
0.3000  0.007
0.3333  -0.024
0.3667  -0.060
0.4000  -0.083
0.4333  -0.121
0.4667  -0.187
0.5000  -0.223
0.5333  -0.250
0.5667  -0.294
0.6000  -0.328
0.6333  -0.369
0.6667  -0.406
0.7000  -0.447
0.7333  -0.478
0.7667  -0.509
0.8000  -0.540
0.8333  -0.565
0.8667  -0.593
0.9000  -0.604
0.9333  -0.610
0.9667  -0.622
1.0000  -0.620

0.0000  0.140
0.0333  0.138
0.0667  0.135
0.1000  0.135
0.1333  0.143
0.1667  0.120
0.2000  0.081
0.2333  0.061
0.2667  0.033
0.3000  0.010
0.3333  -0.017
0.3667  -0.049
0.4000  -0.083
0.4333  -0.121
0.4667  -0.168
0.5000  -0.214
0.5333  -0.250
0.5667  -0.294
0.6000  -0.328
0.6333  -0.361
0.6667  -0.406
0.7000  -0.445
0.7333  -0.477
0.7667  -0.508
0.8000  -0.539
0.8333  -0.565
0.8667  -0.586
0.9000  -0.604
0.9333  -0.609
0.9667  -0.617
1.0000  -0.620

0.0000  0.152
0.0333  0.153
0.0667  0.154
0.1000  0.153
0.1333  0.148
0.1667  0.120
0.2000  0.089
0.2333  0.063
0.2667  0.040
0.3000  0.013
0.3333  -0.017
0.3667  -0.049
0.4000  -0.083
0.4333  -0.118
0.4667  -0.158
0.5000  -0.207
0.5333  -0.248
0.5667  -0.289
0.6000  -0.321
0.6333  -0.361
0.6667  -0.404
0.7000  -0.442
0.7333  -0.475
0.7667  -0.505
0.8000  -0.536
0.8333  -0.564
0.8667  -0.578
0.9000  -0.595
0.9333  -0.598
0.9667  -0.604
1.0000  -0.609

0.0000  0.160
0.0333  0.161
0.0667  0.159
0.1000  0.155
0.1333  0.149
0.1667  0.120
0.2000  0.089
0.2333  0.063
0.2667  0.040
0.3000  0.013
0.3333  -0.007
0.3667  -0.034
0.4000  -0.080
0.4333  -0.118
0.4667  -0.156
0.5000  -0.201
0.5333  -0.246
0.5667  -0.282
0.6000  -0.320
0.6333  -0.356
0.6667  -0.404
0.7000  -0.441
0.7333  -0.472
0.7667  -0.502
0.8000  -0.526
0.8333  -0.549
0.8667  -0.575
0.9000  -0.586
0.9333  -0.598
0.9667  -0.592
1.0000  -0.582

0.0000  0.163
0.0333  0.164
0.0667  0.164
0.1000  0.165
0.1333  0.158
0.1667  0.129
0.2000  0.100
0.2333  0.069
0.2667  0.049
0.3000  0.038
0.3333  0.009
0.3667  -0.033
0.4000  -0.064
0.4333  -0.112
0.4667  -0.156
0.5000  -0.201
0.5333  -0.246
0.5667  -0.272
0.6000  -0.318
0.6333  -0.355
0.6667  -0.394
0.7000  -0.434
0.7333  -0.472
0.7667  -0.502
0.8000  -0.523
0.8333  -0.549
0.8667  -0.567
0.9000  -0.577
0.9333  -0.596
0.9667  -0.592
1.0000  -0.582

0.0000  0.163
0.0333  0.164
0.0667  0.164
0.1000  0.165
0.1333  0.162
0.1667  0.130
0.2000  0.100
0.2333  0.081
0.2667  0.061
0.3000  0.041
0.3333  0.009
0.3667  -0.019
0.4000  -0.061
0.4333  -0.110
0.4667  -0.151
0.5000  -0.200
0.5333  -0.241
0.5667  -0.272
0.6000  -0.303
0.6333  -0.355
0.6667  -0.391
0.7000  -0.432
0.7333  -0.471
0.7667  -0.493
0.8000  -0.518
0.8333  -0.546
0.8667  -0.560
0.9000  -0.577
0.9333  -0.595
0.9667  -0.584
1.0000  -0.581

0.0000  0.181
0.0333  0.184
0.0667  0.186
0.1000  0.176
0.1333  0.162
0.1667  0.138
0.2000  0.103
0.2333  0.088
0.2667  0.066
0.3000  0.043
0.3333  0.015
0.3667  -0.019
0.4000  -0.055
0.4333  -0.100
0.4667  -0.150
0.5000  -0.189
0.5333  -0.229
0.5667  -0.264
0.6000  -0.303
0.6333  -0.346
0.6667  -0.390
0.7000  -0.430
0.7333  -0.471
0.7667  -0.493
0.8000  -0.518
0.8333  -0.539
0.8667  -0.550
0.9000  -0.574
0.9333  -0.575
0.9667  -0.573
1.0000  -0.581

0.0000  0.193
0.0333  0.192
0.0667  0.194
0.1000  0.206
0.1333  0.173
0.1667  0.138
0.2000  0.110
0.2333  0.088
0.2667  0.079
0.3000  0.048
0.3333  0.029
0.3667  0.003
0.4000  -0.040
0.4333  -0.097
0.4667  -0.150
0.5000  -0.185
0.5333  -0.214
0.5667  -0.250
0.6000  -0.296
0.6333  -0.345
0.6667  -0.386
0.7000  -0.430
0.7333  -0.466
0.7667  -0.492
0.8000  -0.505
0.8333  -0.520
0.8667  -0.547
0.9000  -0.563
0.9333  -0.563
0.9667  -0.567
1.0000  -0.580

0.0000  0.248
0.0333  0.245
0.0667  0.231
0.1000  0.207
0.1333  0.173
0.1667  0.142
0.2000  0.111
0.2333  0.090
0.2667  0.079
0.3000  0.066
0.3333  0.045
0.3667  0.006
0.4000  -0.040
0.4333  -0.094
0.4667  -0.147
0.5000  -0.185
0.5333  -0.214
0.5667  -0.247
0.6000  -0.293
0.6333  -0.345
0.6667  -0.386
0.7000  -0.427
0.7333  -0.460
0.7667  -0.483
0.8000  -0.505
0.8333  -0.520
0.8667  -0.547
0.9000  -0.558
0.9333  -0.553
0.9667  -0.567
1.0000  -0.568

0.0000  0.251
0.0333  0.247
0.0667  0.232
0.1000  0.207
0.1333  0.178
0.1667  0.151
0.2000  0.136
0.2333  0.109
0.2667  0.081
0.3000  0.066
0.3333  0.045
0.3667  0.006
0.4000  -0.032
0.4333  -0.094
0.4667  -0.147
0.5000  -0.174
0.5333  -0.214
0.5667  -0.247
0.6000  -0.292
0.6333  -0.340
0.6667  -0.380
0.7000  -0.419
0.7333  -0.448
0.7667  -0.483
0.8000  -0.498
0.8333  -0.510
0.8667  -0.519
0.9000  -0.533
0.9333  -0.550
0.9667  -0.565
1.0000  -0.566

0.0000  0.252
0.0333  0.247
0.0667  0.232
0.1000  0.207
0.1333  0.181
0.1667  0.161
0.2000  0.136
0.2333  0.120
0.2667  0.100
0.3000  0.079
0.3333  0.053
0.3667  0.028
0.4000  -0.029
0.4333  -0.076
0.4667  -0.123
0.5000  -0.171
0.5333  -0.204
0.5667  -0.244
0.6000  -0.292
0.6333  -0.340
0.6667  -0.380
0.7000  -0.419
0.7333  -0.448
0.7667  -0.475
0.8000  -0.495
0.8333  -0.499
0.8667  -0.517
0.9000  -0.531
0.9333  -0.550
0.9667  -0.559
1.0000  -0.566

0.0000  0.252
0.0333  0.249
0.0667  0.238
0.1000  0.225
0.1333  0.183
0.1667  0.164
0.2000  0.159
0.2333  0.144
0.2667  0.122
0.3000  0.088
0.3333  0.053
0.3667  0.028
0.4000  -0.028
0.4333  -0.067
0.4667  -0.106
0.5000  -0.153
0.5333  -0.199
0.5667  -0.243
0.6000  -0.287
0.6333  -0.333
0.6667  -0.379
0.7000  -0.411
0.7333  -0.446
0.7667  -0.463
0.8000  -0.475
0.8333  -0.497
0.8667  -0.510
0.9000  -0.531
0.9333  -0.547
0.9667  -0.536
1.0000  -0.515

0.0000  0.257
0.0333  0.251
0.0667  0.250
0.1000  0.228
0.1333  0.183
0.1667  0.164
0.2000  0.159
0.2333  0.148
0.2667  0.124
0.3000  0.088
0.3333  0.061
0.3667  0.033
0.4000  -0.013
0.4333  -0.066
0.4667  -0.104
0.5000  -0.150
0.5333  -0.198
0.5667  -0.243
0.6000  -0.287
0.6333  -0.333
0.6667  -0.379
0.7000  -0.404
0.7333  -0.437
0.7667  -0.463
0.8000  -0.472
0.8333  -0.493
0.8667  -0.510
0.9000  -0.524
0.9333  -0.526
0.9667  -0.520
1.0000  -0.514

0.0000  0.277
0.0333  0.279
0.0667  0.272
0.1000  0.235
0.1333  0.201
0.1667  0.164
0.2000  0.161
0.2333  0.148
0.2667  0.124
0.3000  0.099
0.3333  0.075
0.3667  0.039
0.4000  -0.013
0.4333  -0.057
0.4667  -0.101
0.5000  -0.148
0.5333  -0.198
0.5667  -0.237
0.6000  -0.282
0.6333  -0.319
0.6667  -0.366
0.7000  -0.404
0.7333  -0.425
0.7667  -0.450
0.8000  -0.472
0.8333  -0.493
0.8667  -0.505
0.9000  -0.510
0.9333  -0.512
0.9667  -0.513
1.0000  -0.513

0.0000  0.306
0.0333  0.305
0.0667  0.280
0.1000  0.235
0.1333  0.207
0.1667  0.186
0.2000  0.165
0.2333  0.155
0.2667  0.139
0.3000  0.113
0.3333  0.080
0.3667  0.040
0.4000  -0.004
0.4333  -0.057
0.4667  -0.101
0.5000  -0.148
0.5333  -0.187
0.5667  -0.231
0.6000  -0.277
0.6333  -0.314
0.6667  -0.357
0.7000  -0.393
0.7333  -0.425
0.7667  -0.446
0.8000  -0.466
0.8333  -0.489
0.8667  -0.505
0.9000  -0.510
0.9333  -0.512
0.9667  -0.513
1.0000  -0.513

0.0000  0.306
0.0333  0.305
0.0667  0.283
0.1000  0.247
0.1333  0.217
0.1667  0.220
0.2000  0.209
0.2333  0.175
0.2667  0.149
0.3000  0.127
0.3333  0.090
0.3667  0.040
0.4000  0.001
0.4333  -0.040
0.4667  -0.092
0.5000  -0.142
0.5333  -0.187
0.5667  -0.229
0.6000  -0.277
0.6333  -0.314
0.6667  -0.357
0.7000  -0.390
0.7333  -0.420
0.7667  -0.446
0.8000  -0.466
0.8333  -0.489
0.8667  -0.497
0.9000  -0.492
0.9333  -0.494
0.9667  -0.498
1.0000  -0.508

0.0000  0.332
0.0333  0.309
0.0667  0.283
0.1000  0.247
0.1333  0.241
0.1667  0.231
0.2000  0.209
0.2333  0.175
0.2667  0.149
0.3000  0.127
0.3333  0.090
0.3667  0.049
0.4000  0.001
0.4333  -0.040
0.4667  -0.092
0.5000  -0.142
0.5333  -0.187
0.5667  -0.229
0.6000  -0.267
0.6333  -0.313
0.6667  -0.348
0.7000  -0.390
0.7333  -0.416
0.7667  -0.437
0.8000  -0.458
0.8333  -0.468
0.8667  -0.479
0.9000  -0.487
0.9333  -0.494
0.9667  -0.498
1.0000  -0.503

0.0000  0.337
0.0333  0.322
0.0667  0.291
0.1000  0.277
0.1333  0.269
0.1667  0.243
0.2000  0.210
0.2333  0.189
0.2667  0.163
0.3000  0.132
0.3333  0.095
0.3667  0.049
0.4000  0.008
0.4333  -0.038
0.4667  -0.081
0.5000  -0.139
0.5333  -0.183
0.5667  -0.221
0.6000  -0.267
0.6333  -0.313
0.6667  -0.347
0.7000  -0.385
0.7333  -0.416
0.7667  -0.437
0.8000  -0.458
0.8333  -0.468
0.8667  -0.479
0.9000  -0.487
0.9333  -0.483
0.9667  -0.490
1.0000  -0.500

0.0000  0.337
0.0333  0.322
0.0667  0.300
0.1000  0.290
0.1333  0.271
0.1667  0.243
0.2000  0.223
0.2333  0.211
0.2667  0.181
0.3000  0.145
0.3333  0.100
0.3667  0.050
0.4000  0.014
0.4333  -0.033
0.4667  -0.079
0.5000  -0.129
0.5333  -0.176
0.5667  -0.221
0.6000  -0.266
0.6333  -0.307
0.6667  -0.346
0.7000  -0.375
0.7333  -0.403
0.7667  -0.431
0.8000  -0.453
0.8333  -0.459
0.8667  -0.465
0.9000  -0.473
0.9333  -0.479
0.9667  -0.485
1.0000  -0.500

0.0000  0.344
0.0333  0.329
0.0667  0.300
0.1000  0.290
0.1333  0.271
0.1667  0.255
0.2000  0.236
0.2333  0.212
0.2667  0.185
0.3000  0.148
0.3333  0.107
0.3667  0.057
0.4000  0.014
0.4333  -0.033
0.4667  -0.074
0.5000  -0.129
0.5333  -0.176
0.5667  -0.216
0.6000  -0.263
0.6333  -0.305
0.6667  -0.346
0.7000  -0.375
0.7333  -0.403
0.7667  -0.431
0.8000  -0.453
0.8333  -0.459
0.8667  -0.461
0.9000  -0.466
0.9333  -0.471
0.9667  -0.480
1.0000  -0.483

0.0000  0.344
0.0333  0.335
0.0667  0.328
0.1000  0.315
0.1333  0.297
0.1667  0.276
0.2000  0.251
0.2333  0.221
0.2667  0.185
0.3000  0.148
0.3333  0.117
0.3667  0.065
0.4000  0.016
0.4333  -0.025
0.4667  -0.074
0.5000  -0.121
0.5333  -0.163
0.5667  -0.216
0.6000  -0.251
0.6333  -0.299
0.6667  -0.340
0.7000  -0.372
0.7333  -0.400
0.7667  -0.422
0.8000  -0.440
0.8333  -0.454
0.8667  -0.461
0.9000  -0.466
0.9333  -0.470
0.9667  -0.474
1.0000  -0.475

0.0000  0.348
0.0333  0.335
0.0667  0.328
0.1000  0.315
0.1333  0.297
0.1667  0.276
0.2000  0.251
0.2333  0.221
0.2667  0.191
0.3000  0.157
0.3333  0.117
0.3667  0.068
0.4000  0.021
0.4333  -0.017
0.4667  -0.070
0.5000  -0.110
0.5333  -0.162
0.5667  -0.211
0.6000  -0.250
0.6333  -0.297
0.6667  -0.339
0.7000  -0.370
0.7333  -0.392
0.7667  -0.409
0.8000  -0.426
0.8333  -0.438
0.8667  -0.444
0.9000  -0.445
0.9333  -0.464
0.9667  -0.474
1.0000  -0.475

0.0000  0.351
0.0333  0.367
0.0667  0.361
0.1000  0.348
0.1333  0.330
0.1667  0.306
0.2000  0.280
0.2333  0.250
0.2667  0.213
0.3000  0.173
0.3333  0.125
0.3667  0.068
0.4000  0.034
0.4333  -0.017
0.4667  -0.070
0.5000  -0.110
0.5333  -0.162
0.5667  -0.208
0.6000  -0.249
0.6333  -0.290
0.6667  -0.323
0.7000  -0.355
0.7333  -0.384
0.7667  -0.408
0.8000  -0.426
0.8333  -0.438
0.8667  -0.444
0.9000  -0.444
0.9333  -0.456
0.9667  -0.472
1.0000  -0.462

0.0000  0.361
0.0333  0.367
0.0667  0.361
0.1000  0.348
0.1333  0.330
0.1667  0.306
0.2000  0.280
0.2333  0.250
0.2667  0.215
0.3000  0.173
0.3333  0.125
0.3667  0.087
0.4000  0.038
0.4333  -0.007
0.4667  -0.047
0.5000  -0.110
0.5333  -0.161
0.5667  -0.206
0.6000  -0.249
0.6333  -0.290
0.6667  -0.323
0.7000  -0.355
0.7333  -0.384
0.7667  -0.408
0.8000  -0.422
0.8333  -0.432
0.8667  -0.439
0.9000  -0.444
0.9333  -0.449
0.9667  -0.452
1.0000  -0.459

0.0000  0.361
0.0333  0.367
0.0667  0.377
0.1000  0.356
0.1333  0.338
0.1667  0.323
0.2000  0.290
0.2333  0.251
0.2667  0.215
0.3000  0.175
0.3333  0.128
0.3667  0.087
0.4000  0.038
0.4333  0.002
0.4667  -0.040
0.5000  -0.097
0.5333  -0.152
0.5667  -0.199
0.6000  -0.246
0.6333  -0.282
0.6667  -0.320
0.7000  -0.350
0.7333  -0.376
0.7667  -0.394
0.8000  -0.408
0.8333  -0.419
0.8667  -0.429
0.9000  -0.441
0.9333  -0.445
0.9667  -0.446
1.0000  -0.450

0.0000  0.376
0.0333  0.380
0.0667  0.377
0.1000  0.356
0.1333  0.338
0.1667  0.323
0.2000  0.304
0.2333  0.277
0.2667  0.248
0.3000  0.190
0.3333  0.137
0.3667  0.097
0.4000  0.055
0.4333  0.007
0.4667  -0.038
0.5000  -0.097
0.5333  -0.149
0.5667  -0.198
0.6000  -0.246
0.6333  -0.274
0.6667  -0.315
0.7000  -0.345
0.7333  -0.367
0.7667  -0.387
0.8000  -0.404
0.8333  -0.418
0.8667  -0.429
0.9000  -0.437
0.9333  -0.445
0.9667  -0.446
1.0000  -0.446

0.0000  0.380
0.0333  0.380
0.0667  0.381
0.1000  0.385
0.1333  0.361
0.1667  0.327
0.2000  0.304
0.2333  0.280
0.2667  0.248
0.3000  0.207
0.3333  0.149
0.3667  0.101
0.4000  0.058
0.4333  0.019
0.4667  -0.037
0.5000  -0.091
0.5333  -0.149
0.5667  -0.198
0.6000  -0.241
0.6333  -0.274
0.6667  -0.315
0.7000  -0.342
0.7333  -0.362
0.7667  -0.381
0.8000  -0.399
0.8333  -0.414
0.8667  -0.424
0.9000  -0.431
0.9333  -0.442
0.9667  -0.445
1.0000  -0.446

0.0000  0.380
0.0333  0.383
0.0667  0.386
0.1000  0.389
0.1333  0.363
0.1667  0.335
0.2000  0.306
0.2333  0.280
0.2667  0.250
0.3000  0.208
0.3333  0.156
0.3667  0.107
0.4000  0.068
0.4333  0.019
0.4667  -0.037
0.5000  -0.090
0.5333  -0.138
0.5667  -0.197
0.6000  -0.236
0.6333  -0.272
0.6667  -0.314
0.7000  -0.342
0.7333  -0.362
0.7667  -0.381
0.8000  -0.399
0.8333  -0.414
0.8667  -0.424
0.9000  -0.431
0.9333  -0.438
0.9667  -0.445
1.0000  -0.445

0.0000  0.401
0.0333  0.397
0.0667  0.386
0.1000  0.389
0.1333  0.380
0.1667  0.363
0.2000  0.339
0.2333  0.300
0.2667  0.250
0.3000  0.208
0.3333  0.156
0.3667  0.110
0.4000  0.069
0.4333  0.025
0.4667  -0.029
0.5000  -0.085
0.5333  -0.138
0.5667  -0.187
0.6000  -0.228
0.6333  -0.271
0.6667  -0.307
0.7000  -0.332
0.7333  -0.344
0.7667  -0.364
0.8000  -0.379
0.8333  -0.395
0.8667  -0.410
0.9000  -0.427
0.9333  -0.433
0.9667  -0.442
1.0000  -0.444

0.0000  0.411
0.0333  0.397
0.0667  0.389
0.1000  0.390
0.1333  0.388
0.1667  0.372
0.2000  0.345
0.2333  0.304
0.2667  0.264
0.3000  0.216
0.3333  0.160
0.3667  0.110
0.4000  0.069
0.4333  0.034
0.4667  -0.025
0.5000  -0.081
0.5333  -0.134
0.5667  -0.184
0.6000  -0.227
0.6333  -0.270
0.6667  -0.304
0.7000  -0.323
0.7333  -0.340
0.7667  -0.364
0.8000  -0.379
0.8333  -0.387
0.8667  -0.403
0.9000  -0.426
0.9333  -0.433
0.9667  -0.433
1.0000  -0.432

0.0000  0.411
0.0333  0.400
0.0667  0.397
0.1000  0.391
0.1333  0.388
0.1667  0.381
0.2000  0.345
0.2333  0.304
0.2667  0.264
0.3000  0.217
0.3333  0.175
0.3667  0.133
0.4000  0.091
0.4333  0.037
0.4667  -0.025
0.5000  -0.081
0.5333  -0.134
0.5667  -0.177
0.6000  -0.220
0.6333  -0.269
0.6667  -0.291
0.7000  -0.312
0.7333  -0.340
0.7667  -0.357
0.8000  -0.378
0.8333  -0.387
0.8667  -0.397
0.9000  -0.422
0.9333  -0.433
0.9667  -0.433
1.0000  -0.432

0.0000  0.418
0.0333  0.417
0.0667  0.411
0.1000  0.391
0.1333  0.389
0.1667  0.381
0.2000  0.349
0.2333  0.315
0.2667  0.265
0.3000  0.217
0.3333  0.175
0.3667  0.133
0.4000  0.091
0.4333  0.038
0.4667  -0.024
0.5000  -0.079
0.5333  -0.134
0.5667  -0.171
0.6000  -0.220
0.6333  -0.269
0.6667  -0.291
0.7000  -0.312
0.7333  -0.334
0.7667  -0.348
0.8000  -0.364
0.8333  -0.381
0.8667  -0.397
0.9000  -0.409
0.9333  -0.418
0.9667  -0.425
1.0000  -0.428

0.0000  0.420
0.0333  0.424
0.0667  0.412
0.1000  0.399
0.1333  0.390
0.1667  0.385
0.2000  0.354
0.2333  0.317
0.2667  0.271
0.3000  0.220
0.3333  0.180
0.3667  0.140
0.4000  0.093
0.4333  0.039
0.4667  -0.021
0.5000  -0.070
0.5333  -0.121
0.5667  -0.171
0.6000  -0.218
0.6333  -0.262
0.6667  -0.283
0.7000  -0.308
0.7333  -0.333
0.7667  -0.346
0.8000  -0.364
0.8333  -0.381
0.8667  -0.397
0.9000  -0.409
0.9333  -0.418
0.9667  -0.425
1.0000  -0.428

0.0000  0.420
0.0333  0.428
0.0667  0.419
0.1000  0.402
0.1333  0.393
0.1667  0.389
0.2000  0.367
0.2333  0.322
0.2667  0.271
0.3000  0.231
0.3333  0.195
0.3667  0.145
0.4000  0.094
0.4333  0.042
0.4667  -0.021
0.5000  -0.067
0.5333  -0.118
0.5667  -0.166
0.6000  -0.210
0.6333  -0.248
0.6667  -0.277
0.7000  -0.304
0.7333  -0.327
0.7667  -0.344
0.8000  -0.363
0.8333  -0.380
0.8667  -0.389
0.9000  -0.396
0.9333  -0.409
0.9667  -0.418
1.0000  -0.421

0.0000  0.422
0.0333  0.428
0.0667  0.434
0.1000  0.431
0.1333  0.416
0.1667  0.390
0.2000  0.367
0.2333  0.322
0.2667  0.276
0.3000  0.231
0.3333  0.196
0.3667  0.153
0.4000  0.095
0.4333  0.042
0.4667  -0.008
0.5000  -0.065
0.5333  -0.118
0.5667  -0.166
0.6000  -0.198
0.6333  -0.232
0.6667  -0.263
0.7000  -0.294
0.7333  -0.321
0.7667  -0.344
0.8000  -0.351
0.8333  -0.366
0.8667  -0.389
0.9000  -0.389
0.9333  -0.398
0.9667  -0.405
1.0000  -0.407

0.0000  0.433
0.0333  0.429
0.0667  0.434
0.1000  0.431
0.1333  0.416
0.1667  0.390
0.2000  0.371
0.2333  0.333
0.2667  0.291
0.3000  0.242
0.3333  0.196
0.3667  0.155
0.4000  0.106
0.4333  0.046
0.4667  -0.008
0.5000  -0.065
0.5333  -0.107
0.5667  -0.158
0.6000  -0.198
0.6333  -0.232
0.6667  -0.263
0.7000  -0.294
0.7333  -0.321
0.7667  -0.341
0.8000  -0.347
0.8333  -0.360
0.8667  -0.379
0.9000  -0.389
0.9333  -0.388
0.9667  -0.389
1.0000  -0.390

0.0000  0.439
0.0333  0.434
0.0667  0.434
0.1000  0.438
0.1333  0.425
0.1667  0.393
0.2000  0.374
0.2333  0.350
0.2667  0.297
0.3000  0.249
0.3333  0.198
0.3667  0.161
0.4000  0.107
0.4333  0.046
0.4667  -0.002
0.5000  -0.052
0.5333  -0.102
0.5667  -0.151
0.6000  -0.194
0.6333  -0.231
0.6667  -0.261
0.7000  -0.290
0.7333  -0.312
0.7667  -0.328
0.8000  -0.341
0.8333  -0.360
0.8667  -0.375
0.9000  -0.388
0.9333  -0.388
0.9667  -0.389
1.0000  -0.390

0.0000  0.477
0.0333  0.477
0.0667  0.467
0.1000  0.450
0.1333  0.435
0.1667  0.406
0.2000  0.381
0.2333  0.351
0.2667  0.307
0.3000  0.257
0.3333  0.209
0.3667  0.161
0.4000  0.110
0.4333  0.050
0.4667  -0.002
0.5000  -0.051
0.5333  -0.098
0.5667  -0.145
0.6000  -0.191
0.6333  -0.221
0.6667  -0.257
0.7000  -0.290
0.7333  -0.312
0.7667  -0.328
0.8000  -0.341
0.8333  -0.356
0.8667  -0.370
0.9000  -0.376
0.9333  -0.377
0.9667  -0.381
1.0000  -0.382

0.0000  0.477
0.0333  0.478
0.0667  0.479
0.1000  0.464
0.1333  0.436
0.1667  0.406
0.2000  0.381
0.2333  0.363
0.2667  0.320
0.3000  0.276
0.3333  0.222
0.3667  0.168
0.4000  0.111
0.4333  0.053
0.4667  0.001
0.5000  -0.051
0.5333  -0.095
0.5667  -0.138
0.6000  -0.187
0.6333  -0.217
0.6667  -0.257
0.7000  -0.284
0.7333  -0.304
0.7667  -0.322
0.8000  -0.341
0.8333  -0.351
0.8667  -0.360
0.9000  -0.369
0.9333  -0.377
0.9667  -0.381
1.0000  -0.382

0.0000  0.481
0.0333  0.478
0.0667  0.479
0.1000  0.464
0.1333  0.436
0.1667  0.414
0.2000  0.386
0.2333  0.366
0.2667  0.321
0.3000  0.276
0.3333  0.222
0.3667  0.168
0.4000  0.111
0.4333  0.056
0.4667  0.006
0.5000  -0.049
0.5333  -0.095
0.5667  -0.138
0.6000  -0.175
0.6333  -0.217
0.6667  -0.244
0.7000  -0.261
0.7333  -0.279
0.7667  -0.305
0.8000  -0.334
0.8333  -0.351
0.8667  -0.360
0.9000  -0.369
0.9333  -0.377
0.9667  -0.375
1.0000  -0.374

0.0000  0.500
0.0333  0.497
0.0667  0.488
0.1000  0.475
0.1333  0.448
0.1667  0.423
0.2000  0.401
0.2333  0.366
0.2667  0.327
0.3000  0.276
0.3333  0.229
0.3667  0.169
0.4000  0.114
0.4333  0.056
0.4667  0.008
0.5000  -0.034
0.5333  -0.095
0.5667  -0.136
0.6000  -0.175
0.6333  -0.202
0.6667  -0.220
0.7000  -0.249
0.7333  -0.277
0.7667  -0.304
0.8000  -0.332
0.8333  -0.348
0.8667  -0.357
0.9000  -0.364
0.9333  -0.363
0.9667  -0.360
1.0000  -0.361

0.0000  0.500
0.0333  0.497
0.0667  0.488
0.1000  0.478
0.1333  0.464
0.1667  0.438
0.2000  0.403
0.2333  0.367
0.2667  0.327
0.3000  0.282
0.3333  0.229
0.3667  0.169
0.4000  0.114
0.4333  0.058
0.4667  0.013
0.5000  -0.022
0.5333  -0.071
0.5667  -0.130
0.6000  -0.173
0.6333  -0.191
0.6667  -0.210
0.7000  -0.244
0.7333  -0.276
0.7667  -0.304
0.8000  -0.326
0.8333  -0.342
0.8667  -0.357
0.9000  -0.364
0.9333  -0.363
0.9667  -0.356
1.0000  -0.352

0.0000  0.511
0.0333  0.507
0.0667  0.494
0.1000  0.478
0.1333  0.464
0.1667  0.444
0.2000  0.412
0.2333  0.373
0.2667  0.335
0.3000  0.287
0.3333  0.230
0.3667  0.180
0.4000  0.124
0.4333  0.067
0.4667  0.018
0.5000  -0.021
0.5333  -0.069
0.5667  -0.126
0.6000  -0.173
0.6333  -0.189
0.6667  -0.209
0.7000  -0.243
0.7333  -0.274
0.7667  -0.300
0.8000  -0.323
0.8333  -0.342
0.8667  -0.352
0.9000  -0.356
0.9333  -0.358
0.9667  -0.356
1.0000  -0.348

0.0000  0.529
0.0333  0.522
0.0667  0.508
0.1000  0.494
0.1333  0.470
0.1667  0.444
0.2000  0.416
0.2333  0.382
0.2667  0.342
0.3000  0.294
0.3333  0.242
0.3667  0.181
0.4000  0.133
0.4333  0.078
0.4667  0.027
0.5000  -0.013
0.5333  -0.069
0.5667  -0.126
0.6000  -0.161
0.6333  -0.189
0.6667  -0.209
0.7000  -0.243
0.7333  -0.273
0.7667  -0.300
0.8000  -0.323
0.8333  -0.337
0.8667  -0.339
0.9000  -0.340
0.9333  -0.342
0.9667  -0.347
1.0000  -0.348

0.0000  0.529
0.0333  0.522
0.0667  0.508
0.1000  0.494
0.1333  0.482
0.1667  0.463
0.2000  0.416
0.2333  0.382
0.2667  0.352
0.3000  0.300
0.3333  0.242
0.3667  0.181
0.4000  0.133
0.4333  0.087
0.4667  0.042
0.5000  -0.013
0.5333  -0.062
0.5667  -0.103
0.6000  -0.135
0.6333  -0.171
0.6667  -0.208
0.7000  -0.237
0.7333  -0.263
0.7667  -0.279
0.8000  -0.290
0.8333  -0.300
0.8667  -0.311
0.9000  -0.324
0.9333  -0.337
0.9667  -0.343
1.0000  -0.344

0.0000  0.536
0.0333  0.532
0.0667  0.518
0.1000  0.497
0.1333  0.482
0.1667  0.463
0.2000  0.424
0.2333  0.382
0.2667  0.352
0.3000  0.302
0.3333  0.244
0.3667  0.187
0.4000  0.133
0.4333  0.088
0.4667  0.042
0.5000  -0.013
0.5333  -0.061
0.5667  -0.096
0.6000  -0.132
0.6333  -0.170
0.6667  -0.206
0.7000  -0.221
0.7333  -0.244
0.7667  -0.264
0.8000  -0.280
0.8333  -0.292
0.8667  -0.301
0.9000  -0.310
0.9333  -0.319
0.9667  -0.331
1.0000  -0.341

0.0000  0.539
0.0333  0.539
0.0667  0.536
0.1000  0.525
0.1333  0.506
0.1667  0.466
0.2000  0.435
0.2333  0.395
0.2667  0.354
0.3000  0.302
0.3333  0.249
0.3667  0.190
0.4000  0.138
0.4333  0.088
0.4667  0.052
0.5000  -0.004
0.5333  -0.042
0.5667  -0.084
0.6000  -0.129
0.6333  -0.169
0.6667  -0.198
0.7000  -0.220
0.7333  -0.244
0.7667  -0.264
0.8000  -0.280
0.8333  -0.292
0.8667  -0.301
0.9000  -0.309
0.9333  -0.319
0.9667  -0.331
1.0000  -0.341

0.0000  0.539
0.0333  0.539
0.0667  0.536
0.1000  0.525
0.1333  0.506
0.1667  0.477
0.2000  0.435
0.2333  0.401
0.2667  0.359
0.3000  0.305
0.3333  0.249
0.3667  0.190
0.4000  0.138
0.4333  0.099
0.4667  0.055
0.5000  0.004
0.5333  -0.036
0.5667  -0.081
0.6000  -0.129
0.6333  -0.169
0.6667  -0.198
0.7000  -0.220
0.7333  -0.236
0.7667  -0.253
0.8000  -0.270
0.8333  -0.286
0.8667  -0.299
0.9000  -0.309
0.9333  -0.318
0.9667  -0.322
1.0000  -0.324

0.0000  0.576
0.0333  0.574
0.0667  0.565
0.1000  0.545
0.1333  0.514
0.1667  0.478
0.2000  0.441
0.2333  0.401
0.2667  0.359
0.3000  0.307
0.3333  0.252
0.3667  0.198
0.4000  0.140
0.4333  0.105
0.4667  0.058
0.5000  0.007
0.5333  -0.032
0.5667  -0.081
0.6000  -0.127
0.6333  -0.154
0.6667  -0.186
0.7000  -0.207
0.7333  -0.230
0.7667  -0.251
0.8000  -0.268
0.8333  -0.283
0.8667  -0.295
0.9000  -0.303
0.9333  -0.308
0.9667  -0.311
1.0000  -0.312

0.0000  0.586
0.0333  0.580
0.0667  0.565
0.1000  0.549
0.1333  0.520
0.1667  0.478
0.2000  0.447
0.2333  0.405
0.2667  0.361
0.3000  0.307
0.3333  0.253
0.3667  0.210
0.4000  0.151
0.4333  0.105
0.4667  0.058
0.5000  0.013
0.5333  -0.025
0.5667  -0.073
0.6000  -0.116
0.6333  -0.153
0.6667  -0.186
0.7000  -0.205
0.7333  -0.218
0.7667  -0.234
0.8000  -0.250
0.8333  -0.265
0.8667  -0.279
0.9000  -0.291
0.9333  -0.301
0.9667  -0.306
1.0000  -0.307

0.0000  0.594
0.0333  0.594
0.0667  0.581
0.1000  0.553
0.1333  0.522
0.1667  0.485
0.2000  0.447
0.2333  0.412
0.2667  0.367
0.3000  0.320
0.3333  0.268
0.3667  0.216
0.4000  0.166
0.4333  0.109
0.4667  0.059
0.5000  0.020
0.5333  -0.024
0.5667  -0.072
0.6000  -0.106
0.6333  -0.150
0.6667  -0.182
0.7000  -0.205
0.7333  -0.218
0.7667  -0.234
0.8000  -0.250
0.8333  -0.265
0.8667  -0.279
0.9000  -0.291
0.9333  -0.301
0.9667  -0.306
1.0000  -0.307

0.0000  0.603
0.0333  0.598
0.0667  0.581
0.1000  0.556
0.1333  0.523
0.1667  0.488
0.2000  0.450
0.2333  0.412
0.2667  0.367
0.3000  0.328
0.3333  0.282
0.3667  0.230
0.4000  0.174
0.4333  0.121
0.4667  0.062
0.5000  0.020
0.5333  -0.024
0.5667  -0.069
0.6000  -0.106
0.6333  -0.150
0.6667  -0.177
0.7000  -0.197
0.7333  -0.214
0.7667  -0.228
0.8000  -0.241
0.8333  -0.259
0.8667  -0.277
0.9000  -0.290
0.9333  -0.297
0.9667  -0.301
1.0000  -0.302

0.0000  0.603
0.0333  0.598
0.0667  0.582
0.1000  0.556
0.1333  0.526
0.1667  0.493
0.2000  0.456
0.2333  0.414
0.2667  0.368
0.3000  0.328
0.3333  0.282
0.3667  0.230
0.4000  0.174
0.4333  0.121
0.4667  0.073
0.5000  0.030
0.5333  -0.024
0.5667  -0.067
0.6000  -0.106
0.6333  -0.136
0.6667  -0.163
0.7000  -0.188
0.7333  -0.208
0.7667  -0.225
0.8000  -0.239
0.8333  -0.252
0.8667  -0.267
0.9000  -0.279
0.9333  -0.283
0.9667  -0.286
1.0000  -0.287

0.0000  0.607
0.0333  0.602
0.0667  0.587
0.1000  0.561
0.1333  0.526
0.1667  0.493
0.2000  0.456
0.2333  0.414
0.2667  0.380
0.3000  0.339
0.3333  0.286
0.3667  0.230
0.4000  0.179
0.4333  0.127
0.4667  0.076
0.5000  0.030
0.5333  -0.018
0.5667  -0.060
0.6000  -0.104
0.6333  -0.134
0.6667  -0.157
0.7000  -0.181
0.7333  -0.204
0.7667  -0.223
0.8000  -0.238
0.8333  -0.252
0.8667  -0.267
0.9000  -0.279
0.9333  -0.283
0.9667  -0.282
1.0000  -0.283

0.0000  0.609
0.0333  0.602
0.0667  0.589
0.1000  0.564
0.1333  0.533
0.1667  0.498
0.2000  0.458
0.2333  0.414
0.2667  0.380
0.3000  0.343
0.3333  0.287
0.3667  0.231
0.4000  0.180
0.4333  0.128
0.4667  0.076
0.5000  0.035
0.5333  -0.016
0.5667  -0.060
0.6000  -0.093
0.6333  -0.122
0.6667  -0.153
0.7000  -0.172
0.7333  -0.193
0.7667  -0.213
0.8000  -0.232
0.8333  -0.249
0.8667  -0.265
0.9000  -0.274
0.9333  -0.281
0.9667  -0.282
1.0000  -0.279

0.0000  0.610
0.0333  0.606
0.0667  0.589
0.1000  0.568
0.1333  0.537
0.1667  0.501
0.2000  0.463
0.2333  0.417
0.2667  0.380
0.3000  0.350
0.3333  0.289
0.3667  0.232
0.4000  0.188
0.4333  0.135
0.4667  0.090
0.5000  0.041
0.5333  -0.016
0.5667  -0.046
0.6000  -0.081
0.6333  -0.114
0.6667  -0.143
0.7000  -0.169
0.7333  -0.182
0.7667  -0.207
0.8000  -0.231
0.8333  -0.249
0.8667  -0.264
0.9000  -0.274
0.9333  -0.279
0.9667  -0.282
1.0000  -0.279

0.0000  0.614
0.0333  0.608
0.0667  0.594
0.1000  0.577
0.1333  0.557
0.1667  0.521
0.2000  0.471
0.2333  0.424
0.2667  0.383
0.3000  0.350
0.3333  0.302
0.3667  0.250
0.4000  0.190
0.4333  0.135
0.4667  0.093
0.5000  0.042
0.5333  -0.002
0.5667  -0.043
0.6000  -0.076
0.6333  -0.107
0.6667  -0.135
0.7000  -0.159
0.7333  -0.179
0.7667  -0.203
0.8000  -0.228
0.8333  -0.247
0.8667  -0.253
0.9000  -0.258
0.9333  -0.261
0.9667  -0.262
1.0000  -0.262

0.0000  0.617
0.0333  0.611
0.0667  0.604
0.1000  0.592
0.1333  0.564
0.1667  0.530
0.2000  0.488
0.2333  0.443
0.2667  0.397
0.3000  0.351
0.3333  0.305
0.3667  0.250
0.4000  0.190
0.4333  0.148
0.4667  0.100
0.5000  0.048
0.5333  -0.001
0.5667  -0.040
0.6000  -0.076
0.6333  -0.107
0.6667  -0.135
0.7000  -0.159
0.7333  -0.179
0.7667  -0.203
0.8000  -0.227
0.8333  -0.245
0.8667  -0.252
0.9000  -0.256
0.9333  -0.258
0.9667  -0.257
1.0000  -0.261

0.0000  0.617
0.0333  0.613
0.0667  0.605
0.1000  0.595
0.1333  0.568
0.1667  0.531
0.2000  0.488
0.2333  0.443
0.2667  0.398
0.3000  0.351
0.3333  0.305
0.3667  0.256
0.4000  0.206
0.4333  0.154
0.4667  0.100
0.5000  0.050
0.5333  -0.001
0.5667  -0.040
0.6000  -0.075
0.6333  -0.104
0.6667  -0.126
0.7000  -0.148
0.7333  -0.176
0.7667  -0.197
0.8000  -0.227
0.8333  -0.244
0.8667  -0.251
0.9000  -0.251
0.9333  -0.248
0.9667  -0.256
1.0000  -0.261

0.0000  0.617
0.0333  0.622
0.0667  0.621
0.1000  0.597
0.1333  0.570
0.1667  0.531
0.2000  0.491
0.2333  0.446
0.2667  0.398
0.3000  0.354
0.3333  0.305
0.3667  0.260
0.4000  0.207
0.4333  0.154
0.4667  0.106
0.5000  0.050
0.5333  0.015
0.5667  -0.021
0.6000  -0.053
0.6333  -0.085
0.6667  -0.117
0.7000  -0.148
0.7333  -0.176
0.7667  -0.194
0.8000  -0.208
0.8333  -0.220
0.8667  -0.231
0.9000  -0.240
0.9333  -0.248
0.9667  -0.256
1.0000  -0.256

0.0000  0.636
0.0333  0.632
0.0667  0.621
0.1000  0.601
0.1333  0.570
0.1667  0.531
0.2000  0.494
0.2333  0.451
0.2667  0.403
0.3000  0.354
0.3333  0.313
0.3667  0.261
0.4000  0.207
0.4333  0.156
0.4667  0.106
0.5000  0.059
0.5333  0.015
0.5667  -0.021
0.6000  -0.053
0.6333  -0.085
0.6667  -0.117
0.7000  -0.145
0.7333  -0.167
0.7667  -0.194
0.8000  -0.208
0.8333  -0.220
0.8667  -0.231
0.9000  -0.240
0.9333  -0.246
0.9667  -0.250
1.0000  -0.253

0.0000  0.636
0.0333  0.632
0.0667  0.622
0.1000  0.601
0.1333  0.575
0.1667  0.548
0.2000  0.513
0.2333  0.471
0.2667  0.411
0.3000  0.354
0.3333  0.313
0.3667  0.261
0.4000  0.215
0.4333  0.160
0.4667  0.112
0.5000  0.059
0.5333  0.026
0.5667  -0.019
0.6000  -0.046
0.6333  -0.067
0.6667  -0.099
0.7000  -0.132
0.7333  -0.163
0.7667  -0.179
0.8000  -0.194
0.8333  -0.207
0.8667  -0.222
0.9000  -0.234
0.9333  -0.243
0.9667  -0.240
1.0000  -0.242

0.0000  0.642
0.0333  0.638
0.0667  0.623
0.1000  0.603
0.1333  0.579
0.1667  0.548
0.2000  0.513
0.2333  0.473
0.2667  0.415
0.3000  0.376
0.3333  0.346
0.3667  0.296
0.4000  0.233
0.4333  0.169
0.4667  0.124
0.5000  0.081
0.5333  0.033
0.5667  0.000
0.6000  -0.038
0.6333  -0.067
0.6667  -0.092
0.7000  -0.128
0.7333  -0.161
0.7667  -0.175
0.8000  -0.188
0.8333  -0.206
0.8667  -0.218
0.9000  -0.228
0.9333  -0.235
0.9667  -0.237
1.0000  -0.227

0.0000  0.645
0.0333  0.640
0.0667  0.625
0.1000  0.603
0.1333  0.579
0.1667  0.550
0.2000  0.515
0.2333  0.473
0.2667  0.431
0.3000  0.386
0.3333  0.346
0.3667  0.296
0.4000  0.240
0.4333  0.181
0.4667  0.124
0.5000  0.091
0.5333  0.047
0.5667  0.000
0.6000  -0.038
0.6333  -0.064
0.6667  -0.091
0.7000  -0.121
0.7333  -0.151
0.7667  -0.170
0.8000  -0.186
0.8333  -0.198
0.8667  -0.208
0.9000  -0.215
0.9333  -0.220
0.9667  -0.223
1.0000  -0.227

0.0000  0.645
0.0333  0.640
0.0667  0.625
0.1000  0.605
0.1333  0.582
0.1667  0.553
0.2000  0.526
0.2333  0.477
0.2667  0.431
0.3000  0.386
0.3333  0.357
0.3667  0.303
0.4000  0.240
0.4333  0.181
0.4667  0.125
0.5000  0.091
0.5333  0.047
0.5667  0.020
0.6000  -0.020
0.6333  -0.064
0.6667  -0.091
0.7000  -0.113
0.7333  -0.141
0.7667  -0.166
0.8000  -0.175
0.8333  -0.174
0.8667  -0.186
0.9000  -0.200
0.9333  -0.213
0.9667  -0.223
1.0000  -0.227

0.0000  0.654
0.0333  0.644
0.0667  0.627
0.1000  0.610
0.1333  0.585
0.1667  0.567
0.2000  0.526
0.2333  0.480
0.2667  0.443
0.3000  0.405
0.3333  0.357
0.3667  0.305
0.4000  0.253
0.4333  0.201
0.4667  0.143
0.5000  0.094
0.5333  0.063
0.5667  0.024
0.6000  -0.014
0.6333  -0.050
0.6667  -0.085
0.7000  -0.113
0.7333  -0.133
0.7667  -0.148
0.8000  -0.162
0.8333  -0.174
0.8667  -0.186
0.9000  -0.200
0.9333  -0.213
0.9667  -0.223
1.0000  -0.223

0.0000  0.658
0.0333  0.656
0.0667  0.639
0.1000  0.616
0.1333  0.604
0.1667  0.577
0.2000  0.536
0.2333  0.497
0.2667  0.454
0.3000  0.412
0.3333  0.364
0.3667  0.305
0.4000  0.253
0.4333  0.201
0.4667  0.152
0.5000  0.105
0.5333  0.064
0.5667  0.029
0.6000  -0.008
0.6333  -0.049
0.6667  -0.080
0.7000  -0.111
0.7333  -0.133
0.7667  -0.148
0.8000  -0.162
0.8333  -0.173
0.8667  -0.174
0.9000  -0.176
0.9333  -0.191
0.9667  -0.208
1.0000  -0.222

0.0000  0.658
0.0333  0.656
0.0667  0.648
0.1000  0.635
0.1333  0.610
0.1667  0.582
0.2000  0.538
0.2333  0.497
0.2667  0.460
0.3000  0.416
0.3333  0.365
0.3667  0.319
0.4000  0.267
0.4333  0.209
0.4667  0.152
0.5000  0.105
0.5333  0.079
0.5667  0.031
0.6000  -0.005
0.6333  -0.039
0.6667  -0.071
0.7000  -0.095
0.7333  -0.109
0.7667  -0.123
0.8000  -0.136
0.8333  -0.147
0.8667  -0.157
0.9000  -0.171
0.9333  -0.178
0.9667  -0.181
1.0000  -0.181

0.0000  0.664
0.0333  0.660
0.0667  0.648
0.1000  0.635
0.1333  0.614
0.1667  0.583
0.2000  0.552
0.2333  0.512
0.2667  0.467
0.3000  0.416
0.3333  0.366
0.3667  0.325
0.4000  0.276
0.4333  0.209
0.4667  0.153
0.5000  0.106
0.5333  0.079
0.5667  0.036
0.6000  -0.005
0.6333  -0.039
0.6667  -0.066
0.7000  -0.086
0.7333  -0.101
0.7667  -0.112
0.8000  -0.119
0.8333  -0.125
0.8667  -0.149
0.9000  -0.165
0.9333  -0.170
0.9667  -0.174
1.0000  -0.175

0.0000  0.667
0.0333  0.664
0.0667  0.656
0.1000  0.637
0.1333  0.614
0.1667  0.587
0.2000  0.553
0.2333  0.512
0.2667  0.467
0.3000  0.417
0.3333  0.375
0.3667  0.334
0.4000  0.284
0.4333  0.233
0.4667  0.176
0.5000  0.128
0.5333  0.083
0.5667  0.036
0.6000  0.007
0.6333  -0.023
0.6667  -0.066
0.7000  -0.086
0.7333  -0.101
0.7667  -0.112
0.8000  -0.119
0.8333  -0.124
0.8667  -0.130
0.9000  -0.141
0.9333  -0.148
0.9667  -0.154
1.0000  -0.156

0.0000  0.683
0.0333  0.681
0.0667  0.673
0.1000  0.656
0.1333  0.624
0.1667  0.587
0.2000  0.553
0.2333  0.525
0.2667  0.494
0.3000  0.439
0.3333  0.381
0.3667  0.334
0.4000  0.296
0.4333  0.244
0.4667  0.201
0.5000  0.147
0.5333  0.084
0.5667  0.062
0.6000  0.027
0.6333  -0.008
0.6667  -0.023
0.7000  -0.046
0.7333  -0.066
0.7667  -0.083
0.8000  -0.099
0.8333  -0.124
0.8667  -0.126
0.9000  -0.137
0.9333  -0.148
0.9667  -0.154
1.0000  -0.156

0.0000  0.705
0.0333  0.703
0.0667  0.696
0.1000  0.671
0.1333  0.635
0.1667  0.596
0.2000  0.567
0.2333  0.537
0.2667  0.501
0.3000  0.439
0.3333  0.381
0.3667  0.344
0.4000  0.296
0.4333  0.257
0.4667  0.205
0.5000  0.147
0.5333  0.084
0.5667  0.062
0.6000  0.037
0.6333  0.004
0.6667  -0.022
0.7000  -0.037
0.7333  -0.050
0.7667  -0.076
0.8000  -0.098
0.8333  -0.116
0.8667  -0.126
0.9000  -0.137
0.9333  -0.148
0.9667  -0.152
1.0000  -0.154

0.0000  0.705
0.0333  0.703
0.0667  0.696
0.1000  0.676
0.1333  0.657
0.1667  0.635
0.2000  0.608
0.2333  0.567
0.2667  0.504
0.3000  0.457
0.3333  0.407
0.3667  0.362
0.4000  0.299
0.4333  0.261
0.4667  0.219
0.5000  0.160
0.5333  0.121
0.5667  0.077
0.6000  0.044
0.6333  0.026
0.6667  0.009
0.7000  -0.020
0.7333  -0.050
0.7667  -0.071
0.8000  -0.096
0.8333  -0.103
0.8667  -0.119
0.9000  -0.125
0.9333  -0.124
0.9667  -0.121
1.0000  -0.117

0.0000  0.716
0.0333  0.710
0.0667  0.696
0.1000  0.684
0.1333  0.666
0.1667  0.642
0.2000  0.611
0.2333  0.567
0.2667  0.504
0.3000  0.460
0.3333  0.414
0.3667  0.365
0.4000  0.327
0.4333  0.261
0.4667  0.219
0.5000  0.165
0.5333  0.127
0.5667  0.080
0.6000  0.044
0.6333  0.026
0.6667  0.009
0.7000  -0.011
0.7333  -0.041
0.7667  -0.061
0.8000  -0.071
0.8333  -0.094
0.8667  -0.119
0.9000  -0.125
0.9333  -0.124
0.9667  -0.121
1.0000  -0.117

0.0000  0.718
0.0333  0.713
0.0667  0.697
0.1000  0.684
0.1333  0.666
0.1667  0.642
0.2000  0.611
0.2333  0.576
0.2667  0.524
0.3000  0.470
0.3333  0.418
0.3667  0.373
0.4000  0.333
0.4333  0.281
0.4667  0.230
0.5000  0.182
0.5333  0.132
0.5667  0.092
0.6000  0.060
0.6333  0.036
0.6667  0.014
0.7000  -0.009
0.7333  -0.025
0.7667  -0.042
0.8000  -0.066
0.8333  -0.094
0.8667  -0.103
0.9000  -0.097
0.9333  -0.102
0.9667  -0.110
1.0000  -0.116

0.0000  0.739
0.0333  0.737
0.0667  0.731
0.1000  0.719
0.1333  0.702
0.1667  0.673
0.2000  0.629
0.2333  0.578
0.2667  0.524
0.3000  0.470
0.3333  0.418
0.3667  0.373
0.4000  0.333
0.4333  0.295
0.4667  0.235
0.5000  0.201
0.5333  0.143
0.5667  0.101
0.6000  0.078
0.6333  0.049
0.6667  0.014
0.7000  -0.009
0.7333  -0.025
0.7667  -0.042
0.8000  -0.066
0.8333  -0.079
0.8667  -0.086
0.9000  -0.093
0.9333  -0.102
0.9667  -0.110
1.0000  -0.116

0.0000  0.739
0.0333  0.738
0.0667  0.733
0.1000  0.722
0.1333  0.704
0.1667  0.673
0.2000  0.629
0.2333  0.578
0.2667  0.536
0.3000  0.489
0.3333  0.440
0.3667  0.393
0.4000  0.338
0.4333  0.295
0.4667  0.235
0.5000  0.201
0.5333  0.170
0.5667  0.132
0.6000  0.094
0.6333  0.061
0.6667  0.027
0.7000  0.001
0.7333  -0.016
0.7667  -0.030
0.8000  -0.051
0.8333  -0.068
0.8667  -0.081
0.9000  -0.093
0.9333  -0.095
0.9667  -0.097
1.0000  -0.098

0.0000  0.745
0.0333  0.744
0.0667  0.739
0.1000  0.729
0.1333  0.706
0.1667  0.677
0.2000  0.638
0.2333  0.584
0.2667  0.541
0.3000  0.498
0.3333  0.455
0.3667  0.397
0.4000  0.348
0.4333  0.300
0.4667  0.256
0.5000  0.210
0.5333  0.172
0.5667  0.134
0.6000  0.097
0.6333  0.065
0.6667  0.050
0.7000  0.035
0.7333  0.010
0.7667  -0.025
0.8000  -0.051
0.8333  -0.068
0.8667  -0.081
0.9000  -0.091
0.9333  -0.087
0.9667  -0.076
1.0000  -0.077

0.0000  0.767
0.0333  0.762
0.0667  0.751
0.1000  0.732
0.1333  0.706
0.1667  0.679
0.2000  0.638
0.2333  0.584
0.2667  0.541
0.3000  0.498
0.3333  0.457
0.3667  0.408
0.4000  0.351
0.4333  0.306
0.4667  0.258
0.5000  0.216
0.5333  0.172
0.5667  0.135
0.6000  0.101
0.6333  0.076
0.6667  0.055
0.7000  0.035
0.7333  0.010
0.7667  -0.025
0.8000  -0.043
0.8333  -0.053
0.8667  -0.062
0.9000  -0.068
0.9333  -0.073
0.9667  -0.075
1.0000  -0.068

0.0000  0.767
0.0333  0.762
0.0667  0.751
0.1000  0.732
0.1333  0.716
0.1667  0.693
0.2000  0.645
0.2333  0.606
0.2667  0.561
0.3000  0.510
0.3333  0.457
0.3667  0.412
0.4000  0.356
0.4333  0.311
0.4667  0.263
0.5000  0.218
0.5333  0.176
0.5667  0.144
0.6000  0.115
0.6333  0.086
0.6667  0.059
0.7000  0.037
0.7333  0.014
0.7667  -0.006
0.8000  -0.021
0.8333  -0.032
0.8667  -0.041
0.9000  -0.046
0.9333  -0.050
0.9667  -0.051
1.0000  -0.052

0.0000  0.778
0.0333  0.776
0.0667  0.770
0.1000  0.759
0.1333  0.742
0.1667  0.693
0.2000  0.646
0.2333  0.606
0.2667  0.562
0.3000  0.514
0.3333  0.464
0.3667  0.412
0.4000  0.364
0.4333  0.311
0.4667  0.263
0.5000  0.221
0.5333  0.177
0.5667  0.144
0.6000  0.115
0.6333  0.086
0.6667  0.060
0.7000  0.038
0.7333  0.014
0.7667  -0.006
0.8000  -0.021
0.8333  -0.032
0.8667  -0.041
0.9000  -0.046
0.9333  -0.050
0.9667  -0.051
1.0000  -0.052

0.0000  0.834
0.0333  0.828
0.0667  0.811
0.1000  0.781
0.1333  0.742
0.1667  0.697
0.2000  0.673
0.2333  0.642
0.2667  0.601
0.3000  0.548
0.3333  0.481
0.3667  0.418
0.4000  0.379
0.4333  0.311
0.4667  0.266
0.5000  0.226
0.5333  0.182
0.5667  0.154
0.6000  0.131
0.6333  0.111
0.6667  0.089
0.7000  0.050
0.7333  0.023
0.7667  0.012
0.8000  0.004
0.8333  -0.000
0.8667  -0.003
0.9000  -0.016
0.9333  -0.025
0.9667  -0.031
1.0000  -0.033

0.0000  0.834
0.0333  0.828
0.0667  0.811
0.1000  0.781
0.1333  0.742
0.1667  0.710
0.2000  0.675
0.2333  0.643
0.2667  0.611
0.3000  0.558
0.3333  0.484
0.3667  0.418
0.4000  0.379
0.4333  0.333
0.4667  0.273
0.5000  0.230
0.5333  0.199
0.5667  0.173
0.6000  0.149
0.6333  0.123
0.6667  0.089
0.7000  0.050
0.7333  0.029
0.7667  0.022
0.8000  0.016
0.8333  0.011
0.8667  -0.003
0.9000  -0.016
0.9333  -0.025
0.9667  -0.031
1.0000  -0.033

0.0000  0.838
0.0333  0.836
0.0667  0.815
0.1000  0.784
0.1333  0.748
0.1667  0.710
0.2000  0.675
0.2333  0.643
0.2667  0.611
0.3000  0.574
0.3333  0.526
0.3667  0.459
0.4000  0.395
0.4333  0.345
0.4667  0.312
0.5000  0.230
0.5333  0.199
0.5667  0.173
0.6000  0.149
0.6333  0.123
0.6667  0.093
0.7000  0.077
0.7333  0.063
0.7667  0.048
0.8000  0.029
0.8333  0.011
0.8667  -0.000
0.9000  0.003
0.9333  -0.006
0.9667  -0.022
1.0000  -0.030

0.0000  0.845
0.0333  0.838
0.0667  0.815
0.1000  0.784
0.1333  0.748
0.1667  0.719
0.2000  0.690
0.2333  0.656
0.2667  0.616
0.3000  0.575
0.3333  0.527
0.3667  0.469
0.4000  0.398
0.4333  0.357
0.4667  0.326
0.5000  0.296
0.5333  0.260
0.5667  0.222
0.6000  0.188
0.6333  0.155
0.6667  0.123
0.7000  0.095
0.7333  0.070
0.7667  0.048
0.8000  0.029
0.8333  0.011
0.8667  0.007
0.9000  0.004
0.9333  0.002
0.9667  0.001
1.0000  0.000

0.0000  0.845
0.0333  0.838
0.0667  0.828
0.1000  0.816
0.1333  0.794
0.1667  0.766
0.2000  0.734
0.2333  0.693
0.2667  0.637
0.3000  0.575
0.3333  0.531
0.3667  0.469
0.4000  0.398
0.4333  0.357
0.4667  0.327
0.5000  0.296
0.5333  0.260
0.5667  0.222
0.6000  0.188
0.6333  0.155
0.6667  0.123
0.7000  0.095
0.7333  0.070
0.7667  0.050
0.8000  0.039
0.8333  0.028
0.8667  0.019
0.9000  0.008
0.9333  0.011
0.9667  0.021
1.0000  0.023

0.0000  0.848
0.0333  0.844
0.0667  0.833
0.1000  0.817
0.1333  0.794
0.1667  0.766
0.2000  0.734
0.2333  0.698
0.2667  0.648
0.3000  0.592
0.3333  0.531
0.3667  0.480
0.4000  0.435
0.4333  0.386
0.4667  0.327
0.5000  0.303
0.5333  0.277
0.5667  0.251
0.6000  0.211
0.6333  0.178
0.6667  0.158
0.7000  0.144
0.7333  0.130
0.7667  0.109
0.8000  0.089
0.8333  0.072
0.8667  0.057
0.9000  0.044
0.9333  0.031
0.9667  0.024
1.0000  0.030

0.0000  0.848
0.0333  0.844
0.0667  0.833
0.1000  0.817
0.1333  0.800
0.1667  0.775
0.2000  0.736
0.2333  0.698
0.2667  0.655
0.3000  0.602
0.3333  0.558
0.3667  0.516
0.4000  0.478
0.4333  0.441
0.4667  0.374
0.5000  0.333
0.5333  0.294
0.5667  0.256
0.6000  0.211
0.6333  0.178
0.6667  0.158
0.7000  0.144
0.7333  0.130
0.7667  0.115
0.8000  0.097
0.8333  0.079
0.8667  0.061
0.9000  0.045
0.9333  0.037
0.9667  0.032
1.0000  0.030

0.0000  0.881
0.0333  0.877
0.0667  0.863
0.1000  0.840
0.1333  0.811
0.1667  0.779
0.2000  0.750
0.2333  0.709
0.2667  0.659
0.3000  0.609
0.3333  0.561
0.3667  0.520
0.4000  0.482
0.4333  0.443
0.4667  0.393
0.5000  0.337
0.5333  0.294
0.5667  0.256
0.6000  0.224
0.6333  0.199
0.6667  0.176
0.7000  0.154
0.7333  0.131
0.7667  0.117
0.8000  0.105
0.8333  0.095
0.8667  0.086
0.9000  0.080
0.9333  0.075
0.9667  0.058
1.0000  0.046

0.0000  0.881
0.0333  0.881
0.0667  0.877
0.1000  0.866
0.1333  0.848
0.1667  0.823
0.2000  0.780
0.2333  0.710
0.2667  0.659
0.3000  0.615
0.3333  0.567
0.3667  0.522
0.4000  0.482
0.4333  0.443
0.4667  0.393
0.5000  0.337
0.5333  0.299
0.5667  0.262
0.6000  0.234
0.6333  0.208
0.6667  0.181
0.7000  0.155
0.7333  0.134
0.7667  0.117
0.8000  0.105
0.8333  0.095
0.8667  0.086
0.9000  0.080
0.9333  0.075
0.9667  0.072
1.0000  0.071

0.0000  0.882
0.0333  0.881
0.0667  0.877
0.1000  0.866
0.1333  0.848
0.1667  0.823
0.2000  0.789
0.2333  0.727
0.2667  0.665
0.3000  0.615
0.3333  0.567
0.3667  0.522
0.4000  0.483
0.4333  0.446
0.4667  0.396
0.5000  0.351
0.5333  0.306
0.5667  0.262
0.6000  0.234
0.6333  0.209
0.6667  0.188
0.7000  0.171
0.7333  0.161
0.7667  0.156
0.8000  0.153
0.8333  0.126
0.8667  0.106
0.9000  0.092
0.9333  0.078
0.9667  0.072
1.0000  0.071

0.0000  0.911
0.0333  0.909
0.0667  0.901
0.1000  0.889
0.1333  0.871
0.1667  0.842
0.2000  0.792
0.2333  0.754
0.2667  0.712
0.3000  0.667
0.3333  0.620
0.3667  0.571
0.4000  0.518
0.4333  0.449
0.4667  0.406
0.5000  0.357
0.5333  0.306
0.5667  0.267
0.6000  0.237
0.6333  0.209
0.6667  0.188
0.7000  0.171
0.7333  0.161
0.7667  0.156
0.8000  0.155
0.8333  0.155
0.8667  0.128
0.9000  0.101
0.9333  0.084
0.9667  0.079
1.0000  0.077

0.0000  0.974
0.0333  0.970
0.0667  0.958
0.1000  0.939
0.1333  0.896
0.1667  0.844
0.2000  0.792
0.2333  0.754
0.2667  0.712
0.3000  0.667
0.3333  0.620
0.3667  0.571
0.4000  0.519
0.4333  0.451
0.4667  0.406
0.5000  0.357
0.5333  0.315
0.5667  0.287
0.6000  0.266
0.6333  0.249
0.6667  0.237
0.7000  0.218
0.7333  0.200
0.7667  0.184
0.8000  0.155
0.8333  0.155
0.8667  0.148
0.9000  0.140
0.9333  0.134
0.9667  0.131
1.0000  0.130

0.0000  0.974
0.0333  0.970
0.0667  0.958
0.1000  0.939
0.1333  0.900
0.1667  0.853
0.2000  0.824
0.2333  0.795
0.2667  0.756
0.3000  0.706
0.3333  0.653
0.3667  0.590
0.4000  0.519
0.4333  0.465
0.4667  0.415
0.5000  0.376
0.5333  0.342
0.5667  0.312
0.6000  0.285
0.6333  0.261
0.6667  0.238
0.7000  0.218
0.7333  0.200
0.7667  0.184
0.8000  0.170
0.8333  0.157
0.8667  0.148
0.9000  0.140
0.9333  0.135
0.9667  0.131
1.0000  0.130

0.0000  0.997
0.0333  0.991
0.0667  0.971
0.1000  0.939
0.1333  0.914
0.1667  0.883
0.2000  0.842
0.2333  0.797
0.2667  0.757
0.3000  0.706
0.3333  0.653
0.3667  0.602
0.4000  0.537
0.4333  0.465
0.4667  0.415
0.5000  0.376
0.5333  0.342
0.5667  0.312
0.6000  0.285
0.6333  0.261
0.6667  0.238
0.7000  0.228
0.7333  0.218
0.7667  0.184
0.8000  0.170
0.8333  0.158
0.8667  0.159
0.9000  0.163
0.9333  0.170
0.9667  0.172
1.0000  0.171

0.0000  1.001
0.0333  0.994
0.0667  0.974
0.1000  0.942
0.1333  0.914
0.1667  0.883
0.2000  0.846
0.2333  0.804
0.2667  0.757
0.3000  0.712
0.3333  0.658
0.3667  0.602
0.4000  0.539
0.4333  0.466
0.4667  0.418
0.5000  0.388
0.5333  0.360
0.5667  0.334
0.6000  0.309
0.6333  0.286
0.6667  0.266
0.7000  0.247
0.7333  0.223
0.7667  0.216
0.8000  0.188
0.8333  0.158
0.8667  0.159
0.9000  0.163
0.9333  0.170
0.9667  0.178
1.0000  0.179

0.0000  1.009
0.0333  1.006
0.0667  0.995
0.1000  0.972
0.1333  0.937
0.1667  0.890
0.2000  0.846
0.2333  0.804
0.2667  0.764
0.3000  0.724
0.3333  0.665
0.3667  0.613
0.4000  0.539
0.4333  0.466
0.4667  0.422
0.5000  0.404
0.5333  0.390
0.5667  0.375
0.6000  0.356
0.6333  0.327
0.6667  0.291
0.7000  0.254
0.7333  0.230
0.7667  0.218
0.8000  0.203
0.8333  0.193
0.8667  0.185
0.9000  0.179
0.9333  0.174
0.9667  0.178
1.0000  0.185

0.0000  1.009
0.0333  1.006
0.0667  0.996
0.1000  0.978
0.1333  0.943
0.1667  0.908
0.2000  0.869
0.2333  0.827
0.2667  0.784
0.3000  0.724
0.3333  0.665
0.3667  0.613
0.4000  0.574
0.4333  0.541
0.4667  0.512
0.5000  0.474
0.5333  0.434
0.5667  0.396
0.6000  0.360
0.6333  0.328
0.6667  0.300
0.7000  0.275
0.7333  0.253
0.7667  0.224
0.8000  0.218
0.8333  0.206
0.8667  0.196
0.9000  0.188
0.9333  0.183
0.9667  0.180
1.0000  0.185

0.0000  1.015
0.0333  1.010
0.0667  0.996
0.1000  0.980
0.1333  0.958
0.1667  0.930
0.2000  0.895
0.2333  0.851
0.2667  0.791
0.3000  0.732
0.3333  0.691
0.3667  0.631
0.4000  0.574
0.4333  0.541
0.4667  0.512
0.5000  0.483
0.5333  0.455
0.5667  0.427
0.6000  0.401
0.6333  0.376
0.6667  0.336
0.7000  0.297
0.7333  0.259
0.7667  0.235
0.8000  0.219
0.8333  0.216
0.8667  0.216
0.9000  0.216
0.9333  0.210
0.9667  0.198
1.0000  0.189

0.0000  1.047
0.0333  1.036
0.0667  1.011
0.1000  0.980
0.1333  0.958
0.1667  0.930
0.2000  0.895
0.2333  0.851
0.2667  0.791
0.3000  0.738
0.3333  0.700
0.3667  0.656
0.4000  0.606
0.4333  0.561
0.4667  0.517
0.5000  0.483
0.5333  0.455
0.5667  0.427
0.6000  0.401
0.6333  0.376
0.6667  0.353
0.7000  0.331
0.7333  0.310
0.7667  0.290
0.8000  0.272
0.8333  0.255
0.8667  0.239
0.9000  0.224
0.9333  0.210
0.9667  0.198
1.0000  0.189

0.0000  1.060
0.0333  1.062
0.0667  1.050
0.1000  1.026
0.1333  0.995
0.1667  0.961
0.2000  0.923
0.2333  0.884
0.2667  0.843
0.3000  0.801
0.3333  0.733
0.3667  0.668
0.4000  0.637
0.4333  0.583
0.4667  0.543
0.5000  0.510
0.5333  0.482
0.5667  0.448
0.6000  0.414
0.6333  0.378
0.6667  0.353
0.7000  0.331
0.7333  0.310
0.7667  0.290
0.8000  0.272
0.8333  0.255
0.8667  0.239
0.9000  0.224
0.9333  0.217
0.9667  0.217
1.0000  0.217

0.0000  1.073
0.0333  1.066
0.0667  1.059
0.1000  1.048
0.1333  1.025
0.1667  0.991
0.2000  0.950
0.2333  0.905
0.2667  0.857
0.3000  0.809
0.3333  0.759
0.3667  0.711
0.4000  0.637
0.4333  0.583
0.4667  0.543
0.5000  0.510
0.5333  0.482
0.5667  0.456
0.6000  0.421
0.6333  0.390
0.6667  0.373
0.7000  0.357
0.7333  0.342
0.7667  0.328
0.8000  0.314
0.8333  0.303
0.8667  0.292
0.9000  0.284
0.9333  0.279
0.9667  0.275
1.0000  0.274

0.0000  1.085
0.0333  1.082
0.0667  1.070
0.1000  1.051
0.1333  1.030
0.1667  1.005
0.2000  0.971
0.2333  0.911
0.2667  0.863
0.3000  0.818
0.3333  0.764
0.3667  0.711
0.4000  0.637
0.4333  0.606
0.4667  0.577
0.5000  0.534
0.5333  0.489
0.5667  0.456
0.6000  0.433
0.6333  0.411
0.6667  0.391
0.7000  0.372
0.7333  0.355
0.7667  0.341
0.8000  0.330
0.8333  0.322
0.8667  0.316
0.9000  0.313
0.9333  0.311
0.9667  0.312
1.0000  0.312

0.0000  1.092
0.0333  1.090
0.0667  1.084
0.1000  1.070
0.1333  1.050
0.1667  1.022
0.2000  0.971
0.2333  0.911
0.2667  0.863
0.3000  0.823
0.3333  0.781
0.3667  0.715
0.4000  0.671
0.4333  0.625
0.4667  0.579
0.5000  0.549
0.5333  0.511
0.5667  0.466
0.6000  0.433
0.6333  0.411
0.6667  0.391
0.7000  0.372
0.7333  0.356
0.7667  0.341
0.8000  0.330
0.8333  0.322
0.8667  0.316
0.9000  0.313
0.9333  0.312
0.9667  0.312
1.0000  0.312

0.0000  1.092
0.0333  1.091
0.0667  1.085
0.1000  1.075
0.1333  1.059
0.1667  1.034
0.2000  0.974
0.2333  0.938
0.2667  0.895
0.3000  0.823
0.3333  0.781
0.3667  0.724
0.4000  0.687
0.4333  0.646
0.4667  0.602
0.5000  0.557
0.5333  0.522
0.5667  0.497
0.6000  0.474
0.6333  0.452
0.6667  0.432
0.7000  0.413
0.7333  0.396
0.7667  0.379
0.8000  0.364
0.8333  0.351
0.8667  0.340
0.9000  0.331
0.9333  0.324
0.9667  0.320
1.0000  0.319

0.0000  1.201
0.0333  1.194
0.0667  1.172
0.1000  1.137
0.1333  1.090
0.1667  1.034
0.2000  0.989
0.2333  0.951
0.2667  0.898
0.3000  0.848
0.3333  0.782
0.3667  0.731
0.4000  0.688
0.4333  0.654
0.4667  0.615
0.5000  0.576
0.5333  0.541
0.5667  0.511
0.6000  0.484
0.6333  0.459
0.6667  0.437
0.7000  0.417
0.7333  0.399
0.7667  0.383
0.8000  0.370
0.8333  0.358
0.8667  0.349
0.9000  0.342
0.9333  0.337
0.9667  0.334
1.0000  0.332

0.0000  1.201
0.0333  1.194
0.0667  1.172
0.1000  1.137
0.1333  1.090
0.1667  1.036
0.2000  1.004
0.2333  0.958
0.2667  0.909
0.3000  0.856
0.3333  0.811
0.3667  0.766
0.4000  0.719
0.4333  0.661
0.4667  0.623
0.5000  0.595
0.5333  0.568
0.5667  0.541
0.6000  0.515
0.6333  0.494
0.6667  0.474
0.7000  0.455
0.7333  0.439
0.7667  0.424
0.8000  0.412
0.8333  0.402
0.8667  0.394
0.9000  0.381
0.9333  0.369
0.9667  0.360
1.0000  0.357

0.0000  1.244
0.0333  1.241
0.0667  1.229
0.1000  1.210
0.1333  1.182
0.1667  1.147
0.2000  1.079
0.2333  1.004
0.2667  0.925
0.3000  0.865
0.3333  0.819
0.3667  0.767
0.4000  0.722
0.4333  0.682
0.4667  0.643
0.5000  0.605
0.5333  0.571
0.5667  0.542
0.6000  0.518
0.6333  0.495
0.6667  0.479
0.7000  0.469
0.7333  0.456
0.7667  0.443
0.8000  0.431
0.8333  0.414
0.8667  0.397
0.9000  0.381
0.9333  0.369
0.9667  0.360
1.0000  0.357

0.0000  1.244
0.0333  1.241
0.0667  1.229
0.1000  1.210
0.1333  1.182
0.1667  1.147
0.2000  1.106
0.2333  1.061
0.2667  1.008
0.3000  0.918
0.3333  0.825
0.3667  0.767
0.4000  0.727
0.4333  0.684
0.4667  0.646
0.5000  0.615
0.5333  0.586
0.5667  0.559
0.6000  0.535
0.6333  0.512
0.6667  0.491
0.7000  0.473
0.7333  0.464
0.7667  0.453
0.8000  0.433
0.8333  0.414
0.8667  0.397
0.9000  0.389
0.9333  0.385
0.9667  0.382
1.0000  0.382

0.0000  1.298
0.0333  1.293
0.0667  1.279
0.1000  1.253
0.1333  1.206
0.1667  1.147
0.2000  1.106
0.2333  1.061
0.2667  1.008
0.3000  0.918
0.3333  0.825
0.3667  0.772
0.4000  0.731
0.4333  0.698
0.4667  0.667
0.5000  0.638
0.5333  0.611
0.5667  0.585
0.6000  0.561
0.6333  0.538
0.6667  0.515
0.7000  0.494
0.7333  0.473
0.7667  0.453
0.8000  0.433
0.8333  0.422
0.8667  0.415
0.9000  0.410
0.9333  0.407
0.9667  0.405
1.0000  0.404

0.0000  1.298
0.0333  1.293
0.0667  1.279
0.1000  1.258
0.1333  1.231
0.1667  1.200
0.2000  1.147
0.2333  1.077
0.2667  1.015
0.3000  0.957
0.3333  0.879
0.3667  0.792
0.4000  0.731
0.4333  0.698
0.4667  0.667
0.5000  0.638
0.5333  0.611
0.5667  0.585
0.6000  0.561
0.6333  0.538
0.6667  0.515
0.7000  0.494
0.7333  0.473
0.7667  0.464
0.8000  0.466
0.8333  0.454
0.8667  0.442
0.9000  0.432
0.9333  0.425
0.9667  0.421
1.0000  0.420

0.0000  1.318
0.0333  1.310
0.0667  1.288
0.1000  1.258
0.1333  1.231
0.1667  1.200
0.2000  1.165
0.2333  1.112
0.2667  1.030
0.3000  0.973
0.3333  0.926
0.3667  0.881
0.4000  0.838
0.4333  0.797
0.4667  0.753
0.5000  0.712
0.5333  0.674
0.5667  0.639
0.6000  0.607
0.6333  0.578
0.6667  0.551
0.7000  0.526
0.7333  0.505
0.7667  0.485
0.8000  0.468
0.8333  0.471
0.8667  0.457
0.9000  0.447
0.9333  0.439
0.9667  0.435
1.0000  0.434

0.0000  1.400
0.0333  1.395
0.0667  1.376
0.1000  1.336
0.1333  1.282
0.1667  1.218
0.2000  1.165
0.2333  1.112
0.2667  1.030
0.3000  0.973
0.3333  0.926
0.3667  0.881
0.4000  0.838
0.4333  0.797
0.4667  0.759
0.5000  0.724
0.5333  0.693
0.5667  0.665
0.6000  0.642
0.6333  0.621
0.6667  0.595
0.7000  0.564
0.7333  0.535
0.7667  0.510
0.8000  0.489
0.8333  0.471
0.8667  0.457
0.9000  0.447
0.9333  0.439
0.9667  0.435
1.0000  0.434

0.0000  1.400
0.0333  1.395
0.0667  1.381
0.1000  1.357
0.1333  1.320
0.1667  1.267
0.2000  1.204
0.2333  1.137
0.2667  1.074
0.3000  1.008
0.3333  0.937
0.3667  0.890
0.4000  0.844
0.4333  0.797
0.4667  0.759
0.5000  0.724
0.5333  0.693
0.5667  0.665
0.6000  0.642
0.6333  0.621
0.6667  0.595
0.7000  0.564
0.7333  0.535
0.7667  0.510
0.8000  0.489
0.8333  0.471
0.8667  0.479
0.9000  0.488
0.9333  0.498
0.9667  0.496
1.0000  0.495

0.0000  1.410
0.0333  1.401
0.0667  1.381
0.1000  1.357
0.1333  1.320
0.1667  1.270
0.2000  1.204
0.2333  1.137
0.2667  1.093
0.3000  1.011
0.3333  0.951
0.3667  0.896
0.4000  0.850
0.4333  0.812
0.4667  0.776
0.5000  0.743
0.5333  0.711
0.5667  0.682
0.6000  0.655
0.6333  0.630
0.6667  0.606
0.7000  0.585
0.7333  0.567
0.7667  0.550
0.8000  0.535
0.8333  0.523
0.8667  0.513
0.9000  0.505
0.9333  0.499
0.9667  0.510
1.0000  0.516

0.0000  1.432
0.0333  1.425
0.0667  1.403
0.1000  1.369
0.1333  1.322
0.1667  1.270
0.2000  1.205
0.2333  1.140
0.2667  1.093
0.3000  1.051
0.3333  1.007
0.3667  0.963
0.4000  0.919
0.4333  0.874
0.4667  0.831
0.5000  0.788
0.5333  0.746
0.5667  0.706
0.6000  0.668
0.6333  0.632
0.6667  0.609
0.7000  0.598
0.7333  0.590
0.7667  0.585
0.8000  0.584
0.8333  0.580
0.8667  0.561
0.9000  0.545
0.9333  0.533
0.9667  0.526
1.0000  0.524

0.0000  1.446
0.0333  1.441
0.0667  1.429
0.1000  1.409
0.1333  1.384
0.1667  1.354
0.2000  1.320
0.2333  1.219
0.2667  1.111
0.3000  1.051
0.3333  1.007
0.3667  0.963
0.4000  0.919
0.4333  0.874
0.4667  0.831
0.5000  0.788
0.5333  0.746
0.5667  0.706
0.6000  0.668
0.6333  0.632
0.6667  0.609
0.7000  0.598
0.7333  0.590
0.7667  0.585
0.8000  0.584
0.8333  0.584
0.8667  0.587
0.9000  0.590
0.9333  0.570
0.9667  0.553
1.0000  0.545

0.0000  1.490
0.0333  1.486
0.0667  1.472
0.1000  1.449
0.1333  1.418
0.1667  1.380
0.2000  1.324
0.2333  1.284
0.2667  1.241
0.3000  1.191
0.3333  1.142
0.3667  1.094
0.4000  1.047
0.4333  1.000
0.4667  0.955
0.5000  0.912
0.5333  0.870
0.5667  0.829
0.6000  0.791
0.6333  0.754
0.6667  0.719
0.7000  0.686
0.7333  0.656
0.7667  0.628
0.8000  0.603
0.8333  0.584
0.8667  0.587
0.9000  0.592
0.9333  0.598
0.9667  0.605
1.0000  0.608

0.0000  1.599
0.0333  1.590
0.0667  1.566
0.1000  1.528
0.1333  1.479
0.1667  1.420
0.2000  1.336
0.2333  1.289
0.2667  1.247
0.3000  1.207
0.3333  1.167
0.3667  1.127
0.4000  1.086
0.4333  1.045
0.4667  1.005
0.5000  0.966
0.5333  0.927
0.5667  0.889
0.6000  0.852
0.6333  0.817
0.6667  0.783
0.7000  0.750
0.7333  0.719
0.7667  0.690
0.8000  0.662
0.8333  0.636
0.8667  0.612
0.9000  0.592
0.9333  0.598
0.9667  0.605
1.0000  0.608

0.0000  1.599
0.0333  1.590
0.0667  1.566
0.1000  1.528
0.1333  1.479
0.1667  1.426
0.2000  1.374
0.2333  1.326
0.2667  1.282
0.3000  1.240
0.3333  1.200
0.3667  1.160
0.4000  1.121
0.4333  1.083
0.4667  1.045
0.5000  1.009
0.5333  0.973
0.5667  0.938
0.6000  0.905
0.6333  0.873
0.6667  0.842
0.7000  0.813
0.7333  0.785
0.7667  0.759
0.8000  0.735
0.8333  0.712
0.8667  0.692
0.9000  0.673
0.9333  0.657
0.9667  0.645
1.0000  0.640

0.0000  1.670
0.0333  1.659
0.0667  1.627
0.1000  1.574
0.1333  1.505
0.1667  1.426
0.2000  1.374
0.2333  1.326
0.2667  1.282
0.3000  1.240
0.3333  1.200
0.3667  1.160
0.4000  1.121
0.4333  1.083
0.4667  1.045
0.5000  1.009
0.5333  0.973
0.5667  0.938
0.6000  0.905
0.6333  0.873
0.6667  0.842
0.7000  0.813
0.7333  0.785
0.7667  0.759
0.8000  0.735
0.8333  0.712
0.8667  0.692
0.9000  0.673
0.9333  0.657
0.9667  0.645
1.0000  0.640

0.0000  1.909
0.0333  1.920
0.0667  1.949
0.1000  1.997
0.1333  2.059
0.1667  2.082
0.2000  2.093
0.2333  2.106
0.2667  2.121
0.3000  2.138
0.3333  2.158
0.3667  2.179
0.4000  2.203
0.4333  2.228
0.4667  2.256
0.5000  2.286
0.5333  2.318
0.5667  2.352
0.6000  2.388
0.6333  2.426
0.6667  2.466
0.7000  2.508
0.7333  2.552
0.7667  2.597
0.8000  2.644
0.8333  2.693
0.8667  2.743
0.9000  2.794
0.9333  2.847
0.9667  2.901
1.0000  2.951

0.0000  1.909
0.0333  1.920
0.0667  1.949
0.1000  1.997
0.1333  2.059
0.1667  2.134
0.2000  2.220
0.2333  2.314
0.2667  2.414
0.3000  2.516
0.3333  2.562
0.3667  2.583
0.4000  2.604
0.4333  2.627
0.4667  2.652
0.5000  2.678
0.5333  2.707
0.5667  2.737
0.6000  2.769
0.6333  2.803
0.6667  2.839
0.7000  2.876
0.7333  2.915
0.7667  2.956
0.8000  2.998
0.8333  3.042
0.8667  3.087
0.9000  3.126
0.9333  3.069
0.9667  3.012
1.0000  2.961

0.0000  1.993
0.0333  2.003
0.0667  2.032
0.1000  2.062
0.1333  2.073
0.1667  2.134
0.2000  2.220
0.2333  2.314
0.2667  2.414
0.3000  2.516
0.3333  2.562
0.3667  2.583
0.4000  2.604
0.4333  2.627
0.4667  2.652
0.5000  2.678
0.5333  2.707
0.5667  2.737
0.6000  2.769
0.6333  2.803
0.6667  2.839
0.7000  2.876
0.7333  2.915
0.7667  2.956
0.8000  2.998
0.8333  3.042
0.8667  3.087
0.9000  3.133
0.9333  3.181
0.9667  3.229
1.0000  3.268

0.0000  2.000
0.0333  2.009
0.0667  2.034
0.1000  2.077
0.1333  2.137
0.1667  2.210
0.2000  2.293
0.2333  2.385
0.2667  2.484
0.3000  2.558
0.3333  2.641
0.3667  2.756
0.4000  2.876
0.4333  2.914
0.4667  2.939
0.5000  2.964
0.5333  2.990
0.5667  3.018
0.6000  3.047
0.6333  3.079
0.6667  3.111
0.7000  3.145
0.7333  3.181
0.7667  3.218
0.8000  3.256
0.8333  3.241
0.8667  3.183
0.9000  3.133
0.9333  3.181
0.9667  3.229
1.0000  3.268

0.0000  2.061
0.0333  2.062
0.0667  2.067
0.1000  2.088
0.1333  2.142
0.1667  2.213
0.2000  2.294
0.2333  2.385
0.2667  2.484
0.3000  2.558
0.3333  2.641
0.3667  2.756
0.4000  2.876
0.4333  2.999
0.4667  3.124
0.5000  3.188
0.5333  3.221
0.5667  3.250
0.6000  3.280
0.6333  3.311
0.6667  3.343
0.7000  3.377
0.7333  3.406
0.7667  3.356
0.8000  3.299
0.8333  3.295
0.8667  3.336
0.9000  3.377
0.9333  3.381
0.9667  3.331
1.0000  3.291

0.0000  2.151
0.0333  2.160
0.0667  2.186
0.1000  2.227
0.1333  2.282
0.1667  2.350
0.2000  2.427
0.2333  2.506
0.2667  2.535
0.3000  2.588
0.3333  2.698
0.3667  2.812
0.4000  2.891
0.4333  2.999
0.4667  3.124
0.5000  3.206
0.5333  3.232
0.5667  3.260
0.6000  3.288
0.6333  3.318
0.6667  3.350
0.7000  3.383
0.7333  3.412
0.7667  3.448
0.8000  3.485
0.8333  3.524
0.8667  3.483
0.9000  3.432
0.9333  3.381
0.9667  3.331
1.0000  3.291

0.0000  2.151
0.0333  2.160
0.0667  2.186
0.1000  2.227
0.1333  2.282
0.1667  2.350
0.2000  2.427
0.2333  2.506
0.2667  2.535
0.3000  2.589
0.3333  2.699
0.3667  2.813
0.4000  2.928
0.4333  3.043
0.4667  3.138
0.5000  3.251
0.5333  3.368
0.5667  3.426
0.6000  3.459
0.6333  3.490
0.6667  3.520
0.7000  3.471
0.7333  3.426
0.7667  3.455
0.8000  3.492
0.8333  3.530
0.8667  3.483
0.9000  3.432
0.9333  3.418
0.9667  3.458
1.0000  3.481

0.0000  2.345
0.0333  2.353
0.0667  2.378
0.1000  2.416
0.1333  2.469
0.1667  2.503
0.2000  2.514
0.2333  2.534
0.2667  2.614
0.3000  2.714
0.3333  2.820
0.3667  2.866
0.4000  2.931
0.4333  3.051
0.4667  3.168
0.5000  3.251
0.5333  3.368
0.5667  3.426
0.6000  3.459
0.6333  3.490
0.6667  3.520
0.7000  3.551
0.7333  3.582
0.7667  3.606
0.8000  3.581
0.8333  3.533
0.8667  3.564
0.9000  3.604
0.9333  3.606
0.9667  3.566
1.0000  3.542

0.0000  2.358
0.0333  2.366
0.0667  2.388
0.1000  2.425
0.1333  2.475
0.1667  2.503
0.2000  2.514
0.2333  2.534
0.2667  2.614
0.3000  2.714
0.3333  2.820
0.3667  2.931
0.4000  3.045
0.4333  3.162
0.4667  3.191
0.5000  3.301
0.5333  3.418
0.5667  3.523
0.6000  3.626
0.6333  3.579
0.6667  3.526
0.7000  3.551
0.7333  3.582
0.7667  3.606
0.8000  3.581
0.8333  3.533
0.8667  3.569
0.9000  3.609
0.9333  3.646
0.9667  3.686
1.0000  3.707

0.0000  2.388
0.0333  2.394
0.0667  2.412
0.1000  2.440
0.1333  2.478
0.1667  2.527
0.2000  2.584
0.2333  2.649
0.2667  2.719
0.3000  2.785
0.3333  2.835
0.3667  2.931
0.4000  3.045
0.4333  3.162
0.4667  3.226
0.5000  3.326
0.5333  3.418
0.5667  3.523
0.6000  3.652
0.6333  3.748
0.6667  3.777
0.7000  3.735
0.7333  3.689
0.7667  3.649
0.8000  3.657
0.8333  3.689
0.8667  3.692
0.9000  3.649
0.9333  3.649
0.9667  3.688
1.0000  3.728

0.0000  2.390
0.0333  2.396
0.0667  2.412
0.1000  2.441
0.1333  2.481
0.1667  2.531
0.2000  2.591
0.2333  2.661
0.2667  2.738
0.3000  2.823
0.3333  2.914
0.3667  3.012
0.4000  3.114
0.4333  3.162
0.4667  3.279
0.5000  3.365
0.5333  3.425
0.5667  3.547
0.6000  3.652
0.6333  3.780
0.6667  3.777
0.7000  3.735
0.7333  3.689
0.7667  3.649
0.8000  3.657
0.8333  3.689
0.8667  3.723
0.9000  3.757
0.9333  3.790
0.9667  3.773
1.0000  3.732

0.0000  2.464
0.0333  2.469
0.0667  2.479
0.1000  2.488
0.1333  2.495
0.1667  2.533
0.2000  2.608
0.2333  2.691
0.2667  2.780
0.3000  2.876
0.3333  2.943
0.3667  3.026
0.4000  3.123
0.4333  3.175
0.4667  3.279
0.5000  3.365
0.5333  3.448
0.5667  3.575
0.6000  3.668
0.6333  3.780
0.6667  3.800
0.7000  3.837
0.7333  3.849
0.7667  3.815
0.8000  3.776
0.8333  3.735
0.8667  3.723
0.9000  3.757
0.9333  3.790
0.9667  3.795
1.0000  3.774

0.0000  2.464
0.0333  2.469
0.0667  2.479
0.1000  2.488
0.1333  2.495
0.1667  2.537
0.2000  2.610
0.2333  2.691
0.2667  2.782
0.3000  2.876
0.3333  2.963
0.3667  3.054
0.4000  3.137
0.4333  3.222
0.4667  3.322
0.5000  3.413
0.5333  3.531
0.5667  3.649
0.6000  3.704
0.6333  3.813
0.6667  3.888
0.7000  3.877
0.7333  3.868
0.7667  3.896
0.8000  3.917
0.8333  3.923
0.8667  3.899
0.9000  3.857
0.9333  3.815
0.9667  3.818
1.0000  3.832

0.0000  2.486
0.0333  2.488
0.0667  2.496
0.1000  2.519
0.1333  2.555
0.1667  2.601
0.2000  2.658
0.2333  2.723
0.2667  2.796
0.3000  2.876
0.3333  2.963
0.3667  3.054
0.4000  3.147
0.4333  3.227
0.4667  3.322
0.5000  3.413
0.5333  3.531
0.5667  3.649
0.6000  3.758
0.6333  3.813
0.6667  3.889
0.7000  3.923
0.7333  3.954
0.7667  3.984
0.8000  3.974
0.8333  3.938
0.8667  3.904
0.9000  3.870
0.9333  3.832
0.9667  3.818
1.0000  3.832

0.0000  2.486
0.0333  2.488
0.0667  2.496
0.1000  2.519
0.1333  2.555
0.1667  2.601
0.2000  2.658
0.2333  2.723
0.2667  2.796
0.3000  2.879
0.3333  2.976
0.3667  3.077
0.4000  3.148
0.4333  3.240
0.4667  3.332
0.5000  3.447
0.5333  3.561
0.5667  3.674
0.6000  3.758
0.6333  3.834
0.6667  3.889
0.7000  3.923
0.7333  3.954
0.7667  3.984
0.8000  4.009
0.8333  4.016
0.8667  4.011
0.9000  3.987
0.9333  3.959
0.9667  3.933
1.0000  3.920

0.0000  2.588
0.0333  2.595
0.0667  2.614
0.1000  2.640
0.1333  2.676
0.1667  2.721
0.2000  2.766
0.2333  2.809
0.2667  2.845
0.3000  2.883
0.3333  2.981
0.3667  3.088
0.4000  3.148
0.4333  3.240
0.4667  3.335
0.5000  3.447
0.5333  3.563
0.5667  3.681
0.6000  3.780
0.6333  3.856
0.6667  3.920
0.7000  3.979
0.7333  4.008
0.7667  4.006
0.8000  4.009
0.8333  4.022
0.8667  4.011
0.9000  3.987
0.9333  3.959
0.9667  3.933
1.0000  3.920

0.0000  2.588
0.0333  2.595
0.0667  2.617
0.1000  2.648
0.1333  2.681
0.1667  2.721
0.2000  2.776
0.2333  2.839
0.2667  2.910
0.3000  2.988
0.3333  3.073
0.3667  3.127
0.4000  3.200
0.4333  3.311
0.4667  3.425
0.5000  3.524
0.5333  3.624
0.5667  3.682
0.6000  3.798
0.6333  3.856
0.6667  3.920
0.7000  4.001
0.7333  4.030
0.7667  4.034
0.8000  4.033
0.8333  4.022
0.8667  4.023
0.9000  4.041
0.9333  4.061
0.9667  4.077
1.0000  4.083

0.0000  2.594
0.0333  2.599
0.0667  2.617
0.1000  2.651
0.1333  2.698
0.1667  2.756
0.2000  2.824
0.2333  2.885
0.2667  2.937
0.3000  3.006
0.3333  3.086
0.3667  3.133
0.4000  3.202
0.4333  3.314
0.4667  3.431
0.5000  3.524
0.5333  3.624
0.5667  3.731
0.6000  3.806
0.6333  3.858
0.6667  3.954
0.7000  4.040
0.7333  4.039
0.7667  4.061
0.8000  4.060
0.8333  4.083
0.8667  4.101
0.9000  4.121
0.9333  4.134
0.9667  4.143
1.0000  4.146

0.0000  2.606
0.0333  2.611
0.0667  2.625
0.1000  2.651
0.1333  2.698
0.1667  2.756
0.2000  2.824
0.2333  2.900
0.2667  2.985
0.3000  3.076
0.3333  3.108
0.3667  3.163
0.4000  3.257
0.4333  3.355
0.4667  3.443
0.5000  3.539
0.5333  3.650
0.5667  3.731
0.6000  3.834
0.6333  3.881
0.6667  3.956
0.7000  4.041
0.7333  4.081
0.7667  4.074
0.8000  4.088
0.8333  4.086
0.8667  4.101
0.9000  4.125
0.9333  4.149
0.9667  4.168
1.0000  4.175

0.0000  2.777
0.0333  2.781
0.0667  2.795
0.1000  2.818
0.1333  2.826
0.1667  2.837
0.2000  2.854
0.2333  2.900
0.2667  2.985
0.3000  3.076
0.3333  3.111
0.3667  3.173
0.4000  3.266
0.4333  3.364
0.4667  3.443
0.5000  3.549
0.5333  3.659
0.5667  3.751
0.6000  3.834
0.6333  3.896
0.6667  3.962
0.7000  4.041
0.7333  4.081
0.7667  4.092
0.8000  4.088
0.8333  4.086
0.8667  4.104
0.9000  4.125
0.9333  4.149
0.9667  4.168
1.0000  4.175

0.0000  2.777
0.0333  2.781
0.0667  2.795
0.1000  2.818
0.1333  2.851
0.1667  2.892
0.2000  2.942
0.2333  3.000
0.2667  3.065
0.3000  3.091
0.3333  3.172
0.3667  3.271
0.4000  3.346
0.4333  3.389
0.4667  3.456
0.5000  3.558
0.5333  3.668
0.5667  3.755
0.6000  3.843
0.6333  3.919
0.6667  3.984
0.7000  4.059
0.7333  4.082
0.7667  4.092
0.8000  4.107
0.8333  4.139
0.8667  4.171
0.9000  4.201
0.9333  4.225
0.9667  4.217
1.0000  4.213

0.0000  2.809
0.0333  2.810
0.0667  2.813
0.1000  2.818
0.1333  2.851
0.1667  2.892
0.2000  2.942
0.2333  3.000
0.2667  3.065
0.3000  3.095
0.3333  3.172
0.3667  3.271
0.4000  3.346
0.4333  3.389
0.4667  3.465
0.5000  3.567
0.5333  3.669
0.5667  3.767
0.6000  3.858
0.6333  3.919
0.6667  3.996
0.7000  4.059
0.7333  4.142
0.7667  4.163
0.8000  4.188
0.8333  4.212
0.8667  4.232
0.9000  4.232
0.9333  4.230
0.9667  4.257
1.0000  4.266

0.0000  2.852
0.0333  2.859
0.0667  2.878
0.1000  2.909
0.1333  2.952
0.1667  3.006
0.2000  3.055
0.2333  3.065
0.2667  3.077
0.3000  3.137
0.3333  3.215
0.3667  3.293
0.4000  3.380
0.4333  3.486
0.4667  3.588
0.5000  3.683
0.5333  3.726
0.5667  3.786
0.6000  3.860
0.6333  3.935
0.6667  3.996
0.7000  4.065
0.7333  4.142
0.7667  4.163
0.8000  4.188
0.8333  4.212
0.8667  4.232
0.9000  4.248
0.9333  4.259
0.9667  4.265
1.0000  4.266

0.0000  2.864
0.0333  2.871
0.0667  2.889
0.1000  2.919
0.1333  2.960
0.1667  3.011
0.2000  3.056
0.2333  3.068
0.2667  3.081
0.3000  3.137
0.3333  3.215
0.3667  3.293
0.4000  3.380
0.4333  3.486
0.4667  3.588
0.5000  3.685
0.5333  3.735
0.5667  3.788
0.6000  3.860
0.6333  3.939
0.6667  4.039
0.7000  4.105
0.7333  4.143
0.7667  4.172
0.8000  4.199
0.8333  4.221
0.8667  4.232
0.9000  4.248
0.9333  4.259
0.9667  4.265
1.0000  4.276

0.0000  2.975
0.0333  2.979
0.0667  2.992
0.1000  3.012
0.1333  3.037
0.1667  3.047
0.2000  3.069
0.2333  3.140
0.2667  3.208
0.3000  3.263
0.3333  3.310
0.3667  3.350
0.4000  3.410
0.4333  3.497
0.4667  3.598
0.5000  3.685
0.5333  3.781
0.5667  3.836
0.6000  3.882
0.6333  3.964
0.6667  4.050
0.7000  4.125
0.7333  4.183
0.7667  4.225
0.8000  4.264
0.8333  4.299
0.8667  4.331
0.9000  4.336
0.9333  4.325
0.9667  4.307
1.0000  4.291

0.0000  2.980
0.0333  2.983
0.0667  2.994
0.1000  3.012
0.1333  3.037
0.1667  3.051
0.2000  3.075
0.2333  3.142
0.2667  3.208
0.3000  3.263
0.3333  3.310
0.3667  3.350
0.4000  3.410
0.4333  3.497
0.4667  3.598
0.5000  3.708
0.5333  3.781
0.5667  3.836
0.6000  3.886
0.6333  3.968
0.6667  4.052
0.7000  4.128
0.7333  4.186
0.7667  4.303
0.8000  4.327
0.8333  4.331
0.8667  4.332
0.9000  4.337
0.9333  4.341
0.9667  4.335
1.0000  4.330

0.0000  2.980
0.0333  2.983
0.0667  2.994
0.1000  3.014
0.1333  3.040
0.1667  3.069
0.2000  3.109
0.2333  3.156
0.2667  3.218
0.3000  3.302
0.3333  3.378
0.3667  3.442
0.4000  3.511
0.4333  3.575
0.4667  3.633
0.5000  3.708
0.5333  3.800
0.5667  3.870
0.6000  3.886
0.6333  3.972
0.6667  4.067
0.7000  4.128
0.7333  4.186
0.7667  4.304
0.8000  4.331
0.8333  4.341
0.8667  4.343
0.9000  4.360
0.9333  4.348
0.9667  4.335
1.0000  4.330

0.0000  2.997
0.0333  3.001
0.0667  3.014
0.1000  3.034
0.1333  3.044
0.1667  3.069
0.2000  3.109
0.2333  3.156
0.2667  3.219
0.3000  3.303
0.3333  3.378
0.3667  3.442
0.4000  3.519
0.4333  3.604
0.4667  3.693
0.5000  3.765
0.5333  3.800
0.5667  3.870
0.6000  3.905
0.6333  3.972
0.6667  4.073
0.7000  4.138
0.7333  4.228
0.7667  4.304
0.8000  4.348
0.8333  4.373
0.8667  4.374
0.9000  4.363
0.9333  4.348
0.9667  4.345
1.0000  4.347

0.0000  3.032
0.0333  3.033
0.0667  3.035
0.1000  3.037
0.1333  3.045
0.1667  3.084
0.2000  3.132
0.2333  3.187
0.2667  3.250
0.3000  3.318
0.3333  3.379
0.3667  3.444
0.4000  3.519
0.4333  3.604
0.4667  3.693
0.5000  3.765
0.5333  3.819
0.5667  3.882
0.6000  3.946
0.6333  4.008
0.6667  4.073
0.7000  4.139
0.7333  4.244
0.7667  4.312
0.8000  4.348
0.8333  4.373
0.8667  4.374
0.9000  4.363
0.9333  4.385
0.9667  4.407
1.0000  4.418

0.0000  3.043
0.0333  3.038
0.0667  3.036
0.1000  3.038
0.1333  3.062
0.1667  3.099
0.2000  3.143
0.2333  3.195
0.2667  3.254
0.3000  3.319
0.3333  3.390
0.3667  3.469
0.4000  3.550
0.4333  3.633
0.4667  3.717
0.5000  3.770
0.5333  3.819
0.5667  3.882
0.6000  3.951
0.6333  4.023
0.6667  4.099
0.7000  4.168
0.7333  4.251
0.7667  4.315
0.8000  4.354
0.8333  4.392
0.8667  4.425
0.9000  4.456
0.9333  4.471
0.9667  4.456
1.0000  4.447

0.0000  3.044
0.0333  3.051
0.0667  3.061
0.1000  3.077
0.1333  3.101
0.1667  3.131
0.2000  3.167
0.2333  3.211
0.2667  3.261
0.3000  3.320
0.3333  3.392
0.3667  3.476
0.4000  3.562
0.4333  3.652
0.4667  3.732
0.5000  3.796
0.5333  3.876
0.5667  3.931
0.6000  3.951
0.6333  4.023
0.6667  4.105
0.7000  4.182
0.7333  4.252
0.7667  4.315
0.8000  4.358
0.8333  4.392
0.8667  4.425
0.9000  4.456
0.9333  4.483
0.9667  4.507
1.0000  4.521

0.0000  3.048
0.0333  3.053
0.0667  3.068
0.1000  3.088
0.1333  3.115
0.1667  3.147
0.2000  3.187
0.2333  3.234
0.2667  3.288
0.3000  3.337
0.3333  3.393
0.3667  3.482
0.4000  3.568
0.4333  3.652
0.4667  3.732
0.5000  3.796
0.5333  3.889
0.5667  3.931
0.6000  4.004
0.6333  4.051
0.6667  4.105
0.7000  4.182
0.7333  4.252
0.7667  4.318
0.8000  4.359
0.8333  4.405
0.8667  4.454
0.9000  4.482
0.9333  4.483
0.9667  4.507
1.0000  4.521

0.0000  3.151
0.0333  3.156
0.0667  3.170
0.1000  3.188
0.1333  3.210
0.1667  3.237
0.2000  3.265
0.2333  3.290
0.2667  3.311
0.3000  3.337
0.3333  3.395
0.3667  3.486
0.4000  3.577
0.4333  3.672
0.4667  3.741
0.5000  3.799
0.5333  3.889
0.5667  3.932
0.6000  4.020
0.6333  4.076
0.6667  4.126
0.7000  4.188
0.7333  4.273
0.7667  4.320
0.8000  4.410
0.8333  4.444
0.8667  4.484
0.9000  4.501
0.9333  4.528
0.9667  4.539
1.0000  4.535

0.0000  3.151
0.0333  3.156
0.0667  3.170
0.1000  3.188
0.1333  3.210
0.1667  3.237
0.2000  3.265
0.2333  3.290
0.2667  3.311
0.3000  3.348
0.3333  3.416
0.3667  3.492
0.4000  3.588
0.4333  3.679
0.4667  3.744
0.5000  3.834
0.5333  3.898
0.5667  3.950
0.6000  4.029
0.6333  4.097
0.6667  4.126
0.7000  4.205
0.7333  4.273
0.7667  4.321
0.8000  4.410
0.8333  4.444
0.8667  4.484
0.9000  4.510
0.9333  4.543
0.9667  4.544
1.0000  4.535

0.0000  3.168
0.0333  3.171
0.0667  3.183
0.1000  3.207
0.1333  3.242
0.1667  3.288
0.2000  3.309
0.2333  3.338
0.2667  3.380
0.3000  3.431
0.3333  3.490
0.3667  3.552
0.4000  3.617
0.4333  3.679
0.4667  3.762
0.5000  3.839
0.5333  3.898
0.5667  3.967
0.6000  4.029
0.6333  4.097
0.6667  4.144
0.7000  4.207
0.7333  4.278
0.7667  4.351
0.8000  4.422
0.8333  4.456
0.8667  4.485
0.9000  4.524
0.9333  4.552
0.9667  4.544
1.0000  4.543

0.0000  3.168
0.0333  3.171
0.0667  3.183
0.1000  3.207
0.1333  3.242
0.1667  3.288
0.2000  3.309
0.2333  3.338
0.2667  3.380
0.3000  3.431
0.3333  3.490
0.3667  3.552
0.4000  3.617
0.4333  3.689
0.4667  3.792
0.5000  3.847
0.5333  3.911
0.5667  3.978
0.6000  4.041
0.6333  4.098
0.6667  4.155
0.7000  4.207
0.7333  4.302
0.7667  4.378
0.8000  4.434
0.8333  4.471
0.8667  4.486
0.9000  4.524
0.9333  4.552
0.9667  4.573
1.0000  4.581

0.0000  3.228
0.0333  3.232
0.0667  3.243
0.1000  3.260
0.1333  3.280
0.1667  3.292
0.2000  3.343
0.2333  3.406
0.2667  3.464
0.3000  3.524
0.3333  3.590
0.3667  3.659
0.4000  3.716
0.4333  3.767
0.4667  3.796
0.5000  3.878
0.5333  3.916
0.5667  3.990
0.6000  4.044
0.6333  4.110
0.6667  4.156
0.7000  4.236
0.7333  4.304
0.7667  4.386
0.8000  4.443
0.8333  4.523
0.8667  4.547
0.9000  4.554
0.9333  4.557
0.9667  4.575
1.0000  4.581

0.0000  3.228
0.0333  3.232
0.0667  3.243
0.1000  3.260
0.1333  3.280
0.1667  3.293
0.2000  3.343
0.2333  3.406
0.2667  3.464
0.3000  3.524
0.3333  3.590
0.3667  3.659
0.4000  3.730
0.4333  3.790
0.4667  3.832
0.5000  3.878
0.5333  3.929
0.5667  3.990
0.6000  4.063
0.6333  4.112
0.6667  4.182
0.7000  4.236
0.7333  4.313
0.7667  4.386
0.8000  4.443
0.8333  4.523
0.8667  4.547
0.9000  4.554
0.9333  4.557
0.9667  4.575
1.0000  4.584

0.0000  3.270
0.0333  3.271
0.0667  3.273
0.1000  3.279
0.1333  3.292
0.1667  3.322
0.2000  3.363
0.2333  3.410
0.2667  3.476
0.3000  3.551
0.3333  3.609
0.3667  3.663
0.4000  3.730
0.4333  3.790
0.4667  3.834
0.5000  3.881
0.5333  3.931
0.5667  4.008
0.6000  4.064
0.6333  4.119
0.6667  4.182
0.7000  4.254
0.7333  4.327
0.7667  4.388
0.8000  4.476
0.8333  4.529
0.8667  4.556
0.9000  4.587
0.9333  4.611
0.9667  4.627
1.0000  4.632

0.0000  3.270
0.0333  3.271
0.0667  3.273
0.1000  3.279
0.1333  3.292
0.1667  3.322
0.2000  3.363
0.2333  3.410
0.2667  3.476
0.3000  3.551
0.3333  3.619
0.3667  3.684
0.4000  3.754
0.4333  3.798
0.4667  3.834
0.5000  3.894
0.5333  3.940
0.5667  4.008
0.6000  4.064
0.6333  4.119
0.6667  4.188
0.7000  4.261
0.7333  4.327
0.7667  4.394
0.8000  4.485
0.8333  4.529
0.8667  4.558
0.9000  4.600
0.9333  4.629
0.9667  4.653
1.0000  4.663

0.0000  3.310
0.0333  3.313
0.0667  3.321
0.1000  3.337
0.1333  3.358
0.1667  3.385
0.2000  3.419
0.2333  3.460
0.2667  3.507
0.3000  3.557
0.3333  3.630
0.3667  3.712
0.4000  3.764
0.4333  3.805
0.4667  3.852
0.5000  3.902
0.5333  3.951
0.5667  4.009
0.6000  4.081
0.6333  4.148
0.6667  4.211
0.7000  4.275
0.7333  4.338
0.7667  4.405
0.8000  4.496
0.8333  4.554
0.8667  4.586
0.9000  4.606
0.9333  4.629
0.9667  4.656
1.0000  4.678

0.0000  3.330
0.0333  3.333
0.0667  3.341
0.1000  3.355
0.1333  3.374
0.1667  3.399
0.2000  3.430
0.2333  3.467
0.2667  3.510
0.3000  3.560
0.3333  3.630
0.3667  3.712
0.4000  3.764
0.4333  3.805
0.4667  3.867
0.5000  3.908
0.5333  3.951
0.5667  4.011
0.6000  4.088
0.6333  4.151
0.6667  4.216
0.7000  4.283
0.7333  4.340
0.7667  4.420
0.8000  4.496
0.8333  4.554
0.8667  4.586
0.9000  4.606
0.9333  4.638
0.9667  4.656
1.0000  4.678

0.0000  3.456
0.0333  3.461
0.0667  3.475
0.1000  3.499
0.1333  3.531
0.1667  3.563
0.2000  3.596
0.2333  3.631
0.2667  3.669
0.3000  3.686
0.3333  3.706
0.3667  3.731
0.4000  3.764
0.4333  3.825
0.4667  3.867
0.5000  3.908
0.5333  3.982
0.5667  4.031
0.6000  4.088
0.6333  4.163
0.6667  4.228
0.7000  4.300
0.7333  4.366
0.7667  4.432
0.8000  4.499
0.8333  4.567
0.8667  4.603
0.9000  4.622
0.9333  4.646
0.9667  4.688
1.0000  4.689

0.0000  3.464
0.0333  3.468
0.0667  3.482
0.1000  3.504
0.1333  3.532
0.1667  3.568
0.2000  3.596
0.2333  3.631
0.2667  3.669
0.3000  3.702
0.3333  3.721
0.3667  3.741
0.4000  3.796
0.4333  3.828
0.4667  3.896
0.5000  3.919
0.5333  3.984
0.5667  4.036
0.6000  4.108
0.6333  4.163
0.6667  4.228
0.7000  4.300
0.7333  4.366
0.7667  4.438
0.8000  4.502
0.8333  4.567
0.8667  4.608
0.9000  4.641
0.9333  4.671
0.9667  4.691
1.0000  4.689

0.0000  3.478
0.0333  3.481
0.0667  3.491
0.1000  3.508
0.1333  3.534
0.1667  3.568
0.2000  3.600
0.2333  3.644
0.2667  3.669
0.3000  3.702
0.3333  3.721
0.3667  3.741
0.4000  3.796
0.4333  3.866
0.4667  3.896
0.5000  3.942
0.5333  3.990
0.5667  4.054
0.6000  4.108
0.6333  4.176
0.6667  4.254
0.7000  4.330
0.7333  4.383
0.7667  4.438
0.8000  4.508
0.8333  4.575
0.8667  4.608
0.9000  4.641
0.9333  4.671
0.9667  4.691
1.0000  4.700

0.0000  3.504
0.0333  3.506
0.0667  3.514
0.1000  3.526
0.1333  3.544
0.1667  3.571
0.2000  3.609
0.2333  3.645
0.2667  3.682
0.3000  3.719
0.3333  3.749
0.3667  3.774
0.4000  3.799
0.4333  3.872
0.4667  3.897
0.5000  3.942
0.5333  3.997
0.5667  4.056
0.6000  4.127
0.6333  4.176
0.6667  4.254
0.7000  4.332
0.7333  4.391
0.7667  4.471
0.8000  4.531
0.8333  4.576
0.8667  4.614
0.9000  4.644
0.9333  4.671
0.9667  4.691
1.0000  4.700

0.0000  3.504
0.0333  3.506
0.0667  3.514
0.1000  3.526
0.1333  3.544
0.1667  3.571
0.2000  3.614
0.2333  3.652
0.2667  3.693
0.3000  3.721
0.3333  3.766
0.3667  3.813
0.4000  3.848
0.4333  3.872
0.4667  3.901
0.5000  3.953
0.5333  4.006
0.5667  4.056
0.6000  4.127
0.6333  4.206
0.6667  4.263
0.7000  4.332
0.7333  4.391
0.7667  4.471
0.8000  4.533
0.8333  4.580
0.8667  4.618
0.9000  4.652
0.9333  4.681
0.9667  4.701
1.0000  4.709

0.0000  3.507
0.0333  3.510
0.0667  3.519
0.1000  3.533
0.1333  3.553
0.1667  3.578
0.2000  3.619
0.2333  3.672
0.2667  3.695
0.3000  3.721
0.3333  3.766
0.3667  3.813
0.4000  3.852
0.4333  3.873
0.4667  3.905
0.5000  3.960
0.5333  4.006
0.5667  4.070
0.6000  4.127
0.6333  4.206
0.6667  4.276
0.7000  4.337
0.7333  4.403
0.7667  4.476
0.8000  4.533
0.8333  4.589
0.8667  4.658
0.9000  4.693
0.9333  4.719
0.9667  4.711
1.0000  4.712

0.0000  3.618
0.0333  3.620
0.0667  3.624
0.1000  3.628
0.1333  3.633
0.1667  3.641
0.2000  3.651
0.2333  3.673
0.2667  3.695
0.3000  3.748
0.3333  3.795
0.3667  3.827
0.4000  3.852
0.4333  3.873
0.4667  3.920
0.5000  3.961
0.5333  4.020
0.5667  4.081
0.6000  4.131
0.6333  4.207
0.6667  4.296
0.7000  4.337
0.7333  4.405
0.7667  4.491
0.8000  4.540
0.8333  4.589
0.8667  4.664
0.9000  4.711
0.9333  4.721
0.9667  4.715
1.0000  4.712

0.0000  3.618
0.0333  3.620
0.0667  3.627
0.1000  3.638
0.1333  3.654
0.1667  3.663
0.2000  3.671
0.2333  3.681
0.2667  3.718
0.3000  3.763
0.3333  3.801
0.3667  3.828
0.4000  3.853
0.4333  3.875
0.4667  3.932
0.5000  3.972
0.5333  4.033
0.5667  4.081
0.6000  4.138
0.6333  4.225
0.6667  4.296
0.7000  4.346
0.7333  4.405
0.7667  4.493
0.8000  4.554
0.8333  4.600
0.8667  4.664
0.9000  4.711
0.9333  4.721
0.9667  4.716
1.0000  4.714

0.0000  3.621
0.0333  3.622
0.0667  3.628
0.1000  3.640
0.1333  3.656
0.1667  3.663
0.2000  3.671
0.2333  3.681
0.2667  3.733
0.3000  3.764
0.3333  3.808
0.3667  3.833
0.4000  3.858
0.4333  3.890
0.4667  3.939
0.5000  3.990
0.5333  4.033
0.5667  4.102
0.6000  4.167
0.6333  4.228
0.6667  4.307
0.7000  4.349
0.7333  4.426
0.7667  4.493
0.8000  4.559
0.8333  4.610
0.8667  4.674
0.9000  4.713
0.9333  4.722
0.9667  4.730
1.0000  4.726

0.0000  3.645
0.0333  3.646
0.0667  3.648
0.1000  3.651
0.1333  3.656
0.1667  3.673
0.2000  3.695
0.2333  3.716
0.2667  3.737
0.3000  3.796
0.3333  3.815
0.3667  3.833
0.4000  3.858
0.4333  3.908
0.4667  3.939
0.5000  3.993
0.5333  4.034
0.5667  4.103
0.6000  4.171
0.6333  4.243
0.6667  4.310
0.7000  4.350
0.7333  4.437
0.7667  4.503
0.8000  4.566
0.8333  4.614
0.8667  4.679
0.9000  4.715
0.9333  4.727
0.9667  4.731
1.0000  4.730

0.0000  3.645
0.0333  3.646
0.0667  3.648
0.1000  3.651
0.1333  3.657
0.1667  3.679
0.2000  3.708
0.2333  3.741
0.2667  3.779
0.3000  3.798
0.3333  3.815
0.3667  3.840
0.4000  3.864
0.4333  3.908
0.4667  3.948
0.5000  3.993
0.5333  4.045
0.5667  4.112
0.6000  4.177
0.6333  4.243
0.6667  4.312
0.7000  4.406
0.7333  4.465
0.7667  4.506
0.8000  4.566
0.8333  4.620
0.8667  4.711
0.9000  4.738
0.9333  4.754
0.9667  4.755
1.0000  4.753

0.0000  3.672
0.0333  3.675
0.0667  3.681
0.1000  3.693
0.1333  3.708
0.1667  3.720
0.2000  3.734
0.2333  3.755
0.2667  3.780
0.3000  3.798
0.3333  3.819
0.3667  3.850
0.4000  3.884
0.4333  3.908
0.4667  3.955
0.5000  3.996
0.5333  4.069
0.5667  4.117
0.6000  4.177
0.6333  4.248
0.6667  4.312
0.7000  4.406
0.7333  4.465
0.7667  4.506
0.8000  4.567
0.8333  4.644
0.8667  4.711
0.9000  4.738
0.9333  4.754
0.9667  4.755
1.0000  4.753

0.0000  3.672
0.0333  3.675
0.0667  3.681
0.1000  3.693
0.1333  3.708
0.1667  3.726
0.2000  3.746
0.2333  3.763
0.2667  3.780
0.3000  3.801
0.3333  3.824
0.3667  3.865
0.4000  3.886
0.4333  3.919
0.4667  3.963
0.5000  4.016
0.5333  4.072
0.5667  4.117
0.6000  4.187
0.6333  4.265
0.6667  4.334
0.7000  4.418
0.7333  4.467
0.7667  4.510
0.8000  4.572
0.8333  4.661
0.8667  4.718
0.9000  4.748
0.9333  4.768
0.9667  4.777
1.0000  4.779

0.0000  3.701
0.0333  3.703
0.0667  3.706
0.1000  3.708
0.1333  3.713
0.1667  3.726
0.2000  3.746
0.2333  3.763
0.2667  3.782
0.3000  3.804
0.3333  3.830
0.3667  3.865
0.4000  3.899
0.4333  3.922
0.4667  3.963
0.5000  4.016
0.5333  4.072
0.5667  4.134
0.6000  4.210
0.6333  4.281
0.6667  4.343
0.7000  4.420
0.7333  4.482
0.7667  4.519
0.8000  4.572
0.8333  4.661
0.8667  4.719
0.9000  4.756
0.9333  4.779
0.9667  4.786
1.0000  4.785

0.0000  3.705
0.0333  3.705
0.0667  3.710
0.1000  3.722
0.1333  3.739
0.1667  3.756
0.2000  3.764
0.2333  3.774
0.2667  3.786
0.3000  3.805
0.3333  3.830
0.3667  3.865
0.4000  3.911
0.4333  3.955
0.4667  4.003
0.5000  4.050
0.5333  4.083
0.5667  4.150
0.6000  4.215
0.6333  4.286
0.6667  4.343
0.7000  4.420
0.7333  4.499
0.7667  4.556
0.8000  4.609
0.8333  4.690
0.8667  4.724
0.9000  4.756
0.9333  4.779
0.9667  4.789
1.0000  4.790

0.0000  3.732
0.0333  3.734
0.0667  3.737
0.1000  3.742
0.1333  3.749
0.1667  3.756
0.2000  3.766
0.2333  3.778
0.2667  3.789
0.3000  3.805
0.3333  3.846
0.3667  3.872
0.4000  3.911
0.4333  3.955
0.4667  4.003
0.5000  4.066
0.5333  4.116
0.5667  4.151
0.6000  4.230
0.6333  4.286
0.6667  4.355
0.7000  4.435
0.7333  4.512
0.7667  4.556
0.8000  4.609
0.8333  4.692
0.8667  4.726
0.9000  4.762
0.9333  4.782
0.9667  4.795
1.0000  4.790

0.0000  3.732
0.0333  3.735
0.0667  3.743
0.1000  3.746
0.1333  3.750
0.1667  3.761
0.2000  3.769
0.2333  3.778
0.2667  3.789
0.3000  3.817
0.3333  3.850
0.3667  3.878
0.4000  3.932
0.4333  3.974
0.4667  4.020
0.5000  4.066
0.5333  4.130
0.5667  4.195
0.6000  4.244
0.6333  4.297
0.6667  4.362
0.7000  4.435
0.7333  4.512
0.7667  4.585
0.8000  4.647
0.8333  4.692
0.8667  4.726
0.9000  4.766
0.9333  4.784
0.9667  4.795
1.0000  4.799

0.0000  3.733
0.0333  3.735
0.0667  3.743
0.1000  3.751
0.1333  3.755
0.1667  3.761
0.2000  3.769
0.2333  3.779
0.2667  3.794
0.3000  3.819
0.3333  3.860
0.3667  3.891
0.4000  3.939
0.4333  3.991
0.4667  4.023
0.5000  4.077
0.5333  4.130
0.5667  4.195
0.6000  4.244
0.6333  4.307
0.6667  4.385
0.7000  4.442
0.7333  4.520
0.7667  4.595
0.8000  4.647
0.8333  4.697
0.8667  4.731
0.9000  4.768
0.9333  4.787
0.9667  4.802
1.0000  4.823

0.0000  3.742
0.0333  3.742
0.0667  3.744
0.1000  3.751
0.1333  3.755
0.1667  3.761
0.2000  3.783
0.2333  3.793
0.2667  3.811
0.3000  3.845
0.3333  3.863
0.3667  3.914
0.4000  3.943
0.4333  3.991
0.4667  4.056
0.5000  4.086
0.5333  4.142
0.5667  4.211
0.6000  4.273
0.6333  4.326
0.6667  4.393
0.7000  4.448
0.7333  4.521
0.7667  4.595
0.8000  4.654
0.8333  4.699
0.8667  4.739
0.9000  4.777
0.9333  4.795
0.9667  4.802
1.0000  4.823

0.0000  3.756
0.0333  3.755
0.0667  3.754
0.1000  3.757
0.1333  3.764
0.1667  3.771
0.2000  3.784
0.2333  3.807
0.2667  3.829
0.3000  3.846
0.3333  3.890
0.3667  3.914
0.4000  3.943
0.4333  4.006
0.4667  4.056
0.5000  4.126
0.5333  4.171
0.5667  4.215
0.6000  4.283
0.6333  4.340
0.6667  4.396
0.7000  4.468
0.7333  4.528
0.7667  4.599
0.8000  4.660
0.8333  4.699
0.8667  4.756
0.9000  4.781
0.9333  4.797
0.9667  4.822
1.0000  4.827

0.0000  3.756
0.0333  3.755
0.0667  3.754
0.1000  3.757
0.1333  3.764
0.1667  3.771
0.2000  3.784
0.2333  3.807
0.2667  3.833
0.3000  3.850
0.3333  3.891
0.3667  3.929
0.4000  3.973
0.4333  4.008
0.4667  4.057
0.5000  4.126
0.5333  4.171
0.5667  4.215
0.6000  4.283
0.6333  4.342
0.6667  4.403
0.7000  4.469
0.7333  4.528
0.7667  4.608
0.8000  4.662
0.8333  4.704
0.8667  4.756
0.9000  4.811
0.9333  4.838
0.9667  4.839
1.0000  4.827

0.0000  3.770
0.0333  3.769
0.0667  3.768
0.1000  3.769
0.1333  3.772
0.1667  3.776
0.2000  3.788
0.2333  3.814
0.2667  3.841
0.3000  3.871
0.3333  3.891
0.3667  3.931
0.4000  3.994
0.4333  4.021
0.4667  4.073
0.5000  4.128
0.5333  4.181
0.5667  4.233
0.6000  4.285
0.6333  4.356
0.6667  4.415
0.7000  4.469
0.7333  4.541
0.7667  4.609
0.8000  4.672
0.8333  4.727
0.8667  4.765
0.9000  4.811
0.9333  4.838
0.9667  4.839
1.0000  4.836

0.0000  3.772
0.0333  3.771
0.0667  3.771
0.1000  3.775
0.1333  3.788
0.1667  3.795
0.2000  3.804
0.2333  3.820
0.2667  3.841
0.3000  3.871
0.3333  3.891
0.3667  3.946
0.4000  4.002
0.4333  4.030
0.4667  4.078
0.5000  4.140
0.5333  4.186
0.5667  4.236
0.6000  4.294
0.6333  4.356
0.6667  4.415
0.7000  4.475
0.7333  4.541
0.7667  4.611
0.8000  4.681
0.8333  4.727
0.8667  4.776
0.9000  4.820
0.9333  4.844
0.9667  4.852
1.0000  4.852

0.0000  3.772
0.0333  3.771
0.0667  3.771
0.1000  3.775
0.1333  3.789
0.1667  3.809
0.2000  3.819
0.2333  3.827
0.2667  3.856
0.3000  3.884
0.3333  3.917
0.3667  3.961
0.4000  4.010
0.4333  4.055
0.4667  4.102
0.5000  4.140
0.5333  4.186
0.5667  4.236
0.6000  4.294
0.6333  4.359
0.6667  4.423
0.7000  4.491
0.7333  4.549
0.7667  4.615
0.8000  4.691
0.8333  4.738
0.8667  4.803
0.9000  4.837
0.9333  4.865
0.9667  4.882
1.0000  4.888

0.0000  3.774
0.0333  3.778
0.0667  3.781
0.1000  3.784
0.1333  3.789
0.1667  3.809
0.2000  3.827
0.2333  3.841
0.2667  3.856
0.3000  3.884
0.3333  3.930
0.3667  3.980
0.4000  4.016
0.4333  4.065
0.4667  4.102
0.5000  4.147
0.5333  4.206
0.5667  4.256
0.6000  4.297
0.6333  4.359
0.6667  4.430
0.7000  4.491
0.7333  4.554
0.7667  4.615
0.8000  4.691
0.8333  4.739
0.8667  4.803
0.9000  4.837
0.9333  4.865
0.9667  4.882
1.0000  4.888

0.0000  3.774
0.0333  3.778
0.0667  3.785
0.1000  3.789
0.1333  3.796
0.1667  3.809
0.2000  3.827
0.2333  3.841
0.2667  3.862
0.3000  3.892
0.3333  3.930
0.3667  3.980
0.4000  4.021
0.4333  4.065
0.4667  4.112
0.5000  4.154
0.5333  4.206
0.5667  4.277
0.6000  4.339
0.6333  4.376
0.6667  4.430
0.7000  4.494
0.7333  4.560
0.7667  4.623
0.8000  4.695
0.8333  4.739
0.8667  4.809
0.9000  4.860
0.9333  4.886
0.9667  4.906
1.0000  4.914

0.0000  3.779
0.0333  3.779
0.0667  3.786
0.1000  3.796
0.1333  3.807
0.1667  3.816
0.2000  3.827
0.2333  3.851
0.2667  3.876
0.3000  3.906
0.3333  3.957
0.3667  3.987
0.4000  4.026
0.4333  4.080
0.4667  4.135
0.5000  4.154
0.5333  4.212
0.5667  4.277
0.6000  4.339
0.6333  4.400
0.6667  4.445
0.7000  4.495
0.7333  4.566
0.7667  4.637
0.8000  4.696
0.8333  4.763
0.8667  4.820
0.9000  4.872
0.9333  4.906
0.9667  4.927
1.0000  4.945

0.0000  3.781
0.0333  3.784
0.0667  3.786
0.1000  3.796
0.1333  3.807
0.1667  3.820
0.2000  3.842
0.2333  3.865
0.2667  3.882
0.3000  3.918
0.3333  3.963
0.3667  4.004
0.4000  4.026
0.4333  4.089
0.4667  4.135
0.5000  4.164
0.5333  4.216
0.5667  4.282
0.6000  4.345
0.6333  4.400
0.6667  4.458
0.7000  4.510
0.7333  4.568
0.7667  4.639
0.8000  4.701
0.8333  4.763
0.8667  4.820
0.9000  4.896
0.9333  4.917
0.9667  4.936
1.0000  4.948

0.0000  3.783
0.0333  3.785
0.0667  3.793
0.1000  3.806
0.1333  3.816
0.1667  3.820
0.2000  3.842
0.2333  3.871
0.2667  3.902
0.3000  3.935
0.3333  3.968
0.3667  4.004
0.4000  4.047
0.4333  4.096
0.4667  4.154
0.5000  4.222
0.5333  4.263
0.5667  4.317
0.6000  4.349
0.6333  4.403
0.6667  4.469
0.7000  4.528
0.7333  4.582
0.7667  4.654
0.8000  4.701
0.8333  4.773
0.8667  4.832
0.9000  4.897
0.9333  4.945
0.9667  4.950
1.0000  4.949

0.0000  3.830
0.0333  3.828
0.0667  3.823
0.1000  3.819
0.1333  3.823
0.1667  3.842
0.2000  3.856
0.2333  3.871
0.2667  3.902
0.3000  3.935
0.3333  3.969
0.3667  4.012
0.4000  4.047
0.4333  4.096
0.4667  4.162
0.5000  4.222
0.5333  4.263
0.5667  4.317
0.6000  4.388
0.6333  4.419
0.6667  4.469
0.7000  4.546
0.7333  4.611
0.7667  4.666
0.8000  4.715
0.8333  4.779
0.8667  4.840
0.9000  4.902
0.9333  4.945
0.9667  4.950
1.0000  4.952

0.0000  3.835
0.0333  3.838
0.0667  3.844
0.1000  3.855
0.1333  3.856
0.1667  3.859
0.2000  3.873
0.2333  3.902
0.2667  3.936
0.3000  3.952
0.3333  3.969
0.3667  4.013
0.4000  4.072
0.4333  4.136
0.4667  4.196
0.5000  4.231
0.5333  4.312
0.5667  4.335
0.6000  4.388
0.6333  4.424
0.6667  4.471
0.7000  4.546
0.7333  4.611
0.7667  4.666
0.8000  4.718
0.8333  4.779
0.8667  4.853
0.9000  4.902
0.9333  4.948
0.9667  4.958
1.0000  4.952

0.0000  3.860
0.0333  3.860
0.0667  3.858
0.1000  3.856
0.1333  3.871
0.1667  3.890
0.2000  3.914
0.2333  3.932
0.2667  3.940
0.3000  3.976
0.3333  4.021
0.3667  4.031
0.4000  4.074
0.4333  4.138
0.4667  4.196
0.5000  4.240
0.5333  4.321
0.5667  4.391
0.6000  4.393
0.6333  4.462
0.6667  4.523
0.7000  4.567
0.7333  4.629
0.7667  4.678
0.8000  4.718
0.8333  4.799
0.8667  4.853
0.9000  4.918
0.9333  4.949
0.9667  4.965
1.0000  4.954

0.0000  3.885
0.0333  3.887
0.0667  3.893
0.1000  3.904
0.1333  3.922
0.1667  3.927
0.2000  3.928
0.2333  3.944
0.2667  3.978
0.3000  4.018
0.3333  4.050
0.3667  4.070
0.4000  4.123
0.4333  4.180
0.4667  4.203
0.5000  4.272
0.5333  4.326
0.5667  4.395
0.6000  4.422
0.6333  4.462
0.6667  4.523
0.7000  4.567
0.7333  4.629
0.7667  4.678
0.8000  4.749
0.8333  4.807
0.8667  4.853
0.9000  4.930
0.9333  4.976
0.9667  4.967
1.0000  4.967

0.0000  3.885
0.0333  3.887
0.0667  3.893
0.1000  3.904
0.1333  3.922
0.1667  3.945
0.2000  3.972
0.2333  4.001
0.2667  4.032
0.3000  4.052
0.3333  4.064
0.3667  4.115
0.4000  4.171
0.4333  4.187
0.4667  4.204
0.5000  4.273
0.5333  4.342
0.5667  4.404
0.6000  4.479
0.6333  4.523
0.6667  4.574
0.7000  4.620
0.7333  4.664
0.7667  4.714
0.8000  4.770
0.8333  4.830
0.8667  4.883
0.9000  4.930
0.9333  4.976
0.9667  4.997
1.0000  5.002

0.0000  3.910
0.0333  3.912
0.0667  3.918
0.1000  3.927
0.1333  3.929
0.1667  3.945
0.2000  3.972
0.2333  4.001
0.2667  4.033
0.3000  4.069
0.3333  4.108
0.3667  4.145
0.4000  4.171
0.4333  4.187
0.4667  4.238
0.5000  4.292
0.5333  4.344
0.5667  4.408
0.6000  4.481
0.6333  4.523
0.6667  4.574
0.7000  4.636
0.7333  4.678
0.7667  4.716
0.8000  4.773
0.8333  4.831
0.8667  4.889
0.9000  4.952
0.9333  4.983
0.9667  4.997
1.0000  5.002

0.0000  3.910
0.0333  3.912
0.0667  3.918
0.1000  3.927
0.1333  3.941
0.1667  3.960
0.2000  3.987
0.2333  4.012
0.2667  4.033
0.3000  4.069
0.3333  4.108
0.3667  4.145
0.4000  4.171
0.4333  4.222
0.4667  4.257
0.5000  4.311
0.5333  4.378
0.5667  4.418
0.6000  4.482
0.6333  4.531
0.6667  4.577
0.7000  4.638
0.7333  4.678
0.7667  4.716
0.8000  4.794
0.8333  4.868
0.8667  4.915
0.9000  4.957
0.9333  5.005
0.9667  5.004
1.0000  5.004

0.0000  3.942
0.0333  3.949
0.0667  3.947
0.1000  3.936
0.1333  3.941
0.1667  3.960
0.2000  3.987
0.2333  4.021
0.2667  4.056
0.3000  4.090
0.3333  4.118
0.3667  4.160
0.4000  4.196
0.4333  4.222
0.4667  4.257
0.5000  4.311
0.5333  4.378
0.5667  4.438
0.6000  4.482
0.6333  4.533
0.6667  4.582
0.7000  4.639
0.7333  4.686
0.7667  4.730
0.8000  4.794
0.8333  4.869
0.8667  4.943
0.9000  4.957
0.9333  5.022
0.9667  5.049
1.0000  5.048

0.0000  3.965
0.0333  3.961
0.0667  3.969
0.1000  3.973
0.1333  3.978
0.1667  3.986
0.2000  3.997
0.2333  4.021
0.2667  4.056
0.3000  4.090
0.3333  4.127
0.3667  4.163
0.4000  4.196
0.4333  4.233
0.4667  4.299
0.5000  4.356
0.5333  4.392
0.5667  4.441
0.6000  4.485
0.6333  4.545
0.6667  4.590
0.7000  4.639
0.7333  4.691
0.7667  4.747
0.8000  4.808
0.8333  4.870
0.8667  4.943
0.9000  4.979
0.9333  5.022
0.9667  5.113
1.0000  5.114

0.0000  3.965
0.0333  3.966
0.0667  3.970
0.1000  3.978
0.1333  3.989
0.1667  4.003
0.2000  4.022
0.2333  4.048
0.2667  4.084
0.3000  4.105
0.3333  4.127
0.3667  4.163
0.4000  4.214
0.4333  4.261
0.4667  4.309
0.5000  4.356
0.5333  4.402
0.5667  4.441
0.6000  4.493
0.6333  4.563
0.6667  4.606
0.7000  4.648
0.7333  4.712
0.7667  4.784
0.8000  4.818
0.8333  4.870
0.8667  4.945
0.9000  5.007
0.9333  5.046
0.9667  5.117
1.0000  5.122

0.0000  3.966
0.0333  3.966
0.0667  3.970
0.1000  3.978
0.1333  3.989
0.1667  4.003
0.2000  4.022
0.2333  4.048
0.2667  4.084
0.3000  4.119
0.3333  4.142
0.3667  4.170
0.4000  4.214
0.4333  4.261
0.4667  4.309
0.5000  4.369
0.5333  4.402
0.5667  4.452
0.6000  4.495
0.6333  4.577
0.6667  4.606
0.7000  4.648
0.7333  4.712
0.7667  4.784
0.8000  4.843
0.8333  4.885
0.8667  4.954
0.9000  5.012
0.9333  5.060
0.9667  5.117
1.0000  5.122

0.0000  3.972
0.0333  3.968
0.0667  3.970
0.1000  4.000
0.1333  4.038
0.1667  4.081
0.2000  4.105
0.2333  4.116
0.2667  4.120
0.3000  4.119
0.3333  4.142
0.3667  4.170
0.4000  4.215
0.4333  4.278
0.4667  4.328
0.5000  4.376
0.5333  4.403
0.5667  4.457
0.6000  4.512
0.6333  4.580
0.6667  4.646
0.7000  4.713
0.7333  4.745
0.7667  4.792
0.8000  4.858
0.8333  4.909
0.8667  4.954
0.9000  5.022
0.9333  5.070
0.9667  5.133
1.0000  5.139

0.0000  3.974
0.0333  3.978
0.0667  3.992
0.1000  4.014
0.1333  4.045
0.1667  4.082
0.2000  4.105
0.2333  4.116
0.2667  4.131
0.3000  4.159
0.3333  4.202
0.3667  4.236
0.4000  4.250
0.4333  4.278
0.4667  4.328
0.5000  4.386
0.5333  4.438
0.5667  4.457
0.6000  4.532
0.6333  4.585
0.6667  4.660
0.7000  4.713
0.7333  4.745
0.7667  4.808
0.8000  4.865
0.8333  4.941
0.8667  4.976
0.9000  5.024
0.9333  5.095
0.9667  5.133
1.0000  5.139

0.0000  3.992
0.0333  4.007
0.0667  4.032
0.1000  4.059
0.1333  4.081
0.1667  4.095
0.2000  4.118
0.2333  4.133
0.2667  4.131
0.3000  4.159
0.3333  4.202
0.3667  4.236
0.4000  4.250
0.4333  4.278
0.4667  4.343
0.5000  4.386
0.5333  4.442
0.5667  4.469
0.6000  4.534
0.6333  4.585
0.6667  4.662
0.7000  4.726
0.7333  4.755
0.7667  4.826
0.8000  4.865
0.8333  4.941
0.8667  4.981
0.9000  5.024
0.9333  5.095
0.9667  5.138
1.0000  5.183

0.0000  4.026
0.0333  4.030
0.0667  4.041
0.1000  4.059
0.1333  4.082
0.1667  4.095
0.2000  4.122
0.2333  4.147
0.2667  4.175
0.3000  4.197
0.3333  4.225
0.3667  4.260
0.4000  4.303
0.4333  4.353
0.4667  4.384
0.5000  4.394
0.5333  4.450
0.5667  4.492
0.6000  4.534
0.6333  4.594
0.6667  4.672
0.7000  4.726
0.7333  4.798
0.7667  4.826
0.8000  4.918
0.8333  4.962
0.8667  5.020
0.9000  5.071
0.9333  5.109
0.9667  5.138
1.0000  5.246

0.0000  4.067
0.0333  4.068
0.0667  4.072
0.1000  4.078
0.1333  4.086
0.1667  4.101
0.2000  4.129
0.2333  4.156
0.2667  4.176
0.3000  4.210
0.3333  4.250
0.3667  4.288
0.4000  4.329
0.4333  4.369
0.4667  4.386
0.5000  4.405
0.5333  4.450
0.5667  4.518
0.6000  4.576
0.6333  4.619
0.6667  4.697
0.7000  4.746
0.7333  4.809
0.7667  4.848
0.8000  4.918
0.8333  4.962
0.8667  5.023
0.9000  5.081
0.9333  5.134
0.9667  5.167
1.0000  5.246

0.0000  4.067
0.0333  4.068
0.0667  4.072
0.1000  4.078
0.1333  4.086
0.1667  4.109
0.2000  4.138
0.2333  4.165
0.2667  4.192
0.3000  4.220
0.3333  4.252
0.3667  4.293
0.4000  4.342
0.4333  4.375
0.4667  4.405
0.5000  4.437
0.5333  4.455
0.5667  4.518
0.6000  4.576
0.6333  4.619
0.6667  4.697
0.7000  4.747
0.7333  4.824
0.7667  4.873
0.8000  4.922
0.8333  4.969
0.8667  5.023
0.9000  5.081
0.9333  5.134
0.9667  5.171
1.0000  5.247

0.0000  4.070
0.0333  4.072
0.0667  4.079
0.1000  4.092
0.1333  4.118
0.1667  4.143
0.2000  4.158
0.2333  4.192
0.2667  4.225
0.3000  4.264
0.3333  4.307
0.3667  4.337
0.4000  4.353
0.4333  4.394
0.4667  4.418
0.5000  4.447
0.5333  4.463
0.5667  4.518
0.6000  4.594
0.6333  4.667
0.6667  4.701
0.7000  4.755
0.7333  4.838
0.7667  4.896
0.8000  4.958
0.8333  5.009
0.8667  5.037
0.9000  5.085
0.9333  5.143
0.9667  5.178
1.0000  5.247

0.0000  4.102
0.0333  4.107
0.0667  4.111
0.1000  4.118
0.1333  4.128
0.1667  4.143
0.2000  4.164
0.2333  4.192
0.2667  4.225
0.3000  4.264
0.3333  4.310
0.3667  4.347
0.4000  4.380
0.4333  4.395
0.4667  4.427
0.5000  4.482
0.5333  4.542
0.5667  4.599
0.6000  4.611
0.6333  4.667
0.6667  4.707
0.7000  4.779
0.7333  4.843
0.7667  4.907
0.8000  4.960
0.8333  5.019
0.8667  5.049
0.9000  5.109
0.9333  5.143
0.9667  5.239
1.0000  5.257

0.0000  4.102
0.0333  4.107
0.0667  4.111
0.1000  4.118
0.1333  4.128
0.1667  4.146
0.2000  4.164
0.2333  4.197
0.2667  4.231
0.3000  4.268
0.3333  4.310
0.3667  4.351
0.4000  4.383
0.4333  4.397
0.4667  4.450
0.5000  4.509
0.5333  4.570
0.5667  4.599
0.6000  4.611
0.6333  4.671
0.6667  4.707
0.7000  4.779
0.7333  4.852
0.7667  4.922
0.8000  4.960
0.8333  5.019
0.8667  5.055
0.9000  5.113
0.9333  5.161
0.9667  5.239
1.0000  5.257

0.0000  4.107
0.0333  4.108
0.0667  4.121
0.1000  4.134
0.1333  4.142
0.1667  4.153
0.2000  4.171
0.2333  4.199
0.2667  4.249
0.3000  4.296
0.3333  4.321
0.3667  4.351
0.4000  4.395
0.4333  4.453
0.4667  4.502
0.5000  4.534
0.5333  4.571
0.5667  4.604
0.6000  4.650
0.6333  4.676
0.6667  4.746
0.7000  4.812
0.7333  4.854
0.7667  4.922
0.8000  4.972
0.8333  5.026
0.8667  5.085
0.9000  5.127
0.9333  5.168
0.9667  5.251
1.0000  5.259

0.0000  4.107
0.0333  4.108
0.0667  4.121
0.1000  4.145
0.1333  4.144
0.1667  4.157
0.2000  4.190
0.2333  4.204
0.2667  4.260
0.3000  4.326
0.3333  4.346
0.3667  4.364
0.4000  4.395
0.4333  4.453
0.4667  4.510
0.5000  4.550
0.5333  4.588
0.5667  4.617
0.6000  4.667
0.6333  4.730
0.6667  4.793
0.7000  4.814
0.7333  4.854
0.7667  4.931
0.8000  4.986
0.8333  5.037
0.8667  5.085
0.9000  5.127
0.9333  5.181
0.9667  5.257
1.0000  5.259

0.0000  4.127
0.0333  4.128
0.0667  4.130
0.1000  4.145
0.1333  4.177
0.1667  4.200
0.2000  4.202
0.2333  4.253
0.2667  4.308
0.3000  4.337
0.3333  4.346
0.3667  4.367
0.4000  4.426
0.4333  4.458
0.4667  4.510
0.5000  4.550
0.5333  4.588
0.5667  4.634
0.6000  4.698
0.6333  4.763
0.6667  4.793
0.7000  4.814
0.7333  4.854
0.7667  4.931
0.8000  4.986
0.8333  5.037
0.8667  5.113
0.9000  5.149
0.9333  5.213
0.9667  5.260
1.0000  5.276

0.0000  4.167
0.0333  4.160
0.0667  4.152
0.1000  4.146
0.1333  4.177
0.1667  4.216
0.2000  4.262
0.2333  4.291
0.2667  4.313
0.3000  4.339
0.3333  4.350
0.3667  4.367
0.4000  4.426
0.4333  4.481
0.4667  4.520
0.5000  4.552
0.5333  4.601
0.5667  4.651
0.6000  4.705
0.6333  4.763
0.6667  4.805
0.7000  4.857
0.7333  4.907
0.7667  4.961
0.8000  5.007
0.8333  5.042
0.8667  5.120
0.9000  5.157
0.9333  5.213
0.9667  5.265
1.0000  5.276

0.0000  4.193
0.0333  4.203
0.0667  4.210
0.1000  4.219
0.1333  4.213
0.1667  4.216
0.2000  4.262
0.2333  4.299
0.2667  4.324
0.3000  4.353
0.3333  4.390
0.3667  4.423
0.4000  4.437
0.4333  4.481
0.4667  4.520
0.5000  4.572
0.5333  4.611
0.5667  4.653
0.6000  4.708
0.6333  4.766
0.6667  4.825
0.7000  4.876
0.7333  4.922
0.7667  4.961
0.8000  5.010
0.8333  5.058
0.8667  5.120
0.9000  5.157
0.9333  5.213
0.9667  5.277
1.0000  5.294

0.0000  4.204
0.0333  4.206
0.0667  4.223
0.1000  4.223
0.1333  4.230
0.1667  4.246
0.2000  4.266
0.2333  4.314
0.2667  4.328
0.3000  4.353
0.3333  4.392
0.3667  4.423
0.4000  4.455
0.4333  4.501
0.4667  4.522
0.5000  4.573
0.5333  4.611
0.5667  4.653
0.6000  4.708
0.6333  4.766
0.6667  4.825
0.7000  4.884
0.7333  4.935
0.7667  4.968
0.8000  5.032
0.8333  5.091
0.8667  5.145
0.9000  5.166
0.9333  5.223
0.9667  5.277
1.0000  5.305

0.0000  4.222
0.0333  4.225
0.0667  4.230
0.1000  4.242
0.1333  4.256
0.1667  4.273
0.2000  4.287
0.2333  4.314
0.2667  4.337
0.3000  4.363
0.3333  4.392
0.3667  4.438
0.4000  4.455
0.4333  4.501
0.4667  4.561
0.5000  4.573
0.5333  4.622
0.5667  4.680
0.6000  4.735
0.6333  4.773
0.6667  4.829
0.7000  4.884
0.7333  4.935
0.7667  4.992
0.8000  5.061
0.8333  5.114
0.8667  5.148
0.9000  5.203
0.9333  5.259
0.9667  5.287
1.0000  5.309

0.0000  4.223
0.0333  4.226
0.0667  4.231
0.1000  4.249
0.1333  4.266
0.1667  4.281
0.2000  4.297
0.2333  4.315
0.2667  4.337
0.3000  4.365
0.3333  4.396
0.3667  4.453
0.4000  4.495
0.4333  4.516
0.4667  4.575
0.5000  4.611
0.5333  4.638
0.5667  4.697
0.6000  4.750
0.6333  4.794
0.6667  4.842
0.7000  4.898
0.7333  4.955
0.7667  5.012
0.8000  5.061
0.8333  5.114
0.8667  5.148
0.9000  5.220
0.9333  5.262
0.9667  5.287
1.0000  5.328

0.0000  4.223
0.0333  4.226
0.0667  4.235
0.1000  4.249
0.1333  4.266
0.1667  4.281
0.2000  4.297
0.2333  4.315
0.2667  4.357
0.3000  4.365
0.3333  4.409
0.3667  4.462
0.4000  4.495
0.4333  4.536
0.4667  4.575
0.5000  4.612
0.5333  4.651
0.5667  4.699
0.6000  4.766
0.6333  4.804
0.6667  4.846
0.7000  4.908
0.7333  4.972
0.7667  5.012
0.8000  5.066
0.8333  5.138
0.8667  5.149
0.9000  5.220
0.9333  5.270
0.9667  5.289
1.0000  5.328

0.0000  4.236
0.0333  4.234
0.0667  4.235
0.1000  4.249
0.1333  4.278
0.1667  4.303
0.2000  4.312
0.2333  4.319
0.2667  4.357
0.3000  4.366
0.3333  4.426
0.3667  4.462
0.4000  4.498
0.4333  4.536
0.4667  4.579
0.5000  4.623
0.5333  4.662
0.5667  4.716
0.6000  4.776
0.6333  4.812
0.6667  4.846
0.7000  4.910
0.7333  4.972
0.7667  5.019
0.8000  5.084
0.8333  5.144
0.8667  5.175
0.9000  5.228
0.9333  5.270
0.9667  5.339
1.0000  5.328

0.0000  4.263
0.0333  4.264
0.0667  4.267
0.1000  4.273
0.1333  4.286
0.1667  4.306
0.2000  4.320
0.2333  4.346
0.2667  4.379
0.3000  4.411
0.3333  4.435
0.3667  4.465
0.4000  4.512
0.4333  4.550
0.4667  4.581
0.5000  4.623
0.5333  4.662
0.5667  4.716
0.6000  4.776
0.6333  4.812
0.6667  4.848
0.7000  4.913
0.7333  4.974
0.7667  5.045
0.8000  5.117
0.8333  5.150
0.8667  5.175
0.9000  5.237
0.9333  5.271
0.9667  5.340
1.0000  5.328

0.0000  4.263
0.0333  4.264
0.0667  4.267
0.1000  4.273
0.1333  4.286
0.1667  4.309
0.2000  4.338
0.2333  4.360
0.2667  4.384
0.3000  4.411
0.3333  4.435
0.3667  4.467
0.4000  4.526
0.4333  4.560
0.4667  4.581
0.5000  4.654
0.5333  4.704
0.5667  4.734
0.6000  4.785
0.6333  4.839
0.6667  4.884
0.7000  4.913
0.7333  4.981
0.7667  5.052
0.8000  5.117
0.8333  5.150
0.8667  5.202
0.9000  5.237
0.9333  5.294
0.9667  5.344
1.0000  5.339

0.0000  4.280
0.0333  4.282
0.0667  4.286
0.1000  4.289
0.1333  4.294
0.1667  4.309
0.2000  4.338
0.2333  4.360
0.2667  4.384
0.3000  4.417
0.3333  4.447
0.3667  4.482
0.4000  4.531
0.4333  4.567
0.4667  4.591
0.5000  4.654
0.5333  4.707
0.5667  4.761
0.6000  4.804
0.6333  4.839
0.6667  4.903
0.7000  4.969
0.7333  5.033
0.7667  5.099
0.8000  5.124
0.8333  5.170
0.8667  5.220
0.9000  5.244
0.9333  5.295
0.9667  5.350
1.0000  5.340

0.0000  4.280
0.0333  4.282
0.0667  4.286
0.1000  4.294
0.1333  4.301
0.1667  4.312
0.2000  4.341
0.2333  4.374
0.2667  4.396
0.3000  4.443
0.3333  4.458
0.3667  4.500
0.4000  4.542
0.4333  4.570
0.4667  4.609
0.5000  4.656
0.5333  4.726
0.5667  4.780
0.6000  4.804
0.6333  4.863
0.6667  4.903
0.7000  4.969
0.7333  5.033
0.7667  5.099
0.8000  5.133
0.8333  5.180
0.8667  5.223
0.9000  5.254
0.9333  5.324
0.9667  5.364
1.0000  5.368

0.0000  4.287
0.0333  4.287
0.0667  4.287
0.1000  4.294
0.1333  4.305
0.1667  4.320
0.2000  4.341
0.2333  4.374
0.2667  4.396
0.3000  4.443
0.3333  4.481
0.3667  4.512
0.4000  4.557
0.4333  4.616
0.4667  4.646
0.5000  4.675
0.5333  4.726
0.5667  4.780
0.6000  4.816
0.6333  4.874
0.6667  4.954
0.7000  4.995
0.7333  5.044
0.7667  5.105
0.8000  5.137
0.8333  5.182
0.8667  5.237
0.9000  5.281
0.9333  5.324
0.9667  5.364
1.0000  5.368

0.0000  4.295
0.0333  4.295
0.0667  4.296
0.1000  4.298
0.1333  4.305
0.1667  4.320
0.2000  4.349
0.2333  4.388
0.2667  4.410
0.3000  4.446
0.3333  4.481
0.3667  4.524
0.4000  4.573
0.4333  4.625
0.4667  4.679
0.5000  4.705
0.5333  4.749
0.5667  4.806
0.6000  4.858
0.6333  4.908
0.6667  4.954
0.7000  4.995
0.7333  5.044
0.7667  5.115
0.8000  5.137
0.8333  5.190
0.8667  5.260
0.9000  5.312
0.9333  5.363
0.9667  5.387
1.0000  5.390

0.0000  4.321
0.0333  4.323
0.0667  4.329
0.1000  4.339
0.1333  4.352
0.1667  4.367
0.2000  4.383
0.2333  4.391
0.2667  4.410
0.3000  4.446
0.3333  4.483
0.3667  4.524
0.4000  4.573
0.4333  4.625
0.4667  4.679
0.5000  4.705
0.5333  4.749
0.5667  4.806
0.6000  4.858
0.6333  4.908
0.6667  4.962
0.7000  5.034
0.7333  5.073
0.7667  5.115
0.8000  5.177
0.8333  5.191
0.8667  5.262
0.9000  5.312
0.9333  5.363
0.9667  5.387
1.0000  5.390

0.0000  4.321
0.0333  4.323
0.0667  4.329
0.1000  4.339
0.1333  4.352
0.1667  4.367
0.2000  4.383
0.2333  4.391
0.2667  4.428
0.3000  4.446
0.3333  4.488
0.3667  4.527
0.4000  4.580
0.4333  4.629
0.4667  4.682
0.5000  4.738
0.5333  4.787
0.5667  4.830
0.6000  4.867
0.6333  4.916
0.6667  4.984
0.7000  5.034
0.7333  5.073
0.7667  5.115
0.8000  5.181
0.8333  5.225
0.8667  5.262
0.9000  5.321
0.9333  5.376
0.9667  5.387
1.0000  5.403

0.0000  4.330
0.0333  4.331
0.0667  4.336
0.1000  4.345
0.1333  4.357
0.1667  4.373
0.2000  4.390
0.2333  4.410
0.2667  4.432
0.3000  4.457
0.3333  4.503
0.3667  4.541
0.4000  4.586
0.4333  4.635
0.4667  4.682
0.5000  4.738
0.5333  4.793
0.5667  4.853
0.6000  4.915
0.6333  4.962
0.6667  5.005
0.7000  5.041
0.7333  5.085
0.7667  5.129
0.8000  5.181
0.8333  5.225
0.8667  5.270
0.9000  5.333
0.9333  5.376
0.9667  5.393
1.0000  5.403

0.0000  4.340
0.0333  4.341
0.0667  4.345
0.1000  4.352
0.1333  4.362
0.1667  4.374
0.2000  4.393
0.2333  4.419
0.2667  4.440
0.3000  4.461
0.3333  4.513
0.3667  4.549
0.4000  4.590
0.4333  4.635
0.4667  4.698
0.5000  4.742
0.5333  4.793
0.5667  4.853
0.6000  4.916
0.6333  4.971
0.6667  5.010
0.7000  5.044
0.7333  5.093
0.7667  5.129
0.8000  5.206
0.8333  5.233
0.8667  5.273
0.9000  5.334
0.9333  5.379
0.9667  5.399
1.0000  5.403

0.0000  4.361
0.0333  4.364
0.0667  4.372
0.1000  4.385
0.1333  4.390
0.1667  4.396
0.2000  4.405
0.2333  4.422
0.2667  4.444
0.3000  4.465
0.3333  4.513
0.3667  4.549
0.4000  4.590
0.4333  4.636
0.4667  4.698
0.5000  4.744
0.5333  4.805
0.5667  4.869
0.6000  4.916
0.6333  4.973
0.6667  5.010
0.7000  5.059
0.7333  5.120
0.7667  5.167
0.8000  5.212
0.8333  5.236
0.8667  5.277
0.9000  5.334
0.9333  5.379
0.9667  5.400
1.0000  5.406

0.0000  4.370
0.0333  4.372
0.0667  4.380
0.1000  4.385
0.1333  4.390
0.1667  4.396
0.2000  4.405
0.2333  4.422
0.2667  4.451
0.3000  4.481
0.3333  4.513
0.3667  4.578
0.4000  4.595
0.4333  4.656
0.4667  4.703
0.5000  4.744
0.5333  4.805
0.5667  4.869
0.6000  4.933
0.6333  4.973
0.6667  5.013
0.7000  5.077
0.7333  5.146
0.7667  5.181
0.8000  5.212
0.8333  5.257
0.8667  5.304
0.9000  5.350
0.9333  5.387
0.9667  5.400
1.0000  5.411

0.0000  4.380
0.0333  4.380
0.0667  4.382
0.1000  4.386
0.1333  4.401
0.1667  4.408
0.2000  4.414
0.2333  4.425
0.2667  4.451
0.3000  4.481
0.3333  4.513
0.3667  4.586
0.4000  4.623
0.4333  4.658
0.4667  4.703
0.5000  4.769
0.5333  4.834
0.5667  4.885
0.6000  4.933
0.6333  4.973
0.6667  5.019
0.7000  5.092
0.7333  5.146
0.7667  5.181
0.8000  5.213
0.8333  5.257
0.8667  5.304
0.9000  5.359
0.9333  5.393
0.9667  5.417
1.0000  5.415

0.0000  4.380
0.0333  4.380
0.0667  4.382
0.1000  4.393
0.1333  4.411
0.1667  4.430
0.2000  4.437
0.2333  4.441
0.2667  4.452
0.3000  4.494
0.3333  4.542
0.3667  4.586
0.4000  4.625
0.4333  4.671
0.4667  4.711
0.5000  4.778
0.5333  4.842
0.5667  4.892
0.6000  4.949
0.6333  4.995
0.6667  5.052
0.7000  5.103
0.7333  5.151
0.7667  5.181
0.8000  5.213
0.8333  5.296
0.8667  5.311
0.9000  5.359
0.9333  5.404
0.9667  5.417
1.0000  5.415

0.0000  4.408
0.0333  4.409
0.0667  4.415
0.1000  4.410
0.1333  4.414
0.1667  4.437
0.2000  4.444
0.2333  4.449
0.2667  4.469
0.3000  4.510
0.3333  4.564
0.3667  4.589
0.4000  4.645
0.4333  4.680
0.4667  4.725
0.5000  4.788
0.5333  4.847
0.5667  4.906
0.6000  4.960
0.6333  4.995
0.6667  5.052
0.7000  5.103
0.7333  5.151
0.7667  5.226
0.8000  5.240
0.8333  5.296
0.8667  5.334
0.9000  5.364
0.9333  5.412
0.9667  5.424
1.0000  5.419

0.0000  4.408
0.0333  4.409
0.0667  4.415
0.1000  4.424
0.1333  4.434
0.1667  4.443
0.2000  4.444
0.2333  4.449
0.2667  4.469
0.3000  4.510
0.3333  4.564
0.3667  4.594
0.4000  4.659
0.4333  4.691
0.4667  4.731
0.5000  4.799
0.5333  4.859
0.5667  4.906
0.6000  4.962
0.6333  5.005
0.6667  5.057
0.7000  5.106
0.7333  5.169
0.7667  5.226
0.8000  5.255
0.8333  5.297
0.8667  5.334
0.9000  5.370
0.9333  5.414
0.9667  5.434
1.0000  5.419

0.0000  4.428
0.0333  4.423
0.0667  4.415
0.1000  4.424
0.1333  4.435
0.1667  4.444
0.2000  4.470
0.2333  4.503
0.2667  4.529
0.3000  4.549
0.3333  4.570
0.3667  4.618
0.4000  4.659
0.4333  4.691
0.4667  4.744
0.5000  4.807
0.5333  4.859
0.5667  4.914
0.6000  4.971
0.6333  5.030
0.6667  5.078
0.7000  5.127
0.7333  5.178
0.7667  5.228
0.8000  5.255
0.8333  5.305
0.8667  5.337
0.9000  5.379
0.9333  5.414
0.9667  5.434
1.0000  5.431

0.0000  4.434
0.0333  4.428
0.0667  4.429
0.1000  4.431
0.1333  4.435
0.1667  4.444
0.2000  4.471
0.2333  4.503
0.2667  4.529
0.3000  4.559
0.3333  4.575
0.3667  4.625
0.4000  4.668
0.4333  4.707
0.4667  4.745
0.5000  4.819
0.5333  4.863
0.5667  4.919
0.6000  4.971
0.6333  5.030
0.6667  5.078
0.7000  5.127
0.7333  5.178
0.7667  5.229
0.8000  5.273
0.8333  5.305
0.8667  5.358
0.9000  5.382
0.9333  5.418
0.9667  5.442
1.0000  5.432

0.0000  4.437
0.0333  4.451
0.0667  4.465
0.1000  4.471
0.1333  4.471
0.1667  4.469
0.2000  4.482
0.2333  4.508
0.2667  4.532
0.3000  4.559
0.3333  4.592
0.3667  4.625
0.4000  4.668
0.4333  4.737
0.4667  4.779
0.5000  4.819
0.5333  4.882
0.5667  4.942
0.6000  4.979
0.6333  5.033
0.6667  5.092
0.7000  5.144
0.7333  5.202
0.7667  5.230
0.8000  5.273
0.8333  5.311
0.8667  5.358
0.9000  5.382
0.9333  5.434
0.9667  5.442
1.0000  5.432

0.0000  4.459
0.0333  4.461
0.0667  4.465
0.1000  4.471
0.1333  4.471
0.1667  4.469
0.2000  4.482
0.2333  4.509
0.2667  4.552
0.3000  4.579
0.3333  4.593
0.3667  4.629
0.4000  4.684
0.4333  4.737
0.4667  4.779
0.5000  4.826
0.5333  4.898
0.5667  4.942
0.6000  4.981
0.6333  5.033
0.6667  5.098
0.7000  5.160
0.7333  5.210
0.7667  5.230
0.8000  5.281
0.8333  5.311
0.8667  5.369
0.9000  5.402
0.9333  5.436
0.9667  5.464
1.0000  5.436

0.0000  4.459
0.0333  4.461
0.0667  4.469
0.1000  4.479
0.1333  4.484
0.1667  4.496
0.2000  4.506
0.2333  4.518
0.2667  4.553
0.3000  4.579
0.3333  4.597
0.3667  4.629
0.4000  4.689
0.4333  4.742
0.4667  4.790
0.5000  4.845
0.5333  4.898
0.5667  4.942
0.6000  4.982
0.6333  5.038
0.6667  5.098
0.7000  5.165
0.7333  5.210
0.7667  5.245
0.8000  5.287
0.8333  5.312
0.8667  5.369
0.9000  5.414
0.9333  5.436
0.9667  5.465
1.0000  5.436

0.0000  4.474
0.0333  4.475
0.0667  4.478
0.1000  4.479
0.1333  4.484
0.1667  4.500
0.2000  4.522
0.2333  4.551
0.2667  4.565
0.3000  4.603
0.3333  4.632
0.3667  4.660
0.4000  4.689
0.4333  4.743
0.4667  4.799
0.5000  4.854
0.5333  4.898
0.5667  4.946
0.6000  4.982
0.6333  5.042
0.6667  5.098
0.7000  5.166
0.7333  5.218
0.7667  5.259
0.8000  5.307
0.8333  5.363
0.8667  5.396
0.9000  5.414
0.9333  5.458
0.9667  5.465
1.0000  5.437

0.0000  4.489
0.0333  4.487
0.0667  4.484
0.1000  4.482
0.1333  4.488
0.1667  4.500
0.2000  4.522
0.2333  4.551
0.2667  4.585
0.3000  4.603
0.3333  4.650
0.3667  4.681
0.4000  4.697
0.4333  4.748
0.4667  4.818
0.5000  4.855
0.5333  4.910
0.5667  4.946
0.6000  4.990
0.6333  5.045
0.6667  5.107
0.7000  5.166
0.7333  5.222
0.7667  5.267
0.8000  5.316
0.8333  5.363
0.8667  5.396
0.9000  5.419
0.9333  5.458
0.9667  5.465
1.0000  5.437

0.0000  4.489
0.0333  4.487
0.0667  4.484
0.1000  4.491
0.1333  4.515
0.1667  4.537
0.2000  4.544
0.2333  4.553
0.2667  4.585
0.3000  4.608
0.3333  4.658
0.3667  4.692
0.4000  4.704
0.4333  4.748
0.4667  4.818
0.5000  4.855
0.5333  4.913
0.5667  4.947
0.6000  4.990
0.6333  5.058
0.6667  5.134
0.7000  5.193
0.7333  5.225
0.7667  5.271
0.8000  5.319
0.8333  5.363
0.8667  5.396
0.9000  5.431
0.9333  5.458
0.9667  5.466
1.0000  5.495

0.0000  4.508
0.0333  4.509
0.0667  4.512
0.1000  4.517
0.1333  4.525
0.1667  4.538
0.2000  4.552
0.2333  4.571
0.2667  4.586
0.3000  4.624
0.3333  4.665
0.3667  4.692
0.4000  4.731
0.4333  4.770
0.4667  4.821
0.5000  4.866
0.5333  4.919
0.5667  4.954
0.6000  4.993
0.6333  5.058
0.6667  5.134
0.7000  5.193
0.7333  5.246
0.7667  5.287
0.8000  5.324
0.8333  5.369
0.8667  5.407
0.9000  5.431
0.9333  5.465
0.9667  5.467
1.0000  5.495

0.0000  4.530
0.0333  4.530
0.0667  4.530
0.1000  4.531
0.1333  4.534
0.1667  4.543
0.2000  4.559
0.2333  4.572
0.2667  4.588
0.3000  4.624
0.3333  4.665
0.3667  4.703
0.4000  4.731
0.4333  4.770
0.4667  4.827
0.5000  4.900
0.5333  4.925
0.5667  4.975
0.6000  5.038
0.6333  5.109
0.6667  5.167
0.7000  5.203
0.7333  5.246
0.7667  5.287
0.8000  5.324
0.8333  5.376
0.8667  5.410
0.9000  5.453
0.9333  5.478
0.9667  5.477
1.0000  5.495

0.0000  4.536
0.0333  4.536
0.0667  4.537
0.1000  4.539
0.1333  4.543
0.1667  4.550
0.2000  4.574
0.2333  4.608
0.2667  4.609
0.3000  4.632
0.3333  4.671
0.3667  4.703
0.4000  4.733
0.4333  4.776
0.4667  4.827
0.5000  4.900
0.5333  4.925
0.5667  4.989
0.6000  5.052
0.6333  5.109
0.6667  5.167
0.7000  5.228
0.7333  5.256
0.7667  5.297
0.8000  5.341
0.8333  5.381
0.8667  5.421
0.9000  5.457
0.9333  5.478
0.9667  5.478
1.0000  5.496

0.0000  4.555
0.0333  4.557
0.0667  4.561
0.1000  4.568
0.1333  4.578
0.1667  4.590
0.2000  4.605
0.2333  4.610
0.2667  4.645
0.3000  4.670
0.3333  4.686
0.3667  4.716
0.4000  4.769
0.4333  4.790
0.4667  4.837
0.5000  4.908
0.5333  4.952
0.5667  4.997
0.6000  5.062
0.6333  5.114
0.6667  5.168
0.7000  5.228
0.7333  5.262
0.7667  5.301
0.8000  5.341
0.8333  5.381
0.8667  5.421
0.9000  5.474
0.9333  5.497
0.9667  5.478
1.0000  5.496

0.0000  4.590
0.0333  4.592
0.0667  4.596
0.1000  4.602
0.1333  4.610
0.1667  4.620
0.2000  4.618
0.2333  4.623
0.2667  4.645
0.3000  4.681
0.3333  4.691
0.3667  4.724
0.4000  4.769
0.4333  4.790
0.4667  4.837
0.5000  4.911
0.5333  4.957
0.5667  5.006
0.6000  5.062
0.6333  5.114
0.6667  5.182
0.7000  5.228
0.7333  5.264
0.7667  5.303
0.8000  5.360
0.8333  5.409
0.8667  5.429
0.9000  5.474
0.9333  5.500
0.9667  5.485
1.0000  5.503

0.0000  4.591
0.0333  4.592
0.0667  4.596
0.1000  4.602
0.1333  4.610
0.1667  4.620
0.2000  4.632
0.2333  4.646
0.2667  4.662
0.3000  4.681
0.3333  4.703
0.3667  4.734
0.4000  4.779
0.4333  4.821
0.4667  4.860
0.5000  4.911
0.5333  4.965
0.5667  5.019
0.6000  5.077
0.6333  5.131
0.6667  5.185
0.7000  5.233
0.7333  5.264
0.7667  5.303
0.8000  5.367
0.8333  5.414
0.8667  5.447
0.9000  5.483
0.9333  5.519
0.9667  5.485
1.0000  5.508

0.0000  4.591
0.0333  4.592
0.0667  4.598
0.1000  4.608
0.1333  4.620
0.1667  4.623
0.2000  4.632
0.2333  4.646
0.2667  4.662
0.3000  4.685
0.3333  4.703
0.3667  4.734
0.4000  4.783
0.4333  4.826
0.4667  4.872
0.5000  4.920
0.5333  4.972
0.5667  5.019
0.6000  5.078
0.6333  5.139
0.6667  5.185
0.7000  5.233
0.7333  5.276
0.7667  5.329
0.8000  5.371
0.8333  5.415
0.8667  5.447
0.9000  5.483
0.9333  5.519
0.9667  5.505
1.0000  5.508

0.0000  4.600
0.0333  4.601
0.0667  4.605
0.1000  4.612
0.1333  4.621
0.1667  4.631
0.2000  4.644
0.2333  4.658
0.2667  4.674
0.3000  4.686
0.3333  4.724
0.3667  4.747
0.4000  4.786
0.4333  4.832
0.4667  4.875
0.5000  4.920
0.5333  4.981
0.5667  5.021
0.6000  5.084
0.6333  5.139
0.6667  5.191
0.7000  5.235
0.7333  5.280
0.7667  5.334
0.8000  5.375
0.8333  5.419
0.8667  5.457
0.9000  5.494
0.9333  5.519
0.9667  5.512
1.0000  5.509

0.0000  4.613
0.0333  4.615
0.0667  4.621
0.1000  4.630
0.1333  4.632
0.1667  4.644
0.2000  4.666
0.2333  4.693
0.2667  4.722
0.3000  4.728
0.3333  4.729
0.3667  4.760
0.4000  4.788
0.4333  4.832
0.4667  4.875
0.5000  4.921
0.5333  4.981
0.5667  5.025
0.6000  5.093
0.6333  5.146
0.6667  5.192
0.7000  5.239
0.7333  5.280
0.7667  5.340
0.8000  5.391
0.8333  5.419
0.8667  5.461
0.9000  5.504
0.9333  5.525
0.9667  5.514
1.0000  5.509

0.0000  4.626
0.0333  4.628
0.0667  4.630
0.1000  4.631
0.1333  4.644
0.1667  4.659
0.2000  4.678
0.2333  4.702
0.2667  4.722
0.3000  4.731
0.3333  4.737
0.3667  4.775
0.4000  4.793
0.4333  4.844
0.4667  4.898
0.5000  4.928
0.5333  4.998
0.5667  5.030
0.6000  5.093
0.6333  5.154
0.6667  5.203
0.7000  5.243
0.7333  5.288
0.7667  5.340
0.8000  5.391
0.8333  5.421
0.8667  5.470
0.9000  5.517
0.9333  5.526
0.9667  5.514
1.0000  5.512

0.0000  4.628
0.0333  4.628
0.0667  4.632
0.1000  4.637
0.1333  4.645
0.1667  4.663
0.2000  4.685
0.2333  4.702
0.2667  4.723
0.3000  4.745
0.3333  4.768
0.3667  4.781
0.4000  4.793
0.4333  4.852
0.4667  4.911
0.5000  4.952
0.5333  4.998
0.5667  5.048
0.6000  5.096
0.6333  5.159
0.6667  5.203
0.7000  5.243
0.7333  5.299
0.7667  5.360
0.8000  5.397
0.8333  5.425
0.8667  5.472
0.9000  5.522
0.9333  5.526
0.9667  5.532
1.0000  5.526

0.0000  4.629
0.0333  4.630
0.0667  4.634
0.1000  4.644
0.1333  4.658
0.1667  4.672
0.2000  4.685
0.2333  4.703
0.2667  4.727
0.3000  4.745
0.3333  4.768
0.3667  4.781
0.4000  4.825
0.4333  4.867
0.4667  4.920
0.5000  4.972
0.5333  5.001
0.5667  5.048
0.6000  5.097
0.6333  5.174
0.6667  5.209
0.7000  5.250
0.7333  5.299
0.7667  5.360
0.8000  5.402
0.8333  5.430
0.8667  5.476
0.9000  5.522
0.9333  5.527
0.9667  5.535
1.0000  5.533

0.0000  4.648
0.0333  4.649
0.0667  4.651
0.1000  4.656
0.1333  4.662
0.1667  4.672
0.2000  4.685
0.2333  4.711
0.2667  4.731
0.3000  4.758
0.3333  4.792
0.3667  4.814
0.4000  4.839
0.4333  4.876
0.4667  4.928
0.5000  4.972
0.5333  5.003
0.5667  5.069
0.6000  5.106
0.6333  5.174
0.6667  5.221
0.7000  5.269
0.7333  5.344
0.7667  5.360
0.8000  5.408
0.8333  5.434
0.8667  5.477
0.9000  5.524
0.9333  5.532
0.9667  5.538
1.0000  5.533

0.0000  4.648
0.0333  4.649
0.0667  4.651
0.1000  4.656
0.1333  4.662
0.1667  4.675
0.2000  4.697
0.2333  4.723
0.2667  4.752
0.3000  4.773
0.3333  4.797
0.3667  4.815
0.4000  4.848
0.4333  4.890
0.4667  4.938
0.5000  4.973
0.5333  5.003
0.5667  5.074
0.6000  5.150
0.6333  5.175
0.6667  5.221
0.7000  5.269
0.7333  5.346
0.7667  5.364
0.8000  5.419
0.8333  5.444
0.8667  5.479
0.9000  5.524
0.9333  5.537
0.9667  5.540
1.0000  5.543

0.0000  4.689
0.0333  4.690
0.0667  4.695
0.1000  4.704
0.1333  4.716
0.1667  4.726
0.2000  4.733
0.2333  4.743
0.2667  4.755
0.3000  4.777
0.3333  4.800
0.3667  4.815
0.4000  4.848
0.4333  4.890
0.4667  4.938
0.5000  4.977
0.5333  5.010
0.5667  5.074
0.6000  5.150
0.6333  5.187
0.6667  5.234
0.7000  5.304
0.7333  5.349
0.7667  5.381
0.8000  5.420
0.8333  5.444
0.8667  5.479
0.9000  5.525
0.9333  5.537
0.9667  5.544
1.0000  5.550

0.0000  4.695
0.0333  4.697
0.0667  4.703
0.1000  4.712
0.1333  4.721
0.1667  4.727
0.2000  4.734
0.2333  4.744
0.2667  4.757
0.3000  4.785
0.3333  4.800
0.3667  4.840
0.4000  4.877
0.4333  4.914
0.4667  4.945
0.5000  4.977
0.5333  5.010
0.5667  5.089
0.6000  5.154
0.6333  5.193
0.6667  5.264
0.7000  5.312
0.7333  5.349
0.7667  5.385
0.8000  5.421
0.8333  5.458
0.8667  5.487
0.9000  5.529
0.9333  5.540
0.9667  5.544
1.0000  5.550

0.0000  4.695
0.0333  4.697
0.0667  4.703
0.1000  4.712
0.1333  4.722
0.1667  4.733
0.2000  4.750
0.2333  4.767
0.2667  4.760
0.3000  4.790
0.3333  4.817
0.3667  4.845
0.4000  4.887
0.4333  4.922
0.4667  4.945
0.5000  4.983
0.5333  5.032
0.5667  5.089
0.6000  5.154
0.6333  5.193
0.6667  5.268
0.7000  5.315
0.7333  5.352
0.7667  5.404
0.8000  5.434
0.8333  5.469
0.8667  5.493
0.9000  5.539
0.9333  5.544
0.9667  5.551
1.0000  5.556

0.0000  4.713
0.0333  4.714
0.0667  4.715
0.1000  4.717
0.1333  4.725
0.1667  4.737
0.2000  4.750
0.2333  4.767
0.2667  4.787
0.3000  4.797
0.3333  4.820
0.3667  4.864
0.4000  4.902
0.4333  4.922
0.4667  4.956
0.5000  4.990
0.5333  5.051
0.5667  5.103
0.6000  5.157
0.6333  5.212
0.6667  5.270
0.7000  5.326
0.7333  5.355
0.7667  5.404
0.8000  5.434
0.8333  5.469
0.8667  5.493
0.9000  5.539
0.9333  5.549
0.9667  5.554
1.0000  5.557

0.0000  4.719
0.0333  4.719
0.0667  4.719
0.1000  4.720
0.1333  4.725
0.1667  4.737
0.2000  4.754
0.2333  4.769
0.2667  4.787
0.3000  4.797
0.3333  4.823
0.3667  4.869
0.4000  4.902
0.4333  4.938
0.4667  4.963
0.5000  5.000
0.5333  5.055
0.5667  5.116
0.6000  5.165
0.6333  5.219
0.6667  5.279
0.7000  5.338
0.7333  5.372
0.7667  5.407
0.8000  5.444
0.8333  5.471
0.8667  5.507
0.9000  5.542
0.9333  5.549
0.9667  5.558
1.0000  5.557

0.0000  4.731
0.0333  4.730
0.0667  4.729
0.1000  4.729
0.1333  4.734
0.1667  4.746
0.2000  4.764
0.2333  4.779
0.2667  4.792
0.3000  4.809
0.3333  4.846
0.3667  4.880
0.4000  4.909
0.4333  4.952
0.4667  4.975
0.5000  5.002
0.5333  5.061
0.5667  5.126
0.6000  5.178
0.6333  5.233
0.6667  5.300
0.7000  5.338
0.7333  5.372
0.7667  5.424
0.8000  5.446
0.8333  5.490
0.8667  5.522
0.9000  5.547
0.9333  5.559
0.9667  5.558
1.0000  5.560

0.0000  4.731
0.0333  4.730
0.0667  4.729
0.1000  4.729
0.1333  4.734
0.1667  4.746
0.2000  4.764
0.2333  4.783
0.2667  4.798
0.3000  4.822
0.3333  4.852
0.3667  4.880
0.4000  4.923
0.4333  4.959
0.4667  4.994
0.5000  5.019
0.5333  5.075
0.5667  5.127
0.6000  5.178
0.6333  5.233
0.6667  5.312
0.7000  5.338
0.7333  5.383
0.7667  5.436
0.8000  5.448
0.8333  5.495
0.8667  5.522
0.9000  5.547
0.9333  5.560
0.9667  5.566
1.0000  5.560

0.0000  4.737
0.0333  4.737
0.0667  4.740
0.1000  4.745
0.1333  4.755
0.1667  4.769
0.2000  4.784
0.2333  4.783
0.2667  4.798
0.3000  4.822
0.3333  4.852
0.3667  4.893
0.4000  4.933
0.4333  4.972
0.4667  5.006
0.5000  5.019
0.5333  5.075
0.5667  5.127
0.6000  5.180
0.6333  5.255
0.6667  5.312
0.7000  5.345
0.7333  5.388
0.7667  5.436
0.8000  5.460
0.8333  5.495
0.8667  5.524
0.9000  5.555
0.9333  5.562
0.9667  5.569
1.0000  5.560

0.0000  4.737
0.0333  4.737
0.0667  4.740
0.1000  4.745
0.1333  4.755
0.1667  4.769
0.2000  4.786
0.2333  4.789
0.2667  4.808
0.3000  4.842
0.3333  4.880
0.3667  4.915
0.4000  4.946
0.4333  4.991
0.4667  5.006
0.5000  5.055
0.5333  5.088
0.5667  5.136
0.6000  5.180
0.6333  5.267
0.6667  5.316
0.7000  5.347
0.7333  5.389
0.7667  5.442
0.8000  5.460
0.8333  5.505
0.8667  5.533
0.9000  5.555
0.9333  5.569
0.9667  5.573
1.0000  5.575

0.0000  4.749
0.0333  4.752
0.0667  4.757
0.1000  4.765
0.1333  4.773
0.1667  4.783
0.2000  4.786
0.2333  4.804
0.2667  4.828
0.3000  4.859
0.3333  4.895
0.3667  4.922
0.4000  4.961
0.4333  5.002
0.4667  5.010
0.5000  5.066
0.5333  5.105
0.5667  5.142
0.6000  5.193
0.6333  5.267
0.6667  5.316
0.7000  5.352
0.7333  5.394
0.7667  5.445
0.8000  5.463
0.8333  5.514
0.8667  5.547
0.9000  5.560
0.9333  5.579
0.9667  5.575
1.0000  5.575

0.0000  4.749
0.0333  4.752
0.0667  4.757
0.1000  4.765
0.1333  4.773
0.1667  4.783
0.2000  4.795
0.2333  4.804
0.2667  4.828
0.3000  4.859
0.3333  4.895
0.3667  4.926
0.4000  4.961
0.4333  5.005
0.4667  5.045
0.5000  5.079
0.5333  5.105
0.5667  5.142
0.6000  5.206
0.6333  5.276
0.6667  5.319
0.7000  5.367
0.7333  5.399
0.7667  5.447
0.8000  5.487
0.8333  5.515
0.8667  5.547
0.9000  5.567
0.9333  5.580
0.9667  5.575
1.0000  5.576

0.0000  4.799
0.0333  4.801
0.0667  4.806
0.1000  4.813
0.1333  4.811
0.1667  4.799
0.2000  4.795
0.2333  4.817
0.2667  4.848
0.3000  4.884
0.3333  4.900
0.3667  4.926
0.4000  4.969
0.4333  5.005
0.4667  5.048
0.5000  5.079
0.5333  5.105
0.5667  5.146
0.6000  5.209
0.6333  5.281
0.6667  5.319
0.7000  5.370
0.7333  5.417
0.7667  5.447
0.8000  5.487
0.8333  5.518
0.8667  5.568
0.9000  5.567
0.9333  5.580
0.9667  5.583
1.0000  5.583

0.0000  4.827
0.0333  4.827
0.0667  4.828
0.1000  4.821
0.1333  4.813
0.1667  4.806
0.2000  4.796
0.2333  4.817
0.2667  4.848
0.3000  4.884
0.3333  4.911
0.3667  4.939
0.4000  4.983
0.4333  5.014
0.4667  5.048
0.5000  5.080
0.5333  5.120
0.5667  5.186
0.6000  5.215
0.6333  5.281
0.6667  5.320
0.7000  5.372
0.7333  5.417
0.7667  5.452
0.8000  5.500
0.8333  5.519
0.8667  5.573
0.9000  5.591
0.9333  5.582
0.9667  5.585
1.0000  5.590

0.0000  4.834
0.0333  4.832
0.0667  4.830
0.1000  4.833
0.1333  4.838
0.1667  4.845
0.2000  4.853
0.2333  4.862
0.2667  4.873
0.3000  4.885
0.3333  4.911
0.3667  4.939
0.4000  4.983
0.4333  5.014
0.4667  5.061
0.5000  5.093
0.5333  5.125
0.5667  5.186
0.6000  5.215
0.6333  5.281
0.6667  5.330
0.7000  5.373
0.7333  5.427
0.7667  5.469
0.8000  5.501
0.8333  5.529
0.8667  5.573
0.9000  5.591
0.9333  5.593
0.9667  5.588
1.0000  5.590

0.0000  4.843
0.0333  4.842
0.0667  4.840
0.1000  4.839
0.1333  4.845
0.1667  4.861
0.2000  4.881
0.2333  4.895
0.2667  4.908
0.3000  4.908
0.3333  4.928
0.3667  4.972
0.4000  4.994
0.4333  5.019
0.4667  5.068
0.5000  5.109
0.5333  5.166
0.5667  5.187
0.6000  5.252
0.6333  5.294
0.6667  5.331
0.7000  5.384
0.7333  5.436
0.7667  5.474
0.8000  5.512
0.8333  5.529
0.8667  5.578
0.9000  5.612
0.9333  5.597
0.9667  5.588
1.0000  5.591

0.0000  4.845
0.0333  4.846
0.0667  4.849
0.1000  4.854
0.1333  4.861
0.1667  4.870
0.2000  4.881
0.2333  4.895
0.2667  4.908
0.3000  4.908
0.3333  4.928
0.3667  4.972
0.4000  4.998
0.4333  5.032
0.4667  5.068
0.5000  5.115
0.5333  5.166
0.5667  5.189
0.6000  5.259
0.6333  5.300
0.6667  5.347
0.7000  5.389
0.7333  5.455
0.7667  5.474
0.8000  5.512
0.8333  5.545
0.8667  5.584
0.9000  5.618
0.9333  5.603
0.9667  5.589
1.0000  5.592

0.0000  4.845
0.0333  4.846
0.0667  4.849
0.1000  4.854
0.1333  4.861
0.1667  4.870
0.2000  4.882
0.2333  4.902
0.2667  4.913
0.3000  4.929
0.3333  4.950
0.3667  4.976
0.4000  4.998
0.4333  5.032
0.4667  5.074
0.5000  5.115
0.5333  5.173
0.5667  5.223
0.6000  5.274
0.6333  5.310
0.6667  5.352
0.7000  5.389
0.7333  5.456
0.7667  5.474
0.8000  5.523
0.8333  5.549
0.8667  5.598
0.9000  5.621
0.9333  5.603
0.9667  5.596
1.0000  5.596

0.0000  4.867
0.0333  4.868
0.0667  4.868
0.1000  4.870
0.1333  4.874
0.1667  4.880
0.2000  4.889
0.2333  4.907
0.2667  4.913
0.3000  4.929
0.3333  4.950
0.3667  4.976
0.4000  5.026
0.4333  5.041
0.4667  5.084
0.5000  5.123
0.5333  5.187
0.5667  5.223
0.6000  5.274
0.6333  5.315
0.6667  5.357
0.7000  5.403
0.7333  5.456
0.7667  5.478
0.8000  5.538
0.8333  5.573
0.8667  5.600
0.9000  5.622
0.9333  5.605
0.9667  5.608
1.0000  5.597

0.0000  4.871
0.0333  4.873
0.0667  4.878
0.1000  4.887
0.1333  4.900
0.1667  4.906
0.2000  4.913
0.2333  4.918
0.2667  4.919
0.3000  4.940
0.3333  4.964
0.3667  4.988
0.4000  5.026
0.4333  5.041
0.4667  5.084
0.5000  5.134
0.5333  5.187
0.5667  5.232
0.6000  5.276
0.6333  5.320
0.6667  5.358
0.7000  5.403
0.7333  5.462
0.7667  5.501
0.8000  5.538
0.8333  5.581
0.8667  5.611
0.9000  5.622
0.9333  5.615
0.9667  5.612
1.0000  5.598

0.0000  4.890
0.0333  4.891
0.0667  4.896
0.1000  4.904
0.1333  4.904
0.1667  4.917
0.2000  4.924
0.2333  4.918
0.2667  4.935
0.3000  4.967
0.3333  5.002
0.3667  5.035
0.4000  5.045
0.4333  5.080
0.4667  5.086
0.5000  5.139
0.5333  5.187
0.5667  5.247
0.6000  5.279
0.6333  5.320
0.6667  5.358
0.7000  5.414
0.7333  5.463
0.7667  5.505
0.8000  5.538
0.8333  5.587
0.8667  5.612
0.9000  5.623
0.9333  5.615
0.9667  5.612
1.0000  5.598

0.0000  4.893
0.0333  4.895
0.0667  4.901
0.1000  4.905
0.1333  4.916
0.1667  4.927
0.2000  4.924
0.2333  4.926
0.2667  4.945
0.3000  4.970
0.3333  5.002
0.3667  5.039
0.4000  5.045
0.4333  5.081
0.4667  5.100
0.5000  5.139
0.5333  5.197
0.5667  5.251
0.6000  5.293
0.6333  5.320
0.6667  5.365
0.7000  5.428
0.7333  5.463
0.7667  5.508
0.8000  5.552
0.8333  5.587
0.8667  5.612
0.9000  5.626
0.9333  5.626
0.9667  5.620
1.0000  5.605

0.0000  4.893
0.0333  4.895
0.0667  4.901
0.1000  4.909
0.1333  4.920
0.1667  4.927
0.2000  4.937
0.2333  4.963
0.2667  4.992
0.3000  5.013
0.3333  5.026
0.3667  5.039
0.4000  5.047
0.4333  5.081
0.4667  5.116
0.5000  5.153
0.5333  5.198
0.5667  5.251
0.6000  5.305
0.6333  5.326
0.6667  5.365
0.7000  5.428
0.7333  5.474
0.7667  5.508
0.8000  5.554
0.8333  5.602
0.8667  5.630
0.9000  5.626
0.9333  5.626
0.9667  5.631
1.0000  5.605

0.0000  4.913
0.0333  4.912
0.0667  4.909
0.1000  4.909
0.1333  4.920
0.1667  4.932
0.2000  4.951
0.2333  4.975
0.2667  5.001
0.3000  5.013
0.3333  5.026
0.3667  5.041
0.4000  5.068
0.4333  5.088
0.4667  5.116
0.5000  5.153
0.5333  5.198
0.5667  5.251
0.6000  5.305
0.6333  5.334
0.6667  5.372
0.7000  5.433
0.7333  5.474
0.7667  5.510
0.8000  5.563
0.8333  5.605
0.8667  5.630
0.9000  5.631
0.9333  5.631
0.9667  5.631
1.0000  5.609

0.0000  4.940
0.0333  4.941
0.0667  4.944
0.1000  4.950
0.1333  4.951
0.1667  4.954
0.2000  4.969
0.2333  4.990
0.2667  5.001
0.3000  5.025
0.3333  5.045
0.3667  5.041
0.4000  5.068
0.4333  5.088
0.4667  5.121
0.5000  5.167
0.5333  5.217
0.5667  5.267
0.6000  5.305
0.6333  5.334
0.6667  5.384
0.7000  5.438
0.7333  5.474
0.7667  5.531
0.8000  5.563
0.8333  5.612
0.8667  5.640
0.9000  5.645
0.9333  5.631
0.9667  5.634
1.0000  5.610

0.0000  4.942
0.0333  4.943
0.0667  4.946
0.1000  4.951
0.1333  4.951
0.1667  4.954
0.2000  4.969
0.2333  4.990
0.2667  5.003
0.3000  5.034
0.3333  5.062
0.3667  5.071
0.4000  5.078
0.4333  5.094
0.4667  5.140
0.5000  5.199
0.5333  5.217
0.5667  5.267
0.6000  5.308
0.6333  5.349
0.6667  5.384
0.7000  5.448
0.7333  5.478
0.7667  5.536
0.8000  5.564
0.8333  5.612
0.8667  5.643
0.9000  5.660
0.9333  5.636
0.9667  5.635
1.0000  5.634

0.0000  4.955
0.0333  4.958
0.0667  4.957
0.1000  4.954
0.1333  4.958
0.1667  4.969
0.2000  4.983
0.2333  4.995
0.2667  5.020
0.3000  5.044
0.3333  5.065
0.3667  5.071
0.4000  5.079
0.4333  5.113
0.4667  5.140
0.5000  5.201
0.5333  5.217
0.5667  5.267
0.6000  5.318
0.6333  5.349
0.6667  5.388
0.7000  5.449
0.7333  5.485
0.7667  5.536
0.8000  5.567
0.8333  5.618
0.8667  5.650
0.9000  5.660
0.9333  5.639
0.9667  5.635
1.0000  5.642

0.0000  4.960
0.0333  4.959
0.0667  4.957
0.1000  4.954
0.1333  4.959
0.1667  4.970
0.2000  4.984
0.2333  4.995
0.2667  5.020
0.3000  5.048
0.3333  5.069
0.3667  5.096
0.4000  5.119
0.4333  5.122
0.4667  5.167
0.5000  5.201
0.5333  5.225
0.5667  5.269
0.6000  5.327
0.6333  5.355
0.6667  5.396
0.7000  5.449
0.7333  5.486
0.7667  5.539
0.8000  5.574
0.8333  5.624
0.8667  5.652
0.9000  5.664
0.9333  5.640
0.9667  5.638
1.0000  5.655

0.0000  4.960
0.0333  4.959
0.0667  4.964
0.1000  4.974
0.1333  4.976
0.1667  4.979
0.2000  4.985
0.2333  5.001
0.2667  5.021
0.3000  5.050
0.3333  5.075
0.3667  5.096
0.4000  5.120
0.4333  5.137
0.4667  5.173
0.5000  5.214
0.5333  5.242
0.5667  5.275
0.6000  5.327
0.6333  5.367
0.6667  5.404
0.7000  5.452
0.7333  5.486
0.7667  5.547
0.8000  5.582
0.8333  5.628
0.8667  5.652
0.9000  5.664
0.9333  5.646
0.9667  5.638
1.0000  5.655

0.0000  4.974
0.0333  4.974
0.0667  4.973
0.1000  4.974
0.1333  4.976
0.1667  4.979
0.2000  4.985
0.2333  5.001
0.2667  5.022
0.3000  5.050
0.3333  5.075
0.3667  5.101
0.4000  5.123
0.4333  5.150
0.4667  5.186
0.5000  5.216
0.5333  5.261
0.5667  5.293
0.6000  5.332
0.6333  5.369
0.6667  5.404
0.7000  5.452
0.7333  5.488
0.7667  5.547
0.8000  5.582
0.8333  5.628
0.8667  5.671
0.9000  5.664
0.9333  5.646
0.9667  5.651
1.0000  5.658

0.0000  4.974
0.0333  4.974
0.0667  4.973
0.1000  4.975
0.1333  4.989
0.1667  5.007
0.2000  5.029
0.2333  5.044
0.2667  5.062
0.3000  5.058
0.3333  5.079
0.3667  5.118
0.4000  5.134
0.4333  5.163
0.4667  5.191
0.5000  5.216
0.5333  5.266
0.5667  5.298
0.6000  5.332
0.6333  5.369
0.6667  5.421
0.7000  5.456
0.7333  5.504
0.7667  5.550
0.8000  5.588
0.8333  5.628
0.8667  5.673
0.9000  5.669
0.9333  5.662
0.9667  5.651
1.0000  5.658

0.0000  4.998
0.0333  5.000
0.0667  5.003
0.1000  5.007
0.1333  5.012
0.1667  5.019
0.2000  5.029
0.2333  5.044
0.2667  5.062
0.3000  5.084
0.3333  5.102
0.3667  5.130
0.4000  5.155
0.4333  5.180
0.4667  5.210
0.5000  5.217
0.5333  5.266
0.5667  5.304
0.6000  5.340
0.6333  5.385
0.6667  5.431
0.7000  5.465
0.7333  5.504
0.7667  5.550
0.8000  5.592
0.8333  5.633
0.8667  5.674
0.9000  5.669
0.9333  5.662
0.9667  5.657
1.0000  5.659

0.0000  4.998
0.0333  5.000
0.0667  5.003
0.1000  5.007
0.1333  5.012
0.1667  5.019
0.2000  5.029
0.2333  5.054
0.2667  5.068
0.3000  5.084
0.3333  5.102
0.3667  5.131
0.4000  5.162
0.4333  5.201
0.4667  5.218
0.5000  5.238
0.5333  5.272
0.5667  5.328
0.6000  5.347
0.6333  5.404
0.6667  5.447
0.7000  5.467
0.7333  5.531
0.7667  5.551
0.8000  5.597
0.8333  5.633
0.8667  5.683
0.9000  5.669
0.9333  5.666
0.9667  5.661
1.0000  5.662

0.0000  5.000
0.0333  5.002
0.0667  5.008
0.1000  5.018
0.1333  5.031
0.1667  5.048
0.2000  5.062
0.2333  5.073
0.2667  5.082
0.3000  5.102
0.3333  5.117
0.3667  5.131
0.4000  5.167
0.4333  5.201
0.4667  5.218
0.5000  5.241
0.5333  5.272
0.5667  5.332
0.6000  5.361
0.6333  5.404
0.6667  5.447
0.7000  5.467
0.7333  5.531
0.7667  5.553
0.8000  5.607
0.8333  5.634
0.8667  5.685
0.9000  5.679
0.9333  5.675
0.9667  5.664
1.0000  5.667

0.0000  5.020
0.0333  5.020
0.0667  5.023
0.1000  5.029
0.1333  5.038
0.1667  5.049
0.2000  5.062
0.2333  5.078
0.2667  5.088
0.3000  5.107
0.3333  5.123
0.3667  5.136
0.4000  5.167
0.4333  5.207
0.4667  5.229
0.5000  5.250
0.5333  5.289
0.5667  5.332
0.6000  5.374
0.6333  5.410
0.6667  5.448
0.7000  5.484
0.7333  5.531
0.7667  5.561
0.8000  5.607
0.8333  5.647
0.8667  5.685
0.9000  5.679
0.9333  5.675
0.9667  5.664
1.0000  5.667

0.0000  5.020
0.0333  5.020
0.0667  5.023
0.1000  5.029
0.1333  5.038
0.1667  5.049
0.2000  5.066
0.2333  5.079
0.2667  5.096
0.3000  5.114
0.3333  5.123
0.3667  5.149
0.4000  5.173
0.4333  5.209
0.4667  5.246
0.5000  5.287
0.5333  5.324
0.5667  5.353
0.6000  5.374
0.6333  5.415
0.6667  5.458
0.7000  5.486
0.7333  5.536
0.7667  5.562
0.8000  5.612
0.8333  5.647
0.8667  5.686
0.9000  5.687
0.9333  5.681
0.9667  5.681
1.0000  5.671

0.0000  5.028
0.0333  5.030
0.0667  5.035
0.1000  5.044
0.1333  5.051
0.1667  5.060
0.2000  5.069
0.2333  5.079
0.2667  5.099
0.3000  5.121
0.3333  5.125
0.3667  5.150
0.4000  5.176
0.4333  5.209
0.4667  5.258
0.5000  5.294
0.5333  5.324
0.5667  5.353
0.6000  5.379
0.6333  5.415
0.6667  5.465
0.7000  5.507
0.7333  5.539
0.7667  5.576
0.8000  5.613
0.8333  5.647
0.8667  5.691
0.9000  5.689
0.9333  5.695
0.9667  5.682
1.0000  5.678

0.0000  5.028
0.0333  5.030
0.0667  5.035
0.1000  5.044
0.1333  5.051
0.1667  5.060
0.2000  5.074
0.2333  5.085
0.2667  5.099
0.3000  5.121
0.3333  5.134
0.3667  5.150
0.4000  5.187
0.4333  5.213
0.4667  5.263
0.5000  5.294
0.5333  5.329
0.5667  5.360
0.6000  5.379
0.6333  5.415
0.6667  5.465
0.7000  5.508
0.7333  5.539
0.7667  5.578
0.8000  5.613
0.8333  5.648
0.8667  5.691
0.9000  5.696
0.9333  5.701
0.9667  5.682
1.0000  5.679

0.0000  5.050
0.0333  5.050
0.0667  5.050
0.1000  5.052
0.1333  5.059
0.1667  5.063
0.2000  5.074
0.2333  5.092
0.2667  5.114
0.3000  5.124
0.3333  5.150
0.3667  5.168
0.4000  5.187
0.4333  5.229
0.4667  5.266
0.5000  5.313
0.5333  5.362
0.5667  5.370
0.6000  5.389
0.6333  5.423
0.6667  5.481
0.7000  5.511
0.7333  5.558
0.7667  5.584
0.8000  5.621
0.8333  5.655
0.8667  5.694
0.9000  5.699
0.9333  5.701
0.9667  5.694
1.0000  5.686

0.0000  5.050
0.0333  5.050
0.0667  5.050
0.1000  5.052
0.1333  5.062
0.1667  5.072
0.2000  5.077
0.2333  5.092
0.2667  5.114
0.3000  5.124
0.3333  5.150
0.3667  5.175
0.4000  5.191
0.4333  5.229
0.4667  5.266
0.5000  5.317
0.5333  5.362
0.5667  5.373
0.6000  5.400
0.6333  5.429
0.6667  5.481
0.7000  5.511
0.7333  5.558
0.7667  5.584
0.8000  5.629
0.8333  5.660
0.8667  5.699
0.9000  5.705
0.9333  5.701
0.9667  5.696
1.0000  5.688

0.0000  5.055
0.0333  5.055
0.0667  5.056
0.1000  5.057
0.1333  5.062
0.1667  5.079
0.2000  5.086
0.2333  5.097
0.2667  5.118
0.3000  5.140
0.3333  5.158
0.3667  5.179
0.4000  5.211
0.4333  5.243
0.4667  5.278
0.5000  5.326
0.5333  5.365
0.5667  5.373
0.6000  5.400
0.6333  5.445
0.6667  5.481
0.7000  5.517
0.7333  5.559
0.7667  5.593
0.8000  5.632
0.8333  5.672
0.8667  5.710
0.9000  5.706
0.9333  5.706
0.9667  5.698
1.0000  5.698

0.0000  5.069
0.0333  5.069
0.0667  5.068
0.1000  5.068
0.1333  5.069
0.1667  5.079
0.2000  5.099
0.2333  5.124
0.2667  5.136
0.3000  5.141
0.3333  5.173
0.3667  5.179
0.4000  5.211
0.4333  5.243
0.4667  5.278
0.5000  5.326
0.5333  5.368
0.5667  5.378
0.6000  5.403
0.6333  5.445
0.6667  5.481
0.7000  5.532
0.7333  5.563
0.7667  5.593
0.8000  5.632
0.8333  5.672
0.8667  5.710
0.9000  5.706
0.9333  5.716
0.9667  5.698
1.0000  5.717

0.0000  5.077
0.0333  5.078
0.0667  5.079
0.1000  5.081
0.1333  5.083
0.1667  5.084
0.2000  5.099
0.2333  5.124
0.2667  5.136
0.3000  5.141
0.3333  5.173
0.3667  5.208
0.4000  5.249
0.4333  5.275
0.4667  5.299
0.5000  5.340
0.5333  5.376
0.5667  5.400
0.6000  5.432
0.6333  5.467
0.6667  5.486
0.7000  5.532
0.7333  5.573
0.7667  5.614
0.8000  5.641
0.8333  5.678
0.8667  5.715
0.9000  5.717
0.9333  5.716
0.9667  5.709
1.0000  5.721

0.0000  5.118
0.0333  5.119
0.0667  5.125
0.1000  5.133
0.1333  5.141
0.1667  5.145
0.2000  5.154
0.2333  5.151
0.2667  5.154
0.3000  5.172
0.3333  5.178
0.3667  5.209
0.4000  5.250
0.4333  5.275
0.4667  5.299
0.5000  5.340
0.5333  5.386
0.5667  5.417
0.6000  5.432
0.6333  5.467
0.6667  5.489
0.7000  5.549
0.7333  5.574
0.7667  5.614
0.8000  5.646
0.8333  5.678
0.8667  5.717
0.9000  5.727
0.9333  5.717
0.9667  5.725
1.0000  5.723

0.0000  5.122
0.0333  5.123
0.0667  5.128
0.1000  5.136
0.1333  5.141
0.1667  5.146
0.2000  5.155
0.2333  5.151
0.2667  5.154
0.3000  5.183
0.3333  5.179
0.3667  5.209
0.4000  5.250
0.4333  5.293
0.4667  5.333
0.5000  5.365
0.5333  5.387
0.5667  5.417
0.6000  5.443
0.6333  5.471
0.6667  5.493
0.7000  5.553
0.7333  5.574
0.7667  5.614
0.8000  5.647
0.8333  5.707
0.8667  5.717
0.9000  5.734
0.9333  5.719
0.9667  5.725
1.0000  5.723

0.0000  5.149
0.0333  5.147
0.0667  5.144
0.1000  5.141
0.1333  5.145
0.1667  5.157
0.2000  5.159
0.2333  5.161
0.2667  5.168
0.3000  5.185
0.3333  5.208
0.3667  5.240
0.4000  5.268
0.4333  5.293
0.4667  5.333
0.5000  5.365
0.5333  5.387
0.5667  5.424
0.6000  5.454
0.6333  5.473
0.6667  5.510
0.7000  5.555
0.7333  5.576
0.7667  5.623
0.8000  5.647
0.8333  5.707
0.8667  5.722
0.9000  5.736
0.9333  5.729
0.9667  5.729
1.0000  5.723

0.0000  5.150
0.0333  5.149
0.0667  5.145
0.1000  5.142
0.1333  5.146
0.1667  5.160
0.2000  5.161
0.2333  5.166
0.2667  5.173
0.3000  5.185
0.3333  5.220
0.3667  5.252
0.4000  5.268
0.4333  5.296
0.4667  5.343
0.5000  5.366
0.5333  5.391
0.5667  5.437
0.6000  5.468
0.6333  5.479
0.6667  5.518
0.7000  5.555
0.7333  5.578
0.7667  5.625
0.8000  5.664
0.8333  5.720
0.8667  5.722
0.9000  5.736
0.9333  5.732
0.9667  5.729
1.0000  5.729

0.0000  5.161
0.0333  5.162
0.0667  5.166
0.1000  5.165
0.1333  5.163
0.1667  5.161
0.2000  5.161
0.2333  5.168
0.2667  5.182
0.3000  5.187
0.3333  5.220
0.3667  5.252
0.4000  5.276
0.4333  5.313
0.4667  5.347
0.5000  5.374
0.5333  5.398
0.5667  5.437
0.6000  5.468
0.6333  5.485
0.6667  5.532
0.7000  5.556
0.7333  5.586
0.7667  5.626
0.8000  5.664
0.8333  5.721
0.8667  5.722
0.9000  5.741
0.9333  5.732
0.9667  5.740
1.0000  5.729

0.0000  5.168
0.0333  5.168
0.0667  5.167
0.1000  5.167
0.1333  5.168
0.1667  5.167
0.2000  5.169
0.2333  5.181
0.2667  5.199
0.3000  5.219
0.3333  5.236
0.3667  5.260
0.4000  5.298
0.4333  5.316
0.4667  5.349
0.5000  5.396
0.5333  5.398
0.5667  5.437
0.6000  5.478
0.6333  5.501
0.6667  5.532
0.7000  5.567
0.7333  5.586
0.7667  5.626
0.8000  5.687
0.8333  5.727
0.8667  5.731
0.9000  5.750
0.9333  5.747
0.9667  5.748
1.0000  5.742

0.0000  5.168
0.0333  5.168
0.0667  5.167
0.1000  5.167
0.1333  5.168
0.1667  5.167
0.2000  5.180
0.2333  5.193
0.2667  5.205
0.3000  5.219
0.3333  5.236
0.3667  5.260
0.4000  5.298
0.4333  5.316
0.4667  5.349
0.5000  5.396
0.5333  5.425
0.5667  5.447
0.6000  5.482
0.6333  5.508
0.6667  5.541
0.7000  5.568
0.7333  5.592
0.7667  5.635
0.8000  5.694
0.8333  5.732
0.8667  5.732
0.9000  5.755
0.9333  5.752
0.9667  5.748
1.0000  5.753

0.0000  5.168
0.0333  5.168
0.0667  5.167
0.1000  5.172
0.1333  5.180
0.1667  5.183
0.2000  5.186
0.2333  5.193
0.2667  5.205
0.3000  5.223
0.3333  5.252
0.3667  5.282
0.4000  5.303
0.4333  5.338
0.4667  5.367
0.5000  5.406
0.5333  5.426
0.5667  5.460
0.6000  5.486
0.6333  5.528
0.6667  5.541
0.7000  5.575
0.7333  5.606
0.7667  5.645
0.8000  5.703
0.8333  5.733
0.8667  5.740
0.9000  5.758
0.9333  5.752
0.9667  5.754
1.0000  5.759

0.0000  5.172
0.0333  5.174
0.0667  5.177
0.1000  5.180
0.1333  5.182
0.1667  5.183
0.2000  5.186
0.2333  5.202
0.2667  5.220
0.3000  5.231
0.3333  5.257
0.3667  5.287
0.4000  5.303
0.4333  5.347
0.4667  5.378
0.5000  5.410
0.5333  5.433
0.5667  5.465
0.6000  5.486
0.6333  5.528
0.6667  5.559
0.7000  5.575
0.7333  5.607
0.7667  5.652
0.8000  5.708
0.8333  5.736
0.8667  5.750
0.9000  5.758
0.9333  5.767
0.9667  5.754
1.0000  5.774

0.0000  5.172
0.0333  5.174
0.0667  5.177
0.1000  5.180
0.1333  5.182
0.1667  5.189
0.2000  5.201
0.2333  5.212
0.2667  5.225
0.3000  5.240
0.3333  5.260
0.3667  5.289
0.4000  5.311
0.4333  5.347
0.4667  5.389
0.5000  5.410
0.5333  5.441
0.5667  5.465
0.6000  5.513
0.6333  5.538
0.6667  5.572
0.7000  5.580
0.7333  5.608
0.7667  5.652
0.8000  5.708
0.8333  5.746
0.8667  5.750
0.9000  5.759
0.9333  5.767
0.9667  5.767
1.0000  5.774

0.0000  5.188
0.0333  5.189
0.0667  5.193
0.1000  5.199
0.1333  5.208
0.1667  5.213
0.2000  5.212
0.2333  5.215
0.2667  5.228
0.3000  5.249
0.3333  5.271
0.3667  5.297
0.4000  5.318
0.4333  5.350
0.4667  5.395
0.5000  5.421
0.5333  5.451
0.5667  5.466
0.6000  5.513
0.6333  5.555
0.6667  5.577
0.7000  5.580
0.7333  5.616
0.7667  5.654
0.8000  5.708
0.8333  5.755
0.8667  5.754
0.9000  5.759
0.9333  5.788
0.9667  5.769
1.0000  5.775

0.0000  5.232
0.0333  5.233
0.0667  5.233
0.1000  5.227
0.1333  5.219
0.1667  5.221
0.2000  5.227
0.2333  5.226
0.2667  5.233
0.3000  5.258
0.3333  5.279
0.3667  5.297
0.4000  5.321
0.4333  5.353
0.4667  5.395
0.5000  5.426
0.5333  5.451
0.5667  5.468
0.6000  5.521
0.6333  5.555
0.6667  5.577
0.7000  5.593
0.7333  5.626
0.7667  5.656
0.8000  5.713
0.8333  5.755
0.8667  5.773
0.9000  5.765
0.9333  5.789
0.9667  5.770
1.0000  5.775



==> data/Fig-3e-2.txt <==
#!%  FIG. 3. Panel e: Calculated electronic density of states (DOS) of pure ScN NW systems, 
#!%  as described in the text: (1×)5×5+s.

#!%  E (eV)   dos(E)     Int dos(E) EFermi =   1.775 eV             # E (eV) Sc pdos(E)           # E (eV) N pdos(E)     

  -3.000  0.2198E+02  0.2198E+00                                    -48.158  0.222E-02            -48.158  0.221E-04
  -2.990  0.2276E+02  0.4474E+00                                    -48.148  0.283E-02            -48.148  0.282E-04
  -2.980  0.2354E+02  0.6828E+00                                    -48.138  0.360E-02            -48.138  0.358E-04
  -2.970  0.2433E+02  0.9261E+00                                    -48.128  0.457E-02            -48.128  0.454E-04
  -2.960  0.2512E+02  0.1177E+01                                    -48.118  0.578E-02            -48.118  0.573E-04
  -2.950  0.2593E+02  0.1437E+01                                    -48.108  0.726E-02            -48.108  0.722E-04
  -2.940  0.2674E+02  0.1704E+01                                    -48.098  0.910E-02            -48.098  0.906E-04
  -2.930  0.2756E+02  0.1980E+01                                    -48.088  0.114E-01            -48.088  0.113E-03
  -2.920  0.2839E+02  0.2263E+01                                    -48.078  0.142E-01            -48.078  0.141E-03
  -2.910  0.2922E+02  0.2556E+01                                    -48.068  0.176E-01            -48.068  0.175E-03
  -2.900  0.3006E+02  0.2856E+01                                    -48.058  0.218E-01            -48.058  0.217E-03
  -2.890  0.3091E+02  0.3165E+01                                    -48.048  0.269E-01            -48.048  0.268E-03
  -2.880  0.3176E+02  0.3483E+01                                    -48.038  0.331E-01            -48.038  0.329E-03
  -2.870  0.3262E+02  0.3809E+01                                    -48.028  0.405E-01            -48.028  0.404E-03
  -2.860  0.3349E+02  0.4144E+01                                    -48.018  0.497E-01            -48.018  0.494E-03
  -2.850  0.3436E+02  0.4488E+01                                    -48.008  0.603E-01            -48.008  0.601E-03
  -2.840  0.3525E+02  0.4840E+01                                    -47.998  0.732E-01            -47.998  0.729E-03
  -2.830  0.3613E+02  0.5201E+01                                    -47.988  0.886E-01            -47.988  0.881E-03
  -2.820  0.3703E+02  0.5572E+01                                    -47.978  0.107E+00            -47.978  0.106E-02
  -2.810  0.3793E+02  0.5951E+01                                    -47.968  0.128E+00            -47.968  0.128E-02
  -2.800  0.3884E+02  0.6339E+01                                    -47.958  0.154E+00            -47.958  0.153E-02
  -2.790  0.3975E+02  0.6737E+01                                    -47.948  0.183E+00            -47.948  0.182E-02
  -2.780  0.4067E+02  0.7144E+01                                    -47.938  0.218E+00            -47.938  0.217E-02
  -2.770  0.4160E+02  0.7560E+01                                    -47.928  0.259E+00            -47.928  0.257E-02
  -2.760  0.4254E+02  0.7985E+01                                    -47.918  0.306E+00            -47.918  0.304E-02
  -2.750  0.4348E+02  0.8420E+01                                    -47.908  0.360E+00            -47.908  0.358E-02
  -2.740  0.4443E+02  0.8864E+01                                    -47.898  0.421E+00            -47.898  0.421E-02
  -2.730  0.4539E+02  0.9318E+01                                    -47.888  0.494E+00            -47.888  0.492E-02
  -2.720  0.4636E+02  0.9782E+01                                    -47.878  0.575E+00            -47.878  0.574E-02
  -2.710  0.4733E+02  0.1026E+02                                    -47.868  0.669E+00            -47.868  0.666E-02
  -2.700  0.4832E+02  0.1074E+02                                    -47.858  0.777E+00            -47.858  0.772E-02
  -2.690  0.4932E+02  0.1123E+02                                    -47.848  0.894E+00            -47.848  0.890E-02
  -2.680  0.5033E+02  0.1173E+02                                    -47.838  0.103E+01            -47.838  0.102E-01
  -2.670  0.5135E+02  0.1225E+02                                    -47.828  0.118E+01            -47.828  0.118E-01
  -2.660  0.5238E+02  0.1277E+02                                    -47.818  0.135E+01            -47.818  0.134E-01
  -2.650  0.5343E+02  0.1331E+02                                    -47.808  0.154E+01            -47.808  0.153E-01
  -2.640  0.5450E+02  0.1385E+02                                    -47.798  0.175E+01            -47.798  0.174E-01
  -2.630  0.5558E+02  0.1441E+02                                    -47.788  0.197E+01            -47.788  0.197E-01
  -2.620  0.5668E+02  0.1497E+02                                    -47.778  0.223E+01            -47.778  0.222E-01
  -2.610  0.5780E+02  0.1555E+02                                    -47.768  0.250E+01            -47.768  0.250E-01
  -2.600  0.5894E+02  0.1614E+02                                    -47.758  0.281E+01            -47.758  0.280E-01
  -2.590  0.6010E+02  0.1674E+02                                    -47.748  0.313E+01            -47.748  0.312E-01
  -2.580  0.6128E+02  0.1735E+02                                    -47.738  0.349E+01            -47.738  0.348E-01
  -2.570  0.6248E+02  0.1798E+02                                    -47.728  0.387E+01            -47.728  0.386E-01
  -2.560  0.6371E+02  0.1862E+02                                    -47.718  0.427E+01            -47.718  0.427E-01
  -2.550  0.6497E+02  0.1927E+02                                    -47.708  0.472E+01            -47.708  0.470E-01
  -2.540  0.6625E+02  0.1993E+02                                    -47.698  0.518E+01            -47.698  0.517E-01
  -2.530  0.6755E+02  0.2060E+02                                    -47.688  0.567E+01            -47.688  0.566E-01
  -2.520  0.6888E+02  0.2129E+02                                    -47.678  0.619E+01            -47.678  0.618E-01
  -2.510  0.7024E+02  0.2200E+02                                    -47.668  0.673E+01            -47.668  0.672E-01
  -2.500  0.7162E+02  0.2271E+02                                    -47.658  0.731E+01            -47.658  0.730E-01
  -2.490  0.7303E+02  0.2344E+02                                    -47.648  0.790E+01            -47.648  0.789E-01
  -2.480  0.7447E+02  0.2419E+02                                    -47.638  0.852E+01            -47.638  0.850E-01
  -2.470  0.7593E+02  0.2495E+02                                    -47.628  0.915E+01            -47.628  0.915E-01
  -2.460  0.7741E+02  0.2572E+02                                    -47.618  0.981E+01            -47.618  0.981E-01
  -2.450  0.7892E+02  0.2651E+02                                    -47.608  0.105E+02            -47.608  0.105E+00
  -2.440  0.8045E+02  0.2731E+02                                    -47.598  0.112E+02            -47.598  0.112E+00
  -2.430  0.8200E+02  0.2813E+02                                    -47.588  0.119E+02            -47.588  0.119E+00
  -2.420  0.8357E+02  0.2897E+02                                    -47.578  0.126E+02            -47.578  0.126E+00
  -2.410  0.8517E+02  0.2982E+02                                    -47.568  0.132E+02            -47.568  0.133E+00
  -2.400  0.8678E+02  0.3069E+02                                    -47.558  0.139E+02            -47.558  0.140E+00
  -2.390  0.8840E+02  0.3157E+02                                    -47.548  0.146E+02            -47.548  0.147E+00
  -2.380  0.9005E+02  0.3247E+02                                    -47.538  0.153E+02            -47.538  0.154E+00
  -2.370  0.9170E+02  0.3339E+02                                    -47.528  0.160E+02            -47.528  0.162E+00
  -2.360  0.9337E+02  0.3432E+02                                    -47.518  0.167E+02            -47.518  0.169E+00
  -2.350  0.9506E+02  0.3528E+02                                    -47.508  0.174E+02            -47.508  0.176E+00
  -2.340  0.9675E+02  0.3624E+02                                    -47.498  0.181E+02            -47.498  0.184E+00
  -2.330  0.9845E+02  0.3723E+02                                    -47.488  0.188E+02            -47.488  0.191E+00
  -2.320  0.1002E+03  0.3823E+02                                    -47.478  0.194E+02            -47.478  0.198E+00
  -2.310  0.1019E+03  0.3925E+02                                    -47.468  0.201E+02            -47.468  0.206E+00
  -2.300  0.1036E+03  0.4028E+02                                    -47.458  0.207E+02            -47.458  0.214E+00
  -2.290  0.1053E+03  0.4134E+02                                    -47.448  0.214E+02            -47.448  0.221E+00
  -2.280  0.1071E+03  0.4241E+02                                    -47.438  0.221E+02            -47.438  0.230E+00
  -2.270  0.1088E+03  0.4350E+02                                    -47.428  0.228E+02            -47.428  0.238E+00
  -2.260  0.1105E+03  0.4460E+02                                    -47.418  0.236E+02            -47.418  0.247E+00
  -2.250  0.1123E+03  0.4572E+02                                    -47.408  0.244E+02            -47.408  0.257E+00
  -2.240  0.1140E+03  0.4686E+02                                    -47.398  0.252E+02            -47.398  0.268E+00
  -2.230  0.1157E+03  0.4802E+02                                    -47.388  0.261E+02            -47.388  0.279E+00
  -2.220  0.1174E+03  0.4919E+02                                    -47.378  0.271E+02            -47.378  0.292E+00
  -2.210  0.1192E+03  0.5039E+02                                    -47.368  0.282E+02            -47.368  0.306E+00
  -2.200  0.1209E+03  0.5159E+02                                    -47.358  0.293E+02            -47.358  0.321E+00
  -2.190  0.1226E+03  0.5282E+02                                    -47.348  0.306E+02            -47.348  0.338E+00
  -2.180  0.1242E+03  0.5406E+02                                    -47.338  0.320E+02            -47.338  0.356E+00
  -2.170  0.1259E+03  0.5532E+02                                    -47.328  0.335E+02            -47.328  0.376E+00
  -2.160  0.1276E+03  0.5660E+02                                    -47.318  0.353E+02            -47.318  0.399E+00
  -2.150  0.1292E+03  0.5789E+02                                    -47.308  0.372E+02            -47.308  0.424E+00
  -2.140  0.1309E+03  0.5920E+02                                    -47.298  0.393E+02            -47.298  0.451E+00
  -2.130  0.1325E+03  0.6052E+02                                    -47.288  0.415E+02            -47.288  0.480E+00
  -2.120  0.1340E+03  0.6186E+02                                    -47.278  0.440E+02            -47.278  0.513E+00
  -2.110  0.1356E+03  0.6322E+02                                    -47.268  0.468E+02            -47.268  0.549E+00
  -2.100  0.1371E+03  0.6459E+02                                    -47.258  0.497E+02            -47.258  0.587E+00
  -2.090  0.1386E+03  0.6598E+02                                    -47.248  0.529E+02            -47.248  0.629E+00
  -2.080  0.1401E+03  0.6738E+02                                    -47.238  0.564E+02            -47.238  0.672E+00
  -2.070  0.1415E+03  0.6879E+02                                    -47.228  0.601E+02            -47.228  0.722E+00
  -2.060  0.1429E+03  0.7022E+02                                    -47.218  0.640E+02            -47.218  0.771E+00
  -2.050  0.1443E+03  0.7167E+02                                    -47.208  0.682E+02            -47.208  0.826E+00
  -2.040  0.1456E+03  0.7312E+02                                    -47.198  0.727E+02            -47.198  0.883E+00
  -2.030  0.1469E+03  0.7459E+02                                    -47.188  0.774E+02            -47.188  0.943E+00
  -2.020  0.1481E+03  0.7607E+02                                    -47.178  0.824E+02            -47.178  0.101E+01
  -2.010  0.1493E+03  0.7756E+02                                    -47.168  0.875E+02            -47.168  0.107E+01
  -2.000  0.1504E+03  0.7907E+02                                    -47.158  0.929E+02            -47.158  0.114E+01
  -1.990  0.1515E+03  0.8058E+02                                    -47.148  0.985E+02            -47.148  0.121E+01
  -1.980  0.1525E+03  0.8211E+02                                    -47.138  0.104E+03            -47.138  0.129E+01
  -1.970  0.1535E+03  0.8364E+02                                    -47.128  0.110E+03            -47.128  0.136E+01
  -1.960  0.1544E+03  0.8519E+02                                    -47.118  0.116E+03            -47.118  0.144E+01
  -1.950  0.1553E+03  0.8674E+02                                    -47.108  0.122E+03            -47.108  0.152E+01
  -1.940  0.1561E+03  0.8830E+02                                    -47.098  0.129E+03            -47.098  0.160E+01
  -1.930  0.1568E+03  0.8987E+02                                    -47.088  0.135E+03            -47.088  0.169E+01
  -1.920  0.1575E+03  0.9144E+02                                    -47.078  0.141E+03            -47.078  0.177E+01
  -1.910  0.1581E+03  0.9303E+02                                    -47.068  0.148E+03            -47.068  0.186E+01
  -1.900  0.1587E+03  0.9461E+02                                    -47.058  0.155E+03            -47.058  0.194E+01
  -1.890  0.1592E+03  0.9621E+02                                    -47.048  0.161E+03            -47.048  0.203E+01
  -1.880  0.1597E+03  0.9780E+02                                    -47.038  0.168E+03            -47.038  0.212E+01
  -1.870  0.1601E+03  0.9940E+02                                    -47.028  0.174E+03            -47.028  0.220E+01
  -1.860  0.1604E+03  0.1010E+03                                    -47.018  0.180E+03            -47.018  0.229E+01
  -1.850  0.1607E+03  0.1026E+03                                    -47.008  0.187E+03            -47.008  0.238E+01
  -1.840  0.1609E+03  0.1042E+03                                    -46.998  0.193E+03            -46.998  0.247E+01
  -1.830  0.1610E+03  0.1058E+03                                    -46.988  0.200E+03            -46.988  0.256E+01
  -1.820  0.1611E+03  0.1074E+03                                    -46.978  0.206E+03            -46.978  0.265E+01
  -1.810  0.1612E+03  0.1091E+03                                    -46.968  0.213E+03            -46.968  0.274E+01
  -1.800  0.1612E+03  0.1107E+03                                    -46.958  0.219E+03            -46.958  0.283E+01
  -1.790  0.1611E+03  0.1123E+03                                    -46.948  0.225E+03            -46.948  0.293E+01
  -1.780  0.1610E+03  0.1139E+03                                    -46.938  0.232E+03            -46.938  0.302E+01
  -1.770  0.1608E+03  0.1155E+03                                    -46.928  0.238E+03            -46.928  0.312E+01
  -1.760  0.1607E+03  0.1171E+03                                    -46.918  0.244E+03            -46.918  0.321E+01
  -1.750  0.1604E+03  0.1187E+03                                    -46.908  0.251E+03            -46.908  0.331E+01
  -1.740  0.1602E+03  0.1203E+03                                    -46.898  0.257E+03            -46.898  0.341E+01
  -1.730  0.1598E+03  0.1219E+03                                    -46.888  0.264E+03            -46.888  0.352E+01
  -1.720  0.1595E+03  0.1235E+03                                    -46.878  0.271E+03            -46.878  0.362E+01
  -1.710  0.1591E+03  0.1251E+03                                    -46.868  0.277E+03            -46.868  0.373E+01
  -1.700  0.1587E+03  0.1267E+03                                    -46.858  0.284E+03            -46.858  0.384E+01
  -1.690  0.1583E+03  0.1283E+03                                    -46.848  0.291E+03            -46.848  0.395E+01
  -1.680  0.1579E+03  0.1298E+03                                    -46.838  0.298E+03            -46.838  0.406E+01
  -1.670  0.1574E+03  0.1314E+03                                    -46.828  0.305E+03            -46.828  0.418E+01
  -1.660  0.1569E+03  0.1330E+03                                    -46.818  0.312E+03            -46.818  0.429E+01
  -1.650  0.1564E+03  0.1345E+03                                    -46.808  0.319E+03            -46.808  0.440E+01
  -1.640  0.1559E+03  0.1361E+03                                    -46.798  0.326E+03            -46.798  0.452E+01
  -1.630  0.1553E+03  0.1377E+03                                    -46.788  0.333E+03            -46.788  0.463E+01
  -1.620  0.1548E+03  0.1392E+03                                    -46.778  0.340E+03            -46.778  0.475E+01
  -1.610  0.1542E+03  0.1408E+03                                    -46.768  0.347E+03            -46.768  0.486E+01
  -1.600  0.1536E+03  0.1423E+03                                    -46.758  0.354E+03            -46.758  0.496E+01
  -1.590  0.1531E+03  0.1438E+03                                    -46.748  0.360E+03            -46.748  0.506E+01
  -1.580  0.1525E+03  0.1453E+03                                    -46.738  0.366E+03            -46.738  0.516E+01
  -1.570  0.1518E+03  0.1469E+03                                    -46.728  0.371E+03            -46.728  0.525E+01
  -1.560  0.1512E+03  0.1484E+03                                    -46.718  0.376E+03            -46.718  0.534E+01
  -1.550  0.1506E+03  0.1499E+03                                    -46.708  0.380E+03            -46.708  0.541E+01
  -1.540  0.1499E+03  0.1514E+03                                    -46.698  0.384E+03            -46.698  0.548E+01
  -1.530  0.1492E+03  0.1529E+03                                    -46.688  0.387E+03            -46.688  0.553E+01
  -1.520  0.1486E+03  0.1544E+03                                    -46.678  0.390E+03            -46.678  0.558E+01
  -1.510  0.1479E+03  0.1558E+03                                    -46.668  0.392E+03            -46.668  0.562E+01
  -1.500  0.1472E+03  0.1573E+03                                    -46.658  0.392E+03            -46.658  0.564E+01
  -1.490  0.1464E+03  0.1588E+03                                    -46.648  0.392E+03            -46.648  0.564E+01
  -1.480  0.1457E+03  0.1602E+03                                    -46.638  0.392E+03            -46.638  0.564E+01
  -1.470  0.1450E+03  0.1617E+03                                    -46.628  0.390E+03            -46.628  0.562E+01
  -1.460  0.1442E+03  0.1631E+03                                    -46.618  0.387E+03            -46.618  0.558E+01
  -1.450  0.1434E+03  0.1646E+03                                    -46.608  0.383E+03            -46.608  0.554E+01
  -1.440  0.1427E+03  0.1660E+03                                    -46.598  0.379E+03            -46.598  0.548E+01
  -1.430  0.1419E+03  0.1674E+03                                    -46.588  0.373E+03            -46.588  0.540E+01
  -1.420  0.1411E+03  0.1688E+03                                    -46.578  0.367E+03            -46.578  0.531E+01
  -1.410  0.1404E+03  0.1702E+03                                    -46.568  0.360E+03            -46.568  0.521E+01
  -1.400  0.1396E+03  0.1716E+03                                    -46.558  0.351E+03            -46.558  0.509E+01
  -1.390  0.1389E+03  0.1730E+03                                    -46.548  0.343E+03            -46.548  0.496E+01
  -1.380  0.1382E+03  0.1744E+03                                    -46.538  0.333E+03            -46.538  0.483E+01
  -1.370  0.1375E+03  0.1758E+03                                    -46.528  0.323E+03            -46.528  0.468E+01
  -1.360  0.1369E+03  0.1771E+03                                    -46.518  0.312E+03            -46.518  0.452E+01
  -1.350  0.1363E+03  0.1785E+03                                    -46.508  0.300E+03            -46.508  0.436E+01
  -1.340  0.1358E+03  0.1798E+03                                    -46.498  0.288E+03            -46.498  0.419E+01
  -1.330  0.1353E+03  0.1812E+03                                    -46.488  0.276E+03            -46.488  0.401E+01
  -1.320  0.1349E+03  0.1825E+03                                    -46.478  0.264E+03            -46.478  0.383E+01
  -1.310  0.1347E+03  0.1839E+03                                    -46.468  0.251E+03            -46.468  0.364E+01
  -1.300  0.1345E+03  0.1852E+03                                    -46.458  0.238E+03            -46.458  0.346E+01
  -1.290  0.1345E+03  0.1866E+03                                    -46.448  0.225E+03            -46.448  0.327E+01
  -1.280  0.1346E+03  0.1879E+03                                    -46.438  0.213E+03            -46.438  0.309E+01
  -1.270  0.1348E+03  0.1893E+03                                    -46.428  0.200E+03            -46.428  0.290E+01
  -1.260  0.1352E+03  0.1906E+03                                    -46.418  0.187E+03            -46.418  0.272E+01
  -1.250  0.1358E+03  0.1920E+03                                    -46.408  0.175E+03            -46.408  0.254E+01
  -1.240  0.1365E+03  0.1934E+03                                    -46.398  0.163E+03            -46.398  0.236E+01
  -1.230  0.1375E+03  0.1947E+03                                    -46.388  0.152E+03            -46.388  0.220E+01
  -1.220  0.1387E+03  0.1961E+03                                    -46.378  0.140E+03            -46.378  0.203E+01
  -1.210  0.1401E+03  0.1975E+03                                    -46.368  0.129E+03            -46.368  0.187E+01
  -1.200  0.1417E+03  0.1989E+03                                    -46.358  0.119E+03            -46.358  0.172E+01
  -1.190  0.1435E+03  0.2004E+03                                    -46.348  0.109E+03            -46.348  0.158E+01
  -1.180  0.1456E+03  0.2018E+03                                    -46.338  0.997E+02            -46.338  0.144E+01
  -1.170  0.1480E+03  0.2033E+03                                    -46.328  0.908E+02            -46.328  0.131E+01
  -1.160  0.1506E+03  0.2048E+03                                    -46.318  0.825E+02            -46.318  0.119E+01
  -1.150  0.1534E+03  0.2063E+03                                    -46.308  0.747E+02            -46.308  0.108E+01
  -1.140  0.1565E+03  0.2079E+03                                    -46.298  0.674E+02            -46.298  0.973E+00
  -1.130  0.1599E+03  0.2095E+03                                    -46.288  0.606E+02            -46.288  0.876E+00
  -1.120  0.1635E+03  0.2111E+03                                    -46.278  0.543E+02            -46.278  0.785E+00
  -1.110  0.1674E+03  0.2128E+03                                    -46.268  0.486E+02            -46.268  0.701E+00
  -1.100  0.1716E+03  0.2145E+03                                    -46.258  0.433E+02            -46.258  0.624E+00
  -1.090  0.1759E+03  0.2163E+03                                    -46.248  0.384E+02            -46.248  0.554E+00
  -1.080  0.1805E+03  0.2181E+03                                    -46.238  0.340E+02            -46.238  0.490E+00
  -1.070  0.1853E+03  0.2200E+03                                    -46.228  0.300E+02            -46.228  0.432E+00
  -1.060  0.1903E+03  0.2219E+03                                    -46.218  0.264E+02            -46.218  0.380E+00
  -1.050  0.1955E+03  0.2238E+03                                    -46.208  0.231E+02            -46.208  0.333E+00
  -1.040  0.2009E+03  0.2258E+03                                    -46.198  0.202E+02            -46.198  0.291E+00
  -1.030  0.2065E+03  0.2279E+03                                    -46.188  0.176E+02            -46.188  0.253E+00
  -1.020  0.2122E+03  0.2300E+03                                    -46.178  0.153E+02            -46.178  0.220E+00
  -1.010  0.2180E+03  0.2322E+03                                    -46.168  0.132E+02            -46.168  0.190E+00
  -1.000  0.2239E+03  0.2344E+03                                    -46.158  0.114E+02            -46.158  0.164E+00
  -0.990  0.2299E+03  0.2367E+03                                    -46.148  0.982E+01            -46.148  0.141E+00
  -0.980  0.2360E+03  0.2391E+03                                    -46.138  0.841E+01            -46.138  0.121E+00
  -0.970  0.2421E+03  0.2415E+03                                    -46.128  0.718E+01            -46.128  0.103E+00
  -0.960  0.2483E+03  0.2440E+03                                    -46.118  0.611E+01            -46.118  0.876E-01
  -0.950  0.2544E+03  0.2465E+03                                    -46.108  0.519E+01            -46.108  0.743E-01
  -0.940  0.2606E+03  0.2491E+03                                    -46.098  0.439E+01            -46.098  0.628E-01
  -0.930  0.2667E+03  0.2518E+03                                    -46.088  0.370E+01            -46.088  0.529E-01
  -0.920  0.2727E+03  0.2545E+03                                    -46.078  0.311E+01            -46.078  0.445E-01
  -0.910  0.2787E+03  0.2573E+03                                    -46.068  0.261E+01            -46.068  0.372E-01
  -0.900  0.2847E+03  0.2602E+03                                    -46.058  0.218E+01            -46.058  0.311E-01
  -0.890  0.2905E+03  0.2631E+03                                    -46.048  0.181E+01            -46.048  0.258E-01
  -0.880  0.2962E+03  0.2660E+03                                    -46.038  0.150E+01            -46.038  0.214E-01
  -0.870  0.3017E+03  0.2690E+03                                    -46.028  0.124E+01            -46.028  0.177E-01
  -0.860  0.3071E+03  0.2721E+03                                    -46.018  0.102E+01            -46.018  0.146E-01
  -0.850  0.3124E+03  0.2752E+03                                    -46.008  0.842E+00            -46.008  0.120E-01
  -0.840  0.3174E+03  0.2784E+03                                    -45.998  0.690E+00            -45.998  0.981E-02
  -0.830  0.3223E+03  0.2816E+03                                    -45.988  0.563E+00            -45.988  0.800E-02
  -0.820  0.3270E+03  0.2849E+03                                    -45.978  0.458E+00            -45.978  0.650E-02
  -0.810  0.3315E+03  0.2882E+03                                    -45.968  0.371E+00            -45.968  0.527E-02
  -0.800  0.3357E+03  0.2916E+03                                    -45.958  0.300E+00            -45.958  0.426E-02
  -0.790  0.3398E+03  0.2950E+03                                    -45.948  0.242E+00            -45.948  0.343E-02
  -0.780  0.3436E+03  0.2984E+03                                    -45.938  0.194E+00            -45.938  0.275E-02
  -0.770  0.3472E+03  0.3019E+03                                    -45.928  0.155E+00            -45.928  0.220E-02
  -0.760  0.3505E+03  0.3054E+03                                    -45.918  0.124E+00            -45.918  0.176E-02
  -0.750  0.3536E+03  0.3089E+03                                    -45.908  0.986E-01            -45.908  0.140E-02
  -0.740  0.3564E+03  0.3125E+03                                    -45.898  0.782E-01            -45.898  0.111E-02
  -0.730  0.3590E+03  0.3161E+03                                    -45.888  0.617E-01            -45.888  0.873E-03
  -0.720  0.3614E+03  0.3197E+03                                    -45.878  0.487E-01            -45.878  0.687E-03
  -0.710  0.3635E+03  0.3233E+03                                    -45.868  0.382E-01            -45.868  0.539E-03
  -0.700  0.3654E+03  0.3270E+03                                    -45.858  0.299E-01            -45.858  0.421E-03
  -0.690  0.3670E+03  0.3307E+03                                    -45.848  0.233E-01            -45.848  0.328E-03
  -0.680  0.3684E+03  0.3343E+03                                    -45.838  0.181E-01            -45.838  0.255E-03
  -0.670  0.3695E+03  0.3380E+03                                    -45.828  0.140E-01            -45.828  0.198E-03
  -0.660  0.3704E+03  0.3417E+03                                    -45.818  0.108E-01            -45.818  0.152E-03
  -0.650  0.3711E+03  0.3454E+03                                    -45.808  0.834E-02            -45.808  0.117E-03
  -0.640  0.3716E+03  0.3492E+03                                    -45.798  0.640E-02            -45.798  0.899E-04
  -0.630  0.3719E+03  0.3529E+03                                    -45.788  0.489E-02            -45.788  0.687E-04
  -0.620  0.3719E+03  0.3566E+03                                    -45.778  0.373E-02            -45.778  0.524E-04
  -0.610  0.3718E+03  0.3603E+03                                    -45.768  0.283E-02            -45.768  0.398E-04
  -0.600  0.3715E+03  0.3640E+03                                    -45.758  0.215E-02            -45.758  0.301E-04
  -0.590  0.3710E+03  0.3677E+03                                    -45.748  0.162E-02            -45.748  0.227E-04
  -0.580  0.3704E+03  0.3714E+03                                    -45.738  0.122E-02            -45.738  0.171E-04
  -0.570  0.3696E+03  0.3751E+03                                    -45.728  0.914E-03            -45.728  0.128E-04
  -0.560  0.3687E+03  0.3788E+03                                    -45.718  0.683E-03            -45.718  0.955E-05
  -0.550  0.3676E+03  0.3825E+03                                    -45.708  0.509E-03            -45.708  0.711E-05
  -0.540  0.3664E+03  0.3862E+03                                    -45.698  0.378E-03            -45.698  0.528E-05
  -0.530  0.3651E+03  0.3898E+03                                    -45.688  0.280E-03            -45.688  0.390E-05
  -0.520  0.3638E+03  0.3935E+03                                    -45.678  0.206E-03            -45.678  0.288E-05
  -0.510  0.3623E+03  0.3971E+03                                    -45.668  0.152E-03            -45.668  0.211E-05
  -0.500  0.3608E+03  0.4007E+03                                    -45.658  0.111E-03            -45.658  0.155E-05
  -0.490  0.3591E+03  0.4043E+03                                    -45.648  0.812E-04            -45.648  0.113E-05
  -0.480  0.3575E+03  0.4079E+03                                    -45.638  0.592E-04            -45.638  0.823E-06
  -0.470  0.3558E+03  0.4114E+03                                    -45.628  0.429E-04            -45.628  0.597E-06
  -0.460  0.3540E+03  0.4150E+03                                    -45.618  0.311E-04            -45.618  0.431E-06
  -0.450  0.3522E+03  0.4185E+03                                    -45.608  0.224E-04            -45.608  0.311E-06
  -0.440  0.3504E+03  0.4220E+03                                    -45.598  0.161E-04            -45.598  0.223E-06
  -0.430  0.3485E+03  0.4255E+03                                    -45.588  0.115E-04            -45.588  0.160E-06
  -0.420  0.3467E+03  0.4289E+03                                    -45.578  0.823E-05            -45.578  0.114E-06
  -0.410  0.3448E+03  0.4324E+03                                    -45.568  0.586E-05            -45.568  0.811E-07
  -0.400  0.3429E+03  0.4358E+03                                    -45.558  0.416E-05            -45.558  0.575E-07
  -0.390  0.3409E+03  0.4392E+03                                    -45.548  0.294E-05            -45.548  0.406E-07
  -0.380  0.3390E+03  0.4426E+03                                    -45.538  0.207E-05            -45.538  0.286E-07
  -0.370  0.3370E+03  0.4460E+03                                    -45.528  0.145E-05            -45.528  0.201E-07
  -0.360  0.3351E+03  0.4493E+03                                    -45.518  0.102E-05            -45.518  0.140E-07
  -0.350  0.3331E+03  0.4527E+03                                    -45.508  0.710E-06            -45.508  0.980E-08
  -0.340  0.3311E+03  0.4560E+03                                    -45.498  0.494E-06            -45.498  0.681E-08
  -0.330  0.3291E+03  0.4593E+03                                    -45.488  0.342E-06            -45.488  0.471E-08
  -0.320  0.3270E+03  0.4625E+03                                    -45.478  0.236E-06            -45.478  0.326E-08
  -0.310  0.3250E+03  0.4658E+03                                    -45.468  0.163E-06            -45.468  0.224E-08
  -0.300  0.3229E+03  0.4690E+03                                    -45.458  0.112E-06            -45.458  0.154E-08
  -0.290  0.3208E+03  0.4722E+03                                    -45.448  0.763E-07            -45.448  0.105E-08
  -0.280  0.3186E+03  0.4754E+03                                    -45.438  0.519E-07            -45.438  0.714E-09
  -0.270  0.3165E+03  0.4786E+03                                    -45.428  0.352E-07            -45.428  0.483E-09
  -0.260  0.3143E+03  0.4817E+03                                    -45.418  0.237E-07            -45.418  0.324E-09
  -0.250  0.3120E+03  0.4848E+03                                    -45.408  0.158E-07            -45.408  0.216E-09
  -0.240  0.3097E+03  0.4879E+03                                    -45.398  0.105E-07            -45.398  0.142E-09
  -0.230  0.3074E+03  0.4910E+03                                    -45.388  0.679E-08            -45.388  0.920E-10
  -0.220  0.3051E+03  0.4941E+03                                    -45.378  0.427E-08            -45.378  0.571E-10
  -0.210  0.3027E+03  0.4971E+03                                    -45.368  0.254E-08            -45.368  0.336E-10
  -0.200  0.3003E+03  0.5001E+03                                    -45.358  0.130E-08            -45.358  0.171E-10
  -0.190  0.2978E+03  0.5031E+03                                    -45.348  0.582E-09            -45.348  0.710E-11
  -0.180  0.2953E+03  0.5060E+03                                    -45.338  0.291E-09            -45.338  0.348E-11
  -0.170  0.2928E+03  0.5089E+03                                    -45.328  0.000E+00            -45.328  0.000E+00
  -0.160  0.2902E+03  0.5118E+03                                    -45.318  0.000E+00            -45.318  0.000E+00
  -0.150  0.2876E+03  0.5147E+03                                    -45.308  0.000E+00            -45.308  0.000E+00
  -0.140  0.2850E+03  0.5176E+03                                    -45.298  0.000E+00            -45.298  0.000E+00
  -0.130  0.2824E+03  0.5204E+03                                    -45.288  0.000E+00            -45.288  0.000E+00
  -0.120  0.2797E+03  0.5232E+03                                    -45.278  0.000E+00            -45.278  0.000E+00
  -0.110  0.2770E+03  0.5260E+03                                    -45.268  0.000E+00            -45.268  0.000E+00
  -0.100  0.2744E+03  0.5287E+03                                    -45.258  0.000E+00            -45.258  0.000E+00
  -0.090  0.2717E+03  0.5314E+03                                    -45.248  0.000E+00            -45.248  0.000E+00
  -0.080  0.2690E+03  0.5341E+03                                    -45.238  0.000E+00            -45.238  0.000E+00
  -0.070  0.2663E+03  0.5368E+03                                    -45.228  0.000E+00            -45.228  0.000E+00
  -0.060  0.2637E+03  0.5394E+03                                    -45.218  0.000E+00            -45.218  0.000E+00
  -0.050  0.2610E+03  0.5420E+03                                    -45.208  0.000E+00            -45.208  0.000E+00
  -0.040  0.2584E+03  0.5446E+03                                    -45.198  0.000E+00            -45.198  0.000E+00
  -0.030  0.2558E+03  0.5472E+03                                    -45.188  0.000E+00            -45.188  0.000E+00
  -0.020  0.2533E+03  0.5497E+03                                    -45.178  0.000E+00            -45.178  0.000E+00
  -0.010  0.2508E+03  0.5522E+03                                    -45.168  0.000E+00            -45.168  0.000E+00
   0.000  0.2483E+03  0.5547E+03                                    -45.158  0.000E+00            -45.158  0.000E+00
   0.010  0.2459E+03  0.5571E+03                                    -45.148  0.000E+00            -45.148  0.000E+00
   0.020  0.2435E+03  0.5596E+03                                    -45.138  0.000E+00            -45.138  0.000E+00
   0.030  0.2412E+03  0.5620E+03                                    -45.128  0.000E+00            -45.128  0.000E+00
   0.040  0.2389E+03  0.5644E+03                                    -45.118  0.000E+00            -45.118  0.000E+00
   0.050  0.2367E+03  0.5668E+03                                    -45.108  0.000E+00            -45.108  0.000E+00
   0.060  0.2346E+03  0.5691E+03                                    -45.098  0.000E+00            -45.098  0.000E+00
   0.070  0.2325E+03  0.5714E+03                                    -45.088  0.000E+00            -45.088  0.000E+00
   0.080  0.2305E+03  0.5737E+03                                    -45.078  0.000E+00            -45.078  0.000E+00
   0.090  0.2286E+03  0.5760E+03                                    -45.068  0.000E+00            -45.068  0.000E+00
   0.100  0.2267E+03  0.5783E+03                                    -45.058  0.000E+00            -45.058  0.000E+00
   0.110  0.2249E+03  0.5805E+03                                    -45.048  0.000E+00            -45.048  0.000E+00
   0.120  0.2232E+03  0.5828E+03                                    -45.038  0.000E+00            -45.038  0.000E+00
   0.130  0.2215E+03  0.5850E+03                                    -45.028  0.000E+00            -45.028  0.000E+00
   0.140  0.2199E+03  0.5872E+03                                    -45.018  0.000E+00            -45.018  0.000E+00
   0.150  0.2184E+03  0.5894E+03                                    -45.008  0.000E+00            -45.008  0.000E+00
   0.160  0.2169E+03  0.5915E+03                                    -44.998  0.000E+00            -44.998  0.000E+00
   0.170  0.2154E+03  0.5937E+03                                    -44.988  0.000E+00            -44.988  0.000E+00
   0.180  0.2140E+03  0.5958E+03                                    -44.978  0.000E+00            -44.978  0.000E+00
   0.190  0.2126E+03  0.5980E+03                                    -44.968  0.000E+00            -44.968  0.000E+00
   0.200  0.2113E+03  0.6001E+03                                    -44.958  0.000E+00            -44.958  0.000E+00
   0.210  0.2100E+03  0.6022E+03                                    -44.948  0.000E+00            -44.948  0.000E+00
   0.220  0.2088E+03  0.6043E+03                                    -44.938  0.000E+00            -44.938  0.000E+00
   0.230  0.2075E+03  0.6063E+03                                    -44.928  0.000E+00            -44.928  0.000E+00
   0.240  0.2063E+03  0.6084E+03                                    -44.918  0.000E+00            -44.918  0.000E+00
   0.250  0.2050E+03  0.6104E+03                                    -44.908  0.000E+00            -44.908  0.000E+00
   0.260  0.2038E+03  0.6125E+03                                    -44.898  0.000E+00            -44.898  0.000E+00
   0.270  0.2026E+03  0.6145E+03                                    -44.888  0.000E+00            -44.888  0.000E+00
   0.280  0.2013E+03  0.6165E+03                                    -44.878  0.000E+00            -44.878  0.000E+00
   0.290  0.2001E+03  0.6185E+03                                    -44.868  0.000E+00            -44.868  0.000E+00
   0.300  0.1988E+03  0.6205E+03                                    -44.858  0.000E+00            -44.858  0.000E+00
   0.310  0.1974E+03  0.6225E+03                                    -44.848  0.000E+00            -44.848  0.000E+00
   0.320  0.1961E+03  0.6244E+03                                    -44.838  0.000E+00            -44.838  0.000E+00
   0.330  0.1947E+03  0.6264E+03                                    -44.828  0.000E+00            -44.828  0.000E+00
   0.340  0.1933E+03  0.6283E+03                                    -44.818  0.000E+00            -44.818  0.000E+00
   0.350  0.1918E+03  0.6302E+03                                    -44.808  0.000E+00            -44.808  0.000E+00
   0.360  0.1903E+03  0.6321E+03                                    -44.798  0.000E+00            -44.798  0.000E+00
   0.370  0.1887E+03  0.6340E+03                                    -44.788  0.000E+00            -44.788  0.000E+00
   0.380  0.1871E+03  0.6359E+03                                    -44.778  0.000E+00            -44.778  0.000E+00
   0.390  0.1854E+03  0.6378E+03                                    -44.768  0.000E+00            -44.768  0.000E+00
   0.400  0.1836E+03  0.6396E+03                                    -44.758  0.000E+00            -44.758  0.000E+00
   0.410  0.1818E+03  0.6414E+03                                    -44.748  0.000E+00            -44.748  0.000E+00
   0.420  0.1800E+03  0.6432E+03                                    -44.738  0.000E+00            -44.738  0.000E+00
   0.430  0.1781E+03  0.6450E+03                                    -44.728  0.000E+00            -44.728  0.000E+00
   0.440  0.1761E+03  0.6467E+03                                    -44.718  0.000E+00            -44.718  0.000E+00
   0.450  0.1741E+03  0.6485E+03                                    -44.708  0.000E+00            -44.708  0.000E+00
   0.460  0.1720E+03  0.6502E+03                                    -44.698  0.000E+00            -44.698  0.000E+00
   0.470  0.1699E+03  0.6519E+03                                    -44.688  0.000E+00            -44.688  0.000E+00
   0.480  0.1677E+03  0.6536E+03                                    -44.678  0.000E+00            -44.678  0.000E+00
   0.490  0.1655E+03  0.6552E+03                                    -44.668  0.000E+00            -44.668  0.000E+00
   0.500  0.1632E+03  0.6569E+03                                    -44.658  0.000E+00            -44.658  0.000E+00
   0.510  0.1609E+03  0.6585E+03                                    -44.648  0.000E+00            -44.648  0.000E+00
   0.520  0.1585E+03  0.6601E+03                                    -44.638  0.000E+00            -44.638  0.000E+00
   0.530  0.1561E+03  0.6616E+03                                    -44.628  0.000E+00            -44.628  0.000E+00
   0.540  0.1537E+03  0.6632E+03                                    -44.618  0.000E+00            -44.618  0.000E+00
   0.550  0.1513E+03  0.6647E+03                                    -44.608  0.000E+00            -44.608  0.000E+00
   0.560  0.1488E+03  0.6662E+03                                    -44.598  0.000E+00            -44.598  0.000E+00
   0.570  0.1463E+03  0.6676E+03                                    -44.588  0.000E+00            -44.588  0.000E+00
   0.580  0.1438E+03  0.6691E+03                                    -44.578  0.000E+00            -44.578  0.000E+00
   0.590  0.1412E+03  0.6705E+03                                    -44.568  0.000E+00            -44.568  0.000E+00
   0.600  0.1386E+03  0.6719E+03                                    -44.558  0.000E+00            -44.558  0.000E+00
   0.610  0.1361E+03  0.6732E+03                                    -44.548  0.000E+00            -44.548  0.000E+00
   0.620  0.1335E+03  0.6746E+03                                    -44.538  0.000E+00            -44.538  0.000E+00
   0.630  0.1309E+03  0.6759E+03                                    -44.528  0.000E+00            -44.528  0.000E+00
   0.640  0.1283E+03  0.6772E+03                                    -44.518  0.000E+00            -44.518  0.000E+00
   0.650  0.1257E+03  0.6784E+03                                    -44.508  0.000E+00            -44.508  0.000E+00
   0.660  0.1231E+03  0.6796E+03                                    -44.498  0.000E+00            -44.498  0.000E+00
   0.670  0.1206E+03  0.6808E+03                                    -44.488  0.000E+00            -44.488  0.000E+00
   0.680  0.1180E+03  0.6820E+03                                    -44.478  0.000E+00            -44.478  0.000E+00
   0.690  0.1154E+03  0.6832E+03                                    -44.468  0.000E+00            -44.468  0.000E+00
   0.700  0.1129E+03  0.6843E+03                                    -44.458  0.000E+00            -44.458  0.000E+00
   0.710  0.1104E+03  0.6854E+03                                    -44.448  0.000E+00            -44.448  0.000E+00
   0.720  0.1079E+03  0.6865E+03                                    -44.438  0.000E+00            -44.438  0.000E+00
   0.730  0.1054E+03  0.6875E+03                                    -44.428  0.000E+00            -44.428  0.000E+00
   0.740  0.1029E+03  0.6886E+03                                    -44.418  0.000E+00            -44.418  0.000E+00
   0.750  0.1005E+03  0.6896E+03                                    -44.408  0.000E+00            -44.408  0.000E+00
   0.760  0.9813E+02  0.6906E+03                                    -44.398  0.000E+00            -44.398  0.000E+00
   0.770  0.9577E+02  0.6915E+03                                    -44.388  0.000E+00            -44.388  0.000E+00
   0.780  0.9344E+02  0.6925E+03                                    -44.378  0.000E+00            -44.378  0.000E+00
   0.790  0.9115E+02  0.6934E+03                                    -44.368  0.000E+00            -44.368  0.000E+00
   0.800  0.8889E+02  0.6943E+03                                    -44.358  0.000E+00            -44.358  0.000E+00
   0.810  0.8667E+02  0.6951E+03                                    -44.348  0.000E+00            -44.348  0.000E+00
   0.820  0.8449E+02  0.6960E+03                                    -44.338  0.000E+00            -44.338  0.000E+00
   0.830  0.8235E+02  0.6968E+03                                    -44.328  0.000E+00            -44.328  0.000E+00
   0.840  0.8025E+02  0.6976E+03                                    -44.318  0.000E+00            -44.318  0.000E+00
   0.850  0.7819E+02  0.6984E+03                                    -44.308  0.000E+00            -44.308  0.000E+00
   0.860  0.7616E+02  0.6991E+03                                    -44.298  0.000E+00            -44.298  0.000E+00
   0.870  0.7418E+02  0.6999E+03                                    -44.288  0.000E+00            -44.288  0.000E+00
   0.880  0.7223E+02  0.7006E+03                                    -44.278  0.000E+00            -44.278  0.000E+00
   0.890  0.7033E+02  0.7013E+03                                    -44.268  0.000E+00            -44.268  0.000E+00
   0.900  0.6846E+02  0.7020E+03                                    -44.258  0.000E+00            -44.258  0.000E+00
   0.910  0.6663E+02  0.7027E+03                                    -44.248  0.000E+00            -44.248  0.000E+00
   0.920  0.6484E+02  0.7033E+03                                    -44.238  0.000E+00            -44.238  0.000E+00
   0.930  0.6308E+02  0.7039E+03                                    -44.228  0.000E+00            -44.228  0.000E+00
   0.940  0.6136E+02  0.7045E+03                                    -44.218  0.000E+00            -44.218  0.000E+00
   0.950  0.5967E+02  0.7051E+03                                    -44.208  0.000E+00            -44.208  0.000E+00
   0.960  0.5802E+02  0.7057E+03                                    -44.198  0.000E+00            -44.198  0.000E+00
   0.970  0.5640E+02  0.7063E+03                                    -44.188  0.000E+00            -44.188  0.000E+00
   0.980  0.5482E+02  0.7068E+03                                    -44.178  0.000E+00            -44.178  0.000E+00
   0.990  0.5326E+02  0.7074E+03                                    -44.168  0.000E+00            -44.168  0.000E+00
   1.000  0.5174E+02  0.7079E+03                                    -44.158  0.000E+00            -44.158  0.000E+00
   1.010  0.5025E+02  0.7084E+03                                    -44.148  0.000E+00            -44.148  0.000E+00
   1.020  0.4879E+02  0.7089E+03                                    -44.138  0.000E+00            -44.138  0.000E+00
   1.030  0.4736E+02  0.7093E+03                                    -44.128  0.000E+00            -44.128  0.000E+00
   1.040  0.4596E+02  0.7098E+03                                    -44.118  0.000E+00            -44.118  0.000E+00
   1.050  0.4459E+02  0.7103E+03                                    -44.108  0.000E+00            -44.108  0.000E+00
   1.060  0.4325E+02  0.7107E+03                                    -44.098  0.000E+00            -44.098  0.000E+00
   1.070  0.4194E+02  0.7111E+03                                    -44.088  0.000E+00            -44.088  0.000E+00
   1.080  0.4066E+02  0.7115E+03                                    -44.078  0.000E+00            -44.078  0.000E+00
   1.090  0.3940E+02  0.7119E+03                                    -44.068  0.000E+00            -44.068  0.000E+00
   1.100  0.3818E+02  0.7123E+03                                    -44.058  0.000E+00            -44.058  0.000E+00
   1.110  0.3699E+02  0.7127E+03                                    -44.048  0.000E+00            -44.048  0.000E+00
   1.120  0.3583E+02  0.7130E+03                                    -44.038  0.000E+00            -44.038  0.000E+00
   1.130  0.3470E+02  0.7134E+03                                    -44.028  0.000E+00            -44.028  0.000E+00
   1.140  0.3359E+02  0.7137E+03                                    -44.018  0.000E+00            -44.018  0.000E+00
   1.150  0.3252E+02  0.7140E+03                                    -44.008  0.000E+00            -44.008  0.000E+00
   1.160  0.3148E+02  0.7143E+03                                    -43.998  0.000E+00            -43.998  0.000E+00
   1.170  0.3046E+02  0.7146E+03                                    -43.988  0.000E+00            -43.988  0.000E+00
   1.180  0.2947E+02  0.7149E+03                                    -43.978  0.000E+00            -43.978  0.000E+00
   1.190  0.2851E+02  0.7152E+03                                    -43.968  0.000E+00            -43.968  0.000E+00
   1.200  0.2758E+02  0.7155E+03                                    -43.958  0.000E+00            -43.958  0.000E+00
   1.210  0.2668E+02  0.7158E+03                                    -43.948  0.000E+00            -43.948  0.000E+00
   1.220  0.2580E+02  0.7160E+03                                    -43.938  0.000E+00            -43.938  0.000E+00
   1.230  0.2495E+02  0.7163E+03                                    -43.928  0.000E+00            -43.928  0.000E+00
   1.240  0.2412E+02  0.7165E+03                                    -43.918  0.000E+00            -43.918  0.000E+00
   1.250  0.2332E+02  0.7167E+03                                    -43.908  0.000E+00            -43.908  0.000E+00
   1.260  0.2254E+02  0.7170E+03                                    -43.898  0.000E+00            -43.898  0.000E+00
   1.270  0.2179E+02  0.7172E+03                                    -43.888  0.000E+00            -43.888  0.000E+00
   1.280  0.2105E+02  0.7174E+03                                    -43.878  0.000E+00            -43.878  0.000E+00
   1.290  0.2034E+02  0.7176E+03                                    -43.868  0.000E+00            -43.868  0.000E+00
   1.300  0.1965E+02  0.7178E+03                                    -43.858  0.000E+00            -43.858  0.000E+00
   1.310  0.1898E+02  0.7180E+03                                    -43.848  0.000E+00            -43.848  0.000E+00
   1.320  0.1833E+02  0.7182E+03                                    -43.838  0.000E+00            -43.838  0.000E+00
   1.330  0.1769E+02  0.7184E+03                                    -43.828  0.000E+00            -43.828  0.000E+00
   1.340  0.1708E+02  0.7185E+03                                    -43.818  0.000E+00            -43.818  0.000E+00
   1.350  0.1648E+02  0.7187E+03                                    -43.808  0.000E+00            -43.808  0.000E+00
   1.360  0.1589E+02  0.7188E+03                                    -43.798  0.000E+00            -43.798  0.000E+00
   1.370  0.1533E+02  0.7190E+03                                    -43.788  0.000E+00            -43.788  0.000E+00
   1.380  0.1478E+02  0.7191E+03                                    -43.778  0.000E+00            -43.778  0.000E+00
   1.390  0.1424E+02  0.7193E+03                                    -43.768  0.000E+00            -43.768  0.000E+00
   1.400  0.1372E+02  0.7194E+03                                    -43.758  0.000E+00            -43.758  0.000E+00
   1.410  0.1321E+02  0.7196E+03                                    -43.748  0.000E+00            -43.748  0.000E+00
   1.420  0.1272E+02  0.7197E+03                                    -43.738  0.000E+00            -43.738  0.000E+00
   1.430  0.1224E+02  0.7198E+03                                    -43.728  0.000E+00            -43.728  0.000E+00
   1.440  0.1178E+02  0.7199E+03                                    -43.718  0.000E+00            -43.718  0.000E+00
   1.450  0.1133E+02  0.7200E+03                                    -43.708  0.000E+00            -43.708  0.000E+00
   1.460  0.1089E+02  0.7202E+03                                    -43.698  0.000E+00            -43.698  0.000E+00
   1.470  0.1047E+02  0.7203E+03                                    -43.688  0.000E+00            -43.688  0.000E+00
   1.480  0.1006E+02  0.7204E+03                                    -43.678  0.000E+00            -43.678  0.000E+00
   1.490  0.9659E+01  0.7205E+03                                    -43.668  0.000E+00            -43.668  0.000E+00
   1.500  0.9276E+01  0.7205E+03                                    -43.658  0.000E+00            -43.658  0.000E+00
   1.510  0.8906E+01  0.7206E+03                                    -43.648  0.000E+00            -43.648  0.000E+00
   1.520  0.8549E+01  0.7207E+03                                    -43.638  0.000E+00            -43.638  0.000E+00
   1.530  0.8206E+01  0.7208E+03                                    -43.628  0.000E+00            -43.628  0.000E+00
   1.540  0.7876E+01  0.7209E+03                                    -43.618  0.000E+00            -43.618  0.000E+00
   1.550  0.7560E+01  0.7210E+03                                    -43.608  0.000E+00            -43.608  0.000E+00
   1.560  0.7257E+01  0.7210E+03                                    -43.598  0.000E+00            -43.598  0.000E+00
   1.570  0.6968E+01  0.7211E+03                                    -43.588  0.000E+00            -43.588  0.000E+00
   1.580  0.6692E+01  0.7212E+03                                    -43.578  0.000E+00            -43.578  0.000E+00
   1.590  0.6430E+01  0.7212E+03                                    -43.568  0.000E+00            -43.568  0.000E+00
   1.600  0.6181E+01  0.7213E+03                                    -43.558  0.000E+00            -43.558  0.000E+00
   1.610  0.5946E+01  0.7214E+03                                    -43.548  0.000E+00            -43.548  0.000E+00
   1.620  0.5725E+01  0.7214E+03                                    -43.538  0.000E+00            -43.538  0.000E+00
   1.630  0.5517E+01  0.7215E+03                                    -43.528  0.000E+00            -43.528  0.000E+00
   1.640  0.5323E+01  0.7215E+03                                    -43.518  0.000E+00            -43.518  0.000E+00
   1.650  0.5143E+01  0.7216E+03                                    -43.508  0.000E+00            -43.508  0.000E+00
   1.660  0.4977E+01  0.7216E+03                                    -43.498  0.000E+00            -43.498  0.000E+00
   1.670  0.4824E+01  0.7217E+03                                    -43.488  0.000E+00            -43.488  0.000E+00
   1.680  0.4685E+01  0.7217E+03                                    -43.478  0.000E+00            -43.478  0.000E+00
   1.690  0.4560E+01  0.7218E+03                                    -43.468  0.000E+00            -43.468  0.000E+00
   1.700  0.4449E+01  0.7218E+03                                    -43.458  0.000E+00            -43.458  0.000E+00
   1.710  0.4351E+01  0.7218E+03                                    -43.448  0.000E+00            -43.448  0.000E+00
   1.720  0.4266E+01  0.7219E+03                                    -43.438  0.000E+00            -43.438  0.000E+00
   1.730  0.4195E+01  0.7219E+03                                    -43.428  0.000E+00            -43.428  0.000E+00
   1.740  0.4137E+01  0.7220E+03                                    -43.418  0.000E+00            -43.418  0.000E+00
   1.750  0.4092E+01  0.7220E+03                                    -43.408  0.000E+00            -43.408  0.000E+00
   1.760  0.4060E+01  0.7221E+03                                    -43.398  0.000E+00            -43.398  0.000E+00
   1.770  0.4040E+01  0.7221E+03                                    -43.388  0.000E+00            -43.388  0.000E+00
   1.780  0.4031E+01  0.7221E+03                                    -43.378  0.000E+00            -43.378  0.000E+00
   1.790  0.4035E+01  0.7222E+03                                    -43.368  0.000E+00            -43.368  0.000E+00
   1.800  0.4050E+01  0.7222E+03                                    -43.358  0.000E+00            -43.358  0.000E+00
   1.810  0.4075E+01  0.7223E+03                                    -43.348  0.000E+00            -43.348  0.000E+00
   1.820  0.4110E+01  0.7223E+03                                    -43.338  0.000E+00            -43.338  0.000E+00
   1.830  0.4156E+01  0.7223E+03                                    -43.328  0.000E+00            -43.328  0.000E+00
   1.840  0.4210E+01  0.7224E+03                                    -43.318  0.000E+00            -43.318  0.000E+00
   1.850  0.4272E+01  0.7224E+03                                    -43.308  0.000E+00            -43.308  0.000E+00
   1.860  0.4342E+01  0.7225E+03                                    -43.298  0.000E+00            -43.298  0.000E+00
   1.870  0.4420E+01  0.7225E+03                                    -43.288  0.000E+00            -43.288  0.000E+00
   1.880  0.4504E+01  0.7226E+03                                    -43.278  0.000E+00            -43.278  0.000E+00
   1.890  0.4593E+01  0.7226E+03                                    -43.268  0.000E+00            -43.268  0.000E+00
   1.900  0.4688E+01  0.7226E+03                                    -43.258  0.000E+00            -43.258  0.000E+00
   1.910  0.4787E+01  0.7227E+03                                    -43.248  0.000E+00            -43.248  0.000E+00
   1.920  0.4890E+01  0.7227E+03                                    -43.238  0.000E+00            -43.238  0.000E+00
   1.930  0.4996E+01  0.7228E+03                                    -43.228  0.000E+00            -43.228  0.000E+00
   1.940  0.5104E+01  0.7228E+03                                    -43.218  0.000E+00            -43.218  0.000E+00
   1.950  0.5215E+01  0.7229E+03                                    -43.208  0.000E+00            -43.208  0.000E+00
   1.960  0.5328E+01  0.7230E+03                                    -43.198  0.000E+00            -43.198  0.000E+00
   1.970  0.5442E+01  0.7230E+03                                    -43.188  0.000E+00            -43.188  0.000E+00
   1.980  0.5558E+01  0.7231E+03                                    -43.178  0.000E+00            -43.178  0.000E+00
   1.990  0.5674E+01  0.7231E+03                                    -43.168  0.000E+00            -43.168  0.000E+00
   2.000  0.5791E+01  0.7232E+03                                    -43.158  0.000E+00            -43.158  0.000E+00
   2.010  0.5910E+01  0.7232E+03                                    -43.148  0.000E+00            -43.148  0.000E+00
   2.020  0.6029E+01  0.7233E+03                                    -43.138  0.000E+00            -43.138  0.000E+00
   2.030  0.6149E+01  0.7234E+03                                    -43.128  0.000E+00            -43.128  0.000E+00
   2.040  0.6271E+01  0.7234E+03                                    -43.118  0.000E+00            -43.118  0.000E+00
   2.050  0.6395E+01  0.7235E+03                                    -43.108  0.000E+00            -43.108  0.000E+00
   2.060  0.6521E+01  0.7235E+03                                    -43.098  0.000E+00            -43.098  0.000E+00
   2.070  0.6651E+01  0.7236E+03                                    -43.088  0.000E+00            -43.088  0.000E+00
   2.080  0.6784E+01  0.7237E+03                                    -43.078  0.000E+00            -43.078  0.000E+00
   2.090  0.6922E+01  0.7238E+03                                    -43.068  0.000E+00            -43.068  0.000E+00
   2.100  0.7065E+01  0.7238E+03                                    -43.058  0.000E+00            -43.058  0.000E+00
   2.110  0.7214E+01  0.7239E+03                                    -43.048  0.000E+00            -43.048  0.000E+00
   2.120  0.7371E+01  0.7240E+03                                    -43.038  0.000E+00            -43.038  0.000E+00
   2.130  0.7536E+01  0.7240E+03                                    -43.028  0.000E+00            -43.028  0.000E+00
   2.140  0.7710E+01  0.7241E+03                                    -43.018  0.000E+00            -43.018  0.000E+00
   2.150  0.7894E+01  0.7242E+03                                    -43.008  0.000E+00            -43.008  0.000E+00
   2.160  0.8090E+01  0.7243E+03                                    -42.998  0.000E+00            -42.998  0.000E+00
   2.170  0.8297E+01  0.7244E+03                                    -42.988  0.000E+00            -42.988  0.000E+00
   2.180  0.8518E+01  0.7244E+03                                    -42.978  0.000E+00            -42.978  0.000E+00
   2.190  0.8752E+01  0.7245E+03                                    -42.968  0.000E+00            -42.968  0.000E+00
   2.200  0.9001E+01  0.7246E+03                                    -42.958  0.000E+00            -42.958  0.000E+00
   2.210  0.9266E+01  0.7247E+03                                    -42.948  0.000E+00            -42.948  0.000E+00
   2.220  0.9546E+01  0.7248E+03                                    -42.938  0.000E+00            -42.938  0.000E+00
   2.230  0.9842E+01  0.7249E+03                                    -42.928  0.000E+00            -42.928  0.000E+00
   2.240  0.1015E+02  0.7250E+03                                    -42.918  0.000E+00            -42.918  0.000E+00
   2.250  0.1048E+02  0.7251E+03                                    -42.908  0.000E+00            -42.908  0.000E+00
   2.260  0.1083E+02  0.7252E+03                                    -42.898  0.000E+00            -42.898  0.000E+00
   2.270  0.1119E+02  0.7253E+03                                    -42.888  0.000E+00            -42.888  0.000E+00
   2.280  0.1157E+02  0.7255E+03                                    -42.878  0.000E+00            -42.878  0.000E+00
   2.290  0.1196E+02  0.7256E+03                                    -42.868  0.000E+00            -42.868  0.000E+00
   2.300  0.1236E+02  0.7257E+03                                    -42.858  0.000E+00            -42.858  0.000E+00
   2.310  0.1278E+02  0.7258E+03                                    -42.848  0.000E+00            -42.848  0.000E+00
   2.320  0.1322E+02  0.7260E+03                                    -42.838  0.000E+00            -42.838  0.000E+00
   2.330  0.1366E+02  0.7261E+03                                    -42.828  0.000E+00            -42.828  0.000E+00
   2.340  0.1412E+02  0.7262E+03                                    -42.818  0.000E+00            -42.818  0.000E+00
   2.350  0.1458E+02  0.7264E+03                                    -42.808  0.000E+00            -42.808  0.000E+00
   2.360  0.1505E+02  0.7265E+03                                    -42.798  0.000E+00            -42.798  0.000E+00
   2.370  0.1553E+02  0.7267E+03                                    -42.788  0.000E+00            -42.788  0.000E+00
   2.380  0.1601E+02  0.7268E+03                                    -42.778  0.000E+00            -42.778  0.000E+00
   2.390  0.1649E+02  0.7270E+03                                    -42.768  0.000E+00            -42.768  0.000E+00
   2.400  0.1697E+02  0.7272E+03                                    -42.758  0.000E+00            -42.758  0.000E+00
   2.410  0.1746E+02  0.7274E+03                                    -42.748  0.000E+00            -42.748  0.000E+00
   2.420  0.1794E+02  0.7275E+03                                    -42.738  0.000E+00            -42.738  0.000E+00
   2.430  0.1842E+02  0.7277E+03                                    -42.728  0.000E+00            -42.728  0.000E+00
   2.440  0.1890E+02  0.7279E+03                                    -42.718  0.000E+00            -42.718  0.000E+00
   2.450  0.1936E+02  0.7281E+03                                    -42.708  0.000E+00            -42.708  0.000E+00
   2.460  0.1983E+02  0.7283E+03                                    -42.698  0.000E+00            -42.698  0.000E+00
   2.470  0.2028E+02  0.7285E+03                                    -42.688  0.000E+00            -42.688  0.000E+00
   2.480  0.2072E+02  0.7287E+03                                    -42.678  0.000E+00            -42.678  0.000E+00
   2.490  0.2116E+02  0.7289E+03                                    -42.668  0.000E+00            -42.668  0.000E+00
   2.500  0.2158E+02  0.7291E+03                                    -42.658  0.000E+00            -42.658  0.000E+00
   2.510  0.2200E+02  0.7294E+03                                    -42.648  0.000E+00            -42.648  0.000E+00
   2.520  0.2240E+02  0.7296E+03                                    -42.638  0.000E+00            -42.638  0.000E+00
   2.530  0.2279E+02  0.7298E+03                                    -42.628  0.000E+00            -42.628  0.000E+00
   2.540  0.2317E+02  0.7300E+03                                    -42.618  0.000E+00            -42.618  0.000E+00
   2.550  0.2354E+02  0.7303E+03                                    -42.608  0.000E+00            -42.608  0.000E+00
   2.560  0.2390E+02  0.7305E+03                                    -42.598  0.000E+00            -42.598  0.000E+00
   2.570  0.2425E+02  0.7308E+03                                    -42.588  0.000E+00            -42.588  0.000E+00
   2.580  0.2459E+02  0.7310E+03                                    -42.578  0.000E+00            -42.578  0.000E+00
   2.590  0.2492E+02  0.7313E+03                                    -42.568  0.000E+00            -42.568  0.000E+00
   2.600  0.2524E+02  0.7315E+03                                    -42.558  0.000E+00            -42.558  0.000E+00
   2.610  0.2555E+02  0.7318E+03                                    -42.548  0.000E+00            -42.548  0.000E+00
   2.620  0.2585E+02  0.7320E+03                                    -42.538  0.000E+00            -42.538  0.000E+00
   2.630  0.2615E+02  0.7323E+03                                    -42.528  0.000E+00            -42.528  0.000E+00
   2.640  0.2644E+02  0.7325E+03                                    -42.518  0.000E+00            -42.518  0.000E+00
   2.650  0.2673E+02  0.7328E+03                                    -42.508  0.000E+00            -42.508  0.000E+00
   2.660  0.2700E+02  0.7331E+03                                    -42.498  0.000E+00            -42.498  0.000E+00
   2.670  0.2728E+02  0.7334E+03                                    -42.488  0.000E+00            -42.488  0.000E+00
   2.680  0.2755E+02  0.7336E+03                                    -42.478  0.000E+00            -42.478  0.000E+00
   2.690  0.2782E+02  0.7339E+03                                    -42.468  0.000E+00            -42.468  0.000E+00
   2.700  0.2808E+02  0.7342E+03                                    -42.458  0.000E+00            -42.458  0.000E+00
   2.710  0.2834E+02  0.7345E+03                                    -42.448  0.000E+00            -42.448  0.000E+00
   2.720  0.2860E+02  0.7348E+03                                    -42.438  0.000E+00            -42.438  0.000E+00
   2.730  0.2886E+02  0.7351E+03                                    -42.428  0.000E+00            -42.428  0.000E+00
   2.740  0.2912E+02  0.7353E+03                                    -42.418  0.000E+00            -42.418  0.000E+00
   2.750  0.2938E+02  0.7356E+03                                    -42.408  0.000E+00            -42.408  0.000E+00
   2.760  0.2963E+02  0.7359E+03                                    -42.398  0.000E+00            -42.398  0.000E+00
   2.770  0.2989E+02  0.7362E+03                                    -42.388  0.000E+00            -42.388  0.000E+00
   2.780  0.3015E+02  0.7365E+03                                    -42.378  0.000E+00            -42.378  0.000E+00
   2.790  0.3041E+02  0.7368E+03                                    -42.368  0.000E+00            -42.368  0.000E+00
   2.800  0.3067E+02  0.7371E+03                                    -42.358  0.000E+00            -42.358  0.000E+00
   2.810  0.3093E+02  0.7375E+03                                    -42.348  0.000E+00            -42.348  0.000E+00
   2.820  0.3120E+02  0.7378E+03                                    -42.338  0.000E+00            -42.338  0.000E+00
   2.830  0.3147E+02  0.7381E+03                                    -42.328  0.000E+00            -42.328  0.000E+00
   2.840  0.3174E+02  0.7384E+03                                    -42.318  0.000E+00            -42.318  0.000E+00
   2.850  0.3201E+02  0.7387E+03                                    -42.308  0.000E+00            -42.308  0.000E+00
   2.860  0.3229E+02  0.7390E+03                                    -42.298  0.000E+00            -42.298  0.000E+00
   2.870  0.3258E+02  0.7394E+03                                    -42.288  0.000E+00            -42.288  0.000E+00
   2.880  0.3286E+02  0.7397E+03                                    -42.278  0.000E+00            -42.278  0.000E+00
   2.890  0.3315E+02  0.7400E+03                                    -42.268  0.000E+00            -42.268  0.000E+00
   2.900  0.3345E+02  0.7404E+03                                    -42.258  0.000E+00            -42.258  0.000E+00
   2.910  0.3375E+02  0.7407E+03                                    -42.248  0.000E+00            -42.248  0.000E+00
   2.920  0.3406E+02  0.7410E+03                                    -42.238  0.000E+00            -42.238  0.000E+00
   2.930  0.3437E+02  0.7414E+03                                    -42.228  0.000E+00            -42.228  0.000E+00
   2.940  0.3468E+02  0.7417E+03                                    -42.218  0.000E+00            -42.218  0.000E+00
   2.950  0.3500E+02  0.7421E+03                                    -42.208  0.000E+00            -42.208  0.000E+00
   2.960  0.3533E+02  0.7424E+03                                    -42.198  0.000E+00            -42.198  0.000E+00
   2.970  0.3566E+02  0.7428E+03                                    -42.188  0.000E+00            -42.188  0.000E+00
   2.980  0.3599E+02  0.7431E+03                                    -42.178  0.000E+00            -42.178  0.000E+00
   2.990  0.3633E+02  0.7435E+03                                    -42.168  0.000E+00            -42.168  0.000E+00
   3.000  0.3667E+02  0.7439E+03                                    -42.158  0.000E+00            -42.158  0.000E+00
   3.010  0.3702E+02  0.7442E+03                                    -42.148  0.000E+00            -42.148  0.000E+00
   3.020  0.3737E+02  0.7446E+03                                    -42.138  0.000E+00            -42.138  0.000E+00
   3.030  0.3772E+02  0.7450E+03                                    -42.128  0.000E+00            -42.128  0.000E+00
   3.040  0.3807E+02  0.7454E+03                                    -42.118  0.000E+00            -42.118  0.000E+00
   3.050  0.3843E+02  0.7458E+03                                    -42.108  0.000E+00            -42.108  0.000E+00
   3.060  0.3878E+02  0.7462E+03                                    -42.098  0.000E+00            -42.098  0.000E+00
   3.070  0.3914E+02  0.7465E+03                                    -42.088  0.000E+00            -42.088  0.000E+00
   3.080  0.3950E+02  0.7469E+03                                    -42.078  0.000E+00            -42.078  0.000E+00
   3.090  0.3986E+02  0.7473E+03                                    -42.068  0.000E+00            -42.068  0.000E+00
   3.100  0.4022E+02  0.7477E+03                                    -42.058  0.000E+00            -42.058  0.000E+00
   3.110  0.4058E+02  0.7481E+03                                    -42.048  0.000E+00            -42.048  0.000E+00
   3.120  0.4094E+02  0.7486E+03                                    -42.038  0.000E+00            -42.038  0.000E+00
   3.130  0.4130E+02  0.7490E+03                                    -42.028  0.000E+00            -42.028  0.000E+00
   3.140  0.4165E+02  0.7494E+03                                    -42.018  0.000E+00            -42.018  0.000E+00
   3.150  0.4201E+02  0.7498E+03                                    -42.008  0.000E+00            -42.008  0.000E+00
   3.160  0.4237E+02  0.7502E+03                                    -41.998  0.000E+00            -41.998  0.000E+00
   3.170  0.4273E+02  0.7507E+03                                    -41.988  0.000E+00            -41.988  0.000E+00
   3.180  0.4308E+02  0.7511E+03                                    -41.978  0.000E+00            -41.978  0.000E+00
   3.190  0.4344E+02  0.7515E+03                                    -41.968  0.000E+00            -41.968  0.000E+00
   3.200  0.4381E+02  0.7520E+03                                    -41.958  0.000E+00            -41.958  0.000E+00
   3.210  0.4417E+02  0.7524E+03                                    -41.948  0.000E+00            -41.948  0.000E+00
   3.220  0.4454E+02  0.7528E+03                                    -41.938  0.000E+00            -41.938  0.000E+00
   3.230  0.4491E+02  0.7533E+03                                    -41.928  0.000E+00            -41.928  0.000E+00
   3.240  0.4529E+02  0.7537E+03                                    -41.918  0.000E+00            -41.918  0.000E+00
   3.250  0.4568E+02  0.7542E+03                                    -41.908  0.000E+00            -41.908  0.000E+00
   3.260  0.4608E+02  0.7547E+03                                    -41.898  0.000E+00            -41.898  0.000E+00
   3.270  0.4649E+02  0.7551E+03                                    -41.888  0.000E+00            -41.888  0.000E+00
   3.280  0.4692E+02  0.7556E+03                                    -41.878  0.000E+00            -41.878  0.000E+00
   3.290  0.4736E+02  0.7561E+03                                    -41.868  0.000E+00            -41.868  0.000E+00
   3.300  0.4782E+02  0.7566E+03                                    -41.858  0.000E+00            -41.858  0.000E+00
   3.310  0.4831E+02  0.7570E+03                                    -41.848  0.000E+00            -41.848  0.000E+00
   3.320  0.4882E+02  0.7575E+03                                    -41.838  0.000E+00            -41.838  0.000E+00
   3.330  0.4936E+02  0.7580E+03                                    -41.828  0.000E+00            -41.828  0.000E+00
   3.340  0.4992E+02  0.7585E+03                                    -41.818  0.000E+00            -41.818  0.000E+00
   3.350  0.5052E+02  0.7590E+03                                    -41.808  0.000E+00            -41.808  0.000E+00
   3.360  0.5116E+02  0.7595E+03                                    -41.798  0.000E+00            -41.798  0.000E+00
   3.370  0.5184E+02  0.7601E+03                                    -41.788  0.000E+00            -41.788  0.000E+00
   3.380  0.5256E+02  0.7606E+03                                    -41.778  0.000E+00            -41.778  0.000E+00
   3.390  0.5332E+02  0.7611E+03                                    -41.768  0.000E+00            -41.768  0.000E+00
   3.400  0.5413E+02  0.7617E+03                                    -41.758  0.000E+00            -41.758  0.000E+00
   3.410  0.5499E+02  0.7622E+03                                    -41.748  0.000E+00            -41.748  0.000E+00
   3.420  0.5591E+02  0.7628E+03                                    -41.738  0.000E+00            -41.738  0.000E+00
   3.430  0.5688E+02  0.7633E+03                                    -41.728  0.000E+00            -41.728  0.000E+00
   3.440  0.5791E+02  0.7639E+03                                    -41.718  0.000E+00            -41.718  0.000E+00
   3.450  0.5899E+02  0.7645E+03                                    -41.708  0.000E+00            -41.708  0.000E+00
   3.460  0.6014E+02  0.7651E+03                                    -41.698  0.000E+00            -41.698  0.000E+00
   3.470  0.6134E+02  0.7657E+03                                    -41.688  0.000E+00            -41.688  0.000E+00
   3.480  0.6261E+02  0.7663E+03                                    -41.678  0.000E+00            -41.678  0.000E+00
   3.490  0.6393E+02  0.7670E+03                                    -41.668  0.000E+00            -41.668  0.000E+00
   3.500  0.6532E+02  0.7676E+03                                    -41.658  0.000E+00            -41.658  0.000E+00
   3.510  0.6677E+02  0.7683E+03                                    -41.648  0.000E+00            -41.648  0.000E+00
   3.520  0.6828E+02  0.7690E+03                                    -41.638  0.000E+00            -41.638  0.000E+00
   3.530  0.6984E+02  0.7697E+03                                    -41.628  0.000E+00            -41.628  0.000E+00
   3.540  0.7146E+02  0.7704E+03                                    -41.618  0.000E+00            -41.618  0.000E+00
   3.550  0.7313E+02  0.7711E+03                                    -41.608  0.000E+00            -41.608  0.000E+00
   3.560  0.7485E+02  0.7719E+03                                    -41.598  0.000E+00            -41.598  0.000E+00
   3.570  0.7661E+02  0.7726E+03                                    -41.588  0.000E+00            -41.588  0.000E+00
   3.580  0.7841E+02  0.7734E+03                                    -41.578  0.000E+00            -41.578  0.000E+00
   3.590  0.8025E+02  0.7742E+03                                    -41.568  0.000E+00            -41.568  0.000E+00
   3.600  0.8211E+02  0.7750E+03                                    -41.558  0.000E+00            -41.558  0.000E+00
   3.610  0.8400E+02  0.7759E+03                                    -41.548  0.000E+00            -41.548  0.000E+00
   3.620  0.8592E+02  0.7767E+03                                    -41.538  0.000E+00            -41.538  0.000E+00
   3.630  0.8784E+02  0.7776E+03                                    -41.528  0.000E+00            -41.528  0.000E+00
   3.640  0.8977E+02  0.7785E+03                                    -41.518  0.000E+00            -41.518  0.000E+00
   3.650  0.9170E+02  0.7794E+03                                    -41.508  0.000E+00            -41.508  0.000E+00
   3.660  0.9363E+02  0.7804E+03                                    -41.498  0.000E+00            -41.498  0.000E+00
   3.670  0.9554E+02  0.7813E+03                                    -41.488  0.000E+00            -41.488  0.000E+00
   3.680  0.9743E+02  0.7823E+03                                    -41.478  0.000E+00            -41.478  0.000E+00
   3.690  0.9930E+02  0.7833E+03                                    -41.468  0.000E+00            -41.468  0.000E+00
   3.700  0.1011E+03  0.7843E+03                                    -41.458  0.000E+00            -41.458  0.000E+00
   3.710  0.1029E+03  0.7853E+03                                    -41.448  0.000E+00            -41.448  0.000E+00
   3.720  0.1047E+03  0.7864E+03                                    -41.438  0.000E+00            -41.438  0.000E+00
   3.730  0.1064E+03  0.7875E+03                                    -41.428  0.000E+00            -41.428  0.000E+00
   3.740  0.1081E+03  0.7885E+03                                    -41.418  0.000E+00            -41.418  0.000E+00
   3.750  0.1097E+03  0.7896E+03                                    -41.408  0.000E+00            -41.408  0.000E+00
   3.760  0.1112E+03  0.7907E+03                                    -41.398  0.000E+00            -41.398  0.000E+00
   3.770  0.1127E+03  0.7919E+03                                    -41.388  0.000E+00            -41.388  0.000E+00
   3.780  0.1141E+03  0.7930E+03                                    -41.378  0.000E+00            -41.378  0.000E+00
   3.790  0.1155E+03  0.7942E+03                                    -41.368  0.000E+00            -41.368  0.000E+00
   3.800  0.1168E+03  0.7953E+03                                    -41.358  0.000E+00            -41.358  0.000E+00
   3.810  0.1180E+03  0.7965E+03                                    -41.348  0.000E+00            -41.348  0.000E+00
   3.820  0.1191E+03  0.7977E+03                                    -41.338  0.000E+00            -41.338  0.000E+00
   3.830  0.1202E+03  0.7989E+03                                    -41.328  0.000E+00            -41.328  0.000E+00
   3.840  0.1212E+03  0.8001E+03                                    -41.318  0.000E+00            -41.318  0.000E+00
   3.850  0.1222E+03  0.8013E+03                                    -41.308  0.000E+00            -41.308  0.000E+00
   3.860  0.1231E+03  0.8026E+03                                    -41.298  0.000E+00            -41.298  0.000E+00
   3.870  0.1239E+03  0.8038E+03                                    -41.288  0.000E+00            -41.288  0.000E+00
   3.880  0.1247E+03  0.8051E+03                                    -41.278  0.000E+00            -41.278  0.000E+00
   3.890  0.1254E+03  0.8063E+03                                    -41.268  0.000E+00            -41.268  0.000E+00
   3.900  0.1261E+03  0.8076E+03                                    -41.258  0.000E+00            -41.258  0.000E+00
   3.910  0.1267E+03  0.8088E+03                                    -41.248  0.000E+00            -41.248  0.000E+00
   3.920  0.1273E+03  0.8101E+03                                    -41.238  0.000E+00            -41.238  0.000E+00
   3.930  0.1278E+03  0.8114E+03                                    -41.228  0.000E+00            -41.228  0.000E+00
   3.940  0.1284E+03  0.8127E+03                                    -41.218  0.000E+00            -41.218  0.000E+00
   3.950  0.1288E+03  0.8140E+03                                    -41.208  0.000E+00            -41.208  0.000E+00
   3.960  0.1293E+03  0.8153E+03                                    -41.198  0.000E+00            -41.198  0.000E+00
   3.970  0.1297E+03  0.8166E+03                                    -41.188  0.000E+00            -41.188  0.000E+00
   3.980  0.1301E+03  0.8179E+03                                    -41.178  0.000E+00            -41.178  0.000E+00
   3.990  0.1305E+03  0.8192E+03                                    -41.168  0.000E+00            -41.168  0.000E+00
   4.000  0.1308E+03  0.8205E+03                                    -41.158  0.000E+00            -41.158  0.000E+00
   4.010  0.1312E+03  0.8218E+03                                    -41.148  0.000E+00            -41.148  0.000E+00
   4.020  0.1315E+03  0.8231E+03                                    -41.138  0.000E+00            -41.138  0.000E+00
   4.030  0.1319E+03  0.8244E+03                                    -41.128  0.000E+00            -41.128  0.000E+00
   4.040  0.1322E+03  0.8257E+03                                    -41.118  0.000E+00            -41.118  0.000E+00
   4.050  0.1325E+03  0.8271E+03                                    -41.108  0.000E+00            -41.108  0.000E+00
   4.060  0.1329E+03  0.8284E+03                                    -41.098  0.000E+00            -41.098  0.000E+00
   4.070  0.1332E+03  0.8297E+03                                    -41.088  0.000E+00            -41.088  0.000E+00
   4.080  0.1336E+03  0.8311E+03                                    -41.078  0.000E+00            -41.078  0.000E+00
   4.090  0.1340E+03  0.8324E+03                                    -41.068  0.000E+00            -41.068  0.000E+00
   4.100  0.1344E+03  0.8337E+03                                    -41.058  0.000E+00            -41.058  0.000E+00
   4.110  0.1348E+03  0.8351E+03                                    -41.048  0.000E+00            -41.048  0.000E+00
   4.120  0.1352E+03  0.8364E+03                                    -41.038  0.000E+00            -41.038  0.000E+00
   4.130  0.1357E+03  0.8378E+03                                    -41.028  0.000E+00            -41.028  0.000E+00
   4.140  0.1361E+03  0.8392E+03                                    -41.018  0.000E+00            -41.018  0.000E+00
   4.150  0.1367E+03  0.8405E+03                                    -41.008  0.000E+00            -41.008  0.000E+00
   4.160  0.1372E+03  0.8419E+03                                    -40.998  0.000E+00            -40.998  0.000E+00
   4.170  0.1377E+03  0.8433E+03                                    -40.988  0.000E+00            -40.988  0.000E+00
   4.180  0.1383E+03  0.8447E+03                                    -40.978  0.000E+00            -40.978  0.000E+00
   4.190  0.1389E+03  0.8460E+03                                    -40.968  0.000E+00            -40.968  0.000E+00
   4.200  0.1396E+03  0.8474E+03                                    -40.958  0.000E+00            -40.958  0.000E+00
   4.210  0.1403E+03  0.8488E+03                                    -40.948  0.000E+00            -40.948  0.000E+00
   4.220  0.1410E+03  0.8503E+03                                    -40.938  0.000E+00            -40.938  0.000E+00
   4.230  0.1417E+03  0.8517E+03                                    -40.928  0.000E+00            -40.928  0.000E+00
   4.240  0.1425E+03  0.8531E+03                                    -40.918  0.000E+00            -40.918  0.000E+00
   4.250  0.1433E+03  0.8545E+03                                    -40.908  0.000E+00            -40.908  0.000E+00
   4.260  0.1442E+03  0.8560E+03                                    -40.898  0.000E+00            -40.898  0.000E+00
   4.270  0.1450E+03  0.8574E+03                                    -40.888  0.000E+00            -40.888  0.000E+00
   4.280  0.1459E+03  0.8589E+03                                    -40.878  0.000E+00            -40.878  0.000E+00
   4.290  0.1469E+03  0.8604E+03                                    -40.868  0.000E+00            -40.868  0.000E+00
   4.300  0.1478E+03  0.8618E+03                                    -40.858  0.000E+00            -40.858  0.000E+00
   4.310  0.1488E+03  0.8633E+03                                    -40.848  0.000E+00            -40.848  0.000E+00
   4.320  0.1498E+03  0.8648E+03                                    -40.838  0.000E+00            -40.838  0.000E+00
   4.330  0.1508E+03  0.8663E+03                                    -40.828  0.000E+00            -40.828  0.000E+00
   4.340  0.1518E+03  0.8678E+03                                    -40.818  0.000E+00            -40.818  0.000E+00
   4.350  0.1528E+03  0.8694E+03                                    -40.808  0.000E+00            -40.808  0.000E+00
   4.360  0.1539E+03  0.8709E+03                                    -40.798  0.000E+00            -40.798  0.000E+00
   4.370  0.1549E+03  0.8725E+03                                    -40.788  0.000E+00            -40.788  0.000E+00
   4.380  0.1560E+03  0.8740E+03                                    -40.778  0.000E+00            -40.778  0.000E+00
   4.390  0.1570E+03  0.8756E+03                                    -40.768  0.000E+00            -40.768  0.000E+00
   4.400  0.1581E+03  0.8772E+03                                    -40.758  0.000E+00            -40.758  0.000E+00
   4.410  0.1592E+03  0.8788E+03                                    -40.748  0.000E+00            -40.748  0.000E+00
   4.420  0.1602E+03  0.8804E+03                                    -40.738  0.000E+00            -40.738  0.000E+00
   4.430  0.1613E+03  0.8820E+03                                    -40.728  0.000E+00            -40.728  0.000E+00
   4.440  0.1624E+03  0.8836E+03                                    -40.718  0.000E+00            -40.718  0.000E+00
   4.450  0.1634E+03  0.8852E+03                                    -40.708  0.000E+00            -40.708  0.000E+00
   4.460  0.1645E+03  0.8869E+03                                    -40.698  0.000E+00            -40.698  0.000E+00
   4.470  0.1655E+03  0.8885E+03                                    -40.688  0.000E+00            -40.688  0.000E+00
   4.480  0.1665E+03  0.8902E+03                                    -40.678  0.000E+00            -40.678  0.000E+00
   4.490  0.1676E+03  0.8919E+03                                    -40.668  0.000E+00            -40.668  0.000E+00
   4.500  0.1686E+03  0.8936E+03                                    -40.658  0.000E+00            -40.658  0.000E+00
   4.510  0.1696E+03  0.8953E+03                                    -40.648  0.000E+00            -40.648  0.000E+00
   4.520  0.1706E+03  0.8970E+03                                    -40.638  0.000E+00            -40.638  0.000E+00
   4.530  0.1716E+03  0.8987E+03                                    -40.628  0.000E+00            -40.628  0.000E+00
   4.540  0.1726E+03  0.9004E+03                                    -40.618  0.000E+00            -40.618  0.000E+00
   4.550  0.1736E+03  0.9021E+03                                    -40.608  0.000E+00            -40.608  0.000E+00
   4.560  0.1745E+03  0.9039E+03                                    -40.598  0.000E+00            -40.598  0.000E+00
   4.570  0.1755E+03  0.9056E+03                                    -40.588  0.000E+00            -40.588  0.000E+00
   4.580  0.1764E+03  0.9074E+03                                    -40.578  0.000E+00            -40.578  0.000E+00
   4.590  0.1774E+03  0.9092E+03                                    -40.568  0.000E+00            -40.568  0.000E+00
   4.600  0.1783E+03  0.9110E+03                                    -40.558  0.000E+00            -40.558  0.000E+00
   4.610  0.1792E+03  0.9128E+03                                    -40.548  0.000E+00            -40.548  0.000E+00
   4.620  0.1801E+03  0.9146E+03                                    -40.538  0.000E+00            -40.538  0.000E+00
   4.630  0.1810E+03  0.9164E+03                                    -40.528  0.000E+00            -40.528  0.000E+00
   4.640  0.1819E+03  0.9182E+03                                    -40.518  0.000E+00            -40.518  0.000E+00
   4.650  0.1828E+03  0.9200E+03                                    -40.508  0.000E+00            -40.508  0.000E+00
   4.660  0.1836E+03  0.9218E+03                                    -40.498  0.000E+00            -40.498  0.000E+00
   4.670  0.1845E+03  0.9237E+03                                    -40.488  0.000E+00            -40.488  0.000E+00
   4.680  0.1853E+03  0.9255E+03                                    -40.478  0.000E+00            -40.478  0.000E+00
   4.690  0.1861E+03  0.9274E+03                                    -40.468  0.000E+00            -40.468  0.000E+00
   4.700  0.1869E+03  0.9293E+03                                    -40.458  0.000E+00            -40.458  0.000E+00
   4.710  0.1877E+03  0.9312E+03                                    -40.448  0.000E+00            -40.448  0.000E+00
   4.720  0.1885E+03  0.9330E+03                                    -40.438  0.000E+00            -40.438  0.000E+00
   4.730  0.1893E+03  0.9349E+03                                    -40.428  0.000E+00            -40.428  0.000E+00
   4.740  0.1900E+03  0.9368E+03                                    -40.418  0.000E+00            -40.418  0.000E+00
   4.750  0.1908E+03  0.9387E+03                                    -40.408  0.000E+00            -40.408  0.000E+00
   4.760  0.1915E+03  0.9407E+03                                    -40.398  0.000E+00            -40.398  0.000E+00
   4.770  0.1922E+03  0.9426E+03                                    -40.388  0.000E+00            -40.388  0.000E+00
   4.780  0.1929E+03  0.9445E+03                                    -40.378  0.000E+00            -40.378  0.000E+00
   4.790  0.1935E+03  0.9464E+03                                    -40.368  0.000E+00            -40.368  0.000E+00
   4.800  0.1942E+03  0.9484E+03                                    -40.358  0.000E+00            -40.358  0.000E+00
   4.810  0.1949E+03  0.9503E+03                                    -40.348  0.000E+00            -40.348  0.000E+00
   4.820  0.1955E+03  0.9523E+03                                    -40.338  0.000E+00            -40.338  0.000E+00
   4.830  0.1961E+03  0.9542E+03                                    -40.328  0.000E+00            -40.328  0.000E+00
   4.840  0.1967E+03  0.9562E+03                                    -40.318  0.000E+00            -40.318  0.000E+00
   4.850  0.1973E+03  0.9582E+03                                    -40.308  0.000E+00            -40.308  0.000E+00
   4.860  0.1978E+03  0.9602E+03                                    -40.298  0.000E+00            -40.298  0.000E+00
   4.870  0.1984E+03  0.9621E+03                                    -40.288  0.000E+00            -40.288  0.000E+00
   4.880  0.1989E+03  0.9641E+03                                    -40.278  0.000E+00            -40.278  0.000E+00
   4.890  0.1994E+03  0.9661E+03                                    -40.268  0.000E+00            -40.268  0.000E+00
   4.900  0.1999E+03  0.9681E+03                                    -40.258  0.000E+00            -40.258  0.000E+00
   4.910  0.2004E+03  0.9701E+03                                    -40.248  0.000E+00            -40.248  0.000E+00
   4.920  0.2008E+03  0.9721E+03                                    -40.238  0.000E+00            -40.238  0.000E+00
   4.930  0.2012E+03  0.9742E+03                                    -40.228  0.000E+00            -40.228  0.000E+00
   4.940  0.2016E+03  0.9762E+03                                    -40.218  0.000E+00            -40.218  0.000E+00
   4.950  0.2019E+03  0.9782E+03                                    -40.208  0.000E+00            -40.208  0.000E+00
   4.960  0.2022E+03  0.9802E+03                                    -40.198  0.000E+00            -40.198  0.000E+00
   4.970  0.2025E+03  0.9822E+03                                    -40.188  0.000E+00            -40.188  0.000E+00
   4.980  0.2027E+03  0.9843E+03                                    -40.178  0.000E+00            -40.178  0.000E+00
   4.990  0.2029E+03  0.9863E+03                                    -40.168  0.000E+00            -40.168  0.000E+00
   5.000  0.2030E+03  0.9883E+03                                    -40.158  0.000E+00            -40.158  0.000E+00
                                                                    -40.148  0.000E+00            -40.148  0.000E+00
                                                                    -40.138  0.000E+00            -40.138  0.000E+00
                                                                    -40.128  0.000E+00            -40.128  0.000E+00
                                                                    -40.118  0.000E+00            -40.118  0.000E+00
                                                                    -40.108  0.000E+00            -40.108  0.000E+00
                                                                    -40.098  0.000E+00            -40.098  0.000E+00
                                                                    -40.088  0.000E+00            -40.088  0.000E+00
                                                                    -40.078  0.000E+00            -40.078  0.000E+00
                                                                    -40.068  0.000E+00            -40.068  0.000E+00
                                                                    -40.058  0.000E+00            -40.058  0.000E+00
                                                                    -40.048  0.000E+00            -40.048  0.000E+00
                                                                    -40.038  0.000E+00            -40.038  0.000E+00
                                                                    -40.028  0.000E+00            -40.028  0.000E+00
                                                                    -40.018  0.000E+00            -40.018  0.000E+00
                                                                    -40.008  0.000E+00            -40.008  0.000E+00
                                                                    -39.998  0.000E+00            -39.998  0.000E+00
                                                                    -39.988  0.000E+00            -39.988  0.000E+00
                                                                    -39.978  0.000E+00            -39.978  0.000E+00
                                                                    -39.968  0.000E+00            -39.968  0.000E+00
                                                                    -39.958  0.000E+00            -39.958  0.000E+00
                                                                    -39.948  0.000E+00            -39.948  0.000E+00
                                                                    -39.938  0.000E+00            -39.938  0.000E+00
                                                                    -39.928  0.000E+00            -39.928  0.000E+00
                                                                    -39.918  0.000E+00            -39.918  0.000E+00
                                                                    -39.908  0.000E+00            -39.908  0.000E+00
                                                                    -39.898  0.000E+00            -39.898  0.000E+00
                                                                    -39.888  0.000E+00            -39.888  0.000E+00
                                                                    -39.878  0.000E+00            -39.878  0.000E+00
                                                                    -39.868  0.000E+00            -39.868  0.000E+00
                                                                    -39.858  0.000E+00            -39.858  0.000E+00
                                                                    -39.848  0.000E+00            -39.848  0.000E+00
                                                                    -39.838  0.000E+00            -39.838  0.000E+00
                                                                    -39.828  0.000E+00            -39.828  0.000E+00
                                                                    -39.818  0.000E+00            -39.818  0.000E+00
                                                                    -39.808  0.000E+00            -39.808  0.000E+00
                                                                    -39.798  0.000E+00            -39.798  0.000E+00
                                                                    -39.788  0.000E+00            -39.788  0.000E+00
                                                                    -39.778  0.000E+00            -39.778  0.000E+00
                                                                    -39.768  0.000E+00            -39.768  0.000E+00
                                                                    -39.758  0.000E+00            -39.758  0.000E+00
                                                                    -39.748  0.000E+00            -39.748  0.000E+00
                                                                    -39.738  0.000E+00            -39.738  0.000E+00
                                                                    -39.728  0.000E+00            -39.728  0.000E+00
                                                                    -39.718  0.000E+00            -39.718  0.000E+00
                                                                    -39.708  0.000E+00            -39.708  0.000E+00
                                                                    -39.698  0.000E+00            -39.698  0.000E+00
                                                                    -39.688  0.000E+00            -39.688  0.000E+00
                                                                    -39.678  0.000E+00            -39.678  0.000E+00
                                                                    -39.668  0.000E+00            -39.668  0.000E+00
                                                                    -39.658  0.000E+00            -39.658  0.000E+00
                                                                    -39.648  0.000E+00            -39.648  0.000E+00
                                                                    -39.638  0.000E+00            -39.638  0.000E+00
                                                                    -39.628  0.000E+00            -39.628  0.000E+00
                                                                    -39.618  0.000E+00            -39.618  0.000E+00
                                                                    -39.608  0.000E+00            -39.608  0.000E+00
                                                                    -39.598  0.000E+00            -39.598  0.000E+00
                                                                    -39.588  0.000E+00            -39.588  0.000E+00
                                                                    -39.578  0.000E+00            -39.578  0.000E+00
                                                                    -39.568  0.000E+00            -39.568  0.000E+00
                                                                    -39.558  0.000E+00            -39.558  0.000E+00
                                                                    -39.548  0.000E+00            -39.548  0.000E+00
                                                                    -39.538  0.000E+00            -39.538  0.000E+00
                                                                    -39.528  0.000E+00            -39.528  0.000E+00
                                                                    -39.518  0.000E+00            -39.518  0.000E+00
                                                                    -39.508  0.000E+00            -39.508  0.000E+00
                                                                    -39.498  0.000E+00            -39.498  0.000E+00
                                                                    -39.488  0.000E+00            -39.488  0.000E+00
                                                                    -39.478  0.000E+00            -39.478  0.000E+00
                                                                    -39.468  0.000E+00            -39.468  0.000E+00
                                                                    -39.458  0.000E+00            -39.458  0.000E+00
                                                                    -39.448  0.000E+00            -39.448  0.000E+00
                                                                    -39.438  0.000E+00            -39.438  0.000E+00
                                                                    -39.428  0.000E+00            -39.428  0.000E+00
                                                                    -39.418  0.000E+00            -39.418  0.000E+00
                                                                    -39.408  0.000E+00            -39.408  0.000E+00
                                                                    -39.398  0.000E+00            -39.398  0.000E+00
                                                                    -39.388  0.000E+00            -39.388  0.000E+00
                                                                    -39.378  0.000E+00            -39.378  0.000E+00
                                                                    -39.368  0.000E+00            -39.368  0.000E+00
                                                                    -39.358  0.000E+00            -39.358  0.000E+00
                                                                    -39.348  0.000E+00            -39.348  0.000E+00
                                                                    -39.338  0.000E+00            -39.338  0.000E+00
                                                                    -39.328  0.000E+00            -39.328  0.000E+00
                                                                    -39.318  0.000E+00            -39.318  0.000E+00
                                                                    -39.308  0.000E+00            -39.308  0.000E+00
                                                                    -39.298  0.000E+00            -39.298  0.000E+00
                                                                    -39.288  0.000E+00            -39.288  0.000E+00
                                                                    -39.278  0.000E+00            -39.278  0.000E+00
                                                                    -39.268  0.000E+00            -39.268  0.000E+00
                                                                    -39.258  0.000E+00            -39.258  0.000E+00
                                                                    -39.248  0.000E+00            -39.248  0.000E+00
                                                                    -39.238  0.000E+00            -39.238  0.000E+00
                                                                    -39.228  0.000E+00            -39.228  0.000E+00
                                                                    -39.218  0.000E+00            -39.218  0.000E+00
                                                                    -39.208  0.000E+00            -39.208  0.000E+00
                                                                    -39.198  0.000E+00            -39.198  0.000E+00
                                                                    -39.188  0.000E+00            -39.188  0.000E+00
                                                                    -39.178  0.000E+00            -39.178  0.000E+00
                                                                    -39.168  0.000E+00            -39.168  0.000E+00
                                                                    -39.158  0.000E+00            -39.158  0.000E+00
                                                                    -39.148  0.000E+00            -39.148  0.000E+00
                                                                    -39.138  0.000E+00            -39.138  0.000E+00
                                                                    -39.128  0.000E+00            -39.128  0.000E+00
                                                                    -39.118  0.000E+00            -39.118  0.000E+00
                                                                    -39.108  0.000E+00            -39.108  0.000E+00
                                                                    -39.098  0.000E+00            -39.098  0.000E+00
                                                                    -39.088  0.000E+00            -39.088  0.000E+00
                                                                    -39.078  0.000E+00            -39.078  0.000E+00
                                                                    -39.068  0.000E+00            -39.068  0.000E+00
                                                                    -39.058  0.000E+00            -39.058  0.000E+00
                                                                    -39.048  0.000E+00            -39.048  0.000E+00
                                                                    -39.038  0.000E+00            -39.038  0.000E+00
                                                                    -39.028  0.000E+00            -39.028  0.000E+00
                                                                    -39.018  0.000E+00            -39.018  0.000E+00
                                                                    -39.008  0.000E+00            -39.008  0.000E+00
                                                                    -38.998  0.000E+00            -38.998  0.000E+00
                                                                    -38.988  0.000E+00            -38.988  0.000E+00
                                                                    -38.978  0.000E+00            -38.978  0.000E+00
                                                                    -38.968  0.000E+00            -38.968  0.000E+00
                                                                    -38.958  0.000E+00            -38.958  0.000E+00
                                                                    -38.948  0.000E+00            -38.948  0.000E+00
                                                                    -38.938  0.000E+00            -38.938  0.000E+00
                                                                    -38.928  0.000E+00            -38.928  0.000E+00
                                                                    -38.918  0.000E+00            -38.918  0.000E+00
                                                                    -38.908  0.000E+00            -38.908  0.000E+00
                                                                    -38.898  0.000E+00            -38.898  0.000E+00
                                                                    -38.888  0.000E+00            -38.888  0.000E+00
                                                                    -38.878  0.000E+00            -38.878  0.000E+00
                                                                    -38.868  0.000E+00            -38.868  0.000E+00
                                                                    -38.858  0.000E+00            -38.858  0.000E+00
                                                                    -38.848  0.000E+00            -38.848  0.000E+00
                                                                    -38.838  0.000E+00            -38.838  0.000E+00
                                                                    -38.828  0.000E+00            -38.828  0.000E+00
                                                                    -38.818  0.000E+00            -38.818  0.000E+00
                                                                    -38.808  0.000E+00            -38.808  0.000E+00
                                                                    -38.798  0.000E+00            -38.798  0.000E+00
                                                                    -38.788  0.000E+00            -38.788  0.000E+00
                                                                    -38.778  0.000E+00            -38.778  0.000E+00
                                                                    -38.768  0.000E+00            -38.768  0.000E+00
                                                                    -38.758  0.000E+00            -38.758  0.000E+00
                                                                    -38.748  0.000E+00            -38.748  0.000E+00
                                                                    -38.738  0.000E+00            -38.738  0.000E+00
                                                                    -38.728  0.000E+00            -38.728  0.000E+00
                                                                    -38.718  0.000E+00            -38.718  0.000E+00
                                                                    -38.708  0.000E+00            -38.708  0.000E+00
                                                                    -38.698  0.000E+00            -38.698  0.000E+00
                                                                    -38.688  0.000E+00            -38.688  0.000E+00
                                                                    -38.678  0.000E+00            -38.678  0.000E+00
                                                                    -38.668  0.000E+00            -38.668  0.000E+00
                                                                    -38.658  0.000E+00            -38.658  0.000E+00
                                                                    -38.648  0.000E+00            -38.648  0.000E+00
                                                                    -38.638  0.000E+00            -38.638  0.000E+00
                                                                    -38.628  0.000E+00            -38.628  0.000E+00
                                                                    -38.618  0.000E+00            -38.618  0.000E+00
                                                                    -38.608  0.000E+00            -38.608  0.000E+00
                                                                    -38.598  0.000E+00            -38.598  0.000E+00
                                                                    -38.588  0.000E+00            -38.588  0.000E+00
                                                                    -38.578  0.000E+00            -38.578  0.000E+00
                                                                    -38.568  0.000E+00            -38.568  0.000E+00
                                                                    -38.558  0.000E+00            -38.558  0.000E+00
                                                                    -38.548  0.000E+00            -38.548  0.000E+00
                                                                    -38.538  0.000E+00            -38.538  0.000E+00
                                                                    -38.528  0.000E+00            -38.528  0.000E+00
                                                                    -38.518  0.000E+00            -38.518  0.000E+00
                                                                    -38.508  0.000E+00            -38.508  0.000E+00
                                                                    -38.498  0.000E+00            -38.498  0.000E+00
                                                                    -38.488  0.000E+00            -38.488  0.000E+00
                                                                    -38.478  0.000E+00            -38.478  0.000E+00
                                                                    -38.468  0.000E+00            -38.468  0.000E+00
                                                                    -38.458  0.000E+00            -38.458  0.000E+00
                                                                    -38.448  0.000E+00            -38.448  0.000E+00
                                                                    -38.438  0.000E+00            -38.438  0.000E+00
                                                                    -38.428  0.000E+00            -38.428  0.000E+00
                                                                    -38.418  0.000E+00            -38.418  0.000E+00
                                                                    -38.408  0.000E+00            -38.408  0.000E+00
                                                                    -38.398  0.000E+00            -38.398  0.000E+00
                                                                    -38.388  0.000E+00            -38.388  0.000E+00
                                                                    -38.378  0.000E+00            -38.378  0.000E+00
                                                                    -38.368  0.000E+00            -38.368  0.000E+00
                                                                    -38.358  0.000E+00            -38.358  0.000E+00
                                                                    -38.348  0.000E+00            -38.348  0.000E+00
                                                                    -38.338  0.000E+00            -38.338  0.000E+00
                                                                    -38.328  0.000E+00            -38.328  0.000E+00
                                                                    -38.318  0.000E+00            -38.318  0.000E+00
                                                                    -38.308  0.000E+00            -38.308  0.000E+00
                                                                    -38.298  0.000E+00            -38.298  0.000E+00
                                                                    -38.288  0.000E+00            -38.288  0.000E+00
                                                                    -38.278  0.000E+00            -38.278  0.000E+00
                                                                    -38.268  0.000E+00            -38.268  0.000E+00
                                                                    -38.258  0.000E+00            -38.258  0.000E+00
                                                                    -38.248  0.000E+00            -38.248  0.000E+00
                                                                    -38.238  0.000E+00            -38.238  0.000E+00
                                                                    -38.228  0.000E+00            -38.228  0.000E+00
                                                                    -38.218  0.000E+00            -38.218  0.000E+00
                                                                    -38.208  0.000E+00            -38.208  0.000E+00
                                                                    -38.198  0.000E+00            -38.198  0.000E+00
                                                                    -38.188  0.000E+00            -38.188  0.000E+00
                                                                    -38.178  0.000E+00            -38.178  0.000E+00
                                                                    -38.168  0.000E+00            -38.168  0.000E+00
                                                                    -38.158  0.000E+00            -38.158  0.000E+00
                                                                    -38.148  0.000E+00            -38.148  0.000E+00
                                                                    -38.138  0.000E+00            -38.138  0.000E+00
                                                                    -38.128  0.000E+00            -38.128  0.000E+00
                                                                    -38.118  0.000E+00            -38.118  0.000E+00
                                                                    -38.108  0.000E+00            -38.108  0.000E+00
                                                                    -38.098  0.000E+00            -38.098  0.000E+00
                                                                    -38.088  0.000E+00            -38.088  0.000E+00
                                                                    -38.078  0.000E+00            -38.078  0.000E+00
                                                                    -38.068  0.000E+00            -38.068  0.000E+00
                                                                    -38.058  0.000E+00            -38.058  0.000E+00
                                                                    -38.048  0.000E+00            -38.048  0.000E+00
                                                                    -38.038  0.000E+00            -38.038  0.000E+00
                                                                    -38.028  0.000E+00            -38.028  0.000E+00
                                                                    -38.018  0.000E+00            -38.018  0.000E+00
                                                                    -38.008  0.000E+00            -38.008  0.000E+00
                                                                    -37.998  0.000E+00            -37.998  0.000E+00
                                                                    -37.988  0.000E+00            -37.988  0.000E+00
                                                                    -37.978  0.000E+00            -37.978  0.000E+00
                                                                    -37.968  0.000E+00            -37.968  0.000E+00
                                                                    -37.958  0.000E+00            -37.958  0.000E+00
                                                                    -37.948  0.000E+00            -37.948  0.000E+00
                                                                    -37.938  0.000E+00            -37.938  0.000E+00
                                                                    -37.928  0.000E+00            -37.928  0.000E+00
                                                                    -37.918  0.000E+00            -37.918  0.000E+00
                                                                    -37.908  0.000E+00            -37.908  0.000E+00
                                                                    -37.898  0.000E+00            -37.898  0.000E+00
                                                                    -37.888  0.000E+00            -37.888  0.000E+00
                                                                    -37.878  0.000E+00            -37.878  0.000E+00
                                                                    -37.868  0.000E+00            -37.868  0.000E+00
                                                                    -37.858  0.000E+00            -37.858  0.000E+00
                                                                    -37.848  0.000E+00            -37.848  0.000E+00
                                                                    -37.838  0.000E+00            -37.838  0.000E+00
                                                                    -37.828  0.000E+00            -37.828  0.000E+00
                                                                    -37.818  0.000E+00            -37.818  0.000E+00
                                                                    -37.808  0.000E+00            -37.808  0.000E+00
                                                                    -37.798  0.000E+00            -37.798  0.000E+00
                                                                    -37.788  0.000E+00            -37.788  0.000E+00
                                                                    -37.778  0.000E+00            -37.778  0.000E+00
                                                                    -37.768  0.000E+00            -37.768  0.000E+00
                                                                    -37.758  0.000E+00            -37.758  0.000E+00
                                                                    -37.748  0.000E+00            -37.748  0.000E+00
                                                                    -37.738  0.000E+00            -37.738  0.000E+00
                                                                    -37.728  0.000E+00            -37.728  0.000E+00
                                                                    -37.718  0.000E+00            -37.718  0.000E+00
                                                                    -37.708  0.000E+00            -37.708  0.000E+00
                                                                    -37.698  0.000E+00            -37.698  0.000E+00
                                                                    -37.688  0.000E+00            -37.688  0.000E+00
                                                                    -37.678  0.000E+00            -37.678  0.000E+00
                                                                    -37.668  0.000E+00            -37.668  0.000E+00
                                                                    -37.658  0.000E+00            -37.658  0.000E+00
                                                                    -37.648  0.000E+00            -37.648  0.000E+00
                                                                    -37.638  0.000E+00            -37.638  0.000E+00
                                                                    -37.628  0.000E+00            -37.628  0.000E+00
                                                                    -37.618  0.000E+00            -37.618  0.000E+00
                                                                    -37.608  0.000E+00            -37.608  0.000E+00
                                                                    -37.598  0.000E+00            -37.598  0.000E+00
                                                                    -37.588  0.000E+00            -37.588  0.000E+00
                                                                    -37.578  0.000E+00            -37.578  0.000E+00
                                                                    -37.568  0.000E+00            -37.568  0.000E+00
                                                                    -37.558  0.000E+00            -37.558  0.000E+00
                                                                    -37.548  0.000E+00            -37.548  0.000E+00
                                                                    -37.538  0.000E+00            -37.538  0.000E+00
                                                                    -37.528  0.000E+00            -37.528  0.000E+00
                                                                    -37.518  0.000E+00            -37.518  0.000E+00
                                                                    -37.508  0.000E+00            -37.508  0.000E+00
                                                                    -37.498  0.000E+00            -37.498  0.000E+00
                                                                    -37.488  0.000E+00            -37.488  0.000E+00
                                                                    -37.478  0.000E+00            -37.478  0.000E+00
                                                                    -37.468  0.000E+00            -37.468  0.000E+00
                                                                    -37.458  0.000E+00            -37.458  0.000E+00
                                                                    -37.448  0.000E+00            -37.448  0.000E+00
                                                                    -37.438  0.000E+00            -37.438  0.000E+00
                                                                    -37.428  0.000E+00            -37.428  0.000E+00
                                                                    -37.418  0.000E+00            -37.418  0.000E+00
                                                                    -37.408  0.000E+00            -37.408  0.000E+00
                                                                    -37.398  0.000E+00            -37.398  0.000E+00
                                                                    -37.388  0.000E+00            -37.388  0.000E+00
                                                                    -37.378  0.000E+00            -37.378  0.000E+00
                                                                    -37.368  0.000E+00            -37.368  0.000E+00
                                                                    -37.358  0.000E+00            -37.358  0.000E+00
                                                                    -37.348  0.000E+00            -37.348  0.000E+00
                                                                    -37.338  0.000E+00            -37.338  0.000E+00
                                                                    -37.328  0.000E+00            -37.328  0.000E+00
                                                                    -37.318  0.000E+00            -37.318  0.000E+00
                                                                    -37.308  0.000E+00            -37.308  0.000E+00
                                                                    -37.298  0.000E+00            -37.298  0.000E+00
                                                                    -37.288  0.000E+00            -37.288  0.000E+00
                                                                    -37.278  0.000E+00            -37.278  0.000E+00
                                                                    -37.268  0.000E+00            -37.268  0.000E+00
                                                                    -37.258  0.000E+00            -37.258  0.000E+00
                                                                    -37.248  0.000E+00            -37.248  0.000E+00
                                                                    -37.238  0.000E+00            -37.238  0.000E+00
                                                                    -37.228  0.000E+00            -37.228  0.000E+00
                                                                    -37.218  0.000E+00            -37.218  0.000E+00
                                                                    -37.208  0.000E+00            -37.208  0.000E+00
                                                                    -37.198  0.000E+00            -37.198  0.000E+00
                                                                    -37.188  0.000E+00            -37.188  0.000E+00
                                                                    -37.178  0.000E+00            -37.178  0.000E+00
                                                                    -37.168  0.000E+00            -37.168  0.000E+00
                                                                    -37.158  0.000E+00            -37.158  0.000E+00
                                                                    -37.148  0.000E+00            -37.148  0.000E+00
                                                                    -37.138  0.000E+00            -37.138  0.000E+00
                                                                    -37.128  0.000E+00            -37.128  0.000E+00
                                                                    -37.118  0.000E+00            -37.118  0.000E+00
                                                                    -37.108  0.000E+00            -37.108  0.000E+00
                                                                    -37.098  0.000E+00            -37.098  0.000E+00
                                                                    -37.088  0.000E+00            -37.088  0.000E+00
                                                                    -37.078  0.000E+00            -37.078  0.000E+00
                                                                    -37.068  0.000E+00            -37.068  0.000E+00
                                                                    -37.058  0.000E+00            -37.058  0.000E+00
                                                                    -37.048  0.000E+00            -37.048  0.000E+00
                                                                    -37.038  0.000E+00            -37.038  0.000E+00
                                                                    -37.028  0.000E+00            -37.028  0.000E+00
                                                                    -37.018  0.000E+00            -37.018  0.000E+00
                                                                    -37.008  0.000E+00            -37.008  0.000E+00
                                                                    -36.998  0.000E+00            -36.998  0.000E+00
                                                                    -36.988  0.000E+00            -36.988  0.000E+00
                                                                    -36.978  0.000E+00            -36.978  0.000E+00
                                                                    -36.968  0.000E+00            -36.968  0.000E+00
                                                                    -36.958  0.000E+00            -36.958  0.000E+00
                                                                    -36.948  0.000E+00            -36.948  0.000E+00
                                                                    -36.938  0.000E+00            -36.938  0.000E+00
                                                                    -36.928  0.000E+00            -36.928  0.000E+00
                                                                    -36.918  0.000E+00            -36.918  0.000E+00
                                                                    -36.908  0.000E+00            -36.908  0.000E+00
                                                                    -36.898  0.000E+00            -36.898  0.000E+00
                                                                    -36.888  0.000E+00            -36.888  0.000E+00
                                                                    -36.878  0.000E+00            -36.878  0.000E+00
                                                                    -36.868  0.000E+00            -36.868  0.000E+00
                                                                    -36.858  0.000E+00            -36.858  0.000E+00
                                                                    -36.848  0.000E+00            -36.848  0.000E+00
                                                                    -36.838  0.000E+00            -36.838  0.000E+00
                                                                    -36.828  0.000E+00            -36.828  0.000E+00
                                                                    -36.818  0.000E+00            -36.818  0.000E+00
                                                                    -36.808  0.000E+00            -36.808  0.000E+00
                                                                    -36.798  0.000E+00            -36.798  0.000E+00
                                                                    -36.788  0.000E+00            -36.788  0.000E+00
                                                                    -36.778  0.000E+00            -36.778  0.000E+00
                                                                    -36.768  0.000E+00            -36.768  0.000E+00
                                                                    -36.758  0.000E+00            -36.758  0.000E+00
                                                                    -36.748  0.000E+00            -36.748  0.000E+00
                                                                    -36.738  0.000E+00            -36.738  0.000E+00
                                                                    -36.728  0.000E+00            -36.728  0.000E+00
                                                                    -36.718  0.000E+00            -36.718  0.000E+00
                                                                    -36.708  0.000E+00            -36.708  0.000E+00
                                                                    -36.698  0.000E+00            -36.698  0.000E+00
                                                                    -36.688  0.000E+00            -36.688  0.000E+00
                                                                    -36.678  0.000E+00            -36.678  0.000E+00
                                                                    -36.668  0.000E+00            -36.668  0.000E+00
                                                                    -36.658  0.000E+00            -36.658  0.000E+00
                                                                    -36.648  0.000E+00            -36.648  0.000E+00
                                                                    -36.638  0.000E+00            -36.638  0.000E+00
                                                                    -36.628  0.000E+00            -36.628  0.000E+00
                                                                    -36.618  0.000E+00            -36.618  0.000E+00
                                                                    -36.608  0.000E+00            -36.608  0.000E+00
                                                                    -36.598  0.000E+00            -36.598  0.000E+00
                                                                    -36.588  0.000E+00            -36.588  0.000E+00
                                                                    -36.578  0.000E+00            -36.578  0.000E+00
                                                                    -36.568  0.000E+00            -36.568  0.000E+00
                                                                    -36.558  0.000E+00            -36.558  0.000E+00
                                                                    -36.548  0.000E+00            -36.548  0.000E+00
                                                                    -36.538  0.000E+00            -36.538  0.000E+00
                                                                    -36.528  0.000E+00            -36.528  0.000E+00
                                                                    -36.518  0.000E+00            -36.518  0.000E+00
                                                                    -36.508  0.000E+00            -36.508  0.000E+00
                                                                    -36.498  0.000E+00            -36.498  0.000E+00
                                                                    -36.488  0.000E+00            -36.488  0.000E+00
                                                                    -36.478  0.000E+00            -36.478  0.000E+00
                                                                    -36.468  0.000E+00            -36.468  0.000E+00
                                                                    -36.458  0.000E+00            -36.458  0.000E+00
                                                                    -36.448  0.000E+00            -36.448  0.000E+00
                                                                    -36.438  0.000E+00            -36.438  0.000E+00
                                                                    -36.428  0.000E+00            -36.428  0.000E+00
                                                                    -36.418  0.000E+00            -36.418  0.000E+00
                                                                    -36.408  0.000E+00            -36.408  0.000E+00
                                                                    -36.398  0.000E+00            -36.398  0.000E+00
                                                                    -36.388  0.000E+00            -36.388  0.000E+00
                                                                    -36.378  0.000E+00            -36.378  0.000E+00
                                                                    -36.368  0.000E+00            -36.368  0.000E+00
                                                                    -36.358  0.000E+00            -36.358  0.000E+00
                                                                    -36.348  0.000E+00            -36.348  0.000E+00
                                                                    -36.338  0.000E+00            -36.338  0.000E+00
                                                                    -36.328  0.000E+00            -36.328  0.000E+00
                                                                    -36.318  0.000E+00            -36.318  0.000E+00
                                                                    -36.308  0.000E+00            -36.308  0.000E+00
                                                                    -36.298  0.000E+00            -36.298  0.000E+00
                                                                    -36.288  0.000E+00            -36.288  0.000E+00
                                                                    -36.278  0.000E+00            -36.278  0.000E+00
                                                                    -36.268  0.000E+00            -36.268  0.000E+00
                                                                    -36.258  0.000E+00            -36.258  0.000E+00
                                                                    -36.248  0.000E+00            -36.248  0.000E+00
                                                                    -36.238  0.000E+00            -36.238  0.000E+00
                                                                    -36.228  0.000E+00            -36.228  0.000E+00
                                                                    -36.218  0.000E+00            -36.218  0.000E+00
                                                                    -36.208  0.000E+00            -36.208  0.000E+00
                                                                    -36.198  0.000E+00            -36.198  0.000E+00
                                                                    -36.188  0.000E+00            -36.188  0.000E+00
                                                                    -36.178  0.000E+00            -36.178  0.000E+00
                                                                    -36.168  0.000E+00            -36.168  0.000E+00
                                                                    -36.158  0.000E+00            -36.158  0.000E+00
                                                                    -36.148  0.000E+00            -36.148  0.000E+00
                                                                    -36.138  0.000E+00            -36.138  0.000E+00
                                                                    -36.128  0.000E+00            -36.128  0.000E+00
                                                                    -36.118  0.000E+00            -36.118  0.000E+00
                                                                    -36.108  0.000E+00            -36.108  0.000E+00
                                                                    -36.098  0.000E+00            -36.098  0.000E+00
                                                                    -36.088  0.000E+00            -36.088  0.000E+00
                                                                    -36.078  0.000E+00            -36.078  0.000E+00
                                                                    -36.068  0.000E+00            -36.068  0.000E+00
                                                                    -36.058  0.000E+00            -36.058  0.000E+00
                                                                    -36.048  0.000E+00            -36.048  0.000E+00
                                                                    -36.038  0.000E+00            -36.038  0.000E+00
                                                                    -36.028  0.000E+00            -36.028  0.000E+00
                                                                    -36.018  0.000E+00            -36.018  0.000E+00
                                                                    -36.008  0.000E+00            -36.008  0.000E+00
                                                                    -35.998  0.000E+00            -35.998  0.000E+00
                                                                    -35.988  0.000E+00            -35.988  0.000E+00
                                                                    -35.978  0.000E+00            -35.978  0.000E+00
                                                                    -35.968  0.000E+00            -35.968  0.000E+00
                                                                    -35.958  0.000E+00            -35.958  0.000E+00
                                                                    -35.948  0.000E+00            -35.948  0.000E+00
                                                                    -35.938  0.000E+00            -35.938  0.000E+00
                                                                    -35.928  0.000E+00            -35.928  0.000E+00
                                                                    -35.918  0.000E+00            -35.918  0.000E+00
                                                                    -35.908  0.000E+00            -35.908  0.000E+00
                                                                    -35.898  0.000E+00            -35.898  0.000E+00
                                                                    -35.888  0.000E+00            -35.888  0.000E+00
                                                                    -35.878  0.000E+00            -35.878  0.000E+00
                                                                    -35.868  0.000E+00            -35.868  0.000E+00
                                                                    -35.858  0.000E+00            -35.858  0.000E+00
                                                                    -35.848  0.000E+00            -35.848  0.000E+00
                                                                    -35.838  0.000E+00            -35.838  0.000E+00
                                                                    -35.828  0.000E+00            -35.828  0.000E+00
                                                                    -35.818  0.000E+00            -35.818  0.000E+00
                                                                    -35.808  0.000E+00            -35.808  0.000E+00
                                                                    -35.798  0.000E+00            -35.798  0.000E+00
                                                                    -35.788  0.000E+00            -35.788  0.000E+00
                                                                    -35.778  0.000E+00            -35.778  0.000E+00
                                                                    -35.768  0.000E+00            -35.768  0.000E+00
                                                                    -35.758  0.000E+00            -35.758  0.000E+00
                                                                    -35.748  0.000E+00            -35.748  0.000E+00
                                                                    -35.738  0.000E+00            -35.738  0.000E+00
                                                                    -35.728  0.000E+00            -35.728  0.000E+00
                                                                    -35.718  0.000E+00            -35.718  0.000E+00
                                                                    -35.708  0.000E+00            -35.708  0.000E+00
                                                                    -35.698  0.000E+00            -35.698  0.000E+00
                                                                    -35.688  0.000E+00            -35.688  0.000E+00
                                                                    -35.678  0.000E+00            -35.678  0.000E+00
                                                                    -35.668  0.000E+00            -35.668  0.000E+00
                                                                    -35.658  0.000E+00            -35.658  0.000E+00
                                                                    -35.648  0.000E+00            -35.648  0.000E+00
                                                                    -35.638  0.000E+00            -35.638  0.000E+00
                                                                    -35.628  0.000E+00            -35.628  0.000E+00
                                                                    -35.618  0.000E+00            -35.618  0.000E+00
                                                                    -35.608  0.000E+00            -35.608  0.000E+00
                                                                    -35.598  0.000E+00            -35.598  0.000E+00
                                                                    -35.588  0.000E+00            -35.588  0.000E+00
                                                                    -35.578  0.000E+00            -35.578  0.000E+00
                                                                    -35.568  0.000E+00            -35.568  0.000E+00
                                                                    -35.558  0.000E+00            -35.558  0.000E+00
                                                                    -35.548  0.000E+00            -35.548  0.000E+00
                                                                    -35.538  0.000E+00            -35.538  0.000E+00
                                                                    -35.528  0.000E+00            -35.528  0.000E+00
                                                                    -35.518  0.000E+00            -35.518  0.000E+00
                                                                    -35.508  0.000E+00            -35.508  0.000E+00
                                                                    -35.498  0.000E+00            -35.498  0.000E+00
                                                                    -35.488  0.000E+00            -35.488  0.000E+00
                                                                    -35.478  0.000E+00            -35.478  0.000E+00
                                                                    -35.468  0.000E+00            -35.468  0.000E+00
                                                                    -35.458  0.000E+00            -35.458  0.000E+00
                                                                    -35.448  0.000E+00            -35.448  0.000E+00
                                                                    -35.438  0.000E+00            -35.438  0.000E+00
                                                                    -35.428  0.000E+00            -35.428  0.000E+00
                                                                    -35.418  0.000E+00            -35.418  0.000E+00
                                                                    -35.408  0.000E+00            -35.408  0.000E+00
                                                                    -35.398  0.000E+00            -35.398  0.000E+00
                                                                    -35.388  0.000E+00            -35.388  0.000E+00
                                                                    -35.378  0.000E+00            -35.378  0.000E+00
                                                                    -35.368  0.000E+00            -35.368  0.000E+00
                                                                    -35.358  0.000E+00            -35.358  0.000E+00
                                                                    -35.348  0.000E+00            -35.348  0.000E+00
                                                                    -35.338  0.000E+00            -35.338  0.000E+00
                                                                    -35.328  0.000E+00            -35.328  0.000E+00
                                                                    -35.318  0.000E+00            -35.318  0.000E+00
                                                                    -35.308  0.000E+00            -35.308  0.000E+00
                                                                    -35.298  0.000E+00            -35.298  0.000E+00
                                                                    -35.288  0.000E+00            -35.288  0.000E+00
                                                                    -35.278  0.000E+00            -35.278  0.000E+00
                                                                    -35.268  0.000E+00            -35.268  0.000E+00
                                                                    -35.258  0.000E+00            -35.258  0.000E+00
                                                                    -35.248  0.000E+00            -35.248  0.000E+00
                                                                    -35.238  0.000E+00            -35.238  0.000E+00
                                                                    -35.228  0.000E+00            -35.228  0.000E+00
                                                                    -35.218  0.000E+00            -35.218  0.000E+00
                                                                    -35.208  0.000E+00            -35.208  0.000E+00
                                                                    -35.198  0.000E+00            -35.198  0.000E+00
                                                                    -35.188  0.000E+00            -35.188  0.000E+00
                                                                    -35.178  0.000E+00            -35.178  0.000E+00
                                                                    -35.168  0.000E+00            -35.168  0.000E+00
                                                                    -35.158  0.000E+00            -35.158  0.000E+00
                                                                    -35.148  0.000E+00            -35.148  0.000E+00
                                                                    -35.138  0.000E+00            -35.138  0.000E+00
                                                                    -35.128  0.000E+00            -35.128  0.000E+00
                                                                    -35.118  0.000E+00            -35.118  0.000E+00
                                                                    -35.108  0.000E+00            -35.108  0.000E+00
                                                                    -35.098  0.000E+00            -35.098  0.000E+00
                                                                    -35.088  0.000E+00            -35.088  0.000E+00
                                                                    -35.078  0.000E+00            -35.078  0.000E+00
                                                                    -35.068  0.000E+00            -35.068  0.000E+00
                                                                    -35.058  0.000E+00            -35.058  0.000E+00
                                                                    -35.048  0.000E+00            -35.048  0.000E+00
                                                                    -35.038  0.000E+00            -35.038  0.000E+00
                                                                    -35.028  0.000E+00            -35.028  0.000E+00
                                                                    -35.018  0.000E+00            -35.018  0.000E+00
                                                                    -35.008  0.000E+00            -35.008  0.000E+00
                                                                    -34.998  0.000E+00            -34.998  0.000E+00
                                                                    -34.988  0.000E+00            -34.988  0.000E+00
                                                                    -34.978  0.000E+00            -34.978  0.000E+00
                                                                    -34.968  0.000E+00            -34.968  0.000E+00
                                                                    -34.958  0.000E+00            -34.958  0.000E+00
                                                                    -34.948  0.000E+00            -34.948  0.000E+00
                                                                    -34.938  0.000E+00            -34.938  0.000E+00
                                                                    -34.928  0.000E+00            -34.928  0.000E+00
                                                                    -34.918  0.000E+00            -34.918  0.000E+00
                                                                    -34.908  0.000E+00            -34.908  0.000E+00
                                                                    -34.898  0.000E+00            -34.898  0.000E+00
                                                                    -34.888  0.000E+00            -34.888  0.000E+00
                                                                    -34.878  0.000E+00            -34.878  0.000E+00
                                                                    -34.868  0.000E+00            -34.868  0.000E+00
                                                                    -34.858  0.000E+00            -34.858  0.000E+00
                                                                    -34.848  0.000E+00            -34.848  0.000E+00
                                                                    -34.838  0.000E+00            -34.838  0.000E+00
                                                                    -34.828  0.000E+00            -34.828  0.000E+00
                                                                    -34.818  0.000E+00            -34.818  0.000E+00
                                                                    -34.808  0.000E+00            -34.808  0.000E+00
                                                                    -34.798  0.000E+00            -34.798  0.000E+00
                                                                    -34.788  0.000E+00            -34.788  0.000E+00
                                                                    -34.778  0.000E+00            -34.778  0.000E+00
                                                                    -34.768  0.000E+00            -34.768  0.000E+00
                                                                    -34.758  0.000E+00            -34.758  0.000E+00
                                                                    -34.748  0.000E+00            -34.748  0.000E+00
                                                                    -34.738  0.000E+00            -34.738  0.000E+00
                                                                    -34.728  0.000E+00            -34.728  0.000E+00
                                                                    -34.718  0.000E+00            -34.718  0.000E+00
                                                                    -34.708  0.000E+00            -34.708  0.000E+00
                                                                    -34.698  0.000E+00            -34.698  0.000E+00
                                                                    -34.688  0.000E+00            -34.688  0.000E+00
                                                                    -34.678  0.000E+00            -34.678  0.000E+00
                                                                    -34.668  0.000E+00            -34.668  0.000E+00
                                                                    -34.658  0.000E+00            -34.658  0.000E+00
                                                                    -34.648  0.000E+00            -34.648  0.000E+00
                                                                    -34.638  0.000E+00            -34.638  0.000E+00
                                                                    -34.628  0.000E+00            -34.628  0.000E+00
                                                                    -34.618  0.000E+00            -34.618  0.000E+00
                                                                    -34.608  0.000E+00            -34.608  0.000E+00
                                                                    -34.598  0.000E+00            -34.598  0.000E+00
                                                                    -34.588  0.000E+00            -34.588  0.000E+00
                                                                    -34.578  0.000E+00            -34.578  0.000E+00
                                                                    -34.568  0.000E+00            -34.568  0.000E+00
                                                                    -34.558  0.000E+00            -34.558  0.000E+00
                                                                    -34.548  0.000E+00            -34.548  0.000E+00
                                                                    -34.538  0.000E+00            -34.538  0.000E+00
                                                                    -34.528  0.000E+00            -34.528  0.000E+00
                                                                    -34.518  0.000E+00            -34.518  0.000E+00
                                                                    -34.508  0.000E+00            -34.508  0.000E+00
                                                                    -34.498  0.000E+00            -34.498  0.000E+00
                                                                    -34.488  0.000E+00            -34.488  0.000E+00
                                                                    -34.478  0.000E+00            -34.478  0.000E+00
                                                                    -34.468  0.000E+00            -34.468  0.000E+00
                                                                    -34.458  0.000E+00            -34.458  0.000E+00
                                                                    -34.448  0.000E+00            -34.448  0.000E+00
                                                                    -34.438  0.000E+00            -34.438  0.000E+00
                                                                    -34.428  0.000E+00            -34.428  0.000E+00
                                                                    -34.418  0.000E+00            -34.418  0.000E+00
                                                                    -34.408  0.000E+00            -34.408  0.000E+00
                                                                    -34.398  0.000E+00            -34.398  0.000E+00
                                                                    -34.388  0.000E+00            -34.388  0.000E+00
                                                                    -34.378  0.000E+00            -34.378  0.000E+00
                                                                    -34.368  0.000E+00            -34.368  0.000E+00
                                                                    -34.358  0.000E+00            -34.358  0.000E+00
                                                                    -34.348  0.000E+00            -34.348  0.000E+00
                                                                    -34.338  0.000E+00            -34.338  0.000E+00
                                                                    -34.328  0.000E+00            -34.328  0.000E+00
                                                                    -34.318  0.000E+00            -34.318  0.000E+00
                                                                    -34.308  0.000E+00            -34.308  0.000E+00
                                                                    -34.298  0.000E+00            -34.298  0.000E+00
                                                                    -34.288  0.000E+00            -34.288  0.000E+00
                                                                    -34.278  0.000E+00            -34.278  0.000E+00
                                                                    -34.268  0.000E+00            -34.268  0.000E+00
                                                                    -34.258  0.000E+00            -34.258  0.000E+00
                                                                    -34.248  0.000E+00            -34.248  0.000E+00
                                                                    -34.238  0.000E+00            -34.238  0.000E+00
                                                                    -34.228  0.000E+00            -34.228  0.000E+00
                                                                    -34.218  0.000E+00            -34.218  0.000E+00
                                                                    -34.208  0.000E+00            -34.208  0.000E+00
                                                                    -34.198  0.000E+00            -34.198  0.000E+00
                                                                    -34.188  0.000E+00            -34.188  0.000E+00
                                                                    -34.178  0.000E+00            -34.178  0.000E+00
                                                                    -34.168  0.000E+00            -34.168  0.000E+00
                                                                    -34.158  0.000E+00            -34.158  0.000E+00
                                                                    -34.148  0.000E+00            -34.148  0.000E+00
                                                                    -34.138  0.000E+00            -34.138  0.000E+00
                                                                    -34.128  0.000E+00            -34.128  0.000E+00
                                                                    -34.118  0.000E+00            -34.118  0.000E+00
                                                                    -34.108  0.000E+00            -34.108  0.000E+00
                                                                    -34.098  0.000E+00            -34.098  0.000E+00
                                                                    -34.088  0.000E+00            -34.088  0.000E+00
                                                                    -34.078  0.000E+00            -34.078  0.000E+00
                                                                    -34.068  0.000E+00            -34.068  0.000E+00
                                                                    -34.058  0.000E+00            -34.058  0.000E+00
                                                                    -34.048  0.000E+00            -34.048  0.000E+00
                                                                    -34.038  0.000E+00            -34.038  0.000E+00
                                                                    -34.028  0.000E+00            -34.028  0.000E+00
                                                                    -34.018  0.000E+00            -34.018  0.000E+00
                                                                    -34.008  0.000E+00            -34.008  0.000E+00
                                                                    -33.998  0.000E+00            -33.998  0.000E+00
                                                                    -33.988  0.000E+00            -33.988  0.000E+00
                                                                    -33.978  0.000E+00            -33.978  0.000E+00
                                                                    -33.968  0.000E+00            -33.968  0.000E+00
                                                                    -33.958  0.000E+00            -33.958  0.000E+00
                                                                    -33.948  0.000E+00            -33.948  0.000E+00
                                                                    -33.938  0.000E+00            -33.938  0.000E+00
                                                                    -33.928  0.000E+00            -33.928  0.000E+00
                                                                    -33.918  0.000E+00            -33.918  0.000E+00
                                                                    -33.908  0.000E+00            -33.908  0.000E+00
                                                                    -33.898  0.000E+00            -33.898  0.000E+00
                                                                    -33.888  0.000E+00            -33.888  0.000E+00
                                                                    -33.878  0.000E+00            -33.878  0.000E+00
                                                                    -33.868  0.000E+00            -33.868  0.000E+00
                                                                    -33.858  0.000E+00            -33.858  0.000E+00
                                                                    -33.848  0.000E+00            -33.848  0.000E+00
                                                                    -33.838  0.000E+00            -33.838  0.000E+00
                                                                    -33.828  0.000E+00            -33.828  0.000E+00
                                                                    -33.818  0.000E+00            -33.818  0.000E+00
                                                                    -33.808  0.000E+00            -33.808  0.000E+00
                                                                    -33.798  0.000E+00            -33.798  0.000E+00
                                                                    -33.788  0.000E+00            -33.788  0.000E+00
                                                                    -33.778  0.000E+00            -33.778  0.000E+00
                                                                    -33.768  0.000E+00            -33.768  0.000E+00
                                                                    -33.758  0.000E+00            -33.758  0.000E+00
                                                                    -33.748  0.000E+00            -33.748  0.000E+00
                                                                    -33.738  0.000E+00            -33.738  0.000E+00
                                                                    -33.728  0.000E+00            -33.728  0.000E+00
                                                                    -33.718  0.000E+00            -33.718  0.000E+00
                                                                    -33.708  0.000E+00            -33.708  0.000E+00
                                                                    -33.698  0.000E+00            -33.698  0.000E+00
                                                                    -33.688  0.000E+00            -33.688  0.000E+00
                                                                    -33.678  0.000E+00            -33.678  0.000E+00
                                                                    -33.668  0.000E+00            -33.668  0.000E+00
                                                                    -33.658  0.000E+00            -33.658  0.000E+00
                                                                    -33.648  0.000E+00            -33.648  0.000E+00
                                                                    -33.638  0.000E+00            -33.638  0.000E+00
                                                                    -33.628  0.000E+00            -33.628  0.000E+00
                                                                    -33.618  0.000E+00            -33.618  0.000E+00
                                                                    -33.608  0.000E+00            -33.608  0.000E+00
                                                                    -33.598  0.000E+00            -33.598  0.000E+00
                                                                    -33.588  0.000E+00            -33.588  0.000E+00
                                                                    -33.578  0.000E+00            -33.578  0.000E+00
                                                                    -33.568  0.000E+00            -33.568  0.000E+00
                                                                    -33.558  0.000E+00            -33.558  0.000E+00
                                                                    -33.548  0.000E+00            -33.548  0.000E+00
                                                                    -33.538  0.000E+00            -33.538  0.000E+00
                                                                    -33.528  0.000E+00            -33.528  0.000E+00
                                                                    -33.518  0.000E+00            -33.518  0.000E+00
                                                                    -33.508  0.000E+00            -33.508  0.000E+00
                                                                    -33.498  0.000E+00            -33.498  0.000E+00
                                                                    -33.488  0.000E+00            -33.488  0.000E+00
                                                                    -33.478  0.000E+00            -33.478  0.000E+00
                                                                    -33.468  0.000E+00            -33.468  0.000E+00
                                                                    -33.458  0.000E+00            -33.458  0.000E+00
                                                                    -33.448  0.000E+00            -33.448  0.000E+00
                                                                    -33.438  0.000E+00            -33.438  0.000E+00
                                                                    -33.428  0.000E+00            -33.428  0.000E+00
                                                                    -33.418  0.000E+00            -33.418  0.000E+00
                                                                    -33.408  0.000E+00            -33.408  0.000E+00
                                                                    -33.398  0.000E+00            -33.398  0.000E+00
                                                                    -33.388  0.000E+00            -33.388  0.000E+00
                                                                    -33.378  0.000E+00            -33.378  0.000E+00
                                                                    -33.368  0.000E+00            -33.368  0.000E+00
                                                                    -33.358  0.000E+00            -33.358  0.000E+00
                                                                    -33.348  0.000E+00            -33.348  0.000E+00
                                                                    -33.338  0.000E+00            -33.338  0.000E+00
                                                                    -33.328  0.000E+00            -33.328  0.000E+00
                                                                    -33.318  0.000E+00            -33.318  0.000E+00
                                                                    -33.308  0.000E+00            -33.308  0.000E+00
                                                                    -33.298  0.000E+00            -33.298  0.000E+00
                                                                    -33.288  0.000E+00            -33.288  0.000E+00
                                                                    -33.278  0.000E+00            -33.278  0.000E+00
                                                                    -33.268  0.000E+00            -33.268  0.000E+00
                                                                    -33.258  0.000E+00            -33.258  0.000E+00
                                                                    -33.248  0.000E+00            -33.248  0.000E+00
                                                                    -33.238  0.000E+00            -33.238  0.000E+00
                                                                    -33.228  0.000E+00            -33.228  0.000E+00
                                                                    -33.218  0.000E+00            -33.218  0.000E+00
                                                                    -33.208  0.000E+00            -33.208  0.000E+00
                                                                    -33.198  0.000E+00            -33.198  0.000E+00
                                                                    -33.188  0.000E+00            -33.188  0.000E+00
                                                                    -33.178  0.000E+00            -33.178  0.000E+00
                                                                    -33.168  0.000E+00            -33.168  0.000E+00
                                                                    -33.158  0.000E+00            -33.158  0.000E+00
                                                                    -33.148  0.000E+00            -33.148  0.000E+00
                                                                    -33.138  0.000E+00            -33.138  0.000E+00
                                                                    -33.128  0.000E+00            -33.128  0.000E+00
                                                                    -33.118  0.000E+00            -33.118  0.000E+00
                                                                    -33.108  0.000E+00            -33.108  0.000E+00
                                                                    -33.098  0.000E+00            -33.098  0.000E+00
                                                                    -33.088  0.000E+00            -33.088  0.000E+00
                                                                    -33.078  0.000E+00            -33.078  0.000E+00
                                                                    -33.068  0.000E+00            -33.068  0.000E+00
                                                                    -33.058  0.000E+00            -33.058  0.000E+00
                                                                    -33.048  0.000E+00            -33.048  0.000E+00
                                                                    -33.038  0.000E+00            -33.038  0.000E+00
                                                                    -33.028  0.000E+00            -33.028  0.000E+00
                                                                    -33.018  0.000E+00            -33.018  0.000E+00
                                                                    -33.008  0.000E+00            -33.008  0.000E+00
                                                                    -32.998  0.000E+00            -32.998  0.000E+00
                                                                    -32.988  0.000E+00            -32.988  0.000E+00
                                                                    -32.978  0.000E+00            -32.978  0.000E+00
                                                                    -32.968  0.000E+00            -32.968  0.000E+00
                                                                    -32.958  0.000E+00            -32.958  0.000E+00
                                                                    -32.948  0.000E+00            -32.948  0.000E+00
                                                                    -32.938  0.000E+00            -32.938  0.000E+00
                                                                    -32.928  0.000E+00            -32.928  0.000E+00
                                                                    -32.918  0.000E+00            -32.918  0.000E+00
                                                                    -32.908  0.000E+00            -32.908  0.000E+00
                                                                    -32.898  0.000E+00            -32.898  0.000E+00
                                                                    -32.888  0.000E+00            -32.888  0.000E+00
                                                                    -32.878  0.000E+00            -32.878  0.000E+00
                                                                    -32.868  0.000E+00            -32.868  0.000E+00
                                                                    -32.858  0.000E+00            -32.858  0.000E+00
                                                                    -32.848  0.000E+00            -32.848  0.000E+00
                                                                    -32.838  0.000E+00            -32.838  0.000E+00
                                                                    -32.828  0.000E+00            -32.828  0.000E+00
                                                                    -32.818  0.000E+00            -32.818  0.000E+00
                                                                    -32.808  0.000E+00            -32.808  0.000E+00
                                                                    -32.798  0.000E+00            -32.798  0.000E+00
                                                                    -32.788  0.000E+00            -32.788  0.000E+00
                                                                    -32.778  0.000E+00            -32.778  0.000E+00
                                                                    -32.768  0.000E+00            -32.768  0.000E+00
                                                                    -32.758  0.000E+00            -32.758  0.000E+00
                                                                    -32.748  0.000E+00            -32.748  0.000E+00
                                                                    -32.738  0.000E+00            -32.738  0.000E+00
                                                                    -32.728  0.000E+00            -32.728  0.000E+00
                                                                    -32.718  0.000E+00            -32.718  0.000E+00
                                                                    -32.708  0.000E+00            -32.708  0.000E+00
                                                                    -32.698  0.000E+00            -32.698  0.000E+00
                                                                    -32.688  0.000E+00            -32.688  0.000E+00
                                                                    -32.678  0.000E+00            -32.678  0.000E+00
                                                                    -32.668  0.000E+00            -32.668  0.000E+00
                                                                    -32.658  0.000E+00            -32.658  0.000E+00
                                                                    -32.648  0.000E+00            -32.648  0.000E+00
                                                                    -32.638  0.000E+00            -32.638  0.000E+00
                                                                    -32.628  0.000E+00            -32.628  0.000E+00
                                                                    -32.618  0.000E+00            -32.618  0.000E+00
                                                                    -32.608  0.000E+00            -32.608  0.000E+00
                                                                    -32.598  0.000E+00            -32.598  0.000E+00
                                                                    -32.588  0.000E+00            -32.588  0.000E+00
                                                                    -32.578  0.000E+00            -32.578  0.000E+00
                                                                    -32.568  0.000E+00            -32.568  0.000E+00
                                                                    -32.558  0.000E+00            -32.558  0.000E+00
                                                                    -32.548  0.000E+00            -32.548  0.000E+00
                                                                    -32.538  0.000E+00            -32.538  0.000E+00
                                                                    -32.528  0.000E+00            -32.528  0.000E+00
                                                                    -32.518  0.000E+00            -32.518  0.000E+00
                                                                    -32.508  0.000E+00            -32.508  0.000E+00
                                                                    -32.498  0.000E+00            -32.498  0.000E+00
                                                                    -32.488  0.000E+00            -32.488  0.000E+00
                                                                    -32.478  0.000E+00            -32.478  0.000E+00
                                                                    -32.468  0.000E+00            -32.468  0.000E+00
                                                                    -32.458  0.000E+00            -32.458  0.000E+00
                                                                    -32.448  0.000E+00            -32.448  0.000E+00
                                                                    -32.438  0.000E+00            -32.438  0.000E+00
                                                                    -32.428  0.000E+00            -32.428  0.000E+00
                                                                    -32.418  0.000E+00            -32.418  0.000E+00
                                                                    -32.408  0.000E+00            -32.408  0.000E+00
                                                                    -32.398  0.000E+00            -32.398  0.000E+00
                                                                    -32.388  0.000E+00            -32.388  0.000E+00
                                                                    -32.378  0.000E+00            -32.378  0.000E+00
                                                                    -32.368  0.000E+00            -32.368  0.000E+00
                                                                    -32.358  0.000E+00            -32.358  0.000E+00
                                                                    -32.348  0.000E+00            -32.348  0.000E+00
                                                                    -32.338  0.000E+00            -32.338  0.000E+00
                                                                    -32.328  0.000E+00            -32.328  0.000E+00
                                                                    -32.318  0.000E+00            -32.318  0.000E+00
                                                                    -32.308  0.000E+00            -32.308  0.000E+00
                                                                    -32.298  0.000E+00            -32.298  0.000E+00
                                                                    -32.288  0.000E+00            -32.288  0.000E+00
                                                                    -32.278  0.000E+00            -32.278  0.000E+00
                                                                    -32.268  0.000E+00            -32.268  0.000E+00
                                                                    -32.258  0.000E+00            -32.258  0.000E+00
                                                                    -32.248  0.000E+00            -32.248  0.000E+00
                                                                    -32.238  0.000E+00            -32.238  0.000E+00
                                                                    -32.228  0.000E+00            -32.228  0.000E+00
                                                                    -32.218  0.000E+00            -32.218  0.000E+00
                                                                    -32.208  0.000E+00            -32.208  0.000E+00
                                                                    -32.198  0.000E+00            -32.198  0.000E+00
                                                                    -32.188  0.000E+00            -32.188  0.000E+00
                                                                    -32.178  0.000E+00            -32.178  0.000E+00
                                                                    -32.168  0.000E+00            -32.168  0.000E+00
                                                                    -32.158  0.000E+00            -32.158  0.000E+00
                                                                    -32.148  0.000E+00            -32.148  0.000E+00
                                                                    -32.138  0.000E+00            -32.138  0.000E+00
                                                                    -32.128  0.000E+00            -32.128  0.000E+00
                                                                    -32.118  0.000E+00            -32.118  0.000E+00
                                                                    -32.108  0.000E+00            -32.108  0.000E+00
                                                                    -32.098  0.000E+00            -32.098  0.000E+00
                                                                    -32.088  0.000E+00            -32.088  0.000E+00
                                                                    -32.078  0.000E+00            -32.078  0.000E+00
                                                                    -32.068  0.000E+00            -32.068  0.000E+00
                                                                    -32.058  0.000E+00            -32.058  0.000E+00
                                                                    -32.048  0.000E+00            -32.048  0.000E+00
                                                                    -32.038  0.000E+00            -32.038  0.000E+00
                                                                    -32.028  0.000E+00            -32.028  0.000E+00
                                                                    -32.018  0.000E+00            -32.018  0.000E+00
                                                                    -32.008  0.000E+00            -32.008  0.000E+00
                                                                    -31.998  0.000E+00            -31.998  0.000E+00
                                                                    -31.988  0.000E+00            -31.988  0.000E+00
                                                                    -31.978  0.000E+00            -31.978  0.000E+00
                                                                    -31.968  0.000E+00            -31.968  0.000E+00
                                                                    -31.958  0.000E+00            -31.958  0.000E+00
                                                                    -31.948  0.000E+00            -31.948  0.000E+00
                                                                    -31.938  0.000E+00            -31.938  0.000E+00
                                                                    -31.928  0.000E+00            -31.928  0.000E+00
                                                                    -31.918  0.000E+00            -31.918  0.000E+00
                                                                    -31.908  0.000E+00            -31.908  0.000E+00
                                                                    -31.898  0.000E+00            -31.898  0.000E+00
                                                                    -31.888  0.000E+00            -31.888  0.000E+00
                                                                    -31.878  0.000E+00            -31.878  0.000E+00
                                                                    -31.868  0.000E+00            -31.868  0.000E+00
                                                                    -31.858  0.000E+00            -31.858  0.000E+00
                                                                    -31.848  0.000E+00            -31.848  0.000E+00
                                                                    -31.838  0.000E+00            -31.838  0.000E+00
                                                                    -31.828  0.000E+00            -31.828  0.000E+00
                                                                    -31.818  0.000E+00            -31.818  0.000E+00
                                                                    -31.808  0.000E+00            -31.808  0.000E+00
                                                                    -31.798  0.000E+00            -31.798  0.000E+00
                                                                    -31.788  0.000E+00            -31.788  0.000E+00
                                                                    -31.778  0.000E+00            -31.778  0.000E+00
                                                                    -31.768  0.000E+00            -31.768  0.000E+00
                                                                    -31.758  0.000E+00            -31.758  0.000E+00
                                                                    -31.748  0.000E+00            -31.748  0.000E+00
                                                                    -31.738  0.000E+00            -31.738  0.000E+00
                                                                    -31.728  0.000E+00            -31.728  0.000E+00
                                                                    -31.718  0.000E+00            -31.718  0.000E+00
                                                                    -31.708  0.000E+00            -31.708  0.000E+00
                                                                    -31.698  0.000E+00            -31.698  0.000E+00
                                                                    -31.688  0.000E+00            -31.688  0.000E+00
                                                                    -31.678  0.000E+00            -31.678  0.000E+00
                                                                    -31.668  0.000E+00            -31.668  0.000E+00
                                                                    -31.658  0.000E+00            -31.658  0.000E+00
                                                                    -31.648  0.000E+00            -31.648  0.000E+00
                                                                    -31.638  0.000E+00            -31.638  0.000E+00
                                                                    -31.628  0.000E+00            -31.628  0.000E+00
                                                                    -31.618  0.000E+00            -31.618  0.000E+00
                                                                    -31.608  0.000E+00            -31.608  0.000E+00
                                                                    -31.598  0.000E+00            -31.598  0.000E+00
                                                                    -31.588  0.000E+00            -31.588  0.000E+00
                                                                    -31.578  0.000E+00            -31.578  0.000E+00
                                                                    -31.568  0.000E+00            -31.568  0.000E+00
                                                                    -31.558  0.000E+00            -31.558  0.000E+00
                                                                    -31.548  0.000E+00            -31.548  0.000E+00
                                                                    -31.538  0.000E+00            -31.538  0.000E+00
                                                                    -31.528  0.000E+00            -31.528  0.000E+00
                                                                    -31.518  0.000E+00            -31.518  0.000E+00
                                                                    -31.508  0.000E+00            -31.508  0.000E+00
                                                                    -31.498  0.000E+00            -31.498  0.000E+00
                                                                    -31.488  0.000E+00            -31.488  0.000E+00
                                                                    -31.478  0.000E+00            -31.478  0.000E+00
                                                                    -31.468  0.000E+00            -31.468  0.000E+00
                                                                    -31.458  0.000E+00            -31.458  0.000E+00
                                                                    -31.448  0.000E+00            -31.448  0.000E+00
                                                                    -31.438  0.000E+00            -31.438  0.000E+00
                                                                    -31.428  0.000E+00            -31.428  0.000E+00
                                                                    -31.418  0.000E+00            -31.418  0.000E+00
                                                                    -31.408  0.000E+00            -31.408  0.000E+00
                                                                    -31.398  0.000E+00            -31.398  0.000E+00
                                                                    -31.388  0.000E+00            -31.388  0.000E+00
                                                                    -31.378  0.000E+00            -31.378  0.000E+00
                                                                    -31.368  0.000E+00            -31.368  0.000E+00
                                                                    -31.358  0.000E+00            -31.358  0.000E+00
                                                                    -31.348  0.000E+00            -31.348  0.000E+00
                                                                    -31.338  0.000E+00            -31.338  0.000E+00
                                                                    -31.328  0.000E+00            -31.328  0.000E+00
                                                                    -31.318  0.000E+00            -31.318  0.000E+00
                                                                    -31.308  0.000E+00            -31.308  0.000E+00
                                                                    -31.298  0.000E+00            -31.298  0.000E+00
                                                                    -31.288  0.000E+00            -31.288  0.000E+00
                                                                    -31.278  0.000E+00            -31.278  0.000E+00
                                                                    -31.268  0.000E+00            -31.268  0.000E+00
                                                                    -31.258  0.000E+00            -31.258  0.000E+00
                                                                    -31.248  0.000E+00            -31.248  0.000E+00
                                                                    -31.238  0.000E+00            -31.238  0.000E+00
                                                                    -31.228  0.000E+00            -31.228  0.000E+00
                                                                    -31.218  0.000E+00            -31.218  0.000E+00
                                                                    -31.208  0.000E+00            -31.208  0.000E+00
                                                                    -31.198  0.000E+00            -31.198  0.000E+00
                                                                    -31.188  0.000E+00            -31.188  0.000E+00
                                                                    -31.178  0.000E+00            -31.178  0.000E+00
                                                                    -31.168  0.000E+00            -31.168  0.000E+00
                                                                    -31.158  0.000E+00            -31.158  0.000E+00
                                                                    -31.148  0.000E+00            -31.148  0.000E+00
                                                                    -31.138  0.000E+00            -31.138  0.000E+00
                                                                    -31.128  0.000E+00            -31.128  0.000E+00
                                                                    -31.118  0.000E+00            -31.118  0.000E+00
                                                                    -31.108  0.000E+00            -31.108  0.000E+00
                                                                    -31.098  0.000E+00            -31.098  0.000E+00
                                                                    -31.088  0.000E+00            -31.088  0.000E+00
                                                                    -31.078  0.000E+00            -31.078  0.000E+00
                                                                    -31.068  0.000E+00            -31.068  0.000E+00
                                                                    -31.058  0.000E+00            -31.058  0.000E+00
                                                                    -31.048  0.000E+00            -31.048  0.000E+00
                                                                    -31.038  0.000E+00            -31.038  0.000E+00
                                                                    -31.028  0.000E+00            -31.028  0.000E+00
                                                                    -31.018  0.000E+00            -31.018  0.000E+00
                                                                    -31.008  0.000E+00            -31.008  0.000E+00
                                                                    -30.998  0.000E+00            -30.998  0.000E+00
                                                                    -30.988  0.000E+00            -30.988  0.000E+00
                                                                    -30.978  0.000E+00            -30.978  0.000E+00
                                                                    -30.968  0.000E+00            -30.968  0.000E+00
                                                                    -30.958  0.000E+00            -30.958  0.000E+00
                                                                    -30.948  0.000E+00            -30.948  0.000E+00
                                                                    -30.938  0.000E+00            -30.938  0.000E+00
                                                                    -30.928  0.000E+00            -30.928  0.000E+00
                                                                    -30.918  0.000E+00            -30.918  0.000E+00
                                                                    -30.908  0.000E+00            -30.908  0.000E+00
                                                                    -30.898  0.000E+00            -30.898  0.000E+00
                                                                    -30.888  0.000E+00            -30.888  0.000E+00
                                                                    -30.878  0.000E+00            -30.878  0.000E+00
                                                                    -30.868  0.000E+00            -30.868  0.000E+00
                                                                    -30.858  0.000E+00            -30.858  0.000E+00
                                                                    -30.848  0.000E+00            -30.848  0.000E+00
                                                                    -30.838  0.000E+00            -30.838  0.000E+00
                                                                    -30.828  0.000E+00            -30.828  0.000E+00
                                                                    -30.818  0.000E+00            -30.818  0.000E+00
                                                                    -30.808  0.000E+00            -30.808  0.000E+00
                                                                    -30.798  0.000E+00            -30.798  0.000E+00
                                                                    -30.788  0.000E+00            -30.788  0.000E+00
                                                                    -30.778  0.000E+00            -30.778  0.000E+00
                                                                    -30.768  0.000E+00            -30.768  0.000E+00
                                                                    -30.758  0.000E+00            -30.758  0.000E+00
                                                                    -30.748  0.000E+00            -30.748  0.000E+00
                                                                    -30.738  0.000E+00            -30.738  0.000E+00
                                                                    -30.728  0.000E+00            -30.728  0.000E+00
                                                                    -30.718  0.000E+00            -30.718  0.000E+00
                                                                    -30.708  0.000E+00            -30.708  0.000E+00
                                                                    -30.698  0.000E+00            -30.698  0.000E+00
                                                                    -30.688  0.000E+00            -30.688  0.000E+00
                                                                    -30.678  0.000E+00            -30.678  0.000E+00
                                                                    -30.668  0.000E+00            -30.668  0.000E+00
                                                                    -30.658  0.000E+00            -30.658  0.000E+00
                                                                    -30.648  0.000E+00            -30.648  0.000E+00
                                                                    -30.638  0.000E+00            -30.638  0.000E+00
                                                                    -30.628  0.000E+00            -30.628  0.000E+00
                                                                    -30.618  0.000E+00            -30.618  0.000E+00
                                                                    -30.608  0.000E+00            -30.608  0.000E+00
                                                                    -30.598  0.000E+00            -30.598  0.000E+00
                                                                    -30.588  0.000E+00            -30.588  0.000E+00
                                                                    -30.578  0.000E+00            -30.578  0.000E+00
                                                                    -30.568  0.000E+00            -30.568  0.000E+00
                                                                    -30.558  0.000E+00            -30.558  0.000E+00
                                                                    -30.548  0.000E+00            -30.548  0.000E+00
                                                                    -30.538  0.000E+00            -30.538  0.000E+00
                                                                    -30.528  0.000E+00            -30.528  0.000E+00
                                                                    -30.518  0.000E+00            -30.518  0.000E+00
                                                                    -30.508  0.000E+00            -30.508  0.000E+00
                                                                    -30.498  0.000E+00            -30.498  0.000E+00
                                                                    -30.488  0.000E+00            -30.488  0.000E+00
                                                                    -30.478  0.000E+00            -30.478  0.000E+00
                                                                    -30.468  0.000E+00            -30.468  0.000E+00
                                                                    -30.458  0.000E+00            -30.458  0.000E+00
                                                                    -30.448  0.000E+00            -30.448  0.000E+00
                                                                    -30.438  0.000E+00            -30.438  0.000E+00
                                                                    -30.428  0.000E+00            -30.428  0.000E+00
                                                                    -30.418  0.000E+00            -30.418  0.000E+00
                                                                    -30.408  0.000E+00            -30.408  0.000E+00
                                                                    -30.398  0.000E+00            -30.398  0.000E+00
                                                                    -30.388  0.000E+00            -30.388  0.000E+00
                                                                    -30.378  0.000E+00            -30.378  0.000E+00
                                                                    -30.368  0.000E+00            -30.368  0.000E+00
                                                                    -30.358  0.000E+00            -30.358  0.000E+00
                                                                    -30.348  0.000E+00            -30.348  0.000E+00
                                                                    -30.338  0.000E+00            -30.338  0.000E+00
                                                                    -30.328  0.000E+00            -30.328  0.000E+00
                                                                    -30.318  0.000E+00            -30.318  0.000E+00
                                                                    -30.308  0.000E+00            -30.308  0.000E+00
                                                                    -30.298  0.000E+00            -30.298  0.000E+00
                                                                    -30.288  0.000E+00            -30.288  0.000E+00
                                                                    -30.278  0.000E+00            -30.278  0.000E+00
                                                                    -30.268  0.000E+00            -30.268  0.000E+00
                                                                    -30.258  0.000E+00            -30.258  0.000E+00
                                                                    -30.248  0.000E+00            -30.248  0.000E+00
                                                                    -30.238  0.000E+00            -30.238  0.000E+00
                                                                    -30.228  0.000E+00            -30.228  0.000E+00
                                                                    -30.218  0.000E+00            -30.218  0.000E+00
                                                                    -30.208  0.000E+00            -30.208  0.000E+00
                                                                    -30.198  0.000E+00            -30.198  0.000E+00
                                                                    -30.188  0.000E+00            -30.188  0.000E+00
                                                                    -30.178  0.000E+00            -30.178  0.000E+00
                                                                    -30.168  0.000E+00            -30.168  0.000E+00
                                                                    -30.158  0.000E+00            -30.158  0.000E+00
                                                                    -30.148  0.000E+00            -30.148  0.000E+00
                                                                    -30.138  0.000E+00            -30.138  0.000E+00
                                                                    -30.128  0.000E+00            -30.128  0.000E+00
                                                                    -30.118  0.000E+00            -30.118  0.000E+00
                                                                    -30.108  0.000E+00            -30.108  0.000E+00
                                                                    -30.098  0.000E+00            -30.098  0.000E+00
                                                                    -30.088  0.000E+00            -30.088  0.000E+00
                                                                    -30.078  0.000E+00            -30.078  0.000E+00
                                                                    -30.068  0.000E+00            -30.068  0.000E+00
                                                                    -30.058  0.000E+00            -30.058  0.000E+00
                                                                    -30.048  0.000E+00            -30.048  0.000E+00
                                                                    -30.038  0.000E+00            -30.038  0.000E+00
                                                                    -30.028  0.000E+00            -30.028  0.000E+00
                                                                    -30.018  0.000E+00            -30.018  0.000E+00
                                                                    -30.008  0.000E+00            -30.008  0.000E+00
                                                                    -29.998  0.000E+00            -29.998  0.000E+00
                                                                    -29.988  0.000E+00            -29.988  0.000E+00
                                                                    -29.978  0.000E+00            -29.978  0.000E+00
                                                                    -29.968  0.000E+00            -29.968  0.000E+00
                                                                    -29.958  0.000E+00            -29.958  0.000E+00
                                                                    -29.948  0.000E+00            -29.948  0.000E+00
                                                                    -29.938  0.000E+00            -29.938  0.000E+00
                                                                    -29.928  0.000E+00            -29.928  0.000E+00
                                                                    -29.918  0.000E+00            -29.918  0.000E+00
                                                                    -29.908  0.000E+00            -29.908  0.000E+00
                                                                    -29.898  0.000E+00            -29.898  0.000E+00
                                                                    -29.888  0.000E+00            -29.888  0.000E+00
                                                                    -29.878  0.000E+00            -29.878  0.000E+00
                                                                    -29.868  0.000E+00            -29.868  0.000E+00
                                                                    -29.858  0.000E+00            -29.858  0.000E+00
                                                                    -29.848  0.000E+00            -29.848  0.000E+00
                                                                    -29.838  0.000E+00            -29.838  0.000E+00
                                                                    -29.828  0.000E+00            -29.828  0.000E+00
                                                                    -29.818  0.000E+00            -29.818  0.000E+00
                                                                    -29.808  0.000E+00            -29.808  0.000E+00
                                                                    -29.798  0.000E+00            -29.798  0.000E+00
                                                                    -29.788  0.000E+00            -29.788  0.000E+00
                                                                    -29.778  0.000E+00            -29.778  0.000E+00
                                                                    -29.768  0.000E+00            -29.768  0.000E+00
                                                                    -29.758  0.000E+00            -29.758  0.000E+00
                                                                    -29.748  0.000E+00            -29.748  0.000E+00
                                                                    -29.738  0.000E+00            -29.738  0.000E+00
                                                                    -29.728  0.000E+00            -29.728  0.000E+00
                                                                    -29.718  0.000E+00            -29.718  0.000E+00
                                                                    -29.708  0.000E+00            -29.708  0.000E+00
                                                                    -29.698  0.000E+00            -29.698  0.000E+00
                                                                    -29.688  0.000E+00            -29.688  0.000E+00
                                                                    -29.678  0.000E+00            -29.678  0.000E+00
                                                                    -29.668  0.000E+00            -29.668  0.000E+00
                                                                    -29.658  0.000E+00            -29.658  0.000E+00
                                                                    -29.648  0.000E+00            -29.648  0.000E+00
                                                                    -29.638  0.000E+00            -29.638  0.000E+00
                                                                    -29.628  0.000E+00            -29.628  0.000E+00
                                                                    -29.618  0.000E+00            -29.618  0.000E+00
                                                                    -29.608  0.000E+00            -29.608  0.000E+00
                                                                    -29.598  0.000E+00            -29.598  0.000E+00
                                                                    -29.588  0.000E+00            -29.588  0.000E+00
                                                                    -29.578  0.000E+00            -29.578  0.000E+00
                                                                    -29.568  0.000E+00            -29.568  0.000E+00
                                                                    -29.558  0.000E+00            -29.558  0.000E+00
                                                                    -29.548  0.000E+00            -29.548  0.000E+00
                                                                    -29.538  0.000E+00            -29.538  0.000E+00
                                                                    -29.528  0.000E+00            -29.528  0.000E+00
                                                                    -29.518  0.000E+00            -29.518  0.000E+00
                                                                    -29.508  0.000E+00            -29.508  0.000E+00
                                                                    -29.498  0.000E+00            -29.498  0.000E+00
                                                                    -29.488  0.000E+00            -29.488  0.000E+00
                                                                    -29.478  0.000E+00            -29.478  0.000E+00
                                                                    -29.468  0.000E+00            -29.468  0.000E+00
                                                                    -29.458  0.000E+00            -29.458  0.000E+00
                                                                    -29.448  0.000E+00            -29.448  0.000E+00
                                                                    -29.438  0.000E+00            -29.438  0.000E+00
                                                                    -29.428  0.000E+00            -29.428  0.000E+00
                                                                    -29.418  0.000E+00            -29.418  0.000E+00
                                                                    -29.408  0.000E+00            -29.408  0.000E+00
                                                                    -29.398  0.000E+00            -29.398  0.000E+00
                                                                    -29.388  0.000E+00            -29.388  0.000E+00
                                                                    -29.378  0.000E+00            -29.378  0.000E+00
                                                                    -29.368  0.000E+00            -29.368  0.000E+00
                                                                    -29.358  0.000E+00            -29.358  0.000E+00
                                                                    -29.348  0.000E+00            -29.348  0.000E+00
                                                                    -29.338  0.000E+00            -29.338  0.000E+00
                                                                    -29.328  0.000E+00            -29.328  0.000E+00
                                                                    -29.318  0.000E+00            -29.318  0.000E+00
                                                                    -29.308  0.000E+00            -29.308  0.000E+00
                                                                    -29.298  0.000E+00            -29.298  0.000E+00
                                                                    -29.288  0.000E+00            -29.288  0.000E+00
                                                                    -29.278  0.000E+00            -29.278  0.000E+00
                                                                    -29.268  0.000E+00            -29.268  0.000E+00
                                                                    -29.258  0.000E+00            -29.258  0.000E+00
                                                                    -29.248  0.000E+00            -29.248  0.000E+00
                                                                    -29.238  0.000E+00            -29.238  0.000E+00
                                                                    -29.228  0.000E+00            -29.228  0.000E+00
                                                                    -29.218  0.000E+00            -29.218  0.000E+00
                                                                    -29.208  0.000E+00            -29.208  0.000E+00
                                                                    -29.198  0.000E+00            -29.198  0.000E+00
                                                                    -29.188  0.000E+00            -29.188  0.000E+00
                                                                    -29.178  0.000E+00            -29.178  0.000E+00
                                                                    -29.168  0.000E+00            -29.168  0.000E+00
                                                                    -29.158  0.000E+00            -29.158  0.000E+00
                                                                    -29.148  0.000E+00            -29.148  0.000E+00
                                                                    -29.138  0.000E+00            -29.138  0.000E+00
                                                                    -29.128  0.000E+00            -29.128  0.000E+00
                                                                    -29.118  0.000E+00            -29.118  0.000E+00
                                                                    -29.108  0.000E+00            -29.108  0.000E+00
                                                                    -29.098  0.000E+00            -29.098  0.000E+00
                                                                    -29.088  0.000E+00            -29.088  0.000E+00
                                                                    -29.078  0.000E+00            -29.078  0.000E+00
                                                                    -29.068  0.000E+00            -29.068  0.000E+00
                                                                    -29.058  0.000E+00            -29.058  0.000E+00
                                                                    -29.048  0.000E+00            -29.048  0.000E+00
                                                                    -29.038  0.000E+00            -29.038  0.000E+00
                                                                    -29.028  0.000E+00            -29.028  0.000E+00
                                                                    -29.018  0.000E+00            -29.018  0.000E+00
                                                                    -29.008  0.000E+00            -29.008  0.000E+00
                                                                    -28.998  0.000E+00            -28.998  0.000E+00
                                                                    -28.988  0.000E+00            -28.988  0.000E+00
                                                                    -28.978  0.000E+00            -28.978  0.000E+00
                                                                    -28.968  0.000E+00            -28.968  0.000E+00
                                                                    -28.958  0.000E+00            -28.958  0.000E+00
                                                                    -28.948  0.000E+00            -28.948  0.000E+00
                                                                    -28.938  0.000E+00            -28.938  0.000E+00
                                                                    -28.928  0.000E+00            -28.928  0.000E+00
                                                                    -28.918  0.000E+00            -28.918  0.000E+00
                                                                    -28.908  0.000E+00            -28.908  0.000E+00
                                                                    -28.898  0.000E+00            -28.898  0.000E+00
                                                                    -28.888  0.000E+00            -28.888  0.000E+00
                                                                    -28.878  0.000E+00            -28.878  0.000E+00
                                                                    -28.868  0.000E+00            -28.868  0.000E+00
                                                                    -28.858  0.000E+00            -28.858  0.000E+00
                                                                    -28.848  0.000E+00            -28.848  0.000E+00
                                                                    -28.838  0.000E+00            -28.838  0.000E+00
                                                                    -28.828  0.000E+00            -28.828  0.000E+00
                                                                    -28.818  0.000E+00            -28.818  0.000E+00
                                                                    -28.808  0.000E+00            -28.808  0.000E+00
                                                                    -28.798  0.000E+00            -28.798  0.000E+00
                                                                    -28.788  0.000E+00            -28.788  0.000E+00
                                                                    -28.778  0.000E+00            -28.778  0.000E+00
                                                                    -28.768  0.000E+00            -28.768  0.000E+00
                                                                    -28.758  0.000E+00            -28.758  0.000E+00
                                                                    -28.748  0.000E+00            -28.748  0.000E+00
                                                                    -28.738  0.000E+00            -28.738  0.000E+00
                                                                    -28.728  0.000E+00            -28.728  0.000E+00
                                                                    -28.718  0.000E+00            -28.718  0.000E+00
                                                                    -28.708  0.000E+00            -28.708  0.000E+00
                                                                    -28.698  0.000E+00            -28.698  0.000E+00
                                                                    -28.688  0.000E+00            -28.688  0.000E+00
                                                                    -28.678  0.000E+00            -28.678  0.000E+00
                                                                    -28.668  0.000E+00            -28.668  0.000E+00
                                                                    -28.658  0.000E+00            -28.658  0.000E+00
                                                                    -28.648  0.000E+00            -28.648  0.000E+00
                                                                    -28.638  0.000E+00            -28.638  0.000E+00
                                                                    -28.628  0.000E+00            -28.628  0.000E+00
                                                                    -28.618  0.000E+00            -28.618  0.000E+00
                                                                    -28.608  0.000E+00            -28.608  0.000E+00
                                                                    -28.598  0.000E+00            -28.598  0.000E+00
                                                                    -28.588  0.000E+00            -28.588  0.000E+00
                                                                    -28.578  0.000E+00            -28.578  0.000E+00
                                                                    -28.568  0.000E+00            -28.568  0.000E+00
                                                                    -28.558  0.000E+00            -28.558  0.000E+00
                                                                    -28.548  0.000E+00            -28.548  0.000E+00
                                                                    -28.538  0.000E+00            -28.538  0.000E+00
                                                                    -28.528  0.000E+00            -28.528  0.000E+00
                                                                    -28.518  0.000E+00            -28.518  0.000E+00
                                                                    -28.508  0.000E+00            -28.508  0.000E+00
                                                                    -28.498  0.000E+00            -28.498  0.000E+00
                                                                    -28.488  0.000E+00            -28.488  0.000E+00
                                                                    -28.478  0.000E+00            -28.478  0.000E+00
                                                                    -28.468  0.000E+00            -28.468  0.000E+00
                                                                    -28.458  0.000E+00            -28.458  0.000E+00
                                                                    -28.448  0.000E+00            -28.448  0.000E+00
                                                                    -28.438  0.000E+00            -28.438  0.000E+00
                                                                    -28.428  0.000E+00            -28.428  0.000E+00
                                                                    -28.418  0.000E+00            -28.418  0.000E+00
                                                                    -28.408  0.000E+00            -28.408  0.000E+00
                                                                    -28.398  0.000E+00            -28.398  0.000E+00
                                                                    -28.388  0.000E+00            -28.388  0.000E+00
                                                                    -28.378  0.000E+00            -28.378  0.000E+00
                                                                    -28.368  0.000E+00            -28.368  0.000E+00
                                                                    -28.358  0.000E+00            -28.358  0.000E+00
                                                                    -28.348  0.000E+00            -28.348  0.000E+00
                                                                    -28.338  0.000E+00            -28.338  0.000E+00
                                                                    -28.328  0.000E+00            -28.328  0.000E+00
                                                                    -28.318  0.000E+00            -28.318  0.000E+00
                                                                    -28.308  0.000E+00            -28.308  0.000E+00
                                                                    -28.298  0.000E+00            -28.298  0.000E+00
                                                                    -28.288  0.000E+00            -28.288  0.000E+00
                                                                    -28.278  0.000E+00            -28.278  0.000E+00
                                                                    -28.268  0.000E+00            -28.268  0.000E+00
                                                                    -28.258  0.000E+00            -28.258  0.000E+00
                                                                    -28.248  0.000E+00            -28.248  0.000E+00
                                                                    -28.238  0.000E+00            -28.238  0.000E+00
                                                                    -28.228  0.000E+00            -28.228  0.000E+00
                                                                    -28.218  0.000E+00            -28.218  0.000E+00
                                                                    -28.208  0.000E+00            -28.208  0.000E+00
                                                                    -28.198  0.000E+00            -28.198  0.000E+00
                                                                    -28.188  0.000E+00            -28.188  0.000E+00
                                                                    -28.178  0.000E+00            -28.178  0.000E+00
                                                                    -28.168  0.000E+00            -28.168  0.000E+00
                                                                    -28.158  0.000E+00            -28.158  0.000E+00
                                                                    -28.148  0.000E+00            -28.148  0.000E+00
                                                                    -28.138  0.000E+00            -28.138  0.000E+00
                                                                    -28.128  0.000E+00            -28.128  0.000E+00
                                                                    -28.118  0.000E+00            -28.118  0.000E+00
                                                                    -28.108  0.000E+00            -28.108  0.000E+00
                                                                    -28.098  0.000E+00            -28.098  0.000E+00
                                                                    -28.088  0.000E+00            -28.088  0.000E+00
                                                                    -28.078  0.000E+00            -28.078  0.000E+00
                                                                    -28.068  0.000E+00            -28.068  0.000E+00
                                                                    -28.058  0.000E+00            -28.058  0.000E+00
                                                                    -28.048  0.000E+00            -28.048  0.000E+00
                                                                    -28.038  0.000E+00            -28.038  0.000E+00
                                                                    -28.028  0.000E+00            -28.028  0.000E+00
                                                                    -28.018  0.000E+00            -28.018  0.000E+00
                                                                    -28.008  0.000E+00            -28.008  0.000E+00
                                                                    -27.998  0.000E+00            -27.998  0.000E+00
                                                                    -27.988  0.000E+00            -27.988  0.000E+00
                                                                    -27.978  0.000E+00            -27.978  0.000E+00
                                                                    -27.968  0.000E+00            -27.968  0.000E+00
                                                                    -27.958  0.000E+00            -27.958  0.000E+00
                                                                    -27.948  0.000E+00            -27.948  0.000E+00
                                                                    -27.938  0.000E+00            -27.938  0.000E+00
                                                                    -27.928  0.000E+00            -27.928  0.000E+00
                                                                    -27.918  0.000E+00            -27.918  0.000E+00
                                                                    -27.908  0.000E+00            -27.908  0.000E+00
                                                                    -27.898  0.000E+00            -27.898  0.000E+00
                                                                    -27.888  0.000E+00            -27.888  0.000E+00
                                                                    -27.878  0.000E+00            -27.878  0.000E+00
                                                                    -27.868  0.000E+00            -27.868  0.000E+00
                                                                    -27.858  0.000E+00            -27.858  0.000E+00
                                                                    -27.848  0.000E+00            -27.848  0.000E+00
                                                                    -27.838  0.000E+00            -27.838  0.000E+00
                                                                    -27.828  0.000E+00            -27.828  0.000E+00
                                                                    -27.818  0.000E+00            -27.818  0.000E+00
                                                                    -27.808  0.000E+00            -27.808  0.000E+00
                                                                    -27.798  0.000E+00            -27.798  0.000E+00
                                                                    -27.788  0.000E+00            -27.788  0.000E+00
                                                                    -27.778  0.000E+00            -27.778  0.000E+00
                                                                    -27.768  0.000E+00            -27.768  0.000E+00
                                                                    -27.758  0.000E+00            -27.758  0.000E+00
                                                                    -27.748  0.000E+00            -27.748  0.000E+00
                                                                    -27.738  0.000E+00            -27.738  0.000E+00
                                                                    -27.728  0.000E+00            -27.728  0.000E+00
                                                                    -27.718  0.000E+00            -27.718  0.000E+00
                                                                    -27.708  0.000E+00            -27.708  0.000E+00
                                                                    -27.698  0.000E+00            -27.698  0.000E+00
                                                                    -27.688  0.000E+00            -27.688  0.000E+00
                                                                    -27.678  0.000E+00            -27.678  0.000E+00
                                                                    -27.668  0.000E+00            -27.668  0.000E+00
                                                                    -27.658  0.000E+00            -27.658  0.000E+00
                                                                    -27.648  0.000E+00            -27.648  0.000E+00
                                                                    -27.638  0.000E+00            -27.638  0.000E+00
                                                                    -27.628  0.000E+00            -27.628  0.000E+00
                                                                    -27.618  0.000E+00            -27.618  0.000E+00
                                                                    -27.608  0.000E+00            -27.608  0.000E+00
                                                                    -27.598  0.000E+00            -27.598  0.000E+00
                                                                    -27.588  0.000E+00            -27.588  0.000E+00
                                                                    -27.578  0.000E+00            -27.578  0.000E+00
                                                                    -27.568  0.000E+00            -27.568  0.000E+00
                                                                    -27.558  0.000E+00            -27.558  0.000E+00
                                                                    -27.548  0.000E+00            -27.548  0.000E+00
                                                                    -27.538  0.000E+00            -27.538  0.000E+00
                                                                    -27.528  0.000E+00            -27.528  0.000E+00
                                                                    -27.518  0.000E+00            -27.518  0.000E+00
                                                                    -27.508  0.000E+00            -27.508  0.000E+00
                                                                    -27.498  0.000E+00            -27.498  0.000E+00
                                                                    -27.488  0.000E+00            -27.488  0.000E+00
                                                                    -27.478  0.000E+00            -27.478  0.000E+00
                                                                    -27.468  0.000E+00            -27.468  0.000E+00
                                                                    -27.458  0.000E+00            -27.458  0.000E+00
                                                                    -27.448  0.000E+00            -27.448  0.000E+00
                                                                    -27.438  0.000E+00            -27.438  0.000E+00
                                                                    -27.428  0.103E-09            -27.428  0.881E-12
                                                                    -27.418  0.253E-09            -27.418  0.216E-11
                                                                    -27.408  0.380E-09            -27.408  0.324E-11
                                                                    -27.398  0.568E-09            -27.398  0.484E-11
                                                                    -27.388  0.848E-09            -27.388  0.723E-11
                                                                    -27.378  0.126E-08            -27.378  0.107E-10
                                                                    -27.368  0.187E-08            -27.368  0.159E-10
                                                                    -27.358  0.276E-08            -27.358  0.235E-10
                                                                    -27.348  0.423E-08            -27.348  0.359E-10
                                                                    -27.338  0.624E-08            -27.338  0.530E-10
                                                                    -27.328  0.915E-08            -27.328  0.776E-10
                                                                    -27.318  0.133E-07            -27.318  0.113E-09
                                                                    -27.308  0.194E-07            -27.308  0.165E-09
                                                                    -27.298  0.281E-07            -27.298  0.239E-09
                                                                    -27.288  0.406E-07            -27.288  0.345E-09
                                                                    -27.278  0.584E-07            -27.278  0.496E-09
                                                                    -27.268  0.839E-07            -27.268  0.712E-09
                                                                    -27.258  0.120E-06            -27.258  0.102E-08
                                                                    -27.248  0.171E-06            -27.248  0.145E-08
                                                                    -27.238  0.243E-06            -27.238  0.207E-08
                                                                    -27.228  0.345E-06            -27.228  0.292E-08
                                                                    -27.218  0.486E-06            -27.218  0.412E-08
                                                                    -27.208  0.685E-06            -27.208  0.580E-08
                                                                    -27.198  0.960E-06            -27.198  0.814E-08
                                                                    -27.188  0.134E-05            -27.188  0.114E-07
                                                                    -27.178  0.187E-05            -27.178  0.159E-07
                                                                    -27.168  0.260E-05            -27.168  0.220E-07
                                                                    -27.158  0.359E-05            -27.158  0.305E-07
                                                                    -27.148  0.496E-05            -27.148  0.420E-07
                                                                    -27.138  0.681E-05            -27.138  0.578E-07
                                                                    -27.128  0.935E-05            -27.128  0.791E-07
                                                                    -27.118  0.128E-04            -27.118  0.108E-06
                                                                    -27.108  0.174E-04            -27.108  0.147E-06
                                                                    -27.098  0.236E-04            -27.098  0.199E-06
                                                                    -27.088  0.319E-04            -27.088  0.270E-06
                                                                    -27.078  0.431E-04            -27.078  0.364E-06
                                                                    -27.068  0.579E-04            -27.068  0.489E-06
                                                                    -27.058  0.775E-04            -27.058  0.655E-06
                                                                    -27.048  0.103E-03            -27.048  0.875E-06
                                                                    -27.038  0.138E-03            -27.038  0.116E-05
                                                                    -27.028  0.182E-03            -27.028  0.154E-05
                                                                    -27.018  0.241E-03            -27.018  0.204E-05
                                                                    -27.008  0.318E-03            -27.008  0.268E-05
                                                                    -26.998  0.418E-03            -26.998  0.353E-05
                                                                    -26.988  0.546E-03            -26.988  0.461E-05
                                                                    -26.978  0.714E-03            -26.978  0.602E-05
                                                                    -26.968  0.927E-03            -26.968  0.783E-05
                                                                    -26.958  0.120E-02            -26.958  0.101E-04
                                                                    -26.948  0.155E-02            -26.948  0.131E-04
                                                                    -26.938  0.200E-02            -26.938  0.169E-04
                                                                    -26.928  0.257E-02            -26.928  0.217E-04
                                                                    -26.918  0.328E-02            -26.918  0.277E-04
                                                                    -26.908  0.418E-02            -26.908  0.353E-04
                                                                    -26.898  0.533E-02            -26.898  0.449E-04
                                                                    -26.888  0.673E-02            -26.888  0.568E-04
                                                                    -26.878  0.851E-02            -26.878  0.718E-04
                                                                    -26.868  0.107E-01            -26.868  0.903E-04
                                                                    -26.858  0.135E-01            -26.858  0.113E-03
                                                                    -26.848  0.168E-01            -26.848  0.142E-03
                                                                    -26.838  0.210E-01            -26.838  0.177E-03
                                                                    -26.828  0.261E-01            -26.828  0.219E-03
                                                                    -26.818  0.323E-01            -26.818  0.271E-03
                                                                    -26.808  0.398E-01            -26.808  0.335E-03
                                                                    -26.798  0.490E-01            -26.798  0.413E-03
                                                                    -26.788  0.601E-01            -26.788  0.506E-03
                                                                    -26.778  0.734E-01            -26.778  0.618E-03
                                                                    -26.768  0.895E-01            -26.768  0.753E-03
                                                                    -26.758  0.109E+00            -26.758  0.915E-03
                                                                    -26.748  0.132E+00            -26.748  0.111E-02
                                                                    -26.738  0.159E+00            -26.738  0.134E-02
                                                                    -26.728  0.191E+00            -26.728  0.161E-02
                                                                    -26.718  0.229E+00            -26.718  0.193E-02
                                                                    -26.708  0.274E+00            -26.708  0.230E-02
                                                                    -26.698  0.327E+00            -26.698  0.274E-02
                                                                    -26.688  0.388E+00            -26.688  0.326E-02
                                                                    -26.678  0.459E+00            -26.678  0.385E-02
                                                                    -26.668  0.542E+00            -26.668  0.455E-02
                                                                    -26.658  0.637E+00            -26.658  0.535E-02
                                                                    -26.648  0.747E+00            -26.648  0.627E-02
                                                                    -26.638  0.875E+00            -26.638  0.733E-02
                                                                    -26.628  0.102E+01            -26.628  0.854E-02
                                                                    -26.618  0.118E+01            -26.618  0.992E-02
                                                                    -26.608  0.137E+01            -26.608  0.115E-01
                                                                    -26.598  0.158E+01            -26.598  0.133E-01
                                                                    -26.588  0.182E+01            -26.588  0.153E-01
                                                                    -26.578  0.208E+01            -26.578  0.175E-01
                                                                    -26.568  0.238E+01            -26.568  0.200E-01
                                                                    -26.558  0.272E+01            -26.558  0.228E-01
                                                                    -26.548  0.309E+01            -26.548  0.259E-01
                                                                    -26.538  0.350E+01            -26.538  0.294E-01
                                                                    -26.528  0.395E+01            -26.528  0.332E-01
                                                                    -26.518  0.446E+01            -26.518  0.374E-01
                                                                    -26.508  0.500E+01            -26.508  0.420E-01
                                                                    -26.498  0.559E+01            -26.498  0.470E-01
                                                                    -26.488  0.623E+01            -26.488  0.525E-01
                                                                    -26.478  0.693E+01            -26.478  0.584E-01
                                                                    -26.468  0.769E+01            -26.468  0.649E-01
                                                                    -26.458  0.851E+01            -26.458  0.719E-01
                                                                    -26.448  0.937E+01            -26.448  0.794E-01
                                                                    -26.438  0.103E+02            -26.438  0.875E-01
                                                                    -26.428  0.113E+02            -26.428  0.962E-01
                                                                    -26.418  0.124E+02            -26.418  0.105E+00
                                                                    -26.408  0.135E+02            -26.408  0.115E+00
                                                                    -26.398  0.147E+02            -26.398  0.126E+00
                                                                    -26.388  0.159E+02            -26.388  0.137E+00
                                                                    -26.378  0.172E+02            -26.378  0.149E+00
                                                                    -26.368  0.186E+02            -26.368  0.161E+00
                                                                    -26.358  0.200E+02            -26.358  0.174E+00
                                                                    -26.348  0.215E+02            -26.348  0.189E+00
                                                                    -26.338  0.231E+02            -26.338  0.203E+00
                                                                    -26.328  0.247E+02            -26.328  0.219E+00
                                                                    -26.318  0.263E+02            -26.318  0.235E+00
                                                                    -26.308  0.281E+02            -26.308  0.252E+00
                                                                    -26.298  0.299E+02            -26.298  0.271E+00
                                                                    -26.288  0.317E+02            -26.288  0.291E+00
                                                                    -26.278  0.336E+02            -26.278  0.311E+00
                                                                    -26.268  0.356E+02            -26.268  0.333E+00
                                                                    -26.258  0.377E+02            -26.258  0.356E+00
                                                                    -26.248  0.398E+02            -26.248  0.381E+00
                                                                    -26.238  0.420E+02            -26.238  0.408E+00
                                                                    -26.228  0.443E+02            -26.228  0.436E+00
                                                                    -26.218  0.468E+02            -26.218  0.467E+00
                                                                    -26.208  0.493E+02            -26.208  0.500E+00
                                                                    -26.198  0.520E+02            -26.198  0.535E+00
                                                                    -26.188  0.547E+02            -26.188  0.573E+00
                                                                    -26.178  0.577E+02            -26.178  0.615E+00
                                                                    -26.168  0.608E+02            -26.168  0.660E+00
                                                                    -26.158  0.641E+02            -26.158  0.709E+00
                                                                    -26.148  0.677E+02            -26.148  0.761E+00
                                                                    -26.138  0.715E+02            -26.138  0.818E+00
                                                                    -26.128  0.752E+02            -26.128  0.881E+00
                                                                    -26.118  0.796E+02            -26.118  0.948E+00
                                                                    -26.108  0.841E+02            -26.108  0.102E+01
                                                                    -26.098  0.889E+02            -26.098  0.110E+01
                                                                    -26.088  0.942E+02            -26.088  0.118E+01
                                                                    -26.078  0.998E+02            -26.078  0.128E+01
                                                                    -26.068  0.106E+03            -26.068  0.137E+01
                                                                    -26.058  0.112E+03            -26.058  0.148E+01
                                                                    -26.048  0.119E+03            -26.048  0.160E+01
                                                                    -26.038  0.126E+03            -26.038  0.172E+01
                                                                    -26.028  0.133E+03            -26.028  0.185E+01
                                                                    -26.018  0.141E+03            -26.018  0.199E+01
                                                                    -26.008  0.150E+03            -26.008  0.214E+01
                                                                    -25.998  0.159E+03            -25.998  0.229E+01
                                                                    -25.988  0.168E+03            -25.988  0.246E+01
                                                                    -25.978  0.178E+03            -25.978  0.264E+01
                                                                    -25.968  0.188E+03            -25.968  0.282E+01
                                                                    -25.958  0.199E+03            -25.958  0.302E+01
                                                                    -25.948  0.210E+03            -25.948  0.322E+01
                                                                    -25.938  0.222E+03            -25.938  0.343E+01
                                                                    -25.928  0.234E+03            -25.928  0.366E+01
                                                                    -25.918  0.246E+03            -25.918  0.389E+01
                                                                    -25.908  0.259E+03            -25.908  0.413E+01
                                                                    -25.898  0.272E+03            -25.898  0.438E+01
                                                                    -25.888  0.286E+03            -25.888  0.464E+01
                                                                    -25.878  0.299E+03            -25.878  0.490E+01
                                                                    -25.868  0.313E+03            -25.868  0.517E+01
                                                                    -25.858  0.328E+03            -25.858  0.545E+01
                                                                    -25.848  0.342E+03            -25.848  0.574E+01
                                                                    -25.838  0.357E+03            -25.838  0.603E+01
                                                                    -25.828  0.372E+03            -25.828  0.632E+01
                                                                    -25.818  0.387E+03            -25.818  0.662E+01
                                                                    -25.808  0.402E+03            -25.808  0.692E+01
                                                                    -25.798  0.417E+03            -25.798  0.722E+01
                                                                    -25.788  0.433E+03            -25.788  0.753E+01
                                                                    -25.778  0.448E+03            -25.778  0.783E+01
                                                                    -25.768  0.463E+03            -25.768  0.814E+01
                                                                    -25.758  0.479E+03            -25.758  0.844E+01
                                                                    -25.748  0.494E+03            -25.748  0.874E+01
                                                                    -25.738  0.509E+03            -25.738  0.904E+01
                                                                    -25.728  0.524E+03            -25.728  0.933E+01
                                                                    -25.718  0.539E+03            -25.718  0.962E+01
                                                                    -25.708  0.554E+03            -25.708  0.990E+01
                                                                    -25.698  0.569E+03            -25.698  0.102E+02
                                                                    -25.688  0.584E+03            -25.688  0.104E+02
                                                                    -25.678  0.599E+03            -25.678  0.107E+02
                                                                    -25.668  0.613E+03            -25.668  0.110E+02
                                                                    -25.658  0.627E+03            -25.658  0.112E+02
                                                                    -25.648  0.642E+03            -25.648  0.114E+02
                                                                    -25.638  0.656E+03            -25.638  0.116E+02
                                                                    -25.628  0.669E+03            -25.628  0.118E+02
                                                                    -25.618  0.683E+03            -25.618  0.120E+02
                                                                    -25.608  0.696E+03            -25.608  0.122E+02
                                                                    -25.598  0.710E+03            -25.598  0.123E+02
                                                                    -25.588  0.723E+03            -25.588  0.125E+02
                                                                    -25.578  0.735E+03            -25.578  0.126E+02
                                                                    -25.568  0.748E+03            -25.568  0.127E+02
                                                                    -25.558  0.760E+03            -25.558  0.128E+02
                                                                    -25.548  0.772E+03            -25.548  0.129E+02
                                                                    -25.538  0.784E+03            -25.538  0.130E+02
                                                                    -25.528  0.796E+03            -25.528  0.130E+02
                                                                    -25.518  0.808E+03            -25.518  0.130E+02
                                                                    -25.508  0.819E+03            -25.508  0.131E+02
                                                                    -25.498  0.830E+03            -25.498  0.131E+02
                                                                    -25.488  0.841E+03            -25.488  0.130E+02
                                                                    -25.478  0.851E+03            -25.478  0.130E+02
                                                                    -25.468  0.861E+03            -25.468  0.130E+02
                                                                    -25.458  0.871E+03            -25.458  0.129E+02
                                                                    -25.448  0.880E+03            -25.448  0.128E+02
                                                                    -25.438  0.889E+03            -25.438  0.127E+02
                                                                    -25.428  0.898E+03            -25.428  0.126E+02
                                                                    -25.418  0.906E+03            -25.418  0.125E+02
                                                                    -25.408  0.914E+03            -25.408  0.124E+02
                                                                    -25.398  0.921E+03            -25.398  0.123E+02
                                                                    -25.388  0.927E+03            -25.388  0.121E+02
                                                                    -25.378  0.933E+03            -25.378  0.120E+02
                                                                    -25.368  0.938E+03            -25.368  0.118E+02
                                                                    -25.358  0.943E+03            -25.358  0.116E+02
                                                                    -25.348  0.946E+03            -25.348  0.115E+02
                                                                    -25.338  0.949E+03            -25.338  0.113E+02
                                                                    -25.328  0.951E+03            -25.328  0.111E+02
                                                                    -25.318  0.952E+03            -25.318  0.109E+02
                                                                    -25.308  0.951E+03            -25.308  0.106E+02
                                                                    -25.298  0.950E+03            -25.298  0.104E+02
                                                                    -25.288  0.946E+03            -25.288  0.102E+02
                                                                    -25.278  0.943E+03            -25.278  0.996E+01
                                                                    -25.268  0.938E+03            -25.268  0.972E+01
                                                                    -25.258  0.931E+03            -25.258  0.947E+01
                                                                    -25.248  0.924E+03            -25.248  0.921E+01
                                                                    -25.238  0.913E+03            -25.238  0.895E+01
                                                                    -25.228  0.903E+03            -25.228  0.868E+01
                                                                    -25.218  0.891E+03            -25.218  0.842E+01
                                                                    -25.208  0.878E+03            -25.208  0.814E+01
                                                                    -25.198  0.863E+03            -25.198  0.786E+01
                                                                    -25.188  0.846E+03            -25.188  0.758E+01
                                                                    -25.178  0.829E+03            -25.178  0.730E+01
                                                                    -25.168  0.811E+03            -25.168  0.702E+01
                                                                    -25.158  0.790E+03            -25.158  0.673E+01
                                                                    -25.148  0.769E+03            -25.148  0.645E+01
                                                                    -25.138  0.747E+03            -25.138  0.616E+01
                                                                    -25.128  0.723E+03            -25.128  0.588E+01
                                                                    -25.118  0.699E+03            -25.118  0.560E+01
                                                                    -25.108  0.675E+03            -25.108  0.532E+01
                                                                    -25.098  0.649E+03            -25.098  0.505E+01
                                                                    -25.088  0.623E+03            -25.088  0.478E+01
                                                                    -25.078  0.597E+03            -25.078  0.451E+01
                                                                    -25.068  0.570E+03            -25.068  0.425E+01
                                                                    -25.058  0.543E+03            -25.058  0.399E+01
                                                                    -25.048  0.516E+03            -25.048  0.375E+01
                                                                    -25.038  0.489E+03            -25.038  0.350E+01
                                                                    -25.028  0.463E+03            -25.028  0.327E+01
                                                                    -25.018  0.436E+03            -25.018  0.305E+01
                                                                    -25.008  0.410E+03            -25.008  0.283E+01
                                                                    -24.998  0.385E+03            -24.998  0.262E+01
                                                                    -24.988  0.360E+03            -24.988  0.243E+01
                                                                    -24.978  0.336E+03            -24.978  0.224E+01
                                                                    -24.968  0.312E+03            -24.968  0.206E+01
                                                                    -24.958  0.290E+03            -24.958  0.189E+01
                                                                    -24.948  0.268E+03            -24.948  0.173E+01
                                                                    -24.938  0.247E+03            -24.938  0.158E+01
                                                                    -24.928  0.227E+03            -24.928  0.143E+01
                                                                    -24.918  0.209E+03            -24.918  0.130E+01
                                                                    -24.908  0.191E+03            -24.908  0.118E+01
                                                                    -24.898  0.174E+03            -24.898  0.107E+01
                                                                    -24.888  0.158E+03            -24.888  0.959E+00
                                                                    -24.878  0.144E+03            -24.878  0.862E+00
                                                                    -24.868  0.130E+03            -24.868  0.772E+00
                                                                    -24.858  0.117E+03            -24.858  0.689E+00
                                                                    -24.848  0.105E+03            -24.848  0.614E+00
                                                                    -24.838  0.944E+02            -24.838  0.545E+00
                                                                    -24.828  0.843E+02            -24.828  0.483E+00
                                                                    -24.818  0.750E+02            -24.818  0.427E+00
                                                                    -24.808  0.667E+02            -24.808  0.376E+00
                                                                    -24.798  0.591E+02            -24.798  0.330E+00
                                                                    -24.788  0.521E+02            -24.788  0.289E+00
                                                                    -24.778  0.459E+02            -24.778  0.252E+00
                                                                    -24.768  0.403E+02            -24.768  0.220E+00
                                                                    -24.758  0.353E+02            -24.758  0.191E+00
                                                                    -24.748  0.307E+02            -24.748  0.165E+00
                                                                    -24.738  0.267E+02            -24.738  0.142E+00
                                                                    -24.728  0.232E+02            -24.728  0.123E+00
                                                                    -24.718  0.201E+02            -24.718  0.105E+00
                                                                    -24.708  0.173E+02            -24.708  0.901E-01
                                                                    -24.698  0.148E+02            -24.698  0.768E-01
                                                                    -24.688  0.127E+02            -24.688  0.654E-01
                                                                    -24.678  0.108E+02            -24.678  0.554E-01
                                                                    -24.668  0.923E+01            -24.668  0.469E-01
                                                                    -24.658  0.784E+01            -24.658  0.395E-01
                                                                    -24.648  0.663E+01            -24.648  0.332E-01
                                                                    -24.638  0.560E+01            -24.638  0.278E-01
                                                                    -24.628  0.470E+01            -24.628  0.233E-01
                                                                    -24.618  0.394E+01            -24.618  0.194E-01
                                                                    -24.608  0.329E+01            -24.608  0.161E-01
                                                                    -24.598  0.274E+01            -24.598  0.133E-01
                                                                    -24.588  0.228E+01            -24.588  0.110E-01
                                                                    -24.578  0.189E+01            -24.578  0.906E-02
                                                                    -24.568  0.156E+01            -24.568  0.743E-02
                                                                    -24.558  0.128E+01            -24.558  0.608E-02
                                                                    -24.548  0.105E+01            -24.548  0.496E-02
                                                                    -24.538  0.859E+00            -24.538  0.403E-02
                                                                    -24.528  0.700E+00            -24.528  0.327E-02
                                                                    -24.518  0.568E+00            -24.518  0.264E-02
                                                                    -24.508  0.460E+00            -24.508  0.213E-02
                                                                    -24.498  0.371E+00            -24.498  0.171E-02
                                                                    -24.488  0.299E+00            -24.488  0.137E-02
                                                                    -24.478  0.240E+00            -24.478  0.109E-02
                                                                    -24.468  0.192E+00            -24.468  0.871E-03
                                                                    -24.458  0.153E+00            -24.458  0.691E-03
                                                                    -24.448  0.121E+00            -24.448  0.546E-03
                                                                    -24.438  0.962E-01            -24.438  0.431E-03
                                                                    -24.428  0.760E-01            -24.428  0.339E-03
                                                                    -24.418  0.598E-01            -24.418  0.266E-03
                                                                    -24.408  0.469E-01            -24.408  0.208E-03
                                                                    -24.398  0.367E-01            -24.398  0.162E-03
                                                                    -24.388  0.286E-01            -24.388  0.126E-03
                                                                    -24.378  0.222E-01            -24.378  0.972E-04
                                                                    -24.368  0.172E-01            -24.368  0.750E-04
                                                                    -24.358  0.133E-01            -24.358  0.577E-04
                                                                    -24.348  0.102E-01            -24.348  0.442E-04
                                                                    -24.338  0.785E-02            -24.338  0.338E-04
                                                                    -24.328  0.600E-02            -24.328  0.258E-04
                                                                    -24.318  0.458E-02            -24.318  0.196E-04
                                                                    -24.308  0.348E-02            -24.308  0.148E-04
                                                                    -24.298  0.263E-02            -24.298  0.112E-04
                                                                    -24.288  0.199E-02            -24.288  0.843E-05
                                                                    -24.278  0.150E-02            -24.278  0.632E-05
                                                                    -24.268  0.112E-02            -24.268  0.473E-05
                                                                    -24.258  0.840E-03            -24.258  0.353E-05
                                                                    -24.248  0.626E-03            -24.248  0.262E-05
                                                                    -24.238  0.465E-03            -24.238  0.194E-05
                                                                    -24.228  0.344E-03            -24.228  0.143E-05
                                                                    -24.218  0.254E-03            -24.218  0.106E-05
                                                                    -24.208  0.187E-03            -24.208  0.775E-06
                                                                    -24.198  0.137E-03            -24.198  0.567E-06
                                                                    -24.188  0.100E-03            -24.188  0.414E-06
                                                                    -24.178  0.731E-04            -24.178  0.301E-06
                                                                    -24.168  0.531E-04            -24.168  0.218E-06
                                                                    -24.158  0.385E-04            -24.158  0.157E-06
                                                                    -24.148  0.278E-04            -24.148  0.113E-06
                                                                    -24.138  0.200E-04            -24.138  0.814E-07
                                                                    -24.128  0.143E-04            -24.128  0.582E-07
                                                                    -24.118  0.102E-04            -24.118  0.415E-07
                                                                    -24.108  0.730E-05            -24.108  0.295E-07
                                                                    -24.098  0.518E-05            -24.098  0.209E-07
                                                                    -24.088  0.367E-05            -24.088  0.148E-07
                                                                    -24.078  0.259E-05            -24.078  0.104E-07
                                                                    -24.068  0.182E-05            -24.068  0.730E-08
                                                                    -24.058  0.128E-05            -24.058  0.511E-08
                                                                    -24.048  0.892E-06            -24.048  0.356E-08
                                                                    -24.038  0.621E-06            -24.038  0.247E-08
                                                                    -24.028  0.431E-06            -24.028  0.171E-08
                                                                    -24.018  0.298E-06            -24.018  0.118E-08
                                                                    -24.008  0.205E-06            -24.008  0.811E-09
                                                                    -23.998  0.141E-06            -23.998  0.554E-09
                                                                    -23.988  0.963E-07            -23.988  0.377E-09
                                                                    -23.978  0.656E-07            -23.978  0.256E-09
                                                                    -23.968  0.444E-07            -23.968  0.172E-09
                                                                    -23.958  0.298E-07            -23.958  0.114E-09
                                                                    -23.948  0.199E-07            -23.948  0.757E-10
                                                                    -23.938  0.131E-07            -23.938  0.491E-10
                                                                    -23.928  0.853E-08            -23.928  0.317E-10
                                                                    -23.918  0.545E-08            -23.918  0.199E-10
                                                                    -23.908  0.335E-08            -23.908  0.122E-10
                                                                    -23.898  0.199E-08            -23.898  0.719E-11
                                                                    -23.888  0.109E-08            -23.888  0.398E-11
                                                                    -23.878  0.462E-09            -23.878  0.190E-11
                                                                    -23.868  0.170E-09            -23.868  0.698E-12
                                                                    -23.858  0.560E-10            -23.858  0.285E-12
                                                                    -23.848  0.000E+00            -23.848  0.000E+00
                                                                    -23.838  0.000E+00            -23.838  0.000E+00
                                                                    -23.828  0.000E+00            -23.828  0.000E+00
                                                                    -23.818  0.000E+00            -23.818  0.000E+00
                                                                    -23.808  0.000E+00            -23.808  0.000E+00
                                                                    -23.798  0.000E+00            -23.798  0.000E+00
                                                                    -23.788  0.000E+00            -23.788  0.000E+00
                                                                    -23.778  0.000E+00            -23.778  0.000E+00
                                                                    -23.768  0.000E+00            -23.768  0.000E+00
                                                                    -23.758  0.000E+00            -23.758  0.000E+00
                                                                    -23.748  0.000E+00            -23.748  0.000E+00
                                                                    -23.738  0.000E+00            -23.738  0.000E+00
                                                                    -23.728  0.000E+00            -23.728  0.000E+00
                                                                    -23.718  0.000E+00            -23.718  0.000E+00
                                                                    -23.708  0.000E+00            -23.708  0.000E+00
                                                                    -23.698  0.000E+00            -23.698  0.000E+00
                                                                    -23.688  0.000E+00            -23.688  0.000E+00
                                                                    -23.678  0.000E+00            -23.678  0.000E+00
                                                                    -23.668  0.000E+00            -23.668  0.000E+00
                                                                    -23.658  0.000E+00            -23.658  0.000E+00
                                                                    -23.648  0.000E+00            -23.648  0.000E+00
                                                                    -23.638  0.000E+00            -23.638  0.000E+00
                                                                    -23.628  0.000E+00            -23.628  0.000E+00
                                                                    -23.618  0.000E+00            -23.618  0.000E+00
                                                                    -23.608  0.000E+00            -23.608  0.000E+00
                                                                    -23.598  0.000E+00            -23.598  0.000E+00
                                                                    -23.588  0.000E+00            -23.588  0.000E+00
                                                                    -23.578  0.000E+00            -23.578  0.000E+00
                                                                    -23.568  0.000E+00            -23.568  0.000E+00
                                                                    -23.558  0.000E+00            -23.558  0.000E+00
                                                                    -23.548  0.000E+00            -23.548  0.000E+00
                                                                    -23.538  0.000E+00            -23.538  0.000E+00
                                                                    -23.528  0.000E+00            -23.528  0.000E+00
                                                                    -23.518  0.000E+00            -23.518  0.000E+00
                                                                    -23.508  0.000E+00            -23.508  0.000E+00
                                                                    -23.498  0.000E+00            -23.498  0.000E+00
                                                                    -23.488  0.000E+00            -23.488  0.000E+00
                                                                    -23.478  0.000E+00            -23.478  0.000E+00
                                                                    -23.468  0.000E+00            -23.468  0.000E+00
                                                                    -23.458  0.000E+00            -23.458  0.000E+00
                                                                    -23.448  0.000E+00            -23.448  0.000E+00
                                                                    -23.438  0.000E+00            -23.438  0.000E+00
                                                                    -23.428  0.000E+00            -23.428  0.000E+00
                                                                    -23.418  0.000E+00            -23.418  0.000E+00
                                                                    -23.408  0.000E+00            -23.408  0.000E+00
                                                                    -23.398  0.000E+00            -23.398  0.000E+00
                                                                    -23.388  0.000E+00            -23.388  0.000E+00
                                                                    -23.378  0.000E+00            -23.378  0.000E+00
                                                                    -23.368  0.000E+00            -23.368  0.000E+00
                                                                    -23.358  0.000E+00            -23.358  0.000E+00
                                                                    -23.348  0.000E+00            -23.348  0.000E+00
                                                                    -23.338  0.000E+00            -23.338  0.000E+00
                                                                    -23.328  0.000E+00            -23.328  0.000E+00
                                                                    -23.318  0.000E+00            -23.318  0.000E+00
                                                                    -23.308  0.000E+00            -23.308  0.000E+00
                                                                    -23.298  0.000E+00            -23.298  0.000E+00
                                                                    -23.288  0.000E+00            -23.288  0.000E+00
                                                                    -23.278  0.000E+00            -23.278  0.000E+00
                                                                    -23.268  0.000E+00            -23.268  0.000E+00
                                                                    -23.258  0.000E+00            -23.258  0.000E+00
                                                                    -23.248  0.000E+00            -23.248  0.000E+00
                                                                    -23.238  0.000E+00            -23.238  0.000E+00
                                                                    -23.228  0.000E+00            -23.228  0.000E+00
                                                                    -23.218  0.000E+00            -23.218  0.000E+00
                                                                    -23.208  0.000E+00            -23.208  0.000E+00
                                                                    -23.198  0.000E+00            -23.198  0.000E+00
                                                                    -23.188  0.000E+00            -23.188  0.000E+00
                                                                    -23.178  0.000E+00            -23.178  0.000E+00
                                                                    -23.168  0.000E+00            -23.168  0.000E+00
                                                                    -23.158  0.000E+00            -23.158  0.000E+00
                                                                    -23.148  0.000E+00            -23.148  0.000E+00
                                                                    -23.138  0.000E+00            -23.138  0.000E+00
                                                                    -23.128  0.000E+00            -23.128  0.000E+00
                                                                    -23.118  0.000E+00            -23.118  0.000E+00
                                                                    -23.108  0.000E+00            -23.108  0.000E+00
                                                                    -23.098  0.000E+00            -23.098  0.000E+00
                                                                    -23.088  0.000E+00            -23.088  0.000E+00
                                                                    -23.078  0.000E+00            -23.078  0.000E+00
                                                                    -23.068  0.000E+00            -23.068  0.000E+00
                                                                    -23.058  0.000E+00            -23.058  0.000E+00
                                                                    -23.048  0.000E+00            -23.048  0.000E+00
                                                                    -23.038  0.000E+00            -23.038  0.000E+00
                                                                    -23.028  0.000E+00            -23.028  0.000E+00
                                                                    -23.018  0.000E+00            -23.018  0.000E+00
                                                                    -23.008  0.000E+00            -23.008  0.000E+00
                                                                    -22.998  0.000E+00            -22.998  0.000E+00
                                                                    -22.988  0.000E+00            -22.988  0.000E+00
                                                                    -22.978  0.000E+00            -22.978  0.000E+00
                                                                    -22.968  0.000E+00            -22.968  0.000E+00
                                                                    -22.958  0.000E+00            -22.958  0.000E+00
                                                                    -22.948  0.000E+00            -22.948  0.000E+00
                                                                    -22.938  0.000E+00            -22.938  0.000E+00
                                                                    -22.928  0.000E+00            -22.928  0.000E+00
                                                                    -22.918  0.000E+00            -22.918  0.000E+00
                                                                    -22.908  0.000E+00            -22.908  0.000E+00
                                                                    -22.898  0.000E+00            -22.898  0.000E+00
                                                                    -22.888  0.000E+00            -22.888  0.000E+00
                                                                    -22.878  0.000E+00            -22.878  0.000E+00
                                                                    -22.868  0.000E+00            -22.868  0.000E+00
                                                                    -22.858  0.000E+00            -22.858  0.000E+00
                                                                    -22.848  0.000E+00            -22.848  0.000E+00
                                                                    -22.838  0.000E+00            -22.838  0.000E+00
                                                                    -22.828  0.000E+00            -22.828  0.000E+00
                                                                    -22.818  0.000E+00            -22.818  0.000E+00
                                                                    -22.808  0.000E+00            -22.808  0.000E+00
                                                                    -22.798  0.000E+00            -22.798  0.000E+00
                                                                    -22.788  0.000E+00            -22.788  0.000E+00
                                                                    -22.778  0.000E+00            -22.778  0.000E+00
                                                                    -22.768  0.000E+00            -22.768  0.000E+00
                                                                    -22.758  0.000E+00            -22.758  0.000E+00
                                                                    -22.748  0.000E+00            -22.748  0.000E+00
                                                                    -22.738  0.000E+00            -22.738  0.000E+00
                                                                    -22.728  0.000E+00            -22.728  0.000E+00
                                                                    -22.718  0.000E+00            -22.718  0.000E+00
                                                                    -22.708  0.000E+00            -22.708  0.000E+00
                                                                    -22.698  0.000E+00            -22.698  0.000E+00
                                                                    -22.688  0.000E+00            -22.688  0.000E+00
                                                                    -22.678  0.000E+00            -22.678  0.000E+00
                                                                    -22.668  0.000E+00            -22.668  0.000E+00
                                                                    -22.658  0.000E+00            -22.658  0.000E+00
                                                                    -22.648  0.000E+00            -22.648  0.000E+00
                                                                    -22.638  0.000E+00            -22.638  0.000E+00
                                                                    -22.628  0.000E+00            -22.628  0.000E+00
                                                                    -22.618  0.000E+00            -22.618  0.000E+00
                                                                    -22.608  0.000E+00            -22.608  0.000E+00
                                                                    -22.598  0.000E+00            -22.598  0.000E+00
                                                                    -22.588  0.000E+00            -22.588  0.000E+00
                                                                    -22.578  0.000E+00            -22.578  0.000E+00
                                                                    -22.568  0.000E+00            -22.568  0.000E+00
                                                                    -22.558  0.000E+00            -22.558  0.000E+00
                                                                    -22.548  0.000E+00            -22.548  0.000E+00
                                                                    -22.538  0.000E+00            -22.538  0.000E+00
                                                                    -22.528  0.000E+00            -22.528  0.000E+00
                                                                    -22.518  0.000E+00            -22.518  0.000E+00
                                                                    -22.508  0.000E+00            -22.508  0.000E+00
                                                                    -22.498  0.000E+00            -22.498  0.000E+00
                                                                    -22.488  0.000E+00            -22.488  0.000E+00
                                                                    -22.478  0.000E+00            -22.478  0.000E+00
                                                                    -22.468  0.000E+00            -22.468  0.000E+00
                                                                    -22.458  0.000E+00            -22.458  0.000E+00
                                                                    -22.448  0.000E+00            -22.448  0.000E+00
                                                                    -22.438  0.000E+00            -22.438  0.000E+00
                                                                    -22.428  0.000E+00            -22.428  0.000E+00
                                                                    -22.418  0.000E+00            -22.418  0.000E+00
                                                                    -22.408  0.000E+00            -22.408  0.000E+00
                                                                    -22.398  0.000E+00            -22.398  0.000E+00
                                                                    -22.388  0.000E+00            -22.388  0.000E+00
                                                                    -22.378  0.000E+00            -22.378  0.000E+00
                                                                    -22.368  0.000E+00            -22.368  0.000E+00
                                                                    -22.358  0.000E+00            -22.358  0.000E+00
                                                                    -22.348  0.000E+00            -22.348  0.000E+00
                                                                    -22.338  0.000E+00            -22.338  0.000E+00
                                                                    -22.328  0.000E+00            -22.328  0.000E+00
                                                                    -22.318  0.000E+00            -22.318  0.000E+00
                                                                    -22.308  0.000E+00            -22.308  0.000E+00
                                                                    -22.298  0.000E+00            -22.298  0.000E+00
                                                                    -22.288  0.000E+00            -22.288  0.000E+00
                                                                    -22.278  0.000E+00            -22.278  0.000E+00
                                                                    -22.268  0.000E+00            -22.268  0.000E+00
                                                                    -22.258  0.000E+00            -22.258  0.000E+00
                                                                    -22.248  0.000E+00            -22.248  0.000E+00
                                                                    -22.238  0.000E+00            -22.238  0.000E+00
                                                                    -22.228  0.000E+00            -22.228  0.000E+00
                                                                    -22.218  0.000E+00            -22.218  0.000E+00
                                                                    -22.208  0.000E+00            -22.208  0.000E+00
                                                                    -22.198  0.000E+00            -22.198  0.000E+00
                                                                    -22.188  0.000E+00            -22.188  0.000E+00
                                                                    -22.178  0.000E+00            -22.178  0.000E+00
                                                                    -22.168  0.000E+00            -22.168  0.000E+00
                                                                    -22.158  0.000E+00            -22.158  0.000E+00
                                                                    -22.148  0.000E+00            -22.148  0.000E+00
                                                                    -22.138  0.000E+00            -22.138  0.000E+00
                                                                    -22.128  0.000E+00            -22.128  0.000E+00
                                                                    -22.118  0.000E+00            -22.118  0.000E+00
                                                                    -22.108  0.000E+00            -22.108  0.000E+00
                                                                    -22.098  0.000E+00            -22.098  0.000E+00
                                                                    -22.088  0.000E+00            -22.088  0.000E+00
                                                                    -22.078  0.000E+00            -22.078  0.000E+00
                                                                    -22.068  0.000E+00            -22.068  0.000E+00
                                                                    -22.058  0.000E+00            -22.058  0.000E+00
                                                                    -22.048  0.000E+00            -22.048  0.000E+00
                                                                    -22.038  0.000E+00            -22.038  0.000E+00
                                                                    -22.028  0.000E+00            -22.028  0.000E+00
                                                                    -22.018  0.000E+00            -22.018  0.000E+00
                                                                    -22.008  0.000E+00            -22.008  0.000E+00
                                                                    -21.998  0.000E+00            -21.998  0.000E+00
                                                                    -21.988  0.000E+00            -21.988  0.000E+00
                                                                    -21.978  0.000E+00            -21.978  0.000E+00
                                                                    -21.968  0.000E+00            -21.968  0.000E+00
                                                                    -21.958  0.000E+00            -21.958  0.000E+00
                                                                    -21.948  0.000E+00            -21.948  0.000E+00
                                                                    -21.938  0.000E+00            -21.938  0.000E+00
                                                                    -21.928  0.000E+00            -21.928  0.000E+00
                                                                    -21.918  0.000E+00            -21.918  0.000E+00
                                                                    -21.908  0.000E+00            -21.908  0.000E+00
                                                                    -21.898  0.000E+00            -21.898  0.000E+00
                                                                    -21.888  0.000E+00            -21.888  0.000E+00
                                                                    -21.878  0.000E+00            -21.878  0.000E+00
                                                                    -21.868  0.000E+00            -21.868  0.000E+00
                                                                    -21.858  0.000E+00            -21.858  0.000E+00
                                                                    -21.848  0.000E+00            -21.848  0.000E+00
                                                                    -21.838  0.000E+00            -21.838  0.000E+00
                                                                    -21.828  0.000E+00            -21.828  0.000E+00
                                                                    -21.818  0.000E+00            -21.818  0.000E+00
                                                                    -21.808  0.000E+00            -21.808  0.000E+00
                                                                    -21.798  0.000E+00            -21.798  0.000E+00
                                                                    -21.788  0.000E+00            -21.788  0.000E+00
                                                                    -21.778  0.000E+00            -21.778  0.000E+00
                                                                    -21.768  0.000E+00            -21.768  0.000E+00
                                                                    -21.758  0.000E+00            -21.758  0.000E+00
                                                                    -21.748  0.000E+00            -21.748  0.000E+00
                                                                    -21.738  0.000E+00            -21.738  0.000E+00
                                                                    -21.728  0.000E+00            -21.728  0.000E+00
                                                                    -21.718  0.000E+00            -21.718  0.000E+00
                                                                    -21.708  0.000E+00            -21.708  0.000E+00
                                                                    -21.698  0.000E+00            -21.698  0.000E+00
                                                                    -21.688  0.000E+00            -21.688  0.000E+00
                                                                    -21.678  0.000E+00            -21.678  0.000E+00
                                                                    -21.668  0.000E+00            -21.668  0.000E+00
                                                                    -21.658  0.000E+00            -21.658  0.000E+00
                                                                    -21.648  0.000E+00            -21.648  0.000E+00
                                                                    -21.638  0.000E+00            -21.638  0.000E+00
                                                                    -21.628  0.000E+00            -21.628  0.000E+00
                                                                    -21.618  0.000E+00            -21.618  0.000E+00
                                                                    -21.608  0.000E+00            -21.608  0.000E+00
                                                                    -21.598  0.000E+00            -21.598  0.000E+00
                                                                    -21.588  0.000E+00            -21.588  0.000E+00
                                                                    -21.578  0.000E+00            -21.578  0.000E+00
                                                                    -21.568  0.000E+00            -21.568  0.000E+00
                                                                    -21.558  0.000E+00            -21.558  0.000E+00
                                                                    -21.548  0.000E+00            -21.548  0.000E+00
                                                                    -21.538  0.000E+00            -21.538  0.000E+00
                                                                    -21.528  0.000E+00            -21.528  0.000E+00
                                                                    -21.518  0.000E+00            -21.518  0.000E+00
                                                                    -21.508  0.000E+00            -21.508  0.000E+00
                                                                    -21.498  0.000E+00            -21.498  0.000E+00
                                                                    -21.488  0.000E+00            -21.488  0.000E+00
                                                                    -21.478  0.000E+00            -21.478  0.000E+00
                                                                    -21.468  0.000E+00            -21.468  0.000E+00
                                                                    -21.458  0.000E+00            -21.458  0.000E+00
                                                                    -21.448  0.000E+00            -21.448  0.000E+00
                                                                    -21.438  0.000E+00            -21.438  0.000E+00
                                                                    -21.428  0.000E+00            -21.428  0.000E+00
                                                                    -21.418  0.000E+00            -21.418  0.000E+00
                                                                    -21.408  0.000E+00            -21.408  0.000E+00
                                                                    -21.398  0.000E+00            -21.398  0.000E+00
                                                                    -21.388  0.000E+00            -21.388  0.000E+00
                                                                    -21.378  0.000E+00            -21.378  0.000E+00
                                                                    -21.368  0.000E+00            -21.368  0.000E+00
                                                                    -21.358  0.000E+00            -21.358  0.000E+00
                                                                    -21.348  0.000E+00            -21.348  0.000E+00
                                                                    -21.338  0.000E+00            -21.338  0.000E+00
                                                                    -21.328  0.000E+00            -21.328  0.000E+00
                                                                    -21.318  0.000E+00            -21.318  0.000E+00
                                                                    -21.308  0.000E+00            -21.308  0.000E+00
                                                                    -21.298  0.000E+00            -21.298  0.000E+00
                                                                    -21.288  0.000E+00            -21.288  0.000E+00
                                                                    -21.278  0.000E+00            -21.278  0.000E+00
                                                                    -21.268  0.000E+00            -21.268  0.000E+00
                                                                    -21.258  0.000E+00            -21.258  0.000E+00
                                                                    -21.248  0.000E+00            -21.248  0.000E+00
                                                                    -21.238  0.000E+00            -21.238  0.000E+00
                                                                    -21.228  0.000E+00            -21.228  0.000E+00
                                                                    -21.218  0.000E+00            -21.218  0.000E+00
                                                                    -21.208  0.000E+00            -21.208  0.000E+00
                                                                    -21.198  0.000E+00            -21.198  0.000E+00
                                                                    -21.188  0.000E+00            -21.188  0.000E+00
                                                                    -21.178  0.000E+00            -21.178  0.000E+00
                                                                    -21.168  0.000E+00            -21.168  0.000E+00
                                                                    -21.158  0.000E+00            -21.158  0.000E+00
                                                                    -21.148  0.000E+00            -21.148  0.000E+00
                                                                    -21.138  0.000E+00            -21.138  0.000E+00
                                                                    -21.128  0.000E+00            -21.128  0.000E+00
                                                                    -21.118  0.000E+00            -21.118  0.000E+00
                                                                    -21.108  0.000E+00            -21.108  0.000E+00
                                                                    -21.098  0.000E+00            -21.098  0.000E+00
                                                                    -21.088  0.000E+00            -21.088  0.000E+00
                                                                    -21.078  0.000E+00            -21.078  0.000E+00
                                                                    -21.068  0.000E+00            -21.068  0.000E+00
                                                                    -21.058  0.000E+00            -21.058  0.000E+00
                                                                    -21.048  0.000E+00            -21.048  0.000E+00
                                                                    -21.038  0.000E+00            -21.038  0.000E+00
                                                                    -21.028  0.000E+00            -21.028  0.000E+00
                                                                    -21.018  0.000E+00            -21.018  0.000E+00
                                                                    -21.008  0.000E+00            -21.008  0.000E+00
                                                                    -20.998  0.000E+00            -20.998  0.000E+00
                                                                    -20.988  0.000E+00            -20.988  0.000E+00
                                                                    -20.978  0.000E+00            -20.978  0.000E+00
                                                                    -20.968  0.000E+00            -20.968  0.000E+00
                                                                    -20.958  0.000E+00            -20.958  0.000E+00
                                                                    -20.948  0.000E+00            -20.948  0.000E+00
                                                                    -20.938  0.000E+00            -20.938  0.000E+00
                                                                    -20.928  0.000E+00            -20.928  0.000E+00
                                                                    -20.918  0.000E+00            -20.918  0.000E+00
                                                                    -20.908  0.000E+00            -20.908  0.000E+00
                                                                    -20.898  0.000E+00            -20.898  0.000E+00
                                                                    -20.888  0.000E+00            -20.888  0.000E+00
                                                                    -20.878  0.000E+00            -20.878  0.000E+00
                                                                    -20.868  0.000E+00            -20.868  0.000E+00
                                                                    -20.858  0.000E+00            -20.858  0.000E+00
                                                                    -20.848  0.000E+00            -20.848  0.000E+00
                                                                    -20.838  0.000E+00            -20.838  0.000E+00
                                                                    -20.828  0.000E+00            -20.828  0.000E+00
                                                                    -20.818  0.000E+00            -20.818  0.000E+00
                                                                    -20.808  0.000E+00            -20.808  0.000E+00
                                                                    -20.798  0.000E+00            -20.798  0.000E+00
                                                                    -20.788  0.000E+00            -20.788  0.000E+00
                                                                    -20.778  0.000E+00            -20.778  0.000E+00
                                                                    -20.768  0.000E+00            -20.768  0.000E+00
                                                                    -20.758  0.000E+00            -20.758  0.000E+00
                                                                    -20.748  0.000E+00            -20.748  0.000E+00
                                                                    -20.738  0.000E+00            -20.738  0.000E+00
                                                                    -20.728  0.000E+00            -20.728  0.000E+00
                                                                    -20.718  0.000E+00            -20.718  0.000E+00
                                                                    -20.708  0.000E+00            -20.708  0.000E+00
                                                                    -20.698  0.000E+00            -20.698  0.000E+00
                                                                    -20.688  0.000E+00            -20.688  0.000E+00
                                                                    -20.678  0.000E+00            -20.678  0.000E+00
                                                                    -20.668  0.000E+00            -20.668  0.000E+00
                                                                    -20.658  0.000E+00            -20.658  0.000E+00
                                                                    -20.648  0.000E+00            -20.648  0.000E+00
                                                                    -20.638  0.000E+00            -20.638  0.000E+00
                                                                    -20.628  0.000E+00            -20.628  0.000E+00
                                                                    -20.618  0.000E+00            -20.618  0.000E+00
                                                                    -20.608  0.000E+00            -20.608  0.000E+00
                                                                    -20.598  0.000E+00            -20.598  0.000E+00
                                                                    -20.588  0.000E+00            -20.588  0.000E+00
                                                                    -20.578  0.000E+00            -20.578  0.000E+00
                                                                    -20.568  0.000E+00            -20.568  0.000E+00
                                                                    -20.558  0.000E+00            -20.558  0.000E+00
                                                                    -20.548  0.000E+00            -20.548  0.000E+00
                                                                    -20.538  0.000E+00            -20.538  0.000E+00
                                                                    -20.528  0.000E+00            -20.528  0.000E+00
                                                                    -20.518  0.000E+00            -20.518  0.000E+00
                                                                    -20.508  0.000E+00            -20.508  0.000E+00
                                                                    -20.498  0.000E+00            -20.498  0.000E+00
                                                                    -20.488  0.000E+00            -20.488  0.000E+00
                                                                    -20.478  0.000E+00            -20.478  0.000E+00
                                                                    -20.468  0.000E+00            -20.468  0.000E+00
                                                                    -20.458  0.000E+00            -20.458  0.000E+00
                                                                    -20.448  0.000E+00            -20.448  0.000E+00
                                                                    -20.438  0.000E+00            -20.438  0.000E+00
                                                                    -20.428  0.000E+00            -20.428  0.000E+00
                                                                    -20.418  0.000E+00            -20.418  0.000E+00
                                                                    -20.408  0.000E+00            -20.408  0.000E+00
                                                                    -20.398  0.000E+00            -20.398  0.000E+00
                                                                    -20.388  0.000E+00            -20.388  0.000E+00
                                                                    -20.378  0.000E+00            -20.378  0.000E+00
                                                                    -20.368  0.000E+00            -20.368  0.000E+00
                                                                    -20.358  0.000E+00            -20.358  0.000E+00
                                                                    -20.348  0.000E+00            -20.348  0.000E+00
                                                                    -20.338  0.000E+00            -20.338  0.000E+00
                                                                    -20.328  0.000E+00            -20.328  0.000E+00
                                                                    -20.318  0.000E+00            -20.318  0.000E+00
                                                                    -20.308  0.000E+00            -20.308  0.000E+00
                                                                    -20.298  0.000E+00            -20.298  0.000E+00
                                                                    -20.288  0.000E+00            -20.288  0.000E+00
                                                                    -20.278  0.000E+00            -20.278  0.000E+00
                                                                    -20.268  0.000E+00            -20.268  0.000E+00
                                                                    -20.258  0.000E+00            -20.258  0.000E+00
                                                                    -20.248  0.000E+00            -20.248  0.000E+00
                                                                    -20.238  0.000E+00            -20.238  0.000E+00
                                                                    -20.228  0.000E+00            -20.228  0.000E+00
                                                                    -20.218  0.000E+00            -20.218  0.000E+00
                                                                    -20.208  0.000E+00            -20.208  0.000E+00
                                                                    -20.198  0.000E+00            -20.198  0.000E+00
                                                                    -20.188  0.000E+00            -20.188  0.000E+00
                                                                    -20.178  0.000E+00            -20.178  0.000E+00
                                                                    -20.168  0.000E+00            -20.168  0.000E+00
                                                                    -20.158  0.000E+00            -20.158  0.000E+00
                                                                    -20.148  0.000E+00            -20.148  0.000E+00
                                                                    -20.138  0.000E+00            -20.138  0.000E+00
                                                                    -20.128  0.000E+00            -20.128  0.000E+00
                                                                    -20.118  0.000E+00            -20.118  0.000E+00
                                                                    -20.108  0.000E+00            -20.108  0.000E+00
                                                                    -20.098  0.000E+00            -20.098  0.000E+00
                                                                    -20.088  0.000E+00            -20.088  0.000E+00
                                                                    -20.078  0.000E+00            -20.078  0.000E+00
                                                                    -20.068  0.000E+00            -20.068  0.000E+00
                                                                    -20.058  0.000E+00            -20.058  0.000E+00
                                                                    -20.048  0.000E+00            -20.048  0.000E+00
                                                                    -20.038  0.000E+00            -20.038  0.000E+00
                                                                    -20.028  0.000E+00            -20.028  0.000E+00
                                                                    -20.018  0.000E+00            -20.018  0.000E+00
                                                                    -20.008  0.000E+00            -20.008  0.000E+00
                                                                    -19.998  0.000E+00            -19.998  0.000E+00
                                                                    -19.988  0.000E+00            -19.988  0.000E+00
                                                                    -19.978  0.000E+00            -19.978  0.000E+00
                                                                    -19.968  0.000E+00            -19.968  0.000E+00
                                                                    -19.958  0.000E+00            -19.958  0.000E+00
                                                                    -19.948  0.000E+00            -19.948  0.000E+00
                                                                    -19.938  0.000E+00            -19.938  0.000E+00
                                                                    -19.928  0.000E+00            -19.928  0.000E+00
                                                                    -19.918  0.000E+00            -19.918  0.000E+00
                                                                    -19.908  0.000E+00            -19.908  0.000E+00
                                                                    -19.898  0.000E+00            -19.898  0.000E+00
                                                                    -19.888  0.000E+00            -19.888  0.000E+00
                                                                    -19.878  0.000E+00            -19.878  0.000E+00
                                                                    -19.868  0.000E+00            -19.868  0.000E+00
                                                                    -19.858  0.000E+00            -19.858  0.000E+00
                                                                    -19.848  0.000E+00            -19.848  0.000E+00
                                                                    -19.838  0.000E+00            -19.838  0.000E+00
                                                                    -19.828  0.000E+00            -19.828  0.000E+00
                                                                    -19.818  0.000E+00            -19.818  0.000E+00
                                                                    -19.808  0.000E+00            -19.808  0.000E+00
                                                                    -19.798  0.000E+00            -19.798  0.000E+00
                                                                    -19.788  0.000E+00            -19.788  0.000E+00
                                                                    -19.778  0.000E+00            -19.778  0.000E+00
                                                                    -19.768  0.000E+00            -19.768  0.000E+00
                                                                    -19.758  0.000E+00            -19.758  0.000E+00
                                                                    -19.748  0.000E+00            -19.748  0.000E+00
                                                                    -19.738  0.000E+00            -19.738  0.000E+00
                                                                    -19.728  0.000E+00            -19.728  0.000E+00
                                                                    -19.718  0.000E+00            -19.718  0.000E+00
                                                                    -19.708  0.000E+00            -19.708  0.000E+00
                                                                    -19.698  0.000E+00            -19.698  0.000E+00
                                                                    -19.688  0.000E+00            -19.688  0.000E+00
                                                                    -19.678  0.000E+00            -19.678  0.000E+00
                                                                    -19.668  0.000E+00            -19.668  0.000E+00
                                                                    -19.658  0.000E+00            -19.658  0.000E+00
                                                                    -19.648  0.000E+00            -19.648  0.000E+00
                                                                    -19.638  0.000E+00            -19.638  0.000E+00
                                                                    -19.628  0.000E+00            -19.628  0.000E+00
                                                                    -19.618  0.000E+00            -19.618  0.000E+00
                                                                    -19.608  0.000E+00            -19.608  0.000E+00
                                                                    -19.598  0.000E+00            -19.598  0.000E+00
                                                                    -19.588  0.000E+00            -19.588  0.000E+00
                                                                    -19.578  0.000E+00            -19.578  0.000E+00
                                                                    -19.568  0.000E+00            -19.568  0.000E+00
                                                                    -19.558  0.000E+00            -19.558  0.000E+00
                                                                    -19.548  0.000E+00            -19.548  0.000E+00
                                                                    -19.538  0.000E+00            -19.538  0.000E+00
                                                                    -19.528  0.000E+00            -19.528  0.000E+00
                                                                    -19.518  0.000E+00            -19.518  0.000E+00
                                                                    -19.508  0.000E+00            -19.508  0.000E+00
                                                                    -19.498  0.000E+00            -19.498  0.000E+00
                                                                    -19.488  0.000E+00            -19.488  0.000E+00
                                                                    -19.478  0.000E+00            -19.478  0.000E+00
                                                                    -19.468  0.000E+00            -19.468  0.000E+00
                                                                    -19.458  0.000E+00            -19.458  0.000E+00
                                                                    -19.448  0.000E+00            -19.448  0.000E+00
                                                                    -19.438  0.000E+00            -19.438  0.000E+00
                                                                    -19.428  0.000E+00            -19.428  0.000E+00
                                                                    -19.418  0.000E+00            -19.418  0.000E+00
                                                                    -19.408  0.000E+00            -19.408  0.000E+00
                                                                    -19.398  0.000E+00            -19.398  0.000E+00
                                                                    -19.388  0.000E+00            -19.388  0.000E+00
                                                                    -19.378  0.000E+00            -19.378  0.000E+00
                                                                    -19.368  0.000E+00            -19.368  0.000E+00
                                                                    -19.358  0.000E+00            -19.358  0.000E+00
                                                                    -19.348  0.000E+00            -19.348  0.000E+00
                                                                    -19.338  0.000E+00            -19.338  0.000E+00
                                                                    -19.328  0.000E+00            -19.328  0.000E+00
                                                                    -19.318  0.000E+00            -19.318  0.000E+00
                                                                    -19.308  0.000E+00            -19.308  0.000E+00
                                                                    -19.298  0.000E+00            -19.298  0.000E+00
                                                                    -19.288  0.000E+00            -19.288  0.000E+00
                                                                    -19.278  0.000E+00            -19.278  0.000E+00
                                                                    -19.268  0.000E+00            -19.268  0.000E+00
                                                                    -19.258  0.000E+00            -19.258  0.000E+00
                                                                    -19.248  0.000E+00            -19.248  0.000E+00
                                                                    -19.238  0.000E+00            -19.238  0.000E+00
                                                                    -19.228  0.000E+00            -19.228  0.000E+00
                                                                    -19.218  0.000E+00            -19.218  0.000E+00
                                                                    -19.208  0.000E+00            -19.208  0.000E+00
                                                                    -19.198  0.000E+00            -19.198  0.000E+00
                                                                    -19.188  0.000E+00            -19.188  0.000E+00
                                                                    -19.178  0.000E+00            -19.178  0.000E+00
                                                                    -19.168  0.000E+00            -19.168  0.000E+00
                                                                    -19.158  0.000E+00            -19.158  0.000E+00
                                                                    -19.148  0.000E+00            -19.148  0.000E+00
                                                                    -19.138  0.000E+00            -19.138  0.000E+00
                                                                    -19.128  0.000E+00            -19.128  0.000E+00
                                                                    -19.118  0.000E+00            -19.118  0.000E+00
                                                                    -19.108  0.000E+00            -19.108  0.000E+00
                                                                    -19.098  0.000E+00            -19.098  0.000E+00
                                                                    -19.088  0.000E+00            -19.088  0.000E+00
                                                                    -19.078  0.000E+00            -19.078  0.000E+00
                                                                    -19.068  0.000E+00            -19.068  0.000E+00
                                                                    -19.058  0.000E+00            -19.058  0.000E+00
                                                                    -19.048  0.000E+00            -19.048  0.000E+00
                                                                    -19.038  0.000E+00            -19.038  0.000E+00
                                                                    -19.028  0.000E+00            -19.028  0.000E+00
                                                                    -19.018  0.000E+00            -19.018  0.000E+00
                                                                    -19.008  0.000E+00            -19.008  0.000E+00
                                                                    -18.998  0.000E+00            -18.998  0.000E+00
                                                                    -18.988  0.000E+00            -18.988  0.000E+00
                                                                    -18.978  0.000E+00            -18.978  0.000E+00
                                                                    -18.968  0.000E+00            -18.968  0.000E+00
                                                                    -18.958  0.000E+00            -18.958  0.000E+00
                                                                    -18.948  0.000E+00            -18.948  0.000E+00
                                                                    -18.938  0.000E+00            -18.938  0.000E+00
                                                                    -18.928  0.000E+00            -18.928  0.000E+00
                                                                    -18.918  0.000E+00            -18.918  0.000E+00
                                                                    -18.908  0.000E+00            -18.908  0.000E+00
                                                                    -18.898  0.000E+00            -18.898  0.000E+00
                                                                    -18.888  0.000E+00            -18.888  0.000E+00
                                                                    -18.878  0.000E+00            -18.878  0.000E+00
                                                                    -18.868  0.000E+00            -18.868  0.000E+00
                                                                    -18.858  0.000E+00            -18.858  0.000E+00
                                                                    -18.848  0.000E+00            -18.848  0.000E+00
                                                                    -18.838  0.000E+00            -18.838  0.000E+00
                                                                    -18.828  0.000E+00            -18.828  0.000E+00
                                                                    -18.818  0.000E+00            -18.818  0.000E+00
                                                                    -18.808  0.000E+00            -18.808  0.000E+00
                                                                    -18.798  0.000E+00            -18.798  0.000E+00
                                                                    -18.788  0.000E+00            -18.788  0.000E+00
                                                                    -18.778  0.000E+00            -18.778  0.000E+00
                                                                    -18.768  0.000E+00            -18.768  0.000E+00
                                                                    -18.758  0.000E+00            -18.758  0.000E+00
                                                                    -18.748  0.000E+00            -18.748  0.000E+00
                                                                    -18.738  0.000E+00            -18.738  0.000E+00
                                                                    -18.728  0.000E+00            -18.728  0.000E+00
                                                                    -18.718  0.000E+00            -18.718  0.000E+00
                                                                    -18.708  0.000E+00            -18.708  0.000E+00
                                                                    -18.698  0.000E+00            -18.698  0.000E+00
                                                                    -18.688  0.000E+00            -18.688  0.000E+00
                                                                    -18.678  0.000E+00            -18.678  0.000E+00
                                                                    -18.668  0.000E+00            -18.668  0.000E+00
                                                                    -18.658  0.000E+00            -18.658  0.000E+00
                                                                    -18.648  0.000E+00            -18.648  0.000E+00
                                                                    -18.638  0.000E+00            -18.638  0.000E+00
                                                                    -18.628  0.000E+00            -18.628  0.000E+00
                                                                    -18.618  0.000E+00            -18.618  0.000E+00
                                                                    -18.608  0.000E+00            -18.608  0.000E+00
                                                                    -18.598  0.000E+00            -18.598  0.000E+00
                                                                    -18.588  0.000E+00            -18.588  0.000E+00
                                                                    -18.578  0.000E+00            -18.578  0.000E+00
                                                                    -18.568  0.000E+00            -18.568  0.000E+00
                                                                    -18.558  0.000E+00            -18.558  0.000E+00
                                                                    -18.548  0.000E+00            -18.548  0.000E+00
                                                                    -18.538  0.000E+00            -18.538  0.000E+00
                                                                    -18.528  0.000E+00            -18.528  0.000E+00
                                                                    -18.518  0.000E+00            -18.518  0.000E+00
                                                                    -18.508  0.000E+00            -18.508  0.000E+00
                                                                    -18.498  0.000E+00            -18.498  0.000E+00
                                                                    -18.488  0.000E+00            -18.488  0.000E+00
                                                                    -18.478  0.000E+00            -18.478  0.000E+00
                                                                    -18.468  0.000E+00            -18.468  0.000E+00
                                                                    -18.458  0.000E+00            -18.458  0.000E+00
                                                                    -18.448  0.000E+00            -18.448  0.000E+00
                                                                    -18.438  0.000E+00            -18.438  0.000E+00
                                                                    -18.428  0.000E+00            -18.428  0.000E+00
                                                                    -18.418  0.000E+00            -18.418  0.000E+00
                                                                    -18.408  0.000E+00            -18.408  0.000E+00
                                                                    -18.398  0.000E+00            -18.398  0.000E+00
                                                                    -18.388  0.000E+00            -18.388  0.000E+00
                                                                    -18.378  0.000E+00            -18.378  0.000E+00
                                                                    -18.368  0.000E+00            -18.368  0.000E+00
                                                                    -18.358  0.000E+00            -18.358  0.000E+00
                                                                    -18.348  0.000E+00            -18.348  0.000E+00
                                                                    -18.338  0.000E+00            -18.338  0.000E+00
                                                                    -18.328  0.000E+00            -18.328  0.000E+00
                                                                    -18.318  0.000E+00            -18.318  0.000E+00
                                                                    -18.308  0.000E+00            -18.308  0.000E+00
                                                                    -18.298  0.000E+00            -18.298  0.000E+00
                                                                    -18.288  0.000E+00            -18.288  0.000E+00
                                                                    -18.278  0.000E+00            -18.278  0.000E+00
                                                                    -18.268  0.000E+00            -18.268  0.000E+00
                                                                    -18.258  0.000E+00            -18.258  0.000E+00
                                                                    -18.248  0.000E+00            -18.248  0.000E+00
                                                                    -18.238  0.000E+00            -18.238  0.000E+00
                                                                    -18.228  0.000E+00            -18.228  0.000E+00
                                                                    -18.218  0.000E+00            -18.218  0.000E+00
                                                                    -18.208  0.000E+00            -18.208  0.000E+00
                                                                    -18.198  0.000E+00            -18.198  0.000E+00
                                                                    -18.188  0.000E+00            -18.188  0.000E+00
                                                                    -18.178  0.000E+00            -18.178  0.000E+00
                                                                    -18.168  0.000E+00            -18.168  0.000E+00
                                                                    -18.158  0.000E+00            -18.158  0.000E+00
                                                                    -18.148  0.000E+00            -18.148  0.000E+00
                                                                    -18.138  0.000E+00            -18.138  0.000E+00
                                                                    -18.128  0.000E+00            -18.128  0.000E+00
                                                                    -18.118  0.000E+00            -18.118  0.000E+00
                                                                    -18.108  0.000E+00            -18.108  0.000E+00
                                                                    -18.098  0.000E+00            -18.098  0.000E+00
                                                                    -18.088  0.000E+00            -18.088  0.000E+00
                                                                    -18.078  0.000E+00            -18.078  0.000E+00
                                                                    -18.068  0.000E+00            -18.068  0.000E+00
                                                                    -18.058  0.000E+00            -18.058  0.000E+00
                                                                    -18.048  0.000E+00            -18.048  0.000E+00
                                                                    -18.038  0.000E+00            -18.038  0.000E+00
                                                                    -18.028  0.000E+00            -18.028  0.000E+00
                                                                    -18.018  0.000E+00            -18.018  0.000E+00
                                                                    -18.008  0.000E+00            -18.008  0.000E+00
                                                                    -17.998  0.000E+00            -17.998  0.000E+00
                                                                    -17.988  0.000E+00            -17.988  0.000E+00
                                                                    -17.978  0.000E+00            -17.978  0.000E+00
                                                                    -17.968  0.000E+00            -17.968  0.000E+00
                                                                    -17.958  0.000E+00            -17.958  0.000E+00
                                                                    -17.948  0.000E+00            -17.948  0.000E+00
                                                                    -17.938  0.000E+00            -17.938  0.000E+00
                                                                    -17.928  0.000E+00            -17.928  0.000E+00
                                                                    -17.918  0.000E+00            -17.918  0.000E+00
                                                                    -17.908  0.000E+00            -17.908  0.000E+00
                                                                    -17.898  0.000E+00            -17.898  0.000E+00
                                                                    -17.888  0.000E+00            -17.888  0.000E+00
                                                                    -17.878  0.000E+00            -17.878  0.000E+00
                                                                    -17.868  0.000E+00            -17.868  0.000E+00
                                                                    -17.858  0.000E+00            -17.858  0.000E+00
                                                                    -17.848  0.000E+00            -17.848  0.000E+00
                                                                    -17.838  0.000E+00            -17.838  0.000E+00
                                                                    -17.828  0.000E+00            -17.828  0.000E+00
                                                                    -17.818  0.000E+00            -17.818  0.000E+00
                                                                    -17.808  0.000E+00            -17.808  0.000E+00
                                                                    -17.798  0.000E+00            -17.798  0.000E+00
                                                                    -17.788  0.000E+00            -17.788  0.000E+00
                                                                    -17.778  0.000E+00            -17.778  0.000E+00
                                                                    -17.768  0.000E+00            -17.768  0.000E+00
                                                                    -17.758  0.000E+00            -17.758  0.000E+00
                                                                    -17.748  0.000E+00            -17.748  0.000E+00
                                                                    -17.738  0.000E+00            -17.738  0.000E+00
                                                                    -17.728  0.000E+00            -17.728  0.000E+00
                                                                    -17.718  0.000E+00            -17.718  0.000E+00
                                                                    -17.708  0.000E+00            -17.708  0.000E+00
                                                                    -17.698  0.000E+00            -17.698  0.000E+00
                                                                    -17.688  0.000E+00            -17.688  0.000E+00
                                                                    -17.678  0.000E+00            -17.678  0.000E+00
                                                                    -17.668  0.000E+00            -17.668  0.000E+00
                                                                    -17.658  0.000E+00            -17.658  0.000E+00
                                                                    -17.648  0.000E+00            -17.648  0.000E+00
                                                                    -17.638  0.000E+00            -17.638  0.000E+00
                                                                    -17.628  0.000E+00            -17.628  0.000E+00
                                                                    -17.618  0.000E+00            -17.618  0.000E+00
                                                                    -17.608  0.000E+00            -17.608  0.000E+00
                                                                    -17.598  0.000E+00            -17.598  0.000E+00
                                                                    -17.588  0.000E+00            -17.588  0.000E+00
                                                                    -17.578  0.000E+00            -17.578  0.000E+00
                                                                    -17.568  0.000E+00            -17.568  0.000E+00
                                                                    -17.558  0.000E+00            -17.558  0.000E+00
                                                                    -17.548  0.000E+00            -17.548  0.000E+00
                                                                    -17.538  0.000E+00            -17.538  0.000E+00
                                                                    -17.528  0.000E+00            -17.528  0.000E+00
                                                                    -17.518  0.000E+00            -17.518  0.000E+00
                                                                    -17.508  0.000E+00            -17.508  0.000E+00
                                                                    -17.498  0.000E+00            -17.498  0.000E+00
                                                                    -17.488  0.000E+00            -17.488  0.000E+00
                                                                    -17.478  0.000E+00            -17.478  0.000E+00
                                                                    -17.468  0.000E+00            -17.468  0.000E+00
                                                                    -17.458  0.000E+00            -17.458  0.000E+00
                                                                    -17.448  0.000E+00            -17.448  0.000E+00
                                                                    -17.438  0.000E+00            -17.438  0.000E+00
                                                                    -17.428  0.000E+00            -17.428  0.000E+00
                                                                    -17.418  0.000E+00            -17.418  0.000E+00
                                                                    -17.408  0.000E+00            -17.408  0.000E+00
                                                                    -17.398  0.000E+00            -17.398  0.000E+00
                                                                    -17.388  0.000E+00            -17.388  0.000E+00
                                                                    -17.378  0.000E+00            -17.378  0.000E+00
                                                                    -17.368  0.000E+00            -17.368  0.000E+00
                                                                    -17.358  0.000E+00            -17.358  0.000E+00
                                                                    -17.348  0.000E+00            -17.348  0.000E+00
                                                                    -17.338  0.000E+00            -17.338  0.000E+00
                                                                    -17.328  0.000E+00            -17.328  0.000E+00
                                                                    -17.318  0.000E+00            -17.318  0.000E+00
                                                                    -17.308  0.000E+00            -17.308  0.000E+00
                                                                    -17.298  0.000E+00            -17.298  0.000E+00
                                                                    -17.288  0.000E+00            -17.288  0.000E+00
                                                                    -17.278  0.000E+00            -17.278  0.000E+00
                                                                    -17.268  0.000E+00            -17.268  0.000E+00
                                                                    -17.258  0.000E+00            -17.258  0.000E+00
                                                                    -17.248  0.000E+00            -17.248  0.000E+00
                                                                    -17.238  0.000E+00            -17.238  0.000E+00
                                                                    -17.228  0.000E+00            -17.228  0.000E+00
                                                                    -17.218  0.000E+00            -17.218  0.000E+00
                                                                    -17.208  0.000E+00            -17.208  0.000E+00
                                                                    -17.198  0.000E+00            -17.198  0.000E+00
                                                                    -17.188  0.000E+00            -17.188  0.000E+00
                                                                    -17.178  0.000E+00            -17.178  0.000E+00
                                                                    -17.168  0.000E+00            -17.168  0.000E+00
                                                                    -17.158  0.000E+00            -17.158  0.000E+00
                                                                    -17.148  0.000E+00            -17.148  0.000E+00
                                                                    -17.138  0.000E+00            -17.138  0.000E+00
                                                                    -17.128  0.000E+00            -17.128  0.000E+00
                                                                    -17.118  0.000E+00            -17.118  0.000E+00
                                                                    -17.108  0.000E+00            -17.108  0.000E+00
                                                                    -17.098  0.000E+00            -17.098  0.000E+00
                                                                    -17.088  0.000E+00            -17.088  0.000E+00
                                                                    -17.078  0.000E+00            -17.078  0.000E+00
                                                                    -17.068  0.000E+00            -17.068  0.000E+00
                                                                    -17.058  0.000E+00            -17.058  0.000E+00
                                                                    -17.048  0.000E+00            -17.048  0.000E+00
                                                                    -17.038  0.000E+00            -17.038  0.000E+00
                                                                    -17.028  0.000E+00            -17.028  0.000E+00
                                                                    -17.018  0.000E+00            -17.018  0.000E+00
                                                                    -17.008  0.000E+00            -17.008  0.000E+00
                                                                    -16.998  0.000E+00            -16.998  0.000E+00
                                                                    -16.988  0.000E+00            -16.988  0.000E+00
                                                                    -16.978  0.000E+00            -16.978  0.000E+00
                                                                    -16.968  0.000E+00            -16.968  0.000E+00
                                                                    -16.958  0.000E+00            -16.958  0.000E+00
                                                                    -16.948  0.000E+00            -16.948  0.000E+00
                                                                    -16.938  0.000E+00            -16.938  0.000E+00
                                                                    -16.928  0.000E+00            -16.928  0.000E+00
                                                                    -16.918  0.000E+00            -16.918  0.000E+00
                                                                    -16.908  0.000E+00            -16.908  0.000E+00
                                                                    -16.898  0.000E+00            -16.898  0.000E+00
                                                                    -16.888  0.000E+00            -16.888  0.000E+00
                                                                    -16.878  0.000E+00            -16.878  0.000E+00
                                                                    -16.868  0.000E+00            -16.868  0.000E+00
                                                                    -16.858  0.000E+00            -16.858  0.000E+00
                                                                    -16.848  0.000E+00            -16.848  0.000E+00
                                                                    -16.838  0.000E+00            -16.838  0.000E+00
                                                                    -16.828  0.000E+00            -16.828  0.000E+00
                                                                    -16.818  0.000E+00            -16.818  0.000E+00
                                                                    -16.808  0.000E+00            -16.808  0.000E+00
                                                                    -16.798  0.000E+00            -16.798  0.000E+00
                                                                    -16.788  0.000E+00            -16.788  0.000E+00
                                                                    -16.778  0.000E+00            -16.778  0.000E+00
                                                                    -16.768  0.000E+00            -16.768  0.000E+00
                                                                    -16.758  0.000E+00            -16.758  0.000E+00
                                                                    -16.748  0.000E+00            -16.748  0.000E+00
                                                                    -16.738  0.000E+00            -16.738  0.000E+00
                                                                    -16.728  0.000E+00            -16.728  0.000E+00
                                                                    -16.718  0.000E+00            -16.718  0.000E+00
                                                                    -16.708  0.000E+00            -16.708  0.000E+00
                                                                    -16.698  0.000E+00            -16.698  0.000E+00
                                                                    -16.688  0.000E+00            -16.688  0.000E+00
                                                                    -16.678  0.000E+00            -16.678  0.000E+00
                                                                    -16.668  0.000E+00            -16.668  0.000E+00
                                                                    -16.658  0.000E+00            -16.658  0.000E+00
                                                                    -16.648  0.000E+00            -16.648  0.000E+00
                                                                    -16.638  0.000E+00            -16.638  0.000E+00
                                                                    -16.628  0.000E+00            -16.628  0.000E+00
                                                                    -16.618  0.000E+00            -16.618  0.000E+00
                                                                    -16.608  0.000E+00            -16.608  0.000E+00
                                                                    -16.598  0.000E+00            -16.598  0.000E+00
                                                                    -16.588  0.000E+00            -16.588  0.000E+00
                                                                    -16.578  0.000E+00            -16.578  0.000E+00
                                                                    -16.568  0.000E+00            -16.568  0.000E+00
                                                                    -16.558  0.000E+00            -16.558  0.000E+00
                                                                    -16.548  0.000E+00            -16.548  0.000E+00
                                                                    -16.538  0.000E+00            -16.538  0.000E+00
                                                                    -16.528  0.000E+00            -16.528  0.000E+00
                                                                    -16.518  0.000E+00            -16.518  0.000E+00
                                                                    -16.508  0.000E+00            -16.508  0.000E+00
                                                                    -16.498  0.000E+00            -16.498  0.000E+00
                                                                    -16.488  0.000E+00            -16.488  0.000E+00
                                                                    -16.478  0.000E+00            -16.478  0.000E+00
                                                                    -16.468  0.000E+00            -16.468  0.000E+00
                                                                    -16.458  0.000E+00            -16.458  0.000E+00
                                                                    -16.448  0.000E+00            -16.448  0.000E+00
                                                                    -16.438  0.000E+00            -16.438  0.000E+00
                                                                    -16.428  0.000E+00            -16.428  0.000E+00
                                                                    -16.418  0.000E+00            -16.418  0.000E+00
                                                                    -16.408  0.000E+00            -16.408  0.000E+00
                                                                    -16.398  0.000E+00            -16.398  0.000E+00
                                                                    -16.388  0.000E+00            -16.388  0.000E+00
                                                                    -16.378  0.000E+00            -16.378  0.000E+00
                                                                    -16.368  0.000E+00            -16.368  0.000E+00
                                                                    -16.358  0.000E+00            -16.358  0.000E+00
                                                                    -16.348  0.000E+00            -16.348  0.000E+00
                                                                    -16.338  0.000E+00            -16.338  0.000E+00
                                                                    -16.328  0.000E+00            -16.328  0.000E+00
                                                                    -16.318  0.000E+00            -16.318  0.000E+00
                                                                    -16.308  0.000E+00            -16.308  0.000E+00
                                                                    -16.298  0.000E+00            -16.298  0.000E+00
                                                                    -16.288  0.000E+00            -16.288  0.000E+00
                                                                    -16.278  0.000E+00            -16.278  0.000E+00
                                                                    -16.268  0.000E+00            -16.268  0.000E+00
                                                                    -16.258  0.000E+00            -16.258  0.000E+00
                                                                    -16.248  0.000E+00            -16.248  0.000E+00
                                                                    -16.238  0.000E+00            -16.238  0.000E+00
                                                                    -16.228  0.000E+00            -16.228  0.000E+00
                                                                    -16.218  0.000E+00            -16.218  0.000E+00
                                                                    -16.208  0.000E+00            -16.208  0.000E+00
                                                                    -16.198  0.000E+00            -16.198  0.000E+00
                                                                    -16.188  0.000E+00            -16.188  0.000E+00
                                                                    -16.178  0.000E+00            -16.178  0.000E+00
                                                                    -16.168  0.000E+00            -16.168  0.000E+00
                                                                    -16.158  0.000E+00            -16.158  0.000E+00
                                                                    -16.148  0.000E+00            -16.148  0.000E+00
                                                                    -16.138  0.000E+00            -16.138  0.000E+00
                                                                    -16.128  0.000E+00            -16.128  0.000E+00
                                                                    -16.118  0.000E+00            -16.118  0.000E+00
                                                                    -16.108  0.000E+00            -16.108  0.000E+00
                                                                    -16.098  0.000E+00            -16.098  0.000E+00
                                                                    -16.088  0.000E+00            -16.088  0.000E+00
                                                                    -16.078  0.000E+00            -16.078  0.000E+00
                                                                    -16.068  0.000E+00            -16.068  0.000E+00
                                                                    -16.058  0.000E+00            -16.058  0.000E+00
                                                                    -16.048  0.000E+00            -16.048  0.000E+00
                                                                    -16.038  0.000E+00            -16.038  0.000E+00
                                                                    -16.028  0.000E+00            -16.028  0.000E+00
                                                                    -16.018  0.000E+00            -16.018  0.000E+00
                                                                    -16.008  0.000E+00            -16.008  0.000E+00
                                                                    -15.998  0.000E+00            -15.998  0.000E+00
                                                                    -15.988  0.000E+00            -15.988  0.000E+00
                                                                    -15.978  0.000E+00            -15.978  0.000E+00
                                                                    -15.968  0.000E+00            -15.968  0.000E+00
                                                                    -15.958  0.000E+00            -15.958  0.000E+00
                                                                    -15.948  0.000E+00            -15.948  0.000E+00
                                                                    -15.938  0.000E+00            -15.938  0.000E+00
                                                                    -15.928  0.000E+00            -15.928  0.000E+00
                                                                    -15.918  0.000E+00            -15.918  0.000E+00
                                                                    -15.908  0.000E+00            -15.908  0.000E+00
                                                                    -15.898  0.000E+00            -15.898  0.000E+00
                                                                    -15.888  0.000E+00            -15.888  0.000E+00
                                                                    -15.878  0.000E+00            -15.878  0.000E+00
                                                                    -15.868  0.000E+00            -15.868  0.000E+00
                                                                    -15.858  0.000E+00            -15.858  0.000E+00
                                                                    -15.848  0.000E+00            -15.848  0.000E+00
                                                                    -15.838  0.000E+00            -15.838  0.000E+00
                                                                    -15.828  0.000E+00            -15.828  0.000E+00
                                                                    -15.818  0.000E+00            -15.818  0.000E+00
                                                                    -15.808  0.000E+00            -15.808  0.000E+00
                                                                    -15.798  0.000E+00            -15.798  0.000E+00
                                                                    -15.788  0.000E+00            -15.788  0.000E+00
                                                                    -15.778  0.000E+00            -15.778  0.000E+00
                                                                    -15.768  0.000E+00            -15.768  0.000E+00
                                                                    -15.758  0.000E+00            -15.758  0.000E+00
                                                                    -15.748  0.000E+00            -15.748  0.000E+00
                                                                    -15.738  0.000E+00            -15.738  0.000E+00
                                                                    -15.728  0.000E+00            -15.728  0.000E+00
                                                                    -15.718  0.000E+00            -15.718  0.000E+00
                                                                    -15.708  0.000E+00            -15.708  0.000E+00
                                                                    -15.698  0.000E+00            -15.698  0.000E+00
                                                                    -15.688  0.000E+00            -15.688  0.000E+00
                                                                    -15.678  0.000E+00            -15.678  0.000E+00
                                                                    -15.668  0.000E+00            -15.668  0.000E+00
                                                                    -15.658  0.000E+00            -15.658  0.000E+00
                                                                    -15.648  0.000E+00            -15.648  0.000E+00
                                                                    -15.638  0.000E+00            -15.638  0.000E+00
                                                                    -15.628  0.000E+00            -15.628  0.000E+00
                                                                    -15.618  0.000E+00            -15.618  0.000E+00
                                                                    -15.608  0.000E+00            -15.608  0.000E+00
                                                                    -15.598  0.000E+00            -15.598  0.000E+00
                                                                    -15.588  0.000E+00            -15.588  0.000E+00
                                                                    -15.578  0.000E+00            -15.578  0.000E+00
                                                                    -15.568  0.000E+00            -15.568  0.000E+00
                                                                    -15.558  0.000E+00            -15.558  0.000E+00
                                                                    -15.548  0.000E+00            -15.548  0.000E+00
                                                                    -15.538  0.000E+00            -15.538  0.000E+00
                                                                    -15.528  0.000E+00            -15.528  0.000E+00
                                                                    -15.518  0.000E+00            -15.518  0.000E+00
                                                                    -15.508  0.000E+00            -15.508  0.000E+00
                                                                    -15.498  0.000E+00            -15.498  0.000E+00
                                                                    -15.488  0.000E+00            -15.488  0.000E+00
                                                                    -15.478  0.000E+00            -15.478  0.000E+00
                                                                    -15.468  0.000E+00            -15.468  0.000E+00
                                                                    -15.458  0.000E+00            -15.458  0.000E+00
                                                                    -15.448  0.000E+00            -15.448  0.000E+00
                                                                    -15.438  0.000E+00            -15.438  0.000E+00
                                                                    -15.428  0.000E+00            -15.428  0.000E+00
                                                                    -15.418  0.000E+00            -15.418  0.000E+00
                                                                    -15.408  0.000E+00            -15.408  0.000E+00
                                                                    -15.398  0.000E+00            -15.398  0.000E+00
                                                                    -15.388  0.000E+00            -15.388  0.000E+00
                                                                    -15.378  0.000E+00            -15.378  0.000E+00
                                                                    -15.368  0.000E+00            -15.368  0.000E+00
                                                                    -15.358  0.000E+00            -15.358  0.000E+00
                                                                    -15.348  0.000E+00            -15.348  0.000E+00
                                                                    -15.338  0.000E+00            -15.338  0.000E+00
                                                                    -15.328  0.000E+00            -15.328  0.000E+00
                                                                    -15.318  0.000E+00            -15.318  0.000E+00
                                                                    -15.308  0.000E+00            -15.308  0.000E+00
                                                                    -15.298  0.000E+00            -15.298  0.000E+00
                                                                    -15.288  0.000E+00            -15.288  0.000E+00
                                                                    -15.278  0.000E+00            -15.278  0.000E+00
                                                                    -15.268  0.000E+00            -15.268  0.000E+00
                                                                    -15.258  0.000E+00            -15.258  0.000E+00
                                                                    -15.248  0.000E+00            -15.248  0.000E+00
                                                                    -15.238  0.000E+00            -15.238  0.000E+00
                                                                    -15.228  0.000E+00            -15.228  0.000E+00
                                                                    -15.218  0.000E+00            -15.218  0.000E+00
                                                                    -15.208  0.000E+00            -15.208  0.000E+00
                                                                    -15.198  0.000E+00            -15.198  0.000E+00
                                                                    -15.188  0.000E+00            -15.188  0.000E+00
                                                                    -15.178  0.000E+00            -15.178  0.000E+00
                                                                    -15.168  0.000E+00            -15.168  0.000E+00
                                                                    -15.158  0.000E+00            -15.158  0.000E+00
                                                                    -15.148  0.000E+00            -15.148  0.000E+00
                                                                    -15.138  0.000E+00            -15.138  0.000E+00
                                                                    -15.128  0.000E+00            -15.128  0.000E+00
                                                                    -15.118  0.000E+00            -15.118  0.000E+00
                                                                    -15.108  0.000E+00            -15.108  0.000E+00
                                                                    -15.098  0.000E+00            -15.098  0.000E+00
                                                                    -15.088  0.000E+00            -15.088  0.000E+00
                                                                    -15.078  0.000E+00            -15.078  0.000E+00
                                                                    -15.068  0.000E+00            -15.068  0.000E+00
                                                                    -15.058  0.000E+00            -15.058  0.000E+00
                                                                    -15.048  0.000E+00            -15.048  0.000E+00
                                                                    -15.038  0.000E+00            -15.038  0.000E+00
                                                                    -15.028  0.000E+00            -15.028  0.000E+00
                                                                    -15.018  0.000E+00            -15.018  0.000E+00
                                                                    -15.008  0.000E+00            -15.008  0.000E+00
                                                                    -14.998  0.000E+00            -14.998  0.000E+00
                                                                    -14.988  0.000E+00            -14.988  0.000E+00
                                                                    -14.978  0.000E+00            -14.978  0.000E+00
                                                                    -14.968  0.000E+00            -14.968  0.000E+00
                                                                    -14.958  0.000E+00            -14.958  0.000E+00
                                                                    -14.948  0.000E+00            -14.948  0.000E+00
                                                                    -14.938  0.000E+00            -14.938  0.000E+00
                                                                    -14.928  0.000E+00            -14.928  0.000E+00
                                                                    -14.918  0.000E+00            -14.918  0.000E+00
                                                                    -14.908  0.000E+00            -14.908  0.000E+00
                                                                    -14.898  0.000E+00            -14.898  0.000E+00
                                                                    -14.888  0.000E+00            -14.888  0.000E+00
                                                                    -14.878  0.000E+00            -14.878  0.000E+00
                                                                    -14.868  0.000E+00            -14.868  0.000E+00
                                                                    -14.858  0.000E+00            -14.858  0.000E+00
                                                                    -14.848  0.000E+00            -14.848  0.000E+00
                                                                    -14.838  0.000E+00            -14.838  0.000E+00
                                                                    -14.828  0.000E+00            -14.828  0.000E+00
                                                                    -14.818  0.000E+00            -14.818  0.000E+00
                                                                    -14.808  0.000E+00            -14.808  0.000E+00
                                                                    -14.798  0.000E+00            -14.798  0.000E+00
                                                                    -14.788  0.000E+00            -14.788  0.000E+00
                                                                    -14.778  0.000E+00            -14.778  0.000E+00
                                                                    -14.768  0.000E+00            -14.768  0.000E+00
                                                                    -14.758  0.000E+00            -14.758  0.000E+00
                                                                    -14.748  0.000E+00            -14.748  0.000E+00
                                                                    -14.738  0.000E+00            -14.738  0.000E+00
                                                                    -14.728  0.000E+00            -14.728  0.000E+00
                                                                    -14.718  0.000E+00            -14.718  0.000E+00
                                                                    -14.708  0.000E+00            -14.708  0.000E+00
                                                                    -14.698  0.000E+00            -14.698  0.000E+00
                                                                    -14.688  0.000E+00            -14.688  0.000E+00
                                                                    -14.678  0.000E+00            -14.678  0.000E+00
                                                                    -14.668  0.000E+00            -14.668  0.000E+00
                                                                    -14.658  0.000E+00            -14.658  0.000E+00
                                                                    -14.648  0.000E+00            -14.648  0.000E+00
                                                                    -14.638  0.000E+00            -14.638  0.000E+00
                                                                    -14.628  0.000E+00            -14.628  0.000E+00
                                                                    -14.618  0.000E+00            -14.618  0.000E+00
                                                                    -14.608  0.000E+00            -14.608  0.000E+00
                                                                    -14.598  0.000E+00            -14.598  0.000E+00
                                                                    -14.588  0.000E+00            -14.588  0.000E+00
                                                                    -14.578  0.000E+00            -14.578  0.000E+00
                                                                    -14.568  0.000E+00            -14.568  0.000E+00
                                                                    -14.558  0.000E+00            -14.558  0.000E+00
                                                                    -14.548  0.000E+00            -14.548  0.000E+00
                                                                    -14.538  0.000E+00            -14.538  0.000E+00
                                                                    -14.528  0.000E+00            -14.528  0.000E+00
                                                                    -14.518  0.000E+00            -14.518  0.000E+00
                                                                    -14.508  0.000E+00            -14.508  0.000E+00
                                                                    -14.498  0.000E+00            -14.498  0.000E+00
                                                                    -14.488  0.000E+00            -14.488  0.000E+00
                                                                    -14.478  0.000E+00            -14.478  0.000E+00
                                                                    -14.468  0.000E+00            -14.468  0.000E+00
                                                                    -14.458  0.000E+00            -14.458  0.000E+00
                                                                    -14.448  0.000E+00            -14.448  0.000E+00
                                                                    -14.438  0.000E+00            -14.438  0.000E+00
                                                                    -14.428  0.000E+00            -14.428  0.000E+00
                                                                    -14.418  0.000E+00            -14.418  0.000E+00
                                                                    -14.408  0.000E+00            -14.408  0.000E+00
                                                                    -14.398  0.000E+00            -14.398  0.000E+00
                                                                    -14.388  0.000E+00            -14.388  0.000E+00
                                                                    -14.378  0.000E+00            -14.378  0.000E+00
                                                                    -14.368  0.000E+00            -14.368  0.000E+00
                                                                    -14.358  0.000E+00            -14.358  0.000E+00
                                                                    -14.348  0.000E+00            -14.348  0.000E+00
                                                                    -14.338  0.000E+00            -14.338  0.000E+00
                                                                    -14.328  0.000E+00            -14.328  0.000E+00
                                                                    -14.318  0.000E+00            -14.318  0.000E+00
                                                                    -14.308  0.000E+00            -14.308  0.000E+00
                                                                    -14.298  0.000E+00            -14.298  0.000E+00
                                                                    -14.288  0.000E+00            -14.288  0.000E+00
                                                                    -14.278  0.000E+00            -14.278  0.000E+00
                                                                    -14.268  0.000E+00            -14.268  0.000E+00
                                                                    -14.258  0.000E+00            -14.258  0.000E+00
                                                                    -14.248  0.000E+00            -14.248  0.000E+00
                                                                    -14.238  0.000E+00            -14.238  0.000E+00
                                                                    -14.228  0.000E+00            -14.228  0.000E+00
                                                                    -14.218  0.000E+00            -14.218  0.000E+00
                                                                    -14.208  0.000E+00            -14.208  0.000E+00
                                                                    -14.198  0.000E+00            -14.198  0.000E+00
                                                                    -14.188  0.000E+00            -14.188  0.000E+00
                                                                    -14.178  0.000E+00            -14.178  0.000E+00
                                                                    -14.168  0.000E+00            -14.168  0.000E+00
                                                                    -14.158  0.000E+00            -14.158  0.000E+00
                                                                    -14.148  0.000E+00            -14.148  0.000E+00
                                                                    -14.138  0.000E+00            -14.138  0.000E+00
                                                                    -14.128  0.000E+00            -14.128  0.000E+00
                                                                    -14.118  0.000E+00            -14.118  0.000E+00
                                                                    -14.108  0.000E+00            -14.108  0.000E+00
                                                                    -14.098  0.000E+00            -14.098  0.000E+00
                                                                    -14.088  0.000E+00            -14.088  0.000E+00
                                                                    -14.078  0.000E+00            -14.078  0.000E+00
                                                                    -14.068  0.000E+00            -14.068  0.000E+00
                                                                    -14.058  0.000E+00            -14.058  0.000E+00
                                                                    -14.048  0.000E+00            -14.048  0.000E+00
                                                                    -14.038  0.000E+00            -14.038  0.000E+00
                                                                    -14.028  0.000E+00            -14.028  0.000E+00
                                                                    -14.018  0.000E+00            -14.018  0.000E+00
                                                                    -14.008  0.000E+00            -14.008  0.000E+00
                                                                    -13.998  0.000E+00            -13.998  0.000E+00
                                                                    -13.988  0.000E+00            -13.988  0.000E+00
                                                                    -13.978  0.000E+00            -13.978  0.000E+00
                                                                    -13.968  0.000E+00            -13.968  0.000E+00
                                                                    -13.958  0.000E+00            -13.958  0.000E+00
                                                                    -13.948  0.000E+00            -13.948  0.000E+00
                                                                    -13.938  0.000E+00            -13.938  0.000E+00
                                                                    -13.928  0.000E+00            -13.928  0.000E+00
                                                                    -13.918  0.000E+00            -13.918  0.000E+00
                                                                    -13.908  0.000E+00            -13.908  0.000E+00
                                                                    -13.898  0.000E+00            -13.898  0.000E+00
                                                                    -13.888  0.000E+00            -13.888  0.000E+00
                                                                    -13.878  0.000E+00            -13.878  0.000E+00
                                                                    -13.868  0.000E+00            -13.868  0.000E+00
                                                                    -13.858  0.000E+00            -13.858  0.000E+00
                                                                    -13.848  0.000E+00            -13.848  0.000E+00
                                                                    -13.838  0.000E+00            -13.838  0.000E+00
                                                                    -13.828  0.000E+00            -13.828  0.000E+00
                                                                    -13.818  0.000E+00            -13.818  0.000E+00
                                                                    -13.808  0.000E+00            -13.808  0.000E+00
                                                                    -13.798  0.000E+00            -13.798  0.000E+00
                                                                    -13.788  0.000E+00            -13.788  0.000E+00
                                                                    -13.778  0.000E+00            -13.778  0.000E+00
                                                                    -13.768  0.000E+00            -13.768  0.000E+00
                                                                    -13.758  0.000E+00            -13.758  0.000E+00
                                                                    -13.748  0.000E+00            -13.748  0.000E+00
                                                                    -13.738  0.000E+00            -13.738  0.000E+00
                                                                    -13.728  0.000E+00            -13.728  0.000E+00
                                                                    -13.718  0.000E+00            -13.718  0.000E+00
                                                                    -13.708  0.000E+00            -13.708  0.000E+00
                                                                    -13.698  0.000E+00            -13.698  0.000E+00
                                                                    -13.688  0.000E+00            -13.688  0.000E+00
                                                                    -13.678  0.000E+00            -13.678  0.000E+00
                                                                    -13.668  0.000E+00            -13.668  0.000E+00
                                                                    -13.658  0.000E+00            -13.658  0.000E+00
                                                                    -13.648  0.000E+00            -13.648  0.000E+00
                                                                    -13.638  0.000E+00            -13.638  0.000E+00
                                                                    -13.628  0.000E+00            -13.628  0.000E+00
                                                                    -13.618  0.000E+00            -13.618  0.000E+00
                                                                    -13.608  0.000E+00            -13.608  0.000E+00
                                                                    -13.598  0.000E+00            -13.598  0.000E+00
                                                                    -13.588  0.000E+00            -13.588  0.000E+00
                                                                    -13.578  0.000E+00            -13.578  0.000E+00
                                                                    -13.568  0.000E+00            -13.568  0.000E+00
                                                                    -13.558  0.000E+00            -13.558  0.000E+00
                                                                    -13.548  0.000E+00            -13.548  0.000E+00
                                                                    -13.538  0.000E+00            -13.538  0.000E+00
                                                                    -13.528  0.000E+00            -13.528  0.000E+00
                                                                    -13.518  0.000E+00            -13.518  0.000E+00
                                                                    -13.508  0.000E+00            -13.508  0.000E+00
                                                                    -13.498  0.368E-11            -13.498  0.392E-11
                                                                    -13.488  0.553E-11            -13.488  0.590E-11
                                                                    -13.478  0.830E-11            -13.478  0.885E-11
                                                                    -13.468  0.124E-10            -13.468  0.132E-10
                                                                    -13.458  0.185E-10            -13.458  0.197E-10
                                                                    -13.448  0.274E-10            -13.448  0.292E-10
                                                                    -13.438  0.406E-10            -13.438  0.432E-10
                                                                    -13.428  0.597E-10            -13.428  0.637E-10
                                                                    -13.418  0.879E-10            -13.418  0.936E-10
                                                                    -13.408  0.129E-09            -13.408  0.137E-09
                                                                    -13.398  0.194E-09            -13.398  0.207E-09
                                                                    -13.388  0.289E-09            -13.388  0.309E-09
                                                                    -13.378  0.420E-09            -13.378  0.449E-09
                                                                    -13.368  0.608E-09            -13.368  0.650E-09
                                                                    -13.358  0.878E-09            -13.358  0.940E-09
                                                                    -13.348  0.126E-08            -13.348  0.135E-08
                                                                    -13.338  0.181E-08            -13.338  0.194E-08
                                                                    -13.328  0.259E-08            -13.328  0.277E-08
                                                                    -13.318  0.369E-08            -13.318  0.395E-08
                                                                    -13.308  0.523E-08            -13.308  0.561E-08
                                                                    -13.298  0.741E-08            -13.298  0.794E-08
                                                                    -13.288  0.105E-07            -13.288  0.112E-07
                                                                    -13.278  0.147E-07            -13.278  0.158E-07
                                                                    -13.268  0.206E-07            -13.268  0.221E-07
                                                                    -13.258  0.289E-07            -13.258  0.309E-07
                                                                    -13.248  0.402E-07            -13.248  0.431E-07
                                                                    -13.238  0.558E-07            -13.238  0.598E-07
                                                                    -13.228  0.772E-07            -13.228  0.828E-07
                                                                    -13.218  0.107E-06            -13.218  0.114E-06
                                                                    -13.208  0.146E-06            -13.208  0.157E-06
                                                                    -13.198  0.201E-06            -13.198  0.215E-06
                                                                    -13.188  0.274E-06            -13.188  0.294E-06
                                                                    -13.178  0.373E-06            -13.178  0.401E-06
                                                                    -13.168  0.507E-06            -13.168  0.544E-06
                                                                    -13.158  0.686E-06            -13.158  0.737E-06
                                                                    -13.148  0.926E-06            -13.148  0.995E-06
                                                                    -13.138  0.124E-05            -13.138  0.134E-05
                                                                    -13.128  0.167E-05            -13.128  0.179E-05
                                                                    -13.118  0.223E-05            -13.118  0.240E-05
                                                                    -13.108  0.297E-05            -13.108  0.319E-05
                                                                    -13.098  0.394E-05            -13.098  0.424E-05
                                                                    -13.088  0.522E-05            -13.088  0.562E-05
                                                                    -13.078  0.688E-05            -13.078  0.741E-05
                                                                    -13.068  0.905E-05            -13.068  0.975E-05
                                                                    -13.058  0.119E-04            -13.058  0.128E-04
                                                                    -13.048  0.155E-04            -13.048  0.167E-04
                                                                    -13.038  0.202E-04            -13.038  0.218E-04
                                                                    -13.028  0.262E-04            -13.028  0.283E-04
                                                                    -13.018  0.340E-04            -13.018  0.367E-04
                                                                    -13.008  0.439E-04            -13.008  0.474E-04
                                                                    -12.998  0.564E-04            -12.998  0.609E-04
                                                                    -12.988  0.724E-04            -12.988  0.783E-04
                                                                    -12.978  0.926E-04            -12.978  0.100E-03
                                                                    -12.968  0.118E-03            -12.968  0.128E-03
                                                                    -12.958  0.150E-03            -12.958  0.162E-03
                                                                    -12.948  0.190E-03            -12.948  0.206E-03
                                                                    -12.938  0.240E-03            -12.938  0.260E-03
                                                                    -12.928  0.302E-03            -12.928  0.328E-03
                                                                    -12.918  0.380E-03            -12.918  0.412E-03
                                                                    -12.908  0.475E-03            -12.908  0.516E-03
                                                                    -12.898  0.593E-03            -12.898  0.644E-03
                                                                    -12.888  0.738E-03            -12.888  0.801E-03
                                                                    -12.878  0.915E-03            -12.878  0.995E-03
                                                                    -12.868  0.113E-02            -12.868  0.123E-02
                                                                    -12.858  0.140E-02            -12.858  0.152E-02
                                                                    -12.848  0.172E-02            -12.848  0.187E-02
                                                                    -12.838  0.210E-02            -12.838  0.229E-02
                                                                    -12.828  0.257E-02            -12.828  0.280E-02
                                                                    -12.818  0.313E-02            -12.818  0.342E-02
                                                                    -12.808  0.380E-02            -12.808  0.416E-02
                                                                    -12.798  0.461E-02            -12.798  0.504E-02
                                                                    -12.788  0.556E-02            -12.788  0.609E-02
                                                                    -12.778  0.671E-02            -12.778  0.733E-02
                                                                    -12.768  0.805E-02            -12.768  0.882E-02
                                                                    -12.758  0.964E-02            -12.758  0.106E-01
                                                                    -12.748  0.115E-01            -12.748  0.126E-01
                                                                    -12.738  0.137E-01            -12.738  0.151E-01
                                                                    -12.728  0.163E-01            -12.728  0.179E-01
                                                                    -12.718  0.192E-01            -12.718  0.212E-01
                                                                    -12.708  0.227E-01            -12.708  0.250E-01
                                                                    -12.698  0.267E-01            -12.698  0.295E-01
                                                                    -12.688  0.314E-01            -12.688  0.346E-01
                                                                    -12.678  0.367E-01            -12.678  0.405E-01
                                                                    -12.668  0.429E-01            -12.668  0.474E-01
                                                                    -12.658  0.499E-01            -12.658  0.551E-01
                                                                    -12.648  0.579E-01            -12.648  0.641E-01
                                                                    -12.638  0.670E-01            -12.638  0.743E-01
                                                                    -12.628  0.774E-01            -12.628  0.858E-01
                                                                    -12.618  0.890E-01            -12.618  0.989E-01
                                                                    -12.608  0.102E+00            -12.608  0.114E+00
                                                                    -12.598  0.117E+00            -12.598  0.130E+00
                                                                    -12.588  0.134E+00            -12.588  0.149E+00
                                                                    -12.578  0.152E+00            -12.578  0.170E+00
                                                                    -12.568  0.173E+00            -12.568  0.193E+00
                                                                    -12.558  0.196E+00            -12.558  0.219E+00
                                                                    -12.548  0.221E+00            -12.548  0.248E+00
                                                                    -12.538  0.249E+00            -12.538  0.280E+00
                                                                    -12.528  0.280E+00            -12.528  0.315E+00
                                                                    -12.518  0.314E+00            -12.518  0.353E+00
                                                                    -12.508  0.351E+00            -12.508  0.396E+00
                                                                    -12.498  0.392E+00            -12.498  0.442E+00
                                                                    -12.488  0.436E+00            -12.488  0.493E+00
                                                                    -12.478  0.484E+00            -12.478  0.548E+00
                                                                    -12.468  0.536E+00            -12.468  0.607E+00
                                                                    -12.458  0.592E+00            -12.458  0.672E+00
                                                                    -12.448  0.652E+00            -12.448  0.741E+00
                                                                    -12.438  0.716E+00            -12.438  0.816E+00
                                                                    -12.428  0.785E+00            -12.428  0.897E+00
                                                                    -12.418  0.859E+00            -12.418  0.983E+00
                                                                    -12.408  0.937E+00            -12.408  0.108E+01
                                                                    -12.398  0.102E+01            -12.398  0.117E+01
                                                                    -12.388  0.111E+01            -12.388  0.128E+01
                                                                    -12.378  0.120E+01            -12.378  0.139E+01
                                                                    -12.368  0.130E+01            -12.368  0.150E+01
                                                                    -12.358  0.140E+01            -12.358  0.162E+01
                                                                    -12.348  0.151E+01            -12.348  0.175E+01
                                                                    -12.338  0.162E+01            -12.338  0.189E+01
                                                                    -12.328  0.174E+01            -12.328  0.203E+01
                                                                    -12.318  0.186E+01            -12.318  0.218E+01
                                                                    -12.308  0.199E+01            -12.308  0.233E+01
                                                                    -12.298  0.212E+01            -12.298  0.249E+01
                                                                    -12.288  0.226E+01            -12.288  0.266E+01
                                                                    -12.278  0.239E+01            -12.278  0.283E+01
                                                                    -12.268  0.254E+01            -12.268  0.301E+01
                                                                    -12.258  0.268E+01            -12.258  0.319E+01
                                                                    -12.248  0.283E+01            -12.248  0.338E+01
                                                                    -12.238  0.299E+01            -12.238  0.358E+01
                                                                    -12.228  0.314E+01            -12.228  0.378E+01
                                                                    -12.218  0.330E+01            -12.218  0.398E+01
                                                                    -12.208  0.347E+01            -12.208  0.419E+01
                                                                    -12.198  0.363E+01            -12.198  0.440E+01
                                                                    -12.188  0.380E+01            -12.188  0.462E+01
                                                                    -12.178  0.396E+01            -12.178  0.485E+01
                                                                    -12.168  0.413E+01            -12.168  0.507E+01
                                                                    -12.158  0.431E+01            -12.158  0.531E+01
                                                                    -12.148  0.448E+01            -12.148  0.554E+01
                                                                    -12.138  0.465E+01            -12.138  0.578E+01
                                                                    -12.128  0.483E+01            -12.128  0.602E+01
                                                                    -12.118  0.500E+01            -12.118  0.627E+01
                                                                    -12.108  0.518E+01            -12.108  0.652E+01
                                                                    -12.098  0.536E+01            -12.098  0.678E+01
                                                                    -12.088  0.553E+01            -12.088  0.703E+01
                                                                    -12.078  0.571E+01            -12.078  0.729E+01
                                                                    -12.068  0.589E+01            -12.068  0.756E+01
                                                                    -12.058  0.607E+01            -12.058  0.783E+01
                                                                    -12.048  0.625E+01            -12.048  0.810E+01
                                                                    -12.038  0.642E+01            -12.038  0.837E+01
                                                                    -12.028  0.660E+01            -12.028  0.865E+01
                                                                    -12.018  0.678E+01            -12.018  0.892E+01
                                                                    -12.008  0.696E+01            -12.008  0.921E+01
                                                                    -11.998  0.714E+01            -11.998  0.951E+01
                                                                    -11.988  0.731E+01            -11.988  0.980E+01
                                                                    -11.978  0.749E+01            -11.978  0.101E+02
                                                                    -11.968  0.767E+01            -11.968  0.104E+02
                                                                    -11.958  0.785E+01            -11.958  0.107E+02
                                                                    -11.948  0.803E+01            -11.948  0.110E+02
                                                                    -11.938  0.821E+01            -11.938  0.113E+02
                                                                    -11.928  0.838E+01            -11.928  0.116E+02
                                                                    -11.918  0.856E+01            -11.918  0.120E+02
                                                                    -11.908  0.874E+01            -11.908  0.123E+02
                                                                    -11.898  0.892E+01            -11.898  0.126E+02
                                                                    -11.888  0.910E+01            -11.888  0.130E+02
                                                                    -11.878  0.927E+01            -11.878  0.133E+02
                                                                    -11.868  0.945E+01            -11.868  0.137E+02
                                                                    -11.858  0.964E+01            -11.858  0.140E+02
                                                                    -11.848  0.982E+01            -11.848  0.144E+02
                                                                    -11.838  0.100E+02            -11.838  0.148E+02
                                                                    -11.828  0.102E+02            -11.828  0.151E+02
                                                                    -11.818  0.104E+02            -11.818  0.155E+02
                                                                    -11.808  0.106E+02            -11.808  0.159E+02
                                                                    -11.798  0.107E+02            -11.798  0.163E+02
                                                                    -11.788  0.109E+02            -11.788  0.168E+02
                                                                    -11.778  0.111E+02            -11.778  0.172E+02
                                                                    -11.768  0.113E+02            -11.768  0.176E+02
                                                                    -11.758  0.115E+02            -11.758  0.181E+02
                                                                    -11.748  0.117E+02            -11.748  0.186E+02
                                                                    -11.738  0.119E+02            -11.738  0.191E+02
                                                                    -11.728  0.121E+02            -11.728  0.196E+02
                                                                    -11.718  0.124E+02            -11.718  0.201E+02
                                                                    -11.708  0.126E+02            -11.708  0.207E+02
                                                                    -11.698  0.128E+02            -11.698  0.212E+02
                                                                    -11.688  0.131E+02            -11.688  0.218E+02
                                                                    -11.678  0.133E+02            -11.678  0.225E+02
                                                                    -11.668  0.135E+02            -11.668  0.231E+02
                                                                    -11.658  0.138E+02            -11.658  0.238E+02
                                                                    -11.648  0.141E+02            -11.648  0.245E+02
                                                                    -11.638  0.144E+02            -11.638  0.253E+02
                                                                    -11.628  0.147E+02            -11.628  0.261E+02
                                                                    -11.618  0.150E+02            -11.618  0.269E+02
                                                                    -11.608  0.153E+02            -11.608  0.278E+02
                                                                    -11.598  0.156E+02            -11.598  0.287E+02
                                                                    -11.588  0.160E+02            -11.588  0.297E+02
                                                                    -11.578  0.163E+02            -11.578  0.307E+02
                                                                    -11.568  0.167E+02            -11.568  0.317E+02
                                                                    -11.558  0.171E+02            -11.558  0.329E+02
                                                                    -11.548  0.175E+02            -11.548  0.340E+02
                                                                    -11.538  0.179E+02            -11.538  0.353E+02
                                                                    -11.528  0.184E+02            -11.528  0.366E+02
                                                                    -11.518  0.189E+02            -11.518  0.380E+02
                                                                    -11.508  0.193E+02            -11.508  0.394E+02
                                                                    -11.498  0.198E+02            -11.498  0.409E+02
                                                                    -11.488  0.204E+02            -11.488  0.425E+02
                                                                    -11.478  0.209E+02            -11.478  0.442E+02
                                                                    -11.468  0.215E+02            -11.468  0.459E+02
                                                                    -11.458  0.221E+02            -11.458  0.477E+02
                                                                    -11.448  0.227E+02            -11.448  0.496E+02
                                                                    -11.438  0.234E+02            -11.438  0.516E+02
                                                                    -11.428  0.240E+02            -11.428  0.537E+02
                                                                    -11.418  0.247E+02            -11.418  0.558E+02
                                                                    -11.408  0.254E+02            -11.408  0.580E+02
                                                                    -11.398  0.261E+02            -11.398  0.604E+02
                                                                    -11.388  0.269E+02            -11.388  0.627E+02
                                                                    -11.378  0.276E+02            -11.378  0.652E+02
                                                                    -11.368  0.284E+02            -11.368  0.678E+02
                                                                    -11.358  0.292E+02            -11.358  0.704E+02
                                                                    -11.348  0.300E+02            -11.348  0.731E+02
                                                                    -11.338  0.309E+02            -11.338  0.759E+02
                                                                    -11.328  0.317E+02            -11.328  0.788E+02
                                                                    -11.318  0.326E+02            -11.318  0.817E+02
                                                                    -11.308  0.334E+02            -11.308  0.847E+02
                                                                    -11.298  0.343E+02            -11.298  0.878E+02
                                                                    -11.288  0.352E+02            -11.288  0.911E+02
                                                                    -11.278  0.361E+02            -11.278  0.940E+02
                                                                    -11.268  0.370E+02            -11.268  0.974E+02
                                                                    -11.258  0.379E+02            -11.258  0.101E+03
                                                                    -11.248  0.388E+02            -11.248  0.104E+03
                                                                    -11.238  0.397E+02            -11.238  0.108E+03
                                                                    -11.228  0.406E+02            -11.228  0.111E+03
                                                                    -11.218  0.415E+02            -11.218  0.114E+03
                                                                    -11.208  0.423E+02            -11.208  0.118E+03
                                                                    -11.198  0.432E+02            -11.198  0.121E+03
                                                                    -11.188  0.440E+02            -11.188  0.125E+03
                                                                    -11.178  0.449E+02            -11.178  0.128E+03
                                                                    -11.168  0.457E+02            -11.168  0.132E+03
                                                                    -11.158  0.465E+02            -11.158  0.135E+03
                                                                    -11.148  0.473E+02            -11.148  0.138E+03
                                                                    -11.138  0.480E+02            -11.138  0.142E+03
                                                                    -11.128  0.487E+02            -11.128  0.145E+03
                                                                    -11.118  0.494E+02            -11.118  0.148E+03
                                                                    -11.108  0.500E+02            -11.108  0.152E+03
                                                                    -11.098  0.507E+02            -11.098  0.155E+03
                                                                    -11.088  0.512E+02            -11.088  0.158E+03
                                                                    -11.078  0.518E+02            -11.078  0.161E+03
                                                                    -11.068  0.523E+02            -11.068  0.164E+03
                                                                    -11.058  0.527E+02            -11.058  0.166E+03
                                                                    -11.048  0.531E+02            -11.048  0.169E+03
                                                                    -11.038  0.535E+02            -11.038  0.172E+03
                                                                    -11.028  0.538E+02            -11.028  0.174E+03
                                                                    -11.018  0.541E+02            -11.018  0.176E+03
                                                                    -11.008  0.543E+02            -11.008  0.178E+03
                                                                    -10.998  0.544E+02            -10.998  0.180E+03
                                                                    -10.988  0.545E+02            -10.988  0.182E+03
                                                                    -10.978  0.546E+02            -10.978  0.184E+03
                                                                    -10.968  0.546E+02            -10.968  0.185E+03
                                                                    -10.958  0.545E+02            -10.958  0.186E+03
                                                                    -10.948  0.544E+02            -10.948  0.188E+03
                                                                    -10.938  0.542E+02            -10.938  0.188E+03
                                                                    -10.928  0.540E+02            -10.928  0.189E+03
                                                                    -10.918  0.537E+02            -10.918  0.190E+03
                                                                    -10.908  0.534E+02            -10.908  0.190E+03
                                                                    -10.898  0.530E+02            -10.898  0.190E+03
                                                                    -10.888  0.526E+02            -10.888  0.190E+03
                                                                    -10.878  0.522E+02            -10.878  0.190E+03
                                                                    -10.868  0.516E+02            -10.868  0.189E+03
                                                                    -10.858  0.511E+02            -10.858  0.189E+03
                                                                    -10.848  0.506E+02            -10.848  0.188E+03
                                                                    -10.838  0.500E+02            -10.838  0.187E+03
                                                                    -10.828  0.493E+02            -10.828  0.186E+03
                                                                    -10.818  0.487E+02            -10.818  0.185E+03
                                                                    -10.808  0.480E+02            -10.808  0.184E+03
                                                                    -10.798  0.473E+02            -10.798  0.182E+03
                                                                    -10.788  0.466E+02            -10.788  0.181E+03
                                                                    -10.778  0.459E+02            -10.778  0.179E+03
                                                                    -10.768  0.451E+02            -10.768  0.177E+03
                                                                    -10.758  0.444E+02            -10.758  0.176E+03
                                                                    -10.748  0.436E+02            -10.748  0.174E+03
                                                                    -10.738  0.429E+02            -10.738  0.172E+03
                                                                    -10.728  0.421E+02            -10.728  0.170E+03
                                                                    -10.718  0.414E+02            -10.718  0.168E+03
                                                                    -10.708  0.406E+02            -10.708  0.166E+03
                                                                    -10.698  0.399E+02            -10.698  0.164E+03
                                                                    -10.688  0.392E+02            -10.688  0.162E+03
                                                                    -10.678  0.385E+02            -10.678  0.160E+03
                                                                    -10.668  0.377E+02            -10.668  0.158E+03
                                                                    -10.658  0.371E+02            -10.658  0.156E+03
                                                                    -10.648  0.364E+02            -10.648  0.154E+03
                                                                    -10.638  0.357E+02            -10.638  0.152E+03
                                                                    -10.628  0.350E+02            -10.628  0.150E+03
                                                                    -10.618  0.344E+02            -10.618  0.148E+03
                                                                    -10.608  0.337E+02            -10.608  0.146E+03
                                                                    -10.598  0.331E+02            -10.598  0.144E+03
                                                                    -10.588  0.324E+02            -10.588  0.142E+03
                                                                    -10.578  0.318E+02            -10.578  0.140E+03
                                                                    -10.568  0.312E+02            -10.568  0.138E+03
                                                                    -10.558  0.305E+02            -10.558  0.136E+03
                                                                    -10.548  0.299E+02            -10.548  0.133E+03
                                                                    -10.538  0.293E+02            -10.538  0.131E+03
                                                                    -10.528  0.287E+02            -10.528  0.129E+03
                                                                    -10.518  0.281E+02            -10.518  0.127E+03
                                                                    -10.508  0.274E+02            -10.508  0.125E+03
                                                                    -10.498  0.268E+02            -10.498  0.123E+03
                                                                    -10.488  0.262E+02            -10.488  0.121E+03
                                                                    -10.478  0.256E+02            -10.478  0.118E+03
                                                                    -10.468  0.249E+02            -10.468  0.116E+03
                                                                    -10.458  0.243E+02            -10.458  0.114E+03
                                                                    -10.448  0.236E+02            -10.448  0.111E+03
                                                                    -10.438  0.230E+02            -10.438  0.109E+03
                                                                    -10.428  0.223E+02            -10.428  0.107E+03
                                                                    -10.418  0.217E+02            -10.418  0.104E+03
                                                                    -10.408  0.210E+02            -10.408  0.102E+03
                                                                    -10.398  0.203E+02            -10.398  0.991E+02
                                                                    -10.388  0.197E+02            -10.388  0.966E+02
                                                                    -10.378  0.190E+02            -10.378  0.941E+02
                                                                    -10.368  0.184E+02            -10.368  0.914E+02
                                                                    -10.358  0.177E+02            -10.358  0.888E+02
                                                                    -10.348  0.171E+02            -10.348  0.862E+02
                                                                    -10.338  0.164E+02            -10.338  0.836E+02
                                                                    -10.328  0.158E+02            -10.328  0.809E+02
                                                                    -10.318  0.152E+02            -10.318  0.784E+02
                                                                    -10.308  0.146E+02            -10.308  0.758E+02
                                                                    -10.298  0.140E+02            -10.298  0.733E+02
                                                                    -10.288  0.134E+02            -10.288  0.707E+02
                                                                    -10.278  0.128E+02            -10.278  0.682E+02
                                                                    -10.268  0.123E+02            -10.268  0.658E+02
                                                                    -10.258  0.117E+02            -10.258  0.633E+02
                                                                    -10.248  0.112E+02            -10.248  0.609E+02
                                                                    -10.238  0.107E+02            -10.238  0.586E+02
                                                                    -10.228  0.102E+02            -10.228  0.562E+02
                                                                    -10.218  0.975E+01            -10.218  0.539E+02
                                                                    -10.208  0.930E+01            -10.208  0.517E+02
                                                                    -10.198  0.887E+01            -10.198  0.496E+02
                                                                    -10.188  0.846E+01            -10.188  0.475E+02
                                                                    -10.178  0.806E+01            -10.178  0.455E+02
                                                                    -10.168  0.769E+01            -10.168  0.435E+02
                                                                    -10.158  0.733E+01            -10.158  0.417E+02
                                                                    -10.148  0.700E+01            -10.148  0.399E+02
                                                                    -10.138  0.667E+01            -10.138  0.382E+02
                                                                    -10.128  0.636E+01            -10.128  0.365E+02
                                                                    -10.118  0.607E+01            -10.118  0.350E+02
                                                                    -10.108  0.580E+01            -10.108  0.334E+02
                                                                    -10.098  0.554E+01            -10.098  0.320E+02
                                                                    -10.088  0.529E+01            -10.088  0.306E+02
                                                                    -10.078  0.506E+01            -10.078  0.293E+02
                                                                    -10.068  0.484E+01            -10.068  0.281E+02
                                                                    -10.058  0.464E+01            -10.058  0.269E+02
                                                                    -10.048  0.444E+01            -10.048  0.258E+02
                                                                    -10.038  0.426E+01            -10.038  0.247E+02
                                                                    -10.028  0.408E+01            -10.028  0.237E+02
                                                                    -10.018  0.391E+01            -10.018  0.228E+02
                                                                    -10.008  0.375E+01            -10.008  0.219E+02
                                                                     -9.998  0.360E+01             -9.998  0.211E+02
                                                                     -9.988  0.346E+01             -9.988  0.203E+02
                                                                     -9.978  0.332E+01             -9.978  0.195E+02
                                                                     -9.968  0.319E+01             -9.968  0.188E+02
                                                                     -9.958  0.307E+01             -9.958  0.181E+02
                                                                     -9.948  0.294E+01             -9.948  0.174E+02
                                                                     -9.938  0.283E+01             -9.938  0.168E+02
                                                                     -9.928  0.272E+01             -9.928  0.162E+02
                                                                     -9.918  0.261E+01             -9.918  0.156E+02
                                                                     -9.908  0.250E+01             -9.908  0.151E+02
                                                                     -9.898  0.240E+01             -9.898  0.146E+02
                                                                     -9.888  0.230E+01             -9.888  0.140E+02
                                                                     -9.878  0.220E+01             -9.878  0.135E+02
                                                                     -9.868  0.211E+01             -9.868  0.130E+02
                                                                     -9.858  0.201E+01             -9.858  0.125E+02
                                                                     -9.848  0.192E+01             -9.848  0.121E+02
                                                                     -9.838  0.184E+01             -9.838  0.116E+02
                                                                     -9.828  0.175E+01             -9.828  0.111E+02
                                                                     -9.818  0.166E+01             -9.818  0.107E+02
                                                                     -9.808  0.158E+01             -9.808  0.102E+02
                                                                     -9.798  0.150E+01             -9.798  0.979E+01
                                                                     -9.788  0.142E+01             -9.788  0.938E+01
                                                                     -9.778  0.135E+01             -9.778  0.894E+01
                                                                     -9.768  0.127E+01             -9.768  0.851E+01
                                                                     -9.758  0.120E+01             -9.758  0.809E+01
                                                                     -9.748  0.113E+01             -9.748  0.768E+01
                                                                     -9.738  0.106E+01             -9.738  0.727E+01
                                                                     -9.728  0.994E+00             -9.728  0.688E+01
                                                                     -9.718  0.930E+00             -9.718  0.649E+01
                                                                     -9.708  0.869E+00             -9.708  0.610E+01
                                                                     -9.698  0.810E+00             -9.698  0.573E+01
                                                                     -9.688  0.754E+00             -9.688  0.537E+01
                                                                     -9.678  0.699E+00             -9.678  0.502E+01
                                                                     -9.668  0.648E+00             -9.668  0.470E+01
                                                                     -9.658  0.598E+00             -9.658  0.436E+01
                                                                     -9.648  0.551E+00             -9.648  0.404E+01
                                                                     -9.638  0.507E+00             -9.638  0.374E+01
                                                                     -9.628  0.465E+00             -9.628  0.345E+01
                                                                     -9.618  0.425E+00             -9.618  0.318E+01
                                                                     -9.608  0.388E+00             -9.608  0.292E+01
                                                                     -9.598  0.353E+00             -9.598  0.268E+01
                                                                     -9.588  0.321E+00             -9.588  0.244E+01
                                                                     -9.578  0.290E+00             -9.578  0.223E+01
                                                                     -9.568  0.262E+00             -9.568  0.202E+01
                                                                     -9.558  0.237E+00             -9.558  0.183E+01
                                                                     -9.548  0.213E+00             -9.548  0.165E+01
                                                                     -9.538  0.190E+00             -9.538  0.149E+01
                                                                     -9.528  0.170E+00             -9.528  0.134E+01
                                                                     -9.518  0.152E+00             -9.518  0.119E+01
                                                                     -9.508  0.135E+00             -9.508  0.107E+01
                                                                     -9.498  0.119E+00             -9.498  0.950E+00
                                                                     -9.488  0.106E+00             -9.488  0.841E+00
                                                                     -9.478  0.930E-01             -9.478  0.744E+00
                                                                     -9.468  0.817E-01             -9.468  0.656E+00
                                                                     -9.458  0.716E-01             -9.458  0.577E+00
                                                                     -9.448  0.625E-01             -9.448  0.506E+00
                                                                     -9.438  0.544E-01             -9.438  0.444E+00
                                                                     -9.428  0.472E-01             -9.428  0.386E+00
                                                                     -9.418  0.409E-01             -9.418  0.335E+00
                                                                     -9.408  0.353E-01             -9.408  0.290E+00
                                                                     -9.398  0.304E-01             -9.398  0.250E+00
                                                                     -9.388  0.261E-01             -9.388  0.215E+00
                                                                     -9.378  0.223E-01             -9.378  0.185E+00
                                                                     -9.368  0.190E-01             -9.368  0.158E+00
                                                                     -9.358  0.162E-01             -9.358  0.135E+00
                                                                     -9.348  0.137E-01             -9.348  0.115E+00
                                                                     -9.338  0.116E-01             -9.338  0.970E-01
                                                                     -9.328  0.977E-02             -9.328  0.817E-01
                                                                     -9.318  0.820E-02             -9.318  0.690E-01
                                                                     -9.308  0.687E-02             -9.308  0.579E-01
                                                                     -9.298  0.574E-02             -9.298  0.483E-01
                                                                     -9.288  0.477E-02             -9.288  0.403E-01
                                                                     -9.278  0.395E-02             -9.278  0.335E-01
                                                                     -9.268  0.327E-02             -9.268  0.278E-01
                                                                     -9.258  0.270E-02             -9.258  0.229E-01
                                                                     -9.248  0.222E-02             -9.248  0.189E-01
                                                                     -9.238  0.182E-02             -9.238  0.155E-01
                                                                     -9.228  0.148E-02             -9.228  0.127E-01
                                                                     -9.218  0.121E-02             -9.218  0.103E-01
                                                                     -9.208  0.979E-03             -9.208  0.838E-02
                                                                     -9.198  0.793E-03             -9.198  0.680E-02
                                                                     -9.188  0.639E-03             -9.188  0.549E-02
                                                                     -9.178  0.514E-03             -9.178  0.442E-02
                                                                     -9.168  0.411E-03             -9.168  0.354E-02
                                                                     -9.158  0.328E-03             -9.158  0.283E-02
                                                                     -9.148  0.262E-03             -9.148  0.226E-02
                                                                     -9.138  0.207E-03             -9.138  0.179E-02
                                                                     -9.128  0.164E-03             -9.128  0.142E-02
                                                                     -9.118  0.129E-03             -9.118  0.112E-02
                                                                     -9.108  0.102E-03             -9.108  0.882E-03
                                                                     -9.098  0.796E-04             -9.098  0.690E-03
                                                                     -9.088  0.621E-04             -9.088  0.540E-03
                                                                     -9.078  0.484E-04             -9.078  0.420E-03
                                                                     -9.068  0.375E-04             -9.068  0.326E-03
                                                                     -9.058  0.290E-04             -9.058  0.253E-03
                                                                     -9.048  0.224E-04             -9.048  0.195E-03
                                                                     -9.038  0.172E-04             -9.038  0.150E-03
                                                                     -9.028  0.132E-04             -9.028  0.115E-03
                                                                     -9.018  0.100E-04             -9.018  0.877E-04
                                                                     -9.008  0.764E-05             -9.008  0.667E-04
                                                                     -8.998  0.579E-05             -8.998  0.505E-04
                                                                     -8.988  0.438E-05             -8.988  0.383E-04
                                                                     -8.978  0.329E-05             -8.978  0.288E-04
                                                                     -8.968  0.248E-05             -8.968  0.217E-04
                                                                     -8.958  0.185E-05             -8.958  0.162E-04
                                                                     -8.948  0.138E-05             -8.948  0.121E-04
                                                                     -8.938  0.103E-05             -8.938  0.900E-05
                                                                     -8.928  0.762E-06             -8.928  0.668E-05
                                                                     -8.918  0.562E-06             -8.918  0.494E-05
                                                                     -8.908  0.414E-06             -8.908  0.364E-05
                                                                     -8.898  0.304E-06             -8.898  0.267E-05
                                                                     -8.888  0.222E-06             -8.888  0.195E-05
                                                                     -8.878  0.162E-06             -8.878  0.143E-05
                                                                     -8.868  0.118E-06             -8.868  0.104E-05
                                                                     -8.858  0.853E-07             -8.858  0.751E-06
                                                                     -8.848  0.615E-07             -8.848  0.541E-06
                                                                     -8.838  0.442E-07             -8.838  0.390E-06
                                                                     -8.828  0.317E-07             -8.828  0.280E-06
                                                                     -8.818  0.227E-07             -8.818  0.200E-06
                                                                     -8.808  0.162E-07             -8.808  0.143E-06
                                                                     -8.798  0.115E-07             -8.798  0.101E-06
                                                                     -8.788  0.812E-08             -8.788  0.716E-07
                                                                     -8.778  0.573E-08             -8.778  0.505E-07
                                                                     -8.768  0.403E-08             -8.768  0.356E-07
                                                                     -8.758  0.282E-08             -8.758  0.249E-07
                                                                     -8.748  0.197E-08             -8.748  0.174E-07
                                                                     -8.738  0.137E-08             -8.738  0.121E-07
                                                                     -8.728  0.951E-09             -8.728  0.843E-08
                                                                     -8.718  0.658E-09             -8.718  0.581E-08
                                                                     -8.708  0.447E-09             -8.708  0.397E-08
                                                                     -8.698  0.307E-09             -8.698  0.273E-08
                                                                     -8.688  0.210E-09             -8.688  0.187E-08
                                                                     -8.678  0.144E-09             -8.678  0.128E-08
                                                                     -8.668  0.978E-10             -8.668  0.869E-09
                                                                     -8.658  0.663E-10             -8.658  0.589E-09
                                                                     -8.648  0.448E-10             -8.648  0.398E-09
                                                                     -8.638  0.302E-10             -8.638  0.268E-09
                                                                     -8.628  0.203E-10             -8.628  0.180E-09
                                                                     -8.618  0.136E-10             -8.618  0.121E-09
                                                                     -8.608  0.905E-11             -8.608  0.803E-10
                                                                     -8.598  0.602E-11             -8.598  0.535E-10
                                                                     -8.588  0.000E+00             -8.588  0.000E+00
                                                                     -8.578  0.000E+00             -8.578  0.000E+00
                                                                     -8.568  0.000E+00             -8.568  0.000E+00
                                                                     -8.558  0.000E+00             -8.558  0.000E+00
                                                                     -8.548  0.000E+00             -8.548  0.000E+00
                                                                     -8.538  0.000E+00             -8.538  0.000E+00
                                                                     -8.528  0.000E+00             -8.528  0.000E+00
                                                                     -8.518  0.000E+00             -8.518  0.000E+00
                                                                     -8.508  0.000E+00             -8.508  0.000E+00
                                                                     -8.498  0.000E+00             -8.498  0.000E+00
                                                                     -8.488  0.000E+00             -8.488  0.000E+00
                                                                     -8.478  0.000E+00             -8.478  0.000E+00
                                                                     -8.468  0.000E+00             -8.468  0.000E+00
                                                                     -8.458  0.000E+00             -8.458  0.000E+00
                                                                     -8.448  0.000E+00             -8.448  0.000E+00
                                                                     -8.438  0.000E+00             -8.438  0.000E+00
                                                                     -8.428  0.000E+00             -8.428  0.000E+00
                                                                     -8.418  0.000E+00             -8.418  0.000E+00
                                                                     -8.408  0.000E+00             -8.408  0.000E+00
                                                                     -8.398  0.000E+00             -8.398  0.000E+00
                                                                     -8.388  0.000E+00             -8.388  0.000E+00
                                                                     -8.378  0.000E+00             -8.378  0.000E+00
                                                                     -8.368  0.000E+00             -8.368  0.000E+00
                                                                     -8.358  0.000E+00             -8.358  0.000E+00
                                                                     -8.348  0.000E+00             -8.348  0.000E+00
                                                                     -8.338  0.000E+00             -8.338  0.000E+00
                                                                     -8.328  0.000E+00             -8.328  0.000E+00
                                                                     -8.318  0.000E+00             -8.318  0.000E+00
                                                                     -8.308  0.000E+00             -8.308  0.000E+00
                                                                     -8.298  0.000E+00             -8.298  0.000E+00
                                                                     -8.288  0.000E+00             -8.288  0.000E+00
                                                                     -8.278  0.000E+00             -8.278  0.000E+00
                                                                     -8.268  0.000E+00             -8.268  0.000E+00
                                                                     -8.258  0.000E+00             -8.258  0.000E+00
                                                                     -8.248  0.000E+00             -8.248  0.000E+00
                                                                     -8.238  0.000E+00             -8.238  0.000E+00
                                                                     -8.228  0.000E+00             -8.228  0.000E+00
                                                                     -8.218  0.000E+00             -8.218  0.000E+00
                                                                     -8.208  0.000E+00             -8.208  0.000E+00
                                                                     -8.198  0.000E+00             -8.198  0.000E+00
                                                                     -8.188  0.000E+00             -8.188  0.000E+00
                                                                     -8.178  0.000E+00             -8.178  0.000E+00
                                                                     -8.168  0.000E+00             -8.168  0.000E+00
                                                                     -8.158  0.000E+00             -8.158  0.000E+00
                                                                     -8.148  0.000E+00             -8.148  0.000E+00
                                                                     -8.138  0.000E+00             -8.138  0.000E+00
                                                                     -8.128  0.000E+00             -8.128  0.000E+00
                                                                     -8.118  0.000E+00             -8.118  0.000E+00
                                                                     -8.108  0.000E+00             -8.108  0.000E+00
                                                                     -8.098  0.000E+00             -8.098  0.000E+00
                                                                     -8.088  0.000E+00             -8.088  0.000E+00
                                                                     -8.078  0.000E+00             -8.078  0.000E+00
                                                                     -8.068  0.000E+00             -8.068  0.000E+00
                                                                     -8.058  0.000E+00             -8.058  0.000E+00
                                                                     -8.048  0.000E+00             -8.048  0.000E+00
                                                                     -8.038  0.000E+00             -8.038  0.000E+00
                                                                     -8.028  0.000E+00             -8.028  0.000E+00
                                                                     -8.018  0.000E+00             -8.018  0.000E+00
                                                                     -8.008  0.000E+00             -8.008  0.000E+00
                                                                     -7.998  0.000E+00             -7.998  0.000E+00
                                                                     -7.988  0.000E+00             -7.988  0.000E+00
                                                                     -7.978  0.000E+00             -7.978  0.000E+00
                                                                     -7.968  0.000E+00             -7.968  0.000E+00
                                                                     -7.958  0.000E+00             -7.958  0.000E+00
                                                                     -7.948  0.000E+00             -7.948  0.000E+00
                                                                     -7.938  0.000E+00             -7.938  0.000E+00
                                                                     -7.928  0.000E+00             -7.928  0.000E+00
                                                                     -7.918  0.000E+00             -7.918  0.000E+00
                                                                     -7.908  0.000E+00             -7.908  0.000E+00
                                                                     -7.898  0.000E+00             -7.898  0.000E+00
                                                                     -7.888  0.000E+00             -7.888  0.000E+00
                                                                     -7.878  0.000E+00             -7.878  0.000E+00
                                                                     -7.868  0.000E+00             -7.868  0.000E+00
                                                                     -7.858  0.000E+00             -7.858  0.000E+00
                                                                     -7.848  0.000E+00             -7.848  0.000E+00
                                                                     -7.838  0.000E+00             -7.838  0.000E+00
                                                                     -7.828  0.000E+00             -7.828  0.000E+00
                                                                     -7.818  0.000E+00             -7.818  0.000E+00
                                                                     -7.808  0.000E+00             -7.808  0.000E+00
                                                                     -7.798  0.000E+00             -7.798  0.000E+00
                                                                     -7.788  0.000E+00             -7.788  0.000E+00
                                                                     -7.778  0.000E+00             -7.778  0.000E+00
                                                                     -7.768  0.000E+00             -7.768  0.000E+00
                                                                     -7.758  0.000E+00             -7.758  0.000E+00
                                                                     -7.748  0.000E+00             -7.748  0.000E+00
                                                                     -7.738  0.000E+00             -7.738  0.000E+00
                                                                     -7.728  0.000E+00             -7.728  0.000E+00
                                                                     -7.718  0.000E+00             -7.718  0.000E+00
                                                                     -7.708  0.000E+00             -7.708  0.000E+00
                                                                     -7.698  0.000E+00             -7.698  0.000E+00
                                                                     -7.688  0.000E+00             -7.688  0.000E+00
                                                                     -7.678  0.000E+00             -7.678  0.000E+00
                                                                     -7.668  0.000E+00             -7.668  0.000E+00
                                                                     -7.658  0.000E+00             -7.658  0.000E+00
                                                                     -7.648  0.000E+00             -7.648  0.000E+00
                                                                     -7.638  0.000E+00             -7.638  0.000E+00
                                                                     -7.628  0.000E+00             -7.628  0.000E+00
                                                                     -7.618  0.000E+00             -7.618  0.000E+00
                                                                     -7.608  0.000E+00             -7.608  0.000E+00
                                                                     -7.598  0.000E+00             -7.598  0.000E+00
                                                                     -7.588  0.000E+00             -7.588  0.000E+00
                                                                     -7.578  0.000E+00             -7.578  0.000E+00
                                                                     -7.568  0.000E+00             -7.568  0.000E+00
                                                                     -7.558  0.000E+00             -7.558  0.000E+00
                                                                     -7.548  0.000E+00             -7.548  0.000E+00
                                                                     -7.538  0.000E+00             -7.538  0.000E+00
                                                                     -7.528  0.000E+00             -7.528  0.000E+00
                                                                     -7.518  0.000E+00             -7.518  0.000E+00
                                                                     -7.508  0.000E+00             -7.508  0.000E+00
                                                                     -7.498  0.000E+00             -7.498  0.000E+00
                                                                     -7.488  0.000E+00             -7.488  0.000E+00
                                                                     -7.478  0.000E+00             -7.478  0.000E+00
                                                                     -7.468  0.000E+00             -7.468  0.000E+00
                                                                     -7.458  0.000E+00             -7.458  0.000E+00
                                                                     -7.448  0.000E+00             -7.448  0.000E+00
                                                                     -7.438  0.000E+00             -7.438  0.000E+00
                                                                     -7.428  0.000E+00             -7.428  0.000E+00
                                                                     -7.418  0.000E+00             -7.418  0.000E+00
                                                                     -7.408  0.000E+00             -7.408  0.000E+00
                                                                     -7.398  0.000E+00             -7.398  0.000E+00
                                                                     -7.388  0.000E+00             -7.388  0.000E+00
                                                                     -7.378  0.000E+00             -7.378  0.000E+00
                                                                     -7.368  0.000E+00             -7.368  0.000E+00
                                                                     -7.358  0.000E+00             -7.358  0.000E+00
                                                                     -7.348  0.000E+00             -7.348  0.000E+00
                                                                     -7.338  0.000E+00             -7.338  0.000E+00
                                                                     -7.328  0.000E+00             -7.328  0.000E+00
                                                                     -7.318  0.000E+00             -7.318  0.000E+00
                                                                     -7.308  0.000E+00             -7.308  0.000E+00
                                                                     -7.298  0.000E+00             -7.298  0.000E+00
                                                                     -7.288  0.000E+00             -7.288  0.000E+00
                                                                     -7.278  0.000E+00             -7.278  0.000E+00
                                                                     -7.268  0.000E+00             -7.268  0.000E+00
                                                                     -7.258  0.000E+00             -7.258  0.000E+00
                                                                     -7.248  0.000E+00             -7.248  0.000E+00
                                                                     -7.238  0.000E+00             -7.238  0.000E+00
                                                                     -7.228  0.000E+00             -7.228  0.000E+00
                                                                     -7.218  0.000E+00             -7.218  0.000E+00
                                                                     -7.208  0.000E+00             -7.208  0.000E+00
                                                                     -7.198  0.000E+00             -7.198  0.000E+00
                                                                     -7.188  0.000E+00             -7.188  0.000E+00
                                                                     -7.178  0.000E+00             -7.178  0.000E+00
                                                                     -7.168  0.000E+00             -7.168  0.000E+00
                                                                     -7.158  0.000E+00             -7.158  0.000E+00
                                                                     -7.148  0.000E+00             -7.148  0.000E+00
                                                                     -7.138  0.000E+00             -7.138  0.000E+00
                                                                     -7.128  0.000E+00             -7.128  0.000E+00
                                                                     -7.118  0.000E+00             -7.118  0.000E+00
                                                                     -7.108  0.000E+00             -7.108  0.000E+00
                                                                     -7.098  0.000E+00             -7.098  0.000E+00
                                                                     -7.088  0.000E+00             -7.088  0.000E+00
                                                                     -7.078  0.000E+00             -7.078  0.000E+00
                                                                     -7.068  0.000E+00             -7.068  0.000E+00
                                                                     -7.058  0.000E+00             -7.058  0.000E+00
                                                                     -7.048  0.000E+00             -7.048  0.000E+00
                                                                     -7.038  0.000E+00             -7.038  0.000E+00
                                                                     -7.028  0.000E+00             -7.028  0.000E+00
                                                                     -7.018  0.000E+00             -7.018  0.000E+00
                                                                     -7.008  0.000E+00             -7.008  0.000E+00
                                                                     -6.998  0.000E+00             -6.998  0.000E+00
                                                                     -6.988  0.000E+00             -6.988  0.000E+00
                                                                     -6.978  0.000E+00             -6.978  0.000E+00
                                                                     -6.968  0.000E+00             -6.968  0.000E+00
                                                                     -6.958  0.000E+00             -6.958  0.000E+00
                                                                     -6.948  0.000E+00             -6.948  0.000E+00
                                                                     -6.938  0.000E+00             -6.938  0.000E+00
                                                                     -6.928  0.000E+00             -6.928  0.000E+00
                                                                     -6.918  0.000E+00             -6.918  0.000E+00
                                                                     -6.908  0.000E+00             -6.908  0.000E+00
                                                                     -6.898  0.000E+00             -6.898  0.000E+00
                                                                     -6.888  0.000E+00             -6.888  0.000E+00
                                                                     -6.878  0.000E+00             -6.878  0.000E+00
                                                                     -6.868  0.000E+00             -6.868  0.000E+00
                                                                     -6.858  0.000E+00             -6.858  0.000E+00
                                                                     -6.848  0.000E+00             -6.848  0.000E+00
                                                                     -6.838  0.000E+00             -6.838  0.000E+00
                                                                     -6.828  0.000E+00             -6.828  0.000E+00
                                                                     -6.818  0.000E+00             -6.818  0.000E+00
                                                                     -6.808  0.000E+00             -6.808  0.000E+00
                                                                     -6.798  0.000E+00             -6.798  0.000E+00
                                                                     -6.788  0.000E+00             -6.788  0.000E+00
                                                                     -6.778  0.000E+00             -6.778  0.000E+00
                                                                     -6.768  0.000E+00             -6.768  0.000E+00
                                                                     -6.758  0.000E+00             -6.758  0.000E+00
                                                                     -6.748  0.000E+00             -6.748  0.000E+00
                                                                     -6.738  0.000E+00             -6.738  0.000E+00
                                                                     -6.728  0.000E+00             -6.728  0.000E+00
                                                                     -6.718  0.000E+00             -6.718  0.000E+00
                                                                     -6.708  0.000E+00             -6.708  0.000E+00
                                                                     -6.698  0.000E+00             -6.698  0.000E+00
                                                                     -6.688  0.000E+00             -6.688  0.000E+00
                                                                     -6.678  0.000E+00             -6.678  0.000E+00
                                                                     -6.668  0.000E+00             -6.668  0.000E+00
                                                                     -6.658  0.000E+00             -6.658  0.000E+00
                                                                     -6.648  0.000E+00             -6.648  0.000E+00
                                                                     -6.638  0.000E+00             -6.638  0.000E+00
                                                                     -6.628  0.000E+00             -6.628  0.000E+00
                                                                     -6.618  0.000E+00             -6.618  0.000E+00
                                                                     -6.608  0.000E+00             -6.608  0.000E+00
                                                                     -6.598  0.000E+00             -6.598  0.000E+00
                                                                     -6.588  0.000E+00             -6.588  0.000E+00
                                                                     -6.578  0.000E+00             -6.578  0.000E+00
                                                                     -6.568  0.000E+00             -6.568  0.000E+00
                                                                     -6.558  0.000E+00             -6.558  0.000E+00
                                                                     -6.548  0.000E+00             -6.548  0.000E+00
                                                                     -6.538  0.000E+00             -6.538  0.000E+00
                                                                     -6.528  0.000E+00             -6.528  0.000E+00
                                                                     -6.518  0.000E+00             -6.518  0.000E+00
                                                                     -6.508  0.000E+00             -6.508  0.000E+00
                                                                     -6.498  0.000E+00             -6.498  0.000E+00
                                                                     -6.488  0.000E+00             -6.488  0.000E+00
                                                                     -6.478  0.000E+00             -6.478  0.000E+00
                                                                     -6.468  0.000E+00             -6.468  0.000E+00
                                                                     -6.458  0.000E+00             -6.458  0.000E+00
                                                                     -6.448  0.000E+00             -6.448  0.000E+00
                                                                     -6.438  0.000E+00             -6.438  0.000E+00
                                                                     -6.428  0.000E+00             -6.428  0.000E+00
                                                                     -6.418  0.000E+00             -6.418  0.000E+00
                                                                     -6.408  0.000E+00             -6.408  0.000E+00
                                                                     -6.398  0.000E+00             -6.398  0.000E+00
                                                                     -6.388  0.000E+00             -6.388  0.000E+00
                                                                     -6.378  0.000E+00             -6.378  0.000E+00
                                                                     -6.368  0.000E+00             -6.368  0.000E+00
                                                                     -6.358  0.000E+00             -6.358  0.000E+00
                                                                     -6.348  0.000E+00             -6.348  0.000E+00
                                                                     -6.338  0.000E+00             -6.338  0.000E+00
                                                                     -6.328  0.000E+00             -6.328  0.000E+00
                                                                     -6.318  0.000E+00             -6.318  0.000E+00
                                                                     -6.308  0.000E+00             -6.308  0.000E+00
                                                                     -6.298  0.000E+00             -6.298  0.000E+00
                                                                     -6.288  0.000E+00             -6.288  0.000E+00
                                                                     -6.278  0.000E+00             -6.278  0.000E+00
                                                                     -6.268  0.000E+00             -6.268  0.000E+00
                                                                     -6.258  0.000E+00             -6.258  0.000E+00
                                                                     -6.248  0.000E+00             -6.248  0.000E+00
                                                                     -6.238  0.000E+00             -6.238  0.000E+00
                                                                     -6.228  0.000E+00             -6.228  0.000E+00
                                                                     -6.218  0.000E+00             -6.218  0.000E+00
                                                                     -6.208  0.000E+00             -6.208  0.000E+00
                                                                     -6.198  0.000E+00             -6.198  0.000E+00
                                                                     -6.188  0.000E+00             -6.188  0.000E+00
                                                                     -6.178  0.000E+00             -6.178  0.000E+00
                                                                     -6.168  0.000E+00             -6.168  0.000E+00
                                                                     -6.158  0.000E+00             -6.158  0.000E+00
                                                                     -6.148  0.000E+00             -6.148  0.000E+00
                                                                     -6.138  0.000E+00             -6.138  0.000E+00
                                                                     -6.128  0.000E+00             -6.128  0.000E+00
                                                                     -6.118  0.000E+00             -6.118  0.000E+00
                                                                     -6.108  0.000E+00             -6.108  0.000E+00
                                                                     -6.098  0.000E+00             -6.098  0.000E+00
                                                                     -6.088  0.000E+00             -6.088  0.000E+00
                                                                     -6.078  0.000E+00             -6.078  0.000E+00
                                                                     -6.068  0.000E+00             -6.068  0.000E+00
                                                                     -6.058  0.000E+00             -6.058  0.000E+00
                                                                     -6.048  0.000E+00             -6.048  0.000E+00
                                                                     -6.038  0.000E+00             -6.038  0.000E+00
                                                                     -6.028  0.000E+00             -6.028  0.000E+00
                                                                     -6.018  0.000E+00             -6.018  0.000E+00
                                                                     -6.008  0.000E+00             -6.008  0.000E+00
                                                                     -5.998  0.000E+00             -5.998  0.000E+00
                                                                     -5.988  0.000E+00             -5.988  0.000E+00
                                                                     -5.978  0.000E+00             -5.978  0.000E+00
                                                                     -5.968  0.000E+00             -5.968  0.000E+00
                                                                     -5.958  0.000E+00             -5.958  0.000E+00
                                                                     -5.948  0.000E+00             -5.948  0.000E+00
                                                                     -5.938  0.000E+00             -5.938  0.000E+00
                                                                     -5.928  0.000E+00             -5.928  0.000E+00
                                                                     -5.918  0.000E+00             -5.918  0.000E+00
                                                                     -5.908  0.000E+00             -5.908  0.000E+00
                                                                     -5.898  0.000E+00             -5.898  0.000E+00
                                                                     -5.888  0.000E+00             -5.888  0.000E+00
                                                                     -5.878  0.000E+00             -5.878  0.000E+00
                                                                     -5.868  0.000E+00             -5.868  0.000E+00
                                                                     -5.858  0.000E+00             -5.858  0.000E+00
                                                                     -5.848  0.000E+00             -5.848  0.000E+00
                                                                     -5.838  0.000E+00             -5.838  0.000E+00
                                                                     -5.828  0.000E+00             -5.828  0.000E+00
                                                                     -5.818  0.000E+00             -5.818  0.000E+00
                                                                     -5.808  0.000E+00             -5.808  0.000E+00
                                                                     -5.798  0.000E+00             -5.798  0.000E+00
                                                                     -5.788  0.000E+00             -5.788  0.000E+00
                                                                     -5.778  0.000E+00             -5.778  0.000E+00
                                                                     -5.768  0.000E+00             -5.768  0.000E+00
                                                                     -5.758  0.000E+00             -5.758  0.000E+00
                                                                     -5.748  0.000E+00             -5.748  0.000E+00
                                                                     -5.738  0.000E+00             -5.738  0.000E+00
                                                                     -5.728  0.000E+00             -5.728  0.000E+00
                                                                     -5.718  0.000E+00             -5.718  0.000E+00
                                                                     -5.708  0.000E+00             -5.708  0.000E+00
                                                                     -5.698  0.000E+00             -5.698  0.000E+00
                                                                     -5.688  0.000E+00             -5.688  0.000E+00
                                                                     -5.678  0.000E+00             -5.678  0.000E+00
                                                                     -5.668  0.000E+00             -5.668  0.000E+00
                                                                     -5.658  0.000E+00             -5.658  0.000E+00
                                                                     -5.648  0.000E+00             -5.648  0.000E+00
                                                                     -5.638  0.000E+00             -5.638  0.000E+00
                                                                     -5.628  0.000E+00             -5.628  0.000E+00
                                                                     -5.618  0.000E+00             -5.618  0.000E+00
                                                                     -5.608  0.000E+00             -5.608  0.000E+00
                                                                     -5.598  0.000E+00             -5.598  0.000E+00
                                                                     -5.588  0.000E+00             -5.588  0.000E+00
                                                                     -5.578  0.000E+00             -5.578  0.000E+00
                                                                     -5.568  0.000E+00             -5.568  0.000E+00
                                                                     -5.558  0.000E+00             -5.558  0.000E+00
                                                                     -5.548  0.000E+00             -5.548  0.000E+00
                                                                     -5.538  0.000E+00             -5.538  0.000E+00
                                                                     -5.528  0.000E+00             -5.528  0.000E+00
                                                                     -5.518  0.000E+00             -5.518  0.000E+00
                                                                     -5.508  0.000E+00             -5.508  0.000E+00
                                                                     -5.498  0.000E+00             -5.498  0.000E+00
                                                                     -5.488  0.000E+00             -5.488  0.000E+00
                                                                     -5.478  0.000E+00             -5.478  0.000E+00
                                                                     -5.468  0.000E+00             -5.468  0.000E+00
                                                                     -5.458  0.000E+00             -5.458  0.000E+00
                                                                     -5.448  0.000E+00             -5.448  0.000E+00
                                                                     -5.438  0.000E+00             -5.438  0.000E+00
                                                                     -5.428  0.000E+00             -5.428  0.000E+00
                                                                     -5.418  0.000E+00             -5.418  0.000E+00
                                                                     -5.408  0.000E+00             -5.408  0.000E+00
                                                                     -5.398  0.000E+00             -5.398  0.000E+00
                                                                     -5.388  0.000E+00             -5.388  0.000E+00
                                                                     -5.378  0.000E+00             -5.378  0.000E+00
                                                                     -5.368  0.000E+00             -5.368  0.000E+00
                                                                     -5.358  0.000E+00             -5.358  0.000E+00
                                                                     -5.348  0.000E+00             -5.348  0.000E+00
                                                                     -5.338  0.000E+00             -5.338  0.000E+00
                                                                     -5.328  0.000E+00             -5.328  0.000E+00
                                                                     -5.318  0.000E+00             -5.318  0.000E+00
                                                                     -5.308  0.000E+00             -5.308  0.000E+00
                                                                     -5.298  0.000E+00             -5.298  0.000E+00
                                                                     -5.288  0.000E+00             -5.288  0.000E+00
                                                                     -5.278  0.000E+00             -5.278  0.000E+00
                                                                     -5.268  0.000E+00             -5.268  0.000E+00
                                                                     -5.258  0.000E+00             -5.258  0.000E+00
                                                                     -5.248  0.000E+00             -5.248  0.000E+00
                                                                     -5.238  0.000E+00             -5.238  0.000E+00
                                                                     -5.228  0.000E+00             -5.228  0.000E+00
                                                                     -5.218  0.000E+00             -5.218  0.000E+00
                                                                     -5.208  0.000E+00             -5.208  0.000E+00
                                                                     -5.198  0.000E+00             -5.198  0.000E+00
                                                                     -5.188  0.000E+00             -5.188  0.000E+00
                                                                     -5.178  0.000E+00             -5.178  0.000E+00
                                                                     -5.168  0.000E+00             -5.168  0.000E+00
                                                                     -5.158  0.000E+00             -5.158  0.000E+00
                                                                     -5.148  0.000E+00             -5.148  0.000E+00
                                                                     -5.138  0.000E+00             -5.138  0.000E+00
                                                                     -5.128  0.000E+00             -5.128  0.000E+00
                                                                     -5.118  0.000E+00             -5.118  0.000E+00
                                                                     -5.108  0.000E+00             -5.108  0.000E+00
                                                                     -5.098  0.000E+00             -5.098  0.000E+00
                                                                     -5.088  0.000E+00             -5.088  0.000E+00
                                                                     -5.078  0.000E+00             -5.078  0.000E+00
                                                                     -5.068  0.000E+00             -5.068  0.000E+00
                                                                     -5.058  0.000E+00             -5.058  0.000E+00
                                                                     -5.048  0.000E+00             -5.048  0.000E+00
                                                                     -5.038  0.000E+00             -5.038  0.000E+00
                                                                     -5.028  0.000E+00             -5.028  0.000E+00
                                                                     -5.018  0.000E+00             -5.018  0.000E+00
                                                                     -5.008  0.000E+00             -5.008  0.000E+00
                                                                     -4.998  0.000E+00             -4.998  0.000E+00
                                                                     -4.988  0.000E+00             -4.988  0.000E+00
                                                                     -4.978  0.000E+00             -4.978  0.000E+00
                                                                     -4.968  0.000E+00             -4.968  0.000E+00
                                                                     -4.958  0.000E+00             -4.958  0.000E+00
                                                                     -4.948  0.000E+00             -4.948  0.000E+00
                                                                     -4.938  0.000E+00             -4.938  0.000E+00
                                                                     -4.928  0.000E+00             -4.928  0.000E+00
                                                                     -4.918  0.000E+00             -4.918  0.000E+00
                                                                     -4.908  0.000E+00             -4.908  0.000E+00
                                                                     -4.898  0.000E+00             -4.898  0.000E+00
                                                                     -4.888  0.000E+00             -4.888  0.000E+00
                                                                     -4.878  0.000E+00             -4.878  0.000E+00
                                                                     -4.868  0.000E+00             -4.868  0.000E+00
                                                                     -4.858  0.000E+00             -4.858  0.000E+00
                                                                     -4.848  0.000E+00             -4.848  0.000E+00
                                                                     -4.838  0.000E+00             -4.838  0.000E+00
                                                                     -4.828  0.000E+00             -4.828  0.000E+00
                                                                     -4.818  0.000E+00             -4.818  0.000E+00
                                                                     -4.808  0.000E+00             -4.808  0.000E+00
                                                                     -4.798  0.000E+00             -4.798  0.000E+00
                                                                     -4.788  0.000E+00             -4.788  0.000E+00
                                                                     -4.778  0.000E+00             -4.778  0.000E+00
                                                                     -4.768  0.000E+00             -4.768  0.000E+00
                                                                     -4.758  0.000E+00             -4.758  0.000E+00
                                                                     -4.748  0.000E+00             -4.748  0.000E+00
                                                                     -4.738  0.000E+00             -4.738  0.000E+00
                                                                     -4.728  0.000E+00             -4.728  0.000E+00
                                                                     -4.718  0.000E+00             -4.718  0.000E+00
                                                                     -4.708  0.000E+00             -4.708  0.000E+00
                                                                     -4.698  0.000E+00             -4.698  0.000E+00
                                                                     -4.688  0.000E+00             -4.688  0.000E+00
                                                                     -4.678  0.000E+00             -4.678  0.000E+00
                                                                     -4.668  0.000E+00             -4.668  0.000E+00
                                                                     -4.658  0.000E+00             -4.658  0.000E+00
                                                                     -4.648  0.000E+00             -4.648  0.000E+00
                                                                     -4.638  0.000E+00             -4.638  0.000E+00
                                                                     -4.628  0.000E+00             -4.628  0.000E+00
                                                                     -4.618  0.000E+00             -4.618  0.000E+00
                                                                     -4.608  0.000E+00             -4.608  0.000E+00
                                                                     -4.598  0.000E+00             -4.598  0.000E+00
                                                                     -4.588  0.000E+00             -4.588  0.000E+00
                                                                     -4.578  0.000E+00             -4.578  0.000E+00
                                                                     -4.568  0.000E+00             -4.568  0.000E+00
                                                                     -4.558  0.000E+00             -4.558  0.000E+00
                                                                     -4.548  0.000E+00             -4.548  0.000E+00
                                                                     -4.538  0.000E+00             -4.538  0.000E+00
                                                                     -4.528  0.000E+00             -4.528  0.000E+00
                                                                     -4.518  0.000E+00             -4.518  0.000E+00
                                                                     -4.508  0.000E+00             -4.508  0.000E+00
                                                                     -4.498  0.000E+00             -4.498  0.000E+00
                                                                     -4.488  0.000E+00             -4.488  0.000E+00
                                                                     -4.478  0.000E+00             -4.478  0.000E+00
                                                                     -4.468  0.000E+00             -4.468  0.000E+00
                                                                     -4.458  0.000E+00             -4.458  0.000E+00
                                                                     -4.448  0.000E+00             -4.448  0.000E+00
                                                                     -4.438  0.000E+00             -4.438  0.000E+00
                                                                     -4.428  0.000E+00             -4.428  0.000E+00
                                                                     -4.418  0.000E+00             -4.418  0.000E+00
                                                                     -4.408  0.000E+00             -4.408  0.000E+00
                                                                     -4.398  0.000E+00             -4.398  0.000E+00
                                                                     -4.388  0.000E+00             -4.388  0.000E+00
                                                                     -4.378  0.000E+00             -4.378  0.000E+00
                                                                     -4.368  0.000E+00             -4.368  0.000E+00
                                                                     -4.358  0.000E+00             -4.358  0.000E+00
                                                                     -4.348  0.561E-11             -4.348  0.749E-11
                                                                     -4.338  0.292E-10             -4.338  0.390E-10
                                                                     -4.328  0.439E-10             -4.328  0.585E-10
                                                                     -4.318  0.657E-10             -4.318  0.877E-10
                                                                     -4.308  0.981E-10             -4.308  0.131E-09
                                                                     -4.298  0.146E-09             -4.298  0.195E-09
                                                                     -4.288  0.216E-09             -4.288  0.289E-09
                                                                     -4.278  0.319E-09             -4.278  0.427E-09
                                                                     -4.268  0.470E-09             -4.268  0.628E-09
                                                                     -4.258  0.691E-09             -4.258  0.922E-09
                                                                     -4.248  0.101E-08             -4.248  0.135E-08
                                                                     -4.238  0.147E-08             -4.238  0.197E-08
                                                                     -4.228  0.214E-08             -4.228  0.286E-08
                                                                     -4.218  0.310E-08             -4.218  0.414E-08
                                                                     -4.208  0.448E-08             -4.208  0.597E-08
                                                                     -4.198  0.644E-08             -4.198  0.860E-08
                                                                     -4.188  0.924E-08             -4.188  0.123E-07
                                                                     -4.178  0.132E-07             -4.178  0.177E-07
                                                                     -4.168  0.188E-07             -4.168  0.252E-07
                                                                     -4.158  0.268E-07             -4.158  0.357E-07
                                                                     -4.148  0.379E-07             -4.148  0.506E-07
                                                                     -4.138  0.535E-07             -4.138  0.714E-07
                                                                     -4.128  0.752E-07             -4.128  0.100E-06
                                                                     -4.118  0.105E-06             -4.118  0.141E-06
                                                                     -4.108  0.147E-06             -4.108  0.196E-06
                                                                     -4.098  0.205E-06             -4.098  0.273E-06
                                                                     -4.088  0.284E-06             -4.088  0.379E-06
                                                                     -4.078  0.393E-06             -4.078  0.524E-06
                                                                     -4.068  0.541E-06             -4.068  0.723E-06
                                                                     -4.058  0.744E-06             -4.058  0.993E-06
                                                                     -4.048  0.102E-05             -4.048  0.136E-05
                                                                     -4.038  0.139E-05             -4.038  0.185E-05
                                                                     -4.028  0.189E-05             -4.028  0.252E-05
                                                                     -4.018  0.256E-05             -4.018  0.342E-05
                                                                     -4.008  0.346E-05             -4.008  0.462E-05
                                                                     -3.998  0.466E-05             -3.998  0.623E-05
                                                                     -3.988  0.625E-05             -3.988  0.835E-05
                                                                     -3.978  0.836E-05             -3.978  0.112E-04
                                                                     -3.968  0.111E-04             -3.968  0.149E-04
                                                                     -3.958  0.148E-04             -3.958  0.198E-04
                                                                     -3.948  0.196E-04             -3.948  0.262E-04
                                                                     -3.938  0.259E-04             -3.938  0.346E-04
                                                                     -3.928  0.341E-04             -3.928  0.455E-04
                                                                     -3.918  0.447E-04             -3.918  0.597E-04
                                                                     -3.908  0.584E-04             -3.908  0.781E-04
                                                                     -3.898  0.761E-04             -3.898  0.102E-03
                                                                     -3.888  0.989E-04             -3.888  0.132E-03
                                                                     -3.878  0.128E-03             -3.878  0.171E-03
                                                                     -3.868  0.165E-03             -3.868  0.220E-03
                                                                     -3.858  0.212E-03             -3.858  0.283E-03
                                                                     -3.848  0.272E-03             -3.848  0.363E-03
                                                                     -3.838  0.347E-03             -3.838  0.464E-03
                                                                     -3.828  0.442E-03             -3.828  0.591E-03
                                                                     -3.818  0.561E-03             -3.818  0.749E-03
                                                                     -3.808  0.710E-03             -3.808  0.949E-03
                                                                     -3.798  0.894E-03             -3.798  0.120E-02
                                                                     -3.788  0.112E-02             -3.788  0.150E-02
                                                                     -3.778  0.141E-02             -3.778  0.188E-02
                                                                     -3.768  0.176E-02             -3.768  0.235E-02
                                                                     -3.758  0.219E-02             -3.758  0.292E-02
                                                                     -3.748  0.271E-02             -3.748  0.363E-02
                                                                     -3.738  0.336E-02             -3.738  0.449E-02
                                                                     -3.728  0.413E-02             -3.728  0.553E-02
                                                                     -3.718  0.508E-02             -3.718  0.679E-02
                                                                     -3.708  0.622E-02             -3.708  0.832E-02
                                                                     -3.698  0.759E-02             -3.698  0.102E-01
                                                                     -3.688  0.923E-02             -3.688  0.124E-01
                                                                     -3.678  0.112E-01             -3.678  0.150E-01
                                                                     -3.668  0.135E-01             -3.668  0.181E-01
                                                                     -3.658  0.163E-01             -3.658  0.218E-01
                                                                     -3.648  0.196E-01             -3.648  0.262E-01
                                                                     -3.638  0.234E-01             -3.638  0.314E-01
                                                                     -3.628  0.280E-01             -3.628  0.375E-01
                                                                     -3.618  0.333E-01             -3.618  0.446E-01
                                                                     -3.608  0.395E-01             -3.608  0.529E-01
                                                                     -3.598  0.467E-01             -3.598  0.626E-01
                                                                     -3.588  0.550E-01             -3.588  0.737E-01
                                                                     -3.578  0.646E-01             -3.578  0.867E-01
                                                                     -3.568  0.757E-01             -3.568  0.102E+00
                                                                     -3.558  0.884E-01             -3.558  0.119E+00
                                                                     -3.548  0.103E+00             -3.548  0.138E+00
                                                                     -3.538  0.119E+00             -3.538  0.160E+00
                                                                     -3.528  0.138E+00             -3.528  0.186E+00
                                                                     -3.518  0.160E+00             -3.518  0.214E+00
                                                                     -3.508  0.183E+00             -3.508  0.246E+00
                                                                     -3.498  0.210E+00             -3.498  0.283E+00
                                                                     -3.488  0.241E+00             -3.488  0.323E+00
                                                                     -3.478  0.274E+00             -3.478  0.369E+00
                                                                     -3.468  0.312E+00             -3.468  0.419E+00
                                                                     -3.458  0.353E+00             -3.458  0.476E+00
                                                                     -3.448  0.399E+00             -3.448  0.538E+00
                                                                     -3.438  0.450E+00             -3.438  0.606E+00
                                                                     -3.428  0.506E+00             -3.428  0.682E+00
                                                                     -3.418  0.567E+00             -3.418  0.764E+00
                                                                     -3.408  0.633E+00             -3.408  0.855E+00
                                                                     -3.398  0.706E+00             -3.398  0.953E+00
                                                                     -3.388  0.784E+00             -3.388  0.106E+01
                                                                     -3.378  0.870E+00             -3.378  0.118E+01
                                                                     -3.368  0.961E+00             -3.368  0.130E+01
                                                                     -3.358  0.106E+01             -3.358  0.144E+01
                                                                     -3.348  0.117E+01             -3.348  0.158E+01
                                                                     -3.338  0.128E+01             -3.338  0.173E+01
                                                                     -3.328  0.140E+01             -3.328  0.190E+01
                                                                     -3.318  0.153E+01             -3.318  0.207E+01
                                                                     -3.308  0.166E+01             -3.308  0.226E+01
                                                                     -3.298  0.181E+01             -3.298  0.246E+01
                                                                     -3.288  0.196E+01             -3.288  0.267E+01
                                                                     -3.278  0.212E+01             -3.278  0.289E+01
                                                                     -3.268  0.229E+01             -3.268  0.312E+01
                                                                     -3.258  0.246E+01             -3.258  0.336E+01
                                                                     -3.248  0.264E+01             -3.248  0.361E+01
                                                                     -3.238  0.283E+01             -3.238  0.388E+01
                                                                     -3.228  0.303E+01             -3.228  0.416E+01
                                                                     -3.218  0.324E+01             -3.218  0.444E+01
                                                                     -3.208  0.345E+01             -3.208  0.474E+01
                                                                     -3.198  0.367E+01             -3.198  0.505E+01
                                                                     -3.188  0.389E+01             -3.188  0.536E+01
                                                                     -3.178  0.412E+01             -3.178  0.569E+01
                                                                     -3.168  0.436E+01             -3.168  0.603E+01
                                                                     -3.158  0.460E+01             -3.158  0.638E+01
                                                                     -3.148  0.485E+01             -3.148  0.673E+01
                                                                     -3.138  0.511E+01             -3.138  0.710E+01
                                                                     -3.128  0.537E+01             -3.128  0.747E+01
                                                                     -3.118  0.563E+01             -3.118  0.785E+01
                                                                     -3.108  0.590E+01             -3.108  0.824E+01
                                                                     -3.098  0.618E+01             -3.098  0.864E+01
                                                                     -3.088  0.645E+01             -3.088  0.905E+01
                                                                     -3.078  0.673E+01             -3.078  0.945E+01
                                                                     -3.068  0.702E+01             -3.068  0.988E+01
                                                                     -3.058  0.731E+01             -3.058  0.103E+02
                                                                     -3.048  0.760E+01             -3.048  0.107E+02
                                                                     -3.038  0.789E+01             -3.038  0.112E+02
                                                                     -3.028  0.819E+01             -3.028  0.116E+02
                                                                     -3.018  0.849E+01             -3.018  0.121E+02
                                                                     -3.008  0.879E+01             -3.008  0.125E+02
                                                                     -2.998  0.909E+01             -2.998  0.130E+02
                                                                     -2.988  0.940E+01             -2.988  0.135E+02
                                                                     -2.978  0.971E+01             -2.978  0.139E+02
                                                                     -2.968  0.100E+02             -2.968  0.144E+02
                                                                     -2.958  0.103E+02             -2.958  0.149E+02
                                                                     -2.948  0.106E+02             -2.948  0.154E+02
                                                                     -2.938  0.110E+02             -2.938  0.159E+02
                                                                     -2.928  0.113E+02             -2.928  0.164E+02
                                                                     -2.918  0.116E+02             -2.918  0.169E+02
                                                                     -2.908  0.119E+02             -2.908  0.174E+02
                                                                     -2.898  0.122E+02             -2.898  0.179E+02
                                                                     -2.888  0.126E+02             -2.888  0.184E+02
                                                                     -2.878  0.129E+02             -2.878  0.190E+02
                                                                     -2.868  0.132E+02             -2.868  0.195E+02
                                                                     -2.858  0.135E+02             -2.858  0.200E+02
                                                                     -2.848  0.139E+02             -2.848  0.206E+02
                                                                     -2.838  0.142E+02             -2.838  0.211E+02
                                                                     -2.828  0.145E+02             -2.828  0.217E+02
                                                                     -2.818  0.149E+02             -2.818  0.222E+02
                                                                     -2.808  0.152E+02             -2.808  0.228E+02
                                                                     -2.798  0.156E+02             -2.798  0.234E+02
                                                                     -2.788  0.159E+02             -2.788  0.239E+02
                                                                     -2.778  0.162E+02             -2.778  0.245E+02
                                                                     -2.768  0.166E+02             -2.768  0.251E+02
                                                                     -2.758  0.169E+02             -2.758  0.257E+02
                                                                     -2.748  0.173E+02             -2.748  0.263E+02
                                                                     -2.738  0.176E+02             -2.738  0.269E+02
                                                                     -2.728  0.180E+02             -2.728  0.275E+02
                                                                     -2.718  0.183E+02             -2.718  0.281E+02
                                                                     -2.708  0.187E+02             -2.708  0.288E+02
                                                                     -2.698  0.190E+02             -2.698  0.294E+02
                                                                     -2.688  0.194E+02             -2.688  0.300E+02
                                                                     -2.678  0.197E+02             -2.678  0.307E+02
                                                                     -2.668  0.201E+02             -2.668  0.313E+02
                                                                     -2.658  0.205E+02             -2.658  0.320E+02
                                                                     -2.648  0.209E+02             -2.648  0.327E+02
                                                                     -2.638  0.212E+02             -2.638  0.334E+02
                                                                     -2.628  0.216E+02             -2.628  0.341E+02
                                                                     -2.618  0.220E+02             -2.618  0.348E+02
                                                                     -2.608  0.224E+02             -2.608  0.355E+02
                                                                     -2.598  0.228E+02             -2.598  0.362E+02
                                                                     -2.588  0.232E+02             -2.588  0.370E+02
                                                                     -2.578  0.236E+02             -2.578  0.378E+02
                                                                     -2.568  0.240E+02             -2.568  0.386E+02
                                                                     -2.558  0.244E+02             -2.558  0.394E+02
                                                                     -2.548  0.249E+02             -2.548  0.402E+02
                                                                     -2.538  0.253E+02             -2.538  0.410E+02
                                                                     -2.528  0.257E+02             -2.528  0.419E+02
                                                                     -2.518  0.262E+02             -2.518  0.428E+02
                                                                     -2.508  0.266E+02             -2.508  0.437E+02
                                                                     -2.498  0.271E+02             -2.498  0.446E+02
                                                                     -2.488  0.276E+02             -2.488  0.455E+02
                                                                     -2.478  0.281E+02             -2.478  0.465E+02
                                                                     -2.468  0.286E+02             -2.468  0.475E+02
                                                                     -2.458  0.291E+02             -2.458  0.484E+02
                                                                     -2.448  0.296E+02             -2.448  0.494E+02
                                                                     -2.438  0.301E+02             -2.438  0.505E+02
                                                                     -2.428  0.306E+02             -2.428  0.515E+02
                                                                     -2.418  0.311E+02             -2.418  0.525E+02
                                                                     -2.408  0.316E+02             -2.408  0.536E+02
                                                                     -2.398  0.322E+02             -2.398  0.547E+02
                                                                     -2.388  0.327E+02             -2.388  0.558E+02
                                                                     -2.378  0.332E+02             -2.378  0.569E+02
                                                                     -2.368  0.338E+02             -2.368  0.580E+02
                                                                     -2.358  0.343E+02             -2.358  0.591E+02
                                                                     -2.348  0.349E+02             -2.348  0.603E+02
                                                                     -2.338  0.354E+02             -2.338  0.614E+02
                                                                     -2.328  0.359E+02             -2.328  0.626E+02
                                                                     -2.318  0.365E+02             -2.318  0.637E+02
                                                                     -2.308  0.370E+02             -2.308  0.649E+02
                                                                     -2.298  0.376E+02             -2.298  0.661E+02
                                                                     -2.288  0.381E+02             -2.288  0.673E+02
                                                                     -2.278  0.386E+02             -2.278  0.685E+02
                                                                     -2.268  0.392E+02             -2.268  0.697E+02
                                                                     -2.258  0.397E+02             -2.258  0.709E+02
                                                                     -2.248  0.402E+02             -2.248  0.721E+02
                                                                     -2.238  0.407E+02             -2.238  0.732E+02
                                                                     -2.228  0.412E+02             -2.228  0.745E+02
                                                                     -2.218  0.417E+02             -2.218  0.757E+02
                                                                     -2.208  0.423E+02             -2.208  0.769E+02
                                                                     -2.198  0.428E+02             -2.198  0.781E+02
                                                                     -2.188  0.432E+02             -2.188  0.793E+02
                                                                     -2.178  0.437E+02             -2.178  0.805E+02
                                                                     -2.168  0.442E+02             -2.168  0.817E+02
                                                                     -2.158  0.446E+02             -2.158  0.829E+02
                                                                     -2.148  0.451E+02             -2.148  0.840E+02
                                                                     -2.138  0.455E+02             -2.138  0.852E+02
                                                                     -2.128  0.460E+02             -2.128  0.864E+02
                                                                     -2.118  0.464E+02             -2.118  0.875E+02
                                                                     -2.108  0.468E+02             -2.108  0.887E+02
                                                                     -2.098  0.472E+02             -2.098  0.898E+02
                                                                     -2.088  0.475E+02             -2.088  0.909E+02
                                                                     -2.078  0.479E+02             -2.078  0.920E+02
                                                                     -2.068  0.482E+02             -2.068  0.931E+02
                                                                     -2.058  0.486E+02             -2.058  0.941E+02
                                                                     -2.048  0.488E+02             -2.048  0.952E+02
                                                                     -2.038  0.492E+02             -2.038  0.961E+02
                                                                     -2.028  0.494E+02             -2.028  0.971E+02
                                                                     -2.018  0.497E+02             -2.018  0.981E+02
                                                                     -2.008  0.499E+02             -2.008  0.990E+02
                                                                     -1.998  0.501E+02             -1.998  0.998E+02
                                                                     -1.988  0.503E+02             -1.988  0.101E+03
                                                                     -1.978  0.505E+02             -1.978  0.102E+03
                                                                     -1.968  0.506E+02             -1.968  0.103E+03
                                                                     -1.958  0.508E+02             -1.958  0.103E+03
                                                                     -1.948  0.509E+02             -1.948  0.104E+03
                                                                     -1.938  0.509E+02             -1.938  0.105E+03
                                                                     -1.928  0.510E+02             -1.928  0.105E+03
                                                                     -1.918  0.510E+02             -1.918  0.106E+03
                                                                     -1.908  0.510E+02             -1.908  0.106E+03
                                                                     -1.898  0.510E+02             -1.898  0.107E+03
                                                                     -1.888  0.510E+02             -1.888  0.108E+03
                                                                     -1.878  0.509E+02             -1.878  0.108E+03
                                                                     -1.868  0.509E+02             -1.868  0.108E+03
                                                                     -1.858  0.508E+02             -1.858  0.109E+03
                                                                     -1.848  0.507E+02             -1.848  0.109E+03
                                                                     -1.838  0.505E+02             -1.838  0.110E+03
                                                                     -1.828  0.503E+02             -1.828  0.110E+03
                                                                     -1.818  0.502E+02             -1.818  0.110E+03
                                                                     -1.808  0.500E+02             -1.808  0.110E+03
                                                                     -1.798  0.498E+02             -1.798  0.111E+03
                                                                     -1.788  0.495E+02             -1.788  0.111E+03
                                                                     -1.778  0.493E+02             -1.778  0.111E+03
                                                                     -1.768  0.490E+02             -1.768  0.111E+03
                                                                     -1.758  0.487E+02             -1.758  0.111E+03
                                                                     -1.748  0.484E+02             -1.748  0.111E+03
                                                                     -1.738  0.481E+02             -1.738  0.111E+03
                                                                     -1.728  0.478E+02             -1.728  0.111E+03
                                                                     -1.718  0.475E+02             -1.718  0.111E+03
                                                                     -1.708  0.472E+02             -1.708  0.111E+03
                                                                     -1.698  0.468E+02             -1.698  0.111E+03
                                                                     -1.688  0.465E+02             -1.688  0.111E+03
                                                                     -1.678  0.461E+02             -1.678  0.111E+03
                                                                     -1.668  0.457E+02             -1.668  0.110E+03
                                                                     -1.658  0.453E+02             -1.658  0.110E+03
                                                                     -1.648  0.449E+02             -1.648  0.110E+03
                                                                     -1.638  0.446E+02             -1.638  0.110E+03
                                                                     -1.628  0.442E+02             -1.628  0.110E+03
                                                                     -1.618  0.438E+02             -1.618  0.110E+03
                                                                     -1.608  0.434E+02             -1.608  0.109E+03
                                                                     -1.598  0.430E+02             -1.598  0.109E+03
                                                                     -1.588  0.426E+02             -1.588  0.109E+03
                                                                     -1.578  0.422E+02             -1.578  0.109E+03
                                                                     -1.568  0.418E+02             -1.568  0.109E+03
                                                                     -1.558  0.414E+02             -1.558  0.108E+03
                                                                     -1.548  0.411E+02             -1.548  0.108E+03
                                                                     -1.538  0.406E+02             -1.538  0.108E+03
                                                                     -1.528  0.403E+02             -1.528  0.107E+03
                                                                     -1.518  0.399E+02             -1.518  0.107E+03
                                                                     -1.508  0.395E+02             -1.508  0.107E+03
                                                                     -1.498  0.391E+02             -1.498  0.106E+03
                                                                     -1.488  0.388E+02             -1.488  0.106E+03
                                                                     -1.478  0.384E+02             -1.478  0.106E+03
                                                                     -1.468  0.381E+02             -1.468  0.105E+03
                                                                     -1.458  0.377E+02             -1.458  0.105E+03
                                                                     -1.448  0.374E+02             -1.448  0.104E+03
                                                                     -1.438  0.370E+02             -1.438  0.104E+03
                                                                     -1.428  0.367E+02             -1.428  0.104E+03
                                                                     -1.418  0.364E+02             -1.418  0.103E+03
                                                                     -1.408  0.361E+02             -1.408  0.103E+03
                                                                     -1.398  0.358E+02             -1.398  0.102E+03
                                                                     -1.388  0.355E+02             -1.388  0.102E+03
                                                                     -1.378  0.352E+02             -1.378  0.101E+03
                                                                     -1.368  0.350E+02             -1.368  0.101E+03
                                                                     -1.358  0.348E+02             -1.358  0.100E+03
                                                                     -1.348  0.346E+02             -1.348  0.999E+02
                                                                     -1.338  0.344E+02             -1.338  0.995E+02
                                                                     -1.328  0.343E+02             -1.328  0.992E+02
                                                                     -1.318  0.342E+02             -1.318  0.989E+02
                                                                     -1.308  0.341E+02             -1.308  0.988E+02
                                                                     -1.298  0.341E+02             -1.298  0.986E+02
                                                                     -1.288  0.341E+02             -1.288  0.986E+02
                                                                     -1.278  0.342E+02             -1.278  0.986E+02
                                                                     -1.268  0.343E+02             -1.268  0.988E+02
                                                                     -1.258  0.345E+02             -1.258  0.991E+02
                                                                     -1.248  0.347E+02             -1.248  0.994E+02
                                                                     -1.238  0.350E+02             -1.238  0.998E+02
                                                                     -1.228  0.353E+02             -1.228  0.100E+03
                                                                     -1.218  0.358E+02             -1.218  0.101E+03
                                                                     -1.208  0.363E+02             -1.208  0.102E+03
                                                                     -1.198  0.368E+02             -1.198  0.103E+03
                                                                     -1.188  0.375E+02             -1.188  0.104E+03
                                                                     -1.178  0.382E+02             -1.178  0.106E+03
                                                                     -1.168  0.390E+02             -1.168  0.107E+03
                                                                     -1.158  0.399E+02             -1.158  0.109E+03
                                                                     -1.148  0.409E+02             -1.148  0.111E+03
                                                                     -1.138  0.419E+02             -1.138  0.113E+03
                                                                     -1.128  0.431E+02             -1.128  0.115E+03
                                                                     -1.118  0.443E+02             -1.118  0.118E+03
                                                                     -1.108  0.456E+02             -1.108  0.120E+03
                                                                     -1.098  0.469E+02             -1.098  0.123E+03
                                                                     -1.088  0.484E+02             -1.088  0.126E+03
                                                                     -1.078  0.499E+02             -1.078  0.129E+03
                                                                     -1.068  0.515E+02             -1.068  0.132E+03
                                                                     -1.058  0.531E+02             -1.058  0.136E+03
                                                                     -1.048  0.548E+02             -1.048  0.139E+03
                                                                     -1.038  0.566E+02             -1.038  0.143E+03
                                                                     -1.028  0.584E+02             -1.028  0.146E+03
                                                                     -1.018  0.603E+02             -1.018  0.150E+03
                                                                     -1.008  0.622E+02             -1.008  0.154E+03
                                                                     -0.998  0.641E+02             -0.998  0.158E+03
                                                                     -0.988  0.661E+02             -0.988  0.162E+03
                                                                     -0.978  0.681E+02             -0.978  0.166E+03
                                                                     -0.968  0.701E+02             -0.968  0.170E+03
                                                                     -0.958  0.721E+02             -0.958  0.174E+03
                                                                     -0.948  0.741E+02             -0.948  0.178E+03
                                                                     -0.938  0.761E+02             -0.938  0.182E+03
                                                                     -0.928  0.781E+02             -0.928  0.186E+03
                                                                     -0.918  0.801E+02             -0.918  0.191E+03
                                                                     -0.908  0.820E+02             -0.908  0.195E+03
                                                                     -0.898  0.840E+02             -0.898  0.199E+03
                                                                     -0.888  0.859E+02             -0.888  0.202E+03
                                                                     -0.878  0.877E+02             -0.878  0.206E+03
                                                                     -0.868  0.895E+02             -0.868  0.210E+03
                                                                     -0.858  0.912E+02             -0.858  0.214E+03
                                                                     -0.848  0.929E+02             -0.848  0.217E+03
                                                                     -0.838  0.945E+02             -0.838  0.221E+03
                                                                     -0.828  0.962E+02             -0.828  0.224E+03
                                                                     -0.818  0.976E+02             -0.818  0.227E+03
                                                                     -0.808  0.990E+02             -0.808  0.230E+03
                                                                     -0.798  0.100E+03             -0.798  0.233E+03
                                                                     -0.788  0.102E+03             -0.788  0.236E+03
                                                                     -0.778  0.103E+03             -0.778  0.238E+03
                                                                     -0.768  0.104E+03             -0.768  0.241E+03
                                                                     -0.758  0.105E+03             -0.758  0.243E+03
                                                                     -0.748  0.106E+03             -0.748  0.245E+03
                                                                     -0.738  0.107E+03             -0.738  0.247E+03
                                                                     -0.728  0.107E+03             -0.728  0.248E+03
                                                                     -0.718  0.108E+03             -0.718  0.250E+03
                                                                     -0.708  0.109E+03             -0.708  0.252E+03
                                                                     -0.698  0.109E+03             -0.698  0.253E+03
                                                                     -0.688  0.110E+03             -0.688  0.254E+03
                                                                     -0.678  0.110E+03             -0.678  0.255E+03
                                                                     -0.668  0.110E+03             -0.668  0.256E+03
                                                                     -0.658  0.111E+03             -0.658  0.257E+03
                                                                     -0.648  0.111E+03             -0.648  0.257E+03
                                                                     -0.638  0.111E+03             -0.638  0.258E+03
                                                                     -0.628  0.111E+03             -0.628  0.258E+03
                                                                     -0.618  0.111E+03             -0.618  0.258E+03
                                                                     -0.608  0.111E+03             -0.608  0.258E+03
                                                                     -0.598  0.110E+03             -0.598  0.258E+03
                                                                     -0.588  0.110E+03             -0.588  0.258E+03
                                                                     -0.578  0.110E+03             -0.578  0.257E+03
                                                                     -0.568  0.109E+03             -0.568  0.257E+03
                                                                     -0.558  0.109E+03             -0.558  0.256E+03
                                                                     -0.548  0.109E+03             -0.548  0.256E+03
                                                                     -0.538  0.108E+03             -0.538  0.255E+03
                                                                     -0.528  0.108E+03             -0.528  0.254E+03
                                                                     -0.518  0.107E+03             -0.518  0.253E+03
                                                                     -0.508  0.106E+03             -0.508  0.253E+03
                                                                     -0.498  0.106E+03             -0.498  0.252E+03
                                                                     -0.488  0.105E+03             -0.488  0.251E+03
                                                                     -0.478  0.105E+03             -0.478  0.250E+03
                                                                     -0.468  0.104E+03             -0.468  0.249E+03
                                                                     -0.458  0.103E+03             -0.458  0.247E+03
                                                                     -0.448  0.103E+03             -0.448  0.246E+03
                                                                     -0.438  0.102E+03             -0.438  0.245E+03
                                                                     -0.428  0.101E+03             -0.428  0.244E+03
                                                                     -0.418  0.101E+03             -0.418  0.243E+03
                                                                     -0.408  0.100E+03             -0.408  0.242E+03
                                                                     -0.398  0.993E+02             -0.398  0.240E+03
                                                                     -0.388  0.986E+02             -0.388  0.239E+03
                                                                     -0.378  0.980E+02             -0.378  0.238E+03
                                                                     -0.368  0.973E+02             -0.368  0.237E+03
                                                                     -0.358  0.966E+02             -0.358  0.235E+03
                                                                     -0.348  0.959E+02             -0.348  0.234E+03
                                                                     -0.338  0.952E+02             -0.338  0.233E+03
                                                                     -0.328  0.945E+02             -0.328  0.231E+03
                                                                     -0.318  0.938E+02             -0.318  0.230E+03
                                                                     -0.308  0.931E+02             -0.308  0.229E+03
                                                                     -0.298  0.923E+02             -0.298  0.227E+03
                                                                     -0.288  0.916E+02             -0.288  0.226E+03
                                                                     -0.278  0.909E+02             -0.278  0.225E+03
                                                                     -0.268  0.901E+02             -0.268  0.223E+03
                                                                     -0.258  0.894E+02             -0.258  0.222E+03
                                                                     -0.248  0.886E+02             -0.248  0.220E+03
                                                                     -0.238  0.878E+02             -0.238  0.219E+03
                                                                     -0.228  0.870E+02             -0.228  0.217E+03
                                                                     -0.218  0.862E+02             -0.218  0.216E+03
                                                                     -0.208  0.854E+02             -0.208  0.214E+03
                                                                     -0.198  0.846E+02             -0.198  0.213E+03
                                                                     -0.188  0.838E+02             -0.188  0.211E+03
                                                                     -0.178  0.829E+02             -0.178  0.209E+03
                                                                     -0.168  0.821E+02             -0.168  0.208E+03
                                                                     -0.158  0.812E+02             -0.158  0.206E+03
                                                                     -0.148  0.803E+02             -0.148  0.204E+03
                                                                     -0.138  0.794E+02             -0.138  0.203E+03
                                                                     -0.128  0.786E+02             -0.128  0.201E+03
                                                                     -0.118  0.777E+02             -0.118  0.199E+03
                                                                     -0.108  0.768E+02             -0.108  0.197E+03
                                                                     -0.098  0.759E+02             -0.098  0.196E+03
                                                                     -0.088  0.750E+02             -0.088  0.194E+03
                                                                     -0.078  0.741E+02             -0.078  0.192E+03
                                                                     -0.068  0.731E+02             -0.068  0.190E+03
                                                                     -0.058  0.722E+02             -0.058  0.189E+03
                                                                     -0.048  0.714E+02             -0.048  0.187E+03
                                                                     -0.038  0.704E+02             -0.038  0.185E+03
                                                                     -0.028  0.696E+02             -0.028  0.184E+03
                                                                     -0.018  0.687E+02             -0.018  0.182E+03
                                                                     -0.008  0.678E+02             -0.008  0.180E+03
                                                                      0.002  0.669E+02              0.002  0.179E+03
                                                                      0.012  0.661E+02              0.012  0.177E+03
                                                                      0.022  0.652E+02              0.022  0.176E+03
                                                                      0.032  0.644E+02              0.032  0.174E+03
                                                                      0.042  0.635E+02              0.042  0.173E+03
                                                                      0.052  0.627E+02              0.052  0.172E+03
                                                                      0.062  0.619E+02              0.062  0.170E+03
                                                                      0.072  0.612E+02              0.072  0.169E+03
                                                                      0.082  0.604E+02              0.082  0.168E+03
                                                                      0.092  0.597E+02              0.092  0.167E+03
                                                                      0.102  0.589E+02              0.102  0.165E+03
                                                                      0.112  0.582E+02              0.112  0.164E+03
                                                                      0.122  0.575E+02              0.122  0.163E+03
                                                                      0.132  0.568E+02              0.132  0.162E+03
                                                                      0.142  0.562E+02              0.142  0.161E+03
                                                                      0.152  0.555E+02              0.152  0.161E+03
                                                                      0.162  0.549E+02              0.162  0.160E+03
                                                                      0.172  0.543E+02              0.172  0.159E+03
                                                                      0.182  0.536E+02              0.182  0.158E+03
                                                                      0.192  0.530E+02              0.192  0.157E+03
                                                                      0.202  0.525E+02              0.202  0.157E+03
                                                                      0.212  0.519E+02              0.212  0.156E+03
                                                                      0.222  0.513E+02              0.222  0.155E+03
                                                                      0.232  0.508E+02              0.232  0.155E+03
                                                                      0.242  0.502E+02              0.242  0.154E+03
                                                                      0.252  0.497E+02              0.252  0.153E+03
                                                                      0.262  0.492E+02              0.262  0.152E+03
                                                                      0.272  0.487E+02              0.272  0.152E+03
                                                                      0.282  0.481E+02              0.282  0.151E+03
                                                                      0.292  0.476E+02              0.292  0.150E+03
                                                                      0.302  0.471E+02              0.302  0.149E+03
                                                                      0.312  0.466E+02              0.312  0.149E+03
                                                                      0.322  0.461E+02              0.322  0.148E+03
                                                                      0.332  0.456E+02              0.332  0.147E+03
                                                                      0.342  0.451E+02              0.342  0.146E+03
                                                                      0.352  0.445E+02              0.352  0.145E+03
                                                                      0.362  0.440E+02              0.362  0.144E+03
                                                                      0.372  0.435E+02              0.372  0.143E+03
                                                                      0.382  0.430E+02              0.382  0.142E+03
                                                                      0.392  0.424E+02              0.392  0.141E+03
                                                                      0.402  0.419E+02              0.402  0.140E+03
                                                                      0.412  0.413E+02              0.412  0.138E+03
                                                                      0.422  0.408E+02              0.422  0.137E+03
                                                                      0.432  0.402E+02              0.432  0.136E+03
                                                                      0.442  0.396E+02              0.442  0.134E+03
                                                                      0.452  0.390E+02              0.452  0.133E+03
                                                                      0.462  0.384E+02              0.462  0.132E+03
                                                                      0.472  0.378E+02              0.472  0.130E+03
                                                                      0.482  0.372E+02              0.482  0.128E+03
                                                                      0.492  0.366E+02              0.492  0.127E+03
                                                                      0.502  0.360E+02              0.502  0.125E+03
                                                                      0.512  0.353E+02              0.512  0.124E+03
                                                                      0.522  0.347E+02              0.522  0.122E+03
                                                                      0.532  0.341E+02              0.532  0.120E+03
                                                                      0.542  0.334E+02              0.542  0.118E+03
                                                                      0.552  0.328E+02              0.552  0.117E+03
                                                                      0.562  0.321E+02              0.562  0.115E+03
                                                                      0.572  0.315E+02              0.572  0.113E+03
                                                                      0.582  0.308E+02              0.582  0.111E+03
                                                                      0.592  0.302E+02              0.592  0.109E+03
                                                                      0.602  0.295E+02              0.602  0.107E+03
                                                                      0.612  0.289E+02              0.612  0.105E+03
                                                                      0.622  0.282E+02              0.622  0.104E+03
                                                                      0.632  0.276E+02              0.632  0.102E+03
                                                                      0.642  0.270E+02              0.642  0.997E+02
                                                                      0.652  0.263E+02              0.652  0.977E+02
                                                                      0.662  0.257E+02              0.662  0.958E+02
                                                                      0.672  0.251E+02              0.672  0.939E+02
                                                                      0.682  0.244E+02              0.682  0.919E+02
                                                                      0.692  0.238E+02              0.692  0.900E+02
                                                                      0.702  0.232E+02              0.702  0.881E+02
                                                                      0.712  0.226E+02              0.712  0.862E+02
                                                                      0.722  0.220E+02              0.722  0.844E+02
                                                                      0.732  0.215E+02              0.732  0.825E+02
                                                                      0.742  0.209E+02              0.742  0.807E+02
                                                                      0.752  0.203E+02              0.752  0.788E+02
                                                                      0.762  0.197E+02              0.762  0.770E+02
                                                                      0.772  0.192E+02              0.772  0.752E+02
                                                                      0.782  0.187E+02              0.782  0.734E+02
                                                                      0.792  0.181E+02              0.792  0.717E+02
                                                                      0.802  0.176E+02              0.802  0.700E+02
                                                                      0.812  0.171E+02              0.812  0.683E+02
                                                                      0.822  0.166E+02              0.822  0.667E+02
                                                                      0.832  0.161E+02              0.832  0.650E+02
                                                                      0.842  0.157E+02              0.842  0.634E+02
                                                                      0.852  0.152E+02              0.852  0.618E+02
                                                                      0.862  0.148E+02              0.862  0.603E+02
                                                                      0.872  0.143E+02              0.872  0.588E+02
                                                                      0.882  0.139E+02              0.882  0.573E+02
                                                                      0.892  0.135E+02              0.892  0.558E+02
                                                                      0.902  0.131E+02              0.902  0.544E+02
                                                                      0.912  0.127E+02              0.912  0.530E+02
                                                                      0.922  0.123E+02              0.922  0.516E+02
                                                                      0.932  0.119E+02              0.932  0.503E+02
                                                                      0.942  0.115E+02              0.942  0.489E+02
                                                                      0.952  0.112E+02              0.952  0.476E+02
                                                                      0.962  0.108E+02              0.962  0.463E+02
                                                                      0.972  0.105E+02              0.972  0.451E+02
                                                                      0.982  0.101E+02              0.982  0.439E+02
                                                                      0.992  0.981E+01              0.992  0.427E+02
                                                                      1.002  0.950E+01              1.002  0.414E+02
                                                                      1.012  0.918E+01              1.012  0.403E+02
                                                                      1.022  0.889E+01              1.022  0.392E+02
                                                                      1.032  0.858E+01              1.032  0.381E+02
                                                                      1.042  0.830E+01              1.042  0.370E+02
                                                                      1.052  0.802E+01              1.052  0.359E+02
                                                                      1.062  0.774E+01              1.062  0.348E+02
                                                                      1.072  0.748E+01              1.072  0.338E+02
                                                                      1.082  0.722E+01              1.082  0.328E+02
                                                                      1.092  0.696E+01              1.092  0.319E+02
                                                                      1.102  0.671E+01              1.102  0.309E+02
                                                                      1.112  0.647E+01              1.112  0.299E+02
                                                                      1.122  0.624E+01              1.122  0.291E+02
                                                                      1.132  0.601E+01              1.132  0.281E+02
                                                                      1.142  0.579E+01              1.142  0.273E+02
                                                                      1.152  0.558E+01              1.152  0.264E+02
                                                                      1.162  0.537E+01              1.162  0.256E+02
                                                                      1.172  0.517E+01              1.172  0.248E+02
                                                                      1.182  0.497E+01              1.182  0.241E+02
                                                                      1.192  0.478E+01              1.192  0.233E+02
                                                                      1.202  0.460E+01              1.202  0.226E+02
                                                                      1.212  0.442E+01              1.212  0.219E+02
                                                                      1.222  0.425E+01              1.222  0.212E+02
                                                                      1.232  0.408E+01              1.232  0.205E+02
                                                                      1.242  0.392E+01              1.242  0.198E+02
                                                                      1.252  0.376E+01              1.252  0.192E+02
                                                                      1.262  0.361E+01              1.262  0.186E+02
                                                                      1.272  0.346E+01              1.272  0.180E+02
                                                                      1.282  0.332E+01              1.282  0.174E+02
                                                                      1.292  0.318E+01              1.292  0.168E+02
                                                                      1.302  0.305E+01              1.302  0.163E+02
                                                                      1.312  0.292E+01              1.312  0.158E+02
                                                                      1.322  0.280E+01              1.322  0.152E+02
                                                                      1.332  0.268E+01              1.332  0.147E+02
                                                                      1.342  0.256E+01              1.342  0.143E+02
                                                                      1.352  0.245E+01              1.352  0.138E+02
                                                                      1.362  0.234E+01              1.362  0.133E+02
                                                                      1.372  0.224E+01              1.372  0.128E+02
                                                                      1.382  0.213E+01              1.382  0.124E+02
                                                                      1.392  0.204E+01              1.392  0.120E+02
                                                                      1.402  0.194E+01              1.402  0.115E+02
                                                                      1.412  0.186E+01              1.412  0.111E+02
                                                                      1.422  0.177E+01              1.422  0.107E+02
                                                                      1.432  0.169E+01              1.432  0.103E+02
                                                                      1.442  0.161E+01              1.442  0.997E+01
                                                                      1.452  0.154E+01              1.452  0.960E+01
                                                                      1.462  0.147E+01              1.462  0.924E+01
                                                                      1.472  0.140E+01              1.472  0.889E+01
                                                                      1.482  0.134E+01              1.482  0.854E+01
                                                                      1.492  0.128E+01              1.492  0.821E+01
                                                                      1.502  0.123E+01              1.502  0.789E+01
                                                                      1.512  0.118E+01              1.512  0.757E+01
                                                                      1.522  0.114E+01              1.522  0.727E+01
                                                                      1.532  0.110E+01              1.532  0.697E+01
                                                                      1.542  0.107E+01              1.542  0.668E+01
                                                                      1.552  0.104E+01              1.552  0.640E+01
                                                                      1.562  0.101E+01              1.562  0.612E+01
                                                                      1.572  0.994E+00              1.572  0.586E+01
                                                                      1.582  0.982E+00              1.582  0.560E+01
                                                                      1.592  0.975E+00              1.592  0.535E+01
                                                                      1.602  0.974E+00              1.602  0.510E+01
                                                                      1.612  0.978E+00              1.612  0.487E+01
                                                                      1.622  0.989E+00              1.622  0.464E+01
                                                                      1.632  0.101E+01              1.632  0.442E+01
                                                                      1.642  0.103E+01              1.642  0.421E+01
                                                                      1.652  0.106E+01              1.652  0.400E+01
                                                                      1.662  0.110E+01              1.662  0.380E+01
                                                                      1.672  0.114E+01              1.672  0.361E+01
                                                                      1.682  0.119E+01              1.682  0.342E+01
                                                                      1.692  0.125E+01              1.692  0.325E+01
                                                                      1.702  0.131E+01              1.702  0.307E+01
                                                                      1.712  0.138E+01              1.712  0.291E+01
                                                                      1.722  0.146E+01              1.722  0.275E+01
                                                                      1.732  0.154E+01              1.732  0.260E+01
                                                                      1.742  0.163E+01              1.742  0.246E+01
                                                                      1.752  0.172E+01              1.752  0.232E+01
                                                                      1.762  0.183E+01              1.762  0.219E+01
                                                                      1.772  0.193E+01              1.772  0.206E+01
                                                                      1.782  0.204E+01              1.782  0.194E+01
                                                                      1.792  0.216E+01              1.792  0.183E+01
                                                                      1.802  0.228E+01              1.802  0.173E+01
                                                                      1.812  0.241E+01              1.812  0.163E+01
                                                                      1.822  0.254E+01              1.822  0.153E+01
                                                                      1.832  0.267E+01              1.832  0.145E+01
                                                                      1.842  0.281E+01              1.842  0.137E+01
                                                                      1.852  0.294E+01              1.852  0.129E+01
                                                                      1.862  0.309E+01              1.862  0.122E+01
                                                                      1.872  0.323E+01              1.872  0.116E+01
                                                                      1.882  0.337E+01              1.882  0.110E+01
                                                                      1.892  0.351E+01              1.892  0.105E+01
                                                                      1.902  0.366E+01              1.902  0.999E+00
                                                                      1.912  0.380E+01              1.912  0.956E+00
                                                                      1.922  0.394E+01              1.922  0.916E+00
                                                                      1.932  0.408E+01              1.932  0.882E+00
                                                                      1.942  0.422E+01              1.942  0.851E+00
                                                                      1.952  0.435E+01              1.952  0.824E+00
                                                                      1.962  0.449E+01              1.962  0.801E+00
                                                                      1.972  0.462E+01              1.972  0.782E+00
                                                                      1.982  0.475E+01              1.982  0.765E+00
                                                                      1.992  0.488E+01              1.992  0.753E+00
                                                                      2.002  0.501E+01              2.002  0.742E+00
                                                                      2.012  0.513E+01              2.012  0.735E+00
                                                                      2.022  0.525E+01              2.022  0.730E+00
                                                                      2.032  0.538E+01              2.032  0.728E+00
                                                                      2.042  0.550E+01              2.042  0.729E+00
                                                                      2.052  0.562E+01              2.052  0.732E+00
                                                                      2.062  0.573E+01              2.062  0.737E+00
                                                                      2.072  0.585E+01              2.072  0.745E+00
                                                                      2.082  0.598E+01              2.082  0.756E+00
                                                                      2.092  0.610E+01              2.092  0.769E+00
                                                                      2.102  0.623E+01              2.102  0.783E+00
                                                                      2.112  0.636E+01              2.112  0.801E+00
                                                                      2.122  0.650E+01              2.122  0.821E+00
                                                                      2.132  0.664E+01              2.132  0.844E+00
                                                                      2.142  0.679E+01              2.142  0.869E+00
                                                                      2.152  0.694E+01              2.152  0.898E+00
                                                                      2.162  0.710E+01              2.162  0.929E+00
                                                                      2.172  0.728E+01              2.172  0.963E+00
                                                                      2.182  0.746E+01              2.182  0.100E+01
                                                                      2.192  0.766E+01              2.192  0.104E+01
                                                                      2.202  0.786E+01              2.202  0.108E+01
                                                                      2.212  0.808E+01              2.212  0.113E+01
                                                                      2.222  0.830E+01              2.222  0.118E+01
                                                                      2.232  0.855E+01              2.232  0.123E+01
                                                                      2.242  0.880E+01              2.242  0.129E+01
                                                                      2.252  0.907E+01              2.252  0.135E+01
                                                                      2.262  0.935E+01              2.262  0.141E+01
                                                                      2.272  0.964E+01              2.272  0.148E+01
                                                                      2.282  0.995E+01              2.282  0.155E+01
                                                                      2.292  0.103E+02              2.292  0.162E+01
                                                                      2.302  0.106E+02              2.302  0.169E+01
                                                                      2.312  0.109E+02              2.312  0.177E+01
                                                                      2.322  0.113E+02              2.322  0.184E+01
                                                                      2.332  0.116E+02              2.332  0.193E+01
                                                                      2.342  0.120E+02              2.342  0.201E+01
                                                                      2.352  0.124E+02              2.352  0.209E+01
                                                                      2.362  0.128E+02              2.362  0.217E+01
                                                                      2.372  0.132E+02              2.372  0.226E+01
                                                                      2.382  0.136E+02              2.382  0.234E+01
                                                                      2.392  0.140E+02              2.392  0.243E+01
                                                                      2.402  0.144E+02              2.402  0.251E+01
                                                                      2.412  0.147E+02              2.412  0.259E+01
                                                                      2.422  0.151E+02              2.422  0.268E+01
                                                                      2.432  0.155E+02              2.432  0.276E+01
                                                                      2.442  0.159E+02              2.442  0.284E+01
                                                                      2.452  0.163E+02              2.452  0.291E+01
                                                                      2.462  0.167E+02              2.462  0.299E+01
                                                                      2.472  0.170E+02              2.472  0.306E+01
                                                                      2.482  0.174E+02              2.482  0.313E+01
                                                                      2.492  0.178E+02              2.492  0.320E+01
                                                                      2.502  0.181E+02              2.502  0.327E+01
                                                                      2.512  0.185E+02              2.512  0.333E+01
                                                                      2.522  0.188E+02              2.522  0.339E+01
                                                                      2.532  0.191E+02              2.532  0.345E+01
                                                                      2.542  0.195E+02              2.542  0.350E+01
                                                                      2.552  0.198E+02              2.552  0.355E+01
                                                                      2.562  0.201E+02              2.562  0.360E+01
                                                                      2.572  0.204E+02              2.572  0.365E+01
                                                                      2.582  0.207E+02              2.582  0.370E+01
                                                                      2.592  0.209E+02              2.592  0.374E+01
                                                                      2.602  0.212E+02              2.602  0.378E+01
                                                                      2.612  0.215E+02              2.612  0.382E+01
                                                                      2.622  0.218E+02              2.622  0.385E+01
                                                                      2.632  0.220E+02              2.632  0.389E+01
                                                                      2.642  0.222E+02              2.642  0.392E+01
                                                                      2.652  0.225E+02              2.652  0.396E+01
                                                                      2.662  0.227E+02              2.662  0.399E+01
                                                                      2.672  0.230E+02              2.672  0.402E+01
                                                                      2.682  0.232E+02              2.682  0.405E+01
                                                                      2.692  0.235E+02              2.692  0.408E+01
                                                                      2.702  0.237E+02              2.702  0.411E+01
                                                                      2.712  0.239E+02              2.712  0.414E+01
                                                                      2.722  0.241E+02              2.722  0.417E+01
                                                                      2.732  0.244E+02              2.732  0.420E+01
                                                                      2.742  0.246E+02              2.742  0.423E+01
                                                                      2.752  0.248E+02              2.752  0.426E+01
                                                                      2.762  0.250E+02              2.762  0.429E+01
                                                                      2.772  0.253E+02              2.772  0.432E+01
                                                                      2.782  0.255E+02              2.782  0.436E+01
                                                                      2.792  0.257E+02              2.792  0.439E+01
                                                                      2.802  0.259E+02              2.802  0.442E+01
                                                                      2.812  0.262E+02              2.812  0.445E+01
                                                                      2.822  0.264E+02              2.822  0.448E+01
                                                                      2.832  0.266E+02              2.832  0.452E+01
                                                                      2.842  0.268E+02              2.842  0.455E+01
                                                                      2.852  0.271E+02              2.852  0.458E+01
                                                                      2.862  0.273E+02              2.862  0.462E+01
                                                                      2.872  0.276E+02              2.872  0.465E+01
                                                                      2.882  0.278E+02              2.882  0.468E+01
                                                                      2.892  0.281E+02              2.892  0.472E+01
                                                                      2.902  0.283E+02              2.902  0.475E+01
                                                                      2.912  0.286E+02              2.912  0.478E+01
                                                                      2.922  0.289E+02              2.922  0.482E+01
                                                                      2.932  0.292E+02              2.932  0.486E+01
                                                                      2.942  0.294E+02              2.942  0.489E+01
                                                                      2.952  0.297E+02              2.952  0.492E+01
                                                                      2.962  0.300E+02              2.962  0.496E+01
                                                                      2.972  0.303E+02              2.972  0.499E+01
                                                                      2.982  0.306E+02              2.982  0.503E+01
                                                                      2.992  0.309E+02              2.992  0.506E+01
                                                                      3.002  0.312E+02              3.002  0.510E+01
                                                                      3.012  0.315E+02              3.012  0.513E+01
                                                                      3.022  0.318E+02              3.022  0.517E+01
                                                                      3.032  0.321E+02              3.032  0.520E+01
                                                                      3.042  0.324E+02              3.042  0.524E+01
                                                                      3.052  0.327E+02              3.052  0.528E+01
                                                                      3.062  0.330E+02              3.062  0.531E+01
                                                                      3.072  0.334E+02              3.072  0.535E+01
                                                                      3.082  0.337E+02              3.082  0.538E+01
                                                                      3.092  0.340E+02              3.092  0.542E+01
                                                                      3.102  0.343E+02              3.102  0.545E+01
                                                                      3.112  0.346E+02              3.112  0.549E+01
                                                                      3.122  0.350E+02              3.122  0.552E+01
                                                                      3.132  0.353E+02              3.132  0.556E+01
                                                                      3.142  0.356E+02              3.142  0.559E+01
                                                                      3.152  0.359E+02              3.152  0.563E+01
                                                                      3.162  0.362E+02              3.162  0.566E+01
                                                                      3.172  0.365E+02              3.172  0.570E+01
                                                                      3.182  0.369E+02              3.182  0.573E+01
                                                                      3.192  0.372E+02              3.192  0.577E+01
                                                                      3.202  0.375E+02              3.202  0.581E+01
                                                                      3.212  0.378E+02              3.212  0.585E+01
                                                                      3.222  0.381E+02              3.222  0.588E+01
                                                                      3.232  0.384E+02              3.232  0.593E+01
                                                                      3.242  0.388E+02              3.242  0.597E+01
                                                                      3.252  0.391E+02              3.252  0.601E+01
                                                                      3.262  0.395E+02              3.262  0.605E+01
                                                                      3.272  0.398E+02              3.272  0.610E+01
                                                                      3.282  0.402E+02              3.282  0.615E+01
                                                                      3.292  0.405E+02              3.292  0.620E+01
                                                                      3.302  0.409E+02              3.302  0.625E+01
                                                                      3.312  0.413E+02              3.312  0.631E+01
                                                                      3.322  0.418E+02              3.322  0.637E+01
                                                                      3.332  0.422E+02              3.332  0.644E+01
                                                                      3.342  0.427E+02              3.342  0.651E+01
                                                                      3.352  0.432E+02              3.352  0.658E+01
                                                                      3.362  0.437E+02              3.362  0.666E+01
                                                                      3.372  0.442E+02              3.372  0.675E+01
                                                                      3.382  0.448E+02              3.382  0.684E+01
                                                                      3.392  0.454E+02              3.392  0.694E+01
                                                                      3.402  0.461E+02              3.402  0.705E+01
                                                                      3.412  0.468E+02              3.412  0.716E+01
                                                                      3.422  0.475E+02              3.422  0.728E+01
                                                                      3.432  0.483E+02              3.432  0.741E+01
                                                                      3.442  0.491E+02              3.442  0.755E+01
                                                                      3.452  0.500E+02              3.452  0.769E+01
                                                                      3.462  0.508E+02              3.462  0.784E+01
                                                                      3.472  0.518E+02              3.472  0.800E+01
                                                                      3.482  0.528E+02              3.482  0.817E+01
                                                                      3.492  0.538E+02              3.492  0.835E+01
                                                                      3.502  0.549E+02              3.502  0.853E+01
                                                                      3.512  0.560E+02              3.512  0.872E+01
                                                                      3.522  0.572E+02              3.522  0.892E+01
                                                                      3.532  0.584E+02              3.532  0.912E+01
                                                                      3.542  0.597E+02              3.542  0.932E+01
                                                                      3.552  0.610E+02              3.552  0.954E+01
                                                                      3.562  0.623E+02              3.562  0.975E+01
                                                                      3.572  0.637E+02              3.572  0.997E+01
                                                                      3.582  0.651E+02              3.582  0.102E+02
                                                                      3.592  0.665E+02              3.592  0.104E+02
                                                                      3.602  0.679E+02              3.602  0.106E+02
                                                                      3.612  0.694E+02              3.612  0.109E+02
                                                                      3.622  0.709E+02              3.622  0.111E+02
                                                                      3.632  0.724E+02              3.632  0.113E+02
                                                                      3.642  0.738E+02              3.642  0.115E+02
                                                                      3.652  0.754E+02              3.652  0.117E+02
                                                                      3.662  0.768E+02              3.662  0.119E+02
                                                                      3.672  0.784E+02              3.672  0.121E+02
                                                                      3.682  0.798E+02              3.682  0.123E+02
                                                                      3.692  0.812E+02              3.692  0.125E+02
                                                                      3.702  0.827E+02              3.702  0.127E+02
                                                                      3.712  0.841E+02              3.712  0.129E+02
                                                                      3.722  0.855E+02              3.722  0.130E+02
                                                                      3.732  0.869E+02              3.732  0.132E+02
                                                                      3.742  0.882E+02              3.742  0.133E+02
                                                                      3.752  0.895E+02              3.752  0.134E+02
                                                                      3.762  0.907E+02              3.762  0.135E+02
                                                                      3.772  0.919E+02              3.772  0.136E+02
                                                                      3.782  0.931E+02              3.782  0.137E+02
                                                                      3.792  0.942E+02              3.792  0.138E+02
                                                                      3.802  0.952E+02              3.802  0.139E+02
                                                                      3.812  0.962E+02              3.812  0.139E+02
                                                                      3.822  0.972E+02              3.822  0.140E+02
                                                                      3.832  0.981E+02              3.832  0.140E+02
                                                                      3.842  0.990E+02              3.842  0.140E+02
                                                                      3.852  0.999E+02              3.852  0.141E+02
                                                                      3.862  0.101E+03              3.862  0.141E+02
                                                                      3.872  0.101E+03              3.872  0.141E+02
                                                                      3.882  0.102E+03              3.882  0.141E+02
                                                                      3.892  0.103E+03              3.892  0.140E+02
                                                                      3.902  0.103E+03              3.902  0.140E+02
                                                                      3.912  0.104E+03              3.912  0.140E+02
                                                                      3.922  0.105E+03              3.922  0.140E+02
                                                                      3.932  0.105E+03              3.932  0.139E+02
                                                                      3.942  0.106E+03              3.942  0.139E+02
                                                                      3.952  0.106E+03              3.952  0.139E+02
                                                                      3.962  0.107E+03              3.962  0.138E+02
                                                                      3.972  0.107E+03              3.972  0.138E+02
                                                                      3.982  0.107E+03              3.982  0.137E+02
                                                                      3.992  0.108E+03              3.992  0.137E+02
                                                                      4.002  0.108E+03              4.002  0.137E+02
                                                                      4.012  0.109E+03              4.012  0.136E+02
                                                                      4.022  0.109E+03              4.022  0.136E+02
                                                                      4.032  0.110E+03              4.032  0.136E+02
                                                                      4.042  0.110E+03              4.042  0.135E+02
                                                                      4.052  0.110E+03              4.052  0.135E+02
                                                                      4.062  0.111E+03              4.062  0.135E+02
                                                                      4.072  0.111E+03              4.072  0.135E+02
                                                                      4.082  0.111E+03              4.082  0.134E+02
                                                                      4.092  0.112E+03              4.092  0.134E+02
                                                                      4.102  0.112E+03              4.102  0.134E+02
                                                                      4.112  0.113E+03              4.112  0.134E+02
                                                                      4.122  0.113E+03              4.122  0.134E+02
                                                                      4.132  0.113E+03              4.132  0.135E+02
                                                                      4.142  0.114E+03              4.142  0.135E+02
                                                                      4.152  0.114E+03              4.152  0.135E+02
                                                                      4.162  0.115E+03              4.162  0.135E+02
                                                                      4.172  0.116E+03              4.172  0.136E+02
                                                                      4.182  0.116E+03              4.182  0.136E+02
                                                                      4.192  0.117E+03              4.192  0.137E+02
                                                                      4.202  0.117E+03              4.202  0.138E+02
                                                                      4.212  0.118E+03              4.212  0.138E+02
                                                                      4.222  0.118E+03              4.222  0.139E+02
                                                                      4.232  0.119E+03              4.232  0.140E+02
                                                                      4.242  0.120E+03              4.242  0.141E+02
                                                                      4.252  0.120E+03              4.252  0.142E+02
                                                                      4.262  0.121E+03              4.262  0.143E+02
                                                                      4.272  0.122E+03              4.272  0.144E+02
                                                                      4.282  0.123E+03              4.282  0.145E+02
                                                                      4.292  0.123E+03              4.292  0.146E+02
                                                                      4.302  0.124E+03              4.302  0.147E+02
                                                                      4.312  0.125E+03              4.312  0.148E+02
                                                                      4.322  0.126E+03              4.322  0.150E+02
                                                                      4.332  0.126E+03              4.332  0.151E+02
                                                                      4.342  0.127E+03              4.342  0.152E+02
                                                                      4.352  0.128E+03              4.352  0.154E+02
                                                                      4.362  0.129E+03              4.362  0.155E+02
                                                                      4.372  0.129E+03              4.372  0.156E+02
                                                                      4.382  0.130E+03              4.382  0.157E+02
                                                                      4.392  0.131E+03              4.392  0.159E+02
                                                                      4.402  0.132E+03              4.402  0.160E+02
                                                                      4.412  0.133E+03              4.412  0.161E+02
                                                                      4.422  0.133E+03              4.422  0.163E+02
                                                                      4.432  0.134E+03              4.432  0.164E+02
                                                                      4.442  0.135E+03              4.442  0.165E+02
                                                                      4.452  0.136E+03              4.452  0.166E+02
                                                                      4.462  0.136E+03              4.462  0.167E+02
                                                                      4.472  0.137E+03              4.472  0.169E+02
                                                                      4.482  0.138E+03              4.482  0.170E+02
                                                                      4.492  0.138E+03              4.492  0.171E+02
                                                                      4.502  0.139E+03              4.502  0.172E+02
                                                                      4.512  0.139E+03              4.512  0.173E+02
                                                                      4.522  0.140E+03              4.522  0.174E+02
                                                                      4.532  0.140E+03              4.532  0.175E+02
                                                                      4.542  0.141E+03              4.542  0.176E+02
                                                                      4.552  0.142E+03              4.552  0.177E+02
                                                                      4.562  0.142E+03              4.562  0.178E+02
                                                                      4.572  0.143E+03              4.572  0.179E+02
                                                                      4.582  0.143E+03              4.582  0.181E+02
                                                                      4.592  0.144E+03              4.592  0.182E+02
                                                                      4.602  0.144E+03              4.602  0.183E+02
                                                                      4.612  0.145E+03              4.612  0.184E+02
                                                                      4.622  0.145E+03              4.622  0.185E+02
                                                                      4.632  0.146E+03              4.632  0.186E+02
                                                                      4.642  0.146E+03              4.642  0.187E+02
                                                                      4.652  0.146E+03              4.652  0.188E+02
                                                                      4.662  0.147E+03              4.662  0.189E+02
                                                                      4.672  0.147E+03              4.672  0.191E+02
                                                                      4.682  0.148E+03              4.682  0.192E+02
                                                                      4.692  0.148E+03              4.692  0.193E+02
                                                                      4.702  0.148E+03              4.702  0.194E+02
                                                                      4.712  0.149E+03              4.712  0.195E+02
                                                                      4.722  0.149E+03              4.722  0.197E+02
                                                                      4.732  0.150E+03              4.732  0.198E+02
                                                                      4.742  0.150E+03              4.742  0.199E+02
                                                                      4.752  0.150E+03              4.752  0.201E+02
                                                                      4.762  0.151E+03              4.762  0.202E+02
                                                                      4.772  0.151E+03              4.772  0.203E+02
                                                                      4.782  0.151E+03              4.782  0.204E+02
                                                                      4.792  0.151E+03              4.792  0.206E+02
                                                                      4.802  0.152E+03              4.802  0.207E+02
                                                                      4.812  0.152E+03              4.812  0.208E+02
                                                                      4.822  0.152E+03              4.822  0.210E+02
                                                                      4.832  0.153E+03              4.832  0.211E+02
                                                                      4.842  0.153E+03              4.842  0.212E+02
                                                                      4.852  0.153E+03              4.852  0.213E+02
                                                                      4.862  0.153E+03              4.862  0.215E+02
                                                                      4.872  0.154E+03              4.872  0.216E+02
                                                                      4.882  0.154E+03              4.882  0.217E+02
                                                                      4.892  0.154E+03              4.892  0.218E+02
                                                                      4.902  0.154E+03              4.902  0.219E+02
                                                                      4.912  0.155E+03              4.912  0.220E+02
                                                                      4.922  0.155E+03              4.922  0.221E+02
                                                                      4.932  0.155E+03              4.932  0.222E+02
                                                                      4.942  0.155E+03              4.942  0.222E+02
                                                                      4.952  0.155E+03              4.952  0.223E+02
                                                                      4.962  0.155E+03              4.962  0.223E+02
                                                                      4.972  0.155E+03              4.972  0.224E+02
                                                                      4.982  0.156E+03              4.982  0.224E+02
                                                                      4.992  0.156E+03              4.992  0.224E+02
                                                                      5.002  0.155E+03              5.002  0.224E+02
                                                                      5.012  0.155E+03              5.012  0.225E+02
                                                                      5.022  0.155E+03              5.022  0.224E+02
                                                                      5.032  0.155E+03              5.032  0.224E+02
                                                                      5.042  0.155E+03              5.042  0.224E+02
                                                                      5.052  0.155E+03              5.052  0.223E+02
                                                                      5.062  0.155E+03              5.062  0.223E+02
                                                                      5.072  0.154E+03              5.072  0.222E+02
                                                                      5.082  0.154E+03              5.082  0.221E+02
                                                                      5.092  0.153E+03              5.092  0.221E+02
                                                                      5.102  0.153E+03              5.102  0.220E+02
                                                                      5.112  0.152E+03              5.112  0.218E+02
                                                                      5.122  0.152E+03              5.122  0.217E+02
                                                                      5.132  0.151E+03              5.132  0.216E+02
                                                                      5.142  0.150E+03              5.142  0.215E+02
                                                                      5.152  0.150E+03              5.152  0.213E+02
                                                                      5.162  0.149E+03              5.162  0.212E+02
                                                                      5.172  0.148E+03              5.172  0.210E+02
                                                                      5.182  0.147E+03              5.182  0.209E+02
                                                                      5.192  0.146E+03              5.192  0.207E+02
                                                                      5.202  0.145E+03              5.202  0.205E+02
                                                                      5.212  0.144E+03              5.212  0.203E+02
                                                                      5.222  0.143E+03              5.222  0.201E+02
                                                                      5.232  0.142E+03              5.232  0.199E+02
                                                                      5.242  0.141E+03              5.242  0.198E+02
                                                                      5.252  0.140E+03              5.252  0.195E+02
                                                                      5.262  0.138E+03              5.262  0.193E+02
                                                                      5.272  0.137E+03              5.272  0.192E+02
                                                                      5.282  0.136E+03              5.282  0.189E+02
                                                                      5.292  0.135E+03              5.292  0.187E+02
                                                                      5.302  0.133E+03              5.302  0.185E+02
                                                                      5.312  0.132E+03              5.312  0.183E+02
                                                                      5.322  0.131E+03              5.322  0.181E+02
                                                                      5.332  0.129E+03              5.332  0.179E+02
                                                                      5.342  0.128E+03              5.342  0.177E+02
                                                                      5.352  0.126E+03              5.352  0.175E+02
                                                                      5.362  0.125E+03              5.362  0.173E+02
                                                                      5.372  0.124E+03              5.372  0.171E+02
                                                                      5.382  0.122E+03              5.382  0.169E+02
                                                                      5.392  0.121E+03              5.392  0.167E+02
                                                                      5.402  0.119E+03              5.402  0.165E+02
                                                                      5.412  0.118E+03              5.412  0.163E+02
                                                                      5.422  0.116E+03              5.422  0.161E+02
                                                                      5.432  0.115E+03              5.432  0.159E+02
                                                                      5.442  0.113E+03              5.442  0.157E+02
                                                                      5.452  0.112E+03              5.452  0.155E+02
                                                                      5.462  0.110E+03              5.462  0.153E+02
                                                                      5.472  0.109E+03              5.472  0.151E+02
                                                                      5.482  0.107E+03              5.482  0.149E+02
                                                                      5.492  0.106E+03              5.492  0.147E+02
                                                                      5.502  0.104E+03              5.502  0.145E+02
                                                                      5.512  0.103E+03              5.512  0.143E+02
                                                                      5.522  0.101E+03              5.522  0.140E+02
                                                                      5.532  0.994E+02              5.532  0.138E+02
                                                                      5.542  0.977E+02              5.542  0.136E+02
                                                                      5.552  0.960E+02              5.552  0.134E+02
                                                                      5.562  0.942E+02              5.562  0.132E+02
                                                                      5.572  0.925E+02              5.572  0.129E+02
                                                                      5.582  0.907E+02              5.582  0.127E+02
                                                                      5.592  0.889E+02              5.592  0.124E+02
                                                                      5.602  0.870E+02              5.602  0.122E+02
                                                                      5.612  0.851E+02              5.612  0.119E+02
                                                                      5.622  0.831E+02              5.622  0.117E+02
                                                                      5.632  0.812E+02              5.632  0.114E+02
                                                                      5.642  0.792E+02              5.642  0.111E+02
                                                                      5.652  0.771E+02              5.652  0.108E+02
                                                                      5.662  0.750E+02              5.662  0.105E+02
                                                                      5.672  0.729E+02              5.672  0.103E+02
                                                                      5.682  0.707E+02              5.682  0.995E+01
                                                                      5.692  0.685E+02              5.692  0.964E+01
                                                                      5.702  0.663E+02              5.702  0.933E+01
                                                                      5.712  0.641E+02              5.712  0.902E+01
                                                                      5.722  0.618E+02              5.722  0.870E+01
                                                                      5.732  0.595E+02              5.732  0.838E+01
                                                                      5.742  0.572E+02              5.742  0.806E+01
                                                                      5.752  0.549E+02              5.752  0.773E+01
                                                                      5.762  0.526E+02              5.762  0.741E+01
                                                                      5.772  0.503E+02              5.772  0.708E+01
                                                                      5.782  0.479E+02              5.782  0.676E+01
                                                                      5.792  0.457E+02              5.792  0.643E+01
                                                                      5.802  0.434E+02              5.802  0.611E+01
                                                                      5.812  0.411E+02              5.812  0.579E+01
                                                                      5.822  0.389E+02              5.822  0.548E+01
                                                                      5.832  0.367E+02              5.832  0.517E+01
                                                                      5.842  0.346E+02              5.842  0.487E+01
                                                                      5.852  0.325E+02              5.852  0.457E+01
                                                                      5.862  0.305E+02              5.862  0.429E+01
                                                                      5.872  0.285E+02              5.872  0.401E+01
                                                                      5.882  0.266E+02              5.882  0.374E+01
                                                                      5.892  0.248E+02              5.892  0.348E+01
                                                                      5.902  0.230E+02              5.902  0.323E+01
                                                                      5.912  0.213E+02              5.912  0.299E+01
                                                                      5.922  0.196E+02              5.922  0.276E+01
                                                                      5.932  0.181E+02              5.932  0.254E+01
                                                                      5.942  0.166E+02              5.942  0.233E+01
                                                                      5.952  0.152E+02              5.952  0.213E+01
                                                                      5.962  0.139E+02              5.962  0.195E+01
                                                                      5.972  0.127E+02              5.972  0.178E+01
                                                                      5.982  0.115E+02              5.982  0.161E+01
                                                                      5.992  0.105E+02              5.992  0.146E+01
                                                                      6.002  0.944E+01              6.002  0.132E+01
                                                                      6.012  0.851E+01              6.012  0.119E+01
                                                                      6.022  0.765E+01              6.022  0.107E+01
                                                                      6.032  0.686E+01              6.032  0.956E+00
                                                                      6.042  0.613E+01              6.042  0.854E+00
                                                                      6.052  0.546E+01              6.052  0.760E+00
                                                                      6.062  0.485E+01              6.062  0.675E+00
                                                                      6.072  0.429E+01              6.072  0.598E+00
                                                                      6.082  0.379E+01              6.082  0.528E+00
                                                                      6.092  0.334E+01              6.092  0.464E+00
                                                                      6.102  0.293E+01              6.102  0.407E+00
                                                                      6.112  0.257E+01              6.112  0.357E+00
                                                                      6.122  0.224E+01              6.122  0.311E+00
                                                                      6.132  0.195E+01              6.132  0.271E+00
                                                                      6.142  0.169E+01              6.142  0.235E+00
                                                                      6.152  0.146E+01              6.152  0.203E+00
                                                                      6.162  0.126E+01              6.162  0.175E+00
                                                                      6.172  0.108E+01              6.172  0.150E+00
                                                                      6.182  0.930E+00              6.182  0.129E+00
                                                                      6.192  0.794E+00              6.192  0.110E+00
                                                                      6.202  0.677E+00              6.202  0.936E-01
                                                                      6.212  0.575E+00              6.212  0.794E-01
                                                                      6.222  0.486E+00              6.222  0.672E-01
                                                                      6.232  0.411E+00              6.232  0.567E-01
                                                                      6.242  0.346E+00              6.242  0.477E-01
                                                                      6.252  0.290E+00              6.252  0.400E-01
                                                                      6.262  0.242E+00              6.262  0.334E-01
                                                                      6.272  0.202E+00              6.272  0.279E-01
                                                                      6.282  0.168E+00              6.282  0.232E-01
                                                                      6.292  0.139E+00              6.292  0.192E-01
                                                                      6.302  0.115E+00              6.302  0.158E-01
                                                                      6.312  0.946E-01              6.312  0.130E-01
                                                                      6.322  0.777E-01              6.322  0.107E-01
                                                                      6.332  0.636E-01              6.332  0.875E-02
                                                                      6.342  0.518E-01              6.342  0.713E-02
                                                                      6.352  0.421E-01              6.352  0.580E-02
                                                                      6.362  0.342E-01              6.362  0.470E-02
                                                                      6.372  0.276E-01              6.372  0.379E-02
                                                                      6.382  0.222E-01              6.382  0.306E-02
                                                                      6.392  0.178E-01              6.392  0.245E-02
                                                                      6.402  0.143E-01              6.402  0.196E-02
                                                                      6.412  0.114E-01              6.412  0.156E-02
                                                                      6.422  0.907E-02              6.422  0.124E-02
                                                                      6.432  0.719E-02              6.432  0.986E-03
                                                                      6.442  0.568E-02              6.442  0.779E-03
                                                                      6.452  0.448E-02              6.452  0.614E-03
                                                                      6.462  0.351E-02              6.462  0.482E-03
                                                                      6.472  0.275E-02              6.472  0.377E-03
                                                                      6.482  0.215E-02              6.482  0.294E-03
                                                                      6.492  0.167E-02              6.492  0.229E-03
                                                                      6.502  0.130E-02              6.502  0.177E-03
                                                                      6.512  0.100E-02              6.512  0.137E-03


==> data/Fig-4a-1.txt <==
#!% FIG. 4. Panel a: Calculated electronic band structures represented along the NW direction of
#!% (1×)5×5+s ScN NW systems with an O atom replacing the central N site (155O).

#!% 2*k-point_ref  E(eV) EFermi = 1.9852 eV

0.0000  -47.406
0.0333  -47.406
0.0667  -47.406
0.1000  -47.406
0.1333  -47.406
0.1667  -47.406
0.2000  -47.406
0.2333  -47.406
0.2667  -47.406
0.3000  -47.406
0.3333  -47.406
0.3667  -47.406
0.4000  -47.406
0.4333  -47.406
0.4667  -47.406
0.5000  -47.406
0.5333  -47.406
0.5667  -47.406
0.6000  -47.406
0.6333  -47.406
0.6667  -47.406
0.7000  -47.406
0.7333  -47.406
0.7667  -47.406
0.8000  -47.406
0.8333  -47.406
0.8667  -47.405
0.9000  -47.405
0.9333  -47.405
0.9667  -47.405
1.0000  -47.405

0.0000  -47.406
0.0333  -47.406
0.0667  -47.406
0.1000  -47.406
0.1333  -47.406
0.1667  -47.406
0.2000  -47.406
0.2333  -47.406
0.2667  -47.406
0.3000  -47.406
0.3333  -47.406
0.3667  -47.406
0.4000  -47.406
0.4333  -47.406
0.4667  -47.406
0.5000  -47.406
0.5333  -47.406
0.5667  -47.406
0.6000  -47.406
0.6333  -47.406
0.6667  -47.406
0.7000  -47.406
0.7333  -47.406
0.7667  -47.405
0.8000  -47.405
0.8333  -47.405
0.8667  -47.405
0.9000  -47.405
0.9333  -47.405
0.9667  -47.405
1.0000  -47.405

0.0000  -47.406
0.0333  -47.406
0.0667  -47.406
0.1000  -47.406
0.1333  -47.406
0.1667  -47.406
0.2000  -47.406
0.2333  -47.406
0.2667  -47.406
0.3000  -47.406
0.3333  -47.406
0.3667  -47.406
0.4000  -47.406
0.4333  -47.406
0.4667  -47.406
0.5000  -47.406
0.5333  -47.406
0.5667  -47.406
0.6000  -47.406
0.6333  -47.406
0.6667  -47.406
0.7000  -47.406
0.7333  -47.406
0.7667  -47.405
0.8000  -47.405
0.8333  -47.405
0.8667  -47.405
0.9000  -47.405
0.9333  -47.405
0.9667  -47.405
1.0000  -47.405

0.0000  -47.406
0.0333  -47.406
0.0667  -47.406
0.1000  -47.406
0.1333  -47.406
0.1667  -47.406
0.2000  -47.406
0.2333  -47.406
0.2667  -47.406
0.3000  -47.406
0.3333  -47.406
0.3667  -47.406
0.4000  -47.406
0.4333  -47.406
0.4667  -47.406
0.5000  -47.406
0.5333  -47.406
0.5667  -47.406
0.6000  -47.406
0.6333  -47.406
0.6667  -47.406
0.7000  -47.405
0.7333  -47.405
0.7667  -47.405
0.8000  -47.405
0.8333  -47.405
0.8667  -47.405
0.9000  -47.405
0.9333  -47.405
0.9667  -47.405
1.0000  -47.405

0.0000  -47.254
0.0333  -47.254
0.0667  -47.254
0.1000  -47.254
0.1333  -47.254
0.1667  -47.254
0.2000  -47.254
0.2333  -47.254
0.2667  -47.253
0.3000  -47.253
0.3333  -47.253
0.3667  -47.253
0.4000  -47.253
0.4333  -47.253
0.4667  -47.253
0.5000  -47.253
0.5333  -47.253
0.5667  -47.252
0.6000  -47.252
0.6333  -47.252
0.6667  -47.252
0.7000  -47.252
0.7333  -47.252
0.7667  -47.252
0.8000  -47.252
0.8333  -47.252
0.8667  -47.252
0.9000  -47.251
0.9333  -47.251
0.9667  -47.251
1.0000  -47.251

0.0000  -46.995
0.0333  -46.995
0.0667  -46.994
0.1000  -46.994
0.1333  -46.994
0.1667  -46.994
0.2000  -46.994
0.2333  -46.993
0.2667  -46.993
0.3000  -46.992
0.3333  -46.992
0.3667  -46.992
0.4000  -46.991
0.4333  -46.991
0.4667  -46.990
0.5000  -46.989
0.5333  -46.989
0.5667  -46.988
0.6000  -46.988
0.6333  -46.987
0.6667  -46.987
0.7000  -46.986
0.7333  -46.986
0.7667  -46.986
0.8000  -46.985
0.8333  -46.985
0.8667  -46.985
0.9000  -46.984
0.9333  -46.984
0.9667  -46.984
1.0000  -46.984

0.0000  -46.994
0.0333  -46.994
0.0667  -46.994
0.1000  -46.994
0.1333  -46.994
0.1667  -46.994
0.2000  -46.993
0.2333  -46.993
0.2667  -46.993
0.3000  -46.992
0.3333  -46.992
0.3667  -46.991
0.4000  -46.991
0.4333  -46.990
0.4667  -46.990
0.5000  -46.989
0.5333  -46.989
0.5667  -46.988
0.6000  -46.988
0.6333  -46.987
0.6667  -46.987
0.7000  -46.986
0.7333  -46.986
0.7667  -46.986
0.8000  -46.985
0.8333  -46.985
0.8667  -46.985
0.9000  -46.984
0.9333  -46.984
0.9667  -46.984
1.0000  -46.984

0.0000  -46.994
0.0333  -46.994
0.0667  -46.994
0.1000  -46.994
0.1333  -46.994
0.1667  -46.994
0.2000  -46.993
0.2333  -46.993
0.2667  -46.993
0.3000  -46.992
0.3333  -46.992
0.3667  -46.991
0.4000  -46.991
0.4333  -46.990
0.4667  -46.990
0.5000  -46.989
0.5333  -46.989
0.5667  -46.988
0.6000  -46.988
0.6333  -46.987
0.6667  -46.987
0.7000  -46.986
0.7333  -46.986
0.7667  -46.986
0.8000  -46.985
0.8333  -46.985
0.8667  -46.985
0.9000  -46.984
0.9333  -46.984
0.9667  -46.984
1.0000  -46.984

0.0000  -46.994
0.0333  -46.994
0.0667  -46.994
0.1000  -46.994
0.1333  -46.994
0.1667  -46.993
0.2000  -46.993
0.2333  -46.993
0.2667  -46.992
0.3000  -46.992
0.3333  -46.992
0.3667  -46.991
0.4000  -46.991
0.4333  -46.990
0.4667  -46.990
0.5000  -46.989
0.5333  -46.989
0.5667  -46.988
0.6000  -46.988
0.6333  -46.987
0.6667  -46.987
0.7000  -46.986
0.7333  -46.986
0.7667  -46.986
0.8000  -46.985
0.8333  -46.985
0.8667  -46.985
0.9000  -46.984
0.9333  -46.984
0.9667  -46.984
1.0000  -46.984

0.0000  -46.994
0.0333  -46.994
0.0667  -46.994
0.1000  -46.994
0.1333  -46.994
0.1667  -46.993
0.2000  -46.993
0.2333  -46.993
0.2667  -46.992
0.3000  -46.992
0.3333  -46.992
0.3667  -46.991
0.4000  -46.991
0.4333  -46.990
0.4667  -46.990
0.5000  -46.989
0.5333  -46.989
0.5667  -46.988
0.6000  -46.988
0.6333  -46.987
0.6667  -46.987
0.7000  -46.986
0.7333  -46.986
0.7667  -46.985
0.8000  -46.985
0.8333  -46.985
0.8667  -46.984
0.9000  -46.984
0.9333  -46.984
0.9667  -46.984
1.0000  -46.984

0.0000  -46.994
0.0333  -46.994
0.0667  -46.994
0.1000  -46.993
0.1333  -46.993
0.1667  -46.993
0.2000  -46.993
0.2333  -46.993
0.2667  -46.992
0.3000  -46.992
0.3333  -46.991
0.3667  -46.991
0.4000  -46.991
0.4333  -46.990
0.4667  -46.990
0.5000  -46.989
0.5333  -46.989
0.5667  -46.988
0.6000  -46.988
0.6333  -46.987
0.6667  -46.987
0.7000  -46.986
0.7333  -46.986
0.7667  -46.985
0.8000  -46.985
0.8333  -46.985
0.8667  -46.984
0.9000  -46.984
0.9333  -46.984
0.9667  -46.984
1.0000  -46.984

0.0000  -46.994
0.0333  -46.994
0.0667  -46.994
0.1000  -46.993
0.1333  -46.993
0.1667  -46.993
0.2000  -46.993
0.2333  -46.993
0.2667  -46.992
0.3000  -46.992
0.3333  -46.991
0.3667  -46.991
0.4000  -46.991
0.4333  -46.990
0.4667  -46.990
0.5000  -46.989
0.5333  -46.989
0.5667  -46.988
0.6000  -46.988
0.6333  -46.987
0.6667  -46.987
0.7000  -46.986
0.7333  -46.986
0.7667  -46.985
0.8000  -46.985
0.8333  -46.985
0.8667  -46.984
0.9000  -46.984
0.9333  -46.984
0.9667  -46.984
1.0000  -46.984

0.0000  -46.993
0.0333  -46.993
0.0667  -46.993
0.1000  -46.993
0.1333  -46.993
0.1667  -46.993
0.2000  -46.993
0.2333  -46.992
0.2667  -46.992
0.3000  -46.992
0.3333  -46.991
0.3667  -46.991
0.4000  -46.990
0.4333  -46.990
0.4667  -46.989
0.5000  -46.989
0.5333  -46.988
0.5667  -46.988
0.6000  -46.987
0.6333  -46.987
0.6667  -46.987
0.7000  -46.986
0.7333  -46.986
0.7667  -46.985
0.8000  -46.985
0.8333  -46.985
0.8667  -46.984
0.9000  -46.984
0.9333  -46.984
0.9667  -46.984
1.0000  -46.984

0.0000  -46.982
0.0333  -46.982
0.0667  -46.982
0.1000  -46.982
0.1333  -46.982
0.1667  -46.981
0.2000  -46.981
0.2333  -46.981
0.2667  -46.980
0.3000  -46.980
0.3333  -46.979
0.3667  -46.979
0.4000  -46.978
0.4333  -46.978
0.4667  -46.977
0.5000  -46.976
0.5333  -46.975
0.5667  -46.975
0.6000  -46.974
0.6333  -46.973
0.6667  -46.972
0.7000  -46.971
0.7333  -46.970
0.7667  -46.969
0.8000  -46.968
0.8333  -46.968
0.8667  -46.967
0.9000  -46.966
0.9333  -46.966
0.9667  -46.966
1.0000  -46.965

0.0000  -46.982
0.0333  -46.982
0.0667  -46.982
0.1000  -46.982
0.1333  -46.981
0.1667  -46.981
0.2000  -46.981
0.2333  -46.981
0.2667  -46.980
0.3000  -46.980
0.3333  -46.979
0.3667  -46.979
0.4000  -46.978
0.4333  -46.978
0.4667  -46.977
0.5000  -46.976
0.5333  -46.975
0.5667  -46.975
0.6000  -46.974
0.6333  -46.973
0.6667  -46.972
0.7000  -46.971
0.7333  -46.970
0.7667  -46.969
0.8000  -46.968
0.8333  -46.968
0.8667  -46.967
0.9000  -46.966
0.9333  -46.966
0.9667  -46.966
1.0000  -46.965

0.0000  -46.982
0.0333  -46.982
0.0667  -46.982
0.1000  -46.982
0.1333  -46.981
0.1667  -46.981
0.2000  -46.981
0.2333  -46.981
0.2667  -46.980
0.3000  -46.980
0.3333  -46.979
0.3667  -46.979
0.4000  -46.978
0.4333  -46.978
0.4667  -46.977
0.5000  -46.976
0.5333  -46.975
0.5667  -46.975
0.6000  -46.974
0.6333  -46.973
0.6667  -46.972
0.7000  -46.971
0.7333  -46.970
0.7667  -46.969
0.8000  -46.968
0.8333  -46.968
0.8667  -46.967
0.9000  -46.966
0.9333  -46.966
0.9667  -46.965
1.0000  -46.965

0.0000  -46.982
0.0333  -46.982
0.0667  -46.982
0.1000  -46.982
0.1333  -46.981
0.1667  -46.981
0.2000  -46.981
0.2333  -46.981
0.2667  -46.980
0.3000  -46.980
0.3333  -46.979
0.3667  -46.979
0.4000  -46.978
0.4333  -46.978
0.4667  -46.977
0.5000  -46.976
0.5333  -46.975
0.5667  -46.975
0.6000  -46.974
0.6333  -46.973
0.6667  -46.972
0.7000  -46.971
0.7333  -46.970
0.7667  -46.969
0.8000  -46.968
0.8333  -46.968
0.8667  -46.967
0.9000  -46.966
0.9333  -46.966
0.9667  -46.965
1.0000  -46.965

0.0000  -46.966
0.0333  -46.966
0.0667  -46.966
0.1000  -46.966
0.1333  -46.966
0.1667  -46.966
0.2000  -46.966
0.2333  -46.966
0.2667  -46.966
0.3000  -46.966
0.3333  -46.965
0.3667  -46.965
0.4000  -46.965
0.4333  -46.965
0.4667  -46.965
0.5000  -46.964
0.5333  -46.964
0.5667  -46.964
0.6000  -46.963
0.6333  -46.963
0.6667  -46.963
0.7000  -46.962
0.7333  -46.962
0.7667  -46.962
0.8000  -46.961
0.8333  -46.961
0.8667  -46.961
0.9000  -46.960
0.9333  -46.960
0.9667  -46.960
1.0000  -46.960

0.0000  -46.966
0.0333  -46.966
0.0667  -46.966
0.1000  -46.966
0.1333  -46.966
0.1667  -46.966
0.2000  -46.966
0.2333  -46.966
0.2667  -46.966
0.3000  -46.965
0.3333  -46.965
0.3667  -46.965
0.4000  -46.965
0.4333  -46.965
0.4667  -46.964
0.5000  -46.964
0.5333  -46.964
0.5667  -46.964
0.6000  -46.963
0.6333  -46.963
0.6667  -46.963
0.7000  -46.962
0.7333  -46.962
0.7667  -46.962
0.8000  -46.961
0.8333  -46.961
0.8667  -46.961
0.9000  -46.960
0.9333  -46.960
0.9667  -46.960
1.0000  -46.960

0.0000  -46.966
0.0333  -46.966
0.0667  -46.966
0.1000  -46.966
0.1333  -46.966
0.1667  -46.966
0.2000  -46.966
0.2333  -46.966
0.2667  -46.966
0.3000  -46.965
0.3333  -46.965
0.3667  -46.965
0.4000  -46.965
0.4333  -46.965
0.4667  -46.964
0.5000  -46.964
0.5333  -46.964
0.5667  -46.964
0.6000  -46.963
0.6333  -46.963
0.6667  -46.963
0.7000  -46.962
0.7333  -46.962
0.7667  -46.962
0.8000  -46.961
0.8333  -46.961
0.8667  -46.961
0.9000  -46.960
0.9333  -46.960
0.9667  -46.960
1.0000  -46.960

0.0000  -46.966
0.0333  -46.966
0.0667  -46.966
0.1000  -46.966
0.1333  -46.966
0.1667  -46.966
0.2000  -46.966
0.2333  -46.966
0.2667  -46.966
0.3000  -46.965
0.3333  -46.965
0.3667  -46.965
0.4000  -46.965
0.4333  -46.965
0.4667  -46.964
0.5000  -46.964
0.5333  -46.964
0.5667  -46.964
0.6000  -46.963
0.6333  -46.963
0.6667  -46.963
0.7000  -46.962
0.7333  -46.962
0.7667  -46.962
0.8000  -46.961
0.8333  -46.961
0.8667  -46.961
0.9000  -46.960
0.9333  -46.960
0.9667  -46.960
1.0000  -46.960

0.0000  -46.958
0.0333  -46.958
0.0667  -46.958
0.1000  -46.958
0.1333  -46.958
0.1667  -46.958
0.2000  -46.958
0.2333  -46.958
0.2667  -46.958
0.3000  -46.958
0.3333  -46.958
0.3667  -46.958
0.4000  -46.959
0.4333  -46.959
0.4667  -46.959
0.5000  -46.959
0.5333  -46.959
0.5667  -46.959
0.6000  -46.960
0.6333  -46.960
0.6667  -46.960
0.7000  -46.960
0.7333  -46.960
0.7667  -46.960
0.8000  -46.960
0.8333  -46.960
0.8667  -46.960
0.9000  -46.960
0.9333  -46.960
0.9667  -46.960
1.0000  -46.960

0.0000  -46.958
0.0333  -46.958
0.0667  -46.958
0.1000  -46.958
0.1333  -46.958
0.1667  -46.958
0.2000  -46.958
0.2333  -46.958
0.2667  -46.958
0.3000  -46.958
0.3333  -46.958
0.3667  -46.958
0.4000  -46.959
0.4333  -46.959
0.4667  -46.959
0.5000  -46.959
0.5333  -46.959
0.5667  -46.959
0.6000  -46.960
0.6333  -46.960
0.6667  -46.960
0.7000  -46.960
0.7333  -46.960
0.7667  -46.960
0.8000  -46.960
0.8333  -46.960
0.8667  -46.960
0.9000  -46.960
0.9333  -46.960
0.9667  -46.960
1.0000  -46.960

0.0000  -46.958
0.0333  -46.958
0.0667  -46.958
0.1000  -46.958
0.1333  -46.958
0.1667  -46.958
0.2000  -46.958
0.2333  -46.958
0.2667  -46.958
0.3000  -46.958
0.3333  -46.958
0.3667  -46.958
0.4000  -46.959
0.4333  -46.959
0.4667  -46.959
0.5000  -46.959
0.5333  -46.959
0.5667  -46.959
0.6000  -46.960
0.6333  -46.960
0.6667  -46.960
0.7000  -46.960
0.7333  -46.960
0.7667  -46.960
0.8000  -46.960
0.8333  -46.960
0.8667  -46.960
0.9000  -46.960
0.9333  -46.960
0.9667  -46.960
1.0000  -46.960

0.0000  -46.958
0.0333  -46.958
0.0667  -46.958
0.1000  -46.958
0.1333  -46.958
0.1667  -46.958
0.2000  -46.958
0.2333  -46.958
0.2667  -46.958
0.3000  -46.958
0.3333  -46.958
0.3667  -46.958
0.4000  -46.959
0.4333  -46.959
0.4667  -46.959
0.5000  -46.959
0.5333  -46.959
0.5667  -46.959
0.6000  -46.960
0.6333  -46.960
0.6667  -46.960
0.7000  -46.960
0.7333  -46.960
0.7667  -46.960
0.8000  -46.960
0.8333  -46.960
0.8667  -46.960
0.9000  -46.960
0.9333  -46.960
0.9667  -46.960
1.0000  -46.960

0.0000  -46.941
0.0333  -46.941
0.0667  -46.941
0.1000  -46.941
0.1333  -46.941
0.1667  -46.941
0.2000  -46.941
0.2333  -46.942
0.2667  -46.942
0.3000  -46.942
0.3333  -46.943
0.3667  -46.943
0.4000  -46.944
0.4333  -46.944
0.4667  -46.945
0.5000  -46.945
0.5333  -46.946
0.5667  -46.946
0.6000  -46.947
0.6333  -46.947
0.6667  -46.948
0.7000  -46.949
0.7333  -46.949
0.7667  -46.950
0.8000  -46.950
0.8333  -46.951
0.8667  -46.951
0.9000  -46.952
0.9333  -46.952
0.9667  -46.953
1.0000  -46.953

0.0000  -46.941
0.0333  -46.941
0.0667  -46.941
0.1000  -46.941
0.1333  -46.941
0.1667  -46.941
0.2000  -46.941
0.2333  -46.942
0.2667  -46.942
0.3000  -46.942
0.3333  -46.943
0.3667  -46.943
0.4000  -46.944
0.4333  -46.944
0.4667  -46.945
0.5000  -46.945
0.5333  -46.946
0.5667  -46.946
0.6000  -46.947
0.6333  -46.947
0.6667  -46.948
0.7000  -46.949
0.7333  -46.949
0.7667  -46.950
0.8000  -46.950
0.8333  -46.951
0.8667  -46.951
0.9000  -46.952
0.9333  -46.952
0.9667  -46.953
1.0000  -46.953

0.0000  -46.941
0.0333  -46.941
0.0667  -46.941
0.1000  -46.941
0.1333  -46.941
0.1667  -46.941
0.2000  -46.941
0.2333  -46.942
0.2667  -46.942
0.3000  -46.942
0.3333  -46.943
0.3667  -46.943
0.4000  -46.944
0.4333  -46.944
0.4667  -46.945
0.5000  -46.945
0.5333  -46.946
0.5667  -46.946
0.6000  -46.947
0.6333  -46.947
0.6667  -46.948
0.7000  -46.949
0.7333  -46.949
0.7667  -46.950
0.8000  -46.950
0.8333  -46.951
0.8667  -46.951
0.9000  -46.952
0.9333  -46.952
0.9667  -46.953
1.0000  -46.953

0.0000  -46.941
0.0333  -46.941
0.0667  -46.941
0.1000  -46.941
0.1333  -46.941
0.1667  -46.941
0.2000  -46.941
0.2333  -46.942
0.2667  -46.942
0.3000  -46.942
0.3333  -46.943
0.3667  -46.943
0.4000  -46.944
0.4333  -46.944
0.4667  -46.945
0.5000  -46.945
0.5333  -46.946
0.5667  -46.946
0.6000  -46.947
0.6333  -46.947
0.6667  -46.948
0.7000  -46.949
0.7333  -46.949
0.7667  -46.950
0.8000  -46.950
0.8333  -46.951
0.8667  -46.951
0.9000  -46.952
0.9333  -46.952
0.9667  -46.953
1.0000  -46.953

0.0000  -46.933
0.0333  -46.934
0.0667  -46.934
0.1000  -46.934
0.1333  -46.934
0.1667  -46.934
0.2000  -46.935
0.2333  -46.935
0.2667  -46.935
0.3000  -46.936
0.3333  -46.937
0.3667  -46.937
0.4000  -46.938
0.4333  -46.939
0.4667  -46.939
0.5000  -46.940
0.5333  -46.941
0.5667  -46.942
0.6000  -46.943
0.6333  -46.944
0.6667  -46.945
0.7000  -46.946
0.7333  -46.947
0.7667  -46.948
0.8000  -46.949
0.8333  -46.950
0.8667  -46.951
0.9000  -46.952
0.9333  -46.952
0.9667  -46.952
1.0000  -46.952

0.0000  -46.933
0.0333  -46.934
0.0667  -46.934
0.1000  -46.934
0.1333  -46.934
0.1667  -46.934
0.2000  -46.935
0.2333  -46.935
0.2667  -46.935
0.3000  -46.936
0.3333  -46.937
0.3667  -46.937
0.4000  -46.938
0.4333  -46.939
0.4667  -46.939
0.5000  -46.940
0.5333  -46.941
0.5667  -46.942
0.6000  -46.943
0.6333  -46.944
0.6667  -46.945
0.7000  -46.946
0.7333  -46.947
0.7667  -46.948
0.8000  -46.949
0.8333  -46.950
0.8667  -46.951
0.9000  -46.952
0.9333  -46.952
0.9667  -46.952
1.0000  -46.952

0.0000  -46.933
0.0333  -46.934
0.0667  -46.934
0.1000  -46.934
0.1333  -46.934
0.1667  -46.934
0.2000  -46.935
0.2333  -46.935
0.2667  -46.935
0.3000  -46.936
0.3333  -46.937
0.3667  -46.937
0.4000  -46.938
0.4333  -46.939
0.4667  -46.939
0.5000  -46.940
0.5333  -46.941
0.5667  -46.942
0.6000  -46.943
0.6333  -46.944
0.6667  -46.945
0.7000  -46.946
0.7333  -46.947
0.7667  -46.948
0.8000  -46.949
0.8333  -46.950
0.8667  -46.951
0.9000  -46.952
0.9333  -46.952
0.9667  -46.952
1.0000  -46.952

0.0000  -46.933
0.0333  -46.933
0.0667  -46.934
0.1000  -46.934
0.1333  -46.934
0.1667  -46.934
0.2000  -46.935
0.2333  -46.935
0.2667  -46.935
0.3000  -46.936
0.3333  -46.937
0.3667  -46.937
0.4000  -46.938
0.4333  -46.939
0.4667  -46.939
0.5000  -46.940
0.5333  -46.941
0.5667  -46.942
0.6000  -46.943
0.6333  -46.944
0.6667  -46.945
0.7000  -46.946
0.7333  -46.947
0.7667  -46.948
0.8000  -46.949
0.8333  -46.950
0.8667  -46.951
0.9000  -46.952
0.9333  -46.952
0.9667  -46.952
1.0000  -46.952

0.0000  -46.915
0.0333  -46.915
0.0667  -46.915
0.1000  -46.915
0.1333  -46.915
0.1667  -46.915
0.2000  -46.915
0.2333  -46.914
0.2667  -46.914
0.3000  -46.914
0.3333  -46.914
0.3667  -46.914
0.4000  -46.914
0.4333  -46.914
0.4667  -46.913
0.5000  -46.913
0.5333  -46.913
0.5667  -46.913
0.6000  -46.913
0.6333  -46.913
0.6667  -46.912
0.7000  -46.912
0.7333  -46.912
0.7667  -46.912
0.8000  -46.912
0.8333  -46.912
0.8667  -46.912
0.9000  -46.912
0.9333  -46.912
0.9667  -46.912
1.0000  -46.912

0.0000  -46.905
0.0333  -46.905
0.0667  -46.905
0.1000  -46.904
0.1333  -46.904
0.1667  -46.904
0.2000  -46.904
0.2333  -46.904
0.2667  -46.904
0.3000  -46.904
0.3333  -46.904
0.3667  -46.903
0.4000  -46.903
0.4333  -46.903
0.4667  -46.903
0.5000  -46.903
0.5333  -46.902
0.5667  -46.902
0.6000  -46.902
0.6333  -46.902
0.6667  -46.902
0.7000  -46.902
0.7333  -46.901
0.7667  -46.901
0.8000  -46.901
0.8333  -46.901
0.8667  -46.901
0.9000  -46.901
0.9333  -46.901
0.9667  -46.901
1.0000  -46.901

0.0000  -46.905
0.0333  -46.905
0.0667  -46.905
0.1000  -46.904
0.1333  -46.904
0.1667  -46.904
0.2000  -46.904
0.2333  -46.904
0.2667  -46.904
0.3000  -46.904
0.3333  -46.904
0.3667  -46.903
0.4000  -46.903
0.4333  -46.903
0.4667  -46.903
0.5000  -46.903
0.5333  -46.902
0.5667  -46.902
0.6000  -46.902
0.6333  -46.902
0.6667  -46.902
0.7000  -46.902
0.7333  -46.901
0.7667  -46.901
0.8000  -46.901
0.8333  -46.901
0.8667  -46.901
0.9000  -46.901
0.9333  -46.901
0.9667  -46.901
1.0000  -46.901

0.0000  -46.892
0.0333  -46.892
0.0667  -46.892
0.1000  -46.892
0.1333  -46.892
0.1667  -46.892
0.2000  -46.892
0.2333  -46.892
0.2667  -46.892
0.3000  -46.892
0.3333  -46.892
0.3667  -46.892
0.4000  -46.892
0.4333  -46.892
0.4667  -46.891
0.5000  -46.891
0.5333  -46.891
0.5667  -46.891
0.6000  -46.891
0.6333  -46.891
0.6667  -46.891
0.7000  -46.891
0.7333  -46.891
0.7667  -46.891
0.8000  -46.891
0.8333  -46.891
0.8667  -46.891
0.9000  -46.891
0.9333  -46.890
0.9667  -46.890
1.0000  -46.890

0.0000  -46.880
0.0333  -46.880
0.0667  -46.880
0.1000  -46.880
0.1333  -46.880
0.1667  -46.881
0.2000  -46.881
0.2333  -46.881
0.2667  -46.881
0.3000  -46.881
0.3333  -46.881
0.3667  -46.881
0.4000  -46.881
0.4333  -46.881
0.4667  -46.881
0.5000  -46.881
0.5333  -46.881
0.5667  -46.881
0.6000  -46.881
0.6333  -46.881
0.6667  -46.881
0.7000  -46.881
0.7333  -46.881
0.7667  -46.882
0.8000  -46.882
0.8333  -46.882
0.8667  -46.882
0.9000  -46.882
0.9333  -46.882
0.9667  -46.882
1.0000  -46.882

0.0000  -46.880
0.0333  -46.880
0.0667  -46.880
0.1000  -46.880
0.1333  -46.880
0.1667  -46.880
0.2000  -46.880
0.2333  -46.881
0.2667  -46.881
0.3000  -46.881
0.3333  -46.881
0.3667  -46.881
0.4000  -46.881
0.4333  -46.881
0.4667  -46.881
0.5000  -46.881
0.5333  -46.881
0.5667  -46.881
0.6000  -46.881
0.6333  -46.881
0.6667  -46.881
0.7000  -46.881
0.7333  -46.881
0.7667  -46.881
0.8000  -46.881
0.8333  -46.882
0.8667  -46.882
0.9000  -46.882
0.9333  -46.882
0.9667  -46.882
1.0000  -46.882

0.0000  -46.880
0.0333  -46.880
0.0667  -46.880
0.1000  -46.880
0.1333  -46.880
0.1667  -46.880
0.2000  -46.880
0.2333  -46.881
0.2667  -46.881
0.3000  -46.881
0.3333  -46.881
0.3667  -46.881
0.4000  -46.881
0.4333  -46.881
0.4667  -46.881
0.5000  -46.881
0.5333  -46.881
0.5667  -46.881
0.6000  -46.881
0.6333  -46.881
0.6667  -46.881
0.7000  -46.881
0.7333  -46.881
0.7667  -46.881
0.8000  -46.881
0.8333  -46.882
0.8667  -46.882
0.9000  -46.882
0.9333  -46.882
0.9667  -46.882
1.0000  -46.882

0.0000  -46.880
0.0333  -46.880
0.0667  -46.880
0.1000  -46.880
0.1333  -46.880
0.1667  -46.880
0.2000  -46.880
0.2333  -46.880
0.2667  -46.881
0.3000  -46.881
0.3333  -46.881
0.3667  -46.881
0.4000  -46.881
0.4333  -46.881
0.4667  -46.881
0.5000  -46.881
0.5333  -46.881
0.5667  -46.881
0.6000  -46.881
0.6333  -46.881
0.6667  -46.881
0.7000  -46.881
0.7333  -46.881
0.7667  -46.881
0.8000  -46.881
0.8333  -46.881
0.8667  -46.882
0.9000  -46.882
0.9333  -46.882
0.9667  -46.882
1.0000  -46.882

0.0000  -46.867
0.0333  -46.867
0.0667  -46.867
0.1000  -46.867
0.1333  -46.867
0.1667  -46.867
0.2000  -46.867
0.2333  -46.867
0.2667  -46.867
0.3000  -46.867
0.3333  -46.867
0.3667  -46.867
0.4000  -46.867
0.4333  -46.867
0.4667  -46.867
0.5000  -46.867
0.5333  -46.867
0.5667  -46.867
0.6000  -46.867
0.6333  -46.868
0.6667  -46.868
0.7000  -46.868
0.7333  -46.868
0.7667  -46.868
0.8000  -46.868
0.8333  -46.868
0.8667  -46.868
0.9000  -46.868
0.9333  -46.868
0.9667  -46.868
1.0000  -46.868

0.0000  -46.866
0.0333  -46.867
0.0667  -46.867
0.1000  -46.867
0.1333  -46.867
0.1667  -46.867
0.2000  -46.867
0.2333  -46.867
0.2667  -46.867
0.3000  -46.867
0.3333  -46.867
0.3667  -46.867
0.4000  -46.867
0.4333  -46.867
0.4667  -46.867
0.5000  -46.867
0.5333  -46.867
0.5667  -46.867
0.6000  -46.867
0.6333  -46.867
0.6667  -46.868
0.7000  -46.868
0.7333  -46.868
0.7667  -46.868
0.8000  -46.868
0.8333  -46.868
0.8667  -46.868
0.9000  -46.868
0.9333  -46.868
0.9667  -46.868
1.0000  -46.868

0.0000  -46.866
0.0333  -46.867
0.0667  -46.867
0.1000  -46.867
0.1333  -46.867
0.1667  -46.867
0.2000  -46.867
0.2333  -46.867
0.2667  -46.867
0.3000  -46.867
0.3333  -46.867
0.3667  -46.867
0.4000  -46.867
0.4333  -46.867
0.4667  -46.867
0.5000  -46.867
0.5333  -46.867
0.5667  -46.867
0.6000  -46.867
0.6333  -46.867
0.6667  -46.868
0.7000  -46.868
0.7333  -46.868
0.7667  -46.868
0.8000  -46.868
0.8333  -46.868
0.8667  -46.868
0.9000  -46.868
0.9333  -46.868
0.9667  -46.868
1.0000  -46.868

0.0000  -46.866
0.0333  -46.866
0.0667  -46.866
0.1000  -46.866
0.1333  -46.867
0.1667  -46.867
0.2000  -46.867
0.2333  -46.867
0.2667  -46.867
0.3000  -46.867
0.3333  -46.867
0.3667  -46.867
0.4000  -46.867
0.4333  -46.867
0.4667  -46.867
0.5000  -46.867
0.5333  -46.867
0.5667  -46.867
0.6000  -46.867
0.6333  -46.867
0.6667  -46.867
0.7000  -46.868
0.7333  -46.868
0.7667  -46.868
0.8000  -46.868
0.8333  -46.868
0.8667  -46.868
0.9000  -46.868
0.9333  -46.868
0.9667  -46.868
1.0000  -46.868

0.0000  -46.736
0.0333  -46.736
0.0667  -46.736
0.1000  -46.736
0.1333  -46.735
0.1667  -46.735
0.2000  -46.734
0.2333  -46.734
0.2667  -46.733
0.3000  -46.732
0.3333  -46.731
0.3667  -46.730
0.4000  -46.729
0.4333  -46.728
0.4667  -46.727
0.5000  -46.726
0.5333  -46.724
0.5667  -46.723
0.6000  -46.722
0.6333  -46.720
0.6667  -46.719
0.7000  -46.718
0.7333  -46.716
0.7667  -46.715
0.8000  -46.714
0.8333  -46.713
0.8667  -46.712
0.9000  -46.711
0.9333  -46.710
0.9667  -46.710
1.0000  -46.709

0.0000  -46.733
0.0333  -46.733
0.0667  -46.733
0.1000  -46.733
0.1333  -46.732
0.1667  -46.732
0.2000  -46.731
0.2333  -46.731
0.2667  -46.730
0.3000  -46.729
0.3333  -46.728
0.3667  -46.727
0.4000  -46.726
0.4333  -46.725
0.4667  -46.724
0.5000  -46.723
0.5333  -46.722
0.5667  -46.720
0.6000  -46.719
0.6333  -46.718
0.6667  -46.717
0.7000  -46.715
0.7333  -46.714
0.7667  -46.713
0.8000  -46.712
0.8333  -46.710
0.8667  -46.709
0.9000  -46.709
0.9333  -46.708
0.9667  -46.708
1.0000  -46.708

0.0000  -46.733
0.0333  -46.733
0.0667  -46.733
0.1000  -46.733
0.1333  -46.732
0.1667  -46.732
0.2000  -46.731
0.2333  -46.731
0.2667  -46.730
0.3000  -46.729
0.3333  -46.728
0.3667  -46.727
0.4000  -46.726
0.4333  -46.725
0.4667  -46.724
0.5000  -46.723
0.5333  -46.722
0.5667  -46.720
0.6000  -46.719
0.6333  -46.718
0.6667  -46.717
0.7000  -46.715
0.7333  -46.714
0.7667  -46.713
0.8000  -46.712
0.8333  -46.710
0.8667  -46.709
0.9000  -46.709
0.9333  -46.708
0.9667  -46.708
1.0000  -46.708

0.0000  -46.728
0.0333  -46.728
0.0667  -46.728
0.1000  -46.728
0.1333  -46.728
0.1667  -46.727
0.2000  -46.727
0.2333  -46.726
0.2667  -46.726
0.3000  -46.725
0.3333  -46.724
0.3667  -46.723
0.4000  -46.722
0.4333  -46.721
0.4667  -46.720
0.5000  -46.719
0.5333  -46.718
0.5667  -46.717
0.6000  -46.716
0.6333  -46.715
0.6667  -46.714
0.7000  -46.712
0.7333  -46.711
0.7667  -46.710
0.8000  -46.709
0.8333  -46.708
0.8667  -46.707
0.9000  -46.706
0.9333  -46.706
0.9667  -46.705
1.0000  -46.705

0.0000  -46.712
0.0333  -46.712
0.0667  -46.712
0.1000  -46.711
0.1333  -46.711
0.1667  -46.710
0.2000  -46.710
0.2333  -46.709
0.2667  -46.708
0.3000  -46.707
0.3333  -46.706
0.3667  -46.705
0.4000  -46.704
0.4333  -46.702
0.4667  -46.701
0.5000  -46.699
0.5333  -46.698
0.5667  -46.696
0.6000  -46.694
0.6333  -46.693
0.6667  -46.691
0.7000  -46.691
0.7333  -46.692
0.7667  -46.692
0.8000  -46.693
0.8333  -46.693
0.8667  -46.693
0.9000  -46.694
0.9333  -46.694
0.9667  -46.694
1.0000  -46.694

0.0000  -46.705
0.0333  -46.705
0.0667  -46.705
0.1000  -46.705
0.1333  -46.704
0.1667  -46.704
0.2000  -46.703
0.2333  -46.703
0.2667  -46.702
0.3000  -46.701
0.3333  -46.700
0.3667  -46.699
0.4000  -46.698
0.4333  -46.697
0.4667  -46.696
0.5000  -46.695
0.5333  -46.693
0.5667  -46.692
0.6000  -46.691
0.6333  -46.691
0.6667  -46.691
0.7000  -46.691
0.7333  -46.691
0.7667  -46.691
0.8000  -46.692
0.8333  -46.692
0.8667  -46.693
0.9000  -46.693
0.9333  -46.694
0.9667  -46.694
1.0000  -46.694

0.0000  -46.705
0.0333  -46.705
0.0667  -46.705
0.1000  -46.705
0.1333  -46.704
0.1667  -46.704
0.2000  -46.703
0.2333  -46.703
0.2667  -46.702
0.3000  -46.701
0.3333  -46.700
0.3667  -46.699
0.4000  -46.698
0.4333  -46.697
0.4667  -46.696
0.5000  -46.694
0.5333  -46.693
0.5667  -46.692
0.6000  -46.691
0.6333  -46.690
0.6667  -46.690
0.7000  -46.691
0.7333  -46.691
0.7667  -46.691
0.8000  -46.692
0.8333  -46.692
0.8667  -46.693
0.9000  -46.693
0.9333  -46.693
0.9667  -46.694
1.0000  -46.694

0.0000  -46.701
0.0333  -46.701
0.0667  -46.700
0.1000  -46.700
0.1333  -46.700
0.1667  -46.700
0.2000  -46.699
0.2333  -46.699
0.2667  -46.698
0.3000  -46.697
0.3333  -46.696
0.3667  -46.696
0.4000  -46.695
0.4333  -46.694
0.4667  -46.693
0.5000  -46.692
0.5333  -46.692
0.5667  -46.691
0.6000  -46.691
0.6333  -46.690
0.6667  -46.690
0.7000  -46.690
0.7333  -46.690
0.7667  -46.691
0.8000  -46.691
0.8333  -46.691
0.8667  -46.692
0.9000  -46.692
0.9333  -46.693
0.9667  -46.693
1.0000  -46.693

0.0000  -46.691
0.0333  -46.691
0.0667  -46.691
0.1000  -46.691
0.1333  -46.691
0.1667  -46.691
0.2000  -46.691
0.2333  -46.690
0.2667  -46.690
0.3000  -46.690
0.3333  -46.690
0.3667  -46.690
0.4000  -46.689
0.4333  -46.689
0.4667  -46.689
0.5000  -46.689
0.5333  -46.689
0.5667  -46.689
0.6000  -46.689
0.6333  -46.689
0.6667  -46.689
0.7000  -46.689
0.7333  -46.687
0.7667  -46.685
0.8000  -46.683
0.8333  -46.681
0.8667  -46.679
0.9000  -46.677
0.9333  -46.676
0.9667  -46.674
1.0000  -46.674

0.0000  -46.691
0.0333  -46.691
0.0667  -46.691
0.1000  -46.691
0.1333  -46.691
0.1667  -46.691
0.2000  -46.691
0.2333  -46.690
0.2667  -46.690
0.3000  -46.690
0.3333  -46.690
0.3667  -46.690
0.4000  -46.689
0.4333  -46.689
0.4667  -46.689
0.5000  -46.689
0.5333  -46.689
0.5667  -46.689
0.6000  -46.689
0.6333  -46.688
0.6667  -46.687
0.7000  -46.685
0.7333  -46.684
0.7667  -46.682
0.8000  -46.680
0.8333  -46.678
0.8667  -46.677
0.9000  -46.675
0.9333  -46.674
0.9667  -46.672
1.0000  -46.672

0.0000  -46.691
0.0333  -46.691
0.0667  -46.690
0.1000  -46.690
0.1333  -46.690
0.1667  -46.690
0.2000  -46.690
0.2333  -46.690
0.2667  -46.690
0.3000  -46.690
0.3333  -46.690
0.3667  -46.689
0.4000  -46.689
0.4333  -46.689
0.4667  -46.689
0.5000  -46.688
0.5333  -46.688
0.5667  -46.688
0.6000  -46.689
0.6333  -46.688
0.6667  -46.687
0.7000  -46.685
0.7333  -46.683
0.7667  -46.682
0.8000  -46.680
0.8333  -46.678
0.8667  -46.677
0.9000  -46.675
0.9333  -46.674
0.9667  -46.672
1.0000  -46.672

0.0000  -46.687
0.0333  -46.687
0.0667  -46.687
0.1000  -46.687
0.1333  -46.687
0.1667  -46.687
0.2000  -46.687
0.2333  -46.687
0.2667  -46.687
0.3000  -46.687
0.3333  -46.687
0.3667  -46.687
0.4000  -46.687
0.4333  -46.688
0.4667  -46.688
0.5000  -46.688
0.5333  -46.688
0.5667  -46.687
0.6000  -46.686
0.6333  -46.685
0.6667  -46.683
0.7000  -46.682
0.7333  -46.681
0.7667  -46.679
0.8000  -46.678
0.8333  -46.676
0.8667  -46.675
0.9000  -46.673
0.9333  -46.672
0.9667  -46.671
1.0000  -46.670

0.0000  -46.687
0.0333  -46.687
0.0667  -46.687
0.1000  -46.686
0.1333  -46.686
0.1667  -46.686
0.2000  -46.685
0.2333  -46.685
0.2667  -46.684
0.3000  -46.684
0.3333  -46.683
0.3667  -46.682
0.4000  -46.682
0.4333  -46.681
0.4667  -46.680
0.5000  -46.679
0.5333  -46.678
0.5667  -46.677
0.6000  -46.676
0.6333  -46.675
0.6667  -46.674
0.7000  -46.673
0.7333  -46.672
0.7667  -46.671
0.8000  -46.669
0.8333  -46.668
0.8667  -46.667
0.9000  -46.667
0.9333  -46.667
0.9667  -46.668
1.0000  -46.669

0.0000  -46.681
0.0333  -46.681
0.0667  -46.681
0.1000  -46.681
0.1333  -46.681
0.1667  -46.680
0.2000  -46.680
0.2333  -46.680
0.2667  -46.680
0.3000  -46.679
0.3333  -46.679
0.3667  -46.679
0.4000  -46.678
0.4333  -46.678
0.4667  -46.677
0.5000  -46.676
0.5333  -46.676
0.5667  -46.675
0.6000  -46.674
0.6333  -46.673
0.6667  -46.672
0.7000  -46.671
0.7333  -46.670
0.7667  -46.669
0.8000  -46.668
0.8333  -46.668
0.8667  -46.667
0.9000  -46.666
0.9333  -46.666
0.9667  -46.667
1.0000  -46.668

0.0000  -46.681
0.0333  -46.681
0.0667  -46.681
0.1000  -46.681
0.1333  -46.681
0.1667  -46.680
0.2000  -46.680
0.2333  -46.680
0.2667  -46.680
0.3000  -46.679
0.3333  -46.679
0.3667  -46.679
0.4000  -46.678
0.4333  -46.678
0.4667  -46.677
0.5000  -46.676
0.5333  -46.676
0.5667  -46.675
0.6000  -46.674
0.6333  -46.673
0.6667  -46.672
0.7000  -46.671
0.7333  -46.670
0.7667  -46.669
0.8000  -46.668
0.8333  -46.667
0.8667  -46.667
0.9000  -46.666
0.9333  -46.666
0.9667  -46.667
1.0000  -46.667

0.0000  -46.678
0.0333  -46.678
0.0667  -46.678
0.1000  -46.678
0.1333  -46.677
0.1667  -46.677
0.2000  -46.677
0.2333  -46.676
0.2667  -46.676
0.3000  -46.675
0.3333  -46.675
0.3667  -46.674
0.4000  -46.673
0.4333  -46.672
0.4667  -46.672
0.5000  -46.672
0.5333  -46.671
0.5667  -46.671
0.6000  -46.670
0.6333  -46.670
0.6667  -46.669
0.7000  -46.668
0.7333  -46.668
0.7667  -46.667
0.8000  -46.667
0.8333  -46.666
0.8667  -46.666
0.9000  -46.665
0.9333  -46.666
0.9667  -46.667
1.0000  -46.667

0.0000  -46.674
0.0333  -46.674
0.0667  -46.674
0.1000  -46.674
0.1333  -46.674
0.1667  -46.674
0.2000  -46.674
0.2333  -46.674
0.2667  -46.674
0.3000  -46.673
0.3333  -46.673
0.3667  -46.673
0.4000  -46.673
0.4333  -46.672
0.4667  -46.672
0.5000  -46.671
0.5333  -46.670
0.5667  -46.669
0.6000  -46.668
0.6333  -46.667
0.6667  -46.666
0.7000  -46.665
0.7333  -46.664
0.7667  -46.663
0.8000  -46.662
0.8333  -46.663
0.8667  -46.664
0.9000  -46.665
0.9333  -46.665
0.9667  -46.665
1.0000  -46.665

0.0000  -46.670
0.0333  -46.670
0.0667  -46.670
0.1000  -46.670
0.1333  -46.670
0.1667  -46.669
0.2000  -46.669
0.2333  -46.669
0.2667  -46.669
0.3000  -46.668
0.3333  -46.668
0.3667  -46.667
0.4000  -46.667
0.4333  -46.666
0.4667  -46.666
0.5000  -46.665
0.5333  -46.665
0.5667  -46.664
0.6000  -46.663
0.6333  -46.663
0.6667  -46.662
0.7000  -46.662
0.7333  -46.661
0.7667  -46.661
0.8000  -46.662
0.8333  -46.662
0.8667  -46.663
0.9000  -46.664
0.9333  -46.664
0.9667  -46.664
1.0000  -46.664

0.0000  -46.670
0.0333  -46.670
0.0667  -46.670
0.1000  -46.670
0.1333  -46.670
0.1667  -46.669
0.2000  -46.669
0.2333  -46.669
0.2667  -46.669
0.3000  -46.668
0.3333  -46.668
0.3667  -46.667
0.4000  -46.667
0.4333  -46.666
0.4667  -46.666
0.5000  -46.665
0.5333  -46.665
0.5667  -46.664
0.6000  -46.663
0.6333  -46.663
0.6667  -46.662
0.7000  -46.662
0.7333  -46.661
0.7667  -46.661
0.8000  -46.661
0.8333  -46.662
0.8667  -46.663
0.9000  -46.664
0.9333  -46.664
0.9667  -46.664
1.0000  -46.664

0.0000  -46.666
0.0333  -46.665
0.0667  -46.665
0.1000  -46.665
0.1333  -46.665
0.1667  -46.665
0.2000  -46.665
0.2333  -46.665
0.2667  -46.664
0.3000  -46.664
0.3333  -46.664
0.3667  -46.664
0.4000  -46.663
0.4333  -46.663
0.4667  -46.663
0.5000  -46.662
0.5333  -46.662
0.5667  -46.661
0.6000  -46.661
0.6333  -46.660
0.6667  -46.660
0.7000  -46.660
0.7333  -46.661
0.7667  -46.661
0.8000  -46.661
0.8333  -46.661
0.8667  -46.662
0.9000  -46.662
0.9333  -46.662
0.9667  -46.662
1.0000  -46.662

0.0000  -46.661
0.0333  -46.661
0.0667  -46.661
0.1000  -46.661
0.1333  -46.660
0.1667  -46.660
0.2000  -46.660
0.2333  -46.660
0.2667  -46.660
0.3000  -46.660
0.3333  -46.660
0.3667  -46.660
0.4000  -46.660
0.4333  -46.660
0.4667  -46.660
0.5000  -46.659
0.5333  -46.659
0.5667  -46.659
0.6000  -46.660
0.6333  -46.660
0.6667  -46.660
0.7000  -46.659
0.7333  -46.660
0.7667  -46.660
0.8000  -46.660
0.8333  -46.661
0.8667  -46.661
0.9000  -46.660
0.9333  -46.660
0.9667  -46.659
1.0000  -46.659

0.0000  -46.658
0.0333  -46.658
0.0667  -46.658
0.1000  -46.658
0.1333  -46.658
0.1667  -46.658
0.2000  -46.658
0.2333  -46.658
0.2667  -46.658
0.3000  -46.658
0.3333  -46.658
0.3667  -46.658
0.4000  -46.658
0.4333  -46.658
0.4667  -46.658
0.5000  -46.658
0.5333  -46.658
0.5667  -46.658
0.6000  -46.658
0.6333  -46.659
0.6667  -46.659
0.7000  -46.659
0.7333  -46.660
0.7667  -46.660
0.8000  -46.660
0.8333  -46.659
0.8667  -46.659
0.9000  -46.658
0.9333  -46.658
0.9667  -46.658
1.0000  -46.658

0.0000  -46.658
0.0333  -46.658
0.0667  -46.658
0.1000  -46.658
0.1333  -46.658
0.1667  -46.658
0.2000  -46.658
0.2333  -46.658
0.2667  -46.658
0.3000  -46.658
0.3333  -46.658
0.3667  -46.658
0.4000  -46.658
0.4333  -46.658
0.4667  -46.658
0.5000  -46.658
0.5333  -46.658
0.5667  -46.658
0.6000  -46.658
0.6333  -46.659
0.6667  -46.659
0.7000  -46.659
0.7333  -46.659
0.7667  -46.660
0.8000  -46.660
0.8333  -46.659
0.8667  -46.659
0.9000  -46.658
0.9333  -46.658
0.9667  -46.658
1.0000  -46.658

0.0000  -46.656
0.0333  -46.656
0.0667  -46.656
0.1000  -46.656
0.1333  -46.656
0.1667  -46.656
0.2000  -46.656
0.2333  -46.656
0.2667  -46.656
0.3000  -46.656
0.3333  -46.656
0.3667  -46.656
0.4000  -46.656
0.4333  -46.656
0.4667  -46.656
0.5000  -46.657
0.5333  -46.657
0.5667  -46.657
0.6000  -46.657
0.6333  -46.658
0.6667  -46.658
0.7000  -46.658
0.7333  -46.659
0.7667  -46.659
0.8000  -46.658
0.8333  -46.658
0.8667  -46.657
0.9000  -46.657
0.9333  -46.657
0.9667  -46.657
1.0000  -46.657

0.0000  -46.648
0.0333  -46.648
0.0667  -46.648
0.1000  -46.648
0.1333  -46.648
0.1667  -46.648
0.2000  -46.648
0.2333  -46.648
0.2667  -46.648
0.3000  -46.647
0.3333  -46.647
0.3667  -46.647
0.4000  -46.647
0.4333  -46.647
0.4667  -46.647
0.5000  -46.648
0.5333  -46.648
0.5667  -46.649
0.6000  -46.650
0.6333  -46.650
0.6667  -46.651
0.7000  -46.651
0.7333  -46.652
0.7667  -46.653
0.8000  -46.653
0.8333  -46.654
0.8667  -46.655
0.9000  -46.656
0.9333  -46.657
0.9667  -46.657
1.0000  -46.657

0.0000  -46.646
0.0333  -46.646
0.0667  -46.646
0.1000  -46.646
0.1333  -46.646
0.1667  -46.646
0.2000  -46.646
0.2333  -46.646
0.2667  -46.646
0.3000  -46.646
0.3333  -46.646
0.3667  -46.646
0.4000  -46.646
0.4333  -46.647
0.4667  -46.647
0.5000  -46.648
0.5333  -46.648
0.5667  -46.649
0.6000  -46.649
0.6333  -46.650
0.6667  -46.651
0.7000  -46.651
0.7333  -46.652
0.7667  -46.653
0.8000  -46.653
0.8333  -46.654
0.8667  -46.655
0.9000  -46.656
0.9333  -46.656
0.9667  -46.657
1.0000  -46.657

0.0000  -46.646
0.0333  -46.646
0.0667  -46.646
0.1000  -46.646
0.1333  -46.646
0.1667  -46.646
0.2000  -46.646
0.2333  -46.646
0.2667  -46.646
0.3000  -46.646
0.3333  -46.646
0.3667  -46.646
0.4000  -46.646
0.4333  -46.647
0.4667  -46.647
0.5000  -46.648
0.5333  -46.648
0.5667  -46.649
0.6000  -46.649
0.6333  -46.650
0.6667  -46.651
0.7000  -46.651
0.7333  -46.652
0.7667  -46.653
0.8000  -46.653
0.8333  -46.654
0.8667  -46.655
0.9000  -46.655
0.9333  -46.656
0.9667  -46.657
1.0000  -46.657

0.0000  -46.644
0.0333  -46.644
0.0667  -46.644
0.1000  -46.644
0.1333  -46.644
0.1667  -46.644
0.2000  -46.645
0.2333  -46.645
0.2667  -46.645
0.3000  -46.645
0.3333  -46.645
0.3667  -46.646
0.4000  -46.646
0.4333  -46.647
0.4667  -46.647
0.5000  -46.647
0.5333  -46.648
0.5667  -46.648
0.6000  -46.649
0.6333  -46.650
0.6667  -46.650
0.7000  -46.651
0.7333  -46.652
0.7667  -46.653
0.8000  -46.653
0.8333  -46.654
0.8667  -46.655
0.9000  -46.655
0.9333  -46.656
0.9667  -46.656
1.0000  -46.657

0.0000  -46.643
0.0333  -46.643
0.0667  -46.643
0.1000  -46.643
0.1333  -46.643
0.1667  -46.643
0.2000  -46.644
0.2333  -46.644
0.2667  -46.644
0.3000  -46.645
0.3333  -46.645
0.3667  -46.645
0.4000  -46.646
0.4333  -46.646
0.4667  -46.647
0.5000  -46.647
0.5333  -46.647
0.5667  -46.646
0.6000  -46.646
0.6333  -46.646
0.6667  -46.647
0.7000  -46.647
0.7333  -46.647
0.7667  -46.648
0.8000  -46.648
0.8333  -46.649
0.8667  -46.650
0.9000  -46.651
0.9333  -46.651
0.9667  -46.651
1.0000  -46.651

0.0000  -46.643
0.0333  -46.643
0.0667  -46.643
0.1000  -46.643
0.1333  -46.643
0.1667  -46.643
0.2000  -46.644
0.2333  -46.644
0.2667  -46.644
0.3000  -46.645
0.3333  -46.645
0.3667  -46.645
0.4000  -46.646
0.4333  -46.646
0.4667  -46.646
0.5000  -46.646
0.5333  -46.646
0.5667  -46.646
0.6000  -46.646
0.6333  -46.646
0.6667  -46.646
0.7000  -46.647
0.7333  -46.647
0.7667  -46.647
0.8000  -46.648
0.8333  -46.649
0.8667  -46.650
0.9000  -46.650
0.9333  -46.651
0.9667  -46.651
1.0000  -46.651

0.0000  -46.643
0.0333  -46.643
0.0667  -46.643
0.1000  -46.643
0.1333  -46.643
0.1667  -46.643
0.2000  -46.644
0.2333  -46.644
0.2667  -46.644
0.3000  -46.645
0.3333  -46.645
0.3667  -46.645
0.4000  -46.646
0.4333  -46.646
0.4667  -46.646
0.5000  -46.646
0.5333  -46.646
0.5667  -46.646
0.6000  -46.646
0.6333  -46.646
0.6667  -46.646
0.7000  -46.646
0.7333  -46.647
0.7667  -46.647
0.8000  -46.648
0.8333  -46.649
0.8667  -46.650
0.9000  -46.650
0.9333  -46.651
0.9667  -46.651
1.0000  -46.651

0.0000  -46.643
0.0333  -46.643
0.0667  -46.643
0.1000  -46.643
0.1333  -46.643
0.1667  -46.643
0.2000  -46.643
0.2333  -46.644
0.2667  -46.644
0.3000  -46.644
0.3333  -46.645
0.3667  -46.645
0.4000  -46.645
0.4333  -46.645
0.4667  -46.646
0.5000  -46.646
0.5333  -46.646
0.5667  -46.646
0.6000  -46.646
0.6333  -46.646
0.6667  -46.646
0.7000  -46.646
0.7333  -46.646
0.7667  -46.647
0.8000  -46.648
0.8333  -46.649
0.8667  -46.650
0.9000  -46.650
0.9333  -46.650
0.9667  -46.651
1.0000  -46.651

0.0000  -46.636
0.0333  -46.636
0.0667  -46.636
0.1000  -46.636
0.1333  -46.636
0.1667  -46.636
0.2000  -46.636
0.2333  -46.636
0.2667  -46.636
0.3000  -46.636
0.3333  -46.636
0.3667  -46.636
0.4000  -46.637
0.4333  -46.637
0.4667  -46.638
0.5000  -46.638
0.5333  -46.639
0.5667  -46.640
0.6000  -46.641
0.6333  -46.642
0.6667  -46.644
0.7000  -46.645
0.7333  -46.646
0.7667  -46.647
0.8000  -46.647
0.8333  -46.647
0.8667  -46.647
0.9000  -46.647
0.9333  -46.647
0.9667  -46.647
1.0000  -46.647

0.0000  -46.634
0.0333  -46.634
0.0667  -46.634
0.1000  -46.634
0.1333  -46.634
0.1667  -46.634
0.2000  -46.635
0.2333  -46.635
0.2667  -46.635
0.3000  -46.635
0.3333  -46.635
0.3667  -46.636
0.4000  -46.636
0.4333  -46.637
0.4667  -46.637
0.5000  -46.638
0.5333  -46.639
0.5667  -46.640
0.6000  -46.641
0.6333  -46.642
0.6667  -46.643
0.7000  -46.645
0.7333  -46.646
0.7667  -46.646
0.8000  -46.646
0.8333  -46.646
0.8667  -46.647
0.9000  -46.647
0.9333  -46.647
0.9667  -46.647
1.0000  -46.647

0.0000  -46.634
0.0333  -46.634
0.0667  -46.634
0.1000  -46.634
0.1333  -46.634
0.1667  -46.634
0.2000  -46.635
0.2333  -46.635
0.2667  -46.635
0.3000  -46.635
0.3333  -46.635
0.3667  -46.636
0.4000  -46.636
0.4333  -46.636
0.4667  -46.637
0.5000  -46.638
0.5333  -46.639
0.5667  -46.640
0.6000  -46.641
0.6333  -46.642
0.6667  -46.643
0.7000  -46.645
0.7333  -46.646
0.7667  -46.646
0.8000  -46.646
0.8333  -46.646
0.8667  -46.646
0.9000  -46.647
0.9333  -46.647
0.9667  -46.647
1.0000  -46.647

0.0000  -46.632
0.0333  -46.632
0.0667  -46.632
0.1000  -46.632
0.1333  -46.632
0.1667  -46.633
0.2000  -46.633
0.2333  -46.633
0.2667  -46.633
0.3000  -46.633
0.3333  -46.634
0.3667  -46.634
0.4000  -46.635
0.4333  -46.636
0.4667  -46.636
0.5000  -46.637
0.5333  -46.638
0.5667  -46.640
0.6000  -46.641
0.6333  -46.642
0.6667  -46.643
0.7000  -46.645
0.7333  -46.646
0.7667  -46.646
0.8000  -46.646
0.8333  -46.646
0.8667  -46.646
0.9000  -46.646
0.9333  -46.646
0.9667  -46.646
1.0000  -46.646

0.0000  -46.632
0.0333  -46.632
0.0667  -46.632
0.1000  -46.632
0.1333  -46.632
0.1667  -46.632
0.2000  -46.633
0.2333  -46.633
0.2667  -46.633
0.3000  -46.633
0.3333  -46.634
0.3667  -46.634
0.4000  -46.635
0.4333  -46.635
0.4667  -46.636
0.5000  -46.636
0.5333  -46.637
0.5667  -46.637
0.6000  -46.638
0.6333  -46.639
0.6667  -46.639
0.7000  -46.640
0.7333  -46.641
0.7667  -46.641
0.8000  -46.642
0.8333  -46.642
0.8667  -46.643
0.9000  -46.643
0.9333  -46.643
0.9667  -46.643
1.0000  -46.643

0.0000  -46.631
0.0333  -46.631
0.0667  -46.631
0.1000  -46.631
0.1333  -46.631
0.1667  -46.631
0.2000  -46.631
0.2333  -46.632
0.2667  -46.632
0.3000  -46.632
0.3333  -46.633
0.3667  -46.633
0.4000  -46.634
0.4333  -46.634
0.4667  -46.635
0.5000  -46.636
0.5333  -46.636
0.5667  -46.637
0.6000  -46.638
0.6333  -46.638
0.6667  -46.639
0.7000  -46.640
0.7333  -46.640
0.7667  -46.641
0.8000  -46.641
0.8333  -46.642
0.8667  -46.642
0.9000  -46.643
0.9333  -46.643
0.9667  -46.643
1.0000  -46.643

0.0000  -46.631
0.0333  -46.631
0.0667  -46.631
0.1000  -46.631
0.1333  -46.631
0.1667  -46.631
0.2000  -46.631
0.2333  -46.632
0.2667  -46.632
0.3000  -46.632
0.3333  -46.633
0.3667  -46.633
0.4000  -46.634
0.4333  -46.634
0.4667  -46.635
0.5000  -46.636
0.5333  -46.636
0.5667  -46.637
0.6000  -46.638
0.6333  -46.638
0.6667  -46.639
0.7000  -46.640
0.7333  -46.640
0.7667  -46.641
0.8000  -46.641
0.8333  -46.642
0.8667  -46.642
0.9000  -46.643
0.9333  -46.643
0.9667  -46.643
1.0000  -46.643

0.0000  -46.630
0.0333  -46.630
0.0667  -46.630
0.1000  -46.630
0.1333  -46.630
0.1667  -46.631
0.2000  -46.631
0.2333  -46.631
0.2667  -46.632
0.3000  -46.632
0.3333  -46.632
0.3667  -46.633
0.4000  -46.633
0.4333  -46.634
0.4667  -46.635
0.5000  -46.635
0.5333  -46.636
0.5667  -46.636
0.6000  -46.637
0.6333  -46.638
0.6667  -46.638
0.7000  -46.639
0.7333  -46.640
0.7667  -46.640
0.8000  -46.641
0.8333  -46.641
0.8667  -46.642
0.9000  -46.642
0.9333  -46.643
0.9667  -46.643
1.0000  -46.643

0.0000  -46.622
0.0333  -46.622
0.0667  -46.623
0.1000  -46.623
0.1333  -46.623
0.1667  -46.623
0.2000  -46.624
0.2333  -46.624
0.2667  -46.625
0.3000  -46.625
0.3333  -46.626
0.3667  -46.627
0.4000  -46.627
0.4333  -46.628
0.4667  -46.628
0.5000  -46.629
0.5333  -46.629
0.5667  -46.629
0.6000  -46.629
0.6333  -46.629
0.6667  -46.629
0.7000  -46.629
0.7333  -46.629
0.7667  -46.629
0.8000  -46.629
0.8333  -46.629
0.8667  -46.629
0.9000  -46.629
0.9333  -46.629
0.9667  -46.629
1.0000  -46.629

0.0000  -46.622
0.0333  -46.622
0.0667  -46.622
0.1000  -46.623
0.1333  -46.623
0.1667  -46.623
0.2000  -46.624
0.2333  -46.624
0.2667  -46.625
0.3000  -46.625
0.3333  -46.626
0.3667  -46.626
0.4000  -46.627
0.4333  -46.627
0.4667  -46.628
0.5000  -46.628
0.5333  -46.629
0.5667  -46.629
0.6000  -46.629
0.6333  -46.629
0.6667  -46.629
0.7000  -46.629
0.7333  -46.629
0.7667  -46.629
0.8000  -46.629
0.8333  -46.629
0.8667  -46.629
0.9000  -46.629
0.9333  -46.629
0.9667  -46.629
1.0000  -46.629

0.0000  -46.622
0.0333  -46.622
0.0667  -46.622
0.1000  -46.623
0.1333  -46.623
0.1667  -46.623
0.2000  -46.624
0.2333  -46.624
0.2667  -46.625
0.3000  -46.625
0.3333  -46.626
0.3667  -46.626
0.4000  -46.627
0.4333  -46.627
0.4667  -46.628
0.5000  -46.628
0.5333  -46.628
0.5667  -46.629
0.6000  -46.629
0.6333  -46.629
0.6667  -46.629
0.7000  -46.629
0.7333  -46.629
0.7667  -46.629
0.8000  -46.629
0.8333  -46.629
0.8667  -46.629
0.9000  -46.629
0.9333  -46.629
0.9667  -46.629
1.0000  -46.629

0.0000  -46.622
0.0333  -46.622
0.0667  -46.622
0.1000  -46.622
0.1333  -46.623
0.1667  -46.623
0.2000  -46.623
0.2333  -46.624
0.2667  -46.624
0.3000  -46.625
0.3333  -46.626
0.3667  -46.626
0.4000  -46.627
0.4333  -46.627
0.4667  -46.627
0.5000  -46.628
0.5333  -46.628
0.5667  -46.628
0.6000  -46.629
0.6333  -46.629
0.6667  -46.629
0.7000  -46.629
0.7333  -46.629
0.7667  -46.629
0.8000  -46.629
0.8333  -46.629
0.8667  -46.629
0.9000  -46.629
0.9333  -46.629
0.9667  -46.629
1.0000  -46.629

0.0000  -46.609
0.0333  -46.609
0.0667  -46.609
0.1000  -46.609
0.1333  -46.609
0.1667  -46.609
0.2000  -46.609
0.2333  -46.609
0.2667  -46.609
0.3000  -46.609
0.3333  -46.609
0.3667  -46.609
0.4000  -46.609
0.4333  -46.609
0.4667  -46.608
0.5000  -46.608
0.5333  -46.608
0.5667  -46.608
0.6000  -46.608
0.6333  -46.608
0.6667  -46.608
0.7000  -46.608
0.7333  -46.608
0.7667  -46.608
0.8000  -46.608
0.8333  -46.608
0.8667  -46.608
0.9000  -46.608
0.9333  -46.608
0.9667  -46.608
1.0000  -46.608

0.0000  -46.609
0.0333  -46.609
0.0667  -46.609
0.1000  -46.609
0.1333  -46.609
0.1667  -46.609
0.2000  -46.609
0.2333  -46.609
0.2667  -46.609
0.3000  -46.609
0.3333  -46.609
0.3667  -46.609
0.4000  -46.609
0.4333  -46.609
0.4667  -46.608
0.5000  -46.608
0.5333  -46.608
0.5667  -46.608
0.6000  -46.608
0.6333  -46.608
0.6667  -46.608
0.7000  -46.608
0.7333  -46.608
0.7667  -46.608
0.8000  -46.608
0.8333  -46.608
0.8667  -46.608
0.9000  -46.608
0.9333  -46.608
0.9667  -46.608
1.0000  -46.608

0.0000  -46.609
0.0333  -46.609
0.0667  -46.609
0.1000  -46.609
0.1333  -46.609
0.1667  -46.609
0.2000  -46.609
0.2333  -46.609
0.2667  -46.609
0.3000  -46.609
0.3333  -46.609
0.3667  -46.609
0.4000  -46.609
0.4333  -46.609
0.4667  -46.608
0.5000  -46.608
0.5333  -46.608
0.5667  -46.608
0.6000  -46.608
0.6333  -46.608
0.6667  -46.608
0.7000  -46.608
0.7333  -46.608
0.7667  -46.608
0.8000  -46.608
0.8333  -46.608
0.8667  -46.608
0.9000  -46.608
0.9333  -46.608
0.9667  -46.608
1.0000  -46.608

0.0000  -46.609
0.0333  -46.609
0.0667  -46.609
0.1000  -46.609
0.1333  -46.609
0.1667  -46.609
0.2000  -46.609
0.2333  -46.609
0.2667  -46.609
0.3000  -46.609
0.3333  -46.609
0.3667  -46.609
0.4000  -46.609
0.4333  -46.608
0.4667  -46.608
0.5000  -46.608
0.5333  -46.608
0.5667  -46.608
0.6000  -46.608
0.6333  -46.608
0.6667  -46.608
0.7000  -46.608
0.7333  -46.608
0.7667  -46.608
0.8000  -46.608
0.8333  -46.608
0.8667  -46.608
0.9000  -46.608
0.9333  -46.608
0.9667  -46.608
1.0000  -46.608

0.0000  -46.609
0.0333  -46.609
0.0667  -46.609
0.1000  -46.609
0.1333  -46.609
0.1667  -46.609
0.2000  -46.609
0.2333  -46.608
0.2667  -46.608
0.3000  -46.608
0.3333  -46.608
0.3667  -46.607
0.4000  -46.607
0.4333  -46.607
0.4667  -46.606
0.5000  -46.606
0.5333  -46.606
0.5667  -46.605
0.6000  -46.605
0.6333  -46.605
0.6667  -46.604
0.7000  -46.604
0.7333  -46.604
0.7667  -46.604
0.8000  -46.603
0.8333  -46.603
0.8667  -46.603
0.9000  -46.603
0.9333  -46.603
0.9667  -46.603
1.0000  -46.603

0.0000  -46.608
0.0333  -46.608
0.0667  -46.608
0.1000  -46.608
0.1333  -46.608
0.1667  -46.608
0.2000  -46.608
0.2333  -46.608
0.2667  -46.608
0.3000  -46.608
0.3333  -46.607
0.3667  -46.607
0.4000  -46.607
0.4333  -46.607
0.4667  -46.606
0.5000  -46.606
0.5333  -46.606
0.5667  -46.605
0.6000  -46.605
0.6333  -46.605
0.6667  -46.604
0.7000  -46.604
0.7333  -46.604
0.7667  -46.603
0.8000  -46.603
0.8333  -46.603
0.8667  -46.603
0.9000  -46.603
0.9333  -46.603
0.9667  -46.602
1.0000  -46.602

0.0000  -46.608
0.0333  -46.608
0.0667  -46.608
0.1000  -46.608
0.1333  -46.608
0.1667  -46.608
0.2000  -46.608
0.2333  -46.608
0.2667  -46.608
0.3000  -46.608
0.3333  -46.607
0.3667  -46.607
0.4000  -46.607
0.4333  -46.607
0.4667  -46.606
0.5000  -46.606
0.5333  -46.606
0.5667  -46.605
0.6000  -46.605
0.6333  -46.605
0.6667  -46.604
0.7000  -46.604
0.7333  -46.604
0.7667  -46.603
0.8000  -46.603
0.8333  -46.603
0.8667  -46.603
0.9000  -46.603
0.9333  -46.603
0.9667  -46.602
1.0000  -46.602

0.0000  -46.608
0.0333  -46.608
0.0667  -46.608
0.1000  -46.608
0.1333  -46.608
0.1667  -46.608
0.2000  -46.608
0.2333  -46.608
0.2667  -46.607
0.3000  -46.607
0.3333  -46.607
0.3667  -46.607
0.4000  -46.607
0.4333  -46.606
0.4667  -46.606
0.5000  -46.606
0.5333  -46.606
0.5667  -46.605
0.6000  -46.605
0.6333  -46.605
0.6667  -46.604
0.7000  -46.604
0.7333  -46.604
0.7667  -46.603
0.8000  -46.603
0.8333  -46.603
0.8667  -46.603
0.9000  -46.603
0.9333  -46.602
0.9667  -46.602
1.0000  -46.602

0.0000  -46.603
0.0333  -46.603
0.0667  -46.603
0.1000  -46.603
0.1333  -46.603
0.1667  -46.603
0.2000  -46.602
0.2333  -46.602
0.2667  -46.602
0.3000  -46.602
0.3333  -46.602
0.3667  -46.601
0.4000  -46.601
0.4333  -46.601
0.4667  -46.600
0.5000  -46.600
0.5333  -46.599
0.5667  -46.599
0.6000  -46.599
0.6333  -46.598
0.6667  -46.598
0.7000  -46.597
0.7333  -46.597
0.7667  -46.596
0.8000  -46.595
0.8333  -46.595
0.8667  -46.594
0.9000  -46.594
0.9333  -46.594
0.9667  -46.593
1.0000  -46.593

0.0000  -46.602
0.0333  -46.602
0.0667  -46.602
0.1000  -46.602
0.1333  -46.602
0.1667  -46.602
0.2000  -46.602
0.2333  -46.602
0.2667  -46.601
0.3000  -46.601
0.3333  -46.601
0.3667  -46.601
0.4000  -46.601
0.4333  -46.600
0.4667  -46.600
0.5000  -46.600
0.5333  -46.599
0.5667  -46.599
0.6000  -46.598
0.6333  -46.598
0.6667  -46.598
0.7000  -46.597
0.7333  -46.596
0.7667  -46.596
0.8000  -46.595
0.8333  -46.595
0.8667  -46.594
0.9000  -46.594
0.9333  -46.594
0.9667  -46.593
1.0000  -46.593

0.0000  -46.602
0.0333  -46.602
0.0667  -46.602
0.1000  -46.602
0.1333  -46.602
0.1667  -46.602
0.2000  -46.602
0.2333  -46.602
0.2667  -46.601
0.3000  -46.601
0.3333  -46.601
0.3667  -46.601
0.4000  -46.601
0.4333  -46.600
0.4667  -46.600
0.5000  -46.600
0.5333  -46.599
0.5667  -46.599
0.6000  -46.598
0.6333  -46.598
0.6667  -46.597
0.7000  -46.597
0.7333  -46.596
0.7667  -46.596
0.8000  -46.595
0.8333  -46.595
0.8667  -46.594
0.9000  -46.594
0.9333  -46.594
0.9667  -46.593
1.0000  -46.593

0.0000  -46.601
0.0333  -46.601
0.0667  -46.601
0.1000  -46.601
0.1333  -46.601
0.1667  -46.601
0.2000  -46.601
0.2333  -46.601
0.2667  -46.601
0.3000  -46.601
0.3333  -46.601
0.3667  -46.600
0.4000  -46.600
0.4333  -46.600
0.4667  -46.600
0.5000  -46.599
0.5333  -46.599
0.5667  -46.599
0.6000  -46.598
0.6333  -46.598
0.6667  -46.597
0.7000  -46.597
0.7333  -46.596
0.7667  -46.596
0.8000  -46.595
0.8333  -46.595
0.8667  -46.594
0.9000  -46.594
0.9333  -46.594
0.9667  -46.593
1.0000  -46.593

0.0000  -46.593
0.0333  -46.593
0.0667  -46.593
0.1000  -46.593
0.1333  -46.593
0.1667  -46.593
0.2000  -46.593
0.2333  -46.593
0.2667  -46.593
0.3000  -46.593
0.3333  -46.593
0.3667  -46.593
0.4000  -46.593
0.4333  -46.593
0.4667  -46.593
0.5000  -46.592
0.5333  -46.592
0.5667  -46.592
0.6000  -46.592
0.6333  -46.592
0.6667  -46.592
0.7000  -46.591
0.7333  -46.591
0.7667  -46.591
0.8000  -46.591
0.8333  -46.590
0.8667  -46.590
0.9000  -46.590
0.9333  -46.590
0.9667  -46.590
1.0000  -46.590

0.0000  -46.591
0.0333  -46.591
0.0667  -46.591
0.1000  -46.591
0.1333  -46.591
0.1667  -46.591
0.2000  -46.591
0.2333  -46.591
0.2667  -46.591
0.3000  -46.592
0.3333  -46.592
0.3667  -46.592
0.4000  -46.592
0.4333  -46.592
0.4667  -46.592
0.5000  -46.592
0.5333  -46.592
0.5667  -46.592
0.6000  -46.591
0.6333  -46.591
0.6667  -46.591
0.7000  -46.591
0.7333  -46.591
0.7667  -46.591
0.8000  -46.590
0.8333  -46.590
0.8667  -46.590
0.9000  -46.590
0.9333  -46.590
0.9667  -46.590
1.0000  -46.590

0.0000  -46.591
0.0333  -46.591
0.0667  -46.591
0.1000  -46.591
0.1333  -46.591
0.1667  -46.591
0.2000  -46.591
0.2333  -46.591
0.2667  -46.591
0.3000  -46.591
0.3333  -46.592
0.3667  -46.592
0.4000  -46.592
0.4333  -46.592
0.4667  -46.592
0.5000  -46.592
0.5333  -46.592
0.5667  -46.592
0.6000  -46.591
0.6333  -46.591
0.6667  -46.591
0.7000  -46.591
0.7333  -46.591
0.7667  -46.591
0.8000  -46.590
0.8333  -46.590
0.8667  -46.590
0.9000  -46.590
0.9333  -46.590
0.9667  -46.590
1.0000  -46.590

0.0000  -46.588
0.0333  -46.588
0.0667  -46.588
0.1000  -46.588
0.1333  -46.588
0.1667  -46.588
0.2000  -46.588
0.2333  -46.589
0.2667  -46.589
0.3000  -46.589
0.3333  -46.589
0.3667  -46.589
0.4000  -46.589
0.4333  -46.590
0.4667  -46.590
0.5000  -46.590
0.5333  -46.590
0.5667  -46.590
0.6000  -46.590
0.6333  -46.590
0.6667  -46.590
0.7000  -46.590
0.7333  -46.590
0.7667  -46.590
0.8000  -46.590
0.8333  -46.590
0.8667  -46.590
0.9000  -46.590
0.9333  -46.590
0.9667  -46.590
1.0000  -46.590

0.0000  -46.588
0.0333  -46.588
0.0667  -46.588
0.1000  -46.588
0.1333  -46.588
0.1667  -46.588
0.2000  -46.588
0.2333  -46.588
0.2667  -46.589
0.3000  -46.589
0.3333  -46.589
0.3667  -46.589
0.4000  -46.589
0.4333  -46.589
0.4667  -46.589
0.5000  -46.589
0.5333  -46.589
0.5667  -46.589
0.6000  -46.590
0.6333  -46.590
0.6667  -46.590
0.7000  -46.590
0.7333  -46.590
0.7667  -46.590
0.8000  -46.590
0.8333  -46.590
0.8667  -46.590
0.9000  -46.589
0.9333  -46.589
0.9667  -46.588
1.0000  -46.588

0.0000  -46.585
0.0333  -46.585
0.0667  -46.585
0.1000  -46.585
0.1333  -46.585
0.1667  -46.585
0.2000  -46.585
0.2333  -46.585
0.2667  -46.586
0.3000  -46.586
0.3333  -46.586
0.3667  -46.586
0.4000  -46.587
0.4333  -46.587
0.4667  -46.587
0.5000  -46.587
0.5333  -46.588
0.5667  -46.588
0.6000  -46.588
0.6333  -46.588
0.6667  -46.589
0.7000  -46.589
0.7333  -46.589
0.7667  -46.589
0.8000  -46.590
0.8333  -46.590
0.8667  -46.589
0.9000  -46.589
0.9333  -46.589
0.9667  -46.588
1.0000  -46.588

0.0000  -46.585
0.0333  -46.585
0.0667  -46.585
0.1000  -46.585
0.1333  -46.585
0.1667  -46.585
0.2000  -46.585
0.2333  -46.585
0.2667  -46.586
0.3000  -46.586
0.3333  -46.586
0.3667  -46.586
0.4000  -46.587
0.4333  -46.587
0.4667  -46.587
0.5000  -46.587
0.5333  -46.588
0.5667  -46.588
0.6000  -46.588
0.6333  -46.588
0.6667  -46.589
0.7000  -46.589
0.7333  -46.589
0.7667  -46.589
0.8000  -46.589
0.8333  -46.590
0.8667  -46.589
0.9000  -46.589
0.9333  -46.589
0.9667  -46.588
1.0000  -46.588

0.0000  -46.583
0.0333  -46.583
0.0667  -46.583
0.1000  -46.583
0.1333  -46.583
0.1667  -46.584
0.2000  -46.584
0.2333  -46.584
0.2667  -46.584
0.3000  -46.584
0.3333  -46.585
0.3667  -46.585
0.4000  -46.585
0.4333  -46.586
0.4667  -46.586
0.5000  -46.586
0.5333  -46.587
0.5667  -46.587
0.6000  -46.587
0.6333  -46.588
0.6667  -46.588
0.7000  -46.588
0.7333  -46.589
0.7667  -46.589
0.8000  -46.589
0.8333  -46.589
0.8667  -46.589
0.9000  -46.589
0.9333  -46.589
0.9667  -46.588
1.0000  -46.588

0.0000  -46.573
0.0333  -46.573
0.0667  -46.573
0.1000  -46.573
0.1333  -46.573
0.1667  -46.574
0.2000  -46.574
0.2333  -46.574
0.2667  -46.574
0.3000  -46.575
0.3333  -46.575
0.3667  -46.576
0.4000  -46.576
0.4333  -46.577
0.4667  -46.577
0.5000  -46.578
0.5333  -46.578
0.5667  -46.579
0.6000  -46.580
0.6333  -46.580
0.6667  -46.581
0.7000  -46.582
0.7333  -46.582
0.7667  -46.583
0.8000  -46.584
0.8333  -46.584
0.8667  -46.585
0.9000  -46.586
0.9333  -46.586
0.9667  -46.587
1.0000  -46.587

0.0000  -46.572
0.0333  -46.572
0.0667  -46.572
0.1000  -46.572
0.1333  -46.572
0.1667  -46.572
0.2000  -46.573
0.2333  -46.573
0.2667  -46.573
0.3000  -46.574
0.3333  -46.574
0.3667  -46.575
0.4000  -46.575
0.4333  -46.576
0.4667  -46.577
0.5000  -46.577
0.5333  -46.578
0.5667  -46.579
0.6000  -46.579
0.6333  -46.580
0.6667  -46.581
0.7000  -46.581
0.7333  -46.582
0.7667  -46.583
0.8000  -46.584
0.8333  -46.584
0.8667  -46.585
0.9000  -46.586
0.9333  -46.586
0.9667  -46.587
1.0000  -46.587

0.0000  -46.572
0.0333  -46.572
0.0667  -46.572
0.1000  -46.572
0.1333  -46.572
0.1667  -46.572
0.2000  -46.573
0.2333  -46.573
0.2667  -46.573
0.3000  -46.574
0.3333  -46.574
0.3667  -46.575
0.4000  -46.575
0.4333  -46.576
0.4667  -46.577
0.5000  -46.577
0.5333  -46.578
0.5667  -46.579
0.6000  -46.579
0.6333  -46.580
0.6667  -46.581
0.7000  -46.581
0.7333  -46.582
0.7667  -46.583
0.8000  -46.584
0.8333  -46.584
0.8667  -46.585
0.9000  -46.586
0.9333  -46.586
0.9667  -46.587
1.0000  -46.587

0.0000  -46.570
0.0333  -46.571
0.0667  -46.571
0.1000  -46.571
0.1333  -46.571
0.1667  -46.571
0.2000  -46.572
0.2333  -46.572
0.2667  -46.572
0.3000  -46.573
0.3333  -46.573
0.3667  -46.574
0.4000  -46.574
0.4333  -46.575
0.4667  -46.576
0.5000  -46.577
0.5333  -46.577
0.5667  -46.578
0.6000  -46.579
0.6333  -46.580
0.6667  -46.580
0.7000  -46.581
0.7333  -46.582
0.7667  -46.583
0.8000  -46.584
0.8333  -46.584
0.8667  -46.585
0.9000  -46.586
0.9333  -46.586
0.9667  -46.587
1.0000  -46.587

0.0000  -46.568
0.0333  -46.568
0.0667  -46.568
0.1000  -46.568
0.1333  -46.568
0.1667  -46.568
0.2000  -46.569
0.2333  -46.569
0.2667  -46.570
0.3000  -46.570
0.3333  -46.571
0.3667  -46.571
0.4000  -46.572
0.4333  -46.573
0.4667  -46.573
0.5000  -46.574
0.5333  -46.575
0.5667  -46.576
0.6000  -46.577
0.6333  -46.578
0.6667  -46.578
0.7000  -46.579
0.7333  -46.580
0.7667  -46.581
0.8000  -46.582
0.8333  -46.583
0.8667  -46.584
0.9000  -46.584
0.9333  -46.585
0.9667  -46.586
1.0000  -46.586

0.0000  -46.567
0.0333  -46.567
0.0667  -46.567
0.1000  -46.567
0.1333  -46.567
0.1667  -46.568
0.2000  -46.568
0.2333  -46.568
0.2667  -46.569
0.3000  -46.569
0.3333  -46.570
0.3667  -46.571
0.4000  -46.571
0.4333  -46.572
0.4667  -46.573
0.5000  -46.574
0.5333  -46.575
0.5667  -46.576
0.6000  -46.576
0.6333  -46.577
0.6667  -46.578
0.7000  -46.579
0.7333  -46.580
0.7667  -46.581
0.8000  -46.582
0.8333  -46.583
0.8667  -46.584
0.9000  -46.584
0.9333  -46.585
0.9667  -46.586
1.0000  -46.586

0.0000  -46.567
0.0333  -46.567
0.0667  -46.567
0.1000  -46.567
0.1333  -46.567
0.1667  -46.568
0.2000  -46.568
0.2333  -46.568
0.2667  -46.569
0.3000  -46.569
0.3333  -46.570
0.3667  -46.571
0.4000  -46.571
0.4333  -46.572
0.4667  -46.573
0.5000  -46.574
0.5333  -46.575
0.5667  -46.576
0.6000  -46.576
0.6333  -46.577
0.6667  -46.578
0.7000  -46.579
0.7333  -46.580
0.7667  -46.581
0.8000  -46.582
0.8333  -46.583
0.8667  -46.584
0.9000  -46.584
0.9333  -46.585
0.9667  -46.586
1.0000  -46.586

0.0000  -46.566
0.0333  -46.566
0.0667  -46.566
0.1000  -46.567
0.1333  -46.567
0.1667  -46.567
0.2000  -46.568
0.2333  -46.568
0.2667  -46.568
0.3000  -46.569
0.3333  -46.570
0.3667  -46.570
0.4000  -46.571
0.4333  -46.572
0.4667  -46.573
0.5000  -46.573
0.5333  -46.574
0.5667  -46.575
0.6000  -46.576
0.6333  -46.577
0.6667  -46.578
0.7000  -46.579
0.7333  -46.580
0.7667  -46.581
0.8000  -46.582
0.8333  -46.583
0.8667  -46.584
0.9000  -46.584
0.9333  -46.585
0.9667  -46.585
1.0000  -46.586

0.0000  -46.550
0.0333  -46.550
0.0667  -46.550
0.1000  -46.550
0.1333  -46.551
0.1667  -46.551
0.2000  -46.551
0.2333  -46.551
0.2667  -46.551
0.3000  -46.552
0.3333  -46.552
0.3667  -46.552
0.4000  -46.553
0.4333  -46.553
0.4667  -46.554
0.5000  -46.554
0.5333  -46.554
0.5667  -46.555
0.6000  -46.555
0.6333  -46.556
0.6667  -46.556
0.7000  -46.556
0.7333  -46.557
0.7667  -46.557
0.8000  -46.557
0.8333  -46.557
0.8667  -46.557
0.9000  -46.558
0.9333  -46.558
0.9667  -46.558
1.0000  -46.558

0.0000  -46.550
0.0333  -46.550
0.0667  -46.550
0.1000  -46.550
0.1333  -46.551
0.1667  -46.551
0.2000  -46.551
0.2333  -46.551
0.2667  -46.551
0.3000  -46.552
0.3333  -46.552
0.3667  -46.552
0.4000  -46.553
0.4333  -46.553
0.4667  -46.554
0.5000  -46.554
0.5333  -46.554
0.5667  -46.555
0.6000  -46.555
0.6333  -46.556
0.6667  -46.556
0.7000  -46.556
0.7333  -46.557
0.7667  -46.557
0.8000  -46.557
0.8333  -46.557
0.8667  -46.557
0.9000  -46.558
0.9333  -46.558
0.9667  -46.558
1.0000  -46.558

0.0000  -46.550
0.0333  -46.550
0.0667  -46.550
0.1000  -46.550
0.1333  -46.551
0.1667  -46.551
0.2000  -46.551
0.2333  -46.551
0.2667  -46.551
0.3000  -46.552
0.3333  -46.552
0.3667  -46.552
0.4000  -46.553
0.4333  -46.553
0.4667  -46.554
0.5000  -46.554
0.5333  -46.554
0.5667  -46.555
0.6000  -46.555
0.6333  -46.556
0.6667  -46.556
0.7000  -46.556
0.7333  -46.557
0.7667  -46.557
0.8000  -46.557
0.8333  -46.557
0.8667  -46.557
0.9000  -46.558
0.9333  -46.558
0.9667  -46.558
1.0000  -46.558

0.0000  -46.550
0.0333  -46.550
0.0667  -46.550
0.1000  -46.550
0.1333  -46.550
0.1667  -46.551
0.2000  -46.551
0.2333  -46.551
0.2667  -46.551
0.3000  -46.552
0.3333  -46.552
0.3667  -46.552
0.4000  -46.553
0.4333  -46.553
0.4667  -46.554
0.5000  -46.554
0.5333  -46.554
0.5667  -46.555
0.6000  -46.555
0.6333  -46.556
0.6667  -46.556
0.7000  -46.556
0.7333  -46.557
0.7667  -46.557
0.8000  -46.557
0.8333  -46.557
0.8667  -46.557
0.9000  -46.558
0.9333  -46.558
0.9667  -46.558
1.0000  -46.558

0.0000  -26.174
0.0333  -26.174
0.0667  -26.174
0.1000  -26.174
0.1333  -26.174
0.1667  -26.174
0.2000  -26.174
0.2333  -26.175
0.2667  -26.175
0.3000  -26.175
0.3333  -26.175
0.3667  -26.176
0.4000  -26.176
0.4333  -26.176
0.4667  -26.177
0.5000  -26.177
0.5333  -26.177
0.5667  -26.178
0.6000  -26.178
0.6333  -26.179
0.6667  -26.179
0.7000  -26.179
0.7333  -26.179
0.7667  -26.180
0.8000  -26.180
0.8333  -26.180
0.8667  -26.181
0.9000  -26.183
0.9333  -26.185
0.9667  -26.186
1.0000  -26.186

0.0000  -26.174
0.0333  -26.174
0.0667  -26.174
0.1000  -26.174
0.1333  -26.174
0.1667  -26.174
0.2000  -26.174
0.2333  -26.175
0.2667  -26.175
0.3000  -26.175
0.3333  -26.175
0.3667  -26.176
0.4000  -26.176
0.4333  -26.176
0.4667  -26.177
0.5000  -26.177
0.5333  -26.177
0.5667  -26.178
0.6000  -26.178
0.6333  -26.178
0.6667  -26.179
0.7000  -26.179
0.7333  -26.179
0.7667  -26.180
0.8000  -26.180
0.8333  -26.180
0.8667  -26.180
0.9000  -26.181
0.9333  -26.181
0.9667  -26.181
1.0000  -26.181

0.0000  -26.174
0.0333  -26.174
0.0667  -26.174
0.1000  -26.174
0.1333  -26.174
0.1667  -26.174
0.2000  -26.174
0.2333  -26.175
0.2667  -26.175
0.3000  -26.175
0.3333  -26.175
0.3667  -26.176
0.4000  -26.176
0.4333  -26.176
0.4667  -26.177
0.5000  -26.177
0.5333  -26.177
0.5667  -26.178
0.6000  -26.178
0.6333  -26.178
0.6667  -26.179
0.7000  -26.179
0.7333  -26.179
0.7667  -26.180
0.8000  -26.180
0.8333  -26.180
0.8667  -26.180
0.9000  -26.180
0.9333  -26.181
0.9667  -26.181
1.0000  -26.181

0.0000  -26.174
0.0333  -26.174
0.0667  -26.174
0.1000  -26.174
0.1333  -26.174
0.1667  -26.174
0.2000  -26.174
0.2333  -26.174
0.2667  -26.175
0.3000  -26.175
0.3333  -26.175
0.3667  -26.176
0.4000  -26.176
0.4333  -26.176
0.4667  -26.177
0.5000  -26.177
0.5333  -26.177
0.5667  -26.178
0.6000  -26.178
0.6333  -26.178
0.6667  -26.179
0.7000  -26.179
0.7333  -26.179
0.7667  -26.180
0.8000  -26.180
0.8333  -26.180
0.8667  -26.180
0.9000  -26.180
0.9333  -26.181
0.9667  -26.181
1.0000  -26.181

0.0000  -26.096
0.0333  -26.096
0.0667  -26.096
0.1000  -26.096
0.1333  -26.096
0.1667  -26.096
0.2000  -26.097
0.2333  -26.097
0.2667  -26.097
0.3000  -26.097
0.3333  -26.101
0.3667  -26.107
0.4000  -26.113
0.4333  -26.119
0.4667  -26.125
0.5000  -26.132
0.5333  -26.138
0.5667  -26.144
0.6000  -26.149
0.6333  -26.155
0.6667  -26.160
0.7000  -26.164
0.7333  -26.169
0.7667  -26.173
0.8000  -26.176
0.8333  -26.179
0.8667  -26.180
0.9000  -26.180
0.9333  -26.180
0.9667  -26.181
1.0000  -26.181

0.0000  -26.096
0.0333  -26.096
0.0667  -26.096
0.1000  -26.096
0.1333  -26.096
0.1667  -26.096
0.2000  -26.097
0.2333  -26.097
0.2667  -26.097
0.3000  -26.097
0.3333  -26.098
0.3667  -26.098
0.4000  -26.098
0.4333  -26.099
0.4667  -26.099
0.5000  -26.100
0.5333  -26.100
0.5667  -26.100
0.6000  -26.101
0.6333  -26.101
0.6667  -26.102
0.7000  -26.102
0.7333  -26.102
0.7667  -26.103
0.8000  -26.103
0.8333  -26.103
0.8667  -26.103
0.9000  -26.103
0.9333  -26.104
0.9667  -26.104
1.0000  -26.104

0.0000  -26.096
0.0333  -26.096
0.0667  -26.096
0.1000  -26.096
0.1333  -26.096
0.1667  -26.096
0.2000  -26.097
0.2333  -26.097
0.2667  -26.097
0.3000  -26.097
0.3333  -26.098
0.3667  -26.098
0.4000  -26.098
0.4333  -26.099
0.4667  -26.099
0.5000  -26.100
0.5333  -26.100
0.5667  -26.100
0.6000  -26.101
0.6333  -26.101
0.6667  -26.102
0.7000  -26.102
0.7333  -26.102
0.7667  -26.103
0.8000  -26.103
0.8333  -26.103
0.8667  -26.103
0.9000  -26.103
0.9333  -26.103
0.9667  -26.104
1.0000  -26.104

0.0000  -26.096
0.0333  -26.096
0.0667  -26.096
0.1000  -26.096
0.1333  -26.096
0.1667  -26.096
0.2000  -26.097
0.2333  -26.097
0.2667  -26.097
0.3000  -26.097
0.3333  -26.098
0.3667  -26.098
0.4000  -26.098
0.4333  -26.099
0.4667  -26.099
0.5000  -26.100
0.5333  -26.100
0.5667  -26.100
0.6000  -26.101
0.6333  -26.101
0.6667  -26.102
0.7000  -26.102
0.7333  -26.102
0.7667  -26.103
0.8000  -26.103
0.8333  -26.103
0.8667  -26.103
0.9000  -26.103
0.9333  -26.103
0.9667  -26.104
1.0000  -26.104

0.0000  -26.067
0.0333  -26.067
0.0667  -26.068
0.1000  -26.070
0.1333  -26.073
0.1667  -26.076
0.2000  -26.080
0.2333  -26.085
0.2667  -26.090
0.3000  -26.095
0.3333  -26.098
0.3667  -26.098
0.4000  -26.098
0.4333  -26.099
0.4667  -26.099
0.5000  -26.099
0.5333  -26.100
0.5667  -26.100
0.6000  -26.101
0.6333  -26.101
0.6667  -26.101
0.7000  -26.102
0.7333  -26.102
0.7667  -26.102
0.8000  -26.103
0.8333  -26.103
0.8667  -26.103
0.9000  -26.103
0.9333  -26.103
0.9667  -26.104
1.0000  -26.104

0.0000  -25.937
0.0333  -25.937
0.0667  -25.938
0.1000  -25.938
0.1333  -25.938
0.1667  -25.939
0.2000  -25.940
0.2333  -25.941
0.2667  -25.942
0.3000  -25.943
0.3333  -25.944
0.3667  -25.946
0.4000  -25.947
0.4333  -25.949
0.4667  -25.951
0.5000  -25.953
0.5333  -25.954
0.5667  -25.956
0.6000  -25.958
0.6333  -25.960
0.6667  -25.962
0.7000  -25.963
0.7333  -25.965
0.7667  -25.966
0.8000  -25.968
0.8333  -25.969
0.8667  -25.970
0.9000  -25.970
0.9333  -25.971
0.9667  -25.971
1.0000  -25.971

0.0000  -25.937
0.0333  -25.937
0.0667  -25.938
0.1000  -25.938
0.1333  -25.938
0.1667  -25.939
0.2000  -25.940
0.2333  -25.941
0.2667  -25.942
0.3000  -25.943
0.3333  -25.944
0.3667  -25.946
0.4000  -25.947
0.4333  -25.949
0.4667  -25.951
0.5000  -25.953
0.5333  -25.954
0.5667  -25.956
0.6000  -25.958
0.6333  -25.960
0.6667  -25.962
0.7000  -25.963
0.7333  -25.965
0.7667  -25.966
0.8000  -25.968
0.8333  -25.969
0.8667  -25.970
0.9000  -25.970
0.9333  -25.971
0.9667  -25.971
1.0000  -25.971

0.0000  -25.852
0.0333  -25.852
0.0667  -25.853
0.1000  -25.853
0.1333  -25.854
0.1667  -25.855
0.2000  -25.857
0.2333  -25.858
0.2667  -25.860
0.3000  -25.861
0.3333  -25.863
0.3667  -25.865
0.4000  -25.868
0.4333  -25.870
0.4667  -25.872
0.5000  -25.874
0.5333  -25.877
0.5667  -25.879
0.6000  -25.881
0.6333  -25.883
0.6667  -25.885
0.7000  -25.887
0.7333  -25.888
0.7667  -25.890
0.8000  -25.891
0.8333  -25.893
0.8667  -25.893
0.9000  -25.894
0.9333  -25.895
0.9667  -25.895
1.0000  -25.895

0.0000  -25.852
0.0333  -25.852
0.0667  -25.853
0.1000  -25.853
0.1333  -25.854
0.1667  -25.855
0.2000  -25.857
0.2333  -25.858
0.2667  -25.860
0.3000  -25.861
0.3333  -25.863
0.3667  -25.865
0.4000  -25.868
0.4333  -25.870
0.4667  -25.872
0.5000  -25.874
0.5333  -25.877
0.5667  -25.879
0.6000  -25.881
0.6333  -25.883
0.6667  -25.885
0.7000  -25.887
0.7333  -25.888
0.7667  -25.890
0.8000  -25.891
0.8333  -25.892
0.8667  -25.893
0.9000  -25.894
0.9333  -25.895
0.9667  -25.895
1.0000  -25.895

0.0000  -25.852
0.0333  -25.852
0.0667  -25.853
0.1000  -25.853
0.1333  -25.854
0.1667  -25.855
0.2000  -25.857
0.2333  -25.858
0.2667  -25.860
0.3000  -25.861
0.3333  -25.863
0.3667  -25.865
0.4000  -25.868
0.4333  -25.870
0.4667  -25.872
0.5000  -25.874
0.5333  -25.876
0.5667  -25.879
0.6000  -25.881
0.6333  -25.883
0.6667  -25.885
0.7000  -25.887
0.7333  -25.888
0.7667  -25.890
0.8000  -25.891
0.8333  -25.892
0.8667  -25.893
0.9000  -25.894
0.9333  -25.895
0.9667  -25.895
1.0000  -25.895

0.0000  -25.852
0.0333  -25.852
0.0667  -25.853
0.1000  -25.853
0.1333  -25.854
0.1667  -25.855
0.2000  -25.857
0.2333  -25.858
0.2667  -25.860
0.3000  -25.861
0.3333  -25.863
0.3667  -25.865
0.4000  -25.868
0.4333  -25.870
0.4667  -25.872
0.5000  -25.874
0.5333  -25.876
0.5667  -25.879
0.6000  -25.881
0.6333  -25.883
0.6667  -25.885
0.7000  -25.887
0.7333  -25.888
0.7667  -25.890
0.8000  -25.891
0.8333  -25.892
0.8667  -25.893
0.9000  -25.894
0.9333  -25.895
0.9667  -25.895
1.0000  -25.895

0.0000  -25.821
0.0333  -25.821
0.0667  -25.821
0.1000  -25.821
0.1333  -25.821
0.1667  -25.821
0.2000  -25.821
0.2333  -25.820
0.2667  -25.820
0.3000  -25.820
0.3333  -25.820
0.3667  -25.820
0.4000  -25.821
0.4333  -25.821
0.4667  -25.821
0.5000  -25.822
0.5333  -25.822
0.5667  -25.823
0.6000  -25.824
0.6333  -25.824
0.6667  -25.825
0.7000  -25.826
0.7333  -25.827
0.7667  -25.828
0.8000  -25.829
0.8333  -25.829
0.8667  -25.830
0.9000  -25.831
0.9333  -25.831
0.9667  -25.831
1.0000  -25.831

0.0000  -25.821
0.0333  -25.821
0.0667  -25.821
0.1000  -25.820
0.1333  -25.820
0.1667  -25.820
0.2000  -25.820
0.2333  -25.820
0.2667  -25.820
0.3000  -25.820
0.3333  -25.820
0.3667  -25.820
0.4000  -25.820
0.4333  -25.821
0.4667  -25.821
0.5000  -25.822
0.5333  -25.822
0.5667  -25.823
0.6000  -25.823
0.6333  -25.824
0.6667  -25.825
0.7000  -25.826
0.7333  -25.827
0.7667  -25.827
0.8000  -25.828
0.8333  -25.829
0.8667  -25.829
0.9000  -25.830
0.9333  -25.830
0.9667  -25.830
1.0000  -25.830

0.0000  -25.821
0.0333  -25.821
0.0667  -25.821
0.1000  -25.820
0.1333  -25.820
0.1667  -25.820
0.2000  -25.820
0.2333  -25.820
0.2667  -25.820
0.3000  -25.820
0.3333  -25.820
0.3667  -25.820
0.4000  -25.820
0.4333  -25.821
0.4667  -25.821
0.5000  -25.822
0.5333  -25.822
0.5667  -25.823
0.6000  -25.823
0.6333  -25.824
0.6667  -25.825
0.7000  -25.826
0.7333  -25.827
0.7667  -25.827
0.8000  -25.828
0.8333  -25.829
0.8667  -25.829
0.9000  -25.830
0.9333  -25.830
0.9667  -25.830
1.0000  -25.830

0.0000  -25.820
0.0333  -25.820
0.0667  -25.820
0.1000  -25.820
0.1333  -25.820
0.1667  -25.820
0.2000  -25.820
0.2333  -25.820
0.2667  -25.820
0.3000  -25.820
0.3333  -25.820
0.3667  -25.820
0.4000  -25.820
0.4333  -25.821
0.4667  -25.821
0.5000  -25.822
0.5333  -25.822
0.5667  -25.823
0.6000  -25.823
0.6333  -25.824
0.6667  -25.825
0.7000  -25.825
0.7333  -25.826
0.7667  -25.827
0.8000  -25.828
0.8333  -25.828
0.8667  -25.829
0.9000  -25.829
0.9333  -25.829
0.9667  -25.829
1.0000  -25.830

0.0000  -25.818
0.0333  -25.818
0.0667  -25.818
0.1000  -25.818
0.1333  -25.818
0.1667  -25.817
0.2000  -25.817
0.2333  -25.817
0.2667  -25.816
0.3000  -25.816
0.3333  -25.816
0.3667  -25.815
0.4000  -25.815
0.4333  -25.815
0.4667  -25.815
0.5000  -25.815
0.5333  -25.816
0.5667  -25.816
0.6000  -25.817
0.6333  -25.817
0.6667  -25.818
0.7000  -25.819
0.7333  -25.820
0.7667  -25.821
0.8000  -25.821
0.8333  -25.822
0.8667  -25.823
0.9000  -25.823
0.9333  -25.824
0.9667  -25.824
1.0000  -25.824

0.0000  -25.817
0.0333  -25.817
0.0667  -25.817
0.1000  -25.817
0.1333  -25.817
0.1667  -25.816
0.2000  -25.816
0.2333  -25.816
0.2667  -25.816
0.3000  -25.815
0.3333  -25.815
0.3667  -25.815
0.4000  -25.815
0.4333  -25.815
0.4667  -25.815
0.5000  -25.815
0.5333  -25.815
0.5667  -25.816
0.6000  -25.816
0.6333  -25.817
0.6667  -25.817
0.7000  -25.818
0.7333  -25.819
0.7667  -25.819
0.8000  -25.820
0.8333  -25.821
0.8667  -25.821
0.9000  -25.821
0.9333  -25.822
0.9667  -25.822
1.0000  -25.822

0.0000  -25.817
0.0333  -25.817
0.0667  -25.817
0.1000  -25.817
0.1333  -25.817
0.1667  -25.816
0.2000  -25.816
0.2333  -25.816
0.2667  -25.816
0.3000  -25.815
0.3333  -25.815
0.3667  -25.815
0.4000  -25.815
0.4333  -25.815
0.4667  -25.815
0.5000  -25.815
0.5333  -25.815
0.5667  -25.816
0.6000  -25.816
0.6333  -25.817
0.6667  -25.817
0.7000  -25.818
0.7333  -25.819
0.7667  -25.819
0.8000  -25.820
0.8333  -25.821
0.8667  -25.821
0.9000  -25.821
0.9333  -25.822
0.9667  -25.822
1.0000  -25.822

0.0000  -25.816
0.0333  -25.816
0.0667  -25.816
0.1000  -25.815
0.1333  -25.815
0.1667  -25.815
0.2000  -25.815
0.2333  -25.815
0.2667  -25.815
0.3000  -25.815
0.3333  -25.815
0.3667  -25.815
0.4000  -25.815
0.4333  -25.815
0.4667  -25.815
0.5000  -25.815
0.5333  -25.815
0.5667  -25.815
0.6000  -25.815
0.6333  -25.816
0.6667  -25.816
0.7000  -25.817
0.7333  -25.817
0.7667  -25.818
0.8000  -25.818
0.8333  -25.819
0.8667  -25.819
0.9000  -25.819
0.9333  -25.820
0.9667  -25.820
1.0000  -25.820

0.0000  -25.810
0.0333  -25.810
0.0667  -25.810
0.1000  -25.810
0.1333  -25.810
0.1667  -25.810
0.2000  -25.810
0.2333  -25.810
0.2667  -25.810
0.3000  -25.810
0.3333  -25.810
0.3667  -25.810
0.4000  -25.810
0.4333  -25.810
0.4667  -25.809
0.5000  -25.809
0.5333  -25.809
0.5667  -25.809
0.6000  -25.809
0.6333  -25.810
0.6667  -25.811
0.7000  -25.812
0.7333  -25.813
0.7667  -25.815
0.8000  -25.816
0.8333  -25.816
0.8667  -25.817
0.9000  -25.818
0.9333  -25.818
0.9667  -25.819
1.0000  -25.819

0.0000  -25.809
0.0333  -25.809
0.0667  -25.809
0.1000  -25.809
0.1333  -25.809
0.1667  -25.809
0.2000  -25.809
0.2333  -25.809
0.2667  -25.809
0.3000  -25.809
0.3333  -25.810
0.3667  -25.810
0.4000  -25.810
0.4333  -25.810
0.4667  -25.809
0.5000  -25.809
0.5333  -25.809
0.5667  -25.809
0.6000  -25.809
0.6333  -25.809
0.6667  -25.810
0.7000  -25.811
0.7333  -25.813
0.7667  -25.814
0.8000  -25.815
0.8333  -25.816
0.8667  -25.817
0.9000  -25.818
0.9333  -25.818
0.9667  -25.819
1.0000  -25.819

0.0000  -25.809
0.0333  -25.809
0.0667  -25.809
0.1000  -25.809
0.1333  -25.809
0.1667  -25.809
0.2000  -25.809
0.2333  -25.809
0.2667  -25.809
0.3000  -25.809
0.3333  -25.810
0.3667  -25.810
0.4000  -25.810
0.4333  -25.810
0.4667  -25.809
0.5000  -25.809
0.5333  -25.809
0.5667  -25.809
0.6000  -25.809
0.6333  -25.809
0.6667  -25.810
0.7000  -25.811
0.7333  -25.813
0.7667  -25.814
0.8000  -25.815
0.8333  -25.816
0.8667  -25.817
0.9000  -25.818
0.9333  -25.818
0.9667  -25.818
1.0000  -25.819

0.0000  -25.808
0.0333  -25.808
0.0667  -25.808
0.1000  -25.808
0.1333  -25.808
0.1667  -25.808
0.2000  -25.808
0.2333  -25.808
0.2667  -25.809
0.3000  -25.809
0.3333  -25.809
0.3667  -25.809
0.4000  -25.809
0.4333  -25.809
0.4667  -25.809
0.5000  -25.809
0.5333  -25.809
0.5667  -25.809
0.6000  -25.809
0.6333  -25.809
0.6667  -25.810
0.7000  -25.811
0.7333  -25.812
0.7667  -25.813
0.8000  -25.814
0.8333  -25.815
0.8667  -25.816
0.9000  -25.817
0.9333  -25.817
0.9667  -25.818
1.0000  -25.818

0.0000  -25.793
0.0333  -25.793
0.0667  -25.793
0.1000  -25.793
0.1333  -25.794
0.1667  -25.794
0.2000  -25.795
0.2333  -25.795
0.2667  -25.796
0.3000  -25.797
0.3333  -25.798
0.3667  -25.798
0.4000  -25.799
0.4333  -25.800
0.4667  -25.801
0.5000  -25.802
0.5333  -25.803
0.5667  -25.803
0.6000  -25.804
0.6333  -25.805
0.6667  -25.806
0.7000  -25.807
0.7333  -25.807
0.7667  -25.808
0.8000  -25.809
0.8333  -25.809
0.8667  -25.810
0.9000  -25.810
0.9333  -25.811
0.9667  -25.811
1.0000  -25.811

0.0000  -25.791
0.0333  -25.791
0.0667  -25.791
0.1000  -25.791
0.1333  -25.792
0.1667  -25.792
0.2000  -25.793
0.2333  -25.794
0.2667  -25.794
0.3000  -25.795
0.3333  -25.796
0.3667  -25.797
0.4000  -25.798
0.4333  -25.799
0.4667  -25.800
0.5000  -25.801
0.5333  -25.802
0.5667  -25.803
0.6000  -25.804
0.6333  -25.804
0.6667  -25.805
0.7000  -25.806
0.7333  -25.806
0.7667  -25.806
0.8000  -25.806
0.8333  -25.806
0.8667  -25.806
0.9000  -25.806
0.9333  -25.806
0.9667  -25.806
1.0000  -25.806

0.0000  -25.791
0.0333  -25.791
0.0667  -25.791
0.1000  -25.791
0.1333  -25.792
0.1667  -25.792
0.2000  -25.793
0.2333  -25.794
0.2667  -25.794
0.3000  -25.795
0.3333  -25.796
0.3667  -25.797
0.4000  -25.798
0.4333  -25.799
0.4667  -25.800
0.5000  -25.801
0.5333  -25.802
0.5667  -25.803
0.6000  -25.804
0.6333  -25.804
0.6667  -25.805
0.7000  -25.806
0.7333  -25.806
0.7667  -25.806
0.8000  -25.806
0.8333  -25.806
0.8667  -25.806
0.9000  -25.806
0.9333  -25.806
0.9667  -25.806
1.0000  -25.806

0.0000  -25.790
0.0333  -25.790
0.0667  -25.789
0.1000  -25.789
0.1333  -25.790
0.1667  -25.790
0.2000  -25.791
0.2333  -25.792
0.2667  -25.792
0.3000  -25.793
0.3333  -25.794
0.3667  -25.795
0.4000  -25.797
0.4333  -25.798
0.4667  -25.799
0.5000  -25.800
0.5333  -25.801
0.5667  -25.803
0.6000  -25.804
0.6333  -25.804
0.6667  -25.805
0.7000  -25.805
0.7333  -25.805
0.7667  -25.805
0.8000  -25.805
0.8333  -25.805
0.8667  -25.805
0.9000  -25.804
0.9333  -25.804
0.9667  -25.803
1.0000  -25.803

0.0000  -25.789
0.0333  -25.789
0.0667  -25.789
0.1000  -25.789
0.1333  -25.788
0.1667  -25.787
0.2000  -25.786
0.2333  -25.785
0.2667  -25.786
0.3000  -25.788
0.3333  -25.789
0.3667  -25.791
0.4000  -25.792
0.4333  -25.794
0.4667  -25.796
0.5000  -25.797
0.5333  -25.799
0.5667  -25.800
0.6000  -25.801
0.6333  -25.802
0.6667  -25.802
0.7000  -25.802
0.7333  -25.802
0.7667  -25.801
0.8000  -25.801
0.8333  -25.800
0.8667  -25.800
0.9000  -25.801
0.9333  -25.801
0.9667  -25.802
1.0000  -25.802

0.0000  -25.780
0.0333  -25.781
0.0667  -25.781
0.1000  -25.781
0.1333  -25.782
0.1667  -25.783
0.2000  -25.784
0.2333  -25.784
0.2667  -25.784
0.3000  -25.786
0.3333  -25.787
0.3667  -25.789
0.4000  -25.791
0.4333  -25.793
0.4667  -25.794
0.5000  -25.796
0.5333  -25.798
0.5667  -25.799
0.6000  -25.801
0.6333  -25.801
0.6667  -25.801
0.7000  -25.801
0.7333  -25.801
0.7667  -25.800
0.8000  -25.800
0.8333  -25.800
0.8667  -25.800
0.9000  -25.801
0.9333  -25.801
0.9667  -25.802
1.0000  -25.802

0.0000  -25.779
0.0333  -25.779
0.0667  -25.779
0.1000  -25.780
0.1333  -25.780
0.1667  -25.781
0.2000  -25.782
0.2333  -25.783
0.2667  -25.784
0.3000  -25.786
0.3333  -25.787
0.3667  -25.789
0.4000  -25.791
0.4333  -25.793
0.4667  -25.794
0.5000  -25.796
0.5333  -25.798
0.5667  -25.799
0.6000  -25.801
0.6333  -25.801
0.6667  -25.801
0.7000  -25.801
0.7333  -25.801
0.7667  -25.800
0.8000  -25.800
0.8333  -25.800
0.8667  -25.800
0.9000  -25.800
0.9333  -25.800
0.9667  -25.801
1.0000  -25.801

0.0000  -25.779
0.0333  -25.779
0.0667  -25.779
0.1000  -25.780
0.1333  -25.780
0.1667  -25.781
0.2000  -25.782
0.2333  -25.783
0.2667  -25.784
0.3000  -25.785
0.3333  -25.787
0.3667  -25.788
0.4000  -25.790
0.4333  -25.792
0.4667  -25.794
0.5000  -25.796
0.5333  -25.798
0.5667  -25.799
0.6000  -25.801
0.6333  -25.801
0.6667  -25.801
0.7000  -25.800
0.7333  -25.800
0.7667  -25.799
0.8000  -25.798
0.8333  -25.798
0.8667  -25.799
0.9000  -25.799
0.9333  -25.799
0.9667  -25.800
1.0000  -25.800

0.0000  -25.777
0.0333  -25.777
0.0667  -25.778
0.1000  -25.778
0.1333  -25.779
0.1667  -25.780
0.2000  -25.781
0.2333  -25.781
0.2667  -25.782
0.3000  -25.781
0.3333  -25.779
0.3667  -25.778
0.4000  -25.776
0.4333  -25.775
0.4667  -25.776
0.5000  -25.779
0.5333  -25.781
0.5667  -25.784
0.6000  -25.786
0.6333  -25.788
0.6667  -25.790
0.7000  -25.792
0.7333  -25.794
0.7667  -25.796
0.8000  -25.797
0.8333  -25.797
0.8667  -25.797
0.9000  -25.798
0.9333  -25.799
0.9667  -25.799
1.0000  -25.800

0.0000  -25.756
0.0333  -25.757
0.0667  -25.757
0.1000  -25.757
0.1333  -25.758
0.1667  -25.759
0.2000  -25.761
0.2333  -25.762
0.2667  -25.764
0.3000  -25.766
0.3333  -25.767
0.3667  -25.770
0.4000  -25.772
0.4333  -25.774
0.4667  -25.776
0.5000  -25.778
0.5333  -25.780
0.5667  -25.782
0.6000  -25.785
0.6333  -25.787
0.6667  -25.789
0.7000  -25.791
0.7333  -25.792
0.7667  -25.794
0.8000  -25.795
0.8333  -25.796
0.8667  -25.796
0.9000  -25.797
0.9333  -25.799
0.9667  -25.799
1.0000  -25.799

0.0000  -25.756
0.0333  -25.756
0.0667  -25.757
0.1000  -25.757
0.1333  -25.758
0.1667  -25.759
0.2000  -25.760
0.2333  -25.762
0.2667  -25.763
0.3000  -25.765
0.3333  -25.767
0.3667  -25.769
0.4000  -25.771
0.4333  -25.773
0.4667  -25.776
0.5000  -25.778
0.5333  -25.780
0.5667  -25.782
0.6000  -25.785
0.6333  -25.787
0.6667  -25.789
0.7000  -25.791
0.7333  -25.792
0.7667  -25.794
0.8000  -25.795
0.8333  -25.796
0.8667  -25.796
0.9000  -25.796
0.9333  -25.795
0.9667  -25.795
1.0000  -25.795

0.0000  -25.756
0.0333  -25.756
0.0667  -25.757
0.1000  -25.757
0.1333  -25.758
0.1667  -25.759
0.2000  -25.760
0.2333  -25.762
0.2667  -25.763
0.3000  -25.765
0.3333  -25.767
0.3667  -25.769
0.4000  -25.771
0.4333  -25.773
0.4667  -25.774
0.5000  -25.777
0.5333  -25.779
0.5667  -25.781
0.6000  -25.783
0.6333  -25.785
0.6667  -25.787
0.7000  -25.789
0.7333  -25.791
0.7667  -25.793
0.8000  -25.794
0.8333  -25.796
0.8667  -25.796
0.9000  -25.796
0.9333  -25.795
0.9667  -25.795
1.0000  -25.795

0.0000  -25.756
0.0333  -25.756
0.0667  -25.756
0.1000  -25.757
0.1333  -25.758
0.1667  -25.759
0.2000  -25.760
0.2333  -25.761
0.2667  -25.763
0.3000  -25.764
0.3333  -25.766
0.3667  -25.768
0.4000  -25.770
0.4333  -25.772
0.4667  -25.773
0.5000  -25.772
0.5333  -25.771
0.5667  -25.770
0.6000  -25.771
0.6333  -25.773
0.6667  -25.776
0.7000  -25.780
0.7333  -25.784
0.7667  -25.788
0.8000  -25.791
0.8333  -25.793
0.8667  -25.796
0.9000  -25.795
0.9333  -25.794
0.9667  -25.793
1.0000  -25.793

0.0000  -25.741
0.0333  -25.741
0.0667  -25.742
0.1000  -25.742
0.1333  -25.743
0.1667  -25.744
0.2000  -25.746
0.2333  -25.747
0.2667  -25.749
0.3000  -25.751
0.3333  -25.753
0.3667  -25.755
0.4000  -25.757
0.4333  -25.759
0.4667  -25.762
0.5000  -25.764
0.5333  -25.766
0.5667  -25.768
0.6000  -25.769
0.6333  -25.772
0.6667  -25.775
0.7000  -25.777
0.7333  -25.779
0.7667  -25.780
0.8000  -25.782
0.8333  -25.783
0.8667  -25.784
0.9000  -25.785
0.9333  -25.785
0.9667  -25.786
1.0000  -25.787

0.0000  -25.740
0.0333  -25.740
0.0667  -25.740
0.1000  -25.741
0.1333  -25.742
0.1667  -25.743
0.2000  -25.744
0.2333  -25.746
0.2667  -25.747
0.3000  -25.749
0.3333  -25.751
0.3667  -25.753
0.4000  -25.755
0.4333  -25.758
0.4667  -25.760
0.5000  -25.762
0.5333  -25.764
0.5667  -25.767
0.6000  -25.769
0.6333  -25.771
0.6667  -25.773
0.7000  -25.775
0.7333  -25.777
0.7667  -25.779
0.8000  -25.780
0.8333  -25.782
0.8667  -25.783
0.9000  -25.784
0.9333  -25.785
0.9667  -25.786
1.0000  -25.786

0.0000  -25.740
0.0333  -25.740
0.0667  -25.740
0.1000  -25.741
0.1333  -25.742
0.1667  -25.743
0.2000  -25.744
0.2333  -25.746
0.2667  -25.747
0.3000  -25.749
0.3333  -25.751
0.3667  -25.753
0.4000  -25.755
0.4333  -25.758
0.4667  -25.760
0.5000  -25.762
0.5333  -25.764
0.5667  -25.767
0.6000  -25.769
0.6333  -25.771
0.6667  -25.773
0.7000  -25.775
0.7333  -25.777
0.7667  -25.779
0.8000  -25.780
0.8333  -25.782
0.8667  -25.783
0.9000  -25.784
0.9333  -25.785
0.9667  -25.786
1.0000  -25.786

0.0000  -25.738
0.0333  -25.738
0.0667  -25.739
0.1000  -25.739
0.1333  -25.740
0.1667  -25.741
0.2000  -25.742
0.2333  -25.744
0.2667  -25.746
0.3000  -25.747
0.3333  -25.749
0.3667  -25.751
0.4000  -25.753
0.4333  -25.755
0.4667  -25.758
0.5000  -25.760
0.5333  -25.762
0.5667  -25.764
0.6000  -25.767
0.6333  -25.769
0.6667  -25.771
0.7000  -25.773
0.7333  -25.775
0.7667  -25.777
0.8000  -25.779
0.8333  -25.781
0.8667  -25.782
0.9000  -25.784
0.9333  -25.785
0.9667  -25.786
1.0000  -25.786

0.0000  -25.731
0.0333  -25.732
0.0667  -25.732
0.1000  -25.733
0.1333  -25.733
0.1667  -25.735
0.2000  -25.736
0.2333  -25.737
0.2667  -25.739
0.3000  -25.741
0.3333  -25.743
0.3667  -25.745
0.4000  -25.747
0.4333  -25.749
0.4667  -25.752
0.5000  -25.754
0.5333  -25.757
0.5667  -25.762
0.6000  -25.766
0.6333  -25.768
0.6667  -25.767
0.7000  -25.766
0.7333  -25.767
0.7667  -25.768
0.8000  -25.769
0.8333  -25.771
0.8667  -25.771
0.9000  -25.772
0.9333  -25.773
0.9667  -25.773
1.0000  -25.773

0.0000  -25.730
0.0333  -25.730
0.0667  -25.731
0.1000  -25.731
0.1333  -25.732
0.1667  -25.733
0.2000  -25.735
0.2333  -25.736
0.2667  -25.738
0.3000  -25.740
0.3333  -25.742
0.3667  -25.744
0.4000  -25.746
0.4333  -25.748
0.4667  -25.750
0.5000  -25.752
0.5333  -25.756
0.5667  -25.758
0.6000  -25.760
0.6333  -25.762
0.6667  -25.764
0.7000  -25.765
0.7333  -25.766
0.7667  -25.768
0.8000  -25.769
0.8333  -25.770
0.8667  -25.771
0.9000  -25.772
0.9333  -25.772
0.9667  -25.773
1.0000  -25.773

0.0000  -25.730
0.0333  -25.730
0.0667  -25.731
0.1000  -25.731
0.1333  -25.732
0.1667  -25.733
0.2000  -25.735
0.2333  -25.736
0.2667  -25.738
0.3000  -25.740
0.3333  -25.742
0.3667  -25.744
0.4000  -25.746
0.4333  -25.748
0.4667  -25.750
0.5000  -25.752
0.5333  -25.755
0.5667  -25.757
0.6000  -25.759
0.6333  -25.761
0.6667  -25.763
0.7000  -25.764
0.7333  -25.766
0.7667  -25.768
0.8000  -25.769
0.8333  -25.770
0.8667  -25.771
0.9000  -25.772
0.9333  -25.772
0.9667  -25.773
1.0000  -25.773

0.0000  -25.729
0.0333  -25.729
0.0667  -25.730
0.1000  -25.730
0.1333  -25.731
0.1667  -25.732
0.2000  -25.734
0.2333  -25.735
0.2667  -25.737
0.3000  -25.739
0.3333  -25.741
0.3667  -25.743
0.4000  -25.745
0.4333  -25.747
0.4667  -25.749
0.5000  -25.751
0.5333  -25.755
0.5667  -25.757
0.6000  -25.759
0.6333  -25.761
0.6667  -25.763
0.7000  -25.764
0.7333  -25.766
0.7667  -25.767
0.8000  -25.768
0.8333  -25.770
0.8667  -25.771
0.9000  -25.772
0.9333  -25.772
0.9667  -25.773
1.0000  -25.773

0.0000  -25.700
0.0333  -25.701
0.0667  -25.702
0.1000  -25.703
0.1333  -25.705
0.1667  -25.707
0.2000  -25.710
0.2333  -25.713
0.2667  -25.716
0.3000  -25.719
0.3333  -25.724
0.3667  -25.729
0.4000  -25.735
0.4333  -25.740
0.4667  -25.746
0.5000  -25.751
0.5333  -25.754
0.5667  -25.756
0.6000  -25.758
0.6333  -25.760
0.6667  -25.762
0.7000  -25.763
0.7333  -25.765
0.7667  -25.765
0.8000  -25.764
0.8333  -25.766
0.8667  -25.767
0.9000  -25.768
0.9333  -25.769
0.9667  -25.770
1.0000  -25.770

0.0000  -25.700
0.0333  -25.701
0.0667  -25.702
0.1000  -25.703
0.1333  -25.705
0.1667  -25.707
0.2000  -25.710
0.2333  -25.713
0.2667  -25.716
0.3000  -25.719
0.3333  -25.722
0.3667  -25.726
0.4000  -25.729
0.4333  -25.732
0.4667  -25.736
0.5000  -25.739
0.5333  -25.743
0.5667  -25.746
0.6000  -25.749
0.6333  -25.752
0.6667  -25.755
0.7000  -25.758
0.7333  -25.760
0.7667  -25.762
0.8000  -25.764
0.8333  -25.766
0.8667  -25.767
0.9000  -25.767
0.9333  -25.768
0.9667  -25.768
1.0000  -25.767

0.0000  -25.696
0.0333  -25.696
0.0667  -25.697
0.1000  -25.699
0.1333  -25.701
0.1667  -25.704
0.2000  -25.707
0.2333  -25.711
0.2667  -25.715
0.3000  -25.719
0.3333  -25.722
0.3667  -25.726
0.4000  -25.729
0.4333  -25.732
0.4667  -25.736
0.5000  -25.739
0.5333  -25.743
0.5667  -25.746
0.6000  -25.749
0.6333  -25.752
0.6667  -25.755
0.7000  -25.758
0.7333  -25.760
0.7667  -25.762
0.8000  -25.764
0.8333  -25.764
0.8667  -25.766
0.9000  -25.767
0.9333  -25.768
0.9667  -25.768
1.0000  -25.767

0.0000  -25.679
0.0333  -25.679
0.0667  -25.679
0.1000  -25.679
0.1333  -25.680
0.1667  -25.682
0.2000  -25.684
0.2333  -25.687
0.2667  -25.690
0.3000  -25.693
0.3333  -25.698
0.3667  -25.703
0.4000  -25.708
0.4333  -25.713
0.4667  -25.718
0.5000  -25.723
0.5333  -25.727
0.5667  -25.732
0.6000  -25.737
0.6333  -25.741
0.6667  -25.746
0.7000  -25.750
0.7333  -25.754
0.7667  -25.758
0.8000  -25.761
0.8333  -25.764
0.8667  -25.763
0.9000  -25.763
0.9333  -25.765
0.9667  -25.766
1.0000  -25.766

0.0000  -25.677
0.0333  -25.677
0.0667  -25.677
0.1000  -25.678
0.1333  -25.679
0.1667  -25.681
0.2000  -25.683
0.2333  -25.686
0.2667  -25.689
0.3000  -25.693
0.3333  -25.697
0.3667  -25.702
0.4000  -25.706
0.4333  -25.712
0.4667  -25.717
0.5000  -25.722
0.5333  -25.727
0.5667  -25.732
0.6000  -25.736
0.6333  -25.741
0.6667  -25.745
0.7000  -25.748
0.7333  -25.751
0.7667  -25.754
0.8000  -25.757
0.8333  -25.759
0.8667  -25.761
0.9000  -25.763
0.9333  -25.765
0.9667  -25.766
1.0000  -25.766

0.0000  -25.677
0.0333  -25.677
0.0667  -25.677
0.1000  -25.678
0.1333  -25.679
0.1667  -25.681
0.2000  -25.683
0.2333  -25.686
0.2667  -25.689
0.3000  -25.692
0.3333  -25.697
0.3667  -25.702
0.4000  -25.706
0.4333  -25.711
0.4667  -25.716
0.5000  -25.722
0.5333  -25.727
0.5667  -25.732
0.6000  -25.736
0.6333  -25.740
0.6667  -25.744
0.7000  -25.748
0.7333  -25.751
0.7667  -25.754
0.8000  -25.756
0.8333  -25.759
0.8667  -25.761
0.9000  -25.763
0.9333  -25.763
0.9667  -25.764
1.0000  -25.764

0.0000  -25.673
0.0333  -25.674
0.0667  -25.675
0.1000  -25.677
0.1333  -25.678
0.1667  -25.678
0.2000  -25.678
0.2333  -25.682
0.2667  -25.687
0.3000  -25.692
0.3333  -25.695
0.3667  -25.701
0.4000  -25.706
0.4333  -25.711
0.4667  -25.716
0.5000  -25.722
0.5333  -25.727
0.5667  -25.732
0.6000  -25.736
0.6333  -25.740
0.6667  -25.744
0.7000  -25.748
0.7333  -25.751
0.7667  -25.754
0.8000  -25.756
0.8333  -25.759
0.8667  -25.760
0.9000  -25.762
0.9333  -25.763
0.9667  -25.763
1.0000  -25.764

0.0000  -25.671
0.0333  -25.671
0.0667  -25.671
0.1000  -25.672
0.1333  -25.674
0.1667  -25.676
0.2000  -25.678
0.2333  -25.682
0.2667  -25.686
0.3000  -25.690
0.3333  -25.695
0.3667  -25.699
0.4000  -25.704
0.4333  -25.710
0.4667  -25.715
0.5000  -25.719
0.5333  -25.725
0.5667  -25.731
0.6000  -25.736
0.6333  -25.740
0.6667  -25.743
0.7000  -25.747
0.7333  -25.750
0.7667  -25.753
0.8000  -25.756
0.8333  -25.759
0.8667  -25.760
0.9000  -25.762
0.9333  -25.763
0.9667  -25.763
1.0000  -25.763

0.0000  -25.670
0.0333  -25.670
0.0667  -25.671
0.1000  -25.672
0.1333  -25.673
0.1667  -25.675
0.2000  -25.678
0.2333  -25.681
0.2667  -25.685
0.3000  -25.690
0.3333  -25.694
0.3667  -25.699
0.4000  -25.704
0.4333  -25.710
0.4667  -25.715
0.5000  -25.719
0.5333  -25.724
0.5667  -25.729
0.6000  -25.733
0.6333  -25.738
0.6667  -25.743
0.7000  -25.747
0.7333  -25.750
0.7667  -25.752
0.8000  -25.755
0.8333  -25.758
0.8667  -25.760
0.9000  -25.761
0.9333  -25.762
0.9667  -25.763
1.0000  -25.763

0.0000  -25.668
0.0333  -25.669
0.0667  -25.670
0.1000  -25.671
0.1333  -25.672
0.1667  -25.674
0.2000  -25.677
0.2333  -25.681
0.2667  -25.685
0.3000  -25.689
0.3333  -25.693
0.3667  -25.699
0.4000  -25.703
0.4333  -25.708
0.4667  -25.714
0.5000  -25.719
0.5333  -25.724
0.5667  -25.728
0.6000  -25.733
0.6333  -25.737
0.6667  -25.741
0.7000  -25.745
0.7333  -25.749
0.7667  -25.752
0.8000  -25.755
0.8333  -25.758
0.8667  -25.760
0.9000  -25.761
0.9333  -25.762
0.9667  -25.762
1.0000  -25.762

0.0000  -25.668
0.0333  -25.669
0.0667  -25.670
0.1000  -25.671
0.1333  -25.672
0.1667  -25.674
0.2000  -25.677
0.2333  -25.681
0.2667  -25.685
0.3000  -25.689
0.3333  -25.693
0.3667  -25.699
0.4000  -25.703
0.4333  -25.708
0.4667  -25.713
0.5000  -25.718
0.5333  -25.723
0.5667  -25.728
0.6000  -25.733
0.6333  -25.737
0.6667  -25.741
0.7000  -25.745
0.7333  -25.749
0.7667  -25.752
0.8000  -25.754
0.8333  -25.756
0.8667  -25.758
0.9000  -25.759
0.9333  -25.760
0.9667  -25.760
1.0000  -25.760

0.0000  -25.667
0.0333  -25.666
0.0667  -25.664
0.1000  -25.665
0.1333  -25.667
0.1667  -25.672
0.2000  -25.676
0.2333  -25.677
0.2667  -25.677
0.3000  -25.680
0.3333  -25.684
0.3667  -25.689
0.4000  -25.694
0.4333  -25.698
0.4667  -25.701
0.5000  -25.704
0.5333  -25.707
0.5667  -25.710
0.6000  -25.714
0.6333  -25.718
0.6667  -25.721
0.7000  -25.724
0.7333  -25.726
0.7667  -25.728
0.8000  -25.730
0.8333  -25.732
0.8667  -25.734
0.9000  -25.736
0.9333  -25.737
0.9667  -25.738
1.0000  -25.738

0.0000  -25.665
0.0333  -25.664
0.0667  -25.664
0.1000  -25.665
0.1333  -25.667
0.1667  -25.669
0.2000  -25.671
0.2333  -25.673
0.2667  -25.677
0.3000  -25.680
0.3333  -25.684
0.3667  -25.687
0.4000  -25.689
0.4333  -25.692
0.4667  -25.697
0.5000  -25.701
0.5333  -25.705
0.5667  -25.710
0.6000  -25.714
0.6333  -25.718
0.6667  -25.721
0.7000  -25.724
0.7333  -25.726
0.7667  -25.728
0.8000  -25.730
0.8333  -25.732
0.8667  -25.733
0.9000  -25.734
0.9333  -25.735
0.9667  -25.735
1.0000  -25.735

0.0000  -25.665
0.0333  -25.664
0.0667  -25.664
0.1000  -25.662
0.1333  -25.667
0.1667  -25.669
0.2000  -25.671
0.2333  -25.673
0.2667  -25.677
0.3000  -25.678
0.3333  -25.684
0.3667  -25.687
0.4000  -25.689
0.4333  -25.692
0.4667  -25.696
0.5000  -25.700
0.5333  -25.705
0.5667  -25.709
0.6000  -25.712
0.6333  -25.714
0.6667  -25.716
0.7000  -25.720
0.7333  -25.724
0.7667  -25.727
0.8000  -25.730
0.8333  -25.732
0.8667  -25.733
0.9000  -25.733
0.9333  -25.733
0.9667  -25.733
1.0000  -25.733

0.0000  -25.659
0.0333  -25.659
0.0667  -25.659
0.1000  -25.662
0.1333  -25.661
0.1667  -25.663
0.2000  -25.665
0.2333  -25.669
0.2667  -25.672
0.3000  -25.677
0.3333  -25.678
0.3667  -25.682
0.4000  -25.688
0.4333  -25.692
0.4667  -25.696
0.5000  -25.700
0.5333  -25.705
0.5667  -25.708
0.6000  -25.711
0.6333  -25.714
0.6667  -25.716
0.7000  -25.719
0.7333  -25.722
0.7667  -25.725
0.8000  -25.728
0.8333  -25.730
0.8667  -25.732
0.9000  -25.733
0.9333  -25.733
0.9667  -25.733
1.0000  -25.733

0.0000  -25.657
0.0333  -25.657
0.0667  -25.658
0.1000  -25.659
0.1333  -25.660
0.1667  -25.662
0.2000  -25.665
0.2333  -25.666
0.2667  -25.672
0.3000  -25.675
0.3333  -25.677
0.3667  -25.681
0.4000  -25.683
0.4333  -25.688
0.4667  -25.693
0.5000  -25.696
0.5333  -25.699
0.5667  -25.703
0.6000  -25.708
0.6333  -25.712
0.6667  -25.716
0.7000  -25.718
0.7333  -25.721
0.7667  -25.722
0.8000  -25.724
0.8333  -25.727
0.8667  -25.729
0.9000  -25.730
0.9333  -25.731
0.9667  -25.732
1.0000  -25.732

0.0000  -25.653
0.0333  -25.654
0.0667  -25.657
0.1000  -25.658
0.1333  -25.660
0.1667  -25.660
0.2000  -25.663
0.2333  -25.666
0.2667  -25.669
0.3000  -25.673
0.3333  -25.677
0.3667  -25.679
0.4000  -25.683
0.4333  -25.688
0.4667  -25.693
0.5000  -25.696
0.5333  -25.699
0.5667  -25.702
0.6000  -25.706
0.6333  -25.711
0.6667  -25.715
0.7000  -25.718
0.7333  -25.720
0.7667  -25.722
0.8000  -25.724
0.8333  -25.726
0.8667  -25.727
0.9000  -25.729
0.9333  -25.730
0.9667  -25.731
1.0000  -25.732

0.0000  -25.651
0.0333  -25.653
0.0667  -25.656
0.1000  -25.658
0.1333  -25.659
0.1667  -25.659
0.2000  -25.663
0.2333  -25.666
0.2667  -25.668
0.3000  -25.671
0.3333  -25.674
0.3667  -25.679
0.4000  -25.683
0.4333  -25.686
0.4667  -25.690
0.5000  -25.694
0.5333  -25.698
0.5667  -25.702
0.6000  -25.705
0.6333  -25.708
0.6667  -25.711
0.7000  -25.714
0.7333  -25.717
0.7667  -25.720
0.8000  -25.723
0.8333  -25.725
0.8667  -25.727
0.9000  -25.729
0.9333  -25.730
0.9667  -25.731
1.0000  -25.732

0.0000  -25.650
0.0333  -25.651
0.0667  -25.654
0.1000  -25.656
0.1333  -25.658
0.1667  -25.659
0.2000  -25.662
0.2333  -25.666
0.2667  -25.668
0.3000  -25.671
0.3333  -25.674
0.3667  -25.679
0.4000  -25.681
0.4333  -25.685
0.4667  -25.689
0.5000  -25.693
0.5333  -25.698
0.5667  -25.702
0.6000  -25.705
0.6333  -25.708
0.6667  -25.711
0.7000  -25.714
0.7333  -25.717
0.7667  -25.720
0.8000  -25.723
0.8333  -25.725
0.8667  -25.727
0.9000  -25.728
0.9333  -25.729
0.9667  -25.729
1.0000  -25.729

0.0000  -25.650
0.0333  -25.651
0.0667  -25.654
0.1000  -25.656
0.1333  -25.658
0.1667  -25.658
0.2000  -25.660
0.2333  -25.663
0.2667  -25.665
0.3000  -25.667
0.3333  -25.670
0.3667  -25.672
0.4000  -25.675
0.4333  -25.679
0.4667  -25.682
0.5000  -25.686
0.5333  -25.691
0.5667  -25.696
0.6000  -25.700
0.6333  -25.705
0.6667  -25.709
0.7000  -25.714
0.7333  -25.717
0.7667  -25.720
0.8000  -25.723
0.8333  -25.725
0.8667  -25.726
0.9000  -25.727
0.9333  -25.727
0.9667  -25.728
1.0000  -25.728

0.0000  -25.649
0.0333  -25.649
0.0667  -25.649
0.1000  -25.649
0.1333  -25.649
0.1667  -25.653
0.2000  -25.655
0.2333  -25.653
0.2667  -25.653
0.3000  -25.656
0.3333  -25.660
0.3667  -25.663
0.4000  -25.667
0.4333  -25.671
0.4667  -25.675
0.5000  -25.678
0.5333  -25.682
0.5667  -25.685
0.6000  -25.689
0.6333  -25.692
0.6667  -25.695
0.7000  -25.697
0.7333  -25.701
0.7667  -25.705
0.8000  -25.708
0.8333  -25.711
0.8667  -25.714
0.9000  -25.716
0.9333  -25.717
0.9667  -25.718
1.0000  -25.718

0.0000  -25.647
0.0333  -25.645
0.0667  -25.643
0.1000  -25.644
0.1333  -25.648
0.1667  -25.648
0.2000  -25.648
0.2333  -25.650
0.2667  -25.653
0.3000  -25.656
0.3333  -25.660
0.3667  -25.663
0.4000  -25.667
0.4333  -25.671
0.4667  -25.675
0.5000  -25.678
0.5333  -25.681
0.5667  -25.685
0.6000  -25.688
0.6333  -25.690
0.6667  -25.693
0.7000  -25.697
0.7333  -25.699
0.7667  -25.701
0.8000  -25.703
0.8333  -25.705
0.8667  -25.706
0.9000  -25.707
0.9333  -25.708
0.9667  -25.708
1.0000  -25.708

0.0000  -25.645
0.0333  -25.644
0.0667  -25.643
0.1000  -25.643
0.1333  -25.645
0.1667  -25.647
0.2000  -25.648
0.2333  -25.650
0.2667  -25.652
0.3000  -25.655
0.3333  -25.659
0.3667  -25.662
0.4000  -25.664
0.4333  -25.666
0.4667  -25.672
0.5000  -25.677
0.5333  -25.681
0.5667  -25.685
0.6000  -25.688
0.6333  -25.690
0.6667  -25.693
0.7000  -25.695
0.7333  -25.697
0.7667  -25.699
0.8000  -25.700
0.8333  -25.701
0.8667  -25.702
0.9000  -25.702
0.9333  -25.703
0.9667  -25.703
1.0000  -25.703

0.0000  -25.645
0.0333  -25.644
0.0667  -25.642
0.1000  -25.643
0.1333  -25.645
0.1667  -25.647
0.2000  -25.648
0.2333  -25.649
0.2667  -25.652
0.3000  -25.654
0.3333  -25.656
0.3667  -25.657
0.4000  -25.660
0.4333  -25.665
0.4667  -25.665
0.5000  -25.667
0.5333  -25.672
0.5667  -25.677
0.6000  -25.682
0.6333  -25.687
0.6667  -25.692
0.7000  -25.695
0.7333  -25.697
0.7667  -25.699
0.8000  -25.700
0.8333  -25.701
0.8667  -25.702
0.9000  -25.702
0.9333  -25.703
0.9667  -25.703
1.0000  -25.703

0.0000  -25.637
0.0333  -25.638
0.0667  -25.640
0.1000  -25.639
0.1333  -25.641
0.1667  -25.643
0.2000  -25.646
0.2333  -25.649
0.2667  -25.651
0.3000  -25.654
0.3333  -25.656
0.3667  -25.657
0.4000  -25.657
0.4333  -25.658
0.4667  -25.662
0.5000  -25.665
0.5333  -25.667
0.5667  -25.669
0.6000  -25.672
0.6333  -25.674
0.6667  -25.675
0.7000  -25.677
0.7333  -25.679
0.7667  -25.680
0.8000  -25.683
0.8333  -25.685
0.8667  -25.688
0.9000  -25.689
0.9333  -25.691
0.9667  -25.692
1.0000  -25.692

0.0000  -25.637
0.0333  -25.637
0.0667  -25.638
0.1000  -25.639
0.1333  -25.641
0.1667  -25.643
0.2000  -25.646
0.2333  -25.648
0.2667  -25.651
0.3000  -25.649
0.3333  -25.650
0.3667  -25.653
0.4000  -25.657
0.4333  -25.658
0.4667  -25.661
0.5000  -25.664
0.5333  -25.667
0.5667  -25.669
0.6000  -25.672
0.6333  -25.674
0.6667  -25.675
0.7000  -25.677
0.7333  -25.679
0.7667  -25.680
0.8000  -25.683
0.8333  -25.685
0.8667  -25.687
0.9000  -25.689
0.9333  -25.691
0.9667  -25.692
1.0000  -25.692

0.0000  -25.637
0.0333  -25.637
0.0667  -25.638
0.1000  -25.639
0.1333  -25.637
0.1667  -25.639
0.2000  -25.642
0.2333  -25.646
0.2667  -25.648
0.3000  -25.648
0.3333  -25.648
0.3667  -25.652
0.4000  -25.655
0.4333  -25.658
0.4667  -25.661
0.5000  -25.664
0.5333  -25.665
0.5667  -25.668
0.6000  -25.670
0.6333  -25.673
0.6667  -25.675
0.7000  -25.677
0.7333  -25.678
0.7667  -25.680
0.8000  -25.681
0.8333  -25.682
0.8667  -25.683
0.9000  -25.684
0.9333  -25.684
0.9667  -25.685
1.0000  -25.685

0.0000  -25.637
0.0333  -25.636
0.0667  -25.635
0.1000  -25.634
0.1333  -25.634
0.1667  -25.635
0.2000  -25.637
0.2333  -25.640
0.2667  -25.642
0.3000  -25.644
0.3333  -25.647
0.3667  -25.649
0.4000  -25.652
0.4333  -25.656
0.4667  -25.659
0.5000  -25.662
0.5333  -25.665
0.5667  -25.666
0.6000  -25.668
0.6333  -25.669
0.6667  -25.671
0.7000  -25.672
0.7333  -25.674
0.7667  -25.676
0.8000  -25.679
0.8333  -25.680
0.8667  -25.682
0.9000  -25.683
0.9333  -25.684
0.9667  -25.684
1.0000  -25.684

0.0000  -25.630
0.0333  -25.630
0.0667  -25.631
0.1000  -25.632
0.1333  -25.633
0.1667  -25.635
0.2000  -25.636
0.2333  -25.638
0.2667  -25.640
0.3000  -25.642
0.3333  -25.645
0.3667  -25.648
0.4000  -25.652
0.4333  -25.655
0.4667  -25.658
0.5000  -25.662
0.5333  -25.664
0.5667  -25.665
0.6000  -25.666
0.6333  -25.667
0.6667  -25.669
0.7000  -25.671
0.7333  -25.673
0.7667  -25.676
0.8000  -25.678
0.8333  -25.679
0.8667  -25.680
0.9000  -25.681
0.9333  -25.682
0.9667  -25.682
1.0000  -25.682

0.0000  -25.630
0.0333  -25.630
0.0667  -25.631
0.1000  -25.632
0.1333  -25.633
0.1667  -25.634
0.2000  -25.636
0.2333  -25.638
0.2667  -25.640
0.3000  -25.642
0.3333  -25.645
0.3667  -25.648
0.4000  -25.652
0.4333  -25.654
0.4667  -25.655
0.5000  -25.656
0.5333  -25.658
0.5667  -25.659
0.6000  -25.662
0.6333  -25.665
0.6667  -25.668
0.7000  -25.671
0.7333  -25.673
0.7667  -25.676
0.8000  -25.678
0.8333  -25.679
0.8667  -25.680
0.9000  -25.681
0.9333  -25.682
0.9667  -25.682
1.0000  -25.682

0.0000  -25.628
0.0333  -25.628
0.0667  -25.629
0.1000  -25.631
0.1333  -25.633
0.1667  -25.634
0.2000  -25.636
0.2333  -25.638
0.2667  -25.639
0.3000  -25.642
0.3333  -25.645
0.3667  -25.648
0.4000  -25.651
0.4333  -25.654
0.4667  -25.655
0.5000  -25.656
0.5333  -25.658
0.5667  -25.659
0.6000  -25.662
0.6333  -25.664
0.6667  -25.667
0.7000  -25.670
0.7333  -25.673
0.7667  -25.674
0.8000  -25.676
0.8333  -25.677
0.8667  -25.679
0.9000  -25.679
0.9333  -25.680
0.9667  -25.681
1.0000  -25.681

0.0000  -25.621
0.0333  -25.622
0.0667  -25.626
0.1000  -25.629
0.1333  -25.632
0.1667  -25.631
0.2000  -25.629
0.2333  -25.632
0.2667  -25.635
0.3000  -25.640
0.3333  -25.645
0.3667  -25.645
0.4000  -25.646
0.4333  -25.647
0.4667  -25.649
0.5000  -25.652
0.5333  -25.655
0.5667  -25.658
0.6000  -25.661
0.6333  -25.664
0.6667  -25.667
0.7000  -25.670
0.7333  -25.673
0.7667  -25.674
0.8000  -25.676
0.8333  -25.677
0.8667  -25.679
0.9000  -25.679
0.9333  -25.680
0.9667  -25.680
1.0000  -25.680

0.0000  -25.619
0.0333  -25.619
0.0667  -25.621
0.1000  -25.623
0.1333  -25.626
0.1667  -25.627
0.2000  -25.628
0.2333  -25.629
0.2667  -25.632
0.3000  -25.638
0.3333  -25.642
0.3667  -25.644
0.4000  -25.643
0.4333  -25.641
0.4667  -25.639
0.5000  -25.639
0.5333  -25.643
0.5667  -25.649
0.6000  -25.654
0.6333  -25.659
0.6667  -25.664
0.7000  -25.669
0.7333  -25.672
0.7667  -25.674
0.8000  -25.676
0.8333  -25.677
0.8667  -25.679
0.9000  -25.679
0.9333  -25.680
0.9667  -25.680
1.0000  -25.680

0.0000  -25.618
0.0333  -25.619
0.0667  -25.621
0.1000  -25.623
0.1333  -25.626
0.1667  -25.627
0.2000  -25.628
0.2333  -25.629
0.2667  -25.630
0.3000  -25.632
0.3333  -25.632
0.3667  -25.633
0.4000  -25.634
0.4333  -25.635
0.4667  -25.637
0.5000  -25.639
0.5333  -25.643
0.5667  -25.649
0.6000  -25.654
0.6333  -25.659
0.6667  -25.664
0.7000  -25.669
0.7333  -25.672
0.7667  -25.674
0.8000  -25.675
0.8333  -25.675
0.8667  -25.676
0.9000  -25.677
0.9333  -25.677
0.9667  -25.677
1.0000  -25.678

0.0000  -25.618
0.0333  -25.619
0.0667  -25.619
0.1000  -25.619
0.1333  -25.622
0.1667  -25.625
0.2000  -25.628
0.2333  -25.627
0.2667  -25.630
0.3000  -25.632
0.3333  -25.632
0.3667  -25.633
0.4000  -25.634
0.4333  -25.635
0.4667  -25.637
0.5000  -25.639
0.5333  -25.642
0.5667  -25.643
0.6000  -25.644
0.6333  -25.647
0.6667  -25.650
0.7000  -25.654
0.7333  -25.657
0.7667  -25.660
0.8000  -25.663
0.8333  -25.665
0.8667  -25.667
0.9000  -25.668
0.9333  -25.669
0.9667  -25.670
1.0000  -25.670

0.0000  -25.616
0.0333  -25.616
0.0667  -25.617
0.1000  -25.619
0.1333  -25.618
0.1667  -25.618
0.2000  -25.619
0.2333  -25.625
0.2667  -25.626
0.3000  -25.625
0.3333  -25.626
0.3667  -25.628
0.4000  -25.631
0.4333  -25.634
0.4667  -25.637
0.5000  -25.637
0.5333  -25.639
0.5667  -25.640
0.6000  -25.642
0.6333  -25.645
0.6667  -25.644
0.7000  -25.643
0.7333  -25.646
0.7667  -25.649
0.8000  -25.651
0.8333  -25.654
0.8667  -25.656
0.9000  -25.657
0.9333  -25.658
0.9667  -25.659
1.0000  -25.659

0.0000  -25.616
0.0333  -25.616
0.0667  -25.615
0.1000  -25.614
0.1333  -25.613
0.1667  -25.613
0.2000  -25.617
0.2333  -25.617
0.2667  -25.616
0.3000  -25.616
0.3333  -25.617
0.3667  -25.618
0.4000  -25.620
0.4333  -25.626
0.4667  -25.631
0.5000  -25.637
0.5333  -25.639
0.5667  -25.640
0.6000  -25.639
0.6333  -25.639
0.6667  -25.639
0.7000  -25.642
0.7333  -25.642
0.7667  -25.640
0.8000  -25.639
0.8333  -25.641
0.8667  -25.644
0.9000  -25.645
0.9333  -25.646
0.9667  -25.647
1.0000  -25.647

0.0000  -25.615
0.0333  -25.616
0.0667  -25.615
0.1000  -25.614
0.1333  -25.613
0.1667  -25.611
0.2000  -25.610
0.2333  -25.609
0.2667  -25.609
0.3000  -25.609
0.3333  -25.612
0.3667  -25.615
0.4000  -25.620
0.4333  -25.626
0.4667  -25.631
0.5000  -25.637
0.5333  -25.636
0.5667  -25.638
0.6000  -25.639
0.6333  -25.639
0.6667  -25.638
0.7000  -25.638
0.7333  -25.638
0.7667  -25.637
0.8000  -25.639
0.8333  -25.639
0.8667  -25.640
0.9000  -25.641
0.9333  -25.642
0.9667  -25.642
1.0000  -25.643

0.0000  -25.603
0.0333  -25.601
0.0667  -25.599
0.1000  -25.602
0.1333  -25.607
0.1667  -25.611
0.2000  -25.610
0.2333  -25.609
0.2667  -25.608
0.3000  -25.609
0.3333  -25.612
0.3667  -25.615
0.4000  -25.620
0.4333  -25.623
0.4667  -25.626
0.5000  -25.630
0.5333  -25.634
0.5667  -25.635
0.6000  -25.634
0.6333  -25.635
0.6667  -25.638
0.7000  -25.638
0.7333  -25.638
0.7667  -25.637
0.8000  -25.638
0.8333  -25.638
0.8667  -25.638
0.9000  -25.639
0.9333  -25.639
0.9667  -25.639
1.0000  -25.639

0.0000  -25.601
0.0333  -25.600
0.0667  -25.598
0.1000  -25.596
0.1333  -25.594
0.1667  -25.594
0.2000  -25.595
0.2333  -25.596
0.2667  -25.597
0.3000  -25.599
0.3333  -25.600
0.3667  -25.602
0.4000  -25.604
0.4333  -25.608
0.4667  -25.613
0.5000  -25.617
0.5333  -25.622
0.5667  -25.626
0.6000  -25.631
0.6333  -25.633
0.6667  -25.633
0.7000  -25.634
0.7333  -25.635
0.7667  -25.636
0.8000  -25.638
0.8333  -25.638
0.8667  -25.638
0.9000  -25.639
0.9333  -25.639
0.9667  -25.639
1.0000  -25.639

0.0000  -25.601
0.0333  -25.600
0.0667  -25.597
0.1000  -25.595
0.1333  -25.593
0.1667  -25.593
0.2000  -25.594
0.2333  -25.596
0.2667  -25.597
0.3000  -25.599
0.3333  -25.600
0.3667  -25.602
0.4000  -25.603
0.4333  -25.604
0.4667  -25.606
0.5000  -25.608
0.5333  -25.611
0.5667  -25.614
0.6000  -25.618
0.6333  -25.621
0.6667  -25.625
0.7000  -25.629
0.7333  -25.633
0.7667  -25.636
0.8000  -25.637
0.8333  -25.637
0.8667  -25.635
0.9000  -25.635
0.9333  -25.635
0.9667  -25.635
1.0000  -25.636

0.0000  -25.598
0.0333  -25.598
0.0667  -25.597
0.1000  -25.595
0.1333  -25.593
0.1667  -25.593
0.2000  -25.594
0.2333  -25.596
0.2667  -25.597
0.3000  -25.598
0.3333  -25.600
0.3667  -25.601
0.4000  -25.603
0.4333  -25.604
0.4667  -25.604
0.5000  -25.606
0.5333  -25.610
0.5667  -25.614
0.6000  -25.618
0.6333  -25.621
0.6667  -25.624
0.7000  -25.627
0.7333  -25.629
0.7667  -25.631
0.8000  -25.632
0.8333  -25.633
0.8667  -25.634
0.9000  -25.635
0.9333  -25.635
0.9667  -25.635
1.0000  -25.635

0.0000  -25.593
0.0333  -25.594
0.0667  -25.595
0.1000  -25.593
0.1333  -25.591
0.1667  -25.593
0.2000  -25.594
0.2333  -25.596
0.2667  -25.597
0.3000  -25.598
0.3333  -25.599
0.3667  -25.600
0.4000  -25.601
0.4333  -25.603
0.4667  -25.604
0.5000  -25.606
0.5333  -25.610
0.5667  -25.613
0.6000  -25.616
0.6333  -25.621
0.6667  -25.624
0.7000  -25.627
0.7333  -25.629
0.7667  -25.631
0.8000  -25.632
0.8333  -25.633
0.8667  -25.634
0.9000  -25.634
0.9333  -25.635
0.9667  -25.635
1.0000  -25.635

0.0000  -25.579
0.0333  -25.579
0.0667  -25.582
0.1000  -25.587
0.1333  -25.591
0.1667  -25.589
0.2000  -25.590
0.2333  -25.594
0.2667  -25.596
0.3000  -25.597
0.3333  -25.599
0.3667  -25.600
0.4000  -25.600
0.4333  -25.602
0.4667  -25.604
0.5000  -25.606
0.5333  -25.608
0.5667  -25.612
0.6000  -25.616
0.6333  -25.618
0.6667  -25.621
0.7000  -25.624
0.7333  -25.626
0.7667  -25.628
0.8000  -25.630
0.8333  -25.632
0.8667  -25.633
0.9000  -25.634
0.9333  -25.633
0.9667  -25.632
1.0000  -25.632

0.0000  -25.579
0.0333  -25.579
0.0667  -25.580
0.1000  -25.583
0.1333  -25.587
0.1667  -25.589
0.2000  -25.590
0.2333  -25.591
0.2667  -25.593
0.3000  -25.596
0.3333  -25.597
0.3667  -25.598
0.4000  -25.600
0.4333  -25.601
0.4667  -25.603
0.5000  -25.604
0.5333  -25.606
0.5667  -25.608
0.6000  -25.610
0.6333  -25.612
0.6667  -25.613
0.7000  -25.615
0.7333  -25.617
0.7667  -25.619
0.8000  -25.621
0.8333  -25.623
0.8667  -25.625
0.9000  -25.627
0.9333  -25.628
0.9667  -25.629
1.0000  -25.629

0.0000  -25.579
0.0333  -25.579
0.0667  -25.580
0.1000  -25.583
0.1333  -25.587
0.1667  -25.589
0.2000  -25.590
0.2333  -25.591
0.2667  -25.593
0.3000  -25.596
0.3333  -25.597
0.3667  -25.598
0.4000  -25.599
0.4333  -25.599
0.4667  -25.601
0.5000  -25.604
0.5333  -25.606
0.5667  -25.608
0.6000  -25.609
0.6333  -25.611
0.6667  -25.613
0.7000  -25.615
0.7333  -25.617
0.7667  -25.619
0.8000  -25.621
0.8333  -25.622
0.8667  -25.624
0.9000  -25.625
0.9333  -25.626
0.9667  -25.627
1.0000  -25.627

0.0000  -25.577
0.0333  -25.577
0.0667  -25.579
0.1000  -25.580
0.1333  -25.582
0.1667  -25.586
0.2000  -25.588
0.2333  -25.588
0.2667  -25.590
0.3000  -25.591
0.3333  -25.593
0.3667  -25.597
0.4000  -25.598
0.4333  -25.599
0.4667  -25.601
0.5000  -25.604
0.5333  -25.605
0.5667  -25.607
0.6000  -25.609
0.6333  -25.611
0.6667  -25.613
0.7000  -25.614
0.7333  -25.615
0.7667  -25.618
0.8000  -25.621
0.8333  -25.622
0.8667  -25.624
0.9000  -25.625
0.9333  -25.626
0.9667  -25.627
1.0000  -25.627

0.0000  -25.572
0.0333  -25.577
0.0667  -25.577
0.1000  -25.580
0.1333  -25.582
0.1667  -25.584
0.2000  -25.586
0.2333  -25.588
0.2667  -25.590
0.3000  -25.591
0.3333  -25.593
0.3667  -25.597
0.4000  -25.598
0.4333  -25.597
0.4667  -25.600
0.5000  -25.603
0.5333  -25.605
0.5667  -25.607
0.6000  -25.609
0.6333  -25.610
0.6667  -25.612
0.7000  -25.614
0.7333  -25.615
0.7667  -25.616
0.8000  -25.618
0.8333  -25.619
0.8667  -25.620
0.9000  -25.621
0.9333  -25.622
0.9667  -25.621
1.0000  -25.621

0.0000  -25.570
0.0333  -25.572
0.0667  -25.577
0.1000  -25.580
0.1333  -25.581
0.1667  -25.584
0.2000  -25.586
0.2333  -25.587
0.2667  -25.587
0.3000  -25.590
0.3333  -25.592
0.3667  -25.592
0.4000  -25.594
0.4333  -25.597
0.4667  -25.599
0.5000  -25.601
0.5333  -25.604
0.5667  -25.606
0.6000  -25.608
0.6333  -25.610
0.6667  -25.612
0.7000  -25.614
0.7333  -25.615
0.7667  -25.616
0.8000  -25.616
0.8333  -25.617
0.8667  -25.617
0.9000  -25.618
0.9333  -25.619
0.9667  -25.620
1.0000  -25.621

0.0000  -25.569
0.0333  -25.572
0.0667  -25.577
0.1000  -25.578
0.1333  -25.580
0.1667  -25.581
0.2000  -25.582
0.2333  -25.584
0.2667  -25.586
0.3000  -25.588
0.3333  -25.592
0.3667  -25.592
0.4000  -25.593
0.4333  -25.595
0.4667  -25.599
0.5000  -25.601
0.5333  -25.604
0.5667  -25.606
0.6000  -25.608
0.6333  -25.610
0.6667  -25.612
0.7000  -25.613
0.7333  -25.614
0.7667  -25.616
0.8000  -25.616
0.8333  -25.617
0.8667  -25.617
0.9000  -25.618
0.9333  -25.618
0.9667  -25.618
1.0000  -25.618

0.0000  -25.569
0.0333  -25.568
0.0667  -25.572
0.1000  -25.577
0.1333  -25.579
0.1667  -25.580
0.2000  -25.582
0.2333  -25.583
0.2667  -25.585
0.3000  -25.587
0.3333  -25.589
0.3667  -25.591
0.4000  -25.593
0.4333  -25.595
0.4667  -25.596
0.5000  -25.599
0.5333  -25.601
0.5667  -25.602
0.6000  -25.602
0.6333  -25.603
0.6667  -25.607
0.7000  -25.610
0.7333  -25.612
0.7667  -25.614
0.8000  -25.615
0.8333  -25.616
0.8667  -25.617
0.9000  -25.618
0.9333  -25.618
0.9667  -25.618
1.0000  -25.618

0.0000  -25.566
0.0333  -25.565
0.0667  -25.561
0.1000  -25.558
0.1333  -25.560
0.1667  -25.562
0.2000  -25.568
0.2333  -25.574
0.2667  -25.580
0.3000  -25.584
0.3333  -25.586
0.3667  -25.587
0.4000  -25.591
0.4333  -25.595
0.4667  -25.596
0.5000  -25.598
0.5333  -25.598
0.5667  -25.598
0.6000  -25.600
0.6333  -25.601
0.6667  -25.605
0.7000  -25.608
0.7333  -25.610
0.7667  -25.610
0.8000  -25.612
0.8333  -25.614
0.8667  -25.615
0.9000  -25.616
0.9333  -25.617
0.9667  -25.617
1.0000  -25.617

0.0000  -25.565
0.0333  -25.562
0.0667  -25.559
0.1000  -25.558
0.1333  -25.559
0.1667  -25.562
0.2000  -25.565
0.2333  -25.569
0.2667  -25.573
0.3000  -25.577
0.3333  -25.581
0.3667  -25.586
0.4000  -25.591
0.4333  -25.595
0.4667  -25.596
0.5000  -25.598
0.5333  -25.598
0.5667  -25.598
0.6000  -25.599
0.6333  -25.601
0.6667  -25.603
0.7000  -25.605
0.7333  -25.607
0.7667  -25.610
0.8000  -25.611
0.8333  -25.612
0.8667  -25.613
0.9000  -25.613
0.9333  -25.613
0.9667  -25.613
1.0000  -25.613

0.0000  -25.565
0.0333  -25.562
0.0667  -25.559
0.1000  -25.557
0.1333  -25.557
0.1667  -25.562
0.2000  -25.565
0.2333  -25.569
0.2667  -25.573
0.3000  -25.577
0.3333  -25.581
0.3667  -25.586
0.4000  -25.588
0.4333  -25.590
0.4667  -25.595
0.5000  -25.595
0.5333  -25.594
0.5667  -25.596
0.6000  -25.599
0.6333  -25.600
0.6667  -25.603
0.7000  -25.605
0.7333  -25.607
0.7667  -25.609
0.8000  -25.611
0.8333  -25.612
0.8667  -25.613
0.9000  -25.613
0.9333  -25.612
0.9667  -25.612
1.0000  -25.611

0.0000  -25.560
0.0333  -25.558
0.0667  -25.556
0.1000  -25.555
0.1333  -25.556
0.1667  -25.558
0.2000  -25.560
0.2333  -25.563
0.2667  -25.567
0.3000  -25.572
0.3333  -25.576
0.3667  -25.581
0.4000  -25.585
0.4333  -25.589
0.4667  -25.589
0.5000  -25.591
0.5333  -25.593
0.5667  -25.595
0.6000  -25.597
0.6333  -25.600
0.6667  -25.602
0.7000  -25.605
0.7333  -25.607
0.7667  -25.609
0.8000  -25.610
0.8333  -25.611
0.8667  -25.612
0.9000  -25.613
0.9333  -25.612
0.9667  -25.612
1.0000  -25.611

0.0000  -25.554
0.0333  -25.554
0.0667  -25.554
0.1000  -25.554
0.1333  -25.556
0.1667  -25.557
0.2000  -25.559
0.2333  -25.562
0.2667  -25.564
0.3000  -25.567
0.3333  -25.571
0.3667  -25.574
0.4000  -25.578
0.4333  -25.580
0.4667  -25.582
0.5000  -25.585
0.5333  -25.589
0.5667  -25.593
0.6000  -25.596
0.6333  -25.599
0.6667  -25.602
0.7000  -25.604
0.7333  -25.606
0.7667  -25.608
0.8000  -25.609
0.8333  -25.608
0.8667  -25.606
0.9000  -25.608
0.9333  -25.610
0.9667  -25.611
1.0000  -25.611

0.0000  -25.549
0.0333  -25.549
0.0667  -25.550
0.1000  -25.553
0.1333  -25.554
0.1667  -25.556
0.2000  -25.557
0.2333  -25.559
0.2667  -25.563
0.3000  -25.567
0.3333  -25.570
0.3667  -25.572
0.4000  -25.575
0.4333  -25.578
0.4667  -25.581
0.5000  -25.584
0.5333  -25.586
0.5667  -25.589
0.6000  -25.592
0.6333  -25.594
0.6667  -25.596
0.7000  -25.598
0.7333  -25.600
0.7667  -25.602
0.8000  -25.603
0.8333  -25.604
0.8667  -25.606
0.9000  -25.605
0.9333  -25.607
0.9667  -25.608
1.0000  -25.608

0.0000  -25.549
0.0333  -25.549
0.0667  -25.550
0.1000  -25.551
0.1333  -25.554
0.1667  -25.554
0.2000  -25.556
0.2333  -25.559
0.2667  -25.561
0.3000  -25.563
0.3333  -25.566
0.3667  -25.568
0.4000  -25.570
0.4333  -25.573
0.4667  -25.577
0.5000  -25.581
0.5333  -25.585
0.5667  -25.589
0.6000  -25.592
0.6333  -25.594
0.6667  -25.596
0.7000  -25.597
0.7333  -25.599
0.7667  -25.600
0.8000  -25.602
0.8333  -25.603
0.8667  -25.604
0.9000  -25.605
0.9333  -25.607
0.9667  -25.608
1.0000  -25.608

0.0000  -25.547
0.0333  -25.548
0.0667  -25.550
0.1000  -25.551
0.1333  -25.552
0.1667  -25.554
0.2000  -25.556
0.2333  -25.558
0.2667  -25.559
0.3000  -25.562
0.3333  -25.566
0.3667  -25.568
0.4000  -25.570
0.4333  -25.573
0.4667  -25.577
0.5000  -25.581
0.5333  -25.585
0.5667  -25.588
0.6000  -25.591
0.6333  -25.594
0.6667  -25.596
0.7000  -25.597
0.7333  -25.599
0.7667  -25.600
0.8000  -25.601
0.8333  -25.603
0.8667  -25.604
0.9000  -25.605
0.9333  -25.604
0.9667  -25.604
1.0000  -25.604

0.0000  -25.543
0.0333  -25.544
0.0667  -25.547
0.1000  -25.550
0.1333  -25.552
0.1667  -25.554
0.2000  -25.556
0.2333  -25.557
0.2667  -25.559
0.3000  -25.562
0.3333  -25.564
0.3667  -25.566
0.4000  -25.569
0.4333  -25.572
0.4667  -25.576
0.5000  -25.580
0.5333  -25.584
0.5667  -25.588
0.6000  -25.590
0.6333  -25.594
0.6667  -25.596
0.7000  -25.597
0.7333  -25.598
0.7667  -25.600
0.8000  -25.601
0.8333  -25.603
0.8667  -25.604
0.9000  -25.604
0.9333  -25.604
0.9667  -25.603
1.0000  -25.603

0.0000  -25.543
0.0333  -25.544
0.0667  -25.545
0.1000  -25.546
0.1333  -25.547
0.1667  -25.551
0.2000  -25.555
0.2333  -25.557
0.2667  -25.558
0.3000  -25.560
0.3333  -25.563
0.3667  -25.566
0.4000  -25.569
0.4333  -25.571
0.4667  -25.575
0.5000  -25.579
0.5333  -25.583
0.5667  -25.587
0.6000  -25.590
0.6333  -25.591
0.6667  -25.593
0.7000  -25.595
0.7333  -25.597
0.7667  -25.597
0.8000  -25.597
0.8333  -25.598
0.8667  -25.598
0.9000  -25.599
0.9333  -25.599
0.9667  -25.600
1.0000  -25.600

0.0000  -25.543
0.0333  -25.544
0.0667  -25.545
0.1000  -25.546
0.1333  -25.547
0.1667  -25.548
0.2000  -25.550
0.2333  -25.554
0.2667  -25.558
0.3000  -25.560
0.3333  -25.563
0.3667  -25.565
0.4000  -25.568
0.4333  -25.571
0.4667  -25.573
0.5000  -25.575
0.5333  -25.577
0.5667  -25.579
0.6000  -25.581
0.6333  -25.583
0.6667  -25.584
0.7000  -25.586
0.7333  -25.588
0.7667  -25.589
0.8000  -25.591
0.8333  -25.593
0.8667  -25.595
0.9000  -25.596
0.9333  -25.598
0.9667  -25.598
1.0000  -25.599

0.0000  -25.542
0.0333  -25.542
0.0667  -25.541
0.1000  -25.544
0.1333  -25.547
0.1667  -25.548
0.2000  -25.550
0.2333  -25.554
0.2667  -25.558
0.3000  -25.559
0.3333  -25.561
0.3667  -25.565
0.4000  -25.568
0.4333  -25.571
0.4667  -25.572
0.5000  -25.575
0.5333  -25.577
0.5667  -25.579
0.6000  -25.581
0.6333  -25.583
0.6667  -25.584
0.7000  -25.586
0.7333  -25.587
0.7667  -25.589
0.8000  -25.591
0.8333  -25.593
0.8667  -25.595
0.9000  -25.596
0.9333  -25.598
0.9667  -25.598
1.0000  -25.599

0.0000  -25.542
0.0333  -25.542
0.0667  -25.541
0.1000  -25.543
0.1333  -25.545
0.1667  -25.547
0.2000  -25.549
0.2333  -25.552
0.2667  -25.554
0.3000  -25.557
0.3333  -25.560
0.3667  -25.562
0.4000  -25.564
0.4333  -25.567
0.4667  -25.571
0.5000  -25.574
0.5333  -25.576
0.5667  -25.577
0.6000  -25.577
0.6333  -25.576
0.6667  -25.578
0.7000  -25.582
0.7333  -25.585
0.7667  -25.588
0.8000  -25.590
0.8333  -25.592
0.8667  -25.593
0.9000  -25.593
0.9333  -25.593
0.9667  -25.593
1.0000  -25.593

0.0000  -25.541
0.0333  -25.541
0.0667  -25.541
0.1000  -25.540
0.1333  -25.540
0.1667  -25.544
0.2000  -25.547
0.2333  -25.550
0.2667  -25.554
0.3000  -25.555
0.3333  -25.556
0.3667  -25.559
0.4000  -25.563
0.4333  -25.566
0.4667  -25.568
0.5000  -25.570
0.5333  -25.571
0.5667  -25.572
0.6000  -25.573
0.6333  -25.575
0.6667  -25.578
0.7000  -25.582
0.7333  -25.585
0.7667  -25.588
0.8000  -25.590
0.8333  -25.592
0.8667  -25.592
0.9000  -25.593
0.9333  -25.593
0.9667  -25.593
1.0000  -25.593

0.0000  -25.540
0.0333  -25.539
0.0667  -25.541
0.1000  -25.540
0.1333  -25.540
0.1667  -25.541
0.2000  -25.543
0.2333  -25.547
0.2667  -25.551
0.3000  -25.554
0.3333  -25.556
0.3667  -25.557
0.4000  -25.558
0.4333  -25.559
0.4667  -25.560
0.5000  -25.562
0.5333  -25.564
0.5667  -25.567
0.6000  -25.571
0.6333  -25.575
0.6667  -25.576
0.7000  -25.576
0.7333  -25.577
0.7667  -25.578
0.8000  -25.579
0.8333  -25.581
0.8667  -25.582
0.9000  -25.584
0.9333  -25.585
0.9667  -25.586
1.0000  -25.586

0.0000  -25.538
0.0333  -25.539
0.0667  -25.539
0.1000  -25.538
0.1333  -25.540
0.1667  -25.541
0.2000  -25.543
0.2333  -25.547
0.2667  -25.551
0.3000  -25.554
0.3333  -25.555
0.3667  -25.557
0.4000  -25.558
0.4333  -25.559
0.4667  -25.560
0.5000  -25.562
0.5333  -25.564
0.5667  -25.567
0.6000  -25.571
0.6333  -25.574
0.6667  -25.574
0.7000  -25.575
0.7333  -25.576
0.7667  -25.576
0.8000  -25.577
0.8333  -25.578
0.8667  -25.579
0.9000  -25.580
0.9333  -25.581
0.9667  -25.582
1.0000  -25.582

0.0000  -25.535
0.0333  -25.535
0.0667  -25.536
0.1000  -25.537
0.1333  -25.538
0.1667  -25.539
0.2000  -25.542
0.2333  -25.545
0.2667  -25.548
0.3000  -25.552
0.3333  -25.555
0.3667  -25.555
0.4000  -25.557
0.4333  -25.558
0.4667  -25.559
0.5000  -25.561
0.5333  -25.564
0.5667  -25.567
0.6000  -25.569
0.6333  -25.570
0.6667  -25.571
0.7000  -25.572
0.7333  -25.572
0.7667  -25.573
0.8000  -25.574
0.8333  -25.575
0.8667  -25.575
0.9000  -25.576
0.9333  -25.576
0.9667  -25.576
1.0000  -25.576

0.0000  -25.531
0.0333  -25.531
0.0667  -25.534
0.1000  -25.537
0.1333  -25.537
0.1667  -25.539
0.2000  -25.542
0.2333  -25.543
0.2667  -25.544
0.3000  -25.548
0.3333  -25.552
0.3667  -25.555
0.4000  -25.557
0.4333  -25.558
0.4667  -25.559
0.5000  -25.559
0.5333  -25.561
0.5667  -25.563
0.6000  -25.564
0.6333  -25.566
0.6667  -25.568
0.7000  -25.570
0.7333  -25.571
0.7667  -25.573
0.8000  -25.574
0.8333  -25.575
0.8667  -25.575
0.9000  -25.576
0.9333  -25.576
0.9667  -25.576
1.0000  -25.576

0.0000  -25.531
0.0333  -25.531
0.0667  -25.532
0.1000  -25.535
0.1333  -25.537
0.1667  -25.539
0.2000  -25.542
0.2333  -25.543
0.2667  -25.544
0.3000  -25.547
0.3333  -25.550
0.3667  -25.553
0.4000  -25.556
0.4333  -25.556
0.4667  -25.558
0.5000  -25.559
0.5333  -25.561
0.5667  -25.563
0.6000  -25.564
0.6333  -25.566
0.6667  -25.568
0.7000  -25.570
0.7333  -25.571
0.7667  -25.573
0.8000  -25.573
0.8333  -25.573
0.8667  -25.574
0.9000  -25.574
0.9333  -25.575
0.9667  -25.575
1.0000  -25.575

0.0000  -25.530
0.0333  -25.530
0.0667  -25.532
0.1000  -25.535
0.1333  -25.537
0.1667  -25.538
0.2000  -25.540
0.2333  -25.541
0.2667  -25.544
0.3000  -25.547
0.3333  -25.550
0.3667  -25.553
0.4000  -25.555
0.4333  -25.556
0.4667  -25.556
0.5000  -25.557
0.5333  -25.557
0.5667  -25.556
0.6000  -25.555
0.6333  -25.555
0.6667  -25.555
0.7000  -25.556
0.7333  -25.557
0.7667  -25.559
0.8000  -25.561
0.8333  -25.562
0.8667  -25.563
0.9000  -25.564
0.9333  -25.565
0.9667  -25.565
1.0000  -25.565

0.0000  -25.527
0.0333  -25.530
0.0667  -25.531
0.1000  -25.533
0.1333  -25.535
0.1667  -25.537
0.2000  -25.538
0.2333  -25.539
0.2667  -25.540
0.3000  -25.543
0.3333  -25.545
0.3667  -25.548
0.4000  -25.549
0.4333  -25.551
0.4667  -25.554
0.5000  -25.557
0.5333  -25.557
0.5667  -25.556
0.6000  -25.555
0.6333  -25.554
0.6667  -25.554
0.7000  -25.554
0.7333  -25.555
0.7667  -25.555
0.8000  -25.556
0.8333  -25.557
0.8667  -25.558
0.9000  -25.558
0.9333  -25.558
0.9667  -25.558
1.0000  -25.558

0.0000  -25.524
0.0333  -25.526
0.0667  -25.529
0.1000  -25.532
0.1333  -25.535
0.1667  -25.537
0.2000  -25.538
0.2333  -25.539
0.2667  -25.540
0.3000  -25.543
0.3333  -25.545
0.3667  -25.546
0.4000  -25.548
0.4333  -25.551
0.4667  -25.554
0.5000  -25.556
0.5333  -25.555
0.5667  -25.555
0.6000  -25.555
0.6333  -25.554
0.6667  -25.554
0.7000  -25.554
0.7333  -25.554
0.7667  -25.555
0.8000  -25.555
0.8333  -25.556
0.8667  -25.557
0.9000  -25.557
0.9333  -25.558
0.9667  -25.558
1.0000  -25.558

0.0000  -25.524
0.0333  -25.526
0.0667  -25.529
0.1000  -25.532
0.1333  -25.534
0.1667  -25.534
0.2000  -25.535
0.2333  -25.536
0.2667  -25.540
0.3000  -25.542
0.3333  -25.545
0.3667  -25.546
0.4000  -25.548
0.4333  -25.551
0.4667  -25.553
0.5000  -25.553
0.5333  -25.553
0.5667  -25.553
0.6000  -25.553
0.6333  -25.554
0.6667  -25.554
0.7000  -25.554
0.7333  -25.554
0.7667  -25.555
0.8000  -25.555
0.8333  -25.556
0.8667  -25.557
0.9000  -25.557
0.9333  -25.557
0.9667  -25.558
1.0000  -25.558

0.0000  -25.522
0.0333  -25.522
0.0667  -25.523
0.1000  -25.524
0.1333  -25.524
0.1667  -25.527
0.2000  -25.532
0.2333  -25.535
0.2667  -25.536
0.3000  -25.537
0.3333  -25.540
0.3667  -25.543
0.4000  -25.547
0.4333  -25.551
0.4667  -25.552
0.5000  -25.553
0.5333  -25.553
0.5667  -25.553
0.6000  -25.552
0.6333  -25.552
0.6667  -25.551
0.7000  -25.550
0.7333  -25.552
0.7667  -25.554
0.8000  -25.555
0.8333  -25.556
0.8667  -25.556
0.9000  -25.557
0.9333  -25.557
0.9667  -25.557
1.0000  -25.556

0.0000  -25.521
0.0333  -25.520
0.0667  -25.518
0.1000  -25.519
0.1333  -25.523
0.1667  -25.525
0.2000  -25.528
0.2333  -25.531
0.2667  -25.534
0.3000  -25.537
0.3333  -25.538
0.3667  -25.542
0.4000  -25.546
0.4333  -25.549
0.4667  -25.551
0.5000  -25.552
0.5333  -25.551
0.5667  -25.549
0.6000  -25.548
0.6333  -25.547
0.6667  -25.547
0.7000  -25.549
0.7333  -25.549
0.7667  -25.548
0.8000  -25.548
0.8333  -25.548
0.8667  -25.548
0.9000  -25.550
0.9333  -25.552
0.9667  -25.553
1.0000  -25.554

0.0000  -25.518
0.0333  -25.517
0.0667  -25.516
0.1000  -25.519
0.1333  -25.522
0.1667  -25.524
0.2000  -25.527
0.2333  -25.530
0.2667  -25.533
0.3000  -25.536
0.3333  -25.538
0.3667  -25.540
0.4000  -25.542
0.4333  -25.544
0.4667  -25.545
0.5000  -25.545
0.5333  -25.545
0.5667  -25.544
0.6000  -25.544
0.6333  -25.543
0.6667  -25.543
0.7000  -25.543
0.7333  -25.543
0.7667  -25.544
0.8000  -25.545
0.8333  -25.546
0.8667  -25.547
0.9000  -25.548
0.9333  -25.549
0.9667  -25.549
1.0000  -25.550

0.0000  -25.518
0.0333  -25.517
0.0667  -25.516
0.1000  -25.517
0.1333  -25.520
0.1667  -25.523
0.2000  -25.527
0.2333  -25.530
0.2667  -25.533
0.3000  -25.536
0.3333  -25.538
0.3667  -25.540
0.4000  -25.542
0.4333  -25.544
0.4667  -25.545
0.5000  -25.545
0.5333  -25.545
0.5667  -25.544
0.6000  -25.544
0.6333  -25.543
0.6667  -25.543
0.7000  -25.543
0.7333  -25.543
0.7667  -25.544
0.8000  -25.545
0.8333  -25.546
0.8667  -25.547
0.9000  -25.548
0.9333  -25.549
0.9667  -25.549
1.0000  -25.550

0.0000  -25.516
0.0333  -25.516
0.0667  -25.516
0.1000  -25.517
0.1333  -25.520
0.1667  -25.523
0.2000  -25.524
0.2333  -25.526
0.2667  -25.529
0.3000  -25.533
0.3333  -25.537
0.3667  -25.539
0.4000  -25.541
0.4333  -25.542
0.4667  -25.542
0.5000  -25.543
0.5333  -25.544
0.5667  -25.544
0.6000  -25.544
0.6333  -25.543
0.6667  -25.541
0.7000  -25.540
0.7333  -25.538
0.7667  -25.540
0.8000  -25.542
0.8333  -25.545
0.8667  -25.547
0.9000  -25.548
0.9333  -25.548
0.9667  -25.549
1.0000  -25.549

0.0000  -25.514
0.0333  -25.514
0.0667  -25.516
0.1000  -25.516
0.1333  -25.517
0.1667  -25.518
0.2000  -25.519
0.2333  -25.521
0.2667  -25.526
0.3000  -25.531
0.3333  -25.535
0.3667  -25.539
0.4000  -25.540
0.4333  -25.541
0.4667  -25.541
0.5000  -25.541
0.5333  -25.540
0.5667  -25.539
0.6000  -25.539
0.6333  -25.540
0.6667  -25.540
0.7000  -25.539
0.7333  -25.538
0.7667  -25.536
0.8000  -25.539
0.8333  -25.541
0.8667  -25.542
0.9000  -25.543
0.9333  -25.544
0.9667  -25.544
1.0000  -25.544

0.0000  -25.514
0.0333  -25.513
0.0667  -25.514
0.1000  -25.515
0.1333  -25.517
0.1667  -25.518
0.2000  -25.519
0.2333  -25.520
0.2667  -25.522
0.3000  -25.523
0.3333  -25.524
0.3667  -25.526
0.4000  -25.527
0.4333  -25.528
0.4667  -25.530
0.5000  -25.532
0.5333  -25.535
0.5667  -25.537
0.6000  -25.539
0.6333  -25.540
0.6667  -25.540
0.7000  -25.539
0.7333  -25.538
0.7667  -25.536
0.8000  -25.534
0.8333  -25.532
0.8667  -25.531
0.9000  -25.531
0.9333  -25.531
0.9667  -25.532
1.0000  -25.532

0.0000  -25.510
0.0333  -25.511
0.0667  -25.514
0.1000  -25.515
0.1333  -25.516
0.1667  -25.517
0.2000  -25.518
0.2333  -25.520
0.2667  -25.522
0.3000  -25.523
0.3333  -25.524
0.3667  -25.526
0.4000  -25.527
0.4333  -25.528
0.4667  -25.530
0.5000  -25.532
0.5333  -25.535
0.5667  -25.537
0.6000  -25.538
0.6333  -25.537
0.6667  -25.536
0.7000  -25.536
0.7333  -25.537
0.7667  -25.536
0.8000  -25.534
0.8333  -25.532
0.8667  -25.531
0.9000  -25.531
0.9333  -25.531
0.9667  -25.532
1.0000  -25.532

0.0000  -25.510
0.0333  -25.511
0.0667  -25.511
0.1000  -25.509
0.1333  -25.511
0.1667  -25.512
0.2000  -25.516
0.2333  -25.519
0.2667  -25.519
0.3000  -25.519
0.3333  -25.518
0.3667  -25.518
0.4000  -25.520
0.4333  -25.522
0.4667  -25.524
0.5000  -25.525
0.5333  -25.525
0.5667  -25.525
0.6000  -25.528
0.6333  -25.531
0.6667  -25.533
0.7000  -25.535
0.7333  -25.535
0.7667  -25.534
0.8000  -25.532
0.8333  -25.529
0.8667  -25.527
0.9000  -25.525
0.9333  -25.526
0.9667  -25.527
1.0000  -25.527

0.0000  -25.508
0.0333  -25.508
0.0667  -25.508
0.1000  -25.508
0.1333  -25.507
0.1667  -25.511
0.2000  -25.512
0.2333  -25.510
0.2667  -25.510
0.3000  -25.513
0.3333  -25.515
0.3667  -25.518
0.4000  -25.520
0.4333  -25.522
0.4667  -25.524
0.5000  -25.525
0.5333  -25.525
0.5667  -25.524
0.6000  -25.528
0.6333  -25.530
0.6667  -25.530
0.7000  -25.531
0.7333  -25.534
0.7667  -25.534
0.8000  -25.531
0.8333  -25.527
0.8667  -25.525
0.9000  -25.525
0.9333  -25.526
0.9667  -25.527
1.0000  -25.527

0.0000  -25.504
0.0333  -25.505
0.0667  -25.506
0.1000  -25.506
0.1333  -25.505
0.1667  -25.504
0.2000  -25.506
0.2333  -25.508
0.2667  -25.510
0.3000  -25.513
0.3333  -25.515
0.3667  -25.518
0.4000  -25.518
0.4333  -25.518
0.4667  -25.518
0.5000  -25.518
0.5333  -25.521
0.5667  -25.524
0.6000  -25.523
0.6333  -25.525
0.6667  -25.528
0.7000  -25.529
0.7333  -25.527
0.7667  -25.528
0.8000  -25.528
0.8333  -25.527
0.8667  -25.525
0.9000  -25.525
0.9333  -25.524
0.9667  -25.522
1.0000  -25.521

0.0000  -25.501
0.0333  -25.501
0.0667  -25.502
0.1000  -25.504
0.1333  -25.502
0.1667  -25.503
0.2000  -25.506
0.2333  -25.508
0.2667  -25.510
0.3000  -25.512
0.3333  -25.514
0.3667  -25.515
0.4000  -25.516
0.4333  -25.516
0.4667  -25.516
0.5000  -25.517
0.5333  -25.520
0.5667  -25.524
0.6000  -25.523
0.6333  -25.523
0.6667  -25.524
0.7000  -25.525
0.7333  -25.527
0.7667  -25.528
0.8000  -25.528
0.8333  -25.527
0.8667  -25.525
0.9000  -25.524
0.9333  -25.522
0.9667  -25.520
1.0000  -25.520

0.0000  -25.501
0.0333  -25.501
0.0667  -25.502
0.1000  -25.501
0.1333  -25.502
0.1667  -25.503
0.2000  -25.506
0.2333  -25.508
0.2667  -25.507
0.3000  -25.505
0.3333  -25.502
0.3667  -25.504
0.4000  -25.507
0.4333  -25.509
0.4667  -25.512
0.5000  -25.516
0.5333  -25.518
0.5667  -25.520
0.6000  -25.523
0.6333  -25.523
0.6667  -25.524
0.7000  -25.525
0.7333  -25.527
0.7667  -25.524
0.8000  -25.525
0.8333  -25.525
0.8667  -25.524
0.9000  -25.522
0.9333  -25.520
0.9667  -25.518
1.0000  -25.518

0.0000  -25.499
0.0333  -25.499
0.0667  -25.501
0.1000  -25.501
0.1333  -25.501
0.1667  -25.503
0.2000  -25.501
0.2333  -25.499
0.2667  -25.499
0.3000  -25.500
0.3333  -25.502
0.3667  -25.500
0.4000  -25.502
0.4333  -25.506
0.4667  -25.511
0.5000  -25.515
0.5333  -25.517
0.5667  -25.518
0.6000  -25.518
0.6333  -25.519
0.6667  -25.520
0.7000  -25.521
0.7333  -25.522
0.7667  -25.524
0.8000  -25.522
0.8333  -25.520
0.8667  -25.522
0.9000  -25.522
0.9333  -25.520
0.9667  -25.518
1.0000  -25.517

0.0000  -25.496
0.0333  -25.495
0.0667  -25.498
0.1000  -25.500
0.1333  -25.501
0.1667  -25.498
0.2000  -25.496
0.2333  -25.496
0.2667  -25.497
0.3000  -25.498
0.3333  -25.499
0.3667  -25.500
0.4000  -25.501
0.4333  -25.506
0.4667  -25.510
0.5000  -25.513
0.5333  -25.512
0.5667  -25.513
0.6000  -25.515
0.6333  -25.516
0.6667  -25.516
0.7000  -25.515
0.7333  -25.516
0.7667  -25.516
0.8000  -25.516
0.8333  -25.519
0.8667  -25.522
0.9000  -25.520
0.9333  -25.517
0.9667  -25.516
1.0000  -25.517

0.0000  -25.496
0.0333  -25.495
0.0667  -25.495
0.1000  -25.496
0.1333  -25.498
0.1667  -25.496
0.2000  -25.495
0.2333  -25.496
0.2667  -25.497
0.3000  -25.498
0.3333  -25.499
0.3667  -25.500
0.4000  -25.501
0.4333  -25.502
0.4667  -25.504
0.5000  -25.507
0.5333  -25.510
0.5667  -25.513
0.6000  -25.515
0.6333  -25.516
0.6667  -25.516
0.7000  -25.515
0.7333  -25.514
0.7667  -25.514
0.8000  -25.516
0.8333  -25.519
0.8667  -25.517
0.9000  -25.515
0.9333  -25.513
0.9667  -25.515
1.0000  -25.515

0.0000  -25.494
0.0333  -25.495
0.0667  -25.495
0.1000  -25.496
0.1333  -25.498
0.1667  -25.496
0.2000  -25.495
0.2333  -25.494
0.2667  -25.492
0.3000  -25.492
0.3333  -25.493
0.3667  -25.497
0.4000  -25.500
0.4333  -25.502
0.4667  -25.504
0.5000  -25.507
0.5333  -25.510
0.5667  -25.511
0.6000  -25.509
0.6333  -25.512
0.6667  -25.514
0.7000  -25.515
0.7333  -25.514
0.7667  -25.514
0.8000  -25.516
0.8333  -25.515
0.8667  -25.514
0.9000  -25.513
0.9333  -25.513
0.9667  -25.511
1.0000  -25.510

0.0000  -25.487
0.0333  -25.487
0.0667  -25.487
0.1000  -25.486
0.1333  -25.485
0.1667  -25.485
0.2000  -25.486
0.2333  -25.487
0.2667  -25.488
0.3000  -25.489
0.3333  -25.492
0.3667  -25.495
0.4000  -25.499
0.4333  -25.501
0.4667  -25.503
0.5000  -25.504
0.5333  -25.505
0.5667  -25.506
0.6000  -25.508
0.6333  -25.506
0.6667  -25.506
0.7000  -25.505
0.7333  -25.507
0.7667  -25.511
0.8000  -25.512
0.8333  -25.512
0.8667  -25.511
0.9000  -25.511
0.9333  -25.512
0.9667  -25.511
1.0000  -25.510

0.0000  -25.487
0.0333  -25.487
0.0667  -25.487
0.1000  -25.486
0.1333  -25.485
0.1667  -25.485
0.2000  -25.486
0.2333  -25.487
0.2667  -25.488
0.3000  -25.489
0.3333  -25.492
0.3667  -25.495
0.4000  -25.498
0.4333  -25.501
0.4667  -25.503
0.5000  -25.504
0.5333  -25.505
0.5667  -25.506
0.6000  -25.506
0.6333  -25.506
0.6667  -25.506
0.7000  -25.505
0.7333  -25.507
0.7667  -25.511
0.8000  -25.512
0.8333  -25.512
0.8667  -25.511
0.9000  -25.511
0.9333  -25.511
0.9667  -25.510
1.0000  -25.510

0.0000  -25.482
0.0333  -25.482
0.0667  -25.482
0.1000  -25.481
0.1333  -25.480
0.1667  -25.480
0.2000  -25.480
0.2333  -25.482
0.2667  -25.485
0.3000  -25.489
0.3333  -25.492
0.3667  -25.495
0.4000  -25.498
0.4333  -25.498
0.4667  -25.499
0.5000  -25.500
0.5333  -25.502
0.5667  -25.506
0.6000  -25.506
0.6333  -25.506
0.6667  -25.504
0.7000  -25.504
0.7333  -25.502
0.7667  -25.498
0.8000  -25.499
0.8333  -25.503
0.8667  -25.506
0.9000  -25.510
0.9333  -25.511
0.9667  -25.510
1.0000  -25.509

0.0000  -25.479
0.0333  -25.479
0.0667  -25.478
0.1000  -25.477
0.1333  -25.477
0.1667  -25.478
0.2000  -25.478
0.2333  -25.477
0.2667  -25.476
0.3000  -25.481
0.3333  -25.484
0.3667  -25.485
0.4000  -25.485
0.4333  -25.485
0.4667  -25.487
0.5000  -25.491
0.5333  -25.493
0.5667  -25.496
0.6000  -25.500
0.6333  -25.503
0.6667  -25.503
0.7000  -25.501
0.7333  -25.500
0.7667  -25.497
0.8000  -25.497
0.8333  -25.499
0.8667  -25.501
0.9000  -25.503
0.9333  -25.505
0.9667  -25.507
1.0000  -25.509

0.0000  -25.478
0.0333  -25.477
0.0667  -25.475
0.1000  -25.475
0.1333  -25.475
0.1667  -25.475
0.2000  -25.475
0.2333  -25.475
0.2667  -25.476
0.3000  -25.476
0.3333  -25.478
0.3667  -25.480
0.4000  -25.481
0.4333  -25.483
0.4667  -25.486
0.5000  -25.487
0.5333  -25.492
0.5667  -25.494
0.6000  -25.495
0.6333  -25.495
0.6667  -25.497
0.7000  -25.501
0.7333  -25.500
0.7667  -25.497
0.8000  -25.494
0.8333  -25.493
0.8667  -25.493
0.9000  -25.493
0.9333  -25.494
0.9667  -25.495
1.0000  -25.496

0.0000  -25.475
0.0333  -25.475
0.0667  -25.475
0.1000  -25.474
0.1333  -25.474
0.1667  -25.474
0.2000  -25.475
0.2333  -25.475
0.2667  -25.476
0.3000  -25.476
0.3333  -25.476
0.3667  -25.477
0.4000  -25.479
0.4333  -25.482
0.4667  -25.484
0.5000  -25.487
0.5333  -25.489
0.5667  -25.490
0.6000  -25.492
0.6333  -25.493
0.6667  -25.497
0.7000  -25.500
0.7333  -25.497
0.7667  -25.496
0.8000  -25.493
0.8333  -25.492
0.8667  -25.492
0.9000  -25.493
0.9333  -25.494
0.9667  -25.494
1.0000  -25.495

0.0000  -25.475
0.0333  -25.475
0.0667  -25.475
0.1000  -25.474
0.1333  -25.474
0.1667  -25.474
0.2000  -25.475
0.2333  -25.474
0.2667  -25.475
0.3000  -25.476
0.3333  -25.476
0.3667  -25.477
0.4000  -25.479
0.4333  -25.482
0.4667  -25.484
0.5000  -25.487
0.5333  -25.489
0.5667  -25.490
0.6000  -25.492
0.6333  -25.493
0.6667  -25.495
0.7000  -25.495
0.7333  -25.494
0.7667  -25.495
0.8000  -25.493
0.8333  -25.490
0.8667  -25.489
0.9000  -25.489
0.9333  -25.490
0.9667  -25.491
1.0000  -25.491

0.0000  -25.474
0.0333  -25.474
0.0667  -25.472
0.1000  -25.470
0.1333  -25.470
0.1667  -25.469
0.2000  -25.469
0.2333  -25.472
0.2667  -25.475
0.3000  -25.475
0.3333  -25.475
0.3667  -25.476
0.4000  -25.476
0.4333  -25.478
0.4667  -25.481
0.5000  -25.485
0.5333  -25.486
0.5667  -25.488
0.6000  -25.491
0.6333  -25.492
0.6667  -25.493
0.7000  -25.493
0.7333  -25.494
0.7667  -25.494
0.8000  -25.493
0.8333  -25.490
0.8667  -25.489
0.9000  -25.489
0.9333  -25.490
0.9667  -25.491
1.0000  -25.491

0.0000  -25.471
0.0333  -25.471
0.0667  -25.470
0.1000  -25.470
0.1333  -25.470
0.1667  -25.469
0.2000  -25.469
0.2333  -25.470
0.2667  -25.474
0.3000  -25.472
0.3333  -25.470
0.3667  -25.470
0.4000  -25.475
0.4333  -25.478
0.4667  -25.480
0.5000  -25.483
0.5333  -25.486
0.5667  -25.487
0.6000  -25.487
0.6333  -25.490
0.6667  -25.490
0.7000  -25.490
0.7333  -25.492
0.7667  -25.494
0.8000  -25.493
0.8333  -25.490
0.8667  -25.486
0.9000  -25.484
0.9333  -25.485
0.9667  -25.485
1.0000  -25.486

0.0000  -25.468
0.0333  -25.468
0.0667  -25.469
0.1000  -25.469
0.1333  -25.468
0.1667  -25.468
0.2000  -25.467
0.2333  -25.470
0.2667  -25.469
0.3000  -25.467
0.3333  -25.467
0.3667  -25.469
0.4000  -25.472
0.4333  -25.476
0.4667  -25.478
0.5000  -25.477
0.5333  -25.479
0.5667  -25.483
0.6000  -25.487
0.6333  -25.490
0.6667  -25.490
0.7000  -25.490
0.7333  -25.489
0.7667  -25.488
0.8000  -25.487
0.8333  -25.486
0.8667  -25.485
0.9000  -25.484
0.9333  -25.483
0.9667  -25.483
1.0000  -25.483

0.0000  -25.468
0.0333  -25.468
0.0667  -25.469
0.1000  -25.467
0.1333  -25.464
0.1667  -25.467
0.2000  -25.467
0.2333  -25.465
0.2667  -25.463
0.3000  -25.465
0.3333  -25.467
0.3667  -25.469
0.4000  -25.471
0.4333  -25.472
0.4667  -25.474
0.5000  -25.476
0.5333  -25.479
0.5667  -25.483
0.6000  -25.487
0.6333  -25.487
0.6667  -25.488
0.7000  -25.489
0.7333  -25.489
0.7667  -25.488
0.8000  -25.487
0.8333  -25.486
0.8667  -25.485
0.9000  -25.483
0.9333  -25.483
0.9667  -25.483
1.0000  -25.483

0.0000  -25.458
0.0333  -25.458
0.0667  -25.458
0.1000  -25.461
0.1333  -25.462
0.1667  -25.461
0.2000  -25.465
0.2333  -25.465
0.2667  -25.463
0.3000  -25.465
0.3333  -25.466
0.3667  -25.467
0.4000  -25.471
0.4333  -25.472
0.4667  -25.474
0.5000  -25.476
0.5333  -25.475
0.5667  -25.475
0.6000  -25.479
0.6333  -25.482
0.6667  -25.484
0.7000  -25.486
0.7333  -25.485
0.7667  -25.485
0.8000  -25.484
0.8333  -25.482
0.8667  -25.481
0.9000  -25.483
0.9333  -25.481
0.9667  -25.481
1.0000  -25.481

0.0000  -25.458
0.0333  -25.458
0.0667  -25.458
0.1000  -25.458
0.1333  -25.458
0.1667  -25.457
0.2000  -25.458
0.2333  -25.459
0.2667  -25.460
0.3000  -25.460
0.3333  -25.465
0.3667  -25.467
0.4000  -25.465
0.4333  -25.465
0.4667  -25.465
0.5000  -25.468
0.5333  -25.472
0.5667  -25.474
0.6000  -25.473
0.6333  -25.474
0.6667  -25.476
0.7000  -25.478
0.7333  -25.480
0.7667  -25.481
0.8000  -25.481
0.8333  -25.480
0.8667  -25.481
0.9000  -25.479
0.9333  -25.476
0.9667  -25.477
1.0000  -25.478

0.0000  -25.458
0.0333  -25.458
0.0667  -25.458
0.1000  -25.458
0.1333  -25.457
0.1667  -25.457
0.2000  -25.457
0.2333  -25.459
0.2667  -25.460
0.3000  -25.460
0.3333  -25.463
0.3667  -25.465
0.4000  -25.464
0.4333  -25.462
0.4667  -25.464
0.5000  -25.467
0.5333  -25.469
0.5667  -25.471
0.6000  -25.473
0.6333  -25.474
0.6667  -25.476
0.7000  -25.478
0.7333  -25.480
0.7667  -25.481
0.8000  -25.479
0.8333  -25.478
0.8667  -25.478
0.9000  -25.475
0.9333  -25.476
0.9667  -25.474
1.0000  -25.475

0.0000  -25.456
0.0333  -25.456
0.0667  -25.458
0.1000  -25.457
0.1333  -25.457
0.1667  -25.457
0.2000  -25.457
0.2333  -25.457
0.2667  -25.457
0.3000  -25.459
0.3333  -25.457
0.3667  -25.457
0.4000  -25.459
0.4333  -25.462
0.4667  -25.464
0.5000  -25.467
0.5333  -25.469
0.5667  -25.471
0.6000  -25.473
0.6333  -25.473
0.6667  -25.476
0.7000  -25.477
0.7333  -25.478
0.7667  -25.479
0.8000  -25.479
0.8333  -25.478
0.8667  -25.475
0.9000  -25.474
0.9333  -25.473
0.9667  -25.473
1.0000  -25.472

0.0000  -25.455
0.0333  -25.454
0.0667  -25.454
0.1000  -25.456
0.1333  -25.457
0.1667  -25.457
0.2000  -25.456
0.2333  -25.456
0.2667  -25.456
0.3000  -25.459
0.3333  -25.457
0.3667  -25.457
0.4000  -25.459
0.4333  -25.462
0.4667  -25.464
0.5000  -25.464
0.5333  -25.464
0.5667  -25.467
0.6000  -25.470
0.6333  -25.472
0.6667  -25.474
0.7000  -25.477
0.7333  -25.478
0.7667  -25.479
0.8000  -25.479
0.8333  -25.478
0.8667  -25.475
0.9000  -25.472
0.9333  -25.472
0.9667  -25.470
1.0000  -25.469

0.0000  -25.450
0.0333  -25.451
0.0667  -25.451
0.1000  -25.451
0.1333  -25.454
0.1667  -25.454
0.2000  -25.452
0.2333  -25.453
0.2667  -25.456
0.3000  -25.453
0.3333  -25.454
0.3667  -25.454
0.4000  -25.457
0.4333  -25.460
0.4667  -25.460
0.5000  -25.460
0.5333  -25.463
0.5667  -25.464
0.6000  -25.467
0.6333  -25.471
0.6667  -25.472
0.7000  -25.471
0.7333  -25.472
0.7667  -25.474
0.8000  -25.476
0.8333  -25.477
0.8667  -25.474
0.9000  -25.472
0.9333  -25.470
0.9667  -25.469
1.0000  -25.469

0.0000  -25.450
0.0333  -25.450
0.0667  -25.449
0.1000  -25.449
0.1333  -25.450
0.1667  -25.450
0.2000  -25.451
0.2333  -25.451
0.2667  -25.450
0.3000  -25.451
0.3333  -25.454
0.3667  -25.454
0.4000  -25.453
0.4333  -25.455
0.4667  -25.458
0.5000  -25.460
0.5333  -25.462
0.5667  -25.463
0.6000  -25.463
0.6333  -25.463
0.6667  -25.462
0.7000  -25.463
0.7333  -25.464
0.7667  -25.466
0.8000  -25.468
0.8333  -25.470
0.8667  -25.472
0.9000  -25.472
0.9333  -25.470
0.9667  -25.469
1.0000  -25.469

0.0000  -25.449
0.0333  -25.450
0.0667  -25.448
0.1000  -25.448
0.1333  -25.447
0.1667  -25.446
0.2000  -25.446
0.2333  -25.447
0.2667  -25.449
0.3000  -25.451
0.3333  -25.450
0.3667  -25.453
0.4000  -25.453
0.4333  -25.455
0.4667  -25.458
0.5000  -25.460
0.5333  -25.462
0.5667  -25.463
0.6000  -25.463
0.6333  -25.463
0.6667  -25.462
0.7000  -25.463
0.7333  -25.464
0.7667  -25.466
0.8000  -25.468
0.8333  -25.470
0.8667  -25.472
0.9000  -25.472
0.9333  -25.470
0.9667  -25.468
1.0000  -25.466

0.0000  -25.449
0.0333  -25.449
0.0667  -25.448
0.1000  -25.448
0.1333  -25.447
0.1667  -25.446
0.2000  -25.446
0.2333  -25.447
0.2667  -25.449
0.3000  -25.450
0.3333  -25.450
0.3667  -25.449
0.4000  -25.451
0.4333  -25.450
0.4667  -25.453
0.5000  -25.454
0.5333  -25.455
0.5667  -25.457
0.6000  -25.458
0.6333  -25.458
0.6667  -25.457
0.7000  -25.458
0.7333  -25.461
0.7667  -25.463
0.8000  -25.465
0.8333  -25.469
0.8667  -25.472
0.9000  -25.471
0.9333  -25.470
0.9667  -25.468
1.0000  -25.466

0.0000  -25.447
0.0333  -25.447
0.0667  -25.448
0.1000  -25.447
0.1333  -25.444
0.1667  -25.444
0.2000  -25.444
0.2333  -25.445
0.2667  -25.445
0.3000  -25.445
0.3333  -25.447
0.3667  -25.449
0.4000  -25.451
0.4333  -25.450
0.4667  -25.448
0.5000  -25.452
0.5333  -25.452
0.5667  -25.450
0.6000  -25.448
0.6333  -25.451
0.6667  -25.455
0.7000  -25.457
0.7333  -25.458
0.7667  -25.462
0.8000  -25.465
0.8333  -25.467
0.8667  -25.469
0.9000  -25.471
0.9333  -25.468
0.9667  -25.466
1.0000  -25.465

0.0000  -25.445
0.0333  -25.444
0.0667  -25.444
0.1000  -25.443
0.1333  -25.443
0.1667  -25.444
0.2000  -25.444
0.2333  -25.445
0.2667  -25.444
0.3000  -25.445
0.3333  -25.447
0.3667  -25.447
0.4000  -25.447
0.4333  -25.450
0.4667  -25.448
0.5000  -25.446
0.5333  -25.444
0.5667  -25.444
0.6000  -25.448
0.6333  -25.449
0.6667  -25.452
0.7000  -25.454
0.7333  -25.458
0.7667  -25.459
0.8000  -25.460
0.8333  -25.462
0.8667  -25.464
0.9000  -25.466
0.9333  -25.466
0.9667  -25.465
1.0000  -25.465

0.0000  -25.444
0.0333  -25.444
0.0667  -25.444
0.1000  -25.442
0.1333  -25.442
0.1667  -25.444
0.2000  -25.444
0.2333  -25.445
0.2667  -25.444
0.3000  -25.445
0.3333  -25.444
0.3667  -25.445
0.4000  -25.444
0.4333  -25.445
0.4667  -25.448
0.5000  -25.446
0.5333  -25.444
0.5667  -25.443
0.6000  -25.445
0.6333  -25.449
0.6667  -25.452
0.7000  -25.454
0.7333  -25.457
0.7667  -25.459
0.8000  -25.460
0.8333  -25.462
0.8667  -25.464
0.9000  -25.466
0.9333  -25.466
0.9667  -25.465
1.0000  -25.464

0.0000  -25.444
0.0333  -25.444
0.0667  -25.443
0.1000  -25.442
0.1333  -25.442
0.1667  -25.440
0.2000  -25.440
0.2333  -25.440
0.2667  -25.441
0.3000  -25.442
0.3333  -25.444
0.3667  -25.444
0.4000  -25.443
0.4333  -25.442
0.4667  -25.440
0.5000  -25.438
0.5333  -25.440
0.5667  -25.443
0.6000  -25.445
0.6333  -25.447
0.6667  -25.451
0.7000  -25.454
0.7333  -25.457
0.7667  -25.458
0.8000  -25.459
0.8333  -25.459
0.8667  -25.460
0.9000  -25.461
0.9333  -25.462
0.9667  -25.462
1.0000  -25.464

0.0000  -25.442
0.0333  -25.442
0.0667  -25.441
0.1000  -25.440
0.1333  -25.440
0.1667  -25.439
0.2000  -25.438
0.2333  -25.440
0.2667  -25.441
0.3000  -25.441
0.3333  -25.441
0.3667  -25.442
0.4000  -25.443
0.4333  -25.442
0.4667  -25.440
0.5000  -25.437
0.5333  -25.440
0.5667  -25.442
0.6000  -25.444
0.6333  -25.446
0.6667  -25.444
0.7000  -25.443
0.7333  -25.444
0.7667  -25.446
0.8000  -25.448
0.8333  -25.450
0.8667  -25.453
0.9000  -25.456
0.9333  -25.459
0.9667  -25.462
1.0000  -25.463

0.0000  -25.438
0.0333  -25.438
0.0667  -25.438
0.1000  -25.439
0.1333  -25.439
0.1667  -25.437
0.2000  -25.438
0.2333  -25.439
0.2667  -25.439
0.3000  -25.441
0.3333  -25.437
0.3667  -25.436
0.4000  -25.436
0.4333  -25.435
0.4667  -25.435
0.5000  -25.437
0.5333  -25.440
0.5667  -25.442
0.6000  -25.440
0.6333  -25.440
0.6667  -25.441
0.7000  -25.443
0.7333  -25.444
0.7667  -25.446
0.8000  -25.447
0.8333  -25.448
0.8667  -25.450
0.9000  -25.453
0.9333  -25.456
0.9667  -25.459
1.0000  -25.461

0.0000  -25.438
0.0333  -25.438
0.0667  -25.436
0.1000  -25.437
0.1333  -25.438
0.1667  -25.437
0.2000  -25.435
0.2333  -25.436
0.2667  -25.438
0.3000  -25.440
0.3333  -25.437
0.3667  -25.436
0.4000  -25.436
0.4333  -25.435
0.4667  -25.435
0.5000  -25.437
0.5333  -25.438
0.5667  -25.441
0.6000  -25.440
0.6333  -25.440
0.6667  -25.441
0.7000  -25.442
0.7333  -25.443
0.7667  -25.445
0.8000  -25.447
0.8333  -25.448
0.8667  -25.450
0.9000  -25.453
0.9333  -25.456
0.9667  -25.459
1.0000  -25.461

0.0000  -25.438
0.0333  -25.438
0.0667  -25.436
0.1000  -25.437
0.1333  -25.438
0.1667  -25.437
0.2000  -25.435
0.2333  -25.434
0.2667  -25.434
0.3000  -25.434
0.3333  -25.435
0.3667  -25.435
0.4000  -25.436
0.4333  -25.435
0.4667  -25.435
0.5000  -25.436
0.5333  -25.436
0.5667  -25.434
0.6000  -25.435
0.6333  -25.436
0.6667  -25.438
0.7000  -25.440
0.7333  -25.441
0.7667  -25.444
0.8000  -25.446
0.8333  -25.447
0.8667  -25.448
0.9000  -25.449
0.9333  -25.449
0.9667  -25.450
1.0000  -25.450

0.0000  -25.433
0.0333  -25.435
0.0667  -25.436
0.1000  -25.434
0.1333  -25.433
0.1667  -25.435
0.2000  -25.434
0.2333  -25.434
0.2667  -25.434
0.3000  -25.434
0.3333  -25.435
0.3667  -25.433
0.4000  -25.432
0.4333  -25.431
0.4667  -25.433
0.5000  -25.436
0.5333  -25.435
0.5667  -25.434
0.6000  -25.433
0.6333  -25.433
0.6667  -25.436
0.7000  -25.438
0.7333  -25.440
0.7667  -25.438
0.8000  -25.439
0.8333  -25.442
0.8667  -25.443
0.9000  -25.444
0.9333  -25.443
0.9667  -25.445
1.0000  -25.445

0.0000  -25.431
0.0333  -25.432
0.0667  -25.433
0.1000  -25.434
0.1333  -25.433
0.1667  -25.435
0.2000  -25.434
0.2333  -25.433
0.2667  -25.434
0.3000  -25.431
0.3333  -25.432
0.3667  -25.433
0.4000  -25.432
0.4333  -25.431
0.4667  -25.430
0.5000  -25.427
0.5333  -25.428
0.5667  -25.430
0.6000  -25.432
0.6333  -25.433
0.6667  -25.434
0.7000  -25.435
0.7333  -25.436
0.7667  -25.436
0.8000  -25.439
0.8333  -25.442
0.8667  -25.443
0.9000  -25.444
0.9333  -25.443
0.9667  -25.443
1.0000  -25.443

0.0000  -25.431
0.0333  -25.431
0.0667  -25.432
0.1000  -25.433
0.1333  -25.433
0.1667  -25.434
0.2000  -25.434
0.2333  -25.433
0.2667  -25.430
0.3000  -25.429
0.3333  -25.428
0.3667  -25.429
0.4000  -25.428
0.4333  -25.429
0.4667  -25.430
0.5000  -25.427
0.5333  -25.425
0.5667  -25.425
0.6000  -25.427
0.6333  -25.428
0.6667  -25.428
0.7000  -25.429
0.7333  -25.432
0.7667  -25.436
0.8000  -25.439
0.8333  -25.441
0.8667  -25.441
0.9000  -25.441
0.9333  -25.443
0.9667  -25.443
1.0000  -25.443

0.0000  -25.430
0.0333  -25.430
0.0667  -25.432
0.1000  -25.433
0.1333  -25.432
0.1667  -25.433
0.2000  -25.432
0.2333  -25.431
0.2667  -25.428
0.3000  -25.426
0.3333  -25.427
0.3667  -25.424
0.4000  -25.426
0.4333  -25.427
0.4667  -25.426
0.5000  -25.426
0.5333  -25.425
0.5667  -25.425
0.6000  -25.427
0.6333  -25.428
0.6667  -25.428
0.7000  -25.429
0.7333  -25.432
0.7667  -25.436
0.8000  -25.437
0.8333  -25.437
0.8667  -25.439
0.9000  -25.441
0.9333  -25.440
0.9667  -25.442
1.0000  -25.443

0.0000  -25.428
0.0333  -25.430
0.0667  -25.431
0.1000  -25.432
0.1333  -25.432
0.1667  -25.430
0.2000  -25.431
0.2333  -25.430
0.2667  -25.427
0.3000  -25.426
0.3333  -25.424
0.3667  -25.422
0.4000  -25.424
0.4333  -25.423
0.4667  -25.421
0.5000  -25.422
0.5333  -25.423
0.5667  -25.423
0.6000  -25.422
0.6333  -25.422
0.6667  -25.425
0.7000  -25.428
0.7333  -25.432
0.7667  -25.436
0.8000  -25.436
0.8333  -25.436
0.8667  -25.436
0.9000  -25.438
0.9333  -25.440
0.9667  -25.439
1.0000  -25.439

0.0000  -25.428
0.0333  -25.428
0.0667  -25.427
0.1000  -25.428
0.1333  -25.429
0.1667  -25.430
0.2000  -25.431
0.2333  -25.430
0.2667  -25.427
0.3000  -25.424
0.3333  -25.422
0.3667  -25.422
0.4000  -25.420
0.4333  -25.419
0.4667  -25.421
0.5000  -25.419
0.5333  -25.420
0.5667  -25.421
0.6000  -25.422
0.6333  -25.422
0.6667  -25.425
0.7000  -25.427
0.7333  -25.425
0.7667  -25.424
0.8000  -25.422
0.8333  -25.422
0.8667  -25.424
0.9000  -25.427
0.9333  -25.431
0.9667  -25.434
1.0000  -25.435

0.0000  -25.425
0.0333  -25.426
0.0667  -25.427
0.1000  -25.428
0.1333  -25.429
0.1667  -25.430
0.2000  -25.431
0.2333  -25.428
0.2667  -25.426
0.3000  -25.424
0.3333  -25.422
0.3667  -25.421
0.4000  -25.420
0.4333  -25.417
0.4667  -25.417
0.5000  -25.419
0.5333  -25.420
0.5667  -25.419
0.6000  -25.419
0.6333  -25.421
0.6667  -25.423
0.7000  -25.427
0.7333  -25.425
0.7667  -25.424
0.8000  -25.422
0.8333  -25.422
0.8667  -25.423
0.9000  -25.427
0.9333  -25.431
0.9667  -25.434
1.0000  -25.435

0.0000  -25.425
0.0333  -25.426
0.0667  -25.425
0.1000  -25.426
0.1333  -25.426
0.1667  -25.425
0.2000  -25.425
0.2333  -25.423
0.2667  -25.424
0.3000  -25.424
0.3333  -25.422
0.3667  -25.421
0.4000  -25.418
0.4333  -25.417
0.4667  -25.417
0.5000  -25.418
0.5333  -25.419
0.5667  -25.419
0.6000  -25.419
0.6333  -25.421
0.6667  -25.419
0.7000  -25.418
0.7333  -25.419
0.7667  -25.420
0.8000  -25.421
0.8333  -25.421
0.8667  -25.423
0.9000  -25.425
0.9333  -25.425
0.9667  -25.424
1.0000  -25.424

0.0000  -25.425
0.0333  -25.424
0.0667  -25.424
0.1000  -25.423
0.1333  -25.425
0.1667  -25.425
0.2000  -25.423
0.2333  -25.423
0.2667  -25.422
0.3000  -25.422
0.3333  -25.420
0.3667  -25.419
0.4000  -25.417
0.4333  -25.417
0.4667  -25.416
0.5000  -25.417
0.5333  -25.415
0.5667  -25.414
0.6000  -25.413
0.6333  -25.416
0.6667  -25.418
0.7000  -25.416
0.7333  -25.413
0.7667  -25.416
0.8000  -25.419
0.8333  -25.421
0.8667  -25.423
0.9000  -25.424
0.9333  -25.423
0.9667  -25.421
1.0000  -25.419

0.0000  -25.425
0.0333  -25.424
0.0667  -25.423
0.1000  -25.423
0.1333  -25.425
0.1667  -25.423
0.2000  -25.421
0.2333  -25.420
0.2667  -25.420
0.3000  -25.419
0.3333  -25.419
0.3667  -25.418
0.4000  -25.417
0.4333  -25.415
0.4667  -25.415
0.5000  -25.415
0.5333  -25.413
0.5667  -25.414
0.6000  -25.413
0.6333  -25.411
0.6667  -25.411
0.7000  -25.412
0.7333  -25.413
0.7667  -25.413
0.8000  -25.415
0.8333  -25.419
0.8667  -25.420
0.9000  -25.419
0.9333  -25.417
0.9667  -25.416
1.0000  -25.415

0.0000  -25.423
0.0333  -25.423
0.0667  -25.423
0.1000  -25.423
0.1333  -25.424
0.1667  -25.423
0.2000  -25.421
0.2333  -25.419
0.2667  -25.418
0.3000  -25.419
0.3333  -25.418
0.3667  -25.417
0.4000  -25.415
0.4333  -25.414
0.4667  -25.415
0.5000  -25.413
0.5333  -25.412
0.5667  -25.413
0.6000  -25.412
0.6333  -25.411
0.6667  -25.410
0.7000  -25.411
0.7333  -25.412
0.7667  -25.413
0.8000  -25.415
0.8333  -25.419
0.8667  -25.420
0.9000  -25.419
0.9333  -25.417
0.9667  -25.416
1.0000  -25.415

0.0000  -25.420
0.0333  -25.420
0.0667  -25.421
0.1000  -25.422
0.1333  -25.420
0.1667  -25.418
0.2000  -25.417
0.2333  -25.419
0.2667  -25.418
0.3000  -25.418
0.3333  -25.418
0.3667  -25.416
0.4000  -25.414
0.4333  -25.414
0.4667  -25.413
0.5000  -25.412
0.5333  -25.412
0.5667  -25.411
0.6000  -25.411
0.6333  -25.411
0.6667  -25.410
0.7000  -25.411
0.7333  -25.412
0.7667  -25.409
0.8000  -25.411
0.8333  -25.411
0.8667  -25.412
0.9000  -25.413
0.9333  -25.412
0.9667  -25.412
1.0000  -25.413

0.0000  -25.418
0.0333  -25.418
0.0667  -25.417
0.1000  -25.418
0.1333  -25.417
0.1667  -25.416
0.2000  -25.416
0.2333  -25.416
0.2667  -25.415
0.3000  -25.417
0.3333  -25.417
0.3667  -25.416
0.4000  -25.414
0.4333  -25.414
0.4667  -25.413
0.5000  -25.412
0.5333  -25.410
0.5667  -25.408
0.6000  -25.409
0.6333  -25.408
0.6667  -25.408
0.7000  -25.408
0.7333  -25.408
0.7667  -25.409
0.8000  -25.411
0.8333  -25.411
0.8667  -25.410
0.9000  -25.410
0.9333  -25.410
0.9667  -25.411
1.0000  -25.412

0.0000  -25.415
0.0333  -25.416
0.0667  -25.417
0.1000  -25.418
0.1333  -25.417
0.1667  -25.416
0.2000  -25.416
0.2333  -25.416
0.2667  -25.415
0.3000  -25.414
0.3333  -25.413
0.3667  -25.414
0.4000  -25.414
0.4333  -25.413
0.4667  -25.410
0.5000  -25.408
0.5333  -25.407
0.5667  -25.408
0.6000  -25.408
0.6333  -25.408
0.6667  -25.408
0.7000  -25.408
0.7333  -25.408
0.7667  -25.409
0.8000  -25.410
0.8333  -25.411
0.8667  -25.410
0.9000  -25.410
0.9333  -25.410
0.9667  -25.410
1.0000  -25.411

0.0000  -25.415
0.0333  -25.416
0.0667  -25.416
0.1000  -25.415
0.1333  -25.414
0.1667  -25.415
0.2000  -25.416
0.2333  -25.415
0.2667  -25.414
0.3000  -25.414
0.3333  -25.413
0.3667  -25.412
0.4000  -25.411
0.4333  -25.411
0.4667  -25.410
0.5000  -25.408
0.5333  -25.406
0.5667  -25.407
0.6000  -25.408
0.6333  -25.408
0.6667  -25.407
0.7000  -25.407
0.7333  -25.407
0.7667  -25.407
0.8000  -25.408
0.8333  -25.407
0.8667  -25.407
0.9000  -25.407
0.9333  -25.407
0.9667  -25.410
1.0000  -25.411

0.0000  -25.414
0.0333  -25.414
0.0667  -25.413
0.1000  -25.413
0.1333  -25.413
0.1667  -25.415
0.2000  -25.416
0.2333  -25.415
0.2667  -25.413
0.3000  -25.412
0.3333  -25.413
0.3667  -25.412
0.4000  -25.411
0.4333  -25.411
0.4667  -25.410
0.5000  -25.408
0.5333  -25.406
0.5667  -25.406
0.6000  -25.405
0.6333  -25.405
0.6667  -25.405
0.7000  -25.405
0.7333  -25.405
0.7667  -25.407
0.8000  -25.406
0.8333  -25.404
0.8667  -25.405
0.9000  -25.405
0.9333  -25.407
0.9667  -25.408
1.0000  -25.408

0.0000  -25.412
0.0333  -25.412
0.0667  -25.412
0.1000  -25.412
0.1333  -25.413
0.1667  -25.413
0.2000  -25.413
0.2333  -25.413
0.2667  -25.413
0.3000  -25.411
0.3333  -25.409
0.3667  -25.409
0.4000  -25.408
0.4333  -25.405
0.4667  -25.402
0.5000  -25.403
0.5333  -25.404
0.5667  -25.404
0.6000  -25.402
0.6333  -25.402
0.6667  -25.401
0.7000  -25.403
0.7333  -25.404
0.7667  -25.404
0.8000  -25.404
0.8333  -25.403
0.8667  -25.400
0.9000  -25.402
0.9333  -25.403
0.9667  -25.405
1.0000  -25.406

0.0000  -25.412
0.0333  -25.412
0.0667  -25.412
0.1000  -25.412
0.1333  -25.413
0.1667  -25.412
0.2000  -25.412
0.2333  -25.411
0.2667  -25.411
0.3000  -25.409
0.3333  -25.408
0.3667  -25.408
0.4000  -25.406
0.4333  -25.404
0.4667  -25.402
0.5000  -25.403
0.5333  -25.404
0.5667  -25.402
0.6000  -25.402
0.6333  -25.402
0.6667  -25.401
0.7000  -25.399
0.7333  -25.398
0.7667  -25.398
0.8000  -25.397
0.8333  -25.398
0.8667  -25.400
0.9000  -25.399
0.9333  -25.402
0.9667  -25.405
1.0000  -25.406

0.0000  -25.412
0.0333  -25.412
0.0667  -25.412
0.1000  -25.412
0.1333  -25.413
0.1667  -25.412
0.2000  -25.412
0.2333  -25.411
0.2667  -25.410
0.3000  -25.408
0.3333  -25.408
0.3667  -25.408
0.4000  -25.406
0.4333  -25.404
0.4667  -25.401
0.5000  -25.398
0.5333  -25.400
0.5667  -25.402
0.6000  -25.402
0.6333  -25.399
0.6667  -25.401
0.7000  -25.399
0.7333  -25.398
0.7667  -25.398
0.8000  -25.397
0.8333  -25.397
0.8667  -25.396
0.9000  -25.399
0.9333  -25.402
0.9667  -25.405
1.0000  -25.405

0.0000  -25.412
0.0333  -25.411
0.0667  -25.410
0.1000  -25.411
0.1333  -25.412
0.1667  -25.411
0.2000  -25.411
0.2333  -25.410
0.2667  -25.409
0.3000  -25.408
0.3333  -25.408
0.3667  -25.406
0.4000  -25.404
0.4333  -25.402
0.4667  -25.400
0.5000  -25.398
0.5333  -25.397
0.5667  -25.397
0.6000  -25.398
0.6333  -25.398
0.6667  -25.396
0.7000  -25.396
0.7333  -25.394
0.7667  -25.393
0.8000  -25.395
0.8333  -25.397
0.8667  -25.396
0.9000  -25.397
0.9333  -25.396
0.9667  -25.398
1.0000  -25.399

0.0000  -25.411
0.0333  -25.410
0.0667  -25.410
0.1000  -25.411
0.1333  -25.411
0.1667  -25.411
0.2000  -25.410
0.2333  -25.410
0.2667  -25.409
0.3000  -25.408
0.3333  -25.407
0.3667  -25.406
0.4000  -25.403
0.4333  -25.400
0.4667  -25.398
0.5000  -25.398
0.5333  -25.397
0.5667  -25.396
0.6000  -25.397
0.6333  -25.397
0.6667  -25.394
0.7000  -25.393
0.7333  -25.392
0.7667  -25.393
0.8000  -25.392
0.8333  -25.390
0.8667  -25.394
0.9000  -25.394
0.9333  -25.395
0.9667  -25.392
1.0000  -25.391

0.0000  -25.411
0.0333  -25.410
0.0667  -25.409
0.1000  -25.407
0.1333  -25.405
0.1667  -25.407
0.2000  -25.409
0.2333  -25.409
0.2667  -25.408
0.3000  -25.408
0.3333  -25.405
0.3667  -25.403
0.4000  -25.401
0.4333  -25.399
0.4667  -25.398
0.5000  -25.397
0.5333  -25.396
0.5667  -25.395
0.6000  -25.392
0.6333  -25.393
0.6667  -25.393
0.7000  -25.391
0.7333  -25.391
0.7667  -25.391
0.8000  -25.389
0.8333  -25.390
0.8667  -25.394
0.9000  -25.394
0.9333  -25.393
0.9667  -25.392
1.0000  -25.391

0.0000  -25.409
0.0333  -25.409
0.0667  -25.408
0.1000  -25.407
0.1333  -25.405
0.1667  -25.406
0.2000  -25.407
0.2333  -25.406
0.2667  -25.404
0.3000  -25.405
0.3333  -25.404
0.3667  -25.403
0.4000  -25.401
0.4333  -25.399
0.4667  -25.397
0.5000  -25.396
0.5333  -25.396
0.5667  -25.395
0.6000  -25.392
0.6333  -25.389
0.6667  -25.389
0.7000  -25.391
0.7333  -25.391
0.7667  -25.389
0.8000  -25.388
0.8333  -25.390
0.8667  -25.390
0.9000  -25.391
0.9333  -25.393
0.9667  -25.392
1.0000  -25.391

0.0000  -25.401
0.0333  -25.402
0.0667  -25.402
0.1000  -25.404
0.1333  -25.405
0.1667  -25.404
0.2000  -25.403
0.2333  -25.403
0.2667  -25.404
0.3000  -25.405
0.3333  -25.404
0.3667  -25.402
0.4000  -25.399
0.4333  -25.398
0.4667  -25.396
0.5000  -25.396
0.5333  -25.394
0.5667  -25.392
0.6000  -25.392
0.6333  -25.389
0.6667  -25.389
0.7000  -25.391
0.7333  -25.391
0.7667  -25.389
0.8000  -25.388
0.8333  -25.387
0.8667  -25.386
0.9000  -25.389
0.9333  -25.389
0.9667  -25.389
1.0000  -25.390

0.0000  -25.400
0.0333  -25.400
0.0667  -25.401
0.1000  -25.403
0.1333  -25.405
0.1667  -25.404
0.2000  -25.403
0.2333  -25.403
0.2667  -25.403
0.3000  -25.400
0.3333  -25.395
0.3667  -25.391
0.4000  -25.390
0.4333  -25.392
0.4667  -25.395
0.5000  -25.396
0.5333  -25.393
0.5667  -25.390
0.6000  -25.387
0.6333  -25.387
0.6667  -25.386
0.7000  -25.385
0.7333  -25.385
0.7667  -25.383
0.8000  -25.385
0.8333  -25.385
0.8667  -25.386
0.9000  -25.387
0.9333  -25.388
0.9667  -25.389
1.0000  -25.390

0.0000  -25.400
0.0333  -25.399
0.0667  -25.400
0.1000  -25.400
0.1333  -25.399
0.1667  -25.398
0.2000  -25.397
0.2333  -25.396
0.2667  -25.395
0.3000  -25.393
0.3333  -25.392
0.3667  -25.390
0.4000  -25.388
0.4333  -25.392
0.4667  -25.395
0.5000  -25.394
0.5333  -25.391
0.5667  -25.390
0.6000  -25.387
0.6333  -25.387
0.6667  -25.386
0.7000  -25.384
0.7333  -25.383
0.7667  -25.383
0.8000  -25.385
0.8333  -25.385
0.8667  -25.386
0.9000  -25.387
0.9333  -25.388
0.9667  -25.389
1.0000  -25.389

0.0000  -25.399
0.0333  -25.399
0.0667  -25.396
0.1000  -25.392
0.1333  -25.389
0.1667  -25.388
0.2000  -25.388
0.2333  -25.386
0.2667  -25.384
0.3000  -25.382
0.3333  -25.382
0.3667  -25.384
0.4000  -25.388
0.4333  -25.391
0.4667  -25.393
0.5000  -25.394
0.5333  -25.391
0.5667  -25.389
0.6000  -25.386
0.6333  -25.386
0.6667  -25.384
0.7000  -25.384
0.7333  -25.383
0.7667  -25.383
0.8000  -25.382
0.8333  -25.381
0.8667  -25.384
0.9000  -25.384
0.9333  -25.386
0.9667  -25.388
1.0000  -25.389

0.0000  -25.399
0.0333  -25.399
0.0667  -25.396
0.1000  -25.392
0.1333  -25.389
0.1667  -25.388
0.2000  -25.388
0.2333  -25.386
0.2667  -25.384
0.3000  -25.382
0.3333  -25.382
0.3667  -25.384
0.4000  -25.386
0.4333  -25.386
0.4667  -25.389
0.5000  -25.391
0.5333  -25.391
0.5667  -25.388
0.6000  -25.386
0.6333  -25.385
0.6667  -25.383
0.7000  -25.383
0.7333  -25.382
0.7667  -25.381
0.8000  -25.382
0.8333  -25.381
0.8667  -25.382
0.9000  -25.383
0.9333  -25.385
0.9667  -25.387
1.0000  -25.388

0.0000  -25.388
0.0333  -25.388
0.0667  -25.387
0.1000  -25.388
0.1333  -25.388
0.1667  -25.385
0.2000  -25.381
0.2333  -25.379
0.2667  -25.377
0.3000  -25.377
0.3333  -25.377
0.3667  -25.378
0.4000  -25.381
0.4333  -25.382
0.4667  -25.384
0.5000  -25.386
0.5333  -25.389
0.5667  -25.388
0.6000  -25.386
0.6333  -25.384
0.6667  -25.383
0.7000  -25.381
0.7333  -25.380
0.7667  -25.381
0.8000  -25.380
0.8333  -25.380
0.8667  -25.382
0.9000  -25.383
0.9333  -25.382
0.9667  -25.382
1.0000  -25.382

0.0000  -25.388
0.0333  -25.388
0.0667  -25.387
0.1000  -25.388
0.1333  -25.388
0.1667  -25.385
0.2000  -25.381
0.2333  -25.379
0.2667  -25.377
0.3000  -25.377
0.3333  -25.377
0.3667  -25.377
0.4000  -25.381
0.4333  -25.381
0.4667  -25.384
0.5000  -25.384
0.5333  -25.384
0.5667  -25.383
0.6000  -25.384
0.6333  -25.384
0.6667  -25.382
0.7000  -25.381
0.7333  -25.379
0.7667  -25.381
0.8000  -25.380
0.8333  -25.379
0.8667  -25.380
0.9000  -25.381
0.9333  -25.382
0.9667  -25.381
1.0000  -25.381

0.0000  -25.382
0.0333  -25.381
0.0667  -25.379
0.1000  -25.377
0.1333  -25.376
0.1667  -25.376
0.2000  -25.376
0.2333  -25.375
0.2667  -25.374
0.3000  -25.374
0.3333  -25.376
0.3667  -25.376
0.4000  -25.377
0.4333  -25.380
0.4667  -25.378
0.5000  -25.377
0.5333  -25.379
0.5667  -25.382
0.6000  -25.384
0.6333  -25.384
0.6667  -25.382
0.7000  -25.381
0.7333  -25.379
0.7667  -25.379
0.8000  -25.379
0.8333  -25.378
0.8667  -25.380
0.9000  -25.378
0.9333  -25.377
0.9667  -25.377
1.0000  -25.377

0.0000  -25.376
0.0333  -25.377
0.0667  -25.377
0.1000  -25.375
0.1333  -25.376
0.1667  -25.375
0.2000  -25.374
0.2333  -25.373
0.2667  -25.373
0.3000  -25.373
0.3333  -25.373
0.3667  -25.376
0.4000  -25.374
0.4333  -25.374
0.4667  -25.375
0.5000  -25.377
0.5333  -25.379
0.5667  -25.382
0.6000  -25.382
0.6333  -25.382
0.6667  -25.382
0.7000  -25.380
0.7333  -25.379
0.7667  -25.379
0.8000  -25.378
0.8333  -25.378
0.8667  -25.380
0.9000  -25.378
0.9333  -25.376
0.9667  -25.375
1.0000  -25.374

0.0000  -25.376
0.0333  -25.375
0.0667  -25.375
0.1000  -25.375
0.1333  -25.374
0.1667  -25.374
0.2000  -25.374
0.2333  -25.373
0.2667  -25.372
0.3000  -25.371
0.3333  -25.372
0.3667  -25.374
0.4000  -25.374
0.4333  -25.374
0.4667  -25.375
0.5000  -25.376
0.5333  -25.375
0.5667  -25.376
0.6000  -25.378
0.6333  -25.379
0.6667  -25.380
0.7000  -25.380
0.7333  -25.379
0.7667  -25.378
0.8000  -25.378
0.8333  -25.378
0.8667  -25.378
0.9000  -25.377
0.9333  -25.376
0.9667  -25.375
1.0000  -25.374

0.0000  -25.375
0.0333  -25.375
0.0667  -25.374
0.1000  -25.374
0.1333  -25.374
0.1667  -25.374
0.2000  -25.374
0.2333  -25.373
0.2667  -25.372
0.3000  -25.371
0.3333  -25.372
0.3667  -25.373
0.4000  -25.373
0.4333  -25.371
0.4667  -25.370
0.5000  -25.372
0.5333  -25.373
0.5667  -25.374
0.6000  -25.376
0.6333  -25.377
0.6667  -25.380
0.7000  -25.380
0.7333  -25.378
0.7667  -25.377
0.8000  -25.376
0.8333  -25.378
0.8667  -25.376
0.9000  -25.374
0.9333  -25.374
0.9667  -25.374
1.0000  -25.374

0.0000  -25.375
0.0333  -25.374
0.0667  -25.374
0.1000  -25.374
0.1333  -25.371
0.1667  -25.367
0.2000  -25.366
0.2333  -25.366
0.2667  -25.367
0.3000  -25.369
0.3333  -25.372
0.3667  -25.373
0.4000  -25.373
0.4333  -25.371
0.4667  -25.370
0.5000  -25.372
0.5333  -25.373
0.5667  -25.374
0.6000  -25.376
0.6333  -25.377
0.6667  -25.378
0.7000  -25.378
0.7333  -25.378
0.7667  -25.377
0.8000  -25.376
0.8333  -25.378
0.8667  -25.376
0.9000  -25.374
0.9333  -25.373
0.9667  -25.373
1.0000  -25.373

0.0000  -25.373
0.0333  -25.373
0.0667  -25.373
0.1000  -25.371
0.1333  -25.369
0.1667  -25.367
0.2000  -25.365
0.2333  -25.365
0.2667  -25.367
0.3000  -25.369
0.3333  -25.372
0.3667  -25.371
0.4000  -25.370
0.4333  -25.369
0.4667  -25.368
0.5000  -25.367
0.5333  -25.367
0.5667  -25.369
0.6000  -25.373
0.6333  -25.377
0.6667  -25.377
0.7000  -25.378
0.7333  -25.378
0.7667  -25.377
0.8000  -25.376
0.8333  -25.375
0.8667  -25.374
0.9000  -25.374
0.9333  -25.373
0.9667  -25.373
1.0000  -25.373

0.0000  -25.373
0.0333  -25.373
0.0667  -25.372
0.1000  -25.370
0.1333  -25.368
0.1667  -25.365
0.2000  -25.363
0.2333  -25.363
0.2667  -25.366
0.3000  -25.369
0.3333  -25.370
0.3667  -25.369
0.4000  -25.369
0.4333  -25.369
0.4667  -25.368
0.5000  -25.367
0.5333  -25.365
0.5667  -25.367
0.6000  -25.368
0.6333  -25.369
0.6667  -25.371
0.7000  -25.372
0.7333  -25.374
0.7667  -25.376
0.8000  -25.376
0.8333  -25.375
0.8667  -25.374
0.9000  -25.373
0.9333  -25.373
0.9667  -25.372
1.0000  -25.372

0.0000  -25.372
0.0333  -25.372
0.0667  -25.371
0.1000  -25.369
0.1333  -25.365
0.1667  -25.362
0.2000  -25.361
0.2333  -25.362
0.2667  -25.366
0.3000  -25.369
0.3333  -25.370
0.3667  -25.369
0.4000  -25.369
0.4333  -25.369
0.4667  -25.368
0.5000  -25.367
0.5333  -25.365
0.5667  -25.365
0.6000  -25.365
0.6333  -25.366
0.6667  -25.368
0.7000  -25.371
0.7333  -25.374
0.7667  -25.376
0.8000  -25.375
0.8333  -25.374
0.8667  -25.374
0.9000  -25.373
0.9333  -25.372
0.9667  -25.371
1.0000  -25.371

0.0000  -25.356
0.0333  -25.356
0.0667  -25.356
0.1000  -25.356
0.1333  -25.355
0.1667  -25.355
0.2000  -25.358
0.2333  -25.362
0.2667  -25.366
0.3000  -25.368
0.3333  -25.367
0.3667  -25.367
0.4000  -25.366
0.4333  -25.364
0.4667  -25.363
0.5000  -25.362
0.5333  -25.365
0.5667  -25.365
0.6000  -25.365
0.6333  -25.366
0.6667  -25.368
0.7000  -25.371
0.7333  -25.374
0.7667  -25.375
0.8000  -25.375
0.8333  -25.374
0.8667  -25.373
0.9000  -25.372
0.9333  -25.371
0.9667  -25.370
1.0000  -25.369

0.0000  -25.356
0.0333  -25.355
0.0667  -25.356
0.1000  -25.355
0.1333  -25.355
0.1667  -25.355
0.2000  -25.358
0.2333  -25.360
0.2667  -25.357
0.3000  -25.354
0.3333  -25.352
0.3667  -25.354
0.4000  -25.355
0.4333  -25.358
0.4667  -25.359
0.5000  -25.360
0.5333  -25.360
0.5667  -25.359
0.6000  -25.357
0.6333  -25.356
0.6667  -25.358
0.7000  -25.362
0.7333  -25.366
0.7667  -25.370
0.8000  -25.374
0.8333  -25.374
0.8667  -25.373
0.9000  -25.372
0.9333  -25.371
0.9667  -25.370
1.0000  -25.369

0.0000  -25.355
0.0333  -25.355
0.0667  -25.354
0.1000  -25.353
0.1333  -25.353
0.1667  -25.355
0.2000  -25.354
0.2333  -25.353
0.2667  -25.350
0.3000  -25.349
0.3333  -25.351
0.3667  -25.352
0.4000  -25.355
0.4333  -25.358
0.4667  -25.359
0.5000  -25.360
0.5333  -25.360
0.5667  -25.359
0.6000  -25.357
0.6333  -25.356
0.6667  -25.355
0.7000  -25.355
0.7333  -25.357
0.7667  -25.363
0.8000  -25.370
0.8333  -25.374
0.8667  -25.373
0.9000  -25.372
0.9333  -25.371
0.9667  -25.370
1.0000  -25.369

0.0000  -25.354
0.0333  -25.354
0.0667  -25.353
0.1000  -25.353
0.1333  -25.353
0.1667  -25.355
0.2000  -25.354
0.2333  -25.353
0.2667  -25.350
0.3000  -25.348
0.3333  -25.349
0.3667  -25.352
0.4000  -25.354
0.4333  -25.353
0.4667  -25.356
0.5000  -25.359
0.5333  -25.359
0.5667  -25.358
0.6000  -25.357
0.6333  -25.356
0.6667  -25.355
0.7000  -25.354
0.7333  -25.354
0.7667  -25.352
0.8000  -25.351
0.8333  -25.350
0.8667  -25.349
0.9000  -25.348
0.9333  -25.348
0.9667  -25.348
1.0000  -25.348

0.0000  -25.354
0.0333  -25.354
0.0667  -25.353
0.1000  -25.353
0.1333  -25.353
0.1667  -25.353
0.2000  -25.354
0.2333  -25.352
0.2667  -25.348
0.3000  -25.348
0.3333  -25.349
0.3667  -25.350
0.4000  -25.349
0.4333  -25.352
0.4667  -25.351
0.5000  -25.353
0.5333  -25.354
0.5667  -25.355
0.6000  -25.355
0.6333  -25.355
0.6667  -25.355
0.7000  -25.354
0.7333  -25.352
0.7667  -25.351
0.8000  -25.350
0.8333  -25.349
0.8667  -25.349
0.9000  -25.348
0.9333  -25.347
0.9667  -25.347
1.0000  -25.347

0.0000  -25.349
0.0333  -25.350
0.0667  -25.351
0.1000  -25.352
0.1333  -25.352
0.1667  -25.353
0.2000  -25.350
0.2333  -25.348
0.2667  -25.348
0.3000  -25.347
0.3333  -25.347
0.3667  -25.348
0.4000  -25.348
0.4333  -25.350
0.4667  -25.351
0.5000  -25.348
0.5333  -25.345
0.5667  -25.347
0.6000  -25.350
0.6333  -25.354
0.6667  -25.354
0.7000  -25.352
0.7333  -25.352
0.7667  -25.351
0.8000  -25.350
0.8333  -25.349
0.8667  -25.348
0.9000  -25.348
0.9333  -25.347
0.9667  -25.347
1.0000  -25.347

0.0000  -25.345
0.0333  -25.344
0.0667  -25.344
0.1000  -25.347
0.1333  -25.350
0.1667  -25.351
0.2000  -25.349
0.2333  -25.345
0.2667  -25.345
0.3000  -25.345
0.3333  -25.343
0.3667  -25.344
0.4000  -25.348
0.4333  -25.346
0.4667  -25.345
0.5000  -25.343
0.5333  -25.345
0.5667  -25.343
0.6000  -25.342
0.6333  -25.343
0.6667  -25.346
0.7000  -25.351
0.7333  -25.351
0.7667  -25.350
0.8000  -25.350
0.8333  -25.349
0.8667  -25.348
0.9000  -25.348
0.9333  -25.347
0.9667  -25.347
1.0000  -25.347

0.0000  -25.340
0.0333  -25.342
0.0667  -25.341
0.1000  -25.341
0.1333  -25.342
0.1667  -25.342
0.2000  -25.344
0.2333  -25.345
0.2667  -25.343
0.3000  -25.345
0.3333  -25.342
0.3667  -25.338
0.4000  -25.335
0.4333  -25.337
0.4667  -25.340
0.5000  -25.342
0.5333  -25.342
0.5667  -25.340
0.6000  -25.339
0.6333  -25.338
0.6667  -25.337
0.7000  -25.336
0.7333  -25.337
0.7667  -25.338
0.8000  -25.339
0.8333  -25.341
0.8667  -25.342
0.9000  -25.344
0.9333  -25.346
0.9667  -25.347
1.0000  -25.347

0.0000  -25.340
0.0333  -25.339
0.0667  -25.340
0.1000  -25.341
0.1333  -25.342
0.1667  -25.341
0.2000  -25.341
0.2333  -25.341
0.2667  -25.343
0.3000  -25.343
0.3333  -25.342
0.3667  -25.338
0.4000  -25.335
0.4333  -25.333
0.4667  -25.332
0.5000  -25.331
0.5333  -25.330
0.5667  -25.331
0.6000  -25.332
0.6333  -25.334
0.6667  -25.335
0.7000  -25.336
0.7333  -25.337
0.7667  -25.338
0.8000  -25.339
0.8333  -25.341
0.8667  -25.342
0.9000  -25.344
0.9333  -25.346
0.9667  -25.347
1.0000  -25.346

0.0000  -25.339
0.0333  -25.339
0.0667  -25.340
0.1000  -25.339
0.1333  -25.339
0.1667  -25.341
0.2000  -25.341
0.2333  -25.341
0.2667  -25.343
0.3000  -25.342
0.3333  -25.337
0.3667  -25.334
0.4000  -25.334
0.4333  -25.333
0.4667  -25.332
0.5000  -25.331
0.5333  -25.330
0.5667  -25.331
0.6000  -25.332
0.6333  -25.334
0.6667  -25.335
0.7000  -25.336
0.7333  -25.335
0.7667  -25.335
0.8000  -25.335
0.8333  -25.335
0.8667  -25.335
0.9000  -25.335
0.9333  -25.336
0.9667  -25.336
1.0000  -25.336

0.0000  -25.339
0.0333  -25.339
0.0667  -25.337
0.1000  -25.336
0.1333  -25.336
0.1667  -25.336
0.2000  -25.338
0.2333  -25.340
0.2667  -25.339
0.3000  -25.334
0.3333  -25.335
0.3667  -25.333
0.4000  -25.332
0.4333  -25.328
0.4667  -25.327
0.5000  -25.326
0.5333  -25.327
0.5667  -25.327
0.6000  -25.330
0.6333  -25.332
0.6667  -25.333
0.7000  -25.333
0.7333  -25.334
0.7667  -25.334
0.8000  -25.334
0.8333  -25.334
0.8667  -25.334
0.9000  -25.334
0.9333  -25.334
0.9667  -25.334
1.0000  -25.334

0.0000  -25.332
0.0333  -25.333
0.0667  -25.333
0.1000  -25.335
0.1333  -25.335
0.1667  -25.336
0.2000  -25.335
0.2333  -25.333
0.2667  -25.331
0.3000  -25.333
0.3333  -25.329
0.3667  -25.331
0.4000  -25.329
0.4333  -25.328
0.4667  -25.327
0.5000  -25.326
0.5333  -25.326
0.5667  -25.327
0.6000  -25.326
0.6333  -25.325
0.6667  -25.323
0.7000  -25.321
0.7333  -25.319
0.7667  -25.318
0.8000  -25.317
0.8333  -25.316
0.8667  -25.318
0.9000  -25.320
0.9333  -25.323
0.9667  -25.324
1.0000  -25.325

0.0000  -25.332
0.0333  -25.333
0.0667  -25.333
0.1000  -25.334
0.1333  -25.335
0.1667  -25.336
0.2000  -25.335
0.2333  -25.333
0.2667  -25.331
0.3000  -25.329
0.3333  -25.329
0.3667  -25.329
0.4000  -25.329
0.4333  -25.328
0.4667  -25.325
0.5000  -25.326
0.5333  -25.326
0.5667  -25.327
0.6000  -25.326
0.6333  -25.325
0.6667  -25.323
0.7000  -25.321
0.7333  -25.319
0.7667  -25.318
0.8000  -25.317
0.8333  -25.316
0.8667  -25.316
0.9000  -25.315
0.9333  -25.315
0.9667  -25.315
1.0000  -25.315

0.0000  -25.327
0.0333  -25.327
0.0667  -25.330
0.1000  -25.334
0.1333  -25.335
0.1667  -25.333
0.2000  -25.329
0.2333  -25.327
0.2667  -25.331
0.3000  -25.329
0.3333  -25.329
0.3667  -25.329
0.4000  -25.329
0.4333  -25.326
0.4667  -25.324
0.5000  -25.323
0.5333  -25.324
0.5667  -25.326
0.6000  -25.324
0.6333  -25.322
0.6667  -25.318
0.7000  -25.315
0.7333  -25.313
0.7667  -25.312
0.8000  -25.312
0.8333  -25.315
0.8667  -25.315
0.9000  -25.315
0.9333  -25.315
0.9667  -25.315
1.0000  -25.315

0.0000  -25.326
0.0333  -25.326
0.0667  -25.326
0.1000  -25.326
0.1333  -25.326
0.1667  -25.324
0.2000  -25.324
0.2333  -25.326
0.2667  -25.325
0.3000  -25.326
0.3333  -25.327
0.3667  -25.322
0.4000  -25.321
0.4333  -25.322
0.4667  -25.323
0.5000  -25.322
0.5333  -25.319
0.5667  -25.316
0.6000  -25.313
0.6333  -25.312
0.6667  -25.313
0.7000  -25.313
0.7333  -25.312
0.7667  -25.311
0.8000  -25.312
0.8333  -25.311
0.8667  -25.311
0.9000  -25.310
0.9333  -25.310
0.9667  -25.309
1.0000  -25.309

0.0000  -25.325
0.0333  -25.325
0.0667  -25.324
0.1000  -25.323
0.1333  -25.322
0.1667  -25.321
0.2000  -25.321
0.2333  -25.322
0.2667  -25.321
0.3000  -25.320
0.3333  -25.317
0.3667  -25.314
0.4000  -25.311
0.4333  -25.310
0.4667  -25.312
0.5000  -25.314
0.5333  -25.313
0.5667  -25.313
0.6000  -25.312
0.6333  -25.311
0.6667  -25.309
0.7000  -25.307
0.7333  -25.308
0.7667  -25.307
0.8000  -25.306
0.8333  -25.305
0.8667  -25.303
0.9000  -25.303
0.9333  -25.303
0.9667  -25.303
1.0000  -25.303

0.0000  -25.325
0.0333  -25.325
0.0667  -25.324
0.1000  -25.323
0.1333  -25.322
0.1667  -25.321
0.2000  -25.321
0.2333  -25.321
0.2667  -25.321
0.3000  -25.320
0.3333  -25.317
0.3667  -25.313
0.4000  -25.309
0.4333  -25.307
0.4667  -25.305
0.5000  -25.306
0.5333  -25.306
0.5667  -25.306
0.6000  -25.306
0.6333  -25.307
0.6667  -25.307
0.7000  -25.307
0.7333  -25.308
0.7667  -25.307
0.8000  -25.306
0.8333  -25.304
0.8667  -25.303
0.9000  -25.301
0.9333  -25.299
0.9667  -25.299
1.0000  -25.299

0.0000  -25.322
0.0333  -25.325
0.0667  -25.324
0.1000  -25.323
0.1333  -25.320
0.1667  -25.321
0.2000  -25.321
0.2333  -25.321
0.2667  -25.321
0.3000  -25.318
0.3333  -25.315
0.3667  -25.313
0.4000  -25.309
0.4333  -25.306
0.4667  -25.305
0.5000  -25.306
0.5333  -25.306
0.5667  -25.306
0.6000  -25.306
0.6333  -25.307
0.6667  -25.307
0.7000  -25.307
0.7333  -25.306
0.7667  -25.305
0.8000  -25.304
0.8333  -25.304
0.8667  -25.303
0.9000  -25.301
0.9333  -25.298
0.9667  -25.296
1.0000  -25.295

0.0000  -25.321
0.0333  -25.320
0.0667  -25.319
0.1000  -25.319
0.1333  -25.319
0.1667  -25.318
0.2000  -25.319
0.2333  -25.316
0.2667  -25.313
0.3000  -25.311
0.3333  -25.309
0.3667  -25.307
0.4000  -25.307
0.4333  -25.306
0.4667  -25.303
0.5000  -25.303
0.5333  -25.304
0.5667  -25.304
0.6000  -25.303
0.6333  -25.303
0.6667  -25.301
0.7000  -25.300
0.7333  -25.299
0.7667  -25.299
0.8000  -25.299
0.8333  -25.299
0.8667  -25.299
0.9000  -25.299
0.9333  -25.298
0.9667  -25.296
1.0000  -25.295

0.0000  -25.321
0.0333  -25.320
0.0667  -25.319
0.1000  -25.319
0.1333  -25.319
0.1667  -25.318
0.2000  -25.317
0.2333  -25.315
0.2667  -25.313
0.3000  -25.311
0.3333  -25.309
0.3667  -25.307
0.4000  -25.305
0.4333  -25.304
0.4667  -25.302
0.5000  -25.301
0.5333  -25.300
0.5667  -25.300
0.6000  -25.300
0.6333  -25.299
0.6667  -25.299
0.7000  -25.299
0.7333  -25.298
0.7667  -25.296
0.8000  -25.295
0.8333  -25.295
0.8667  -25.295
0.9000  -25.295
0.9333  -25.295
0.9667  -25.295
1.0000  -25.295

0.0000  -25.321
0.0333  -25.319
0.0667  -25.318
0.1000  -25.316
0.1333  -25.318
0.1667  -25.317
0.2000  -25.317
0.2333  -25.315
0.2667  -25.312
0.3000  -25.308
0.3333  -25.307
0.3667  -25.306
0.4000  -25.305
0.4333  -25.304
0.4667  -25.302
0.5000  -25.301
0.5333  -25.300
0.5667  -25.300
0.6000  -25.300
0.6333  -25.299
0.6667  -25.298
0.7000  -25.297
0.7333  -25.296
0.7667  -25.295
0.8000  -25.293
0.8333  -25.292
0.8667  -25.292
0.9000  -25.291
0.9333  -25.292
0.9667  -25.293
1.0000  -25.294

0.0000  -25.319
0.0333  -25.319
0.0667  -25.318
0.1000  -25.316
0.1333  -25.314
0.1667  -25.317
0.2000  -25.314
0.2333  -25.310
0.2667  -25.307
0.3000  -25.306
0.3333  -25.305
0.3667  -25.305
0.4000  -25.302
0.4333  -25.302
0.4667  -25.302
0.5000  -25.298
0.5333  -25.298
0.5667  -25.299
0.6000  -25.299
0.6333  -25.299
0.6667  -25.298
0.7000  -25.297
0.7333  -25.296
0.7667  -25.295
0.8000  -25.293
0.8333  -25.292
0.8667  -25.292
0.9000  -25.291
0.9333  -25.292
0.9667  -25.293
1.0000  -25.294

0.0000  -25.319
0.0333  -25.319
0.0667  -25.317
0.1000  -25.315
0.1333  -25.314
0.1667  -25.312
0.2000  -25.311
0.2333  -25.308
0.2667  -25.306
0.3000  -25.306
0.3333  -25.305
0.3667  -25.303
0.4000  -25.302
0.4333  -25.298
0.4667  -25.298
0.5000  -25.297
0.5333  -25.297
0.5667  -25.297
0.6000  -25.296
0.6333  -25.294
0.6667  -25.292
0.7000  -25.292
0.7333  -25.294
0.7667  -25.295
0.8000  -25.293
0.8333  -25.292
0.8667  -25.290
0.9000  -25.289
0.9333  -25.289
0.9667  -25.289
1.0000  -25.289

0.0000  -25.319
0.0333  -25.317
0.0667  -25.315
0.1000  -25.315
0.1333  -25.312
0.1667  -25.310
0.2000  -25.308
0.2333  -25.307
0.2667  -25.306
0.3000  -25.304
0.3333  -25.301
0.3667  -25.300
0.4000  -25.300
0.4333  -25.298
0.4667  -25.297
0.5000  -25.297
0.5333  -25.293
0.5667  -25.291
0.6000  -25.291
0.6333  -25.292
0.6667  -25.292
0.7000  -25.292
0.7333  -25.292
0.7667  -25.293
0.8000  -25.293
0.8333  -25.291
0.8667  -25.290
0.9000  -25.289
0.9333  -25.289
0.9667  -25.289
1.0000  -25.289

0.0000  -25.313
0.0333  -25.314
0.0667  -25.313
0.1000  -25.312
0.1333  -25.312
0.1667  -25.310
0.2000  -25.308
0.2333  -25.306
0.2667  -25.304
0.3000  -25.303
0.3333  -25.300
0.3667  -25.296
0.4000  -25.295
0.4333  -25.296
0.4667  -25.294
0.5000  -25.293
0.5333  -25.292
0.5667  -25.291
0.6000  -25.291
0.6333  -25.292
0.6667  -25.291
0.7000  -25.291
0.7333  -25.292
0.7667  -25.292
0.8000  -25.292
0.8333  -25.291
0.8667  -25.290
0.9000  -25.289
0.9333  -25.289
0.9667  -25.288
1.0000  -25.288

0.0000  -25.312
0.0333  -25.312
0.0667  -25.311
0.1000  -25.310
0.1333  -25.310
0.1667  -25.307
0.2000  -25.306
0.2333  -25.306
0.2667  -25.303
0.3000  -25.300
0.3333  -25.299
0.3667  -25.296
0.4000  -25.295
0.4333  -25.294
0.4667  -25.294
0.5000  -25.293
0.5333  -25.292
0.5667  -25.289
0.6000  -25.288
0.6333  -25.289
0.6667  -25.290
0.7000  -25.291
0.7333  -25.292
0.7667  -25.292
0.8000  -25.292
0.8333  -25.291
0.8667  -25.288
0.9000  -25.285
0.9333  -25.286
0.9667  -25.286
1.0000  -25.286

0.0000  -25.310
0.0333  -25.310
0.0667  -25.310
0.1000  -25.310
0.1333  -25.310
0.1667  -25.307
0.2000  -25.305
0.2333  -25.303
0.2667  -25.303
0.3000  -25.299
0.3333  -25.296
0.3667  -25.295
0.4000  -25.295
0.4333  -25.294
0.4667  -25.292
0.5000  -25.290
0.5333  -25.287
0.5667  -25.286
0.6000  -25.286
0.6333  -25.286
0.6667  -25.288
0.7000  -25.288
0.7333  -25.285
0.7667  -25.281
0.8000  -25.280
0.8333  -25.282
0.8667  -25.284
0.9000  -25.285
0.9333  -25.286
0.9667  -25.286
1.0000  -25.286

0.0000  -25.310
0.0333  -25.310
0.0667  -25.310
0.1000  -25.310
0.1333  -25.309
0.1667  -25.307
0.2000  -25.304
0.2333  -25.302
0.2667  -25.301
0.3000  -25.299
0.3333  -25.296
0.3667  -25.295
0.4000  -25.293
0.4333  -25.292
0.4667  -25.292
0.5000  -25.290
0.5333  -25.287
0.5667  -25.285
0.6000  -25.283
0.6333  -25.282
0.6667  -25.282
0.7000  -25.281
0.7333  -25.281
0.7667  -25.281
0.8000  -25.280
0.8333  -25.282
0.8667  -25.284
0.9000  -25.285
0.9333  -25.283
0.9667  -25.282
1.0000  -25.282

0.0000  -25.307
0.0333  -25.307
0.0667  -25.309
0.1000  -25.310
0.1333  -25.307
0.1667  -25.305
0.2000  -25.304
0.2333  -25.301
0.2667  -25.298
0.3000  -25.296
0.3333  -25.294
0.3667  -25.293
0.4000  -25.292
0.4333  -25.292
0.4667  -25.292
0.5000  -25.287
0.5333  -25.286
0.5667  -25.285
0.6000  -25.283
0.6333  -25.282
0.6667  -25.281
0.7000  -25.280
0.7333  -25.279
0.7667  -25.279
0.8000  -25.280
0.8333  -25.279
0.8667  -25.278
0.9000  -25.278
0.9333  -25.277
0.9667  -25.277
1.0000  -25.277

0.0000  -25.305
0.0333  -25.305
0.0667  -25.304
0.1000  -25.303
0.1333  -25.303
0.1667  -25.304
0.2000  -25.303
0.2333  -25.301
0.2667  -25.298
0.3000  -25.296
0.3333  -25.294
0.3667  -25.292
0.4000  -25.292
0.4333  -25.291
0.4667  -25.289
0.5000  -25.287
0.5333  -25.285
0.5667  -25.284
0.6000  -25.283
0.6333  -25.282
0.6667  -25.281
0.7000  -25.280
0.7333  -25.279
0.7667  -25.279
0.8000  -25.278
0.8333  -25.278
0.8667  -25.278
0.9000  -25.277
0.9333  -25.277
0.9667  -25.277
1.0000  -25.277

0.0000  -25.305
0.0333  -25.305
0.0667  -25.304
0.1000  -25.303
0.1333  -25.302
0.1667  -25.300
0.2000  -25.301
0.2333  -25.300
0.2667  -25.298
0.3000  -25.295
0.3333  -25.293
0.3667  -25.292
0.4000  -25.292
0.4333  -25.287
0.4667  -25.287
0.5000  -25.285
0.5333  -25.283
0.5667  -25.281
0.6000  -25.278
0.6333  -25.277
0.6667  -25.276
0.7000  -25.276
0.7333  -25.277
0.7667  -25.278
0.8000  -25.278
0.8333  -25.278
0.8667  -25.278
0.9000  -25.277
0.9333  -25.277
0.9667  -25.276
1.0000  -25.276

0.0000  -25.304
0.0333  -25.304
0.0667  -25.303
0.1000  -25.303
0.1333  -25.302
0.1667  -25.300
0.2000  -25.297
0.2333  -25.295
0.2667  -25.293
0.3000  -25.292
0.3333  -25.292
0.3667  -25.290
0.4000  -25.289
0.4333  -25.287
0.4667  -25.287
0.5000  -25.285
0.5333  -25.283
0.5667  -25.281
0.6000  -25.278
0.6333  -25.276
0.6667  -25.276
0.7000  -25.276
0.7333  -25.277
0.7667  -25.278
0.8000  -25.278
0.8333  -25.275
0.8667  -25.272
0.9000  -25.269
0.9333  -25.268
0.9667  -25.266
1.0000  -25.265

0.0000  -25.303
0.0333  -25.303
0.0667  -25.302
0.1000  -25.300
0.1333  -25.300
0.1667  -25.300
0.2000  -25.297
0.2333  -25.295
0.2667  -25.293
0.3000  -25.292
0.3333  -25.292
0.3667  -25.290
0.4000  -25.288
0.4333  -25.287
0.4667  -25.286
0.5000  -25.285
0.5333  -25.281
0.5667  -25.276
0.6000  -25.276
0.6333  -25.276
0.6667  -25.276
0.7000  -25.275
0.7333  -25.273
0.7667  -25.272
0.8000  -25.271
0.8333  -25.270
0.8667  -25.269
0.9000  -25.268
0.9333  -25.265
0.9667  -25.264
1.0000  -25.265

0.0000  -25.301
0.0333  -25.301
0.0667  -25.301
0.1000  -25.300
0.1333  -25.299
0.1667  -25.298
0.2000  -25.296
0.2333  -25.293
0.2667  -25.291
0.3000  -25.289
0.3333  -25.289
0.3667  -25.289
0.4000  -25.288
0.4333  -25.287
0.4667  -25.283
0.5000  -25.280
0.5333  -25.278
0.5667  -25.276
0.6000  -25.275
0.6333  -25.273
0.6667  -25.272
0.7000  -25.271
0.7333  -25.270
0.7667  -25.269
0.8000  -25.268
0.8333  -25.266
0.8667  -25.266
0.9000  -25.265
0.9333  -25.264
0.9667  -25.262
1.0000  -25.262

0.0000  -25.301
0.0333  -25.301
0.0667  -25.301
0.1000  -25.300
0.1333  -25.299
0.1667  -25.298
0.2000  -25.296
0.2333  -25.293
0.2667  -25.290
0.3000  -25.289
0.3333  -25.289
0.3667  -25.287
0.4000  -25.285
0.4333  -25.280
0.4667  -25.278
0.5000  -25.275
0.5333  -25.272
0.5667  -25.271
0.6000  -25.268
0.6333  -25.263
0.6667  -25.262
0.7000  -25.262
0.7333  -25.263
0.7667  -25.264
0.8000  -25.265
0.8333  -25.266
0.8667  -25.265
0.9000  -25.264
0.9333  -25.263
0.9667  -25.262
1.0000  -25.261

0.0000  -25.299
0.0333  -25.299
0.0667  -25.300
0.1000  -25.300
0.1333  -25.299
0.1667  -25.298
0.2000  -25.295
0.2333  -25.293
0.2667  -25.290
0.3000  -25.289
0.3333  -25.287
0.3667  -25.287
0.4000  -25.285
0.4333  -25.280
0.4667  -25.276
0.5000  -25.273
0.5333  -25.271
0.5667  -25.268
0.6000  -25.265
0.6333  -25.262
0.6667  -25.262
0.7000  -25.261
0.7333  -25.260
0.7667  -25.259
0.8000  -25.258
0.8333  -25.258
0.8667  -25.259
0.9000  -25.261
0.9333  -25.261
0.9667  -25.262
1.0000  -25.261

0.0000  -25.298
0.0333  -25.299
0.0667  -25.299
0.1000  -25.299
0.1333  -25.298
0.1667  -25.296
0.2000  -25.295
0.2333  -25.293
0.2667  -25.290
0.3000  -25.289
0.3333  -25.287
0.3667  -25.286
0.4000  -25.283
0.4333  -25.280
0.4667  -25.276
0.5000  -25.273
0.5333  -25.271
0.5667  -25.268
0.6000  -25.265
0.6333  -25.262
0.6667  -25.261
0.7000  -25.261
0.7333  -25.260
0.7667  -25.259
0.8000  -25.258
0.8333  -25.256
0.8667  -25.257
0.9000  -25.258
0.9333  -25.258
0.9667  -25.257
1.0000  -25.257

0.0000  -25.298
0.0333  -25.298
0.0667  -25.297
0.1000  -25.296
0.1333  -25.297
0.1667  -25.295
0.2000  -25.292
0.2333  -25.290
0.2667  -25.289
0.3000  -25.288
0.3333  -25.286
0.3667  -25.284
0.4000  -25.282
0.4333  -25.279
0.4667  -25.275
0.5000  -25.273
0.5333  -25.271
0.5667  -25.268
0.6000  -25.265
0.6333  -25.262
0.6667  -25.259
0.7000  -25.257
0.7333  -25.256
0.7667  -25.256
0.8000  -25.257
0.8333  -25.256
0.8667  -25.255
0.9000  -25.254
0.9333  -25.253
0.9667  -25.255
1.0000  -25.257

0.0000  -25.294
0.0333  -25.293
0.0667  -25.294
0.1000  -25.295
0.1333  -25.294
0.1667  -25.291
0.2000  -25.290
0.2333  -25.289
0.2667  -25.288
0.3000  -25.287
0.3333  -25.284
0.3667  -25.282
0.4000  -25.280
0.4333  -25.277
0.4667  -25.274
0.5000  -25.271
0.5333  -25.270
0.5667  -25.268
0.6000  -25.265
0.6333  -25.261
0.6667  -25.258
0.7000  -25.255
0.7333  -25.256
0.7667  -25.256
0.8000  -25.256
0.8333  -25.256
0.8667  -25.255
0.9000  -25.254
0.9333  -25.253
0.9667  -25.254
1.0000  -25.255

0.0000  -25.291
0.0333  -25.292
0.0667  -25.291
0.1000  -25.289
0.1333  -25.289
0.1667  -25.290
0.2000  -25.289
0.2333  -25.288
0.2667  -25.287
0.3000  -25.286
0.3333  -25.284
0.3667  -25.282
0.4000  -25.280
0.4333  -25.277
0.4667  -25.274
0.5000  -25.270
0.5333  -25.268
0.5667  -25.264
0.6000  -25.262
0.6333  -25.261
0.6667  -25.257
0.7000  -25.255
0.7333  -25.252
0.7667  -25.251
0.8000  -25.250
0.8333  -25.250
0.8667  -25.249
0.9000  -25.250
0.9333  -25.252
0.9667  -25.252
1.0000  -25.252

0.0000  -25.289
0.0333  -25.288
0.0667  -25.287
0.1000  -25.287
0.1333  -25.287
0.1667  -25.288
0.2000  -25.288
0.2333  -25.288
0.2667  -25.287
0.3000  -25.285
0.3333  -25.284
0.3667  -25.281
0.4000  -25.278
0.4333  -25.276
0.4667  -25.274
0.5000  -25.270
0.5333  -25.267
0.5667  -25.264
0.6000  -25.262
0.6333  -25.261
0.6667  -25.257
0.7000  -25.254
0.7333  -25.252
0.7667  -25.251
0.8000  -25.250
0.8333  -25.250
0.8667  -25.249
0.9000  -25.249
0.9333  -25.251
0.9667  -25.252
1.0000  -25.252

0.0000  -25.287
0.0333  -25.287
0.0667  -25.287
0.1000  -25.287
0.1333  -25.287
0.1667  -25.288
0.2000  -25.288
0.2333  -25.287
0.2667  -25.287
0.3000  -25.285
0.3333  -25.283
0.3667  -25.280
0.4000  -25.277
0.4333  -25.274
0.4667  -25.271
0.5000  -25.270
0.5333  -25.267
0.5667  -25.264
0.6000  -25.261
0.6333  -25.258
0.6667  -25.256
0.7000  -25.254
0.7333  -25.252
0.7667  -25.251
0.8000  -25.250
0.8333  -25.249
0.8667  -25.249
0.9000  -25.249
0.9333  -25.249
0.9667  -25.250
1.0000  -25.250

0.0000  -25.287
0.0333  -25.287
0.0667  -25.287
0.1000  -25.287
0.1333  -25.286
0.1667  -25.285
0.2000  -25.284
0.2333  -25.283
0.2667  -25.283
0.3000  -25.282
0.3333  -25.279
0.3667  -25.275
0.4000  -25.270
0.4333  -25.268
0.4667  -25.265
0.5000  -25.262
0.5333  -25.262
0.5667  -25.261
0.6000  -25.261
0.6333  -25.258
0.6667  -25.256
0.7000  -25.253
0.7333  -25.250
0.7667  -25.247
0.8000  -25.244
0.8333  -25.244
0.8667  -25.245
0.9000  -25.248
0.9333  -25.249
0.9667  -25.250
1.0000  -25.250

0.0000  -25.287
0.0333  -25.287
0.0667  -25.287
0.1000  -25.286
0.1333  -25.286
0.1667  -25.285
0.2000  -25.284
0.2333  -25.282
0.2667  -25.280
0.3000  -25.278
0.3333  -25.274
0.3667  -25.272
0.4000  -25.270
0.4333  -25.265
0.4667  -25.263
0.5000  -25.261
0.5333  -25.261
0.5667  -25.261
0.6000  -25.260
0.6333  -25.258
0.6667  -25.256
0.7000  -25.253
0.7333  -25.249
0.7667  -25.245
0.8000  -25.243
0.8333  -25.243
0.8667  -25.245
0.9000  -25.246
0.9333  -25.247
0.9667  -25.248
1.0000  -25.248

0.0000  -25.287
0.0333  -25.287
0.0667  -25.287
0.1000  -25.286
0.1333  -25.285
0.1667  -25.284
0.2000  -25.283
0.2333  -25.282
0.2667  -25.280
0.3000  -25.278
0.3333  -25.274
0.3667  -25.271
0.4000  -25.268
0.4333  -25.265
0.4667  -25.263
0.5000  -25.261
0.5333  -25.261
0.5667  -25.261
0.6000  -25.259
0.6333  -25.258
0.6667  -25.255
0.7000  -25.252
0.7333  -25.249
0.7667  -25.245
0.8000  -25.243
0.8333  -25.242
0.8667  -25.241
0.9000  -25.243
0.9333  -25.244
0.9667  -25.245
1.0000  -25.245

0.0000  -25.286
0.0333  -25.286
0.0667  -25.286
0.1000  -25.286
0.1333  -25.285
0.1667  -25.283
0.2000  -25.281
0.2333  -25.280
0.2667  -25.278
0.3000  -25.275
0.3333  -25.273
0.3667  -25.271
0.4000  -25.268
0.4333  -25.265
0.4667  -25.261
0.5000  -25.261
0.5333  -25.260
0.5667  -25.258
0.6000  -25.258
0.6333  -25.256
0.6667  -25.254
0.7000  -25.251
0.7333  -25.247
0.7667  -25.243
0.8000  -25.243
0.8333  -25.241
0.8667  -25.241
0.9000  -25.242
0.9333  -25.243
0.9667  -25.243
1.0000  -25.242

0.0000  -25.285
0.0333  -25.286
0.0667  -25.285
0.1000  -25.285
0.1333  -25.283
0.1667  -25.282
0.2000  -25.281
0.2333  -25.278
0.2667  -25.276
0.3000  -25.274
0.3333  -25.272
0.3667  -25.270
0.4000  -25.267
0.4333  -25.264
0.4667  -25.260
0.5000  -25.257
0.5333  -25.254
0.5667  -25.253
0.6000  -25.253
0.6333  -25.254
0.6667  -25.253
0.7000  -25.250
0.7333  -25.246
0.7667  -25.242
0.8000  -25.241
0.8333  -25.241
0.8667  -25.241
0.9000  -25.242
0.9333  -25.243
0.9667  -25.243
1.0000  -25.242

0.0000  -25.285
0.0333  -25.284
0.0667  -25.282
0.1000  -25.282
0.1333  -25.281
0.1667  -25.281
0.2000  -25.279
0.2333  -25.277
0.2667  -25.275
0.3000  -25.273
0.3333  -25.271
0.3667  -25.268
0.4000  -25.266
0.4333  -25.263
0.4667  -25.259
0.5000  -25.257
0.5333  -25.254
0.5667  -25.251
0.6000  -25.249
0.6333  -25.248
0.6667  -25.247
0.7000  -25.246
0.7333  -25.244
0.7667  -25.242
0.8000  -25.239
0.8333  -25.239
0.8667  -25.239
0.9000  -25.238
0.9333  -25.240
0.9667  -25.241
1.0000  -25.242

0.0000  -25.284
0.0333  -25.283
0.0667  -25.282
0.1000  -25.279
0.1333  -25.279
0.1667  -25.278
0.2000  -25.277
0.2333  -25.276
0.2667  -25.273
0.3000  -25.273
0.3333  -25.271
0.3667  -25.268
0.4000  -25.264
0.4333  -25.261
0.4667  -25.259
0.5000  -25.256
0.5333  -25.254
0.5667  -25.251
0.6000  -25.249
0.6333  -25.248
0.6667  -25.247
0.7000  -25.246
0.7333  -25.244
0.7667  -25.241
0.8000  -25.239
0.8333  -25.239
0.8667  -25.238
0.9000  -25.238
0.9333  -25.240
0.9667  -25.241
1.0000  -25.242

0.0000  -25.282
0.0333  -25.281
0.0667  -25.280
0.1000  -25.279
0.1333  -25.278
0.1667  -25.276
0.2000  -25.275
0.2333  -25.274
0.2667  -25.273
0.3000  -25.273
0.3333  -25.270
0.3667  -25.268
0.4000  -25.264
0.4333  -25.261
0.4667  -25.259
0.5000  -25.256
0.5333  -25.253
0.5667  -25.249
0.6000  -25.247
0.6333  -25.245
0.6667  -25.244
0.7000  -25.243
0.7333  -25.242
0.7667  -25.241
0.8000  -25.239
0.8333  -25.239
0.8667  -25.238
0.9000  -25.237
0.9333  -25.235
0.9667  -25.234
1.0000  -25.234

0.0000  -25.280
0.0333  -25.280
0.0667  -25.279
0.1000  -25.279
0.1333  -25.278
0.1667  -25.276
0.2000  -25.275
0.2333  -25.274
0.2667  -25.272
0.3000  -25.269
0.3333  -25.267
0.3667  -25.265
0.4000  -25.262
0.4333  -25.258
0.4667  -25.258
0.5000  -25.254
0.5333  -25.252
0.5667  -25.249
0.6000  -25.245
0.6333  -25.244
0.6667  -25.242
0.7000  -25.240
0.7333  -25.239
0.7667  -25.238
0.8000  -25.237
0.8333  -25.236
0.8667  -25.236
0.9000  -25.236
0.9333  -25.235
0.9667  -25.234
1.0000  -25.234

0.0000  -25.280
0.0333  -25.280
0.0667  -25.279
0.1000  -25.279
0.1333  -25.276
0.1667  -25.274
0.2000  -25.274
0.2333  -25.272
0.2667  -25.270
0.3000  -25.269
0.3333  -25.267
0.3667  -25.265
0.4000  -25.262
0.4333  -25.258
0.4667  -25.256
0.5000  -25.253
0.5333  -25.252
0.5667  -25.248
0.6000  -25.245
0.6333  -25.244
0.6667  -25.242
0.7000  -25.240
0.7333  -25.239
0.7667  -25.238
0.8000  -25.237
0.8333  -25.236
0.8667  -25.236
0.9000  -25.236
0.9333  -25.235
0.9667  -25.233
1.0000  -25.233

0.0000  -25.278
0.0333  -25.279
0.0667  -25.279
0.1000  -25.278
0.1333  -25.276
0.1667  -25.274
0.2000  -25.274
0.2333  -25.272
0.2667  -25.270
0.3000  -25.268
0.3333  -25.264
0.3667  -25.261
0.4000  -25.260
0.4333  -25.258
0.4667  -25.255
0.5000  -25.253
0.5333  -25.249
0.5667  -25.246
0.6000  -25.245
0.6333  -25.242
0.6667  -25.240
0.7000  -25.238
0.7333  -25.237
0.7667  -25.237
0.8000  -25.236
0.8333  -25.233
0.8667  -25.231
0.9000  -25.229
0.9333  -25.229
0.9667  -25.228
1.0000  -25.228

0.0000  -25.277
0.0333  -25.276
0.0667  -25.276
0.1000  -25.276
0.1333  -25.275
0.1667  -25.274
0.2000  -25.273
0.2333  -25.271
0.2667  -25.269
0.3000  -25.266
0.3333  -25.262
0.3667  -25.261
0.4000  -25.259
0.4333  -25.257
0.4667  -25.255
0.5000  -25.253
0.5333  -25.249
0.5667  -25.246
0.6000  -25.245
0.6333  -25.242
0.6667  -25.239
0.7000  -25.237
0.7333  -25.237
0.7667  -25.236
0.8000  -25.235
0.8333  -25.232
0.8667  -25.228
0.9000  -25.226
0.9333  -25.227
0.9667  -25.227
1.0000  -25.228

0.0000  -25.276
0.0333  -25.276
0.0667  -25.276
0.1000  -25.276
0.1333  -25.275
0.1667  -25.274
0.2000  -25.272
0.2333  -25.271
0.2667  -25.268
0.3000  -25.266
0.3333  -25.262
0.3667  -25.258
0.4000  -25.256
0.4333  -25.256
0.4667  -25.255
0.5000  -25.253
0.5333  -25.247
0.5667  -25.244
0.6000  -25.239
0.6333  -25.238
0.6667  -25.237
0.7000  -25.237
0.7333  -25.236
0.7667  -25.233
0.8000  -25.231
0.8333  -25.228
0.8667  -25.227
0.9000  -25.226
0.9333  -25.226
0.9667  -25.226
1.0000  -25.226

0.0000  -25.276
0.0333  -25.276
0.0667  -25.275
0.1000  -25.274
0.1333  -25.273
0.1667  -25.271
0.2000  -25.268
0.2333  -25.267
0.2667  -25.266
0.3000  -25.264
0.3333  -25.262
0.3667  -25.258
0.4000  -25.256
0.4333  -25.255
0.4667  -25.253
0.5000  -25.250
0.5333  -25.247
0.5667  -25.244
0.6000  -25.239
0.6333  -25.237
0.6667  -25.237
0.7000  -25.236
0.7333  -25.234
0.7667  -25.231
0.8000  -25.230
0.8333  -25.228
0.8667  -25.226
0.9000  -25.226
0.9333  -25.226
0.9667  -25.226
1.0000  -25.226

0.0000  -25.275
0.0333  -25.274
0.0667  -25.274
0.1000  -25.273
0.1333  -25.271
0.1667  -25.270
0.2000  -25.268
0.2333  -25.267
0.2667  -25.265
0.3000  -25.264
0.3333  -25.261
0.3667  -25.258
0.4000  -25.255
0.4333  -25.255
0.4667  -25.253
0.5000  -25.250
0.5333  -25.247
0.5667  -25.242
0.6000  -25.239
0.6333  -25.235
0.6667  -25.231
0.7000  -25.229
0.7333  -25.229
0.7667  -25.229
0.8000  -25.229
0.8333  -25.228
0.8667  -25.226
0.9000  -25.224
0.9333  -25.224
0.9667  -25.224
1.0000  -25.225

0.0000  -25.275
0.0333  -25.274
0.0667  -25.273
0.1000  -25.272
0.1333  -25.271
0.1667  -25.270
0.2000  -25.267
0.2333  -25.267
0.2667  -25.265
0.3000  -25.264
0.3333  -25.261
0.3667  -25.258
0.4000  -25.254
0.4333  -25.252
0.4667  -25.248
0.5000  -25.244
0.5333  -25.242
0.5667  -25.240
0.6000  -25.239
0.6333  -25.235
0.6667  -25.231
0.7000  -25.229
0.7333  -25.229
0.7667  -25.229
0.8000  -25.229
0.8333  -25.228
0.8667  -25.226
0.9000  -25.223
0.9333  -25.221
0.9667  -25.220
1.0000  -25.220

0.0000  -25.274
0.0333  -25.274
0.0667  -25.273
0.1000  -25.272
0.1333  -25.271
0.1667  -25.269
0.2000  -25.266
0.2333  -25.264
0.2667  -25.263
0.3000  -25.263
0.3333  -25.261
0.3667  -25.257
0.4000  -25.254
0.4333  -25.252
0.4667  -25.248
0.5000  -25.243
0.5333  -25.241
0.5667  -25.239
0.6000  -25.237
0.6333  -25.233
0.6667  -25.229
0.7000  -25.227
0.7333  -25.225
0.7667  -25.224
0.8000  -25.223
0.8333  -25.223
0.8667  -25.222
0.9000  -25.223
0.9333  -25.220
0.9667  -25.220
1.0000  -25.219

0.0000  -25.268
0.0333  -25.268
0.0667  -25.267
0.1000  -25.266
0.1333  -25.266
0.1667  -25.266
0.2000  -25.266
0.2333  -25.262
0.2667  -25.260
0.3000  -25.257
0.3333  -25.255
0.3667  -25.255
0.4000  -25.253
0.4333  -25.249
0.4667  -25.246
0.5000  -25.243
0.5333  -25.241
0.5667  -25.239
0.6000  -25.236
0.6333  -25.232
0.6667  -25.229
0.7000  -25.226
0.7333  -25.224
0.7667  -25.224
0.8000  -25.223
0.8333  -25.223
0.8667  -25.222
0.9000  -25.221
0.9333  -25.219
0.9667  -25.217
1.0000  -25.216

0.0000  -25.267
0.0333  -25.266
0.0667  -25.265
0.1000  -25.264
0.1333  -25.262
0.1667  -25.262
0.2000  -25.262
0.2333  -25.262
0.2667  -25.260
0.3000  -25.257
0.3333  -25.255
0.3667  -25.255
0.4000  -25.252
0.4333  -25.247
0.4667  -25.244
0.5000  -25.242
0.5333  -25.241
0.5667  -25.239
0.6000  -25.236
0.6333  -25.232
0.6667  -25.229
0.7000  -25.226
0.7333  -25.224
0.7667  -25.224
0.8000  -25.223
0.8333  -25.222
0.8667  -25.222
0.9000  -25.219
0.9333  -25.216
0.9667  -25.212
1.0000  -25.211

0.0000  -25.267
0.0333  -25.266
0.0667  -25.265
0.1000  -25.264
0.1333  -25.262
0.1667  -25.262
0.2000  -25.262
0.2333  -25.262
0.2667  -25.259
0.3000  -25.256
0.3333  -25.253
0.3667  -25.251
0.4000  -25.248
0.4333  -25.246
0.4667  -25.244
0.5000  -25.242
0.5333  -25.240
0.5667  -25.238
0.6000  -25.235
0.6333  -25.231
0.6667  -25.227
0.7000  -25.225
0.7333  -25.224
0.7667  -25.223
0.8000  -25.223
0.8333  -25.220
0.8667  -25.221
0.9000  -25.219
0.9333  -25.216
0.9667  -25.212
1.0000  -25.210

0.0000  -25.261
0.0333  -25.261
0.0667  -25.261
0.1000  -25.261
0.1333  -25.260
0.1667  -25.260
0.2000  -25.261
0.2333  -25.261
0.2667  -25.257
0.3000  -25.252
0.3333  -25.248
0.3667  -25.246
0.4000  -25.246
0.4333  -25.245
0.4667  -25.242
0.5000  -25.241
0.5333  -25.238
0.5667  -25.236
0.6000  -25.234
0.6333  -25.231
0.6667  -25.226
0.7000  -25.223
0.7333  -25.222
0.7667  -25.223
0.8000  -25.221
0.8333  -25.220
0.8667  -25.218
0.9000  -25.216
0.9333  -25.212
0.9667  -25.211
1.0000  -25.210

0.0000  -25.261
0.0333  -25.261
0.0667  -25.261
0.1000  -25.261
0.1333  -25.260
0.1667  -25.259
0.2000  -25.257
0.2333  -25.255
0.2667  -25.252
0.3000  -25.250
0.3333  -25.248
0.3667  -25.246
0.4000  -25.245
0.4333  -25.242
0.4667  -25.240
0.5000  -25.241
0.5333  -25.238
0.5667  -25.234
0.6000  -25.231
0.6333  -25.229
0.6667  -25.226
0.7000  -25.223
0.7333  -25.221
0.7667  -25.220
0.8000  -25.220
0.8333  -25.220
0.8667  -25.216
0.9000  -25.213
0.9333  -25.212
0.9667  -25.209
1.0000  -25.208

0.0000  -25.260
0.0333  -25.260
0.0667  -25.259
0.1000  -25.259
0.1333  -25.260
0.1667  -25.259
0.2000  -25.257
0.2333  -25.255
0.2667  -25.252
0.3000  -25.250
0.3333  -25.248
0.3667  -25.246
0.4000  -25.244
0.4333  -25.242
0.4667  -25.240
0.5000  -25.239
0.5333  -25.237
0.5667  -25.234
0.6000  -25.230
0.6333  -25.227
0.6667  -25.226
0.7000  -25.222
0.7333  -25.221
0.7667  -25.220
0.8000  -25.220
0.8333  -25.218
0.8667  -25.216
0.9000  -25.213
0.9333  -25.211
0.9667  -25.209
1.0000  -25.208

0.0000  -25.259
0.0333  -25.259
0.0667  -25.259
0.1000  -25.257
0.1333  -25.255
0.1667  -25.251
0.2000  -25.249
0.2333  -25.247
0.2667  -25.245
0.3000  -25.244
0.3333  -25.245
0.3667  -25.246
0.4000  -25.244
0.4333  -25.242
0.4667  -25.240
0.5000  -25.237
0.5333  -25.235
0.5667  -25.234
0.6000  -25.230
0.6333  -25.227
0.6667  -25.224
0.7000  -25.222
0.7333  -25.219
0.7667  -25.218
0.8000  -25.218
0.8333  -25.218
0.8667  -25.216
0.9000  -25.213
0.9333  -25.210
0.9667  -25.207
1.0000  -25.208

0.0000  -25.253
0.0333  -25.253
0.0667  -25.253
0.1000  -25.253
0.1333  -25.253
0.1667  -25.251
0.2000  -25.249
0.2333  -25.247
0.2667  -25.245
0.3000  -25.244
0.3333  -25.245
0.3667  -25.243
0.4000  -25.242
0.4333  -25.241
0.4667  -25.239
0.5000  -25.236
0.5333  -25.234
0.5667  -25.230
0.6000  -25.228
0.6333  -25.227
0.6667  -25.224
0.7000  -25.221
0.7333  -25.218
0.7667  -25.216
0.8000  -25.215
0.8333  -25.214
0.8667  -25.212
0.9000  -25.211
0.9333  -25.210
0.9667  -25.207
1.0000  -25.207

0.0000  -25.253
0.0333  -25.253
0.0667  -25.253
0.1000  -25.253
0.1333  -25.253
0.1667  -25.251
0.2000  -25.249
0.2333  -25.247
0.2667  -25.245
0.3000  -25.244
0.3333  -25.243
0.3667  -25.243
0.4000  -25.239
0.4333  -25.239
0.4667  -25.238
0.5000  -25.235
0.5333  -25.232
0.5667  -25.230
0.6000  -25.226
0.6333  -25.224
0.6667  -25.222
0.7000  -25.221
0.7333  -25.217
0.7667  -25.216
0.8000  -25.215
0.8333  -25.214
0.8667  -25.212
0.9000  -25.210
0.9333  -25.208
0.9667  -25.206
1.0000  -25.206

0.0000  -25.253
0.0333  -25.253
0.0667  -25.253
0.1000  -25.253
0.1333  -25.252
0.1667  -25.251
0.2000  -25.248
0.2333  -25.246
0.2667  -25.244
0.3000  -25.244
0.3333  -25.242
0.3667  -25.239
0.4000  -25.239
0.4333  -25.239
0.4667  -25.238
0.5000  -25.235
0.5333  -25.232
0.5667  -25.228
0.6000  -25.226
0.6333  -25.224
0.6667  -25.222
0.7000  -25.219
0.7333  -25.217
0.7667  -25.215
0.8000  -25.213
0.8333  -25.212
0.8667  -25.212
0.9000  -25.210
0.9333  -25.207
0.9667  -25.206
1.0000  -25.206

0.0000  -25.253
0.0333  -25.253
0.0667  -25.252
0.1000  -25.252
0.1333  -25.251
0.1667  -25.250
0.2000  -25.248
0.2333  -25.245
0.2667  -25.244
0.3000  -25.244
0.3333  -25.242
0.3667  -25.239
0.4000  -25.239
0.4333  -25.236
0.4667  -25.236
0.5000  -25.235
0.5333  -25.232
0.5667  -25.228
0.6000  -25.225
0.6333  -25.221
0.6667  -25.221
0.7000  -25.219
0.7333  -25.216
0.7667  -25.212
0.8000  -25.212
0.8333  -25.212
0.8667  -25.211
0.9000  -25.210
0.9333  -25.207
0.9667  -25.206
1.0000  -25.206

0.0000  -25.250
0.0333  -25.249
0.0667  -25.248
0.1000  -25.247
0.1333  -25.247
0.1667  -25.246
0.2000  -25.245
0.2333  -25.244
0.2667  -25.243
0.3000  -25.242
0.3333  -25.240
0.3667  -25.238
0.4000  -25.237
0.4333  -25.236
0.4667  -25.232
0.5000  -25.230
0.5333  -25.227
0.5667  -25.225
0.6000  -25.223
0.6333  -25.221
0.6667  -25.217
0.7000  -25.214
0.7333  -25.213
0.7667  -25.211
0.8000  -25.209
0.8333  -25.205
0.8667  -25.205
0.9000  -25.206
0.9333  -25.206
0.9667  -25.206
1.0000  -25.206

0.0000  -25.250
0.0333  -25.249
0.0667  -25.248
0.1000  -25.247
0.1333  -25.246
0.1667  -25.245
0.2000  -25.244
0.2333  -25.244
0.2667  -25.243
0.3000  -25.241
0.3333  -25.240
0.3667  -25.238
0.4000  -25.235
0.4333  -25.233
0.4667  -25.232
0.5000  -25.229
0.5333  -25.227
0.5667  -25.225
0.6000  -25.223
0.6333  -25.220
0.6667  -25.217
0.7000  -25.214
0.7333  -25.213
0.7667  -25.211
0.8000  -25.207
0.8333  -25.205
0.8667  -25.203
0.9000  -25.203
0.9333  -25.203
0.9667  -25.204
1.0000  -25.204

0.0000  -25.248
0.0333  -25.248
0.0667  -25.247
0.1000  -25.247
0.1333  -25.246
0.1667  -25.245
0.2000  -25.244
0.2333  -25.243
0.2667  -25.243
0.3000  -25.241
0.3333  -25.240
0.3667  -25.238
0.4000  -25.235
0.4333  -25.231
0.4667  -25.230
0.5000  -25.229
0.5333  -25.225
0.5667  -25.221
0.6000  -25.218
0.6333  -25.216
0.6667  -25.215
0.7000  -25.214
0.7333  -25.213
0.7667  -25.210
0.8000  -25.206
0.8333  -25.204
0.8667  -25.203
0.9000  -25.202
0.9333  -25.203
0.9667  -25.204
1.0000  -25.204

0.0000  -25.247
0.0333  -25.247
0.0667  -25.246
0.1000  -25.245
0.1333  -25.245
0.1667  -25.244
0.2000  -25.244
0.2333  -25.243
0.2667  -25.241
0.3000  -25.238
0.3333  -25.235
0.3667  -25.235
0.4000  -25.234
0.4333  -25.231
0.4667  -25.228
0.5000  -25.225
0.5333  -25.223
0.5667  -25.221
0.6000  -25.218
0.6333  -25.216
0.6667  -25.215
0.7000  -25.213
0.7333  -25.211
0.7667  -25.209
0.8000  -25.206
0.8333  -25.204
0.8667  -25.202
0.9000  -25.201
0.9333  -25.202
0.9667  -25.202
1.0000  -25.203

0.0000  -25.245
0.0333  -25.245
0.0667  -25.245
0.1000  -25.243
0.1333  -25.240
0.1667  -25.240
0.2000  -25.240
0.2333  -25.240
0.2667  -25.238
0.3000  -25.236
0.3333  -25.234
0.3667  -25.232
0.4000  -25.230
0.4333  -25.230
0.4667  -25.228
0.5000  -25.225
0.5333  -25.223
0.5667  -25.220
0.6000  -25.215
0.6333  -25.214
0.6667  -25.214
0.7000  -25.213
0.7333  -25.211
0.7667  -25.209
0.8000  -25.206
0.8333  -25.204
0.8667  -25.201
0.9000  -25.201
0.9333  -25.202
0.9667  -25.202
1.0000  -25.202

0.0000  -25.242
0.0333  -25.242
0.0667  -25.242
0.1000  -25.241
0.1333  -25.240
0.1667  -25.239
0.2000  -25.237
0.2333  -25.237
0.2667  -25.237
0.3000  -25.236
0.3333  -25.234
0.3667  -25.232
0.4000  -25.230
0.4333  -25.228
0.4667  -25.226
0.5000  -25.223
0.5333  -25.220
0.5667  -25.217
0.6000  -25.215
0.6333  -25.214
0.6667  -25.214
0.7000  -25.213
0.7333  -25.211
0.7667  -25.208
0.8000  -25.204
0.8333  -25.201
0.8667  -25.199
0.9000  -25.199
0.9333  -25.199
0.9667  -25.201
1.0000  -25.201

0.0000  -25.242
0.0333  -25.242
0.0667  -25.242
0.1000  -25.241
0.1333  -25.240
0.1667  -25.239
0.2000  -25.237
0.2333  -25.237
0.2667  -25.236
0.3000  -25.234
0.3333  -25.233
0.3667  -25.232
0.4000  -25.230
0.4333  -25.227
0.4667  -25.224
0.5000  -25.221
0.5333  -25.219
0.5667  -25.217
0.6000  -25.215
0.6333  -25.214
0.6667  -25.213
0.7000  -25.212
0.7333  -25.211
0.7667  -25.208
0.8000  -25.204
0.8333  -25.201
0.8667  -25.199
0.9000  -25.199
0.9333  -25.199
0.9667  -25.200
1.0000  -25.201

0.0000  -25.240
0.0333  -25.240
0.0667  -25.240
0.1000  -25.240
0.1333  -25.240
0.1667  -25.237
0.2000  -25.237
0.2333  -25.237
0.2667  -25.236
0.3000  -25.234
0.3333  -25.233
0.3667  -25.231
0.4000  -25.230
0.4333  -25.227
0.4667  -25.224
0.5000  -25.221
0.5333  -25.217
0.5667  -25.216
0.6000  -25.215
0.6333  -25.213
0.6667  -25.213
0.7000  -25.212
0.7333  -25.209
0.7667  -25.205
0.8000  -25.203
0.8333  -25.201
0.8667  -25.199
0.9000  -25.199
0.9333  -25.197
0.9667  -25.198
1.0000  -25.199

0.0000  -25.235
0.0333  -25.235
0.0667  -25.235
0.1000  -25.235
0.1333  -25.234
0.1667  -25.236
0.2000  -25.235
0.2333  -25.234
0.2667  -25.233
0.3000  -25.231
0.3333  -25.230
0.3667  -25.230
0.4000  -25.228
0.4333  -25.226
0.4667  -25.223
0.5000  -25.219
0.5333  -25.217
0.5667  -25.216
0.6000  -25.214
0.6333  -25.211
0.6667  -25.207
0.7000  -25.208
0.7333  -25.207
0.7667  -25.203
0.8000  -25.202
0.8333  -25.199
0.8667  -25.198
0.9000  -25.199
0.9333  -25.197
0.9667  -25.197
1.0000  -25.199

0.0000  -25.235
0.0333  -25.235
0.0667  -25.234
0.1000  -25.234
0.1333  -25.234
0.1667  -25.234
0.2000  -25.233
0.2333  -25.232
0.2667  -25.231
0.3000  -25.230
0.3333  -25.229
0.3667  -25.228
0.4000  -25.227
0.4333  -25.226
0.4667  -25.223
0.5000  -25.219
0.5333  -25.216
0.5667  -25.212
0.6000  -25.211
0.6333  -25.210
0.6667  -25.207
0.7000  -25.205
0.7333  -25.204
0.7667  -25.203
0.8000  -25.200
0.8333  -25.198
0.8667  -25.198
0.9000  -25.196
0.9333  -25.196
0.9667  -25.197
1.0000  -25.198

0.0000  -25.235
0.0333  -25.235
0.0667  -25.234
0.1000  -25.234
0.1333  -25.234
0.1667  -25.233
0.2000  -25.232
0.2333  -25.232
0.2667  -25.231
0.3000  -25.230
0.3333  -25.229
0.3667  -25.227
0.4000  -25.226
0.4333  -25.224
0.4667  -25.221
0.5000  -25.219
0.5333  -25.215
0.5667  -25.212
0.6000  -25.211
0.6333  -25.210
0.6667  -25.207
0.7000  -25.205
0.7333  -25.204
0.7667  -25.202
0.8000  -25.200
0.8333  -25.198
0.8667  -25.197
0.9000  -25.196
0.9333  -25.195
0.9667  -25.197
1.0000  -25.197

0.0000  -25.231
0.0333  -25.231
0.0667  -25.232
0.1000  -25.233
0.1333  -25.234
0.1667  -25.233
0.2000  -25.232
0.2333  -25.231
0.2667  -25.229
0.3000  -25.229
0.3333  -25.229
0.3667  -25.227
0.4000  -25.225
0.4333  -25.223
0.4667  -25.221
0.5000  -25.219
0.5333  -25.215
0.5667  -25.212
0.6000  -25.208
0.6333  -25.207
0.6667  -25.207
0.7000  -25.204
0.7333  -25.203
0.7667  -25.202
0.8000  -25.199
0.8333  -25.197
0.8667  -25.197
0.9000  -25.195
0.9333  -25.195
0.9667  -25.195
1.0000  -25.195

0.0000  -25.231
0.0333  -25.231
0.0667  -25.230
0.1000  -25.232
0.1333  -25.234
0.1667  -25.233
0.2000  -25.232
0.2333  -25.229
0.2667  -25.229
0.3000  -25.227
0.3333  -25.226
0.3667  -25.226
0.4000  -25.225
0.4333  -25.223
0.4667  -25.221
0.5000  -25.217
0.5333  -25.214
0.5667  -25.211
0.6000  -25.208
0.6333  -25.206
0.6667  -25.205
0.7000  -25.202
0.7333  -25.199
0.7667  -25.199
0.8000  -25.198
0.8333  -25.196
0.8667  -25.194
0.9000  -25.194
0.9333  -25.194
0.9667  -25.194
1.0000  -25.194

0.0000  -25.230
0.0333  -25.230
0.0667  -25.230
0.1000  -25.230
0.1333  -25.229
0.1667  -25.229
0.2000  -25.229
0.2333  -25.229
0.2667  -25.226
0.3000  -25.225
0.3333  -25.225
0.3667  -25.222
0.4000  -25.219
0.4333  -25.217
0.4667  -25.215
0.5000  -25.214
0.5333  -25.213
0.5667  -25.211
0.6000  -25.208
0.6333  -25.206
0.6667  -25.205
0.7000  -25.202
0.7333  -25.199
0.7667  -25.197
0.8000  -25.196
0.8333  -25.195
0.8667  -25.192
0.9000  -25.191
0.9333  -25.194
0.9667  -25.194
1.0000  -25.193

0.0000  -25.230
0.0333  -25.230
0.0667  -25.230
0.1000  -25.230
0.1333  -25.229
0.1667  -25.229
0.2000  -25.228
0.2333  -25.227
0.2667  -25.226
0.3000  -25.225
0.3333  -25.223
0.3667  -25.221
0.4000  -25.219
0.4333  -25.217
0.4667  -25.215
0.5000  -25.214
0.5333  -25.213
0.5667  -25.211
0.6000  -25.208
0.6333  -25.205
0.6667  -25.202
0.7000  -25.200
0.7333  -25.199
0.7667  -25.197
0.8000  -25.196
0.8333  -25.195
0.8667  -25.192
0.9000  -25.191
0.9333  -25.192
0.9667  -25.193
1.0000  -25.193

0.0000  -25.227
0.0333  -25.227
0.0667  -25.229
0.1000  -25.229
0.1333  -25.228
0.1667  -25.228
0.2000  -25.228
0.2333  -25.227
0.2667  -25.226
0.3000  -25.225
0.3333  -25.223
0.3667  -25.221
0.4000  -25.219
0.4333  -25.216
0.4667  -25.213
0.5000  -25.210
0.5333  -25.207
0.5667  -25.207
0.6000  -25.207
0.6333  -25.204
0.6667  -25.202
0.7000  -25.200
0.7333  -25.197
0.7667  -25.194
0.8000  -25.192
0.8333  -25.190
0.8667  -25.190
0.9000  -25.191
0.9333  -25.192
0.9667  -25.193
1.0000  -25.193

0.0000  -25.226
0.0333  -25.226
0.0667  -25.226
0.1000  -25.226
0.1333  -25.225
0.1667  -25.224
0.2000  -25.223
0.2333  -25.222
0.2667  -25.222
0.3000  -25.221
0.3333  -25.220
0.3667  -25.218
0.4000  -25.215
0.4333  -25.213
0.4667  -25.211
0.5000  -25.209
0.5333  -25.207
0.5667  -25.206
0.6000  -25.206
0.6333  -25.204
0.6667  -25.201
0.7000  -25.200
0.7333  -25.197
0.7667  -25.194
0.8000  -25.191
0.8333  -25.190
0.8667  -25.188
0.9000  -25.190
0.9333  -25.190
0.9667  -25.189
1.0000  -25.188

0.0000  -25.226
0.0333  -25.226
0.0667  -25.226
0.1000  -25.226
0.1333  -25.225
0.1667  -25.224
0.2000  -25.222
0.2333  -25.220
0.2667  -25.221
0.3000  -25.221
0.3333  -25.218
0.3667  -25.216
0.4000  -25.214
0.4333  -25.212
0.4667  -25.211
0.5000  -25.209
0.5333  -25.207
0.5667  -25.206
0.6000  -25.206
0.6333  -25.204
0.6667  -25.201
0.7000  -25.198
0.7333  -25.195
0.7667  -25.193
0.8000  -25.191
0.8333  -25.189
0.8667  -25.187
0.9000  -25.187
0.9333  -25.187
0.9667  -25.188
1.0000  -25.188

0.0000  -25.225
0.0333  -25.226
0.0667  -25.224
0.1000  -25.223
0.1333  -25.223
0.1667  -25.223
0.2000  -25.222
0.2333  -25.220
0.2667  -25.220
0.3000  -25.219
0.3333  -25.217
0.3667  -25.216
0.4000  -25.214
0.4333  -25.212
0.4667  -25.209
0.5000  -25.208
0.5333  -25.207
0.5667  -25.206
0.6000  -25.204
0.6333  -25.202
0.6667  -25.201
0.7000  -25.197
0.7333  -25.193
0.7667  -25.192
0.8000  -25.191
0.8333  -25.189
0.8667  -25.187
0.9000  -25.187
0.9333  -25.187
0.9667  -25.188
1.0000  -25.188

0.0000  -25.224
0.0333  -25.222
0.0667  -25.222
0.1000  -25.222
0.1333  -25.220
0.1667  -25.218
0.2000  -25.219
0.2333  -25.220
0.2667  -25.220
0.3000  -25.219
0.3333  -25.217
0.3667  -25.216
0.4000  -25.213
0.4333  -25.211
0.4667  -25.209
0.5000  -25.206
0.5333  -25.206
0.5667  -25.204
0.6000  -25.203
0.6333  -25.202
0.6667  -25.199
0.7000  -25.196
0.7333  -25.193
0.7667  -25.191
0.8000  -25.190
0.8333  -25.188
0.8667  -25.187
0.9000  -25.187
0.9333  -25.186
0.9667  -25.186
1.0000  -25.187

0.0000  -25.221
0.0333  -25.222
0.0667  -25.220
0.1000  -25.219
0.1333  -25.219
0.1667  -25.218
0.2000  -25.219
0.2333  -25.218
0.2667  -25.217
0.3000  -25.216
0.3333  -25.214
0.3667  -25.211
0.4000  -25.210
0.4333  -25.209
0.4667  -25.207
0.5000  -25.205
0.5333  -25.204
0.5667  -25.203
0.6000  -25.201
0.6333  -25.199
0.6667  -25.196
0.7000  -25.195
0.7333  -25.192
0.7667  -25.191
0.8000  -25.189
0.8333  -25.188
0.8667  -25.186
0.9000  -25.186
0.9333  -25.186
0.9667  -25.185
1.0000  -25.185

0.0000  -25.220
0.0333  -25.220
0.0667  -25.219
0.1000  -25.216
0.1333  -25.217
0.1667  -25.218
0.2000  -25.219
0.2333  -25.218
0.2667  -25.215
0.3000  -25.213
0.3333  -25.212
0.3667  -25.211
0.4000  -25.210
0.4333  -25.209
0.4667  -25.207
0.5000  -25.205
0.5333  -25.203
0.5667  -25.203
0.6000  -25.201
0.6333  -25.199
0.6667  -25.196
0.7000  -25.192
0.7333  -25.191
0.7667  -25.188
0.8000  -25.186
0.8333  -25.184
0.8667  -25.186
0.9000  -25.186
0.9333  -25.186
0.9667  -25.185
1.0000  -25.185

0.0000  -25.214
0.0333  -25.214
0.0667  -25.214
0.1000  -25.215
0.1333  -25.217
0.1667  -25.218
0.2000  -25.217
0.2333  -25.217
0.2667  -25.215
0.3000  -25.213
0.3333  -25.212
0.3667  -25.211
0.4000  -25.207
0.4333  -25.205
0.4667  -25.204
0.5000  -25.205
0.5333  -25.203
0.5667  -25.202
0.6000  -25.200
0.6333  -25.197
0.6667  -25.196
0.7000  -25.192
0.7333  -25.190
0.7667  -25.188
0.8000  -25.186
0.8333  -25.183
0.8667  -25.185
0.9000  -25.186
0.9333  -25.184
0.9667  -25.185
1.0000  -25.185

0.0000  -25.214
0.0333  -25.214
0.0667  -25.214
0.1000  -25.215
0.1333  -25.215
0.1667  -25.215
0.2000  -25.213
0.2333  -25.211
0.2667  -25.212
0.3000  -25.211
0.3333  -25.208
0.3667  -25.205
0.4000  -25.202
0.4333  -25.201
0.4667  -25.202
0.5000  -25.202
0.5333  -25.202
0.5667  -25.201
0.6000  -25.199
0.6333  -25.197
0.6667  -25.192
0.7000  -25.190
0.7333  -25.190
0.7667  -25.188
0.8000  -25.184
0.8333  -25.183
0.8667  -25.185
0.9000  -25.182
0.9333  -25.183
0.9667  -25.182
1.0000  -25.182

0.0000  -25.213
0.0333  -25.213
0.0667  -25.213
0.1000  -25.214
0.1333  -25.213
0.1667  -25.212
0.2000  -25.211
0.2333  -25.210
0.2667  -25.208
0.3000  -25.206
0.3333  -25.205
0.3667  -25.203
0.4000  -25.202
0.4333  -25.201
0.4667  -25.201
0.5000  -25.202
0.5333  -25.201
0.5667  -25.199
0.6000  -25.197
0.6333  -25.194
0.6667  -25.191
0.7000  -25.189
0.7333  -25.186
0.7667  -25.185
0.8000  -25.184
0.8333  -25.182
0.8667  -25.182
0.9000  -25.181
0.9333  -25.180
0.9667  -25.180
1.0000  -25.181

0.0000  -25.212
0.0333  -25.212
0.0667  -25.213
0.1000  -25.213
0.1333  -25.212
0.1667  -25.211
0.2000  -25.209
0.2333  -25.209
0.2667  -25.207
0.3000  -25.206
0.3333  -25.204
0.3667  -25.203
0.4000  -25.201
0.4333  -25.201
0.4667  -25.201
0.5000  -25.202
0.5333  -25.201
0.5667  -25.199
0.6000  -25.197
0.6333  -25.194
0.6667  -25.191
0.7000  -25.189
0.7333  -25.186
0.7667  -25.183
0.8000  -25.181
0.8333  -25.182
0.8667  -25.181
0.9000  -25.180
0.9333  -25.179
0.9667  -25.179
1.0000  -25.179

0.0000  -25.212
0.0333  -25.212
0.0667  -25.213
0.1000  -25.213
0.1333  -25.212
0.1667  -25.211
0.2000  -25.209
0.2333  -25.208
0.2667  -25.207
0.3000  -25.206
0.3333  -25.204
0.3667  -25.203
0.4000  -25.201
0.4333  -25.199
0.4667  -25.197
0.5000  -25.197
0.5333  -25.196
0.5667  -25.195
0.6000  -25.194
0.6333  -25.192
0.6667  -25.190
0.7000  -25.188
0.7333  -25.185
0.7667  -25.183
0.8000  -25.180
0.8333  -25.182
0.8667  -25.181
0.9000  -25.180
0.9333  -25.179
0.9667  -25.178
1.0000  -25.177

0.0000  -25.210
0.0333  -25.211
0.0667  -25.212
0.1000  -25.213
0.1333  -25.212
0.1667  -25.209
0.2000  -25.209
0.2333  -25.208
0.2667  -25.207
0.3000  -25.205
0.3333  -25.203
0.3667  -25.201
0.4000  -25.201
0.4333  -25.197
0.4667  -25.197
0.5000  -25.197
0.5333  -25.196
0.5667  -25.194
0.6000  -25.191
0.6333  -25.189
0.6667  -25.189
0.7000  -25.188
0.7333  -25.185
0.7667  -25.183
0.8000  -25.180
0.8333  -25.181
0.8667  -25.181
0.9000  -25.179
0.9333  -25.178
0.9667  -25.178
1.0000  -25.177

0.0000  -25.209
0.0333  -25.209
0.0667  -25.209
0.1000  -25.209
0.1333  -25.208
0.1667  -25.208
0.2000  -25.208
0.2333  -25.207
0.2667  -25.206
0.3000  -25.203
0.3333  -25.201
0.3667  -25.200
0.4000  -25.198
0.4333  -25.197
0.4667  -25.197
0.5000  -25.196
0.5333  -25.195
0.5667  -25.194
0.6000  -25.191
0.6333  -25.188
0.6667  -25.187
0.7000  -25.187
0.7333  -25.184
0.7667  -25.181
0.8000  -25.179
0.8333  -25.181
0.8667  -25.179
0.9000  -25.179
0.9333  -25.177
0.9667  -25.176
1.0000  -25.176

0.0000  -25.207
0.0333  -25.206
0.0667  -25.206
0.1000  -25.206
0.1333  -25.206
0.1667  -25.206
0.2000  -25.205
0.2333  -25.203
0.2667  -25.203
0.3000  -25.202
0.3333  -25.201
0.3667  -25.200
0.4000  -25.198
0.4333  -25.197
0.4667  -25.196
0.5000  -25.195
0.5333  -25.194
0.5667  -25.192
0.6000  -25.190
0.6333  -25.188
0.6667  -25.187
0.7000  -25.185
0.7333  -25.184
0.7667  -25.181
0.8000  -25.179
0.8333  -25.178
0.8667  -25.179
0.9000  -25.178
0.9333  -25.176
0.9667  -25.176
1.0000  -25.176

0.0000  -25.206
0.0333  -25.206
0.0667  -25.206
0.1000  -25.206
0.1333  -25.206
0.1667  -25.205
0.2000  -25.204
0.2333  -25.203
0.2667  -25.203
0.3000  -25.202
0.3333  -25.200
0.3667  -25.200
0.4000  -25.198
0.4333  -25.197
0.4667  -25.195
0.5000  -25.195
0.5333  -25.193
0.5667  -25.191
0.6000  -25.189
0.6333  -25.188
0.6667  -25.185
0.7000  -25.185
0.7333  -25.183
0.7667  -25.180
0.8000  -25.179
0.8333  -25.178
0.8667  -25.178
0.9000  -25.178
0.9333  -25.176
0.9667  -25.174
1.0000  -25.173

0.0000  -25.206
0.0333  -25.206
0.0667  -25.204
0.1000  -25.202
0.1333  -25.203
0.1667  -25.205
0.2000  -25.204
0.2333  -25.202
0.2667  -25.200
0.3000  -25.199
0.3333  -25.199
0.3667  -25.198
0.4000  -25.198
0.4333  -25.196
0.4667  -25.194
0.5000  -25.191
0.5333  -25.188
0.5667  -25.187
0.6000  -25.187
0.6333  -25.188
0.6667  -25.185
0.7000  -25.182
0.7333  -25.180
0.7667  -25.178
0.8000  -25.178
0.8333  -25.176
0.8667  -25.177
0.9000  -25.176
0.9333  -25.176
0.9667  -25.173
1.0000  -25.173

0.0000  -25.206
0.0333  -25.205
0.0667  -25.203
0.1000  -25.201
0.1333  -25.199
0.1667  -25.198
0.2000  -25.197
0.2333  -25.197
0.2667  -25.197
0.3000  -25.197
0.3333  -25.197
0.3667  -25.197
0.4000  -25.197
0.4333  -25.196
0.4667  -25.193
0.5000  -25.190
0.5333  -25.187
0.5667  -25.187
0.6000  -25.187
0.6333  -25.186
0.6667  -25.185
0.7000  -25.182
0.7333  -25.180
0.7667  -25.178
0.8000  -25.178
0.8333  -25.176
0.8667  -25.175
0.9000  -25.176
0.9333  -25.174
0.9667  -25.172
1.0000  -25.172

0.0000  -25.203
0.0333  -25.202
0.0667  -25.201
0.1000  -25.199
0.1333  -25.198
0.1667  -25.197
0.2000  -25.197
0.2333  -25.197
0.2667  -25.197
0.3000  -25.196
0.3333  -25.196
0.3667  -25.195
0.4000  -25.196
0.4333  -25.196
0.4667  -25.193
0.5000  -25.190
0.5333  -25.187
0.5667  -25.185
0.6000  -25.184
0.6333  -25.184
0.6667  -25.184
0.7000  -25.181
0.7333  -25.179
0.7667  -25.176
0.8000  -25.177
0.8333  -25.175
0.8667  -25.174
0.9000  -25.174
0.9333  -25.173
0.9667  -25.172
1.0000  -25.171

0.0000  -25.203
0.0333  -25.202
0.0667  -25.201
0.1000  -25.199
0.1333  -25.198
0.1667  -25.197
0.2000  -25.197
0.2333  -25.196
0.2667  -25.195
0.3000  -25.194
0.3333  -25.194
0.3667  -25.195
0.4000  -25.196
0.4333  -25.195
0.4667  -25.192
0.5000  -25.190
0.5333  -25.187
0.5667  -25.184
0.6000  -25.184
0.6333  -25.183
0.6667  -25.181
0.7000  -25.180
0.7333  -25.178
0.7667  -25.176
0.8000  -25.176
0.8333  -25.175
0.8667  -25.174
0.9000  -25.173
0.9333  -25.172
0.9667  -25.171
1.0000  -25.171

0.0000  -25.196
0.0333  -25.195
0.0667  -25.194
0.1000  -25.194
0.1333  -25.195
0.1667  -25.196
0.2000  -25.197
0.2333  -25.196
0.2667  -25.195
0.3000  -25.194
0.3333  -25.194
0.3667  -25.195
0.4000  -25.193
0.4333  -25.194
0.4667  -25.192
0.5000  -25.189
0.5333  -25.187
0.5667  -25.184
0.6000  -25.182
0.6333  -25.182
0.6667  -25.181
0.7000  -25.180
0.7333  -25.178
0.7667  -25.176
0.8000  -25.176
0.8333  -25.175
0.8667  -25.173
0.9000  -25.173
0.9333  -25.172
0.9667  -25.171
1.0000  -25.171

0.0000  -25.193
0.0333  -25.193
0.0667  -25.193
0.1000  -25.193
0.1333  -25.193
0.1667  -25.191
0.2000  -25.191
0.2333  -25.190
0.2667  -25.191
0.3000  -25.190
0.3333  -25.189
0.3667  -25.191
0.4000  -25.193
0.4333  -25.191
0.4667  -25.189
0.5000  -25.188
0.5333  -25.185
0.5667  -25.184
0.6000  -25.182
0.6333  -25.182
0.6667  -25.181
0.7000  -25.180
0.7333  -25.178
0.7667  -25.176
0.8000  -25.176
0.8333  -25.174
0.8667  -25.172
0.9000  -25.170
0.9333  -25.170
0.9667  -25.169
1.0000  -25.169

0.0000  -25.190
0.0333  -25.191
0.0667  -25.192
0.1000  -25.192
0.1333  -25.192
0.1667  -25.191
0.2000  -25.189
0.2333  -25.190
0.2667  -25.191
0.3000  -25.190
0.3333  -25.188
0.3667  -25.186
0.4000  -25.184
0.4333  -25.184
0.4667  -25.184
0.5000  -25.184
0.5333  -25.185
0.5667  -25.184
0.6000  -25.181
0.6333  -25.178
0.6667  -25.177
0.7000  -25.176
0.7333  -25.175
0.7667  -25.176
0.8000  -25.175
0.8333  -25.174
0.8667  -25.172
0.9000  -25.170
0.9333  -25.170
0.9667  -25.169
1.0000  -25.169

0.0000  -25.190
0.0333  -25.190
0.0667  -25.192
0.1000  -25.192
0.1333  -25.190
0.1667  -25.188
0.2000  -25.189
0.2333  -25.190
0.2667  -25.189
0.3000  -25.188
0.3333  -25.188
0.3667  -25.186
0.4000  -25.183
0.4333  -25.181
0.4667  -25.181
0.5000  -25.181
0.5333  -25.181
0.5667  -25.181
0.6000  -25.180
0.6333  -25.178
0.6667  -25.175
0.7000  -25.174
0.7333  -25.174
0.7667  -25.176
0.8000  -25.174
0.8333  -25.174
0.8667  -25.171
0.9000  -25.169
0.9333  -25.168
0.9667  -25.167
1.0000  -25.168

0.0000  -25.189
0.0333  -25.190
0.0667  -25.190
0.1000  -25.189
0.1333  -25.187
0.1667  -25.188
0.2000  -25.187
0.2333  -25.184
0.2667  -25.185
0.3000  -25.187
0.3333  -25.186
0.3667  -25.184
0.4000  -25.183
0.4333  -25.181
0.4667  -25.181
0.5000  -25.181
0.5333  -25.181
0.5667  -25.181
0.6000  -25.180
0.6333  -25.177
0.6667  -25.175
0.7000  -25.174
0.7333  -25.174
0.7667  -25.175
0.8000  -25.174
0.8333  -25.174
0.8667  -25.171
0.9000  -25.169
0.9333  -25.168
0.9667  -25.167
1.0000  -25.167

0.0000  -25.185
0.0333  -25.185
0.0667  -25.185
0.1000  -25.186
0.1333  -25.187
0.1667  -25.188
0.2000  -25.185
0.2333  -25.184
0.2667  -25.184
0.3000  -25.184
0.3333  -25.184
0.3667  -25.184
0.4000  -25.182
0.4333  -25.181
0.4667  -25.179
0.5000  -25.180
0.5333  -25.180
0.5667  -25.179
0.6000  -25.178
0.6333  -25.177
0.6667  -25.175
0.7000  -25.172
0.7333  -25.173
0.7667  -25.174
0.8000  -25.173
0.8333  -25.171
0.8667  -25.170
0.9000  -25.167
0.9333  -25.167
0.9667  -25.167
1.0000  -25.166

0.0000  -25.185
0.0333  -25.185
0.0667  -25.185
0.1000  -25.186
0.1333  -25.187
0.1667  -25.186
0.2000  -25.184
0.2333  -25.182
0.2667  -25.183
0.3000  -25.183
0.3333  -25.183
0.3667  -25.182
0.4000  -25.181
0.4333  -25.179
0.4667  -25.179
0.5000  -25.177
0.5333  -25.177
0.5667  -25.178
0.6000  -25.177
0.6333  -25.175
0.6667  -25.172
0.7000  -25.171
0.7333  -25.173
0.7667  -25.174
0.8000  -25.173
0.8333  -25.171
0.8667  -25.168
0.9000  -25.167
0.9333  -25.165
0.9667  -25.164
1.0000  -25.164

0.0000  -25.185
0.0333  -25.185
0.0667  -25.184
0.1000  -25.183
0.1333  -25.182
0.1667  -25.181
0.2000  -25.181
0.2333  -25.182
0.2667  -25.183
0.3000  -25.183
0.3333  -25.183
0.3667  -25.182
0.4000  -25.180
0.4333  -25.179
0.4667  -25.176
0.5000  -25.175
0.5333  -25.174
0.5667  -25.171
0.6000  -25.171
0.6333  -25.171
0.6667  -25.171
0.7000  -25.171
0.7333  -25.172
0.7667  -25.174
0.8000  -25.173
0.8333  -25.171
0.8667  -25.168
0.9000  -25.167
0.9333  -25.165
0.9667  -25.164
1.0000  -25.164

0.0000  -25.185
0.0333  -25.185
0.0667  -25.184
0.1000  -25.183
0.1333  -25.182
0.1667  -25.181
0.2000  -25.181
0.2333  -25.180
0.2667  -25.179
0.3000  -25.179
0.3333  -25.179
0.3667  -25.178
0.4000  -25.177
0.4333  -25.178
0.4667  -25.176
0.5000  -25.174
0.5333  -25.172
0.5667  -25.171
0.6000  -25.171
0.6333  -25.171
0.6667  -25.171
0.7000  -25.171
0.7333  -25.171
0.7667  -25.174
0.8000  -25.173
0.8333  -25.170
0.8667  -25.168
0.9000  -25.167
0.9333  -25.164
0.9667  -25.164
1.0000  -25.164

0.0000  -25.183
0.0333  -25.183
0.0667  -25.183
0.1000  -25.181
0.1333  -25.180
0.1667  -25.179
0.2000  -25.179
0.2333  -25.180
0.2667  -25.178
0.3000  -25.179
0.3333  -25.179
0.3667  -25.178
0.4000  -25.177
0.4333  -25.175
0.4667  -25.173
0.5000  -25.174
0.5333  -25.172
0.5667  -25.170
0.6000  -25.168
0.6333  -25.168
0.6667  -25.169
0.7000  -25.171
0.7333  -25.170
0.7667  -25.169
0.8000  -25.169
0.8333  -25.170
0.8667  -25.168
0.9000  -25.166
0.9333  -25.164
0.9667  -25.164
1.0000  -25.164

0.0000  -25.183
0.0333  -25.183
0.0667  -25.183
0.1000  -25.181
0.1333  -25.180
0.1667  -25.179
0.2000  -25.178
0.2333  -25.178
0.2667  -25.178
0.3000  -25.176
0.3333  -25.176
0.3667  -25.176
0.4000  -25.177
0.4333  -25.175
0.4667  -25.173
0.5000  -25.171
0.5333  -25.170
0.5667  -25.170
0.6000  -25.168
0.6333  -25.168
0.6667  -25.169
0.7000  -25.171
0.7333  -25.170
0.7667  -25.169
0.8000  -25.168
0.8333  -25.167
0.8667  -25.167
0.9000  -25.165
0.9333  -25.163
0.9667  -25.164
1.0000  -25.163

0.0000  -25.178
0.0333  -25.178
0.0667  -25.178
0.1000  -25.178
0.1333  -25.178
0.1667  -25.178
0.2000  -25.178
0.2333  -25.178
0.2667  -25.176
0.3000  -25.174
0.3333  -25.172
0.3667  -25.170
0.4000  -25.170
0.4333  -25.171
0.4667  -25.173
0.5000  -25.171
0.5333  -25.169
0.5667  -25.168
0.6000  -25.168
0.6333  -25.168
0.6667  -25.168
0.7000  -25.170
0.7333  -25.169
0.7667  -25.168
0.8000  -25.168
0.8333  -25.167
0.8667  -25.167
0.9000  -25.165
0.9333  -25.163
0.9667  -25.161
1.0000  -25.160

0.0000  -25.176
0.0333  -25.176
0.0667  -25.176
0.1000  -25.177
0.1333  -25.177
0.1667  -25.178
0.2000  -25.177
0.2333  -25.176
0.2667  -25.175
0.3000  -25.173
0.3333  -25.171
0.3667  -25.169
0.4000  -25.169
0.4333  -25.170
0.4667  -25.171
0.5000  -25.171
0.5333  -25.169
0.5667  -25.168
0.6000  -25.168
0.6333  -25.167
0.6667  -25.167
0.7000  -25.169
0.7333  -25.168
0.7667  -25.168
0.8000  -25.167
0.8333  -25.166
0.8667  -25.165
0.9000  -25.164
0.9333  -25.163
0.9667  -25.161
1.0000  -25.160

0.0000  -25.170
0.0333  -25.170
0.0667  -25.171
0.1000  -25.172
0.1333  -25.173
0.1667  -25.174
0.2000  -25.172
0.2333  -25.173
0.2667  -25.174
0.3000  -25.172
0.3333  -25.170
0.3667  -25.168
0.4000  -25.168
0.4333  -25.168
0.4667  -25.168
0.5000  -25.168
0.5333  -25.168
0.5667  -25.168
0.6000  -25.166
0.6333  -25.166
0.6667  -25.166
0.7000  -25.165
0.7333  -25.166
0.7667  -25.165
0.8000  -25.164
0.8333  -25.164
0.8667  -25.164
0.9000  -25.163
0.9333  -25.163
0.9667  -25.161
1.0000  -25.160

0.0000  -25.170
0.0333  -25.170
0.0667  -25.171
0.1000  -25.172
0.1333  -25.173
0.1667  -25.174
0.2000  -25.172
0.2333  -25.170
0.2667  -25.166
0.3000  -25.165
0.3333  -25.165
0.3667  -25.166
0.4000  -25.167
0.4333  -25.165
0.4667  -25.164
0.5000  -25.165
0.5333  -25.165
0.5667  -25.165
0.6000  -25.165
0.6333  -25.166
0.6667  -25.166
0.7000  -25.165
0.7333  -25.164
0.7667  -25.164
0.8000  -25.164
0.8333  -25.164
0.8667  -25.164
0.9000  -25.162
0.9333  -25.161
0.9667  -25.160
1.0000  -25.160

0.0000  -25.170
0.0333  -25.169
0.0667  -25.167
0.1000  -25.165
0.1333  -25.166
0.1667  -25.169
0.2000  -25.171
0.2333  -25.170
0.2667  -25.166
0.3000  -25.163
0.3333  -25.164
0.3667  -25.164
0.4000  -25.163
0.4333  -25.164
0.4667  -25.164
0.5000  -25.165
0.5333  -25.165
0.5667  -25.165
0.6000  -25.165
0.6333  -25.166
0.6667  -25.165
0.7000  -25.165
0.7333  -25.164
0.7667  -25.164
0.8000  -25.161
0.8333  -25.162
0.8667  -25.163
0.9000  -25.162
0.9333  -25.161
0.9667  -25.160
1.0000  -25.160

0.0000  -25.163
0.0333  -25.164
0.0667  -25.164
0.1000  -25.165
0.1333  -25.165
0.1667  -25.164
0.2000  -25.164
0.2333  -25.164
0.2667  -25.165
0.3000  -25.163
0.3333  -25.162
0.3667  -25.162
0.4000  -25.163
0.4333  -25.164
0.4667  -25.163
0.5000  -25.161
0.5333  -25.162
0.5667  -25.162
0.6000  -25.163
0.6333  -25.163
0.6667  -25.163
0.7000  -25.163
0.7333  -25.162
0.7667  -25.162
0.8000  -25.161
0.8333  -25.161
0.8667  -25.161
0.9000  -25.161
0.9333  -25.159
0.9667  -25.159
1.0000  -25.159

0.0000  -25.163
0.0333  -25.164
0.0667  -25.164
0.1000  -25.165
0.1333  -25.165
0.1667  -25.163
0.2000  -25.162
0.2333  -25.161
0.2667  -25.160
0.3000  -25.161
0.3333  -25.162
0.3667  -25.162
0.4000  -25.162
0.4333  -25.161
0.4667  -25.161
0.5000  -25.161
0.5333  -25.161
0.5667  -25.162
0.6000  -25.162
0.6333  -25.160
0.6667  -25.160
0.7000  -25.161
0.7333  -25.162
0.7667  -25.162
0.8000  -25.160
0.8333  -25.159
0.8667  -25.159
0.9000  -25.160
0.9333  -25.159
0.9667  -25.158
1.0000  -25.158

0.0000  -25.163
0.0333  -25.163
0.0667  -25.163
0.1000  -25.163
0.1333  -25.164
0.1667  -25.163
0.2000  -25.162
0.2333  -25.161
0.2667  -25.160
0.3000  -25.161
0.3333  -25.160
0.3667  -25.161
0.4000  -25.161
0.4333  -25.161
0.4667  -25.161
0.5000  -25.161
0.5333  -25.161
0.5667  -25.161
0.6000  -25.159
0.6333  -25.159
0.6667  -25.159
0.7000  -25.161
0.7333  -25.162
0.7667  -25.160
0.8000  -25.160
0.8333  -25.159
0.8667  -25.158
0.9000  -25.158
0.9333  -25.158
0.9667  -25.157
1.0000  -25.158

0.0000  -25.163
0.0333  -25.163
0.0667  -25.162
0.1000  -25.162
0.1333  -25.162
0.1667  -25.161
0.2000  -25.160
0.2333  -25.159
0.2667  -25.159
0.3000  -25.161
0.3333  -25.159
0.3667  -25.156
0.4000  -25.156
0.4333  -25.156
0.4667  -25.158
0.5000  -25.160
0.5333  -25.161
0.5667  -25.161
0.6000  -25.159
0.6333  -25.159
0.6667  -25.156
0.7000  -25.158
0.7333  -25.158
0.7667  -25.160
0.8000  -25.160
0.8333  -25.158
0.8667  -25.158
0.9000  -25.158
0.9333  -25.158
0.9667  -25.157
1.0000  -25.157

0.0000  -25.160
0.0333  -25.160
0.0667  -25.159
0.1000  -25.159
0.1333  -25.158
0.1667  -25.157
0.2000  -25.157
0.2333  -25.158
0.2667  -25.158
0.3000  -25.160
0.3333  -25.159
0.3667  -25.156
0.4000  -25.154
0.4333  -25.156
0.4667  -25.158
0.5000  -25.160
0.5333  -25.159
0.5667  -25.158
0.6000  -25.156
0.6333  -25.156
0.6667  -25.156
0.7000  -25.155
0.7333  -25.156
0.7667  -25.158
0.8000  -25.159
0.8333  -25.158
0.8667  -25.158
0.9000  -25.158
0.9333  -25.158
0.9667  -25.157
1.0000  -25.157

0.0000  -25.156
0.0333  -25.155
0.0667  -25.157
0.1000  -25.159
0.1333  -25.158
0.1667  -25.156
0.2000  -25.156
0.2333  -25.155
0.2667  -25.157
0.3000  -25.158
0.3333  -25.157
0.3667  -25.156
0.4000  -25.154
0.4333  -25.155
0.4667  -25.152
0.5000  -25.151
0.5333  -25.152
0.5667  -25.153
0.6000  -25.155
0.6333  -25.156
0.6667  -25.154
0.7000  -25.154
0.7333  -25.154
0.7667  -25.155
0.8000  -25.156
0.8333  -25.157
0.8667  -25.154
0.9000  -25.155
0.9333  -25.156
0.9667  -25.156
1.0000  -25.157

0.0000  -25.156
0.0333  -25.155
0.0667  -25.155
0.1000  -25.155
0.1333  -25.155
0.1667  -25.156
0.2000  -25.156
0.2333  -25.155
0.2667  -25.154
0.3000  -25.154
0.3333  -25.155
0.3667  -25.156
0.4000  -25.153
0.4333  -25.151
0.4667  -25.150
0.5000  -25.151
0.5333  -25.152
0.5667  -25.153
0.6000  -25.155
0.6333  -25.154
0.6667  -25.154
0.7000  -25.153
0.7333  -25.152
0.7667  -25.153
0.8000  -25.154
0.8333  -25.154
0.8667  -25.154
0.9000  -25.154
0.9333  -25.155
0.9667  -25.156
1.0000  -25.155

0.0000  -25.154
0.0333  -25.155
0.0667  -25.155
0.1000  -25.155
0.1333  -25.155
0.1667  -25.154
0.2000  -25.153
0.2333  -25.155
0.2667  -25.154
0.3000  -25.153
0.3333  -25.152
0.3667  -25.152
0.4000  -25.153
0.4333  -25.151
0.4667  -25.150
0.5000  -25.150
0.5333  -25.151
0.5667  -25.152
0.6000  -25.152
0.6333  -25.154
0.6667  -25.153
0.7000  -25.153
0.7333  -25.152
0.7667  -25.153
0.8000  -25.154
0.8333  -25.154
0.8667  -25.154
0.9000  -25.154
0.9333  -25.155
0.9667  -25.156
1.0000  -25.155

0.0000  -25.153
0.0333  -25.153
0.0667  -25.153
0.1000  -25.153
0.1333  -25.153
0.1667  -25.153
0.2000  -25.152
0.2333  -25.152
0.2667  -25.153
0.3000  -25.153
0.3333  -25.152
0.3667  -25.151
0.4000  -25.153
0.4333  -25.151
0.4667  -25.149
0.5000  -25.149
0.5333  -25.148
0.5667  -25.150
0.6000  -25.152
0.6333  -25.153
0.6667  -25.153
0.7000  -25.152
0.7333  -25.152
0.7667  -25.153
0.8000  -25.153
0.8333  -25.153
0.8667  -25.152
0.9000  -25.153
0.9333  -25.155
0.9667  -25.156
1.0000  -25.155

0.0000  -25.153
0.0333  -25.153
0.0667  -25.152
0.1000  -25.151
0.1333  -25.151
0.1667  -25.151
0.2000  -25.151
0.2333  -25.151
0.2667  -25.151
0.3000  -25.150
0.3333  -25.150
0.3667  -25.149
0.4000  -25.150
0.4333  -25.150
0.4667  -25.149
0.5000  -25.148
0.5333  -25.148
0.5667  -25.148
0.6000  -25.149
0.6333  -25.151
0.6667  -25.153
0.7000  -25.151
0.7333  -25.150
0.7667  -25.149
0.8000  -25.149
0.8333  -25.150
0.8667  -25.151
0.9000  -25.152
0.9333  -25.153
0.9667  -25.156
1.0000  -25.155

0.0000  -25.153
0.0333  -25.153
0.0667  -25.152
0.1000  -25.150
0.1333  -25.149
0.1667  -25.148
0.2000  -25.150
0.2333  -25.150
0.2667  -25.149
0.3000  -25.147
0.3333  -25.148
0.3667  -25.149
0.4000  -25.150
0.4333  -25.150
0.4667  -25.149
0.5000  -25.147
0.5333  -25.148
0.5667  -25.148
0.6000  -25.149
0.6333  -25.149
0.6667  -25.149
0.7000  -25.151
0.7333  -25.149
0.7667  -25.149
0.8000  -25.149
0.8333  -25.150
0.8667  -25.151
0.9000  -25.152
0.9333  -25.153
0.9667  -25.153
1.0000  -25.155

0.0000  -25.152
0.0333  -25.152
0.0667  -25.152
0.1000  -25.150
0.1333  -25.149
0.1667  -25.147
0.2000  -25.149
0.2333  -25.148
0.2667  -25.146
0.3000  -25.146
0.3333  -25.147
0.3667  -25.149
0.4000  -25.149
0.4333  -25.148
0.4667  -25.149
0.5000  -25.147
0.5333  -25.148
0.5667  -25.147
0.6000  -25.149
0.6333  -25.149
0.6667  -25.149
0.7000  -25.149
0.7333  -25.149
0.7667  -25.149
0.8000  -25.148
0.8333  -25.149
0.8667  -25.150
0.9000  -25.151
0.9333  -25.153
0.9667  -25.153
1.0000  -25.154

0.0000  -25.143
0.0333  -25.143
0.0667  -25.143
0.1000  -25.144
0.1333  -25.146
0.1667  -25.147
0.2000  -25.146
0.2333  -25.146
0.2667  -25.145
0.3000  -25.146
0.3333  -25.145
0.3667  -25.146
0.4000  -25.147
0.4333  -25.148
0.4667  -25.146
0.5000  -25.146
0.5333  -25.146
0.5667  -25.147
0.6000  -25.146
0.6333  -25.146
0.6667  -25.148
0.7000  -25.149
0.7333  -25.149
0.7667  -25.147
0.8000  -25.148
0.8333  -25.148
0.8667  -25.149
0.9000  -25.149
0.9333  -25.149
0.9667  -25.152
1.0000  -25.153

0.0000  -25.143
0.0333  -25.143
0.0667  -25.142
0.1000  -25.143
0.1333  -25.145
0.1667  -25.147
0.2000  -25.146
0.2333  -25.146
0.2667  -25.145
0.3000  -25.145
0.3333  -25.145
0.3667  -25.145
0.4000  -25.146
0.4333  -25.146
0.4667  -25.146
0.5000  -25.146
0.5333  -25.146
0.5667  -25.145
0.6000  -25.145
0.6333  -25.145
0.6667  -25.146
0.7000  -25.146
0.7333  -25.147
0.7667  -25.147
0.8000  -25.147
0.8333  -25.148
0.8667  -25.148
0.9000  -25.148
0.9333  -25.149
0.9667  -25.152
1.0000  -25.153

0.0000  -25.142
0.0333  -25.142
0.0667  -25.142
0.1000  -25.142
0.1333  -25.141
0.1667  -25.141
0.2000  -25.141
0.2333  -25.142
0.2667  -25.143
0.3000  -25.144
0.3333  -25.144
0.3667  -25.144
0.4000  -25.144
0.4333  -25.145
0.4667  -25.146
0.5000  -25.146
0.5333  -25.146
0.5667  -25.145
0.6000  -25.145
0.6333  -25.145
0.6667  -25.145
0.7000  -25.145
0.7333  -25.145
0.7667  -25.144
0.8000  -25.143
0.8333  -25.144
0.8667  -25.147
0.9000  -25.148
0.9333  -25.149
0.9667  -25.151
1.0000  -25.153

0.0000  -25.140
0.0333  -25.140
0.0667  -25.141
0.1000  -25.140
0.1333  -25.140
0.1667  -25.141
0.2000  -25.141
0.2333  -25.142
0.2667  -25.143
0.3000  -25.144
0.3333  -25.144
0.3667  -25.144
0.4000  -25.144
0.4333  -25.145
0.4667  -25.146
0.5000  -25.144
0.5333  -25.142
0.5667  -25.144
0.6000  -25.144
0.6333  -25.145
0.6667  -25.145
0.7000  -25.145
0.7333  -25.145
0.7667  -25.144
0.8000  -25.143
0.8333  -25.143
0.8667  -25.144
0.9000  -25.147
0.9333  -25.148
0.9667  -25.150
1.0000  -25.151

0.0000  -25.138
0.0333  -25.138
0.0667  -25.138
0.1000  -25.138
0.1333  -25.139
0.1667  -25.140
0.2000  -25.141
0.2333  -25.142
0.2667  -25.142
0.3000  -25.142
0.3333  -25.141
0.3667  -25.138
0.4000  -25.136
0.4333  -25.138
0.4667  -25.140
0.5000  -25.142
0.5333  -25.141
0.5667  -25.140
0.6000  -25.142
0.6333  -25.144
0.6667  -25.144
0.7000  -25.144
0.7333  -25.144
0.7667  -25.142
0.8000  -25.142
0.8333  -25.143
0.8667  -25.144
0.9000  -25.147
0.9333  -25.147
0.9667  -25.149
1.0000  -25.148

0.0000  -25.138
0.0333  -25.138
0.0667  -25.138
0.1000  -25.138
0.1333  -25.139
0.1667  -25.140
0.2000  -25.141
0.2333  -25.141
0.2667  -25.140
0.3000  -25.139
0.3333  -25.137
0.3667  -25.136
0.4000  -25.136
0.4333  -25.137
0.4667  -25.138
0.5000  -25.140
0.5333  -25.141
0.5667  -25.139
0.6000  -25.138
0.6333  -25.137
0.6667  -25.137
0.7000  -25.137
0.7333  -25.138
0.7667  -25.140
0.8000  -25.140
0.8333  -25.142
0.8667  -25.142
0.9000  -25.144
0.9333  -25.146
0.9667  -25.147
1.0000  -25.147

0.0000  -25.134
0.0333  -25.134
0.0667  -25.136
0.1000  -25.138
0.1333  -25.138
0.1667  -25.135
0.2000  -25.133
0.2333  -25.133
0.2667  -25.134
0.3000  -25.135
0.3333  -25.135
0.3667  -25.135
0.4000  -25.136
0.4333  -25.137
0.4667  -25.137
0.5000  -25.137
0.5333  -25.136
0.5667  -25.138
0.6000  -25.136
0.6333  -25.134
0.6667  -25.135
0.7000  -25.135
0.7333  -25.136
0.7667  -25.138
0.8000  -25.140
0.8333  -25.142
0.8667  -25.142
0.9000  -25.144
0.9333  -25.145
0.9667  -25.142
1.0000  -25.142

0.0000  -25.134
0.0333  -25.134
0.0667  -25.134
0.1000  -25.134
0.1333  -25.134
0.1667  -25.133
0.2000  -25.133
0.2333  -25.133
0.2667  -25.134
0.3000  -25.135
0.3333  -25.135
0.3667  -25.135
0.4000  -25.135
0.4333  -25.136
0.4667  -25.137
0.5000  -25.137
0.5333  -25.136
0.5667  -25.135
0.6000  -25.134
0.6333  -25.133
0.6667  -25.133
0.7000  -25.134
0.7333  -25.136
0.7667  -25.138
0.8000  -25.140
0.8333  -25.141
0.8667  -25.142
0.9000  -25.142
0.9333  -25.142
0.9667  -25.142
1.0000  -25.142

0.0000  -25.133
0.0333  -25.134
0.0667  -25.134
0.1000  -25.134
0.1333  -25.134
0.1667  -25.133
0.2000  -25.133
0.2333  -25.131
0.2667  -25.131
0.3000  -25.132
0.3333  -25.133
0.3667  -25.135
0.4000  -25.135
0.4333  -25.134
0.4667  -25.134
0.5000  -25.134
0.5333  -25.136
0.5667  -25.135
0.6000  -25.134
0.6333  -25.133
0.6667  -25.133
0.7000  -25.134
0.7333  -25.136
0.7667  -25.138
0.8000  -25.139
0.8333  -25.139
0.8667  -25.141
0.9000  -25.142
0.9333  -25.142
0.9667  -25.141
1.0000  -25.139

0.0000  -25.132
0.0333  -25.132
0.0667  -25.131
0.1000  -25.129
0.1333  -25.127
0.1667  -25.127
0.2000  -25.127
0.2333  -25.128
0.2667  -25.129
0.3000  -25.131
0.3333  -25.132
0.3667  -25.132
0.4000  -25.132
0.4333  -25.130
0.4667  -25.130
0.5000  -25.133
0.5333  -25.134
0.5667  -25.134
0.6000  -25.134
0.6333  -25.132
0.6667  -25.129
0.7000  -25.128
0.7333  -25.127
0.7667  -25.128
0.8000  -25.131
0.8333  -25.132
0.8667  -25.130
0.9000  -25.128
0.9333  -25.128
0.9667  -25.131
1.0000  -25.133

0.0000  -25.128
0.0333  -25.127
0.0667  -25.126
0.1000  -25.127
0.1333  -25.126
0.1667  -25.125
0.2000  -25.127
0.2333  -25.128
0.2667  -25.129
0.3000  -25.131
0.3333  -25.132
0.3667  -25.132
0.4000  -25.131
0.4333  -25.130
0.4667  -25.128
0.5000  -25.126
0.5333  -25.125
0.5667  -25.126
0.6000  -25.127
0.6333  -25.129
0.6667  -25.129
0.7000  -25.128
0.7333  -25.127
0.7667  -25.126
0.8000  -25.126
0.8333  -25.126
0.8667  -25.128
0.9000  -25.128
0.9333  -25.128
0.9667  -25.127
1.0000  -25.127

0.0000  -25.128
0.0333  -25.127
0.0667  -25.126
0.1000  -25.125
0.1333  -25.124
0.1667  -25.125
0.2000  -25.127
0.2333  -25.126
0.2667  -25.125
0.3000  -25.127
0.3333  -25.129
0.3667  -25.131
0.4000  -25.131
0.4333  -25.130
0.4667  -25.128
0.5000  -25.126
0.5333  -25.125
0.5667  -25.126
0.6000  -25.127
0.6333  -25.129
0.6667  -25.129
0.7000  -25.126
0.7333  -25.125
0.7667  -25.126
0.8000  -25.126
0.8333  -25.126
0.8667  -25.128
0.9000  -25.127
0.9333  -25.128
0.9667  -25.127
1.0000  -25.127

0.0000  -25.126
0.0333  -25.126
0.0667  -25.126
0.1000  -25.125
0.1333  -25.124
0.1667  -25.125
0.2000  -25.125
0.2333  -25.124
0.2667  -25.124
0.3000  -25.123
0.3333  -25.124
0.3667  -25.125
0.4000  -25.126
0.4333  -25.127
0.4667  -25.127
0.5000  -25.124
0.5333  -25.123
0.5667  -25.122
0.6000  -25.122
0.6333  -25.121
0.6667  -25.123
0.7000  -25.124
0.7333  -25.124
0.7667  -25.124
0.8000  -25.124
0.8333  -25.124
0.8667  -25.123
0.9000  -25.125
0.9333  -25.124
0.9667  -25.124
1.0000  -25.124

0.0000  -25.125
0.0333  -25.124
0.0667  -25.123
0.1000  -25.124
0.1333  -25.124
0.1667  -25.124
0.2000  -25.124
0.2333  -25.124
0.2667  -25.123
0.3000  -25.122
0.3333  -25.122
0.3667  -25.121
0.4000  -25.124
0.4333  -25.126
0.4667  -25.125
0.5000  -25.124
0.5333  -25.122
0.5667  -25.121
0.6000  -25.120
0.6333  -25.121
0.6667  -25.120
0.7000  -25.122
0.7333  -25.124
0.7667  -25.122
0.8000  -25.122
0.8333  -25.122
0.8667  -25.123
0.9000  -25.123
0.9333  -25.124
0.9667  -25.122
1.0000  -25.123

0.0000  -25.123
0.0333  -25.123
0.0667  -25.123
0.1000  -25.122
0.1333  -25.123
0.1667  -25.124
0.2000  -25.124
0.2333  -25.124
0.2667  -25.123
0.3000  -25.121
0.3333  -25.120
0.3667  -25.120
0.4000  -25.119
0.4333  -25.118
0.4667  -25.117
0.5000  -25.119
0.5333  -25.121
0.5667  -25.121
0.6000  -25.120
0.6333  -25.119
0.6667  -25.119
0.7000  -25.120
0.7333  -25.120
0.7667  -25.121
0.8000  -25.122
0.8333  -25.122
0.8667  -25.122
0.9000  -25.122
0.9333  -25.122
0.9667  -25.122
1.0000  -25.123

0.0000  -25.122
0.0333  -25.122
0.0667  -25.122
0.1000  -25.122
0.1333  -25.123
0.1667  -25.124
0.2000  -25.123
0.2333  -25.124
0.2667  -25.123
0.3000  -25.121
0.3333  -25.120
0.3667  -25.118
0.4000  -25.116
0.4333  -25.116
0.4667  -25.117
0.5000  -25.119
0.5333  -25.121
0.5667  -25.119
0.6000  -25.120
0.6333  -25.119
0.6667  -25.119
0.7000  -25.119
0.7333  -25.120
0.7667  -25.121
0.8000  -25.121
0.8333  -25.121
0.8667  -25.121
0.9000  -25.121
0.9333  -25.122
0.9667  -25.122
1.0000  -25.122

0.0000  -25.122
0.0333  -25.122
0.0667  -25.122
0.1000  -25.122
0.1333  -25.121
0.1667  -25.122
0.2000  -25.121
0.2333  -25.119
0.2667  -25.119
0.3000  -25.121
0.3333  -25.119
0.3667  -25.118
0.4000  -25.116
0.4333  -25.116
0.4667  -25.117
0.5000  -25.117
0.5333  -25.117
0.5667  -25.118
0.6000  -25.117
0.6333  -25.117
0.6667  -25.119
0.7000  -25.119
0.7333  -25.120
0.7667  -25.120
0.8000  -25.120
0.8333  -25.121
0.8667  -25.121
0.9000  -25.121
0.9333  -25.122
0.9667  -25.121
1.0000  -25.121

0.0000  -25.117
0.0333  -25.117
0.0667  -25.116
0.1000  -25.118
0.1333  -25.119
0.1667  -25.118
0.2000  -25.116
0.2333  -25.117
0.2667  -25.117
0.3000  -25.116
0.3333  -25.118
0.3667  -25.116
0.4000  -25.114
0.4333  -25.113
0.4667  -25.113
0.5000  -25.112
0.5333  -25.111
0.5667  -25.111
0.6000  -25.113
0.6333  -25.114
0.6667  -25.113
0.7000  -25.112
0.7333  -25.112
0.7667  -25.111
0.8000  -25.112
0.8333  -25.113
0.8667  -25.112
0.9000  -25.112
0.9333  -25.113
0.9667  -25.114
1.0000  -25.114

0.0000  -25.114
0.0333  -25.114
0.0667  -25.116
0.1000  -25.118
0.1333  -25.119
0.1667  -25.118
0.2000  -25.116
0.2333  -25.114
0.2667  -25.114
0.3000  -25.115
0.3333  -25.113
0.3667  -25.112
0.4000  -25.112
0.4333  -25.113
0.4667  -25.113
0.5000  -25.112
0.5333  -25.111
0.5667  -25.110
0.6000  -25.111
0.6333  -25.111
0.6667  -25.112
0.7000  -25.112
0.7333  -25.112
0.7667  -25.111
0.8000  -25.111
0.8333  -25.111
0.8667  -25.112
0.9000  -25.112
0.9333  -25.112
0.9667  -25.112
1.0000  -25.112

0.0000  -25.114
0.0333  -25.114
0.0667  -25.116
0.1000  -25.115
0.1333  -25.114
0.1667  -25.112
0.2000  -25.114
0.2333  -25.114
0.2667  -25.113
0.3000  -25.111
0.3333  -25.110
0.3667  -25.111
0.4000  -25.112
0.4333  -25.112
0.4667  -25.110
0.5000  -25.110
0.5333  -25.111
0.5667  -25.110
0.6000  -25.111
0.6333  -25.111
0.6667  -25.112
0.7000  -25.112
0.7333  -25.111
0.7667  -25.111
0.8000  -25.111
0.8333  -25.111
0.8667  -25.112
0.9000  -25.112
0.9333  -25.112
0.9667  -25.112
1.0000  -25.112

0.0000  -25.114
0.0333  -25.114
0.0667  -25.113
0.1000  -25.112
0.1333  -25.111
0.1667  -25.112
0.2000  -25.111
0.2333  -25.112
0.2667  -25.113
0.3000  -25.111
0.3333  -25.110
0.3667  -25.111
0.4000  -25.111
0.4333  -25.110
0.4667  -25.110
0.5000  -25.109
0.5333  -25.110
0.5667  -25.110
0.6000  -25.110
0.6333  -25.110
0.6667  -25.110
0.7000  -25.111
0.7333  -25.111
0.7667  -25.111
0.8000  -25.111
0.8333  -25.111
0.8667  -25.111
0.9000  -25.111
0.9333  -25.111
0.9667  -25.111
1.0000  -25.111

0.0000  -25.109
0.0333  -25.109
0.0667  -25.108
0.1000  -25.108
0.1333  -25.110
0.1667  -25.109
0.2000  -25.111
0.2333  -25.109
0.2667  -25.108
0.3000  -25.108
0.3333  -25.109
0.3667  -25.109
0.4000  -25.108
0.4333  -25.109
0.4667  -25.109
0.5000  -25.109
0.5333  -25.109
0.5667  -25.109
0.6000  -25.109
0.6333  -25.110
0.6667  -25.109
0.7000  -25.109
0.7333  -25.110
0.7667  -25.110
0.8000  -25.110
0.8333  -25.110
0.8667  -25.111
0.9000  -25.111
0.9333  -25.111
0.9667  -25.110
1.0000  -25.111

0.0000  -25.109
0.0333  -25.109
0.0667  -25.108
0.1000  -25.107
0.1333  -25.108
0.1667  -25.109
0.2000  -25.109
0.2333  -25.108
0.2667  -25.107
0.3000  -25.108
0.3333  -25.109
0.3667  -25.109
0.4000  -25.108
0.4333  -25.108
0.4667  -25.107
0.5000  -25.108
0.5333  -25.108
0.5667  -25.108
0.6000  -25.108
0.6333  -25.108
0.6667  -25.108
0.7000  -25.109
0.7333  -25.109
0.7667  -25.110
0.8000  -25.110
0.8333  -25.110
0.8667  -25.110
0.9000  -25.110
0.9333  -25.111
0.9667  -25.110
1.0000  -25.111

0.0000  -25.106
0.0333  -25.106
0.0667  -25.107
0.1000  -25.107
0.1333  -25.107
0.1667  -25.106
0.2000  -25.106
0.2333  -25.107
0.2667  -25.107
0.3000  -25.107
0.3333  -25.107
0.3667  -25.108
0.4000  -25.108
0.4333  -25.108
0.4667  -25.107
0.5000  -25.108
0.5333  -25.108
0.5667  -25.108
0.6000  -25.108
0.6333  -25.108
0.6667  -25.108
0.7000  -25.109
0.7333  -25.109
0.7667  -25.110
0.8000  -25.110
0.8333  -25.110
0.8667  -25.110
0.9000  -25.110
0.9333  -25.110
0.9667  -25.110
1.0000  -25.110

0.0000  -25.106
0.0333  -25.106
0.0667  -25.106
0.1000  -25.107
0.1333  -25.107
0.1667  -25.106
0.2000  -25.106
0.2333  -25.107
0.2667  -25.107
0.3000  -25.107
0.3333  -25.106
0.3667  -25.106
0.4000  -25.106
0.4333  -25.106
0.4667  -25.107
0.5000  -25.108
0.5333  -25.108
0.5667  -25.108
0.6000  -25.107
0.6333  -25.108
0.6667  -25.108
0.7000  -25.109
0.7333  -25.109
0.7667  -25.109
0.8000  -25.109
0.8333  -25.109
0.8667  -25.110
0.9000  -25.110
0.9333  -25.110
0.9667  -25.110
1.0000  -25.110

0.0000  -16.943
0.0333  -16.942
0.0667  -16.940
0.1000  -16.937
0.1333  -16.932
0.1667  -16.926
0.2000  -16.918
0.2333  -16.910
0.2667  -16.900
0.3000  -16.890
0.3333  -16.878
0.3667  -16.866
0.4000  -16.853
0.4333  -16.840
0.4667  -16.827
0.5000  -16.813
0.5333  -16.799
0.5667  -16.785
0.6000  -16.772
0.6333  -16.759
0.6667  -16.746
0.7000  -16.735
0.7333  -16.724
0.7667  -16.714
0.8000  -16.705
0.8333  -16.697
0.8667  -16.691
0.9000  -16.686
0.9333  -16.682
0.9667  -16.680
1.0000  -16.679

0.0000  -12.286
0.0333  -12.284
0.0667  -12.280
0.1000  -12.273
0.1333  -12.263
0.1667  -12.250
0.2000  -12.235
0.2333  -12.216
0.2667  -12.196
0.3000  -12.173
0.3333  -12.148
0.3667  -12.120
0.4000  -12.091
0.4333  -12.060
0.4667  -12.027
0.5000  -11.993
0.5333  -11.958
0.5667  -11.922
0.6000  -11.885
0.6333  -11.847
0.6667  -11.810
0.7000  -11.772
0.7333  -11.735
0.7667  -11.698
0.8000  -11.662
0.8333  -11.628
0.8667  -11.594
0.9000  -11.563
0.9333  -11.534
0.9667  -11.511
1.0000  -11.500

0.0000  -12.180
0.0333  -12.178
0.0667  -12.174
0.1000  -12.167
0.1333  -12.157
0.1667  -12.144
0.2000  -12.128
0.2333  -12.110
0.2667  -12.090
0.3000  -12.067
0.3333  -12.042
0.3667  -12.014
0.4000  -11.985
0.4333  -11.954
0.4667  -11.921
0.5000  -11.887
0.5333  -11.852
0.5667  -11.816
0.6000  -11.779
0.6333  -11.741
0.6667  -11.704
0.7000  -11.666
0.7333  -11.628
0.7667  -11.591
0.8000  -11.555
0.8333  -11.519
0.8667  -11.484
0.9000  -11.451
0.9333  -11.420
0.9667  -11.433
1.0000  -11.441

0.0000  -12.180
0.0333  -12.178
0.0667  -12.174
0.1000  -12.167
0.1333  -12.157
0.1667  -12.144
0.2000  -12.128
0.2333  -12.110
0.2667  -12.090
0.3000  -12.067
0.3333  -12.042
0.3667  -12.014
0.4000  -11.985
0.4333  -11.954
0.4667  -11.921
0.5000  -11.887
0.5333  -11.852
0.5667  -11.816
0.6000  -11.779
0.6333  -11.741
0.6667  -11.704
0.7000  -11.666
0.7333  -11.628
0.7667  -11.591
0.8000  -11.554
0.8333  -11.519
0.8667  -11.484
0.9000  -11.451
0.9333  -11.420
0.9667  -11.390
1.0000  -11.367

0.0000  -12.052
0.0333  -12.050
0.0667  -12.046
0.1000  -12.039
0.1333  -12.029
0.1667  -12.017
0.2000  -12.002
0.2333  -11.984
0.2667  -11.964
0.3000  -11.941
0.3333  -11.916
0.3667  -11.890
0.4000  -11.861
0.4333  -11.831
0.4667  -11.799
0.5000  -11.765
0.5333  -11.731
0.5667  -11.695
0.6000  -11.659
0.6333  -11.622
0.6667  -11.586
0.7000  -11.549
0.7333  -11.512
0.7667  -11.476
0.8000  -11.440
0.8333  -11.406
0.8667  -11.396
0.9000  -11.404
0.9333  -11.418
0.9667  -11.390
1.0000  -11.367

0.0000  -11.999
0.0333  -11.998
0.0667  -11.994
0.1000  -11.987
0.1333  -11.977
0.1667  -11.965
0.2000  -11.950
0.2333  -11.932
0.2667  -11.912
0.3000  -11.890
0.3333  -11.866
0.3667  -11.839
0.4000  -11.811
0.4333  -11.781
0.4667  -11.750
0.5000  -11.717
0.5333  -11.683
0.5667  -11.648
0.6000  -11.613
0.6333  -11.577
0.6667  -11.540
0.7000  -11.506
0.7333  -11.475
0.7667  -11.445
0.8000  -11.419
0.8333  -11.401
0.8667  -11.372
0.9000  -11.340
0.9333  -11.311
0.9667  -11.335
1.0000  -11.356

0.0000  -11.977
0.0333  -11.976
0.0667  -11.972
0.1000  -11.965
0.1333  -11.956
0.1667  -11.944
0.2000  -11.929
0.2333  -11.912
0.2667  -11.893
0.3000  -11.872
0.3333  -11.848
0.3667  -11.823
0.4000  -11.795
0.4333  -11.767
0.4667  -11.736
0.5000  -11.705
0.5333  -11.673
0.5667  -11.640
0.6000  -11.606
0.6333  -11.573
0.6667  -11.539
0.7000  -11.504
0.7333  -11.468
0.7667  -11.433
0.8000  -11.398
0.8333  -11.365
0.8667  -11.332
0.9000  -11.301
0.9333  -11.311
0.9667  -11.335
1.0000  -11.356

0.0000  -11.888
0.0333  -11.887
0.0667  -11.883
0.1000  -11.876
0.1333  -11.866
0.1667  -11.854
0.2000  -11.839
0.2333  -11.822
0.2667  -11.803
0.3000  -11.781
0.3333  -11.757
0.3667  -11.731
0.4000  -11.704
0.4333  -11.674
0.4667  -11.643
0.5000  -11.611
0.5333  -11.578
0.5667  -11.544
0.6000  -11.509
0.6333  -11.474
0.6667  -11.439
0.7000  -11.404
0.7333  -11.369
0.7667  -11.335
0.8000  -11.324
0.8333  -11.325
0.8667  -11.316
0.9000  -11.300
0.9333  -11.310
0.9667  -11.281
1.0000  -11.262

0.0000  -11.888
0.0333  -11.887
0.0667  -11.883
0.1000  -11.876
0.1333  -11.866
0.1667  -11.854
0.2000  -11.839
0.2333  -11.822
0.2667  -11.803
0.3000  -11.781
0.3333  -11.757
0.3667  -11.731
0.4000  -11.704
0.4333  -11.674
0.4667  -11.643
0.5000  -11.611
0.5333  -11.578
0.5667  -11.544
0.6000  -11.509
0.6333  -11.474
0.6667  -11.439
0.7000  -11.404
0.7333  -11.369
0.7667  -11.335
0.8000  -11.301
0.8333  -11.270
0.8667  -11.270
0.9000  -11.289
0.9333  -11.282
0.9667  -11.268
1.0000  -11.255

0.0000  -11.796
0.0333  -11.795
0.0667  -11.791
0.1000  -11.784
0.1333  -11.775
0.1667  -11.763
0.2000  -11.749
0.2333  -11.732
0.2667  -11.713
0.3000  -11.692
0.3333  -11.668
0.3667  -11.643
0.4000  -11.616
0.4333  -11.588
0.4667  -11.558
0.5000  -11.527
0.5333  -11.494
0.5667  -11.461
0.6000  -11.428
0.6333  -11.394
0.6667  -11.360
0.7000  -11.326
0.7333  -11.315
0.7667  -11.319
0.8000  -11.301
0.8333  -11.270
0.8667  -11.270
0.9000  -11.289
0.9333  -11.272
0.9667  -11.245
1.0000  -11.253

0.0000  -11.796
0.0333  -11.795
0.0667  -11.791
0.1000  -11.784
0.1333  -11.775
0.1667  -11.763
0.2000  -11.749
0.2333  -11.732
0.2667  -11.713
0.3000  -11.692
0.3333  -11.668
0.3667  -11.643
0.4000  -11.616
0.4333  -11.588
0.4667  -11.558
0.5000  -11.527
0.5333  -11.494
0.5667  -11.461
0.6000  -11.428
0.6333  -11.394
0.6667  -11.360
0.7000  -11.326
0.7333  -11.293
0.7667  -11.260
0.8000  -11.238
0.8333  -11.251
0.8667  -11.237
0.9000  -11.207
0.9333  -11.207
0.9667  -11.229
1.0000  -11.224

0.0000  -11.709
0.0333  -11.707
0.0667  -11.704
0.1000  -11.697
0.1333  -11.688
0.1667  -11.676
0.2000  -11.663
0.2333  -11.646
0.2667  -11.628
0.3000  -11.607
0.3333  -11.585
0.3667  -11.560
0.4000  -11.534
0.4333  -11.507
0.4667  -11.478
0.5000  -11.449
0.5333  -11.418
0.5667  -11.388
0.6000  -11.359
0.6333  -11.334
0.6667  -11.319
0.7000  -11.314
0.7333  -11.293
0.7667  -11.260
0.8000  -11.238
0.8333  -11.251
0.8667  -11.237
0.9000  -11.207
0.9333  -11.179
0.9667  -11.194
1.0000  -11.213

0.0000  -11.676
0.0333  -11.675
0.0667  -11.671
0.1000  -11.664
0.1333  -11.655
0.1667  -11.644
0.2000  -11.629
0.2333  -11.613
0.2667  -11.594
0.3000  -11.573
0.3333  -11.551
0.3667  -11.526
0.4000  -11.500
0.4333  -11.472
0.4667  -11.442
0.5000  -11.412
0.5333  -11.380
0.5667  -11.348
0.6000  -11.316
0.6333  -11.283
0.6667  -11.266
0.7000  -11.242
0.7333  -11.215
0.7667  -11.224
0.8000  -11.227
0.8333  -11.197
0.8667  -11.168
0.9000  -11.186
0.9333  -11.179
0.9667  -11.179
1.0000  -11.183

0.0000  -11.668
0.0333  -11.667
0.0667  -11.663
0.1000  -11.657
0.1333  -11.647
0.1667  -11.636
0.2000  -11.622
0.2333  -11.605
0.2667  -11.587
0.3000  -11.566
0.3333  -11.543
0.3667  -11.518
0.4000  -11.492
0.4333  -11.464
0.4667  -11.435
0.5000  -11.404
0.5333  -11.373
0.5667  -11.341
0.6000  -11.308
0.6333  -11.283
0.6667  -11.250
0.7000  -11.217
0.7333  -11.214
0.7667  -11.224
0.8000  -11.227
0.8333  -11.197
0.8667  -11.168
0.9000  -11.160
0.9333  -11.173
0.9667  -11.153
1.0000  -11.132

0.0000  -11.606
0.0333  -11.605
0.0667  -11.601
0.1000  -11.595
0.1333  -11.586
0.1667  -11.575
0.2000  -11.561
0.2333  -11.546
0.2667  -11.528
0.3000  -11.508
0.3333  -11.486
0.3667  -11.463
0.4000  -11.438
0.4333  -11.411
0.4667  -11.383
0.5000  -11.355
0.5333  -11.325
0.5667  -11.305
0.6000  -11.293
0.6333  -11.275
0.6667  -11.242
0.7000  -11.209
0.7333  -11.214
0.7667  -11.187
0.8000  -11.164
0.8333  -11.152
0.8667  -11.168
0.9000  -11.153
0.9333  -11.170
0.9667  -11.153
1.0000  -11.132

0.0000  -11.569
0.0333  -11.568
0.0667  -11.565
0.1000  -11.558
0.1333  -11.550
0.1667  -11.540
0.2000  -11.527
0.2333  -11.512
0.2667  -11.495
0.3000  -11.476
0.3333  -11.456
0.3667  -11.434
0.4000  -11.411
0.4333  -11.388
0.4667  -11.364
0.5000  -11.341
0.5333  -11.321
0.5667  -11.295
0.6000  -11.265
0.6333  -11.235
0.6667  -11.205
0.7000  -11.205
0.7333  -11.184
0.7667  -11.153
0.8000  -11.138
0.8333  -11.151
0.8667  -11.152
0.9000  -11.140
0.9333  -11.114
0.9667  -11.106
1.0000  -11.125

0.0000  -11.528
0.0333  -11.526
0.0667  -11.523
0.1000  -11.516
0.1333  -11.508
0.1667  -11.496
0.2000  -11.483
0.2333  -11.467
0.2667  -11.449
0.3000  -11.429
0.3333  -11.407
0.3667  -11.383
0.4000  -11.358
0.4333  -11.331
0.4667  -11.303
0.5000  -11.274
0.5333  -11.255
0.5667  -11.240
0.6000  -11.220
0.6333  -11.197
0.6667  -11.199
0.7000  -11.205
0.7333  -11.177
0.7667  -11.145
0.8000  -11.122
0.8333  -11.122
0.8667  -11.136
0.9000  -11.140
0.9333  -11.114
0.9667  -11.106
1.0000  -11.125

0.0000  -11.528
0.0333  -11.526
0.0667  -11.523
0.1000  -11.516
0.1333  -11.508
0.1667  -11.496
0.2000  -11.483
0.2333  -11.467
0.2667  -11.449
0.3000  -11.429
0.3333  -11.407
0.3667  -11.383
0.4000  -11.358
0.4333  -11.331
0.4667  -11.303
0.5000  -11.274
0.5333  -11.244
0.5667  -11.214
0.6000  -11.192
0.6333  -11.194
0.6667  -11.199
0.7000  -11.175
0.7333  -11.146
0.7667  -11.127
0.8000  -11.119
0.8333  -11.108
0.8667  -11.088
0.9000  -11.068
0.9333  -11.086
0.9667  -11.089
1.0000  -11.070

0.0000  -11.480
0.0333  -11.479
0.0667  -11.475
0.1000  -11.469
0.1333  -11.460
0.1667  -11.449
0.2000  -11.436
0.2333  -11.421
0.2667  -11.403
0.3000  -11.384
0.3333  -11.362
0.3667  -11.339
0.4000  -11.315
0.4333  -11.289
0.4667  -11.275
0.5000  -11.266
0.5333  -11.244
0.5667  -11.214
0.6000  -11.192
0.6333  -11.194
0.6667  -11.174
0.7000  -11.152
0.7333  -11.134
0.7667  -11.124
0.8000  -11.115
0.8333  -11.092
0.8667  -11.064
0.9000  -11.068
0.9333  -11.086
0.9667  -11.089
1.0000  -11.070

0.0000  -11.480
0.0333  -11.479
0.0667  -11.475
0.1000  -11.469
0.1333  -11.460
0.1667  -11.449
0.2000  -11.436
0.2333  -11.421
0.2667  -11.403
0.3000  -11.384
0.3333  -11.362
0.3667  -11.339
0.4000  -11.315
0.4333  -11.289
0.4667  -11.262
0.5000  -11.233
0.5333  -11.205
0.5667  -11.191
0.6000  -11.182
0.6333  -11.152
0.6667  -11.121
0.7000  -11.110
0.7333  -11.117
0.7667  -11.119
0.8000  -11.110
0.8333  -11.085
0.8667  -11.057
0.9000  -11.065
0.9333  -11.043
0.9667  -11.046
1.0000  -11.063

0.0000  -11.432
0.0333  -11.431
0.0667  -11.427
0.1000  -11.422
0.1333  -11.413
0.1667  -11.403
0.2000  -11.391
0.2333  -11.376
0.2667  -11.359
0.3000  -11.341
0.3333  -11.321
0.3667  -11.299
0.4000  -11.291
0.4333  -11.283
0.4667  -11.262
0.5000  -11.233
0.5333  -11.205
0.5667  -11.191
0.6000  -11.182
0.6333  -11.152
0.6667  -11.121
0.7000  -11.091
0.7333  -11.091
0.7667  -11.098
0.8000  -11.092
0.8333  -11.069
0.8667  -11.053
0.9000  -11.038
0.9333  -11.028
0.9667  -11.046
1.0000  -11.063

0.0000  -11.432
0.0333  -11.431
0.0667  -11.427
0.1000  -11.422
0.1333  -11.413
0.1667  -11.403
0.2000  -11.391
0.2333  -11.376
0.2667  -11.359
0.3000  -11.341
0.3333  -11.321
0.3667  -11.299
0.4000  -11.276
0.4333  -11.252
0.4667  -11.227
0.5000  -11.201
0.5333  -11.191
0.5667  -11.175
0.6000  -11.145
0.6333  -11.116
0.6667  -11.105
0.7000  -11.090
0.7333  -11.082
0.7667  -11.068
0.8000  -11.048
0.8333  -11.039
0.8667  -11.053
0.9000  -11.033
0.9333  -11.028
0.9667  -11.023
1.0000  -11.015

0.0000  -11.384
0.0333  -11.383
0.0667  -11.379
0.1000  -11.374
0.1333  -11.367
0.1667  -11.358
0.2000  -11.348
0.2333  -11.335
0.2667  -11.321
0.3000  -11.313
0.3333  -11.306
0.3667  -11.298
0.4000  -11.276
0.4333  -11.252
0.4667  -11.227
0.5000  -11.201
0.5333  -11.191
0.5667  -11.175
0.6000  -11.145
0.6333  -11.116
0.6667  -11.098
0.7000  -11.090
0.7333  -11.061
0.7667  -11.046
0.8000  -11.031
0.8333  -11.039
0.8667  -11.049
0.9000  -11.031
0.9333  -11.023
0.9667  -11.017
1.0000  -11.008

0.0000  -11.368
0.0333  -11.367
0.0667  -11.364
0.1000  -11.359
0.1333  -11.353
0.1667  -11.346
0.2000  -11.338
0.2333  -11.330
0.2667  -11.321
0.3000  -11.306
0.3333  -11.289
0.3667  -11.272
0.4000  -11.253
0.4333  -11.234
0.4667  -11.214
0.5000  -11.194
0.5333  -11.174
0.5667  -11.154
0.6000  -11.134
0.6333  -11.115
0.6667  -11.097
0.7000  -11.087
0.7333  -11.060
0.7667  -11.032
0.8000  -11.029
0.8333  -11.028
0.8667  -11.007
0.9000  -11.013
0.9333  -11.013
0.9667  -10.991
1.0000  -11.001

0.0000  -11.340
0.0333  -11.340
0.0667  -11.337
0.1000  -11.333
0.1333  -11.328
0.1667  -11.321
0.2000  -11.313
0.2333  -11.302
0.2667  -11.290
0.3000  -11.275
0.3333  -11.259
0.3667  -11.241
0.4000  -11.223
0.4333  -11.204
0.4667  -11.196
0.5000  -11.192
0.5333  -11.173
0.5667  -11.146
0.6000  -11.119
0.6333  -11.105
0.6667  -11.086
0.7000  -11.076
0.7333  -11.060
0.7667  -11.032
0.8000  -11.029
0.8333  -11.018
0.8667  -11.005
0.9000  -11.013
0.9333  -11.006
0.9667  -10.990
1.0000  -10.977

0.0000  -11.339
0.0333  -11.338
0.0667  -11.335
0.1000  -11.330
0.1333  -11.323
0.1667  -11.314
0.2000  -11.304
0.2333  -11.291
0.2667  -11.277
0.3000  -11.261
0.3333  -11.244
0.3667  -11.226
0.4000  -11.210
0.4333  -11.202
0.4667  -11.196
0.5000  -11.192
0.5333  -11.173
0.5667  -11.146
0.6000  -11.119
0.6333  -11.102
0.6667  -11.086
0.7000  -11.057
0.7333  -11.030
0.7667  -11.021
0.8000  -11.004
0.8333  -10.992
0.8667  -11.001
0.9000  -10.991
0.9333  -10.980
0.9667  -10.983
1.0000  -10.963

0.0000  -11.330
0.0333  -11.329
0.0667  -11.326
0.1000  -11.321
0.1333  -11.314
0.1667  -11.305
0.2000  -11.294
0.2333  -11.281
0.2667  -11.265
0.3000  -11.251
0.3333  -11.236
0.3667  -11.222
0.4000  -11.210
0.4333  -11.202
0.4667  -11.184
0.5000  -11.165
0.5333  -11.146
0.5667  -11.129
0.6000  -11.116
0.6333  -11.092
0.6667  -11.080
0.7000  -11.057
0.7333  -11.030
0.7667  -11.021
0.8000  -11.004
0.8333  -10.992
0.8667  -11.001
0.9000  -10.988
0.9333  -10.978
0.9667  -10.968
1.0000  -10.963

0.0000  -11.330
0.0333  -11.329
0.0667  -11.325
0.1000  -11.319
0.1333  -11.311
0.1667  -11.301
0.2000  -11.290
0.2333  -11.278
0.2667  -11.265
0.3000  -11.251
0.3333  -11.236
0.3667  -11.222
0.4000  -11.206
0.4333  -11.186
0.4667  -11.165
0.5000  -11.143
0.5333  -11.121
0.5667  -11.101
0.6000  -11.100
0.6333  -11.092
0.6667  -11.065
0.7000  -11.039
0.7333  -11.019
0.7667  -11.005
0.8000  -10.993
0.8333  -10.983
0.8667  -10.977
0.9000  -10.975
0.9333  -10.970
0.9667  -10.958
1.0000  -10.962

0.0000  -11.325
0.0333  -11.324
0.0667  -11.320
0.1000  -11.315
0.1333  -11.308
0.1667  -11.300
0.2000  -11.290
0.2333  -11.278
0.2667  -11.265
0.3000  -11.248
0.3333  -11.229
0.3667  -11.209
0.4000  -11.187
0.4333  -11.166
0.4667  -11.149
0.5000  -11.130
0.5333  -11.110
0.5667  -11.100
0.6000  -11.084
0.6333  -11.080
0.6667  -11.065
0.7000  -11.039
0.7333  -11.019
0.7667  -11.003
0.8000  -10.985
0.8333  -10.977
0.8667  -10.954
0.9000  -10.938
0.9333  -10.935
0.9667  -10.948
1.0000  -10.960

0.0000  -11.324
0.0333  -11.323
0.0667  -11.320
0.1000  -11.315
0.1333  -11.308
0.1667  -11.300
0.2000  -11.288
0.2333  -11.273
0.2667  -11.256
0.3000  -11.238
0.3333  -11.218
0.3667  -11.196
0.4000  -11.181
0.4333  -11.166
0.4667  -11.149
0.5000  -11.130
0.5333  -11.110
0.5667  -11.096
0.6000  -11.083
0.6333  -11.068
0.6667  -11.051
0.7000  -11.035
0.7333  -11.019
0.7667  -11.003
0.8000  -10.985
0.8333  -10.977
0.8667  -10.954
0.9000  -10.938
0.9333  -10.933
0.9667  -10.944
1.0000  -10.953

0.0000  -11.324
0.0333  -11.323
0.0667  -11.320
0.1000  -11.314
0.1333  -11.306
0.1667  -11.296
0.2000  -11.284
0.2333  -11.269
0.2667  -11.253
0.3000  -11.234
0.3333  -11.214
0.3667  -11.192
0.4000  -11.181
0.4333  -11.164
0.4667  -11.141
0.5000  -11.120
0.5333  -11.108
0.5667  -11.090
0.6000  -11.070
0.6333  -11.050
0.6667  -11.032
0.7000  -11.016
0.7333  -11.009
0.7667  -10.989
0.8000  -10.977
0.8333  -10.957
0.8667  -10.942
0.9000  -10.935
0.9333  -10.930
0.9667  -10.932
1.0000  -10.929

0.0000  -11.320
0.0333  -11.319
0.0667  -11.315
0.1000  -11.309
0.1333  -11.302
0.1667  -11.291
0.2000  -11.279
0.2333  -11.265
0.2667  -11.249
0.3000  -11.231
0.3333  -11.212
0.3667  -11.192
0.4000  -11.173
0.4333  -11.150
0.4667  -11.130
0.5000  -11.115
0.5333  -11.103
0.5667  -11.090
0.6000  -11.070
0.6333  -11.050
0.6667  -11.032
0.7000  -11.016
0.7333  -11.009
0.7667  -10.989
0.8000  -10.977
0.8333  -10.957
0.8667  -10.942
0.9000  -10.927
0.9333  -10.930
0.9667  -10.926
1.0000  -10.925

0.0000  -11.316
0.0333  -11.315
0.0667  -11.312
0.1000  -11.306
0.1333  -11.298
0.1667  -11.288
0.2000  -11.275
0.2333  -11.261
0.2667  -11.244
0.3000  -11.226
0.3333  -11.206
0.3667  -11.192
0.4000  -11.169
0.4333  -11.146
0.4667  -11.126
0.5000  -11.109
0.5333  -11.090
0.5667  -11.077
0.6000  -11.069
0.6333  -11.050
0.6667  -11.029
0.7000  -11.009
0.7333  -10.994
0.7667  -10.982
0.8000  -10.967
0.8333  -10.951
0.8667  -10.935
0.9000  -10.927
0.9333  -10.929
0.9667  -10.926
1.0000  -10.925

0.0000  -11.253
0.0333  -11.252
0.0667  -11.250
0.1000  -11.246
0.1333  -11.240
0.1667  -11.234
0.2000  -11.227
0.2333  -11.220
0.2667  -11.214
0.3000  -11.208
0.3333  -11.201
0.3667  -11.191
0.4000  -11.169
0.4333  -11.145
0.4667  -11.121
0.5000  -11.097
0.5333  -11.082
0.5667  -11.065
0.6000  -11.039
0.6333  -11.014
0.6667  -11.006
0.7000  -11.004
0.7333  -10.994
0.7667  -10.982
0.8000  -10.967
0.8333  -10.951
0.8667  -10.935
0.9000  -10.921
0.9333  -10.915
0.9667  -10.915
1.0000  -10.919

0.0000  -11.253
0.0333  -11.252
0.0667  -11.250
0.1000  -11.246
0.1333  -11.240
0.1667  -11.234
0.2000  -11.227
0.2333  -11.220
0.2667  -11.214
0.3000  -11.208
0.3333  -11.201
0.3667  -11.184
0.4000  -11.161
0.4333  -11.142
0.4667  -11.119
0.5000  -11.094
0.5333  -11.072
0.5667  -11.046
0.6000  -11.028
0.6333  -11.013
0.6667  -11.006
0.7000  -11.004
0.7333  -10.989
0.7667  -10.971
0.8000  -10.956
0.8333  -10.938
0.8667  -10.934
0.9000  -10.921
0.9333  -10.915
0.9667  -10.913
1.0000  -10.917

0.0000  -11.247
0.0333  -11.247
0.0667  -11.244
0.1000  -11.241
0.1333  -11.235
0.1667  -11.229
0.2000  -11.221
0.2333  -11.212
0.2667  -11.202
0.3000  -11.191
0.3333  -11.179
0.3667  -11.167
0.4000  -11.154
0.4333  -11.137
0.4667  -11.111
0.5000  -11.094
0.5333  -11.071
0.5667  -11.046
0.6000  -11.028
0.6333  -11.013
0.6667  -10.996
0.7000  -10.985
0.7333  -10.977
0.7667  -10.970
0.8000  -10.956
0.8333  -10.936
0.8667  -10.926
0.9000  -10.920
0.9333  -10.913
0.9667  -10.910
1.0000  -10.909

0.0000  -11.246
0.0333  -11.245
0.0667  -11.242
0.1000  -11.237
0.1333  -11.230
0.1667  -11.222
0.2000  -11.213
0.2333  -11.203
0.2667  -11.192
0.3000  -11.179
0.3333  -11.164
0.3667  -11.149
0.4000  -11.132
0.4333  -11.115
0.4667  -11.106
0.5000  -11.085
0.5333  -11.065
0.5667  -11.044
0.6000  -11.021
0.6333  -11.005
0.6667  -10.996
0.7000  -10.985
0.7333  -10.977
0.7667  -10.970
0.8000  -10.954
0.8333  -10.936
0.8667  -10.916
0.9000  -10.917
0.9333  -10.906
0.9667  -10.910
1.0000  -10.909

0.0000  -11.246
0.0333  -11.245
0.0667  -11.242
0.1000  -11.237
0.1333  -11.230
0.1667  -11.222
0.2000  -11.213
0.2333  -11.203
0.2667  -11.192
0.3000  -11.179
0.3333  -11.164
0.3667  -11.149
0.4000  -11.132
0.4333  -11.115
0.4667  -11.097
0.5000  -11.084
0.5333  -11.062
0.5667  -11.044
0.6000  -11.020
0.6333  -11.005
0.6667  -10.991
0.7000  -10.969
0.7333  -10.951
0.7667  -10.939
0.8000  -10.934
0.8333  -10.933
0.8667  -10.916
0.9000  -10.916
0.9333  -10.906
0.9667  -10.890
1.0000  -10.885

0.0000  -11.230
0.0333  -11.229
0.0667  -11.228
0.1000  -11.225
0.1333  -11.221
0.1667  -11.215
0.2000  -11.207
0.2333  -11.195
0.2667  -11.181
0.3000  -11.165
0.3333  -11.148
0.3667  -11.131
0.4000  -11.121
0.4333  -11.113
0.4667  -11.097
0.5000  -11.080
0.5333  -11.062
0.5667  -11.038
0.6000  -11.011
0.6333  -10.997
0.6667  -10.974
0.7000  -10.952
0.7333  -10.938
0.7667  -10.931
0.8000  -10.922
0.8333  -10.912
0.8667  -10.911
0.9000  -10.896
0.9333  -10.904
0.9667  -10.890
1.0000  -10.878

0.0000  -11.230
0.0333  -11.229
0.0667  -11.227
0.1000  -11.225
0.1333  -11.221
0.1667  -11.215
0.2000  -11.207
0.2333  -11.195
0.2667  -11.181
0.3000  -11.165
0.3333  -11.148
0.3667  -11.130
0.4000  -11.110
0.4333  -11.099
0.4667  -11.092
0.5000  -11.080
0.5333  -11.057
0.5667  -11.029
0.6000  -11.009
0.6333  -10.996
0.6667  -10.973
0.7000  -10.951
0.7333  -10.938
0.7667  -10.931
0.8000  -10.922
0.8333  -10.912
0.8667  -10.908
0.9000  -10.896
0.9333  -10.887
0.9667  -10.886
1.0000  -10.878

0.0000  -11.226
0.0333  -11.225
0.0667  -11.222
0.1000  -11.217
0.1333  -11.211
0.1667  -11.203
0.2000  -11.193
0.2333  -11.182
0.2667  -11.170
0.3000  -11.157
0.3333  -11.143
0.3667  -11.130
0.4000  -11.110
0.4333  -11.090
0.4667  -11.069
0.5000  -11.048
0.5333  -11.029
0.5667  -11.015
0.6000  -11.009
0.6333  -10.984
0.6667  -10.957
0.7000  -10.943
0.7333  -10.933
0.7667  -10.918
0.8000  -10.908
0.8333  -10.906
0.8667  -10.901
0.9000  -10.896
0.9333  -10.880
0.9667  -10.870
1.0000  -10.875

0.0000  -11.217
0.0333  -11.216
0.0667  -11.213
0.1000  -11.209
0.1333  -11.202
0.1667  -11.194
0.2000  -11.183
0.2333  -11.172
0.2667  -11.158
0.3000  -11.144
0.3333  -11.128
0.3667  -11.115
0.4000  -11.107
0.4333  -11.090
0.4667  -11.069
0.5000  -11.048
0.5333  -11.029
0.5667  -11.015
0.6000  -11.001
0.6333  -10.973
0.6667  -10.951
0.7000  -10.943
0.7333  -10.933
0.7667  -10.918
0.8000  -10.907
0.8333  -10.904
0.8667  -10.901
0.9000  -10.888
0.9333  -10.880
0.9667  -10.870
1.0000  -10.875

0.0000  -11.198
0.0333  -11.197
0.0667  -11.194
0.1000  -11.188
0.1333  -11.181
0.1667  -11.171
0.2000  -11.160
0.2333  -11.152
0.2667  -11.143
0.3000  -11.134
0.3333  -11.125
0.3667  -11.111
0.4000  -11.093
0.4333  -11.074
0.4667  -11.056
0.5000  -11.037
0.5333  -11.017
0.5667  -10.997
0.6000  -10.979
0.6333  -10.965
0.6667  -10.947
0.7000  -10.939
0.7333  -10.927
0.7667  -10.913
0.8000  -10.899
0.8333  -10.886
0.8667  -10.889
0.9000  -10.888
0.9333  -10.874
0.9667  -10.868
1.0000  -10.868

0.0000  -11.198
0.0333  -11.197
0.0667  -11.194
0.1000  -11.188
0.1333  -11.181
0.1667  -11.171
0.2000  -11.160
0.2333  -11.146
0.2667  -11.131
0.3000  -11.120
0.3333  -11.112
0.3667  -11.102
0.4000  -11.089
0.4333  -11.073
0.4667  -11.055
0.5000  -11.035
0.5333  -11.015
0.5667  -10.995
0.6000  -10.977
0.6333  -10.957
0.6667  -10.947
0.7000  -10.933
0.7333  -10.912
0.7667  -10.898
0.8000  -10.888
0.8333  -10.884
0.8667  -10.882
0.9000  -10.886
0.9333  -10.874
0.9667  -10.862
1.0000  -10.859

0.0000  -11.186
0.0333  -11.185
0.0667  -11.183
0.1000  -11.179
0.1333  -11.174
0.1667  -11.168
0.2000  -11.160
0.2333  -11.146
0.2667  -11.131
0.3000  -11.114
0.3333  -11.096
0.3667  -11.082
0.4000  -11.068
0.4333  -11.055
0.4667  -11.040
0.5000  -11.025
0.5333  -11.010
0.5667  -10.995
0.6000  -10.976
0.6333  -10.955
0.6667  -10.947
0.7000  -10.923
0.7333  -10.901
0.7667  -10.886
0.8000  -10.883
0.8333  -10.881
0.8667  -10.874
0.9000  -10.870
0.9333  -10.869
0.9667  -10.862
1.0000  -10.859

0.0000  -11.163
0.0333  -11.162
0.0667  -11.160
0.1000  -11.156
0.1333  -11.151
0.1667  -11.144
0.2000  -11.138
0.2333  -11.133
0.2667  -11.127
0.3000  -11.114
0.3333  -11.096
0.3667  -11.077
0.4000  -11.058
0.4333  -11.040
0.4667  -11.028
0.5000  -11.018
0.5333  -11.008
0.5667  -10.994
0.6000  -10.976
0.6333  -10.955
0.6667  -10.936
0.7000  -10.918
0.7333  -10.900
0.7667  -10.885
0.8000  -10.877
0.8333  -10.876
0.8667  -10.874
0.9000  -10.866
0.9333  -10.860
0.9667  -10.857
1.0000  -10.855

0.0000  -11.163
0.0333  -11.162
0.0667  -11.159
0.1000  -11.153
0.1333  -11.147
0.1667  -11.143
0.2000  -11.136
0.2333  -11.127
0.2667  -11.117
0.3000  -11.106
0.3333  -11.094
0.3667  -11.077
0.4000  -11.058
0.4333  -11.040
0.4667  -11.028
0.5000  -11.018
0.5333  -11.008
0.5667  -10.994
0.6000  -10.975
0.6333  -10.955
0.6667  -10.936
0.7000  -10.916
0.7333  -10.897
0.7667  -10.881
0.8000  -10.876
0.8333  -10.869
0.8667  -10.863
0.9000  -10.857
0.9333  -10.855
0.9667  -10.857
1.0000  -10.848

0.0000  -11.163
0.0333  -11.162
0.0667  -11.159
0.1000  -11.153
0.1333  -11.146
0.1667  -11.136
0.2000  -11.124
0.2333  -11.110
0.2667  -11.095
0.3000  -11.078
0.3333  -11.066
0.3667  -11.054
0.4000  -11.042
0.4333  -11.027
0.4667  -11.012
0.5000  -10.997
0.5333  -10.982
0.5667  -10.967
0.6000  -10.954
0.6333  -10.950
0.6667  -10.935
0.7000  -10.916
0.7333  -10.897
0.7667  -10.881
0.8000  -10.872
0.8333  -10.869
0.8667  -10.862
0.9000  -10.856
0.9333  -10.855
0.9667  -10.856
1.0000  -10.847

0.0000  -11.154
0.0333  -11.153
0.0667  -11.152
0.1000  -11.150
0.1333  -11.146
0.1667  -11.136
0.2000  -11.124
0.2333  -11.110
0.2667  -11.095
0.3000  -11.078
0.3333  -11.066
0.3667  -11.054
0.4000  -11.042
0.4333  -11.027
0.4667  -11.007
0.5000  -10.989
0.5333  -10.973
0.5667  -10.960
0.6000  -10.954
0.6333  -10.950
0.6667  -10.935
0.7000  -10.912
0.7333  -10.893
0.7667  -10.881
0.8000  -10.867
0.8333  -10.857
0.8667  -10.851
0.9000  -10.851
0.9333  -10.852
0.9667  -10.849
1.0000  -10.845

0.0000  -11.138
0.0333  -11.138
0.0667  -11.135
0.1000  -11.131
0.1333  -11.125
0.1667  -11.118
0.2000  -11.110
0.2333  -11.100
0.2667  -11.089
0.3000  -11.078
0.3333  -11.064
0.3667  -11.052
0.4000  -11.040
0.4333  -11.026
0.4667  -11.007
0.5000  -10.985
0.5333  -10.966
0.5667  -10.960
0.6000  -10.952
0.6333  -10.937
0.6667  -10.923
0.7000  -10.909
0.7333  -10.893
0.7667  -10.878
0.8000  -10.867
0.8333  -10.857
0.8667  -10.851
0.9000  -10.851
0.9333  -10.851
0.9667  -10.848
1.0000  -10.845

0.0000  -11.138
0.0333  -11.138
0.0667  -11.135
0.1000  -11.131
0.1333  -11.125
0.1667  -11.118
0.2000  -11.110
0.2333  -11.100
0.2667  -11.089
0.3000  -11.078
0.3333  -11.063
0.3667  -11.050
0.4000  -11.035
0.4333  -11.020
0.4667  -11.004
0.5000  -10.985
0.5333  -10.966
0.5667  -10.958
0.6000  -10.944
0.6333  -10.930
0.6667  -10.917
0.7000  -10.904
0.7333  -10.888
0.7667  -10.874
0.8000  -10.861
0.8333  -10.842
0.8667  -10.827
0.9000  -10.822
0.9333  -10.825
0.9667  -10.833
1.0000  -10.843

0.0000  -11.135
0.0333  -11.134
0.0667  -11.131
0.1000  -11.127
0.1333  -11.122
0.1667  -11.115
0.2000  -11.108
0.2333  -11.099
0.2667  -11.088
0.3000  -11.076
0.3333  -11.059
0.3667  -11.039
0.4000  -11.019
0.4333  -10.999
0.4667  -10.983
0.5000  -10.972
0.5333  -10.961
0.5667  -10.939
0.6000  -10.917
0.6333  -10.896
0.6667  -10.882
0.7000  -10.877
0.7333  -10.873
0.7667  -10.867
0.8000  -10.852
0.8333  -10.840
0.8667  -10.825
0.9000  -10.822
0.9333  -10.825
0.9667  -10.833
1.0000  -10.843

0.0000  -11.133
0.0333  -11.132
0.0667  -11.130
0.1000  -11.126
0.1333  -11.120
0.1667  -11.112
0.2000  -11.103
0.2333  -11.093
0.2667  -11.084
0.3000  -11.074
0.3333  -11.059
0.3667  -11.039
0.4000  -11.019
0.4333  -10.999
0.4667  -10.983
0.5000  -10.972
0.5333  -10.961
0.5667  -10.939
0.6000  -10.917
0.6333  -10.896
0.6667  -10.878
0.7000  -10.872
0.7333  -10.870
0.7667  -10.862
0.8000  -10.848
0.8333  -10.829
0.8667  -10.824
0.9000  -10.816
0.9333  -10.820
0.9667  -10.827
1.0000  -10.831

0.0000  -11.116
0.0333  -11.116
0.0667  -11.114
0.1000  -11.111
0.1333  -11.107
0.1667  -11.102
0.2000  -11.095
0.2333  -11.085
0.2667  -11.072
0.3000  -11.058
0.3333  -11.042
0.3667  -11.024
0.4000  -11.006
0.4333  -10.987
0.4667  -10.969
0.5000  -10.949
0.5333  -10.930
0.5667  -10.912
0.6000  -10.897
0.6333  -10.888
0.6667  -10.878
0.7000  -10.871
0.7333  -10.868
0.7667  -10.860
0.8000  -10.843
0.8333  -10.829
0.8667  -10.824
0.9000  -10.815
0.9333  -10.820
0.9667  -10.827
1.0000  -10.831

0.0000  -11.070
0.0333  -11.069
0.0667  -11.067
0.1000  -11.064
0.1333  -11.060
0.1667  -11.054
0.2000  -11.048
0.2333  -11.041
0.2667  -11.032
0.3000  -11.023
0.3333  -11.013
0.3667  -11.003
0.4000  -10.993
0.4333  -10.983
0.4667  -10.969
0.5000  -10.949
0.5333  -10.930
0.5667  -10.912
0.6000  -10.895
0.6333  -10.880
0.6667  -10.875
0.7000  -10.862
0.7333  -10.858
0.7667  -10.853
0.8000  -10.837
0.8333  -10.829
0.8667  -10.814
0.9000  -10.815
0.9333  -10.807
0.9667  -10.801
1.0000  -10.799

0.0000  -11.070
0.0333  -11.069
0.0667  -11.067
0.1000  -11.064
0.1333  -11.060
0.1667  -11.054
0.2000  -11.048
0.2333  -11.041
0.2667  -11.032
0.3000  -11.023
0.3333  -11.013
0.3667  -11.003
0.4000  -10.993
0.4333  -10.983
0.4667  -10.967
0.5000  -10.948
0.5333  -10.928
0.5667  -10.910
0.6000  -10.895
0.6333  -10.879
0.6667  -10.875
0.7000  -10.862
0.7333  -10.849
0.7667  -10.841
0.8000  -10.835
0.8333  -10.828
0.8667  -10.814
0.9000  -10.810
0.9333  -10.801
0.9667  -10.797
1.0000  -10.796

0.0000  -11.068
0.0333  -11.067
0.0667  -11.064
0.1000  -11.060
0.1333  -11.055
0.1667  -11.050
0.2000  -11.043
0.2333  -11.036
0.2667  -11.027
0.3000  -11.018
0.3333  -11.009
0.3667  -10.998
0.4000  -10.986
0.4333  -10.972
0.4667  -10.957
0.5000  -10.940
0.5333  -10.923
0.5667  -10.904
0.6000  -10.887
0.6333  -10.879
0.6667  -10.865
0.7000  -10.861
0.7333  -10.849
0.7667  -10.841
0.8000  -10.835
0.8333  -10.818
0.8667  -10.814
0.9000  -10.804
0.9333  -10.801
0.9667  -10.797
1.0000  -10.796

0.0000  -11.066
0.0333  -11.065
0.0667  -11.063
0.1000  -11.060
0.1333  -11.055
0.1667  -11.050
0.2000  -11.043
0.2333  -11.036
0.2667  -11.027
0.3000  -11.018
0.3333  -11.009
0.3667  -10.998
0.4000  -10.986
0.4333  -10.972
0.4667  -10.957
0.5000  -10.940
0.5333  -10.922
0.5667  -10.904
0.6000  -10.887
0.6333  -10.879
0.6667  -10.865
0.7000  -10.854
0.7333  -10.844
0.7667  -10.833
0.8000  -10.824
0.8333  -10.818
0.8667  -10.808
0.9000  -10.804
0.9333  -10.797
0.9667  -10.787
1.0000  -10.783

0.0000  -11.066
0.0333  -11.065
0.0667  -11.063
0.1000  -11.060
0.1333  -11.054
0.1667  -11.047
0.2000  -11.038
0.2333  -11.028
0.2667  -11.017
0.3000  -11.005
0.3333  -10.992
0.3667  -10.978
0.4000  -10.964
0.4333  -10.950
0.4667  -10.935
0.5000  -10.921
0.5333  -10.908
0.5667  -10.897
0.6000  -10.887
0.6333  -10.872
0.6667  -10.864
0.7000  -10.854
0.7333  -10.844
0.7667  -10.833
0.8000  -10.824
0.8333  -10.816
0.8667  -10.804
0.9000  -10.800
0.9333  -10.787
0.9667  -10.779
1.0000  -10.780

0.0000  -11.053
0.0333  -11.052
0.0667  -11.049
0.1000  -11.044
0.1333  -11.038
0.1667  -11.030
0.2000  -11.020
0.2333  -11.009
0.2667  -10.998
0.3000  -10.988
0.3333  -10.976
0.3667  -10.964
0.4000  -10.952
0.4333  -10.941
0.4667  -10.930
0.5000  -10.919
0.5333  -10.908
0.5667  -10.897
0.6000  -10.884
0.6333  -10.871
0.6667  -10.855
0.7000  -10.839
0.7333  -10.824
0.7667  -10.812
0.8000  -10.805
0.8333  -10.803
0.8667  -10.804
0.9000  -10.791
0.9333  -10.778
0.9667  -10.779
1.0000  -10.780

0.0000  -11.049
0.0333  -11.048
0.0667  -11.044
0.1000  -11.039
0.1333  -11.031
0.1667  -11.022
0.2000  -11.015
0.2333  -11.007
0.2667  -10.998
0.3000  -10.988
0.3333  -10.976
0.3667  -10.964
0.4000  -10.951
0.4333  -10.938
0.4667  -10.923
0.5000  -10.909
0.5333  -10.900
0.5667  -10.891
0.6000  -10.882
0.6333  -10.869
0.6667  -10.855
0.7000  -10.839
0.7333  -10.824
0.7667  -10.812
0.8000  -10.805
0.8333  -10.803
0.8667  -10.797
0.9000  -10.782
0.9333  -10.778
0.9667  -10.776
1.0000  -10.771

0.0000  -11.048
0.0333  -11.046
0.0667  -11.043
0.1000  -11.038
0.1333  -11.030
0.1667  -11.022
0.2000  -11.015
0.2333  -11.007
0.2667  -10.997
0.3000  -10.985
0.3333  -10.973
0.3667  -10.962
0.4000  -10.951
0.4333  -10.938
0.4667  -10.923
0.5000  -10.908
0.5333  -10.892
0.5667  -10.882
0.6000  -10.875
0.6333  -10.864
0.6667  -10.846
0.7000  -10.829
0.7333  -10.812
0.7667  -10.798
0.8000  -10.784
0.8333  -10.776
0.8667  -10.776
0.9000  -10.777
0.9333  -10.777
0.9667  -10.770
1.0000  -10.769

0.0000  -11.047
0.0333  -11.046
0.0667  -11.043
0.1000  -11.037
0.1333  -11.030
0.1667  -11.022
0.2000  -11.012
0.2333  -11.002
0.2667  -10.993
0.3000  -10.983
0.3333  -10.971
0.3667  -10.958
0.4000  -10.945
0.4333  -10.932
0.4667  -10.920
0.5000  -10.908
0.5333  -10.892
0.5667  -10.874
0.6000  -10.857
0.6333  -10.843
0.6667  -10.830
0.7000  -10.816
0.7333  -10.803
0.7667  -10.791
0.8000  -10.780
0.8333  -10.776
0.8667  -10.776
0.9000  -10.777
0.9333  -10.773
0.9667  -10.766
1.0000  -10.763

0.0000  -11.047
0.0333  -11.046
0.0667  -11.043
0.1000  -11.037
0.1333  -11.030
0.1667  -11.020
0.2000  -11.009
0.2333  -10.998
0.2667  -10.986
0.3000  -10.974
0.3333  -10.961
0.3667  -10.948
0.4000  -10.935
0.4333  -10.923
0.4667  -10.911
0.5000  -10.900
0.5333  -10.891
0.5667  -10.874
0.6000  -10.854
0.6333  -10.834
0.6667  -10.814
0.7000  -10.799
0.7333  -10.788
0.7667  -10.782
0.8000  -10.778
0.8333  -10.773
0.8667  -10.764
0.9000  -10.757
0.9333  -10.754
0.9667  -10.758
1.0000  -10.761

0.0000  -11.041
0.0333  -11.040
0.0667  -11.037
0.1000  -11.033
0.1333  -11.027
0.1667  -11.020
0.2000  -11.009
0.2333  -10.995
0.2667  -10.979
0.3000  -10.962
0.3333  -10.944
0.3667  -10.929
0.4000  -10.919
0.4333  -10.910
0.4667  -10.900
0.5000  -10.890
0.5333  -10.880
0.5667  -10.869
0.6000  -10.854
0.6333  -10.834
0.6667  -10.814
0.7000  -10.799
0.7333  -10.788
0.7667  -10.782
0.8000  -10.778
0.8333  -10.770
0.8667  -10.761
0.9000  -10.754
0.9333  -10.753
0.9667  -10.753
1.0000  -10.754

0.0000  -11.037
0.0333  -11.036
0.0667  -11.035
0.1000  -11.031
0.1333  -11.027
0.1667  -11.020
0.2000  -11.008
0.2333  -10.995
0.2667  -10.979
0.3000  -10.962
0.3333  -10.943
0.3667  -10.923
0.4000  -10.907
0.4333  -10.891
0.4667  -10.875
0.5000  -10.859
0.5333  -10.843
0.5667  -10.828
0.6000  -10.814
0.6333  -10.801
0.6667  -10.789
0.7000  -10.778
0.7333  -10.769
0.7667  -10.761
0.8000  -10.755
0.8333  -10.752
0.8667  -10.750
0.9000  -10.750
0.9333  -10.748
0.9667  -10.745
1.0000  -10.743

0.0000  -11.037
0.0333  -11.036
0.0667  -11.035
0.1000  -11.031
0.1333  -11.026
0.1667  -11.018
0.2000  -11.008
0.2333  -10.995
0.2667  -10.979
0.3000  -10.962
0.3333  -10.943
0.3667  -10.922
0.4000  -10.901
0.4333  -10.881
0.4667  -10.864
0.5000  -10.848
0.5333  -10.832
0.5667  -10.818
0.6000  -10.808
0.6333  -10.798
0.6667  -10.787
0.7000  -10.775
0.7333  -10.766
0.7667  -10.759
0.8000  -10.750
0.8333  -10.741
0.8667  -10.737
0.9000  -10.733
0.9333  -10.727
0.9667  -10.721
1.0000  -10.718

0.0000  -11.030
0.0333  -11.030
0.0667  -11.028
0.1000  -11.024
0.1333  -11.020
0.1667  -11.013
0.2000  -11.005
0.2333  -10.993
0.2667  -10.978
0.3000  -10.961
0.3333  -10.942
0.3667  -10.922
0.4000  -10.901
0.4333  -10.878
0.4667  -10.857
0.5000  -10.841
0.5333  -10.829
0.5667  -10.818
0.6000  -10.808
0.6333  -10.798
0.6667  -10.787
0.7000  -10.775
0.7333  -10.766
0.7667  -10.759
0.8000  -10.750
0.8333  -10.739
0.8667  -10.728
0.9000  -10.717
0.9333  -10.713
0.9667  -10.714
1.0000  -10.714

0.0000  -11.014
0.0333  -11.013
0.0667  -11.010
0.1000  -11.006
0.1333  -11.001
0.1667  -10.994
0.2000  -10.985
0.2333  -10.975
0.2667  -10.964
0.3000  -10.951
0.3333  -10.938
0.3667  -10.922
0.4000  -10.901
0.4333  -10.878
0.4667  -10.857
0.5000  -10.841
0.5333  -10.829
0.5667  -10.818
0.6000  -10.805
0.6333  -10.792
0.6667  -10.780
0.7000  -10.771
0.7333  -10.760
0.7667  -10.753
0.8000  -10.746
0.8333  -10.739
0.8667  -10.728
0.9000  -10.717
0.9333  -10.708
0.9667  -10.702
1.0000  -10.700

0.0000  -11.008
0.0333  -11.008
0.0667  -11.005
0.1000  -11.001
0.1333  -10.995
0.1667  -10.988
0.2000  -10.979
0.2333  -10.969
0.2667  -10.957
0.3000  -10.946
0.3333  -10.937
0.3667  -10.922
0.4000  -10.900
0.4333  -10.878
0.4667  -10.854
0.5000  -10.840
0.5333  -10.826
0.5667  -10.812
0.6000  -10.799
0.6333  -10.789
0.6667  -10.779
0.7000  -10.771
0.7333  -10.756
0.7667  -10.738
0.8000  -10.721
0.8333  -10.715
0.8667  -10.713
0.9000  -10.712
0.9333  -10.708
0.9667  -10.702
1.0000  -10.700

0.0000  -11.004
0.0333  -11.004
0.0667  -11.001
0.1000  -10.996
0.1333  -10.990
0.1667  -10.982
0.2000  -10.973
0.2333  -10.963
0.2667  -10.954
0.3000  -10.944
0.3333  -10.930
0.3667  -10.915
0.4000  -10.898
0.4333  -10.877
0.4667  -10.854
0.5000  -10.840
0.5333  -10.826
0.5667  -10.812
0.6000  -10.799
0.6333  -10.789
0.6667  -10.779
0.7000  -10.770
0.7333  -10.756
0.7667  -10.738
0.8000  -10.721
0.8333  -10.706
0.8667  -10.695
0.9000  -10.687
0.9333  -10.689
0.9667  -10.690
1.0000  -10.690

0.0000  -10.998
0.0333  -10.997
0.0667  -10.995
0.1000  -10.990
0.1333  -10.984
0.1667  -10.977
0.2000  -10.968
0.2333  -10.959
0.2667  -10.947
0.3000  -10.933
0.3333  -10.918
0.3667  -10.904
0.4000  -10.888
0.4333  -10.872
0.4667  -10.854
0.5000  -10.831
0.5333  -10.813
0.5667  -10.794
0.6000  -10.775
0.6333  -10.757
0.6667  -10.746
0.7000  -10.737
0.7333  -10.729
0.7667  -10.722
0.8000  -10.718
0.8333  -10.706
0.8667  -10.694
0.9000  -10.687
0.9333  -10.684
0.9667  -10.688
1.0000  -10.690

0.0000  -10.998
0.0333  -10.997
0.0667  -10.995
0.1000  -10.990
0.1333  -10.984
0.1667  -10.977
0.2000  -10.968
0.2333  -10.957
0.2667  -10.946
0.3000  -10.933
0.3333  -10.918
0.3667  -10.904
0.4000  -10.888
0.4333  -10.872
0.4667  -10.853
0.5000  -10.830
0.5333  -10.805
0.5667  -10.783
0.6000  -10.769
0.6333  -10.756
0.6667  -10.738
0.7000  -10.721
0.7333  -10.708
0.7667  -10.698
0.8000  -10.691
0.8333  -10.688
0.8667  -10.687
0.9000  -10.687
0.9333  -10.684
0.9667  -10.682
1.0000  -10.682

0.0000  -10.988
0.0333  -10.988
0.0667  -10.986
0.1000  -10.983
0.1333  -10.979
0.1667  -10.974
0.2000  -10.968
0.2333  -10.957
0.2667  -10.946
0.3000  -10.933
0.3333  -10.917
0.3667  -10.900
0.4000  -10.882
0.4333  -10.864
0.4667  -10.852
0.5000  -10.829
0.5333  -10.804
0.5667  -10.779
0.6000  -10.758
0.6333  -10.745
0.6667  -10.732
0.7000  -10.720
0.7333  -10.708
0.7667  -10.698
0.8000  -10.688
0.8333  -10.681
0.8667  -10.679
0.9000  -10.680
0.9333  -10.684
0.9667  -10.682
1.0000  -10.682

0.0000  -10.971
0.0333  -10.970
0.0667  -10.967
0.1000  -10.963
0.1333  -10.957
0.1667  -10.950
0.2000  -10.942
0.2333  -10.933
0.2667  -10.924
0.3000  -10.914
0.3333  -10.902
0.3667  -10.891
0.4000  -10.878
0.4333  -10.864
0.4667  -10.852
0.5000  -10.829
0.5333  -10.804
0.5667  -10.779
0.6000  -10.758
0.6333  -10.745
0.6667  -10.732
0.7000  -10.720
0.7333  -10.707
0.7667  -10.695
0.8000  -10.688
0.8333  -10.679
0.8667  -10.670
0.9000  -10.662
0.9333  -10.654
0.9667  -10.649
1.0000  -10.647

0.0000  -10.967
0.0333  -10.966
0.0667  -10.963
0.1000  -10.958
0.1333  -10.953
0.1667  -10.946
0.2000  -10.939
0.2333  -10.930
0.2667  -10.921
0.3000  -10.910
0.3333  -10.899
0.3667  -10.888
0.4000  -10.876
0.4333  -10.864
0.4667  -10.848
0.5000  -10.828
0.5333  -10.803
0.5667  -10.778
0.6000  -10.758
0.6333  -10.738
0.6667  -10.718
0.7000  -10.708
0.7333  -10.701
0.7667  -10.695
0.8000  -10.687
0.8333  -10.679
0.8667  -10.670
0.9000  -10.662
0.9333  -10.654
0.9667  -10.649
1.0000  -10.647

0.0000  -10.967
0.0333  -10.966
0.0667  -10.963
0.1000  -10.958
0.1333  -10.953
0.1667  -10.946
0.2000  -10.939
0.2333  -10.930
0.2667  -10.920
0.3000  -10.910
0.3333  -10.899
0.3667  -10.888
0.4000  -10.876
0.4333  -10.862
0.4667  -10.842
0.5000  -10.822
0.5333  -10.801
0.5667  -10.777
0.6000  -10.753
0.6333  -10.731
0.6667  -10.718
0.7000  -10.700
0.7333  -10.682
0.7667  -10.666
0.8000  -10.651
0.8333  -10.639
0.8667  -10.628
0.9000  -10.620
0.9333  -10.614
0.9667  -10.610
1.0000  -10.609

0.0000  -10.964
0.0333  -10.962
0.0667  -10.959
0.1000  -10.954
0.1333  -10.947
0.1667  -10.938
0.2000  -10.927
0.2333  -10.917
0.2667  -10.907
0.3000  -10.896
0.3333  -10.884
0.3667  -10.871
0.4000  -10.857
0.4333  -10.841
0.4667  -10.825
0.5000  -10.807
0.5333  -10.792
0.5667  -10.777
0.6000  -10.751
0.6333  -10.729
0.6667  -10.713
0.7000  -10.695
0.7333  -10.678
0.7667  -10.662
0.8000  -10.648
0.8333  -10.636
0.8667  -10.626
0.9000  -10.617
0.9333  -10.611
0.9667  -10.608
1.0000  -10.607

0.0000  -10.961
0.0333  -10.961
0.0667  -10.958
0.1000  -10.954
0.1333  -10.947
0.1667  -10.938
0.2000  -10.927
0.2333  -10.913
0.2667  -10.899
0.3000  -10.885
0.3333  -10.873
0.3667  -10.861
0.4000  -10.847
0.4333  -10.834
0.4667  -10.820
0.5000  -10.806
0.5333  -10.789
0.5667  -10.770
0.6000  -10.751
0.6333  -10.727
0.6667  -10.702
0.7000  -10.677
0.7333  -10.652
0.7667  -10.641
0.8000  -10.632
0.8333  -10.624
0.8667  -10.617
0.9000  -10.611
0.9333  -10.607
0.9667  -10.604
1.0000  -10.603

0.0000  -10.961
0.0333  -10.961
0.0667  -10.958
0.1000  -10.954
0.1333  -10.946
0.1667  -10.937
0.2000  -10.926
0.2333  -10.913
0.2667  -10.898
0.3000  -10.882
0.3333  -10.864
0.3667  -10.847
0.4000  -10.833
0.4333  -10.821
0.4667  -10.808
0.5000  -10.796
0.5333  -10.783
0.5667  -10.770
0.6000  -10.751
0.6333  -10.726
0.6667  -10.701
0.7000  -10.676
0.7333  -10.651
0.7667  -10.630
0.8000  -10.618
0.8333  -10.610
0.8667  -10.605
0.9000  -10.602
0.9333  -10.600
0.9667  -10.599
1.0000  -10.598

0.0000  -10.958
0.0333  -10.957
0.0667  -10.954
0.1000  -10.950
0.1333  -10.944
0.1667  -10.936
0.2000  -10.926
0.2333  -10.913
0.2667  -10.898
0.3000  -10.882
0.3333  -10.864
0.3667  -10.847
0.4000  -10.833
0.4333  -10.821
0.4667  -10.808
0.5000  -10.796
0.5333  -10.783
0.5667  -10.770
0.6000  -10.751
0.6333  -10.726
0.6667  -10.701
0.7000  -10.676
0.7333  -10.651
0.7667  -10.630
0.8000  -10.618
0.8333  -10.610
0.8667  -10.605
0.9000  -10.602
0.9333  -10.600
0.9667  -10.599
1.0000  -10.598

0.0000  -10.949
0.0333  -10.948
0.0667  -10.946
0.1000  -10.943
0.1333  -10.938
0.1667  -10.932
0.2000  -10.924
0.2333  -10.911
0.2667  -10.897
0.3000  -10.882
0.3333  -10.864
0.3667  -10.845
0.4000  -10.824
0.4333  -10.807
0.4667  -10.793
0.5000  -10.779
0.5333  -10.765
0.5667  -10.752
0.6000  -10.739
0.6333  -10.725
0.6667  -10.699
0.7000  -10.674
0.7333  -10.650
0.7667  -10.629
0.8000  -10.606
0.8333  -10.585
0.8667  -10.566
0.9000  -10.548
0.9333  -10.533
0.9667  -10.521
1.0000  -10.516

0.0000  -10.942
0.0333  -10.941
0.0667  -10.939
0.1000  -10.935
0.1333  -10.930
0.1667  -10.924
0.2000  -10.916
0.2333  -10.907
0.2667  -10.896
0.3000  -10.879
0.3333  -10.860
0.3667  -10.841
0.4000  -10.821
0.4333  -10.802
0.4667  -10.780
0.5000  -10.757
0.5333  -10.734
0.5667  -10.712
0.6000  -10.694
0.6333  -10.681
0.6667  -10.669
0.7000  -10.659
0.7333  -10.649
0.7667  -10.626
0.8000  -10.604
0.8333  -10.583
0.8667  -10.564
0.9000  -10.546
0.9333  -10.530
0.9667  -10.517
1.0000  -10.511

0.0000  -10.924
0.0333  -10.923
0.0667  -10.921
0.1000  -10.917
0.1333  -10.911
0.1667  -10.905
0.2000  -10.897
0.2333  -10.888
0.2667  -10.878
0.3000  -10.867
0.3333  -10.855
0.3667  -10.841
0.4000  -10.821
0.4333  -10.799
0.4667  -10.776
0.5000  -10.752
0.5333  -10.728
0.5667  -10.709
0.6000  -10.693
0.6333  -10.677
0.6667  -10.662
0.7000  -10.649
0.7333  -10.636
0.7667  -10.624
0.8000  -10.604
0.8333  -10.583
0.8667  -10.564
0.9000  -10.546
0.9333  -10.530
0.9667  -10.517
1.0000  -10.511

0.0000  -10.924
0.0333  -10.923
0.0667  -10.921
0.1000  -10.917
0.1333  -10.911
0.1667  -10.904
0.2000  -10.897
0.2333  -10.887
0.2667  -10.878
0.3000  -10.867
0.3333  -10.855
0.3667  -10.840
0.4000  -10.821
0.4333  -10.799
0.4667  -10.776
0.5000  -10.752
0.5333  -10.728
0.5667  -10.709
0.6000  -10.693
0.6333  -10.677
0.6667  -10.662
0.7000  -10.649
0.7333  -10.636
0.7667  -10.624
0.8000  -10.603
0.8333  -10.581
0.8667  -10.561
0.9000  -10.543
0.9333  -10.526
0.9667  -10.511
1.0000  -10.502

0.0000  -10.920
0.0333  -10.919
0.0667  -10.917
0.1000  -10.913
0.1333  -10.907
0.1667  -10.900
0.2000  -10.892
0.2333  -10.883
0.2667  -10.872
0.3000  -10.860
0.3333  -10.848
0.3667  -10.835
0.4000  -10.819
0.4333  -10.796
0.4667  -10.773
0.5000  -10.749
0.5333  -10.727
0.5667  -10.703
0.6000  -10.679
0.6333  -10.657
0.6667  -10.634
0.7000  -10.611
0.7333  -10.589
0.7667  -10.568
0.8000  -10.548
0.8333  -10.531
0.8667  -10.515
0.9000  -10.502
0.9333  -10.492
0.9667  -10.488
1.0000  -10.492

0.0000  -10.902
0.0333  -10.901
0.0667  -10.898
0.1000  -10.895
0.1333  -10.889
0.1667  -10.882
0.2000  -10.874
0.2333  -10.864
0.2667  -10.852
0.3000  -10.840
0.3333  -10.826
0.3667  -10.811
0.4000  -10.795
0.4333  -10.778
0.4667  -10.761
0.5000  -10.744
0.5333  -10.727
0.5667  -10.703
0.6000  -10.678
0.6333  -10.654
0.6667  -10.630
0.7000  -10.606
0.7333  -10.583
0.7667  -10.561
0.8000  -10.541
0.8333  -10.522
0.8667  -10.506
0.9000  -10.492
0.9333  -10.485
0.9667  -10.488
1.0000  -10.491

0.0000  -10.901
0.0333  -10.901
0.0667  -10.898
0.1000  -10.895
0.1333  -10.889
0.1667  -10.882
0.2000  -10.874
0.2333  -10.864
0.2667  -10.852
0.3000  -10.840
0.3333  -10.826
0.3667  -10.811
0.4000  -10.795
0.4333  -10.778
0.4667  -10.761
0.5000  -10.744
0.5333  -10.724
0.5667  -10.699
0.6000  -10.678
0.6333  -10.654
0.6667  -10.630
0.7000  -10.606
0.7333  -10.583
0.7667  -10.561
0.8000  -10.541
0.8333  -10.522
0.8667  -10.506
0.9000  -10.492
0.9333  -10.485
0.9667  -10.487
1.0000  -10.491

0.0000  -10.867
0.0333  -10.867
0.0667  -10.864
0.1000  -10.860
0.1333  -10.855
0.1667  -10.848
0.2000  -10.840
0.2333  -10.831
0.2667  -10.820
0.3000  -10.809
0.3333  -10.797
0.3667  -10.784
0.4000  -10.770
0.4333  -10.756
0.4667  -10.742
0.5000  -10.728
0.5333  -10.714
0.5667  -10.698
0.6000  -10.674
0.6333  -10.649
0.6667  -10.624
0.7000  -10.600
0.7333  -10.576
0.7667  -10.553
0.8000  -10.532
0.8333  -10.511
0.8667  -10.492
0.9000  -10.477
0.9333  -10.481
0.9667  -10.485
1.0000  -10.490

0.0000  -10.850
0.0333  -10.849
0.0667  -10.846
0.1000  -10.841
0.1333  -10.834
0.1667  -10.824
0.2000  -10.814
0.2333  -10.801
0.2667  -10.787
0.3000  -10.771
0.3333  -10.754
0.3667  -10.735
0.4000  -10.716
0.4333  -10.695
0.4667  -10.674
0.5000  -10.652
0.5333  -10.630
0.5667  -10.609
0.6000  -10.587
0.6333  -10.566
0.6667  -10.546
0.7000  -10.527
0.7333  -10.510
0.7667  -10.495
0.8000  -10.485
0.8333  -10.478
0.8667  -10.476
0.9000  -10.475
0.9333  -10.476
0.9667  -10.485
1.0000  -10.483

0.0000  -10.843
0.0333  -10.842
0.0667  -10.839
0.1000  -10.833
0.1333  -10.826
0.1667  -10.817
0.2000  -10.806
0.2333  -10.793
0.2667  -10.779
0.3000  -10.763
0.3333  -10.745
0.3667  -10.727
0.4000  -10.707
0.4333  -10.686
0.4667  -10.664
0.5000  -10.642
0.5333  -10.620
0.5667  -10.597
0.6000  -10.575
0.6333  -10.553
0.6667  -10.532
0.7000  -10.512
0.7333  -10.494
0.7667  -10.480
0.8000  -10.470
0.8333  -10.467
0.8667  -10.467
0.9000  -10.469
0.9333  -10.470
0.9667  -10.466
1.0000  -10.464

0.0000  -10.843
0.0333  -10.842
0.0667  -10.839
0.1000  -10.833
0.1333  -10.826
0.1667  -10.817
0.2000  -10.806
0.2333  -10.793
0.2667  -10.779
0.3000  -10.763
0.3333  -10.745
0.3667  -10.727
0.4000  -10.707
0.4333  -10.686
0.4667  -10.664
0.5000  -10.642
0.5333  -10.620
0.5667  -10.597
0.6000  -10.575
0.6333  -10.553
0.6667  -10.532
0.7000  -10.512
0.7333  -10.494
0.7667  -10.480
0.8000  -10.470
0.8333  -10.467
0.8667  -10.467
0.9000  -10.469
0.9333  -10.470
0.9667  -10.466
1.0000  -10.464

0.0000  -10.836
0.0333  -10.835
0.0667  -10.832
0.1000  -10.826
0.1333  -10.819
0.1667  -10.810
0.2000  -10.798
0.2333  -10.785
0.2667  -10.770
0.3000  -10.754
0.3333  -10.736
0.3667  -10.717
0.4000  -10.696
0.4333  -10.675
0.4667  -10.652
0.5000  -10.629
0.5333  -10.606
0.5667  -10.582
0.6000  -10.558
0.6333  -10.534
0.6667  -10.511
0.7000  -10.489
0.7333  -10.470
0.7667  -10.462
0.8000  -10.460
0.8333  -10.461
0.8667  -10.464
0.9000  -10.469
0.9333  -10.461
0.9667  -10.449
1.0000  -10.443

0.0000  -10.728
0.0333  -10.727
0.0667  -10.724
0.1000  -10.720
0.1333  -10.713
0.1667  -10.705
0.2000  -10.695
0.2333  -10.684
0.2667  -10.671
0.3000  -10.656
0.3333  -10.641
0.3667  -10.625
0.4000  -10.607
0.4333  -10.589
0.4667  -10.571
0.5000  -10.553
0.5333  -10.534
0.5667  -10.516
0.6000  -10.499
0.6333  -10.483
0.6667  -10.468
0.7000  -10.462
0.7333  -10.455
0.7667  -10.448
0.8000  -10.440
0.8333  -10.433
0.8667  -10.425
0.9000  -10.418
0.9333  -10.416
0.9667  -10.416
1.0000  -10.419

0.0000  -10.711
0.0333  -10.710
0.0667  -10.707
0.1000  -10.702
0.1333  -10.695
0.1667  -10.687
0.2000  -10.677
0.2333  -10.665
0.2667  -10.652
0.3000  -10.637
0.3333  -10.622
0.3667  -10.605
0.4000  -10.587
0.4333  -10.569
0.4667  -10.551
0.5000  -10.532
0.5333  -10.515
0.5667  -10.499
0.6000  -10.486
0.6333  -10.476
0.6667  -10.468
0.7000  -10.461
0.7333  -10.454
0.7667  -10.448
0.8000  -10.440
0.8333  -10.431
0.8667  -10.423
0.9000  -10.418
0.9333  -10.416
0.9667  -10.415
1.0000  -10.415

0.0000  -10.711
0.0333  -10.710
0.0667  -10.707
0.1000  -10.702
0.1333  -10.695
0.1667  -10.687
0.2000  -10.677
0.2333  -10.665
0.2667  -10.652
0.3000  -10.637
0.3333  -10.622
0.3667  -10.605
0.4000  -10.587
0.4333  -10.569
0.4667  -10.551
0.5000  -10.532
0.5333  -10.515
0.5667  -10.499
0.6000  -10.486
0.6333  -10.476
0.6667  -10.468
0.7000  -10.461
0.7333  -10.454
0.7667  -10.446
0.8000  -10.440
0.8333  -10.431
0.8667  -10.423
0.9000  -10.418
0.9333  -10.413
0.9667  -10.415
1.0000  -10.415

0.0000  -10.687
0.0333  -10.686
0.0667  -10.683
0.1000  -10.678
0.1333  -10.671
0.1667  -10.662
0.2000  -10.651
0.2333  -10.639
0.2667  -10.625
0.3000  -10.610
0.3333  -10.593
0.3667  -10.575
0.4000  -10.556
0.4333  -10.539
0.4667  -10.527
0.5000  -10.515
0.5333  -10.504
0.5667  -10.494
0.6000  -10.484
0.6333  -10.475
0.6667  -10.468
0.7000  -10.459
0.7333  -10.452
0.7667  -10.441
0.8000  -10.425
0.8333  -10.419
0.8667  -10.415
0.9000  -10.413
0.9333  -10.412
0.9667  -10.412
1.0000  -10.412

0.0000  -10.643
0.0333  -10.642
0.0667  -10.640
0.1000  -10.636
0.1333  -10.631
0.1667  -10.624
0.2000  -10.616
0.2333  -10.607
0.2667  -10.597
0.3000  -10.587
0.3333  -10.575
0.3667  -10.563
0.4000  -10.551
0.4333  -10.536
0.4667  -10.522
0.5000  -10.511
0.5333  -10.501
0.5667  -10.492
0.6000  -10.483
0.6333  -10.474
0.6667  -10.466
0.7000  -10.454
0.7333  -10.442
0.7667  -10.432
0.8000  -10.423
0.8333  -10.405
0.8667  -10.402
0.9000  -10.405
0.9333  -10.410
0.9667  -10.409
1.0000  -10.408

0.0000  -10.625
0.0333  -10.625
0.0667  -10.623
0.1000  -10.619
0.1333  -10.615
0.1667  -10.609
0.2000  -10.601
0.2333  -10.593
0.2667  -10.584
0.3000  -10.575
0.3333  -10.564
0.3667  -10.554
0.4000  -10.543
0.4333  -10.532
0.4667  -10.520
0.5000  -10.508
0.5333  -10.496
0.5667  -10.484
0.6000  -10.470
0.6333  -10.455
0.6667  -10.441
0.7000  -10.429
0.7333  -10.418
0.7667  -10.410
0.8000  -10.403
0.8333  -10.400
0.8667  -10.393
0.9000  -10.389
0.9333  -10.385
0.9667  -10.382
1.0000  -10.381

0.0000  -10.625
0.0333  -10.625
0.0667  -10.623
0.1000  -10.619
0.1333  -10.615
0.1667  -10.609
0.2000  -10.601
0.2333  -10.593
0.2667  -10.584
0.3000  -10.575
0.3333  -10.564
0.3667  -10.554
0.4000  -10.542
0.4333  -10.531
0.4667  -10.520
0.5000  -10.508
0.5333  -10.496
0.5667  -10.484
0.6000  -10.470
0.6333  -10.455
0.6667  -10.441
0.7000  -10.429
0.7333  -10.418
0.7667  -10.410
0.8000  -10.403
0.8333  -10.398
0.8667  -10.393
0.9000  -10.389
0.9333  -10.385
0.9667  -10.382
1.0000  -10.381

0.0000  -10.621
0.0333  -10.620
0.0667  -10.618
0.1000  -10.615
0.1333  -10.611
0.1667  -10.605
0.2000  -10.598
0.2333  -10.591
0.2667  -10.583
0.3000  -10.573
0.3333  -10.564
0.3667  -10.553
0.4000  -10.542
0.4333  -10.531
0.4667  -10.516
0.5000  -10.496
0.5333  -10.476
0.5667  -10.457
0.6000  -10.442
0.6333  -10.429
0.6667  -10.419
0.7000  -10.412
0.7333  -10.406
0.7667  -10.402
0.8000  -10.400
0.8333  -10.398
0.8667  -10.389
0.9000  -10.375
0.9333  -10.363
0.9667  -10.354
1.0000  -10.351

0.0000  -10.600
0.0333  -10.599
0.0667  -10.597
0.1000  -10.593
0.1333  -10.588
0.1667  -10.581
0.2000  -10.574
0.2333  -10.564
0.2667  -10.554
0.3000  -10.542
0.3333  -10.530
0.3667  -10.516
0.4000  -10.501
0.4333  -10.486
0.4667  -10.470
0.5000  -10.456
0.5333  -10.443
0.5667  -10.429
0.6000  -10.413
0.6333  -10.399
0.6667  -10.386
0.7000  -10.374
0.7333  -10.362
0.7667  -10.350
0.8000  -10.340
0.8333  -10.330
0.8667  -10.323
0.9000  -10.317
0.9333  -10.313
0.9667  -10.315
1.0000  -10.316

0.0000  -10.594
0.0333  -10.593
0.0667  -10.591
0.1000  -10.587
0.1333  -10.581
0.1667  -10.574
0.2000  -10.566
0.2333  -10.556
0.2667  -10.545
0.3000  -10.533
0.3333  -10.521
0.3667  -10.508
0.4000  -10.494
0.4333  -10.481
0.4667  -10.468
0.5000  -10.454
0.5333  -10.439
0.5667  -10.425
0.6000  -10.412
0.6333  -10.399
0.6667  -10.386
0.7000  -10.374
0.7333  -10.362
0.7667  -10.350
0.8000  -10.340
0.8333  -10.330
0.8667  -10.323
0.9000  -10.317
0.9333  -10.313
0.9667  -10.310
1.0000  -10.310

0.0000  -10.594
0.0333  -10.593
0.0667  -10.591
0.1000  -10.587
0.1333  -10.581
0.1667  -10.574
0.2000  -10.566
0.2333  -10.556
0.2667  -10.545
0.3000  -10.533
0.3333  -10.521
0.3667  -10.508
0.4000  -10.494
0.4333  -10.480
0.4667  -10.466
0.5000  -10.452
0.5333  -10.439
0.5667  -10.425
0.6000  -10.412
0.6333  -10.395
0.6667  -10.382
0.7000  -10.370
0.7333  -10.359
0.7667  -10.348
0.8000  -10.338
0.8333  -10.330
0.8667  -10.322
0.9000  -10.316
0.9333  -10.312
0.9667  -10.310
1.0000  -10.310

0.0000  -10.582
0.0333  -10.581
0.0667  -10.579
0.1000  -10.575
0.1333  -10.570
0.1667  -10.564
0.2000  -10.556
0.2333  -10.547
0.2667  -10.537
0.3000  -10.526
0.3333  -10.515
0.3667  -10.504
0.4000  -10.492
0.4333  -10.480
0.4667  -10.466
0.5000  -10.452
0.5333  -10.438
0.5667  -10.422
0.6000  -10.407
0.6333  -10.394
0.6667  -10.377
0.7000  -10.364
0.7333  -10.351
0.7667  -10.340
0.8000  -10.330
0.8333  -10.322
0.8667  -10.315
0.9000  -10.310
0.9333  -10.312
0.9667  -10.309
1.0000  -10.308

0.0000  -10.576
0.0333  -10.575
0.0667  -10.573
0.1000  -10.570
0.1333  -10.565
0.1667  -10.560
0.2000  -10.553
0.2333  -10.544
0.2667  -10.536
0.3000  -10.526
0.3333  -10.514
0.3667  -10.502
0.4000  -10.489
0.4333  -10.475
0.4667  -10.462
0.5000  -10.448
0.5333  -10.434
0.5667  -10.421
0.6000  -10.407
0.6333  -10.391
0.6667  -10.376
0.7000  -10.357
0.7333  -10.339
0.7667  -10.321
0.8000  -10.313
0.8333  -10.311
0.8667  -10.310
0.9000  -10.310
0.9333  -10.306
0.9667  -10.304
1.0000  -10.303

0.0000  -10.570
0.0333  -10.569
0.0667  -10.567
0.1000  -10.563
0.1333  -10.558
0.1667  -10.552
0.2000  -10.544
0.2333  -10.535
0.2667  -10.525
0.3000  -10.513
0.3333  -10.501
0.3667  -10.487
0.4000  -10.473
0.4333  -10.458
0.4667  -10.442
0.5000  -10.425
0.5333  -10.409
0.5667  -10.393
0.6000  -10.377
0.6333  -10.362
0.6667  -10.348
0.7000  -10.335
0.7333  -10.324
0.7667  -10.318
0.8000  -10.304
0.8333  -10.296
0.8667  -10.290
0.9000  -10.285
0.9333  -10.281
0.9667  -10.279
1.0000  -10.278

0.0000  -10.570
0.0333  -10.569
0.0667  -10.567
0.1000  -10.563
0.1333  -10.558
0.1667  -10.552
0.2000  -10.544
0.2333  -10.535
0.2667  -10.525
0.3000  -10.513
0.3333  -10.501
0.3667  -10.487
0.4000  -10.473
0.4333  -10.458
0.4667  -10.442
0.5000  -10.425
0.5333  -10.409
0.5667  -10.393
0.6000  -10.377
0.6333  -10.362
0.6667  -10.348
0.7000  -10.335
0.7333  -10.323
0.7667  -10.313
0.8000  -10.304
0.8333  -10.296
0.8667  -10.290
0.9000  -10.285
0.9333  -10.281
0.9667  -10.279
1.0000  -10.278

0.0000  -10.561
0.0333  -10.560
0.0667  -10.558
0.1000  -10.553
0.1333  -10.547
0.1667  -10.539
0.2000  -10.530
0.2333  -10.519
0.2667  -10.506
0.3000  -10.493
0.3333  -10.479
0.3667  -10.464
0.4000  -10.448
0.4333  -10.433
0.4667  -10.417
0.5000  -10.402
0.5333  -10.388
0.5667  -10.374
0.6000  -10.362
0.6333  -10.350
0.6667  -10.340
0.7000  -10.331
0.7333  -10.323
0.7667  -10.313
0.8000  -10.304
0.8333  -10.289
0.8667  -10.276
0.9000  -10.265
0.9333  -10.257
0.9667  -10.251
1.0000  -10.249

0.0000  -10.515
0.0333  -10.515
0.0667  -10.512
0.1000  -10.508
0.1333  -10.503
0.1667  -10.497
0.2000  -10.489
0.2333  -10.480
0.2667  -10.469
0.3000  -10.458
0.3333  -10.445
0.3667  -10.432
0.4000  -10.417
0.4333  -10.402
0.4667  -10.386
0.5000  -10.369
0.5333  -10.353
0.5667  -10.338
0.6000  -10.322
0.6333  -10.307
0.6667  -10.293
0.7000  -10.279
0.7333  -10.265
0.7667  -10.254
0.8000  -10.244
0.8333  -10.235
0.8667  -10.228
0.9000  -10.222
0.9333  -10.218
0.9667  -10.215
1.0000  -10.215

0.0000  -10.515
0.0333  -10.514
0.0667  -10.512
0.1000  -10.508
0.1333  -10.503
0.1667  -10.496
0.2000  -10.487
0.2333  -10.477
0.2667  -10.466
0.3000  -10.455
0.3333  -10.442
0.3667  -10.428
0.4000  -10.414
0.4333  -10.399
0.4667  -10.384
0.5000  -10.369
0.5333  -10.353
0.5667  -10.338
0.6000  -10.322
0.6333  -10.307
0.6667  -10.293
0.7000  -10.279
0.7333  -10.265
0.7667  -10.253
0.8000  -10.242
0.8333  -10.232
0.8667  -10.223
0.9000  -10.216
0.9333  -10.212
0.9667  -10.212
1.0000  -10.211

0.0000  -10.514
0.0333  -10.513
0.0667  -10.511
0.1000  -10.507
0.1333  -10.502
0.1667  -10.495
0.2000  -10.487
0.2333  -10.477
0.2667  -10.466
0.3000  -10.455
0.3333  -10.442
0.3667  -10.428
0.4000  -10.414
0.4333  -10.399
0.4667  -10.384
0.5000  -10.368
0.5333  -10.351
0.5667  -10.334
0.6000  -10.319
0.6333  -10.304
0.6667  -10.290
0.7000  -10.277
0.7333  -10.265
0.7667  -10.253
0.8000  -10.242
0.8333  -10.232
0.8667  -10.223
0.9000  -10.216
0.9333  -10.211
0.9667  -10.208
1.0000  -10.207

0.0000  -10.514
0.0333  -10.513
0.0667  -10.511
0.1000  -10.507
0.1333  -10.502
0.1667  -10.495
0.2000  -10.487
0.2333  -10.477
0.2667  -10.466
0.3000  -10.454
0.3333  -10.441
0.3667  -10.426
0.4000  -10.411
0.4333  -10.396
0.4667  -10.381
0.5000  -10.365
0.5333  -10.350
0.5667  -10.333
0.6000  -10.315
0.6333  -10.299
0.6667  -10.284
0.7000  -10.270
0.7333  -10.256
0.7667  -10.244
0.8000  -10.233
0.8333  -10.224
0.8667  -10.217
0.9000  -10.214
0.9333  -10.211
0.9667  -10.208
1.0000  -10.207

0.0000  -10.511
0.0333  -10.511
0.0667  -10.508
0.1000  -10.504
0.1333  -10.499
0.1667  -10.492
0.2000  -10.484
0.2333  -10.474
0.2667  -10.463
0.3000  -10.452
0.3333  -10.439
0.3667  -10.425
0.4000  -10.411
0.4333  -10.396
0.4667  -10.380
0.5000  -10.363
0.5333  -10.347
0.5667  -10.330
0.6000  -10.314
0.6333  -10.297
0.6667  -10.280
0.7000  -10.264
0.7333  -10.248
0.7667  -10.236
0.8000  -10.228
0.8333  -10.222
0.8667  -10.216
0.9000  -10.210
0.9333  -10.206
0.9667  -10.203
1.0000  -10.202

0.0000  -10.500
0.0333  -10.500
0.0667  -10.497
0.1000  -10.493
0.1333  -10.488
0.1667  -10.481
0.2000  -10.472
0.2333  -10.462
0.2667  -10.451
0.3000  -10.439
0.3333  -10.425
0.3667  -10.411
0.4000  -10.396
0.4333  -10.381
0.4667  -10.365
0.5000  -10.348
0.5333  -10.332
0.5667  -10.316
0.6000  -10.300
0.6333  -10.285
0.6667  -10.270
0.7000  -10.257
0.7333  -10.246
0.7667  -10.234
0.8000  -10.223
0.8333  -10.214
0.8667  -10.207
0.9000  -10.202
0.9333  -10.198
0.9667  -10.196
1.0000  -10.195

0.0000  -10.500
0.0333  -10.500
0.0667  -10.497
0.1000  -10.493
0.1333  -10.488
0.1667  -10.481
0.2000  -10.472
0.2333  -10.462
0.2667  -10.451
0.3000  -10.439
0.3333  -10.425
0.3667  -10.411
0.4000  -10.396
0.4333  -10.381
0.4667  -10.365
0.5000  -10.348
0.5333  -10.332
0.5667  -10.316
0.6000  -10.300
0.6333  -10.285
0.6667  -10.270
0.7000  -10.257
0.7333  -10.244
0.7667  -10.233
0.8000  -10.223
0.8333  -10.214
0.8667  -10.207
0.9000  -10.202
0.9333  -10.198
0.9667  -10.196
1.0000  -10.195

0.0000  -10.492
0.0333  -10.491
0.0667  -10.488
0.1000  -10.484
0.1333  -10.479
0.1667  -10.472
0.2000  -10.463
0.2333  -10.453
0.2667  -10.442
0.3000  -10.430
0.3333  -10.416
0.3667  -10.402
0.4000  -10.388
0.4333  -10.372
0.4667  -10.357
0.5000  -10.341
0.5333  -10.326
0.5667  -10.310
0.6000  -10.296
0.6333  -10.282
0.6667  -10.269
0.7000  -10.256
0.7333  -10.244
0.7667  -10.233
0.8000  -10.222
0.8333  -10.211
0.8667  -10.201
0.9000  -10.194
0.9333  -10.189
0.9667  -10.185
1.0000  -10.184

0.0000  -10.124
0.0333  -10.123
0.0667  -10.121
0.1000  -10.116
0.1333  -10.111
0.1667  -10.103
0.2000  -10.094
0.2333  -10.083
0.2667  -10.072
0.3000  -10.058
0.3333  -10.044
0.3667  -10.029
0.4000  -10.013
0.4333  -9.997
0.4667  -9.979
0.5000  -9.962
0.5333  -9.945
0.5667  -9.927
0.6000  -9.910
0.6333  -9.893
0.6667  -9.878
0.7000  -9.862
0.7333  -9.848
0.7667  -9.836
0.8000  -9.824
0.8333  -9.814
0.8667  -9.806
0.9000  -9.799
0.9333  -9.794
0.9667  -9.792
1.0000  -9.791

0.0000  -10.124
0.0333  -10.123
0.0667  -10.121
0.1000  -10.116
0.1333  -10.110
0.1667  -10.103
0.2000  -10.094
0.2333  -10.083
0.2667  -10.071
0.3000  -10.058
0.3333  -10.044
0.3667  -10.029
0.4000  -10.013
0.4333  -9.996
0.4667  -9.979
0.5000  -9.962
0.5333  -9.945
0.5667  -9.927
0.6000  -9.910
0.6333  -9.893
0.6667  -9.877
0.7000  -9.862
0.7333  -9.848
0.7667  -9.835
0.8000  -9.824
0.8333  -9.814
0.8667  -9.806
0.9000  -9.799
0.9333  -9.794
0.9667  -9.791
1.0000  -9.790

0.0000  -10.124
0.0333  -10.123
0.0667  -10.121
0.1000  -10.116
0.1333  -10.110
0.1667  -10.103
0.2000  -10.094
0.2333  -10.083
0.2667  -10.071
0.3000  -10.058
0.3333  -10.044
0.3667  -10.029
0.4000  -10.013
0.4333  -9.996
0.4667  -9.979
0.5000  -9.962
0.5333  -9.945
0.5667  -9.927
0.6000  -9.910
0.6333  -9.893
0.6667  -9.877
0.7000  -9.862
0.7333  -9.848
0.7667  -9.835
0.8000  -9.824
0.8333  -9.814
0.8667  -9.806
0.9000  -9.799
0.9333  -9.794
0.9667  -9.791
1.0000  -9.790

0.0000  -10.124
0.0333  -10.123
0.0667  -10.120
0.1000  -10.116
0.1333  -10.110
0.1667  -10.103
0.2000  -10.094
0.2333  -10.083
0.2667  -10.071
0.3000  -10.058
0.3333  -10.044
0.3667  -10.029
0.4000  -10.013
0.4333  -9.996
0.4667  -9.979
0.5000  -9.962
0.5333  -9.944
0.5667  -9.927
0.6000  -9.910
0.6333  -9.893
0.6667  -9.877
0.7000  -9.862
0.7333  -9.848
0.7667  -9.835
0.8000  -9.824
0.8333  -9.814
0.8667  -9.805
0.9000  -9.799
0.9333  -9.794
0.9667  -9.791
1.0000  -9.790

0.0000  -3.153
0.0333  -3.154
0.0667  -3.157
0.1000  -3.161
0.1333  -3.168
0.1667  -3.176
0.2000  -3.186
0.2333  -3.198
0.2667  -3.211
0.3000  -3.227
0.3333  -3.243
0.3667  -3.262
0.4000  -3.282
0.4333  -3.303
0.4667  -3.325
0.5000  -3.348
0.5333  -3.381
0.5667  -3.433
0.6000  -3.482
0.6333  -3.529
0.6667  -3.573
0.7000  -3.614
0.7333  -3.651
0.7667  -3.684
0.8000  -3.714
0.8333  -3.739
0.8667  -3.760
0.9000  -3.776
0.9333  -3.788
0.9667  -3.795
1.0000  -3.797

0.0000  -3.153
0.0333  -3.154
0.0667  -3.157
0.1000  -3.161
0.1333  -3.168
0.1667  -3.176
0.2000  -3.186
0.2333  -3.198
0.2667  -3.211
0.3000  -3.227
0.3333  -3.243
0.3667  -3.262
0.4000  -3.282
0.4333  -3.303
0.4667  -3.325
0.5000  -3.348
0.5333  -3.372
0.5667  -3.396
0.6000  -3.420
0.6333  -3.444
0.6667  -3.468
0.7000  -3.490
0.7333  -3.511
0.7667  -3.531
0.8000  -3.549
0.8333  -3.564
0.8667  -3.577
0.9000  -3.588
0.9333  -3.595
0.9667  -3.600
1.0000  -3.601

0.0000  -2.706
0.0333  -2.711
0.0667  -2.724
0.1000  -2.746
0.1333  -2.774
0.1667  -2.810
0.2000  -2.850
0.2333  -2.896
0.2667  -2.944
0.3000  -2.996
0.3333  -3.050
0.3667  -3.105
0.4000  -3.161
0.4333  -3.217
0.4667  -3.273
0.5000  -3.327
0.5333  -3.372
0.5667  -3.396
0.6000  -3.420
0.6333  -3.444
0.6667  -3.468
0.7000  -3.490
0.7333  -3.511
0.7667  -3.531
0.8000  -3.549
0.8333  -3.564
0.8667  -3.577
0.9000  -3.588
0.9333  -3.595
0.9667  -3.600
1.0000  -3.601

0.0000  -2.283
0.0333  -2.284
0.0667  -2.287
0.1000  -2.294
0.1333  -2.306
0.1667  -2.330
0.2000  -2.359
0.2333  -2.392
0.2667  -2.429
0.3000  -2.470
0.3333  -2.513
0.3667  -2.558
0.4000  -2.606
0.4333  -2.654
0.4667  -2.703
0.5000  -2.753
0.5333  -2.802
0.5667  -2.850
0.6000  -2.896
0.6333  -2.941
0.6667  -2.984
0.7000  -3.024
0.7333  -3.060
0.7667  -3.093
0.8000  -3.123
0.8333  -3.148
0.8667  -3.170
0.9000  -3.186
0.9333  -3.198
0.9667  -3.205
1.0000  -3.208

0.0000  -2.262
0.0333  -2.265
0.0667  -2.273
0.1000  -2.287
0.1333  -2.303
0.1667  -2.317
0.2000  -2.335
0.2333  -2.357
0.2667  -2.384
0.3000  -2.415
0.3333  -2.450
0.3667  -2.488
0.4000  -2.529
0.4333  -2.571
0.4667  -2.616
0.5000  -2.660
0.5333  -2.705
0.5667  -2.750
0.6000  -2.794
0.6333  -2.836
0.6667  -2.876
0.7000  -2.913
0.7333  -2.948
0.7667  -2.979
0.8000  -3.007
0.8333  -3.031
0.8667  -3.051
0.9000  -3.067
0.9333  -3.078
0.9667  -3.085
1.0000  -3.087

0.0000  -2.175
0.0333  -2.177
0.0667  -2.185
0.1000  -2.197
0.1333  -2.214
0.1667  -2.235
0.2000  -2.261
0.2333  -2.291
0.2667  -2.324
0.3000  -2.360
0.3333  -2.398
0.3667  -2.439
0.4000  -2.481
0.4333  -2.524
0.4667  -2.569
0.5000  -2.613
0.5333  -2.656
0.5667  -2.700
0.6000  -2.741
0.6333  -2.781
0.6667  -2.819
0.7000  -2.855
0.7333  -2.888
0.7667  -2.917
0.8000  -2.943
0.8333  -2.966
0.8667  -2.984
0.9000  -2.999
0.9333  -3.009
0.9667  -3.016
1.0000  -3.018

0.0000  -2.175
0.0333  -2.177
0.0667  -2.185
0.1000  -2.197
0.1333  -2.214
0.1667  -2.235
0.2000  -2.261
0.2333  -2.291
0.2667  -2.324
0.3000  -2.360
0.3333  -2.398
0.3667  -2.439
0.4000  -2.481
0.4333  -2.524
0.4667  -2.569
0.5000  -2.613
0.5333  -2.656
0.5667  -2.699
0.6000  -2.741
0.6333  -2.781
0.6667  -2.819
0.7000  -2.855
0.7333  -2.888
0.7667  -2.917
0.8000  -2.943
0.8333  -2.966
0.8667  -2.984
0.9000  -2.999
0.9333  -3.009
0.9667  -3.016
1.0000  -3.018

0.0000  -2.101
0.0333  -2.104
0.0667  -2.111
0.1000  -2.124
0.1333  -2.141
0.1667  -2.162
0.2000  -2.189
0.2333  -2.219
0.2667  -2.253
0.3000  -2.291
0.3333  -2.332
0.3667  -2.376
0.4000  -2.421
0.4333  -2.468
0.4667  -2.516
0.5000  -2.565
0.5333  -2.613
0.5667  -2.660
0.6000  -2.706
0.6333  -2.751
0.6667  -2.793
0.7000  -2.832
0.7333  -2.869
0.7667  -2.902
0.8000  -2.931
0.8333  -2.956
0.8667  -2.977
0.9000  -2.994
0.9333  -3.006
0.9667  -3.013
1.0000  -3.015

0.0000  -2.093
0.0333  -2.095
0.0667  -2.103
0.1000  -2.116
0.1333  -2.133
0.1667  -2.156
0.2000  -2.183
0.2333  -2.214
0.2667  -2.249
0.3000  -2.287
0.3333  -2.329
0.3667  -2.373
0.4000  -2.419
0.4333  -2.466
0.4667  -2.514
0.5000  -2.563
0.5333  -2.611
0.5667  -2.658
0.6000  -2.704
0.6333  -2.748
0.6667  -2.790
0.7000  -2.829
0.7333  -2.865
0.7667  -2.898
0.8000  -2.927
0.8333  -2.952
0.8667  -2.973
0.9000  -2.989
0.9333  -3.002
0.9667  -3.009
1.0000  -3.012

0.0000  -2.070
0.0333  -2.073
0.0667  -2.081
0.1000  -2.094
0.1333  -2.112
0.1667  -2.135
0.2000  -2.163
0.2333  -2.196
0.2667  -2.232
0.3000  -2.272
0.3333  -2.315
0.3667  -2.360
0.4000  -2.407
0.4333  -2.456
0.4667  -2.505
0.5000  -2.554
0.5333  -2.603
0.5667  -2.652
0.6000  -2.698
0.6333  -2.743
0.6667  -2.786
0.7000  -2.826
0.7333  -2.863
0.7667  -2.896
0.8000  -2.926
0.8333  -2.951
0.8667  -2.973
0.9000  -2.989
0.9333  -3.002
0.9667  -3.009
1.0000  -3.012

0.0000  -2.070
0.0333  -2.073
0.0667  -2.081
0.1000  -2.094
0.1333  -2.112
0.1667  -2.135
0.2000  -2.163
0.2333  -2.196
0.2667  -2.232
0.3000  -2.272
0.3333  -2.314
0.3667  -2.360
0.4000  -2.407
0.4333  -2.455
0.4667  -2.505
0.5000  -2.554
0.5333  -2.603
0.5667  -2.652
0.6000  -2.698
0.6333  -2.743
0.6667  -2.786
0.7000  -2.826
0.7333  -2.863
0.7667  -2.896
0.8000  -2.926
0.8333  -2.951
0.8667  -2.972
0.9000  -2.989
0.9333  -3.000
0.9667  -3.007
1.0000  -3.010

0.0000  -2.055
0.0333  -2.057
0.0667  -2.065
0.1000  -2.077
0.1333  -2.095
0.1667  -2.117
0.2000  -2.144
0.2333  -2.176
0.2667  -2.211
0.3000  -2.250
0.3333  -2.293
0.3667  -2.338
0.4000  -2.385
0.4333  -2.433
0.4667  -2.483
0.5000  -2.532
0.5333  -2.582
0.5667  -2.630
0.6000  -2.677
0.6333  -2.722
0.6667  -2.765
0.7000  -2.805
0.7333  -2.842
0.7667  -2.875
0.8000  -2.904
0.8333  -2.930
0.8667  -2.951
0.9000  -2.968
0.9333  -2.980
0.9667  -2.987
1.0000  -2.989

0.0000  -2.040
0.0333  -2.043
0.0667  -2.051
0.1000  -2.065
0.1333  -2.084
0.1667  -2.108
0.2000  -2.137
0.2333  -2.170
0.2667  -2.207
0.3000  -2.248
0.3333  -2.291
0.3667  -2.337
0.4000  -2.384
0.4333  -2.433
0.4667  -2.482
0.5000  -2.531
0.5333  -2.580
0.5667  -2.628
0.6000  -2.675
0.6333  -2.719
0.6667  -2.762
0.7000  -2.801
0.7333  -2.837
0.7667  -2.870
0.8000  -2.899
0.8333  -2.924
0.8667  -2.945
0.9000  -2.961
0.9333  -2.973
0.9667  -2.980
1.0000  -2.983

0.0000  -2.018
0.0333  -2.020
0.0667  -2.029
0.1000  -2.043
0.1333  -2.062
0.1667  -2.086
0.2000  -2.115
0.2333  -2.149
0.2667  -2.187
0.3000  -2.228
0.3333  -2.273
0.3667  -2.320
0.4000  -2.368
0.4333  -2.418
0.4667  -2.468
0.5000  -2.519
0.5333  -2.569
0.5667  -2.618
0.6000  -2.665
0.6333  -2.711
0.6667  -2.754
0.7000  -2.795
0.7333  -2.832
0.7667  -2.865
0.8000  -2.895
0.8333  -2.921
0.8667  -2.942
0.9000  -2.959
0.9333  -2.971
0.9667  -2.978
1.0000  -2.981

0.0000  -2.018
0.0333  -2.020
0.0667  -2.029
0.1000  -2.043
0.1333  -2.062
0.1667  -2.086
0.2000  -2.115
0.2333  -2.149
0.2667  -2.187
0.3000  -2.228
0.3333  -2.273
0.3667  -2.320
0.4000  -2.368
0.4333  -2.418
0.4667  -2.468
0.5000  -2.519
0.5333  -2.569
0.5667  -2.618
0.6000  -2.665
0.6333  -2.711
0.6667  -2.754
0.7000  -2.794
0.7333  -2.832
0.7667  -2.865
0.8000  -2.895
0.8333  -2.921
0.8667  -2.942
0.9000  -2.959
0.9333  -2.971
0.9667  -2.978
1.0000  -2.981

0.0000  -1.949
0.0333  -1.951
0.0667  -1.958
0.1000  -1.968
0.1333  -1.982
0.1667  -2.001
0.2000  -2.024
0.2333  -2.051
0.2667  -2.082
0.3000  -2.116
0.3333  -2.154
0.3667  -2.195
0.4000  -2.239
0.4333  -2.284
0.4667  -2.330
0.5000  -2.377
0.5333  -2.424
0.5667  -2.470
0.6000  -2.515
0.6333  -2.559
0.6667  -2.600
0.7000  -2.639
0.7333  -2.675
0.7667  -2.707
0.8000  -2.736
0.8333  -2.761
0.8667  -2.781
0.9000  -2.798
0.9333  -2.809
0.9667  -2.816
1.0000  -2.819

0.0000  -1.938
0.0333  -1.940
0.0667  -1.945
0.1000  -1.954
0.1333  -1.967
0.1667  -1.983
0.2000  -2.004
0.2333  -2.029
0.2667  -2.058
0.3000  -2.092
0.3333  -2.130
0.3667  -2.171
0.4000  -2.215
0.4333  -2.261
0.4667  -2.309
0.5000  -2.357
0.5333  -2.405
0.5667  -2.453
0.6000  -2.499
0.6333  -2.544
0.6667  -2.587
0.7000  -2.627
0.7333  -2.664
0.7667  -2.697
0.8000  -2.727
0.8333  -2.753
0.8667  -2.774
0.9000  -2.791
0.9333  -2.803
0.9667  -2.810
1.0000  -2.813

0.0000  -1.916
0.0333  -1.918
0.0667  -1.923
0.1000  -1.933
0.1333  -1.947
0.1667  -1.964
0.2000  -1.987
0.2333  -2.013
0.2667  -2.045
0.3000  -2.080
0.3333  -2.119
0.3667  -2.162
0.4000  -2.206
0.4333  -2.253
0.4667  -2.301
0.5000  -2.349
0.5333  -2.397
0.5667  -2.445
0.6000  -2.491
0.6333  -2.535
0.6667  -2.577
0.7000  -2.616
0.7333  -2.652
0.7667  -2.685
0.8000  -2.714
0.8333  -2.739
0.8667  -2.760
0.9000  -2.776
0.9333  -2.788
0.9667  -2.795
1.0000  -2.797

0.0000  -1.916
0.0333  -1.918
0.0667  -1.923
0.1000  -1.933
0.1333  -1.946
0.1667  -1.964
0.2000  -1.987
0.2333  -2.013
0.2667  -2.045
0.3000  -2.080
0.3333  -2.119
0.3667  -2.162
0.4000  -2.206
0.4333  -2.253
0.4667  -2.301
0.5000  -2.349
0.5333  -2.397
0.5667  -2.445
0.6000  -2.491
0.6333  -2.535
0.6667  -2.577
0.7000  -2.616
0.7333  -2.652
0.7667  -2.685
0.8000  -2.714
0.8333  -2.739
0.8667  -2.760
0.9000  -2.776
0.9333  -2.788
0.9667  -2.795
1.0000  -2.797

0.0000  -1.904
0.0333  -1.906
0.0667  -1.911
0.1000  -1.919
0.1333  -1.931
0.1667  -1.947
0.2000  -1.967
0.2333  -1.992
0.2667  -2.020
0.3000  -2.053
0.3333  -2.089
0.3667  -2.129
0.4000  -2.171
0.4333  -2.216
0.4667  -2.262
0.5000  -2.308
0.5333  -2.355
0.5667  -2.402
0.6000  -2.447
0.6333  -2.491
0.6667  -2.532
0.7000  -2.571
0.7333  -2.607
0.7667  -2.640
0.8000  -2.668
0.8333  -2.693
0.8667  -2.714
0.9000  -2.730
0.9333  -2.742
0.9667  -2.749
1.0000  -2.751

0.0000  -1.896
0.0333  -1.898
0.0667  -1.902
0.1000  -1.909
0.1333  -1.920
0.1667  -1.934
0.2000  -1.953
0.2333  -1.978
0.2667  -2.007
0.3000  -2.040
0.3333  -2.077
0.3667  -2.117
0.4000  -2.159
0.4333  -2.204
0.4667  -2.250
0.5000  -2.297
0.5333  -2.344
0.5667  -2.391
0.6000  -2.436
0.6333  -2.480
0.6667  -2.521
0.7000  -2.560
0.7333  -2.595
0.7667  -2.628
0.8000  -2.656
0.8333  -2.681
0.8667  -2.702
0.9000  -2.718
0.9333  -2.729
0.9667  -2.736
1.0000  -2.739

0.0000  -1.884
0.0333  -1.886
0.0667  -1.892
0.1000  -1.901
0.1333  -1.915
0.1667  -1.932
0.2000  -1.953
0.2333  -1.978
0.2667  -2.007
0.3000  -2.040
0.3333  -2.077
0.3667  -2.117
0.4000  -2.159
0.4333  -2.204
0.4667  -2.250
0.5000  -2.297
0.5333  -2.344
0.5667  -2.391
0.6000  -2.436
0.6333  -2.480
0.6667  -2.521
0.7000  -2.560
0.7333  -2.595
0.7667  -2.628
0.8000  -2.656
0.8333  -2.681
0.8667  -2.702
0.9000  -2.718
0.9333  -2.729
0.9667  -2.736
1.0000  -2.739

0.0000  -1.884
0.0333  -1.886
0.0667  -1.892
0.1000  -1.901
0.1333  -1.915
0.1667  -1.932
0.2000  -1.952
0.2333  -1.974
0.2667  -1.999
0.3000  -2.030
0.3333  -2.064
0.3667  -2.103
0.4000  -2.145
0.4333  -2.190
0.4667  -2.236
0.5000  -2.285
0.5333  -2.334
0.5667  -2.382
0.6000  -2.429
0.6333  -2.473
0.6667  -2.515
0.7000  -2.555
0.7333  -2.591
0.7667  -2.624
0.8000  -2.653
0.8333  -2.678
0.8667  -2.699
0.9000  -2.715
0.9333  -2.727
0.9667  -2.734
1.0000  -2.736

0.0000  -1.856
0.0333  -1.857
0.0667  -1.862
0.1000  -1.869
0.1333  -1.879
0.1667  -1.894
0.2000  -1.915
0.2333  -1.942
0.2667  -1.973
0.3000  -2.009
0.3333  -2.049
0.3667  -2.093
0.4000  -2.139
0.4333  -2.187
0.4667  -2.236
0.5000  -2.283
0.5333  -2.331
0.5667  -2.377
0.6000  -2.423
0.6333  -2.467
0.6667  -2.509
0.7000  -2.548
0.7333  -2.584
0.7667  -2.617
0.8000  -2.646
0.8333  -2.671
0.8667  -2.691
0.9000  -2.707
0.9333  -2.719
0.9667  -2.726
1.0000  -2.729

0.0000  -1.847
0.0333  -1.849
0.0667  -1.854
0.1000  -1.863
0.1333  -1.876
0.1667  -1.893
0.2000  -1.910
0.2333  -1.931
0.2667  -1.955
0.3000  -1.984
0.3333  -2.017
0.3667  -2.052
0.4000  -2.089
0.4333  -2.129
0.4667  -2.169
0.5000  -2.211
0.5333  -2.253
0.5667  -2.294
0.6000  -2.335
0.6333  -2.374
0.6667  -2.411
0.7000  -2.446
0.7333  -2.478
0.7667  -2.507
0.8000  -2.533
0.8333  -2.555
0.8667  -2.573
0.9000  -2.587
0.9333  -2.598
0.9667  -2.604
1.0000  -2.606

0.0000  -1.818
0.0333  -1.820
0.0667  -1.823
0.1000  -1.830
0.1333  -1.838
0.1667  -1.849
0.2000  -1.867
0.2333  -1.893
0.2667  -1.921
0.3000  -1.951
0.3333  -1.985
0.3667  -2.020
0.4000  -2.057
0.4333  -2.096
0.4667  -2.137
0.5000  -2.178
0.5333  -2.221
0.5667  -2.264
0.6000  -2.307
0.6333  -2.348
0.6667  -2.389
0.7000  -2.427
0.7333  -2.462
0.7667  -2.494
0.8000  -2.522
0.8333  -2.547
0.8667  -2.567
0.9000  -2.584
0.9333  -2.595
0.9667  -2.602
1.0000  -2.604

0.0000  -1.793
0.0333  -1.795
0.0667  -1.802
0.1000  -1.813
0.1333  -1.827
0.1667  -1.846
0.2000  -1.867
0.2333  -1.893
0.2667  -1.921
0.3000  -1.951
0.3333  -1.985
0.3667  -2.020
0.4000  -2.057
0.4333  -2.096
0.4667  -2.137
0.5000  -2.178
0.5333  -2.221
0.5667  -2.264
0.6000  -2.306
0.6333  -2.348
0.6667  -2.389
0.7000  -2.427
0.7333  -2.462
0.7667  -2.494
0.8000  -2.522
0.8333  -2.547
0.8667  -2.567
0.9000  -2.584
0.9333  -2.595
0.9667  -2.602
1.0000  -2.604

0.0000  -1.793
0.0333  -1.795
0.0667  -1.802
0.1000  -1.812
0.1333  -1.827
0.1667  -1.846
0.2000  -1.862
0.2333  -1.878
0.2667  -1.897
0.3000  -1.923
0.3333  -1.959
0.3667  -1.998
0.4000  -2.038
0.4333  -2.080
0.4667  -2.124
0.5000  -2.168
0.5333  -2.213
0.5667  -2.258
0.6000  -2.302
0.6333  -2.344
0.6667  -2.384
0.7000  -2.423
0.7333  -2.459
0.7667  -2.492
0.8000  -2.520
0.8333  -2.545
0.8667  -2.566
0.9000  -2.582
0.9333  -2.594
0.9667  -2.601
1.0000  -2.603

0.0000  -1.759
0.0333  -1.761
0.0667  -1.768
0.1000  -1.778
0.1333  -1.793
0.1667  -1.810
0.2000  -1.833
0.2333  -1.860
0.2667  -1.890
0.3000  -1.921
0.3333  -1.952
0.3667  -1.988
0.4000  -2.028
0.4333  -2.072
0.4667  -2.117
0.5000  -2.162
0.5333  -2.209
0.5667  -2.255
0.6000  -2.300
0.6333  -2.343
0.6667  -2.384
0.7000  -2.422
0.7333  -2.457
0.7667  -2.489
0.8000  -2.517
0.8333  -2.542
0.8667  -2.562
0.9000  -2.578
0.9333  -2.589
0.9667  -2.596
1.0000  -2.599

0.0000  -1.757
0.0333  -1.759
0.0667  -1.765
0.1000  -1.776
0.1333  -1.791
0.1667  -1.810
0.2000  -1.829
0.2333  -1.850
0.2667  -1.871
0.3000  -1.899
0.3333  -1.935
0.3667  -1.974
0.4000  -2.016
0.4333  -2.059
0.4667  -2.103
0.5000  -2.147
0.5333  -2.191
0.5667  -2.233
0.6000  -2.275
0.6333  -2.314
0.6667  -2.352
0.7000  -2.387
0.7333  -2.419
0.7667  -2.448
0.8000  -2.474
0.8333  -2.497
0.8667  -2.515
0.9000  -2.530
0.9333  -2.540
0.9667  -2.546
1.0000  -2.548

0.0000  -1.743
0.0333  -1.744
0.0667  -1.750
0.1000  -1.759
0.1333  -1.773
0.1667  -1.790
0.2000  -1.811
0.2333  -1.837
0.2667  -1.866
0.3000  -1.899
0.3333  -1.935
0.3667  -1.974
0.4000  -2.016
0.4333  -2.059
0.4667  -2.103
0.5000  -2.147
0.5333  -2.191
0.5667  -2.233
0.6000  -2.275
0.6333  -2.314
0.6667  -2.352
0.7000  -2.387
0.7333  -2.419
0.7667  -2.448
0.8000  -2.474
0.8333  -2.497
0.8667  -2.515
0.9000  -2.530
0.9333  -2.540
0.9667  -2.546
1.0000  -2.548

0.0000  -1.743
0.0333  -1.744
0.0667  -1.750
0.1000  -1.759
0.1333  -1.773
0.1667  -1.790
0.2000  -1.811
0.2333  -1.837
0.2667  -1.866
0.3000  -1.893
0.3333  -1.919
0.3667  -1.952
0.4000  -1.987
0.4333  -2.024
0.4667  -2.063
0.5000  -2.104
0.5333  -2.145
0.5667  -2.188
0.6000  -2.231
0.6333  -2.274
0.6667  -2.316
0.7000  -2.354
0.7333  -2.390
0.7667  -2.422
0.8000  -2.450
0.8333  -2.475
0.8667  -2.495
0.9000  -2.511
0.9333  -2.522
0.9667  -2.529
1.0000  -2.532

0.0000  -1.743
0.0333  -1.744
0.0667  -1.750
0.1000  -1.759
0.1333  -1.772
0.1667  -1.789
0.2000  -1.810
0.2333  -1.834
0.2667  -1.860
0.3000  -1.889
0.3333  -1.916
0.3667  -1.940
0.4000  -1.974
0.4333  -2.013
0.4667  -2.054
0.5000  -2.096
0.5333  -2.140
0.5667  -2.185
0.6000  -2.230
0.6333  -2.271
0.6667  -2.311
0.7000  -2.349
0.7333  -2.384
0.7667  -2.416
0.8000  -2.444
0.8333  -2.469
0.8667  -2.489
0.9000  -2.505
0.9333  -2.516
0.9667  -2.523
1.0000  -2.526

0.0000  -1.739
0.0333  -1.741
0.0667  -1.747
0.1000  -1.757
0.1333  -1.771
0.1667  -1.789
0.2000  -1.810
0.2333  -1.833
0.2667  -1.859
0.3000  -1.885
0.3333  -1.910
0.3667  -1.937
0.4000  -1.974
0.4333  -2.013
0.4667  -2.054
0.5000  -2.096
0.5333  -2.140
0.5667  -2.184
0.6000  -2.228
0.6333  -2.270
0.6667  -2.311
0.7000  -2.349
0.7333  -2.384
0.7667  -2.416
0.8000  -2.444
0.8333  -2.469
0.8667  -2.489
0.9000  -2.505
0.9333  -2.516
0.9667  -2.523
1.0000  -2.526

0.0000  -1.732
0.0333  -1.734
0.0667  -1.739
0.1000  -1.748
0.1333  -1.761
0.1667  -1.777
0.2000  -1.796
0.2333  -1.818
0.2667  -1.843
0.3000  -1.872
0.3333  -1.903
0.3667  -1.937
0.4000  -1.969
0.4333  -2.003
0.4667  -2.045
0.5000  -2.091
0.5333  -2.139
0.5667  -2.184
0.6000  -2.228
0.6333  -2.270
0.6667  -2.311
0.7000  -2.348
0.7333  -2.383
0.7667  -2.415
0.8000  -2.443
0.8333  -2.467
0.8667  -2.487
0.9000  -2.503
0.9333  -2.514
0.9667  -2.521
1.0000  -2.523

0.0000  -1.732
0.0333  -1.734
0.0667  -1.739
0.1000  -1.748
0.1333  -1.761
0.1667  -1.777
0.2000  -1.796
0.2333  -1.818
0.2667  -1.843
0.3000  -1.872
0.3333  -1.903
0.3667  -1.934
0.4000  -1.960
0.4333  -1.988
0.4667  -2.028
0.5000  -2.071
0.5333  -2.115
0.5667  -2.158
0.6000  -2.200
0.6333  -2.241
0.6667  -2.281
0.7000  -2.318
0.7333  -2.352
0.7667  -2.384
0.8000  -2.412
0.8333  -2.436
0.8667  -2.456
0.9000  -2.472
0.9333  -2.483
0.9667  -2.490
1.0000  -2.493

0.0000  -1.663
0.0333  -1.664
0.0667  -1.668
0.1000  -1.680
0.1333  -1.696
0.1667  -1.716
0.2000  -1.740
0.2333  -1.767
0.2667  -1.798
0.3000  -1.831
0.3333  -1.867
0.3667  -1.905
0.4000  -1.945
0.4333  -1.986
0.4667  -2.021
0.5000  -2.059
0.5333  -2.104
0.5667  -2.149
0.6000  -2.193
0.6333  -2.235
0.6667  -2.274
0.7000  -2.311
0.7333  -2.346
0.7667  -2.377
0.8000  -2.405
0.8333  -2.429
0.8667  -2.449
0.9000  -2.465
0.9333  -2.476
0.9667  -2.483
1.0000  -2.485

0.0000  -1.663
0.0333  -1.664
0.0667  -1.667
0.1000  -1.673
0.1333  -1.680
0.1667  -1.691
0.2000  -1.708
0.2333  -1.737
0.2667  -1.771
0.3000  -1.808
0.3333  -1.849
0.3667  -1.891
0.4000  -1.934
0.4333  -1.976
0.4667  -2.014
0.5000  -2.057
0.5333  -2.104
0.5667  -2.149
0.6000  -2.193
0.6333  -2.235
0.6667  -2.274
0.7000  -2.311
0.7333  -2.346
0.7667  -2.377
0.8000  -2.405
0.8333  -2.429
0.8667  -2.449
0.9000  -2.465
0.9333  -2.476
0.9667  -2.483
1.0000  -2.485

0.0000  -1.659
0.0333  -1.661
0.0667  -1.667
0.1000  -1.673
0.1333  -1.680
0.1667  -1.691
0.2000  -1.704
0.2333  -1.722
0.2667  -1.751
0.3000  -1.785
0.3333  -1.822
0.3667  -1.866
0.4000  -1.913
0.4333  -1.961
0.4667  -2.009
0.5000  -2.057
0.5333  -2.101
0.5667  -2.145
0.6000  -2.189
0.6333  -2.232
0.6667  -2.272
0.7000  -2.309
0.7333  -2.343
0.7667  -2.374
0.8000  -2.402
0.8333  -2.425
0.8667  -2.444
0.9000  -2.459
0.9333  -2.470
0.9667  -2.478
1.0000  -2.480

0.0000  -1.647
0.0333  -1.648
0.0667  -1.651
0.1000  -1.657
0.1333  -1.667
0.1667  -1.685
0.2000  -1.704
0.2333  -1.722
0.2667  -1.746
0.3000  -1.780
0.3333  -1.821
0.3667  -1.866
0.4000  -1.913
0.4333  -1.961
0.4667  -2.009
0.5000  -2.051
0.5333  -2.099
0.5667  -2.145
0.6000  -2.188
0.6333  -2.230
0.6667  -2.270
0.7000  -2.306
0.7333  -2.339
0.7667  -2.368
0.8000  -2.394
0.8333  -2.420
0.8667  -2.441
0.9000  -2.458
0.9333  -2.470
0.9667  -2.477
1.0000  -2.479

0.0000  -1.634
0.0333  -1.634
0.0667  -1.635
0.1000  -1.641
0.1333  -1.656
0.1667  -1.674
0.2000  -1.696
0.2333  -1.722
0.2667  -1.746
0.3000  -1.780
0.3333  -1.821
0.3667  -1.864
0.4000  -1.908
0.4333  -1.955
0.4667  -2.003
0.5000  -2.051
0.5333  -2.091
0.5667  -2.135
0.6000  -2.180
0.6333  -2.222
0.6667  -2.261
0.7000  -2.297
0.7333  -2.331
0.7667  -2.364
0.8000  -2.393
0.8333  -2.414
0.8667  -2.431
0.9000  -2.443
0.9333  -2.452
0.9667  -2.458
1.0000  -2.459

0.0000  -1.622
0.0333  -1.624
0.0667  -1.631
0.1000  -1.638
0.1333  -1.641
0.1667  -1.653
0.2000  -1.675
0.2333  -1.703
0.2667  -1.736
0.3000  -1.768
0.3333  -1.803
0.3667  -1.844
0.4000  -1.891
0.4333  -1.940
0.4667  -1.989
0.5000  -2.039
0.5333  -2.088
0.5667  -2.135
0.6000  -2.180
0.6333  -2.222
0.6667  -2.261
0.7000  -2.297
0.7333  -2.329
0.7667  -2.358
0.8000  -2.383
0.8333  -2.405
0.8667  -2.423
0.9000  -2.436
0.9333  -2.446
0.9667  -2.452
1.0000  -2.454

0.0000  -1.621
0.0333  -1.622
0.0667  -1.624
0.1000  -1.630
0.1333  -1.639
0.1667  -1.653
0.2000  -1.675
0.2333  -1.703
0.2667  -1.736
0.3000  -1.768
0.3333  -1.803
0.3667  -1.844
0.4000  -1.891
0.4333  -1.939
0.4667  -1.989
0.5000  -2.039
0.5333  -2.088
0.5667  -2.132
0.6000  -2.174
0.6333  -2.215
0.6667  -2.256
0.7000  -2.295
0.7333  -2.329
0.7667  -2.358
0.8000  -2.383
0.8333  -2.405
0.8667  -2.423
0.9000  -2.436
0.9333  -2.446
0.9667  -2.452
1.0000  -2.454

0.0000  -1.621
0.0333  -1.622
0.0667  -1.624
0.1000  -1.629
0.1333  -1.637
0.1667  -1.649
0.2000  -1.660
0.2333  -1.674
0.2667  -1.691
0.3000  -1.726
0.3333  -1.770
0.3667  -1.818
0.4000  -1.867
0.4333  -1.916
0.4667  -1.962
0.5000  -2.004
0.5333  -2.042
0.5667  -2.078
0.6000  -2.113
0.6333  -2.148
0.6667  -2.183
0.7000  -2.216
0.7333  -2.249
0.7667  -2.279
0.8000  -2.307
0.8333  -2.332
0.8667  -2.353
0.9000  -2.370
0.9333  -2.383
0.9667  -2.391
1.0000  -2.393

0.0000  -1.614
0.0333  -1.616
0.0667  -1.621
0.1000  -1.629
0.1333  -1.637
0.1667  -1.646
0.2000  -1.653
0.2333  -1.668
0.2667  -1.687
0.3000  -1.712
0.3333  -1.741
0.3667  -1.777
0.4000  -1.817
0.4333  -1.859
0.4667  -1.901
0.5000  -1.944
0.5333  -1.987
0.5667  -2.031
0.6000  -2.073
0.6333  -2.115
0.6667  -2.155
0.7000  -2.193
0.7333  -2.228
0.7667  -2.259
0.8000  -2.288
0.8333  -2.312
0.8667  -2.332
0.9000  -2.348
0.9333  -2.360
0.9667  -2.367
1.0000  -2.369

0.0000  -1.606
0.0333  -1.607
0.0667  -1.611
0.1000  -1.617
0.1333  -1.627
0.1667  -1.638
0.2000  -1.651
0.2333  -1.664
0.2667  -1.687
0.3000  -1.709
0.3333  -1.741
0.3667  -1.777
0.4000  -1.813
0.4333  -1.851
0.4667  -1.890
0.5000  -1.930
0.5333  -1.971
0.5667  -2.012
0.6000  -2.053
0.6333  -2.093
0.6667  -2.132
0.7000  -2.169
0.7333  -2.203
0.7667  -2.235
0.8000  -2.264
0.8333  -2.288
0.8667  -2.309
0.9000  -2.326
0.9333  -2.338
0.9667  -2.345
1.0000  -2.347

0.0000  -1.599
0.0333  -1.601
0.0667  -1.607
0.1000  -1.616
0.1333  -1.627
0.1667  -1.638
0.2000  -1.649
0.2333  -1.663
0.2667  -1.681
0.3000  -1.707
0.3333  -1.738
0.3667  -1.776
0.4000  -1.813
0.4333  -1.851
0.4667  -1.890
0.5000  -1.930
0.5333  -1.971
0.5667  -2.012
0.6000  -2.053
0.6333  -2.093
0.6667  -2.132
0.7000  -2.169
0.7333  -2.203
0.7667  -2.235
0.8000  -2.264
0.8333  -2.288
0.8667  -2.309
0.9000  -2.326
0.9333  -2.338
0.9667  -2.345
1.0000  -2.347

0.0000  -1.599
0.0333  -1.601
0.0667  -1.607
0.1000  -1.616
0.1333  -1.626
0.1667  -1.637
0.2000  -1.649
0.2333  -1.663
0.2667  -1.681
0.3000  -1.707
0.3333  -1.735
0.3667  -1.768
0.4000  -1.803
0.4333  -1.841
0.4667  -1.881
0.5000  -1.923
0.5333  -1.966
0.5667  -2.009
0.6000  -2.050
0.6333  -2.089
0.6667  -2.126
0.7000  -2.160
0.7333  -2.191
0.7667  -2.219
0.8000  -2.244
0.8333  -2.267
0.8667  -2.286
0.9000  -2.301
0.9333  -2.312
0.9667  -2.319
1.0000  -2.321

0.0000  -1.595
0.0333  -1.596
0.0667  -1.600
0.1000  -1.605
0.1333  -1.612
0.1667  -1.620
0.2000  -1.630
0.2333  -1.641
0.2667  -1.654
0.3000  -1.694
0.3333  -1.735
0.3667  -1.763
0.4000  -1.794
0.4333  -1.832
0.4667  -1.877
0.5000  -1.921
0.5333  -1.963
0.5667  -2.003
0.6000  -2.042
0.6333  -2.080
0.6667  -2.116
0.7000  -2.150
0.7333  -2.182
0.7667  -2.210
0.8000  -2.233
0.8333  -2.253
0.8667  -2.271
0.9000  -2.286
0.9333  -2.298
0.9667  -2.304
1.0000  -2.306

0.0000  -1.508
0.0333  -1.510
0.0667  -1.517
0.1000  -1.528
0.1333  -1.545
0.1667  -1.568
0.2000  -1.595
0.2333  -1.625
0.2667  -1.653
0.3000  -1.673
0.3333  -1.703
0.3667  -1.744
0.4000  -1.787
0.4333  -1.828
0.4667  -1.865
0.5000  -1.903
0.5333  -1.942
0.5667  -1.982
0.6000  -2.023
0.6333  -2.062
0.6667  -2.100
0.7000  -2.136
0.7333  -2.170
0.7667  -2.201
0.8000  -2.228
0.8333  -2.252
0.8667  -2.268
0.9000  -2.280
0.9333  -2.288
0.9667  -2.293
1.0000  -2.295

0.0000  -1.508
0.0333  -1.509
0.0667  -1.513
0.1000  -1.520
0.1333  -1.537
0.1667  -1.558
0.2000  -1.583
0.2333  -1.614
0.2667  -1.650
0.3000  -1.673
0.3333  -1.698
0.3667  -1.725
0.4000  -1.758
0.4333  -1.796
0.4667  -1.837
0.5000  -1.880
0.5333  -1.924
0.5667  -1.967
0.6000  -2.009
0.6333  -2.049
0.6667  -2.086
0.7000  -2.122
0.7333  -2.155
0.7667  -2.185
0.8000  -2.212
0.8333  -2.235
0.8667  -2.254
0.9000  -2.269
0.9333  -2.280
0.9667  -2.286
1.0000  -2.288

0.0000  -1.507
0.0333  -1.509
0.0667  -1.513
0.1000  -1.520
0.1333  -1.537
0.1667  -1.558
0.2000  -1.583
0.2333  -1.611
0.2667  -1.644
0.3000  -1.673
0.3333  -1.698
0.3667  -1.725
0.4000  -1.758
0.4333  -1.796
0.4667  -1.837
0.5000  -1.880
0.5333  -1.924
0.5667  -1.966
0.6000  -2.008
0.6333  -2.048
0.6667  -2.086
0.7000  -2.122
0.7333  -2.155
0.7667  -2.185
0.8000  -2.212
0.8333  -2.235
0.8667  -2.254
0.9000  -2.269
0.9333  -2.280
0.9667  -2.286
1.0000  -2.288

0.0000  -1.494
0.0333  -1.497
0.0667  -1.505
0.1000  -1.516
0.1333  -1.525
0.1667  -1.546
0.2000  -1.577
0.2333  -1.611
0.2667  -1.644
0.3000  -1.666
0.3333  -1.682
0.3667  -1.705
0.4000  -1.741
0.4333  -1.781
0.4667  -1.828
0.5000  -1.876
0.5333  -1.922
0.5667  -1.966
0.6000  -2.008
0.6333  -2.048
0.6667  -2.085
0.7000  -2.118
0.7333  -2.147
0.7667  -2.172
0.8000  -2.193
0.8333  -2.211
0.8667  -2.224
0.9000  -2.233
0.9333  -2.239
0.9667  -2.243
1.0000  -2.244

0.0000  -1.494
0.0333  -1.497
0.0667  -1.505
0.1000  -1.516
0.1333  -1.525
0.1667  -1.537
0.2000  -1.558
0.2333  -1.588
0.2667  -1.617
0.3000  -1.645
0.3333  -1.674
0.3667  -1.705
0.4000  -1.741
0.4333  -1.781
0.4667  -1.824
0.5000  -1.867
0.5333  -1.910
0.5667  -1.953
0.6000  -1.994
0.6333  -2.034
0.6667  -2.070
0.7000  -2.104
0.7333  -2.133
0.7667  -2.159
0.8000  -2.180
0.8333  -2.198
0.8667  -2.211
0.9000  -2.220
0.9333  -2.227
0.9667  -2.233
1.0000  -2.235

0.0000  -1.483
0.0333  -1.485
0.0667  -1.491
0.1000  -1.502
0.1333  -1.520
0.1667  -1.537
0.2000  -1.558
0.2333  -1.588
0.2667  -1.617
0.3000  -1.645
0.3333  -1.674
0.3667  -1.703
0.4000  -1.738
0.4333  -1.781
0.4667  -1.824
0.5000  -1.867
0.5333  -1.910
0.5667  -1.953
0.6000  -1.994
0.6333  -2.034
0.6667  -2.070
0.7000  -2.104
0.7333  -2.133
0.7667  -2.159
0.8000  -2.180
0.8333  -2.198
0.8667  -2.211
0.9000  -2.220
0.9333  -2.226
0.9667  -2.229
1.0000  -2.230

0.0000  -1.462
0.0333  -1.463
0.0667  -1.463
0.1000  -1.465
0.1333  -1.487
0.1667  -1.517
0.2000  -1.542
0.2333  -1.559
0.2667  -1.596
0.3000  -1.629
0.3333  -1.654
0.3667  -1.682
0.4000  -1.728
0.4333  -1.774
0.4667  -1.819
0.5000  -1.864
0.5333  -1.907
0.5667  -1.948
0.6000  -1.987
0.6333  -2.024
0.6667  -2.058
0.7000  -2.090
0.7333  -2.119
0.7667  -2.145
0.8000  -2.168
0.8333  -2.188
0.8667  -2.204
0.9000  -2.217
0.9333  -2.226
0.9667  -2.229
1.0000  -2.230

0.0000  -1.428
0.0333  -1.429
0.0667  -1.440
0.1000  -1.461
0.1333  -1.487
0.1667  -1.517
0.2000  -1.542
0.2333  -1.559
0.2667  -1.579
0.3000  -1.606
0.3333  -1.642
0.3667  -1.680
0.4000  -1.714
0.4333  -1.744
0.4667  -1.773
0.5000  -1.810
0.5333  -1.850
0.5667  -1.888
0.6000  -1.923
0.6333  -1.956
0.6667  -1.987
0.7000  -2.016
0.7333  -2.043
0.7667  -2.069
0.8000  -2.097
0.8333  -2.122
0.8667  -2.144
0.9000  -2.161
0.9333  -2.175
0.9667  -2.185
1.0000  -2.188

0.0000  -1.424
0.0333  -1.428
0.0667  -1.440
0.1000  -1.461
0.1333  -1.467
0.1667  -1.491
0.2000  -1.524
0.2333  -1.559
0.2667  -1.579
0.3000  -1.606
0.3333  -1.642
0.3667  -1.680
0.4000  -1.714
0.4333  -1.744
0.4667  -1.773
0.5000  -1.804
0.5333  -1.836
0.5667  -1.869
0.6000  -1.904
0.6333  -1.939
0.6667  -1.973
0.7000  -2.007
0.7333  -2.039
0.7667  -2.069
0.8000  -2.097
0.8333  -2.122
0.8667  -2.144
0.9000  -2.161
0.9333  -2.175
0.9667  -2.184
1.0000  -2.187

0.0000  -1.424
0.0333  -1.428
0.0667  -1.433
0.1000  -1.441
0.1333  -1.462
0.1667  -1.470
0.2000  -1.491
0.2333  -1.522
0.2667  -1.557
0.3000  -1.596
0.3333  -1.638
0.3667  -1.672
0.4000  -1.692
0.4333  -1.724
0.4667  -1.768
0.5000  -1.804
0.5333  -1.836
0.5667  -1.869
0.6000  -1.904
0.6333  -1.939
0.6667  -1.973
0.7000  -2.007
0.7333  -2.039
0.7667  -2.069
0.8000  -2.094
0.8333  -2.117
0.8667  -2.140
0.9000  -2.160
0.9333  -2.175
0.9667  -2.184
1.0000  -2.187

0.0000  -1.406
0.0333  -1.407
0.0667  -1.417
0.1000  -1.437
0.1333  -1.451
0.1667  -1.467
0.2000  -1.482
0.2333  -1.515
0.2667  -1.548
0.3000  -1.582
0.3333  -1.622
0.3667  -1.661
0.4000  -1.689
0.4333  -1.718
0.4667  -1.746
0.5000  -1.778
0.5333  -1.813
0.5667  -1.849
0.6000  -1.886
0.6333  -1.922
0.6667  -1.958
0.7000  -1.993
0.7333  -2.027
0.7667  -2.059
0.8000  -2.089
0.8333  -2.116
0.8667  -2.138
0.9000  -2.155
0.9333  -2.168
0.9667  -2.176
1.0000  -2.179

0.0000  -1.406
0.0333  -1.407
0.0667  -1.410
0.1000  -1.415
0.1333  -1.429
0.1667  -1.454
0.2000  -1.482
0.2333  -1.515
0.2667  -1.548
0.3000  -1.578
0.3333  -1.602
0.3667  -1.633
0.4000  -1.679
0.4333  -1.708
0.4667  -1.732
0.5000  -1.760
0.5333  -1.792
0.5667  -1.827
0.6000  -1.863
0.6333  -1.896
0.6667  -1.931
0.7000  -1.964
0.7333  -1.994
0.7667  -2.021
0.8000  -2.047
0.8333  -2.071
0.8667  -2.091
0.9000  -2.108
0.9333  -2.121
0.9667  -2.128
1.0000  -2.131

0.0000  -1.397
0.0333  -1.402
0.0667  -1.410
0.1000  -1.415
0.1333  -1.429
0.1667  -1.453
0.2000  -1.474
0.2333  -1.507
0.2667  -1.544
0.3000  -1.578
0.3333  -1.602
0.3667  -1.625
0.4000  -1.649
0.4333  -1.677
0.4667  -1.711
0.5000  -1.749
0.5333  -1.789
0.5667  -1.827
0.6000  -1.863
0.6333  -1.896
0.6667  -1.926
0.7000  -1.956
0.7333  -1.989
0.7667  -2.019
0.8000  -2.047
0.8333  -2.071
0.8667  -2.091
0.9000  -2.107
0.9333  -2.119
0.9667  -2.126
1.0000  -2.129

0.0000  -1.383
0.0333  -1.385
0.0667  -1.394
0.1000  -1.407
0.1333  -1.419
0.1667  -1.439
0.2000  -1.472
0.2333  -1.480
0.2667  -1.507
0.3000  -1.546
0.3333  -1.588
0.3667  -1.625
0.4000  -1.649
0.4333  -1.677
0.4667  -1.711
0.5000  -1.749
0.5333  -1.789
0.5667  -1.826
0.6000  -1.861
0.6333  -1.896
0.6667  -1.926
0.7000  -1.956
0.7333  -1.989
0.7667  -2.019
0.8000  -2.044
0.8333  -2.069
0.8667  -2.091
0.9000  -2.107
0.9333  -2.119
0.9667  -2.126
1.0000  -2.128

0.0000  -1.382
0.0333  -1.385
0.0667  -1.394
0.1000  -1.407
0.1333  -1.419
0.1667  -1.431
0.2000  -1.446
0.2333  -1.474
0.2667  -1.489
0.3000  -1.513
0.3333  -1.546
0.3667  -1.584
0.4000  -1.623
0.4333  -1.660
0.4667  -1.694
0.5000  -1.731
0.5333  -1.770
0.5667  -1.808
0.6000  -1.846
0.6333  -1.883
0.6667  -1.920
0.7000  -1.952
0.7333  -1.983
0.7667  -2.015
0.8000  -2.043
0.8333  -2.067
0.8667  -2.089
0.9000  -2.106
0.9333  -2.118
0.9667  -2.126
1.0000  -2.128

0.0000  -1.382
0.0333  -1.383
0.0667  -1.385
0.1000  -1.394
0.1333  -1.415
0.1667  -1.428
0.2000  -1.443
0.2333  -1.458
0.2667  -1.482
0.3000  -1.513
0.3333  -1.546
0.3667  -1.581
0.4000  -1.618
0.4333  -1.655
0.4667  -1.693
0.5000  -1.731
0.5333  -1.770
0.5667  -1.808
0.6000  -1.846
0.6333  -1.883
0.6667  -1.920
0.7000  -1.952
0.7333  -1.981
0.7667  -2.012
0.8000  -2.041
0.8333  -2.060
0.8667  -2.072
0.9000  -2.086
0.9333  -2.098
0.9667  -2.106
1.0000  -2.108

0.0000  -1.364
0.0333  -1.365
0.0667  -1.371
0.1000  -1.393
0.1333  -1.407
0.1667  -1.428
0.2000  -1.440
0.2333  -1.458
0.2667  -1.482
0.3000  -1.505
0.3333  -1.544
0.3667  -1.581
0.4000  -1.618
0.4333  -1.655
0.4667  -1.693
0.5000  -1.727
0.5333  -1.760
0.5667  -1.798
0.6000  -1.837
0.6333  -1.876
0.6667  -1.913
0.7000  -1.949
0.7333  -1.980
0.7667  -2.006
0.8000  -2.030
0.8333  -2.052
0.8667  -2.070
0.9000  -2.085
0.9333  -2.096
0.9667  -2.102
1.0000  -2.105

0.0000  -1.335
0.0333  -1.351
0.0667  -1.370
0.1000  -1.381
0.1333  -1.405
0.1667  -1.423
0.2000  -1.440
0.2333  -1.453
0.2667  -1.470
0.3000  -1.502
0.3333  -1.534
0.3667  -1.573
0.4000  -1.611
0.4333  -1.648
0.4667  -1.683
0.5000  -1.718
0.5333  -1.758
0.5667  -1.794
0.6000  -1.833
0.6333  -1.872
0.6667  -1.910
0.7000  -1.946
0.7333  -1.980
0.7667  -2.006
0.8000  -2.030
0.8333  -2.052
0.8667  -2.070
0.9000  -2.085
0.9333  -2.096
0.9667  -2.102
1.0000  -2.105

0.0000  -1.334
0.0333  -1.334
0.0667  -1.347
0.1000  -1.370
0.1333  -1.385
0.1667  -1.400
0.2000  -1.418
0.2333  -1.440
0.2667  -1.465
0.3000  -1.495
0.3333  -1.524
0.3667  -1.559
0.4000  -1.598
0.4333  -1.638
0.4667  -1.678
0.5000  -1.717
0.5333  -1.753
0.5667  -1.793
0.6000  -1.828
0.6333  -1.864
0.6667  -1.899
0.7000  -1.932
0.7333  -1.964
0.7667  -1.993
0.8000  -2.021
0.8333  -2.047
0.8667  -2.068
0.9000  -2.082
0.9333  -2.093
0.9667  -2.100
1.0000  -2.102

0.0000  -1.331
0.0333  -1.328
0.0667  -1.337
0.1000  -1.342
0.1333  -1.357
0.1667  -1.375
0.2000  -1.396
0.2333  -1.418
0.2667  -1.454
0.3000  -1.486
0.3333  -1.518
0.3667  -1.555
0.4000  -1.593
0.4333  -1.633
0.4667  -1.673
0.5000  -1.713
0.5333  -1.751
0.5667  -1.786
0.6000  -1.824
0.6333  -1.862
0.6667  -1.898
0.7000  -1.932
0.7333  -1.961
0.7667  -1.991
0.8000  -2.020
0.8333  -2.045
0.8667  -2.065
0.9000  -2.081
0.9333  -2.089
0.9667  -2.095
1.0000  -2.097

0.0000  -1.322
0.0333  -1.324
0.0667  -1.331
0.1000  -1.342
0.1333  -1.357
0.1667  -1.375
0.2000  -1.396
0.2333  -1.418
0.2667  -1.446
0.3000  -1.478
0.3333  -1.513
0.3667  -1.551
0.4000  -1.591
0.4333  -1.630
0.4667  -1.667
0.5000  -1.705
0.5333  -1.744
0.5667  -1.784
0.6000  -1.824
0.6333  -1.862
0.6667  -1.898
0.7000  -1.932
0.7333  -1.961
0.7667  -1.990
0.8000  -2.018
0.8333  -2.042
0.8667  -2.061
0.9000  -2.075
0.9333  -2.084
0.9667  -2.088
1.0000  -2.089

0.0000  -1.322
0.0333  -1.324
0.0667  -1.331
0.1000  -1.341
0.1333  -1.347
0.1667  -1.359
0.2000  -1.380
0.2333  -1.414
0.2667  -1.446
0.3000  -1.478
0.3333  -1.513
0.3667  -1.551
0.4000  -1.591
0.4333  -1.630
0.4667  -1.667
0.5000  -1.705
0.5333  -1.744
0.5667  -1.784
0.6000  -1.822
0.6333  -1.858
0.6667  -1.894
0.7000  -1.929
0.7333  -1.961
0.7667  -1.987
0.8000  -2.011
0.8333  -2.033
0.8667  -2.052
0.9000  -2.066
0.9333  -2.076
0.9667  -2.081
1.0000  -2.083

0.0000  -1.319
0.0333  -1.320
0.0667  -1.314
0.1000  -1.315
0.1333  -1.331
0.1667  -1.353
0.2000  -1.380
0.2333  -1.408
0.2667  -1.440
0.3000  -1.477
0.3333  -1.511
0.3667  -1.542
0.4000  -1.580
0.4333  -1.619
0.4667  -1.658
0.5000  -1.694
0.5333  -1.729
0.5667  -1.772
0.6000  -1.814
0.6333  -1.853
0.6667  -1.890
0.7000  -1.925
0.7333  -1.956
0.7667  -1.987
0.8000  -2.011
0.8333  -2.033
0.8667  -2.052
0.9000  -2.066
0.9333  -2.076
0.9667  -2.081
1.0000  -2.083

0.0000  -1.294
0.0333  -1.295
0.0667  -1.299
0.1000  -1.312
0.1333  -1.331
0.1667  -1.353
0.2000  -1.377
0.2333  -1.408
0.2667  -1.434
0.3000  -1.466
0.3333  -1.504
0.3667  -1.542
0.4000  -1.580
0.4333  -1.619
0.4667  -1.658
0.5000  -1.694
0.5333  -1.729
0.5667  -1.766
0.6000  -1.805
0.6333  -1.843
0.6667  -1.880
0.7000  -1.919
0.7333  -1.955
0.7667  -1.980
0.8000  -2.000
0.8333  -2.015
0.8667  -2.027
0.9000  -2.034
0.9333  -2.042
0.9667  -2.049
1.0000  -2.052

0.0000  -1.287
0.0333  -1.290
0.0667  -1.299
0.1000  -1.312
0.1333  -1.324
0.1667  -1.341
0.2000  -1.375
0.2333  -1.406
0.2667  -1.434
0.3000  -1.466
0.3333  -1.504
0.3667  -1.538
0.4000  -1.567
0.4333  -1.602
0.4667  -1.639
0.5000  -1.682
0.5333  -1.728
0.5667  -1.766
0.6000  -1.805
0.6333  -1.843
0.6667  -1.880
0.7000  -1.914
0.7333  -1.945
0.7667  -1.970
0.8000  -1.988
0.8333  -2.003
0.8667  -2.017
0.9000  -2.031
0.9333  -2.042
0.9667  -2.049
1.0000  -2.052

0.0000  -1.287
0.0333  -1.290
0.0667  -1.299
0.1000  -1.307
0.1333  -1.317
0.1667  -1.341
0.2000  -1.366
0.2333  -1.395
0.2667  -1.425
0.3000  -1.456
0.3333  -1.489
0.3667  -1.526
0.4000  -1.565
0.4333  -1.602
0.4667  -1.639
0.5000  -1.675
0.5333  -1.713
0.5667  -1.754
0.6000  -1.796
0.6333  -1.838
0.6667  -1.879
0.7000  -1.914
0.7333  -1.945
0.7667  -1.970
0.8000  -1.988
0.8333  -2.003
0.8667  -2.017
0.9000  -2.031
0.9333  -2.039
0.9667  -2.041
1.0000  -2.043

0.0000  -1.278
0.0333  -1.276
0.0667  -1.277
0.1000  -1.291
0.1333  -1.312
0.1667  -1.331
0.2000  -1.351
0.2333  -1.384
0.2667  -1.422
0.3000  -1.456
0.3333  -1.489
0.3667  -1.526
0.4000  -1.565
0.4333  -1.599
0.4667  -1.637
0.5000  -1.675
0.5333  -1.709
0.5667  -1.741
0.6000  -1.772
0.6333  -1.809
0.6667  -1.850
0.7000  -1.887
0.7333  -1.921
0.7667  -1.951
0.8000  -1.976
0.8333  -1.997
0.8667  -2.014
0.9000  -2.027
0.9333  -2.036
0.9667  -2.041
1.0000  -2.042

0.0000  -1.266
0.0333  -1.269
0.0667  -1.275
0.1000  -1.280
0.1333  -1.288
0.1667  -1.315
0.2000  -1.348
0.2333  -1.384
0.2667  -1.422
0.3000  -1.450
0.3333  -1.478
0.3667  -1.513
0.4000  -1.552
0.4333  -1.593
0.4667  -1.635
0.5000  -1.673
0.5333  -1.709
0.5667  -1.741
0.6000  -1.772
0.6333  -1.802
0.6667  -1.833
0.7000  -1.864
0.7333  -1.894
0.7667  -1.923
0.8000  -1.948
0.8333  -1.968
0.8667  -1.982
0.9000  -1.990
0.9333  -2.003
0.9667  -2.011
1.0000  -2.014

0.0000  -1.261
0.0333  -1.262
0.0667  -1.264
0.1000  -1.269
0.1333  -1.286
0.1667  -1.315
0.2000  -1.348
0.2333  -1.376
0.2667  -1.409
0.3000  -1.444
0.3333  -1.472
0.3667  -1.506
0.4000  -1.541
0.4333  -1.576
0.4667  -1.611
0.5000  -1.645
0.5333  -1.679
0.5667  -1.721
0.6000  -1.766
0.6333  -1.802
0.6667  -1.833
0.7000  -1.864
0.7333  -1.894
0.7667  -1.923
0.8000  -1.948
0.8333  -1.968
0.8667  -1.982
0.9000  -1.990
0.9333  -1.994
0.9667  -1.996
1.0000  -1.996

0.0000  -1.252
0.0333  -1.252
0.0667  -1.254
0.1000  -1.265
0.1333  -1.286
0.1667  -1.310
0.2000  -1.337
0.2333  -1.371
0.2667  -1.406
0.3000  -1.438
0.3333  -1.468
0.3667  -1.488
0.4000  -1.515
0.4333  -1.548
0.4667  -1.587
0.5000  -1.631
0.5333  -1.676
0.5667  -1.711
0.6000  -1.743
0.6333  -1.774
0.6667  -1.806
0.7000  -1.838
0.7333  -1.869
0.7667  -1.899
0.8000  -1.926
0.8333  -1.950
0.8667  -1.972
0.9000  -1.989
0.9333  -1.994
0.9667  -1.996
1.0000  -1.996

0.0000  -1.252
0.0333  -1.252
0.0667  -1.254
0.1000  -1.265
0.1333  -1.280
0.1667  -1.303
0.2000  -1.333
0.2333  -1.359
0.2667  -1.379
0.3000  -1.399
0.3333  -1.420
0.3667  -1.442
0.4000  -1.467
0.4333  -1.503
0.4667  -1.539
0.5000  -1.578
0.5333  -1.627
0.5667  -1.675
0.6000  -1.719
0.6333  -1.760
0.6667  -1.795
0.7000  -1.822
0.7333  -1.844
0.7667  -1.858
0.8000  -1.867
0.8333  -1.879
0.8667  -1.902
0.9000  -1.921
0.9333  -1.935
0.9667  -1.943
1.0000  -1.946

0.0000  -1.234
0.0333  -1.236
0.0667  -1.242
0.1000  -1.257
0.1333  -1.280
0.1667  -1.300
0.2000  -1.320
0.2333  -1.341
0.2667  -1.362
0.3000  -1.385
0.3333  -1.410
0.3667  -1.436
0.4000  -1.467
0.4333  -1.503
0.4667  -1.539
0.5000  -1.574
0.5333  -1.607
0.5667  -1.639
0.6000  -1.669
0.6333  -1.702
0.6667  -1.737
0.7000  -1.770
0.7333  -1.801
0.7667  -1.830
0.8000  -1.856
0.8333  -1.878
0.8667  -1.902
0.9000  -1.921
0.9333  -1.935
0.9667  -1.943
1.0000  -1.946

0.0000  -1.233
0.0333  -1.236
0.0667  -1.242
0.1000  -1.250
0.1333  -1.278
0.1667  -1.298
0.2000  -1.315
0.2333  -1.334
0.2667  -1.356
0.3000  -1.380
0.3333  -1.406
0.3667  -1.434
0.4000  -1.465
0.4333  -1.495
0.4667  -1.530
0.5000  -1.574
0.5333  -1.607
0.5667  -1.639
0.6000  -1.669
0.6333  -1.700
0.6667  -1.730
0.7000  -1.759
0.7333  -1.790
0.7667  -1.821
0.8000  -1.851
0.8333  -1.878
0.8667  -1.898
0.9000  -1.915
0.9333  -1.929
0.9667  -1.938
1.0000  -1.941

0.0000  -1.223
0.0333  -1.228
0.0667  -1.240
0.1000  -1.247
0.1333  -1.259
0.1667  -1.282
0.2000  -1.303
0.2333  -1.323
0.2667  -1.342
0.3000  -1.363
0.3333  -1.394
0.3667  -1.431
0.4000  -1.465
0.4333  -1.493
0.4667  -1.526
0.5000  -1.559
0.5333  -1.592
0.5667  -1.629
0.6000  -1.666
0.6333  -1.700
0.6667  -1.730
0.7000  -1.759
0.7333  -1.790
0.7667  -1.821
0.8000  -1.851
0.8333  -1.873
0.8667  -1.895
0.9000  -1.913
0.9333  -1.925
0.9667  -1.934
1.0000  -1.938

0.0000  -1.186
0.0333  -1.195
0.0667  -1.221
0.1000  -1.247
0.1333  -1.251
0.1667  -1.259
0.2000  -1.271
0.2333  -1.287
0.2667  -1.317
0.3000  -1.356
0.3333  -1.394
0.3667  -1.431
0.4000  -1.463
0.4333  -1.492
0.4667  -1.524
0.5000  -1.556
0.5333  -1.591
0.5667  -1.625
0.6000  -1.659
0.6333  -1.692
0.6667  -1.725
0.7000  -1.757
0.7333  -1.787
0.7667  -1.816
0.8000  -1.845
0.8333  -1.872
0.8667  -1.891
0.9000  -1.910
0.9333  -1.924
0.9667  -1.930
1.0000  -1.933

0.0000  -1.177
0.0333  -1.192
0.0667  -1.213
0.1000  -1.235
0.1333  -1.251
0.1667  -1.259
0.2000  -1.271
0.2333  -1.287
0.2667  -1.317
0.3000  -1.356
0.3333  -1.386
0.3667  -1.413
0.4000  -1.445
0.4333  -1.485
0.4667  -1.522
0.5000  -1.555
0.5333  -1.588
0.5667  -1.620
0.6000  -1.653
0.6333  -1.685
0.6667  -1.719
0.7000  -1.752
0.7333  -1.784
0.7667  -1.815
0.8000  -1.841
0.8333  -1.863
0.8667  -1.881
0.9000  -1.895
0.9333  -1.905
0.9667  -1.911
1.0000  -1.913

0.0000  -1.174
0.0333  -1.187
0.0667  -1.189
0.1000  -1.195
0.1333  -1.204
0.1667  -1.230
0.2000  -1.257
0.2333  -1.281
0.2667  -1.304
0.3000  -1.326
0.3333  -1.351
0.3667  -1.379
0.4000  -1.409
0.4333  -1.440
0.4667  -1.473
0.5000  -1.510
0.5333  -1.549
0.5667  -1.587
0.6000  -1.625
0.6333  -1.664
0.6667  -1.701
0.7000  -1.738
0.7333  -1.771
0.7667  -1.803
0.8000  -1.834
0.8333  -1.857
0.8667  -1.868
0.9000  -1.885
0.9333  -1.900
0.9667  -1.909
1.0000  -1.912

0.0000  -1.173
0.0333  -1.159
0.0667  -1.159
0.1000  -1.172
0.1333  -1.196
0.1667  -1.217
0.2000  -1.237
0.2333  -1.274
0.2667  -1.304
0.3000  -1.325
0.3333  -1.345
0.3667  -1.370
0.4000  -1.401
0.4333  -1.436
0.4667  -1.472
0.5000  -1.510
0.5333  -1.548
0.5667  -1.586
0.6000  -1.625
0.6333  -1.664
0.6667  -1.701
0.7000  -1.738
0.7333  -1.771
0.7667  -1.800
0.8000  -1.826
0.8333  -1.848
0.8667  -1.868
0.9000  -1.883
0.9333  -1.895
0.9667  -1.902
1.0000  -1.904

0.0000  -1.169
0.0333  -1.154
0.0667  -1.159
0.1000  -1.172
0.1333  -1.188
0.1667  -1.208
0.2000  -1.237
0.2333  -1.274
0.2667  -1.303
0.3000  -1.325
0.3333  -1.345
0.3667  -1.370
0.4000  -1.401
0.4333  -1.436
0.4667  -1.471
0.5000  -1.509
0.5333  -1.548
0.5667  -1.586
0.6000  -1.625
0.6333  -1.662
0.6667  -1.699
0.7000  -1.735
0.7333  -1.770
0.7667  -1.800
0.8000  -1.826
0.8333  -1.848
0.8667  -1.865
0.9000  -1.883
0.9333  -1.895
0.9667  -1.902
1.0000  -1.904

0.0000  -1.143
0.0333  -1.148
0.0667  -1.148
0.1000  -1.161
0.1333  -1.188
0.1667  -1.208
0.2000  -1.233
0.2333  -1.252
0.2667  -1.275
0.3000  -1.300
0.3333  -1.328
0.3667  -1.354
0.4000  -1.377
0.4333  -1.424
0.4667  -1.468
0.5000  -1.503
0.5333  -1.535
0.5667  -1.569
0.6000  -1.603
0.6333  -1.638
0.6667  -1.674
0.7000  -1.710
0.7333  -1.746
0.7667  -1.780
0.8000  -1.811
0.8333  -1.840
0.8667  -1.858
0.9000  -1.848
0.9333  -1.833
0.9667  -1.828
1.0000  -1.831

0.0000  -1.143
0.0333  -1.148
0.0667  -1.141
0.1000  -1.151
0.1333  -1.170
0.1667  -1.192
0.2000  -1.214
0.2333  -1.237
0.2667  -1.263
0.3000  -1.292
0.3333  -1.321
0.3667  -1.344
0.4000  -1.376
0.4333  -1.395
0.4667  -1.410
0.5000  -1.429
0.5333  -1.448
0.5667  -1.495
0.6000  -1.546
0.6333  -1.596
0.6667  -1.642
0.7000  -1.683
0.7333  -1.721
0.7667  -1.752
0.8000  -1.778
0.8333  -1.798
0.8667  -1.811
0.9000  -1.817
0.9333  -1.819
0.9667  -1.816
1.0000  -1.813

0.0000  -1.135
0.0333  -1.134
0.0667  -1.138
0.1000  -1.151
0.1333  -1.170
0.1667  -1.192
0.2000  -1.214
0.2333  -1.237
0.2667  -1.263
0.3000  -1.292
0.3333  -1.321
0.3667  -1.344
0.4000  -1.365
0.4333  -1.389
0.4667  -1.410
0.5000  -1.425
0.5333  -1.443
0.5667  -1.495
0.6000  -1.546
0.6333  -1.596
0.6667  -1.642
0.7000  -1.683
0.7333  -1.721
0.7667  -1.752
0.8000  -1.778
0.8333  -1.798
0.8667  -1.811
0.9000  -1.817
0.9333  -1.818
0.9667  -1.815
1.0000  -1.813

0.0000  -1.135
0.0333  -1.134
0.0667  -1.138
0.1000  -1.142
0.1333  -1.144
0.1667  -1.160
0.2000  -1.187
0.2333  -1.217
0.2667  -1.248
0.3000  -1.279
0.3333  -1.309
0.3667  -1.338
0.4000  -1.359
0.4333  -1.370
0.4667  -1.380
0.5000  -1.397
0.5333  -1.442
0.5667  -1.465
0.6000  -1.493
0.6333  -1.528
0.6667  -1.568
0.7000  -1.611
0.7333  -1.652
0.7667  -1.692
0.8000  -1.728
0.8333  -1.759
0.8667  -1.785
0.9000  -1.805
0.9333  -1.818
0.9667  -1.815
1.0000  -1.807

0.0000  -1.129
0.0333  -1.129
0.0667  -1.130
0.1000  -1.134
0.1333  -1.134
0.1667  -1.152
0.2000  -1.180
0.2333  -1.202
0.2667  -1.219
0.3000  -1.234
0.3333  -1.278
0.3667  -1.327
0.4000  -1.359
0.4333  -1.370
0.4667  -1.380
0.5000  -1.397
0.5333  -1.442
0.5667  -1.465
0.6000  -1.481
0.6333  -1.497
0.6667  -1.520
0.7000  -1.559
0.7333  -1.597
0.7667  -1.630
0.8000  -1.659
0.8333  -1.683
0.8667  -1.702
0.9000  -1.715
0.9333  -1.723
0.9667  -1.733
1.0000  -1.743

0.0000  -1.101
0.0333  -1.108
0.0667  -1.127
0.1000  -1.123
0.1333  -1.122
0.1667  -1.152
0.2000  -1.180
0.2333  -1.202
0.2667  -1.219
0.3000  -1.234
0.3333  -1.249
0.3667  -1.264
0.4000  -1.283
0.4333  -1.316
0.4667  -1.348
0.5000  -1.378
0.5333  -1.408
0.5667  -1.437
0.6000  -1.465
0.6333  -1.493
0.6667  -1.519
0.7000  -1.559
0.7333  -1.597
0.7667  -1.630
0.8000  -1.659
0.8333  -1.683
0.8667  -1.702
0.9000  -1.715
0.9333  -1.723
0.9667  -1.727
1.0000  -1.727

0.0000  -1.050
0.0333  -1.059
0.0667  -1.074
0.1000  -1.093
0.1333  -1.122
0.1667  -1.143
0.2000  -1.158
0.2333  -1.179
0.2667  -1.200
0.3000  -1.234
0.3333  -1.249
0.3667  -1.264
0.4000  -1.281
0.4333  -1.302
0.4667  -1.329
0.5000  -1.377
0.5333  -1.401
0.5667  -1.423
0.6000  -1.448
0.6333  -1.477
0.6667  -1.519
0.7000  -1.546
0.7333  -1.572
0.7667  -1.596
0.8000  -1.620
0.8333  -1.641
0.8667  -1.666
0.9000  -1.686
0.9333  -1.711
0.9667  -1.727
1.0000  -1.727

0.0000  -1.050
0.0333  -1.059
0.0667  -1.074
0.1000  -1.093
0.1333  -1.116
0.1667  -1.133
0.2000  -1.148
0.2333  -1.168
0.2667  -1.196
0.3000  -1.222
0.3333  -1.243
0.3667  -1.264
0.4000  -1.281
0.4333  -1.300
0.4667  -1.329
0.5000  -1.377
0.5333  -1.401
0.5667  -1.423
0.6000  -1.448
0.6333  -1.477
0.6667  -1.514
0.7000  -1.532
0.7333  -1.558
0.7667  -1.585
0.8000  -1.612
0.8333  -1.641
0.8667  -1.661
0.9000  -1.686
0.9333  -1.701
0.9667  -1.715
1.0000  -1.723

0.0000  -1.041
0.0333  -1.044
0.0667  -1.061
0.1000  -1.086
0.1333  -1.113
0.1667  -1.108
0.2000  -1.101
0.2333  -1.110
0.2667  -1.123
0.3000  -1.153
0.3333  -1.200
0.3667  -1.243
0.4000  -1.281
0.4333  -1.300
0.4667  -1.319
0.5000  -1.339
0.5333  -1.356
0.5667  -1.385
0.6000  -1.430
0.6333  -1.472
0.6667  -1.501
0.7000  -1.530
0.7333  -1.558
0.7667  -1.585
0.8000  -1.611
0.8333  -1.635
0.8667  -1.659
0.9000  -1.677
0.9333  -1.696
0.9667  -1.715
1.0000  -1.723

0.0000  -1.041
0.0333  -1.044
0.0667  -1.059
0.1000  -1.076
0.1333  -1.085
0.1667  -1.092
0.2000  -1.100
0.2333  -1.110
0.2667  -1.123
0.3000  -1.140
0.3333  -1.164
0.3667  -1.195
0.4000  -1.234
0.4333  -1.279
0.4667  -1.319
0.5000  -1.339
0.5333  -1.356
0.5667  -1.385
0.6000  -1.430
0.6333  -1.472
0.6667  -1.501
0.7000  -1.530
0.7333  -1.553
0.7667  -1.578
0.8000  -1.611
0.8333  -1.635
0.8667  -1.656
0.9000  -1.674
0.9333  -1.696
0.9667  -1.709
1.0000  -1.712

0.0000  -1.035
0.0333  -1.042
0.0667  -1.059
0.1000  -1.076
0.1333  -1.085
0.1667  -1.092
0.2000  -1.100
0.2333  -1.096
0.2667  -1.107
0.3000  -1.140
0.3333  -1.164
0.3667  -1.195
0.4000  -1.234
0.4333  -1.279
0.4667  -1.318
0.5000  -1.331
0.5333  -1.343
0.5667  -1.366
0.6000  -1.384
0.6333  -1.426
0.6667  -1.466
0.7000  -1.505
0.7333  -1.543
0.7667  -1.578
0.8000  -1.604
0.8333  -1.632
0.8667  -1.656
0.9000  -1.674
0.9333  -1.690
0.9667  -1.701
1.0000  -1.705

0.0000  -1.027
0.0333  -1.026
0.0667  -1.024
0.1000  -1.024
0.1333  -1.034
0.1667  -1.045
0.2000  -1.058
0.2333  -1.076
0.2667  -1.103
0.3000  -1.125
0.3333  -1.146
0.3667  -1.173
0.4000  -1.201
0.4333  -1.228
0.4667  -1.256
0.5000  -1.295
0.5333  -1.337
0.5667  -1.366
0.6000  -1.379
0.6333  -1.412
0.6667  -1.445
0.7000  -1.478
0.7333  -1.513
0.7667  -1.550
0.8000  -1.585
0.8333  -1.617
0.8667  -1.647
0.9000  -1.672
0.9333  -1.690
0.9667  -1.698
1.0000  -1.701

0.0000  -1.017
0.0333  -1.017
0.0667  -1.018
0.1000  -1.024
0.1333  -1.034
0.1667  -1.045
0.2000  -1.058
0.2333  -1.076
0.2667  -1.097
0.3000  -1.122
0.3333  -1.146
0.3667  -1.169
0.4000  -1.194
0.4333  -1.222
0.4667  -1.255
0.5000  -1.295
0.5333  -1.337
0.5667  -1.356
0.6000  -1.379
0.6333  -1.395
0.6667  -1.427
0.7000  -1.464
0.7333  -1.504
0.7667  -1.544
0.8000  -1.582
0.8333  -1.616
0.8667  -1.642
0.9000  -1.666
0.9333  -1.686
0.9667  -1.694
1.0000  -1.696

0.0000  -1.017
0.0333  -1.017
0.0667  -1.018
0.1000  -1.024
0.1333  -1.027
0.1667  -1.038
0.2000  -1.057
0.2333  -1.076
0.2667  -1.097
0.3000  -1.122
0.3333  -1.144
0.3667  -1.169
0.4000  -1.194
0.4333  -1.222
0.4667  -1.255
0.5000  -1.285
0.5333  -1.316
0.5667  -1.347
0.6000  -1.379
0.6333  -1.393
0.6667  -1.412
0.7000  -1.446
0.7333  -1.486
0.7667  -1.515
0.8000  -1.550
0.8333  -1.593
0.8667  -1.632
0.9000  -1.666
0.9333  -1.686
0.9667  -1.694
1.0000  -1.696

0.0000  -0.992
0.0333  -0.991
0.0667  -0.996
0.1000  -0.998
0.1333  -0.997
0.1667  -0.996
0.2000  -1.011
0.2333  -1.051
0.2667  -1.080
0.3000  -1.113
0.3333  -1.142
0.3667  -1.156
0.4000  -1.169
0.4333  -1.186
0.4667  -1.213
0.5000  -1.251
0.5333  -1.295
0.5667  -1.340
0.6000  -1.372
0.6333  -1.393
0.6667  -1.412
0.7000  -1.437
0.7333  -1.468
0.7667  -1.505
0.8000  -1.550
0.8333  -1.593
0.8667  -1.632
0.9000  -1.661
0.9333  -1.673
0.9667  -1.680
1.0000  -1.684

0.0000  -0.992
0.0333  -0.991
0.0667  -0.985
0.1000  -0.980
0.1333  -0.983
0.1667  -0.995
0.2000  -1.011
0.2333  -1.036
0.2667  -1.077
0.3000  -1.075
0.3333  -1.089
0.3667  -1.112
0.4000  -1.132
0.4333  -1.157
0.4667  -1.184
0.5000  -1.205
0.5333  -1.225
0.5667  -1.247
0.6000  -1.293
0.6333  -1.347
0.6667  -1.399
0.7000  -1.437
0.7333  -1.468
0.7667  -1.505
0.8000  -1.540
0.8333  -1.576
0.8667  -1.609
0.9000  -1.638
0.9333  -1.662
0.9667  -1.678
1.0000  -1.684

0.0000  -0.987
0.0333  -0.991
0.0667  -0.985
0.1000  -0.980
0.1333  -0.983
0.1667  -0.995
0.2000  -1.006
0.2333  -1.025
0.2667  -1.039
0.3000  -1.064
0.3333  -1.072
0.3667  -1.086
0.4000  -1.123
0.4333  -1.157
0.4667  -1.184
0.5000  -1.205
0.5333  -1.225
0.5667  -1.247
0.6000  -1.276
0.6333  -1.313
0.6667  -1.356
0.7000  -1.404
0.7333  -1.453
0.7667  -1.501
0.8000  -1.540
0.8333  -1.576
0.8667  -1.609
0.9000  -1.638
0.9333  -1.662
0.9667  -1.678
1.0000  -1.681

0.0000  -0.928
0.0333  -0.930
0.0667  -0.935
0.1000  -0.946
0.1333  -0.962
0.1667  -0.979
0.2000  -0.997
0.2333  -1.025
0.2667  -1.034
0.3000  -1.043
0.3333  -1.056
0.3667  -1.086
0.4000  -1.123
0.4333  -1.150
0.4667  -1.167
0.5000  -1.185
0.5333  -1.207
0.5667  -1.238
0.6000  -1.276
0.6333  -1.313
0.6667  -1.356
0.7000  -1.404
0.7333  -1.453
0.7667  -1.501
0.8000  -1.540
0.8333  -1.563
0.8667  -1.586
0.9000  -1.608
0.9333  -1.629
0.9667  -1.645
1.0000  -1.651

0.0000  -0.926
0.0333  -0.926
0.0667  -0.932
0.1000  -0.946
0.1333  -0.961
0.1667  -0.973
0.2000  -0.994
0.2333  -1.017
0.2667  -1.034
0.3000  -1.043
0.3333  -1.056
0.3667  -1.075
0.4000  -1.090
0.4333  -1.112
0.4667  -1.129
0.5000  -1.137
0.5333  -1.184
0.5667  -1.233
0.6000  -1.260
0.6333  -1.287
0.6667  -1.342
0.7000  -1.393
0.7333  -1.440
0.7667  -1.483
0.8000  -1.521
0.8333  -1.554
0.8667  -1.581
0.9000  -1.602
0.9333  -1.618
0.9667  -1.627
1.0000  -1.630

0.0000  -0.926
0.0333  -0.926
0.0667  -0.929
0.1000  -0.935
0.1333  -0.940
0.1667  -0.953
0.2000  -0.980
0.2333  -0.986
0.2667  -0.992
0.3000  -1.004
0.3333  -1.020
0.3667  -1.036
0.4000  -1.045
0.4333  -1.050
0.4667  -1.085
0.5000  -1.132
0.5333  -1.141
0.5667  -1.168
0.6000  -1.229
0.6333  -1.284
0.6667  -1.303
0.7000  -1.318
0.7333  -1.333
0.7667  -1.348
0.8000  -1.367
0.8333  -1.411
0.8667  -1.458
0.9000  -1.498
0.9333  -1.529
0.9667  -1.547
1.0000  -1.554

0.0000  -0.920
0.0333  -0.923
0.0667  -0.929
0.1000  -0.935
0.1333  -0.940
0.1667  -0.947
0.2000  -0.979
0.2333  -0.984
0.2667  -0.988
0.3000  -0.992
0.3333  -1.013
0.3667  -1.029
0.4000  -1.037
0.4333  -1.046
0.4667  -1.061
0.5000  -1.085
0.5333  -1.114
0.5667  -1.148
0.6000  -1.175
0.6333  -1.204
0.6667  -1.233
0.7000  -1.262
0.7333  -1.294
0.7667  -1.330
0.8000  -1.367
0.8333  -1.403
0.8667  -1.437
0.9000  -1.470
0.9333  -1.497
0.9667  -1.515
1.0000  -1.521

0.0000  -0.915
0.0333  -0.908
0.0667  -0.895
0.1000  -0.913
0.1333  -0.932
0.1667  -0.944
0.2000  -0.959
0.2333  -0.967
0.2667  -0.972
0.3000  -0.985
0.3333  -1.013
0.3667  -1.029
0.4000  -1.037
0.4333  -1.046
0.4667  -1.061
0.5000  -1.085
0.5333  -1.114
0.5667  -1.144
0.6000  -1.175
0.6333  -1.204
0.6667  -1.233
0.7000  -1.262
0.7333  -1.294
0.7667  -1.330
0.8000  -1.364
0.8333  -1.403
0.8667  -1.437
0.9000  -1.470
0.9333  -1.497
0.9667  -1.515
1.0000  -1.521

0.0000  -0.891
0.0333  -0.892
0.0667  -0.894
0.1000  -0.894
0.1333  -0.918
0.1667  -0.941
0.2000  -0.941
0.2333  -0.945
0.2667  -0.958
0.3000  -0.985
0.3333  -0.997
0.3667  -1.004
0.4000  -1.011
0.4333  -1.044
0.4667  -1.060
0.5000  -1.079
0.5333  -1.106
0.5667  -1.144
0.6000  -1.163
0.6333  -1.180
0.6667  -1.196
0.7000  -1.217
0.7333  -1.252
0.7667  -1.302
0.8000  -1.357
0.8333  -1.381
0.8667  -1.397
0.9000  -1.420
0.9333  -1.443
0.9667  -1.457
1.0000  -1.462

0.0000  -0.891
0.0333  -0.892
0.0667  -0.894
0.1000  -0.894
0.1333  -0.906
0.1667  -0.941
0.2000  -0.941
0.2333  -0.945
0.2667  -0.958
0.3000  -0.976
0.3333  -0.980
0.3667  -0.987
0.4000  -1.011
0.4333  -1.022
0.4667  -1.039
0.5000  -1.058
0.5333  -1.100
0.5667  -1.116
0.6000  -1.120
0.6333  -1.139
0.6667  -1.175
0.7000  -1.210
0.7333  -1.241
0.7667  -1.268
0.8000  -1.311
0.8333  -1.352
0.8667  -1.388
0.9000  -1.416
0.9333  -1.439
0.9667  -1.452
1.0000  -1.456

0.0000  -0.877
0.0333  -0.874
0.0667  -0.889
0.1000  -0.892
0.1333  -0.892
0.1667  -0.897
0.2000  -0.914
0.2333  -0.929
0.2667  -0.941
0.3000  -0.952
0.3333  -0.967
0.3667  -0.986
0.4000  -1.003
0.4333  -1.022
0.4667  -1.039
0.5000  -1.052
0.5333  -1.073
0.5667  -1.082
0.6000  -1.104
0.6333  -1.139
0.6667  -1.175
0.7000  -1.210
0.7333  -1.241
0.7667  -1.268
0.8000  -1.301
0.8333  -1.348
0.8667  -1.385
0.9000  -1.416
0.9333  -1.439
0.9667  -1.452
1.0000  -1.456

0.0000  -0.860
0.0333  -0.868
0.0667  -0.873
0.1000  -0.889
0.1333  -0.892
0.1667  -0.897
0.2000  -0.908
0.2333  -0.918
0.2667  -0.934
0.3000  -0.949
0.3333  -0.966
0.3667  -0.984
0.4000  -1.003
0.4333  -1.019
0.4667  -1.038
0.5000  -1.052
0.5333  -1.063
0.5667  -1.078
0.6000  -1.104
0.6333  -1.117
0.6667  -1.116
0.7000  -1.158
0.7333  -1.212
0.7667  -1.264
0.8000  -1.298
0.8333  -1.340
0.8667  -1.383
0.9000  -1.412
0.9333  -1.433
0.9667  -1.446
1.0000  -1.451

0.0000  -0.860
0.0333  -0.862
0.0667  -0.868
0.1000  -0.877
0.1333  -0.886
0.1667  -0.890
0.2000  -0.893
0.2333  -0.913
0.2667  -0.934
0.3000  -0.949
0.3333  -0.966
0.3667  -0.984
0.4000  -1.000
0.4333  -1.017
0.4667  -1.028
0.5000  -1.051
0.5333  -1.063
0.5667  -1.078
0.6000  -1.085
0.6333  -1.083
0.6667  -1.107
0.7000  -1.134
0.7333  -1.191
0.7667  -1.248
0.8000  -1.298
0.8333  -1.340
0.8667  -1.383
0.9000  -1.411
0.9333  -1.422
0.9667  -1.428
1.0000  -1.431

0.0000  -0.859
0.0333  -0.860
0.0667  -0.864
0.1000  -0.859
0.1333  -0.874
0.1667  -0.890
0.2000  -0.893
0.2333  -0.913
0.2667  -0.928
0.3000  -0.936
0.3333  -0.943
0.3667  -0.960
0.4000  -0.980
0.4333  -0.995
0.4667  -1.010
0.5000  -1.017
0.5333  -1.031
0.5667  -1.043
0.6000  -1.058
0.6333  -1.076
0.6667  -1.100
0.7000  -1.132
0.7333  -1.168
0.7667  -1.203
0.8000  -1.237
0.8333  -1.275
0.8667  -1.325
0.9000  -1.369
0.9333  -1.400
0.9667  -1.418
1.0000  -1.423

0.0000  -0.858
0.0333  -0.860
0.0667  -0.858
0.1000  -0.859
0.1333  -0.866
0.1667  -0.876
0.2000  -0.888
0.2333  -0.893
0.2667  -0.902
0.3000  -0.915
0.3333  -0.937
0.3667  -0.960
0.4000  -0.980
0.4333  -0.995
0.4667  -1.005
0.5000  -1.015
0.5333  -1.024
0.5667  -1.043
0.6000  -1.058
0.6333  -1.065
0.6667  -1.079
0.7000  -1.129
0.7333  -1.154
0.7667  -1.176
0.8000  -1.225
0.8333  -1.255
0.8667  -1.286
0.9000  -1.307
0.9333  -1.321
0.9667  -1.329
1.0000  -1.332

0.0000  -0.852
0.0333  -0.857
0.0667  -0.858
0.1000  -0.859
0.1333  -0.866
0.1667  -0.876
0.2000  -0.888
0.2333  -0.893
0.2667  -0.902
0.3000  -0.915
0.3333  -0.937
0.3667  -0.954
0.4000  -0.972
0.4333  -0.994
0.4667  -1.005
0.5000  -1.013
0.5333  -1.024
0.5667  -1.039
0.6000  -1.048
0.6333  -1.065
0.6667  -1.076
0.7000  -1.085
0.7333  -1.120
0.7667  -1.176
0.8000  -1.225
0.8333  -1.254
0.8667  -1.269
0.9000  -1.279
0.9333  -1.287
0.9667  -1.291
1.0000  -1.293

0.0000  -0.833
0.0333  -0.838
0.0667  -0.847
0.1000  -0.852
0.1333  -0.854
0.1667  -0.859
0.2000  -0.869
0.2333  -0.879
0.2667  -0.888
0.3000  -0.902
0.3333  -0.912
0.3667  -0.919
0.4000  -0.930
0.4333  -0.941
0.4667  -0.966
0.5000  -1.013
0.5333  -1.018
0.5667  -1.022
0.6000  -1.045
0.6333  -1.056
0.6667  -1.069
0.7000  -1.085
0.7333  -1.120
0.7667  -1.168
0.8000  -1.197
0.8333  -1.254
0.8667  -1.269
0.9000  -1.279
0.9333  -1.287
0.9667  -1.291
1.0000  -1.293

0.0000  -0.833
0.0333  -0.838
0.0667  -0.847
0.1000  -0.852
0.1333  -0.854
0.1667  -0.859
0.2000  -0.869
0.2333  -0.879
0.2667  -0.888
0.3000  -0.902
0.3333  -0.912
0.3667  -0.918
0.4000  -0.926
0.4333  -0.939
0.4667  -0.954
0.5000  -0.972
0.5333  -0.996
0.5667  -1.017
0.6000  -1.022
0.6333  -1.053
0.6667  -1.069
0.7000  -1.074
0.7333  -1.075
0.7667  -1.128
0.8000  -1.175
0.8333  -1.180
0.8667  -1.185
0.9000  -1.191
0.9333  -1.196
0.9667  -1.200
1.0000  -1.202

0.0000  -0.811
0.0333  -0.804
0.0667  -0.813
0.1000  -0.833
0.1333  -0.838
0.1667  -0.834
0.2000  -0.832
0.2333  -0.852
0.2667  -0.872
0.3000  -0.890
0.3333  -0.906
0.3667  -0.918
0.4000  -0.926
0.4333  -0.939
0.4667  -0.954
0.5000  -0.970
0.5333  -0.985
0.5667  -1.000
0.6000  -1.017
0.6333  -1.037
0.6667  -1.061
0.7000  -1.070
0.7333  -1.075
0.7667  -1.081
0.8000  -1.099
0.8333  -1.123
0.8667  -1.145
0.9000  -1.163
0.9333  -1.176
0.9667  -1.184
1.0000  -1.187

0.0000  -0.811
0.0333  -0.804
0.0667  -0.791
0.1000  -0.793
0.1333  -0.810
0.1667  -0.822
0.2000  -0.832
0.2333  -0.842
0.2667  -0.855
0.3000  -0.872
0.3333  -0.890
0.3667  -0.905
0.4000  -0.914
0.4333  -0.928
0.4667  -0.954
0.5000  -0.970
0.5333  -0.985
0.5667  -0.998
0.6000  -1.013
0.6333  -1.037
0.6667  -1.061
0.7000  -1.070
0.7333  -1.071
0.7667  -1.081
0.8000  -1.099
0.8333  -1.123
0.8667  -1.145
0.9000  -1.163
0.9333  -1.176
0.9667  -1.184
1.0000  -1.187

0.0000  -0.792
0.0333  -0.797
0.0667  -0.791
0.1000  -0.787
0.1333  -0.803
0.1667  -0.814
0.2000  -0.832
0.2333  -0.840
0.2667  -0.852
0.3000  -0.866
0.3333  -0.883
0.3667  -0.899
0.4000  -0.912
0.4333  -0.920
0.4667  -0.950
0.5000  -0.967
0.5333  -0.983
0.5667  -0.998
0.6000  -1.013
0.6333  -1.021
0.6667  -1.045
0.7000  -1.070
0.7333  -1.067
0.7667  -1.072
0.8000  -1.072
0.8333  -1.066
0.8667  -1.057
0.9000  -1.054
0.9333  -1.053
0.9667  -1.052
1.0000  -1.052

0.0000  -0.778
0.0333  -0.779
0.0667  -0.785
0.1000  -0.781
0.1333  -0.792
0.1667  -0.811
0.2000  -0.826
0.2333  -0.832
0.2667  -0.846
0.3000  -0.866
0.3333  -0.883
0.3667  -0.899
0.4000  -0.912
0.4333  -0.920
0.4667  -0.930
0.5000  -0.941
0.5333  -0.952
0.5667  -0.962
0.6000  -0.970
0.6333  -1.008
0.6667  -1.044
0.7000  -1.054
0.7333  -1.064
0.7667  -1.072
0.8000  -1.072
0.8333  -1.066
0.8667  -1.057
0.9000  -1.047
0.9333  -1.037
0.9667  -1.035
1.0000  -1.034

0.0000  -0.767
0.0333  -0.768
0.0667  -0.769
0.1000  -0.781
0.1333  -0.791
0.1667  -0.808
0.2000  -0.821
0.2333  -0.831
0.2667  -0.846
0.3000  -0.861
0.3333  -0.869
0.3667  -0.879
0.4000  -0.904
0.4333  -0.918
0.4667  -0.926
0.5000  -0.933
0.5333  -0.941
0.5667  -0.953
0.6000  -0.966
0.6333  -0.978
0.6667  -0.996
0.7000  -1.022
0.7333  -1.057
0.7667  -1.064
0.8000  -1.057
0.8333  -1.057
0.8667  -1.055
0.9000  -1.047
0.9333  -1.036
0.9667  -1.027
1.0000  -1.025

0.0000  -0.756
0.0333  -0.748
0.0667  -0.752
0.1000  -0.772
0.1333  -0.791
0.1667  -0.808
0.2000  -0.821
0.2333  -0.831
0.2667  -0.835
0.3000  -0.848
0.3333  -0.862
0.3667  -0.877
0.4000  -0.899
0.4333  -0.916
0.4667  -0.926
0.5000  -0.933
0.5333  -0.941
0.5667  -0.952
0.6000  -0.964
0.6333  -0.977
0.6667  -0.991
0.7000  -1.022
0.7333  -1.057
0.7667  -1.061
0.8000  -1.056
0.8333  -1.050
0.8667  -1.044
0.9000  -1.041
0.9333  -1.036
0.9667  -1.027
1.0000  -1.022

0.0000  -0.750
0.0333  -0.747
0.0667  -0.748
0.1000  -0.765
0.1333  -0.773
0.1667  -0.789
0.2000  -0.804
0.2333  -0.819
0.2667  -0.834
0.3000  -0.842
0.3333  -0.853
0.3667  -0.876
0.4000  -0.884
0.4333  -0.904
0.4667  -0.922
0.5000  -0.929
0.5333  -0.941
0.5667  -0.952
0.6000  -0.961
0.6333  -0.966
0.6667  -0.985
0.7000  -1.020
0.7333  -1.057
0.7667  -1.058
0.8000  -1.056
0.8333  -1.049
0.8667  -1.044
0.9000  -1.036
0.9333  -1.028
0.9667  -1.025
1.0000  -1.022

0.0000  -0.729
0.0333  -0.732
0.0667  -0.744
0.1000  -0.757
0.1333  -0.762
0.1667  -0.756
0.2000  -0.756
0.2333  -0.785
0.2667  -0.815
0.3000  -0.830
0.3333  -0.839
0.3667  -0.859
0.4000  -0.874
0.4333  -0.892
0.4667  -0.901
0.5000  -0.911
0.5333  -0.927
0.5667  -0.938
0.6000  -0.961
0.6333  -0.966
0.6667  -0.985
0.7000  -1.000
0.7333  -1.008
0.7667  -1.027
0.8000  -1.033
0.8333  -1.033
0.8667  -1.029
0.9000  -1.025
0.9333  -1.025
0.9667  -1.022
1.0000  -1.020

0.0000  -0.728
0.0333  -0.732
0.0667  -0.744
0.1000  -0.757
0.1333  -0.753
0.1667  -0.744
0.2000  -0.751
0.2333  -0.785
0.2667  -0.815
0.3000  -0.830
0.3333  -0.839
0.3667  -0.849
0.4000  -0.861
0.4333  -0.883
0.4667  -0.891
0.5000  -0.910
0.5333  -0.927
0.5667  -0.937
0.6000  -0.951
0.6333  -0.965
0.6667  -0.982
0.7000  -0.985
0.7333  -1.008
0.7667  -1.027
0.8000  -1.033
0.8333  -1.033
0.8667  -1.029
0.9000  -1.025
0.9333  -1.022
0.9667  -1.020
1.0000  -1.020

0.0000  -0.728
0.0333  -0.732
0.0667  -0.743
0.1000  -0.757
0.1333  -0.753
0.1667  -0.744
0.2000  -0.751
0.2333  -0.769
0.2667  -0.786
0.3000  -0.808
0.3333  -0.834
0.3667  -0.848
0.4000  -0.859
0.4333  -0.873
0.4667  -0.889
0.5000  -0.910
0.5333  -0.922
0.5667  -0.937
0.6000  -0.951
0.6333  -0.963
0.6667  -0.970
0.7000  -0.981
0.7333  -0.999
0.7667  -1.005
0.8000  -1.015
0.8333  -1.021
0.8667  -1.023
0.9000  -1.024
0.9333  -1.022
0.9667  -1.020
1.0000  -1.019

0.0000  -0.723
0.0333  -0.732
0.0667  -0.737
0.1000  -0.725
0.1333  -0.724
0.1667  -0.727
0.2000  -0.732
0.2333  -0.752
0.2667  -0.779
0.3000  -0.803
0.3333  -0.833
0.3667  -0.848
0.4000  -0.858
0.4333  -0.872
0.4667  -0.889
0.5000  -0.903
0.5333  -0.910
0.5667  -0.926
0.6000  -0.942
0.6333  -0.963
0.6667  -0.968
0.7000  -0.981
0.7333  -0.987
0.7667  -0.996
0.8000  -0.993
0.8333  -0.989
0.8667  -0.986
0.9000  -0.989
0.9333  -1.005
0.9667  -1.016
1.0000  -1.019

0.0000  -0.711
0.0333  -0.711
0.0667  -0.729
0.1000  -0.720
0.1333  -0.713
0.1667  -0.714
0.2000  -0.727
0.2333  -0.739
0.2667  -0.762
0.3000  -0.800
0.3333  -0.820
0.3667  -0.838
0.4000  -0.858
0.4333  -0.872
0.4667  -0.889
0.5000  -0.897
0.5333  -0.909
0.5667  -0.926
0.6000  -0.941
0.6333  -0.957
0.6667  -0.968
0.7000  -0.973
0.7333  -0.986
0.7667  -0.987
0.8000  -0.986
0.8333  -0.985
0.8667  -0.984
0.9000  -0.982
0.9333  -0.979
0.9667  -0.983
1.0000  -0.985

0.0000  -0.705
0.0333  -0.711
0.0667  -0.717
0.1000  -0.709
0.1333  -0.698
0.1667  -0.706
0.2000  -0.723
0.2333  -0.723
0.2667  -0.744
0.3000  -0.756
0.3333  -0.791
0.3667  -0.822
0.4000  -0.849
0.4333  -0.872
0.4667  -0.885
0.5000  -0.893
0.5333  -0.908
0.5667  -0.924
0.6000  -0.939
0.6333  -0.950
0.6667  -0.954
0.7000  -0.961
0.7333  -0.974
0.7667  -0.973
0.8000  -0.976
0.8333  -0.977
0.8667  -0.978
0.9000  -0.982
0.9333  -0.979
0.9667  -0.983
1.0000  -0.985

0.0000  -0.702
0.0333  -0.708
0.0667  -0.708
0.1000  -0.703
0.1333  -0.696
0.1667  -0.705
0.2000  -0.718
0.2333  -0.719
0.2667  -0.734
0.3000  -0.752
0.3333  -0.768
0.3667  -0.786
0.4000  -0.824
0.4333  -0.858
0.4667  -0.876
0.5000  -0.893
0.5333  -0.898
0.5667  -0.921
0.6000  -0.933
0.6333  -0.950
0.6667  -0.954
0.7000  -0.958
0.7333  -0.968
0.7667  -0.973
0.8000  -0.972
0.8333  -0.970
0.8667  -0.972
0.9000  -0.975
0.9333  -0.979
0.9667  -0.977
1.0000  -0.977

0.0000  -0.695
0.0333  -0.702
0.0667  -0.695
0.1000  -0.687
0.1333  -0.694
0.1667  -0.705
0.2000  -0.718
0.2333  -0.719
0.2667  -0.734
0.3000  -0.751
0.3333  -0.768
0.3667  -0.786
0.4000  -0.802
0.4333  -0.817
0.4667  -0.843
0.5000  -0.871
0.5333  -0.898
0.5667  -0.914
0.6000  -0.929
0.6333  -0.942
0.6667  -0.952
0.7000  -0.958
0.7333  -0.965
0.7667  -0.967
0.8000  -0.968
0.8333  -0.970
0.8667  -0.972
0.9000  -0.975
0.9333  -0.977
0.9667  -0.972
1.0000  -0.972

0.0000  -0.675
0.0333  -0.685
0.0667  -0.671
0.1000  -0.677
0.1333  -0.688
0.1667  -0.702
0.2000  -0.697
0.2333  -0.718
0.2667  -0.720
0.3000  -0.751
0.3333  -0.762
0.3667  -0.772
0.4000  -0.802
0.4333  -0.817
0.4667  -0.838
0.5000  -0.869
0.5333  -0.895
0.5667  -0.906
0.6000  -0.917
0.6333  -0.925
0.6667  -0.938
0.7000  -0.958
0.7333  -0.965
0.7667  -0.967
0.8000  -0.968
0.8333  -0.970
0.8667  -0.966
0.9000  -0.965
0.9333  -0.965
0.9667  -0.969
1.0000  -0.968

0.0000  -0.673
0.0333  -0.667
0.0667  -0.667
0.1000  -0.676
0.1333  -0.688
0.1667  -0.694
0.2000  -0.697
0.2333  -0.714
0.2667  -0.718
0.3000  -0.732
0.3333  -0.747
0.3667  -0.768
0.4000  -0.783
0.4333  -0.808
0.4667  -0.838
0.5000  -0.869
0.5333  -0.891
0.5667  -0.898
0.6000  -0.903
0.6333  -0.925
0.6667  -0.934
0.7000  -0.945
0.7333  -0.956
0.7667  -0.966
0.8000  -0.968
0.8333  -0.962
0.8667  -0.954
0.9000  -0.962
0.9333  -0.963
0.9667  -0.963
1.0000  -0.966

0.0000  -0.666
0.0333  -0.662
0.0667  -0.667
0.1000  -0.676
0.1333  -0.687
0.1667  -0.688
0.2000  -0.697
0.2333  -0.714
0.2667  -0.718
0.3000  -0.732
0.3333  -0.747
0.3667  -0.762
0.4000  -0.782
0.4333  -0.808
0.4667  -0.831
0.5000  -0.845
0.5333  -0.860
0.5667  -0.877
0.6000  -0.902
0.6333  -0.916
0.6667  -0.932
0.7000  -0.945
0.7333  -0.946
0.7667  -0.948
0.8000  -0.949
0.8333  -0.950
0.8667  -0.953
0.9000  -0.957
0.9333  -0.961
0.9667  -0.962
1.0000  -0.961

0.0000  -0.661
0.0333  -0.662
0.0667  -0.662
0.1000  -0.672
0.1333  -0.678
0.1667  -0.672
0.2000  -0.695
0.2333  -0.697
0.2667  -0.711
0.3000  -0.720
0.3333  -0.734
0.3667  -0.762
0.4000  -0.782
0.4333  -0.807
0.4667  -0.831
0.5000  -0.845
0.5333  -0.860
0.5667  -0.877
0.6000  -0.895
0.6333  -0.915
0.6667  -0.932
0.7000  -0.939
0.7333  -0.946
0.7667  -0.948
0.8000  -0.949
0.8333  -0.949
0.8667  -0.952
0.9000  -0.949
0.9333  -0.949
0.9667  -0.949
1.0000  -0.949

0.0000  -0.661
0.0333  -0.648
0.0667  -0.659
0.1000  -0.659
0.1333  -0.650
0.1667  -0.672
0.2000  -0.692
0.2333  -0.697
0.2667  -0.711
0.3000  -0.720
0.3333  -0.734
0.3667  -0.750
0.4000  -0.768
0.4333  -0.795
0.4667  -0.807
0.5000  -0.821
0.5333  -0.842
0.5667  -0.866
0.6000  -0.895
0.6333  -0.915
0.6667  -0.927
0.7000  -0.936
0.7333  -0.936
0.7667  -0.941
0.8000  -0.947
0.8333  -0.949
0.8667  -0.949
0.9000  -0.949
0.9333  -0.949
0.9667  -0.949
1.0000  -0.949

0.0000  -0.641
0.0333  -0.643
0.0667  -0.646
0.1000  -0.640
0.1333  -0.650
0.1667  -0.672
0.2000  -0.679
0.2333  -0.696
0.2667  -0.711
0.3000  -0.709
0.3333  -0.723
0.3667  -0.750
0.4000  -0.765
0.4333  -0.778
0.4667  -0.789
0.5000  -0.817
0.5333  -0.842
0.5667  -0.861
0.6000  -0.889
0.6333  -0.910
0.6667  -0.922
0.7000  -0.936
0.7333  -0.936
0.7667  -0.930
0.8000  -0.938
0.8333  -0.946
0.8667  -0.949
0.9000  -0.942
0.9333  -0.932
0.9667  -0.933
1.0000  -0.934

0.0000  -0.639
0.0333  -0.636
0.0667  -0.631
0.1000  -0.638
0.1333  -0.647
0.1667  -0.659
0.2000  -0.679
0.2333  -0.692
0.2667  -0.695
0.3000  -0.705
0.3333  -0.719
0.3667  -0.739
0.4000  -0.765
0.4333  -0.778
0.4667  -0.789
0.5000  -0.817
0.5333  -0.834
0.5667  -0.861
0.6000  -0.878
0.6333  -0.900
0.6667  -0.919
0.7000  -0.935
0.7333  -0.935
0.7667  -0.930
0.8000  -0.929
0.8333  -0.929
0.8667  -0.947
0.9000  -0.940
0.9333  -0.931
0.9667  -0.930
1.0000  -0.931

0.0000  -0.629
0.0333  -0.630
0.0667  -0.631
0.1000  -0.638
0.1333  -0.639
0.1667  -0.659
0.2000  -0.669
0.2333  -0.674
0.2667  -0.688
0.3000  -0.697
0.3333  -0.707
0.3667  -0.719
0.4000  -0.732
0.4333  -0.753
0.4667  -0.785
0.5000  -0.799
0.5333  -0.826
0.5667  -0.849
0.6000  -0.878
0.6333  -0.900
0.6667  -0.919
0.7000  -0.931
0.7333  -0.934
0.7667  -0.930
0.8000  -0.929
0.8333  -0.929
0.8667  -0.929
0.9000  -0.929
0.9333  -0.930
0.9667  -0.930
1.0000  -0.931

0.0000  -0.623
0.0333  -0.626
0.0667  -0.630
0.1000  -0.631
0.1333  -0.639
0.1667  -0.637
0.2000  -0.643
0.2333  -0.661
0.2667  -0.682
0.3000  -0.696
0.3333  -0.705
0.3667  -0.714
0.4000  -0.732
0.4333  -0.753
0.4667  -0.785
0.5000  -0.799
0.5333  -0.810
0.5667  -0.848
0.6000  -0.869
0.6333  -0.884
0.6667  -0.897
0.7000  -0.915
0.7333  -0.924
0.7667  -0.927
0.8000  -0.926
0.8333  -0.929
0.8667  -0.929
0.9000  -0.929
0.9333  -0.929
0.9667  -0.925
1.0000  -0.923

0.0000  -0.623
0.0333  -0.626
0.0667  -0.624
0.1000  -0.630
0.1333  -0.632
0.1667  -0.637
0.2000  -0.643
0.2333  -0.661
0.2667  -0.682
0.3000  -0.696
0.3333  -0.705
0.3667  -0.714
0.4000  -0.730
0.4333  -0.753
0.4667  -0.773
0.5000  -0.795
0.5333  -0.810
0.5667  -0.838
0.6000  -0.869
0.6333  -0.884
0.6667  -0.897
0.7000  -0.915
0.7333  -0.923
0.7667  -0.926
0.8000  -0.925
0.8333  -0.925
0.8667  -0.924
0.9000  -0.926
0.9333  -0.929
0.9667  -0.924
1.0000  -0.923

0.0000  -0.618
0.0333  -0.620
0.0667  -0.624
0.1000  -0.630
0.1333  -0.632
0.1667  -0.634
0.2000  -0.638
0.2333  -0.661
0.2667  -0.671
0.3000  -0.679
0.3333  -0.692
0.3667  -0.710
0.4000  -0.728
0.4333  -0.751
0.4667  -0.771
0.5000  -0.787
0.5333  -0.810
0.5667  -0.838
0.6000  -0.860
0.6333  -0.870
0.6667  -0.888
0.7000  -0.903
0.7333  -0.923
0.7667  -0.926
0.8000  -0.925
0.8333  -0.925
0.8667  -0.924
0.9000  -0.923
0.9333  -0.926
0.9667  -0.921
1.0000  -0.919

0.0000  -0.618
0.0333  -0.619
0.0667  -0.618
0.1000  -0.616
0.1333  -0.626
0.1667  -0.633
0.2000  -0.637
0.2333  -0.648
0.2667  -0.661
0.3000  -0.676
0.3333  -0.689
0.3667  -0.709
0.4000  -0.727
0.4333  -0.751
0.4667  -0.769
0.5000  -0.785
0.5333  -0.808
0.5667  -0.824
0.6000  -0.842
0.6333  -0.865
0.6667  -0.888
0.7000  -0.903
0.7333  -0.911
0.7667  -0.923
0.8000  -0.925
0.8333  -0.923
0.8667  -0.921
0.9000  -0.920
0.9333  -0.918
0.9667  -0.919
1.0000  -0.914

0.0000  -0.618
0.0333  -0.617
0.0667  -0.615
0.1000  -0.612
0.1333  -0.626
0.1667  -0.628
0.2000  -0.637
0.2333  -0.648
0.2667  -0.653
0.3000  -0.662
0.3333  -0.684
0.3667  -0.700
0.4000  -0.727
0.4333  -0.745
0.4667  -0.757
0.5000  -0.783
0.5333  -0.796
0.5667  -0.815
0.6000  -0.838
0.6333  -0.850
0.6667  -0.880
0.7000  -0.902
0.7333  -0.911
0.7667  -0.916
0.8000  -0.914
0.8333  -0.916
0.8667  -0.920
0.9000  -0.920
0.9333  -0.917
0.9667  -0.915
1.0000  -0.914

0.0000  -0.599
0.0333  -0.600
0.0667  -0.600
0.1000  -0.604
0.1333  -0.621
0.1667  -0.625
0.2000  -0.637
0.2333  -0.648
0.2667  -0.653
0.3000  -0.658
0.3333  -0.674
0.3667  -0.696
0.4000  -0.715
0.4333  -0.730
0.4667  -0.749
0.5000  -0.768
0.5333  -0.794
0.5667  -0.815
0.6000  -0.824
0.6333  -0.845
0.6667  -0.876
0.7000  -0.889
0.7333  -0.904
0.7667  -0.916
0.8000  -0.914
0.8333  -0.913
0.8667  -0.916
0.9000  -0.918
0.9333  -0.917
0.9667  -0.915
1.0000  -0.914

0.0000  -0.597
0.0333  -0.591
0.0667  -0.595
0.1000  -0.604
0.1333  -0.609
0.1667  -0.617
0.2000  -0.624
0.2333  -0.638
0.2667  -0.648
0.3000  -0.658
0.3333  -0.674
0.3667  -0.696
0.4000  -0.715
0.4333  -0.730
0.4667  -0.744
0.5000  -0.764
0.5333  -0.794
0.5667  -0.806
0.6000  -0.824
0.6333  -0.838
0.6667  -0.871
0.7000  -0.888
0.7333  -0.897
0.7667  -0.904
0.8000  -0.909
0.8333  -0.911
0.8667  -0.911
0.9000  -0.913
0.9333  -0.911
0.9667  -0.909
1.0000  -0.910

0.0000  -0.590
0.0333  -0.591
0.0667  -0.595
0.1000  -0.596
0.1333  -0.604
0.1667  -0.617
0.2000  -0.622
0.2333  -0.624
0.2667  -0.634
0.3000  -0.651
0.3333  -0.663
0.3667  -0.693
0.4000  -0.712
0.4333  -0.725
0.4667  -0.744
0.5000  -0.764
0.5333  -0.782
0.5667  -0.805
0.6000  -0.822
0.6333  -0.838
0.6667  -0.862
0.7000  -0.874
0.7333  -0.886
0.7667  -0.897
0.8000  -0.908
0.8333  -0.906
0.8667  -0.909
0.9000  -0.904
0.9333  -0.902
0.9667  -0.905
1.0000  -0.906

0.0000  -0.590
0.0333  -0.591
0.0667  -0.587
0.1000  -0.596
0.1333  -0.604
0.1667  -0.607
0.2000  -0.620
0.2333  -0.623
0.2667  -0.629
0.3000  -0.651
0.3333  -0.661
0.3667  -0.681
0.4000  -0.692
0.4333  -0.715
0.4667  -0.740
0.5000  -0.756
0.5333  -0.774
0.5667  -0.802
0.6000  -0.815
0.6333  -0.830
0.6667  -0.849
0.7000  -0.864
0.7333  -0.873
0.7667  -0.885
0.8000  -0.893
0.8333  -0.906
0.8667  -0.902
0.9000  -0.904
0.9333  -0.902
0.9667  -0.903
1.0000  -0.906

0.0000  -0.577
0.0333  -0.580
0.0667  -0.587
0.1000  -0.596
0.1333  -0.596
0.1667  -0.602
0.2000  -0.615
0.2333  -0.622
0.2667  -0.629
0.3000  -0.647
0.3333  -0.661
0.3667  -0.668
0.4000  -0.684
0.4333  -0.710
0.4667  -0.730
0.5000  -0.749
0.5333  -0.772
0.5667  -0.790
0.6000  -0.806
0.6333  -0.829
0.6667  -0.842
0.7000  -0.858
0.7333  -0.872
0.7667  -0.878
0.8000  -0.888
0.8333  -0.901
0.8667  -0.902
0.9000  -0.904
0.9333  -0.900
0.9667  -0.902
1.0000  -0.904

0.0000  -0.577
0.0333  -0.580
0.0667  -0.578
0.1000  -0.580
0.1333  -0.588
0.1667  -0.594
0.2000  -0.609
0.2333  -0.618
0.2667  -0.628
0.3000  -0.638
0.3333  -0.657
0.3667  -0.667
0.4000  -0.684
0.4333  -0.710
0.4667  -0.730
0.5000  -0.748
0.5333  -0.770
0.5667  -0.789
0.6000  -0.806
0.6333  -0.829
0.6667  -0.841
0.7000  -0.850
0.7333  -0.869
0.7667  -0.876
0.8000  -0.888
0.8333  -0.897
0.8667  -0.898
0.9000  -0.895
0.9333  -0.899
0.9667  -0.897
1.0000  -0.894

0.0000  -0.570
0.0333  -0.569
0.0667  -0.572
0.1000  -0.580
0.1333  -0.588
0.1667  -0.594
0.2000  -0.603
0.2333  -0.609
0.2667  -0.627
0.3000  -0.634
0.3333  -0.654
0.3667  -0.667
0.4000  -0.682
0.4333  -0.699
0.4667  -0.712
0.5000  -0.736
0.5333  -0.770
0.5667  -0.789
0.6000  -0.806
0.6333  -0.823
0.6667  -0.841
0.7000  -0.850
0.7333  -0.861
0.7667  -0.876
0.8000  -0.888
0.8333  -0.897
0.8667  -0.898
0.9000  -0.894
0.9333  -0.898
0.9667  -0.897
1.0000  -0.894

0.0000  -0.570
0.0333  -0.569
0.0667  -0.572
0.1000  -0.572
0.1333  -0.578
0.1667  -0.588
0.2000  -0.598
0.2333  -0.609
0.2667  -0.623
0.3000  -0.623
0.3333  -0.646
0.3667  -0.659
0.4000  -0.681
0.4333  -0.696
0.4667  -0.710
0.5000  -0.736
0.5333  -0.757
0.5667  -0.781
0.6000  -0.799
0.6333  -0.817
0.6667  -0.831
0.7000  -0.850
0.7333  -0.861
0.7667  -0.876
0.8000  -0.883
0.8333  -0.888
0.8667  -0.892
0.9000  -0.892
0.9333  -0.898
0.9667  -0.893
1.0000  -0.893

0.0000  -0.564
0.0333  -0.563
0.0667  -0.559
0.1000  -0.553
0.1333  -0.561
0.1667  -0.587
0.2000  -0.598
0.2333  -0.600
0.2667  -0.602
0.3000  -0.620
0.3333  -0.625
0.3667  -0.646
0.4000  -0.669
0.4333  -0.681
0.4667  -0.703
0.5000  -0.730
0.5333  -0.757
0.5667  -0.773
0.6000  -0.798
0.6333  -0.812
0.6667  -0.825
0.7000  -0.840
0.7333  -0.853
0.7667  -0.864
0.8000  -0.881
0.8333  -0.884
0.8667  -0.888
0.9000  -0.892
0.9333  -0.891
0.9667  -0.892
1.0000  -0.893

0.0000  -0.553
0.0333  -0.552
0.0667  -0.554
0.1000  -0.553
0.1333  -0.561
0.1667  -0.581
0.2000  -0.595
0.2333  -0.599
0.2667  -0.599
0.3000  -0.606
0.3333  -0.620
0.3667  -0.646
0.4000  -0.669
0.4333  -0.681
0.4667  -0.703
0.5000  -0.728
0.5333  -0.756
0.5667  -0.772
0.6000  -0.786
0.6333  -0.806
0.6667  -0.825
0.7000  -0.840
0.7333  -0.853
0.7667  -0.860
0.8000  -0.867
0.8333  -0.872
0.8667  -0.880
0.9000  -0.892
0.9333  -0.891
0.9667  -0.892
1.0000  -0.891

0.0000  -0.553
0.0333  -0.552
0.0667  -0.551
0.1000  -0.553
0.1333  -0.549
0.1667  -0.573
0.2000  -0.586
0.2333  -0.595
0.2667  -0.599
0.3000  -0.606
0.3333  -0.620
0.3667  -0.634
0.4000  -0.651
0.4333  -0.675
0.4667  -0.701
0.5000  -0.728
0.5333  -0.744
0.5667  -0.772
0.6000  -0.786
0.6333  -0.806
0.6667  -0.823
0.7000  -0.833
0.7333  -0.848
0.7667  -0.860
0.8000  -0.867
0.8333  -0.872
0.8667  -0.878
0.9000  -0.882
0.9333  -0.883
0.9667  -0.883
1.0000  -0.884

0.0000  -0.551
0.0333  -0.552
0.0667  -0.551
0.1000  -0.550
0.1333  -0.548
0.1667  -0.573
0.2000  -0.586
0.2333  -0.595
0.2667  -0.591
0.3000  -0.604
0.3333  -0.614
0.3667  -0.629
0.4000  -0.646
0.4333  -0.662
0.4667  -0.689
0.5000  -0.722
0.5333  -0.744
0.5667  -0.759
0.6000  -0.774
0.6333  -0.797
0.6667  -0.816
0.7000  -0.832
0.7333  -0.843
0.7667  -0.854
0.8000  -0.864
0.8333  -0.871
0.8667  -0.878
0.9000  -0.882
0.9333  -0.883
0.9667  -0.883
1.0000  -0.884

0.0000  -0.518
0.0333  -0.517
0.0667  -0.522
0.1000  -0.532
0.1333  -0.546
0.1667  -0.558
0.2000  -0.569
0.2333  -0.579
0.2667  -0.589
0.3000  -0.601
0.3333  -0.614
0.3667  -0.629
0.4000  -0.646
0.4333  -0.660
0.4667  -0.679
0.5000  -0.714
0.5333  -0.733
0.5667  -0.746
0.6000  -0.771
0.6333  -0.796
0.6667  -0.816
0.7000  -0.832
0.7333  -0.843
0.7667  -0.850
0.8000  -0.855
0.8333  -0.863
0.8667  -0.875
0.9000  -0.874
0.9333  -0.874
0.9667  -0.877
1.0000  -0.878

0.0000  -0.515
0.0333  -0.517
0.0667  -0.522
0.1000  -0.532
0.1333  -0.546
0.1667  -0.558
0.2000  -0.569
0.2333  -0.579
0.2667  -0.589
0.3000  -0.601
0.3333  -0.611
0.3667  -0.626
0.4000  -0.645
0.4333  -0.660
0.4667  -0.674
0.5000  -0.690
0.5333  -0.705
0.5667  -0.738
0.6000  -0.761
0.6333  -0.794
0.6667  -0.808
0.7000  -0.830
0.7333  -0.837
0.7667  -0.841
0.8000  -0.846
0.8333  -0.857
0.8667  -0.863
0.9000  -0.869
0.9333  -0.874
0.9667  -0.877
1.0000  -0.878

0.0000  -0.515
0.0333  -0.515
0.0667  -0.508
0.1000  -0.512
0.1333  -0.544
0.1667  -0.546
0.2000  -0.548
0.2333  -0.553
0.2667  -0.576
0.3000  -0.584
0.3333  -0.601
0.3667  -0.624
0.4000  -0.640
0.4333  -0.655
0.4667  -0.674
0.5000  -0.690
0.5333  -0.703
0.5667  -0.724
0.6000  -0.758
0.6333  -0.794
0.6667  -0.808
0.7000  -0.818
0.7333  -0.828
0.7667  -0.837
0.8000  -0.846
0.8333  -0.855
0.8667  -0.863
0.9000  -0.869
0.9333  -0.873
0.9667  -0.877
1.0000  -0.878

0.0000  -0.487
0.0333  -0.486
0.0667  -0.490
0.1000  -0.510
0.1333  -0.536
0.1667  -0.524
0.2000  -0.534
0.2333  -0.551
0.2667  -0.564
0.3000  -0.577
0.3333  -0.600
0.3667  -0.610
0.4000  -0.619
0.4333  -0.647
0.4667  -0.672
0.5000  -0.684
0.5333  -0.703
0.5667  -0.723
0.6000  -0.758
0.6333  -0.777
0.6667  -0.790
0.7000  -0.818
0.7333  -0.828
0.7667  -0.837
0.8000  -0.844
0.8333  -0.855
0.8667  -0.863
0.9000  -0.867
0.9333  -0.871
0.9667  -0.873
1.0000  -0.874

0.0000  -0.487
0.0333  -0.486
0.0667  -0.489
0.1000  -0.496
0.1333  -0.498
0.1667  -0.515
0.2000  -0.519
0.2333  -0.537
0.2667  -0.560
0.3000  -0.573
0.3333  -0.589
0.3667  -0.601
0.4000  -0.619
0.4333  -0.647
0.4667  -0.672
0.5000  -0.684
0.5333  -0.698
0.5667  -0.723
0.6000  -0.755
0.6333  -0.766
0.6667  -0.784
0.7000  -0.804
0.7333  -0.819
0.7667  -0.830
0.8000  -0.843
0.8333  -0.852
0.8667  -0.858
0.9000  -0.867
0.9333  -0.870
0.9667  -0.864
1.0000  -0.865

0.0000  -0.476
0.0333  -0.480
0.0667  -0.489
0.1000  -0.494
0.1333  -0.498
0.1667  -0.502
0.2000  -0.518
0.2333  -0.536
0.2667  -0.551
0.3000  -0.572
0.3333  -0.582
0.3667  -0.601
0.4000  -0.616
0.4333  -0.637
0.4667  -0.664
0.5000  -0.677
0.5333  -0.698
0.5667  -0.716
0.6000  -0.742
0.6333  -0.761
0.6667  -0.784
0.7000  -0.804
0.7333  -0.819
0.7667  -0.830
0.8000  -0.837
0.8333  -0.848
0.8667  -0.857
0.9000  -0.859
0.9333  -0.861
0.9667  -0.864
1.0000  -0.860

0.0000  -0.467
0.0333  -0.470
0.0667  -0.478
0.1000  -0.494
0.1333  -0.497
0.1667  -0.502
0.2000  -0.509
0.2333  -0.521
0.2667  -0.539
0.3000  -0.565
0.3333  -0.582
0.3667  -0.600
0.4000  -0.616
0.4333  -0.630
0.4667  -0.643
0.5000  -0.661
0.5333  -0.688
0.5667  -0.714
0.6000  -0.733
0.6333  -0.758
0.6667  -0.783
0.7000  -0.788
0.7333  -0.802
0.7667  -0.819
0.8000  -0.837
0.8333  -0.844
0.8667  -0.847
0.9000  -0.849
0.9333  -0.850
0.9667  -0.849
1.0000  -0.848

0.0000  -0.467
0.0333  -0.470
0.0667  -0.472
0.1000  -0.482
0.1333  -0.486
0.1667  -0.502
0.2000  -0.506
0.2333  -0.513
0.2667  -0.532
0.3000  -0.557
0.3333  -0.575
0.3667  -0.596
0.4000  -0.613
0.4333  -0.627
0.4667  -0.643
0.5000  -0.660
0.5333  -0.683
0.5667  -0.714
0.6000  -0.733
0.6333  -0.758
0.6667  -0.776
0.7000  -0.786
0.7333  -0.799
0.7667  -0.818
0.8000  -0.834
0.8333  -0.842
0.8667  -0.847
0.9000  -0.849
0.9333  -0.850
0.9667  -0.849
1.0000  -0.848

0.0000  -0.465
0.0333  -0.468
0.0667  -0.472
0.1000  -0.476
0.1333  -0.481
0.1667  -0.488
0.2000  -0.506
0.2333  -0.513
0.2667  -0.532
0.3000  -0.557
0.3333  -0.572
0.3667  -0.581
0.4000  -0.608
0.4333  -0.627
0.4667  -0.643
0.5000  -0.660
0.5333  -0.680
0.5667  -0.702
0.6000  -0.719
0.6333  -0.741
0.6667  -0.776
0.7000  -0.786
0.7333  -0.799
0.7667  -0.812
0.8000  -0.830
0.8333  -0.842
0.8667  -0.844
0.9000  -0.844
0.9333  -0.842
0.9667  -0.842
1.0000  -0.843

0.0000  -0.448
0.0333  -0.449
0.0667  -0.469
0.1000  -0.476
0.1333  -0.480
0.1667  -0.478
0.2000  -0.489
0.2333  -0.505
0.2667  -0.516
0.3000  -0.537
0.3333  -0.568
0.3667  -0.581
0.4000  -0.608
0.4333  -0.627
0.4667  -0.643
0.5000  -0.659
0.5333  -0.680
0.5667  -0.702
0.6000  -0.719
0.6333  -0.741
0.6667  -0.763
0.7000  -0.782
0.7333  -0.796
0.7667  -0.812
0.8000  -0.823
0.8333  -0.829
0.8667  -0.833
0.9000  -0.836
0.9333  -0.839
0.9667  -0.841
1.0000  -0.842

0.0000  -0.448
0.0333  -0.447
0.0667  -0.459
0.1000  -0.469
0.1333  -0.480
0.1667  -0.478
0.2000  -0.489
0.2333  -0.505
0.2667  -0.516
0.3000  -0.530
0.3333  -0.552
0.3667  -0.580
0.4000  -0.590
0.4333  -0.616
0.4667  -0.628
0.5000  -0.652
0.5333  -0.671
0.5667  -0.692
0.6000  -0.712
0.6333  -0.731
0.6667  -0.763
0.7000  -0.782
0.7333  -0.791
0.7667  -0.799
0.8000  -0.823
0.8333  -0.829
0.8667  -0.833
0.9000  -0.836
0.9333  -0.839
0.9667  -0.839
1.0000  -0.840

0.0000  -0.445
0.0333  -0.446
0.0667  -0.459
0.1000  -0.465
0.1333  -0.472
0.1667  -0.471
0.2000  -0.472
0.2333  -0.476
0.2667  -0.505
0.3000  -0.530
0.3333  -0.552
0.3667  -0.568
0.4000  -0.585
0.4333  -0.589
0.4667  -0.620
0.5000  -0.642
0.5333  -0.671
0.5667  -0.692
0.6000  -0.712
0.6333  -0.731
0.6667  -0.745
0.7000  -0.758
0.7333  -0.772
0.7667  -0.798
0.8000  -0.808
0.8333  -0.815
0.8667  -0.823
0.9000  -0.832
0.9333  -0.839
0.9667  -0.839
1.0000  -0.840

0.0000  -0.441
0.0333  -0.446
0.0667  -0.452
0.1000  -0.465
0.1333  -0.463
0.1667  -0.471
0.2000  -0.472
0.2333  -0.474
0.2667  -0.485
0.3000  -0.504
0.3333  -0.530
0.3667  -0.557
0.4000  -0.569
0.4333  -0.588
0.4667  -0.604
0.5000  -0.642
0.5333  -0.671
0.5667  -0.683
0.6000  -0.695
0.6333  -0.730
0.6667  -0.745
0.7000  -0.758
0.7333  -0.770
0.7667  -0.797
0.8000  -0.804
0.8333  -0.812
0.8667  -0.820
0.9000  -0.827
0.9333  -0.833
0.9667  -0.838
1.0000  -0.840

0.0000  -0.435
0.0333  -0.437
0.0667  -0.450
0.1000  -0.460
0.1333  -0.463
0.1667  -0.466
0.2000  -0.468
0.2333  -0.469
0.2667  -0.478
0.3000  -0.502
0.3333  -0.528
0.3667  -0.551
0.4000  -0.565
0.4333  -0.577
0.4667  -0.604
0.5000  -0.641
0.5333  -0.656
0.5667  -0.674
0.6000  -0.695
0.6333  -0.716
0.6667  -0.731
0.7000  -0.750
0.7333  -0.770
0.7667  -0.784
0.8000  -0.794
0.8333  -0.802
0.8667  -0.813
0.9000  -0.822
0.9333  -0.829
0.9667  -0.832
1.0000  -0.832

0.0000  -0.435
0.0333  -0.437
0.0667  -0.437
0.1000  -0.445
0.1333  -0.453
0.1667  -0.461
0.2000  -0.453
0.2333  -0.469
0.2667  -0.476
0.3000  -0.497
0.3333  -0.512
0.3667  -0.532
0.4000  -0.554
0.4333  -0.575
0.4667  -0.599
0.5000  -0.617
0.5333  -0.640
0.5667  -0.665
0.6000  -0.695
0.6333  -0.716
0.6667  -0.731
0.7000  -0.745
0.7333  -0.770
0.7667  -0.781
0.8000  -0.791
0.8333  -0.801
0.8667  -0.813
0.9000  -0.822
0.9333  -0.829
0.9667  -0.832
1.0000  -0.829

0.0000  -0.429
0.0333  -0.432
0.0667  -0.437
0.1000  -0.437
0.1333  -0.439
0.1667  -0.437
0.2000  -0.445
0.2333  -0.461
0.2667  -0.470
0.3000  -0.489
0.3333  -0.503
0.3667  -0.524
0.4000  -0.547
0.4333  -0.565
0.4667  -0.594
0.5000  -0.612
0.5333  -0.633
0.5667  -0.660
0.6000  -0.695
0.6333  -0.708
0.6667  -0.725
0.7000  -0.745
0.7333  -0.766
0.7667  -0.781
0.8000  -0.791
0.8333  -0.801
0.8667  -0.810
0.9000  -0.816
0.9333  -0.823
0.9667  -0.829
1.0000  -0.829

0.0000  -0.424
0.0333  -0.428
0.0667  -0.436
0.1000  -0.437
0.1333  -0.439
0.1667  -0.437
0.2000  -0.444
0.2333  -0.455
0.2667  -0.470
0.3000  -0.479
0.3333  -0.503
0.3667  -0.524
0.4000  -0.543
0.4333  -0.565
0.4667  -0.593
0.5000  -0.604
0.5333  -0.633
0.5667  -0.660
0.6000  -0.683
0.6333  -0.700
0.6667  -0.721
0.7000  -0.737
0.7333  -0.759
0.7667  -0.772
0.8000  -0.785
0.8333  -0.796
0.8667  -0.805
0.9000  -0.814
0.9333  -0.819
0.9667  -0.820
1.0000  -0.820

0.0000  -0.421
0.0333  -0.427
0.0667  -0.428
0.1000  -0.427
0.1333  -0.426
0.1667  -0.428
0.2000  -0.437
0.2333  -0.448
0.2667  -0.469
0.3000  -0.479
0.3333  -0.501
0.3667  -0.515
0.4000  -0.543
0.4333  -0.565
0.4667  -0.577
0.5000  -0.598
0.5333  -0.629
0.5667  -0.658
0.6000  -0.678
0.6333  -0.697
0.6667  -0.719
0.7000  -0.735
0.7333  -0.759
0.7667  -0.772
0.8000  -0.785
0.8333  -0.796
0.8667  -0.804
0.9000  -0.810
0.9333  -0.814
0.9667  -0.818
1.0000  -0.820

0.0000  -0.415
0.0333  -0.413
0.0667  -0.420
0.1000  -0.419
0.1333  -0.417
0.1667  -0.427
0.2000  -0.432
0.2333  -0.436
0.2667  -0.447
0.3000  -0.463
0.3333  -0.486
0.3667  -0.512
0.4000  -0.528
0.4333  -0.558
0.4667  -0.577
0.5000  -0.596
0.5333  -0.625
0.5667  -0.647
0.6000  -0.666
0.6333  -0.695
0.6667  -0.712
0.7000  -0.734
0.7333  -0.752
0.7667  -0.766
0.8000  -0.781
0.8333  -0.794
0.8667  -0.804
0.9000  -0.809
0.9333  -0.813
0.9667  -0.817
1.0000  -0.819

0.0000  -0.398
0.0333  -0.413
0.0667  -0.420
0.1000  -0.419
0.1333  -0.417
0.1667  -0.424
0.2000  -0.432
0.2333  -0.428
0.2667  -0.441
0.3000  -0.463
0.3333  -0.480
0.3667  -0.501
0.4000  -0.528
0.4333  -0.558
0.4667  -0.572
0.5000  -0.596
0.5333  -0.625
0.5667  -0.646
0.6000  -0.662
0.6333  -0.692
0.6667  -0.711
0.7000  -0.728
0.7333  -0.749
0.7667  -0.765
0.8000  -0.780
0.8333  -0.792
0.8667  -0.803
0.9000  -0.809
0.9333  -0.812
0.9667  -0.816
1.0000  -0.819

0.0000  -0.398
0.0333  -0.410
0.0667  -0.406
0.1000  -0.407
0.1333  -0.414
0.1667  -0.421
0.2000  -0.430
0.2333  -0.428
0.2667  -0.441
0.3000  -0.463
0.3333  -0.480
0.3667  -0.501
0.4000  -0.522
0.4333  -0.535
0.4667  -0.558
0.5000  -0.589
0.5333  -0.611
0.5667  -0.628
0.6000  -0.660
0.6333  -0.681
0.6667  -0.706
0.7000  -0.727
0.7333  -0.743
0.7667  -0.756
0.8000  -0.772
0.8333  -0.789
0.8667  -0.801
0.9000  -0.809
0.9333  -0.812
0.9667  -0.816
1.0000  -0.818

0.0000  -0.393
0.0333  -0.394
0.0667  -0.395
0.1000  -0.400
0.1333  -0.412
0.1667  -0.416
0.2000  -0.417
0.2333  -0.425
0.2667  -0.432
0.3000  -0.456
0.3333  -0.473
0.3667  -0.488
0.4000  -0.510
0.4333  -0.533
0.4667  -0.555
0.5000  -0.587
0.5333  -0.611
0.5667  -0.628
0.6000  -0.651
0.6333  -0.679
0.6667  -0.701
0.7000  -0.725
0.7333  -0.739
0.7667  -0.756
0.8000  -0.771
0.8333  -0.784
0.8667  -0.794
0.9000  -0.804
0.9333  -0.812
0.9667  -0.813
1.0000  -0.816

0.0000  -0.385
0.0333  -0.385
0.0667  -0.390
0.1000  -0.395
0.1333  -0.404
0.1667  -0.416
0.2000  -0.417
0.2333  -0.425
0.2667  -0.428
0.3000  -0.456
0.3333  -0.473
0.3667  -0.488
0.4000  -0.505
0.4333  -0.530
0.4667  -0.555
0.5000  -0.587
0.5333  -0.606
0.5667  -0.626
0.6000  -0.650
0.6333  -0.679
0.6667  -0.701
0.7000  -0.718
0.7333  -0.737
0.7667  -0.751
0.8000  -0.768
0.8333  -0.779
0.8667  -0.792
0.9000  -0.801
0.9333  -0.808
0.9667  -0.813
1.0000  -0.816

0.0000  -0.382
0.0333  -0.384
0.0667  -0.387
0.1000  -0.393
0.1333  -0.394
0.1667  -0.395
0.2000  -0.399
0.2333  -0.409
0.2667  -0.425
0.3000  -0.451
0.3333  -0.465
0.3667  -0.484
0.4000  -0.505
0.4333  -0.530
0.4667  -0.549
0.5000  -0.580
0.5333  -0.601
0.5667  -0.622
0.6000  -0.650
0.6333  -0.678
0.6667  -0.698
0.7000  -0.718
0.7333  -0.734
0.7667  -0.750
0.8000  -0.763
0.8333  -0.778
0.8667  -0.791
0.9000  -0.801
0.9333  -0.808
0.9667  -0.809
1.0000  -0.810

0.0000  -0.372
0.0333  -0.360
0.0667  -0.367
0.1000  -0.376
0.1333  -0.380
0.1667  -0.384
0.2000  -0.392
0.2333  -0.408
0.2667  -0.425
0.3000  -0.434
0.3333  -0.457
0.3667  -0.479
0.4000  -0.496
0.4333  -0.517
0.4667  -0.544
0.5000  -0.572
0.5333  -0.595
0.5667  -0.619
0.6000  -0.645
0.6333  -0.667
0.6667  -0.691
0.7000  -0.713
0.7333  -0.734
0.7667  -0.749
0.8000  -0.763
0.8333  -0.778
0.8667  -0.791
0.9000  -0.799
0.9333  -0.801
0.9667  -0.806
1.0000  -0.807

0.0000  -0.372
0.0333  -0.360
0.0667  -0.367
0.1000  -0.376
0.1333  -0.380
0.1667  -0.384
0.2000  -0.392
0.2333  -0.402
0.2667  -0.423
0.3000  -0.429
0.3333  -0.448
0.3667  -0.470
0.4000  -0.496
0.4333  -0.517
0.4667  -0.544
0.5000  -0.572
0.5333  -0.595
0.5667  -0.619
0.6000  -0.645
0.6333  -0.666
0.6667  -0.687
0.7000  -0.710
0.7333  -0.726
0.7667  -0.749
0.8000  -0.760
0.8333  -0.776
0.8667  -0.787
0.9000  -0.794
0.9333  -0.801
0.9667  -0.806
1.0000  -0.807

0.0000  -0.347
0.0333  -0.346
0.0667  -0.351
0.1000  -0.361
0.1333  -0.369
0.1667  -0.378
0.2000  -0.387
0.2333  -0.402
0.2667  -0.423
0.3000  -0.429
0.3333  -0.448
0.3667  -0.470
0.4000  -0.495
0.4333  -0.511
0.4667  -0.542
0.5000  -0.569
0.5333  -0.589
0.5667  -0.613
0.6000  -0.641
0.6333  -0.666
0.6667  -0.687
0.7000  -0.706
0.7333  -0.726
0.7667  -0.741
0.8000  -0.759
0.8333  -0.776
0.8667  -0.787
0.9000  -0.794
0.9333  -0.800
0.9667  -0.804
1.0000  -0.802

0.0000  -0.347
0.0333  -0.346
0.0667  -0.338
0.1000  -0.343
0.1333  -0.352
0.1667  -0.360
0.2000  -0.373
0.2333  -0.396
0.2667  -0.413
0.3000  -0.426
0.3333  -0.441
0.3667  -0.457
0.4000  -0.474
0.4333  -0.499
0.4667  -0.530
0.5000  -0.550
0.5333  -0.580
0.5667  -0.613
0.6000  -0.640
0.6333  -0.659
0.6667  -0.674
0.7000  -0.706
0.7333  -0.724
0.7667  -0.741
0.8000  -0.759
0.8333  -0.767
0.8667  -0.775
0.9000  -0.782
0.9333  -0.791
0.9667  -0.798
1.0000  -0.802

0.0000  -0.328
0.0333  -0.339
0.0667  -0.338
0.1000  -0.343
0.1333  -0.352
0.1667  -0.360
0.2000  -0.365
0.2333  -0.395
0.2667  -0.413
0.3000  -0.422
0.3333  -0.430
0.3667  -0.444
0.4000  -0.463
0.4333  -0.499
0.4667  -0.530
0.5000  -0.550
0.5333  -0.577
0.5667  -0.612
0.6000  -0.638
0.6333  -0.654
0.6667  -0.669
0.7000  -0.698
0.7333  -0.724
0.7667  -0.741
0.8000  -0.754
0.8333  -0.766
0.8667  -0.775
0.9000  -0.782
0.9333  -0.788
0.9667  -0.794
1.0000  -0.795

0.0000  -0.328
0.0333  -0.328
0.0667  -0.327
0.1000  -0.332
0.1333  -0.345
0.1667  -0.360
0.2000  -0.365
0.2333  -0.384
0.2667  -0.412
0.3000  -0.422
0.3333  -0.426
0.3667  -0.439
0.4000  -0.462
0.4333  -0.496
0.4667  -0.528
0.5000  -0.548
0.5333  -0.569
0.5667  -0.600
0.6000  -0.638
0.6333  -0.654
0.6667  -0.669
0.7000  -0.689
0.7333  -0.707
0.7667  -0.732
0.8000  -0.751
0.8333  -0.764
0.8667  -0.775
0.9000  -0.782
0.9333  -0.786
0.9667  -0.792
1.0000  -0.794

0.0000  -0.324
0.0333  -0.327
0.0667  -0.327
0.1000  -0.326
0.1333  -0.326
0.1667  -0.329
0.2000  -0.362
0.2333  -0.381
0.2667  -0.407
0.3000  -0.418
0.3333  -0.426
0.3667  -0.437
0.4000  -0.461
0.4333  -0.493
0.4667  -0.526
0.5000  -0.543
0.5333  -0.569
0.5667  -0.600
0.6000  -0.631
0.6333  -0.647
0.6667  -0.667
0.7000  -0.685
0.7333  -0.707
0.7667  -0.732
0.8000  -0.751
0.8333  -0.764
0.8667  -0.774
0.9000  -0.781
0.9333  -0.785
0.9667  -0.789
1.0000  -0.792

0.0000  -0.322
0.0333  -0.315
0.0667  -0.313
0.1000  -0.313
0.1333  -0.311
0.1667  -0.314
0.2000  -0.356
0.2333  -0.381
0.2667  -0.395
0.3000  -0.407
0.3333  -0.421
0.3667  -0.437
0.4000  -0.461
0.4333  -0.492
0.4667  -0.516
0.5000  -0.541
0.5333  -0.562
0.5667  -0.581
0.6000  -0.603
0.6333  -0.631
0.6667  -0.665
0.7000  -0.685
0.7333  -0.705
0.7667  -0.721
0.8000  -0.737
0.8333  -0.751
0.8667  -0.763
0.9000  -0.775
0.9333  -0.784
0.9667  -0.789
1.0000  -0.792

0.0000  -0.313
0.0333  -0.315
0.0667  -0.309
0.1000  -0.295
0.1333  -0.303
0.1667  -0.312
0.2000  -0.329
0.2333  -0.359
0.2667  -0.374
0.3000  -0.406
0.3333  -0.420
0.3667  -0.428
0.4000  -0.452
0.4333  -0.472
0.4667  -0.494
0.5000  -0.537
0.5333  -0.551
0.5667  -0.576
0.6000  -0.598
0.6333  -0.621
0.6667  -0.662
0.7000  -0.675
0.7333  -0.697
0.7667  -0.715
0.8000  -0.732
0.8333  -0.748
0.8667  -0.762
0.9000  -0.772
0.9333  -0.784
0.9667  -0.789
1.0000  -0.790

0.0000  -0.313
0.0333  -0.312
0.0667  -0.309
0.1000  -0.292
0.1333  -0.280
0.1667  -0.308
0.2000  -0.329
0.2333  -0.359
0.2667  -0.365
0.3000  -0.372
0.3333  -0.390
0.3667  -0.422
0.4000  -0.452
0.4333  -0.472
0.4667  -0.492
0.5000  -0.514
0.5333  -0.541
0.5667  -0.576
0.6000  -0.598
0.6333  -0.621
0.6667  -0.649
0.7000  -0.675
0.7333  -0.690
0.7667  -0.707
0.8000  -0.725
0.8333  -0.742
0.8667  -0.754
0.9000  -0.771
0.9333  -0.779
0.9667  -0.785
1.0000  -0.789

0.0000  -0.312
0.0333  -0.307
0.0667  -0.296
0.1000  -0.292
0.1333  -0.280
0.1667  -0.307
0.2000  -0.329
0.2333  -0.338
0.2667  -0.365
0.3000  -0.372
0.3333  -0.390
0.3667  -0.422
0.4000  -0.440
0.4333  -0.464
0.4667  -0.492
0.5000  -0.514
0.5333  -0.541
0.5667  -0.565
0.6000  -0.593
0.6333  -0.620
0.6667  -0.646
0.7000  -0.671
0.7333  -0.690
0.7667  -0.707
0.8000  -0.725
0.8333  -0.742
0.8667  -0.754
0.9000  -0.762
0.9333  -0.771
0.9667  -0.781
1.0000  -0.785

0.0000  -0.287
0.0333  -0.282
0.0667  -0.273
0.1000  -0.267
0.1333  -0.273
0.1667  -0.293
0.2000  -0.325
0.2333  -0.338
0.2667  -0.351
0.3000  -0.367
0.3333  -0.386
0.3667  -0.409
0.4000  -0.438
0.4333  -0.458
0.4667  -0.486
0.5000  -0.509
0.5333  -0.537
0.5667  -0.565
0.6000  -0.593
0.6333  -0.620
0.6667  -0.646
0.7000  -0.671
0.7333  -0.686
0.7667  -0.704
0.8000  -0.724
0.8333  -0.738
0.8667  -0.750
0.9000  -0.762
0.9333  -0.768
0.9667  -0.779
1.0000  -0.780

0.0000  -0.287
0.0333  -0.282
0.0667  -0.273
0.1000  -0.267
0.1333  -0.269
0.1667  -0.293
0.2000  -0.307
0.2333  -0.333
0.2667  -0.347
0.3000  -0.360
0.3333  -0.378
0.3667  -0.399
0.4000  -0.416
0.4333  -0.449
0.4667  -0.482
0.5000  -0.509
0.5333  -0.536
0.5667  -0.557
0.6000  -0.576
0.6333  -0.619
0.6667  -0.645
0.7000  -0.668
0.7333  -0.686
0.7667  -0.701
0.8000  -0.717
0.8333  -0.731
0.8667  -0.750
0.9000  -0.759
0.9333  -0.768
0.9667  -0.779
1.0000  -0.780

0.0000  -0.235
0.0333  -0.239
0.0667  -0.246
0.1000  -0.250
0.1333  -0.269
0.1667  -0.272
0.2000  -0.294
0.2333  -0.308
0.2667  -0.323
0.3000  -0.352
0.3333  -0.374
0.3667  -0.389
0.4000  -0.408
0.4333  -0.430
0.4667  -0.452
0.5000  -0.474
0.5333  -0.502
0.5667  -0.541
0.6000  -0.567
0.6333  -0.605
0.6667  -0.641
0.7000  -0.664
0.7333  -0.683
0.7667  -0.699
0.8000  -0.712
0.8333  -0.729
0.8667  -0.745
0.9000  -0.758
0.9333  -0.767
0.9667  -0.772
1.0000  -0.774

0.0000  -0.219
0.0333  -0.220
0.0667  -0.225
0.1000  -0.241
0.1333  -0.266
0.1667  -0.272
0.2000  -0.278
0.2333  -0.293
0.2667  -0.313
0.3000  -0.333
0.3333  -0.358
0.3667  -0.383
0.4000  -0.408
0.4333  -0.430
0.4667  -0.452
0.5000  -0.474
0.5333  -0.502
0.5667  -0.541
0.6000  -0.567
0.6333  -0.590
0.6667  -0.614
0.7000  -0.643
0.7333  -0.677
0.7667  -0.698
0.8000  -0.711
0.8333  -0.728
0.8667  -0.743
0.9000  -0.756
0.9333  -0.765
0.9667  -0.772
1.0000  -0.773

0.0000  -0.215
0.0333  -0.216
0.0667  -0.221
0.1000  -0.237
0.1333  -0.249
0.1667  -0.261
0.2000  -0.278
0.2333  -0.293
0.2667  -0.313
0.3000  -0.333
0.3333  -0.358
0.3667  -0.383
0.4000  -0.406
0.4333  -0.430
0.4667  -0.442
0.5000  -0.470
0.5333  -0.497
0.5667  -0.525
0.6000  -0.566
0.6333  -0.590
0.6667  -0.614
0.7000  -0.641
0.7333  -0.669
0.7667  -0.694
0.8000  -0.711
0.8333  -0.728
0.8667  -0.743
0.9000  -0.756
0.9333  -0.765
0.9667  -0.772
1.0000  -0.773

0.0000  -0.211
0.0333  -0.213
0.0667  -0.217
0.1000  -0.223
0.1333  -0.239
0.1667  -0.247
0.2000  -0.263
0.2333  -0.292
0.2667  -0.313
0.3000  -0.330
0.3333  -0.346
0.3667  -0.360
0.4000  -0.401
0.4333  -0.423
0.4667  -0.441
0.5000  -0.463
0.5333  -0.494
0.5667  -0.523
0.6000  -0.551
0.6333  -0.577
0.6667  -0.604
0.7000  -0.641
0.7333  -0.669
0.7667  -0.694
0.8000  -0.710
0.8333  -0.723
0.8667  -0.741
0.9000  -0.756
0.9333  -0.765
0.9667  -0.770
1.0000  -0.772

0.0000  -0.204
0.0333  -0.207
0.0667  -0.217
0.1000  -0.222
0.1333  -0.231
0.1667  -0.241
0.2000  -0.263
0.2333  -0.283
0.2667  -0.305
0.3000  -0.330
0.3333  -0.346
0.3667  -0.360
0.4000  -0.381
0.4333  -0.412
0.4667  -0.440
0.5000  -0.458
0.5333  -0.494
0.5667  -0.518
0.6000  -0.548
0.6333  -0.575
0.6667  -0.604
0.7000  -0.633
0.7333  -0.662
0.7667  -0.687
0.8000  -0.707
0.8333  -0.722
0.8667  -0.739
0.9000  -0.752
0.9333  -0.762
0.9667  -0.766
1.0000  -0.766

0.0000  -0.200
0.0333  -0.201
0.0667  -0.206
0.1000  -0.218
0.1333  -0.221
0.1667  -0.241
0.2000  -0.263
0.2333  -0.283
0.2667  -0.305
0.3000  -0.322
0.3333  -0.336
0.3667  -0.360
0.4000  -0.378
0.4333  -0.397
0.4667  -0.433
0.5000  -0.452
0.5333  -0.487
0.5667  -0.518
0.6000  -0.543
0.6333  -0.575
0.6667  -0.603
0.7000  -0.633
0.7333  -0.662
0.7667  -0.687
0.8000  -0.707
0.8333  -0.719
0.8667  -0.728
0.9000  -0.745
0.9333  -0.762
0.9667  -0.758
1.0000  -0.764

0.0000  -0.200
0.0333  -0.201
0.0667  -0.203
0.1000  -0.207
0.1333  -0.221
0.1667  -0.241
0.2000  -0.249
0.2333  -0.263
0.2667  -0.278
0.3000  -0.295
0.3333  -0.330
0.3667  -0.355
0.4000  -0.378
0.4333  -0.394
0.4667  -0.414
0.5000  -0.452
0.5333  -0.487
0.5667  -0.517
0.6000  -0.543
0.6333  -0.575
0.6667  -0.602
0.7000  -0.628
0.7333  -0.653
0.7667  -0.677
0.8000  -0.700
0.8333  -0.719
0.8667  -0.728
0.9000  -0.745
0.9333  -0.762
0.9667  -0.758
1.0000  -0.755

0.0000  -0.193
0.0333  -0.196
0.0667  -0.203
0.1000  -0.207
0.1333  -0.216
0.1667  -0.231
0.2000  -0.246
0.2333  -0.249
0.2667  -0.263
0.3000  -0.295
0.3333  -0.330
0.3667  -0.355
0.4000  -0.367
0.4333  -0.394
0.4667  -0.411
0.5000  -0.444
0.5333  -0.478
0.5667  -0.509
0.6000  -0.543
0.6333  -0.566
0.6667  -0.595
0.7000  -0.622
0.7333  -0.643
0.7667  -0.664
0.8000  -0.686
0.8333  -0.705
0.8667  -0.722
0.9000  -0.735
0.9333  -0.746
0.9667  -0.755
1.0000  -0.752

0.0000  -0.184
0.0333  -0.182
0.0667  -0.188
0.1000  -0.202
0.1333  -0.211
0.1667  -0.221
0.2000  -0.236
0.2333  -0.247
0.2667  -0.263
0.3000  -0.294
0.3333  -0.312
0.3667  -0.348
0.4000  -0.367
0.4333  -0.385
0.4667  -0.411
0.5000  -0.444
0.5333  -0.477
0.5667  -0.509
0.6000  -0.540
0.6333  -0.565
0.6667  -0.592
0.7000  -0.620
0.7333  -0.642
0.7667  -0.663
0.8000  -0.682
0.8333  -0.701
0.8667  -0.719
0.9000  -0.733
0.9333  -0.741
0.9667  -0.752
1.0000  -0.752

0.0000  -0.179
0.0333  -0.178
0.0667  -0.188
0.1000  -0.202
0.1333  -0.211
0.1667  -0.216
0.2000  -0.222
0.2333  -0.238
0.2667  -0.261
0.3000  -0.280
0.3333  -0.311
0.3667  -0.332
0.4000  -0.358
0.4333  -0.382
0.4667  -0.411
0.5000  -0.441
0.5333  -0.474
0.5667  -0.507
0.6000  -0.540
0.6333  -0.565
0.6667  -0.592
0.7000  -0.620
0.7333  -0.642
0.7667  -0.663
0.8000  -0.682
0.8333  -0.701
0.8667  -0.719
0.9000  -0.733
0.9333  -0.741
0.9667  -0.746
1.0000  -0.747

0.0000  -0.171
0.0333  -0.176
0.0667  -0.179
0.1000  -0.188
0.1333  -0.208
0.1667  -0.216
0.2000  -0.222
0.2333  -0.238
0.2667  -0.254
0.3000  -0.276
0.3333  -0.303
0.3667  -0.328
0.4000  -0.356
0.4333  -0.382
0.4667  -0.408
0.5000  -0.441
0.5333  -0.474
0.5667  -0.506
0.6000  -0.526
0.6333  -0.561
0.6667  -0.591
0.7000  -0.611
0.7333  -0.640
0.7667  -0.663
0.8000  -0.681
0.8333  -0.699
0.8667  -0.714
0.9000  -0.726
0.9333  -0.736
0.9667  -0.746
1.0000  -0.747

0.0000  -0.171
0.0333  -0.176
0.0667  -0.174
0.1000  -0.179
0.1333  -0.201
0.1667  -0.216
0.2000  -0.221
0.2333  -0.234
0.2667  -0.250
0.3000  -0.275
0.3333  -0.296
0.3667  -0.321
0.4000  -0.348
0.4333  -0.373
0.4667  -0.408
0.5000  -0.438
0.5333  -0.460
0.5667  -0.482
0.6000  -0.511
0.6333  -0.553
0.6667  -0.588
0.7000  -0.609
0.7333  -0.630
0.7667  -0.651
0.8000  -0.675
0.8333  -0.697
0.8667  -0.713
0.9000  -0.726
0.9333  -0.735
0.9667  -0.741
1.0000  -0.747

0.0000  -0.163
0.0333  -0.165
0.0667  -0.174
0.1000  -0.179
0.1333  -0.183
0.1667  -0.190
0.2000  -0.202
0.2333  -0.221
0.2667  -0.248
0.3000  -0.257
0.3333  -0.284
0.3667  -0.313
0.4000  -0.347
0.4333  -0.372
0.4667  -0.397
0.5000  -0.421
0.5333  -0.445
0.5667  -0.474
0.6000  -0.507
0.6333  -0.546
0.6667  -0.579
0.7000  -0.609
0.7333  -0.629
0.7667  -0.647
0.8000  -0.673
0.8333  -0.695
0.8667  -0.713
0.9000  -0.726
0.9333  -0.734
0.9667  -0.739
1.0000  -0.747

0.0000  -0.163
0.0333  -0.159
0.0667  -0.163
0.1000  -0.170
0.1333  -0.168
0.1667  -0.189
0.2000  -0.202
0.2333  -0.213
0.2667  -0.228
0.3000  -0.255
0.3333  -0.284
0.3667  -0.313
0.4000  -0.342
0.4333  -0.370
0.4667  -0.395
0.5000  -0.421
0.5333  -0.443
0.5667  -0.470
0.6000  -0.506
0.6333  -0.542
0.6667  -0.567
0.7000  -0.595
0.7333  -0.620
0.7667  -0.645
0.8000  -0.669
0.8333  -0.692
0.8667  -0.713
0.9000  -0.724
0.9333  -0.733
0.9667  -0.739
1.0000  -0.743

0.0000  -0.160
0.0333  -0.157
0.0667  -0.155
0.1000  -0.157
0.1333  -0.167
0.1667  -0.189
0.2000  -0.199
0.2333  -0.213
0.2667  -0.228
0.3000  -0.255
0.3333  -0.277
0.3667  -0.313
0.4000  -0.342
0.4333  -0.370
0.4667  -0.395
0.5000  -0.420
0.5333  -0.441
0.5667  -0.462
0.6000  -0.501
0.6333  -0.531
0.6667  -0.567
0.7000  -0.595
0.7333  -0.620
0.7667  -0.645
0.8000  -0.669
0.8333  -0.692
0.8667  -0.712
0.9000  -0.723
0.9333  -0.732
0.9667  -0.737
1.0000  -0.739

0.0000  -0.160
0.0333  -0.157
0.0667  -0.155
0.1000  -0.157
0.1333  -0.167
0.1667  -0.176
0.2000  -0.193
0.2333  -0.207
0.2667  -0.223
0.3000  -0.245
0.3333  -0.269
0.3667  -0.298
0.4000  -0.330
0.4333  -0.367
0.4667  -0.387
0.5000  -0.410
0.5333  -0.441
0.5667  -0.462
0.6000  -0.496
0.6333  -0.531
0.6667  -0.567
0.7000  -0.588
0.7333  -0.613
0.7667  -0.645
0.8000  -0.660
0.8333  -0.676
0.8667  -0.696
0.9000  -0.715
0.9333  -0.728
0.9667  -0.731
1.0000  -0.734

0.0000  -0.152
0.0333  -0.154
0.0667  -0.150
0.1000  -0.139
0.1333  -0.162
0.1667  -0.176
0.2000  -0.190
0.2333  -0.198
0.2667  -0.223
0.3000  -0.245
0.3333  -0.269
0.3667  -0.298
0.4000  -0.327
0.4333  -0.356
0.4667  -0.382
0.5000  -0.403
0.5333  -0.429
0.5667  -0.460
0.6000  -0.492
0.6333  -0.531
0.6667  -0.556
0.7000  -0.583
0.7333  -0.609
0.7667  -0.633
0.8000  -0.655
0.8333  -0.673
0.8667  -0.688
0.9000  -0.706
0.9333  -0.720
0.9667  -0.731
1.0000  -0.734

0.0000  -0.096
0.0333  -0.100
0.0667  -0.110
0.1000  -0.133
0.1333  -0.162
0.1667  -0.170
0.2000  -0.190
0.2333  -0.198
0.2667  -0.218
0.3000  -0.238
0.3333  -0.259
0.3667  -0.290
0.4000  -0.327
0.4333  -0.356
0.4667  -0.382
0.5000  -0.403
0.5333  -0.423
0.5667  -0.460
0.6000  -0.492
0.6333  -0.523
0.6667  -0.549
0.7000  -0.579
0.7333  -0.608
0.7667  -0.630
0.8000  -0.651
0.8333  -0.668
0.8667  -0.688
0.9000  -0.706
0.9333  -0.720
0.9667  -0.728
1.0000  -0.729

0.0000  -0.096
0.0333  -0.100
0.0667  -0.110
0.1000  -0.133
0.1333  -0.140
0.1667  -0.166
0.2000  -0.177
0.2333  -0.193
0.2667  -0.216
0.3000  -0.235
0.3333  -0.258
0.3667  -0.276
0.4000  -0.293
0.4333  -0.320
0.4667  -0.355
0.5000  -0.396
0.5333  -0.423
0.5667  -0.455
0.6000  -0.489
0.6333  -0.517
0.6667  -0.539
0.7000  -0.569
0.7333  -0.600
0.7667  -0.629
0.8000  -0.651
0.8333  -0.668
0.8667  -0.687
0.9000  -0.701
0.9333  -0.715
0.9667  -0.725
1.0000  -0.726

0.0000  -0.074
0.0333  -0.080
0.0667  -0.101
0.1000  -0.123
0.1333  -0.136
0.1667  -0.150
0.2000  -0.171
0.2333  -0.193
0.2667  -0.206
0.3000  -0.227
0.3333  -0.247
0.3667  -0.267
0.4000  -0.293
0.4333  -0.317
0.4667  -0.355
0.5000  -0.388
0.5333  -0.417
0.5667  -0.447
0.6000  -0.475
0.6333  -0.504
0.6667  -0.536
0.7000  -0.569
0.7333  -0.600
0.7667  -0.626
0.8000  -0.648
0.8333  -0.665
0.8667  -0.685
0.9000  -0.698
0.9333  -0.712
0.9667  -0.723
1.0000  -0.726

0.0000  -0.072
0.0333  -0.080
0.0667  -0.101
0.1000  -0.123
0.1333  -0.136
0.1667  -0.149
0.2000  -0.168
0.2333  -0.193
0.2667  -0.200
0.3000  -0.206
0.3333  -0.222
0.3667  -0.255
0.4000  -0.289
0.4333  -0.317
0.4667  -0.348
0.5000  -0.388
0.5333  -0.414
0.5667  -0.447
0.6000  -0.475
0.6333  -0.504
0.6667  -0.536
0.7000  -0.558
0.7333  -0.594
0.7667  -0.626
0.8000  -0.648
0.8333  -0.665
0.8667  -0.685
0.9000  -0.698
0.9333  -0.707
0.9667  -0.712
1.0000  -0.715

0.0000  -0.072
0.0333  -0.079
0.0667  -0.094
0.1000  -0.115
0.1333  -0.129
0.1667  -0.149
0.2000  -0.168
0.2333  -0.189
0.2667  -0.200
0.3000  -0.206
0.3333  -0.222
0.3667  -0.248
0.4000  -0.280
0.4333  -0.315
0.4667  -0.345
0.5000  -0.381
0.5333  -0.414
0.5667  -0.441
0.6000  -0.468
0.6333  -0.498
0.6667  -0.529
0.7000  -0.558
0.7333  -0.587
0.7667  -0.614
0.8000  -0.640
0.8333  -0.665
0.8667  -0.681
0.9000  -0.696
0.9333  -0.707
0.9667  -0.712
1.0000  -0.715

0.0000  -0.070
0.0333  -0.067
0.0667  -0.081
0.1000  -0.104
0.1333  -0.128
0.1667  -0.121
0.2000  -0.133
0.2333  -0.147
0.2667  -0.163
0.3000  -0.183
0.3333  -0.211
0.3667  -0.248
0.4000  -0.280
0.4333  -0.311
0.4667  -0.339
0.5000  -0.362
0.5333  -0.409
0.5667  -0.441
0.6000  -0.468
0.6333  -0.498
0.6667  -0.529
0.7000  -0.557
0.7333  -0.587
0.7667  -0.614
0.8000  -0.640
0.8333  -0.665
0.8667  -0.679
0.9000  -0.695
0.9333  -0.703
0.9667  -0.711
1.0000  -0.715

0.0000  -0.070
0.0333  -0.067
0.0667  -0.066
0.1000  -0.077
0.1333  -0.096
0.1667  -0.115
0.2000  -0.133
0.2333  -0.147
0.2667  -0.163
0.3000  -0.183
0.3333  -0.203
0.3667  -0.228
0.4000  -0.249
0.4333  -0.292
0.4667  -0.331
0.5000  -0.360
0.5333  -0.392
0.5667  -0.430
0.6000  -0.467
0.6333  -0.498
0.6667  -0.526
0.7000  -0.556
0.7333  -0.581
0.7667  -0.604
0.8000  -0.627
0.8333  -0.648
0.8667  -0.671
0.9000  -0.689
0.9333  -0.703
0.9667  -0.711
1.0000  -0.713

0.0000  -0.061
0.0333  -0.066
0.0667  -0.066
0.1000  -0.077
0.1333  -0.096
0.1667  -0.115
0.2000  -0.117
0.2333  -0.116
0.2667  -0.134
0.3000  -0.169
0.3333  -0.203
0.3667  -0.221
0.4000  -0.247
0.4333  -0.272
0.4667  -0.299
0.5000  -0.346
0.5333  -0.392
0.5667  -0.430
0.6000  -0.461
0.6333  -0.489
0.6667  -0.525
0.7000  -0.553
0.7333  -0.579
0.7667  -0.603
0.8000  -0.624
0.8333  -0.648
0.8667  -0.671
0.9000  -0.689
0.9333  -0.701
0.9667  -0.711
1.0000  -0.713

0.0000  -0.059
0.0333  -0.060
0.0667  -0.062
0.1000  -0.068
0.1333  -0.079
0.1667  -0.085
0.2000  -0.090
0.2333  -0.104
0.2667  -0.134
0.3000  -0.169
0.3333  -0.195
0.3667  -0.221
0.4000  -0.247
0.4333  -0.272
0.4667  -0.299
0.5000  -0.346
0.5333  -0.384
0.5667  -0.413
0.6000  -0.461
0.6333  -0.486
0.6667  -0.514
0.7000  -0.552
0.7333  -0.573
0.7667  -0.597
0.8000  -0.623
0.8333  -0.648
0.8667  -0.668
0.9000  -0.686
0.9333  -0.699
0.9667  -0.701
1.0000  -0.706

0.0000  -0.021
0.0333  -0.035
0.0667  -0.054
0.1000  -0.065
0.1333  -0.070
0.1667  -0.078
0.2000  -0.089
0.2333  -0.104
0.2667  -0.123
0.3000  -0.159
0.3333  -0.195
0.3667  -0.215
0.4000  -0.241
0.4333  -0.265
0.4667  -0.292
0.5000  -0.342
0.5333  -0.378
0.5667  -0.410
0.6000  -0.451
0.6333  -0.486
0.6667  -0.514
0.7000  -0.544
0.7333  -0.571
0.7667  -0.597
0.8000  -0.623
0.8333  -0.644
0.8667  -0.667
0.9000  -0.684
0.9333  -0.696
0.9667  -0.701
1.0000  -0.703

0.0000  -0.021
0.0333  -0.035
0.0667  -0.054
0.1000  -0.061
0.1333  -0.066
0.1667  -0.074
0.2000  -0.086
0.2333  -0.104
0.2667  -0.119
0.3000  -0.148
0.3333  -0.193
0.3667  -0.215
0.4000  -0.235
0.4333  -0.263
0.4667  -0.291
0.5000  -0.321
0.5333  -0.352
0.5667  -0.407
0.6000  -0.440
0.6333  -0.468
0.6667  -0.506
0.7000  -0.544
0.7333  -0.571
0.7667  -0.590
0.8000  -0.613
0.8333  -0.644
0.8667  -0.667
0.9000  -0.684
0.9333  -0.696
0.9667  -0.701
1.0000  -0.703

0.0000  -0.021
0.0333  -0.031
0.0667  -0.051
0.1000  -0.061
0.1333  -0.066
0.1667  -0.074
0.2000  -0.086
0.2333  -0.094
0.2667  -0.109
0.3000  -0.141
0.3333  -0.177
0.3667  -0.207
0.4000  -0.229
0.4333  -0.250
0.4667  -0.287
0.5000  -0.319
0.5333  -0.351
0.5667  -0.398
0.6000  -0.431
0.6333  -0.468
0.6667  -0.495
0.7000  -0.515
0.7333  -0.544
0.7667  -0.576
0.8000  -0.612
0.8333  -0.642
0.8667  -0.659
0.9000  -0.674
0.9333  -0.689
0.9667  -0.699
1.0000  -0.700

0.0000  0.008
0.0333  0.008
0.0667  -0.004
0.1000  -0.021
0.1333  -0.035
0.1667  -0.045
0.2000  -0.053
0.2333  -0.075
0.2667  -0.109
0.3000  -0.132
0.3333  -0.154
0.3667  -0.192
0.4000  -0.229
0.4333  -0.250
0.4667  -0.287
0.5000  -0.319
0.5333  -0.347
0.5667  -0.385
0.6000  -0.429
0.6333  -0.466
0.6667  -0.495
0.7000  -0.515
0.7333  -0.541
0.7667  -0.574
0.8000  -0.612
0.8333  -0.634
0.8667  -0.655
0.9000  -0.673
0.9333  -0.688
0.9667  -0.697
1.0000  -0.697

0.0000  0.013
0.0333  0.014
0.0667  0.009
0.1000  0.010
0.1333  0.001
0.1667  -0.018
0.2000  -0.042
0.2333  -0.075
0.2667  -0.108
0.3000  -0.132
0.3333  -0.154
0.3667  -0.179
0.4000  -0.203
0.4333  -0.240
0.4667  -0.284
0.5000  -0.308
0.5333  -0.347
0.5667  -0.385
0.6000  -0.429
0.6333  -0.462
0.6667  -0.491
0.7000  -0.515
0.7333  -0.541
0.7667  -0.574
0.8000  -0.606
0.8333  -0.633
0.8667  -0.648
0.9000  -0.665
0.9333  -0.677
0.9667  -0.685
1.0000  -0.688

0.0000  0.013
0.0333  0.017
0.0667  0.016
0.1000  0.012
0.1333  0.011
0.1667  -0.001
0.2000  -0.034
0.2333  -0.068
0.2667  -0.100
0.3000  -0.127
0.3333  -0.147
0.3667  -0.179
0.4000  -0.203
0.4333  -0.234
0.4667  -0.271
0.5000  -0.300
0.5333  -0.335
0.5667  -0.384
0.6000  -0.421
0.6333  -0.457
0.6667  -0.485
0.7000  -0.514
0.7333  -0.540
0.7667  -0.573
0.8000  -0.601
0.8333  -0.626
0.8667  -0.648
0.9000  -0.665
0.9333  -0.677
0.9667  -0.685
1.0000  -0.688

0.0000  0.016
0.0333  0.024
0.0667  0.036
0.1000  0.035
0.1333  0.023
0.1667  0.000
0.2000  -0.034
0.2333  -0.066
0.2667  -0.093
0.3000  -0.118
0.3333  -0.142
0.3667  -0.171
0.4000  -0.198
0.4333  -0.225
0.4667  -0.261
0.5000  -0.292
0.5333  -0.330
0.5667  -0.377
0.6000  -0.417
0.6333  -0.449
0.6667  -0.478
0.7000  -0.506
0.7333  -0.538
0.7667  -0.569
0.8000  -0.599
0.8333  -0.626
0.8667  -0.646
0.9000  -0.658
0.9333  -0.668
0.9667  -0.673
1.0000  -0.677

0.0000  0.024
0.0333  0.024
0.0667  0.036
0.1000  0.035
0.1333  0.023
0.1667  0.000
0.2000  -0.032
0.2333  -0.061
0.2667  -0.081
0.3000  -0.109
0.3333  -0.142
0.3667  -0.171
0.4000  -0.195
0.4333  -0.225
0.4667  -0.261
0.5000  -0.290
0.5333  -0.330
0.5667  -0.377
0.6000  -0.417
0.6333  -0.449
0.6667  -0.478
0.7000  -0.506
0.7333  -0.537
0.7667  -0.569
0.8000  -0.599
0.8333  -0.623
0.8667  -0.640
0.9000  -0.653
0.9333  -0.665
0.9667  -0.673
1.0000  -0.676

0.0000  0.052
0.0333  0.050
0.0667  0.046
0.1000  0.038
0.1333  0.027
0.1667  0.013
0.2000  0.007
0.2333  -0.027
0.2667  -0.072
0.3000  -0.105
0.3333  -0.142
0.3667  -0.167
0.4000  -0.193
0.4333  -0.220
0.4667  -0.254
0.5000  -0.290
0.5333  -0.328
0.5667  -0.364
0.6000  -0.405
0.6333  -0.441
0.6667  -0.471
0.7000  -0.503
0.7333  -0.537
0.7667  -0.561
0.8000  -0.587
0.8333  -0.611
0.8667  -0.633
0.9000  -0.651
0.9333  -0.665
0.9667  -0.673
1.0000  -0.676

0.0000  0.063
0.0333  0.063
0.0667  0.062
0.1000  0.054
0.1333  0.028
0.1667  0.019
0.2000  0.013
0.2333  -0.024
0.2667  -0.068
0.3000  -0.105
0.3333  -0.140
0.3667  -0.161
0.4000  -0.193
0.4333  -0.220
0.4667  -0.251
0.5000  -0.289
0.5333  -0.323
0.5667  -0.362
0.6000  -0.389
0.6333  -0.432
0.6667  -0.471
0.7000  -0.501
0.7333  -0.529
0.7667  -0.561
0.8000  -0.587
0.8333  -0.611
0.8667  -0.632
0.9000  -0.651
0.9333  -0.662
0.9667  -0.672
1.0000  -0.674

0.0000  0.063
0.0333  0.063
0.0667  0.062
0.1000  0.060
0.1333  0.052
0.1667  0.034
0.2000  0.014
0.2333  -0.024
0.2667  -0.064
0.3000  -0.105
0.3333  -0.127
0.3667  -0.151
0.4000  -0.180
0.4333  -0.215
0.4667  -0.251
0.5000  -0.286
0.5333  -0.323
0.5667  -0.361
0.6000  -0.389
0.6333  -0.432
0.6667  -0.471
0.7000  -0.501
0.7333  -0.529
0.7667  -0.560
0.8000  -0.583
0.8333  -0.608
0.8667  -0.632
0.9000  -0.648
0.9333  -0.662
0.9667  -0.667
1.0000  -0.670

0.0000  0.064
0.0333  0.063
0.0667  0.063
0.1000  0.065
0.1333  0.064
0.1667  0.049
0.2000  0.014
0.2333  -0.019
0.2667  -0.064
0.3000  -0.102
0.3333  -0.123
0.3667  -0.142
0.4000  -0.165
0.4333  -0.212
0.4667  -0.232
0.5000  -0.286
0.5333  -0.323
0.5667  -0.354
0.6000  -0.386
0.6333  -0.418
0.6667  -0.454
0.7000  -0.491
0.7333  -0.527
0.7667  -0.559
0.8000  -0.583
0.8333  -0.607
0.8667  -0.629
0.9000  -0.647
0.9333  -0.656
0.9667  -0.666
1.0000  -0.668

0.0000  0.068
0.0333  0.078
0.0667  0.077
0.1000  0.065
0.1333  0.064
0.1667  0.049
0.2000  0.014
0.2333  -0.019
0.2667  -0.062
0.3000  -0.080
0.3333  -0.094
0.3667  -0.126
0.4000  -0.164
0.4333  -0.212
0.4667  -0.232
0.5000  -0.260
0.5333  -0.315
0.5667  -0.354
0.6000  -0.386
0.6333  -0.416
0.6667  -0.452
0.7000  -0.486
0.7333  -0.523
0.7667  -0.559
0.8000  -0.583
0.8333  -0.600
0.8667  -0.622
0.9000  -0.640
0.9333  -0.652
0.9667  -0.653
1.0000  -0.655

0.0000  0.098
0.0333  0.097
0.0667  0.090
0.1000  0.082
0.1333  0.067
0.1667  0.050
0.2000  0.032
0.2333  0.006
0.2667  -0.012
0.3000  -0.046
0.3333  -0.087
0.3667  -0.120
0.4000  -0.164
0.4333  -0.188
0.4667  -0.224
0.5000  -0.260
0.5333  -0.314
0.5667  -0.349
0.6000  -0.382
0.6333  -0.415
0.6667  -0.448
0.7000  -0.485
0.7333  -0.523
0.7667  -0.559
0.8000  -0.583
0.8333  -0.599
0.8667  -0.618
0.9000  -0.638
0.9333  -0.648
0.9667  -0.651
1.0000  -0.653

0.0000  0.098
0.0333  0.097
0.0667  0.092
0.1000  0.083
0.1333  0.073
0.1667  0.061
0.2000  0.037
0.2333  0.013
0.2667  -0.004
0.3000  -0.042
0.3333  -0.081
0.3667  -0.115
0.4000  -0.156
0.4333  -0.180
0.4667  -0.212
0.5000  -0.258
0.5333  -0.298
0.5667  -0.335
0.6000  -0.380
0.6333  -0.415
0.6667  -0.444
0.7000  -0.479
0.7333  -0.519
0.7667  -0.550
0.8000  -0.577
0.8333  -0.599
0.8667  -0.618
0.9000  -0.629
0.9333  -0.643
0.9667  -0.651
1.0000  -0.653

0.0000  0.112
0.0333  0.097
0.0667  0.092
0.1000  0.083
0.1333  0.073
0.1667  0.061
0.2000  0.041
0.2333  0.015
0.2667  -0.004
0.3000  -0.037
0.3333  -0.074
0.3667  -0.115
0.4000  -0.153
0.4333  -0.177
0.4667  -0.211
0.5000  -0.252
0.5333  -0.298
0.5667  -0.335
0.6000  -0.380
0.6333  -0.409
0.6667  -0.442
0.7000  -0.478
0.7333  -0.514
0.7667  -0.546
0.8000  -0.574
0.8333  -0.598
0.8667  -0.613
0.9000  -0.629
0.9333  -0.643
0.9667  -0.651
1.0000  -0.652

0.0000  0.115
0.0333  0.110
0.0667  0.097
0.1000  0.095
0.1333  0.089
0.1667  0.077
0.2000  0.041
0.2333  0.021
0.2667  -0.004
0.3000  -0.037
0.3333  -0.074
0.3667  -0.111
0.4000  -0.133
0.4333  -0.169
0.4667  -0.211
0.5000  -0.252
0.5333  -0.288
0.5667  -0.329
0.6000  -0.372
0.6333  -0.407
0.6667  -0.439
0.7000  -0.478
0.7333  -0.507
0.7667  -0.531
0.8000  -0.566
0.8333  -0.596
0.8667  -0.611
0.9000  -0.626
0.9333  -0.638
0.9667  -0.648
1.0000  -0.650

0.0000  0.121
0.0333  0.126
0.0667  0.122
0.1000  0.111
0.1333  0.099
0.1667  0.080
0.2000  0.044
0.2333  0.021
0.2667  -0.003
0.3000  -0.024
0.3333  -0.052
0.3667  -0.083
0.4000  -0.125
0.4333  -0.169
0.4667  -0.206
0.5000  -0.243
0.5333  -0.288
0.5667  -0.327
0.6000  -0.371
0.6333  -0.407
0.6667  -0.439
0.7000  -0.471
0.7333  -0.497
0.7667  -0.528
0.8000  -0.564
0.8333  -0.589
0.8667  -0.611
0.9000  -0.622
0.9333  -0.637
0.9667  -0.645
1.0000  -0.650

0.0000  0.121
0.0333  0.129
0.0667  0.122
0.1000  0.111
0.1333  0.099
0.1667  0.080
0.2000  0.062
0.2333  0.032
0.2667  0.002
0.3000  -0.024
0.3333  -0.052
0.3667  -0.083
0.4000  -0.125
0.4333  -0.163
0.4667  -0.200
0.5000  -0.237
0.5333  -0.287
0.5667  -0.325
0.6000  -0.358
0.6333  -0.387
0.6667  -0.429
0.7000  -0.471
0.7333  -0.497
0.7667  -0.526
0.8000  -0.556
0.8333  -0.586
0.8667  -0.606
0.9000  -0.617
0.9333  -0.632
0.9667  -0.643
1.0000  -0.649

0.0000  0.133
0.0333  0.130
0.0667  0.134
0.1000  0.125
0.1333  0.110
0.1667  0.088
0.2000  0.062
0.2333  0.033
0.2667  0.002
0.3000  -0.018
0.3333  -0.041
0.3667  -0.077
0.4000  -0.112
0.4333  -0.159
0.4667  -0.191
0.5000  -0.234
0.5333  -0.282
0.5667  -0.325
0.6000  -0.355
0.6333  -0.387
0.6667  -0.429
0.7000  -0.466
0.7333  -0.497
0.7667  -0.524
0.8000  -0.556
0.8333  -0.585
0.8667  -0.606
0.9000  -0.617
0.9333  -0.626
0.9667  -0.643
1.0000  -0.648

0.0000  0.133
0.0333  0.130
0.0667  0.134
0.1000  0.127
0.1333  0.113
0.1667  0.088
0.2000  0.063
0.2333  0.033
0.2667  0.016
0.3000  -0.009
0.3333  -0.040
0.3667  -0.077
0.4000  -0.112
0.4333  -0.145
0.4667  -0.190
0.5000  -0.225
0.5333  -0.270
0.5667  -0.322
0.6000  -0.355
0.6333  -0.387
0.6667  -0.422
0.7000  -0.459
0.7333  -0.491
0.7667  -0.522
0.8000  -0.556
0.8333  -0.585
0.8667  -0.604
0.9000  -0.612
0.9333  -0.626
0.9667  -0.641
1.0000  -0.645

0.0000  0.135
0.0333  0.138
0.0667  0.137
0.1000  0.134
0.1333  0.116
0.1667  0.088
0.2000  0.064
0.2333  0.048
0.2667  0.026
0.3000  -0.001
0.3333  -0.038
0.3667  -0.070
0.4000  -0.109
0.4333  -0.145
0.4667  -0.185
0.5000  -0.225
0.5333  -0.270
0.5667  -0.310
0.6000  -0.344
0.6333  -0.377
0.6667  -0.420
0.7000  -0.457
0.7333  -0.486
0.7667  -0.522
0.8000  -0.551
0.8333  -0.574
0.8667  -0.597
0.9000  -0.612
0.9333  -0.608
0.9667  -0.618
1.0000  -0.622

0.0000  0.145
0.0333  0.143
0.0667  0.138
0.1000  0.137
0.1333  0.116
0.1667  0.093
0.2000  0.075
0.2333  0.055
0.2667  0.027
0.3000  -0.001
0.3333  -0.038
0.3667  -0.070
0.4000  -0.102
0.4333  -0.140
0.4667  -0.178
0.5000  -0.225
0.5333  -0.270
0.5667  -0.310
0.6000  -0.344
0.6333  -0.377
0.6667  -0.413
0.7000  -0.450
0.7333  -0.485
0.7667  -0.519
0.8000  -0.549
0.8333  -0.570
0.8667  -0.584
0.9000  -0.594
0.9333  -0.608
0.9667  -0.599
1.0000  -0.594

0.0000  0.160
0.0333  0.159
0.0667  0.162
0.1000  0.156
0.1333  0.128
0.1667  0.097
0.2000  0.075
0.2333  0.057
0.2667  0.030
0.3000  0.003
0.3333  -0.028
0.3667  -0.065
0.4000  -0.099
0.4333  -0.136
0.4667  -0.178
0.5000  -0.225
0.5333  -0.256
0.5667  -0.297
0.6000  -0.337
0.6333  -0.375
0.6667  -0.412
0.7000  -0.449
0.7333  -0.483
0.7667  -0.518
0.8000  -0.547
0.8333  -0.568
0.8667  -0.580
0.9000  -0.593
0.9333  -0.601
0.9667  -0.595
1.0000  -0.588

0.0000  0.160
0.0333  0.160
0.0667  0.162
0.1000  0.156
0.1333  0.131
0.1667  0.098
0.2000  0.077
0.2333  0.057
0.2667  0.030
0.3000  0.007
0.3333  -0.011
0.3667  -0.031
0.4000  -0.074
0.4333  -0.116
0.4667  -0.174
0.5000  -0.223
0.5333  -0.250
0.5667  -0.287
0.6000  -0.324
0.6333  -0.375
0.6667  -0.407
0.7000  -0.441
0.7333  -0.482
0.7667  -0.509
0.8000  -0.529
0.8333  -0.551
0.8667  -0.565
0.9000  -0.593
0.9333  -0.601
0.9667  -0.595
1.0000  -0.586

0.0000  0.160
0.0333  0.160
0.0667  0.164
0.1000  0.164
0.1333  0.150
0.1667  0.122
0.2000  0.092
0.2333  0.065
0.2667  0.030
0.3000  0.015
0.3333  0.011
0.3667  -0.028
0.4000  -0.063
0.4333  -0.113
0.4667  -0.174
0.5000  -0.208
0.5333  -0.248
0.5667  -0.280
0.6000  -0.319
0.6333  -0.365
0.6667  -0.407
0.7000  -0.441
0.7333  -0.482
0.7667  -0.509
0.8000  -0.526
0.8333  -0.545
0.8667  -0.565
0.9000  -0.591
0.9333  -0.593
0.9667  -0.591
1.0000  -0.586

0.0000  0.192
0.0333  0.189
0.0667  0.177
0.1000  0.166
0.1333  0.153
0.1667  0.128
0.2000  0.092
0.2333  0.071
0.2667  0.060
0.3000  0.045
0.3333  0.015
0.3667  -0.015
0.4000  -0.060
0.4333  -0.113
0.4667  -0.165
0.5000  -0.208
0.5333  -0.230
0.5667  -0.268
0.6000  -0.315
0.6333  -0.353
0.6667  -0.397
0.7000  -0.437
0.7333  -0.482
0.7667  -0.505
0.8000  -0.523
0.8333  -0.535
0.8667  -0.564
0.9000  -0.570
0.9333  -0.577
0.9667  -0.583
1.0000  -0.586

0.0000  0.194
0.0333  0.190
0.0667  0.184
0.1000  0.166
0.1333  0.158
0.1667  0.128
0.2000  0.098
0.2333  0.071
0.2667  0.060
0.3000  0.045
0.3333  0.024
0.3667  -0.009
0.4000  -0.055
0.4333  -0.110
0.4667  -0.151
0.5000  -0.198
0.5333  -0.230
0.5667  -0.262
0.6000  -0.306
0.6333  -0.351
0.6667  -0.392
0.7000  -0.436
0.7333  -0.476
0.7667  -0.502
0.8000  -0.523
0.8333  -0.535
0.8667  -0.559
0.9000  -0.564
0.9333  -0.565
0.9667  -0.576
1.0000  -0.582

0.0000  0.228
0.0333  0.220
0.0667  0.197
0.1000  0.172
0.1333  0.164
0.1667  0.136
0.2000  0.123
0.2333  0.108
0.2667  0.085
0.3000  0.053
0.3333  0.024
0.3667  -0.009
0.4000  -0.055
0.4333  -0.107
0.4667  -0.146
0.5000  -0.186
0.5333  -0.227
0.5667  -0.262
0.6000  -0.306
0.6333  -0.350
0.6667  -0.390
0.7000  -0.433
0.7333  -0.471
0.7667  -0.502
0.8000  -0.513
0.8333  -0.531
0.8667  -0.541
0.9000  -0.550
0.9333  -0.555
0.9667  -0.569
1.0000  -0.581

0.0000  0.228
0.0333  0.220
0.0667  0.197
0.1000  0.175
0.1333  0.164
0.1667  0.144
0.2000  0.132
0.2333  0.114
0.2667  0.089
0.3000  0.060
0.3333  0.025
0.3667  -0.003
0.4000  -0.034
0.4333  -0.092
0.4667  -0.144
0.5000  -0.182
0.5333  -0.224
0.5667  -0.253
0.6000  -0.302
0.6333  -0.350
0.6667  -0.387
0.7000  -0.433
0.7333  -0.464
0.7667  -0.495
0.8000  -0.513
0.8333  -0.531
0.8667  -0.541
0.9000  -0.548
0.9333  -0.555
0.9667  -0.569
1.0000  -0.581

0.0000  0.235
0.0333  0.236
0.0667  0.231
0.1000  0.202
0.1333  0.167
0.1667  0.161
0.2000  0.140
0.2333  0.114
0.2667  0.090
0.3000  0.066
0.3333  0.032
0.3667  0.001
0.4000  -0.034
0.4333  -0.072
0.4667  -0.127
0.5000  -0.168
0.5333  -0.213
0.5667  -0.251
0.6000  -0.295
0.6333  -0.343
0.6667  -0.387
0.7000  -0.430
0.7333  -0.463
0.7667  -0.480
0.8000  -0.499
0.8333  -0.524
0.8667  -0.533
0.9000  -0.548
0.9333  -0.555
0.9667  -0.553
1.0000  -0.554

0.0000  0.243
0.0333  0.240
0.0667  0.233
0.1000  0.202
0.1333  0.167
0.1667  0.161
0.2000  0.154
0.2333  0.138
0.2667  0.106
0.3000  0.069
0.3333  0.032
0.3667  0.001
0.4000  -0.032
0.4333  -0.072
0.4667  -0.112
0.5000  -0.163
0.5333  -0.203
0.5667  -0.251
0.6000  -0.295
0.6333  -0.337
0.6667  -0.382
0.7000  -0.427
0.7333  -0.463
0.7667  -0.480
0.8000  -0.499
0.8333  -0.514
0.8667  -0.531
0.9000  -0.535
0.9333  -0.549
0.9667  -0.553
1.0000  -0.554

0.0000  0.271
0.0333  0.259
0.0667  0.233
0.1000  0.204
0.1333  0.183
0.1667  0.166
0.2000  0.154
0.2333  0.138
0.2667  0.106
0.3000  0.069
0.3333  0.042
0.3667  0.025
0.4000  -0.029
0.4333  -0.070
0.4667  -0.112
0.5000  -0.156
0.5333  -0.203
0.5667  -0.248
0.6000  -0.290
0.6333  -0.337
0.6667  -0.382
0.7000  -0.412
0.7333  -0.436
0.7667  -0.463
0.8000  -0.488
0.8333  -0.512
0.8667  -0.514
0.9000  -0.533
0.9333  -0.549
0.9667  -0.541
1.0000  -0.525

0.0000  0.272
0.0333  0.259
0.0667  0.237
0.1000  0.216
0.1333  0.193
0.1667  0.179
0.2000  0.159
0.2333  0.140
0.2667  0.120
0.3000  0.099
0.3333  0.076
0.3667  0.035
0.4000  -0.012
0.4333  -0.066
0.4667  -0.104
0.5000  -0.156
0.5333  -0.199
0.5667  -0.247
0.6000  -0.290
0.6333  -0.332
0.6667  -0.374
0.7000  -0.412
0.7333  -0.436
0.7667  -0.463
0.8000  -0.483
0.8333  -0.494
0.8667  -0.514
0.9000  -0.533
0.9333  -0.534
0.9667  -0.526
1.0000  -0.521

0.0000  0.272
0.0333  0.272
0.0667  0.249
0.1000  0.236
0.1333  0.204
0.1667  0.185
0.2000  0.178
0.2333  0.161
0.2667  0.138
0.3000  0.109
0.3333  0.076
0.3667  0.040
0.4000  -0.008
0.4333  -0.054
0.4667  -0.103
0.5000  -0.148
0.5333  -0.199
0.5667  -0.246
0.6000  -0.287
0.6333  -0.332
0.6667  -0.369
0.7000  -0.403
0.7333  -0.431
0.7667  -0.460
0.8000  -0.483
0.8333  -0.494
0.8667  -0.511
0.9000  -0.503
0.9333  -0.508
0.9667  -0.512
1.0000  -0.515

0.0000  0.300
0.0333  0.286
0.0667  0.274
0.1000  0.241
0.1333  0.232
0.1667  0.224
0.2000  0.191
0.2333  0.162
0.2667  0.143
0.3000  0.123
0.3333  0.088
0.3667  0.040
0.4000  -0.008
0.4333  -0.050
0.4667  -0.097
0.5000  -0.148
0.5333  -0.193
0.5667  -0.245
0.6000  -0.286
0.6333  -0.326
0.6667  -0.369
0.7000  -0.403
0.7333  -0.431
0.7667  -0.452
0.8000  -0.473
0.8333  -0.484
0.8667  -0.495
0.9000  -0.503
0.9333  -0.508
0.9667  -0.512
1.0000  -0.513

0.0000  0.300
0.0333  0.300
0.0667  0.284
0.1000  0.273
0.1333  0.254
0.1667  0.224
0.2000  0.191
0.2333  0.162
0.2667  0.143
0.3000  0.123
0.3333  0.088
0.3667  0.043
0.4000  0.001
0.4333  -0.050
0.4667  -0.097
0.5000  -0.146
0.5333  -0.192
0.5667  -0.236
0.6000  -0.281
0.6333  -0.320
0.6667  -0.363
0.7000  -0.394
0.7333  -0.430
0.7667  -0.452
0.8000  -0.473
0.8333  -0.484
0.8667  -0.495
0.9000  -0.503
0.9333  -0.493
0.9667  -0.501
1.0000  -0.513

0.0000  0.308
0.0333  0.300
0.0667  0.295
0.1000  0.278
0.1333  0.254
0.1667  0.224
0.2000  0.212
0.2333  0.197
0.2667  0.176
0.3000  0.139
0.3333  0.093
0.3667  0.050
0.4000  0.005
0.4333  -0.042
0.4667  -0.087
0.5000  -0.145
0.5333  -0.186
0.5667  -0.227
0.6000  -0.268
0.6333  -0.320
0.6667  -0.363
0.7000  -0.389
0.7333  -0.419
0.7667  -0.449
0.8000  -0.469
0.8333  -0.482
0.8667  -0.481
0.9000  -0.477
0.9333  -0.477
0.9667  -0.488
1.0000  -0.505

0.0000  0.323
0.0333  0.312
0.0667  0.295
0.1000  0.278
0.1333  0.267
0.1667  0.254
0.2000  0.236
0.2333  0.210
0.2667  0.179
0.3000  0.146
0.3333  0.108
0.3667  0.051
0.4000  0.013
0.4333  -0.039
0.4667  -0.086
0.5000  -0.133
0.5333  -0.181
0.5667  -0.227
0.6000  -0.268
0.6333  -0.313
0.6667  -0.350
0.7000  -0.389
0.7333  -0.419
0.7667  -0.449
0.8000  -0.469
0.8333  -0.482
0.8667  -0.481
0.9000  -0.477
0.9333  -0.474
0.9667  -0.480
1.0000  -0.471

0.0000  0.323
0.0333  0.312
0.0667  0.301
0.1000  0.293
0.1333  0.280
0.1667  0.262
0.2000  0.239
0.2333  0.212
0.2667  0.181
0.3000  0.146
0.3333  0.108
0.3667  0.060
0.4000  0.013
0.4333  -0.039
0.4667  -0.086
0.5000  -0.132
0.5333  -0.181
0.5667  -0.226
0.6000  -0.266
0.6333  -0.307
0.6667  -0.344
0.7000  -0.374
0.7333  -0.393
0.7667  -0.410
0.8000  -0.428
0.8333  -0.442
0.8667  -0.453
0.9000  -0.461
0.9333  -0.474
0.9667  -0.471
1.0000  -0.468

0.0000  0.326
0.0333  0.321
0.0667  0.301
0.1000  0.293
0.1333  0.280
0.1667  0.262
0.2000  0.239
0.2333  0.212
0.2667  0.181
0.3000  0.147
0.3333  0.112
0.3667  0.061
0.4000  0.016
0.4333  -0.026
0.4667  -0.081
0.5000  -0.132
0.5333  -0.179
0.5667  -0.216
0.6000  -0.266
0.6333  -0.307
0.6667  -0.344
0.7000  -0.374
0.7333  -0.393
0.7667  -0.406
0.8000  -0.418
0.8333  -0.431
0.8667  -0.442
0.9000  -0.451
0.9333  -0.469
0.9667  -0.471
1.0000  -0.468

0.0000  0.326
0.0333  0.338
0.0667  0.347
0.1000  0.330
0.1333  0.306
0.1667  0.280
0.2000  0.250
0.2333  0.219
0.2667  0.184
0.3000  0.148
0.3333  0.113
0.3667  0.065
0.4000  0.017
0.4333  -0.024
0.4667  -0.076
0.5000  -0.123
0.5333  -0.174
0.5667  -0.216
0.6000  -0.264
0.6333  -0.302
0.6667  -0.336
0.7000  -0.363
0.7333  -0.389
0.7667  -0.406
0.8000  -0.418
0.8333  -0.431
0.8667  -0.442
0.9000  -0.451
0.9333  -0.460
0.9667  -0.470
1.0000  -0.468

0.0000  0.336
0.0333  0.338
0.0667  0.347
0.1000  0.338
0.1333  0.325
0.1667  0.303
0.2000  0.277
0.2333  0.242
0.2667  0.201
0.3000  0.158
0.3333  0.113
0.3667  0.065
0.4000  0.022
0.4333  -0.024
0.4667  -0.076
0.5000  -0.123
0.5333  -0.174
0.5667  -0.212
0.6000  -0.259
0.6333  -0.296
0.6667  -0.331
0.7000  -0.362
0.7333  -0.384
0.7667  -0.400
0.8000  -0.413
0.8333  -0.422
0.8667  -0.429
0.9000  -0.451
0.9333  -0.457
0.9667  -0.462
1.0000  -0.464

0.0000  0.341
0.0333  0.350
0.0667  0.349
0.1000  0.338
0.1333  0.325
0.1667  0.303
0.2000  0.277
0.2333  0.242
0.2667  0.201
0.3000  0.158
0.3333  0.118
0.3667  0.069
0.4000  0.023
0.4333  -0.015
0.4667  -0.073
0.5000  -0.122
0.5333  -0.167
0.5667  -0.212
0.6000  -0.255
0.6333  -0.292
0.6667  -0.329
0.7000  -0.352
0.7333  -0.378
0.7667  -0.399
0.8000  -0.411
0.8333  -0.418
0.8667  -0.428
0.9000  -0.434
0.9333  -0.457
0.9667  -0.462
1.0000  -0.464

0.0000  0.362
0.0333  0.357
0.0667  0.349
0.1000  0.347
0.1333  0.329
0.1667  0.317
0.2000  0.282
0.2333  0.243
0.2667  0.205
0.3000  0.166
0.3333  0.118
0.3667  0.080
0.4000  0.029
0.4333  -0.007
0.4667  -0.065
0.5000  -0.121
0.5333  -0.159
0.5667  -0.212
0.6000  -0.248
0.6333  -0.283
0.6667  -0.320
0.7000  -0.352
0.7333  -0.378
0.7667  -0.399
0.8000  -0.411
0.8333  -0.418
0.8667  -0.425
0.9000  -0.433
0.9333  -0.438
0.9667  -0.449
1.0000  -0.462

0.0000  0.362
0.0333  0.357
0.0667  0.350
0.1000  0.347
0.1333  0.329
0.1667  0.317
0.2000  0.301
0.2333  0.273
0.2667  0.235
0.3000  0.173
0.3333  0.128
0.3667  0.080
0.4000  0.029
0.4333  -0.007
0.4667  -0.065
0.5000  -0.121
0.5333  -0.159
0.5667  -0.209
0.6000  -0.247
0.6333  -0.283
0.6667  -0.320
0.7000  -0.351
0.7333  -0.376
0.7667  -0.392
0.8000  -0.404
0.8333  -0.414
0.8667  -0.425
0.9000  -0.431
0.9333  -0.435
0.9667  -0.440
1.0000  -0.441

0.0000  0.372
0.0333  0.366
0.0667  0.366
0.1000  0.354
0.1333  0.352
0.1667  0.319
0.2000  0.301
0.2333  0.273
0.2667  0.237
0.3000  0.194
0.3333  0.131
0.3667  0.089
0.4000  0.048
0.4333  -0.005
0.4667  -0.048
0.5000  -0.098
0.5333  -0.155
0.5667  -0.200
0.6000  -0.247
0.6333  -0.277
0.6667  -0.316
0.7000  -0.344
0.7333  -0.361
0.7667  -0.380
0.8000  -0.397
0.8333  -0.411
0.8667  -0.422
0.9000  -0.431
0.9333  -0.435
0.9667  -0.439
1.0000  -0.440

0.0000  0.372
0.0333  0.377
0.0667  0.369
0.1000  0.354
0.1333  0.352
0.1667  0.329
0.2000  0.301
0.2333  0.273
0.2667  0.237
0.3000  0.196
0.3333  0.136
0.3667  0.090
0.4000  0.048
0.4333  0.002
0.4667  -0.038
0.5000  -0.098
0.5333  -0.155
0.5667  -0.198
0.6000  -0.233
0.6333  -0.276
0.6667  -0.306
0.7000  -0.330
0.7333  -0.347
0.7667  -0.369
0.8000  -0.386
0.8333  -0.397
0.8667  -0.412
0.9000  -0.429
0.9333  -0.434
0.9667  -0.439
1.0000  -0.440

0.0000  0.374
0.0333  0.377
0.0667  0.369
0.1000  0.370
0.1333  0.354
0.1667  0.345
0.2000  0.316
0.2333  0.284
0.2667  0.243
0.3000  0.196
0.3333  0.136
0.3667  0.090
0.4000  0.050
0.4333  0.005
0.4667  -0.038
0.5000  -0.089
0.5333  -0.150
0.5667  -0.185
0.6000  -0.230
0.6333  -0.273
0.6667  -0.303
0.7000  -0.321
0.7333  -0.347
0.7667  -0.369
0.8000  -0.386
0.8333  -0.397
0.8667  -0.405
0.9000  -0.423
0.9333  -0.433
0.9667  -0.437
1.0000  -0.438

0.0000  0.377
0.0333  0.382
0.0667  0.378
0.1000  0.375
0.1333  0.357
0.1667  0.346
0.2000  0.316
0.2333  0.284
0.2667  0.252
0.3000  0.202
0.3333  0.150
0.3667  0.102
0.4000  0.063
0.4333  0.015
0.4667  -0.038
0.5000  -0.087
0.5333  -0.137
0.5667  -0.185
0.6000  -0.230
0.6333  -0.268
0.6667  -0.294
0.7000  -0.321
0.7333  -0.343
0.7667  -0.350
0.8000  -0.369
0.8333  -0.391
0.8667  -0.405
0.9000  -0.417
0.9333  -0.429
0.9667  -0.433
1.0000  -0.434

0.0000  0.383
0.0333  0.384
0.0667  0.382
0.1000  0.379
0.1333  0.359
0.1667  0.346
0.2000  0.325
0.2333  0.292
0.2667  0.256
0.3000  0.202
0.3333  0.157
0.3667  0.110
0.4000  0.064
0.4333  0.017
0.4667  -0.036
0.5000  -0.085
0.5333  -0.136
0.5667  -0.183
0.6000  -0.227
0.6333  -0.268
0.6667  -0.294
0.7000  -0.320
0.7333  -0.330
0.7667  -0.349
0.8000  -0.368
0.8333  -0.387
0.8667  -0.403
0.9000  -0.417
0.9333  -0.426
0.9667  -0.431
1.0000  -0.433

0.0000  0.384
0.0333  0.386
0.0667  0.382
0.1000  0.383
0.1333  0.368
0.1667  0.351
0.2000  0.328
0.2333  0.300
0.2667  0.256
0.3000  0.208
0.3333  0.157
0.3667  0.110
0.4000  0.064
0.4333  0.017
0.4667  -0.025
0.5000  -0.078
0.5333  -0.132
0.5667  -0.180
0.6000  -0.220
0.6333  -0.265
0.6667  -0.294
0.7000  -0.311
0.7333  -0.329
0.7667  -0.346
0.8000  -0.368
0.8333  -0.386
0.8667  -0.403
0.9000  -0.417
0.9333  -0.426
0.9667  -0.431
1.0000  -0.433

0.0000  0.402
0.0333  0.388
0.0667  0.385
0.1000  0.384
0.1333  0.377
0.1667  0.357
0.2000  0.333
0.2333  0.305
0.2667  0.259
0.3000  0.212
0.3333  0.176
0.3667  0.130
0.4000  0.076
0.4333  0.029
0.4667  -0.022
0.5000  -0.078
0.5333  -0.132
0.5667  -0.180
0.6000  -0.205
0.6333  -0.256
0.6667  -0.284
0.7000  -0.308
0.7333  -0.328
0.7667  -0.345
0.8000  -0.368
0.8333  -0.386
0.8667  -0.397
0.9000  -0.401
0.9333  -0.412
0.9667  -0.418
1.0000  -0.420

0.0000  0.402
0.0333  0.388
0.0667  0.390
0.1000  0.384
0.1333  0.379
0.1667  0.357
0.2000  0.333
0.2333  0.307
0.2667  0.259
0.3000  0.224
0.3333  0.180
0.3667  0.131
0.4000  0.081
0.4333  0.029
0.4667  -0.022
0.5000  -0.074
0.5333  -0.123
0.5667  -0.174
0.6000  -0.205
0.6333  -0.237
0.6667  -0.269
0.7000  -0.292
0.7333  -0.320
0.7667  -0.345
0.8000  -0.351
0.8333  -0.372
0.8667  -0.397
0.9000  -0.394
0.9333  -0.389
0.9667  -0.395
1.0000  -0.397

0.0000  0.407
0.0333  0.417
0.0667  0.406
0.1000  0.386
0.1333  0.379
0.1667  0.372
0.2000  0.350
0.2333  0.308
0.2667  0.265
0.3000  0.224
0.3333  0.180
0.3667  0.131
0.4000  0.081
0.4333  0.029
0.4667  -0.022
0.5000  -0.066
0.5333  -0.113
0.5667  -0.164
0.6000  -0.205
0.6333  -0.237
0.6667  -0.269
0.7000  -0.292
0.7333  -0.320
0.7667  -0.334
0.8000  -0.349
0.8333  -0.369
0.8667  -0.386
0.9000  -0.394
0.9333  -0.388
0.9667  -0.385
1.0000  -0.385

0.0000  0.407
0.0333  0.417
0.0667  0.410
0.1000  0.392
0.1333  0.392
0.1667  0.372
0.2000  0.351
0.2333  0.308
0.2667  0.273
0.3000  0.234
0.3333  0.183
0.3667  0.136
0.4000  0.093
0.4333  0.038
0.4667  -0.019
0.5000  -0.064
0.5333  -0.107
0.5667  -0.155
0.6000  -0.203
0.6333  -0.236
0.6667  -0.261
0.7000  -0.290
0.7333  -0.313
0.7667  -0.333
0.8000  -0.343
0.8333  -0.355
0.8667  -0.367
0.9000  -0.379
0.9333  -0.388
0.9667  -0.385
1.0000  -0.385

0.0000  0.417
0.0333  0.420
0.0667  0.422
0.1000  0.420
0.1333  0.400
0.1667  0.372
0.2000  0.354
0.2333  0.318
0.2667  0.276
0.3000  0.235
0.3333  0.197
0.3667  0.155
0.4000  0.096
0.4333  0.040
0.4667  -0.009
0.5000  -0.057
0.5333  -0.099
0.5667  -0.145
0.6000  -0.188
0.6333  -0.225
0.6667  -0.259
0.7000  -0.290
0.7333  -0.310
0.7667  -0.325
0.8000  -0.337
0.8333  -0.351
0.8667  -0.361
0.9000  -0.365
0.9333  -0.371
0.9667  -0.373
1.0000  -0.373

0.0000  0.427
0.0333  0.421
0.0667  0.422
0.1000  0.420
0.1333  0.400
0.1667  0.386
0.2000  0.354
0.2333  0.318
0.2667  0.276
0.3000  0.235
0.3333  0.197
0.3667  0.156
0.4000  0.099
0.4333  0.043
0.4667  -0.009
0.5000  -0.057
0.5333  -0.099
0.5667  -0.138
0.6000  -0.184
0.6333  -0.221
0.6667  -0.257
0.7000  -0.288
0.7333  -0.310
0.7667  -0.325
0.8000  -0.337
0.8333  -0.348
0.8667  -0.357
0.9000  -0.365
0.9333  -0.371
0.9667  -0.373
1.0000  -0.373

0.0000  0.432
0.0333  0.426
0.0667  0.428
0.1000  0.433
0.1333  0.414
0.1667  0.390
0.2000  0.359
0.2333  0.338
0.2667  0.289
0.3000  0.243
0.3333  0.201
0.3667  0.162
0.4000  0.104
0.4333  0.048
0.4667  -0.001
0.5000  -0.053
0.5333  -0.097
0.5667  -0.138
0.6000  -0.181
0.6333  -0.221
0.6667  -0.257
0.7000  -0.281
0.7333  -0.297
0.7667  -0.312
0.8000  -0.335
0.8333  -0.348
0.8667  -0.357
0.9000  -0.365
0.9333  -0.367
0.9667  -0.366
1.0000  -0.363

0.0000  0.458
0.0333  0.455
0.0667  0.447
0.1000  0.434
0.1333  0.418
0.1667  0.398
0.2000  0.367
0.2333  0.339
0.2667  0.293
0.3000  0.249
0.3333  0.208
0.3667  0.162
0.4000  0.108
0.4333  0.049
0.4667  -0.001
0.5000  -0.052
0.5333  -0.097
0.5667  -0.130
0.6000  -0.181
0.6333  -0.196
0.6667  -0.220
0.7000  -0.249
0.7333  -0.279
0.7667  -0.308
0.8000  -0.333
0.8333  -0.339
0.8667  -0.350
0.9000  -0.361
0.9333  -0.367
0.9667  -0.366
1.0000  -0.360

0.0000  0.499
0.0333  0.495
0.0667  0.474
0.1000  0.443
0.1333  0.418
0.1667  0.398
0.2000  0.367
0.2333  0.344
0.2667  0.312
0.3000  0.274
0.3333  0.224
0.3667  0.168
0.4000  0.112
0.4333  0.051
0.4667  0.008
0.5000  -0.041
0.5333  -0.090
0.5667  -0.129
0.6000  -0.172
0.6333  -0.191
0.6667  -0.214
0.7000  -0.248
0.7333  -0.278
0.7667  -0.307
0.8000  -0.319
0.8333  -0.335
0.8667  -0.350
0.9000  -0.361
0.9333  -0.366
0.9667  -0.364
1.0000  -0.360

0.0000  0.499
0.0333  0.495
0.0667  0.474
0.1000  0.443
0.1333  0.431
0.1667  0.399
0.2000  0.387
0.2333  0.344
0.2667  0.330
0.3000  0.279
0.3333  0.224
0.3667  0.169
0.4000  0.112
0.4333  0.051
0.4667  0.008
0.5000  -0.023
0.5333  -0.079
0.5667  -0.124
0.6000  -0.172
0.6333  -0.191
0.6667  -0.208
0.7000  -0.239
0.7333  -0.270
0.7667  -0.297
0.8000  -0.317
0.8333  -0.335
0.8667  -0.343
0.9000  -0.346
0.9333  -0.348
0.9667  -0.350
1.0000  -0.350

0.0000  0.506
0.0333  0.501
0.0667  0.490
0.1000  0.470
0.1333  0.439
0.1667  0.421
0.2000  0.387
0.2333  0.344
0.2667  0.330
0.3000  0.279
0.3333  0.225
0.3667  0.171
0.4000  0.122
0.4333  0.071
0.4667  0.012
0.5000  -0.020
0.5333  -0.066
0.5667  -0.124
0.6000  -0.160
0.6333  -0.190
0.6667  -0.204
0.7000  -0.237
0.7333  -0.267
0.7667  -0.293
0.8000  -0.316
0.8333  -0.333
0.8667  -0.337
0.9000  -0.339
0.9333  -0.340
0.9667  -0.341
1.0000  -0.343

0.0000  0.513
0.0333  0.501
0.0667  0.491
0.1000  0.479
0.1333  0.457
0.1667  0.425
0.2000  0.388
0.2333  0.371
0.2667  0.330
0.3000  0.286
0.3333  0.229
0.3667  0.171
0.4000  0.128
0.4333  0.074
0.4667  0.025
0.5000  -0.017
0.5333  -0.066
0.5667  -0.121
0.6000  -0.148
0.6333  -0.179
0.6667  -0.203
0.7000  -0.237
0.7333  -0.267
0.7667  -0.293
0.8000  -0.316
0.8333  -0.322
0.8667  -0.325
0.9000  -0.327
0.9333  -0.332
0.9667  -0.339
1.0000  -0.342

0.0000  0.513
0.0333  0.502
0.0667  0.491
0.1000  0.479
0.1333  0.458
0.1667  0.426
0.2000  0.401
0.2333  0.371
0.2667  0.330
0.3000  0.288
0.3333  0.235
0.3667  0.182
0.4000  0.130
0.4333  0.084
0.4667  0.039
0.5000  -0.013
0.5333  -0.059
0.5667  -0.114
0.6000  -0.143
0.6333  -0.176
0.6667  -0.203
0.7000  -0.227
0.7333  -0.249
0.7667  -0.268
0.8000  -0.284
0.8333  -0.298
0.8667  -0.309
0.9000  -0.317
0.9333  -0.323
0.9667  -0.332
1.0000  -0.342

0.0000  0.524
0.0333  0.520
0.0667  0.505
0.1000  0.484
0.1333  0.461
0.1667  0.435
0.2000  0.404
0.2333  0.372
0.2667  0.334
0.3000  0.293
0.3333  0.239
0.3667  0.182
0.4000  0.130
0.4333  0.086
0.4667  0.039
0.5000  -0.013
0.5333  -0.057
0.5667  -0.091
0.6000  -0.134
0.6333  -0.166
0.6667  -0.199
0.7000  -0.217
0.7333  -0.240
0.7667  -0.259
0.8000  -0.274
0.8333  -0.286
0.8667  -0.295
0.9000  -0.308
0.9333  -0.318
0.9667  -0.332
1.0000  -0.341

0.0000  0.524
0.0333  0.524
0.0667  0.510
0.1000  0.487
0.1333  0.461
0.1667  0.435
0.2000  0.404
0.2333  0.381
0.2667  0.334
0.3000  0.294
0.3333  0.240
0.3667  0.183
0.4000  0.132
0.4333  0.086
0.4667  0.047
0.5000  -0.011
0.5333  -0.054
0.5667  -0.087
0.6000  -0.125
0.6333  -0.166
0.6667  -0.198
0.7000  -0.217
0.7333  -0.240
0.7667  -0.259
0.8000  -0.274
0.8333  -0.286
0.8667  -0.295
0.9000  -0.302
0.9333  -0.316
0.9667  -0.326
1.0000  -0.327

0.0000  0.524
0.0333  0.527
0.0667  0.526
0.1000  0.517
0.1333  0.499
0.1667  0.471
0.2000  0.429
0.2333  0.384
0.2667  0.339
0.3000  0.295
0.3333  0.245
0.3667  0.185
0.4000  0.132
0.4333  0.097
0.4667  0.052
0.5000  0.009
0.5333  -0.032
0.5667  -0.084
0.6000  -0.125
0.6333  -0.163
0.6667  -0.198
0.7000  -0.214
0.7333  -0.228
0.7667  -0.248
0.8000  -0.264
0.8333  -0.277
0.8667  -0.291
0.9000  -0.302
0.9333  -0.316
0.9667  -0.321
1.0000  -0.321

0.0000  0.529
0.0333  0.527
0.0667  0.526
0.1000  0.517
0.1333  0.499
0.1667  0.471
0.2000  0.438
0.2333  0.390
0.2667  0.348
0.3000  0.302
0.3333  0.245
0.3667  0.185
0.4000  0.139
0.4333  0.098
0.4667  0.052
0.5000  0.009
0.5333  -0.032
0.5667  -0.079
0.6000  -0.121
0.6333  -0.162
0.6667  -0.189
0.7000  -0.206
0.7333  -0.228
0.7667  -0.244
0.8000  -0.260
0.8333  -0.276
0.8667  -0.290
0.9000  -0.302
0.9333  -0.309
0.9667  -0.314
1.0000  -0.316

0.0000  0.560
0.0333  0.560
0.0667  0.556
0.1000  0.542
0.1333  0.517
0.1667  0.477
0.2000  0.438
0.2333  0.394
0.2667  0.350
0.3000  0.302
0.3333  0.250
0.3667  0.196
0.4000  0.139
0.4333  0.098
0.4667  0.054
0.5000  0.010
0.5333  -0.031
0.5667  -0.079
0.6000  -0.120
0.6333  -0.156
0.6667  -0.189
0.7000  -0.204
0.7333  -0.214
0.7667  -0.233
0.8000  -0.252
0.8333  -0.272
0.8667  -0.287
0.9000  -0.293
0.9333  -0.298
0.9667  -0.302
1.0000  -0.304

0.0000  0.560
0.0333  0.560
0.0667  0.556
0.1000  0.543
0.1333  0.518
0.1667  0.482
0.2000  0.438
0.2333  0.397
0.2667  0.350
0.3000  0.304
0.3333  0.252
0.3667  0.197
0.4000  0.151
0.4333  0.106
0.4667  0.055
0.5000  0.010
0.5333  -0.031
0.5667  -0.074
0.6000  -0.116
0.6333  -0.156
0.6667  -0.184
0.7000  -0.204
0.7333  -0.214
0.7667  -0.230
0.8000  -0.248
0.8333  -0.265
0.8667  -0.279
0.9000  -0.291
0.9333  -0.298
0.9667  -0.302
1.0000  -0.304

0.0000  0.578
0.0333  0.575
0.0667  0.561
0.1000  0.544
0.1333  0.518
0.1667  0.484
0.2000  0.438
0.2333  0.397
0.2667  0.350
0.3000  0.307
0.3333  0.253
0.3667  0.209
0.4000  0.156
0.4333  0.106
0.4667  0.056
0.5000  0.015
0.5333  -0.027
0.5667  -0.073
0.6000  -0.116
0.6333  -0.148
0.6667  -0.172
0.7000  -0.194
0.7333  -0.214
0.7667  -0.230
0.8000  -0.248
0.8333  -0.265
0.8667  -0.279
0.9000  -0.291
0.9333  -0.297
0.9667  -0.299
1.0000  -0.300

0.0000  0.580
0.0333  0.576
0.0667  0.569
0.1000  0.549
0.1333  0.519
0.1667  0.486
0.2000  0.448
0.2333  0.404
0.2667  0.357
0.3000  0.307
0.3333  0.259
0.3667  0.209
0.4000  0.156
0.4333  0.108
0.4667  0.062
0.5000  0.024
0.5333  -0.026
0.5667  -0.073
0.6000  -0.114
0.6333  -0.141
0.6667  -0.166
0.7000  -0.192
0.7333  -0.212
0.7667  -0.230
0.8000  -0.245
0.8333  -0.259
0.8667  -0.272
0.9000  -0.288
0.9333  -0.297
0.9667  -0.298
1.0000  -0.298

0.0000  0.586
0.0333  0.585
0.0667  0.570
0.1000  0.549
0.1333  0.523
0.1667  0.489
0.2000  0.454
0.2333  0.407
0.2667  0.360
0.3000  0.313
0.3333  0.259
0.3667  0.216
0.4000  0.164
0.4333  0.108
0.4667  0.068
0.5000  0.027
0.5333  -0.023
0.5667  -0.067
0.6000  -0.099
0.6333  -0.134
0.6667  -0.165
0.7000  -0.186
0.7333  -0.205
0.7667  -0.221
0.8000  -0.233
0.8333  -0.252
0.8667  -0.272
0.9000  -0.288
0.9333  -0.297
0.9667  -0.298
1.0000  -0.298

0.0000  0.587
0.0333  0.585
0.0667  0.570
0.1000  0.553
0.1333  0.524
0.1667  0.489
0.2000  0.454
0.2333  0.410
0.2667  0.360
0.3000  0.316
0.3333  0.283
0.3667  0.226
0.4000  0.187
0.4333  0.126
0.4667  0.068
0.5000  0.027
0.5333  -0.023
0.5667  -0.065
0.6000  -0.097
0.6333  -0.127
0.6667  -0.154
0.7000  -0.177
0.7333  -0.196
0.7667  -0.213
0.8000  -0.233
0.8333  -0.252
0.8667  -0.271
0.9000  -0.280
0.9333  -0.287
0.9667  -0.291
1.0000  -0.292

0.0000  0.591
0.0333  0.585
0.0667  0.576
0.1000  0.553
0.1333  0.530
0.1667  0.506
0.2000  0.458
0.2333  0.410
0.2667  0.375
0.3000  0.316
0.3333  0.290
0.3667  0.242
0.4000  0.187
0.4333  0.134
0.4667  0.086
0.5000  0.027
0.5333  -0.020
0.5667  -0.055
0.6000  -0.096
0.6333  -0.126
0.6667  -0.148
0.7000  -0.169
0.7333  -0.188
0.7667  -0.209
0.8000  -0.233
0.8333  -0.251
0.8667  -0.264
0.9000  -0.273
0.9333  -0.279
0.9667  -0.283
1.0000  -0.284

0.0000  0.591
0.0333  0.585
0.0667  0.578
0.1000  0.558
0.1333  0.530
0.1667  0.506
0.2000  0.467
0.2333  0.427
0.2667  0.381
0.3000  0.336
0.3333  0.290
0.3667  0.244
0.4000  0.187
0.4333  0.134
0.4667  0.095
0.5000  0.042
0.5333  -0.005
0.5667  -0.046
0.6000  -0.083
0.6333  -0.115
0.6667  -0.144
0.7000  -0.169
0.7333  -0.188
0.7667  -0.207
0.8000  -0.230
0.8333  -0.250
0.8667  -0.262
0.9000  -0.269
0.9333  -0.274
0.9667  -0.276
1.0000  -0.277

0.0000  0.606
0.0333  0.601
0.0667  0.585
0.1000  0.563
0.1333  0.541
0.1667  0.506
0.2000  0.467
0.2333  0.427
0.2667  0.387
0.3000  0.339
0.3333  0.290
0.3667  0.244
0.4000  0.189
0.4333  0.146
0.4667  0.095
0.5000  0.046
0.5333  -0.005
0.5667  -0.046
0.6000  -0.083
0.6333  -0.115
0.6667  -0.144
0.7000  -0.164
0.7333  -0.179
0.7667  -0.206
0.8000  -0.230
0.8333  -0.242
0.8667  -0.250
0.9000  -0.258
0.9333  -0.265
0.9667  -0.268
1.0000  -0.270

0.0000  0.607
0.0333  0.601
0.0667  0.587
0.1000  0.573
0.1333  0.550
0.1667  0.514
0.2000  0.478
0.2333  0.433
0.2667  0.389
0.3000  0.340
0.3333  0.292
0.3667  0.247
0.4000  0.200
0.4333  0.146
0.4667  0.098
0.5000  0.046
0.5333  0.009
0.5667  -0.026
0.6000  -0.059
0.6333  -0.091
0.6667  -0.122
0.7000  -0.152
0.7333  -0.179
0.7667  -0.206
0.8000  -0.227
0.8333  -0.239
0.8667  -0.246
0.9000  -0.246
0.9333  -0.256
0.9667  -0.262
1.0000  -0.264

0.0000  0.611
0.0333  0.609
0.0667  0.603
0.1000  0.579
0.1333  0.553
0.1667  0.514
0.2000  0.481
0.2333  0.435
0.2667  0.390
0.3000  0.350
0.3333  0.306
0.3667  0.256
0.4000  0.200
0.4333  0.152
0.4667  0.098
0.5000  0.050
0.5333  0.009
0.5667  -0.026
0.6000  -0.059
0.6333  -0.091
0.6667  -0.122
0.7000  -0.152
0.7333  -0.179
0.7667  -0.197
0.8000  -0.205
0.8333  -0.216
0.8667  -0.233
0.9000  -0.245
0.9333  -0.246
0.9667  -0.254
1.0000  -0.258

0.0000  0.614
0.0333  0.612
0.0667  0.604
0.1000  0.586
0.1333  0.554
0.1667  0.515
0.2000  0.481
0.2333  0.440
0.2667  0.390
0.3000  0.350
0.3333  0.306
0.3667  0.256
0.4000  0.203
0.4333  0.157
0.4667  0.103
0.5000  0.050
0.5333  0.014
0.5667  -0.021
0.6000  -0.040
0.6333  -0.070
0.6667  -0.107
0.7000  -0.143
0.7333  -0.176
0.7667  -0.197
0.8000  -0.205
0.8333  -0.213
0.8667  -0.223
0.9000  -0.234
0.9333  -0.246
0.9667  -0.254
1.0000  -0.258

0.0000  0.620
0.0333  0.617
0.0667  0.606
0.1000  0.588
0.1333  0.554
0.1667  0.519
0.2000  0.483
0.2333  0.443
0.2667  0.392
0.3000  0.364
0.3333  0.320
0.3667  0.276
0.4000  0.216
0.4333  0.157
0.4667  0.108
0.5000  0.070
0.5333  0.023
0.5667  -0.001
0.6000  -0.036
0.6333  -0.065
0.6667  -0.101
0.7000  -0.138
0.7333  -0.167
0.7667  -0.175
0.8000  -0.196
0.8333  -0.213
0.8667  -0.223
0.9000  -0.234
0.9333  -0.240
0.9667  -0.231
1.0000  -0.232

0.0000  0.634
0.0333  0.627
0.0667  0.607
0.1000  0.588
0.1333  0.556
0.1667  0.528
0.2000  0.485
0.2333  0.446
0.2667  0.407
0.3000  0.364
0.3333  0.320
0.3667  0.276
0.4000  0.224
0.4333  0.167
0.4667  0.108
0.5000  0.073
0.5333  0.042
0.5667  -0.001
0.6000  -0.036
0.6333  -0.065
0.6667  -0.096
0.7000  -0.131
0.7333  -0.155
0.7667  -0.171
0.8000  -0.191
0.8333  -0.204
0.8667  -0.214
0.9000  -0.222
0.9333  -0.227
0.9667  -0.231
1.0000  -0.224

0.0000  0.634
0.0333  0.629
0.0667  0.613
0.1000  0.588
0.1333  0.565
0.1667  0.538
0.2000  0.497
0.2333  0.446
0.2667  0.407
0.3000  0.376
0.3333  0.340
0.3667  0.281
0.4000  0.224
0.4333  0.167
0.4667  0.128
0.5000  0.073
0.5333  0.042
0.5667  0.008
0.6000  -0.031
0.6333  -0.065
0.6667  -0.091
0.7000  -0.114
0.7333  -0.142
0.7667  -0.171
0.8000  -0.175
0.8333  -0.191
0.8667  -0.203
0.9000  -0.213
0.9333  -0.219
0.9667  -0.222
1.0000  -0.224

0.0000  0.636
0.0333  0.629
0.0667  0.613
0.1000  0.594
0.1333  0.579
0.1667  0.546
0.2000  0.512
0.2333  0.480
0.2667  0.442
0.3000  0.400
0.3333  0.340
0.3667  0.287
0.4000  0.242
0.4333  0.195
0.4667  0.134
0.5000  0.096
0.5333  0.052
0.5667  0.018
0.6000  -0.021
0.6333  -0.056
0.6667  -0.091
0.7000  -0.114
0.7333  -0.136
0.7667  -0.157
0.8000  -0.175
0.8333  -0.191
0.8667  -0.203
0.9000  -0.213
0.9333  -0.219
0.9667  -0.222
1.0000  -0.220

0.0000  0.647
0.0333  0.644
0.0667  0.636
0.1000  0.609
0.1333  0.581
0.1667  0.551
0.2000  0.517
0.2333  0.481
0.2667  0.446
0.3000  0.400
0.3333  0.344
0.3667  0.287
0.4000  0.242
0.4333  0.195
0.4667  0.146
0.5000  0.098
0.5333  0.063
0.5667  0.031
0.6000  -0.008
0.6333  -0.052
0.6667  -0.072
0.7000  -0.108
0.7333  -0.136
0.7667  -0.157
0.8000  -0.170
0.8333  -0.169
0.8667  -0.170
0.9000  -0.172
0.9333  -0.187
0.9667  -0.204
1.0000  -0.217

0.0000  0.647
0.0333  0.644
0.0667  0.636
0.1000  0.622
0.1333  0.598
0.1667  0.569
0.2000  0.536
0.2333  0.496
0.2667  0.452
0.3000  0.401
0.3333  0.359
0.3667  0.313
0.4000  0.261
0.4333  0.200
0.4667  0.148
0.5000  0.102
0.5333  0.063
0.5667  0.033
0.6000  -0.003
0.6333  -0.036
0.6667  -0.069
0.7000  -0.088
0.7333  -0.103
0.7667  -0.117
0.8000  -0.131
0.8333  -0.143
0.8667  -0.153
0.9000  -0.168
0.9333  -0.175
0.9667  -0.177
1.0000  -0.177

0.0000  0.662
0.0333  0.656
0.0667  0.636
0.1000  0.622
0.1333  0.601
0.1667  0.573
0.2000  0.539
0.2333  0.498
0.2667  0.452
0.3000  0.402
0.3333  0.363
0.3667  0.323
0.4000  0.262
0.4333  0.204
0.4667  0.149
0.5000  0.102
0.5333  0.068
0.5667  0.036
0.6000  -0.003
0.6333  -0.036
0.6667  -0.063
0.7000  -0.084
0.7333  -0.099
0.7667  -0.110
0.8000  -0.116
0.8333  -0.126
0.8667  -0.147
0.9000  -0.161
0.9333  -0.167
0.9667  -0.170
1.0000  -0.171

0.0000  0.664
0.0333  0.659
0.0667  0.650
0.1000  0.631
0.1333  0.601
0.1667  0.573
0.2000  0.539
0.2333  0.498
0.2667  0.455
0.3000  0.414
0.3333  0.369
0.3667  0.323
0.4000  0.283
0.4333  0.232
0.4667  0.172
0.5000  0.125
0.5333  0.081
0.5667  0.036
0.6000  0.008
0.6333  -0.025
0.6667  -0.063
0.7000  -0.084
0.7333  -0.099
0.7667  -0.110
0.8000  -0.116
0.8333  -0.125
0.8667  -0.141
0.9000  -0.152
0.9333  -0.160
0.9667  -0.165
1.0000  -0.166

0.0000  0.677
0.0333  0.673
0.0667  0.657
0.1000  0.632
0.1333  0.606
0.1667  0.573
0.2000  0.545
0.2333  0.516
0.2667  0.476
0.3000  0.424
0.3333  0.369
0.3667  0.325
0.4000  0.287
0.4333  0.241
0.4667  0.199
0.5000  0.139
0.5333  0.081
0.5667  0.040
0.6000  0.019
0.6333  -0.002
0.6667  -0.020
0.7000  -0.042
0.7333  -0.062
0.7667  -0.084
0.8000  -0.108
0.8333  -0.120
0.8667  -0.127
0.9000  -0.141
0.9333  -0.150
0.9667  -0.156
1.0000  -0.158

0.0000  0.686
0.0333  0.683
0.0667  0.672
0.1000  0.651
0.1333  0.624
0.1667  0.593
0.2000  0.558
0.2333  0.520
0.2667  0.482
0.3000  0.424
0.3333  0.379
0.3667  0.325
0.4000  0.287
0.4333  0.257
0.4667  0.202
0.5000  0.139
0.5333  0.081
0.5667  0.040
0.6000  0.019
0.6333  -0.000
0.6667  -0.019
0.7000  -0.038
0.7333  -0.057
0.7667  -0.078
0.8000  -0.100
0.8333  -0.120
0.8667  -0.127
0.9000  -0.141
0.9333  -0.150
0.9667  -0.156
1.0000  -0.158

0.0000  0.691
0.0333  0.686
0.0667  0.676
0.1000  0.666
0.1333  0.653
0.1667  0.632
0.2000  0.598
0.2333  0.549
0.2667  0.487
0.3000  0.431
0.3333  0.387
0.3667  0.349
0.4000  0.302
0.4333  0.257
0.4667  0.210
0.5000  0.155
0.5333  0.110
0.5667  0.068
0.6000  0.023
0.6333  -0.000
0.6667  -0.019
0.7000  -0.038
0.7333  -0.055
0.7667  -0.074
0.8000  -0.091
0.8333  -0.109
0.8667  -0.121
0.9000  -0.120
0.9333  -0.119
0.9667  -0.117
1.0000  -0.114

0.0000  0.694
0.0333  0.692
0.0667  0.686
0.1000  0.675
0.1333  0.659
0.1667  0.632
0.2000  0.598
0.2333  0.549
0.2667  0.487
0.3000  0.440
0.3333  0.389
0.3667  0.366
0.4000  0.315
0.4333  0.257
0.4667  0.210
0.5000  0.161
0.5333  0.124
0.5667  0.073
0.6000  0.033
0.6333  0.005
0.6667  -0.015
0.7000  -0.029
0.7333  -0.055
0.7667  -0.072
0.8000  -0.090
0.8333  -0.109
0.8667  -0.121
0.9000  -0.120
0.9333  -0.119
0.9667  -0.117
1.0000  -0.114

0.0000  0.701
0.0333  0.699
0.0667  0.691
0.1000  0.679
0.1333  0.659
0.1667  0.633
0.2000  0.608
0.2333  0.560
0.2667  0.513
0.3000  0.463
0.3333  0.414
0.3667  0.369
0.4000  0.325
0.4333  0.271
0.4667  0.220
0.5000  0.172
0.5333  0.128
0.5667  0.087
0.6000  0.056
0.6333  0.032
0.6667  0.008
0.7000  -0.026
0.7333  -0.046
0.7667  -0.072
0.8000  -0.090
0.8333  -0.098
0.8667  -0.099
0.9000  -0.099
0.9333  -0.105
0.9667  -0.108
1.0000  -0.113

0.0000  0.701
0.0333  0.699
0.0667  0.691
0.1000  0.679
0.1333  0.660
0.1667  0.641
0.2000  0.611
0.2333  0.560
0.2667  0.513
0.3000  0.463
0.3333  0.414
0.3667  0.369
0.4000  0.326
0.4333  0.271
0.4667  0.230
0.5000  0.192
0.5333  0.137
0.5667  0.101
0.6000  0.078
0.6333  0.046
0.6667  0.010
0.7000  -0.017
0.7333  -0.044
0.7667  -0.058
0.8000  -0.071
0.8333  -0.082
0.8667  -0.092
0.9000  -0.094
0.9333  -0.101
0.9667  -0.108
1.0000  -0.113

0.0000  0.715
0.0333  0.715
0.0667  0.712
0.1000  0.703
0.1333  0.686
0.1667  0.661
0.2000  0.611
0.2333  0.575
0.2667  0.531
0.3000  0.484
0.3333  0.437
0.3667  0.384
0.4000  0.329
0.4333  0.290
0.4667  0.230
0.5000  0.199
0.5333  0.156
0.5667  0.119
0.6000  0.083
0.6333  0.049
0.6667  0.018
0.7000  -0.004
0.7333  -0.021
0.7667  -0.036
0.8000  -0.059
0.8333  -0.074
0.8667  -0.085
0.9000  -0.093
0.9333  -0.101
0.9667  -0.108
1.0000  -0.109

0.0000  0.732
0.0333  0.730
0.0667  0.725
0.1000  0.715
0.1333  0.698
0.1667  0.661
0.2000  0.619
0.2333  0.579
0.2667  0.531
0.3000  0.484
0.3333  0.437
0.3667  0.387
0.4000  0.329
0.4333  0.290
0.4667  0.231
0.5000  0.199
0.5333  0.164
0.5667  0.125
0.6000  0.087
0.6333  0.061
0.6667  0.042
0.7000  0.015
0.7333  -0.011
0.7667  -0.036
0.8000  -0.059
0.8333  -0.074
0.8667  -0.085
0.9000  -0.092
0.9333  -0.093
0.9667  -0.094
1.0000  -0.095

0.0000  0.761
0.0333  0.757
0.0667  0.745
0.1000  0.726
0.1333  0.700
0.1667  0.661
0.2000  0.627
0.2333  0.579
0.2667  0.536
0.3000  0.490
0.3333  0.441
0.3667  0.394
0.4000  0.351
0.4333  0.292
0.4667  0.257
0.5000  0.212
0.5333  0.167
0.5667  0.129
0.6000  0.095
0.6333  0.070
0.6667  0.042
0.7000  0.015
0.7333  -0.011
0.7667  -0.035
0.8000  -0.047
0.8333  -0.064
0.8667  -0.079
0.9000  -0.089
0.9333  -0.093
0.9667  -0.094
1.0000  -0.095

0.0000  0.761
0.0333  0.757
0.0667  0.745
0.1000  0.726
0.1333  0.700
0.1667  0.672
0.2000  0.627
0.2333  0.591
0.2667  0.546
0.3000  0.496
0.3333  0.443
0.3667  0.394
0.4000  0.352
0.4333  0.292
0.4667  0.257
0.5000  0.215
0.5333  0.167
0.5667  0.134
0.6000  0.102
0.6333  0.071
0.6667  0.047
0.7000  0.036
0.7333  0.005
0.7667  -0.024
0.8000  -0.047
0.8333  -0.064
0.8667  -0.079
0.9000  -0.089
0.9333  -0.084
0.9667  -0.081
1.0000  -0.082

0.0000  0.777
0.0333  0.774
0.0667  0.765
0.1000  0.750
0.1333  0.712
0.1667  0.672
0.2000  0.629
0.2333  0.592
0.2667  0.558
0.3000  0.512
0.3333  0.461
0.3667  0.394
0.4000  0.352
0.4333  0.305
0.4667  0.259
0.5000  0.218
0.5333  0.173
0.5667  0.134
0.6000  0.102
0.6333  0.071
0.6667  0.051
0.7000  0.036
0.7333  0.005
0.7667  -0.024
0.8000  -0.046
0.8333  -0.058
0.8667  -0.066
0.9000  -0.073
0.9333  -0.078
0.9667  -0.072
1.0000  -0.065

0.0000  0.805
0.0333  0.799
0.0667  0.780
0.1000  0.750
0.1333  0.712
0.1667  0.674
0.2000  0.642
0.2333  0.604
0.2667  0.560
0.3000  0.516
0.3333  0.462
0.3667  0.401
0.4000  0.354
0.4333  0.309
0.4667  0.263
0.5000  0.218
0.5333  0.184
0.5667  0.156
0.6000  0.132
0.6333  0.111
0.6667  0.081
0.7000  0.041
0.7333  0.024
0.7667  0.015
0.8000  0.008
0.8333  0.004
0.8667  -0.000
0.9000  -0.013
0.9333  -0.023
0.9667  -0.030
1.0000  -0.032

0.0000  0.805
0.0333  0.799
0.0667  0.780
0.1000  0.751
0.1333  0.731
0.1667  0.703
0.2000  0.669
0.2333  0.637
0.2667  0.594
0.3000  0.533
0.3333  0.463
0.3667  0.410
0.4000  0.363
0.4333  0.327
0.4667  0.267
0.5000  0.225
0.5333  0.197
0.5667  0.174
0.6000  0.151
0.6333  0.122
0.6667  0.081
0.7000  0.041
0.7333  0.027
0.7667  0.020
0.8000  0.015
0.8333  0.010
0.8667  -0.000
0.9000  -0.013
0.9333  -0.023
0.9667  -0.030
1.0000  -0.032

0.0000  0.831
0.0333  0.822
0.0667  0.802
0.1000  0.774
0.1333  0.740
0.1667  0.703
0.2000  0.669
0.2333  0.637
0.2667  0.605
0.3000  0.569
0.3333  0.520
0.3667  0.453
0.4000  0.378
0.4333  0.329
0.4667  0.299
0.5000  0.225
0.5333  0.197
0.5667  0.174
0.6000  0.151
0.6333  0.122
0.6667  0.092
0.7000  0.076
0.7333  0.061
0.7667  0.049
0.8000  0.032
0.8333  0.015
0.8667  0.002
0.9000  0.003
0.9333  -0.005
0.9667  -0.020
1.0000  -0.029

0.0000  0.831
0.0333  0.822
0.0667  0.802
0.1000  0.774
0.1333  0.740
0.1667  0.706
0.2000  0.675
0.2333  0.640
0.2667  0.605
0.3000  0.569
0.3333  0.522
0.3667  0.453
0.4000  0.378
0.4333  0.329
0.4667  0.299
0.5000  0.273
0.5333  0.247
0.5667  0.219
0.6000  0.176
0.6333  0.137
0.6667  0.113
0.7000  0.091
0.7333  0.070
0.7667  0.050
0.8000  0.032
0.8333  0.015
0.8667  0.007
0.9000  0.004
0.9333  0.003
0.9667  0.002
1.0000  0.001

0.0000  0.843
0.0333  0.841
0.0667  0.830
0.1000  0.813
0.1333  0.790
0.1667  0.762
0.2000  0.730
0.2333  0.676
0.2667  0.618
0.3000  0.571
0.3333  0.522
0.3667  0.454
0.4000  0.389
0.4333  0.345
0.4667  0.302
0.5000  0.273
0.5333  0.247
0.5667  0.219
0.6000  0.176
0.6333  0.137
0.6667  0.113
0.7000  0.091
0.7333  0.070
0.7667  0.050
0.8000  0.037
0.8333  0.027
0.8667  0.018
0.9000  0.008
0.9333  0.006
0.9667  0.010
1.0000  0.012

0.0000  0.845
0.0333  0.841
0.0667  0.830
0.1000  0.813
0.1333  0.790
0.1667  0.762
0.2000  0.730
0.2333  0.694
0.2667  0.648
0.3000  0.585
0.3333  0.526
0.3667  0.481
0.4000  0.436
0.4333  0.383
0.4667  0.328
0.5000  0.305
0.5333  0.275
0.5667  0.227
0.6000  0.199
0.6333  0.178
0.6667  0.161
0.7000  0.144
0.7333  0.127
0.7667  0.109
0.8000  0.089
0.8333  0.071
0.8667  0.056
0.9000  0.041
0.9333  0.027
0.9667  0.020
1.0000  0.018

0.0000  0.845
0.0333  0.841
0.0667  0.833
0.1000  0.821
0.1333  0.804
0.1667  0.779
0.2000  0.737
0.2333  0.694
0.2667  0.648
0.3000  0.595
0.3333  0.548
0.3667  0.506
0.4000  0.466
0.4333  0.421
0.4667  0.372
0.5000  0.329
0.5333  0.275
0.5667  0.227
0.6000  0.199
0.6333  0.178
0.6667  0.161
0.7000  0.144
0.7333  0.127
0.7667  0.112
0.8000  0.099
0.8333  0.080
0.8667  0.060
0.9000  0.044
0.9333  0.035
0.9667  0.030
1.0000  0.028

0.0000  0.852
0.0333  0.854
0.0667  0.852
0.1000  0.844
0.1333  0.815
0.1667  0.781
0.2000  0.739
0.2333  0.697
0.2667  0.652
0.3000  0.602
0.3333  0.548
0.3667  0.506
0.4000  0.466
0.4333  0.425
0.4667  0.380
0.5000  0.329
0.5333  0.280
0.5667  0.254
0.6000  0.227
0.6333  0.202
0.6667  0.180
0.7000  0.157
0.7333  0.132
0.7667  0.112
0.8000  0.099
0.8333  0.088
0.8667  0.080
0.9000  0.074
0.9333  0.068
0.9667  0.054
1.0000  0.049

0.0000  0.852
0.0333  0.854
0.0667  0.852
0.1000  0.844
0.1333  0.827
0.1667  0.794
0.2000  0.749
0.2333  0.704
0.2667  0.652
0.3000  0.602
0.3333  0.550
0.3667  0.512
0.4000  0.478
0.4333  0.425
0.4667  0.380
0.5000  0.336
0.5333  0.293
0.5667  0.257
0.6000  0.227
0.6333  0.202
0.6667  0.182
0.7000  0.158
0.7333  0.137
0.7667  0.118
0.8000  0.099
0.8333  0.088
0.8667  0.080
0.9000  0.074
0.9333  0.069
0.9667  0.067
1.0000  0.066

0.0000  0.886
0.0333  0.881
0.0667  0.867
0.1000  0.844
0.1333  0.827
0.1667  0.803
0.2000  0.766
0.2333  0.706
0.2667  0.652
0.3000  0.607
0.3333  0.563
0.3667  0.522
0.4000  0.484
0.4333  0.446
0.4667  0.396
0.5000  0.338
0.5333  0.293
0.5667  0.257
0.6000  0.228
0.6333  0.203
0.6667  0.182
0.7000  0.168
0.7333  0.158
0.7667  0.150
0.8000  0.137
0.8333  0.125
0.8667  0.107
0.9000  0.086
0.9333  0.070
0.9667  0.067
1.0000  0.066

0.0000  0.910
0.0333  0.907
0.0667  0.899
0.1000  0.884
0.1333  0.843
0.1667  0.803
0.2000  0.772
0.2333  0.735
0.2667  0.692
0.3000  0.647
0.3333  0.600
0.3667  0.549
0.4000  0.496
0.4333  0.446
0.4667  0.396
0.5000  0.338
0.5333  0.302
0.5667  0.271
0.6000  0.241
0.6333  0.212
0.6667  0.184
0.7000  0.168
0.7333  0.158
0.7667  0.150
0.8000  0.137
0.8333  0.125
0.8667  0.108
0.9000  0.095
0.9333  0.086
0.9667  0.082
1.0000  0.080

0.0000  0.938
0.0333  0.932
0.0667  0.914
0.1000  0.884
0.1333  0.861
0.1667  0.820
0.2000  0.772
0.2333  0.735
0.2667  0.692
0.3000  0.647
0.3333  0.600
0.3667  0.549
0.4000  0.497
0.4333  0.446
0.4667  0.402
0.5000  0.356
0.5333  0.315
0.5667  0.282
0.6000  0.254
0.6333  0.232
0.6667  0.209
0.7000  0.188
0.7333  0.169
0.7667  0.156
0.8000  0.152
0.8333  0.128
0.8667  0.115
0.9000  0.107
0.9333  0.101
0.9667  0.097
1.0000  0.096

0.0000  0.974
0.0333  0.969
0.0667  0.950
0.1000  0.920
0.1333  0.883
0.1667  0.849
0.2000  0.820
0.2333  0.789
0.2667  0.751
0.3000  0.695
0.3333  0.642
0.3667  0.576
0.4000  0.497
0.4333  0.453
0.4667  0.402
0.5000  0.360
0.5333  0.324
0.5667  0.290
0.6000  0.260
0.6333  0.233
0.6667  0.209
0.7000  0.188
0.7333  0.169
0.7667  0.156
0.8000  0.152
0.8333  0.131
0.8667  0.115
0.9000  0.107
0.9333  0.101
0.9667  0.097
1.0000  0.096

0.0000  0.974
0.0333  0.970
0.0667  0.957
0.1000  0.937
0.1333  0.911
0.1667  0.874
0.2000  0.834
0.2333  0.797
0.2667  0.751
0.3000  0.695
0.3333  0.642
0.3667  0.595
0.4000  0.530
0.4333  0.463
0.4667  0.405
0.5000  0.360
0.5333  0.324
0.5667  0.290
0.6000  0.260
0.6333  0.233
0.6667  0.215
0.7000  0.201
0.7333  0.190
0.7667  0.176
0.8000  0.154
0.8333  0.152
0.8667  0.154
0.9000  0.157
0.9333  0.163
0.9667  0.167
1.0000  0.166

0.0000  0.976
0.0333  0.970
0.0667  0.957
0.1000  0.937
0.1333  0.911
0.1667  0.879
0.2000  0.842
0.2333  0.799
0.2667  0.756
0.3000  0.713
0.3333  0.655
0.3667  0.595
0.4000  0.540
0.4333  0.470
0.4667  0.415
0.5000  0.386
0.5333  0.359
0.5667  0.333
0.6000  0.308
0.6333  0.286
0.6667  0.265
0.7000  0.246
0.7333  0.219
0.7667  0.185
0.8000  0.155
0.8333  0.152
0.8667  0.154
0.9000  0.157
0.9333  0.163
0.9667  0.170
1.0000  0.178

0.0000  1.001
0.0333  0.995
0.0667  0.977
0.1000  0.950
0.1333  0.914
0.1667  0.879
0.2000  0.842
0.2333  0.799
0.2667  0.761
0.3000  0.713
0.3333  0.663
0.3667  0.602
0.4000  0.540
0.4333  0.470
0.4667  0.428
0.5000  0.410
0.5333  0.396
0.5667  0.382
0.6000  0.353
0.6333  0.322
0.6667  0.294
0.7000  0.257
0.7333  0.229
0.7667  0.214
0.8000  0.201
0.8333  0.190
0.8667  0.182
0.9000  0.175
0.9333  0.170
0.9667  0.170
1.0000  0.179

0.0000  1.014
0.0333  1.011
0.0667  1.000
0.1000  0.977
0.1333  0.946
0.1667  0.910
0.2000  0.871
0.2333  0.828
0.2667  0.769
0.3000  0.721
0.3333  0.663
0.3667  0.614
0.4000  0.573
0.4333  0.540
0.4667  0.510
0.5000  0.466
0.5333  0.426
0.5667  0.388
0.6000  0.362
0.6333  0.332
0.6667  0.295
0.7000  0.270
0.7333  0.242
0.7667  0.218
0.8000  0.205
0.8333  0.200
0.8667  0.195
0.9000  0.187
0.9333  0.182
0.9667  0.179
1.0000  0.179

0.0000  1.014
0.0333  1.011
0.0667  1.000
0.1000  0.983
0.1333  0.958
0.1667  0.926
0.2000  0.884
0.2333  0.830
0.2667  0.769
0.3000  0.722
0.3333  0.668
0.3667  0.614
0.4000  0.573
0.4333  0.540
0.4667  0.512
0.5000  0.485
0.5333  0.458
0.5667  0.432
0.6000  0.392
0.6333  0.350
0.6667  0.311
0.7000  0.274
0.7333  0.249
0.7667  0.232
0.8000  0.217
0.8333  0.204
0.8667  0.199
0.9000  0.199
0.9333  0.199
0.9667  0.191
1.0000  0.181

0.0000  1.024
0.0333  1.018
0.0667  1.001
0.1000  0.983
0.1333  0.958
0.1667  0.926
0.2000  0.884
0.2333  0.831
0.2667  0.783
0.3000  0.730
0.3333  0.687
0.3667  0.649
0.4000  0.602
0.4333  0.555
0.4667  0.512
0.5000  0.485
0.5333  0.458
0.5667  0.432
0.6000  0.406
0.6333  0.381
0.6667  0.356
0.7000  0.334
0.7333  0.312
0.7667  0.291
0.8000  0.271
0.8333  0.252
0.8667  0.235
0.9000  0.219
0.9333  0.204
0.9667  0.191
1.0000  0.181

0.0000  1.053
0.0333  1.050
0.0667  1.041
0.1000  1.026
0.1333  1.002
0.1667  0.968
0.2000  0.931
0.2333  0.893
0.2667  0.825
0.3000  0.751
0.3333  0.697
0.3667  0.653
0.4000  0.619
0.4333  0.587
0.4667  0.546
0.5000  0.511
0.5333  0.480
0.5667  0.435
0.6000  0.406
0.6333  0.381
0.6667  0.356
0.7000  0.334
0.7333  0.312
0.7667  0.291
0.8000  0.271
0.8333  0.252
0.8667  0.235
0.9000  0.219
0.9333  0.204
0.9667  0.200
1.0000  0.200

0.0000  1.077
0.0333  1.071
0.0667  1.055
0.1000  1.031
0.1333  1.004
0.1667  0.976
0.2000  0.943
0.2333  0.901
0.2667  0.853
0.3000  0.806
0.3333  0.755
0.3667  0.709
0.4000  0.647
0.4333  0.590
0.4667  0.546
0.5000  0.511
0.5333  0.480
0.5667  0.450
0.6000  0.415
0.6333  0.392
0.6667  0.376
0.7000  0.363
0.7333  0.349
0.7667  0.336
0.8000  0.324
0.8333  0.312
0.8667  0.303
0.9000  0.295
0.9333  0.290
0.9667  0.286
1.0000  0.285

0.0000  1.078
0.0333  1.076
0.0667  1.071
0.1000  1.060
0.1333  1.032
0.1667  0.998
0.2000  0.956
0.2333  0.906
0.2667  0.858
0.3000  0.812
0.3333  0.766
0.3667  0.714
0.4000  0.647
0.4333  0.590
0.4667  0.557
0.5000  0.526
0.5333  0.480
0.5667  0.454
0.6000  0.431
0.6333  0.411
0.6667  0.391
0.7000  0.374
0.7333  0.358
0.7667  0.344
0.8000  0.332
0.8333  0.323
0.8667  0.313
0.9000  0.304
0.9333  0.298
0.9667  0.294
1.0000  0.293

0.0000  1.095
0.0333  1.091
0.0667  1.079
0.1000  1.060
0.1333  1.041
0.1667  1.010
0.2000  0.961
0.2333  0.909
0.2667  0.864
0.3000  0.818
0.3333  0.770
0.3667  0.722
0.4000  0.667
0.4333  0.619
0.4667  0.572
0.5000  0.528
0.5333  0.493
0.5667  0.454
0.6000  0.431
0.6333  0.411
0.6667  0.391
0.7000  0.374
0.7333  0.358
0.7667  0.344
0.8000  0.332
0.8333  0.323
0.8667  0.316
0.9000  0.313
0.9333  0.311
0.9667  0.312
1.0000  0.313

0.0000  1.097
0.0333  1.095
0.0667  1.089
0.1000  1.075
0.1333  1.055
0.1667  1.015
0.2000  0.961
0.2333  0.911
0.2667  0.869
0.3000  0.831
0.3333  0.790
0.3667  0.722
0.4000  0.669
0.4333  0.633
0.4667  0.588
0.5000  0.540
0.5333  0.500
0.5667  0.474
0.6000  0.450
0.6333  0.427
0.6667  0.405
0.7000  0.386
0.7333  0.367
0.7667  0.351
0.8000  0.336
0.8333  0.323
0.8667  0.316
0.9000  0.313
0.9333  0.311
0.9667  0.312
1.0000  0.313

0.0000  1.180
0.0333  1.169
0.0667  1.147
0.1000  1.113
0.1333  1.068
0.1667  1.015
0.2000  0.964
0.2333  0.911
0.2667  0.869
0.3000  0.831
0.3333  0.790
0.3667  0.727
0.4000  0.682
0.4333  0.635
0.4667  0.601
0.5000  0.570
0.5333  0.536
0.5667  0.506
0.6000  0.479
0.6333  0.455
0.6667  0.433
0.7000  0.414
0.7333  0.396
0.7667  0.381
0.8000  0.367
0.8333  0.356
0.8667  0.347
0.9000  0.340
0.9333  0.335
0.9667  0.329
1.0000  0.326

0.0000  1.180
0.0333  1.169
0.0667  1.147
0.1000  1.113
0.1333  1.068
0.1667  1.028
0.2000  0.995
0.2333  0.957
0.2667  0.914
0.3000  0.855
0.3333  0.798
0.3667  0.753
0.4000  0.715
0.4333  0.659
0.4667  0.610
0.5000  0.571
0.5333  0.544
0.5667  0.519
0.6000  0.495
0.6333  0.474
0.6667  0.454
0.7000  0.437
0.7333  0.421
0.7667  0.407
0.8000  0.394
0.8333  0.377
0.8667  0.361
0.9000  0.348
0.9333  0.337
0.9667  0.329
1.0000  0.326

0.0000  1.181
0.0333  1.181
0.0667  1.173
0.1000  1.159
0.1333  1.138
0.1667  1.112
0.2000  1.079
0.2333  1.005
0.2667  0.928
0.3000  0.869
0.3333  0.823
0.3667  0.768
0.4000  0.721
0.4333  0.681
0.4667  0.649
0.5000  0.613
0.5333  0.580
0.5667  0.551
0.6000  0.525
0.6333  0.504
0.6667  0.481
0.7000  0.457
0.7333  0.434
0.7667  0.414
0.8000  0.394
0.8333  0.377
0.8667  0.361
0.9000  0.348
0.9333  0.337
0.9667  0.332
1.0000  0.331

0.0000  1.181
0.0333  1.181
0.0667  1.173
0.1000  1.159
0.1333  1.138
0.1667  1.112
0.2000  1.082
0.2333  1.047
0.2667  1.004
0.3000  0.920
0.3333  0.828
0.3667  0.768
0.4000  0.730
0.4333  0.689
0.4667  0.650
0.5000  0.619
0.5333  0.591
0.5667  0.564
0.6000  0.535
0.6333  0.507
0.6667  0.481
0.7000  0.457
0.7333  0.434
0.7667  0.414
0.8000  0.396
0.8333  0.386
0.8667  0.378
0.9000  0.372
0.9333  0.368
0.9667  0.365
1.0000  0.364

0.0000  1.298
0.0333  1.292
0.0667  1.276
0.1000  1.251
0.1333  1.205
0.1667  1.146
0.2000  1.082
0.2333  1.047
0.2667  1.004
0.3000  0.920
0.3333  0.828
0.3667  0.776
0.4000  0.730
0.4333  0.695
0.4667  0.661
0.5000  0.627
0.5333  0.595
0.5667  0.564
0.6000  0.535
0.6333  0.507
0.6667  0.488
0.7000  0.473
0.7333  0.455
0.7667  0.439
0.8000  0.425
0.8333  0.413
0.8667  0.403
0.9000  0.395
0.9333  0.389
0.9667  0.386
1.0000  0.385

0.0000  1.298
0.0333  1.292
0.0667  1.276
0.1000  1.251
0.1333  1.217
0.1667  1.162
0.2000  1.106
0.2333  1.055
0.2667  1.007
0.3000  0.957
0.3333  0.887
0.3667  0.800
0.4000  0.731
0.4333  0.695
0.4667  0.661
0.5000  0.627
0.5333  0.595
0.5667  0.564
0.6000  0.538
0.6333  0.515
0.6667  0.493
0.7000  0.477
0.7333  0.471
0.7667  0.470
0.8000  0.467
0.8333  0.452
0.8667  0.439
0.9000  0.430
0.9333  0.423
0.9667  0.419
1.0000  0.417

0.0000  1.318
0.0333  1.311
0.0667  1.288
0.1000  1.252
0.1333  1.218
0.1667  1.179
0.2000  1.135
0.2333  1.084
0.2667  1.018
0.3000  0.971
0.3333  0.929
0.3667  0.886
0.4000  0.844
0.4333  0.801
0.4667  0.757
0.5000  0.716
0.5333  0.678
0.5667  0.643
0.6000  0.610
0.6333  0.580
0.6667  0.552
0.7000  0.527
0.7333  0.505
0.7667  0.484
0.8000  0.471
0.8333  0.476
0.8667  0.465
0.9000  0.455
0.9333  0.448
0.9667  0.444
1.0000  0.443

0.0000  1.333
0.0333  1.325
0.0667  1.302
0.1000  1.265
0.1333  1.218
0.1667  1.179
0.2000  1.135
0.2333  1.084
0.2667  1.018
0.3000  0.971
0.3333  0.929
0.3667  0.886
0.4000  0.844
0.4333  0.804
0.4667  0.766
0.5000  0.730
0.5333  0.698
0.5667  0.668
0.6000  0.641
0.6333  0.611
0.6667  0.582
0.7000  0.555
0.7333  0.531
0.7667  0.510
0.8000  0.492
0.8333  0.477
0.8667  0.465
0.9000  0.455
0.9333  0.448
0.9667  0.444
1.0000  0.443

0.0000  1.398
0.0333  1.393
0.0667  1.379
0.1000  1.354
0.1333  1.318
0.1667  1.270
0.2000  1.207
0.2333  1.134
0.2667  1.068
0.3000  1.014
0.3333  0.946
0.3667  0.898
0.4000  0.848
0.4333  0.804
0.4667  0.766
0.5000  0.730
0.5333  0.698
0.5667  0.668
0.6000  0.641
0.6333  0.611
0.6667  0.582
0.7000  0.555
0.7333  0.531
0.7667  0.510
0.8000  0.492
0.8333  0.477
0.8667  0.483
0.9000  0.492
0.9333  0.502
0.9667  0.501
1.0000  0.500

0.0000  1.398
0.0333  1.393
0.0667  1.379
0.1000  1.354
0.1333  1.318
0.1667  1.270
0.2000  1.207
0.2333  1.134
0.2667  1.068
0.3000  1.015
0.3333  0.955
0.3667  0.899
0.4000  0.856
0.4333  0.818
0.4667  0.782
0.5000  0.748
0.5333  0.714
0.5667  0.678
0.6000  0.646
0.6333  0.622
0.6667  0.603
0.7000  0.588
0.7333  0.572
0.7667  0.555
0.8000  0.541
0.8333  0.528
0.8667  0.518
0.9000  0.510
0.9333  0.505
0.9667  0.513
1.0000  0.512

0.0000  1.434
0.0333  1.427
0.0667  1.405
0.1000  1.371
0.1333  1.325
0.1667  1.270
0.2000  1.208
0.2333  1.143
0.2667  1.077
0.3000  1.015
0.3333  0.967
0.3667  0.921
0.4000  0.877
0.4333  0.834
0.4667  0.793
0.5000  0.753
0.5333  0.714
0.5667  0.678
0.6000  0.646
0.6333  0.622
0.6667  0.603
0.7000  0.588
0.7333  0.576
0.7667  0.568
0.8000  0.563
0.8333  0.561
0.8667  0.546
0.9000  0.532
0.9333  0.521
0.9667  0.514
1.0000  0.520

0.0000  1.455
0.0333  1.450
0.0667  1.438
0.1000  1.418
0.1333  1.392
0.1667  1.362
0.2000  1.327
0.2333  1.227
0.2667  1.122
0.3000  1.021
0.3333  0.967
0.3667  0.921
0.4000  0.877
0.4333  0.834
0.4667  0.793
0.5000  0.753
0.5333  0.717
0.5667  0.687
0.6000  0.660
0.6333  0.635
0.6667  0.611
0.7000  0.590
0.7333  0.576
0.7667  0.568
0.8000  0.563
0.8333  0.561
0.8667  0.562
0.9000  0.565
0.9333  0.571
0.9667  0.556
1.0000  0.548

0.0000  1.496
0.0333  1.491
0.0667  1.478
0.1000  1.456
0.1333  1.426
0.1667  1.387
0.2000  1.329
0.2333  1.292
0.2667  1.245
0.3000  1.193
0.3333  1.142
0.3667  1.092
0.4000  1.042
0.4333  0.994
0.4667  0.947
0.5000  0.902
0.5333  0.859
0.5667  0.817
0.6000  0.777
0.6333  0.740
0.6667  0.704
0.7000  0.671
0.7333  0.640
0.7667  0.612
0.8000  0.587
0.8333  0.565
0.8667  0.562
0.9000  0.565
0.9333  0.571
0.9667  0.579
1.0000  0.589

0.0000  1.599
0.0333  1.591
0.0667  1.568
0.1000  1.530
0.1333  1.481
0.1667  1.419
0.2000  1.343
0.2333  1.295
0.2667  1.254
0.3000  1.214
0.3333  1.174
0.3667  1.133
0.4000  1.091
0.4333  1.050
0.4667  1.010
0.5000  0.970
0.5333  0.931
0.5667  0.893
0.6000  0.856
0.6333  0.820
0.6667  0.786
0.7000  0.754
0.7333  0.722
0.7667  0.693
0.8000  0.665
0.8333  0.639
0.8667  0.615
0.9000  0.593
0.9333  0.573
0.9667  0.579
1.0000  0.589

0.0000  1.599
0.0333  1.591
0.0667  1.568
0.1000  1.530
0.1333  1.481
0.1667  1.427
0.2000  1.373
0.2333  1.321
0.2667  1.273
0.3000  1.227
0.3333  1.182
0.3667  1.139
0.4000  1.097
0.4333  1.056
0.4667  1.016
0.5000  0.977
0.5333  0.940
0.5667  0.904
0.6000  0.869
0.6333  0.836
0.6667  0.804
0.7000  0.774
0.7333  0.746
0.7667  0.720
0.8000  0.695
0.8333  0.673
0.8667  0.652
0.9000  0.633
0.9333  0.616
0.9667  0.602
1.0000  0.590

0.0000  1.658
0.0333  1.648
0.0667  1.617
0.1000  1.567
0.1333  1.500
0.1667  1.427
0.2000  1.373
0.2333  1.321
0.2667  1.273
0.3000  1.227
0.3333  1.182
0.3667  1.139
0.4000  1.097
0.4333  1.056
0.4667  1.016
0.5000  0.977
0.5333  0.940
0.5667  0.904
0.6000  0.869
0.6333  0.836
0.6667  0.804
0.7000  0.774
0.7333  0.746
0.7667  0.720
0.8000  0.695
0.8333  0.673
0.8667  0.652
0.9000  0.633
0.9333  0.616
0.9667  0.602
1.0000  0.590

0.0000  1.898
0.0333  1.907
0.0667  1.934
0.1000  1.978
0.1333  2.035
0.1667  2.091
0.2000  2.102
0.2333  2.114
0.2667  2.128
0.3000  2.144
0.3333  2.163
0.3667  2.183
0.4000  2.206
0.4333  2.230
0.4667  2.257
0.5000  2.286
0.5333  2.317
0.5667  2.350
0.6000  2.385
0.6333  2.422
0.6667  2.461
0.7000  2.502
0.7333  2.544
0.7667  2.588
0.8000  2.634
0.8333  2.682
0.8667  2.731
0.9000  2.781
0.9333  2.833
0.9667  2.886
1.0000  2.933

0.0000  1.898
0.0333  1.907
0.0667  1.934
0.1000  1.978
0.1333  2.035
0.1667  2.105
0.2000  2.184
0.2333  2.271
0.2667  2.363
0.3000  2.452
0.3333  2.507
0.3667  2.535
0.4000  2.559
0.4333  2.583
0.4667  2.609
0.5000  2.636
0.5333  2.665
0.5667  2.696
0.6000  2.728
0.6333  2.763
0.6667  2.799
0.7000  2.837
0.7333  2.877
0.7667  2.918
0.8000  2.961
0.8333  3.005
0.8667  3.050
0.9000  3.097
0.9333  3.051
0.9667  2.995
1.0000  2.947

0.0000  1.986
0.0333  1.996
0.0667  2.024
0.1000  2.068
0.1333  2.082
0.1667  2.105
0.2000  2.184
0.2333  2.271
0.2667  2.363
0.3000  2.452
0.3333  2.507
0.3667  2.535
0.4000  2.559
0.4333  2.583
0.4667  2.609
0.5000  2.636
0.5333  2.665
0.5667  2.696
0.6000  2.729
0.6333  2.763
0.6667  2.799
0.7000  2.837
0.7333  2.877
0.7667  2.918
0.8000  2.961
0.8333  3.005
0.8667  3.050
0.9000  3.097
0.9333  3.145
0.9667  3.194
1.0000  3.235

0.0000  2.003
0.0333  2.012
0.0667  2.038
0.1000  2.071
0.1333  2.128
0.1667  2.199
0.2000  2.281
0.2333  2.371
0.2667  2.469
0.3000  2.528
0.3333  2.596
0.3667  2.698
0.4000  2.810
0.4333  2.898
0.4667  2.923
0.5000  2.949
0.5333  2.976
0.5667  3.004
0.6000  3.034
0.6333  3.066
0.6667  3.099
0.7000  3.133
0.7333  3.169
0.7667  3.206
0.8000  3.245
0.8333  3.220
0.8667  3.164
0.9000  3.107
0.9333  3.145
0.9667  3.194
1.0000  3.235

0.0000  2.071
0.0333  2.072
0.0667  2.075
0.1000  2.089
0.1333  2.141
0.1667  2.210
0.2000  2.291
0.2333  2.381
0.2667  2.478
0.3000  2.528
0.3333  2.596
0.3667  2.698
0.4000  2.810
0.4333  2.926
0.4667  3.045
0.5000  3.162
0.5333  3.196
0.5667  3.226
0.6000  3.256
0.6333  3.288
0.6667  3.320
0.7000  3.354
0.7333  3.389
0.7667  3.334
0.8000  3.277
0.8333  3.285
0.8667  3.326
0.9000  3.368
0.9333  3.346
0.9667  3.296
1.0000  3.254

0.0000  2.145
0.0333  2.153
0.0667  2.177
0.1000  2.216
0.1333  2.269
0.1667  2.333
0.2000  2.406
0.2333  2.474
0.2667  2.499
0.3000  2.573
0.3333  2.681
0.3667  2.794
0.4000  2.872
0.4333  2.926
0.4667  3.045
0.5000  3.167
0.5333  3.243
0.5667  3.269
0.6000  3.297
0.6333  3.326
0.6667  3.356
0.7000  3.388
0.7333  3.389
0.7667  3.426
0.8000  3.463
0.8333  3.499
0.8667  3.449
0.9000  3.398
0.9333  3.346
0.9667  3.296
1.0000  3.254

0.0000  2.145
0.0333  2.153
0.0667  2.177
0.1000  2.216
0.1333  2.269
0.1667  2.333
0.2000  2.406
0.2333  2.474
0.2667  2.499
0.3000  2.582
0.3333  2.691
0.3667  2.805
0.4000  2.908
0.4333  3.020
0.4667  3.111
0.5000  3.167
0.5333  3.290
0.5667  3.410
0.6000  3.445
0.6333  3.475
0.6667  3.500
0.7000  3.446
0.7333  3.423
0.7667  3.457
0.8000  3.492
0.8333  3.499
0.8667  3.449
0.9000  3.398
0.9333  3.410
0.9667  3.452
1.0000  3.480

0.0000  2.311
0.0333  2.316
0.0667  2.334
0.1000  2.362
0.1333  2.402
0.1667  2.452
0.2000  2.475
0.2333  2.504
0.2667  2.588
0.3000  2.685
0.3333  2.788
0.3667  2.840
0.4000  2.923
0.4333  3.043
0.4667  3.166
0.5000  3.219
0.5333  3.290
0.5667  3.410
0.6000  3.445
0.6333  3.475
0.6667  3.505
0.7000  3.535
0.7333  3.563
0.7667  3.578
0.8000  3.547
0.8333  3.502
0.8667  3.542
0.9000  3.583
0.9333  3.594
0.9667  3.551
1.0000  3.523

0.0000  2.331
0.0333  2.339
0.0667  2.363
0.1000  2.393
0.1333  2.434
0.1667  2.463
0.2000  2.475
0.2333  2.504
0.2667  2.588
0.3000  2.685
0.3333  2.788
0.3667  2.897
0.4000  3.010
0.4333  3.125
0.4667  3.196
0.5000  3.290
0.5333  3.386
0.5667  3.421
0.6000  3.538
0.6333  3.552
0.6667  3.505
0.7000  3.535
0.7333  3.563
0.7667  3.578
0.8000  3.547
0.8333  3.529
0.8667  3.567
0.9000  3.605
0.9333  3.625
0.9667  3.667
1.0000  3.690

0.0000  2.339
0.0333  2.345
0.0667  2.363
0.1000  2.401
0.1333  2.453
0.1667  2.463
0.2000  2.511
0.2333  2.578
0.2667  2.651
0.3000  2.727
0.3333  2.794
0.3667  2.897
0.4000  3.010
0.4333  3.125
0.4667  3.213
0.5000  3.313
0.5333  3.386
0.5667  3.421
0.6000  3.538
0.6333  3.659
0.6667  3.741
0.7000  3.706
0.7333  3.663
0.7667  3.633
0.8000  3.647
0.8333  3.678
0.8667  3.683
0.9000  3.639
0.9333  3.642
0.9667  3.674
1.0000  3.705

0.0000  2.356
0.0333  2.363
0.0667  2.386
0.1000  2.422
0.1333  2.454
0.1667  2.486
0.2000  2.547
0.2333  2.618
0.2667  2.696
0.3000  2.782
0.3333  2.874
0.3667  2.972
0.4000  3.067
0.4333  3.158
0.4667  3.244
0.5000  3.350
0.5333  3.414
0.5667  3.534
0.6000  3.596
0.6333  3.659
0.6667  3.741
0.7000  3.706
0.7333  3.663
0.7667  3.633
0.8000  3.647
0.8333  3.678
0.8667  3.712
0.9000  3.747
0.9333  3.781
0.9667  3.754
1.0000  3.715

0.0000  2.443
0.0333  2.443
0.0667  2.444
0.1000  2.448
0.1333  2.454
0.1667  2.517
0.2000  2.591
0.2333  2.673
0.2667  2.763
0.3000  2.860
0.3333  2.906
0.3667  2.976
0.4000  3.075
0.4333  3.169
0.4667  3.244
0.5000  3.350
0.5333  3.433
0.5667  3.559
0.6000  3.665
0.6333  3.747
0.6667  3.786
0.7000  3.838
0.7333  3.843
0.7667  3.808
0.8000  3.768
0.8333  3.726
0.8667  3.712
0.9000  3.747
0.9333  3.781
0.9667  3.803
1.0000  3.787

0.0000  2.443
0.0333  2.443
0.0667  2.444
0.1000  2.448
0.1333  2.471
0.1667  2.533
0.2000  2.604
0.2333  2.685
0.2667  2.774
0.3000  2.863
0.3333  2.954
0.3667  3.046
0.4000  3.128
0.4333  3.175
0.4667  3.277
0.5000  3.366
0.5333  3.486
0.5667  3.605
0.6000  3.688
0.6333  3.776
0.6667  3.786
0.7000  3.867
0.7333  3.870
0.7667  3.899
0.8000  3.925
0.8333  3.921
0.8667  3.881
0.9000  3.839
0.9333  3.797
0.9667  3.813
1.0000  3.829

0.0000  2.451
0.0333  2.458
0.0667  2.476
0.1000  2.504
0.1333  2.542
0.1667  2.590
0.2000  2.647
0.2333  2.713
0.2667  2.786
0.3000  2.867
0.3333  2.954
0.3667  3.046
0.4000  3.140
0.4333  3.183
0.4667  3.294
0.5000  3.366
0.5333  3.486
0.5667  3.605
0.6000  3.715
0.6333  3.776
0.6667  3.800
0.7000  3.867
0.7333  3.914
0.7667  3.950
0.8000  3.959
0.8333  3.934
0.8667  3.911
0.9000  3.874
0.9333  3.836
0.9667  3.813
1.0000  3.829

0.0000  2.451
0.0333  2.458
0.0667  2.476
0.1000  2.504
0.1333  2.542
0.1667  2.590
0.2000  2.647
0.2333  2.713
0.2667  2.786
0.3000  2.867
0.3333  2.962
0.3667  3.069
0.4000  3.140
0.4333  3.231
0.4667  3.305
0.5000  3.390
0.5333  3.506
0.5667  3.624
0.6000  3.715
0.6333  3.818
0.6667  3.878
0.7000  3.871
0.7333  3.914
0.7667  3.950
0.8000  3.984
0.8333  3.994
0.8667  4.005
0.9000  3.976
0.9333  3.944
0.9667  3.914
1.0000  3.898

0.0000  2.561
0.0333  2.566
0.0667  2.582
0.1000  2.609
0.1333  2.645
0.1667  2.688
0.2000  2.739
0.2333  2.791
0.2667  2.832
0.3000  2.869
0.3333  2.969
0.3667  3.074
0.4000  3.152
0.4333  3.231
0.4667  3.305
0.5000  3.408
0.5333  3.524
0.5667  3.641
0.6000  3.742
0.6333  3.839
0.6667  3.878
0.7000  3.948
0.7333  4.007
0.7667  3.993
0.8000  3.984
0.8333  4.013
0.8667  4.005
0.9000  3.976
0.9333  3.944
0.9667  3.914
1.0000  3.898

0.0000  2.567
0.0333  2.572
0.0667  2.587
0.1000  2.611
0.1333  2.645
0.1667  2.692
0.2000  2.748
0.2333  2.812
0.2667  2.884
0.3000  2.963
0.3333  3.048
0.3667  3.106
0.4000  3.180
0.4333  3.294
0.4667  3.410
0.5000  3.509
0.5333  3.611
0.5667  3.660
0.6000  3.758
0.6333  3.839
0.6667  3.883
0.7000  3.948
0.7333  4.020
0.7667  4.034
0.8000  4.014
0.8333  4.013
0.8667  4.005
0.9000  4.026
0.9333  4.047
0.9667  4.063
1.0000  4.069

0.0000  2.578
0.0333  2.585
0.0667  2.605
0.1000  2.638
0.1333  2.683
0.1667  2.739
0.2000  2.804
0.2333  2.851
0.2667  2.897
0.3000  2.966
0.3333  3.049
0.3667  3.136
0.4000  3.190
0.4333  3.299
0.4667  3.414
0.5000  3.509
0.5333  3.611
0.5667  3.717
0.6000  3.803
0.6333  3.852
0.6667  3.946
0.7000  3.981
0.7333  4.038
0.7667  4.046
0.8000  4.059
0.8333  4.043
0.8667  4.059
0.9000  4.091
0.9333  4.123
0.9667  4.149
1.0000  4.152

0.0000  2.578
0.0333  2.585
0.0667  2.605
0.1000  2.638
0.1333  2.683
0.1667  2.739
0.2000  2.804
0.2333  2.879
0.2667  2.960
0.3000  3.049
0.3333  3.087
0.3667  3.140
0.4000  3.230
0.4333  3.329
0.4667  3.422
0.5000  3.529
0.5333  3.634
0.5667  3.717
0.6000  3.811
0.6333  3.867
0.6667  3.947
0.7000  3.998
0.7333  4.041
0.7667  4.067
0.8000  4.059
0.8333  4.043
0.8667  4.059
0.9000  4.091
0.9333  4.123
0.9667  4.155
1.0000  4.179

0.0000  2.765
0.0333  2.769
0.0667  2.784
0.1000  2.801
0.1333  2.807
0.1667  2.816
0.2000  2.829
0.2333  2.879
0.2667  2.960
0.3000  3.049
0.3333  3.124
0.3667  3.141
0.4000  3.236
0.4333  3.336
0.4667  3.422
0.5000  3.529
0.5333  3.643
0.5667  3.730
0.6000  3.813
0.6333  3.875
0.6667  3.955
0.7000  4.034
0.7333  4.041
0.7667  4.067
0.8000  4.059
0.8333  4.083
0.8667  4.105
0.9000  4.124
0.9333  4.139
0.9667  4.155
1.0000  4.179

0.0000  2.765
0.0333  2.769
0.0667  2.784
0.1000  2.807
0.1333  2.840
0.1667  2.882
0.2000  2.932
0.2333  2.991
0.2667  3.056
0.3000  3.070
0.3333  3.142
0.3667  3.238
0.4000  3.316
0.4333  3.363
0.4667  3.430
0.5000  3.532
0.5333  3.646
0.5667  3.743
0.6000  3.813
0.6333  3.877
0.6667  3.978
0.7000  4.042
0.7333  4.073
0.7667  4.074
0.8000  4.108
0.8333  4.141
0.8667  4.172
0.9000  4.203
0.9333  4.223
0.9667  4.208
1.0000  4.189

0.0000  2.793
0.0333  2.794
0.0667  2.796
0.1000  2.807
0.1333  2.840
0.1667  2.882
0.2000  2.932
0.2333  2.991
0.2667  3.057
0.3000  3.109
0.3333  3.142
0.3667  3.238
0.4000  3.316
0.4333  3.363
0.4667  3.438
0.5000  3.543
0.5333  3.649
0.5667  3.747
0.6000  3.841
0.6333  3.894
0.6667  3.982
0.7000  4.042
0.7333  4.085
0.7667  4.160
0.8000  4.185
0.8333  4.205
0.8667  4.220
0.9000  4.226
0.9333  4.223
0.9667  4.208
1.0000  4.189

0.0000  2.836
0.0333  2.842
0.0667  2.861
0.1000  2.893
0.1333  2.935
0.1667  2.988
0.2000  3.034
0.2333  3.044
0.2667  3.057
0.3000  3.130
0.3333  3.207
0.3667  3.282
0.4000  3.356
0.4333  3.455
0.4667  3.562
0.5000  3.669
0.5333  3.702
0.5667  3.769
0.6000  3.846
0.6333  3.894
0.6667  3.982
0.7000  4.067
0.7333  4.085
0.7667  4.160
0.8000  4.185
0.8333  4.205
0.8667  4.220
0.9000  4.227
0.9333  4.227
0.9667  4.218
1.0000  4.215

0.0000  2.863
0.0333  2.869
0.0667  2.887
0.1000  2.917
0.1333  2.957
0.1667  3.007
0.2000  3.051
0.2333  3.084
0.2667  3.096
0.3000  3.130
0.3333  3.207
0.3667  3.282
0.4000  3.356
0.4333  3.455
0.4667  3.562
0.5000  3.669
0.5333  3.730
0.5667  3.783
0.6000  3.846
0.6333  3.928
0.6667  3.995
0.7000  4.086
0.7333  4.148
0.7667  4.182
0.8000  4.209
0.8333  4.229
0.8667  4.237
0.9000  4.235
0.9333  4.232
0.9667  4.260
1.0000  4.282

0.0000  2.944
0.0333  2.949
0.0667  2.963
0.1000  2.985
0.1333  3.017
0.1667  3.026
0.2000  3.063
0.2333  3.122
0.2667  3.180
0.3000  3.231
0.3333  3.280
0.3667  3.328
0.4000  3.400
0.4333  3.490
0.4667  3.586
0.5000  3.684
0.5333  3.771
0.5667  3.811
0.6000  3.865
0.6333  3.953
0.6667  4.028
0.7000  4.112
0.7333  4.148
0.7667  4.190
0.8000  4.259
0.8333  4.292
0.8667  4.320
0.9000  4.343
0.9333  4.330
0.9667  4.311
1.0000  4.292

0.0000  2.966
0.0333  2.969
0.0667  2.979
0.1000  2.996
0.1333  3.020
0.1667  3.050
0.2000  3.081
0.2333  3.131
0.2667  3.180
0.3000  3.231
0.3333  3.280
0.3667  3.328
0.4000  3.400
0.4333  3.490
0.4667  3.586
0.5000  3.686
0.5333  3.771
0.5667  3.811
0.6000  3.865
0.6333  3.953
0.6667  4.040
0.7000  4.114
0.7333  4.151
0.7667  4.190
0.8000  4.295
0.8333  4.331
0.8667  4.336
0.9000  4.343
0.9333  4.336
0.9667  4.330
1.0000  4.329

0.0000  2.966
0.0333  2.969
0.0667  2.979
0.1000  2.996
0.1333  3.020
0.1667  3.050
0.2000  3.088
0.2333  3.131
0.2667  3.201
0.3000  3.285
0.3333  3.365
0.3667  3.422
0.4000  3.495
0.4333  3.575
0.4667  3.634
0.5000  3.686
0.5333  3.776
0.5667  3.865
0.6000  3.876
0.6333  3.955
0.6667  4.044
0.7000  4.123
0.7333  4.181
0.7667  4.222
0.8000  4.295
0.8333  4.349
0.8667  4.350
0.9000  4.344
0.9333  4.336
0.9667  4.330
1.0000  4.329

0.0000  2.968
0.0333  2.973
0.0667  2.985
0.1000  3.006
0.1333  3.021
0.1667  3.057
0.2000  3.088
0.2333  3.139
0.2667  3.214
0.3000  3.295
0.3333  3.365
0.3667  3.422
0.4000  3.495
0.4333  3.576
0.4667  3.663
0.5000  3.741
0.5333  3.776
0.5667  3.865
0.6000  3.887
0.6333  3.968
0.6667  4.045
0.7000  4.123
0.7333  4.212
0.7667  4.295
0.8000  4.326
0.8333  4.349
0.8667  4.353
0.9000  4.345
0.9333  4.350
0.9667  4.355
1.0000  4.357

0.0000  3.019
0.0333  3.018
0.0667  3.016
0.1000  3.017
0.1333  3.034
0.1667  3.069
0.2000  3.106
0.2333  3.162
0.2667  3.226
0.3000  3.296
0.3333  3.368
0.3667  3.443
0.4000  3.510
0.4333  3.576
0.4667  3.663
0.5000  3.741
0.5333  3.788
0.5667  3.867
0.6000  3.949
0.6333  3.994
0.6667  4.045
0.7000  4.138
0.7333  4.232
0.7667  4.295
0.8000  4.338
0.8333  4.349
0.8667  4.353
0.9000  4.345
0.9333  4.362
0.9667  4.375
1.0000  4.379

0.0000  3.038
0.0333  3.044
0.0667  3.052
0.1000  3.056
0.1333  3.062
0.1667  3.071
0.2000  3.116
0.2333  3.169
0.2667  3.229
0.3000  3.297
0.3333  3.374
0.3667  3.445
0.4000  3.527
0.4333  3.612
0.4667  3.698
0.5000  3.743
0.5333  3.788
0.5667  3.867
0.6000  3.949
0.6333  4.023
0.6667  4.092
0.7000  4.138
0.7333  4.235
0.7667  4.307
0.8000  4.338
0.8333  4.389
0.8667  4.418
0.9000  4.446
0.9333  4.462
0.9667  4.455
1.0000  4.452

0.0000  3.046
0.0333  3.048
0.0667  3.058
0.1000  3.077
0.1333  3.100
0.1667  3.130
0.2000  3.166
0.2333  3.210
0.2667  3.260
0.3000  3.316
0.3333  3.375
0.3667  3.456
0.4000  3.543
0.4333  3.634
0.4667  3.712
0.5000  3.762
0.5333  3.855
0.5667  3.902
0.6000  3.950
0.6333  4.023
0.6667  4.103
0.7000  4.142
0.7333  4.244
0.7667  4.316
0.8000  4.339
0.8333  4.389
0.8667  4.418
0.9000  4.446
0.9333  4.472
0.9667  4.494
1.0000  4.507

0.0000  3.052
0.0333  3.054
0.0667  3.061
0.1000  3.078
0.1333  3.105
0.1667  3.138
0.2000  3.178
0.2333  3.224
0.2667  3.278
0.3000  3.325
0.3333  3.377
0.3667  3.467
0.4000  3.554
0.4333  3.640
0.4667  3.712
0.5000  3.762
0.5333  3.855
0.5667  3.902
0.6000  3.995
0.6333  4.043
0.6667  4.103
0.7000  4.166
0.7333  4.244
0.7667  4.319
0.8000  4.358
0.8333  4.410
0.8667  4.460
0.9000  4.469
0.9333  4.472
0.9667  4.494
1.0000  4.507

0.0000  3.131
0.0333  3.136
0.0667  3.151
0.1000  3.173
0.1333  3.200
0.1667  3.227
0.2000  3.254
0.2333  3.278
0.2667  3.299
0.3000  3.325
0.3333  3.385
0.3667  3.476
0.4000  3.570
0.4333  3.663
0.4667  3.728
0.5000  3.782
0.5333  3.862
0.5667  3.925
0.6000  4.000
0.6333  4.074
0.6667  4.126
0.7000  4.166
0.7333  4.250
0.7667  4.319
0.8000  4.359
0.8333  4.420
0.8667  4.471
0.9000  4.508
0.9333  4.537
0.9667  4.530
1.0000  4.522

0.0000  3.131
0.0333  3.136
0.0667  3.151
0.1000  3.173
0.1333  3.200
0.1667  3.227
0.2000  3.254
0.2333  3.278
0.2667  3.299
0.3000  3.339
0.3333  3.407
0.3667  3.482
0.4000  3.573
0.4333  3.663
0.4667  3.729
0.5000  3.822
0.5333  3.885
0.5667  3.945
0.6000  4.000
0.6333  4.084
0.6667  4.126
0.7000  4.192
0.7333  4.266
0.7667  4.321
0.8000  4.359
0.8333  4.420
0.8667  4.491
0.9000  4.519
0.9333  4.537
0.9667  4.530
1.0000  4.522

0.0000  3.163
0.0333  3.166
0.0667  3.176
0.1000  3.193
0.1333  3.222
0.1667  3.264
0.2000  3.292
0.2333  3.323
0.2667  3.366
0.3000  3.417
0.3333  3.475
0.3667  3.537
0.4000  3.602
0.4333  3.665
0.4667  3.755
0.5000  3.825
0.5333  3.885
0.5667  3.955
0.6000  4.010
0.6333  4.092
0.6667  4.139
0.7000  4.192
0.7333  4.272
0.7667  4.339
0.8000  4.417
0.8333  4.450
0.8667  4.491
0.9000  4.529
0.9333  4.537
0.9667  4.548
1.0000  4.552

0.0000  3.163
0.0333  3.166
0.0667  3.176
0.1000  3.193
0.1333  3.222
0.1667  3.264
0.2000  3.292
0.2333  3.323
0.2667  3.366
0.3000  3.417
0.3333  3.475
0.3667  3.537
0.4000  3.602
0.4333  3.673
0.4667  3.776
0.5000  3.844
0.5333  3.905
0.5667  3.955
0.6000  4.040
0.6333  4.092
0.6667  4.145
0.7000  4.209
0.7333  4.272
0.7667  4.349
0.8000  4.417
0.8333  4.450
0.8667  4.494
0.9000  4.529
0.9333  4.551
0.9667  4.583
1.0000  4.593

0.0000  3.222
0.0333  3.226
0.0667  3.236
0.1000  3.251
0.1333  3.263
0.1667  3.275
0.2000  3.317
0.2333  3.377
0.2667  3.444
0.3000  3.515
0.3333  3.584
0.3667  3.655
0.4000  3.718
0.4333  3.750
0.4667  3.776
0.5000  3.855
0.5333  3.916
0.5667  3.964
0.6000  4.046
0.6333  4.100
0.6667  4.160
0.7000  4.226
0.7333  4.288
0.7667  4.366
0.8000  4.425
0.8333  4.459
0.8667  4.517
0.9000  4.542
0.9333  4.567
0.9667  4.587
1.0000  4.593

0.0000  3.222
0.0333  3.226
0.0667  3.236
0.1000  3.251
0.1333  3.263
0.1667  3.275
0.2000  3.317
0.2333  3.377
0.2667  3.444
0.3000  3.515
0.3333  3.584
0.3667  3.655
0.4000  3.718
0.4333  3.750
0.4667  3.798
0.5000  3.855
0.5333  3.918
0.5667  3.979
0.6000  4.050
0.6333  4.100
0.6667  4.169
0.7000  4.226
0.7333  4.288
0.7667  4.379
0.8000  4.429
0.8333  4.464
0.8667  4.517
0.9000  4.542
0.9333  4.567
0.9667  4.587
1.0000  4.596

0.0000  3.251
0.0333  3.252
0.0667  3.255
0.1000  3.263
0.1333  3.284
0.1667  3.317
0.2000  3.358
0.2333  3.406
0.2667  3.462
0.3000  3.526
0.3333  3.601
0.3667  3.668
0.4000  3.720
0.4333  3.765
0.4667  3.798
0.5000  3.874
0.5333  3.922
0.5667  3.995
0.6000  4.050
0.6333  4.104
0.6667  4.169
0.7000  4.246
0.7333  4.300
0.7667  4.385
0.8000  4.465
0.8333  4.519
0.8667  4.548
0.9000  4.584
0.9333  4.609
0.9667  4.625
1.0000  4.631

0.0000  3.251
0.0333  3.252
0.0667  3.255
0.1000  3.263
0.1333  3.284
0.1667  3.317
0.2000  3.358
0.2333  3.406
0.2667  3.462
0.3000  3.526
0.3333  3.601
0.3667  3.672
0.4000  3.727
0.4333  3.796
0.4667  3.834
0.5000  3.879
0.5333  3.938
0.5667  3.995
0.6000  4.060
0.6333  4.113
0.6667  4.173
0.7000  4.264
0.7333  4.305
0.7667  4.388
0.8000  4.467
0.8333  4.523
0.8667  4.548
0.9000  4.603
0.9333  4.632
0.9667  4.658
1.0000  4.665

0.0000  3.300
0.0333  3.303
0.0667  3.312
0.1000  3.326
0.1333  3.347
0.1667  3.374
0.2000  3.408
0.2333  3.448
0.2667  3.495
0.3000  3.548
0.3333  3.607
0.3667  3.682
0.4000  3.727
0.4333  3.797
0.4667  3.847
0.5000  3.899
0.5333  3.938
0.5667  4.009
0.6000  4.060
0.6333  4.129
0.6667  4.201
0.7000  4.266
0.7333  4.334
0.7667  4.388
0.8000  4.479
0.8333  4.526
0.8667  4.554
0.9000  4.608
0.9333  4.632
0.9667  4.659
1.0000  4.682

0.0000  3.332
0.0333  3.334
0.0667  3.343
0.1000  3.356
0.1333  3.375
0.1667  3.401
0.2000  3.432
0.2333  3.469
0.2667  3.512
0.3000  3.560
0.3333  3.613
0.3667  3.682
0.4000  3.742
0.4333  3.797
0.4667  3.860
0.5000  3.901
0.5333  3.946
0.5667  4.012
0.6000  4.060
0.6333  4.142
0.6667  4.201
0.7000  4.268
0.7333  4.336
0.7667  4.395
0.8000  4.488
0.8333  4.526
0.8667  4.559
0.9000  4.608
0.9333  4.646
0.9667  4.659
1.0000  4.682

0.0000  3.435
0.0333  3.440
0.0667  3.455
0.1000  3.478
0.1333  3.504
0.1667  3.536
0.2000  3.571
0.2333  3.608
0.2667  3.648
0.3000  3.662
0.3333  3.677
0.3667  3.696
0.4000  3.763
0.4333  3.817
0.4667  3.860
0.5000  3.901
0.5333  3.974
0.5667  4.019
0.6000  4.072
0.6333  4.142
0.6667  4.207
0.7000  4.268
0.7333  4.350
0.7667  4.405
0.8000  4.489
0.8333  4.563
0.8667  4.586
0.9000  4.623
0.9333  4.648
0.9667  4.688
1.0000  4.686

0.0000  3.448
0.0333  3.451
0.0667  3.462
0.1000  3.479
0.1333  3.511
0.1667  3.539
0.2000  3.574
0.2333  3.618
0.2667  3.648
0.3000  3.662
0.3333  3.677
0.3667  3.696
0.4000  3.766
0.4333  3.821
0.4667  3.895
0.5000  3.926
0.5333  3.975
0.5667  4.025
0.6000  4.099
0.6333  4.161
0.6667  4.207
0.7000  4.273
0.7333  4.350
0.7667  4.405
0.8000  4.497
0.8333  4.563
0.8667  4.586
0.9000  4.623
0.9333  4.668
0.9667  4.689
1.0000  4.686

0.0000  3.465
0.0333  3.469
0.0667  3.479
0.1000  3.493
0.1333  3.513
0.1667  3.551
0.2000  3.589
0.2333  3.623
0.2667  3.649
0.3000  3.688
0.3333  3.707
0.3667  3.731
0.4000  3.766
0.4333  3.845
0.4667  3.895
0.5000  3.932
0.5333  3.979
0.5667  4.036
0.6000  4.099
0.6333  4.165
0.6667  4.248
0.7000  4.321
0.7333  4.382
0.7667  4.429
0.8000  4.497
0.8333  4.570
0.8667  4.614
0.9000  4.632
0.9333  4.668
0.9667  4.689
1.0000  4.706

0.0000  3.467
0.0333  3.470
0.0667  3.483
0.1000  3.504
0.1333  3.534
0.1667  3.561
0.2000  3.589
0.2333  3.623
0.2667  3.666
0.3000  3.693
0.3333  3.736
0.3667  3.770
0.4000  3.796
0.4333  3.850
0.4667  3.897
0.5000  3.932
0.5333  3.990
0.5667  4.052
0.6000  4.116
0.6333  4.165
0.6667  4.248
0.7000  4.324
0.7333  4.382
0.7667  4.452
0.8000  4.501
0.8333  4.574
0.8667  4.614
0.9000  4.652
0.9333  4.679
0.9667  4.700
1.0000  4.710

0.0000  3.498
0.0333  3.500
0.0667  3.507
0.1000  3.520
0.1333  3.537
0.1667  3.561
0.2000  3.600
0.2333  3.639
0.2667  3.666
0.3000  3.711
0.3333  3.761
0.3667  3.812
0.4000  3.827
0.4333  3.850
0.4667  3.897
0.5000  3.943
0.5333  3.990
0.5667  4.052
0.6000  4.119
0.6333  4.175
0.6667  4.252
0.7000  4.329
0.7333  4.383
0.7667  4.452
0.8000  4.517
0.8333  4.579
0.8667  4.614
0.9000  4.652
0.9333  4.682
0.9667  4.702
1.0000  4.710

0.0000  3.498
0.0333  3.500
0.0667  3.507
0.1000  3.520
0.1333  3.537
0.1667  3.571
0.2000  3.614
0.2333  3.639
0.2667  3.669
0.3000  3.711
0.3333  3.761
0.3667  3.812
0.4000  3.854
0.4333  3.876
0.4667  3.904
0.5000  3.956
0.5333  3.993
0.5667  4.066
0.6000  4.119
0.6333  4.175
0.6667  4.264
0.7000  4.329
0.7333  4.392
0.7667  4.469
0.8000  4.517
0.8333  4.580
0.8667  4.620
0.9000  4.653
0.9333  4.707
0.9667  4.715
1.0000  4.712

0.0000  3.546
0.0333  3.549
0.0667  3.556
0.1000  3.568
0.1333  3.586
0.1667  3.609
0.2000  3.629
0.2333  3.654
0.2667  3.672
0.3000  3.724
0.3333  3.782
0.3667  3.814
0.4000  3.854
0.4333  3.876
0.4667  3.916
0.5000  3.961
0.5333  4.018
0.5667  4.070
0.6000  4.120
0.6333  4.200
0.6667  4.264
0.7000  4.341
0.7333  4.402
0.7667  4.479
0.8000  4.537
0.8333  4.580
0.8667  4.623
0.9000  4.654
0.9333  4.710
0.9667  4.719
1.0000  4.715

0.0000  3.581
0.0333  3.584
0.0667  3.591
0.1000  3.603
0.1333  3.614
0.1667  3.621
0.2000  3.629
0.2333  3.654
0.2667  3.713
0.3000  3.754
0.3333  3.783
0.3667  3.820
0.4000  3.856
0.4333  3.881
0.4667  3.923
0.5000  3.972
0.5333  4.032
0.5667  4.070
0.6000  4.137
0.6333  4.215
0.6667  4.269
0.7000  4.341
0.7333  4.402
0.7667  4.479
0.8000  4.537
0.8333  4.583
0.8667  4.643
0.9000  4.682
0.9333  4.710
0.9667  4.720
1.0000  4.715

0.0000  3.604
0.0333  3.605
0.0667  3.607
0.1000  3.610
0.1333  3.614
0.1667  3.621
0.2000  3.638
0.2333  3.671
0.2667  3.715
0.3000  3.760
0.3333  3.793
0.3667  3.834
0.4000  3.860
0.4333  3.890
0.4667  3.934
0.5000  3.986
0.5333  4.032
0.5667  4.095
0.6000  4.151
0.6333  4.218
0.6667  4.292
0.7000  4.349
0.7333  4.420
0.7667  4.495
0.8000  4.543
0.8333  4.601
0.8667  4.670
0.9000  4.713
0.9333  4.723
0.9667  4.721
1.0000  4.719

0.0000  3.604
0.0333  3.605
0.0667  3.607
0.1000  3.610
0.1333  3.620
0.1667  3.643
0.2000  3.653
0.2333  3.673
0.2667  3.716
0.3000  3.763
0.3333  3.807
0.3667  3.836
0.4000  3.860
0.4333  3.892
0.4667  3.934
0.5000  3.988
0.5333  4.037
0.5667  4.100
0.6000  4.151
0.6333  4.218
0.6667  4.292
0.7000  4.351
0.7333  4.428
0.7667  4.498
0.8000  4.561
0.8333  4.605
0.8667  4.672
0.9000  4.715
0.9333  4.730
0.9667  4.732
1.0000  4.730

0.0000  3.625
0.0333  3.626
0.0667  3.628
0.1000  3.632
0.1333  3.637
0.1667  3.644
0.2000  3.671
0.2333  3.704
0.2667  3.742
0.3000  3.780
0.3333  3.817
0.3667  3.836
0.4000  3.865
0.4333  3.902
0.4667  3.946
0.5000  3.993
0.5333  4.038
0.5667  4.102
0.6000  4.158
0.6333  4.218
0.6667  4.303
0.7000  4.363
0.7333  4.455
0.7667  4.504
0.8000  4.561
0.8333  4.611
0.8667  4.688
0.9000  4.728
0.9333  4.741
0.9667  4.760
1.0000  4.761

0.0000  3.665
0.0333  3.667
0.0667  3.674
0.1000  3.686
0.1333  3.702
0.1667  3.712
0.2000  3.719
0.2333  3.729
0.2667  3.742
0.3000  3.783
0.3333  3.817
0.3667  3.841
0.4000  3.865
0.4333  3.902
0.4667  3.951
0.5000  3.993
0.5333  4.061
0.5667  4.102
0.6000  4.164
0.6333  4.246
0.6667  4.307
0.7000  4.363
0.7333  4.455
0.7667  4.504
0.8000  4.562
0.8333  4.622
0.8667  4.698
0.9000  4.728
0.9333  4.741
0.9667  4.760
1.0000  4.761

0.0000  3.665
0.0333  3.667
0.0667  3.674
0.1000  3.686
0.1333  3.702
0.1667  3.722
0.2000  3.743
0.2333  3.763
0.2667  3.780
0.3000  3.799
0.3333  3.819
0.3667  3.842
0.4000  3.870
0.4333  3.908
0.4667  3.951
0.5000  4.014
0.5333  4.066
0.5667  4.111
0.6000  4.195
0.6333  4.254
0.6667  4.326
0.7000  4.403
0.7333  4.464
0.7667  4.509
0.8000  4.562
0.8333  4.628
0.8667  4.698
0.9000  4.747
0.9333  4.766
0.9667  4.777
1.0000  4.777

0.0000  3.691
0.0333  3.693
0.0667  3.700
0.1000  3.705
0.1333  3.708
0.1667  3.722
0.2000  3.743
0.2333  3.763
0.2667  3.780
0.3000  3.799
0.3333  3.822
0.3667  3.858
0.4000  3.904
0.4333  3.929
0.4667  3.954
0.5000  4.014
0.5333  4.066
0.5667  4.138
0.6000  4.195
0.6333  4.279
0.6667  4.334
0.7000  4.403
0.7333  4.470
0.7667  4.527
0.8000  4.565
0.8333  4.628
0.8667  4.717
0.9000  4.747
0.9333  4.771
0.9667  4.777
1.0000  4.781

0.0000  3.706
0.0333  3.705
0.0667  3.705
0.1000  3.712
0.1333  3.729
0.1667  3.751
0.2000  3.762
0.2333  3.772
0.2667  3.785
0.3000  3.801
0.3333  3.826
0.3667  3.858
0.4000  3.904
0.4333  3.956
0.4667  3.997
0.5000  4.044
0.5333  4.092
0.5667  4.144
0.6000  4.220
0.6333  4.289
0.6667  4.334
0.7000  4.410
0.7333  4.470
0.7667  4.535
0.8000  4.580
0.8333  4.675
0.8667  4.723
0.9000  4.747
0.9333  4.773
0.9667  4.796
1.0000  4.792

0.0000  3.709
0.0333  3.711
0.0667  3.719
0.1000  3.732
0.1333  3.746
0.1667  3.754
0.2000  3.767
0.2333  3.777
0.2667  3.789
0.3000  3.804
0.3333  3.826
0.3667  3.860
0.4000  3.905
0.4333  3.956
0.4667  3.997
0.5000  4.044
0.5333  4.113
0.5667  4.158
0.6000  4.228
0.6333  4.290
0.6667  4.336
0.7000  4.414
0.7333  4.488
0.7667  4.535
0.8000  4.580
0.8333  4.675
0.8667  4.723
0.9000  4.749
0.9333  4.773
0.9667  4.798
1.0000  4.800

0.0000  3.709
0.0333  3.711
0.0667  3.719
0.1000  3.732
0.1333  3.746
0.1667  3.759
0.2000  3.767
0.2333  3.777
0.2667  3.789
0.3000  3.804
0.3333  3.826
0.3667  3.865
0.4000  3.911
0.4333  3.968
0.4667  4.027
0.5000  4.059
0.5333  4.113
0.5667  4.191
0.6000  4.249
0.6333  4.290
0.6667  4.362
0.7000  4.429
0.7333  4.490
0.7667  4.562
0.8000  4.640
0.8333  4.694
0.8667  4.725
0.9000  4.768
0.9333  4.785
0.9667  4.798
1.0000  4.807

0.0000  3.737
0.0333  3.738
0.0667  3.740
0.1000  3.743
0.1333  3.748
0.1667  3.759
0.2000  3.769
0.2333  3.781
0.2667  3.795
0.3000  3.809
0.3333  3.847
0.3667  3.884
0.4000  3.926
0.4333  3.982
0.4667  4.030
0.5000  4.083
0.5333  4.125
0.5667  4.191
0.6000  4.249
0.6333  4.313
0.6667  4.383
0.7000  4.447
0.7333  4.499
0.7667  4.574
0.8000  4.649
0.8333  4.699
0.8667  4.735
0.9000  4.769
0.9333  4.785
0.9667  4.799
1.0000  4.816

0.0000  3.738
0.0333  3.738
0.0667  3.741
0.1000  3.745
0.1333  3.752
0.1667  3.759
0.2000  3.774
0.2333  3.783
0.2667  3.797
0.3000  3.820
0.3333  3.855
0.3667  3.898
0.4000  3.940
0.4333  3.982
0.4667  4.031
0.5000  4.093
0.5333  4.147
0.5667  4.211
0.6000  4.265
0.6333  4.322
0.6667  4.385
0.7000  4.452
0.7333  4.514
0.7667  4.576
0.8000  4.653
0.8333  4.699
0.8667  4.736
0.9000  4.769
0.9333  4.791
0.9667  4.804
1.0000  4.816

0.0000  3.745
0.0333  3.747
0.0667  3.752
0.1000  3.753
0.1333  3.756
0.1667  3.761
0.2000  3.777
0.2333  3.802
0.2667  3.822
0.3000  3.845
0.3333  3.867
0.3667  3.916
0.4000  3.943
0.4333  3.983
0.4667  4.046
0.5000  4.094
0.5333  4.154
0.5667  4.211
0.6000  4.279
0.6333  4.326
0.6667  4.392
0.7000  4.456
0.7333  4.523
0.7667  4.576
0.8000  4.653
0.8333  4.703
0.8667  4.737
0.9000  4.773
0.9333  4.792
0.9667  4.808
1.0000  4.819

0.0000  3.752
0.0333  3.753
0.0667  3.753
0.1000  3.753
0.1333  3.756
0.1667  3.761
0.2000  3.777
0.2333  3.802
0.2667  3.836
0.3000  3.852
0.3333  3.878
0.3667  3.916
0.4000  3.943
0.4333  3.995
0.4667  4.046
0.5000  4.120
0.5333  4.161
0.5667  4.211
0.6000  4.280
0.6333  4.337
0.6667  4.394
0.7000  4.458
0.7333  4.523
0.7667  4.594
0.8000  4.656
0.8333  4.703
0.8667  4.746
0.9000  4.773
0.9333  4.796
0.9667  4.808
1.0000  4.826

0.0000  3.754
0.0333  3.753
0.0667  3.753
0.1000  3.757
0.1333  3.762
0.1667  3.767
0.2000  3.779
0.2333  3.805
0.2667  3.836
0.3000  3.872
0.3333  3.893
0.3667  3.917
0.4000  3.980
0.4333  4.010
0.4667  4.062
0.5000  4.120
0.5333  4.161
0.5667  4.215
0.6000  4.280
0.6333  4.353
0.6667  4.415
0.7000  4.466
0.7333  4.529
0.7667  4.598
0.8000  4.656
0.8333  4.704
0.8667  4.754
0.9000  4.777
0.9333  4.802
0.9667  4.816
1.0000  4.826

0.0000  3.754
0.0333  3.753
0.0667  3.756
0.1000  3.761
0.1333  3.769
0.1667  3.779
0.2000  3.791
0.2333  3.813
0.2667  3.839
0.3000  3.872
0.3333  3.893
0.3667  3.927
0.4000  3.985
0.4333  4.035
0.4667  4.070
0.5000  4.129
0.5333  4.187
0.5667  4.233
0.6000  4.289
0.6333  4.353
0.6667  4.415
0.7000  4.466
0.7333  4.539
0.7667  4.598
0.8000  4.664
0.8333  4.705
0.8667  4.767
0.9000  4.819
0.9333  4.832
0.9667  4.843
1.0000  4.833

0.0000  3.761
0.0333  3.763
0.0667  3.767
0.1000  3.777
0.1333  3.787
0.1667  3.802
0.2000  3.820
0.2333  3.830
0.2667  3.853
0.3000  3.878
0.3333  3.905
0.3667  3.937
0.4000  3.986
0.4333  4.036
0.4667  4.096
0.5000  4.129
0.5333  4.187
0.5667  4.233
0.6000  4.289
0.6333  4.359
0.6667  4.422
0.7000  4.490
0.7333  4.539
0.7667  4.613
0.8000  4.666
0.8333  4.709
0.8667  4.767
0.9000  4.819
0.9333  4.842
0.9667  4.843
1.0000  4.833

0.0000  3.766
0.0333  3.768
0.0667  3.771
0.1000  3.777
0.1333  3.787
0.1667  3.802
0.2000  3.820
0.2333  3.837
0.2667  3.854
0.3000  3.878
0.3333  3.924
0.3667  3.975
0.4000  4.006
0.4333  4.050
0.4667  4.103
0.5000  4.140
0.5333  4.205
0.5667  4.262
0.6000  4.301
0.6333  4.359
0.6667  4.432
0.7000  4.493
0.7333  4.549
0.7667  4.615
0.8000  4.669
0.8333  4.726
0.8667  4.767
0.9000  4.821
0.9333  4.842
0.9667  4.849
1.0000  4.859

0.0000  3.766
0.0333  3.768
0.0667  3.771
0.1000  3.777
0.1333  3.792
0.1667  3.811
0.2000  3.824
0.2333  3.837
0.2667  3.854
0.3000  3.883
0.3333  3.924
0.3667  3.975
0.4000  4.015
0.4333  4.056
0.4667  4.103
0.5000  4.157
0.5333  4.205
0.5667  4.271
0.6000  4.328
0.6333  4.375
0.6667  4.432
0.7000  4.493
0.7333  4.562
0.7667  4.623
0.8000  4.675
0.8333  4.729
0.8667  4.776
0.9000  4.839
0.9333  4.874
0.9667  4.893
1.0000  4.901

0.0000  3.778
0.0333  3.779
0.0667  3.784
0.1000  3.792
0.1333  3.801
0.1667  3.813
0.2000  3.832
0.2333  3.851
0.2667  3.866
0.3000  3.898
0.3333  3.948
0.3667  3.992
0.4000  4.025
0.4333  4.068
0.4667  4.111
0.5000  4.157
0.5333  4.211
0.5667  4.271
0.6000  4.328
0.6333  4.385
0.6667  4.444
0.7000  4.497
0.7333  4.564
0.7667  4.628
0.8000  4.680
0.8333  4.736
0.8667  4.808
0.9000  4.846
0.9333  4.874
0.9667  4.893
1.0000  4.901

0.0000  3.778
0.0333  3.779
0.0667  3.784
0.1000  3.792
0.1333  3.804
0.1667  3.820
0.2000  3.832
0.2333  3.856
0.2667  3.886
0.3000  3.922
0.3333  3.966
0.3667  4.003
0.4000  4.025
0.4333  4.068
0.4667  4.127
0.5000  4.162
0.5333  4.217
0.5667  4.279
0.6000  4.341
0.6333  4.385
0.6667  4.449
0.7000  4.514
0.7333  4.566
0.7667  4.632
0.8000  4.680
0.8333  4.737
0.8667  4.808
0.9000  4.846
0.9333  4.879
0.9667  4.896
1.0000  4.902

0.0000  3.785
0.0333  3.786
0.0667  3.788
0.1000  3.793
0.1333  3.804
0.1667  3.820
0.2000  3.842
0.2333  3.870
0.2667  3.903
0.3000  3.937
0.3333  3.972
0.3667  4.008
0.4000  4.047
0.4333  4.091
0.4667  4.128
0.5000  4.167
0.5333  4.231
0.5667  4.298
0.6000  4.345
0.6333  4.387
0.6667  4.449
0.7000  4.518
0.7333  4.579
0.7667  4.633
0.8000  4.684
0.8333  4.743
0.8667  4.816
0.9000  4.863
0.9333  4.895
0.9667  4.915
1.0000  4.922

0.0000  3.831
0.0333  3.833
0.0667  3.828
0.1000  3.823
0.1333  3.821
0.1667  3.821
0.2000  3.842
0.2333  3.870
0.2667  3.903
0.3000  3.937
0.3333  3.972
0.3667  4.008
0.4000  4.047
0.4333  4.091
0.4667  4.128
0.5000  4.200
0.5333  4.240
0.5667  4.298
0.6000  4.348
0.6333  4.405
0.6667  4.451
0.7000  4.523
0.7333  4.595
0.7667  4.654
0.8000  4.714
0.8333  4.772
0.8667  4.819
0.9000  4.869
0.9333  4.915
0.9667  4.933
1.0000  4.933

0.0000  3.835
0.0333  3.833
0.0667  3.838
0.1000  3.847
0.1333  3.852
0.1667  3.854
0.2000  3.860
0.2333  3.878
0.2667  3.908
0.3000  3.946
0.3333  3.973
0.3667  4.010
0.4000  4.063
0.4333  4.126
0.4667  4.175
0.5000  4.200
0.5333  4.240
0.5667  4.298
0.6000  4.372
0.6333  4.417
0.6667  4.462
0.7000  4.523
0.7333  4.595
0.7667  4.657
0.8000  4.717
0.8333  4.772
0.8667  4.819
0.9000  4.891
0.9333  4.923
0.9667  4.938
1.0000  4.937

0.0000  3.859
0.0333  3.858
0.0667  3.856
0.1000  3.853
0.1333  3.860
0.1667  3.877
0.2000  3.898
0.2333  3.923
0.2667  3.942
0.3000  3.956
0.3333  3.990
0.3667  4.028
0.4000  4.079
0.4333  4.142
0.4667  4.175
0.5000  4.204
0.5333  4.284
0.5667  4.335
0.6000  4.372
0.6333  4.439
0.6667  4.495
0.7000  4.545
0.7333  4.595
0.7667  4.657
0.8000  4.722
0.8333  4.788
0.8667  4.826
0.9000  4.900
0.9333  4.939
0.9667  4.940
1.0000  4.944

0.0000  3.892
0.0333  3.893
0.0667  3.899
0.1000  3.908
0.1333  3.923
0.1667  3.927
0.2000  3.930
0.2333  3.939
0.2667  3.962
0.3000  3.999
0.3333  4.041
0.3667  4.038
0.4000  4.092
0.4333  4.149
0.4667  4.192
0.5000  4.261
0.5333  4.318
0.5667  4.349
0.6000  4.378
0.6333  4.447
0.6667  4.513
0.7000  4.565
0.7333  4.623
0.7667  4.667
0.8000  4.722
0.8333  4.800
0.8667  4.840
0.9000  4.900
0.9333  4.945
0.9667  4.951
1.0000  4.953

0.0000  3.892
0.0333  3.893
0.0667  3.899
0.1000  3.908
0.1333  3.923
0.1667  3.942
0.2000  3.964
0.2333  3.991
0.2667  4.022
0.3000  4.058
0.3333  4.043
0.3667  4.094
0.4000  4.150
0.4333  4.172
0.4667  4.207
0.5000  4.269
0.5333  4.331
0.5667  4.367
0.6000  4.411
0.6333  4.447
0.6667  4.513
0.7000  4.565
0.7333  4.623
0.7667  4.667
0.8000  4.726
0.8333  4.811
0.8667  4.878
0.9000  4.901
0.9333  4.945
0.9667  4.951
1.0000  4.954

0.0000  3.895
0.0333  3.897
0.0667  3.902
0.1000  3.911
0.1333  3.924
0.1667  3.942
0.2000  3.964
0.2333  3.991
0.2667  4.022
0.3000  4.058
0.3333  4.098
0.3667  4.134
0.4000  4.158
0.4333  4.172
0.4667  4.209
0.5000  4.275
0.5333  4.339
0.5667  4.400
0.6000  4.451
0.6333  4.511
0.6667  4.552
0.7000  4.610
0.7333  4.652
0.7667  4.698
0.8000  4.774
0.8333  4.826
0.8667  4.880
0.9000  4.935
0.9333  4.954
0.9667  4.954
1.0000  4.954

0.0000  3.895
0.0333  3.897
0.0667  3.902
0.1000  3.911
0.1333  3.924
0.1667  3.944
0.2000  3.972
0.2333  4.009
0.2667  4.041
0.3000  4.061
0.3333  4.098
0.3667  4.134
0.4000  4.158
0.4333  4.202
0.4667  4.244
0.5000  4.303
0.5333  4.361
0.5667  4.412
0.6000  4.474
0.6333  4.511
0.6667  4.552
0.7000  4.610
0.7333  4.652
0.7667  4.698
0.8000  4.774
0.8333  4.832
0.8667  4.894
0.9000  4.937
0.9333  4.961
0.9667  4.987
1.0000  4.994

0.0000  3.933
0.0333  3.941
0.0667  3.940
0.1000  3.932
0.1333  3.928
0.1667  3.944
0.2000  3.972
0.2333  4.009
0.2667  4.051
0.3000  4.071
0.3333  4.104
0.3667  4.145
0.4000  4.185
0.4333  4.202
0.4667  4.244
0.5000  4.303
0.5333  4.363
0.5667  4.414
0.6000  4.474
0.6333  4.516
0.6667  4.560
0.7000  4.610
0.7333  4.667
0.7667  4.729
0.8000  4.778
0.8333  4.847
0.8667  4.915
0.9000  4.937
0.9333  4.961
0.9667  4.987
1.0000  4.994

0.0000  3.961
0.0333  3.951
0.0667  3.961
0.1000  3.973
0.1333  3.982
0.1667  3.995
0.2000  4.005
0.2333  4.020
0.2667  4.051
0.3000  4.082
0.3333  4.112
0.3667  4.145
0.4000  4.185
0.4333  4.211
0.4667  4.277
0.5000  4.346
0.5333  4.373
0.5667  4.426
0.6000  4.474
0.6333  4.527
0.6667  4.581
0.7000  4.637
0.7333  4.690
0.7667  4.736
0.8000  4.794
0.8333  4.847
0.8667  4.915
0.9000  4.963
0.9333  5.007
0.9667  5.012
1.0000  5.014

0.0000  3.961
0.0333  3.962
0.0667  3.966
0.1000  3.973
0.1333  3.982
0.1667  3.995
0.2000  4.011
0.2333  4.031
0.2667  4.056
0.3000  4.082
0.3333  4.112
0.3667  4.148
0.4000  4.193
0.4333  4.241
0.4667  4.293
0.5000  4.346
0.5333  4.373
0.5667  4.436
0.6000  4.475
0.6333  4.536
0.6667  4.600
0.7000  4.639
0.7333  4.693
0.7667  4.767
0.8000  4.802
0.8333  4.865
0.8667  4.918
0.9000  4.978
0.9333  5.031
0.9667  5.057
1.0000  5.056

0.0000  3.961
0.0333  3.962
0.0667  3.966
0.1000  3.983
0.1333  3.987
0.1667  3.995
0.2000  4.011
0.2333  4.031
0.2667  4.056
0.3000  4.097
0.3333  4.129
0.3667  4.160
0.4000  4.193
0.4333  4.241
0.4667  4.293
0.5000  4.347
0.5333  4.395
0.5667  4.436
0.6000  4.475
0.6333  4.541
0.6667  4.600
0.7000  4.639
0.7333  4.693
0.7667  4.767
0.8000  4.836
0.8333  4.866
0.8667  4.930
0.9000  4.981
0.9333  5.032
0.9667  5.101
1.0000  5.113

0.0000  3.977
0.0333  3.979
0.0667  3.980
0.1000  3.991
0.1333  4.028
0.1667  4.071
0.2000  4.083
0.2333  4.093
0.2667  4.085
0.3000  4.097
0.3333  4.129
0.3667  4.160
0.4000  4.199
0.4333  4.255
0.4667  4.306
0.5000  4.348
0.5333  4.395
0.5667  4.449
0.6000  4.495
0.6333  4.564
0.6667  4.610
0.7000  4.677
0.7333  4.709
0.7667  4.777
0.8000  4.847
0.8333  4.901
0.8667  4.930
0.9000  4.982
0.9333  5.056
0.9667  5.112
1.0000  5.121

0.0000  3.981
0.0333  3.988
0.0667  4.001
0.1000  4.022
0.1333  4.048
0.1667  4.074
0.2000  4.083
0.2333  4.093
0.2667  4.105
0.3000  4.125
0.3333  4.165
0.3667  4.203
0.4000  4.222
0.4333  4.259
0.4667  4.306
0.5000  4.354
0.5333  4.410
0.5667  4.449
0.6000  4.515
0.6333  4.577
0.6667  4.620
0.7000  4.677
0.7333  4.709
0.7667  4.777
0.8000  4.847
0.8333  4.912
0.8667  4.954
0.9000  4.982
0.9333  5.059
0.9667  5.112
1.0000  5.121

0.0000  3.982
0.0333  3.990
0.0667  4.012
0.1000  4.034
0.1333  4.054
0.1667  4.075
0.2000  4.095
0.2333  4.099
0.2667  4.105
0.3000  4.126
0.3333  4.165
0.3667  4.203
0.4000  4.222
0.4333  4.259
0.4667  4.310
0.5000  4.355
0.5333  4.410
0.5667  4.456
0.6000  4.528
0.6333  4.577
0.6667  4.643
0.7000  4.680
0.7333  4.748
0.7667  4.789
0.8000  4.854
0.8333  4.912
0.8667  4.971
0.9000  5.014
0.9333  5.059
0.9667  5.112
1.0000  5.122

0.0000  4.023
0.0333  4.027
0.0667  4.038
0.1000  4.056
0.1333  4.069
0.1667  4.075
0.2000  4.097
0.2333  4.121
0.2667  4.151
0.3000  4.186
0.3333  4.214
0.3667  4.248
0.4000  4.288
0.4333  4.334
0.4667  4.363
0.5000  4.355
0.5333  4.420
0.5667  4.469
0.6000  4.528
0.6333  4.579
0.6667  4.654
0.7000  4.700
0.7333  4.758
0.7667  4.791
0.8000  4.857
0.8333  4.928
0.8667  4.974
0.9000  5.024
0.9333  5.063
0.9667  5.125
1.0000  5.122

0.0000  4.052
0.0333  4.054
0.0667  4.060
0.1000  4.064
0.1333  4.069
0.1667  4.076
0.2000  4.113
0.2333  4.137
0.2667  4.163
0.3000  4.187
0.3333  4.226
0.3667  4.269
0.4000  4.313
0.4333  4.354
0.4667  4.377
0.5000  4.401
0.5333  4.423
0.5667  4.473
0.6000  4.541
0.6333  4.612
0.6667  4.664
0.7000  4.726
0.7333  4.774
0.7667  4.820
0.8000  4.857
0.8333  4.934
0.8667  4.994
0.9000  5.050
0.9333  5.099
0.9667  5.125
1.0000  5.130

0.0000  4.060
0.0333  4.059
0.0667  4.060
0.1000  4.064
0.1333  4.077
0.1667  4.096
0.2000  4.115
0.2333  4.142
0.2667  4.164
0.3000  4.194
0.3333  4.229
0.3667  4.270
0.4000  4.318
0.4333  4.364
0.4667  4.390
0.5000  4.411
0.5333  4.436
0.5667  4.473
0.6000  4.541
0.6333  4.612
0.6667  4.664
0.7000  4.733
0.7333  4.797
0.7667  4.835
0.8000  4.877
0.8333  4.934
0.8667  5.002
0.9000  5.061
0.9333  5.099
0.9667  5.134
1.0000  5.160

0.0000  4.060
0.0333  4.059
0.0667  4.062
0.1000  4.078
0.1333  4.096
0.1667  4.119
0.2000  4.152
0.2333  4.190
0.2667  4.226
0.3000  4.265
0.3333  4.306
0.3667  4.311
0.4000  4.347
0.4333  4.371
0.4667  4.392
0.5000  4.425
0.5333  4.436
0.5667  4.497
0.6000  4.575
0.6333  4.616
0.6667  4.694
0.7000  4.735
0.7333  4.812
0.7667  4.861
0.8000  4.902
0.8333  4.948
0.8667  5.004
0.9000  5.061
0.9333  5.105
0.9667  5.140
1.0000  5.160

0.0000  4.065
0.0333  4.071
0.0667  4.076
0.1000  4.083
0.1333  4.105
0.1667  4.141
0.2000  4.161
0.2333  4.194
0.2667  4.226
0.3000  4.265
0.3333  4.306
0.3667  4.311
0.4000  4.353
0.4333  4.375
0.4667  4.426
0.5000  4.480
0.5333  4.539
0.5667  4.578
0.6000  4.579
0.6333  4.616
0.6667  4.694
0.7000  4.773
0.7333  4.818
0.7667  4.892
0.8000  4.931
0.8333  4.968
0.8667  5.004
0.9000  5.064
0.9333  5.119
0.9667  5.140
1.0000  5.208

0.0000  4.065
0.0333  4.071
0.0667  4.086
0.1000  4.108
0.1333  4.127
0.1667  4.143
0.2000  4.167
0.2333  4.194
0.2667  4.231
0.3000  4.271
0.3333  4.306
0.3667  4.331
0.4000  4.353
0.4333  4.393
0.4667  4.426
0.5000  4.485
0.5333  4.545
0.5667  4.578
0.6000  4.579
0.6333  4.653
0.6667  4.708
0.7000  4.773
0.7333  4.843
0.7667  4.899
0.8000  4.931
0.8333  4.968
0.8667  5.022
0.9000  5.073
0.9333  5.126
0.9667  5.158
1.0000  5.227

0.0000  4.071
0.0333  4.072
0.0667  4.086
0.1000  4.108
0.1333  4.127
0.1667  4.145
0.2000  4.167
0.2333  4.201
0.2667  4.258
0.3000  4.303
0.3333  4.311
0.3667  4.339
0.4000  4.358
0.4333  4.417
0.4667  4.479
0.5000  4.525
0.5333  4.567
0.5667  4.599
0.6000  4.653
0.6333  4.681
0.6667  4.731
0.7000  4.796
0.7333  4.848
0.7667  4.908
0.8000  4.961
0.8333  5.001
0.8667  5.049
0.9000  5.114
0.9333  5.126
0.9667  5.188
1.0000  5.239

0.0000  4.101
0.0333  4.102
0.0667  4.107
0.1000  4.116
0.1333  4.137
0.1667  4.145
0.2000  4.184
0.2333  4.219
0.2667  4.261
0.3000  4.305
0.3333  4.311
0.3667  4.343
0.4000  4.372
0.4333  4.417
0.4667  4.484
0.5000  4.531
0.5333  4.567
0.5667  4.607
0.6000  4.660
0.6333  4.718
0.6667  4.769
0.7000  4.803
0.7333  4.848
0.7667  4.908
0.8000  4.972
0.8333  5.010
0.8667  5.049
0.9000  5.114
0.9333  5.149
0.9667  5.199
1.0000  5.250

0.0000  4.101
0.0333  4.102
0.0667  4.107
0.1000  4.116
0.1333  4.140
0.1667  4.177
0.2000  4.192
0.2333  4.232
0.2667  4.284
0.3000  4.316
0.3333  4.318
0.3667  4.360
0.4000  4.417
0.4333  4.438
0.4667  4.484
0.5000  4.533
0.5333  4.569
0.5667  4.617
0.6000  4.669
0.6333  4.730
0.6667  4.769
0.7000  4.805
0.7333  4.852
0.7667  4.912
0.8000  4.981
0.8333  5.034
0.8667  5.083
0.9000  5.125
0.9333  5.178
0.9667  5.220
1.0000  5.261

0.0000  4.145
0.0333  4.143
0.0667  4.139
0.1000  4.136
0.1333  4.140
0.1667  4.177
0.2000  4.222
0.2333  4.262
0.2667  4.284
0.3000  4.322
0.3333  4.326
0.3667  4.360
0.4000  4.417
0.4333  4.473
0.4667  4.502
0.5000  4.533
0.5333  4.587
0.5667  4.643
0.6000  4.694
0.6333  4.744
0.6667  4.774
0.7000  4.826
0.7333  4.883
0.7667  4.926
0.8000  4.982
0.8333  5.034
0.8667  5.083
0.9000  5.136
0.9333  5.178
0.9667  5.220
1.0000  5.264

0.0000  4.200
0.0333  4.206
0.0667  4.206
0.1000  4.200
0.1333  4.193
0.1667  4.188
0.2000  4.222
0.2333  4.272
0.2667  4.296
0.3000  4.322
0.3333  4.361
0.3667  4.410
0.4000  4.424
0.4333  4.473
0.4667  4.507
0.5000  4.556
0.5333  4.599
0.5667  4.643
0.6000  4.695
0.6333  4.744
0.6667  4.785
0.7000  4.826
0.7333  4.883
0.7667  4.926
0.8000  4.982
0.8333  5.034
0.8667  5.093
0.9000  5.136
0.9333  5.178
0.9667  5.251
1.0000  5.270

0.0000  4.210
0.0333  4.209
0.0667  4.213
0.1000  4.218
0.1333  4.224
0.1667  4.233
0.2000  4.245
0.2333  4.272
0.2667  4.323
0.3000  4.325
0.3333  4.389
0.3667  4.419
0.4000  4.446
0.4333  4.481
0.4667  4.507
0.5000  4.556
0.5333  4.599
0.5667  4.643
0.6000  4.695
0.6333  4.749
0.6667  4.792
0.7000  4.842
0.7333  4.890
0.7667  4.953
0.8000  5.012
0.8333  5.065
0.8667  5.113
0.9000  5.143
0.9333  5.208
0.9667  5.257
1.0000  5.277

0.0000  4.210
0.0333  4.211
0.0667  4.222
0.1000  4.245
0.1333  4.262
0.1667  4.273
0.2000  4.280
0.2333  4.287
0.2667  4.323
0.3000  4.339
0.3333  4.389
0.3667  4.419
0.4000  4.446
0.4333  4.481
0.4667  4.547
0.5000  4.560
0.5333  4.606
0.5667  4.659
0.6000  4.720
0.6333  4.767
0.6667  4.794
0.7000  4.849
0.7333  4.903
0.7667  4.968
0.8000  5.034
0.8333  5.092
0.8667  5.118
0.9000  5.155
0.9333  5.226
0.9667  5.279
1.0000  5.277

0.0000  4.223
0.0333  4.226
0.0667  4.234
0.1000  4.247
0.1333  4.262
0.1667  4.276
0.2000  4.292
0.2333  4.309
0.2667  4.323
0.3000  4.349
0.3333  4.395
0.3667  4.437
0.4000  4.472
0.4333  4.492
0.4667  4.547
0.5000  4.579
0.5333  4.613
0.5667  4.678
0.6000  4.745
0.6333  4.767
0.6667  4.814
0.7000  4.871
0.7333  4.928
0.7667  4.994
0.8000  5.048
0.8333  5.098
0.8667  5.140
0.9000  5.155
0.9333  5.226
0.9667  5.280
1.0000  5.279

0.0000  4.223
0.0333  4.226
0.0667  4.234
0.1000  4.247
0.1333  4.267
0.1667  4.276
0.2000  4.292
0.2333  4.311
0.2667  4.334
0.3000  4.361
0.3333  4.395
0.3667  4.438
0.4000  4.476
0.4333  4.516
0.4667  4.549
0.5000  4.609
0.5333  4.654
0.5667  4.697
0.6000  4.748
0.6333  4.774
0.6667  4.814
0.7000  4.871
0.7333  4.936
0.7667  5.000
0.8000  5.048
0.8333  5.098
0.8667  5.140
0.9000  5.166
0.9333  5.232
0.9667  5.280
1.0000  5.279

0.0000  4.234
0.0333  4.237
0.0667  4.243
0.1000  4.253
0.1333  4.268
0.1667  4.283
0.2000  4.297
0.2333  4.311
0.2667  4.334
0.3000  4.361
0.3333  4.399
0.3667  4.438
0.4000  4.476
0.4333  4.519
0.4667  4.551
0.5000  4.609
0.5333  4.654
0.5667  4.709
0.6000  4.764
0.6333  4.781
0.6667  4.836
0.7000  4.882
0.7333  4.936
0.7667  5.000
0.8000  5.067
0.8333  5.135
0.8667  5.156
0.9000  5.223
0.9333  5.254
0.9667  5.297
1.0000  5.287

0.0000  4.250
0.0333  4.251
0.0667  4.256
0.1000  4.264
0.1333  4.275
0.1667  4.293
0.2000  4.310
0.2333  4.330
0.2667  4.349
0.3000  4.380
0.3333  4.407
0.3667  4.447
0.4000  4.481
0.4333  4.519
0.4667  4.565
0.5000  4.622
0.5333  4.659
0.5667  4.709
0.6000  4.764
0.6333  4.792
0.6667  4.837
0.7000  4.885
0.7333  4.942
0.7667  5.004
0.8000  5.069
0.8333  5.140
0.8667  5.156
0.9000  5.223
0.9333  5.264
0.9667  5.300
1.0000  5.298

0.0000  4.250
0.0333  4.251
0.0667  4.256
0.1000  4.264
0.1333  4.279
0.1667  4.293
0.2000  4.310
0.2333  4.330
0.2667  4.349
0.3000  4.380
0.3333  4.407
0.3667  4.452
0.4000  4.495
0.4333  4.539
0.4667  4.565
0.5000  4.622
0.5333  4.683
0.5667  4.729
0.6000  4.768
0.6333  4.829
0.6667  4.873
0.7000  4.903
0.7333  4.974
0.7667  5.045
0.8000  5.107
0.8333  5.140
0.8667  5.196
0.9000  5.232
0.9333  5.267
0.9667  5.300
1.0000  5.299

0.0000  4.261
0.0333  4.261
0.0667  4.263
0.1000  4.265
0.1333  4.279
0.1667  4.307
0.2000  4.331
0.2333  4.356
0.2667  4.356
0.3000  4.394
0.3333  4.438
0.3667  4.468
0.4000  4.534
0.4333  4.556
0.4667  4.584
0.5000  4.632
0.5333  4.696
0.5667  4.738
0.6000  4.768
0.6333  4.829
0.6667  4.892
0.7000  4.956
0.7333  5.007
0.7667  5.050
0.8000  5.112
0.8333  5.145
0.8667  5.205
0.9000  5.238
0.9333  5.270
0.9667  5.303
1.0000  5.305

0.0000  4.263
0.0333  4.264
0.0667  4.267
0.1000  4.273
0.1333  4.284
0.1667  4.308
0.2000  4.339
0.2333  4.362
0.2667  4.356
0.3000  4.394
0.3333  4.456
0.3667  4.500
0.4000  4.544
0.4333  4.590
0.4667  4.613
0.5000  4.634
0.5333  4.700
0.5667  4.757
0.6000  4.777
0.6333  4.846
0.6667  4.892
0.7000  4.956
0.7333  5.007
0.7667  5.050
0.8000  5.115
0.8333  5.155
0.8667  5.210
0.9000  5.243
0.9333  5.270
0.9667  5.303
1.0000  5.305

0.0000  4.263
0.0333  4.264
0.0667  4.267
0.1000  4.273
0.1333  4.284
0.1667  4.308
0.2000  4.339
0.2333  4.362
0.2667  4.389
0.3000  4.427
0.3333  4.456
0.3667  4.500
0.4000  4.544
0.4333  4.592
0.4667  4.638
0.5000  4.667
0.5333  4.700
0.5667  4.757
0.6000  4.795
0.6333  4.861
0.6667  4.920
0.7000  4.982
0.7333  5.025
0.7667  5.087
0.8000  5.115
0.8333  5.168
0.8667  5.210
0.9000  5.248
0.9333  5.284
0.9667  5.320
1.0000  5.342

0.0000  4.299
0.0333  4.299
0.0667  4.300
0.1000  4.302
0.1333  4.306
0.1667  4.314
0.2000  4.344
0.2333  4.376
0.2667  4.405
0.3000  4.434
0.3333  4.467
0.3667  4.505
0.4000  4.557
0.4333  4.592
0.4667  4.643
0.5000  4.684
0.5333  4.722
0.5667  4.784
0.6000  4.848
0.6333  4.884
0.6667  4.945
0.7000  4.982
0.7333  5.025
0.7667  5.087
0.8000  5.130
0.8333  5.171
0.8667  5.225
0.9000  5.248
0.9333  5.296
0.9667  5.344
1.0000  5.359

0.0000  4.315
0.0333  4.318
0.0667  4.328
0.1000  4.337
0.1333  4.348
0.1667  4.363
0.2000  4.375
0.2333  4.376
0.2667  4.405
0.3000  4.434
0.3333  4.467
0.3667  4.515
0.4000  4.562
0.4333  4.598
0.4667  4.643
0.5000  4.684
0.5333  4.722
0.5667  4.784
0.6000  4.848
0.6333  4.899
0.6667  4.945
0.7000  4.982
0.7333  5.052
0.7667  5.097
0.8000  5.130
0.8333  5.171
0.8667  5.227
0.9000  5.268
0.9333  5.296
0.9667  5.344
1.0000  5.359

0.0000  4.323
0.0333  4.325
0.0667  4.329
0.1000  4.343
0.1333  4.356
0.1667  4.369
0.2000  4.375
0.2333  4.384
0.2667  4.426
0.3000  4.438
0.3333  4.467
0.3667  4.526
0.4000  4.565
0.4333  4.607
0.4667  4.653
0.5000  4.712
0.5333  4.757
0.5667  4.798
0.6000  4.859
0.6333  4.899
0.6667  4.952
0.7000  5.028
0.7333  5.073
0.7667  5.106
0.8000  5.130
0.8333  5.176
0.8667  5.228
0.9000  5.302
0.9333  5.343
0.9667  5.349
1.0000  5.367

0.0000  4.328
0.0333  4.330
0.0667  4.336
0.1000  4.345
0.1333  4.356
0.1667  4.369
0.2000  4.382
0.2333  4.405
0.2667  4.428
0.3000  4.453
0.3333  4.479
0.3667  4.526
0.4000  4.572
0.4333  4.625
0.4667  4.673
0.5000  4.712
0.5333  4.757
0.5667  4.798
0.6000  4.864
0.6333  4.907
0.6667  4.978
0.7000  5.028
0.7333  5.073
0.7667  5.114
0.8000  5.152
0.8333  5.187
0.8667  5.231
0.9000  5.303
0.9333  5.343
0.9667  5.349
1.0000  5.382

0.0000  4.328
0.0333  4.330
0.0667  4.336
0.1000  4.345
0.1333  4.357
0.1667  4.370
0.2000  4.386
0.2333  4.406
0.2667  4.432
0.3000  4.455
0.3333  4.486
0.3667  4.528
0.4000  4.579
0.4333  4.625
0.4667  4.673
0.5000  4.719
0.5333  4.776
0.5667  4.831
0.6000  4.864
0.6333  4.934
0.6667  4.987
0.7000  5.039
0.7333  5.084
0.7667  5.125
0.8000  5.178
0.8333  5.226
0.8667  5.267
0.9000  5.303
0.9333  5.354
0.9667  5.362
1.0000  5.382

0.0000  4.335
0.0333  4.337
0.0667  4.341
0.1000  4.347
0.1333  4.365
0.1667  4.389
0.2000  4.397
0.2333  4.414
0.2667  4.435
0.3000  4.461
0.3333  4.497
0.3667  4.534
0.4000  4.579
0.4333  4.635
0.4667  4.689
0.5000  4.723
0.5333  4.776
0.5667  4.835
0.6000  4.870
0.6333  4.934
0.6667  4.987
0.7000  5.043
0.7333  5.089
0.7667  5.125
0.8000  5.178
0.8333  5.226
0.8667  5.267
0.9000  5.310
0.9333  5.354
0.9667  5.370
1.0000  5.382

0.0000  4.354
0.0333  4.357
0.0667  4.364
0.1000  4.377
0.1333  4.383
0.1667  4.389
0.2000  4.397
0.2333  4.415
0.2667  4.435
0.3000  4.474
0.3333  4.509
0.3667  4.550
0.4000  4.582
0.4333  4.647
0.4667  4.689
0.5000  4.723
0.5333  4.788
0.5667  4.835
0.6000  4.895
0.6333  4.951
0.6667  4.989
0.7000  5.050
0.7333  5.110
0.7667  5.156
0.8000  5.200
0.8333  5.230
0.8667  5.272
0.9000  5.319
0.9333  5.359
0.9667  5.379
1.0000  5.382

0.0000  4.374
0.0333  4.375
0.0667  4.376
0.1000  4.379
0.1333  4.383
0.1667  4.393
0.2000  4.402
0.2333  4.415
0.2667  4.442
0.3000  4.474
0.3333  4.509
0.3667  4.550
0.4000  4.597
0.4333  4.650
0.4667  4.696
0.5000  4.746
0.5333  4.792
0.5667  4.844
0.6000  4.895
0.6333  4.951
0.6667  5.005
0.7000  5.058
0.7333  5.110
0.7667  5.156
0.8000  5.200
0.8333  5.234
0.8667  5.272
0.9000  5.326
0.9333  5.359
0.9667  5.387
1.0000  5.389

0.0000  4.374
0.0333  4.375
0.0667  4.376
0.1000  4.379
0.1333  4.389
0.1667  4.394
0.2000  4.420
0.2333  4.430
0.2667  4.442
0.3000  4.478
0.3333  4.525
0.3667  4.552
0.4000  4.607
0.4333  4.651
0.4667  4.718
0.5000  4.770
0.5333  4.826
0.5667  4.874
0.6000  4.910
0.6333  4.960
0.6667  5.005
0.7000  5.058
0.7333  5.124
0.7667  5.175
0.8000  5.203
0.8333  5.254
0.8667  5.297
0.9000  5.326
0.9333  5.367
0.9667  5.387
1.0000  5.389

0.0000  4.393
0.0333  4.394
0.0667  4.393
0.1000  4.391
0.1333  4.398
0.1667  4.415
0.2000  4.420
0.2333  4.437
0.2667  4.467
0.3000  4.510
0.3333  4.548
0.3667  4.568
0.4000  4.610
0.4333  4.671
0.4667  4.718
0.5000  4.786
0.5333  4.839
0.5667  4.877
0.6000  4.932
0.6333  4.961
0.6667  5.018
0.7000  5.085
0.7333  5.137
0.7667  5.175
0.8000  5.217
0.8333  5.254
0.8667  5.297
0.9000  5.352
0.9333  5.379
0.9667  5.400
1.0000  5.396

0.0000  4.393
0.0333  4.394
0.0667  4.400
0.1000  4.407
0.1333  4.414
0.1667  4.415
0.2000  4.422
0.2333  4.437
0.2667  4.467
0.3000  4.510
0.3333  4.552
0.3667  4.574
0.4000  4.610
0.4333  4.671
0.4667  4.718
0.5000  4.793
0.5333  4.839
0.5667  4.877
0.6000  4.932
0.6333  4.996
0.6667  5.045
0.7000  5.090
0.7333  5.137
0.7667  5.176
0.8000  5.217
0.8333  5.266
0.8667  5.312
0.9000  5.352
0.9333  5.391
0.9667  5.405
1.0000  5.396

0.0000  4.400
0.0333  4.398
0.0667  4.400
0.1000  4.407
0.1333  4.414
0.1667  4.423
0.2000  4.435
0.2333  4.472
0.2667  4.514
0.3000  4.529
0.3333  4.563
0.3667  4.613
0.4000  4.639
0.4333  4.674
0.4667  4.729
0.5000  4.796
0.5333  4.842
0.5667  4.884
0.6000  4.941
0.6333  4.998
0.6667  5.051
0.7000  5.096
0.7333  5.144
0.7667  5.202
0.8000  5.235
0.8333  5.266
0.8667  5.323
0.9000  5.359
0.9333  5.397
0.9667  5.405
1.0000  5.398

0.0000  4.416
0.0333  4.416
0.0667  4.417
0.1000  4.419
0.1333  4.421
0.1667  4.425
0.2000  4.453
0.2333  4.490
0.2667  4.517
0.3000  4.547
0.3333  4.563
0.3667  4.615
0.4000  4.657
0.4333  4.700
0.4667  4.742
0.5000  4.806
0.5333  4.853
0.5667  4.905
0.6000  4.960
0.6333  4.998
0.6667  5.051
0.7000  5.096
0.7333  5.156
0.7667  5.217
0.8000  5.245
0.8333  5.293
0.8667  5.323
0.9000  5.365
0.9333  5.397
0.9667  5.416
1.0000  5.405

0.0000  4.440
0.0333  4.446
0.0667  4.449
0.1000  4.446
0.1333  4.444
0.1667  4.451
0.2000  4.468
0.2333  4.490
0.2667  4.517
0.3000  4.547
0.3333  4.582
0.3667  4.615
0.4000  4.657
0.4333  4.700
0.4667  4.762
0.5000  4.806
0.5333  4.869
0.5667  4.919
0.6000  4.961
0.6333  5.014
0.6667  5.078
0.7000  5.118
0.7333  5.159
0.7667  5.221
0.8000  5.245
0.8333  5.293
0.8667  5.330
0.9000  5.365
0.9333  5.408
0.9667  5.416
1.0000  5.405

0.0000  4.445
0.0333  4.446
0.0667  4.449
0.1000  4.446
0.1333  4.444
0.1667  4.451
0.2000  4.468
0.2333  4.490
0.2667  4.518
0.3000  4.559
0.3333  4.582
0.3667  4.627
0.4000  4.687
0.4333  4.710
0.4667  4.762
0.5000  4.811
0.5333  4.871
0.5667  4.919
0.6000  4.961
0.6333  5.014
0.6667  5.090
0.7000  5.147
0.7333  5.200
0.7667  5.221
0.8000  5.271
0.8333  5.295
0.8667  5.354
0.9000  5.385
0.9333  5.408
0.9667  5.423
1.0000  5.414

0.0000  4.445
0.0333  4.446
0.0667  4.452
0.1000  4.457
0.1333  4.468
0.1667  4.484
0.2000  4.495
0.2333  4.504
0.2667  4.533
0.3000  4.571
0.3333  4.591
0.3667  4.627
0.4000  4.687
0.4333  4.727
0.4667  4.769
0.5000  4.821
0.5333  4.871
0.5667  4.921
0.6000  4.968
0.6333  5.032
0.6667  5.090
0.7000  5.150
0.7333  5.203
0.7667  5.227
0.8000  5.272
0.8333  5.305
0.8667  5.354
0.9000  5.385
0.9333  5.425
0.9667  5.434
1.0000  5.417

0.0000  4.456
0.0333  4.455
0.0667  4.452
0.1000  4.457
0.1333  4.468
0.1667  4.484
0.2000  4.505
0.2333  4.533
0.2667  4.559
0.3000  4.574
0.3333  4.626
0.3667  4.664
0.4000  4.691
0.4333  4.727
0.4667  4.769
0.5000  4.821
0.5333  4.885
0.5667  4.929
0.6000  4.972
0.6333  5.032
0.6667  5.090
0.7000  5.161
0.7333  5.205
0.7667  5.234
0.8000  5.275
0.8333  5.312
0.8667  5.354
0.9000  5.385
0.9333  5.426
0.9667  5.434
1.0000  5.424

0.0000  4.456
0.0333  4.455
0.0667  4.461
0.1000  4.479
0.1333  4.483
0.1667  4.488
0.2000  4.505
0.2333  4.533
0.2667  4.566
0.3000  4.581
0.3333  4.633
0.3667  4.671
0.4000  4.692
0.4333  4.737
0.4667  4.787
0.5000  4.842
0.5333  4.892
0.5667  4.929
0.6000  4.978
0.6333  5.032
0.6667  5.093
0.7000  5.161
0.7333  5.205
0.7667  5.243
0.8000  5.280
0.8333  5.338
0.8667  5.376
0.9000  5.396
0.9333  5.426
0.9667  5.438
1.0000  5.426

0.0000  4.473
0.0333  4.474
0.0667  4.476
0.1000  4.481
0.1333  4.504
0.1667  4.523
0.2000  4.538
0.2333  4.547
0.2667  4.566
0.3000  4.604
0.3333  4.635
0.3667  4.682
0.4000  4.703
0.4333  4.741
0.4667  4.793
0.5000  4.851
0.5333  4.898
0.5667  4.938
0.6000  4.978
0.6333  5.033
0.6667  5.097
0.7000  5.172
0.7333  5.225
0.7667  5.260
0.8000  5.298
0.8333  5.338
0.8667  5.376
0.9000  5.396
0.9333  5.428
0.9667  5.452
1.0000  5.427

0.0000  4.495
0.0333  4.496
0.0667  4.498
0.1000  4.503
0.1333  4.511
0.1667  4.532
0.2000  4.538
0.2333  4.558
0.2667  4.572
0.3000  4.604
0.3333  4.644
0.3667  4.682
0.4000  4.712
0.4333  4.763
0.4667  4.803
0.5000  4.856
0.5333  4.898
0.5667  4.941
0.6000  4.985
0.6333  5.033
0.6667  5.097
0.7000  5.172
0.7333  5.225
0.7667  5.260
0.8000  5.298
0.8333  5.355
0.8667  5.384
0.9000  5.419
0.9333  5.447
0.9667  5.452
1.0000  5.427

0.0000  4.525
0.0333  4.524
0.0667  4.525
0.1000  4.526
0.1333  4.528
0.1667  4.532
0.2000  4.560
0.2333  4.574
0.2667  4.586
0.3000  4.611
0.3333  4.644
0.3667  4.683
0.4000  4.712
0.4333  4.763
0.4667  4.803
0.5000  4.856
0.5333  4.910
0.5667  4.979
0.6000  5.031
0.6333  5.086
0.6667  5.137
0.7000  5.191
0.7333  5.227
0.7667  5.273
0.8000  5.315
0.8333  5.358
0.8667  5.384
0.9000  5.429
0.9333  5.447
0.9667  5.453
1.0000  5.445

0.0000  4.534
0.0333  4.534
0.0667  4.535
0.1000  4.538
0.1333  4.542
0.1667  4.550
0.2000  4.563
0.2333  4.588
0.2667  4.591
0.3000  4.614
0.3333  4.648
0.3667  4.689
0.4000  4.729
0.4333  4.776
0.4667  4.825
0.5000  4.867
0.5333  4.916
0.5667  4.984
0.6000  5.035
0.6333  5.086
0.6667  5.137
0.7000  5.191
0.7333  5.250
0.7667  5.277
0.8000  5.327
0.8333  5.369
0.8667  5.403
0.9000  5.429
0.9333  5.449
0.9667  5.461
1.0000  5.466

0.0000  4.552
0.0333  4.554
0.0667  4.558
0.1000  4.566
0.1333  4.575
0.1667  4.587
0.2000  4.599
0.2333  4.597
0.2667  4.634
0.3000  4.667
0.3333  4.677
0.3667  4.690
0.4000  4.749
0.4333  4.777
0.4667  4.835
0.5000  4.878
0.5333  4.929
0.5667  4.988
0.6000  5.039
0.6333  5.091
0.6667  5.158
0.7000  5.199
0.7333  5.250
0.7667  5.297
0.8000  5.338
0.8333  5.369
0.8667  5.408
0.9000  5.437
0.9333  5.455
0.9667  5.462
1.0000  5.485

0.0000  4.594
0.0333  4.595
0.0667  4.600
0.1000  4.605
0.1333  4.612
0.1667  4.608
0.2000  4.602
0.2333  4.621
0.2667  4.642
0.3000  4.674
0.3333  4.688
0.3667  4.694
0.4000  4.750
0.4333  4.777
0.4667  4.835
0.5000  4.902
0.5333  4.946
0.5667  4.997
0.6000  5.039
0.6333  5.110
0.6667  5.168
0.7000  5.203
0.7333  5.252
0.7667  5.297
0.8000  5.338
0.8333  5.379
0.8667  5.415
0.9000  5.442
0.9333  5.478
0.9667  5.465
1.0000  5.485

0.0000  4.595
0.0333  4.596
0.0667  4.600
0.1000  4.605
0.1333  4.612
0.1667  4.621
0.2000  4.631
0.2333  4.643
0.2667  4.657
0.3000  4.674
0.3333  4.696
0.3667  4.725
0.4000  4.756
0.4333  4.804
0.4667  4.842
0.5000  4.902
0.5333  4.959
0.5667  4.997
0.6000  5.051
0.6333  5.114
0.6667  5.169
0.7000  5.203
0.7333  5.253
0.7667  5.298
0.8000  5.347
0.8333  5.381
0.8667  5.417
0.9000  5.450
0.9333  5.483
0.9667  5.473
1.0000  5.497

0.0000  4.595
0.0333  4.596
0.0667  4.600
0.1000  4.607
0.1333  4.613
0.1667  4.621
0.2000  4.631
0.2333  4.643
0.2667  4.657
0.3000  4.675
0.3333  4.696
0.3667  4.725
0.4000  4.756
0.4333  4.813
0.4667  4.863
0.5000  4.910
0.5333  4.959
0.5667  4.997
0.6000  5.078
0.6333  5.129
0.6667  5.169
0.7000  5.220
0.7333  5.253
0.7667  5.310
0.8000  5.358
0.8333  5.391
0.8667  5.417
0.9000  5.466
0.9333  5.491
0.9667  5.473
1.0000  5.497

0.0000  4.600
0.0333  4.601
0.0667  4.607
0.1000  4.613
0.1333  4.616
0.1667  4.628
0.2000  4.642
0.2333  4.657
0.2667  4.674
0.3000  4.684
0.3333  4.718
0.3667  4.748
0.4000  4.784
0.4333  4.824
0.4667  4.871
0.5000  4.918
0.5333  4.964
0.5667  4.999
0.6000  5.085
0.6333  5.136
0.6667  5.178
0.7000  5.220
0.7333  5.253
0.7667  5.310
0.8000  5.360
0.8333  5.391
0.8667  5.418
0.9000  5.470
0.9333  5.491
0.9667  5.477
1.0000  5.501

0.0000  4.621
0.0333  4.623
0.0667  4.626
0.1000  4.628
0.1333  4.638
0.1667  4.656
0.2000  4.677
0.2333  4.696
0.2667  4.713
0.3000  4.713
0.3333  4.729
0.3667  4.758
0.4000  4.789
0.4333  4.825
0.4667  4.876
0.5000  4.918
0.5333  4.964
0.5667  5.025
0.6000  5.085
0.6333  5.136
0.6667  5.180
0.7000  5.220
0.7333  5.266
0.7667  5.317
0.8000  5.360
0.8333  5.399
0.8667  5.421
0.9000  5.470
0.9333  5.495
0.9667  5.500
1.0000  5.505

0.0000  4.625
0.0333  4.625
0.0667  4.628
0.1000  4.637
0.1333  4.648
0.1667  4.661
0.2000  4.678
0.2333  4.696
0.2667  4.718
0.3000  4.733
0.3333  4.731
0.3667  4.765
0.4000  4.790
0.4333  4.830
0.4667  4.876
0.5000  4.920
0.5333  4.966
0.5667  5.029
0.6000  5.090
0.6333  5.142
0.6667  5.181
0.7000  5.223
0.7333  5.266
0.7667  5.324
0.8000  5.374
0.8333  5.416
0.8667  5.451
0.9000  5.472
0.9333  5.495
0.9667  5.500
1.0000  5.507

0.0000  4.633
0.0333  4.633
0.0667  4.635
0.1000  4.640
0.1333  4.650
0.1667  4.663
0.2000  4.678
0.2333  4.704
0.2667  4.718
0.3000  4.743
0.3333  4.769
0.3667  4.780
0.4000  4.790
0.4333  4.830
0.4667  4.877
0.5000  4.937
0.5333  4.972
0.5667  5.037
0.6000  5.090
0.6333  5.143
0.6667  5.181
0.7000  5.226
0.7333  5.273
0.7667  5.340
0.8000  5.390
0.8333  5.426
0.8667  5.455
0.9000  5.486
0.9333  5.509
0.9667  5.501
1.0000  5.507

0.0000  4.634
0.0333  4.636
0.0667  4.641
0.1000  4.645
0.1333  4.652
0.1667  4.663
0.2000  4.681
0.2333  4.706
0.2667  4.734
0.3000  4.743
0.3333  4.769
0.3667  4.780
0.4000  4.814
0.4333  4.848
0.4667  4.904
0.5000  4.939
0.5333  4.976
0.5667  5.037
0.6000  5.097
0.6333  5.145
0.6667  5.196
0.7000  5.232
0.7333  5.279
0.7667  5.340
0.8000  5.391
0.8333  5.427
0.8667  5.455
0.9000  5.486
0.9333  5.509
0.9667  5.504
1.0000  5.508

0.0000  4.638
0.0333  4.639
0.0667  4.641
0.1000  4.645
0.1333  4.652
0.1667  4.668
0.2000  4.690
0.2333  4.710
0.2667  4.738
0.3000  4.756
0.3333  4.773
0.3667  4.792
0.4000  4.815
0.4333  4.865
0.4667  4.918
0.5000  4.946
0.5333  4.997
0.5667  5.049
0.6000  5.103
0.6333  5.153
0.6667  5.200
0.7000  5.238
0.7333  5.296
0.7667  5.344
0.8000  5.398
0.8333  5.427
0.8667  5.459
0.9000  5.492
0.9333  5.513
0.9667  5.519
1.0000  5.511

0.0000  4.638
0.0333  4.639
0.0667  4.642
0.1000  4.651
0.1333  4.665
0.1667  4.683
0.2000  4.704
0.2333  4.729
0.2667  4.743
0.3000  4.769
0.3333  4.792
0.3667  4.809
0.4000  4.843
0.4333  4.883
0.4667  4.921
0.5000  4.946
0.5333  4.997
0.5667  5.049
0.6000  5.114
0.6333  5.177
0.6667  5.201
0.7000  5.238
0.7333  5.296
0.7667  5.357
0.8000  5.403
0.8333  5.429
0.8667  5.465
0.9000  5.513
0.9333  5.514
0.9667  5.524
1.0000  5.529

0.0000  4.692
0.0333  4.694
0.0667  4.699
0.1000  4.706
0.1333  4.711
0.1667  4.716
0.2000  4.722
0.2333  4.731
0.2667  4.747
0.3000  4.777
0.3333  4.792
0.3667  4.809
0.4000  4.843
0.4333  4.883
0.4667  4.921
0.5000  4.964
0.5333  5.002
0.5667  5.064
0.6000  5.114
0.6333  5.177
0.6667  5.201
0.7000  5.265
0.7333  5.300
0.7667  5.357
0.8000  5.403
0.8333  5.429
0.8667  5.469
0.9000  5.513
0.9333  5.514
0.9667  5.524
1.0000  5.531

0.0000  4.705
0.0333  4.707
0.0667  4.712
0.1000  4.715
0.1333  4.720
0.1667  4.723
0.2000  4.727
0.2333  4.736
0.2667  4.759
0.3000  4.787
0.3333  4.807
0.3667  4.834
0.4000  4.864
0.4333  4.900
0.4667  4.932
0.5000  4.964
0.5333  5.002
0.5667  5.074
0.6000  5.127
0.6333  5.178
0.6667  5.232
0.7000  5.271
0.7333  5.321
0.7667  5.367
0.8000  5.413
0.8333  5.438
0.8667  5.480
0.9000  5.513
0.9333  5.525
0.9667  5.527
1.0000  5.531

0.0000  4.705
0.0333  4.707
0.0667  4.712
0.1000  4.719
0.1333  4.723
0.1667  4.734
0.2000  4.747
0.2333  4.762
0.2667  4.761
0.3000  4.790
0.3333  4.808
0.3667  4.850
0.4000  4.882
0.4333  4.901
0.4667  4.932
0.5000  4.970
0.5333  5.024
0.5667  5.074
0.6000  5.130
0.6333  5.178
0.6667  5.245
0.7000  5.292
0.7333  5.334
0.7667  5.370
0.8000  5.426
0.8333  5.463
0.8667  5.488
0.9000  5.520
0.9333  5.525
0.9667  5.527
1.0000  5.532

0.0000  4.714
0.0333  4.713
0.0667  4.713
0.1000  4.719
0.1333  4.725
0.1667  4.734
0.2000  4.747
0.2333  4.764
0.2667  4.779
0.3000  4.790
0.3333  4.821
0.3667  4.864
0.4000  4.882
0.4333  4.901
0.4667  4.940
0.5000  4.973
0.5333  5.033
0.5667  5.087
0.6000  5.130
0.6333  5.181
0.6667  5.268
0.7000  5.311
0.7333  5.340
0.7667  5.370
0.8000  5.427
0.8333  5.465
0.8667  5.488
0.9000  5.522
0.9333  5.531
0.9667  5.539
1.0000  5.532

0.0000  4.717
0.0333  4.717
0.0667  4.719
0.1000  4.719
0.1333  4.725
0.1667  4.739
0.2000  4.760
0.2333  4.764
0.2667  4.783
0.3000  4.792
0.3333  4.828
0.3667  4.864
0.4000  4.897
0.4333  4.947
0.4667  4.946
0.5000  4.986
0.5333  5.035
0.5667  5.087
0.6000  5.141
0.6333  5.195
0.6667  5.270
0.7000  5.317
0.7333  5.351
0.7667  5.394
0.8000  5.430
0.8333  5.465
0.8667  5.496
0.9000  5.522
0.9333  5.531
0.9667  5.547
1.0000  5.533

0.0000  4.717
0.0333  4.717
0.0667  4.719
0.1000  4.724
0.1333  4.734
0.1667  4.748
0.2000  4.766
0.2333  4.775
0.2667  4.783
0.3000  4.803
0.3333  4.843
0.3667  4.869
0.4000  4.913
0.4333  4.957
0.4667  4.959
0.5000  4.991
0.5333  5.045
0.5667  5.090
0.6000  5.153
0.6333  5.213
0.6667  5.285
0.7000  5.318
0.7333  5.369
0.7667  5.401
0.8000  5.430
0.8333  5.470
0.8667  5.510
0.9000  5.527
0.9333  5.534
0.9667  5.551
1.0000  5.539

0.0000  4.722
0.0333  4.721
0.0667  4.720
0.1000  4.724
0.1333  4.734
0.1667  4.748
0.2000  4.766
0.2333  4.781
0.2667  4.792
0.3000  4.816
0.3333  4.843
0.3667  4.870
0.4000  4.924
0.4333  4.960
0.4667  4.959
0.5000  4.991
0.5333  5.053
0.5667  5.090
0.6000  5.153
0.6333  5.213
0.6667  5.286
0.7000  5.331
0.7333  5.369
0.7667  5.410
0.8000  5.432
0.8333  5.480
0.8667  5.512
0.9000  5.533
0.9333  5.534
0.9667  5.560
1.0000  5.543

0.0000  4.722
0.0333  4.721
0.0667  4.722
0.1000  4.726
0.1333  4.737
0.1667  4.753
0.2000  4.769
0.2333  4.781
0.2667  4.792
0.3000  4.816
0.3333  4.845
0.3667  4.894
0.4000  4.938
0.4333  4.962
0.4667  4.978
0.5000  5.001
0.5333  5.053
0.5667  5.096
0.6000  5.165
0.6333  5.234
0.6667  5.286
0.7000  5.331
0.7333  5.371
0.7667  5.410
0.8000  5.450
0.8333  5.491
0.8667  5.519
0.9000  5.534
0.9333  5.549
0.9667  5.561
1.0000  5.543

0.0000  4.722
0.0333  4.722
0.0667  4.722
0.1000  4.726
0.1333  4.737
0.1667  4.753
0.2000  4.769
0.2333  4.785
0.2667  4.814
0.3000  4.848
0.3333  4.885
0.3667  4.913
0.4000  4.946
0.4333  4.964
0.4667  5.002
0.5000  5.046
0.5333  5.066
0.5667  5.120
0.6000  5.165
0.6333  5.234
0.6667  5.291
0.7000  5.331
0.7333  5.376
0.7667  5.422
0.8000  5.451
0.8333  5.491
0.8667  5.519
0.9000  5.543
0.9333  5.558
0.9667  5.561
1.0000  5.562

0.0000  4.749
0.0333  4.751
0.0667  4.756
0.1000  4.762
0.1333  4.770
0.1667  4.779
0.2000  4.777
0.2333  4.791
0.2667  4.821
0.3000  4.856
0.3333  4.886
0.3667  4.913
0.4000  4.949
0.4333  4.964
0.4667  5.014
0.5000  5.046
0.5333  5.069
0.5667  5.121
0.6000  5.166
0.6333  5.234
0.6667  5.291
0.7000  5.352
0.7333  5.380
0.7667  5.423
0.8000  5.451
0.8333  5.492
0.8667  5.531
0.9000  5.543
0.9333  5.559
0.9667  5.565
1.0000  5.562

0.0000  4.749
0.0333  4.751
0.0667  4.756
0.1000  4.762
0.1333  4.770
0.1667  4.779
0.2000  4.780
0.2333  4.791
0.2667  4.821
0.3000  4.856
0.3333  4.886
0.3667  4.920
0.4000  4.949
0.4333  4.987
0.4667  5.025
0.5000  5.056
0.5333  5.069
0.5667  5.121
0.6000  5.191
0.6333  5.248
0.6667  5.299
0.7000  5.356
0.7333  5.388
0.7667  5.429
0.8000  5.455
0.8333  5.498
0.8667  5.531
0.9000  5.547
0.9333  5.564
0.9667  5.565
1.0000  5.563

0.0000  4.771
0.0333  4.774
0.0667  4.782
0.1000  4.791
0.1333  4.793
0.1667  4.788
0.2000  4.792
0.2333  4.812
0.2667  4.839
0.3000  4.872
0.3333  4.901
0.3667  4.927
0.4000  4.972
0.4333  5.002
0.4667  5.025
0.5000  5.068
0.5333  5.100
0.5667  5.139
0.6000  5.195
0.6333  5.260
0.6667  5.309
0.7000  5.362
0.7333  5.405
0.7667  5.429
0.8000  5.455
0.8333  5.505
0.8667  5.543
0.9000  5.553
0.9333  5.567
0.9667  5.573
1.0000  5.566

0.0000  4.806
0.0333  4.807
0.0667  4.809
0.1000  4.811
0.1333  4.802
0.1667  4.790
0.2000  4.792
0.2333  4.812
0.2667  4.839
0.3000  4.872
0.3333  4.901
0.3667  4.943
0.4000  4.974
0.4333  5.002
0.4667  5.047
0.5000  5.069
0.5333  5.126
0.5667  5.183
0.6000  5.205
0.6333  5.268
0.6667  5.309
0.7000  5.369
0.7333  5.410
0.7667  5.435
0.8000  5.460
0.8333  5.505
0.8667  5.552
0.9000  5.560
0.9333  5.567
0.9667  5.573
1.0000  5.566

0.0000  4.822
0.0333  4.821
0.0667  4.817
0.1000  4.814
0.1333  4.822
0.1667  4.833
0.2000  4.849
0.2333  4.868
0.2667  4.878
0.3000  4.882
0.3333  4.904
0.3667  4.943
0.4000  4.974
0.4333  5.003
0.4667  5.056
0.5000  5.086
0.5333  5.128
0.5667  5.183
0.6000  5.205
0.6333  5.268
0.6667  5.310
0.7000  5.370
0.7333  5.410
0.7667  5.447
0.8000  5.488
0.8333  5.519
0.8667  5.552
0.9000  5.560
0.9333  5.575
0.9667  5.579
1.0000  5.586

0.0000  4.828
0.0333  4.827
0.0667  4.825
0.1000  4.824
0.1333  4.831
0.1667  4.848
0.2000  4.859
0.2333  4.869
0.2667  4.879
0.3000  4.882
0.3333  4.911
0.3667  4.954
0.4000  4.977
0.4333  5.014
0.4667  5.056
0.5000  5.107
0.5333  5.158
0.5667  5.190
0.6000  5.235
0.6333  5.275
0.6667  5.324
0.7000  5.377
0.7333  5.434
0.7667  5.454
0.8000  5.493
0.8333  5.519
0.8667  5.553
0.9000  5.562
0.9333  5.586
0.9667  5.579
1.0000  5.592

0.0000  4.830
0.0333  4.831
0.0667  4.834
0.1000  4.839
0.1333  4.845
0.1667  4.851
0.2000  4.864
0.2333  4.873
0.2667  4.879
0.3000  4.891
0.3333  4.911
0.3667  4.954
0.4000  4.988
0.4333  5.014
0.4667  5.062
0.5000  5.107
0.5333  5.158
0.5667  5.193
0.6000  5.250
0.6333  5.276
0.6667  5.324
0.7000  5.377
0.7333  5.437
0.7667  5.456
0.8000  5.493
0.8333  5.525
0.8667  5.570
0.9000  5.600
0.9333  5.586
0.9667  5.582
1.0000  5.592

0.0000  4.830
0.0333  4.831
0.0667  4.834
0.1000  4.839
0.1333  4.846
0.1667  4.854
0.2000  4.864
0.2333  4.873
0.2667  4.894
0.3000  4.921
0.3333  4.938
0.3667  4.956
0.4000  4.988
0.4333  5.022
0.4667  5.065
0.5000  5.112
0.5333  5.170
0.5667  5.202
0.6000  5.260
0.6333  5.282
0.6667  5.324
0.7000  5.379
0.7333  5.447
0.7667  5.476
0.8000  5.504
0.8333  5.533
0.8667  5.570
0.9000  5.602
0.9333  5.587
0.9667  5.587
1.0000  5.593

0.0000  4.834
0.0333  4.835
0.0667  4.837
0.1000  4.841
0.1333  4.846
0.1667  4.854
0.2000  4.871
0.2333  4.898
0.2667  4.909
0.3000  4.921
0.3333  4.938
0.3667  4.956
0.4000  5.000
0.4333  5.039
0.4667  5.081
0.5000  5.124
0.5333  5.176
0.5667  5.209
0.6000  5.260
0.6333  5.286
0.6667  5.325
0.7000  5.385
0.7333  5.450
0.7667  5.476
0.8000  5.515
0.8333  5.533
0.8667  5.571
0.9000  5.604
0.9333  5.590
0.9667  5.587
1.0000  5.593

0.0000  4.877
0.0333  4.877
0.0667  4.877
0.1000  4.879
0.1333  4.882
0.1667  4.887
0.2000  4.896
0.2333  4.907
0.2667  4.909
0.3000  4.924
0.3333  4.958
0.3667  4.981
0.4000  5.000
0.4333  5.039
0.4667  5.091
0.5000  5.134
0.5333  5.181
0.5667  5.209
0.6000  5.261
0.6333  5.308
0.6667  5.349
0.7000  5.394
0.7333  5.451
0.7667  5.495
0.8000  5.515
0.8333  5.540
0.8667  5.579
0.9000  5.604
0.9333  5.594
0.9667  5.587
1.0000  5.594

0.0000  4.882
0.0333  4.883
0.0667  4.888
0.1000  4.895
0.1333  4.906
0.1667  4.917
0.2000  4.911
0.2333  4.907
0.2667  4.924
0.3000  4.944
0.3333  4.966
0.3667  4.993
0.4000  5.005
0.4333  5.059
0.4667  5.091
0.5000  5.139
0.5333  5.181
0.5667  5.231
0.6000  5.265
0.6333  5.308
0.6667  5.355
0.7000  5.394
0.7333  5.451
0.7667  5.504
0.8000  5.516
0.8333  5.550
0.8667  5.579
0.9000  5.604
0.9333  5.594
0.9667  5.593
1.0000  5.595

0.0000  4.890
0.0333  4.892
0.0667  4.897
0.1000  4.905
0.1333  4.916
0.1667  4.917
0.2000  4.911
0.2333  4.908
0.2667  4.927
0.3000  4.960
0.3333  4.983
0.3667  4.993
0.4000  5.005
0.4333  5.059
0.4667  5.092
0.5000  5.143
0.5333  5.187
0.5667  5.236
0.6000  5.271
0.6333  5.314
0.6667  5.355
0.7000  5.401
0.7333  5.457
0.7667  5.505
0.8000  5.530
0.8333  5.566
0.8667  5.581
0.9000  5.604
0.9333  5.610
0.9667  5.596
1.0000  5.596

0.0000  4.903
0.0333  4.905
0.0667  4.908
0.1000  4.912
0.1333  4.918
0.1667  4.919
0.2000  4.933
0.2333  4.947
0.2667  4.962
0.3000  4.972
0.3333  4.983
0.3667  4.995
0.4000  5.033
0.4333  5.070
0.4667  5.104
0.5000  5.143
0.5333  5.197
0.5667  5.249
0.6000  5.284
0.6333  5.328
0.6667  5.360
0.7000  5.401
0.7333  5.459
0.7667  5.506
0.8000  5.542
0.8333  5.574
0.8667  5.584
0.9000  5.618
0.9333  5.611
0.9667  5.609
1.0000  5.596

0.0000  4.903
0.0333  4.905
0.0667  4.910
0.1000  4.914
0.1333  4.921
0.1667  4.923
0.2000  4.936
0.2333  4.954
0.2667  4.962
0.3000  4.972
0.3333  4.996
0.3667  5.028
0.4000  5.050
0.4333  5.075
0.4667  5.105
0.5000  5.147
0.5333  5.197
0.5667  5.250
0.6000  5.288
0.6333  5.331
0.6667  5.361
0.7000  5.423
0.7333  5.465
0.7667  5.506
0.8000  5.542
0.8333  5.574
0.8667  5.597
0.9000  5.618
0.9333  5.611
0.9667  5.609
1.0000  5.599

0.0000  4.904
0.0333  4.905
0.0667  4.910
0.1000  4.917
0.1333  4.921
0.1667  4.932
0.2000  4.948
0.2333  4.954
0.2667  4.965
0.3000  4.987
0.3333  5.013
0.3667  5.034
0.4000  5.056
0.4333  5.075
0.4667  5.105
0.5000  5.147
0.5333  5.197
0.5667  5.250
0.6000  5.303
0.6333  5.337
0.6667  5.370
0.7000  5.423
0.7333  5.465
0.7667  5.514
0.8000  5.551
0.8333  5.581
0.8667  5.614
0.9000  5.622
0.9333  5.615
0.9667  5.616
1.0000  5.601

0.0000  4.910
0.0333  4.910
0.0667  4.911
0.1000  4.917
0.1333  4.922
0.1667  4.935
0.2000  4.948
0.2333  4.956
0.2667  4.977
0.3000  5.001
0.3333  5.027
0.3667  5.043
0.4000  5.056
0.4333  5.081
0.4667  5.118
0.5000  5.172
0.5333  5.202
0.5667  5.261
0.6000  5.303
0.6333  5.339
0.6667  5.370
0.7000  5.424
0.7333  5.467
0.7667  5.517
0.8000  5.553
0.8333  5.583
0.8667  5.620
0.9000  5.622
0.9333  5.622
0.9667  5.619
1.0000  5.601

0.0000  4.936
0.0333  4.936
0.0667  4.934
0.1000  4.933
0.1333  4.936
0.1667  4.943
0.2000  4.948
0.2333  4.967
0.2667  4.992
0.3000  5.023
0.3333  5.029
0.3667  5.052
0.4000  5.074
0.4333  5.085
0.4667  5.118
0.5000  5.174
0.5333  5.216
0.5667  5.263
0.6000  5.319
0.6333  5.339
0.6667  5.377
0.7000  5.431
0.7333  5.476
0.7667  5.517
0.8000  5.553
0.8333  5.583
0.8667  5.623
0.9000  5.628
0.9333  5.622
0.9667  5.620
1.0000  5.619

0.0000  4.936
0.0333  4.936
0.0667  4.934
0.1000  4.933
0.1333  4.936
0.1667  4.943
0.2000  4.955
0.2333  4.980
0.2667  5.009
0.3000  5.038
0.3333  5.056
0.3667  5.052
0.4000  5.075
0.4333  5.100
0.4667  5.126
0.5000  5.177
0.5333  5.216
0.5667  5.271
0.6000  5.320
0.6333  5.356
0.6667  5.400
0.7000  5.436
0.7333  5.477
0.7667  5.526
0.8000  5.555
0.8333  5.596
0.8667  5.623
0.9000  5.628
0.9333  5.631
0.9667  5.628
1.0000  5.621

0.0000  4.957
0.0333  4.955
0.0667  4.953
0.1000  4.951
0.1333  4.952
0.1667  4.961
0.2000  4.978
0.2333  5.001
0.2667  5.026
0.3000  5.041
0.3333  5.057
0.3667  5.054
0.4000  5.082
0.4333  5.117
0.4667  5.146
0.5000  5.177
0.5333  5.222
0.5667  5.271
0.6000  5.327
0.6333  5.365
0.6667  5.400
0.7000  5.439
0.7333  5.477
0.7667  5.526
0.8000  5.559
0.8333  5.599
0.8667  5.629
0.9000  5.633
0.9333  5.637
0.9667  5.628
1.0000  5.625

0.0000  4.957
0.0333  4.955
0.0667  4.953
0.1000  4.951
0.1333  4.952
0.1667  4.961
0.2000  4.978
0.2333  5.001
0.2667  5.026
0.3000  5.048
0.3333  5.058
0.3667  5.097
0.4000  5.103
0.4333  5.121
0.4667  5.162
0.5000  5.209
0.5333  5.247
0.5667  5.280
0.6000  5.328
0.6333  5.367
0.6667  5.404
0.7000  5.442
0.7333  5.484
0.7667  5.527
0.8000  5.570
0.8333  5.605
0.8667  5.632
0.9000  5.642
0.9333  5.637
0.9667  5.631
1.0000  5.642

0.0000  4.966
0.0333  4.968
0.0667  4.974
0.1000  4.982
0.1333  4.989
0.1667  4.998
0.2000  5.010
0.2333  5.025
0.2667  5.046
0.3000  5.048
0.3333  5.076
0.3667  5.111
0.4000  5.121
0.4333  5.126
0.4667  5.172
0.5000  5.212
0.5333  5.247
0.5667  5.292
0.6000  5.328
0.6333  5.367
0.6667  5.423
0.7000  5.442
0.7333  5.491
0.7667  5.542
0.8000  5.575
0.8333  5.607
0.8667  5.642
0.9000  5.656
0.9333  5.638
0.9667  5.643
1.0000  5.645

0.0000  4.967
0.0333  4.970
0.0667  4.975
0.1000  4.982
0.1333  4.989
0.1667  4.998
0.2000  5.010
0.2333  5.025
0.2667  5.046
0.3000  5.072
0.3333  5.104
0.3667  5.111
0.4000  5.141
0.4333  5.176
0.4667  5.208
0.5000  5.212
0.5333  5.247
0.5667  5.297
0.6000  5.344
0.6333  5.388
0.6667  5.425
0.7000  5.462
0.7333  5.491
0.7667  5.542
0.8000  5.579
0.8333  5.607
0.8667  5.642
0.9000  5.657
0.9333  5.647
0.9667  5.643
1.0000  5.651

0.0000  4.967
0.0333  4.970
0.0667  4.975
0.1000  4.985
0.1333  4.999
0.1667  5.017
0.2000  5.039
0.2333  5.054
0.2667  5.047
0.3000  5.072
0.3333  5.104
0.3667  5.128
0.4000  5.157
0.4333  5.191
0.4667  5.209
0.5000  5.224
0.5333  5.254
0.5667  5.312
0.6000  5.348
0.6333  5.402
0.6667  5.431
0.7000  5.464
0.7333  5.503
0.7667  5.547
0.8000  5.583
0.8333  5.610
0.8667  5.642
0.9000  5.657
0.9333  5.647
0.9667  5.646
1.0000  5.658

0.0000  5.010
0.0333  5.011
0.0667  5.013
0.1000  5.018
0.1333  5.025
0.1667  5.036
0.2000  5.050
0.2333  5.058
0.2667  5.071
0.3000  5.087
0.3333  5.105
0.3667  5.131
0.4000  5.160
0.4333  5.192
0.4667  5.210
0.5000  5.227
0.5333  5.270
0.5667  5.312
0.6000  5.362
0.6333  5.405
0.6667  5.446
0.7000  5.464
0.7333  5.503
0.7667  5.550
0.8000  5.584
0.8333  5.624
0.8667  5.657
0.9000  5.670
0.9333  5.659
0.9667  5.648
1.0000  5.659

0.0000  5.010
0.0333  5.011
0.0667  5.013
0.1000  5.018
0.1333  5.025
0.1667  5.036
0.2000  5.050
0.2333  5.062
0.2667  5.074
0.3000  5.089
0.3333  5.107
0.3667  5.131
0.4000  5.163
0.4333  5.193
0.4667  5.210
0.5000  5.240
0.5333  5.276
0.5667  5.320
0.6000  5.369
0.6333  5.405
0.6667  5.446
0.7000  5.480
0.7333  5.523
0.7667  5.552
0.8000  5.584
0.8333  5.627
0.8667  5.665
0.9000  5.670
0.9333  5.659
0.9667  5.648
1.0000  5.659

0.0000  5.012
0.0333  5.014
0.0667  5.020
0.1000  5.030
0.1333  5.043
0.1667  5.046
0.2000  5.052
0.2333  5.066
0.2667  5.085
0.3000  5.097
0.3333  5.107
0.3667  5.134
0.4000  5.163
0.4333  5.193
0.4667  5.225
0.5000  5.262
0.5333  5.301
0.5667  5.339
0.6000  5.369
0.6333  5.413
0.6667  5.456
0.7000  5.491
0.7333  5.523
0.7667  5.553
0.8000  5.604
0.8333  5.627
0.8667  5.665
0.9000  5.673
0.9333  5.663
0.9667  5.656
1.0000  5.659

0.0000  5.030
0.0333  5.032
0.0667  5.038
0.1000  5.041
0.1333  5.044
0.1667  5.047
0.2000  5.054
0.2333  5.067
0.2667  5.085
0.3000  5.097
0.3333  5.107
0.3667  5.144
0.4000  5.177
0.4333  5.196
0.4667  5.245
0.5000  5.292
0.5333  5.322
0.5667  5.350
0.6000  5.376
0.6333  5.413
0.6667  5.459
0.7000  5.506
0.7333  5.523
0.7667  5.553
0.8000  5.604
0.8333  5.635
0.8667  5.670
0.9000  5.677
0.9333  5.670
0.9667  5.663
1.0000  5.661

0.0000  5.030
0.0333  5.032
0.0667  5.038
0.1000  5.043
0.1333  5.044
0.1667  5.057
0.2000  5.057
0.2333  5.067
0.2667  5.094
0.3000  5.117
0.3333  5.128
0.3667  5.144
0.4000  5.177
0.4333  5.218
0.4667  5.262
0.5000  5.292
0.5333  5.322
0.5667  5.350
0.6000  5.377
0.6333  5.415
0.6667  5.459
0.7000  5.506
0.7333  5.538
0.7667  5.557
0.8000  5.606
0.8333  5.639
0.8667  5.670
0.9000  5.678
0.9333  5.677
0.9667  5.663
1.0000  5.661

0.0000  5.039
0.0333  5.039
0.0667  5.040
0.1000  5.047
0.1333  5.055
0.1667  5.062
0.2000  5.075
0.2333  5.092
0.2667  5.110
0.3000  5.117
0.3333  5.141
0.3667  5.162
0.4000  5.186
0.4333  5.230
0.4667  5.262
0.5000  5.297
0.5333  5.350
0.5667  5.352
0.6000  5.377
0.6333  5.419
0.6667  5.472
0.7000  5.506
0.7333  5.538
0.7667  5.574
0.8000  5.606
0.8333  5.645
0.8667  5.675
0.9000  5.681
0.9333  5.677
0.9667  5.664
1.0000  5.664

0.0000  5.047
0.0333  5.046
0.0667  5.045
0.1000  5.047
0.1333  5.055
0.1667  5.062
0.2000  5.075
0.2333  5.092
0.2667  5.110
0.3000  5.121
0.3333  5.141
0.3667  5.163
0.4000  5.186
0.4333  5.230
0.4667  5.269
0.5000  5.313
0.5333  5.350
0.5667  5.360
0.6000  5.377
0.6333  5.419
0.6667  5.472
0.7000  5.514
0.7333  5.538
0.7667  5.574
0.8000  5.611
0.8333  5.648
0.8667  5.680
0.9000  5.690
0.9333  5.686
0.9667  5.673
1.0000  5.668

0.0000  5.054
0.0333  5.054
0.0667  5.053
0.1000  5.055
0.1333  5.060
0.1667  5.063
0.2000  5.080
0.2333  5.101
0.2667  5.118
0.3000  5.137
0.3333  5.150
0.3667  5.169
0.4000  5.201
0.4333  5.234
0.4667  5.272
0.5000  5.313
0.5333  5.350
0.5667  5.365
0.6000  5.381
0.6333  5.436
0.6667  5.484
0.7000  5.519
0.7333  5.550
0.7667  5.574
0.8000  5.613
0.8333  5.648
0.8667  5.682
0.9000  5.695
0.9333  5.691
0.9667  5.676
1.0000  5.674

0.0000  5.054
0.0333  5.054
0.0667  5.053
0.1000  5.055
0.1333  5.063
0.1667  5.080
0.2000  5.099
0.2333  5.116
0.2667  5.118
0.3000  5.143
0.3333  5.169
0.3667  5.169
0.4000  5.201
0.4333  5.234
0.4667  5.272
0.5000  5.324
0.5333  5.359
0.5667  5.365
0.6000  5.381
0.6333  5.436
0.6667  5.484
0.7000  5.530
0.7333  5.550
0.7667  5.574
0.8000  5.619
0.8333  5.656
0.8667  5.685
0.9000  5.695
0.9333  5.701
0.9667  5.679
1.0000  5.683

0.0000  5.057
0.0333  5.057
0.0667  5.058
0.1000  5.059
0.1333  5.064
0.1667  5.080
0.2000  5.099
0.2333  5.116
0.2667  5.121
0.3000  5.143
0.3333  5.171
0.3667  5.210
0.4000  5.248
0.4333  5.264
0.4667  5.294
0.5000  5.340
0.5333  5.365
0.5667  5.394
0.6000  5.425
0.6333  5.452
0.6667  5.484
0.7000  5.530
0.7333  5.553
0.7667  5.585
0.8000  5.627
0.8333  5.670
0.8667  5.688
0.9000  5.700
0.9333  5.701
0.9667  5.701
1.0000  5.683

0.0000  5.079
0.0333  5.081
0.0667  5.088
0.1000  5.097
0.1333  5.103
0.1667  5.110
0.2000  5.120
0.2333  5.133
0.2667  5.144
0.3000  5.148
0.3333  5.175
0.3667  5.212
0.4000  5.248
0.4333  5.264
0.4667  5.295
0.5000  5.340
0.5333  5.374
0.5667  5.402
0.6000  5.425
0.6333  5.452
0.6667  5.489
0.7000  5.543
0.7333  5.569
0.7667  5.585
0.8000  5.627
0.8333  5.670
0.8667  5.704
0.9000  5.700
0.9333  5.705
0.9667  5.710
1.0000  5.696

0.0000  5.108
0.0333  5.107
0.0667  5.104
0.1000  5.104
0.1333  5.111
0.1667  5.125
0.2000  5.136
0.2333  5.141
0.2667  5.159
0.3000  5.173
0.3333  5.175
0.3667  5.212
0.4000  5.254
0.4333  5.295
0.4667  5.327
0.5000  5.354
0.5333  5.377
0.5667  5.409
0.6000  5.430
0.6333  5.457
0.6667  5.492
0.7000  5.544
0.7333  5.571
0.7667  5.607
0.8000  5.636
0.8333  5.675
0.8667  5.704
0.9000  5.709
0.9333  5.705
0.9667  5.712
1.0000  5.708

0.0000  5.124
0.0333  5.125
0.0667  5.131
0.1000  5.127
0.1333  5.125
0.1667  5.128
0.2000  5.140
0.2333  5.141
0.2667  5.159
0.3000  5.189
0.3333  5.217
0.3667  5.238
0.4000  5.257
0.4333  5.295
0.4667  5.327
0.5000  5.357
0.5333  5.377
0.5667  5.409
0.6000  5.435
0.6333  5.464
0.6667  5.498
0.7000  5.549
0.7333  5.576
0.7667  5.607
0.8000  5.638
0.8333  5.675
0.8667  5.712
0.9000  5.711
0.9333  5.715
0.9667  5.712
1.0000  5.717

0.0000  5.138
0.0333  5.136
0.0667  5.131
0.1000  5.139
0.1333  5.151
0.1667  5.155
0.2000  5.146
0.2333  5.149
0.2667  5.164
0.3000  5.189
0.3333  5.221
0.3667  5.238
0.4000  5.257
0.4333  5.298
0.4667  5.328
0.5000  5.357
0.5333  5.382
0.5667  5.420
0.6000  5.443
0.6333  5.464
0.6667  5.516
0.7000  5.549
0.7333  5.579
0.7667  5.608
0.8000  5.638
0.8333  5.680
0.8667  5.714
0.9000  5.711
0.9333  5.716
0.9667  5.722
1.0000  5.726

0.0000  5.143
0.0333  5.145
0.0667  5.149
0.1000  5.156
0.1333  5.161
0.1667  5.155
0.2000  5.146
0.2333  5.157
0.2667  5.171
0.3000  5.190
0.3333  5.221
0.3667  5.248
0.4000  5.274
0.4333  5.304
0.4667  5.351
0.5000  5.369
0.5333  5.394
0.5667  5.420
0.6000  5.458
0.6333  5.476
0.6667  5.516
0.7000  5.552
0.7333  5.579
0.7667  5.609
0.8000  5.645
0.8333  5.710
0.8667  5.714
0.9000  5.720
0.9333  5.718
0.9667  5.722
1.0000  5.732

0.0000  5.160
0.0333  5.160
0.0667  5.160
0.1000  5.160
0.1333  5.162
0.1667  5.160
0.2000  5.159
0.2333  5.162
0.2667  5.177
0.3000  5.202
0.3333  5.224
0.3667  5.250
0.4000  5.286
0.4333  5.313
0.4667  5.351
0.5000  5.378
0.5333  5.394
0.5667  5.429
0.6000  5.467
0.6333  5.491
0.6667  5.519
0.7000  5.552
0.7333  5.581
0.7667  5.618
0.8000  5.673
0.8333  5.710
0.8667  5.715
0.9000  5.720
0.9333  5.721
0.9667  5.725
1.0000  5.732

0.0000  5.160
0.0333  5.160
0.0667  5.160
0.1000  5.160
0.1333  5.162
0.1667  5.166
0.2000  5.172
0.2333  5.180
0.2667  5.192
0.3000  5.205
0.3333  5.224
0.3667  5.262
0.4000  5.296
0.4333  5.313
0.4667  5.351
0.5000  5.394
0.5333  5.420
0.5667  5.438
0.6000  5.467
0.6333  5.511
0.6667  5.541
0.7000  5.556
0.7333  5.588
0.7667  5.631
0.8000  5.673
0.8333  5.713
0.8667  5.716
0.9000  5.724
0.9333  5.735
0.9667  5.730
1.0000  5.733

0.0000  5.164
0.0333  5.164
0.0667  5.164
0.1000  5.163
0.1333  5.164
0.1667  5.166
0.2000  5.172
0.2333  5.180
0.2667  5.192
0.3000  5.205
0.3333  5.225
0.3667  5.262
0.4000  5.296
0.4333  5.324
0.4667  5.356
0.5000  5.397
0.5333  5.422
0.5667  5.439
0.6000  5.475
0.6333  5.515
0.6667  5.541
0.7000  5.557
0.7333  5.593
0.7667  5.631
0.8000  5.682
0.8333  5.720
0.8667  5.717
0.9000  5.733
0.9333  5.736
0.9667  5.739
1.0000  5.733

0.0000  5.175
0.0333  5.175
0.0667  5.174
0.1000  5.170
0.1333  5.164
0.1667  5.167
0.2000  5.186
0.2333  5.189
0.2667  5.192
0.3000  5.205
0.3333  5.234
0.3667  5.270
0.4000  5.305
0.4333  5.339
0.4667  5.367
0.5000  5.399
0.5333  5.422
0.5667  5.457
0.6000  5.480
0.6333  5.515
0.6667  5.546
0.7000  5.558
0.7333  5.604
0.7667  5.639
0.8000  5.686
0.8333  5.723
0.8667  5.726
0.9000  5.735
0.9333  5.736
0.9667  5.739
1.0000  5.736

0.0000  5.175
0.0333  5.175
0.0667  5.174
0.1000  5.170
0.1333  5.165
0.1667  5.175
0.2000  5.188
0.2333  5.200
0.2667  5.211
0.3000  5.221
0.3333  5.243
0.3667  5.275
0.4000  5.305
0.4333  5.349
0.4667  5.383
0.5000  5.399
0.5333  5.422
0.5667  5.468
0.6000  5.515
0.6333  5.529
0.6667  5.552
0.7000  5.558
0.7333  5.605
0.7667  5.649
0.8000  5.691
0.8333  5.726
0.8667  5.726
0.9000  5.740
0.9333  5.742
0.9667  5.745
1.0000  5.741

0.0000  5.185
0.0333  5.187
0.0667  5.192
0.1000  5.195
0.1333  5.197
0.1667  5.195
0.2000  5.192
0.2333  5.209
0.2667  5.220
0.3000  5.235
0.3333  5.257
0.3667  5.284
0.4000  5.311
0.4333  5.349
0.4667  5.397
0.5000  5.410
0.5333  5.424
0.5667  5.468
0.6000  5.517
0.6333  5.544
0.6667  5.552
0.7000  5.570
0.7333  5.614
0.7667  5.650
0.8000  5.696
0.8333  5.730
0.8667  5.743
0.9000  5.742
0.9333  5.746
0.9667  5.755
1.0000  5.763

0.0000  5.193
0.0333  5.194
0.0667  5.197
0.1000  5.202
0.1333  5.211
0.1667  5.206
0.2000  5.206
0.2333  5.210
0.2667  5.235
0.3000  5.249
0.3333  5.268
0.3667  5.290
0.4000  5.311
0.4333  5.349
0.4667  5.397
0.5000  5.421
0.5333  5.454
0.5667  5.475
0.6000  5.521
0.6333  5.544
0.6667  5.555
0.7000  5.586
0.7333  5.614
0.7667  5.654
0.8000  5.705
0.8333  5.732
0.8667  5.747
0.9000  5.742
0.9333  5.752
0.9667  5.757
1.0000  5.763

0.0000  5.203
0.0333  5.205
0.0667  5.208
0.1000  5.216
0.1333  5.211
0.1667  5.222
0.2000  5.238
0.2333  5.237
0.2667  5.238
0.3000  5.264
0.3333  5.294
0.3667  5.294
0.4000  5.315
0.4333  5.356
0.4667  5.397
0.5000  5.421
0.5333  5.454
0.5667  5.509
0.6000  5.521
0.6333  5.560
0.6667  5.555
0.7000  5.594
0.7333  5.619
0.7667  5.665
0.8000  5.705
0.8333  5.737
0.8667  5.752
0.9000  5.745
0.9333  5.753
0.9667  5.765
1.0000  5.763



==> data/Fig-4a-2.txt <==
#!%  FIG. 4. Panel a: Calculated electronic density of states (DOS) of (1×)5×5+s ScN NW systems with an O atom replacing the central N site (155O).

#!%  E (eV)   dos(E)     Int dos(E) EFermi =   1.985 eV                # E (eV) Sc pdos(E)          # E (eV) N pdos(E)            # E (eV) O pdos(E)     

  -3.000  0.2598E+02  0.2598E+00                                     -48.141  0.223E-02           -48.141  0.222E-04            -48.141  0.219E-07
  -2.990  0.2664E+02  0.5263E+00                                     -48.131  0.285E-02           -48.131  0.283E-04            -48.131  0.294E-07
  -2.980  0.2731E+02  0.7993E+00                                     -48.121  0.362E-02           -48.121  0.360E-04            -48.121  0.394E-07
  -2.970  0.2797E+02  0.1079E+01                                     -48.111  0.460E-02           -48.111  0.456E-04            -48.111  0.525E-07
  -2.960  0.2865E+02  0.1366E+01                                     -48.101  0.579E-02           -48.101  0.576E-04            -48.101  0.699E-07
  -2.950  0.2933E+02  0.1659E+01                                     -48.091  0.730E-02           -48.091  0.726E-04            -48.091  0.926E-07
  -2.940  0.3001E+02  0.1959E+01                                     -48.081  0.916E-02           -48.081  0.911E-04            -48.081  0.122E-06
  -2.930  0.3070E+02  0.2266E+01                                     -48.071  0.115E-01           -48.071  0.114E-03            -48.071  0.161E-06
  -2.920  0.3140E+02  0.2580E+01                                     -48.061  0.143E-01           -48.061  0.142E-03            -48.061  0.211E-06
  -2.910  0.3211E+02  0.2901E+01                                     -48.051  0.177E-01           -48.051  0.176E-03            -48.051  0.276E-06
  -2.900  0.3283E+02  0.3229E+01                                     -48.041  0.220E-01           -48.041  0.219E-03            -48.041  0.360E-06
  -2.890  0.3356E+02  0.3565E+01                                     -48.031  0.271E-01           -48.031  0.270E-03            -48.031  0.467E-06
  -2.880  0.3430E+02  0.3908E+01                                     -48.021  0.334E-01           -48.021  0.332E-03            -48.021  0.605E-06
  -2.870  0.3505E+02  0.4258E+01                                     -48.011  0.408E-01           -48.011  0.407E-03            -48.011  0.780E-06
  -2.860  0.3581E+02  0.4616E+01                                     -48.001  0.499E-01           -48.001  0.497E-03            -48.001  0.100E-05
  -2.850  0.3659E+02  0.4982E+01                                     -47.991  0.608E-01           -47.991  0.606E-03            -47.991  0.129E-05
  -2.840  0.3739E+02  0.5356E+01                                     -47.981  0.739E-01           -47.981  0.736E-03            -47.981  0.164E-05
  -2.830  0.3820E+02  0.5738E+01                                     -47.971  0.895E-01           -47.971  0.890E-03            -47.971  0.209E-05
  -2.820  0.3903E+02  0.6129E+01                                     -47.961  0.108E+00           -47.961  0.107E-02            -47.961  0.265E-05
  -2.810  0.3987E+02  0.6527E+01                                     -47.951  0.130E+00           -47.951  0.129E-02            -47.951  0.336E-05
  -2.800  0.4073E+02  0.6934E+01                                     -47.941  0.155E+00           -47.941  0.155E-02            -47.941  0.423E-05
  -2.790  0.4160E+02  0.7350E+01                                     -47.931  0.186E+00           -47.931  0.185E-02            -47.931  0.531E-05
  -2.780  0.4249E+02  0.7775E+01                                     -47.921  0.221E+00           -47.921  0.220E-02            -47.921  0.664E-05
  -2.770  0.4340E+02  0.8209E+01                                     -47.911  0.262E+00           -47.911  0.261E-02            -47.911  0.830E-05
  -2.760  0.4432E+02  0.8653E+01                                     -47.901  0.310E+00           -47.901  0.309E-02            -47.901  0.103E-04
  -2.750  0.4527E+02  0.9105E+01                                     -47.891  0.365E+00           -47.891  0.364E-02            -47.891  0.128E-04
  -2.740  0.4622E+02  0.9568E+01                                     -47.881  0.428E+00           -47.881  0.427E-02            -47.881  0.158E-04
  -2.730  0.4719E+02  0.1004E+02                                     -47.871  0.502E+00           -47.871  0.500E-02            -47.871  0.195E-04
  -2.720  0.4818E+02  0.1052E+02                                     -47.861  0.585E+00           -47.861  0.584E-02            -47.861  0.238E-04
  -2.710  0.4918E+02  0.1101E+02                                     -47.851  0.680E+00           -47.851  0.679E-02            -47.851  0.292E-04
  -2.700  0.5020E+02  0.1151E+02                                     -47.841  0.789E+00           -47.841  0.787E-02            -47.841  0.356E-04
  -2.690  0.5123E+02  0.1203E+02                                     -47.831  0.913E+00           -47.831  0.909E-02            -47.831  0.432E-04
  -2.680  0.5227E+02  0.1255E+02                                     -47.821  0.105E+01           -47.821  0.105E-01            -47.821  0.524E-04
  -2.670  0.5333E+02  0.1308E+02                                     -47.811  0.121E+01           -47.811  0.120E-01            -47.811  0.632E-04
  -2.660  0.5440E+02  0.1363E+02                                     -47.801  0.138E+01           -47.801  0.138E-01            -47.801  0.761E-04
  -2.650  0.5548E+02  0.1418E+02                                     -47.791  0.157E+01           -47.791  0.157E-01            -47.791  0.912E-04
  -2.640  0.5658E+02  0.1475E+02                                     -47.781  0.179E+01           -47.781  0.179E-01            -47.781  0.109E-03
  -2.630  0.5769E+02  0.1532E+02                                     -47.771  0.203E+01           -47.771  0.202E-01            -47.771  0.130E-03
  -2.620  0.5881E+02  0.1591E+02                                     -47.761  0.229E+01           -47.761  0.228E-01            -47.761  0.154E-03
  -2.610  0.5995E+02  0.1651E+02                                     -47.751  0.258E+01           -47.751  0.257E-01            -47.751  0.182E-03
  -2.600  0.6110E+02  0.1712E+02                                     -47.741  0.289E+01           -47.741  0.289E-01            -47.741  0.215E-03
  -2.590  0.6227E+02  0.1775E+02                                     -47.731  0.324E+01           -47.731  0.323E-01            -47.731  0.252E-03
  -2.580  0.6345E+02  0.1838E+02                                     -47.721  0.361E+01           -47.721  0.361E-01            -47.721  0.296E-03
  -2.570  0.6464E+02  0.1903E+02                                     -47.711  0.401E+01           -47.711  0.401E-01            -47.711  0.346E-03
  -2.560  0.6586E+02  0.1969E+02                                     -47.701  0.443E+01           -47.701  0.445E-01            -47.701  0.402E-03
  -2.550  0.6709E+02  0.2036E+02                                     -47.691  0.490E+01           -47.691  0.491E-01            -47.691  0.466E-03
  -2.540  0.6833E+02  0.2104E+02                                     -47.681  0.539E+01           -47.681  0.540E-01            -47.681  0.539E-03
  -2.530  0.6960E+02  0.2174E+02                                     -47.671  0.592E+01           -47.671  0.593E-01            -47.671  0.621E-03
  -2.520  0.7088E+02  0.2244E+02                                     -47.661  0.648E+01           -47.661  0.650E-01            -47.661  0.713E-03
  -2.510  0.7218E+02  0.2317E+02                                     -47.651  0.706E+01           -47.651  0.709E-01            -47.651  0.816E-03
  -2.500  0.7350E+02  0.2390E+02                                     -47.641  0.769E+01           -47.641  0.771E-01            -47.641  0.930E-03
  -2.490  0.7484E+02  0.2465E+02                                     -47.631  0.833E+01           -47.631  0.837E-01            -47.631  0.106E-02
  -2.480  0.7620E+02  0.2541E+02                                     -47.621  0.901E+01           -47.621  0.904E-01            -47.621  0.120E-02
  -2.470  0.7759E+02  0.2619E+02                                     -47.611  0.971E+01           -47.611  0.978E-01            -47.611  0.135E-02
  -2.460  0.7899E+02  0.2698E+02                                     -47.601  0.105E+02           -47.601  0.105E+00            -47.601  0.152E-02
  -2.450  0.8041E+02  0.2778E+02                                     -47.591  0.112E+02           -47.591  0.113E+00            -47.591  0.171E-02
  -2.440  0.8186E+02  0.2860E+02                                     -47.581  0.120E+02           -47.581  0.120E+00            -47.581  0.191E-02
  -2.430  0.8332E+02  0.2943E+02                                     -47.571  0.127E+02           -47.571  0.129E+00            -47.571  0.213E-02
  -2.420  0.8481E+02  0.3028E+02                                     -47.561  0.135E+02           -47.561  0.137E+00            -47.561  0.237E-02
  -2.410  0.8631E+02  0.3114E+02                                     -47.551  0.143E+02           -47.551  0.145E+00            -47.551  0.263E-02
  -2.400  0.8784E+02  0.3202E+02                                     -47.541  0.152E+02           -47.541  0.154E+00            -47.541  0.289E-02
  -2.390  0.8939E+02  0.3292E+02                                     -47.531  0.160E+02           -47.531  0.162E+00            -47.531  0.319E-02
  -2.380  0.9095E+02  0.3383E+02                                     -47.521  0.168E+02           -47.521  0.171E+00            -47.521  0.350E-02
  -2.370  0.9254E+02  0.3475E+02                                     -47.511  0.177E+02           -47.511  0.180E+00            -47.511  0.382E-02
  -2.360  0.9414E+02  0.3569E+02                                     -47.501  0.185E+02           -47.501  0.189E+00            -47.501  0.416E-02
  -2.350  0.9575E+02  0.3665E+02                                     -47.491  0.194E+02           -47.491  0.199E+00            -47.491  0.452E-02
  -2.340  0.9738E+02  0.3762E+02                                     -47.481  0.203E+02           -47.481  0.208E+00            -47.481  0.489E-02
  -2.330  0.9903E+02  0.3861E+02                                     -47.471  0.211E+02           -47.471  0.218E+00            -47.471  0.529E-02
  -2.320  0.1007E+03  0.3962E+02                                     -47.461  0.220E+02           -47.461  0.227E+00            -47.461  0.569E-02
  -2.310  0.1023E+03  0.4064E+02                                     -47.451  0.229E+02           -47.451  0.237E+00            -47.451  0.610E-02
  -2.300  0.1040E+03  0.4168E+02                                     -47.441  0.238E+02           -47.441  0.248E+00            -47.441  0.653E-02
  -2.290  0.1057E+03  0.4274E+02                                     -47.431  0.247E+02           -47.431  0.258E+00            -47.431  0.695E-02
  -2.280  0.1074E+03  0.4382E+02                                     -47.421  0.257E+02           -47.421  0.270E+00            -47.421  0.739E-02
  -2.270  0.1091E+03  0.4491E+02                                     -47.411  0.266E+02           -47.411  0.281E+00            -47.411  0.783E-02
  -2.260  0.1108E+03  0.4601E+02                                     -47.401  0.276E+02           -47.401  0.293E+00            -47.401  0.828E-02
  -2.250  0.1124E+03  0.4714E+02                                     -47.391  0.287E+02           -47.391  0.307E+00            -47.391  0.873E-02
  -2.240  0.1141E+03  0.4828E+02                                     -47.381  0.299E+02           -47.381  0.321E+00            -47.381  0.917E-02
  -2.230  0.1158E+03  0.4944E+02                                     -47.371  0.311E+02           -47.371  0.337E+00            -47.371  0.961E-02
  -2.220  0.1174E+03  0.5061E+02                                     -47.361  0.324E+02           -47.361  0.353E+00            -47.361  0.100E-01
  -2.210  0.1191E+03  0.5180E+02                                     -47.351  0.338E+02           -47.351  0.371E+00            -47.351  0.105E-01
  -2.200  0.1207E+03  0.5301E+02                                     -47.341  0.353E+02           -47.341  0.390E+00            -47.341  0.108E-01
  -2.190  0.1223E+03  0.5423E+02                                     -47.331  0.370E+02           -47.331  0.412E+00            -47.331  0.113E-01
  -2.180  0.1239E+03  0.5547E+02                                     -47.321  0.388E+02           -47.321  0.435E+00            -47.321  0.117E-01
  -2.170  0.1255E+03  0.5673E+02                                     -47.311  0.407E+02           -47.311  0.461E+00            -47.311  0.120E-01
  -2.160  0.1271E+03  0.5800E+02                                     -47.301  0.428E+02           -47.301  0.488E+00            -47.301  0.124E-01
  -2.150  0.1286E+03  0.5929E+02                                     -47.291  0.452E+02           -47.291  0.518E+00            -47.291  0.127E-01
  -2.140  0.1301E+03  0.6059E+02                                     -47.281  0.477E+02           -47.281  0.551E+00            -47.281  0.131E-01
  -2.130  0.1316E+03  0.6190E+02                                     -47.271  0.504E+02           -47.271  0.587E+00            -47.271  0.134E-01
  -2.120  0.1330E+03  0.6323E+02                                     -47.261  0.534E+02           -47.261  0.626E+00            -47.261  0.137E-01
  -2.110  0.1345E+03  0.6458E+02                                     -47.251  0.567E+02           -47.251  0.667E+00            -47.251  0.140E-01
  -2.100  0.1358E+03  0.6594E+02                                     -47.241  0.602E+02           -47.241  0.713E+00            -47.241  0.142E-01
  -2.090  0.1372E+03  0.6731E+02                                     -47.231  0.639E+02           -47.231  0.761E+00            -47.231  0.144E-01
  -2.080  0.1385E+03  0.6869E+02                                     -47.221  0.679E+02           -47.221  0.813E+00            -47.221  0.147E-01
  -2.070  0.1398E+03  0.7009E+02                                     -47.211  0.723E+02           -47.211  0.869E+00            -47.211  0.149E-01
  -2.060  0.1410E+03  0.7150E+02                                     -47.201  0.767E+02           -47.201  0.928E+00            -47.201  0.151E-01
  -2.050  0.1422E+03  0.7292E+02                                     -47.191  0.816E+02           -47.191  0.991E+00            -47.191  0.153E-01
  -2.040  0.1434E+03  0.7436E+02                                     -47.181  0.868E+02           -47.181  0.106E+01            -47.181  0.156E-01
  -2.030  0.1445E+03  0.7580E+02                                     -47.171  0.921E+02           -47.171  0.113E+01            -47.171  0.158E-01
  -2.020  0.1456E+03  0.7726E+02                                     -47.161  0.977E+02           -47.161  0.120E+01            -47.161  0.160E-01
  -2.010  0.1466E+03  0.7872E+02                                     -47.151  0.104E+03           -47.151  0.128E+01            -47.151  0.162E-01
  -2.000  0.1476E+03  0.8020E+02                                     -47.141  0.110E+03           -47.141  0.136E+01            -47.141  0.164E-01
  -1.990  0.1486E+03  0.8168E+02                                     -47.131  0.116E+03           -47.131  0.144E+01            -47.131  0.166E-01
  -1.980  0.1495E+03  0.8318E+02                                     -47.121  0.123E+03           -47.121  0.152E+01            -47.121  0.168E-01
  -1.970  0.1504E+03  0.8468E+02                                     -47.111  0.129E+03           -47.111  0.161E+01            -47.111  0.170E-01
  -1.960  0.1512E+03  0.8620E+02                                     -47.101  0.136E+03           -47.101  0.170E+01            -47.101  0.173E-01
  -1.950  0.1520E+03  0.8772E+02                                     -47.091  0.143E+03           -47.091  0.179E+01            -47.091  0.175E-01
  -1.940  0.1528E+03  0.8924E+02                                     -47.081  0.151E+03           -47.081  0.189E+01            -47.081  0.177E-01
  -1.930  0.1535E+03  0.9078E+02                                     -47.071  0.158E+03           -47.071  0.199E+01            -47.071  0.179E-01
  -1.920  0.1542E+03  0.9232E+02                                     -47.061  0.165E+03           -47.061  0.208E+01            -47.061  0.182E-01
  -1.910  0.1548E+03  0.9387E+02                                     -47.051  0.173E+03           -47.051  0.218E+01            -47.051  0.184E-01
  -1.900  0.1554E+03  0.9542E+02                                     -47.041  0.180E+03           -47.041  0.228E+01            -47.041  0.186E-01
  -1.890  0.1559E+03  0.9698E+02                                     -47.031  0.188E+03           -47.031  0.238E+01            -47.031  0.188E-01
  -1.880  0.1564E+03  0.9855E+02                                     -47.021  0.195E+03           -47.021  0.248E+01            -47.021  0.190E-01
  -1.870  0.1569E+03  0.1001E+03                                     -47.011  0.202E+03           -47.011  0.259E+01            -47.011  0.192E-01
  -1.860  0.1573E+03  0.1017E+03                                     -47.001  0.210E+03           -47.001  0.269E+01            -47.001  0.194E-01
  -1.850  0.1577E+03  0.1033E+03                                     -46.991  0.217E+03           -46.991  0.279E+01            -46.991  0.196E-01
  -1.840  0.1580E+03  0.1048E+03                                     -46.981  0.225E+03           -46.981  0.289E+01            -46.981  0.197E-01
  -1.830  0.1583E+03  0.1064E+03                                     -46.971  0.232E+03           -46.971  0.300E+01            -46.971  0.198E-01
  -1.820  0.1586E+03  0.1080E+03                                     -46.961  0.239E+03           -46.961  0.310E+01            -46.961  0.200E-01
  -1.810  0.1588E+03  0.1096E+03                                     -46.951  0.246E+03           -46.951  0.320E+01            -46.951  0.201E-01
  -1.800  0.1589E+03  0.1112E+03                                     -46.941  0.253E+03           -46.941  0.330E+01            -46.941  0.201E-01
  -1.790  0.1590E+03  0.1128E+03                                     -46.931  0.260E+03           -46.931  0.341E+01            -46.931  0.201E-01
  -1.780  0.1591E+03  0.1144E+03                                     -46.921  0.267E+03           -46.921  0.351E+01            -46.921  0.200E-01
  -1.770  0.1591E+03  0.1160E+03                                     -46.911  0.274E+03           -46.911  0.361E+01            -46.911  0.199E-01
  -1.760  0.1591E+03  0.1176E+03                                     -46.901  0.281E+03           -46.901  0.371E+01            -46.901  0.198E-01
  -1.750  0.1590E+03  0.1191E+03                                     -46.891  0.287E+03           -46.891  0.382E+01            -46.891  0.196E-01
  -1.740  0.1589E+03  0.1207E+03                                     -46.881  0.294E+03           -46.881  0.392E+01            -46.881  0.194E-01
  -1.730  0.1588E+03  0.1223E+03                                     -46.871  0.300E+03           -46.871  0.402E+01            -46.871  0.191E-01
  -1.720  0.1586E+03  0.1239E+03                                     -46.861  0.307E+03           -46.861  0.412E+01            -46.861  0.187E-01
  -1.710  0.1584E+03  0.1255E+03                                     -46.851  0.313E+03           -46.851  0.423E+01            -46.851  0.184E-01
  -1.700  0.1581E+03  0.1271E+03                                     -46.841  0.319E+03           -46.841  0.433E+01            -46.841  0.180E-01
  -1.690  0.1578E+03  0.1287E+03                                     -46.831  0.325E+03           -46.831  0.443E+01            -46.831  0.176E-01
  -1.680  0.1575E+03  0.1302E+03                                     -46.821  0.331E+03           -46.821  0.452E+01            -46.821  0.171E-01
  -1.670  0.1571E+03  0.1318E+03                                     -46.811  0.337E+03           -46.811  0.462E+01            -46.811  0.167E-01
  -1.660  0.1567E+03  0.1334E+03                                     -46.801  0.343E+03           -46.801  0.472E+01            -46.801  0.161E-01
  -1.650  0.1563E+03  0.1349E+03                                     -46.791  0.348E+03           -46.791  0.481E+01            -46.791  0.156E-01
  -1.640  0.1559E+03  0.1365E+03                                     -46.781  0.353E+03           -46.781  0.490E+01            -46.781  0.150E-01
  -1.630  0.1554E+03  0.1380E+03                                     -46.771  0.358E+03           -46.771  0.498E+01            -46.771  0.144E-01
  -1.620  0.1549E+03  0.1396E+03                                     -46.761  0.363E+03           -46.761  0.506E+01            -46.761  0.138E-01
  -1.610  0.1544E+03  0.1411E+03                                     -46.751  0.367E+03           -46.751  0.513E+01            -46.751  0.132E-01
  -1.600  0.1539E+03  0.1427E+03                                     -46.741  0.371E+03           -46.741  0.520E+01            -46.741  0.125E-01
  -1.590  0.1533E+03  0.1442E+03                                     -46.731  0.374E+03           -46.731  0.526E+01            -46.731  0.119E-01
  -1.580  0.1528E+03  0.1457E+03                                     -46.721  0.377E+03           -46.721  0.531E+01            -46.721  0.112E-01
  -1.570  0.1522E+03  0.1473E+03                                     -46.711  0.379E+03           -46.711  0.536E+01            -46.711  0.106E-01
  -1.560  0.1516E+03  0.1488E+03                                     -46.701  0.381E+03           -46.701  0.539E+01            -46.701  0.100E-01
  -1.550  0.1510E+03  0.1503E+03                                     -46.691  0.382E+03           -46.691  0.542E+01            -46.691  0.938E-02
  -1.540  0.1504E+03  0.1518E+03                                     -46.681  0.382E+03           -46.681  0.544E+01            -46.681  0.879E-02
  -1.530  0.1498E+03  0.1533E+03                                     -46.671  0.382E+03           -46.671  0.544E+01            -46.671  0.819E-02
  -1.520  0.1492E+03  0.1548E+03                                     -46.661  0.381E+03           -46.661  0.544E+01            -46.661  0.763E-02
  -1.510  0.1486E+03  0.1563E+03                                     -46.651  0.379E+03           -46.651  0.542E+01            -46.651  0.709E-02
  -1.500  0.1480E+03  0.1577E+03                                     -46.641  0.376E+03           -46.641  0.539E+01            -46.641  0.655E-02
  -1.490  0.1474E+03  0.1592E+03                                     -46.631  0.373E+03           -46.631  0.535E+01            -46.631  0.605E-02
  -1.480  0.1468E+03  0.1607E+03                                     -46.621  0.369E+03           -46.621  0.529E+01            -46.621  0.557E-02
  -1.470  0.1463E+03  0.1622E+03                                     -46.611  0.364E+03           -46.611  0.522E+01            -46.611  0.512E-02
  -1.460  0.1457E+03  0.1636E+03                                     -46.601  0.358E+03           -46.601  0.515E+01            -46.601  0.468E-02
  -1.450  0.1451E+03  0.1651E+03                                     -46.591  0.351E+03           -46.591  0.506E+01            -46.591  0.428E-02
  -1.440  0.1446E+03  0.1665E+03                                     -46.581  0.344E+03           -46.581  0.496E+01            -46.581  0.390E-02
  -1.430  0.1441E+03  0.1679E+03                                     -46.571  0.336E+03           -46.571  0.485E+01            -46.571  0.354E-02
  -1.420  0.1435E+03  0.1694E+03                                     -46.561  0.327E+03           -46.561  0.472E+01            -46.561  0.321E-02
  -1.410  0.1431E+03  0.1708E+03                                     -46.551  0.318E+03           -46.551  0.459E+01            -46.551  0.290E-02
  -1.400  0.1426E+03  0.1722E+03                                     -46.541  0.308E+03           -46.541  0.445E+01            -46.541  0.262E-02
  -1.390  0.1422E+03  0.1737E+03                                     -46.531  0.298E+03           -46.531  0.431E+01            -46.531  0.235E-02
  -1.380  0.1419E+03  0.1751E+03                                     -46.521  0.287E+03           -46.521  0.415E+01            -46.521  0.211E-02
  -1.370  0.1416E+03  0.1765E+03                                     -46.511  0.276E+03           -46.511  0.399E+01            -46.511  0.189E-02
  -1.360  0.1413E+03  0.1779E+03                                     -46.501  0.265E+03           -46.501  0.383E+01            -46.501  0.169E-02
  -1.350  0.1411E+03  0.1793E+03                                     -46.491  0.253E+03           -46.491  0.366E+01            -46.491  0.151E-02
  -1.340  0.1410E+03  0.1807E+03                                     -46.481  0.241E+03           -46.481  0.349E+01            -46.481  0.134E-02
  -1.330  0.1410E+03  0.1821E+03                                     -46.471  0.229E+03           -46.471  0.331E+01            -46.471  0.119E-02
  -1.320  0.1411E+03  0.1836E+03                                     -46.461  0.217E+03           -46.461  0.314E+01            -46.461  0.105E-02
  -1.310  0.1413E+03  0.1850E+03                                     -46.451  0.205E+03           -46.451  0.297E+01            -46.451  0.930E-03
  -1.300  0.1415E+03  0.1864E+03                                     -46.441  0.193E+03           -46.441  0.279E+01            -46.441  0.820E-03
  -1.290  0.1419E+03  0.1878E+03                                     -46.431  0.182E+03           -46.431  0.262E+01            -46.431  0.722E-03
  -1.280  0.1425E+03  0.1892E+03                                     -46.421  0.170E+03           -46.421  0.246E+01            -46.421  0.633E-03
  -1.270  0.1432E+03  0.1907E+03                                     -46.411  0.159E+03           -46.411  0.229E+01            -46.411  0.555E-03
  -1.260  0.1440E+03  0.1921E+03                                     -46.401  0.148E+03           -46.401  0.214E+01            -46.401  0.485E-03
  -1.250  0.1450E+03  0.1935E+03                                     -46.391  0.137E+03           -46.391  0.198E+01            -46.391  0.423E-03
  -1.240  0.1462E+03  0.1950E+03                                     -46.381  0.127E+03           -46.381  0.183E+01            -46.381  0.369E-03
  -1.230  0.1475E+03  0.1965E+03                                     -46.371  0.117E+03           -46.371  0.169E+01            -46.371  0.321E-03
  -1.220  0.1491E+03  0.1980E+03                                     -46.361  0.108E+03           -46.361  0.155E+01            -46.361  0.278E-03
  -1.210  0.1508E+03  0.1995E+03                                     -46.351  0.986E+02           -46.351  0.142E+01            -46.351  0.240E-03
  -1.200  0.1527E+03  0.2010E+03                                     -46.341  0.901E+02           -46.341  0.130E+01            -46.341  0.208E-03
  -1.190  0.1549E+03  0.2026E+03                                     -46.331  0.821E+02           -46.331  0.119E+01            -46.331  0.179E-03
  -1.180  0.1572E+03  0.2041E+03                                     -46.321  0.746E+02           -46.321  0.108E+01            -46.321  0.154E-03
  -1.170  0.1598E+03  0.2057E+03                                     -46.311  0.676E+02           -46.311  0.973E+00            -46.311  0.132E-03
  -1.160  0.1626E+03  0.2074E+03                                     -46.301  0.610E+02           -46.301  0.879E+00            -46.301  0.113E-03
  -1.150  0.1656E+03  0.2090E+03                                     -46.291  0.548E+02           -46.291  0.790E+00            -46.291  0.971E-04
  -1.140  0.1688E+03  0.2107E+03                                     -46.281  0.492E+02           -46.281  0.709E+00            -46.281  0.829E-04
  -1.130  0.1722E+03  0.2124E+03                                     -46.271  0.440E+02           -46.271  0.633E+00            -46.271  0.706E-04
  -1.120  0.1759E+03  0.2142E+03                                     -46.261  0.392E+02           -46.261  0.565E+00            -46.261  0.600E-04
  -1.110  0.1798E+03  0.2160E+03                                     -46.251  0.349E+02           -46.251  0.502E+00            -46.251  0.510E-04
  -1.100  0.1838E+03  0.2178E+03                                     -46.241  0.309E+02           -46.241  0.444E+00            -46.241  0.431E-04
  -1.090  0.1881E+03  0.2197E+03                                     -46.231  0.273E+02           -46.231  0.392E+00            -46.231  0.364E-04
  -1.080  0.1925E+03  0.2216E+03                                     -46.221  0.240E+02           -46.221  0.345E+00            -46.221  0.307E-04
  -1.070  0.1971E+03  0.2236E+03                                     -46.211  0.211E+02           -46.211  0.303E+00            -46.211  0.258E-04
  -1.060  0.2019E+03  0.2256E+03                                     -46.201  0.184E+02           -46.201  0.265E+00            -46.201  0.217E-04
  -1.050  0.2068E+03  0.2277E+03                                     -46.191  0.161E+02           -46.191  0.231E+00            -46.191  0.181E-04
  -1.040  0.2119E+03  0.2298E+03                                     -46.181  0.140E+02           -46.181  0.200E+00            -46.181  0.151E-04
  -1.030  0.2171E+03  0.2320E+03                                     -46.171  0.121E+02           -46.171  0.174E+00            -46.171  0.126E-04
  -1.020  0.2224E+03  0.2342E+03                                     -46.161  0.105E+02           -46.161  0.150E+00            -46.161  0.105E-04
  -1.010  0.2278E+03  0.2365E+03                                     -46.151  0.900E+01           -46.151  0.129E+00            -46.151  0.868E-05
  -1.000  0.2333E+03  0.2388E+03                                     -46.141  0.772E+01           -46.141  0.111E+00            -46.141  0.718E-05
  -0.990  0.2388E+03  0.2412E+03                                     -46.131  0.661E+01           -46.131  0.948E-01            -46.131  0.592E-05
  -0.980  0.2444E+03  0.2436E+03                                     -46.121  0.564E+01           -46.121  0.807E-01            -46.121  0.487E-05
  -0.970  0.2499E+03  0.2461E+03                                     -46.111  0.480E+01           -46.111  0.687E-01            -46.111  0.400E-05
  -0.960  0.2555E+03  0.2487E+03                                     -46.101  0.407E+01           -46.101  0.581E-01            -46.101  0.327E-05
  -0.950  0.2611E+03  0.2513E+03                                     -46.091  0.343E+01           -46.091  0.491E-01            -46.091  0.267E-05
  -0.940  0.2667E+03  0.2540E+03                                     -46.081  0.289E+01           -46.081  0.413E-01            -46.081  0.217E-05
  -0.930  0.2722E+03  0.2567E+03                                     -46.071  0.243E+01           -46.071  0.347E-01            -46.071  0.177E-05
  -0.920  0.2776E+03  0.2595E+03                                     -46.061  0.203E+01           -46.061  0.290E-01            -46.061  0.143E-05
  -0.910  0.2830E+03  0.2623E+03                                     -46.051  0.170E+01           -46.051  0.242E-01            -46.051  0.116E-05
  -0.900  0.2882E+03  0.2652E+03                                     -46.041  0.141E+01           -46.041  0.201E-01            -46.041  0.931E-06
  -0.890  0.2934E+03  0.2681E+03                                     -46.031  0.117E+01           -46.031  0.167E-01            -46.031  0.747E-06
  -0.880  0.2984E+03  0.2711E+03                                     -46.021  0.966E+00           -46.021  0.138E-01            -46.021  0.599E-06
  -0.870  0.3033E+03  0.2741E+03                                     -46.011  0.795E+00           -46.011  0.113E-01            -46.011  0.478E-06
  -0.860  0.3080E+03  0.2772E+03                                     -46.001  0.652E+00           -46.001  0.930E-02            -46.001  0.381E-06
  -0.850  0.3125E+03  0.2803E+03                                     -45.991  0.535E+00           -45.991  0.761E-02            -45.991  0.303E-06
  -0.840  0.3169E+03  0.2835E+03                                     -45.981  0.436E+00           -45.981  0.620E-02            -45.981  0.239E-06
  -0.830  0.3211E+03  0.2867E+03                                     -45.971  0.354E+00           -45.971  0.504E-02            -45.971  0.189E-06
  -0.820  0.3251E+03  0.2900E+03                                     -45.961  0.287E+00           -45.961  0.408E-02            -45.961  0.149E-06
  -0.810  0.3289E+03  0.2933E+03                                     -45.951  0.232E+00           -45.951  0.330E-02            -45.951  0.117E-06
  -0.800  0.3324E+03  0.2966E+03                                     -45.941  0.187E+00           -45.941  0.265E-02            -45.941  0.912E-07
  -0.790  0.3358E+03  0.2999E+03                                     -45.931  0.150E+00           -45.931  0.213E-02            -45.931  0.711E-07
  -0.780  0.3389E+03  0.3033E+03                                     -45.921  0.120E+00           -45.921  0.170E-02            -45.921  0.553E-07
  -0.770  0.3418E+03  0.3067E+03                                     -45.911  0.958E-01           -45.911  0.136E-02            -45.911  0.429E-07
  -0.760  0.3445E+03  0.3102E+03                                     -45.901  0.762E-01           -45.901  0.108E-02            -45.901  0.331E-07
  -0.750  0.3469E+03  0.3137E+03                                     -45.891  0.604E-01           -45.891  0.854E-03            -45.891  0.256E-07
  -0.740  0.3491E+03  0.3171E+03                                     -45.881  0.477E-01           -45.881  0.675E-03            -45.881  0.196E-07
  -0.730  0.3511E+03  0.3207E+03                                     -45.871  0.376E-01           -45.871  0.531E-03            -45.871  0.150E-07
  -0.720  0.3529E+03  0.3242E+03                                     -45.861  0.295E-01           -45.861  0.417E-03            -45.861  0.115E-07
  -0.710  0.3544E+03  0.3277E+03                                     -45.851  0.231E-01           -45.851  0.326E-03            -45.851  0.872E-08
  -0.700  0.3557E+03  0.3313E+03                                     -45.841  0.180E-01           -45.841  0.254E-03            -45.841  0.662E-08
  -0.690  0.3568E+03  0.3349E+03                                     -45.831  0.140E-01           -45.831  0.197E-03            -45.831  0.501E-08
  -0.680  0.3577E+03  0.3384E+03                                     -45.821  0.108E-01           -45.821  0.153E-03            -45.821  0.378E-08
  -0.670  0.3584E+03  0.3420E+03                                     -45.811  0.837E-02           -45.811  0.118E-03            -45.811  0.284E-08
  -0.660  0.3589E+03  0.3456E+03                                     -45.801  0.645E-02           -45.801  0.909E-04            -45.801  0.212E-08
  -0.650  0.3592E+03  0.3492E+03                                     -45.791  0.494E-02           -45.791  0.698E-04            -45.791  0.159E-08
  -0.640  0.3593E+03  0.3528E+03                                     -45.781  0.378E-02           -45.781  0.533E-04            -45.781  0.118E-08
  -0.630  0.3593E+03  0.3564E+03                                     -45.771  0.289E-02           -45.771  0.406E-04            -45.771  0.877E-09
  -0.620  0.3591E+03  0.3600E+03                                     -45.761  0.219E-02           -45.761  0.309E-04            -45.761  0.649E-09
  -0.610  0.3587E+03  0.3636E+03                                     -45.751  0.166E-02           -45.751  0.234E-04            -45.751  0.479E-09
  -0.600  0.3583E+03  0.3671E+03                                     -45.741  0.125E-02           -45.741  0.176E-04            -45.741  0.352E-09
  -0.590  0.3577E+03  0.3707E+03                                     -45.731  0.944E-03           -45.731  0.133E-04            -45.731  0.258E-09
  -0.580  0.3569E+03  0.3743E+03                                     -45.721  0.709E-03           -45.721  0.995E-05            -45.721  0.189E-09
  -0.570  0.3561E+03  0.3779E+03                                     -45.711  0.530E-03           -45.711  0.744E-05            -45.711  0.137E-09
  -0.560  0.3552E+03  0.3814E+03                                     -45.701  0.395E-03           -45.701  0.555E-05            -45.701  0.996E-10
  -0.550  0.3542E+03  0.3849E+03                                     -45.691  0.294E-03           -45.691  0.412E-05            -45.691  0.720E-10
  -0.540  0.3531E+03  0.3885E+03                                     -45.681  0.217E-03           -45.681  0.305E-05            -45.681  0.519E-10
  -0.530  0.3520E+03  0.3920E+03                                     -45.671  0.161E-03           -45.671  0.225E-05            -45.671  0.374E-10
  -0.520  0.3508E+03  0.3955E+03                                     -45.661  0.118E-03           -45.661  0.166E-05            -45.661  0.267E-10
  -0.510  0.3495E+03  0.3990E+03                                     -45.651  0.867E-04           -45.651  0.121E-05            -45.651  0.190E-10
  -0.500  0.3482E+03  0.4025E+03                                     -45.641  0.634E-04           -45.641  0.886E-06            -45.641  0.136E-10
  -0.490  0.3469E+03  0.4060E+03                                     -45.631  0.462E-04           -45.631  0.646E-06            -45.631  0.963E-11
  -0.480  0.3455E+03  0.4094E+03                                     -45.621  0.336E-04           -45.621  0.469E-06            -45.621  0.682E-11
  -0.470  0.3441E+03  0.4128E+03                                     -45.611  0.243E-04           -45.611  0.339E-06            -45.611  0.481E-11
  -0.460  0.3427E+03  0.4163E+03                                     -45.601  0.175E-04           -45.601  0.245E-06            -45.601  0.338E-11
  -0.450  0.3413E+03  0.4197E+03                                     -45.591  0.126E-04           -45.591  0.176E-06            -45.591  0.237E-11
  -0.440  0.3398E+03  0.4231E+03                                     -45.581  0.904E-05           -45.581  0.126E-06            -45.581  0.165E-11
  -0.430  0.3383E+03  0.4265E+03                                     -45.571  0.646E-05           -45.571  0.901E-07            -45.571  0.115E-11
  -0.420  0.3368E+03  0.4298E+03                                     -45.561  0.460E-05           -45.561  0.641E-07            -45.561  0.799E-12
  -0.410  0.3353E+03  0.4332E+03                                     -45.551  0.327E-05           -45.551  0.455E-07            -45.551  0.553E-12
  -0.400  0.3338E+03  0.4365E+03                                     -45.541  0.231E-05           -45.541  0.322E-07            -45.541  0.381E-12
  -0.390  0.3322E+03  0.4398E+03                                     -45.531  0.163E-05           -45.531  0.227E-07            -45.531  0.262E-12
  -0.380  0.3306E+03  0.4432E+03                                     -45.521  0.115E-05           -45.521  0.160E-07            -45.521  0.180E-12
  -0.370  0.3290E+03  0.4464E+03                                     -45.511  0.805E-06           -45.511  0.112E-07            -45.511  0.123E-12
  -0.360  0.3274E+03  0.4497E+03                                     -45.501  0.562E-06           -45.501  0.781E-08            -45.501  0.832E-13
  -0.350  0.3257E+03  0.4530E+03                                     -45.491  0.391E-06           -45.491  0.543E-08            -45.491  0.544E-13
  -0.340  0.3240E+03  0.4562E+03                                     -45.481  0.272E-06           -45.481  0.377E-08            -45.481  0.357E-13
  -0.330  0.3223E+03  0.4594E+03                                     -45.471  0.188E-06           -45.471  0.261E-08            -45.471  0.239E-13
  -0.320  0.3205E+03  0.4626E+03                                     -45.461  0.130E-06           -45.461  0.180E-08            -45.461  0.159E-13
  -0.310  0.3187E+03  0.4658E+03                                     -45.451  0.889E-07           -45.451  0.123E-08            -45.451  0.929E-14
  -0.300  0.3168E+03  0.4690E+03                                     -45.441  0.608E-07           -45.441  0.842E-09            -45.441  0.620E-14
  -0.290  0.3149E+03  0.4721E+03                                     -45.431  0.414E-07           -45.431  0.573E-09            -45.431  0.382E-14
  -0.280  0.3129E+03  0.4753E+03                                     -45.421  0.280E-07           -45.421  0.386E-09            -45.421  0.203E-14
  -0.270  0.3109E+03  0.4784E+03                                     -45.411  0.187E-07           -45.411  0.258E-09            -45.411  0.539E-15
  -0.260  0.3088E+03  0.4815E+03                                     -45.401  0.125E-07           -45.401  0.172E-09            -45.401  0.228E-15
  -0.250  0.3067E+03  0.4845E+03                                     -45.391  0.823E-08           -45.391  0.113E-09            -45.391  0.923E-16
  -0.240  0.3045E+03  0.4876E+03                                     -45.381  0.549E-08           -45.381  0.756E-10            -45.381  0.335E-16
  -0.230  0.3023E+03  0.4906E+03                                     -45.371  0.346E-08           -45.371  0.479E-10            -45.371  0.109E-16
  -0.220  0.3000E+03  0.4936E+03                                     -45.361  0.215E-08           -45.361  0.297E-10            -45.361  0.469E-17
  -0.210  0.2976E+03  0.4966E+03                                     -45.351  0.117E-08           -45.351  0.154E-10            -45.351  0.198E-17
  -0.200  0.2952E+03  0.4995E+03                                     -45.341  0.632E-09           -45.341  0.788E-11            -45.341  0.216E-18
  -0.190  0.2928E+03  0.5025E+03                                     -45.331  0.272E-09           -45.331  0.369E-11            -45.331  0.362E-19
  -0.180  0.2903E+03  0.5054E+03                                     -45.321  0.136E-09           -45.321  0.165E-11            -45.321  0.119E-19
  -0.170  0.2878E+03  0.5082E+03                                     -45.311  0.000E+00           -45.311  0.000E+00            -45.311  0.000E+00
  -0.160  0.2853E+03  0.5111E+03                                     -45.301  0.000E+00           -45.301  0.000E+00            -45.301  0.000E+00
  -0.150  0.2827E+03  0.5139E+03                                     -45.291  0.000E+00           -45.291  0.000E+00            -45.291  0.000E+00
  -0.140  0.2801E+03  0.5167E+03                                     -45.281  0.000E+00           -45.281  0.000E+00            -45.281  0.000E+00
  -0.130  0.2775E+03  0.5195E+03                                     -45.271  0.000E+00           -45.271  0.000E+00            -45.271  0.000E+00
  -0.120  0.2748E+03  0.5222E+03                                     -45.261  0.000E+00           -45.261  0.000E+00            -45.261  0.000E+00
  -0.110  0.2722E+03  0.5250E+03                                     -45.251  0.000E+00           -45.251  0.000E+00            -45.251  0.000E+00
  -0.100  0.2695E+03  0.5277E+03                                     -45.241  0.000E+00           -45.241  0.000E+00            -45.241  0.000E+00
  -0.090  0.2669E+03  0.5303E+03                                     -45.231  0.000E+00           -45.231  0.000E+00            -45.231  0.000E+00
  -0.080  0.2643E+03  0.5330E+03                                     -45.221  0.000E+00           -45.221  0.000E+00            -45.221  0.000E+00
  -0.070  0.2616E+03  0.5356E+03                                     -45.211  0.000E+00           -45.211  0.000E+00            -45.211  0.000E+00
  -0.060  0.2590E+03  0.5382E+03                                     -45.201  0.000E+00           -45.201  0.000E+00            -45.201  0.000E+00
  -0.050  0.2565E+03  0.5407E+03                                     -45.191  0.000E+00           -45.191  0.000E+00            -45.191  0.000E+00
  -0.040  0.2539E+03  0.5433E+03                                     -45.181  0.000E+00           -45.181  0.000E+00            -45.181  0.000E+00
  -0.030  0.2515E+03  0.5458E+03                                     -45.171  0.000E+00           -45.171  0.000E+00            -45.171  0.000E+00
  -0.020  0.2490E+03  0.5483E+03                                     -45.161  0.000E+00           -45.161  0.000E+00            -45.161  0.000E+00
  -0.010  0.2466E+03  0.5508E+03                                     -45.151  0.000E+00           -45.151  0.000E+00            -45.151  0.000E+00
   0.000  0.2443E+03  0.5532E+03                                     -45.141  0.000E+00           -45.141  0.000E+00            -45.141  0.000E+00
   0.010  0.2420E+03  0.5556E+03                                     -45.131  0.000E+00           -45.131  0.000E+00            -45.131  0.000E+00
   0.020  0.2398E+03  0.5580E+03                                     -45.121  0.000E+00           -45.121  0.000E+00            -45.121  0.000E+00
   0.030  0.2376E+03  0.5604E+03                                     -45.111  0.000E+00           -45.111  0.000E+00            -45.111  0.000E+00
   0.040  0.2355E+03  0.5627E+03                                     -45.101  0.000E+00           -45.101  0.000E+00            -45.101  0.000E+00
   0.050  0.2335E+03  0.5651E+03                                     -45.091  0.000E+00           -45.091  0.000E+00            -45.091  0.000E+00
   0.060  0.2315E+03  0.5674E+03                                     -45.081  0.000E+00           -45.081  0.000E+00            -45.081  0.000E+00
   0.070  0.2296E+03  0.5697E+03                                     -45.071  0.000E+00           -45.071  0.000E+00            -45.071  0.000E+00
   0.080  0.2278E+03  0.5720E+03                                     -45.061  0.000E+00           -45.061  0.000E+00            -45.061  0.000E+00
   0.090  0.2261E+03  0.5742E+03                                     -45.051  0.000E+00           -45.051  0.000E+00            -45.051  0.000E+00
   0.100  0.2244E+03  0.5765E+03                                     -45.041  0.000E+00           -45.041  0.000E+00            -45.041  0.000E+00
   0.110  0.2228E+03  0.5787E+03                                     -45.031  0.000E+00           -45.031  0.000E+00            -45.031  0.000E+00
   0.120  0.2212E+03  0.5809E+03                                     -45.021  0.000E+00           -45.021  0.000E+00            -45.021  0.000E+00
   0.130  0.2197E+03  0.5831E+03                                     -45.011  0.000E+00           -45.011  0.000E+00            -45.011  0.000E+00
   0.140  0.2182E+03  0.5853E+03                                     -45.001  0.000E+00           -45.001  0.000E+00            -45.001  0.000E+00
   0.150  0.2168E+03  0.5875E+03                                     -44.991  0.000E+00           -44.991  0.000E+00            -44.991  0.000E+00
   0.160  0.2154E+03  0.5896E+03                                     -44.981  0.000E+00           -44.981  0.000E+00            -44.981  0.000E+00
   0.170  0.2141E+03  0.5918E+03                                     -44.971  0.000E+00           -44.971  0.000E+00            -44.971  0.000E+00
   0.180  0.2128E+03  0.5939E+03                                     -44.961  0.000E+00           -44.961  0.000E+00            -44.961  0.000E+00
   0.190  0.2115E+03  0.5960E+03                                     -44.951  0.000E+00           -44.951  0.000E+00            -44.951  0.000E+00
   0.200  0.2103E+03  0.5981E+03                                     -44.941  0.000E+00           -44.941  0.000E+00            -44.941  0.000E+00
   0.210  0.2090E+03  0.6002E+03                                     -44.931  0.000E+00           -44.931  0.000E+00            -44.931  0.000E+00
   0.220  0.2078E+03  0.6023E+03                                     -44.921  0.000E+00           -44.921  0.000E+00            -44.921  0.000E+00
   0.230  0.2066E+03  0.6043E+03                                     -44.911  0.000E+00           -44.911  0.000E+00            -44.911  0.000E+00
   0.240  0.2053E+03  0.6064E+03                                     -44.901  0.000E+00           -44.901  0.000E+00            -44.901  0.000E+00
   0.250  0.2041E+03  0.6084E+03                                     -44.891  0.000E+00           -44.891  0.000E+00            -44.891  0.000E+00
   0.260  0.2028E+03  0.6105E+03                                     -44.881  0.000E+00           -44.881  0.000E+00            -44.881  0.000E+00
   0.270  0.2016E+03  0.6125E+03                                     -44.871  0.000E+00           -44.871  0.000E+00            -44.871  0.000E+00
   0.280  0.2002E+03  0.6145E+03                                     -44.861  0.000E+00           -44.861  0.000E+00            -44.861  0.000E+00
   0.290  0.1989E+03  0.6165E+03                                     -44.851  0.000E+00           -44.851  0.000E+00            -44.851  0.000E+00
   0.300  0.1975E+03  0.6184E+03                                     -44.841  0.000E+00           -44.841  0.000E+00            -44.841  0.000E+00
   0.310  0.1961E+03  0.6204E+03                                     -44.831  0.000E+00           -44.831  0.000E+00            -44.831  0.000E+00
   0.320  0.1946E+03  0.6224E+03                                     -44.821  0.000E+00           -44.821  0.000E+00            -44.821  0.000E+00
   0.330  0.1931E+03  0.6243E+03                                     -44.811  0.000E+00           -44.811  0.000E+00            -44.811  0.000E+00
   0.340  0.1915E+03  0.6262E+03                                     -44.801  0.000E+00           -44.801  0.000E+00            -44.801  0.000E+00
   0.350  0.1899E+03  0.6281E+03                                     -44.791  0.000E+00           -44.791  0.000E+00            -44.791  0.000E+00
   0.360  0.1883E+03  0.6300E+03                                     -44.781  0.000E+00           -44.781  0.000E+00            -44.781  0.000E+00
   0.370  0.1865E+03  0.6318E+03                                     -44.771  0.000E+00           -44.771  0.000E+00            -44.771  0.000E+00
   0.380  0.1848E+03  0.6337E+03                                     -44.761  0.000E+00           -44.761  0.000E+00            -44.761  0.000E+00
   0.390  0.1829E+03  0.6355E+03                                     -44.751  0.000E+00           -44.751  0.000E+00            -44.751  0.000E+00
   0.400  0.1810E+03  0.6373E+03                                     -44.741  0.000E+00           -44.741  0.000E+00            -44.741  0.000E+00
   0.410  0.1791E+03  0.6391E+03                                     -44.731  0.000E+00           -44.731  0.000E+00            -44.731  0.000E+00
   0.420  0.1771E+03  0.6409E+03                                     -44.721  0.000E+00           -44.721  0.000E+00            -44.721  0.000E+00
   0.430  0.1751E+03  0.6426E+03                                     -44.711  0.000E+00           -44.711  0.000E+00            -44.711  0.000E+00
   0.440  0.1730E+03  0.6444E+03                                     -44.701  0.000E+00           -44.701  0.000E+00            -44.701  0.000E+00
   0.450  0.1708E+03  0.6461E+03                                     -44.691  0.000E+00           -44.691  0.000E+00            -44.691  0.000E+00
   0.460  0.1686E+03  0.6478E+03                                     -44.681  0.000E+00           -44.681  0.000E+00            -44.681  0.000E+00
   0.470  0.1664E+03  0.6494E+03                                     -44.671  0.000E+00           -44.671  0.000E+00            -44.671  0.000E+00
   0.480  0.1641E+03  0.6511E+03                                     -44.661  0.000E+00           -44.661  0.000E+00            -44.661  0.000E+00
   0.490  0.1618E+03  0.6527E+03                                     -44.651  0.000E+00           -44.651  0.000E+00            -44.651  0.000E+00
   0.500  0.1594E+03  0.6543E+03                                     -44.641  0.000E+00           -44.641  0.000E+00            -44.641  0.000E+00
   0.510  0.1570E+03  0.6559E+03                                     -44.631  0.000E+00           -44.631  0.000E+00            -44.631  0.000E+00
   0.520  0.1546E+03  0.6574E+03                                     -44.621  0.000E+00           -44.621  0.000E+00            -44.621  0.000E+00
   0.530  0.1521E+03  0.6589E+03                                     -44.611  0.000E+00           -44.611  0.000E+00            -44.611  0.000E+00
   0.540  0.1496E+03  0.6604E+03                                     -44.601  0.000E+00           -44.601  0.000E+00            -44.601  0.000E+00
   0.550  0.1471E+03  0.6619E+03                                     -44.591  0.000E+00           -44.591  0.000E+00            -44.591  0.000E+00
   0.560  0.1446E+03  0.6633E+03                                     -44.581  0.000E+00           -44.581  0.000E+00            -44.581  0.000E+00
   0.570  0.1421E+03  0.6648E+03                                     -44.571  0.000E+00           -44.571  0.000E+00            -44.571  0.000E+00
   0.580  0.1395E+03  0.6662E+03                                     -44.561  0.000E+00           -44.561  0.000E+00            -44.561  0.000E+00
   0.590  0.1369E+03  0.6675E+03                                     -44.551  0.000E+00           -44.551  0.000E+00            -44.551  0.000E+00
   0.600  0.1343E+03  0.6689E+03                                     -44.541  0.000E+00           -44.541  0.000E+00            -44.541  0.000E+00
   0.610  0.1317E+03  0.6702E+03                                     -44.531  0.000E+00           -44.531  0.000E+00            -44.531  0.000E+00
   0.620  0.1292E+03  0.6715E+03                                     -44.521  0.000E+00           -44.521  0.000E+00            -44.521  0.000E+00
   0.630  0.1266E+03  0.6727E+03                                     -44.511  0.000E+00           -44.511  0.000E+00            -44.511  0.000E+00
   0.640  0.1240E+03  0.6740E+03                                     -44.501  0.000E+00           -44.501  0.000E+00            -44.501  0.000E+00
   0.650  0.1214E+03  0.6752E+03                                     -44.491  0.000E+00           -44.491  0.000E+00            -44.491  0.000E+00
   0.660  0.1188E+03  0.6764E+03                                     -44.481  0.000E+00           -44.481  0.000E+00            -44.481  0.000E+00
   0.670  0.1163E+03  0.6775E+03                                     -44.471  0.000E+00           -44.471  0.000E+00            -44.471  0.000E+00
   0.680  0.1137E+03  0.6787E+03                                     -44.461  0.000E+00           -44.461  0.000E+00            -44.461  0.000E+00
   0.690  0.1112E+03  0.6798E+03                                     -44.451  0.000E+00           -44.451  0.000E+00            -44.451  0.000E+00
   0.700  0.1087E+03  0.6809E+03                                     -44.441  0.000E+00           -44.441  0.000E+00            -44.441  0.000E+00
   0.710  0.1062E+03  0.6819E+03                                     -44.431  0.000E+00           -44.431  0.000E+00            -44.431  0.000E+00
   0.720  0.1037E+03  0.6830E+03                                     -44.421  0.000E+00           -44.421  0.000E+00            -44.421  0.000E+00
   0.730  0.1013E+03  0.6840E+03                                     -44.411  0.000E+00           -44.411  0.000E+00            -44.411  0.000E+00
   0.740  0.9890E+02  0.6850E+03                                     -44.401  0.000E+00           -44.401  0.000E+00            -44.401  0.000E+00
   0.750  0.9654E+02  0.6859E+03                                     -44.391  0.000E+00           -44.391  0.000E+00            -44.391  0.000E+00
   0.760  0.9420E+02  0.6869E+03                                     -44.381  0.000E+00           -44.381  0.000E+00            -44.381  0.000E+00
   0.770  0.9191E+02  0.6878E+03                                     -44.371  0.000E+00           -44.371  0.000E+00            -44.371  0.000E+00
   0.780  0.8965E+02  0.6887E+03                                     -44.361  0.000E+00           -44.361  0.000E+00            -44.361  0.000E+00
   0.790  0.8743E+02  0.6896E+03                                     -44.351  0.000E+00           -44.351  0.000E+00            -44.351  0.000E+00
   0.800  0.8525E+02  0.6904E+03                                     -44.341  0.000E+00           -44.341  0.000E+00            -44.341  0.000E+00
   0.810  0.8311E+02  0.6913E+03                                     -44.331  0.000E+00           -44.331  0.000E+00            -44.331  0.000E+00
   0.820  0.8101E+02  0.6921E+03                                     -44.321  0.000E+00           -44.321  0.000E+00            -44.321  0.000E+00
   0.830  0.7895E+02  0.6929E+03                                     -44.311  0.000E+00           -44.311  0.000E+00            -44.311  0.000E+00
   0.840  0.7693E+02  0.6936E+03                                     -44.301  0.000E+00           -44.301  0.000E+00            -44.301  0.000E+00
   0.850  0.7496E+02  0.6944E+03                                     -44.291  0.000E+00           -44.291  0.000E+00            -44.291  0.000E+00
   0.860  0.7303E+02  0.6951E+03                                     -44.281  0.000E+00           -44.281  0.000E+00            -44.281  0.000E+00
   0.870  0.7113E+02  0.6958E+03                                     -44.271  0.000E+00           -44.271  0.000E+00            -44.271  0.000E+00
   0.880  0.6928E+02  0.6965E+03                                     -44.261  0.000E+00           -44.261  0.000E+00            -44.261  0.000E+00
   0.890  0.6747E+02  0.6972E+03                                     -44.251  0.000E+00           -44.251  0.000E+00            -44.251  0.000E+00
   0.900  0.6569E+02  0.6978E+03                                     -44.241  0.000E+00           -44.241  0.000E+00            -44.241  0.000E+00
   0.910  0.6395E+02  0.6985E+03                                     -44.231  0.000E+00           -44.231  0.000E+00            -44.231  0.000E+00
   0.920  0.6225E+02  0.6991E+03                                     -44.221  0.000E+00           -44.221  0.000E+00            -44.221  0.000E+00
   0.930  0.6059E+02  0.6997E+03                                     -44.211  0.000E+00           -44.211  0.000E+00            -44.211  0.000E+00
   0.940  0.5896E+02  0.7003E+03                                     -44.201  0.000E+00           -44.201  0.000E+00            -44.201  0.000E+00
   0.950  0.5736E+02  0.7009E+03                                     -44.191  0.000E+00           -44.191  0.000E+00            -44.191  0.000E+00
   0.960  0.5579E+02  0.7014E+03                                     -44.181  0.000E+00           -44.181  0.000E+00            -44.181  0.000E+00
   0.970  0.5426E+02  0.7020E+03                                     -44.171  0.000E+00           -44.171  0.000E+00            -44.171  0.000E+00
   0.980  0.5276E+02  0.7025E+03                                     -44.161  0.000E+00           -44.161  0.000E+00            -44.161  0.000E+00
   0.990  0.5129E+02  0.7030E+03                                     -44.151  0.000E+00           -44.151  0.000E+00            -44.151  0.000E+00
   1.000  0.4984E+02  0.7035E+03                                     -44.141  0.000E+00           -44.141  0.000E+00            -44.141  0.000E+00
   1.010  0.4843E+02  0.7040E+03                                     -44.131  0.000E+00           -44.131  0.000E+00            -44.131  0.000E+00
   1.020  0.4704E+02  0.7045E+03                                     -44.121  0.000E+00           -44.121  0.000E+00            -44.121  0.000E+00
   1.030  0.4568E+02  0.7049E+03                                     -44.111  0.000E+00           -44.111  0.000E+00            -44.111  0.000E+00
   1.040  0.4435E+02  0.7054E+03                                     -44.101  0.000E+00           -44.101  0.000E+00            -44.101  0.000E+00
   1.050  0.4305E+02  0.7058E+03                                     -44.091  0.000E+00           -44.091  0.000E+00            -44.091  0.000E+00
   1.060  0.4177E+02  0.7062E+03                                     -44.081  0.000E+00           -44.081  0.000E+00            -44.081  0.000E+00
   1.070  0.4052E+02  0.7066E+03                                     -44.071  0.000E+00           -44.071  0.000E+00            -44.071  0.000E+00
   1.080  0.3930E+02  0.7070E+03                                     -44.061  0.000E+00           -44.061  0.000E+00            -44.061  0.000E+00
   1.090  0.3810E+02  0.7074E+03                                     -44.051  0.000E+00           -44.051  0.000E+00            -44.051  0.000E+00
   1.100  0.3693E+02  0.7078E+03                                     -44.041  0.000E+00           -44.041  0.000E+00            -44.041  0.000E+00
   1.110  0.3578E+02  0.7081E+03                                     -44.031  0.000E+00           -44.031  0.000E+00            -44.031  0.000E+00
   1.120  0.3466E+02  0.7085E+03                                     -44.021  0.000E+00           -44.021  0.000E+00            -44.021  0.000E+00
   1.130  0.3357E+02  0.7088E+03                                     -44.011  0.000E+00           -44.011  0.000E+00            -44.011  0.000E+00
   1.140  0.3251E+02  0.7091E+03                                     -44.001  0.000E+00           -44.001  0.000E+00            -44.001  0.000E+00
   1.150  0.3147E+02  0.7095E+03                                     -43.991  0.000E+00           -43.991  0.000E+00            -43.991  0.000E+00
   1.160  0.3045E+02  0.7098E+03                                     -43.981  0.000E+00           -43.981  0.000E+00            -43.981  0.000E+00
   1.170  0.2947E+02  0.7101E+03                                     -43.971  0.000E+00           -43.971  0.000E+00            -43.971  0.000E+00
   1.180  0.2850E+02  0.7103E+03                                     -43.961  0.000E+00           -43.961  0.000E+00            -43.961  0.000E+00
   1.190  0.2757E+02  0.7106E+03                                     -43.951  0.000E+00           -43.951  0.000E+00            -43.951  0.000E+00
   1.200  0.2666E+02  0.7109E+03                                     -43.941  0.000E+00           -43.941  0.000E+00            -43.941  0.000E+00
   1.210  0.2577E+02  0.7111E+03                                     -43.931  0.000E+00           -43.931  0.000E+00            -43.931  0.000E+00
   1.220  0.2491E+02  0.7114E+03                                     -43.921  0.000E+00           -43.921  0.000E+00            -43.921  0.000E+00
   1.230  0.2407E+02  0.7116E+03                                     -43.911  0.000E+00           -43.911  0.000E+00            -43.911  0.000E+00
   1.240  0.2326E+02  0.7119E+03                                     -43.901  0.000E+00           -43.901  0.000E+00            -43.901  0.000E+00
   1.250  0.2246E+02  0.7121E+03                                     -43.891  0.000E+00           -43.891  0.000E+00            -43.891  0.000E+00
   1.260  0.2169E+02  0.7123E+03                                     -43.881  0.000E+00           -43.881  0.000E+00            -43.881  0.000E+00
   1.270  0.2095E+02  0.7125E+03                                     -43.871  0.000E+00           -43.871  0.000E+00            -43.871  0.000E+00
   1.280  0.2022E+02  0.7127E+03                                     -43.861  0.000E+00           -43.861  0.000E+00            -43.861  0.000E+00
   1.290  0.1952E+02  0.7129E+03                                     -43.851  0.000E+00           -43.851  0.000E+00            -43.851  0.000E+00
   1.300  0.1883E+02  0.7131E+03                                     -43.841  0.000E+00           -43.841  0.000E+00            -43.841  0.000E+00
   1.310  0.1817E+02  0.7133E+03                                     -43.831  0.000E+00           -43.831  0.000E+00            -43.831  0.000E+00
   1.320  0.1752E+02  0.7135E+03                                     -43.821  0.000E+00           -43.821  0.000E+00            -43.821  0.000E+00
   1.330  0.1689E+02  0.7136E+03                                     -43.811  0.000E+00           -43.811  0.000E+00            -43.811  0.000E+00
   1.340  0.1629E+02  0.7138E+03                                     -43.801  0.000E+00           -43.801  0.000E+00            -43.801  0.000E+00
   1.350  0.1570E+02  0.7139E+03                                     -43.791  0.000E+00           -43.791  0.000E+00            -43.791  0.000E+00
   1.360  0.1512E+02  0.7141E+03                                     -43.781  0.000E+00           -43.781  0.000E+00            -43.781  0.000E+00
   1.370  0.1457E+02  0.7142E+03                                     -43.771  0.000E+00           -43.771  0.000E+00            -43.771  0.000E+00
   1.380  0.1403E+02  0.7144E+03                                     -43.761  0.000E+00           -43.761  0.000E+00            -43.761  0.000E+00
   1.390  0.1351E+02  0.7145E+03                                     -43.751  0.000E+00           -43.751  0.000E+00            -43.751  0.000E+00
   1.400  0.1300E+02  0.7146E+03                                     -43.741  0.000E+00           -43.741  0.000E+00            -43.741  0.000E+00
   1.410  0.1251E+02  0.7148E+03                                     -43.731  0.000E+00           -43.731  0.000E+00            -43.731  0.000E+00
   1.420  0.1203E+02  0.7149E+03                                     -43.721  0.000E+00           -43.721  0.000E+00            -43.721  0.000E+00
   1.430  0.1157E+02  0.7150E+03                                     -43.711  0.000E+00           -43.711  0.000E+00            -43.711  0.000E+00
   1.440  0.1113E+02  0.7151E+03                                     -43.701  0.000E+00           -43.701  0.000E+00            -43.701  0.000E+00
   1.450  0.1070E+02  0.7152E+03                                     -43.691  0.000E+00           -43.691  0.000E+00            -43.691  0.000E+00
   1.460  0.1029E+02  0.7153E+03                                     -43.681  0.000E+00           -43.681  0.000E+00            -43.681  0.000E+00
   1.470  0.9887E+01  0.7154E+03                                     -43.671  0.000E+00           -43.671  0.000E+00            -43.671  0.000E+00
   1.480  0.9501E+01  0.7155E+03                                     -43.661  0.000E+00           -43.661  0.000E+00            -43.661  0.000E+00
   1.490  0.9130E+01  0.7156E+03                                     -43.651  0.000E+00           -43.651  0.000E+00            -43.651  0.000E+00
   1.500  0.8773E+01  0.7157E+03                                     -43.641  0.000E+00           -43.641  0.000E+00            -43.641  0.000E+00
   1.510  0.8429E+01  0.7158E+03                                     -43.631  0.000E+00           -43.631  0.000E+00            -43.631  0.000E+00
   1.520  0.8099E+01  0.7159E+03                                     -43.621  0.000E+00           -43.621  0.000E+00            -43.621  0.000E+00
   1.530  0.7783E+01  0.7159E+03                                     -43.611  0.000E+00           -43.611  0.000E+00            -43.611  0.000E+00
   1.540  0.7480E+01  0.7160E+03                                     -43.601  0.000E+00           -43.601  0.000E+00            -43.601  0.000E+00
   1.550  0.7191E+01  0.7161E+03                                     -43.591  0.000E+00           -43.591  0.000E+00            -43.591  0.000E+00
   1.560  0.6914E+01  0.7162E+03                                     -43.581  0.000E+00           -43.581  0.000E+00            -43.581  0.000E+00
   1.570  0.6651E+01  0.7162E+03                                     -43.571  0.000E+00           -43.571  0.000E+00            -43.571  0.000E+00
   1.580  0.6400E+01  0.7163E+03                                     -43.561  0.000E+00           -43.561  0.000E+00            -43.561  0.000E+00
   1.590  0.6163E+01  0.7163E+03                                     -43.551  0.000E+00           -43.551  0.000E+00            -43.551  0.000E+00
   1.600  0.5938E+01  0.7164E+03                                     -43.541  0.000E+00           -43.541  0.000E+00            -43.541  0.000E+00
   1.610  0.5726E+01  0.7165E+03                                     -43.531  0.000E+00           -43.531  0.000E+00            -43.531  0.000E+00
   1.620  0.5526E+01  0.7165E+03                                     -43.521  0.000E+00           -43.521  0.000E+00            -43.521  0.000E+00
   1.630  0.5339E+01  0.7166E+03                                     -43.511  0.000E+00           -43.511  0.000E+00            -43.511  0.000E+00
   1.640  0.5165E+01  0.7166E+03                                     -43.501  0.000E+00           -43.501  0.000E+00            -43.501  0.000E+00
   1.650  0.5003E+01  0.7167E+03                                     -43.491  0.000E+00           -43.491  0.000E+00            -43.491  0.000E+00
   1.660  0.4854E+01  0.7167E+03                                     -43.481  0.000E+00           -43.481  0.000E+00            -43.481  0.000E+00
   1.670  0.4718E+01  0.7168E+03                                     -43.471  0.000E+00           -43.471  0.000E+00            -43.471  0.000E+00
   1.680  0.4593E+01  0.7168E+03                                     -43.461  0.000E+00           -43.461  0.000E+00            -43.461  0.000E+00
   1.690  0.4482E+01  0.7169E+03                                     -43.451  0.000E+00           -43.451  0.000E+00            -43.451  0.000E+00
   1.700  0.4382E+01  0.7169E+03                                     -43.441  0.000E+00           -43.441  0.000E+00            -43.441  0.000E+00
   1.710  0.4296E+01  0.7169E+03                                     -43.431  0.000E+00           -43.431  0.000E+00            -43.431  0.000E+00
   1.720  0.4221E+01  0.7170E+03                                     -43.421  0.000E+00           -43.421  0.000E+00            -43.421  0.000E+00
   1.730  0.4158E+01  0.7170E+03                                     -43.411  0.000E+00           -43.411  0.000E+00            -43.411  0.000E+00
   1.740  0.4108E+01  0.7171E+03                                     -43.401  0.000E+00           -43.401  0.000E+00            -43.401  0.000E+00
   1.750  0.4070E+01  0.7171E+03                                     -43.391  0.000E+00           -43.391  0.000E+00            -43.391  0.000E+00
   1.760  0.4043E+01  0.7172E+03                                     -43.381  0.000E+00           -43.381  0.000E+00            -43.381  0.000E+00
   1.770  0.4028E+01  0.7172E+03                                     -43.371  0.000E+00           -43.371  0.000E+00            -43.371  0.000E+00
   1.780  0.4024E+01  0.7172E+03                                     -43.361  0.000E+00           -43.361  0.000E+00            -43.361  0.000E+00
   1.790  0.4031E+01  0.7173E+03                                     -43.351  0.000E+00           -43.351  0.000E+00            -43.351  0.000E+00
   1.800  0.4049E+01  0.7173E+03                                     -43.341  0.000E+00           -43.341  0.000E+00            -43.341  0.000E+00
   1.810  0.4077E+01  0.7174E+03                                     -43.331  0.000E+00           -43.331  0.000E+00            -43.331  0.000E+00
   1.820  0.4115E+01  0.7174E+03                                     -43.321  0.000E+00           -43.321  0.000E+00            -43.321  0.000E+00
   1.830  0.4163E+01  0.7174E+03                                     -43.311  0.000E+00           -43.311  0.000E+00            -43.311  0.000E+00
   1.840  0.4219E+01  0.7175E+03                                     -43.301  0.000E+00           -43.301  0.000E+00            -43.301  0.000E+00
   1.850  0.4285E+01  0.7175E+03                                     -43.291  0.000E+00           -43.291  0.000E+00            -43.291  0.000E+00
   1.860  0.4359E+01  0.7176E+03                                     -43.281  0.000E+00           -43.281  0.000E+00            -43.281  0.000E+00
   1.870  0.4440E+01  0.7176E+03                                     -43.271  0.000E+00           -43.271  0.000E+00            -43.271  0.000E+00
   1.880  0.4529E+01  0.7177E+03                                     -43.261  0.000E+00           -43.261  0.000E+00            -43.261  0.000E+00
   1.890  0.4624E+01  0.7177E+03                                     -43.251  0.000E+00           -43.251  0.000E+00            -43.251  0.000E+00
   1.900  0.4726E+01  0.7178E+03                                     -43.241  0.000E+00           -43.241  0.000E+00            -43.241  0.000E+00
   1.910  0.4833E+01  0.7178E+03                                     -43.231  0.000E+00           -43.231  0.000E+00            -43.231  0.000E+00
   1.920  0.4946E+01  0.7178E+03                                     -43.221  0.000E+00           -43.221  0.000E+00            -43.221  0.000E+00
   1.930  0.5064E+01  0.7179E+03                                     -43.211  0.000E+00           -43.211  0.000E+00            -43.211  0.000E+00
   1.940  0.5187E+01  0.7180E+03                                     -43.201  0.000E+00           -43.201  0.000E+00            -43.201  0.000E+00
   1.950  0.5314E+01  0.7180E+03                                     -43.191  0.000E+00           -43.191  0.000E+00            -43.191  0.000E+00
   1.960  0.5446E+01  0.7181E+03                                     -43.181  0.000E+00           -43.181  0.000E+00            -43.181  0.000E+00
   1.970  0.5581E+01  0.7181E+03                                     -43.171  0.000E+00           -43.171  0.000E+00            -43.171  0.000E+00
   1.980  0.5720E+01  0.7182E+03                                     -43.161  0.000E+00           -43.161  0.000E+00            -43.161  0.000E+00
   1.990  0.5863E+01  0.7182E+03                                     -43.151  0.000E+00           -43.151  0.000E+00            -43.151  0.000E+00
   2.000  0.6010E+01  0.7183E+03                                     -43.141  0.000E+00           -43.141  0.000E+00            -43.141  0.000E+00
   2.010  0.6161E+01  0.7184E+03                                     -43.131  0.000E+00           -43.131  0.000E+00            -43.131  0.000E+00
   2.020  0.6316E+01  0.7184E+03                                     -43.121  0.000E+00           -43.121  0.000E+00            -43.121  0.000E+00
   2.030  0.6475E+01  0.7185E+03                                     -43.111  0.000E+00           -43.111  0.000E+00            -43.111  0.000E+00
   2.040  0.6639E+01  0.7185E+03                                     -43.101  0.000E+00           -43.101  0.000E+00            -43.101  0.000E+00
   2.050  0.6808E+01  0.7186E+03                                     -43.091  0.000E+00           -43.091  0.000E+00            -43.091  0.000E+00
   2.060  0.6983E+01  0.7187E+03                                     -43.081  0.000E+00           -43.081  0.000E+00            -43.081  0.000E+00
   2.070  0.7164E+01  0.7188E+03                                     -43.071  0.000E+00           -43.071  0.000E+00            -43.071  0.000E+00
   2.080  0.7351E+01  0.7188E+03                                     -43.061  0.000E+00           -43.061  0.000E+00            -43.061  0.000E+00
   2.090  0.7546E+01  0.7189E+03                                     -43.051  0.000E+00           -43.051  0.000E+00            -43.051  0.000E+00
   2.100  0.7748E+01  0.7190E+03                                     -43.041  0.000E+00           -43.041  0.000E+00            -43.041  0.000E+00
   2.110  0.7959E+01  0.7191E+03                                     -43.031  0.000E+00           -43.031  0.000E+00            -43.031  0.000E+00
   2.120  0.8179E+01  0.7191E+03                                     -43.021  0.000E+00           -43.021  0.000E+00            -43.021  0.000E+00
   2.130  0.8409E+01  0.7192E+03                                     -43.011  0.000E+00           -43.011  0.000E+00            -43.011  0.000E+00
   2.140  0.8649E+01  0.7193E+03                                     -43.001  0.000E+00           -43.001  0.000E+00            -43.001  0.000E+00
   2.150  0.8901E+01  0.7194E+03                                     -42.991  0.000E+00           -42.991  0.000E+00            -42.991  0.000E+00
   2.160  0.9163E+01  0.7195E+03                                     -42.981  0.000E+00           -42.981  0.000E+00            -42.981  0.000E+00
   2.170  0.9438E+01  0.7196E+03                                     -42.971  0.000E+00           -42.971  0.000E+00            -42.971  0.000E+00
   2.180  0.9725E+01  0.7197E+03                                     -42.961  0.000E+00           -42.961  0.000E+00            -42.961  0.000E+00
   2.190  0.1002E+02  0.7198E+03                                     -42.951  0.000E+00           -42.951  0.000E+00            -42.951  0.000E+00
   2.200  0.1034E+02  0.7199E+03                                     -42.941  0.000E+00           -42.941  0.000E+00            -42.941  0.000E+00
   2.210  0.1066E+02  0.7200E+03                                     -42.931  0.000E+00           -42.931  0.000E+00            -42.931  0.000E+00
   2.220  0.1100E+02  0.7201E+03                                     -42.921  0.000E+00           -42.921  0.000E+00            -42.921  0.000E+00
   2.230  0.1135E+02  0.7202E+03                                     -42.911  0.000E+00           -42.911  0.000E+00            -42.911  0.000E+00
   2.240  0.1171E+02  0.7203E+03                                     -42.901  0.000E+00           -42.901  0.000E+00            -42.901  0.000E+00
   2.250  0.1209E+02  0.7205E+03                                     -42.891  0.000E+00           -42.891  0.000E+00            -42.891  0.000E+00
   2.260  0.1248E+02  0.7206E+03                                     -42.881  0.000E+00           -42.881  0.000E+00            -42.881  0.000E+00
   2.270  0.1287E+02  0.7207E+03                                     -42.871  0.000E+00           -42.871  0.000E+00            -42.871  0.000E+00
   2.280  0.1328E+02  0.7208E+03                                     -42.861  0.000E+00           -42.861  0.000E+00            -42.861  0.000E+00
   2.290  0.1370E+02  0.7210E+03                                     -42.851  0.000E+00           -42.851  0.000E+00            -42.851  0.000E+00
   2.300  0.1412E+02  0.7211E+03                                     -42.841  0.000E+00           -42.841  0.000E+00            -42.841  0.000E+00
   2.310  0.1455E+02  0.7213E+03                                     -42.831  0.000E+00           -42.831  0.000E+00            -42.831  0.000E+00
   2.320  0.1499E+02  0.7214E+03                                     -42.821  0.000E+00           -42.821  0.000E+00            -42.821  0.000E+00
   2.330  0.1544E+02  0.7216E+03                                     -42.811  0.000E+00           -42.811  0.000E+00            -42.811  0.000E+00
   2.340  0.1588E+02  0.7217E+03                                     -42.801  0.000E+00           -42.801  0.000E+00            -42.801  0.000E+00
   2.350  0.1633E+02  0.7219E+03                                     -42.791  0.000E+00           -42.791  0.000E+00            -42.791  0.000E+00
   2.360  0.1678E+02  0.7221E+03                                     -42.781  0.000E+00           -42.781  0.000E+00            -42.781  0.000E+00
   2.370  0.1723E+02  0.7222E+03                                     -42.771  0.000E+00           -42.771  0.000E+00            -42.771  0.000E+00
   2.380  0.1768E+02  0.7224E+03                                     -42.761  0.000E+00           -42.761  0.000E+00            -42.761  0.000E+00
   2.390  0.1812E+02  0.7226E+03                                     -42.751  0.000E+00           -42.751  0.000E+00            -42.751  0.000E+00
   2.400  0.1856E+02  0.7228E+03                                     -42.741  0.000E+00           -42.741  0.000E+00            -42.741  0.000E+00
   2.410  0.1900E+02  0.7230E+03                                     -42.731  0.000E+00           -42.731  0.000E+00            -42.731  0.000E+00
   2.420  0.1943E+02  0.7232E+03                                     -42.721  0.000E+00           -42.721  0.000E+00            -42.721  0.000E+00
   2.430  0.1985E+02  0.7234E+03                                     -42.711  0.000E+00           -42.711  0.000E+00            -42.711  0.000E+00
   2.440  0.2026E+02  0.7236E+03                                     -42.701  0.000E+00           -42.701  0.000E+00            -42.701  0.000E+00
   2.450  0.2067E+02  0.7238E+03                                     -42.691  0.000E+00           -42.691  0.000E+00            -42.691  0.000E+00
   2.460  0.2106E+02  0.7240E+03                                     -42.681  0.000E+00           -42.681  0.000E+00            -42.681  0.000E+00
   2.470  0.2145E+02  0.7242E+03                                     -42.671  0.000E+00           -42.671  0.000E+00            -42.671  0.000E+00
   2.480  0.2183E+02  0.7244E+03                                     -42.661  0.000E+00           -42.661  0.000E+00            -42.661  0.000E+00
   2.490  0.2219E+02  0.7246E+03                                     -42.651  0.000E+00           -42.651  0.000E+00            -42.651  0.000E+00
   2.500  0.2255E+02  0.7249E+03                                     -42.641  0.000E+00           -42.641  0.000E+00            -42.641  0.000E+00
   2.510  0.2289E+02  0.7251E+03                                     -42.631  0.000E+00           -42.631  0.000E+00            -42.631  0.000E+00
   2.520  0.2323E+02  0.7253E+03                                     -42.621  0.000E+00           -42.621  0.000E+00            -42.621  0.000E+00
   2.530  0.2355E+02  0.7256E+03                                     -42.611  0.000E+00           -42.611  0.000E+00            -42.611  0.000E+00
   2.540  0.2387E+02  0.7258E+03                                     -42.601  0.000E+00           -42.601  0.000E+00            -42.601  0.000E+00
   2.550  0.2417E+02  0.7260E+03                                     -42.591  0.000E+00           -42.591  0.000E+00            -42.591  0.000E+00
   2.560  0.2447E+02  0.7263E+03                                     -42.581  0.000E+00           -42.581  0.000E+00            -42.581  0.000E+00
   2.570  0.2475E+02  0.7265E+03                                     -42.571  0.000E+00           -42.571  0.000E+00            -42.571  0.000E+00
   2.580  0.2503E+02  0.7268E+03                                     -42.561  0.000E+00           -42.561  0.000E+00            -42.561  0.000E+00
   2.590  0.2531E+02  0.7270E+03                                     -42.551  0.000E+00           -42.551  0.000E+00            -42.551  0.000E+00
   2.600  0.2557E+02  0.7273E+03                                     -42.541  0.000E+00           -42.541  0.000E+00            -42.541  0.000E+00
   2.610  0.2583E+02  0.7275E+03                                     -42.531  0.000E+00           -42.531  0.000E+00            -42.531  0.000E+00
   2.620  0.2609E+02  0.7278E+03                                     -42.521  0.000E+00           -42.521  0.000E+00            -42.521  0.000E+00
   2.630  0.2634E+02  0.7281E+03                                     -42.511  0.000E+00           -42.511  0.000E+00            -42.511  0.000E+00
   2.640  0.2658E+02  0.7283E+03                                     -42.501  0.000E+00           -42.501  0.000E+00            -42.501  0.000E+00
   2.650  0.2682E+02  0.7286E+03                                     -42.491  0.000E+00           -42.491  0.000E+00            -42.491  0.000E+00
   2.660  0.2706E+02  0.7289E+03                                     -42.481  0.000E+00           -42.481  0.000E+00            -42.481  0.000E+00
   2.670  0.2730E+02  0.7292E+03                                     -42.471  0.000E+00           -42.471  0.000E+00            -42.471  0.000E+00
   2.680  0.2754E+02  0.7294E+03                                     -42.461  0.000E+00           -42.461  0.000E+00            -42.461  0.000E+00
   2.690  0.2777E+02  0.7297E+03                                     -42.451  0.000E+00           -42.451  0.000E+00            -42.451  0.000E+00
   2.700  0.2801E+02  0.7300E+03                                     -42.441  0.000E+00           -42.441  0.000E+00            -42.441  0.000E+00
   2.710  0.2824E+02  0.7303E+03                                     -42.431  0.000E+00           -42.431  0.000E+00            -42.431  0.000E+00
   2.720  0.2848E+02  0.7306E+03                                     -42.421  0.000E+00           -42.421  0.000E+00            -42.421  0.000E+00
   2.730  0.2872E+02  0.7308E+03                                     -42.411  0.000E+00           -42.411  0.000E+00            -42.411  0.000E+00
   2.740  0.2895E+02  0.7311E+03                                     -42.401  0.000E+00           -42.401  0.000E+00            -42.401  0.000E+00
   2.750  0.2919E+02  0.7314E+03                                     -42.391  0.000E+00           -42.391  0.000E+00            -42.391  0.000E+00
   2.760  0.2944E+02  0.7317E+03                                     -42.381  0.000E+00           -42.381  0.000E+00            -42.381  0.000E+00
   2.770  0.2968E+02  0.7320E+03                                     -42.371  0.000E+00           -42.371  0.000E+00            -42.371  0.000E+00
   2.780  0.2993E+02  0.7323E+03                                     -42.361  0.000E+00           -42.361  0.000E+00            -42.361  0.000E+00
   2.790  0.3019E+02  0.7326E+03                                     -42.351  0.000E+00           -42.351  0.000E+00            -42.351  0.000E+00
   2.800  0.3044E+02  0.7329E+03                                     -42.341  0.000E+00           -42.341  0.000E+00            -42.341  0.000E+00
   2.810  0.3071E+02  0.7332E+03                                     -42.331  0.000E+00           -42.331  0.000E+00            -42.331  0.000E+00
   2.820  0.3097E+02  0.7335E+03                                     -42.321  0.000E+00           -42.321  0.000E+00            -42.321  0.000E+00
   2.830  0.3124E+02  0.7338E+03                                     -42.311  0.000E+00           -42.311  0.000E+00            -42.311  0.000E+00
   2.840  0.3152E+02  0.7342E+03                                     -42.301  0.000E+00           -42.301  0.000E+00            -42.301  0.000E+00
   2.850  0.3180E+02  0.7345E+03                                     -42.291  0.000E+00           -42.291  0.000E+00            -42.291  0.000E+00
   2.860  0.3209E+02  0.7348E+03                                     -42.281  0.000E+00           -42.281  0.000E+00            -42.281  0.000E+00
   2.870  0.3238E+02  0.7351E+03                                     -42.271  0.000E+00           -42.271  0.000E+00            -42.271  0.000E+00
   2.880  0.3268E+02  0.7355E+03                                     -42.261  0.000E+00           -42.261  0.000E+00            -42.261  0.000E+00
   2.890  0.3298E+02  0.7358E+03                                     -42.251  0.000E+00           -42.251  0.000E+00            -42.251  0.000E+00
   2.900  0.3329E+02  0.7361E+03                                     -42.241  0.000E+00           -42.241  0.000E+00            -42.241  0.000E+00
   2.910  0.3360E+02  0.7364E+03                                     -42.231  0.000E+00           -42.231  0.000E+00            -42.231  0.000E+00
   2.920  0.3393E+02  0.7368E+03                                     -42.221  0.000E+00           -42.221  0.000E+00            -42.221  0.000E+00
   2.930  0.3425E+02  0.7371E+03                                     -42.211  0.000E+00           -42.211  0.000E+00            -42.211  0.000E+00
   2.940  0.3459E+02  0.7375E+03                                     -42.201  0.000E+00           -42.201  0.000E+00            -42.201  0.000E+00
   2.950  0.3492E+02  0.7378E+03                                     -42.191  0.000E+00           -42.191  0.000E+00            -42.191  0.000E+00
   2.960  0.3527E+02  0.7382E+03                                     -42.181  0.000E+00           -42.181  0.000E+00            -42.181  0.000E+00
   2.970  0.3562E+02  0.7385E+03                                     -42.171  0.000E+00           -42.171  0.000E+00            -42.171  0.000E+00
   2.980  0.3597E+02  0.7389E+03                                     -42.161  0.000E+00           -42.161  0.000E+00            -42.161  0.000E+00
   2.990  0.3633E+02  0.7393E+03                                     -42.151  0.000E+00           -42.151  0.000E+00            -42.151  0.000E+00
   3.000  0.3670E+02  0.7396E+03                                     -42.141  0.000E+00           -42.141  0.000E+00            -42.141  0.000E+00
   3.010  0.3707E+02  0.7400E+03                                     -42.131  0.000E+00           -42.131  0.000E+00            -42.131  0.000E+00
   3.020  0.3745E+02  0.7404E+03                                     -42.121  0.000E+00           -42.121  0.000E+00            -42.121  0.000E+00
   3.030  0.3782E+02  0.7407E+03                                     -42.111  0.000E+00           -42.111  0.000E+00            -42.111  0.000E+00
   3.040  0.3821E+02  0.7411E+03                                     -42.101  0.000E+00           -42.101  0.000E+00            -42.101  0.000E+00
   3.050  0.3860E+02  0.7415E+03                                     -42.091  0.000E+00           -42.091  0.000E+00            -42.091  0.000E+00
   3.060  0.3899E+02  0.7419E+03                                     -42.081  0.000E+00           -42.081  0.000E+00            -42.081  0.000E+00
   3.070  0.3938E+02  0.7423E+03                                     -42.071  0.000E+00           -42.071  0.000E+00            -42.071  0.000E+00
   3.080  0.3978E+02  0.7427E+03                                     -42.061  0.000E+00           -42.061  0.000E+00            -42.061  0.000E+00
   3.090  0.4018E+02  0.7431E+03                                     -42.051  0.000E+00           -42.051  0.000E+00            -42.051  0.000E+00
   3.100  0.4059E+02  0.7435E+03                                     -42.041  0.000E+00           -42.041  0.000E+00            -42.041  0.000E+00
   3.110  0.4100E+02  0.7439E+03                                     -42.031  0.000E+00           -42.031  0.000E+00            -42.031  0.000E+00
   3.120  0.4141E+02  0.7443E+03                                     -42.021  0.000E+00           -42.021  0.000E+00            -42.021  0.000E+00
   3.130  0.4182E+02  0.7447E+03                                     -42.011  0.000E+00           -42.011  0.000E+00            -42.011  0.000E+00
   3.140  0.4224E+02  0.7452E+03                                     -42.001  0.000E+00           -42.001  0.000E+00            -42.001  0.000E+00
   3.150  0.4266E+02  0.7456E+03                                     -41.991  0.000E+00           -41.991  0.000E+00            -41.991  0.000E+00
   3.160  0.4309E+02  0.7460E+03                                     -41.981  0.000E+00           -41.981  0.000E+00            -41.981  0.000E+00
   3.170  0.4351E+02  0.7465E+03                                     -41.971  0.000E+00           -41.971  0.000E+00            -41.971  0.000E+00
   3.180  0.4395E+02  0.7469E+03                                     -41.961  0.000E+00           -41.961  0.000E+00            -41.961  0.000E+00
   3.190  0.4438E+02  0.7473E+03                                     -41.951  0.000E+00           -41.951  0.000E+00            -41.951  0.000E+00
   3.200  0.4483E+02  0.7478E+03                                     -41.941  0.000E+00           -41.941  0.000E+00            -41.941  0.000E+00
   3.210  0.4527E+02  0.7482E+03                                     -41.931  0.000E+00           -41.931  0.000E+00            -41.931  0.000E+00
   3.220  0.4573E+02  0.7487E+03                                     -41.921  0.000E+00           -41.921  0.000E+00            -41.921  0.000E+00
   3.230  0.4619E+02  0.7492E+03                                     -41.911  0.000E+00           -41.911  0.000E+00            -41.911  0.000E+00
   3.240  0.4666E+02  0.7496E+03                                     -41.901  0.000E+00           -41.901  0.000E+00            -41.901  0.000E+00
   3.250  0.4714E+02  0.7501E+03                                     -41.891  0.000E+00           -41.891  0.000E+00            -41.891  0.000E+00
   3.260  0.4763E+02  0.7506E+03                                     -41.881  0.000E+00           -41.881  0.000E+00            -41.881  0.000E+00
   3.270  0.4813E+02  0.7511E+03                                     -41.871  0.000E+00           -41.871  0.000E+00            -41.871  0.000E+00
   3.280  0.4865E+02  0.7515E+03                                     -41.861  0.000E+00           -41.861  0.000E+00            -41.861  0.000E+00
   3.290  0.4918E+02  0.7520E+03                                     -41.851  0.000E+00           -41.851  0.000E+00            -41.851  0.000E+00
   3.300  0.4973E+02  0.7525E+03                                     -41.841  0.000E+00           -41.841  0.000E+00            -41.841  0.000E+00
   3.310  0.5030E+02  0.7530E+03                                     -41.831  0.000E+00           -41.831  0.000E+00            -41.831  0.000E+00
   3.320  0.5089E+02  0.7535E+03                                     -41.821  0.000E+00           -41.821  0.000E+00            -41.821  0.000E+00
   3.330  0.5150E+02  0.7541E+03                                     -41.811  0.000E+00           -41.811  0.000E+00            -41.811  0.000E+00
   3.340  0.5214E+02  0.7546E+03                                     -41.801  0.000E+00           -41.801  0.000E+00            -41.801  0.000E+00
   3.350  0.5281E+02  0.7551E+03                                     -41.791  0.000E+00           -41.791  0.000E+00            -41.791  0.000E+00
   3.360  0.5350E+02  0.7556E+03                                     -41.781  0.000E+00           -41.781  0.000E+00            -41.781  0.000E+00
   3.370  0.5423E+02  0.7562E+03                                     -41.771  0.000E+00           -41.771  0.000E+00            -41.771  0.000E+00
   3.380  0.5500E+02  0.7567E+03                                     -41.761  0.000E+00           -41.761  0.000E+00            -41.761  0.000E+00
   3.390  0.5580E+02  0.7573E+03                                     -41.751  0.000E+00           -41.751  0.000E+00            -41.751  0.000E+00
   3.400  0.5664E+02  0.7579E+03                                     -41.741  0.000E+00           -41.741  0.000E+00            -41.741  0.000E+00
   3.410  0.5752E+02  0.7584E+03                                     -41.731  0.000E+00           -41.731  0.000E+00            -41.731  0.000E+00
   3.420  0.5844E+02  0.7590E+03                                     -41.721  0.000E+00           -41.721  0.000E+00            -41.721  0.000E+00
   3.430  0.5941E+02  0.7596E+03                                     -41.711  0.000E+00           -41.711  0.000E+00            -41.711  0.000E+00
   3.440  0.6043E+02  0.7602E+03                                     -41.701  0.000E+00           -41.701  0.000E+00            -41.701  0.000E+00
   3.450  0.6149E+02  0.7608E+03                                     -41.691  0.000E+00           -41.691  0.000E+00            -41.691  0.000E+00
   3.460  0.6261E+02  0.7615E+03                                     -41.681  0.000E+00           -41.681  0.000E+00            -41.681  0.000E+00
   3.470  0.6377E+02  0.7621E+03                                     -41.671  0.000E+00           -41.671  0.000E+00            -41.671  0.000E+00
   3.480  0.6499E+02  0.7628E+03                                     -41.661  0.000E+00           -41.661  0.000E+00            -41.661  0.000E+00
   3.490  0.6626E+02  0.7634E+03                                     -41.651  0.000E+00           -41.651  0.000E+00            -41.651  0.000E+00
   3.500  0.6757E+02  0.7641E+03                                     -41.641  0.000E+00           -41.641  0.000E+00            -41.641  0.000E+00
   3.510  0.6894E+02  0.7648E+03                                     -41.631  0.000E+00           -41.631  0.000E+00            -41.631  0.000E+00
   3.520  0.7036E+02  0.7655E+03                                     -41.621  0.000E+00           -41.621  0.000E+00            -41.621  0.000E+00
   3.530  0.7183E+02  0.7662E+03                                     -41.611  0.000E+00           -41.611  0.000E+00            -41.611  0.000E+00
   3.540  0.7334E+02  0.7669E+03                                     -41.601  0.000E+00           -41.601  0.000E+00            -41.601  0.000E+00
   3.550  0.7490E+02  0.7677E+03                                     -41.591  0.000E+00           -41.591  0.000E+00            -41.591  0.000E+00
   3.560  0.7650E+02  0.7684E+03                                     -41.581  0.000E+00           -41.581  0.000E+00            -41.581  0.000E+00
   3.570  0.7814E+02  0.7692E+03                                     -41.571  0.000E+00           -41.571  0.000E+00            -41.571  0.000E+00
   3.580  0.7981E+02  0.7700E+03                                     -41.561  0.000E+00           -41.561  0.000E+00            -41.561  0.000E+00
   3.590  0.8151E+02  0.7708E+03                                     -41.551  0.000E+00           -41.551  0.000E+00            -41.551  0.000E+00
   3.600  0.8324E+02  0.7717E+03                                     -41.541  0.000E+00           -41.541  0.000E+00            -41.541  0.000E+00
   3.610  0.8500E+02  0.7725E+03                                     -41.531  0.000E+00           -41.531  0.000E+00            -41.531  0.000E+00
   3.620  0.8677E+02  0.7734E+03                                     -41.521  0.000E+00           -41.521  0.000E+00            -41.521  0.000E+00
   3.630  0.8855E+02  0.7743E+03                                     -41.511  0.000E+00           -41.511  0.000E+00            -41.511  0.000E+00
   3.640  0.9035E+02  0.7752E+03                                     -41.501  0.000E+00           -41.501  0.000E+00            -41.501  0.000E+00
   3.650  0.9214E+02  0.7761E+03                                     -41.491  0.000E+00           -41.491  0.000E+00            -41.491  0.000E+00
   3.660  0.9393E+02  0.7770E+03                                     -41.481  0.000E+00           -41.481  0.000E+00            -41.481  0.000E+00
   3.670  0.9572E+02  0.7780E+03                                     -41.471  0.000E+00           -41.471  0.000E+00            -41.471  0.000E+00
   3.680  0.9749E+02  0.7790E+03                                     -41.461  0.000E+00           -41.461  0.000E+00            -41.461  0.000E+00
   3.690  0.9924E+02  0.7800E+03                                     -41.451  0.000E+00           -41.451  0.000E+00            -41.451  0.000E+00
   3.700  0.1010E+03  0.7810E+03                                     -41.441  0.000E+00           -41.441  0.000E+00            -41.441  0.000E+00
   3.710  0.1027E+03  0.7820E+03                                     -41.431  0.000E+00           -41.431  0.000E+00            -41.431  0.000E+00
   3.720  0.1043E+03  0.7830E+03                                     -41.421  0.000E+00           -41.421  0.000E+00            -41.421  0.000E+00
   3.730  0.1060E+03  0.7841E+03                                     -41.411  0.000E+00           -41.411  0.000E+00            -41.411  0.000E+00
   3.740  0.1075E+03  0.7852E+03                                     -41.401  0.000E+00           -41.401  0.000E+00            -41.401  0.000E+00
   3.750  0.1091E+03  0.7863E+03                                     -41.391  0.000E+00           -41.391  0.000E+00            -41.391  0.000E+00
   3.760  0.1106E+03  0.7874E+03                                     -41.381  0.000E+00           -41.381  0.000E+00            -41.381  0.000E+00
   3.770  0.1120E+03  0.7885E+03                                     -41.371  0.000E+00           -41.371  0.000E+00            -41.371  0.000E+00
   3.780  0.1134E+03  0.7896E+03                                     -41.361  0.000E+00           -41.361  0.000E+00            -41.361  0.000E+00
   3.790  0.1147E+03  0.7908E+03                                     -41.351  0.000E+00           -41.351  0.000E+00            -41.351  0.000E+00
   3.800  0.1160E+03  0.7919E+03                                     -41.341  0.000E+00           -41.341  0.000E+00            -41.341  0.000E+00
   3.810  0.1172E+03  0.7931E+03                                     -41.331  0.000E+00           -41.331  0.000E+00            -41.331  0.000E+00
   3.820  0.1184E+03  0.7943E+03                                     -41.321  0.000E+00           -41.321  0.000E+00            -41.321  0.000E+00
   3.830  0.1195E+03  0.7955E+03                                     -41.311  0.000E+00           -41.311  0.000E+00            -41.311  0.000E+00
   3.840  0.1206E+03  0.7967E+03                                     -41.301  0.000E+00           -41.301  0.000E+00            -41.301  0.000E+00
   3.850  0.1216E+03  0.7979E+03                                     -41.291  0.000E+00           -41.291  0.000E+00            -41.291  0.000E+00
   3.860  0.1225E+03  0.7991E+03                                     -41.281  0.000E+00           -41.281  0.000E+00            -41.281  0.000E+00
   3.870  0.1234E+03  0.8004E+03                                     -41.271  0.000E+00           -41.271  0.000E+00            -41.271  0.000E+00
   3.880  0.1242E+03  0.8016E+03                                     -41.261  0.000E+00           -41.261  0.000E+00            -41.261  0.000E+00
   3.890  0.1250E+03  0.8029E+03                                     -41.251  0.000E+00           -41.251  0.000E+00            -41.251  0.000E+00
   3.900  0.1257E+03  0.8041E+03                                     -41.241  0.000E+00           -41.241  0.000E+00            -41.241  0.000E+00
   3.910  0.1264E+03  0.8054E+03                                     -41.231  0.000E+00           -41.231  0.000E+00            -41.231  0.000E+00
   3.920  0.1271E+03  0.8067E+03                                     -41.221  0.000E+00           -41.221  0.000E+00            -41.221  0.000E+00
   3.930  0.1277E+03  0.8079E+03                                     -41.211  0.000E+00           -41.211  0.000E+00            -41.211  0.000E+00
   3.940  0.1282E+03  0.8092E+03                                     -41.201  0.000E+00           -41.201  0.000E+00            -41.201  0.000E+00
   3.950  0.1288E+03  0.8105E+03                                     -41.191  0.000E+00           -41.191  0.000E+00            -41.191  0.000E+00
   3.960  0.1293E+03  0.8118E+03                                     -41.181  0.000E+00           -41.181  0.000E+00            -41.181  0.000E+00
   3.970  0.1298E+03  0.8131E+03                                     -41.171  0.000E+00           -41.171  0.000E+00            -41.171  0.000E+00
   3.980  0.1302E+03  0.8144E+03                                     -41.161  0.000E+00           -41.161  0.000E+00            -41.161  0.000E+00
   3.990  0.1307E+03  0.8157E+03                                     -41.151  0.000E+00           -41.151  0.000E+00            -41.151  0.000E+00
   4.000  0.1311E+03  0.8170E+03                                     -41.141  0.000E+00           -41.141  0.000E+00            -41.141  0.000E+00
   4.010  0.1315E+03  0.8183E+03                                     -41.131  0.000E+00           -41.131  0.000E+00            -41.131  0.000E+00
   4.020  0.1319E+03  0.8196E+03                                     -41.121  0.000E+00           -41.121  0.000E+00            -41.121  0.000E+00
   4.030  0.1323E+03  0.8210E+03                                     -41.111  0.000E+00           -41.111  0.000E+00            -41.111  0.000E+00
   4.040  0.1327E+03  0.8223E+03                                     -41.101  0.000E+00           -41.101  0.000E+00            -41.101  0.000E+00
   4.050  0.1332E+03  0.8236E+03                                     -41.091  0.000E+00           -41.091  0.000E+00            -41.091  0.000E+00
   4.060  0.1336E+03  0.8250E+03                                     -41.081  0.000E+00           -41.081  0.000E+00            -41.081  0.000E+00
   4.070  0.1340E+03  0.8263E+03                                     -41.071  0.000E+00           -41.071  0.000E+00            -41.071  0.000E+00
   4.080  0.1344E+03  0.8277E+03                                     -41.061  0.000E+00           -41.061  0.000E+00            -41.061  0.000E+00
   4.090  0.1349E+03  0.8290E+03                                     -41.051  0.000E+00           -41.051  0.000E+00            -41.051  0.000E+00
   4.100  0.1353E+03  0.8304E+03                                     -41.041  0.000E+00           -41.041  0.000E+00            -41.041  0.000E+00
   4.110  0.1358E+03  0.8317E+03                                     -41.031  0.000E+00           -41.031  0.000E+00            -41.031  0.000E+00
   4.120  0.1363E+03  0.8331E+03                                     -41.021  0.000E+00           -41.021  0.000E+00            -41.021  0.000E+00
   4.130  0.1369E+03  0.8344E+03                                     -41.011  0.000E+00           -41.011  0.000E+00            -41.011  0.000E+00
   4.140  0.1374E+03  0.8358E+03                                     -41.001  0.000E+00           -41.001  0.000E+00            -41.001  0.000E+00
   4.150  0.1380E+03  0.8372E+03                                     -40.991  0.000E+00           -40.991  0.000E+00            -40.991  0.000E+00
   4.160  0.1386E+03  0.8386E+03                                     -40.981  0.000E+00           -40.981  0.000E+00            -40.981  0.000E+00
   4.170  0.1393E+03  0.8400E+03                                     -40.971  0.000E+00           -40.971  0.000E+00            -40.971  0.000E+00
   4.180  0.1399E+03  0.8414E+03                                     -40.961  0.000E+00           -40.961  0.000E+00            -40.961  0.000E+00
   4.190  0.1407E+03  0.8428E+03                                     -40.951  0.000E+00           -40.951  0.000E+00            -40.951  0.000E+00
   4.200  0.1414E+03  0.8442E+03                                     -40.941  0.000E+00           -40.941  0.000E+00            -40.941  0.000E+00
   4.210  0.1422E+03  0.8456E+03                                     -40.931  0.000E+00           -40.931  0.000E+00            -40.931  0.000E+00
   4.220  0.1430E+03  0.8470E+03                                     -40.921  0.000E+00           -40.921  0.000E+00            -40.921  0.000E+00
   4.230  0.1438E+03  0.8485E+03                                     -40.911  0.000E+00           -40.911  0.000E+00            -40.911  0.000E+00
   4.240  0.1446E+03  0.8499E+03                                     -40.901  0.000E+00           -40.901  0.000E+00            -40.901  0.000E+00
   4.250  0.1455E+03  0.8514E+03                                     -40.891  0.000E+00           -40.891  0.000E+00            -40.891  0.000E+00
   4.260  0.1464E+03  0.8529E+03                                     -40.881  0.000E+00           -40.881  0.000E+00            -40.881  0.000E+00
   4.270  0.1473E+03  0.8543E+03                                     -40.871  0.000E+00           -40.871  0.000E+00            -40.871  0.000E+00
   4.280  0.1483E+03  0.8558E+03                                     -40.861  0.000E+00           -40.861  0.000E+00            -40.861  0.000E+00
   4.290  0.1492E+03  0.8573E+03                                     -40.851  0.000E+00           -40.851  0.000E+00            -40.851  0.000E+00
   4.300  0.1502E+03  0.8588E+03                                     -40.841  0.000E+00           -40.841  0.000E+00            -40.841  0.000E+00
   4.310  0.1511E+03  0.8603E+03                                     -40.831  0.000E+00           -40.831  0.000E+00            -40.831  0.000E+00
   4.320  0.1521E+03  0.8618E+03                                     -40.821  0.000E+00           -40.821  0.000E+00            -40.821  0.000E+00
   4.330  0.1531E+03  0.8634E+03                                     -40.811  0.000E+00           -40.811  0.000E+00            -40.811  0.000E+00
   4.340  0.1541E+03  0.8649E+03                                     -40.801  0.000E+00           -40.801  0.000E+00            -40.801  0.000E+00
   4.350  0.1551E+03  0.8665E+03                                     -40.791  0.000E+00           -40.791  0.000E+00            -40.791  0.000E+00
   4.360  0.1561E+03  0.8680E+03                                     -40.781  0.000E+00           -40.781  0.000E+00            -40.781  0.000E+00
   4.370  0.1571E+03  0.8696E+03                                     -40.771  0.000E+00           -40.771  0.000E+00            -40.771  0.000E+00
   4.380  0.1581E+03  0.8712E+03                                     -40.761  0.000E+00           -40.761  0.000E+00            -40.761  0.000E+00
   4.390  0.1591E+03  0.8728E+03                                     -40.751  0.000E+00           -40.751  0.000E+00            -40.751  0.000E+00
   4.400  0.1600E+03  0.8744E+03                                     -40.741  0.000E+00           -40.741  0.000E+00            -40.741  0.000E+00
   4.410  0.1610E+03  0.8760E+03                                     -40.731  0.000E+00           -40.731  0.000E+00            -40.731  0.000E+00
   4.420  0.1620E+03  0.8776E+03                                     -40.721  0.000E+00           -40.721  0.000E+00            -40.721  0.000E+00
   4.430  0.1630E+03  0.8792E+03                                     -40.711  0.000E+00           -40.711  0.000E+00            -40.711  0.000E+00
   4.440  0.1639E+03  0.8809E+03                                     -40.701  0.000E+00           -40.701  0.000E+00            -40.701  0.000E+00
   4.450  0.1649E+03  0.8825E+03                                     -40.691  0.000E+00           -40.691  0.000E+00            -40.691  0.000E+00
   4.460  0.1659E+03  0.8842E+03                                     -40.681  0.000E+00           -40.681  0.000E+00            -40.681  0.000E+00
   4.470  0.1668E+03  0.8858E+03                                     -40.671  0.000E+00           -40.671  0.000E+00            -40.671  0.000E+00
   4.480  0.1678E+03  0.8875E+03                                     -40.661  0.000E+00           -40.661  0.000E+00            -40.661  0.000E+00
   4.490  0.1688E+03  0.8892E+03                                     -40.651  0.000E+00           -40.651  0.000E+00            -40.651  0.000E+00
   4.500  0.1697E+03  0.8909E+03                                     -40.641  0.000E+00           -40.641  0.000E+00            -40.641  0.000E+00
   4.510  0.1707E+03  0.8926E+03                                     -40.631  0.000E+00           -40.631  0.000E+00            -40.631  0.000E+00
   4.520  0.1717E+03  0.8943E+03                                     -40.621  0.000E+00           -40.621  0.000E+00            -40.621  0.000E+00
   4.530  0.1727E+03  0.8960E+03                                     -40.611  0.000E+00           -40.611  0.000E+00            -40.611  0.000E+00
   4.540  0.1737E+03  0.8978E+03                                     -40.601  0.000E+00           -40.601  0.000E+00            -40.601  0.000E+00
   4.550  0.1746E+03  0.8995E+03                                     -40.591  0.000E+00           -40.591  0.000E+00            -40.591  0.000E+00
   4.560  0.1756E+03  0.9013E+03                                     -40.581  0.000E+00           -40.581  0.000E+00            -40.581  0.000E+00
   4.570  0.1766E+03  0.9031E+03                                     -40.571  0.000E+00           -40.571  0.000E+00            -40.571  0.000E+00
   4.580  0.1777E+03  0.9048E+03                                     -40.561  0.000E+00           -40.561  0.000E+00            -40.561  0.000E+00
   4.590  0.1787E+03  0.9066E+03                                     -40.551  0.000E+00           -40.551  0.000E+00            -40.551  0.000E+00
   4.600  0.1797E+03  0.9084E+03                                     -40.541  0.000E+00           -40.541  0.000E+00            -40.541  0.000E+00
   4.610  0.1807E+03  0.9102E+03                                     -40.531  0.000E+00           -40.531  0.000E+00            -40.531  0.000E+00
   4.620  0.1817E+03  0.9120E+03                                     -40.521  0.000E+00           -40.521  0.000E+00            -40.521  0.000E+00
   4.630  0.1827E+03  0.9139E+03                                     -40.511  0.000E+00           -40.511  0.000E+00            -40.511  0.000E+00
   4.640  0.1838E+03  0.9157E+03                                     -40.501  0.000E+00           -40.501  0.000E+00            -40.501  0.000E+00
   4.650  0.1848E+03  0.9176E+03                                     -40.491  0.000E+00           -40.491  0.000E+00            -40.491  0.000E+00
   4.660  0.1858E+03  0.9194E+03                                     -40.481  0.000E+00           -40.481  0.000E+00            -40.481  0.000E+00
   4.670  0.1868E+03  0.9213E+03                                     -40.471  0.000E+00           -40.471  0.000E+00            -40.471  0.000E+00
   4.680  0.1877E+03  0.9232E+03                                     -40.461  0.000E+00           -40.461  0.000E+00            -40.461  0.000E+00
   4.690  0.1887E+03  0.9250E+03                                     -40.451  0.000E+00           -40.451  0.000E+00            -40.451  0.000E+00
   4.700  0.1897E+03  0.9269E+03                                     -40.441  0.000E+00           -40.441  0.000E+00            -40.441  0.000E+00
   4.710  0.1906E+03  0.9288E+03                                     -40.431  0.000E+00           -40.431  0.000E+00            -40.431  0.000E+00
   4.720  0.1915E+03  0.9308E+03                                     -40.421  0.000E+00           -40.421  0.000E+00            -40.421  0.000E+00
   4.730  0.1924E+03  0.9327E+03                                     -40.411  0.000E+00           -40.411  0.000E+00            -40.411  0.000E+00
   4.740  0.1933E+03  0.9346E+03                                     -40.401  0.000E+00           -40.401  0.000E+00            -40.401  0.000E+00
   4.750  0.1941E+03  0.9366E+03                                     -40.391  0.000E+00           -40.391  0.000E+00            -40.391  0.000E+00
   4.760  0.1949E+03  0.9385E+03                                     -40.381  0.000E+00           -40.381  0.000E+00            -40.381  0.000E+00
   4.770  0.1957E+03  0.9405E+03                                     -40.371  0.000E+00           -40.371  0.000E+00            -40.371  0.000E+00
   4.780  0.1965E+03  0.9424E+03                                     -40.361  0.000E+00           -40.361  0.000E+00            -40.361  0.000E+00
   4.790  0.1972E+03  0.9444E+03                                     -40.351  0.000E+00           -40.351  0.000E+00            -40.351  0.000E+00
   4.800  0.1979E+03  0.9464E+03                                     -40.341  0.000E+00           -40.341  0.000E+00            -40.341  0.000E+00
   4.810  0.1985E+03  0.9484E+03                                     -40.331  0.000E+00           -40.331  0.000E+00            -40.331  0.000E+00
   4.820  0.1991E+03  0.9504E+03                                     -40.321  0.000E+00           -40.321  0.000E+00            -40.321  0.000E+00
   4.830  0.1997E+03  0.9524E+03                                     -40.311  0.000E+00           -40.311  0.000E+00            -40.311  0.000E+00
   4.840  0.2003E+03  0.9544E+03                                     -40.301  0.000E+00           -40.301  0.000E+00            -40.301  0.000E+00
   4.850  0.2008E+03  0.9564E+03                                     -40.291  0.000E+00           -40.291  0.000E+00            -40.291  0.000E+00
   4.860  0.2013E+03  0.9584E+03                                     -40.281  0.000E+00           -40.281  0.000E+00            -40.281  0.000E+00
   4.870  0.2017E+03  0.9604E+03                                     -40.271  0.000E+00           -40.271  0.000E+00            -40.271  0.000E+00
   4.880  0.2021E+03  0.9624E+03                                     -40.261  0.000E+00           -40.261  0.000E+00            -40.261  0.000E+00
   4.890  0.2025E+03  0.9644E+03                                     -40.251  0.000E+00           -40.251  0.000E+00            -40.251  0.000E+00
   4.900  0.2029E+03  0.9665E+03                                     -40.241  0.000E+00           -40.241  0.000E+00            -40.241  0.000E+00
   4.910  0.2032E+03  0.9685E+03                                     -40.231  0.000E+00           -40.231  0.000E+00            -40.231  0.000E+00
   4.920  0.2034E+03  0.9705E+03                                     -40.221  0.000E+00           -40.221  0.000E+00            -40.221  0.000E+00
   4.930  0.2036E+03  0.9726E+03                                     -40.211  0.000E+00           -40.211  0.000E+00            -40.211  0.000E+00
   4.940  0.2038E+03  0.9746E+03                                     -40.201  0.000E+00           -40.201  0.000E+00            -40.201  0.000E+00
   4.950  0.2040E+03  0.9766E+03                                     -40.191  0.000E+00           -40.191  0.000E+00            -40.191  0.000E+00
   4.960  0.2041E+03  0.9787E+03                                     -40.181  0.000E+00           -40.181  0.000E+00            -40.181  0.000E+00
   4.970  0.2041E+03  0.9807E+03                                     -40.171  0.000E+00           -40.171  0.000E+00            -40.171  0.000E+00
   4.980  0.2041E+03  0.9828E+03                                     -40.161  0.000E+00           -40.161  0.000E+00            -40.161  0.000E+00
   4.990  0.2041E+03  0.9848E+03                                     -40.151  0.000E+00           -40.151  0.000E+00            -40.151  0.000E+00
   5.000  0.2040E+03  0.9869E+03                                     -40.141  0.000E+00           -40.141  0.000E+00            -40.141  0.000E+00
                                                                     -40.131  0.000E+00           -40.131  0.000E+00            -40.131  0.000E+00
                                                                     -40.121  0.000E+00           -40.121  0.000E+00            -40.121  0.000E+00
                                                                     -40.111  0.000E+00           -40.111  0.000E+00            -40.111  0.000E+00
                                                                     -40.101  0.000E+00           -40.101  0.000E+00            -40.101  0.000E+00
                                                                     -40.091  0.000E+00           -40.091  0.000E+00            -40.091  0.000E+00
                                                                     -40.081  0.000E+00           -40.081  0.000E+00            -40.081  0.000E+00
                                                                     -40.071  0.000E+00           -40.071  0.000E+00            -40.071  0.000E+00
                                                                     -40.061  0.000E+00           -40.061  0.000E+00            -40.061  0.000E+00
                                                                     -40.051  0.000E+00           -40.051  0.000E+00            -40.051  0.000E+00
                                                                     -40.041  0.000E+00           -40.041  0.000E+00            -40.041  0.000E+00
                                                                     -40.031  0.000E+00           -40.031  0.000E+00            -40.031  0.000E+00
                                                                     -40.021  0.000E+00           -40.021  0.000E+00            -40.021  0.000E+00
                                                                     -40.011  0.000E+00           -40.011  0.000E+00            -40.011  0.000E+00
                                                                     -40.001  0.000E+00           -40.001  0.000E+00            -40.001  0.000E+00
                                                                     -39.991  0.000E+00           -39.991  0.000E+00            -39.991  0.000E+00
                                                                     -39.981  0.000E+00           -39.981  0.000E+00            -39.981  0.000E+00
                                                                     -39.971  0.000E+00           -39.971  0.000E+00            -39.971  0.000E+00
                                                                     -39.961  0.000E+00           -39.961  0.000E+00            -39.961  0.000E+00
                                                                     -39.951  0.000E+00           -39.951  0.000E+00            -39.951  0.000E+00
                                                                     -39.941  0.000E+00           -39.941  0.000E+00            -39.941  0.000E+00
                                                                     -39.931  0.000E+00           -39.931  0.000E+00            -39.931  0.000E+00
                                                                     -39.921  0.000E+00           -39.921  0.000E+00            -39.921  0.000E+00
                                                                     -39.911  0.000E+00           -39.911  0.000E+00            -39.911  0.000E+00
                                                                     -39.901  0.000E+00           -39.901  0.000E+00            -39.901  0.000E+00
                                                                     -39.891  0.000E+00           -39.891  0.000E+00            -39.891  0.000E+00
                                                                     -39.881  0.000E+00           -39.881  0.000E+00            -39.881  0.000E+00
                                                                     -39.871  0.000E+00           -39.871  0.000E+00            -39.871  0.000E+00
                                                                     -39.861  0.000E+00           -39.861  0.000E+00            -39.861  0.000E+00
                                                                     -39.851  0.000E+00           -39.851  0.000E+00            -39.851  0.000E+00
                                                                     -39.841  0.000E+00           -39.841  0.000E+00            -39.841  0.000E+00
                                                                     -39.831  0.000E+00           -39.831  0.000E+00            -39.831  0.000E+00
                                                                     -39.821  0.000E+00           -39.821  0.000E+00            -39.821  0.000E+00
                                                                     -39.811  0.000E+00           -39.811  0.000E+00            -39.811  0.000E+00
                                                                     -39.801  0.000E+00           -39.801  0.000E+00            -39.801  0.000E+00
                                                                     -39.791  0.000E+00           -39.791  0.000E+00            -39.791  0.000E+00
                                                                     -39.781  0.000E+00           -39.781  0.000E+00            -39.781  0.000E+00
                                                                     -39.771  0.000E+00           -39.771  0.000E+00            -39.771  0.000E+00
                                                                     -39.761  0.000E+00           -39.761  0.000E+00            -39.761  0.000E+00
                                                                     -39.751  0.000E+00           -39.751  0.000E+00            -39.751  0.000E+00
                                                                     -39.741  0.000E+00           -39.741  0.000E+00            -39.741  0.000E+00
                                                                     -39.731  0.000E+00           -39.731  0.000E+00            -39.731  0.000E+00
                                                                     -39.721  0.000E+00           -39.721  0.000E+00            -39.721  0.000E+00
                                                                     -39.711  0.000E+00           -39.711  0.000E+00            -39.711  0.000E+00
                                                                     -39.701  0.000E+00           -39.701  0.000E+00            -39.701  0.000E+00
                                                                     -39.691  0.000E+00           -39.691  0.000E+00            -39.691  0.000E+00
                                                                     -39.681  0.000E+00           -39.681  0.000E+00            -39.681  0.000E+00
                                                                     -39.671  0.000E+00           -39.671  0.000E+00            -39.671  0.000E+00
                                                                     -39.661  0.000E+00           -39.661  0.000E+00            -39.661  0.000E+00
                                                                     -39.651  0.000E+00           -39.651  0.000E+00            -39.651  0.000E+00
                                                                     -39.641  0.000E+00           -39.641  0.000E+00            -39.641  0.000E+00
                                                                     -39.631  0.000E+00           -39.631  0.000E+00            -39.631  0.000E+00
                                                                     -39.621  0.000E+00           -39.621  0.000E+00            -39.621  0.000E+00
                                                                     -39.611  0.000E+00           -39.611  0.000E+00            -39.611  0.000E+00
                                                                     -39.601  0.000E+00           -39.601  0.000E+00            -39.601  0.000E+00
                                                                     -39.591  0.000E+00           -39.591  0.000E+00            -39.591  0.000E+00
                                                                     -39.581  0.000E+00           -39.581  0.000E+00            -39.581  0.000E+00
                                                                     -39.571  0.000E+00           -39.571  0.000E+00            -39.571  0.000E+00
                                                                     -39.561  0.000E+00           -39.561  0.000E+00            -39.561  0.000E+00
                                                                     -39.551  0.000E+00           -39.551  0.000E+00            -39.551  0.000E+00
                                                                     -39.541  0.000E+00           -39.541  0.000E+00            -39.541  0.000E+00
                                                                     -39.531  0.000E+00           -39.531  0.000E+00            -39.531  0.000E+00
                                                                     -39.521  0.000E+00           -39.521  0.000E+00            -39.521  0.000E+00
                                                                     -39.511  0.000E+00           -39.511  0.000E+00            -39.511  0.000E+00
                                                                     -39.501  0.000E+00           -39.501  0.000E+00            -39.501  0.000E+00
                                                                     -39.491  0.000E+00           -39.491  0.000E+00            -39.491  0.000E+00
                                                                     -39.481  0.000E+00           -39.481  0.000E+00            -39.481  0.000E+00
                                                                     -39.471  0.000E+00           -39.471  0.000E+00            -39.471  0.000E+00
                                                                     -39.461  0.000E+00           -39.461  0.000E+00            -39.461  0.000E+00
                                                                     -39.451  0.000E+00           -39.451  0.000E+00            -39.451  0.000E+00
                                                                     -39.441  0.000E+00           -39.441  0.000E+00            -39.441  0.000E+00
                                                                     -39.431  0.000E+00           -39.431  0.000E+00            -39.431  0.000E+00
                                                                     -39.421  0.000E+00           -39.421  0.000E+00            -39.421  0.000E+00
                                                                     -39.411  0.000E+00           -39.411  0.000E+00            -39.411  0.000E+00
                                                                     -39.401  0.000E+00           -39.401  0.000E+00            -39.401  0.000E+00
                                                                     -39.391  0.000E+00           -39.391  0.000E+00            -39.391  0.000E+00
                                                                     -39.381  0.000E+00           -39.381  0.000E+00            -39.381  0.000E+00
                                                                     -39.371  0.000E+00           -39.371  0.000E+00            -39.371  0.000E+00
                                                                     -39.361  0.000E+00           -39.361  0.000E+00            -39.361  0.000E+00
                                                                     -39.351  0.000E+00           -39.351  0.000E+00            -39.351  0.000E+00
                                                                     -39.341  0.000E+00           -39.341  0.000E+00            -39.341  0.000E+00
                                                                     -39.331  0.000E+00           -39.331  0.000E+00            -39.331  0.000E+00
                                                                     -39.321  0.000E+00           -39.321  0.000E+00            -39.321  0.000E+00
                                                                     -39.311  0.000E+00           -39.311  0.000E+00            -39.311  0.000E+00
                                                                     -39.301  0.000E+00           -39.301  0.000E+00            -39.301  0.000E+00
                                                                     -39.291  0.000E+00           -39.291  0.000E+00            -39.291  0.000E+00
                                                                     -39.281  0.000E+00           -39.281  0.000E+00            -39.281  0.000E+00
                                                                     -39.271  0.000E+00           -39.271  0.000E+00            -39.271  0.000E+00
                                                                     -39.261  0.000E+00           -39.261  0.000E+00            -39.261  0.000E+00
                                                                     -39.251  0.000E+00           -39.251  0.000E+00            -39.251  0.000E+00
                                                                     -39.241  0.000E+00           -39.241  0.000E+00            -39.241  0.000E+00
                                                                     -39.231  0.000E+00           -39.231  0.000E+00            -39.231  0.000E+00
                                                                     -39.221  0.000E+00           -39.221  0.000E+00            -39.221  0.000E+00
                                                                     -39.211  0.000E+00           -39.211  0.000E+00            -39.211  0.000E+00
                                                                     -39.201  0.000E+00           -39.201  0.000E+00            -39.201  0.000E+00
                                                                     -39.191  0.000E+00           -39.191  0.000E+00            -39.191  0.000E+00
                                                                     -39.181  0.000E+00           -39.181  0.000E+00            -39.181  0.000E+00
                                                                     -39.171  0.000E+00           -39.171  0.000E+00            -39.171  0.000E+00
                                                                     -39.161  0.000E+00           -39.161  0.000E+00            -39.161  0.000E+00
                                                                     -39.151  0.000E+00           -39.151  0.000E+00            -39.151  0.000E+00
                                                                     -39.141  0.000E+00           -39.141  0.000E+00            -39.141  0.000E+00
                                                                     -39.131  0.000E+00           -39.131  0.000E+00            -39.131  0.000E+00
                                                                     -39.121  0.000E+00           -39.121  0.000E+00            -39.121  0.000E+00
                                                                     -39.111  0.000E+00           -39.111  0.000E+00            -39.111  0.000E+00
                                                                     -39.101  0.000E+00           -39.101  0.000E+00            -39.101  0.000E+00
                                                                     -39.091  0.000E+00           -39.091  0.000E+00            -39.091  0.000E+00
                                                                     -39.081  0.000E+00           -39.081  0.000E+00            -39.081  0.000E+00
                                                                     -39.071  0.000E+00           -39.071  0.000E+00            -39.071  0.000E+00
                                                                     -39.061  0.000E+00           -39.061  0.000E+00            -39.061  0.000E+00
                                                                     -39.051  0.000E+00           -39.051  0.000E+00            -39.051  0.000E+00
                                                                     -39.041  0.000E+00           -39.041  0.000E+00            -39.041  0.000E+00
                                                                     -39.031  0.000E+00           -39.031  0.000E+00            -39.031  0.000E+00
                                                                     -39.021  0.000E+00           -39.021  0.000E+00            -39.021  0.000E+00
                                                                     -39.011  0.000E+00           -39.011  0.000E+00            -39.011  0.000E+00
                                                                     -39.001  0.000E+00           -39.001  0.000E+00            -39.001  0.000E+00
                                                                     -38.991  0.000E+00           -38.991  0.000E+00            -38.991  0.000E+00
                                                                     -38.981  0.000E+00           -38.981  0.000E+00            -38.981  0.000E+00
                                                                     -38.971  0.000E+00           -38.971  0.000E+00            -38.971  0.000E+00
                                                                     -38.961  0.000E+00           -38.961  0.000E+00            -38.961  0.000E+00
                                                                     -38.951  0.000E+00           -38.951  0.000E+00            -38.951  0.000E+00
                                                                     -38.941  0.000E+00           -38.941  0.000E+00            -38.941  0.000E+00
                                                                     -38.931  0.000E+00           -38.931  0.000E+00            -38.931  0.000E+00
                                                                     -38.921  0.000E+00           -38.921  0.000E+00            -38.921  0.000E+00
                                                                     -38.911  0.000E+00           -38.911  0.000E+00            -38.911  0.000E+00
                                                                     -38.901  0.000E+00           -38.901  0.000E+00            -38.901  0.000E+00
                                                                     -38.891  0.000E+00           -38.891  0.000E+00            -38.891  0.000E+00
                                                                     -38.881  0.000E+00           -38.881  0.000E+00            -38.881  0.000E+00
                                                                     -38.871  0.000E+00           -38.871  0.000E+00            -38.871  0.000E+00
                                                                     -38.861  0.000E+00           -38.861  0.000E+00            -38.861  0.000E+00
                                                                     -38.851  0.000E+00           -38.851  0.000E+00            -38.851  0.000E+00
                                                                     -38.841  0.000E+00           -38.841  0.000E+00            -38.841  0.000E+00
                                                                     -38.831  0.000E+00           -38.831  0.000E+00            -38.831  0.000E+00
                                                                     -38.821  0.000E+00           -38.821  0.000E+00            -38.821  0.000E+00
                                                                     -38.811  0.000E+00           -38.811  0.000E+00            -38.811  0.000E+00
                                                                     -38.801  0.000E+00           -38.801  0.000E+00            -38.801  0.000E+00
                                                                     -38.791  0.000E+00           -38.791  0.000E+00            -38.791  0.000E+00
                                                                     -38.781  0.000E+00           -38.781  0.000E+00            -38.781  0.000E+00
                                                                     -38.771  0.000E+00           -38.771  0.000E+00            -38.771  0.000E+00
                                                                     -38.761  0.000E+00           -38.761  0.000E+00            -38.761  0.000E+00
                                                                     -38.751  0.000E+00           -38.751  0.000E+00            -38.751  0.000E+00
                                                                     -38.741  0.000E+00           -38.741  0.000E+00            -38.741  0.000E+00
                                                                     -38.731  0.000E+00           -38.731  0.000E+00            -38.731  0.000E+00
                                                                     -38.721  0.000E+00           -38.721  0.000E+00            -38.721  0.000E+00
                                                                     -38.711  0.000E+00           -38.711  0.000E+00            -38.711  0.000E+00
                                                                     -38.701  0.000E+00           -38.701  0.000E+00            -38.701  0.000E+00
                                                                     -38.691  0.000E+00           -38.691  0.000E+00            -38.691  0.000E+00
                                                                     -38.681  0.000E+00           -38.681  0.000E+00            -38.681  0.000E+00
                                                                     -38.671  0.000E+00           -38.671  0.000E+00            -38.671  0.000E+00
                                                                     -38.661  0.000E+00           -38.661  0.000E+00            -38.661  0.000E+00
                                                                     -38.651  0.000E+00           -38.651  0.000E+00            -38.651  0.000E+00
                                                                     -38.641  0.000E+00           -38.641  0.000E+00            -38.641  0.000E+00
                                                                     -38.631  0.000E+00           -38.631  0.000E+00            -38.631  0.000E+00
                                                                     -38.621  0.000E+00           -38.621  0.000E+00            -38.621  0.000E+00
                                                                     -38.611  0.000E+00           -38.611  0.000E+00            -38.611  0.000E+00
                                                                     -38.601  0.000E+00           -38.601  0.000E+00            -38.601  0.000E+00
                                                                     -38.591  0.000E+00           -38.591  0.000E+00            -38.591  0.000E+00
                                                                     -38.581  0.000E+00           -38.581  0.000E+00            -38.581  0.000E+00
                                                                     -38.571  0.000E+00           -38.571  0.000E+00            -38.571  0.000E+00
                                                                     -38.561  0.000E+00           -38.561  0.000E+00            -38.561  0.000E+00
                                                                     -38.551  0.000E+00           -38.551  0.000E+00            -38.551  0.000E+00
                                                                     -38.541  0.000E+00           -38.541  0.000E+00            -38.541  0.000E+00
                                                                     -38.531  0.000E+00           -38.531  0.000E+00            -38.531  0.000E+00
                                                                     -38.521  0.000E+00           -38.521  0.000E+00            -38.521  0.000E+00
                                                                     -38.511  0.000E+00           -38.511  0.000E+00            -38.511  0.000E+00
                                                                     -38.501  0.000E+00           -38.501  0.000E+00            -38.501  0.000E+00
                                                                     -38.491  0.000E+00           -38.491  0.000E+00            -38.491  0.000E+00
                                                                     -38.481  0.000E+00           -38.481  0.000E+00            -38.481  0.000E+00
                                                                     -38.471  0.000E+00           -38.471  0.000E+00            -38.471  0.000E+00
                                                                     -38.461  0.000E+00           -38.461  0.000E+00            -38.461  0.000E+00
                                                                     -38.451  0.000E+00           -38.451  0.000E+00            -38.451  0.000E+00
                                                                     -38.441  0.000E+00           -38.441  0.000E+00            -38.441  0.000E+00
                                                                     -38.431  0.000E+00           -38.431  0.000E+00            -38.431  0.000E+00
                                                                     -38.421  0.000E+00           -38.421  0.000E+00            -38.421  0.000E+00
                                                                     -38.411  0.000E+00           -38.411  0.000E+00            -38.411  0.000E+00
                                                                     -38.401  0.000E+00           -38.401  0.000E+00            -38.401  0.000E+00
                                                                     -38.391  0.000E+00           -38.391  0.000E+00            -38.391  0.000E+00
                                                                     -38.381  0.000E+00           -38.381  0.000E+00            -38.381  0.000E+00
                                                                     -38.371  0.000E+00           -38.371  0.000E+00            -38.371  0.000E+00
                                                                     -38.361  0.000E+00           -38.361  0.000E+00            -38.361  0.000E+00
                                                                     -38.351  0.000E+00           -38.351  0.000E+00            -38.351  0.000E+00
                                                                     -38.341  0.000E+00           -38.341  0.000E+00            -38.341  0.000E+00
                                                                     -38.331  0.000E+00           -38.331  0.000E+00            -38.331  0.000E+00
                                                                     -38.321  0.000E+00           -38.321  0.000E+00            -38.321  0.000E+00
                                                                     -38.311  0.000E+00           -38.311  0.000E+00            -38.311  0.000E+00
                                                                     -38.301  0.000E+00           -38.301  0.000E+00            -38.301  0.000E+00
                                                                     -38.291  0.000E+00           -38.291  0.000E+00            -38.291  0.000E+00
                                                                     -38.281  0.000E+00           -38.281  0.000E+00            -38.281  0.000E+00
                                                                     -38.271  0.000E+00           -38.271  0.000E+00            -38.271  0.000E+00
                                                                     -38.261  0.000E+00           -38.261  0.000E+00            -38.261  0.000E+00
                                                                     -38.251  0.000E+00           -38.251  0.000E+00            -38.251  0.000E+00
                                                                     -38.241  0.000E+00           -38.241  0.000E+00            -38.241  0.000E+00
                                                                     -38.231  0.000E+00           -38.231  0.000E+00            -38.231  0.000E+00
                                                                     -38.221  0.000E+00           -38.221  0.000E+00            -38.221  0.000E+00
                                                                     -38.211  0.000E+00           -38.211  0.000E+00            -38.211  0.000E+00
                                                                     -38.201  0.000E+00           -38.201  0.000E+00            -38.201  0.000E+00
                                                                     -38.191  0.000E+00           -38.191  0.000E+00            -38.191  0.000E+00
                                                                     -38.181  0.000E+00           -38.181  0.000E+00            -38.181  0.000E+00
                                                                     -38.171  0.000E+00           -38.171  0.000E+00            -38.171  0.000E+00
                                                                     -38.161  0.000E+00           -38.161  0.000E+00            -38.161  0.000E+00
                                                                     -38.151  0.000E+00           -38.151  0.000E+00            -38.151  0.000E+00
                                                                     -38.141  0.000E+00           -38.141  0.000E+00            -38.141  0.000E+00
                                                                     -38.131  0.000E+00           -38.131  0.000E+00            -38.131  0.000E+00
                                                                     -38.121  0.000E+00           -38.121  0.000E+00            -38.121  0.000E+00
                                                                     -38.111  0.000E+00           -38.111  0.000E+00            -38.111  0.000E+00
                                                                     -38.101  0.000E+00           -38.101  0.000E+00            -38.101  0.000E+00
                                                                     -38.091  0.000E+00           -38.091  0.000E+00            -38.091  0.000E+00
                                                                     -38.081  0.000E+00           -38.081  0.000E+00            -38.081  0.000E+00
                                                                     -38.071  0.000E+00           -38.071  0.000E+00            -38.071  0.000E+00
                                                                     -38.061  0.000E+00           -38.061  0.000E+00            -38.061  0.000E+00
                                                                     -38.051  0.000E+00           -38.051  0.000E+00            -38.051  0.000E+00
                                                                     -38.041  0.000E+00           -38.041  0.000E+00            -38.041  0.000E+00
                                                                     -38.031  0.000E+00           -38.031  0.000E+00            -38.031  0.000E+00
                                                                     -38.021  0.000E+00           -38.021  0.000E+00            -38.021  0.000E+00
                                                                     -38.011  0.000E+00           -38.011  0.000E+00            -38.011  0.000E+00
                                                                     -38.001  0.000E+00           -38.001  0.000E+00            -38.001  0.000E+00
                                                                     -37.991  0.000E+00           -37.991  0.000E+00            -37.991  0.000E+00
                                                                     -37.981  0.000E+00           -37.981  0.000E+00            -37.981  0.000E+00
                                                                     -37.971  0.000E+00           -37.971  0.000E+00            -37.971  0.000E+00
                                                                     -37.961  0.000E+00           -37.961  0.000E+00            -37.961  0.000E+00
                                                                     -37.951  0.000E+00           -37.951  0.000E+00            -37.951  0.000E+00
                                                                     -37.941  0.000E+00           -37.941  0.000E+00            -37.941  0.000E+00
                                                                     -37.931  0.000E+00           -37.931  0.000E+00            -37.931  0.000E+00
                                                                     -37.921  0.000E+00           -37.921  0.000E+00            -37.921  0.000E+00
                                                                     -37.911  0.000E+00           -37.911  0.000E+00            -37.911  0.000E+00
                                                                     -37.901  0.000E+00           -37.901  0.000E+00            -37.901  0.000E+00
                                                                     -37.891  0.000E+00           -37.891  0.000E+00            -37.891  0.000E+00
                                                                     -37.881  0.000E+00           -37.881  0.000E+00            -37.881  0.000E+00
                                                                     -37.871  0.000E+00           -37.871  0.000E+00            -37.871  0.000E+00
                                                                     -37.861  0.000E+00           -37.861  0.000E+00            -37.861  0.000E+00
                                                                     -37.851  0.000E+00           -37.851  0.000E+00            -37.851  0.000E+00
                                                                     -37.841  0.000E+00           -37.841  0.000E+00            -37.841  0.000E+00
                                                                     -37.831  0.000E+00           -37.831  0.000E+00            -37.831  0.000E+00
                                                                     -37.821  0.000E+00           -37.821  0.000E+00            -37.821  0.000E+00
                                                                     -37.811  0.000E+00           -37.811  0.000E+00            -37.811  0.000E+00
                                                                     -37.801  0.000E+00           -37.801  0.000E+00            -37.801  0.000E+00
                                                                     -37.791  0.000E+00           -37.791  0.000E+00            -37.791  0.000E+00
                                                                     -37.781  0.000E+00           -37.781  0.000E+00            -37.781  0.000E+00
                                                                     -37.771  0.000E+00           -37.771  0.000E+00            -37.771  0.000E+00
                                                                     -37.761  0.000E+00           -37.761  0.000E+00            -37.761  0.000E+00
                                                                     -37.751  0.000E+00           -37.751  0.000E+00            -37.751  0.000E+00
                                                                     -37.741  0.000E+00           -37.741  0.000E+00            -37.741  0.000E+00
                                                                     -37.731  0.000E+00           -37.731  0.000E+00            -37.731  0.000E+00
                                                                     -37.721  0.000E+00           -37.721  0.000E+00            -37.721  0.000E+00
                                                                     -37.711  0.000E+00           -37.711  0.000E+00            -37.711  0.000E+00
                                                                     -37.701  0.000E+00           -37.701  0.000E+00            -37.701  0.000E+00
                                                                     -37.691  0.000E+00           -37.691  0.000E+00            -37.691  0.000E+00
                                                                     -37.681  0.000E+00           -37.681  0.000E+00            -37.681  0.000E+00
                                                                     -37.671  0.000E+00           -37.671  0.000E+00            -37.671  0.000E+00
                                                                     -37.661  0.000E+00           -37.661  0.000E+00            -37.661  0.000E+00
                                                                     -37.651  0.000E+00           -37.651  0.000E+00            -37.651  0.000E+00
                                                                     -37.641  0.000E+00           -37.641  0.000E+00            -37.641  0.000E+00
                                                                     -37.631  0.000E+00           -37.631  0.000E+00            -37.631  0.000E+00
                                                                     -37.621  0.000E+00           -37.621  0.000E+00            -37.621  0.000E+00
                                                                     -37.611  0.000E+00           -37.611  0.000E+00            -37.611  0.000E+00
                                                                     -37.601  0.000E+00           -37.601  0.000E+00            -37.601  0.000E+00
                                                                     -37.591  0.000E+00           -37.591  0.000E+00            -37.591  0.000E+00
                                                                     -37.581  0.000E+00           -37.581  0.000E+00            -37.581  0.000E+00
                                                                     -37.571  0.000E+00           -37.571  0.000E+00            -37.571  0.000E+00
                                                                     -37.561  0.000E+00           -37.561  0.000E+00            -37.561  0.000E+00
                                                                     -37.551  0.000E+00           -37.551  0.000E+00            -37.551  0.000E+00
                                                                     -37.541  0.000E+00           -37.541  0.000E+00            -37.541  0.000E+00
                                                                     -37.531  0.000E+00           -37.531  0.000E+00            -37.531  0.000E+00
                                                                     -37.521  0.000E+00           -37.521  0.000E+00            -37.521  0.000E+00
                                                                     -37.511  0.000E+00           -37.511  0.000E+00            -37.511  0.000E+00
                                                                     -37.501  0.000E+00           -37.501  0.000E+00            -37.501  0.000E+00
                                                                     -37.491  0.000E+00           -37.491  0.000E+00            -37.491  0.000E+00
                                                                     -37.481  0.000E+00           -37.481  0.000E+00            -37.481  0.000E+00
                                                                     -37.471  0.000E+00           -37.471  0.000E+00            -37.471  0.000E+00
                                                                     -37.461  0.000E+00           -37.461  0.000E+00            -37.461  0.000E+00
                                                                     -37.451  0.000E+00           -37.451  0.000E+00            -37.451  0.000E+00
                                                                     -37.441  0.000E+00           -37.441  0.000E+00            -37.441  0.000E+00
                                                                     -37.431  0.000E+00           -37.431  0.000E+00            -37.431  0.000E+00
                                                                     -37.421  0.000E+00           -37.421  0.000E+00            -37.421  0.000E+00
                                                                     -37.411  0.000E+00           -37.411  0.000E+00            -37.411  0.000E+00
                                                                     -37.401  0.000E+00           -37.401  0.000E+00            -37.401  0.000E+00
                                                                     -37.391  0.000E+00           -37.391  0.000E+00            -37.391  0.000E+00
                                                                     -37.381  0.000E+00           -37.381  0.000E+00            -37.381  0.000E+00
                                                                     -37.371  0.000E+00           -37.371  0.000E+00            -37.371  0.000E+00
                                                                     -37.361  0.000E+00           -37.361  0.000E+00            -37.361  0.000E+00
                                                                     -37.351  0.000E+00           -37.351  0.000E+00            -37.351  0.000E+00
                                                                     -37.341  0.000E+00           -37.341  0.000E+00            -37.341  0.000E+00
                                                                     -37.331  0.000E+00           -37.331  0.000E+00            -37.331  0.000E+00
                                                                     -37.321  0.000E+00           -37.321  0.000E+00            -37.321  0.000E+00
                                                                     -37.311  0.000E+00           -37.311  0.000E+00            -37.311  0.000E+00
                                                                     -37.301  0.000E+00           -37.301  0.000E+00            -37.301  0.000E+00
                                                                     -37.291  0.000E+00           -37.291  0.000E+00            -37.291  0.000E+00
                                                                     -37.281  0.000E+00           -37.281  0.000E+00            -37.281  0.000E+00
                                                                     -37.271  0.000E+00           -37.271  0.000E+00            -37.271  0.000E+00
                                                                     -37.261  0.000E+00           -37.261  0.000E+00            -37.261  0.000E+00
                                                                     -37.251  0.000E+00           -37.251  0.000E+00            -37.251  0.000E+00
                                                                     -37.241  0.000E+00           -37.241  0.000E+00            -37.241  0.000E+00
                                                                     -37.231  0.000E+00           -37.231  0.000E+00            -37.231  0.000E+00
                                                                     -37.221  0.000E+00           -37.221  0.000E+00            -37.221  0.000E+00
                                                                     -37.211  0.000E+00           -37.211  0.000E+00            -37.211  0.000E+00
                                                                     -37.201  0.000E+00           -37.201  0.000E+00            -37.201  0.000E+00
                                                                     -37.191  0.000E+00           -37.191  0.000E+00            -37.191  0.000E+00
                                                                     -37.181  0.000E+00           -37.181  0.000E+00            -37.181  0.000E+00
                                                                     -37.171  0.000E+00           -37.171  0.000E+00            -37.171  0.000E+00
                                                                     -37.161  0.000E+00           -37.161  0.000E+00            -37.161  0.000E+00
                                                                     -37.151  0.000E+00           -37.151  0.000E+00            -37.151  0.000E+00
                                                                     -37.141  0.000E+00           -37.141  0.000E+00            -37.141  0.000E+00
                                                                     -37.131  0.000E+00           -37.131  0.000E+00            -37.131  0.000E+00
                                                                     -37.121  0.000E+00           -37.121  0.000E+00            -37.121  0.000E+00
                                                                     -37.111  0.000E+00           -37.111  0.000E+00            -37.111  0.000E+00
                                                                     -37.101  0.000E+00           -37.101  0.000E+00            -37.101  0.000E+00
                                                                     -37.091  0.000E+00           -37.091  0.000E+00            -37.091  0.000E+00
                                                                     -37.081  0.000E+00           -37.081  0.000E+00            -37.081  0.000E+00
                                                                     -37.071  0.000E+00           -37.071  0.000E+00            -37.071  0.000E+00
                                                                     -37.061  0.000E+00           -37.061  0.000E+00            -37.061  0.000E+00
                                                                     -37.051  0.000E+00           -37.051  0.000E+00            -37.051  0.000E+00
                                                                     -37.041  0.000E+00           -37.041  0.000E+00            -37.041  0.000E+00
                                                                     -37.031  0.000E+00           -37.031  0.000E+00            -37.031  0.000E+00
                                                                     -37.021  0.000E+00           -37.021  0.000E+00            -37.021  0.000E+00
                                                                     -37.011  0.000E+00           -37.011  0.000E+00            -37.011  0.000E+00
                                                                     -37.001  0.000E+00           -37.001  0.000E+00            -37.001  0.000E+00
                                                                     -36.991  0.000E+00           -36.991  0.000E+00            -36.991  0.000E+00
                                                                     -36.981  0.000E+00           -36.981  0.000E+00            -36.981  0.000E+00
                                                                     -36.971  0.000E+00           -36.971  0.000E+00            -36.971  0.000E+00
                                                                     -36.961  0.000E+00           -36.961  0.000E+00            -36.961  0.000E+00
                                                                     -36.951  0.000E+00           -36.951  0.000E+00            -36.951  0.000E+00
                                                                     -36.941  0.000E+00           -36.941  0.000E+00            -36.941  0.000E+00
                                                                     -36.931  0.000E+00           -36.931  0.000E+00            -36.931  0.000E+00
                                                                     -36.921  0.000E+00           -36.921  0.000E+00            -36.921  0.000E+00
                                                                     -36.911  0.000E+00           -36.911  0.000E+00            -36.911  0.000E+00
                                                                     -36.901  0.000E+00           -36.901  0.000E+00            -36.901  0.000E+00
                                                                     -36.891  0.000E+00           -36.891  0.000E+00            -36.891  0.000E+00
                                                                     -36.881  0.000E+00           -36.881  0.000E+00            -36.881  0.000E+00
                                                                     -36.871  0.000E+00           -36.871  0.000E+00            -36.871  0.000E+00
                                                                     -36.861  0.000E+00           -36.861  0.000E+00            -36.861  0.000E+00
                                                                     -36.851  0.000E+00           -36.851  0.000E+00            -36.851  0.000E+00
                                                                     -36.841  0.000E+00           -36.841  0.000E+00            -36.841  0.000E+00
                                                                     -36.831  0.000E+00           -36.831  0.000E+00            -36.831  0.000E+00
                                                                     -36.821  0.000E+00           -36.821  0.000E+00            -36.821  0.000E+00
                                                                     -36.811  0.000E+00           -36.811  0.000E+00            -36.811  0.000E+00
                                                                     -36.801  0.000E+00           -36.801  0.000E+00            -36.801  0.000E+00
                                                                     -36.791  0.000E+00           -36.791  0.000E+00            -36.791  0.000E+00
                                                                     -36.781  0.000E+00           -36.781  0.000E+00            -36.781  0.000E+00
                                                                     -36.771  0.000E+00           -36.771  0.000E+00            -36.771  0.000E+00
                                                                     -36.761  0.000E+00           -36.761  0.000E+00            -36.761  0.000E+00
                                                                     -36.751  0.000E+00           -36.751  0.000E+00            -36.751  0.000E+00
                                                                     -36.741  0.000E+00           -36.741  0.000E+00            -36.741  0.000E+00
                                                                     -36.731  0.000E+00           -36.731  0.000E+00            -36.731  0.000E+00
                                                                     -36.721  0.000E+00           -36.721  0.000E+00            -36.721  0.000E+00
                                                                     -36.711  0.000E+00           -36.711  0.000E+00            -36.711  0.000E+00
                                                                     -36.701  0.000E+00           -36.701  0.000E+00            -36.701  0.000E+00
                                                                     -36.691  0.000E+00           -36.691  0.000E+00            -36.691  0.000E+00
                                                                     -36.681  0.000E+00           -36.681  0.000E+00            -36.681  0.000E+00
                                                                     -36.671  0.000E+00           -36.671  0.000E+00            -36.671  0.000E+00
                                                                     -36.661  0.000E+00           -36.661  0.000E+00            -36.661  0.000E+00
                                                                     -36.651  0.000E+00           -36.651  0.000E+00            -36.651  0.000E+00
                                                                     -36.641  0.000E+00           -36.641  0.000E+00            -36.641  0.000E+00
                                                                     -36.631  0.000E+00           -36.631  0.000E+00            -36.631  0.000E+00
                                                                     -36.621  0.000E+00           -36.621  0.000E+00            -36.621  0.000E+00
                                                                     -36.611  0.000E+00           -36.611  0.000E+00            -36.611  0.000E+00
                                                                     -36.601  0.000E+00           -36.601  0.000E+00            -36.601  0.000E+00
                                                                     -36.591  0.000E+00           -36.591  0.000E+00            -36.591  0.000E+00
                                                                     -36.581  0.000E+00           -36.581  0.000E+00            -36.581  0.000E+00
                                                                     -36.571  0.000E+00           -36.571  0.000E+00            -36.571  0.000E+00
                                                                     -36.561  0.000E+00           -36.561  0.000E+00            -36.561  0.000E+00
                                                                     -36.551  0.000E+00           -36.551  0.000E+00            -36.551  0.000E+00
                                                                     -36.541  0.000E+00           -36.541  0.000E+00            -36.541  0.000E+00
                                                                     -36.531  0.000E+00           -36.531  0.000E+00            -36.531  0.000E+00
                                                                     -36.521  0.000E+00           -36.521  0.000E+00            -36.521  0.000E+00
                                                                     -36.511  0.000E+00           -36.511  0.000E+00            -36.511  0.000E+00
                                                                     -36.501  0.000E+00           -36.501  0.000E+00            -36.501  0.000E+00
                                                                     -36.491  0.000E+00           -36.491  0.000E+00            -36.491  0.000E+00
                                                                     -36.481  0.000E+00           -36.481  0.000E+00            -36.481  0.000E+00
                                                                     -36.471  0.000E+00           -36.471  0.000E+00            -36.471  0.000E+00
                                                                     -36.461  0.000E+00           -36.461  0.000E+00            -36.461  0.000E+00
                                                                     -36.451  0.000E+00           -36.451  0.000E+00            -36.451  0.000E+00
                                                                     -36.441  0.000E+00           -36.441  0.000E+00            -36.441  0.000E+00
                                                                     -36.431  0.000E+00           -36.431  0.000E+00            -36.431  0.000E+00
                                                                     -36.421  0.000E+00           -36.421  0.000E+00            -36.421  0.000E+00
                                                                     -36.411  0.000E+00           -36.411  0.000E+00            -36.411  0.000E+00
                                                                     -36.401  0.000E+00           -36.401  0.000E+00            -36.401  0.000E+00
                                                                     -36.391  0.000E+00           -36.391  0.000E+00            -36.391  0.000E+00
                                                                     -36.381  0.000E+00           -36.381  0.000E+00            -36.381  0.000E+00
                                                                     -36.371  0.000E+00           -36.371  0.000E+00            -36.371  0.000E+00
                                                                     -36.361  0.000E+00           -36.361  0.000E+00            -36.361  0.000E+00
                                                                     -36.351  0.000E+00           -36.351  0.000E+00            -36.351  0.000E+00
                                                                     -36.341  0.000E+00           -36.341  0.000E+00            -36.341  0.000E+00
                                                                     -36.331  0.000E+00           -36.331  0.000E+00            -36.331  0.000E+00
                                                                     -36.321  0.000E+00           -36.321  0.000E+00            -36.321  0.000E+00
                                                                     -36.311  0.000E+00           -36.311  0.000E+00            -36.311  0.000E+00
                                                                     -36.301  0.000E+00           -36.301  0.000E+00            -36.301  0.000E+00
                                                                     -36.291  0.000E+00           -36.291  0.000E+00            -36.291  0.000E+00
                                                                     -36.281  0.000E+00           -36.281  0.000E+00            -36.281  0.000E+00
                                                                     -36.271  0.000E+00           -36.271  0.000E+00            -36.271  0.000E+00
                                                                     -36.261  0.000E+00           -36.261  0.000E+00            -36.261  0.000E+00
                                                                     -36.251  0.000E+00           -36.251  0.000E+00            -36.251  0.000E+00
                                                                     -36.241  0.000E+00           -36.241  0.000E+00            -36.241  0.000E+00
                                                                     -36.231  0.000E+00           -36.231  0.000E+00            -36.231  0.000E+00
                                                                     -36.221  0.000E+00           -36.221  0.000E+00            -36.221  0.000E+00
                                                                     -36.211  0.000E+00           -36.211  0.000E+00            -36.211  0.000E+00
                                                                     -36.201  0.000E+00           -36.201  0.000E+00            -36.201  0.000E+00
                                                                     -36.191  0.000E+00           -36.191  0.000E+00            -36.191  0.000E+00
                                                                     -36.181  0.000E+00           -36.181  0.000E+00            -36.181  0.000E+00
                                                                     -36.171  0.000E+00           -36.171  0.000E+00            -36.171  0.000E+00
                                                                     -36.161  0.000E+00           -36.161  0.000E+00            -36.161  0.000E+00
                                                                     -36.151  0.000E+00           -36.151  0.000E+00            -36.151  0.000E+00
                                                                     -36.141  0.000E+00           -36.141  0.000E+00            -36.141  0.000E+00
                                                                     -36.131  0.000E+00           -36.131  0.000E+00            -36.131  0.000E+00
                                                                     -36.121  0.000E+00           -36.121  0.000E+00            -36.121  0.000E+00
                                                                     -36.111  0.000E+00           -36.111  0.000E+00            -36.111  0.000E+00
                                                                     -36.101  0.000E+00           -36.101  0.000E+00            -36.101  0.000E+00
                                                                     -36.091  0.000E+00           -36.091  0.000E+00            -36.091  0.000E+00
                                                                     -36.081  0.000E+00           -36.081  0.000E+00            -36.081  0.000E+00
                                                                     -36.071  0.000E+00           -36.071  0.000E+00            -36.071  0.000E+00
                                                                     -36.061  0.000E+00           -36.061  0.000E+00            -36.061  0.000E+00
                                                                     -36.051  0.000E+00           -36.051  0.000E+00            -36.051  0.000E+00
                                                                     -36.041  0.000E+00           -36.041  0.000E+00            -36.041  0.000E+00
                                                                     -36.031  0.000E+00           -36.031  0.000E+00            -36.031  0.000E+00
                                                                     -36.021  0.000E+00           -36.021  0.000E+00            -36.021  0.000E+00
                                                                     -36.011  0.000E+00           -36.011  0.000E+00            -36.011  0.000E+00
                                                                     -36.001  0.000E+00           -36.001  0.000E+00            -36.001  0.000E+00
                                                                     -35.991  0.000E+00           -35.991  0.000E+00            -35.991  0.000E+00
                                                                     -35.981  0.000E+00           -35.981  0.000E+00            -35.981  0.000E+00
                                                                     -35.971  0.000E+00           -35.971  0.000E+00            -35.971  0.000E+00
                                                                     -35.961  0.000E+00           -35.961  0.000E+00            -35.961  0.000E+00
                                                                     -35.951  0.000E+00           -35.951  0.000E+00            -35.951  0.000E+00
                                                                     -35.941  0.000E+00           -35.941  0.000E+00            -35.941  0.000E+00
                                                                     -35.931  0.000E+00           -35.931  0.000E+00            -35.931  0.000E+00
                                                                     -35.921  0.000E+00           -35.921  0.000E+00            -35.921  0.000E+00
                                                                     -35.911  0.000E+00           -35.911  0.000E+00            -35.911  0.000E+00
                                                                     -35.901  0.000E+00           -35.901  0.000E+00            -35.901  0.000E+00
                                                                     -35.891  0.000E+00           -35.891  0.000E+00            -35.891  0.000E+00
                                                                     -35.881  0.000E+00           -35.881  0.000E+00            -35.881  0.000E+00
                                                                     -35.871  0.000E+00           -35.871  0.000E+00            -35.871  0.000E+00
                                                                     -35.861  0.000E+00           -35.861  0.000E+00            -35.861  0.000E+00
                                                                     -35.851  0.000E+00           -35.851  0.000E+00            -35.851  0.000E+00
                                                                     -35.841  0.000E+00           -35.841  0.000E+00            -35.841  0.000E+00
                                                                     -35.831  0.000E+00           -35.831  0.000E+00            -35.831  0.000E+00
                                                                     -35.821  0.000E+00           -35.821  0.000E+00            -35.821  0.000E+00
                                                                     -35.811  0.000E+00           -35.811  0.000E+00            -35.811  0.000E+00
                                                                     -35.801  0.000E+00           -35.801  0.000E+00            -35.801  0.000E+00
                                                                     -35.791  0.000E+00           -35.791  0.000E+00            -35.791  0.000E+00
                                                                     -35.781  0.000E+00           -35.781  0.000E+00            -35.781  0.000E+00
                                                                     -35.771  0.000E+00           -35.771  0.000E+00            -35.771  0.000E+00
                                                                     -35.761  0.000E+00           -35.761  0.000E+00            -35.761  0.000E+00
                                                                     -35.751  0.000E+00           -35.751  0.000E+00            -35.751  0.000E+00
                                                                     -35.741  0.000E+00           -35.741  0.000E+00            -35.741  0.000E+00
                                                                     -35.731  0.000E+00           -35.731  0.000E+00            -35.731  0.000E+00
                                                                     -35.721  0.000E+00           -35.721  0.000E+00            -35.721  0.000E+00
                                                                     -35.711  0.000E+00           -35.711  0.000E+00            -35.711  0.000E+00
                                                                     -35.701  0.000E+00           -35.701  0.000E+00            -35.701  0.000E+00
                                                                     -35.691  0.000E+00           -35.691  0.000E+00            -35.691  0.000E+00
                                                                     -35.681  0.000E+00           -35.681  0.000E+00            -35.681  0.000E+00
                                                                     -35.671  0.000E+00           -35.671  0.000E+00            -35.671  0.000E+00
                                                                     -35.661  0.000E+00           -35.661  0.000E+00            -35.661  0.000E+00
                                                                     -35.651  0.000E+00           -35.651  0.000E+00            -35.651  0.000E+00
                                                                     -35.641  0.000E+00           -35.641  0.000E+00            -35.641  0.000E+00
                                                                     -35.631  0.000E+00           -35.631  0.000E+00            -35.631  0.000E+00
                                                                     -35.621  0.000E+00           -35.621  0.000E+00            -35.621  0.000E+00
                                                                     -35.611  0.000E+00           -35.611  0.000E+00            -35.611  0.000E+00
                                                                     -35.601  0.000E+00           -35.601  0.000E+00            -35.601  0.000E+00
                                                                     -35.591  0.000E+00           -35.591  0.000E+00            -35.591  0.000E+00
                                                                     -35.581  0.000E+00           -35.581  0.000E+00            -35.581  0.000E+00
                                                                     -35.571  0.000E+00           -35.571  0.000E+00            -35.571  0.000E+00
                                                                     -35.561  0.000E+00           -35.561  0.000E+00            -35.561  0.000E+00
                                                                     -35.551  0.000E+00           -35.551  0.000E+00            -35.551  0.000E+00
                                                                     -35.541  0.000E+00           -35.541  0.000E+00            -35.541  0.000E+00
                                                                     -35.531  0.000E+00           -35.531  0.000E+00            -35.531  0.000E+00
                                                                     -35.521  0.000E+00           -35.521  0.000E+00            -35.521  0.000E+00
                                                                     -35.511  0.000E+00           -35.511  0.000E+00            -35.511  0.000E+00
                                                                     -35.501  0.000E+00           -35.501  0.000E+00            -35.501  0.000E+00
                                                                     -35.491  0.000E+00           -35.491  0.000E+00            -35.491  0.000E+00
                                                                     -35.481  0.000E+00           -35.481  0.000E+00            -35.481  0.000E+00
                                                                     -35.471  0.000E+00           -35.471  0.000E+00            -35.471  0.000E+00
                                                                     -35.461  0.000E+00           -35.461  0.000E+00            -35.461  0.000E+00
                                                                     -35.451  0.000E+00           -35.451  0.000E+00            -35.451  0.000E+00
                                                                     -35.441  0.000E+00           -35.441  0.000E+00            -35.441  0.000E+00
                                                                     -35.431  0.000E+00           -35.431  0.000E+00            -35.431  0.000E+00
                                                                     -35.421  0.000E+00           -35.421  0.000E+00            -35.421  0.000E+00
                                                                     -35.411  0.000E+00           -35.411  0.000E+00            -35.411  0.000E+00
                                                                     -35.401  0.000E+00           -35.401  0.000E+00            -35.401  0.000E+00
                                                                     -35.391  0.000E+00           -35.391  0.000E+00            -35.391  0.000E+00
                                                                     -35.381  0.000E+00           -35.381  0.000E+00            -35.381  0.000E+00
                                                                     -35.371  0.000E+00           -35.371  0.000E+00            -35.371  0.000E+00
                                                                     -35.361  0.000E+00           -35.361  0.000E+00            -35.361  0.000E+00
                                                                     -35.351  0.000E+00           -35.351  0.000E+00            -35.351  0.000E+00
                                                                     -35.341  0.000E+00           -35.341  0.000E+00            -35.341  0.000E+00
                                                                     -35.331  0.000E+00           -35.331  0.000E+00            -35.331  0.000E+00
                                                                     -35.321  0.000E+00           -35.321  0.000E+00            -35.321  0.000E+00
                                                                     -35.311  0.000E+00           -35.311  0.000E+00            -35.311  0.000E+00
                                                                     -35.301  0.000E+00           -35.301  0.000E+00            -35.301  0.000E+00
                                                                     -35.291  0.000E+00           -35.291  0.000E+00            -35.291  0.000E+00
                                                                     -35.281  0.000E+00           -35.281  0.000E+00            -35.281  0.000E+00
                                                                     -35.271  0.000E+00           -35.271  0.000E+00            -35.271  0.000E+00
                                                                     -35.261  0.000E+00           -35.261  0.000E+00            -35.261  0.000E+00
                                                                     -35.251  0.000E+00           -35.251  0.000E+00            -35.251  0.000E+00
                                                                     -35.241  0.000E+00           -35.241  0.000E+00            -35.241  0.000E+00
                                                                     -35.231  0.000E+00           -35.231  0.000E+00            -35.231  0.000E+00
                                                                     -35.221  0.000E+00           -35.221  0.000E+00            -35.221  0.000E+00
                                                                     -35.211  0.000E+00           -35.211  0.000E+00            -35.211  0.000E+00
                                                                     -35.201  0.000E+00           -35.201  0.000E+00            -35.201  0.000E+00
                                                                     -35.191  0.000E+00           -35.191  0.000E+00            -35.191  0.000E+00
                                                                     -35.181  0.000E+00           -35.181  0.000E+00            -35.181  0.000E+00
                                                                     -35.171  0.000E+00           -35.171  0.000E+00            -35.171  0.000E+00
                                                                     -35.161  0.000E+00           -35.161  0.000E+00            -35.161  0.000E+00
                                                                     -35.151  0.000E+00           -35.151  0.000E+00            -35.151  0.000E+00
                                                                     -35.141  0.000E+00           -35.141  0.000E+00            -35.141  0.000E+00
                                                                     -35.131  0.000E+00           -35.131  0.000E+00            -35.131  0.000E+00
                                                                     -35.121  0.000E+00           -35.121  0.000E+00            -35.121  0.000E+00
                                                                     -35.111  0.000E+00           -35.111  0.000E+00            -35.111  0.000E+00
                                                                     -35.101  0.000E+00           -35.101  0.000E+00            -35.101  0.000E+00
                                                                     -35.091  0.000E+00           -35.091  0.000E+00            -35.091  0.000E+00
                                                                     -35.081  0.000E+00           -35.081  0.000E+00            -35.081  0.000E+00
                                                                     -35.071  0.000E+00           -35.071  0.000E+00            -35.071  0.000E+00
                                                                     -35.061  0.000E+00           -35.061  0.000E+00            -35.061  0.000E+00
                                                                     -35.051  0.000E+00           -35.051  0.000E+00            -35.051  0.000E+00
                                                                     -35.041  0.000E+00           -35.041  0.000E+00            -35.041  0.000E+00
                                                                     -35.031  0.000E+00           -35.031  0.000E+00            -35.031  0.000E+00
                                                                     -35.021  0.000E+00           -35.021  0.000E+00            -35.021  0.000E+00
                                                                     -35.011  0.000E+00           -35.011  0.000E+00            -35.011  0.000E+00
                                                                     -35.001  0.000E+00           -35.001  0.000E+00            -35.001  0.000E+00
                                                                     -34.991  0.000E+00           -34.991  0.000E+00            -34.991  0.000E+00
                                                                     -34.981  0.000E+00           -34.981  0.000E+00            -34.981  0.000E+00
                                                                     -34.971  0.000E+00           -34.971  0.000E+00            -34.971  0.000E+00
                                                                     -34.961  0.000E+00           -34.961  0.000E+00            -34.961  0.000E+00
                                                                     -34.951  0.000E+00           -34.951  0.000E+00            -34.951  0.000E+00
                                                                     -34.941  0.000E+00           -34.941  0.000E+00            -34.941  0.000E+00
                                                                     -34.931  0.000E+00           -34.931  0.000E+00            -34.931  0.000E+00
                                                                     -34.921  0.000E+00           -34.921  0.000E+00            -34.921  0.000E+00
                                                                     -34.911  0.000E+00           -34.911  0.000E+00            -34.911  0.000E+00
                                                                     -34.901  0.000E+00           -34.901  0.000E+00            -34.901  0.000E+00
                                                                     -34.891  0.000E+00           -34.891  0.000E+00            -34.891  0.000E+00
                                                                     -34.881  0.000E+00           -34.881  0.000E+00            -34.881  0.000E+00
                                                                     -34.871  0.000E+00           -34.871  0.000E+00            -34.871  0.000E+00
                                                                     -34.861  0.000E+00           -34.861  0.000E+00            -34.861  0.000E+00
                                                                     -34.851  0.000E+00           -34.851  0.000E+00            -34.851  0.000E+00
                                                                     -34.841  0.000E+00           -34.841  0.000E+00            -34.841  0.000E+00
                                                                     -34.831  0.000E+00           -34.831  0.000E+00            -34.831  0.000E+00
                                                                     -34.821  0.000E+00           -34.821  0.000E+00            -34.821  0.000E+00
                                                                     -34.811  0.000E+00           -34.811  0.000E+00            -34.811  0.000E+00
                                                                     -34.801  0.000E+00           -34.801  0.000E+00            -34.801  0.000E+00
                                                                     -34.791  0.000E+00           -34.791  0.000E+00            -34.791  0.000E+00
                                                                     -34.781  0.000E+00           -34.781  0.000E+00            -34.781  0.000E+00
                                                                     -34.771  0.000E+00           -34.771  0.000E+00            -34.771  0.000E+00
                                                                     -34.761  0.000E+00           -34.761  0.000E+00            -34.761  0.000E+00
                                                                     -34.751  0.000E+00           -34.751  0.000E+00            -34.751  0.000E+00
                                                                     -34.741  0.000E+00           -34.741  0.000E+00            -34.741  0.000E+00
                                                                     -34.731  0.000E+00           -34.731  0.000E+00            -34.731  0.000E+00
                                                                     -34.721  0.000E+00           -34.721  0.000E+00            -34.721  0.000E+00
                                                                     -34.711  0.000E+00           -34.711  0.000E+00            -34.711  0.000E+00
                                                                     -34.701  0.000E+00           -34.701  0.000E+00            -34.701  0.000E+00
                                                                     -34.691  0.000E+00           -34.691  0.000E+00            -34.691  0.000E+00
                                                                     -34.681  0.000E+00           -34.681  0.000E+00            -34.681  0.000E+00
                                                                     -34.671  0.000E+00           -34.671  0.000E+00            -34.671  0.000E+00
                                                                     -34.661  0.000E+00           -34.661  0.000E+00            -34.661  0.000E+00
                                                                     -34.651  0.000E+00           -34.651  0.000E+00            -34.651  0.000E+00
                                                                     -34.641  0.000E+00           -34.641  0.000E+00            -34.641  0.000E+00
                                                                     -34.631  0.000E+00           -34.631  0.000E+00            -34.631  0.000E+00
                                                                     -34.621  0.000E+00           -34.621  0.000E+00            -34.621  0.000E+00
                                                                     -34.611  0.000E+00           -34.611  0.000E+00            -34.611  0.000E+00
                                                                     -34.601  0.000E+00           -34.601  0.000E+00            -34.601  0.000E+00
                                                                     -34.591  0.000E+00           -34.591  0.000E+00            -34.591  0.000E+00
                                                                     -34.581  0.000E+00           -34.581  0.000E+00            -34.581  0.000E+00
                                                                     -34.571  0.000E+00           -34.571  0.000E+00            -34.571  0.000E+00
                                                                     -34.561  0.000E+00           -34.561  0.000E+00            -34.561  0.000E+00
                                                                     -34.551  0.000E+00           -34.551  0.000E+00            -34.551  0.000E+00
                                                                     -34.541  0.000E+00           -34.541  0.000E+00            -34.541  0.000E+00
                                                                     -34.531  0.000E+00           -34.531  0.000E+00            -34.531  0.000E+00
                                                                     -34.521  0.000E+00           -34.521  0.000E+00            -34.521  0.000E+00
                                                                     -34.511  0.000E+00           -34.511  0.000E+00            -34.511  0.000E+00
                                                                     -34.501  0.000E+00           -34.501  0.000E+00            -34.501  0.000E+00
                                                                     -34.491  0.000E+00           -34.491  0.000E+00            -34.491  0.000E+00
                                                                     -34.481  0.000E+00           -34.481  0.000E+00            -34.481  0.000E+00
                                                                     -34.471  0.000E+00           -34.471  0.000E+00            -34.471  0.000E+00
                                                                     -34.461  0.000E+00           -34.461  0.000E+00            -34.461  0.000E+00
                                                                     -34.451  0.000E+00           -34.451  0.000E+00            -34.451  0.000E+00
                                                                     -34.441  0.000E+00           -34.441  0.000E+00            -34.441  0.000E+00
                                                                     -34.431  0.000E+00           -34.431  0.000E+00            -34.431  0.000E+00
                                                                     -34.421  0.000E+00           -34.421  0.000E+00            -34.421  0.000E+00
                                                                     -34.411  0.000E+00           -34.411  0.000E+00            -34.411  0.000E+00
                                                                     -34.401  0.000E+00           -34.401  0.000E+00            -34.401  0.000E+00
                                                                     -34.391  0.000E+00           -34.391  0.000E+00            -34.391  0.000E+00
                                                                     -34.381  0.000E+00           -34.381  0.000E+00            -34.381  0.000E+00
                                                                     -34.371  0.000E+00           -34.371  0.000E+00            -34.371  0.000E+00
                                                                     -34.361  0.000E+00           -34.361  0.000E+00            -34.361  0.000E+00
                                                                     -34.351  0.000E+00           -34.351  0.000E+00            -34.351  0.000E+00
                                                                     -34.341  0.000E+00           -34.341  0.000E+00            -34.341  0.000E+00
                                                                     -34.331  0.000E+00           -34.331  0.000E+00            -34.331  0.000E+00
                                                                     -34.321  0.000E+00           -34.321  0.000E+00            -34.321  0.000E+00
                                                                     -34.311  0.000E+00           -34.311  0.000E+00            -34.311  0.000E+00
                                                                     -34.301  0.000E+00           -34.301  0.000E+00            -34.301  0.000E+00
                                                                     -34.291  0.000E+00           -34.291  0.000E+00            -34.291  0.000E+00
                                                                     -34.281  0.000E+00           -34.281  0.000E+00            -34.281  0.000E+00
                                                                     -34.271  0.000E+00           -34.271  0.000E+00            -34.271  0.000E+00
                                                                     -34.261  0.000E+00           -34.261  0.000E+00            -34.261  0.000E+00
                                                                     -34.251  0.000E+00           -34.251  0.000E+00            -34.251  0.000E+00
                                                                     -34.241  0.000E+00           -34.241  0.000E+00            -34.241  0.000E+00
                                                                     -34.231  0.000E+00           -34.231  0.000E+00            -34.231  0.000E+00
                                                                     -34.221  0.000E+00           -34.221  0.000E+00            -34.221  0.000E+00
                                                                     -34.211  0.000E+00           -34.211  0.000E+00            -34.211  0.000E+00
                                                                     -34.201  0.000E+00           -34.201  0.000E+00            -34.201  0.000E+00
                                                                     -34.191  0.000E+00           -34.191  0.000E+00            -34.191  0.000E+00
                                                                     -34.181  0.000E+00           -34.181  0.000E+00            -34.181  0.000E+00
                                                                     -34.171  0.000E+00           -34.171  0.000E+00            -34.171  0.000E+00
                                                                     -34.161  0.000E+00           -34.161  0.000E+00            -34.161  0.000E+00
                                                                     -34.151  0.000E+00           -34.151  0.000E+00            -34.151  0.000E+00
                                                                     -34.141  0.000E+00           -34.141  0.000E+00            -34.141  0.000E+00
                                                                     -34.131  0.000E+00           -34.131  0.000E+00            -34.131  0.000E+00
                                                                     -34.121  0.000E+00           -34.121  0.000E+00            -34.121  0.000E+00
                                                                     -34.111  0.000E+00           -34.111  0.000E+00            -34.111  0.000E+00
                                                                     -34.101  0.000E+00           -34.101  0.000E+00            -34.101  0.000E+00
                                                                     -34.091  0.000E+00           -34.091  0.000E+00            -34.091  0.000E+00
                                                                     -34.081  0.000E+00           -34.081  0.000E+00            -34.081  0.000E+00
                                                                     -34.071  0.000E+00           -34.071  0.000E+00            -34.071  0.000E+00
                                                                     -34.061  0.000E+00           -34.061  0.000E+00            -34.061  0.000E+00
                                                                     -34.051  0.000E+00           -34.051  0.000E+00            -34.051  0.000E+00
                                                                     -34.041  0.000E+00           -34.041  0.000E+00            -34.041  0.000E+00
                                                                     -34.031  0.000E+00           -34.031  0.000E+00            -34.031  0.000E+00
                                                                     -34.021  0.000E+00           -34.021  0.000E+00            -34.021  0.000E+00
                                                                     -34.011  0.000E+00           -34.011  0.000E+00            -34.011  0.000E+00
                                                                     -34.001  0.000E+00           -34.001  0.000E+00            -34.001  0.000E+00
                                                                     -33.991  0.000E+00           -33.991  0.000E+00            -33.991  0.000E+00
                                                                     -33.981  0.000E+00           -33.981  0.000E+00            -33.981  0.000E+00
                                                                     -33.971  0.000E+00           -33.971  0.000E+00            -33.971  0.000E+00
                                                                     -33.961  0.000E+00           -33.961  0.000E+00            -33.961  0.000E+00
                                                                     -33.951  0.000E+00           -33.951  0.000E+00            -33.951  0.000E+00
                                                                     -33.941  0.000E+00           -33.941  0.000E+00            -33.941  0.000E+00
                                                                     -33.931  0.000E+00           -33.931  0.000E+00            -33.931  0.000E+00
                                                                     -33.921  0.000E+00           -33.921  0.000E+00            -33.921  0.000E+00
                                                                     -33.911  0.000E+00           -33.911  0.000E+00            -33.911  0.000E+00
                                                                     -33.901  0.000E+00           -33.901  0.000E+00            -33.901  0.000E+00
                                                                     -33.891  0.000E+00           -33.891  0.000E+00            -33.891  0.000E+00
                                                                     -33.881  0.000E+00           -33.881  0.000E+00            -33.881  0.000E+00
                                                                     -33.871  0.000E+00           -33.871  0.000E+00            -33.871  0.000E+00
                                                                     -33.861  0.000E+00           -33.861  0.000E+00            -33.861  0.000E+00
                                                                     -33.851  0.000E+00           -33.851  0.000E+00            -33.851  0.000E+00
                                                                     -33.841  0.000E+00           -33.841  0.000E+00            -33.841  0.000E+00
                                                                     -33.831  0.000E+00           -33.831  0.000E+00            -33.831  0.000E+00
                                                                     -33.821  0.000E+00           -33.821  0.000E+00            -33.821  0.000E+00
                                                                     -33.811  0.000E+00           -33.811  0.000E+00            -33.811  0.000E+00
                                                                     -33.801  0.000E+00           -33.801  0.000E+00            -33.801  0.000E+00
                                                                     -33.791  0.000E+00           -33.791  0.000E+00            -33.791  0.000E+00
                                                                     -33.781  0.000E+00           -33.781  0.000E+00            -33.781  0.000E+00
                                                                     -33.771  0.000E+00           -33.771  0.000E+00            -33.771  0.000E+00
                                                                     -33.761  0.000E+00           -33.761  0.000E+00            -33.761  0.000E+00
                                                                     -33.751  0.000E+00           -33.751  0.000E+00            -33.751  0.000E+00
                                                                     -33.741  0.000E+00           -33.741  0.000E+00            -33.741  0.000E+00
                                                                     -33.731  0.000E+00           -33.731  0.000E+00            -33.731  0.000E+00
                                                                     -33.721  0.000E+00           -33.721  0.000E+00            -33.721  0.000E+00
                                                                     -33.711  0.000E+00           -33.711  0.000E+00            -33.711  0.000E+00
                                                                     -33.701  0.000E+00           -33.701  0.000E+00            -33.701  0.000E+00
                                                                     -33.691  0.000E+00           -33.691  0.000E+00            -33.691  0.000E+00
                                                                     -33.681  0.000E+00           -33.681  0.000E+00            -33.681  0.000E+00
                                                                     -33.671  0.000E+00           -33.671  0.000E+00            -33.671  0.000E+00
                                                                     -33.661  0.000E+00           -33.661  0.000E+00            -33.661  0.000E+00
                                                                     -33.651  0.000E+00           -33.651  0.000E+00            -33.651  0.000E+00
                                                                     -33.641  0.000E+00           -33.641  0.000E+00            -33.641  0.000E+00
                                                                     -33.631  0.000E+00           -33.631  0.000E+00            -33.631  0.000E+00
                                                                     -33.621  0.000E+00           -33.621  0.000E+00            -33.621  0.000E+00
                                                                     -33.611  0.000E+00           -33.611  0.000E+00            -33.611  0.000E+00
                                                                     -33.601  0.000E+00           -33.601  0.000E+00            -33.601  0.000E+00
                                                                     -33.591  0.000E+00           -33.591  0.000E+00            -33.591  0.000E+00
                                                                     -33.581  0.000E+00           -33.581  0.000E+00            -33.581  0.000E+00
                                                                     -33.571  0.000E+00           -33.571  0.000E+00            -33.571  0.000E+00
                                                                     -33.561  0.000E+00           -33.561  0.000E+00            -33.561  0.000E+00
                                                                     -33.551  0.000E+00           -33.551  0.000E+00            -33.551  0.000E+00
                                                                     -33.541  0.000E+00           -33.541  0.000E+00            -33.541  0.000E+00
                                                                     -33.531  0.000E+00           -33.531  0.000E+00            -33.531  0.000E+00
                                                                     -33.521  0.000E+00           -33.521  0.000E+00            -33.521  0.000E+00
                                                                     -33.511  0.000E+00           -33.511  0.000E+00            -33.511  0.000E+00
                                                                     -33.501  0.000E+00           -33.501  0.000E+00            -33.501  0.000E+00
                                                                     -33.491  0.000E+00           -33.491  0.000E+00            -33.491  0.000E+00
                                                                     -33.481  0.000E+00           -33.481  0.000E+00            -33.481  0.000E+00
                                                                     -33.471  0.000E+00           -33.471  0.000E+00            -33.471  0.000E+00
                                                                     -33.461  0.000E+00           -33.461  0.000E+00            -33.461  0.000E+00
                                                                     -33.451  0.000E+00           -33.451  0.000E+00            -33.451  0.000E+00
                                                                     -33.441  0.000E+00           -33.441  0.000E+00            -33.441  0.000E+00
                                                                     -33.431  0.000E+00           -33.431  0.000E+00            -33.431  0.000E+00
                                                                     -33.421  0.000E+00           -33.421  0.000E+00            -33.421  0.000E+00
                                                                     -33.411  0.000E+00           -33.411  0.000E+00            -33.411  0.000E+00
                                                                     -33.401  0.000E+00           -33.401  0.000E+00            -33.401  0.000E+00
                                                                     -33.391  0.000E+00           -33.391  0.000E+00            -33.391  0.000E+00
                                                                     -33.381  0.000E+00           -33.381  0.000E+00            -33.381  0.000E+00
                                                                     -33.371  0.000E+00           -33.371  0.000E+00            -33.371  0.000E+00
                                                                     -33.361  0.000E+00           -33.361  0.000E+00            -33.361  0.000E+00
                                                                     -33.351  0.000E+00           -33.351  0.000E+00            -33.351  0.000E+00
                                                                     -33.341  0.000E+00           -33.341  0.000E+00            -33.341  0.000E+00
                                                                     -33.331  0.000E+00           -33.331  0.000E+00            -33.331  0.000E+00
                                                                     -33.321  0.000E+00           -33.321  0.000E+00            -33.321  0.000E+00
                                                                     -33.311  0.000E+00           -33.311  0.000E+00            -33.311  0.000E+00
                                                                     -33.301  0.000E+00           -33.301  0.000E+00            -33.301  0.000E+00
                                                                     -33.291  0.000E+00           -33.291  0.000E+00            -33.291  0.000E+00
                                                                     -33.281  0.000E+00           -33.281  0.000E+00            -33.281  0.000E+00
                                                                     -33.271  0.000E+00           -33.271  0.000E+00            -33.271  0.000E+00
                                                                     -33.261  0.000E+00           -33.261  0.000E+00            -33.261  0.000E+00
                                                                     -33.251  0.000E+00           -33.251  0.000E+00            -33.251  0.000E+00
                                                                     -33.241  0.000E+00           -33.241  0.000E+00            -33.241  0.000E+00
                                                                     -33.231  0.000E+00           -33.231  0.000E+00            -33.231  0.000E+00
                                                                     -33.221  0.000E+00           -33.221  0.000E+00            -33.221  0.000E+00
                                                                     -33.211  0.000E+00           -33.211  0.000E+00            -33.211  0.000E+00
                                                                     -33.201  0.000E+00           -33.201  0.000E+00            -33.201  0.000E+00
                                                                     -33.191  0.000E+00           -33.191  0.000E+00            -33.191  0.000E+00
                                                                     -33.181  0.000E+00           -33.181  0.000E+00            -33.181  0.000E+00
                                                                     -33.171  0.000E+00           -33.171  0.000E+00            -33.171  0.000E+00
                                                                     -33.161  0.000E+00           -33.161  0.000E+00            -33.161  0.000E+00
                                                                     -33.151  0.000E+00           -33.151  0.000E+00            -33.151  0.000E+00
                                                                     -33.141  0.000E+00           -33.141  0.000E+00            -33.141  0.000E+00
                                                                     -33.131  0.000E+00           -33.131  0.000E+00            -33.131  0.000E+00
                                                                     -33.121  0.000E+00           -33.121  0.000E+00            -33.121  0.000E+00
                                                                     -33.111  0.000E+00           -33.111  0.000E+00            -33.111  0.000E+00
                                                                     -33.101  0.000E+00           -33.101  0.000E+00            -33.101  0.000E+00
                                                                     -33.091  0.000E+00           -33.091  0.000E+00            -33.091  0.000E+00
                                                                     -33.081  0.000E+00           -33.081  0.000E+00            -33.081  0.000E+00
                                                                     -33.071  0.000E+00           -33.071  0.000E+00            -33.071  0.000E+00
                                                                     -33.061  0.000E+00           -33.061  0.000E+00            -33.061  0.000E+00
                                                                     -33.051  0.000E+00           -33.051  0.000E+00            -33.051  0.000E+00
                                                                     -33.041  0.000E+00           -33.041  0.000E+00            -33.041  0.000E+00
                                                                     -33.031  0.000E+00           -33.031  0.000E+00            -33.031  0.000E+00
                                                                     -33.021  0.000E+00           -33.021  0.000E+00            -33.021  0.000E+00
                                                                     -33.011  0.000E+00           -33.011  0.000E+00            -33.011  0.000E+00
                                                                     -33.001  0.000E+00           -33.001  0.000E+00            -33.001  0.000E+00
                                                                     -32.991  0.000E+00           -32.991  0.000E+00            -32.991  0.000E+00
                                                                     -32.981  0.000E+00           -32.981  0.000E+00            -32.981  0.000E+00
                                                                     -32.971  0.000E+00           -32.971  0.000E+00            -32.971  0.000E+00
                                                                     -32.961  0.000E+00           -32.961  0.000E+00            -32.961  0.000E+00
                                                                     -32.951  0.000E+00           -32.951  0.000E+00            -32.951  0.000E+00
                                                                     -32.941  0.000E+00           -32.941  0.000E+00            -32.941  0.000E+00
                                                                     -32.931  0.000E+00           -32.931  0.000E+00            -32.931  0.000E+00
                                                                     -32.921  0.000E+00           -32.921  0.000E+00            -32.921  0.000E+00
                                                                     -32.911  0.000E+00           -32.911  0.000E+00            -32.911  0.000E+00
                                                                     -32.901  0.000E+00           -32.901  0.000E+00            -32.901  0.000E+00
                                                                     -32.891  0.000E+00           -32.891  0.000E+00            -32.891  0.000E+00
                                                                     -32.881  0.000E+00           -32.881  0.000E+00            -32.881  0.000E+00
                                                                     -32.871  0.000E+00           -32.871  0.000E+00            -32.871  0.000E+00
                                                                     -32.861  0.000E+00           -32.861  0.000E+00            -32.861  0.000E+00
                                                                     -32.851  0.000E+00           -32.851  0.000E+00            -32.851  0.000E+00
                                                                     -32.841  0.000E+00           -32.841  0.000E+00            -32.841  0.000E+00
                                                                     -32.831  0.000E+00           -32.831  0.000E+00            -32.831  0.000E+00
                                                                     -32.821  0.000E+00           -32.821  0.000E+00            -32.821  0.000E+00
                                                                     -32.811  0.000E+00           -32.811  0.000E+00            -32.811  0.000E+00
                                                                     -32.801  0.000E+00           -32.801  0.000E+00            -32.801  0.000E+00
                                                                     -32.791  0.000E+00           -32.791  0.000E+00            -32.791  0.000E+00
                                                                     -32.781  0.000E+00           -32.781  0.000E+00            -32.781  0.000E+00
                                                                     -32.771  0.000E+00           -32.771  0.000E+00            -32.771  0.000E+00
                                                                     -32.761  0.000E+00           -32.761  0.000E+00            -32.761  0.000E+00
                                                                     -32.751  0.000E+00           -32.751  0.000E+00            -32.751  0.000E+00
                                                                     -32.741  0.000E+00           -32.741  0.000E+00            -32.741  0.000E+00
                                                                     -32.731  0.000E+00           -32.731  0.000E+00            -32.731  0.000E+00
                                                                     -32.721  0.000E+00           -32.721  0.000E+00            -32.721  0.000E+00
                                                                     -32.711  0.000E+00           -32.711  0.000E+00            -32.711  0.000E+00
                                                                     -32.701  0.000E+00           -32.701  0.000E+00            -32.701  0.000E+00
                                                                     -32.691  0.000E+00           -32.691  0.000E+00            -32.691  0.000E+00
                                                                     -32.681  0.000E+00           -32.681  0.000E+00            -32.681  0.000E+00
                                                                     -32.671  0.000E+00           -32.671  0.000E+00            -32.671  0.000E+00
                                                                     -32.661  0.000E+00           -32.661  0.000E+00            -32.661  0.000E+00
                                                                     -32.651  0.000E+00           -32.651  0.000E+00            -32.651  0.000E+00
                                                                     -32.641  0.000E+00           -32.641  0.000E+00            -32.641  0.000E+00
                                                                     -32.631  0.000E+00           -32.631  0.000E+00            -32.631  0.000E+00
                                                                     -32.621  0.000E+00           -32.621  0.000E+00            -32.621  0.000E+00
                                                                     -32.611  0.000E+00           -32.611  0.000E+00            -32.611  0.000E+00
                                                                     -32.601  0.000E+00           -32.601  0.000E+00            -32.601  0.000E+00
                                                                     -32.591  0.000E+00           -32.591  0.000E+00            -32.591  0.000E+00
                                                                     -32.581  0.000E+00           -32.581  0.000E+00            -32.581  0.000E+00
                                                                     -32.571  0.000E+00           -32.571  0.000E+00            -32.571  0.000E+00
                                                                     -32.561  0.000E+00           -32.561  0.000E+00            -32.561  0.000E+00
                                                                     -32.551  0.000E+00           -32.551  0.000E+00            -32.551  0.000E+00
                                                                     -32.541  0.000E+00           -32.541  0.000E+00            -32.541  0.000E+00
                                                                     -32.531  0.000E+00           -32.531  0.000E+00            -32.531  0.000E+00
                                                                     -32.521  0.000E+00           -32.521  0.000E+00            -32.521  0.000E+00
                                                                     -32.511  0.000E+00           -32.511  0.000E+00            -32.511  0.000E+00
                                                                     -32.501  0.000E+00           -32.501  0.000E+00            -32.501  0.000E+00
                                                                     -32.491  0.000E+00           -32.491  0.000E+00            -32.491  0.000E+00
                                                                     -32.481  0.000E+00           -32.481  0.000E+00            -32.481  0.000E+00
                                                                     -32.471  0.000E+00           -32.471  0.000E+00            -32.471  0.000E+00
                                                                     -32.461  0.000E+00           -32.461  0.000E+00            -32.461  0.000E+00
                                                                     -32.451  0.000E+00           -32.451  0.000E+00            -32.451  0.000E+00
                                                                     -32.441  0.000E+00           -32.441  0.000E+00            -32.441  0.000E+00
                                                                     -32.431  0.000E+00           -32.431  0.000E+00            -32.431  0.000E+00
                                                                     -32.421  0.000E+00           -32.421  0.000E+00            -32.421  0.000E+00
                                                                     -32.411  0.000E+00           -32.411  0.000E+00            -32.411  0.000E+00
                                                                     -32.401  0.000E+00           -32.401  0.000E+00            -32.401  0.000E+00
                                                                     -32.391  0.000E+00           -32.391  0.000E+00            -32.391  0.000E+00
                                                                     -32.381  0.000E+00           -32.381  0.000E+00            -32.381  0.000E+00
                                                                     -32.371  0.000E+00           -32.371  0.000E+00            -32.371  0.000E+00
                                                                     -32.361  0.000E+00           -32.361  0.000E+00            -32.361  0.000E+00
                                                                     -32.351  0.000E+00           -32.351  0.000E+00            -32.351  0.000E+00
                                                                     -32.341  0.000E+00           -32.341  0.000E+00            -32.341  0.000E+00
                                                                     -32.331  0.000E+00           -32.331  0.000E+00            -32.331  0.000E+00
                                                                     -32.321  0.000E+00           -32.321  0.000E+00            -32.321  0.000E+00
                                                                     -32.311  0.000E+00           -32.311  0.000E+00            -32.311  0.000E+00
                                                                     -32.301  0.000E+00           -32.301  0.000E+00            -32.301  0.000E+00
                                                                     -32.291  0.000E+00           -32.291  0.000E+00            -32.291  0.000E+00
                                                                     -32.281  0.000E+00           -32.281  0.000E+00            -32.281  0.000E+00
                                                                     -32.271  0.000E+00           -32.271  0.000E+00            -32.271  0.000E+00
                                                                     -32.261  0.000E+00           -32.261  0.000E+00            -32.261  0.000E+00
                                                                     -32.251  0.000E+00           -32.251  0.000E+00            -32.251  0.000E+00
                                                                     -32.241  0.000E+00           -32.241  0.000E+00            -32.241  0.000E+00
                                                                     -32.231  0.000E+00           -32.231  0.000E+00            -32.231  0.000E+00
                                                                     -32.221  0.000E+00           -32.221  0.000E+00            -32.221  0.000E+00
                                                                     -32.211  0.000E+00           -32.211  0.000E+00            -32.211  0.000E+00
                                                                     -32.201  0.000E+00           -32.201  0.000E+00            -32.201  0.000E+00
                                                                     -32.191  0.000E+00           -32.191  0.000E+00            -32.191  0.000E+00
                                                                     -32.181  0.000E+00           -32.181  0.000E+00            -32.181  0.000E+00
                                                                     -32.171  0.000E+00           -32.171  0.000E+00            -32.171  0.000E+00
                                                                     -32.161  0.000E+00           -32.161  0.000E+00            -32.161  0.000E+00
                                                                     -32.151  0.000E+00           -32.151  0.000E+00            -32.151  0.000E+00
                                                                     -32.141  0.000E+00           -32.141  0.000E+00            -32.141  0.000E+00
                                                                     -32.131  0.000E+00           -32.131  0.000E+00            -32.131  0.000E+00
                                                                     -32.121  0.000E+00           -32.121  0.000E+00            -32.121  0.000E+00
                                                                     -32.111  0.000E+00           -32.111  0.000E+00            -32.111  0.000E+00
                                                                     -32.101  0.000E+00           -32.101  0.000E+00            -32.101  0.000E+00
                                                                     -32.091  0.000E+00           -32.091  0.000E+00            -32.091  0.000E+00
                                                                     -32.081  0.000E+00           -32.081  0.000E+00            -32.081  0.000E+00
                                                                     -32.071  0.000E+00           -32.071  0.000E+00            -32.071  0.000E+00
                                                                     -32.061  0.000E+00           -32.061  0.000E+00            -32.061  0.000E+00
                                                                     -32.051  0.000E+00           -32.051  0.000E+00            -32.051  0.000E+00
                                                                     -32.041  0.000E+00           -32.041  0.000E+00            -32.041  0.000E+00
                                                                     -32.031  0.000E+00           -32.031  0.000E+00            -32.031  0.000E+00
                                                                     -32.021  0.000E+00           -32.021  0.000E+00            -32.021  0.000E+00
                                                                     -32.011  0.000E+00           -32.011  0.000E+00            -32.011  0.000E+00
                                                                     -32.001  0.000E+00           -32.001  0.000E+00            -32.001  0.000E+00
                                                                     -31.991  0.000E+00           -31.991  0.000E+00            -31.991  0.000E+00
                                                                     -31.981  0.000E+00           -31.981  0.000E+00            -31.981  0.000E+00
                                                                     -31.971  0.000E+00           -31.971  0.000E+00            -31.971  0.000E+00
                                                                     -31.961  0.000E+00           -31.961  0.000E+00            -31.961  0.000E+00
                                                                     -31.951  0.000E+00           -31.951  0.000E+00            -31.951  0.000E+00
                                                                     -31.941  0.000E+00           -31.941  0.000E+00            -31.941  0.000E+00
                                                                     -31.931  0.000E+00           -31.931  0.000E+00            -31.931  0.000E+00
                                                                     -31.921  0.000E+00           -31.921  0.000E+00            -31.921  0.000E+00
                                                                     -31.911  0.000E+00           -31.911  0.000E+00            -31.911  0.000E+00
                                                                     -31.901  0.000E+00           -31.901  0.000E+00            -31.901  0.000E+00
                                                                     -31.891  0.000E+00           -31.891  0.000E+00            -31.891  0.000E+00
                                                                     -31.881  0.000E+00           -31.881  0.000E+00            -31.881  0.000E+00
                                                                     -31.871  0.000E+00           -31.871  0.000E+00            -31.871  0.000E+00
                                                                     -31.861  0.000E+00           -31.861  0.000E+00            -31.861  0.000E+00
                                                                     -31.851  0.000E+00           -31.851  0.000E+00            -31.851  0.000E+00
                                                                     -31.841  0.000E+00           -31.841  0.000E+00            -31.841  0.000E+00
                                                                     -31.831  0.000E+00           -31.831  0.000E+00            -31.831  0.000E+00
                                                                     -31.821  0.000E+00           -31.821  0.000E+00            -31.821  0.000E+00
                                                                     -31.811  0.000E+00           -31.811  0.000E+00            -31.811  0.000E+00
                                                                     -31.801  0.000E+00           -31.801  0.000E+00            -31.801  0.000E+00
                                                                     -31.791  0.000E+00           -31.791  0.000E+00            -31.791  0.000E+00
                                                                     -31.781  0.000E+00           -31.781  0.000E+00            -31.781  0.000E+00
                                                                     -31.771  0.000E+00           -31.771  0.000E+00            -31.771  0.000E+00
                                                                     -31.761  0.000E+00           -31.761  0.000E+00            -31.761  0.000E+00
                                                                     -31.751  0.000E+00           -31.751  0.000E+00            -31.751  0.000E+00
                                                                     -31.741  0.000E+00           -31.741  0.000E+00            -31.741  0.000E+00
                                                                     -31.731  0.000E+00           -31.731  0.000E+00            -31.731  0.000E+00
                                                                     -31.721  0.000E+00           -31.721  0.000E+00            -31.721  0.000E+00
                                                                     -31.711  0.000E+00           -31.711  0.000E+00            -31.711  0.000E+00
                                                                     -31.701  0.000E+00           -31.701  0.000E+00            -31.701  0.000E+00
                                                                     -31.691  0.000E+00           -31.691  0.000E+00            -31.691  0.000E+00
                                                                     -31.681  0.000E+00           -31.681  0.000E+00            -31.681  0.000E+00
                                                                     -31.671  0.000E+00           -31.671  0.000E+00            -31.671  0.000E+00
                                                                     -31.661  0.000E+00           -31.661  0.000E+00            -31.661  0.000E+00
                                                                     -31.651  0.000E+00           -31.651  0.000E+00            -31.651  0.000E+00
                                                                     -31.641  0.000E+00           -31.641  0.000E+00            -31.641  0.000E+00
                                                                     -31.631  0.000E+00           -31.631  0.000E+00            -31.631  0.000E+00
                                                                     -31.621  0.000E+00           -31.621  0.000E+00            -31.621  0.000E+00
                                                                     -31.611  0.000E+00           -31.611  0.000E+00            -31.611  0.000E+00
                                                                     -31.601  0.000E+00           -31.601  0.000E+00            -31.601  0.000E+00
                                                                     -31.591  0.000E+00           -31.591  0.000E+00            -31.591  0.000E+00
                                                                     -31.581  0.000E+00           -31.581  0.000E+00            -31.581  0.000E+00
                                                                     -31.571  0.000E+00           -31.571  0.000E+00            -31.571  0.000E+00
                                                                     -31.561  0.000E+00           -31.561  0.000E+00            -31.561  0.000E+00
                                                                     -31.551  0.000E+00           -31.551  0.000E+00            -31.551  0.000E+00
                                                                     -31.541  0.000E+00           -31.541  0.000E+00            -31.541  0.000E+00
                                                                     -31.531  0.000E+00           -31.531  0.000E+00            -31.531  0.000E+00
                                                                     -31.521  0.000E+00           -31.521  0.000E+00            -31.521  0.000E+00
                                                                     -31.511  0.000E+00           -31.511  0.000E+00            -31.511  0.000E+00
                                                                     -31.501  0.000E+00           -31.501  0.000E+00            -31.501  0.000E+00
                                                                     -31.491  0.000E+00           -31.491  0.000E+00            -31.491  0.000E+00
                                                                     -31.481  0.000E+00           -31.481  0.000E+00            -31.481  0.000E+00
                                                                     -31.471  0.000E+00           -31.471  0.000E+00            -31.471  0.000E+00
                                                                     -31.461  0.000E+00           -31.461  0.000E+00            -31.461  0.000E+00
                                                                     -31.451  0.000E+00           -31.451  0.000E+00            -31.451  0.000E+00
                                                                     -31.441  0.000E+00           -31.441  0.000E+00            -31.441  0.000E+00
                                                                     -31.431  0.000E+00           -31.431  0.000E+00            -31.431  0.000E+00
                                                                     -31.421  0.000E+00           -31.421  0.000E+00            -31.421  0.000E+00
                                                                     -31.411  0.000E+00           -31.411  0.000E+00            -31.411  0.000E+00
                                                                     -31.401  0.000E+00           -31.401  0.000E+00            -31.401  0.000E+00
                                                                     -31.391  0.000E+00           -31.391  0.000E+00            -31.391  0.000E+00
                                                                     -31.381  0.000E+00           -31.381  0.000E+00            -31.381  0.000E+00
                                                                     -31.371  0.000E+00           -31.371  0.000E+00            -31.371  0.000E+00
                                                                     -31.361  0.000E+00           -31.361  0.000E+00            -31.361  0.000E+00
                                                                     -31.351  0.000E+00           -31.351  0.000E+00            -31.351  0.000E+00
                                                                     -31.341  0.000E+00           -31.341  0.000E+00            -31.341  0.000E+00
                                                                     -31.331  0.000E+00           -31.331  0.000E+00            -31.331  0.000E+00
                                                                     -31.321  0.000E+00           -31.321  0.000E+00            -31.321  0.000E+00
                                                                     -31.311  0.000E+00           -31.311  0.000E+00            -31.311  0.000E+00
                                                                     -31.301  0.000E+00           -31.301  0.000E+00            -31.301  0.000E+00
                                                                     -31.291  0.000E+00           -31.291  0.000E+00            -31.291  0.000E+00
                                                                     -31.281  0.000E+00           -31.281  0.000E+00            -31.281  0.000E+00
                                                                     -31.271  0.000E+00           -31.271  0.000E+00            -31.271  0.000E+00
                                                                     -31.261  0.000E+00           -31.261  0.000E+00            -31.261  0.000E+00
                                                                     -31.251  0.000E+00           -31.251  0.000E+00            -31.251  0.000E+00
                                                                     -31.241  0.000E+00           -31.241  0.000E+00            -31.241  0.000E+00
                                                                     -31.231  0.000E+00           -31.231  0.000E+00            -31.231  0.000E+00
                                                                     -31.221  0.000E+00           -31.221  0.000E+00            -31.221  0.000E+00
                                                                     -31.211  0.000E+00           -31.211  0.000E+00            -31.211  0.000E+00
                                                                     -31.201  0.000E+00           -31.201  0.000E+00            -31.201  0.000E+00
                                                                     -31.191  0.000E+00           -31.191  0.000E+00            -31.191  0.000E+00
                                                                     -31.181  0.000E+00           -31.181  0.000E+00            -31.181  0.000E+00
                                                                     -31.171  0.000E+00           -31.171  0.000E+00            -31.171  0.000E+00
                                                                     -31.161  0.000E+00           -31.161  0.000E+00            -31.161  0.000E+00
                                                                     -31.151  0.000E+00           -31.151  0.000E+00            -31.151  0.000E+00
                                                                     -31.141  0.000E+00           -31.141  0.000E+00            -31.141  0.000E+00
                                                                     -31.131  0.000E+00           -31.131  0.000E+00            -31.131  0.000E+00
                                                                     -31.121  0.000E+00           -31.121  0.000E+00            -31.121  0.000E+00
                                                                     -31.111  0.000E+00           -31.111  0.000E+00            -31.111  0.000E+00
                                                                     -31.101  0.000E+00           -31.101  0.000E+00            -31.101  0.000E+00
                                                                     -31.091  0.000E+00           -31.091  0.000E+00            -31.091  0.000E+00
                                                                     -31.081  0.000E+00           -31.081  0.000E+00            -31.081  0.000E+00
                                                                     -31.071  0.000E+00           -31.071  0.000E+00            -31.071  0.000E+00
                                                                     -31.061  0.000E+00           -31.061  0.000E+00            -31.061  0.000E+00
                                                                     -31.051  0.000E+00           -31.051  0.000E+00            -31.051  0.000E+00
                                                                     -31.041  0.000E+00           -31.041  0.000E+00            -31.041  0.000E+00
                                                                     -31.031  0.000E+00           -31.031  0.000E+00            -31.031  0.000E+00
                                                                     -31.021  0.000E+00           -31.021  0.000E+00            -31.021  0.000E+00
                                                                     -31.011  0.000E+00           -31.011  0.000E+00            -31.011  0.000E+00
                                                                     -31.001  0.000E+00           -31.001  0.000E+00            -31.001  0.000E+00
                                                                     -30.991  0.000E+00           -30.991  0.000E+00            -30.991  0.000E+00
                                                                     -30.981  0.000E+00           -30.981  0.000E+00            -30.981  0.000E+00
                                                                     -30.971  0.000E+00           -30.971  0.000E+00            -30.971  0.000E+00
                                                                     -30.961  0.000E+00           -30.961  0.000E+00            -30.961  0.000E+00
                                                                     -30.951  0.000E+00           -30.951  0.000E+00            -30.951  0.000E+00
                                                                     -30.941  0.000E+00           -30.941  0.000E+00            -30.941  0.000E+00
                                                                     -30.931  0.000E+00           -30.931  0.000E+00            -30.931  0.000E+00
                                                                     -30.921  0.000E+00           -30.921  0.000E+00            -30.921  0.000E+00
                                                                     -30.911  0.000E+00           -30.911  0.000E+00            -30.911  0.000E+00
                                                                     -30.901  0.000E+00           -30.901  0.000E+00            -30.901  0.000E+00
                                                                     -30.891  0.000E+00           -30.891  0.000E+00            -30.891  0.000E+00
                                                                     -30.881  0.000E+00           -30.881  0.000E+00            -30.881  0.000E+00
                                                                     -30.871  0.000E+00           -30.871  0.000E+00            -30.871  0.000E+00
                                                                     -30.861  0.000E+00           -30.861  0.000E+00            -30.861  0.000E+00
                                                                     -30.851  0.000E+00           -30.851  0.000E+00            -30.851  0.000E+00
                                                                     -30.841  0.000E+00           -30.841  0.000E+00            -30.841  0.000E+00
                                                                     -30.831  0.000E+00           -30.831  0.000E+00            -30.831  0.000E+00
                                                                     -30.821  0.000E+00           -30.821  0.000E+00            -30.821  0.000E+00
                                                                     -30.811  0.000E+00           -30.811  0.000E+00            -30.811  0.000E+00
                                                                     -30.801  0.000E+00           -30.801  0.000E+00            -30.801  0.000E+00
                                                                     -30.791  0.000E+00           -30.791  0.000E+00            -30.791  0.000E+00
                                                                     -30.781  0.000E+00           -30.781  0.000E+00            -30.781  0.000E+00
                                                                     -30.771  0.000E+00           -30.771  0.000E+00            -30.771  0.000E+00
                                                                     -30.761  0.000E+00           -30.761  0.000E+00            -30.761  0.000E+00
                                                                     -30.751  0.000E+00           -30.751  0.000E+00            -30.751  0.000E+00
                                                                     -30.741  0.000E+00           -30.741  0.000E+00            -30.741  0.000E+00
                                                                     -30.731  0.000E+00           -30.731  0.000E+00            -30.731  0.000E+00
                                                                     -30.721  0.000E+00           -30.721  0.000E+00            -30.721  0.000E+00
                                                                     -30.711  0.000E+00           -30.711  0.000E+00            -30.711  0.000E+00
                                                                     -30.701  0.000E+00           -30.701  0.000E+00            -30.701  0.000E+00
                                                                     -30.691  0.000E+00           -30.691  0.000E+00            -30.691  0.000E+00
                                                                     -30.681  0.000E+00           -30.681  0.000E+00            -30.681  0.000E+00
                                                                     -30.671  0.000E+00           -30.671  0.000E+00            -30.671  0.000E+00
                                                                     -30.661  0.000E+00           -30.661  0.000E+00            -30.661  0.000E+00
                                                                     -30.651  0.000E+00           -30.651  0.000E+00            -30.651  0.000E+00
                                                                     -30.641  0.000E+00           -30.641  0.000E+00            -30.641  0.000E+00
                                                                     -30.631  0.000E+00           -30.631  0.000E+00            -30.631  0.000E+00
                                                                     -30.621  0.000E+00           -30.621  0.000E+00            -30.621  0.000E+00
                                                                     -30.611  0.000E+00           -30.611  0.000E+00            -30.611  0.000E+00
                                                                     -30.601  0.000E+00           -30.601  0.000E+00            -30.601  0.000E+00
                                                                     -30.591  0.000E+00           -30.591  0.000E+00            -30.591  0.000E+00
                                                                     -30.581  0.000E+00           -30.581  0.000E+00            -30.581  0.000E+00
                                                                     -30.571  0.000E+00           -30.571  0.000E+00            -30.571  0.000E+00
                                                                     -30.561  0.000E+00           -30.561  0.000E+00            -30.561  0.000E+00
                                                                     -30.551  0.000E+00           -30.551  0.000E+00            -30.551  0.000E+00
                                                                     -30.541  0.000E+00           -30.541  0.000E+00            -30.541  0.000E+00
                                                                     -30.531  0.000E+00           -30.531  0.000E+00            -30.531  0.000E+00
                                                                     -30.521  0.000E+00           -30.521  0.000E+00            -30.521  0.000E+00
                                                                     -30.511  0.000E+00           -30.511  0.000E+00            -30.511  0.000E+00
                                                                     -30.501  0.000E+00           -30.501  0.000E+00            -30.501  0.000E+00
                                                                     -30.491  0.000E+00           -30.491  0.000E+00            -30.491  0.000E+00
                                                                     -30.481  0.000E+00           -30.481  0.000E+00            -30.481  0.000E+00
                                                                     -30.471  0.000E+00           -30.471  0.000E+00            -30.471  0.000E+00
                                                                     -30.461  0.000E+00           -30.461  0.000E+00            -30.461  0.000E+00
                                                                     -30.451  0.000E+00           -30.451  0.000E+00            -30.451  0.000E+00
                                                                     -30.441  0.000E+00           -30.441  0.000E+00            -30.441  0.000E+00
                                                                     -30.431  0.000E+00           -30.431  0.000E+00            -30.431  0.000E+00
                                                                     -30.421  0.000E+00           -30.421  0.000E+00            -30.421  0.000E+00
                                                                     -30.411  0.000E+00           -30.411  0.000E+00            -30.411  0.000E+00
                                                                     -30.401  0.000E+00           -30.401  0.000E+00            -30.401  0.000E+00
                                                                     -30.391  0.000E+00           -30.391  0.000E+00            -30.391  0.000E+00
                                                                     -30.381  0.000E+00           -30.381  0.000E+00            -30.381  0.000E+00
                                                                     -30.371  0.000E+00           -30.371  0.000E+00            -30.371  0.000E+00
                                                                     -30.361  0.000E+00           -30.361  0.000E+00            -30.361  0.000E+00
                                                                     -30.351  0.000E+00           -30.351  0.000E+00            -30.351  0.000E+00
                                                                     -30.341  0.000E+00           -30.341  0.000E+00            -30.341  0.000E+00
                                                                     -30.331  0.000E+00           -30.331  0.000E+00            -30.331  0.000E+00
                                                                     -30.321  0.000E+00           -30.321  0.000E+00            -30.321  0.000E+00
                                                                     -30.311  0.000E+00           -30.311  0.000E+00            -30.311  0.000E+00
                                                                     -30.301  0.000E+00           -30.301  0.000E+00            -30.301  0.000E+00
                                                                     -30.291  0.000E+00           -30.291  0.000E+00            -30.291  0.000E+00
                                                                     -30.281  0.000E+00           -30.281  0.000E+00            -30.281  0.000E+00
                                                                     -30.271  0.000E+00           -30.271  0.000E+00            -30.271  0.000E+00
                                                                     -30.261  0.000E+00           -30.261  0.000E+00            -30.261  0.000E+00
                                                                     -30.251  0.000E+00           -30.251  0.000E+00            -30.251  0.000E+00
                                                                     -30.241  0.000E+00           -30.241  0.000E+00            -30.241  0.000E+00
                                                                     -30.231  0.000E+00           -30.231  0.000E+00            -30.231  0.000E+00
                                                                     -30.221  0.000E+00           -30.221  0.000E+00            -30.221  0.000E+00
                                                                     -30.211  0.000E+00           -30.211  0.000E+00            -30.211  0.000E+00
                                                                     -30.201  0.000E+00           -30.201  0.000E+00            -30.201  0.000E+00
                                                                     -30.191  0.000E+00           -30.191  0.000E+00            -30.191  0.000E+00
                                                                     -30.181  0.000E+00           -30.181  0.000E+00            -30.181  0.000E+00
                                                                     -30.171  0.000E+00           -30.171  0.000E+00            -30.171  0.000E+00
                                                                     -30.161  0.000E+00           -30.161  0.000E+00            -30.161  0.000E+00
                                                                     -30.151  0.000E+00           -30.151  0.000E+00            -30.151  0.000E+00
                                                                     -30.141  0.000E+00           -30.141  0.000E+00            -30.141  0.000E+00
                                                                     -30.131  0.000E+00           -30.131  0.000E+00            -30.131  0.000E+00
                                                                     -30.121  0.000E+00           -30.121  0.000E+00            -30.121  0.000E+00
                                                                     -30.111  0.000E+00           -30.111  0.000E+00            -30.111  0.000E+00
                                                                     -30.101  0.000E+00           -30.101  0.000E+00            -30.101  0.000E+00
                                                                     -30.091  0.000E+00           -30.091  0.000E+00            -30.091  0.000E+00
                                                                     -30.081  0.000E+00           -30.081  0.000E+00            -30.081  0.000E+00
                                                                     -30.071  0.000E+00           -30.071  0.000E+00            -30.071  0.000E+00
                                                                     -30.061  0.000E+00           -30.061  0.000E+00            -30.061  0.000E+00
                                                                     -30.051  0.000E+00           -30.051  0.000E+00            -30.051  0.000E+00
                                                                     -30.041  0.000E+00           -30.041  0.000E+00            -30.041  0.000E+00
                                                                     -30.031  0.000E+00           -30.031  0.000E+00            -30.031  0.000E+00
                                                                     -30.021  0.000E+00           -30.021  0.000E+00            -30.021  0.000E+00
                                                                     -30.011  0.000E+00           -30.011  0.000E+00            -30.011  0.000E+00
                                                                     -30.001  0.000E+00           -30.001  0.000E+00            -30.001  0.000E+00
                                                                     -29.991  0.000E+00           -29.991  0.000E+00            -29.991  0.000E+00
                                                                     -29.981  0.000E+00           -29.981  0.000E+00            -29.981  0.000E+00
                                                                     -29.971  0.000E+00           -29.971  0.000E+00            -29.971  0.000E+00
                                                                     -29.961  0.000E+00           -29.961  0.000E+00            -29.961  0.000E+00
                                                                     -29.951  0.000E+00           -29.951  0.000E+00            -29.951  0.000E+00
                                                                     -29.941  0.000E+00           -29.941  0.000E+00            -29.941  0.000E+00
                                                                     -29.931  0.000E+00           -29.931  0.000E+00            -29.931  0.000E+00
                                                                     -29.921  0.000E+00           -29.921  0.000E+00            -29.921  0.000E+00
                                                                     -29.911  0.000E+00           -29.911  0.000E+00            -29.911  0.000E+00
                                                                     -29.901  0.000E+00           -29.901  0.000E+00            -29.901  0.000E+00
                                                                     -29.891  0.000E+00           -29.891  0.000E+00            -29.891  0.000E+00
                                                                     -29.881  0.000E+00           -29.881  0.000E+00            -29.881  0.000E+00
                                                                     -29.871  0.000E+00           -29.871  0.000E+00            -29.871  0.000E+00
                                                                     -29.861  0.000E+00           -29.861  0.000E+00            -29.861  0.000E+00
                                                                     -29.851  0.000E+00           -29.851  0.000E+00            -29.851  0.000E+00
                                                                     -29.841  0.000E+00           -29.841  0.000E+00            -29.841  0.000E+00
                                                                     -29.831  0.000E+00           -29.831  0.000E+00            -29.831  0.000E+00
                                                                     -29.821  0.000E+00           -29.821  0.000E+00            -29.821  0.000E+00
                                                                     -29.811  0.000E+00           -29.811  0.000E+00            -29.811  0.000E+00
                                                                     -29.801  0.000E+00           -29.801  0.000E+00            -29.801  0.000E+00
                                                                     -29.791  0.000E+00           -29.791  0.000E+00            -29.791  0.000E+00
                                                                     -29.781  0.000E+00           -29.781  0.000E+00            -29.781  0.000E+00
                                                                     -29.771  0.000E+00           -29.771  0.000E+00            -29.771  0.000E+00
                                                                     -29.761  0.000E+00           -29.761  0.000E+00            -29.761  0.000E+00
                                                                     -29.751  0.000E+00           -29.751  0.000E+00            -29.751  0.000E+00
                                                                     -29.741  0.000E+00           -29.741  0.000E+00            -29.741  0.000E+00
                                                                     -29.731  0.000E+00           -29.731  0.000E+00            -29.731  0.000E+00
                                                                     -29.721  0.000E+00           -29.721  0.000E+00            -29.721  0.000E+00
                                                                     -29.711  0.000E+00           -29.711  0.000E+00            -29.711  0.000E+00
                                                                     -29.701  0.000E+00           -29.701  0.000E+00            -29.701  0.000E+00
                                                                     -29.691  0.000E+00           -29.691  0.000E+00            -29.691  0.000E+00
                                                                     -29.681  0.000E+00           -29.681  0.000E+00            -29.681  0.000E+00
                                                                     -29.671  0.000E+00           -29.671  0.000E+00            -29.671  0.000E+00
                                                                     -29.661  0.000E+00           -29.661  0.000E+00            -29.661  0.000E+00
                                                                     -29.651  0.000E+00           -29.651  0.000E+00            -29.651  0.000E+00
                                                                     -29.641  0.000E+00           -29.641  0.000E+00            -29.641  0.000E+00
                                                                     -29.631  0.000E+00           -29.631  0.000E+00            -29.631  0.000E+00
                                                                     -29.621  0.000E+00           -29.621  0.000E+00            -29.621  0.000E+00
                                                                     -29.611  0.000E+00           -29.611  0.000E+00            -29.611  0.000E+00
                                                                     -29.601  0.000E+00           -29.601  0.000E+00            -29.601  0.000E+00
                                                                     -29.591  0.000E+00           -29.591  0.000E+00            -29.591  0.000E+00
                                                                     -29.581  0.000E+00           -29.581  0.000E+00            -29.581  0.000E+00
                                                                     -29.571  0.000E+00           -29.571  0.000E+00            -29.571  0.000E+00
                                                                     -29.561  0.000E+00           -29.561  0.000E+00            -29.561  0.000E+00
                                                                     -29.551  0.000E+00           -29.551  0.000E+00            -29.551  0.000E+00
                                                                     -29.541  0.000E+00           -29.541  0.000E+00            -29.541  0.000E+00
                                                                     -29.531  0.000E+00           -29.531  0.000E+00            -29.531  0.000E+00
                                                                     -29.521  0.000E+00           -29.521  0.000E+00            -29.521  0.000E+00
                                                                     -29.511  0.000E+00           -29.511  0.000E+00            -29.511  0.000E+00
                                                                     -29.501  0.000E+00           -29.501  0.000E+00            -29.501  0.000E+00
                                                                     -29.491  0.000E+00           -29.491  0.000E+00            -29.491  0.000E+00
                                                                     -29.481  0.000E+00           -29.481  0.000E+00            -29.481  0.000E+00
                                                                     -29.471  0.000E+00           -29.471  0.000E+00            -29.471  0.000E+00
                                                                     -29.461  0.000E+00           -29.461  0.000E+00            -29.461  0.000E+00
                                                                     -29.451  0.000E+00           -29.451  0.000E+00            -29.451  0.000E+00
                                                                     -29.441  0.000E+00           -29.441  0.000E+00            -29.441  0.000E+00
                                                                     -29.431  0.000E+00           -29.431  0.000E+00            -29.431  0.000E+00
                                                                     -29.421  0.000E+00           -29.421  0.000E+00            -29.421  0.000E+00
                                                                     -29.411  0.000E+00           -29.411  0.000E+00            -29.411  0.000E+00
                                                                     -29.401  0.000E+00           -29.401  0.000E+00            -29.401  0.000E+00
                                                                     -29.391  0.000E+00           -29.391  0.000E+00            -29.391  0.000E+00
                                                                     -29.381  0.000E+00           -29.381  0.000E+00            -29.381  0.000E+00
                                                                     -29.371  0.000E+00           -29.371  0.000E+00            -29.371  0.000E+00
                                                                     -29.361  0.000E+00           -29.361  0.000E+00            -29.361  0.000E+00
                                                                     -29.351  0.000E+00           -29.351  0.000E+00            -29.351  0.000E+00
                                                                     -29.341  0.000E+00           -29.341  0.000E+00            -29.341  0.000E+00
                                                                     -29.331  0.000E+00           -29.331  0.000E+00            -29.331  0.000E+00
                                                                     -29.321  0.000E+00           -29.321  0.000E+00            -29.321  0.000E+00
                                                                     -29.311  0.000E+00           -29.311  0.000E+00            -29.311  0.000E+00
                                                                     -29.301  0.000E+00           -29.301  0.000E+00            -29.301  0.000E+00
                                                                     -29.291  0.000E+00           -29.291  0.000E+00            -29.291  0.000E+00
                                                                     -29.281  0.000E+00           -29.281  0.000E+00            -29.281  0.000E+00
                                                                     -29.271  0.000E+00           -29.271  0.000E+00            -29.271  0.000E+00
                                                                     -29.261  0.000E+00           -29.261  0.000E+00            -29.261  0.000E+00
                                                                     -29.251  0.000E+00           -29.251  0.000E+00            -29.251  0.000E+00
                                                                     -29.241  0.000E+00           -29.241  0.000E+00            -29.241  0.000E+00
                                                                     -29.231  0.000E+00           -29.231  0.000E+00            -29.231  0.000E+00
                                                                     -29.221  0.000E+00           -29.221  0.000E+00            -29.221  0.000E+00
                                                                     -29.211  0.000E+00           -29.211  0.000E+00            -29.211  0.000E+00
                                                                     -29.201  0.000E+00           -29.201  0.000E+00            -29.201  0.000E+00
                                                                     -29.191  0.000E+00           -29.191  0.000E+00            -29.191  0.000E+00
                                                                     -29.181  0.000E+00           -29.181  0.000E+00            -29.181  0.000E+00
                                                                     -29.171  0.000E+00           -29.171  0.000E+00            -29.171  0.000E+00
                                                                     -29.161  0.000E+00           -29.161  0.000E+00            -29.161  0.000E+00
                                                                     -29.151  0.000E+00           -29.151  0.000E+00            -29.151  0.000E+00
                                                                     -29.141  0.000E+00           -29.141  0.000E+00            -29.141  0.000E+00
                                                                     -29.131  0.000E+00           -29.131  0.000E+00            -29.131  0.000E+00
                                                                     -29.121  0.000E+00           -29.121  0.000E+00            -29.121  0.000E+00
                                                                     -29.111  0.000E+00           -29.111  0.000E+00            -29.111  0.000E+00
                                                                     -29.101  0.000E+00           -29.101  0.000E+00            -29.101  0.000E+00
                                                                     -29.091  0.000E+00           -29.091  0.000E+00            -29.091  0.000E+00
                                                                     -29.081  0.000E+00           -29.081  0.000E+00            -29.081  0.000E+00
                                                                     -29.071  0.000E+00           -29.071  0.000E+00            -29.071  0.000E+00
                                                                     -29.061  0.000E+00           -29.061  0.000E+00            -29.061  0.000E+00
                                                                     -29.051  0.000E+00           -29.051  0.000E+00            -29.051  0.000E+00
                                                                     -29.041  0.000E+00           -29.041  0.000E+00            -29.041  0.000E+00
                                                                     -29.031  0.000E+00           -29.031  0.000E+00            -29.031  0.000E+00
                                                                     -29.021  0.000E+00           -29.021  0.000E+00            -29.021  0.000E+00
                                                                     -29.011  0.000E+00           -29.011  0.000E+00            -29.011  0.000E+00
                                                                     -29.001  0.000E+00           -29.001  0.000E+00            -29.001  0.000E+00
                                                                     -28.991  0.000E+00           -28.991  0.000E+00            -28.991  0.000E+00
                                                                     -28.981  0.000E+00           -28.981  0.000E+00            -28.981  0.000E+00
                                                                     -28.971  0.000E+00           -28.971  0.000E+00            -28.971  0.000E+00
                                                                     -28.961  0.000E+00           -28.961  0.000E+00            -28.961  0.000E+00
                                                                     -28.951  0.000E+00           -28.951  0.000E+00            -28.951  0.000E+00
                                                                     -28.941  0.000E+00           -28.941  0.000E+00            -28.941  0.000E+00
                                                                     -28.931  0.000E+00           -28.931  0.000E+00            -28.931  0.000E+00
                                                                     -28.921  0.000E+00           -28.921  0.000E+00            -28.921  0.000E+00
                                                                     -28.911  0.000E+00           -28.911  0.000E+00            -28.911  0.000E+00
                                                                     -28.901  0.000E+00           -28.901  0.000E+00            -28.901  0.000E+00
                                                                     -28.891  0.000E+00           -28.891  0.000E+00            -28.891  0.000E+00
                                                                     -28.881  0.000E+00           -28.881  0.000E+00            -28.881  0.000E+00
                                                                     -28.871  0.000E+00           -28.871  0.000E+00            -28.871  0.000E+00
                                                                     -28.861  0.000E+00           -28.861  0.000E+00            -28.861  0.000E+00
                                                                     -28.851  0.000E+00           -28.851  0.000E+00            -28.851  0.000E+00
                                                                     -28.841  0.000E+00           -28.841  0.000E+00            -28.841  0.000E+00
                                                                     -28.831  0.000E+00           -28.831  0.000E+00            -28.831  0.000E+00
                                                                     -28.821  0.000E+00           -28.821  0.000E+00            -28.821  0.000E+00
                                                                     -28.811  0.000E+00           -28.811  0.000E+00            -28.811  0.000E+00
                                                                     -28.801  0.000E+00           -28.801  0.000E+00            -28.801  0.000E+00
                                                                     -28.791  0.000E+00           -28.791  0.000E+00            -28.791  0.000E+00
                                                                     -28.781  0.000E+00           -28.781  0.000E+00            -28.781  0.000E+00
                                                                     -28.771  0.000E+00           -28.771  0.000E+00            -28.771  0.000E+00
                                                                     -28.761  0.000E+00           -28.761  0.000E+00            -28.761  0.000E+00
                                                                     -28.751  0.000E+00           -28.751  0.000E+00            -28.751  0.000E+00
                                                                     -28.741  0.000E+00           -28.741  0.000E+00            -28.741  0.000E+00
                                                                     -28.731  0.000E+00           -28.731  0.000E+00            -28.731  0.000E+00
                                                                     -28.721  0.000E+00           -28.721  0.000E+00            -28.721  0.000E+00
                                                                     -28.711  0.000E+00           -28.711  0.000E+00            -28.711  0.000E+00
                                                                     -28.701  0.000E+00           -28.701  0.000E+00            -28.701  0.000E+00
                                                                     -28.691  0.000E+00           -28.691  0.000E+00            -28.691  0.000E+00
                                                                     -28.681  0.000E+00           -28.681  0.000E+00            -28.681  0.000E+00
                                                                     -28.671  0.000E+00           -28.671  0.000E+00            -28.671  0.000E+00
                                                                     -28.661  0.000E+00           -28.661  0.000E+00            -28.661  0.000E+00
                                                                     -28.651  0.000E+00           -28.651  0.000E+00            -28.651  0.000E+00
                                                                     -28.641  0.000E+00           -28.641  0.000E+00            -28.641  0.000E+00
                                                                     -28.631  0.000E+00           -28.631  0.000E+00            -28.631  0.000E+00
                                                                     -28.621  0.000E+00           -28.621  0.000E+00            -28.621  0.000E+00
                                                                     -28.611  0.000E+00           -28.611  0.000E+00            -28.611  0.000E+00
                                                                     -28.601  0.000E+00           -28.601  0.000E+00            -28.601  0.000E+00
                                                                     -28.591  0.000E+00           -28.591  0.000E+00            -28.591  0.000E+00
                                                                     -28.581  0.000E+00           -28.581  0.000E+00            -28.581  0.000E+00
                                                                     -28.571  0.000E+00           -28.571  0.000E+00            -28.571  0.000E+00
                                                                     -28.561  0.000E+00           -28.561  0.000E+00            -28.561  0.000E+00
                                                                     -28.551  0.000E+00           -28.551  0.000E+00            -28.551  0.000E+00
                                                                     -28.541  0.000E+00           -28.541  0.000E+00            -28.541  0.000E+00
                                                                     -28.531  0.000E+00           -28.531  0.000E+00            -28.531  0.000E+00
                                                                     -28.521  0.000E+00           -28.521  0.000E+00            -28.521  0.000E+00
                                                                     -28.511  0.000E+00           -28.511  0.000E+00            -28.511  0.000E+00
                                                                     -28.501  0.000E+00           -28.501  0.000E+00            -28.501  0.000E+00
                                                                     -28.491  0.000E+00           -28.491  0.000E+00            -28.491  0.000E+00
                                                                     -28.481  0.000E+00           -28.481  0.000E+00            -28.481  0.000E+00
                                                                     -28.471  0.000E+00           -28.471  0.000E+00            -28.471  0.000E+00
                                                                     -28.461  0.000E+00           -28.461  0.000E+00            -28.461  0.000E+00
                                                                     -28.451  0.000E+00           -28.451  0.000E+00            -28.451  0.000E+00
                                                                     -28.441  0.000E+00           -28.441  0.000E+00            -28.441  0.000E+00
                                                                     -28.431  0.000E+00           -28.431  0.000E+00            -28.431  0.000E+00
                                                                     -28.421  0.000E+00           -28.421  0.000E+00            -28.421  0.000E+00
                                                                     -28.411  0.000E+00           -28.411  0.000E+00            -28.411  0.000E+00
                                                                     -28.401  0.000E+00           -28.401  0.000E+00            -28.401  0.000E+00
                                                                     -28.391  0.000E+00           -28.391  0.000E+00            -28.391  0.000E+00
                                                                     -28.381  0.000E+00           -28.381  0.000E+00            -28.381  0.000E+00
                                                                     -28.371  0.000E+00           -28.371  0.000E+00            -28.371  0.000E+00
                                                                     -28.361  0.000E+00           -28.361  0.000E+00            -28.361  0.000E+00
                                                                     -28.351  0.000E+00           -28.351  0.000E+00            -28.351  0.000E+00
                                                                     -28.341  0.000E+00           -28.341  0.000E+00            -28.341  0.000E+00
                                                                     -28.331  0.000E+00           -28.331  0.000E+00            -28.331  0.000E+00
                                                                     -28.321  0.000E+00           -28.321  0.000E+00            -28.321  0.000E+00
                                                                     -28.311  0.000E+00           -28.311  0.000E+00            -28.311  0.000E+00
                                                                     -28.301  0.000E+00           -28.301  0.000E+00            -28.301  0.000E+00
                                                                     -28.291  0.000E+00           -28.291  0.000E+00            -28.291  0.000E+00
                                                                     -28.281  0.000E+00           -28.281  0.000E+00            -28.281  0.000E+00
                                                                     -28.271  0.000E+00           -28.271  0.000E+00            -28.271  0.000E+00
                                                                     -28.261  0.000E+00           -28.261  0.000E+00            -28.261  0.000E+00
                                                                     -28.251  0.000E+00           -28.251  0.000E+00            -28.251  0.000E+00
                                                                     -28.241  0.000E+00           -28.241  0.000E+00            -28.241  0.000E+00
                                                                     -28.231  0.000E+00           -28.231  0.000E+00            -28.231  0.000E+00
                                                                     -28.221  0.000E+00           -28.221  0.000E+00            -28.221  0.000E+00
                                                                     -28.211  0.000E+00           -28.211  0.000E+00            -28.211  0.000E+00
                                                                     -28.201  0.000E+00           -28.201  0.000E+00            -28.201  0.000E+00
                                                                     -28.191  0.000E+00           -28.191  0.000E+00            -28.191  0.000E+00
                                                                     -28.181  0.000E+00           -28.181  0.000E+00            -28.181  0.000E+00
                                                                     -28.171  0.000E+00           -28.171  0.000E+00            -28.171  0.000E+00
                                                                     -28.161  0.000E+00           -28.161  0.000E+00            -28.161  0.000E+00
                                                                     -28.151  0.000E+00           -28.151  0.000E+00            -28.151  0.000E+00
                                                                     -28.141  0.000E+00           -28.141  0.000E+00            -28.141  0.000E+00
                                                                     -28.131  0.000E+00           -28.131  0.000E+00            -28.131  0.000E+00
                                                                     -28.121  0.000E+00           -28.121  0.000E+00            -28.121  0.000E+00
                                                                     -28.111  0.000E+00           -28.111  0.000E+00            -28.111  0.000E+00
                                                                     -28.101  0.000E+00           -28.101  0.000E+00            -28.101  0.000E+00
                                                                     -28.091  0.000E+00           -28.091  0.000E+00            -28.091  0.000E+00
                                                                     -28.081  0.000E+00           -28.081  0.000E+00            -28.081  0.000E+00
                                                                     -28.071  0.000E+00           -28.071  0.000E+00            -28.071  0.000E+00
                                                                     -28.061  0.000E+00           -28.061  0.000E+00            -28.061  0.000E+00
                                                                     -28.051  0.000E+00           -28.051  0.000E+00            -28.051  0.000E+00
                                                                     -28.041  0.000E+00           -28.041  0.000E+00            -28.041  0.000E+00
                                                                     -28.031  0.000E+00           -28.031  0.000E+00            -28.031  0.000E+00
                                                                     -28.021  0.000E+00           -28.021  0.000E+00            -28.021  0.000E+00
                                                                     -28.011  0.000E+00           -28.011  0.000E+00            -28.011  0.000E+00
                                                                     -28.001  0.000E+00           -28.001  0.000E+00            -28.001  0.000E+00
                                                                     -27.991  0.000E+00           -27.991  0.000E+00            -27.991  0.000E+00
                                                                     -27.981  0.000E+00           -27.981  0.000E+00            -27.981  0.000E+00
                                                                     -27.971  0.000E+00           -27.971  0.000E+00            -27.971  0.000E+00
                                                                     -27.961  0.000E+00           -27.961  0.000E+00            -27.961  0.000E+00
                                                                     -27.951  0.000E+00           -27.951  0.000E+00            -27.951  0.000E+00
                                                                     -27.941  0.000E+00           -27.941  0.000E+00            -27.941  0.000E+00
                                                                     -27.931  0.000E+00           -27.931  0.000E+00            -27.931  0.000E+00
                                                                     -27.921  0.000E+00           -27.921  0.000E+00            -27.921  0.000E+00
                                                                     -27.911  0.000E+00           -27.911  0.000E+00            -27.911  0.000E+00
                                                                     -27.901  0.000E+00           -27.901  0.000E+00            -27.901  0.000E+00
                                                                     -27.891  0.000E+00           -27.891  0.000E+00            -27.891  0.000E+00
                                                                     -27.881  0.000E+00           -27.881  0.000E+00            -27.881  0.000E+00
                                                                     -27.871  0.000E+00           -27.871  0.000E+00            -27.871  0.000E+00
                                                                     -27.861  0.000E+00           -27.861  0.000E+00            -27.861  0.000E+00
                                                                     -27.851  0.000E+00           -27.851  0.000E+00            -27.851  0.000E+00
                                                                     -27.841  0.000E+00           -27.841  0.000E+00            -27.841  0.000E+00
                                                                     -27.831  0.000E+00           -27.831  0.000E+00            -27.831  0.000E+00
                                                                     -27.821  0.000E+00           -27.821  0.000E+00            -27.821  0.000E+00
                                                                     -27.811  0.000E+00           -27.811  0.000E+00            -27.811  0.000E+00
                                                                     -27.801  0.000E+00           -27.801  0.000E+00            -27.801  0.000E+00
                                                                     -27.791  0.000E+00           -27.791  0.000E+00            -27.791  0.000E+00
                                                                     -27.781  0.000E+00           -27.781  0.000E+00            -27.781  0.000E+00
                                                                     -27.771  0.000E+00           -27.771  0.000E+00            -27.771  0.000E+00
                                                                     -27.761  0.000E+00           -27.761  0.000E+00            -27.761  0.000E+00
                                                                     -27.751  0.000E+00           -27.751  0.000E+00            -27.751  0.000E+00
                                                                     -27.741  0.000E+00           -27.741  0.000E+00            -27.741  0.000E+00
                                                                     -27.731  0.000E+00           -27.731  0.000E+00            -27.731  0.000E+00
                                                                     -27.721  0.000E+00           -27.721  0.000E+00            -27.721  0.000E+00
                                                                     -27.711  0.000E+00           -27.711  0.000E+00            -27.711  0.000E+00
                                                                     -27.701  0.000E+00           -27.701  0.000E+00            -27.701  0.000E+00
                                                                     -27.691  0.000E+00           -27.691  0.000E+00            -27.691  0.000E+00
                                                                     -27.681  0.000E+00           -27.681  0.000E+00            -27.681  0.000E+00
                                                                     -27.671  0.000E+00           -27.671  0.000E+00            -27.671  0.000E+00
                                                                     -27.661  0.000E+00           -27.661  0.000E+00            -27.661  0.000E+00
                                                                     -27.651  0.000E+00           -27.651  0.000E+00            -27.651  0.000E+00
                                                                     -27.641  0.000E+00           -27.641  0.000E+00            -27.641  0.000E+00
                                                                     -27.631  0.000E+00           -27.631  0.000E+00            -27.631  0.000E+00
                                                                     -27.621  0.000E+00           -27.621  0.000E+00            -27.621  0.000E+00
                                                                     -27.611  0.000E+00           -27.611  0.000E+00            -27.611  0.000E+00
                                                                     -27.601  0.000E+00           -27.601  0.000E+00            -27.601  0.000E+00
                                                                     -27.591  0.000E+00           -27.591  0.000E+00            -27.591  0.000E+00
                                                                     -27.581  0.000E+00           -27.581  0.000E+00            -27.581  0.000E+00
                                                                     -27.571  0.000E+00           -27.571  0.000E+00            -27.571  0.000E+00
                                                                     -27.561  0.000E+00           -27.561  0.000E+00            -27.561  0.000E+00
                                                                     -27.551  0.000E+00           -27.551  0.000E+00            -27.551  0.000E+00
                                                                     -27.541  0.000E+00           -27.541  0.000E+00            -27.541  0.000E+00
                                                                     -27.531  0.000E+00           -27.531  0.000E+00            -27.531  0.000E+00
                                                                     -27.521  0.000E+00           -27.521  0.000E+00            -27.521  0.000E+00
                                                                     -27.511  0.000E+00           -27.511  0.000E+00            -27.511  0.000E+00
                                                                     -27.501  0.000E+00           -27.501  0.000E+00            -27.501  0.000E+00
                                                                     -27.491  0.000E+00           -27.491  0.000E+00            -27.491  0.000E+00
                                                                     -27.481  0.000E+00           -27.481  0.000E+00            -27.481  0.000E+00
                                                                     -27.471  0.000E+00           -27.471  0.000E+00            -27.471  0.000E+00
                                                                     -27.461  0.000E+00           -27.461  0.000E+00            -27.461  0.000E+00
                                                                     -27.451  0.000E+00           -27.451  0.000E+00            -27.451  0.000E+00
                                                                     -27.441  0.000E+00           -27.441  0.000E+00            -27.441  0.000E+00
                                                                     -27.431  0.000E+00           -27.431  0.000E+00            -27.431  0.000E+00
                                                                     -27.421  0.000E+00           -27.421  0.000E+00            -27.421  0.000E+00
                                                                     -27.411  0.121E-09           -27.411  0.972E-12            -27.411  0.302E-12
                                                                     -27.401  0.281E-09           -27.401  0.232E-11            -27.401  0.453E-12
                                                                     -27.391  0.423E-09           -27.391  0.348E-11            -27.391  0.679E-12
                                                                     -27.381  0.633E-09           -27.381  0.521E-11            -27.381  0.102E-11
                                                                     -27.371  0.960E-09           -27.371  0.784E-11            -27.371  0.182E-11
                                                                     -27.361  0.143E-08           -27.361  0.117E-10            -27.361  0.271E-11
                                                                     -27.351  0.211E-08           -27.351  0.173E-10            -27.351  0.402E-11
                                                                     -27.341  0.312E-08           -27.341  0.255E-10            -27.341  0.595E-11
                                                                     -27.331  0.477E-08           -27.331  0.388E-10            -27.331  0.877E-11
                                                                     -27.321  0.705E-08           -27.321  0.574E-10            -27.321  0.131E-10
                                                                     -27.311  0.103E-07           -27.311  0.840E-10            -27.311  0.191E-10
                                                                     -27.301  0.151E-07           -27.301  0.123E-09            -27.301  0.280E-10
                                                                     -27.291  0.219E-07           -27.291  0.178E-09            -27.291  0.408E-10
                                                                     -27.281  0.317E-07           -27.281  0.258E-09            -27.281  0.592E-10
                                                                     -27.271  0.458E-07           -27.271  0.373E-09            -27.271  0.856E-10
                                                                     -27.261  0.660E-07           -27.261  0.537E-09            -27.261  0.124E-09
                                                                     -27.251  0.946E-07           -27.251  0.770E-09            -27.251  0.177E-09
                                                                     -27.241  0.135E-06           -27.241  0.110E-08            -27.241  0.253E-09
                                                                     -27.231  0.193E-06           -27.231  0.157E-08            -27.231  0.361E-09
                                                                     -27.221  0.274E-06           -27.221  0.223E-08            -27.221  0.513E-09
                                                                     -27.211  0.388E-06           -27.211  0.316E-08            -27.211  0.727E-09
                                                                     -27.201  0.547E-06           -27.201  0.446E-08            -27.201  0.103E-08
                                                                     -27.191  0.770E-06           -27.191  0.627E-08            -27.191  0.144E-08
                                                                     -27.181  0.108E-05           -27.181  0.879E-08            -27.181  0.203E-08
                                                                     -27.171  0.151E-05           -27.171  0.123E-07            -27.171  0.284E-08
                                                                     -27.161  0.211E-05           -27.161  0.171E-07            -27.161  0.395E-08
                                                                     -27.151  0.292E-05           -27.151  0.238E-07            -27.151  0.549E-08
                                                                     -27.141  0.405E-05           -27.141  0.329E-07            -27.141  0.761E-08
                                                                     -27.131  0.558E-05           -27.131  0.454E-07            -27.131  0.105E-07
                                                                     -27.121  0.768E-05           -27.121  0.624E-07            -27.121  0.145E-07
                                                                     -27.111  0.105E-04           -27.111  0.854E-07            -27.111  0.198E-07
                                                                     -27.101  0.144E-04           -27.101  0.117E-06            -27.101  0.271E-07
                                                                     -27.091  0.196E-04           -27.091  0.159E-06            -27.091  0.368E-07
                                                                     -27.081  0.265E-04           -27.081  0.216E-06            -27.081  0.500E-07
                                                                     -27.071  0.359E-04           -27.071  0.292E-06            -27.071  0.677E-07
                                                                     -27.061  0.485E-04           -27.061  0.393E-06            -27.061  0.913E-07
                                                                     -27.051  0.651E-04           -27.051  0.527E-06            -27.051  0.122E-06
                                                                     -27.041  0.871E-04           -27.041  0.707E-06            -27.041  0.164E-06
                                                                     -27.031  0.116E-03           -27.031  0.943E-06            -27.031  0.219E-06
                                                                     -27.021  0.155E-03           -27.021  0.125E-05            -27.021  0.293E-06
                                                                     -27.011  0.205E-03           -27.011  0.166E-05            -27.011  0.388E-06
                                                                     -27.001  0.271E-03           -27.001  0.220E-05            -27.001  0.513E-06
                                                                     -26.991  0.357E-03           -26.991  0.290E-05            -26.991  0.676E-06
                                                                     -26.981  0.468E-03           -26.981  0.380E-05            -26.981  0.888E-06
                                                                     -26.971  0.614E-03           -26.971  0.498E-05            -26.971  0.117E-05
                                                                     -26.961  0.802E-03           -26.961  0.649E-05            -26.961  0.152E-05
                                                                     -26.951  0.104E-02           -26.951  0.844E-05            -26.951  0.198E-05
                                                                     -26.941  0.135E-02           -26.941  0.109E-04            -26.941  0.257E-05
                                                                     -26.931  0.174E-02           -26.931  0.141E-04            -26.931  0.331E-05
                                                                     -26.921  0.225E-02           -26.921  0.182E-04            -26.921  0.427E-05
                                                                     -26.911  0.288E-02           -26.911  0.233E-04            -26.911  0.548E-05
                                                                     -26.901  0.369E-02           -26.901  0.299E-04            -26.901  0.701E-05
                                                                     -26.891  0.471E-02           -26.891  0.381E-04            -26.891  0.895E-05
                                                                     -26.881  0.599E-02           -26.881  0.484E-04            -26.881  0.114E-04
                                                                     -26.871  0.759E-02           -26.871  0.613E-04            -26.871  0.144E-04
                                                                     -26.861  0.958E-02           -26.861  0.774E-04            -26.861  0.182E-04
                                                                     -26.851  0.120E-01           -26.851  0.974E-04            -26.851  0.230E-04
                                                                     -26.841  0.151E-01           -26.841  0.122E-03            -26.841  0.288E-04
                                                                     -26.831  0.189E-01           -26.831  0.153E-03            -26.831  0.360E-04
                                                                     -26.821  0.236E-01           -26.821  0.190E-03            -26.821  0.449E-04
                                                                     -26.811  0.293E-01           -26.811  0.237E-03            -26.811  0.559E-04
                                                                     -26.801  0.363E-01           -26.801  0.293E-03            -26.801  0.691E-04
                                                                     -26.791  0.448E-01           -26.791  0.362E-03            -26.791  0.855E-04
                                                                     -26.781  0.551E-01           -26.781  0.445E-03            -26.781  0.105E-03
                                                                     -26.771  0.675E-01           -26.771  0.546E-03            -26.771  0.129E-03
                                                                     -26.761  0.826E-01           -26.761  0.667E-03            -26.761  0.157E-03
                                                                     -26.751  0.101E+00           -26.751  0.813E-03            -26.751  0.192E-03
                                                                     -26.741  0.122E+00           -26.741  0.988E-03            -26.741  0.234E-03
                                                                     -26.731  0.148E+00           -26.731  0.120E-02            -26.731  0.284E-03
                                                                     -26.721  0.179E+00           -26.721  0.144E-02            -26.721  0.342E-03
                                                                     -26.711  0.215E+00           -26.711  0.174E-02            -26.711  0.412E-03
                                                                     -26.701  0.258E+00           -26.701  0.209E-02            -26.701  0.494E-03
                                                                     -26.691  0.309E+00           -26.691  0.250E-02            -26.691  0.590E-03
                                                                     -26.681  0.368E+00           -26.681  0.297E-02            -26.681  0.703E-03
                                                                     -26.671  0.437E+00           -26.671  0.353E-02            -26.671  0.836E-03
                                                                     -26.661  0.517E+00           -26.661  0.418E-02            -26.661  0.989E-03
                                                                     -26.651  0.609E+00           -26.651  0.494E-02            -26.651  0.117E-02
                                                                     -26.641  0.719E+00           -26.641  0.581E-02            -26.641  0.137E-02
                                                                     -26.631  0.844E+00           -26.631  0.682E-02            -26.631  0.161E-02
                                                                     -26.621  0.985E+00           -26.621  0.798E-02            -26.621  0.188E-02
                                                                     -26.611  0.115E+01           -26.611  0.931E-02            -26.611  0.220E-02
                                                                     -26.601  0.133E+01           -26.601  0.108E-01            -26.601  0.255E-02
                                                                     -26.591  0.155E+01           -26.591  0.125E-01            -26.591  0.296E-02
                                                                     -26.581  0.178E+01           -26.581  0.145E-01            -26.581  0.341E-02
                                                                     -26.571  0.205E+01           -26.571  0.167E-01            -26.571  0.392E-02
                                                                     -26.561  0.236E+01           -26.561  0.192E-01            -26.561  0.450E-02
                                                                     -26.551  0.270E+01           -26.551  0.220E-01            -26.551  0.514E-02
                                                                     -26.541  0.307E+01           -26.541  0.251E-01            -26.541  0.586E-02
                                                                     -26.531  0.350E+01           -26.531  0.286E-01            -26.531  0.665E-02
                                                                     -26.521  0.397E+01           -26.521  0.325E-01            -26.521  0.753E-02
                                                                     -26.511  0.448E+01           -26.511  0.368E-01            -26.511  0.850E-02
                                                                     -26.501  0.504E+01           -26.501  0.415E-01            -26.501  0.956E-02
                                                                     -26.491  0.566E+01           -26.491  0.467E-01            -26.491  0.107E-01
                                                                     -26.481  0.636E+01           -26.481  0.524E-01            -26.481  0.120E-01
                                                                     -26.471  0.709E+01           -26.471  0.587E-01            -26.471  0.134E-01
                                                                     -26.461  0.790E+01           -26.461  0.656E-01            -26.461  0.148E-01
                                                                     -26.451  0.878E+01           -26.451  0.731E-01            -26.451  0.164E-01
                                                                     -26.441  0.971E+01           -26.441  0.812E-01            -26.441  0.181E-01
                                                                     -26.431  0.107E+02           -26.431  0.900E-01            -26.431  0.199E-01
                                                                     -26.421  0.118E+02           -26.421  0.995E-01            -26.421  0.219E-01
                                                                     -26.411  0.130E+02           -26.411  0.110E+00            -26.411  0.240E-01
                                                                     -26.401  0.142E+02           -26.401  0.121E+00            -26.401  0.262E-01
                                                                     -26.391  0.155E+02           -26.391  0.133E+00            -26.391  0.283E-01
                                                                     -26.381  0.169E+02           -26.381  0.145E+00            -26.381  0.308E-01
                                                                     -26.371  0.184E+02           -26.371  0.159E+00            -26.371  0.332E-01
                                                                     -26.361  0.199E+02           -26.361  0.174E+00            -26.361  0.357E-01
                                                                     -26.351  0.216E+02           -26.351  0.189E+00            -26.351  0.384E-01
                                                                     -26.341  0.233E+02           -26.341  0.205E+00            -26.341  0.411E-01
                                                                     -26.331  0.250E+02           -26.331  0.223E+00            -26.331  0.438E-01
                                                                     -26.321  0.269E+02           -26.321  0.242E+00            -26.321  0.467E-01
                                                                     -26.311  0.289E+02           -26.311  0.262E+00            -26.311  0.495E-01
                                                                     -26.301  0.309E+02           -26.301  0.284E+00            -26.301  0.523E-01
                                                                     -26.291  0.330E+02           -26.291  0.307E+00            -26.291  0.551E-01
                                                                     -26.281  0.352E+02           -26.281  0.331E+00            -26.281  0.580E-01
                                                                     -26.271  0.375E+02           -26.271  0.357E+00            -26.271  0.608E-01
                                                                     -26.261  0.398E+02           -26.261  0.385E+00            -26.261  0.635E-01
                                                                     -26.251  0.423E+02           -26.251  0.415E+00            -26.251  0.662E-01
                                                                     -26.241  0.449E+02           -26.241  0.447E+00            -26.241  0.688E-01
                                                                     -26.231  0.476E+02           -26.231  0.481E+00            -26.231  0.712E-01
                                                                     -26.221  0.504E+02           -26.221  0.516E+00            -26.221  0.736E-01
                                                                     -26.211  0.533E+02           -26.211  0.557E+00            -26.211  0.758E-01
                                                                     -26.201  0.564E+02           -26.201  0.598E+00            -26.201  0.779E-01
                                                                     -26.191  0.596E+02           -26.191  0.643E+00            -26.191  0.798E-01
                                                                     -26.181  0.630E+02           -26.181  0.693E+00            -26.181  0.816E-01
                                                                     -26.171  0.665E+02           -26.171  0.745E+00            -26.171  0.832E-01
                                                                     -26.161  0.703E+02           -26.161  0.802E+00            -26.161  0.846E-01
                                                                     -26.151  0.742E+02           -26.151  0.863E+00            -26.151  0.859E-01
                                                                     -26.141  0.784E+02           -26.141  0.930E+00            -26.141  0.869E-01
                                                                     -26.131  0.830E+02           -26.131  0.100E+01            -26.131  0.877E-01
                                                                     -26.121  0.877E+02           -26.121  0.108E+01            -26.121  0.884E-01
                                                                     -26.111  0.924E+02           -26.111  0.116E+01            -26.111  0.888E-01
                                                                     -26.101  0.979E+02           -26.101  0.125E+01            -26.101  0.891E-01
                                                                     -26.091  0.103E+03           -26.091  0.134E+01            -26.091  0.893E-01
                                                                     -26.081  0.110E+03           -26.081  0.145E+01            -26.081  0.892E-01
                                                                     -26.071  0.116E+03           -26.071  0.156E+01            -26.071  0.891E-01
                                                                     -26.061  0.122E+03           -26.061  0.167E+01            -26.061  0.888E-01
                                                                     -26.051  0.130E+03           -26.051  0.180E+01            -26.051  0.883E-01
                                                                     -26.041  0.137E+03           -26.041  0.194E+01            -26.041  0.878E-01
                                                                     -26.031  0.146E+03           -26.031  0.208E+01            -26.031  0.871E-01
                                                                     -26.021  0.154E+03           -26.021  0.223E+01            -26.021  0.864E-01
                                                                     -26.011  0.163E+03           -26.011  0.239E+01            -26.011  0.856E-01
                                                                     -26.001  0.173E+03           -26.001  0.256E+01            -26.001  0.848E-01
                                                                     -25.991  0.182E+03           -25.991  0.275E+01            -25.991  0.839E-01
                                                                     -25.981  0.193E+03           -25.981  0.294E+01            -25.981  0.830E-01
                                                                     -25.971  0.204E+03           -25.971  0.314E+01            -25.971  0.821E-01
                                                                     -25.961  0.215E+03           -25.961  0.335E+01            -25.961  0.811E-01
                                                                     -25.951  0.227E+03           -25.951  0.357E+01            -25.951  0.802E-01
                                                                     -25.941  0.240E+03           -25.941  0.379E+01            -25.941  0.793E-01
                                                                     -25.931  0.252E+03           -25.931  0.403E+01            -25.931  0.784E-01
                                                                     -25.921  0.265E+03           -25.921  0.428E+01            -25.921  0.775E-01
                                                                     -25.911  0.279E+03           -25.911  0.454E+01            -25.911  0.767E-01
                                                                     -25.901  0.293E+03           -25.901  0.480E+01            -25.901  0.759E-01
                                                                     -25.891  0.307E+03           -25.891  0.507E+01            -25.891  0.752E-01
                                                                     -25.881  0.322E+03           -25.881  0.535E+01            -25.881  0.745E-01
                                                                     -25.871  0.337E+03           -25.871  0.563E+01            -25.871  0.739E-01
                                                                     -25.861  0.352E+03           -25.861  0.592E+01            -25.861  0.732E-01
                                                                     -25.851  0.367E+03           -25.851  0.622E+01            -25.851  0.726E-01
                                                                     -25.841  0.383E+03           -25.841  0.652E+01            -25.841  0.719E-01
                                                                     -25.831  0.399E+03           -25.831  0.682E+01            -25.831  0.713E-01
                                                                     -25.821  0.415E+03           -25.821  0.712E+01            -25.821  0.708E-01
                                                                     -25.811  0.430E+03           -25.811  0.743E+01            -25.811  0.702E-01
                                                                     -25.801  0.446E+03           -25.801  0.773E+01            -25.801  0.696E-01
                                                                     -25.791  0.462E+03           -25.791  0.804E+01            -25.791  0.690E-01
                                                                     -25.781  0.478E+03           -25.781  0.834E+01            -25.781  0.683E-01
                                                                     -25.771  0.494E+03           -25.771  0.864E+01            -25.771  0.677E-01
                                                                     -25.761  0.510E+03           -25.761  0.894E+01            -25.761  0.670E-01
                                                                     -25.751  0.526E+03           -25.751  0.923E+01            -25.751  0.662E-01
                                                                     -25.741  0.541E+03           -25.741  0.952E+01            -25.741  0.654E-01
                                                                     -25.731  0.556E+03           -25.731  0.979E+01            -25.731  0.646E-01
                                                                     -25.721  0.572E+03           -25.721  0.101E+02            -25.721  0.637E-01
                                                                     -25.711  0.587E+03           -25.711  0.103E+02            -25.711  0.627E-01
                                                                     -25.701  0.601E+03           -25.701  0.106E+02            -25.701  0.617E-01
                                                                     -25.691  0.616E+03           -25.691  0.108E+02            -25.691  0.606E-01
                                                                     -25.681  0.630E+03           -25.681  0.111E+02            -25.681  0.595E-01
                                                                     -25.671  0.644E+03           -25.671  0.113E+02            -25.671  0.583E-01
                                                                     -25.661  0.658E+03           -25.661  0.115E+02            -25.661  0.571E-01
                                                                     -25.651  0.672E+03           -25.651  0.117E+02            -25.651  0.558E-01
                                                                     -25.641  0.685E+03           -25.641  0.118E+02            -25.641  0.544E-01
                                                                     -25.631  0.698E+03           -25.631  0.120E+02            -25.631  0.530E-01
                                                                     -25.621  0.711E+03           -25.621  0.122E+02            -25.621  0.515E-01
                                                                     -25.611  0.723E+03           -25.611  0.123E+02            -25.611  0.501E-01
                                                                     -25.601  0.735E+03           -25.601  0.124E+02            -25.601  0.486E-01
                                                                     -25.591  0.747E+03           -25.591  0.125E+02            -25.591  0.471E-01
                                                                     -25.581  0.759E+03           -25.581  0.126E+02            -25.581  0.456E-01
                                                                     -25.571  0.771E+03           -25.571  0.127E+02            -25.571  0.441E-01
                                                                     -25.561  0.782E+03           -25.561  0.127E+02            -25.561  0.426E-01
                                                                     -25.551  0.793E+03           -25.551  0.128E+02            -25.551  0.410E-01
                                                                     -25.541  0.804E+03           -25.541  0.128E+02            -25.541  0.395E-01
                                                                     -25.531  0.814E+03           -25.531  0.128E+02            -25.531  0.380E-01
                                                                     -25.521  0.825E+03           -25.521  0.128E+02            -25.521  0.365E-01
                                                                     -25.511  0.835E+03           -25.511  0.128E+02            -25.511  0.351E-01
                                                                     -25.501  0.844E+03           -25.501  0.128E+02            -25.501  0.336E-01
                                                                     -25.491  0.854E+03           -25.491  0.127E+02            -25.491  0.322E-01
                                                                     -25.481  0.863E+03           -25.481  0.127E+02            -25.481  0.308E-01
                                                                     -25.471  0.872E+03           -25.471  0.126E+02            -25.471  0.295E-01
                                                                     -25.461  0.880E+03           -25.461  0.125E+02            -25.461  0.281E-01
                                                                     -25.451  0.889E+03           -25.451  0.124E+02            -25.451  0.269E-01
                                                                     -25.441  0.896E+03           -25.441  0.123E+02            -25.441  0.256E-01
                                                                     -25.431  0.904E+03           -25.431  0.122E+02            -25.431  0.244E-01
                                                                     -25.421  0.910E+03           -25.421  0.121E+02            -25.421  0.233E-01
                                                                     -25.411  0.916E+03           -25.411  0.119E+02            -25.411  0.222E-01
                                                                     -25.401  0.922E+03           -25.401  0.118E+02            -25.401  0.211E-01
                                                                     -25.391  0.927E+03           -25.391  0.116E+02            -25.391  0.201E-01
                                                                     -25.381  0.931E+03           -25.381  0.115E+02            -25.381  0.190E-01
                                                                     -25.371  0.935E+03           -25.371  0.113E+02            -25.371  0.181E-01
                                                                     -25.361  0.937E+03           -25.361  0.111E+02            -25.361  0.171E-01
                                                                     -25.351  0.939E+03           -25.351  0.109E+02            -25.351  0.162E-01
                                                                     -25.341  0.940E+03           -25.341  0.107E+02            -25.341  0.154E-01
                                                                     -25.331  0.940E+03           -25.331  0.105E+02            -25.331  0.146E-01
                                                                     -25.321  0.938E+03           -25.321  0.103E+02            -25.321  0.138E-01
                                                                     -25.311  0.937E+03           -25.311  0.101E+02            -25.311  0.130E-01
                                                                     -25.301  0.933E+03           -25.301  0.989E+01            -25.301  0.123E-01
                                                                     -25.291  0.929E+03           -25.291  0.967E+01            -25.291  0.116E-01
                                                                     -25.281  0.922E+03           -25.281  0.943E+01            -25.281  0.109E-01
                                                                     -25.271  0.915E+03           -25.271  0.919E+01            -25.271  0.103E-01
                                                                     -25.261  0.907E+03           -25.261  0.894E+01            -25.261  0.966E-02
                                                                     -25.251  0.897E+03           -25.251  0.869E+01            -25.251  0.907E-02
                                                                     -25.241  0.885E+03           -25.241  0.844E+01            -25.241  0.851E-02
                                                                     -25.231  0.873E+03           -25.231  0.818E+01            -25.231  0.796E-02
                                                                     -25.221  0.860E+03           -25.221  0.792E+01            -25.221  0.746E-02
                                                                     -25.211  0.844E+03           -25.211  0.765E+01            -25.211  0.696E-02
                                                                     -25.201  0.828E+03           -25.201  0.738E+01            -25.201  0.649E-02
                                                                     -25.191  0.811E+03           -25.191  0.711E+01            -25.191  0.605E-02
                                                                     -25.181  0.792E+03           -25.181  0.684E+01            -25.181  0.563E-02
                                                                     -25.171  0.772E+03           -25.171  0.656E+01            -25.171  0.522E-02
                                                                     -25.161  0.752E+03           -25.161  0.629E+01            -25.161  0.485E-02
                                                                     -25.151  0.729E+03           -25.151  0.601E+01            -25.151  0.449E-02
                                                                     -25.141  0.706E+03           -25.141  0.574E+01            -25.141  0.414E-02
                                                                     -25.131  0.683E+03           -25.131  0.547E+01            -25.131  0.382E-02
                                                                     -25.121  0.658E+03           -25.121  0.521E+01            -25.121  0.352E-02
                                                                     -25.111  0.634E+03           -25.111  0.494E+01            -25.111  0.324E-02
                                                                     -25.101  0.608E+03           -25.101  0.468E+01            -25.101  0.298E-02
                                                                     -25.091  0.583E+03           -25.091  0.443E+01            -25.091  0.272E-02
                                                                     -25.081  0.556E+03           -25.081  0.418E+01            -25.081  0.249E-02
                                                                     -25.071  0.530E+03           -25.071  0.393E+01            -25.071  0.227E-02
                                                                     -25.061  0.504E+03           -25.061  0.369E+01            -25.061  0.207E-02
                                                                     -25.051  0.478E+03           -25.051  0.346E+01            -25.051  0.189E-02
                                                                     -25.041  0.452E+03           -25.041  0.323E+01            -25.041  0.170E-02
                                                                     -25.031  0.427E+03           -25.031  0.302E+01            -25.031  0.155E-02
                                                                     -25.021  0.402E+03           -25.021  0.281E+01            -25.021  0.140E-02
                                                                     -25.011  0.377E+03           -25.011  0.260E+01            -25.011  0.126E-02
                                                                     -25.001  0.353E+03           -25.001  0.241E+01            -25.001  0.113E-02
                                                                     -24.991  0.329E+03           -24.991  0.223E+01            -24.991  0.102E-02
                                                                     -24.981  0.307E+03           -24.981  0.205E+01            -24.981  0.912E-03
                                                                     -24.971  0.285E+03           -24.971  0.189E+01            -24.971  0.815E-03
                                                                     -24.961  0.264E+03           -24.961  0.173E+01            -24.961  0.727E-03
                                                                     -24.951  0.244E+03           -24.951  0.158E+01            -24.951  0.647E-03
                                                                     -24.941  0.224E+03           -24.941  0.144E+01            -24.941  0.575E-03
                                                                     -24.931  0.206E+03           -24.931  0.131E+01            -24.931  0.509E-03
                                                                     -24.921  0.189E+03           -24.921  0.119E+01            -24.921  0.450E-03
                                                                     -24.911  0.172E+03           -24.911  0.108E+01            -24.911  0.397E-03
                                                                     -24.901  0.157E+03           -24.901  0.973E+00            -24.901  0.349E-03
                                                                     -24.891  0.142E+03           -24.891  0.876E+00            -24.891  0.307E-03
                                                                     -24.881  0.129E+03           -24.881  0.786E+00            -24.881  0.269E-03
                                                                     -24.871  0.116E+03           -24.871  0.704E+00            -24.871  0.235E-03
                                                                     -24.861  0.105E+03           -24.861  0.629E+00            -24.861  0.204E-03
                                                                     -24.851  0.940E+02           -24.851  0.560E+00            -24.851  0.178E-03
                                                                     -24.841  0.842E+02           -24.841  0.497E+00            -24.841  0.154E-03
                                                                     -24.831  0.751E+02           -24.831  0.440E+00            -24.831  0.134E-03
                                                                     -24.821  0.668E+02           -24.821  0.389E+00            -24.821  0.115E-03
                                                                     -24.811  0.592E+02           -24.811  0.342E+00            -24.811  0.993E-04
                                                                     -24.801  0.524E+02           -24.801  0.300E+00            -24.801  0.853E-04
                                                                     -24.791  0.462E+02           -24.791  0.263E+00            -24.791  0.731E-04
                                                                     -24.781  0.406E+02           -24.781  0.230E+00            -24.781  0.624E-04
                                                                     -24.771  0.356E+02           -24.771  0.200E+00            -24.771  0.532E-04
                                                                     -24.761  0.311E+02           -24.761  0.174E+00            -24.761  0.453E-04
                                                                     -24.751  0.271E+02           -24.751  0.150E+00            -24.751  0.384E-04
                                                                     -24.741  0.236E+02           -24.741  0.130E+00            -24.741  0.324E-04
                                                                     -24.731  0.204E+02           -24.731  0.112E+00            -24.731  0.274E-04
                                                                     -24.721  0.176E+02           -24.721  0.958E-01            -24.721  0.231E-04
                                                                     -24.711  0.152E+02           -24.711  0.819E-01            -24.711  0.194E-04
                                                                     -24.701  0.130E+02           -24.701  0.699E-01            -24.701  0.162E-04
                                                                     -24.691  0.111E+02           -24.691  0.594E-01            -24.691  0.135E-04
                                                                     -24.681  0.949E+01           -24.681  0.504E-01            -24.681  0.113E-04
                                                                     -24.671  0.807E+01           -24.671  0.426E-01            -24.671  0.934E-05
                                                                     -24.661  0.684E+01           -24.661  0.359E-01            -24.661  0.773E-05
                                                                     -24.651  0.578E+01           -24.651  0.302E-01            -24.651  0.638E-05
                                                                     -24.641  0.487E+01           -24.641  0.253E-01            -24.641  0.526E-05
                                                                     -24.631  0.409E+01           -24.631  0.211E-01            -24.631  0.432E-05
                                                                     -24.621  0.343E+01           -24.621  0.176E-01            -24.621  0.354E-05
                                                                     -24.611  0.286E+01           -24.611  0.146E-01            -24.611  0.289E-05
                                                                     -24.601  0.238E+01           -24.601  0.121E-01            -24.601  0.235E-05
                                                                     -24.591  0.197E+01           -24.591  0.100E-01            -24.591  0.191E-05
                                                                     -24.581  0.163E+01           -24.581  0.823E-02            -24.581  0.155E-05
                                                                     -24.571  0.135E+01           -24.571  0.676E-02            -24.571  0.125E-05
                                                                     -24.561  0.111E+01           -24.561  0.553E-02            -24.561  0.101E-05
                                                                     -24.551  0.906E+00           -24.551  0.451E-02            -24.551  0.808E-06
                                                                     -24.541  0.740E+00           -24.541  0.367E-02            -24.541  0.648E-06
                                                                     -24.531  0.603E+00           -24.531  0.297E-02            -24.531  0.517E-06
                                                                     -24.521  0.489E+00           -24.521  0.240E-02            -24.521  0.412E-06
                                                                     -24.511  0.395E+00           -24.511  0.194E-02            -24.511  0.326E-06
                                                                     -24.501  0.319E+00           -24.501  0.155E-02            -24.501  0.258E-06
                                                                     -24.491  0.256E+00           -24.491  0.124E-02            -24.491  0.204E-06
                                                                     -24.481  0.205E+00           -24.481  0.994E-03            -24.481  0.161E-06
                                                                     -24.471  0.164E+00           -24.471  0.791E-03            -24.471  0.126E-06
                                                                     -24.461  0.131E+00           -24.461  0.628E-03            -24.461  0.987E-07
                                                                     -24.451  0.104E+00           -24.451  0.496E-03            -24.451  0.769E-07
                                                                     -24.441  0.821E-01           -24.441  0.391E-03            -24.441  0.598E-07
                                                                     -24.431  0.648E-01           -24.431  0.308E-03            -24.431  0.464E-07
                                                                     -24.421  0.509E-01           -24.421  0.241E-03            -24.421  0.359E-07
                                                                     -24.411  0.399E-01           -24.411  0.188E-03            -24.411  0.277E-07
                                                                     -24.401  0.312E-01           -24.401  0.147E-03            -24.401  0.213E-07
                                                                     -24.391  0.243E-01           -24.391  0.114E-03            -24.391  0.163E-07
                                                                     -24.381  0.189E-01           -24.381  0.882E-04            -24.381  0.125E-07
                                                                     -24.371  0.146E-01           -24.371  0.680E-04            -24.371  0.950E-08
                                                                     -24.361  0.113E-01           -24.361  0.523E-04            -24.361  0.722E-08
                                                                     -24.351  0.866E-02           -24.351  0.401E-04            -24.351  0.546E-08
                                                                     -24.341  0.664E-02           -24.341  0.307E-04            -24.341  0.412E-08
                                                                     -24.331  0.507E-02           -24.331  0.234E-04            -24.331  0.311E-08
                                                                     -24.321  0.386E-02           -24.321  0.177E-04            -24.321  0.233E-08
                                                                     -24.311  0.293E-02           -24.311  0.134E-04            -24.311  0.174E-08
                                                                     -24.301  0.222E-02           -24.301  0.101E-04            -24.301  0.130E-08
                                                                     -24.291  0.167E-02           -24.291  0.763E-05            -24.291  0.967E-09
                                                                     -24.281  0.126E-02           -24.281  0.572E-05            -24.281  0.716E-09
                                                                     -24.271  0.944E-03           -24.271  0.428E-05            -24.271  0.529E-09
                                                                     -24.261  0.705E-03           -24.261  0.319E-05            -24.261  0.390E-09
                                                                     -24.251  0.525E-03           -24.251  0.237E-05            -24.251  0.286E-09
                                                                     -24.241  0.390E-03           -24.241  0.175E-05            -24.241  0.210E-09
                                                                     -24.231  0.289E-03           -24.231  0.129E-05            -24.231  0.154E-09
                                                                     -24.221  0.213E-03           -24.221  0.953E-06            -24.221  0.112E-09
                                                                     -24.211  0.157E-03           -24.211  0.699E-06            -24.211  0.809E-10
                                                                     -24.201  0.115E-03           -24.201  0.511E-06            -24.201  0.585E-10
                                                                     -24.191  0.838E-04           -24.191  0.373E-06            -24.191  0.422E-10
                                                                     -24.181  0.610E-04           -24.181  0.271E-06            -24.181  0.303E-10
                                                                     -24.171  0.443E-04           -24.171  0.196E-06            -24.171  0.217E-10
                                                                     -24.161  0.320E-04           -24.161  0.142E-06            -24.161  0.155E-10
                                                                     -24.151  0.231E-04           -24.151  0.102E-06            -24.151  0.110E-10
                                                                     -24.141  0.166E-04           -24.141  0.732E-07            -24.141  0.785E-11
                                                                     -24.131  0.119E-04           -24.131  0.523E-07            -24.131  0.555E-11
                                                                     -24.121  0.850E-05           -24.121  0.373E-07            -24.121  0.391E-11
                                                                     -24.111  0.605E-05           -24.111  0.265E-07            -24.111  0.276E-11
                                                                     -24.101  0.429E-05           -24.101  0.188E-07            -24.101  0.193E-11
                                                                     -24.091  0.304E-05           -24.091  0.132E-07            -24.091  0.135E-11
                                                                     -24.081  0.214E-05           -24.081  0.932E-08            -24.081  0.938E-12
                                                                     -24.071  0.150E-05           -24.071  0.654E-08            -24.071  0.649E-12
                                                                     -24.061  0.105E-05           -24.061  0.457E-08            -24.061  0.448E-12
                                                                     -24.051  0.735E-06           -24.051  0.318E-08            -24.051  0.308E-12
                                                                     -24.041  0.511E-06           -24.041  0.221E-08            -24.041  0.211E-12
                                                                     -24.031  0.354E-06           -24.031  0.153E-08            -24.031  0.144E-12
                                                                     -24.021  0.245E-06           -24.021  0.105E-08            -24.021  0.976E-13
                                                                     -24.011  0.169E-06           -24.011  0.723E-09            -24.011  0.656E-13
                                                                     -24.001  0.116E-06           -24.001  0.493E-09            -24.001  0.437E-13
                                                                     -23.991  0.788E-07           -23.991  0.335E-09            -23.991  0.288E-13
                                                                     -23.981  0.535E-07           -23.981  0.227E-09            -23.981  0.191E-13
                                                                     -23.971  0.362E-07           -23.971  0.152E-09            -23.971  0.125E-13
                                                                     -23.961  0.243E-07           -23.961  0.101E-09            -23.961  0.815E-14
                                                                     -23.951  0.162E-07           -23.951  0.672E-10            -23.951  0.536E-14
                                                                     -23.941  0.106E-07           -23.941  0.436E-10            -23.941  0.331E-14
                                                                     -23.931  0.689E-08           -23.931  0.282E-10            -23.931  0.191E-14
                                                                     -23.921  0.437E-08           -23.921  0.178E-10            -23.921  0.946E-15
                                                                     -23.911  0.267E-08           -23.911  0.108E-10            -23.911  0.438E-15
                                                                     -23.901  0.158E-08           -23.901  0.631E-11            -23.901  0.206E-15
                                                                     -23.891  0.905E-09           -23.891  0.355E-11            -23.891  0.781E-16
                                                                     -23.881  0.415E-09           -23.881  0.158E-11            -23.881  0.248E-16
                                                                     -23.871  0.595E-11           -23.871  0.361E-13            -23.871  0.546E-23
                                                                     -23.861  0.000E+00           -23.861  0.000E+00            -23.861  0.000E+00
                                                                     -23.851  0.000E+00           -23.851  0.000E+00            -23.851  0.000E+00
                                                                     -23.841  0.000E+00           -23.841  0.000E+00            -23.841  0.000E+00
                                                                     -23.831  0.000E+00           -23.831  0.000E+00            -23.831  0.000E+00
                                                                     -23.821  0.000E+00           -23.821  0.000E+00            -23.821  0.000E+00
                                                                     -23.811  0.000E+00           -23.811  0.000E+00            -23.811  0.000E+00
                                                                     -23.801  0.000E+00           -23.801  0.000E+00            -23.801  0.000E+00
                                                                     -23.791  0.000E+00           -23.791  0.000E+00            -23.791  0.000E+00
                                                                     -23.781  0.000E+00           -23.781  0.000E+00            -23.781  0.000E+00
                                                                     -23.771  0.000E+00           -23.771  0.000E+00            -23.771  0.000E+00
                                                                     -23.761  0.000E+00           -23.761  0.000E+00            -23.761  0.000E+00
                                                                     -23.751  0.000E+00           -23.751  0.000E+00            -23.751  0.000E+00
                                                                     -23.741  0.000E+00           -23.741  0.000E+00            -23.741  0.000E+00
                                                                     -23.731  0.000E+00           -23.731  0.000E+00            -23.731  0.000E+00
                                                                     -23.721  0.000E+00           -23.721  0.000E+00            -23.721  0.000E+00
                                                                     -23.711  0.000E+00           -23.711  0.000E+00            -23.711  0.000E+00
                                                                     -23.701  0.000E+00           -23.701  0.000E+00            -23.701  0.000E+00
                                                                     -23.691  0.000E+00           -23.691  0.000E+00            -23.691  0.000E+00
                                                                     -23.681  0.000E+00           -23.681  0.000E+00            -23.681  0.000E+00
                                                                     -23.671  0.000E+00           -23.671  0.000E+00            -23.671  0.000E+00
                                                                     -23.661  0.000E+00           -23.661  0.000E+00            -23.661  0.000E+00
                                                                     -23.651  0.000E+00           -23.651  0.000E+00            -23.651  0.000E+00
                                                                     -23.641  0.000E+00           -23.641  0.000E+00            -23.641  0.000E+00
                                                                     -23.631  0.000E+00           -23.631  0.000E+00            -23.631  0.000E+00
                                                                     -23.621  0.000E+00           -23.621  0.000E+00            -23.621  0.000E+00
                                                                     -23.611  0.000E+00           -23.611  0.000E+00            -23.611  0.000E+00
                                                                     -23.601  0.000E+00           -23.601  0.000E+00            -23.601  0.000E+00
                                                                     -23.591  0.000E+00           -23.591  0.000E+00            -23.591  0.000E+00
                                                                     -23.581  0.000E+00           -23.581  0.000E+00            -23.581  0.000E+00
                                                                     -23.571  0.000E+00           -23.571  0.000E+00            -23.571  0.000E+00
                                                                     -23.561  0.000E+00           -23.561  0.000E+00            -23.561  0.000E+00
                                                                     -23.551  0.000E+00           -23.551  0.000E+00            -23.551  0.000E+00
                                                                     -23.541  0.000E+00           -23.541  0.000E+00            -23.541  0.000E+00
                                                                     -23.531  0.000E+00           -23.531  0.000E+00            -23.531  0.000E+00
                                                                     -23.521  0.000E+00           -23.521  0.000E+00            -23.521  0.000E+00
                                                                     -23.511  0.000E+00           -23.511  0.000E+00            -23.511  0.000E+00
                                                                     -23.501  0.000E+00           -23.501  0.000E+00            -23.501  0.000E+00
                                                                     -23.491  0.000E+00           -23.491  0.000E+00            -23.491  0.000E+00
                                                                     -23.481  0.000E+00           -23.481  0.000E+00            -23.481  0.000E+00
                                                                     -23.471  0.000E+00           -23.471  0.000E+00            -23.471  0.000E+00
                                                                     -23.461  0.000E+00           -23.461  0.000E+00            -23.461  0.000E+00
                                                                     -23.451  0.000E+00           -23.451  0.000E+00            -23.451  0.000E+00
                                                                     -23.441  0.000E+00           -23.441  0.000E+00            -23.441  0.000E+00
                                                                     -23.431  0.000E+00           -23.431  0.000E+00            -23.431  0.000E+00
                                                                     -23.421  0.000E+00           -23.421  0.000E+00            -23.421  0.000E+00
                                                                     -23.411  0.000E+00           -23.411  0.000E+00            -23.411  0.000E+00
                                                                     -23.401  0.000E+00           -23.401  0.000E+00            -23.401  0.000E+00
                                                                     -23.391  0.000E+00           -23.391  0.000E+00            -23.391  0.000E+00
                                                                     -23.381  0.000E+00           -23.381  0.000E+00            -23.381  0.000E+00
                                                                     -23.371  0.000E+00           -23.371  0.000E+00            -23.371  0.000E+00
                                                                     -23.361  0.000E+00           -23.361  0.000E+00            -23.361  0.000E+00
                                                                     -23.351  0.000E+00           -23.351  0.000E+00            -23.351  0.000E+00
                                                                     -23.341  0.000E+00           -23.341  0.000E+00            -23.341  0.000E+00
                                                                     -23.331  0.000E+00           -23.331  0.000E+00            -23.331  0.000E+00
                                                                     -23.321  0.000E+00           -23.321  0.000E+00            -23.321  0.000E+00
                                                                     -23.311  0.000E+00           -23.311  0.000E+00            -23.311  0.000E+00
                                                                     -23.301  0.000E+00           -23.301  0.000E+00            -23.301  0.000E+00
                                                                     -23.291  0.000E+00           -23.291  0.000E+00            -23.291  0.000E+00
                                                                     -23.281  0.000E+00           -23.281  0.000E+00            -23.281  0.000E+00
                                                                     -23.271  0.000E+00           -23.271  0.000E+00            -23.271  0.000E+00
                                                                     -23.261  0.000E+00           -23.261  0.000E+00            -23.261  0.000E+00
                                                                     -23.251  0.000E+00           -23.251  0.000E+00            -23.251  0.000E+00
                                                                     -23.241  0.000E+00           -23.241  0.000E+00            -23.241  0.000E+00
                                                                     -23.231  0.000E+00           -23.231  0.000E+00            -23.231  0.000E+00
                                                                     -23.221  0.000E+00           -23.221  0.000E+00            -23.221  0.000E+00
                                                                     -23.211  0.000E+00           -23.211  0.000E+00            -23.211  0.000E+00
                                                                     -23.201  0.000E+00           -23.201  0.000E+00            -23.201  0.000E+00
                                                                     -23.191  0.000E+00           -23.191  0.000E+00            -23.191  0.000E+00
                                                                     -23.181  0.000E+00           -23.181  0.000E+00            -23.181  0.000E+00
                                                                     -23.171  0.000E+00           -23.171  0.000E+00            -23.171  0.000E+00
                                                                     -23.161  0.000E+00           -23.161  0.000E+00            -23.161  0.000E+00
                                                                     -23.151  0.000E+00           -23.151  0.000E+00            -23.151  0.000E+00
                                                                     -23.141  0.000E+00           -23.141  0.000E+00            -23.141  0.000E+00
                                                                     -23.131  0.000E+00           -23.131  0.000E+00            -23.131  0.000E+00
                                                                     -23.121  0.000E+00           -23.121  0.000E+00            -23.121  0.000E+00
                                                                     -23.111  0.000E+00           -23.111  0.000E+00            -23.111  0.000E+00
                                                                     -23.101  0.000E+00           -23.101  0.000E+00            -23.101  0.000E+00
                                                                     -23.091  0.000E+00           -23.091  0.000E+00            -23.091  0.000E+00
                                                                     -23.081  0.000E+00           -23.081  0.000E+00            -23.081  0.000E+00
                                                                     -23.071  0.000E+00           -23.071  0.000E+00            -23.071  0.000E+00
                                                                     -23.061  0.000E+00           -23.061  0.000E+00            -23.061  0.000E+00
                                                                     -23.051  0.000E+00           -23.051  0.000E+00            -23.051  0.000E+00
                                                                     -23.041  0.000E+00           -23.041  0.000E+00            -23.041  0.000E+00
                                                                     -23.031  0.000E+00           -23.031  0.000E+00            -23.031  0.000E+00
                                                                     -23.021  0.000E+00           -23.021  0.000E+00            -23.021  0.000E+00
                                                                     -23.011  0.000E+00           -23.011  0.000E+00            -23.011  0.000E+00
                                                                     -23.001  0.000E+00           -23.001  0.000E+00            -23.001  0.000E+00
                                                                     -22.991  0.000E+00           -22.991  0.000E+00            -22.991  0.000E+00
                                                                     -22.981  0.000E+00           -22.981  0.000E+00            -22.981  0.000E+00
                                                                     -22.971  0.000E+00           -22.971  0.000E+00            -22.971  0.000E+00
                                                                     -22.961  0.000E+00           -22.961  0.000E+00            -22.961  0.000E+00
                                                                     -22.951  0.000E+00           -22.951  0.000E+00            -22.951  0.000E+00
                                                                     -22.941  0.000E+00           -22.941  0.000E+00            -22.941  0.000E+00
                                                                     -22.931  0.000E+00           -22.931  0.000E+00            -22.931  0.000E+00
                                                                     -22.921  0.000E+00           -22.921  0.000E+00            -22.921  0.000E+00
                                                                     -22.911  0.000E+00           -22.911  0.000E+00            -22.911  0.000E+00
                                                                     -22.901  0.000E+00           -22.901  0.000E+00            -22.901  0.000E+00
                                                                     -22.891  0.000E+00           -22.891  0.000E+00            -22.891  0.000E+00
                                                                     -22.881  0.000E+00           -22.881  0.000E+00            -22.881  0.000E+00
                                                                     -22.871  0.000E+00           -22.871  0.000E+00            -22.871  0.000E+00
                                                                     -22.861  0.000E+00           -22.861  0.000E+00            -22.861  0.000E+00
                                                                     -22.851  0.000E+00           -22.851  0.000E+00            -22.851  0.000E+00
                                                                     -22.841  0.000E+00           -22.841  0.000E+00            -22.841  0.000E+00
                                                                     -22.831  0.000E+00           -22.831  0.000E+00            -22.831  0.000E+00
                                                                     -22.821  0.000E+00           -22.821  0.000E+00            -22.821  0.000E+00
                                                                     -22.811  0.000E+00           -22.811  0.000E+00            -22.811  0.000E+00
                                                                     -22.801  0.000E+00           -22.801  0.000E+00            -22.801  0.000E+00
                                                                     -22.791  0.000E+00           -22.791  0.000E+00            -22.791  0.000E+00
                                                                     -22.781  0.000E+00           -22.781  0.000E+00            -22.781  0.000E+00
                                                                     -22.771  0.000E+00           -22.771  0.000E+00            -22.771  0.000E+00
                                                                     -22.761  0.000E+00           -22.761  0.000E+00            -22.761  0.000E+00
                                                                     -22.751  0.000E+00           -22.751  0.000E+00            -22.751  0.000E+00
                                                                     -22.741  0.000E+00           -22.741  0.000E+00            -22.741  0.000E+00
                                                                     -22.731  0.000E+00           -22.731  0.000E+00            -22.731  0.000E+00
                                                                     -22.721  0.000E+00           -22.721  0.000E+00            -22.721  0.000E+00
                                                                     -22.711  0.000E+00           -22.711  0.000E+00            -22.711  0.000E+00
                                                                     -22.701  0.000E+00           -22.701  0.000E+00            -22.701  0.000E+00
                                                                     -22.691  0.000E+00           -22.691  0.000E+00            -22.691  0.000E+00
                                                                     -22.681  0.000E+00           -22.681  0.000E+00            -22.681  0.000E+00
                                                                     -22.671  0.000E+00           -22.671  0.000E+00            -22.671  0.000E+00
                                                                     -22.661  0.000E+00           -22.661  0.000E+00            -22.661  0.000E+00
                                                                     -22.651  0.000E+00           -22.651  0.000E+00            -22.651  0.000E+00
                                                                     -22.641  0.000E+00           -22.641  0.000E+00            -22.641  0.000E+00
                                                                     -22.631  0.000E+00           -22.631  0.000E+00            -22.631  0.000E+00
                                                                     -22.621  0.000E+00           -22.621  0.000E+00            -22.621  0.000E+00
                                                                     -22.611  0.000E+00           -22.611  0.000E+00            -22.611  0.000E+00
                                                                     -22.601  0.000E+00           -22.601  0.000E+00            -22.601  0.000E+00
                                                                     -22.591  0.000E+00           -22.591  0.000E+00            -22.591  0.000E+00
                                                                     -22.581  0.000E+00           -22.581  0.000E+00            -22.581  0.000E+00
                                                                     -22.571  0.000E+00           -22.571  0.000E+00            -22.571  0.000E+00
                                                                     -22.561  0.000E+00           -22.561  0.000E+00            -22.561  0.000E+00
                                                                     -22.551  0.000E+00           -22.551  0.000E+00            -22.551  0.000E+00
                                                                     -22.541  0.000E+00           -22.541  0.000E+00            -22.541  0.000E+00
                                                                     -22.531  0.000E+00           -22.531  0.000E+00            -22.531  0.000E+00
                                                                     -22.521  0.000E+00           -22.521  0.000E+00            -22.521  0.000E+00
                                                                     -22.511  0.000E+00           -22.511  0.000E+00            -22.511  0.000E+00
                                                                     -22.501  0.000E+00           -22.501  0.000E+00            -22.501  0.000E+00
                                                                     -22.491  0.000E+00           -22.491  0.000E+00            -22.491  0.000E+00
                                                                     -22.481  0.000E+00           -22.481  0.000E+00            -22.481  0.000E+00
                                                                     -22.471  0.000E+00           -22.471  0.000E+00            -22.471  0.000E+00
                                                                     -22.461  0.000E+00           -22.461  0.000E+00            -22.461  0.000E+00
                                                                     -22.451  0.000E+00           -22.451  0.000E+00            -22.451  0.000E+00
                                                                     -22.441  0.000E+00           -22.441  0.000E+00            -22.441  0.000E+00
                                                                     -22.431  0.000E+00           -22.431  0.000E+00            -22.431  0.000E+00
                                                                     -22.421  0.000E+00           -22.421  0.000E+00            -22.421  0.000E+00
                                                                     -22.411  0.000E+00           -22.411  0.000E+00            -22.411  0.000E+00
                                                                     -22.401  0.000E+00           -22.401  0.000E+00            -22.401  0.000E+00
                                                                     -22.391  0.000E+00           -22.391  0.000E+00            -22.391  0.000E+00
                                                                     -22.381  0.000E+00           -22.381  0.000E+00            -22.381  0.000E+00
                                                                     -22.371  0.000E+00           -22.371  0.000E+00            -22.371  0.000E+00
                                                                     -22.361  0.000E+00           -22.361  0.000E+00            -22.361  0.000E+00
                                                                     -22.351  0.000E+00           -22.351  0.000E+00            -22.351  0.000E+00
                                                                     -22.341  0.000E+00           -22.341  0.000E+00            -22.341  0.000E+00
                                                                     -22.331  0.000E+00           -22.331  0.000E+00            -22.331  0.000E+00
                                                                     -22.321  0.000E+00           -22.321  0.000E+00            -22.321  0.000E+00
                                                                     -22.311  0.000E+00           -22.311  0.000E+00            -22.311  0.000E+00
                                                                     -22.301  0.000E+00           -22.301  0.000E+00            -22.301  0.000E+00
                                                                     -22.291  0.000E+00           -22.291  0.000E+00            -22.291  0.000E+00
                                                                     -22.281  0.000E+00           -22.281  0.000E+00            -22.281  0.000E+00
                                                                     -22.271  0.000E+00           -22.271  0.000E+00            -22.271  0.000E+00
                                                                     -22.261  0.000E+00           -22.261  0.000E+00            -22.261  0.000E+00
                                                                     -22.251  0.000E+00           -22.251  0.000E+00            -22.251  0.000E+00
                                                                     -22.241  0.000E+00           -22.241  0.000E+00            -22.241  0.000E+00
                                                                     -22.231  0.000E+00           -22.231  0.000E+00            -22.231  0.000E+00
                                                                     -22.221  0.000E+00           -22.221  0.000E+00            -22.221  0.000E+00
                                                                     -22.211  0.000E+00           -22.211  0.000E+00            -22.211  0.000E+00
                                                                     -22.201  0.000E+00           -22.201  0.000E+00            -22.201  0.000E+00
                                                                     -22.191  0.000E+00           -22.191  0.000E+00            -22.191  0.000E+00
                                                                     -22.181  0.000E+00           -22.181  0.000E+00            -22.181  0.000E+00
                                                                     -22.171  0.000E+00           -22.171  0.000E+00            -22.171  0.000E+00
                                                                     -22.161  0.000E+00           -22.161  0.000E+00            -22.161  0.000E+00
                                                                     -22.151  0.000E+00           -22.151  0.000E+00            -22.151  0.000E+00
                                                                     -22.141  0.000E+00           -22.141  0.000E+00            -22.141  0.000E+00
                                                                     -22.131  0.000E+00           -22.131  0.000E+00            -22.131  0.000E+00
                                                                     -22.121  0.000E+00           -22.121  0.000E+00            -22.121  0.000E+00
                                                                     -22.111  0.000E+00           -22.111  0.000E+00            -22.111  0.000E+00
                                                                     -22.101  0.000E+00           -22.101  0.000E+00            -22.101  0.000E+00
                                                                     -22.091  0.000E+00           -22.091  0.000E+00            -22.091  0.000E+00
                                                                     -22.081  0.000E+00           -22.081  0.000E+00            -22.081  0.000E+00
                                                                     -22.071  0.000E+00           -22.071  0.000E+00            -22.071  0.000E+00
                                                                     -22.061  0.000E+00           -22.061  0.000E+00            -22.061  0.000E+00
                                                                     -22.051  0.000E+00           -22.051  0.000E+00            -22.051  0.000E+00
                                                                     -22.041  0.000E+00           -22.041  0.000E+00            -22.041  0.000E+00
                                                                     -22.031  0.000E+00           -22.031  0.000E+00            -22.031  0.000E+00
                                                                     -22.021  0.000E+00           -22.021  0.000E+00            -22.021  0.000E+00
                                                                     -22.011  0.000E+00           -22.011  0.000E+00            -22.011  0.000E+00
                                                                     -22.001  0.000E+00           -22.001  0.000E+00            -22.001  0.000E+00
                                                                     -21.991  0.000E+00           -21.991  0.000E+00            -21.991  0.000E+00
                                                                     -21.981  0.000E+00           -21.981  0.000E+00            -21.981  0.000E+00
                                                                     -21.971  0.000E+00           -21.971  0.000E+00            -21.971  0.000E+00
                                                                     -21.961  0.000E+00           -21.961  0.000E+00            -21.961  0.000E+00
                                                                     -21.951  0.000E+00           -21.951  0.000E+00            -21.951  0.000E+00
                                                                     -21.941  0.000E+00           -21.941  0.000E+00            -21.941  0.000E+00
                                                                     -21.931  0.000E+00           -21.931  0.000E+00            -21.931  0.000E+00
                                                                     -21.921  0.000E+00           -21.921  0.000E+00            -21.921  0.000E+00
                                                                     -21.911  0.000E+00           -21.911  0.000E+00            -21.911  0.000E+00
                                                                     -21.901  0.000E+00           -21.901  0.000E+00            -21.901  0.000E+00
                                                                     -21.891  0.000E+00           -21.891  0.000E+00            -21.891  0.000E+00
                                                                     -21.881  0.000E+00           -21.881  0.000E+00            -21.881  0.000E+00
                                                                     -21.871  0.000E+00           -21.871  0.000E+00            -21.871  0.000E+00
                                                                     -21.861  0.000E+00           -21.861  0.000E+00            -21.861  0.000E+00
                                                                     -21.851  0.000E+00           -21.851  0.000E+00            -21.851  0.000E+00
                                                                     -21.841  0.000E+00           -21.841  0.000E+00            -21.841  0.000E+00
                                                                     -21.831  0.000E+00           -21.831  0.000E+00            -21.831  0.000E+00
                                                                     -21.821  0.000E+00           -21.821  0.000E+00            -21.821  0.000E+00
                                                                     -21.811  0.000E+00           -21.811  0.000E+00            -21.811  0.000E+00
                                                                     -21.801  0.000E+00           -21.801  0.000E+00            -21.801  0.000E+00
                                                                     -21.791  0.000E+00           -21.791  0.000E+00            -21.791  0.000E+00
                                                                     -21.781  0.000E+00           -21.781  0.000E+00            -21.781  0.000E+00
                                                                     -21.771  0.000E+00           -21.771  0.000E+00            -21.771  0.000E+00
                                                                     -21.761  0.000E+00           -21.761  0.000E+00            -21.761  0.000E+00
                                                                     -21.751  0.000E+00           -21.751  0.000E+00            -21.751  0.000E+00
                                                                     -21.741  0.000E+00           -21.741  0.000E+00            -21.741  0.000E+00
                                                                     -21.731  0.000E+00           -21.731  0.000E+00            -21.731  0.000E+00
                                                                     -21.721  0.000E+00           -21.721  0.000E+00            -21.721  0.000E+00
                                                                     -21.711  0.000E+00           -21.711  0.000E+00            -21.711  0.000E+00
                                                                     -21.701  0.000E+00           -21.701  0.000E+00            -21.701  0.000E+00
                                                                     -21.691  0.000E+00           -21.691  0.000E+00            -21.691  0.000E+00
                                                                     -21.681  0.000E+00           -21.681  0.000E+00            -21.681  0.000E+00
                                                                     -21.671  0.000E+00           -21.671  0.000E+00            -21.671  0.000E+00
                                                                     -21.661  0.000E+00           -21.661  0.000E+00            -21.661  0.000E+00
                                                                     -21.651  0.000E+00           -21.651  0.000E+00            -21.651  0.000E+00
                                                                     -21.641  0.000E+00           -21.641  0.000E+00            -21.641  0.000E+00
                                                                     -21.631  0.000E+00           -21.631  0.000E+00            -21.631  0.000E+00
                                                                     -21.621  0.000E+00           -21.621  0.000E+00            -21.621  0.000E+00
                                                                     -21.611  0.000E+00           -21.611  0.000E+00            -21.611  0.000E+00
                                                                     -21.601  0.000E+00           -21.601  0.000E+00            -21.601  0.000E+00
                                                                     -21.591  0.000E+00           -21.591  0.000E+00            -21.591  0.000E+00
                                                                     -21.581  0.000E+00           -21.581  0.000E+00            -21.581  0.000E+00
                                                                     -21.571  0.000E+00           -21.571  0.000E+00            -21.571  0.000E+00
                                                                     -21.561  0.000E+00           -21.561  0.000E+00            -21.561  0.000E+00
                                                                     -21.551  0.000E+00           -21.551  0.000E+00            -21.551  0.000E+00
                                                                     -21.541  0.000E+00           -21.541  0.000E+00            -21.541  0.000E+00
                                                                     -21.531  0.000E+00           -21.531  0.000E+00            -21.531  0.000E+00
                                                                     -21.521  0.000E+00           -21.521  0.000E+00            -21.521  0.000E+00
                                                                     -21.511  0.000E+00           -21.511  0.000E+00            -21.511  0.000E+00
                                                                     -21.501  0.000E+00           -21.501  0.000E+00            -21.501  0.000E+00
                                                                     -21.491  0.000E+00           -21.491  0.000E+00            -21.491  0.000E+00
                                                                     -21.481  0.000E+00           -21.481  0.000E+00            -21.481  0.000E+00
                                                                     -21.471  0.000E+00           -21.471  0.000E+00            -21.471  0.000E+00
                                                                     -21.461  0.000E+00           -21.461  0.000E+00            -21.461  0.000E+00
                                                                     -21.451  0.000E+00           -21.451  0.000E+00            -21.451  0.000E+00
                                                                     -21.441  0.000E+00           -21.441  0.000E+00            -21.441  0.000E+00
                                                                     -21.431  0.000E+00           -21.431  0.000E+00            -21.431  0.000E+00
                                                                     -21.421  0.000E+00           -21.421  0.000E+00            -21.421  0.000E+00
                                                                     -21.411  0.000E+00           -21.411  0.000E+00            -21.411  0.000E+00
                                                                     -21.401  0.000E+00           -21.401  0.000E+00            -21.401  0.000E+00
                                                                     -21.391  0.000E+00           -21.391  0.000E+00            -21.391  0.000E+00
                                                                     -21.381  0.000E+00           -21.381  0.000E+00            -21.381  0.000E+00
                                                                     -21.371  0.000E+00           -21.371  0.000E+00            -21.371  0.000E+00
                                                                     -21.361  0.000E+00           -21.361  0.000E+00            -21.361  0.000E+00
                                                                     -21.351  0.000E+00           -21.351  0.000E+00            -21.351  0.000E+00
                                                                     -21.341  0.000E+00           -21.341  0.000E+00            -21.341  0.000E+00
                                                                     -21.331  0.000E+00           -21.331  0.000E+00            -21.331  0.000E+00
                                                                     -21.321  0.000E+00           -21.321  0.000E+00            -21.321  0.000E+00
                                                                     -21.311  0.000E+00           -21.311  0.000E+00            -21.311  0.000E+00
                                                                     -21.301  0.000E+00           -21.301  0.000E+00            -21.301  0.000E+00
                                                                     -21.291  0.000E+00           -21.291  0.000E+00            -21.291  0.000E+00
                                                                     -21.281  0.000E+00           -21.281  0.000E+00            -21.281  0.000E+00
                                                                     -21.271  0.000E+00           -21.271  0.000E+00            -21.271  0.000E+00
                                                                     -21.261  0.000E+00           -21.261  0.000E+00            -21.261  0.000E+00
                                                                     -21.251  0.000E+00           -21.251  0.000E+00            -21.251  0.000E+00
                                                                     -21.241  0.000E+00           -21.241  0.000E+00            -21.241  0.000E+00
                                                                     -21.231  0.000E+00           -21.231  0.000E+00            -21.231  0.000E+00
                                                                     -21.221  0.000E+00           -21.221  0.000E+00            -21.221  0.000E+00
                                                                     -21.211  0.000E+00           -21.211  0.000E+00            -21.211  0.000E+00
                                                                     -21.201  0.000E+00           -21.201  0.000E+00            -21.201  0.000E+00
                                                                     -21.191  0.000E+00           -21.191  0.000E+00            -21.191  0.000E+00
                                                                     -21.181  0.000E+00           -21.181  0.000E+00            -21.181  0.000E+00
                                                                     -21.171  0.000E+00           -21.171  0.000E+00            -21.171  0.000E+00
                                                                     -21.161  0.000E+00           -21.161  0.000E+00            -21.161  0.000E+00
                                                                     -21.151  0.000E+00           -21.151  0.000E+00            -21.151  0.000E+00
                                                                     -21.141  0.000E+00           -21.141  0.000E+00            -21.141  0.000E+00
                                                                     -21.131  0.000E+00           -21.131  0.000E+00            -21.131  0.000E+00
                                                                     -21.121  0.000E+00           -21.121  0.000E+00            -21.121  0.000E+00
                                                                     -21.111  0.000E+00           -21.111  0.000E+00            -21.111  0.000E+00
                                                                     -21.101  0.000E+00           -21.101  0.000E+00            -21.101  0.000E+00
                                                                     -21.091  0.000E+00           -21.091  0.000E+00            -21.091  0.000E+00
                                                                     -21.081  0.000E+00           -21.081  0.000E+00            -21.081  0.000E+00
                                                                     -21.071  0.000E+00           -21.071  0.000E+00            -21.071  0.000E+00
                                                                     -21.061  0.000E+00           -21.061  0.000E+00            -21.061  0.000E+00
                                                                     -21.051  0.000E+00           -21.051  0.000E+00            -21.051  0.000E+00
                                                                     -21.041  0.000E+00           -21.041  0.000E+00            -21.041  0.000E+00
                                                                     -21.031  0.000E+00           -21.031  0.000E+00            -21.031  0.000E+00
                                                                     -21.021  0.000E+00           -21.021  0.000E+00            -21.021  0.000E+00
                                                                     -21.011  0.000E+00           -21.011  0.000E+00            -21.011  0.000E+00
                                                                     -21.001  0.000E+00           -21.001  0.000E+00            -21.001  0.000E+00
                                                                     -20.991  0.000E+00           -20.991  0.000E+00            -20.991  0.000E+00
                                                                     -20.981  0.000E+00           -20.981  0.000E+00            -20.981  0.000E+00
                                                                     -20.971  0.000E+00           -20.971  0.000E+00            -20.971  0.000E+00
                                                                     -20.961  0.000E+00           -20.961  0.000E+00            -20.961  0.000E+00
                                                                     -20.951  0.000E+00           -20.951  0.000E+00            -20.951  0.000E+00
                                                                     -20.941  0.000E+00           -20.941  0.000E+00            -20.941  0.000E+00
                                                                     -20.931  0.000E+00           -20.931  0.000E+00            -20.931  0.000E+00
                                                                     -20.921  0.000E+00           -20.921  0.000E+00            -20.921  0.000E+00
                                                                     -20.911  0.000E+00           -20.911  0.000E+00            -20.911  0.000E+00
                                                                     -20.901  0.000E+00           -20.901  0.000E+00            -20.901  0.000E+00
                                                                     -20.891  0.000E+00           -20.891  0.000E+00            -20.891  0.000E+00
                                                                     -20.881  0.000E+00           -20.881  0.000E+00            -20.881  0.000E+00
                                                                     -20.871  0.000E+00           -20.871  0.000E+00            -20.871  0.000E+00
                                                                     -20.861  0.000E+00           -20.861  0.000E+00            -20.861  0.000E+00
                                                                     -20.851  0.000E+00           -20.851  0.000E+00            -20.851  0.000E+00
                                                                     -20.841  0.000E+00           -20.841  0.000E+00            -20.841  0.000E+00
                                                                     -20.831  0.000E+00           -20.831  0.000E+00            -20.831  0.000E+00
                                                                     -20.821  0.000E+00           -20.821  0.000E+00            -20.821  0.000E+00
                                                                     -20.811  0.000E+00           -20.811  0.000E+00            -20.811  0.000E+00
                                                                     -20.801  0.000E+00           -20.801  0.000E+00            -20.801  0.000E+00
                                                                     -20.791  0.000E+00           -20.791  0.000E+00            -20.791  0.000E+00
                                                                     -20.781  0.000E+00           -20.781  0.000E+00            -20.781  0.000E+00
                                                                     -20.771  0.000E+00           -20.771  0.000E+00            -20.771  0.000E+00
                                                                     -20.761  0.000E+00           -20.761  0.000E+00            -20.761  0.000E+00
                                                                     -20.751  0.000E+00           -20.751  0.000E+00            -20.751  0.000E+00
                                                                     -20.741  0.000E+00           -20.741  0.000E+00            -20.741  0.000E+00
                                                                     -20.731  0.000E+00           -20.731  0.000E+00            -20.731  0.000E+00
                                                                     -20.721  0.000E+00           -20.721  0.000E+00            -20.721  0.000E+00
                                                                     -20.711  0.000E+00           -20.711  0.000E+00            -20.711  0.000E+00
                                                                     -20.701  0.000E+00           -20.701  0.000E+00            -20.701  0.000E+00
                                                                     -20.691  0.000E+00           -20.691  0.000E+00            -20.691  0.000E+00
                                                                     -20.681  0.000E+00           -20.681  0.000E+00            -20.681  0.000E+00
                                                                     -20.671  0.000E+00           -20.671  0.000E+00            -20.671  0.000E+00
                                                                     -20.661  0.000E+00           -20.661  0.000E+00            -20.661  0.000E+00
                                                                     -20.651  0.000E+00           -20.651  0.000E+00            -20.651  0.000E+00
                                                                     -20.641  0.000E+00           -20.641  0.000E+00            -20.641  0.000E+00
                                                                     -20.631  0.000E+00           -20.631  0.000E+00            -20.631  0.000E+00
                                                                     -20.621  0.000E+00           -20.621  0.000E+00            -20.621  0.000E+00
                                                                     -20.611  0.000E+00           -20.611  0.000E+00            -20.611  0.000E+00
                                                                     -20.601  0.000E+00           -20.601  0.000E+00            -20.601  0.000E+00
                                                                     -20.591  0.000E+00           -20.591  0.000E+00            -20.591  0.000E+00
                                                                     -20.581  0.000E+00           -20.581  0.000E+00            -20.581  0.000E+00
                                                                     -20.571  0.000E+00           -20.571  0.000E+00            -20.571  0.000E+00
                                                                     -20.561  0.000E+00           -20.561  0.000E+00            -20.561  0.000E+00
                                                                     -20.551  0.000E+00           -20.551  0.000E+00            -20.551  0.000E+00
                                                                     -20.541  0.000E+00           -20.541  0.000E+00            -20.541  0.000E+00
                                                                     -20.531  0.000E+00           -20.531  0.000E+00            -20.531  0.000E+00
                                                                     -20.521  0.000E+00           -20.521  0.000E+00            -20.521  0.000E+00
                                                                     -20.511  0.000E+00           -20.511  0.000E+00            -20.511  0.000E+00
                                                                     -20.501  0.000E+00           -20.501  0.000E+00            -20.501  0.000E+00
                                                                     -20.491  0.000E+00           -20.491  0.000E+00            -20.491  0.000E+00
                                                                     -20.481  0.000E+00           -20.481  0.000E+00            -20.481  0.000E+00
                                                                     -20.471  0.000E+00           -20.471  0.000E+00            -20.471  0.000E+00
                                                                     -20.461  0.000E+00           -20.461  0.000E+00            -20.461  0.000E+00
                                                                     -20.451  0.000E+00           -20.451  0.000E+00            -20.451  0.000E+00
                                                                     -20.441  0.000E+00           -20.441  0.000E+00            -20.441  0.000E+00
                                                                     -20.431  0.000E+00           -20.431  0.000E+00            -20.431  0.000E+00
                                                                     -20.421  0.000E+00           -20.421  0.000E+00            -20.421  0.000E+00
                                                                     -20.411  0.000E+00           -20.411  0.000E+00            -20.411  0.000E+00
                                                                     -20.401  0.000E+00           -20.401  0.000E+00            -20.401  0.000E+00
                                                                     -20.391  0.000E+00           -20.391  0.000E+00            -20.391  0.000E+00
                                                                     -20.381  0.000E+00           -20.381  0.000E+00            -20.381  0.000E+00
                                                                     -20.371  0.000E+00           -20.371  0.000E+00            -20.371  0.000E+00
                                                                     -20.361  0.000E+00           -20.361  0.000E+00            -20.361  0.000E+00
                                                                     -20.351  0.000E+00           -20.351  0.000E+00            -20.351  0.000E+00
                                                                     -20.341  0.000E+00           -20.341  0.000E+00            -20.341  0.000E+00
                                                                     -20.331  0.000E+00           -20.331  0.000E+00            -20.331  0.000E+00
                                                                     -20.321  0.000E+00           -20.321  0.000E+00            -20.321  0.000E+00
                                                                     -20.311  0.000E+00           -20.311  0.000E+00            -20.311  0.000E+00
                                                                     -20.301  0.000E+00           -20.301  0.000E+00            -20.301  0.000E+00
                                                                     -20.291  0.000E+00           -20.291  0.000E+00            -20.291  0.000E+00
                                                                     -20.281  0.000E+00           -20.281  0.000E+00            -20.281  0.000E+00
                                                                     -20.271  0.000E+00           -20.271  0.000E+00            -20.271  0.000E+00
                                                                     -20.261  0.000E+00           -20.261  0.000E+00            -20.261  0.000E+00
                                                                     -20.251  0.000E+00           -20.251  0.000E+00            -20.251  0.000E+00
                                                                     -20.241  0.000E+00           -20.241  0.000E+00            -20.241  0.000E+00
                                                                     -20.231  0.000E+00           -20.231  0.000E+00            -20.231  0.000E+00
                                                                     -20.221  0.000E+00           -20.221  0.000E+00            -20.221  0.000E+00
                                                                     -20.211  0.000E+00           -20.211  0.000E+00            -20.211  0.000E+00
                                                                     -20.201  0.000E+00           -20.201  0.000E+00            -20.201  0.000E+00
                                                                     -20.191  0.000E+00           -20.191  0.000E+00            -20.191  0.000E+00
                                                                     -20.181  0.000E+00           -20.181  0.000E+00            -20.181  0.000E+00
                                                                     -20.171  0.000E+00           -20.171  0.000E+00            -20.171  0.000E+00
                                                                     -20.161  0.000E+00           -20.161  0.000E+00            -20.161  0.000E+00
                                                                     -20.151  0.000E+00           -20.151  0.000E+00            -20.151  0.000E+00
                                                                     -20.141  0.000E+00           -20.141  0.000E+00            -20.141  0.000E+00
                                                                     -20.131  0.000E+00           -20.131  0.000E+00            -20.131  0.000E+00
                                                                     -20.121  0.000E+00           -20.121  0.000E+00            -20.121  0.000E+00
                                                                     -20.111  0.000E+00           -20.111  0.000E+00            -20.111  0.000E+00
                                                                     -20.101  0.000E+00           -20.101  0.000E+00            -20.101  0.000E+00
                                                                     -20.091  0.000E+00           -20.091  0.000E+00            -20.091  0.000E+00
                                                                     -20.081  0.000E+00           -20.081  0.000E+00            -20.081  0.000E+00
                                                                     -20.071  0.000E+00           -20.071  0.000E+00            -20.071  0.000E+00
                                                                     -20.061  0.000E+00           -20.061  0.000E+00            -20.061  0.000E+00
                                                                     -20.051  0.000E+00           -20.051  0.000E+00            -20.051  0.000E+00
                                                                     -20.041  0.000E+00           -20.041  0.000E+00            -20.041  0.000E+00
                                                                     -20.031  0.000E+00           -20.031  0.000E+00            -20.031  0.000E+00
                                                                     -20.021  0.000E+00           -20.021  0.000E+00            -20.021  0.000E+00
                                                                     -20.011  0.000E+00           -20.011  0.000E+00            -20.011  0.000E+00
                                                                     -20.001  0.000E+00           -20.001  0.000E+00            -20.001  0.000E+00
                                                                     -19.991  0.000E+00           -19.991  0.000E+00            -19.991  0.000E+00
                                                                     -19.981  0.000E+00           -19.981  0.000E+00            -19.981  0.000E+00
                                                                     -19.971  0.000E+00           -19.971  0.000E+00            -19.971  0.000E+00
                                                                     -19.961  0.000E+00           -19.961  0.000E+00            -19.961  0.000E+00
                                                                     -19.951  0.000E+00           -19.951  0.000E+00            -19.951  0.000E+00
                                                                     -19.941  0.000E+00           -19.941  0.000E+00            -19.941  0.000E+00
                                                                     -19.931  0.000E+00           -19.931  0.000E+00            -19.931  0.000E+00
                                                                     -19.921  0.000E+00           -19.921  0.000E+00            -19.921  0.000E+00
                                                                     -19.911  0.000E+00           -19.911  0.000E+00            -19.911  0.000E+00
                                                                     -19.901  0.000E+00           -19.901  0.000E+00            -19.901  0.000E+00
                                                                     -19.891  0.000E+00           -19.891  0.000E+00            -19.891  0.000E+00
                                                                     -19.881  0.000E+00           -19.881  0.000E+00            -19.881  0.000E+00
                                                                     -19.871  0.000E+00           -19.871  0.000E+00            -19.871  0.000E+00
                                                                     -19.861  0.000E+00           -19.861  0.000E+00            -19.861  0.000E+00
                                                                     -19.851  0.000E+00           -19.851  0.000E+00            -19.851  0.000E+00
                                                                     -19.841  0.000E+00           -19.841  0.000E+00            -19.841  0.000E+00
                                                                     -19.831  0.000E+00           -19.831  0.000E+00            -19.831  0.000E+00
                                                                     -19.821  0.000E+00           -19.821  0.000E+00            -19.821  0.000E+00
                                                                     -19.811  0.000E+00           -19.811  0.000E+00            -19.811  0.000E+00
                                                                     -19.801  0.000E+00           -19.801  0.000E+00            -19.801  0.000E+00
                                                                     -19.791  0.000E+00           -19.791  0.000E+00            -19.791  0.000E+00
                                                                     -19.781  0.000E+00           -19.781  0.000E+00            -19.781  0.000E+00
                                                                     -19.771  0.000E+00           -19.771  0.000E+00            -19.771  0.000E+00
                                                                     -19.761  0.000E+00           -19.761  0.000E+00            -19.761  0.000E+00
                                                                     -19.751  0.000E+00           -19.751  0.000E+00            -19.751  0.000E+00
                                                                     -19.741  0.000E+00           -19.741  0.000E+00            -19.741  0.000E+00
                                                                     -19.731  0.000E+00           -19.731  0.000E+00            -19.731  0.000E+00
                                                                     -19.721  0.000E+00           -19.721  0.000E+00            -19.721  0.000E+00
                                                                     -19.711  0.000E+00           -19.711  0.000E+00            -19.711  0.000E+00
                                                                     -19.701  0.000E+00           -19.701  0.000E+00            -19.701  0.000E+00
                                                                     -19.691  0.000E+00           -19.691  0.000E+00            -19.691  0.000E+00
                                                                     -19.681  0.000E+00           -19.681  0.000E+00            -19.681  0.000E+00
                                                                     -19.671  0.000E+00           -19.671  0.000E+00            -19.671  0.000E+00
                                                                     -19.661  0.000E+00           -19.661  0.000E+00            -19.661  0.000E+00
                                                                     -19.651  0.000E+00           -19.651  0.000E+00            -19.651  0.000E+00
                                                                     -19.641  0.000E+00           -19.641  0.000E+00            -19.641  0.000E+00
                                                                     -19.631  0.000E+00           -19.631  0.000E+00            -19.631  0.000E+00
                                                                     -19.621  0.000E+00           -19.621  0.000E+00            -19.621  0.000E+00
                                                                     -19.611  0.000E+00           -19.611  0.000E+00            -19.611  0.000E+00
                                                                     -19.601  0.000E+00           -19.601  0.000E+00            -19.601  0.000E+00
                                                                     -19.591  0.000E+00           -19.591  0.000E+00            -19.591  0.000E+00
                                                                     -19.581  0.000E+00           -19.581  0.000E+00            -19.581  0.000E+00
                                                                     -19.571  0.000E+00           -19.571  0.000E+00            -19.571  0.000E+00
                                                                     -19.561  0.000E+00           -19.561  0.000E+00            -19.561  0.000E+00
                                                                     -19.551  0.000E+00           -19.551  0.000E+00            -19.551  0.000E+00
                                                                     -19.541  0.000E+00           -19.541  0.000E+00            -19.541  0.000E+00
                                                                     -19.531  0.000E+00           -19.531  0.000E+00            -19.531  0.000E+00
                                                                     -19.521  0.000E+00           -19.521  0.000E+00            -19.521  0.000E+00
                                                                     -19.511  0.000E+00           -19.511  0.000E+00            -19.511  0.000E+00
                                                                     -19.501  0.000E+00           -19.501  0.000E+00            -19.501  0.000E+00
                                                                     -19.491  0.000E+00           -19.491  0.000E+00            -19.491  0.000E+00
                                                                     -19.481  0.000E+00           -19.481  0.000E+00            -19.481  0.000E+00
                                                                     -19.471  0.000E+00           -19.471  0.000E+00            -19.471  0.000E+00
                                                                     -19.461  0.000E+00           -19.461  0.000E+00            -19.461  0.000E+00
                                                                     -19.451  0.000E+00           -19.451  0.000E+00            -19.451  0.000E+00
                                                                     -19.441  0.000E+00           -19.441  0.000E+00            -19.441  0.000E+00
                                                                     -19.431  0.000E+00           -19.431  0.000E+00            -19.431  0.000E+00
                                                                     -19.421  0.000E+00           -19.421  0.000E+00            -19.421  0.000E+00
                                                                     -19.411  0.000E+00           -19.411  0.000E+00            -19.411  0.000E+00
                                                                     -19.401  0.000E+00           -19.401  0.000E+00            -19.401  0.000E+00
                                                                     -19.391  0.000E+00           -19.391  0.000E+00            -19.391  0.000E+00
                                                                     -19.381  0.000E+00           -19.381  0.000E+00            -19.381  0.000E+00
                                                                     -19.371  0.000E+00           -19.371  0.000E+00            -19.371  0.000E+00
                                                                     -19.361  0.000E+00           -19.361  0.000E+00            -19.361  0.000E+00
                                                                     -19.351  0.000E+00           -19.351  0.000E+00            -19.351  0.000E+00
                                                                     -19.341  0.000E+00           -19.341  0.000E+00            -19.341  0.000E+00
                                                                     -19.331  0.000E+00           -19.331  0.000E+00            -19.331  0.000E+00
                                                                     -19.321  0.000E+00           -19.321  0.000E+00            -19.321  0.000E+00
                                                                     -19.311  0.000E+00           -19.311  0.000E+00            -19.311  0.000E+00
                                                                     -19.301  0.000E+00           -19.301  0.000E+00            -19.301  0.000E+00
                                                                     -19.291  0.000E+00           -19.291  0.000E+00            -19.291  0.000E+00
                                                                     -19.281  0.000E+00           -19.281  0.000E+00            -19.281  0.000E+00
                                                                     -19.271  0.000E+00           -19.271  0.000E+00            -19.271  0.000E+00
                                                                     -19.261  0.000E+00           -19.261  0.000E+00            -19.261  0.000E+00
                                                                     -19.251  0.000E+00           -19.251  0.000E+00            -19.251  0.000E+00
                                                                     -19.241  0.000E+00           -19.241  0.000E+00            -19.241  0.000E+00
                                                                     -19.231  0.000E+00           -19.231  0.000E+00            -19.231  0.000E+00
                                                                     -19.221  0.000E+00           -19.221  0.000E+00            -19.221  0.000E+00
                                                                     -19.211  0.000E+00           -19.211  0.000E+00            -19.211  0.000E+00
                                                                     -19.201  0.000E+00           -19.201  0.000E+00            -19.201  0.000E+00
                                                                     -19.191  0.000E+00           -19.191  0.000E+00            -19.191  0.000E+00
                                                                     -19.181  0.000E+00           -19.181  0.000E+00            -19.181  0.000E+00
                                                                     -19.171  0.000E+00           -19.171  0.000E+00            -19.171  0.000E+00
                                                                     -19.161  0.000E+00           -19.161  0.000E+00            -19.161  0.000E+00
                                                                     -19.151  0.000E+00           -19.151  0.000E+00            -19.151  0.000E+00
                                                                     -19.141  0.000E+00           -19.141  0.000E+00            -19.141  0.000E+00
                                                                     -19.131  0.000E+00           -19.131  0.000E+00            -19.131  0.000E+00
                                                                     -19.121  0.000E+00           -19.121  0.000E+00            -19.121  0.000E+00
                                                                     -19.111  0.000E+00           -19.111  0.000E+00            -19.111  0.000E+00
                                                                     -19.101  0.000E+00           -19.101  0.000E+00            -19.101  0.000E+00
                                                                     -19.091  0.000E+00           -19.091  0.000E+00            -19.091  0.000E+00
                                                                     -19.081  0.000E+00           -19.081  0.000E+00            -19.081  0.000E+00
                                                                     -19.071  0.000E+00           -19.071  0.000E+00            -19.071  0.000E+00
                                                                     -19.061  0.000E+00           -19.061  0.000E+00            -19.061  0.000E+00
                                                                     -19.051  0.000E+00           -19.051  0.000E+00            -19.051  0.000E+00
                                                                     -19.041  0.000E+00           -19.041  0.000E+00            -19.041  0.000E+00
                                                                     -19.031  0.000E+00           -19.031  0.000E+00            -19.031  0.000E+00
                                                                     -19.021  0.000E+00           -19.021  0.000E+00            -19.021  0.000E+00
                                                                     -19.011  0.000E+00           -19.011  0.000E+00            -19.011  0.000E+00
                                                                     -19.001  0.000E+00           -19.001  0.000E+00            -19.001  0.000E+00
                                                                     -18.991  0.000E+00           -18.991  0.000E+00            -18.991  0.000E+00
                                                                     -18.981  0.000E+00           -18.981  0.000E+00            -18.981  0.000E+00
                                                                     -18.971  0.000E+00           -18.971  0.000E+00            -18.971  0.000E+00
                                                                     -18.961  0.000E+00           -18.961  0.000E+00            -18.961  0.000E+00
                                                                     -18.951  0.000E+00           -18.951  0.000E+00            -18.951  0.000E+00
                                                                     -18.941  0.000E+00           -18.941  0.000E+00            -18.941  0.000E+00
                                                                     -18.931  0.000E+00           -18.931  0.000E+00            -18.931  0.000E+00
                                                                     -18.921  0.000E+00           -18.921  0.000E+00            -18.921  0.000E+00
                                                                     -18.911  0.000E+00           -18.911  0.000E+00            -18.911  0.000E+00
                                                                     -18.901  0.000E+00           -18.901  0.000E+00            -18.901  0.000E+00
                                                                     -18.891  0.000E+00           -18.891  0.000E+00            -18.891  0.000E+00
                                                                     -18.881  0.000E+00           -18.881  0.000E+00            -18.881  0.000E+00
                                                                     -18.871  0.000E+00           -18.871  0.000E+00            -18.871  0.000E+00
                                                                     -18.861  0.000E+00           -18.861  0.000E+00            -18.861  0.000E+00
                                                                     -18.851  0.000E+00           -18.851  0.000E+00            -18.851  0.000E+00
                                                                     -18.841  0.000E+00           -18.841  0.000E+00            -18.841  0.000E+00
                                                                     -18.831  0.000E+00           -18.831  0.000E+00            -18.831  0.000E+00
                                                                     -18.821  0.000E+00           -18.821  0.000E+00            -18.821  0.000E+00
                                                                     -18.811  0.000E+00           -18.811  0.000E+00            -18.811  0.000E+00
                                                                     -18.801  0.000E+00           -18.801  0.000E+00            -18.801  0.000E+00
                                                                     -18.791  0.000E+00           -18.791  0.000E+00            -18.791  0.000E+00
                                                                     -18.781  0.000E+00           -18.781  0.000E+00            -18.781  0.000E+00
                                                                     -18.771  0.000E+00           -18.771  0.000E+00            -18.771  0.000E+00
                                                                     -18.761  0.000E+00           -18.761  0.000E+00            -18.761  0.000E+00
                                                                     -18.751  0.000E+00           -18.751  0.000E+00            -18.751  0.000E+00
                                                                     -18.741  0.000E+00           -18.741  0.000E+00            -18.741  0.000E+00
                                                                     -18.731  0.000E+00           -18.731  0.000E+00            -18.731  0.000E+00
                                                                     -18.721  0.000E+00           -18.721  0.000E+00            -18.721  0.000E+00
                                                                     -18.711  0.000E+00           -18.711  0.000E+00            -18.711  0.000E+00
                                                                     -18.701  0.000E+00           -18.701  0.000E+00            -18.701  0.000E+00
                                                                     -18.691  0.000E+00           -18.691  0.000E+00            -18.691  0.000E+00
                                                                     -18.681  0.000E+00           -18.681  0.000E+00            -18.681  0.000E+00
                                                                     -18.671  0.000E+00           -18.671  0.000E+00            -18.671  0.000E+00
                                                                     -18.661  0.000E+00           -18.661  0.000E+00            -18.661  0.000E+00
                                                                     -18.651  0.000E+00           -18.651  0.000E+00            -18.651  0.000E+00
                                                                     -18.641  0.000E+00           -18.641  0.000E+00            -18.641  0.000E+00
                                                                     -18.631  0.000E+00           -18.631  0.000E+00            -18.631  0.000E+00
                                                                     -18.621  0.000E+00           -18.621  0.000E+00            -18.621  0.000E+00
                                                                     -18.611  0.000E+00           -18.611  0.000E+00            -18.611  0.000E+00
                                                                     -18.601  0.000E+00           -18.601  0.000E+00            -18.601  0.000E+00
                                                                     -18.591  0.000E+00           -18.591  0.000E+00            -18.591  0.000E+00
                                                                     -18.581  0.000E+00           -18.581  0.000E+00            -18.581  0.000E+00
                                                                     -18.571  0.000E+00           -18.571  0.000E+00            -18.571  0.000E+00
                                                                     -18.561  0.000E+00           -18.561  0.000E+00            -18.561  0.000E+00
                                                                     -18.551  0.000E+00           -18.551  0.000E+00            -18.551  0.000E+00
                                                                     -18.541  0.000E+00           -18.541  0.000E+00            -18.541  0.000E+00
                                                                     -18.531  0.000E+00           -18.531  0.000E+00            -18.531  0.000E+00
                                                                     -18.521  0.000E+00           -18.521  0.000E+00            -18.521  0.000E+00
                                                                     -18.511  0.000E+00           -18.511  0.000E+00            -18.511  0.000E+00
                                                                     -18.501  0.000E+00           -18.501  0.000E+00            -18.501  0.000E+00
                                                                     -18.491  0.000E+00           -18.491  0.000E+00            -18.491  0.000E+00
                                                                     -18.481  0.000E+00           -18.481  0.000E+00            -18.481  0.000E+00
                                                                     -18.471  0.000E+00           -18.471  0.000E+00            -18.471  0.000E+00
                                                                     -18.461  0.000E+00           -18.461  0.000E+00            -18.461  0.000E+00
                                                                     -18.451  0.000E+00           -18.451  0.000E+00            -18.451  0.000E+00
                                                                     -18.441  0.000E+00           -18.441  0.000E+00            -18.441  0.000E+00
                                                                     -18.431  0.000E+00           -18.431  0.000E+00            -18.431  0.000E+00
                                                                     -18.421  0.000E+00           -18.421  0.000E+00            -18.421  0.000E+00
                                                                     -18.411  0.000E+00           -18.411  0.000E+00            -18.411  0.000E+00
                                                                     -18.401  0.000E+00           -18.401  0.000E+00            -18.401  0.000E+00
                                                                     -18.391  0.000E+00           -18.391  0.000E+00            -18.391  0.000E+00
                                                                     -18.381  0.000E+00           -18.381  0.000E+00            -18.381  0.000E+00
                                                                     -18.371  0.000E+00           -18.371  0.000E+00            -18.371  0.000E+00
                                                                     -18.361  0.000E+00           -18.361  0.000E+00            -18.361  0.000E+00
                                                                     -18.351  0.000E+00           -18.351  0.000E+00            -18.351  0.000E+00
                                                                     -18.341  0.000E+00           -18.341  0.000E+00            -18.341  0.000E+00
                                                                     -18.331  0.000E+00           -18.331  0.000E+00            -18.331  0.000E+00
                                                                     -18.321  0.000E+00           -18.321  0.000E+00            -18.321  0.000E+00
                                                                     -18.311  0.000E+00           -18.311  0.000E+00            -18.311  0.000E+00
                                                                     -18.301  0.000E+00           -18.301  0.000E+00            -18.301  0.000E+00
                                                                     -18.291  0.000E+00           -18.291  0.000E+00            -18.291  0.000E+00
                                                                     -18.281  0.000E+00           -18.281  0.000E+00            -18.281  0.000E+00
                                                                     -18.271  0.000E+00           -18.271  0.000E+00            -18.271  0.000E+00
                                                                     -18.261  0.000E+00           -18.261  0.000E+00            -18.261  0.000E+00
                                                                     -18.251  0.000E+00           -18.251  0.000E+00            -18.251  0.000E+00
                                                                     -18.241  0.000E+00           -18.241  0.000E+00            -18.241  0.000E+00
                                                                     -18.231  0.000E+00           -18.231  0.000E+00            -18.231  0.000E+00
                                                                     -18.221  0.000E+00           -18.221  0.000E+00            -18.221  0.000E+00
                                                                     -18.211  0.000E+00           -18.211  0.000E+00            -18.211  0.000E+00
                                                                     -18.201  0.000E+00           -18.201  0.000E+00            -18.201  0.000E+00
                                                                     -18.191  0.000E+00           -18.191  0.000E+00            -18.191  0.000E+00
                                                                     -18.181  0.000E+00           -18.181  0.000E+00            -18.181  0.000E+00
                                                                     -18.171  0.152E-11           -18.171  0.476E-14            -18.171  0.639E-11
                                                                     -18.161  0.228E-11           -18.161  0.714E-14            -18.161  0.961E-11
                                                                     -18.151  0.341E-11           -18.151  0.107E-13            -18.151  0.144E-10
                                                                     -18.141  0.510E-11           -18.141  0.160E-13            -18.141  0.215E-10
                                                                     -18.131  0.759E-11           -18.131  0.238E-13            -18.131  0.320E-10
                                                                     -18.121  0.143E-10           -18.121  0.460E-13            -18.121  0.612E-10
                                                                     -18.111  0.212E-10           -18.111  0.681E-13            -18.111  0.908E-10
                                                                     -18.101  0.314E-10           -18.101  0.101E-12            -18.101  0.134E-09
                                                                     -18.091  0.464E-10           -18.091  0.149E-12            -18.091  0.198E-09
                                                                     -18.081  0.680E-10           -18.081  0.218E-12            -18.081  0.291E-09
                                                                     -18.071  0.995E-10           -18.071  0.320E-12            -18.071  0.426E-09
                                                                     -18.061  0.145E-09           -18.061  0.467E-12            -18.061  0.622E-09
                                                                     -18.051  0.212E-09           -18.051  0.680E-12            -18.051  0.905E-09
                                                                     -18.041  0.306E-09           -18.041  0.986E-12            -18.041  0.131E-08
                                                                     -18.031  0.443E-09           -18.031  0.142E-11            -18.031  0.190E-08
                                                                     -18.021  0.638E-09           -18.021  0.205E-11            -18.021  0.273E-08
                                                                     -18.011  0.919E-09           -18.011  0.296E-11            -18.011  0.394E-08
                                                                     -18.001  0.131E-08           -18.001  0.424E-11            -18.001  0.564E-08
                                                                     -17.991  0.188E-08           -17.991  0.605E-11            -17.991  0.805E-08
                                                                     -17.981  0.267E-08           -17.981  0.860E-11            -17.981  0.114E-07
                                                                     -17.971  0.378E-08           -17.971  0.122E-10            -17.971  0.162E-07
                                                                     -17.961  0.535E-08           -17.961  0.172E-10            -17.961  0.229E-07
                                                                     -17.951  0.753E-08           -17.951  0.243E-10            -17.951  0.323E-07
                                                                     -17.941  0.106E-07           -17.941  0.341E-10            -17.941  0.453E-07
                                                                     -17.931  0.148E-07           -17.931  0.478E-10            -17.931  0.635E-07
                                                                     -17.921  0.206E-07           -17.921  0.666E-10            -17.921  0.885E-07
                                                                     -17.911  0.286E-07           -17.911  0.927E-10            -17.911  0.123E-06
                                                                     -17.901  0.396E-07           -17.901  0.128E-09            -17.901  0.170E-06
                                                                     -17.891  0.548E-07           -17.891  0.177E-09            -17.891  0.235E-06
                                                                     -17.881  0.752E-07           -17.881  0.244E-09            -17.881  0.324E-06
                                                                     -17.871  0.103E-06           -17.871  0.335E-09            -17.871  0.445E-06
                                                                     -17.861  0.141E-06           -17.861  0.458E-09            -17.861  0.608E-06
                                                                     -17.851  0.193E-06           -17.851  0.625E-09            -17.851  0.829E-06
                                                                     -17.841  0.261E-06           -17.841  0.849E-09            -17.841  0.113E-05
                                                                     -17.831  0.354E-06           -17.831  0.115E-08            -17.831  0.153E-05
                                                                     -17.821  0.478E-06           -17.821  0.155E-08            -17.821  0.206E-05
                                                                     -17.811  0.643E-06           -17.811  0.209E-08            -17.811  0.277E-05
                                                                     -17.801  0.861E-06           -17.801  0.280E-08            -17.801  0.372E-05
                                                                     -17.791  0.115E-05           -17.791  0.375E-08            -17.791  0.497E-05
                                                                     -17.781  0.153E-05           -17.781  0.499E-08            -17.781  0.662E-05
                                                                     -17.771  0.204E-05           -17.771  0.663E-08            -17.771  0.879E-05
                                                                     -17.761  0.269E-05           -17.761  0.877E-08            -17.761  0.116E-04
                                                                     -17.751  0.355E-05           -17.751  0.116E-07            -17.751  0.154E-04
                                                                     -17.741  0.468E-05           -17.741  0.152E-07            -17.741  0.202E-04
                                                                     -17.731  0.612E-05           -17.731  0.200E-07            -17.731  0.265E-04
                                                                     -17.721  0.799E-05           -17.721  0.261E-07            -17.721  0.346E-04
                                                                     -17.711  0.104E-04           -17.711  0.340E-07            -17.711  0.451E-04
                                                                     -17.701  0.135E-04           -17.701  0.442E-07            -17.701  0.585E-04
                                                                     -17.691  0.175E-04           -17.691  0.572E-07            -17.691  0.757E-04
                                                                     -17.681  0.225E-04           -17.681  0.737E-07            -17.681  0.977E-04
                                                                     -17.671  0.290E-04           -17.671  0.950E-07            -17.671  0.126E-03
                                                                     -17.661  0.371E-04           -17.661  0.122E-06            -17.661  0.161E-03
                                                                     -17.651  0.473E-04           -17.651  0.155E-06            -17.651  0.206E-03
                                                                     -17.641  0.602E-04           -17.641  0.198E-06            -17.641  0.262E-03
                                                                     -17.631  0.765E-04           -17.631  0.251E-06            -17.631  0.332E-03
                                                                     -17.621  0.968E-04           -17.621  0.318E-06            -17.621  0.420E-03
                                                                     -17.611  0.122E-03           -17.611  0.401E-06            -17.611  0.530E-03
                                                                     -17.601  0.153E-03           -17.601  0.504E-06            -17.601  0.667E-03
                                                                     -17.591  0.192E-03           -17.591  0.632E-06            -17.591  0.835E-03
                                                                     -17.581  0.239E-03           -17.581  0.790E-06            -17.581  0.104E-02
                                                                     -17.571  0.298E-03           -17.571  0.984E-06            -17.571  0.130E-02
                                                                     -17.561  0.370E-03           -17.561  0.122E-05            -17.561  0.161E-02
                                                                     -17.551  0.457E-03           -17.551  0.151E-05            -17.551  0.199E-02
                                                                     -17.541  0.564E-03           -17.541  0.186E-05            -17.541  0.246E-02
                                                                     -17.531  0.692E-03           -17.531  0.229E-05            -17.531  0.302E-02
                                                                     -17.521  0.847E-03           -17.521  0.281E-05            -17.521  0.370E-02
                                                                     -17.511  0.103E-02           -17.511  0.343E-05            -17.511  0.452E-02
                                                                     -17.501  0.126E-02           -17.501  0.418E-05            -17.501  0.551E-02
                                                                     -17.491  0.153E-02           -17.491  0.507E-05            -17.491  0.668E-02
                                                                     -17.481  0.184E-02           -17.481  0.614E-05            -17.481  0.809E-02
                                                                     -17.471  0.222E-02           -17.471  0.740E-05            -17.471  0.975E-02
                                                                     -17.461  0.267E-02           -17.461  0.891E-05            -17.461  0.117E-01
                                                                     -17.451  0.320E-02           -17.451  0.107E-04            -17.451  0.141E-01
                                                                     -17.441  0.382E-02           -17.441  0.128E-04            -17.441  0.168E-01
                                                                     -17.431  0.454E-02           -17.431  0.152E-04            -17.431  0.200E-01
                                                                     -17.421  0.539E-02           -17.421  0.181E-04            -17.421  0.237E-01
                                                                     -17.411  0.637E-02           -17.411  0.214E-04            -17.411  0.281E-01
                                                                     -17.401  0.752E-02           -17.401  0.252E-04            -17.401  0.331E-01
                                                                     -17.391  0.883E-02           -17.391  0.297E-04            -17.391  0.390E-01
                                                                     -17.381  0.103E-01           -17.381  0.348E-04            -17.381  0.457E-01
                                                                     -17.371  0.121E-01           -17.371  0.407E-04            -17.371  0.534E-01
                                                                     -17.361  0.141E-01           -17.361  0.475E-04            -17.361  0.622E-01
                                                                     -17.351  0.163E-01           -17.351  0.552E-04            -17.351  0.723E-01
                                                                     -17.341  0.189E-01           -17.341  0.640E-04            -17.341  0.837E-01
                                                                     -17.331  0.217E-01           -17.331  0.737E-04            -17.331  0.966E-01
                                                                     -17.321  0.250E-01           -17.321  0.851E-04            -17.321  0.111E+00
                                                                     -17.311  0.287E-01           -17.311  0.976E-04            -17.311  0.128E+00
                                                                     -17.301  0.328E-01           -17.301  0.112E-03            -17.301  0.146E+00
                                                                     -17.291  0.373E-01           -17.291  0.128E-03            -17.291  0.167E+00
                                                                     -17.281  0.424E-01           -17.281  0.145E-03            -17.281  0.189E+00
                                                                     -17.271  0.479E-01           -17.271  0.164E-03            -17.271  0.215E+00
                                                                     -17.261  0.541E-01           -17.261  0.186E-03            -17.261  0.243E+00
                                                                     -17.251  0.609E-01           -17.251  0.210E-03            -17.251  0.273E+00
                                                                     -17.241  0.683E-01           -17.241  0.236E-03            -17.241  0.307E+00
                                                                     -17.231  0.764E-01           -17.231  0.264E-03            -17.231  0.344E+00
                                                                     -17.221  0.851E-01           -17.221  0.295E-03            -17.221  0.384E+00
                                                                     -17.211  0.946E-01           -17.211  0.329E-03            -17.211  0.428E+00
                                                                     -17.201  0.105E+00           -17.201  0.366E-03            -17.201  0.475E+00
                                                                     -17.191  0.116E+00           -17.191  0.405E-03            -17.191  0.526E+00
                                                                     -17.181  0.128E+00           -17.181  0.447E-03            -17.181  0.580E+00
                                                                     -17.171  0.140E+00           -17.171  0.493E-03            -17.171  0.639E+00
                                                                     -17.161  0.154E+00           -17.161  0.541E-03            -17.161  0.701E+00
                                                                     -17.151  0.168E+00           -17.151  0.593E-03            -17.151  0.767E+00
                                                                     -17.141  0.183E+00           -17.141  0.648E-03            -17.141  0.837E+00
                                                                     -17.131  0.198E+00           -17.131  0.707E-03            -17.131  0.911E+00
                                                                     -17.121  0.215E+00           -17.121  0.764E-03            -17.121  0.989E+00
                                                                     -17.111  0.232E+00           -17.111  0.830E-03            -17.111  0.107E+01
                                                                     -17.101  0.249E+00           -17.101  0.897E-03            -17.101  0.115E+01
                                                                     -17.091  0.267E+00           -17.091  0.965E-03            -17.091  0.124E+01
                                                                     -17.081  0.286E+00           -17.081  0.104E-02            -17.081  0.133E+01
                                                                     -17.071  0.306E+00           -17.071  0.111E-02            -17.071  0.143E+01
                                                                     -17.061  0.325E+00           -17.061  0.119E-02            -17.061  0.152E+01
                                                                     -17.051  0.345E+00           -17.051  0.126E-02            -17.051  0.162E+01
                                                                     -17.041  0.365E+00           -17.041  0.134E-02            -17.041  0.172E+01
                                                                     -17.031  0.385E+00           -17.031  0.142E-02            -17.031  0.182E+01
                                                                     -17.021  0.406E+00           -17.021  0.150E-02            -17.021  0.192E+01
                                                                     -17.011  0.425E+00           -17.011  0.158E-02            -17.011  0.203E+01
                                                                     -17.001  0.446E+00           -17.001  0.167E-02            -17.001  0.213E+01
                                                                     -16.991  0.465E+00           -16.991  0.175E-02            -16.991  0.223E+01
                                                                     -16.981  0.485E+00           -16.981  0.183E-02            -16.981  0.233E+01
                                                                     -16.971  0.503E+00           -16.971  0.191E-02            -16.971  0.243E+01
                                                                     -16.961  0.521E+00           -16.961  0.199E-02            -16.961  0.252E+01
                                                                     -16.951  0.538E+00           -16.951  0.206E-02            -16.951  0.262E+01
                                                                     -16.941  0.554E+00           -16.941  0.214E-02            -16.941  0.271E+01
                                                                     -16.931  0.570E+00           -16.931  0.221E-02            -16.931  0.279E+01
                                                                     -16.921  0.584E+00           -16.921  0.228E-02            -16.921  0.287E+01
                                                                     -16.911  0.597E+00           -16.911  0.234E-02            -16.911  0.295E+01
                                                                     -16.901  0.609E+00           -16.901  0.240E-02            -16.901  0.302E+01
                                                                     -16.891  0.620E+00           -16.891  0.245E-02            -16.891  0.309E+01
                                                                     -16.881  0.629E+00           -16.881  0.250E-02            -16.881  0.314E+01
                                                                     -16.871  0.636E+00           -16.871  0.255E-02            -16.871  0.320E+01
                                                                     -16.861  0.642E+00           -16.861  0.259E-02            -16.861  0.324E+01
                                                                     -16.851  0.646E+00           -16.851  0.262E-02            -16.851  0.328E+01
                                                                     -16.841  0.649E+00           -16.841  0.265E-02            -16.841  0.331E+01
                                                                     -16.831  0.651E+00           -16.831  0.267E-02            -16.831  0.333E+01
                                                                     -16.821  0.651E+00           -16.821  0.268E-02            -16.821  0.334E+01
                                                                     -16.811  0.649E+00           -16.811  0.269E-02            -16.811  0.335E+01
                                                                     -16.801  0.645E+00           -16.801  0.269E-02            -16.801  0.335E+01
                                                                     -16.791  0.640E+00           -16.791  0.268E-02            -16.791  0.334E+01
                                                                     -16.781  0.634E+00           -16.781  0.268E-02            -16.781  0.332E+01
                                                                     -16.771  0.625E+00           -16.771  0.266E-02            -16.771  0.329E+01
                                                                     -16.761  0.616E+00           -16.761  0.263E-02            -16.761  0.326E+01
                                                                     -16.751  0.605E+00           -16.751  0.260E-02            -16.751  0.322E+01
                                                                     -16.741  0.593E+00           -16.741  0.256E-02            -16.741  0.317E+01
                                                                     -16.731  0.580E+00           -16.731  0.252E-02            -16.731  0.311E+01
                                                                     -16.721  0.566E+00           -16.721  0.247E-02            -16.721  0.305E+01
                                                                     -16.711  0.550E+00           -16.711  0.242E-02            -16.711  0.298E+01
                                                                     -16.701  0.534E+00           -16.701  0.236E-02            -16.701  0.290E+01
                                                                     -16.691  0.517E+00           -16.691  0.230E-02            -16.691  0.282E+01
                                                                     -16.681  0.500E+00           -16.681  0.224E-02            -16.681  0.274E+01
                                                                     -16.671  0.481E+00           -16.671  0.216E-02            -16.671  0.265E+01
                                                                     -16.661  0.463E+00           -16.661  0.210E-02            -16.661  0.256E+01
                                                                     -16.651  0.443E+00           -16.651  0.201E-02            -16.651  0.246E+01
                                                                     -16.641  0.424E+00           -16.641  0.194E-02            -16.641  0.237E+01
                                                                     -16.631  0.404E+00           -16.631  0.186E-02            -16.631  0.227E+01
                                                                     -16.621  0.385E+00           -16.621  0.177E-02            -16.621  0.216E+01
                                                                     -16.611  0.365E+00           -16.611  0.169E-02            -16.611  0.206E+01
                                                                     -16.601  0.345E+00           -16.601  0.161E-02            -16.601  0.196E+01
                                                                     -16.591  0.326E+00           -16.591  0.153E-02            -16.591  0.186E+01
                                                                     -16.581  0.307E+00           -16.581  0.144E-02            -16.581  0.176E+01
                                                                     -16.571  0.289E+00           -16.571  0.137E-02            -16.571  0.165E+01
                                                                     -16.561  0.270E+00           -16.561  0.129E-02            -16.561  0.156E+01
                                                                     -16.551  0.252E+00           -16.551  0.120E-02            -16.551  0.146E+01
                                                                     -16.541  0.235E+00           -16.541  0.113E-02            -16.541  0.136E+01
                                                                     -16.531  0.218E+00           -16.531  0.105E-02            -16.531  0.127E+01
                                                                     -16.521  0.203E+00           -16.521  0.979E-03            -16.521  0.118E+01
                                                                     -16.511  0.187E+00           -16.511  0.907E-03            -16.511  0.110E+01
                                                                     -16.501  0.173E+00           -16.501  0.840E-03            -16.501  0.101E+01
                                                                     -16.491  0.159E+00           -16.491  0.774E-03            -16.491  0.935E+00
                                                                     -16.481  0.145E+00           -16.481  0.713E-03            -16.481  0.860E+00
                                                                     -16.471  0.133E+00           -16.471  0.654E-03            -16.471  0.789E+00
                                                                     -16.461  0.121E+00           -16.461  0.599E-03            -16.461  0.721E+00
                                                                     -16.451  0.110E+00           -16.451  0.546E-03            -16.451  0.657E+00
                                                                     -16.441  0.999E-01           -16.441  0.497E-03            -16.441  0.597E+00
                                                                     -16.431  0.904E-01           -16.431  0.450E-03            -16.431  0.542E+00
                                                                     -16.421  0.815E-01           -16.421  0.407E-03            -16.421  0.489E+00
                                                                     -16.411  0.732E-01           -16.411  0.367E-03            -16.411  0.441E+00
                                                                     -16.401  0.657E-01           -16.401  0.330E-03            -16.401  0.396E+00
                                                                     -16.391  0.587E-01           -16.391  0.296E-03            -16.391  0.355E+00
                                                                     -16.381  0.523E-01           -16.381  0.264E-03            -16.381  0.317E+00
                                                                     -16.371  0.465E-01           -16.371  0.235E-03            -16.371  0.282E+00
                                                                     -16.361  0.412E-01           -16.361  0.209E-03            -16.361  0.251E+00
                                                                     -16.351  0.363E-01           -16.351  0.185E-03            -16.351  0.222E+00
                                                                     -16.341  0.320E-01           -16.341  0.164E-03            -16.341  0.196E+00
                                                                     -16.331  0.281E-01           -16.331  0.143E-03            -16.331  0.172E+00
                                                                     -16.321  0.246E-01           -16.321  0.126E-03            -16.321  0.151E+00
                                                                     -16.311  0.215E-01           -16.311  0.110E-03            -16.311  0.132E+00
                                                                     -16.301  0.187E-01           -16.301  0.961E-04            -16.301  0.115E+00
                                                                     -16.291  0.162E-01           -16.291  0.835E-04            -16.291  0.100E+00
                                                                     -16.281  0.141E-01           -16.281  0.726E-04            -16.281  0.868E-01
                                                                     -16.271  0.121E-01           -16.271  0.627E-04            -16.271  0.750E-01
                                                                     -16.261  0.104E-01           -16.261  0.539E-04            -16.261  0.646E-01
                                                                     -16.251  0.893E-02           -16.251  0.463E-04            -16.251  0.554E-01
                                                                     -16.241  0.763E-02           -16.241  0.397E-04            -16.241  0.474E-01
                                                                     -16.231  0.650E-02           -16.231  0.338E-04            -16.231  0.405E-01
                                                                     -16.221  0.552E-02           -16.221  0.288E-04            -16.221  0.344E-01
                                                                     -16.211  0.468E-02           -16.211  0.244E-04            -16.211  0.292E-01
                                                                     -16.201  0.395E-02           -16.201  0.206E-04            -16.201  0.247E-01
                                                                     -16.191  0.332E-02           -16.191  0.174E-04            -16.191  0.208E-01
                                                                     -16.181  0.279E-02           -16.181  0.146E-04            -16.181  0.175E-01
                                                                     -16.171  0.233E-02           -16.171  0.122E-04            -16.171  0.146E-01
                                                                     -16.161  0.194E-02           -16.161  0.102E-04            -16.161  0.122E-01
                                                                     -16.151  0.161E-02           -16.151  0.849E-05            -16.151  0.101E-01
                                                                     -16.141  0.134E-02           -16.141  0.705E-05            -16.141  0.841E-02
                                                                     -16.131  0.111E-02           -16.131  0.583E-05            -16.131  0.696E-02
                                                                     -16.121  0.910E-03           -16.121  0.481E-05            -16.121  0.573E-02
                                                                     -16.111  0.746E-03           -16.111  0.395E-05            -16.111  0.471E-02
                                                                     -16.101  0.611E-03           -16.101  0.323E-05            -16.101  0.386E-02
                                                                     -16.091  0.497E-03           -16.091  0.264E-05            -16.091  0.315E-02
                                                                     -16.081  0.404E-03           -16.081  0.214E-05            -16.081  0.256E-02
                                                                     -16.071  0.328E-03           -16.071  0.174E-05            -16.071  0.208E-02
                                                                     -16.061  0.265E-03           -16.061  0.141E-05            -16.061  0.168E-02
                                                                     -16.051  0.213E-03           -16.051  0.113E-05            -16.051  0.135E-02
                                                                     -16.041  0.171E-03           -16.041  0.910E-06            -16.041  0.109E-02
                                                                     -16.031  0.137E-03           -16.031  0.730E-06            -16.031  0.870E-03
                                                                     -16.021  0.109E-03           -16.021  0.583E-06            -16.021  0.694E-03
                                                                     -16.011  0.868E-04           -16.011  0.463E-06            -16.011  0.552E-03
                                                                     -16.001  0.688E-04           -16.001  0.368E-06            -16.001  0.438E-03
                                                                     -15.991  0.543E-04           -15.991  0.290E-06            -15.991  0.346E-03
                                                                     -15.981  0.428E-04           -15.981  0.229E-06            -15.981  0.273E-03
                                                                     -15.971  0.336E-04           -15.971  0.180E-06            -15.971  0.214E-03
                                                                     -15.961  0.262E-04           -15.961  0.141E-06            -15.961  0.168E-03
                                                                     -15.951  0.205E-04           -15.951  0.110E-06            -15.951  0.131E-03
                                                                     -15.941  0.159E-04           -15.941  0.855E-07            -15.941  0.102E-03
                                                                     -15.931  0.123E-04           -15.931  0.662E-07            -15.931  0.788E-04
                                                                     -15.921  0.952E-05           -15.921  0.511E-07            -15.921  0.609E-04
                                                                     -15.911  0.733E-05           -15.911  0.394E-07            -15.911  0.469E-04
                                                                     -15.901  0.562E-05           -15.901  0.302E-07            -15.901  0.360E-04
                                                                     -15.891  0.430E-05           -15.891  0.231E-07            -15.891  0.275E-04
                                                                     -15.881  0.328E-05           -15.881  0.176E-07            -15.881  0.210E-04
                                                                     -15.871  0.249E-05           -15.871  0.134E-07            -15.871  0.160E-04
                                                                     -15.861  0.189E-05           -15.861  0.102E-07            -15.861  0.121E-04
                                                                     -15.851  0.142E-05           -15.851  0.769E-08            -15.851  0.913E-05
                                                                     -15.841  0.107E-05           -15.841  0.577E-08            -15.841  0.687E-05
                                                                     -15.831  0.802E-06           -15.831  0.433E-08            -15.831  0.515E-05
                                                                     -15.821  0.600E-06           -15.821  0.324E-08            -15.821  0.385E-05
                                                                     -15.811  0.447E-06           -15.811  0.241E-08            -15.811  0.287E-05
                                                                     -15.801  0.332E-06           -15.801  0.179E-08            -15.801  0.213E-05
                                                                     -15.791  0.246E-06           -15.791  0.133E-08            -15.791  0.158E-05
                                                                     -15.781  0.181E-06           -15.781  0.979E-09            -15.781  0.117E-05
                                                                     -15.771  0.133E-06           -15.771  0.722E-09            -15.771  0.857E-06
                                                                     -15.761  0.977E-07           -15.761  0.528E-09            -15.761  0.629E-06
                                                                     -15.751  0.714E-07           -15.751  0.386E-09            -15.751  0.459E-06
                                                                     -15.741  0.520E-07           -15.741  0.281E-09            -15.741  0.335E-06
                                                                     -15.731  0.377E-07           -15.731  0.204E-09            -15.731  0.243E-06
                                                                     -15.721  0.273E-07           -15.721  0.148E-09            -15.721  0.176E-06
                                                                     -15.711  0.197E-07           -15.711  0.107E-09            -15.711  0.127E-06
                                                                     -15.701  0.141E-07           -15.701  0.765E-10            -15.701  0.911E-07
                                                                     -15.691  0.101E-07           -15.691  0.549E-10            -15.691  0.653E-07
                                                                     -15.681  0.723E-08           -15.681  0.392E-10            -15.681  0.466E-07
                                                                     -15.671  0.515E-08           -15.671  0.279E-10            -15.671  0.332E-07
                                                                     -15.661  0.365E-08           -15.661  0.198E-10            -15.661  0.235E-07
                                                                     -15.651  0.258E-08           -15.651  0.140E-10            -15.651  0.166E-07
                                                                     -15.641  0.181E-08           -15.641  0.985E-11            -15.641  0.117E-07
                                                                     -15.631  0.127E-08           -15.631  0.691E-11            -15.631  0.823E-08
                                                                     -15.621  0.892E-09           -15.621  0.484E-11            -15.621  0.576E-08
                                                                     -15.611  0.623E-09           -15.611  0.338E-11            -15.611  0.402E-08
                                                                     -15.601  0.433E-09           -15.601  0.235E-11            -15.601  0.280E-08
                                                                     -15.591  0.300E-09           -15.591  0.163E-11            -15.591  0.194E-08
                                                                     -15.581  0.207E-09           -15.581  0.113E-11            -15.581  0.134E-08
                                                                     -15.571  0.143E-09           -15.571  0.777E-12            -15.571  0.923E-09
                                                                     -15.561  0.980E-10           -15.561  0.533E-12            -15.561  0.633E-09
                                                                     -15.551  0.670E-10           -15.551  0.364E-12            -15.551  0.433E-09
                                                                     -15.541  0.443E-10           -15.541  0.242E-12            -15.541  0.288E-09
                                                                     -15.531  0.301E-10           -15.531  0.165E-12            -15.531  0.196E-09
                                                                     -15.521  0.204E-10           -15.521  0.112E-12            -15.521  0.133E-09
                                                                     -15.511  0.138E-10           -15.511  0.753E-13            -15.511  0.897E-10
                                                                     -15.501  0.929E-11           -15.501  0.508E-13            -15.501  0.604E-10
                                                                     -15.491  0.623E-11           -15.491  0.341E-13            -15.491  0.405E-10
                                                                     -15.481  0.417E-11           -15.481  0.228E-13            -15.481  0.271E-10
                                                                     -15.471  0.278E-11           -15.471  0.152E-13            -15.471  0.181E-10
                                                                     -15.461  0.184E-11           -15.461  0.101E-13            -15.461  0.120E-10
                                                                     -15.451  0.000E+00           -15.451  0.000E+00            -15.451  0.000E+00
                                                                     -15.441  0.000E+00           -15.441  0.000E+00            -15.441  0.000E+00
                                                                     -15.431  0.000E+00           -15.431  0.000E+00            -15.431  0.000E+00
                                                                     -15.421  0.000E+00           -15.421  0.000E+00            -15.421  0.000E+00
                                                                     -15.411  0.000E+00           -15.411  0.000E+00            -15.411  0.000E+00
                                                                     -15.401  0.000E+00           -15.401  0.000E+00            -15.401  0.000E+00
                                                                     -15.391  0.000E+00           -15.391  0.000E+00            -15.391  0.000E+00
                                                                     -15.381  0.000E+00           -15.381  0.000E+00            -15.381  0.000E+00
                                                                     -15.371  0.000E+00           -15.371  0.000E+00            -15.371  0.000E+00
                                                                     -15.361  0.000E+00           -15.361  0.000E+00            -15.361  0.000E+00
                                                                     -15.351  0.000E+00           -15.351  0.000E+00            -15.351  0.000E+00
                                                                     -15.341  0.000E+00           -15.341  0.000E+00            -15.341  0.000E+00
                                                                     -15.331  0.000E+00           -15.331  0.000E+00            -15.331  0.000E+00
                                                                     -15.321  0.000E+00           -15.321  0.000E+00            -15.321  0.000E+00
                                                                     -15.311  0.000E+00           -15.311  0.000E+00            -15.311  0.000E+00
                                                                     -15.301  0.000E+00           -15.301  0.000E+00            -15.301  0.000E+00
                                                                     -15.291  0.000E+00           -15.291  0.000E+00            -15.291  0.000E+00
                                                                     -15.281  0.000E+00           -15.281  0.000E+00            -15.281  0.000E+00
                                                                     -15.271  0.000E+00           -15.271  0.000E+00            -15.271  0.000E+00
                                                                     -15.261  0.000E+00           -15.261  0.000E+00            -15.261  0.000E+00
                                                                     -15.251  0.000E+00           -15.251  0.000E+00            -15.251  0.000E+00
                                                                     -15.241  0.000E+00           -15.241  0.000E+00            -15.241  0.000E+00
                                                                     -15.231  0.000E+00           -15.231  0.000E+00            -15.231  0.000E+00
                                                                     -15.221  0.000E+00           -15.221  0.000E+00            -15.221  0.000E+00
                                                                     -15.211  0.000E+00           -15.211  0.000E+00            -15.211  0.000E+00
                                                                     -15.201  0.000E+00           -15.201  0.000E+00            -15.201  0.000E+00
                                                                     -15.191  0.000E+00           -15.191  0.000E+00            -15.191  0.000E+00
                                                                     -15.181  0.000E+00           -15.181  0.000E+00            -15.181  0.000E+00
                                                                     -15.171  0.000E+00           -15.171  0.000E+00            -15.171  0.000E+00
                                                                     -15.161  0.000E+00           -15.161  0.000E+00            -15.161  0.000E+00
                                                                     -15.151  0.000E+00           -15.151  0.000E+00            -15.151  0.000E+00
                                                                     -15.141  0.000E+00           -15.141  0.000E+00            -15.141  0.000E+00
                                                                     -15.131  0.000E+00           -15.131  0.000E+00            -15.131  0.000E+00
                                                                     -15.121  0.000E+00           -15.121  0.000E+00            -15.121  0.000E+00
                                                                     -15.111  0.000E+00           -15.111  0.000E+00            -15.111  0.000E+00
                                                                     -15.101  0.000E+00           -15.101  0.000E+00            -15.101  0.000E+00
                                                                     -15.091  0.000E+00           -15.091  0.000E+00            -15.091  0.000E+00
                                                                     -15.081  0.000E+00           -15.081  0.000E+00            -15.081  0.000E+00
                                                                     -15.071  0.000E+00           -15.071  0.000E+00            -15.071  0.000E+00
                                                                     -15.061  0.000E+00           -15.061  0.000E+00            -15.061  0.000E+00
                                                                     -15.051  0.000E+00           -15.051  0.000E+00            -15.051  0.000E+00
                                                                     -15.041  0.000E+00           -15.041  0.000E+00            -15.041  0.000E+00
                                                                     -15.031  0.000E+00           -15.031  0.000E+00            -15.031  0.000E+00
                                                                     -15.021  0.000E+00           -15.021  0.000E+00            -15.021  0.000E+00
                                                                     -15.011  0.000E+00           -15.011  0.000E+00            -15.011  0.000E+00
                                                                     -15.001  0.000E+00           -15.001  0.000E+00            -15.001  0.000E+00
                                                                     -14.991  0.000E+00           -14.991  0.000E+00            -14.991  0.000E+00
                                                                     -14.981  0.000E+00           -14.981  0.000E+00            -14.981  0.000E+00
                                                                     -14.971  0.000E+00           -14.971  0.000E+00            -14.971  0.000E+00
                                                                     -14.961  0.000E+00           -14.961  0.000E+00            -14.961  0.000E+00
                                                                     -14.951  0.000E+00           -14.951  0.000E+00            -14.951  0.000E+00
                                                                     -14.941  0.000E+00           -14.941  0.000E+00            -14.941  0.000E+00
                                                                     -14.931  0.000E+00           -14.931  0.000E+00            -14.931  0.000E+00
                                                                     -14.921  0.000E+00           -14.921  0.000E+00            -14.921  0.000E+00
                                                                     -14.911  0.000E+00           -14.911  0.000E+00            -14.911  0.000E+00
                                                                     -14.901  0.000E+00           -14.901  0.000E+00            -14.901  0.000E+00
                                                                     -14.891  0.000E+00           -14.891  0.000E+00            -14.891  0.000E+00
                                                                     -14.881  0.000E+00           -14.881  0.000E+00            -14.881  0.000E+00
                                                                     -14.871  0.000E+00           -14.871  0.000E+00            -14.871  0.000E+00
                                                                     -14.861  0.000E+00           -14.861  0.000E+00            -14.861  0.000E+00
                                                                     -14.851  0.000E+00           -14.851  0.000E+00            -14.851  0.000E+00
                                                                     -14.841  0.000E+00           -14.841  0.000E+00            -14.841  0.000E+00
                                                                     -14.831  0.000E+00           -14.831  0.000E+00            -14.831  0.000E+00
                                                                     -14.821  0.000E+00           -14.821  0.000E+00            -14.821  0.000E+00
                                                                     -14.811  0.000E+00           -14.811  0.000E+00            -14.811  0.000E+00
                                                                     -14.801  0.000E+00           -14.801  0.000E+00            -14.801  0.000E+00
                                                                     -14.791  0.000E+00           -14.791  0.000E+00            -14.791  0.000E+00
                                                                     -14.781  0.000E+00           -14.781  0.000E+00            -14.781  0.000E+00
                                                                     -14.771  0.000E+00           -14.771  0.000E+00            -14.771  0.000E+00
                                                                     -14.761  0.000E+00           -14.761  0.000E+00            -14.761  0.000E+00
                                                                     -14.751  0.000E+00           -14.751  0.000E+00            -14.751  0.000E+00
                                                                     -14.741  0.000E+00           -14.741  0.000E+00            -14.741  0.000E+00
                                                                     -14.731  0.000E+00           -14.731  0.000E+00            -14.731  0.000E+00
                                                                     -14.721  0.000E+00           -14.721  0.000E+00            -14.721  0.000E+00
                                                                     -14.711  0.000E+00           -14.711  0.000E+00            -14.711  0.000E+00
                                                                     -14.701  0.000E+00           -14.701  0.000E+00            -14.701  0.000E+00
                                                                     -14.691  0.000E+00           -14.691  0.000E+00            -14.691  0.000E+00
                                                                     -14.681  0.000E+00           -14.681  0.000E+00            -14.681  0.000E+00
                                                                     -14.671  0.000E+00           -14.671  0.000E+00            -14.671  0.000E+00
                                                                     -14.661  0.000E+00           -14.661  0.000E+00            -14.661  0.000E+00
                                                                     -14.651  0.000E+00           -14.651  0.000E+00            -14.651  0.000E+00
                                                                     -14.641  0.000E+00           -14.641  0.000E+00            -14.641  0.000E+00
                                                                     -14.631  0.000E+00           -14.631  0.000E+00            -14.631  0.000E+00
                                                                     -14.621  0.000E+00           -14.621  0.000E+00            -14.621  0.000E+00
                                                                     -14.611  0.000E+00           -14.611  0.000E+00            -14.611  0.000E+00
                                                                     -14.601  0.000E+00           -14.601  0.000E+00            -14.601  0.000E+00
                                                                     -14.591  0.000E+00           -14.591  0.000E+00            -14.591  0.000E+00
                                                                     -14.581  0.000E+00           -14.581  0.000E+00            -14.581  0.000E+00
                                                                     -14.571  0.000E+00           -14.571  0.000E+00            -14.571  0.000E+00
                                                                     -14.561  0.000E+00           -14.561  0.000E+00            -14.561  0.000E+00
                                                                     -14.551  0.000E+00           -14.551  0.000E+00            -14.551  0.000E+00
                                                                     -14.541  0.000E+00           -14.541  0.000E+00            -14.541  0.000E+00
                                                                     -14.531  0.000E+00           -14.531  0.000E+00            -14.531  0.000E+00
                                                                     -14.521  0.000E+00           -14.521  0.000E+00            -14.521  0.000E+00
                                                                     -14.511  0.000E+00           -14.511  0.000E+00            -14.511  0.000E+00
                                                                     -14.501  0.000E+00           -14.501  0.000E+00            -14.501  0.000E+00
                                                                     -14.491  0.000E+00           -14.491  0.000E+00            -14.491  0.000E+00
                                                                     -14.481  0.000E+00           -14.481  0.000E+00            -14.481  0.000E+00
                                                                     -14.471  0.000E+00           -14.471  0.000E+00            -14.471  0.000E+00
                                                                     -14.461  0.000E+00           -14.461  0.000E+00            -14.461  0.000E+00
                                                                     -14.451  0.000E+00           -14.451  0.000E+00            -14.451  0.000E+00
                                                                     -14.441  0.000E+00           -14.441  0.000E+00            -14.441  0.000E+00
                                                                     -14.431  0.000E+00           -14.431  0.000E+00            -14.431  0.000E+00
                                                                     -14.421  0.000E+00           -14.421  0.000E+00            -14.421  0.000E+00
                                                                     -14.411  0.000E+00           -14.411  0.000E+00            -14.411  0.000E+00
                                                                     -14.401  0.000E+00           -14.401  0.000E+00            -14.401  0.000E+00
                                                                     -14.391  0.000E+00           -14.391  0.000E+00            -14.391  0.000E+00
                                                                     -14.381  0.000E+00           -14.381  0.000E+00            -14.381  0.000E+00
                                                                     -14.371  0.000E+00           -14.371  0.000E+00            -14.371  0.000E+00
                                                                     -14.361  0.000E+00           -14.361  0.000E+00            -14.361  0.000E+00
                                                                     -14.351  0.000E+00           -14.351  0.000E+00            -14.351  0.000E+00
                                                                     -14.341  0.000E+00           -14.341  0.000E+00            -14.341  0.000E+00
                                                                     -14.331  0.000E+00           -14.331  0.000E+00            -14.331  0.000E+00
                                                                     -14.321  0.000E+00           -14.321  0.000E+00            -14.321  0.000E+00
                                                                     -14.311  0.000E+00           -14.311  0.000E+00            -14.311  0.000E+00
                                                                     -14.301  0.000E+00           -14.301  0.000E+00            -14.301  0.000E+00
                                                                     -14.291  0.000E+00           -14.291  0.000E+00            -14.291  0.000E+00
                                                                     -14.281  0.000E+00           -14.281  0.000E+00            -14.281  0.000E+00
                                                                     -14.271  0.000E+00           -14.271  0.000E+00            -14.271  0.000E+00
                                                                     -14.261  0.000E+00           -14.261  0.000E+00            -14.261  0.000E+00
                                                                     -14.251  0.000E+00           -14.251  0.000E+00            -14.251  0.000E+00
                                                                     -14.241  0.000E+00           -14.241  0.000E+00            -14.241  0.000E+00
                                                                     -14.231  0.000E+00           -14.231  0.000E+00            -14.231  0.000E+00
                                                                     -14.221  0.000E+00           -14.221  0.000E+00            -14.221  0.000E+00
                                                                     -14.211  0.000E+00           -14.211  0.000E+00            -14.211  0.000E+00
                                                                     -14.201  0.000E+00           -14.201  0.000E+00            -14.201  0.000E+00
                                                                     -14.191  0.000E+00           -14.191  0.000E+00            -14.191  0.000E+00
                                                                     -14.181  0.000E+00           -14.181  0.000E+00            -14.181  0.000E+00
                                                                     -14.171  0.000E+00           -14.171  0.000E+00            -14.171  0.000E+00
                                                                     -14.161  0.000E+00           -14.161  0.000E+00            -14.161  0.000E+00
                                                                     -14.151  0.000E+00           -14.151  0.000E+00            -14.151  0.000E+00
                                                                     -14.141  0.000E+00           -14.141  0.000E+00            -14.141  0.000E+00
                                                                     -14.131  0.000E+00           -14.131  0.000E+00            -14.131  0.000E+00
                                                                     -14.121  0.000E+00           -14.121  0.000E+00            -14.121  0.000E+00
                                                                     -14.111  0.000E+00           -14.111  0.000E+00            -14.111  0.000E+00
                                                                     -14.101  0.000E+00           -14.101  0.000E+00            -14.101  0.000E+00
                                                                     -14.091  0.000E+00           -14.091  0.000E+00            -14.091  0.000E+00
                                                                     -14.081  0.000E+00           -14.081  0.000E+00            -14.081  0.000E+00
                                                                     -14.071  0.000E+00           -14.071  0.000E+00            -14.071  0.000E+00
                                                                     -14.061  0.000E+00           -14.061  0.000E+00            -14.061  0.000E+00
                                                                     -14.051  0.000E+00           -14.051  0.000E+00            -14.051  0.000E+00
                                                                     -14.041  0.000E+00           -14.041  0.000E+00            -14.041  0.000E+00
                                                                     -14.031  0.000E+00           -14.031  0.000E+00            -14.031  0.000E+00
                                                                     -14.021  0.000E+00           -14.021  0.000E+00            -14.021  0.000E+00
                                                                     -14.011  0.000E+00           -14.011  0.000E+00            -14.011  0.000E+00
                                                                     -14.001  0.000E+00           -14.001  0.000E+00            -14.001  0.000E+00
                                                                     -13.991  0.000E+00           -13.991  0.000E+00            -13.991  0.000E+00
                                                                     -13.981  0.000E+00           -13.981  0.000E+00            -13.981  0.000E+00
                                                                     -13.971  0.000E+00           -13.971  0.000E+00            -13.971  0.000E+00
                                                                     -13.961  0.000E+00           -13.961  0.000E+00            -13.961  0.000E+00
                                                                     -13.951  0.000E+00           -13.951  0.000E+00            -13.951  0.000E+00
                                                                     -13.941  0.000E+00           -13.941  0.000E+00            -13.941  0.000E+00
                                                                     -13.931  0.000E+00           -13.931  0.000E+00            -13.931  0.000E+00
                                                                     -13.921  0.000E+00           -13.921  0.000E+00            -13.921  0.000E+00
                                                                     -13.911  0.000E+00           -13.911  0.000E+00            -13.911  0.000E+00
                                                                     -13.901  0.000E+00           -13.901  0.000E+00            -13.901  0.000E+00
                                                                     -13.891  0.000E+00           -13.891  0.000E+00            -13.891  0.000E+00
                                                                     -13.881  0.000E+00           -13.881  0.000E+00            -13.881  0.000E+00
                                                                     -13.871  0.000E+00           -13.871  0.000E+00            -13.871  0.000E+00
                                                                     -13.861  0.000E+00           -13.861  0.000E+00            -13.861  0.000E+00
                                                                     -13.851  0.000E+00           -13.851  0.000E+00            -13.851  0.000E+00
                                                                     -13.841  0.000E+00           -13.841  0.000E+00            -13.841  0.000E+00
                                                                     -13.831  0.000E+00           -13.831  0.000E+00            -13.831  0.000E+00
                                                                     -13.821  0.000E+00           -13.821  0.000E+00            -13.821  0.000E+00
                                                                     -13.811  0.000E+00           -13.811  0.000E+00            -13.811  0.000E+00
                                                                     -13.801  0.000E+00           -13.801  0.000E+00            -13.801  0.000E+00
                                                                     -13.791  0.000E+00           -13.791  0.000E+00            -13.791  0.000E+00
                                                                     -13.781  0.000E+00           -13.781  0.000E+00            -13.781  0.000E+00
                                                                     -13.771  0.000E+00           -13.771  0.000E+00            -13.771  0.000E+00
                                                                     -13.761  0.000E+00           -13.761  0.000E+00            -13.761  0.000E+00
                                                                     -13.751  0.000E+00           -13.751  0.000E+00            -13.751  0.000E+00
                                                                     -13.741  0.000E+00           -13.741  0.000E+00            -13.741  0.000E+00
                                                                     -13.731  0.000E+00           -13.731  0.000E+00            -13.731  0.000E+00
                                                                     -13.721  0.000E+00           -13.721  0.000E+00            -13.721  0.000E+00
                                                                     -13.711  0.000E+00           -13.711  0.000E+00            -13.711  0.000E+00
                                                                     -13.701  0.000E+00           -13.701  0.000E+00            -13.701  0.000E+00
                                                                     -13.691  0.000E+00           -13.691  0.000E+00            -13.691  0.000E+00
                                                                     -13.681  0.000E+00           -13.681  0.000E+00            -13.681  0.000E+00
                                                                     -13.671  0.000E+00           -13.671  0.000E+00            -13.671  0.000E+00
                                                                     -13.661  0.000E+00           -13.661  0.000E+00            -13.661  0.000E+00
                                                                     -13.651  0.000E+00           -13.651  0.000E+00            -13.651  0.000E+00
                                                                     -13.641  0.000E+00           -13.641  0.000E+00            -13.641  0.000E+00
                                                                     -13.631  0.000E+00           -13.631  0.000E+00            -13.631  0.000E+00
                                                                     -13.621  0.000E+00           -13.621  0.000E+00            -13.621  0.000E+00
                                                                     -13.611  0.000E+00           -13.611  0.000E+00            -13.611  0.000E+00
                                                                     -13.601  0.000E+00           -13.601  0.000E+00            -13.601  0.000E+00
                                                                     -13.591  0.000E+00           -13.591  0.000E+00            -13.591  0.000E+00
                                                                     -13.581  0.000E+00           -13.581  0.000E+00            -13.581  0.000E+00
                                                                     -13.571  0.000E+00           -13.571  0.000E+00            -13.571  0.000E+00
                                                                     -13.561  0.000E+00           -13.561  0.000E+00            -13.561  0.000E+00
                                                                     -13.551  0.000E+00           -13.551  0.000E+00            -13.551  0.000E+00
                                                                     -13.541  0.000E+00           -13.541  0.000E+00            -13.541  0.000E+00
                                                                     -13.531  0.000E+00           -13.531  0.000E+00            -13.531  0.000E+00
                                                                     -13.521  0.000E+00           -13.521  0.000E+00            -13.521  0.000E+00
                                                                     -13.511  0.423E-11           -13.511  0.463E-11            -13.511  0.209E-13
                                                                     -13.501  0.635E-11           -13.501  0.696E-11            -13.501  0.313E-13
                                                                     -13.491  0.950E-11           -13.491  0.104E-10            -13.491  0.469E-13
                                                                     -13.481  0.142E-10           -13.481  0.155E-10            -13.481  0.700E-13
                                                                     -13.471  0.211E-10           -13.471  0.231E-10            -13.471  0.104E-12
                                                                     -13.461  0.313E-10           -13.461  0.343E-10            -13.461  0.154E-12
                                                                     -13.451  0.462E-10           -13.451  0.506E-10            -13.451  0.228E-12
                                                                     -13.441  0.680E-10           -13.441  0.745E-10            -13.441  0.336E-12
                                                                     -13.431  0.998E-10           -13.431  0.109E-09            -13.431  0.493E-12
                                                                     -13.421  0.146E-09           -13.421  0.160E-09            -13.421  0.720E-12
                                                                     -13.411  0.226E-09           -13.411  0.249E-09            -13.411  0.109E-11
                                                                     -13.401  0.330E-09           -13.401  0.363E-09            -13.401  0.158E-11
                                                                     -13.391  0.478E-09           -13.391  0.526E-09            -13.391  0.229E-11
                                                                     -13.381  0.692E-09           -13.381  0.761E-09            -13.381  0.331E-11
                                                                     -13.371  0.998E-09           -13.371  0.110E-08            -13.371  0.476E-11
                                                                     -13.361  0.143E-08           -13.361  0.158E-08            -13.361  0.685E-11
                                                                     -13.351  0.205E-08           -13.351  0.226E-08            -13.351  0.980E-11
                                                                     -13.341  0.293E-08           -13.341  0.323E-08            -13.341  0.140E-10
                                                                     -13.331  0.417E-08           -13.331  0.459E-08            -13.331  0.198E-10
                                                                     -13.321  0.592E-08           -13.321  0.652E-08            -13.321  0.281E-10
                                                                     -13.311  0.838E-08           -13.311  0.923E-08            -13.311  0.397E-10
                                                                     -13.301  0.118E-07           -13.301  0.130E-07            -13.301  0.560E-10
                                                                     -13.291  0.166E-07           -13.291  0.183E-07            -13.291  0.785E-10
                                                                     -13.281  0.233E-07           -13.281  0.256E-07            -13.281  0.110E-09
                                                                     -13.271  0.325E-07           -13.271  0.358E-07            -13.271  0.153E-09
                                                                     -13.261  0.451E-07           -13.261  0.498E-07            -13.261  0.212E-09
                                                                     -13.251  0.626E-07           -13.251  0.690E-07            -13.251  0.294E-09
                                                                     -13.241  0.866E-07           -13.241  0.955E-07            -13.241  0.406E-09
                                                                     -13.231  0.119E-06           -13.231  0.132E-06            -13.231  0.558E-09
                                                                     -13.221  0.164E-06           -13.221  0.181E-06            -13.221  0.765E-09
                                                                     -13.211  0.224E-06           -13.211  0.248E-06            -13.211  0.104E-08
                                                                     -13.201  0.306E-06           -13.201  0.338E-06            -13.201  0.142E-08
                                                                     -13.191  0.417E-06           -13.191  0.460E-06            -13.191  0.193E-08
                                                                     -13.181  0.565E-06           -13.181  0.624E-06            -13.181  0.261E-08
                                                                     -13.171  0.765E-06           -13.171  0.844E-06            -13.171  0.354E-08
                                                                     -13.161  0.103E-05           -13.161  0.114E-05            -13.161  0.475E-08
                                                                     -13.151  0.138E-05           -13.151  0.153E-05            -13.151  0.636E-08
                                                                     -13.141  0.185E-05           -13.141  0.205E-05            -13.141  0.851E-08
                                                                     -13.131  0.247E-05           -13.131  0.273E-05            -13.131  0.113E-07
                                                                     -13.121  0.329E-05           -13.121  0.364E-05            -13.121  0.150E-07
                                                                     -13.111  0.437E-05           -13.111  0.483E-05            -13.111  0.198E-07
                                                                     -13.101  0.577E-05           -13.101  0.638E-05            -13.101  0.263E-07
                                                                     -13.091  0.761E-05           -13.091  0.842E-05            -13.091  0.345E-07
                                                                     -13.081  0.100E-04           -13.081  0.111E-04            -13.081  0.451E-07
                                                                     -13.071  0.131E-04           -13.071  0.145E-04            -13.071  0.590E-07
                                                                     -13.061  0.171E-04           -13.061  0.189E-04            -13.061  0.767E-07
                                                                     -13.051  0.223E-04           -13.051  0.247E-04            -13.051  0.996E-07
                                                                     -13.041  0.289E-04           -13.041  0.320E-04            -13.041  0.128E-06
                                                                     -13.031  0.374E-04           -13.031  0.414E-04            -13.031  0.166E-06
                                                                     -13.021  0.482E-04           -13.021  0.535E-04            -13.021  0.214E-06
                                                                     -13.011  0.620E-04           -13.011  0.687E-04            -13.011  0.273E-06
                                                                     -13.001  0.794E-04           -13.001  0.882E-04            -13.001  0.349E-06
                                                                     -12.991  0.101E-03           -12.991  0.113E-03            -12.991  0.445E-06
                                                                     -12.981  0.129E-03           -12.981  0.144E-03            -12.981  0.564E-06
                                                                     -12.971  0.164E-03           -12.971  0.182E-03            -12.971  0.713E-06
                                                                     -12.961  0.208E-03           -12.961  0.231E-03            -12.961  0.898E-06
                                                                     -12.951  0.262E-03           -12.951  0.291E-03            -12.951  0.112E-05
                                                                     -12.941  0.330E-03           -12.941  0.367E-03            -12.941  0.142E-05
                                                                     -12.931  0.414E-03           -12.931  0.460E-03            -12.931  0.177E-05
                                                                     -12.921  0.518E-03           -12.921  0.576E-03            -12.921  0.220E-05
                                                                     -12.911  0.645E-03           -12.911  0.718E-03            -12.911  0.272E-05
                                                                     -12.901  0.802E-03           -12.901  0.894E-03            -12.901  0.338E-05
                                                                     -12.891  0.994E-03           -12.891  0.111E-02            -12.891  0.416E-05
                                                                     -12.881  0.123E-02           -12.881  0.137E-02            -12.881  0.512E-05
                                                                     -12.871  0.151E-02           -12.871  0.169E-02            -12.871  0.626E-05
                                                                     -12.861  0.186E-02           -12.861  0.207E-02            -12.861  0.765E-05
                                                                     -12.851  0.228E-02           -12.851  0.254E-02            -12.851  0.931E-05
                                                                     -12.841  0.278E-02           -12.841  0.311E-02            -12.841  0.113E-04
                                                                     -12.831  0.338E-02           -12.831  0.378E-02            -12.831  0.137E-04
                                                                     -12.821  0.411E-02           -12.821  0.459E-02            -12.821  0.165E-04
                                                                     -12.811  0.497E-02           -12.811  0.556E-02            -12.811  0.198E-04
                                                                     -12.801  0.600E-02           -12.801  0.672E-02            -12.801  0.238E-04
                                                                     -12.791  0.721E-02           -12.791  0.809E-02            -12.791  0.284E-04
                                                                     -12.781  0.865E-02           -12.781  0.970E-02            -12.781  0.338E-04
                                                                     -12.771  0.104E-01           -12.771  0.116E-01            -12.771  0.402E-04
                                                                     -12.761  0.123E-01           -12.761  0.139E-01            -12.761  0.475E-04
                                                                     -12.751  0.147E-01           -12.751  0.165E-01            -12.751  0.560E-04
                                                                     -12.741  0.174E-01           -12.741  0.196E-01            -12.741  0.659E-04
                                                                     -12.731  0.206E-01           -12.731  0.232E-01            -12.731  0.773E-04
                                                                     -12.721  0.243E-01           -12.721  0.273E-01            -12.721  0.904E-04
                                                                     -12.711  0.285E-01           -12.711  0.321E-01            -12.711  0.106E-03
                                                                     -12.701  0.334E-01           -12.701  0.377E-01            -12.701  0.122E-03
                                                                     -12.691  0.391E-01           -12.691  0.441E-01            -12.691  0.142E-03
                                                                     -12.681  0.456E-01           -12.681  0.515E-01            -12.681  0.164E-03
                                                                     -12.671  0.530E-01           -12.671  0.600E-01            -12.671  0.189E-03
                                                                     -12.661  0.615E-01           -12.661  0.695E-01            -12.661  0.216E-03
                                                                     -12.651  0.710E-01           -12.651  0.804E-01            -12.651  0.248E-03
                                                                     -12.641  0.819E-01           -12.641  0.928E-01            -12.641  0.283E-03
                                                                     -12.631  0.941E-01           -12.631  0.107E+00            -12.631  0.322E-03
                                                                     -12.621  0.108E+00           -12.621  0.123E+00            -12.621  0.365E-03
                                                                     -12.611  0.123E+00           -12.611  0.140E+00            -12.611  0.413E-03
                                                                     -12.601  0.141E+00           -12.601  0.160E+00            -12.601  0.466E-03
                                                                     -12.591  0.160E+00           -12.591  0.182E+00            -12.591  0.524E-03
                                                                     -12.581  0.182E+00           -12.581  0.207E+00            -12.581  0.587E-03
                                                                     -12.571  0.205E+00           -12.571  0.234E+00            -12.571  0.656E-03
                                                                     -12.561  0.232E+00           -12.561  0.265E+00            -12.561  0.730E-03
                                                                     -12.551  0.261E+00           -12.551  0.298E+00            -12.551  0.812E-03
                                                                     -12.541  0.293E+00           -12.541  0.335E+00            -12.541  0.899E-03
                                                                     -12.531  0.328E+00           -12.531  0.376E+00            -12.531  0.993E-03
                                                                     -12.521  0.366E+00           -12.521  0.420E+00            -12.521  0.110E-02
                                                                     -12.511  0.408E+00           -12.511  0.468E+00            -12.511  0.120E-02
                                                                     -12.501  0.453E+00           -12.501  0.521E+00            -12.501  0.131E-02
                                                                     -12.491  0.502E+00           -12.491  0.578E+00            -12.491  0.143E-02
                                                                     -12.481  0.555E+00           -12.481  0.640E+00            -12.481  0.157E-02
                                                                     -12.471  0.612E+00           -12.471  0.707E+00            -12.471  0.170E-02
                                                                     -12.461  0.673E+00           -12.461  0.779E+00            -12.461  0.184E-02
                                                                     -12.451  0.738E+00           -12.451  0.856E+00            -12.451  0.199E-02
                                                                     -12.441  0.808E+00           -12.441  0.938E+00            -12.441  0.214E-02
                                                                     -12.431  0.883E+00           -12.431  0.103E+01            -12.431  0.231E-02
                                                                     -12.421  0.963E+00           -12.421  0.112E+01            -12.421  0.247E-02
                                                                     -12.411  0.105E+01           -12.411  0.122E+01            -12.411  0.264E-02
                                                                     -12.401  0.113E+01           -12.401  0.132E+01            -12.401  0.281E-02
                                                                     -12.391  0.123E+01           -12.391  0.144E+01            -12.391  0.299E-02
                                                                     -12.381  0.133E+01           -12.381  0.155E+01            -12.381  0.318E-02
                                                                     -12.371  0.143E+01           -12.371  0.168E+01            -12.371  0.336E-02
                                                                     -12.361  0.154E+01           -12.361  0.181E+01            -12.361  0.355E-02
                                                                     -12.351  0.165E+01           -12.351  0.195E+01            -12.351  0.375E-02
                                                                     -12.341  0.176E+01           -12.341  0.209E+01            -12.341  0.393E-02
                                                                     -12.331  0.188E+01           -12.331  0.223E+01            -12.331  0.412E-02
                                                                     -12.321  0.201E+01           -12.321  0.239E+01            -12.321  0.432E-02
                                                                     -12.311  0.214E+01           -12.311  0.255E+01            -12.311  0.452E-02
                                                                     -12.301  0.227E+01           -12.301  0.272E+01            -12.301  0.471E-02
                                                                     -12.291  0.241E+01           -12.291  0.289E+01            -12.291  0.490E-02
                                                                     -12.281  0.255E+01           -12.281  0.306E+01            -12.281  0.509E-02
                                                                     -12.271  0.269E+01           -12.271  0.325E+01            -12.271  0.528E-02
                                                                     -12.261  0.284E+01           -12.261  0.344E+01            -12.261  0.547E-02
                                                                     -12.251  0.299E+01           -12.251  0.363E+01            -12.251  0.567E-02
                                                                     -12.241  0.315E+01           -12.241  0.383E+01            -12.241  0.585E-02
                                                                     -12.231  0.330E+01           -12.231  0.403E+01            -12.231  0.603E-02
                                                                     -12.221  0.346E+01           -12.221  0.424E+01            -12.221  0.621E-02
                                                                     -12.211  0.362E+01           -12.211  0.445E+01            -12.211  0.639E-02
                                                                     -12.201  0.379E+01           -12.201  0.467E+01            -12.201  0.657E-02
                                                                     -12.191  0.395E+01           -12.191  0.489E+01            -12.191  0.675E-02
                                                                     -12.181  0.412E+01           -12.181  0.512E+01            -12.181  0.691E-02
                                                                     -12.171  0.429E+01           -12.171  0.535E+01            -12.171  0.709E-02
                                                                     -12.161  0.446E+01           -12.161  0.559E+01            -12.161  0.725E-02
                                                                     -12.151  0.463E+01           -12.151  0.583E+01            -12.151  0.742E-02
                                                                     -12.141  0.480E+01           -12.141  0.607E+01            -12.141  0.759E-02
                                                                     -12.131  0.498E+01           -12.131  0.632E+01            -12.131  0.775E-02
                                                                     -12.121  0.515E+01           -12.121  0.657E+01            -12.121  0.791E-02
                                                                     -12.111  0.533E+01           -12.111  0.683E+01            -12.111  0.808E-02
                                                                     -12.101  0.550E+01           -12.101  0.709E+01            -12.101  0.824E-02
                                                                     -12.091  0.568E+01           -12.091  0.735E+01            -12.091  0.840E-02
                                                                     -12.081  0.586E+01           -12.081  0.762E+01            -12.081  0.856E-02
                                                                     -12.071  0.604E+01           -12.071  0.789E+01            -12.071  0.871E-02
                                                                     -12.061  0.622E+01           -12.061  0.817E+01            -12.061  0.886E-02
                                                                     -12.051  0.640E+01           -12.051  0.845E+01            -12.051  0.902E-02
                                                                     -12.041  0.658E+01           -12.041  0.873E+01            -12.041  0.916E-02
                                                                     -12.031  0.676E+01           -12.031  0.901E+01            -12.031  0.931E-02
                                                                     -12.021  0.694E+01           -12.021  0.932E+01            -12.021  0.945E-02
                                                                     -12.011  0.712E+01           -12.011  0.961E+01            -12.011  0.957E-02
                                                                     -12.001  0.730E+01           -12.001  0.993E+01            -12.001  0.971E-02
                                                                     -11.991  0.748E+01           -11.991  0.102E+02            -11.991  0.983E-02
                                                                     -11.981  0.766E+01           -11.981  0.105E+02            -11.981  0.995E-02
                                                                     -11.971  0.785E+01           -11.971  0.108E+02            -11.971  0.101E-01
                                                                     -11.961  0.803E+01           -11.961  0.112E+02            -11.961  0.102E-01
                                                                     -11.951  0.821E+01           -11.951  0.115E+02            -11.951  0.103E-01
                                                                     -11.941  0.839E+01           -11.941  0.118E+02            -11.941  0.104E-01
                                                                     -11.931  0.858E+01           -11.931  0.122E+02            -11.931  0.104E-01
                                                                     -11.921  0.876E+01           -11.921  0.125E+02            -11.921  0.105E-01
                                                                     -11.911  0.894E+01           -11.911  0.128E+02            -11.911  0.106E-01
                                                                     -11.901  0.913E+01           -11.901  0.132E+02            -11.901  0.106E-01
                                                                     -11.891  0.931E+01           -11.891  0.135E+02            -11.891  0.107E-01
                                                                     -11.881  0.951E+01           -11.881  0.139E+02            -11.881  0.107E-01
                                                                     -11.871  0.969E+01           -11.871  0.143E+02            -11.871  0.108E-01
                                                                     -11.861  0.988E+01           -11.861  0.147E+02            -11.861  0.108E-01
                                                                     -11.851  0.101E+02           -11.851  0.151E+02            -11.851  0.108E-01
                                                                     -11.841  0.103E+02           -11.841  0.155E+02            -11.841  0.108E-01
                                                                     -11.831  0.104E+02           -11.831  0.159E+02            -11.831  0.109E-01
                                                                     -11.821  0.106E+02           -11.821  0.163E+02            -11.821  0.109E-01
                                                                     -11.811  0.108E+02           -11.811  0.167E+02            -11.811  0.109E-01
                                                                     -11.801  0.110E+02           -11.801  0.172E+02            -11.801  0.109E-01
                                                                     -11.791  0.112E+02           -11.791  0.176E+02            -11.791  0.109E-01
                                                                     -11.781  0.115E+02           -11.781  0.181E+02            -11.781  0.109E-01
                                                                     -11.771  0.117E+02           -11.771  0.186E+02            -11.771  0.108E-01
                                                                     -11.761  0.119E+02           -11.761  0.191E+02            -11.761  0.108E-01
                                                                     -11.751  0.121E+02           -11.751  0.197E+02            -11.751  0.108E-01
                                                                     -11.741  0.123E+02           -11.741  0.202E+02            -11.741  0.108E-01
                                                                     -11.731  0.126E+02           -11.731  0.208E+02            -11.731  0.108E-01
                                                                     -11.721  0.128E+02           -11.721  0.214E+02            -11.721  0.108E-01
                                                                     -11.711  0.131E+02           -11.711  0.220E+02            -11.711  0.108E-01
                                                                     -11.701  0.133E+02           -11.701  0.226E+02            -11.701  0.107E-01
                                                                     -11.691  0.136E+02           -11.691  0.233E+02            -11.691  0.107E-01
                                                                     -11.681  0.138E+02           -11.681  0.240E+02            -11.681  0.107E-01
                                                                     -11.671  0.141E+02           -11.671  0.248E+02            -11.671  0.107E-01
                                                                     -11.661  0.144E+02           -11.661  0.256E+02            -11.661  0.107E-01
                                                                     -11.651  0.147E+02           -11.651  0.264E+02            -11.651  0.107E-01
                                                                     -11.641  0.150E+02           -11.641  0.272E+02            -11.641  0.106E-01
                                                                     -11.631  0.153E+02           -11.631  0.281E+02            -11.631  0.106E-01
                                                                     -11.621  0.157E+02           -11.621  0.291E+02            -11.621  0.106E-01
                                                                     -11.611  0.160E+02           -11.611  0.301E+02            -11.611  0.106E-01
                                                                     -11.601  0.164E+02           -11.601  0.311E+02            -11.601  0.106E-01
                                                                     -11.591  0.168E+02           -11.591  0.322E+02            -11.591  0.106E-01
                                                                     -11.581  0.172E+02           -11.581  0.333E+02            -11.581  0.106E-01
                                                                     -11.571  0.176E+02           -11.571  0.345E+02            -11.571  0.106E-01
                                                                     -11.561  0.180E+02           -11.561  0.358E+02            -11.561  0.106E-01
                                                                     -11.551  0.185E+02           -11.551  0.371E+02            -11.551  0.105E-01
                                                                     -11.541  0.190E+02           -11.541  0.385E+02            -11.541  0.105E-01
                                                                     -11.531  0.195E+02           -11.531  0.399E+02            -11.531  0.105E-01
                                                                     -11.521  0.200E+02           -11.521  0.414E+02            -11.521  0.105E-01
                                                                     -11.511  0.205E+02           -11.511  0.430E+02            -11.511  0.105E-01
                                                                     -11.501  0.210E+02           -11.501  0.446E+02            -11.501  0.105E-01
                                                                     -11.491  0.216E+02           -11.491  0.463E+02            -11.491  0.105E-01
                                                                     -11.481  0.222E+02           -11.481  0.481E+02            -11.481  0.105E-01
                                                                     -11.471  0.228E+02           -11.471  0.500E+02            -11.471  0.105E-01
                                                                     -11.461  0.234E+02           -11.461  0.519E+02            -11.461  0.105E-01
                                                                     -11.451  0.240E+02           -11.451  0.540E+02            -11.451  0.105E-01
                                                                     -11.441  0.247E+02           -11.441  0.561E+02            -11.441  0.106E-01
                                                                     -11.431  0.253E+02           -11.431  0.582E+02            -11.431  0.106E-01
                                                                     -11.421  0.261E+02           -11.421  0.604E+02            -11.421  0.106E-01
                                                                     -11.411  0.268E+02           -11.411  0.628E+02            -11.411  0.106E-01
                                                                     -11.401  0.275E+02           -11.401  0.651E+02            -11.401  0.106E-01
                                                                     -11.391  0.282E+02           -11.391  0.676E+02            -11.391  0.107E-01
                                                                     -11.381  0.290E+02           -11.381  0.702E+02            -11.381  0.107E-01
                                                                     -11.371  0.298E+02           -11.371  0.728E+02            -11.371  0.107E-01
                                                                     -11.361  0.306E+02           -11.361  0.755E+02            -11.361  0.108E-01
                                                                     -11.351  0.314E+02           -11.351  0.782E+02            -11.351  0.108E-01
                                                                     -11.341  0.322E+02           -11.341  0.811E+02            -11.341  0.108E-01
                                                                     -11.331  0.330E+02           -11.331  0.840E+02            -11.331  0.109E-01
                                                                     -11.321  0.338E+02           -11.321  0.869E+02            -11.321  0.109E-01
                                                                     -11.311  0.347E+02           -11.311  0.899E+02            -11.311  0.109E-01
                                                                     -11.301  0.355E+02           -11.301  0.931E+02            -11.301  0.109E-01
                                                                     -11.291  0.364E+02           -11.291  0.961E+02            -11.291  0.110E-01
                                                                     -11.281  0.372E+02           -11.281  0.993E+02            -11.281  0.110E-01
                                                                     -11.271  0.381E+02           -11.271  0.103E+03            -11.271  0.110E-01
                                                                     -11.261  0.389E+02           -11.261  0.106E+03            -11.261  0.110E-01
                                                                     -11.251  0.398E+02           -11.251  0.109E+03            -11.251  0.110E-01
                                                                     -11.241  0.406E+02           -11.241  0.112E+03            -11.241  0.110E-01
                                                                     -11.231  0.414E+02           -11.231  0.116E+03            -11.231  0.110E-01
                                                                     -11.221  0.422E+02           -11.221  0.119E+03            -11.221  0.111E-01
                                                                     -11.211  0.430E+02           -11.211  0.122E+03            -11.211  0.110E-01
                                                                     -11.201  0.438E+02           -11.201  0.126E+03            -11.201  0.110E-01
                                                                     -11.191  0.446E+02           -11.191  0.129E+03            -11.191  0.110E-01
                                                                     -11.181  0.454E+02           -11.181  0.132E+03            -11.181  0.110E-01
                                                                     -11.171  0.461E+02           -11.171  0.136E+03            -11.171  0.110E-01
                                                                     -11.161  0.468E+02           -11.161  0.139E+03            -11.161  0.109E-01
                                                                     -11.151  0.475E+02           -11.151  0.142E+03            -11.151  0.109E-01
                                                                     -11.141  0.482E+02           -11.141  0.145E+03            -11.141  0.109E-01
                                                                     -11.131  0.488E+02           -11.131  0.148E+03            -11.131  0.108E-01
                                                                     -11.121  0.494E+02           -11.121  0.152E+03            -11.121  0.108E-01
                                                                     -11.111  0.499E+02           -11.111  0.155E+03            -11.111  0.107E-01
                                                                     -11.101  0.505E+02           -11.101  0.157E+03            -11.101  0.106E-01
                                                                     -11.091  0.509E+02           -11.091  0.160E+03            -11.091  0.106E-01
                                                                     -11.081  0.514E+02           -11.081  0.163E+03            -11.081  0.105E-01
                                                                     -11.071  0.518E+02           -11.071  0.165E+03            -11.071  0.104E-01
                                                                     -11.061  0.521E+02           -11.061  0.168E+03            -11.061  0.103E-01
                                                                     -11.051  0.524E+02           -11.051  0.170E+03            -11.051  0.102E-01
                                                                     -11.041  0.527E+02           -11.041  0.172E+03            -11.041  0.101E-01
                                                                     -11.031  0.528E+02           -11.031  0.174E+03            -11.031  0.100E-01
                                                                     -11.021  0.530E+02           -11.021  0.176E+03            -11.021  0.989E-02
                                                                     -11.011  0.531E+02           -11.011  0.178E+03            -11.011  0.977E-02
                                                                     -11.001  0.531E+02           -11.001  0.179E+03            -11.001  0.965E-02
                                                                     -10.991  0.531E+02           -10.991  0.181E+03            -10.991  0.953E-02
                                                                     -10.981  0.530E+02           -10.981  0.182E+03            -10.981  0.939E-02
                                                                     -10.971  0.529E+02           -10.971  0.182E+03            -10.971  0.925E-02
                                                                     -10.961  0.527E+02           -10.961  0.183E+03            -10.961  0.911E-02
                                                                     -10.951  0.525E+02           -10.951  0.184E+03            -10.951  0.896E-02
                                                                     -10.941  0.522E+02           -10.941  0.184E+03            -10.941  0.882E-02
                                                                     -10.931  0.519E+02           -10.931  0.184E+03            -10.931  0.866E-02
                                                                     -10.921  0.515E+02           -10.921  0.184E+03            -10.921  0.850E-02
                                                                     -10.911  0.510E+02           -10.911  0.184E+03            -10.911  0.834E-02
                                                                     -10.901  0.506E+02           -10.901  0.184E+03            -10.901  0.817E-02
                                                                     -10.891  0.500E+02           -10.891  0.183E+03            -10.891  0.800E-02
                                                                     -10.881  0.495E+02           -10.881  0.182E+03            -10.881  0.783E-02
                                                                     -10.871  0.489E+02           -10.871  0.181E+03            -10.871  0.764E-02
                                                                     -10.861  0.483E+02           -10.861  0.180E+03            -10.861  0.747E-02
                                                                     -10.851  0.476E+02           -10.851  0.179E+03            -10.851  0.728E-02
                                                                     -10.841  0.469E+02           -10.841  0.178E+03            -10.841  0.710E-02
                                                                     -10.831  0.462E+02           -10.831  0.176E+03            -10.831  0.691E-02
                                                                     -10.821  0.455E+02           -10.821  0.175E+03            -10.821  0.672E-02
                                                                     -10.811  0.448E+02           -10.811  0.173E+03            -10.811  0.653E-02
                                                                     -10.801  0.441E+02           -10.801  0.171E+03            -10.801  0.634E-02
                                                                     -10.791  0.433E+02           -10.791  0.169E+03            -10.791  0.614E-02
                                                                     -10.781  0.425E+02           -10.781  0.167E+03            -10.781  0.595E-02
                                                                     -10.771  0.418E+02           -10.771  0.166E+03            -10.771  0.575E-02
                                                                     -10.761  0.411E+02           -10.761  0.163E+03            -10.761  0.556E-02
                                                                     -10.751  0.403E+02           -10.751  0.161E+03            -10.751  0.536E-02
                                                                     -10.741  0.396E+02           -10.741  0.159E+03            -10.741  0.517E-02
                                                                     -10.731  0.388E+02           -10.731  0.157E+03            -10.731  0.498E-02
                                                                     -10.721  0.381E+02           -10.721  0.155E+03            -10.721  0.478E-02
                                                                     -10.711  0.374E+02           -10.711  0.153E+03            -10.711  0.459E-02
                                                                     -10.701  0.368E+02           -10.701  0.151E+03            -10.701  0.440E-02
                                                                     -10.691  0.361E+02           -10.691  0.149E+03            -10.691  0.421E-02
                                                                     -10.681  0.355E+02           -10.681  0.147E+03            -10.681  0.403E-02
                                                                     -10.671  0.348E+02           -10.671  0.145E+03            -10.671  0.384E-02
                                                                     -10.661  0.342E+02           -10.661  0.143E+03            -10.661  0.366E-02
                                                                     -10.651  0.336E+02           -10.651  0.141E+03            -10.651  0.348E-02
                                                                     -10.641  0.330E+02           -10.641  0.140E+03            -10.641  0.331E-02
                                                                     -10.631  0.325E+02           -10.631  0.138E+03            -10.631  0.314E-02
                                                                     -10.621  0.319E+02           -10.621  0.136E+03            -10.621  0.297E-02
                                                                     -10.611  0.314E+02           -10.611  0.134E+03            -10.611  0.281E-02
                                                                     -10.601  0.309E+02           -10.601  0.133E+03            -10.601  0.265E-02
                                                                     -10.591  0.303E+02           -10.591  0.131E+03            -10.591  0.251E-02
                                                                     -10.581  0.298E+02           -10.581  0.129E+03            -10.581  0.235E-02
                                                                     -10.571  0.293E+02           -10.571  0.128E+03            -10.571  0.221E-02
                                                                     -10.561  0.288E+02           -10.561  0.126E+03            -10.561  0.208E-02
                                                                     -10.551  0.283E+02           -10.551  0.124E+03            -10.551  0.194E-02
                                                                     -10.541  0.279E+02           -10.541  0.123E+03            -10.541  0.181E-02
                                                                     -10.531  0.274E+02           -10.531  0.121E+03            -10.531  0.169E-02
                                                                     -10.521  0.269E+02           -10.521  0.119E+03            -10.521  0.158E-02
                                                                     -10.511  0.264E+02           -10.511  0.118E+03            -10.511  0.146E-02
                                                                     -10.501  0.259E+02           -10.501  0.116E+03            -10.501  0.136E-02
                                                                     -10.491  0.254E+02           -10.491  0.114E+03            -10.491  0.126E-02
                                                                     -10.481  0.248E+02           -10.481  0.113E+03            -10.481  0.116E-02
                                                                     -10.471  0.243E+02           -10.471  0.111E+03            -10.471  0.107E-02
                                                                     -10.461  0.238E+02           -10.461  0.109E+03            -10.461  0.985E-03
                                                                     -10.451  0.232E+02           -10.451  0.107E+03            -10.451  0.905E-03
                                                                     -10.441  0.227E+02           -10.441  0.105E+03            -10.441  0.830E-03
                                                                     -10.431  0.221E+02           -10.431  0.103E+03            -10.431  0.760E-03
                                                                     -10.421  0.216E+02           -10.421  0.101E+03            -10.421  0.694E-03
                                                                     -10.411  0.210E+02           -10.411  0.991E+02            -10.411  0.633E-03
                                                                     -10.401  0.204E+02           -10.401  0.970E+02            -10.401  0.576E-03
                                                                     -10.391  0.198E+02           -10.391  0.948E+02            -10.391  0.524E-03
                                                                     -10.381  0.192E+02           -10.381  0.926E+02            -10.381  0.475E-03
                                                                     -10.371  0.186E+02           -10.371  0.905E+02            -10.371  0.430E-03
                                                                     -10.361  0.180E+02           -10.361  0.882E+02            -10.361  0.389E-03
                                                                     -10.351  0.174E+02           -10.351  0.859E+02            -10.351  0.352E-03
                                                                     -10.341  0.168E+02           -10.341  0.836E+02            -10.341  0.318E-03
                                                                     -10.331  0.162E+02           -10.331  0.813E+02            -10.331  0.285E-03
                                                                     -10.321  0.156E+02           -10.321  0.790E+02            -10.321  0.257E-03
                                                                     -10.311  0.150E+02           -10.311  0.765E+02            -10.311  0.231E-03
                                                                     -10.301  0.145E+02           -10.301  0.741E+02            -10.301  0.207E-03
                                                                     -10.291  0.139E+02           -10.291  0.718E+02            -10.291  0.186E-03
                                                                     -10.281  0.133E+02           -10.281  0.694E+02            -10.281  0.167E-03
                                                                     -10.271  0.128E+02           -10.271  0.670E+02            -10.271  0.150E-03
                                                                     -10.261  0.122E+02           -10.261  0.647E+02            -10.261  0.134E-03
                                                                     -10.251  0.117E+02           -10.251  0.624E+02            -10.251  0.119E-03
                                                                     -10.241  0.112E+02           -10.241  0.601E+02            -10.241  0.106E-03
                                                                     -10.231  0.107E+02           -10.231  0.578E+02            -10.231  0.951E-04
                                                                     -10.221  0.102E+02           -10.221  0.555E+02            -10.221  0.849E-04
                                                                     -10.211  0.976E+01           -10.211  0.534E+02            -10.211  0.759E-04
                                                                     -10.201  0.932E+01           -10.201  0.513E+02            -10.201  0.677E-04
                                                                     -10.191  0.890E+01           -10.191  0.492E+02            -10.191  0.604E-04
                                                                     -10.181  0.849E+01           -10.181  0.472E+02            -10.181  0.539E-04
                                                                     -10.171  0.810E+01           -10.171  0.453E+02            -10.171  0.481E-04
                                                                     -10.161  0.772E+01           -10.161  0.434E+02            -10.161  0.431E-04
                                                                     -10.151  0.736E+01           -10.151  0.415E+02            -10.151  0.385E-04
                                                                     -10.141  0.703E+01           -10.141  0.397E+02            -10.141  0.344E-04
                                                                     -10.131  0.671E+01           -10.131  0.380E+02            -10.131  0.306E-04
                                                                     -10.121  0.640E+01           -10.121  0.364E+02            -10.121  0.274E-04
                                                                     -10.111  0.611E+01           -10.111  0.348E+02            -10.111  0.245E-04
                                                                     -10.101  0.584E+01           -10.101  0.334E+02            -10.101  0.218E-04
                                                                     -10.091  0.559E+01           -10.091  0.319E+02            -10.091  0.195E-04
                                                                     -10.081  0.534E+01           -10.081  0.306E+02            -10.081  0.174E-04
                                                                     -10.071  0.511E+01           -10.071  0.293E+02            -10.071  0.155E-04
                                                                     -10.061  0.490E+01           -10.061  0.281E+02            -10.061  0.139E-04
                                                                     -10.051  0.469E+01           -10.051  0.269E+02            -10.051  0.123E-04
                                                                     -10.041  0.450E+01           -10.041  0.258E+02            -10.041  0.110E-04
                                                                     -10.031  0.431E+01           -10.031  0.248E+02            -10.031  0.983E-05
                                                                     -10.021  0.414E+01           -10.021  0.238E+02            -10.021  0.875E-05
                                                                     -10.011  0.397E+01           -10.011  0.228E+02            -10.011  0.778E-05
                                                                     -10.001  0.382E+01           -10.001  0.220E+02            -10.001  0.691E-05
                                                                      -9.991  0.367E+01            -9.991  0.211E+02             -9.991  0.613E-05
                                                                      -9.981  0.353E+01            -9.981  0.203E+02             -9.981  0.544E-05
                                                                      -9.971  0.340E+01            -9.971  0.196E+02             -9.971  0.482E-05
                                                                      -9.961  0.327E+01            -9.961  0.189E+02             -9.961  0.426E-05
                                                                      -9.951  0.315E+01            -9.951  0.182E+02             -9.951  0.377E-05
                                                                      -9.941  0.303E+01            -9.941  0.176E+02             -9.941  0.332E-05
                                                                      -9.931  0.291E+01            -9.931  0.170E+02             -9.931  0.293E-05
                                                                      -9.921  0.280E+01            -9.921  0.164E+02             -9.921  0.257E-05
                                                                      -9.911  0.269E+01            -9.911  0.159E+02             -9.911  0.227E-05
                                                                      -9.901  0.259E+01            -9.901  0.153E+02             -9.901  0.199E-05
                                                                      -9.891  0.249E+01            -9.891  0.148E+02             -9.891  0.174E-05
                                                                      -9.881  0.239E+01            -9.881  0.143E+02             -9.881  0.153E-05
                                                                      -9.871  0.229E+01            -9.871  0.138E+02             -9.871  0.134E-05
                                                                      -9.861  0.220E+01            -9.861  0.134E+02             -9.861  0.117E-05
                                                                      -9.851  0.211E+01            -9.851  0.129E+02             -9.851  0.103E-05
                                                                      -9.841  0.202E+01            -9.841  0.124E+02             -9.841  0.896E-06
                                                                      -9.831  0.193E+01            -9.831  0.120E+02             -9.831  0.784E-06
                                                                      -9.821  0.184E+01            -9.821  0.115E+02             -9.821  0.687E-06
                                                                      -9.811  0.176E+01            -9.811  0.111E+02             -9.811  0.601E-06
                                                                      -9.801  0.168E+01            -9.801  0.107E+02             -9.801  0.527E-06
                                                                      -9.791  0.160E+01            -9.791  0.102E+02             -9.791  0.463E-06
                                                                      -9.781  0.152E+01            -9.781  0.983E+01             -9.781  0.407E-06
                                                                      -9.771  0.144E+01            -9.771  0.938E+01             -9.771  0.359E-06
                                                                      -9.761  0.136E+01            -9.761  0.895E+01             -9.761  0.316E-06
                                                                      -9.751  0.129E+01            -9.751  0.854E+01             -9.751  0.280E-06
                                                                      -9.741  0.122E+01            -9.741  0.816E+01             -9.741  0.249E-06
                                                                      -9.731  0.115E+01            -9.731  0.775E+01             -9.731  0.221E-06
                                                                      -9.721  0.108E+01            -9.721  0.733E+01             -9.721  0.197E-06
                                                                      -9.711  0.101E+01            -9.711  0.692E+01             -9.711  0.176E-06
                                                                      -9.701  0.949E+00            -9.701  0.654E+01             -9.701  0.158E-06
                                                                      -9.691  0.888E+00            -9.691  0.616E+01             -9.691  0.142E-06
                                                                      -9.681  0.828E+00            -9.681  0.583E+01             -9.681  0.129E-06
                                                                      -9.671  0.771E+00            -9.671  0.545E+01             -9.671  0.116E-06
                                                                      -9.661  0.716E+00            -9.661  0.509E+01             -9.661  0.105E-06
                                                                      -9.651  0.663E+00            -9.651  0.476E+01             -9.651  0.955E-07
                                                                      -9.641  0.614E+00            -9.641  0.443E+01             -9.641  0.868E-07
                                                                      -9.631  0.567E+00            -9.631  0.411E+01             -9.631  0.790E-07
                                                                      -9.621  0.522E+00            -9.621  0.381E+01             -9.621  0.719E-07
                                                                      -9.611  0.478E+00            -9.611  0.352E+01             -9.611  0.655E-07
                                                                      -9.601  0.438E+00            -9.601  0.325E+01             -9.601  0.597E-07
                                                                      -9.591  0.400E+00            -9.591  0.298E+01             -9.591  0.544E-07
                                                                      -9.581  0.364E+00            -9.581  0.274E+01             -9.581  0.495E-07
                                                                      -9.571  0.331E+00            -9.571  0.250E+01             -9.571  0.450E-07
                                                                      -9.561  0.300E+00            -9.561  0.228E+01             -9.561  0.409E-07
                                                                      -9.551  0.272E+00            -9.551  0.207E+01             -9.551  0.370E-07
                                                                      -9.541  0.245E+00            -9.541  0.188E+01             -9.541  0.335E-07
                                                                      -9.531  0.220E+00            -9.531  0.170E+01             -9.531  0.303E-07
                                                                      -9.521  0.197E+00            -9.521  0.153E+01             -9.521  0.273E-07
                                                                      -9.511  0.177E+00            -9.511  0.137E+01             -9.511  0.245E-07
                                                                      -9.501  0.157E+00            -9.501  0.123E+01             -9.501  0.221E-07
                                                                      -9.491  0.140E+00            -9.491  0.110E+01             -9.491  0.198E-07
                                                                      -9.481  0.124E+00            -9.481  0.978E+00             -9.481  0.177E-07
                                                                      -9.471  0.110E+00            -9.471  0.869E+00             -9.471  0.158E-07
                                                                      -9.461  0.969E-01            -9.461  0.772E+00             -9.461  0.140E-07
                                                                      -9.451  0.852E-01            -9.451  0.679E+00             -9.451  0.123E-07
                                                                      -9.441  0.748E-01            -9.441  0.597E+00             -9.441  0.110E-07
                                                                      -9.431  0.653E-01            -9.431  0.526E+00             -9.431  0.962E-08
                                                                      -9.421  0.569E-01            -9.421  0.460E+00             -9.421  0.846E-08
                                                                      -9.411  0.495E-01            -9.411  0.400E+00             -9.411  0.740E-08
                                                                      -9.401  0.428E-01            -9.401  0.348E+00             -9.401  0.646E-08
                                                                      -9.391  0.370E-01            -9.391  0.301E+00             -9.391  0.562E-08
                                                                      -9.381  0.319E-01            -9.381  0.260E+00             -9.381  0.487E-08
                                                                      -9.371  0.274E-01            -9.371  0.224E+00             -9.371  0.421E-08
                                                                      -9.361  0.235E-01            -9.361  0.193E+00             -9.361  0.363E-08
                                                                      -9.351  0.200E-01            -9.351  0.165E+00             -9.351  0.312E-08
                                                                      -9.341  0.170E-01            -9.341  0.141E+00             -9.341  0.267E-08
                                                                      -9.331  0.145E-01            -9.331  0.120E+00             -9.331  0.228E-08
                                                                      -9.321  0.122E-01            -9.321  0.101E+00             -9.321  0.194E-08
                                                                      -9.311  0.103E-01            -9.311  0.857E-01             -9.311  0.165E-08
                                                                      -9.301  0.867E-02            -9.301  0.722E-01             -9.301  0.139E-08
                                                                      -9.291  0.727E-02            -9.291  0.608E-01             -9.291  0.117E-08
                                                                      -9.281  0.607E-02            -9.281  0.507E-01             -9.281  0.984E-09
                                                                      -9.271  0.505E-02            -9.271  0.423E-01             -9.271  0.823E-09
                                                                      -9.261  0.419E-02            -9.261  0.352E-01             -9.261  0.687E-09
                                                                      -9.251  0.347E-02            -9.251  0.292E-01             -9.251  0.571E-09
                                                                      -9.241  0.286E-02            -9.241  0.241E-01             -9.241  0.473E-09
                                                                      -9.231  0.236E-02            -9.231  0.199E-01             -9.231  0.391E-09
                                                                      -9.221  0.193E-02            -9.221  0.163E-01             -9.221  0.322E-09
                                                                      -9.211  0.158E-02            -9.211  0.134E-01             -9.211  0.264E-09
                                                                      -9.201  0.129E-02            -9.201  0.109E-01             -9.201  0.216E-09
                                                                      -9.191  0.105E-02            -9.191  0.887E-02             -9.191  0.176E-09
                                                                      -9.181  0.845E-03            -9.181  0.718E-02             -9.181  0.143E-09
                                                                      -9.171  0.682E-03            -9.171  0.581E-02             -9.171  0.116E-09
                                                                      -9.161  0.549E-03            -9.161  0.468E-02             -9.161  0.935E-10
                                                                      -9.151  0.441E-03            -9.151  0.376E-02             -9.151  0.752E-10
                                                                      -9.141  0.352E-03            -9.141  0.301E-02             -9.141  0.603E-10
                                                                      -9.131  0.280E-03            -9.131  0.240E-02             -9.131  0.481E-10
                                                                      -9.121  0.223E-03            -9.121  0.191E-02             -9.121  0.383E-10
                                                                      -9.111  0.176E-03            -9.111  0.151E-02             -9.111  0.304E-10
                                                                      -9.101  0.139E-03            -9.101  0.119E-02             -9.101  0.241E-10
                                                                      -9.091  0.109E-03            -9.091  0.939E-03             -9.091  0.189E-10
                                                                      -9.081  0.857E-04            -9.081  0.738E-03             -9.081  0.149E-10
                                                                      -9.071  0.670E-04            -9.071  0.577E-03             -9.071  0.117E-10
                                                                      -9.061  0.522E-04            -9.061  0.450E-03             -9.061  0.913E-11
                                                                      -9.051  0.405E-04            -9.051  0.349E-03             -9.051  0.710E-11
                                                                      -9.041  0.314E-04            -9.041  0.271E-03             -9.041  0.551E-11
                                                                      -9.031  0.242E-04            -9.031  0.209E-03             -9.031  0.425E-11
                                                                      -9.021  0.186E-04            -9.021  0.161E-03             -9.021  0.328E-11
                                                                      -9.011  0.143E-04            -9.011  0.123E-03             -9.011  0.252E-11
                                                                      -9.001  0.109E-04            -9.001  0.943E-04             -9.001  0.192E-11
                                                                      -8.991  0.829E-05            -8.991  0.718E-04             -8.991  0.147E-11
                                                                      -8.981  0.629E-05            -8.981  0.546E-04             -8.981  0.111E-11
                                                                      -8.971  0.476E-05            -8.971  0.413E-04             -8.971  0.846E-12
                                                                      -8.961  0.359E-05            -8.961  0.311E-04             -8.961  0.640E-12
                                                                      -8.951  0.270E-05            -8.951  0.234E-04             -8.951  0.481E-12
                                                                      -8.941  0.202E-05            -8.941  0.175E-04             -8.941  0.361E-12
                                                                      -8.931  0.151E-05            -8.931  0.131E-04             -8.931  0.270E-12
                                                                      -8.921  0.112E-05            -8.921  0.975E-05             -8.921  0.201E-12
                                                                      -8.911  0.833E-06            -8.911  0.725E-05             -8.911  0.150E-12
                                                                      -8.901  0.615E-06            -8.901  0.537E-05             -8.901  0.110E-12
                                                                      -8.891  0.454E-06            -8.891  0.395E-05             -8.891  0.816E-13
                                                                      -8.881  0.333E-06            -8.881  0.290E-05             -8.881  0.600E-13
                                                                      -8.871  0.244E-06            -8.871  0.212E-05             -8.871  0.439E-13
                                                                      -8.861  0.178E-06            -8.861  0.155E-05             -8.861  0.321E-13
                                                                      -8.851  0.129E-06            -8.851  0.113E-05             -8.851  0.234E-13
                                                                      -8.841  0.938E-07            -8.841  0.818E-06             -8.841  0.170E-13
                                                                      -8.831  0.678E-07            -8.831  0.591E-06             -8.831  0.122E-13
                                                                      -8.821  0.488E-07            -8.821  0.426E-06             -8.821  0.883E-14
                                                                      -8.811  0.350E-07            -8.811  0.306E-06             -8.811  0.634E-14
                                                                      -8.801  0.250E-07            -8.801  0.219E-06             -8.801  0.454E-14
                                                                      -8.791  0.179E-07            -8.791  0.156E-06             -8.791  0.325E-14
                                                                      -8.781  0.127E-07            -8.781  0.111E-06             -8.781  0.231E-14
                                                                      -8.771  0.899E-08            -8.771  0.786E-07             -8.771  0.164E-14
                                                                      -8.761  0.635E-08            -8.761  0.555E-07             -8.761  0.115E-14
                                                                      -8.751  0.447E-08            -8.751  0.391E-07             -8.751  0.813E-15
                                                                      -8.741  0.313E-08            -8.741  0.274E-07             -8.741  0.571E-15
                                                                      -8.731  0.219E-08            -8.731  0.192E-07             -8.731  0.400E-15
                                                                      -8.721  0.153E-08            -8.721  0.134E-07             -8.721  0.278E-15
                                                                      -8.711  0.106E-08            -8.711  0.927E-08             -8.711  0.193E-15
                                                                      -8.701  0.733E-09            -8.701  0.642E-08             -8.701  0.134E-15
                                                                      -8.691  0.506E-09            -8.691  0.442E-08             -8.691  0.925E-16
                                                                      -8.681  0.343E-09            -8.681  0.302E-08             -8.681  0.635E-16
                                                                      -8.671  0.235E-09            -8.671  0.207E-08             -8.671  0.436E-16
                                                                      -8.661  0.161E-09            -8.661  0.142E-08             -8.661  0.297E-16
                                                                      -8.651  0.109E-09            -8.651  0.965E-09             -8.651  0.202E-16
                                                                      -8.641  0.743E-10            -8.641  0.655E-09             -8.641  0.138E-16
                                                                      -8.631  0.502E-10            -8.631  0.442E-09             -8.631  0.930E-17
                                                                      -8.621  0.339E-10            -8.621  0.298E-09             -8.621  0.628E-17
                                                                      -8.611  0.228E-10            -8.611  0.201E-09             -8.611  0.422E-17
                                                                      -8.601  0.153E-10            -8.601  0.135E-09             -8.601  0.282E-17
                                                                      -8.591  0.102E-10            -8.591  0.896E-10             -8.591  0.188E-17
                                                                      -8.581  0.678E-11            -8.581  0.598E-10             -8.581  0.125E-17
                                                                      -8.571  0.000E+00            -8.571  0.000E+00             -8.571  0.000E+00
                                                                      -8.561  0.000E+00            -8.561  0.000E+00             -8.561  0.000E+00
                                                                      -8.551  0.000E+00            -8.551  0.000E+00             -8.551  0.000E+00
                                                                      -8.541  0.000E+00            -8.541  0.000E+00             -8.541  0.000E+00
                                                                      -8.531  0.000E+00            -8.531  0.000E+00             -8.531  0.000E+00
                                                                      -8.521  0.000E+00            -8.521  0.000E+00             -8.521  0.000E+00
                                                                      -8.511  0.000E+00            -8.511  0.000E+00             -8.511  0.000E+00
                                                                      -8.501  0.000E+00            -8.501  0.000E+00             -8.501  0.000E+00
                                                                      -8.491  0.000E+00            -8.491  0.000E+00             -8.491  0.000E+00
                                                                      -8.481  0.000E+00            -8.481  0.000E+00             -8.481  0.000E+00
                                                                      -8.471  0.000E+00            -8.471  0.000E+00             -8.471  0.000E+00
                                                                      -8.461  0.000E+00            -8.461  0.000E+00             -8.461  0.000E+00
                                                                      -8.451  0.000E+00            -8.451  0.000E+00             -8.451  0.000E+00
                                                                      -8.441  0.000E+00            -8.441  0.000E+00             -8.441  0.000E+00
                                                                      -8.431  0.000E+00            -8.431  0.000E+00             -8.431  0.000E+00
                                                                      -8.421  0.000E+00            -8.421  0.000E+00             -8.421  0.000E+00
                                                                      -8.411  0.000E+00            -8.411  0.000E+00             -8.411  0.000E+00
                                                                      -8.401  0.000E+00            -8.401  0.000E+00             -8.401  0.000E+00
                                                                      -8.391  0.000E+00            -8.391  0.000E+00             -8.391  0.000E+00
                                                                      -8.381  0.000E+00            -8.381  0.000E+00             -8.381  0.000E+00
                                                                      -8.371  0.000E+00            -8.371  0.000E+00             -8.371  0.000E+00
                                                                      -8.361  0.000E+00            -8.361  0.000E+00             -8.361  0.000E+00
                                                                      -8.351  0.000E+00            -8.351  0.000E+00             -8.351  0.000E+00
                                                                      -8.341  0.000E+00            -8.341  0.000E+00             -8.341  0.000E+00
                                                                      -8.331  0.000E+00            -8.331  0.000E+00             -8.331  0.000E+00
                                                                      -8.321  0.000E+00            -8.321  0.000E+00             -8.321  0.000E+00
                                                                      -8.311  0.000E+00            -8.311  0.000E+00             -8.311  0.000E+00
                                                                      -8.301  0.000E+00            -8.301  0.000E+00             -8.301  0.000E+00
                                                                      -8.291  0.000E+00            -8.291  0.000E+00             -8.291  0.000E+00
                                                                      -8.281  0.000E+00            -8.281  0.000E+00             -8.281  0.000E+00
                                                                      -8.271  0.000E+00            -8.271  0.000E+00             -8.271  0.000E+00
                                                                      -8.261  0.000E+00            -8.261  0.000E+00             -8.261  0.000E+00
                                                                      -8.251  0.000E+00            -8.251  0.000E+00             -8.251  0.000E+00
                                                                      -8.241  0.000E+00            -8.241  0.000E+00             -8.241  0.000E+00
                                                                      -8.231  0.000E+00            -8.231  0.000E+00             -8.231  0.000E+00
                                                                      -8.221  0.000E+00            -8.221  0.000E+00             -8.221  0.000E+00
                                                                      -8.211  0.000E+00            -8.211  0.000E+00             -8.211  0.000E+00
                                                                      -8.201  0.000E+00            -8.201  0.000E+00             -8.201  0.000E+00
                                                                      -8.191  0.000E+00            -8.191  0.000E+00             -8.191  0.000E+00
                                                                      -8.181  0.000E+00            -8.181  0.000E+00             -8.181  0.000E+00
                                                                      -8.171  0.000E+00            -8.171  0.000E+00             -8.171  0.000E+00
                                                                      -8.161  0.000E+00            -8.161  0.000E+00             -8.161  0.000E+00
                                                                      -8.151  0.000E+00            -8.151  0.000E+00             -8.151  0.000E+00
                                                                      -8.141  0.000E+00            -8.141  0.000E+00             -8.141  0.000E+00
                                                                      -8.131  0.000E+00            -8.131  0.000E+00             -8.131  0.000E+00
                                                                      -8.121  0.000E+00            -8.121  0.000E+00             -8.121  0.000E+00
                                                                      -8.111  0.000E+00            -8.111  0.000E+00             -8.111  0.000E+00
                                                                      -8.101  0.000E+00            -8.101  0.000E+00             -8.101  0.000E+00
                                                                      -8.091  0.000E+00            -8.091  0.000E+00             -8.091  0.000E+00
                                                                      -8.081  0.000E+00            -8.081  0.000E+00             -8.081  0.000E+00
                                                                      -8.071  0.000E+00            -8.071  0.000E+00             -8.071  0.000E+00
                                                                      -8.061  0.000E+00            -8.061  0.000E+00             -8.061  0.000E+00
                                                                      -8.051  0.000E+00            -8.051  0.000E+00             -8.051  0.000E+00
                                                                      -8.041  0.000E+00            -8.041  0.000E+00             -8.041  0.000E+00
                                                                      -8.031  0.000E+00            -8.031  0.000E+00             -8.031  0.000E+00
                                                                      -8.021  0.000E+00            -8.021  0.000E+00             -8.021  0.000E+00
                                                                      -8.011  0.000E+00            -8.011  0.000E+00             -8.011  0.000E+00
                                                                      -8.001  0.000E+00            -8.001  0.000E+00             -8.001  0.000E+00
                                                                      -7.991  0.000E+00            -7.991  0.000E+00             -7.991  0.000E+00
                                                                      -7.981  0.000E+00            -7.981  0.000E+00             -7.981  0.000E+00
                                                                      -7.971  0.000E+00            -7.971  0.000E+00             -7.971  0.000E+00
                                                                      -7.961  0.000E+00            -7.961  0.000E+00             -7.961  0.000E+00
                                                                      -7.951  0.000E+00            -7.951  0.000E+00             -7.951  0.000E+00
                                                                      -7.941  0.000E+00            -7.941  0.000E+00             -7.941  0.000E+00
                                                                      -7.931  0.000E+00            -7.931  0.000E+00             -7.931  0.000E+00
                                                                      -7.921  0.000E+00            -7.921  0.000E+00             -7.921  0.000E+00
                                                                      -7.911  0.000E+00            -7.911  0.000E+00             -7.911  0.000E+00
                                                                      -7.901  0.000E+00            -7.901  0.000E+00             -7.901  0.000E+00
                                                                      -7.891  0.000E+00            -7.891  0.000E+00             -7.891  0.000E+00
                                                                      -7.881  0.000E+00            -7.881  0.000E+00             -7.881  0.000E+00
                                                                      -7.871  0.000E+00            -7.871  0.000E+00             -7.871  0.000E+00
                                                                      -7.861  0.000E+00            -7.861  0.000E+00             -7.861  0.000E+00
                                                                      -7.851  0.000E+00            -7.851  0.000E+00             -7.851  0.000E+00
                                                                      -7.841  0.000E+00            -7.841  0.000E+00             -7.841  0.000E+00
                                                                      -7.831  0.000E+00            -7.831  0.000E+00             -7.831  0.000E+00
                                                                      -7.821  0.000E+00            -7.821  0.000E+00             -7.821  0.000E+00
                                                                      -7.811  0.000E+00            -7.811  0.000E+00             -7.811  0.000E+00
                                                                      -7.801  0.000E+00            -7.801  0.000E+00             -7.801  0.000E+00
                                                                      -7.791  0.000E+00            -7.791  0.000E+00             -7.791  0.000E+00
                                                                      -7.781  0.000E+00            -7.781  0.000E+00             -7.781  0.000E+00
                                                                      -7.771  0.000E+00            -7.771  0.000E+00             -7.771  0.000E+00
                                                                      -7.761  0.000E+00            -7.761  0.000E+00             -7.761  0.000E+00
                                                                      -7.751  0.000E+00            -7.751  0.000E+00             -7.751  0.000E+00
                                                                      -7.741  0.000E+00            -7.741  0.000E+00             -7.741  0.000E+00
                                                                      -7.731  0.000E+00            -7.731  0.000E+00             -7.731  0.000E+00
                                                                      -7.721  0.000E+00            -7.721  0.000E+00             -7.721  0.000E+00
                                                                      -7.711  0.000E+00            -7.711  0.000E+00             -7.711  0.000E+00
                                                                      -7.701  0.000E+00            -7.701  0.000E+00             -7.701  0.000E+00
                                                                      -7.691  0.000E+00            -7.691  0.000E+00             -7.691  0.000E+00
                                                                      -7.681  0.000E+00            -7.681  0.000E+00             -7.681  0.000E+00
                                                                      -7.671  0.000E+00            -7.671  0.000E+00             -7.671  0.000E+00
                                                                      -7.661  0.000E+00            -7.661  0.000E+00             -7.661  0.000E+00
                                                                      -7.651  0.000E+00            -7.651  0.000E+00             -7.651  0.000E+00
                                                                      -7.641  0.000E+00            -7.641  0.000E+00             -7.641  0.000E+00
                                                                      -7.631  0.000E+00            -7.631  0.000E+00             -7.631  0.000E+00
                                                                      -7.621  0.000E+00            -7.621  0.000E+00             -7.621  0.000E+00
                                                                      -7.611  0.000E+00            -7.611  0.000E+00             -7.611  0.000E+00
                                                                      -7.601  0.000E+00            -7.601  0.000E+00             -7.601  0.000E+00
                                                                      -7.591  0.000E+00            -7.591  0.000E+00             -7.591  0.000E+00
                                                                      -7.581  0.000E+00            -7.581  0.000E+00             -7.581  0.000E+00
                                                                      -7.571  0.000E+00            -7.571  0.000E+00             -7.571  0.000E+00
                                                                      -7.561  0.000E+00            -7.561  0.000E+00             -7.561  0.000E+00
                                                                      -7.551  0.000E+00            -7.551  0.000E+00             -7.551  0.000E+00
                                                                      -7.541  0.000E+00            -7.541  0.000E+00             -7.541  0.000E+00
                                                                      -7.531  0.000E+00            -7.531  0.000E+00             -7.531  0.000E+00
                                                                      -7.521  0.000E+00            -7.521  0.000E+00             -7.521  0.000E+00
                                                                      -7.511  0.000E+00            -7.511  0.000E+00             -7.511  0.000E+00
                                                                      -7.501  0.000E+00            -7.501  0.000E+00             -7.501  0.000E+00
                                                                      -7.491  0.000E+00            -7.491  0.000E+00             -7.491  0.000E+00
                                                                      -7.481  0.000E+00            -7.481  0.000E+00             -7.481  0.000E+00
                                                                      -7.471  0.000E+00            -7.471  0.000E+00             -7.471  0.000E+00
                                                                      -7.461  0.000E+00            -7.461  0.000E+00             -7.461  0.000E+00
                                                                      -7.451  0.000E+00            -7.451  0.000E+00             -7.451  0.000E+00
                                                                      -7.441  0.000E+00            -7.441  0.000E+00             -7.441  0.000E+00
                                                                      -7.431  0.000E+00            -7.431  0.000E+00             -7.431  0.000E+00
                                                                      -7.421  0.000E+00            -7.421  0.000E+00             -7.421  0.000E+00
                                                                      -7.411  0.000E+00            -7.411  0.000E+00             -7.411  0.000E+00
                                                                      -7.401  0.000E+00            -7.401  0.000E+00             -7.401  0.000E+00
                                                                      -7.391  0.000E+00            -7.391  0.000E+00             -7.391  0.000E+00
                                                                      -7.381  0.000E+00            -7.381  0.000E+00             -7.381  0.000E+00
                                                                      -7.371  0.000E+00            -7.371  0.000E+00             -7.371  0.000E+00
                                                                      -7.361  0.000E+00            -7.361  0.000E+00             -7.361  0.000E+00
                                                                      -7.351  0.000E+00            -7.351  0.000E+00             -7.351  0.000E+00
                                                                      -7.341  0.000E+00            -7.341  0.000E+00             -7.341  0.000E+00
                                                                      -7.331  0.000E+00            -7.331  0.000E+00             -7.331  0.000E+00
                                                                      -7.321  0.000E+00            -7.321  0.000E+00             -7.321  0.000E+00
                                                                      -7.311  0.000E+00            -7.311  0.000E+00             -7.311  0.000E+00
                                                                      -7.301  0.000E+00            -7.301  0.000E+00             -7.301  0.000E+00
                                                                      -7.291  0.000E+00            -7.291  0.000E+00             -7.291  0.000E+00
                                                                      -7.281  0.000E+00            -7.281  0.000E+00             -7.281  0.000E+00
                                                                      -7.271  0.000E+00            -7.271  0.000E+00             -7.271  0.000E+00
                                                                      -7.261  0.000E+00            -7.261  0.000E+00             -7.261  0.000E+00
                                                                      -7.251  0.000E+00            -7.251  0.000E+00             -7.251  0.000E+00
                                                                      -7.241  0.000E+00            -7.241  0.000E+00             -7.241  0.000E+00
                                                                      -7.231  0.000E+00            -7.231  0.000E+00             -7.231  0.000E+00
                                                                      -7.221  0.000E+00            -7.221  0.000E+00             -7.221  0.000E+00
                                                                      -7.211  0.000E+00            -7.211  0.000E+00             -7.211  0.000E+00
                                                                      -7.201  0.000E+00            -7.201  0.000E+00             -7.201  0.000E+00
                                                                      -7.191  0.000E+00            -7.191  0.000E+00             -7.191  0.000E+00
                                                                      -7.181  0.000E+00            -7.181  0.000E+00             -7.181  0.000E+00
                                                                      -7.171  0.000E+00            -7.171  0.000E+00             -7.171  0.000E+00
                                                                      -7.161  0.000E+00            -7.161  0.000E+00             -7.161  0.000E+00
                                                                      -7.151  0.000E+00            -7.151  0.000E+00             -7.151  0.000E+00
                                                                      -7.141  0.000E+00            -7.141  0.000E+00             -7.141  0.000E+00
                                                                      -7.131  0.000E+00            -7.131  0.000E+00             -7.131  0.000E+00
                                                                      -7.121  0.000E+00            -7.121  0.000E+00             -7.121  0.000E+00
                                                                      -7.111  0.000E+00            -7.111  0.000E+00             -7.111  0.000E+00
                                                                      -7.101  0.000E+00            -7.101  0.000E+00             -7.101  0.000E+00
                                                                      -7.091  0.000E+00            -7.091  0.000E+00             -7.091  0.000E+00
                                                                      -7.081  0.000E+00            -7.081  0.000E+00             -7.081  0.000E+00
                                                                      -7.071  0.000E+00            -7.071  0.000E+00             -7.071  0.000E+00
                                                                      -7.061  0.000E+00            -7.061  0.000E+00             -7.061  0.000E+00
                                                                      -7.051  0.000E+00            -7.051  0.000E+00             -7.051  0.000E+00
                                                                      -7.041  0.000E+00            -7.041  0.000E+00             -7.041  0.000E+00
                                                                      -7.031  0.000E+00            -7.031  0.000E+00             -7.031  0.000E+00
                                                                      -7.021  0.000E+00            -7.021  0.000E+00             -7.021  0.000E+00
                                                                      -7.011  0.000E+00            -7.011  0.000E+00             -7.011  0.000E+00
                                                                      -7.001  0.000E+00            -7.001  0.000E+00             -7.001  0.000E+00
                                                                      -6.991  0.000E+00            -6.991  0.000E+00             -6.991  0.000E+00
                                                                      -6.981  0.000E+00            -6.981  0.000E+00             -6.981  0.000E+00
                                                                      -6.971  0.000E+00            -6.971  0.000E+00             -6.971  0.000E+00
                                                                      -6.961  0.000E+00            -6.961  0.000E+00             -6.961  0.000E+00
                                                                      -6.951  0.000E+00            -6.951  0.000E+00             -6.951  0.000E+00
                                                                      -6.941  0.000E+00            -6.941  0.000E+00             -6.941  0.000E+00
                                                                      -6.931  0.000E+00            -6.931  0.000E+00             -6.931  0.000E+00
                                                                      -6.921  0.000E+00            -6.921  0.000E+00             -6.921  0.000E+00
                                                                      -6.911  0.000E+00            -6.911  0.000E+00             -6.911  0.000E+00
                                                                      -6.901  0.000E+00            -6.901  0.000E+00             -6.901  0.000E+00
                                                                      -6.891  0.000E+00            -6.891  0.000E+00             -6.891  0.000E+00
                                                                      -6.881  0.000E+00            -6.881  0.000E+00             -6.881  0.000E+00
                                                                      -6.871  0.000E+00            -6.871  0.000E+00             -6.871  0.000E+00
                                                                      -6.861  0.000E+00            -6.861  0.000E+00             -6.861  0.000E+00
                                                                      -6.851  0.000E+00            -6.851  0.000E+00             -6.851  0.000E+00
                                                                      -6.841  0.000E+00            -6.841  0.000E+00             -6.841  0.000E+00
                                                                      -6.831  0.000E+00            -6.831  0.000E+00             -6.831  0.000E+00
                                                                      -6.821  0.000E+00            -6.821  0.000E+00             -6.821  0.000E+00
                                                                      -6.811  0.000E+00            -6.811  0.000E+00             -6.811  0.000E+00
                                                                      -6.801  0.000E+00            -6.801  0.000E+00             -6.801  0.000E+00
                                                                      -6.791  0.000E+00            -6.791  0.000E+00             -6.791  0.000E+00
                                                                      -6.781  0.000E+00            -6.781  0.000E+00             -6.781  0.000E+00
                                                                      -6.771  0.000E+00            -6.771  0.000E+00             -6.771  0.000E+00
                                                                      -6.761  0.000E+00            -6.761  0.000E+00             -6.761  0.000E+00
                                                                      -6.751  0.000E+00            -6.751  0.000E+00             -6.751  0.000E+00
                                                                      -6.741  0.000E+00            -6.741  0.000E+00             -6.741  0.000E+00
                                                                      -6.731  0.000E+00            -6.731  0.000E+00             -6.731  0.000E+00
                                                                      -6.721  0.000E+00            -6.721  0.000E+00             -6.721  0.000E+00
                                                                      -6.711  0.000E+00            -6.711  0.000E+00             -6.711  0.000E+00
                                                                      -6.701  0.000E+00            -6.701  0.000E+00             -6.701  0.000E+00
                                                                      -6.691  0.000E+00            -6.691  0.000E+00             -6.691  0.000E+00
                                                                      -6.681  0.000E+00            -6.681  0.000E+00             -6.681  0.000E+00
                                                                      -6.671  0.000E+00            -6.671  0.000E+00             -6.671  0.000E+00
                                                                      -6.661  0.000E+00            -6.661  0.000E+00             -6.661  0.000E+00
                                                                      -6.651  0.000E+00            -6.651  0.000E+00             -6.651  0.000E+00
                                                                      -6.641  0.000E+00            -6.641  0.000E+00             -6.641  0.000E+00
                                                                      -6.631  0.000E+00            -6.631  0.000E+00             -6.631  0.000E+00
                                                                      -6.621  0.000E+00            -6.621  0.000E+00             -6.621  0.000E+00
                                                                      -6.611  0.000E+00            -6.611  0.000E+00             -6.611  0.000E+00
                                                                      -6.601  0.000E+00            -6.601  0.000E+00             -6.601  0.000E+00
                                                                      -6.591  0.000E+00            -6.591  0.000E+00             -6.591  0.000E+00
                                                                      -6.581  0.000E+00            -6.581  0.000E+00             -6.581  0.000E+00
                                                                      -6.571  0.000E+00            -6.571  0.000E+00             -6.571  0.000E+00
                                                                      -6.561  0.000E+00            -6.561  0.000E+00             -6.561  0.000E+00
                                                                      -6.551  0.000E+00            -6.551  0.000E+00             -6.551  0.000E+00
                                                                      -6.541  0.000E+00            -6.541  0.000E+00             -6.541  0.000E+00
                                                                      -6.531  0.000E+00            -6.531  0.000E+00             -6.531  0.000E+00
                                                                      -6.521  0.000E+00            -6.521  0.000E+00             -6.521  0.000E+00
                                                                      -6.511  0.000E+00            -6.511  0.000E+00             -6.511  0.000E+00
                                                                      -6.501  0.000E+00            -6.501  0.000E+00             -6.501  0.000E+00
                                                                      -6.491  0.000E+00            -6.491  0.000E+00             -6.491  0.000E+00
                                                                      -6.481  0.000E+00            -6.481  0.000E+00             -6.481  0.000E+00
                                                                      -6.471  0.000E+00            -6.471  0.000E+00             -6.471  0.000E+00
                                                                      -6.461  0.000E+00            -6.461  0.000E+00             -6.461  0.000E+00
                                                                      -6.451  0.000E+00            -6.451  0.000E+00             -6.451  0.000E+00
                                                                      -6.441  0.000E+00            -6.441  0.000E+00             -6.441  0.000E+00
                                                                      -6.431  0.000E+00            -6.431  0.000E+00             -6.431  0.000E+00
                                                                      -6.421  0.000E+00            -6.421  0.000E+00             -6.421  0.000E+00
                                                                      -6.411  0.000E+00            -6.411  0.000E+00             -6.411  0.000E+00
                                                                      -6.401  0.000E+00            -6.401  0.000E+00             -6.401  0.000E+00
                                                                      -6.391  0.000E+00            -6.391  0.000E+00             -6.391  0.000E+00
                                                                      -6.381  0.000E+00            -6.381  0.000E+00             -6.381  0.000E+00
                                                                      -6.371  0.000E+00            -6.371  0.000E+00             -6.371  0.000E+00
                                                                      -6.361  0.000E+00            -6.361  0.000E+00             -6.361  0.000E+00
                                                                      -6.351  0.000E+00            -6.351  0.000E+00             -6.351  0.000E+00
                                                                      -6.341  0.000E+00            -6.341  0.000E+00             -6.341  0.000E+00
                                                                      -6.331  0.000E+00            -6.331  0.000E+00             -6.331  0.000E+00
                                                                      -6.321  0.000E+00            -6.321  0.000E+00             -6.321  0.000E+00
                                                                      -6.311  0.000E+00            -6.311  0.000E+00             -6.311  0.000E+00
                                                                      -6.301  0.000E+00            -6.301  0.000E+00             -6.301  0.000E+00
                                                                      -6.291  0.000E+00            -6.291  0.000E+00             -6.291  0.000E+00
                                                                      -6.281  0.000E+00            -6.281  0.000E+00             -6.281  0.000E+00
                                                                      -6.271  0.000E+00            -6.271  0.000E+00             -6.271  0.000E+00
                                                                      -6.261  0.000E+00            -6.261  0.000E+00             -6.261  0.000E+00
                                                                      -6.251  0.000E+00            -6.251  0.000E+00             -6.251  0.000E+00
                                                                      -6.241  0.000E+00            -6.241  0.000E+00             -6.241  0.000E+00
                                                                      -6.231  0.000E+00            -6.231  0.000E+00             -6.231  0.000E+00
                                                                      -6.221  0.000E+00            -6.221  0.000E+00             -6.221  0.000E+00
                                                                      -6.211  0.000E+00            -6.211  0.000E+00             -6.211  0.000E+00
                                                                      -6.201  0.000E+00            -6.201  0.000E+00             -6.201  0.000E+00
                                                                      -6.191  0.000E+00            -6.191  0.000E+00             -6.191  0.000E+00
                                                                      -6.181  0.000E+00            -6.181  0.000E+00             -6.181  0.000E+00
                                                                      -6.171  0.000E+00            -6.171  0.000E+00             -6.171  0.000E+00
                                                                      -6.161  0.000E+00            -6.161  0.000E+00             -6.161  0.000E+00
                                                                      -6.151  0.000E+00            -6.151  0.000E+00             -6.151  0.000E+00
                                                                      -6.141  0.000E+00            -6.141  0.000E+00             -6.141  0.000E+00
                                                                      -6.131  0.000E+00            -6.131  0.000E+00             -6.131  0.000E+00
                                                                      -6.121  0.000E+00            -6.121  0.000E+00             -6.121  0.000E+00
                                                                      -6.111  0.000E+00            -6.111  0.000E+00             -6.111  0.000E+00
                                                                      -6.101  0.000E+00            -6.101  0.000E+00             -6.101  0.000E+00
                                                                      -6.091  0.000E+00            -6.091  0.000E+00             -6.091  0.000E+00
                                                                      -6.081  0.000E+00            -6.081  0.000E+00             -6.081  0.000E+00
                                                                      -6.071  0.000E+00            -6.071  0.000E+00             -6.071  0.000E+00
                                                                      -6.061  0.000E+00            -6.061  0.000E+00             -6.061  0.000E+00
                                                                      -6.051  0.000E+00            -6.051  0.000E+00             -6.051  0.000E+00
                                                                      -6.041  0.000E+00            -6.041  0.000E+00             -6.041  0.000E+00
                                                                      -6.031  0.000E+00            -6.031  0.000E+00             -6.031  0.000E+00
                                                                      -6.021  0.000E+00            -6.021  0.000E+00             -6.021  0.000E+00
                                                                      -6.011  0.000E+00            -6.011  0.000E+00             -6.011  0.000E+00
                                                                      -6.001  0.000E+00            -6.001  0.000E+00             -6.001  0.000E+00
                                                                      -5.991  0.000E+00            -5.991  0.000E+00             -5.991  0.000E+00
                                                                      -5.981  0.000E+00            -5.981  0.000E+00             -5.981  0.000E+00
                                                                      -5.971  0.000E+00            -5.971  0.000E+00             -5.971  0.000E+00
                                                                      -5.961  0.000E+00            -5.961  0.000E+00             -5.961  0.000E+00
                                                                      -5.951  0.000E+00            -5.951  0.000E+00             -5.951  0.000E+00
                                                                      -5.941  0.000E+00            -5.941  0.000E+00             -5.941  0.000E+00
                                                                      -5.931  0.000E+00            -5.931  0.000E+00             -5.931  0.000E+00
                                                                      -5.921  0.000E+00            -5.921  0.000E+00             -5.921  0.000E+00
                                                                      -5.911  0.000E+00            -5.911  0.000E+00             -5.911  0.000E+00
                                                                      -5.901  0.000E+00            -5.901  0.000E+00             -5.901  0.000E+00
                                                                      -5.891  0.000E+00            -5.891  0.000E+00             -5.891  0.000E+00
                                                                      -5.881  0.000E+00            -5.881  0.000E+00             -5.881  0.000E+00
                                                                      -5.871  0.000E+00            -5.871  0.000E+00             -5.871  0.000E+00
                                                                      -5.861  0.000E+00            -5.861  0.000E+00             -5.861  0.000E+00
                                                                      -5.851  0.000E+00            -5.851  0.000E+00             -5.851  0.000E+00
                                                                      -5.841  0.000E+00            -5.841  0.000E+00             -5.841  0.000E+00
                                                                      -5.831  0.000E+00            -5.831  0.000E+00             -5.831  0.000E+00
                                                                      -5.821  0.000E+00            -5.821  0.000E+00             -5.821  0.000E+00
                                                                      -5.811  0.000E+00            -5.811  0.000E+00             -5.811  0.000E+00
                                                                      -5.801  0.000E+00            -5.801  0.000E+00             -5.801  0.000E+00
                                                                      -5.791  0.000E+00            -5.791  0.000E+00             -5.791  0.000E+00
                                                                      -5.781  0.000E+00            -5.781  0.000E+00             -5.781  0.000E+00
                                                                      -5.771  0.000E+00            -5.771  0.000E+00             -5.771  0.000E+00
                                                                      -5.761  0.000E+00            -5.761  0.000E+00             -5.761  0.000E+00
                                                                      -5.751  0.000E+00            -5.751  0.000E+00             -5.751  0.000E+00
                                                                      -5.741  0.000E+00            -5.741  0.000E+00             -5.741  0.000E+00
                                                                      -5.731  0.000E+00            -5.731  0.000E+00             -5.731  0.000E+00
                                                                      -5.721  0.000E+00            -5.721  0.000E+00             -5.721  0.000E+00
                                                                      -5.711  0.000E+00            -5.711  0.000E+00             -5.711  0.000E+00
                                                                      -5.701  0.000E+00            -5.701  0.000E+00             -5.701  0.000E+00
                                                                      -5.691  0.000E+00            -5.691  0.000E+00             -5.691  0.000E+00
                                                                      -5.681  0.000E+00            -5.681  0.000E+00             -5.681  0.000E+00
                                                                      -5.671  0.000E+00            -5.671  0.000E+00             -5.671  0.000E+00
                                                                      -5.661  0.000E+00            -5.661  0.000E+00             -5.661  0.000E+00
                                                                      -5.651  0.000E+00            -5.651  0.000E+00             -5.651  0.000E+00
                                                                      -5.641  0.000E+00            -5.641  0.000E+00             -5.641  0.000E+00
                                                                      -5.631  0.000E+00            -5.631  0.000E+00             -5.631  0.000E+00
                                                                      -5.621  0.000E+00            -5.621  0.000E+00             -5.621  0.000E+00
                                                                      -5.611  0.000E+00            -5.611  0.000E+00             -5.611  0.000E+00
                                                                      -5.601  0.000E+00            -5.601  0.000E+00             -5.601  0.000E+00
                                                                      -5.591  0.000E+00            -5.591  0.000E+00             -5.591  0.000E+00
                                                                      -5.581  0.000E+00            -5.581  0.000E+00             -5.581  0.000E+00
                                                                      -5.571  0.000E+00            -5.571  0.000E+00             -5.571  0.000E+00
                                                                      -5.561  0.000E+00            -5.561  0.000E+00             -5.561  0.000E+00
                                                                      -5.551  0.000E+00            -5.551  0.000E+00             -5.551  0.000E+00
                                                                      -5.541  0.000E+00            -5.541  0.000E+00             -5.541  0.000E+00
                                                                      -5.531  0.000E+00            -5.531  0.000E+00             -5.531  0.000E+00
                                                                      -5.521  0.000E+00            -5.521  0.000E+00             -5.521  0.000E+00
                                                                      -5.511  0.000E+00            -5.511  0.000E+00             -5.511  0.000E+00
                                                                      -5.501  0.000E+00            -5.501  0.000E+00             -5.501  0.000E+00
                                                                      -5.491  0.000E+00            -5.491  0.000E+00             -5.491  0.000E+00
                                                                      -5.481  0.000E+00            -5.481  0.000E+00             -5.481  0.000E+00
                                                                      -5.471  0.000E+00            -5.471  0.000E+00             -5.471  0.000E+00
                                                                      -5.461  0.000E+00            -5.461  0.000E+00             -5.461  0.000E+00
                                                                      -5.451  0.000E+00            -5.451  0.000E+00             -5.451  0.000E+00
                                                                      -5.441  0.000E+00            -5.441  0.000E+00             -5.441  0.000E+00
                                                                      -5.431  0.000E+00            -5.431  0.000E+00             -5.431  0.000E+00
                                                                      -5.421  0.000E+00            -5.421  0.000E+00             -5.421  0.000E+00
                                                                      -5.411  0.000E+00            -5.411  0.000E+00             -5.411  0.000E+00
                                                                      -5.401  0.000E+00            -5.401  0.000E+00             -5.401  0.000E+00
                                                                      -5.391  0.000E+00            -5.391  0.000E+00             -5.391  0.000E+00
                                                                      -5.381  0.000E+00            -5.381  0.000E+00             -5.381  0.000E+00
                                                                      -5.371  0.000E+00            -5.371  0.000E+00             -5.371  0.000E+00
                                                                      -5.361  0.000E+00            -5.361  0.000E+00             -5.361  0.000E+00
                                                                      -5.351  0.000E+00            -5.351  0.000E+00             -5.351  0.000E+00
                                                                      -5.341  0.000E+00            -5.341  0.000E+00             -5.341  0.000E+00
                                                                      -5.331  0.000E+00            -5.331  0.000E+00             -5.331  0.000E+00
                                                                      -5.321  0.000E+00            -5.321  0.000E+00             -5.321  0.000E+00
                                                                      -5.311  0.000E+00            -5.311  0.000E+00             -5.311  0.000E+00
                                                                      -5.301  0.000E+00            -5.301  0.000E+00             -5.301  0.000E+00
                                                                      -5.291  0.000E+00            -5.291  0.000E+00             -5.291  0.000E+00
                                                                      -5.281  0.000E+00            -5.281  0.000E+00             -5.281  0.000E+00
                                                                      -5.271  0.000E+00            -5.271  0.000E+00             -5.271  0.000E+00
                                                                      -5.261  0.000E+00            -5.261  0.000E+00             -5.261  0.000E+00
                                                                      -5.251  0.000E+00            -5.251  0.000E+00             -5.251  0.000E+00
                                                                      -5.241  0.000E+00            -5.241  0.000E+00             -5.241  0.000E+00
                                                                      -5.231  0.000E+00            -5.231  0.000E+00             -5.231  0.000E+00
                                                                      -5.221  0.000E+00            -5.221  0.000E+00             -5.221  0.000E+00
                                                                      -5.211  0.000E+00            -5.211  0.000E+00             -5.211  0.000E+00
                                                                      -5.201  0.000E+00            -5.201  0.000E+00             -5.201  0.000E+00
                                                                      -5.191  0.000E+00            -5.191  0.000E+00             -5.191  0.000E+00
                                                                      -5.181  0.000E+00            -5.181  0.000E+00             -5.181  0.000E+00
                                                                      -5.171  0.000E+00            -5.171  0.000E+00             -5.171  0.000E+00
                                                                      -5.161  0.000E+00            -5.161  0.000E+00             -5.161  0.000E+00
                                                                      -5.151  0.000E+00            -5.151  0.000E+00             -5.151  0.000E+00
                                                                      -5.141  0.000E+00            -5.141  0.000E+00             -5.141  0.000E+00
                                                                      -5.131  0.000E+00            -5.131  0.000E+00             -5.131  0.000E+00
                                                                      -5.121  0.000E+00            -5.121  0.000E+00             -5.121  0.000E+00
                                                                      -5.111  0.000E+00            -5.111  0.000E+00             -5.111  0.000E+00
                                                                      -5.101  0.000E+00            -5.101  0.000E+00             -5.101  0.000E+00
                                                                      -5.091  0.000E+00            -5.091  0.000E+00             -5.091  0.000E+00
                                                                      -5.081  0.000E+00            -5.081  0.000E+00             -5.081  0.000E+00
                                                                      -5.071  0.000E+00            -5.071  0.000E+00             -5.071  0.000E+00
                                                                      -5.061  0.000E+00            -5.061  0.000E+00             -5.061  0.000E+00
                                                                      -5.051  0.000E+00            -5.051  0.000E+00             -5.051  0.000E+00
                                                                      -5.041  0.000E+00            -5.041  0.000E+00             -5.041  0.000E+00
                                                                      -5.031  0.000E+00            -5.031  0.000E+00             -5.031  0.000E+00
                                                                      -5.021  0.000E+00            -5.021  0.000E+00             -5.021  0.000E+00
                                                                      -5.011  0.000E+00            -5.011  0.000E+00             -5.011  0.000E+00
                                                                      -5.001  0.000E+00            -5.001  0.000E+00             -5.001  0.000E+00
                                                                      -4.991  0.000E+00            -4.991  0.000E+00             -4.991  0.000E+00
                                                                      -4.981  0.480E-11            -4.981  0.212E-11             -4.981  0.958E-11
                                                                      -4.971  0.723E-11            -4.971  0.319E-11             -4.971  0.144E-10
                                                                      -4.961  0.108E-10            -4.961  0.478E-11             -4.961  0.215E-10
                                                                      -4.951  0.161E-10            -4.951  0.713E-11             -4.951  0.322E-10
                                                                      -4.941  0.240E-10            -4.941  0.106E-10             -4.941  0.479E-10
                                                                      -4.931  0.356E-10            -4.931  0.158E-10             -4.931  0.711E-10
                                                                      -4.921  0.527E-10            -4.921  0.232E-10             -4.921  0.105E-09
                                                                      -4.911  0.776E-10            -4.911  0.343E-10             -4.911  0.155E-09
                                                                      -4.901  0.114E-09            -4.901  0.503E-10             -4.901  0.227E-09
                                                                      -4.891  0.167E-09            -4.891  0.737E-10             -4.891  0.332E-09
                                                                      -4.881  0.243E-09            -4.881  0.108E-09             -4.881  0.485E-09
                                                                      -4.871  0.354E-09            -4.871  0.156E-09             -4.871  0.705E-09
                                                                      -4.861  0.512E-09            -4.861  0.226E-09             -4.861  0.102E-08
                                                                      -4.851  0.740E-09            -4.851  0.327E-09             -4.851  0.147E-08
                                                                      -4.841  0.107E-08            -4.841  0.470E-09             -4.841  0.212E-08
                                                                      -4.831  0.153E-08            -4.831  0.674E-09             -4.831  0.304E-08
                                                                      -4.821  0.218E-08            -4.821  0.966E-09             -4.821  0.435E-08
                                                                      -4.811  0.311E-08            -4.811  0.138E-08             -4.811  0.621E-08
                                                                      -4.801  0.442E-08            -4.801  0.196E-08             -4.801  0.883E-08
                                                                      -4.791  0.626E-08            -4.791  0.277E-08             -4.791  0.125E-07
                                                                      -4.781  0.885E-08            -4.781  0.392E-08             -4.781  0.176E-07
                                                                      -4.771  0.125E-07            -4.771  0.551E-08             -4.771  0.248E-07
                                                                      -4.761  0.174E-07            -4.761  0.773E-08             -4.761  0.347E-07
                                                                      -4.751  0.244E-07            -4.751  0.108E-07             -4.751  0.485E-07
                                                                      -4.741  0.339E-07            -4.741  0.150E-07             -4.741  0.676E-07
                                                                      -4.731  0.471E-07            -4.731  0.208E-07             -4.731  0.938E-07
                                                                      -4.721  0.651E-07            -4.721  0.288E-07             -4.721  0.130E-06
                                                                      -4.711  0.898E-07            -4.711  0.397E-07             -4.711  0.179E-06
                                                                      -4.701  0.123E-06            -4.701  0.546E-07             -4.701  0.245E-06
                                                                      -4.691  0.169E-06            -4.691  0.750E-07             -4.691  0.336E-06
                                                                      -4.681  0.230E-06            -4.681  0.102E-06             -4.681  0.459E-06
                                                                      -4.671  0.313E-06            -4.671  0.139E-06             -4.671  0.625E-06
                                                                      -4.661  0.425E-06            -4.661  0.189E-06             -4.661  0.847E-06
                                                                      -4.651  0.575E-06            -4.651  0.255E-06             -4.651  0.114E-05
                                                                      -4.641  0.774E-06            -4.641  0.343E-06             -4.641  0.154E-05
                                                                      -4.631  0.104E-05            -4.631  0.461E-06             -4.631  0.207E-05
                                                                      -4.621  0.139E-05            -4.621  0.619E-06             -4.621  0.276E-05
                                                                      -4.611  0.185E-05            -4.611  0.823E-06             -4.611  0.368E-05
                                                                      -4.601  0.246E-05            -4.601  0.109E-05             -4.601  0.490E-05
                                                                      -4.591  0.326E-05            -4.591  0.145E-05             -4.591  0.650E-05
                                                                      -4.581  0.431E-05            -4.581  0.191E-05             -4.581  0.857E-05
                                                                      -4.571  0.567E-05            -4.571  0.252E-05             -4.571  0.113E-04
                                                                      -4.561  0.744E-05            -4.561  0.331E-05             -4.561  0.148E-04
                                                                      -4.551  0.973E-05            -4.551  0.433E-05             -4.551  0.193E-04
                                                                      -4.541  0.127E-04            -4.541  0.564E-05             -4.541  0.252E-04
                                                                      -4.531  0.165E-04            -4.531  0.733E-05             -4.531  0.327E-04
                                                                      -4.521  0.213E-04            -4.521  0.949E-05             -4.521  0.423E-04
                                                                      -4.511  0.275E-04            -4.511  0.123E-04             -4.511  0.546E-04
                                                                      -4.501  0.354E-04            -4.501  0.158E-04             -4.501  0.703E-04
                                                                      -4.491  0.453E-04            -4.491  0.202E-04             -4.491  0.900E-04
                                                                      -4.481  0.579E-04            -4.481  0.258E-04             -4.481  0.115E-03
                                                                      -4.471  0.737E-04            -4.471  0.329E-04             -4.471  0.146E-03
                                                                      -4.461  0.937E-04            -4.461  0.418E-04             -4.461  0.186E-03
                                                                      -4.451  0.118E-03            -4.451  0.530E-04             -4.451  0.235E-03
                                                                      -4.441  0.149E-03            -4.441  0.668E-04             -4.441  0.296E-03
                                                                      -4.431  0.188E-03            -4.431  0.841E-04             -4.431  0.372E-03
                                                                      -4.421  0.235E-03            -4.421  0.106E-03             -4.421  0.466E-03
                                                                      -4.411  0.294E-03            -4.411  0.132E-03             -4.411  0.581E-03
                                                                      -4.401  0.366E-03            -4.401  0.164E-03             -4.401  0.724E-03
                                                                      -4.391  0.453E-03            -4.391  0.204E-03             -4.391  0.898E-03
                                                                      -4.381  0.561E-03            -4.381  0.252E-03             -4.381  0.111E-02
                                                                      -4.371  0.692E-03            -4.371  0.312E-03             -4.371  0.137E-02
                                                                      -4.361  0.849E-03            -4.361  0.383E-03             -4.361  0.168E-02
                                                                      -4.351  0.104E-02            -4.351  0.470E-03             -4.351  0.205E-02
                                                                      -4.341  0.127E-02            -4.341  0.575E-03             -4.341  0.250E-02
                                                                      -4.331  0.155E-02            -4.331  0.701E-03             -4.331  0.305E-02
                                                                      -4.321  0.188E-02            -4.321  0.852E-03             -4.321  0.369E-02
                                                                      -4.311  0.227E-02            -4.311  0.103E-02             -4.311  0.446E-02
                                                                      -4.301  0.273E-02            -4.301  0.124E-02             -4.301  0.538E-02
                                                                      -4.291  0.328E-02            -4.291  0.150E-02             -4.291  0.646E-02
                                                                      -4.281  0.393E-02            -4.281  0.180E-02             -4.281  0.773E-02
                                                                      -4.271  0.470E-02            -4.271  0.215E-02             -4.271  0.922E-02
                                                                      -4.261  0.559E-02            -4.261  0.256E-02             -4.261  0.110E-01
                                                                      -4.251  0.663E-02            -4.251  0.305E-02             -4.251  0.130E-01
                                                                      -4.241  0.784E-02            -4.241  0.362E-02             -4.241  0.153E-01
                                                                      -4.231  0.925E-02            -4.231  0.427E-02             -4.231  0.181E-01
                                                                      -4.221  0.109E-01            -4.221  0.503E-02             -4.221  0.212E-01
                                                                      -4.211  0.127E-01            -4.211  0.592E-02             -4.211  0.249E-01
                                                                      -4.201  0.149E-01            -4.201  0.696E-02             -4.201  0.290E-01
                                                                      -4.191  0.173E-01            -4.191  0.810E-02             -4.191  0.337E-01
                                                                      -4.181  0.201E-01            -4.181  0.944E-02             -4.181  0.391E-01
                                                                      -4.171  0.233E-01            -4.171  0.110E-01             -4.171  0.452E-01
                                                                      -4.161  0.269E-01            -4.161  0.127E-01             -4.161  0.521E-01
                                                                      -4.151  0.310E-01            -4.151  0.147E-01             -4.151  0.599E-01
                                                                      -4.141  0.356E-01            -4.141  0.169E-01             -4.141  0.687E-01
                                                                      -4.131  0.407E-01            -4.131  0.194E-01             -4.131  0.785E-01
                                                                      -4.121  0.465E-01            -4.121  0.222E-01             -4.121  0.894E-01
                                                                      -4.111  0.528E-01            -4.111  0.254E-01             -4.111  0.101E+00
                                                                      -4.101  0.598E-01            -4.101  0.289E-01             -4.101  0.115E+00
                                                                      -4.091  0.677E-01            -4.091  0.329E-01             -4.091  0.130E+00
                                                                      -4.081  0.764E-01            -4.081  0.373E-01             -4.081  0.146E+00
                                                                      -4.071  0.859E-01            -4.071  0.421E-01             -4.071  0.164E+00
                                                                      -4.061  0.962E-01            -4.061  0.475E-01             -4.061  0.183E+00
                                                                      -4.051  0.108E+00            -4.051  0.534E-01             -4.051  0.204E+00
                                                                      -4.041  0.120E+00            -4.041  0.599E-01             -4.041  0.227E+00
                                                                      -4.031  0.134E+00            -4.031  0.670E-01             -4.031  0.252E+00
                                                                      -4.021  0.148E+00            -4.021  0.750E-01             -4.021  0.279E+00
                                                                      -4.011  0.164E+00            -4.011  0.834E-01             -4.011  0.308E+00
                                                                      -4.001  0.181E+00            -4.001  0.924E-01             -4.001  0.340E+00
                                                                      -3.991  0.200E+00            -3.991  0.102E+00             -3.991  0.373E+00
                                                                      -3.981  0.219E+00            -3.981  0.113E+00             -3.981  0.408E+00
                                                                      -3.971  0.240E+00            -3.971  0.125E+00             -3.971  0.446E+00
                                                                      -3.961  0.263E+00            -3.961  0.138E+00             -3.961  0.486E+00
                                                                      -3.951  0.286E+00            -3.951  0.151E+00             -3.951  0.529E+00
                                                                      -3.941  0.312E+00            -3.941  0.166E+00             -3.941  0.573E+00
                                                                      -3.931  0.338E+00            -3.931  0.181E+00             -3.931  0.620E+00
                                                                      -3.921  0.366E+00            -3.921  0.198E+00             -3.921  0.670E+00
                                                                      -3.911  0.396E+00            -3.911  0.215E+00             -3.911  0.721E+00
                                                                      -3.901  0.426E+00            -3.901  0.234E+00             -3.901  0.776E+00
                                                                      -3.891  0.459E+00            -3.891  0.253E+00             -3.891  0.832E+00
                                                                      -3.881  0.493E+00            -3.881  0.274E+00             -3.881  0.890E+00
                                                                      -3.871  0.528E+00            -3.871  0.296E+00             -3.871  0.951E+00
                                                                      -3.861  0.564E+00            -3.861  0.319E+00             -3.861  0.101E+01
                                                                      -3.851  0.602E+00            -3.851  0.343E+00             -3.851  0.108E+01
                                                                      -3.841  0.641E+00            -3.841  0.368E+00             -3.841  0.114E+01
                                                                      -3.831  0.681E+00            -3.831  0.394E+00             -3.831  0.121E+01
                                                                      -3.821  0.722E+00            -3.821  0.421E+00             -3.821  0.128E+01
                                                                      -3.811  0.765E+00            -3.811  0.449E+00             -3.811  0.135E+01
                                                                      -3.801  0.808E+00            -3.801  0.478E+00             -3.801  0.143E+01
                                                                      -3.791  0.852E+00            -3.791  0.508E+00             -3.791  0.150E+01
                                                                      -3.781  0.897E+00            -3.781  0.539E+00             -3.781  0.158E+01
                                                                      -3.771  0.944E+00            -3.771  0.571E+00             -3.771  0.166E+01
                                                                      -3.761  0.990E+00            -3.761  0.603E+00             -3.761  0.174E+01
                                                                      -3.751  0.104E+01            -3.751  0.636E+00             -3.751  0.182E+01
                                                                      -3.741  0.108E+01            -3.741  0.670E+00             -3.741  0.190E+01
                                                                      -3.731  0.113E+01            -3.731  0.704E+00             -3.731  0.199E+01
                                                                      -3.721  0.118E+01            -3.721  0.740E+00             -3.721  0.207E+01
                                                                      -3.711  0.123E+01            -3.711  0.774E+00             -3.711  0.215E+01
                                                                      -3.701  0.128E+01            -3.701  0.810E+00             -3.701  0.224E+01
                                                                      -3.691  0.133E+01            -3.691  0.845E+00             -3.691  0.233E+01
                                                                      -3.681  0.138E+01            -3.681  0.881E+00             -3.681  0.241E+01
                                                                      -3.671  0.142E+01            -3.671  0.916E+00             -3.671  0.250E+01
                                                                      -3.661  0.147E+01            -3.661  0.952E+00             -3.661  0.259E+01
                                                                      -3.651  0.152E+01            -3.651  0.989E+00             -3.651  0.268E+01
                                                                      -3.641  0.157E+01            -3.641  0.102E+01             -3.641  0.276E+01
                                                                      -3.631  0.161E+01            -3.631  0.106E+01             -3.631  0.285E+01
                                                                      -3.621  0.166E+01            -3.621  0.109E+01             -3.621  0.294E+01
                                                                      -3.611  0.170E+01            -3.611  0.113E+01             -3.611  0.302E+01
                                                                      -3.601  0.174E+01            -3.601  0.116E+01             -3.601  0.311E+01
                                                                      -3.591  0.179E+01            -3.591  0.119E+01             -3.591  0.319E+01
                                                                      -3.581  0.183E+01            -3.581  0.123E+01             -3.581  0.328E+01
                                                                      -3.571  0.187E+01            -3.571  0.126E+01             -3.571  0.336E+01
                                                                      -3.561  0.191E+01            -3.561  0.130E+01             -3.561  0.344E+01
                                                                      -3.551  0.195E+01            -3.551  0.133E+01             -3.551  0.352E+01
                                                                      -3.541  0.199E+01            -3.541  0.136E+01             -3.541  0.360E+01
                                                                      -3.531  0.202E+01            -3.531  0.140E+01             -3.531  0.367E+01
                                                                      -3.521  0.206E+01            -3.521  0.143E+01             -3.521  0.375E+01
                                                                      -3.511  0.210E+01            -3.511  0.146E+01             -3.511  0.382E+01
                                                                      -3.501  0.213E+01            -3.501  0.150E+01             -3.501  0.388E+01
                                                                      -3.491  0.217E+01            -3.491  0.154E+01             -3.491  0.395E+01
                                                                      -3.481  0.220E+01            -3.481  0.157E+01             -3.481  0.401E+01
                                                                      -3.471  0.224E+01            -3.471  0.162E+01             -3.471  0.407E+01
                                                                      -3.461  0.228E+01            -3.461  0.166E+01             -3.461  0.413E+01
                                                                      -3.451  0.232E+01            -3.451  0.170E+01             -3.451  0.418E+01
                                                                      -3.441  0.235E+01            -3.441  0.176E+01             -3.441  0.423E+01
                                                                      -3.431  0.239E+01            -3.431  0.181E+01             -3.431  0.428E+01
                                                                      -3.421  0.244E+01            -3.421  0.187E+01             -3.421  0.432E+01
                                                                      -3.411  0.248E+01            -3.411  0.193E+01             -3.411  0.436E+01
                                                                      -3.401  0.253E+01            -3.401  0.200E+01             -3.401  0.439E+01
                                                                      -3.391  0.258E+01            -3.391  0.207E+01             -3.391  0.442E+01
                                                                      -3.381  0.263E+01            -3.381  0.215E+01             -3.381  0.445E+01
                                                                      -3.371  0.269E+01            -3.371  0.223E+01             -3.371  0.447E+01
                                                                      -3.361  0.275E+01            -3.361  0.233E+01             -3.361  0.449E+01
                                                                      -3.351  0.282E+01            -3.351  0.243E+01             -3.351  0.451E+01
                                                                      -3.341  0.289E+01            -3.341  0.255E+01             -3.341  0.452E+01
                                                                      -3.331  0.297E+01            -3.331  0.267E+01             -3.331  0.453E+01
                                                                      -3.321  0.306E+01            -3.321  0.280E+01             -3.321  0.453E+01
                                                                      -3.311  0.315E+01            -3.311  0.295E+01             -3.311  0.453E+01
                                                                      -3.301  0.325E+01            -3.301  0.311E+01             -3.301  0.453E+01
                                                                      -3.291  0.336E+01            -3.291  0.327E+01             -3.291  0.452E+01
                                                                      -3.281  0.347E+01            -3.281  0.345E+01             -3.281  0.451E+01
                                                                      -3.271  0.359E+01            -3.271  0.364E+01             -3.271  0.449E+01
                                                                      -3.261  0.373E+01            -3.261  0.385E+01             -3.261  0.447E+01
                                                                      -3.251  0.387E+01            -3.251  0.407E+01             -3.251  0.444E+01
                                                                      -3.241  0.402E+01            -3.241  0.430E+01             -3.241  0.442E+01
                                                                      -3.231  0.418E+01            -3.231  0.455E+01             -3.231  0.438E+01
                                                                      -3.221  0.434E+01            -3.221  0.481E+01             -3.221  0.435E+01
                                                                      -3.211  0.452E+01            -3.211  0.508E+01             -3.211  0.431E+01
                                                                      -3.201  0.471E+01            -3.201  0.537E+01             -3.201  0.427E+01
                                                                      -3.191  0.490E+01            -3.191  0.567E+01             -3.191  0.422E+01
                                                                      -3.181  0.510E+01            -3.181  0.598E+01             -3.181  0.417E+01
                                                                      -3.171  0.531E+01            -3.171  0.631E+01             -3.171  0.412E+01
                                                                      -3.161  0.553E+01            -3.161  0.665E+01             -3.161  0.406E+01
                                                                      -3.151  0.575E+01            -3.151  0.700E+01             -3.151  0.400E+01
                                                                      -3.141  0.599E+01            -3.141  0.736E+01             -3.141  0.394E+01
                                                                      -3.131  0.623E+01            -3.131  0.775E+01             -3.131  0.387E+01
                                                                      -3.121  0.647E+01            -3.121  0.812E+01             -3.121  0.381E+01
                                                                      -3.111  0.673E+01            -3.111  0.852E+01             -3.111  0.374E+01
                                                                      -3.101  0.698E+01            -3.101  0.892E+01             -3.101  0.366E+01
                                                                      -3.091  0.724E+01            -3.091  0.932E+01             -3.091  0.359E+01
                                                                      -3.081  0.751E+01            -3.081  0.973E+01             -3.081  0.352E+01
                                                                      -3.071  0.777E+01            -3.071  0.102E+02             -3.071  0.344E+01
                                                                      -3.061  0.805E+01            -3.061  0.106E+02             -3.061  0.336E+01
                                                                      -3.051  0.832E+01            -3.051  0.110E+02             -3.051  0.328E+01
                                                                      -3.041  0.859E+01            -3.041  0.115E+02             -3.041  0.320E+01
                                                                      -3.031  0.887E+01            -3.031  0.119E+02             -3.031  0.313E+01
                                                                      -3.021  0.914E+01            -3.021  0.123E+02             -3.021  0.305E+01
                                                                      -3.011  0.942E+01            -3.011  0.128E+02             -3.011  0.297E+01
                                                                      -3.001  0.970E+01            -3.001  0.133E+02             -3.001  0.290E+01
                                                                      -2.991  0.998E+01            -2.991  0.137E+02             -2.991  0.282E+01
                                                                      -2.981  0.103E+02            -2.981  0.142E+02             -2.981  0.275E+01
                                                                      -2.971  0.105E+02            -2.971  0.146E+02             -2.971  0.267E+01
                                                                      -2.961  0.108E+02            -2.961  0.151E+02             -2.961  0.260E+01
                                                                      -2.951  0.111E+02            -2.951  0.156E+02             -2.951  0.252E+01
                                                                      -2.941  0.114E+02            -2.941  0.160E+02             -2.941  0.245E+01
                                                                      -2.931  0.117E+02            -2.931  0.165E+02             -2.931  0.238E+01
                                                                      -2.921  0.120E+02            -2.921  0.170E+02             -2.921  0.232E+01
                                                                      -2.911  0.123E+02            -2.911  0.175E+02             -2.911  0.225E+01
                                                                      -2.901  0.125E+02            -2.901  0.180E+02             -2.901  0.219E+01
                                                                      -2.891  0.128E+02            -2.891  0.185E+02             -2.891  0.212E+01
                                                                      -2.881  0.131E+02            -2.881  0.190E+02             -2.881  0.207E+01
                                                                      -2.871  0.134E+02            -2.871  0.195E+02             -2.871  0.201E+01
                                                                      -2.861  0.137E+02            -2.861  0.200E+02             -2.861  0.195E+01
                                                                      -2.851  0.140E+02            -2.851  0.205E+02             -2.851  0.190E+01
                                                                      -2.841  0.143E+02            -2.841  0.210E+02             -2.841  0.184E+01
                                                                      -2.831  0.147E+02            -2.831  0.216E+02             -2.831  0.179E+01
                                                                      -2.821  0.150E+02            -2.821  0.221E+02             -2.821  0.175E+01
                                                                      -2.811  0.153E+02            -2.811  0.227E+02             -2.811  0.170E+01
                                                                      -2.801  0.156E+02            -2.801  0.233E+02             -2.801  0.166E+01
                                                                      -2.791  0.160E+02            -2.791  0.239E+02             -2.791  0.162E+01
                                                                      -2.781  0.163E+02            -2.781  0.244E+02             -2.781  0.158E+01
                                                                      -2.771  0.166E+02            -2.771  0.250E+02             -2.771  0.154E+01
                                                                      -2.761  0.170E+02            -2.761  0.256E+02             -2.761  0.150E+01
                                                                      -2.751  0.173E+02            -2.751  0.263E+02             -2.751  0.147E+01
                                                                      -2.741  0.177E+02            -2.741  0.269E+02             -2.741  0.143E+01
                                                                      -2.731  0.180E+02            -2.731  0.276E+02             -2.731  0.140E+01
                                                                      -2.721  0.184E+02            -2.721  0.282E+02             -2.721  0.137E+01
                                                                      -2.711  0.188E+02            -2.711  0.289E+02             -2.711  0.134E+01
                                                                      -2.701  0.191E+02            -2.701  0.295E+02             -2.701  0.131E+01
                                                                      -2.691  0.195E+02            -2.691  0.302E+02             -2.691  0.128E+01
                                                                      -2.681  0.199E+02            -2.681  0.309E+02             -2.681  0.126E+01
                                                                      -2.671  0.203E+02            -2.671  0.316E+02             -2.671  0.123E+01
                                                                      -2.661  0.207E+02            -2.661  0.323E+02             -2.661  0.120E+01
                                                                      -2.651  0.211E+02            -2.651  0.330E+02             -2.651  0.117E+01
                                                                      -2.641  0.215E+02            -2.641  0.338E+02             -2.641  0.114E+01
                                                                      -2.631  0.218E+02            -2.631  0.345E+02             -2.631  0.112E+01
                                                                      -2.621  0.223E+02            -2.621  0.352E+02             -2.621  0.109E+01
                                                                      -2.611  0.226E+02            -2.611  0.360E+02             -2.611  0.106E+01
                                                                      -2.601  0.230E+02            -2.601  0.368E+02             -2.601  0.104E+01
                                                                      -2.591  0.235E+02            -2.591  0.375E+02             -2.591  0.101E+01
                                                                      -2.581  0.239E+02            -2.581  0.383E+02             -2.581  0.980E+00
                                                                      -2.571  0.243E+02            -2.571  0.391E+02             -2.571  0.955E+00
                                                                      -2.561  0.247E+02            -2.561  0.399E+02             -2.561  0.932E+00
                                                                      -2.551  0.251E+02            -2.551  0.408E+02             -2.551  0.908E+00
                                                                      -2.541  0.256E+02            -2.541  0.416E+02             -2.541  0.885E+00
                                                                      -2.531  0.260E+02            -2.531  0.425E+02             -2.531  0.862E+00
                                                                      -2.521  0.264E+02            -2.521  0.433E+02             -2.521  0.840E+00
                                                                      -2.511  0.269E+02            -2.511  0.442E+02             -2.511  0.818E+00
                                                                      -2.501  0.273E+02            -2.501  0.451E+02             -2.501  0.799E+00
                                                                      -2.491  0.278E+02            -2.491  0.460E+02             -2.491  0.779E+00
                                                                      -2.481  0.282E+02            -2.481  0.469E+02             -2.481  0.760E+00
                                                                      -2.471  0.287E+02            -2.471  0.478E+02             -2.471  0.742E+00
                                                                      -2.461  0.291E+02            -2.461  0.488E+02             -2.461  0.725E+00
                                                                      -2.451  0.296E+02            -2.451  0.497E+02             -2.451  0.708E+00
                                                                      -2.441  0.301E+02            -2.441  0.507E+02             -2.441  0.694E+00
                                                                      -2.431  0.306E+02            -2.431  0.517E+02             -2.431  0.679E+00
                                                                      -2.421  0.311E+02            -2.421  0.527E+02             -2.421  0.665E+00
                                                                      -2.411  0.315E+02            -2.411  0.538E+02             -2.411  0.652E+00
                                                                      -2.401  0.320E+02            -2.401  0.548E+02             -2.401  0.640E+00
                                                                      -2.391  0.325E+02            -2.391  0.559E+02             -2.391  0.628E+00
                                                                      -2.381  0.330E+02            -2.381  0.569E+02             -2.381  0.617E+00
                                                                      -2.371  0.335E+02            -2.371  0.580E+02             -2.371  0.608E+00
                                                                      -2.361  0.341E+02            -2.361  0.591E+02             -2.361  0.599E+00
                                                                      -2.351  0.346E+02            -2.351  0.602E+02             -2.351  0.590E+00
                                                                      -2.341  0.351E+02            -2.341  0.613E+02             -2.341  0.582E+00
                                                                      -2.331  0.356E+02            -2.331  0.624E+02             -2.331  0.574E+00
                                                                      -2.321  0.361E+02            -2.321  0.636E+02             -2.321  0.567E+00
                                                                      -2.311  0.366E+02            -2.311  0.647E+02             -2.311  0.561E+00
                                                                      -2.301  0.372E+02            -2.301  0.659E+02             -2.301  0.555E+00
                                                                      -2.291  0.377E+02            -2.291  0.670E+02             -2.291  0.549E+00
                                                                      -2.281  0.382E+02            -2.281  0.682E+02             -2.281  0.545E+00
                                                                      -2.271  0.387E+02            -2.271  0.694E+02             -2.271  0.540E+00
                                                                      -2.261  0.392E+02            -2.261  0.705E+02             -2.261  0.536E+00
                                                                      -2.251  0.397E+02            -2.251  0.717E+02             -2.251  0.532E+00
                                                                      -2.241  0.403E+02            -2.241  0.729E+02             -2.241  0.529E+00
                                                                      -2.231  0.407E+02            -2.231  0.741E+02             -2.231  0.525E+00
                                                                      -2.221  0.412E+02            -2.221  0.752E+02             -2.221  0.523E+00
                                                                      -2.211  0.417E+02            -2.211  0.764E+02             -2.211  0.520E+00
                                                                      -2.201  0.422E+02            -2.201  0.775E+02             -2.201  0.518E+00
                                                                      -2.191  0.426E+02            -2.191  0.787E+02             -2.191  0.516E+00
                                                                      -2.181  0.431E+02            -2.181  0.798E+02             -2.181  0.516E+00
                                                                      -2.171  0.435E+02            -2.171  0.810E+02             -2.171  0.515E+00
                                                                      -2.161  0.439E+02            -2.161  0.821E+02             -2.161  0.514E+00
                                                                      -2.151  0.444E+02            -2.151  0.832E+02             -2.151  0.513E+00
                                                                      -2.141  0.448E+02            -2.141  0.843E+02             -2.141  0.513E+00
                                                                      -2.131  0.452E+02            -2.131  0.854E+02             -2.131  0.514E+00
                                                                      -2.121  0.455E+02            -2.121  0.864E+02             -2.121  0.514E+00
                                                                      -2.111  0.459E+02            -2.111  0.875E+02             -2.111  0.515E+00
                                                                      -2.101  0.463E+02            -2.101  0.885E+02             -2.101  0.517E+00
                                                                      -2.091  0.466E+02            -2.091  0.895E+02             -2.091  0.519E+00
                                                                      -2.081  0.469E+02            -2.081  0.905E+02             -2.081  0.521E+00
                                                                      -2.071  0.472E+02            -2.071  0.915E+02             -2.071  0.524E+00
                                                                      -2.061  0.475E+02            -2.061  0.924E+02             -2.061  0.527E+00
                                                                      -2.051  0.477E+02            -2.051  0.933E+02             -2.051  0.530E+00
                                                                      -2.041  0.480E+02            -2.041  0.942E+02             -2.041  0.534E+00
                                                                      -2.031  0.482E+02            -2.031  0.951E+02             -2.031  0.539E+00
                                                                      -2.021  0.484E+02            -2.021  0.960E+02             -2.021  0.544E+00
                                                                      -2.011  0.486E+02            -2.011  0.968E+02             -2.011  0.549E+00
                                                                      -2.001  0.488E+02            -2.001  0.977E+02             -2.001  0.553E+00
                                                                      -1.991  0.489E+02            -1.991  0.984E+02             -1.991  0.559E+00
                                                                      -1.981  0.491E+02            -1.981  0.991E+02             -1.981  0.566E+00
                                                                      -1.971  0.492E+02            -1.971  0.999E+02             -1.971  0.572E+00
                                                                      -1.961  0.493E+02            -1.961  0.101E+03             -1.961  0.580E+00
                                                                      -1.951  0.494E+02            -1.951  0.101E+03             -1.951  0.587E+00
                                                                      -1.941  0.495E+02            -1.941  0.102E+03             -1.941  0.595E+00
                                                                      -1.931  0.495E+02            -1.931  0.103E+03             -1.931  0.603E+00
                                                                      -1.921  0.496E+02            -1.921  0.103E+03             -1.921  0.611E+00
                                                                      -1.911  0.496E+02            -1.911  0.104E+03             -1.911  0.620E+00
                                                                      -1.901  0.496E+02            -1.901  0.104E+03             -1.901  0.628E+00
                                                                      -1.891  0.496E+02            -1.891  0.105E+03             -1.891  0.637E+00
                                                                      -1.881  0.496E+02            -1.881  0.105E+03             -1.881  0.646E+00
                                                                      -1.871  0.495E+02            -1.871  0.106E+03             -1.871  0.655E+00
                                                                      -1.861  0.495E+02            -1.861  0.106E+03             -1.861  0.663E+00
                                                                      -1.851  0.494E+02            -1.851  0.107E+03             -1.851  0.672E+00
                                                                      -1.841  0.493E+02            -1.841  0.107E+03             -1.841  0.681E+00
                                                                      -1.831  0.492E+02            -1.831  0.108E+03             -1.831  0.688E+00
                                                                      -1.821  0.491E+02            -1.821  0.108E+03             -1.821  0.697E+00
                                                                      -1.811  0.489E+02            -1.811  0.108E+03             -1.811  0.703E+00
                                                                      -1.801  0.488E+02            -1.801  0.109E+03             -1.801  0.710E+00
                                                                      -1.791  0.486E+02            -1.791  0.109E+03             -1.791  0.717E+00
                                                                      -1.781  0.484E+02            -1.781  0.109E+03             -1.781  0.723E+00
                                                                      -1.771  0.482E+02            -1.771  0.109E+03             -1.771  0.728E+00
                                                                      -1.761  0.480E+02            -1.761  0.109E+03             -1.761  0.733E+00
                                                                      -1.751  0.478E+02            -1.751  0.110E+03             -1.751  0.737E+00
                                                                      -1.741  0.475E+02            -1.741  0.110E+03             -1.741  0.740E+00
                                                                      -1.731  0.473E+02            -1.731  0.110E+03             -1.731  0.743E+00
                                                                      -1.721  0.470E+02            -1.721  0.110E+03             -1.721  0.744E+00
                                                                      -1.711  0.467E+02            -1.711  0.110E+03             -1.711  0.745E+00
                                                                      -1.701  0.465E+02            -1.701  0.110E+03             -1.701  0.745E+00
                                                                      -1.691  0.461E+02            -1.691  0.110E+03             -1.691  0.744E+00
                                                                      -1.681  0.458E+02            -1.681  0.110E+03             -1.681  0.741E+00
                                                                      -1.671  0.455E+02            -1.671  0.110E+03             -1.671  0.739E+00
                                                                      -1.661  0.452E+02            -1.661  0.110E+03             -1.661  0.736E+00
                                                                      -1.651  0.449E+02            -1.651  0.109E+03             -1.651  0.731E+00
                                                                      -1.641  0.445E+02            -1.641  0.109E+03             -1.641  0.727E+00
                                                                      -1.631  0.442E+02            -1.631  0.109E+03             -1.631  0.721E+00
                                                                      -1.621  0.438E+02            -1.621  0.109E+03             -1.621  0.715E+00
                                                                      -1.611  0.435E+02            -1.611  0.109E+03             -1.611  0.709E+00
                                                                      -1.601  0.432E+02            -1.601  0.109E+03             -1.601  0.702E+00
                                                                      -1.591  0.428E+02            -1.591  0.109E+03             -1.591  0.694E+00
                                                                      -1.581  0.425E+02            -1.581  0.108E+03             -1.581  0.686E+00
                                                                      -1.571  0.421E+02            -1.571  0.108E+03             -1.571  0.677E+00
                                                                      -1.561  0.417E+02            -1.561  0.108E+03             -1.561  0.669E+00
                                                                      -1.551  0.414E+02            -1.551  0.108E+03             -1.551  0.661E+00
                                                                      -1.541  0.411E+02            -1.541  0.107E+03             -1.541  0.652E+00
                                                                      -1.531  0.407E+02            -1.531  0.107E+03             -1.531  0.644E+00
                                                                      -1.521  0.404E+02            -1.521  0.107E+03             -1.521  0.635E+00
                                                                      -1.511  0.401E+02            -1.511  0.106E+03             -1.511  0.626E+00
                                                                      -1.501  0.397E+02            -1.501  0.106E+03             -1.501  0.618E+00
                                                                      -1.491  0.394E+02            -1.491  0.106E+03             -1.491  0.609E+00
                                                                      -1.481  0.391E+02            -1.481  0.106E+03             -1.481  0.600E+00
                                                                      -1.471  0.388E+02            -1.471  0.105E+03             -1.471  0.592E+00
                                                                      -1.461  0.385E+02            -1.461  0.105E+03             -1.461  0.584E+00
                                                                      -1.451  0.383E+02            -1.451  0.105E+03             -1.451  0.577E+00
                                                                      -1.441  0.380E+02            -1.441  0.104E+03             -1.441  0.569E+00
                                                                      -1.431  0.378E+02            -1.431  0.104E+03             -1.431  0.561E+00
                                                                      -1.421  0.375E+02            -1.421  0.104E+03             -1.421  0.554E+00
                                                                      -1.411  0.373E+02            -1.411  0.104E+03             -1.411  0.547E+00
                                                                      -1.401  0.371E+02            -1.401  0.103E+03             -1.401  0.539E+00
                                                                      -1.391  0.369E+02            -1.391  0.103E+03             -1.391  0.532E+00
                                                                      -1.381  0.368E+02            -1.381  0.103E+03             -1.381  0.525E+00
                                                                      -1.371  0.366E+02            -1.371  0.103E+03             -1.371  0.518E+00
                                                                      -1.361  0.365E+02            -1.361  0.103E+03             -1.361  0.511E+00
                                                                      -1.351  0.364E+02            -1.351  0.102E+03             -1.351  0.504E+00
                                                                      -1.341  0.364E+02            -1.341  0.102E+03             -1.341  0.497E+00
                                                                      -1.331  0.363E+02            -1.331  0.102E+03             -1.331  0.490E+00
                                                                      -1.321  0.363E+02            -1.321  0.102E+03             -1.321  0.482E+00
                                                                      -1.311  0.364E+02            -1.311  0.103E+03             -1.311  0.475E+00
                                                                      -1.301  0.365E+02            -1.301  0.103E+03             -1.301  0.467E+00
                                                                      -1.291  0.366E+02            -1.291  0.103E+03             -1.291  0.460E+00
                                                                      -1.281  0.368E+02            -1.281  0.103E+03             -1.281  0.452E+00
                                                                      -1.271  0.370E+02            -1.271  0.104E+03             -1.271  0.445E+00
                                                                      -1.261  0.373E+02            -1.261  0.104E+03             -1.261  0.437E+00
                                                                      -1.251  0.377E+02            -1.251  0.105E+03             -1.251  0.429E+00
                                                                      -1.241  0.380E+02            -1.241  0.106E+03             -1.241  0.421E+00
                                                                      -1.231  0.385E+02            -1.231  0.107E+03             -1.231  0.412E+00
                                                                      -1.221  0.390E+02            -1.221  0.108E+03             -1.221  0.403E+00
                                                                      -1.211  0.396E+02            -1.211  0.109E+03             -1.211  0.395E+00
                                                                      -1.201  0.402E+02            -1.201  0.110E+03             -1.201  0.387E+00
                                                                      -1.191  0.409E+02            -1.191  0.111E+03             -1.191  0.378E+00
                                                                      -1.181  0.417E+02            -1.181  0.113E+03             -1.181  0.370E+00
                                                                      -1.171  0.426E+02            -1.171  0.114E+03             -1.171  0.362E+00
                                                                      -1.161  0.435E+02            -1.161  0.116E+03             -1.161  0.353E+00
                                                                      -1.151  0.445E+02            -1.151  0.118E+03             -1.151  0.345E+00
                                                                      -1.141  0.456E+02            -1.141  0.120E+03             -1.141  0.338E+00
                                                                      -1.131  0.467E+02            -1.131  0.123E+03             -1.131  0.330E+00
                                                                      -1.121  0.479E+02            -1.121  0.125E+03             -1.121  0.322E+00
                                                                      -1.111  0.492E+02            -1.111  0.127E+03             -1.111  0.315E+00
                                                                      -1.101  0.505E+02            -1.101  0.130E+03             -1.101  0.308E+00
                                                                      -1.091  0.519E+02            -1.091  0.133E+03             -1.091  0.301E+00
                                                                      -1.081  0.534E+02            -1.081  0.136E+03             -1.081  0.295E+00
                                                                      -1.071  0.549E+02            -1.071  0.139E+03             -1.071  0.289E+00
                                                                      -1.061  0.565E+02            -1.061  0.142E+03             -1.061  0.283E+00
                                                                      -1.051  0.581E+02            -1.051  0.145E+03             -1.051  0.278E+00
                                                                      -1.041  0.598E+02            -1.041  0.149E+03             -1.041  0.274E+00
                                                                      -1.031  0.615E+02            -1.031  0.152E+03             -1.031  0.269E+00
                                                                      -1.021  0.632E+02            -1.021  0.156E+03             -1.021  0.264E+00
                                                                      -1.011  0.650E+02            -1.011  0.159E+03             -1.011  0.260E+00
                                                                      -1.001  0.668E+02            -1.001  0.163E+03             -1.001  0.256E+00
                                                                      -0.991  0.686E+02            -0.991  0.167E+03             -0.991  0.253E+00
                                                                      -0.981  0.705E+02            -0.981  0.170E+03             -0.981  0.250E+00
                                                                      -0.971  0.723E+02            -0.971  0.174E+03             -0.971  0.247E+00
                                                                      -0.961  0.741E+02            -0.961  0.178E+03             -0.961  0.244E+00
                                                                      -0.951  0.759E+02            -0.951  0.181E+03             -0.951  0.241E+00
                                                                      -0.941  0.778E+02            -0.941  0.185E+03             -0.941  0.240E+00
                                                                      -0.931  0.796E+02            -0.931  0.189E+03             -0.931  0.238E+00
                                                                      -0.921  0.813E+02            -0.921  0.192E+03             -0.921  0.236E+00
                                                                      -0.911  0.831E+02            -0.911  0.196E+03             -0.911  0.234E+00
                                                                      -0.901  0.848E+02            -0.901  0.200E+03             -0.901  0.232E+00
                                                                      -0.891  0.865E+02            -0.891  0.203E+03             -0.891  0.231E+00
                                                                      -0.881  0.881E+02            -0.881  0.207E+03             -0.881  0.229E+00
                                                                      -0.871  0.897E+02            -0.871  0.210E+03             -0.871  0.227E+00
                                                                      -0.861  0.912E+02            -0.861  0.213E+03             -0.861  0.226E+00
                                                                      -0.851  0.927E+02            -0.851  0.216E+03             -0.851  0.224E+00
                                                                      -0.841  0.941E+02            -0.841  0.219E+03             -0.841  0.224E+00
                                                                      -0.831  0.954E+02            -0.831  0.222E+03             -0.831  0.222E+00
                                                                      -0.821  0.967E+02            -0.821  0.225E+03             -0.821  0.221E+00
                                                                      -0.811  0.980E+02            -0.811  0.227E+03             -0.811  0.219E+00
                                                                      -0.801  0.990E+02            -0.801  0.230E+03             -0.801  0.217E+00
                                                                      -0.791  0.100E+03            -0.791  0.232E+03             -0.791  0.216E+00
                                                                      -0.781  0.101E+03            -0.781  0.234E+03             -0.781  0.214E+00
                                                                      -0.771  0.102E+03            -0.771  0.236E+03             -0.771  0.213E+00
                                                                      -0.761  0.103E+03            -0.761  0.238E+03             -0.761  0.211E+00
                                                                      -0.751  0.103E+03            -0.751  0.240E+03             -0.751  0.209E+00
                                                                      -0.741  0.104E+03            -0.741  0.241E+03             -0.741  0.208E+00
                                                                      -0.731  0.105E+03            -0.731  0.243E+03             -0.731  0.206E+00
                                                                      -0.721  0.105E+03            -0.721  0.244E+03             -0.721  0.205E+00
                                                                      -0.711  0.106E+03            -0.711  0.245E+03             -0.711  0.203E+00
                                                                      -0.701  0.106E+03            -0.701  0.246E+03             -0.701  0.202E+00
                                                                      -0.691  0.106E+03            -0.691  0.247E+03             -0.691  0.200E+00
                                                                      -0.681  0.106E+03            -0.681  0.248E+03             -0.681  0.199E+00
                                                                      -0.671  0.107E+03            -0.671  0.248E+03             -0.671  0.198E+00
                                                                      -0.661  0.107E+03            -0.661  0.249E+03             -0.661  0.197E+00
                                                                      -0.651  0.107E+03            -0.651  0.249E+03             -0.651  0.196E+00
                                                                      -0.641  0.107E+03            -0.641  0.249E+03             -0.641  0.195E+00
                                                                      -0.631  0.106E+03            -0.631  0.250E+03             -0.631  0.194E+00
                                                                      -0.621  0.106E+03            -0.621  0.250E+03             -0.621  0.194E+00
                                                                      -0.611  0.106E+03            -0.611  0.249E+03             -0.611  0.193E+00
                                                                      -0.601  0.106E+03            -0.601  0.249E+03             -0.601  0.193E+00
                                                                      -0.591  0.106E+03            -0.591  0.249E+03             -0.591  0.193E+00
                                                                      -0.581  0.105E+03            -0.581  0.248E+03             -0.581  0.193E+00
                                                                      -0.571  0.105E+03            -0.571  0.248E+03             -0.571  0.193E+00
                                                                      -0.561  0.105E+03            -0.561  0.248E+03             -0.561  0.193E+00
                                                                      -0.551  0.104E+03            -0.551  0.247E+03             -0.551  0.193E+00
                                                                      -0.541  0.104E+03            -0.541  0.246E+03             -0.541  0.194E+00
                                                                      -0.531  0.103E+03            -0.531  0.246E+03             -0.531  0.194E+00
                                                                      -0.521  0.103E+03            -0.521  0.245E+03             -0.521  0.195E+00
                                                                      -0.511  0.102E+03            -0.511  0.244E+03             -0.511  0.196E+00
                                                                      -0.501  0.102E+03            -0.501  0.244E+03             -0.501  0.197E+00
                                                                      -0.491  0.101E+03            -0.491  0.243E+03             -0.491  0.198E+00
                                                                      -0.481  0.101E+03            -0.481  0.242E+03             -0.481  0.199E+00
                                                                      -0.471  0.100E+03            -0.471  0.241E+03             -0.471  0.199E+00
                                                                      -0.461  0.996E+02            -0.461  0.240E+03             -0.461  0.200E+00
                                                                      -0.451  0.991E+02            -0.451  0.239E+03             -0.451  0.202E+00
                                                                      -0.441  0.985E+02            -0.441  0.238E+03             -0.441  0.203E+00
                                                                      -0.431  0.980E+02            -0.431  0.237E+03             -0.431  0.204E+00
                                                                      -0.421  0.974E+02            -0.421  0.236E+03             -0.421  0.205E+00
                                                                      -0.411  0.969E+02            -0.411  0.236E+03             -0.411  0.206E+00
                                                                      -0.401  0.963E+02            -0.401  0.235E+03             -0.401  0.208E+00
                                                                      -0.391  0.958E+02            -0.391  0.234E+03             -0.391  0.209E+00
                                                                      -0.381  0.952E+02            -0.381  0.232E+03             -0.381  0.210E+00
                                                                      -0.371  0.946E+02            -0.371  0.232E+03             -0.371  0.211E+00
                                                                      -0.361  0.940E+02            -0.361  0.230E+03             -0.361  0.211E+00
                                                                      -0.351  0.934E+02            -0.351  0.229E+03             -0.351  0.211E+00
                                                                      -0.341  0.928E+02            -0.341  0.228E+03             -0.341  0.212E+00
                                                                      -0.331  0.922E+02            -0.331  0.227E+03             -0.331  0.212E+00
                                                                      -0.321  0.916E+02            -0.321  0.226E+03             -0.321  0.213E+00
                                                                      -0.311  0.910E+02            -0.311  0.225E+03             -0.311  0.213E+00
                                                                      -0.301  0.903E+02            -0.301  0.224E+03             -0.301  0.213E+00
                                                                      -0.291  0.897E+02            -0.291  0.222E+03             -0.291  0.213E+00
                                                                      -0.281  0.890E+02            -0.281  0.221E+03             -0.281  0.212E+00
                                                                      -0.271  0.883E+02            -0.271  0.220E+03             -0.271  0.211E+00
                                                                      -0.261  0.876E+02            -0.261  0.219E+03             -0.261  0.210E+00
                                                                      -0.251  0.869E+02            -0.251  0.217E+03             -0.251  0.209E+00
                                                                      -0.241  0.862E+02            -0.241  0.216E+03             -0.241  0.208E+00
                                                                      -0.231  0.854E+02            -0.231  0.214E+03             -0.231  0.207E+00
                                                                      -0.221  0.847E+02            -0.221  0.213E+03             -0.221  0.205E+00
                                                                      -0.211  0.839E+02            -0.211  0.211E+03             -0.211  0.204E+00
                                                                      -0.201  0.831E+02            -0.201  0.209E+03             -0.201  0.202E+00
                                                                      -0.191  0.823E+02            -0.191  0.208E+03             -0.191  0.200E+00
                                                                      -0.181  0.814E+02            -0.181  0.206E+03             -0.181  0.197E+00
                                                                      -0.171  0.806E+02            -0.171  0.205E+03             -0.171  0.195E+00
                                                                      -0.161  0.798E+02            -0.161  0.203E+03             -0.161  0.193E+00
                                                                      -0.151  0.789E+02            -0.151  0.201E+03             -0.151  0.190E+00
                                                                      -0.141  0.780E+02            -0.141  0.200E+03             -0.141  0.188E+00
                                                                      -0.131  0.771E+02            -0.131  0.198E+03             -0.131  0.185E+00
                                                                      -0.121  0.763E+02            -0.121  0.196E+03             -0.121  0.183E+00
                                                                      -0.111  0.754E+02            -0.111  0.194E+03             -0.111  0.180E+00
                                                                      -0.101  0.745E+02            -0.101  0.193E+03             -0.101  0.178E+00
                                                                      -0.091  0.736E+02            -0.091  0.191E+03             -0.091  0.175E+00
                                                                      -0.081  0.727E+02            -0.081  0.189E+03             -0.081  0.172E+00
                                                                      -0.071  0.718E+02            -0.071  0.188E+03             -0.071  0.170E+00
                                                                      -0.061  0.709E+02            -0.061  0.186E+03             -0.061  0.167E+00
                                                                      -0.051  0.700E+02            -0.051  0.184E+03             -0.051  0.165E+00
                                                                      -0.041  0.692E+02            -0.041  0.183E+03             -0.041  0.162E+00
                                                                      -0.031  0.683E+02            -0.031  0.181E+03             -0.031  0.160E+00
                                                                      -0.021  0.674E+02            -0.021  0.179E+03             -0.021  0.158E+00
                                                                      -0.011  0.666E+02            -0.011  0.178E+03             -0.011  0.156E+00
                                                                      -0.001  0.657E+02            -0.001  0.176E+03             -0.001  0.154E+00
                                                                       0.009  0.649E+02             0.009  0.175E+03              0.009  0.152E+00
                                                                       0.019  0.641E+02             0.019  0.174E+03              0.019  0.150E+00
                                                                       0.029  0.633E+02             0.029  0.172E+03              0.029  0.148E+00
                                                                       0.039  0.625E+02             0.039  0.171E+03              0.039  0.146E+00
                                                                       0.049  0.617E+02             0.049  0.170E+03              0.049  0.145E+00
                                                                       0.059  0.610E+02             0.059  0.168E+03              0.059  0.144E+00
                                                                       0.069  0.602E+02             0.069  0.167E+03              0.069  0.142E+00
                                                                       0.079  0.595E+02             0.079  0.166E+03              0.079  0.141E+00
                                                                       0.089  0.588E+02             0.089  0.165E+03              0.089  0.140E+00
                                                                       0.099  0.581E+02             0.099  0.164E+03              0.099  0.139E+00
                                                                       0.109  0.574E+02             0.109  0.163E+03              0.109  0.138E+00
                                                                       0.119  0.568E+02             0.119  0.162E+03              0.119  0.137E+00
                                                                       0.129  0.561E+02             0.129  0.161E+03              0.129  0.136E+00
                                                                       0.139  0.555E+02             0.139  0.161E+03              0.139  0.136E+00
                                                                       0.149  0.549E+02             0.149  0.160E+03              0.149  0.135E+00
                                                                       0.159  0.543E+02             0.159  0.159E+03              0.159  0.134E+00
                                                                       0.169  0.537E+02             0.169  0.158E+03              0.169  0.134E+00
                                                                       0.179  0.531E+02             0.179  0.158E+03              0.179  0.133E+00
                                                                       0.189  0.526E+02             0.189  0.157E+03              0.189  0.132E+00
                                                                       0.199  0.520E+02             0.199  0.156E+03              0.199  0.132E+00
                                                                       0.209  0.515E+02             0.209  0.156E+03              0.209  0.131E+00
                                                                       0.219  0.509E+02             0.219  0.155E+03              0.219  0.130E+00
                                                                       0.229  0.504E+02             0.229  0.154E+03              0.229  0.130E+00
                                                                       0.239  0.499E+02             0.239  0.153E+03              0.239  0.129E+00
                                                                       0.249  0.494E+02             0.249  0.153E+03              0.249  0.128E+00
                                                                       0.259  0.489E+02             0.259  0.152E+03              0.259  0.127E+00
                                                                       0.269  0.484E+02             0.269  0.151E+03              0.269  0.127E+00
                                                                       0.279  0.479E+02             0.279  0.151E+03              0.279  0.126E+00
                                                                       0.289  0.473E+02             0.289  0.150E+03              0.289  0.125E+00
                                                                       0.299  0.468E+02             0.299  0.149E+03              0.299  0.124E+00
                                                                       0.309  0.463E+02             0.309  0.148E+03              0.309  0.122E+00
                                                                       0.319  0.458E+02             0.319  0.147E+03              0.319  0.121E+00
                                                                       0.329  0.453E+02             0.329  0.146E+03              0.329  0.120E+00
                                                                       0.339  0.448E+02             0.339  0.145E+03              0.339  0.119E+00
                                                                       0.349  0.442E+02             0.349  0.144E+03              0.349  0.117E+00
                                                                       0.359  0.437E+02             0.359  0.143E+03              0.359  0.116E+00
                                                                       0.369  0.432E+02             0.369  0.142E+03              0.369  0.114E+00
                                                                       0.379  0.426E+02             0.379  0.140E+03              0.379  0.113E+00
                                                                       0.389  0.421E+02             0.389  0.139E+03              0.389  0.111E+00
                                                                       0.399  0.415E+02             0.399  0.138E+03              0.399  0.110E+00
                                                                       0.409  0.409E+02             0.409  0.136E+03              0.409  0.108E+00
                                                                       0.419  0.404E+02             0.419  0.135E+03              0.419  0.106E+00
                                                                       0.429  0.398E+02             0.429  0.134E+03              0.429  0.105E+00
                                                                       0.439  0.392E+02             0.439  0.132E+03              0.439  0.103E+00
                                                                       0.449  0.386E+02             0.449  0.131E+03              0.449  0.101E+00
                                                                       0.459  0.380E+02             0.459  0.129E+03              0.459  0.991E-01
                                                                       0.469  0.374E+02             0.469  0.127E+03              0.469  0.974E-01
                                                                       0.479  0.368E+02             0.479  0.126E+03              0.479  0.956E-01
                                                                       0.489  0.362E+02             0.489  0.124E+03              0.489  0.938E-01
                                                                       0.499  0.355E+02             0.499  0.122E+03              0.499  0.920E-01
                                                                       0.509  0.349E+02             0.509  0.121E+03              0.509  0.903E-01
                                                                       0.519  0.343E+02             0.519  0.119E+03              0.519  0.886E-01
                                                                       0.529  0.336E+02             0.529  0.117E+03              0.529  0.869E-01
                                                                       0.539  0.330E+02             0.539  0.115E+03              0.539  0.853E-01
                                                                       0.549  0.323E+02             0.549  0.114E+03              0.549  0.836E-01
                                                                       0.559  0.317E+02             0.559  0.112E+03              0.559  0.820E-01
                                                                       0.569  0.311E+02             0.569  0.110E+03              0.569  0.804E-01
                                                                       0.579  0.304E+02             0.579  0.108E+03              0.579  0.789E-01
                                                                       0.589  0.298E+02             0.589  0.106E+03              0.589  0.774E-01
                                                                       0.599  0.291E+02             0.599  0.104E+03              0.599  0.759E-01
                                                                       0.609  0.284E+02             0.609  0.102E+03              0.609  0.745E-01
                                                                       0.619  0.278E+02             0.619  0.100E+03              0.619  0.731E-01
                                                                       0.629  0.272E+02             0.629  0.984E+02              0.629  0.717E-01
                                                                       0.639  0.265E+02             0.639  0.964E+02              0.639  0.705E-01
                                                                       0.649  0.259E+02             0.649  0.945E+02              0.649  0.692E-01
                                                                       0.659  0.253E+02             0.659  0.925E+02              0.659  0.679E-01
                                                                       0.669  0.246E+02             0.669  0.906E+02              0.669  0.667E-01
                                                                       0.679  0.240E+02             0.679  0.888E+02              0.679  0.655E-01
                                                                       0.689  0.234E+02             0.689  0.869E+02              0.689  0.644E-01
                                                                       0.699  0.228E+02             0.699  0.850E+02              0.699  0.632E-01
                                                                       0.709  0.222E+02             0.709  0.831E+02              0.709  0.621E-01
                                                                       0.719  0.216E+02             0.719  0.813E+02              0.719  0.611E-01
                                                                       0.729  0.210E+02             0.729  0.794E+02              0.729  0.602E-01
                                                                       0.739  0.204E+02             0.739  0.776E+02              0.739  0.591E-01
                                                                       0.749  0.199E+02             0.749  0.758E+02              0.749  0.583E-01
                                                                       0.759  0.193E+02             0.759  0.741E+02              0.759  0.573E-01
                                                                       0.769  0.188E+02             0.769  0.724E+02              0.769  0.565E-01
                                                                       0.779  0.183E+02             0.779  0.706E+02              0.779  0.556E-01
                                                                       0.789  0.177E+02             0.789  0.690E+02              0.789  0.548E-01
                                                                       0.799  0.172E+02             0.799  0.673E+02              0.799  0.541E-01
                                                                       0.809  0.167E+02             0.809  0.657E+02              0.809  0.533E-01
                                                                       0.819  0.162E+02             0.819  0.641E+02              0.819  0.526E-01
                                                                       0.829  0.158E+02             0.829  0.625E+02              0.829  0.519E-01
                                                                       0.839  0.153E+02             0.839  0.610E+02              0.839  0.512E-01
                                                                       0.849  0.148E+02             0.849  0.595E+02              0.849  0.506E-01
                                                                       0.859  0.144E+02             0.859  0.580E+02              0.859  0.500E-01
                                                                       0.869  0.140E+02             0.869  0.566E+02              0.869  0.494E-01
                                                                       0.879  0.135E+02             0.879  0.552E+02              0.879  0.488E-01
                                                                       0.889  0.131E+02             0.889  0.538E+02              0.889  0.482E-01
                                                                       0.899  0.127E+02             0.899  0.524E+02              0.899  0.477E-01
                                                                       0.909  0.123E+02             0.909  0.511E+02              0.909  0.472E-01
                                                                       0.919  0.120E+02             0.919  0.497E+02              0.919  0.466E-01
                                                                       0.929  0.116E+02             0.929  0.485E+02              0.929  0.460E-01
                                                                       0.939  0.112E+02             0.939  0.472E+02              0.939  0.455E-01
                                                                       0.949  0.109E+02             0.949  0.460E+02              0.949  0.450E-01
                                                                       0.959  0.105E+02             0.959  0.448E+02              0.959  0.445E-01
                                                                       0.969  0.102E+02             0.969  0.436E+02              0.969  0.439E-01
                                                                       0.979  0.989E+01             0.979  0.424E+02              0.979  0.433E-01
                                                                       0.989  0.957E+01             0.989  0.413E+02              0.989  0.427E-01
                                                                       0.999  0.926E+01             0.999  0.402E+02              0.999  0.421E-01
                                                                       1.009  0.896E+01             1.009  0.391E+02              1.009  0.415E-01
                                                                       1.019  0.866E+01             1.019  0.380E+02              1.019  0.409E-01
                                                                       1.029  0.837E+01             1.029  0.369E+02              1.029  0.403E-01
                                                                       1.039  0.810E+01             1.039  0.359E+02              1.039  0.396E-01
                                                                       1.049  0.782E+01             1.049  0.349E+02              1.049  0.389E-01
                                                                       1.059  0.755E+01             1.059  0.339E+02              1.059  0.382E-01
                                                                       1.069  0.729E+01             1.069  0.329E+02              1.069  0.374E-01
                                                                       1.079  0.704E+01             1.079  0.319E+02              1.079  0.367E-01
                                                                       1.089  0.679E+01             1.089  0.310E+02              1.089  0.360E-01
                                                                       1.099  0.655E+01             1.099  0.301E+02              1.099  0.352E-01
                                                                       1.109  0.631E+01             1.109  0.292E+02              1.109  0.344E-01
                                                                       1.119  0.609E+01             1.119  0.283E+02              1.119  0.336E-01
                                                                       1.129  0.587E+01             1.129  0.274E+02              1.129  0.328E-01
                                                                       1.139  0.565E+01             1.139  0.266E+02              1.139  0.320E-01
                                                                       1.149  0.545E+01             1.149  0.258E+02              1.149  0.311E-01
                                                                       1.159  0.524E+01             1.159  0.250E+02              1.159  0.303E-01
                                                                       1.169  0.505E+01             1.169  0.242E+02              1.169  0.295E-01
                                                                       1.179  0.485E+01             1.179  0.234E+02              1.179  0.286E-01
                                                                       1.189  0.467E+01             1.189  0.227E+02              1.189  0.277E-01
                                                                       1.199  0.449E+01             1.199  0.219E+02              1.199  0.269E-01
                                                                       1.209  0.432E+01             1.209  0.213E+02              1.209  0.260E-01
                                                                       1.219  0.415E+01             1.219  0.206E+02              1.219  0.251E-01
                                                                       1.229  0.398E+01             1.229  0.199E+02              1.229  0.242E-01
                                                                       1.239  0.383E+01             1.239  0.193E+02              1.239  0.233E-01
                                                                       1.249  0.367E+01             1.249  0.186E+02              1.249  0.224E-01
                                                                       1.259  0.352E+01             1.259  0.180E+02              1.259  0.216E-01
                                                                       1.269  0.338E+01             1.269  0.174E+02              1.269  0.207E-01
                                                                       1.279  0.324E+01             1.279  0.168E+02              1.279  0.199E-01
                                                                       1.289  0.311E+01             1.289  0.163E+02              1.289  0.191E-01
                                                                       1.299  0.298E+01             1.299  0.157E+02              1.299  0.182E-01
                                                                       1.309  0.285E+01             1.309  0.152E+02              1.309  0.174E-01
                                                                       1.319  0.273E+01             1.319  0.147E+02              1.319  0.166E-01
                                                                       1.329  0.261E+01             1.329  0.142E+02              1.329  0.159E-01
                                                                       1.339  0.250E+01             1.339  0.137E+02              1.339  0.151E-01
                                                                       1.349  0.239E+01             1.349  0.132E+02              1.349  0.143E-01
                                                                       1.359  0.228E+01             1.359  0.127E+02              1.359  0.136E-01
                                                                       1.369  0.218E+01             1.369  0.123E+02              1.369  0.129E-01
                                                                       1.379  0.208E+01             1.379  0.118E+02              1.379  0.122E-01
                                                                       1.389  0.199E+01             1.389  0.114E+02              1.389  0.115E-01
                                                                       1.399  0.190E+01             1.399  0.110E+02              1.399  0.109E-01
                                                                       1.409  0.181E+01             1.409  0.106E+02              1.409  0.102E-01
                                                                       1.419  0.173E+01             1.419  0.102E+02              1.419  0.962E-02
                                                                       1.429  0.165E+01             1.429  0.983E+01              1.429  0.903E-02
                                                                       1.439  0.158E+01             1.439  0.948E+01              1.439  0.846E-02
                                                                       1.449  0.151E+01             1.449  0.912E+01              1.449  0.790E-02
                                                                       1.459  0.144E+01             1.459  0.878E+01              1.459  0.738E-02
                                                                       1.469  0.138E+01             1.469  0.844E+01              1.469  0.688E-02
                                                                       1.479  0.132E+01             1.479  0.811E+01              1.479  0.641E-02
                                                                       1.489  0.127E+01             1.489  0.780E+01              1.489  0.596E-02
                                                                       1.499  0.122E+01             1.499  0.750E+01              1.499  0.553E-02
                                                                       1.509  0.117E+01             1.509  0.720E+01              1.509  0.513E-02
                                                                       1.519  0.113E+01             1.519  0.692E+01              1.519  0.475E-02
                                                                       1.529  0.109E+01             1.529  0.664E+01              1.529  0.439E-02
                                                                       1.539  0.106E+01             1.539  0.637E+01              1.539  0.405E-02
                                                                       1.549  0.104E+01             1.549  0.610E+01              1.549  0.374E-02
                                                                       1.559  0.102E+01             1.559  0.585E+01              1.559  0.344E-02
                                                                       1.569  0.100E+01             1.569  0.560E+01              1.569  0.317E-02
                                                                       1.579  0.991E+00             1.579  0.536E+01              1.579  0.291E-02
                                                                       1.589  0.986E+00             1.589  0.513E+01              1.589  0.268E-02
                                                                       1.599  0.987E+00             1.599  0.491E+01              1.599  0.246E-02
                                                                       1.609  0.993E+00             1.609  0.469E+01              1.609  0.226E-02
                                                                       1.619  0.101E+01             1.619  0.448E+01              1.619  0.207E-02
                                                                       1.629  0.102E+01             1.629  0.428E+01              1.629  0.190E-02
                                                                       1.639  0.105E+01             1.639  0.408E+01              1.639  0.174E-02
                                                                       1.649  0.108E+01             1.649  0.388E+01              1.649  0.160E-02
                                                                       1.659  0.112E+01             1.659  0.370E+01              1.659  0.147E-02
                                                                       1.669  0.116E+01             1.669  0.352E+01              1.669  0.135E-02
                                                                       1.679  0.121E+01             1.679  0.335E+01              1.679  0.124E-02
                                                                       1.689  0.126E+01             1.689  0.318E+01              1.689  0.114E-02
                                                                       1.699  0.133E+01             1.699  0.302E+01              1.699  0.105E-02
                                                                       1.709  0.139E+01             1.709  0.286E+01              1.709  0.963E-03
                                                                       1.719  0.147E+01             1.719  0.271E+01              1.719  0.887E-03
                                                                       1.729  0.155E+01             1.729  0.257E+01              1.729  0.819E-03
                                                                       1.739  0.163E+01             1.739  0.243E+01              1.739  0.757E-03
                                                                       1.749  0.173E+01             1.749  0.230E+01              1.749  0.702E-03
                                                                       1.759  0.182E+01             1.759  0.218E+01              1.759  0.652E-03
                                                                       1.769  0.193E+01             1.769  0.206E+01              1.769  0.607E-03
                                                                       1.779  0.204E+01             1.779  0.194E+01              1.779  0.568E-03
                                                                       1.789  0.215E+01             1.789  0.184E+01              1.789  0.533E-03
                                                                       1.799  0.227E+01             1.799  0.174E+01              1.799  0.503E-03
                                                                       1.809  0.239E+01             1.809  0.164E+01              1.809  0.478E-03
                                                                       1.819  0.251E+01             1.819  0.155E+01              1.819  0.458E-03
                                                                       1.829  0.264E+01             1.829  0.147E+01              1.829  0.443E-03
                                                                       1.839  0.278E+01             1.839  0.139E+01              1.839  0.432E-03
                                                                       1.849  0.291E+01             1.849  0.132E+01              1.849  0.427E-03
                                                                       1.859  0.305E+01             1.859  0.125E+01              1.859  0.427E-03
                                                                       1.869  0.319E+01             1.869  0.119E+01              1.869  0.433E-03
                                                                       1.879  0.333E+01             1.879  0.114E+01              1.879  0.445E-03
                                                                       1.889  0.347E+01             1.889  0.109E+01              1.889  0.463E-03
                                                                       1.899  0.362E+01             1.899  0.104E+01              1.899  0.489E-03
                                                                       1.909  0.376E+01             1.909  0.100E+01              1.909  0.523E-03
                                                                       1.919  0.391E+01             1.919  0.969E+00              1.919  0.565E-03
                                                                       1.929  0.406E+01             1.929  0.939E+00              1.929  0.617E-03
                                                                       1.939  0.420E+01             1.939  0.913E+00              1.939  0.678E-03
                                                                       1.949  0.435E+01             1.949  0.891E+00              1.949  0.751E-03
                                                                       1.959  0.450E+01             1.959  0.873E+00              1.959  0.835E-03
                                                                       1.969  0.465E+01             1.969  0.859E+00              1.969  0.932E-03
                                                                       1.979  0.479E+01             1.979  0.847E+00              1.979  0.104E-02
                                                                       1.989  0.494E+01             1.989  0.840E+00              1.989  0.117E-02
                                                                       1.999  0.509E+01             1.999  0.836E+00              1.999  0.131E-02
                                                                       2.009  0.524E+01             2.009  0.836E+00              2.009  0.147E-02
                                                                       2.019  0.539E+01             2.019  0.838E+00              2.019  0.165E-02
                                                                       2.029  0.554E+01             2.029  0.843E+00              2.029  0.184E-02
                                                                       2.039  0.570E+01             2.039  0.852E+00              2.039  0.206E-02
                                                                       2.049  0.585E+01             2.049  0.861E+00              2.049  0.230E-02
                                                                       2.059  0.601E+01             2.059  0.874E+00              2.059  0.256E-02
                                                                       2.069  0.617E+01             2.069  0.891E+00              2.069  0.284E-02
                                                                       2.079  0.634E+01             2.079  0.910E+00              2.079  0.315E-02
                                                                       2.089  0.651E+01             2.089  0.931E+00              2.089  0.348E-02
                                                                       2.099  0.668E+01             2.099  0.954E+00              2.099  0.384E-02
                                                                       2.109  0.686E+01             2.109  0.980E+00              2.109  0.422E-02
                                                                       2.119  0.705E+01             2.119  0.101E+01              2.119  0.463E-02
                                                                       2.129  0.725E+01             2.129  0.104E+01              2.129  0.507E-02
                                                                       2.139  0.745E+01             2.139  0.107E+01              2.139  0.553E-02
                                                                       2.149  0.766E+01             2.149  0.111E+01              2.149  0.602E-02
                                                                       2.159  0.787E+01             2.159  0.115E+01              2.159  0.653E-02
                                                                       2.169  0.811E+01             2.169  0.119E+01              2.169  0.708E-02
                                                                       2.179  0.834E+01             2.179  0.124E+01              2.179  0.764E-02
                                                                       2.189  0.859E+01             2.189  0.128E+01              2.189  0.822E-02
                                                                       2.199  0.884E+01             2.199  0.133E+01              2.199  0.882E-02
                                                                       2.209  0.911E+01             2.209  0.138E+01              2.209  0.944E-02
                                                                       2.219  0.939E+01             2.219  0.144E+01              2.219  0.101E-01
                                                                       2.229  0.968E+01             2.229  0.150E+01              2.229  0.107E-01
                                                                       2.239  0.997E+01             2.239  0.156E+01              2.239  0.114E-01
                                                                       2.249  0.103E+02             2.249  0.162E+01              2.249  0.121E-01
                                                                       2.259  0.106E+02             2.259  0.168E+01              2.259  0.127E-01
                                                                       2.269  0.109E+02             2.269  0.175E+01              2.269  0.134E-01
                                                                       2.279  0.113E+02             2.279  0.182E+01              2.279  0.141E-01
                                                                       2.289  0.116E+02             2.289  0.189E+01              2.289  0.148E-01
                                                                       2.299  0.119E+02             2.299  0.196E+01              2.299  0.155E-01
                                                                       2.309  0.123E+02             2.309  0.203E+01              2.309  0.162E-01
                                                                       2.319  0.127E+02             2.319  0.210E+01              2.319  0.169E-01
                                                                       2.329  0.130E+02             2.329  0.218E+01              2.329  0.176E-01
                                                                       2.339  0.134E+02             2.339  0.225E+01              2.339  0.182E-01
                                                                       2.349  0.137E+02             2.349  0.233E+01              2.349  0.188E-01
                                                                       2.359  0.141E+02             2.359  0.240E+01              2.359  0.194E-01
                                                                       2.369  0.145E+02             2.369  0.247E+01              2.369  0.200E-01
                                                                       2.379  0.148E+02             2.379  0.255E+01              2.379  0.205E-01
                                                                       2.389  0.152E+02             2.389  0.262E+01              2.389  0.211E-01
                                                                       2.399  0.156E+02             2.399  0.269E+01              2.399  0.215E-01
                                                                       2.409  0.159E+02             2.409  0.276E+01              2.409  0.221E-01
                                                                       2.419  0.163E+02             2.419  0.283E+01              2.419  0.225E-01
                                                                       2.429  0.167E+02             2.429  0.290E+01              2.429  0.229E-01
                                                                       2.439  0.170E+02             2.439  0.296E+01              2.439  0.233E-01
                                                                       2.449  0.173E+02             2.449  0.303E+01              2.449  0.236E-01
                                                                       2.459  0.177E+02             2.459  0.309E+01              2.459  0.239E-01
                                                                       2.469  0.180E+02             2.469  0.315E+01              2.469  0.243E-01
                                                                       2.479  0.183E+02             2.479  0.320E+01              2.479  0.245E-01
                                                                       2.489  0.186E+02             2.489  0.325E+01              2.489  0.247E-01
                                                                       2.499  0.189E+02             2.499  0.331E+01              2.499  0.249E-01
                                                                       2.509  0.192E+02             2.509  0.336E+01              2.509  0.252E-01
                                                                       2.519  0.195E+02             2.519  0.340E+01              2.519  0.253E-01
                                                                       2.529  0.198E+02             2.529  0.345E+01              2.529  0.254E-01
                                                                       2.539  0.200E+02             2.539  0.349E+01              2.539  0.254E-01
                                                                       2.549  0.203E+02             2.549  0.353E+01              2.549  0.256E-01
                                                                       2.559  0.206E+02             2.559  0.357E+01              2.559  0.256E-01
                                                                       2.569  0.208E+02             2.569  0.360E+01              2.569  0.256E-01
                                                                       2.579  0.211E+02             2.579  0.364E+01              2.579  0.255E-01
                                                                       2.589  0.213E+02             2.589  0.367E+01              2.589  0.256E-01
                                                                       2.599  0.215E+02             2.599  0.370E+01              2.599  0.255E-01
                                                                       2.609  0.217E+02             2.609  0.373E+01              2.609  0.254E-01
                                                                       2.619  0.220E+02             2.619  0.376E+01              2.619  0.254E-01
                                                                       2.629  0.222E+02             2.629  0.379E+01              2.629  0.253E-01
                                                                       2.639  0.224E+02             2.639  0.382E+01              2.639  0.251E-01
                                                                       2.649  0.226E+02             2.649  0.385E+01              2.649  0.249E-01
                                                                       2.659  0.228E+02             2.659  0.387E+01              2.659  0.249E-01
                                                                       2.669  0.230E+02             2.669  0.390E+01              2.669  0.247E-01
                                                                       2.679  0.232E+02             2.679  0.393E+01              2.679  0.245E-01
                                                                       2.689  0.234E+02             2.689  0.395E+01              2.689  0.243E-01
                                                                       2.699  0.237E+02             2.699  0.398E+01              2.699  0.241E-01
                                                                       2.709  0.239E+02             2.709  0.401E+01              2.709  0.240E-01
                                                                       2.719  0.240E+02             2.719  0.403E+01              2.719  0.238E-01
                                                                       2.729  0.243E+02             2.729  0.406E+01              2.729  0.236E-01
                                                                       2.739  0.245E+02             2.739  0.409E+01              2.739  0.234E-01
                                                                       2.749  0.247E+02             2.749  0.412E+01              2.749  0.232E-01
                                                                       2.759  0.249E+02             2.759  0.415E+01              2.759  0.230E-01
                                                                       2.769  0.251E+02             2.769  0.418E+01              2.769  0.228E-01
                                                                       2.779  0.253E+02             2.779  0.421E+01              2.779  0.226E-01
                                                                       2.789  0.256E+02             2.789  0.424E+01              2.789  0.225E-01
                                                                       2.799  0.257E+02             2.799  0.427E+01              2.799  0.224E-01
                                                                       2.809  0.260E+02             2.809  0.431E+01              2.809  0.222E-01
                                                                       2.819  0.262E+02             2.819  0.434E+01              2.819  0.221E-01
                                                                       2.829  0.265E+02             2.829  0.437E+01              2.829  0.220E-01
                                                                       2.839  0.267E+02             2.839  0.441E+01              2.839  0.219E-01
                                                                       2.849  0.269E+02             2.849  0.444E+01              2.849  0.218E-01
                                                                       2.859  0.272E+02             2.859  0.448E+01              2.859  0.217E-01
                                                                       2.869  0.274E+02             2.869  0.451E+01              2.869  0.217E-01
                                                                       2.879  0.277E+02             2.879  0.455E+01              2.879  0.217E-01
                                                                       2.889  0.280E+02             2.889  0.459E+01              2.889  0.217E-01
                                                                       2.899  0.282E+02             2.899  0.463E+01              2.899  0.217E-01
                                                                       2.909  0.285E+02             2.909  0.466E+01              2.909  0.216E-01
                                                                       2.919  0.288E+02             2.919  0.470E+01              2.919  0.217E-01
                                                                       2.929  0.290E+02             2.929  0.474E+01              2.929  0.218E-01
                                                                       2.939  0.293E+02             2.939  0.478E+01              2.939  0.219E-01
                                                                       2.949  0.296E+02             2.949  0.482E+01              2.949  0.220E-01
                                                                       2.959  0.299E+02             2.959  0.487E+01              2.959  0.221E-01
                                                                       2.969  0.302E+02             2.969  0.491E+01              2.969  0.223E-01
                                                                       2.979  0.305E+02             2.979  0.495E+01              2.979  0.225E-01
                                                                       2.989  0.308E+02             2.989  0.499E+01              2.989  0.228E-01
                                                                       2.999  0.311E+02             2.999  0.504E+01              2.999  0.230E-01
                                                                       3.009  0.315E+02             3.009  0.508E+01              3.009  0.233E-01
                                                                       3.019  0.318E+02             3.019  0.512E+01              3.019  0.236E-01
                                                                       3.029  0.321E+02             3.029  0.517E+01              3.029  0.240E-01
                                                                       3.039  0.325E+02             3.039  0.521E+01              3.039  0.244E-01
                                                                       3.049  0.328E+02             3.049  0.526E+01              3.049  0.248E-01
                                                                       3.059  0.331E+02             3.059  0.530E+01              3.059  0.253E-01
                                                                       3.069  0.335E+02             3.069  0.535E+01              3.069  0.258E-01
                                                                       3.079  0.338E+02             3.079  0.540E+01              3.079  0.264E-01
                                                                       3.089  0.342E+02             3.089  0.545E+01              3.089  0.270E-01
                                                                       3.099  0.345E+02             3.099  0.549E+01              3.099  0.277E-01
                                                                       3.109  0.349E+02             3.109  0.554E+01              3.109  0.285E-01
                                                                       3.119  0.352E+02             3.119  0.559E+01              3.119  0.293E-01
                                                                       3.129  0.356E+02             3.129  0.564E+01              3.129  0.302E-01
                                                                       3.139  0.359E+02             3.139  0.568E+01              3.139  0.312E-01
                                                                       3.149  0.363E+02             3.149  0.573E+01              3.149  0.322E-01
                                                                       3.159  0.367E+02             3.159  0.578E+01              3.159  0.333E-01
                                                                       3.169  0.370E+02             3.169  0.583E+01              3.169  0.345E-01
                                                                       3.179  0.374E+02             3.179  0.588E+01              3.179  0.358E-01
                                                                       3.189  0.378E+02             3.189  0.594E+01              3.189  0.372E-01
                                                                       3.199  0.382E+02             3.199  0.599E+01              3.199  0.386E-01
                                                                       3.209  0.386E+02             3.209  0.604E+01              3.209  0.402E-01
                                                                       3.219  0.389E+02             3.219  0.609E+01              3.219  0.418E-01
                                                                       3.229  0.393E+02             3.229  0.614E+01              3.229  0.435E-01
                                                                       3.239  0.397E+02             3.239  0.620E+01              3.239  0.453E-01
                                                                       3.249  0.402E+02             3.249  0.626E+01              3.249  0.471E-01
                                                                       3.259  0.406E+02             3.259  0.631E+01              3.259  0.490E-01
                                                                       3.269  0.410E+02             3.269  0.637E+01              3.269  0.510E-01
                                                                       3.279  0.414E+02             3.279  0.643E+01              3.279  0.530E-01
                                                                       3.289  0.419E+02             3.289  0.649E+01              3.289  0.550E-01
                                                                       3.299  0.423E+02             3.299  0.656E+01              3.299  0.572E-01
                                                                       3.309  0.428E+02             3.309  0.662E+01              3.309  0.593E-01
                                                                       3.319  0.433E+02             3.319  0.669E+01              3.319  0.614E-01
                                                                       3.329  0.438E+02             3.329  0.676E+01              3.329  0.636E-01
                                                                       3.339  0.443E+02             3.339  0.684E+01              3.339  0.657E-01
                                                                       3.349  0.449E+02             3.349  0.692E+01              3.349  0.679E-01
                                                                       3.359  0.454E+02             3.359  0.700E+01              3.359  0.700E-01
                                                                       3.369  0.460E+02             3.369  0.709E+01              3.369  0.721E-01
                                                                       3.379  0.467E+02             3.379  0.718E+01              3.379  0.742E-01
                                                                       3.389  0.473E+02             3.389  0.728E+01              3.389  0.761E-01
                                                                       3.399  0.480E+02             3.399  0.738E+01              3.399  0.781E-01
                                                                       3.409  0.487E+02             3.409  0.749E+01              3.409  0.799E-01
                                                                       3.419  0.494E+02             3.419  0.761E+01              3.419  0.818E-01
                                                                       3.429  0.502E+02             3.429  0.773E+01              3.429  0.835E-01
                                                                       3.439  0.510E+02             3.439  0.785E+01              3.439  0.851E-01
                                                                       3.449  0.518E+02             3.449  0.799E+01              3.449  0.866E-01
                                                                       3.459  0.527E+02             3.459  0.813E+01              3.459  0.881E-01
                                                                       3.469  0.536E+02             3.469  0.827E+01              3.469  0.894E-01
                                                                       3.479  0.546E+02             3.479  0.842E+01              3.479  0.906E-01
                                                                       3.489  0.555E+02             3.489  0.858E+01              3.489  0.918E-01
                                                                       3.499  0.566E+02             3.499  0.874E+01              3.499  0.927E-01
                                                                       3.509  0.576E+02             3.509  0.891E+01              3.509  0.936E-01
                                                                       3.519  0.587E+02             3.519  0.909E+01              3.519  0.944E-01
                                                                       3.529  0.599E+02             3.529  0.926E+01              3.529  0.951E-01
                                                                       3.539  0.610E+02             3.539  0.945E+01              3.539  0.957E-01
                                                                       3.549  0.622E+02             3.549  0.963E+01              3.549  0.960E-01
                                                                       3.559  0.635E+02             3.559  0.982E+01              3.559  0.964E-01
                                                                       3.569  0.647E+02             3.569  0.100E+02              3.569  0.967E-01
                                                                       3.579  0.660E+02             3.579  0.102E+02              3.579  0.969E-01
                                                                       3.589  0.673E+02             3.589  0.104E+02              3.589  0.968E-01
                                                                       3.599  0.687E+02             3.599  0.106E+02              3.599  0.969E-01
                                                                       3.609  0.701E+02             3.609  0.108E+02              3.609  0.967E-01
                                                                       3.619  0.714E+02             3.619  0.110E+02              3.619  0.965E-01
                                                                       3.629  0.728E+02             3.629  0.112E+02              3.629  0.963E-01
                                                                       3.639  0.742E+02             3.639  0.114E+02              3.639  0.960E-01
                                                                       3.649  0.756E+02             3.649  0.116E+02              3.649  0.957E-01
                                                                       3.659  0.770E+02             3.659  0.117E+02              3.659  0.953E-01
                                                                       3.669  0.784E+02             3.669  0.119E+02              3.669  0.948E-01
                                                                       3.679  0.797E+02             3.679  0.121E+02              3.679  0.944E-01
                                                                       3.689  0.811E+02             3.689  0.122E+02              3.689  0.939E-01
                                                                       3.699  0.825E+02             3.699  0.124E+02              3.699  0.934E-01
                                                                       3.709  0.838E+02             3.709  0.125E+02              3.709  0.929E-01
                                                                       3.719  0.852E+02             3.719  0.127E+02              3.719  0.923E-01
                                                                       3.729  0.864E+02             3.729  0.128E+02              3.729  0.919E-01
                                                                       3.739  0.877E+02             3.739  0.129E+02              3.739  0.914E-01
                                                                       3.749  0.890E+02             3.749  0.131E+02              3.749  0.909E-01
                                                                       3.759  0.902E+02             3.759  0.132E+02              3.759  0.905E-01
                                                                       3.769  0.914E+02             3.769  0.133E+02              3.769  0.901E-01
                                                                       3.779  0.925E+02             3.779  0.133E+02              3.779  0.897E-01
                                                                       3.789  0.936E+02             3.789  0.134E+02              3.789  0.894E-01
                                                                       3.799  0.947E+02             3.799  0.135E+02              3.799  0.892E-01
                                                                       3.809  0.957E+02             3.809  0.136E+02              3.809  0.890E-01
                                                                       3.819  0.967E+02             3.819  0.136E+02              3.819  0.888E-01
                                                                       3.829  0.976E+02             3.829  0.136E+02              3.829  0.887E-01
                                                                       3.839  0.986E+02             3.839  0.137E+02              3.839  0.887E-01
                                                                       3.849  0.994E+02             3.849  0.137E+02              3.849  0.887E-01
                                                                       3.859  0.100E+03             3.859  0.137E+02              3.859  0.888E-01
                                                                       3.869  0.101E+03             3.869  0.137E+02              3.869  0.890E-01
                                                                       3.879  0.102E+03             3.879  0.137E+02              3.879  0.892E-01
                                                                       3.889  0.103E+03             3.889  0.137E+02              3.889  0.894E-01
                                                                       3.899  0.103E+03             3.899  0.137E+02              3.899  0.898E-01
                                                                       3.909  0.104E+03             3.909  0.137E+02              3.909  0.902E-01
                                                                       3.919  0.105E+03             3.919  0.137E+02              3.919  0.906E-01
                                                                       3.929  0.105E+03             3.929  0.137E+02              3.929  0.911E-01
                                                                       3.939  0.106E+03             3.939  0.136E+02              3.939  0.916E-01
                                                                       3.949  0.106E+03             3.949  0.136E+02              3.949  0.922E-01
                                                                       3.959  0.107E+03             3.959  0.136E+02              3.959  0.928E-01
                                                                       3.969  0.107E+03             3.969  0.136E+02              3.969  0.934E-01
                                                                       3.979  0.108E+03             3.979  0.135E+02              3.979  0.942E-01
                                                                       3.989  0.108E+03             3.989  0.135E+02              3.989  0.948E-01
                                                                       3.999  0.109E+03             3.999  0.135E+02              3.999  0.956E-01
                                                                       4.009  0.109E+03             4.009  0.134E+02              4.009  0.963E-01
                                                                       4.019  0.110E+03             4.019  0.134E+02              4.019  0.972E-01
                                                                       4.029  0.110E+03             4.029  0.134E+02              4.029  0.980E-01
                                                                       4.039  0.110E+03             4.039  0.134E+02              4.039  0.989E-01
                                                                       4.049  0.111E+03             4.049  0.134E+02              4.049  0.998E-01
                                                                       4.059  0.111E+03             4.059  0.134E+02              4.059  0.101E+00
                                                                       4.069  0.112E+03             4.069  0.134E+02              4.069  0.102E+00
                                                                       4.079  0.112E+03             4.079  0.134E+02              4.079  0.103E+00
                                                                       4.089  0.113E+03             4.089  0.134E+02              4.089  0.104E+00
                                                                       4.099  0.113E+03             4.099  0.134E+02              4.099  0.105E+00
                                                                       4.109  0.114E+03             4.109  0.134E+02              4.109  0.106E+00
                                                                       4.119  0.114E+03             4.119  0.134E+02              4.119  0.107E+00
                                                                       4.129  0.114E+03             4.129  0.134E+02              4.129  0.108E+00
                                                                       4.139  0.115E+03             4.139  0.135E+02              4.139  0.110E+00
                                                                       4.149  0.116E+03             4.149  0.135E+02              4.149  0.111E+00
                                                                       4.159  0.116E+03             4.159  0.136E+02              4.159  0.112E+00
                                                                       4.169  0.117E+03             4.169  0.136E+02              4.169  0.113E+00
                                                                       4.179  0.117E+03             4.179  0.137E+02              4.179  0.116E+00
                                                                       4.189  0.118E+03             4.189  0.137E+02              4.189  0.117E+00
                                                                       4.199  0.119E+03             4.199  0.138E+02              4.199  0.119E+00
                                                                       4.209  0.119E+03             4.209  0.139E+02              4.209  0.120E+00
                                                                       4.219  0.120E+03             4.219  0.140E+02              4.219  0.123E+00
                                                                       4.229  0.121E+03             4.229  0.141E+02              4.229  0.125E+00
                                                                       4.239  0.122E+03             4.239  0.142E+02              4.239  0.126E+00
                                                                       4.249  0.122E+03             4.249  0.143E+02              4.249  0.128E+00
                                                                       4.259  0.123E+03             4.259  0.144E+02              4.259  0.131E+00
                                                                       4.269  0.124E+03             4.269  0.145E+02              4.269  0.133E+00
                                                                       4.279  0.124E+03             4.279  0.146E+02              4.279  0.135E+00
                                                                       4.289  0.125E+03             4.289  0.147E+02              4.289  0.138E+00
                                                                       4.299  0.126E+03             4.299  0.149E+02              4.299  0.141E+00
                                                                       4.309  0.127E+03             4.309  0.150E+02              4.309  0.143E+00
                                                                       4.319  0.128E+03             4.319  0.151E+02              4.319  0.145E+00
                                                                       4.329  0.128E+03             4.329  0.152E+02              4.329  0.148E+00
                                                                       4.339  0.129E+03             4.339  0.153E+02              4.339  0.150E+00
                                                                       4.349  0.130E+03             4.349  0.155E+02              4.349  0.152E+00
                                                                       4.359  0.131E+03             4.359  0.156E+02              4.359  0.155E+00
                                                                       4.369  0.131E+03             4.369  0.157E+02              4.369  0.158E+00
                                                                       4.379  0.132E+03             4.379  0.158E+02              4.379  0.160E+00
                                                                       4.389  0.133E+03             4.389  0.159E+02              4.389  0.162E+00
                                                                       4.399  0.133E+03             4.399  0.161E+02              4.399  0.164E+00
                                                                       4.409  0.134E+03             4.409  0.162E+02              4.409  0.166E+00
                                                                       4.419  0.135E+03             4.419  0.163E+02              4.419  0.168E+00
                                                                       4.429  0.136E+03             4.429  0.164E+02              4.429  0.169E+00
                                                                       4.439  0.136E+03             4.439  0.165E+02              4.439  0.171E+00
                                                                       4.449  0.137E+03             4.449  0.166E+02              4.449  0.172E+00
                                                                       4.459  0.138E+03             4.459  0.167E+02              4.459  0.174E+00
                                                                       4.469  0.138E+03             4.469  0.168E+02              4.469  0.176E+00
                                                                       4.479  0.139E+03             4.479  0.169E+02              4.479  0.177E+00
                                                                       4.489  0.139E+03             4.489  0.171E+02              4.489  0.177E+00
                                                                       4.499  0.140E+03             4.499  0.172E+02              4.499  0.178E+00
                                                                       4.509  0.141E+03             4.509  0.173E+02              4.509  0.179E+00
                                                                       4.519  0.141E+03             4.519  0.174E+02              4.519  0.179E+00
                                                                       4.529  0.142E+03             4.529  0.175E+02              4.529  0.180E+00
                                                                       4.539  0.142E+03             4.539  0.176E+02              4.539  0.181E+00
                                                                       4.549  0.143E+03             4.549  0.177E+02              4.549  0.181E+00
                                                                       4.559  0.143E+03             4.559  0.178E+02              4.559  0.181E+00
                                                                       4.569  0.144E+03             4.569  0.179E+02              4.569  0.181E+00
                                                                       4.579  0.145E+03             4.579  0.180E+02              4.579  0.180E+00
                                                                       4.589  0.145E+03             4.589  0.181E+02              4.589  0.180E+00
                                                                       4.599  0.146E+03             4.599  0.182E+02              4.599  0.181E+00
                                                                       4.609  0.146E+03             4.609  0.183E+02              4.609  0.180E+00
                                                                       4.619  0.147E+03             4.619  0.184E+02              4.619  0.180E+00
                                                                       4.629  0.147E+03             4.629  0.186E+02              4.629  0.180E+00
                                                                       4.639  0.148E+03             4.639  0.187E+02              4.639  0.179E+00
                                                                       4.649  0.149E+03             4.649  0.188E+02              4.649  0.180E+00
                                                                       4.659  0.149E+03             4.659  0.189E+02              4.659  0.179E+00
                                                                       4.669  0.150E+03             4.669  0.190E+02              4.669  0.179E+00
                                                                       4.679  0.150E+03             4.679  0.192E+02              4.679  0.178E+00
                                                                       4.689  0.151E+03             4.689  0.193E+02              4.689  0.179E+00
                                                                       4.699  0.151E+03             4.699  0.194E+02              4.699  0.178E+00
                                                                       4.709  0.152E+03             4.709  0.195E+02              4.709  0.178E+00
                                                                       4.719  0.152E+03             4.719  0.197E+02              4.719  0.178E+00
                                                                       4.729  0.153E+03             4.729  0.198E+02              4.729  0.178E+00
                                                                       4.739  0.153E+03             4.739  0.199E+02              4.739  0.178E+00
                                                                       4.749  0.153E+03             4.749  0.201E+02              4.749  0.178E+00
                                                                       4.759  0.154E+03             4.759  0.202E+02              4.759  0.178E+00
                                                                       4.769  0.154E+03             4.769  0.203E+02              4.769  0.178E+00
                                                                       4.779  0.155E+03             4.779  0.204E+02              4.779  0.179E+00
                                                                       4.789  0.155E+03             4.789  0.206E+02              4.789  0.178E+00
                                                                       4.799  0.155E+03             4.799  0.207E+02              4.799  0.178E+00
                                                                       4.809  0.156E+03             4.809  0.208E+02              4.809  0.179E+00
                                                                       4.819  0.156E+03             4.819  0.209E+02              4.819  0.179E+00
                                                                       4.829  0.156E+03             4.829  0.210E+02              4.829  0.178E+00
                                                                       4.839  0.156E+03             4.839  0.211E+02              4.839  0.179E+00
                                                                       4.849  0.157E+03             4.849  0.212E+02              4.849  0.179E+00
                                                                       4.859  0.157E+03             4.859  0.213E+02              4.859  0.179E+00
                                                                       4.869  0.157E+03             4.869  0.214E+02              4.869  0.179E+00
                                                                       4.879  0.157E+03             4.879  0.215E+02              4.879  0.180E+00
                                                                       4.889  0.157E+03             4.889  0.215E+02              4.889  0.179E+00
                                                                       4.899  0.157E+03             4.899  0.216E+02              4.899  0.179E+00
                                                                       4.909  0.158E+03             4.909  0.217E+02              4.909  0.179E+00
                                                                       4.919  0.158E+03             4.919  0.217E+02              4.919  0.179E+00
                                                                       4.929  0.158E+03             4.929  0.218E+02              4.929  0.179E+00
                                                                       4.939  0.158E+03             4.939  0.218E+02              4.939  0.179E+00
                                                                       4.949  0.158E+03             4.949  0.219E+02              4.949  0.179E+00
                                                                       4.959  0.158E+03             4.959  0.219E+02              4.959  0.178E+00
                                                                       4.969  0.157E+03             4.969  0.219E+02              4.969  0.178E+00
                                                                       4.979  0.157E+03             4.979  0.219E+02              4.979  0.178E+00
                                                                       4.989  0.157E+03             4.989  0.219E+02              4.989  0.177E+00
                                                                       4.999  0.157E+03             4.999  0.219E+02              4.999  0.176E+00
                                                                       5.009  0.157E+03             5.009  0.219E+02              5.009  0.177E+00
                                                                       5.019  0.157E+03             5.019  0.219E+02              5.019  0.176E+00
                                                                       5.029  0.156E+03             5.029  0.218E+02              5.029  0.175E+00
                                                                       5.039  0.156E+03             5.039  0.218E+02              5.039  0.174E+00
                                                                       5.049  0.156E+03             5.049  0.217E+02              5.049  0.174E+00
                                                                       5.059  0.155E+03             5.059  0.217E+02              5.059  0.173E+00
                                                                       5.069  0.155E+03             5.069  0.216E+02              5.069  0.172E+00
                                                                       5.079  0.154E+03             5.079  0.215E+02              5.079  0.172E+00
                                                                       5.089  0.154E+03             5.089  0.214E+02              5.089  0.171E+00
                                                                       5.099  0.153E+03             5.099  0.213E+02              5.099  0.170E+00
                                                                       5.109  0.152E+03             5.109  0.212E+02              5.109  0.169E+00
                                                                       5.119  0.152E+03             5.119  0.211E+02              5.119  0.168E+00
                                                                       5.129  0.151E+03             5.129  0.210E+02              5.129  0.167E+00
                                                                       5.139  0.150E+03             5.139  0.208E+02              5.139  0.166E+00
                                                                       5.149  0.149E+03             5.149  0.207E+02              5.149  0.164E+00
                                                                       5.159  0.148E+03             5.159  0.206E+02              5.159  0.163E+00
                                                                       5.169  0.148E+03             5.169  0.204E+02              5.169  0.163E+00
                                                                       5.179  0.147E+03             5.179  0.202E+02              5.179  0.162E+00
                                                                       5.189  0.146E+03             5.189  0.201E+02              5.189  0.160E+00
                                                                       5.199  0.145E+03             5.199  0.199E+02              5.199  0.159E+00
                                                                       5.209  0.144E+03             5.209  0.198E+02              5.209  0.158E+00
                                                                       5.219  0.143E+03             5.219  0.196E+02              5.219  0.156E+00
                                                                       5.229  0.141E+03             5.229  0.194E+02              5.229  0.155E+00
                                                                       5.239  0.140E+03             5.239  0.192E+02              5.239  0.154E+00
                                                                       5.249  0.139E+03             5.249  0.190E+02              5.249  0.152E+00
                                                                       5.259  0.138E+03             5.259  0.188E+02              5.259  0.151E+00
                                                                       5.269  0.137E+03             5.269  0.187E+02              5.269  0.149E+00
                                                                       5.279  0.136E+03             5.279  0.185E+02              5.279  0.147E+00
                                                                       5.289  0.134E+03             5.289  0.183E+02              5.289  0.145E+00
                                                                       5.299  0.133E+03             5.299  0.181E+02              5.299  0.144E+00
                                                                       5.309  0.132E+03             5.309  0.179E+02              5.309  0.142E+00
                                                                       5.319  0.131E+03             5.319  0.177E+02              5.319  0.141E+00
                                                                       5.329  0.129E+03             5.329  0.175E+02              5.329  0.138E+00
                                                                       5.339  0.128E+03             5.339  0.173E+02              5.339  0.137E+00
                                                                       5.349  0.127E+03             5.349  0.172E+02              5.349  0.135E+00
                                                                       5.359  0.125E+03             5.359  0.170E+02              5.359  0.133E+00
                                                                       5.369  0.124E+03             5.369  0.168E+02              5.369  0.132E+00
                                                                       5.379  0.123E+03             5.379  0.166E+02              5.379  0.130E+00
                                                                       5.389  0.121E+03             5.389  0.164E+02              5.389  0.128E+00
                                                                       5.399  0.120E+03             5.399  0.162E+02              5.399  0.126E+00
                                                                       5.409  0.119E+03             5.409  0.160E+02              5.409  0.124E+00
                                                                       5.419  0.117E+03             5.419  0.158E+02              5.419  0.123E+00
                                                                       5.429  0.116E+03             5.429  0.156E+02              5.429  0.120E+00
                                                                       5.439  0.114E+03             5.439  0.154E+02              5.439  0.119E+00
                                                                       5.449  0.113E+03             5.449  0.152E+02              5.449  0.117E+00
                                                                       5.459  0.111E+03             5.459  0.150E+02              5.459  0.115E+00
                                                                       5.469  0.110E+03             5.469  0.148E+02              5.469  0.113E+00
                                                                       5.479  0.108E+03             5.479  0.146E+02              5.479  0.111E+00
                                                                       5.489  0.107E+03             5.489  0.144E+02              5.489  0.109E+00
                                                                       5.499  0.105E+03             5.499  0.142E+02              5.499  0.107E+00
                                                                       5.509  0.103E+03             5.509  0.139E+02              5.509  0.105E+00
                                                                       5.519  0.102E+03             5.519  0.137E+02              5.519  0.103E+00
                                                                       5.529  0.100E+03             5.529  0.135E+02              5.529  0.101E+00
                                                                       5.539  0.982E+02             5.539  0.133E+02              5.539  0.993E-01
                                                                       5.549  0.964E+02             5.549  0.130E+02              5.549  0.973E-01
                                                                       5.559  0.946E+02             5.559  0.128E+02              5.559  0.952E-01
                                                                       5.569  0.927E+02             5.569  0.125E+02              5.569  0.929E-01
                                                                       5.579  0.909E+02             5.579  0.123E+02              5.579  0.908E-01
                                                                       5.589  0.888E+02             5.589  0.120E+02              5.589  0.886E-01
                                                                       5.599  0.869E+02             5.599  0.117E+02              5.599  0.862E-01
                                                                       5.609  0.848E+02             5.609  0.115E+02              5.609  0.840E-01
                                                                       5.619  0.828E+02             5.619  0.112E+02              5.619  0.817E-01
                                                                       5.629  0.806E+02             5.629  0.109E+02              5.629  0.792E-01
                                                                       5.639  0.785E+02             5.639  0.106E+02              5.639  0.768E-01
                                                                       5.649  0.762E+02             5.649  0.103E+02              5.649  0.743E-01
                                                                       5.659  0.740E+02             5.659  0.100E+02              5.659  0.719E-01
                                                                       5.669  0.717E+02             5.669  0.970E+01              5.669  0.694E-01
                                                                       5.679  0.694E+02             5.679  0.938E+01              5.679  0.669E-01
                                                                       5.689  0.670E+02             5.689  0.907E+01              5.689  0.643E-01
                                                                       5.699  0.647E+02             5.699  0.874E+01              5.699  0.617E-01
                                                                       5.709  0.623E+02             5.709  0.842E+01              5.709  0.592E-01
                                                                       5.719  0.599E+02             5.719  0.809E+01              5.719  0.566E-01
                                                                       5.729  0.575E+02             5.729  0.777E+01              5.729  0.541E-01
                                                                       5.739  0.551E+02             5.739  0.744E+01              5.739  0.516E-01
                                                                       5.749  0.527E+02             5.749  0.711E+01              5.749  0.489E-01
                                                                       5.759  0.503E+02             5.759  0.679E+01              5.759  0.465E-01
                                                                       5.769  0.479E+02             5.769  0.646E+01              5.769  0.440E-01
                                                                       5.779  0.455E+02             5.779  0.614E+01              5.779  0.415E-01
                                                                       5.789  0.432E+02             5.789  0.583E+01              5.789  0.391E-01
                                                                       5.799  0.409E+02             5.799  0.551E+01              5.799  0.368E-01
                                                                       5.809  0.386E+02             5.809  0.521E+01              5.809  0.345E-01
                                                                       5.819  0.364E+02             5.819  0.490E+01              5.819  0.323E-01
                                                                       5.829  0.343E+02             5.829  0.461E+01              5.829  0.302E-01
                                                                       5.839  0.321E+02             5.839  0.432E+01              5.839  0.282E-01
                                                                       5.849  0.301E+02             5.849  0.405E+01              5.849  0.261E-01
                                                                       5.859  0.281E+02             5.859  0.378E+01              5.859  0.242E-01
                                                                       5.869  0.262E+02             5.869  0.352E+01              5.869  0.223E-01
                                                                       5.879  0.243E+02             5.879  0.327E+01              5.879  0.206E-01
                                                                       5.889  0.226E+02             5.889  0.303E+01              5.889  0.190E-01
                                                                       5.899  0.209E+02             5.899  0.280E+01              5.899  0.174E-01
                                                                       5.909  0.193E+02             5.909  0.258E+01              5.909  0.159E-01
                                                                       5.919  0.177E+02             5.919  0.237E+01              5.919  0.145E-01
                                                                       5.929  0.163E+02             5.929  0.218E+01              5.929  0.133E-01
                                                                       5.939  0.149E+02             5.939  0.199E+01              5.939  0.120E-01
                                                                       5.949  0.136E+02             5.949  0.182E+01              5.949  0.108E-01
                                                                       5.959  0.124E+02             5.959  0.166E+01              5.959  0.978E-02
                                                                       5.969  0.112E+02             5.969  0.150E+01              5.969  0.879E-02
                                                                       5.979  0.102E+02             5.979  0.136E+01              5.979  0.788E-02
                                                                       5.989  0.920E+01             5.989  0.123E+01              5.989  0.706E-02
                                                                       5.999  0.829E+01             5.999  0.111E+01              5.999  0.630E-02
                                                                       6.009  0.744E+01             6.009  0.993E+00              6.009  0.560E-02
                                                                       6.019  0.667E+01             6.019  0.889E+00              6.019  0.497E-02
                                                                       6.029  0.596E+01             6.029  0.794E+00              6.029  0.439E-02
                                                                       6.039  0.530E+01             6.039  0.707E+00              6.039  0.387E-02
                                                                       6.049  0.471E+01             6.049  0.627E+00              6.049  0.340E-02
                                                                       6.059  0.417E+01             6.059  0.556E+00              6.059  0.298E-02
                                                                       6.069  0.368E+01             6.069  0.490E+00              6.069  0.261E-02
                                                                       6.079  0.325E+01             6.079  0.432E+00              6.079  0.227E-02
                                                                       6.089  0.285E+01             6.089  0.379E+00              6.089  0.197E-02
                                                                       6.099  0.249E+01             6.099  0.332E+00              6.099  0.171E-02
                                                                       6.109  0.218E+01             6.109  0.289E+00              6.109  0.148E-02
                                                                       6.119  0.189E+01             6.119  0.252E+00              6.119  0.127E-02
                                                                       6.129  0.164E+01             6.129  0.218E+00              6.129  0.109E-02
                                                                       6.139  0.142E+01             6.139  0.189E+00              6.139  0.934E-03
                                                                       6.149  0.123E+01             6.149  0.163E+00              6.149  0.797E-03
                                                                       6.159  0.106E+01             6.159  0.140E+00              6.159  0.678E-03
                                                                       6.169  0.905E+00             6.169  0.120E+00              6.169  0.575E-03
                                                                       6.179  0.774E+00             6.179  0.103E+00              6.179  0.486E-03
                                                                       6.189  0.659E+00             6.189  0.875E-01              6.189  0.410E-03
                                                                       6.199  0.560E+00             6.199  0.743E-01              6.199  0.345E-03
                                                                       6.209  0.475E+00             6.209  0.630E-01              6.209  0.289E-03
                                                                       6.219  0.401E+00             6.219  0.532E-01              6.219  0.242E-03
                                                                       6.229  0.338E+00             6.229  0.448E-01              6.229  0.201E-03
                                                                       6.239  0.283E+00             6.239  0.376E-01              6.239  0.167E-03
                                                                       6.249  0.237E+00             6.249  0.314E-01              6.249  0.138E-03
                                                                       6.259  0.198E+00             6.259  0.262E-01              6.259  0.114E-03
                                                                       6.269  0.165E+00             6.269  0.218E-01              6.269  0.938E-04
                                                                       6.279  0.136E+00             6.279  0.181E-01              6.279  0.770E-04
                                                                       6.289  0.113E+00             6.289  0.150E-01              6.289  0.630E-04
                                                                       6.299  0.929E-01             6.299  0.123E-01              6.299  0.513E-04
                                                                       6.309  0.763E-01             6.309  0.101E-01              6.309  0.417E-04
                                                                       6.319  0.625E-01             6.319  0.829E-02              6.319  0.338E-04
                                                                       6.329  0.511E-01             6.329  0.677E-02              6.329  0.273E-04
                                                                       6.339  0.416E-01             6.339  0.551E-02              6.339  0.220E-04
                                                                       6.349  0.337E-01             6.349  0.447E-02              6.349  0.176E-04
                                                                       6.359  0.273E-01             6.359  0.362E-02              6.359  0.141E-04
                                                                       6.369  0.220E-01             6.369  0.292E-02              6.369  0.113E-04
                                                                       6.379  0.177E-01             6.379  0.234E-02              6.379  0.896E-05
                                                                       6.389  0.142E-01             6.389  0.188E-02              6.389  0.711E-05
                                                                       6.399  0.113E-01             6.399  0.150E-02              6.399  0.561E-05
                                                                       6.409  0.900E-02             6.409  0.120E-02              6.409  0.443E-05
                                                                       6.419  0.715E-02             6.419  0.949E-03              6.419  0.348E-05
                                                                       6.429  0.565E-02             6.429  0.751E-03              6.429  0.272E-05
                                                                       6.439  0.446E-02             6.439  0.592E-03              6.439  0.212E-05
                                                                       6.449  0.351E-02             6.449  0.466E-03              6.449  0.166E-05
                                                                       6.459  0.275E-02             6.459  0.365E-03              6.459  0.129E-05
                                                                       6.469  0.215E-02             6.469  0.285E-03              6.469  0.992E-06
                                                                       6.479  0.167E-02             6.479  0.222E-03              6.479  0.766E-06
                                                                       6.489  0.130E-02             6.489  0.173E-03              6.489  0.588E-06
                                                                       6.499  0.100E-02             6.499  0.134E-03              6.499  0.451E-06


==> data/Fig-4b-1.txt <==
#!% FIG. 4. Panel b: Calculated electronic band structures represented along the NW direction of
#!% (1×)5×5+s ScN NW systems with a vacancy replacing the central N site (155v).

#!% 2*k-point_ref  E(eV) EFermi = 2.0473 eV

0.0000  -47.420
0.0333  -47.420
0.0667  -47.420
0.1000  -47.420
0.1333  -47.420
0.1667  -47.420
0.2000  -47.420
0.2333  -47.420
0.2667  -47.420
0.3000  -47.420
0.3333  -47.420
0.3667  -47.420
0.4000  -47.420
0.4333  -47.420
0.4667  -47.420
0.5000  -47.420
0.5333  -47.420
0.5667  -47.420
0.6000  -47.420
0.6333  -47.420
0.6667  -47.420
0.7000  -47.419
0.7333  -47.419
0.7667  -47.419
0.8000  -47.419
0.8333  -47.419
0.8667  -47.419
0.9000  -47.419
0.9333  -47.419
0.9667  -47.419
1.0000  -47.419

0.0000  -47.420
0.0333  -47.420
0.0667  -47.420
0.1000  -47.420
0.1333  -47.420
0.1667  -47.420
0.2000  -47.420
0.2333  -47.420
0.2667  -47.420
0.3000  -47.420
0.3333  -47.420
0.3667  -47.420
0.4000  -47.420
0.4333  -47.420
0.4667  -47.420
0.5000  -47.420
0.5333  -47.420
0.5667  -47.419
0.6000  -47.419
0.6333  -47.419
0.6667  -47.419
0.7000  -47.419
0.7333  -47.419
0.7667  -47.419
0.8000  -47.419
0.8333  -47.419
0.8667  -47.419
0.9000  -47.419
0.9333  -47.419
0.9667  -47.419
1.0000  -47.419

0.0000  -47.420
0.0333  -47.420
0.0667  -47.420
0.1000  -47.420
0.1333  -47.420
0.1667  -47.420
0.2000  -47.420
0.2333  -47.420
0.2667  -47.420
0.3000  -47.420
0.3333  -47.420
0.3667  -47.420
0.4000  -47.420
0.4333  -47.420
0.4667  -47.420
0.5000  -47.420
0.5333  -47.420
0.5667  -47.419
0.6000  -47.419
0.6333  -47.419
0.6667  -47.419
0.7000  -47.419
0.7333  -47.419
0.7667  -47.419
0.8000  -47.419
0.8333  -47.419
0.8667  -47.419
0.9000  -47.419
0.9333  -47.419
0.9667  -47.419
1.0000  -47.419

0.0000  -47.420
0.0333  -47.420
0.0667  -47.420
0.1000  -47.420
0.1333  -47.420
0.1667  -47.420
0.2000  -47.420
0.2333  -47.420
0.2667  -47.420
0.3000  -47.420
0.3333  -47.420
0.3667  -47.420
0.4000  -47.420
0.4333  -47.420
0.4667  -47.420
0.5000  -47.420
0.5333  -47.419
0.5667  -47.419
0.6000  -47.419
0.6333  -47.419
0.6667  -47.419
0.7000  -47.419
0.7333  -47.419
0.7667  -47.419
0.8000  -47.419
0.8333  -47.419
0.8667  -47.419
0.9000  -47.419
0.9333  -47.419
0.9667  -47.419
1.0000  -47.419

0.0000  -47.003
0.0333  -47.003
0.0667  -47.003
0.1000  -47.003
0.1333  -47.003
0.1667  -47.002
0.2000  -47.002
0.2333  -47.002
0.2667  -47.001
0.3000  -47.001
0.3333  -47.001
0.3667  -47.000
0.4000  -47.000
0.4333  -46.999
0.4667  -46.999
0.5000  -46.998
0.5333  -46.997
0.5667  -46.997
0.6000  -46.996
0.6333  -46.996
0.6667  -46.995
0.7000  -46.995
0.7333  -46.994
0.7667  -46.994
0.8000  -46.994
0.8333  -46.993
0.8667  -46.993
0.9000  -46.993
0.9333  -46.993
0.9667  -46.993
1.0000  -46.993

0.0000  -47.003
0.0333  -47.003
0.0667  -47.003
0.1000  -47.003
0.1333  -47.002
0.1667  -47.002
0.2000  -47.002
0.2333  -47.002
0.2667  -47.001
0.3000  -47.001
0.3333  -47.000
0.3667  -47.000
0.4000  -46.999
0.4333  -46.999
0.4667  -46.998
0.5000  -46.998
0.5333  -46.997
0.5667  -46.997
0.6000  -46.996
0.6333  -46.996
0.6667  -46.995
0.7000  -46.995
0.7333  -46.994
0.7667  -46.994
0.8000  -46.994
0.8333  -46.993
0.8667  -46.993
0.9000  -46.993
0.9333  -46.993
0.9667  -46.993
1.0000  -46.992

0.0000  -47.003
0.0333  -47.003
0.0667  -47.003
0.1000  -47.003
0.1333  -47.002
0.1667  -47.002
0.2000  -47.002
0.2333  -47.002
0.2667  -47.001
0.3000  -47.001
0.3333  -47.000
0.3667  -47.000
0.4000  -46.999
0.4333  -46.999
0.4667  -46.998
0.5000  -46.998
0.5333  -46.997
0.5667  -46.997
0.6000  -46.996
0.6333  -46.996
0.6667  -46.995
0.7000  -46.995
0.7333  -46.994
0.7667  -46.994
0.8000  -46.994
0.8333  -46.993
0.8667  -46.993
0.9000  -46.993
0.9333  -46.993
0.9667  -46.993
1.0000  -46.992

0.0000  -47.002
0.0333  -47.002
0.0667  -47.002
0.1000  -47.002
0.1333  -47.002
0.1667  -47.002
0.2000  -47.002
0.2333  -47.001
0.2667  -47.001
0.3000  -47.001
0.3333  -47.000
0.3667  -47.000
0.4000  -46.999
0.4333  -46.999
0.4667  -46.998
0.5000  -46.998
0.5333  -46.997
0.5667  -46.997
0.6000  -46.996
0.6333  -46.996
0.6667  -46.995
0.7000  -46.995
0.7333  -46.994
0.7667  -46.994
0.8000  -46.993
0.8333  -46.993
0.8667  -46.993
0.9000  -46.993
0.9333  -46.993
0.9667  -46.992
1.0000  -46.992

0.0000  -47.002
0.0333  -47.002
0.0667  -47.002
0.1000  -47.002
0.1333  -47.002
0.1667  -47.002
0.2000  -47.002
0.2333  -47.001
0.2667  -47.001
0.3000  -47.000
0.3333  -47.000
0.3667  -47.000
0.4000  -46.999
0.4333  -46.999
0.4667  -46.998
0.5000  -46.998
0.5333  -46.997
0.5667  -46.997
0.6000  -46.996
0.6333  -46.996
0.6667  -46.995
0.7000  -46.995
0.7333  -46.994
0.7667  -46.994
0.8000  -46.993
0.8333  -46.993
0.8667  -46.993
0.9000  -46.993
0.9333  -46.992
0.9667  -46.992
1.0000  -46.992

0.0000  -47.002
0.0333  -47.002
0.0667  -47.002
0.1000  -47.002
0.1333  -47.002
0.1667  -47.002
0.2000  -47.001
0.2333  -47.001
0.2667  -47.001
0.3000  -47.000
0.3333  -47.000
0.3667  -46.999
0.4000  -46.999
0.4333  -46.999
0.4667  -46.998
0.5000  -46.997
0.5333  -46.997
0.5667  -46.996
0.6000  -46.996
0.6333  -46.995
0.6667  -46.995
0.7000  -46.994
0.7333  -46.994
0.7667  -46.994
0.8000  -46.993
0.8333  -46.993
0.8667  -46.993
0.9000  -46.993
0.9333  -46.992
0.9667  -46.992
1.0000  -46.992

0.0000  -47.002
0.0333  -47.002
0.0667  -47.002
0.1000  -47.002
0.1333  -47.002
0.1667  -47.001
0.2000  -47.001
0.2333  -47.001
0.2667  -47.001
0.3000  -47.000
0.3333  -47.000
0.3667  -46.999
0.4000  -46.999
0.4333  -46.998
0.4667  -46.998
0.5000  -46.997
0.5333  -46.997
0.5667  -46.996
0.6000  -46.996
0.6333  -46.995
0.6667  -46.995
0.7000  -46.994
0.7333  -46.994
0.7667  -46.994
0.8000  -46.993
0.8333  -46.993
0.8667  -46.993
0.9000  -46.993
0.9333  -46.992
0.9667  -46.992
1.0000  -46.992

0.0000  -47.002
0.0333  -47.002
0.0667  -47.002
0.1000  -47.002
0.1333  -47.002
0.1667  -47.001
0.2000  -47.001
0.2333  -47.001
0.2667  -47.000
0.3000  -47.000
0.3333  -47.000
0.3667  -46.999
0.4000  -46.999
0.4333  -46.998
0.4667  -46.998
0.5000  -46.997
0.5333  -46.997
0.5667  -46.996
0.6000  -46.996
0.6333  -46.995
0.6667  -46.995
0.7000  -46.994
0.7333  -46.994
0.7667  -46.994
0.8000  -46.993
0.8333  -46.993
0.8667  -46.993
0.9000  -46.992
0.9333  -46.992
0.9667  -46.992
1.0000  -46.992

0.0000  -46.990
0.0333  -46.990
0.0667  -46.990
0.1000  -46.990
0.1333  -46.989
0.1667  -46.989
0.2000  -46.989
0.2333  -46.989
0.2667  -46.988
0.3000  -46.988
0.3333  -46.987
0.3667  -46.987
0.4000  -46.986
0.4333  -46.986
0.4667  -46.985
0.5000  -46.984
0.5333  -46.984
0.5667  -46.983
0.6000  -46.982
0.6333  -46.981
0.6667  -46.980
0.7000  -46.980
0.7333  -46.979
0.7667  -46.978
0.8000  -46.977
0.8333  -46.977
0.8667  -46.976
0.9000  -46.976
0.9333  -46.976
0.9667  -46.975
1.0000  -46.975

0.0000  -46.990
0.0333  -46.990
0.0667  -46.990
0.1000  -46.989
0.1333  -46.989
0.1667  -46.989
0.2000  -46.989
0.2333  -46.988
0.2667  -46.988
0.3000  -46.988
0.3333  -46.987
0.3667  -46.987
0.4000  -46.986
0.4333  -46.986
0.4667  -46.985
0.5000  -46.984
0.5333  -46.984
0.5667  -46.983
0.6000  -46.982
0.6333  -46.981
0.6667  -46.980
0.7000  -46.980
0.7333  -46.979
0.7667  -46.978
0.8000  -46.977
0.8333  -46.977
0.8667  -46.976
0.9000  -46.976
0.9333  -46.976
0.9667  -46.975
1.0000  -46.975

0.0000  -46.989
0.0333  -46.989
0.0667  -46.989
0.1000  -46.989
0.1333  -46.989
0.1667  -46.989
0.2000  -46.989
0.2333  -46.988
0.2667  -46.988
0.3000  -46.987
0.3333  -46.987
0.3667  -46.986
0.4000  -46.986
0.4333  -46.985
0.4667  -46.985
0.5000  -46.984
0.5333  -46.983
0.5667  -46.982
0.6000  -46.982
0.6333  -46.981
0.6667  -46.980
0.7000  -46.979
0.7333  -46.979
0.7667  -46.978
0.8000  -46.977
0.8333  -46.977
0.8667  -46.976
0.9000  -46.976
0.9333  -46.975
0.9667  -46.975
1.0000  -46.975

0.0000  -46.989
0.0333  -46.989
0.0667  -46.989
0.1000  -46.989
0.1333  -46.989
0.1667  -46.989
0.2000  -46.989
0.2333  -46.988
0.2667  -46.988
0.3000  -46.987
0.3333  -46.987
0.3667  -46.986
0.4000  -46.986
0.4333  -46.985
0.4667  -46.985
0.5000  -46.984
0.5333  -46.983
0.5667  -46.982
0.6000  -46.982
0.6333  -46.981
0.6667  -46.980
0.7000  -46.979
0.7333  -46.979
0.7667  -46.978
0.8000  -46.977
0.8333  -46.977
0.8667  -46.976
0.9000  -46.976
0.9333  -46.975
0.9667  -46.975
1.0000  -46.975

0.0000  -46.973
0.0333  -46.973
0.0667  -46.973
0.1000  -46.973
0.1333  -46.973
0.1667  -46.973
0.2000  -46.973
0.2333  -46.973
0.2667  -46.973
0.3000  -46.973
0.3333  -46.972
0.3667  -46.972
0.4000  -46.972
0.4333  -46.972
0.4667  -46.972
0.5000  -46.972
0.5333  -46.971
0.5667  -46.971
0.6000  -46.971
0.6333  -46.971
0.6667  -46.971
0.7000  -46.970
0.7333  -46.970
0.7667  -46.970
0.8000  -46.970
0.8333  -46.969
0.8667  -46.969
0.9000  -46.969
0.9333  -46.969
0.9667  -46.969
1.0000  -46.969

0.0000  -46.973
0.0333  -46.973
0.0667  -46.973
0.1000  -46.973
0.1333  -46.973
0.1667  -46.973
0.2000  -46.973
0.2333  -46.973
0.2667  -46.973
0.3000  -46.973
0.3333  -46.972
0.3667  -46.972
0.4000  -46.972
0.4333  -46.972
0.4667  -46.972
0.5000  -46.972
0.5333  -46.971
0.5667  -46.971
0.6000  -46.971
0.6333  -46.971
0.6667  -46.971
0.7000  -46.970
0.7333  -46.970
0.7667  -46.970
0.8000  -46.970
0.8333  -46.969
0.8667  -46.969
0.9000  -46.969
0.9333  -46.969
0.9667  -46.969
1.0000  -46.969

0.0000  -46.973
0.0333  -46.973
0.0667  -46.973
0.1000  -46.973
0.1333  -46.973
0.1667  -46.973
0.2000  -46.973
0.2333  -46.973
0.2667  -46.972
0.3000  -46.972
0.3333  -46.972
0.3667  -46.972
0.4000  -46.972
0.4333  -46.972
0.4667  -46.972
0.5000  -46.971
0.5333  -46.971
0.5667  -46.971
0.6000  -46.971
0.6333  -46.970
0.6667  -46.970
0.7000  -46.970
0.7333  -46.970
0.7667  -46.970
0.8000  -46.969
0.8333  -46.969
0.8667  -46.969
0.9000  -46.969
0.9333  -46.969
0.9667  -46.969
1.0000  -46.969

0.0000  -46.973
0.0333  -46.973
0.0667  -46.973
0.1000  -46.973
0.1333  -46.973
0.1667  -46.973
0.2000  -46.973
0.2333  -46.973
0.2667  -46.972
0.3000  -46.972
0.3333  -46.972
0.3667  -46.972
0.4000  -46.972
0.4333  -46.972
0.4667  -46.971
0.5000  -46.971
0.5333  -46.971
0.5667  -46.971
0.6000  -46.971
0.6333  -46.970
0.6667  -46.970
0.7000  -46.970
0.7333  -46.970
0.7667  -46.970
0.8000  -46.969
0.8333  -46.969
0.8667  -46.969
0.9000  -46.969
0.9333  -46.969
0.9667  -46.969
1.0000  -46.969

0.0000  -46.967
0.0333  -46.967
0.0667  -46.967
0.1000  -46.967
0.1333  -46.967
0.1667  -46.967
0.2000  -46.967
0.2333  -46.967
0.2667  -46.967
0.3000  -46.967
0.3333  -46.967
0.3667  -46.967
0.4000  -46.968
0.4333  -46.968
0.4667  -46.968
0.5000  -46.968
0.5333  -46.968
0.5667  -46.968
0.6000  -46.969
0.6333  -46.969
0.6667  -46.969
0.7000  -46.969
0.7333  -46.969
0.7667  -46.969
0.8000  -46.969
0.8333  -46.969
0.8667  -46.969
0.9000  -46.969
0.9333  -46.969
0.9667  -46.969
1.0000  -46.969

0.0000  -46.967
0.0333  -46.967
0.0667  -46.967
0.1000  -46.967
0.1333  -46.967
0.1667  -46.967
0.2000  -46.967
0.2333  -46.967
0.2667  -46.967
0.3000  -46.967
0.3333  -46.967
0.3667  -46.967
0.4000  -46.968
0.4333  -46.968
0.4667  -46.968
0.5000  -46.968
0.5333  -46.968
0.5667  -46.968
0.6000  -46.968
0.6333  -46.969
0.6667  -46.969
0.7000  -46.969
0.7333  -46.969
0.7667  -46.969
0.8000  -46.969
0.8333  -46.969
0.8667  -46.969
0.9000  -46.969
0.9333  -46.969
0.9667  -46.969
1.0000  -46.969

0.0000  -46.966
0.0333  -46.966
0.0667  -46.966
0.1000  -46.966
0.1333  -46.966
0.1667  -46.967
0.2000  -46.967
0.2333  -46.967
0.2667  -46.967
0.3000  -46.967
0.3333  -46.967
0.3667  -46.967
0.4000  -46.967
0.4333  -46.967
0.4667  -46.968
0.5000  -46.968
0.5333  -46.968
0.5667  -46.968
0.6000  -46.968
0.6333  -46.968
0.6667  -46.969
0.7000  -46.969
0.7333  -46.969
0.7667  -46.969
0.8000  -46.969
0.8333  -46.969
0.8667  -46.969
0.9000  -46.969
0.9333  -46.969
0.9667  -46.969
1.0000  -46.969

0.0000  -46.966
0.0333  -46.966
0.0667  -46.966
0.1000  -46.966
0.1333  -46.966
0.1667  -46.966
0.2000  -46.967
0.2333  -46.967
0.2667  -46.967
0.3000  -46.967
0.3333  -46.967
0.3667  -46.967
0.4000  -46.967
0.4333  -46.967
0.4667  -46.968
0.5000  -46.968
0.5333  -46.968
0.5667  -46.968
0.6000  -46.968
0.6333  -46.968
0.6667  -46.969
0.7000  -46.969
0.7333  -46.969
0.7667  -46.969
0.8000  -46.969
0.8333  -46.969
0.8667  -46.969
0.9000  -46.969
0.9333  -46.969
0.9667  -46.969
1.0000  -46.969

0.0000  -46.951
0.0333  -46.951
0.0667  -46.951
0.1000  -46.951
0.1333  -46.951
0.1667  -46.951
0.2000  -46.951
0.2333  -46.951
0.2667  -46.951
0.3000  -46.950
0.3333  -46.950
0.3667  -46.950
0.4000  -46.950
0.4333  -46.950
0.4667  -46.950
0.5000  -46.951
0.5333  -46.951
0.5667  -46.952
0.6000  -46.952
0.6333  -46.953
0.6667  -46.953
0.7000  -46.954
0.7333  -46.954
0.7667  -46.955
0.8000  -46.955
0.8333  -46.955
0.8667  -46.956
0.9000  -46.956
0.9333  -46.956
0.9667  -46.957
1.0000  -46.957

0.0000  -46.947
0.0333  -46.947
0.0667  -46.947
0.1000  -46.947
0.1333  -46.947
0.1667  -46.947
0.2000  -46.948
0.2333  -46.948
0.2667  -46.948
0.3000  -46.948
0.3333  -46.949
0.3667  -46.949
0.4000  -46.949
0.4333  -46.950
0.4667  -46.950
0.5000  -46.951
0.5333  -46.951
0.5667  -46.952
0.6000  -46.952
0.6333  -46.953
0.6667  -46.953
0.7000  -46.954
0.7333  -46.954
0.7667  -46.955
0.8000  -46.955
0.8333  -46.955
0.8667  -46.956
0.9000  -46.956
0.9333  -46.956
0.9667  -46.957
1.0000  -46.957

0.0000  -46.947
0.0333  -46.947
0.0667  -46.947
0.1000  -46.947
0.1333  -46.947
0.1667  -46.947
0.2000  -46.948
0.2333  -46.948
0.2667  -46.948
0.3000  -46.948
0.3333  -46.949
0.3667  -46.949
0.4000  -46.949
0.4333  -46.950
0.4667  -46.950
0.5000  -46.951
0.5333  -46.951
0.5667  -46.952
0.6000  -46.952
0.6333  -46.953
0.6667  -46.953
0.7000  -46.953
0.7333  -46.954
0.7667  -46.954
0.8000  -46.955
0.8333  -46.955
0.8667  -46.956
0.9000  -46.956
0.9333  -46.956
0.9667  -46.956
1.0000  -46.957

0.0000  -46.947
0.0333  -46.947
0.0667  -46.947
0.1000  -46.947
0.1333  -46.947
0.1667  -46.947
0.2000  -46.947
0.2333  -46.948
0.2667  -46.948
0.3000  -46.948
0.3333  -46.948
0.3667  -46.949
0.4000  -46.949
0.4333  -46.950
0.4667  -46.950
0.5000  -46.951
0.5333  -46.951
0.5667  -46.952
0.6000  -46.952
0.6333  -46.953
0.6667  -46.953
0.7000  -46.953
0.7333  -46.954
0.7667  -46.954
0.8000  -46.955
0.8333  -46.955
0.8667  -46.956
0.9000  -46.956
0.9333  -46.956
0.9667  -46.956
1.0000  -46.957

0.0000  -46.947
0.0333  -46.947
0.0667  -46.947
0.1000  -46.947
0.1333  -46.947
0.1667  -46.947
0.2000  -46.947
0.2333  -46.948
0.2667  -46.948
0.3000  -46.948
0.3333  -46.948
0.3667  -46.949
0.4000  -46.949
0.4333  -46.950
0.4667  -46.950
0.5000  -46.950
0.5333  -46.950
0.5667  -46.950
0.6000  -46.950
0.6333  -46.950
0.6667  -46.950
0.7000  -46.951
0.7333  -46.952
0.7667  -46.953
0.8000  -46.954
0.8333  -46.955
0.8667  -46.955
0.9000  -46.956
0.9333  -46.956
0.9667  -46.956
1.0000  -46.956

0.0000  -46.940
0.0333  -46.940
0.0667  -46.940
0.1000  -46.940
0.1333  -46.940
0.1667  -46.940
0.2000  -46.941
0.2333  -46.941
0.2667  -46.942
0.3000  -46.942
0.3333  -46.943
0.3667  -46.943
0.4000  -46.944
0.4333  -46.945
0.4667  -46.945
0.5000  -46.946
0.5333  -46.947
0.5667  -46.948
0.6000  -46.949
0.6333  -46.950
0.6667  -46.950
0.7000  -46.951
0.7333  -46.952
0.7667  -46.953
0.8000  -46.954
0.8333  -46.955
0.8667  -46.955
0.9000  -46.956
0.9333  -46.956
0.9667  -46.956
1.0000  -46.956

0.0000  -46.940
0.0333  -46.940
0.0667  -46.940
0.1000  -46.940
0.1333  -46.940
0.1667  -46.940
0.2000  -46.941
0.2333  -46.941
0.2667  -46.942
0.3000  -46.942
0.3333  -46.943
0.3667  -46.943
0.4000  -46.944
0.4333  -46.945
0.4667  -46.945
0.5000  -46.946
0.5333  -46.947
0.5667  -46.948
0.6000  -46.949
0.6333  -46.950
0.6667  -46.950
0.7000  -46.951
0.7333  -46.952
0.7667  -46.953
0.8000  -46.954
0.8333  -46.954
0.8667  -46.955
0.9000  -46.956
0.9333  -46.956
0.9667  -46.956
1.0000  -46.956

0.0000  -46.939
0.0333  -46.939
0.0667  -46.940
0.1000  -46.940
0.1333  -46.940
0.1667  -46.940
0.2000  -46.941
0.2333  -46.941
0.2667  -46.941
0.3000  -46.942
0.3333  -46.942
0.3667  -46.943
0.4000  -46.944
0.4333  -46.944
0.4667  -46.945
0.5000  -46.946
0.5333  -46.947
0.5667  -46.948
0.6000  -46.948
0.6333  -46.949
0.6667  -46.950
0.7000  -46.951
0.7333  -46.952
0.7667  -46.953
0.8000  -46.954
0.8333  -46.954
0.8667  -46.955
0.9000  -46.956
0.9333  -46.956
0.9667  -46.956
1.0000  -46.956

0.0000  -46.939
0.0333  -46.939
0.0667  -46.940
0.1000  -46.940
0.1333  -46.940
0.1667  -46.940
0.2000  -46.941
0.2333  -46.941
0.2667  -46.941
0.3000  -46.942
0.3333  -46.942
0.3667  -46.943
0.4000  -46.944
0.4333  -46.944
0.4667  -46.945
0.5000  -46.946
0.5333  -46.947
0.5667  -46.948
0.6000  -46.948
0.6333  -46.949
0.6667  -46.949
0.7000  -46.949
0.7333  -46.949
0.7667  -46.949
0.8000  -46.949
0.8333  -46.949
0.8667  -46.949
0.9000  -46.949
0.9333  -46.949
0.9667  -46.949
1.0000  -46.949

0.0000  -46.894
0.0333  -46.894
0.0667  -46.894
0.1000  -46.894
0.1333  -46.894
0.1667  -46.894
0.2000  -46.894
0.2333  -46.895
0.2667  -46.895
0.3000  -46.895
0.3333  -46.895
0.3667  -46.895
0.4000  -46.895
0.4333  -46.895
0.4667  -46.895
0.5000  -46.895
0.5333  -46.895
0.5667  -46.895
0.6000  -46.895
0.6333  -46.895
0.6667  -46.895
0.7000  -46.895
0.7333  -46.896
0.7667  -46.896
0.8000  -46.896
0.8333  -46.896
0.8667  -46.896
0.9000  -46.896
0.9333  -46.896
0.9667  -46.896
1.0000  -46.896

0.0000  -46.894
0.0333  -46.894
0.0667  -46.894
0.1000  -46.894
0.1333  -46.894
0.1667  -46.894
0.2000  -46.894
0.2333  -46.894
0.2667  -46.894
0.3000  -46.894
0.3333  -46.895
0.3667  -46.895
0.4000  -46.895
0.4333  -46.895
0.4667  -46.895
0.5000  -46.895
0.5333  -46.895
0.5667  -46.895
0.6000  -46.895
0.6333  -46.895
0.6667  -46.895
0.7000  -46.895
0.7333  -46.895
0.7667  -46.895
0.8000  -46.895
0.8333  -46.895
0.8667  -46.896
0.9000  -46.896
0.9333  -46.896
0.9667  -46.896
1.0000  -46.896

0.0000  -46.894
0.0333  -46.894
0.0667  -46.894
0.1000  -46.894
0.1333  -46.894
0.1667  -46.894
0.2000  -46.894
0.2333  -46.894
0.2667  -46.894
0.3000  -46.894
0.3333  -46.895
0.3667  -46.895
0.4000  -46.895
0.4333  -46.895
0.4667  -46.895
0.5000  -46.895
0.5333  -46.895
0.5667  -46.895
0.6000  -46.895
0.6333  -46.895
0.6667  -46.895
0.7000  -46.895
0.7333  -46.895
0.7667  -46.895
0.8000  -46.895
0.8333  -46.895
0.8667  -46.896
0.9000  -46.896
0.9333  -46.896
0.9667  -46.896
1.0000  -46.896

0.0000  -46.894
0.0333  -46.894
0.0667  -46.894
0.1000  -46.894
0.1333  -46.894
0.1667  -46.894
0.2000  -46.894
0.2333  -46.894
0.2667  -46.894
0.3000  -46.894
0.3333  -46.894
0.3667  -46.895
0.4000  -46.895
0.4333  -46.895
0.4667  -46.895
0.5000  -46.895
0.5333  -46.895
0.5667  -46.895
0.6000  -46.895
0.6333  -46.895
0.6667  -46.895
0.7000  -46.895
0.7333  -46.895
0.7667  -46.895
0.8000  -46.895
0.8333  -46.895
0.8667  -46.895
0.9000  -46.895
0.9333  -46.895
0.9667  -46.895
1.0000  -46.895

0.0000  -46.880
0.0333  -46.880
0.0667  -46.880
0.1000  -46.880
0.1333  -46.881
0.1667  -46.881
0.2000  -46.881
0.2333  -46.881
0.2667  -46.881
0.3000  -46.881
0.3333  -46.881
0.3667  -46.881
0.4000  -46.881
0.4333  -46.881
0.4667  -46.881
0.5000  -46.881
0.5333  -46.881
0.5667  -46.881
0.6000  -46.881
0.6333  -46.881
0.6667  -46.882
0.7000  -46.882
0.7333  -46.882
0.7667  -46.882
0.8000  -46.882
0.8333  -46.882
0.8667  -46.882
0.9000  -46.882
0.9333  -46.882
0.9667  -46.882
1.0000  -46.882

0.0000  -46.880
0.0333  -46.880
0.0667  -46.880
0.1000  -46.880
0.1333  -46.880
0.1667  -46.880
0.2000  -46.880
0.2333  -46.880
0.2667  -46.881
0.3000  -46.881
0.3333  -46.881
0.3667  -46.881
0.4000  -46.881
0.4333  -46.881
0.4667  -46.881
0.5000  -46.881
0.5333  -46.881
0.5667  -46.881
0.6000  -46.881
0.6333  -46.881
0.6667  -46.881
0.7000  -46.881
0.7333  -46.881
0.7667  -46.882
0.8000  -46.882
0.8333  -46.882
0.8667  -46.882
0.9000  -46.882
0.9333  -46.882
0.9667  -46.882
1.0000  -46.882

0.0000  -46.880
0.0333  -46.880
0.0667  -46.880
0.1000  -46.880
0.1333  -46.880
0.1667  -46.880
0.2000  -46.880
0.2333  -46.880
0.2667  -46.881
0.3000  -46.881
0.3333  -46.881
0.3667  -46.881
0.4000  -46.881
0.4333  -46.881
0.4667  -46.881
0.5000  -46.881
0.5333  -46.881
0.5667  -46.881
0.6000  -46.881
0.6333  -46.881
0.6667  -46.881
0.7000  -46.881
0.7333  -46.881
0.7667  -46.882
0.8000  -46.882
0.8333  -46.882
0.8667  -46.882
0.9000  -46.882
0.9333  -46.882
0.9667  -46.882
1.0000  -46.882

0.0000  -46.880
0.0333  -46.880
0.0667  -46.880
0.1000  -46.880
0.1333  -46.880
0.1667  -46.880
0.2000  -46.880
0.2333  -46.880
0.2667  -46.880
0.3000  -46.880
0.3333  -46.881
0.3667  -46.881
0.4000  -46.881
0.4333  -46.881
0.4667  -46.881
0.5000  -46.881
0.5333  -46.881
0.5667  -46.881
0.6000  -46.881
0.6333  -46.881
0.6667  -46.881
0.7000  -46.881
0.7333  -46.881
0.7667  -46.881
0.8000  -46.881
0.8333  -46.882
0.8667  -46.882
0.9000  -46.882
0.9333  -46.882
0.9667  -46.882
1.0000  -46.882

0.0000  -46.748
0.0333  -46.748
0.0667  -46.748
0.1000  -46.747
0.1333  -46.747
0.1667  -46.747
0.2000  -46.746
0.2333  -46.745
0.2667  -46.744
0.3000  -46.743
0.3333  -46.742
0.3667  -46.741
0.4000  -46.740
0.4333  -46.738
0.4667  -46.737
0.5000  -46.735
0.5333  -46.734
0.5667  -46.732
0.6000  -46.731
0.6333  -46.729
0.6667  -46.727
0.7000  -46.725
0.7333  -46.723
0.7667  -46.721
0.8000  -46.720
0.8333  -46.718
0.8667  -46.716
0.9000  -46.714
0.9333  -46.713
0.9667  -46.711
1.0000  -46.710

0.0000  -46.742
0.0333  -46.742
0.0667  -46.742
0.1000  -46.742
0.1333  -46.742
0.1667  -46.741
0.2000  -46.740
0.2333  -46.740
0.2667  -46.739
0.3000  -46.738
0.3333  -46.737
0.3667  -46.736
0.4000  -46.735
0.4333  -46.733
0.4667  -46.732
0.5000  -46.731
0.5333  -46.729
0.5667  -46.727
0.6000  -46.726
0.6333  -46.724
0.6667  -46.722
0.7000  -46.721
0.7333  -46.719
0.7667  -46.717
0.8000  -46.715
0.8333  -46.714
0.8667  -46.712
0.9000  -46.710
0.9333  -46.709
0.9667  -46.707
1.0000  -46.707

0.0000  -46.742
0.0333  -46.742
0.0667  -46.742
0.1000  -46.742
0.1333  -46.742
0.1667  -46.741
0.2000  -46.740
0.2333  -46.740
0.2667  -46.739
0.3000  -46.738
0.3333  -46.737
0.3667  -46.736
0.4000  -46.735
0.4333  -46.733
0.4667  -46.732
0.5000  -46.731
0.5333  -46.729
0.5667  -46.727
0.6000  -46.726
0.6333  -46.724
0.6667  -46.722
0.7000  -46.721
0.7333  -46.719
0.7667  -46.717
0.8000  -46.715
0.8333  -46.714
0.8667  -46.712
0.9000  -46.710
0.9333  -46.709
0.9667  -46.707
1.0000  -46.706

0.0000  -46.736
0.0333  -46.736
0.0667  -46.736
0.1000  -46.735
0.1333  -46.735
0.1667  -46.735
0.2000  -46.734
0.2333  -46.733
0.2667  -46.733
0.3000  -46.732
0.3333  -46.731
0.3667  -46.730
0.4000  -46.729
0.4333  -46.728
0.4667  -46.727
0.5000  -46.725
0.5333  -46.724
0.5667  -46.723
0.6000  -46.721
0.6333  -46.720
0.6667  -46.718
0.7000  -46.717
0.7333  -46.715
0.7667  -46.714
0.8000  -46.712
0.8333  -46.711
0.8667  -46.709
0.9000  -46.708
0.9333  -46.706
0.9667  -46.707
1.0000  -46.706

0.0000  -46.711
0.0333  -46.711
0.0667  -46.711
0.1000  -46.711
0.1333  -46.711
0.1667  -46.710
0.2000  -46.710
0.2333  -46.710
0.2667  -46.709
0.3000  -46.709
0.3333  -46.708
0.3667  -46.707
0.4000  -46.707
0.4333  -46.706
0.4667  -46.706
0.5000  -46.705
0.5333  -46.705
0.5667  -46.704
0.6000  -46.703
0.6333  -46.703
0.6667  -46.703
0.7000  -46.702
0.7333  -46.702
0.7667  -46.702
0.8000  -46.702
0.8333  -46.703
0.8667  -46.703
0.9000  -46.704
0.9333  -46.706
0.9667  -46.705
1.0000  -46.705

0.0000  -46.709
0.0333  -46.709
0.0667  -46.708
0.1000  -46.708
0.1333  -46.708
0.1667  -46.707
0.2000  -46.706
0.2333  -46.706
0.2667  -46.705
0.3000  -46.705
0.3333  -46.704
0.3667  -46.703
0.4000  -46.703
0.4333  -46.702
0.4667  -46.702
0.5000  -46.701
0.5333  -46.701
0.5667  -46.700
0.6000  -46.700
0.6333  -46.699
0.6667  -46.699
0.7000  -46.699
0.7333  -46.698
0.7667  -46.698
0.8000  -46.698
0.8333  -46.699
0.8667  -46.699
0.9000  -46.700
0.9333  -46.702
0.9667  -46.703
1.0000  -46.704

0.0000  -46.707
0.0333  -46.707
0.0667  -46.707
0.1000  -46.707
0.1333  -46.707
0.1667  -46.706
0.2000  -46.706
0.2333  -46.705
0.2667  -46.705
0.3000  -46.705
0.3333  -46.704
0.3667  -46.703
0.4000  -46.703
0.4333  -46.702
0.4667  -46.702
0.5000  -46.701
0.5333  -46.701
0.5667  -46.700
0.6000  -46.700
0.6333  -46.699
0.6667  -46.699
0.7000  -46.699
0.7333  -46.698
0.7667  -46.698
0.8000  -46.698
0.8333  -46.699
0.8667  -46.699
0.9000  -46.700
0.9333  -46.702
0.9667  -46.703
1.0000  -46.704

0.0000  -46.707
0.0333  -46.707
0.0667  -46.707
0.1000  -46.707
0.1333  -46.707
0.1667  -46.706
0.2000  -46.706
0.2333  -46.705
0.2667  -46.705
0.3000  -46.704
0.3333  -46.703
0.3667  -46.702
0.4000  -46.700
0.4333  -46.699
0.4667  -46.697
0.5000  -46.697
0.5333  -46.696
0.5667  -46.696
0.6000  -46.696
0.6333  -46.695
0.6667  -46.695
0.7000  -46.695
0.7333  -46.694
0.7667  -46.694
0.8000  -46.694
0.8333  -46.694
0.8667  -46.695
0.9000  -46.696
0.9333  -46.697
0.9667  -46.698
1.0000  -46.698

0.0000  -46.704
0.0333  -46.704
0.0667  -46.703
0.1000  -46.703
0.1333  -46.703
0.1667  -46.703
0.2000  -46.702
0.2333  -46.702
0.2667  -46.701
0.3000  -46.700
0.3333  -46.699
0.3667  -46.698
0.4000  -46.698
0.4333  -46.697
0.4667  -46.697
0.5000  -46.696
0.5333  -46.694
0.5667  -46.693
0.6000  -46.691
0.6333  -46.690
0.6667  -46.691
0.7000  -46.691
0.7333  -46.692
0.7667  -46.693
0.8000  -46.694
0.8333  -46.694
0.8667  -46.695
0.9000  -46.695
0.9333  -46.695
0.9667  -46.696
1.0000  -46.696

0.0000  -46.704
0.0333  -46.704
0.0667  -46.703
0.1000  -46.703
0.1333  -46.703
0.1667  -46.703
0.2000  -46.702
0.2333  -46.701
0.2667  -46.701
0.3000  -46.700
0.3333  -46.699
0.3667  -46.698
0.4000  -46.697
0.4333  -46.696
0.4667  -46.695
0.5000  -46.693
0.5333  -46.692
0.5667  -46.691
0.6000  -46.689
0.6333  -46.689
0.6667  -46.690
0.7000  -46.690
0.7333  -46.691
0.7667  -46.692
0.8000  -46.693
0.8333  -46.694
0.8667  -46.695
0.9000  -46.695
0.9333  -46.695
0.9667  -46.695
1.0000  -46.695

0.0000  -46.700
0.0333  -46.700
0.0667  -46.700
0.1000  -46.700
0.1333  -46.700
0.1667  -46.700
0.2000  -46.699
0.2333  -46.699
0.2667  -46.699
0.3000  -46.699
0.3333  -46.698
0.3667  -46.698
0.4000  -46.697
0.4333  -46.696
0.4667  -46.695
0.5000  -46.693
0.5333  -46.692
0.5667  -46.691
0.6000  -46.689
0.6333  -46.689
0.6667  -46.690
0.7000  -46.690
0.7333  -46.691
0.7667  -46.692
0.8000  -46.693
0.8333  -46.694
0.8667  -46.695
0.9000  -46.695
0.9333  -46.695
0.9667  -46.695
1.0000  -46.695

0.0000  -46.700
0.0333  -46.700
0.0667  -46.700
0.1000  -46.700
0.1333  -46.700
0.1667  -46.699
0.2000  -46.699
0.2333  -46.698
0.2667  -46.698
0.3000  -46.697
0.3333  -46.696
0.3667  -46.695
0.4000  -46.694
0.4333  -46.693
0.4667  -46.692
0.5000  -46.691
0.5333  -46.690
0.5667  -46.689
0.6000  -46.689
0.6333  -46.689
0.6667  -46.687
0.7000  -46.688
0.7333  -46.689
0.7667  -46.691
0.8000  -46.692
0.8333  -46.693
0.8667  -46.693
0.9000  -46.693
0.9333  -46.693
0.9667  -46.693
1.0000  -46.693

0.0000  -46.681
0.0333  -46.681
0.0667  -46.681
0.1000  -46.681
0.1333  -46.681
0.1667  -46.681
0.2000  -46.681
0.2333  -46.682
0.2667  -46.682
0.3000  -46.682
0.3333  -46.683
0.3667  -46.683
0.4000  -46.684
0.4333  -46.684
0.4667  -46.685
0.5000  -46.685
0.5333  -46.686
0.5667  -46.686
0.6000  -46.686
0.6333  -46.686
0.6667  -46.687
0.7000  -46.685
0.7333  -46.683
0.7667  -46.681
0.8000  -46.680
0.8333  -46.678
0.8667  -46.676
0.9000  -46.674
0.9333  -46.672
0.9667  -46.671
1.0000  -46.671

0.0000  -46.679
0.0333  -46.679
0.0667  -46.679
0.1000  -46.679
0.1333  -46.679
0.1667  -46.680
0.2000  -46.680
0.2333  -46.680
0.2667  -46.681
0.3000  -46.681
0.3333  -46.681
0.3667  -46.682
0.4000  -46.682
0.4333  -46.683
0.4667  -46.684
0.5000  -46.684
0.5333  -46.685
0.5667  -46.686
0.6000  -46.686
0.6333  -46.686
0.6667  -46.685
0.7000  -46.683
0.7333  -46.682
0.7667  -46.680
0.8000  -46.678
0.8333  -46.676
0.8667  -46.675
0.9000  -46.673
0.9333  -46.671
0.9667  -46.670
1.0000  -46.669

0.0000  -46.679
0.0333  -46.679
0.0667  -46.679
0.1000  -46.679
0.1333  -46.679
0.1667  -46.680
0.2000  -46.680
0.2333  -46.680
0.2667  -46.681
0.3000  -46.681
0.3333  -46.681
0.3667  -46.682
0.4000  -46.682
0.4333  -46.683
0.4667  -46.684
0.5000  -46.684
0.5333  -46.685
0.5667  -46.686
0.6000  -46.686
0.6333  -46.686
0.6667  -46.685
0.7000  -46.683
0.7333  -46.682
0.7667  -46.680
0.8000  -46.678
0.8333  -46.676
0.8667  -46.674
0.9000  -46.673
0.9333  -46.671
0.9667  -46.670
1.0000  -46.669

0.0000  -46.679
0.0333  -46.679
0.0667  -46.679
0.1000  -46.678
0.1333  -46.678
0.1667  -46.678
0.2000  -46.677
0.2333  -46.677
0.2667  -46.678
0.3000  -46.678
0.3333  -46.679
0.3667  -46.679
0.4000  -46.680
0.4333  -46.680
0.4667  -46.681
0.5000  -46.682
0.5333  -46.683
0.5667  -46.684
0.6000  -46.685
0.6333  -46.685
0.6667  -46.683
0.7000  -46.682
0.7333  -46.680
0.7667  -46.679
0.8000  -46.677
0.8333  -46.675
0.8667  -46.673
0.9000  -46.672
0.9333  -46.670
0.9667  -46.669
1.0000  -46.668

0.0000  -46.676
0.0333  -46.676
0.0667  -46.676
0.1000  -46.676
0.1333  -46.676
0.1667  -46.677
0.2000  -46.677
0.2333  -46.677
0.2667  -46.676
0.3000  -46.676
0.3333  -46.675
0.3667  -46.675
0.4000  -46.674
0.4333  -46.673
0.4667  -46.672
0.5000  -46.671
0.5333  -46.670
0.5667  -46.670
0.6000  -46.669
0.6333  -46.668
0.6667  -46.667
0.7000  -46.666
0.7333  -46.665
0.7667  -46.664
0.8000  -46.664
0.8333  -46.663
0.8667  -46.663
0.9000  -46.663
0.9333  -46.664
0.9667  -46.665
1.0000  -46.665

0.0000  -46.676
0.0333  -46.676
0.0667  -46.676
0.1000  -46.676
0.1333  -46.675
0.1667  -46.675
0.2000  -46.675
0.2333  -46.674
0.2667  -46.674
0.3000  -46.673
0.3333  -46.673
0.3667  -46.672
0.4000  -46.671
0.4333  -46.671
0.4667  -46.670
0.5000  -46.669
0.5333  -46.668
0.5667  -46.668
0.6000  -46.667
0.6333  -46.666
0.6667  -46.665
0.7000  -46.664
0.7333  -46.663
0.7667  -46.663
0.8000  -46.662
0.8333  -46.662
0.8667  -46.662
0.9000  -46.663
0.9333  -46.664
0.9667  -46.665
1.0000  -46.665

0.0000  -46.676
0.0333  -46.676
0.0667  -46.676
0.1000  -46.676
0.1333  -46.675
0.1667  -46.675
0.2000  -46.675
0.2333  -46.674
0.2667  -46.674
0.3000  -46.673
0.3333  -46.673
0.3667  -46.672
0.4000  -46.671
0.4333  -46.671
0.4667  -46.670
0.5000  -46.669
0.5333  -46.668
0.5667  -46.668
0.6000  -46.667
0.6333  -46.666
0.6667  -46.665
0.7000  -46.664
0.7333  -46.663
0.7667  -46.663
0.8000  -46.662
0.8333  -46.662
0.8667  -46.662
0.9000  -46.663
0.9333  -46.664
0.9667  -46.665
1.0000  -46.665

0.0000  -46.675
0.0333  -46.675
0.0667  -46.675
0.1000  -46.674
0.1333  -46.674
0.1667  -46.674
0.2000  -46.673
0.2333  -46.673
0.2667  -46.672
0.3000  -46.672
0.3333  -46.671
0.3667  -46.671
0.4000  -46.670
0.4333  -46.669
0.4667  -46.668
0.5000  -46.667
0.5333  -46.666
0.5667  -46.666
0.6000  -46.665
0.6333  -46.664
0.6667  -46.663
0.7000  -46.662
0.7333  -46.661
0.7667  -46.660
0.8000  -46.660
0.8333  -46.661
0.8667  -46.661
0.9000  -46.662
0.9333  -46.663
0.9667  -46.664
1.0000  -46.665

0.0000  -46.668
0.0333  -46.668
0.0667  -46.668
0.1000  -46.668
0.1333  -46.668
0.1667  -46.668
0.2000  -46.667
0.2333  -46.667
0.2667  -46.667
0.3000  -46.666
0.3333  -46.666
0.3667  -46.666
0.4000  -46.665
0.4333  -46.665
0.4667  -46.664
0.5000  -46.664
0.5333  -46.663
0.5667  -46.662
0.6000  -46.662
0.6333  -46.661
0.6667  -46.661
0.7000  -46.661
0.7333  -46.660
0.7667  -46.660
0.8000  -46.659
0.8333  -46.658
0.8667  -46.658
0.9000  -46.657
0.9333  -46.657
0.9667  -46.657
1.0000  -46.656

0.0000  -46.667
0.0333  -46.667
0.0667  -46.667
0.1000  -46.667
0.1333  -46.667
0.1667  -46.667
0.2000  -46.666
0.2333  -46.666
0.2667  -46.666
0.3000  -46.665
0.3333  -46.665
0.3667  -46.665
0.4000  -46.664
0.4333  -46.663
0.4667  -46.663
0.5000  -46.662
0.5333  -46.662
0.5667  -46.661
0.6000  -46.661
0.6333  -46.660
0.6667  -46.659
0.7000  -46.659
0.7333  -46.658
0.7667  -46.658
0.8000  -46.657
0.8333  -46.657
0.8667  -46.657
0.9000  -46.656
0.9333  -46.656
0.9667  -46.656
1.0000  -46.656

0.0000  -46.667
0.0333  -46.667
0.0667  -46.667
0.1000  -46.667
0.1333  -46.667
0.1667  -46.667
0.2000  -46.666
0.2333  -46.666
0.2667  -46.666
0.3000  -46.665
0.3333  -46.665
0.3667  -46.664
0.4000  -46.664
0.4333  -46.663
0.4667  -46.663
0.5000  -46.662
0.5333  -46.662
0.5667  -46.661
0.6000  -46.661
0.6333  -46.660
0.6667  -46.659
0.7000  -46.659
0.7333  -46.658
0.7667  -46.658
0.8000  -46.657
0.8333  -46.657
0.8667  -46.657
0.9000  -46.656
0.9333  -46.656
0.9667  -46.656
1.0000  -46.656

0.0000  -46.666
0.0333  -46.666
0.0667  -46.666
0.1000  -46.666
0.1333  -46.665
0.1667  -46.665
0.2000  -46.665
0.2333  -46.665
0.2667  -46.665
0.3000  -46.664
0.3333  -46.664
0.3667  -46.663
0.4000  -46.663
0.4333  -46.663
0.4667  -46.662
0.5000  -46.662
0.5333  -46.661
0.5667  -46.660
0.6000  -46.660
0.6333  -46.659
0.6667  -46.659
0.7000  -46.658
0.7333  -46.657
0.7667  -46.657
0.8000  -46.656
0.8333  -46.656
0.8667  -46.655
0.9000  -46.655
0.9333  -46.655
0.9667  -46.655
1.0000  -46.655

0.0000  -46.650
0.0333  -46.650
0.0667  -46.650
0.1000  -46.650
0.1333  -46.650
0.1667  -46.650
0.2000  -46.650
0.2333  -46.650
0.2667  -46.650
0.3000  -46.650
0.3333  -46.650
0.3667  -46.650
0.4000  -46.650
0.4333  -46.650
0.4667  -46.650
0.5000  -46.650
0.5333  -46.650
0.5667  -46.650
0.6000  -46.650
0.6333  -46.651
0.6667  -46.651
0.7000  -46.652
0.7333  -46.652
0.7667  -46.653
0.8000  -46.654
0.8333  -46.654
0.8667  -46.655
0.9000  -46.655
0.9333  -46.655
0.9667  -46.654
1.0000  -46.654

0.0000  -46.648
0.0333  -46.648
0.0667  -46.648
0.1000  -46.648
0.1333  -46.648
0.1667  -46.648
0.2000  -46.648
0.2333  -46.648
0.2667  -46.648
0.3000  -46.648
0.3333  -46.648
0.3667  -46.648
0.4000  -46.649
0.4333  -46.649
0.4667  -46.649
0.5000  -46.649
0.5333  -46.649
0.5667  -46.649
0.6000  -46.650
0.6333  -46.650
0.6667  -46.651
0.7000  -46.651
0.7333  -46.652
0.7667  -46.652
0.8000  -46.653
0.8333  -46.653
0.8667  -46.653
0.9000  -46.653
0.9333  -46.653
0.9667  -46.653
1.0000  -46.653

0.0000  -46.648
0.0333  -46.648
0.0667  -46.648
0.1000  -46.648
0.1333  -46.648
0.1667  -46.648
0.2000  -46.648
0.2333  -46.648
0.2667  -46.648
0.3000  -46.648
0.3333  -46.648
0.3667  -46.648
0.4000  -46.649
0.4333  -46.649
0.4667  -46.649
0.5000  -46.649
0.5333  -46.649
0.5667  -46.649
0.6000  -46.650
0.6333  -46.650
0.6667  -46.650
0.7000  -46.651
0.7333  -46.652
0.7667  -46.652
0.8000  -46.653
0.8333  -46.653
0.8667  -46.653
0.9000  -46.653
0.9333  -46.653
0.9667  -46.653
1.0000  -46.653

0.0000  -46.647
0.0333  -46.647
0.0667  -46.647
0.1000  -46.647
0.1333  -46.647
0.1667  -46.647
0.2000  -46.647
0.2333  -46.647
0.2667  -46.647
0.3000  -46.647
0.3333  -46.647
0.3667  -46.647
0.4000  -46.648
0.4333  -46.648
0.4667  -46.648
0.5000  -46.648
0.5333  -46.648
0.5667  -46.649
0.6000  -46.649
0.6333  -46.649
0.6667  -46.650
0.7000  -46.650
0.7333  -46.651
0.7667  -46.651
0.8000  -46.652
0.8333  -46.652
0.8667  -46.652
0.9000  -46.652
0.9333  -46.652
0.9667  -46.652
1.0000  -46.652

0.0000  -46.644
0.0333  -46.644
0.0667  -46.644
0.1000  -46.644
0.1333  -46.644
0.1667  -46.644
0.2000  -46.644
0.2333  -46.644
0.2667  -46.644
0.3000  -46.644
0.3333  -46.644
0.3667  -46.644
0.4000  -46.643
0.4333  -46.643
0.4667  -46.643
0.5000  -46.643
0.5333  -46.643
0.5667  -46.643
0.6000  -46.642
0.6333  -46.642
0.6667  -46.642
0.7000  -46.642
0.7333  -46.642
0.7667  -46.642
0.8000  -46.642
0.8333  -46.643
0.8667  -46.644
0.9000  -46.644
0.9333  -46.645
0.9667  -46.645
1.0000  -46.645

0.0000  -46.642
0.0333  -46.642
0.0667  -46.642
0.1000  -46.642
0.1333  -46.642
0.1667  -46.642
0.2000  -46.642
0.2333  -46.642
0.2667  -46.642
0.3000  -46.641
0.3333  -46.641
0.3667  -46.641
0.4000  -46.641
0.4333  -46.641
0.4667  -46.641
0.5000  -46.641
0.5333  -46.641
0.5667  -46.641
0.6000  -46.641
0.6333  -46.641
0.6667  -46.641
0.7000  -46.641
0.7333  -46.641
0.7667  -46.642
0.8000  -46.642
0.8333  -46.643
0.8667  -46.644
0.9000  -46.644
0.9333  -46.645
0.9667  -46.645
1.0000  -46.645

0.0000  -46.642
0.0333  -46.642
0.0667  -46.642
0.1000  -46.642
0.1333  -46.642
0.1667  -46.642
0.2000  -46.642
0.2333  -46.642
0.2667  -46.642
0.3000  -46.641
0.3333  -46.641
0.3667  -46.641
0.4000  -46.641
0.4333  -46.641
0.4667  -46.641
0.5000  -46.641
0.5333  -46.641
0.5667  -46.641
0.6000  -46.641
0.6333  -46.641
0.6667  -46.641
0.7000  -46.641
0.7333  -46.641
0.7667  -46.641
0.8000  -46.642
0.8333  -46.643
0.8667  -46.644
0.9000  -46.644
0.9333  -46.645
0.9667  -46.645
1.0000  -46.645

0.0000  -46.639
0.0333  -46.639
0.0667  -46.639
0.1000  -46.639
0.1333  -46.639
0.1667  -46.639
0.2000  -46.639
0.2333  -46.639
0.2667  -46.639
0.3000  -46.639
0.3333  -46.639
0.3667  -46.639
0.4000  -46.639
0.4333  -46.639
0.4667  -46.639
0.5000  -46.639
0.5333  -46.639
0.5667  -46.639
0.6000  -46.639
0.6333  -46.639
0.6667  -46.639
0.7000  -46.640
0.7333  -46.641
0.7667  -46.641
0.8000  -46.642
0.8333  -46.643
0.8667  -46.644
0.9000  -46.644
0.9333  -46.645
0.9667  -46.645
1.0000  -46.645

0.0000  -46.632
0.0333  -46.632
0.0667  -46.632
0.1000  -46.632
0.1333  -46.632
0.1667  -46.632
0.2000  -46.632
0.2333  -46.632
0.2667  -46.632
0.3000  -46.633
0.3333  -46.633
0.3667  -46.633
0.4000  -46.633
0.4333  -46.633
0.4667  -46.634
0.5000  -46.634
0.5333  -46.635
0.5667  -46.635
0.6000  -46.636
0.6333  -46.637
0.6667  -46.638
0.7000  -46.639
0.7333  -46.640
0.7667  -46.641
0.8000  -46.642
0.8333  -46.642
0.8667  -46.642
0.9000  -46.641
0.9333  -46.641
0.9667  -46.641
1.0000  -46.641

0.0000  -46.631
0.0333  -46.631
0.0667  -46.631
0.1000  -46.631
0.1333  -46.631
0.1667  -46.631
0.2000  -46.631
0.2333  -46.631
0.2667  -46.631
0.3000  -46.631
0.3333  -46.631
0.3667  -46.632
0.4000  -46.632
0.4333  -46.632
0.4667  -46.633
0.5000  -46.634
0.5333  -46.634
0.5667  -46.635
0.6000  -46.636
0.6333  -46.637
0.6667  -46.638
0.7000  -46.639
0.7333  -46.640
0.7667  -46.640
0.8000  -46.640
0.8333  -46.640
0.8667  -46.640
0.9000  -46.640
0.9333  -46.640
0.9667  -46.640
1.0000  -46.640

0.0000  -46.631
0.0333  -46.631
0.0667  -46.631
0.1000  -46.631
0.1333  -46.631
0.1667  -46.631
0.2000  -46.631
0.2333  -46.631
0.2667  -46.631
0.3000  -46.631
0.3333  -46.631
0.3667  -46.632
0.4000  -46.632
0.4333  -46.632
0.4667  -46.633
0.5000  -46.634
0.5333  -46.634
0.5667  -46.635
0.6000  -46.636
0.6333  -46.637
0.6667  -46.638
0.7000  -46.639
0.7333  -46.640
0.7667  -46.640
0.8000  -46.640
0.8333  -46.640
0.8667  -46.640
0.9000  -46.640
0.9333  -46.640
0.9667  -46.640
1.0000  -46.640

0.0000  -46.630
0.0333  -46.630
0.0667  -46.630
0.1000  -46.630
0.1333  -46.630
0.1667  -46.630
0.2000  -46.630
0.2333  -46.630
0.2667  -46.630
0.3000  -46.631
0.3333  -46.631
0.3667  -46.631
0.4000  -46.632
0.4333  -46.632
0.4667  -46.633
0.5000  -46.634
0.5333  -46.634
0.5667  -46.635
0.6000  -46.636
0.6333  -46.637
0.6667  -46.638
0.7000  -46.639
0.7333  -46.639
0.7667  -46.639
0.8000  -46.639
0.8333  -46.639
0.8667  -46.639
0.9000  -46.639
0.9333  -46.640
0.9667  -46.640
1.0000  -46.640

0.0000  -46.627
0.0333  -46.627
0.0667  -46.627
0.1000  -46.627
0.1333  -46.628
0.1667  -46.628
0.2000  -46.628
0.2333  -46.628
0.2667  -46.628
0.3000  -46.629
0.3333  -46.629
0.3667  -46.629
0.4000  -46.630
0.4333  -46.630
0.4667  -46.631
0.5000  -46.632
0.5333  -46.632
0.5667  -46.633
0.6000  -46.633
0.6333  -46.634
0.6667  -46.635
0.7000  -46.635
0.7333  -46.636
0.7667  -46.637
0.8000  -46.637
0.8333  -46.638
0.8667  -46.638
0.9000  -46.639
0.9333  -46.639
0.9667  -46.639
1.0000  -46.639

0.0000  -46.627
0.0333  -46.627
0.0667  -46.627
0.1000  -46.627
0.1333  -46.628
0.1667  -46.628
0.2000  -46.628
0.2333  -46.628
0.2667  -46.628
0.3000  -46.629
0.3333  -46.629
0.3667  -46.629
0.4000  -46.630
0.4333  -46.630
0.4667  -46.631
0.5000  -46.631
0.5333  -46.632
0.5667  -46.632
0.6000  -46.633
0.6333  -46.634
0.6667  -46.634
0.7000  -46.635
0.7333  -46.636
0.7667  -46.636
0.8000  -46.637
0.8333  -46.638
0.8667  -46.638
0.9000  -46.639
0.9333  -46.639
0.9667  -46.639
1.0000  -46.639

0.0000  -46.627
0.0333  -46.627
0.0667  -46.627
0.1000  -46.627
0.1333  -46.627
0.1667  -46.628
0.2000  -46.628
0.2333  -46.628
0.2667  -46.628
0.3000  -46.629
0.3333  -46.629
0.3667  -46.629
0.4000  -46.630
0.4333  -46.630
0.4667  -46.631
0.5000  -46.631
0.5333  -46.632
0.5667  -46.632
0.6000  -46.633
0.6333  -46.634
0.6667  -46.634
0.7000  -46.635
0.7333  -46.636
0.7667  -46.636
0.8000  -46.637
0.8333  -46.638
0.8667  -46.638
0.9000  -46.638
0.9333  -46.639
0.9667  -46.639
1.0000  -46.639

0.0000  -46.627
0.0333  -46.627
0.0667  -46.627
0.1000  -46.627
0.1333  -46.627
0.1667  -46.627
0.2000  -46.627
0.2333  -46.628
0.2667  -46.628
0.3000  -46.628
0.3333  -46.629
0.3667  -46.629
0.4000  -46.629
0.4333  -46.630
0.4667  -46.630
0.5000  -46.631
0.5333  -46.631
0.5667  -46.632
0.6000  -46.632
0.6333  -46.633
0.6667  -46.634
0.7000  -46.634
0.7333  -46.635
0.7667  -46.636
0.8000  -46.636
0.8333  -46.637
0.8667  -46.637
0.9000  -46.638
0.9333  -46.638
0.9667  -46.638
1.0000  -46.638

0.0000  -46.623
0.0333  -46.623
0.0667  -46.623
0.1000  -46.623
0.1333  -46.623
0.1667  -46.623
0.2000  -46.623
0.2333  -46.623
0.2667  -46.623
0.3000  -46.623
0.3333  -46.624
0.3667  -46.624
0.4000  -46.624
0.4333  -46.625
0.4667  -46.626
0.5000  -46.627
0.5333  -46.628
0.5667  -46.629
0.6000  -46.630
0.6333  -46.630
0.6667  -46.631
0.7000  -46.631
0.7333  -46.632
0.7667  -46.632
0.8000  -46.633
0.8333  -46.633
0.8667  -46.633
0.9000  -46.633
0.9333  -46.633
0.9667  -46.634
1.0000  -46.634

0.0000  -46.621
0.0333  -46.621
0.0667  -46.621
0.1000  -46.621
0.1333  -46.621
0.1667  -46.621
0.2000  -46.621
0.2333  -46.621
0.2667  -46.621
0.3000  -46.621
0.3333  -46.622
0.3667  -46.623
0.4000  -46.624
0.4333  -46.625
0.4667  -46.626
0.5000  -46.627
0.5333  -46.627
0.5667  -46.628
0.6000  -46.629
0.6333  -46.630
0.6667  -46.630
0.7000  -46.631
0.7333  -46.632
0.7667  -46.632
0.8000  -46.632
0.8333  -46.633
0.8667  -46.633
0.9000  -46.633
0.9333  -46.633
0.9667  -46.633
1.0000  -46.633

0.0000  -46.620
0.0333  -46.620
0.0667  -46.621
0.1000  -46.621
0.1333  -46.621
0.1667  -46.621
0.2000  -46.621
0.2333  -46.621
0.2667  -46.621
0.3000  -46.621
0.3333  -46.622
0.3667  -46.623
0.4000  -46.624
0.4333  -46.625
0.4667  -46.626
0.5000  -46.627
0.5333  -46.627
0.5667  -46.628
0.6000  -46.629
0.6333  -46.630
0.6667  -46.630
0.7000  -46.631
0.7333  -46.632
0.7667  -46.632
0.8000  -46.632
0.8333  -46.633
0.8667  -46.633
0.9000  -46.633
0.9333  -46.633
0.9667  -46.633
1.0000  -46.633

0.0000  -46.619
0.0333  -46.619
0.0667  -46.619
0.1000  -46.619
0.1333  -46.619
0.1667  -46.620
0.2000  -46.620
0.2333  -46.620
0.2667  -46.621
0.3000  -46.621
0.3333  -46.622
0.3667  -46.623
0.4000  -46.624
0.4333  -46.624
0.4667  -46.625
0.5000  -46.626
0.5333  -46.627
0.5667  -46.628
0.6000  -46.628
0.6333  -46.629
0.6667  -46.630
0.7000  -46.630
0.7333  -46.631
0.7667  -46.632
0.8000  -46.632
0.8333  -46.633
0.8667  -46.633
0.9000  -46.633
0.9333  -46.633
0.9667  -46.633
1.0000  -46.633

0.0000  -46.618
0.0333  -46.618
0.0667  -46.618
0.1000  -46.618
0.1333  -46.619
0.1667  -46.619
0.2000  -46.620
0.2333  -46.620
0.2667  -46.621
0.3000  -46.621
0.3333  -46.622
0.3667  -46.623
0.4000  -46.623
0.4333  -46.623
0.4667  -46.623
0.5000  -46.623
0.5333  -46.623
0.5667  -46.623
0.6000  -46.623
0.6333  -46.623
0.6667  -46.622
0.7000  -46.622
0.7333  -46.622
0.7667  -46.622
0.8000  -46.622
0.8333  -46.622
0.8667  -46.622
0.9000  -46.621
0.9333  -46.621
0.9667  -46.621
1.0000  -46.621

0.0000  -46.618
0.0333  -46.618
0.0667  -46.618
0.1000  -46.618
0.1333  -46.619
0.1667  -46.619
0.2000  -46.619
0.2333  -46.620
0.2667  -46.621
0.3000  -46.621
0.3333  -46.622
0.3667  -46.622
0.4000  -46.622
0.4333  -46.622
0.4667  -46.622
0.5000  -46.622
0.5333  -46.622
0.5667  -46.622
0.6000  -46.622
0.6333  -46.622
0.6667  -46.622
0.7000  -46.622
0.7333  -46.622
0.7667  -46.622
0.8000  -46.622
0.8333  -46.621
0.8667  -46.621
0.9000  -46.621
0.9333  -46.621
0.9667  -46.621
1.0000  -46.621

0.0000  -46.618
0.0333  -46.618
0.0667  -46.618
0.1000  -46.618
0.1333  -46.619
0.1667  -46.619
0.2000  -46.619
0.2333  -46.620
0.2667  -46.621
0.3000  -46.621
0.3333  -46.622
0.3667  -46.622
0.4000  -46.622
0.4333  -46.622
0.4667  -46.622
0.5000  -46.622
0.5333  -46.622
0.5667  -46.622
0.6000  -46.622
0.6333  -46.622
0.6667  -46.622
0.7000  -46.622
0.7333  -46.622
0.7667  -46.622
0.8000  -46.622
0.8333  -46.621
0.8667  -46.621
0.9000  -46.621
0.9333  -46.621
0.9667  -46.621
1.0000  -46.621

0.0000  -46.618
0.0333  -46.618
0.0667  -46.618
0.1000  -46.618
0.1333  -46.618
0.1667  -46.619
0.2000  -46.619
0.2333  -46.619
0.2667  -46.619
0.3000  -46.620
0.3333  -46.620
0.3667  -46.620
0.4000  -46.620
0.4333  -46.621
0.4667  -46.621
0.5000  -46.621
0.5333  -46.621
0.5667  -46.621
0.6000  -46.621
0.6333  -46.621
0.6667  -46.621
0.7000  -46.621
0.7333  -46.621
0.7667  -46.621
0.8000  -46.621
0.8333  -46.621
0.8667  -46.621
0.9000  -46.621
0.9333  -46.621
0.9667  -46.621
1.0000  -46.621

0.0000  -46.613
0.0333  -46.613
0.0667  -46.613
0.1000  -46.613
0.1333  -46.613
0.1667  -46.613
0.2000  -46.613
0.2333  -46.613
0.2667  -46.614
0.3000  -46.614
0.3333  -46.614
0.3667  -46.614
0.4000  -46.614
0.4333  -46.614
0.4667  -46.614
0.5000  -46.614
0.5333  -46.614
0.5667  -46.614
0.6000  -46.615
0.6333  -46.615
0.6667  -46.615
0.7000  -46.615
0.7333  -46.615
0.7667  -46.615
0.8000  -46.615
0.8333  -46.615
0.8667  -46.615
0.9000  -46.615
0.9333  -46.615
0.9667  -46.615
1.0000  -46.615

0.0000  -46.613
0.0333  -46.613
0.0667  -46.613
0.1000  -46.613
0.1333  -46.613
0.1667  -46.613
0.2000  -46.613
0.2333  -46.613
0.2667  -46.613
0.3000  -46.614
0.3333  -46.614
0.3667  -46.614
0.4000  -46.614
0.4333  -46.614
0.4667  -46.614
0.5000  -46.614
0.5333  -46.614
0.5667  -46.614
0.6000  -46.614
0.6333  -46.615
0.6667  -46.615
0.7000  -46.615
0.7333  -46.615
0.7667  -46.615
0.8000  -46.615
0.8333  -46.615
0.8667  -46.615
0.9000  -46.615
0.9333  -46.615
0.9667  -46.615
1.0000  -46.615

0.0000  -46.613
0.0333  -46.613
0.0667  -46.613
0.1000  -46.613
0.1333  -46.613
0.1667  -46.613
0.2000  -46.613
0.2333  -46.613
0.2667  -46.613
0.3000  -46.614
0.3333  -46.614
0.3667  -46.614
0.4000  -46.614
0.4333  -46.614
0.4667  -46.614
0.5000  -46.614
0.5333  -46.614
0.5667  -46.614
0.6000  -46.614
0.6333  -46.615
0.6667  -46.615
0.7000  -46.615
0.7333  -46.615
0.7667  -46.615
0.8000  -46.615
0.8333  -46.615
0.8667  -46.615
0.9000  -46.615
0.9333  -46.615
0.9667  -46.615
1.0000  -46.615

0.0000  -46.613
0.0333  -46.613
0.0667  -46.613
0.1000  -46.613
0.1333  -46.613
0.1667  -46.613
0.2000  -46.613
0.2333  -46.613
0.2667  -46.613
0.3000  -46.613
0.3333  -46.613
0.3667  -46.614
0.4000  -46.614
0.4333  -46.614
0.4667  -46.614
0.5000  -46.614
0.5333  -46.614
0.5667  -46.614
0.6000  -46.614
0.6333  -46.614
0.6667  -46.614
0.7000  -46.615
0.7333  -46.615
0.7667  -46.615
0.8000  -46.615
0.8333  -46.615
0.8667  -46.615
0.9000  -46.615
0.9333  -46.615
0.9667  -46.615
1.0000  -46.615

0.0000  -46.610
0.0333  -46.610
0.0667  -46.610
0.1000  -46.610
0.1333  -46.610
0.1667  -46.610
0.2000  -46.610
0.2333  -46.609
0.2667  -46.609
0.3000  -46.609
0.3333  -46.609
0.3667  -46.609
0.4000  -46.609
0.4333  -46.609
0.4667  -46.608
0.5000  -46.608
0.5333  -46.608
0.5667  -46.608
0.6000  -46.608
0.6333  -46.607
0.6667  -46.607
0.7000  -46.607
0.7333  -46.607
0.7667  -46.607
0.8000  -46.607
0.8333  -46.606
0.8667  -46.606
0.9000  -46.606
0.9333  -46.606
0.9667  -46.606
1.0000  -46.606

0.0000  -46.609
0.0333  -46.609
0.0667  -46.609
0.1000  -46.609
0.1333  -46.609
0.1667  -46.609
0.2000  -46.609
0.2333  -46.609
0.2667  -46.609
0.3000  -46.609
0.3333  -46.609
0.3667  -46.609
0.4000  -46.608
0.4333  -46.608
0.4667  -46.608
0.5000  -46.608
0.5333  -46.608
0.5667  -46.608
0.6000  -46.607
0.6333  -46.607
0.6667  -46.607
0.7000  -46.607
0.7333  -46.607
0.7667  -46.607
0.8000  -46.606
0.8333  -46.606
0.8667  -46.606
0.9000  -46.606
0.9333  -46.606
0.9667  -46.606
1.0000  -46.606

0.0000  -46.609
0.0333  -46.609
0.0667  -46.609
0.1000  -46.609
0.1333  -46.609
0.1667  -46.609
0.2000  -46.609
0.2333  -46.609
0.2667  -46.609
0.3000  -46.609
0.3333  -46.609
0.3667  -46.609
0.4000  -46.608
0.4333  -46.608
0.4667  -46.608
0.5000  -46.608
0.5333  -46.608
0.5667  -46.608
0.6000  -46.607
0.6333  -46.607
0.6667  -46.607
0.7000  -46.607
0.7333  -46.607
0.7667  -46.606
0.8000  -46.606
0.8333  -46.606
0.8667  -46.606
0.9000  -46.606
0.9333  -46.606
0.9667  -46.606
1.0000  -46.606

0.0000  -46.609
0.0333  -46.609
0.0667  -46.609
0.1000  -46.609
0.1333  -46.609
0.1667  -46.609
0.2000  -46.608
0.2333  -46.608
0.2667  -46.608
0.3000  -46.608
0.3333  -46.608
0.3667  -46.608
0.4000  -46.608
0.4333  -46.608
0.4667  -46.608
0.5000  -46.608
0.5333  -46.607
0.5667  -46.607
0.6000  -46.607
0.6333  -46.607
0.6667  -46.607
0.7000  -46.607
0.7333  -46.606
0.7667  -46.606
0.8000  -46.606
0.8333  -46.606
0.8667  -46.606
0.9000  -46.606
0.9333  -46.606
0.9667  -46.606
1.0000  -46.606

0.0000  -46.608
0.0333  -46.608
0.0667  -46.608
0.1000  -46.607
0.1333  -46.607
0.1667  -46.607
0.2000  -46.607
0.2333  -46.607
0.2667  -46.607
0.3000  -46.607
0.3333  -46.606
0.3667  -46.606
0.4000  -46.606
0.4333  -46.606
0.4667  -46.605
0.5000  -46.605
0.5333  -46.605
0.5667  -46.605
0.6000  -46.604
0.6333  -46.604
0.6667  -46.603
0.7000  -46.603
0.7333  -46.603
0.7667  -46.602
0.8000  -46.602
0.8333  -46.602
0.8667  -46.601
0.9000  -46.601
0.9333  -46.601
0.9667  -46.601
1.0000  -46.601

0.0000  -46.607
0.0333  -46.607
0.0667  -46.607
0.1000  -46.607
0.1333  -46.607
0.1667  -46.607
0.2000  -46.607
0.2333  -46.607
0.2667  -46.606
0.3000  -46.606
0.3333  -46.606
0.3667  -46.606
0.4000  -46.606
0.4333  -46.606
0.4667  -46.605
0.5000  -46.605
0.5333  -46.605
0.5667  -46.604
0.6000  -46.604
0.6333  -46.604
0.6667  -46.603
0.7000  -46.603
0.7333  -46.603
0.7667  -46.602
0.8000  -46.602
0.8333  -46.602
0.8667  -46.601
0.9000  -46.601
0.9333  -46.601
0.9667  -46.601
1.0000  -46.601

0.0000  -46.607
0.0333  -46.607
0.0667  -46.607
0.1000  -46.607
0.1333  -46.607
0.1667  -46.607
0.2000  -46.607
0.2333  -46.607
0.2667  -46.606
0.3000  -46.606
0.3333  -46.606
0.3667  -46.606
0.4000  -46.606
0.4333  -46.606
0.4667  -46.605
0.5000  -46.605
0.5333  -46.605
0.5667  -46.604
0.6000  -46.604
0.6333  -46.604
0.6667  -46.603
0.7000  -46.603
0.7333  -46.603
0.7667  -46.602
0.8000  -46.602
0.8333  -46.602
0.8667  -46.601
0.9000  -46.601
0.9333  -46.601
0.9667  -46.601
1.0000  -46.601

0.0000  -46.606
0.0333  -46.606
0.0667  -46.606
0.1000  -46.606
0.1333  -46.606
0.1667  -46.606
0.2000  -46.606
0.2333  -46.606
0.2667  -46.606
0.3000  -46.606
0.3333  -46.606
0.3667  -46.606
0.4000  -46.606
0.4333  -46.605
0.4667  -46.605
0.5000  -46.605
0.5333  -46.605
0.5667  -46.604
0.6000  -46.604
0.6333  -46.603
0.6667  -46.603
0.7000  -46.603
0.7333  -46.602
0.7667  -46.602
0.8000  -46.602
0.8333  -46.601
0.8667  -46.601
0.9000  -46.601
0.9333  -46.601
0.9667  -46.601
1.0000  -46.601

0.0000  -46.594
0.0333  -46.594
0.0667  -46.594
0.1000  -46.594
0.1333  -46.594
0.1667  -46.594
0.2000  -46.594
0.2333  -46.594
0.2667  -46.594
0.3000  -46.594
0.3333  -46.594
0.3667  -46.594
0.4000  -46.594
0.4333  -46.594
0.4667  -46.594
0.5000  -46.594
0.5333  -46.594
0.5667  -46.594
0.6000  -46.594
0.6333  -46.594
0.6667  -46.593
0.7000  -46.593
0.7333  -46.593
0.7667  -46.593
0.8000  -46.592
0.8333  -46.592
0.8667  -46.592
0.9000  -46.592
0.9333  -46.592
0.9667  -46.592
1.0000  -46.592

0.0000  -46.593
0.0333  -46.593
0.0667  -46.593
0.1000  -46.593
0.1333  -46.593
0.1667  -46.593
0.2000  -46.593
0.2333  -46.594
0.2667  -46.594
0.3000  -46.594
0.3333  -46.594
0.3667  -46.594
0.4000  -46.594
0.4333  -46.594
0.4667  -46.594
0.5000  -46.594
0.5333  -46.594
0.5667  -46.593
0.6000  -46.593
0.6333  -46.593
0.6667  -46.593
0.7000  -46.593
0.7333  -46.593
0.7667  -46.593
0.8000  -46.592
0.8333  -46.592
0.8667  -46.592
0.9000  -46.592
0.9333  -46.592
0.9667  -46.591
1.0000  -46.591

0.0000  -46.593
0.0333  -46.593
0.0667  -46.593
0.1000  -46.593
0.1333  -46.593
0.1667  -46.593
0.2000  -46.593
0.2333  -46.593
0.2667  -46.594
0.3000  -46.594
0.3333  -46.594
0.3667  -46.594
0.4000  -46.594
0.4333  -46.594
0.4667  -46.594
0.5000  -46.594
0.5333  -46.594
0.5667  -46.593
0.6000  -46.593
0.6333  -46.593
0.6667  -46.593
0.7000  -46.593
0.7333  -46.593
0.7667  -46.592
0.8000  -46.592
0.8333  -46.592
0.8667  -46.592
0.9000  -46.592
0.9333  -46.592
0.9667  -46.591
1.0000  -46.591

0.0000  -46.591
0.0333  -46.591
0.0667  -46.591
0.1000  -46.591
0.1333  -46.591
0.1667  -46.591
0.2000  -46.592
0.2333  -46.592
0.2667  -46.592
0.3000  -46.592
0.3333  -46.592
0.3667  -46.592
0.4000  -46.592
0.4333  -46.592
0.4667  -46.592
0.5000  -46.592
0.5333  -46.592
0.5667  -46.593
0.6000  -46.593
0.6333  -46.593
0.6667  -46.593
0.7000  -46.593
0.7333  -46.593
0.7667  -46.592
0.8000  -46.592
0.8333  -46.592
0.8667  -46.592
0.9000  -46.592
0.9333  -46.591
0.9667  -46.591
1.0000  -46.591

0.0000  -46.591
0.0333  -46.591
0.0667  -46.591
0.1000  -46.591
0.1333  -46.591
0.1667  -46.591
0.2000  -46.591
0.2333  -46.591
0.2667  -46.591
0.3000  -46.591
0.3333  -46.592
0.3667  -46.592
0.4000  -46.592
0.4333  -46.592
0.4667  -46.592
0.5000  -46.592
0.5333  -46.592
0.5667  -46.592
0.6000  -46.592
0.6333  -46.592
0.6667  -46.592
0.7000  -46.592
0.7333  -46.592
0.7667  -46.592
0.8000  -46.592
0.8333  -46.592
0.8667  -46.591
0.9000  -46.591
0.9333  -46.591
0.9667  -46.590
1.0000  -46.590

0.0000  -46.588
0.0333  -46.588
0.0667  -46.588
0.1000  -46.588
0.1333  -46.589
0.1667  -46.589
0.2000  -46.589
0.2333  -46.589
0.2667  -46.589
0.3000  -46.589
0.3333  -46.590
0.3667  -46.590
0.4000  -46.590
0.4333  -46.590
0.4667  -46.591
0.5000  -46.591
0.5333  -46.591
0.5667  -46.591
0.6000  -46.591
0.6333  -46.592
0.6667  -46.592
0.7000  -46.592
0.7333  -46.592
0.7667  -46.592
0.8000  -46.592
0.8333  -46.592
0.8667  -46.591
0.9000  -46.591
0.9333  -46.590
0.9667  -46.590
1.0000  -46.590

0.0000  -46.588
0.0333  -46.588
0.0667  -46.588
0.1000  -46.588
0.1333  -46.589
0.1667  -46.589
0.2000  -46.589
0.2333  -46.589
0.2667  -46.589
0.3000  -46.589
0.3333  -46.590
0.3667  -46.590
0.4000  -46.590
0.4333  -46.590
0.4667  -46.591
0.5000  -46.591
0.5333  -46.591
0.5667  -46.591
0.6000  -46.591
0.6333  -46.592
0.6667  -46.592
0.7000  -46.592
0.7333  -46.592
0.7667  -46.592
0.8000  -46.592
0.8333  -46.592
0.8667  -46.591
0.9000  -46.591
0.9333  -46.590
0.9667  -46.590
1.0000  -46.590

0.0000  -46.587
0.0333  -46.587
0.0667  -46.587
0.1000  -46.587
0.1333  -46.587
0.1667  -46.587
0.2000  -46.588
0.2333  -46.588
0.2667  -46.588
0.3000  -46.588
0.3333  -46.589
0.3667  -46.589
0.4000  -46.589
0.4333  -46.589
0.4667  -46.590
0.5000  -46.590
0.5333  -46.590
0.5667  -46.591
0.6000  -46.591
0.6333  -46.591
0.6667  -46.591
0.7000  -46.592
0.7333  -46.592
0.7667  -46.592
0.8000  -46.592
0.8333  -46.591
0.8667  -46.591
0.9000  -46.591
0.9333  -46.590
0.9667  -46.590
1.0000  -46.590

0.0000  -46.575
0.0333  -46.575
0.0667  -46.575
0.1000  -46.575
0.1333  -46.576
0.1667  -46.576
0.2000  -46.576
0.2333  -46.576
0.2667  -46.577
0.3000  -46.577
0.3333  -46.578
0.3667  -46.578
0.4000  -46.578
0.4333  -46.579
0.4667  -46.580
0.5000  -46.580
0.5333  -46.581
0.5667  -46.581
0.6000  -46.582
0.6333  -46.583
0.6667  -46.583
0.7000  -46.584
0.7333  -46.585
0.7667  -46.585
0.8000  -46.586
0.8333  -46.587
0.8667  -46.587
0.9000  -46.588
0.9333  -46.588
0.9667  -46.589
1.0000  -46.589

0.0000  -46.574
0.0333  -46.574
0.0667  -46.574
0.1000  -46.575
0.1333  -46.575
0.1667  -46.575
0.2000  -46.575
0.2333  -46.576
0.2667  -46.576
0.3000  -46.576
0.3333  -46.577
0.3667  -46.577
0.4000  -46.578
0.4333  -46.578
0.4667  -46.579
0.5000  -46.580
0.5333  -46.580
0.5667  -46.581
0.6000  -46.582
0.6333  -46.582
0.6667  -46.583
0.7000  -46.584
0.7333  -46.585
0.7667  -46.585
0.8000  -46.586
0.8333  -46.587
0.8667  -46.587
0.9000  -46.588
0.9333  -46.588
0.9667  -46.589
1.0000  -46.589

0.0000  -46.574
0.0333  -46.574
0.0667  -46.574
0.1000  -46.575
0.1333  -46.575
0.1667  -46.575
0.2000  -46.575
0.2333  -46.576
0.2667  -46.576
0.3000  -46.576
0.3333  -46.577
0.3667  -46.577
0.4000  -46.578
0.4333  -46.578
0.4667  -46.579
0.5000  -46.580
0.5333  -46.580
0.5667  -46.581
0.6000  -46.582
0.6333  -46.582
0.6667  -46.583
0.7000  -46.584
0.7333  -46.584
0.7667  -46.585
0.8000  -46.586
0.8333  -46.587
0.8667  -46.587
0.9000  -46.588
0.9333  -46.588
0.9667  -46.589
1.0000  -46.589

0.0000  -46.573
0.0333  -46.573
0.0667  -46.573
0.1000  -46.573
0.1333  -46.574
0.1667  -46.574
0.2000  -46.574
0.2333  -46.575
0.2667  -46.575
0.3000  -46.575
0.3333  -46.576
0.3667  -46.577
0.4000  -46.577
0.4333  -46.578
0.4667  -46.578
0.5000  -46.579
0.5333  -46.580
0.5667  -46.581
0.6000  -46.581
0.6333  -46.582
0.6667  -46.583
0.7000  -46.584
0.7333  -46.584
0.7667  -46.585
0.8000  -46.586
0.8333  -46.586
0.8667  -46.587
0.9000  -46.588
0.9333  -46.588
0.9667  -46.589
1.0000  -46.589

0.0000  -46.570
0.0333  -46.570
0.0667  -46.570
0.1000  -46.571
0.1333  -46.571
0.1667  -46.571
0.2000  -46.571
0.2333  -46.572
0.2667  -46.572
0.3000  -46.573
0.3333  -46.573
0.3667  -46.574
0.4000  -46.574
0.4333  -46.575
0.4667  -46.576
0.5000  -46.577
0.5333  -46.577
0.5667  -46.578
0.6000  -46.579
0.6333  -46.580
0.6667  -46.581
0.7000  -46.582
0.7333  -46.583
0.7667  -46.583
0.8000  -46.584
0.8333  -46.585
0.8667  -46.586
0.9000  -46.587
0.9333  -46.587
0.9667  -46.588
1.0000  -46.588

0.0000  -46.570
0.0333  -46.570
0.0667  -46.570
0.1000  -46.570
0.1333  -46.570
0.1667  -46.570
0.2000  -46.571
0.2333  -46.571
0.2667  -46.572
0.3000  -46.572
0.3333  -46.573
0.3667  -46.573
0.4000  -46.574
0.4333  -46.575
0.4667  -46.576
0.5000  -46.576
0.5333  -46.577
0.5667  -46.578
0.6000  -46.579
0.6333  -46.580
0.6667  -46.581
0.7000  -46.582
0.7333  -46.583
0.7667  -46.583
0.8000  -46.584
0.8333  -46.585
0.8667  -46.586
0.9000  -46.587
0.9333  -46.587
0.9667  -46.588
1.0000  -46.588

0.0000  -46.570
0.0333  -46.570
0.0667  -46.570
0.1000  -46.570
0.1333  -46.570
0.1667  -46.570
0.2000  -46.571
0.2333  -46.571
0.2667  -46.572
0.3000  -46.572
0.3333  -46.573
0.3667  -46.573
0.4000  -46.574
0.4333  -46.575
0.4667  -46.576
0.5000  -46.576
0.5333  -46.577
0.5667  -46.578
0.6000  -46.579
0.6333  -46.580
0.6667  -46.581
0.7000  -46.582
0.7333  -46.582
0.7667  -46.583
0.8000  -46.584
0.8333  -46.585
0.8667  -46.586
0.9000  -46.586
0.9333  -46.587
0.9667  -46.588
1.0000  -46.588

0.0000  -46.569
0.0333  -46.569
0.0667  -46.569
0.1000  -46.569
0.1333  -46.570
0.1667  -46.570
0.2000  -46.570
0.2333  -46.571
0.2667  -46.571
0.3000  -46.572
0.3333  -46.572
0.3667  -46.573
0.4000  -46.574
0.4333  -46.574
0.4667  -46.575
0.5000  -46.576
0.5333  -46.577
0.5667  -46.578
0.6000  -46.579
0.6333  -46.580
0.6667  -46.581
0.7000  -46.581
0.7333  -46.582
0.7667  -46.583
0.8000  -46.584
0.8333  -46.585
0.8667  -46.586
0.9000  -46.586
0.9333  -46.587
0.9667  -46.587
1.0000  -46.588

0.0000  -46.559
0.0333  -46.559
0.0667  -46.559
0.1000  -46.559
0.1333  -46.559
0.1667  -46.559
0.2000  -46.559
0.2333  -46.560
0.2667  -46.560
0.3000  -46.560
0.3333  -46.561
0.3667  -46.561
0.4000  -46.561
0.4333  -46.562
0.4667  -46.562
0.5000  -46.563
0.5333  -46.563
0.5667  -46.563
0.6000  -46.564
0.6333  -46.564
0.6667  -46.565
0.7000  -46.565
0.7333  -46.565
0.7667  -46.566
0.8000  -46.566
0.8333  -46.566
0.8667  -46.566
0.9000  -46.566
0.9333  -46.566
0.9667  -46.567
1.0000  -46.567

0.0000  -46.558
0.0333  -46.558
0.0667  -46.559
0.1000  -46.559
0.1333  -46.559
0.1667  -46.559
0.2000  -46.559
0.2333  -46.559
0.2667  -46.560
0.3000  -46.560
0.3333  -46.560
0.3667  -46.561
0.4000  -46.561
0.4333  -46.562
0.4667  -46.562
0.5000  -46.562
0.5333  -46.563
0.5667  -46.563
0.6000  -46.564
0.6333  -46.564
0.6667  -46.564
0.7000  -46.565
0.7333  -46.565
0.7667  -46.565
0.8000  -46.566
0.8333  -46.566
0.8667  -46.566
0.9000  -46.566
0.9333  -46.566
0.9667  -46.566
1.0000  -46.566

0.0000  -46.558
0.0333  -46.558
0.0667  -46.559
0.1000  -46.559
0.1333  -46.559
0.1667  -46.559
0.2000  -46.559
0.2333  -46.559
0.2667  -46.560
0.3000  -46.560
0.3333  -46.560
0.3667  -46.561
0.4000  -46.561
0.4333  -46.562
0.4667  -46.562
0.5000  -46.562
0.5333  -46.563
0.5667  -46.563
0.6000  -46.564
0.6333  -46.564
0.6667  -46.564
0.7000  -46.565
0.7333  -46.565
0.7667  -46.565
0.8000  -46.566
0.8333  -46.566
0.8667  -46.566
0.9000  -46.566
0.9333  -46.566
0.9667  -46.566
1.0000  -46.566

0.0000  -46.558
0.0333  -46.558
0.0667  -46.558
0.1000  -46.559
0.1333  -46.559
0.1667  -46.559
0.2000  -46.559
0.2333  -46.559
0.2667  -46.560
0.3000  -46.560
0.3333  -46.560
0.3667  -46.561
0.4000  -46.561
0.4333  -46.561
0.4667  -46.562
0.5000  -46.562
0.5333  -46.563
0.5667  -46.563
0.6000  -46.564
0.6333  -46.564
0.6667  -46.564
0.7000  -46.565
0.7333  -46.565
0.7667  -46.565
0.8000  -46.566
0.8333  -46.566
0.8667  -46.566
0.9000  -46.566
0.9333  -46.566
0.9667  -46.566
1.0000  -46.566

0.0000  -26.188
0.0333  -26.188
0.0667  -26.188
0.1000  -26.188
0.1333  -26.188
0.1667  -26.188
0.2000  -26.189
0.2333  -26.189
0.2667  -26.189
0.3000  -26.189
0.3333  -26.190
0.3667  -26.190
0.4000  -26.190
0.4333  -26.191
0.4667  -26.191
0.5000  -26.191
0.5333  -26.192
0.5667  -26.192
0.6000  -26.192
0.6333  -26.193
0.6667  -26.193
0.7000  -26.193
0.7333  -26.194
0.7667  -26.194
0.8000  -26.194
0.8333  -26.194
0.8667  -26.195
0.9000  -26.195
0.9333  -26.195
0.9667  -26.195
1.0000  -26.195

0.0000  -26.188
0.0333  -26.188
0.0667  -26.188
0.1000  -26.188
0.1333  -26.188
0.1667  -26.188
0.2000  -26.188
0.2333  -26.189
0.2667  -26.189
0.3000  -26.189
0.3333  -26.189
0.3667  -26.190
0.4000  -26.190
0.4333  -26.190
0.4667  -26.191
0.5000  -26.191
0.5333  -26.192
0.5667  -26.192
0.6000  -26.192
0.6333  -26.193
0.6667  -26.193
0.7000  -26.193
0.7333  -26.194
0.7667  -26.194
0.8000  -26.194
0.8333  -26.194
0.8667  -26.194
0.9000  -26.195
0.9333  -26.195
0.9667  -26.195
1.0000  -26.195

0.0000  -26.188
0.0333  -26.188
0.0667  -26.188
0.1000  -26.188
0.1333  -26.188
0.1667  -26.188
0.2000  -26.188
0.2333  -26.189
0.2667  -26.189
0.3000  -26.189
0.3333  -26.189
0.3667  -26.190
0.4000  -26.190
0.4333  -26.190
0.4667  -26.191
0.5000  -26.191
0.5333  -26.192
0.5667  -26.192
0.6000  -26.192
0.6333  -26.193
0.6667  -26.193
0.7000  -26.193
0.7333  -26.194
0.7667  -26.194
0.8000  -26.194
0.8333  -26.194
0.8667  -26.194
0.9000  -26.195
0.9333  -26.195
0.9667  -26.195
1.0000  -26.195

0.0000  -26.188
0.0333  -26.188
0.0667  -26.188
0.1000  -26.188
0.1333  -26.188
0.1667  -26.188
0.2000  -26.188
0.2333  -26.189
0.2667  -26.189
0.3000  -26.189
0.3333  -26.189
0.3667  -26.190
0.4000  -26.190
0.4333  -26.190
0.4667  -26.191
0.5000  -26.191
0.5333  -26.192
0.5667  -26.192
0.6000  -26.192
0.6333  -26.193
0.6667  -26.193
0.7000  -26.193
0.7333  -26.194
0.7667  -26.194
0.8000  -26.194
0.8333  -26.194
0.8667  -26.194
0.9000  -26.195
0.9333  -26.195
0.9667  -26.195
1.0000  -26.195

0.0000  -26.110
0.0333  -26.110
0.0667  -26.110
0.1000  -26.110
0.1333  -26.110
0.1667  -26.110
0.2000  -26.110
0.2333  -26.111
0.2667  -26.111
0.3000  -26.111
0.3333  -26.112
0.3667  -26.112
0.4000  -26.112
0.4333  -26.113
0.4667  -26.113
0.5000  -26.113
0.5333  -26.114
0.5667  -26.114
0.6000  -26.115
0.6333  -26.115
0.6667  -26.115
0.7000  -26.116
0.7333  -26.116
0.7667  -26.116
0.8000  -26.117
0.8333  -26.117
0.8667  -26.117
0.9000  -26.117
0.9333  -26.117
0.9667  -26.118
1.0000  -26.118

0.0000  -26.110
0.0333  -26.110
0.0667  -26.110
0.1000  -26.110
0.1333  -26.110
0.1667  -26.110
0.2000  -26.110
0.2333  -26.111
0.2667  -26.111
0.3000  -26.111
0.3333  -26.111
0.3667  -26.112
0.4000  -26.112
0.4333  -26.113
0.4667  -26.113
0.5000  -26.113
0.5333  -26.114
0.5667  -26.114
0.6000  -26.115
0.6333  -26.115
0.6667  -26.115
0.7000  -26.116
0.7333  -26.116
0.7667  -26.116
0.8000  -26.117
0.8333  -26.117
0.8667  -26.117
0.9000  -26.117
0.9333  -26.117
0.9667  -26.117
1.0000  -26.117

0.0000  -26.110
0.0333  -26.110
0.0667  -26.110
0.1000  -26.110
0.1333  -26.110
0.1667  -26.110
0.2000  -26.110
0.2333  -26.111
0.2667  -26.111
0.3000  -26.111
0.3333  -26.111
0.3667  -26.112
0.4000  -26.112
0.4333  -26.113
0.4667  -26.113
0.5000  -26.113
0.5333  -26.114
0.5667  -26.114
0.6000  -26.115
0.6333  -26.115
0.6667  -26.115
0.7000  -26.116
0.7333  -26.116
0.7667  -26.116
0.8000  -26.117
0.8333  -26.117
0.8667  -26.117
0.9000  -26.117
0.9333  -26.117
0.9667  -26.117
1.0000  -26.117

0.0000  -26.110
0.0333  -26.110
0.0667  -26.110
0.1000  -26.110
0.1333  -26.110
0.1667  -26.110
0.2000  -26.110
0.2333  -26.111
0.2667  -26.111
0.3000  -26.111
0.3333  -26.111
0.3667  -26.112
0.4000  -26.112
0.4333  -26.112
0.4667  -26.113
0.5000  -26.113
0.5333  -26.114
0.5667  -26.114
0.6000  -26.114
0.6333  -26.115
0.6667  -26.115
0.7000  -26.116
0.7333  -26.116
0.7667  -26.116
0.8000  -26.117
0.8333  -26.117
0.8667  -26.117
0.9000  -26.117
0.9333  -26.117
0.9667  -26.117
1.0000  -26.117

0.0000  -25.867
0.0333  -25.867
0.0667  -25.867
0.1000  -25.868
0.1333  -25.869
0.1667  -25.870
0.2000  -25.871
0.2333  -25.872
0.2667  -25.874
0.3000  -25.876
0.3333  -25.878
0.3667  -25.880
0.4000  -25.882
0.4333  -25.884
0.4667  -25.886
0.5000  -25.889
0.5333  -25.891
0.5667  -25.893
0.6000  -25.895
0.6333  -25.897
0.6667  -25.899
0.7000  -25.901
0.7333  -25.903
0.7667  -25.904
0.8000  -25.906
0.8333  -25.907
0.8667  -25.908
0.9000  -25.909
0.9333  -25.909
0.9667  -25.910
1.0000  -25.910

0.0000  -25.866
0.0333  -25.867
0.0667  -25.867
0.1000  -25.868
0.1333  -25.868
0.1667  -25.870
0.2000  -25.871
0.2333  -25.872
0.2667  -25.874
0.3000  -25.876
0.3333  -25.878
0.3667  -25.880
0.4000  -25.882
0.4333  -25.884
0.4667  -25.886
0.5000  -25.889
0.5333  -25.891
0.5667  -25.893
0.6000  -25.895
0.6333  -25.897
0.6667  -25.899
0.7000  -25.901
0.7333  -25.903
0.7667  -25.904
0.8000  -25.906
0.8333  -25.907
0.8667  -25.908
0.9000  -25.909
0.9333  -25.909
0.9667  -25.910
1.0000  -25.910

0.0000  -25.866
0.0333  -25.867
0.0667  -25.867
0.1000  -25.868
0.1333  -25.868
0.1667  -25.870
0.2000  -25.871
0.2333  -25.872
0.2667  -25.874
0.3000  -25.876
0.3333  -25.878
0.3667  -25.880
0.4000  -25.882
0.4333  -25.884
0.4667  -25.886
0.5000  -25.889
0.5333  -25.891
0.5667  -25.893
0.6000  -25.895
0.6333  -25.897
0.6667  -25.899
0.7000  -25.901
0.7333  -25.903
0.7667  -25.904
0.8000  -25.906
0.8333  -25.907
0.8667  -25.908
0.9000  -25.909
0.9333  -25.909
0.9667  -25.910
1.0000  -25.910

0.0000  -25.866
0.0333  -25.867
0.0667  -25.867
0.1000  -25.868
0.1333  -25.868
0.1667  -25.870
0.2000  -25.871
0.2333  -25.872
0.2667  -25.874
0.3000  -25.876
0.3333  -25.878
0.3667  -25.880
0.4000  -25.882
0.4333  -25.884
0.4667  -25.886
0.5000  -25.889
0.5333  -25.891
0.5667  -25.893
0.6000  -25.895
0.6333  -25.897
0.6667  -25.899
0.7000  -25.901
0.7333  -25.903
0.7667  -25.904
0.8000  -25.906
0.8333  -25.907
0.8667  -25.908
0.9000  -25.909
0.9333  -25.909
0.9667  -25.910
1.0000  -25.910

0.0000  -25.830
0.0333  -25.830
0.0667  -25.829
0.1000  -25.829
0.1333  -25.829
0.1667  -25.829
0.2000  -25.829
0.2333  -25.829
0.2667  -25.829
0.3000  -25.829
0.3333  -25.829
0.3667  -25.829
0.4000  -25.829
0.4333  -25.830
0.4667  -25.830
0.5000  -25.831
0.5333  -25.831
0.5667  -25.832
0.6000  -25.832
0.6333  -25.833
0.6667  -25.834
0.7000  -25.835
0.7333  -25.835
0.7667  -25.836
0.8000  -25.837
0.8333  -25.838
0.8667  -25.838
0.9000  -25.839
0.9333  -25.839
0.9667  -25.839
1.0000  -25.839

0.0000  -25.829
0.0333  -25.829
0.0667  -25.829
0.1000  -25.829
0.1333  -25.829
0.1667  -25.829
0.2000  -25.829
0.2333  -25.829
0.2667  -25.829
0.3000  -25.829
0.3333  -25.829
0.3667  -25.829
0.4000  -25.829
0.4333  -25.830
0.4667  -25.830
0.5000  -25.830
0.5333  -25.831
0.5667  -25.832
0.6000  -25.832
0.6333  -25.833
0.6667  -25.834
0.7000  -25.834
0.7333  -25.835
0.7667  -25.836
0.8000  -25.837
0.8333  -25.837
0.8667  -25.838
0.9000  -25.838
0.9333  -25.838
0.9667  -25.839
1.0000  -25.839

0.0000  -25.829
0.0333  -25.829
0.0667  -25.829
0.1000  -25.829
0.1333  -25.829
0.1667  -25.829
0.2000  -25.829
0.2333  -25.829
0.2667  -25.829
0.3000  -25.829
0.3333  -25.829
0.3667  -25.829
0.4000  -25.829
0.4333  -25.830
0.4667  -25.830
0.5000  -25.830
0.5333  -25.831
0.5667  -25.832
0.6000  -25.832
0.6333  -25.833
0.6667  -25.834
0.7000  -25.834
0.7333  -25.835
0.7667  -25.836
0.8000  -25.837
0.8333  -25.837
0.8667  -25.838
0.9000  -25.838
0.9333  -25.838
0.9667  -25.839
1.0000  -25.839

0.0000  -25.829
0.0333  -25.829
0.0667  -25.829
0.1000  -25.829
0.1333  -25.829
0.1667  -25.829
0.2000  -25.829
0.2333  -25.829
0.2667  -25.829
0.3000  -25.829
0.3333  -25.829
0.3667  -25.829
0.4000  -25.829
0.4333  -25.829
0.4667  -25.830
0.5000  -25.830
0.5333  -25.831
0.5667  -25.831
0.6000  -25.832
0.6333  -25.833
0.6667  -25.833
0.7000  -25.834
0.7333  -25.835
0.7667  -25.835
0.8000  -25.836
0.8333  -25.837
0.8667  -25.837
0.9000  -25.837
0.9333  -25.838
0.9667  -25.838
1.0000  -25.838

0.0000  -25.826
0.0333  -25.826
0.0667  -25.826
0.1000  -25.826
0.1333  -25.826
0.1667  -25.826
0.2000  -25.825
0.2333  -25.825
0.2667  -25.825
0.3000  -25.824
0.3333  -25.824
0.3667  -25.824
0.4000  -25.824
0.4333  -25.824
0.4667  -25.824
0.5000  -25.824
0.5333  -25.824
0.5667  -25.825
0.6000  -25.826
0.6333  -25.826
0.6667  -25.827
0.7000  -25.828
0.7333  -25.829
0.7667  -25.830
0.8000  -25.831
0.8333  -25.831
0.8667  -25.832
0.9000  -25.833
0.9333  -25.833
0.9667  -25.834
1.0000  -25.834

0.0000  -25.825
0.0333  -25.825
0.0667  -25.825
0.1000  -25.825
0.1333  -25.825
0.1667  -25.825
0.2000  -25.825
0.2333  -25.824
0.2667  -25.824
0.3000  -25.824
0.3333  -25.824
0.3667  -25.824
0.4000  -25.824
0.4333  -25.824
0.4667  -25.824
0.5000  -25.824
0.5333  -25.824
0.5667  -25.824
0.6000  -25.825
0.6333  -25.825
0.6667  -25.826
0.7000  -25.827
0.7333  -25.828
0.7667  -25.828
0.8000  -25.829
0.8333  -25.830
0.8667  -25.830
0.9000  -25.831
0.9333  -25.831
0.9667  -25.831
1.0000  -25.831

0.0000  -25.825
0.0333  -25.825
0.0667  -25.825
0.1000  -25.825
0.1333  -25.825
0.1667  -25.825
0.2000  -25.825
0.2333  -25.824
0.2667  -25.824
0.3000  -25.824
0.3333  -25.824
0.3667  -25.824
0.4000  -25.824
0.4333  -25.824
0.4667  -25.824
0.5000  -25.824
0.5333  -25.824
0.5667  -25.824
0.6000  -25.825
0.6333  -25.825
0.6667  -25.826
0.7000  -25.827
0.7333  -25.828
0.7667  -25.828
0.8000  -25.829
0.8333  -25.830
0.8667  -25.830
0.9000  -25.831
0.9333  -25.831
0.9667  -25.831
1.0000  -25.831

0.0000  -25.824
0.0333  -25.824
0.0667  -25.824
0.1000  -25.824
0.1333  -25.824
0.1667  -25.824
0.2000  -25.824
0.2333  -25.824
0.2667  -25.824
0.3000  -25.824
0.3333  -25.823
0.3667  -25.823
0.4000  -25.823
0.4333  -25.823
0.4667  -25.823
0.5000  -25.823
0.5333  -25.824
0.5667  -25.824
0.6000  -25.824
0.6333  -25.824
0.6667  -25.825
0.7000  -25.825
0.7333  -25.825
0.7667  -25.826
0.8000  -25.826
0.8333  -25.827
0.8667  -25.827
0.9000  -25.827
0.9333  -25.828
0.9667  -25.828
1.0000  -25.828

0.0000  -25.818
0.0333  -25.818
0.0667  -25.818
0.1000  -25.818
0.1333  -25.818
0.1667  -25.818
0.2000  -25.818
0.2333  -25.818
0.2667  -25.818
0.3000  -25.818
0.3333  -25.818
0.3667  -25.818
0.4000  -25.818
0.4333  -25.818
0.4667  -25.818
0.5000  -25.818
0.5333  -25.818
0.5667  -25.818
0.6000  -25.819
0.6333  -25.820
0.6667  -25.821
0.7000  -25.822
0.7333  -25.823
0.7667  -25.824
0.8000  -25.825
0.8333  -25.826
0.8667  -25.827
0.9000  -25.827
0.9333  -25.827
0.9667  -25.827
1.0000  -25.827

0.0000  -25.817
0.0333  -25.817
0.0667  -25.817
0.1000  -25.817
0.1333  -25.817
0.1667  -25.817
0.2000  -25.817
0.2333  -25.817
0.2667  -25.817
0.3000  -25.817
0.3333  -25.818
0.3667  -25.818
0.4000  -25.818
0.4333  -25.818
0.4667  -25.818
0.5000  -25.818
0.5333  -25.818
0.5667  -25.818
0.6000  -25.818
0.6333  -25.819
0.6667  -25.820
0.7000  -25.821
0.7333  -25.822
0.7667  -25.823
0.8000  -25.824
0.8333  -25.824
0.8667  -25.825
0.9000  -25.826
0.9333  -25.826
0.9667  -25.827
1.0000  -25.827

0.0000  -25.817
0.0333  -25.817
0.0667  -25.817
0.1000  -25.817
0.1333  -25.817
0.1667  -25.817
0.2000  -25.817
0.2333  -25.817
0.2667  -25.817
0.3000  -25.817
0.3333  -25.817
0.3667  -25.817
0.4000  -25.817
0.4333  -25.817
0.4667  -25.817
0.5000  -25.817
0.5333  -25.817
0.5667  -25.818
0.6000  -25.818
0.6333  -25.819
0.6667  -25.820
0.7000  -25.821
0.7333  -25.822
0.7667  -25.823
0.8000  -25.824
0.8333  -25.824
0.8667  -25.825
0.9000  -25.826
0.9333  -25.826
0.9667  -25.827
1.0000  -25.827

0.0000  -25.816
0.0333  -25.816
0.0667  -25.816
0.1000  -25.816
0.1333  -25.816
0.1667  -25.816
0.2000  -25.816
0.2333  -25.816
0.2667  -25.817
0.3000  -25.817
0.3333  -25.817
0.3667  -25.817
0.4000  -25.817
0.4333  -25.817
0.4667  -25.817
0.5000  -25.817
0.5333  -25.817
0.5667  -25.817
0.6000  -25.818
0.6333  -25.818
0.6667  -25.819
0.7000  -25.820
0.7333  -25.821
0.7667  -25.822
0.8000  -25.823
0.8333  -25.824
0.8667  -25.825
0.9000  -25.825
0.9333  -25.826
0.9667  -25.826
1.0000  -25.826

0.0000  -25.799
0.0333  -25.799
0.0667  -25.799
0.1000  -25.800
0.1333  -25.800
0.1667  -25.800
0.2000  -25.801
0.2333  -25.802
0.2667  -25.802
0.3000  -25.803
0.3333  -25.804
0.3667  -25.805
0.4000  -25.806
0.4333  -25.807
0.4667  -25.807
0.5000  -25.808
0.5333  -25.809
0.5667  -25.810
0.6000  -25.810
0.6333  -25.811
0.6667  -25.813
0.7000  -25.814
0.7333  -25.815
0.7667  -25.816
0.8000  -25.817
0.8333  -25.818
0.8667  -25.818
0.9000  -25.819
0.9333  -25.820
0.9667  -25.820
1.0000  -25.820

0.0000  -25.798
0.0333  -25.798
0.0667  -25.798
0.1000  -25.798
0.1333  -25.798
0.1667  -25.799
0.2000  -25.799
0.2333  -25.800
0.2667  -25.801
0.3000  -25.802
0.3333  -25.803
0.3667  -25.804
0.4000  -25.805
0.4333  -25.806
0.4667  -25.807
0.5000  -25.808
0.5333  -25.809
0.5667  -25.809
0.6000  -25.810
0.6333  -25.811
0.6667  -25.812
0.7000  -25.813
0.7333  -25.813
0.7667  -25.814
0.8000  -25.815
0.8333  -25.815
0.8667  -25.815
0.9000  -25.815
0.9333  -25.816
0.9667  -25.816
1.0000  -25.816

0.0000  -25.798
0.0333  -25.798
0.0667  -25.798
0.1000  -25.798
0.1333  -25.798
0.1667  -25.799
0.2000  -25.799
0.2333  -25.800
0.2667  -25.801
0.3000  -25.802
0.3333  -25.803
0.3667  -25.804
0.4000  -25.805
0.4333  -25.806
0.4667  -25.807
0.5000  -25.808
0.5333  -25.809
0.5667  -25.809
0.6000  -25.810
0.6333  -25.811
0.6667  -25.812
0.7000  -25.813
0.7333  -25.813
0.7667  -25.814
0.8000  -25.814
0.8333  -25.815
0.8667  -25.815
0.9000  -25.815
0.9333  -25.816
0.9667  -25.816
1.0000  -25.816

0.0000  -25.795
0.0333  -25.795
0.0667  -25.796
0.1000  -25.796
0.1333  -25.796
0.1667  -25.797
0.2000  -25.797
0.2333  -25.798
0.2667  -25.799
0.3000  -25.800
0.3333  -25.801
0.3667  -25.802
0.4000  -25.803
0.4333  -25.804
0.4667  -25.805
0.5000  -25.806
0.5333  -25.808
0.5667  -25.809
0.6000  -25.810
0.6333  -25.811
0.6667  -25.811
0.7000  -25.811
0.7333  -25.812
0.7667  -25.812
0.8000  -25.812
0.8333  -25.811
0.8667  -25.811
0.9000  -25.811
0.9333  -25.810
0.9667  -25.810
1.0000  -25.809

0.0000  -25.789
0.0333  -25.790
0.0667  -25.790
0.1000  -25.790
0.1333  -25.791
0.1667  -25.792
0.2000  -25.793
0.2333  -25.794
0.2667  -25.795
0.3000  -25.796
0.3333  -25.798
0.3667  -25.800
0.4000  -25.801
0.4333  -25.803
0.4667  -25.804
0.5000  -25.806
0.5333  -25.807
0.5667  -25.808
0.6000  -25.809
0.6333  -25.809
0.6667  -25.810
0.7000  -25.810
0.7333  -25.810
0.7667  -25.810
0.8000  -25.810
0.8333  -25.810
0.8667  -25.809
0.9000  -25.809
0.9333  -25.809
0.9667  -25.809
1.0000  -25.809

0.0000  -25.788
0.0333  -25.788
0.0667  -25.788
0.1000  -25.789
0.1333  -25.789
0.1667  -25.790
0.2000  -25.791
0.2333  -25.792
0.2667  -25.793
0.3000  -25.795
0.3333  -25.796
0.3667  -25.798
0.4000  -25.799
0.4333  -25.801
0.4667  -25.803
0.5000  -25.804
0.5333  -25.806
0.5667  -25.807
0.6000  -25.808
0.6333  -25.809
0.6667  -25.809
0.7000  -25.809
0.7333  -25.808
0.7667  -25.808
0.8000  -25.807
0.8333  -25.807
0.8667  -25.807
0.9000  -25.807
0.9333  -25.807
0.9667  -25.807
1.0000  -25.808

0.0000  -25.788
0.0333  -25.788
0.0667  -25.788
0.1000  -25.789
0.1333  -25.789
0.1667  -25.790
0.2000  -25.791
0.2333  -25.792
0.2667  -25.793
0.3000  -25.795
0.3333  -25.796
0.3667  -25.798
0.4000  -25.799
0.4333  -25.801
0.4667  -25.803
0.5000  -25.804
0.5333  -25.806
0.5667  -25.807
0.6000  -25.808
0.6333  -25.809
0.6667  -25.809
0.7000  -25.809
0.7333  -25.808
0.7667  -25.808
0.8000  -25.807
0.8333  -25.807
0.8667  -25.807
0.9000  -25.807
0.9333  -25.807
0.9667  -25.807
1.0000  -25.807

0.0000  -25.786
0.0333  -25.787
0.0667  -25.787
0.1000  -25.787
0.1333  -25.788
0.1667  -25.789
0.2000  -25.790
0.2333  -25.791
0.2667  -25.792
0.3000  -25.794
0.3333  -25.795
0.3667  -25.797
0.4000  -25.798
0.4333  -25.800
0.4667  -25.802
0.5000  -25.804
0.5333  -25.806
0.5667  -25.807
0.6000  -25.808
0.6333  -25.808
0.6667  -25.808
0.7000  -25.808
0.7333  -25.807
0.7667  -25.806
0.8000  -25.806
0.8333  -25.805
0.8667  -25.804
0.9000  -25.805
0.9333  -25.806
0.9667  -25.807
1.0000  -25.807

0.0000  -25.764
0.0333  -25.764
0.0667  -25.765
0.1000  -25.765
0.1333  -25.766
0.1667  -25.767
0.2000  -25.768
0.2333  -25.770
0.2667  -25.772
0.3000  -25.773
0.3333  -25.775
0.3667  -25.777
0.4000  -25.780
0.4333  -25.782
0.4667  -25.784
0.5000  -25.786
0.5333  -25.789
0.5667  -25.791
0.6000  -25.793
0.6333  -25.795
0.6667  -25.797
0.7000  -25.799
0.7333  -25.800
0.7667  -25.802
0.8000  -25.803
0.8333  -25.804
0.8667  -25.804
0.9000  -25.805
0.9333  -25.805
0.9667  -25.806
1.0000  -25.806

0.0000  -25.764
0.0333  -25.764
0.0667  -25.764
0.1000  -25.765
0.1333  -25.765
0.1667  -25.766
0.2000  -25.768
0.2333  -25.769
0.2667  -25.771
0.3000  -25.772
0.3333  -25.774
0.3667  -25.776
0.4000  -25.778
0.4333  -25.781
0.4667  -25.783
0.5000  -25.785
0.5333  -25.787
0.5667  -25.789
0.6000  -25.792
0.6333  -25.794
0.6667  -25.796
0.7000  -25.797
0.7333  -25.799
0.7667  -25.801
0.8000  -25.802
0.8333  -25.803
0.8667  -25.804
0.9000  -25.804
0.9333  -25.804
0.9667  -25.804
1.0000  -25.804

0.0000  -25.764
0.0333  -25.764
0.0667  -25.764
0.1000  -25.765
0.1333  -25.765
0.1667  -25.766
0.2000  -25.768
0.2333  -25.769
0.2667  -25.771
0.3000  -25.772
0.3333  -25.774
0.3667  -25.776
0.4000  -25.778
0.4333  -25.781
0.4667  -25.783
0.5000  -25.785
0.5333  -25.787
0.5667  -25.789
0.6000  -25.792
0.6333  -25.794
0.6667  -25.796
0.7000  -25.797
0.7333  -25.799
0.7667  -25.800
0.8000  -25.802
0.8333  -25.803
0.8667  -25.804
0.9000  -25.804
0.9333  -25.804
0.9667  -25.804
1.0000  -25.804

0.0000  -25.763
0.0333  -25.763
0.0667  -25.763
0.1000  -25.764
0.1333  -25.765
0.1667  -25.766
0.2000  -25.767
0.2333  -25.768
0.2667  -25.770
0.3000  -25.771
0.3333  -25.773
0.3667  -25.775
0.4000  -25.777
0.4333  -25.779
0.4667  -25.781
0.5000  -25.783
0.5333  -25.785
0.5667  -25.787
0.6000  -25.790
0.6333  -25.792
0.6667  -25.794
0.7000  -25.796
0.7333  -25.798
0.7667  -25.799
0.8000  -25.801
0.8333  -25.802
0.8667  -25.803
0.9000  -25.803
0.9333  -25.803
0.9667  -25.802
1.0000  -25.802

0.0000  -25.751
0.0333  -25.751
0.0667  -25.752
0.1000  -25.752
0.1333  -25.753
0.1667  -25.754
0.2000  -25.756
0.2333  -25.757
0.2667  -25.759
0.3000  -25.761
0.3333  -25.763
0.3667  -25.765
0.4000  -25.767
0.4333  -25.769
0.4667  -25.772
0.5000  -25.774
0.5333  -25.776
0.5667  -25.778
0.6000  -25.780
0.6333  -25.782
0.6667  -25.784
0.7000  -25.786
0.7333  -25.787
0.7667  -25.788
0.8000  -25.789
0.8333  -25.790
0.8667  -25.790
0.9000  -25.790
0.9333  -25.790
0.9667  -25.791
1.0000  -25.791

0.0000  -25.749
0.0333  -25.749
0.0667  -25.750
0.1000  -25.750
0.1333  -25.751
0.1667  -25.752
0.2000  -25.753
0.2333  -25.755
0.2667  -25.757
0.3000  -25.758
0.3333  -25.760
0.3667  -25.762
0.4000  -25.764
0.4333  -25.767
0.4667  -25.769
0.5000  -25.771
0.5333  -25.773
0.5667  -25.775
0.6000  -25.777
0.6333  -25.779
0.6667  -25.781
0.7000  -25.783
0.7333  -25.785
0.7667  -25.786
0.8000  -25.787
0.8333  -25.788
0.8667  -25.789
0.9000  -25.790
0.9333  -25.790
0.9667  -25.790
1.0000  -25.790

0.0000  -25.749
0.0333  -25.749
0.0667  -25.750
0.1000  -25.750
0.1333  -25.751
0.1667  -25.752
0.2000  -25.753
0.2333  -25.755
0.2667  -25.757
0.3000  -25.758
0.3333  -25.760
0.3667  -25.762
0.4000  -25.764
0.4333  -25.767
0.4667  -25.769
0.5000  -25.771
0.5333  -25.773
0.5667  -25.775
0.6000  -25.777
0.6333  -25.779
0.6667  -25.781
0.7000  -25.783
0.7333  -25.785
0.7667  -25.786
0.8000  -25.787
0.8333  -25.788
0.8667  -25.789
0.9000  -25.790
0.9333  -25.790
0.9667  -25.790
1.0000  -25.790

0.0000  -25.745
0.0333  -25.745
0.0667  -25.745
0.1000  -25.746
0.1333  -25.747
0.1667  -25.748
0.2000  -25.749
0.2333  -25.751
0.2667  -25.752
0.3000  -25.754
0.3333  -25.756
0.3667  -25.758
0.4000  -25.760
0.4333  -25.762
0.4667  -25.765
0.5000  -25.767
0.5333  -25.769
0.5667  -25.771
0.6000  -25.773
0.6333  -25.775
0.6667  -25.777
0.7000  -25.779
0.7333  -25.781
0.7667  -25.783
0.8000  -25.785
0.8333  -25.786
0.8667  -25.788
0.9000  -25.789
0.9333  -25.790
0.9667  -25.790
1.0000  -25.790

0.0000  -25.745
0.0333  -25.745
0.0667  -25.745
0.1000  -25.746
0.1333  -25.747
0.1667  -25.748
0.2000  -25.749
0.2333  -25.750
0.2667  -25.752
0.3000  -25.754
0.3333  -25.756
0.3667  -25.758
0.4000  -25.760
0.4333  -25.762
0.4667  -25.764
0.5000  -25.766
0.5333  -25.768
0.5667  -25.771
0.6000  -25.773
0.6333  -25.775
0.6667  -25.777
0.7000  -25.778
0.7333  -25.780
0.7667  -25.781
0.8000  -25.783
0.8333  -25.784
0.8667  -25.785
0.9000  -25.786
0.9333  -25.786
0.9667  -25.786
1.0000  -25.786

0.0000  -25.741
0.0333  -25.741
0.0667  -25.741
0.1000  -25.742
0.1333  -25.743
0.1667  -25.744
0.2000  -25.745
0.2333  -25.747
0.2667  -25.749
0.3000  -25.750
0.3333  -25.752
0.3667  -25.754
0.4000  -25.756
0.4333  -25.759
0.4667  -25.761
0.5000  -25.763
0.5333  -25.765
0.5667  -25.767
0.6000  -25.769
0.6333  -25.772
0.6667  -25.774
0.7000  -25.776
0.7333  -25.777
0.7667  -25.779
0.8000  -25.781
0.8333  -25.782
0.8667  -25.784
0.9000  -25.785
0.9333  -25.785
0.9667  -25.786
1.0000  -25.786

0.0000  -25.741
0.0333  -25.741
0.0667  -25.741
0.1000  -25.742
0.1333  -25.743
0.1667  -25.744
0.2000  -25.745
0.2333  -25.747
0.2667  -25.749
0.3000  -25.750
0.3333  -25.752
0.3667  -25.754
0.4000  -25.756
0.4333  -25.759
0.4667  -25.761
0.5000  -25.763
0.5333  -25.765
0.5667  -25.767
0.6000  -25.769
0.6333  -25.772
0.6667  -25.774
0.7000  -25.775
0.7333  -25.777
0.7667  -25.779
0.8000  -25.781
0.8333  -25.782
0.8667  -25.783
0.9000  -25.785
0.9333  -25.785
0.9667  -25.786
1.0000  -25.786

0.0000  -25.739
0.0333  -25.739
0.0667  -25.740
0.1000  -25.741
0.1333  -25.741
0.1667  -25.743
0.2000  -25.744
0.2333  -25.745
0.2667  -25.747
0.3000  -25.749
0.3333  -25.751
0.3667  -25.753
0.4000  -25.755
0.4333  -25.757
0.4667  -25.760
0.5000  -25.762
0.5333  -25.764
0.5667  -25.766
0.6000  -25.768
0.6333  -25.770
0.6667  -25.772
0.7000  -25.774
0.7333  -25.776
0.7667  -25.778
0.8000  -25.780
0.8333  -25.781
0.8667  -25.783
0.9000  -25.784
0.9333  -25.785
0.9667  -25.786
1.0000  -25.786

0.0000  -25.712
0.0333  -25.712
0.0667  -25.712
0.1000  -25.712
0.1333  -25.713
0.1667  -25.713
0.2000  -25.714
0.2333  -25.715
0.2667  -25.716
0.3000  -25.717
0.3333  -25.719
0.3667  -25.721
0.4000  -25.724
0.4333  -25.727
0.4667  -25.730
0.5000  -25.734
0.5333  -25.738
0.5667  -25.742
0.6000  -25.746
0.6333  -25.750
0.6667  -25.754
0.7000  -25.758
0.7333  -25.762
0.7667  -25.765
0.8000  -25.768
0.8333  -25.770
0.8667  -25.772
0.9000  -25.774
0.9333  -25.775
0.9667  -25.776
1.0000  -25.776

0.0000  -25.688
0.0333  -25.688
0.0667  -25.688
0.1000  -25.688
0.1333  -25.689
0.1667  -25.691
0.2000  -25.693
0.2333  -25.696
0.2667  -25.698
0.3000  -25.701
0.3333  -25.706
0.3667  -25.711
0.4000  -25.716
0.4333  -25.721
0.4667  -25.726
0.5000  -25.730
0.5333  -25.735
0.5667  -25.741
0.6000  -25.746
0.6333  -25.750
0.6667  -25.754
0.7000  -25.758
0.7333  -25.762
0.7667  -25.765
0.8000  -25.768
0.8333  -25.770
0.8667  -25.772
0.9000  -25.773
0.9333  -25.774
0.9667  -25.775
1.0000  -25.775

0.0000  -25.687
0.0333  -25.687
0.0667  -25.687
0.1000  -25.688
0.1333  -25.689
0.1667  -25.690
0.2000  -25.692
0.2333  -25.694
0.2667  -25.697
0.3000  -25.701
0.3333  -25.705
0.3667  -25.710
0.4000  -25.714
0.4333  -25.719
0.4667  -25.724
0.5000  -25.730
0.5333  -25.735
0.5667  -25.741
0.6000  -25.746
0.6333  -25.750
0.6667  -25.754
0.7000  -25.757
0.7333  -25.761
0.7667  -25.764
0.8000  -25.768
0.8333  -25.770
0.8667  -25.772
0.9000  -25.773
0.9333  -25.774
0.9667  -25.775
1.0000  -25.775

0.0000  -25.687
0.0333  -25.687
0.0667  -25.687
0.1000  -25.688
0.1333  -25.688
0.1667  -25.690
0.2000  -25.692
0.2333  -25.694
0.2667  -25.697
0.3000  -25.701
0.3333  -25.705
0.3667  -25.710
0.4000  -25.714
0.4333  -25.719
0.4667  -25.724
0.5000  -25.730
0.5333  -25.735
0.5667  -25.739
0.6000  -25.743
0.6333  -25.748
0.6667  -25.753
0.7000  -25.757
0.7333  -25.760
0.7667  -25.763
0.8000  -25.766
0.8333  -25.768
0.8667  -25.770
0.9000  -25.772
0.9333  -25.773
0.9667  -25.774
1.0000  -25.774

0.0000  -25.685
0.0333  -25.685
0.0667  -25.685
0.1000  -25.687
0.1333  -25.688
0.1667  -25.688
0.2000  -25.690
0.2333  -25.691
0.2667  -25.696
0.3000  -25.700
0.3333  -25.703
0.3667  -25.708
0.4000  -25.714
0.4333  -25.719
0.4667  -25.724
0.5000  -25.729
0.5333  -25.733
0.5667  -25.738
0.6000  -25.743
0.6333  -25.747
0.6667  -25.751
0.7000  -25.755
0.7333  -25.759
0.7667  -25.763
0.8000  -25.765
0.8333  -25.767
0.8667  -25.768
0.9000  -25.769
0.9333  -25.770
0.9667  -25.771
1.0000  -25.771

0.0000  -25.685
0.0333  -25.685
0.0667  -25.685
0.1000  -25.686
0.1333  -25.687
0.1667  -25.688
0.2000  -25.690
0.2333  -25.691
0.2667  -25.694
0.3000  -25.698
0.3333  -25.703
0.3667  -25.707
0.4000  -25.712
0.4333  -25.718
0.4667  -25.723
0.5000  -25.727
0.5333  -25.732
0.5667  -25.737
0.6000  -25.742
0.6333  -25.747
0.6667  -25.751
0.7000  -25.754
0.7333  -25.757
0.7667  -25.759
0.8000  -25.762
0.8333  -25.765
0.8667  -25.767
0.9000  -25.769
0.9333  -25.770
0.9667  -25.771
1.0000  -25.771

0.0000  -25.683
0.0333  -25.684
0.0667  -25.685
0.1000  -25.686
0.1333  -25.687
0.1667  -25.688
0.2000  -25.688
0.2333  -25.691
0.2667  -25.694
0.3000  -25.697
0.3333  -25.702
0.3667  -25.706
0.4000  -25.712
0.4333  -25.718
0.4667  -25.723
0.5000  -25.727
0.5333  -25.731
0.5667  -25.737
0.6000  -25.741
0.6333  -25.745
0.6667  -25.748
0.7000  -25.752
0.7333  -25.756
0.7667  -25.759
0.8000  -25.762
0.8333  -25.765
0.8667  -25.767
0.9000  -25.769
0.9333  -25.770
0.9667  -25.770
1.0000  -25.770

0.0000  -25.679
0.0333  -25.679
0.0667  -25.679
0.1000  -25.680
0.1333  -25.682
0.1667  -25.684
0.2000  -25.686
0.2333  -25.690
0.2667  -25.694
0.3000  -25.696
0.3333  -25.701
0.3667  -25.706
0.4000  -25.711
0.4333  -25.716
0.4667  -25.721
0.5000  -25.727
0.5333  -25.731
0.5667  -25.736
0.6000  -25.740
0.6333  -25.744
0.6667  -25.748
0.7000  -25.752
0.7333  -25.756
0.7667  -25.759
0.8000  -25.761
0.8333  -25.763
0.8667  -25.765
0.9000  -25.767
0.9333  -25.768
0.9667  -25.769
1.0000  -25.770

0.0000  -25.676
0.0333  -25.677
0.0667  -25.678
0.1000  -25.679
0.1333  -25.681
0.1667  -25.683
0.2000  -25.686
0.2333  -25.689
0.2667  -25.693
0.3000  -25.696
0.3333  -25.701
0.3667  -25.706
0.4000  -25.710
0.4333  -25.715
0.4667  -25.721
0.5000  -25.726
0.5333  -25.731
0.5667  -25.736
0.6000  -25.740
0.6333  -25.744
0.6667  -25.748
0.7000  -25.752
0.7333  -25.755
0.7667  -25.758
0.8000  -25.761
0.8333  -25.763
0.8667  -25.765
0.9000  -25.766
0.9333  -25.767
0.9667  -25.767
1.0000  -25.768

0.0000  -25.675
0.0333  -25.676
0.0667  -25.677
0.1000  -25.679
0.1333  -25.680
0.1667  -25.682
0.2000  -25.685
0.2333  -25.689
0.2667  -25.692
0.3000  -25.696
0.3333  -25.699
0.3667  -25.702
0.4000  -25.706
0.4333  -25.709
0.4667  -25.713
0.5000  -25.717
0.5333  -25.721
0.5667  -25.725
0.6000  -25.729
0.6333  -25.732
0.6667  -25.735
0.7000  -25.739
0.7333  -25.741
0.7667  -25.744
0.8000  -25.746
0.8333  -25.748
0.8667  -25.749
0.9000  -25.751
0.9333  -25.751
0.9667  -25.752
1.0000  -25.752

0.0000  -25.675
0.0333  -25.676
0.0667  -25.677
0.1000  -25.679
0.1333  -25.680
0.1667  -25.682
0.2000  -25.685
0.2333  -25.689
0.2667  -25.692
0.3000  -25.696
0.3333  -25.699
0.3667  -25.702
0.4000  -25.706
0.4333  -25.709
0.4667  -25.713
0.5000  -25.717
0.5333  -25.721
0.5667  -25.725
0.6000  -25.729
0.6333  -25.732
0.6667  -25.735
0.7000  -25.739
0.7333  -25.741
0.7667  -25.744
0.8000  -25.746
0.8333  -25.748
0.8667  -25.749
0.9000  -25.751
0.9333  -25.751
0.9667  -25.752
1.0000  -25.752

0.0000  -25.674
0.0333  -25.673
0.0667  -25.672
0.1000  -25.673
0.1333  -25.675
0.1667  -25.680
0.2000  -25.684
0.2333  -25.685
0.2667  -25.686
0.3000  -25.690
0.3333  -25.693
0.3667  -25.698
0.4000  -25.703
0.4333  -25.707
0.4667  -25.710
0.5000  -25.713
0.5333  -25.715
0.5667  -25.718
0.6000  -25.722
0.6333  -25.726
0.6667  -25.729
0.7000  -25.732
0.7333  -25.734
0.7667  -25.736
0.8000  -25.738
0.8333  -25.741
0.8667  -25.743
0.9000  -25.744
0.9333  -25.746
0.9667  -25.746
1.0000  -25.747

0.0000  -25.674
0.0333  -25.673
0.0667  -25.672
0.1000  -25.673
0.1333  -25.675
0.1667  -25.678
0.2000  -25.680
0.2333  -25.682
0.2667  -25.686
0.3000  -25.690
0.3333  -25.693
0.3667  -25.696
0.4000  -25.698
0.4333  -25.702
0.4667  -25.706
0.5000  -25.710
0.5333  -25.714
0.5667  -25.718
0.6000  -25.722
0.6333  -25.726
0.6667  -25.729
0.7000  -25.732
0.7333  -25.734
0.7667  -25.736
0.8000  -25.738
0.8333  -25.740
0.8667  -25.741
0.9000  -25.743
0.9333  -25.744
0.9667  -25.745
1.0000  -25.745

0.0000  -25.674
0.0333  -25.673
0.0667  -25.672
0.1000  -25.671
0.1333  -25.675
0.1667  -25.678
0.2000  -25.680
0.2333  -25.682
0.2667  -25.685
0.3000  -25.686
0.3333  -25.692
0.3667  -25.696
0.4000  -25.698
0.4333  -25.701
0.4667  -25.704
0.5000  -25.709
0.5333  -25.713
0.5667  -25.718
0.6000  -25.720
0.6333  -25.722
0.6667  -25.725
0.7000  -25.729
0.7333  -25.732
0.7667  -25.736
0.8000  -25.738
0.8333  -25.740
0.8667  -25.741
0.9000  -25.741
0.9333  -25.742
0.9667  -25.742
1.0000  -25.741

0.0000  -25.668
0.0333  -25.668
0.0667  -25.667
0.1000  -25.670
0.1333  -25.670
0.1667  -25.672
0.2000  -25.674
0.2333  -25.678
0.2667  -25.681
0.3000  -25.686
0.3333  -25.687
0.3667  -25.692
0.4000  -25.697
0.4333  -25.701
0.4667  -25.704
0.5000  -25.709
0.5333  -25.713
0.5667  -25.717
0.6000  -25.720
0.6333  -25.722
0.6667  -25.725
0.7000  -25.728
0.7333  -25.731
0.7667  -25.734
0.8000  -25.737
0.8333  -25.739
0.8667  -25.741
0.9000  -25.741
0.9333  -25.742
0.9667  -25.742
1.0000  -25.741

0.0000  -25.661
0.0333  -25.663
0.0667  -25.667
0.1000  -25.667
0.1333  -25.669
0.1667  -25.671
0.2000  -25.673
0.2333  -25.675
0.2667  -25.680
0.3000  -25.684
0.3333  -25.686
0.3667  -25.689
0.4000  -25.692
0.4333  -25.697
0.4667  -25.701
0.5000  -25.705
0.5333  -25.708
0.5667  -25.712
0.6000  -25.717
0.6333  -25.721
0.6667  -25.725
0.7000  -25.727
0.7333  -25.729
0.7667  -25.731
0.8000  -25.733
0.8333  -25.734
0.8667  -25.736
0.9000  -25.738
0.9333  -25.739
0.9667  -25.740
1.0000  -25.741

0.0000  -25.661
0.0333  -25.662
0.0667  -25.664
0.1000  -25.667
0.1333  -25.668
0.1667  -25.668
0.2000  -25.671
0.2333  -25.675
0.2667  -25.678
0.3000  -25.682
0.3333  -25.686
0.3667  -25.687
0.4000  -25.692
0.4333  -25.697
0.4667  -25.701
0.5000  -25.705
0.5333  -25.708
0.5667  -25.711
0.6000  -25.715
0.6333  -25.720
0.6667  -25.724
0.7000  -25.727
0.7333  -25.729
0.7667  -25.730
0.8000  -25.732
0.8333  -25.734
0.8667  -25.736
0.9000  -25.738
0.9333  -25.739
0.9667  -25.740
1.0000  -25.741

0.0000  -25.658
0.0333  -25.660
0.0667  -25.663
0.1000  -25.665
0.1333  -25.666
0.1667  -25.668
0.2000  -25.671
0.2333  -25.675
0.2667  -25.677
0.3000  -25.679
0.3333  -25.683
0.3667  -25.687
0.4000  -25.692
0.4333  -25.695
0.4667  -25.698
0.5000  -25.703
0.5333  -25.707
0.5667  -25.711
0.6000  -25.714
0.6333  -25.717
0.6667  -25.720
0.7000  -25.723
0.7333  -25.726
0.7667  -25.729
0.8000  -25.732
0.8333  -25.734
0.8667  -25.735
0.9000  -25.736
0.9333  -25.737
0.9667  -25.737
1.0000  -25.737

0.0000  -25.658
0.0333  -25.660
0.0667  -25.663
0.1000  -25.665
0.1333  -25.666
0.1667  -25.667
0.2000  -25.669
0.2333  -25.674
0.2667  -25.677
0.3000  -25.679
0.3333  -25.683
0.3667  -25.687
0.4000  -25.690
0.4333  -25.694
0.4667  -25.698
0.5000  -25.702
0.5333  -25.706
0.5667  -25.711
0.6000  -25.714
0.6333  -25.717
0.6667  -25.720
0.7000  -25.723
0.7333  -25.726
0.7667  -25.729
0.8000  -25.732
0.8333  -25.733
0.8667  -25.735
0.9000  -25.735
0.9333  -25.736
0.9667  -25.736
1.0000  -25.737

0.0000  -25.656
0.0333  -25.654
0.0667  -25.653
0.1000  -25.654
0.1333  -25.658
0.1667  -25.663
0.2000  -25.664
0.2333  -25.663
0.2667  -25.662
0.3000  -25.666
0.3333  -25.669
0.3667  -25.672
0.4000  -25.674
0.4333  -25.675
0.4667  -25.675
0.5000  -25.675
0.5333  -25.678
0.5667  -25.681
0.6000  -25.683
0.6333  -25.686
0.6667  -25.688
0.7000  -25.690
0.7333  -25.693
0.7667  -25.695
0.8000  -25.698
0.8333  -25.700
0.8667  -25.702
0.9000  -25.704
0.9333  -25.705
0.9667  -25.706
1.0000  -25.706

0.0000  -25.655
0.0333  -25.654
0.0667  -25.653
0.1000  -25.653
0.1333  -25.655
0.1667  -25.657
0.2000  -25.658
0.2333  -25.660
0.2667  -25.662
0.3000  -25.665
0.3333  -25.666
0.3667  -25.667
0.4000  -25.667
0.4333  -25.669
0.4667  -25.672
0.5000  -25.675
0.5333  -25.678
0.5667  -25.681
0.6000  -25.683
0.6333  -25.686
0.6667  -25.688
0.7000  -25.690
0.7333  -25.693
0.7667  -25.695
0.8000  -25.698
0.8333  -25.700
0.8667  -25.702
0.9000  -25.704
0.9333  -25.705
0.9667  -25.706
1.0000  -25.706

0.0000  -25.655
0.0333  -25.654
0.0667  -25.651
0.1000  -25.653
0.1333  -25.655
0.1667  -25.657
0.2000  -25.658
0.2333  -25.660
0.2667  -25.662
0.3000  -25.665
0.3333  -25.666
0.3667  -25.667
0.4000  -25.667
0.4333  -25.669
0.4667  -25.672
0.5000  -25.674
0.5333  -25.677
0.5667  -25.680
0.6000  -25.682
0.6333  -25.685
0.6667  -25.687
0.7000  -25.689
0.7333  -25.691
0.7667  -25.693
0.8000  -25.694
0.8333  -25.695
0.8667  -25.696
0.9000  -25.698
0.9333  -25.699
0.9667  -25.700
1.0000  -25.701

0.0000  -25.648
0.0333  -25.649
0.0667  -25.651
0.1000  -25.649
0.1333  -25.649
0.1667  -25.651
0.2000  -25.654
0.2333  -25.657
0.2667  -25.661
0.3000  -25.659
0.3333  -25.657
0.3667  -25.660
0.4000  -25.664
0.4333  -25.668
0.4667  -25.671
0.5000  -25.673
0.5333  -25.676
0.5667  -25.677
0.6000  -25.679
0.6333  -25.680
0.6667  -25.681
0.7000  -25.682
0.7333  -25.684
0.7667  -25.687
0.8000  -25.691
0.8333  -25.694
0.8667  -25.696
0.9000  -25.697
0.9333  -25.698
0.9667  -25.698
1.0000  -25.698

0.0000  -25.645
0.0333  -25.645
0.0667  -25.643
0.1000  -25.642
0.1333  -25.642
0.1667  -25.644
0.2000  -25.646
0.2333  -25.649
0.2667  -25.651
0.3000  -25.652
0.3333  -25.655
0.3667  -25.658
0.4000  -25.662
0.4333  -25.666
0.4667  -25.670
0.5000  -25.673
0.5333  -25.674
0.5667  -25.674
0.6000  -25.675
0.6333  -25.676
0.6667  -25.678
0.7000  -25.681
0.7333  -25.683
0.7667  -25.685
0.8000  -25.687
0.8333  -25.689
0.8667  -25.691
0.9000  -25.692
0.9333  -25.693
0.9667  -25.693
1.0000  -25.693

0.0000  -25.640
0.0333  -25.641
0.0667  -25.641
0.1000  -25.641
0.1333  -25.642
0.1667  -25.644
0.2000  -25.646
0.2333  -25.647
0.2667  -25.649
0.3000  -25.652
0.3333  -25.655
0.3667  -25.658
0.4000  -25.662
0.4333  -25.664
0.4667  -25.664
0.5000  -25.665
0.5333  -25.666
0.5667  -25.668
0.6000  -25.671
0.6333  -25.674
0.6667  -25.677
0.7000  -25.681
0.7333  -25.683
0.7667  -25.685
0.8000  -25.687
0.8333  -25.688
0.8667  -25.689
0.9000  -25.690
0.9333  -25.690
0.9667  -25.691
1.0000  -25.691

0.0000  -25.640
0.0333  -25.641
0.0667  -25.641
0.1000  -25.641
0.1333  -25.642
0.1667  -25.643
0.2000  -25.646
0.2333  -25.647
0.2667  -25.649
0.3000  -25.651
0.3333  -25.655
0.3667  -25.658
0.4000  -25.662
0.4333  -25.664
0.4667  -25.664
0.5000  -25.665
0.5333  -25.666
0.5667  -25.668
0.6000  -25.671
0.6333  -25.674
0.6667  -25.677
0.7000  -25.680
0.7333  -25.683
0.7667  -25.685
0.8000  -25.687
0.8333  -25.688
0.8667  -25.689
0.9000  -25.690
0.9333  -25.690
0.9667  -25.691
1.0000  -25.691

0.0000  -25.638
0.0333  -25.638
0.0667  -25.639
0.1000  -25.640
0.1333  -25.641
0.1667  -25.643
0.2000  -25.645
0.2333  -25.646
0.2667  -25.648
0.3000  -25.651
0.3333  -25.654
0.3667  -25.655
0.4000  -25.655
0.4333  -25.656
0.4667  -25.658
0.5000  -25.660
0.5333  -25.664
0.5667  -25.667
0.6000  -25.670
0.6333  -25.673
0.6667  -25.677
0.7000  -25.679
0.7333  -25.682
0.7667  -25.683
0.8000  -25.685
0.8333  -25.687
0.8667  -25.688
0.9000  -25.689
0.9333  -25.690
0.9667  -25.690
1.0000  -25.691

0.0000  -25.629
0.0333  -25.631
0.0667  -25.634
0.1000  -25.638
0.1333  -25.640
0.1667  -25.639
0.2000  -25.638
0.2333  -25.642
0.2667  -25.646
0.3000  -25.650
0.3333  -25.653
0.3667  -25.654
0.4000  -25.653
0.4333  -25.653
0.4667  -25.657
0.5000  -25.660
0.5333  -25.663
0.5667  -25.666
0.6000  -25.669
0.6333  -25.671
0.6667  -25.675
0.7000  -25.678
0.7333  -25.681
0.7667  -25.683
0.8000  -25.685
0.8333  -25.687
0.8667  -25.688
0.9000  -25.689
0.9333  -25.690
0.9667  -25.690
1.0000  -25.691

0.0000  -25.627
0.0333  -25.628
0.0667  -25.630
0.1000  -25.633
0.1333  -25.635
0.1667  -25.636
0.2000  -25.638
0.2333  -25.639
0.2667  -25.641
0.3000  -25.642
0.3333  -25.643
0.3667  -25.644
0.4000  -25.649
0.4333  -25.652
0.4667  -25.650
0.5000  -25.652
0.5333  -25.657
0.5667  -25.662
0.6000  -25.667
0.6333  -25.671
0.6667  -25.675
0.7000  -25.678
0.7333  -25.680
0.7667  -25.683
0.8000  -25.685
0.8333  -25.687
0.8667  -25.688
0.9000  -25.689
0.9333  -25.690
0.9667  -25.690
1.0000  -25.690

0.0000  -25.627
0.0333  -25.628
0.0667  -25.630
0.1000  -25.633
0.1333  -25.635
0.1667  -25.636
0.2000  -25.637
0.2333  -25.639
0.2667  -25.641
0.3000  -25.642
0.3333  -25.643
0.3667  -25.643
0.4000  -25.645
0.4333  -25.646
0.4667  -25.649
0.5000  -25.652
0.5333  -25.657
0.5667  -25.662
0.6000  -25.667
0.6333  -25.671
0.6667  -25.673
0.7000  -25.678
0.7333  -25.680
0.7667  -25.683
0.8000  -25.684
0.8333  -25.685
0.8667  -25.685
0.9000  -25.686
0.9333  -25.686
0.9667  -25.687
1.0000  -25.687

0.0000  -25.624
0.0333  -25.625
0.0667  -25.626
0.1000  -25.629
0.1333  -25.632
0.1667  -25.635
0.2000  -25.637
0.2333  -25.636
0.2667  -25.635
0.3000  -25.635
0.3333  -25.640
0.3667  -25.643
0.4000  -25.645
0.4333  -25.646
0.4667  -25.649
0.5000  -25.651
0.5333  -25.653
0.5667  -25.656
0.6000  -25.662
0.6333  -25.668
0.6667  -25.673
0.7000  -25.675
0.7333  -25.676
0.7667  -25.677
0.8000  -25.678
0.8333  -25.679
0.8667  -25.680
0.9000  -25.680
0.9333  -25.681
0.9667  -25.681
1.0000  -25.681

0.0000  -25.611
0.0333  -25.609
0.0667  -25.607
0.1000  -25.607
0.1333  -25.611
0.1667  -25.616
0.2000  -25.621
0.2333  -25.626
0.2667  -25.631
0.3000  -25.635
0.3333  -25.637
0.3667  -25.639
0.4000  -25.641
0.4333  -25.645
0.4667  -25.648
0.5000  -25.649
0.5333  -25.650
0.5667  -25.656
0.6000  -25.657
0.6333  -25.657
0.6667  -25.661
0.7000  -25.665
0.7333  -25.669
0.7667  -25.672
0.8000  -25.675
0.8333  -25.677
0.8667  -25.679
0.9000  -25.680
0.9333  -25.680
0.9667  -25.680
1.0000  -25.680

0.0000  -25.609
0.0333  -25.608
0.0667  -25.606
0.1000  -25.603
0.1333  -25.603
0.1667  -25.603
0.2000  -25.605
0.2333  -25.607
0.2667  -25.610
0.3000  -25.614
0.3333  -25.619
0.3667  -25.625
0.4000  -25.631
0.4333  -25.637
0.4667  -25.642
0.5000  -25.647
0.5333  -25.650
0.5667  -25.651
0.6000  -25.652
0.6333  -25.657
0.6667  -25.657
0.7000  -25.656
0.7333  -25.655
0.7667  -25.658
0.8000  -25.661
0.8333  -25.663
0.8667  -25.665
0.9000  -25.666
0.9333  -25.667
0.9667  -25.668
1.0000  -25.668

0.0000  -25.609
0.0333  -25.608
0.0667  -25.606
0.1000  -25.603
0.1333  -25.603
0.1667  -25.603
0.2000  -25.605
0.2333  -25.607
0.2667  -25.610
0.3000  -25.614
0.3333  -25.619
0.3667  -25.625
0.4000  -25.631
0.4333  -25.637
0.4667  -25.642
0.5000  -25.647
0.5333  -25.649
0.5667  -25.651
0.6000  -25.651
0.6333  -25.651
0.6667  -25.651
0.7000  -25.652
0.7333  -25.655
0.7667  -25.656
0.8000  -25.659
0.8333  -25.661
0.8667  -25.663
0.9000  -25.665
0.9333  -25.666
0.9667  -25.667
1.0000  -25.667

0.0000  -25.606
0.0333  -25.605
0.0667  -25.604
0.1000  -25.602
0.1333  -25.600
0.1667  -25.601
0.2000  -25.602
0.2333  -25.603
0.2667  -25.604
0.3000  -25.606
0.3333  -25.609
0.3667  -25.613
0.4000  -25.620
0.4333  -25.627
0.4667  -25.635
0.5000  -25.642
0.5333  -25.648
0.5667  -25.647
0.6000  -25.651
0.6333  -25.651
0.6667  -25.651
0.7000  -25.651
0.7333  -25.652
0.7667  -25.653
0.8000  -25.656
0.8333  -25.658
0.8667  -25.660
0.9000  -25.662
0.9333  -25.663
0.9667  -25.664
1.0000  -25.664

0.0000  -25.598
0.0333  -25.598
0.0667  -25.601
0.1000  -25.601
0.1333  -25.600
0.1667  -25.601
0.2000  -25.602
0.2333  -25.603
0.2667  -25.604
0.3000  -25.605
0.3333  -25.608
0.3667  -25.612
0.4000  -25.617
0.4333  -25.623
0.4667  -25.629
0.5000  -25.635
0.5333  -25.641
0.5667  -25.646
0.6000  -25.646
0.6333  -25.647
0.6667  -25.650
0.7000  -25.651
0.7333  -25.651
0.7667  -25.653
0.8000  -25.656
0.8333  -25.658
0.8667  -25.660
0.9000  -25.662
0.9333  -25.663
0.9667  -25.664
1.0000  -25.664

0.0000  -25.598
0.0333  -25.598
0.0667  -25.599
0.1000  -25.599
0.1333  -25.600
0.1667  -25.601
0.2000  -25.602
0.2333  -25.603
0.2667  -25.604
0.3000  -25.605
0.3333  -25.608
0.3667  -25.610
0.4000  -25.613
0.4333  -25.619
0.4667  -25.623
0.5000  -25.628
0.5333  -25.632
0.5667  -25.636
0.6000  -25.639
0.6333  -25.642
0.6667  -25.644
0.7000  -25.648
0.7333  -25.651
0.7667  -25.653
0.8000  -25.652
0.8333  -25.653
0.8667  -25.655
0.9000  -25.656
0.9333  -25.657
0.9667  -25.658
1.0000  -25.658

0.0000  -25.597
0.0333  -25.598
0.0667  -25.599
0.1000  -25.599
0.1333  -25.600
0.1667  -25.599
0.2000  -25.600
0.2333  -25.601
0.2667  -25.603
0.3000  -25.605
0.3333  -25.607
0.3667  -25.610
0.4000  -25.613
0.4333  -25.615
0.4667  -25.618
0.5000  -25.622
0.5333  -25.626
0.5667  -25.630
0.6000  -25.635
0.6333  -25.640
0.6667  -25.644
0.7000  -25.646
0.7333  -25.649
0.7667  -25.650
0.8000  -25.650
0.8333  -25.651
0.8667  -25.652
0.9000  -25.653
0.9333  -25.654
0.9667  -25.655
1.0000  -25.655

0.0000  -25.593
0.0333  -25.593
0.0667  -25.593
0.1000  -25.595
0.1333  -25.599
0.1667  -25.599
0.2000  -25.599
0.2333  -25.601
0.2667  -25.603
0.3000  -25.605
0.3333  -25.606
0.3667  -25.608
0.4000  -25.613
0.4333  -25.615
0.4667  -25.618
0.5000  -25.622
0.5333  -25.626
0.5667  -25.630
0.6000  -25.634
0.6333  -25.638
0.6667  -25.642
0.7000  -25.646
0.7333  -25.649
0.7667  -25.650
0.8000  -25.650
0.8333  -25.650
0.8667  -25.650
0.9000  -25.651
0.9333  -25.651
0.9667  -25.651
1.0000  -25.651

0.0000  -25.587
0.0333  -25.586
0.0667  -25.591
0.1000  -25.594
0.1333  -25.594
0.1667  -25.596
0.2000  -25.597
0.2333  -25.601
0.2667  -25.603
0.3000  -25.604
0.3333  -25.605
0.3667  -25.607
0.4000  -25.610
0.4333  -25.612
0.4667  -25.615
0.5000  -25.620
0.5333  -25.625
0.5667  -25.630
0.6000  -25.634
0.6333  -25.638
0.6667  -25.642
0.7000  -25.645
0.7333  -25.646
0.7667  -25.648
0.8000  -25.649
0.8333  -25.650
0.8667  -25.650
0.9000  -25.651
0.9333  -25.651
0.9667  -25.651
1.0000  -25.651

0.0000  -25.583
0.0333  -25.585
0.0667  -25.585
0.1000  -25.590
0.1333  -25.594
0.1667  -25.596
0.2000  -25.597
0.2333  -25.599
0.2667  -25.602
0.3000  -25.604
0.3333  -25.605
0.3667  -25.607
0.4000  -25.608
0.4333  -25.610
0.4667  -25.614
0.5000  -25.616
0.5333  -25.618
0.5667  -25.622
0.6000  -25.628
0.6333  -25.632
0.6667  -25.637
0.7000  -25.641
0.7333  -25.644
0.7667  -25.647
0.8000  -25.649
0.8333  -25.649
0.8667  -25.648
0.9000  -25.648
0.9333  -25.649
0.9667  -25.650
1.0000  -25.650

0.0000  -25.581
0.0333  -25.583
0.0667  -25.585
0.1000  -25.590
0.1333  -25.594
0.1667  -25.594
0.2000  -25.597
0.2333  -25.599
0.2667  -25.602
0.3000  -25.604
0.3333  -25.605
0.3667  -25.607
0.4000  -25.608
0.4333  -25.609
0.4667  -25.610
0.5000  -25.612
0.5333  -25.617
0.5667  -25.622
0.6000  -25.626
0.6333  -25.629
0.6667  -25.632
0.7000  -25.636
0.7333  -25.639
0.7667  -25.641
0.8000  -25.643
0.8333  -25.645
0.8667  -25.647
0.9000  -25.648
0.9333  -25.649
0.9667  -25.650
1.0000  -25.650

0.0000  -25.580
0.0333  -25.581
0.0667  -25.585
0.1000  -25.584
0.1333  -25.588
0.1667  -25.593
0.2000  -25.594
0.2333  -25.593
0.2667  -25.594
0.3000  -25.597
0.3333  -25.604
0.3667  -25.607
0.4000  -25.607
0.4333  -25.609
0.4667  -25.610
0.5000  -25.612
0.5333  -25.616
0.5667  -25.621
0.6000  -25.625
0.6333  -25.629
0.6667  -25.632
0.7000  -25.636
0.7333  -25.638
0.7667  -25.641
0.8000  -25.643
0.8333  -25.645
0.8667  -25.647
0.9000  -25.648
0.9333  -25.649
0.9667  -25.650
1.0000  -25.650

0.0000  -25.580
0.0333  -25.581
0.0667  -25.583
0.1000  -25.583
0.1333  -25.583
0.1667  -25.585
0.2000  -25.588
0.2333  -25.591
0.2667  -25.594
0.3000  -25.597
0.3333  -25.601
0.3667  -25.605
0.4000  -25.606
0.4333  -25.605
0.4667  -25.606
0.5000  -25.611
0.5333  -25.616
0.5667  -25.621
0.6000  -25.625
0.6333  -25.629
0.6667  -25.632
0.7000  -25.636
0.7333  -25.638
0.7667  -25.641
0.8000  -25.643
0.8333  -25.645
0.8667  -25.647
0.9000  -25.646
0.9333  -25.645
0.9667  -25.645
1.0000  -25.644

0.0000  -25.579
0.0333  -25.580
0.0667  -25.580
0.1000  -25.582
0.1333  -25.583
0.1667  -25.585
0.2000  -25.588
0.2333  -25.591
0.2667  -25.594
0.3000  -25.596
0.3333  -25.599
0.3667  -25.600
0.4000  -25.601
0.4333  -25.603
0.4667  -25.606
0.5000  -25.608
0.5333  -25.611
0.5667  -25.613
0.6000  -25.616
0.6333  -25.617
0.6667  -25.619
0.7000  -25.620
0.7333  -25.621
0.7667  -25.623
0.8000  -25.626
0.8333  -25.628
0.8667  -25.630
0.9000  -25.632
0.9333  -25.633
0.9667  -25.634
1.0000  -25.634

0.0000  -25.579
0.0333  -25.580
0.0667  -25.580
0.1000  -25.581
0.1333  -25.582
0.1667  -25.581
0.2000  -25.582
0.2333  -25.583
0.2667  -25.589
0.3000  -25.595
0.3333  -25.599
0.3667  -25.600
0.4000  -25.601
0.4333  -25.603
0.4667  -25.606
0.5000  -25.608
0.5333  -25.610
0.5667  -25.613
0.6000  -25.615
0.6333  -25.617
0.6667  -25.619
0.7000  -25.620
0.7333  -25.621
0.7667  -25.622
0.8000  -25.623
0.8333  -25.624
0.8667  -25.625
0.9000  -25.626
0.9333  -25.627
0.9667  -25.628
1.0000  -25.628

0.0000  -25.576
0.0333  -25.580
0.0667  -25.580
0.1000  -25.581
0.1333  -25.582
0.1667  -25.581
0.2000  -25.580
0.2333  -25.582
0.2667  -25.587
0.3000  -25.592
0.3333  -25.595
0.3667  -25.597
0.4000  -25.600
0.4333  -25.603
0.4667  -25.605
0.5000  -25.608
0.5333  -25.610
0.5667  -25.613
0.6000  -25.615
0.6333  -25.617
0.6667  -25.618
0.7000  -25.619
0.7333  -25.620
0.7667  -25.622
0.8000  -25.622
0.8333  -25.622
0.8667  -25.624
0.9000  -25.625
0.9333  -25.625
0.9667  -25.625
1.0000  -25.625

0.0000  -25.576
0.0333  -25.576
0.0667  -25.580
0.1000  -25.580
0.1333  -25.580
0.1667  -25.580
0.2000  -25.580
0.2333  -25.581
0.2667  -25.584
0.3000  -25.586
0.3333  -25.589
0.3667  -25.593
0.4000  -25.597
0.4333  -25.601
0.4667  -25.605
0.5000  -25.608
0.5333  -25.609
0.5667  -25.609
0.6000  -25.610
0.6333  -25.613
0.6667  -25.616
0.7000  -25.618
0.7333  -25.619
0.7667  -25.621
0.8000  -25.622
0.8333  -25.622
0.8667  -25.621
0.9000  -25.621
0.9333  -25.620
0.9667  -25.620
1.0000  -25.621

0.0000  -25.573
0.0333  -25.574
0.0667  -25.573
0.1000  -25.574
0.1333  -25.575
0.1667  -25.575
0.2000  -25.575
0.2333  -25.580
0.2667  -25.583
0.3000  -25.586
0.3333  -25.589
0.3667  -25.593
0.4000  -25.596
0.4333  -25.599
0.4667  -25.603
0.5000  -25.605
0.5333  -25.605
0.5667  -25.608
0.6000  -25.609
0.6333  -25.609
0.6667  -25.612
0.7000  -25.615
0.7333  -25.618
0.7667  -25.618
0.8000  -25.620
0.8333  -25.622
0.8667  -25.621
0.9000  -25.621
0.9333  -25.620
0.9667  -25.620
1.0000  -25.620

0.0000  -25.573
0.0333  -25.572
0.0667  -25.569
0.1000  -25.570
0.1333  -25.571
0.1667  -25.572
0.2000  -25.575
0.2333  -25.579
0.2667  -25.579
0.3000  -25.579
0.3333  -25.582
0.3667  -25.588
0.4000  -25.593
0.4333  -25.599
0.4667  -25.603
0.5000  -25.605
0.5333  -25.605
0.5667  -25.605
0.6000  -25.605
0.6333  -25.605
0.6667  -25.607
0.7000  -25.611
0.7333  -25.614
0.7667  -25.617
0.8000  -25.617
0.8333  -25.616
0.8667  -25.618
0.9000  -25.619
0.9333  -25.619
0.9667  -25.619
1.0000  -25.619

0.0000  -25.573
0.0333  -25.570
0.0667  -25.569
0.1000  -25.570
0.1333  -25.571
0.1667  -25.572
0.2000  -25.574
0.2333  -25.575
0.2667  -25.575
0.3000  -25.577
0.3333  -25.582
0.3667  -25.588
0.4000  -25.593
0.4333  -25.599
0.4667  -25.602
0.5000  -25.603
0.5333  -25.605
0.5667  -25.605
0.6000  -25.605
0.6333  -25.605
0.6667  -25.605
0.7000  -25.608
0.7333  -25.610
0.7667  -25.612
0.8000  -25.614
0.8333  -25.616
0.8667  -25.618
0.9000  -25.619
0.9333  -25.619
0.9667  -25.619
1.0000  -25.619

0.0000  -25.572
0.0333  -25.570
0.0667  -25.569
0.1000  -25.565
0.1333  -25.564
0.1667  -25.569
0.2000  -25.573
0.2333  -25.573
0.2667  -25.574
0.3000  -25.577
0.3333  -25.582
0.3667  -25.586
0.4000  -25.592
0.4333  -25.598
0.4667  -25.601
0.5000  -25.602
0.5333  -25.601
0.5667  -25.600
0.6000  -25.601
0.6333  -25.604
0.6667  -25.605
0.7000  -25.608
0.7333  -25.610
0.7667  -25.612
0.8000  -25.614
0.8333  -25.615
0.8667  -25.614
0.9000  -25.616
0.9333  -25.617
0.9667  -25.618
1.0000  -25.618

0.0000  -25.568
0.0333  -25.568
0.0667  -25.565
0.1000  -25.563
0.1333  -25.564
0.1667  -25.568
0.2000  -25.572
0.2333  -25.573
0.2667  -25.574
0.3000  -25.576
0.3333  -25.578
0.3667  -25.580
0.4000  -25.582
0.4333  -25.583
0.4667  -25.585
0.5000  -25.588
0.5333  -25.592
0.5667  -25.595
0.6000  -25.600
0.6333  -25.603
0.6667  -25.605
0.7000  -25.606
0.7333  -25.607
0.7667  -25.608
0.8000  -25.610
0.8333  -25.612
0.8667  -25.614
0.9000  -25.613
0.9333  -25.613
0.9667  -25.614
1.0000  -25.614

0.0000  -25.568
0.0333  -25.568
0.0667  -25.565
0.1000  -25.563
0.1333  -25.562
0.1667  -25.564
0.2000  -25.565
0.2333  -25.566
0.2667  -25.570
0.3000  -25.574
0.3333  -25.576
0.3667  -25.577
0.4000  -25.579
0.4333  -25.582
0.4667  -25.585
0.5000  -25.588
0.5333  -25.592
0.5667  -25.595
0.6000  -25.599
0.6333  -25.601
0.6667  -25.604
0.7000  -25.606
0.7333  -25.607
0.7667  -25.608
0.8000  -25.609
0.8333  -25.610
0.8667  -25.611
0.9000  -25.613
0.9333  -25.613
0.9667  -25.614
1.0000  -25.614

0.0000  -25.566
0.0333  -25.564
0.0667  -25.561
0.1000  -25.560
0.1333  -25.562
0.1667  -25.563
0.2000  -25.564
0.2333  -25.565
0.2667  -25.570
0.3000  -25.574
0.3333  -25.575
0.3667  -25.577
0.4000  -25.579
0.4333  -25.582
0.4667  -25.585
0.5000  -25.588
0.5333  -25.591
0.5667  -25.595
0.6000  -25.598
0.6333  -25.601
0.6667  -25.604
0.7000  -25.606
0.7333  -25.606
0.7667  -25.608
0.8000  -25.609
0.8333  -25.610
0.8667  -25.611
0.9000  -25.612
0.9333  -25.613
0.9667  -25.614
1.0000  -25.614

0.0000  -25.556
0.0333  -25.556
0.0667  -25.557
0.1000  -25.558
0.1333  -25.562
0.1667  -25.563
0.2000  -25.564
0.2333  -25.565
0.2667  -25.567
0.3000  -25.570
0.3333  -25.572
0.3667  -25.575
0.4000  -25.576
0.4333  -25.578
0.4667  -25.580
0.5000  -25.583
0.5333  -25.589
0.5667  -25.594
0.6000  -25.598
0.6333  -25.601
0.6667  -25.603
0.7000  -25.604
0.7333  -25.606
0.7667  -25.607
0.8000  -25.608
0.8333  -25.610
0.8667  -25.611
0.9000  -25.612
0.9333  -25.612
0.9667  -25.611
1.0000  -25.611

0.0000  -25.556
0.0333  -25.556
0.0667  -25.557
0.1000  -25.558
0.1333  -25.559
0.1667  -25.562
0.2000  -25.564
0.2333  -25.565
0.2667  -25.567
0.3000  -25.570
0.3333  -25.572
0.3667  -25.575
0.4000  -25.576
0.4333  -25.578
0.4667  -25.580
0.5000  -25.581
0.5333  -25.584
0.5667  -25.588
0.6000  -25.591
0.6333  -25.594
0.6667  -25.596
0.7000  -25.599
0.7333  -25.602
0.7667  -25.605
0.8000  -25.607
0.8333  -25.608
0.8667  -25.608
0.9000  -25.609
0.9333  -25.610
0.9667  -25.611
1.0000  -25.611

0.0000  -25.552
0.0333  -25.553
0.0667  -25.556
0.1000  -25.557
0.1333  -25.559
0.1667  -25.561
0.2000  -25.562
0.2333  -25.565
0.2667  -25.567
0.3000  -25.568
0.3333  -25.569
0.3667  -25.570
0.4000  -25.572
0.4333  -25.574
0.4667  -25.577
0.5000  -25.581
0.5333  -25.584
0.5667  -25.588
0.6000  -25.591
0.6333  -25.594
0.6667  -25.596
0.7000  -25.599
0.7333  -25.601
0.7667  -25.603
0.8000  -25.605
0.8333  -25.606
0.8667  -25.608
0.9000  -25.609
0.9333  -25.610
0.9667  -25.611
1.0000  -25.611

0.0000  -25.552
0.0333  -25.553
0.0667  -25.555
0.1000  -25.557
0.1333  -25.559
0.1667  -25.561
0.2000  -25.562
0.2333  -25.565
0.2667  -25.567
0.3000  -25.567
0.3333  -25.568
0.3667  -25.570
0.4000  -25.570
0.4333  -25.571
0.4667  -25.577
0.5000  -25.580
0.5333  -25.583
0.5667  -25.587
0.6000  -25.590
0.6333  -25.593
0.6667  -25.596
0.7000  -25.599
0.7333  -25.601
0.7667  -25.603
0.8000  -25.605
0.8333  -25.606
0.8667  -25.608
0.9000  -25.609
0.9333  -25.609
0.9667  -25.609
1.0000  -25.609

0.0000  -25.551
0.0333  -25.551
0.0667  -25.552
0.1000  -25.556
0.1333  -25.555
0.1667  -25.557
0.2000  -25.559
0.2333  -25.561
0.2667  -25.563
0.3000  -25.565
0.3333  -25.567
0.3667  -25.568
0.4000  -25.569
0.4333  -25.571
0.4667  -25.574
0.5000  -25.577
0.5333  -25.579
0.5667  -25.581
0.6000  -25.582
0.6333  -25.584
0.6667  -25.586
0.7000  -25.589
0.7333  -25.591
0.7667  -25.593
0.8000  -25.595
0.8333  -25.597
0.8667  -25.598
0.9000  -25.599
0.9333  -25.599
0.9667  -25.599
1.0000  -25.599

0.0000  -25.546
0.0333  -25.548
0.0667  -25.552
0.1000  -25.553
0.1333  -25.555
0.1667  -25.553
0.2000  -25.558
0.2333  -25.561
0.2667  -25.562
0.3000  -25.564
0.3333  -25.567
0.3667  -25.567
0.4000  -25.568
0.4333  -25.570
0.4667  -25.574
0.5000  -25.577
0.5333  -25.579
0.5667  -25.581
0.6000  -25.582
0.6333  -25.584
0.6667  -25.586
0.7000  -25.589
0.7333  -25.591
0.7667  -25.593
0.8000  -25.595
0.8333  -25.597
0.8667  -25.598
0.9000  -25.599
0.9333  -25.599
0.9667  -25.599
1.0000  -25.599

0.0000  -25.543
0.0333  -25.544
0.0667  -25.547
0.1000  -25.549
0.1333  -25.550
0.1667  -25.553
0.2000  -25.558
0.2333  -25.561
0.2667  -25.562
0.3000  -25.563
0.3333  -25.563
0.3667  -25.564
0.4000  -25.566
0.4333  -25.570
0.4667  -25.573
0.5000  -25.575
0.5333  -25.576
0.5667  -25.577
0.6000  -25.577
0.6333  -25.580
0.6667  -25.583
0.7000  -25.585
0.7333  -25.587
0.7667  -25.589
0.8000  -25.592
0.8333  -25.594
0.8667  -25.595
0.9000  -25.597
0.9333  -25.598
0.9667  -25.599
1.0000  -25.599

0.0000  -25.543
0.0333  -25.544
0.0667  -25.547
0.1000  -25.549
0.1333  -25.550
0.1667  -25.553
0.2000  -25.553
0.2333  -25.555
0.2667  -25.559
0.3000  -25.563
0.3333  -25.563
0.3667  -25.564
0.4000  -25.566
0.4333  -25.569
0.4667  -25.569
0.5000  -25.570
0.5333  -25.572
0.5667  -25.574
0.6000  -25.577
0.6333  -25.577
0.6667  -25.581
0.7000  -25.584
0.7333  -25.587
0.7667  -25.589
0.8000  -25.591
0.8333  -25.593
0.8667  -25.594
0.9000  -25.596
0.9333  -25.597
0.9667  -25.598
1.0000  -25.598

0.0000  -25.537
0.0333  -25.537
0.0667  -25.538
0.1000  -25.542
0.1333  -25.546
0.1667  -25.549
0.2000  -25.551
0.2333  -25.554
0.2667  -25.557
0.3000  -25.560
0.3333  -25.562
0.3667  -25.563
0.4000  -25.564
0.4333  -25.567
0.4667  -25.569
0.5000  -25.569
0.5333  -25.569
0.5667  -25.571
0.6000  -25.574
0.6333  -25.577
0.6667  -25.578
0.7000  -25.578
0.7333  -25.577
0.7667  -25.577
0.8000  -25.577
0.8333  -25.578
0.8667  -25.581
0.9000  -25.583
0.9333  -25.584
0.9667  -25.585
1.0000  -25.585

0.0000  -25.536
0.0333  -25.536
0.0667  -25.538
0.1000  -25.542
0.1333  -25.546
0.1667  -25.549
0.2000  -25.550
0.2333  -25.554
0.2667  -25.557
0.3000  -25.558
0.3333  -25.560
0.3667  -25.562
0.4000  -25.563
0.4333  -25.566
0.4667  -25.567
0.5000  -25.567
0.5333  -25.566
0.5667  -25.565
0.6000  -25.566
0.6333  -25.567
0.6667  -25.568
0.7000  -25.570
0.7333  -25.572
0.7667  -25.574
0.8000  -25.576
0.8333  -25.577
0.8667  -25.578
0.9000  -25.579
0.9333  -25.580
0.9667  -25.580
1.0000  -25.581

0.0000  -25.535
0.0333  -25.536
0.0667  -25.538
0.1000  -25.540
0.1333  -25.543
0.1667  -25.547
0.2000  -25.550
0.2333  -25.553
0.2667  -25.555
0.3000  -25.557
0.3333  -25.560
0.3667  -25.562
0.4000  -25.563
0.4333  -25.563
0.4667  -25.563
0.5000  -25.564
0.5333  -25.564
0.5667  -25.565
0.6000  -25.566
0.6333  -25.567
0.6667  -25.568
0.7000  -25.570
0.7333  -25.572
0.7667  -25.574
0.8000  -25.576
0.8333  -25.577
0.8667  -25.578
0.9000  -25.578
0.9333  -25.578
0.9667  -25.578
1.0000  -25.578

0.0000  -25.534
0.0333  -25.536
0.0667  -25.538
0.1000  -25.540
0.1333  -25.543
0.1667  -25.546
0.2000  -25.550
0.2333  -25.552
0.2667  -25.554
0.3000  -25.557
0.3333  -25.559
0.3667  -25.560
0.4000  -25.563
0.4333  -25.563
0.4667  -25.563
0.5000  -25.564
0.5333  -25.564
0.5667  -25.565
0.6000  -25.566
0.6333  -25.565
0.6667  -25.565
0.7000  -25.567
0.7333  -25.570
0.7667  -25.573
0.8000  -25.576
0.8333  -25.577
0.8667  -25.578
0.9000  -25.578
0.9333  -25.578
0.9667  -25.578
1.0000  -25.578

0.0000  -25.534
0.0333  -25.536
0.0667  -25.536
0.1000  -25.538
0.1333  -25.541
0.1667  -25.545
0.2000  -25.549
0.2333  -25.552
0.2667  -25.554
0.3000  -25.556
0.3333  -25.558
0.3667  -25.560
0.4000  -25.562
0.4333  -25.562
0.4667  -25.562
0.5000  -25.562
0.5333  -25.563
0.5667  -25.565
0.6000  -25.564
0.6333  -25.563
0.6667  -25.564
0.7000  -25.564
0.7333  -25.566
0.7667  -25.568
0.8000  -25.570
0.8333  -25.571
0.8667  -25.571
0.9000  -25.571
0.9333  -25.570
0.9667  -25.571
1.0000  -25.572

0.0000  -25.534
0.0333  -25.532
0.0667  -25.534
0.1000  -25.537
0.1333  -25.539
0.1667  -25.543
0.2000  -25.545
0.2333  -25.548
0.2667  -25.551
0.3000  -25.555
0.3333  -25.558
0.3667  -25.560
0.4000  -25.562
0.4333  -25.562
0.4667  -25.562
0.5000  -25.562
0.5333  -25.563
0.5667  -25.564
0.6000  -25.564
0.6333  -25.563
0.6667  -25.563
0.7000  -25.564
0.7333  -25.563
0.7667  -25.562
0.8000  -25.562
0.8333  -25.563
0.8667  -25.564
0.9000  -25.567
0.9333  -25.570
0.9667  -25.571
1.0000  -25.572

0.0000  -25.534
0.0333  -25.532
0.0667  -25.533
0.1000  -25.536
0.1333  -25.539
0.1667  -25.543
0.2000  -25.545
0.2333  -25.548
0.2667  -25.551
0.3000  -25.555
0.3333  -25.556
0.3667  -25.556
0.4000  -25.560
0.4333  -25.559
0.4667  -25.559
0.5000  -25.559
0.5333  -25.563
0.5667  -25.564
0.6000  -25.564
0.6333  -25.563
0.6667  -25.562
0.7000  -25.561
0.7333  -25.560
0.7667  -25.560
0.8000  -25.561
0.8333  -25.562
0.8667  -25.564
0.9000  -25.567
0.9333  -25.569
0.9667  -25.568
1.0000  -25.566

0.0000  -25.531
0.0333  -25.532
0.0667  -25.533
0.1000  -25.536
0.1333  -25.538
0.1667  -25.539
0.2000  -25.542
0.2333  -25.546
0.2667  -25.549
0.3000  -25.552
0.3333  -25.554
0.3667  -25.556
0.4000  -25.557
0.4333  -25.557
0.4667  -25.559
0.5000  -25.559
0.5333  -25.557
0.5667  -25.558
0.6000  -25.560
0.6333  -25.562
0.6667  -25.562
0.7000  -25.561
0.7333  -25.560
0.7667  -25.559
0.8000  -25.559
0.8333  -25.561
0.8667  -25.564
0.9000  -25.565
0.9333  -25.566
0.9667  -25.566
1.0000  -25.566

0.0000  -25.531
0.0333  -25.531
0.0667  -25.532
0.1000  -25.533
0.1333  -25.534
0.1667  -25.537
0.2000  -25.540
0.2333  -25.541
0.2667  -25.544
0.3000  -25.547
0.3333  -25.552
0.3667  -25.556
0.4000  -25.556
0.4333  -25.557
0.4667  -25.558
0.5000  -25.558
0.5333  -25.557
0.5667  -25.557
0.6000  -25.558
0.6333  -25.557
0.6667  -25.557
0.7000  -25.558
0.7333  -25.559
0.7667  -25.559
0.8000  -25.559
0.8333  -25.561
0.8667  -25.562
0.9000  -25.563
0.9333  -25.563
0.9667  -25.564
1.0000  -25.565

0.0000  -25.526
0.0333  -25.527
0.0667  -25.528
0.1000  -25.530
0.1333  -25.533
0.1667  -25.536
0.2000  -25.539
0.2333  -25.541
0.2667  -25.544
0.3000  -25.546
0.3333  -25.550
0.3667  -25.555
0.4000  -25.555
0.4333  -25.557
0.4667  -25.556
0.5000  -25.557
0.5333  -25.557
0.5667  -25.556
0.6000  -25.555
0.6333  -25.555
0.6667  -25.556
0.7000  -25.556
0.7333  -25.557
0.7667  -25.558
0.8000  -25.559
0.8333  -25.559
0.8667  -25.559
0.9000  -25.560
0.9333  -25.562
0.9667  -25.563
1.0000  -25.563

0.0000  -25.526
0.0333  -25.527
0.0667  -25.528
0.1000  -25.530
0.1333  -25.533
0.1667  -25.536
0.2000  -25.539
0.2333  -25.540
0.2667  -25.542
0.3000  -25.546
0.3333  -25.549
0.3667  -25.552
0.4000  -25.555
0.4333  -25.556
0.4667  -25.556
0.5000  -25.556
0.5333  -25.557
0.5667  -25.556
0.6000  -25.555
0.6333  -25.554
0.6667  -25.555
0.7000  -25.555
0.7333  -25.554
0.7667  -25.556
0.8000  -25.558
0.8333  -25.558
0.8667  -25.559
0.9000  -25.560
0.9333  -25.560
0.9667  -25.560
1.0000  -25.560

0.0000  -25.526
0.0333  -25.525
0.0667  -25.523
0.1000  -25.527
0.1333  -25.531
0.1667  -25.535
0.2000  -25.536
0.2333  -25.537
0.2667  -25.541
0.3000  -25.545
0.3333  -25.549
0.3667  -25.552
0.4000  -25.555
0.4333  -25.555
0.4667  -25.555
0.5000  -25.555
0.5333  -25.554
0.5667  -25.555
0.6000  -25.555
0.6333  -25.554
0.6667  -25.554
0.7000  -25.554
0.7333  -25.554
0.7667  -25.556
0.8000  -25.558
0.8333  -25.558
0.8667  -25.558
0.9000  -25.558
0.9333  -25.558
0.9667  -25.557
1.0000  -25.557

0.0000  -25.526
0.0333  -25.524
0.0667  -25.523
0.1000  -25.520
0.1333  -25.521
0.1667  -25.526
0.2000  -25.531
0.2333  -25.536
0.2667  -25.538
0.3000  -25.539
0.3333  -25.541
0.3667  -25.543
0.4000  -25.545
0.4333  -25.548
0.4667  -25.551
0.5000  -25.552
0.5333  -25.554
0.5667  -25.553
0.6000  -25.553
0.6333  -25.553
0.6667  -25.554
0.7000  -25.554
0.7333  -25.553
0.7667  -25.554
0.8000  -25.556
0.8333  -25.557
0.8667  -25.558
0.9000  -25.558
0.9333  -25.558
0.9667  -25.557
1.0000  -25.557

0.0000  -25.520
0.0333  -25.521
0.0667  -25.521
0.1000  -25.519
0.1333  -25.517
0.1667  -25.518
0.2000  -25.521
0.2333  -25.527
0.2667  -25.533
0.3000  -25.538
0.3333  -25.540
0.3667  -25.542
0.4000  -25.544
0.4333  -25.547
0.4667  -25.550
0.5000  -25.552
0.5333  -25.553
0.5667  -25.552
0.6000  -25.553
0.6333  -25.552
0.6667  -25.551
0.7000  -25.551
0.7333  -25.553
0.7667  -25.551
0.8000  -25.552
0.8333  -25.552
0.8667  -25.552
0.9000  -25.554
0.9333  -25.555
0.9667  -25.556
1.0000  -25.556

0.0000  -25.518
0.0333  -25.520
0.0667  -25.521
0.1000  -25.519
0.1333  -25.517
0.1667  -25.518
0.2000  -25.520
0.2333  -25.524
0.2667  -25.529
0.3000  -25.533
0.3333  -25.536
0.3667  -25.538
0.4000  -25.541
0.4333  -25.547
0.4667  -25.550
0.5000  -25.552
0.5333  -25.552
0.5667  -25.552
0.6000  -25.550
0.6333  -25.550
0.6667  -25.551
0.7000  -25.550
0.7333  -25.550
0.7667  -25.551
0.8000  -25.552
0.8333  -25.552
0.8667  -25.552
0.9000  -25.553
0.9333  -25.553
0.9667  -25.553
1.0000  -25.553

0.0000  -25.518
0.0333  -25.520
0.0667  -25.521
0.1000  -25.519
0.1333  -25.517
0.1667  -25.516
0.2000  -25.520
0.2333  -25.524
0.2667  -25.529
0.3000  -25.533
0.3333  -25.536
0.3667  -25.538
0.4000  -25.539
0.4333  -25.540
0.4667  -25.541
0.5000  -25.543
0.5333  -25.544
0.5667  -25.547
0.6000  -25.549
0.6333  -25.550
0.6667  -25.551
0.7000  -25.550
0.7333  -25.550
0.7667  -25.551
0.8000  -25.549
0.8333  -25.550
0.8667  -25.552
0.9000  -25.553
0.9333  -25.553
0.9667  -25.553
1.0000  -25.553

0.0000  -25.514
0.0333  -25.511
0.0667  -25.509
0.1000  -25.512
0.1333  -25.513
0.1667  -25.515
0.2000  -25.516
0.2333  -25.517
0.2667  -25.521
0.3000  -25.525
0.3333  -25.530
0.3667  -25.536
0.4000  -25.539
0.4333  -25.540
0.4667  -25.541
0.5000  -25.543
0.5333  -25.544
0.5667  -25.547
0.6000  -25.549
0.6333  -25.549
0.6667  -25.550
0.7000  -25.549
0.7333  -25.548
0.7667  -25.548
0.8000  -25.549
0.8333  -25.547
0.8667  -25.546
0.9000  -25.546
0.9333  -25.545
0.9667  -25.545
1.0000  -25.545

0.0000  -25.514
0.0333  -25.511
0.0667  -25.509
0.1000  -25.509
0.1333  -25.511
0.1667  -25.513
0.2000  -25.516
0.2333  -25.517
0.2667  -25.520
0.3000  -25.523
0.3333  -25.526
0.3667  -25.529
0.4000  -25.531
0.4333  -25.534
0.4667  -25.536
0.5000  -25.539
0.5333  -25.541
0.5667  -25.543
0.6000  -25.545
0.6333  -25.547
0.6667  -25.548
0.7000  -25.548
0.7333  -25.548
0.7667  -25.547
0.8000  -25.544
0.8333  -25.540
0.8667  -25.537
0.9000  -25.535
0.9333  -25.535
0.9667  -25.534
1.0000  -25.534

0.0000  -25.509
0.0333  -25.508
0.0667  -25.509
0.1000  -25.509
0.1333  -25.511
0.1667  -25.513
0.2000  -25.515
0.2333  -25.517
0.2667  -25.519
0.3000  -25.520
0.3333  -25.522
0.3667  -25.524
0.4000  -25.526
0.4333  -25.530
0.4667  -25.533
0.5000  -25.536
0.5333  -25.538
0.5667  -25.539
0.6000  -25.539
0.6333  -25.541
0.6667  -25.543
0.7000  -25.546
0.7333  -25.548
0.7667  -25.547
0.8000  -25.544
0.8333  -25.540
0.8667  -25.537
0.9000  -25.533
0.9333  -25.532
0.9667  -25.532
1.0000  -25.531

0.0000  -25.504
0.0333  -25.505
0.0667  -25.507
0.1000  -25.507
0.1333  -25.511
0.1667  -25.513
0.2000  -25.514
0.2333  -25.517
0.2667  -25.519
0.3000  -25.520
0.3333  -25.522
0.3667  -25.524
0.4000  -25.526
0.4333  -25.530
0.4667  -25.533
0.5000  -25.536
0.5333  -25.538
0.5667  -25.539
0.6000  -25.539
0.6333  -25.541
0.6667  -25.543
0.7000  -25.546
0.7333  -25.546
0.7667  -25.543
0.8000  -25.539
0.8333  -25.535
0.8667  -25.535
0.9000  -25.533
0.9333  -25.530
0.9667  -25.528
1.0000  -25.528

0.0000  -25.503
0.0333  -25.503
0.0667  -25.503
0.1000  -25.506
0.1333  -25.505
0.1667  -25.507
0.2000  -25.508
0.2333  -25.509
0.2667  -25.510
0.3000  -25.511
0.3333  -25.514
0.3667  -25.516
0.4000  -25.518
0.4333  -25.520
0.4667  -25.521
0.5000  -25.521
0.5333  -25.523
0.5667  -25.526
0.6000  -25.528
0.6333  -25.530
0.6667  -25.530
0.7000  -25.531
0.7333  -25.532
0.7667  -25.533
0.8000  -25.533
0.8333  -25.535
0.8667  -25.532
0.9000  -25.532
0.9333  -25.530
0.9667  -25.528
1.0000  -25.527

0.0000  -25.498
0.0333  -25.500
0.0667  -25.503
0.1000  -25.502
0.1333  -25.502
0.1667  -25.505
0.2000  -25.507
0.2333  -25.508
0.2667  -25.509
0.3000  -25.510
0.3333  -25.512
0.3667  -25.513
0.4000  -25.514
0.4333  -25.516
0.4667  -25.518
0.5000  -25.521
0.5333  -25.523
0.5667  -25.526
0.6000  -25.528
0.6333  -25.530
0.6667  -25.530
0.7000  -25.530
0.7333  -25.529
0.7667  -25.530
0.8000  -25.533
0.8333  -25.533
0.8667  -25.532
0.9000  -25.531
0.9333  -25.529
0.9667  -25.528
1.0000  -25.527

0.0000  -25.498
0.0333  -25.498
0.0667  -25.498
0.1000  -25.499
0.1333  -25.501
0.1667  -25.502
0.2000  -25.502
0.2333  -25.502
0.2667  -25.502
0.3000  -25.502
0.3333  -25.505
0.3667  -25.508
0.4000  -25.510
0.4333  -25.513
0.4667  -25.517
0.5000  -25.520
0.5333  -25.523
0.5667  -25.526
0.6000  -25.528
0.6333  -25.529
0.6667  -25.529
0.7000  -25.530
0.7333  -25.529
0.7667  -25.529
0.8000  -25.531
0.8333  -25.532
0.8667  -25.531
0.9000  -25.528
0.9333  -25.524
0.9667  -25.522
1.0000  -25.521

0.0000  -25.493
0.0333  -25.493
0.0667  -25.495
0.1000  -25.498
0.1333  -25.501
0.1667  -25.502
0.2000  -25.502
0.2333  -25.502
0.2667  -25.502
0.3000  -25.502
0.3333  -25.505
0.3667  -25.508
0.4000  -25.510
0.4333  -25.513
0.4667  -25.517
0.5000  -25.520
0.5333  -25.522
0.5667  -25.523
0.6000  -25.525
0.6333  -25.527
0.6667  -25.529
0.7000  -25.528
0.7333  -25.528
0.7667  -25.528
0.8000  -25.526
0.8333  -25.524
0.8667  -25.522
0.9000  -25.521
0.9333  -25.520
0.9667  -25.520
1.0000  -25.520

0.0000  -25.493
0.0333  -25.493
0.0667  -25.495
0.1000  -25.498
0.1333  -25.501
0.1667  -25.500
0.2000  -25.499
0.2333  -25.499
0.2667  -25.499
0.3000  -25.501
0.3333  -25.503
0.3667  -25.506
0.4000  -25.508
0.4333  -25.509
0.4667  -25.510
0.5000  -25.513
0.5333  -25.514
0.5667  -25.514
0.6000  -25.516
0.6333  -25.517
0.6667  -25.520
0.7000  -25.524
0.7333  -25.527
0.7667  -25.528
0.8000  -25.526
0.8333  -25.524
0.8667  -25.522
0.9000  -25.521
0.9333  -25.520
0.9667  -25.520
1.0000  -25.520

0.0000  -25.492
0.0333  -25.493
0.0667  -25.495
0.1000  -25.498
0.1333  -25.499
0.1667  -25.499
0.2000  -25.499
0.2333  -25.499
0.2667  -25.498
0.3000  -25.501
0.3333  -25.503
0.3667  -25.506
0.4000  -25.508
0.4333  -25.509
0.4667  -25.510
0.5000  -25.511
0.5333  -25.513
0.5667  -25.514
0.6000  -25.516
0.6333  -25.517
0.6667  -25.516
0.7000  -25.514
0.7333  -25.514
0.7667  -25.512
0.8000  -25.512
0.8333  -25.513
0.8667  -25.515
0.9000  -25.516
0.9333  -25.518
0.9667  -25.518
1.0000  -25.519

0.0000  -25.490
0.0333  -25.491
0.0667  -25.493
0.1000  -25.493
0.1333  -25.494
0.1667  -25.492
0.2000  -25.490
0.2333  -25.493
0.2667  -25.497
0.3000  -25.499
0.3333  -25.501
0.3667  -25.502
0.4000  -25.505
0.4333  -25.507
0.4667  -25.510
0.5000  -25.510
0.5333  -25.511
0.5667  -25.514
0.6000  -25.514
0.6333  -25.516
0.6667  -25.516
0.7000  -25.514
0.7333  -25.512
0.7667  -25.511
0.8000  -25.512
0.8333  -25.513
0.8667  -25.514
0.9000  -25.516
0.9333  -25.518
0.9667  -25.518
1.0000  -25.519

0.0000  -25.490
0.0333  -25.491
0.0667  -25.493
0.1000  -25.492
0.1333  -25.491
0.1667  -25.489
0.2000  -25.490
0.2333  -25.493
0.2667  -25.497
0.3000  -25.497
0.3333  -25.497
0.3667  -25.499
0.4000  -25.503
0.4333  -25.507
0.4667  -25.509
0.5000  -25.510
0.5333  -25.511
0.5667  -25.514
0.6000  -25.512
0.6333  -25.513
0.6667  -25.513
0.7000  -25.513
0.7333  -25.512
0.7667  -25.511
0.8000  -25.510
0.8333  -25.510
0.8667  -25.510
0.9000  -25.510
0.9333  -25.510
0.9667  -25.510
1.0000  -25.510

0.0000  -25.489
0.0333  -25.490
0.0667  -25.492
0.1000  -25.492
0.1333  -25.491
0.1667  -25.489
0.2000  -25.490
0.2333  -25.489
0.2667  -25.489
0.3000  -25.491
0.3333  -25.495
0.3667  -25.496
0.4000  -25.498
0.4333  -25.501
0.4667  -25.504
0.5000  -25.507
0.5333  -25.509
0.5667  -25.509
0.6000  -25.511
0.6333  -25.510
0.6667  -25.510
0.7000  -25.512
0.7333  -25.511
0.7667  -25.510
0.8000  -25.509
0.8333  -25.507
0.8667  -25.508
0.9000  -25.508
0.9333  -25.507
0.9667  -25.508
1.0000  -25.509

0.0000  -25.488
0.0333  -25.486
0.0667  -25.483
0.1000  -25.483
0.1333  -25.485
0.1667  -25.487
0.2000  -25.489
0.2333  -25.489
0.2667  -25.489
0.3000  -25.490
0.3333  -25.492
0.3667  -25.495
0.4000  -25.498
0.4333  -25.501
0.4667  -25.504
0.5000  -25.507
0.5333  -25.509
0.5667  -25.509
0.6000  -25.508
0.6333  -25.507
0.6667  -25.507
0.7000  -25.506
0.7333  -25.504
0.7667  -25.503
0.8000  -25.505
0.8333  -25.507
0.8667  -25.508
0.9000  -25.508
0.9333  -25.507
0.9667  -25.507
1.0000  -25.506

0.0000  -25.484
0.0333  -25.483
0.0667  -25.482
0.1000  -25.483
0.1333  -25.485
0.1667  -25.487
0.2000  -25.489
0.2333  -25.487
0.2667  -25.487
0.3000  -25.490
0.3333  -25.492
0.3667  -25.495
0.4000  -25.497
0.4333  -25.499
0.4667  -25.501
0.5000  -25.504
0.5333  -25.505
0.5667  -25.507
0.6000  -25.508
0.6333  -25.507
0.6667  -25.507
0.7000  -25.506
0.7333  -25.504
0.7667  -25.503
0.8000  -25.505
0.8333  -25.507
0.8667  -25.505
0.9000  -25.505
0.9333  -25.506
0.9667  -25.507
1.0000  -25.506

0.0000  -25.484
0.0333  -25.483
0.0667  -25.482
0.1000  -25.482
0.1333  -25.481
0.1667  -25.481
0.2000  -25.481
0.2333  -25.484
0.2667  -25.484
0.3000  -25.483
0.3333  -25.485
0.3667  -25.488
0.4000  -25.493
0.4333  -25.497
0.4667  -25.501
0.5000  -25.502
0.5333  -25.504
0.5667  -25.506
0.6000  -25.505
0.6333  -25.506
0.6667  -25.507
0.7000  -25.504
0.7333  -25.501
0.7667  -25.500
0.8000  -25.499
0.8333  -25.499
0.8667  -25.499
0.9000  -25.503
0.9333  -25.505
0.9667  -25.506
1.0000  -25.506

0.0000  -25.480
0.0333  -25.480
0.0667  -25.479
0.1000  -25.478
0.1333  -25.477
0.1667  -25.480
0.2000  -25.481
0.2333  -25.482
0.2667  -25.482
0.3000  -25.482
0.3333  -25.483
0.3667  -25.487
0.4000  -25.488
0.4333  -25.491
0.4667  -25.495
0.5000  -25.498
0.5333  -25.502
0.5667  -25.505
0.6000  -25.505
0.6333  -25.504
0.6667  -25.503
0.7000  -25.502
0.7333  -25.500
0.7667  -25.500
0.8000  -25.497
0.8333  -25.496
0.8667  -25.498
0.9000  -25.496
0.9333  -25.497
0.9667  -25.499
1.0000  -25.500

0.0000  -25.480
0.0333  -25.480
0.0667  -25.478
0.1000  -25.476
0.1333  -25.475
0.1667  -25.474
0.2000  -25.475
0.2333  -25.478
0.2667  -25.480
0.3000  -25.482
0.3333  -25.483
0.3667  -25.485
0.4000  -25.488
0.4333  -25.488
0.4667  -25.488
0.5000  -25.488
0.5333  -25.491
0.5667  -25.496
0.6000  -25.501
0.6333  -25.504
0.6667  -25.502
0.7000  -25.501
0.7333  -25.499
0.7667  -25.499
0.8000  -25.496
0.8333  -25.495
0.8667  -25.495
0.9000  -25.495
0.9333  -25.496
0.9667  -25.497
1.0000  -25.498

0.0000  -25.480
0.0333  -25.479
0.0667  -25.478
0.1000  -25.476
0.1333  -25.475
0.1667  -25.474
0.2000  -25.474
0.2333  -25.473
0.2667  -25.473
0.3000  -25.478
0.3333  -25.480
0.3667  -25.478
0.4000  -25.480
0.4333  -25.481
0.4667  -25.483
0.5000  -25.486
0.5333  -25.488
0.5667  -25.488
0.6000  -25.488
0.6333  -25.489
0.6667  -25.491
0.7000  -25.495
0.7333  -25.499
0.7667  -25.499
0.8000  -25.496
0.8333  -25.493
0.8667  -25.493
0.9000  -25.495
0.9333  -25.495
0.9667  -25.497
1.0000  -25.497

0.0000  -25.477
0.0333  -25.478
0.0667  -25.478
0.1000  -25.476
0.1333  -25.475
0.1667  -25.474
0.2000  -25.473
0.2333  -25.473
0.2667  -25.473
0.3000  -25.475
0.3333  -25.476
0.3667  -25.478
0.4000  -25.480
0.4333  -25.481
0.4667  -25.483
0.5000  -25.485
0.5333  -25.486
0.5667  -25.487
0.6000  -25.488
0.6333  -25.489
0.6667  -25.491
0.7000  -25.495
0.7333  -25.499
0.7667  -25.498
0.8000  -25.495
0.8333  -25.492
0.8667  -25.491
0.9000  -25.492
0.9333  -25.495
0.9667  -25.497
1.0000  -25.497

0.0000  -25.476
0.0333  -25.476
0.0667  -25.476
0.1000  -25.474
0.1333  -25.475
0.1667  -25.474
0.2000  -25.473
0.2333  -25.473
0.2667  -25.472
0.3000  -25.475
0.3333  -25.476
0.3667  -25.478
0.4000  -25.476
0.4333  -25.477
0.4667  -25.481
0.5000  -25.484
0.5333  -25.486
0.5667  -25.487
0.6000  -25.487
0.6333  -25.487
0.6667  -25.488
0.7000  -25.489
0.7333  -25.489
0.7667  -25.489
0.8000  -25.491
0.8333  -25.492
0.8667  -25.491
0.9000  -25.492
0.9333  -25.491
0.9667  -25.488
1.0000  -25.487

0.0000  -25.476
0.0333  -25.476
0.0667  -25.476
0.1000  -25.473
0.1333  -25.470
0.1667  -25.468
0.2000  -25.466
0.2333  -25.467
0.2667  -25.471
0.3000  -25.469
0.3333  -25.466
0.3667  -25.466
0.4000  -25.469
0.4333  -25.471
0.4667  -25.471
0.5000  -25.474
0.5333  -25.476
0.5667  -25.479
0.6000  -25.482
0.6333  -25.486
0.6667  -25.488
0.7000  -25.489
0.7333  -25.489
0.7667  -25.489
0.8000  -25.488
0.8333  -25.487
0.8667  -25.487
0.9000  -25.489
0.9333  -25.489
0.9667  -25.488
1.0000  -25.485

0.0000  -25.469
0.0333  -25.470
0.0667  -25.472
0.1000  -25.473
0.1333  -25.470
0.1667  -25.467
0.2000  -25.466
0.2333  -25.466
0.2667  -25.466
0.3000  -25.465
0.3333  -25.466
0.3667  -25.465
0.4000  -25.467
0.4333  -25.469
0.4667  -25.471
0.5000  -25.474
0.5333  -25.476
0.5667  -25.479
0.6000  -25.482
0.6333  -25.486
0.6667  -25.486
0.7000  -25.486
0.7333  -25.486
0.7667  -25.488
0.8000  -25.488
0.8333  -25.487
0.8667  -25.485
0.9000  -25.484
0.9333  -25.482
0.9667  -25.483
1.0000  -25.484

0.0000  -25.464
0.0333  -25.464
0.0667  -25.463
0.1000  -25.463
0.1333  -25.465
0.1667  -25.465
0.2000  -25.466
0.2333  -25.466
0.2667  -25.466
0.3000  -25.465
0.3333  -25.464
0.3667  -25.464
0.4000  -25.466
0.4333  -25.469
0.4667  -25.471
0.5000  -25.471
0.5333  -25.473
0.5667  -25.476
0.6000  -25.479
0.6333  -25.481
0.6667  -25.484
0.7000  -25.485
0.7333  -25.486
0.7667  -25.485
0.8000  -25.483
0.8333  -25.485
0.8667  -25.485
0.9000  -25.484
0.9333  -25.482
0.9667  -25.481
1.0000  -25.482

0.0000  -25.459
0.0333  -25.459
0.0667  -25.461
0.1000  -25.463
0.1333  -25.465
0.1667  -25.465
0.2000  -25.464
0.2333  -25.465
0.2667  -25.465
0.3000  -25.465
0.3333  -25.464
0.3667  -25.464
0.4000  -25.466
0.4333  -25.467
0.4667  -25.467
0.5000  -25.467
0.5333  -25.470
0.5667  -25.473
0.6000  -25.476
0.6333  -25.479
0.6667  -25.482
0.7000  -25.484
0.7333  -25.484
0.7667  -25.483
0.8000  -25.483
0.8333  -25.483
0.8667  -25.482
0.9000  -25.481
0.9333  -25.482
0.9667  -25.481
1.0000  -25.481

0.0000  -25.457
0.0333  -25.459
0.0667  -25.461
0.1000  -25.462
0.1333  -25.463
0.1667  -25.465
0.2000  -25.464
0.2333  -25.463
0.2667  -25.463
0.3000  -25.460
0.3333  -25.462
0.3667  -25.464
0.4000  -25.462
0.4333  -25.460
0.4667  -25.460
0.5000  -25.463
0.5333  -25.464
0.5667  -25.465
0.6000  -25.468
0.6333  -25.472
0.6667  -25.475
0.7000  -25.477
0.7333  -25.480
0.7667  -25.482
0.8000  -25.482
0.8333  -25.482
0.8667  -25.482
0.9000  -25.479
0.9333  -25.479
0.9667  -25.480
1.0000  -25.481

0.0000  -25.457
0.0333  -25.459
0.0667  -25.458
0.1000  -25.461
0.1333  -25.461
0.1667  -25.461
0.2000  -25.463
0.2333  -25.461
0.2667  -25.460
0.3000  -25.460
0.3333  -25.461
0.3667  -25.462
0.4000  -25.461
0.4333  -25.459
0.4667  -25.460
0.5000  -25.461
0.5333  -25.462
0.5667  -25.465
0.6000  -25.467
0.6333  -25.468
0.6667  -25.470
0.7000  -25.472
0.7333  -25.476
0.7667  -25.480
0.8000  -25.481
0.8333  -25.482
0.8667  -25.482
0.9000  -25.479
0.9333  -25.478
0.9667  -25.480
1.0000  -25.480

0.0000  -25.456
0.0333  -25.456
0.0667  -25.458
0.1000  -25.457
0.1333  -25.457
0.1667  -25.459
0.2000  -25.461
0.2333  -25.461
0.2667  -25.458
0.3000  -25.458
0.3333  -25.461
0.3667  -25.462
0.4000  -25.461
0.4333  -25.459
0.4667  -25.459
0.5000  -25.458
0.5333  -25.462
0.5667  -25.465
0.6000  -25.467
0.6333  -25.468
0.6667  -25.470
0.7000  -25.472
0.7333  -25.474
0.7667  -25.478
0.8000  -25.481
0.8333  -25.480
0.8667  -25.480
0.9000  -25.479
0.9333  -25.478
0.9667  -25.478
1.0000  -25.478

0.0000  -25.455
0.0333  -25.454
0.0667  -25.454
0.1000  -25.455
0.1333  -25.456
0.1667  -25.458
0.2000  -25.461
0.2333  -25.460
0.2667  -25.458
0.3000  -25.458
0.3333  -25.457
0.3667  -25.455
0.4000  -25.457
0.4333  -25.458
0.4667  -25.458
0.5000  -25.458
0.5333  -25.461
0.5667  -25.463
0.6000  -25.463
0.6333  -25.464
0.6667  -25.467
0.7000  -25.471
0.7333  -25.474
0.7667  -25.477
0.8000  -25.480
0.8333  -25.480
0.8667  -25.478
0.9000  -25.478
0.9333  -25.478
0.9667  -25.478
1.0000  -25.478

0.0000  -25.455
0.0333  -25.454
0.0667  -25.452
0.1000  -25.453
0.1333  -25.454
0.1667  -25.454
0.2000  -25.455
0.2333  -25.456
0.2667  -25.457
0.3000  -25.457
0.3333  -25.455
0.3667  -25.454
0.4000  -25.454
0.4333  -25.457
0.4667  -25.458
0.5000  -25.458
0.5333  -25.461
0.5667  -25.460
0.6000  -25.461
0.6333  -25.463
0.6667  -25.466
0.7000  -25.471
0.7333  -25.474
0.7667  -25.477
0.8000  -25.480
0.8333  -25.479
0.8667  -25.477
0.9000  -25.477
0.9333  -25.476
0.9667  -25.475
1.0000  -25.475

0.0000  -25.455
0.0333  -25.454
0.0667  -25.452
0.1000  -25.453
0.1333  -25.453
0.1667  -25.454
0.2000  -25.452
0.2333  -25.455
0.2667  -25.456
0.3000  -25.454
0.3333  -25.454
0.3667  -25.454
0.4000  -25.451
0.4333  -25.450
0.4667  -25.453
0.5000  -25.455
0.5333  -25.455
0.5667  -25.458
0.6000  -25.460
0.6333  -25.460
0.6667  -25.460
0.7000  -25.462
0.7333  -25.465
0.7667  -25.468
0.8000  -25.471
0.8333  -25.474
0.8667  -25.476
0.9000  -25.475
0.9333  -25.474
0.9667  -25.475
1.0000  -25.475

0.0000  -25.451
0.0333  -25.450
0.0667  -25.451
0.1000  -25.451
0.1333  -25.452
0.1667  -25.452
0.2000  -25.452
0.2333  -25.455
0.2667  -25.456
0.3000  -25.454
0.3333  -25.451
0.3667  -25.451
0.4000  -25.450
0.4333  -25.450
0.4667  -25.453
0.5000  -25.454
0.5333  -25.454
0.5667  -25.454
0.6000  -25.455
0.6333  -25.458
0.6667  -25.460
0.7000  -25.462
0.7333  -25.464
0.7667  -25.466
0.8000  -25.468
0.8333  -25.470
0.8667  -25.471
0.9000  -25.473
0.9333  -25.474
0.9667  -25.474
1.0000  -25.473

0.0000  -25.448
0.0333  -25.450
0.0667  -25.451
0.1000  -25.451
0.1333  -25.450
0.1667  -25.450
0.2000  -25.452
0.2333  -25.451
0.2667  -25.451
0.3000  -25.452
0.3333  -25.451
0.3667  -25.451
0.4000  -25.450
0.4333  -25.450
0.4667  -25.452
0.5000  -25.454
0.5333  -25.454
0.5667  -25.454
0.6000  -25.455
0.6333  -25.458
0.6667  -25.460
0.7000  -25.461
0.7333  -25.464
0.7667  -25.466
0.8000  -25.468
0.8333  -25.470
0.8667  -25.471
0.9000  -25.473
0.9333  -25.472
0.9667  -25.469
1.0000  -25.468

0.0000  -25.448
0.0333  -25.449
0.0667  -25.448
0.1000  -25.450
0.1333  -25.450
0.1667  -25.450
0.2000  -25.452
0.2333  -25.449
0.2667  -25.448
0.3000  -25.450
0.3333  -25.449
0.3667  -25.448
0.4000  -25.448
0.4333  -25.448
0.4667  -25.450
0.5000  -25.452
0.5333  -25.454
0.5667  -25.453
0.6000  -25.453
0.6333  -25.458
0.6667  -25.459
0.7000  -25.460
0.7333  -25.461
0.7667  -25.461
0.8000  -25.462
0.8333  -25.465
0.8667  -25.468
0.9000  -25.470
0.9333  -25.470
0.9667  -25.469
1.0000  -25.468

0.0000  -25.448
0.0333  -25.448
0.0667  -25.448
0.1000  -25.447
0.1333  -25.448
0.1667  -25.449
0.2000  -25.448
0.2333  -25.447
0.2667  -25.448
0.3000  -25.450
0.3333  -25.449
0.3667  -25.445
0.4000  -25.444
0.4333  -25.445
0.4667  -25.445
0.5000  -25.444
0.5333  -25.446
0.5667  -25.448
0.6000  -25.453
0.6333  -25.455
0.6667  -25.458
0.7000  -25.459
0.7333  -25.458
0.7667  -25.458
0.8000  -25.461
0.8333  -25.465
0.8667  -25.468
0.9000  -25.470
0.9333  -25.470
0.9667  -25.469
1.0000  -25.466

0.0000  -25.448
0.0333  -25.447
0.0667  -25.448
0.1000  -25.447
0.1333  -25.448
0.1667  -25.449
0.2000  -25.448
0.2333  -25.447
0.2667  -25.447
0.3000  -25.448
0.3333  -25.448
0.3667  -25.445
0.4000  -25.443
0.4333  -25.443
0.4667  -25.443
0.5000  -25.444
0.5333  -25.446
0.5667  -25.448
0.6000  -25.450
0.6333  -25.453
0.6667  -25.455
0.7000  -25.457
0.7333  -25.458
0.7667  -25.458
0.8000  -25.461
0.8333  -25.463
0.8667  -25.463
0.9000  -25.463
0.9333  -25.463
0.9667  -25.463
1.0000  -25.463

0.0000  -25.447
0.0333  -25.447
0.0667  -25.448
0.1000  -25.447
0.1333  -25.446
0.1667  -25.446
0.2000  -25.446
0.2333  -25.447
0.2667  -25.446
0.3000  -25.443
0.3333  -25.441
0.3667  -25.443
0.4000  -25.442
0.4333  -25.443
0.4667  -25.443
0.5000  -25.444
0.5333  -25.446
0.5667  -25.448
0.6000  -25.450
0.6333  -25.453
0.6667  -25.455
0.7000  -25.457
0.7333  -25.458
0.7667  -25.457
0.8000  -25.458
0.8333  -25.458
0.8667  -25.459
0.9000  -25.460
0.9333  -25.461
0.9667  -25.463
1.0000  -25.463

0.0000  -25.447
0.0333  -25.447
0.0667  -25.446
0.1000  -25.446
0.1333  -25.445
0.1667  -25.445
0.2000  -25.445
0.2333  -25.446
0.2667  -25.444
0.3000  -25.442
0.3333  -25.441
0.3667  -25.441
0.4000  -25.442
0.4333  -25.442
0.4667  -25.443
0.5000  -25.444
0.5333  -25.444
0.5667  -25.447
0.6000  -25.449
0.6333  -25.448
0.6667  -25.447
0.7000  -25.448
0.7333  -25.452
0.7667  -25.456
0.8000  -25.458
0.8333  -25.458
0.8667  -25.459
0.9000  -25.460
0.9333  -25.461
0.9667  -25.462
1.0000  -25.463

0.0000  -25.447
0.0333  -25.446
0.0667  -25.444
0.1000  -25.442
0.1333  -25.444
0.1667  -25.444
0.2000  -25.445
0.2333  -25.446
0.2667  -25.444
0.3000  -25.442
0.3333  -25.440
0.3667  -25.439
0.4000  -25.441
0.4333  -25.441
0.4667  -25.441
0.5000  -25.442
0.5333  -25.444
0.5667  -25.447
0.6000  -25.447
0.6333  -25.446
0.6667  -25.446
0.7000  -25.448
0.7333  -25.452
0.7667  -25.456
0.8000  -25.457
0.8333  -25.456
0.8667  -25.456
0.9000  -25.457
0.9333  -25.458
0.9667  -25.461
1.0000  -25.462

0.0000  -25.440
0.0333  -25.440
0.0667  -25.440
0.1000  -25.442
0.1333  -25.444
0.1667  -25.444
0.2000  -25.442
0.2333  -25.439
0.2667  -25.436
0.3000  -25.438
0.3333  -25.440
0.3667  -25.439
0.4000  -25.441
0.4333  -25.441
0.4667  -25.441
0.5000  -25.442
0.5333  -25.442
0.5667  -25.447
0.6000  -25.447
0.6333  -25.446
0.6667  -25.446
0.7000  -25.445
0.7333  -25.448
0.7667  -25.450
0.8000  -25.452
0.8333  -25.453
0.8667  -25.454
0.9000  -25.455
0.9333  -25.454
0.9667  -25.452
1.0000  -25.451

0.0000  -25.439
0.0333  -25.439
0.0667  -25.440
0.1000  -25.441
0.1333  -25.438
0.1667  -25.436
0.2000  -25.436
0.2333  -25.435
0.2667  -25.436
0.3000  -25.436
0.3333  -25.434
0.3667  -25.436
0.4000  -25.440
0.4333  -25.440
0.4667  -25.439
0.5000  -25.439
0.5333  -25.441
0.5667  -25.440
0.6000  -25.439
0.6333  -25.440
0.6667  -25.443
0.7000  -25.445
0.7333  -25.446
0.7667  -25.448
0.8000  -25.451
0.8333  -25.453
0.8667  -25.454
0.9000  -25.455
0.9333  -25.454
0.9667  -25.452
1.0000  -25.451

0.0000  -25.436
0.0333  -25.438
0.0667  -25.439
0.1000  -25.439
0.1333  -25.437
0.1667  -25.436
0.2000  -25.436
0.2333  -25.435
0.2667  -25.436
0.3000  -25.433
0.3333  -25.433
0.3667  -25.434
0.4000  -25.436
0.4333  -25.438
0.4667  -25.437
0.5000  -25.437
0.5333  -25.439
0.5667  -25.438
0.6000  -25.437
0.6333  -25.439
0.6667  -25.442
0.7000  -25.445
0.7333  -25.446
0.7667  -25.448
0.8000  -25.451
0.8333  -25.453
0.8667  -25.454
0.9000  -25.453
0.9333  -25.452
0.9667  -25.451
1.0000  -25.451

0.0000  -25.436
0.0333  -25.438
0.0667  -25.438
0.1000  -25.435
0.1333  -25.435
0.1667  -25.435
0.2000  -25.434
0.2333  -25.435
0.2667  -25.433
0.3000  -25.431
0.3333  -25.432
0.3667  -25.432
0.4000  -25.434
0.4333  -25.435
0.4667  -25.437
0.5000  -25.436
0.5333  -25.434
0.5667  -25.433
0.6000  -25.436
0.6333  -25.439
0.6667  -25.442
0.7000  -25.444
0.7333  -25.444
0.7667  -25.442
0.8000  -25.441
0.8333  -25.444
0.8667  -25.446
0.9000  -25.447
0.9333  -25.449
0.9667  -25.450
1.0000  -25.450

0.0000  -25.436
0.0333  -25.435
0.0667  -25.434
0.1000  -25.434
0.1333  -25.435
0.1667  -25.435
0.2000  -25.432
0.2333  -25.433
0.2667  -25.433
0.3000  -25.431
0.3333  -25.430
0.3667  -25.432
0.4000  -25.434
0.4333  -25.435
0.4667  -25.436
0.5000  -25.436
0.5333  -25.434
0.5667  -25.433
0.6000  -25.436
0.6333  -25.436
0.6667  -25.436
0.7000  -25.435
0.7333  -25.436
0.7667  -25.438
0.8000  -25.440
0.8333  -25.439
0.8667  -25.443
0.9000  -25.447
0.9333  -25.447
0.9667  -25.445
1.0000  -25.446

0.0000  -25.436
0.0333  -25.435
0.0667  -25.434
0.1000  -25.434
0.1333  -25.431
0.1667  -25.430
0.2000  -25.431
0.2333  -25.430
0.2667  -25.430
0.3000  -25.431
0.3333  -25.430
0.3667  -25.430
0.4000  -25.429
0.4333  -25.429
0.4667  -25.427
0.5000  -25.428
0.5333  -25.430
0.5667  -25.431
0.6000  -25.432
0.6333  -25.430
0.6667  -25.430
0.7000  -25.430
0.7333  -25.431
0.7667  -25.433
0.8000  -25.435
0.8333  -25.438
0.8667  -25.438
0.9000  -25.439
0.9333  -25.442
0.9667  -25.445
1.0000  -25.444

0.0000  -25.434
0.0333  -25.434
0.0667  -25.432
0.1000  -25.431
0.1333  -25.430
0.1667  -25.429
0.2000  -25.428
0.2333  -25.428
0.2667  -25.429
0.3000  -25.430
0.3333  -25.430
0.3667  -25.429
0.4000  -25.427
0.4333  -25.425
0.4667  -25.427
0.5000  -25.427
0.5333  -25.429
0.5667  -25.429
0.6000  -25.428
0.6333  -25.429
0.6667  -25.430
0.7000  -25.430
0.7333  -25.430
0.7667  -25.431
0.8000  -25.434
0.8333  -25.435
0.8667  -25.436
0.9000  -25.437
0.9333  -25.438
0.9667  -25.439
1.0000  -25.440

0.0000  -25.430
0.0333  -25.430
0.0667  -25.431
0.1000  -25.431
0.1333  -25.430
0.1667  -25.429
0.2000  -25.428
0.2333  -25.427
0.2667  -25.425
0.3000  -25.427
0.3333  -25.428
0.3667  -25.427
0.4000  -25.425
0.4333  -25.425
0.4667  -25.426
0.5000  -25.427
0.5333  -25.429
0.5667  -25.429
0.6000  -25.428
0.6333  -25.429
0.6667  -25.427
0.7000  -25.429
0.7333  -25.430
0.7667  -25.428
0.8000  -25.427
0.8333  -25.426
0.8667  -25.429
0.9000  -25.430
0.9333  -25.434
0.9667  -25.438
1.0000  -25.439

0.0000  -25.430
0.0333  -25.430
0.0667  -25.431
0.1000  -25.430
0.1333  -25.429
0.1667  -25.429
0.2000  -25.428
0.2333  -25.427
0.2667  -25.425
0.3000  -25.424
0.3333  -25.425
0.3667  -25.426
0.4000  -25.425
0.4333  -25.425
0.4667  -25.426
0.5000  -25.425
0.5333  -25.423
0.5667  -25.423
0.6000  -25.424
0.6333  -25.425
0.6667  -25.427
0.7000  -25.424
0.7333  -25.427
0.7667  -25.428
0.8000  -25.427
0.8333  -25.426
0.8667  -25.427
0.9000  -25.430
0.9333  -25.434
0.9667  -25.438
1.0000  -25.439

0.0000  -25.430
0.0333  -25.429
0.0667  -25.429
0.1000  -25.429
0.1333  -25.428
0.1667  -25.427
0.2000  -25.428
0.2333  -25.425
0.2667  -25.424
0.3000  -25.424
0.3333  -25.425
0.3667  -25.426
0.4000  -25.425
0.4333  -25.424
0.4667  -25.424
0.5000  -25.424
0.5333  -25.422
0.5667  -25.423
0.6000  -25.423
0.6333  -25.422
0.6667  -25.422
0.7000  -25.423
0.7333  -25.421
0.7667  -25.421
0.8000  -25.422
0.8333  -25.426
0.8667  -25.427
0.9000  -25.430
0.9333  -25.430
0.9667  -25.429
1.0000  -25.429

0.0000  -25.429
0.0333  -25.429
0.0667  -25.427
0.1000  -25.425
0.1333  -25.426
0.1667  -25.426
0.2000  -25.424
0.2333  -25.422
0.2667  -25.422
0.3000  -25.422
0.3333  -25.424
0.3667  -25.425
0.4000  -25.424
0.4333  -25.422
0.4667  -25.422
0.5000  -25.422
0.5333  -25.422
0.5667  -25.423
0.6000  -25.423
0.6333  -25.422
0.6667  -25.422
0.7000  -25.421
0.7333  -25.420
0.7667  -25.421
0.8000  -25.422
0.8333  -25.423
0.8667  -25.421
0.9000  -25.419
0.9333  -25.420
0.9667  -25.420
1.0000  -25.421

0.0000  -25.428
0.0333  -25.427
0.0667  -25.426
0.1000  -25.425
0.1333  -25.424
0.1667  -25.423
0.2000  -25.421
0.2333  -25.420
0.2667  -25.421
0.3000  -25.422
0.3333  -25.421
0.3667  -25.421
0.4000  -25.422
0.4333  -25.422
0.4667  -25.421
0.5000  -25.422
0.5333  -25.422
0.5667  -25.419
0.6000  -25.418
0.6333  -25.418
0.6667  -25.420
0.7000  -25.421
0.7333  -25.420
0.7667  -25.419
0.8000  -25.422
0.8333  -25.423
0.8667  -25.421
0.9000  -25.419
0.9333  -25.419
0.9667  -25.420
1.0000  -25.420

0.0000  -25.428
0.0333  -25.427
0.0667  -25.426
0.1000  -25.425
0.1333  -25.424
0.1667  -25.423
0.2000  -25.421
0.2333  -25.420
0.2667  -25.421
0.3000  -25.422
0.3333  -25.421
0.3667  -25.421
0.4000  -25.422
0.4333  -25.422
0.4667  -25.421
0.5000  -25.422
0.5333  -25.421
0.5667  -25.419
0.6000  -25.417
0.6333  -25.417
0.6667  -25.417
0.7000  -25.418
0.7333  -25.419
0.7667  -25.419
0.8000  -25.417
0.8333  -25.417
0.8667  -25.418
0.9000  -25.419
0.9333  -25.419
0.9667  -25.420
1.0000  -25.420

0.0000  -25.425
0.0333  -25.425
0.0667  -25.424
0.1000  -25.425
0.1333  -25.423
0.1667  -25.422
0.2000  -25.420
0.2333  -25.420
0.2667  -25.420
0.3000  -25.419
0.3333  -25.419
0.3667  -25.419
0.4000  -25.420
0.4333  -25.420
0.4667  -25.421
0.5000  -25.420
0.5333  -25.418
0.5667  -25.415
0.6000  -25.415
0.6333  -25.416
0.6667  -25.417
0.7000  -25.418
0.7333  -25.419
0.7667  -25.418
0.8000  -25.417
0.8333  -25.417
0.8667  -25.416
0.9000  -25.418
0.9333  -25.418
0.9667  -25.420
1.0000  -25.420

0.0000  -25.425
0.0333  -25.425
0.0667  -25.424
0.1000  -25.423
0.1333  -25.421
0.1667  -25.420
0.2000  -25.420
0.2333  -25.419
0.2667  -25.419
0.3000  -25.418
0.3333  -25.419
0.3667  -25.419
0.4000  -25.420
0.4333  -25.420
0.4667  -25.419
0.5000  -25.417
0.5333  -25.415
0.5667  -25.414
0.6000  -25.415
0.6333  -25.416
0.6667  -25.417
0.7000  -25.416
0.7333  -25.416
0.7667  -25.417
0.8000  -25.415
0.8333  -25.417
0.8667  -25.416
0.9000  -25.418
0.9333  -25.417
0.9667  -25.415
1.0000  -25.415

0.0000  -25.424
0.0333  -25.424
0.0667  -25.424
0.1000  -25.423
0.1333  -25.421
0.1667  -25.420
0.2000  -25.420
0.2333  -25.419
0.2667  -25.418
0.3000  -25.418
0.3333  -25.419
0.3667  -25.419
0.4000  -25.419
0.4333  -25.419
0.4667  -25.419
0.5000  -25.416
0.5333  -25.414
0.5667  -25.413
0.6000  -25.413
0.6333  -25.412
0.6667  -25.411
0.7000  -25.410
0.7333  -25.413
0.7667  -25.415
0.8000  -25.415
0.8333  -25.413
0.8667  -25.413
0.9000  -25.416
0.9333  -25.417
0.9667  -25.415
1.0000  -25.415

0.0000  -25.414
0.0333  -25.413
0.0667  -25.412
0.1000  -25.412
0.1333  -25.413
0.1667  -25.414
0.2000  -25.416
0.2333  -25.419
0.2667  -25.418
0.3000  -25.418
0.3333  -25.418
0.3667  -25.418
0.4000  -25.418
0.4333  -25.418
0.4667  -25.418
0.5000  -25.416
0.5333  -25.414
0.5667  -25.413
0.6000  -25.412
0.6333  -25.410
0.6667  -25.408
0.7000  -25.410
0.7333  -25.412
0.7667  -25.413
0.8000  -25.414
0.8333  -25.413
0.8667  -25.412
0.9000  -25.412
0.9333  -25.412
0.9667  -25.412
1.0000  -25.411

0.0000  -25.411
0.0333  -25.411
0.0667  -25.411
0.1000  -25.409
0.1333  -25.408
0.1667  -25.411
0.2000  -25.415
0.2333  -25.417
0.2667  -25.418
0.3000  -25.418
0.3333  -25.416
0.3667  -25.416
0.4000  -25.414
0.4333  -25.416
0.4667  -25.413
0.5000  -25.409
0.5333  -25.411
0.5667  -25.412
0.6000  -25.411
0.6333  -25.410
0.6667  -25.408
0.7000  -25.409
0.7333  -25.409
0.7667  -25.409
0.8000  -25.410
0.8333  -25.411
0.8667  -25.412
0.9000  -25.411
0.9333  -25.410
0.9667  -25.409
1.0000  -25.411

0.0000  -25.411
0.0333  -25.411
0.0667  -25.409
0.1000  -25.407
0.1333  -25.407
0.1667  -25.408
0.2000  -25.411
0.2333  -25.415
0.2667  -25.418
0.3000  -25.418
0.3333  -25.415
0.3667  -25.416
0.4000  -25.414
0.4333  -25.411
0.4667  -25.409
0.5000  -25.408
0.5333  -25.410
0.5667  -25.412
0.6000  -25.411
0.6333  -25.409
0.6667  -25.408
0.7000  -25.406
0.7333  -25.403
0.7667  -25.402
0.8000  -25.402
0.8333  -25.406
0.8667  -25.409
0.9000  -25.410
0.9333  -25.409
0.9667  -25.409
1.0000  -25.409

0.0000  -25.410
0.0333  -25.411
0.0667  -25.409
0.1000  -25.406
0.1333  -25.406
0.1667  -25.407
0.2000  -25.408
0.2333  -25.409
0.2667  -25.411
0.3000  -25.413
0.3333  -25.414
0.3667  -25.413
0.4000  -25.414
0.4333  -25.411
0.4667  -25.409
0.5000  -25.408
0.5333  -25.406
0.5667  -25.406
0.6000  -25.407
0.6333  -25.406
0.6667  -25.407
0.7000  -25.406
0.7333  -25.403
0.7667  -25.401
0.8000  -25.402
0.8333  -25.406
0.8667  -25.409
0.9000  -25.410
0.9333  -25.409
0.9667  -25.409
1.0000  -25.409

0.0000  -25.410
0.0333  -25.409
0.0667  -25.408
0.1000  -25.406
0.1333  -25.404
0.1667  -25.404
0.2000  -25.406
0.2333  -25.409
0.2667  -25.411
0.3000  -25.413
0.3333  -25.414
0.3667  -25.412
0.4000  -25.411
0.4333  -25.410
0.4667  -25.408
0.5000  -25.407
0.5333  -25.406
0.5667  -25.404
0.6000  -25.405
0.6333  -25.406
0.6667  -25.404
0.7000  -25.403
0.7333  -25.402
0.7667  -25.401
0.8000  -25.402
0.8333  -25.404
0.8667  -25.405
0.9000  -25.404
0.9333  -25.407
0.9667  -25.409
1.0000  -25.409

0.0000  -25.403
0.0333  -25.404
0.0667  -25.404
0.1000  -25.405
0.1333  -25.404
0.1667  -25.404
0.2000  -25.406
0.2333  -25.409
0.2667  -25.411
0.3000  -25.412
0.3333  -25.413
0.3667  -25.412
0.4000  -25.411
0.4333  -25.408
0.4667  -25.406
0.5000  -25.407
0.5333  -25.405
0.5667  -25.404
0.6000  -25.401
0.6333  -25.402
0.6667  -25.403
0.7000  -25.401
0.7333  -25.401
0.7667  -25.400
0.8000  -25.400
0.8333  -25.400
0.8667  -25.402
0.9000  -25.403
0.9333  -25.401
0.9667  -25.399
1.0000  -25.399

0.0000  -25.399
0.0333  -25.400
0.0667  -25.401
0.1000  -25.402
0.1333  -25.401
0.1667  -25.398
0.2000  -25.396
0.2333  -25.401
0.2667  -25.406
0.3000  -25.411
0.3333  -25.412
0.3667  -25.411
0.4000  -25.410
0.4333  -25.408
0.4667  -25.406
0.5000  -25.405
0.5333  -25.405
0.5667  -25.403
0.6000  -25.401
0.6333  -25.398
0.6667  -25.398
0.7000  -25.399
0.7333  -25.396
0.7667  -25.398
0.8000  -25.399
0.8333  -25.399
0.8667  -25.399
0.9000  -25.399
0.9333  -25.398
0.9667  -25.399
1.0000  -25.399

0.0000  -25.399
0.0333  -25.399
0.0667  -25.400
0.1000  -25.400
0.1333  -25.400
0.1667  -25.398
0.2000  -25.396
0.2333  -25.401
0.2667  -25.406
0.3000  -25.411
0.3333  -25.412
0.3667  -25.411
0.4000  -25.410
0.4333  -25.408
0.4667  -25.405
0.5000  -25.405
0.5333  -25.402
0.5667  -25.401
0.6000  -25.399
0.6333  -25.398
0.6667  -25.395
0.7000  -25.393
0.7333  -25.395
0.7667  -25.397
0.8000  -25.398
0.8333  -25.397
0.8667  -25.397
0.9000  -25.397
0.9333  -25.398
0.9667  -25.399
1.0000  -25.398

0.0000  -25.399
0.0333  -25.399
0.0667  -25.400
0.1000  -25.400
0.1333  -25.400
0.1667  -25.397
0.2000  -25.394
0.2333  -25.391
0.2667  -25.393
0.3000  -25.397
0.3333  -25.402
0.3667  -25.407
0.4000  -25.409
0.4333  -25.407
0.4667  -25.405
0.5000  -25.403
0.5333  -25.401
0.5667  -25.399
0.6000  -25.397
0.6333  -25.395
0.6667  -25.395
0.7000  -25.393
0.7333  -25.393
0.7667  -25.397
0.8000  -25.398
0.8333  -25.397
0.8667  -25.397
0.9000  -25.397
0.9333  -25.398
0.9667  -25.398
1.0000  -25.398

0.0000  -25.397
0.0333  -25.397
0.0667  -25.398
0.1000  -25.398
0.1333  -25.397
0.1667  -25.395
0.2000  -25.394
0.2333  -25.391
0.2667  -25.390
0.3000  -25.390
0.3333  -25.391
0.3667  -25.394
0.4000  -25.397
0.4333  -25.400
0.4667  -25.403
0.5000  -25.402
0.5333  -25.400
0.5667  -25.399
0.6000  -25.396
0.6333  -25.394
0.6667  -25.392
0.7000  -25.393
0.7333  -25.393
0.7667  -25.393
0.8000  -25.396
0.8333  -25.397
0.8667  -25.396
0.9000  -25.395
0.9333  -25.397
0.9667  -25.398
1.0000  -25.398

0.0000  -25.393
0.0333  -25.394
0.0667  -25.395
0.1000  -25.397
0.1333  -25.396
0.1667  -25.393
0.2000  -25.394
0.2333  -25.391
0.2667  -25.390
0.3000  -25.390
0.3333  -25.391
0.3667  -25.394
0.4000  -25.397
0.4333  -25.400
0.4667  -25.403
0.5000  -25.402
0.5333  -25.399
0.5667  -25.397
0.6000  -25.396
0.6333  -25.394
0.6667  -25.392
0.7000  -25.390
0.7333  -25.392
0.7667  -25.392
0.8000  -25.391
0.8333  -25.391
0.8667  -25.393
0.9000  -25.395
0.9333  -25.397
0.9667  -25.398
1.0000  -25.398

0.0000  -25.389
0.0333  -25.389
0.0667  -25.390
0.1000  -25.390
0.1333  -25.390
0.1667  -25.392
0.2000  -25.390
0.2333  -25.390
0.2667  -25.389
0.3000  -25.388
0.3333  -25.387
0.3667  -25.387
0.4000  -25.387
0.4333  -25.391
0.4667  -25.394
0.5000  -25.398
0.5333  -25.399
0.5667  -25.397
0.6000  -25.395
0.6333  -25.393
0.6667  -25.391
0.7000  -25.389
0.7333  -25.392
0.7667  -25.392
0.8000  -25.391
0.8333  -25.391
0.8667  -25.393
0.9000  -25.394
0.9333  -25.393
0.9667  -25.394
1.0000  -25.395

0.0000  -25.389
0.0333  -25.389
0.0667  -25.389
0.1000  -25.388
0.1333  -25.388
0.1667  -25.392
0.2000  -25.389
0.2333  -25.385
0.2667  -25.382
0.3000  -25.382
0.3333  -25.382
0.3667  -25.384
0.4000  -25.386
0.4333  -25.386
0.4667  -25.387
0.5000  -25.390
0.5333  -25.393
0.5667  -25.396
0.6000  -25.395
0.6333  -25.393
0.6667  -25.391
0.7000  -25.389
0.7333  -25.390
0.7667  -25.392
0.8000  -25.389
0.8333  -25.389
0.8667  -25.390
0.9000  -25.391
0.9333  -25.392
0.9667  -25.392
1.0000  -25.392

0.0000  -25.389
0.0333  -25.389
0.0667  -25.389
0.1000  -25.388
0.1333  -25.388
0.1667  -25.389
0.2000  -25.388
0.2333  -25.384
0.2667  -25.382
0.3000  -25.382
0.3333  -25.382
0.3667  -25.381
0.4000  -25.380
0.4333  -25.383
0.4667  -25.387
0.5000  -25.387
0.5333  -25.387
0.5667  -25.388
0.6000  -25.390
0.6333  -25.393
0.6667  -25.391
0.7000  -25.389
0.7333  -25.388
0.7667  -25.388
0.8000  -25.388
0.8333  -25.389
0.8667  -25.388
0.9000  -25.387
0.9333  -25.385
0.9667  -25.387
1.0000  -25.388

0.0000  -25.387
0.0333  -25.386
0.0667  -25.386
0.1000  -25.386
0.1333  -25.387
0.1667  -25.387
0.2000  -25.386
0.2333  -25.383
0.2667  -25.382
0.3000  -25.382
0.3333  -25.382
0.3667  -25.381
0.4000  -25.380
0.4333  -25.380
0.4667  -25.379
0.5000  -25.378
0.5333  -25.381
0.5667  -25.386
0.6000  -25.388
0.6333  -25.389
0.6667  -25.389
0.7000  -25.389
0.7333  -25.388
0.7667  -25.386
0.8000  -25.388
0.8333  -25.389
0.8667  -25.388
0.9000  -25.387
0.9333  -25.385
0.9667  -25.384
1.0000  -25.384

0.0000  -25.385
0.0333  -25.385
0.0667  -25.384
0.1000  -25.385
0.1333  -25.387
0.1667  -25.386
0.2000  -25.385
0.2333  -25.383
0.2667  -25.382
0.3000  -25.379
0.3333  -25.378
0.3667  -25.379
0.4000  -25.379
0.4333  -25.380
0.4667  -25.379
0.5000  -25.378
0.5333  -25.377
0.5667  -25.376
0.6000  -25.379
0.6333  -25.382
0.6667  -25.386
0.7000  -25.389
0.7333  -25.387
0.7667  -25.385
0.8000  -25.388
0.8333  -25.387
0.8667  -25.385
0.9000  -25.383
0.9333  -25.385
0.9667  -25.384
1.0000  -25.384

0.0000  -25.384
0.0333  -25.384
0.0667  -25.384
0.1000  -25.385
0.1333  -25.387
0.1667  -25.386
0.2000  -25.385
0.2333  -25.382
0.2667  -25.377
0.3000  -25.375
0.3333  -25.377
0.3667  -25.375
0.4000  -25.378
0.4333  -25.377
0.4667  -25.376
0.5000  -25.377
0.5333  -25.377
0.5667  -25.376
0.6000  -25.379
0.6333  -25.382
0.6667  -25.386
0.7000  -25.389
0.7333  -25.387
0.7667  -25.385
0.8000  -25.384
0.8333  -25.383
0.8667  -25.383
0.9000  -25.382
0.9333  -25.382
0.9667  -25.382
1.0000  -25.382

0.0000  -25.384
0.0333  -25.384
0.0667  -25.384
0.1000  -25.381
0.1333  -25.379
0.1667  -25.378
0.2000  -25.379
0.2333  -25.381
0.2667  -25.375
0.3000  -25.371
0.3333  -25.370
0.3667  -25.375
0.4000  -25.373
0.4333  -25.372
0.4667  -25.373
0.5000  -25.375
0.5333  -25.373
0.5667  -25.376
0.6000  -25.377
0.6333  -25.381
0.6667  -25.384
0.7000  -25.387
0.7333  -25.387
0.7667  -25.385
0.8000  -25.384
0.8333  -25.383
0.8667  -25.381
0.9000  -25.382
0.9333  -25.382
0.9667  -25.381
1.0000  -25.381

0.0000  -25.377
0.0333  -25.378
0.0667  -25.379
0.1000  -25.379
0.1333  -25.378
0.1667  -25.376
0.2000  -25.375
0.2333  -25.375
0.2667  -25.373
0.3000  -25.368
0.3333  -25.367
0.3667  -25.366
0.4000  -25.367
0.4333  -25.370
0.4667  -25.371
0.5000  -25.371
0.5333  -25.373
0.5667  -25.376
0.6000  -25.376
0.6333  -25.376
0.6667  -25.377
0.7000  -25.379
0.7333  -25.382
0.7667  -25.385
0.8000  -25.384
0.8333  -25.382
0.8667  -25.381
0.9000  -25.381
0.9333  -25.381
0.9667  -25.381
1.0000  -25.381

0.0000  -25.377
0.0333  -25.378
0.0667  -25.379
0.1000  -25.379
0.1333  -25.378
0.1667  -25.376
0.2000  -25.375
0.2333  -25.375
0.2667  -25.373
0.3000  -25.368
0.3333  -25.364
0.3667  -25.363
0.4000  -25.365
0.4333  -25.368
0.4667  -25.370
0.5000  -25.371
0.5333  -25.373
0.5667  -25.374
0.6000  -25.376
0.6333  -25.376
0.6667  -25.377
0.7000  -25.379
0.7333  -25.382
0.7667  -25.385
0.8000  -25.384
0.8333  -25.382
0.8667  -25.381
0.9000  -25.381
0.9333  -25.381
0.9667  -25.381
1.0000  -25.381

0.0000  -25.371
0.0333  -25.371
0.0667  -25.371
0.1000  -25.372
0.1333  -25.372
0.1667  -25.371
0.2000  -25.368
0.2333  -25.370
0.2667  -25.372
0.3000  -25.368
0.3333  -25.364
0.3667  -25.363
0.4000  -25.365
0.4333  -25.368
0.4667  -25.370
0.5000  -25.370
0.5333  -25.370
0.5667  -25.372
0.6000  -25.370
0.6333  -25.371
0.6667  -25.372
0.7000  -25.373
0.7333  -25.372
0.7667  -25.371
0.8000  -25.371
0.8333  -25.375
0.8667  -25.378
0.9000  -25.380
0.9333  -25.379
0.9667  -25.379
1.0000  -25.379

0.0000  -25.370
0.0333  -25.370
0.0667  -25.369
0.1000  -25.367
0.1333  -25.368
0.1667  -25.368
0.2000  -25.366
0.2333  -25.363
0.2667  -25.362
0.3000  -25.365
0.3333  -25.361
0.3667  -25.355
0.4000  -25.355
0.4333  -25.358
0.4667  -25.362
0.5000  -25.366
0.5333  -25.370
0.5667  -25.369
0.6000  -25.370
0.6333  -25.368
0.6667  -25.367
0.7000  -25.366
0.7333  -25.365
0.7667  -25.367
0.8000  -25.368
0.8333  -25.367
0.8667  -25.369
0.9000  -25.372
0.9333  -25.374
0.9667  -25.375
1.0000  -25.376

0.0000  -25.366
0.0333  -25.365
0.0667  -25.366
0.1000  -25.367
0.1333  -25.368
0.1667  -25.368
0.2000  -25.366
0.2333  -25.362
0.2667  -25.359
0.3000  -25.358
0.3333  -25.357
0.3667  -25.354
0.4000  -25.351
0.4333  -25.355
0.4667  -25.359
0.5000  -25.362
0.5333  -25.365
0.5667  -25.366
0.6000  -25.367
0.6333  -25.367
0.6667  -25.367
0.7000  -25.366
0.7333  -25.365
0.7667  -25.364
0.8000  -25.364
0.8333  -25.367
0.8667  -25.369
0.9000  -25.372
0.9333  -25.374
0.9667  -25.375
1.0000  -25.376

0.0000  -25.365
0.0333  -25.365
0.0667  -25.366
0.1000  -25.367
0.1333  -25.365
0.1667  -25.364
0.2000  -25.366
0.2333  -25.362
0.2667  -25.358
0.3000  -25.354
0.3333  -25.355
0.3667  -25.354
0.4000  -25.351
0.4333  -25.355
0.4667  -25.359
0.5000  -25.362
0.5333  -25.365
0.5667  -25.366
0.6000  -25.367
0.6333  -25.367
0.6667  -25.367
0.7000  -25.365
0.7333  -25.365
0.7667  -25.364
0.8000  -25.364
0.8333  -25.366
0.8667  -25.363
0.9000  -25.361
0.9333  -25.363
0.9667  -25.366
1.0000  -25.366

0.0000  -25.365
0.0333  -25.365
0.0667  -25.363
0.1000  -25.359
0.1333  -25.360
0.1667  -25.364
0.2000  -25.362
0.2333  -25.360
0.2667  -25.358
0.3000  -25.354
0.3333  -25.355
0.3667  -25.354
0.4000  -25.349
0.4333  -25.345
0.4667  -25.346
0.5000  -25.350
0.5333  -25.354
0.5667  -25.357
0.6000  -25.360
0.6333  -25.361
0.6667  -25.363
0.7000  -25.363
0.7333  -25.364
0.7667  -25.363
0.8000  -25.362
0.8333  -25.361
0.8667  -25.361
0.9000  -25.360
0.9333  -25.360
0.9667  -25.360
1.0000  -25.360

0.0000  -25.353
0.0333  -25.353
0.0667  -25.354
0.1000  -25.357
0.1333  -25.355
0.1667  -25.354
0.2000  -25.356
0.2333  -25.359
0.2667  -25.358
0.3000  -25.353
0.3333  -25.352
0.3667  -25.350
0.4000  -25.349
0.4333  -25.344
0.4667  -25.345
0.5000  -25.349
0.5333  -25.353
0.5667  -25.356
0.6000  -25.359
0.6333  -25.361
0.6667  -25.361
0.7000  -25.360
0.7333  -25.359
0.7667  -25.358
0.8000  -25.361
0.8333  -25.361
0.8667  -25.360
0.9000  -25.360
0.9333  -25.360
0.9667  -25.359
1.0000  -25.359

0.0000  -25.351
0.0333  -25.352
0.0667  -25.353
0.1000  -25.353
0.1333  -25.353
0.1667  -25.353
0.2000  -25.353
0.2333  -25.353
0.2667  -25.354
0.3000  -25.353
0.3333  -25.348
0.3667  -25.348
0.4000  -25.348
0.4333  -25.344
0.4667  -25.340
0.5000  -25.339
0.5333  -25.341
0.5667  -25.343
0.6000  -25.345
0.6333  -25.348
0.6667  -25.350
0.7000  -25.352
0.7333  -25.355
0.7667  -25.358
0.8000  -25.361
0.8333  -25.361
0.8667  -25.360
0.9000  -25.360
0.9333  -25.359
0.9667  -25.359
1.0000  -25.359

0.0000  -25.346
0.0333  -25.347
0.0667  -25.349
0.1000  -25.350
0.1333  -25.352
0.1667  -25.349
0.2000  -25.344
0.2333  -25.346
0.2667  -25.350
0.3000  -25.352
0.3333  -25.348
0.3667  -25.348
0.4000  -25.347
0.4333  -25.343
0.4667  -25.340
0.5000  -25.339
0.5333  -25.341
0.5667  -25.343
0.6000  -25.345
0.6333  -25.348
0.6667  -25.350
0.7000  -25.352
0.7333  -25.355
0.7667  -25.358
0.8000  -25.357
0.8333  -25.356
0.8667  -25.355
0.9000  -25.360
0.9333  -25.359
0.9667  -25.359
1.0000  -25.359

0.0000  -25.341
0.0333  -25.340
0.0667  -25.339
0.1000  -25.339
0.1333  -25.340
0.1667  -25.342
0.2000  -25.344
0.2333  -25.346
0.2667  -25.350
0.3000  -25.352
0.3333  -25.348
0.3667  -25.343
0.4000  -25.338
0.4333  -25.341
0.4667  -25.340
0.5000  -25.339
0.5333  -25.341
0.5667  -25.342
0.6000  -25.344
0.6333  -25.345
0.6667  -25.347
0.7000  -25.350
0.7333  -25.353
0.7667  -25.353
0.8000  -25.351
0.8333  -25.350
0.8667  -25.354
0.9000  -25.353
0.9333  -25.351
0.9667  -25.350
1.0000  -25.349

0.0000  -25.338
0.0333  -25.339
0.0667  -25.339
0.1000  -25.339
0.1333  -25.340
0.1667  -25.342
0.2000  -25.343
0.2333  -25.337
0.2667  -25.338
0.3000  -25.340
0.3333  -25.342
0.3667  -25.342
0.4000  -25.338
0.4333  -25.336
0.4667  -25.337
0.5000  -25.336
0.5333  -25.333
0.5667  -25.336
0.6000  -25.339
0.6333  -25.343
0.6667  -25.347
0.7000  -25.347
0.7333  -25.348
0.7667  -25.348
0.8000  -25.349
0.8333  -25.349
0.8667  -25.349
0.9000  -25.349
0.9333  -25.349
0.9667  -25.348
1.0000  -25.348

0.0000  -25.338
0.0333  -25.339
0.0667  -25.338
0.1000  -25.335
0.1333  -25.334
0.1667  -25.334
0.2000  -25.335
0.2333  -25.336
0.2667  -25.338
0.3000  -25.340
0.3333  -25.342
0.3667  -25.342
0.4000  -25.338
0.4333  -25.336
0.4667  -25.336
0.5000  -25.335
0.5333  -25.333
0.5667  -25.333
0.6000  -25.335
0.6333  -25.337
0.6667  -25.339
0.7000  -25.341
0.7333  -25.340
0.7667  -25.339
0.8000  -25.344
0.8333  -25.348
0.8667  -25.345
0.9000  -25.342
0.9333  -25.338
0.9667  -25.336
1.0000  -25.334

0.0000  -25.338
0.0333  -25.337
0.0667  -25.335
0.1000  -25.334
0.1333  -25.334
0.1667  -25.334
0.2000  -25.335
0.2333  -25.336
0.2667  -25.334
0.3000  -25.335
0.3333  -25.336
0.3667  -25.338
0.4000  -25.337
0.4333  -25.336
0.4667  -25.336
0.5000  -25.335
0.5333  -25.333
0.5667  -25.333
0.6000  -25.335
0.6333  -25.337
0.6667  -25.339
0.7000  -25.340
0.7333  -25.340
0.7667  -25.338
0.8000  -25.336
0.8333  -25.333
0.8667  -25.329
0.9000  -25.327
0.9333  -25.327
0.9667  -25.327
1.0000  -25.328

0.0000  -25.338
0.0333  -25.337
0.0667  -25.335
0.1000  -25.334
0.1333  -25.332
0.1667  -25.331
0.2000  -25.333
0.2333  -25.334
0.2667  -25.332
0.3000  -25.331
0.3333  -25.332
0.3667  -25.333
0.4000  -25.336
0.4333  -25.336
0.4667  -25.335
0.5000  -25.333
0.5333  -25.332
0.5667  -25.328
0.6000  -25.325
0.6333  -25.326
0.6667  -25.327
0.7000  -25.330
0.7333  -25.334
0.7667  -25.338
0.8000  -25.336
0.8333  -25.333
0.8667  -25.329
0.9000  -25.325
0.9333  -25.325
0.9667  -25.326
1.0000  -25.327

0.0000  -25.331
0.0333  -25.331
0.0667  -25.332
0.1000  -25.332
0.1333  -25.332
0.1667  -25.331
0.2000  -25.331
0.2333  -25.330
0.2667  -25.329
0.3000  -25.328
0.3333  -25.329
0.3667  -25.331
0.4000  -25.334
0.4333  -25.333
0.4667  -25.330
0.5000  -25.327
0.5333  -25.326
0.5667  -25.325
0.6000  -25.324
0.6333  -25.321
0.6667  -25.319
0.7000  -25.319
0.7333  -25.322
0.7667  -25.324
0.8000  -25.325
0.8333  -25.326
0.8667  -25.327
0.9000  -25.325
0.9333  -25.323
0.9667  -25.323
1.0000  -25.324

0.0000  -25.331
0.0333  -25.331
0.0667  -25.332
0.1000  -25.332
0.1333  -25.332
0.1667  -25.331
0.2000  -25.331
0.2333  -25.330
0.2667  -25.329
0.3000  -25.328
0.3333  -25.328
0.3667  -25.330
0.4000  -25.329
0.4333  -25.328
0.4667  -25.325
0.5000  -25.322
0.5333  -25.320
0.5667  -25.318
0.6000  -25.316
0.6333  -25.316
0.6667  -25.317
0.7000  -25.317
0.7333  -25.318
0.7667  -25.319
0.8000  -25.320
0.8333  -25.321
0.8667  -25.322
0.9000  -25.323
0.9333  -25.322
0.9667  -25.318
1.0000  -25.315

0.0000  -25.327
0.0333  -25.327
0.0667  -25.328
0.1000  -25.329
0.1333  -25.330
0.1667  -25.329
0.2000  -25.326
0.2333  -25.325
0.2667  -25.328
0.3000  -25.328
0.3333  -25.326
0.3667  -25.328
0.4000  -25.328
0.4333  -25.324
0.4667  -25.323
0.5000  -25.322
0.5333  -25.320
0.5667  -25.318
0.6000  -25.315
0.6333  -25.315
0.6667  -25.317
0.7000  -25.317
0.7333  -25.317
0.7667  -25.317
0.8000  -25.318
0.8333  -25.320
0.8667  -25.322
0.9000  -25.322
0.9333  -25.322
0.9667  -25.318
1.0000  -25.315

0.0000  -25.326
0.0333  -25.327
0.0667  -25.325
0.1000  -25.326
0.1333  -25.326
0.1667  -25.324
0.2000  -25.322
0.2333  -25.323
0.2667  -25.323
0.3000  -25.325
0.3333  -25.326
0.3667  -25.324
0.4000  -25.324
0.4333  -25.324
0.4667  -25.323
0.5000  -25.321
0.5333  -25.319
0.5667  -25.317
0.6000  -25.315
0.6333  -25.312
0.6667  -25.309
0.7000  -25.308
0.7333  -25.307
0.7667  -25.307
0.8000  -25.307
0.8333  -25.308
0.8667  -25.308
0.9000  -25.309
0.9333  -25.310
0.9667  -25.313
1.0000  -25.314

0.0000  -25.326
0.0333  -25.325
0.0667  -25.325
0.1000  -25.326
0.1333  -25.326
0.1667  -25.324
0.2000  -25.322
0.2333  -25.321
0.2667  -25.322
0.3000  -25.325
0.3333  -25.326
0.3667  -25.324
0.4000  -25.324
0.4333  -25.324
0.4667  -25.319
0.5000  -25.319
0.5333  -25.317
0.5667  -25.314
0.6000  -25.314
0.6333  -25.312
0.6667  -25.309
0.7000  -25.308
0.7333  -25.307
0.7667  -25.307
0.8000  -25.307
0.8333  -25.308
0.8667  -25.308
0.9000  -25.309
0.9333  -25.309
0.9667  -25.311
1.0000  -25.314

0.0000  -25.324
0.0333  -25.325
0.0667  -25.325
0.1000  -25.323
0.1333  -25.321
0.1667  -25.321
0.2000  -25.322
0.2333  -25.319
0.2667  -25.321
0.3000  -25.320
0.3333  -25.322
0.3667  -25.323
0.4000  -25.322
0.4333  -25.320
0.4667  -25.318
0.5000  -25.314
0.5333  -25.313
0.5667  -25.313
0.6000  -25.310
0.6333  -25.308
0.6667  -25.308
0.7000  -25.307
0.7333  -25.305
0.7667  -25.304
0.8000  -25.304
0.8333  -25.303
0.8667  -25.303
0.9000  -25.306
0.9333  -25.309
0.9667  -25.311
1.0000  -25.314

0.0000  -25.324
0.0333  -25.325
0.0667  -25.323
0.1000  -25.322
0.1333  -25.320
0.1667  -25.317
0.2000  -25.319
0.2333  -25.319
0.2667  -25.319
0.3000  -25.320
0.3333  -25.322
0.3667  -25.323
0.4000  -25.322
0.4333  -25.320
0.4667  -25.317
0.5000  -25.314
0.5333  -25.312
0.5667  -25.310
0.6000  -25.309
0.6333  -25.308
0.6667  -25.308
0.7000  -25.307
0.7333  -25.305
0.7667  -25.303
0.8000  -25.302
0.8333  -25.300
0.8667  -25.301
0.9000  -25.303
0.9333  -25.305
0.9667  -25.307
1.0000  -25.308

0.0000  -25.324
0.0333  -25.323
0.0667  -25.322
0.1000  -25.320
0.1333  -25.318
0.1667  -25.317
0.2000  -25.318
0.2333  -25.319
0.2667  -25.319
0.3000  -25.320
0.3333  -25.317
0.3667  -25.317
0.4000  -25.317
0.4333  -25.316
0.4667  -25.317
0.5000  -25.314
0.5333  -25.311
0.5667  -25.310
0.6000  -25.309
0.6333  -25.306
0.6667  -25.303
0.7000  -25.304
0.7333  -25.305
0.7667  -25.303
0.8000  -25.302
0.8333  -25.300
0.8667  -25.300
0.9000  -25.303
0.9333  -25.305
0.9667  -25.307
1.0000  -25.308

0.0000  -25.324
0.0333  -25.323
0.0667  -25.322
0.1000  -25.320
0.1333  -25.318
0.1667  -25.316
0.2000  -25.316
0.2333  -25.316
0.2667  -25.317
0.3000  -25.317
0.3333  -25.317
0.3667  -25.315
0.4000  -25.315
0.4333  -25.316
0.4667  -25.315
0.5000  -25.314
0.5333  -25.311
0.5667  -25.309
0.6000  -25.307
0.6333  -25.304
0.6667  -25.302
0.7000  -25.299
0.7333  -25.297
0.7667  -25.295
0.8000  -25.296
0.8333  -25.298
0.8667  -25.300
0.9000  -25.302
0.9333  -25.302
0.9667  -25.301
1.0000  -25.301

0.0000  -25.320
0.0333  -25.320
0.0667  -25.319
0.1000  -25.318
0.1333  -25.317
0.1667  -25.316
0.2000  -25.315
0.2333  -25.314
0.2667  -25.316
0.3000  -25.315
0.3333  -25.312
0.3667  -25.308
0.4000  -25.304
0.4333  -25.305
0.4667  -25.306
0.5000  -25.307
0.5333  -25.305
0.5667  -25.301
0.6000  -25.300
0.6333  -25.301
0.6667  -25.301
0.7000  -25.298
0.7333  -25.294
0.7667  -25.295
0.8000  -25.296
0.8333  -25.298
0.8667  -25.298
0.9000  -25.297
0.9333  -25.295
0.9667  -25.294
1.0000  -25.293

0.0000  -25.319
0.0333  -25.319
0.0667  -25.316
0.1000  -25.316
0.1333  -25.316
0.1667  -25.316
0.2000  -25.315
0.2333  -25.314
0.2667  -25.311
0.3000  -25.308
0.3333  -25.304
0.3667  -25.301
0.4000  -25.303
0.4333  -25.300
0.4667  -25.297
0.5000  -25.299
0.5333  -25.300
0.5667  -25.298
0.6000  -25.296
0.6333  -25.294
0.6667  -25.293
0.7000  -25.293
0.7333  -25.294
0.7667  -25.295
0.8000  -25.293
0.8333  -25.297
0.8667  -25.298
0.9000  -25.297
0.9333  -25.295
0.9667  -25.294
1.0000  -25.293

0.0000  -25.319
0.0333  -25.319
0.0667  -25.316
0.1000  -25.315
0.1333  -25.314
0.1667  -25.316
0.2000  -25.313
0.2333  -25.314
0.2667  -25.311
0.3000  -25.308
0.3333  -25.304
0.3667  -25.301
0.4000  -25.298
0.4333  -25.296
0.4667  -25.297
0.5000  -25.299
0.5333  -25.300
0.5667  -25.298
0.6000  -25.296
0.6333  -25.294
0.6667  -25.292
0.7000  -25.292
0.7333  -25.294
0.7667  -25.291
0.8000  -25.292
0.8333  -25.291
0.8667  -25.289
0.9000  -25.289
0.9333  -25.291
0.9667  -25.292
1.0000  -25.292

0.0000  -25.316
0.0333  -25.316
0.0667  -25.316
0.1000  -25.315
0.1333  -25.314
0.1667  -25.313
0.2000  -25.312
0.2333  -25.308
0.2667  -25.304
0.3000  -25.301
0.3333  -25.301
0.3667  -25.300
0.4000  -25.298
0.4333  -25.296
0.4667  -25.296
0.5000  -25.292
0.5333  -25.291
0.5667  -25.291
0.6000  -25.292
0.6333  -25.293
0.6667  -25.292
0.7000  -25.292
0.7333  -25.291
0.7667  -25.288
0.8000  -25.287
0.8333  -25.286
0.8667  -25.288
0.9000  -25.287
0.9333  -25.287
0.9667  -25.288
1.0000  -25.289

0.0000  -25.316
0.0333  -25.316
0.0667  -25.315
0.1000  -25.314
0.1333  -25.313
0.1667  -25.313
0.2000  -25.310
0.2333  -25.307
0.2667  -25.304
0.3000  -25.301
0.3333  -25.300
0.3667  -25.299
0.4000  -25.295
0.4333  -25.293
0.4667  -25.293
0.5000  -25.291
0.5333  -25.291
0.5667  -25.291
0.6000  -25.290
0.6333  -25.290
0.6667  -25.291
0.7000  -25.291
0.7333  -25.289
0.7667  -25.288
0.8000  -25.286
0.8333  -25.285
0.8667  -25.284
0.9000  -25.285
0.9333  -25.287
0.9667  -25.288
1.0000  -25.289

0.0000  -25.316
0.0333  -25.316
0.0667  -25.315
0.1000  -25.313
0.1333  -25.313
0.1667  -25.311
0.2000  -25.310
0.2333  -25.307
0.2667  -25.304
0.3000  -25.301
0.3333  -25.297
0.3667  -25.295
0.4000  -25.293
0.4333  -25.291
0.4667  -25.291
0.5000  -25.291
0.5333  -25.291
0.5667  -25.291
0.6000  -25.290
0.6333  -25.290
0.6667  -25.291
0.7000  -25.291
0.7333  -25.289
0.7667  -25.288
0.8000  -25.286
0.8333  -25.285
0.8667  -25.284
0.9000  -25.285
0.9333  -25.285
0.9667  -25.284
1.0000  -25.283

0.0000  -25.315
0.0333  -25.315
0.0667  -25.315
0.1000  -25.313
0.1333  -25.310
0.1667  -25.310
0.2000  -25.308
0.2333  -25.306
0.2667  -25.303
0.3000  -25.300
0.3333  -25.297
0.3667  -25.294
0.4000  -25.292
0.4333  -25.291
0.4667  -25.291
0.5000  -25.291
0.5333  -25.290
0.5667  -25.290
0.6000  -25.289
0.6333  -25.287
0.6667  -25.284
0.7000  -25.281
0.7333  -25.281
0.7667  -25.285
0.8000  -25.286
0.8333  -25.285
0.8667  -25.284
0.9000  -25.283
0.9333  -25.283
0.9667  -25.283
1.0000  -25.283

0.0000  -25.312
0.0333  -25.311
0.0667  -25.310
0.1000  -25.310
0.1333  -25.310
0.1667  -25.308
0.2000  -25.306
0.2333  -25.304
0.2667  -25.302
0.3000  -25.299
0.3333  -25.297
0.3667  -25.294
0.4000  -25.292
0.4333  -25.290
0.4667  -25.289
0.5000  -25.289
0.5333  -25.289
0.5667  -25.289
0.6000  -25.287
0.6333  -25.287
0.6667  -25.284
0.7000  -25.281
0.7333  -25.278
0.7667  -25.279
0.8000  -25.280
0.8333  -25.280
0.8667  -25.282
0.9000  -25.283
0.9333  -25.283
0.9667  -25.283
1.0000  -25.283

0.0000  -25.309
0.0333  -25.309
0.0667  -25.308
0.1000  -25.309
0.1333  -25.307
0.1667  -25.308
0.2000  -25.306
0.2333  -25.304
0.2667  -25.300
0.3000  -25.299
0.3333  -25.294
0.3667  -25.293
0.4000  -25.292
0.4333  -25.289
0.4667  -25.288
0.5000  -25.288
0.5333  -25.287
0.5667  -25.287
0.6000  -25.287
0.6333  -25.286
0.6667  -25.282
0.7000  -25.280
0.7333  -25.278
0.7667  -25.277
0.8000  -25.277
0.8333  -25.280
0.8667  -25.282
0.9000  -25.283
0.9333  -25.283
0.9667  -25.282
1.0000  -25.282

0.0000  -25.309
0.0333  -25.309
0.0667  -25.308
0.1000  -25.307
0.1333  -25.306
0.1667  -25.304
0.2000  -25.304
0.2333  -25.303
0.2667  -25.300
0.3000  -25.297
0.3333  -25.294
0.3667  -25.292
0.4000  -25.290
0.4333  -25.289
0.4667  -25.288
0.5000  -25.287
0.5333  -25.287
0.5667  -25.287
0.6000  -25.287
0.6333  -25.285
0.6667  -25.282
0.7000  -25.278
0.7333  -25.278
0.7667  -25.276
0.8000  -25.277
0.8333  -25.278
0.8667  -25.275
0.9000  -25.276
0.9333  -25.277
0.9667  -25.278
1.0000  -25.278

0.0000  -25.309
0.0333  -25.308
0.0667  -25.308
0.1000  -25.307
0.1333  -25.306
0.1667  -25.304
0.2000  -25.303
0.2333  -25.301
0.2667  -25.299
0.3000  -25.297
0.3333  -25.293
0.3667  -25.291
0.4000  -25.290
0.4333  -25.289
0.4667  -25.288
0.5000  -25.287
0.5333  -25.287
0.5667  -25.283
0.6000  -25.279
0.6333  -25.276
0.6667  -25.274
0.7000  -25.276
0.7333  -25.276
0.7667  -25.276
0.8000  -25.275
0.8333  -25.275
0.8667  -25.274
0.9000  -25.270
0.9333  -25.269
0.9667  -25.269
1.0000  -25.269

0.0000  -25.308
0.0333  -25.308
0.0667  -25.307
0.1000  -25.306
0.1333  -25.306
0.1667  -25.303
0.2000  -25.301
0.2333  -25.299
0.2667  -25.298
0.3000  -25.296
0.3333  -25.292
0.3667  -25.291
0.4000  -25.290
0.4333  -25.288
0.4667  -25.282
0.5000  -25.280
0.5333  -25.278
0.5667  -25.275
0.6000  -25.273
0.6333  -25.271
0.6667  -25.272
0.7000  -25.274
0.7333  -25.274
0.7667  -25.273
0.8000  -25.271
0.8333  -25.271
0.8667  -25.270
0.9000  -25.270
0.9333  -25.266
0.9667  -25.266
1.0000  -25.266

0.0000  -25.305
0.0333  -25.306
0.0667  -25.307
0.1000  -25.306
0.1333  -25.305
0.1667  -25.303
0.2000  -25.299
0.2333  -25.297
0.2667  -25.297
0.3000  -25.294
0.3333  -25.292
0.3667  -25.289
0.4000  -25.286
0.4333  -25.284
0.4667  -25.282
0.5000  -25.280
0.5333  -25.278
0.5667  -25.275
0.6000  -25.273
0.6333  -25.271
0.6667  -25.271
0.7000  -25.271
0.7333  -25.271
0.7667  -25.273
0.8000  -25.271
0.8333  -25.268
0.8667  -25.266
0.9000  -25.266
0.9333  -25.266
0.9667  -25.262
1.0000  -25.261

0.0000  -25.303
0.0333  -25.303
0.0667  -25.303
0.1000  -25.304
0.1333  -25.304
0.1667  -25.302
0.2000  -25.298
0.2333  -25.296
0.2667  -25.293
0.3000  -25.291
0.3333  -25.291
0.3667  -25.288
0.4000  -25.286
0.4333  -25.284
0.4667  -25.282
0.5000  -25.278
0.5333  -25.274
0.5667  -25.271
0.6000  -25.270
0.6333  -25.270
0.6667  -25.269
0.7000  -25.270
0.7333  -25.271
0.7667  -25.271
0.8000  -25.271
0.8333  -25.268
0.8667  -25.266
0.9000  -25.264
0.9333  -25.262
0.9667  -25.262
1.0000  -25.261

0.0000  -25.303
0.0333  -25.303
0.0667  -25.302
0.1000  -25.303
0.1333  -25.303
0.1667  -25.302
0.2000  -25.298
0.2333  -25.296
0.2667  -25.292
0.3000  -25.291
0.3333  -25.291
0.3667  -25.288
0.4000  -25.284
0.4333  -25.283
0.4667  -25.281
0.5000  -25.278
0.5333  -25.274
0.5667  -25.270
0.6000  -25.267
0.6333  -25.268
0.6667  -25.269
0.7000  -25.270
0.7333  -25.270
0.7667  -25.270
0.8000  -25.268
0.8333  -25.267
0.8667  -25.266
0.9000  -25.264
0.9333  -25.262
0.9667  -25.262
1.0000  -25.261

0.0000  -25.300
0.0333  -25.300
0.0667  -25.301
0.1000  -25.299
0.1333  -25.298
0.1667  -25.299
0.2000  -25.298
0.2333  -25.294
0.2667  -25.291
0.3000  -25.291
0.3333  -25.288
0.3667  -25.287
0.4000  -25.284
0.4333  -25.283
0.4667  -25.281
0.5000  -25.275
0.5333  -25.273
0.5667  -25.269
0.6000  -25.266
0.6333  -25.266
0.6667  -25.268
0.7000  -25.269
0.7333  -25.269
0.7667  -25.267
0.8000  -25.265
0.8333  -25.262
0.8667  -25.261
0.9000  -25.261
0.9333  -25.261
0.9667  -25.261
1.0000  -25.260

0.0000  -25.300
0.0333  -25.300
0.0667  -25.299
0.1000  -25.298
0.1333  -25.297
0.1667  -25.296
0.2000  -25.296
0.2333  -25.294
0.2667  -25.291
0.3000  -25.288
0.3333  -25.288
0.3667  -25.287
0.4000  -25.284
0.4333  -25.280
0.4667  -25.277
0.5000  -25.275
0.5333  -25.270
0.5667  -25.268
0.6000  -25.266
0.6333  -25.266
0.6667  -25.266
0.7000  -25.266
0.7333  -25.265
0.7667  -25.264
0.8000  -25.263
0.8333  -25.262
0.8667  -25.261
0.9000  -25.260
0.9333  -25.260
0.9667  -25.259
1.0000  -25.260

0.0000  -25.299
0.0333  -25.300
0.0667  -25.299
0.1000  -25.298
0.1333  -25.297
0.1667  -25.295
0.2000  -25.293
0.2333  -25.291
0.2667  -25.290
0.3000  -25.288
0.3333  -25.288
0.3667  -25.285
0.4000  -25.282
0.4333  -25.280
0.4667  -25.276
0.5000  -25.273
0.5333  -25.270
0.5667  -25.268
0.6000  -25.266
0.6333  -25.266
0.6667  -25.266
0.7000  -25.266
0.7333  -25.265
0.7667  -25.264
0.8000  -25.263
0.8333  -25.262
0.8667  -25.260
0.9000  -25.260
0.9333  -25.260
0.9667  -25.259
1.0000  -25.259

0.0000  -25.296
0.0333  -25.296
0.0667  -25.296
0.1000  -25.296
0.1333  -25.297
0.1667  -25.295
0.2000  -25.293
0.2333  -25.291
0.2667  -25.290
0.3000  -25.288
0.3333  -25.284
0.3667  -25.282
0.4000  -25.280
0.4333  -25.278
0.4667  -25.276
0.5000  -25.273
0.5333  -25.268
0.5667  -25.264
0.6000  -25.262
0.6333  -25.265
0.6667  -25.264
0.7000  -25.263
0.7333  -25.263
0.7667  -25.261
0.8000  -25.260
0.8333  -25.259
0.8667  -25.259
0.9000  -25.258
0.9333  -25.259
0.9667  -25.259
1.0000  -25.259

0.0000  -25.295
0.0333  -25.295
0.0667  -25.295
0.1000  -25.296
0.1333  -25.296
0.1667  -25.294
0.2000  -25.291
0.2333  -25.290
0.2667  -25.288
0.3000  -25.286
0.3333  -25.283
0.3667  -25.280
0.4000  -25.280
0.4333  -25.277
0.4667  -25.272
0.5000  -25.268
0.5333  -25.265
0.5667  -25.263
0.6000  -25.262
0.6333  -25.259
0.6667  -25.256
0.7000  -25.255
0.7333  -25.255
0.7667  -25.257
0.8000  -25.258
0.8333  -25.257
0.8667  -25.257
0.9000  -25.256
0.9333  -25.253
0.9667  -25.252
1.0000  -25.251

0.0000  -25.295
0.0333  -25.295
0.0667  -25.295
0.1000  -25.294
0.1333  -25.293
0.1667  -25.292
0.2000  -25.291
0.2333  -25.290
0.2667  -25.288
0.3000  -25.286
0.3333  -25.283
0.3667  -25.279
0.4000  -25.280
0.4333  -25.277
0.4667  -25.272
0.5000  -25.268
0.5333  -25.265
0.5667  -25.263
0.6000  -25.261
0.6333  -25.258
0.6667  -25.255
0.7000  -25.254
0.7333  -25.254
0.7667  -25.254
0.8000  -25.255
0.8333  -25.256
0.8667  -25.254
0.9000  -25.253
0.9333  -25.252
0.9667  -25.250
1.0000  -25.250

0.0000  -25.292
0.0333  -25.292
0.0667  -25.294
0.1000  -25.294
0.1333  -25.293
0.1667  -25.292
0.2000  -25.291
0.2333  -25.289
0.2667  -25.287
0.3000  -25.285
0.3333  -25.282
0.3667  -25.279
0.4000  -25.276
0.4333  -25.272
0.4667  -25.270
0.5000  -25.267
0.5333  -25.265
0.5667  -25.263
0.6000  -25.261
0.6333  -25.258
0.6667  -25.255
0.7000  -25.254
0.7333  -25.254
0.7667  -25.254
0.8000  -25.253
0.8333  -25.253
0.8667  -25.253
0.9000  -25.251
0.9333  -25.248
0.9667  -25.247
1.0000  -25.249

0.0000  -25.292
0.0333  -25.292
0.0667  -25.293
0.1000  -25.293
0.1333  -25.292
0.1667  -25.291
0.2000  -25.290
0.2333  -25.288
0.2667  -25.286
0.3000  -25.285
0.3333  -25.282
0.3667  -25.279
0.4000  -25.274
0.4333  -25.271
0.4667  -25.268
0.5000  -25.266
0.5333  -25.265
0.5667  -25.263
0.6000  -25.261
0.6333  -25.258
0.6667  -25.255
0.7000  -25.254
0.7333  -25.253
0.7667  -25.252
0.8000  -25.251
0.8333  -25.250
0.8667  -25.248
0.9000  -25.245
0.9333  -25.243
0.9667  -25.245
1.0000  -25.244

0.0000  -25.289
0.0333  -25.289
0.0667  -25.288
0.1000  -25.288
0.1333  -25.286
0.1667  -25.286
0.2000  -25.287
0.2333  -25.287
0.2667  -25.284
0.3000  -25.280
0.3333  -25.278
0.3667  -25.278
0.4000  -25.274
0.4333  -25.271
0.4667  -25.267
0.5000  -25.265
0.5333  -25.263
0.5667  -25.261
0.6000  -25.259
0.6333  -25.256
0.6667  -25.254
0.7000  -25.254
0.7333  -25.253
0.7667  -25.252
0.8000  -25.251
0.8333  -25.250
0.8667  -25.248
0.9000  -25.245
0.9333  -25.243
0.9667  -25.244
1.0000  -25.244

0.0000  -25.289
0.0333  -25.288
0.0667  -25.287
0.1000  -25.286
0.1333  -25.285
0.1667  -25.286
0.2000  -25.287
0.2333  -25.287
0.2667  -25.284
0.3000  -25.279
0.3333  -25.278
0.3667  -25.278
0.4000  -25.274
0.4333  -25.271
0.4667  -25.267
0.5000  -25.265
0.5333  -25.263
0.5667  -25.261
0.6000  -25.259
0.6333  -25.256
0.6667  -25.254
0.7000  -25.251
0.7333  -25.248
0.7667  -25.246
0.8000  -25.245
0.8333  -25.245
0.8667  -25.244
0.9000  -25.244
0.9333  -25.243
0.9667  -25.244
1.0000  -25.244

0.0000  -25.288
0.0333  -25.287
0.0667  -25.286
0.1000  -25.285
0.1333  -25.284
0.1667  -25.285
0.2000  -25.285
0.2333  -25.284
0.2667  -25.283
0.3000  -25.279
0.3333  -25.277
0.3667  -25.273
0.4000  -25.272
0.4333  -25.270
0.4667  -25.267
0.5000  -25.264
0.5333  -25.262
0.5667  -25.261
0.6000  -25.259
0.6333  -25.256
0.6667  -25.253
0.7000  -25.250
0.7333  -25.247
0.7667  -25.244
0.8000  -25.242
0.8333  -25.241
0.8667  -25.241
0.9000  -25.242
0.9333  -25.243
0.9667  -25.242
1.0000  -25.240

0.0000  -25.283
0.0333  -25.283
0.0667  -25.283
0.1000  -25.284
0.1333  -25.284
0.1667  -25.284
0.2000  -25.282
0.2333  -25.279
0.2667  -25.278
0.3000  -25.277
0.3333  -25.274
0.3667  -25.272
0.4000  -25.269
0.4333  -25.265
0.4667  -25.262
0.5000  -25.261
0.5333  -25.258
0.5667  -25.257
0.6000  -25.259
0.6333  -25.256
0.6667  -25.253
0.7000  -25.250
0.7333  -25.246
0.7667  -25.243
0.8000  -25.242
0.8333  -25.241
0.8667  -25.241
0.9000  -25.242
0.9333  -25.242
0.9667  -25.240
1.0000  -25.240

0.0000  -25.282
0.0333  -25.283
0.0667  -25.283
0.1000  -25.284
0.1333  -25.284
0.1667  -25.282
0.2000  -25.280
0.2333  -25.278
0.2667  -25.277
0.3000  -25.277
0.3333  -25.274
0.3667  -25.270
0.4000  -25.267
0.4333  -25.265
0.4667  -25.262
0.5000  -25.260
0.5333  -25.257
0.5667  -25.256
0.6000  -25.255
0.6333  -25.255
0.6667  -25.252
0.7000  -25.248
0.7333  -25.245
0.7667  -25.243
0.8000  -25.241
0.8333  -25.238
0.8667  -25.238
0.9000  -25.239
0.9333  -25.242
0.9667  -25.240
1.0000  -25.240

0.0000  -25.282
0.0333  -25.283
0.0667  -25.283
0.1000  -25.282
0.1333  -25.281
0.1667  -25.280
0.2000  -25.279
0.2333  -25.278
0.2667  -25.277
0.3000  -25.276
0.3333  -25.273
0.3667  -25.269
0.4000  -25.265
0.4333  -25.263
0.4667  -25.260
0.5000  -25.257
0.5333  -25.256
0.5667  -25.254
0.6000  -25.252
0.6333  -25.252
0.6667  -25.252
0.7000  -25.248
0.7333  -25.245
0.7667  -25.241
0.8000  -25.239
0.8333  -25.238
0.8667  -25.238
0.9000  -25.237
0.9333  -25.236
0.9667  -25.236
1.0000  -25.237

0.0000  -25.282
0.0333  -25.282
0.0667  -25.281
0.1000  -25.280
0.1333  -25.280
0.1667  -25.279
0.2000  -25.278
0.2333  -25.277
0.2667  -25.276
0.3000  -25.274
0.3333  -25.272
0.3667  -25.269
0.4000  -25.265
0.4333  -25.263
0.4667  -25.260
0.5000  -25.257
0.5333  -25.254
0.5667  -25.253
0.6000  -25.252
0.6333  -25.251
0.6667  -25.249
0.7000  -25.246
0.7333  -25.242
0.7667  -25.239
0.8000  -25.239
0.8333  -25.238
0.8667  -25.237
0.9000  -25.237
0.9333  -25.236
0.9667  -25.235
1.0000  -25.237

0.0000  -25.281
0.0333  -25.280
0.0667  -25.280
0.1000  -25.280
0.1333  -25.280
0.1667  -25.279
0.2000  -25.278
0.2333  -25.277
0.2667  -25.275
0.3000  -25.273
0.3333  -25.272
0.3667  -25.269
0.4000  -25.265
0.4333  -25.263
0.4667  -25.260
0.5000  -25.257
0.5333  -25.254
0.5667  -25.253
0.6000  -25.251
0.6333  -25.251
0.6667  -25.249
0.7000  -25.246
0.7333  -25.242
0.7667  -25.239
0.8000  -25.237
0.8333  -25.237
0.8667  -25.235
0.9000  -25.236
0.9333  -25.236
0.9667  -25.234
1.0000  -25.232

0.0000  -25.281
0.0333  -25.280
0.0667  -25.279
0.1000  -25.280
0.1333  -25.279
0.1667  -25.278
0.2000  -25.276
0.2333  -25.273
0.2667  -25.272
0.3000  -25.269
0.3333  -25.267
0.3667  -25.266
0.4000  -25.264
0.4333  -25.258
0.4667  -25.257
0.5000  -25.256
0.5333  -25.252
0.5667  -25.251
0.6000  -25.249
0.6333  -25.243
0.6667  -25.241
0.7000  -25.240
0.7333  -25.240
0.7667  -25.238
0.8000  -25.237
0.8333  -25.233
0.8667  -25.234
0.9000  -25.233
0.9333  -25.231
0.9667  -25.234
1.0000  -25.232

0.0000  -25.280
0.0333  -25.279
0.0667  -25.279
0.1000  -25.280
0.1333  -25.278
0.1667  -25.276
0.2000  -25.275
0.2333  -25.273
0.2667  -25.271
0.3000  -25.269
0.3333  -25.265
0.3667  -25.262
0.4000  -25.259
0.4333  -25.257
0.4667  -25.252
0.5000  -25.251
0.5333  -25.252
0.5667  -25.251
0.6000  -25.247
0.6333  -25.243
0.6667  -25.240
0.7000  -25.240
0.7333  -25.240
0.7667  -25.237
0.8000  -25.233
0.8333  -25.231
0.8667  -25.230
0.9000  -25.228
0.9333  -25.231
0.9667  -25.229
1.0000  -25.231

0.0000  -25.279
0.0333  -25.279
0.0667  -25.279
0.1000  -25.279
0.1333  -25.277
0.1667  -25.275
0.2000  -25.272
0.2333  -25.268
0.2667  -25.267
0.3000  -25.265
0.3333  -25.264
0.3667  -25.262
0.4000  -25.259
0.4333  -25.255
0.4667  -25.252
0.5000  -25.251
0.5333  -25.251
0.5667  -25.248
0.6000  -25.245
0.6333  -25.242
0.6667  -25.240
0.7000  -25.240
0.7333  -25.238
0.7667  -25.237
0.8000  -25.233
0.8333  -25.231
0.8667  -25.230
0.9000  -25.228
0.9333  -25.228
0.9667  -25.229
1.0000  -25.231

0.0000  -25.278
0.0333  -25.278
0.0667  -25.278
0.1000  -25.276
0.1333  -25.273
0.1667  -25.271
0.2000  -25.270
0.2333  -25.268
0.2667  -25.267
0.3000  -25.265
0.3333  -25.264
0.3667  -25.261
0.4000  -25.258
0.4333  -25.255
0.4667  -25.252
0.5000  -25.251
0.5333  -25.248
0.5667  -25.246
0.6000  -25.243
0.6333  -25.242
0.6667  -25.240
0.7000  -25.237
0.7333  -25.234
0.7667  -25.233
0.8000  -25.230
0.8333  -25.231
0.8667  -25.228
0.9000  -25.228
0.9333  -25.228
0.9667  -25.229
1.0000  -25.230

0.0000  -25.278
0.0333  -25.278
0.0667  -25.276
0.1000  -25.273
0.1333  -25.272
0.1667  -25.271
0.2000  -25.270
0.2333  -25.268
0.2667  -25.266
0.3000  -25.264
0.3333  -25.260
0.3667  -25.257
0.4000  -25.254
0.4333  -25.252
0.4667  -25.251
0.5000  -25.249
0.5333  -25.248
0.5667  -25.245
0.6000  -25.243
0.6333  -25.240
0.6667  -25.240
0.7000  -25.236
0.7333  -25.234
0.7667  -25.233
0.8000  -25.230
0.8333  -25.226
0.8667  -25.226
0.9000  -25.225
0.9333  -25.227
0.9667  -25.229
1.0000  -25.228

0.0000  -25.274
0.0333  -25.274
0.0667  -25.273
0.1000  -25.273
0.1333  -25.272
0.1667  -25.271
0.2000  -25.270
0.2333  -25.268
0.2667  -25.265
0.3000  -25.262
0.3333  -25.260
0.3667  -25.256
0.4000  -25.253
0.4333  -25.251
0.4667  -25.250
0.5000  -25.249
0.5333  -25.247
0.5667  -25.245
0.6000  -25.243
0.6333  -25.240
0.6667  -25.237
0.7000  -25.235
0.7333  -25.234
0.7667  -25.231
0.8000  -25.229
0.8333  -25.226
0.8667  -25.224
0.9000  -25.224
0.9333  -25.225
0.9667  -25.225
1.0000  -25.225

0.0000  -25.274
0.0333  -25.274
0.0667  -25.273
0.1000  -25.273
0.1333  -25.269
0.1667  -25.268
0.2000  -25.267
0.2333  -25.265
0.2667  -25.263
0.3000  -25.260
0.3333  -25.258
0.3667  -25.256
0.4000  -25.253
0.4333  -25.251
0.4667  -25.250
0.5000  -25.248
0.5333  -25.245
0.5667  -25.241
0.6000  -25.238
0.6333  -25.238
0.6667  -25.237
0.7000  -25.235
0.7333  -25.233
0.7667  -25.230
0.8000  -25.228
0.8333  -25.226
0.8667  -25.224
0.9000  -25.224
0.9333  -25.225
0.9667  -25.225
1.0000  -25.225

0.0000  -25.271
0.0333  -25.271
0.0667  -25.271
0.1000  -25.270
0.1333  -25.269
0.1667  -25.268
0.2000  -25.267
0.2333  -25.265
0.2667  -25.263
0.3000  -25.260
0.3333  -25.258
0.3667  -25.255
0.4000  -25.252
0.4333  -25.251
0.4667  -25.249
0.5000  -25.248
0.5333  -25.245
0.5667  -25.241
0.6000  -25.238
0.6333  -25.238
0.6667  -25.237
0.7000  -25.233
0.7333  -25.231
0.7667  -25.229
0.8000  -25.226
0.8333  -25.224
0.8667  -25.223
0.9000  -25.224
0.9333  -25.222
0.9667  -25.222
1.0000  -25.223

0.0000  -25.271
0.0333  -25.271
0.0667  -25.270
0.1000  -25.269
0.1333  -25.269
0.1667  -25.266
0.2000  -25.263
0.2333  -25.263
0.2667  -25.262
0.3000  -25.260
0.3333  -25.256
0.3667  -25.253
0.4000  -25.252
0.4333  -25.251
0.4667  -25.249
0.5000  -25.247
0.5333  -25.243
0.5667  -25.239
0.6000  -25.237
0.6333  -25.235
0.6667  -25.234
0.7000  -25.232
0.7333  -25.229
0.7667  -25.226
0.8000  -25.223
0.8333  -25.223
0.8667  -25.221
0.9000  -25.221
0.9333  -25.220
0.9667  -25.222
1.0000  -25.222

0.0000  -25.271
0.0333  -25.271
0.0667  -25.270
0.1000  -25.269
0.1333  -25.269
0.1667  -25.266
0.2000  -25.263
0.2333  -25.262
0.2667  -25.260
0.3000  -25.258
0.3333  -25.256
0.3667  -25.253
0.4000  -25.251
0.4333  -25.249
0.4667  -25.249
0.5000  -25.247
0.5333  -25.243
0.5667  -25.239
0.6000  -25.236
0.6333  -25.233
0.6667  -25.231
0.7000  -25.228
0.7333  -25.225
0.7667  -25.224
0.8000  -25.223
0.8333  -25.222
0.8667  -25.220
0.9000  -25.218
0.9333  -25.220
0.9667  -25.222
1.0000  -25.222

0.0000  -25.267
0.0333  -25.267
0.0667  -25.266
0.1000  -25.265
0.1333  -25.264
0.1667  -25.263
0.2000  -25.262
0.2333  -25.259
0.2667  -25.258
0.3000  -25.258
0.3333  -25.256
0.3667  -25.253
0.4000  -25.251
0.4333  -25.248
0.4667  -25.247
0.5000  -25.247
0.5333  -25.242
0.5667  -25.239
0.6000  -25.236
0.6333  -25.233
0.6667  -25.228
0.7000  -25.225
0.7333  -25.224
0.7667  -25.224
0.8000  -25.223
0.8333  -25.222
0.8667  -25.220
0.9000  -25.218
0.9333  -25.220
0.9667  -25.221
1.0000  -25.221

0.0000  -25.267
0.0333  -25.267
0.0667  -25.266
0.1000  -25.265
0.1333  -25.263
0.1667  -25.263
0.2000  -25.262
0.2333  -25.259
0.2667  -25.258
0.3000  -25.258
0.3333  -25.254
0.3667  -25.252
0.4000  -25.251
0.4333  -25.248
0.4667  -25.244
0.5000  -25.241
0.5333  -25.241
0.5667  -25.239
0.6000  -25.236
0.6333  -25.231
0.6667  -25.227
0.7000  -25.225
0.7333  -25.224
0.7667  -25.221
0.8000  -25.223
0.8333  -25.219
0.8667  -25.219
0.9000  -25.218
0.9333  -25.218
0.9667  -25.216
1.0000  -25.214

0.0000  -25.267
0.0333  -25.266
0.0667  -25.266
0.1000  -25.264
0.1333  -25.263
0.1667  -25.262
0.2000  -25.261
0.2333  -25.259
0.2667  -25.256
0.3000  -25.253
0.3333  -25.252
0.3667  -25.251
0.4000  -25.251
0.4333  -25.248
0.4667  -25.244
0.5000  -25.240
0.5333  -25.237
0.5667  -25.236
0.6000  -25.236
0.6333  -25.231
0.6667  -25.227
0.7000  -25.223
0.7333  -25.219
0.7667  -25.221
0.8000  -25.217
0.8333  -25.219
0.8667  -25.217
0.9000  -25.215
0.9333  -25.213
0.9667  -25.213
1.0000  -25.213

0.0000  -25.266
0.0333  -25.266
0.0667  -25.265
0.1000  -25.264
0.1333  -25.263
0.1667  -25.262
0.2000  -25.261
0.2333  -25.258
0.2667  -25.256
0.3000  -25.253
0.3333  -25.252
0.3667  -25.251
0.4000  -25.250
0.4333  -25.248
0.4667  -25.244
0.5000  -25.238
0.5333  -25.236
0.5667  -25.234
0.6000  -25.232
0.6333  -25.228
0.6667  -25.224
0.7000  -25.220
0.7333  -25.218
0.7667  -25.216
0.8000  -25.217
0.8333  -25.216
0.8667  -25.216
0.9000  -25.214
0.9333  -25.212
0.9667  -25.209
1.0000  -25.208

0.0000  -25.261
0.0333  -25.261
0.0667  -25.261
0.1000  -25.261
0.1333  -25.260
0.1667  -25.259
0.2000  -25.258
0.2333  -25.258
0.2667  -25.256
0.3000  -25.253
0.3333  -25.252
0.3667  -25.251
0.4000  -25.249
0.4333  -25.247
0.4667  -25.243
0.5000  -25.238
0.5333  -25.234
0.5667  -25.234
0.6000  -25.232
0.6333  -25.228
0.6667  -25.224
0.7000  -25.220
0.7333  -25.217
0.7667  -25.216
0.8000  -25.217
0.8333  -25.216
0.8667  -25.216
0.9000  -25.214
0.9333  -25.211
0.9667  -25.209
1.0000  -25.207

0.0000  -25.260
0.0333  -25.260
0.0667  -25.261
0.1000  -25.261
0.1333  -25.260
0.1667  -25.259
0.2000  -25.258
0.2333  -25.258
0.2667  -25.254
0.3000  -25.250
0.3333  -25.248
0.3667  -25.246
0.4000  -25.243
0.4333  -25.241
0.4667  -25.239
0.5000  -25.238
0.5333  -25.234
0.5667  -25.231
0.6000  -25.227
0.6333  -25.225
0.6667  -25.222
0.7000  -25.219
0.7333  -25.217
0.7667  -25.214
0.8000  -25.214
0.8333  -25.215
0.8667  -25.216
0.9000  -25.214
0.9333  -25.211
0.9667  -25.209
1.0000  -25.207

0.0000  -25.260
0.0333  -25.260
0.0667  -25.260
0.1000  -25.260
0.1333  -25.259
0.1667  -25.257
0.2000  -25.255
0.2333  -25.253
0.2667  -25.251
0.3000  -25.249
0.3333  -25.246
0.3667  -25.243
0.4000  -25.241
0.4333  -25.240
0.4667  -25.239
0.5000  -25.236
0.5333  -25.231
0.5667  -25.229
0.6000  -25.226
0.6333  -25.225
0.6667  -25.222
0.7000  -25.218
0.7333  -25.214
0.7667  -25.214
0.8000  -25.214
0.8333  -25.211
0.8667  -25.211
0.9000  -25.210
0.9333  -25.209
0.9667  -25.208
1.0000  -25.207

0.0000  -25.255
0.0333  -25.255
0.0667  -25.255
0.1000  -25.255
0.1333  -25.255
0.1667  -25.254
0.2000  -25.253
0.2333  -25.251
0.2667  -25.249
0.3000  -25.247
0.3333  -25.245
0.3667  -25.243
0.4000  -25.240
0.4333  -25.238
0.4667  -25.235
0.5000  -25.232
0.5333  -25.231
0.5667  -25.227
0.6000  -25.226
0.6333  -25.224
0.6667  -25.221
0.7000  -25.217
0.7333  -25.214
0.7667  -25.211
0.8000  -25.210
0.8333  -25.210
0.8667  -25.210
0.9000  -25.210
0.9333  -25.207
0.9667  -25.204
1.0000  -25.204

0.0000  -25.255
0.0333  -25.255
0.0667  -25.255
0.1000  -25.255
0.1333  -25.255
0.1667  -25.254
0.2000  -25.253
0.2333  -25.251
0.2667  -25.249
0.3000  -25.247
0.3333  -25.244
0.3667  -25.242
0.4000  -25.240
0.4333  -25.238
0.4667  -25.234
0.5000  -25.232
0.5333  -25.231
0.5667  -25.227
0.6000  -25.226
0.6333  -25.222
0.6667  -25.220
0.7000  -25.217
0.7333  -25.213
0.7667  -25.211
0.8000  -25.210
0.8333  -25.210
0.8667  -25.210
0.9000  -25.209
0.9333  -25.207
0.9667  -25.204
1.0000  -25.203

0.0000  -25.252
0.0333  -25.252
0.0667  -25.252
0.1000  -25.251
0.1333  -25.251
0.1667  -25.250
0.2000  -25.250
0.2333  -25.248
0.2667  -25.246
0.3000  -25.245
0.3333  -25.244
0.3667  -25.242
0.4000  -25.239
0.4333  -25.237
0.4667  -25.234
0.5000  -25.232
0.5333  -25.231
0.5667  -25.227
0.6000  -25.224
0.6333  -25.221
0.6667  -25.217
0.7000  -25.215
0.7333  -25.213
0.7667  -25.211
0.8000  -25.210
0.8333  -25.209
0.8667  -25.209
0.9000  -25.209
0.9333  -25.206
0.9667  -25.204
1.0000  -25.203

0.0000  -25.252
0.0333  -25.252
0.0667  -25.252
0.1000  -25.250
0.1333  -25.250
0.1667  -25.249
0.2000  -25.248
0.2333  -25.247
0.2667  -25.245
0.3000  -25.244
0.3333  -25.243
0.3667  -25.241
0.4000  -25.239
0.4333  -25.237
0.4667  -25.233
0.5000  -25.232
0.5333  -25.229
0.5667  -25.227
0.6000  -25.223
0.6333  -25.220
0.6667  -25.217
0.7000  -25.214
0.7333  -25.212
0.7667  -25.211
0.8000  -25.210
0.8333  -25.209
0.8667  -25.206
0.9000  -25.205
0.9333  -25.203
0.9667  -25.202
1.0000  -25.202

0.0000  -25.250
0.0333  -25.250
0.0667  -25.250
0.1000  -25.250
0.1333  -25.249
0.1667  -25.248
0.2000  -25.247
0.2333  -25.246
0.2667  -25.245
0.3000  -25.244
0.3333  -25.243
0.3667  -25.241
0.4000  -25.239
0.4333  -25.235
0.4667  -25.233
0.5000  -25.230
0.5333  -25.228
0.5667  -25.225
0.6000  -25.220
0.6333  -25.216
0.6667  -25.214
0.7000  -25.214
0.7333  -25.212
0.7667  -25.210
0.8000  -25.207
0.8333  -25.207
0.8667  -25.206
0.9000  -25.205
0.9333  -25.203
0.9667  -25.202
1.0000  -25.202

0.0000  -25.249
0.0333  -25.249
0.0667  -25.249
0.1000  -25.250
0.1333  -25.249
0.1667  -25.248
0.2000  -25.247
0.2333  -25.246
0.2667  -25.245
0.3000  -25.244
0.3333  -25.242
0.3667  -25.239
0.4000  -25.235
0.4333  -25.234
0.4667  -25.231
0.5000  -25.230
0.5333  -25.228
0.5667  -25.225
0.6000  -25.220
0.6333  -25.214
0.6667  -25.214
0.7000  -25.214
0.7333  -25.212
0.7667  -25.210
0.8000  -25.207
0.8333  -25.207
0.8667  -25.206
0.9000  -25.201
0.9333  -25.201
0.9667  -25.201
1.0000  -25.201

0.0000  -25.249
0.0333  -25.248
0.0667  -25.248
0.1000  -25.248
0.1333  -25.248
0.1667  -25.247
0.2000  -25.246
0.2333  -25.244
0.2667  -25.244
0.3000  -25.243
0.3333  -25.242
0.3667  -25.239
0.4000  -25.235
0.4333  -25.232
0.4667  -25.231
0.5000  -25.229
0.5333  -25.226
0.5667  -25.222
0.6000  -25.219
0.6333  -25.214
0.6667  -25.213
0.7000  -25.212
0.7333  -25.211
0.7667  -25.210
0.8000  -25.207
0.8333  -25.203
0.8667  -25.201
0.9000  -25.201
0.9333  -25.200
0.9667  -25.200
1.0000  -25.200

0.0000  -25.249
0.0333  -25.248
0.0667  -25.246
0.1000  -25.245
0.1333  -25.246
0.1667  -25.245
0.2000  -25.244
0.2333  -25.243
0.2667  -25.242
0.3000  -25.240
0.3333  -25.239
0.3667  -25.237
0.4000  -25.235
0.4333  -25.232
0.4667  -25.231
0.5000  -25.228
0.5333  -25.224
0.5667  -25.222
0.6000  -25.217
0.6333  -25.214
0.6667  -25.213
0.7000  -25.211
0.7333  -25.211
0.7667  -25.208
0.8000  -25.204
0.8333  -25.202
0.8667  -25.201
0.9000  -25.199
0.9333  -25.200
0.9667  -25.200
1.0000  -25.199

0.0000  -25.248
0.0333  -25.248
0.0667  -25.246
0.1000  -25.243
0.1333  -25.242
0.1667  -25.242
0.2000  -25.243
0.2333  -25.242
0.2667  -25.240
0.3000  -25.240
0.3333  -25.239
0.3667  -25.237
0.4000  -25.234
0.4333  -25.230
0.4667  -25.227
0.5000  -25.227
0.5333  -25.224
0.5667  -25.220
0.6000  -25.216
0.6333  -25.214
0.6667  -25.211
0.7000  -25.211
0.7333  -25.210
0.7667  -25.208
0.8000  -25.204
0.8333  -25.202
0.8667  -25.200
0.9000  -25.199
0.9333  -25.199
0.9667  -25.199
1.0000  -25.199

0.0000  -25.245
0.0333  -25.245
0.0667  -25.245
0.1000  -25.243
0.1333  -25.241
0.1667  -25.240
0.2000  -25.239
0.2333  -25.240
0.2667  -25.240
0.3000  -25.240
0.3333  -25.238
0.3667  -25.236
0.4000  -25.234
0.4333  -25.230
0.4667  -25.225
0.5000  -25.221
0.5333  -25.219
0.5667  -25.217
0.6000  -25.215
0.6333  -25.214
0.6667  -25.211
0.7000  -25.210
0.7333  -25.210
0.7667  -25.207
0.8000  -25.204
0.8333  -25.201
0.8667  -25.200
0.9000  -25.199
0.9333  -25.198
0.9667  -25.198
1.0000  -25.199

0.0000  -25.243
0.0333  -25.243
0.0667  -25.243
0.1000  -25.243
0.1333  -25.241
0.1667  -25.240
0.2000  -25.239
0.2333  -25.240
0.2667  -25.240
0.3000  -25.237
0.3333  -25.234
0.3667  -25.231
0.4000  -25.228
0.4333  -25.226
0.4667  -25.225
0.5000  -25.220
0.5333  -25.217
0.5667  -25.216
0.6000  -25.215
0.6333  -25.213
0.6667  -25.210
0.7000  -25.209
0.7333  -25.207
0.7667  -25.204
0.8000  -25.203
0.8333  -25.201
0.8667  -25.199
0.9000  -25.198
0.9333  -25.198
0.9667  -25.198
1.0000  -25.198

0.0000  -25.239
0.0333  -25.239
0.0667  -25.239
0.1000  -25.239
0.1333  -25.238
0.1667  -25.237
0.2000  -25.236
0.2333  -25.235
0.2667  -25.233
0.3000  -25.231
0.3333  -25.230
0.3667  -25.229
0.4000  -25.227
0.4333  -25.225
0.4667  -25.224
0.5000  -25.220
0.5333  -25.217
0.5667  -25.215
0.6000  -25.214
0.6333  -25.211
0.6667  -25.208
0.7000  -25.206
0.7333  -25.205
0.7667  -25.202
0.8000  -25.201
0.8333  -25.201
0.8667  -25.199
0.9000  -25.198
0.9333  -25.195
0.9667  -25.196
1.0000  -25.195

0.0000  -25.239
0.0333  -25.239
0.0667  -25.239
0.1000  -25.239
0.1333  -25.238
0.1667  -25.235
0.2000  -25.234
0.2333  -25.233
0.2667  -25.232
0.3000  -25.231
0.3333  -25.229
0.3667  -25.227
0.4000  -25.225
0.4333  -25.225
0.4667  -25.223
0.5000  -25.220
0.5333  -25.217
0.5667  -25.215
0.6000  -25.214
0.6333  -25.211
0.6667  -25.208
0.7000  -25.205
0.7333  -25.202
0.7667  -25.201
0.8000  -25.200
0.8333  -25.199
0.8667  -25.198
0.9000  -25.195
0.9333  -25.194
0.9667  -25.194
1.0000  -25.195

0.0000  -25.237
0.0333  -25.238
0.0667  -25.238
0.1000  -25.238
0.1333  -25.237
0.1667  -25.235
0.2000  -25.234
0.2333  -25.232
0.2667  -25.231
0.3000  -25.229
0.3333  -25.227
0.3667  -25.226
0.4000  -25.225
0.4333  -25.224
0.4667  -25.222
0.5000  -25.219
0.5333  -25.216
0.5667  -25.214
0.6000  -25.213
0.6333  -25.210
0.6667  -25.208
0.7000  -25.203
0.7333  -25.201
0.7667  -25.198
0.8000  -25.199
0.8333  -25.199
0.8667  -25.198
0.9000  -25.195
0.9333  -25.194
0.9667  -25.194
1.0000  -25.195

0.0000  -25.236
0.0333  -25.236
0.0667  -25.236
0.1000  -25.236
0.1333  -25.235
0.1667  -25.234
0.2000  -25.233
0.2333  -25.232
0.2667  -25.231
0.3000  -25.229
0.3333  -25.227
0.3667  -25.226
0.4000  -25.223
0.4333  -25.223
0.4667  -25.221
0.5000  -25.219
0.5333  -25.216
0.5667  -25.214
0.6000  -25.213
0.6333  -25.210
0.6667  -25.205
0.7000  -25.203
0.7333  -25.200
0.7667  -25.198
0.8000  -25.199
0.8333  -25.197
0.8667  -25.195
0.9000  -25.193
0.9333  -25.194
0.9667  -25.194
1.0000  -25.195

0.0000  -25.236
0.0333  -25.236
0.0667  -25.236
0.1000  -25.236
0.1333  -25.235
0.1667  -25.233
0.2000  -25.230
0.2333  -25.228
0.2667  -25.228
0.3000  -25.228
0.3333  -25.226
0.3667  -25.224
0.4000  -25.223
0.4333  -25.222
0.4667  -25.220
0.5000  -25.219
0.5333  -25.215
0.5667  -25.212
0.6000  -25.209
0.6333  -25.207
0.6667  -25.204
0.7000  -25.203
0.7333  -25.200
0.7667  -25.198
0.8000  -25.195
0.8333  -25.192
0.8667  -25.191
0.9000  -25.192
0.9333  -25.193
0.9667  -25.194
1.0000  -25.195

0.0000  -25.235
0.0333  -25.235
0.0667  -25.235
0.1000  -25.235
0.1333  -25.235
0.1667  -25.233
0.2000  -25.230
0.2333  -25.228
0.2667  -25.226
0.3000  -25.224
0.3333  -25.222
0.3667  -25.223
0.4000  -25.223
0.4333  -25.222
0.4667  -25.220
0.5000  -25.218
0.5333  -25.215
0.5667  -25.212
0.6000  -25.209
0.6333  -25.206
0.6667  -25.203
0.7000  -25.199
0.7333  -25.198
0.7667  -25.198
0.8000  -25.195
0.8333  -25.192
0.8667  -25.189
0.9000  -25.190
0.9333  -25.191
0.9667  -25.194
1.0000  -25.194

0.0000  -25.235
0.0333  -25.235
0.0667  -25.233
0.1000  -25.230
0.1333  -25.228
0.1667  -25.227
0.2000  -25.228
0.2333  -25.228
0.2667  -25.226
0.3000  -25.224
0.3333  -25.222
0.3667  -25.221
0.4000  -25.222
0.4333  -25.221
0.4667  -25.220
0.5000  -25.217
0.5333  -25.215
0.5667  -25.211
0.6000  -25.207
0.6333  -25.204
0.6667  -25.203
0.7000  -25.199
0.7333  -25.197
0.7667  -25.197
0.8000  -25.195
0.8333  -25.191
0.8667  -25.189
0.9000  -25.189
0.9333  -25.191
0.9667  -25.192
1.0000  -25.192

0.0000  -25.229
0.0333  -25.229
0.0667  -25.227
0.1000  -25.225
0.1333  -25.226
0.1667  -25.227
0.2000  -25.226
0.2333  -25.224
0.2667  -25.222
0.3000  -25.220
0.3333  -25.220
0.3667  -25.221
0.4000  -25.221
0.4333  -25.221
0.4667  -25.219
0.5000  -25.217
0.5333  -25.215
0.5667  -25.211
0.6000  -25.207
0.6333  -25.204
0.6667  -25.202
0.7000  -25.199
0.7333  -25.197
0.7667  -25.194
0.8000  -25.192
0.8333  -25.190
0.8667  -25.189
0.9000  -25.189
0.9333  -25.191
0.9667  -25.191
1.0000  -25.190

0.0000  -25.226
0.0333  -25.225
0.0667  -25.225
0.1000  -25.225
0.1333  -25.224
0.1667  -25.225
0.2000  -25.225
0.2333  -25.224
0.2667  -25.221
0.3000  -25.219
0.3333  -25.220
0.3667  -25.221
0.4000  -25.221
0.4333  -25.221
0.4667  -25.219
0.5000  -25.217
0.5333  -25.214
0.5667  -25.209
0.6000  -25.205
0.6333  -25.201
0.6667  -25.202
0.7000  -25.199
0.7333  -25.197
0.7667  -25.194
0.8000  -25.192
0.8333  -25.190
0.8667  -25.189
0.9000  -25.188
0.9333  -25.191
0.9667  -25.190
1.0000  -25.190

0.0000  -25.225
0.0333  -25.225
0.0667  -25.225
0.1000  -25.225
0.1333  -25.224
0.1667  -25.224
0.2000  -25.224
0.2333  -25.223
0.2667  -25.221
0.3000  -25.219
0.3333  -25.220
0.3667  -25.221
0.4000  -25.221
0.4333  -25.218
0.4667  -25.214
0.5000  -25.212
0.5333  -25.210
0.5667  -25.208
0.6000  -25.205
0.6333  -25.201
0.6667  -25.198
0.7000  -25.198
0.7333  -25.194
0.7667  -25.193
0.8000  -25.191
0.8333  -25.189
0.8667  -25.187
0.9000  -25.188
0.9333  -25.188
0.9667  -25.188
1.0000  -25.188

0.0000  -25.224
0.0333  -25.224
0.0667  -25.224
0.1000  -25.224
0.1333  -25.224
0.1667  -25.224
0.2000  -25.224
0.2333  -25.223
0.2667  -25.221
0.3000  -25.219
0.3333  -25.219
0.3667  -25.218
0.4000  -25.216
0.4333  -25.213
0.4667  -25.212
0.5000  -25.212
0.5333  -25.210
0.5667  -25.208
0.6000  -25.204
0.6333  -25.201
0.6667  -25.198
0.7000  -25.196
0.7333  -25.194
0.7667  -25.193
0.8000  -25.191
0.8333  -25.189
0.8667  -25.187
0.9000  -25.188
0.9333  -25.188
0.9667  -25.188
1.0000  -25.188

0.0000  -25.224
0.0333  -25.224
0.0667  -25.224
0.1000  -25.224
0.1333  -25.223
0.1667  -25.220
0.2000  -25.217
0.2333  -25.217
0.2667  -25.218
0.3000  -25.219
0.3333  -25.219
0.3667  -25.218
0.4000  -25.216
0.4333  -25.213
0.4667  -25.212
0.5000  -25.211
0.5333  -25.207
0.5667  -25.203
0.6000  -25.201
0.6333  -25.200
0.6667  -25.198
0.7000  -25.196
0.7333  -25.194
0.7667  -25.191
0.8000  -25.188
0.8333  -25.187
0.8667  -25.186
0.9000  -25.187
0.9333  -25.186
0.9667  -25.186
1.0000  -25.187

0.0000  -25.224
0.0333  -25.224
0.0667  -25.224
0.1000  -25.224
0.1333  -25.222
0.1667  -25.219
0.2000  -25.217
0.2333  -25.216
0.2667  -25.216
0.3000  -25.215
0.3333  -25.213
0.3667  -25.210
0.4000  -25.209
0.4333  -25.209
0.4667  -25.208
0.5000  -25.205
0.5333  -25.203
0.5667  -25.202
0.6000  -25.201
0.6333  -25.200
0.6667  -25.198
0.7000  -25.195
0.7333  -25.193
0.7667  -25.189
0.8000  -25.187
0.8333  -25.187
0.8667  -25.186
0.9000  -25.186
0.9333  -25.185
0.9667  -25.186
1.0000  -25.187

0.0000  -25.221
0.0333  -25.221
0.0667  -25.221
0.1000  -25.221
0.1333  -25.220
0.1667  -25.219
0.2000  -25.217
0.2333  -25.215
0.2667  -25.212
0.3000  -25.213
0.3333  -25.212
0.3667  -25.208
0.4000  -25.209
0.4333  -25.209
0.4667  -25.208
0.5000  -25.205
0.5333  -25.203
0.5667  -25.202
0.6000  -25.200
0.6333  -25.199
0.6667  -25.198
0.7000  -25.195
0.7333  -25.192
0.7667  -25.189
0.8000  -25.186
0.8333  -25.186
0.8667  -25.185
0.9000  -25.185
0.9333  -25.185
0.9667  -25.186
1.0000  -25.186

0.0000  -25.220
0.0333  -25.220
0.0667  -25.219
0.1000  -25.219
0.1333  -25.219
0.1667  -25.219
0.2000  -25.217
0.2333  -25.215
0.2667  -25.212
0.3000  -25.211
0.3333  -25.210
0.3667  -25.208
0.4000  -25.206
0.4333  -25.203
0.4667  -25.201
0.5000  -25.201
0.5333  -25.201
0.5667  -25.201
0.6000  -25.200
0.6333  -25.198
0.6667  -25.195
0.7000  -25.195
0.7333  -25.192
0.7667  -25.189
0.8000  -25.186
0.8333  -25.184
0.8667  -25.185
0.9000  -25.185
0.9333  -25.184
0.9667  -25.184
1.0000  -25.184

0.0000  -25.220
0.0333  -25.220
0.0667  -25.219
0.1000  -25.219
0.1333  -25.219
0.1667  -25.218
0.2000  -25.216
0.2333  -25.213
0.2667  -25.212
0.3000  -25.211
0.3333  -25.209
0.3667  -25.208
0.4000  -25.205
0.4333  -25.203
0.4667  -25.201
0.5000  -25.201
0.5333  -25.201
0.5667  -25.200
0.6000  -25.198
0.6333  -25.197
0.6667  -25.195
0.7000  -25.193
0.7333  -25.191
0.7667  -25.188
0.8000  -25.186
0.8333  -25.184
0.8667  -25.184
0.9000  -25.184
0.9333  -25.184
0.9667  -25.183
1.0000  -25.182

0.0000  -25.217
0.0333  -25.217
0.0667  -25.216
0.1000  -25.214
0.1333  -25.214
0.1667  -25.215
0.2000  -25.215
0.2333  -25.212
0.2667  -25.211
0.3000  -25.211
0.3333  -25.209
0.3667  -25.207
0.4000  -25.204
0.4333  -25.201
0.4667  -25.201
0.5000  -25.200
0.5333  -25.200
0.5667  -25.199
0.6000  -25.198
0.6333  -25.197
0.6667  -25.195
0.7000  -25.193
0.7333  -25.190
0.7667  -25.187
0.8000  -25.186
0.8333  -25.184
0.8667  -25.184
0.9000  -25.184
0.9333  -25.183
0.9667  -25.183
1.0000  -25.182

0.0000  -25.213
0.0333  -25.213
0.0667  -25.213
0.1000  -25.213
0.1333  -25.213
0.1667  -25.213
0.2000  -25.213
0.2333  -25.212
0.2667  -25.211
0.3000  -25.210
0.3333  -25.208
0.3667  -25.206
0.4000  -25.202
0.4333  -25.201
0.4667  -25.201
0.5000  -25.200
0.5333  -25.200
0.5667  -25.199
0.6000  -25.197
0.6333  -25.197
0.6667  -25.194
0.7000  -25.193
0.7333  -25.190
0.7667  -25.187
0.8000  -25.185
0.8333  -25.183
0.8667  -25.183
0.9000  -25.181
0.9333  -25.183
0.9667  -25.183
1.0000  -25.182

0.0000  -25.210
0.0333  -25.211
0.0667  -25.212
0.1000  -25.213
0.1333  -25.212
0.1667  -25.210
0.2000  -25.210
0.2333  -25.210
0.2667  -25.209
0.3000  -25.207
0.3333  -25.206
0.3667  -25.204
0.4000  -25.202
0.4333  -25.201
0.4667  -25.200
0.5000  -25.200
0.5333  -25.199
0.5667  -25.198
0.6000  -25.197
0.6333  -25.194
0.6667  -25.193
0.7000  -25.189
0.7333  -25.189
0.7667  -25.187
0.8000  -25.185
0.8333  -25.183
0.8667  -25.182
0.9000  -25.181
0.9333  -25.182
0.9667  -25.181
1.0000  -25.180

0.0000  -25.210
0.0333  -25.210
0.0667  -25.211
0.1000  -25.211
0.1333  -25.210
0.1667  -25.210
0.2000  -25.210
0.2333  -25.210
0.2667  -25.209
0.3000  -25.207
0.3333  -25.206
0.3667  -25.204
0.4000  -25.202
0.4333  -25.200
0.4667  -25.200
0.5000  -25.197
0.5333  -25.197
0.5667  -25.194
0.6000  -25.196
0.6333  -25.194
0.6667  -25.191
0.7000  -25.189
0.7333  -25.187
0.7667  -25.187
0.8000  -25.184
0.8333  -25.183
0.8667  -25.181
0.9000  -25.181
0.9333  -25.180
0.9667  -25.179
1.0000  -25.180

0.0000  -25.210
0.0333  -25.210
0.0667  -25.211
0.1000  -25.211
0.1333  -25.210
0.1667  -25.209
0.2000  -25.209
0.2333  -25.208
0.2667  -25.207
0.3000  -25.206
0.3333  -25.205
0.3667  -25.203
0.4000  -25.202
0.4333  -25.200
0.4667  -25.197
0.5000  -25.197
0.5333  -25.197
0.5667  -25.194
0.6000  -25.191
0.6333  -25.188
0.6667  -25.189
0.7000  -25.186
0.7333  -25.186
0.7667  -25.184
0.8000  -25.184
0.8333  -25.181
0.8667  -25.181
0.9000  -25.179
0.9333  -25.177
0.9667  -25.179
1.0000  -25.179

0.0000  -25.209
0.0333  -25.209
0.0667  -25.209
0.1000  -25.209
0.1333  -25.209
0.1667  -25.209
0.2000  -25.208
0.2333  -25.207
0.2667  -25.206
0.3000  -25.204
0.3333  -25.203
0.3667  -25.202
0.4000  -25.200
0.4333  -25.198
0.4667  -25.197
0.5000  -25.197
0.5333  -25.194
0.5667  -25.194
0.6000  -25.191
0.6333  -25.187
0.6667  -25.186
0.7000  -25.185
0.7333  -25.186
0.7667  -25.184
0.8000  -25.181
0.8333  -25.181
0.8667  -25.181
0.9000  -25.179
0.9333  -25.177
0.9667  -25.176
1.0000  -25.177

0.0000  -25.209
0.0333  -25.209
0.0667  -25.209
0.1000  -25.209
0.1333  -25.209
0.1667  -25.209
0.2000  -25.208
0.2333  -25.207
0.2667  -25.206
0.3000  -25.204
0.3333  -25.203
0.3667  -25.202
0.4000  -25.200
0.4333  -25.198
0.4667  -25.196
0.5000  -25.194
0.5333  -25.192
0.5667  -25.191
0.6000  -25.189
0.6333  -25.187
0.6667  -25.186
0.7000  -25.185
0.7333  -25.185
0.7667  -25.184
0.8000  -25.181
0.8333  -25.180
0.8667  -25.179
0.9000  -25.178
0.9333  -25.176
0.9667  -25.176
1.0000  -25.176

0.0000  -25.209
0.0333  -25.209
0.0667  -25.209
0.1000  -25.209
0.1333  -25.209
0.1667  -25.207
0.2000  -25.207
0.2333  -25.207
0.2667  -25.206
0.3000  -25.204
0.3333  -25.202
0.3667  -25.201
0.4000  -25.200
0.4333  -25.198
0.4667  -25.195
0.5000  -25.191
0.5333  -25.191
0.5667  -25.190
0.6000  -25.189
0.6333  -25.187
0.6667  -25.185
0.7000  -25.185
0.7333  -25.184
0.7667  -25.182
0.8000  -25.181
0.8333  -25.180
0.8667  -25.179
0.9000  -25.177
0.9333  -25.176
0.9667  -25.174
1.0000  -25.174

0.0000  -25.204
0.0333  -25.204
0.0667  -25.204
0.1000  -25.204
0.1333  -25.205
0.1667  -25.206
0.2000  -25.204
0.2333  -25.206
0.2667  -25.206
0.3000  -25.202
0.3333  -25.201
0.3667  -25.200
0.4000  -25.199
0.4333  -25.198
0.4667  -25.195
0.5000  -25.191
0.5333  -25.188
0.5667  -25.187
0.6000  -25.187
0.6333  -25.186
0.6667  -25.185
0.7000  -25.184
0.7333  -25.183
0.7667  -25.182
0.8000  -25.179
0.8333  -25.180
0.8667  -25.177
0.9000  -25.176
0.9333  -25.175
0.9667  -25.174
1.0000  -25.174

0.0000  -25.203
0.0333  -25.203
0.0667  -25.201
0.1000  -25.200
0.1333  -25.200
0.1667  -25.201
0.2000  -25.203
0.2333  -25.201
0.2667  -25.202
0.3000  -25.202
0.3333  -25.201
0.3667  -25.200
0.4000  -25.198
0.4333  -25.197
0.4667  -25.195
0.5000  -25.191
0.5333  -25.188
0.5667  -25.187
0.6000  -25.186
0.6333  -25.186
0.6667  -25.185
0.7000  -25.184
0.7333  -25.183
0.7667  -25.181
0.8000  -25.178
0.8333  -25.177
0.8667  -25.177
0.9000  -25.175
0.9333  -25.174
0.9667  -25.173
1.0000  -25.171

0.0000  -25.201
0.0333  -25.201
0.0667  -25.200
0.1000  -25.200
0.1333  -25.200
0.1667  -25.201
0.2000  -25.201
0.2333  -25.201
0.2667  -25.202
0.3000  -25.202
0.3333  -25.198
0.3667  -25.198
0.4000  -25.198
0.4333  -25.197
0.4667  -25.194
0.5000  -25.190
0.5333  -25.187
0.5667  -25.186
0.6000  -25.186
0.6333  -25.186
0.6667  -25.185
0.7000  -25.184
0.7333  -25.182
0.7667  -25.178
0.8000  -25.178
0.8333  -25.177
0.8667  -25.175
0.9000  -25.175
0.9333  -25.174
0.9667  -25.172
1.0000  -25.170

0.0000  -25.201
0.0333  -25.201
0.0667  -25.200
0.1000  -25.199
0.1333  -25.198
0.1667  -25.200
0.2000  -25.201
0.2333  -25.201
0.2667  -25.198
0.3000  -25.197
0.3333  -25.197
0.3667  -25.196
0.4000  -25.196
0.4333  -25.196
0.4667  -25.194
0.5000  -25.190
0.5333  -25.187
0.5667  -25.186
0.6000  -25.186
0.6333  -25.186
0.6667  -25.184
0.7000  -25.182
0.7333  -25.179
0.7667  -25.178
0.8000  -25.178
0.8333  -25.177
0.8667  -25.175
0.9000  -25.175
0.9333  -25.173
0.9667  -25.172
1.0000  -25.170

0.0000  -25.197
0.0333  -25.196
0.0667  -25.196
0.1000  -25.196
0.1333  -25.196
0.1667  -25.197
0.2000  -25.198
0.2333  -25.198
0.2667  -25.198
0.3000  -25.197
0.3333  -25.196
0.3667  -25.194
0.4000  -25.191
0.4333  -25.189
0.4667  -25.188
0.5000  -25.188
0.5333  -25.187
0.5667  -25.184
0.6000  -25.184
0.6333  -25.185
0.6667  -25.183
0.7000  -25.181
0.7333  -25.179
0.7667  -25.178
0.8000  -25.177
0.8333  -25.176
0.8667  -25.174
0.9000  -25.174
0.9333  -25.172
0.9667  -25.171
1.0000  -25.170

0.0000  -25.197
0.0333  -25.196
0.0667  -25.196
0.1000  -25.196
0.1333  -25.195
0.1667  -25.194
0.2000  -25.194
0.2333  -25.194
0.2667  -25.193
0.3000  -25.193
0.3333  -25.192
0.3667  -25.191
0.4000  -25.190
0.4333  -25.189
0.4667  -25.188
0.5000  -25.188
0.5333  -25.186
0.5667  -25.184
0.6000  -25.183
0.6333  -25.184
0.6667  -25.183
0.7000  -25.181
0.7333  -25.179
0.7667  -25.176
0.8000  -25.176
0.8333  -25.175
0.8667  -25.172
0.9000  -25.171
0.9333  -25.171
0.9667  -25.168
1.0000  -25.169

0.0000  -25.196
0.0333  -25.196
0.0667  -25.194
0.1000  -25.193
0.1333  -25.195
0.1667  -25.194
0.2000  -25.194
0.2333  -25.194
0.2667  -25.193
0.3000  -25.193
0.3333  -25.192
0.3667  -25.191
0.4000  -25.190
0.4333  -25.189
0.4667  -25.187
0.5000  -25.187
0.5333  -25.186
0.5667  -25.184
0.6000  -25.181
0.6333  -25.181
0.6667  -25.182
0.7000  -25.181
0.7333  -25.178
0.7667  -25.176
0.8000  -25.175
0.8333  -25.174
0.8667  -25.172
0.9000  -25.171
0.9333  -25.169
0.9667  -25.168
1.0000  -25.168

0.0000  -25.196
0.0333  -25.196
0.0667  -25.194
0.1000  -25.192
0.1333  -25.192
0.1667  -25.191
0.2000  -25.191
0.2333  -25.190
0.2667  -25.189
0.3000  -25.189
0.3333  -25.189
0.3667  -25.189
0.4000  -25.188
0.4333  -25.186
0.4667  -25.186
0.5000  -25.185
0.5333  -25.185
0.5667  -25.183
0.6000  -25.181
0.6333  -25.179
0.6667  -25.179
0.7000  -25.178
0.7333  -25.176
0.7667  -25.176
0.8000  -25.175
0.8333  -25.174
0.8667  -25.172
0.9000  -25.171
0.9333  -25.169
0.9667  -25.168
1.0000  -25.168

0.0000  -25.192
0.0333  -25.192
0.0667  -25.192
0.1000  -25.191
0.1333  -25.190
0.1667  -25.189
0.2000  -25.189
0.2333  -25.190
0.2667  -25.189
0.3000  -25.188
0.3333  -25.188
0.3667  -25.189
0.4000  -25.188
0.4333  -25.186
0.4667  -25.185
0.5000  -25.184
0.5333  -25.184
0.5667  -25.183
0.6000  -25.180
0.6333  -25.178
0.6667  -25.179
0.7000  -25.178
0.7333  -25.176
0.7667  -25.176
0.8000  -25.173
0.8333  -25.173
0.8667  -25.172
0.9000  -25.169
0.9333  -25.168
0.9667  -25.168
1.0000  -25.168

0.0000  -25.191
0.0333  -25.191
0.0667  -25.192
0.1000  -25.191
0.1333  -25.189
0.1667  -25.188
0.2000  -25.189
0.2333  -25.190
0.2667  -25.188
0.3000  -25.188
0.3333  -25.187
0.3667  -25.186
0.4000  -25.185
0.4333  -25.184
0.4667  -25.185
0.5000  -25.184
0.5333  -25.184
0.5667  -25.183
0.6000  -25.180
0.6333  -25.178
0.6667  -25.176
0.7000  -25.174
0.7333  -25.172
0.7667  -25.173
0.8000  -25.173
0.8333  -25.173
0.8667  -25.171
0.9000  -25.169
0.9333  -25.168
0.9667  -25.167
1.0000  -25.168

0.0000  -25.187
0.0333  -25.187
0.0667  -25.190
0.1000  -25.191
0.1333  -25.188
0.1667  -25.188
0.2000  -25.188
0.2333  -25.187
0.2667  -25.187
0.3000  -25.187
0.3333  -25.187
0.3667  -25.186
0.4000  -25.185
0.4333  -25.183
0.4667  -25.181
0.5000  -25.181
0.5333  -25.181
0.5667  -25.180
0.6000  -25.177
0.6333  -25.176
0.6667  -25.173
0.7000  -25.172
0.7333  -25.172
0.7667  -25.173
0.8000  -25.173
0.8333  -25.172
0.8667  -25.171
0.9000  -25.169
0.9333  -25.167
0.9667  -25.167
1.0000  -25.166

0.0000  -25.185
0.0333  -25.186
0.0667  -25.187
0.1000  -25.188
0.1333  -25.188
0.1667  -25.187
0.2000  -25.186
0.2333  -25.186
0.2667  -25.185
0.3000  -25.185
0.3333  -25.185
0.3667  -25.183
0.4000  -25.182
0.4333  -25.183
0.4667  -25.181
0.5000  -25.180
0.5333  -25.178
0.5667  -25.176
0.6000  -25.176
0.6333  -25.176
0.6667  -25.173
0.7000  -25.172
0.7333  -25.171
0.7667  -25.173
0.8000  -25.173
0.8333  -25.170
0.8667  -25.169
0.9000  -25.168
0.9333  -25.167
0.9667  -25.166
1.0000  -25.166

0.0000  -25.185
0.0333  -25.185
0.0667  -25.186
0.1000  -25.186
0.1333  -25.187
0.1667  -25.187
0.2000  -25.184
0.2333  -25.184
0.2667  -25.184
0.3000  -25.184
0.3333  -25.183
0.3667  -25.182
0.4000  -25.182
0.4333  -25.182
0.4667  -25.181
0.5000  -25.179
0.5333  -25.177
0.5667  -25.176
0.6000  -25.176
0.6333  -25.173
0.6667  -25.171
0.7000  -25.170
0.7333  -25.171
0.7667  -25.171
0.8000  -25.172
0.8333  -25.170
0.8667  -25.169
0.9000  -25.167
0.9333  -25.165
0.9667  -25.166
1.0000  -25.164

0.0000  -25.185
0.0333  -25.185
0.0667  -25.186
0.1000  -25.186
0.1333  -25.187
0.1667  -25.185
0.2000  -25.184
0.2333  -25.184
0.2667  -25.184
0.3000  -25.184
0.3333  -25.183
0.3667  -25.181
0.4000  -25.179
0.4333  -25.179
0.4667  -25.180
0.5000  -25.179
0.5333  -25.177
0.5667  -25.174
0.6000  -25.175
0.6333  -25.173
0.6667  -25.171
0.7000  -25.170
0.7333  -25.171
0.7667  -25.169
0.8000  -25.169
0.8333  -25.170
0.8667  -25.168
0.9000  -25.167
0.9333  -25.164
0.9667  -25.164
1.0000  -25.162

0.0000  -25.183
0.0333  -25.183
0.0667  -25.184
0.1000  -25.184
0.1333  -25.184
0.1667  -25.184
0.2000  -25.183
0.2333  -25.180
0.2667  -25.182
0.3000  -25.184
0.3333  -25.182
0.3667  -25.181
0.4000  -25.179
0.4333  -25.177
0.4667  -25.176
0.5000  -25.174
0.5333  -25.172
0.5667  -25.174
0.6000  -25.170
0.6333  -25.170
0.6667  -25.170
0.7000  -25.169
0.7333  -25.170
0.7667  -25.169
0.8000  -25.169
0.8333  -25.169
0.8667  -25.166
0.9000  -25.165
0.9333  -25.164
0.9667  -25.161
1.0000  -25.161

0.0000  -25.183
0.0333  -25.183
0.0667  -25.184
0.1000  -25.184
0.1333  -25.184
0.1667  -25.184
0.2000  -25.181
0.2333  -25.178
0.2667  -25.177
0.3000  -25.177
0.3333  -25.178
0.3667  -25.178
0.4000  -25.179
0.4333  -25.177
0.4667  -25.176
0.5000  -25.174
0.5333  -25.172
0.5667  -25.170
0.6000  -25.169
0.6333  -25.170
0.6667  -25.170
0.7000  -25.169
0.7333  -25.168
0.7667  -25.168
0.8000  -25.167
0.8333  -25.167
0.8667  -25.166
0.9000  -25.164
0.9333  -25.164
0.9667  -25.161
1.0000  -25.161

0.0000  -25.182
0.0333  -25.181
0.0667  -25.180
0.1000  -25.179
0.1333  -25.177
0.1667  -25.177
0.2000  -25.178
0.2333  -25.178
0.2667  -25.174
0.3000  -25.172
0.3333  -25.173
0.3667  -25.173
0.4000  -25.172
0.4333  -25.171
0.4667  -25.170
0.5000  -25.170
0.5333  -25.172
0.5667  -25.170
0.6000  -25.169
0.6333  -25.167
0.6667  -25.168
0.7000  -25.168
0.7333  -25.167
0.7667  -25.166
0.8000  -25.166
0.8333  -25.165
0.8667  -25.164
0.9000  -25.163
0.9333  -25.162
0.9667  -25.160
1.0000  -25.160

0.0000  -25.182
0.0333  -25.181
0.0667  -25.180
0.1000  -25.179
0.1333  -25.177
0.1667  -25.176
0.2000  -25.174
0.2333  -25.174
0.2667  -25.173
0.3000  -25.172
0.3333  -25.173
0.3667  -25.173
0.4000  -25.172
0.4333  -25.171
0.4667  -25.170
0.5000  -25.169
0.5333  -25.168
0.5667  -25.168
0.6000  -25.167
0.6333  -25.167
0.6667  -25.168
0.7000  -25.168
0.7333  -25.167
0.7667  -25.166
0.8000  -25.166
0.8333  -25.165
0.8667  -25.164
0.9000  -25.163
0.9333  -25.162
0.9667  -25.160
1.0000  -25.160

0.0000  -25.177
0.0333  -25.177
0.0667  -25.177
0.1000  -25.177
0.1333  -25.177
0.1667  -25.176
0.2000  -25.174
0.2333  -25.173
0.2667  -25.172
0.3000  -25.171
0.3333  -25.170
0.3667  -25.169
0.4000  -25.169
0.4333  -25.169
0.4667  -25.169
0.5000  -25.169
0.5333  -25.168
0.5667  -25.168
0.6000  -25.167
0.6333  -25.166
0.6667  -25.166
0.7000  -25.167
0.7333  -25.165
0.7667  -25.164
0.8000  -25.162
0.8333  -25.163
0.8667  -25.163
0.9000  -25.162
0.9333  -25.160
0.9667  -25.159
1.0000  -25.159

0.0000  -25.173
0.0333  -25.173
0.0667  -25.173
0.1000  -25.172
0.1333  -25.171
0.1667  -25.170
0.2000  -25.172
0.2333  -25.173
0.2667  -25.172
0.3000  -25.171
0.3333  -25.169
0.3667  -25.168
0.4000  -25.168
0.4333  -25.167
0.4667  -25.167
0.5000  -25.169
0.5333  -25.168
0.5667  -25.167
0.6000  -25.165
0.6333  -25.166
0.6667  -25.163
0.7000  -25.165
0.7333  -25.164
0.7667  -25.163
0.8000  -25.162
0.8333  -25.161
0.8667  -25.160
0.9000  -25.159
0.9333  -25.158
0.9667  -25.158
1.0000  -25.159

0.0000  -25.173
0.0333  -25.173
0.0667  -25.173
0.1000  -25.172
0.1333  -25.171
0.1667  -25.169
0.2000  -25.170
0.2333  -25.170
0.2667  -25.171
0.3000  -25.170
0.3333  -25.168
0.3667  -25.167
0.4000  -25.166
0.4333  -25.165
0.4667  -25.167
0.5000  -25.166
0.5333  -25.166
0.5667  -25.165
0.6000  -25.165
0.6333  -25.164
0.6667  -25.162
0.7000  -25.162
0.7333  -25.163
0.7667  -25.163
0.8000  -25.162
0.8333  -25.160
0.8667  -25.160
0.9000  -25.159
0.9333  -25.157
0.9667  -25.157
1.0000  -25.159

0.0000  -25.169
0.0333  -25.169
0.0667  -25.169
0.1000  -25.169
0.1333  -25.169
0.1667  -25.169
0.2000  -25.169
0.2333  -25.168
0.2667  -25.166
0.3000  -25.165
0.3333  -25.165
0.3667  -25.164
0.4000  -25.163
0.4333  -25.165
0.4667  -25.165
0.5000  -25.165
0.5333  -25.164
0.5667  -25.164
0.6000  -25.164
0.6333  -25.163
0.6667  -25.162
0.7000  -25.162
0.7333  -25.163
0.7667  -25.162
0.8000  -25.161
0.8333  -25.160
0.8667  -25.159
0.9000  -25.157
0.9333  -25.157
0.9667  -25.157
1.0000  -25.157

0.0000  -25.165
0.0333  -25.165
0.0667  -25.165
0.1000  -25.165
0.1333  -25.165
0.1667  -25.169
0.2000  -25.169
0.2333  -25.168
0.2667  -25.166
0.3000  -25.164
0.3333  -25.162
0.3667  -25.162
0.4000  -25.163
0.4333  -25.162
0.4667  -25.162
0.5000  -25.162
0.5333  -25.163
0.5667  -25.164
0.6000  -25.164
0.6333  -25.163
0.6667  -25.162
0.7000  -25.162
0.7333  -25.163
0.7667  -25.162
0.8000  -25.161
0.8333  -25.159
0.8667  -25.159
0.9000  -25.157
0.9333  -25.157
0.9667  -25.157
1.0000  -25.157

0.0000  -25.163
0.0333  -25.163
0.0667  -25.164
0.1000  -25.164
0.1333  -25.165
0.1667  -25.165
0.2000  -25.166
0.2333  -25.166
0.2667  -25.166
0.3000  -25.164
0.3333  -25.162
0.3667  -25.161
0.4000  -25.162
0.4333  -25.162
0.4667  -25.162
0.5000  -25.162
0.5333  -25.163
0.5667  -25.163
0.6000  -25.161
0.6333  -25.161
0.6667  -25.161
0.7000  -25.161
0.7333  -25.159
0.7667  -25.158
0.8000  -25.161
0.8333  -25.159
0.8667  -25.158
0.9000  -25.157
0.9333  -25.156
0.9667  -25.156
1.0000  -25.156

0.0000  -25.162
0.0333  -25.161
0.0667  -25.160
0.1000  -25.161
0.1333  -25.164
0.1667  -25.164
0.2000  -25.163
0.2333  -25.161
0.2667  -25.160
0.3000  -25.161
0.3333  -25.162
0.3667  -25.161
0.4000  -25.162
0.4333  -25.161
0.4667  -25.160
0.5000  -25.161
0.5333  -25.161
0.5667  -25.161
0.6000  -25.161
0.6333  -25.160
0.6667  -25.161
0.7000  -25.159
0.7333  -25.158
0.7667  -25.158
0.8000  -25.159
0.8333  -25.159
0.8667  -25.158
0.9000  -25.157
0.9333  -25.156
0.9667  -25.156
1.0000  -25.156

0.0000  -25.160
0.0333  -25.160
0.0667  -25.160
0.1000  -25.161
0.1333  -25.162
0.1667  -25.161
0.2000  -25.160
0.2333  -25.158
0.2667  -25.159
0.3000  -25.157
0.3333  -25.158
0.3667  -25.157
0.4000  -25.156
0.4333  -25.157
0.4667  -25.156
0.5000  -25.157
0.5333  -25.157
0.5667  -25.158
0.6000  -25.158
0.6333  -25.160
0.6667  -25.159
0.7000  -25.159
0.7333  -25.158
0.7667  -25.158
0.8000  -25.159
0.8333  -25.159
0.8667  -25.158
0.9000  -25.157
0.9333  -25.156
0.9667  -25.156
1.0000  -25.156

0.0000  -25.159
0.0333  -25.159
0.0667  -25.159
0.1000  -25.161
0.1333  -25.162
0.1667  -25.161
0.2000  -25.160
0.2333  -25.157
0.2667  -25.157
0.3000  -25.157
0.3333  -25.158
0.3667  -25.157
0.4000  -25.156
0.4333  -25.155
0.4667  -25.156
0.5000  -25.157
0.5333  -25.157
0.5667  -25.158
0.6000  -25.158
0.6333  -25.159
0.6667  -25.159
0.7000  -25.158
0.7333  -25.156
0.7667  -25.158
0.8000  -25.158
0.8333  -25.158
0.8667  -25.155
0.9000  -25.157
0.9333  -25.156
0.9667  -25.156
1.0000  -25.156

0.0000  -25.159
0.0333  -25.159
0.0667  -25.159
0.1000  -25.158
0.1333  -25.157
0.1667  -25.157
0.2000  -25.157
0.2333  -25.157
0.2667  -25.157
0.3000  -25.157
0.3333  -25.157
0.3667  -25.156
0.4000  -25.156
0.4333  -25.155
0.4667  -25.156
0.5000  -25.154
0.5333  -25.155
0.5667  -25.156
0.6000  -25.158
0.6333  -25.159
0.6667  -25.159
0.7000  -25.157
0.7333  -25.156
0.7667  -25.157
0.8000  -25.156
0.8333  -25.156
0.8667  -25.155
0.9000  -25.155
0.9333  -25.154
0.9667  -25.155
1.0000  -25.154

0.0000  -25.154
0.0333  -25.155
0.0667  -25.157
0.1000  -25.156
0.1333  -25.154
0.1667  -25.154
0.2000  -25.155
0.2333  -25.155
0.2667  -25.155
0.3000  -25.156
0.3333  -25.156
0.3667  -25.156
0.4000  -25.155
0.4333  -25.155
0.4667  -25.154
0.5000  -25.153
0.5333  -25.151
0.5667  -25.151
0.6000  -25.152
0.6333  -25.153
0.6667  -25.154
0.7000  -25.155
0.7333  -25.156
0.7667  -25.155
0.8000  -25.155
0.8333  -25.154
0.8667  -25.155
0.9000  -25.153
0.9333  -25.154
0.9667  -25.155
1.0000  -25.154

0.0000  -25.154
0.0333  -25.153
0.0667  -25.153
0.1000  -25.154
0.1333  -25.154
0.1667  -25.154
0.2000  -25.155
0.2333  -25.155
0.2667  -25.153
0.3000  -25.152
0.3333  -25.153
0.3667  -25.155
0.4000  -25.153
0.4333  -25.150
0.4667  -25.149
0.5000  -25.149
0.5333  -25.149
0.5667  -25.151
0.6000  -25.152
0.6333  -25.153
0.6667  -25.154
0.7000  -25.154
0.7333  -25.153
0.7667  -25.151
0.8000  -25.150
0.8333  -25.151
0.8667  -25.152
0.9000  -25.152
0.9333  -25.154
0.9667  -25.155
1.0000  -25.154

0.0000  -25.153
0.0333  -25.153
0.0667  -25.153
0.1000  -25.154
0.1333  -25.153
0.1667  -25.152
0.2000  -25.153
0.2333  -25.154
0.2667  -25.153
0.3000  -25.151
0.3333  -25.149
0.3667  -25.147
0.4000  -25.147
0.4333  -25.148
0.4667  -25.149
0.5000  -25.149
0.5333  -25.149
0.5667  -25.150
0.6000  -25.151
0.6333  -25.153
0.6667  -25.154
0.7000  -25.153
0.7333  -25.153
0.7667  -25.151
0.8000  -25.150
0.8333  -25.150
0.8667  -25.152
0.9000  -25.152
0.9333  -25.154
0.9667  -25.154
1.0000  -25.154

0.0000  -25.153
0.0333  -25.153
0.0667  -25.152
0.1000  -25.152
0.1333  -25.152
0.1667  -25.149
0.2000  -25.149
0.2333  -25.150
0.2667  -25.151
0.3000  -25.151
0.3333  -25.149
0.3667  -25.147
0.4000  -25.147
0.4333  -25.148
0.4667  -25.148
0.5000  -25.147
0.5333  -25.148
0.5667  -25.148
0.6000  -25.148
0.6333  -25.151
0.6667  -25.152
0.7000  -25.153
0.7333  -25.153
0.7667  -25.151
0.8000  -25.150
0.8333  -25.150
0.8667  -25.151
0.9000  -25.152
0.9333  -25.153
0.9667  -25.153
1.0000  -25.154

0.0000  -25.152
0.0333  -25.152
0.0667  -25.152
0.1000  -25.151
0.1333  -25.150
0.1667  -25.149
0.2000  -25.147
0.2333  -25.148
0.2667  -25.148
0.3000  -25.148
0.3333  -25.146
0.3667  -25.146
0.4000  -25.146
0.4333  -25.146
0.4667  -25.146
0.5000  -25.147
0.5333  -25.148
0.5667  -25.148
0.6000  -25.147
0.6333  -25.147
0.6667  -25.148
0.7000  -25.150
0.7333  -25.151
0.7667  -25.150
0.8000  -25.150
0.8333  -25.150
0.8667  -25.151
0.9000  -25.152
0.9333  -25.153
0.9667  -25.153
1.0000  -25.153

0.0000  -25.152
0.0333  -25.151
0.0667  -25.150
0.1000  -25.149
0.1333  -25.147
0.1667  -25.145
0.2000  -25.146
0.2333  -25.146
0.2667  -25.145
0.3000  -25.145
0.3333  -25.145
0.3667  -25.145
0.4000  -25.146
0.4333  -25.146
0.4667  -25.146
0.5000  -25.147
0.5333  -25.147
0.5667  -25.146
0.6000  -25.147
0.6333  -25.147
0.6667  -25.147
0.7000  -25.148
0.7333  -25.148
0.7667  -25.149
0.8000  -25.150
0.8333  -25.150
0.8667  -25.150
0.9000  -25.151
0.9333  -25.152
0.9667  -25.153
1.0000  -25.152

0.0000  -25.152
0.0333  -25.151
0.0667  -25.150
0.1000  -25.149
0.1333  -25.147
0.1667  -25.145
0.2000  -25.146
0.2333  -25.144
0.2667  -25.144
0.3000  -25.145
0.3333  -25.145
0.3667  -25.145
0.4000  -25.146
0.4333  -25.146
0.4667  -25.146
0.5000  -25.146
0.5333  -25.145
0.5667  -25.146
0.6000  -25.146
0.6333  -25.146
0.6667  -25.147
0.7000  -25.148
0.7333  -25.148
0.7667  -25.149
0.8000  -25.150
0.8333  -25.149
0.8667  -25.149
0.9000  -25.150
0.9333  -25.151
0.9667  -25.152
1.0000  -25.152

0.0000  -25.142
0.0333  -25.142
0.0667  -25.142
0.1000  -25.142
0.1333  -25.143
0.1667  -25.145
0.2000  -25.144
0.2333  -25.143
0.2667  -25.143
0.3000  -25.144
0.3333  -25.145
0.3667  -25.145
0.4000  -25.146
0.4333  -25.146
0.4667  -25.146
0.5000  -25.146
0.5333  -25.145
0.5667  -25.144
0.6000  -25.144
0.6333  -25.145
0.6667  -25.146
0.7000  -25.147
0.7333  -25.148
0.7667  -25.149
0.8000  -25.147
0.8333  -25.149
0.8667  -25.149
0.9000  -25.150
0.9333  -25.151
0.9667  -25.152
1.0000  -25.152

0.0000  -25.141
0.0333  -25.141
0.0667  -25.141
0.1000  -25.142
0.1333  -25.143
0.1667  -25.145
0.2000  -25.144
0.2333  -25.143
0.2667  -25.143
0.3000  -25.144
0.3333  -25.145
0.3667  -25.145
0.4000  -25.145
0.4333  -25.145
0.4667  -25.146
0.5000  -25.145
0.5333  -25.145
0.5667  -25.144
0.6000  -25.144
0.6333  -25.144
0.6667  -25.143
0.7000  -25.143
0.7333  -25.143
0.7667  -25.145
0.8000  -25.147
0.8333  -25.147
0.8667  -25.148
0.9000  -25.150
0.9333  -25.150
0.9667  -25.151
1.0000  -25.152

0.0000  -25.140
0.0333  -25.140
0.0667  -25.140
0.1000  -25.141
0.1333  -25.142
0.1667  -25.142
0.2000  -25.143
0.2333  -25.143
0.2667  -25.143
0.3000  -25.144
0.3333  -25.144
0.3667  -25.143
0.4000  -25.144
0.4333  -25.145
0.4667  -25.146
0.5000  -25.145
0.5333  -25.144
0.5667  -25.143
0.6000  -25.142
0.6333  -25.144
0.6667  -25.143
0.7000  -25.143
0.7333  -25.143
0.7667  -25.143
0.8000  -25.144
0.8333  -25.145
0.8667  -25.145
0.9000  -25.147
0.9333  -25.148
0.9667  -25.150
1.0000  -25.151

0.0000  -25.138
0.0333  -25.139
0.0667  -25.140
0.1000  -25.140
0.1333  -25.142
0.1667  -25.142
0.2000  -25.142
0.2333  -25.142
0.2667  -25.141
0.3000  -25.141
0.3333  -25.141
0.3667  -25.143
0.4000  -25.144
0.4333  -25.145
0.4667  -25.144
0.5000  -25.142
0.5333  -25.143
0.5667  -25.143
0.6000  -25.142
0.6333  -25.142
0.6667  -25.141
0.7000  -25.142
0.7333  -25.143
0.7667  -25.143
0.8000  -25.144
0.8333  -25.145
0.8667  -25.145
0.9000  -25.145
0.9333  -25.147
0.9667  -25.150
1.0000  -25.150

0.0000  -25.138
0.0333  -25.138
0.0667  -25.138
0.1000  -25.139
0.1333  -25.139
0.1667  -25.140
0.2000  -25.141
0.2333  -25.141
0.2667  -25.141
0.3000  -25.141
0.3333  -25.141
0.3667  -25.143
0.4000  -25.140
0.4333  -25.139
0.4667  -25.139
0.5000  -25.141
0.5333  -25.140
0.5667  -25.140
0.6000  -25.142
0.6333  -25.141
0.6667  -25.141
0.7000  -25.140
0.7333  -25.140
0.7667  -25.141
0.8000  -25.141
0.8333  -25.141
0.8667  -25.144
0.9000  -25.145
0.9333  -25.147
0.9667  -25.147
1.0000  -25.150

0.0000  -25.138
0.0333  -25.138
0.0667  -25.138
0.1000  -25.139
0.1333  -25.139
0.1667  -25.140
0.2000  -25.141
0.2333  -25.141
0.2667  -25.139
0.3000  -25.137
0.3333  -25.138
0.3667  -25.137
0.4000  -25.136
0.4333  -25.135
0.4667  -25.137
0.5000  -25.139
0.5333  -25.139
0.5667  -25.139
0.6000  -25.139
0.6333  -25.136
0.6667  -25.134
0.7000  -25.134
0.7333  -25.135
0.7667  -25.137
0.8000  -25.139
0.8333  -25.141
0.8667  -25.142
0.9000  -25.144
0.9333  -25.145
0.9667  -25.146
1.0000  -25.147

0.0000  -25.137
0.0333  -25.136
0.0667  -25.137
0.1000  -25.139
0.1333  -25.138
0.1667  -25.136
0.2000  -25.133
0.2333  -25.133
0.2667  -25.135
0.3000  -25.137
0.3333  -25.138
0.3667  -25.137
0.4000  -25.136
0.4333  -25.135
0.4667  -25.134
0.5000  -25.134
0.5333  -25.136
0.5667  -25.137
0.6000  -25.136
0.6333  -25.134
0.6667  -25.134
0.7000  -25.134
0.7333  -25.135
0.7667  -25.135
0.8000  -25.137
0.8333  -25.139
0.8667  -25.142
0.9000  -25.144
0.9333  -25.145
0.9667  -25.145
1.0000  -25.145

0.0000  -25.137
0.0333  -25.136
0.0667  -25.135
0.1000  -25.134
0.1333  -25.132
0.1667  -25.131
0.2000  -25.131
0.2333  -25.133
0.2667  -25.135
0.3000  -25.136
0.3333  -25.134
0.3667  -25.132
0.4000  -25.133
0.4333  -25.135
0.4667  -25.134
0.5000  -25.134
0.5333  -25.133
0.5667  -25.132
0.6000  -25.132
0.6333  -25.132
0.6667  -25.133
0.7000  -25.132
0.7333  -25.133
0.7667  -25.135
0.8000  -25.137
0.8333  -25.139
0.8667  -25.142
0.9000  -25.143
0.9333  -25.145
0.9667  -25.145
1.0000  -25.145

0.0000  -25.134
0.0333  -25.135
0.0667  -25.135
0.1000  -25.134
0.1333  -25.132
0.1667  -25.131
0.2000  -25.131
0.2333  -25.131
0.2667  -25.128
0.3000  -25.129
0.3333  -25.130
0.3667  -25.132
0.4000  -25.132
0.4333  -25.132
0.4667  -25.131
0.5000  -25.133
0.5333  -25.133
0.5667  -25.132
0.6000  -25.132
0.6333  -25.132
0.6667  -25.132
0.7000  -25.132
0.7333  -25.133
0.7667  -25.135
0.8000  -25.137
0.8333  -25.138
0.8667  -25.140
0.9000  -25.142
0.9333  -25.145
0.9667  -25.145
1.0000  -25.143

0.0000  -25.133
0.0333  -25.133
0.0667  -25.132
0.1000  -25.129
0.1333  -25.127
0.1667  -25.126
0.2000  -25.126
0.2333  -25.127
0.2667  -25.128
0.3000  -25.129
0.3333  -25.130
0.3667  -25.131
0.4000  -25.132
0.4333  -25.132
0.4667  -25.131
0.5000  -25.131
0.5333  -25.131
0.5667  -25.132
0.6000  -25.132
0.6333  -25.132
0.6667  -25.132
0.7000  -25.131
0.7333  -25.131
0.7667  -25.131
0.8000  -25.132
0.8333  -25.134
0.8667  -25.133
0.9000  -25.132
0.9333  -25.133
0.9667  -25.136
1.0000  -25.138

0.0000  -25.126
0.0333  -25.125
0.0667  -25.124
0.1000  -25.125
0.1333  -25.125
0.1667  -25.125
0.2000  -25.126
0.2333  -25.127
0.2667  -25.128
0.3000  -25.129
0.3333  -25.130
0.3667  -25.131
0.4000  -25.131
0.4333  -25.132
0.4667  -25.131
0.5000  -25.129
0.5333  -25.128
0.5667  -25.127
0.6000  -25.127
0.6333  -25.129
0.6667  -25.130
0.7000  -25.131
0.7333  -25.131
0.7667  -25.131
0.8000  -25.130
0.8333  -25.130
0.8667  -25.131
0.9000  -25.132
0.9333  -25.133
0.9667  -25.133
1.0000  -25.132

0.0000  -25.123
0.0333  -25.124
0.0667  -25.123
0.1000  -25.123
0.1333  -25.123
0.1667  -25.125
0.2000  -25.126
0.2333  -25.126
0.2667  -25.126
0.3000  -25.126
0.3333  -25.128
0.3667  -25.129
0.4000  -25.131
0.4333  -25.131
0.4667  -25.131
0.5000  -25.129
0.5333  -25.128
0.5667  -25.127
0.6000  -25.127
0.6333  -25.129
0.6667  -25.130
0.7000  -25.131
0.7333  -25.129
0.7667  -25.130
0.8000  -25.130
0.8333  -25.130
0.8667  -25.131
0.9000  -25.131
0.9333  -25.133
0.9667  -25.133
1.0000  -25.132

0.0000  -25.123
0.0333  -25.123
0.0667  -25.123
0.1000  -25.123
0.1333  -25.123
0.1667  -25.124
0.2000  -25.125
0.2333  -25.126
0.2667  -25.125
0.3000  -25.125
0.3333  -25.126
0.3667  -25.128
0.4000  -25.129
0.4333  -25.128
0.4667  -25.130
0.5000  -25.129
0.5333  -25.126
0.5667  -25.125
0.6000  -25.125
0.6333  -25.125
0.6667  -25.126
0.7000  -25.128
0.7333  -25.129
0.7667  -25.129
0.8000  -25.129
0.8333  -25.129
0.8667  -25.129
0.9000  -25.130
0.9333  -25.129
0.9667  -25.129
1.0000  -25.130

0.0000  -25.123
0.0333  -25.123
0.0667  -25.123
0.1000  -25.123
0.1333  -25.123
0.1667  -25.124
0.2000  -25.124
0.2333  -25.124
0.2667  -25.124
0.3000  -25.124
0.3333  -25.124
0.3667  -25.123
0.4000  -25.125
0.4333  -25.128
0.4667  -25.126
0.5000  -25.126
0.5333  -25.125
0.5667  -25.124
0.6000  -25.125
0.6333  -25.125
0.6667  -25.125
0.7000  -25.125
0.7333  -25.127
0.7667  -25.127
0.8000  -25.127
0.8333  -25.128
0.8667  -25.128
0.9000  -25.129
0.9333  -25.129
0.9667  -25.128
1.0000  -25.128

0.0000  -25.122
0.0333  -25.122
0.0667  -25.122
0.1000  -25.122
0.1333  -25.123
0.1667  -25.124
0.2000  -25.124
0.2333  -25.124
0.2667  -25.124
0.3000  -25.124
0.3333  -25.122
0.3667  -25.122
0.4000  -25.122
0.4333  -25.121
0.4667  -25.120
0.5000  -25.120
0.5333  -25.123
0.5667  -25.124
0.6000  -25.125
0.6333  -25.124
0.6667  -25.124
0.7000  -25.124
0.7333  -25.126
0.7667  -25.126
0.8000  -25.127
0.8333  -25.128
0.8667  -25.128
0.9000  -25.128
0.9333  -25.128
0.9667  -25.128
1.0000  -25.128

0.0000  -25.121
0.0333  -25.121
0.0667  -25.121
0.1000  -25.122
0.1333  -25.123
0.1667  -25.124
0.2000  -25.122
0.2333  -25.123
0.2667  -25.124
0.3000  -25.122
0.3333  -25.121
0.3667  -25.120
0.4000  -25.118
0.4333  -25.118
0.4667  -25.119
0.5000  -25.120
0.5333  -25.123
0.5667  -25.124
0.6000  -25.123
0.6333  -25.124
0.6667  -25.124
0.7000  -25.124
0.7333  -25.124
0.7667  -25.125
0.8000  -25.126
0.8333  -25.127
0.8667  -25.127
0.9000  -25.127
0.9333  -25.127
0.9667  -25.128
1.0000  -25.128

0.0000  -25.121
0.0333  -25.121
0.0667  -25.121
0.1000  -25.121
0.1333  -25.120
0.1667  -25.120
0.2000  -25.121
0.2333  -25.120
0.2667  -25.121
0.3000  -25.122
0.3333  -25.121
0.3667  -25.120
0.4000  -25.118
0.4333  -25.118
0.4667  -25.119
0.5000  -25.120
0.5333  -25.121
0.5667  -25.122
0.6000  -25.122
0.6333  -25.121
0.6667  -25.122
0.7000  -25.124
0.7333  -25.124
0.7667  -25.125
0.8000  -25.126
0.8333  -25.126
0.8667  -25.127
0.9000  -25.127
0.9333  -25.127
0.9667  -25.127
1.0000  -25.127

0.0000  -25.117
0.0333  -25.117
0.0667  -25.118
0.1000  -25.119
0.1333  -25.120
0.1667  -25.119
0.2000  -25.118
0.2333  -25.117
0.2667  -25.117
0.3000  -25.117
0.3333  -25.119
0.3667  -25.119
0.4000  -25.117
0.4333  -25.115
0.4667  -25.115
0.5000  -25.114
0.5333  -25.114
0.5667  -25.114
0.6000  -25.114
0.6333  -25.116
0.6667  -25.116
0.7000  -25.116
0.7333  -25.116
0.7667  -25.116
0.8000  -25.116
0.8333  -25.116
0.8667  -25.116
0.9000  -25.117
0.9333  -25.118
0.9667  -25.119
1.0000  -25.119

0.0000  -25.117
0.0333  -25.117
0.0667  -25.118
0.1000  -25.119
0.1333  -25.120
0.1667  -25.119
0.2000  -25.118
0.2333  -25.117
0.2667  -25.115
0.3000  -25.115
0.3333  -25.114
0.3667  -25.113
0.4000  -25.113
0.4333  -25.114
0.4667  -25.115
0.5000  -25.114
0.5333  -25.114
0.5667  -25.114
0.6000  -25.114
0.6333  -25.114
0.6667  -25.115
0.7000  -25.115
0.7333  -25.116
0.7667  -25.116
0.8000  -25.116
0.8333  -25.116
0.8667  -25.116
0.9000  -25.117
0.9333  -25.117
0.9667  -25.117
1.0000  -25.117

0.0000  -25.115
0.0333  -25.116
0.0667  -25.117
0.1000  -25.117
0.1333  -25.116
0.1667  -25.114
0.2000  -25.115
0.2333  -25.117
0.2667  -25.115
0.3000  -25.114
0.3333  -25.112
0.3667  -25.111
0.4000  -25.113
0.4333  -25.114
0.4667  -25.113
0.5000  -25.112
0.5333  -25.112
0.5667  -25.112
0.6000  -25.114
0.6333  -25.114
0.6667  -25.115
0.7000  -25.115
0.7333  -25.115
0.7667  -25.116
0.8000  -25.116
0.8333  -25.116
0.8667  -25.116
0.9000  -25.117
0.9333  -25.117
0.9667  -25.117
1.0000  -25.117

0.0000  -25.115
0.0333  -25.116
0.0667  -25.116
0.1000  -25.114
0.1333  -25.113
0.1667  -25.113
0.2000  -25.113
0.2333  -25.113
0.2667  -25.115
0.3000  -25.114
0.3333  -25.112
0.3667  -25.111
0.4000  -25.112
0.4333  -25.112
0.4667  -25.112
0.5000  -25.112
0.5333  -25.112
0.5667  -25.112
0.6000  -25.113
0.6333  -25.113
0.6667  -25.114
0.7000  -25.114
0.7333  -25.115
0.7667  -25.115
0.8000  -25.115
0.8333  -25.115
0.8667  -25.116
0.9000  -25.116
0.9333  -25.116
0.9667  -25.116
1.0000  -25.116

0.0000  -25.111
0.0333  -25.110
0.0667  -25.109
0.1000  -25.109
0.1333  -25.111
0.1667  -25.111
0.2000  -25.112
0.2333  -25.111
0.2667  -25.110
0.3000  -25.109
0.3333  -25.110
0.3667  -25.111
0.4000  -25.111
0.4333  -25.110
0.4667  -25.111
0.5000  -25.111
0.5333  -25.111
0.5667  -25.112
0.6000  -25.113
0.6333  -25.113
0.6667  -25.113
0.7000  -25.113
0.7333  -25.113
0.7667  -25.114
0.8000  -25.115
0.8333  -25.115
0.8667  -25.115
0.9000  -25.115
0.9333  -25.115
0.9667  -25.115
1.0000  -25.115

0.0000  -25.111
0.0333  -25.110
0.0667  -25.109
0.1000  -25.108
0.1333  -25.109
0.1667  -25.110
0.2000  -25.110
0.2333  -25.110
0.2667  -25.109
0.3000  -25.109
0.3333  -25.110
0.3667  -25.111
0.4000  -25.111
0.4333  -25.110
0.4667  -25.110
0.5000  -25.110
0.5333  -25.111
0.5667  -25.111
0.6000  -25.111
0.6333  -25.111
0.6667  -25.112
0.7000  -25.112
0.7333  -25.113
0.7667  -25.113
0.8000  -25.114
0.8333  -25.114
0.8667  -25.114
0.9000  -25.115
0.9333  -25.114
0.9667  -25.115
1.0000  -25.115

0.0000  -25.107
0.0333  -25.107
0.0667  -25.108
0.1000  -25.108
0.1333  -25.108
0.1667  -25.107
0.2000  -25.107
0.2333  -25.107
0.2667  -25.108
0.3000  -25.109
0.3333  -25.109
0.3667  -25.109
0.4000  -25.109
0.4333  -25.110
0.4667  -25.110
0.5000  -25.110
0.5333  -25.110
0.5667  -25.110
0.6000  -25.111
0.6333  -25.111
0.6667  -25.112
0.7000  -25.112
0.7333  -25.113
0.7667  -25.113
0.8000  -25.114
0.8333  -25.114
0.8667  -25.114
0.9000  -25.114
0.9333  -25.114
0.9667  -25.115
1.0000  -25.115

0.0000  -25.107
0.0333  -25.107
0.0667  -25.108
0.1000  -25.108
0.1333  -25.108
0.1667  -25.107
0.2000  -25.107
0.2333  -25.107
0.2667  -25.108
0.3000  -25.108
0.3333  -25.108
0.3667  -25.107
0.4000  -25.107
0.4333  -25.108
0.4667  -25.108
0.5000  -25.109
0.5333  -25.110
0.5667  -25.110
0.6000  -25.110
0.6333  -25.111
0.6667  -25.111
0.7000  -25.112
0.7333  -25.113
0.7667  -25.113
0.8000  -25.113
0.8333  -25.114
0.8667  -25.114
0.9000  -25.114
0.9333  -25.114
0.9667  -25.114
1.0000  -25.114

0.0000  -12.282
0.0333  -12.281
0.0667  -12.276
0.1000  -12.269
0.1333  -12.259
0.1667  -12.246
0.2000  -12.231
0.2333  -12.212
0.2667  -12.192
0.3000  -12.168
0.3333  -12.143
0.3667  -12.115
0.4000  -12.086
0.4333  -12.054
0.4667  -12.021
0.5000  -11.987
0.5333  -11.952
0.5667  -11.915
0.6000  -11.878
0.6333  -11.840
0.6667  -11.802
0.7000  -11.764
0.7333  -11.726
0.7667  -11.688
0.8000  -11.651
0.8333  -11.615
0.8667  -11.581
0.9000  -11.547
0.9333  -11.516
0.9667  -11.487
1.0000  -11.466

0.0000  -12.181
0.0333  -12.180
0.0667  -12.176
0.1000  -12.169
0.1333  -12.159
0.1667  -12.146
0.2000  -12.130
0.2333  -12.112
0.2667  -12.092
0.3000  -12.069
0.3333  -12.044
0.3667  -12.016
0.4000  -11.987
0.4333  -11.956
0.4667  -11.923
0.5000  -11.889
0.5333  -11.854
0.5667  -11.818
0.6000  -11.781
0.6333  -11.744
0.6667  -11.706
0.7000  -11.668
0.7333  -11.631
0.7667  -11.594
0.8000  -11.557
0.8333  -11.522
0.8667  -11.488
0.9000  -11.455
0.9333  -11.424
0.9667  -11.430
1.0000  -11.449

0.0000  -12.181
0.0333  -12.180
0.0667  -12.176
0.1000  -12.168
0.1333  -12.158
0.1667  -12.146
0.2000  -12.130
0.2333  -12.112
0.2667  -12.092
0.3000  -12.069
0.3333  -12.044
0.3667  -12.016
0.4000  -11.987
0.4333  -11.956
0.4667  -11.923
0.5000  -11.889
0.5333  -11.854
0.5667  -11.818
0.6000  -11.781
0.6333  -11.744
0.6667  -11.706
0.7000  -11.668
0.7333  -11.631
0.7667  -11.594
0.8000  -11.557
0.8333  -11.522
0.8667  -11.488
0.9000  -11.455
0.9333  -11.424
0.9667  -11.395
1.0000  -11.377

0.0000  -12.059
0.0333  -12.057
0.0667  -12.053
0.1000  -12.046
0.1333  -12.036
0.1667  -12.023
0.2000  -12.008
0.2333  -11.991
0.2667  -11.970
0.3000  -11.948
0.3333  -11.923
0.3667  -11.896
0.4000  -11.868
0.4333  -11.837
0.4667  -11.805
0.5000  -11.772
0.5333  -11.737
0.5667  -11.702
0.6000  -11.666
0.6333  -11.629
0.6667  -11.592
0.7000  -11.555
0.7333  -11.519
0.7667  -11.483
0.8000  -11.447
0.8333  -11.413
0.8667  -11.379
0.9000  -11.388
0.9333  -11.408
0.9667  -11.395
1.0000  -11.377

0.0000  -12.009
0.0333  -12.008
0.0667  -12.004
0.1000  -11.997
0.1333  -11.987
0.1667  -11.975
0.2000  -11.960
0.2333  -11.942
0.2667  -11.922
0.3000  -11.900
0.3333  -11.876
0.3667  -11.850
0.4000  -11.821
0.4333  -11.791
0.4667  -11.760
0.5000  -11.727
0.5333  -11.693
0.5667  -11.658
0.6000  -11.623
0.6333  -11.587
0.6667  -11.551
0.7000  -11.515
0.7333  -11.479
0.7667  -11.444
0.8000  -11.410
0.8333  -11.376
0.8667  -11.374
0.9000  -11.347
0.9333  -11.317
0.9667  -11.336
1.0000  -11.352

0.0000  -11.970
0.0333  -11.969
0.0667  -11.965
0.1000  -11.958
0.1333  -11.948
0.1667  -11.936
0.2000  -11.922
0.2333  -11.904
0.2667  -11.885
0.3000  -11.863
0.3333  -11.839
0.3667  -11.814
0.4000  -11.786
0.4333  -11.757
0.4667  -11.726
0.5000  -11.694
0.5333  -11.662
0.5667  -11.628
0.6000  -11.594
0.6333  -11.559
0.6667  -11.525
0.7000  -11.491
0.7333  -11.457
0.7667  -11.425
0.8000  -11.396
0.8333  -11.375
0.8667  -11.344
0.9000  -11.313
0.9333  -11.313
0.9667  -11.336
1.0000  -11.352

0.0000  -11.895
0.0333  -11.894
0.0667  -11.890
0.1000  -11.883
0.1333  -11.874
0.1667  -11.861
0.2000  -11.847
0.2333  -11.830
0.2667  -11.810
0.3000  -11.788
0.3333  -11.764
0.3667  -11.739
0.4000  -11.711
0.4333  -11.682
0.4667  -11.651
0.5000  -11.619
0.5333  -11.586
0.5667  -11.552
0.6000  -11.517
0.6333  -11.482
0.6667  -11.447
0.7000  -11.412
0.7333  -11.377
0.7667  -11.343
0.8000  -11.322
0.8333  -11.326
0.8667  -11.314
0.9000  -11.293
0.9333  -11.313
0.9667  -11.289
1.0000  -11.266

0.0000  -11.895
0.0333  -11.894
0.0667  -11.890
0.1000  -11.883
0.1333  -11.874
0.1667  -11.861
0.2000  -11.847
0.2333  -11.830
0.2667  -11.810
0.3000  -11.788
0.3333  -11.764
0.3667  -11.739
0.4000  -11.711
0.4333  -11.682
0.4667  -11.651
0.5000  -11.619
0.5333  -11.586
0.5667  -11.552
0.6000  -11.517
0.6333  -11.482
0.6667  -11.447
0.7000  -11.412
0.7333  -11.377
0.7667  -11.343
0.8000  -11.310
0.8333  -11.280
0.8667  -11.275
0.9000  -11.293
0.9333  -11.284
0.9667  -11.258
1.0000  -11.257

0.0000  -11.790
0.0333  -11.788
0.0667  -11.784
0.1000  -11.778
0.1333  -11.768
0.1667  -11.757
0.2000  -11.742
0.2333  -11.726
0.2667  -11.707
0.3000  -11.685
0.3333  -11.662
0.3667  -11.637
0.4000  -11.610
0.4333  -11.582
0.4667  -11.552
0.5000  -11.521
0.5333  -11.489
0.5667  -11.456
0.6000  -11.422
0.6333  -11.389
0.6667  -11.355
0.7000  -11.321
0.7333  -11.307
0.7667  -11.314
0.8000  -11.310
0.8333  -11.280
0.8667  -11.275
0.9000  -11.291
0.9333  -11.269
0.9667  -11.250
1.0000  -11.243

0.0000  -11.790
0.0333  -11.788
0.0667  -11.784
0.1000  -11.778
0.1333  -11.768
0.1667  -11.757
0.2000  -11.742
0.2333  -11.726
0.2667  -11.707
0.3000  -11.685
0.3333  -11.662
0.3667  -11.637
0.4000  -11.610
0.4333  -11.582
0.4667  -11.552
0.5000  -11.521
0.5333  -11.489
0.5667  -11.456
0.6000  -11.422
0.6333  -11.389
0.6667  -11.355
0.7000  -11.321
0.7333  -11.288
0.7667  -11.257
0.8000  -11.243
0.8333  -11.253
0.8667  -11.243
0.9000  -11.215
0.9333  -11.214
0.9667  -11.236
1.0000  -11.242

0.0000  -11.713
0.0333  -11.712
0.0667  -11.708
0.1000  -11.701
0.1333  -11.692
0.1667  -11.681
0.2000  -11.667
0.2333  -11.650
0.2667  -11.632
0.3000  -11.611
0.3333  -11.588
0.3667  -11.564
0.4000  -11.538
0.4333  -11.510
0.4667  -11.481
0.5000  -11.451
0.5333  -11.420
0.5667  -11.389
0.6000  -11.359
0.6333  -11.330
0.6667  -11.310
0.7000  -11.304
0.7333  -11.288
0.7667  -11.257
0.8000  -11.243
0.8333  -11.253
0.8667  -11.243
0.9000  -11.215
0.9333  -11.188
0.9667  -11.203
1.0000  -11.217

0.0000  -11.677
0.0333  -11.675
0.0667  -11.671
0.1000  -11.665
0.1333  -11.656
0.1667  -11.644
0.2000  -11.630
0.2333  -11.614
0.2667  -11.595
0.3000  -11.574
0.3333  -11.551
0.3667  -11.527
0.4000  -11.500
0.4333  -11.472
0.4667  -11.443
0.5000  -11.412
0.5333  -11.381
0.5667  -11.349
0.6000  -11.316
0.6333  -11.283
0.6667  -11.268
0.7000  -11.246
0.7333  -11.218
0.7667  -11.226
0.8000  -11.220
0.8333  -11.192
0.8667  -11.175
0.9000  -11.193
0.9333  -11.188
0.9667  -11.176
1.0000  -11.181

0.0000  -11.676
0.0333  -11.675
0.0667  -11.671
0.1000  -11.665
0.1333  -11.655
0.1667  -11.644
0.2000  -11.630
0.2333  -11.613
0.2667  -11.595
0.3000  -11.574
0.3333  -11.551
0.3667  -11.526
0.4000  -11.500
0.4333  -11.472
0.4667  -11.443
0.5000  -11.412
0.5333  -11.381
0.5667  -11.349
0.6000  -11.316
0.6333  -11.283
0.6667  -11.250
0.7000  -11.218
0.7333  -11.217
0.7667  -11.226
0.8000  -11.220
0.8333  -11.192
0.8667  -11.163
0.9000  -11.165
0.9333  -11.183
0.9667  -11.163
1.0000  -11.147

0.0000  -11.615
0.0333  -11.614
0.0667  -11.610
0.1000  -11.604
0.1333  -11.595
0.1667  -11.584
0.2000  -11.571
0.2333  -11.555
0.2667  -11.537
0.3000  -11.518
0.3333  -11.496
0.3667  -11.473
0.4000  -11.448
0.4333  -11.421
0.4667  -11.394
0.5000  -11.365
0.5333  -11.336
0.5667  -11.306
0.6000  -11.287
0.6333  -11.280
0.6667  -11.250
0.7000  -11.218
0.7333  -11.217
0.7667  -11.190
0.8000  -11.164
0.8333  -11.159
0.8667  -11.163
0.9000  -11.152
0.9333  -11.164
0.9667  -11.163
1.0000  -11.147

0.0000  -11.566
0.0333  -11.565
0.0667  -11.561
0.1000  -11.555
0.1333  -11.547
0.1667  -11.536
0.2000  -11.523
0.2333  -11.508
0.2667  -11.491
0.3000  -11.472
0.3333  -11.452
0.3667  -11.430
0.4000  -11.406
0.4333  -11.382
0.4667  -11.358
0.5000  -11.335
0.5333  -11.313
0.5667  -11.297
0.6000  -11.276
0.6333  -11.246
0.6667  -11.216
0.7000  -11.209
0.7333  -11.186
0.7667  -11.154
0.8000  -11.146
0.8333  -11.146
0.8667  -11.149
0.9000  -11.136
0.9333  -11.112
0.9667  -11.113
1.0000  -11.126

0.0000  -11.529
0.0333  -11.527
0.0667  -11.524
0.1000  -11.517
0.1333  -11.509
0.1667  -11.497
0.2000  -11.484
0.2333  -11.468
0.2667  -11.450
0.3000  -11.430
0.3333  -11.408
0.3667  -11.385
0.4000  -11.359
0.4333  -11.333
0.4667  -11.305
0.5000  -11.276
0.5333  -11.250
0.5667  -11.237
0.6000  -11.218
0.6333  -11.200
0.6667  -11.203
0.7000  -11.209
0.7333  -11.185
0.7667  -11.154
0.8000  -11.128
0.8333  -11.136
0.8667  -11.144
0.9000  -11.136
0.9333  -11.112
0.9667  -11.113
1.0000  -11.126

0.0000  -11.529
0.0333  -11.527
0.0667  -11.524
0.1000  -11.517
0.1333  -11.509
0.1667  -11.497
0.2000  -11.484
0.2333  -11.468
0.2667  -11.450
0.3000  -11.430
0.3333  -11.408
0.3667  -11.385
0.4000  -11.359
0.4333  -11.333
0.4667  -11.305
0.5000  -11.276
0.5333  -11.247
0.5667  -11.218
0.6000  -11.200
0.6333  -11.200
0.6667  -11.203
0.7000  -11.187
0.7333  -11.159
0.7667  -11.135
0.8000  -11.123
0.8333  -11.106
0.8667  -11.089
0.9000  -11.076
0.9333  -11.092
0.9667  -11.086
1.0000  -11.074

0.0000  -11.491
0.0333  -11.490
0.0667  -11.486
0.1000  -11.480
0.1333  -11.472
0.1667  -11.461
0.2000  -11.447
0.2333  -11.432
0.2667  -11.414
0.3000  -11.395
0.3333  -11.374
0.3667  -11.351
0.4000  -11.326
0.4333  -11.300
0.4667  -11.273
0.5000  -11.260
0.5333  -11.247
0.5667  -11.218
0.6000  -11.200
0.6333  -11.195
0.6667  -11.171
0.7000  -11.149
0.7333  -11.130
0.7667  -11.134
0.8000  -11.123
0.8333  -11.094
0.8667  -11.066
0.9000  -11.076
0.9333  -11.092
0.9667  -11.086
1.0000  -11.074

0.0000  -11.491
0.0333  -11.490
0.0667  -11.486
0.1000  -11.480
0.1333  -11.472
0.1667  -11.461
0.2000  -11.447
0.2333  -11.432
0.2667  -11.414
0.3000  -11.395
0.3333  -11.374
0.3667  -11.351
0.4000  -11.326
0.4333  -11.300
0.4667  -11.273
0.5000  -11.245
0.5333  -11.217
0.5667  -11.195
0.6000  -11.181
0.6333  -11.153
0.6667  -11.123
0.7000  -11.118
0.7333  -11.125
0.7667  -11.118
0.8000  -11.112
0.8333  -11.093
0.8667  -11.066
0.9000  -11.067
0.9333  -11.045
0.9667  -11.038
1.0000  -11.049

0.0000  -11.423
0.0333  -11.422
0.0667  -11.418
0.1000  -11.412
0.1333  -11.404
0.1667  -11.394
0.2000  -11.381
0.2333  -11.367
0.2667  -11.350
0.3000  -11.332
0.3333  -11.312
0.3667  -11.296
0.4000  -11.286
0.4333  -11.277
0.4667  -11.269
0.5000  -11.245
0.5333  -11.217
0.5667  -11.195
0.6000  -11.181
0.6333  -11.153
0.6667  -11.123
0.7000  -11.097
0.7333  -11.100
0.7667  -11.103
0.8000  -11.094
0.8333  -11.073
0.8667  -11.061
0.9000  -11.039
0.9333  -11.023
0.9667  -11.038
1.0000  -11.049

0.0000  -11.423
0.0333  -11.422
0.0667  -11.418
0.1000  -11.412
0.1333  -11.404
0.1667  -11.394
0.2000  -11.381
0.2333  -11.367
0.2667  -11.350
0.3000  -11.332
0.3333  -11.312
0.3667  -11.291
0.4000  -11.268
0.4333  -11.244
0.4667  -11.219
0.5000  -11.200
0.5333  -11.195
0.5667  -11.185
0.6000  -11.157
0.6333  -11.127
0.6667  -11.113
0.7000  -11.093
0.7333  -11.065
0.7667  -11.054
0.8000  -11.040
0.8333  -11.049
0.8667  -11.061
0.9000  -11.039
0.9333  -11.023
0.9667  -11.024
1.0000  -11.009

0.0000  -11.385
0.0333  -11.384
0.0667  -11.381
0.1000  -11.376
0.1333  -11.370
0.1667  -11.362
0.2000  -11.352
0.2333  -11.341
0.2667  -11.330
0.3000  -11.318
0.3333  -11.307
0.3667  -11.291
0.4000  -11.268
0.4333  -11.244
0.4667  -11.219
0.5000  -11.200
0.5333  -11.195
0.5667  -11.185
0.6000  -11.157
0.6333  -11.127
0.6667  -11.098
0.7000  -11.093
0.7333  -11.065
0.7667  -11.041
0.8000  -11.040
0.8333  -11.049
0.8667  -11.051
0.9000  -11.031
0.9333  -11.015
0.9667  -11.001
1.0000  -11.003

0.0000  -11.364
0.0333  -11.363
0.0667  -11.359
0.1000  -11.354
0.1333  -11.346
0.1667  -11.337
0.2000  -11.325
0.2333  -11.312
0.2667  -11.297
0.3000  -11.280
0.3333  -11.262
0.3667  -11.242
0.4000  -11.222
0.4333  -11.212
0.4667  -11.204
0.5000  -11.193
0.5333  -11.167
0.5667  -11.140
0.6000  -11.114
0.6333  -11.110
0.6667  -11.098
0.7000  -11.070
0.7333  -11.064
0.7667  -11.041
0.8000  -11.038
0.8333  -11.020
0.8667  -11.002
0.9000  -11.008
0.9333  -11.014
0.9667  -10.994
1.0000  -10.995

0.0000  -11.345
0.0333  -11.344
0.0667  -11.341
0.1000  -11.336
0.1333  -11.328
0.1667  -11.319
0.2000  -11.307
0.2333  -11.294
0.2667  -11.279
0.3000  -11.263
0.3333  -11.248
0.3667  -11.235
0.4000  -11.221
0.4333  -11.212
0.4667  -11.204
0.5000  -11.193
0.5333  -11.167
0.5667  -11.140
0.6000  -11.114
0.6333  -11.097
0.6667  -11.095
0.7000  -11.069
0.7333  -11.041
0.7667  -11.025
0.8000  -11.011
0.8333  -11.000
0.8667  -10.997
0.9000  -11.008
0.9333  -11.014
0.9667  -10.992
1.0000  -10.982

0.0000  -11.335
0.0333  -11.334
0.0667  -11.331
0.1000  -11.325
0.1333  -11.317
0.1667  -11.307
0.2000  -11.295
0.2333  -11.284
0.2667  -11.272
0.3000  -11.259
0.3333  -11.246
0.3667  -11.233
0.4000  -11.221
0.4333  -11.203
0.4667  -11.186
0.5000  -11.167
0.5333  -11.148
0.5667  -11.129
0.6000  -11.110
0.6333  -11.092
0.6667  -11.076
0.7000  -11.069
0.7333  -11.041
0.7667  -11.024
0.8000  -11.007
0.8333  -10.990
0.8667  -10.997
0.9000  -10.988
0.9333  -10.985
0.9667  -10.992
1.0000  -10.979

0.0000  -11.328
0.0333  -11.327
0.0667  -11.324
0.1000  -11.319
0.1333  -11.313
0.1667  -11.305
0.2000  -11.295
0.2333  -11.284
0.2667  -11.272
0.3000  -11.259
0.3333  -11.246
0.3667  -11.233
0.4000  -11.220
0.4333  -11.201
0.4667  -11.179
0.5000  -11.157
0.5333  -11.137
0.5667  -11.118
0.6000  -11.108
0.6333  -11.088
0.6667  -11.070
0.7000  -11.055
0.7333  -11.039
0.7667  -11.024
0.8000  -11.007
0.8333  -10.990
0.8667  -10.991
0.9000  -10.983
0.9333  -10.976
0.9667  -10.977
1.0000  -10.974

0.0000  -11.328
0.0333  -11.327
0.0667  -11.324
0.1000  -11.319
0.1333  -11.313
0.1667  -11.305
0.2000  -11.295
0.2333  -11.281
0.2667  -11.266
0.3000  -11.255
0.3333  -11.240
0.3667  -11.221
0.4000  -11.202
0.4333  -11.184
0.4667  -11.165
0.5000  -11.146
0.5333  -11.127
0.5667  -11.109
0.6000  -11.104
0.6333  -11.088
0.6667  -11.062
0.7000  -11.039
0.7333  -11.025
0.7667  -11.013
0.8000  -11.000
0.8333  -10.990
0.8667  -10.982
0.9000  -10.978
0.9333  -10.973
0.9667  -10.969
1.0000  -10.968

0.0000  -11.327
0.0333  -11.326
0.0667  -11.323
0.1000  -11.317
0.1333  -11.308
0.1667  -11.298
0.2000  -11.288
0.2333  -11.276
0.2667  -11.265
0.3000  -11.251
0.3333  -11.236
0.3667  -11.219
0.4000  -11.200
0.4333  -11.177
0.4667  -11.154
0.5000  -11.129
0.5333  -11.112
0.5667  -11.107
0.6000  -11.089
0.6333  -11.076
0.6667  -11.062
0.7000  -11.038
0.7333  -11.023
0.7667  -11.013
0.8000  -10.989
0.8333  -10.982
0.8667  -10.966
0.9000  -10.954
0.9333  -10.946
0.9667  -10.953
1.0000  -10.968

0.0000  -11.325
0.0333  -11.324
0.0667  -11.320
0.1000  -11.315
0.1333  -11.307
0.1667  -11.298
0.2000  -11.285
0.2333  -11.273
0.2667  -11.262
0.3000  -11.244
0.3333  -11.225
0.3667  -11.203
0.4000  -11.180
0.4333  -11.159
0.4667  -11.143
0.5000  -11.125
0.5333  -11.106
0.5667  -11.088
0.6000  -11.081
0.6333  -11.071
0.6667  -11.055
0.7000  -11.038
0.7333  -11.023
0.7667  -11.011
0.8000  -10.989
0.8333  -10.982
0.8667  -10.966
0.9000  -10.954
0.9333  -10.946
0.9667  -10.948
1.0000  -10.957

0.0000  -11.321
0.0333  -11.320
0.0667  -11.317
0.1000  -11.313
0.1333  -11.306
0.1667  -11.297
0.2000  -11.285
0.2333  -11.270
0.2667  -11.255
0.3000  -11.237
0.3333  -11.217
0.3667  -11.197
0.4000  -11.175
0.4333  -11.159
0.4667  -11.143
0.5000  -11.125
0.5333  -11.106
0.5667  -11.087
0.6000  -11.068
0.6333  -11.051
0.6667  -11.034
0.7000  -11.025
0.7333  -11.015
0.7667  -10.995
0.8000  -10.979
0.8333  -10.963
0.8667  -10.943
0.9000  -10.942
0.9333  -10.943
0.9667  -10.941
1.0000  -10.939

0.0000  -11.321
0.0333  -11.320
0.0667  -11.316
0.1000  -11.311
0.1333  -11.303
0.1667  -11.293
0.2000  -11.281
0.2333  -11.270
0.2667  -11.253
0.3000  -11.235
0.3333  -11.215
0.3667  -11.194
0.4000  -11.173
0.4333  -11.156
0.4667  -11.131
0.5000  -11.117
0.5333  -11.105
0.5667  -11.087
0.6000  -11.068
0.6333  -11.050
0.6667  -11.034
0.7000  -11.025
0.7333  -11.015
0.7667  -10.995
0.8000  -10.979
0.8333  -10.963
0.8667  -10.943
0.9000  -10.929
0.9333  -10.938
0.9667  -10.941
1.0000  -10.939

0.0000  -11.299
0.0333  -11.299
0.0667  -11.297
0.1000  -11.294
0.1333  -11.291
0.1667  -11.286
0.2000  -11.280
0.2333  -11.266
0.2667  -11.250
0.3000  -11.232
0.3333  -11.212
0.3667  -11.190
0.4000  -11.173
0.4333  -11.152
0.4667  -11.130
0.5000  -11.105
0.5333  -11.092
0.5667  -11.079
0.6000  -11.068
0.6333  -11.050
0.6667  -11.031
0.7000  -11.011
0.7333  -10.992
0.7667  -10.980
0.8000  -10.976
0.8333  -10.959
0.8667  -10.940
0.9000  -10.929
0.9333  -10.934
0.9667  -10.935
1.0000  -10.925

0.0000  -11.255
0.0333  -11.254
0.0667  -11.251
0.1000  -11.247
0.1333  -11.241
0.1667  -11.234
0.2000  -11.227
0.2333  -11.219
0.2667  -11.211
0.3000  -11.203
0.3333  -11.194
0.3667  -11.184
0.4000  -11.173
0.4333  -11.150
0.4667  -11.128
0.5000  -11.103
0.5333  -11.087
0.5667  -11.077
0.6000  -11.052
0.6333  -11.028
0.6667  -11.008
0.7000  -11.000
0.7333  -10.988
0.7667  -10.980
0.8000  -10.976
0.8333  -10.959
0.8667  -10.940
0.9000  -10.925
0.9333  -10.919
0.9667  -10.914
1.0000  -10.924

0.0000  -11.255
0.0333  -11.254
0.0667  -11.251
0.1000  -11.247
0.1333  -11.241
0.1667  -11.234
0.2000  -11.227
0.2333  -11.219
0.2667  -11.211
0.3000  -11.203
0.3333  -11.194
0.3667  -11.184
0.4000  -11.166
0.4333  -11.141
0.4667  -11.118
0.5000  -11.102
0.5333  -11.078
0.5667  -11.053
0.6000  -11.029
0.6333  -11.013
0.6667  -11.008
0.7000  -11.000
0.7333  -10.988
0.7667  -10.973
0.8000  -10.956
0.8333  -10.941
0.8667  -10.937
0.9000  -10.922
0.9333  -10.919
0.9667  -10.913
1.0000  -10.911

0.0000  -11.252
0.0333  -11.251
0.0667  -11.248
0.1000  -11.243
0.1333  -11.237
0.1667  -11.228
0.2000  -11.217
0.2333  -11.205
0.2667  -11.193
0.3000  -11.180
0.3333  -11.167
0.3667  -11.153
0.4000  -11.139
0.4333  -11.126
0.4667  -11.113
0.5000  -11.097
0.5333  -11.077
0.5667  -11.050
0.6000  -11.025
0.6333  -11.013
0.6667  -11.003
0.7000  -10.980
0.7333  -10.970
0.7667  -10.958
0.8000  -10.943
0.8333  -10.933
0.8667  -10.928
0.9000  -10.920
0.9333  -10.911
0.9667  -10.913
1.0000  -10.911

0.0000  -11.252
0.0333  -11.251
0.0667  -11.248
0.1000  -11.243
0.1333  -11.237
0.1667  -11.228
0.2000  -11.217
0.2333  -11.205
0.2667  -11.191
0.3000  -11.176
0.3333  -11.160
0.3667  -11.145
0.4000  -11.129
0.4333  -11.120
0.4667  -11.108
0.5000  -11.092
0.5333  -11.073
0.5667  -11.049
0.6000  -11.023
0.6333  -11.007
0.6667  -10.993
0.7000  -10.980
0.7333  -10.970
0.7667  -10.958
0.8000  -10.943
0.8333  -10.926
0.8667  -10.916
0.9000  -10.920
0.9333  -10.905
0.9667  -10.908
1.0000  -10.907

0.0000  -11.247
0.0333  -11.246
0.0667  -11.243
0.1000  -11.239
0.1333  -11.233
0.1667  -11.225
0.2000  -11.216
0.2333  -11.205
0.2667  -11.191
0.3000  -11.176
0.3333  -11.160
0.3667  -11.145
0.4000  -11.128
0.4333  -11.111
0.4667  -11.099
0.5000  -11.085
0.5333  -11.058
0.5667  -11.040
0.6000  -11.023
0.6333  -11.007
0.6667  -10.993
0.7000  -10.980
0.7333  -10.958
0.7667  -10.939
0.8000  -10.932
0.8333  -10.926
0.8667  -10.913
0.9000  -10.918
0.9333  -10.901
0.9667  -10.887
1.0000  -10.882

0.0000  -11.234
0.0333  -11.233
0.0667  -11.230
0.1000  -11.225
0.1333  -11.219
0.1667  -11.211
0.2000  -11.203
0.2333  -11.195
0.2667  -11.184
0.3000  -11.171
0.3333  -11.155
0.3667  -11.140
0.4000  -11.128
0.4333  -11.111
0.4667  -11.093
0.5000  -11.076
0.5333  -11.058
0.5667  -11.040
0.6000  -11.023
0.6333  -11.005
0.6667  -10.982
0.7000  -10.960
0.7333  -10.942
0.7667  -10.927
0.8000  -10.916
0.8333  -10.913
0.8667  -10.910
0.9000  -10.898
0.9333  -10.901
0.9667  -10.887
1.0000  -10.882

0.0000  -11.224
0.0333  -11.223
0.0667  -11.222
0.1000  -11.219
0.1333  -11.215
0.1667  -11.210
0.2000  -11.203
0.2333  -11.195
0.2667  -11.184
0.3000  -11.171
0.3333  -11.155
0.3667  -11.138
0.4000  -11.119
0.4333  -11.106
0.4667  -11.093
0.5000  -11.076
0.5333  -11.058
0.5667  -11.030
0.6000  -11.019
0.6333  -11.002
0.6667  -10.980
0.7000  -10.960
0.7333  -10.941
0.7667  -10.926
0.8000  -10.915
0.8333  -10.910
0.8667  -10.910
0.9000  -10.896
0.9333  -10.883
0.9667  -10.882
1.0000  -10.882

0.0000  -11.224
0.0333  -11.223
0.0667  -11.222
0.1000  -11.219
0.1333  -11.215
0.1667  -11.210
0.2000  -11.201
0.2333  -11.190
0.2667  -11.178
0.3000  -11.165
0.3333  -11.152
0.3667  -11.138
0.4000  -11.119
0.4333  -11.099
0.4667  -11.079
0.5000  -11.059
0.5333  -11.042
0.5667  -11.028
0.6000  -11.019
0.6333  -10.996
0.6667  -10.970
0.7000  -10.945
0.7333  -10.934
0.7667  -10.926
0.8000  -10.915
0.8333  -10.904
0.8667  -10.893
0.9000  -10.896
0.9333  -10.882
0.9667  -10.869
1.0000  -10.865

0.0000  -11.216
0.0333  -11.215
0.0667  -11.212
0.1000  -11.208
0.1333  -11.201
0.1667  -11.192
0.2000  -11.182
0.2333  -11.171
0.2667  -11.157
0.3000  -11.143
0.3333  -11.132
0.3667  -11.123
0.4000  -11.114
0.4333  -11.099
0.4667  -11.079
0.5000  -11.059
0.5333  -11.042
0.5667  -11.028
0.6000  -11.002
0.6333  -10.974
0.6667  -10.954
0.7000  -10.942
0.7333  -10.934
0.7667  -10.925
0.8000  -10.915
0.8333  -10.904
0.8667  -10.892
0.9000  -10.884
0.9333  -10.882
0.9667  -10.869
1.0000  -10.862

0.0000  -11.201
0.0333  -11.200
0.0667  -11.197
0.1000  -11.192
0.1333  -11.184
0.1667  -11.175
0.2000  -11.166
0.2333  -11.158
0.2667  -11.149
0.3000  -11.141
0.3333  -11.127
0.3667  -11.110
0.4000  -11.092
0.4333  -11.077
0.4667  -11.059
0.5000  -11.040
0.5333  -11.020
0.5667  -11.000
0.6000  -10.984
0.6333  -10.968
0.6667  -10.946
0.7000  -10.940
0.7333  -10.933
0.7667  -10.925
0.8000  -10.913
0.8333  -10.897
0.8667  -10.892
0.9000  -10.879
0.9333  -10.866
0.9667  -10.865
1.0000  -10.858

0.0000  -11.201
0.0333  -11.200
0.0667  -11.197
0.1000  -11.192
0.1333  -11.184
0.1667  -11.175
0.2000  -11.163
0.2333  -11.150
0.2667  -11.136
0.3000  -11.125
0.3333  -11.116
0.3667  -11.106
0.4000  -11.092
0.4333  -11.073
0.4667  -11.053
0.5000  -11.035
0.5333  -11.018
0.5667  -11.000
0.6000  -10.979
0.6333  -10.960
0.6667  -10.946
0.7000  -10.940
0.7333  -10.923
0.7667  -10.905
0.8000  -10.894
0.8333  -10.889
0.8667  -10.885
0.9000  -10.879
0.9333  -10.866
0.9667  -10.863
1.0000  -10.858

0.0000  -11.190
0.0333  -11.189
0.0667  -11.187
0.1000  -11.183
0.1333  -11.179
0.1667  -11.173
0.2000  -11.163
0.2333  -11.150
0.2667  -11.136
0.3000  -11.120
0.3333  -11.108
0.3667  -11.095
0.4000  -11.081
0.4333  -11.067
0.4667  -11.051
0.5000  -11.033
0.5333  -11.013
0.5667  -10.997
0.6000  -10.979
0.6333  -10.960
0.6667  -10.946
0.7000  -10.920
0.7333  -10.902
0.7667  -10.892
0.8000  -10.890
0.8333  -10.888
0.8667  -10.882
0.9000  -10.870
0.9333  -10.866
0.9667  -10.856
1.0000  -10.855

0.0000  -11.178
0.0333  -11.177
0.0667  -11.175
0.1000  -11.171
0.1333  -11.166
0.1667  -11.159
0.2000  -11.151
0.2333  -11.142
0.2667  -11.132
0.3000  -11.120
0.3333  -11.103
0.3667  -11.085
0.4000  -11.068
0.4333  -11.052
0.4667  -11.037
0.5000  -11.025
0.5333  -11.012
0.5667  -10.997
0.6000  -10.979
0.6333  -10.958
0.6667  -10.937
0.7000  -10.919
0.7333  -10.901
0.7667  -10.891
0.8000  -10.883
0.8333  -10.880
0.8667  -10.876
0.9000  -10.870
0.9333  -10.865
0.9667  -10.854
1.0000  -10.855

0.0000  -11.173
0.0333  -11.172
0.0667  -11.168
0.1000  -11.163
0.1333  -11.155
0.1667  -11.149
0.2000  -11.144
0.2333  -11.139
0.2667  -11.131
0.3000  -11.120
0.3333  -11.103
0.3667  -11.085
0.4000  -11.068
0.4333  -11.052
0.4667  -11.037
0.5000  -11.025
0.5333  -11.012
0.5667  -10.993
0.6000  -10.973
0.6333  -10.954
0.6667  -10.937
0.7000  -10.919
0.7333  -10.901
0.7667  -10.883
0.8000  -10.881
0.8333  -10.876
0.8667  -10.868
0.9000  -10.866
0.9333  -10.862
0.9667  -10.854
1.0000  -10.854

0.0000  -11.173
0.0333  -11.172
0.0667  -11.168
0.1000  -11.163
0.1333  -11.155
0.1667  -11.146
0.2000  -11.134
0.2333  -11.121
0.2667  -11.107
0.3000  -11.091
0.3333  -11.075
0.3667  -11.059
0.4000  -11.043
0.4333  -11.025
0.4667  -11.010
0.5000  -10.996
0.5333  -10.981
0.5667  -10.966
0.6000  -10.954
0.6333  -10.948
0.6667  -10.936
0.7000  -10.918
0.7333  -10.898
0.7667  -10.883
0.8000  -10.873
0.8333  -10.869
0.8667  -10.867
0.9000  -10.861
0.9333  -10.856
0.9667  -10.853
1.0000  -10.852

0.0000  -11.160
0.0333  -11.159
0.0667  -11.158
0.1000  -11.156
0.1333  -11.153
0.1667  -11.146
0.2000  -11.134
0.2333  -11.121
0.2667  -11.107
0.3000  -11.091
0.3333  -11.075
0.3667  -11.059
0.4000  -11.043
0.4333  -11.025
0.4667  -11.006
0.5000  -10.991
0.5333  -10.975
0.5667  -10.961
0.6000  -10.954
0.6333  -10.948
0.6667  -10.935
0.7000  -10.914
0.7333  -10.897
0.7667  -10.883
0.8000  -10.868
0.8333  -10.854
0.8667  -10.843
0.9000  -10.837
0.9333  -10.838
0.9667  -10.845
1.0000  -10.844

0.0000  -11.143
0.0333  -11.142
0.0667  -11.139
0.1000  -11.135
0.1333  -11.129
0.1667  -11.122
0.2000  -11.113
0.2333  -11.102
0.2667  -11.090
0.3000  -11.076
0.3333  -11.063
0.3667  -11.051
0.4000  -11.038
0.4333  -11.024
0.4667  -11.006
0.5000  -10.986
0.5333  -10.969
0.5667  -10.961
0.6000  -10.951
0.6333  -10.937
0.6667  -10.923
0.7000  -10.910
0.7333  -10.896
0.7667  -10.882
0.8000  -10.868
0.8333  -10.854
0.8667  -10.843
0.9000  -10.837
0.9333  -10.838
0.9667  -10.845
1.0000  -10.844

0.0000  -11.143
0.0333  -11.142
0.0667  -11.139
0.1000  -11.135
0.1333  -11.129
0.1667  -11.122
0.2000  -11.113
0.2333  -11.102
0.2667  -11.090
0.3000  -11.076
0.3333  -11.060
0.3667  -11.048
0.4000  -11.034
0.4333  -11.020
0.4667  -11.005
0.5000  -10.986
0.5333  -10.969
0.5667  -10.961
0.6000  -10.946
0.6333  -10.932
0.6667  -10.920
0.7000  -10.908
0.7333  -10.893
0.7667  -10.874
0.8000  -10.855
0.8333  -10.842
0.8667  -10.834
0.9000  -10.827
0.9333  -10.827
0.9667  -10.834
1.0000  -10.843

0.0000  -11.138
0.0333  -11.137
0.0667  -11.134
0.1000  -11.129
0.1333  -11.122
0.1667  -11.114
0.2000  -11.104
0.2333  -11.093
0.2667  -11.083
0.3000  -11.073
0.3333  -11.060
0.3667  -11.042
0.4000  -11.023
0.4333  -11.004
0.4667  -10.988
0.5000  -10.976
0.5333  -10.963
0.5667  -10.942
0.6000  -10.921
0.6333  -10.902
0.6667  -10.884
0.7000  -10.876
0.7333  -10.871
0.7667  -10.866
0.8000  -10.855
0.8333  -10.838
0.8667  -10.824
0.9000  -10.824
0.9333  -10.827
0.9667  -10.834
1.0000  -10.843

0.0000  -11.122
0.0333  -11.122
0.0667  -11.120
0.1000  -11.117
0.1333  -11.112
0.1667  -11.106
0.2000  -11.099
0.2333  -11.091
0.2667  -11.082
0.3000  -11.072
0.3333  -11.060
0.3667  -11.042
0.4000  -11.023
0.4333  -11.004
0.4667  -10.988
0.5000  -10.976
0.5333  -10.963
0.5667  -10.942
0.6000  -10.921
0.6333  -10.902
0.6667  -10.884
0.7000  -10.875
0.7333  -10.871
0.7667  -10.860
0.8000  -10.851
0.8333  -10.836
0.8667  -10.824
0.9000  -10.824
0.9333  -10.823
0.9667  -10.822
1.0000  -10.824

0.0000  -11.120
0.0333  -11.119
0.0667  -11.117
0.1000  -11.114
0.1333  -11.110
0.1667  -11.105
0.2000  -11.098
0.2333  -11.090
0.2667  -11.077
0.3000  -11.062
0.3333  -11.046
0.3667  -11.029
0.4000  -11.010
0.4333  -10.991
0.4667  -10.972
0.5000  -10.951
0.5333  -10.931
0.5667  -10.911
0.6000  -10.896
0.6333  -10.888
0.6667  -10.881
0.7000  -10.874
0.7333  -10.867
0.7667  -10.859
0.8000  -10.841
0.8333  -10.828
0.8667  -10.820
0.9000  -10.816
0.9333  -10.818
0.9667  -10.822
1.0000  -10.824

0.0000  -11.079
0.0333  -11.078
0.0667  -11.075
0.1000  -11.071
0.1333  -11.064
0.1667  -11.058
0.2000  -11.051
0.2333  -11.044
0.2667  -11.036
0.3000  -11.027
0.3333  -11.018
0.3667  -11.008
0.4000  -10.997
0.4333  -10.985
0.4667  -10.970
0.5000  -10.950
0.5333  -10.930
0.5667  -10.911
0.6000  -10.893
0.6333  -10.886
0.6667  -10.880
0.7000  -10.869
0.7333  -10.860
0.7667  -10.852
0.8000  -10.838
0.8333  -10.828
0.8667  -10.819
0.9000  -10.816
0.9333  -10.818
0.9667  -10.820
1.0000  -10.819

0.0000  -11.075
0.0333  -11.074
0.0667  -11.072
0.1000  -11.068
0.1333  -11.064
0.1667  -11.058
0.2000  -11.051
0.2333  -11.044
0.2667  -11.036
0.3000  -11.027
0.3333  -11.018
0.3667  -11.008
0.4000  -10.997
0.4333  -10.985
0.4667  -10.970
0.5000  -10.950
0.5333  -10.930
0.5667  -10.911
0.6000  -10.893
0.6333  -10.883
0.6667  -10.878
0.7000  -10.869
0.7333  -10.855
0.7667  -10.843
0.8000  -10.834
0.8333  -10.827
0.8667  -10.815
0.9000  -10.814
0.9333  -10.815
0.9667  -10.812
1.0000  -10.811

0.0000  -11.075
0.0333  -11.074
0.0667  -11.072
0.1000  -11.068
0.1333  -11.064
0.1667  -11.057
0.2000  -11.047
0.2333  -11.037
0.2667  -11.029
0.3000  -11.019
0.3333  -11.009
0.3667  -10.997
0.4000  -10.984
0.4333  -10.971
0.4667  -10.956
0.5000  -10.940
0.5333  -10.922
0.5667  -10.904
0.6000  -10.893
0.6333  -10.876
0.6667  -10.870
0.7000  -10.866
0.7333  -10.855
0.7667  -10.843
0.8000  -10.834
0.8333  -10.816
0.8667  -10.815
0.9000  -10.814
0.9333  -10.815
0.9667  -10.812
1.0000  -10.811

0.0000  -11.066
0.0333  -11.066
0.0667  -11.064
0.1000  -11.061
0.1333  -11.057
0.1667  -11.051
0.2000  -11.045
0.2333  -11.037
0.2667  -11.029
0.3000  -11.019
0.3333  -11.009
0.3667  -10.997
0.4000  -10.984
0.4333  -10.971
0.4667  -10.956
0.5000  -10.940
0.5333  -10.922
0.5667  -10.903
0.6000  -10.890
0.6333  -10.875
0.6667  -10.858
0.7000  -10.841
0.7333  -10.828
0.7667  -10.822
0.8000  -10.818
0.8333  -10.816
0.8667  -10.812
0.9000  -10.804
0.9333  -10.790
0.9667  -10.784
1.0000  -10.784

0.0000  -11.066
0.0333  -11.066
0.0667  -11.064
0.1000  -11.061
0.1333  -11.057
0.1667  -11.051
0.2000  -11.045
0.2333  -11.036
0.2667  -11.024
0.3000  -11.011
0.3333  -10.998
0.3667  -10.983
0.4000  -10.969
0.4333  -10.954
0.4667  -10.940
0.5000  -10.926
0.5333  -10.914
0.5667  -10.901
0.6000  -10.889
0.6333  -10.875
0.6667  -10.858
0.7000  -10.841
0.7333  -10.828
0.7667  -10.822
0.8000  -10.818
0.8333  -10.816
0.8667  -10.810
0.9000  -10.804
0.9333  -10.790
0.9667  -10.784
1.0000  -10.784

0.0000  -11.060
0.0333  -11.058
0.0667  -11.055
0.1000  -11.050
0.1333  -11.042
0.1667  -11.033
0.2000  -11.022
0.2333  -11.011
0.2667  -11.000
0.3000  -10.989
0.3333  -10.978
0.3667  -10.967
0.4000  -10.956
0.4333  -10.945
0.4667  -10.934
0.5000  -10.924
0.5333  -10.913
0.5667  -10.901
0.6000  -10.882
0.6333  -10.872
0.6667  -10.853
0.7000  -10.837
0.7333  -10.827
0.7667  -10.816
0.8000  -10.810
0.8333  -10.808
0.8667  -10.810
0.9000  -10.799
0.9333  -10.786
0.9667  -10.780
1.0000  -10.774

0.0000  -11.058
0.0333  -11.056
0.0667  -11.053
0.1000  -11.048
0.1333  -11.040
0.1667  -11.030
0.2000  -11.021
0.2333  -11.011
0.2667  -10.999
0.3000  -10.988
0.3333  -10.975
0.3667  -10.963
0.4000  -10.950
0.4333  -10.938
0.4667  -10.926
0.5000  -10.915
0.5333  -10.905
0.5667  -10.896
0.6000  -10.881
0.6333  -10.863
0.6667  -10.848
0.7000  -10.837
0.7333  -10.827
0.7667  -10.816
0.8000  -10.810
0.8333  -10.808
0.8667  -10.797
0.9000  -10.784
0.9333  -10.784
0.9667  -10.779
1.0000  -10.772

0.0000  -11.056
0.0333  -11.055
0.0667  -11.052
0.1000  -11.047
0.1333  -11.039
0.1667  -11.030
0.2000  -11.019
0.2333  -11.007
0.2667  -10.995
0.3000  -10.982
0.3333  -10.969
0.3667  -10.956
0.4000  -10.943
0.4333  -10.931
0.4667  -10.919
0.5000  -10.908
0.5333  -10.898
0.5667  -10.889
0.6000  -10.881
0.6333  -10.863
0.6667  -10.848
0.7000  -10.836
0.7333  -10.820
0.7667  -10.805
0.8000  -10.792
0.8333  -10.785
0.8667  -10.784
0.9000  -10.784
0.9333  -10.784
0.9667  -10.776
1.0000  -10.771

0.0000  -11.056
0.0333  -11.055
0.0667  -11.052
0.1000  -11.047
0.1333  -11.039
0.1667  -11.030
0.2000  -11.018
0.2333  -11.005
0.2667  -10.990
0.3000  -10.972
0.3333  -10.954
0.3667  -10.938
0.4000  -10.926
0.4333  -10.916
0.4667  -10.906
0.5000  -10.896
0.5333  -10.885
0.5667  -10.873
0.6000  -10.861
0.6333  -10.849
0.6667  -10.837
0.7000  -10.824
0.7333  -10.813
0.7667  -10.802
0.8000  -10.791
0.8333  -10.785
0.8667  -10.784
0.9000  -10.782
0.9333  -10.772
0.9667  -10.768
1.0000  -10.769

0.0000  -11.051
0.0333  -11.050
0.0667  -11.048
0.1000  -11.043
0.1333  -11.037
0.1667  -11.030
0.2000  -11.018
0.2333  -11.004
0.2667  -10.989
0.3000  -10.972
0.3333  -10.953
0.3667  -10.938
0.4000  -10.926
0.4333  -10.914
0.4667  -10.901
0.5000  -10.888
0.5333  -10.875
0.5667  -10.861
0.6000  -10.847
0.6333  -10.832
0.6667  -10.817
0.7000  -10.804
0.7333  -10.795
0.7667  -10.790
0.8000  -10.787
0.8333  -10.782
0.8667  -10.773
0.9000  -10.767
0.9333  -10.765
0.9667  -10.766
1.0000  -10.769

0.0000  -11.050
0.0333  -11.049
0.0667  -11.046
0.1000  -11.041
0.1333  -11.035
0.1667  -11.027
0.2000  -11.018
0.2333  -11.004
0.2667  -10.989
0.3000  -10.972
0.3333  -10.953
0.3667  -10.936
0.4000  -10.926
0.4333  -10.914
0.4667  -10.901
0.5000  -10.888
0.5333  -10.875
0.5667  -10.861
0.6000  -10.847
0.6333  -10.832
0.6667  -10.817
0.7000  -10.804
0.7333  -10.795
0.7667  -10.790
0.8000  -10.787
0.8333  -10.781
0.8667  -10.773
0.9000  -10.766
0.9333  -10.760
0.9667  -10.758
1.0000  -10.761

0.0000  -11.035
0.0333  -11.034
0.0667  -11.032
0.1000  -11.028
0.1333  -11.024
0.1667  -11.018
0.2000  -11.010
0.2333  -11.000
0.2667  -10.987
0.3000  -10.970
0.3333  -10.952
0.3667  -10.932
0.4000  -10.913
0.4333  -10.898
0.4667  -10.882
0.5000  -10.866
0.5333  -10.850
0.5667  -10.834
0.6000  -10.819
0.6333  -10.808
0.6667  -10.798
0.7000  -10.785
0.7333  -10.772
0.7667  -10.764
0.8000  -10.757
0.8333  -10.753
0.8667  -10.751
0.9000  -10.751
0.9333  -10.754
0.9667  -10.756
1.0000  -10.755

0.0000  -11.014
0.0333  -11.013
0.0667  -11.011
0.1000  -11.007
0.1333  -11.002
0.1667  -10.995
0.2000  -10.987
0.2333  -10.979
0.2667  -10.970
0.3000  -10.960
0.3333  -10.949
0.3667  -10.932
0.4000  -10.911
0.4333  -10.888
0.4667  -10.866
0.5000  -10.853
0.5333  -10.840
0.5667  -10.829
0.6000  -10.818
0.6333  -10.808
0.6667  -10.798
0.7000  -10.785
0.7333  -10.770
0.7667  -10.757
0.8000  -10.746
0.8333  -10.742
0.8667  -10.739
0.9000  -10.737
0.9333  -10.736
0.9667  -10.734
1.0000  -10.733

0.0000  -11.010
0.0333  -11.009
0.0667  -11.007
0.1000  -11.004
0.1333  -10.999
0.1667  -10.993
0.2000  -10.987
0.2333  -10.979
0.2667  -10.970
0.3000  -10.960
0.3333  -10.949
0.3667  -10.932
0.4000  -10.911
0.4333  -10.888
0.4667  -10.866
0.5000  -10.853
0.5333  -10.840
0.5667  -10.829
0.6000  -10.818
0.6333  -10.805
0.6667  -10.793
0.7000  -10.781
0.7333  -10.770
0.7667  -10.757
0.8000  -10.746
0.8333  -10.735
0.8667  -10.723
0.9000  -10.713
0.9333  -10.712
0.9667  -10.712
1.0000  -10.712

0.0000  -11.010
0.0333  -11.009
0.0667  -11.007
0.1000  -11.004
0.1333  -10.999
0.1667  -10.993
0.2000  -10.987
0.2333  -10.977
0.2667  -10.967
0.3000  -10.955
0.3333  -10.944
0.3667  -10.932
0.4000  -10.911
0.4333  -10.888
0.4667  -10.865
0.5000  -10.845
0.5333  -10.830
0.5667  -10.817
0.6000  -10.804
0.6333  -10.792
0.6667  -10.782
0.7000  -10.772
0.7333  -10.762
0.7667  -10.751
0.8000  -10.746
0.8333  -10.735
0.8667  -10.723
0.9000  -10.713
0.9333  -10.704
0.9667  -10.698
1.0000  -10.695

0.0000  -11.009
0.0333  -11.008
0.0667  -11.005
0.1000  -11.001
0.1333  -10.995
0.1667  -10.988
0.2000  -10.980
0.2333  -10.971
0.2667  -10.962
0.3000  -10.953
0.3333  -10.942
0.3667  -10.928
0.4000  -10.910
0.4333  -10.887
0.4667  -10.864
0.5000  -10.845
0.5333  -10.830
0.5667  -10.817
0.6000  -10.804
0.6333  -10.792
0.6667  -10.782
0.7000  -10.772
0.7333  -10.762
0.7667  -10.747
0.8000  -10.730
0.8333  -10.718
0.8667  -10.715
0.9000  -10.713
0.9333  -10.704
0.9667  -10.698
1.0000  -10.695

0.0000  -11.008
0.0333  -11.007
0.0667  -11.004
0.1000  -11.000
0.1333  -10.994
0.1667  -10.986
0.2000  -10.977
0.2333  -10.966
0.2667  -10.954
0.3000  -10.941
0.3333  -10.927
0.3667  -10.911
0.4000  -10.895
0.4333  -10.880
0.4667  -10.864
0.5000  -10.840
0.5333  -10.825
0.5667  -10.812
0.6000  -10.800
0.6333  -10.788
0.6667  -10.777
0.7000  -10.767
0.7333  -10.758
0.7667  -10.747
0.8000  -10.730
0.8333  -10.714
0.8667  -10.701
0.9000  -10.691
0.9333  -10.688
0.9667  -10.689
1.0000  -10.689

0.0000  -11.003
0.0333  -11.002
0.0667  -10.999
0.1000  -10.995
0.1333  -10.989
0.1667  -10.982
0.2000  -10.974
0.2333  -10.966
0.2667  -10.953
0.3000  -10.939
0.3333  -10.924
0.3667  -10.910
0.4000  -10.895
0.4333  -10.880
0.4667  -10.863
0.5000  -10.839
0.5333  -10.817
0.5667  -10.798
0.6000  -10.781
0.6333  -10.767
0.6667  -10.756
0.7000  -10.745
0.7333  -10.736
0.7667  -10.729
0.8000  -10.723
0.8333  -10.714
0.8667  -10.701
0.9000  -10.691
0.9333  -10.685
0.9667  -10.682
1.0000  -10.682

0.0000  -11.003
0.0333  -11.002
0.0667  -10.999
0.1000  -10.995
0.1333  -10.989
0.1667  -10.982
0.2000  -10.973
0.2333  -10.962
0.2667  -10.951
0.3000  -10.938
0.3333  -10.924
0.3667  -10.910
0.4000  -10.893
0.4333  -10.875
0.4667  -10.858
0.5000  -10.839
0.5333  -10.815
0.5667  -10.791
0.6000  -10.773
0.6333  -10.755
0.6667  -10.736
0.7000  -10.721
0.7333  -10.707
0.7667  -10.700
0.8000  -10.695
0.8333  -10.691
0.8667  -10.689
0.9000  -10.689
0.9333  -10.685
0.9667  -10.682
1.0000  -10.682

0.0000  -10.996
0.0333  -10.995
0.0667  -10.993
0.1000  -10.990
0.1333  -10.986
0.1667  -10.981
0.2000  -10.973
0.2333  -10.962
0.2667  -10.951
0.3000  -10.938
0.3333  -10.924
0.3667  -10.907
0.4000  -10.890
0.4333  -10.872
0.4667  -10.858
0.5000  -10.839
0.5333  -10.814
0.5667  -10.790
0.6000  -10.772
0.6333  -10.753
0.6667  -10.736
0.7000  -10.718
0.7333  -10.707
0.7667  -10.697
0.8000  -10.689
0.8333  -10.682
0.8667  -10.679
0.9000  -10.679
0.9333  -10.680
0.9667  -10.681
1.0000  -10.682

0.0000  -10.981
0.0333  -10.980
0.0667  -10.977
0.1000  -10.972
0.1333  -10.965
0.1667  -10.957
0.2000  -10.949
0.2333  -10.940
0.2667  -10.931
0.3000  -10.920
0.3333  -10.909
0.3667  -10.897
0.4000  -10.885
0.4333  -10.872
0.4667  -10.856
0.5000  -10.839
0.5333  -10.814
0.5667  -10.789
0.6000  -10.763
0.6333  -10.742
0.6667  -10.729
0.7000  -10.717
0.7333  -10.707
0.7667  -10.697
0.8000  -10.689
0.8333  -10.682
0.8667  -10.676
0.9000  -10.672
0.9333  -10.668
0.9667  -10.665
1.0000  -10.664

0.0000  -10.980
0.0333  -10.979
0.0667  -10.976
0.1000  -10.971
0.1333  -10.965
0.1667  -10.957
0.2000  -10.949
0.2333  -10.940
0.2667  -10.931
0.3000  -10.920
0.3333  -10.909
0.3667  -10.897
0.4000  -10.885
0.4333  -10.871
0.4667  -10.854
0.5000  -10.837
0.5333  -10.813
0.5667  -10.789
0.6000  -10.763
0.6333  -10.742
0.6667  -10.729
0.7000  -10.717
0.7333  -10.706
0.7667  -10.696
0.8000  -10.688
0.8333  -10.682
0.8667  -10.676
0.9000  -10.672
0.9333  -10.668
0.9667  -10.665
1.0000  -10.664

0.0000  -10.980
0.0333  -10.979
0.0667  -10.976
0.1000  -10.971
0.1333  -10.965
0.1667  -10.956
0.2000  -10.945
0.2333  -10.934
0.2667  -10.923
0.3000  -10.911
0.3333  -10.900
0.3667  -10.888
0.4000  -10.875
0.4333  -10.862
0.4667  -10.848
0.5000  -10.830
0.5333  -10.810
0.5667  -10.788
0.6000  -10.763
0.6333  -10.738
0.6667  -10.724
0.7000  -10.714
0.7333  -10.701
0.7667  -10.685
0.8000  -10.671
0.8333  -10.659
0.8667  -10.648
0.9000  -10.640
0.9333  -10.634
0.9667  -10.630
1.0000  -10.629

0.0000  -10.977
0.0333  -10.975
0.0667  -10.972
0.1000  -10.967
0.1333  -10.959
0.1667  -10.950
0.2000  -10.939
0.2333  -10.926
0.2667  -10.911
0.3000  -10.899
0.3333  -10.887
0.3667  -10.874
0.4000  -10.861
0.4333  -10.847
0.4667  -10.832
0.5000  -10.818
0.5333  -10.804
0.5667  -10.788
0.6000  -10.762
0.6333  -10.737
0.6667  -10.712
0.7000  -10.687
0.7333  -10.669
0.7667  -10.654
0.8000  -10.640
0.8333  -10.628
0.8667  -10.618
0.9000  -10.610
0.9333  -10.604
0.9667  -10.600
1.0000  -10.599

0.0000  -10.972
0.0333  -10.971
0.0667  -10.969
0.1000  -10.965
0.1333  -10.959
0.1667  -10.950
0.2000  -10.939
0.2333  -10.926
0.2667  -10.911
0.3000  -10.894
0.3333  -10.877
0.3667  -10.860
0.4000  -10.846
0.4333  -10.830
0.4667  -10.813
0.5000  -10.795
0.5333  -10.779
0.5667  -10.766
0.6000  -10.753
0.6333  -10.735
0.6667  -10.711
0.7000  -10.686
0.7333  -10.663
0.7667  -10.639
0.8000  -10.617
0.8333  -10.599
0.8667  -10.591
0.9000  -10.586
0.9333  -10.583
0.9667  -10.581
1.0000  -10.580

0.0000  -10.972
0.0333  -10.971
0.0667  -10.969
0.1000  -10.965
0.1333  -10.959
0.1667  -10.950
0.2000  -10.938
0.2333  -10.924
0.2667  -10.911
0.3000  -10.894
0.3333  -10.876
0.3667  -10.857
0.4000  -10.837
0.4333  -10.819
0.4667  -10.806
0.5000  -10.792
0.5333  -10.779
0.5667  -10.766
0.6000  -10.753
0.6333  -10.735
0.6667  -10.711
0.7000  -10.686
0.7333  -10.662
0.7667  -10.638
0.8000  -10.616
0.8333  -10.599
0.8667  -10.591
0.9000  -10.586
0.9333  -10.583
0.9667  -10.581
1.0000  -10.580

0.0000  -10.957
0.0333  -10.956
0.0667  -10.954
0.1000  -10.950
0.1333  -10.945
0.1667  -10.939
0.2000  -10.931
0.2333  -10.921
0.2667  -10.909
0.3000  -10.894
0.3333  -10.876
0.3667  -10.857
0.4000  -10.836
0.4333  -10.819
0.4667  -10.806
0.5000  -10.792
0.5333  -10.777
0.5667  -10.758
0.6000  -10.746
0.6333  -10.732
0.6667  -10.709
0.7000  -10.686
0.7333  -10.662
0.7667  -10.638
0.8000  -10.616
0.8333  -10.597
0.8667  -10.589
0.9000  -10.583
0.9333  -10.579
0.9667  -10.576
1.0000  -10.575

0.0000  -10.957
0.0333  -10.956
0.0667  -10.954
0.1000  -10.950
0.1333  -10.945
0.1667  -10.938
0.2000  -10.930
0.2333  -10.921
0.2667  -10.909
0.3000  -10.892
0.3333  -10.874
0.3667  -10.857
0.4000  -10.836
0.4333  -10.815
0.4667  -10.800
0.5000  -10.786
0.5333  -10.772
0.5667  -10.758
0.6000  -10.740
0.6333  -10.721
0.6667  -10.703
0.7000  -10.684
0.7333  -10.660
0.7667  -10.636
0.8000  -10.613
0.8333  -10.596
0.8667  -10.577
0.9000  -10.559
0.9333  -10.544
0.9667  -10.533
1.0000  -10.528

0.0000  -10.943
0.0333  -10.943
0.0667  -10.940
0.1000  -10.937
0.1333  -10.932
0.1667  -10.925
0.2000  -10.918
0.2333  -10.909
0.2667  -10.898
0.3000  -10.887
0.3333  -10.873
0.3667  -10.853
0.4000  -10.832
0.4333  -10.814
0.4667  -10.793
0.5000  -10.769
0.5333  -10.745
0.5667  -10.722
0.6000  -10.698
0.6333  -10.674
0.6667  -10.653
0.7000  -10.637
0.7333  -10.625
0.7667  -10.614
0.8000  -10.605
0.8333  -10.592
0.8667  -10.574
0.9000  -10.557
0.9333  -10.541
0.9667  -10.528
1.0000  -10.522

0.0000  -10.927
0.0333  -10.926
0.0667  -10.924
0.1000  -10.920
0.1333  -10.915
0.1667  -10.908
0.2000  -10.899
0.2333  -10.890
0.2667  -10.879
0.3000  -10.868
0.3333  -10.855
0.3667  -10.843
0.4000  -10.830
0.4333  -10.812
0.4667  -10.789
0.5000  -10.765
0.5333  -10.741
0.5667  -10.717
0.6000  -10.692
0.6333  -10.668
0.6667  -10.651
0.7000  -10.637
0.7333  -10.625
0.7667  -10.614
0.8000  -10.604
0.8333  -10.592
0.8667  -10.574
0.9000  -10.557
0.9333  -10.541
0.9667  -10.528
1.0000  -10.522

0.0000  -10.924
0.0333  -10.923
0.0667  -10.921
0.1000  -10.917
0.1333  -10.911
0.1667  -10.905
0.2000  -10.897
0.2333  -10.888
0.2667  -10.878
0.3000  -10.867
0.3333  -10.855
0.3667  -10.843
0.4000  -10.830
0.4333  -10.812
0.4667  -10.789
0.5000  -10.765
0.5333  -10.741
0.5667  -10.717
0.6000  -10.692
0.6333  -10.668
0.6667  -10.651
0.7000  -10.637
0.7333  -10.624
0.7667  -10.614
0.8000  -10.604
0.8333  -10.592
0.8667  -10.571
0.9000  -10.553
0.9333  -10.536
0.9667  -10.521
1.0000  -10.512

0.0000  -10.924
0.0333  -10.923
0.0667  -10.921
0.1000  -10.917
0.1333  -10.911
0.1667  -10.905
0.2000  -10.897
0.2333  -10.888
0.2667  -10.878
0.3000  -10.867
0.3333  -10.855
0.3667  -10.842
0.4000  -10.828
0.4333  -10.810
0.4667  -10.786
0.5000  -10.762
0.5333  -10.737
0.5667  -10.712
0.6000  -10.687
0.6333  -10.666
0.6667  -10.643
0.7000  -10.622
0.7333  -10.602
0.7667  -10.581
0.8000  -10.562
0.8333  -10.544
0.8667  -10.529
0.9000  -10.516
0.9333  -10.506
0.9667  -10.499
1.0000  -10.502

0.0000  -10.888
0.0333  -10.887
0.0667  -10.885
0.1000  -10.881
0.1333  -10.875
0.1667  -10.868
0.2000  -10.860
0.2333  -10.850
0.2667  -10.839
0.3000  -10.826
0.3333  -10.813
0.3667  -10.798
0.4000  -10.782
0.4333  -10.766
0.4667  -10.749
0.5000  -10.732
0.5333  -10.715
0.5667  -10.698
0.6000  -10.682
0.6333  -10.666
0.6667  -10.643
0.7000  -10.619
0.7333  -10.596
0.7667  -10.575
0.8000  -10.554
0.8333  -10.536
0.8667  -10.519
0.9000  -10.506
0.9333  -10.498
0.9667  -10.499
1.0000  -10.501

0.0000  -10.888
0.0333  -10.887
0.0667  -10.885
0.1000  -10.881
0.1333  -10.875
0.1667  -10.868
0.2000  -10.860
0.2333  -10.850
0.2667  -10.839
0.3000  -10.826
0.3333  -10.813
0.3667  -10.798
0.4000  -10.782
0.4333  -10.766
0.4667  -10.749
0.5000  -10.732
0.5333  -10.715
0.5667  -10.698
0.6000  -10.682
0.6333  -10.662
0.6667  -10.640
0.7000  -10.619
0.7333  -10.596
0.7667  -10.575
0.8000  -10.554
0.8333  -10.536
0.8667  -10.519
0.9000  -10.506
0.9333  -10.498
0.9667  -10.499
1.0000  -10.501

0.0000  -10.863
0.0333  -10.862
0.0667  -10.859
0.1000  -10.854
0.1333  -10.847
0.1667  -10.838
0.2000  -10.827
0.2333  -10.814
0.2667  -10.802
0.3000  -10.790
0.3333  -10.778
0.3667  -10.765
0.4000  -10.751
0.4333  -10.737
0.4667  -10.723
0.5000  -10.709
0.5333  -10.695
0.5667  -10.681
0.6000  -10.667
0.6333  -10.654
0.6667  -10.637
0.7000  -10.613
0.7333  -10.589
0.7667  -10.566
0.8000  -10.545
0.8333  -10.525
0.8667  -10.506
0.9000  -10.489
0.9333  -10.492
0.9667  -10.497
1.0000  -10.500

0.0000  -10.855
0.0333  -10.854
0.0667  -10.851
0.1000  -10.846
0.1333  -10.839
0.1667  -10.830
0.2000  -10.821
0.2333  -10.812
0.2667  -10.800
0.3000  -10.784
0.3333  -10.767
0.3667  -10.748
0.4000  -10.729
0.4333  -10.708
0.4667  -10.687
0.5000  -10.666
0.5333  -10.644
0.5667  -10.622
0.6000  -10.600
0.6333  -10.579
0.6667  -10.559
0.7000  -10.540
0.7333  -10.523
0.7667  -10.508
0.8000  -10.497
0.8333  -10.490
0.8667  -10.488
0.9000  -10.489
0.9333  -10.486
0.9667  -10.495
1.0000  -10.497

0.0000  -10.855
0.0333  -10.854
0.0667  -10.851
0.1000  -10.846
0.1333  -10.839
0.1667  -10.830
0.2000  -10.819
0.2333  -10.806
0.2667  -10.792
0.3000  -10.776
0.3333  -10.758
0.3667  -10.740
0.4000  -10.720
0.4333  -10.699
0.4667  -10.677
0.5000  -10.655
0.5333  -10.633
0.5667  -10.610
0.6000  -10.588
0.6333  -10.566
0.6667  -10.545
0.7000  -10.525
0.7333  -10.507
0.7667  -10.492
0.8000  -10.482
0.8333  -10.478
0.8667  -10.477
0.9000  -10.479
0.9333  -10.481
0.9667  -10.479
1.0000  -10.477

0.0000  -10.849
0.0333  -10.848
0.0667  -10.845
0.1000  -10.841
0.1333  -10.836
0.1667  -10.829
0.2000  -10.819
0.2333  -10.806
0.2667  -10.792
0.3000  -10.776
0.3333  -10.758
0.3667  -10.740
0.4000  -10.720
0.4333  -10.699
0.4667  -10.677
0.5000  -10.655
0.5333  -10.633
0.5667  -10.610
0.6000  -10.588
0.6333  -10.566
0.6667  -10.545
0.7000  -10.525
0.7333  -10.507
0.7667  -10.492
0.8000  -10.482
0.8333  -10.478
0.8667  -10.477
0.9000  -10.479
0.9333  -10.481
0.9667  -10.479
1.0000  -10.477

0.0000  -10.848
0.0333  -10.848
0.0667  -10.844
0.1000  -10.839
0.1333  -10.832
0.1667  -10.822
0.2000  -10.811
0.2333  -10.798
0.2667  -10.783
0.3000  -10.767
0.3333  -10.749
0.3667  -10.730
0.4000  -10.709
0.4333  -10.688
0.4667  -10.665
0.5000  -10.642
0.5333  -10.619
0.5667  -10.595
0.6000  -10.571
0.6333  -10.547
0.6667  -10.524
0.7000  -10.502
0.7333  -10.483
0.7667  -10.472
0.8000  -10.470
0.8333  -10.471
0.8667  -10.474
0.9000  -10.479
0.9333  -10.474
0.9667  -10.462
1.0000  -10.457

0.0000  -10.741
0.0333  -10.740
0.0667  -10.738
0.1000  -10.733
0.1333  -10.726
0.1667  -10.718
0.2000  -10.708
0.2333  -10.697
0.2667  -10.684
0.3000  -10.670
0.3333  -10.654
0.3667  -10.638
0.4000  -10.621
0.4333  -10.603
0.4667  -10.585
0.5000  -10.566
0.5333  -10.548
0.5667  -10.530
0.6000  -10.513
0.6333  -10.496
0.6667  -10.481
0.7000  -10.473
0.7333  -10.466
0.7667  -10.459
0.8000  -10.451
0.8333  -10.443
0.8667  -10.436
0.9000  -10.431
0.9333  -10.429
0.9667  -10.429
1.0000  -10.433

0.0000  -10.724
0.0333  -10.723
0.0667  -10.720
0.1000  -10.715
0.1333  -10.708
0.1667  -10.700
0.2000  -10.690
0.2333  -10.678
0.2667  -10.665
0.3000  -10.650
0.3333  -10.635
0.3667  -10.618
0.4000  -10.600
0.4333  -10.582
0.4667  -10.564
0.5000  -10.546
0.5333  -10.528
0.5667  -10.512
0.6000  -10.498
0.6333  -10.487
0.6667  -10.479
0.7000  -10.471
0.7333  -10.465
0.7667  -10.459
0.8000  -10.451
0.8333  -10.443
0.8667  -10.436
0.9000  -10.431
0.9333  -10.429
0.9667  -10.429
1.0000  -10.429

0.0000  -10.724
0.0333  -10.723
0.0667  -10.720
0.1000  -10.715
0.1333  -10.708
0.1667  -10.700
0.2000  -10.690
0.2333  -10.678
0.2667  -10.665
0.3000  -10.650
0.3333  -10.635
0.3667  -10.618
0.4000  -10.600
0.4333  -10.582
0.4667  -10.564
0.5000  -10.546
0.5333  -10.528
0.5667  -10.512
0.6000  -10.498
0.6333  -10.487
0.6667  -10.478
0.7000  -10.471
0.7333  -10.465
0.7667  -10.456
0.8000  -10.450
0.8333  -10.443
0.8667  -10.436
0.9000  -10.430
0.9333  -10.425
0.9667  -10.429
1.0000  -10.429

0.0000  -10.699
0.0333  -10.698
0.0667  -10.695
0.1000  -10.690
0.1333  -10.683
0.1667  -10.674
0.2000  -10.663
0.2333  -10.651
0.2667  -10.637
0.3000  -10.622
0.3333  -10.605
0.3667  -10.587
0.4000  -10.568
0.4333  -10.551
0.4667  -10.539
0.5000  -10.527
0.5333  -10.515
0.5667  -10.504
0.6000  -10.494
0.6333  -10.485
0.6667  -10.478
0.7000  -10.469
0.7333  -10.463
0.7667  -10.454
0.8000  -10.438
0.8333  -10.432
0.8667  -10.429
0.9000  -10.426
0.9333  -10.425
0.9667  -10.425
1.0000  -10.425

0.0000  -10.657
0.0333  -10.656
0.0667  -10.654
0.1000  -10.650
0.1333  -10.644
0.1667  -10.638
0.2000  -10.630
0.2333  -10.621
0.2667  -10.610
0.3000  -10.599
0.3333  -10.588
0.3667  -10.576
0.4000  -10.563
0.4333  -10.549
0.4667  -10.532
0.5000  -10.521
0.5333  -10.511
0.5667  -10.502
0.6000  -10.493
0.6333  -10.485
0.6667  -10.477
0.7000  -10.468
0.7333  -10.456
0.7667  -10.446
0.8000  -10.436
0.8333  -10.418
0.8667  -10.415
0.9000  -10.418
0.9333  -10.423
0.9667  -10.421
1.0000  -10.420

0.0000  -10.637
0.0333  -10.637
0.0667  -10.634
0.1000  -10.631
0.1333  -10.626
0.1667  -10.620
0.2000  -10.613
0.2333  -10.605
0.2667  -10.595
0.3000  -10.586
0.3333  -10.575
0.3667  -10.564
0.4000  -10.553
0.4333  -10.543
0.4667  -10.530
0.5000  -10.518
0.5333  -10.507
0.5667  -10.495
0.6000  -10.482
0.6333  -10.468
0.6667  -10.454
0.7000  -10.442
0.7333  -10.432
0.7667  -10.423
0.8000  -10.416
0.8333  -10.413
0.8667  -10.406
0.9000  -10.401
0.9333  -10.397
0.9667  -10.394
1.0000  -10.393

0.0000  -10.637
0.0333  -10.637
0.0667  -10.634
0.1000  -10.631
0.1333  -10.626
0.1667  -10.620
0.2000  -10.613
0.2333  -10.605
0.2667  -10.595
0.3000  -10.586
0.3333  -10.575
0.3667  -10.564
0.4000  -10.553
0.4333  -10.541
0.4667  -10.530
0.5000  -10.518
0.5333  -10.507
0.5667  -10.495
0.6000  -10.482
0.6333  -10.468
0.6667  -10.454
0.7000  -10.442
0.7333  -10.432
0.7667  -10.423
0.8000  -10.416
0.8333  -10.411
0.8667  -10.406
0.9000  -10.401
0.9333  -10.397
0.9667  -10.394
1.0000  -10.393

0.0000  -10.631
0.0333  -10.631
0.0667  -10.629
0.1000  -10.625
0.1333  -10.621
0.1667  -10.616
0.2000  -10.609
0.2333  -10.601
0.2667  -10.593
0.3000  -10.584
0.3333  -10.574
0.3667  -10.564
0.4000  -10.553
0.4333  -10.541
0.4667  -10.529
0.5000  -10.508
0.5333  -10.489
0.5667  -10.471
0.6000  -10.455
0.6333  -10.443
0.6667  -10.433
0.7000  -10.425
0.7333  -10.419
0.7667  -10.416
0.8000  -10.413
0.8333  -10.411
0.8667  -10.402
0.9000  -10.388
0.9333  -10.376
0.9667  -10.368
1.0000  -10.365

0.0000  -10.609
0.0333  -10.608
0.0667  -10.606
0.1000  -10.603
0.1333  -10.598
0.1667  -10.591
0.2000  -10.583
0.2333  -10.574
0.2667  -10.564
0.3000  -10.553
0.3333  -10.540
0.3667  -10.527
0.4000  -10.512
0.4333  -10.497
0.4667  -10.482
0.5000  -10.468
0.5333  -10.455
0.5667  -10.441
0.6000  -10.425
0.6333  -10.411
0.6667  -10.398
0.7000  -10.385
0.7333  -10.373
0.7667  -10.362
0.8000  -10.351
0.8333  -10.342
0.8667  -10.335
0.9000  -10.329
0.9333  -10.325
0.9667  -10.327
1.0000  -10.328

0.0000  -10.605
0.0333  -10.605
0.0667  -10.602
0.1000  -10.598
0.1333  -10.593
0.1667  -10.586
0.2000  -10.578
0.2333  -10.568
0.2667  -10.557
0.3000  -10.546
0.3333  -10.533
0.3667  -10.520
0.4000  -10.506
0.4333  -10.493
0.4667  -10.481
0.5000  -10.466
0.5333  -10.451
0.5667  -10.437
0.6000  -10.424
0.6333  -10.411
0.6667  -10.398
0.7000  -10.385
0.7333  -10.373
0.7667  -10.362
0.8000  -10.351
0.8333  -10.342
0.8667  -10.335
0.9000  -10.329
0.9333  -10.325
0.9667  -10.323
1.0000  -10.322

0.0000  -10.605
0.0333  -10.605
0.0667  -10.602
0.1000  -10.598
0.1333  -10.593
0.1667  -10.586
0.2000  -10.578
0.2333  -10.568
0.2667  -10.557
0.3000  -10.546
0.3333  -10.533
0.3667  -10.520
0.4000  -10.506
0.4333  -10.492
0.4667  -10.479
0.5000  -10.465
0.5333  -10.451
0.5667  -10.437
0.6000  -10.424
0.6333  -10.407
0.6667  -10.393
0.7000  -10.381
0.7333  -10.370
0.7667  -10.359
0.8000  -10.349
0.8333  -10.341
0.8667  -10.333
0.9000  -10.327
0.9333  -10.325
0.9667  -10.323
1.0000  -10.322

0.0000  -10.595
0.0333  -10.594
0.0667  -10.592
0.1000  -10.588
0.1333  -10.583
0.1667  -10.577
0.2000  -10.569
0.2333  -10.560
0.2667  -10.550
0.3000  -10.539
0.3333  -10.528
0.3667  -10.517
0.4000  -10.505
0.4333  -10.492
0.4667  -10.479
0.5000  -10.465
0.5333  -10.450
0.5667  -10.434
0.6000  -10.419
0.6333  -10.406
0.6667  -10.389
0.7000  -10.376
0.7333  -10.364
0.7667  -10.352
0.8000  -10.343
0.8333  -10.334
0.8667  -10.328
0.9000  -10.323
0.9333  -10.323
0.9667  -10.320
1.0000  -10.320

0.0000  -10.589
0.0333  -10.588
0.0667  -10.586
0.1000  -10.583
0.1333  -10.578
0.1667  -10.573
0.2000  -10.566
0.2333  -10.557
0.2667  -10.548
0.3000  -10.539
0.3333  -10.527
0.3667  -10.514
0.4000  -10.501
0.4333  -10.488
0.4667  -10.474
0.5000  -10.460
0.5333  -10.446
0.5667  -10.433
0.6000  -10.419
0.6333  -10.404
0.6667  -10.388
0.7000  -10.369
0.7333  -10.350
0.7667  -10.333
0.8000  -10.326
0.8333  -10.323
0.8667  -10.322
0.9000  -10.322
0.9333  -10.319
0.9667  -10.316
1.0000  -10.316

0.0000  -10.582
0.0333  -10.582
0.0667  -10.579
0.1000  -10.576
0.1333  -10.571
0.1667  -10.564
0.2000  -10.556
0.2333  -10.547
0.2667  -10.537
0.3000  -10.526
0.3333  -10.513
0.3667  -10.500
0.4000  -10.485
0.4333  -10.470
0.4667  -10.454
0.5000  -10.438
0.5333  -10.422
0.5667  -10.406
0.6000  -10.390
0.6333  -10.375
0.6667  -10.361
0.7000  -10.348
0.7333  -10.336
0.7667  -10.330
0.8000  -10.316
0.8333  -10.309
0.8667  -10.302
0.9000  -10.297
0.9333  -10.293
0.9667  -10.291
1.0000  -10.290

0.0000  -10.582
0.0333  -10.582
0.0667  -10.579
0.1000  -10.576
0.1333  -10.571
0.1667  -10.564
0.2000  -10.556
0.2333  -10.547
0.2667  -10.537
0.3000  -10.526
0.3333  -10.513
0.3667  -10.499
0.4000  -10.485
0.4333  -10.470
0.4667  -10.454
0.5000  -10.438
0.5333  -10.422
0.5667  -10.406
0.6000  -10.390
0.6333  -10.375
0.6667  -10.361
0.7000  -10.348
0.7333  -10.336
0.7667  -10.325
0.8000  -10.316
0.8333  -10.309
0.8667  -10.302
0.9000  -10.297
0.9333  -10.293
0.9667  -10.291
1.0000  -10.290

0.0000  -10.574
0.0333  -10.573
0.0667  -10.570
0.1000  -10.566
0.1333  -10.560
0.1667  -10.552
0.2000  -10.542
0.2333  -10.531
0.2667  -10.519
0.3000  -10.506
0.3333  -10.492
0.3667  -10.477
0.4000  -10.461
0.4333  -10.446
0.4667  -10.430
0.5000  -10.415
0.5333  -10.401
0.5667  -10.388
0.6000  -10.375
0.6333  -10.363
0.6667  -10.353
0.7000  -10.344
0.7333  -10.336
0.7667  -10.325
0.8000  -10.316
0.8333  -10.301
0.8667  -10.288
0.9000  -10.278
0.9333  -10.269
0.9667  -10.264
1.0000  -10.262

0.0000  -10.526
0.0333  -10.525
0.0667  -10.523
0.1000  -10.519
0.1333  -10.514
0.1667  -10.507
0.2000  -10.499
0.2333  -10.490
0.2667  -10.480
0.3000  -10.468
0.3333  -10.456
0.3667  -10.442
0.4000  -10.427
0.4333  -10.412
0.4667  -10.396
0.5000  -10.379
0.5333  -10.363
0.5667  -10.348
0.6000  -10.332
0.6333  -10.317
0.6667  -10.303
0.7000  -10.288
0.7333  -10.275
0.7667  -10.264
0.8000  -10.254
0.8333  -10.245
0.8667  -10.238
0.9000  -10.232
0.9333  -10.228
0.9667  -10.225
1.0000  -10.225

0.0000  -10.525
0.0333  -10.524
0.0667  -10.521
0.1000  -10.518
0.1333  -10.512
0.1667  -10.505
0.2000  -10.497
0.2333  -10.487
0.2667  -10.477
0.3000  -10.465
0.3333  -10.452
0.3667  -10.439
0.4000  -10.424
0.4333  -10.410
0.4667  -10.394
0.5000  -10.379
0.5333  -10.363
0.5667  -10.348
0.6000  -10.332
0.6333  -10.317
0.6667  -10.303
0.7000  -10.288
0.7333  -10.275
0.7667  -10.263
0.8000  -10.251
0.8333  -10.241
0.8667  -10.233
0.9000  -10.226
0.9333  -10.222
0.9667  -10.221
1.0000  -10.220

0.0000  -10.525
0.0333  -10.524
0.0667  -10.521
0.1000  -10.517
0.1333  -10.512
0.1667  -10.505
0.2000  -10.497
0.2333  -10.487
0.2667  -10.477
0.3000  -10.465
0.3333  -10.452
0.3667  -10.439
0.4000  -10.424
0.4333  -10.410
0.4667  -10.394
0.5000  -10.379
0.5333  -10.361
0.5667  -10.345
0.6000  -10.329
0.6333  -10.315
0.6667  -10.301
0.7000  -10.287
0.7333  -10.275
0.7667  -10.263
0.8000  -10.251
0.8333  -10.241
0.8667  -10.233
0.9000  -10.226
0.9333  -10.220
0.9667  -10.217
1.0000  -10.216

0.0000  -10.524
0.0333  -10.523
0.0667  -10.521
0.1000  -10.517
0.1333  -10.511
0.1667  -10.504
0.2000  -10.496
0.2333  -10.486
0.2667  -10.475
0.3000  -10.463
0.3333  -10.449
0.3667  -10.436
0.4000  -10.421
0.4333  -10.406
0.4667  -10.391
0.5000  -10.376
0.5333  -10.360
0.5667  -10.343
0.6000  -10.326
0.6333  -10.308
0.6667  -10.293
0.7000  -10.279
0.7333  -10.266
0.7667  -10.253
0.8000  -10.243
0.8333  -10.233
0.8667  -10.227
0.9000  -10.224
0.9333  -10.220
0.9667  -10.217
1.0000  -10.216

0.0000  -10.522
0.0333  -10.521
0.0667  -10.519
0.1000  -10.515
0.1333  -10.509
0.1667  -10.503
0.2000  -10.494
0.2333  -10.485
0.2667  -10.474
0.3000  -10.462
0.3333  -10.449
0.3667  -10.435
0.4000  -10.420
0.4333  -10.405
0.4667  -10.389
0.5000  -10.372
0.5333  -10.356
0.5667  -10.340
0.6000  -10.323
0.6333  -10.308
0.6667  -10.291
0.7000  -10.275
0.7333  -10.259
0.7667  -10.246
0.8000  -10.238
0.8333  -10.232
0.8667  -10.226
0.9000  -10.219
0.9333  -10.215
0.9667  -10.212
1.0000  -10.211

0.0000  -10.510
0.0333  -10.509
0.0667  -10.507
0.1000  -10.503
0.1333  -10.497
0.1667  -10.490
0.2000  -10.482
0.2333  -10.472
0.2667  -10.461
0.3000  -10.449
0.3333  -10.435
0.3667  -10.421
0.4000  -10.406
0.4333  -10.391
0.4667  -10.375
0.5000  -10.358
0.5333  -10.342
0.5667  -10.326
0.6000  -10.310
0.6333  -10.295
0.6667  -10.281
0.7000  -10.267
0.7333  -10.256
0.7667  -10.245
0.8000  -10.233
0.8333  -10.225
0.8667  -10.218
0.9000  -10.213
0.9333  -10.209
0.9667  -10.207
1.0000  -10.206

0.0000  -10.510
0.0333  -10.509
0.0667  -10.507
0.1000  -10.503
0.1333  -10.497
0.1667  -10.490
0.2000  -10.482
0.2333  -10.472
0.2667  -10.461
0.3000  -10.449
0.3333  -10.435
0.3667  -10.421
0.4000  -10.406
0.4333  -10.391
0.4667  -10.375
0.5000  -10.358
0.5333  -10.342
0.5667  -10.326
0.6000  -10.310
0.6333  -10.295
0.6667  -10.281
0.7000  -10.267
0.7333  -10.254
0.7667  -10.243
0.8000  -10.233
0.8333  -10.225
0.8667  -10.218
0.9000  -10.213
0.9333  -10.209
0.9667  -10.207
1.0000  -10.206

0.0000  -10.502
0.0333  -10.501
0.0667  -10.498
0.1000  -10.494
0.1333  -10.489
0.1667  -10.482
0.2000  -10.473
0.2333  -10.463
0.2667  -10.452
0.3000  -10.440
0.3333  -10.426
0.3667  -10.412
0.4000  -10.398
0.4333  -10.382
0.4667  -10.367
0.5000  -10.351
0.5333  -10.336
0.5667  -10.321
0.6000  -10.306
0.6333  -10.292
0.6667  -10.279
0.7000  -10.266
0.7333  -10.254
0.7667  -10.243
0.8000  -10.232
0.8333  -10.221
0.8667  -10.212
0.9000  -10.205
0.9333  -10.200
0.9667  -10.196
1.0000  -10.195

0.0000  -10.141
0.0333  -10.140
0.0667  -10.138
0.1000  -10.134
0.1333  -10.128
0.1667  -10.120
0.2000  -10.111
0.2333  -10.101
0.2667  -10.089
0.3000  -10.076
0.3333  -10.061
0.3667  -10.046
0.4000  -10.030
0.4333  -10.014
0.4667  -9.997
0.5000  -9.979
0.5333  -9.962
0.5667  -9.944
0.6000  -9.927
0.6333  -9.911
0.6667  -9.895
0.7000  -9.880
0.7333  -9.866
0.7667  -9.853
0.8000  -9.841
0.8333  -9.831
0.8667  -9.823
0.9000  -9.816
0.9333  -9.812
0.9667  -9.809
1.0000  -9.808

0.0000  -10.141
0.0333  -10.140
0.0667  -10.138
0.1000  -10.133
0.1333  -10.127
0.1667  -10.120
0.2000  -10.111
0.2333  -10.100
0.2667  -10.089
0.3000  -10.075
0.3333  -10.061
0.3667  -10.046
0.4000  -10.030
0.4333  -10.014
0.4667  -9.997
0.5000  -9.979
0.5333  -9.962
0.5667  -9.944
0.6000  -9.927
0.6333  -9.911
0.6667  -9.895
0.7000  -9.880
0.7333  -9.865
0.7667  -9.853
0.8000  -9.841
0.8333  -9.831
0.8667  -9.823
0.9000  -9.816
0.9333  -9.811
0.9667  -9.809
1.0000  -9.808

0.0000  -10.141
0.0333  -10.140
0.0667  -10.138
0.1000  -10.133
0.1333  -10.127
0.1667  -10.120
0.2000  -10.111
0.2333  -10.100
0.2667  -10.088
0.3000  -10.075
0.3333  -10.061
0.3667  -10.046
0.4000  -10.030
0.4333  -10.014
0.4667  -9.996
0.5000  -9.979
0.5333  -9.962
0.5667  -9.944
0.6000  -9.927
0.6333  -9.911
0.6667  -9.895
0.7000  -9.879
0.7333  -9.865
0.7667  -9.853
0.8000  -9.841
0.8333  -9.831
0.8667  -9.823
0.9000  -9.816
0.9333  -9.811
0.9667  -9.808
1.0000  -9.808

0.0000  -10.141
0.0333  -10.140
0.0667  -10.138
0.1000  -10.133
0.1333  -10.127
0.1667  -10.120
0.2000  -10.111
0.2333  -10.100
0.2667  -10.088
0.3000  -10.075
0.3333  -10.061
0.3667  -10.046
0.4000  -10.030
0.4333  -10.013
0.4667  -9.996
0.5000  -9.979
0.5333  -9.962
0.5667  -9.944
0.6000  -9.927
0.6333  -9.911
0.6667  -9.895
0.7000  -9.879
0.7333  -9.865
0.7667  -9.852
0.8000  -9.841
0.8333  -9.831
0.8667  -9.823
0.9000  -9.816
0.9333  -9.811
0.9667  -9.808
1.0000  -9.807

0.0000  -2.323
0.0333  -2.325
0.0667  -2.331
0.1000  -2.340
0.1333  -2.353
0.1667  -2.371
0.2000  -2.392
0.2333  -2.417
0.2667  -2.446
0.3000  -2.479
0.3333  -2.515
0.3667  -2.554
0.4000  -2.596
0.4333  -2.640
0.4667  -2.684
0.5000  -2.730
0.5333  -2.776
0.5667  -2.821
0.6000  -2.865
0.6333  -2.910
0.6667  -2.953
0.7000  -2.993
0.7333  -3.029
0.7667  -3.062
0.8000  -3.092
0.8333  -3.117
0.8667  -3.139
0.9000  -3.155
0.9333  -3.167
0.9667  -3.174
1.0000  -3.177

0.0000  -2.229
0.0333  -2.232
0.0667  -2.240
0.1000  -2.254
0.1333  -2.274
0.1667  -2.298
0.2000  -2.327
0.2333  -2.360
0.2667  -2.397
0.3000  -2.438
0.3333  -2.481
0.3667  -2.527
0.4000  -2.574
0.4333  -2.623
0.4667  -2.672
0.5000  -2.722
0.5333  -2.771
0.5667  -2.819
0.6000  -2.865
0.6333  -2.908
0.6667  -2.949
0.7000  -2.987
0.7333  -3.022
0.7667  -3.054
0.8000  -3.083
0.8333  -3.107
0.8667  -3.128
0.9000  -3.144
0.9333  -3.155
0.9667  -3.162
1.0000  -3.165

0.0000  -2.212
0.0333  -2.215
0.0667  -2.223
0.1000  -2.237
0.1333  -2.256
0.1667  -2.279
0.2000  -2.308
0.2333  -2.340
0.2667  -2.377
0.3000  -2.417
0.3333  -2.459
0.3667  -2.504
0.4000  -2.551
0.4333  -2.599
0.4667  -2.648
0.5000  -2.697
0.5333  -2.745
0.5667  -2.793
0.6000  -2.839
0.6333  -2.884
0.6667  -2.926
0.7000  -2.965
0.7333  -3.002
0.7667  -3.035
0.8000  -3.064
0.8333  -3.089
0.8667  -3.110
0.9000  -3.126
0.9333  -3.138
0.9667  -3.145
1.0000  -3.148

0.0000  -2.212
0.0333  -2.215
0.0667  -2.223
0.1000  -2.237
0.1333  -2.256
0.1667  -2.279
0.2000  -2.308
0.2333  -2.340
0.2667  -2.377
0.3000  -2.417
0.3333  -2.459
0.3667  -2.504
0.4000  -2.551
0.4333  -2.599
0.4667  -2.648
0.5000  -2.697
0.5333  -2.745
0.5667  -2.793
0.6000  -2.839
0.6333  -2.884
0.6667  -2.926
0.7000  -2.965
0.7333  -3.002
0.7667  -3.035
0.8000  -3.064
0.8333  -3.089
0.8667  -3.110
0.9000  -3.126
0.9333  -3.138
0.9667  -3.145
1.0000  -3.148

0.0000  -2.101
0.0333  -2.104
0.0667  -2.111
0.1000  -2.124
0.1333  -2.141
0.1667  -2.163
0.2000  -2.190
0.2333  -2.220
0.2667  -2.255
0.3000  -2.293
0.3333  -2.335
0.3667  -2.379
0.4000  -2.424
0.4333  -2.472
0.4667  -2.520
0.5000  -2.568
0.5333  -2.616
0.5667  -2.663
0.6000  -2.709
0.6333  -2.753
0.6667  -2.795
0.7000  -2.834
0.7333  -2.870
0.7667  -2.903
0.8000  -2.932
0.8333  -2.957
0.8667  -2.978
0.9000  -2.995
0.9333  -3.007
0.9667  -3.014
1.0000  -3.017

0.0000  -2.098
0.0333  -2.101
0.0667  -2.108
0.1000  -2.121
0.1333  -2.139
0.1667  -2.161
0.2000  -2.188
0.2333  -2.220
0.2667  -2.255
0.3000  -2.293
0.3333  -2.334
0.3667  -2.378
0.4000  -2.423
0.4333  -2.470
0.4667  -2.518
0.5000  -2.567
0.5333  -2.615
0.5667  -2.662
0.6000  -2.708
0.6333  -2.752
0.6667  -2.794
0.7000  -2.834
0.7333  -2.870
0.7667  -2.902
0.8000  -2.931
0.8333  -2.956
0.8667  -2.977
0.9000  -2.993
0.9333  -3.005
0.9667  -3.012
1.0000  -3.014

0.0000  -2.098
0.0333  -2.100
0.0667  -2.108
0.1000  -2.121
0.1333  -2.138
0.1667  -2.161
0.2000  -2.187
0.2333  -2.218
0.2667  -2.253
0.3000  -2.291
0.3333  -2.333
0.3667  -2.376
0.4000  -2.422
0.4333  -2.469
0.4667  -2.517
0.5000  -2.566
0.5333  -2.614
0.5667  -2.661
0.6000  -2.707
0.6333  -2.751
0.6667  -2.793
0.7000  -2.833
0.7333  -2.869
0.7667  -2.902
0.8000  -2.931
0.8333  -2.956
0.8667  -2.976
0.9000  -2.993
0.9333  -3.004
0.9667  -3.011
1.0000  -3.014

0.0000  -2.077
0.0333  -2.080
0.0667  -2.088
0.1000  -2.101
0.1333  -2.119
0.1667  -2.142
0.2000  -2.170
0.2333  -2.202
0.2667  -2.238
0.3000  -2.278
0.3333  -2.320
0.3667  -2.365
0.4000  -2.412
0.4333  -2.460
0.4667  -2.510
0.5000  -2.559
0.5333  -2.608
0.5667  -2.656
0.6000  -2.703
0.6333  -2.747
0.6667  -2.790
0.7000  -2.830
0.7333  -2.866
0.7667  -2.900
0.8000  -2.929
0.8333  -2.954
0.8667  -2.975
0.9000  -2.992
0.9333  -3.004
0.9667  -3.011
1.0000  -3.014

0.0000  -2.077
0.0333  -2.080
0.0667  -2.088
0.1000  -2.101
0.1333  -2.119
0.1667  -2.142
0.2000  -2.170
0.2333  -2.202
0.2667  -2.238
0.3000  -2.278
0.3333  -2.320
0.3667  -2.365
0.4000  -2.412
0.4333  -2.460
0.4667  -2.510
0.5000  -2.559
0.5333  -2.608
0.5667  -2.656
0.6000  -2.703
0.6333  -2.747
0.6667  -2.790
0.7000  -2.830
0.7333  -2.866
0.7667  -2.900
0.8000  -2.929
0.8333  -2.954
0.8667  -2.975
0.9000  -2.992
0.9333  -3.004
0.9667  -3.011
1.0000  -3.014

0.0000  -2.064
0.0333  -2.067
0.0667  -2.075
0.1000  -2.088
0.1333  -2.107
0.1667  -2.130
0.2000  -2.158
0.2333  -2.190
0.2667  -2.227
0.3000  -2.266
0.3333  -2.309
0.3667  -2.354
0.4000  -2.400
0.4333  -2.448
0.4667  -2.497
0.5000  -2.545
0.5333  -2.594
0.5667  -2.641
0.6000  -2.687
0.6333  -2.732
0.6667  -2.773
0.7000  -2.813
0.7333  -2.849
0.7667  -2.881
0.8000  -2.910
0.8333  -2.935
0.8667  -2.956
0.9000  -2.972
0.9333  -2.984
0.9667  -2.991
1.0000  -2.993

0.0000  -2.018
0.0333  -2.021
0.0667  -2.029
0.1000  -2.043
0.1333  -2.062
0.1667  -2.086
0.2000  -2.116
0.2333  -2.150
0.2667  -2.188
0.3000  -2.229
0.3333  -2.274
0.3667  -2.321
0.4000  -2.369
0.4333  -2.419
0.4667  -2.470
0.5000  -2.521
0.5333  -2.571
0.5667  -2.620
0.6000  -2.668
0.6333  -2.713
0.6667  -2.757
0.7000  -2.797
0.7333  -2.835
0.7667  -2.868
0.8000  -2.898
0.8333  -2.924
0.8667  -2.945
0.9000  -2.962
0.9333  -2.974
0.9667  -2.982
1.0000  -2.984

0.0000  -2.018
0.0333  -2.020
0.0667  -2.029
0.1000  -2.043
0.1333  -2.062
0.1667  -2.086
0.2000  -2.116
0.2333  -2.150
0.2667  -2.188
0.3000  -2.229
0.3333  -2.274
0.3667  -2.321
0.4000  -2.369
0.4333  -2.419
0.4667  -2.470
0.5000  -2.521
0.5333  -2.571
0.5667  -2.620
0.6000  -2.668
0.6333  -2.713
0.6667  -2.757
0.7000  -2.797
0.7333  -2.835
0.7667  -2.868
0.8000  -2.898
0.8333  -2.924
0.8667  -2.945
0.9000  -2.962
0.9333  -2.974
0.9667  -2.982
1.0000  -2.984

0.0000  -1.939
0.0333  -1.941
0.0667  -1.948
0.1000  -1.958
0.1333  -1.973
0.1667  -1.992
0.2000  -2.014
0.2333  -2.041
0.2667  -2.073
0.3000  -2.109
0.3333  -2.148
0.3667  -2.190
0.4000  -2.234
0.4333  -2.280
0.4667  -2.327
0.5000  -2.375
0.5333  -2.422
0.5667  -2.469
0.6000  -2.515
0.6333  -2.559
0.6667  -2.601
0.7000  -2.640
0.7333  -2.676
0.7667  -2.708
0.8000  -2.737
0.8333  -2.763
0.8667  -2.784
0.9000  -2.801
0.9333  -2.813
0.9667  -2.820
1.0000  -2.823

0.0000  -1.936
0.0333  -1.938
0.0667  -1.944
0.1000  -1.955
0.1333  -1.970
0.1667  -1.990
0.2000  -2.013
0.2333  -2.041
0.2667  -2.072
0.3000  -2.106
0.3333  -2.144
0.3667  -2.184
0.4000  -2.228
0.4333  -2.273
0.4667  -2.320
0.5000  -2.368
0.5333  -2.416
0.5667  -2.464
0.6000  -2.510
0.6333  -2.555
0.6667  -2.597
0.7000  -2.637
0.7333  -2.674
0.7667  -2.707
0.8000  -2.737
0.8333  -2.762
0.8667  -2.783
0.9000  -2.799
0.9333  -2.811
0.9667  -2.818
1.0000  -2.820

0.0000  -1.924
0.0333  -1.926
0.0667  -1.932
0.1000  -1.943
0.1333  -1.958
0.1667  -1.977
0.2000  -2.001
0.2333  -2.029
0.2667  -2.061
0.3000  -2.098
0.3333  -2.137
0.3667  -2.180
0.4000  -2.225
0.4333  -2.271
0.4667  -2.319
0.5000  -2.367
0.5333  -2.415
0.5667  -2.462
0.6000  -2.508
0.6333  -2.553
0.6667  -2.595
0.7000  -2.634
0.7333  -2.670
0.7667  -2.703
0.8000  -2.732
0.8333  -2.757
0.8667  -2.778
0.9000  -2.794
0.9333  -2.806
0.9667  -2.813
1.0000  -2.816

0.0000  -1.924
0.0333  -1.926
0.0667  -1.932
0.1000  -1.943
0.1333  -1.958
0.1667  -1.977
0.2000  -2.001
0.2333  -2.029
0.2667  -2.061
0.3000  -2.098
0.3333  -2.137
0.3667  -2.180
0.4000  -2.225
0.4333  -2.271
0.4667  -2.319
0.5000  -2.367
0.5333  -2.415
0.5667  -2.462
0.6000  -2.508
0.6333  -2.553
0.6667  -2.595
0.7000  -2.634
0.7333  -2.670
0.7667  -2.703
0.8000  -2.732
0.8333  -2.757
0.8667  -2.778
0.9000  -2.794
0.9333  -2.806
0.9667  -2.813
1.0000  -2.816

0.0000  -1.906
0.0333  -1.907
0.0667  -1.912
0.1000  -1.919
0.1333  -1.929
0.1667  -1.944
0.2000  -1.965
0.2333  -1.991
0.2667  -2.021
0.3000  -2.055
0.3333  -2.093
0.3667  -2.133
0.4000  -2.177
0.4333  -2.222
0.4667  -2.269
0.5000  -2.316
0.5333  -2.364
0.5667  -2.411
0.6000  -2.457
0.6333  -2.501
0.6667  -2.543
0.7000  -2.582
0.7333  -2.618
0.7667  -2.651
0.8000  -2.680
0.8333  -2.705
0.8667  -2.726
0.9000  -2.742
0.9333  -2.754
0.9667  -2.761
1.0000  -2.764

0.0000  -1.897
0.0333  -1.899
0.0667  -1.905
0.1000  -1.914
0.1333  -1.927
0.1667  -1.944
0.2000  -1.965
0.2333  -1.989
0.2667  -2.018
0.3000  -2.051
0.3333  -2.088
0.3667  -2.128
0.4000  -2.171
0.4333  -2.215
0.4667  -2.262
0.5000  -2.309
0.5333  -2.356
0.5667  -2.402
0.6000  -2.448
0.6333  -2.491
0.6667  -2.533
0.7000  -2.571
0.7333  -2.607
0.7667  -2.639
0.8000  -2.668
0.8333  -2.693
0.8667  -2.713
0.9000  -2.729
0.9333  -2.741
0.9667  -2.748
1.0000  -2.750

0.0000  -1.897
0.0333  -1.899
0.0667  -1.905
0.1000  -1.914
0.1333  -1.927
0.1667  -1.943
0.2000  -1.965
0.2333  -1.989
0.2667  -2.018
0.3000  -2.051
0.3333  -2.088
0.3667  -2.128
0.4000  -2.171
0.4333  -2.215
0.4667  -2.262
0.5000  -2.309
0.5333  -2.356
0.5667  -2.402
0.6000  -2.448
0.6333  -2.491
0.6667  -2.533
0.7000  -2.571
0.7333  -2.607
0.7667  -2.639
0.8000  -2.668
0.8333  -2.693
0.8667  -2.713
0.9000  -2.729
0.9333  -2.741
0.9667  -2.748
1.0000  -2.750

0.0000  -1.895
0.0333  -1.897
0.0667  -1.902
0.1000  -1.912
0.1333  -1.925
0.1667  -1.943
0.2000  -1.961
0.2333  -1.982
0.2667  -2.008
0.3000  -2.037
0.3333  -2.072
0.3667  -2.110
0.4000  -2.152
0.4333  -2.196
0.4667  -2.242
0.5000  -2.289
0.5333  -2.337
0.5667  -2.384
0.6000  -2.429
0.6333  -2.473
0.6667  -2.515
0.7000  -2.554
0.7333  -2.590
0.7667  -2.623
0.8000  -2.651
0.8333  -2.676
0.8667  -2.697
0.9000  -2.713
0.9333  -2.725
0.9667  -2.732
1.0000  -2.734

0.0000  -1.877
0.0333  -1.878
0.0667  -1.884
0.1000  -1.893
0.1333  -1.906
0.1667  -1.922
0.2000  -1.943
0.2333  -1.967
0.2667  -1.995
0.3000  -2.028
0.3333  -2.063
0.3667  -2.101
0.4000  -2.140
0.4333  -2.181
0.4667  -2.224
0.5000  -2.266
0.5333  -2.312
0.5667  -2.360
0.6000  -2.406
0.6333  -2.451
0.6667  -2.493
0.7000  -2.532
0.7333  -2.568
0.7667  -2.600
0.8000  -2.629
0.8333  -2.654
0.8667  -2.674
0.9000  -2.691
0.9333  -2.702
0.9667  -2.709
1.0000  -2.712

0.0000  -1.852
0.0333  -1.853
0.0667  -1.858
0.1000  -1.866
0.1333  -1.877
0.1667  -1.892
0.2000  -1.911
0.2333  -1.934
0.2667  -1.961
0.3000  -1.994
0.3333  -2.032
0.3667  -2.074
0.4000  -2.119
0.4333  -2.166
0.4667  -2.215
0.5000  -2.264
0.5333  -2.309
0.5667  -2.351
0.6000  -2.392
0.6333  -2.432
0.6667  -2.470
0.7000  -2.506
0.7333  -2.539
0.7667  -2.569
0.8000  -2.596
0.8333  -2.619
0.8667  -2.638
0.9000  -2.654
0.9333  -2.665
0.9667  -2.671
1.0000  -2.673

0.0000  -1.814
0.0333  -1.815
0.0667  -1.818
0.1000  -1.823
0.1333  -1.830
0.1667  -1.844
0.2000  -1.867
0.2333  -1.893
0.2667  -1.923
0.3000  -1.957
0.3333  -1.994
0.3667  -2.034
0.4000  -2.077
0.4333  -2.122
0.4667  -2.168
0.5000  -2.215
0.5333  -2.262
0.5667  -2.309
0.6000  -2.354
0.6333  -2.398
0.6667  -2.439
0.7000  -2.478
0.7333  -2.514
0.7667  -2.546
0.8000  -2.575
0.8333  -2.599
0.8667  -2.620
0.9000  -2.636
0.9333  -2.647
0.9667  -2.654
1.0000  -2.656

0.0000  -1.793
0.0333  -1.795
0.0667  -1.801
0.1000  -1.812
0.1333  -1.826
0.1667  -1.844
0.2000  -1.867
0.2333  -1.893
0.2667  -1.923
0.3000  -1.957
0.3333  -1.994
0.3667  -2.034
0.4000  -2.077
0.4333  -2.122
0.4667  -2.168
0.5000  -2.215
0.5333  -2.262
0.5667  -2.309
0.6000  -2.354
0.6333  -2.398
0.6667  -2.439
0.7000  -2.478
0.7333  -2.514
0.7667  -2.546
0.8000  -2.575
0.8333  -2.599
0.8667  -2.620
0.9000  -2.636
0.9333  -2.647
0.9667  -2.654
1.0000  -2.656

0.0000  -1.793
0.0333  -1.795
0.0667  -1.801
0.1000  -1.812
0.1333  -1.826
0.1667  -1.840
0.2000  -1.851
0.2333  -1.864
0.2667  -1.894
0.3000  -1.928
0.3333  -1.965
0.3667  -2.004
0.4000  -2.045
0.4333  -2.087
0.4667  -2.131
0.5000  -2.176
0.5333  -2.221
0.5667  -2.265
0.6000  -2.309
0.6333  -2.351
0.6667  -2.392
0.7000  -2.430
0.7333  -2.466
0.7667  -2.498
0.8000  -2.527
0.8333  -2.552
0.8667  -2.573
0.9000  -2.589
0.9333  -2.600
0.9667  -2.607
1.0000  -2.610

0.0000  -1.760
0.0333  -1.761
0.0667  -1.767
0.1000  -1.778
0.1333  -1.793
0.1667  -1.812
0.2000  -1.836
0.2333  -1.863
0.2667  -1.883
0.3000  -1.911
0.3333  -1.949
0.3667  -1.989
0.4000  -2.032
0.4333  -2.077
0.4667  -2.123
0.5000  -2.169
0.5333  -2.216
0.5667  -2.262
0.6000  -2.307
0.6333  -2.350
0.6667  -2.392
0.7000  -2.430
0.7333  -2.466
0.7667  -2.498
0.8000  -2.527
0.8333  -2.552
0.8667  -2.573
0.9000  -2.589
0.9333  -2.600
0.9667  -2.607
1.0000  -2.610

0.0000  -1.760
0.0333  -1.761
0.0667  -1.765
0.1000  -1.774
0.1333  -1.788
0.1667  -1.806
0.2000  -1.827
0.2333  -1.849
0.2667  -1.877
0.3000  -1.911
0.3333  -1.949
0.3667  -1.989
0.4000  -2.032
0.4333  -2.077
0.4667  -2.123
0.5000  -2.169
0.5333  -2.216
0.5667  -2.262
0.6000  -2.307
0.6333  -2.350
0.6667  -2.392
0.7000  -2.429
0.7333  -2.464
0.7667  -2.496
0.8000  -2.524
0.8333  -2.548
0.8667  -2.569
0.9000  -2.585
0.9333  -2.596
0.9667  -2.603
1.0000  -2.606

0.0000  -1.759
0.0333  -1.761
0.0667  -1.765
0.1000  -1.771
0.1333  -1.781
0.1667  -1.798
0.2000  -1.820
0.2333  -1.847
0.2667  -1.877
0.3000  -1.911
0.3333  -1.946
0.3667  -1.985
0.4000  -2.027
0.4333  -2.071
0.4667  -2.117
0.5000  -2.163
0.5333  -2.209
0.5667  -2.256
0.6000  -2.301
0.6333  -2.344
0.6667  -2.386
0.7000  -2.425
0.7333  -2.461
0.7667  -2.494
0.8000  -2.523
0.8333  -2.548
0.8667  -2.568
0.9000  -2.584
0.9333  -2.596
0.9667  -2.603
1.0000  -2.605

0.0000  -1.754
0.0333  -1.756
0.0667  -1.763
0.1000  -1.771
0.1333  -1.781
0.1667  -1.798
0.2000  -1.820
0.2333  -1.847
0.2667  -1.873
0.3000  -1.901
0.3333  -1.933
0.3667  -1.966
0.4000  -2.001
0.4333  -2.038
0.4667  -2.077
0.5000  -2.120
0.5333  -2.167
0.5667  -2.213
0.6000  -2.259
0.6333  -2.302
0.6667  -2.344
0.7000  -2.382
0.7333  -2.418
0.7667  -2.450
0.8000  -2.478
0.8333  -2.503
0.8667  -2.523
0.9000  -2.539
0.9333  -2.550
0.9667  -2.557
1.0000  -2.559

0.0000  -1.749
0.0333  -1.751
0.0667  -1.757
0.1000  -1.767
0.1333  -1.779
0.1667  -1.796
0.2000  -1.817
0.2333  -1.842
0.2667  -1.870
0.3000  -1.899
0.3333  -1.926
0.3667  -1.956
0.4000  -1.990
0.4333  -2.030
0.4667  -2.073
0.5000  -2.117
0.5333  -2.158
0.5667  -2.200
0.6000  -2.242
0.6333  -2.283
0.6667  -2.323
0.7000  -2.360
0.7333  -2.394
0.7667  -2.426
0.8000  -2.454
0.8333  -2.478
0.8667  -2.499
0.9000  -2.515
0.9333  -2.526
0.9667  -2.533
1.0000  -2.536

0.0000  -1.749
0.0333  -1.751
0.0667  -1.757
0.1000  -1.767
0.1333  -1.779
0.1667  -1.791
0.2000  -1.814
0.2333  -1.841
0.2667  -1.867
0.3000  -1.888
0.3333  -1.908
0.3667  -1.942
0.4000  -1.979
0.4333  -2.019
0.4667  -2.060
0.5000  -2.103
0.5333  -2.147
0.5667  -2.192
0.6000  -2.236
0.6333  -2.278
0.6667  -2.319
0.7000  -2.358
0.7333  -2.393
0.7667  -2.425
0.8000  -2.454
0.8333  -2.478
0.8667  -2.499
0.9000  -2.515
0.9333  -2.526
0.9667  -2.533
1.0000  -2.536

0.0000  -1.749
0.0333  -1.751
0.0667  -1.756
0.1000  -1.766
0.1333  -1.779
0.1667  -1.791
0.2000  -1.807
0.2333  -1.826
0.2667  -1.850
0.3000  -1.877
0.3333  -1.908
0.3667  -1.942
0.4000  -1.979
0.4333  -2.019
0.4667  -2.060
0.5000  -2.103
0.5333  -2.147
0.5667  -2.192
0.6000  -2.236
0.6333  -2.278
0.6667  -2.319
0.7000  -2.358
0.7333  -2.393
0.7667  -2.425
0.8000  -2.454
0.8333  -2.478
0.8667  -2.498
0.9000  -2.514
0.9333  -2.526
0.9667  -2.533
1.0000  -2.535

0.0000  -1.737
0.0333  -1.739
0.0667  -1.745
0.1000  -1.756
0.1333  -1.771
0.1667  -1.791
0.2000  -1.807
0.2333  -1.826
0.2667  -1.850
0.3000  -1.877
0.3333  -1.908
0.3667  -1.929
0.4000  -1.962
0.4333  -2.004
0.4667  -2.046
0.5000  -2.089
0.5333  -2.132
0.5667  -2.176
0.6000  -2.220
0.6333  -2.262
0.6667  -2.303
0.7000  -2.341
0.7333  -2.375
0.7667  -2.407
0.8000  -2.435
0.8333  -2.459
0.8667  -2.478
0.9000  -2.494
0.9333  -2.505
0.9667  -2.512
1.0000  -2.514

0.0000  -1.692
0.0333  -1.693
0.0667  -1.698
0.1000  -1.706
0.1333  -1.717
0.1667  -1.732
0.2000  -1.754
0.2333  -1.781
0.2667  -1.811
0.3000  -1.844
0.3333  -1.880
0.3667  -1.919
0.4000  -1.957
0.4333  -1.998
0.4667  -2.040
0.5000  -2.083
0.5333  -2.126
0.5667  -2.168
0.6000  -2.210
0.6333  -2.251
0.6667  -2.290
0.7000  -2.327
0.7333  -2.362
0.7667  -2.393
0.8000  -2.421
0.8333  -2.445
0.8667  -2.465
0.9000  -2.481
0.9333  -2.492
0.9667  -2.499
1.0000  -2.502

0.0000  -1.692
0.0333  -1.693
0.0667  -1.698
0.1000  -1.706
0.1333  -1.717
0.1667  -1.732
0.2000  -1.749
0.2333  -1.768
0.2667  -1.801
0.3000  -1.837
0.3333  -1.877
0.3667  -1.918
0.4000  -1.954
0.4333  -1.981
0.4667  -2.017
0.5000  -2.065
0.5333  -2.112
0.5667  -2.157
0.6000  -2.201
0.6333  -2.244
0.6667  -2.284
0.7000  -2.321
0.7333  -2.356
0.7667  -2.387
0.8000  -2.415
0.8333  -2.439
0.8667  -2.459
0.9000  -2.475
0.9333  -2.486
0.9667  -2.493
1.0000  -2.495

0.0000  -1.672
0.0333  -1.674
0.0667  -1.682
0.1000  -1.693
0.1333  -1.709
0.1667  -1.730
0.2000  -1.749
0.2333  -1.768
0.2667  -1.788
0.3000  -1.812
0.3333  -1.842
0.3667  -1.879
0.4000  -1.923
0.4333  -1.970
0.4667  -2.017
0.5000  -2.065
0.5333  -2.112
0.5667  -2.157
0.6000  -2.201
0.6333  -2.243
0.6667  -2.283
0.7000  -2.321
0.7333  -2.356
0.7667  -2.387
0.8000  -2.415
0.8333  -2.439
0.8667  -2.459
0.9000  -2.475
0.9333  -2.486
0.9667  -2.493
1.0000  -2.495

0.0000  -1.664
0.0333  -1.666
0.0667  -1.671
0.1000  -1.681
0.1333  -1.695
0.1667  -1.714
0.2000  -1.739
0.2333  -1.767
0.2667  -1.788
0.3000  -1.812
0.3333  -1.842
0.3667  -1.879
0.4000  -1.923
0.4333  -1.970
0.4667  -2.016
0.5000  -2.064
0.5333  -2.111
0.5667  -2.157
0.6000  -2.201
0.6333  -2.243
0.6667  -2.283
0.7000  -2.321
0.7333  -2.355
0.7667  -2.386
0.8000  -2.413
0.8333  -2.436
0.8667  -2.456
0.9000  -2.471
0.9333  -2.482
0.9667  -2.488
1.0000  -2.490

0.0000  -1.635
0.0333  -1.636
0.0667  -1.637
0.1000  -1.649
0.1333  -1.664
0.1667  -1.684
0.2000  -1.706
0.2333  -1.733
0.2667  -1.763
0.3000  -1.796
0.3333  -1.834
0.3667  -1.876
0.4000  -1.921
0.4333  -1.968
0.4667  -2.014
0.5000  -2.053
0.5333  -2.097
0.5667  -2.141
0.6000  -2.185
0.6333  -2.226
0.6667  -2.265
0.7000  -2.301
0.7333  -2.333
0.7667  -2.361
0.8000  -2.385
0.8333  -2.405
0.8667  -2.420
0.9000  -2.432
0.9333  -2.439
0.9667  -2.443
1.0000  -2.445

0.0000  -1.628
0.0333  -1.630
0.0667  -1.637
0.1000  -1.639
0.1333  -1.649
0.1667  -1.666
0.2000  -1.686
0.2333  -1.711
0.2667  -1.741
0.3000  -1.774
0.3333  -1.808
0.3667  -1.842
0.4000  -1.878
0.4333  -1.920
0.4667  -1.967
0.5000  -2.015
0.5333  -2.063
0.5667  -2.110
0.6000  -2.155
0.6333  -2.198
0.6667  -2.237
0.7000  -2.273
0.7333  -2.306
0.7667  -2.335
0.8000  -2.359
0.8333  -2.380
0.8667  -2.397
0.9000  -2.410
0.9333  -2.419
0.9667  -2.424
1.0000  -2.426

0.0000  -1.623
0.0333  -1.625
0.0667  -1.628
0.1000  -1.637
0.1333  -1.649
0.1667  -1.666
0.2000  -1.686
0.2333  -1.711
0.2667  -1.741
0.3000  -1.774
0.3333  -1.808
0.3667  -1.842
0.4000  -1.878
0.4333  -1.920
0.4667  -1.967
0.5000  -2.015
0.5333  -2.063
0.5667  -2.110
0.6000  -2.155
0.6333  -2.198
0.6667  -2.237
0.7000  -2.273
0.7333  -2.306
0.7667  -2.335
0.8000  -2.359
0.8333  -2.380
0.8667  -2.397
0.9000  -2.410
0.9333  -2.419
0.9667  -2.424
1.0000  -2.426

0.0000  -1.621
0.0333  -1.623
0.0667  -1.628
0.1000  -1.637
0.1333  -1.643
0.1667  -1.649
0.2000  -1.662
0.2333  -1.679
0.2667  -1.698
0.3000  -1.732
0.3333  -1.776
0.3667  -1.824
0.4000  -1.873
0.4333  -1.920
0.4667  -1.965
0.5000  -2.006
0.5333  -2.043
0.5667  -2.079
0.6000  -2.114
0.6333  -2.150
0.6667  -2.185
0.7000  -2.220
0.7333  -2.253
0.7667  -2.284
0.8000  -2.313
0.8333  -2.339
0.8667  -2.361
0.9000  -2.380
0.9333  -2.394
0.9667  -2.403
1.0000  -2.406

0.0000  -1.621
0.0333  -1.623
0.0667  -1.628
0.1000  -1.633
0.1333  -1.640
0.1667  -1.648
0.2000  -1.660
0.2333  -1.675
0.2667  -1.693
0.3000  -1.720
0.3333  -1.747
0.3667  -1.790
0.4000  -1.832
0.4333  -1.870
0.4667  -1.907
0.5000  -1.948
0.5333  -1.992
0.5667  -2.035
0.6000  -2.078
0.6333  -2.120
0.6667  -2.160
0.7000  -2.198
0.7333  -2.233
0.7667  -2.265
0.8000  -2.293
0.8333  -2.317
0.8667  -2.338
0.9000  -2.354
0.9333  -2.365
0.9667  -2.372
1.0000  -2.374

0.0000  -1.618
0.0333  -1.619
0.0667  -1.623
0.1000  -1.629
0.1333  -1.637
0.1667  -1.647
0.2000  -1.654
0.2333  -1.667
0.2667  -1.693
0.3000  -1.716
0.3333  -1.747
0.3667  -1.790
0.4000  -1.832
0.4333  -1.870
0.4667  -1.907
0.5000  -1.944
0.5333  -1.982
0.5667  -2.021
0.6000  -2.061
0.6333  -2.101
0.6667  -2.140
0.7000  -2.177
0.7333  -2.212
0.7667  -2.244
0.8000  -2.273
0.8333  -2.298
0.8667  -2.319
0.9000  -2.336
0.9333  -2.348
0.9667  -2.355
1.0000  -2.358

0.0000  -1.618
0.0333  -1.619
0.0667  -1.621
0.1000  -1.626
0.1333  -1.632
0.1667  -1.640
0.2000  -1.650
0.2333  -1.664
0.2667  -1.682
0.3000  -1.709
0.3333  -1.746
0.3667  -1.780
0.4000  -1.821
0.4333  -1.863
0.4667  -1.905
0.5000  -1.944
0.5333  -1.982
0.5667  -2.021
0.6000  -2.061
0.6333  -2.101
0.6667  -2.140
0.7000  -2.177
0.7333  -2.212
0.7667  -2.244
0.8000  -2.273
0.8333  -2.298
0.8667  -2.319
0.9000  -2.336
0.9333  -2.348
0.9667  -2.355
1.0000  -2.358

0.0000  -1.618
0.0333  -1.619
0.0667  -1.621
0.1000  -1.626
0.1333  -1.632
0.1667  -1.640
0.2000  -1.650
0.2333  -1.664
0.2667  -1.682
0.3000  -1.709
0.3333  -1.744
0.3667  -1.779
0.4000  -1.819
0.4333  -1.860
0.4667  -1.901
0.5000  -1.941
0.5333  -1.980
0.5667  -2.018
0.6000  -2.056
0.6333  -2.093
0.6667  -2.128
0.7000  -2.162
0.7333  -2.195
0.7667  -2.226
0.8000  -2.253
0.8333  -2.277
0.8667  -2.297
0.9000  -2.312
0.9333  -2.323
0.9667  -2.330
1.0000  -2.333

0.0000  -1.614
0.0333  -1.615
0.0667  -1.618
0.1000  -1.623
0.1333  -1.630
0.1667  -1.639
0.2000  -1.648
0.2333  -1.659
0.2667  -1.673
0.3000  -1.699
0.3333  -1.740
0.3667  -1.774
0.4000  -1.805
0.4333  -1.839
0.4667  -1.877
0.5000  -1.920
0.5333  -1.963
0.5667  -2.005
0.6000  -2.047
0.6333  -2.087
0.6667  -2.125
0.7000  -2.161
0.7333  -2.191
0.7667  -2.218
0.8000  -2.241
0.8333  -2.263
0.8667  -2.283
0.9000  -2.298
0.9333  -2.309
0.9667  -2.316
1.0000  -2.318

0.0000  -1.516
0.0333  -1.518
0.0667  -1.525
0.1000  -1.537
0.1333  -1.554
0.1667  -1.576
0.2000  -1.602
0.2333  -1.630
0.2667  -1.659
0.3000  -1.696
0.3333  -1.727
0.3667  -1.762
0.4000  -1.799
0.4333  -1.837
0.4667  -1.875
0.5000  -1.913
0.5333  -1.953
0.5667  -1.993
0.6000  -2.033
0.6333  -2.073
0.6667  -2.111
0.7000  -2.147
0.7333  -2.181
0.7667  -2.212
0.8000  -2.239
0.8333  -2.261
0.8667  -2.277
0.9000  -2.289
0.9333  -2.298
0.9667  -2.305
1.0000  -2.307

0.0000  -1.511
0.0333  -1.512
0.0667  -1.517
0.1000  -1.531
0.1333  -1.550
0.1667  -1.573
0.2000  -1.598
0.2333  -1.625
0.2667  -1.653
0.3000  -1.680
0.3333  -1.706
0.3667  -1.737
0.4000  -1.771
0.4333  -1.809
0.4667  -1.849
0.5000  -1.890
0.5333  -1.933
0.5667  -1.975
0.6000  -2.017
0.6333  -2.057
0.6667  -2.096
0.7000  -2.133
0.7333  -2.166
0.7667  -2.197
0.8000  -2.225
0.8333  -2.249
0.8667  -2.270
0.9000  -2.286
0.9333  -2.297
0.9667  -2.305
1.0000  -2.307

0.0000  -1.511
0.0333  -1.512
0.0667  -1.517
0.1000  -1.531
0.1333  -1.550
0.1667  -1.573
0.2000  -1.598
0.2333  -1.625
0.2667  -1.653
0.3000  -1.680
0.3333  -1.706
0.3667  -1.737
0.4000  -1.771
0.4333  -1.809
0.4667  -1.849
0.5000  -1.890
0.5333  -1.933
0.5667  -1.975
0.6000  -2.017
0.6333  -2.057
0.6667  -2.096
0.7000  -2.133
0.7333  -2.166
0.7667  -2.197
0.8000  -2.225
0.8333  -2.249
0.8667  -2.270
0.9000  -2.286
0.9333  -2.297
0.9667  -2.303
1.0000  -2.305

0.0000  -1.504
0.0333  -1.507
0.0667  -1.514
0.1000  -1.520
0.1333  -1.529
0.1667  -1.553
0.2000  -1.584
0.2333  -1.620
0.2667  -1.652
0.3000  -1.667
0.3333  -1.695
0.3667  -1.727
0.4000  -1.762
0.4333  -1.801
0.4667  -1.844
0.5000  -1.887
0.5333  -1.931
0.5667  -1.973
0.6000  -2.015
0.6333  -2.054
0.6667  -2.091
0.7000  -2.125
0.7333  -2.156
0.7667  -2.183
0.8000  -2.206
0.8333  -2.226
0.8667  -2.242
0.9000  -2.254
0.9333  -2.262
0.9667  -2.267
1.0000  -2.269

0.0000  -1.504
0.0333  -1.507
0.0667  -1.514
0.1000  -1.520
0.1333  -1.529
0.1667  -1.540
0.2000  -1.554
0.2333  -1.585
0.2667  -1.624
0.3000  -1.661
0.3333  -1.695
0.3667  -1.727
0.4000  -1.762
0.4333  -1.801
0.4667  -1.844
0.5000  -1.887
0.5333  -1.931
0.5667  -1.973
0.6000  -2.015
0.6333  -2.054
0.6667  -2.091
0.7000  -2.125
0.7333  -2.156
0.7667  -2.183
0.8000  -2.206
0.8333  -2.226
0.8667  -2.242
0.9000  -2.254
0.9333  -2.262
0.9667  -2.267
1.0000  -2.269

0.0000  -1.489
0.0333  -1.491
0.0667  -1.497
0.1000  -1.509
0.1333  -1.527
0.1667  -1.540
0.2000  -1.554
0.2333  -1.585
0.2667  -1.624
0.3000  -1.661
0.3333  -1.682
0.3667  -1.705
0.4000  -1.742
0.4333  -1.786
0.4667  -1.834
0.5000  -1.881
0.5333  -1.928
0.5667  -1.972
0.6000  -2.014
0.6333  -2.053
0.6667  -2.090
0.7000  -2.122
0.7333  -2.151
0.7667  -2.176
0.8000  -2.197
0.8333  -2.214
0.8667  -2.228
0.9000  -2.237
0.9333  -2.243
0.9667  -2.247
1.0000  -2.248

0.0000  -1.464
0.0333  -1.464
0.0667  -1.465
0.1000  -1.466
0.1333  -1.482
0.1667  -1.512
0.2000  -1.547
0.2333  -1.575
0.2667  -1.608
0.3000  -1.637
0.3333  -1.659
0.3667  -1.688
0.4000  -1.733
0.4333  -1.779
0.4667  -1.825
0.5000  -1.869
0.5333  -1.912
0.5667  -1.953
0.6000  -1.992
0.6333  -2.028
0.6667  -2.063
0.7000  -2.094
0.7333  -2.123
0.7667  -2.148
0.8000  -2.171
0.8333  -2.191
0.8667  -2.207
0.9000  -2.219
0.9333  -2.229
0.9667  -2.234
1.0000  -2.236

0.0000  -1.439
0.0333  -1.441
0.0667  -1.445
0.1000  -1.459
0.1333  -1.482
0.1667  -1.512
0.2000  -1.547
0.2333  -1.571
0.2667  -1.593
0.3000  -1.620
0.3333  -1.651
0.3667  -1.686
0.4000  -1.720
0.4333  -1.753
0.4667  -1.786
0.5000  -1.827
0.5333  -1.868
0.5667  -1.908
0.6000  -1.945
0.6333  -1.979
0.6667  -2.011
0.7000  -2.040
0.7333  -2.068
0.7667  -2.098
0.8000  -2.123
0.8333  -2.145
0.8667  -2.163
0.9000  -2.176
0.9333  -2.186
0.9667  -2.192
1.0000  -2.193

0.0000  -1.429
0.0333  -1.432
0.0667  -1.442
0.1000  -1.458
0.1333  -1.481
0.1667  -1.509
0.2000  -1.540
0.2333  -1.571
0.2667  -1.593
0.3000  -1.620
0.3333  -1.651
0.3667  -1.686
0.4000  -1.720
0.4333  -1.753
0.4667  -1.786
0.5000  -1.819
0.5333  -1.852
0.5667  -1.888
0.6000  -1.925
0.6333  -1.962
0.6667  -1.999
0.7000  -2.035
0.7333  -2.068
0.7667  -2.098
0.8000  -2.123
0.8333  -2.145
0.8667  -2.163
0.9000  -2.176
0.9333  -2.186
0.9667  -2.191
1.0000  -2.193

0.0000  -1.426
0.0333  -1.430
0.0667  -1.440
0.1000  -1.458
0.1333  -1.468
0.1667  -1.471
0.2000  -1.494
0.2333  -1.525
0.2667  -1.561
0.3000  -1.600
0.3333  -1.643
0.3667  -1.678
0.4000  -1.697
0.4333  -1.738
0.4667  -1.783
0.5000  -1.819
0.5333  -1.852
0.5667  -1.888
0.6000  -1.925
0.6333  -1.962
0.6667  -1.999
0.7000  -2.035
0.7333  -2.068
0.7667  -2.092
0.8000  -2.115
0.8333  -2.135
0.8667  -2.152
0.9000  -2.167
0.9333  -2.178
0.9667  -2.185
1.0000  -2.188

0.0000  -1.426
0.0333  -1.430
0.0667  -1.440
0.1000  -1.451
0.1333  -1.459
0.1667  -1.470
0.2000  -1.483
0.2333  -1.517
0.2667  -1.554
0.3000  -1.591
0.3333  -1.630
0.3667  -1.666
0.4000  -1.694
0.4333  -1.723
0.4667  -1.759
0.5000  -1.795
0.5333  -1.831
0.5667  -1.867
0.6000  -1.903
0.6333  -1.938
0.6667  -1.973
0.7000  -2.006
0.7333  -2.039
0.7667  -2.069
0.8000  -2.097
0.8333  -2.122
0.8667  -2.143
0.9000  -2.161
0.9333  -2.175
0.9667  -2.185
1.0000  -2.187

0.0000  -1.408
0.0333  -1.409
0.0667  -1.413
0.1000  -1.419
0.1333  -1.430
0.1667  -1.454
0.2000  -1.483
0.2333  -1.516
0.2667  -1.551
0.3000  -1.587
0.3333  -1.621
0.3667  -1.655
0.4000  -1.692
0.4333  -1.723
0.4667  -1.759
0.5000  -1.795
0.5333  -1.831
0.5667  -1.867
0.6000  -1.903
0.6333  -1.938
0.6667  -1.973
0.7000  -2.006
0.7333  -2.039
0.7667  -2.069
0.8000  -2.097
0.8333  -2.122
0.8667  -2.143
0.9000  -2.161
0.9333  -2.173
0.9667  -2.181
1.0000  -2.184

0.0000  -1.408
0.0333  -1.409
0.0667  -1.413
0.1000  -1.419
0.1333  -1.430
0.1667  -1.454
0.2000  -1.483
0.2333  -1.516
0.2667  -1.551
0.3000  -1.587
0.3333  -1.621
0.3667  -1.655
0.4000  -1.689
0.4333  -1.720
0.4667  -1.748
0.5000  -1.781
0.5333  -1.816
0.5667  -1.852
0.6000  -1.888
0.6333  -1.924
0.6667  -1.960
0.7000  -1.994
0.7333  -2.028
0.7667  -2.060
0.8000  -2.089
0.8333  -2.117
0.8667  -2.140
0.9000  -2.160
0.9333  -2.173
0.9667  -2.181
1.0000  -2.184

0.0000  -1.391
0.0333  -1.393
0.0667  -1.400
0.1000  -1.412
0.1333  -1.428
0.1667  -1.449
0.2000  -1.474
0.2333  -1.500
0.2667  -1.531
0.3000  -1.565
0.3333  -1.603
0.3667  -1.646
0.4000  -1.689
0.4333  -1.720
0.4667  -1.748
0.5000  -1.780
0.5333  -1.812
0.5667  -1.845
0.6000  -1.878
0.6333  -1.912
0.6667  -1.945
0.7000  -1.978
0.7333  -2.010
0.7667  -2.040
0.8000  -2.067
0.8333  -2.090
0.8667  -2.108
0.9000  -2.122
0.9333  -2.131
0.9667  -2.139
1.0000  -2.141

0.0000  -1.376
0.0333  -1.380
0.0667  -1.389
0.1000  -1.404
0.1333  -1.421
0.1667  -1.448
0.2000  -1.472
0.2333  -1.480
0.2667  -1.490
0.3000  -1.534
0.3333  -1.577
0.3667  -1.617
0.4000  -1.652
0.4333  -1.684
0.4667  -1.712
0.5000  -1.744
0.5333  -1.786
0.5667  -1.828
0.6000  -1.866
0.6333  -1.900
0.6667  -1.931
0.7000  -1.965
0.7333  -1.998
0.7667  -2.027
0.8000  -2.054
0.8333  -2.080
0.8667  -2.101
0.9000  -2.118
0.9333  -2.131
0.9667  -2.136
1.0000  -2.138

0.0000  -1.376
0.0333  -1.380
0.0667  -1.389
0.1000  -1.404
0.1333  -1.420
0.1667  -1.441
0.2000  -1.454
0.2333  -1.464
0.2667  -1.489
0.3000  -1.521
0.3333  -1.556
0.3667  -1.593
0.4000  -1.632
0.4333  -1.670
0.4667  -1.705
0.5000  -1.744
0.5333  -1.786
0.5667  -1.828
0.6000  -1.866
0.6333  -1.900
0.6667  -1.931
0.7000  -1.965
0.7333  -1.998
0.7667  -2.027
0.8000  -2.054
0.8333  -2.078
0.8667  -2.097
0.9000  -2.114
0.9333  -2.126
0.9667  -2.134
1.0000  -2.136

0.0000  -1.370
0.0333  -1.372
0.0667  -1.378
0.1000  -1.398
0.1333  -1.420
0.1667  -1.431
0.2000  -1.443
0.2333  -1.462
0.2667  -1.489
0.3000  -1.521
0.3333  -1.556
0.3667  -1.592
0.4000  -1.629
0.4333  -1.667
0.4667  -1.705
0.5000  -1.740
0.5333  -1.781
0.5667  -1.820
0.6000  -1.858
0.6333  -1.895
0.6667  -1.927
0.7000  -1.960
0.7333  -1.994
0.7667  -2.026
0.8000  -2.054
0.8333  -2.078
0.8667  -2.097
0.9000  -2.112
0.9333  -2.123
0.9667  -2.129
1.0000  -2.132

0.0000  -1.342
0.0333  -1.355
0.0667  -1.375
0.1000  -1.392
0.1333  -1.418
0.1667  -1.430
0.2000  -1.443
0.2333  -1.462
0.2667  -1.489
0.3000  -1.511
0.3333  -1.552
0.3667  -1.592
0.4000  -1.629
0.4333  -1.667
0.4667  -1.704
0.5000  -1.739
0.5333  -1.781
0.5667  -1.820
0.6000  -1.858
0.6333  -1.895
0.6667  -1.927
0.7000  -1.958
0.7333  -1.989
0.7667  -2.021
0.8000  -2.050
0.8333  -2.075
0.8667  -2.096
0.9000  -2.112
0.9333  -2.123
0.9667  -2.129
1.0000  -2.132

0.0000  -1.337
0.0333  -1.339
0.0667  -1.356
0.1000  -1.375
0.1333  -1.389
0.1667  -1.404
0.2000  -1.422
0.2333  -1.448
0.2667  -1.476
0.3000  -1.503
0.3333  -1.529
0.3667  -1.568
0.4000  -1.608
0.4333  -1.649
0.4667  -1.693
0.5000  -1.739
0.5333  -1.775
0.5667  -1.813
0.6000  -1.851
0.6333  -1.889
0.6667  -1.924
0.7000  -1.955
0.7333  -1.989
0.7667  -2.018
0.8000  -2.043
0.8333  -2.065
0.8667  -2.084
0.9000  -2.098
0.9333  -2.109
0.9667  -2.117
1.0000  -2.119

0.0000  -1.337
0.0333  -1.339
0.0667  -1.346
0.1000  -1.357
0.1333  -1.372
0.1667  -1.390
0.2000  -1.410
0.2333  -1.445
0.2667  -1.475
0.3000  -1.496
0.3333  -1.527
0.3667  -1.566
0.4000  -1.608
0.4333  -1.648
0.4667  -1.693
0.5000  -1.736
0.5333  -1.769
0.5667  -1.809
0.6000  -1.848
0.6333  -1.886
0.6667  -1.924
0.7000  -1.951
0.7333  -1.974
0.7667  -2.005
0.8000  -2.033
0.8333  -2.058
0.8667  -2.080
0.9000  -2.097
0.9333  -2.109
0.9667  -2.116
1.0000  -2.118

0.0000  -1.337
0.0333  -1.338
0.0667  -1.346
0.1000  -1.357
0.1333  -1.372
0.1667  -1.390
0.2000  -1.410
0.2333  -1.431
0.2667  -1.456
0.3000  -1.487
0.3333  -1.524
0.3667  -1.563
0.4000  -1.602
0.4333  -1.645
0.4667  -1.690
0.5000  -1.729
0.5333  -1.768
0.5667  -1.802
0.6000  -1.842
0.6333  -1.881
0.6667  -1.919
0.7000  -1.950
0.7333  -1.969
0.7667  -2.001
0.8000  -2.031
0.8333  -2.057
0.8667  -2.077
0.9000  -2.093
0.9333  -2.105
0.9667  -2.112
1.0000  -2.114

0.0000  -1.334
0.0333  -1.337
0.0667  -1.341
0.1000  -1.345
0.1333  -1.354
0.1667  -1.374
0.2000  -1.409
0.2333  -1.431
0.2667  -1.456
0.3000  -1.486
0.3333  -1.519
0.3667  -1.556
0.4000  -1.598
0.4333  -1.645
0.4667  -1.688
0.5000  -1.729
0.5333  -1.762
0.5667  -1.801
0.6000  -1.836
0.6333  -1.872
0.6667  -1.908
0.7000  -1.942
0.7333  -1.969
0.7667  -1.992
0.8000  -2.020
0.8333  -2.045
0.8667  -2.068
0.9000  -2.087
0.9333  -2.101
0.9667  -2.110
1.0000  -2.113

0.0000  -1.330
0.0333  -1.326
0.0667  -1.329
0.1000  -1.340
0.1333  -1.353
0.1667  -1.367
0.2000  -1.392
0.2333  -1.419
0.2667  -1.450
0.3000  -1.486
0.3333  -1.519
0.3667  -1.556
0.4000  -1.598
0.4333  -1.642
0.4667  -1.682
0.5000  -1.722
0.5333  -1.762
0.5667  -1.790
0.6000  -1.823
0.6333  -1.859
0.6667  -1.896
0.7000  -1.930
0.7333  -1.967
0.7667  -1.992
0.8000  -2.020
0.8333  -2.045
0.8667  -2.068
0.9000  -2.087
0.9333  -2.101
0.9667  -2.110
1.0000  -2.113

0.0000  -1.320
0.0333  -1.323
0.0667  -1.324
0.1000  -1.332
0.1333  -1.345
0.1667  -1.366
0.2000  -1.392
0.2333  -1.419
0.2667  -1.446
0.3000  -1.483
0.3333  -1.518
0.3667  -1.552
0.4000  -1.595
0.4333  -1.635
0.4667  -1.675
0.5000  -1.713
0.5333  -1.750
0.5667  -1.787
0.6000  -1.823
0.6333  -1.859
0.6667  -1.894
0.7000  -1.930
0.7333  -1.961
0.7667  -1.986
0.8000  -2.014
0.8333  -2.039
0.8667  -2.059
0.9000  -2.075
0.9333  -2.086
0.9667  -2.093
1.0000  -2.095

0.0000  -1.318
0.0333  -1.320
0.0667  -1.324
0.1000  -1.332
0.1333  -1.345
0.1667  -1.366
0.2000  -1.388
0.2333  -1.415
0.2667  -1.446
0.3000  -1.475
0.3333  -1.512
0.3667  -1.552
0.4000  -1.595
0.4333  -1.635
0.4667  -1.675
0.5000  -1.713
0.5333  -1.750
0.5667  -1.787
0.6000  -1.819
0.6333  -1.859
0.6667  -1.894
0.7000  -1.928
0.7333  -1.961
0.7667  -1.986
0.8000  -2.014
0.8333  -2.039
0.8667  -2.059
0.9000  -2.075
0.9333  -2.086
0.9667  -2.093
1.0000  -2.095

0.0000  -1.318
0.0333  -1.320
0.0667  -1.320
0.1000  -1.322
0.1333  -1.340
0.1667  -1.365
0.2000  -1.385
0.2333  -1.413
0.2667  -1.445
0.3000  -1.475
0.3333  -1.512
0.3667  -1.544
0.4000  -1.577
0.4333  -1.611
0.4667  -1.647
0.5000  -1.687
0.5333  -1.733
0.5667  -1.777
0.6000  -1.818
0.6333  -1.849
0.6667  -1.890
0.7000  -1.928
0.7333  -1.959
0.7667  -1.983
0.8000  -2.003
0.8333  -2.017
0.8667  -2.027
0.9000  -2.037
0.9333  -2.046
0.9667  -2.052
1.0000  -2.053

0.0000  -1.291
0.0333  -1.293
0.0667  -1.299
0.1000  -1.315
0.1333  -1.330
0.1667  -1.347
0.2000  -1.372
0.2333  -1.401
0.2667  -1.432
0.3000  -1.466
0.3333  -1.503
0.3667  -1.541
0.4000  -1.577
0.4333  -1.611
0.4667  -1.647
0.5000  -1.683
0.5333  -1.723
0.5667  -1.764
0.6000  -1.807
0.6333  -1.845
0.6667  -1.879
0.7000  -1.916
0.7333  -1.951
0.7667  -1.979
0.8000  -1.989
0.8333  -2.008
0.8667  -2.025
0.9000  -2.033
0.9333  -2.037
0.9667  -2.038
1.0000  -2.039

0.0000  -1.291
0.0333  -1.293
0.0667  -1.299
0.1000  -1.309
0.1333  -1.321
0.1667  -1.334
0.2000  -1.356
0.2333  -1.389
0.2667  -1.427
0.3000  -1.466
0.3333  -1.503
0.3667  -1.541
0.4000  -1.574
0.4333  -1.607
0.4667  -1.644
0.5000  -1.683
0.5333  -1.722
0.5667  -1.761
0.6000  -1.801
0.6333  -1.840
0.6667  -1.879
0.7000  -1.916
0.7333  -1.951
0.7667  -1.979
0.8000  -1.989
0.8333  -1.994
0.8667  -2.005
0.9000  -2.017
0.9333  -2.027
0.9667  -2.032
1.0000  -2.034

0.0000  -1.283
0.0333  -1.287
0.0667  -1.297
0.1000  -1.309
0.1333  -1.321
0.1667  -1.334
0.2000  -1.356
0.2333  -1.389
0.2667  -1.427
0.3000  -1.457
0.3333  -1.486
0.3667  -1.520
0.4000  -1.558
0.4333  -1.599
0.4667  -1.642
0.5000  -1.682
0.5333  -1.722
0.5667  -1.761
0.6000  -1.801
0.6333  -1.840
0.6667  -1.872
0.7000  -1.898
0.7333  -1.931
0.7667  -1.961
0.8000  -1.987
0.8333  -1.994
0.8667  -1.996
0.9000  -1.994
0.9333  -1.992
0.9667  -1.989
1.0000  -1.988

0.0000  -1.283
0.0333  -1.281
0.0667  -1.281
0.1000  -1.286
0.1333  -1.295
0.1667  -1.321
0.2000  -1.348
0.2333  -1.380
0.2667  -1.418
0.3000  -1.452
0.3333  -1.477
0.3667  -1.499
0.4000  -1.526
0.4333  -1.560
0.4667  -1.599
0.5000  -1.642
0.5333  -1.687
0.5667  -1.732
0.6000  -1.777
0.6333  -1.820
0.6667  -1.860
0.7000  -1.898
0.7333  -1.923
0.7667  -1.947
0.8000  -1.969
0.8333  -1.989
0.8667  -1.996
0.9000  -1.994
0.9333  -1.992
0.9667  -1.989
1.0000  -1.988

0.0000  -1.273
0.0333  -1.274
0.0667  -1.276
0.1000  -1.281
0.1333  -1.291
0.1667  -1.312
0.2000  -1.343
0.2333  -1.370
0.2667  -1.391
0.3000  -1.418
0.3333  -1.444
0.3667  -1.471
0.4000  -1.499
0.4333  -1.529
0.4667  -1.562
0.5000  -1.599
0.5333  -1.640
0.5667  -1.684
0.6000  -1.726
0.6333  -1.765
0.6667  -1.798
0.7000  -1.825
0.7333  -1.844
0.7667  -1.856
0.8000  -1.869
0.8333  -1.892
0.8667  -1.915
0.9000  -1.934
0.9333  -1.948
0.9667  -1.956
1.0000  -1.959

0.0000  -1.230
0.0333  -1.234
0.0667  -1.246
0.1000  -1.265
0.1333  -1.290
0.1667  -1.308
0.2000  -1.330
0.2333  -1.359
0.2667  -1.390
0.3000  -1.412
0.3333  -1.433
0.3667  -1.454
0.4000  -1.480
0.4333  -1.518
0.4667  -1.554
0.5000  -1.589
0.5333  -1.623
0.5667  -1.656
0.6000  -1.687
0.6333  -1.718
0.6667  -1.750
0.7000  -1.783
0.7333  -1.815
0.7667  -1.843
0.8000  -1.864
0.8333  -1.891
0.8667  -1.915
0.9000  -1.934
0.9333  -1.948
0.9667  -1.956
1.0000  -1.959

0.0000  -1.221
0.0333  -1.224
0.0667  -1.235
0.1000  -1.259
0.1333  -1.286
0.1667  -1.306
0.2000  -1.327
0.2333  -1.351
0.2667  -1.372
0.3000  -1.396
0.3333  -1.421
0.3667  -1.448
0.4000  -1.480
0.4333  -1.518
0.4667  -1.554
0.5000  -1.589
0.5333  -1.623
0.5667  -1.656
0.6000  -1.687
0.6333  -1.718
0.6667  -1.749
0.7000  -1.778
0.7333  -1.807
0.7667  -1.836
0.8000  -1.864
0.8333  -1.891
0.8667  -1.911
0.9000  -1.926
0.9333  -1.940
0.9667  -1.949
1.0000  -1.952

0.0000  -1.221
0.0333  -1.224
0.0667  -1.235
0.1000  -1.252
0.1333  -1.275
0.1667  -1.302
0.2000  -1.327
0.2333  -1.346
0.2667  -1.363
0.3000  -1.388
0.3333  -1.415
0.3667  -1.443
0.4000  -1.477
0.4333  -1.507
0.4667  -1.539
0.5000  -1.571
0.5333  -1.604
0.5667  -1.641
0.6000  -1.678
0.6333  -1.715
0.6667  -1.749
0.7000  -1.778
0.7333  -1.807
0.7667  -1.836
0.8000  -1.861
0.8333  -1.881
0.8667  -1.905
0.9000  -1.925
0.9333  -1.937
0.9667  -1.944
1.0000  -1.947

0.0000  -1.201
0.0333  -1.212
0.0667  -1.231
0.1000  -1.252
0.1333  -1.275
0.1667  -1.302
0.2000  -1.326
0.2333  -1.346
0.2667  -1.363
0.3000  -1.378
0.3333  -1.403
0.3667  -1.441
0.4000  -1.477
0.4333  -1.503
0.4667  -1.534
0.5000  -1.567
0.5333  -1.603
0.5667  -1.638
0.6000  -1.672
0.6333  -1.705
0.6667  -1.738
0.7000  -1.770
0.7333  -1.800
0.7667  -1.829
0.8000  -1.854
0.8333  -1.879
0.8667  -1.901
0.9000  -1.921
0.9333  -1.935
0.9667  -1.944
1.0000  -1.946

0.0000  -1.200
0.0333  -1.205
0.0667  -1.229
0.1000  -1.248
0.1333  -1.270
0.1667  -1.296
0.2000  -1.322
0.2333  -1.341
0.2667  -1.363
0.3000  -1.378
0.3333  -1.403
0.3667  -1.441
0.4000  -1.473
0.4333  -1.503
0.4667  -1.533
0.5000  -1.566
0.5333  -1.597
0.5667  -1.629
0.6000  -1.661
0.6333  -1.693
0.6667  -1.726
0.7000  -1.759
0.7333  -1.792
0.7667  -1.826
0.8000  -1.854
0.8333  -1.879
0.8667  -1.899
0.9000  -1.916
0.9333  -1.929
0.9667  -1.938
1.0000  -1.941

0.0000  -1.200
0.0333  -1.202
0.0667  -1.207
0.1000  -1.216
0.1333  -1.228
0.1667  -1.243
0.2000  -1.269
0.2333  -1.293
0.2667  -1.320
0.3000  -1.359
0.3333  -1.387
0.3667  -1.399
0.4000  -1.421
0.4333  -1.452
0.4667  -1.501
0.5000  -1.547
0.5333  -1.587
0.5667  -1.622
0.6000  -1.655
0.6333  -1.688
0.6667  -1.721
0.7000  -1.756
0.7333  -1.792
0.7667  -1.826
0.8000  -1.854
0.8333  -1.877
0.8667  -1.899
0.9000  -1.916
0.9333  -1.929
0.9667  -1.938
1.0000  -1.941

0.0000  -1.184
0.0333  -1.202
0.0667  -1.207
0.1000  -1.216
0.1333  -1.228
0.1667  -1.243
0.2000  -1.260
0.2333  -1.285
0.2667  -1.320
0.3000  -1.359
0.3333  -1.387
0.3667  -1.399
0.4000  -1.417
0.4333  -1.449
0.4667  -1.484
0.5000  -1.522
0.5333  -1.560
0.5667  -1.600
0.6000  -1.639
0.6333  -1.679
0.6667  -1.718
0.7000  -1.756
0.7333  -1.792
0.7667  -1.824
0.8000  -1.854
0.8333  -1.876
0.8667  -1.894
0.9000  -1.908
0.9333  -1.918
0.9667  -1.925
1.0000  -1.929

0.0000  -1.183
0.0333  -1.184
0.0667  -1.189
0.1000  -1.196
0.1333  -1.206
0.1667  -1.240
0.2000  -1.260
0.2333  -1.285
0.2667  -1.316
0.3000  -1.339
0.3333  -1.364
0.3667  -1.392
0.4000  -1.417
0.4333  -1.448
0.4667  -1.484
0.5000  -1.522
0.5333  -1.560
0.5667  -1.600
0.6000  -1.639
0.6333  -1.679
0.6667  -1.718
0.7000  -1.754
0.7333  -1.787
0.7667  -1.819
0.8000  -1.849
0.8333  -1.860
0.8667  -1.878
0.9000  -1.899
0.9333  -1.915
0.9667  -1.925
1.0000  -1.927

0.0000  -1.183
0.0333  -1.175
0.0667  -1.162
0.1000  -1.169
0.1333  -1.205
0.1667  -1.219
0.2000  -1.235
0.2333  -1.259
0.2667  -1.279
0.3000  -1.303
0.3333  -1.334
0.3667  -1.365
0.4000  -1.395
0.4333  -1.448
0.4667  -1.484
0.5000  -1.516
0.5333  -1.548
0.5667  -1.581
0.6000  -1.616
0.6333  -1.651
0.6667  -1.687
0.7000  -1.723
0.7333  -1.758
0.7667  -1.792
0.8000  -1.824
0.8333  -1.853
0.8667  -1.853
0.9000  -1.841
0.9333  -1.850
0.9667  -1.858
1.0000  -1.861

0.0000  -1.182
0.0333  -1.164
0.0667  -1.151
0.1000  -1.160
0.1333  -1.181
0.1667  -1.206
0.2000  -1.233
0.2333  -1.259
0.2667  -1.279
0.3000  -1.303
0.3333  -1.334
0.3667  -1.365
0.4000  -1.388
0.4333  -1.416
0.4667  -1.444
0.5000  -1.471
0.5333  -1.497
0.5667  -1.521
0.6000  -1.551
0.6333  -1.600
0.6667  -1.645
0.7000  -1.687
0.7333  -1.724
0.7667  -1.756
0.8000  -1.782
0.8333  -1.804
0.8667  -1.822
0.9000  -1.837
0.9333  -1.850
0.9667  -1.858
1.0000  -1.861

0.0000  -1.135
0.0333  -1.137
0.0667  -1.145
0.1000  -1.160
0.1333  -1.181
0.1667  -1.206
0.2000  -1.233
0.2333  -1.254
0.2667  -1.277
0.3000  -1.302
0.3333  -1.329
0.3667  -1.358
0.4000  -1.387
0.4333  -1.398
0.4667  -1.410
0.5000  -1.426
0.5333  -1.449
0.5667  -1.500
0.6000  -1.551
0.6333  -1.600
0.6667  -1.645
0.7000  -1.687
0.7333  -1.724
0.7667  -1.756
0.8000  -1.782
0.8333  -1.804
0.8667  -1.822
0.9000  -1.837
0.9333  -1.832
0.9667  -1.841
1.0000  -1.844

0.0000  -1.135
0.0333  -1.137
0.0667  -1.145
0.1000  -1.153
0.1333  -1.153
0.1667  -1.179
0.2000  -1.210
0.2333  -1.240
0.2667  -1.269
0.3000  -1.299
0.3333  -1.328
0.3667  -1.355
0.4000  -1.387
0.4333  -1.398
0.4667  -1.404
0.5000  -1.415
0.5333  -1.449
0.5667  -1.500
0.6000  -1.545
0.6333  -1.567
0.6667  -1.588
0.7000  -1.626
0.7333  -1.668
0.7667  -1.706
0.8000  -1.740
0.8333  -1.771
0.8667  -1.797
0.9000  -1.818
0.9333  -1.826
0.9667  -1.812
1.0000  -1.805

0.0000  -1.132
0.0333  -1.131
0.0667  -1.138
0.1000  -1.145
0.1333  -1.146
0.1667  -1.156
0.2000  -1.193
0.2333  -1.229
0.2667  -1.262
0.3000  -1.287
0.3333  -1.303
0.3667  -1.341
0.4000  -1.377
0.4333  -1.395
0.4667  -1.404
0.5000  -1.415
0.5333  -1.444
0.5667  -1.468
0.6000  -1.498
0.6333  -1.536
0.6667  -1.582
0.7000  -1.626
0.7333  -1.668
0.7667  -1.706
0.8000  -1.740
0.8333  -1.767
0.8667  -1.787
0.9000  -1.796
0.9333  -1.797
0.9667  -1.791
1.0000  -1.787

0.0000  -1.109
0.0333  -1.117
0.0667  -1.127
0.1000  -1.121
0.1333  -1.140
0.1667  -1.156
0.2000  -1.193
0.2333  -1.229
0.2667  -1.262
0.3000  -1.287
0.3333  -1.303
0.3667  -1.317
0.4000  -1.331
0.4333  -1.348
0.4667  -1.367
0.5000  -1.390
0.5333  -1.419
0.5667  -1.450
0.6000  -1.491
0.6333  -1.536
0.6667  -1.582
0.7000  -1.620
0.7333  -1.663
0.7667  -1.703
0.8000  -1.739
0.8333  -1.767
0.8667  -1.787
0.9000  -1.796
0.9333  -1.797
0.9667  -1.791
1.0000  -1.787

0.0000  -1.058
0.0333  -1.069
0.0667  -1.082
0.1000  -1.111
0.1333  -1.121
0.1667  -1.154
0.2000  -1.170
0.2333  -1.189
0.2667  -1.211
0.3000  -1.244
0.3333  -1.290
0.3667  -1.317
0.4000  -1.331
0.4333  -1.348
0.4667  -1.367
0.5000  -1.390
0.5333  -1.417
0.5667  -1.450
0.6000  -1.491
0.6333  -1.535
0.6667  -1.577
0.7000  -1.608
0.7333  -1.627
0.7667  -1.647
0.8000  -1.665
0.8333  -1.682
0.8667  -1.697
0.9000  -1.711
0.9333  -1.723
0.9667  -1.733
1.0000  -1.738

0.0000  -1.058
0.0333  -1.069
0.0667  -1.081
0.1000  -1.093
0.1333  -1.121
0.1667  -1.150
0.2000  -1.161
0.2333  -1.180
0.2667  -1.207
0.3000  -1.232
0.3333  -1.253
0.3667  -1.274
0.4000  -1.295
0.4333  -1.325
0.4667  -1.358
0.5000  -1.389
0.5333  -1.417
0.5667  -1.448
0.6000  -1.476
0.6333  -1.504
0.6667  -1.531
0.7000  -1.557
0.7333  -1.583
0.7667  -1.607
0.8000  -1.630
0.8333  -1.655
0.8667  -1.678
0.9000  -1.698
0.9333  -1.712
0.9667  -1.727
1.0000  -1.737

0.0000  -1.058
0.0333  -1.061
0.0667  -1.081
0.1000  -1.093
0.1333  -1.114
0.1667  -1.107
0.2000  -1.106
0.2333  -1.115
0.2667  -1.127
0.3000  -1.158
0.3333  -1.206
0.3667  -1.250
0.4000  -1.289
0.4333  -1.313
0.4667  -1.333
0.5000  -1.381
0.5333  -1.410
0.5667  -1.430
0.6000  -1.457
0.6333  -1.485
0.6667  -1.515
0.7000  -1.544
0.7333  -1.574
0.7667  -1.602
0.8000  -1.630
0.8333  -1.655
0.8667  -1.677
0.9000  -1.695
0.9333  -1.709
0.9667  -1.727
1.0000  -1.737

0.0000  -1.058
0.0333  -1.057
0.0667  -1.068
0.1000  -1.087
0.1333  -1.095
0.1667  -1.100
0.2000  -1.106
0.2333  -1.115
0.2667  -1.127
0.3000  -1.144
0.3333  -1.169
0.3667  -1.201
0.4000  -1.240
0.4333  -1.284
0.4667  -1.333
0.5000  -1.381
0.5333  -1.410
0.5667  -1.430
0.6000  -1.457
0.6333  -1.485
0.6667  -1.515
0.7000  -1.544
0.7333  -1.574
0.7667  -1.602
0.8000  -1.630
0.8333  -1.653
0.8667  -1.677
0.9000  -1.695
0.9333  -1.709
0.9667  -1.721
1.0000  -1.724

0.0000  -1.053
0.0333  -1.057
0.0667  -1.068
0.1000  -1.087
0.1333  -1.095
0.1667  -1.100
0.2000  -1.103
0.2333  -1.106
0.2667  -1.118
0.3000  -1.144
0.3333  -1.169
0.3667  -1.201
0.4000  -1.240
0.4333  -1.284
0.4667  -1.329
0.5000  -1.343
0.5333  -1.355
0.5667  -1.384
0.6000  -1.401
0.6333  -1.440
0.6667  -1.480
0.7000  -1.518
0.7333  -1.556
0.7667  -1.591
0.8000  -1.624
0.8333  -1.652
0.8667  -1.672
0.9000  -1.688
0.9333  -1.705
0.9667  -1.717
1.0000  -1.720

0.0000  -1.025
0.0333  -1.024
0.0667  -1.025
0.1000  -1.030
0.1333  -1.038
0.1667  -1.050
0.2000  -1.066
0.2333  -1.086
0.2667  -1.110
0.3000  -1.134
0.3333  -1.157
0.3667  -1.187
0.4000  -1.214
0.4333  -1.242
0.4667  -1.276
0.5000  -1.316
0.5333  -1.355
0.5667  -1.384
0.6000  -1.401
0.6333  -1.425
0.6667  -1.457
0.7000  -1.489
0.7333  -1.522
0.7667  -1.557
0.8000  -1.595
0.8333  -1.629
0.8667  -1.659
0.9000  -1.683
0.9333  -1.705
0.9667  -1.717
1.0000  -1.720

0.0000  -1.025
0.0333  -1.024
0.0667  -1.025
0.1000  -1.030
0.1333  -1.038
0.1667  -1.050
0.2000  -1.066
0.2333  -1.086
0.2667  -1.109
0.3000  -1.134
0.3333  -1.157
0.3667  -1.181
0.4000  -1.207
0.4333  -1.238
0.4667  -1.276
0.5000  -1.316
0.5333  -1.355
0.5667  -1.368
0.6000  -1.399
0.6333  -1.416
0.6667  -1.440
0.7000  -1.478
0.7333  -1.517
0.7667  -1.555
0.8000  -1.588
0.8333  -1.617
0.8667  -1.642
0.9000  -1.676
0.9333  -1.701
0.9667  -1.712
1.0000  -1.716

0.0000  -1.025
0.0333  -1.024
0.0667  -1.023
0.1000  -1.022
0.1333  -1.025
0.1667  -1.034
0.2000  -1.047
0.2333  -1.055
0.2667  -1.107
0.3000  -1.132
0.3333  -1.157
0.3667  -1.181
0.4000  -1.207
0.4333  -1.238
0.4667  -1.270
0.5000  -1.299
0.5333  -1.329
0.5667  -1.360
0.6000  -1.392
0.6333  -1.416
0.6667  -1.434
0.7000  -1.459
0.7333  -1.497
0.7667  -1.532
0.8000  -1.564
0.8333  -1.604
0.8667  -1.642
0.9000  -1.676
0.9333  -1.701
0.9667  -1.710
1.0000  -1.712

0.0000  -1.004
0.0333  -1.002
0.0667  -1.004
0.1000  -1.005
0.1333  -1.003
0.1667  -1.007
0.2000  -1.016
0.2333  -1.055
0.2667  -1.085
0.3000  -1.124
0.3333  -1.146
0.3667  -1.159
0.4000  -1.174
0.4333  -1.194
0.4667  -1.225
0.5000  -1.265
0.5333  -1.310
0.5667  -1.355
0.6000  -1.385
0.6333  -1.409
0.6667  -1.434
0.7000  -1.459
0.7333  -1.490
0.7667  -1.526
0.8000  -1.564
0.8333  -1.604
0.8667  -1.642
0.9000  -1.663
0.9333  -1.679
0.9667  -1.689
1.0000  -1.693

0.0000  -1.004
0.0333  -1.002
0.0667  -0.996
0.1000  -0.991
0.1333  -0.996
0.1667  -1.007
0.2000  -1.016
0.2333  -1.042
0.2667  -1.056
0.3000  -1.068
0.3333  -1.092
0.3667  -1.114
0.4000  -1.134
0.4333  -1.160
0.4667  -1.188
0.5000  -1.210
0.5333  -1.229
0.5667  -1.257
0.6000  -1.309
0.6333  -1.360
0.6667  -1.410
0.7000  -1.456
0.7333  -1.490
0.7667  -1.526
0.8000  -1.561
0.8333  -1.590
0.8667  -1.624
0.9000  -1.653
0.9333  -1.674
0.9667  -1.688
1.0000  -1.693

0.0000  -0.998
0.0333  -1.000
0.0667  -0.996
0.1000  -0.991
0.1333  -0.996
0.1667  -1.001
0.2000  -1.009
0.2333  -1.021
0.2667  -1.044
0.3000  -1.052
0.3333  -1.050
0.3667  -1.083
0.4000  -1.124
0.4333  -1.160
0.4667  -1.188
0.5000  -1.210
0.5333  -1.229
0.5667  -1.251
0.6000  -1.279
0.6333  -1.316
0.6667  -1.360
0.7000  -1.408
0.7333  -1.457
0.7667  -1.506
0.8000  -1.551
0.8333  -1.590
0.8667  -1.624
0.9000  -1.653
0.9333  -1.674
0.9667  -1.688
1.0000  -1.692

0.0000  -0.938
0.0333  -0.940
0.0667  -0.946
0.1000  -0.959
0.1333  -0.968
0.1667  -0.983
0.2000  -1.001
0.2333  -1.020
0.2667  -1.023
0.3000  -1.027
0.3333  -1.045
0.3667  -1.083
0.4000  -1.124
0.4333  -1.152
0.4667  -1.170
0.5000  -1.189
0.5333  -1.213
0.5667  -1.251
0.6000  -1.279
0.6333  -1.316
0.6667  -1.360
0.7000  -1.408
0.7333  -1.457
0.7667  -1.506
0.8000  -1.551
0.8333  -1.587
0.8667  -1.611
0.9000  -1.633
0.9333  -1.651
0.9667  -1.664
1.0000  -1.669

0.0000  -0.934
0.0333  -0.937
0.0667  -0.945
0.1000  -0.959
0.1333  -0.967
0.1667  -0.980
0.2000  -1.001
0.2333  -1.020
0.2667  -1.023
0.3000  -1.027
0.3333  -1.045
0.3667  -1.063
0.4000  -1.087
0.4333  -1.110
0.4667  -1.126
0.5000  -1.158
0.5333  -1.206
0.5667  -1.240
0.6000  -1.268
0.6333  -1.292
0.6667  -1.343
0.7000  -1.394
0.7333  -1.441
0.7667  -1.483
0.8000  -1.520
0.8333  -1.552
0.8667  -1.578
0.9000  -1.598
0.9333  -1.612
0.9667  -1.621
1.0000  -1.624

0.0000  -0.927
0.0333  -0.930
0.0667  -0.943
0.1000  -0.957
0.1333  -0.965
0.1667  -0.973
0.2000  -0.985
0.2333  -0.990
0.2667  -0.995
0.3000  -1.009
0.3333  -1.027
0.3667  -1.033
0.4000  -1.037
0.4333  -1.072
0.4667  -1.113
0.5000  -1.136
0.5333  -1.145
0.5667  -1.170
0.6000  -1.231
0.6333  -1.289
0.6667  -1.311
0.7000  -1.327
0.7333  -1.343
0.7667  -1.359
0.8000  -1.376
0.8333  -1.424
0.8667  -1.472
0.9000  -1.512
0.9333  -1.542
0.9667  -1.562
1.0000  -1.568

0.0000  -0.914
0.0333  -0.924
0.0667  -0.943
0.1000  -0.954
0.1333  -0.965
0.1667  -0.964
0.2000  -0.979
0.2333  -0.985
0.2667  -0.990
0.3000  -0.993
0.3333  -1.010
0.3667  -1.014
0.4000  -1.030
0.4333  -1.029
0.4667  -1.055
0.5000  -1.084
0.5333  -1.115
0.5667  -1.158
0.6000  -1.180
0.6333  -1.211
0.6667  -1.240
0.7000  -1.270
0.7333  -1.302
0.7667  -1.338
0.8000  -1.375
0.8333  -1.412
0.8667  -1.448
0.9000  -1.482
0.9333  -1.510
0.9667  -1.528
1.0000  -1.535

0.0000  -0.914
0.0333  -0.924
0.0667  -0.938
0.1000  -0.950
0.1333  -0.963
0.1667  -0.964
0.2000  -0.967
0.2333  -0.975
0.2667  -0.977
0.3000  -0.993
0.3333  -1.010
0.3667  -1.014
0.4000  -1.017
0.4333  -1.029
0.4667  -1.055
0.5000  -1.084
0.5333  -1.115
0.5667  -1.148
0.6000  -1.180
0.6333  -1.211
0.6667  -1.240
0.7000  -1.270
0.7333  -1.302
0.7667  -1.338
0.8000  -1.375
0.8333  -1.412
0.8667  -1.448
0.9000  -1.482
0.9333  -1.510
0.9667  -1.528
1.0000  -1.535

0.0000  -0.910
0.0333  -0.903
0.0667  -0.896
0.1000  -0.916
0.1333  -0.936
0.1667  -0.950
0.2000  -0.963
0.2333  -0.966
0.2667  -0.974
0.3000  -0.992
0.3333  -0.995
0.3667  -1.006
0.4000  -1.017
0.4333  -1.028
0.4667  -1.041
0.5000  -1.065
0.5333  -1.108
0.5667  -1.148
0.6000  -1.174
0.6333  -1.190
0.6667  -1.206
0.7000  -1.227
0.7333  -1.263
0.7667  -1.315
0.8000  -1.370
0.8333  -1.393
0.8667  -1.422
0.9000  -1.453
0.9333  -1.475
0.9667  -1.488
1.0000  -1.493

0.0000  -0.896
0.0333  -0.896
0.0667  -0.896
0.1000  -0.895
0.1333  -0.905
0.1667  -0.946
0.2000  -0.963
0.2333  -0.965
0.2667  -0.974
0.3000  -0.979
0.3333  -0.985
0.3667  -1.000
0.4000  -1.005
0.4333  -1.018
0.4667  -1.030
0.5000  -1.048
0.5333  -1.084
0.5667  -1.095
0.6000  -1.110
0.6333  -1.146
0.6667  -1.183
0.7000  -1.219
0.7333  -1.250
0.7667  -1.291
0.8000  -1.341
0.8333  -1.385
0.8667  -1.410
0.9000  -1.426
0.9333  -1.449
0.9667  -1.463
1.0000  -1.468

0.0000  -0.896
0.0333  -0.896
0.0667  -0.893
0.1000  -0.895
0.1333  -0.901
0.1667  -0.938
0.2000  -0.960
0.2333  -0.965
0.2667  -0.968
0.3000  -0.970
0.3333  -0.973
0.3667  -0.982
0.4000  -1.003
0.4333  -1.018
0.4667  -1.025
0.5000  -1.047
0.5333  -1.062
0.5667  -1.077
0.6000  -1.110
0.6333  -1.146
0.6667  -1.183
0.7000  -1.219
0.7333  -1.250
0.7667  -1.276
0.8000  -1.309
0.8333  -1.355
0.8667  -1.395
0.9000  -1.424
0.9333  -1.444
0.9667  -1.457
1.0000  -1.463

0.0000  -0.872
0.0333  -0.873
0.0667  -0.890
0.1000  -0.885
0.1333  -0.893
0.1667  -0.905
0.2000  -0.916
0.2333  -0.926
0.2667  -0.934
0.3000  -0.948
0.3333  -0.964
0.3667  -0.982
0.4000  -1.003
0.4333  -1.011
0.4667  -1.025
0.5000  -1.036
0.5333  -1.052
0.5667  -1.077
0.6000  -1.098
0.6333  -1.098
0.6667  -1.135
0.7000  -1.185
0.7333  -1.238
0.7667  -1.276
0.8000  -1.307
0.8333  -1.348
0.8667  -1.390
0.9000  -1.422
0.9333  -1.444
0.9667  -1.457
1.0000  -1.461

0.0000  -0.872
0.0333  -0.866
0.0667  -0.872
0.1000  -0.882
0.1333  -0.893
0.1667  -0.892
0.2000  -0.897
0.2333  -0.913
0.2667  -0.932
0.3000  -0.948
0.3333  -0.964
0.3667  -0.979
0.4000  -0.992
0.4333  -1.009
0.4667  -1.019
0.5000  -1.036
0.5333  -1.052
0.5667  -1.070
0.6000  -1.072
0.6333  -1.094
0.6667  -1.105
0.7000  -1.141
0.7333  -1.199
0.7667  -1.256
0.8000  -1.307
0.8333  -1.348
0.8667  -1.390
0.9000  -1.422
0.9333  -1.435
0.9667  -1.455
1.0000  -1.461

0.0000  -0.864
0.0333  -0.866
0.0667  -0.857
0.1000  -0.872
0.1333  -0.893
0.1667  -0.892
0.2000  -0.897
0.2333  -0.913
0.2667  -0.932
0.3000  -0.942
0.3333  -0.964
0.3667  -0.978
0.4000  -0.992
0.4333  -1.004
0.4667  -1.014
0.5000  -1.013
0.5333  -1.020
0.5667  -1.032
0.6000  -1.060
0.6333  -1.070
0.6667  -1.104
0.7000  -1.139
0.7333  -1.178
0.7667  -1.214
0.8000  -1.248
0.8333  -1.282
0.8667  -1.341
0.9000  -1.392
0.9333  -1.431
0.9667  -1.442
1.0000  -1.444

0.0000  -0.861
0.0333  -0.864
0.0667  -0.857
0.1000  -0.856
0.1333  -0.863
0.1667  -0.873
0.2000  -0.884
0.2333  -0.897
0.2667  -0.918
0.3000  -0.940
0.3333  -0.959
0.3667  -0.978
0.4000  -0.991
0.4333  -1.002
0.4667  -1.008
0.5000  -1.013
0.5333  -1.018
0.5667  -1.026
0.6000  -1.041
0.6333  -1.069
0.6667  -1.080
0.7000  -1.132
0.7333  -1.160
0.7667  -1.188
0.8000  -1.236
0.8333  -1.276
0.8667  -1.305
0.9000  -1.326
0.9333  -1.341
0.9667  -1.351
1.0000  -1.354

0.0000  -0.860
0.0333  -0.857
0.0667  -0.857
0.1000  -0.856
0.1333  -0.863
0.1667  -0.873
0.2000  -0.884
0.2333  -0.897
0.2667  -0.914
0.3000  -0.937
0.3333  -0.959
0.3667  -0.974
0.4000  -0.980
0.4333  -1.002
0.4667  -1.008
0.5000  -1.012
0.5333  -1.018
0.5667  -1.026
0.6000  -1.033
0.6333  -1.039
0.6667  -1.065
0.7000  -1.086
0.7333  -1.130
0.7667  -1.188
0.8000  -1.236
0.8333  -1.265
0.8667  -1.281
0.9000  -1.291
0.9333  -1.299
0.9667  -1.304
1.0000  -1.305

0.0000  -0.841
0.0333  -0.843
0.0667  -0.848
0.1000  -0.853
0.1333  -0.855
0.1667  -0.861
0.2000  -0.872
0.2333  -0.893
0.2667  -0.914
0.3000  -0.937
0.3333  -0.946
0.3667  -0.958
0.4000  -0.980
0.4333  -0.987
0.4667  -0.996
0.5000  -1.011
0.5333  -1.016
0.5667  -1.024
0.6000  -1.033
0.6333  -1.039
0.6667  -1.061
0.7000  -1.086
0.7333  -1.130
0.7667  -1.175
0.8000  -1.209
0.8333  -1.265
0.8667  -1.281
0.9000  -1.291
0.9333  -1.299
0.9667  -1.304
1.0000  -1.305

0.0000  -0.841
0.0333  -0.843
0.0667  -0.848
0.1000  -0.853
0.1333  -0.855
0.1667  -0.861
0.2000  -0.872
0.2333  -0.881
0.2667  -0.890
0.3000  -0.904
0.3333  -0.918
0.3667  -0.928
0.4000  -0.935
0.4333  -0.944
0.4667  -0.971
0.5000  -1.005
0.5333  -1.006
0.5667  -1.018
0.6000  -1.028
0.6333  -1.036
0.6667  -1.061
0.7000  -1.059
0.7333  -1.075
0.7667  -1.138
0.8000  -1.183
0.8333  -1.189
0.8667  -1.195
0.9000  -1.202
0.9333  -1.209
0.9667  -1.213
1.0000  -1.215

0.0000  -0.831
0.0333  -0.834
0.0667  -0.839
0.1000  -0.840
0.1333  -0.841
0.1667  -0.847
0.2000  -0.869
0.2333  -0.881
0.2667  -0.890
0.3000  -0.904
0.3333  -0.918
0.3667  -0.928
0.4000  -0.935
0.4333  -0.944
0.4667  -0.959
0.5000  -0.972
0.5333  -0.991
0.5667  -1.002
0.6000  -1.011
0.6333  -1.032
0.6667  -1.039
0.7000  -1.051
0.7333  -1.059
0.7667  -1.071
0.8000  -1.097
0.8333  -1.124
0.8667  -1.147
0.9000  -1.166
0.9333  -1.180
0.9667  -1.188
1.0000  -1.191

0.0000  -0.818
0.0333  -0.813
0.0667  -0.801
0.1000  -0.805
0.1333  -0.824
0.1667  -0.842
0.2000  -0.846
0.2333  -0.850
0.2667  -0.862
0.3000  -0.879
0.3333  -0.899
0.3667  -0.914
0.4000  -0.925
0.4333  -0.939
0.4667  -0.959
0.5000  -0.972
0.5333  -0.985
0.5667  -0.996
0.6000  -1.011
0.6333  -1.032
0.6667  -1.039
0.7000  -1.044
0.7333  -1.059
0.7667  -1.071
0.8000  -1.097
0.8333  -1.124
0.8667  -1.147
0.9000  -1.166
0.9333  -1.180
0.9667  -1.188
1.0000  -1.191

0.0000  -0.817
0.0333  -0.813
0.0667  -0.801
0.1000  -0.802
0.1333  -0.813
0.1667  -0.822
0.2000  -0.833
0.2333  -0.846
0.2667  -0.856
0.3000  -0.870
0.3333  -0.888
0.3667  -0.907
0.4000  -0.925
0.4333  -0.939
0.4667  -0.945
0.5000  -0.964
0.5333  -0.985
0.5667  -0.996
0.6000  -0.998
0.6333  -1.012
0.6667  -1.035
0.7000  -1.044
0.7333  -1.053
0.7667  -1.056
0.8000  -1.056
0.8333  -1.049
0.8667  -1.039
0.9000  -1.035
0.9333  -1.035
0.9667  -1.034
1.0000  -1.034

0.0000  -0.798
0.0333  -0.798
0.0667  -0.801
0.1000  -0.789
0.1333  -0.804
0.1667  -0.813
0.2000  -0.827
0.2333  -0.837
0.2667  -0.850
0.3000  -0.870
0.3333  -0.888
0.3667  -0.907
0.4000  -0.922
0.4333  -0.925
0.4667  -0.945
0.5000  -0.951
0.5333  -0.956
0.5667  -0.961
0.6000  -0.972
0.6333  -1.003
0.6667  -1.028
0.7000  -1.034
0.7333  -1.048
0.7667  -1.056
0.8000  -1.056
0.8333  -1.049
0.8667  -1.039
0.9000  -1.029
0.9333  -1.022
0.9667  -1.022
1.0000  -1.021

0.0000  -0.766
0.0333  -0.771
0.0667  -0.783
0.1000  -0.789
0.1333  -0.795
0.1667  -0.813
0.2000  -0.827
0.2333  -0.837
0.2667  -0.850
0.3000  -0.861
0.3333  -0.868
0.3667  -0.884
0.4000  -0.905
0.4333  -0.923
0.4667  -0.941
0.5000  -0.951
0.5333  -0.956
0.5667  -0.961
0.6000  -0.966
0.6333  -0.983
0.6667  -1.007
0.7000  -1.030
0.7333  -1.041
0.7667  -1.048
0.8000  -1.044
0.8333  -1.041
0.8667  -1.035
0.9000  -1.028
0.9333  -1.021
0.9667  -1.015
1.0000  -1.015

0.0000  -0.763
0.0333  -0.758
0.0667  -0.756
0.1000  -0.789
0.1333  -0.795
0.1667  -0.806
0.2000  -0.811
0.2333  -0.820
0.2667  -0.831
0.3000  -0.843
0.3333  -0.860
0.3667  -0.879
0.4000  -0.899
0.4333  -0.913
0.4667  -0.927
0.5000  -0.933
0.5333  -0.945
0.5667  -0.959
0.6000  -0.966
0.6333  -0.982
0.6667  -0.994
0.7000  -1.026
0.7333  -1.041
0.7667  -1.041
0.8000  -1.035
0.8333  -1.033
0.8667  -1.034
0.9000  -1.028
0.9333  -1.017
0.9667  -1.011
1.0000  -1.012

0.0000  -0.760
0.0333  -0.753
0.0667  -0.747
0.1000  -0.761
0.1333  -0.770
0.1667  -0.785
0.2000  -0.801
0.2333  -0.815
0.2667  -0.829
0.3000  -0.842
0.3333  -0.858
0.3667  -0.875
0.4000  -0.882
0.4333  -0.909
0.4667  -0.923
0.5000  -0.931
0.5333  -0.940
0.5667  -0.948
0.6000  -0.966
0.6333  -0.974
0.6667  -0.994
0.7000  -1.026
0.7333  -1.030
0.7667  -1.028
0.8000  -1.025
0.8333  -1.021
0.8667  -1.022
0.9000  -1.023
0.9333  -1.017
0.9667  -1.009
1.0000  -1.005

0.0000  -0.740
0.0333  -0.741
0.0667  -0.747
0.1000  -0.761
0.1333  -0.761
0.1667  -0.755
0.2000  -0.761
0.2333  -0.792
0.2667  -0.822
0.3000  -0.837
0.3333  -0.852
0.3667  -0.860
0.4000  -0.872
0.4333  -0.889
0.4667  -0.896
0.5000  -0.907
0.5333  -0.926
0.5667  -0.943
0.6000  -0.959
0.6333  -0.974
0.6667  -0.983
0.7000  -0.987
0.7333  -1.004
0.7667  -1.014
0.8000  -1.016
0.8333  -1.020
0.8667  -1.015
0.9000  -1.010
0.9333  -1.006
0.9667  -1.009
1.0000  -1.005

0.0000  -0.732
0.0333  -0.736
0.0667  -0.746
0.1000  -0.754
0.1333  -0.761
0.1667  -0.752
0.2000  -0.760
0.2333  -0.792
0.2667  -0.822
0.3000  -0.837
0.3333  -0.844
0.3667  -0.860
0.4000  -0.867
0.4333  -0.881
0.4667  -0.894
0.5000  -0.907
0.5333  -0.926
0.5667  -0.943
0.6000  -0.959
0.6333  -0.966
0.6667  -0.980
0.7000  -0.978
0.7333  -1.004
0.7667  -1.014
0.8000  -1.012
0.8333  -1.007
0.8667  -1.001
0.9000  -0.996
0.9333  -1.000
0.9667  -1.003
1.0000  -1.002

0.0000  -0.732
0.0333  -0.736
0.0667  -0.742
0.1000  -0.747
0.1333  -0.751
0.1667  -0.752
0.2000  -0.760
0.2333  -0.782
0.2667  -0.808
0.3000  -0.835
0.3333  -0.844
0.3667  -0.851
0.4000  -0.859
0.4333  -0.875
0.4667  -0.888
0.5000  -0.907
0.5333  -0.914
0.5667  -0.932
0.6000  -0.956
0.6333  -0.963
0.6667  -0.967
0.7000  -0.972
0.7333  -0.991
0.7667  -1.007
0.8000  -1.012
0.8333  -1.007
0.8667  -1.001
0.9000  -0.996
0.9333  -0.991
0.9667  -0.988
1.0000  -0.990

0.0000  -0.713
0.0333  -0.722
0.0667  -0.741
0.1000  -0.741
0.1333  -0.737
0.1667  -0.740
0.2000  -0.757
0.2333  -0.771
0.2667  -0.785
0.3000  -0.806
0.3333  -0.839
0.3667  -0.851
0.4000  -0.859
0.4333  -0.875
0.4667  -0.887
0.5000  -0.902
0.5333  -0.912
0.5667  -0.929
0.6000  -0.952
0.6333  -0.963
0.6667  -0.964
0.7000  -0.972
0.7333  -0.990
0.7667  -0.991
0.8000  -0.989
0.8333  -0.986
0.8667  -0.982
0.9000  -0.982
0.9333  -0.991
0.9667  -0.988
1.0000  -0.987

0.0000  -0.704
0.0333  -0.716
0.0667  -0.737
0.1000  -0.722
0.1333  -0.712
0.1667  -0.716
0.2000  -0.725
0.2333  -0.733
0.2667  -0.769
0.3000  -0.800
0.3333  -0.816
0.3667  -0.834
0.4000  -0.858
0.4333  -0.871
0.4667  -0.887
0.5000  -0.894
0.5333  -0.911
0.5667  -0.929
0.6000  -0.942
0.6333  -0.962
0.6667  -0.964
0.7000  -0.972
0.7333  -0.973
0.7667  -0.973
0.8000  -0.970
0.8333  -0.968
0.8667  -0.971
0.9000  -0.978
0.9333  -0.982
0.9667  -0.988
1.0000  -0.987

0.0000  -0.702
0.0333  -0.705
0.0667  -0.711
0.1000  -0.708
0.1333  -0.704
0.1667  -0.716
0.2000  -0.725
0.2333  -0.733
0.2667  -0.751
0.3000  -0.768
0.3333  -0.799
0.3667  -0.828
0.4000  -0.853
0.4333  -0.871
0.4667  -0.883
0.5000  -0.893
0.5333  -0.904
0.5667  -0.929
0.6000  -0.942
0.6333  -0.953
0.6667  -0.960
0.7000  -0.970
0.7333  -0.972
0.7667  -0.968
0.8000  -0.967
0.8333  -0.964
0.8667  -0.964
0.9000  -0.976
0.9333  -0.975
0.9667  -0.972
1.0000  -0.972

0.0000  -0.701
0.0333  -0.704
0.0667  -0.704
0.1000  -0.704
0.1333  -0.703
0.1667  -0.713
0.2000  -0.721
0.2333  -0.733
0.2667  -0.751
0.3000  -0.768
0.3333  -0.785
0.3667  -0.802
0.4000  -0.827
0.4333  -0.855
0.4667  -0.873
0.5000  -0.888
0.5333  -0.903
0.5667  -0.922
0.6000  -0.939
0.6333  -0.953
0.6667  -0.960
0.7000  -0.963
0.7333  -0.961
0.7667  -0.967
0.8000  -0.964
0.8333  -0.962
0.8667  -0.960
0.9000  -0.956
0.9333  -0.954
0.9667  -0.955
1.0000  -0.956

0.0000  -0.698
0.0333  -0.701
0.0667  -0.702
0.1000  -0.702
0.1333  -0.701
0.1667  -0.713
0.2000  -0.718
0.2333  -0.724
0.2667  -0.732
0.3000  -0.767
0.3333  -0.785
0.3667  -0.802
0.4000  -0.818
0.4333  -0.833
0.4667  -0.852
0.5000  -0.886
0.5333  -0.903
0.5667  -0.911
0.6000  -0.928
0.6333  -0.945
0.6667  -0.957
0.7000  -0.963
0.7333  -0.961
0.7667  -0.958
0.8000  -0.964
0.8333  -0.960
0.8667  -0.952
0.9000  -0.955
0.9333  -0.953
0.9667  -0.955
1.0000  -0.956

0.0000  -0.694
0.0333  -0.699
0.0667  -0.694
0.1000  -0.687
0.1333  -0.701
0.1667  -0.704
0.2000  -0.708
0.2333  -0.721
0.2667  -0.732
0.3000  -0.741
0.3333  -0.753
0.3667  -0.777
0.4000  -0.818
0.4333  -0.833
0.4667  -0.846
0.5000  -0.874
0.5333  -0.899
0.5667  -0.910
0.6000  -0.920
0.6333  -0.930
0.6667  -0.939
0.7000  -0.951
0.7333  -0.959
0.7667  -0.958
0.8000  -0.958
0.8333  -0.960
0.8667  -0.952
0.9000  -0.952
0.9333  -0.953
0.9667  -0.952
1.0000  -0.951

0.0000  -0.688
0.0333  -0.685
0.0667  -0.675
0.1000  -0.687
0.1333  -0.699
0.1667  -0.700
0.2000  -0.707
0.2333  -0.721
0.2667  -0.728
0.3000  -0.739
0.3333  -0.753
0.3667  -0.769
0.4000  -0.790
0.4333  -0.816
0.4667  -0.846
0.5000  -0.874
0.5333  -0.896
0.5667  -0.899
0.6000  -0.916
0.6333  -0.926
0.6667  -0.937
0.7000  -0.951
0.7333  -0.952
0.7667  -0.958
0.8000  -0.954
0.8333  -0.952
0.8667  -0.952
0.9000  -0.952
0.9333  -0.951
0.9667  -0.948
1.0000  -0.947

0.0000  -0.666
0.0333  -0.668
0.0667  -0.675
0.1000  -0.687
0.1333  -0.698
0.1667  -0.697
0.2000  -0.707
0.2333  -0.721
0.2667  -0.728
0.3000  -0.739
0.3333  -0.752
0.3667  -0.769
0.4000  -0.790
0.4333  -0.816
0.4667  -0.844
0.5000  -0.859
0.5333  -0.873
0.5667  -0.897
0.6000  -0.909
0.6333  -0.926
0.6667  -0.937
0.7000  -0.946
0.7333  -0.952
0.7667  -0.955
0.8000  -0.954
0.8333  -0.952
0.8667  -0.950
0.9000  -0.947
0.9333  -0.947
0.9667  -0.947
1.0000  -0.947

0.0000  -0.666
0.0333  -0.668
0.0667  -0.672
0.1000  -0.682
0.1333  -0.681
0.1667  -0.678
0.2000  -0.707
0.2333  -0.714
0.2667  -0.723
0.3000  -0.735
0.3333  -0.752
0.3667  -0.767
0.4000  -0.782
0.4333  -0.811
0.4667  -0.844
0.5000  -0.859
0.5333  -0.873
0.5667  -0.889
0.6000  -0.907
0.6333  -0.926
0.6667  -0.933
0.7000  -0.943
0.7333  -0.951
0.7667  -0.951
0.8000  -0.951
0.8333  -0.949
0.8667  -0.949
0.9000  -0.947
0.9333  -0.947
0.9667  -0.947
1.0000  -0.946

0.0000  -0.662
0.0333  -0.658
0.0667  -0.667
0.1000  -0.659
0.1333  -0.668
0.1667  -0.678
0.2000  -0.698
0.2333  -0.706
0.2667  -0.718
0.3000  -0.734
0.3333  -0.750
0.3667  -0.767
0.4000  -0.781
0.4333  -0.794
0.4667  -0.811
0.5000  -0.833
0.5333  -0.862
0.5667  -0.889
0.6000  -0.907
0.6333  -0.922
0.6667  -0.927
0.7000  -0.938
0.7333  -0.946
0.7667  -0.951
0.8000  -0.951
0.8333  -0.949
0.8667  -0.947
0.9000  -0.942
0.9333  -0.936
0.9667  -0.934
1.0000  -0.933

0.0000  -0.651
0.0333  -0.636
0.0667  -0.644
0.1000  -0.656
0.1333  -0.656
0.1667  -0.676
0.2000  -0.679
0.2333  -0.697
0.2667  -0.716
0.3000  -0.734
0.3333  -0.749
0.3667  -0.765
0.4000  -0.781
0.4333  -0.794
0.4667  -0.805
0.5000  -0.823
0.5333  -0.847
0.5667  -0.878
0.6000  -0.904
0.6333  -0.912
0.6667  -0.925
0.7000  -0.938
0.7333  -0.938
0.7667  -0.937
0.8000  -0.940
0.8333  -0.944
0.8667  -0.947
0.9000  -0.936
0.9333  -0.935
0.9667  -0.933
1.0000  -0.932

0.0000  -0.635
0.0333  -0.636
0.0667  -0.638
0.1000  -0.645
0.1333  -0.656
0.1667  -0.668
0.2000  -0.679
0.2333  -0.697
0.2667  -0.716
0.3000  -0.720
0.3333  -0.737
0.3667  -0.761
0.4000  -0.772
0.4333  -0.788
0.4667  -0.805
0.5000  -0.823
0.5333  -0.847
0.5667  -0.865
0.6000  -0.884
0.6333  -0.904
0.6667  -0.919
0.7000  -0.937
0.7333  -0.937
0.7667  -0.937
0.8000  -0.940
0.8333  -0.940
0.8667  -0.940
0.9000  -0.936
0.9333  -0.934
0.9667  -0.932
1.0000  -0.932

0.0000  -0.632
0.0333  -0.635
0.0667  -0.638
0.1000  -0.645
0.1333  -0.646
0.1667  -0.660
0.2000  -0.676
0.2333  -0.683
0.2667  -0.694
0.3000  -0.703
0.3333  -0.713
0.3667  -0.725
0.4000  -0.749
0.4333  -0.784
0.4667  -0.797
0.5000  -0.813
0.5333  -0.839
0.5667  -0.865
0.6000  -0.884
0.6333  -0.904
0.6667  -0.919
0.7000  -0.933
0.7333  -0.937
0.7667  -0.936
0.8000  -0.940
0.8333  -0.940
0.8667  -0.938
0.9000  -0.936
0.9333  -0.934
0.9667  -0.932
1.0000  -0.931

0.0000  -0.627
0.0333  -0.630
0.0667  -0.634
0.1000  -0.633
0.1333  -0.640
0.1667  -0.660
0.2000  -0.659
0.2333  -0.676
0.2667  -0.689
0.3000  -0.700
0.3333  -0.711
0.3667  -0.723
0.4000  -0.738
0.4333  -0.758
0.4667  -0.790
0.5000  -0.813
0.5333  -0.826
0.5667  -0.853
0.6000  -0.879
0.6333  -0.891
0.6667  -0.906
0.7000  -0.924
0.7333  -0.931
0.7667  -0.933
0.8000  -0.934
0.8333  -0.935
0.8667  -0.938
0.9000  -0.934
0.9333  -0.926
0.9667  -0.928
1.0000  -0.928

0.0000  -0.625
0.0333  -0.630
0.0667  -0.625
0.1000  -0.631
0.1333  -0.640
0.1667  -0.644
0.2000  -0.658
0.2333  -0.676
0.2667  -0.689
0.3000  -0.700
0.3333  -0.711
0.3667  -0.723
0.4000  -0.738
0.4333  -0.758
0.4667  -0.790
0.5000  -0.811
0.5333  -0.826
0.5667  -0.853
0.6000  -0.879
0.6333  -0.891
0.6667  -0.906
0.7000  -0.924
0.7333  -0.931
0.7667  -0.933
0.8000  -0.934
0.8333  -0.935
0.8667  -0.933
0.9000  -0.931
0.9333  -0.926
0.9667  -0.922
1.0000  -0.922

0.0000  -0.625
0.0333  -0.626
0.0667  -0.625
0.1000  -0.630
0.1333  -0.636
0.1667  -0.643
0.2000  -0.658
0.2333  -0.665
0.2667  -0.674
0.3000  -0.685
0.3333  -0.699
0.3667  -0.719
0.4000  -0.738
0.4333  -0.757
0.4667  -0.779
0.5000  -0.802
0.5333  -0.825
0.5667  -0.837
0.6000  -0.848
0.6333  -0.868
0.6667  -0.898
0.7000  -0.910
0.7333  -0.921
0.7667  -0.928
0.8000  -0.933
0.8333  -0.932
0.8667  -0.933
0.9000  -0.929
0.9333  -0.924
0.9667  -0.922
1.0000  -0.922

0.0000  -0.623
0.0333  -0.623
0.0667  -0.625
0.1000  -0.629
0.1333  -0.632
0.1667  -0.643
0.2000  -0.652
0.2333  -0.662
0.2667  -0.673
0.3000  -0.681
0.3333  -0.690
0.3667  -0.714
0.4000  -0.738
0.4333  -0.757
0.4667  -0.776
0.5000  -0.792
0.5333  -0.814
0.5667  -0.828
0.6000  -0.846
0.6333  -0.859
0.6667  -0.898
0.7000  -0.910
0.7333  -0.917
0.7667  -0.924
0.8000  -0.922
0.8333  -0.918
0.8667  -0.922
0.9000  -0.929
0.9333  -0.924
0.9667  -0.921
1.0000  -0.921

0.0000  -0.623
0.0333  -0.623
0.0667  -0.623
0.1000  -0.622
0.1333  -0.629
0.1667  -0.635
0.2000  -0.647
0.2333  -0.655
0.2667  -0.661
0.3000  -0.668
0.3333  -0.690
0.3667  -0.702
0.4000  -0.737
0.4333  -0.753
0.4667  -0.771
0.5000  -0.792
0.5333  -0.814
0.5667  -0.828
0.6000  -0.839
0.6333  -0.856
0.6667  -0.879
0.7000  -0.900
0.7333  -0.917
0.7667  -0.921
0.8000  -0.918
0.8333  -0.915
0.8667  -0.922
0.9000  -0.923
0.9333  -0.922
0.9667  -0.917
1.0000  -0.920

0.0000  -0.616
0.0333  -0.615
0.0667  -0.609
0.1000  -0.610
0.1333  -0.629
0.1667  -0.634
0.2000  -0.647
0.2333  -0.655
0.2667  -0.661
0.3000  -0.666
0.3333  -0.680
0.3667  -0.702
0.4000  -0.726
0.4333  -0.753
0.4667  -0.771
0.5000  -0.792
0.5333  -0.812
0.5667  -0.827
0.6000  -0.838
0.6333  -0.856
0.6667  -0.870
0.7000  -0.892
0.7333  -0.910
0.7667  -0.921
0.8000  -0.918
0.8333  -0.912
0.8667  -0.914
0.9000  -0.914
0.9333  -0.916
0.9667  -0.917
1.0000  -0.918

0.0000  -0.613
0.0333  -0.607
0.0667  -0.600
0.1000  -0.610
0.1333  -0.619
0.1667  -0.634
0.2000  -0.642
0.2333  -0.649
0.2667  -0.655
0.3000  -0.666
0.3333  -0.680
0.3667  -0.700
0.4000  -0.726
0.4333  -0.750
0.4667  -0.762
0.5000  -0.790
0.5333  -0.802
0.5667  -0.813
0.6000  -0.838
0.6333  -0.851
0.6667  -0.869
0.7000  -0.879
0.7333  -0.889
0.7667  -0.897
0.8000  -0.904
0.8333  -0.912
0.8667  -0.912
0.9000  -0.912
0.9333  -0.913
0.9667  -0.912
1.0000  -0.912

0.0000  -0.597
0.0333  -0.597
0.0667  -0.600
0.1000  -0.608
0.1333  -0.617
0.1667  -0.632
0.2000  -0.634
0.2333  -0.647
0.2667  -0.641
0.3000  -0.659
0.3333  -0.670
0.3667  -0.696
0.4000  -0.711
0.4333  -0.726
0.4667  -0.759
0.5000  -0.774
0.5333  -0.787
0.5667  -0.811
0.6000  -0.827
0.6333  -0.848
0.6667  -0.863
0.7000  -0.875
0.7333  -0.886
0.7667  -0.895
0.8000  -0.903
0.8333  -0.910
0.8667  -0.912
0.9000  -0.912
0.9333  -0.913
0.9667  -0.911
1.0000  -0.910

0.0000  -0.597
0.0333  -0.597
0.0667  -0.596
0.1000  -0.602
0.1333  -0.617
0.1667  -0.623
0.2000  -0.625
0.2333  -0.629
0.2667  -0.641
0.3000  -0.659
0.3333  -0.670
0.3667  -0.689
0.4000  -0.704
0.4333  -0.724
0.4667  -0.738
0.5000  -0.754
0.5333  -0.784
0.5667  -0.809
0.6000  -0.827
0.6333  -0.841
0.6667  -0.855
0.7000  -0.866
0.7333  -0.879
0.7667  -0.891
0.8000  -0.901
0.8333  -0.908
0.8667  -0.909
0.9000  -0.911
0.9333  -0.909
0.9667  -0.911
1.0000  -0.910

0.0000  -0.587
0.0333  -0.587
0.0667  -0.592
0.1000  -0.602
0.1333  -0.617
0.1667  -0.617
0.2000  -0.621
0.2333  -0.624
0.2667  -0.638
0.3000  -0.655
0.3333  -0.667
0.3667  -0.677
0.4000  -0.693
0.4333  -0.716
0.4667  -0.734
0.5000  -0.752
0.5333  -0.784
0.5667  -0.809
0.6000  -0.827
0.6333  -0.841
0.6667  -0.850
0.7000  -0.862
0.7333  -0.872
0.7667  -0.882
0.8000  -0.893
0.8333  -0.907
0.8667  -0.909
0.9000  -0.910
0.9333  -0.909
0.9667  -0.911
1.0000  -0.903

0.0000  -0.587
0.0333  -0.587
0.0667  -0.592
0.1000  -0.599
0.1333  -0.605
0.1667  -0.609
0.2000  -0.617
0.2333  -0.624
0.2667  -0.638
0.3000  -0.643
0.3333  -0.666
0.3667  -0.676
0.4000  -0.693
0.4333  -0.716
0.4667  -0.734
0.5000  -0.752
0.5333  -0.776
0.5667  -0.805
0.6000  -0.825
0.6333  -0.839
0.6667  -0.850
0.7000  -0.858
0.7333  -0.871
0.7667  -0.882
0.8000  -0.893
0.8333  -0.901
0.8667  -0.902
0.9000  -0.903
0.9333  -0.907
0.9667  -0.903
1.0000  -0.903

0.0000  -0.582
0.0333  -0.585
0.0667  -0.590
0.1000  -0.599
0.1333  -0.605
0.1667  -0.609
0.2000  -0.615
0.2333  -0.622
0.2667  -0.634
0.3000  -0.635
0.3333  -0.651
0.3667  -0.676
0.4000  -0.691
0.4333  -0.707
0.4667  -0.722
0.5000  -0.745
0.5333  -0.771
0.5667  -0.792
0.6000  -0.810
0.6333  -0.828
0.6667  -0.847
0.7000  -0.858
0.7333  -0.869
0.7667  -0.878
0.8000  -0.884
0.8333  -0.901
0.8667  -0.902
0.9000  -0.900
0.9333  -0.905
0.9667  -0.902
1.0000  -0.902

0.0000  -0.582
0.0333  -0.585
0.0667  -0.590
0.1000  -0.599
0.1333  -0.600
0.1667  -0.606
0.2000  -0.612
0.2333  -0.622
0.2667  -0.621
0.3000  -0.627
0.3333  -0.647
0.3667  -0.661
0.4000  -0.683
0.4333  -0.706
0.4667  -0.722
0.5000  -0.745
0.5333  -0.762
0.5667  -0.781
0.6000  -0.805
0.6333  -0.825
0.6667  -0.839
0.7000  -0.858
0.7333  -0.869
0.7667  -0.875
0.8000  -0.883
0.8333  -0.889
0.8667  -0.896
0.9000  -0.897
0.9333  -0.897
0.9667  -0.899
1.0000  -0.900

0.0000  -0.577
0.0333  -0.582
0.0667  -0.587
0.1000  -0.570
0.1333  -0.570
0.1667  -0.593
0.2000  -0.612
0.2333  -0.620
0.2667  -0.619
0.3000  -0.620
0.3333  -0.630
0.3667  -0.655
0.4000  -0.678
0.4333  -0.693
0.4667  -0.714
0.5000  -0.740
0.5333  -0.762
0.5667  -0.781
0.6000  -0.797
0.6333  -0.810
0.6667  -0.831
0.7000  -0.848
0.7333  -0.857
0.7667  -0.868
0.8000  -0.878
0.8333  -0.888
0.8667  -0.893
0.9000  -0.897
0.9333  -0.894
0.9667  -0.892
1.0000  -0.892

0.0000  -0.570
0.0333  -0.570
0.0667  -0.568
0.1000  -0.566
0.1333  -0.570
0.1667  -0.591
0.2000  -0.611
0.2333  -0.603
0.2667  -0.604
0.3000  -0.620
0.3333  -0.630
0.3667  -0.655
0.4000  -0.678
0.4333  -0.693
0.4667  -0.714
0.5000  -0.738
0.5333  -0.760
0.5667  -0.775
0.6000  -0.789
0.6333  -0.809
0.6667  -0.831
0.7000  -0.845
0.7333  -0.855
0.7667  -0.862
0.8000  -0.877
0.8333  -0.878
0.8667  -0.888
0.9000  -0.896
0.9333  -0.894
0.9667  -0.892
1.0000  -0.892

0.0000  -0.563
0.0333  -0.562
0.0667  -0.564
0.1000  -0.566
0.1333  -0.557
0.1667  -0.578
0.2000  -0.589
0.2333  -0.598
0.2667  -0.604
0.3000  -0.612
0.3333  -0.623
0.3667  -0.636
0.4000  -0.656
0.4333  -0.682
0.4667  -0.708
0.5000  -0.734
0.5333  -0.754
0.5667  -0.775
0.6000  -0.789
0.6333  -0.806
0.6667  -0.830
0.7000  -0.844
0.7333  -0.854
0.7667  -0.862
0.8000  -0.868
0.8333  -0.873
0.8667  -0.878
0.9000  -0.882
0.9333  -0.886
0.9667  -0.889
1.0000  -0.890

0.0000  -0.563
0.0333  -0.562
0.0667  -0.564
0.1000  -0.563
0.1333  -0.556
0.1667  -0.578
0.2000  -0.589
0.2333  -0.598
0.2667  -0.597
0.3000  -0.612
0.3333  -0.621
0.3667  -0.636
0.4000  -0.653
0.4333  -0.669
0.4667  -0.701
0.5000  -0.734
0.5333  -0.753
0.5667  -0.768
0.6000  -0.782
0.6333  -0.806
0.6667  -0.822
0.7000  -0.844
0.7333  -0.854
0.7667  -0.862
0.8000  -0.868
0.8333  -0.873
0.8667  -0.878
0.9000  -0.882
0.9333  -0.886
0.9667  -0.889
1.0000  -0.890

0.0000  -0.552
0.0333  -0.551
0.0667  -0.546
0.1000  -0.545
0.1333  -0.555
0.1667  -0.559
0.2000  -0.571
0.2333  -0.583
0.2667  -0.597
0.3000  -0.610
0.3333  -0.621
0.3667  -0.635
0.4000  -0.649
0.4333  -0.662
0.4667  -0.694
0.5000  -0.724
0.5333  -0.747
0.5667  -0.759
0.6000  -0.780
0.6333  -0.804
0.6667  -0.822
0.7000  -0.837
0.7333  -0.850
0.7667  -0.861
0.8000  -0.865
0.8333  -0.873
0.8667  -0.878
0.9000  -0.877
0.9333  -0.881
0.9667  -0.884
1.0000  -0.884

0.0000  -0.552
0.0333  -0.551
0.0667  -0.546
0.1000  -0.545
0.1333  -0.555
0.1667  -0.559
0.2000  -0.571
0.2333  -0.583
0.2667  -0.595
0.3000  -0.610
0.3333  -0.621
0.3667  -0.635
0.4000  -0.649
0.4333  -0.662
0.4667  -0.683
0.5000  -0.699
0.5333  -0.718
0.5667  -0.750
0.6000  -0.772
0.6333  -0.798
0.6667  -0.815
0.7000  -0.831
0.7333  -0.841
0.7667  -0.847
0.8000  -0.854
0.8333  -0.862
0.8667  -0.870
0.9000  -0.876
0.9333  -0.881
0.9667  -0.884
1.0000  -0.884

0.0000  -0.527
0.0333  -0.525
0.0667  -0.517
0.1000  -0.526
0.1333  -0.549
0.1667  -0.555
0.2000  -0.556
0.2333  -0.563
0.2667  -0.586
0.3000  -0.589
0.3333  -0.615
0.3667  -0.629
0.4000  -0.645
0.4333  -0.662
0.4667  -0.683
0.5000  -0.699
0.5333  -0.711
0.5667  -0.735
0.6000  -0.770
0.6333  -0.798
0.6667  -0.815
0.7000  -0.830
0.7333  -0.841
0.7667  -0.847
0.8000  -0.854
0.8333  -0.862
0.8667  -0.870
0.9000  -0.876
0.9333  -0.878
0.9667  -0.882
1.0000  -0.884

0.0000  -0.493
0.0333  -0.495
0.0667  -0.504
0.1000  -0.516
0.1333  -0.549
0.1667  -0.545
0.2000  -0.539
0.2333  -0.551
0.2667  -0.568
0.3000  -0.582
0.3333  -0.606
0.3667  -0.622
0.4000  -0.630
0.4333  -0.659
0.4667  -0.671
0.5000  -0.688
0.5333  -0.711
0.5667  -0.729
0.6000  -0.761
0.6333  -0.785
0.6667  -0.809
0.7000  -0.830
0.7333  -0.837
0.7667  -0.842
0.8000  -0.850
0.8333  -0.862
0.8667  -0.869
0.9000  -0.873
0.9333  -0.877
0.9667  -0.880
1.0000  -0.881

0.0000  -0.493
0.0333  -0.495
0.0667  -0.502
0.1000  -0.511
0.1333  -0.521
0.1667  -0.528
0.2000  -0.532
0.2333  -0.544
0.2667  -0.566
0.3000  -0.579
0.3333  -0.595
0.3667  -0.610
0.4000  -0.625
0.4333  -0.654
0.4667  -0.668
0.5000  -0.679
0.5333  -0.696
0.5667  -0.729
0.6000  -0.761
0.6333  -0.782
0.6667  -0.797
0.7000  -0.815
0.7333  -0.828
0.7667  -0.838
0.8000  -0.848
0.8333  -0.859
0.8667  -0.864
0.9000  -0.872
0.9333  -0.874
0.9667  -0.873
1.0000  -0.875

0.0000  -0.489
0.0333  -0.493
0.0667  -0.502
0.1000  -0.511
0.1333  -0.521
0.1667  -0.528
0.2000  -0.531
0.2333  -0.540
0.2667  -0.554
0.3000  -0.579
0.3333  -0.593
0.3667  -0.610
0.4000  -0.625
0.4333  -0.654
0.4667  -0.668
0.5000  -0.679
0.5333  -0.693
0.5667  -0.725
0.6000  -0.751
0.6333  -0.770
0.6667  -0.797
0.7000  -0.815
0.7333  -0.828
0.7667  -0.838
0.8000  -0.844
0.8333  -0.855
0.8667  -0.864
0.9000  -0.866
0.9333  -0.869
0.9667  -0.867
1.0000  -0.861

0.0000  -0.489
0.0333  -0.485
0.0667  -0.486
0.1000  -0.506
0.1333  -0.494
0.1667  -0.511
0.2000  -0.531
0.2333  -0.538
0.2667  -0.549
0.3000  -0.570
0.3333  -0.593
0.3667  -0.606
0.4000  -0.622
0.4333  -0.636
0.4667  -0.651
0.5000  -0.667
0.5333  -0.693
0.5667  -0.719
0.6000  -0.741
0.6333  -0.770
0.6667  -0.793
0.7000  -0.804
0.7333  -0.814
0.7667  -0.826
0.8000  -0.844
0.8333  -0.846
0.8667  -0.848
0.9000  -0.851
0.9333  -0.852
0.9667  -0.853
1.0000  -0.854

0.0000  -0.470
0.0333  -0.473
0.0667  -0.478
0.1000  -0.487
0.1333  -0.492
0.1667  -0.504
0.2000  -0.521
0.2333  -0.535
0.2667  -0.548
0.3000  -0.570
0.3333  -0.579
0.3667  -0.600
0.4000  -0.622
0.4333  -0.636
0.4667  -0.651
0.5000  -0.667
0.5333  -0.691
0.5667  -0.719
0.6000  -0.741
0.6333  -0.768
0.6667  -0.791
0.7000  -0.795
0.7333  -0.805
0.7667  -0.820
0.8000  -0.840
0.8333  -0.846
0.8667  -0.848
0.9000  -0.851
0.9333  -0.852
0.9667  -0.851
1.0000  -0.851

0.0000  -0.470
0.0333  -0.473
0.0667  -0.476
0.1000  -0.487
0.1333  -0.491
0.1667  -0.501
0.2000  -0.520
0.2333  -0.535
0.2667  -0.548
0.3000  -0.568
0.3333  -0.578
0.3667  -0.595
0.4000  -0.618
0.4333  -0.630
0.4667  -0.646
0.5000  -0.666
0.5333  -0.689
0.5667  -0.704
0.6000  -0.725
0.6333  -0.753
0.6667  -0.781
0.7000  -0.793
0.7333  -0.805
0.7667  -0.818
0.8000  -0.833
0.8333  -0.840
0.8667  -0.842
0.9000  -0.847
0.9333  -0.851
0.9667  -0.851
1.0000  -0.849

0.0000  -0.466
0.0333  -0.470
0.0667  -0.476
0.1000  -0.475
0.1333  -0.491
0.1667  -0.489
0.2000  -0.498
0.2333  -0.515
0.2667  -0.530
0.3000  -0.552
0.3333  -0.576
0.3667  -0.595
0.4000  -0.615
0.4333  -0.628
0.4667  -0.642
0.5000  -0.661
0.5333  -0.689
0.5667  -0.704
0.6000  -0.725
0.6333  -0.753
0.6667  -0.774
0.7000  -0.791
0.7333  -0.805
0.7667  -0.818
0.8000  -0.828
0.8333  -0.836
0.8667  -0.842
0.9000  -0.845
0.9333  -0.847
0.9667  -0.847
1.0000  -0.849

0.0000  -0.462
0.0333  -0.463
0.0667  -0.466
0.1000  -0.473
0.1333  -0.488
0.1667  -0.489
0.2000  -0.498
0.2333  -0.515
0.2667  -0.530
0.3000  -0.547
0.3333  -0.571
0.3667  -0.591
0.4000  -0.614
0.4333  -0.627
0.4667  -0.638
0.5000  -0.658
0.5333  -0.676
0.5667  -0.693
0.6000  -0.710
0.6333  -0.749
0.6667  -0.774
0.7000  -0.791
0.7333  -0.800
0.7667  -0.813
0.8000  -0.828
0.8333  -0.836
0.8667  -0.841
0.9000  -0.845
0.9333  -0.847
0.9667  -0.847
1.0000  -0.848

0.0000  -0.460
0.0333  -0.456
0.0667  -0.466
0.1000  -0.473
0.1333  -0.482
0.1667  -0.478
0.2000  -0.482
0.2333  -0.497
0.2667  -0.526
0.3000  -0.546
0.3333  -0.568
0.3667  -0.587
0.4000  -0.592
0.4333  -0.601
0.4667  -0.631
0.5000  -0.651
0.5333  -0.676
0.5667  -0.693
0.6000  -0.710
0.6333  -0.727
0.6667  -0.742
0.7000  -0.759
0.7333  -0.783
0.7667  -0.812
0.8000  -0.828
0.8333  -0.835
0.8667  -0.841
0.9000  -0.841
0.9333  -0.838
0.9667  -0.845
1.0000  -0.848

0.0000  -0.460
0.0333  -0.456
0.0667  -0.466
0.1000  -0.471
0.1333  -0.471
0.1667  -0.478
0.2000  -0.482
0.2333  -0.483
0.2667  -0.515
0.3000  -0.546
0.3333  -0.568
0.3667  -0.574
0.4000  -0.577
0.4333  -0.596
0.4667  -0.613
0.5000  -0.650
0.5333  -0.673
0.5667  -0.685
0.6000  -0.706
0.6333  -0.727
0.6667  -0.742
0.7000  -0.756
0.7333  -0.777
0.7667  -0.806
0.8000  -0.812
0.8333  -0.819
0.8667  -0.825
0.9000  -0.831
0.9333  -0.837
0.9667  -0.838
1.0000  -0.839

0.0000  -0.443
0.0333  -0.444
0.0667  -0.460
0.1000  -0.467
0.1333  -0.468
0.1667  -0.475
0.2000  -0.478
0.2333  -0.482
0.2667  -0.492
0.3000  -0.511
0.3333  -0.538
0.3667  -0.558
0.4000  -0.574
0.4333  -0.586
0.4667  -0.613
0.5000  -0.650
0.5333  -0.666
0.5667  -0.683
0.6000  -0.697
0.6333  -0.714
0.6667  -0.734
0.7000  -0.756
0.7333  -0.770
0.7667  -0.789
0.8000  -0.798
0.8333  -0.811
0.8667  -0.823
0.9000  -0.831
0.9333  -0.835
0.9667  -0.838
1.0000  -0.839

0.0000  -0.443
0.0333  -0.444
0.0667  -0.454
0.1000  -0.467
0.1333  -0.468
0.1667  -0.472
0.2000  -0.475
0.2333  -0.480
0.2667  -0.481
0.3000  -0.506
0.3333  -0.527
0.3667  -0.553
0.4000  -0.572
0.4333  -0.576
0.4667  -0.600
0.5000  -0.608
0.5333  -0.639
0.5667  -0.666
0.6000  -0.697
0.6333  -0.714
0.6667  -0.730
0.7000  -0.753
0.7333  -0.770
0.7667  -0.784
0.8000  -0.798
0.8333  -0.811
0.8667  -0.823
0.9000  -0.831
0.9333  -0.835
0.9667  -0.834
1.0000  -0.831

0.0000  -0.441
0.0333  -0.444
0.0667  -0.443
0.1000  -0.445
0.1333  -0.452
0.1667  -0.462
0.2000  -0.464
0.2333  -0.480
0.2667  -0.481
0.3000  -0.489
0.3333  -0.508
0.3667  -0.529
0.4000  -0.550
0.4333  -0.576
0.4667  -0.594
0.5000  -0.608
0.5333  -0.634
0.5667  -0.666
0.6000  -0.696
0.6333  -0.711
0.6667  -0.730
0.7000  -0.745
0.7333  -0.769
0.7667  -0.784
0.8000  -0.797
0.8333  -0.806
0.8667  -0.819
0.9000  -0.825
0.9333  -0.825
0.9667  -0.825
1.0000  -0.825

0.0000  -0.437
0.0333  -0.441
0.0667  -0.443
0.1000  -0.442
0.1333  -0.445
0.1667  -0.443
0.2000  -0.454
0.2333  -0.462
0.2667  -0.478
0.3000  -0.488
0.3333  -0.508
0.3667  -0.529
0.4000  -0.550
0.4333  -0.572
0.4667  -0.592
0.5000  -0.606
0.5333  -0.634
0.5667  -0.662
0.6000  -0.688
0.6333  -0.708
0.6667  -0.729
0.7000  -0.745
0.7333  -0.760
0.7667  -0.774
0.8000  -0.789
0.8333  -0.803
0.8667  -0.810
0.9000  -0.817
0.9333  -0.822
0.9667  -0.825
1.0000  -0.825

0.0000  -0.431
0.0333  -0.438
0.0667  -0.442
0.1000  -0.442
0.1333  -0.445
0.1667  -0.443
0.2000  -0.447
0.2333  -0.460
0.2667  -0.476
0.3000  -0.488
0.3333  -0.501
0.3667  -0.513
0.4000  -0.544
0.4333  -0.571
0.4667  -0.586
0.5000  -0.606
0.5333  -0.634
0.5667  -0.656
0.6000  -0.680
0.6333  -0.705
0.6667  -0.721
0.7000  -0.743
0.7333  -0.760
0.7667  -0.774
0.8000  -0.787
0.8333  -0.799
0.8667  -0.809
0.9000  -0.817
0.9333  -0.822
0.9667  -0.822
1.0000  -0.823

0.0000  -0.429
0.0333  -0.429
0.0667  -0.431
0.1000  -0.429
0.1333  -0.427
0.1667  -0.432
0.2000  -0.438
0.2333  -0.436
0.2667  -0.454
0.3000  -0.477
0.3333  -0.495
0.3667  -0.513
0.4000  -0.539
0.4333  -0.566
0.4667  -0.586
0.5000  -0.605
0.5333  -0.626
0.5667  -0.656
0.6000  -0.674
0.6333  -0.696
0.6667  -0.716
0.7000  -0.735
0.7333  -0.759
0.7667  -0.773
0.8000  -0.787
0.8333  -0.799
0.8667  -0.809
0.9000  -0.815
0.9333  -0.820
0.9667  -0.821
1.0000  -0.823

0.0000  -0.420
0.0333  -0.425
0.0667  -0.431
0.1000  -0.429
0.1333  -0.426
0.1667  -0.429
0.2000  -0.438
0.2333  -0.436
0.2667  -0.454
0.3000  -0.477
0.3333  -0.495
0.3667  -0.512
0.4000  -0.539
0.4333  -0.566
0.4667  -0.579
0.5000  -0.604
0.5333  -0.623
0.5667  -0.637
0.6000  -0.672
0.6333  -0.691
0.6667  -0.711
0.7000  -0.729
0.7333  -0.748
0.7667  -0.762
0.8000  -0.782
0.8333  -0.795
0.8667  -0.805
0.9000  -0.813
0.9333  -0.818
0.9667  -0.820
1.0000  -0.822

0.0000  -0.408
0.0333  -0.425
0.0667  -0.428
0.1000  -0.428
0.1333  -0.426
0.1667  -0.428
0.2000  -0.431
0.2333  -0.436
0.2667  -0.447
0.3000  -0.462
0.3333  -0.482
0.3667  -0.512
0.4000  -0.523
0.4333  -0.536
0.4667  -0.561
0.5000  -0.598
0.5333  -0.619
0.5667  -0.637
0.6000  -0.664
0.6333  -0.690
0.6667  -0.709
0.7000  -0.726
0.7333  -0.746
0.7667  -0.761
0.8000  -0.776
0.8333  -0.789
0.8667  -0.801
0.9000  -0.812
0.9333  -0.817
0.9667  -0.819
1.0000  -0.822

0.0000  -0.408
0.0333  -0.419
0.0667  -0.417
0.1000  -0.411
0.1333  -0.419
0.1667  -0.422
0.2000  -0.423
0.2333  -0.433
0.2667  -0.440
0.3000  -0.462
0.3333  -0.477
0.3667  -0.493
0.4000  -0.512
0.4333  -0.534
0.4667  -0.561
0.5000  -0.595
0.5333  -0.619
0.5667  -0.637
0.6000  -0.664
0.6333  -0.690
0.6667  -0.708
0.7000  -0.724
0.7333  -0.740
0.7667  -0.759
0.8000  -0.775
0.8333  -0.788
0.8667  -0.801
0.9000  -0.810
0.9333  -0.816
0.9667  -0.818
1.0000  -0.820

0.0000  -0.405
0.0333  -0.392
0.0667  -0.398
0.1000  -0.407
0.1333  -0.411
0.1667  -0.422
0.2000  -0.423
0.2333  -0.433
0.2667  -0.440
0.3000  -0.461
0.3333  -0.477
0.3667  -0.493
0.4000  -0.512
0.4333  -0.534
0.4667  -0.557
0.5000  -0.594
0.5333  -0.613
0.5667  -0.636
0.6000  -0.654
0.6333  -0.677
0.6667  -0.708
0.7000  -0.724
0.7333  -0.740
0.7667  -0.755
0.8000  -0.771
0.8333  -0.787
0.8667  -0.798
0.9000  -0.806
0.9333  -0.812
0.9667  -0.818
1.0000  -0.817

0.0000  -0.405
0.0333  -0.391
0.0667  -0.389
0.1000  -0.398
0.1333  -0.402
0.1667  -0.404
0.2000  -0.415
0.2333  -0.422
0.2667  -0.436
0.3000  -0.458
0.3333  -0.475
0.3667  -0.489
0.4000  -0.511
0.4333  -0.534
0.4667  -0.557
0.5000  -0.582
0.5333  -0.601
0.5667  -0.628
0.6000  -0.654
0.6333  -0.673
0.6667  -0.693
0.7000  -0.719
0.7333  -0.740
0.7667  -0.755
0.8000  -0.771
0.8333  -0.787
0.8667  -0.798
0.9000  -0.806
0.9333  -0.812
0.9667  -0.818
1.0000  -0.814

0.0000  -0.389
0.0333  -0.391
0.0667  -0.386
0.1000  -0.391
0.1333  -0.396
0.1667  -0.404
0.2000  -0.415
0.2333  -0.422
0.2667  -0.431
0.3000  -0.441
0.3333  -0.463
0.3667  -0.488
0.4000  -0.507
0.4333  -0.531
0.4667  -0.553
0.5000  -0.578
0.5333  -0.600
0.5667  -0.628
0.6000  -0.648
0.6333  -0.673
0.6667  -0.693
0.7000  -0.711
0.7333  -0.729
0.7667  -0.753
0.8000  -0.765
0.8333  -0.779
0.8667  -0.790
0.9000  -0.799
0.9333  -0.806
0.9667  -0.810
1.0000  -0.812

0.0000  -0.384
0.0333  -0.385
0.0667  -0.386
0.1000  -0.391
0.1333  -0.396
0.1667  -0.393
0.2000  -0.395
0.2333  -0.409
0.2667  -0.431
0.3000  -0.441
0.3333  -0.460
0.3667  -0.481
0.4000  -0.502
0.4333  -0.526
0.4667  -0.553
0.5000  -0.575
0.5333  -0.600
0.5667  -0.620
0.6000  -0.644
0.6333  -0.671
0.6667  -0.693
0.7000  -0.711
0.7333  -0.729
0.7667  -0.748
0.8000  -0.765
0.8333  -0.779
0.8667  -0.790
0.9000  -0.799
0.9333  -0.806
0.9667  -0.810
1.0000  -0.812

0.0000  -0.362
0.0333  -0.367
0.0667  -0.378
0.1000  -0.384
0.1333  -0.391
0.1667  -0.393
0.2000  -0.395
0.2333  -0.405
0.2667  -0.428
0.3000  -0.439
0.3333  -0.460
0.3667  -0.480
0.4000  -0.502
0.4333  -0.526
0.4667  -0.553
0.5000  -0.575
0.5333  -0.599
0.5667  -0.618
0.6000  -0.643
0.6333  -0.664
0.6667  -0.683
0.7000  -0.710
0.7333  -0.728
0.7667  -0.748
0.8000  -0.764
0.8333  -0.773
0.8667  -0.781
0.9000  -0.788
0.9333  -0.793
0.9667  -0.803
1.0000  -0.811

0.0000  -0.362
0.0333  -0.367
0.0667  -0.378
0.1000  -0.384
0.1333  -0.391
0.1667  -0.393
0.2000  -0.395
0.2333  -0.405
0.2667  -0.424
0.3000  -0.435
0.3333  -0.458
0.3667  -0.480
0.4000  -0.501
0.4333  -0.517
0.4667  -0.552
0.5000  -0.572
0.5333  -0.591
0.5667  -0.616
0.6000  -0.643
0.6333  -0.664
0.6667  -0.679
0.7000  -0.694
0.7333  -0.726
0.7667  -0.742
0.8000  -0.757
0.8333  -0.769
0.8667  -0.778
0.9000  -0.786
0.9333  -0.793
0.9667  -0.800
1.0000  -0.807

0.0000  -0.338
0.0333  -0.347
0.0667  -0.359
0.1000  -0.369
0.1333  -0.378
0.1667  -0.386
0.2000  -0.391
0.2333  -0.405
0.2667  -0.424
0.3000  -0.429
0.3333  -0.438
0.3667  -0.451
0.4000  -0.468
0.4333  -0.504
0.4667  -0.533
0.5000  -0.553
0.5333  -0.591
0.5667  -0.616
0.6000  -0.640
0.6333  -0.662
0.6667  -0.679
0.7000  -0.694
0.7333  -0.714
0.7667  -0.733
0.8000  -0.747
0.8333  -0.762
0.8667  -0.774
0.9000  -0.783
0.9333  -0.792
0.9667  -0.797
1.0000  -0.799

0.0000  -0.336
0.0333  -0.338
0.0667  -0.337
0.1000  -0.339
0.1333  -0.349
0.1667  -0.362
0.2000  -0.377
0.2333  -0.405
0.2667  -0.415
0.3000  -0.429
0.3333  -0.432
0.3667  -0.443
0.4000  -0.468
0.4333  -0.500
0.4667  -0.530
0.5000  -0.553
0.5333  -0.577
0.5667  -0.611
0.6000  -0.639
0.6333  -0.658
0.6667  -0.671
0.7000  -0.693
0.7333  -0.714
0.7667  -0.733
0.8000  -0.747
0.8333  -0.759
0.8667  -0.769
0.9000  -0.782
0.9333  -0.790
0.9667  -0.795
1.0000  -0.796

0.0000  -0.330
0.0333  -0.337
0.0667  -0.336
0.1000  -0.336
0.1333  -0.347
0.1667  -0.361
0.2000  -0.374
0.2333  -0.390
0.2667  -0.411
0.3000  -0.426
0.3333  -0.432
0.3667  -0.443
0.4000  -0.467
0.4333  -0.500
0.4667  -0.528
0.5000  -0.550
0.5333  -0.577
0.5667  -0.611
0.6000  -0.634
0.6333  -0.648
0.6667  -0.663
0.7000  -0.692
0.7333  -0.713
0.7667  -0.731
0.8000  -0.747
0.8333  -0.759
0.8667  -0.769
0.9000  -0.775
0.9333  -0.785
0.9667  -0.794
1.0000  -0.796

0.0000  -0.330
0.0333  -0.326
0.0667  -0.326
0.1000  -0.335
0.1333  -0.337
0.1667  -0.339
0.2000  -0.361
0.2333  -0.385
0.2667  -0.396
0.3000  -0.411
0.3333  -0.427
0.3667  -0.442
0.4000  -0.467
0.4333  -0.496
0.4667  -0.528
0.5000  -0.549
0.5333  -0.568
0.5667  -0.587
0.6000  -0.609
0.6333  -0.636
0.6667  -0.662
0.7000  -0.686
0.7333  -0.704
0.7667  -0.720
0.8000  -0.736
0.8333  -0.754
0.8667  -0.769
0.9000  -0.775
0.9333  -0.779
0.9667  -0.789
1.0000  -0.795

0.0000  -0.330
0.0333  -0.326
0.0667  -0.322
0.1000  -0.323
0.1333  -0.321
0.1667  -0.320
0.2000  -0.343
0.2333  -0.366
0.2667  -0.377
0.3000  -0.409
0.3333  -0.424
0.3667  -0.438
0.4000  -0.455
0.4333  -0.477
0.4667  -0.505
0.5000  -0.548
0.5333  -0.558
0.5667  -0.582
0.6000  -0.607
0.6333  -0.631
0.6667  -0.659
0.7000  -0.686
0.7333  -0.703
0.7667  -0.717
0.8000  -0.736
0.8333  -0.749
0.8667  -0.761
0.9000  -0.771
0.9333  -0.777
0.9667  -0.789
1.0000  -0.795

0.0000  -0.330
0.0333  -0.322
0.0667  -0.316
0.1000  -0.304
0.1333  -0.307
0.1667  -0.320
0.2000  -0.343
0.2333  -0.366
0.2667  -0.376
0.3000  -0.382
0.3333  -0.397
0.3667  -0.427
0.4000  -0.455
0.4333  -0.477
0.4667  -0.499
0.5000  -0.526
0.5333  -0.554
0.5667  -0.577
0.6000  -0.605
0.6333  -0.631
0.6667  -0.659
0.7000  -0.684
0.7333  -0.703
0.7667  -0.717
0.8000  -0.732
0.8333  -0.744
0.8667  -0.757
0.9000  -0.768
0.9333  -0.777
0.9667  -0.785
1.0000  -0.790

0.0000  -0.323
0.0333  -0.321
0.0667  -0.316
0.1000  -0.304
0.1333  -0.305
0.1667  -0.319
0.2000  -0.342
0.2333  -0.351
0.2667  -0.376
0.3000  -0.382
0.3333  -0.397
0.3667  -0.427
0.4000  -0.453
0.4333  -0.474
0.4667  -0.498
0.5000  -0.519
0.5333  -0.543
0.5667  -0.577
0.6000  -0.605
0.6333  -0.628
0.6667  -0.658
0.7000  -0.676
0.7333  -0.695
0.7667  -0.716
0.8000  -0.732
0.8333  -0.744
0.8667  -0.753
0.9000  -0.768
0.9333  -0.776
0.9667  -0.784
1.0000  -0.786

0.0000  -0.319
0.0333  -0.311
0.0667  -0.298
0.1000  -0.297
0.1333  -0.305
0.1667  -0.318
0.2000  -0.331
0.2333  -0.348
0.2667  -0.361
0.3000  -0.373
0.3333  -0.391
0.3667  -0.416
0.4000  -0.446
0.4333  -0.473
0.4667  -0.498
0.5000  -0.519
0.5333  -0.543
0.5667  -0.572
0.6000  -0.599
0.6333  -0.627
0.6667  -0.653
0.7000  -0.675
0.7333  -0.692
0.7667  -0.712
0.8000  -0.728
0.8333  -0.744
0.8667  -0.753
0.9000  -0.759
0.9333  -0.773
0.9667  -0.781
1.0000  -0.783

0.0000  -0.301
0.0333  -0.298
0.0667  -0.295
0.1000  -0.295
0.1333  -0.293
0.1667  -0.311
0.2000  -0.319
0.2333  -0.343
0.2667  -0.357
0.3000  -0.372
0.3333  -0.387
0.3667  -0.402
0.4000  -0.425
0.4333  -0.460
0.4667  -0.493
0.5000  -0.516
0.5333  -0.542
0.5667  -0.562
0.6000  -0.592
0.6333  -0.621
0.6667  -0.643
0.7000  -0.674
0.7333  -0.691
0.7667  -0.702
0.8000  -0.717
0.8333  -0.731
0.8667  -0.749
0.9000  -0.759
0.9333  -0.772
0.9667  -0.774
1.0000  -0.773

0.0000  -0.301
0.0333  -0.298
0.0667  -0.295
0.1000  -0.295
0.1333  -0.293
0.1667  -0.291
0.2000  -0.319
0.2333  -0.337
0.2667  -0.357
0.3000  -0.361
0.3333  -0.380
0.3667  -0.402
0.4000  -0.425
0.4333  -0.447
0.4667  -0.469
0.5000  -0.492
0.5333  -0.520
0.5667  -0.549
0.6000  -0.571
0.6333  -0.592
0.6667  -0.642
0.7000  -0.665
0.7333  -0.686
0.7667  -0.699
0.8000  -0.717
0.8333  -0.730
0.8667  -0.739
0.9000  -0.757
0.9333  -0.772
0.9667  -0.774
1.0000  -0.773

0.0000  -0.250
0.0333  -0.253
0.0667  -0.260
0.1000  -0.260
0.1333  -0.271
0.1667  -0.291
0.2000  -0.298
0.2333  -0.321
0.2667  -0.335
0.3000  -0.357
0.3333  -0.380
0.3667  -0.401
0.4000  -0.415
0.4333  -0.447
0.4667  -0.469
0.5000  -0.492
0.5333  -0.520
0.5667  -0.549
0.6000  -0.571
0.6333  -0.592
0.6667  -0.613
0.7000  -0.638
0.7333  -0.670
0.7667  -0.698
0.8000  -0.714
0.8333  -0.730
0.8667  -0.738
0.9000  -0.753
0.9333  -0.764
0.9667  -0.769
1.0000  -0.768

0.0000  -0.229
0.0333  -0.230
0.0667  -0.235
0.1000  -0.244
0.1333  -0.255
0.1667  -0.278
0.2000  -0.298
0.2333  -0.314
0.2667  -0.335
0.3000  -0.357
0.3333  -0.378
0.3667  -0.398
0.4000  -0.415
0.4333  -0.430
0.4667  -0.449
0.5000  -0.478
0.5333  -0.507
0.5667  -0.548
0.6000  -0.570
0.6333  -0.590
0.6667  -0.613
0.7000  -0.638
0.7333  -0.670
0.7667  -0.698
0.8000  -0.711
0.8333  -0.724
0.8667  -0.738
0.9000  -0.750
0.9333  -0.763
0.9667  -0.763
1.0000  -0.764

0.0000  -0.226
0.0333  -0.227
0.0667  -0.230
0.1000  -0.236
0.1333  -0.248
0.1667  -0.267
0.2000  -0.298
0.2333  -0.314
0.2667  -0.326
0.3000  -0.349
0.3333  -0.367
0.3667  -0.383
0.4000  -0.413
0.4333  -0.429
0.4667  -0.445
0.5000  -0.473
0.5333  -0.503
0.5667  -0.534
0.6000  -0.560
0.6333  -0.583
0.6667  -0.607
0.7000  -0.634
0.7333  -0.655
0.7667  -0.675
0.8000  -0.698
0.8333  -0.717
0.8667  -0.738
0.9000  -0.750
0.9333  -0.763
0.9667  -0.763
1.0000  -0.763

0.0000  -0.223
0.0333  -0.223
0.0667  -0.222
0.1000  -0.234
0.1333  -0.248
0.1667  -0.250
0.2000  -0.270
0.2333  -0.296
0.2667  -0.321
0.3000  -0.347
0.3333  -0.367
0.3667  -0.383
0.4000  -0.400
0.4333  -0.420
0.4667  -0.445
0.5000  -0.467
0.5333  -0.498
0.5667  -0.529
0.6000  -0.552
0.6333  -0.580
0.6667  -0.604
0.7000  -0.632
0.7333  -0.654
0.7667  -0.675
0.8000  -0.696
0.8333  -0.717
0.8667  -0.733
0.9000  -0.745
0.9333  -0.754
0.9667  -0.759
1.0000  -0.763

0.0000  -0.223
0.0333  -0.223
0.0667  -0.222
0.1000  -0.220
0.1333  -0.224
0.1667  -0.244
0.2000  -0.270
0.2333  -0.296
0.2667  -0.321
0.3000  -0.347
0.3333  -0.363
0.3667  -0.374
0.4000  -0.400
0.4333  -0.415
0.4667  -0.444
0.5000  -0.462
0.5333  -0.498
0.5667  -0.529
0.6000  -0.552
0.6333  -0.574
0.6667  -0.603
0.7000  -0.632
0.7333  -0.654
0.7667  -0.674
0.8000  -0.693
0.8333  -0.710
0.8667  -0.727
0.9000  -0.744
0.9333  -0.750
0.9667  -0.757
1.0000  -0.761

0.0000  -0.210
0.0333  -0.213
0.0667  -0.219
0.1000  -0.220
0.1333  -0.223
0.1667  -0.244
0.2000  -0.257
0.2333  -0.284
0.2667  -0.318
0.3000  -0.336
0.3333  -0.351
0.3667  -0.371
0.4000  -0.391
0.4333  -0.415
0.4667  -0.431
0.5000  -0.457
0.5333  -0.496
0.5667  -0.514
0.6000  -0.542
0.6333  -0.574
0.6667  -0.601
0.7000  -0.630
0.7333  -0.653
0.7667  -0.674
0.8000  -0.693
0.8333  -0.710
0.8667  -0.727
0.9000  -0.744
0.9333  -0.750
0.9667  -0.756
1.0000  -0.760

0.0000  -0.207
0.0333  -0.210
0.0667  -0.216
0.1000  -0.218
0.1333  -0.223
0.1667  -0.243
0.2000  -0.248
0.2333  -0.269
0.2667  -0.286
0.3000  -0.310
0.3333  -0.339
0.3667  -0.362
0.4000  -0.381
0.4333  -0.408
0.4667  -0.431
0.5000  -0.457
0.5333  -0.484
0.5667  -0.514
0.6000  -0.540
0.6333  -0.570
0.6667  -0.601
0.7000  -0.630
0.7333  -0.650
0.7667  -0.673
0.8000  -0.691
0.8333  -0.707
0.8667  -0.725
0.9000  -0.739
0.9333  -0.747
0.9667  -0.754
1.0000  -0.760

0.0000  -0.184
0.0333  -0.182
0.0667  -0.189
0.1000  -0.204
0.1333  -0.219
0.1667  -0.232
0.2000  -0.248
0.2333  -0.260
0.2667  -0.283
0.3000  -0.310
0.3333  -0.339
0.3667  -0.362
0.4000  -0.377
0.4333  -0.396
0.4667  -0.420
0.5000  -0.452
0.5333  -0.481
0.5667  -0.509
0.6000  -0.540
0.6333  -0.570
0.6667  -0.597
0.7000  -0.622
0.7333  -0.649
0.7667  -0.669
0.8000  -0.689
0.8333  -0.706
0.8667  -0.725
0.9000  -0.739
0.9333  -0.747
0.9667  -0.754
1.0000  -0.757

0.0000  -0.183
0.0333  -0.181
0.0667  -0.189
0.1000  -0.204
0.1333  -0.219
0.1667  -0.227
0.2000  -0.245
0.2333  -0.260
0.2667  -0.283
0.3000  -0.303
0.3333  -0.322
0.3667  -0.355
0.4000  -0.377
0.4333  -0.396
0.4667  -0.420
0.5000  -0.444
0.5333  -0.478
0.5667  -0.509
0.6000  -0.537
0.6333  -0.568
0.6667  -0.597
0.7000  -0.622
0.7333  -0.647
0.7667  -0.669
0.8000  -0.689
0.8333  -0.706
0.8667  -0.723
0.9000  -0.735
0.9333  -0.746
0.9667  -0.753
1.0000  -0.755

0.0000  -0.171
0.0333  -0.177
0.0667  -0.183
0.1000  -0.199
0.1333  -0.217
0.1667  -0.227
0.2000  -0.242
0.2333  -0.260
0.2667  -0.272
0.3000  -0.286
0.3333  -0.314
0.3667  -0.342
0.4000  -0.368
0.4333  -0.395
0.4667  -0.415
0.5000  -0.444
0.5333  -0.477
0.5667  -0.503
0.6000  -0.531
0.6333  -0.563
0.6667  -0.592
0.7000  -0.619
0.7333  -0.647
0.7667  -0.666
0.8000  -0.681
0.8333  -0.705
0.8667  -0.722
0.9000  -0.735
0.9333  -0.744
0.9667  -0.753
1.0000  -0.755

0.0000  -0.169
0.0333  -0.177
0.0667  -0.180
0.1000  -0.190
0.1333  -0.210
0.1667  -0.218
0.2000  -0.242
0.2333  -0.248
0.2667  -0.255
0.3000  -0.281
0.3333  -0.306
0.3667  -0.331
0.4000  -0.362
0.4333  -0.383
0.4667  -0.412
0.5000  -0.430
0.5333  -0.453
0.5667  -0.481
0.6000  -0.514
0.6333  -0.559
0.6667  -0.591
0.7000  -0.615
0.7333  -0.635
0.7667  -0.655
0.8000  -0.681
0.8333  -0.699
0.8667  -0.717
0.9000  -0.729
0.9333  -0.736
0.9667  -0.749
1.0000  -0.751

0.0000  -0.169
0.0333  -0.174
0.0667  -0.177
0.1000  -0.180
0.1333  -0.185
0.1667  -0.209
0.2000  -0.222
0.2333  -0.235
0.2667  -0.252
0.3000  -0.269
0.3333  -0.299
0.3667  -0.329
0.4000  -0.357
0.4333  -0.381
0.4667  -0.406
0.5000  -0.430
0.5333  -0.449
0.5667  -0.480
0.6000  -0.511
0.6333  -0.548
0.6667  -0.584
0.7000  -0.606
0.7333  -0.628
0.7667  -0.652
0.8000  -0.676
0.8333  -0.698
0.8667  -0.715
0.9000  -0.728
0.9333  -0.736
0.9667  -0.741
1.0000  -0.743

0.0000  -0.165
0.0333  -0.167
0.0667  -0.175
0.1000  -0.173
0.1333  -0.174
0.1667  -0.201
0.2000  -0.216
0.2333  -0.228
0.2667  -0.241
0.3000  -0.269
0.3333  -0.299
0.3667  -0.329
0.4000  -0.356
0.4333  -0.375
0.4667  -0.400
0.5000  -0.430
0.5333  -0.449
0.5667  -0.471
0.6000  -0.509
0.6333  -0.546
0.6667  -0.577
0.7000  -0.605
0.7333  -0.628
0.7667  -0.652
0.8000  -0.676
0.8333  -0.698
0.8667  -0.715
0.9000  -0.728
0.9333  -0.736
0.9667  -0.741
1.0000  -0.743

0.0000  -0.165
0.0333  -0.162
0.0667  -0.158
0.1000  -0.160
0.1333  -0.174
0.1667  -0.201
0.2000  -0.216
0.2333  -0.228
0.2667  -0.241
0.3000  -0.263
0.3333  -0.287
0.3667  -0.325
0.4000  -0.356
0.4333  -0.374
0.4667  -0.398
0.5000  -0.429
0.5333  -0.449
0.5667  -0.469
0.6000  -0.505
0.6333  -0.540
0.6667  -0.577
0.7000  -0.605
0.7333  -0.624
0.7667  -0.649
0.8000  -0.676
0.8333  -0.695
0.8667  -0.706
0.9000  -0.716
0.9333  -0.734
0.9667  -0.733
1.0000  -0.735

0.0000  -0.164
0.0333  -0.160
0.0667  -0.158
0.1000  -0.160
0.1333  -0.172
0.1667  -0.192
0.2000  -0.202
0.2333  -0.212
0.2667  -0.239
0.3000  -0.253
0.3333  -0.272
0.3667  -0.301
0.4000  -0.334
0.4333  -0.374
0.4667  -0.398
0.5000  -0.418
0.5333  -0.448
0.5667  -0.469
0.6000  -0.500
0.6333  -0.540
0.6667  -0.570
0.7000  -0.593
0.7333  -0.620
0.7667  -0.641
0.8000  -0.661
0.8333  -0.682
0.8667  -0.701
0.9000  -0.714
0.9333  -0.725
0.9667  -0.731
1.0000  -0.733

0.0000  -0.164
0.0333  -0.160
0.0667  -0.155
0.1000  -0.146
0.1333  -0.171
0.1667  -0.180
0.2000  -0.193
0.2333  -0.212
0.2667  -0.239
0.3000  -0.253
0.3333  -0.271
0.3667  -0.301
0.4000  -0.333
0.4333  -0.365
0.4667  -0.386
0.5000  -0.409
0.5333  -0.438
0.5667  -0.465
0.6000  -0.500
0.6333  -0.536
0.6667  -0.561
0.7000  -0.589
0.7333  -0.616
0.7667  -0.639
0.8000  -0.660
0.8333  -0.678
0.8667  -0.697
0.9000  -0.713
0.9333  -0.724
0.9667  -0.731
1.0000  -0.733

0.0000  -0.118
0.0333  -0.120
0.0667  -0.125
0.1000  -0.142
0.1333  -0.166
0.1667  -0.180
0.2000  -0.193
0.2333  -0.212
0.2667  -0.229
0.3000  -0.252
0.3333  -0.271
0.3667  -0.296
0.4000  -0.333
0.4333  -0.365
0.4667  -0.386
0.5000  -0.405
0.5333  -0.438
0.5667  -0.464
0.6000  -0.500
0.6333  -0.530
0.6667  -0.559
0.7000  -0.588
0.7333  -0.615
0.7667  -0.639
0.8000  -0.658
0.8333  -0.678
0.8667  -0.697
0.9000  -0.713
0.9333  -0.720
0.9667  -0.730
1.0000  -0.731

0.0000  -0.118
0.0333  -0.120
0.0667  -0.125
0.1000  -0.142
0.1333  -0.166
0.1667  -0.173
0.2000  -0.188
0.2333  -0.206
0.2667  -0.224
0.3000  -0.241
0.3333  -0.265
0.3667  -0.289
0.4000  -0.306
0.4333  -0.329
0.4667  -0.365
0.5000  -0.405
0.5333  -0.437
0.5667  -0.464
0.6000  -0.498
0.6333  -0.530
0.6667  -0.551
0.7000  -0.577
0.7333  -0.608
0.7667  -0.638
0.8000  -0.657
0.8333  -0.676
0.8667  -0.688
0.9000  -0.707
0.9333  -0.717
0.9667  -0.727
1.0000  -0.729

0.0000  -0.102
0.0333  -0.109
0.0667  -0.122
0.1000  -0.135
0.1333  -0.149
0.1667  -0.167
0.2000  -0.188
0.2333  -0.205
0.2667  -0.216
0.3000  -0.233
0.3333  -0.257
0.3667  -0.277
0.4000  -0.301
0.4333  -0.326
0.4667  -0.365
0.5000  -0.399
0.5333  -0.427
0.5667  -0.463
0.6000  -0.491
0.6333  -0.520
0.6667  -0.549
0.7000  -0.577
0.7333  -0.608
0.7667  -0.635
0.8000  -0.657
0.8333  -0.670
0.8667  -0.688
0.9000  -0.702
0.9333  -0.717
0.9667  -0.719
1.0000  -0.721

0.0000  -0.102
0.0333  -0.109
0.0667  -0.122
0.1000  -0.135
0.1333  -0.149
0.1667  -0.167
0.2000  -0.185
0.2333  -0.205
0.2667  -0.216
0.3000  -0.233
0.3333  -0.257
0.3667  -0.277
0.4000  -0.297
0.4333  -0.326
0.4667  -0.362
0.5000  -0.399
0.5333  -0.415
0.5667  -0.458
0.6000  -0.491
0.6333  -0.520
0.6667  -0.549
0.7000  -0.576
0.7333  -0.604
0.7667  -0.635
0.8000  -0.654
0.8333  -0.670
0.8667  -0.688
0.9000  -0.702
0.9333  -0.711
0.9667  -0.718
1.0000  -0.720

0.0000  -0.085
0.0333  -0.082
0.0667  -0.097
0.1000  -0.133
0.1333  -0.140
0.1667  -0.163
0.2000  -0.181
0.2333  -0.193
0.2667  -0.211
0.3000  -0.231
0.3333  -0.252
0.3667  -0.275
0.4000  -0.297
0.4333  -0.325
0.4667  -0.358
0.5000  -0.391
0.5333  -0.415
0.5667  -0.444
0.6000  -0.473
0.6333  -0.503
0.6667  -0.540
0.7000  -0.576
0.7333  -0.603
0.7667  -0.627
0.8000  -0.649
0.8333  -0.670
0.8667  -0.686
0.9000  -0.700
0.9333  -0.711
0.9667  -0.718
1.0000  -0.720

0.0000  -0.085
0.0333  -0.082
0.0667  -0.091
0.1000  -0.115
0.1333  -0.137
0.1667  -0.134
0.2000  -0.143
0.2333  -0.154
0.2667  -0.169
0.3000  -0.188
0.3333  -0.222
0.3667  -0.263
0.4000  -0.295
0.4333  -0.322
0.4667  -0.347
0.5000  -0.373
0.5333  -0.409
0.5667  -0.444
0.6000  -0.470
0.6333  -0.503
0.6667  -0.540
0.7000  -0.567
0.7333  -0.603
0.7667  -0.627
0.8000  -0.649
0.8333  -0.667
0.8667  -0.684
0.9000  -0.698
0.9333  -0.710
0.9667  -0.717
1.0000  -0.720

0.0000  -0.071
0.0333  -0.076
0.0667  -0.080
0.1000  -0.107
0.1333  -0.124
0.1667  -0.134
0.2000  -0.143
0.2333  -0.154
0.2667  -0.169
0.3000  -0.188
0.3333  -0.205
0.3667  -0.231
0.4000  -0.265
0.4333  -0.312
0.4667  -0.346
0.5000  -0.370
0.5333  -0.402
0.5667  -0.436
0.6000  -0.470
0.6333  -0.503
0.6667  -0.532
0.7000  -0.562
0.7333  -0.589
0.7667  -0.613
0.8000  -0.633
0.8333  -0.655
0.8667  -0.678
0.9000  -0.697
0.9333  -0.710
0.9667  -0.717
1.0000  -0.720

0.0000  -0.071
0.0333  -0.071
0.0667  -0.080
0.1000  -0.107
0.1333  -0.124
0.1667  -0.129
0.2000  -0.125
0.2333  -0.124
0.2667  -0.135
0.3000  -0.172
0.3333  -0.205
0.3667  -0.231
0.4000  -0.265
0.4333  -0.294
0.4667  -0.316
0.5000  -0.355
0.5333  -0.402
0.5667  -0.436
0.6000  -0.467
0.6333  -0.498
0.6667  -0.528
0.7000  -0.561
0.7333  -0.581
0.7667  -0.602
0.8000  -0.629
0.8333  -0.655
0.8667  -0.678
0.9000  -0.697
0.9333  -0.707
0.9667  -0.713
1.0000  -0.714

0.0000  -0.062
0.0333  -0.071
0.0667  -0.075
0.1000  -0.076
0.1333  -0.082
0.1667  -0.091
0.2000  -0.100
0.2333  -0.114
0.2667  -0.135
0.3000  -0.165
0.3333  -0.197
0.3667  -0.221
0.4000  -0.263
0.4333  -0.294
0.4667  -0.316
0.5000  -0.355
0.5333  -0.394
0.5667  -0.423
0.6000  -0.467
0.6333  -0.489
0.6667  -0.518
0.7000  -0.551
0.7333  -0.575
0.7667  -0.602
0.8000  -0.629
0.8333  -0.651
0.8667  -0.672
0.9000  -0.688
0.9333  -0.703
0.9667  -0.712
1.0000  -0.714

0.0000  -0.027
0.0333  -0.045
0.0667  -0.075
0.1000  -0.076
0.1333  -0.082
0.1667  -0.090
0.2000  -0.098
0.2333  -0.113
0.2667  -0.131
0.3000  -0.165
0.3333  -0.197
0.3667  -0.221
0.4000  -0.240
0.4333  -0.266
0.4667  -0.304
0.5000  -0.336
0.5333  -0.380
0.5667  -0.417
0.6000  -0.462
0.6333  -0.489
0.6667  -0.518
0.7000  -0.548
0.7333  -0.575
0.7667  -0.597
0.8000  -0.620
0.8333  -0.650
0.8667  -0.672
0.9000  -0.688
0.9333  -0.703
0.9667  -0.712
1.0000  -0.712

0.0000  -0.027
0.0333  -0.045
0.0667  -0.073
0.1000  -0.076
0.1333  -0.079
0.1667  -0.086
0.2000  -0.097
0.2333  -0.113
0.2667  -0.127
0.3000  -0.151
0.3333  -0.189
0.3667  -0.219
0.4000  -0.240
0.4333  -0.266
0.4667  -0.304
0.5000  -0.336
0.5333  -0.358
0.5667  -0.408
0.6000  -0.443
0.6333  -0.474
0.6667  -0.515
0.7000  -0.548
0.7333  -0.574
0.7667  -0.597
0.8000  -0.617
0.8333  -0.650
0.8667  -0.667
0.9000  -0.685
0.9333  -0.699
0.9667  -0.704
1.0000  -0.709

0.0000  -0.013
0.0333  -0.023
0.0667  -0.047
0.1000  -0.068
0.1333  -0.079
0.1667  -0.086
0.2000  -0.097
0.2333  -0.103
0.2667  -0.119
0.3000  -0.144
0.3333  -0.176
0.3667  -0.217
0.4000  -0.238
0.4333  -0.263
0.4667  -0.293
0.5000  -0.334
0.5333  -0.358
0.5667  -0.403
0.6000  -0.442
0.6333  -0.474
0.6667  -0.500
0.7000  -0.527
0.7333  -0.551
0.7667  -0.580
0.8000  -0.617
0.8333  -0.643
0.8667  -0.665
0.9000  -0.680
0.9333  -0.693
0.9667  -0.704
1.0000  -0.705

0.0000  -0.009
0.0333  -0.013
0.0667  -0.014
0.1000  -0.030
0.1333  -0.043
0.1667  -0.054
0.2000  -0.062
0.2333  -0.082
0.2667  -0.115
0.3000  -0.140
0.3333  -0.173
0.3667  -0.204
0.4000  -0.233
0.4333  -0.255
0.4667  -0.287
0.5000  -0.323
0.5333  -0.355
0.5667  -0.393
0.6000  -0.436
0.6333  -0.473
0.6667  -0.499
0.7000  -0.521
0.7333  -0.548
0.7667  -0.580
0.8000  -0.616
0.8333  -0.632
0.8667  -0.652
0.9000  -0.669
0.9333  -0.682
0.9667  -0.692
1.0000  -0.696

0.0000  0.007
0.0333  0.005
0.0667  -0.012
0.1000  -0.011
0.1333  -0.012
0.1667  -0.031
0.2000  -0.054
0.2333  -0.082
0.2667  -0.115
0.3000  -0.140
0.3333  -0.161
0.3667  -0.182
0.4000  -0.208
0.4333  -0.244
0.4667  -0.282
0.5000  -0.315
0.5333  -0.355
0.5667  -0.393
0.6000  -0.436
0.6333  -0.472
0.6667  -0.499
0.7000  -0.521
0.7333  -0.548
0.7667  -0.576
0.8000  -0.604
0.8333  -0.631
0.8667  -0.651
0.9000  -0.669
0.9333  -0.681
0.9667  -0.685
1.0000  -0.686

0.0000  0.010
0.0333  0.011
0.0667  0.011
0.1000  0.003
0.1333  -0.012
0.1667  -0.031
0.2000  -0.054
0.2333  -0.077
0.2667  -0.109
0.3000  -0.134
0.3333  -0.161
0.3667  -0.182
0.4000  -0.208
0.4333  -0.238
0.4667  -0.275
0.5000  -0.310
0.5333  -0.346
0.5667  -0.389
0.6000  -0.425
0.6333  -0.461
0.6667  -0.490
0.7000  -0.518
0.7333  -0.546
0.7667  -0.574
0.8000  -0.603
0.8333  -0.627
0.8667  -0.651
0.9000  -0.668
0.9333  -0.681
0.9667  -0.685
1.0000  -0.685

0.0000  0.010
0.0333  0.016
0.0667  0.014
0.1000  0.003
0.1333  -0.010
0.1667  -0.025
0.2000  -0.050
0.2333  -0.073
0.2667  -0.103
0.3000  -0.133
0.3333  -0.154
0.3667  -0.179
0.4000  -0.208
0.4333  -0.233
0.4667  -0.275
0.5000  -0.310
0.5333  -0.346
0.5667  -0.377
0.6000  -0.408
0.6333  -0.444
0.6667  -0.475
0.7000  -0.506
0.7333  -0.544
0.7667  -0.573
0.8000  -0.602
0.8333  -0.627
0.8667  -0.640
0.9000  -0.654
0.9333  -0.669
0.9667  -0.680
1.0000  -0.685

0.0000  0.017
0.0333  0.016
0.0667  0.014
0.1000  0.006
0.1333  -0.006
0.1667  -0.011
0.2000  -0.033
0.2333  -0.071
0.2667  -0.097
0.3000  -0.129
0.3333  -0.151
0.3667  -0.178
0.4000  -0.200
0.4333  -0.233
0.4667  -0.266
0.5000  -0.294
0.5333  -0.345
0.5667  -0.377
0.6000  -0.404
0.6333  -0.439
0.6667  -0.474
0.7000  -0.506
0.7333  -0.538
0.7667  -0.573
0.8000  -0.602
0.8333  -0.624
0.8667  -0.639
0.9000  -0.653
0.9333  -0.669
0.9667  -0.680
1.0000  -0.683

0.0000  0.035
0.0333  0.040
0.0667  0.040
0.1000  0.030
0.1333  0.020
0.1667  0.006
0.2000  -0.022
0.2333  -0.053
0.2667  -0.087
0.3000  -0.118
0.3333  -0.151
0.3667  -0.178
0.4000  -0.194
0.4333  -0.227
0.4667  -0.257
0.5000  -0.290
0.5333  -0.324
0.5667  -0.373
0.6000  -0.404
0.6333  -0.439
0.6667  -0.474
0.7000  -0.506
0.7333  -0.538
0.7667  -0.572
0.8000  -0.590
0.8333  -0.609
0.8667  -0.630
0.9000  -0.650
0.9333  -0.666
0.9667  -0.677
1.0000  -0.680

0.0000  0.035
0.0333  0.040
0.0667  0.052
0.1000  0.049
0.1333  0.032
0.1667  0.007
0.2000  -0.003
0.2333  -0.042
0.2667  -0.082
0.3000  -0.118
0.3333  -0.147
0.3667  -0.168
0.4000  -0.194
0.4333  -0.227
0.4667  -0.257
0.5000  -0.287
0.5333  -0.319
0.5667  -0.368
0.6000  -0.401
0.6333  -0.431
0.6667  -0.462
0.7000  -0.496
0.7333  -0.530
0.7667  -0.561
0.8000  -0.585
0.8333  -0.608
0.8667  -0.630
0.9000  -0.649
0.9333  -0.662
0.9667  -0.670
1.0000  -0.672

0.0000  0.046
0.0333  0.045
0.0667  0.052
0.1000  0.059
0.1333  0.033
0.1667  0.011
0.2000  0.004
0.2333  -0.042
0.2667  -0.082
0.3000  -0.116
0.3333  -0.129
0.3667  -0.155
0.4000  -0.183
0.4333  -0.217
0.4667  -0.254
0.5000  -0.283
0.5333  -0.317
0.5667  -0.355
0.6000  -0.395
0.6333  -0.431
0.6667  -0.458
0.7000  -0.495
0.7333  -0.525
0.7667  -0.559
0.8000  -0.585
0.8333  -0.608
0.8667  -0.630
0.9000  -0.649
0.9333  -0.662
0.9667  -0.670
1.0000  -0.672

0.0000  0.050
0.0333  0.055
0.0667  0.055
0.1000  0.060
0.1333  0.057
0.1667  0.043
0.2000  0.005
0.2333  -0.027
0.2667  -0.075
0.3000  -0.100
0.3333  -0.128
0.3667  -0.144
0.4000  -0.173
0.4333  -0.207
0.4667  -0.232
0.5000  -0.283
0.5333  -0.313
0.5667  -0.355
0.6000  -0.395
0.6333  -0.430
0.6667  -0.458
0.7000  -0.485
0.7333  -0.525
0.7667  -0.559
0.8000  -0.585
0.8333  -0.605
0.8667  -0.628
0.9000  -0.649
0.9333  -0.660
0.9667  -0.665
1.0000  -0.666

0.0000  0.060
0.0333  0.066
0.0667  0.078
0.1000  0.060
0.1333  0.057
0.1667  0.043
0.2000  0.005
0.2333  -0.021
0.2667  -0.065
0.3000  -0.088
0.3333  -0.103
0.3667  -0.127
0.4000  -0.173
0.4333  -0.207
0.4667  -0.223
0.5000  -0.259
0.5333  -0.313
0.5667  -0.355
0.6000  -0.388
0.6333  -0.424
0.6667  -0.457
0.7000  -0.485
0.7333  -0.518
0.7667  -0.550
0.8000  -0.577
0.8333  -0.604
0.8667  -0.626
0.9000  -0.649
0.9333  -0.657
0.9667  -0.659
1.0000  -0.660

0.0000  0.095
0.0333  0.094
0.0667  0.082
0.1000  0.078
0.1333  0.062
0.1667  0.045
0.2000  0.022
0.2333  -0.003
0.2667  -0.015
0.3000  -0.051
0.3333  -0.087
0.3667  -0.126
0.4000  -0.164
0.4333  -0.187
0.4667  -0.223
0.5000  -0.259
0.5333  -0.312
0.5667  -0.349
0.6000  -0.383
0.6333  -0.418
0.6667  -0.452
0.7000  -0.481
0.7333  -0.517
0.7667  -0.549
0.8000  -0.577
0.8333  -0.601
0.8667  -0.624
0.9000  -0.639
0.9333  -0.649
0.9667  -0.658
1.0000  -0.660

0.0000  0.095
0.0333  0.094
0.0667  0.089
0.1000  0.080
0.1333  0.076
0.1667  0.060
0.2000  0.030
0.2333  -0.002
0.2667  -0.015
0.3000  -0.051
0.3333  -0.087
0.3667  -0.126
0.4000  -0.157
0.4333  -0.182
0.4667  -0.212
0.5000  -0.259
0.5333  -0.310
0.5667  -0.343
0.6000  -0.382
0.6333  -0.412
0.6667  -0.445
0.7000  -0.481
0.7333  -0.516
0.7667  -0.549
0.8000  -0.577
0.8333  -0.600
0.8667  -0.622
0.9000  -0.636
0.9333  -0.649
0.9667  -0.658
1.0000  -0.658

0.0000  0.113
0.0333  0.101
0.0667  0.089
0.1000  0.083
0.1333  0.078
0.1667  0.060
0.2000  0.033
0.2333  0.012
0.2667  -0.013
0.3000  -0.046
0.3333  -0.087
0.3667  -0.124
0.4000  -0.157
0.4333  -0.181
0.4667  -0.210
0.5000  -0.253
0.5333  -0.310
0.5667  -0.343
0.6000  -0.382
0.6333  -0.412
0.6667  -0.442
0.7000  -0.480
0.7333  -0.516
0.7667  -0.548
0.8000  -0.576
0.8333  -0.600
0.8667  -0.619
0.9000  -0.636
0.9333  -0.647
0.9667  -0.652
1.0000  -0.654

0.0000  0.114
0.0333  0.106
0.0667  0.093
0.1000  0.083
0.1333  0.078
0.1667  0.070
0.2000  0.033
0.2333  0.012
0.2667  -0.011
0.3000  -0.044
0.3333  -0.085
0.3667  -0.121
0.4000  -0.143
0.4333  -0.173
0.4667  -0.209
0.5000  -0.251
0.5333  -0.294
0.5667  -0.336
0.6000  -0.379
0.6333  -0.409
0.6667  -0.441
0.7000  -0.480
0.7333  -0.515
0.7667  -0.541
0.8000  -0.576
0.8333  -0.599
0.8667  -0.619
0.9000  -0.631
0.9333  -0.641
0.9667  -0.651
1.0000  -0.654

0.0000  0.119
0.0333  0.125
0.0667  0.121
0.1000  0.110
0.1333  0.096
0.1667  0.073
0.2000  0.043
0.2333  0.013
0.2667  -0.009
0.3000  -0.036
0.3333  -0.067
0.3667  -0.099
0.4000  -0.133
0.4333  -0.170
0.4667  -0.209
0.5000  -0.251
0.5333  -0.290
0.5667  -0.336
0.6000  -0.372
0.6333  -0.408
0.6667  -0.441
0.7000  -0.476
0.7333  -0.498
0.7667  -0.538
0.8000  -0.566
0.8333  -0.598
0.8667  -0.616
0.9000  -0.628
0.9333  -0.641
0.9667  -0.648
1.0000  -0.654

0.0000  0.121
0.0333  0.125
0.0667  0.121
0.1000  0.110
0.1333  0.096
0.1667  0.073
0.2000  0.056
0.2333  0.024
0.2667  -0.009
0.3000  -0.036
0.3333  -0.067
0.3667  -0.099
0.4000  -0.133
0.4333  -0.169
0.4667  -0.204
0.5000  -0.241
0.5333  -0.290
0.5667  -0.336
0.6000  -0.372
0.6333  -0.403
0.6667  -0.438
0.7000  -0.469
0.7333  -0.497
0.7667  -0.533
0.8000  -0.564
0.8333  -0.589
0.8667  -0.610
0.9000  -0.625
0.9333  -0.639
0.9667  -0.646
1.0000  -0.653

0.0000  0.124
0.0333  0.127
0.0667  0.122
0.1000  0.112
0.1333  0.099
0.1667  0.077
0.2000  0.056
0.2333  0.024
0.2667  -0.008
0.3000  -0.028
0.3333  -0.053
0.3667  -0.081
0.4000  -0.121
0.4333  -0.169
0.4667  -0.200
0.5000  -0.238
0.5333  -0.287
0.5667  -0.320
0.6000  -0.367
0.6333  -0.403
0.6667  -0.438
0.7000  -0.469
0.7333  -0.497
0.7667  -0.533
0.8000  -0.564
0.8333  -0.589
0.8667  -0.604
0.9000  -0.620
0.9333  -0.628
0.9667  -0.646
1.0000  -0.651

0.0000  0.134
0.0333  0.130
0.0667  0.126
0.1000  0.116
0.1333  0.101
0.1667  0.083
0.2000  0.059
0.2333  0.028
0.2667  -0.001
0.3000  -0.022
0.3333  -0.051
0.3667  -0.081
0.4000  -0.116
0.4333  -0.157
0.4667  -0.194
0.5000  -0.234
0.5333  -0.278
0.5667  -0.318
0.6000  -0.350
0.6333  -0.388
0.6667  -0.424
0.7000  -0.459
0.7333  -0.497
0.7667  -0.525
0.8000  -0.555
0.8333  -0.587
0.8667  -0.603
0.9000  -0.611
0.9333  -0.628
0.9667  -0.646
1.0000  -0.649

0.0000  0.134
0.0333  0.130
0.0667  0.129
0.1000  0.127
0.1333  0.115
0.1667  0.089
0.2000  0.059
0.2333  0.043
0.2667  0.016
0.3000  -0.006
0.3333  -0.039
0.3667  -0.077
0.4000  -0.116
0.4333  -0.157
0.4667  -0.194
0.5000  -0.230
0.5333  -0.278
0.5667  -0.318
0.6000  -0.350
0.6333  -0.382
0.6667  -0.421
0.7000  -0.456
0.7333  -0.493
0.7667  -0.524
0.8000  -0.554
0.8333  -0.580
0.8667  -0.603
0.9000  -0.611
0.9333  -0.614
0.9667  -0.621
1.0000  -0.624

0.0000  0.139
0.0333  0.139
0.0667  0.136
0.1000  0.133
0.1333  0.115
0.1667  0.092
0.2000  0.064
0.2333  0.043
0.2667  0.020
0.3000  -0.005
0.3333  -0.038
0.3667  -0.075
0.4000  -0.114
0.4333  -0.152
0.4667  -0.193
0.5000  -0.230
0.5333  -0.271
0.5667  -0.318
0.6000  -0.345
0.6333  -0.380
0.6667  -0.419
0.7000  -0.451
0.7333  -0.490
0.7667  -0.524
0.8000  -0.554
0.8333  -0.577
0.8667  -0.593
0.9000  -0.600
0.9333  -0.612
0.9667  -0.606
1.0000  -0.601

0.0000  0.146
0.0333  0.142
0.0667  0.140
0.1000  0.142
0.1333  0.117
0.1667  0.092
0.2000  0.073
0.2333  0.048
0.2667  0.022
0.3000  -0.005
0.3333  -0.038
0.3667  -0.075
0.4000  -0.109
0.4333  -0.140
0.4667  -0.192
0.5000  -0.227
0.5333  -0.260
0.5667  -0.308
0.6000  -0.342
0.6333  -0.380
0.6667  -0.413
0.7000  -0.451
0.7333  -0.485
0.7667  -0.518
0.8000  -0.550
0.8333  -0.574
0.8667  -0.586
0.9000  -0.599
0.9333  -0.603
0.9667  -0.601
1.0000  -0.598

0.0000  0.150
0.0333  0.151
0.0667  0.154
0.1000  0.150
0.1333  0.133
0.1667  0.092
0.2000  0.073
0.2333  0.048
0.2667  0.024
0.3000  -0.001
0.3333  -0.018
0.3667  -0.041
0.4000  -0.085
0.4333  -0.127
0.4667  -0.176
0.5000  -0.227
0.5333  -0.259
0.5667  -0.292
0.6000  -0.335
0.6333  -0.372
0.6667  -0.413
0.7000  -0.450
0.7333  -0.484
0.7667  -0.510
0.8000  -0.536
0.8333  -0.557
0.8667  -0.571
0.9000  -0.598
0.9333  -0.603
0.9667  -0.597
1.0000  -0.598

0.0000  0.151
0.0333  0.153
0.0667  0.154
0.1000  0.150
0.1333  0.134
0.1667  0.117
0.2000  0.089
0.2333  0.058
0.2667  0.024
0.3000  -0.001
0.3333  -0.003
0.3667  -0.036
0.4000  -0.068
0.4333  -0.117
0.4667  -0.176
0.5000  -0.219
0.5333  -0.253
0.5667  -0.286
0.6000  -0.325
0.6333  -0.368
0.6667  -0.407
0.7000  -0.449
0.7333  -0.481
0.7667  -0.508
0.8000  -0.533
0.8333  -0.554
0.8667  -0.571
0.9000  -0.598
0.9333  -0.602
0.9667  -0.597
1.0000  -0.589

0.0000  0.151
0.0333  0.153
0.0667  0.158
0.1000  0.160
0.1333  0.149
0.1667  0.117
0.2000  0.089
0.2333  0.075
0.2667  0.061
0.3000  0.038
0.3333  0.001
0.3667  -0.024
0.4000  -0.066
0.4333  -0.117
0.4667  -0.173
0.5000  -0.219
0.5333  -0.238
0.5667  -0.272
0.6000  -0.319
0.6333  -0.359
0.6667  -0.400
0.7000  -0.443
0.7333  -0.481
0.7667  -0.504
0.8000  -0.522
0.8333  -0.541
0.8667  -0.569
0.9000  -0.579
0.9333  -0.587
0.9667  -0.593
1.0000  -0.589

0.0000  0.185
0.0333  0.183
0.0667  0.179
0.1000  0.160
0.1333  0.154
0.1667  0.125
0.2000  0.095
0.2333  0.075
0.2667  0.061
0.3000  0.042
0.3333  0.014
0.3667  -0.021
0.4000  -0.064
0.4333  -0.117
0.4667  -0.159
0.5000  -0.205
0.5333  -0.238
0.5667  -0.267
0.6000  -0.305
0.6333  -0.352
0.6667  -0.393
0.7000  -0.442
0.7333  -0.476
0.7667  -0.500
0.8000  -0.522
0.8333  -0.541
0.8667  -0.568
0.9000  -0.568
0.9333  -0.571
0.9667  -0.583
1.0000  -0.588

0.0000  0.212
0.0333  0.206
0.0667  0.186
0.1000  0.170
0.1333  0.155
0.1667  0.128
0.2000  0.116
0.2333  0.098
0.2667  0.070
0.3000  0.042
0.3333  0.015
0.3667  -0.021
0.4000  -0.064
0.4333  -0.110
0.4667  -0.157
0.5000  -0.189
0.5333  -0.234
0.5667  -0.264
0.6000  -0.303
0.6333  -0.349
0.6667  -0.393
0.7000  -0.440
0.7333  -0.475
0.7667  -0.500
0.8000  -0.520
0.8333  -0.537
0.8667  -0.552
0.9000  -0.562
0.9333  -0.569
0.9667  -0.574
1.0000  -0.584

0.0000  0.212
0.0333  0.206
0.0667  0.186
0.1000  0.170
0.1333  0.155
0.1667  0.135
0.2000  0.123
0.2333  0.098
0.2667  0.074
0.3000  0.046
0.3333  0.015
0.3667  -0.011
0.4000  -0.037
0.4333  -0.100
0.4667  -0.152
0.5000  -0.188
0.5333  -0.230
0.5667  -0.264
0.6000  -0.303
0.6333  -0.349
0.6667  -0.393
0.7000  -0.440
0.7333  -0.472
0.7667  -0.500
0.8000  -0.518
0.8333  -0.537
0.8667  -0.552
0.9000  -0.562
0.9333  -0.569
0.9667  -0.574
1.0000  -0.584

0.0000  0.218
0.0333  0.219
0.0667  0.218
0.1000  0.190
0.1333  0.156
0.1667  0.152
0.2000  0.125
0.2333  0.107
0.2667  0.086
0.3000  0.062
0.3333  0.034
0.3667  0.002
0.4000  -0.034
0.4333  -0.084
0.4667  -0.140
0.5000  -0.183
0.5333  -0.227
0.5667  -0.259
0.6000  -0.302
0.6333  -0.347
0.6667  -0.392
0.7000  -0.436
0.7333  -0.472
0.7667  -0.488
0.8000  -0.507
0.8333  -0.529
0.8667  -0.538
0.9000  -0.556
0.9333  -0.557
0.9667  -0.571
1.0000  -0.574

0.0000  0.223
0.0333  0.226
0.0667  0.218
0.1000  0.190
0.1333  0.156
0.1667  0.153
0.2000  0.147
0.2333  0.134
0.2667  0.104
0.3000  0.068
0.3333  0.034
0.3667  0.002
0.4000  -0.034
0.4333  -0.075
0.4667  -0.117
0.5000  -0.178
0.5333  -0.214
0.5667  -0.259
0.6000  -0.302
0.6333  -0.342
0.6667  -0.387
0.7000  -0.426
0.7333  -0.463
0.7667  -0.488
0.8000  -0.507
0.8333  -0.520
0.8667  -0.534
0.9000  -0.537
0.9333  -0.555
0.9667  -0.571
1.0000  -0.574

0.0000  0.234
0.0333  0.231
0.0667  0.220
0.1000  0.194
0.1333  0.178
0.1667  0.153
0.2000  0.147
0.2333  0.134
0.2667  0.104
0.3000  0.068
0.3333  0.035
0.3667  0.010
0.4000  -0.033
0.4333  -0.075
0.4667  -0.117
0.5000  -0.165
0.5333  -0.214
0.5667  -0.257
0.6000  -0.298
0.6333  -0.342
0.6667  -0.387
0.7000  -0.415
0.7333  -0.439
0.7667  -0.471
0.8000  -0.493
0.8333  -0.517
0.8667  -0.518
0.9000  -0.537
0.9333  -0.555
0.9667  -0.541
1.0000  -0.522

0.0000  0.244
0.0333  0.237
0.0667  0.223
0.1000  0.208
0.1333  0.183
0.1667  0.173
0.2000  0.155
0.2333  0.138
0.2667  0.118
0.3000  0.097
0.3333  0.065
0.3667  0.027
0.4000  -0.021
0.4333  -0.074
0.4667  -0.114
0.5000  -0.165
0.5333  -0.209
0.5667  -0.254
0.6000  -0.296
0.6333  -0.339
0.6667  -0.385
0.7000  -0.415
0.7333  -0.439
0.7667  -0.471
0.8000  -0.490
0.8333  -0.497
0.8667  -0.518
0.9000  -0.535
0.9333  -0.530
0.9667  -0.520
1.0000  -0.521

0.0000  0.244
0.0333  0.237
0.0667  0.230
0.1000  0.221
0.1333  0.194
0.1667  0.178
0.2000  0.169
0.2333  0.151
0.2667  0.127
0.3000  0.098
0.3333  0.072
0.3667  0.029
0.4000  -0.020
0.4333  -0.067
0.4667  -0.114
0.5000  -0.161
0.5333  -0.209
0.5667  -0.254
0.6000  -0.296
0.6333  -0.339
0.6667  -0.375
0.7000  -0.407
0.7333  -0.436
0.7667  -0.466
0.8000  -0.490
0.8333  -0.497
0.8667  -0.517
0.9000  -0.510
0.9333  -0.506
0.9667  -0.509
1.0000  -0.510

0.0000  0.276
0.0333  0.275
0.0667  0.238
0.1000  0.231
0.1333  0.218
0.1667  0.212
0.2000  0.185
0.2333  0.154
0.2667  0.133
0.3000  0.108
0.3333  0.073
0.3667  0.031
0.4000  -0.020
0.4333  -0.067
0.4667  -0.113
0.5000  -0.161
0.5333  -0.205
0.5667  -0.254
0.6000  -0.294
0.6333  -0.336
0.6667  -0.375
0.7000  -0.407
0.7333  -0.436
0.7667  -0.454
0.8000  -0.475
0.8333  -0.491
0.8667  -0.494
0.9000  -0.501
0.9333  -0.506
0.9667  -0.509
1.0000  -0.510

0.0000  0.276
0.0333  0.275
0.0667  0.271
0.1000  0.233
0.1333  0.232
0.1667  0.216
0.2000  0.185
0.2333  0.154
0.2667  0.133
0.3000  0.112
0.3333  0.079
0.3667  0.031
0.4000  -0.018
0.4333  -0.066
0.4667  -0.113
0.5000  -0.159
0.5333  -0.203
0.5667  -0.247
0.6000  -0.291
0.6333  -0.328
0.6667  -0.369
0.7000  -0.401
0.7333  -0.435
0.7667  -0.454
0.8000  -0.475
0.8333  -0.491
0.8667  -0.494
0.9000  -0.501
0.9333  -0.500
0.9667  -0.499
1.0000  -0.508

0.0000  0.301
0.0333  0.277
0.0667  0.271
0.1000  0.264
0.1333  0.242
0.1667  0.218
0.2000  0.192
0.2333  0.167
0.2667  0.140
0.3000  0.112
0.3333  0.079
0.3667  0.044
0.4000  -0.006
0.4333  -0.052
0.4667  -0.099
0.5000  -0.157
0.5333  -0.193
0.5667  -0.236
0.6000  -0.277
0.6333  -0.328
0.6667  -0.369
0.7000  -0.397
0.7333  -0.424
0.7667  -0.451
0.8000  -0.470
0.8333  -0.483
0.8667  -0.491
0.9000  -0.489
0.9333  -0.488
0.9667  -0.488
1.0000  -0.496

0.0000  0.301
0.0333  0.296
0.0667  0.275
0.1000  0.264
0.1333  0.246
0.1667  0.218
0.2000  0.203
0.2333  0.189
0.2667  0.167
0.3000  0.135
0.3333  0.089
0.3667  0.047
0.4000  0.000
0.4333  -0.046
0.4667  -0.098
0.5000  -0.144
0.5333  -0.189
0.5667  -0.231
0.6000  -0.277
0.6333  -0.322
0.6667  -0.358
0.7000  -0.397
0.7333  -0.424
0.7667  -0.451
0.8000  -0.470
0.8333  -0.483
0.8667  -0.491
0.9000  -0.489
0.9333  -0.488
0.9667  -0.486
1.0000  -0.485

0.0000  0.318
0.0333  0.308
0.0667  0.283
0.1000  0.264
0.1333  0.246
0.1667  0.226
0.2000  0.214
0.2333  0.194
0.2667  0.167
0.3000  0.135
0.3333  0.089
0.3667  0.047
0.4000  0.003
0.4333  -0.046
0.4667  -0.096
0.5000  -0.143
0.5333  -0.188
0.5667  -0.231
0.6000  -0.275
0.6333  -0.312
0.6667  -0.350
0.7000  -0.384
0.7333  -0.406
0.7667  -0.423
0.8000  -0.440
0.8333  -0.454
0.8667  -0.465
0.9000  -0.474
0.9333  -0.480
0.9667  -0.486
1.0000  -0.485

0.0000  0.318
0.0333  0.308
0.0667  0.291
0.1000  0.271
0.1333  0.254
0.1667  0.238
0.2000  0.218
0.2333  0.194
0.2667  0.168
0.3000  0.136
0.3333  0.100
0.3667  0.048
0.4000  0.003
0.4333  -0.036
0.4667  -0.096
0.5000  -0.143
0.5333  -0.188
0.5667  -0.224
0.6000  -0.272
0.6333  -0.312
0.6667  -0.350
0.7000  -0.384
0.7333  -0.406
0.7667  -0.419
0.8000  -0.431
0.8333  -0.444
0.8667  -0.455
0.9000  -0.464
0.9333  -0.474
0.9667  -0.484
1.0000  -0.483

0.0000  0.319
0.0333  0.312
0.0667  0.291
0.1000  0.271
0.1333  0.254
0.1667  0.238
0.2000  0.218
0.2333  0.194
0.2667  0.170
0.3000  0.141
0.3333  0.104
0.3667  0.048
0.4000  0.010
0.4333  -0.036
0.4667  -0.082
0.5000  -0.133
0.5333  -0.180
0.5667  -0.224
0.6000  -0.272
0.6333  -0.312
0.6667  -0.347
0.7000  -0.375
0.7333  -0.401
0.7667  -0.419
0.8000  -0.431
0.8333  -0.444
0.8667  -0.455
0.9000  -0.464
0.9333  -0.470
0.9667  -0.477
1.0000  -0.480

0.0000  0.328
0.0333  0.325
0.0667  0.319
0.1000  0.310
0.1333  0.300
0.1667  0.287
0.2000  0.264
0.2333  0.228
0.2667  0.183
0.3000  0.141
0.3333  0.108
0.3667  0.054
0.4000  0.012
0.4333  -0.025
0.4667  -0.082
0.5000  -0.133
0.5333  -0.180
0.5667  -0.221
0.6000  -0.267
0.6333  -0.307
0.6667  -0.339
0.7000  -0.373
0.7333  -0.396
0.7667  -0.413
0.8000  -0.426
0.8333  -0.435
0.8667  -0.443
0.9000  -0.451
0.9333  -0.470
0.9667  -0.475
1.0000  -0.476

0.0000  0.328
0.0333  0.325
0.0667  0.319
0.1000  0.310
0.1333  0.300
0.1667  0.287
0.2000  0.264
0.2333  0.228
0.2667  0.183
0.3000  0.142
0.3333  0.113
0.3667  0.063
0.4000  0.012
0.4333  -0.023
0.4667  -0.071
0.5000  -0.117
0.5333  -0.166
0.5667  -0.221
0.6000  -0.260
0.6333  -0.300
0.6667  -0.338
0.7000  -0.360
0.7333  -0.386
0.7667  -0.407
0.8000  -0.420
0.8333  -0.427
0.8667  -0.435
0.9000  -0.449
0.9333  -0.453
0.9667  -0.475
1.0000  -0.476

0.0000  0.329
0.0333  0.336
0.0667  0.343
0.1000  0.339
0.1333  0.318
0.1667  0.296
0.2000  0.271
0.2333  0.232
0.2667  0.194
0.3000  0.156
0.3333  0.113
0.3667  0.067
0.4000  0.020
0.4333  -0.016
0.4667  -0.071
0.5000  -0.117
0.5333  -0.166
0.5667  -0.216
0.6000  -0.256
0.6333  -0.290
0.6667  -0.328
0.7000  -0.360
0.7333  -0.386
0.7667  -0.407
0.8000  -0.420
0.8333  -0.427
0.8667  -0.434
0.9000  -0.440
0.9333  -0.452
0.9667  -0.457
1.0000  -0.466

0.0000  0.338
0.0333  0.343
0.0667  0.343
0.1000  0.339
0.1333  0.318
0.1667  0.296
0.2000  0.275
0.2333  0.250
0.2667  0.218
0.3000  0.167
0.3333  0.113
0.3667  0.067
0.4000  0.024
0.4333  -0.016
0.4667  -0.060
0.5000  -0.112
0.5333  -0.162
0.5667  -0.210
0.6000  -0.256
0.6333  -0.290
0.6667  -0.328
0.7000  -0.359
0.7333  -0.386
0.7667  -0.403
0.8000  -0.415
0.8333  -0.425
0.8667  -0.434
0.9000  -0.440
0.9333  -0.445
0.9667  -0.452
1.0000  -0.454

0.0000  0.338
0.0333  0.343
0.0667  0.353
0.1000  0.342
0.1333  0.331
0.1667  0.308
0.2000  0.275
0.2333  0.250
0.2667  0.218
0.3000  0.175
0.3333  0.118
0.3667  0.081
0.4000  0.039
0.4333  -0.009
0.4667  -0.058
0.5000  -0.106
0.5333  -0.154
0.5667  -0.207
0.6000  -0.250
0.6333  -0.283
0.6667  -0.321
0.7000  -0.351
0.7333  -0.370
0.7667  -0.390
0.8000  -0.408
0.8333  -0.422
0.8667  -0.432
0.9000  -0.440
0.9333  -0.444
0.9667  -0.448
1.0000  -0.449

0.0000  0.347
0.0333  0.351
0.0667  0.355
0.1000  0.342
0.1333  0.331
0.1667  0.318
0.2000  0.292
0.2333  0.264
0.2667  0.223
0.3000  0.184
0.3333  0.128
0.3667  0.083
0.4000  0.039
0.4333  -0.009
0.4667  -0.047
0.5000  -0.106
0.5333  -0.154
0.5667  -0.205
0.6000  -0.237
0.6333  -0.278
0.6667  -0.311
0.7000  -0.334
0.7333  -0.352
0.7667  -0.374
0.8000  -0.391
0.8333  -0.402
0.8667  -0.413
0.9000  -0.429
0.9333  -0.444
0.9667  -0.446
1.0000  -0.446

0.0000  0.347
0.0333  0.351
0.0667  0.360
0.1000  0.348
0.1333  0.337
0.1667  0.318
0.2000  0.296
0.2333  0.266
0.2667  0.228
0.3000  0.184
0.3333  0.128
0.3667  0.083
0.4000  0.043
0.4333  0.000
0.4667  -0.047
0.5000  -0.099
0.5333  -0.154
0.5667  -0.191
0.6000  -0.237
0.6333  -0.278
0.6667  -0.309
0.7000  -0.327
0.7333  -0.352
0.7667  -0.374
0.8000  -0.391
0.8333  -0.402
0.8667  -0.412
0.9000  -0.426
0.9333  -0.439
0.9667  -0.446
1.0000  -0.446

0.0000  0.359
0.0333  0.358
0.0667  0.360
0.1000  0.355
0.1333  0.343
0.1667  0.319
0.2000  0.296
0.2333  0.266
0.2667  0.235
0.3000  0.189
0.3333  0.142
0.3667  0.095
0.4000  0.055
0.4333  0.007
0.4667  -0.040
0.5000  -0.092
0.5333  -0.149
0.5667  -0.190
0.6000  -0.236
0.6333  -0.278
0.6667  -0.303
0.7000  -0.327
0.7333  -0.344
0.7667  -0.361
0.8000  -0.381
0.8333  -0.398
0.8667  -0.412
0.9000  -0.425
0.9333  -0.438
0.9667  -0.443
1.0000  -0.445

0.0000  0.369
0.0333  0.367
0.0667  0.362
0.1000  0.362
0.1333  0.344
0.1667  0.320
0.2000  0.298
0.2333  0.269
0.2667  0.236
0.3000  0.189
0.3333  0.146
0.3667  0.101
0.4000  0.057
0.4333  0.009
0.4667  -0.040
0.5000  -0.087
0.5333  -0.141
0.5667  -0.190
0.6000  -0.235
0.6333  -0.277
0.6667  -0.303
0.7000  -0.327
0.7333  -0.339
0.7667  -0.355
0.8000  -0.377
0.8333  -0.396
0.8667  -0.410
0.9000  -0.425
0.9333  -0.435
0.9667  -0.441
1.0000  -0.445

0.0000  0.381
0.0333  0.384
0.0667  0.365
0.1000  0.368
0.1333  0.347
0.1667  0.327
0.2000  0.301
0.2333  0.271
0.2667  0.236
0.3000  0.200
0.3333  0.146
0.3667  0.101
0.4000  0.057
0.4333  0.009
0.4667  -0.028
0.5000  -0.083
0.5333  -0.137
0.5667  -0.182
0.6000  -0.226
0.6333  -0.273
0.6667  -0.301
0.7000  -0.319
0.7333  -0.336
0.7667  -0.355
0.8000  -0.377
0.8333  -0.396
0.8667  -0.404
0.9000  -0.424
0.9333  -0.435
0.9667  -0.441
1.0000  -0.444

0.0000  0.400
0.0333  0.384
0.0667  0.365
0.1000  0.368
0.1333  0.365
0.1667  0.340
0.2000  0.301
0.2333  0.275
0.2667  0.247
0.3000  0.203
0.3333  0.162
0.3667  0.115
0.4000  0.067
0.4333  0.018
0.4667  -0.028
0.5000  -0.083
0.5333  -0.137
0.5667  -0.182
0.6000  -0.214
0.6333  -0.261
0.6667  -0.289
0.7000  -0.313
0.7333  -0.334
0.7667  -0.353
0.8000  -0.370
0.8333  -0.387
0.8667  -0.404
0.9000  -0.412
0.9333  -0.424
0.9667  -0.430
1.0000  -0.432

0.0000  0.400
0.0333  0.385
0.0667  0.387
0.1000  0.373
0.1333  0.371
0.1667  0.340
0.2000  0.305
0.2333  0.275
0.2667  0.248
0.3000  0.209
0.3333  0.162
0.3667  0.115
0.4000  0.067
0.4333  0.018
0.4667  -0.028
0.5000  -0.078
0.5333  -0.127
0.5667  -0.180
0.6000  -0.209
0.6333  -0.245
0.6667  -0.278
0.7000  -0.304
0.7333  -0.330
0.7667  -0.347
0.8000  -0.360
0.8333  -0.378
0.8667  -0.396
0.9000  -0.401
0.9333  -0.402
0.9667  -0.408
1.0000  -0.410

0.0000  0.403
0.0333  0.409
0.0667  0.395
0.1000  0.376
0.1333  0.371
0.1667  0.360
0.2000  0.331
0.2333  0.297
0.2667  0.255
0.3000  0.209
0.3333  0.168
0.3667  0.127
0.4000  0.067
0.4333  0.021
0.4667  -0.026
0.5000  -0.071
0.5333  -0.109
0.5667  -0.157
0.6000  -0.209
0.6333  -0.245
0.6667  -0.278
0.7000  -0.304
0.7333  -0.330
0.7667  -0.343
0.8000  -0.351
0.8333  -0.365
0.8667  -0.393
0.9000  -0.401
0.9333  -0.396
0.9667  -0.393
1.0000  -0.393

0.0000  0.403
0.0333  0.410
0.0667  0.400
0.1000  0.387
0.1333  0.381
0.1667  0.360
0.2000  0.340
0.2333  0.298
0.2667  0.261
0.3000  0.223
0.3333  0.180
0.3667  0.129
0.4000  0.085
0.4333  0.027
0.4667  -0.026
0.5000  -0.070
0.5333  -0.109
0.5667  -0.151
0.6000  -0.200
0.6333  -0.238
0.6667  -0.272
0.7000  -0.300
0.7333  -0.323
0.7667  -0.342
0.8000  -0.348
0.8333  -0.363
0.8667  -0.379
0.9000  -0.392
0.9333  -0.396
0.9667  -0.393
1.0000  -0.393

0.0000  0.408
0.0333  0.413
0.0667  0.404
0.1000  0.395
0.1333  0.381
0.1667  0.367
0.2000  0.347
0.2333  0.315
0.2667  0.263
0.3000  0.223
0.3333  0.194
0.3667  0.145
0.4000  0.086
0.4333  0.035
0.4667  -0.017
0.5000  -0.067
0.5333  -0.107
0.5667  -0.151
0.6000  -0.196
0.6333  -0.236
0.6667  -0.268
0.7000  -0.299
0.7333  -0.321
0.7667  -0.335
0.8000  -0.348
0.8333  -0.363
0.8667  -0.376
0.9000  -0.380
0.9333  -0.382
0.9667  -0.385
1.0000  -0.385

0.0000  0.411
0.0333  0.414
0.0667  0.419
0.1000  0.414
0.1333  0.381
0.1667  0.367
0.2000  0.355
0.2333  0.315
0.2667  0.263
0.3000  0.224
0.3333  0.194
0.3667  0.153
0.4000  0.093
0.4333  0.036
0.4667  -0.017
0.5000  -0.067
0.5333  -0.105
0.5667  -0.149
0.6000  -0.192
0.6333  -0.232
0.6667  -0.267
0.7000  -0.299
0.7333  -0.321
0.7667  -0.335
0.8000  -0.348
0.8333  -0.358
0.8667  -0.367
0.9000  -0.375
0.9333  -0.382
0.9667  -0.385
1.0000  -0.385

0.0000  0.415
0.0333  0.414
0.0667  0.419
0.1000  0.414
0.1333  0.386
0.1667  0.382
0.2000  0.355
0.2333  0.329
0.2667  0.283
0.3000  0.240
0.3333  0.197
0.3667  0.157
0.4000  0.106
0.4333  0.044
0.4667  -0.007
0.5000  -0.047
0.5333  -0.103
0.5667  -0.149
0.6000  -0.192
0.6333  -0.232
0.6667  -0.267
0.7000  -0.292
0.7333  -0.310
0.7667  -0.325
0.8000  -0.344
0.8333  -0.358
0.8667  -0.367
0.9000  -0.375
0.9333  -0.380
0.9667  -0.378
1.0000  -0.376

0.0000  0.422
0.0333  0.416
0.0667  0.423
0.1000  0.426
0.1333  0.412
0.1667  0.384
0.2000  0.365
0.2333  0.332
0.2667  0.293
0.3000  0.243
0.3333  0.198
0.3667  0.157
0.4000  0.106
0.4333  0.045
0.4667  -0.005
0.5000  -0.047
0.5333  -0.101
0.5667  -0.142
0.6000  -0.182
0.6333  -0.201
0.6667  -0.219
0.7000  -0.253
0.7333  -0.284
0.7667  -0.311
0.8000  -0.330
0.8333  -0.349
0.8667  -0.362
0.9000  -0.372
0.9333  -0.377
0.9667  -0.378
1.0000  -0.376

0.0000  0.486
0.0333  0.481
0.0667  0.456
0.1000  0.426
0.1333  0.412
0.1667  0.393
0.2000  0.365
0.2333  0.338
0.2667  0.303
0.3000  0.267
0.3333  0.216
0.3667  0.160
0.4000  0.106
0.4333  0.045
0.4667  -0.004
0.5000  -0.043
0.5333  -0.093
0.5667  -0.136
0.6000  -0.182
0.6333  -0.201
0.6667  -0.219
0.7000  -0.252
0.7333  -0.282
0.7667  -0.310
0.8000  -0.330
0.8333  -0.346
0.8667  -0.362
0.9000  -0.372
0.9333  -0.377
0.9667  -0.378
1.0000  -0.376

0.0000  0.486
0.0333  0.481
0.0667  0.456
0.1000  0.429
0.1333  0.419
0.1667  0.393
0.2000  0.376
0.2333  0.348
0.2667  0.314
0.3000  0.268
0.3333  0.216
0.3667  0.164
0.4000  0.106
0.4333  0.048
0.4667  0.001
0.5000  -0.035
0.5333  -0.077
0.5667  -0.136
0.6000  -0.182
0.6333  -0.196
0.6667  -0.219
0.7000  -0.249
0.7333  -0.279
0.7667  -0.305
0.8000  -0.330
0.8333  -0.346
0.8667  -0.354
0.9000  -0.357
0.9333  -0.360
0.9667  -0.361
1.0000  -0.362

0.0000  0.490
0.0333  0.485
0.0667  0.472
0.1000  0.449
0.1333  0.429
0.1667  0.412
0.2000  0.378
0.2333  0.348
0.2667  0.319
0.3000  0.268
0.3333  0.220
0.3667  0.168
0.4000  0.111
0.4333  0.066
0.4667  0.015
0.5000  -0.031
0.5333  -0.077
0.5667  -0.132
0.6000  -0.159
0.6333  -0.188
0.6667  -0.215
0.7000  -0.249
0.7333  -0.279
0.7667  -0.305
0.8000  -0.328
0.8333  -0.339
0.8667  -0.343
0.9000  -0.346
0.9333  -0.349
0.9667  -0.353
1.0000  -0.357

0.0000  0.494
0.0333  0.485
0.0667  0.478
0.1000  0.464
0.1333  0.441
0.1667  0.414
0.2000  0.380
0.2333  0.364
0.2667  0.319
0.3000  0.269
0.3333  0.221
0.3667  0.169
0.4000  0.119
0.4333  0.069
0.4667  0.022
0.5000  -0.022
0.5333  -0.077
0.5667  -0.128
0.6000  -0.156
0.6333  -0.183
0.6667  -0.215
0.7000  -0.246
0.7333  -0.274
0.7667  -0.301
0.8000  -0.328
0.8333  -0.338
0.8667  -0.341
0.9000  -0.343
0.9333  -0.345
0.9667  -0.347
1.0000  -0.348

0.0000  0.494
0.0333  0.485
0.0667  0.478
0.1000  0.468
0.1333  0.446
0.1667  0.419
0.2000  0.401
0.2333  0.365
0.2667  0.326
0.3000  0.279
0.3333  0.221
0.3667  0.172
0.4000  0.124
0.4333  0.079
0.4667  0.032
0.5000  -0.022
0.5333  -0.070
0.5667  -0.110
0.6000  -0.147
0.6333  -0.183
0.6667  -0.211
0.7000  -0.228
0.7333  -0.251
0.7667  -0.270
0.8000  -0.286
0.8333  -0.300
0.8667  -0.310
0.9000  -0.322
0.9333  -0.335
0.9667  -0.342
1.0000  -0.343

0.0000  0.495
0.0333  0.491
0.0667  0.481
0.1000  0.468
0.1333  0.453
0.1667  0.432
0.2000  0.402
0.2333  0.365
0.2667  0.331
0.3000  0.280
0.3333  0.227
0.3667  0.172
0.4000  0.124
0.4333  0.079
0.4667  0.032
0.5000  -0.022
0.5333  -0.070
0.5667  -0.102
0.6000  -0.143
0.6333  -0.179
0.6667  -0.211
0.7000  -0.228
0.7333  -0.251
0.7667  -0.270
0.8000  -0.285
0.8333  -0.297
0.8667  -0.306
0.9000  -0.318
0.9333  -0.324
0.9667  -0.336
1.0000  -0.342

0.0000  0.509
0.0333  0.510
0.0667  0.496
0.1000  0.474
0.1333  0.453
0.1667  0.432
0.2000  0.402
0.2333  0.366
0.2667  0.331
0.3000  0.287
0.3333  0.227
0.3667  0.176
0.4000  0.126
0.4333  0.079
0.4667  0.032
0.5000  -0.021
0.5333  -0.061
0.5667  -0.096
0.6000  -0.134
0.6333  -0.177
0.6667  -0.205
0.7000  -0.225
0.7333  -0.249
0.7667  -0.269
0.8000  -0.285
0.8333  -0.297
0.8667  -0.306
0.9000  -0.313
0.9333  -0.324
0.9667  -0.336
1.0000  -0.342

0.0000  0.509
0.0333  0.513
0.0667  0.513
0.1000  0.505
0.1333  0.489
0.1667  0.462
0.2000  0.417
0.2333  0.379
0.2667  0.334
0.3000  0.290
0.3333  0.236
0.3667  0.178
0.4000  0.136
0.4333  0.083
0.4667  0.040
0.5000  -0.004
0.5333  -0.046
0.5667  -0.094
0.6000  -0.134
0.6333  -0.177
0.6667  -0.201
0.7000  -0.224
0.7333  -0.246
0.7667  -0.266
0.8000  -0.282
0.8333  -0.295
0.8667  -0.305
0.9000  -0.312
0.9333  -0.323
0.9667  -0.326
1.0000  -0.327

0.0000  0.514
0.0333  0.513
0.0667  0.513
0.1000  0.505
0.1333  0.489
0.1667  0.462
0.2000  0.429
0.2333  0.383
0.2667  0.337
0.3000  0.290
0.3333  0.241
0.3667  0.180
0.4000  0.139
0.4333  0.095
0.4667  0.045
0.5000  0.001
0.5333  -0.043
0.5667  -0.088
0.6000  -0.132
0.6333  -0.168
0.6667  -0.200
0.7000  -0.218
0.7333  -0.235
0.7667  -0.253
0.8000  -0.271
0.8333  -0.288
0.8667  -0.304
0.9000  -0.312
0.9333  -0.321
0.9667  -0.326
1.0000  -0.327

0.0000  0.540
0.0333  0.540
0.0667  0.537
0.1000  0.528
0.1333  0.509
0.1667  0.466
0.2000  0.429
0.2333  0.386
0.2667  0.342
0.3000  0.296
0.3333  0.241
0.3667  0.180
0.4000  0.142
0.4333  0.095
0.4667  0.045
0.5000  0.001
0.5333  -0.043
0.5667  -0.088
0.6000  -0.131
0.6333  -0.168
0.6667  -0.200
0.7000  -0.216
0.7333  -0.226
0.7667  -0.245
0.8000  -0.264
0.8333  -0.285
0.8667  -0.302
0.9000  -0.312
0.9333  -0.317
0.9667  -0.320
1.0000  -0.321

0.0000  0.540
0.0333  0.540
0.0667  0.537
0.1000  0.528
0.1333  0.509
0.1667  0.474
0.2000  0.429
0.2333  0.395
0.2667  0.350
0.3000  0.299
0.3333  0.243
0.3667  0.194
0.4000  0.142
0.4333  0.095
0.4667  0.046
0.5000  0.003
0.5333  -0.040
0.5667  -0.086
0.6000  -0.131
0.6333  -0.166
0.6667  -0.198
0.7000  -0.215
0.7333  -0.224
0.7667  -0.240
0.8000  -0.259
0.8333  -0.276
0.8667  -0.292
0.9000  -0.306
0.9333  -0.312
0.9667  -0.315
1.0000  -0.316

0.0000  0.572
0.0333  0.569
0.0667  0.555
0.1000  0.535
0.1333  0.509
0.1667  0.478
0.2000  0.431
0.2333  0.395
0.2667  0.352
0.3000  0.299
0.3333  0.246
0.3667  0.205
0.4000  0.151
0.4333  0.108
0.4667  0.050
0.5000  0.004
0.5333  -0.035
0.5667  -0.086
0.6000  -0.128
0.6333  -0.159
0.6667  -0.183
0.7000  -0.205
0.7333  -0.224
0.7667  -0.240
0.8000  -0.259
0.8333  -0.276
0.8667  -0.292
0.9000  -0.306
0.9333  -0.312
0.9667  -0.315
1.0000  -0.316

0.0000  0.576
0.0333  0.570
0.0667  0.561
0.1000  0.543
0.1333  0.510
0.1667  0.479
0.2000  0.442
0.2333  0.397
0.2667  0.353
0.3000  0.302
0.3333  0.256
0.3667  0.205
0.4000  0.151
0.4333  0.108
0.4667  0.053
0.5000  0.011
0.5333  -0.035
0.5667  -0.083
0.6000  -0.123
0.6333  -0.150
0.6667  -0.174
0.7000  -0.196
0.7333  -0.216
0.7667  -0.235
0.8000  -0.251
0.8333  -0.265
0.8667  -0.283
0.9000  -0.298
0.9333  -0.307
0.9667  -0.312
1.0000  -0.312

0.0000  0.583
0.0333  0.580
0.0667  0.568
0.1000  0.544
0.1333  0.513
0.1667  0.479
0.2000  0.445
0.2333  0.400
0.2667  0.353
0.3000  0.302
0.3333  0.256
0.3667  0.209
0.4000  0.169
0.4333  0.110
0.4667  0.061
0.5000  0.017
0.5333  -0.032
0.5667  -0.079
0.6000  -0.112
0.6333  -0.143
0.6667  -0.171
0.7000  -0.195
0.7333  -0.215
0.7667  -0.231
0.8000  -0.244
0.8333  -0.264
0.8667  -0.283
0.9000  -0.298
0.9333  -0.307
0.9667  -0.312
1.0000  -0.312

0.0000  0.586
0.0333  0.584
0.0667  0.570
0.1000  0.545
0.1333  0.517
0.1667  0.479
0.2000  0.445
0.2333  0.403
0.2667  0.358
0.3000  0.320
0.3333  0.278
0.3667  0.229
0.4000  0.177
0.4333  0.114
0.4667  0.061
0.5000  0.017
0.5333  -0.032
0.5667  -0.077
0.6000  -0.109
0.6333  -0.137
0.6667  -0.163
0.7000  -0.185
0.7333  -0.207
0.7667  -0.224
0.8000  -0.243
0.8333  -0.264
0.8667  -0.277
0.9000  -0.287
0.9333  -0.293
0.9667  -0.297
1.0000  -0.299

0.0000  0.589
0.0333  0.586
0.0667  0.570
0.1000  0.545
0.1333  0.517
0.1667  0.492
0.2000  0.451
0.2333  0.403
0.2667  0.358
0.3000  0.320
0.3333  0.285
0.3667  0.230
0.4000  0.177
0.4333  0.126
0.4667  0.078
0.5000  0.018
0.5333  -0.029
0.5667  -0.061
0.6000  -0.100
0.6333  -0.135
0.6667  -0.158
0.7000  -0.184
0.7333  -0.207
0.7667  -0.224
0.8000  -0.243
0.8333  -0.258
0.8667  -0.272
0.9000  -0.283
0.9333  -0.290
0.9667  -0.294
1.0000  -0.295

0.0000  0.592
0.0333  0.586
0.0667  0.574
0.1000  0.555
0.1333  0.521
0.1667  0.492
0.2000  0.458
0.2333  0.408
0.2667  0.376
0.3000  0.325
0.3333  0.285
0.3667  0.238
0.4000  0.179
0.4333  0.126
0.4667  0.086
0.5000  0.035
0.5333  -0.010
0.5667  -0.054
0.6000  -0.093
0.6333  -0.126
0.6667  -0.157
0.7000  -0.184
0.7333  -0.204
0.7667  -0.219
0.8000  -0.239
0.8333  -0.258
0.8667  -0.270
0.9000  -0.278
0.9333  -0.283
0.9667  -0.286
1.0000  -0.287

0.0000  0.592
0.0333  0.588
0.0667  0.579
0.1000  0.556
0.1333  0.531
0.1667  0.499
0.2000  0.460
0.2333  0.419
0.2667  0.377
0.3000  0.337
0.3333  0.288
0.3667  0.238
0.4000  0.179
0.4333  0.138
0.4667  0.086
0.5000  0.038
0.5333  -0.010
0.5667  -0.054
0.6000  -0.093
0.6333  -0.126
0.6667  -0.157
0.7000  -0.170
0.7333  -0.187
0.7667  -0.214
0.8000  -0.238
0.8333  -0.252
0.8667  -0.256
0.9000  -0.258
0.9333  -0.263
0.9667  -0.266
1.0000  -0.267

0.0000  0.594
0.0333  0.590
0.0667  0.582
0.1000  0.567
0.1333  0.546
0.1667  0.502
0.2000  0.460
0.2333  0.419
0.2667  0.377
0.3000  0.337
0.3333  0.294
0.3667  0.244
0.4000  0.190
0.4333  0.138
0.4667  0.094
0.5000  0.038
0.5333  -0.003
0.5667  -0.037
0.6000  -0.068
0.6333  -0.099
0.6667  -0.130
0.7000  -0.160
0.7333  -0.187
0.7667  -0.211
0.8000  -0.232
0.8333  -0.243
0.8667  -0.251
0.9000  -0.255
0.9333  -0.258
0.9667  -0.264
1.0000  -0.266

0.0000  0.600
0.0333  0.596
0.0667  0.585
0.1000  0.574
0.1333  0.550
0.1667  0.518
0.2000  0.477
0.2333  0.432
0.2667  0.377
0.3000  0.345
0.3333  0.295
0.3667  0.245
0.4000  0.190
0.4333  0.140
0.4667  0.094
0.5000  0.043
0.5333  -0.003
0.5667  -0.037
0.6000  -0.068
0.6333  -0.099
0.6667  -0.130
0.7000  -0.160
0.7333  -0.183
0.7667  -0.209
0.8000  -0.219
0.8333  -0.225
0.8667  -0.237
0.9000  -0.249
0.9333  -0.256
0.9667  -0.264
1.0000  -0.266

0.0000  0.610
0.0333  0.606
0.0667  0.597
0.1000  0.585
0.1333  0.557
0.1667  0.518
0.2000  0.477
0.2333  0.439
0.2667  0.396
0.3000  0.345
0.3333  0.295
0.3667  0.245
0.4000  0.198
0.4333  0.147
0.4667  0.098
0.5000  0.043
0.5333  0.005
0.5667  -0.031
0.6000  -0.051
0.6333  -0.077
0.6667  -0.110
0.7000  -0.145
0.7333  -0.180
0.7667  -0.209
0.8000  -0.219
0.8333  -0.225
0.8667  -0.233
0.9000  -0.246
0.9333  -0.256
0.9667  -0.263
1.0000  -0.264

0.0000  0.625
0.0333  0.622
0.0667  0.610
0.1000  0.586
0.1333  0.557
0.1667  0.520
0.2000  0.485
0.2333  0.439
0.2667  0.398
0.3000  0.358
0.3333  0.312
0.3667  0.262
0.4000  0.201
0.4333  0.151
0.4667  0.102
0.5000  0.060
0.5333  0.007
0.5667  -0.011
0.6000  -0.047
0.6333  -0.077
0.6667  -0.106
0.7000  -0.140
0.7333  -0.171
0.7667  -0.179
0.8000  -0.203
0.8333  -0.222
0.8667  -0.233
0.9000  -0.246
0.9333  -0.250
0.9667  -0.242
1.0000  -0.238

0.0000  0.635
0.0333  0.630
0.0667  0.611
0.1000  0.587
0.1333  0.557
0.1667  0.526
0.2000  0.486
0.2333  0.443
0.2667  0.400
0.3000  0.358
0.3333  0.312
0.3667  0.264
0.4000  0.212
0.4333  0.157
0.4667  0.102
0.5000  0.069
0.5333  0.031
0.5667  -0.011
0.6000  -0.047
0.6333  -0.074
0.6667  -0.103
0.7000  -0.135
0.7333  -0.159
0.7667  -0.179
0.8000  -0.195
0.8333  -0.211
0.8667  -0.223
0.9000  -0.228
0.9333  -0.230
0.9667  -0.233
1.0000  -0.231

0.0000  0.635
0.0333  0.630
0.0667  0.614
0.1000  0.590
0.1333  0.557
0.1667  0.534
0.2000  0.490
0.2333  0.447
0.2667  0.400
0.3000  0.371
0.3333  0.322
0.3667  0.264
0.4000  0.212
0.4333  0.157
0.4667  0.118
0.5000  0.069
0.5333  0.031
0.5667  -0.004
0.6000  -0.037
0.6333  -0.070
0.6667  -0.103
0.7000  -0.128
0.7333  -0.151
0.7667  -0.173
0.8000  -0.193
0.8333  -0.211
0.8667  -0.223
0.9000  -0.228
0.9333  -0.230
0.9667  -0.231
1.0000  -0.231

0.0000  0.635
0.0333  0.631
0.0667  0.614
0.1000  0.590
0.1333  0.570
0.1667  0.535
0.2000  0.504
0.2333  0.468
0.2667  0.426
0.3000  0.377
0.3333  0.336
0.3667  0.281
0.4000  0.233
0.4333  0.185
0.4667  0.124
0.5000  0.089
0.5333  0.045
0.5667  0.009
0.6000  -0.026
0.6333  -0.067
0.6667  -0.098
0.7000  -0.128
0.7333  -0.151
0.7667  -0.173
0.8000  -0.193
0.8333  -0.208
0.8667  -0.218
0.9000  -0.225
0.9333  -0.230
0.9667  -0.231
1.0000  -0.230

0.0000  0.635
0.0333  0.633
0.0667  0.625
0.1000  0.600
0.1333  0.575
0.1667  0.545
0.2000  0.511
0.2333  0.474
0.2667  0.436
0.3000  0.393
0.3333  0.336
0.3667  0.281
0.4000  0.233
0.4333  0.185
0.4667  0.138
0.5000  0.089
0.5333  0.058
0.5667  0.024
0.6000  -0.015
0.6333  -0.054
0.6667  -0.083
0.7000  -0.116
0.7333  -0.150
0.7667  -0.173
0.8000  -0.171
0.8333  -0.170
0.8667  -0.171
0.9000  -0.178
0.9333  -0.197
0.9667  -0.213
1.0000  -0.225

0.0000  0.641
0.0333  0.633
0.0667  0.625
0.1000  0.611
0.1333  0.586
0.1667  0.559
0.2000  0.524
0.2333  0.484
0.2667  0.442
0.3000  0.393
0.3333  0.352
0.3667  0.306
0.4000  0.249
0.4333  0.188
0.4667  0.139
0.5000  0.095
0.5333  0.058
0.5667  0.024
0.6000  -0.015
0.6333  -0.048
0.6667  -0.075
0.7000  -0.099
0.7333  -0.114
0.7667  -0.129
0.8000  -0.142
0.8333  -0.153
0.8667  -0.163
0.9000  -0.174
0.9333  -0.178
0.9667  -0.183
1.0000  -0.184

0.0000  0.650
0.0333  0.647
0.0667  0.626
0.1000  0.611
0.1333  0.590
0.1667  0.562
0.2000  0.529
0.2333  0.489
0.2667  0.443
0.3000  0.395
0.3333  0.353
0.3667  0.312
0.4000  0.254
0.4333  0.196
0.4667  0.139
0.5000  0.095
0.5333  0.060
0.5667  0.025
0.6000  -0.011
0.6333  -0.048
0.6667  -0.075
0.7000  -0.096
0.7333  -0.111
0.7667  -0.122
0.8000  -0.130
0.8333  -0.142
0.8667  -0.158
0.9000  -0.171
0.9333  -0.178
0.9667  -0.180
1.0000  -0.181

0.0000  0.655
0.0333  0.649
0.0667  0.640
0.1000  0.619
0.1333  0.590
0.1667  0.563
0.2000  0.529
0.2333  0.489
0.2667  0.443
0.3000  0.402
0.3333  0.357
0.3667  0.312
0.4000  0.271
0.4333  0.218
0.4667  0.158
0.5000  0.111
0.5333  0.069
0.5667  0.027
0.6000  -0.004
0.6333  -0.030
0.6667  -0.075
0.7000  -0.096
0.7333  -0.111
0.7667  -0.122
0.8000  -0.130
0.8333  -0.139
0.8667  -0.157
0.9000  -0.169
0.9333  -0.176
0.9667  -0.180
1.0000  -0.181

0.0000  0.659
0.0333  0.656
0.0667  0.643
0.1000  0.622
0.1333  0.595
0.1667  0.563
0.2000  0.535
0.2333  0.505
0.2667  0.465
0.3000  0.414
0.3333  0.357
0.3667  0.313
0.4000  0.275
0.4333  0.230
0.4667  0.189
0.5000  0.127
0.5333  0.069
0.5667  0.030
0.6000  0.003
0.6333  -0.023
0.6667  -0.047
0.7000  -0.069
0.7333  -0.089
0.7667  -0.106
0.8000  -0.122
0.8333  -0.139
0.8667  -0.148
0.9000  -0.157
0.9333  -0.165
0.9667  -0.170
1.0000  -0.172

0.0000  0.669
0.0333  0.665
0.0667  0.657
0.1000  0.638
0.1333  0.610
0.1667  0.577
0.2000  0.543
0.2333  0.506
0.2667  0.472
0.3000  0.414
0.3333  0.372
0.3667  0.313
0.4000  0.275
0.4333  0.242
0.4667  0.191
0.5000  0.127
0.5333  0.071
0.5667  0.030
0.6000  0.003
0.6333  -0.023
0.6667  -0.047
0.7000  -0.069
0.7333  -0.089
0.7667  -0.106
0.8000  -0.121
0.8333  -0.135
0.8667  -0.148
0.9000  -0.157
0.9333  -0.165
0.9667  -0.170
1.0000  -0.172

0.0000  0.678
0.0333  0.674
0.0667  0.660
0.1000  0.647
0.1333  0.634
0.1667  0.616
0.2000  0.583
0.2333  0.539
0.2667  0.479
0.3000  0.424
0.3333  0.376
0.3667  0.340
0.4000  0.290
0.4333  0.242
0.4667  0.197
0.5000  0.147
0.5333  0.104
0.5667  0.061
0.6000  0.020
0.6333  -0.014
0.6667  -0.030
0.7000  -0.053
0.7333  -0.072
0.7667  -0.098
0.8000  -0.121
0.8333  -0.129
0.8667  -0.132
0.9000  -0.132
0.9333  -0.140
0.9667  -0.145
1.0000  -0.147

0.0000  0.682
0.0333  0.680
0.0667  0.674
0.1000  0.662
0.1333  0.645
0.1667  0.618
0.2000  0.583
0.2333  0.539
0.2667  0.479
0.3000  0.430
0.3333  0.382
0.3667  0.358
0.4000  0.302
0.4333  0.247
0.4667  0.197
0.5000  0.148
0.5333  0.115
0.5667  0.071
0.6000  0.024
0.6333  -0.005
0.6667  -0.025
0.7000  -0.039
0.7333  -0.070
0.7667  -0.088
0.8000  -0.111
0.8333  -0.129
0.8667  -0.132
0.9000  -0.132
0.9333  -0.140
0.9667  -0.145
1.0000  -0.147

0.0000  0.687
0.0333  0.685
0.0667  0.678
0.1000  0.665
0.1333  0.645
0.1667  0.618
0.2000  0.592
0.2333  0.548
0.2667  0.498
0.3000  0.449
0.3333  0.402
0.3667  0.358
0.4000  0.315
0.4333  0.258
0.4667  0.217
0.5000  0.170
0.5333  0.122
0.5667  0.074
0.6000  0.043
0.6333  0.020
0.6667  -0.004
0.7000  -0.038
0.7333  -0.058
0.7667  -0.086
0.8000  -0.100
0.8333  -0.106
0.8667  -0.114
0.9000  -0.129
0.9333  -0.130
0.9667  -0.126
1.0000  -0.122

0.0000  0.687
0.0333  0.685
0.0667  0.678
0.1000  0.665
0.1333  0.647
0.1667  0.627
0.2000  0.602
0.2333  0.548
0.2667  0.498
0.3000  0.449
0.3333  0.402
0.3667  0.362
0.4000  0.319
0.4333  0.268
0.4667  0.217
0.5000  0.177
0.5333  0.126
0.5667  0.087
0.6000  0.065
0.6333  0.033
0.6667  -0.001
0.7000  -0.029
0.7333  -0.052
0.7667  -0.066
0.8000  -0.078
0.8333  -0.093
0.8667  -0.114
0.9000  -0.129
0.9333  -0.130
0.9667  -0.126
1.0000  -0.122

0.0000  0.714
0.0333  0.714
0.0667  0.711
0.1000  0.702
0.1333  0.685
0.1667  0.650
0.2000  0.602
0.2333  0.560
0.2667  0.519
0.3000  0.469
0.3333  0.420
0.3667  0.373
0.4000  0.319
0.4333  0.278
0.4667  0.217
0.5000  0.183
0.5333  0.140
0.5667  0.103
0.6000  0.068
0.6333  0.034
0.6667  0.003
0.7000  -0.018
0.7333  -0.034
0.7667  -0.049
0.8000  -0.067
0.8333  -0.093
0.8667  -0.105
0.9000  -0.105
0.9333  -0.110
0.9667  -0.116
1.0000  -0.121

0.0000  0.728
0.0333  0.727
0.0667  0.722
0.1000  0.713
0.1333  0.688
0.1667  0.650
0.2000  0.604
0.2333  0.569
0.2667  0.519
0.3000  0.469
0.3333  0.420
0.3667  0.374
0.4000  0.325
0.4333  0.278
0.4667  0.217
0.5000  0.183
0.5333  0.151
0.5667  0.113
0.6000  0.075
0.6333  0.049
0.6667  0.032
0.7000  0.007
0.7333  -0.017
0.7667  -0.038
0.8000  -0.067
0.8333  -0.089
0.8667  -0.098
0.9000  -0.098
0.9333  -0.108
0.9667  -0.116
1.0000  -0.121

0.0000  0.752
0.0333  0.748
0.0667  0.735
0.1000  0.716
0.1333  0.688
0.1667  0.661
0.2000  0.620
0.2333  0.569
0.2667  0.522
0.3000  0.477
0.3333  0.430
0.3667  0.374
0.4000  0.333
0.4333  0.283
0.4667  0.244
0.5000  0.200
0.5333  0.151
0.5667  0.117
0.6000  0.082
0.6333  0.058
0.6667  0.032
0.7000  0.007
0.7333  -0.017
0.7667  -0.038
0.8000  -0.061
0.8333  -0.073
0.8667  -0.087
0.9000  -0.098
0.9333  -0.108
0.9667  -0.114
1.0000  -0.115

0.0000  0.752
0.0333  0.748
0.0667  0.735
0.1000  0.716
0.1333  0.696
0.1667  0.668
0.2000  0.620
0.2333  0.577
0.2667  0.545
0.3000  0.497
0.3333  0.442
0.3667  0.381
0.4000  0.333
0.4333  0.283
0.4667  0.244
0.5000  0.204
0.5333  0.151
0.5667  0.119
0.6000  0.089
0.6333  0.059
0.6667  0.034
0.7000  0.023
0.7333  -0.003
0.7667  -0.037
0.8000  -0.056
0.8333  -0.073
0.8667  -0.087
0.9000  -0.098
0.9333  -0.094
0.9667  -0.097
1.0000  -0.098

0.0000  0.761
0.0333  0.758
0.0667  0.749
0.1000  0.733
0.1333  0.706
0.1667  0.668
0.2000  0.630
0.2333  0.591
0.2667  0.547
0.3000  0.503
0.3333  0.450
0.3667  0.384
0.4000  0.342
0.4333  0.297
0.4667  0.252
0.5000  0.206
0.5333  0.161
0.5667  0.119
0.6000  0.089
0.6333  0.059
0.6667  0.039
0.7000  0.024
0.7333  -0.003
0.7667  -0.037
0.8000  -0.056
0.8333  -0.072
0.8667  -0.081
0.9000  -0.089
0.9333  -0.086
0.9667  -0.073
1.0000  -0.064

0.0000  0.804
0.0333  0.795
0.0667  0.772
0.1000  0.742
0.1333  0.706
0.1667  0.673
0.2000  0.642
0.2333  0.604
0.2667  0.560
0.3000  0.513
0.3333  0.451
0.3667  0.391
0.4000  0.349
0.4333  0.306
0.4667  0.256
0.5000  0.211
0.5333  0.180
0.5667  0.149
0.6000  0.124
0.6333  0.102
0.6667  0.073
0.7000  0.034
0.7333  0.013
0.7667  0.004
0.8000  -0.003
0.8333  -0.007
0.8667  -0.008
0.9000  -0.020
0.9333  -0.029
0.9667  -0.035
1.0000  -0.037

0.0000  0.804
0.0333  0.795
0.0667  0.772
0.1000  0.742
0.1333  0.712
0.1667  0.685
0.2000  0.653
0.2333  0.618
0.2667  0.575
0.3000  0.519
0.3333  0.463
0.3667  0.412
0.4000  0.364
0.4333  0.306
0.4667  0.260
0.5000  0.211
0.5333  0.183
0.5667  0.159
0.6000  0.137
0.6333  0.112
0.6667  0.073
0.7000  0.034
0.7333  0.014
0.7667  0.007
0.8000  0.002
0.8333  -0.003
0.8667  -0.008
0.9000  -0.020
0.9333  -0.029
0.9667  -0.035
1.0000  -0.037

0.0000  0.820
0.0333  0.812
0.0667  0.795
0.1000  0.768
0.1333  0.731
0.1667  0.691
0.2000  0.655
0.2333  0.623
0.2667  0.591
0.3000  0.555
0.3333  0.506
0.3667  0.441
0.4000  0.367
0.4333  0.308
0.4667  0.276
0.5000  0.216
0.5333  0.183
0.5667  0.159
0.6000  0.137
0.6333  0.112
0.6667  0.083
0.7000  0.066
0.7333  0.051
0.7667  0.038
0.8000  0.022
0.8333  0.006
0.8667  -0.008
0.9000  -0.009
0.9333  -0.011
0.9667  -0.023
1.0000  -0.032

0.0000  0.820
0.0333  0.812
0.0667  0.795
0.1000  0.768
0.1333  0.731
0.1667  0.691
0.2000  0.655
0.2333  0.623
0.2667  0.591
0.3000  0.555
0.3333  0.511
0.3667  0.444
0.4000  0.367
0.4333  0.316
0.4667  0.276
0.5000  0.250
0.5333  0.226
0.5667  0.204
0.6000  0.163
0.6333  0.122
0.6667  0.097
0.7000  0.077
0.7333  0.057
0.7667  0.039
0.8000  0.022
0.8333  0.006
0.8667  -0.006
0.9000  -0.008
0.9333  -0.009
0.9667  -0.012
1.0000  -0.012

0.0000  0.825
0.0333  0.826
0.0667  0.818
0.1000  0.803
0.1333  0.782
0.1667  0.755
0.2000  0.725
0.2333  0.672
0.2667  0.612
0.3000  0.560
0.3333  0.511
0.3667  0.444
0.4000  0.377
0.4333  0.340
0.4667  0.293
0.5000  0.250
0.5333  0.226
0.5667  0.204
0.6000  0.163
0.6333  0.122
0.6667  0.097
0.7000  0.077
0.7333  0.057
0.7667  0.039
0.8000  0.027
0.8333  0.017
0.8667  0.009
0.9000  0.001
0.9333  -0.005
0.9667  -0.002
1.0000  -0.000

0.0000  0.825
0.0333  0.826
0.0667  0.818
0.1000  0.803
0.1333  0.782
0.1667  0.755
0.2000  0.725
0.2333  0.688
0.2667  0.631
0.3000  0.572
0.3333  0.515
0.3667  0.472
0.4000  0.429
0.4333  0.378
0.4667  0.321
0.5000  0.298
0.5333  0.261
0.5667  0.211
0.6000  0.185
0.6333  0.169
0.6667  0.156
0.7000  0.141
0.7333  0.121
0.7667  0.098
0.8000  0.077
0.8333  0.060
0.8667  0.045
0.9000  0.029
0.9333  0.012
0.9667  0.004
1.0000  0.002

0.0000  0.829
0.0333  0.827
0.0667  0.819
0.1000  0.807
0.1333  0.790
0.1667  0.767
0.2000  0.732
0.2333  0.689
0.2667  0.634
0.3000  0.578
0.3333  0.534
0.3667  0.494
0.4000  0.454
0.4333  0.406
0.4667  0.360
0.5000  0.315
0.5333  0.261
0.5667  0.211
0.6000  0.185
0.6333  0.169
0.6667  0.156
0.7000  0.141
0.7333  0.123
0.7667  0.106
0.8000  0.088
0.8333  0.070
0.8667  0.050
0.9000  0.033
0.9333  0.024
0.9667  0.019
1.0000  0.017

0.0000  0.840
0.0333  0.839
0.0667  0.835
0.1000  0.826
0.1333  0.808
0.1667  0.772
0.2000  0.732
0.2333  0.689
0.2667  0.643
0.3000  0.597
0.3333  0.539
0.3667  0.494
0.4000  0.454
0.4333  0.413
0.4667  0.367
0.5000  0.315
0.5333  0.271
0.5667  0.245
0.6000  0.218
0.6333  0.193
0.6667  0.169
0.7000  0.146
0.7333  0.123
0.7667  0.106
0.8000  0.092
0.8333  0.081
0.8667  0.073
0.9000  0.067
0.9333  0.060
0.9667  0.048
1.0000  0.044

0.0000  0.840
0.0333  0.839
0.0667  0.835
0.1000  0.826
0.1333  0.810
0.1667  0.786
0.2000  0.735
0.2333  0.690
0.2667  0.647
0.3000  0.597
0.3333  0.539
0.3667  0.497
0.4000  0.463
0.4333  0.413
0.4667  0.367
0.5000  0.324
0.5333  0.291
0.5667  0.257
0.6000  0.226
0.6333  0.199
0.6667  0.173
0.7000  0.147
0.7333  0.126
0.7667  0.107
0.8000  0.092
0.8333  0.081
0.8667  0.073
0.9000  0.067
0.9333  0.063
0.9667  0.062
1.0000  0.061

0.0000  0.880
0.0333  0.875
0.0667  0.861
0.1000  0.838
0.1333  0.810
0.1667  0.786
0.2000  0.749
0.2333  0.690
0.2667  0.647
0.3000  0.597
0.3333  0.552
0.3667  0.510
0.4000  0.472
0.4333  0.429
0.4667  0.384
0.5000  0.338
0.5333  0.293
0.5667  0.257
0.6000  0.226
0.6333  0.199
0.6667  0.175
0.7000  0.158
0.7333  0.144
0.7667  0.128
0.8000  0.113
0.8333  0.101
0.8667  0.090
0.9000  0.077
0.9333  0.063
0.9667  0.062
1.0000  0.061

0.0000  0.898
0.0333  0.895
0.0667  0.886
0.1000  0.870
0.1333  0.833
0.1667  0.786
0.2000  0.755
0.2333  0.718
0.2667  0.676
0.3000  0.632
0.3333  0.584
0.3667  0.532
0.4000  0.480
0.4333  0.429
0.4667  0.384
0.5000  0.338
0.5333  0.293
0.5667  0.260
0.6000  0.230
0.6333  0.201
0.6667  0.175
0.7000  0.158
0.7333  0.144
0.7667  0.128
0.8000  0.113
0.8333  0.101
0.8667  0.090
0.9000  0.082
0.9333  0.075
0.9667  0.070
1.0000  0.069

0.0000  0.921
0.0333  0.915
0.0667  0.898
0.1000  0.871
0.1333  0.845
0.1667  0.803
0.2000  0.755
0.2333  0.718
0.2667  0.676
0.3000  0.632
0.3333  0.584
0.3667  0.532
0.4000  0.480
0.4333  0.432
0.4667  0.390
0.5000  0.340
0.5333  0.299
0.5667  0.264
0.6000  0.235
0.6333  0.212
0.6667  0.187
0.7000  0.166
0.7333  0.152
0.7667  0.146
0.8000  0.137
0.8333  0.117
0.8667  0.096
0.9000  0.082
0.9333  0.075
0.9667  0.070
1.0000  0.069

0.0000  0.960
0.0333  0.954
0.0667  0.935
0.1000  0.906
0.1333  0.871
0.1667  0.838
0.2000  0.808
0.2333  0.777
0.2667  0.734
0.3000  0.678
0.3333  0.627
0.3667  0.567
0.4000  0.484
0.4333  0.441
0.4667  0.395
0.5000  0.345
0.5333  0.308
0.5667  0.274
0.6000  0.242
0.6333  0.213
0.6667  0.187
0.7000  0.166
0.7333  0.152
0.7667  0.146
0.8000  0.144
0.8333  0.126
0.8667  0.105
0.9000  0.091
0.9333  0.082
0.9667  0.076
1.0000  0.075

0.0000  0.961
0.0333  0.956
0.0667  0.943
0.1000  0.922
0.1333  0.894
0.1667  0.861
0.2000  0.821
0.2333  0.782
0.2667  0.734
0.3000  0.678
0.3333  0.627
0.3667  0.584
0.4000  0.516
0.4333  0.449
0.4667  0.395
0.5000  0.345
0.5333  0.308
0.5667  0.274
0.6000  0.242
0.6333  0.213
0.6667  0.193
0.7000  0.178
0.7333  0.166
0.7667  0.153
0.8000  0.144
0.8333  0.143
0.8667  0.144
0.9000  0.147
0.9333  0.151
0.9667  0.157
1.0000  0.158

0.0000  0.961
0.0333  0.956
0.0667  0.943
0.1000  0.922
0.1333  0.894
0.1667  0.862
0.2000  0.824
0.2333  0.782
0.2667  0.743
0.3000  0.700
0.3333  0.648
0.3667  0.584
0.4000  0.532
0.4333  0.464
0.4667  0.402
0.5000  0.373
0.5333  0.346
0.5667  0.320
0.6000  0.296
0.6333  0.274
0.6667  0.254
0.7000  0.235
0.7333  0.218
0.7667  0.184
0.8000  0.153
0.8333  0.143
0.8667  0.144
0.9000  0.147
0.9333  0.151
0.9667  0.157
1.0000  0.161

0.0000  0.989
0.0333  0.983
0.0667  0.965
0.1000  0.937
0.1333  0.902
0.1667  0.862
0.2000  0.824
0.2333  0.783
0.2667  0.748
0.3000  0.700
0.3333  0.650
0.3667  0.588
0.4000  0.532
0.4333  0.464
0.4667  0.417
0.5000  0.399
0.5333  0.386
0.5667  0.370
0.6000  0.336
0.6333  0.305
0.6667  0.278
0.7000  0.254
0.7333  0.218
0.7667  0.204
0.8000  0.191
0.8333  0.181
0.8667  0.172
0.9000  0.166
0.9333  0.162
0.9667  0.159
1.0000  0.161

0.0000  1.000
0.0333  0.996
0.0667  0.981
0.1000  0.957
0.1333  0.928
0.1667  0.893
0.2000  0.854
0.2333  0.813
0.2667  0.755
0.3000  0.708
0.3333  0.650
0.3667  0.600
0.4000  0.558
0.4333  0.526
0.4667  0.493
0.5000  0.449
0.5333  0.408
0.5667  0.373
0.6000  0.356
0.6333  0.328
0.6667  0.292
0.7000  0.255
0.7333  0.233
0.7667  0.214
0.8000  0.196
0.8333  0.186
0.8667  0.180
0.9000  0.172
0.9333  0.167
0.9667  0.164
1.0000  0.163

0.0000  1.000
0.0333  0.996
0.0667  0.986
0.1000  0.969
0.1333  0.944
0.1667  0.912
0.2000  0.871
0.2333  0.817
0.2667  0.755
0.3000  0.708
0.3333  0.655
0.3667  0.600
0.4000  0.558
0.4333  0.526
0.4667  0.497
0.5000  0.470
0.5333  0.445
0.5667  0.419
0.6000  0.388
0.6333  0.347
0.6667  0.308
0.7000  0.272
0.7333  0.240
0.7667  0.216
0.8000  0.201
0.8333  0.189
0.8667  0.182
0.9000  0.180
0.9333  0.180
0.9667  0.180
1.0000  0.174

0.0000  1.001
0.0333  0.996
0.0667  0.986
0.1000  0.969
0.1333  0.944
0.1667  0.912
0.2000  0.871
0.2333  0.817
0.2667  0.770
0.3000  0.725
0.3333  0.673
0.3667  0.633
0.4000  0.586
0.4333  0.539
0.4667  0.497
0.5000  0.470
0.5333  0.445
0.5667  0.419
0.6000  0.393
0.6333  0.368
0.6667  0.344
0.7000  0.321
0.7333  0.298
0.7667  0.277
0.8000  0.257
0.8333  0.238
0.8667  0.221
0.9000  0.205
0.9333  0.191
0.9667  0.180
1.0000  0.174

0.0000  1.041
0.0333  1.039
0.0667  1.030
0.1000  1.015
0.1333  0.988
0.1667  0.954
0.2000  0.917
0.2333  0.878
0.2667  0.809
0.3000  0.730
0.3333  0.680
0.3667  0.637
0.4000  0.603
0.4333  0.570
0.4667  0.531
0.5000  0.495
0.5333  0.463
0.5667  0.431
0.6000  0.393
0.6333  0.368
0.6667  0.344
0.7000  0.321
0.7333  0.298
0.7667  0.277
0.8000  0.257
0.8333  0.238
0.8667  0.221
0.9000  0.205
0.9333  0.191
0.9667  0.180
1.0000  0.180

0.0000  1.064
0.0333  1.058
0.0667  1.042
0.1000  1.018
0.1333  0.994
0.1667  0.967
0.2000  0.935
0.2333  0.883
0.2667  0.838
0.3000  0.793
0.3333  0.744
0.3667  0.698
0.4000  0.632
0.4333  0.574
0.4667  0.531
0.5000  0.495
0.5333  0.463
0.5667  0.436
0.6000  0.410
0.6333  0.385
0.6667  0.368
0.7000  0.353
0.7333  0.339
0.7667  0.325
0.8000  0.312
0.8333  0.300
0.8667  0.290
0.9000  0.282
0.9333  0.277
0.9667  0.273
1.0000  0.272

0.0000  1.065
0.0333  1.063
0.0667  1.057
0.1000  1.044
0.1333  1.017
0.1667  0.983
0.2000  0.942
0.2333  0.895
0.2667  0.845
0.3000  0.797
0.3333  0.752
0.3667  0.702
0.4000  0.632
0.4333  0.574
0.4667  0.539
0.5000  0.509
0.5333  0.475
0.5667  0.436
0.6000  0.412
0.6333  0.392
0.6667  0.372
0.7000  0.355
0.7333  0.339
0.7667  0.325
0.8000  0.313
0.8333  0.302
0.8667  0.291
0.9000  0.283
0.9333  0.277
0.9667  0.273
1.0000  0.272

0.0000  1.079
0.0333  1.075
0.0667  1.063
0.1000  1.045
0.1333  1.023
0.1667  0.991
0.2000  0.945
0.2333  0.898
0.2667  0.855
0.3000  0.807
0.3333  0.755
0.3667  0.709
0.4000  0.657
0.4333  0.612
0.4667  0.566
0.5000  0.520
0.5333  0.481
0.5667  0.446
0.6000  0.412
0.6333  0.392
0.6667  0.372
0.7000  0.355
0.7333  0.339
0.7667  0.325
0.8000  0.313
0.8333  0.304
0.8667  0.296
0.9000  0.290
0.9333  0.286
0.9667  0.284
1.0000  0.283

0.0000  1.096
0.0333  1.094
0.0667  1.087
0.1000  1.074
0.1333  1.053
0.1667  1.004
0.2000  0.949
0.2333  0.898
0.2667  0.855
0.3000  0.816
0.3333  0.777
0.3667  0.709
0.4000  0.658
0.4333  0.623
0.4667  0.580
0.5000  0.534
0.5333  0.489
0.5667  0.455
0.6000  0.430
0.6333  0.407
0.6667  0.385
0.7000  0.365
0.7333  0.347
0.7667  0.330
0.8000  0.315
0.8333  0.304
0.8667  0.296
0.9000  0.290
0.9333  0.286
0.9667  0.284
1.0000  0.283

0.0000  1.141
0.0333  1.137
0.0667  1.124
0.1000  1.097
0.1333  1.056
0.1667  1.004
0.2000  0.949
0.2333  0.898
0.2667  0.856
0.3000  0.816
0.3333  0.777
0.3667  0.713
0.4000  0.669
0.4333  0.625
0.4667  0.590
0.5000  0.557
0.5333  0.523
0.5667  0.494
0.6000  0.468
0.6333  0.444
0.6667  0.423
0.7000  0.404
0.7333  0.388
0.7667  0.373
0.8000  0.358
0.8333  0.344
0.8667  0.333
0.9000  0.324
0.9333  0.317
0.9667  0.313
1.0000  0.311

0.0000  1.141
0.0333  1.137
0.0667  1.124
0.1000  1.097
0.1333  1.056
0.1667  1.027
0.2000  0.994
0.2333  0.956
0.2667  0.911
0.3000  0.841
0.3333  0.787
0.3667  0.743
0.4000  0.703
0.4333  0.644
0.4667  0.596
0.5000  0.561
0.5333  0.534
0.5667  0.509
0.6000  0.486
0.6333  0.465
0.6667  0.440
0.7000  0.415
0.7333  0.394
0.7667  0.375
0.8000  0.358
0.8333  0.344
0.8667  0.333
0.9000  0.324
0.9333  0.317
0.9667  0.313
1.0000  0.311

0.0000  1.171
0.0333  1.165
0.0667  1.148
0.1000  1.126
0.1333  1.102
0.1667  1.075
0.2000  1.045
0.2333  0.987
0.2667  0.915
0.3000  0.870
0.3333  0.806
0.3667  0.746
0.4000  0.706
0.4333  0.668
0.4667  0.635
0.5000  0.599
0.5333  0.563
0.5667  0.530
0.6000  0.497
0.6333  0.467
0.6667  0.440
0.7000  0.415
0.7333  0.394
0.7667  0.375
0.8000  0.360
0.8333  0.349
0.8667  0.341
0.9000  0.334
0.9333  0.329
0.9667  0.326
1.0000  0.325

0.0000  1.171
0.0333  1.165
0.0667  1.148
0.1000  1.126
0.1333  1.102
0.1667  1.075
0.2000  1.045
0.2333  1.010
0.2667  0.968
0.3000  0.897
0.3333  0.806
0.3667  0.746
0.4000  0.708
0.4333  0.671
0.4667  0.635
0.5000  0.599
0.5333  0.563
0.5667  0.530
0.6000  0.497
0.6333  0.467
0.6667  0.446
0.7000  0.428
0.7333  0.413
0.7667  0.399
0.8000  0.388
0.8333  0.378
0.8667  0.370
0.9000  0.364
0.9333  0.360
0.9667  0.357
1.0000  0.356

0.0000  1.283
0.0333  1.277
0.0667  1.261
0.1000  1.234
0.1333  1.188
0.1667  1.129
0.2000  1.062
0.2333  1.010
0.2667  0.968
0.3000  0.897
0.3333  0.823
0.3667  0.776
0.4000  0.708
0.4333  0.671
0.4667  0.635
0.5000  0.605
0.5333  0.570
0.5667  0.540
0.6000  0.513
0.6333  0.492
0.6667  0.476
0.7000  0.460
0.7333  0.443
0.7667  0.427
0.8000  0.414
0.8333  0.402
0.8667  0.393
0.9000  0.386
0.9333  0.382
0.9667  0.379
1.0000  0.378

0.0000  1.283
0.0333  1.277
0.0667  1.261
0.1000  1.234
0.1333  1.192
0.1667  1.141
0.2000  1.088
0.2333  1.038
0.2667  0.991
0.3000  0.942
0.3333  0.872
0.3667  0.784
0.4000  0.729
0.4333  0.685
0.4667  0.643
0.5000  0.605
0.5333  0.577
0.5667  0.550
0.6000  0.525
0.6333  0.501
0.6667  0.480
0.7000  0.466
0.7333  0.461
0.7667  0.460
0.8000  0.449
0.8333  0.434
0.8667  0.421
0.9000  0.412
0.9333  0.404
0.9667  0.400
1.0000  0.399

0.0000  1.303
0.0333  1.295
0.0667  1.273
0.1000  1.237
0.1333  1.200
0.1667  1.160
0.2000  1.115
0.2333  1.063
0.2667  1.002
0.3000  0.948
0.3333  0.906
0.3667  0.865
0.4000  0.825
0.4333  0.785
0.4667  0.741
0.5000  0.700
0.5333  0.661
0.5667  0.626
0.6000  0.593
0.6333  0.563
0.6667  0.535
0.7000  0.510
0.7333  0.487
0.7667  0.467
0.8000  0.462
0.8333  0.462
0.8667  0.449
0.9000  0.439
0.9333  0.432
0.9667  0.428
1.0000  0.426

0.0000  1.304
0.0333  1.296
0.0667  1.273
0.1000  1.237
0.1333  1.200
0.1667  1.160
0.2000  1.115
0.2333  1.063
0.2667  1.002
0.3000  0.948
0.3333  0.906
0.3667  0.865
0.4000  0.825
0.4333  0.785
0.4667  0.747
0.5000  0.712
0.5333  0.679
0.5667  0.647
0.6000  0.618
0.6333  0.590
0.6667  0.563
0.7000  0.538
0.7333  0.516
0.7667  0.495
0.8000  0.478
0.8333  0.462
0.8667  0.449
0.9000  0.439
0.9333  0.432
0.9667  0.428
1.0000  0.426

0.0000  1.383
0.0333  1.378
0.0667  1.364
0.1000  1.340
0.1333  1.305
0.1667  1.256
0.2000  1.194
0.2333  1.120
0.2667  1.049
0.3000  0.990
0.3333  0.927
0.3667  0.879
0.4000  0.832
0.4333  0.785
0.4667  0.747
0.5000  0.712
0.5333  0.679
0.5667  0.647
0.6000  0.618
0.6333  0.590
0.6667  0.563
0.7000  0.538
0.7333  0.516
0.7667  0.495
0.8000  0.478
0.8333  0.467
0.8667  0.474
0.9000  0.484
0.9333  0.484
0.9667  0.481
1.0000  0.480

0.0000  1.383
0.0333  1.378
0.0667  1.364
0.1000  1.340
0.1333  1.305
0.1667  1.256
0.2000  1.194
0.2333  1.120
0.2667  1.049
0.3000  0.990
0.3333  0.939
0.3667  0.883
0.4000  0.837
0.4333  0.798
0.4667  0.762
0.5000  0.728
0.5333  0.696
0.5667  0.666
0.6000  0.639
0.6333  0.614
0.6667  0.591
0.7000  0.570
0.7333  0.551
0.7667  0.534
0.8000  0.520
0.8333  0.508
0.8667  0.498
0.9000  0.490
0.9333  0.495
0.9667  0.492
1.0000  0.489

0.0000  1.422
0.0333  1.415
0.0667  1.393
0.1000  1.359
0.1333  1.313
0.1667  1.258
0.2000  1.195
0.2333  1.130
0.2667  1.063
0.3000  0.999
0.3333  0.940
0.3667  0.893
0.4000  0.849
0.4333  0.808
0.4667  0.769
0.5000  0.733
0.5333  0.700
0.5667  0.670
0.6000  0.643
0.6333  0.619
0.6667  0.600
0.7000  0.583
0.7333  0.570
0.7667  0.559
0.8000  0.552
0.8333  0.545
0.8667  0.526
0.9000  0.510
0.9333  0.499
0.9667  0.507
1.0000  0.515

0.0000  1.445
0.0333  1.440
0.0667  1.428
0.1000  1.408
0.1333  1.383
0.1667  1.353
0.2000  1.305
0.2333  1.207
0.2667  1.104
0.3000  1.003
0.3333  0.940
0.3667  0.893
0.4000  0.849
0.4333  0.808
0.4667  0.769
0.5000  0.733
0.5333  0.700
0.5667  0.670
0.6000  0.643
0.6333  0.619
0.6667  0.600
0.7000  0.583
0.7333  0.570
0.7667  0.560
0.8000  0.552
0.8333  0.546
0.8667  0.543
0.9000  0.542
0.9333  0.542
0.9667  0.542
1.0000  0.536

0.0000  1.468
0.0333  1.469
0.0667  1.462
0.1000  1.440
0.1333  1.410
0.1667  1.372
0.2000  1.320
0.2333  1.281
0.2667  1.231
0.3000  1.179
0.3333  1.128
0.3667  1.077
0.4000  1.028
0.4333  0.979
0.4667  0.932
0.5000  0.887
0.5333  0.843
0.5667  0.801
0.6000  0.761
0.6333  0.723
0.6667  0.687
0.7000  0.653
0.7333  0.622
0.7667  0.593
0.8000  0.568
0.8333  0.546
0.8667  0.543
0.9000  0.542
0.9333  0.542
0.9667  0.542
1.0000  0.543

0.0000  1.478
0.0333  1.474
0.0667  1.472
0.1000  1.475
0.1333  1.459
0.1667  1.394
0.2000  1.329
0.2333  1.283
0.2667  1.245
0.3000  1.206
0.3333  1.162
0.3667  1.117
0.4000  1.074
0.4333  1.032
0.4667  0.992
0.5000  0.953
0.5333  0.915
0.5667  0.879
0.6000  0.844
0.6333  0.811
0.6667  0.778
0.7000  0.746
0.7333  0.714
0.7667  0.685
0.8000  0.657
0.8333  0.631
0.8667  0.606
0.9000  0.584
0.9333  0.564
0.9667  0.546
1.0000  0.543

0.0000  1.584
0.0333  1.576
0.0667  1.552
0.1000  1.514
0.1333  1.465
0.1667  1.411
0.2000  1.356
0.2333  1.304
0.2667  1.254
0.3000  1.207
0.3333  1.162
0.3667  1.117
0.4000  1.074
0.4333  1.032
0.4667  0.992
0.5000  0.953
0.5333  0.915
0.5667  0.879
0.6000  0.844
0.6333  0.811
0.6667  0.780
0.7000  0.751
0.7333  0.724
0.7667  0.699
0.8000  0.676
0.8333  0.656
0.8667  0.638
0.9000  0.623
0.9333  0.612
0.9667  0.604
1.0000  0.602

0.0000  1.584
0.0333  1.576
0.0667  1.552
0.1000  1.514
0.1333  1.466
0.1667  1.411
0.2000  1.356
0.2333  1.304
0.2667  1.254
0.3000  1.207
0.3333  1.165
0.3667  1.124
0.4000  1.083
0.4333  1.043
0.4667  1.002
0.5000  0.962
0.5333  0.923
0.5667  0.885
0.6000  0.848
0.6333  0.813
0.6667  0.780
0.7000  0.751
0.7333  0.724
0.7667  0.699
0.8000  0.676
0.8333  0.656
0.8667  0.638
0.9000  0.623
0.9333  0.612
0.9667  0.604
1.0000  0.602

0.0000  1.639
0.0333  1.630
0.0667  1.601
0.1000  1.556
0.1333  1.514
0.1667  1.509
0.2000  1.516
0.2333  1.527
0.2667  1.539
0.3000  1.554
0.3333  1.571
0.3667  1.590
0.4000  1.612
0.4333  1.635
0.4667  1.660
0.5000  1.688
0.5333  1.717
0.5667  1.747
0.6000  1.779
0.6333  1.812
0.6667  1.845
0.7000  1.878
0.7333  1.910
0.7667  1.941
0.8000  1.970
0.8333  1.996
0.8667  2.019
0.9000  2.037
0.9333  2.051
0.9667  2.059
1.0000  2.062

0.0000  1.933
0.0333  1.942
0.0667  1.970
0.1000  2.013
0.1333  2.070
0.1667  2.126
0.2000  2.137
0.2333  2.149
0.2667  2.163
0.3000  2.180
0.3333  2.198
0.3667  2.218
0.4000  2.241
0.4333  2.265
0.4667  2.292
0.5000  2.321
0.5333  2.351
0.5667  2.384
0.6000  2.419
0.6333  2.456
0.6667  2.495
0.7000  2.535
0.7333  2.577
0.7667  2.621
0.8000  2.667
0.8333  2.714
0.8667  2.763
0.9000  2.813
0.9333  2.864
0.9667  2.915
1.0000  2.952

0.0000  1.933
0.0333  1.942
0.0667  1.970
0.1000  2.013
0.1333  2.070
0.1667  2.139
0.2000  2.216
0.2333  2.298
0.2667  2.378
0.3000  2.437
0.3333  2.469
0.3667  2.493
0.4000  2.516
0.4333  2.539
0.4667  2.563
0.5000  2.589
0.5333  2.616
0.5667  2.644
0.6000  2.675
0.6333  2.706
0.6667  2.739
0.7000  2.773
0.7333  2.808
0.7667  2.844
0.8000  2.880
0.8333  2.916
0.8667  2.951
0.9000  2.984
0.9333  3.012
0.9667  3.029
1.0000  2.991

0.0000  1.982
0.0333  1.991
0.0667  2.019
0.1000  2.064
0.1333  2.116
0.1667  2.139
0.2000  2.216
0.2333  2.298
0.2667  2.378
0.3000  2.437
0.3333  2.469
0.3667  2.493
0.4000  2.516
0.4333  2.539
0.4667  2.563
0.5000  2.589
0.5333  2.616
0.5667  2.644
0.6000  2.675
0.6333  2.706
0.6667  2.739
0.7000  2.773
0.7333  2.808
0.7667  2.844
0.8000  2.880
0.8333  2.916
0.8667  2.951
0.9000  2.984
0.9333  3.012
0.9667  3.031
1.0000  3.039

0.0000  2.010
0.0333  2.019
0.0667  2.044
0.1000  2.085
0.1333  2.123
0.1667  2.194
0.2000  2.275
0.2333  2.366
0.2667  2.463
0.3000  2.537
0.3333  2.623
0.3667  2.720
0.4000  2.820
0.4333  2.886
0.4667  2.913
0.5000  2.940
0.5333  2.967
0.5667  2.996
0.6000  3.026
0.6333  3.058
0.6667  3.091
0.7000  3.126
0.7333  3.162
0.7667  3.200
0.8000  3.239
0.8333  3.249
0.8667  3.193
0.9000  3.138
0.9333  3.083
0.9667  3.031
1.0000  3.039

0.0000  2.106
0.0333  2.107
0.0667  2.110
0.1000  2.117
0.1333  2.149
0.1667  2.216
0.2000  2.296
0.2333  2.386
0.2667  2.481
0.3000  2.537
0.3333  2.623
0.3667  2.720
0.4000  2.820
0.4333  2.917
0.4667  3.007
0.5000  3.086
0.5333  3.149
0.5667  3.197
0.6000  3.233
0.6333  3.259
0.6667  3.278
0.7000  3.292
0.7333  3.302
0.7667  3.307
0.8000  3.304
0.8333  3.279
0.8667  3.296
0.9000  3.283
0.9333  3.269
0.9667  3.257
1.0000  3.253

0.0000  2.174
0.0333  2.182
0.0667  2.204
0.1000  2.241
0.1333  2.290
0.1667  2.349
0.2000  2.409
0.2333  2.449
0.2667  2.481
0.3000  2.567
0.3333  2.675
0.3667  2.787
0.4000  2.856
0.4333  2.917
0.4667  3.007
0.5000  3.086
0.5333  3.149
0.5667  3.197
0.6000  3.233
0.6333  3.259
0.6667  3.278
0.7000  3.292
0.7333  3.302
0.7667  3.307
0.8000  3.308
0.8333  3.304
0.8667  3.296
0.9000  3.283
0.9333  3.269
0.9667  3.257
1.0000  3.253

0.0000  2.174
0.0333  2.182
0.0667  2.204
0.1000  2.241
0.1333  2.290
0.1667  2.349
0.2000  2.409
0.2333  2.449
0.2667  2.483
0.3000  2.587
0.3333  2.696
0.3667  2.809
0.4000  2.901
0.4333  3.010
0.4667  3.097
0.5000  3.146
0.5333  3.180
0.5667  3.210
0.6000  3.241
0.6333  3.273
0.6667  3.305
0.7000  3.339
0.7333  3.374
0.7667  3.358
0.8000  3.308
0.8333  3.304
0.8667  3.321
0.9000  3.363
0.9333  3.405
0.9667  3.446
1.0000  3.472

0.0000  2.287
0.0333  2.292
0.0667  2.308
0.1000  2.334
0.1333  2.370
0.1667  2.416
0.2000  2.464
0.2333  2.520
0.2667  2.601
0.3000  2.680
0.3333  2.753
0.3667  2.815
0.4000  2.926
0.4333  3.046
0.4667  3.169
0.5000  3.267
0.5333  3.300
0.5667  3.325
0.6000  3.351
0.6333  3.378
0.6667  3.406
0.7000  3.427
0.7333  3.408
0.7667  3.411
0.8000  3.449
0.8333  3.488
0.8667  3.528
0.9000  3.541
0.9333  3.527
0.9667  3.519
1.0000  3.516

0.0000  2.327
0.0333  2.333
0.0667  2.352
0.1000  2.382
0.1333  2.423
0.1667  2.442
0.2000  2.464
0.2333  2.520
0.2667  2.601
0.3000  2.692
0.3333  2.789
0.3667  2.891
0.4000  2.996
0.4333  3.083
0.4667  3.175
0.5000  3.274
0.5333  3.357
0.5667  3.406
0.6000  3.445
0.6333  3.482
0.6667  3.517
0.7000  3.488
0.7333  3.485
0.7667  3.512
0.8000  3.544
0.8333  3.578
0.8667  3.561
0.9000  3.541
0.9333  3.527
0.9667  3.519
1.0000  3.516

0.0000  2.330
0.0333  2.338
0.0667  2.362
0.1000  2.400
0.1333  2.430
0.1667  2.442
0.2000  2.472
0.2333  2.535
0.2667  2.605
0.3000  2.692
0.3333  2.789
0.3667  2.891
0.4000  2.996
0.4333  3.103
0.4667  3.207
0.5000  3.295
0.5333  3.364
0.5667  3.406
0.6000  3.445
0.6333  3.482
0.6667  3.517
0.7000  3.550
0.7333  3.583
0.7667  3.614
0.8000  3.617
0.8333  3.587
0.8667  3.561
0.9000  3.569
0.9333  3.593
0.9667  3.551
1.0000  3.525

0.0000  2.369
0.0333  2.376
0.0667  2.398
0.1000  2.423
0.1333  2.430
0.1667  2.475
0.2000  2.537
0.2333  2.607
0.2667  2.686
0.3000  2.772
0.3333  2.864
0.3667  2.925
0.4000  2.996
0.4333  3.103
0.4667  3.213
0.5000  3.309
0.5333  3.364
0.5667  3.441
0.6000  3.515
0.6333  3.578
0.6667  3.531
0.7000  3.550
0.7333  3.583
0.7667  3.614
0.8000  3.617
0.8333  3.587
0.8667  3.612
0.9000  3.636
0.9333  3.610
0.9667  3.652
1.0000  3.686

0.0000  2.417
0.0333  2.417
0.0667  2.419
0.1000  2.423
0.1333  2.452
0.1667  2.515
0.2000  2.589
0.2333  2.672
0.2667  2.762
0.3000  2.849
0.3333  2.878
0.3667  2.962
0.4000  3.065
0.4333  3.148
0.4667  3.213
0.5000  3.312
0.5333  3.417
0.5667  3.536
0.6000  3.610
0.6333  3.579
0.6667  3.629
0.7000  3.667
0.7333  3.691
0.7667  3.656
0.8000  3.651
0.8333  3.683
0.8667  3.679
0.9000  3.645
0.9333  3.675
0.9667  3.698
1.0000  3.707

0.0000  2.417
0.0333  2.417
0.0667  2.419
0.1000  2.434
0.1333  2.483
0.1667  2.544
0.2000  2.616
0.2333  2.696
0.2667  2.774
0.3000  2.855
0.3333  2.942
0.3667  3.033
0.4000  3.115
0.4333  3.172
0.4667  3.254
0.5000  3.312
0.5333  3.429
0.5667  3.555
0.6000  3.673
0.6333  3.760
0.6667  3.759
0.7000  3.727
0.7333  3.691
0.7667  3.656
0.8000  3.651
0.8333  3.683
0.8667  3.716
0.9000  3.731
0.9333  3.729
0.9667  3.727
1.0000  3.707

0.0000  2.437
0.0333  2.443
0.0667  2.461
0.1000  2.490
0.1333  2.528
0.1667  2.576
0.2000  2.634
0.2333  2.700
0.2667  2.774
0.3000  2.855
0.3333  2.942
0.3667  3.033
0.4000  3.126
0.4333  3.213
0.4667  3.281
0.5000  3.342
0.5333  3.447
0.5667  3.561
0.6000  3.673
0.6333  3.760
0.6667  3.759
0.7000  3.727
0.7333  3.694
0.7667  3.711
0.8000  3.719
0.8333  3.714
0.8667  3.716
0.9000  3.749
0.9333  3.780
0.9667  3.741
1.0000  3.727

0.0000  2.437
0.0333  2.443
0.0667  2.461
0.1000  2.490
0.1333  2.528
0.1667  2.576
0.2000  2.634
0.2333  2.700
0.2667  2.784
0.3000  2.858
0.3333  2.960
0.3667  3.067
0.4000  3.126
0.4333  3.213
0.4667  3.281
0.5000  3.342
0.5333  3.447
0.5667  3.561
0.6000  3.683
0.6333  3.763
0.6667  3.819
0.7000  3.859
0.7333  3.844
0.7667  3.809
0.8000  3.771
0.8333  3.739
0.8667  3.733
0.9000  3.749
0.9333  3.780
0.9667  3.808
1.0000  3.821

0.0000  2.543
0.0333  2.548
0.0667  2.564
0.1000  2.588
0.1333  2.622
0.1667  2.665
0.2000  2.716
0.2333  2.774
0.2667  2.822
0.3000  2.879
0.3333  2.979
0.3667  3.084
0.4000  3.178
0.4333  3.232
0.4667  3.283
0.5000  3.397
0.5333  3.513
0.5667  3.631
0.6000  3.684
0.6333  3.813
0.6667  3.882
0.7000  3.872
0.7333  3.892
0.7667  3.923
0.8000  3.947
0.8333  3.909
0.8667  3.868
0.9000  3.826
0.9333  3.784
0.9667  3.808
1.0000  3.821

0.0000  2.544
0.0333  2.549
0.0667  2.564
0.1000  2.591
0.1333  2.628
0.1667  2.674
0.2000  2.730
0.2333  2.795
0.2667  2.864
0.3000  2.933
0.3333  3.014
0.3667  3.093
0.4000  3.187
0.4333  3.292
0.4667  3.393
0.5000  3.489
0.5333  3.593
0.5667  3.686
0.6000  3.747
0.6333  3.833
0.6667  3.883
0.7000  3.931
0.7333  3.967
0.7667  3.981
0.8000  3.952
0.8333  3.979
0.8667  3.975
0.9000  3.942
0.9333  3.911
0.9667  3.887
1.0000  3.877

0.0000  2.595
0.0333  2.602
0.0667  2.621
0.1000  2.653
0.1333  2.696
0.1667  2.749
0.2000  2.812
0.2333  2.828
0.2667  2.867
0.3000  2.947
0.3333  3.032
0.3667  3.102
0.4000  3.195
0.4333  3.292
0.4667  3.394
0.5000  3.489
0.5333  3.593
0.5667  3.694
0.6000  3.782
0.6333  3.833
0.6667  3.883
0.7000  3.931
0.7333  3.967
0.7667  3.994
0.8000  4.010
0.8333  4.010
0.8667  3.995
0.9000  3.970
0.9333  3.943
0.9667  3.917
1.0000  3.905

0.0000  2.595
0.0333  2.602
0.0667  2.621
0.1000  2.653
0.1333  2.696
0.1667  2.749
0.2000  2.812
0.2333  2.883
0.2667  2.961
0.3000  3.044
0.3333  3.073
0.3667  3.124
0.4000  3.220
0.4333  3.309
0.4667  3.394
0.5000  3.494
0.5333  3.596
0.5667  3.700
0.6000  3.801
0.6333  3.850
0.6667  3.934
0.7000  3.973
0.7333  4.002
0.7667  3.994
0.8000  4.010
0.8333  4.010
0.8667  3.995
0.9000  3.970
0.9333  3.943
0.9667  3.917
1.0000  3.905

0.0000  2.753
0.0333  2.758
0.0667  2.772
0.1000  2.789
0.1333  2.795
0.1667  2.803
0.2000  2.813
0.2333  2.883
0.2667  2.961
0.3000  3.044
0.3333  3.130
0.3667  3.201
0.4000  3.223
0.4333  3.320
0.4667  3.409
0.5000  3.527
0.5333  3.631
0.5667  3.700
0.6000  3.801
0.6333  3.856
0.6667  3.942
0.7000  3.986
0.7333  4.008
0.7667  4.029
0.8000  4.048
0.8333  4.016
0.8667  4.012
0.9000  4.035
0.9333  4.055
0.9667  4.070
1.0000  4.075

0.0000  2.753
0.0333  2.758
0.0667  2.772
0.1000  2.796
0.1333  2.829
0.1667  2.870
0.2000  2.921
0.2333  2.979
0.2667  3.042
0.3000  3.057
0.3333  3.130
0.3667  3.211
0.4000  3.272
0.4333  3.323
0.4667  3.422
0.5000  3.527
0.5333  3.646
0.5667  3.732
0.6000  3.815
0.6333  3.884
0.6667  3.949
0.7000  4.023
0.7333  4.026
0.7667  4.063
0.8000  4.055
0.8333  4.078
0.8667  4.099
0.9000  4.117
0.9333  4.131
0.9667  4.140
1.0000  4.143

0.0000  2.782
0.0333  2.783
0.0667  2.785
0.1000  2.796
0.1333  2.829
0.1667  2.870
0.2000  2.921
0.2333  2.979
0.2667  3.045
0.3000  3.117
0.3333  3.184
0.3667  3.211
0.4000  3.272
0.4333  3.323
0.4667  3.422
0.5000  3.535
0.5333  3.647
0.5667  3.747
0.6000  3.827
0.6333  3.895
0.6667  3.978
0.7000  4.039
0.7333  4.078
0.7667  4.075
0.8000  4.096
0.8333  4.104
0.8667  4.120
0.9000  4.139
0.9333  4.157
0.9667  4.169
1.0000  4.174

0.0000  2.839
0.0333  2.846
0.0667  2.865
0.1000  2.896
0.1333  2.939
0.1667  2.992
0.2000  3.020
0.2333  3.030
0.2667  3.045
0.3000  3.117
0.3333  3.193
0.3667  3.268
0.4000  3.347
0.4333  3.437
0.4667  3.526
0.5000  3.611
0.5333  3.692
0.5667  3.766
0.6000  3.839
0.6333  3.895
0.6667  3.978
0.7000  4.039
0.7333  4.078
0.7667  4.093
0.8000  4.096
0.8333  4.104
0.8667  4.120
0.9000  4.139
0.9333  4.157
0.9667  4.169
1.0000  4.174

0.0000  2.879
0.0333  2.885
0.0667  2.903
0.1000  2.932
0.1333  2.972
0.1667  3.013
0.2000  3.054
0.2333  3.125
0.2667  3.156
0.3000  3.169
0.3333  3.193
0.3667  3.268
0.4000  3.347
0.4333  3.437
0.4667  3.526
0.5000  3.611
0.5333  3.692
0.5667  3.775
0.6000  3.839
0.6333  3.915
0.6667  3.980
0.7000  4.060
0.7333  4.086
0.7667  4.093
0.8000  4.096
0.8333  4.129
0.8667  4.161
0.9000  4.192
0.9333  4.221
0.9667  4.247
1.0000  4.244

0.0000  2.926
0.0333  2.931
0.0667  2.944
0.1000  2.967
0.1333  2.999
0.1667  3.023
0.2000  3.082
0.2333  3.139
0.2667  3.191
0.3000  3.229
0.3333  3.266
0.3667  3.315
0.4000  3.390
0.4333  3.481
0.4667  3.576
0.5000  3.674
0.5333  3.718
0.5667  3.775
0.6000  3.865
0.6333  3.930
0.6667  4.000
0.7000  4.082
0.7333  4.137
0.7667  4.162
0.8000  4.191
0.8333  4.218
0.8667  4.243
0.9000  4.255
0.9333  4.252
0.9667  4.250
1.0000  4.273

0.0000  2.942
0.0333  2.946
0.0667  2.958
0.1000  2.978
0.1333  3.007
0.1667  3.039
0.2000  3.087
0.2333  3.142
0.2667  3.191
0.3000  3.229
0.3333  3.266
0.3667  3.315
0.4000  3.390
0.4333  3.481
0.4667  3.576
0.5000  3.674
0.5333  3.759
0.5667  3.805
0.6000  3.865
0.6333  3.930
0.6667  4.000
0.7000  4.094
0.7333  4.137
0.7667  4.162
0.8000  4.191
0.8333  4.218
0.8667  4.243
0.9000  4.263
0.9333  4.281
0.9667  4.295
1.0000  4.279

0.0000  2.995
0.0333  2.998
0.0667  3.002
0.1000  3.003
0.1333  3.007
0.1667  3.043
0.2000  3.088
0.2333  3.145
0.2667  3.198
0.3000  3.263
0.3333  3.333
0.3667  3.408
0.4000  3.487
0.4333  3.560
0.4667  3.631
0.5000  3.697
0.5333  3.768
0.5667  3.836
0.6000  3.883
0.6333  3.945
0.6667  4.016
0.7000  4.094
0.7333  4.162
0.7667  4.184
0.8000  4.211
0.8333  4.234
0.8667  4.249
0.9000  4.263
0.9333  4.281
0.9667  4.295
1.0000  4.302

0.0000  2.995
0.0333  2.998
0.0667  3.008
0.1000  3.025
0.1333  3.048
0.1667  3.077
0.2000  3.112
0.2333  3.151
0.2667  3.203
0.3000  3.280
0.3333  3.357
0.3667  3.428
0.4000  3.493
0.4333  3.560
0.4667  3.631
0.5000  3.707
0.5333  3.768
0.5667  3.836
0.6000  3.884
0.6333  3.967
0.6667  4.034
0.7000  4.123
0.7333  4.178
0.7667  4.220
0.8000  4.259
0.8333  4.295
0.8667  4.327
0.9000  4.333
0.9333  4.319
0.9667  4.300
1.0000  4.302

0.0000  3.004
0.0333  3.003
0.0667  3.008
0.1000  3.025
0.1333  3.048
0.1667  3.077
0.2000  3.112
0.2333  3.151
0.2667  3.209
0.3000  3.288
0.3333  3.369
0.3667  3.428
0.4000  3.493
0.4333  3.568
0.4667  3.644
0.5000  3.707
0.5333  3.786
0.5667  3.861
0.6000  3.897
0.6333  3.985
0.6667  4.038
0.7000  4.130
0.7333  4.208
0.7667  4.286
0.8000  4.329
0.8333  4.338
0.8667  4.337
0.9000  4.337
0.9333  4.340
0.9667  4.336
1.0000  4.327

0.0000  3.033
0.0333  3.038
0.0667  3.051
0.1000  3.071
0.1333  3.092
0.1667  3.115
0.2000  3.132
0.2333  3.152
0.2667  3.224
0.3000  3.299
0.3333  3.369
0.3667  3.439
0.4000  3.511
0.4333  3.581
0.4667  3.650
0.5000  3.731
0.5333  3.786
0.5667  3.861
0.6000  3.897
0.6333  3.985
0.6667  4.082
0.7000  4.132
0.7333  4.221
0.7667  4.286
0.8000  4.333
0.8333  4.339
0.8667  4.340
0.9000  4.356
0.9333  4.350
0.9667  4.336
1.0000  4.327

0.0000  3.043
0.0333  3.046
0.0667  3.056
0.1000  3.071
0.1333  3.098
0.1667  3.131
0.2000  3.170
0.2333  3.215
0.2667  3.266
0.3000  3.319
0.3333  3.371
0.3667  3.441
0.4000  3.527
0.4333  3.618
0.4667  3.712
0.5000  3.764
0.5333  3.809
0.5667  3.873
0.6000  3.943
0.6333  3.988
0.6667  4.091
0.7000  4.139
0.7333  4.221
0.7667  4.297
0.8000  4.333
0.8333  4.365
0.8667  4.371
0.9000  4.364
0.9333  4.350
0.9667  4.343
1.0000  4.345

0.0000  3.117
0.0333  3.118
0.0667  3.120
0.1000  3.125
0.1333  3.132
0.1667  3.145
0.2000  3.173
0.2333  3.217
0.2667  3.270
0.3000  3.319
0.3333  3.377
0.3667  3.466
0.4000  3.547
0.4333  3.632
0.4667  3.720
0.5000  3.783
0.5333  3.837
0.5667  3.873
0.6000  3.954
0.6333  4.021
0.6667  4.091
0.7000  4.139
0.7333  4.238
0.7667  4.309
0.8000  4.336
0.8333  4.365
0.8667  4.371
0.9000  4.364
0.9333  4.381
0.9667  4.401
1.0000  4.412

0.0000  3.128
0.0333  3.132
0.0667  3.146
0.1000  3.167
0.1333  3.195
0.1667  3.223
0.2000  3.241
0.2333  3.258
0.2667  3.283
0.3000  3.328
0.3333  3.399
0.3667  3.478
0.4000  3.574
0.4333  3.669
0.4667  3.732
0.5000  3.783
0.5333  3.837
0.5667  3.883
0.6000  3.958
0.6333  4.033
0.6667  4.102
0.7000  4.158
0.7333  4.238
0.7667  4.309
0.8000  4.350
0.8333  4.384
0.8667  4.419
0.9000  4.451
0.9333  4.465
0.9667  4.451
1.0000  4.443

0.0000  3.128
0.0333  3.132
0.0667  3.146
0.1000  3.167
0.1333  3.195
0.1667  3.223
0.2000  3.241
0.2333  3.258
0.2667  3.283
0.3000  3.331
0.3333  3.405
0.3667  3.493
0.4000  3.586
0.4333  3.669
0.4667  3.732
0.5000  3.809
0.5333  3.878
0.5667  3.929
0.6000  3.958
0.6333  4.033
0.6667  4.102
0.7000  4.170
0.7333  4.238
0.7667  4.312
0.8000  4.351
0.8333  4.384
0.8667  4.419
0.9000  4.451
0.9333  4.479
0.9667  4.503
1.0000  4.518

0.0000  3.205
0.0333  3.208
0.0667  3.217
0.1000  3.225
0.1333  3.233
0.1667  3.251
0.2000  3.288
0.2333  3.333
0.2667  3.381
0.3000  3.433
0.3333  3.487
0.3667  3.544
0.4000  3.604
0.4333  3.675
0.4667  3.746
0.5000  3.813
0.5333  3.878
0.5667  3.940
0.6000  3.993
0.6333  4.047
0.6667  4.116
0.7000  4.170
0.7333  4.240
0.7667  4.325
0.8000  4.351
0.8333  4.401
0.8667  4.451
0.9000  4.476
0.9333  4.479
0.9667  4.503
1.0000  4.518

0.0000  3.205
0.0333  3.208
0.0667  3.217
0.1000  3.225
0.1333  3.233
0.1667  3.251
0.2000  3.288
0.2333  3.333
0.2667  3.381
0.3000  3.433
0.3333  3.487
0.3667  3.544
0.4000  3.604
0.4333  3.681
0.4667  3.746
0.5000  3.818
0.5333  3.898
0.5667  3.940
0.6000  4.027
0.6333  4.066
0.6667  4.116
0.7000  4.195
0.7333  4.258
0.7667  4.334
0.8000  4.411
0.8333  4.444
0.8667  4.479
0.9000  4.498
0.9333  4.524
0.9667  4.535
1.0000  4.529

0.0000  3.228
0.0333  3.225
0.0667  3.228
0.1000  3.241
0.1333  3.266
0.1667  3.299
0.2000  3.339
0.2333  3.387
0.2667  3.442
0.3000  3.502
0.3333  3.562
0.3667  3.613
0.4000  3.654
0.4333  3.695
0.4667  3.772
0.5000  3.818
0.5333  3.907
0.5667  3.958
0.6000  4.027
0.6333  4.089
0.6667  4.124
0.7000  4.195
0.7333  4.263
0.7667  4.346
0.8000  4.411
0.8333  4.444
0.8667  4.481
0.9000  4.505
0.9333  4.541
0.9667  4.538
1.0000  4.529

0.0000  3.228
0.0333  3.225
0.0667  3.228
0.1000  3.241
0.1333  3.266
0.1667  3.299
0.2000  3.339
0.2333  3.387
0.2667  3.442
0.3000  3.502
0.3333  3.562
0.3667  3.613
0.4000  3.654
0.4333  3.695
0.4667  3.778
0.5000  3.854
0.5333  3.908
0.5667  3.984
0.6000  4.037
0.6333  4.089
0.6667  4.140
0.7000  4.200
0.7333  4.263
0.7667  4.346
0.8000  4.416
0.8333  4.451
0.8667  4.483
0.9000  4.522
0.9333  4.545
0.9667  4.538
1.0000  4.539

0.0000  3.229
0.0333  3.236
0.0667  3.248
0.1000  3.266
0.1333  3.290
0.1667  3.320
0.2000  3.359
0.2333  3.405
0.2667  3.459
0.3000  3.520
0.3333  3.584
0.3667  3.650
0.4000  3.718
0.4333  3.763
0.4667  3.779
0.5000  3.867
0.5333  3.922
0.5667  3.988
0.6000  4.046
0.6333  4.104
0.6667  4.152
0.7000  4.220
0.7333  4.290
0.7667  4.368
0.8000  4.424
0.8333  4.462
0.8667  4.483
0.9000  4.522
0.9333  4.545
0.9667  4.573
1.0000  4.580

0.0000  3.229
0.0333  3.236
0.0667  3.248
0.1000  3.266
0.1333  3.290
0.1667  3.320
0.2000  3.359
0.2333  3.405
0.2667  3.459
0.3000  3.520
0.3333  3.584
0.3667  3.650
0.4000  3.718
0.4333  3.781
0.4667  3.830
0.5000  3.881
0.5333  3.924
0.5667  3.988
0.6000  4.048
0.6333  4.116
0.6667  4.157
0.7000  4.238
0.7333  4.318
0.7667  4.376
0.8000  4.457
0.8333  4.504
0.8667  4.539
0.9000  4.547
0.9333  4.557
0.9667  4.574
1.0000  4.580

0.0000  3.292
0.0333  3.295
0.0667  3.303
0.1000  3.318
0.1333  3.339
0.1667  3.366
0.2000  3.399
0.2333  3.439
0.2667  3.486
0.3000  3.539
0.3333  3.598
0.3667  3.663
0.4000  3.722
0.4333  3.786
0.4667  3.844
0.5000  3.890
0.5333  3.924
0.5667  3.997
0.6000  4.056
0.6333  4.116
0.6667  4.181
0.7000  4.238
0.7333  4.324
0.7667  4.377
0.8000  4.457
0.8333  4.520
0.8667  4.539
0.9000  4.547
0.9333  4.557
0.9667  4.575
1.0000  4.585

0.0000  3.338
0.0333  3.340
0.0667  3.348
0.1000  3.362
0.1333  3.381
0.1667  3.406
0.2000  3.437
0.2333  3.474
0.2667  3.516
0.3000  3.564
0.3333  3.616
0.3667  3.670
0.4000  3.730
0.4333  3.786
0.4667  3.846
0.5000  3.890
0.5333  3.938
0.5667  4.002
0.6000  4.056
0.6333  4.123
0.6667  4.181
0.7000  4.240
0.7333  4.324
0.7667  4.383
0.8000  4.461
0.8333  4.520
0.8667  4.539
0.9000  4.568
0.9333  4.592
0.9667  4.608
1.0000  4.614

0.0000  3.416
0.0333  3.418
0.0667  3.425
0.1000  3.436
0.1333  3.451
0.1667  3.471
0.2000  3.496
0.2333  3.524
0.2667  3.557
0.3000  3.594
0.3333  3.636
0.3667  3.681
0.4000  3.733
0.4333  3.807
0.4667  3.846
0.5000  3.899
0.5333  3.955
0.5667  4.004
0.6000  4.062
0.6333  4.123
0.6667  4.194
0.7000  4.256
0.7333  4.324
0.7667  4.383
0.8000  4.464
0.8333  4.522
0.8667  4.554
0.9000  4.597
0.9333  4.623
0.9667  4.647
1.0000  4.655

0.0000  3.432
0.0333  3.435
0.0667  3.446
0.1000  3.464
0.1333  3.488
0.1667  3.520
0.2000  3.558
0.2333  3.583
0.2667  3.597
0.3000  3.616
0.3333  3.645
0.3667  3.695
0.4000  3.763
0.4333  3.807
0.4667  3.853
0.5000  3.903
0.5333  3.962
0.5667  4.009
0.6000  4.067
0.6333  4.133
0.6667  4.206
0.7000  4.278
0.7333  4.327
0.7667  4.383
0.8000  4.476
0.8333  4.547
0.8667  4.576
0.9000  4.599
0.9333  4.623
0.9667  4.651
1.0000  4.674

0.0000  3.439
0.0333  3.444
0.0667  3.458
0.1000  3.481
0.1333  3.514
0.1667  3.554
0.2000  3.573
0.2333  3.583
0.2667  3.597
0.3000  3.616
0.3333  3.645
0.3667  3.695
0.4000  3.763
0.4333  3.821
0.4667  3.885
0.5000  3.917
0.5333  3.968
0.5667  4.016
0.6000  4.089
0.6333  4.152
0.6667  4.214
0.7000  4.288
0.7333  4.339
0.7667  4.414
0.8000  4.492
0.8333  4.547
0.8667  4.576
0.9000  4.599
0.9333  4.634
0.9667  4.651
1.0000  4.674

0.0000  3.482
0.0333  3.487
0.0667  3.500
0.1000  3.521
0.1333  3.550
0.1667  3.564
0.2000  3.573
0.2333  3.603
0.2667  3.654
0.3000  3.703
0.3333  3.721
0.3667  3.743
0.4000  3.772
0.4333  3.838
0.4667  3.888
0.5000  3.917
0.5333  3.968
0.5667  4.026
0.6000  4.089
0.6333  4.152
0.6667  4.234
0.7000  4.310
0.7333  4.368
0.7667  4.429
0.8000  4.492
0.8333  4.556
0.8667  4.598
0.9000  4.619
0.9333  4.642
0.9667  4.682
1.0000  4.683

0.0000  3.516
0.0333  3.518
0.0667  3.525
0.1000  3.536
0.1333  3.551
0.1667  3.564
0.2000  3.602
0.2333  3.635
0.2667  3.672
0.3000  3.709
0.3333  3.753
0.3667  3.774
0.4000  3.796
0.4333  3.838
0.4667  3.888
0.5000  3.921
0.5333  3.972
0.5667  4.033
0.6000  4.105
0.6333  4.159
0.6667  4.234
0.7000  4.317
0.7333  4.370
0.7667  4.437
0.8000  4.495
0.8333  4.556
0.8667  4.598
0.9000  4.632
0.9333  4.662
0.9667  4.682
1.0000  4.683

0.0000  3.516
0.0333  3.518
0.0667  3.525
0.1000  3.536
0.1333  3.551
0.1667  3.579
0.2000  3.603
0.2333  3.635
0.2667  3.672
0.3000  3.714
0.3333  3.761
0.3667  3.809
0.4000  3.832
0.4333  3.852
0.4667  3.895
0.5000  3.931
0.5333  3.980
0.5667  4.033
0.6000  4.106
0.6333  4.168
0.6667  4.240
0.7000  4.317
0.7333  4.370
0.7667  4.437
0.8000  4.496
0.8333  4.567
0.8667  4.601
0.9000  4.632
0.9333  4.662
0.9667  4.683
1.0000  4.695

0.0000  3.526
0.0333  3.528
0.0667  3.535
0.1000  3.546
0.1333  3.563
0.1667  3.579
0.2000  3.603
0.2333  3.648
0.2667  3.686
0.3000  3.714
0.3333  3.761
0.3667  3.809
0.4000  3.846
0.4333  3.869
0.4667  3.899
0.5000  3.947
0.5333  3.984
0.5667  4.053
0.6000  4.110
0.6333  4.168
0.6667  4.245
0.7000  4.319
0.7333  4.390
0.7667  4.461
0.8000  4.521
0.8333  4.567
0.8667  4.614
0.9000  4.645
0.9333  4.671
0.9667  4.692
1.0000  4.700

0.0000  3.555
0.0333  3.555
0.0667  3.557
0.1000  3.560
0.1333  3.565
0.1667  3.585
0.2000  3.614
0.2333  3.657
0.2667  3.687
0.3000  3.726
0.3333  3.769
0.3667  3.815
0.4000  3.846
0.4333  3.869
0.4667  3.904
0.5000  3.957
0.5333  4.010
0.5667  4.053
0.6000  4.110
0.6333  4.187
0.6667  4.245
0.7000  4.327
0.7333  4.392
0.7667  4.461
0.8000  4.521
0.8333  4.583
0.8667  4.622
0.9000  4.656
0.9333  4.684
0.9667  4.703
1.0000  4.700

0.0000  3.555
0.0333  3.555
0.0667  3.557
0.1000  3.560
0.1333  3.565
0.1667  3.587
0.2000  3.628
0.2333  3.666
0.2667  3.717
0.3000  3.744
0.3333  3.779
0.3667  3.821
0.4000  3.852
0.4333  3.877
0.4667  3.914
0.5000  3.962
0.5333  4.017
0.5667  4.064
0.6000  4.125
0.6333  4.204
0.6667  4.264
0.7000  4.327
0.7333  4.392
0.7667  4.463
0.8000  4.540
0.8333  4.591
0.8667  4.644
0.9000  4.680
0.9333  4.707
0.9667  4.704
1.0000  4.703

0.0000  3.585
0.0333  3.587
0.0667  3.594
0.1000  3.606
0.1333  3.624
0.1667  3.646
0.2000  3.672
0.2333  3.691
0.2667  3.726
0.3000  3.769
0.3333  3.795
0.3667  3.823
0.4000  3.852
0.4333  3.880
0.4667  3.920
0.5000  3.975
0.5333  4.017
0.5667  4.084
0.6000  4.125
0.6333  4.204
0.6667  4.287
0.7000  4.337
0.7333  4.405
0.7667  4.491
0.8000  4.541
0.8333  4.595
0.8667  4.658
0.9000  4.702
0.9333  4.713
0.9667  4.708
1.0000  4.708

0.0000  3.645
0.0333  3.645
0.0667  3.647
0.1000  3.651
0.1333  3.656
0.1667  3.663
0.2000  3.674
0.2333  3.708
0.2667  3.730
0.3000  3.780
0.3333  3.803
0.3667  3.828
0.4000  3.854
0.4333  3.884
0.4667  3.920
0.5000  3.976
0.5333  4.033
0.5667  4.084
0.6000  4.132
0.6333  4.204
0.6667  4.287
0.7000  4.338
0.7333  4.416
0.7667  4.491
0.8000  4.550
0.8333  4.598
0.8667  4.664
0.9000  4.704
0.9333  4.715
0.9667  4.708
1.0000  4.710

0.0000  3.656
0.0333  3.659
0.0667  3.666
0.1000  3.677
0.1333  3.693
0.1667  3.697
0.2000  3.704
0.2333  3.713
0.2667  3.746
0.3000  3.780
0.3333  3.803
0.3667  3.829
0.4000  3.855
0.4333  3.889
0.4667  3.933
0.5000  3.976
0.5333  4.034
0.5667  4.094
0.6000  4.156
0.6333  4.213
0.6667  4.295
0.7000  4.338
0.7333  4.416
0.7667  4.492
0.8000  4.550
0.8333  4.599
0.8667  4.669
0.9000  4.707
0.9333  4.716
0.9667  4.720
1.0000  4.716

0.0000  3.656
0.0333  3.659
0.0667  3.666
0.1000  3.677
0.1333  3.693
0.1667  3.712
0.2000  3.731
0.2333  3.746
0.2667  3.762
0.3000  3.781
0.3333  3.810
0.3667  3.832
0.4000  3.857
0.4333  3.889
0.4667  3.933
0.5000  3.983
0.5333  4.052
0.5667  4.097
0.6000  4.159
0.6333  4.233
0.6667  4.311
0.7000  4.360
0.7333  4.429
0.7667  4.494
0.8000  4.550
0.8333  4.599
0.8667  4.669
0.9000  4.707
0.9333  4.719
0.9667  4.720
1.0000  4.716

0.0000  3.685
0.0333  3.687
0.0667  3.693
0.1000  3.692
0.1333  3.694
0.1667  3.712
0.2000  3.731
0.2333  3.746
0.2667  3.762
0.3000  3.785
0.3333  3.814
0.3667  3.836
0.4000  3.864
0.4333  3.901
0.4667  3.939
0.5000  4.004
0.5333  4.052
0.5667  4.102
0.6000  4.184
0.6333  4.250
0.6667  4.319
0.7000  4.395
0.7333  4.459
0.7667  4.507
0.8000  4.554
0.8333  4.617
0.8667  4.711
0.9000  4.736
0.9333  4.754
0.9667  4.755
1.0000  4.753

0.0000  3.696
0.0333  3.695
0.0667  3.694
0.1000  3.706
0.1333  3.723
0.1667  3.742
0.2000  3.752
0.2333  3.763
0.2667  3.776
0.3000  3.792
0.3333  3.814
0.3667  3.837
0.4000  3.886
0.4333  3.917
0.4667  3.943
0.5000  4.004
0.5333  4.052
0.5667  4.135
0.6000  4.192
0.6333  4.272
0.6667  4.323
0.7000  4.395
0.7333  4.459
0.7667  4.508
0.8000  4.554
0.8333  4.640
0.8667  4.711
0.9000  4.738
0.9333  4.754
0.9667  4.755
1.0000  4.753

0.0000  3.719
0.0333  3.722
0.0667  3.730
0.1000  3.731
0.1333  3.735
0.1667  3.742
0.2000  3.756
0.2333  3.772
0.2667  3.784
0.3000  3.798
0.3333  3.817
0.3667  3.837
0.4000  3.886
0.4333  3.946
0.4667  3.985
0.5000  4.020
0.5333  4.085
0.5667  4.136
0.6000  4.218
0.6333  4.278
0.6667  4.323
0.7000  4.396
0.7333  4.474
0.7667  4.508
0.8000  4.569
0.8333  4.654
0.8667  4.714
0.9000  4.738
0.9333  4.755
0.9667  4.767
1.0000  4.771

0.0000  3.727
0.0333  3.728
0.0667  3.730
0.1000  3.732
0.1333  3.735
0.1667  3.744
0.2000  3.756
0.2333  3.772
0.2667  3.784
0.3000  3.798
0.3333  3.820
0.3667  3.854
0.4000  3.894
0.4333  3.946
0.4667  3.985
0.5000  4.020
0.5333  4.089
0.5667  4.148
0.6000  4.221
0.6333  4.278
0.6667  4.323
0.7000  4.399
0.7333  4.475
0.7667  4.518
0.8000  4.569
0.8333  4.654
0.8667  4.717
0.9000  4.749
0.9333  4.775
0.9667  4.784
1.0000  4.784

0.0000  3.734
0.0333  3.732
0.0667  3.731
0.1000  3.733
0.1333  3.737
0.1667  3.745
0.2000  3.764
0.2333  3.775
0.2667  3.788
0.3000  3.801
0.3333  3.848
0.3667  3.873
0.4000  3.912
0.4333  3.964
0.4667  4.024
0.5000  4.052
0.5333  4.089
0.5667  4.171
0.6000  4.236
0.6333  4.298
0.6667  4.363
0.7000  4.440
0.7333  4.481
0.7667  4.548
0.8000  4.621
0.8333  4.677
0.8667  4.717
0.9000  4.749
0.9333  4.775
0.9667  4.792
1.0000  4.787

0.0000  3.734
0.0333  3.732
0.0667  3.731
0.1000  3.739
0.1333  3.748
0.1667  3.756
0.2000  3.766
0.2333  3.776
0.2667  3.792
0.3000  3.820
0.3333  3.856
0.3667  3.906
0.4000  3.932
0.4333  3.964
0.4667  4.028
0.5000  4.083
0.5333  4.114
0.5667  4.171
0.6000  4.236
0.6333  4.307
0.6667  4.379
0.7000  4.442
0.7333  4.482
0.7667  4.557
0.8000  4.628
0.8333  4.688
0.8667  4.719
0.9000  4.759
0.9333  4.781
0.9667  4.792
1.0000  4.796

0.0000  3.735
0.0333  3.739
0.0667  3.746
0.1000  3.749
0.1333  3.751
0.1667  3.757
0.2000  3.772
0.2333  3.792
0.2667  3.809
0.3000  3.832
0.3333  3.862
0.3667  3.907
0.4000  3.932
0.4333  3.982
0.4667  4.028
0.5000  4.101
0.5333  4.154
0.5667  4.201
0.6000  4.262
0.6333  4.327
0.6667  4.389
0.7000  4.443
0.7333  4.517
0.7667  4.567
0.8000  4.628
0.8333  4.688
0.8667  4.723
0.9000  4.762
0.9333  4.781
0.9667  4.798
1.0000  4.815

0.0000  3.735
0.0333  3.739
0.0667  3.746
0.1000  3.752
0.1333  3.757
0.1667  3.763
0.2000  3.772
0.2333  3.792
0.2667  3.827
0.3000  3.840
0.3333  3.869
0.3667  3.907
0.4000  3.949
0.4333  3.990
0.4667  4.050
0.5000  4.104
0.5333  4.154
0.5667  4.201
0.6000  4.262
0.6333  4.337
0.6667  4.402
0.7000  4.452
0.7333  4.517
0.7667  4.567
0.8000  4.635
0.8333  4.692
0.8667  4.735
0.9000  4.772
0.9333  4.787
0.9667  4.798
1.0000  4.815

0.0000  3.746
0.0333  3.747
0.0667  3.748
0.1000  3.752
0.1333  3.757
0.1667  3.763
0.2000  3.773
0.2333  3.793
0.2667  3.827
0.3000  3.864
0.3333  3.885
0.3667  3.916
0.4000  3.974
0.4333  4.023
0.4667  4.051
0.5000  4.104
0.5333  4.165
0.5667  4.224
0.6000  4.285
0.6333  4.337
0.6667  4.402
0.7000  4.455
0.7333  4.518
0.7667  4.590
0.8000  4.645
0.8333  4.692
0.8667  4.735
0.9000  4.773
0.9333  4.794
0.9667  4.808
1.0000  4.820

0.0000  3.748
0.0333  3.748
0.0667  3.750
0.1000  3.754
0.1333  3.760
0.1667  3.769
0.2000  3.780
0.2333  3.806
0.2667  3.828
0.3000  3.864
0.3333  3.885
0.3667  3.922
0.4000  3.983
0.4333  4.024
0.4667  4.056
0.5000  4.123
0.5333  4.175
0.5667  4.225
0.6000  4.285
0.6333  4.340
0.6667  4.403
0.7000  4.455
0.7333  4.530
0.7667  4.590
0.8000  4.645
0.8333  4.694
0.8667  4.751
0.9000  4.803
0.9333  4.830
0.9667  4.829
1.0000  4.824

0.0000  3.759
0.0333  3.761
0.0667  3.765
0.1000  3.771
0.1333  3.782
0.1667  3.798
0.2000  3.812
0.2333  3.819
0.2667  3.846
0.3000  3.870
0.3333  3.904
0.3667  3.934
0.4000  3.983
0.4333  4.026
0.4667  4.076
0.5000  4.123
0.5333  4.175
0.5667  4.234
0.6000  4.285
0.6333  4.353
0.6667  4.404
0.7000  4.477
0.7333  4.532
0.7667  4.603
0.8000  4.654
0.8333  4.698
0.8667  4.751
0.9000  4.803
0.9333  4.830
0.9667  4.833
1.0000  4.825

0.0000  3.759
0.0333  3.761
0.0667  3.765
0.1000  3.773
0.1333  3.787
0.1667  3.802
0.2000  3.816
0.2333  3.832
0.2667  3.848
0.3000  3.870
0.3333  3.917
0.3667  3.969
0.4000  4.004
0.4333  4.047
0.4667  4.096
0.5000  4.126
0.5333  4.184
0.5667  4.235
0.6000  4.291
0.6333  4.353
0.6667  4.412
0.7000  4.483
0.7333  4.532
0.7667  4.608
0.8000  4.656
0.8333  4.699
0.8667  4.751
0.9000  4.808
0.9333  4.830
0.9667  4.833
1.0000  4.825

0.0000  3.762
0.0333  3.763
0.0667  3.766
0.1000  3.774
0.1333  3.787
0.1667  3.802
0.2000  3.817
0.2333  3.832
0.2667  3.848
0.3000  3.882
0.3333  3.917
0.3667  3.969
0.4000  4.020
0.4333  4.054
0.4667  4.096
0.5000  4.131
0.5333  4.194
0.5667  4.253
0.6000  4.303
0.6333  4.353
0.6667  4.420
0.7000  4.483
0.7333  4.552
0.7667  4.608
0.8000  4.663
0.8333  4.729
0.8667  4.758
0.9000  4.823
0.9333  4.848
0.9667  4.866
1.0000  4.873

0.0000  3.766
0.0333  3.768
0.0667  3.773
0.1000  3.782
0.1333  3.796
0.1667  3.809
0.2000  3.820
0.2333  3.846
0.2667  3.865
0.3000  3.891
0.3333  3.941
0.3667  3.981
0.4000  4.020
0.4333  4.061
0.4667  4.106
0.5000  4.148
0.5333  4.194
0.5667  4.263
0.6000  4.325
0.6333  4.371
0.6667  4.420
0.7000  4.484
0.7333  4.555
0.7667  4.623
0.8000  4.678
0.8333  4.729
0.8667  4.803
0.9000  4.827
0.9333  4.862
0.9667  4.877
1.0000  4.881

0.0000  3.766
0.0333  3.768
0.0667  3.773
0.1000  3.782
0.1333  3.796
0.1667  3.814
0.2000  3.838
0.2333  3.860
0.2667  3.885
0.3000  3.922
0.3333  3.962
0.3667  3.997
0.4000  4.025
0.4333  4.061
0.4667  4.122
0.5000  4.148
0.5333  4.198
0.5667  4.263
0.6000  4.325
0.6333  4.381
0.6667  4.436
0.7000  4.491
0.7333  4.560
0.7667  4.624
0.8000  4.678
0.8333  4.729
0.8667  4.803
0.9000  4.837
0.9333  4.864
0.9667  4.882
1.0000  4.888

0.0000  3.774
0.0333  3.776
0.0667  3.781
0.1000  3.790
0.1333  3.803
0.1667  3.814
0.2000  3.838
0.2333  3.863
0.2667  3.892
0.3000  3.927
0.3333  3.962
0.3667  3.997
0.4000  4.036
0.4333  4.084
0.4667  4.122
0.5000  4.160
0.5333  4.209
0.5667  4.267
0.6000  4.332
0.6333  4.381
0.6667  4.442
0.7000  4.502
0.7333  4.564
0.7667  4.632
0.8000  4.693
0.8333  4.734
0.8667  4.812
0.9000  4.837
0.9333  4.864
0.9667  4.882
1.0000  4.888

0.0000  3.817
0.0333  3.819
0.0667  3.816
0.1000  3.811
0.1333  3.809
0.1667  3.819
0.2000  3.838
0.2333  3.866
0.2667  3.896
0.3000  3.928
0.3333  3.962
0.3667  3.997
0.4000  4.036
0.4333  4.084
0.4667  4.126
0.5000  4.201
0.5333  4.246
0.5667  4.297
0.6000  4.340
0.6333  4.394
0.6667  4.442
0.7000  4.511
0.7333  4.574
0.7667  4.646
0.8000  4.709
0.8333  4.762
0.8667  4.812
0.9000  4.861
0.9333  4.888
0.9667  4.908
1.0000  4.915

0.0000  3.822
0.0333  3.820
0.0667  3.825
0.1000  3.835
0.1333  3.845
0.1667  3.846
0.2000  3.850
0.2333  3.866
0.2667  3.896
0.3000  3.928
0.3333  3.967
0.3667  4.016
0.4000  4.056
0.4333  4.120
0.4667  4.165
0.5000  4.201
0.5333  4.246
0.5667  4.297
0.6000  4.359
0.6333  4.399
0.6667  4.450
0.7000  4.511
0.7333  4.579
0.7667  4.646
0.8000  4.713
0.8333  4.762
0.8667  4.813
0.9000  4.879
0.9333  4.906
0.9667  4.923
1.0000  4.926

0.0000  3.850
0.0333  3.849
0.0667  3.847
0.1000  3.845
0.1333  3.848
0.1667  3.866
0.2000  3.889
0.2333  3.914
0.2667  3.931
0.3000  3.945
0.3333  3.969
0.3667  4.020
0.4000  4.071
0.4333  4.131
0.4667  4.165
0.5000  4.203
0.5333  4.284
0.5667  4.322
0.6000  4.359
0.6333  4.407
0.6667  4.456
0.7000  4.517
0.7333  4.579
0.7667  4.650
0.8000  4.713
0.8333  4.783
0.8667  4.813
0.9000  4.884
0.9333  4.927
0.9667  4.931
1.0000  4.933

0.0000  3.880
0.0333  3.882
0.0667  3.888
0.1000  3.898
0.1333  3.913
0.1667  3.915
0.2000  3.918
0.2333  3.928
0.2667  3.954
0.3000  3.992
0.3333  4.036
0.3667  4.042
0.4000  4.079
0.4333  4.143
0.4667  4.186
0.5000  4.256
0.5333  4.310
0.5667  4.366
0.6000  4.377
0.6333  4.425
0.6667  4.491
0.7000  4.555
0.7333  4.609
0.7667  4.653
0.8000  4.721
0.8333  4.788
0.8667  4.830
0.9000  4.890
0.9333  4.934
0.9667  4.942
1.0000  4.943

0.0000  3.880
0.0333  3.882
0.0667  3.888
0.1000  3.898
0.1333  3.913
0.1667  3.934
0.2000  3.959
0.2333  3.984
0.2667  4.012
0.3000  4.041
0.3333  4.062
0.3667  4.087
0.4000  4.135
0.4333  4.159
0.4667  4.194
0.5000  4.260
0.5333  4.328
0.5667  4.381
0.6000  4.400
0.6333  4.425
0.6667  4.491
0.7000  4.555
0.7333  4.609
0.7667  4.653
0.8000  4.726
0.8333  4.801
0.8667  4.831
0.9000  4.895
0.9333  4.935
0.9667  4.942
1.0000  4.945

0.0000  3.902
0.0333  3.904
0.0667  3.909
0.1000  3.918
0.1333  3.916
0.1667  3.934
0.2000  3.959
0.2333  3.984
0.2667  4.012
0.3000  4.041
0.3333  4.071
0.3667  4.101
0.4000  4.135
0.4333  4.159
0.4667  4.211
0.5000  4.280
0.5333  4.349
0.5667  4.394
0.6000  4.450
0.6333  4.486
0.6667  4.519
0.7000  4.559
0.7333  4.619
0.7667  4.681
0.8000  4.750
0.8333  4.813
0.8667  4.870
0.9000  4.895
0.9333  4.935
0.9667  4.943
1.0000  4.945

0.0000  3.902
0.0333  3.904
0.0667  3.909
0.1000  3.918
0.1333  3.930
0.1667  3.948
0.2000  3.974
0.2333  4.009
0.2667  4.042
0.3000  4.070
0.3333  4.071
0.3667  4.101
0.4000  4.143
0.4333  4.176
0.4667  4.226
0.5000  4.288
0.5333  4.353
0.5667  4.408
0.6000  4.450
0.6333  4.486
0.6667  4.519
0.7000  4.559
0.7333  4.619
0.7667  4.681
0.8000  4.750
0.8333  4.822
0.8667  4.877
0.9000  4.924
0.9333  4.944
0.9667  4.949
1.0000  4.950

0.0000  3.932
0.0333  3.939
0.0667  3.928
0.1000  3.920
0.1333  3.930
0.1667  3.948
0.2000  3.974
0.2333  4.009
0.2667  4.050
0.3000  4.084
0.3333  4.114
0.3667  4.149
0.4000  4.164
0.4333  4.176
0.4667  4.226
0.5000  4.288
0.5333  4.354
0.5667  4.408
0.6000  4.451
0.6333  4.502
0.6667  4.545
0.7000  4.596
0.7333  4.654
0.7667  4.718
0.8000  4.770
0.8333  4.822
0.8667  4.888
0.9000  4.924
0.9333  4.956
0.9667  4.979
1.0000  4.984

0.0000  3.950
0.0333  3.940
0.0667  3.959
0.1000  3.973
0.1333  3.978
0.1667  3.987
0.2000  4.000
0.2333  4.018
0.2667  4.050
0.3000  4.084
0.3333  4.117
0.3667  4.149
0.4000  4.164
0.4333  4.204
0.4667  4.270
0.5000  4.323
0.5333  4.354
0.5667  4.413
0.6000  4.465
0.6333  4.535
0.6667  4.590
0.7000  4.633
0.7333  4.680
0.7667  4.726
0.8000  4.784
0.8333  4.835
0.8667  4.888
0.9000  4.935
0.9333  4.956
0.9667  4.979
1.0000  4.984

0.0000  3.965
0.0333  3.970
0.0667  3.971
0.1000  3.982
0.1333  3.992
0.1667  4.006
0.2000  4.022
0.2333  4.042
0.2667  4.069
0.3000  4.090
0.3333  4.117
0.3667  4.158
0.4000  4.198
0.4333  4.239
0.4667  4.280
0.5000  4.323
0.5333  4.372
0.5667  4.418
0.6000  4.479
0.6333  4.539
0.6667  4.590
0.7000  4.633
0.7333  4.683
0.7667  4.731
0.8000  4.794
0.8333  4.855
0.8667  4.912
0.9000  4.960
0.9333  5.030
0.9667  5.051
1.0000  5.050

0.0000  3.968
0.0333  3.970
0.0667  3.975
0.1000  3.982
0.1333  3.992
0.1667  4.006
0.2000  4.022
0.2333  4.042
0.2667  4.069
0.3000  4.100
0.3333  4.127
0.3667  4.158
0.4000  4.198
0.4333  4.239
0.4667  4.280
0.5000  4.339
0.5333  4.372
0.5667  4.423
0.6000  4.484
0.6333  4.539
0.6667  4.590
0.7000  4.636
0.7333  4.683
0.7667  4.731
0.8000  4.799
0.8333  4.859
0.8667  4.912
0.9000  4.960
0.9333  5.037
0.9667  5.065
1.0000  5.069

0.0000  3.968
0.0333  3.971
0.0667  3.975
0.1000  3.989
0.1333  4.026
0.1667  4.044
0.2000  4.052
0.2333  4.065
0.2667  4.081
0.3000  4.100
0.3333  4.127
0.3667  4.160
0.4000  4.214
0.4333  4.258
0.4667  4.303
0.5000  4.340
0.5333  4.387
0.5667  4.436
0.6000  4.486
0.6333  4.557
0.6667  4.598
0.7000  4.664
0.7333  4.703
0.7667  4.770
0.8000  4.799
0.8333  4.866
0.8667  4.915
0.9000  4.966
0.9333  5.037
0.9667  5.100
1.0000  5.107

0.0000  3.971
0.0333  3.979
0.0667  4.001
0.1000  4.023
0.1333  4.038
0.1667  4.044
0.2000  4.052
0.2333  4.065
0.2667  4.081
0.3000  4.114
0.3333  4.167
0.3667  4.211
0.4000  4.225
0.4333  4.258
0.4667  4.303
0.5000  4.350
0.5333  4.397
0.5667  4.436
0.6000  4.499
0.6333  4.557
0.6667  4.619
0.7000  4.681
0.7333  4.703
0.7667  4.770
0.8000  4.815
0.8333  4.866
0.8667  4.943
0.9000  4.983
0.9333  5.045
0.9667  5.100
1.0000  5.107

0.0000  3.999
0.0333  4.004
0.0667  4.018
0.1000  4.034
0.1333  4.038
0.1667  4.059
0.2000  4.076
0.2333  4.097
0.2667  4.106
0.3000  4.114
0.3333  4.167
0.3667  4.211
0.4000  4.225
0.4333  4.271
0.4667  4.325
0.5000  4.350
0.5333  4.397
0.5667  4.440
0.6000  4.499
0.6333  4.562
0.6667  4.643
0.7000  4.681
0.7333  4.732
0.7667  4.779
0.8000  4.844
0.8333  4.871
0.8667  4.950
0.9000  5.009
0.9333  5.046
0.9667  5.108
1.0000  5.108

0.0000  4.013
0.0333  4.016
0.0667  4.026
0.1000  4.034
0.1333  4.043
0.1667  4.062
0.2000  4.084
0.2333  4.109
0.2667  4.123
0.3000  4.154
0.3333  4.189
0.3667  4.229
0.4000  4.273
0.4333  4.315
0.4667  4.340
0.5000  4.367
0.5333  4.406
0.5667  4.450
0.6000  4.523
0.6333  4.583
0.6667  4.653
0.7000  4.699
0.7333  4.772
0.7667  4.795
0.8000  4.851
0.8333  4.919
0.8667  4.980
0.9000  5.035
0.9333  5.076
0.9667  5.117
1.0000  5.116

0.0000  4.028
0.0333  4.030
0.0667  4.032
0.1000  4.036
0.1333  4.046
0.1667  4.070
0.2000  4.112
0.2333  4.118
0.2667  4.139
0.3000  4.174
0.3333  4.210
0.3667  4.244
0.4000  4.285
0.4333  4.331
0.4667  4.363
0.5000  4.385
0.5333  4.413
0.5667  4.450
0.6000  4.523
0.6333  4.583
0.6667  4.653
0.7000  4.728
0.7333  4.775
0.7667  4.797
0.8000  4.851
0.8333  4.927
0.8667  4.980
0.9000  5.035
0.9333  5.079
0.9667  5.117
1.0000  5.116

0.0000  4.032
0.0333  4.032
0.0667  4.032
0.1000  4.039
0.1333  4.064
0.1667  4.092
0.2000  4.114
0.2333  4.139
0.2667  4.159
0.3000  4.182
0.3333  4.214
0.3667  4.252
0.4000  4.303
0.4333  4.349
0.4667  4.386
0.5000  4.420
0.5333  4.427
0.5667  4.487
0.6000  4.535
0.6333  4.602
0.6667  4.676
0.7000  4.731
0.7333  4.793
0.7667  4.829
0.8000  4.856
0.8333  4.927
0.8667  4.988
0.9000  5.045
0.9333  5.079
0.9667  5.133
1.0000  5.181

0.0000  4.032
0.0333  4.032
0.0667  4.035
0.1000  4.050
0.1333  4.073
0.1667  4.103
0.2000  4.138
0.2333  4.177
0.2667  4.216
0.3000  4.255
0.3333  4.250
0.3667  4.252
0.4000  4.303
0.4333  4.358
0.4667  4.404
0.5000  4.433
0.5333  4.454
0.5667  4.489
0.6000  4.557
0.6333  4.606
0.6667  4.676
0.7000  4.731
0.7333  4.805
0.7667  4.854
0.8000  4.898
0.8333  4.944
0.8667  4.990
0.9000  5.046
0.9333  5.104
0.9667  5.137
1.0000  5.205

0.0000  4.038
0.0333  4.041
0.0667  4.049
0.1000  4.065
0.1333  4.092
0.1667  4.128
0.2000  4.152
0.2333  4.183
0.2667  4.216
0.3000  4.255
0.3333  4.250
0.3667  4.258
0.4000  4.306
0.4333  4.363
0.4667  4.414
0.5000  4.449
0.5333  4.502
0.5667  4.537
0.6000  4.557
0.6333  4.606
0.6667  4.679
0.7000  4.760
0.7333  4.805
0.7667  4.870
0.8000  4.920
0.8333  4.962
0.8667  4.992
0.9000  5.073
0.9333  5.116
0.9667  5.137
1.0000  5.212

0.0000  4.086
0.0333  4.088
0.0667  4.093
0.1000  4.103
0.1333  4.116
0.1667  4.134
0.2000  4.156
0.2333  4.183
0.2667  4.219
0.3000  4.259
0.3333  4.292
0.3667  4.316
0.4000  4.331
0.4333  4.363
0.4667  4.418
0.5000  4.466
0.5333  4.506
0.5667  4.537
0.6000  4.567
0.6333  4.645
0.6667  4.687
0.7000  4.766
0.7333  4.816
0.7667  4.870
0.8000  4.920
0.8333  4.962
0.8667  5.029
0.9000  5.083
0.9333  5.117
0.9667  5.165
1.0000  5.212

0.0000  4.086
0.0333  4.088
0.0667  4.093
0.1000  4.103
0.1333  4.116
0.1667  4.134
0.2000  4.156
0.2333  4.195
0.2667  4.254
0.3000  4.265
0.3333  4.299
0.3667  4.323
0.4000  4.356
0.4333  4.383
0.4667  4.418
0.5000  4.466
0.5333  4.506
0.5667  4.556
0.6000  4.608
0.6333  4.664
0.6667  4.687
0.7000  4.766
0.7333  4.836
0.7667  4.898
0.8000  4.963
0.8333  4.993
0.8667  5.029
0.9000  5.094
0.9333  5.117
0.9667  5.177
1.0000  5.244

0.0000  4.094
0.0333  4.098
0.0667  4.111
0.1000  4.130
0.1333  4.130
0.1667  4.135
0.2000  4.171
0.2333  4.220
0.2667  4.264
0.3000  4.265
0.3333  4.299
0.3667  4.349
0.4000  4.383
0.4333  4.401
0.4667  4.418
0.5000  4.472
0.5333  4.533
0.5667  4.594
0.6000  4.645
0.6333  4.666
0.6667  4.723
0.7000  4.777
0.7333  4.842
0.7667  4.903
0.8000  4.971
0.8333  5.025
0.8667  5.067
0.9000  5.094
0.9333  5.152
0.9667  5.197
1.0000  5.253

0.0000  4.094
0.0333  4.098
0.0667  4.111
0.1000  4.131
0.1333  4.158
0.1667  4.192
0.2000  4.210
0.2333  4.235
0.2667  4.272
0.3000  4.290
0.3333  4.302
0.3667  4.349
0.4000  4.405
0.4333  4.417
0.4667  4.454
0.5000  4.504
0.5333  4.560
0.5667  4.617
0.6000  4.645
0.6333  4.666
0.6667  4.727
0.7000  4.785
0.7333  4.842
0.7667  4.912
0.8000  4.973
0.8333  5.025
0.8667  5.068
0.9000  5.105
0.9333  5.170
0.9667  5.240
1.0000  5.258

0.0000  4.142
0.0333  4.139
0.0667  4.133
0.1000  4.131
0.1333  4.158
0.1667  4.192
0.2000  4.230
0.2333  4.245
0.2667  4.277
0.3000  4.293
0.3333  4.336
0.3667  4.367
0.4000  4.405
0.4333  4.458
0.4667  4.496
0.5000  4.541
0.5333  4.588
0.5667  4.620
0.6000  4.656
0.6333  4.718
0.6667  4.778
0.7000  4.798
0.7333  4.843
0.7667  4.912
0.8000  4.973
0.8333  5.029
0.8667  5.074
0.9000  5.118
0.9333  5.170
0.9667  5.240
1.0000  5.264

0.0000  4.188
0.0333  4.195
0.0667  4.203
0.1000  4.207
0.1333  4.207
0.1667  4.204
0.2000  4.230
0.2333  4.265
0.2667  4.277
0.3000  4.321
0.3333  4.349
0.3667  4.386
0.4000  4.411
0.4333  4.458
0.4667  4.496
0.5000  4.541
0.5333  4.588
0.5667  4.620
0.6000  4.675
0.6333  4.734
0.6667  4.779
0.7000  4.810
0.7333  4.869
0.7667  4.933
0.8000  4.988
0.8333  5.032
0.8667  5.074
0.9000  5.118
0.9333  5.178
0.9667  5.251
1.0000  5.264

0.0000  4.201
0.0333  4.201
0.0667  4.213
0.1000  4.212
0.1333  4.213
0.1667  4.220
0.2000  4.231
0.2333  4.265
0.2667  4.277
0.3000  4.322
0.3333  4.383
0.3667  4.408
0.4000  4.431
0.4333  4.466
0.4667  4.525
0.5000  4.554
0.5333  4.597
0.5667  4.645
0.6000  4.701
0.6333  4.749
0.6667  4.788
0.7000  4.821
0.7333  4.872
0.7667  4.944
0.8000  5.004
0.8333  5.057
0.8667  5.093
0.9000  5.144
0.9333  5.187
0.9667  5.254
1.0000  5.274

0.0000  4.214
0.0333  4.217
0.0667  4.216
0.1000  4.237
0.1333  4.254
0.1667  4.259
0.2000  4.265
0.2333  4.272
0.2667  4.281
0.3000  4.327
0.3333  4.384
0.3667  4.408
0.4000  4.431
0.4333  4.466
0.4667  4.525
0.5000  4.559
0.5333  4.605
0.5667  4.658
0.6000  4.701
0.6333  4.749
0.6667  4.791
0.7000  4.837
0.7333  4.881
0.7667  4.947
0.8000  5.017
0.8333  5.057
0.8667  5.104
0.9000  5.144
0.9333  5.205
0.9667  5.268
1.0000  5.274

0.0000  4.214
0.0333  4.217
0.0667  4.226
0.1000  4.240
0.1333  4.257
0.1667  4.272
0.2000  4.288
0.2333  4.305
0.2667  4.328
0.3000  4.354
0.3333  4.384
0.3667  4.424
0.4000  4.445
0.4333  4.489
0.4667  4.527
0.5000  4.560
0.5333  4.606
0.5667  4.658
0.6000  4.707
0.6333  4.749
0.6667  4.803
0.7000  4.860
0.7333  4.914
0.7667  4.981
0.8000  5.027
0.8333  5.071
0.8667  5.132
0.9000  5.154
0.9333  5.205
0.9667  5.277
1.0000  5.274

0.0000  4.220
0.0333  4.219
0.0667  4.226
0.1000  4.240
0.1333  4.257
0.1667  4.272
0.2000  4.288
0.2333  4.305
0.2667  4.328
0.3000  4.354
0.3333  4.393
0.3667  4.424
0.4000  4.463
0.4333  4.508
0.4667  4.531
0.5000  4.582
0.5333  4.627
0.5667  4.662
0.6000  4.711
0.6333  4.773
0.6667  4.803
0.7000  4.860
0.7333  4.920
0.7667  4.982
0.8000  5.027
0.8333  5.071
0.8667  5.132
0.9000  5.157
0.9333  5.223
0.9667  5.277
1.0000  5.299

0.0000  4.239
0.0333  4.242
0.0667  4.248
0.1000  4.250
0.1333  4.265
0.1667  4.291
0.2000  4.312
0.2333  4.331
0.2667  4.349
0.3000  4.373
0.3333  4.394
0.3667  4.427
0.4000  4.463
0.4333  4.508
0.4667  4.541
0.5000  4.582
0.5333  4.627
0.5667  4.678
0.6000  4.745
0.6333  4.788
0.6667  4.816
0.7000  4.869
0.7333  4.920
0.7667  4.982
0.8000  5.046
0.8333  5.108
0.8667  5.135
0.9000  5.162
0.9333  5.235
0.9667  5.287
1.0000  5.308

0.0000  4.246
0.0333  4.246
0.0667  4.248
0.1000  4.258
0.1333  4.273
0.1667  4.299
0.2000  4.323
0.2333  4.331
0.2667  4.355
0.3000  4.377
0.3333  4.394
0.3667  4.436
0.4000  4.483
0.4333  4.517
0.4667  4.558
0.5000  4.608
0.5333  4.647
0.5667  4.702
0.6000  4.761
0.6333  4.796
0.6667  4.831
0.7000  4.870
0.7333  4.932
0.7667  4.998
0.8000  5.046
0.8333  5.108
0.8667  5.135
0.9000  5.212
0.9333  5.257
0.9667  5.287
1.0000  5.308

0.0000  4.255
0.0333  4.256
0.0667  4.259
0.1000  4.265
0.1333  4.277
0.1667  4.299
0.2000  4.323
0.2333  4.331
0.2667  4.355
0.3000  4.377
0.3333  4.418
0.3667  4.466
0.4000  4.504
0.4333  4.528
0.4667  4.558
0.5000  4.608
0.5333  4.647
0.5667  4.702
0.6000  4.761
0.6333  4.813
0.6667  4.855
0.7000  4.880
0.7333  4.936
0.7667  4.998
0.8000  5.054
0.8333  5.130
0.8667  5.161
0.9000  5.212
0.9333  5.262
0.9667  5.295
1.0000  5.316

0.0000  4.255
0.0333  4.256
0.0667  4.259
0.1000  4.265
0.1333  4.277
0.1667  4.299
0.2000  4.336
0.2333  4.351
0.2667  4.363
0.3000  4.403
0.3333  4.431
0.3667  4.472
0.4000  4.532
0.4333  4.548
0.4667  4.572
0.5000  4.620
0.5333  4.671
0.5667  4.724
0.6000  4.777
0.6333  4.822
0.6667  4.862
0.7000  4.925
0.7333  4.995
0.7667  5.007
0.8000  5.065
0.8333  5.132
0.8667  5.167
0.9000  5.222
0.9333  5.262
0.9667  5.300
1.0000  5.316

0.0000  4.287
0.0333  4.288
0.0667  4.292
0.1000  4.299
0.1333  4.308
0.1667  4.320
0.2000  4.337
0.2333  4.351
0.2667  4.363
0.3000  4.404
0.3333  4.459
0.3667  4.505
0.4000  4.542
0.4333  4.580
0.4667  4.621
0.5000  4.658
0.5333  4.692
0.5667  4.726
0.6000  4.783
0.6333  4.822
0.6667  4.884
0.7000  4.948
0.7333  4.995
0.7667  5.007
0.8000  5.067
0.8333  5.132
0.8667  5.167
0.9000  5.222
0.9333  5.274
0.9667  5.303
1.0000  5.326

0.0000  4.287
0.0333  4.288
0.0667  4.292
0.1000  4.299
0.1333  4.308
0.1667  4.320
0.2000  4.337
0.2333  4.371
0.2667  4.403
0.3000  4.433
0.3333  4.459
0.3667  4.505
0.4000  4.542
0.4333  4.580
0.4667  4.621
0.5000  4.658
0.5333  4.709
0.5667  4.766
0.6000  4.795
0.6333  4.835
0.6667  4.884
0.7000  4.948
0.7333  4.995
0.7667  5.062
0.8000  5.099
0.8333  5.132
0.8667  5.191
0.9000  5.237
0.9333  5.291
0.9667  5.335
1.0000  5.329

0.0000  4.298
0.0333  4.301
0.0667  4.311
0.1000  4.327
0.1333  4.345
0.1667  4.351
0.2000  4.348
0.2333  4.371
0.2667  4.407
0.3000  4.439
0.3333  4.473
0.3667  4.515
0.4000  4.563
0.4333  4.601
0.4667  4.636
0.5000  4.664
0.5333  4.709
0.5667  4.774
0.6000  4.797
0.6333  4.863
0.6667  4.928
0.7000  4.975
0.7333  5.015
0.7667  5.078
0.8000  5.121
0.8333  5.141
0.8667  5.214
0.9000  5.253
0.9333  5.295
0.9667  5.345
1.0000  5.354

0.0000  4.316
0.0333  4.318
0.0667  4.324
0.1000  4.333
0.1333  4.345
0.1667  4.354
0.2000  4.348
0.2333  4.376
0.2667  4.407
0.3000  4.441
0.3333  4.475
0.3667  4.516
0.4000  4.568
0.4333  4.607
0.4667  4.644
0.5000  4.694
0.5333  4.730
0.5667  4.776
0.6000  4.833
0.6333  4.876
0.6667  4.928
0.7000  4.975
0.7333  5.015
0.7667  5.078
0.8000  5.121
0.8333  5.155
0.8667  5.219
0.9000  5.259
0.9333  5.295
0.9667  5.346
1.0000  5.359

0.0000  4.316
0.0333  4.318
0.0667  4.324
0.1000  4.333
0.1333  4.345
0.1667  4.354
0.2000  4.359
0.2333  4.377
0.2667  4.420
0.3000  4.441
0.3333  4.475
0.3667  4.518
0.4000  4.568
0.4333  4.614
0.4667  4.657
0.5000  4.694
0.5333  4.740
0.5667  4.776
0.6000  4.833
0.6333  4.876
0.6667  4.954
0.7000  5.005
0.7333  5.062
0.7667  5.086
0.8000  5.123
0.8333  5.171
0.8667  5.222
0.9000  5.279
0.9333  5.295
0.9667  5.346
1.0000  5.359

0.0000  4.321
0.0333  4.322
0.0667  4.327
0.1000  4.334
0.1333  4.345
0.1667  4.360
0.2000  4.379
0.2333  4.402
0.2667  4.420
0.3000  4.443
0.3333  4.480
0.3667  4.518
0.4000  4.570
0.4333  4.617
0.4667  4.663
0.5000  4.694
0.5333  4.743
0.5667  4.792
0.6000  4.845
0.6333  4.904
0.6667  4.954
0.7000  5.005
0.7333  5.062
0.7667  5.115
0.8000  5.150
0.8333  5.178
0.8667  5.228
0.9000  5.299
0.9333  5.346
0.9667  5.362
1.0000  5.370

0.0000  4.330
0.0333  4.331
0.0667  4.335
0.1000  4.340
0.1333  4.350
0.1667  4.365
0.2000  4.382
0.2333  4.403
0.2667  4.430
0.3000  4.458
0.3333  4.487
0.3667  4.528
0.4000  4.571
0.4333  4.617
0.4667  4.663
0.5000  4.695
0.5333  4.743
0.5667  4.792
0.6000  4.845
0.6333  4.904
0.6667  4.955
0.7000  5.023
0.7333  5.069
0.7667  5.115
0.8000  5.171
0.8333  5.205
0.8667  5.258
0.9000  5.303
0.9333  5.346
0.9667  5.362
1.0000  5.378

0.0000  4.350
0.0333  4.352
0.0667  4.352
0.1000  4.354
0.1333  4.359
0.1667  4.365
0.2000  4.382
0.2333  4.404
0.2667  4.431
0.3000  4.458
0.3333  4.495
0.3667  4.533
0.4000  4.573
0.4333  4.635
0.4667  4.681
0.5000  4.728
0.5333  4.784
0.5667  4.835
0.6000  4.862
0.6333  4.918
0.6667  4.977
0.7000  5.023
0.7333  5.069
0.7667  5.122
0.8000  5.171
0.8333  5.216
0.8667  5.258
0.9000  5.309
0.9333  5.361
0.9667  5.364
1.0000  5.386

0.0000  4.352
0.0333  4.352
0.0667  4.360
0.1000  4.366
0.1333  4.366
0.1667  4.371
0.2000  4.387
0.2333  4.404
0.2667  4.431
0.3000  4.464
0.3333  4.502
0.3667  4.548
0.4000  4.581
0.4333  4.643
0.4667  4.681
0.5000  4.728
0.5333  4.784
0.5667  4.840
0.6000  4.894
0.6333  4.945
0.6667  4.986
0.7000  5.038
0.7333  5.081
0.7667  5.134
0.8000  5.181
0.8333  5.216
0.8667  5.261
0.9000  5.309
0.9333  5.361
0.9667  5.386
1.0000  5.386

0.0000  4.361
0.0333  4.362
0.0667  4.363
0.1000  4.366
0.1333  4.366
0.1667  4.379
0.2000  4.391
0.2333  4.407
0.2667  4.432
0.3000  4.464
0.3333  4.502
0.3667  4.548
0.4000  4.587
0.4333  4.645
0.4667  4.697
0.5000  4.748
0.5333  4.795
0.5667  4.840
0.6000  4.894
0.6333  4.945
0.6667  4.989
0.7000  5.041
0.7333  5.093
0.7667  5.134
0.8000  5.192
0.8333  5.223
0.8667  5.265
0.9000  5.312
0.9333  5.363
0.9667  5.387
1.0000  5.387

0.0000  4.361
0.0333  4.362
0.0667  4.363
0.1000  4.373
0.1333  4.380
0.1667  4.383
0.2000  4.405
0.2333  4.427
0.2667  4.432
0.3000  4.471
0.3333  4.517
0.3667  4.559
0.4000  4.604
0.4333  4.654
0.4667  4.706
0.5000  4.759
0.5333  4.815
0.5667  4.867
0.6000  4.905
0.6333  4.948
0.6667  4.989
0.7000  5.046
0.7333  5.112
0.7667  5.164
0.8000  5.195
0.8333  5.245
0.8667  5.288
0.9000  5.318
0.9333  5.373
0.9667  5.387
1.0000  5.387

0.0000  4.392
0.0333  4.389
0.0667  4.383
0.1000  4.380
0.1333  4.385
0.1667  4.391
0.2000  4.405
0.2333  4.427
0.2667  4.458
0.3000  4.502
0.3333  4.555
0.3667  4.559
0.4000  4.604
0.4333  4.654
0.4667  4.707
0.5000  4.782
0.5333  4.823
0.5667  4.867
0.6000  4.929
0.6333  4.958
0.6667  5.020
0.7000  5.079
0.7333  5.129
0.7667  5.166
0.8000  5.195
0.8333  5.245
0.8667  5.288
0.9000  5.318
0.9333  5.373
0.9667  5.395
1.0000  5.393

0.0000  4.406
0.0333  4.403
0.0667  4.397
0.1000  4.389
0.1333  4.385
0.1667  4.391
0.2000  4.414
0.2333  4.428
0.2667  4.458
0.3000  4.502
0.3333  4.555
0.3667  4.579
0.4000  4.612
0.4333  4.658
0.4667  4.725
0.5000  4.786
0.5333  4.823
0.5667  4.867
0.6000  4.929
0.6333  4.984
0.6667  5.034
0.7000  5.080
0.7333  5.133
0.7667  5.166
0.8000  5.208
0.8333  5.273
0.8667  5.296
0.9000  5.355
0.9333  5.379
0.9667  5.402
1.0000  5.393

0.0000  4.406
0.0333  4.403
0.0667  4.397
0.1000  4.389
0.1333  4.392
0.1667  4.416
0.2000  4.426
0.2333  4.455
0.2667  4.500
0.3000  4.543
0.3333  4.557
0.3667  4.602
0.4000  4.627
0.4333  4.661
0.4667  4.728
0.5000  4.786
0.5333  4.837
0.5667  4.873
0.6000  4.930
0.6333  4.997
0.6667  5.038
0.7000  5.091
0.7333  5.133
0.7667  5.171
0.8000  5.208
0.8333  5.273
0.8667  5.306
0.9000  5.358
0.9333  5.381
0.9667  5.402
1.0000  5.393

0.0000  4.418
0.0333  4.418
0.0667  4.418
0.1000  4.419
0.1333  4.421
0.1667  4.423
0.2000  4.447
0.2333  4.483
0.2667  4.523
0.3000  4.546
0.3333  4.558
0.3667  4.608
0.4000  4.647
0.4333  4.684
0.4667  4.733
0.5000  4.789
0.5333  4.848
0.5667  4.894
0.6000  4.948
0.6333  4.997
0.6667  5.047
0.7000  5.093
0.7333  5.134
0.7667  5.190
0.8000  5.237
0.8333  5.273
0.8667  5.332
0.9000  5.358
0.9333  5.393
0.9667  5.414
1.0000  5.393

0.0000  4.429
0.0333  4.435
0.0667  4.442
0.1000  4.448
0.1333  4.457
0.1667  4.469
0.2000  4.484
0.2333  4.502
0.2667  4.523
0.3000  4.548
0.3333  4.577
0.3667  4.608
0.4000  4.647
0.4333  4.684
0.4667  4.733
0.5000  4.798
0.5333  4.850
0.5667  4.907
0.6000  4.954
0.6333  5.005
0.6667  5.047
0.7000  5.093
0.7333  5.150
0.7667  5.213
0.8000  5.238
0.8333  5.286
0.8667  5.332
0.9000  5.367
0.9333  5.402
0.9667  5.414
1.0000  5.394

0.0000  4.435
0.0333  4.437
0.0667  4.442
0.1000  4.448
0.1333  4.457
0.1667  4.469
0.2000  4.484
0.2333  4.502
0.2667  4.525
0.3000  4.548
0.3333  4.577
0.3667  4.618
0.4000  4.669
0.4333  4.709
0.4667  4.748
0.5000  4.798
0.5333  4.850
0.5667  4.907
0.6000  4.954
0.6333  5.007
0.6667  5.069
0.7000  5.107
0.7333  5.157
0.7667  5.213
0.8000  5.262
0.8333  5.287
0.8667  5.334
0.9000  5.378
0.9333  5.402
0.9667  5.415
1.0000  5.410

0.0000  4.435
0.0333  4.437
0.0667  4.450
0.1000  4.466
0.1333  4.479
0.1667  4.494
0.2000  4.509
0.2333  4.519
0.2667  4.531
0.3000  4.561
0.3333  4.582
0.3667  4.618
0.4000  4.678
0.4333  4.726
0.4667  4.766
0.5000  4.799
0.5333  4.859
0.5667  4.916
0.6000  4.956
0.6333  5.007
0.6667  5.083
0.7000  5.153
0.7333  5.200
0.7667  5.213
0.8000  5.264
0.8333  5.287
0.8667  5.348
0.9000  5.378
0.9333  5.402
0.9667  5.426
1.0000  5.415

0.0000  4.449
0.0333  4.451
0.0667  4.457
0.1000  4.466
0.1333  4.479
0.1667  4.496
0.2000  4.509
0.2333  4.528
0.2667  4.551
0.3000  4.565
0.3333  4.590
0.3667  4.630
0.4000  4.678
0.4333  4.726
0.4667  4.766
0.5000  4.808
0.5333  4.862
0.5667  4.925
0.6000  4.975
0.6333  5.024
0.6667  5.083
0.7000  5.157
0.7333  5.200
0.7667  5.221
0.8000  5.266
0.8333  5.302
0.8667  5.348
0.9000  5.387
0.9333  5.417
0.9667  5.431
1.0000  5.415

0.0000  4.449
0.0333  4.451
0.0667  4.457
0.1000  4.470
0.1333  4.484
0.1667  4.496
0.2000  4.518
0.2333  4.541
0.2667  4.552
0.3000  4.572
0.3333  4.625
0.3667  4.659
0.4000  4.681
0.4333  4.729
0.4667  4.786
0.5000  4.822
0.5333  4.880
0.5667  4.925
0.6000  4.975
0.6333  5.035
0.6667  5.097
0.7000  5.157
0.7333  5.203
0.7667  5.241
0.8000  5.269
0.8333  5.340
0.8667  5.367
0.9000  5.395
0.9333  5.424
0.9667  5.431
1.0000  5.419

0.0000  4.469
0.0333  4.470
0.0667  4.472
0.1000  4.476
0.1333  4.492
0.1667  4.500
0.2000  4.518
0.2333  4.544
0.2667  4.575
0.3000  4.587
0.3333  4.628
0.3667  4.660
0.4000  4.695
0.4333  4.737
0.4667  4.786
0.5000  4.844
0.5333  4.892
0.5667  4.931
0.6000  4.976
0.6333  5.035
0.6667  5.097
0.7000  5.160
0.7333  5.220
0.7667  5.256
0.8000  5.299
0.8333  5.340
0.8667  5.367
0.9000  5.395
0.9333  5.424
0.9667  5.447
1.0000  5.425

0.0000  4.477
0.0333  4.478
0.0667  4.481
0.1000  4.486
0.1333  4.494
0.1667  4.522
0.2000  4.533
0.2333  4.544
0.2667  4.575
0.3000  4.609
0.3333  4.632
0.3667  4.671
0.4000  4.702
0.4333  4.756
0.4667  4.796
0.5000  4.850
0.5333  4.892
0.5667  4.932
0.6000  4.977
0.6333  5.037
0.6667  5.097
0.7000  5.160
0.7333  5.220
0.7667  5.274
0.8000  5.312
0.8333  5.344
0.8667  5.377
0.9000  5.399
0.9333  5.453
0.9667  5.449
1.0000  5.427

0.0000  4.522
0.0333  4.522
0.0667  4.522
0.1000  4.522
0.1333  4.524
0.1667  4.527
0.2000  4.553
0.2333  4.579
0.2667  4.576
0.3000  4.609
0.3333  4.642
0.3667  4.671
0.4000  4.702
0.4333  4.756
0.4667  4.796
0.5000  4.850
0.5333  4.911
0.5667  4.970
0.6000  5.007
0.6333  5.041
0.6667  5.102
0.7000  5.167
0.7333  5.228
0.7667  5.274
0.8000  5.312
0.8333  5.356
0.8667  5.377
0.9000  5.411
0.9333  5.456
0.9667  5.454
1.0000  5.428

0.0000  4.559
0.0333  4.557
0.0667  4.555
0.1000  4.555
0.1333  4.557
0.1667  4.562
0.2000  4.569
0.2333  4.586
0.2667  4.592
0.3000  4.609
0.3333  4.642
0.3667  4.680
0.4000  4.733
0.4333  4.765
0.4667  4.804
0.5000  4.853
0.5333  4.914
0.5667  4.971
0.6000  5.025
0.6333  5.087
0.6667  5.132
0.7000  5.185
0.7333  5.242
0.7667  5.286
0.8000  5.328
0.8333  5.360
0.8667  5.393
0.9000  5.426
0.9333  5.456
0.9667  5.456
1.0000  5.451

0.0000  4.561
0.0333  4.565
0.0667  4.571
0.1000  4.578
0.1333  4.587
0.1667  4.599
0.2000  4.596
0.2333  4.587
0.2667  4.624
0.3000  4.661
0.3333  4.664
0.3667  4.681
0.4000  4.741
0.4333  4.765
0.4667  4.817
0.5000  4.862
0.5333  4.926
0.5667  4.988
0.6000  5.046
0.6333  5.087
0.6667  5.132
0.7000  5.185
0.7333  5.242
0.7667  5.286
0.8000  5.328
0.8333  5.360
0.8667  5.399
0.9000  5.426
0.9333  5.464
0.9667  5.458
1.0000  5.476

0.0000  4.582
0.0333  4.584
0.0667  4.588
0.1000  4.594
0.1333  4.602
0.1667  4.604
0.2000  4.613
0.2333  4.631
0.2667  4.645
0.3000  4.661
0.3333  4.685
0.3667  4.719
0.4000  4.750
0.4333  4.776
0.4667  4.828
0.5000  4.899
0.5333  4.945
0.5667  4.996
0.6000  5.046
0.6333  5.102
0.6667  5.168
0.7000  5.209
0.7333  5.242
0.7667  5.290
0.8000  5.333
0.8333  5.373
0.8667  5.407
0.9000  5.434
0.9333  5.475
0.9667  5.463
1.0000  5.489

0.0000  4.582
0.0333  4.584
0.0667  4.588
0.1000  4.594
0.1333  4.602
0.1667  4.611
0.2000  4.621
0.2333  4.632
0.2667  4.645
0.3000  4.665
0.3333  4.685
0.3667  4.719
0.4000  4.750
0.4333  4.786
0.4667  4.828
0.5000  4.903
0.5333  4.955
0.5667  5.005
0.6000  5.048
0.6333  5.115
0.6667  5.168
0.7000  5.209
0.7333  5.250
0.7667  5.290
0.8000  5.333
0.8333  5.375
0.8667  5.410
0.9000  5.449
0.9333  5.483
0.9667  5.463
1.0000  5.489

0.0000  4.583
0.0333  4.584
0.0667  4.589
0.1000  4.596
0.1333  4.606
0.1667  4.611
0.2000  4.621
0.2333  4.632
0.2667  4.652
0.3000  4.673
0.3333  4.707
0.3667  4.739
0.4000  4.769
0.4333  4.804
0.4667  4.852
0.5000  4.903
0.5333  4.960
0.5667  5.005
0.6000  5.051
0.6333  5.118
0.6667  5.172
0.7000  5.210
0.7333  5.250
0.7667  5.292
0.8000  5.340
0.8333  5.375
0.8667  5.412
0.9000  5.465
0.9333  5.483
0.9667  5.465
1.0000  5.490

0.0000  4.588
0.0333  4.590
0.0667  4.596
0.1000  4.604
0.1333  4.608
0.1667  4.618
0.2000  4.632
0.2333  4.648
0.2667  4.665
0.3000  4.678
0.3333  4.708
0.3667  4.748
0.4000  4.778
0.4333  4.813
0.4667  4.869
0.5000  4.912
0.5333  4.960
0.5667  5.009
0.6000  5.081
0.6333  5.127
0.6667  5.180
0.7000  5.221
0.7333  5.259
0.7667  5.304
0.8000  5.353
0.8333  5.382
0.8667  5.414
0.9000  5.466
0.9333  5.494
0.9667  5.465
1.0000  5.494

0.0000  4.618
0.0333  4.618
0.0667  4.618
0.1000  4.620
0.1333  4.627
0.1667  4.644
0.2000  4.665
0.2333  4.690
0.2667  4.701
0.3000  4.701
0.3333  4.721
0.3667  4.753
0.4000  4.782
0.4333  4.823
0.4667  4.869
0.5000  4.912
0.5333  4.965
0.5667  5.017
0.6000  5.082
0.6333  5.127
0.6667  5.184
0.7000  5.222
0.7333  5.262
0.7667  5.308
0.8000  5.360
0.8333  5.391
0.8667  5.414
0.9000  5.466
0.9333  5.496
0.9667  5.496
1.0000  5.494

0.0000  4.621
0.0333  4.623
0.0667  4.628
0.1000  4.636
0.1333  4.649
0.1667  4.661
0.2000  4.678
0.2333  4.690
0.2667  4.705
0.3000  4.717
0.3333  4.733
0.3667  4.754
0.4000  4.782
0.4333  4.823
0.4667  4.869
0.5000  4.930
0.5333  4.978
0.5667  5.019
0.6000  5.082
0.6333  5.132
0.6667  5.186
0.7000  5.222
0.7333  5.262
0.7667  5.329
0.8000  5.365
0.8333  5.415
0.8667  5.445
0.9000  5.476
0.9333  5.507
0.9667  5.497
1.0000  5.501

0.0000  4.623
0.0333  4.625
0.0667  4.631
0.1000  4.641
0.1333  4.649
0.1667  4.667
0.2000  4.678
0.2333  4.690
0.2667  4.706
0.3000  4.728
0.3333  4.753
0.3667  4.769
0.4000  4.783
0.4333  4.832
0.4667  4.883
0.5000  4.931
0.5333  4.978
0.5667  5.034
0.6000  5.084
0.6333  5.140
0.6667  5.186
0.7000  5.229
0.7333  5.268
0.7667  5.332
0.8000  5.381
0.8333  5.415
0.8667  5.445
0.9000  5.476
0.9333  5.511
0.9667  5.497
1.0000  5.501

0.0000  4.636
0.0333  4.636
0.0667  4.638
0.1000  4.641
0.1333  4.655
0.1667  4.671
0.2000  4.680
0.2333  4.699
0.2667  4.706
0.3000  4.728
0.3333  4.753
0.3667  4.769
0.4000  4.803
0.4333  4.841
0.4667  4.895
0.5000  4.938
0.5333  4.983
0.5667  5.034
0.6000  5.088
0.6333  5.144
0.6667  5.187
0.7000  5.229
0.7333  5.278
0.7667  5.332
0.8000  5.384
0.8333  5.416
0.8667  5.450
0.9000  5.497
0.9333  5.513
0.9667  5.502
1.0000  5.502

0.0000  4.669
0.0333  4.669
0.0667  4.668
0.1000  4.668
0.1333  4.669
0.1667  4.671
0.2000  4.687
0.2333  4.702
0.2667  4.723
0.3000  4.757
0.3333  4.780
0.3667  4.792
0.4000  4.814
0.4333  4.854
0.4667  4.906
0.5000  4.951
0.5333  4.990
0.5667  5.038
0.6000  5.090
0.6333  5.146
0.6667  5.187
0.7000  5.229
0.7333  5.288
0.7667  5.348
0.8000  5.388
0.8333  5.418
0.8667  5.461
0.9000  5.498
0.9333  5.513
0.9667  5.516
1.0000  5.506

0.0000  4.669
0.0333  4.669
0.0667  4.668
0.1000  4.668
0.1333  4.669
0.1667  4.672
0.2000  4.692
0.2333  4.705
0.2667  4.736
0.3000  4.773
0.3333  4.780
0.3667  4.792
0.4000  4.824
0.4333  4.863
0.4667  4.906
0.5000  4.951
0.5333  4.990
0.5667  5.046
0.6000  5.103
0.6333  5.146
0.6667  5.193
0.7000  5.245
0.7333  5.288
0.7667  5.349
0.8000  5.394
0.8333  5.421
0.8667  5.464
0.9000  5.500
0.9333  5.522
0.9667  5.516
1.0000  5.508

0.0000  4.682
0.0333  4.683
0.0667  4.688
0.1000  4.691
0.1333  4.690
0.1667  4.689
0.2000  4.694
0.2333  4.719
0.2667  4.748
0.3000  4.778
0.3333  4.795
0.3667  4.810
0.4000  4.824
0.4333  4.863
0.4667  4.906
0.5000  4.953
0.5333  4.999
0.5667  5.046
0.6000  5.103
0.6333  5.171
0.6667  5.193
0.7000  5.247
0.7333  5.290
0.7667  5.354
0.8000  5.394
0.8333  5.423
0.8667  5.467
0.9000  5.514
0.9333  5.524
0.9667  5.516
1.0000  5.522

0.0000  4.691
0.0333  4.693
0.0667  4.699
0.1000  4.701
0.1333  4.710
0.1667  4.713
0.2000  4.719
0.2333  4.732
0.2667  4.758
0.3000  4.778
0.3333  4.799
0.3667  4.825
0.4000  4.855
0.4333  4.891
0.4667  4.924
0.5000  4.953
0.5333  4.999
0.5667  5.051
0.6000  5.106
0.6333  5.171
0.6667  5.194
0.7000  5.257
0.7333  5.315
0.7667  5.354
0.8000  5.415
0.8333  5.427
0.8667  5.469
0.9000  5.514
0.9333  5.524
0.9667  5.519
1.0000  5.522

0.0000  4.691
0.0333  4.693
0.0667  4.699
0.1000  4.707
0.1333  4.712
0.1667  4.726
0.2000  4.739
0.2333  4.755
0.2667  4.770
0.3000  4.778
0.3333  4.813
0.3667  4.838
0.4000  4.879
0.4333  4.901
0.4667  4.924
0.5000  4.957
0.5333  5.010
0.5667  5.065
0.6000  5.133
0.6333  5.175
0.6667  5.237
0.7000  5.284
0.7333  5.326
0.7667  5.358
0.8000  5.415
0.8333  5.458
0.8667  5.484
0.9000  5.515
0.9333  5.525
0.9667  5.527
1.0000  5.526

0.0000  4.705
0.0333  4.704
0.0667  4.700
0.1000  4.707
0.1333  4.717
0.1667  4.726
0.2000  4.739
0.2333  4.755
0.2667  4.770
0.3000  4.781
0.3333  4.818
0.3667  4.856
0.4000  4.879
0.4333  4.901
0.4667  4.932
0.5000  4.962
0.5333  5.014
0.5667  5.065
0.6000  5.141
0.6333  5.186
0.6667  5.256
0.7000  5.293
0.7333  5.347
0.7667  5.367
0.8000  5.415
0.8333  5.458
0.8667  5.484
0.9000  5.516
0.9333  5.525
0.9667  5.532
1.0000  5.526

0.0000  4.711
0.0333  4.710
0.0667  4.709
0.1000  4.709
0.1333  4.717
0.1667  4.728
0.2000  4.749
0.2333  4.764
0.2667  4.771
0.3000  4.802
0.3333  4.821
0.3667  4.856
0.4000  4.884
0.4333  4.935
0.4667  4.948
0.5000  4.977
0.5333  5.024
0.5667  5.078
0.6000  5.141
0.6333  5.193
0.6667  5.274
0.7000  5.312
0.7333  5.350
0.7667  5.387
0.8000  5.421
0.8333  5.458
0.8667  5.490
0.9000  5.523
0.9333  5.531
0.9667  5.548
1.0000  5.528

0.0000  4.714
0.0333  4.714
0.0667  4.714
0.1000  4.717
0.1333  4.724
0.1667  4.738
0.2000  4.753
0.2333  4.769
0.2667  4.786
0.3000  4.808
0.3333  4.832
0.3667  4.859
0.4000  4.903
0.4333  4.938
0.4667  4.965
0.5000  4.990
0.5333  5.026
0.5667  5.087
0.6000  5.149
0.6333  5.217
0.6667  5.276
0.7000  5.316
0.7333  5.356
0.7667  5.396
0.8000  5.430
0.8333  5.461
0.8667  5.497
0.9000  5.534
0.9333  5.536
0.9667  5.552
1.0000  5.528

0.0000  4.714
0.0333  4.714
0.0667  4.714
0.1000  4.717
0.1333  4.724
0.1667  4.738
0.2000  4.753
0.2333  4.769
0.2667  4.786
0.3000  4.808
0.3333  4.832
0.3667  4.867
0.4000  4.916
0.4333  4.938
0.4667  4.965
0.5000  5.002
0.5333  5.044
0.5667  5.099
0.6000  5.149
0.6333  5.217
0.6667  5.276
0.7000  5.316
0.7333  5.358
0.7667  5.398
0.8000  5.432
0.8333  5.468
0.8667  5.498
0.9000  5.535
0.9333  5.536
0.9667  5.552
1.0000  5.554

0.0000  4.737
0.0333  4.739
0.0667  4.741
0.1000  4.741
0.1333  4.746
0.1667  4.755
0.2000  4.768
0.2333  4.774
0.2667  4.803
0.3000  4.828
0.3333  4.845
0.3667  4.893
0.4000  4.916
0.4333  4.946
0.4667  4.968
0.5000  5.002
0.5333  5.051
0.5667  5.099
0.6000  5.157
0.6333  5.224
0.6667  5.282
0.7000  5.316
0.7333  5.358
0.7667  5.398
0.8000  5.432
0.8333  5.481
0.8667  5.515
0.9000  5.542
0.9333  5.545
0.9667  5.553
1.0000  5.556

0.0000  4.737
0.0333  4.739
0.0667  4.741
0.1000  4.741
0.1333  4.746
0.1667  4.755
0.2000  4.772
0.2333  4.793
0.2667  4.816
0.3000  4.835
0.3333  4.870
0.3667  4.897
0.4000  4.920
0.4333  4.952
0.4667  4.990
0.5000  5.028
0.5333  5.051
0.5667  5.110
0.6000  5.161
0.6333  5.224
0.6667  5.283
0.7000  5.321
0.7333  5.370
0.7667  5.402
0.8000  5.432
0.8333  5.481
0.8667  5.515
0.9000  5.542
0.9333  5.553
0.9667  5.555
1.0000  5.556

0.0000  4.738
0.0333  4.740
0.0667  4.744
0.1000  4.750
0.1333  4.759
0.1667  4.769
0.2000  4.772
0.2333  4.793
0.2667  4.816
0.3000  4.841
0.3333  4.870
0.3667  4.897
0.4000  4.927
0.4333  4.960
0.4667  5.003
0.5000  5.049
0.5333  5.076
0.5667  5.119
0.6000  5.161
0.6333  5.225
0.6667  5.289
0.7000  5.345
0.7333  5.374
0.7667  5.423
0.8000  5.447
0.8333  5.485
0.8667  5.524
0.9000  5.552
0.9333  5.554
0.9667  5.567
1.0000  5.558

0.0000  4.751
0.0333  4.747
0.0667  4.744
0.1000  4.750
0.1333  4.759
0.1667  4.769
0.2000  4.782
0.2333  4.800
0.2667  4.825
0.3000  4.841
0.3333  4.871
0.3667  4.907
0.4000  4.942
0.4333  4.978
0.4667  5.012
0.5000  5.049
0.5333  5.076
0.5667  5.119
0.6000  5.179
0.6333  5.240
0.6667  5.301
0.7000  5.353
0.7333  5.382
0.7667  5.423
0.8000  5.448
0.8333  5.485
0.8667  5.524
0.9000  5.552
0.9333  5.560
0.9667  5.567
1.0000  5.560

0.0000  4.751
0.0333  4.747
0.0667  4.745
0.1000  4.752
0.1333  4.761
0.1667  4.774
0.2000  4.782
0.2333  4.800
0.2667  4.825
0.3000  4.857
0.3333  4.887
0.3667  4.909
0.4000  4.945
0.4333  4.986
0.4667  5.031
0.5000  5.052
0.5333  5.091
0.5667  5.130
0.6000  5.184
0.6333  5.243
0.6667  5.301
0.7000  5.368
0.7333  5.401
0.7667  5.423
0.8000  5.448
0.8333  5.496
0.8667  5.538
0.9000  5.556
0.9333  5.567
0.9667  5.567
1.0000  5.561

0.0000  4.757
0.0333  4.763
0.0667  4.773
0.1000  4.783
0.1333  4.783
0.1667  4.776
0.2000  4.790
0.2333  4.809
0.2667  4.831
0.3000  4.857
0.3333  4.889
0.3667  4.913
0.4000  4.953
0.4333  4.998
0.4667  5.031
0.5000  5.059
0.5333  5.113
0.5667  5.162
0.6000  5.200
0.6333  5.259
0.6667  5.302
0.7000  5.368
0.7333  5.401
0.7667  5.426
0.8000  5.450
0.8333  5.511
0.8667  5.547
0.9000  5.561
0.9333  5.568
0.9667  5.567
1.0000  5.561

0.0000  4.757
0.0333  4.763
0.0667  4.773
0.1000  4.783
0.1333  4.795
0.1667  4.807
0.2000  4.821
0.2333  4.837
0.2667  4.840
0.3000  4.857
0.3333  4.889
0.3667  4.913
0.4000  4.953
0.4333  4.998
0.4667  5.044
0.5000  5.076
0.5333  5.117
0.5667  5.178
0.6000  5.200
0.6333  5.259
0.6667  5.305
0.7000  5.372
0.7333  5.413
0.7667  5.449
0.8000  5.485
0.8333  5.511
0.8667  5.547
0.9000  5.561
0.9333  5.568
0.9667  5.570
1.0000  5.579

0.0000  4.768
0.0333  4.771
0.0667  4.778
0.1000  4.784
0.1333  4.795
0.1667  4.807
0.2000  4.821
0.2333  4.837
0.2667  4.857
0.3000  4.878
0.3333  4.893
0.3667  4.923
0.4000  4.966
0.4333  5.001
0.4667  5.046
0.5000  5.078
0.5333  5.118
0.5667  5.178
0.6000  5.213
0.6333  5.270
0.6667  5.316
0.7000  5.374
0.7333  5.428
0.7667  5.449
0.8000  5.485
0.8333  5.515
0.8667  5.552
0.9000  5.576
0.9333  5.571
0.9667  5.574
1.0000  5.580

0.0000  4.815
0.0333  4.814
0.0667  4.812
0.1000  4.813
0.1333  4.823
0.1667  4.841
0.2000  4.848
0.2333  4.853
0.2667  4.857
0.3000  4.878
0.3333  4.897
0.3667  4.936
0.4000  4.980
0.4333  5.014
0.4667  5.046
0.5000  5.094
0.5333  5.142
0.5667  5.180
0.6000  5.242
0.6333  5.275
0.6667  5.319
0.7000  5.375
0.7333  5.428
0.7667  5.458
0.8000  5.487
0.8333  5.519
0.8667  5.568
0.9000  5.595
0.9333  5.576
0.9667  5.574
1.0000  5.581

0.0000  4.823
0.0333  4.824
0.0667  4.826
0.1000  4.830
0.1333  4.834
0.1667  4.842
0.2000  4.865
0.2333  4.857
0.2667  4.868
0.3000  4.880
0.3333  4.897
0.3667  4.936
0.4000  4.980
0.4333  5.016
0.4667  5.060
0.5000  5.094
0.5333  5.142
0.5667  5.181
0.6000  5.242
0.6333  5.278
0.6667  5.319
0.7000  5.377
0.7333  5.428
0.7667  5.465
0.8000  5.499
0.8333  5.526
0.8667  5.568
0.9000  5.596
0.9333  5.576
0.9667  5.574
1.0000  5.581

0.0000  4.862
0.0333  4.863
0.0667  4.865
0.1000  4.868
0.1333  4.872
0.1667  4.874
0.2000  4.865
0.2333  4.891
0.2667  4.896
0.3000  4.902
0.3333  4.929
0.3667  4.968
0.4000  4.983
0.4333  5.016
0.4667  5.061
0.5000  5.108
0.5333  5.171
0.5667  5.191
0.6000  5.243
0.6333  5.283
0.6667  5.320
0.7000  5.381
0.7333  5.437
0.7667  5.465
0.8000  5.505
0.8333  5.526
0.8667  5.575
0.9000  5.596
0.9333  5.581
0.9667  5.584
1.0000  5.584

0.0000  4.862
0.0333  4.863
0.0667  4.865
0.1000  4.868
0.1333  4.872
0.1667  4.879
0.2000  4.887
0.2333  4.898
0.2667  4.896
0.3000  4.902
0.3333  4.929
0.3667  4.968
0.4000  4.995
0.4333  5.029
0.4667  5.076
0.5000  5.122
0.5333  5.171
0.5667  5.191
0.6000  5.249
0.6333  5.295
0.6667  5.340
0.7000  5.381
0.7333  5.440
0.7667  5.482
0.8000  5.505
0.8333  5.539
0.8667  5.576
0.9000  5.598
0.9333  5.590
0.9667  5.594
1.0000  5.587

0.0000  4.871
0.0333  4.872
0.0667  4.878
0.1000  4.878
0.1333  4.879
0.1667  4.879
0.2000  4.887
0.2333  4.898
0.2667  4.912
0.3000  4.929
0.3333  4.949
0.3667  4.972
0.4000  4.995
0.4333  5.029
0.4667  5.080
0.5000  5.126
0.5333  5.173
0.5667  5.234
0.6000  5.264
0.6333  5.295
0.6667  5.345
0.7000  5.390
0.7333  5.446
0.7667  5.482
0.8000  5.509
0.8333  5.546
0.8667  5.580
0.9000  5.605
0.9333  5.590
0.9667  5.594
1.0000  5.587

0.0000  4.877
0.0333  4.877
0.0667  4.878
0.1000  4.887
0.1333  4.893
0.1667  4.894
0.2000  4.901
0.2333  4.900
0.2667  4.912
0.3000  4.929
0.3333  4.949
0.3667  4.972
0.4000  5.015
0.4333  5.066
0.4667  5.080
0.5000  5.130
0.5333  5.184
0.5667  5.235
0.6000  5.271
0.6333  5.305
0.6667  5.348
0.7000  5.390
0.7333  5.454
0.7667  5.482
0.8000  5.514
0.8333  5.552
0.8667  5.585
0.9000  5.611
0.9333  5.606
0.9667  5.599
1.0000  5.595

0.0000  4.892
0.0333  4.894
0.0667  4.898
0.1000  4.898
0.1333  4.899
0.1667  4.911
0.2000  4.906
0.2333  4.900
0.2667  4.921
0.3000  4.950
0.3333  4.972
0.3667  4.987
0.4000  5.015
0.4333  5.066
0.4667  5.081
0.5000  5.130
0.5333  5.185
0.5667  5.245
0.6000  5.276
0.6333  5.320
0.6667  5.348
0.7000  5.404
0.7333  5.454
0.7667  5.495
0.8000  5.533
0.8333  5.562
0.8667  5.592
0.9000  5.615
0.9333  5.606
0.9667  5.604
1.0000  5.598

0.0000  4.892
0.0333  4.894
0.0667  4.899
0.1000  4.905
0.1333  4.912
0.1667  4.911
0.2000  4.906
0.2333  4.913
0.2667  4.930
0.3000  4.953
0.3333  4.989
0.3667  5.027
0.4000  5.055
0.4333  5.067
0.4667  5.094
0.5000  5.139
0.5333  5.192
0.5667  5.245
0.6000  5.290
0.6333  5.327
0.6667  5.360
0.7000  5.406
0.7333  5.459
0.7667  5.498
0.8000  5.533
0.8333  5.574
0.8667  5.592
0.9000  5.615
0.9333  5.607
0.9667  5.604
1.0000  5.602

0.0000  4.893
0.0333  4.894
0.0667  4.899
0.1000  4.906
0.1333  4.912
0.1667  4.916
0.2000  4.929
0.2333  4.939
0.2667  4.955
0.3000  4.976
0.3333  5.003
0.3667  5.032
0.4000  5.058
0.4333  5.067
0.4667  5.094
0.5000  5.139
0.5333  5.192
0.5667  5.246
0.6000  5.296
0.6333  5.332
0.6667  5.360
0.7000  5.416
0.7333  5.462
0.7667  5.503
0.8000  5.540
0.8333  5.574
0.8667  5.613
0.9000  5.618
0.9333  5.615
0.9667  5.615
1.0000  5.605

0.0000  4.906
0.0333  4.905
0.0667  4.902
0.1000  4.906
0.1333  4.916
0.1667  4.922
0.2000  4.935
0.2333  4.959
0.2667  4.987
0.3000  5.018
0.3333  5.033
0.3667  5.036
0.4000  5.058
0.4333  5.079
0.4667  5.121
0.5000  5.176
0.5333  5.207
0.5667  5.246
0.6000  5.300
0.6333  5.332
0.6667  5.376
0.7000  5.416
0.7333  5.462
0.7667  5.503
0.8000  5.545
0.8333  5.583
0.8667  5.617
0.9000  5.618
0.9333  5.619
0.9667  5.615
1.0000  5.605

0.0000  4.917
0.0333  4.917
0.0667  4.917
0.1000  4.917
0.1333  4.918
0.1667  4.930
0.2000  4.949
0.2333  4.973
0.2667  5.000
0.3000  5.024
0.3333  5.047
0.3667  5.058
0.4000  5.067
0.4333  5.091
0.4667  5.121
0.5000  5.176
0.5333  5.207
0.5667  5.261
0.6000  5.300
0.6333  5.334
0.6667  5.390
0.7000  5.425
0.7333  5.462
0.7667  5.506
0.8000  5.552
0.8333  5.583
0.8667  5.617
0.9000  5.624
0.9333  5.620
0.9667  5.623
1.0000  5.606

0.0000  4.922
0.0333  4.923
0.0667  4.926
0.1000  4.932
0.1333  4.936
0.1667  4.948
0.2000  4.964
0.2333  4.981
0.2667  5.001
0.3000  5.032
0.3333  5.057
0.3667  5.058
0.4000  5.071
0.4333  5.094
0.4667  5.132
0.5000  5.178
0.5333  5.209
0.5667  5.261
0.6000  5.310
0.6333  5.337
0.6667  5.390
0.7000  5.434
0.7333  5.463
0.7667  5.521
0.8000  5.552
0.8333  5.587
0.8667  5.622
0.9000  5.624
0.9333  5.625
0.9667  5.623
1.0000  5.621

0.0000  4.938
0.0333  4.937
0.0667  4.936
0.1000  4.934
0.1333  4.936
0.1667  4.948
0.2000  4.967
0.2333  4.990
0.2667  5.017
0.3000  5.042
0.3333  5.058
0.3667  5.074
0.4000  5.098
0.4333  5.110
0.4667  5.155
0.5000  5.183
0.5333  5.226
0.5667  5.263
0.6000  5.318
0.6333  5.359
0.6667  5.395
0.7000  5.434
0.7333  5.471
0.7667  5.521
0.8000  5.553
0.8333  5.591
0.8667  5.624
0.9000  5.635
0.9333  5.628
0.9667  5.626
1.0000  5.632

0.0000  4.938
0.0333  4.937
0.0667  4.936
0.1000  4.934
0.1333  4.940
0.1667  4.950
0.2000  4.967
0.2333  4.990
0.2667  5.017
0.3000  5.043
0.3333  5.058
0.3667  5.096
0.4000  5.103
0.4333  5.124
0.4667  5.158
0.5000  5.202
0.5333  5.247
0.5667  5.280
0.6000  5.318
0.6333  5.359
0.6667  5.396
0.7000  5.439
0.7333  5.482
0.7667  5.525
0.8000  5.565
0.8333  5.594
0.8667  5.636
0.9000  5.643
0.9333  5.628
0.9667  5.628
1.0000  5.646

0.0000  4.954
0.0333  4.956
0.0667  4.963
0.1000  4.973
0.1333  4.982
0.1667  4.993
0.2000  5.007
0.2333  5.024
0.2667  5.044
0.3000  5.043
0.3333  5.067
0.3667  5.100
0.4000  5.114
0.4333  5.133
0.4667  5.169
0.5000  5.208
0.5333  5.248
0.5667  5.282
0.6000  5.320
0.6333  5.373
0.6667  5.419
0.7000  5.447
0.7333  5.482
0.7667  5.531
0.8000  5.565
0.8333  5.598
0.8667  5.639
0.9000  5.645
0.9333  5.633
0.9667  5.636
1.0000  5.653

0.0000  4.963
0.0333  4.964
0.0667  4.967
0.1000  4.973
0.1333  4.982
0.1667  4.993
0.2000  5.007
0.2333  5.024
0.2667  5.044
0.3000  5.065
0.3333  5.091
0.3667  5.113
0.4000  5.136
0.4333  5.168
0.4667  5.199
0.5000  5.208
0.5333  5.248
0.5667  5.289
0.6000  5.338
0.6333  5.382
0.6667  5.421
0.7000  5.456
0.7333  5.491
0.7667  5.541
0.8000  5.570
0.8333  5.618
0.8667  5.648
0.9000  5.651
0.9333  5.648
0.9667  5.636
1.0000  5.653

0.0000  4.963
0.0333  4.964
0.0667  4.967
0.1000  4.973
0.1333  4.988
0.1667  5.006
0.2000  5.027
0.2333  5.050
0.2667  5.050
0.3000  5.065
0.3333  5.091
0.3667  5.118
0.4000  5.149
0.4333  5.182
0.4667  5.199
0.5000  5.215
0.5333  5.248
0.5667  5.296
0.6000  5.341
0.6333  5.394
0.6667  5.431
0.7000  5.456
0.7333  5.494
0.7667  5.541
0.8000  5.577
0.8333  5.618
0.8667  5.653
0.9000  5.651
0.9333  5.648
0.9667  5.643
1.0000  5.654

0.0000  5.002
0.0333  5.004
0.0667  5.010
0.1000  5.020
0.1333  5.028
0.1667  5.034
0.2000  5.042
0.2333  5.053
0.2667  5.067
0.3000  5.082
0.3333  5.099
0.3667  5.122
0.4000  5.154
0.4333  5.182
0.4667  5.200
0.5000  5.232
0.5333  5.257
0.5667  5.309
0.6000  5.360
0.6333  5.394
0.6667  5.438
0.7000  5.459
0.7333  5.494
0.7667  5.545
0.8000  5.577
0.8333  5.620
0.8667  5.653
0.9000  5.653
0.9333  5.655
0.9667  5.646
1.0000  5.654

0.0000  5.019
0.0333  5.021
0.0667  5.024
0.1000  5.025
0.1333  5.028
0.1667  5.034
0.2000  5.042
0.2333  5.053
0.2667  5.067
0.3000  5.082
0.3333  5.105
0.3667  5.122
0.4000  5.154
0.4333  5.193
0.4667  5.216
0.5000  5.232
0.5333  5.263
0.5667  5.309
0.6000  5.360
0.6333  5.408
0.6667  5.438
0.7000  5.468
0.7333  5.496
0.7667  5.546
0.8000  5.582
0.8333  5.628
0.8667  5.672
0.9000  5.668
0.9333  5.655
0.9667  5.650
1.0000  5.654

0.0000  5.019
0.0333  5.021
0.0667  5.024
0.1000  5.025
0.1333  5.032
0.1667  5.036
0.2000  5.044
0.2333  5.057
0.2667  5.068
0.3000  5.083
0.3333  5.105
0.3667  5.138
0.4000  5.167
0.4333  5.198
0.4667  5.231
0.5000  5.266
0.5333  5.305
0.5667  5.340
0.6000  5.364
0.6333  5.408
0.6667  5.451
0.7000  5.480
0.7333  5.517
0.7667  5.546
0.8000  5.584
0.8333  5.633
0.8667  5.674
0.9000  5.668
0.9333  5.655
0.9667  5.650
1.0000  5.660

0.0000  5.024
0.0333  5.024
0.0667  5.027
0.1000  5.031
0.1333  5.034
0.1667  5.047
0.2000  5.052
0.2333  5.057
0.2667  5.070
0.3000  5.087
0.3333  5.110
0.3667  5.138
0.4000  5.168
0.4333  5.202
0.4667  5.244
0.5000  5.284
0.5333  5.315
0.5667  5.341
0.6000  5.369
0.6333  5.411
0.6667  5.452
0.7000  5.483
0.7333  5.517
0.7667  5.553
0.8000  5.601
0.8333  5.640
0.8667  5.674
0.9000  5.668
0.9333  5.662
0.9667  5.658
1.0000  5.670

0.0000  5.024
0.0333  5.024
0.0667  5.027
0.1000  5.037
0.1333  5.044
0.1667  5.050
0.2000  5.059
0.2333  5.060
0.2667  5.083
0.3000  5.111
0.3333  5.123
0.3667  5.138
0.4000  5.178
0.4333  5.209
0.4667  5.251
0.5000  5.284
0.5333  5.315
0.5667  5.344
0.6000  5.370
0.6333  5.411
0.6667  5.452
0.7000  5.495
0.7333  5.527
0.7667  5.556
0.8000  5.601
0.8333  5.640
0.8667  5.677
0.9000  5.676
0.9333  5.679
0.9667  5.658
1.0000  5.670

0.0000  5.033
0.0333  5.033
0.0667  5.031
0.1000  5.037
0.1333  5.048
0.1667  5.058
0.2000  5.070
0.2333  5.087
0.2667  5.107
0.3000  5.117
0.3333  5.133
0.3667  5.153
0.4000  5.178
0.4333  5.217
0.4667  5.251
0.5000  5.296
0.5333  5.345
0.5667  5.344
0.6000  5.370
0.6333  5.411
0.6667  5.452
0.7000  5.495
0.7333  5.538
0.7667  5.564
0.8000  5.603
0.8333  5.641
0.8667  5.680
0.9000  5.683
0.9333  5.682
0.9667  5.667
1.0000  5.670

0.0000  5.042
0.0333  5.042
0.0667  5.042
0.1000  5.042
0.1333  5.048
0.1667  5.058
0.2000  5.070
0.2333  5.087
0.2667  5.107
0.3000  5.117
0.3333  5.133
0.3667  5.157
0.4000  5.187
0.4333  5.217
0.4667  5.259
0.5000  5.306
0.5333  5.346
0.5667  5.357
0.6000  5.374
0.6333  5.431
0.6667  5.472
0.7000  5.503
0.7333  5.541
0.7667  5.566
0.8000  5.613
0.8333  5.642
0.8667  5.680
0.9000  5.690
0.9333  5.682
0.9667  5.675
1.0000  5.671

0.0000  5.051
0.0333  5.051
0.0667  5.050
0.1000  5.051
0.1333  5.056
0.1667  5.065
0.2000  5.075
0.2333  5.096
0.2667  5.116
0.3000  5.140
0.3333  5.160
0.3667  5.157
0.4000  5.187
0.4333  5.224
0.4667  5.268
0.5000  5.306
0.5333  5.346
0.5667  5.357
0.6000  5.374
0.6333  5.431
0.6667  5.476
0.7000  5.512
0.7333  5.541
0.7667  5.569
0.8000  5.613
0.8333  5.646
0.8667  5.683
0.9000  5.690
0.9333  5.693
0.9667  5.676
1.0000  5.674

0.0000  5.051
0.0333  5.051
0.0667  5.050
0.1000  5.051
0.1333  5.056
0.1667  5.069
0.2000  5.087
0.2333  5.105
0.2667  5.116
0.3000  5.140
0.3333  5.162
0.3667  5.175
0.4000  5.188
0.4333  5.224
0.4667  5.268
0.5000  5.313
0.5333  5.350
0.5667  5.386
0.6000  5.414
0.6333  5.433
0.6667  5.476
0.7000  5.515
0.7333  5.546
0.7667  5.575
0.8000  5.620
0.8333  5.655
0.8667  5.683
0.9000  5.690
0.9333  5.695
0.9667  5.678
1.0000  5.678

0.0000  5.062
0.0333  5.062
0.0667  5.063
0.1000  5.064
0.1333  5.065
0.1667  5.069
0.2000  5.087
0.2333  5.105
0.2667  5.121
0.3000  5.144
0.3333  5.165
0.3667  5.201
0.4000  5.234
0.4333  5.257
0.4667  5.285
0.5000  5.316
0.5333  5.350
0.5667  5.386
0.6000  5.414
0.6333  5.433
0.6667  5.477
0.7000  5.515
0.7333  5.547
0.7667  5.575
0.8000  5.620
0.8333  5.655
0.8667  5.685
0.9000  5.697
0.9333  5.695
0.9667  5.702
1.0000  5.689

0.0000  5.105
0.0333  5.103
0.0667  5.100
0.1000  5.098
0.1333  5.100
0.1667  5.105
0.2000  5.115
0.2333  5.128
0.2667  5.142
0.3000  5.148
0.3333  5.172
0.3667  5.208
0.4000  5.242
0.4333  5.260
0.4667  5.285
0.5000  5.325
0.5333  5.350
0.5667  5.388
0.6000  5.416
0.6333  5.437
0.6667  5.480
0.7000  5.516
0.7333  5.547
0.7667  5.584
0.8000  5.627
0.8333  5.664
0.8667  5.697
0.9000  5.701
0.9333  5.706
0.9667  5.713
1.0000  5.690

0.0000  5.110
0.0333  5.112
0.0667  5.117
0.1000  5.126
0.1333  5.128
0.1667  5.130
0.2000  5.136
0.2333  5.138
0.2667  5.153
0.3000  5.166
0.3333  5.172
0.3667  5.208
0.4000  5.242
0.4333  5.260
0.4667  5.285
0.5000  5.325
0.5333  5.350
0.5667  5.400
0.6000  5.421
0.6333  5.439
0.6667  5.482
0.7000  5.531
0.7333  5.559
0.7667  5.584
0.8000  5.627
0.8333  5.664
0.8667  5.697
0.9000  5.701
0.9333  5.706
0.9667  5.713
1.0000  5.702

0.0000  5.110
0.0333  5.113
0.0667  5.119
0.1000  5.126
0.1333  5.135
0.1667  5.138
0.2000  5.136
0.2333  5.138
0.2667  5.153
0.3000  5.179
0.3333  5.194
0.3667  5.213
0.4000  5.245
0.4333  5.290
0.4667  5.314
0.5000  5.342
0.5333  5.372
0.5667  5.403
0.6000  5.439
0.6333  5.465
0.6667  5.482
0.7000  5.531
0.7333  5.567
0.7667  5.601
0.8000  5.631
0.8333  5.674
0.8667  5.709
0.9000  5.715
0.9333  5.708
0.9667  5.718
1.0000  5.711

0.0000  5.131
0.0333  5.132
0.0667  5.135
0.1000  5.130
0.1333  5.138
0.1667  5.138
0.2000  5.137
0.2333  5.149
0.2667  5.161
0.3000  5.180
0.3333  5.207
0.3667  5.226
0.4000  5.251
0.4333  5.290
0.4667  5.314
0.5000  5.342
0.5333  5.384
0.5667  5.404
0.6000  5.440
0.6333  5.467
0.6667  5.484
0.7000  5.539
0.7333  5.571
0.7667  5.606
0.8000  5.631
0.8333  5.674
0.8667  5.711
0.9000  5.715
0.9333  5.714
0.9667  5.720
1.0000  5.720

0.0000  5.144
0.0333  5.141
0.0667  5.138
0.1000  5.144
0.1333  5.141
0.1667  5.145
0.2000  5.157
0.2333  5.170
0.2667  5.173
0.3000  5.180
0.3333  5.207
0.3667  5.226
0.4000  5.251
0.4333  5.292
0.4667  5.341
0.5000  5.362
0.5333  5.384
0.5667  5.407
0.6000  5.440
0.6333  5.468
0.6667  5.507
0.7000  5.541
0.7333  5.574
0.7667  5.606
0.8000  5.638
0.8333  5.716
0.8667  5.711
0.9000  5.719
0.9333  5.714
0.9667  5.723
1.0000  5.723

0.0000  5.153
0.0333  5.151
0.0667  5.148
0.1000  5.144
0.1333  5.141
0.1667  5.154
0.2000  5.165
0.2333  5.170
0.2667  5.174
0.3000  5.185
0.3333  5.207
0.3667  5.238
0.4000  5.274
0.4333  5.303
0.4667  5.345
0.5000  5.372
0.5333  5.387
0.5667  5.407
0.6000  5.447
0.6333  5.483
0.6667  5.508
0.7000  5.550
0.7333  5.577
0.7667  5.614
0.8000  5.654
0.8333  5.718
0.8667  5.711
0.9000  5.723
0.9333  5.724
0.9667  5.723
1.0000  5.723

0.0000  5.153
0.0333  5.151
0.0667  5.148
0.1000  5.144
0.1333  5.153
0.1667  5.161
0.2000  5.165
0.2333  5.171
0.2667  5.181
0.3000  5.194
0.3333  5.215
0.3667  5.251
0.4000  5.287
0.4333  5.303
0.4667  5.345
0.5000  5.384
0.5333  5.398
0.5667  5.432
0.6000  5.460
0.6333  5.483
0.6667  5.509
0.7000  5.550
0.7333  5.577
0.7667  5.618
0.8000  5.683
0.8333  5.720
0.8667  5.711
0.9000  5.723
0.9333  5.730
0.9667  5.724
1.0000  5.736

0.0000  5.158
0.0333  5.159
0.0667  5.160
0.1000  5.161
0.1333  5.160
0.1667  5.161
0.2000  5.169
0.2333  5.171
0.2667  5.181
0.3000  5.194
0.3333  5.215
0.3667  5.251
0.4000  5.287
0.4333  5.312
0.4667  5.347
0.5000  5.393
0.5333  5.410
0.5667  5.453
0.6000  5.465
0.6333  5.484
0.6667  5.528
0.7000  5.557
0.7333  5.588
0.7667  5.631
0.8000  5.685
0.8333  5.723
0.8667  5.715
0.9000  5.734
0.9333  5.730
0.9667  5.735
1.0000  5.740

0.0000  5.158
0.0333  5.159
0.0667  5.160
0.1000  5.161
0.1333  5.160
0.1667  5.164
0.2000  5.173
0.2333  5.179
0.2667  5.189
0.3000  5.211
0.3333  5.239
0.3667  5.273
0.4000  5.296
0.4333  5.336
0.4667  5.366
0.5000  5.393
0.5333  5.410
0.5667  5.453
0.6000  5.478
0.6333  5.499
0.6667  5.528
0.7000  5.557
0.7333  5.594
0.7667  5.642
0.8000  5.685
0.8333  5.726
0.8667  5.722
0.9000  5.734
0.9333  5.732
0.9667  5.741
1.0000  5.740

0.0000  5.171
0.0333  5.171
0.0667  5.172
0.1000  5.172
0.1333  5.171
0.1667  5.170
0.2000  5.177
0.2333  5.191
0.2667  5.203
0.3000  5.217
0.3333  5.242
0.3667  5.274
0.4000  5.296
0.4333  5.336
0.4667  5.380
0.5000  5.395
0.5333  5.424
0.5667  5.455
0.6000  5.501
0.6333  5.526
0.6667  5.535
0.7000  5.559
0.7333  5.596
0.7667  5.642
0.8000  5.689
0.8333  5.730
0.8667  5.722
0.9000  5.737
0.9333  5.740
0.9667  5.741
1.0000  5.753

0.0000  5.175
0.0333  5.177
0.0667  5.184
0.1000  5.193
0.1333  5.197
0.1667  5.192
0.2000  5.185
0.2333  5.196
0.2667  5.222
0.3000  5.239
0.3333  5.260
0.3667  5.285
0.4000  5.309
0.4333  5.338
0.4667  5.382
0.5000  5.410
0.5333  5.449
0.5667  5.465
0.6000  5.501
0.6333  5.527
0.6667  5.535
0.7000  5.561
0.7333  5.598
0.7667  5.644
0.8000  5.694
0.8333  5.730
0.8667  5.724
0.9000  5.740
0.9333  5.743
0.9667  5.748
1.0000  5.755

0.0000  5.175
0.0333  5.177
0.0667  5.184
0.1000  5.193
0.1333  5.206
0.1667  5.214
0.2000  5.212
0.2333  5.216
0.2667  5.225
0.3000  5.241
0.3333  5.261
0.3667  5.286
0.4000  5.311
0.4333  5.352
0.4667  5.382
0.5000  5.410
0.5333  5.449
0.5667  5.467
0.6000  5.503
0.6333  5.527
0.6667  5.556
0.7000  5.561
0.7333  5.614
0.7667  5.645
0.8000  5.696
0.8333  5.732
0.8667  5.745
0.9000  5.745
0.9333  5.749
0.9667  5.764
1.0000  5.764



==> data/Fig-4b-2.txt <==
#!%  FIG. 4. Panel b: Calculated electronic density of states (DOS) of (1×)5×5+s ScN NW systems with a vacancy replacing the central N site (155v).

#!%  E (eV)   dos(E)     Int dos(E) EFermi =   2.047 eV               # E (eV) Sc pdos(E)             # E (eV) N pdos(E)     

  -3.000  0.2339E+02  0.2339E-02                                    -48.155  0.222E-02              -48.155  0.221E-04
  -3.000  0.2340E+02  0.4679E-02                                    -48.145  0.283E-02              -48.145  0.281E-04
  -3.000  0.2341E+02  0.7019E-02                                    -48.135  0.360E-02              -48.135  0.358E-04
  -3.000  0.2341E+02  0.9361E-02                                    -48.125  0.457E-02              -48.125  0.454E-04
  -3.000  0.2342E+02  0.1170E-01                                    -48.115  0.576E-02              -48.115  0.573E-04
  -3.000  0.2343E+02  0.1405E-01                                    -48.105  0.726E-02              -48.105  0.721E-04
  -2.999  0.2344E+02  0.1639E-01                                    -48.095  0.910E-02              -48.095  0.906E-04
  -2.999  0.2344E+02  0.1873E-01                                    -48.085  0.114E-01              -48.085  0.113E-03
  -2.999  0.2345E+02  0.2108E-01                                    -48.075  0.142E-01              -48.075  0.141E-03
  -2.999  0.2346E+02  0.2342E-01                                    -48.065  0.176E-01              -48.065  0.175E-03
  -2.999  0.2347E+02  0.2577E-01                                    -48.055  0.218E-01              -48.055  0.217E-03
  -2.999  0.2347E+02  0.2812E-01                                    -48.045  0.269E-01              -48.045  0.268E-03
  -2.999  0.2348E+02  0.3047E-01                                    -48.035  0.331E-01              -48.035  0.329E-03
  -2.999  0.2349E+02  0.3282E-01                                    -48.025  0.405E-01              -48.025  0.403E-03
  -2.999  0.2350E+02  0.3517E-01                                    -48.015  0.495E-01              -48.015  0.493E-03
  -2.999  0.2350E+02  0.3752E-01                                    -48.005  0.603E-01              -48.005  0.600E-03
  -2.998  0.2351E+02  0.3987E-01                                    -47.995  0.733E-01              -47.995  0.729E-03
  -2.998  0.2352E+02  0.4222E-01                                    -47.985  0.886E-01              -47.985  0.881E-03
  -2.998  0.2353E+02  0.4457E-01                                    -47.975  0.107E+00              -47.975  0.106E-02
  -2.998  0.2353E+02  0.4693E-01                                    -47.965  0.128E+00              -47.965  0.128E-02
  -2.998  0.2354E+02  0.4928E-01                                    -47.955  0.154E+00              -47.955  0.153E-02
  -2.998  0.2355E+02  0.5163E-01                                    -47.945  0.183E+00              -47.945  0.182E-02
  -2.998  0.2356E+02  0.5399E-01                                    -47.935  0.218E+00              -47.935  0.217E-02
  -2.998  0.2356E+02  0.5635E-01                                    -47.925  0.258E+00              -47.925  0.257E-02
  -2.998  0.2357E+02  0.5870E-01                                    -47.915  0.305E+00              -47.915  0.304E-02
  -2.998  0.2358E+02  0.6106E-01                                    -47.905  0.360E+00              -47.905  0.358E-02
  -2.997  0.2359E+02  0.6342E-01                                    -47.895  0.421E+00              -47.895  0.420E-02
  -2.997  0.2360E+02  0.6578E-01                                    -47.885  0.494E+00              -47.885  0.491E-02
  -2.997  0.2360E+02  0.6814E-01                                    -47.875  0.575E+00              -47.875  0.573E-02
  -2.997  0.2361E+02  0.7050E-01                                    -47.865  0.668E+00              -47.865  0.666E-02
  -2.997  0.2362E+02  0.7286E-01                                    -47.855  0.775E+00              -47.855  0.772E-02
  -2.997  0.2363E+02  0.7523E-01                                    -47.845  0.895E+00              -47.845  0.890E-02
  -2.997  0.2363E+02  0.7759E-01                                    -47.835  0.103E+01              -47.835  0.102E-01
  -2.997  0.2364E+02  0.7995E-01                                    -47.825  0.118E+01              -47.825  0.117E-01
  -2.997  0.2365E+02  0.8232E-01                                    -47.815  0.135E+01              -47.815  0.134E-01
  -2.997  0.2366E+02  0.8468E-01                                    -47.805  0.154E+01              -47.805  0.153E-01
  -2.996  0.2366E+02  0.8705E-01                                    -47.795  0.174E+01              -47.795  0.174E-01
  -2.996  0.2367E+02  0.8942E-01                                    -47.785  0.198E+01              -47.785  0.197E-01
  -2.996  0.2368E+02  0.9179E-01                                    -47.775  0.223E+01              -47.775  0.222E-01
  -2.996  0.2369E+02  0.9415E-01                                    -47.765  0.250E+01              -47.765  0.249E-01
  -2.996  0.2369E+02  0.9652E-01                                    -47.755  0.280E+01              -47.755  0.280E-01
  -2.996  0.2370E+02  0.9889E-01                                    -47.745  0.313E+01              -47.745  0.312E-01
  -2.996  0.2371E+02  0.1013E+00                                    -47.735  0.349E+01              -47.735  0.347E-01
  -2.996  0.2372E+02  0.1036E+00                                    -47.725  0.387E+01              -47.725  0.386E-01
  -2.996  0.2372E+02  0.1060E+00                                    -47.715  0.427E+01              -47.715  0.426E-01
  -2.996  0.2373E+02  0.1084E+00                                    -47.705  0.472E+01              -47.705  0.470E-01
  -2.995  0.2374E+02  0.1108E+00                                    -47.695  0.517E+01              -47.695  0.517E-01
  -2.995  0.2375E+02  0.1131E+00                                    -47.685  0.567E+01              -47.685  0.566E-01
  -2.995  0.2375E+02  0.1155E+00                                    -47.675  0.620E+01              -47.675  0.618E-01
  -2.995  0.2376E+02  0.1179E+00                                    -47.665  0.673E+01              -47.665  0.673E-01
  -2.995  0.2377E+02  0.1203E+00                                    -47.655  0.731E+01              -47.655  0.730E-01
  -2.995  0.2378E+02  0.1226E+00                                    -47.645  0.790E+01              -47.645  0.789E-01
  -2.995  0.2379E+02  0.1250E+00                                    -47.635  0.852E+01              -47.635  0.850E-01
  -2.995  0.2379E+02  0.1274E+00                                    -47.625  0.915E+01              -47.625  0.914E-01
  -2.995  0.2380E+02  0.1298E+00                                    -47.615  0.982E+01              -47.615  0.981E-01
  -2.994  0.2381E+02  0.1322E+00                                    -47.605  0.105E+02              -47.605  0.105E+00
  -2.994  0.2382E+02  0.1345E+00                                    -47.595  0.112E+02              -47.595  0.112E+00
  -2.994  0.2382E+02  0.1369E+00                                    -47.585  0.119E+02              -47.585  0.119E+00
  -2.994  0.2383E+02  0.1393E+00                                    -47.575  0.125E+02              -47.575  0.126E+00
  -2.994  0.2384E+02  0.1417E+00                                    -47.565  0.133E+02              -47.565  0.133E+00
  -2.994  0.2385E+02  0.1441E+00                                    -47.555  0.140E+02              -47.555  0.140E+00
  -2.994  0.2385E+02  0.1465E+00                                    -47.545  0.147E+02              -47.545  0.147E+00
  -2.994  0.2386E+02  0.1488E+00                                    -47.535  0.154E+02              -47.535  0.155E+00
  -2.994  0.2387E+02  0.1512E+00                                    -47.525  0.161E+02              -47.525  0.162E+00
  -2.994  0.2388E+02  0.1536E+00                                    -47.515  0.168E+02              -47.515  0.170E+00
  -2.994  0.2388E+02  0.1560E+00                                    -47.505  0.175E+02              -47.505  0.177E+00
  -2.993  0.2389E+02  0.1584E+00                                    -47.495  0.182E+02              -47.495  0.184E+00
  -2.993  0.2390E+02  0.1608E+00                                    -47.485  0.189E+02              -47.485  0.192E+00
  -2.993  0.2391E+02  0.1632E+00                                    -47.475  0.195E+02              -47.475  0.200E+00
  -2.993  0.2391E+02  0.1656E+00                                    -47.465  0.202E+02              -47.465  0.207E+00
  -2.993  0.2392E+02  0.1680E+00                                    -47.455  0.209E+02              -47.455  0.216E+00
  -2.993  0.2393E+02  0.1704E+00                                    -47.445  0.216E+02              -47.445  0.223E+00
  -2.993  0.2394E+02  0.1727E+00                                    -47.435  0.223E+02              -47.435  0.232E+00
  -2.993  0.2395E+02  0.1751E+00                                    -47.425  0.231E+02              -47.425  0.241E+00
  -2.993  0.2395E+02  0.1775E+00                                    -47.415  0.239E+02              -47.415  0.251E+00
  -2.993  0.2396E+02  0.1799E+00                                    -47.405  0.247E+02              -47.405  0.261E+00
  -2.992  0.2397E+02  0.1823E+00                                    -47.395  0.256E+02              -47.395  0.272E+00
  -2.992  0.2398E+02  0.1847E+00                                    -47.385  0.266E+02              -47.385  0.284E+00
  -2.992  0.2398E+02  0.1871E+00                                    -47.375  0.276E+02              -47.375  0.298E+00
  -2.992  0.2399E+02  0.1895E+00                                    -47.365  0.287E+02              -47.365  0.312E+00
  -2.992  0.2400E+02  0.1919E+00                                    -47.355  0.299E+02              -47.355  0.329E+00
  -2.992  0.2401E+02  0.1943E+00                                    -47.345  0.313E+02              -47.345  0.346E+00
  -2.992  0.2401E+02  0.1967E+00                                    -47.335  0.328E+02              -47.335  0.366E+00
  -2.992  0.2402E+02  0.1991E+00                                    -47.325  0.345E+02              -47.325  0.387E+00
  -2.992  0.2403E+02  0.2015E+00                                    -47.315  0.363E+02              -47.315  0.411E+00
  -2.991  0.2404E+02  0.2039E+00                                    -47.305  0.383E+02              -47.305  0.438E+00
  -2.991  0.2404E+02  0.2063E+00                                    -47.295  0.406E+02              -47.295  0.466E+00
  -2.991  0.2405E+02  0.2087E+00                                    -47.285  0.430E+02              -47.285  0.498E+00
  -2.991  0.2406E+02  0.2111E+00                                    -47.275  0.457E+02              -47.275  0.532E+00
  -2.991  0.2407E+02  0.2136E+00                                    -47.265  0.485E+02              -47.265  0.570E+00
  -2.991  0.2407E+02  0.2160E+00                                    -47.255  0.517E+02              -47.255  0.611E+00
  -2.991  0.2408E+02  0.2184E+00                                    -47.245  0.551E+02              -47.245  0.655E+00
  -2.991  0.2409E+02  0.2208E+00                                    -47.235  0.588E+02              -47.235  0.702E+00
  -2.991  0.2410E+02  0.2232E+00                                    -47.225  0.627E+02              -47.225  0.753E+00
  -2.991  0.2411E+02  0.2256E+00                                    -47.215  0.670E+02              -47.215  0.807E+00
  -2.990  0.2411E+02  0.2280E+00                                    -47.205  0.715E+02              -47.205  0.865E+00
  -2.990  0.2412E+02  0.2304E+00                                    -47.195  0.762E+02              -47.195  0.926E+00
  -2.990  0.2413E+02  0.2328E+00                                    -47.185  0.813E+02              -47.185  0.991E+00
  -2.990  0.2414E+02  0.2353E+00                                    -47.175  0.866E+02              -47.175  0.106E+01
  -2.990  0.2414E+02  0.2377E+00                                    -47.165  0.921E+02              -47.165  0.113E+01
  -2.990  0.2415E+02  0.2401E+00                                    -47.155  0.978E+02              -47.155  0.120E+01
  -2.990  0.2416E+02  0.2425E+00                                    -47.145  0.104E+03              -47.145  0.128E+01
  -2.990  0.2417E+02  0.2449E+00                                    -47.135  0.110E+03              -47.135  0.136E+01
  -2.990  0.2417E+02  0.2473E+00                                    -47.125  0.116E+03              -47.125  0.144E+01
  -2.990  0.2418E+02  0.2497E+00                                    -47.115  0.123E+03              -47.115  0.152E+01
  -2.990  0.2419E+02  0.2522E+00                                    -47.105  0.130E+03              -47.105  0.161E+01
  -2.989  0.2420E+02  0.2546E+00                                    -47.095  0.136E+03              -47.095  0.170E+01
  -2.989  0.2420E+02  0.2570E+00                                    -47.085  0.143E+03              -47.085  0.179E+01
  -2.989  0.2421E+02  0.2594E+00                                    -47.075  0.150E+03              -47.075  0.188E+01
  -2.989  0.2422E+02  0.2619E+00                                    -47.065  0.157E+03              -47.065  0.197E+01
  -2.989  0.2423E+02  0.2643E+00                                    -47.055  0.164E+03              -47.055  0.207E+01
  -2.989  0.2424E+02  0.2667E+00                                    -47.045  0.171E+03              -47.045  0.216E+01
  -2.989  0.2424E+02  0.2691E+00                                    -47.035  0.178E+03              -47.035  0.226E+01
  -2.989  0.2425E+02  0.2715E+00                                    -47.025  0.186E+03              -47.025  0.236E+01
  -2.989  0.2426E+02  0.2740E+00                                    -47.015  0.193E+03              -47.015  0.245E+01
  -2.989  0.2427E+02  0.2764E+00                                    -47.005  0.200E+03              -47.005  0.255E+01
  -2.988  0.2427E+02  0.2788E+00                                    -46.995  0.207E+03              -46.995  0.265E+01
  -2.988  0.2428E+02  0.2813E+00                                    -46.985  0.214E+03              -46.985  0.275E+01
  -2.988  0.2429E+02  0.2837E+00                                    -46.975  0.221E+03              -46.975  0.285E+01
  -2.988  0.2430E+02  0.2861E+00                                    -46.965  0.228E+03              -46.965  0.295E+01
  -2.988  0.2430E+02  0.2885E+00                                    -46.955  0.235E+03              -46.955  0.304E+01
  -2.988  0.2431E+02  0.2910E+00                                    -46.945  0.242E+03              -46.945  0.315E+01
  -2.988  0.2432E+02  0.2934E+00                                    -46.935  0.249E+03              -46.935  0.325E+01
  -2.988  0.2433E+02  0.2958E+00                                    -46.925  0.256E+03              -46.925  0.335E+01
  -2.988  0.2433E+02  0.2983E+00                                    -46.915  0.262E+03              -46.915  0.346E+01
  -2.988  0.2434E+02  0.3007E+00                                    -46.905  0.269E+03              -46.905  0.356E+01
  -2.987  0.2435E+02  0.3031E+00                                    -46.895  0.276E+03              -46.895  0.367E+01
  -2.987  0.2436E+02  0.3056E+00                                    -46.885  0.283E+03              -46.885  0.377E+01
  -2.987  0.2437E+02  0.3080E+00                                    -46.875  0.290E+03              -46.875  0.388E+01
  -2.987  0.2437E+02  0.3105E+00                                    -46.865  0.297E+03              -46.865  0.399E+01
  -2.987  0.2438E+02  0.3129E+00                                    -46.855  0.304E+03              -46.855  0.410E+01
  -2.987  0.2439E+02  0.3153E+00                                    -46.845  0.310E+03              -46.845  0.421E+01
  -2.987  0.2440E+02  0.3178E+00                                    -46.835  0.317E+03              -46.835  0.432E+01
  -2.987  0.2440E+02  0.3202E+00                                    -46.825  0.324E+03              -46.825  0.443E+01
  -2.987  0.2441E+02  0.3226E+00                                    -46.815  0.330E+03              -46.815  0.454E+01
  -2.987  0.2442E+02  0.3251E+00                                    -46.805  0.337E+03              -46.805  0.464E+01
  -2.986  0.2443E+02  0.3275E+00                                    -46.795  0.343E+03              -46.795  0.475E+01
  -2.986  0.2443E+02  0.3300E+00                                    -46.785  0.349E+03              -46.785  0.485E+01
  -2.986  0.2444E+02  0.3324E+00                                    -46.775  0.355E+03              -46.775  0.495E+01
  -2.986  0.2445E+02  0.3349E+00                                    -46.765  0.361E+03              -46.765  0.504E+01
  -2.986  0.2446E+02  0.3373E+00                                    -46.755  0.366E+03              -46.755  0.513E+01
  -2.986  0.2446E+02  0.3398E+00                                    -46.745  0.371E+03              -46.745  0.522E+01
  -2.986  0.2447E+02  0.3422E+00                                    -46.735  0.376E+03              -46.735  0.529E+01
  -2.986  0.2448E+02  0.3447E+00                                    -46.725  0.380E+03              -46.725  0.536E+01
  -2.986  0.2449E+02  0.3471E+00                                    -46.715  0.383E+03              -46.715  0.542E+01
  -2.986  0.2450E+02  0.3496E+00                                    -46.705  0.386E+03              -46.705  0.547E+01
  -2.985  0.2450E+02  0.3520E+00                                    -46.695  0.388E+03              -46.695  0.552E+01
  -2.985  0.2451E+02  0.3545E+00                                    -46.685  0.389E+03              -46.685  0.555E+01
  -2.985  0.2452E+02  0.3569E+00                                    -46.675  0.390E+03              -46.675  0.557E+01
  -2.985  0.2453E+02  0.3594E+00                                    -46.665  0.390E+03              -46.665  0.557E+01
  -2.985  0.2453E+02  0.3618E+00                                    -46.655  0.389E+03              -46.655  0.557E+01
  -2.985  0.2454E+02  0.3643E+00                                    -46.645  0.387E+03              -46.645  0.555E+01
  -2.985  0.2455E+02  0.3667E+00                                    -46.635  0.384E+03              -46.635  0.552E+01
  -2.985  0.2456E+02  0.3692E+00                                    -46.625  0.381E+03              -46.625  0.548E+01
  -2.985  0.2456E+02  0.3716E+00                                    -46.615  0.377E+03              -46.615  0.542E+01
  -2.985  0.2457E+02  0.3741E+00                                    -46.605  0.371E+03              -46.605  0.535E+01
  -2.984  0.2458E+02  0.3765E+00                                    -46.595  0.365E+03              -46.595  0.526E+01
  -2.984  0.2459E+02  0.3790E+00                                    -46.585  0.358E+03              -46.585  0.517E+01
  -2.984  0.2460E+02  0.3815E+00                                    -46.575  0.351E+03              -46.575  0.506E+01
  -2.984  0.2460E+02  0.3839E+00                                    -46.565  0.342E+03              -46.565  0.494E+01
  -2.984  0.2461E+02  0.3864E+00                                    -46.555  0.333E+03              -46.555  0.481E+01
  -2.984  0.2462E+02  0.3888E+00                                    -46.545  0.323E+03              -46.545  0.467E+01
  -2.984  0.2463E+02  0.3913E+00                                    -46.535  0.313E+03              -46.535  0.452E+01
  -2.984  0.2463E+02  0.3938E+00                                    -46.525  0.302E+03              -46.525  0.436E+01
  -2.984  0.2464E+02  0.3962E+00                                    -46.515  0.291E+03              -46.515  0.420E+01
  -2.984  0.2465E+02  0.3987E+00                                    -46.505  0.279E+03              -46.505  0.403E+01
  -2.983  0.2466E+02  0.4012E+00                                    -46.495  0.267E+03              -46.495  0.386E+01
  -2.983  0.2466E+02  0.4036E+00                                    -46.485  0.255E+03              -46.485  0.368E+01
  -2.983  0.2467E+02  0.4061E+00                                    -46.475  0.242E+03              -46.475  0.350E+01
  -2.983  0.2468E+02  0.4086E+00                                    -46.465  0.230E+03              -46.465  0.332E+01
  -2.983  0.2469E+02  0.4110E+00                                    -46.455  0.217E+03              -46.455  0.314E+01
  -2.983  0.2470E+02  0.4135E+00                                    -46.445  0.205E+03              -46.445  0.296E+01
  -2.983  0.2470E+02  0.4160E+00                                    -46.435  0.192E+03              -46.435  0.278E+01
  -2.983  0.2471E+02  0.4185E+00                                    -46.425  0.180E+03              -46.425  0.261E+01
  -2.983  0.2472E+02  0.4209E+00                                    -46.415  0.168E+03              -46.415  0.244E+01
  -2.982  0.2473E+02  0.4234E+00                                    -46.405  0.157E+03              -46.405  0.227E+01
  -2.982  0.2473E+02  0.4259E+00                                    -46.395  0.146E+03              -46.395  0.211E+01
  -2.982  0.2474E+02  0.4283E+00                                    -46.385  0.135E+03              -46.385  0.195E+01
  -2.982  0.2475E+02  0.4308E+00                                    -46.375  0.125E+03              -46.375  0.180E+01
  -2.982  0.2476E+02  0.4333E+00                                    -46.365  0.115E+03              -46.365  0.165E+01
  -2.982  0.2476E+02  0.4358E+00                                    -46.355  0.105E+03              -46.355  0.152E+01
  -2.982  0.2477E+02  0.4382E+00                                    -46.345  0.960E+02              -46.345  0.139E+01
  -2.982  0.2478E+02  0.4407E+00                                    -46.335  0.875E+02              -46.335  0.126E+01
  -2.982  0.2479E+02  0.4432E+00                                    -46.325  0.795E+02              -46.325  0.115E+01
  -2.982  0.2479E+02  0.4457E+00                                    -46.315  0.721E+02              -46.315  0.104E+01
  -2.982  0.2480E+02  0.4482E+00                                    -46.305  0.651E+02              -46.305  0.938E+00
  -2.981  0.2481E+02  0.4506E+00                                    -46.295  0.585E+02              -46.295  0.844E+00
  -2.981  0.2482E+02  0.4531E+00                                    -46.285  0.525E+02              -46.285  0.757E+00
  -2.981  0.2483E+02  0.4556E+00                                    -46.275  0.470E+02              -46.275  0.676E+00
  -2.981  0.2483E+02  0.4581E+00                                    -46.265  0.419E+02              -46.265  0.603E+00
  -2.981  0.2484E+02  0.4606E+00                                    -46.255  0.372E+02              -46.255  0.536E+00
  -2.981  0.2485E+02  0.4631E+00                                    -46.245  0.330E+02              -46.245  0.474E+00
  -2.981  0.2486E+02  0.4655E+00                                    -46.235  0.291E+02              -46.235  0.419E+00
  -2.981  0.2486E+02  0.4680E+00                                    -46.225  0.256E+02              -46.225  0.369E+00
  -2.981  0.2487E+02  0.4705E+00                                    -46.215  0.225E+02              -46.215  0.323E+00
  -2.981  0.2488E+02  0.4730E+00                                    -46.205  0.197E+02              -46.205  0.283E+00
  -2.980  0.2489E+02  0.4755E+00                                    -46.195  0.172E+02              -46.195  0.246E+00
  -2.980  0.2490E+02  0.4780E+00                                    -46.185  0.149E+02              -46.185  0.214E+00
  -2.980  0.2490E+02  0.4805E+00                                    -46.175  0.129E+02              -46.175  0.185E+00
  -2.980  0.2491E+02  0.4830E+00                                    -46.165  0.112E+02              -46.165  0.160E+00
  -2.980  0.2492E+02  0.4855E+00                                    -46.155  0.962E+01              -46.155  0.138E+00
  -2.980  0.2493E+02  0.4880E+00                                    -46.145  0.826E+01              -46.145  0.118E+00
  -2.980  0.2493E+02  0.4904E+00                                    -46.135  0.706E+01              -46.135  0.101E+00
  -2.980  0.2494E+02  0.4929E+00                                    -46.125  0.603E+01              -46.125  0.862E-01
  -2.980  0.2495E+02  0.4954E+00                                    -46.115  0.512E+01              -46.115  0.732E-01
  -2.979  0.2496E+02  0.4979E+00                                    -46.105  0.434E+01              -46.105  0.620E-01
  -2.979  0.2496E+02  0.5004E+00                                    -46.095  0.367E+01              -46.095  0.524E-01
  -2.979  0.2497E+02  0.5029E+00                                    -46.085  0.309E+01              -46.085  0.441E-01
  -2.979  0.2498E+02  0.5054E+00                                    -46.075  0.259E+01              -46.075  0.370E-01
  -2.979  0.2499E+02  0.5079E+00                                    -46.065  0.217E+01              -46.065  0.309E-01
  -2.979  0.2500E+02  0.5104E+00                                    -46.055  0.181E+01              -46.055  0.258E-01
  -2.979  0.2500E+02  0.5129E+00                                    -46.045  0.150E+01              -46.045  0.214E-01
  -2.979  0.2501E+02  0.5154E+00                                    -46.035  0.124E+01              -46.035  0.177E-01
  -2.979  0.2502E+02  0.5179E+00                                    -46.025  0.103E+01              -46.025  0.146E-01
  -2.979  0.2503E+02  0.5204E+00                                    -46.015  0.847E+00              -46.015  0.120E-01
  -2.978  0.2503E+02  0.5229E+00                                    -46.005  0.695E+00              -46.005  0.988E-02
  -2.978  0.2504E+02  0.5254E+00                                    -45.995  0.568E+00              -45.995  0.808E-02
  -2.978  0.2505E+02  0.5279E+00                                    -45.985  0.463E+00              -45.985  0.658E-02
  -2.978  0.2506E+02  0.5304E+00                                    -45.975  0.377E+00              -45.975  0.535E-02
  -2.978  0.2506E+02  0.5330E+00                                    -45.965  0.305E+00              -45.965  0.433E-02
  -2.978  0.2507E+02  0.5355E+00                                    -45.955  0.246E+00              -45.955  0.349E-02
  -2.978  0.2508E+02  0.5380E+00                                    -45.945  0.198E+00              -45.945  0.281E-02
  -2.978  0.2509E+02  0.5405E+00                                    -45.935  0.159E+00              -45.935  0.226E-02
  -2.978  0.2510E+02  0.5430E+00                                    -45.925  0.127E+00              -45.925  0.180E-02
  -2.978  0.2510E+02  0.5455E+00                                    -45.915  0.101E+00              -45.915  0.144E-02
  -2.978  0.2511E+02  0.5480E+00                                    -45.905  0.806E-01              -45.905  0.114E-02
  -2.977  0.2512E+02  0.5505E+00                                    -45.895  0.639E-01              -45.895  0.903E-03
  -2.977  0.2513E+02  0.5530E+00                                    -45.885  0.504E-01              -45.885  0.713E-03
  -2.977  0.2513E+02  0.5555E+00                                    -45.875  0.397E-01              -45.875  0.561E-03
  -2.977  0.2514E+02  0.5581E+00                                    -45.865  0.311E-01              -45.865  0.439E-03
  -2.977  0.2515E+02  0.5606E+00                                    -45.855  0.243E-01              -45.855  0.343E-03
  -2.977  0.2516E+02  0.5631E+00                                    -45.845  0.190E-01              -45.845  0.268E-03
  -2.977  0.2517E+02  0.5656E+00                                    -45.835  0.147E-01              -45.835  0.208E-03
  -2.977  0.2517E+02  0.5681E+00                                    -45.825  0.114E-01              -45.825  0.161E-03
  -2.977  0.2518E+02  0.5706E+00                                    -45.815  0.881E-02              -45.815  0.124E-03
  -2.977  0.2519E+02  0.5732E+00                                    -45.805  0.678E-02              -45.805  0.954E-04
  -2.976  0.2520E+02  0.5757E+00                                    -45.795  0.520E-02              -45.795  0.731E-04
  -2.976  0.2520E+02  0.5782E+00                                    -45.785  0.397E-02              -45.785  0.559E-04
  -2.976  0.2521E+02  0.5807E+00                                    -45.775  0.303E-02              -45.775  0.425E-04
  -2.976  0.2522E+02  0.5832E+00                                    -45.765  0.230E-02              -45.765  0.323E-04
  -2.976  0.2523E+02  0.5858E+00                                    -45.755  0.174E-02              -45.755  0.244E-04
  -2.976  0.2523E+02  0.5883E+00                                    -45.745  0.131E-02              -45.745  0.184E-04
  -2.976  0.2524E+02  0.5908E+00                                    -45.735  0.987E-03              -45.735  0.138E-04
  -2.976  0.2525E+02  0.5933E+00                                    -45.725  0.740E-03              -45.725  0.104E-04
  -2.976  0.2526E+02  0.5959E+00                                    -45.715  0.553E-03              -45.715  0.775E-05
  -2.976  0.2527E+02  0.5984E+00                                    -45.705  0.412E-03              -45.705  0.577E-05
  -2.975  0.2527E+02  0.6009E+00                                    -45.695  0.306E-03              -45.695  0.428E-05
  -2.975  0.2528E+02  0.6034E+00                                    -45.685  0.226E-03              -45.685  0.317E-05
  -2.975  0.2529E+02  0.6060E+00                                    -45.675  0.167E-03              -45.675  0.233E-05
  -2.975  0.2530E+02  0.6085E+00                                    -45.665  0.123E-03              -45.665  0.172E-05
  -2.975  0.2530E+02  0.6110E+00                                    -45.655  0.900E-04              -45.655  0.126E-05
  -2.975  0.2531E+02  0.6136E+00                                    -45.645  0.657E-04              -45.645  0.917E-06
  -2.975  0.2532E+02  0.6161E+00                                    -45.635  0.478E-04              -45.635  0.667E-06
  -2.975  0.2533E+02  0.6186E+00                                    -45.625  0.347E-04              -45.625  0.484E-06
  -2.975  0.2534E+02  0.6212E+00                                    -45.615  0.251E-04              -45.615  0.350E-06
  -2.974  0.2534E+02  0.6237E+00                                    -45.605  0.181E-04              -45.605  0.252E-06
  -2.974  0.2535E+02  0.6262E+00                                    -45.595  0.130E-04              -45.595  0.181E-06
  -2.974  0.2536E+02  0.6288E+00                                    -45.585  0.932E-05              -45.585  0.130E-06
  -2.974  0.2537E+02  0.6313E+00                                    -45.575  0.665E-05              -45.575  0.925E-07
  -2.974  0.2537E+02  0.6338E+00                                    -45.565  0.474E-05              -45.565  0.658E-07
  -2.974  0.2538E+02  0.6364E+00                                    -45.555  0.336E-05              -45.555  0.467E-07
  -2.974  0.2539E+02  0.6389E+00                                    -45.545  0.237E-05              -45.545  0.330E-07
  -2.974  0.2540E+02  0.6415E+00                                    -45.535  0.167E-05              -45.535  0.232E-07
  -2.974  0.2540E+02  0.6440E+00                                    -45.525  0.118E-05              -45.525  0.163E-07
  -2.974  0.2541E+02  0.6465E+00                                    -45.515  0.823E-06              -45.515  0.114E-07
  -2.974  0.2542E+02  0.6491E+00                                    -45.505  0.575E-06              -45.505  0.796E-08
  -2.973  0.2543E+02  0.6516E+00                                    -45.495  0.400E-06              -45.495  0.553E-08
  -2.973  0.2544E+02  0.6542E+00                                    -45.485  0.277E-06              -45.485  0.383E-08
  -2.973  0.2544E+02  0.6567E+00                                    -45.475  0.191E-06              -45.475  0.265E-08
  -2.973  0.2545E+02  0.6593E+00                                    -45.465  0.132E-06              -45.465  0.182E-08
  -2.973  0.2546E+02  0.6618E+00                                    -45.455  0.903E-07              -45.455  0.125E-08
  -2.973  0.2547E+02  0.6644E+00                                    -45.445  0.617E-07              -45.445  0.852E-09
  -2.973  0.2547E+02  0.6669E+00                                    -45.435  0.420E-07              -45.435  0.579E-09
  -2.973  0.2548E+02  0.6694E+00                                    -45.425  0.284E-07              -45.425  0.391E-09
  -2.973  0.2549E+02  0.6720E+00                                    -45.415  0.191E-07              -45.415  0.263E-09
  -2.973  0.2550E+02  0.6745E+00                                    -45.405  0.127E-07              -45.405  0.174E-09
  -2.972  0.2551E+02  0.6771E+00                                    -45.395  0.832E-08              -45.395  0.114E-09
  -2.972  0.2551E+02  0.6796E+00                                    -45.385  0.532E-08              -45.385  0.726E-10
  -2.972  0.2552E+02  0.6822E+00                                    -45.375  0.340E-08              -45.375  0.464E-10
  -2.972  0.2553E+02  0.6848E+00                                    -45.365  0.202E-08              -45.365  0.275E-10
  -2.972  0.2554E+02  0.6873E+00                                    -45.355  0.109E-08              -45.355  0.143E-10
  -2.972  0.2554E+02  0.6899E+00                                    -45.345  0.575E-09              -45.345  0.704E-11
  -2.972  0.2555E+02  0.6924E+00                                    -45.335  0.243E-09              -45.335  0.312E-11
  -2.972  0.2556E+02  0.6950E+00                                    -45.325  0.368E-10              -45.325  0.348E-12
  -2.972  0.2557E+02  0.6975E+00                                    -45.315  0.000E+00              -45.315  0.000E+00
  -2.972  0.2558E+02  0.7001E+00                                    -45.305  0.000E+00              -45.305  0.000E+00
  -2.971  0.2558E+02  0.7026E+00                                    -45.295  0.000E+00              -45.295  0.000E+00
  -2.971  0.2559E+02  0.7052E+00                                    -45.285  0.000E+00              -45.285  0.000E+00
  -2.971  0.2560E+02  0.7078E+00                                    -45.275  0.000E+00              -45.275  0.000E+00
  -2.971  0.2561E+02  0.7103E+00                                    -45.265  0.000E+00              -45.265  0.000E+00
  -2.971  0.2561E+02  0.7129E+00                                    -45.255  0.000E+00              -45.255  0.000E+00
  -2.971  0.2562E+02  0.7154E+00                                    -45.245  0.000E+00              -45.245  0.000E+00
  -2.971  0.2563E+02  0.7180E+00                                    -45.235  0.000E+00              -45.235  0.000E+00
  -2.971  0.2564E+02  0.7206E+00                                    -45.225  0.000E+00              -45.225  0.000E+00
  -2.971  0.2565E+02  0.7231E+00                                    -45.215  0.000E+00              -45.215  0.000E+00
  -2.970  0.2565E+02  0.7257E+00                                    -45.205  0.000E+00              -45.205  0.000E+00
  -2.970  0.2566E+02  0.7283E+00                                    -45.195  0.000E+00              -45.195  0.000E+00
  -2.970  0.2567E+02  0.7308E+00                                    -45.185  0.000E+00              -45.185  0.000E+00
  -2.970  0.2568E+02  0.7334E+00                                    -45.175  0.000E+00              -45.175  0.000E+00
  -2.970  0.2568E+02  0.7360E+00                                    -45.165  0.000E+00              -45.165  0.000E+00
  -2.970  0.2569E+02  0.7385E+00                                    -45.155  0.000E+00              -45.155  0.000E+00
  -2.970  0.2570E+02  0.7411E+00                                    -45.145  0.000E+00              -45.145  0.000E+00
  -2.970  0.2571E+02  0.7437E+00                                    -45.135  0.000E+00              -45.135  0.000E+00
  -2.970  0.2572E+02  0.7463E+00                                    -45.125  0.000E+00              -45.125  0.000E+00
  -2.970  0.2572E+02  0.7488E+00                                    -45.115  0.000E+00              -45.115  0.000E+00
  -2.970  0.2573E+02  0.7514E+00                                    -45.105  0.000E+00              -45.105  0.000E+00
  -2.969  0.2574E+02  0.7540E+00                                    -45.095  0.000E+00              -45.095  0.000E+00
  -2.969  0.2575E+02  0.7566E+00                                    -45.085  0.000E+00              -45.085  0.000E+00
  -2.969  0.2575E+02  0.7591E+00                                    -45.075  0.000E+00              -45.075  0.000E+00
  -2.969  0.2576E+02  0.7617E+00                                    -45.065  0.000E+00              -45.065  0.000E+00
  -2.969  0.2577E+02  0.7643E+00                                    -45.055  0.000E+00              -45.055  0.000E+00
  -2.969  0.2578E+02  0.7669E+00                                    -45.045  0.000E+00              -45.045  0.000E+00
  -2.969  0.2579E+02  0.7694E+00                                    -45.035  0.000E+00              -45.035  0.000E+00
  -2.969  0.2579E+02  0.7720E+00                                    -45.025  0.000E+00              -45.025  0.000E+00
  -2.969  0.2580E+02  0.7746E+00                                    -45.015  0.000E+00              -45.015  0.000E+00
  -2.969  0.2581E+02  0.7772E+00                                    -45.005  0.000E+00              -45.005  0.000E+00
  -2.968  0.2582E+02  0.7798E+00                                    -44.995  0.000E+00              -44.995  0.000E+00
  -2.968  0.2582E+02  0.7823E+00                                    -44.985  0.000E+00              -44.985  0.000E+00
  -2.968  0.2583E+02  0.7849E+00                                    -44.975  0.000E+00              -44.975  0.000E+00
  -2.968  0.2584E+02  0.7875E+00                                    -44.965  0.000E+00              -44.965  0.000E+00
  -2.968  0.2585E+02  0.7901E+00                                    -44.955  0.000E+00              -44.955  0.000E+00
  -2.968  0.2586E+02  0.7927E+00                                    -44.945  0.000E+00              -44.945  0.000E+00
  -2.968  0.2586E+02  0.7953E+00                                    -44.935  0.000E+00              -44.935  0.000E+00
  -2.968  0.2587E+02  0.7979E+00                                    -44.925  0.000E+00              -44.925  0.000E+00
  -2.968  0.2588E+02  0.8004E+00                                    -44.915  0.000E+00              -44.915  0.000E+00
  -2.967  0.2589E+02  0.8030E+00                                    -44.905  0.000E+00              -44.905  0.000E+00
  -2.967  0.2589E+02  0.8056E+00                                    -44.895  0.000E+00              -44.895  0.000E+00
  -2.967  0.2590E+02  0.8082E+00                                    -44.885  0.000E+00              -44.885  0.000E+00
  -2.967  0.2591E+02  0.8108E+00                                    -44.875  0.000E+00              -44.875  0.000E+00
  -2.967  0.2592E+02  0.8134E+00                                    -44.865  0.000E+00              -44.865  0.000E+00
  -2.967  0.2593E+02  0.8160E+00                                    -44.855  0.000E+00              -44.855  0.000E+00
  -2.967  0.2593E+02  0.8186E+00                                    -44.845  0.000E+00              -44.845  0.000E+00
  -2.967  0.2594E+02  0.8212E+00                                    -44.835  0.000E+00              -44.835  0.000E+00
  -2.967  0.2595E+02  0.8238E+00                                    -44.825  0.000E+00              -44.825  0.000E+00
  -2.967  0.2596E+02  0.8264E+00                                    -44.815  0.000E+00              -44.815  0.000E+00
  -2.967  0.2596E+02  0.8290E+00                                    -44.805  0.000E+00              -44.805  0.000E+00
  -2.966  0.2597E+02  0.8316E+00                                    -44.795  0.000E+00              -44.795  0.000E+00
  -2.966  0.2598E+02  0.8342E+00                                    -44.785  0.000E+00              -44.785  0.000E+00
  -2.966  0.2599E+02  0.8368E+00                                    -44.775  0.000E+00              -44.775  0.000E+00
  -2.966  0.2600E+02  0.8394E+00                                    -44.765  0.000E+00              -44.765  0.000E+00
  -2.966  0.2600E+02  0.8420E+00                                    -44.755  0.000E+00              -44.755  0.000E+00
  -2.966  0.2601E+02  0.8446E+00                                    -44.745  0.000E+00              -44.745  0.000E+00
  -2.966  0.2602E+02  0.8472E+00                                    -44.735  0.000E+00              -44.735  0.000E+00
  -2.966  0.2603E+02  0.8498E+00                                    -44.725  0.000E+00              -44.725  0.000E+00
  -2.966  0.2604E+02  0.8524E+00                                    -44.715  0.000E+00              -44.715  0.000E+00
  -2.966  0.2604E+02  0.8550E+00                                    -44.705  0.000E+00              -44.705  0.000E+00
  -2.965  0.2605E+02  0.8576E+00                                    -44.695  0.000E+00              -44.695  0.000E+00
  -2.965  0.2606E+02  0.8602E+00                                    -44.685  0.000E+00              -44.685  0.000E+00
  -2.965  0.2607E+02  0.8628E+00                                    -44.675  0.000E+00              -44.675  0.000E+00
  -2.965  0.2607E+02  0.8654E+00                                    -44.665  0.000E+00              -44.665  0.000E+00
  -2.965  0.2608E+02  0.8680E+00                                    -44.655  0.000E+00              -44.655  0.000E+00
  -2.965  0.2609E+02  0.8706E+00                                    -44.645  0.000E+00              -44.645  0.000E+00
  -2.965  0.2610E+02  0.8732E+00                                    -44.635  0.000E+00              -44.635  0.000E+00
  -2.965  0.2611E+02  0.8758E+00                                    -44.625  0.000E+00              -44.625  0.000E+00
  -2.965  0.2611E+02  0.8784E+00                                    -44.615  0.000E+00              -44.615  0.000E+00
  -2.965  0.2612E+02  0.8811E+00                                    -44.605  0.000E+00              -44.605  0.000E+00
  -2.964  0.2613E+02  0.8837E+00                                    -44.595  0.000E+00              -44.595  0.000E+00
  -2.964  0.2614E+02  0.8863E+00                                    -44.585  0.000E+00              -44.585  0.000E+00
  -2.964  0.2614E+02  0.8889E+00                                    -44.575  0.000E+00              -44.575  0.000E+00
  -2.964  0.2615E+02  0.8915E+00                                    -44.565  0.000E+00              -44.565  0.000E+00
  -2.964  0.2616E+02  0.8941E+00                                    -44.555  0.000E+00              -44.555  0.000E+00
  -2.964  0.2617E+02  0.8967E+00                                    -44.545  0.000E+00              -44.545  0.000E+00
  -2.964  0.2618E+02  0.8994E+00                                    -44.535  0.000E+00              -44.535  0.000E+00
  -2.964  0.2618E+02  0.9020E+00                                    -44.525  0.000E+00              -44.525  0.000E+00
  -2.964  0.2619E+02  0.9046E+00                                    -44.515  0.000E+00              -44.515  0.000E+00
  -2.964  0.2620E+02  0.9072E+00                                    -44.505  0.000E+00              -44.505  0.000E+00
  -2.963  0.2621E+02  0.9098E+00                                    -44.495  0.000E+00              -44.495  0.000E+00
  -2.963  0.2621E+02  0.9125E+00                                    -44.485  0.000E+00              -44.485  0.000E+00
  -2.963  0.2622E+02  0.9151E+00                                    -44.475  0.000E+00              -44.475  0.000E+00
  -2.963  0.2623E+02  0.9177E+00                                    -44.465  0.000E+00              -44.465  0.000E+00
  -2.963  0.2624E+02  0.9203E+00                                    -44.455  0.000E+00              -44.455  0.000E+00
  -2.963  0.2625E+02  0.9230E+00                                    -44.445  0.000E+00              -44.445  0.000E+00
  -2.963  0.2625E+02  0.9256E+00                                    -44.435  0.000E+00              -44.435  0.000E+00
  -2.963  0.2626E+02  0.9282E+00                                    -44.425  0.000E+00              -44.425  0.000E+00
  -2.963  0.2627E+02  0.9308E+00                                    -44.415  0.000E+00              -44.415  0.000E+00
  -2.962  0.2628E+02  0.9335E+00                                    -44.405  0.000E+00              -44.405  0.000E+00
  -2.962  0.2629E+02  0.9361E+00                                    -44.395  0.000E+00              -44.395  0.000E+00
  -2.962  0.2629E+02  0.9387E+00                                    -44.385  0.000E+00              -44.385  0.000E+00
  -2.962  0.2630E+02  0.9413E+00                                    -44.375  0.000E+00              -44.375  0.000E+00
  -2.962  0.2631E+02  0.9440E+00                                    -44.365  0.000E+00              -44.365  0.000E+00
  -2.962  0.2632E+02  0.9466E+00                                    -44.355  0.000E+00              -44.355  0.000E+00
  -2.962  0.2632E+02  0.9492E+00                                    -44.345  0.000E+00              -44.345  0.000E+00
  -2.962  0.2633E+02  0.9519E+00                                    -44.335  0.000E+00              -44.335  0.000E+00
  -2.962  0.2634E+02  0.9545E+00                                    -44.325  0.000E+00              -44.325  0.000E+00
  -2.962  0.2635E+02  0.9571E+00                                    -44.315  0.000E+00              -44.315  0.000E+00
  -2.962  0.2636E+02  0.9598E+00                                    -44.305  0.000E+00              -44.305  0.000E+00
  -2.961  0.2636E+02  0.9624E+00                                    -44.295  0.000E+00              -44.295  0.000E+00
  -2.961  0.2637E+02  0.9651E+00                                    -44.285  0.000E+00              -44.285  0.000E+00
  -2.961  0.2638E+02  0.9677E+00                                    -44.275  0.000E+00              -44.275  0.000E+00
  -2.961  0.2639E+02  0.9703E+00                                    -44.265  0.000E+00              -44.265  0.000E+00
  -2.961  0.2640E+02  0.9730E+00                                    -44.255  0.000E+00              -44.255  0.000E+00
  -2.961  0.2640E+02  0.9756E+00                                    -44.245  0.000E+00              -44.245  0.000E+00
  -2.961  0.2641E+02  0.9782E+00                                    -44.235  0.000E+00              -44.235  0.000E+00
  -2.961  0.2642E+02  0.9809E+00                                    -44.225  0.000E+00              -44.225  0.000E+00
  -2.961  0.2643E+02  0.9835E+00                                    -44.215  0.000E+00              -44.215  0.000E+00
  -2.961  0.2643E+02  0.9862E+00                                    -44.205  0.000E+00              -44.205  0.000E+00
  -2.960  0.2644E+02  0.9888E+00                                    -44.195  0.000E+00              -44.195  0.000E+00
  -2.960  0.2645E+02  0.9915E+00                                    -44.185  0.000E+00              -44.185  0.000E+00
  -2.960  0.2646E+02  0.9941E+00                                    -44.175  0.000E+00              -44.175  0.000E+00
  -2.960  0.2647E+02  0.9968E+00                                    -44.165  0.000E+00              -44.165  0.000E+00
  -2.960  0.2647E+02  0.9994E+00                                    -44.155  0.000E+00              -44.155  0.000E+00
  -2.960  0.2648E+02  0.1002E+01                                    -44.145  0.000E+00              -44.145  0.000E+00
  -2.960  0.2649E+02  0.1005E+01                                    -44.135  0.000E+00              -44.135  0.000E+00
  -2.960  0.2650E+02  0.1007E+01                                    -44.125  0.000E+00              -44.125  0.000E+00
  -2.960  0.2650E+02  0.1010E+01                                    -44.115  0.000E+00              -44.115  0.000E+00
  -2.959  0.2651E+02  0.1013E+01                                    -44.105  0.000E+00              -44.105  0.000E+00
  -2.959  0.2652E+02  0.1015E+01                                    -44.095  0.000E+00              -44.095  0.000E+00
  -2.959  0.2653E+02  0.1018E+01                                    -44.085  0.000E+00              -44.085  0.000E+00
  -2.959  0.2654E+02  0.1021E+01                                    -44.075  0.000E+00              -44.075  0.000E+00
  -2.959  0.2654E+02  0.1023E+01                                    -44.065  0.000E+00              -44.065  0.000E+00
  -2.959  0.2655E+02  0.1026E+01                                    -44.055  0.000E+00              -44.055  0.000E+00
  -2.959  0.2656E+02  0.1029E+01                                    -44.045  0.000E+00              -44.045  0.000E+00
  -2.959  0.2657E+02  0.1031E+01                                    -44.035  0.000E+00              -44.035  0.000E+00
  -2.959  0.2658E+02  0.1034E+01                                    -44.025  0.000E+00              -44.025  0.000E+00
  -2.959  0.2658E+02  0.1037E+01                                    -44.015  0.000E+00              -44.015  0.000E+00
  -2.958  0.2659E+02  0.1039E+01                                    -44.005  0.000E+00              -44.005  0.000E+00
  -2.958  0.2660E+02  0.1042E+01                                    -43.995  0.000E+00              -43.995  0.000E+00
  -2.958  0.2661E+02  0.1045E+01                                    -43.985  0.000E+00              -43.985  0.000E+00
  -2.958  0.2662E+02  0.1047E+01                                    -43.975  0.000E+00              -43.975  0.000E+00
  -2.958  0.2662E+02  0.1050E+01                                    -43.965  0.000E+00              -43.965  0.000E+00
  -2.958  0.2663E+02  0.1053E+01                                    -43.955  0.000E+00              -43.955  0.000E+00
  -2.958  0.2664E+02  0.1055E+01                                    -43.945  0.000E+00              -43.945  0.000E+00
  -2.958  0.2665E+02  0.1058E+01                                    -43.935  0.000E+00              -43.935  0.000E+00
  -2.958  0.2665E+02  0.1061E+01                                    -43.925  0.000E+00              -43.925  0.000E+00
  -2.958  0.2666E+02  0.1063E+01                                    -43.915  0.000E+00              -43.915  0.000E+00
  -2.958  0.2667E+02  0.1066E+01                                    -43.905  0.000E+00              -43.905  0.000E+00
  -2.957  0.2668E+02  0.1069E+01                                    -43.895  0.000E+00              -43.895  0.000E+00
  -2.957  0.2669E+02  0.1071E+01                                    -43.885  0.000E+00              -43.885  0.000E+00
  -2.957  0.2669E+02  0.1074E+01                                    -43.875  0.000E+00              -43.875  0.000E+00
  -2.957  0.2670E+02  0.1077E+01                                    -43.865  0.000E+00              -43.865  0.000E+00
  -2.957  0.2671E+02  0.1079E+01                                    -43.855  0.000E+00              -43.855  0.000E+00
  -2.957  0.2672E+02  0.1082E+01                                    -43.845  0.000E+00              -43.845  0.000E+00
  -2.957  0.2673E+02  0.1085E+01                                    -43.835  0.000E+00              -43.835  0.000E+00
  -2.957  0.2673E+02  0.1087E+01                                    -43.825  0.000E+00              -43.825  0.000E+00
  -2.957  0.2674E+02  0.1090E+01                                    -43.815  0.000E+00              -43.815  0.000E+00
  -2.957  0.2675E+02  0.1093E+01                                    -43.805  0.000E+00              -43.805  0.000E+00
  -2.956  0.2676E+02  0.1095E+01                                    -43.795  0.000E+00              -43.795  0.000E+00
  -2.956  0.2676E+02  0.1098E+01                                    -43.785  0.000E+00              -43.785  0.000E+00
  -2.956  0.2677E+02  0.1101E+01                                    -43.775  0.000E+00              -43.775  0.000E+00
  -2.956  0.2678E+02  0.1103E+01                                    -43.765  0.000E+00              -43.765  0.000E+00
  -2.956  0.2679E+02  0.1106E+01                                    -43.755  0.000E+00              -43.755  0.000E+00
  -2.956  0.2680E+02  0.1109E+01                                    -43.745  0.000E+00              -43.745  0.000E+00
  -2.956  0.2680E+02  0.1111E+01                                    -43.735  0.000E+00              -43.735  0.000E+00
  -2.956  0.2681E+02  0.1114E+01                                    -43.725  0.000E+00              -43.725  0.000E+00
  -2.956  0.2682E+02  0.1117E+01                                    -43.715  0.000E+00              -43.715  0.000E+00
  -2.956  0.2683E+02  0.1119E+01                                    -43.705  0.000E+00              -43.705  0.000E+00
  -2.955  0.2684E+02  0.1122E+01                                    -43.695  0.000E+00              -43.695  0.000E+00
  -2.955  0.2684E+02  0.1125E+01                                    -43.685  0.000E+00              -43.685  0.000E+00
  -2.955  0.2685E+02  0.1127E+01                                    -43.675  0.000E+00              -43.675  0.000E+00
  -2.955  0.2686E+02  0.1130E+01                                    -43.665  0.000E+00              -43.665  0.000E+00
  -2.955  0.2687E+02  0.1133E+01                                    -43.655  0.000E+00              -43.655  0.000E+00
  -2.955  0.2688E+02  0.1135E+01                                    -43.645  0.000E+00              -43.645  0.000E+00
  -2.955  0.2688E+02  0.1138E+01                                    -43.635  0.000E+00              -43.635  0.000E+00
  -2.955  0.2689E+02  0.1141E+01                                    -43.625  0.000E+00              -43.625  0.000E+00
  -2.955  0.2690E+02  0.1144E+01                                    -43.615  0.000E+00              -43.615  0.000E+00
  -2.955  0.2691E+02  0.1146E+01                                    -43.605  0.000E+00              -43.605  0.000E+00
  -2.954  0.2691E+02  0.1149E+01                                    -43.595  0.000E+00              -43.595  0.000E+00
  -2.954  0.2692E+02  0.1152E+01                                    -43.585  0.000E+00              -43.585  0.000E+00
  -2.954  0.2693E+02  0.1154E+01                                    -43.575  0.000E+00              -43.575  0.000E+00
  -2.954  0.2694E+02  0.1157E+01                                    -43.565  0.000E+00              -43.565  0.000E+00
  -2.954  0.2695E+02  0.1160E+01                                    -43.555  0.000E+00              -43.555  0.000E+00
  -2.954  0.2695E+02  0.1162E+01                                    -43.545  0.000E+00              -43.545  0.000E+00
  -2.954  0.2696E+02  0.1165E+01                                    -43.535  0.000E+00              -43.535  0.000E+00
  -2.954  0.2697E+02  0.1168E+01                                    -43.525  0.000E+00              -43.525  0.000E+00
  -2.954  0.2698E+02  0.1170E+01                                    -43.515  0.000E+00              -43.515  0.000E+00
  -2.954  0.2699E+02  0.1173E+01                                    -43.505  0.000E+00              -43.505  0.000E+00
  -2.953  0.2699E+02  0.1176E+01                                    -43.495  0.000E+00              -43.495  0.000E+00
  -2.953  0.2700E+02  0.1179E+01                                    -43.485  0.000E+00              -43.485  0.000E+00
  -2.953  0.2701E+02  0.1181E+01                                    -43.475  0.000E+00              -43.475  0.000E+00
  -2.953  0.2702E+02  0.1184E+01                                    -43.465  0.000E+00              -43.465  0.000E+00
  -2.953  0.2703E+02  0.1187E+01                                    -43.455  0.000E+00              -43.455  0.000E+00
  -2.953  0.2703E+02  0.1189E+01                                    -43.445  0.000E+00              -43.445  0.000E+00
  -2.953  0.2704E+02  0.1192E+01                                    -43.435  0.000E+00              -43.435  0.000E+00
  -2.953  0.2705E+02  0.1195E+01                                    -43.425  0.000E+00              -43.425  0.000E+00
  -2.953  0.2706E+02  0.1197E+01                                    -43.415  0.000E+00              -43.415  0.000E+00
  -2.953  0.2706E+02  0.1200E+01                                    -43.405  0.000E+00              -43.405  0.000E+00
  -2.952  0.2707E+02  0.1203E+01                                    -43.395  0.000E+00              -43.395  0.000E+00
  -2.952  0.2708E+02  0.1206E+01                                    -43.385  0.000E+00              -43.385  0.000E+00
  -2.952  0.2709E+02  0.1208E+01                                    -43.375  0.000E+00              -43.375  0.000E+00
  -2.952  0.2710E+02  0.1211E+01                                    -43.365  0.000E+00              -43.365  0.000E+00
  -2.952  0.2710E+02  0.1214E+01                                    -43.355  0.000E+00              -43.355  0.000E+00
  -2.952  0.2711E+02  0.1216E+01                                    -43.345  0.000E+00              -43.345  0.000E+00
  -2.952  0.2712E+02  0.1219E+01                                    -43.335  0.000E+00              -43.335  0.000E+00
  -2.952  0.2713E+02  0.1222E+01                                    -43.325  0.000E+00              -43.325  0.000E+00
  -2.952  0.2714E+02  0.1225E+01                                    -43.315  0.000E+00              -43.315  0.000E+00
  -2.952  0.2714E+02  0.1227E+01                                    -43.305  0.000E+00              -43.305  0.000E+00
  -2.951  0.2715E+02  0.1230E+01                                    -43.295  0.000E+00              -43.295  0.000E+00
  -2.951  0.2716E+02  0.1233E+01                                    -43.285  0.000E+00              -43.285  0.000E+00
  -2.951  0.2717E+02  0.1235E+01                                    -43.275  0.000E+00              -43.275  0.000E+00
  -2.951  0.2718E+02  0.1238E+01                                    -43.265  0.000E+00              -43.265  0.000E+00
  -2.951  0.2718E+02  0.1241E+01                                    -43.255  0.000E+00              -43.255  0.000E+00
  -2.951  0.2719E+02  0.1244E+01                                    -43.245  0.000E+00              -43.245  0.000E+00
  -2.951  0.2720E+02  0.1246E+01                                    -43.235  0.000E+00              -43.235  0.000E+00
  -2.951  0.2721E+02  0.1249E+01                                    -43.225  0.000E+00              -43.225  0.000E+00
  -2.951  0.2722E+02  0.1252E+01                                    -43.215  0.000E+00              -43.215  0.000E+00
  -2.950  0.2722E+02  0.1254E+01                                    -43.205  0.000E+00              -43.205  0.000E+00
  -2.950  0.2723E+02  0.1257E+01                                    -43.195  0.000E+00              -43.195  0.000E+00
  -2.950  0.2724E+02  0.1260E+01                                    -43.185  0.000E+00              -43.185  0.000E+00
  -2.950  0.2725E+02  0.1263E+01                                    -43.175  0.000E+00              -43.175  0.000E+00
  -2.950  0.2726E+02  0.1265E+01                                    -43.165  0.000E+00              -43.165  0.000E+00
  -2.950  0.2726E+02  0.1268E+01                                    -43.155  0.000E+00              -43.155  0.000E+00
  -2.950  0.2727E+02  0.1271E+01                                    -43.145  0.000E+00              -43.145  0.000E+00
  -2.950  0.2728E+02  0.1274E+01                                    -43.135  0.000E+00              -43.135  0.000E+00
  -2.950  0.2729E+02  0.1276E+01                                    -43.125  0.000E+00              -43.125  0.000E+00
  -2.950  0.2729E+02  0.1279E+01                                    -43.115  0.000E+00              -43.115  0.000E+00
  -2.950  0.2730E+02  0.1282E+01                                    -43.105  0.000E+00              -43.105  0.000E+00
  -2.949  0.2731E+02  0.1284E+01                                    -43.095  0.000E+00              -43.095  0.000E+00
  -2.949  0.2732E+02  0.1287E+01                                    -43.085  0.000E+00              -43.085  0.000E+00
  -2.949  0.2733E+02  0.1290E+01                                    -43.075  0.000E+00              -43.075  0.000E+00
  -2.949  0.2733E+02  0.1293E+01                                    -43.065  0.000E+00              -43.065  0.000E+00
  -2.949  0.2734E+02  0.1295E+01                                    -43.055  0.000E+00              -43.055  0.000E+00
  -2.949  0.2735E+02  0.1298E+01                                    -43.045  0.000E+00              -43.045  0.000E+00
  -2.949  0.2736E+02  0.1301E+01                                    -43.035  0.000E+00              -43.035  0.000E+00
  -2.949  0.2737E+02  0.1304E+01                                    -43.025  0.000E+00              -43.025  0.000E+00
  -2.949  0.2737E+02  0.1306E+01                                    -43.015  0.000E+00              -43.015  0.000E+00
  -2.949  0.2738E+02  0.1309E+01                                    -43.005  0.000E+00              -43.005  0.000E+00
  -2.948  0.2739E+02  0.1312E+01                                    -42.995  0.000E+00              -42.995  0.000E+00
  -2.948  0.2740E+02  0.1315E+01                                    -42.985  0.000E+00              -42.985  0.000E+00
  -2.948  0.2741E+02  0.1317E+01                                    -42.975  0.000E+00              -42.975  0.000E+00
  -2.948  0.2741E+02  0.1320E+01                                    -42.965  0.000E+00              -42.965  0.000E+00
  -2.948  0.2742E+02  0.1323E+01                                    -42.955  0.000E+00              -42.955  0.000E+00
  -2.948  0.2743E+02  0.1326E+01                                    -42.945  0.000E+00              -42.945  0.000E+00
  -2.948  0.2744E+02  0.1328E+01                                    -42.935  0.000E+00              -42.935  0.000E+00
  -2.948  0.2745E+02  0.1331E+01                                    -42.925  0.000E+00              -42.925  0.000E+00
  -2.948  0.2745E+02  0.1334E+01                                    -42.915  0.000E+00              -42.915  0.000E+00
  -2.947  0.2746E+02  0.1337E+01                                    -42.905  0.000E+00              -42.905  0.000E+00
  -2.947  0.2747E+02  0.1339E+01                                    -42.895  0.000E+00              -42.895  0.000E+00
  -2.947  0.2748E+02  0.1342E+01                                    -42.885  0.000E+00              -42.885  0.000E+00
  -2.947  0.2749E+02  0.1345E+01                                    -42.875  0.000E+00              -42.875  0.000E+00
  -2.947  0.2749E+02  0.1348E+01                                    -42.865  0.000E+00              -42.865  0.000E+00
  -2.947  0.2750E+02  0.1350E+01                                    -42.855  0.000E+00              -42.855  0.000E+00
  -2.947  0.2751E+02  0.1353E+01                                    -42.845  0.000E+00              -42.845  0.000E+00
  -2.947  0.2752E+02  0.1356E+01                                    -42.835  0.000E+00              -42.835  0.000E+00
  -2.947  0.2753E+02  0.1359E+01                                    -42.825  0.000E+00              -42.825  0.000E+00
  -2.947  0.2753E+02  0.1361E+01                                    -42.815  0.000E+00              -42.815  0.000E+00
  -2.946  0.2754E+02  0.1364E+01                                    -42.805  0.000E+00              -42.805  0.000E+00
  -2.946  0.2755E+02  0.1367E+01                                    -42.795  0.000E+00              -42.795  0.000E+00
  -2.946  0.2756E+02  0.1370E+01                                    -42.785  0.000E+00              -42.785  0.000E+00
  -2.946  0.2757E+02  0.1372E+01                                    -42.775  0.000E+00              -42.775  0.000E+00
  -2.946  0.2757E+02  0.1375E+01                                    -42.765  0.000E+00              -42.765  0.000E+00
  -2.946  0.2758E+02  0.1378E+01                                    -42.755  0.000E+00              -42.755  0.000E+00
  -2.946  0.2759E+02  0.1381E+01                                    -42.745  0.000E+00              -42.745  0.000E+00
  -2.946  0.2760E+02  0.1383E+01                                    -42.735  0.000E+00              -42.735  0.000E+00
  -2.946  0.2760E+02  0.1386E+01                                    -42.725  0.000E+00              -42.725  0.000E+00
  -2.946  0.2761E+02  0.1389E+01                                    -42.715  0.000E+00              -42.715  0.000E+00
  -2.946  0.2762E+02  0.1392E+01                                    -42.705  0.000E+00              -42.705  0.000E+00
  -2.945  0.2763E+02  0.1394E+01                                    -42.695  0.000E+00              -42.695  0.000E+00
  -2.945  0.2764E+02  0.1397E+01                                    -42.685  0.000E+00              -42.685  0.000E+00
  -2.945  0.2764E+02  0.1400E+01                                    -42.675  0.000E+00              -42.675  0.000E+00
  -2.945  0.2765E+02  0.1403E+01                                    -42.665  0.000E+00              -42.665  0.000E+00
  -2.945  0.2766E+02  0.1405E+01                                    -42.655  0.000E+00              -42.655  0.000E+00
  -2.945  0.2767E+02  0.1408E+01                                    -42.645  0.000E+00              -42.645  0.000E+00
  -2.945  0.2768E+02  0.1411E+01                                    -42.635  0.000E+00              -42.635  0.000E+00
  -2.945  0.2768E+02  0.1414E+01                                    -42.625  0.000E+00              -42.625  0.000E+00
  -2.945  0.2769E+02  0.1417E+01                                    -42.615  0.000E+00              -42.615  0.000E+00
  -2.945  0.2770E+02  0.1419E+01                                    -42.605  0.000E+00              -42.605  0.000E+00
  -2.944  0.2771E+02  0.1422E+01                                    -42.595  0.000E+00              -42.595  0.000E+00
  -2.944  0.2772E+02  0.1425E+01                                    -42.585  0.000E+00              -42.585  0.000E+00
  -2.944  0.2772E+02  0.1428E+01                                    -42.575  0.000E+00              -42.575  0.000E+00
  -2.944  0.2773E+02  0.1430E+01                                    -42.565  0.000E+00              -42.565  0.000E+00
  -2.944  0.2774E+02  0.1433E+01                                    -42.555  0.000E+00              -42.555  0.000E+00
  -2.944  0.2775E+02  0.1436E+01                                    -42.545  0.000E+00              -42.545  0.000E+00
  -2.944  0.2776E+02  0.1439E+01                                    -42.535  0.000E+00              -42.535  0.000E+00
  -2.944  0.2776E+02  0.1441E+01                                    -42.525  0.000E+00              -42.525  0.000E+00
  -2.944  0.2777E+02  0.1444E+01                                    -42.515  0.000E+00              -42.515  0.000E+00
  -2.944  0.2778E+02  0.1447E+01                                    -42.505  0.000E+00              -42.505  0.000E+00
  -2.943  0.2779E+02  0.1450E+01                                    -42.495  0.000E+00              -42.495  0.000E+00
  -2.943  0.2780E+02  0.1453E+01                                    -42.485  0.000E+00              -42.485  0.000E+00
  -2.943  0.2780E+02  0.1455E+01                                    -42.475  0.000E+00              -42.475  0.000E+00
  -2.943  0.2781E+02  0.1458E+01                                    -42.465  0.000E+00              -42.465  0.000E+00
  -2.943  0.2782E+02  0.1461E+01                                    -42.455  0.000E+00              -42.455  0.000E+00
  -2.943  0.2783E+02  0.1464E+01                                    -42.445  0.000E+00              -42.445  0.000E+00
  -2.943  0.2784E+02  0.1467E+01                                    -42.435  0.000E+00              -42.435  0.000E+00
  -2.943  0.2784E+02  0.1469E+01                                    -42.425  0.000E+00              -42.425  0.000E+00
  -2.943  0.2785E+02  0.1472E+01                                    -42.415  0.000E+00              -42.415  0.000E+00
  -2.943  0.2786E+02  0.1475E+01                                    -42.405  0.000E+00              -42.405  0.000E+00
  -2.942  0.2787E+02  0.1478E+01                                    -42.395  0.000E+00              -42.395  0.000E+00
  -2.942  0.2788E+02  0.1480E+01                                    -42.385  0.000E+00              -42.385  0.000E+00
  -2.942  0.2788E+02  0.1483E+01                                    -42.375  0.000E+00              -42.375  0.000E+00
  -2.942  0.2789E+02  0.1486E+01                                    -42.365  0.000E+00              -42.365  0.000E+00
  -2.942  0.2790E+02  0.1489E+01                                    -42.355  0.000E+00              -42.355  0.000E+00
  -2.942  0.2791E+02  0.1492E+01                                    -42.345  0.000E+00              -42.345  0.000E+00
  -2.942  0.2792E+02  0.1494E+01                                    -42.335  0.000E+00              -42.335  0.000E+00
  -2.942  0.2792E+02  0.1497E+01                                    -42.325  0.000E+00              -42.325  0.000E+00
  -2.942  0.2793E+02  0.1500E+01                                    -42.315  0.000E+00              -42.315  0.000E+00
  -2.942  0.2794E+02  0.1503E+01                                    -42.305  0.000E+00              -42.305  0.000E+00
  -2.941  0.2795E+02  0.1506E+01                                    -42.295  0.000E+00              -42.295  0.000E+00
  -2.941  0.2796E+02  0.1508E+01                                    -42.285  0.000E+00              -42.285  0.000E+00
  -2.941  0.2796E+02  0.1511E+01                                    -42.275  0.000E+00              -42.275  0.000E+00
  -2.941  0.2797E+02  0.1514E+01                                    -42.265  0.000E+00              -42.265  0.000E+00
  -2.941  0.2798E+02  0.1517E+01                                    -42.255  0.000E+00              -42.255  0.000E+00
  -2.941  0.2799E+02  0.1520E+01                                    -42.245  0.000E+00              -42.245  0.000E+00
  -2.941  0.2800E+02  0.1522E+01                                    -42.235  0.000E+00              -42.235  0.000E+00
  -2.941  0.2800E+02  0.1525E+01                                    -42.225  0.000E+00              -42.225  0.000E+00
  -2.941  0.2801E+02  0.1528E+01                                    -42.215  0.000E+00              -42.215  0.000E+00
  -2.941  0.2802E+02  0.1531E+01                                    -42.205  0.000E+00              -42.205  0.000E+00
  -2.940  0.2803E+02  0.1534E+01                                    -42.195  0.000E+00              -42.195  0.000E+00
  -2.940  0.2804E+02  0.1536E+01                                    -42.185  0.000E+00              -42.185  0.000E+00
  -2.940  0.2804E+02  0.1539E+01                                    -42.175  0.000E+00              -42.175  0.000E+00
  -2.940  0.2805E+02  0.1542E+01                                    -42.165  0.000E+00              -42.165  0.000E+00
  -2.940  0.2806E+02  0.1545E+01                                    -42.155  0.000E+00              -42.155  0.000E+00
  -2.940  0.2807E+02  0.1548E+01                                    -42.145  0.000E+00              -42.145  0.000E+00
  -2.940  0.2808E+02  0.1550E+01                                    -42.135  0.000E+00              -42.135  0.000E+00
  -2.940  0.2808E+02  0.1553E+01                                    -42.125  0.000E+00              -42.125  0.000E+00
  -2.940  0.2809E+02  0.1556E+01                                    -42.115  0.000E+00              -42.115  0.000E+00
  -2.940  0.2810E+02  0.1559E+01                                    -42.105  0.000E+00              -42.105  0.000E+00
  -2.939  0.2811E+02  0.1562E+01                                    -42.095  0.000E+00              -42.095  0.000E+00
  -2.939  0.2812E+02  0.1564E+01                                    -42.085  0.000E+00              -42.085  0.000E+00
  -2.939  0.2812E+02  0.1567E+01                                    -42.075  0.000E+00              -42.075  0.000E+00
  -2.939  0.2813E+02  0.1570E+01                                    -42.065  0.000E+00              -42.065  0.000E+00
  -2.939  0.2814E+02  0.1573E+01                                    -42.055  0.000E+00              -42.055  0.000E+00
  -2.939  0.2815E+02  0.1576E+01                                    -42.045  0.000E+00              -42.045  0.000E+00
  -2.939  0.2816E+02  0.1579E+01                                    -42.035  0.000E+00              -42.035  0.000E+00
  -2.939  0.2817E+02  0.1581E+01                                    -42.025  0.000E+00              -42.025  0.000E+00
  -2.939  0.2817E+02  0.1584E+01                                    -42.015  0.000E+00              -42.015  0.000E+00
  -2.938  0.2818E+02  0.1587E+01                                    -42.005  0.000E+00              -42.005  0.000E+00
  -2.938  0.2819E+02  0.1590E+01                                    -41.995  0.000E+00              -41.995  0.000E+00
  -2.938  0.2820E+02  0.1593E+01                                    -41.985  0.000E+00              -41.985  0.000E+00
  -2.938  0.2821E+02  0.1595E+01                                    -41.975  0.000E+00              -41.975  0.000E+00
  -2.938  0.2821E+02  0.1598E+01                                    -41.965  0.000E+00              -41.965  0.000E+00
  -2.938  0.2822E+02  0.1601E+01                                    -41.955  0.000E+00              -41.955  0.000E+00
  -2.938  0.2823E+02  0.1604E+01                                    -41.945  0.000E+00              -41.945  0.000E+00
  -2.938  0.2824E+02  0.1607E+01                                    -41.935  0.000E+00              -41.935  0.000E+00
  -2.938  0.2825E+02  0.1610E+01                                    -41.925  0.000E+00              -41.925  0.000E+00
  -2.938  0.2825E+02  0.1612E+01                                    -41.915  0.000E+00              -41.915  0.000E+00
  -2.938  0.2826E+02  0.1615E+01                                    -41.905  0.000E+00              -41.905  0.000E+00
  -2.937  0.2827E+02  0.1618E+01                                    -41.895  0.000E+00              -41.895  0.000E+00
  -2.937  0.2828E+02  0.1621E+01                                    -41.885  0.000E+00              -41.885  0.000E+00
  -2.937  0.2829E+02  0.1624E+01                                    -41.875  0.000E+00              -41.875  0.000E+00
  -2.937  0.2829E+02  0.1626E+01                                    -41.865  0.000E+00              -41.865  0.000E+00
  -2.937  0.2830E+02  0.1629E+01                                    -41.855  0.000E+00              -41.855  0.000E+00
  -2.937  0.2831E+02  0.1632E+01                                    -41.845  0.000E+00              -41.845  0.000E+00
  -2.937  0.2832E+02  0.1635E+01                                    -41.835  0.000E+00              -41.835  0.000E+00
  -2.937  0.2833E+02  0.1638E+01                                    -41.825  0.000E+00              -41.825  0.000E+00
  -2.937  0.2833E+02  0.1641E+01                                    -41.815  0.000E+00              -41.815  0.000E+00
  -2.937  0.2834E+02  0.1643E+01                                    -41.805  0.000E+00              -41.805  0.000E+00
  -2.936  0.2835E+02  0.1646E+01                                    -41.795  0.000E+00              -41.795  0.000E+00
  -2.936  0.2836E+02  0.1649E+01                                    -41.785  0.000E+00              -41.785  0.000E+00
  -2.936  0.2837E+02  0.1652E+01                                    -41.775  0.000E+00              -41.775  0.000E+00
  -2.936  0.2837E+02  0.1655E+01                                    -41.765  0.000E+00              -41.765  0.000E+00
  -2.936  0.2838E+02  0.1658E+01                                    -41.755  0.000E+00              -41.755  0.000E+00
  -2.936  0.2839E+02  0.1661E+01                                    -41.745  0.000E+00              -41.745  0.000E+00
  -2.936  0.2840E+02  0.1663E+01                                    -41.735  0.000E+00              -41.735  0.000E+00
  -2.936  0.2841E+02  0.1666E+01                                    -41.725  0.000E+00              -41.725  0.000E+00
  -2.936  0.2841E+02  0.1669E+01                                    -41.715  0.000E+00              -41.715  0.000E+00
  -2.935  0.2842E+02  0.1672E+01                                    -41.705  0.000E+00              -41.705  0.000E+00
  -2.935  0.2843E+02  0.1675E+01                                    -41.695  0.000E+00              -41.695  0.000E+00
  -2.935  0.2844E+02  0.1678E+01                                    -41.685  0.000E+00              -41.685  0.000E+00
  -2.935  0.2845E+02  0.1680E+01                                    -41.675  0.000E+00              -41.675  0.000E+00
  -2.935  0.2845E+02  0.1683E+01                                    -41.665  0.000E+00              -41.665  0.000E+00
  -2.935  0.2846E+02  0.1686E+01                                    -41.655  0.000E+00              -41.655  0.000E+00
  -2.935  0.2847E+02  0.1689E+01                                    -41.645  0.000E+00              -41.645  0.000E+00
  -2.935  0.2848E+02  0.1692E+01                                    -41.635  0.000E+00              -41.635  0.000E+00
  -2.935  0.2849E+02  0.1695E+01                                    -41.625  0.000E+00              -41.625  0.000E+00
  -2.935  0.2850E+02  0.1697E+01                                    -41.615  0.000E+00              -41.615  0.000E+00
  -2.935  0.2850E+02  0.1700E+01                                    -41.605  0.000E+00              -41.605  0.000E+00
  -2.934  0.2851E+02  0.1703E+01                                    -41.595  0.000E+00              -41.595  0.000E+00
  -2.934  0.2852E+02  0.1706E+01                                    -41.585  0.000E+00              -41.585  0.000E+00
  -2.934  0.2853E+02  0.1709E+01                                    -41.575  0.000E+00              -41.575  0.000E+00
  -2.934  0.2854E+02  0.1712E+01                                    -41.565  0.000E+00              -41.565  0.000E+00
  -2.934  0.2854E+02  0.1715E+01                                    -41.555  0.000E+00              -41.555  0.000E+00
  -2.934  0.2855E+02  0.1717E+01                                    -41.545  0.000E+00              -41.545  0.000E+00
  -2.934  0.2856E+02  0.1720E+01                                    -41.535  0.000E+00              -41.535  0.000E+00
  -2.934  0.2857E+02  0.1723E+01                                    -41.525  0.000E+00              -41.525  0.000E+00
  -2.934  0.2858E+02  0.1726E+01                                    -41.515  0.000E+00              -41.515  0.000E+00
  -2.933  0.2858E+02  0.1729E+01                                    -41.505  0.000E+00              -41.505  0.000E+00
  -2.933  0.2859E+02  0.1732E+01                                    -41.495  0.000E+00              -41.495  0.000E+00
  -2.933  0.2860E+02  0.1735E+01                                    -41.485  0.000E+00              -41.485  0.000E+00
  -2.933  0.2861E+02  0.1737E+01                                    -41.475  0.000E+00              -41.475  0.000E+00
  -2.933  0.2862E+02  0.1740E+01                                    -41.465  0.000E+00              -41.465  0.000E+00
  -2.933  0.2862E+02  0.1743E+01                                    -41.455  0.000E+00              -41.455  0.000E+00
  -2.933  0.2863E+02  0.1746E+01                                    -41.445  0.000E+00              -41.445  0.000E+00
  -2.933  0.2864E+02  0.1749E+01                                    -41.435  0.000E+00              -41.435  0.000E+00
  -2.933  0.2865E+02  0.1752E+01                                    -41.425  0.000E+00              -41.425  0.000E+00
  -2.933  0.2866E+02  0.1755E+01                                    -41.415  0.000E+00              -41.415  0.000E+00
  -2.933  0.2867E+02  0.1758E+01                                    -41.405  0.000E+00              -41.405  0.000E+00
  -2.932  0.2867E+02  0.1760E+01                                    -41.395  0.000E+00              -41.395  0.000E+00
  -2.932  0.2868E+02  0.1763E+01                                    -41.385  0.000E+00              -41.385  0.000E+00
  -2.932  0.2869E+02  0.1766E+01                                    -41.375  0.000E+00              -41.375  0.000E+00
  -2.932  0.2870E+02  0.1769E+01                                    -41.365  0.000E+00              -41.365  0.000E+00
  -2.932  0.2871E+02  0.1772E+01                                    -41.355  0.000E+00              -41.355  0.000E+00
  -2.932  0.2871E+02  0.1775E+01                                    -41.345  0.000E+00              -41.345  0.000E+00
  -2.932  0.2872E+02  0.1778E+01                                    -41.335  0.000E+00              -41.335  0.000E+00
  -2.932  0.2873E+02  0.1780E+01                                    -41.325  0.000E+00              -41.325  0.000E+00
  -2.932  0.2874E+02  0.1783E+01                                    -41.315  0.000E+00              -41.315  0.000E+00
  -2.932  0.2875E+02  0.1786E+01                                    -41.305  0.000E+00              -41.305  0.000E+00
  -2.931  0.2875E+02  0.1789E+01                                    -41.295  0.000E+00              -41.295  0.000E+00
  -2.931  0.2876E+02  0.1792E+01                                    -41.285  0.000E+00              -41.285  0.000E+00
  -2.931  0.2877E+02  0.1795E+01                                    -41.275  0.000E+00              -41.275  0.000E+00
  -2.931  0.2878E+02  0.1798E+01                                    -41.265  0.000E+00              -41.265  0.000E+00
  -2.931  0.2879E+02  0.1801E+01                                    -41.255  0.000E+00              -41.255  0.000E+00
  -2.931  0.2879E+02  0.1803E+01                                    -41.245  0.000E+00              -41.245  0.000E+00
  -2.931  0.2880E+02  0.1806E+01                                    -41.235  0.000E+00              -41.235  0.000E+00
  -2.931  0.2881E+02  0.1809E+01                                    -41.225  0.000E+00              -41.225  0.000E+00
  -2.931  0.2882E+02  0.1812E+01                                    -41.215  0.000E+00              -41.215  0.000E+00
  -2.931  0.2883E+02  0.1815E+01                                    -41.205  0.000E+00              -41.205  0.000E+00
  -2.930  0.2884E+02  0.1818E+01                                    -41.195  0.000E+00              -41.195  0.000E+00
  -2.930  0.2884E+02  0.1821E+01                                    -41.185  0.000E+00              -41.185  0.000E+00
  -2.930  0.2885E+02  0.1824E+01                                    -41.175  0.000E+00              -41.175  0.000E+00
  -2.930  0.2886E+02  0.1827E+01                                    -41.165  0.000E+00              -41.165  0.000E+00
  -2.930  0.2887E+02  0.1829E+01                                    -41.155  0.000E+00              -41.155  0.000E+00
  -2.930  0.2888E+02  0.1832E+01                                    -41.145  0.000E+00              -41.145  0.000E+00
  -2.930  0.2888E+02  0.1835E+01                                    -41.135  0.000E+00              -41.135  0.000E+00
  -2.930  0.2889E+02  0.1838E+01                                    -41.125  0.000E+00              -41.125  0.000E+00
  -2.930  0.2890E+02  0.1841E+01                                    -41.115  0.000E+00              -41.115  0.000E+00
  -2.929  0.2891E+02  0.1844E+01                                    -41.105  0.000E+00              -41.105  0.000E+00
  -2.929  0.2892E+02  0.1847E+01                                    -41.095  0.000E+00              -41.095  0.000E+00
  -2.929  0.2892E+02  0.1850E+01                                    -41.085  0.000E+00              -41.085  0.000E+00
  -2.929  0.2893E+02  0.1853E+01                                    -41.075  0.000E+00              -41.075  0.000E+00
  -2.929  0.2894E+02  0.1855E+01                                    -41.065  0.000E+00              -41.065  0.000E+00
  -2.929  0.2895E+02  0.1858E+01                                    -41.055  0.000E+00              -41.055  0.000E+00
  -2.929  0.2896E+02  0.1861E+01                                    -41.045  0.000E+00              -41.045  0.000E+00
  -2.929  0.2897E+02  0.1864E+01                                    -41.035  0.000E+00              -41.035  0.000E+00
  -2.929  0.2897E+02  0.1867E+01                                    -41.025  0.000E+00              -41.025  0.000E+00
  -2.929  0.2898E+02  0.1870E+01                                    -41.015  0.000E+00              -41.015  0.000E+00
  -2.929  0.2899E+02  0.1873E+01                                    -41.005  0.000E+00              -41.005  0.000E+00
  -2.928  0.2900E+02  0.1876E+01                                    -40.995  0.000E+00              -40.995  0.000E+00
  -2.928  0.2901E+02  0.1879E+01                                    -40.985  0.000E+00              -40.985  0.000E+00
  -2.928  0.2901E+02  0.1882E+01                                    -40.975  0.000E+00              -40.975  0.000E+00
  -2.928  0.2902E+02  0.1884E+01                                    -40.965  0.000E+00              -40.965  0.000E+00
  -2.928  0.2903E+02  0.1887E+01                                    -40.955  0.000E+00              -40.955  0.000E+00
  -2.928  0.2904E+02  0.1890E+01                                    -40.945  0.000E+00              -40.945  0.000E+00
  -2.928  0.2905E+02  0.1893E+01                                    -40.935  0.000E+00              -40.935  0.000E+00
  -2.928  0.2905E+02  0.1896E+01                                    -40.925  0.000E+00              -40.925  0.000E+00
  -2.928  0.2906E+02  0.1899E+01                                    -40.915  0.000E+00              -40.915  0.000E+00
  -2.928  0.2907E+02  0.1902E+01                                    -40.905  0.000E+00              -40.905  0.000E+00
  -2.927  0.2908E+02  0.1905E+01                                    -40.895  0.000E+00              -40.895  0.000E+00
  -2.927  0.2909E+02  0.1908E+01                                    -40.885  0.000E+00              -40.885  0.000E+00
  -2.927  0.2910E+02  0.1911E+01                                    -40.875  0.000E+00              -40.875  0.000E+00
  -2.927  0.2910E+02  0.1914E+01                                    -40.865  0.000E+00              -40.865  0.000E+00
  -2.927  0.2911E+02  0.1916E+01                                    -40.855  0.000E+00              -40.855  0.000E+00
  -2.927  0.2912E+02  0.1919E+01                                    -40.845  0.000E+00              -40.845  0.000E+00
  -2.927  0.2913E+02  0.1922E+01                                    -40.835  0.000E+00              -40.835  0.000E+00
  -2.927  0.2914E+02  0.1925E+01                                    -40.825  0.000E+00              -40.825  0.000E+00
  -2.927  0.2914E+02  0.1928E+01                                    -40.815  0.000E+00              -40.815  0.000E+00
  -2.926  0.2915E+02  0.1931E+01                                    -40.805  0.000E+00              -40.805  0.000E+00
  -2.926  0.2916E+02  0.1934E+01                                    -40.795  0.000E+00              -40.795  0.000E+00
  -2.926  0.2917E+02  0.1937E+01                                    -40.785  0.000E+00              -40.785  0.000E+00
  -2.926  0.2918E+02  0.1940E+01                                    -40.775  0.000E+00              -40.775  0.000E+00
  -2.926  0.2918E+02  0.1943E+01                                    -40.765  0.000E+00              -40.765  0.000E+00
  -2.926  0.2919E+02  0.1946E+01                                    -40.755  0.000E+00              -40.755  0.000E+00
  -2.926  0.2920E+02  0.1949E+01                                    -40.745  0.000E+00              -40.745  0.000E+00
  -2.926  0.2921E+02  0.1951E+01                                    -40.735  0.000E+00              -40.735  0.000E+00
  -2.926  0.2922E+02  0.1954E+01                                    -40.725  0.000E+00              -40.725  0.000E+00
  -2.926  0.2923E+02  0.1957E+01                                    -40.715  0.000E+00              -40.715  0.000E+00
  -2.925  0.2923E+02  0.1960E+01                                    -40.705  0.000E+00              -40.705  0.000E+00
  -2.925  0.2924E+02  0.1963E+01                                    -40.695  0.000E+00              -40.695  0.000E+00
  -2.925  0.2925E+02  0.1966E+01                                    -40.685  0.000E+00              -40.685  0.000E+00
  -2.925  0.2926E+02  0.1969E+01                                    -40.675  0.000E+00              -40.675  0.000E+00
  -2.925  0.2927E+02  0.1972E+01                                    -40.665  0.000E+00              -40.665  0.000E+00
  -2.925  0.2927E+02  0.1975E+01                                    -40.655  0.000E+00              -40.655  0.000E+00
  -2.925  0.2928E+02  0.1978E+01                                    -40.645  0.000E+00              -40.645  0.000E+00
  -2.925  0.2929E+02  0.1981E+01                                    -40.635  0.000E+00              -40.635  0.000E+00
  -2.925  0.2930E+02  0.1984E+01                                    -40.625  0.000E+00              -40.625  0.000E+00
  -2.925  0.2931E+02  0.1987E+01                                    -40.615  0.000E+00              -40.615  0.000E+00
  -2.925  0.2932E+02  0.1989E+01                                    -40.605  0.000E+00              -40.605  0.000E+00
  -2.924  0.2932E+02  0.1992E+01                                    -40.595  0.000E+00              -40.595  0.000E+00
  -2.924  0.2933E+02  0.1995E+01                                    -40.585  0.000E+00              -40.585  0.000E+00
  -2.924  0.2934E+02  0.1998E+01                                    -40.575  0.000E+00              -40.575  0.000E+00
  -2.924  0.2935E+02  0.2001E+01                                    -40.565  0.000E+00              -40.565  0.000E+00
  -2.924  0.2936E+02  0.2004E+01                                    -40.555  0.000E+00              -40.555  0.000E+00
  -2.924  0.2936E+02  0.2007E+01                                    -40.545  0.000E+00              -40.545  0.000E+00
  -2.924  0.2937E+02  0.2010E+01                                    -40.535  0.000E+00              -40.535  0.000E+00
  -2.924  0.2938E+02  0.2013E+01                                    -40.525  0.000E+00              -40.525  0.000E+00
  -2.924  0.2939E+02  0.2016E+01                                    -40.515  0.000E+00              -40.515  0.000E+00
  -2.924  0.2940E+02  0.2019E+01                                    -40.505  0.000E+00              -40.505  0.000E+00
  -2.923  0.2941E+02  0.2022E+01                                    -40.495  0.000E+00              -40.495  0.000E+00
  -2.923  0.2941E+02  0.2025E+01                                    -40.485  0.000E+00              -40.485  0.000E+00
  -2.923  0.2942E+02  0.2028E+01                                    -40.475  0.000E+00              -40.475  0.000E+00
  -2.923  0.2943E+02  0.2031E+01                                    -40.465  0.000E+00              -40.465  0.000E+00
  -2.923  0.2944E+02  0.2034E+01                                    -40.455  0.000E+00              -40.455  0.000E+00
  -2.923  0.2945E+02  0.2036E+01                                    -40.445  0.000E+00              -40.445  0.000E+00
  -2.923  0.2945E+02  0.2039E+01                                    -40.435  0.000E+00              -40.435  0.000E+00
  -2.923  0.2946E+02  0.2042E+01                                    -40.425  0.000E+00              -40.425  0.000E+00
  -2.923  0.2947E+02  0.2045E+01                                    -40.415  0.000E+00              -40.415  0.000E+00
  -2.923  0.2948E+02  0.2048E+01                                    -40.405  0.000E+00              -40.405  0.000E+00
  -2.922  0.2949E+02  0.2051E+01                                    -40.395  0.000E+00              -40.395  0.000E+00
  -2.922  0.2950E+02  0.2054E+01                                    -40.385  0.000E+00              -40.385  0.000E+00
  -2.922  0.2950E+02  0.2057E+01                                    -40.375  0.000E+00              -40.375  0.000E+00
  -2.922  0.2951E+02  0.2060E+01                                    -40.365  0.000E+00              -40.365  0.000E+00
  -2.922  0.2952E+02  0.2063E+01                                    -40.355  0.000E+00              -40.355  0.000E+00
  -2.922  0.2953E+02  0.2066E+01                                    -40.345  0.000E+00              -40.345  0.000E+00
  -2.922  0.2954E+02  0.2069E+01                                    -40.335  0.000E+00              -40.335  0.000E+00
  -2.922  0.2954E+02  0.2072E+01                                    -40.325  0.000E+00              -40.325  0.000E+00
  -2.922  0.2955E+02  0.2075E+01                                    -40.315  0.000E+00              -40.315  0.000E+00
  -2.921  0.2956E+02  0.2078E+01                                    -40.305  0.000E+00              -40.305  0.000E+00
  -2.921  0.2957E+02  0.2081E+01                                    -40.295  0.000E+00              -40.295  0.000E+00
  -2.921  0.2958E+02  0.2084E+01                                    -40.285  0.000E+00              -40.285  0.000E+00
  -2.921  0.2959E+02  0.2087E+01                                    -40.275  0.000E+00              -40.275  0.000E+00
  -2.921  0.2959E+02  0.2090E+01                                    -40.265  0.000E+00              -40.265  0.000E+00
  -2.921  0.2960E+02  0.2093E+01                                    -40.255  0.000E+00              -40.255  0.000E+00
  -2.921  0.2961E+02  0.2096E+01                                    -40.245  0.000E+00              -40.245  0.000E+00
  -2.921  0.2962E+02  0.2099E+01                                    -40.235  0.000E+00              -40.235  0.000E+00
  -2.921  0.2963E+02  0.2101E+01                                    -40.225  0.000E+00              -40.225  0.000E+00
  -2.921  0.2963E+02  0.2104E+01                                    -40.215  0.000E+00              -40.215  0.000E+00
  -2.921  0.2964E+02  0.2107E+01                                    -40.205  0.000E+00              -40.205  0.000E+00
  -2.920  0.2965E+02  0.2110E+01                                    -40.195  0.000E+00              -40.195  0.000E+00
  -2.920  0.2966E+02  0.2113E+01                                    -40.185  0.000E+00              -40.185  0.000E+00
  -2.920  0.2967E+02  0.2116E+01                                    -40.175  0.000E+00              -40.175  0.000E+00
  -2.920  0.2968E+02  0.2119E+01                                    -40.165  0.000E+00              -40.165  0.000E+00
  -2.920  0.2968E+02  0.2122E+01                                    -40.155  0.000E+00              -40.155  0.000E+00
  -2.920  0.2969E+02  0.2125E+01                                    -40.145  0.000E+00              -40.145  0.000E+00
  -2.920  0.2970E+02  0.2128E+01                                    -40.135  0.000E+00              -40.135  0.000E+00
  -2.920  0.2971E+02  0.2131E+01                                    -40.125  0.000E+00              -40.125  0.000E+00
  -2.920  0.2972E+02  0.2134E+01                                    -40.115  0.000E+00              -40.115  0.000E+00
  -2.920  0.2973E+02  0.2137E+01                                    -40.105  0.000E+00              -40.105  0.000E+00
  -2.919  0.2973E+02  0.2140E+01                                    -40.095  0.000E+00              -40.095  0.000E+00
  -2.919  0.2974E+02  0.2143E+01                                    -40.085  0.000E+00              -40.085  0.000E+00
  -2.919  0.2975E+02  0.2146E+01                                    -40.075  0.000E+00              -40.075  0.000E+00
  -2.919  0.2976E+02  0.2149E+01                                    -40.065  0.000E+00              -40.065  0.000E+00
  -2.919  0.2977E+02  0.2152E+01                                    -40.055  0.000E+00              -40.055  0.000E+00
  -2.919  0.2977E+02  0.2155E+01                                    -40.045  0.000E+00              -40.045  0.000E+00
  -2.919  0.2978E+02  0.2158E+01                                    -40.035  0.000E+00              -40.035  0.000E+00
  -2.919  0.2979E+02  0.2161E+01                                    -40.025  0.000E+00              -40.025  0.000E+00
  -2.919  0.2980E+02  0.2164E+01                                    -40.015  0.000E+00              -40.015  0.000E+00
  -2.918  0.2981E+02  0.2167E+01                                    -40.005  0.000E+00              -40.005  0.000E+00
  -2.918  0.2982E+02  0.2170E+01                                    -39.995  0.000E+00              -39.995  0.000E+00
  -2.918  0.2982E+02  0.2173E+01                                    -39.985  0.000E+00              -39.985  0.000E+00
  -2.918  0.2983E+02  0.2176E+01                                    -39.975  0.000E+00              -39.975  0.000E+00
  -2.918  0.2984E+02  0.2179E+01                                    -39.965  0.000E+00              -39.965  0.000E+00
  -2.918  0.2985E+02  0.2182E+01                                    -39.955  0.000E+00              -39.955  0.000E+00
  -2.918  0.2986E+02  0.2185E+01                                    -39.945  0.000E+00              -39.945  0.000E+00
  -2.918  0.2986E+02  0.2188E+01                                    -39.935  0.000E+00              -39.935  0.000E+00
  -2.918  0.2987E+02  0.2191E+01                                    -39.925  0.000E+00              -39.925  0.000E+00
  -2.918  0.2988E+02  0.2194E+01                                    -39.915  0.000E+00              -39.915  0.000E+00
  -2.917  0.2989E+02  0.2197E+01                                    -39.905  0.000E+00              -39.905  0.000E+00
  -2.917  0.2990E+02  0.2200E+01                                    -39.895  0.000E+00              -39.895  0.000E+00
  -2.917  0.2991E+02  0.2203E+01                                    -39.885  0.000E+00              -39.885  0.000E+00
  -2.917  0.2991E+02  0.2206E+01                                    -39.875  0.000E+00              -39.875  0.000E+00
  -2.917  0.2992E+02  0.2209E+01                                    -39.865  0.000E+00              -39.865  0.000E+00
  -2.917  0.2993E+02  0.2212E+01                                    -39.855  0.000E+00              -39.855  0.000E+00
  -2.917  0.2994E+02  0.2215E+01                                    -39.845  0.000E+00              -39.845  0.000E+00
  -2.917  0.2995E+02  0.2218E+01                                    -39.835  0.000E+00              -39.835  0.000E+00
  -2.917  0.2996E+02  0.2221E+01                                    -39.825  0.000E+00              -39.825  0.000E+00
  -2.917  0.2996E+02  0.2224E+01                                    -39.815  0.000E+00              -39.815  0.000E+00
  -2.917  0.2997E+02  0.2227E+01                                    -39.805  0.000E+00              -39.805  0.000E+00
  -2.916  0.2998E+02  0.2230E+01                                    -39.795  0.000E+00              -39.795  0.000E+00
  -2.916  0.2999E+02  0.2233E+01                                    -39.785  0.000E+00              -39.785  0.000E+00
  -2.916  0.3000E+02  0.2236E+01                                    -39.775  0.000E+00              -39.775  0.000E+00
  -2.916  0.3001E+02  0.2239E+01                                    -39.765  0.000E+00              -39.765  0.000E+00
  -2.916  0.3001E+02  0.2242E+01                                    -39.755  0.000E+00              -39.755  0.000E+00
  -2.916  0.3002E+02  0.2245E+01                                    -39.745  0.000E+00              -39.745  0.000E+00
  -2.916  0.3003E+02  0.2248E+01                                    -39.735  0.000E+00              -39.735  0.000E+00
  -2.916  0.3004E+02  0.2251E+01                                    -39.725  0.000E+00              -39.725  0.000E+00
  -2.916  0.3005E+02  0.2254E+01                                    -39.715  0.000E+00              -39.715  0.000E+00
  -2.915  0.3005E+02  0.2257E+01                                    -39.705  0.000E+00              -39.705  0.000E+00
  -2.915  0.3006E+02  0.2260E+01                                    -39.695  0.000E+00              -39.695  0.000E+00
  -2.915  0.3007E+02  0.2263E+01                                    -39.685  0.000E+00              -39.685  0.000E+00
  -2.915  0.3008E+02  0.2266E+01                                    -39.675  0.000E+00              -39.675  0.000E+00
  -2.915  0.3009E+02  0.2269E+01                                    -39.665  0.000E+00              -39.665  0.000E+00
  -2.915  0.3010E+02  0.2272E+01                                    -39.655  0.000E+00              -39.655  0.000E+00
  -2.915  0.3010E+02  0.2275E+01                                    -39.645  0.000E+00              -39.645  0.000E+00
  -2.915  0.3011E+02  0.2278E+01                                    -39.635  0.000E+00              -39.635  0.000E+00
  -2.915  0.3012E+02  0.2281E+01                                    -39.625  0.000E+00              -39.625  0.000E+00
  -2.915  0.3013E+02  0.2284E+01                                    -39.615  0.000E+00              -39.615  0.000E+00
  -2.914  0.3014E+02  0.2287E+01                                    -39.605  0.000E+00              -39.605  0.000E+00
  -2.914  0.3015E+02  0.2290E+01                                    -39.595  0.000E+00              -39.595  0.000E+00
  -2.914  0.3015E+02  0.2293E+01                                    -39.585  0.000E+00              -39.585  0.000E+00
  -2.914  0.3016E+02  0.2296E+01                                    -39.575  0.000E+00              -39.575  0.000E+00
  -2.914  0.3017E+02  0.2299E+01                                    -39.565  0.000E+00              -39.565  0.000E+00
  -2.914  0.3018E+02  0.2302E+01                                    -39.555  0.000E+00              -39.555  0.000E+00
  -2.914  0.3019E+02  0.2305E+01                                    -39.545  0.000E+00              -39.545  0.000E+00
  -2.914  0.3020E+02  0.2308E+01                                    -39.535  0.000E+00              -39.535  0.000E+00
  -2.914  0.3020E+02  0.2311E+01                                    -39.525  0.000E+00              -39.525  0.000E+00
  -2.914  0.3021E+02  0.2314E+01                                    -39.515  0.000E+00              -39.515  0.000E+00
  -2.914  0.3022E+02  0.2317E+01                                    -39.505  0.000E+00              -39.505  0.000E+00
  -2.913  0.3023E+02  0.2320E+01                                    -39.495  0.000E+00              -39.495  0.000E+00
  -2.913  0.3024E+02  0.2323E+01                                    -39.485  0.000E+00              -39.485  0.000E+00
  -2.913  0.3024E+02  0.2326E+01                                    -39.475  0.000E+00              -39.475  0.000E+00
  -2.913  0.3025E+02  0.2329E+01                                    -39.465  0.000E+00              -39.465  0.000E+00
  -2.913  0.3026E+02  0.2332E+01                                    -39.455  0.000E+00              -39.455  0.000E+00
  -2.913  0.3027E+02  0.2335E+01                                    -39.445  0.000E+00              -39.445  0.000E+00
  -2.913  0.3028E+02  0.2338E+01                                    -39.435  0.000E+00              -39.435  0.000E+00
  -2.913  0.3029E+02  0.2341E+01                                    -39.425  0.000E+00              -39.425  0.000E+00
  -2.913  0.3029E+02  0.2344E+01                                    -39.415  0.000E+00              -39.415  0.000E+00
  -2.913  0.3030E+02  0.2347E+01                                    -39.405  0.000E+00              -39.405  0.000E+00
  -2.912  0.3031E+02  0.2350E+01                                    -39.395  0.000E+00              -39.395  0.000E+00
  -2.912  0.3032E+02  0.2353E+01                                    -39.385  0.000E+00              -39.385  0.000E+00
  -2.912  0.3033E+02  0.2356E+01                                    -39.375  0.000E+00              -39.375  0.000E+00
  -2.912  0.3034E+02  0.2359E+01                                    -39.365  0.000E+00              -39.365  0.000E+00
  -2.912  0.3034E+02  0.2362E+01                                    -39.355  0.000E+00              -39.355  0.000E+00
  -2.912  0.3035E+02  0.2365E+01                                    -39.345  0.000E+00              -39.345  0.000E+00
  -2.912  0.3036E+02  0.2368E+01                                    -39.335  0.000E+00              -39.335  0.000E+00
  -2.912  0.3037E+02  0.2371E+01                                    -39.325  0.000E+00              -39.325  0.000E+00
  -2.912  0.3038E+02  0.2375E+01                                    -39.315  0.000E+00              -39.315  0.000E+00
  -2.912  0.3039E+02  0.2378E+01                                    -39.305  0.000E+00              -39.305  0.000E+00
  -2.911  0.3039E+02  0.2381E+01                                    -39.295  0.000E+00              -39.295  0.000E+00
  -2.911  0.3040E+02  0.2384E+01                                    -39.285  0.000E+00              -39.285  0.000E+00
  -2.911  0.3041E+02  0.2387E+01                                    -39.275  0.000E+00              -39.275  0.000E+00
  -2.911  0.3042E+02  0.2390E+01                                    -39.265  0.000E+00              -39.265  0.000E+00
  -2.911  0.3043E+02  0.2393E+01                                    -39.255  0.000E+00              -39.255  0.000E+00
  -2.911  0.3044E+02  0.2396E+01                                    -39.245  0.000E+00              -39.245  0.000E+00
  -2.911  0.3044E+02  0.2399E+01                                    -39.235  0.000E+00              -39.235  0.000E+00
  -2.911  0.3045E+02  0.2402E+01                                    -39.225  0.000E+00              -39.225  0.000E+00
  -2.911  0.3046E+02  0.2405E+01                                    -39.215  0.000E+00              -39.215  0.000E+00
  -2.911  0.3047E+02  0.2408E+01                                    -39.205  0.000E+00              -39.205  0.000E+00
  -2.910  0.3048E+02  0.2411E+01                                    -39.195  0.000E+00              -39.195  0.000E+00
  -2.910  0.3049E+02  0.2414E+01                                    -39.185  0.000E+00              -39.185  0.000E+00
  -2.910  0.3049E+02  0.2417E+01                                    -39.175  0.000E+00              -39.175  0.000E+00
  -2.910  0.3050E+02  0.2420E+01                                    -39.165  0.000E+00              -39.165  0.000E+00
  -2.910  0.3051E+02  0.2423E+01                                    -39.155  0.000E+00              -39.155  0.000E+00
  -2.910  0.3052E+02  0.2426E+01                                    -39.145  0.000E+00              -39.145  0.000E+00
  -2.910  0.3053E+02  0.2429E+01                                    -39.135  0.000E+00              -39.135  0.000E+00
  -2.910  0.3054E+02  0.2432E+01                                    -39.125  0.000E+00              -39.125  0.000E+00
  -2.910  0.3054E+02  0.2435E+01                                    -39.115  0.000E+00              -39.115  0.000E+00
  -2.909  0.3055E+02  0.2439E+01                                    -39.105  0.000E+00              -39.105  0.000E+00
  -2.909  0.3056E+02  0.2442E+01                                    -39.095  0.000E+00              -39.095  0.000E+00
  -2.909  0.3057E+02  0.2445E+01                                    -39.085  0.000E+00              -39.085  0.000E+00
  -2.909  0.3058E+02  0.2448E+01                                    -39.075  0.000E+00              -39.075  0.000E+00
  -2.909  0.3059E+02  0.2451E+01                                    -39.065  0.000E+00              -39.065  0.000E+00
  -2.909  0.3059E+02  0.2454E+01                                    -39.055  0.000E+00              -39.055  0.000E+00
  -2.909  0.3060E+02  0.2457E+01                                    -39.045  0.000E+00              -39.045  0.000E+00
  -2.909  0.3061E+02  0.2460E+01                                    -39.035  0.000E+00              -39.035  0.000E+00
  -2.909  0.3062E+02  0.2463E+01                                    -39.025  0.000E+00              -39.025  0.000E+00
  -2.909  0.3063E+02  0.2466E+01                                    -39.015  0.000E+00              -39.015  0.000E+00
  -2.909  0.3064E+02  0.2469E+01                                    -39.005  0.000E+00              -39.005  0.000E+00
  -2.908  0.3064E+02  0.2472E+01                                    -38.995  0.000E+00              -38.995  0.000E+00
  -2.908  0.3065E+02  0.2475E+01                                    -38.985  0.000E+00              -38.985  0.000E+00
  -2.908  0.3066E+02  0.2478E+01                                    -38.975  0.000E+00              -38.975  0.000E+00
  -2.908  0.3067E+02  0.2481E+01                                    -38.965  0.000E+00              -38.965  0.000E+00
  -2.908  0.3068E+02  0.2484E+01                                    -38.955  0.000E+00              -38.955  0.000E+00
  -2.908  0.3069E+02  0.2488E+01                                    -38.945  0.000E+00              -38.945  0.000E+00
  -2.908  0.3069E+02  0.2491E+01                                    -38.935  0.000E+00              -38.935  0.000E+00
  -2.908  0.3070E+02  0.2494E+01                                    -38.925  0.000E+00              -38.925  0.000E+00
  -2.908  0.3071E+02  0.2497E+01                                    -38.915  0.000E+00              -38.915  0.000E+00
  -2.908  0.3072E+02  0.2500E+01                                    -38.905  0.000E+00              -38.905  0.000E+00
  -2.907  0.3073E+02  0.2503E+01                                    -38.895  0.000E+00              -38.895  0.000E+00
  -2.907  0.3074E+02  0.2506E+01                                    -38.885  0.000E+00              -38.885  0.000E+00
  -2.907  0.3074E+02  0.2509E+01                                    -38.875  0.000E+00              -38.875  0.000E+00
  -2.907  0.3075E+02  0.2512E+01                                    -38.865  0.000E+00              -38.865  0.000E+00
  -2.907  0.3076E+02  0.2515E+01                                    -38.855  0.000E+00              -38.855  0.000E+00
  -2.907  0.3077E+02  0.2518E+01                                    -38.845  0.000E+00              -38.845  0.000E+00
  -2.907  0.3078E+02  0.2521E+01                                    -38.835  0.000E+00              -38.835  0.000E+00
  -2.907  0.3079E+02  0.2524E+01                                    -38.825  0.000E+00              -38.825  0.000E+00
  -2.907  0.3079E+02  0.2527E+01                                    -38.815  0.000E+00              -38.815  0.000E+00
  -2.906  0.3080E+02  0.2531E+01                                    -38.805  0.000E+00              -38.805  0.000E+00
  -2.906  0.3081E+02  0.2534E+01                                    -38.795  0.000E+00              -38.795  0.000E+00
  -2.906  0.3082E+02  0.2537E+01                                    -38.785  0.000E+00              -38.785  0.000E+00
  -2.906  0.3083E+02  0.2540E+01                                    -38.775  0.000E+00              -38.775  0.000E+00
  -2.906  0.3084E+02  0.2543E+01                                    -38.765  0.000E+00              -38.765  0.000E+00
  -2.906  0.3084E+02  0.2546E+01                                    -38.755  0.000E+00              -38.755  0.000E+00
  -2.906  0.3085E+02  0.2549E+01                                    -38.745  0.000E+00              -38.745  0.000E+00
  -2.906  0.3086E+02  0.2552E+01                                    -38.735  0.000E+00              -38.735  0.000E+00
  -2.906  0.3087E+02  0.2555E+01                                    -38.725  0.000E+00              -38.725  0.000E+00
  -2.906  0.3088E+02  0.2558E+01                                    -38.715  0.000E+00              -38.715  0.000E+00
  -2.905  0.3089E+02  0.2561E+01                                    -38.705  0.000E+00              -38.705  0.000E+00
  -2.905  0.3089E+02  0.2564E+01                                    -38.695  0.000E+00              -38.695  0.000E+00
  -2.905  0.3090E+02  0.2568E+01                                    -38.685  0.000E+00              -38.685  0.000E+00
  -2.905  0.3091E+02  0.2571E+01                                    -38.675  0.000E+00              -38.675  0.000E+00
  -2.905  0.3092E+02  0.2574E+01                                    -38.665  0.000E+00              -38.665  0.000E+00
  -2.905  0.3093E+02  0.2577E+01                                    -38.655  0.000E+00              -38.655  0.000E+00
  -2.905  0.3094E+02  0.2580E+01                                    -38.645  0.000E+00              -38.645  0.000E+00
  -2.905  0.3094E+02  0.2583E+01                                    -38.635  0.000E+00              -38.635  0.000E+00
  -2.905  0.3095E+02  0.2586E+01                                    -38.625  0.000E+00              -38.625  0.000E+00
  -2.905  0.3096E+02  0.2589E+01                                    -38.615  0.000E+00              -38.615  0.000E+00
  -2.905  0.3097E+02  0.2592E+01                                    -38.605  0.000E+00              -38.605  0.000E+00
  -2.904  0.3098E+02  0.2595E+01                                    -38.595  0.000E+00              -38.595  0.000E+00
  -2.904  0.3099E+02  0.2599E+01                                    -38.585  0.000E+00              -38.585  0.000E+00
  -2.904  0.3099E+02  0.2602E+01                                    -38.575  0.000E+00              -38.575  0.000E+00
  -2.904  0.3100E+02  0.2605E+01                                    -38.565  0.000E+00              -38.565  0.000E+00
  -2.904  0.3101E+02  0.2608E+01                                    -38.555  0.000E+00              -38.555  0.000E+00
  -2.904  0.3102E+02  0.2611E+01                                    -38.545  0.000E+00              -38.545  0.000E+00
  -2.904  0.3103E+02  0.2614E+01                                    -38.535  0.000E+00              -38.535  0.000E+00
  -2.904  0.3104E+02  0.2617E+01                                    -38.525  0.000E+00              -38.525  0.000E+00
  -2.904  0.3104E+02  0.2620E+01                                    -38.515  0.000E+00              -38.515  0.000E+00
  -2.903  0.3105E+02  0.2623E+01                                    -38.505  0.000E+00              -38.505  0.000E+00
  -2.903  0.3106E+02  0.2626E+01                                    -38.495  0.000E+00              -38.495  0.000E+00
  -2.903  0.3107E+02  0.2630E+01                                    -38.485  0.000E+00              -38.485  0.000E+00
  -2.903  0.3108E+02  0.2633E+01                                    -38.475  0.000E+00              -38.475  0.000E+00
  -2.903  0.3109E+02  0.2636E+01                                    -38.465  0.000E+00              -38.465  0.000E+00
  -2.903  0.3109E+02  0.2639E+01                                    -38.455  0.000E+00              -38.455  0.000E+00
  -2.903  0.3110E+02  0.2642E+01                                    -38.445  0.000E+00              -38.445  0.000E+00
  -2.903  0.3111E+02  0.2645E+01                                    -38.435  0.000E+00              -38.435  0.000E+00
  -2.903  0.3112E+02  0.2648E+01                                    -38.425  0.000E+00              -38.425  0.000E+00
  -2.903  0.3113E+02  0.2651E+01                                    -38.415  0.000E+00              -38.415  0.000E+00
  -2.903  0.3114E+02  0.2654E+01                                    -38.405  0.000E+00              -38.405  0.000E+00
  -2.902  0.3115E+02  0.2658E+01                                    -38.395  0.000E+00              -38.395  0.000E+00
  -2.902  0.3115E+02  0.2661E+01                                    -38.385  0.000E+00              -38.385  0.000E+00
  -2.902  0.3116E+02  0.2664E+01                                    -38.375  0.000E+00              -38.375  0.000E+00
  -2.902  0.3117E+02  0.2667E+01                                    -38.365  0.000E+00              -38.365  0.000E+00
  -2.902  0.3118E+02  0.2670E+01                                    -38.355  0.000E+00              -38.355  0.000E+00
  -2.902  0.3119E+02  0.2673E+01                                    -38.345  0.000E+00              -38.345  0.000E+00
  -2.902  0.3120E+02  0.2676E+01                                    -38.335  0.000E+00              -38.335  0.000E+00
  -2.902  0.3120E+02  0.2679E+01                                    -38.325  0.000E+00              -38.325  0.000E+00
  -2.902  0.3121E+02  0.2683E+01                                    -38.315  0.000E+00              -38.315  0.000E+00
  -2.902  0.3122E+02  0.2686E+01                                    -38.305  0.000E+00              -38.305  0.000E+00
  -2.901  0.3123E+02  0.2689E+01                                    -38.295  0.000E+00              -38.295  0.000E+00
  -2.901  0.3124E+02  0.2692E+01                                    -38.285  0.000E+00              -38.285  0.000E+00
  -2.901  0.3125E+02  0.2695E+01                                    -38.275  0.000E+00              -38.275  0.000E+00
  -2.901  0.3125E+02  0.2698E+01                                    -38.265  0.000E+00              -38.265  0.000E+00
  -2.901  0.3126E+02  0.2701E+01                                    -38.255  0.000E+00              -38.255  0.000E+00
  -2.901  0.3127E+02  0.2704E+01                                    -38.245  0.000E+00              -38.245  0.000E+00
  -2.901  0.3128E+02  0.2708E+01                                    -38.235  0.000E+00              -38.235  0.000E+00
  -2.901  0.3129E+02  0.2711E+01                                    -38.225  0.000E+00              -38.225  0.000E+00
  -2.901  0.3130E+02  0.2714E+01                                    -38.215  0.000E+00              -38.215  0.000E+00
  -2.901  0.3131E+02  0.2717E+01                                    -38.205  0.000E+00              -38.205  0.000E+00
  -2.900  0.3131E+02  0.2720E+01                                    -38.195  0.000E+00              -38.195  0.000E+00
  -2.900  0.3132E+02  0.2723E+01                                    -38.185  0.000E+00              -38.185  0.000E+00
  -2.900  0.3133E+02  0.2726E+01                                    -38.175  0.000E+00              -38.175  0.000E+00
  -2.900  0.3134E+02  0.2729E+01                                    -38.165  0.000E+00              -38.165  0.000E+00
  -2.900  0.3135E+02  0.2733E+01                                    -38.155  0.000E+00              -38.155  0.000E+00
  -2.900  0.3136E+02  0.2736E+01                                    -38.145  0.000E+00              -38.145  0.000E+00
  -2.900  0.3136E+02  0.2739E+01                                    -38.135  0.000E+00              -38.135  0.000E+00
  -2.900  0.3137E+02  0.2742E+01                                    -38.125  0.000E+00              -38.125  0.000E+00
  -2.900  0.3138E+02  0.2745E+01                                    -38.115  0.000E+00              -38.115  0.000E+00
  -2.900  0.3139E+02  0.2748E+01                                    -38.105  0.000E+00              -38.105  0.000E+00
  -2.899  0.3140E+02  0.2751E+01                                    -38.095  0.000E+00              -38.095  0.000E+00
  -2.899  0.3141E+02  0.2755E+01                                    -38.085  0.000E+00              -38.085  0.000E+00
  -2.899  0.3141E+02  0.2758E+01                                    -38.075  0.000E+00              -38.075  0.000E+00
  -2.899  0.3142E+02  0.2761E+01                                    -38.065  0.000E+00              -38.065  0.000E+00
  -2.899  0.3143E+02  0.2764E+01                                    -38.055  0.000E+00              -38.055  0.000E+00
  -2.899  0.3144E+02  0.2767E+01                                    -38.045  0.000E+00              -38.045  0.000E+00
  -2.899  0.3145E+02  0.2770E+01                                    -38.035  0.000E+00              -38.035  0.000E+00
  -2.899  0.3146E+02  0.2773E+01                                    -38.025  0.000E+00              -38.025  0.000E+00
  -2.899  0.3147E+02  0.2777E+01                                    -38.015  0.000E+00              -38.015  0.000E+00
  -2.899  0.3147E+02  0.2780E+01                                    -38.005  0.000E+00              -38.005  0.000E+00
  -2.898  0.3148E+02  0.2783E+01                                    -37.995  0.000E+00              -37.995  0.000E+00
  -2.898  0.3149E+02  0.2786E+01                                    -37.985  0.000E+00              -37.985  0.000E+00
  -2.898  0.3150E+02  0.2789E+01                                    -37.975  0.000E+00              -37.975  0.000E+00
  -2.898  0.3151E+02  0.2792E+01                                    -37.965  0.000E+00              -37.965  0.000E+00
  -2.898  0.3152E+02  0.2795E+01                                    -37.955  0.000E+00              -37.955  0.000E+00
  -2.898  0.3152E+02  0.2799E+01                                    -37.945  0.000E+00              -37.945  0.000E+00
  -2.898  0.3153E+02  0.2802E+01                                    -37.935  0.000E+00              -37.935  0.000E+00
  -2.898  0.3154E+02  0.2805E+01                                    -37.925  0.000E+00              -37.925  0.000E+00
  -2.898  0.3155E+02  0.2808E+01                                    -37.915  0.000E+00              -37.915  0.000E+00
  -2.897  0.3156E+02  0.2811E+01                                    -37.905  0.000E+00              -37.905  0.000E+00
  -2.897  0.3157E+02  0.2814E+01                                    -37.895  0.000E+00              -37.895  0.000E+00
  -2.897  0.3157E+02  0.2818E+01                                    -37.885  0.000E+00              -37.885  0.000E+00
  -2.897  0.3158E+02  0.2821E+01                                    -37.875  0.000E+00              -37.875  0.000E+00
  -2.897  0.3159E+02  0.2824E+01                                    -37.865  0.000E+00              -37.865  0.000E+00
  -2.897  0.3160E+02  0.2827E+01                                    -37.855  0.000E+00              -37.855  0.000E+00
  -2.897  0.3161E+02  0.2830E+01                                    -37.845  0.000E+00              -37.845  0.000E+00
  -2.897  0.3162E+02  0.2833E+01                                    -37.835  0.000E+00              -37.835  0.000E+00
  -2.897  0.3163E+02  0.2836E+01                                    -37.825  0.000E+00              -37.825  0.000E+00
  -2.897  0.3163E+02  0.2840E+01                                    -37.815  0.000E+00              -37.815  0.000E+00
  -2.897  0.3164E+02  0.2843E+01                                    -37.805  0.000E+00              -37.805  0.000E+00
  -2.896  0.3165E+02  0.2846E+01                                    -37.795  0.000E+00              -37.795  0.000E+00
  -2.896  0.3166E+02  0.2849E+01                                    -37.785  0.000E+00              -37.785  0.000E+00
  -2.896  0.3167E+02  0.2852E+01                                    -37.775  0.000E+00              -37.775  0.000E+00
  -2.896  0.3168E+02  0.2855E+01                                    -37.765  0.000E+00              -37.765  0.000E+00
  -2.896  0.3168E+02  0.2859E+01                                    -37.755  0.000E+00              -37.755  0.000E+00
  -2.896  0.3169E+02  0.2862E+01                                    -37.745  0.000E+00              -37.745  0.000E+00
  -2.896  0.3170E+02  0.2865E+01                                    -37.735  0.000E+00              -37.735  0.000E+00
  -2.896  0.3171E+02  0.2868E+01                                    -37.725  0.000E+00              -37.725  0.000E+00
  -2.896  0.3172E+02  0.2871E+01                                    -37.715  0.000E+00              -37.715  0.000E+00
  -2.896  0.3173E+02  0.2874E+01                                    -37.705  0.000E+00              -37.705  0.000E+00
  -2.895  0.3174E+02  0.2878E+01                                    -37.695  0.000E+00              -37.695  0.000E+00
  -2.895  0.3174E+02  0.2881E+01                                    -37.685  0.000E+00              -37.685  0.000E+00
  -2.895  0.3175E+02  0.2884E+01                                    -37.675  0.000E+00              -37.675  0.000E+00
  -2.895  0.3176E+02  0.2887E+01                                    -37.665  0.000E+00              -37.665  0.000E+00
  -2.895  0.3177E+02  0.2890E+01                                    -37.655  0.000E+00              -37.655  0.000E+00
  -2.895  0.3178E+02  0.2894E+01                                    -37.645  0.000E+00              -37.645  0.000E+00
  -2.895  0.3179E+02  0.2897E+01                                    -37.635  0.000E+00              -37.635  0.000E+00
  -2.895  0.3180E+02  0.2900E+01                                    -37.625  0.000E+00              -37.625  0.000E+00
  -2.895  0.3180E+02  0.2903E+01                                    -37.615  0.000E+00              -37.615  0.000E+00
  -2.894  0.3181E+02  0.2906E+01                                    -37.605  0.000E+00              -37.605  0.000E+00
  -2.894  0.3182E+02  0.2909E+01                                    -37.595  0.000E+00              -37.595  0.000E+00
  -2.894  0.3183E+02  0.2913E+01                                    -37.585  0.000E+00              -37.585  0.000E+00
  -2.894  0.3184E+02  0.2916E+01                                    -37.575  0.000E+00              -37.575  0.000E+00
  -2.894  0.3185E+02  0.2919E+01                                    -37.565  0.000E+00              -37.565  0.000E+00
  -2.894  0.3185E+02  0.2922E+01                                    -37.555  0.000E+00              -37.555  0.000E+00
  -2.894  0.3186E+02  0.2925E+01                                    -37.545  0.000E+00              -37.545  0.000E+00
  -2.894  0.3187E+02  0.2929E+01                                    -37.535  0.000E+00              -37.535  0.000E+00
  -2.894  0.3188E+02  0.2932E+01                                    -37.525  0.000E+00              -37.525  0.000E+00
  -2.894  0.3189E+02  0.2935E+01                                    -37.515  0.000E+00              -37.515  0.000E+00
  -2.893  0.3190E+02  0.2938E+01                                    -37.505  0.000E+00              -37.505  0.000E+00
  -2.893  0.3191E+02  0.2941E+01                                    -37.495  0.000E+00              -37.495  0.000E+00
  -2.893  0.3191E+02  0.2945E+01                                    -37.485  0.000E+00              -37.485  0.000E+00
  -2.893  0.3192E+02  0.2948E+01                                    -37.475  0.000E+00              -37.475  0.000E+00
  -2.893  0.3193E+02  0.2951E+01                                    -37.465  0.000E+00              -37.465  0.000E+00
  -2.893  0.3194E+02  0.2954E+01                                    -37.455  0.000E+00              -37.455  0.000E+00
  -2.893  0.3195E+02  0.2957E+01                                    -37.445  0.000E+00              -37.445  0.000E+00
  -2.893  0.3196E+02  0.2960E+01                                    -37.435  0.000E+00              -37.435  0.000E+00
  -2.893  0.3196E+02  0.2964E+01                                    -37.425  0.000E+00              -37.425  0.000E+00
  -2.893  0.3197E+02  0.2967E+01                                    -37.415  0.000E+00              -37.415  0.000E+00
  -2.893  0.3198E+02  0.2970E+01                                    -37.405  0.000E+00              -37.405  0.000E+00
  -2.892  0.3199E+02  0.2973E+01                                    -37.395  0.000E+00              -37.395  0.000E+00
  -2.892  0.3200E+02  0.2976E+01                                    -37.385  0.000E+00              -37.385  0.000E+00
  -2.892  0.3201E+02  0.2980E+01                                    -37.375  0.000E+00              -37.375  0.000E+00
  -2.892  0.3202E+02  0.2983E+01                                    -37.365  0.000E+00              -37.365  0.000E+00
  -2.892  0.3202E+02  0.2986E+01                                    -37.355  0.000E+00              -37.355  0.000E+00
  -2.892  0.3203E+02  0.2989E+01                                    -37.345  0.000E+00              -37.345  0.000E+00
  -2.892  0.3204E+02  0.2992E+01                                    -37.335  0.000E+00              -37.335  0.000E+00
  -2.892  0.3205E+02  0.2996E+01                                    -37.325  0.000E+00              -37.325  0.000E+00
  -2.892  0.3206E+02  0.2999E+01                                    -37.315  0.000E+00              -37.315  0.000E+00
  -2.892  0.3207E+02  0.3002E+01                                    -37.305  0.000E+00              -37.305  0.000E+00
  -2.891  0.3208E+02  0.3005E+01                                    -37.295  0.000E+00              -37.295  0.000E+00
  -2.891  0.3208E+02  0.3009E+01                                    -37.285  0.000E+00              -37.285  0.000E+00
  -2.891  0.3209E+02  0.3012E+01                                    -37.275  0.000E+00              -37.275  0.000E+00
  -2.891  0.3210E+02  0.3015E+01                                    -37.265  0.000E+00              -37.265  0.000E+00
  -2.891  0.3211E+02  0.3018E+01                                    -37.255  0.000E+00              -37.255  0.000E+00
  -2.891  0.3212E+02  0.3021E+01                                    -37.245  0.000E+00              -37.245  0.000E+00
  -2.891  0.3213E+02  0.3025E+01                                    -37.235  0.000E+00              -37.235  0.000E+00
  -2.891  0.3214E+02  0.3028E+01                                    -37.225  0.000E+00              -37.225  0.000E+00
  -2.891  0.3214E+02  0.3031E+01                                    -37.215  0.000E+00              -37.215  0.000E+00
  -2.891  0.3215E+02  0.3034E+01                                    -37.205  0.000E+00              -37.205  0.000E+00
  -2.890  0.3216E+02  0.3037E+01                                    -37.195  0.000E+00              -37.195  0.000E+00
  -2.890  0.3217E+02  0.3041E+01                                    -37.185  0.000E+00              -37.185  0.000E+00
  -2.890  0.3218E+02  0.3044E+01                                    -37.175  0.000E+00              -37.175  0.000E+00
  -2.890  0.3219E+02  0.3047E+01                                    -37.165  0.000E+00              -37.165  0.000E+00
  -2.890  0.3219E+02  0.3050E+01                                    -37.155  0.000E+00              -37.155  0.000E+00
  -2.890  0.3220E+02  0.3054E+01                                    -37.145  0.000E+00              -37.145  0.000E+00
  -2.890  0.3221E+02  0.3057E+01                                    -37.135  0.000E+00              -37.135  0.000E+00
  -2.890  0.3222E+02  0.3060E+01                                    -37.125  0.000E+00              -37.125  0.000E+00
  -2.890  0.3223E+02  0.3063E+01                                    -37.115  0.000E+00              -37.115  0.000E+00
  -2.890  0.3224E+02  0.3066E+01                                    -37.105  0.000E+00              -37.105  0.000E+00
  -2.889  0.3225E+02  0.3070E+01                                    -37.095  0.000E+00              -37.095  0.000E+00
  -2.889  0.3225E+02  0.3073E+01                                    -37.085  0.000E+00              -37.085  0.000E+00
  -2.889  0.3226E+02  0.3076E+01                                    -37.075  0.000E+00              -37.075  0.000E+00
  -2.889  0.3227E+02  0.3079E+01                                    -37.065  0.000E+00              -37.065  0.000E+00
  -2.889  0.3228E+02  0.3083E+01                                    -37.055  0.000E+00              -37.055  0.000E+00
  -2.889  0.3229E+02  0.3086E+01                                    -37.045  0.000E+00              -37.045  0.000E+00
  -2.889  0.3230E+02  0.3089E+01                                    -37.035  0.000E+00              -37.035  0.000E+00
  -2.889  0.3231E+02  0.3092E+01                                    -37.025  0.000E+00              -37.025  0.000E+00
  -2.889  0.3231E+02  0.3095E+01                                    -37.015  0.000E+00              -37.015  0.000E+00
  -2.889  0.3232E+02  0.3099E+01                                    -37.005  0.000E+00              -37.005  0.000E+00
  -2.888  0.3233E+02  0.3102E+01                                    -36.995  0.000E+00              -36.995  0.000E+00
  -2.888  0.3234E+02  0.3105E+01                                    -36.985  0.000E+00              -36.985  0.000E+00
  -2.888  0.3235E+02  0.3108E+01                                    -36.975  0.000E+00              -36.975  0.000E+00
  -2.888  0.3236E+02  0.3112E+01                                    -36.965  0.000E+00              -36.965  0.000E+00
  -2.888  0.3237E+02  0.3115E+01                                    -36.955  0.000E+00              -36.955  0.000E+00
  -2.888  0.3237E+02  0.3118E+01                                    -36.945  0.000E+00              -36.945  0.000E+00
  -2.888  0.3238E+02  0.3121E+01                                    -36.935  0.000E+00              -36.935  0.000E+00
  -2.888  0.3239E+02  0.3125E+01                                    -36.925  0.000E+00              -36.925  0.000E+00
  -2.888  0.3240E+02  0.3128E+01                                    -36.915  0.000E+00              -36.915  0.000E+00
  -2.888  0.3241E+02  0.3131E+01                                    -36.905  0.000E+00              -36.905  0.000E+00
  -2.887  0.3242E+02  0.3134E+01                                    -36.895  0.000E+00              -36.895  0.000E+00
  -2.887  0.3243E+02  0.3138E+01                                    -36.885  0.000E+00              -36.885  0.000E+00
  -2.887  0.3243E+02  0.3141E+01                                    -36.875  0.000E+00              -36.875  0.000E+00
  -2.887  0.3244E+02  0.3144E+01                                    -36.865  0.000E+00              -36.865  0.000E+00
  -2.887  0.3245E+02  0.3147E+01                                    -36.855  0.000E+00              -36.855  0.000E+00
  -2.887  0.3246E+02  0.3151E+01                                    -36.845  0.000E+00              -36.845  0.000E+00
  -2.887  0.3247E+02  0.3154E+01                                    -36.835  0.000E+00              -36.835  0.000E+00
  -2.887  0.3248E+02  0.3157E+01                                    -36.825  0.000E+00              -36.825  0.000E+00
  -2.887  0.3249E+02  0.3160E+01                                    -36.815  0.000E+00              -36.815  0.000E+00
  -2.887  0.3249E+02  0.3164E+01                                    -36.805  0.000E+00              -36.805  0.000E+00
  -2.886  0.3250E+02  0.3167E+01                                    -36.795  0.000E+00              -36.795  0.000E+00
  -2.886  0.3251E+02  0.3170E+01                                    -36.785  0.000E+00              -36.785  0.000E+00
  -2.886  0.3252E+02  0.3173E+01                                    -36.775  0.000E+00              -36.775  0.000E+00
  -2.886  0.3253E+02  0.3177E+01                                    -36.765  0.000E+00              -36.765  0.000E+00
  -2.886  0.3254E+02  0.3180E+01                                    -36.755  0.000E+00              -36.755  0.000E+00
  -2.886  0.3255E+02  0.3183E+01                                    -36.745  0.000E+00              -36.745  0.000E+00
  -2.886  0.3255E+02  0.3186E+01                                    -36.735  0.000E+00              -36.735  0.000E+00
  -2.886  0.3256E+02  0.3190E+01                                    -36.725  0.000E+00              -36.725  0.000E+00
  -2.886  0.3257E+02  0.3193E+01                                    -36.715  0.000E+00              -36.715  0.000E+00
  -2.885  0.3258E+02  0.3196E+01                                    -36.705  0.000E+00              -36.705  0.000E+00
  -2.885  0.3259E+02  0.3199E+01                                    -36.695  0.000E+00              -36.695  0.000E+00
  -2.885  0.3260E+02  0.3203E+01                                    -36.685  0.000E+00              -36.685  0.000E+00
  -2.885  0.3261E+02  0.3206E+01                                    -36.675  0.000E+00              -36.675  0.000E+00
  -2.885  0.3261E+02  0.3209E+01                                    -36.665  0.000E+00              -36.665  0.000E+00
  -2.885  0.3262E+02  0.3212E+01                                    -36.655  0.000E+00              -36.655  0.000E+00
  -2.885  0.3263E+02  0.3216E+01                                    -36.645  0.000E+00              -36.645  0.000E+00
  -2.885  0.3264E+02  0.3219E+01                                    -36.635  0.000E+00              -36.635  0.000E+00
  -2.885  0.3265E+02  0.3222E+01                                    -36.625  0.000E+00              -36.625  0.000E+00
  -2.885  0.3266E+02  0.3225E+01                                    -36.615  0.000E+00              -36.615  0.000E+00
  -2.885  0.3267E+02  0.3229E+01                                    -36.605  0.000E+00              -36.605  0.000E+00
  -2.884  0.3267E+02  0.3232E+01                                    -36.595  0.000E+00              -36.595  0.000E+00
  -2.884  0.3268E+02  0.3235E+01                                    -36.585  0.000E+00              -36.585  0.000E+00
  -2.884  0.3269E+02  0.3238E+01                                    -36.575  0.000E+00              -36.575  0.000E+00
  -2.884  0.3270E+02  0.3242E+01                                    -36.565  0.000E+00              -36.565  0.000E+00
  -2.884  0.3271E+02  0.3245E+01                                    -36.555  0.000E+00              -36.555  0.000E+00
  -2.884  0.3272E+02  0.3248E+01                                    -36.545  0.000E+00              -36.545  0.000E+00
  -2.884  0.3273E+02  0.3252E+01                                    -36.535  0.000E+00              -36.535  0.000E+00
  -2.884  0.3273E+02  0.3255E+01                                    -36.525  0.000E+00              -36.525  0.000E+00
  -2.884  0.3274E+02  0.3258E+01                                    -36.515  0.000E+00              -36.515  0.000E+00
  -2.884  0.3275E+02  0.3261E+01                                    -36.505  0.000E+00              -36.505  0.000E+00
  -2.883  0.3276E+02  0.3265E+01                                    -36.495  0.000E+00              -36.495  0.000E+00
  -2.883  0.3277E+02  0.3268E+01                                    -36.485  0.000E+00              -36.485  0.000E+00
  -2.883  0.3278E+02  0.3271E+01                                    -36.475  0.000E+00              -36.475  0.000E+00
  -2.883  0.3279E+02  0.3275E+01                                    -36.465  0.000E+00              -36.465  0.000E+00
  -2.883  0.3279E+02  0.3278E+01                                    -36.455  0.000E+00              -36.455  0.000E+00
  -2.883  0.3280E+02  0.3281E+01                                    -36.445  0.000E+00              -36.445  0.000E+00
  -2.883  0.3281E+02  0.3284E+01                                    -36.435  0.000E+00              -36.435  0.000E+00
  -2.883  0.3282E+02  0.3288E+01                                    -36.425  0.000E+00              -36.425  0.000E+00
  -2.883  0.3283E+02  0.3291E+01                                    -36.415  0.000E+00              -36.415  0.000E+00
  -2.882  0.3284E+02  0.3294E+01                                    -36.405  0.000E+00              -36.405  0.000E+00
  -2.882  0.3285E+02  0.3297E+01                                    -36.395  0.000E+00              -36.395  0.000E+00
  -2.882  0.3286E+02  0.3301E+01                                    -36.385  0.000E+00              -36.385  0.000E+00
  -2.882  0.3286E+02  0.3304E+01                                    -36.375  0.000E+00              -36.375  0.000E+00
  -2.882  0.3287E+02  0.3307E+01                                    -36.365  0.000E+00              -36.365  0.000E+00
  -2.882  0.3288E+02  0.3311E+01                                    -36.355  0.000E+00              -36.355  0.000E+00
  -2.882  0.3289E+02  0.3314E+01                                    -36.345  0.000E+00              -36.345  0.000E+00
  -2.882  0.3290E+02  0.3317E+01                                    -36.335  0.000E+00              -36.335  0.000E+00
  -2.882  0.3291E+02  0.3321E+01                                    -36.325  0.000E+00              -36.325  0.000E+00
  -2.882  0.3292E+02  0.3324E+01                                    -36.315  0.000E+00              -36.315  0.000E+00
  -2.881  0.3292E+02  0.3327E+01                                    -36.305  0.000E+00              -36.305  0.000E+00
  -2.881  0.3293E+02  0.3330E+01                                    -36.295  0.000E+00              -36.295  0.000E+00
  -2.881  0.3294E+02  0.3334E+01                                    -36.285  0.000E+00              -36.285  0.000E+00
  -2.881  0.3295E+02  0.3337E+01                                    -36.275  0.000E+00              -36.275  0.000E+00
  -2.881  0.3296E+02  0.3340E+01                                    -36.265  0.000E+00              -36.265  0.000E+00
  -2.881  0.3297E+02  0.3344E+01                                    -36.255  0.000E+00              -36.255  0.000E+00
  -2.881  0.3298E+02  0.3347E+01                                    -36.245  0.000E+00              -36.245  0.000E+00
  -2.881  0.3298E+02  0.3350E+01                                    -36.235  0.000E+00              -36.235  0.000E+00
  -2.881  0.3299E+02  0.3353E+01                                    -36.225  0.000E+00              -36.225  0.000E+00
  -2.881  0.3300E+02  0.3357E+01                                    -36.215  0.000E+00              -36.215  0.000E+00
  -2.881  0.3301E+02  0.3360E+01                                    -36.205  0.000E+00              -36.205  0.000E+00
  -2.880  0.3302E+02  0.3363E+01                                    -36.195  0.000E+00              -36.195  0.000E+00
  -2.880  0.3303E+02  0.3367E+01                                    -36.185  0.000E+00              -36.185  0.000E+00
  -2.880  0.3304E+02  0.3370E+01                                    -36.175  0.000E+00              -36.175  0.000E+00
  -2.880  0.3305E+02  0.3373E+01                                    -36.165  0.000E+00              -36.165  0.000E+00
  -2.880  0.3305E+02  0.3377E+01                                    -36.155  0.000E+00              -36.155  0.000E+00
  -2.880  0.3306E+02  0.3380E+01                                    -36.145  0.000E+00              -36.145  0.000E+00
  -2.880  0.3307E+02  0.3383E+01                                    -36.135  0.000E+00              -36.135  0.000E+00
  -2.880  0.3308E+02  0.3387E+01                                    -36.125  0.000E+00              -36.125  0.000E+00
  -2.880  0.3309E+02  0.3390E+01                                    -36.115  0.000E+00              -36.115  0.000E+00
  -2.880  0.3310E+02  0.3393E+01                                    -36.105  0.000E+00              -36.105  0.000E+00
  -2.879  0.3311E+02  0.3396E+01                                    -36.095  0.000E+00              -36.095  0.000E+00
  -2.879  0.3311E+02  0.3400E+01                                    -36.085  0.000E+00              -36.085  0.000E+00
  -2.879  0.3312E+02  0.3403E+01                                    -36.075  0.000E+00              -36.075  0.000E+00
  -2.879  0.3313E+02  0.3406E+01                                    -36.065  0.000E+00              -36.065  0.000E+00
  -2.879  0.3314E+02  0.3410E+01                                    -36.055  0.000E+00              -36.055  0.000E+00
  -2.879  0.3315E+02  0.3413E+01                                    -36.045  0.000E+00              -36.045  0.000E+00
  -2.879  0.3316E+02  0.3416E+01                                    -36.035  0.000E+00              -36.035  0.000E+00
  -2.879  0.3317E+02  0.3420E+01                                    -36.025  0.000E+00              -36.025  0.000E+00
  -2.879  0.3317E+02  0.3423E+01                                    -36.015  0.000E+00              -36.015  0.000E+00
  -2.879  0.3318E+02  0.3426E+01                                    -36.005  0.000E+00              -36.005  0.000E+00
  -2.878  0.3319E+02  0.3430E+01                                    -35.995  0.000E+00              -35.995  0.000E+00
  -2.878  0.3320E+02  0.3433E+01                                    -35.985  0.000E+00              -35.985  0.000E+00
  -2.878  0.3321E+02  0.3436E+01                                    -35.975  0.000E+00              -35.975  0.000E+00
  -2.878  0.3322E+02  0.3440E+01                                    -35.965  0.000E+00              -35.965  0.000E+00
  -2.878  0.3323E+02  0.3443E+01                                    -35.955  0.000E+00              -35.955  0.000E+00
  -2.878  0.3324E+02  0.3446E+01                                    -35.945  0.000E+00              -35.945  0.000E+00
  -2.878  0.3324E+02  0.3450E+01                                    -35.935  0.000E+00              -35.935  0.000E+00
  -2.878  0.3325E+02  0.3453E+01                                    -35.925  0.000E+00              -35.925  0.000E+00
  -2.878  0.3326E+02  0.3456E+01                                    -35.915  0.000E+00              -35.915  0.000E+00
  -2.877  0.3327E+02  0.3459E+01                                    -35.905  0.000E+00              -35.905  0.000E+00
  -2.877  0.3328E+02  0.3463E+01                                    -35.895  0.000E+00              -35.895  0.000E+00
  -2.877  0.3329E+02  0.3466E+01                                    -35.885  0.000E+00              -35.885  0.000E+00
  -2.877  0.3330E+02  0.3469E+01                                    -35.875  0.000E+00              -35.875  0.000E+00
  -2.877  0.3330E+02  0.3473E+01                                    -35.865  0.000E+00              -35.865  0.000E+00
  -2.877  0.3331E+02  0.3476E+01                                    -35.855  0.000E+00              -35.855  0.000E+00
  -2.877  0.3332E+02  0.3479E+01                                    -35.845  0.000E+00              -35.845  0.000E+00
  -2.877  0.3333E+02  0.3483E+01                                    -35.835  0.000E+00              -35.835  0.000E+00
  -2.877  0.3334E+02  0.3486E+01                                    -35.825  0.000E+00              -35.825  0.000E+00
  -2.877  0.3335E+02  0.3489E+01                                    -35.815  0.000E+00              -35.815  0.000E+00
  -2.877  0.3336E+02  0.3493E+01                                    -35.805  0.000E+00              -35.805  0.000E+00
  -2.876  0.3337E+02  0.3496E+01                                    -35.795  0.000E+00              -35.795  0.000E+00
  -2.876  0.3337E+02  0.3499E+01                                    -35.785  0.000E+00              -35.785  0.000E+00
  -2.876  0.3338E+02  0.3503E+01                                    -35.775  0.000E+00              -35.775  0.000E+00
  -2.876  0.3339E+02  0.3506E+01                                    -35.765  0.000E+00              -35.765  0.000E+00
  -2.876  0.3340E+02  0.3510E+01                                    -35.755  0.000E+00              -35.755  0.000E+00
  -2.876  0.3341E+02  0.3513E+01                                    -35.745  0.000E+00              -35.745  0.000E+00
  -2.876  0.3342E+02  0.3516E+01                                    -35.735  0.000E+00              -35.735  0.000E+00
  -2.876  0.3343E+02  0.3520E+01                                    -35.725  0.000E+00              -35.725  0.000E+00
  -2.876  0.3344E+02  0.3523E+01                                    -35.715  0.000E+00              -35.715  0.000E+00
  -2.876  0.3344E+02  0.3526E+01                                    -35.705  0.000E+00              -35.705  0.000E+00
  -2.875  0.3345E+02  0.3530E+01                                    -35.695  0.000E+00              -35.695  0.000E+00
  -2.875  0.3346E+02  0.3533E+01                                    -35.685  0.000E+00              -35.685  0.000E+00
  -2.875  0.3347E+02  0.3536E+01                                    -35.675  0.000E+00              -35.675  0.000E+00
  -2.875  0.3348E+02  0.3540E+01                                    -35.665  0.000E+00              -35.665  0.000E+00
  -2.875  0.3349E+02  0.3543E+01                                    -35.655  0.000E+00              -35.655  0.000E+00
  -2.875  0.3350E+02  0.3546E+01                                    -35.645  0.000E+00              -35.645  0.000E+00
  -2.875  0.3350E+02  0.3550E+01                                    -35.635  0.000E+00              -35.635  0.000E+00
  -2.875  0.3351E+02  0.3553E+01                                    -35.625  0.000E+00              -35.625  0.000E+00
  -2.875  0.3352E+02  0.3556E+01                                    -35.615  0.000E+00              -35.615  0.000E+00
  -2.874  0.3353E+02  0.3560E+01                                    -35.605  0.000E+00              -35.605  0.000E+00
  -2.874  0.3354E+02  0.3563E+01                                    -35.595  0.000E+00              -35.595  0.000E+00
  -2.874  0.3355E+02  0.3566E+01                                    -35.585  0.000E+00              -35.585  0.000E+00
  -2.874  0.3356E+02  0.3570E+01                                    -35.575  0.000E+00              -35.575  0.000E+00
  -2.874  0.3357E+02  0.3573E+01                                    -35.565  0.000E+00              -35.565  0.000E+00
  -2.874  0.3357E+02  0.3576E+01                                    -35.555  0.000E+00              -35.555  0.000E+00
  -2.874  0.3358E+02  0.3580E+01                                    -35.545  0.000E+00              -35.545  0.000E+00
  -2.874  0.3359E+02  0.3583E+01                                    -35.535  0.000E+00              -35.535  0.000E+00
  -2.874  0.3360E+02  0.3587E+01                                    -35.525  0.000E+00              -35.525  0.000E+00
  -2.874  0.3361E+02  0.3590E+01                                    -35.515  0.000E+00              -35.515  0.000E+00
  -2.873  0.3362E+02  0.3593E+01                                    -35.505  0.000E+00              -35.505  0.000E+00
  -2.873  0.3363E+02  0.3597E+01                                    -35.495  0.000E+00              -35.495  0.000E+00
  -2.873  0.3364E+02  0.3600E+01                                    -35.485  0.000E+00              -35.485  0.000E+00
  -2.873  0.3364E+02  0.3603E+01                                    -35.475  0.000E+00              -35.475  0.000E+00
  -2.873  0.3365E+02  0.3607E+01                                    -35.465  0.000E+00              -35.465  0.000E+00
  -2.873  0.3366E+02  0.3610E+01                                    -35.455  0.000E+00              -35.455  0.000E+00
  -2.873  0.3367E+02  0.3613E+01                                    -35.445  0.000E+00              -35.445  0.000E+00
  -2.873  0.3368E+02  0.3617E+01                                    -35.435  0.000E+00              -35.435  0.000E+00
  -2.873  0.3369E+02  0.3620E+01                                    -35.425  0.000E+00              -35.425  0.000E+00
  -2.873  0.3370E+02  0.3624E+01                                    -35.415  0.000E+00              -35.415  0.000E+00
  -2.873  0.3371E+02  0.3627E+01                                    -35.405  0.000E+00              -35.405  0.000E+00
  -2.872  0.3371E+02  0.3630E+01                                    -35.395  0.000E+00              -35.395  0.000E+00
  -2.872  0.3372E+02  0.3634E+01                                    -35.385  0.000E+00              -35.385  0.000E+00
  -2.872  0.3373E+02  0.3637E+01                                    -35.375  0.000E+00              -35.375  0.000E+00
  -2.872  0.3374E+02  0.3640E+01                                    -35.365  0.000E+00              -35.365  0.000E+00
  -2.872  0.3375E+02  0.3644E+01                                    -35.355  0.000E+00              -35.355  0.000E+00
  -2.872  0.3376E+02  0.3647E+01                                    -35.345  0.000E+00              -35.345  0.000E+00
  -2.872  0.3377E+02  0.3651E+01                                    -35.335  0.000E+00              -35.335  0.000E+00
  -2.872  0.3378E+02  0.3654E+01                                    -35.325  0.000E+00              -35.325  0.000E+00
  -2.872  0.3378E+02  0.3657E+01                                    -35.315  0.000E+00              -35.315  0.000E+00
  -2.871  0.3379E+02  0.3661E+01                                    -35.305  0.000E+00              -35.305  0.000E+00
  -2.871  0.3380E+02  0.3664E+01                                    -35.295  0.000E+00              -35.295  0.000E+00
  -2.871  0.3381E+02  0.3667E+01                                    -35.285  0.000E+00              -35.285  0.000E+00
  -2.871  0.3382E+02  0.3671E+01                                    -35.275  0.000E+00              -35.275  0.000E+00
  -2.871  0.3383E+02  0.3674E+01                                    -35.265  0.000E+00              -35.265  0.000E+00
  -2.871  0.3384E+02  0.3678E+01                                    -35.255  0.000E+00              -35.255  0.000E+00
  -2.871  0.3385E+02  0.3681E+01                                    -35.245  0.000E+00              -35.245  0.000E+00
  -2.871  0.3385E+02  0.3684E+01                                    -35.235  0.000E+00              -35.235  0.000E+00
  -2.871  0.3386E+02  0.3688E+01                                    -35.225  0.000E+00              -35.225  0.000E+00
  -2.871  0.3387E+02  0.3691E+01                                    -35.215  0.000E+00              -35.215  0.000E+00
  -2.870  0.3388E+02  0.3695E+01                                    -35.205  0.000E+00              -35.205  0.000E+00
  -2.870  0.3389E+02  0.3698E+01                                    -35.195  0.000E+00              -35.195  0.000E+00
  -2.870  0.3390E+02  0.3701E+01                                    -35.185  0.000E+00              -35.185  0.000E+00
  -2.870  0.3391E+02  0.3705E+01                                    -35.175  0.000E+00              -35.175  0.000E+00
  -2.870  0.3392E+02  0.3708E+01                                    -35.165  0.000E+00              -35.165  0.000E+00
  -2.870  0.3392E+02  0.3712E+01                                    -35.155  0.000E+00              -35.155  0.000E+00
  -2.870  0.3393E+02  0.3715E+01                                    -35.145  0.000E+00              -35.145  0.000E+00
  -2.870  0.3394E+02  0.3718E+01                                    -35.135  0.000E+00              -35.135  0.000E+00
  -2.870  0.3395E+02  0.3722E+01                                    -35.125  0.000E+00              -35.125  0.000E+00
  -2.870  0.3396E+02  0.3725E+01                                    -35.115  0.000E+00              -35.115  0.000E+00
  -2.870  0.3397E+02  0.3728E+01                                    -35.105  0.000E+00              -35.105  0.000E+00
  -2.869  0.3398E+02  0.3732E+01                                    -35.095  0.000E+00              -35.095  0.000E+00
  -2.869  0.3399E+02  0.3735E+01                                    -35.085  0.000E+00              -35.085  0.000E+00
  -2.869  0.3399E+02  0.3739E+01                                    -35.075  0.000E+00              -35.075  0.000E+00
  -2.869  0.3400E+02  0.3742E+01                                    -35.065  0.000E+00              -35.065  0.000E+00
  -2.869  0.3401E+02  0.3745E+01                                    -35.055  0.000E+00              -35.055  0.000E+00
  -2.869  0.3402E+02  0.3749E+01                                    -35.045  0.000E+00              -35.045  0.000E+00
  -2.869  0.3403E+02  0.3752E+01                                    -35.035  0.000E+00              -35.035  0.000E+00
  -2.869  0.3404E+02  0.3756E+01                                    -35.025  0.000E+00              -35.025  0.000E+00
  -2.869  0.3405E+02  0.3759E+01                                    -35.015  0.000E+00              -35.015  0.000E+00
  -2.869  0.3406E+02  0.3762E+01                                    -35.005  0.000E+00              -35.005  0.000E+00
  -2.868  0.3406E+02  0.3766E+01                                    -34.995  0.000E+00              -34.995  0.000E+00
  -2.868  0.3407E+02  0.3769E+01                                    -34.985  0.000E+00              -34.985  0.000E+00
  -2.868  0.3408E+02  0.3773E+01                                    -34.975  0.000E+00              -34.975  0.000E+00
  -2.868  0.3409E+02  0.3776E+01                                    -34.965  0.000E+00              -34.965  0.000E+00
  -2.868  0.3410E+02  0.3780E+01                                    -34.955  0.000E+00              -34.955  0.000E+00
  -2.868  0.3411E+02  0.3783E+01                                    -34.945  0.000E+00              -34.945  0.000E+00
  -2.868  0.3412E+02  0.3786E+01                                    -34.935  0.000E+00              -34.935  0.000E+00
  -2.868  0.3413E+02  0.3790E+01                                    -34.925  0.000E+00              -34.925  0.000E+00
  -2.868  0.3413E+02  0.3793E+01                                    -34.915  0.000E+00              -34.915  0.000E+00
  -2.868  0.3414E+02  0.3797E+01                                    -34.905  0.000E+00              -34.905  0.000E+00
  -2.867  0.3415E+02  0.3800E+01                                    -34.895  0.000E+00              -34.895  0.000E+00
  -2.867  0.3416E+02  0.3803E+01                                    -34.885  0.000E+00              -34.885  0.000E+00
  -2.867  0.3417E+02  0.3807E+01                                    -34.875  0.000E+00              -34.875  0.000E+00
  -2.867  0.3418E+02  0.3810E+01                                    -34.865  0.000E+00              -34.865  0.000E+00
  -2.867  0.3419E+02  0.3814E+01                                    -34.855  0.000E+00              -34.855  0.000E+00
  -2.867  0.3420E+02  0.3817E+01                                    -34.845  0.000E+00              -34.845  0.000E+00
  -2.867  0.3420E+02  0.3821E+01                                    -34.835  0.000E+00              -34.835  0.000E+00
  -2.867  0.3421E+02  0.3824E+01                                    -34.825  0.000E+00              -34.825  0.000E+00
  -2.867  0.3422E+02  0.3827E+01                                    -34.815  0.000E+00              -34.815  0.000E+00
  -2.867  0.3423E+02  0.3831E+01                                    -34.805  0.000E+00              -34.805  0.000E+00
  -2.866  0.3424E+02  0.3834E+01                                    -34.795  0.000E+00              -34.795  0.000E+00
  -2.866  0.3425E+02  0.3838E+01                                    -34.785  0.000E+00              -34.785  0.000E+00
  -2.866  0.3426E+02  0.3841E+01                                    -34.775  0.000E+00              -34.775  0.000E+00
  -2.866  0.3427E+02  0.3844E+01                                    -34.765  0.000E+00              -34.765  0.000E+00
  -2.866  0.3428E+02  0.3848E+01                                    -34.755  0.000E+00              -34.755  0.000E+00
  -2.866  0.3428E+02  0.3851E+01                                    -34.745  0.000E+00              -34.745  0.000E+00
  -2.866  0.3429E+02  0.3855E+01                                    -34.735  0.000E+00              -34.735  0.000E+00
  -2.866  0.3430E+02  0.3858E+01                                    -34.725  0.000E+00              -34.725  0.000E+00
  -2.866  0.3431E+02  0.3862E+01                                    -34.715  0.000E+00              -34.715  0.000E+00
  -2.865  0.3432E+02  0.3865E+01                                    -34.705  0.000E+00              -34.705  0.000E+00
  -2.865  0.3433E+02  0.3869E+01                                    -34.695  0.000E+00              -34.695  0.000E+00
  -2.865  0.3434E+02  0.3872E+01                                    -34.685  0.000E+00              -34.685  0.000E+00
  -2.865  0.3435E+02  0.3875E+01                                    -34.675  0.000E+00              -34.675  0.000E+00
  -2.865  0.3435E+02  0.3879E+01                                    -34.665  0.000E+00              -34.665  0.000E+00
  -2.865  0.3436E+02  0.3882E+01                                    -34.655  0.000E+00              -34.655  0.000E+00
  -2.865  0.3437E+02  0.3886E+01                                    -34.645  0.000E+00              -34.645  0.000E+00
  -2.865  0.3438E+02  0.3889E+01                                    -34.635  0.000E+00              -34.635  0.000E+00
  -2.865  0.3439E+02  0.3893E+01                                    -34.625  0.000E+00              -34.625  0.000E+00
  -2.865  0.3440E+02  0.3896E+01                                    -34.615  0.000E+00              -34.615  0.000E+00
  -2.865  0.3441E+02  0.3899E+01                                    -34.605  0.000E+00              -34.605  0.000E+00
  -2.864  0.3442E+02  0.3903E+01                                    -34.595  0.000E+00              -34.595  0.000E+00
  -2.864  0.3443E+02  0.3906E+01                                    -34.585  0.000E+00              -34.585  0.000E+00
  -2.864  0.3443E+02  0.3910E+01                                    -34.575  0.000E+00              -34.575  0.000E+00
  -2.864  0.3444E+02  0.3913E+01                                    -34.565  0.000E+00              -34.565  0.000E+00
  -2.864  0.3445E+02  0.3917E+01                                    -34.555  0.000E+00              -34.555  0.000E+00
  -2.864  0.3446E+02  0.3920E+01                                    -34.545  0.000E+00              -34.545  0.000E+00
  -2.864  0.3447E+02  0.3924E+01                                    -34.535  0.000E+00              -34.535  0.000E+00
  -2.864  0.3448E+02  0.3927E+01                                    -34.525  0.000E+00              -34.525  0.000E+00
  -2.864  0.3449E+02  0.3930E+01                                    -34.515  0.000E+00              -34.515  0.000E+00
  -2.864  0.3450E+02  0.3934E+01                                    -34.505  0.000E+00              -34.505  0.000E+00
  -2.863  0.3450E+02  0.3937E+01                                    -34.495  0.000E+00              -34.495  0.000E+00
  -2.863  0.3451E+02  0.3941E+01                                    -34.485  0.000E+00              -34.485  0.000E+00
  -2.863  0.3452E+02  0.3944E+01                                    -34.475  0.000E+00              -34.475  0.000E+00
  -2.863  0.3453E+02  0.3948E+01                                    -34.465  0.000E+00              -34.465  0.000E+00
  -2.863  0.3454E+02  0.3951E+01                                    -34.455  0.000E+00              -34.455  0.000E+00
  -2.863  0.3455E+02  0.3955E+01                                    -34.445  0.000E+00              -34.445  0.000E+00
  -2.863  0.3456E+02  0.3958E+01                                    -34.435  0.000E+00              -34.435  0.000E+00
  -2.863  0.3457E+02  0.3962E+01                                    -34.425  0.000E+00              -34.425  0.000E+00
  -2.863  0.3458E+02  0.3965E+01                                    -34.415  0.000E+00              -34.415  0.000E+00
  -2.862  0.3458E+02  0.3968E+01                                    -34.405  0.000E+00              -34.405  0.000E+00
  -2.862  0.3459E+02  0.3972E+01                                    -34.395  0.000E+00              -34.395  0.000E+00
  -2.862  0.3460E+02  0.3975E+01                                    -34.385  0.000E+00              -34.385  0.000E+00
  -2.862  0.3461E+02  0.3979E+01                                    -34.375  0.000E+00              -34.375  0.000E+00
  -2.862  0.3462E+02  0.3982E+01                                    -34.365  0.000E+00              -34.365  0.000E+00
  -2.862  0.3463E+02  0.3986E+01                                    -34.355  0.000E+00              -34.355  0.000E+00
  -2.862  0.3464E+02  0.3989E+01                                    -34.345  0.000E+00              -34.345  0.000E+00
  -2.862  0.3465E+02  0.3993E+01                                    -34.335  0.000E+00              -34.335  0.000E+00
  -2.862  0.3466E+02  0.3996E+01                                    -34.325  0.000E+00              -34.325  0.000E+00
  -2.862  0.3466E+02  0.4000E+01                                    -34.315  0.000E+00              -34.315  0.000E+00
  -2.861  0.3467E+02  0.4003E+01                                    -34.305  0.000E+00              -34.305  0.000E+00
  -2.861  0.3468E+02  0.4007E+01                                    -34.295  0.000E+00              -34.295  0.000E+00
  -2.861  0.3469E+02  0.4010E+01                                    -34.285  0.000E+00              -34.285  0.000E+00
  -2.861  0.3470E+02  0.4013E+01                                    -34.275  0.000E+00              -34.275  0.000E+00
  -2.861  0.3471E+02  0.4017E+01                                    -34.265  0.000E+00              -34.265  0.000E+00
  -2.861  0.3472E+02  0.4020E+01                                    -34.255  0.000E+00              -34.255  0.000E+00
  -2.861  0.3473E+02  0.4024E+01                                    -34.245  0.000E+00              -34.245  0.000E+00
  -2.861  0.3473E+02  0.4027E+01                                    -34.235  0.000E+00              -34.235  0.000E+00
  -2.861  0.3474E+02  0.4031E+01                                    -34.225  0.000E+00              -34.225  0.000E+00
  -2.861  0.3475E+02  0.4034E+01                                    -34.215  0.000E+00              -34.215  0.000E+00
  -2.861  0.3476E+02  0.4038E+01                                    -34.205  0.000E+00              -34.205  0.000E+00
  -2.860  0.3477E+02  0.4041E+01                                    -34.195  0.000E+00              -34.195  0.000E+00
  -2.860  0.3478E+02  0.4045E+01                                    -34.185  0.000E+00              -34.185  0.000E+00
  -2.860  0.3479E+02  0.4048E+01                                    -34.175  0.000E+00              -34.175  0.000E+00
  -2.860  0.3480E+02  0.4052E+01                                    -34.165  0.000E+00              -34.165  0.000E+00
  -2.860  0.3481E+02  0.4055E+01                                    -34.155  0.000E+00              -34.155  0.000E+00
  -2.860  0.3481E+02  0.4059E+01                                    -34.145  0.000E+00              -34.145  0.000E+00
  -2.860  0.3482E+02  0.4062E+01                                    -34.135  0.000E+00              -34.135  0.000E+00
  -2.860  0.3483E+02  0.4066E+01                                    -34.125  0.000E+00              -34.125  0.000E+00
  -2.860  0.3484E+02  0.4069E+01                                    -34.115  0.000E+00              -34.115  0.000E+00
  -2.859  0.3485E+02  0.4073E+01                                    -34.105  0.000E+00              -34.105  0.000E+00
  -2.859  0.3486E+02  0.4076E+01                                    -34.095  0.000E+00              -34.095  0.000E+00
  -2.859  0.3487E+02  0.4080E+01                                    -34.085  0.000E+00              -34.085  0.000E+00
  -2.859  0.3488E+02  0.4083E+01                                    -34.075  0.000E+00              -34.075  0.000E+00
  -2.859  0.3489E+02  0.4087E+01                                    -34.065  0.000E+00              -34.065  0.000E+00
  -2.859  0.3489E+02  0.4090E+01                                    -34.055  0.000E+00              -34.055  0.000E+00
  -2.859  0.3490E+02  0.4094E+01                                    -34.045  0.000E+00              -34.045  0.000E+00
  -2.859  0.3491E+02  0.4097E+01                                    -34.035  0.000E+00              -34.035  0.000E+00
  -2.859  0.3492E+02  0.4101E+01                                    -34.025  0.000E+00              -34.025  0.000E+00
  -2.859  0.3493E+02  0.4104E+01                                    -34.015  0.000E+00              -34.015  0.000E+00
  -2.859  0.3494E+02  0.4108E+01                                    -34.005  0.000E+00              -34.005  0.000E+00
  -2.858  0.3495E+02  0.4111E+01                                    -33.995  0.000E+00              -33.995  0.000E+00
  -2.858  0.3496E+02  0.4114E+01                                    -33.985  0.000E+00              -33.985  0.000E+00
  -2.858  0.3497E+02  0.4118E+01                                    -33.975  0.000E+00              -33.975  0.000E+00
  -2.858  0.3497E+02  0.4121E+01                                    -33.965  0.000E+00              -33.965  0.000E+00
  -2.858  0.3498E+02  0.4125E+01                                    -33.955  0.000E+00              -33.955  0.000E+00
  -2.858  0.3499E+02  0.4128E+01                                    -33.945  0.000E+00              -33.945  0.000E+00
  -2.858  0.3500E+02  0.4132E+01                                    -33.935  0.000E+00              -33.935  0.000E+00
  -2.858  0.3501E+02  0.4135E+01                                    -33.925  0.000E+00              -33.925  0.000E+00
  -2.858  0.3502E+02  0.4139E+01                                    -33.915  0.000E+00              -33.915  0.000E+00
  -2.858  0.3503E+02  0.4142E+01                                    -33.905  0.000E+00              -33.905  0.000E+00
  -2.857  0.3504E+02  0.4146E+01                                    -33.895  0.000E+00              -33.895  0.000E+00
  -2.857  0.3505E+02  0.4149E+01                                    -33.885  0.000E+00              -33.885  0.000E+00
  -2.857  0.3505E+02  0.4153E+01                                    -33.875  0.000E+00              -33.875  0.000E+00
  -2.857  0.3506E+02  0.4157E+01                                    -33.865  0.000E+00              -33.865  0.000E+00
  -2.857  0.3507E+02  0.4160E+01                                    -33.855  0.000E+00              -33.855  0.000E+00
  -2.857  0.3508E+02  0.4164E+01                                    -33.845  0.000E+00              -33.845  0.000E+00
  -2.857  0.3509E+02  0.4167E+01                                    -33.835  0.000E+00              -33.835  0.000E+00
  -2.857  0.3510E+02  0.4171E+01                                    -33.825  0.000E+00              -33.825  0.000E+00
  -2.857  0.3511E+02  0.4174E+01                                    -33.815  0.000E+00              -33.815  0.000E+00
  -2.857  0.3512E+02  0.4178E+01                                    -33.805  0.000E+00              -33.805  0.000E+00
  -2.856  0.3513E+02  0.4181E+01                                    -33.795  0.000E+00              -33.795  0.000E+00
  -2.856  0.3514E+02  0.4185E+01                                    -33.785  0.000E+00              -33.785  0.000E+00
  -2.856  0.3514E+02  0.4188E+01                                    -33.775  0.000E+00              -33.775  0.000E+00
  -2.856  0.3515E+02  0.4192E+01                                    -33.765  0.000E+00              -33.765  0.000E+00
  -2.856  0.3516E+02  0.4195E+01                                    -33.755  0.000E+00              -33.755  0.000E+00
  -2.856  0.3517E+02  0.4199E+01                                    -33.745  0.000E+00              -33.745  0.000E+00
  -2.856  0.3518E+02  0.4202E+01                                    -33.735  0.000E+00              -33.735  0.000E+00
  -2.856  0.3519E+02  0.4206E+01                                    -33.725  0.000E+00              -33.725  0.000E+00
  -2.856  0.3520E+02  0.4209E+01                                    -33.715  0.000E+00              -33.715  0.000E+00
  -2.856  0.3521E+02  0.4213E+01                                    -33.705  0.000E+00              -33.705  0.000E+00
  -2.855  0.3522E+02  0.4216E+01                                    -33.695  0.000E+00              -33.695  0.000E+00
  -2.855  0.3522E+02  0.4220E+01                                    -33.685  0.000E+00              -33.685  0.000E+00
  -2.855  0.3523E+02  0.4223E+01                                    -33.675  0.000E+00              -33.675  0.000E+00
  -2.855  0.3524E+02  0.4227E+01                                    -33.665  0.000E+00              -33.665  0.000E+00
  -2.855  0.3525E+02  0.4230E+01                                    -33.655  0.000E+00              -33.655  0.000E+00
  -2.855  0.3526E+02  0.4234E+01                                    -33.645  0.000E+00              -33.645  0.000E+00
  -2.855  0.3527E+02  0.4237E+01                                    -33.635  0.000E+00              -33.635  0.000E+00
  -2.855  0.3528E+02  0.4241E+01                                    -33.625  0.000E+00              -33.625  0.000E+00
  -2.855  0.3529E+02  0.4244E+01                                    -33.615  0.000E+00              -33.615  0.000E+00
  -2.855  0.3530E+02  0.4248E+01                                    -33.605  0.000E+00              -33.605  0.000E+00
  -2.854  0.3530E+02  0.4252E+01                                    -33.595  0.000E+00              -33.595  0.000E+00
  -2.854  0.3531E+02  0.4255E+01                                    -33.585  0.000E+00              -33.585  0.000E+00
  -2.854  0.3532E+02  0.4259E+01                                    -33.575  0.000E+00              -33.575  0.000E+00
  -2.854  0.3533E+02  0.4262E+01                                    -33.565  0.000E+00              -33.565  0.000E+00
  -2.854  0.3534E+02  0.4266E+01                                    -33.555  0.000E+00              -33.555  0.000E+00
  -2.854  0.3535E+02  0.4269E+01                                    -33.545  0.000E+00              -33.545  0.000E+00
  -2.854  0.3536E+02  0.4273E+01                                    -33.535  0.000E+00              -33.535  0.000E+00
  -2.854  0.3537E+02  0.4276E+01                                    -33.525  0.000E+00              -33.525  0.000E+00
  -2.854  0.3538E+02  0.4280E+01                                    -33.515  0.000E+00              -33.515  0.000E+00
  -2.853  0.3539E+02  0.4283E+01                                    -33.505  0.000E+00              -33.505  0.000E+00
  -2.853  0.3539E+02  0.4287E+01                                    -33.495  0.000E+00              -33.495  0.000E+00
  -2.853  0.3540E+02  0.4290E+01                                    -33.485  0.000E+00              -33.485  0.000E+00
  -2.853  0.3541E+02  0.4294E+01                                    -33.475  0.000E+00              -33.475  0.000E+00
  -2.853  0.3542E+02  0.4297E+01                                    -33.465  0.000E+00              -33.465  0.000E+00
  -2.853  0.3543E+02  0.4301E+01                                    -33.455  0.000E+00              -33.455  0.000E+00
  -2.853  0.3544E+02  0.4305E+01                                    -33.445  0.000E+00              -33.445  0.000E+00
  -2.853  0.3545E+02  0.4308E+01                                    -33.435  0.000E+00              -33.435  0.000E+00
  -2.853  0.3546E+02  0.4312E+01                                    -33.425  0.000E+00              -33.425  0.000E+00
  -2.853  0.3547E+02  0.4315E+01                                    -33.415  0.000E+00              -33.415  0.000E+00
  -2.853  0.3548E+02  0.4319E+01                                    -33.405  0.000E+00              -33.405  0.000E+00
  -2.852  0.3548E+02  0.4322E+01                                    -33.395  0.000E+00              -33.395  0.000E+00
  -2.852  0.3549E+02  0.4326E+01                                    -33.385  0.000E+00              -33.385  0.000E+00
  -2.852  0.3550E+02  0.4329E+01                                    -33.375  0.000E+00              -33.375  0.000E+00
  -2.852  0.3551E+02  0.4333E+01                                    -33.365  0.000E+00              -33.365  0.000E+00
  -2.852  0.3552E+02  0.4337E+01                                    -33.355  0.000E+00              -33.355  0.000E+00
  -2.852  0.3553E+02  0.4340E+01                                    -33.345  0.000E+00              -33.345  0.000E+00
  -2.852  0.3554E+02  0.4344E+01                                    -33.335  0.000E+00              -33.335  0.000E+00
  -2.852  0.3555E+02  0.4347E+01                                    -33.325  0.000E+00              -33.325  0.000E+00
  -2.852  0.3556E+02  0.4351E+01                                    -33.315  0.000E+00              -33.315  0.000E+00
  -2.852  0.3556E+02  0.4354E+01                                    -33.305  0.000E+00              -33.305  0.000E+00
  -2.851  0.3557E+02  0.4358E+01                                    -33.295  0.000E+00              -33.295  0.000E+00
  -2.851  0.3558E+02  0.4361E+01                                    -33.285  0.000E+00              -33.285  0.000E+00
  -2.851  0.3559E+02  0.4365E+01                                    -33.275  0.000E+00              -33.275  0.000E+00
  -2.851  0.3560E+02  0.4369E+01                                    -33.265  0.000E+00              -33.265  0.000E+00
  -2.851  0.3561E+02  0.4372E+01                                    -33.255  0.000E+00              -33.255  0.000E+00
  -2.851  0.3562E+02  0.4376E+01                                    -33.245  0.000E+00              -33.245  0.000E+00
  -2.851  0.3563E+02  0.4379E+01                                    -33.235  0.000E+00              -33.235  0.000E+00
  -2.851  0.3564E+02  0.4383E+01                                    -33.225  0.000E+00              -33.225  0.000E+00
  -2.851  0.3565E+02  0.4386E+01                                    -33.215  0.000E+00              -33.215  0.000E+00
  -2.850  0.3565E+02  0.4390E+01                                    -33.205  0.000E+00              -33.205  0.000E+00
  -2.850  0.3566E+02  0.4393E+01                                    -33.195  0.000E+00              -33.195  0.000E+00
  -2.850  0.3567E+02  0.4397E+01                                    -33.185  0.000E+00              -33.185  0.000E+00
  -2.850  0.3568E+02  0.4401E+01                                    -33.175  0.000E+00              -33.175  0.000E+00
  -2.850  0.3569E+02  0.4404E+01                                    -33.165  0.000E+00              -33.165  0.000E+00
  -2.850  0.3570E+02  0.4408E+01                                    -33.155  0.000E+00              -33.155  0.000E+00
  -2.850  0.3571E+02  0.4411E+01                                    -33.145  0.000E+00              -33.145  0.000E+00
  -2.850  0.3572E+02  0.4415E+01                                    -33.135  0.000E+00              -33.135  0.000E+00
  -2.850  0.3573E+02  0.4418E+01                                    -33.125  0.000E+00              -33.125  0.000E+00
  -2.850  0.3574E+02  0.4422E+01                                    -33.115  0.000E+00              -33.115  0.000E+00
  -2.849  0.3574E+02  0.4426E+01                                    -33.105  0.000E+00              -33.105  0.000E+00
  -2.849  0.3575E+02  0.4429E+01                                    -33.095  0.000E+00              -33.095  0.000E+00
  -2.849  0.3576E+02  0.4433E+01                                    -33.085  0.000E+00              -33.085  0.000E+00
  -2.849  0.3577E+02  0.4436E+01                                    -33.075  0.000E+00              -33.075  0.000E+00
  -2.849  0.3578E+02  0.4440E+01                                    -33.065  0.000E+00              -33.065  0.000E+00
  -2.849  0.3579E+02  0.4443E+01                                    -33.055  0.000E+00              -33.055  0.000E+00
  -2.849  0.3580E+02  0.4447E+01                                    -33.045  0.000E+00              -33.045  0.000E+00
  -2.849  0.3581E+02  0.4451E+01                                    -33.035  0.000E+00              -33.035  0.000E+00
  -2.849  0.3582E+02  0.4454E+01                                    -33.025  0.000E+00              -33.025  0.000E+00
  -2.849  0.3583E+02  0.4458E+01                                    -33.015  0.000E+00              -33.015  0.000E+00
  -2.849  0.3583E+02  0.4461E+01                                    -33.005  0.000E+00              -33.005  0.000E+00
  -2.848  0.3584E+02  0.4465E+01                                    -32.995  0.000E+00              -32.995  0.000E+00
  -2.848  0.3585E+02  0.4469E+01                                    -32.985  0.000E+00              -32.985  0.000E+00
  -2.848  0.3586E+02  0.4472E+01                                    -32.975  0.000E+00              -32.975  0.000E+00
  -2.848  0.3587E+02  0.4476E+01                                    -32.965  0.000E+00              -32.965  0.000E+00
  -2.848  0.3588E+02  0.4479E+01                                    -32.955  0.000E+00              -32.955  0.000E+00
  -2.848  0.3589E+02  0.4483E+01                                    -32.945  0.000E+00              -32.945  0.000E+00
  -2.848  0.3590E+02  0.4487E+01                                    -32.935  0.000E+00              -32.935  0.000E+00
  -2.848  0.3591E+02  0.4490E+01                                    -32.925  0.000E+00              -32.925  0.000E+00
  -2.848  0.3592E+02  0.4494E+01                                    -32.915  0.000E+00              -32.915  0.000E+00
  -2.848  0.3592E+02  0.4497E+01                                    -32.905  0.000E+00              -32.905  0.000E+00
  -2.847  0.3593E+02  0.4501E+01                                    -32.895  0.000E+00              -32.895  0.000E+00
  -2.847  0.3594E+02  0.4504E+01                                    -32.885  0.000E+00              -32.885  0.000E+00
  -2.847  0.3595E+02  0.4508E+01                                    -32.875  0.000E+00              -32.875  0.000E+00
  -2.847  0.3596E+02  0.4512E+01                                    -32.865  0.000E+00              -32.865  0.000E+00
  -2.847  0.3597E+02  0.4515E+01                                    -32.855  0.000E+00              -32.855  0.000E+00
  -2.847  0.3598E+02  0.4519E+01                                    -32.845  0.000E+00              -32.845  0.000E+00
  -2.847  0.3599E+02  0.4522E+01                                    -32.835  0.000E+00              -32.835  0.000E+00
  -2.847  0.3600E+02  0.4526E+01                                    -32.825  0.000E+00              -32.825  0.000E+00
  -2.847  0.3601E+02  0.4530E+01                                    -32.815  0.000E+00              -32.815  0.000E+00
  -2.847  0.3602E+02  0.4533E+01                                    -32.805  0.000E+00              -32.805  0.000E+00
  -2.846  0.3602E+02  0.4537E+01                                    -32.795  0.000E+00              -32.795  0.000E+00
  -2.846  0.3603E+02  0.4540E+01                                    -32.785  0.000E+00              -32.785  0.000E+00
  -2.846  0.3604E+02  0.4544E+01                                    -32.775  0.000E+00              -32.775  0.000E+00
  -2.846  0.3605E+02  0.4548E+01                                    -32.765  0.000E+00              -32.765  0.000E+00
  -2.846  0.3606E+02  0.4551E+01                                    -32.755  0.000E+00              -32.755  0.000E+00
  -2.846  0.3607E+02  0.4555E+01                                    -32.745  0.000E+00              -32.745  0.000E+00
  -2.846  0.3608E+02  0.4559E+01                                    -32.735  0.000E+00              -32.735  0.000E+00
  -2.846  0.3609E+02  0.4562E+01                                    -32.725  0.000E+00              -32.725  0.000E+00
  -2.846  0.3610E+02  0.4566E+01                                    -32.715  0.000E+00              -32.715  0.000E+00
  -2.846  0.3611E+02  0.4569E+01                                    -32.705  0.000E+00              -32.705  0.000E+00
  -2.845  0.3611E+02  0.4573E+01                                    -32.695  0.000E+00              -32.695  0.000E+00
  -2.845  0.3612E+02  0.4577E+01                                    -32.685  0.000E+00              -32.685  0.000E+00
  -2.845  0.3613E+02  0.4580E+01                                    -32.675  0.000E+00              -32.675  0.000E+00
  -2.845  0.3614E+02  0.4584E+01                                    -32.665  0.000E+00              -32.665  0.000E+00
  -2.845  0.3615E+02  0.4587E+01                                    -32.655  0.000E+00              -32.655  0.000E+00
  -2.845  0.3616E+02  0.4591E+01                                    -32.645  0.000E+00              -32.645  0.000E+00
  -2.845  0.3617E+02  0.4595E+01                                    -32.635  0.000E+00              -32.635  0.000E+00
  -2.845  0.3618E+02  0.4598E+01                                    -32.625  0.000E+00              -32.625  0.000E+00
  -2.845  0.3619E+02  0.4602E+01                                    -32.615  0.000E+00              -32.615  0.000E+00
  -2.845  0.3620E+02  0.4605E+01                                    -32.605  0.000E+00              -32.605  0.000E+00
  -2.844  0.3621E+02  0.4609E+01                                    -32.595  0.000E+00              -32.595  0.000E+00
  -2.844  0.3621E+02  0.4613E+01                                    -32.585  0.000E+00              -32.585  0.000E+00
  -2.844  0.3622E+02  0.4616E+01                                    -32.575  0.000E+00              -32.575  0.000E+00
  -2.844  0.3623E+02  0.4620E+01                                    -32.565  0.000E+00              -32.565  0.000E+00
  -2.844  0.3624E+02  0.4624E+01                                    -32.555  0.000E+00              -32.555  0.000E+00
  -2.844  0.3625E+02  0.4627E+01                                    -32.545  0.000E+00              -32.545  0.000E+00
  -2.844  0.3626E+02  0.4631E+01                                    -32.535  0.000E+00              -32.535  0.000E+00
  -2.844  0.3627E+02  0.4634E+01                                    -32.525  0.000E+00              -32.525  0.000E+00
  -2.844  0.3628E+02  0.4638E+01                                    -32.515  0.000E+00              -32.515  0.000E+00
  -2.844  0.3629E+02  0.4642E+01                                    -32.505  0.000E+00              -32.505  0.000E+00
  -2.843  0.3630E+02  0.4645E+01                                    -32.495  0.000E+00              -32.495  0.000E+00
  -2.843  0.3631E+02  0.4649E+01                                    -32.485  0.000E+00              -32.485  0.000E+00
  -2.843  0.3631E+02  0.4653E+01                                    -32.475  0.000E+00              -32.475  0.000E+00
  -2.843  0.3632E+02  0.4656E+01                                    -32.465  0.000E+00              -32.465  0.000E+00
  -2.843  0.3633E+02  0.4660E+01                                    -32.455  0.000E+00              -32.455  0.000E+00
  -2.843  0.3634E+02  0.4664E+01                                    -32.445  0.000E+00              -32.445  0.000E+00
  -2.843  0.3635E+02  0.4667E+01                                    -32.435  0.000E+00              -32.435  0.000E+00
  -2.843  0.3636E+02  0.4671E+01                                    -32.425  0.000E+00              -32.425  0.000E+00
  -2.843  0.3637E+02  0.4674E+01                                    -32.415  0.000E+00              -32.415  0.000E+00
  -2.843  0.3638E+02  0.4678E+01                                    -32.405  0.000E+00              -32.405  0.000E+00
  -2.842  0.3639E+02  0.4682E+01                                    -32.395  0.000E+00              -32.395  0.000E+00
  -2.842  0.3640E+02  0.4685E+01                                    -32.385  0.000E+00              -32.385  0.000E+00
  -2.842  0.3640E+02  0.4689E+01                                    -32.375  0.000E+00              -32.375  0.000E+00
  -2.842  0.3641E+02  0.4693E+01                                    -32.365  0.000E+00              -32.365  0.000E+00
  -2.842  0.3642E+02  0.4696E+01                                    -32.355  0.000E+00              -32.355  0.000E+00
  -2.842  0.3643E+02  0.4700E+01                                    -32.345  0.000E+00              -32.345  0.000E+00
  -2.842  0.3644E+02  0.4704E+01                                    -32.335  0.000E+00              -32.335  0.000E+00
  -2.842  0.3645E+02  0.4707E+01                                    -32.325  0.000E+00              -32.325  0.000E+00
  -2.842  0.3646E+02  0.4711E+01                                    -32.315  0.000E+00              -32.315  0.000E+00
  -2.841  0.3647E+02  0.4714E+01                                    -32.305  0.000E+00              -32.305  0.000E+00
  -2.841  0.3648E+02  0.4718E+01                                    -32.295  0.000E+00              -32.295  0.000E+00
  -2.841  0.3649E+02  0.4722E+01                                    -32.285  0.000E+00              -32.285  0.000E+00
  -2.841  0.3650E+02  0.4725E+01                                    -32.275  0.000E+00              -32.275  0.000E+00
  -2.841  0.3650E+02  0.4729E+01                                    -32.265  0.000E+00              -32.265  0.000E+00
  -2.841  0.3651E+02  0.4733E+01                                    -32.255  0.000E+00              -32.255  0.000E+00
  -2.841  0.3652E+02  0.4736E+01                                    -32.245  0.000E+00              -32.245  0.000E+00
  -2.841  0.3653E+02  0.4740E+01                                    -32.235  0.000E+00              -32.235  0.000E+00
  -2.841  0.3654E+02  0.4744E+01                                    -32.225  0.000E+00              -32.225  0.000E+00
  -2.841  0.3655E+02  0.4747E+01                                    -32.215  0.000E+00              -32.215  0.000E+00
  -2.841  0.3656E+02  0.4751E+01                                    -32.205  0.000E+00              -32.205  0.000E+00
  -2.840  0.3657E+02  0.4755E+01                                    -32.195  0.000E+00              -32.195  0.000E+00
  -2.840  0.3658E+02  0.4758E+01                                    -32.185  0.000E+00              -32.185  0.000E+00
  -2.840  0.3659E+02  0.4762E+01                                    -32.175  0.000E+00              -32.175  0.000E+00
  -2.840  0.3660E+02  0.4766E+01                                    -32.165  0.000E+00              -32.165  0.000E+00
  -2.840  0.3661E+02  0.4769E+01                                    -32.155  0.000E+00              -32.155  0.000E+00
  -2.840  0.3661E+02  0.4773E+01                                    -32.145  0.000E+00              -32.145  0.000E+00
  -2.840  0.3662E+02  0.4777E+01                                    -32.135  0.000E+00              -32.135  0.000E+00
  -2.840  0.3663E+02  0.4780E+01                                    -32.125  0.000E+00              -32.125  0.000E+00
  -2.840  0.3664E+02  0.4784E+01                                    -32.115  0.000E+00              -32.115  0.000E+00
  -2.840  0.3665E+02  0.4788E+01                                    -32.105  0.000E+00              -32.105  0.000E+00
  -2.839  0.3666E+02  0.4791E+01                                    -32.095  0.000E+00              -32.095  0.000E+00
  -2.839  0.3667E+02  0.4795E+01                                    -32.085  0.000E+00              -32.085  0.000E+00
  -2.839  0.3668E+02  0.4799E+01                                    -32.075  0.000E+00              -32.075  0.000E+00
  -2.839  0.3669E+02  0.4802E+01                                    -32.065  0.000E+00              -32.065  0.000E+00
  -2.839  0.3670E+02  0.4806E+01                                    -32.055  0.000E+00              -32.055  0.000E+00
  -2.839  0.3671E+02  0.4810E+01                                    -32.045  0.000E+00              -32.045  0.000E+00
  -2.839  0.3671E+02  0.4813E+01                                    -32.035  0.000E+00              -32.035  0.000E+00
  -2.839  0.3672E+02  0.4817E+01                                    -32.025  0.000E+00              -32.025  0.000E+00
  -2.839  0.3673E+02  0.4821E+01                                    -32.015  0.000E+00              -32.015  0.000E+00
  -2.838  0.3674E+02  0.4824E+01                                    -32.005  0.000E+00              -32.005  0.000E+00
  -2.838  0.3675E+02  0.4828E+01                                    -31.995  0.000E+00              -31.995  0.000E+00
  -2.838  0.3676E+02  0.4832E+01                                    -31.985  0.000E+00              -31.985  0.000E+00
  -2.838  0.3677E+02  0.4835E+01                                    -31.975  0.000E+00              -31.975  0.000E+00
  -2.838  0.3678E+02  0.4839E+01                                    -31.965  0.000E+00              -31.965  0.000E+00
  -2.838  0.3679E+02  0.4843E+01                                    -31.955  0.000E+00              -31.955  0.000E+00
  -2.838  0.3680E+02  0.4846E+01                                    -31.945  0.000E+00              -31.945  0.000E+00
  -2.838  0.3681E+02  0.4850E+01                                    -31.935  0.000E+00              -31.935  0.000E+00
  -2.838  0.3682E+02  0.4854E+01                                    -31.925  0.000E+00              -31.925  0.000E+00
  -2.838  0.3682E+02  0.4857E+01                                    -31.915  0.000E+00              -31.915  0.000E+00
  -2.837  0.3683E+02  0.4861E+01                                    -31.905  0.000E+00              -31.905  0.000E+00
  -2.837  0.3684E+02  0.4865E+01                                    -31.895  0.000E+00              -31.895  0.000E+00
  -2.837  0.3685E+02  0.4868E+01                                    -31.885  0.000E+00              -31.885  0.000E+00
  -2.837  0.3686E+02  0.4872E+01                                    -31.875  0.000E+00              -31.875  0.000E+00
  -2.837  0.3687E+02  0.4876E+01                                    -31.865  0.000E+00              -31.865  0.000E+00
  -2.837  0.3688E+02  0.4880E+01                                    -31.855  0.000E+00              -31.855  0.000E+00
  -2.837  0.3689E+02  0.4883E+01                                    -31.845  0.000E+00              -31.845  0.000E+00
  -2.837  0.3690E+02  0.4887E+01                                    -31.835  0.000E+00              -31.835  0.000E+00
  -2.837  0.3691E+02  0.4891E+01                                    -31.825  0.000E+00              -31.825  0.000E+00
  -2.837  0.3692E+02  0.4894E+01                                    -31.815  0.000E+00              -31.815  0.000E+00
  -2.837  0.3692E+02  0.4898E+01                                    -31.805  0.000E+00              -31.805  0.000E+00
  -2.836  0.3693E+02  0.4902E+01                                    -31.795  0.000E+00              -31.795  0.000E+00
  -2.836  0.3694E+02  0.4905E+01                                    -31.785  0.000E+00              -31.785  0.000E+00
  -2.836  0.3695E+02  0.4909E+01                                    -31.775  0.000E+00              -31.775  0.000E+00
  -2.836  0.3696E+02  0.4913E+01                                    -31.765  0.000E+00              -31.765  0.000E+00
  -2.836  0.3697E+02  0.4916E+01                                    -31.755  0.000E+00              -31.755  0.000E+00
  -2.836  0.3698E+02  0.4920E+01                                    -31.745  0.000E+00              -31.745  0.000E+00
  -2.836  0.3699E+02  0.4924E+01                                    -31.735  0.000E+00              -31.735  0.000E+00
  -2.836  0.3700E+02  0.4928E+01                                    -31.725  0.000E+00              -31.725  0.000E+00
  -2.836  0.3701E+02  0.4931E+01                                    -31.715  0.000E+00              -31.715  0.000E+00
  -2.836  0.3702E+02  0.4935E+01                                    -31.705  0.000E+00              -31.705  0.000E+00
  -2.835  0.3703E+02  0.4939E+01                                    -31.695  0.000E+00              -31.695  0.000E+00
  -2.835  0.3703E+02  0.4942E+01                                    -31.685  0.000E+00              -31.685  0.000E+00
  -2.835  0.3704E+02  0.4946E+01                                    -31.675  0.000E+00              -31.675  0.000E+00
  -2.835  0.3705E+02  0.4950E+01                                    -31.665  0.000E+00              -31.665  0.000E+00
  -2.835  0.3706E+02  0.4953E+01                                    -31.655  0.000E+00              -31.655  0.000E+00
  -2.835  0.3707E+02  0.4957E+01                                    -31.645  0.000E+00              -31.645  0.000E+00
  -2.835  0.3708E+02  0.4961E+01                                    -31.635  0.000E+00              -31.635  0.000E+00
  -2.835  0.3709E+02  0.4965E+01                                    -31.625  0.000E+00              -31.625  0.000E+00
  -2.835  0.3710E+02  0.4968E+01                                    -31.615  0.000E+00              -31.615  0.000E+00
  -2.835  0.3711E+02  0.4972E+01                                    -31.605  0.000E+00              -31.605  0.000E+00
  -2.834  0.3712E+02  0.4976E+01                                    -31.595  0.000E+00              -31.595  0.000E+00
  -2.834  0.3713E+02  0.4979E+01                                    -31.585  0.000E+00              -31.585  0.000E+00
  -2.834  0.3714E+02  0.4983E+01                                    -31.575  0.000E+00              -31.575  0.000E+00
  -2.834  0.3714E+02  0.4987E+01                                    -31.565  0.000E+00              -31.565  0.000E+00
  -2.834  0.3715E+02  0.4991E+01                                    -31.555  0.000E+00              -31.555  0.000E+00
  -2.834  0.3716E+02  0.4994E+01                                    -31.545  0.000E+00              -31.545  0.000E+00
  -2.834  0.3717E+02  0.4998E+01                                    -31.535  0.000E+00              -31.535  0.000E+00
  -2.834  0.3718E+02  0.5002E+01                                    -31.525  0.000E+00              -31.525  0.000E+00
  -2.834  0.3719E+02  0.5005E+01                                    -31.515  0.000E+00              -31.515  0.000E+00
  -2.833  0.3720E+02  0.5009E+01                                    -31.505  0.000E+00              -31.505  0.000E+00
  -2.833  0.3721E+02  0.5013E+01                                    -31.495  0.000E+00              -31.495  0.000E+00
  -2.833  0.3722E+02  0.5017E+01                                    -31.485  0.000E+00              -31.485  0.000E+00
  -2.833  0.3723E+02  0.5020E+01                                    -31.475  0.000E+00              -31.475  0.000E+00
  -2.833  0.3724E+02  0.5024E+01                                    -31.465  0.000E+00              -31.465  0.000E+00
  -2.833  0.3725E+02  0.5028E+01                                    -31.455  0.000E+00              -31.455  0.000E+00
  -2.833  0.3726E+02  0.5032E+01                                    -31.445  0.000E+00              -31.445  0.000E+00
  -2.833  0.3726E+02  0.5035E+01                                    -31.435  0.000E+00              -31.435  0.000E+00
  -2.833  0.3727E+02  0.5039E+01                                    -31.425  0.000E+00              -31.425  0.000E+00
  -2.833  0.3728E+02  0.5043E+01                                    -31.415  0.000E+00              -31.415  0.000E+00
  -2.833  0.3729E+02  0.5046E+01                                    -31.405  0.000E+00              -31.405  0.000E+00
  -2.832  0.3730E+02  0.5050E+01                                    -31.395  0.000E+00              -31.395  0.000E+00
  -2.832  0.3731E+02  0.5054E+01                                    -31.385  0.000E+00              -31.385  0.000E+00
  -2.832  0.3732E+02  0.5058E+01                                    -31.375  0.000E+00              -31.375  0.000E+00
  -2.832  0.3733E+02  0.5061E+01                                    -31.365  0.000E+00              -31.365  0.000E+00
  -2.832  0.3734E+02  0.5065E+01                                    -31.355  0.000E+00              -31.355  0.000E+00
  -2.832  0.3735E+02  0.5069E+01                                    -31.345  0.000E+00              -31.345  0.000E+00
  -2.832  0.3736E+02  0.5073E+01                                    -31.335  0.000E+00              -31.335  0.000E+00
  -2.832  0.3737E+02  0.5076E+01                                    -31.325  0.000E+00              -31.325  0.000E+00
  -2.832  0.3737E+02  0.5080E+01                                    -31.315  0.000E+00              -31.315  0.000E+00
  -2.832  0.3738E+02  0.5084E+01                                    -31.305  0.000E+00              -31.305  0.000E+00
  -2.831  0.3739E+02  0.5088E+01                                    -31.295  0.000E+00              -31.295  0.000E+00
  -2.831  0.3740E+02  0.5091E+01                                    -31.285  0.000E+00              -31.285  0.000E+00
  -2.831  0.3741E+02  0.5095E+01                                    -31.275  0.000E+00              -31.275  0.000E+00
  -2.831  0.3742E+02  0.5099E+01                                    -31.265  0.000E+00              -31.265  0.000E+00
  -2.831  0.3743E+02  0.5103E+01                                    -31.255  0.000E+00              -31.255  0.000E+00
  -2.831  0.3744E+02  0.5106E+01                                    -31.245  0.000E+00              -31.245  0.000E+00
  -2.831  0.3745E+02  0.5110E+01                                    -31.235  0.000E+00              -31.235  0.000E+00
  -2.831  0.3746E+02  0.5114E+01                                    -31.225  0.000E+00              -31.225  0.000E+00
  -2.831  0.3747E+02  0.5117E+01                                    -31.215  0.000E+00              -31.215  0.000E+00
  -2.831  0.3748E+02  0.5121E+01                                    -31.205  0.000E+00              -31.205  0.000E+00
  -2.830  0.3749E+02  0.5125E+01                                    -31.195  0.000E+00              -31.195  0.000E+00
  -2.830  0.3749E+02  0.5129E+01                                    -31.185  0.000E+00              -31.185  0.000E+00
  -2.830  0.3750E+02  0.5132E+01                                    -31.175  0.000E+00              -31.175  0.000E+00
  -2.830  0.3751E+02  0.5136E+01                                    -31.165  0.000E+00              -31.165  0.000E+00
  -2.830  0.3752E+02  0.5140E+01                                    -31.155  0.000E+00              -31.155  0.000E+00
  -2.830  0.3753E+02  0.5144E+01                                    -31.145  0.000E+00              -31.145  0.000E+00
  -2.830  0.3754E+02  0.5147E+01                                    -31.135  0.000E+00              -31.135  0.000E+00
  -2.830  0.3755E+02  0.5151E+01                                    -31.125  0.000E+00              -31.125  0.000E+00
  -2.830  0.3756E+02  0.5155E+01                                    -31.115  0.000E+00              -31.115  0.000E+00
  -2.829  0.3757E+02  0.5159E+01                                    -31.105  0.000E+00              -31.105  0.000E+00
  -2.829  0.3758E+02  0.5163E+01                                    -31.095  0.000E+00              -31.095  0.000E+00
  -2.829  0.3759E+02  0.5166E+01                                    -31.085  0.000E+00              -31.085  0.000E+00
  -2.829  0.3760E+02  0.5170E+01                                    -31.075  0.000E+00              -31.075  0.000E+00
  -2.829  0.3761E+02  0.5174E+01                                    -31.065  0.000E+00              -31.065  0.000E+00
  -2.829  0.3761E+02  0.5178E+01                                    -31.055  0.000E+00              -31.055  0.000E+00
  -2.829  0.3762E+02  0.5181E+01                                    -31.045  0.000E+00              -31.045  0.000E+00
  -2.829  0.3763E+02  0.5185E+01                                    -31.035  0.000E+00              -31.035  0.000E+00
  -2.829  0.3764E+02  0.5189E+01                                    -31.025  0.000E+00              -31.025  0.000E+00
  -2.829  0.3765E+02  0.5193E+01                                    -31.015  0.000E+00              -31.015  0.000E+00
  -2.829  0.3766E+02  0.5196E+01                                    -31.005  0.000E+00              -31.005  0.000E+00
  -2.828  0.3767E+02  0.5200E+01                                    -30.995  0.000E+00              -30.995  0.000E+00
  -2.828  0.3768E+02  0.5204E+01                                    -30.985  0.000E+00              -30.985  0.000E+00
  -2.828  0.3769E+02  0.5208E+01                                    -30.975  0.000E+00              -30.975  0.000E+00
  -2.828  0.3770E+02  0.5211E+01                                    -30.965  0.000E+00              -30.965  0.000E+00
  -2.828  0.3771E+02  0.5215E+01                                    -30.955  0.000E+00              -30.955  0.000E+00
  -2.828  0.3772E+02  0.5219E+01                                    -30.945  0.000E+00              -30.945  0.000E+00
  -2.828  0.3773E+02  0.5223E+01                                    -30.935  0.000E+00              -30.935  0.000E+00
  -2.828  0.3774E+02  0.5227E+01                                    -30.925  0.000E+00              -30.925  0.000E+00
  -2.828  0.3774E+02  0.5230E+01                                    -30.915  0.000E+00              -30.915  0.000E+00
  -2.828  0.3775E+02  0.5234E+01                                    -30.905  0.000E+00              -30.905  0.000E+00
  -2.827  0.3776E+02  0.5238E+01                                    -30.895  0.000E+00              -30.895  0.000E+00
  -2.827  0.3777E+02  0.5242E+01                                    -30.885  0.000E+00              -30.885  0.000E+00
  -2.827  0.3778E+02  0.5245E+01                                    -30.875  0.000E+00              -30.875  0.000E+00
  -2.827  0.3779E+02  0.5249E+01                                    -30.865  0.000E+00              -30.865  0.000E+00
  -2.827  0.3780E+02  0.5253E+01                                    -30.855  0.000E+00              -30.855  0.000E+00
  -2.827  0.3781E+02  0.5257E+01                                    -30.845  0.000E+00              -30.845  0.000E+00
  -2.827  0.3782E+02  0.5261E+01                                    -30.835  0.000E+00              -30.835  0.000E+00
  -2.827  0.3783E+02  0.5264E+01                                    -30.825  0.000E+00              -30.825  0.000E+00
  -2.827  0.3784E+02  0.5268E+01                                    -30.815  0.000E+00              -30.815  0.000E+00
  -2.826  0.3785E+02  0.5272E+01                                    -30.805  0.000E+00              -30.805  0.000E+00
  -2.826  0.3786E+02  0.5276E+01                                    -30.795  0.000E+00              -30.795  0.000E+00
  -2.826  0.3786E+02  0.5279E+01                                    -30.785  0.000E+00              -30.785  0.000E+00
  -2.826  0.3787E+02  0.5283E+01                                    -30.775  0.000E+00              -30.775  0.000E+00
  -2.826  0.3788E+02  0.5287E+01                                    -30.765  0.000E+00              -30.765  0.000E+00
  -2.826  0.3789E+02  0.5291E+01                                    -30.755  0.000E+00              -30.755  0.000E+00
  -2.826  0.3790E+02  0.5295E+01                                    -30.745  0.000E+00              -30.745  0.000E+00
  -2.826  0.3791E+02  0.5298E+01                                    -30.735  0.000E+00              -30.735  0.000E+00
  -2.826  0.3792E+02  0.5302E+01                                    -30.725  0.000E+00              -30.725  0.000E+00
  -2.826  0.3793E+02  0.5306E+01                                    -30.715  0.000E+00              -30.715  0.000E+00
  -2.826  0.3794E+02  0.5310E+01                                    -30.705  0.000E+00              -30.705  0.000E+00
  -2.825  0.3795E+02  0.5314E+01                                    -30.695  0.000E+00              -30.695  0.000E+00
  -2.825  0.3796E+02  0.5317E+01                                    -30.685  0.000E+00              -30.685  0.000E+00
  -2.825  0.3797E+02  0.5321E+01                                    -30.675  0.000E+00              -30.675  0.000E+00
  -2.825  0.3798E+02  0.5325E+01                                    -30.665  0.000E+00              -30.665  0.000E+00
  -2.825  0.3799E+02  0.5329E+01                                    -30.655  0.000E+00              -30.655  0.000E+00
  -2.825  0.3799E+02  0.5333E+01                                    -30.645  0.000E+00              -30.645  0.000E+00
  -2.825  0.3800E+02  0.5336E+01                                    -30.635  0.000E+00              -30.635  0.000E+00
  -2.825  0.3801E+02  0.5340E+01                                    -30.625  0.000E+00              -30.625  0.000E+00
  -2.825  0.3802E+02  0.5344E+01                                    -30.615  0.000E+00              -30.615  0.000E+00
  -2.825  0.3803E+02  0.5348E+01                                    -30.605  0.000E+00              -30.605  0.000E+00
  -2.824  0.3804E+02  0.5352E+01                                    -30.595  0.000E+00              -30.595  0.000E+00
  -2.824  0.3805E+02  0.5355E+01                                    -30.585  0.000E+00              -30.585  0.000E+00
  -2.824  0.3806E+02  0.5359E+01                                    -30.575  0.000E+00              -30.575  0.000E+00
  -2.824  0.3807E+02  0.5363E+01                                    -30.565  0.000E+00              -30.565  0.000E+00
  -2.824  0.3808E+02  0.5367E+01                                    -30.555  0.000E+00              -30.555  0.000E+00
  -2.824  0.3809E+02  0.5371E+01                                    -30.545  0.000E+00              -30.545  0.000E+00
  -2.824  0.3810E+02  0.5374E+01                                    -30.535  0.000E+00              -30.535  0.000E+00
  -2.824  0.3811E+02  0.5378E+01                                    -30.525  0.000E+00              -30.525  0.000E+00
  -2.824  0.3812E+02  0.5382E+01                                    -30.515  0.000E+00              -30.515  0.000E+00
  -2.824  0.3813E+02  0.5386E+01                                    -30.505  0.000E+00              -30.505  0.000E+00
  -2.823  0.3813E+02  0.5390E+01                                    -30.495  0.000E+00              -30.495  0.000E+00
  -2.823  0.3814E+02  0.5393E+01                                    -30.485  0.000E+00              -30.485  0.000E+00
  -2.823  0.3815E+02  0.5397E+01                                    -30.475  0.000E+00              -30.475  0.000E+00
  -2.823  0.3816E+02  0.5401E+01                                    -30.465  0.000E+00              -30.465  0.000E+00
  -2.823  0.3817E+02  0.5405E+01                                    -30.455  0.000E+00              -30.455  0.000E+00
  -2.823  0.3818E+02  0.5409E+01                                    -30.445  0.000E+00              -30.445  0.000E+00
  -2.823  0.3819E+02  0.5413E+01                                    -30.435  0.000E+00              -30.435  0.000E+00
  -2.823  0.3820E+02  0.5416E+01                                    -30.425  0.000E+00              -30.425  0.000E+00
  -2.823  0.3821E+02  0.5420E+01                                    -30.415  0.000E+00              -30.415  0.000E+00
  -2.823  0.3822E+02  0.5424E+01                                    -30.405  0.000E+00              -30.405  0.000E+00
  -2.822  0.3823E+02  0.5428E+01                                    -30.395  0.000E+00              -30.395  0.000E+00
  -2.822  0.3824E+02  0.5432E+01                                    -30.385  0.000E+00              -30.385  0.000E+00
  -2.822  0.3825E+02  0.5436E+01                                    -30.375  0.000E+00              -30.375  0.000E+00
  -2.822  0.3826E+02  0.5439E+01                                    -30.365  0.000E+00              -30.365  0.000E+00
  -2.822  0.3826E+02  0.5443E+01                                    -30.355  0.000E+00              -30.355  0.000E+00
  -2.822  0.3827E+02  0.5447E+01                                    -30.345  0.000E+00              -30.345  0.000E+00
  -2.822  0.3828E+02  0.5451E+01                                    -30.335  0.000E+00              -30.335  0.000E+00
  -2.822  0.3829E+02  0.5455E+01                                    -30.325  0.000E+00              -30.325  0.000E+00
  -2.822  0.3830E+02  0.5458E+01                                    -30.315  0.000E+00              -30.315  0.000E+00
  -2.821  0.3831E+02  0.5462E+01                                    -30.305  0.000E+00              -30.305  0.000E+00
  -2.821  0.3832E+02  0.5466E+01                                    -30.295  0.000E+00              -30.295  0.000E+00
  -2.821  0.3833E+02  0.5470E+01                                    -30.285  0.000E+00              -30.285  0.000E+00
  -2.821  0.3834E+02  0.5474E+01                                    -30.275  0.000E+00              -30.275  0.000E+00
  -2.821  0.3835E+02  0.5478E+01                                    -30.265  0.000E+00              -30.265  0.000E+00
  -2.821  0.3836E+02  0.5481E+01                                    -30.255  0.000E+00              -30.255  0.000E+00
  -2.821  0.3837E+02  0.5485E+01                                    -30.245  0.000E+00              -30.245  0.000E+00
  -2.821  0.3838E+02  0.5489E+01                                    -30.235  0.000E+00              -30.235  0.000E+00
  -2.821  0.3839E+02  0.5493E+01                                    -30.225  0.000E+00              -30.225  0.000E+00
  -2.821  0.3840E+02  0.5497E+01                                    -30.215  0.000E+00              -30.215  0.000E+00
  -2.821  0.3840E+02  0.5501E+01                                    -30.205  0.000E+00              -30.205  0.000E+00
  -2.820  0.3841E+02  0.5505E+01                                    -30.195  0.000E+00              -30.195  0.000E+00
  -2.820  0.3842E+02  0.5508E+01                                    -30.185  0.000E+00              -30.185  0.000E+00
  -2.820  0.3843E+02  0.5512E+01                                    -30.175  0.000E+00              -30.175  0.000E+00
  -2.820  0.3844E+02  0.5516E+01                                    -30.165  0.000E+00              -30.165  0.000E+00
  -2.820  0.3845E+02  0.5520E+01                                    -30.155  0.000E+00              -30.155  0.000E+00
  -2.820  0.3846E+02  0.5524E+01                                    -30.145  0.000E+00              -30.145  0.000E+00
  -2.820  0.3847E+02  0.5528E+01                                    -30.135  0.000E+00              -30.135  0.000E+00
  -2.820  0.3848E+02  0.5531E+01                                    -30.125  0.000E+00              -30.125  0.000E+00
  -2.820  0.3849E+02  0.5535E+01                                    -30.115  0.000E+00              -30.115  0.000E+00
  -2.820  0.3850E+02  0.5539E+01                                    -30.105  0.000E+00              -30.105  0.000E+00
  -2.819  0.3851E+02  0.5543E+01                                    -30.095  0.000E+00              -30.095  0.000E+00
  -2.819  0.3852E+02  0.5547E+01                                    -30.085  0.000E+00              -30.085  0.000E+00
  -2.819  0.3853E+02  0.5551E+01                                    -30.075  0.000E+00              -30.075  0.000E+00
  -2.819  0.3854E+02  0.5555E+01                                    -30.065  0.000E+00              -30.065  0.000E+00
  -2.819  0.3855E+02  0.5558E+01                                    -30.055  0.000E+00              -30.055  0.000E+00
  -2.819  0.3855E+02  0.5562E+01                                    -30.045  0.000E+00              -30.045  0.000E+00
  -2.819  0.3856E+02  0.5566E+01                                    -30.035  0.000E+00              -30.035  0.000E+00
  -2.819  0.3857E+02  0.5570E+01                                    -30.025  0.000E+00              -30.025  0.000E+00
  -2.819  0.3858E+02  0.5574E+01                                    -30.015  0.000E+00              -30.015  0.000E+00
  -2.818  0.3859E+02  0.5578E+01                                    -30.005  0.000E+00              -30.005  0.000E+00
  -2.818  0.3860E+02  0.5582E+01                                    -29.995  0.000E+00              -29.995  0.000E+00
  -2.818  0.3861E+02  0.5585E+01                                    -29.985  0.000E+00              -29.985  0.000E+00
  -2.818  0.3862E+02  0.5589E+01                                    -29.975  0.000E+00              -29.975  0.000E+00
  -2.818  0.3863E+02  0.5593E+01                                    -29.965  0.000E+00              -29.965  0.000E+00
  -2.818  0.3864E+02  0.5597E+01                                    -29.955  0.000E+00              -29.955  0.000E+00
  -2.818  0.3865E+02  0.5601E+01                                    -29.945  0.000E+00              -29.945  0.000E+00
  -2.818  0.3866E+02  0.5605E+01                                    -29.935  0.000E+00              -29.935  0.000E+00
  -2.818  0.3867E+02  0.5609E+01                                    -29.925  0.000E+00              -29.925  0.000E+00
  -2.818  0.3868E+02  0.5612E+01                                    -29.915  0.000E+00              -29.915  0.000E+00
  -2.817  0.3869E+02  0.5616E+01                                    -29.905  0.000E+00              -29.905  0.000E+00
  -2.817  0.3870E+02  0.5620E+01                                    -29.895  0.000E+00              -29.895  0.000E+00
  -2.817  0.3870E+02  0.5624E+01                                    -29.885  0.000E+00              -29.885  0.000E+00
  -2.817  0.3871E+02  0.5628E+01                                    -29.875  0.000E+00              -29.875  0.000E+00
  -2.817  0.3872E+02  0.5632E+01                                    -29.865  0.000E+00              -29.865  0.000E+00
  -2.817  0.3873E+02  0.5636E+01                                    -29.855  0.000E+00              -29.855  0.000E+00
  -2.817  0.3874E+02  0.5640E+01                                    -29.845  0.000E+00              -29.845  0.000E+00
  -2.817  0.3875E+02  0.5643E+01                                    -29.835  0.000E+00              -29.835  0.000E+00
  -2.817  0.3876E+02  0.5647E+01                                    -29.825  0.000E+00              -29.825  0.000E+00
  -2.817  0.3877E+02  0.5651E+01                                    -29.815  0.000E+00              -29.815  0.000E+00
  -2.817  0.3878E+02  0.5655E+01                                    -29.805  0.000E+00              -29.805  0.000E+00
  -2.816  0.3879E+02  0.5659E+01                                    -29.795  0.000E+00              -29.795  0.000E+00
  -2.816  0.3880E+02  0.5663E+01                                    -29.785  0.000E+00              -29.785  0.000E+00
  -2.816  0.3881E+02  0.5667E+01                                    -29.775  0.000E+00              -29.775  0.000E+00
  -2.816  0.3882E+02  0.5671E+01                                    -29.765  0.000E+00              -29.765  0.000E+00
  -2.816  0.3883E+02  0.5674E+01                                    -29.755  0.000E+00              -29.755  0.000E+00
  -2.816  0.3884E+02  0.5678E+01                                    -29.745  0.000E+00              -29.745  0.000E+00
  -2.816  0.3885E+02  0.5682E+01                                    -29.735  0.000E+00              -29.735  0.000E+00
  -2.816  0.3885E+02  0.5686E+01                                    -29.725  0.000E+00              -29.725  0.000E+00
  -2.816  0.3886E+02  0.5690E+01                                    -29.715  0.000E+00              -29.715  0.000E+00
  -2.816  0.3887E+02  0.5694E+01                                    -29.705  0.000E+00              -29.705  0.000E+00
  -2.815  0.3888E+02  0.5698E+01                                    -29.695  0.000E+00              -29.695  0.000E+00
  -2.815  0.3889E+02  0.5702E+01                                    -29.685  0.000E+00              -29.685  0.000E+00
  -2.815  0.3890E+02  0.5706E+01                                    -29.675  0.000E+00              -29.675  0.000E+00
  -2.815  0.3891E+02  0.5709E+01                                    -29.665  0.000E+00              -29.665  0.000E+00
  -2.815  0.3892E+02  0.5713E+01                                    -29.655  0.000E+00              -29.655  0.000E+00
  -2.815  0.3893E+02  0.5717E+01                                    -29.645  0.000E+00              -29.645  0.000E+00
  -2.815  0.3894E+02  0.5721E+01                                    -29.635  0.000E+00              -29.635  0.000E+00
  -2.815  0.3895E+02  0.5725E+01                                    -29.625  0.000E+00              -29.625  0.000E+00
  -2.815  0.3896E+02  0.5729E+01                                    -29.615  0.000E+00              -29.615  0.000E+00
  -2.815  0.3897E+02  0.5733E+01                                    -29.605  0.000E+00              -29.605  0.000E+00
  -2.814  0.3898E+02  0.5737E+01                                    -29.595  0.000E+00              -29.595  0.000E+00
  -2.814  0.3899E+02  0.5741E+01                                    -29.585  0.000E+00              -29.585  0.000E+00
  -2.814  0.3900E+02  0.5745E+01                                    -29.575  0.000E+00              -29.575  0.000E+00
  -2.814  0.3901E+02  0.5748E+01                                    -29.565  0.000E+00              -29.565  0.000E+00
  -2.814  0.3901E+02  0.5752E+01                                    -29.555  0.000E+00              -29.555  0.000E+00
  -2.814  0.3902E+02  0.5756E+01                                    -29.545  0.000E+00              -29.545  0.000E+00
  -2.814  0.3903E+02  0.5760E+01                                    -29.535  0.000E+00              -29.535  0.000E+00
  -2.814  0.3904E+02  0.5764E+01                                    -29.525  0.000E+00              -29.525  0.000E+00
  -2.814  0.3905E+02  0.5768E+01                                    -29.515  0.000E+00              -29.515  0.000E+00
  -2.814  0.3906E+02  0.5772E+01                                    -29.505  0.000E+00              -29.505  0.000E+00
  -2.813  0.3907E+02  0.5776E+01                                    -29.495  0.000E+00              -29.495  0.000E+00
  -2.813  0.3908E+02  0.5780E+01                                    -29.485  0.000E+00              -29.485  0.000E+00
  -2.813  0.3909E+02  0.5784E+01                                    -29.475  0.000E+00              -29.475  0.000E+00
  -2.813  0.3910E+02  0.5787E+01                                    -29.465  0.000E+00              -29.465  0.000E+00
  -2.813  0.3911E+02  0.5791E+01                                    -29.455  0.000E+00              -29.455  0.000E+00
  -2.813  0.3912E+02  0.5795E+01                                    -29.445  0.000E+00              -29.445  0.000E+00
  -2.813  0.3913E+02  0.5799E+01                                    -29.435  0.000E+00              -29.435  0.000E+00
  -2.813  0.3914E+02  0.5803E+01                                    -29.425  0.000E+00              -29.425  0.000E+00
  -2.813  0.3915E+02  0.5807E+01                                    -29.415  0.000E+00              -29.415  0.000E+00
  -2.812  0.3916E+02  0.5811E+01                                    -29.405  0.000E+00              -29.405  0.000E+00
  -2.812  0.3917E+02  0.5815E+01                                    -29.395  0.000E+00              -29.395  0.000E+00
  -2.812  0.3917E+02  0.5819E+01                                    -29.385  0.000E+00              -29.385  0.000E+00
  -2.812  0.3918E+02  0.5823E+01                                    -29.375  0.000E+00              -29.375  0.000E+00
  -2.812  0.3919E+02  0.5827E+01                                    -29.365  0.000E+00              -29.365  0.000E+00
  -2.812  0.3920E+02  0.5831E+01                                    -29.355  0.000E+00              -29.355  0.000E+00
  -2.812  0.3921E+02  0.5834E+01                                    -29.345  0.000E+00              -29.345  0.000E+00
  -2.812  0.3922E+02  0.5838E+01                                    -29.335  0.000E+00              -29.335  0.000E+00
  -2.812  0.3923E+02  0.5842E+01                                    -29.325  0.000E+00              -29.325  0.000E+00
  -2.812  0.3924E+02  0.5846E+01                                    -29.315  0.000E+00              -29.315  0.000E+00
  -2.812  0.3925E+02  0.5850E+01                                    -29.305  0.000E+00              -29.305  0.000E+00
  -2.811  0.3926E+02  0.5854E+01                                    -29.295  0.000E+00              -29.295  0.000E+00
  -2.811  0.3927E+02  0.5858E+01                                    -29.285  0.000E+00              -29.285  0.000E+00
  -2.811  0.3928E+02  0.5862E+01                                    -29.275  0.000E+00              -29.275  0.000E+00
  -2.811  0.3929E+02  0.5866E+01                                    -29.265  0.000E+00              -29.265  0.000E+00
  -2.811  0.3930E+02  0.5870E+01                                    -29.255  0.000E+00              -29.255  0.000E+00
  -2.811  0.3931E+02  0.5874E+01                                    -29.245  0.000E+00              -29.245  0.000E+00
  -2.811  0.3932E+02  0.5878E+01                                    -29.235  0.000E+00              -29.235  0.000E+00
  -2.811  0.3933E+02  0.5882E+01                                    -29.225  0.000E+00              -29.225  0.000E+00
  -2.811  0.3934E+02  0.5886E+01                                    -29.215  0.000E+00              -29.215  0.000E+00
  -2.811  0.3934E+02  0.5889E+01                                    -29.205  0.000E+00              -29.205  0.000E+00
  -2.810  0.3935E+02  0.5893E+01                                    -29.195  0.000E+00              -29.195  0.000E+00
  -2.810  0.3936E+02  0.5897E+01                                    -29.185  0.000E+00              -29.185  0.000E+00
  -2.810  0.3937E+02  0.5901E+01                                    -29.175  0.000E+00              -29.175  0.000E+00
  -2.810  0.3938E+02  0.5905E+01                                    -29.165  0.000E+00              -29.165  0.000E+00
  -2.810  0.3939E+02  0.5909E+01                                    -29.155  0.000E+00              -29.155  0.000E+00
  -2.810  0.3940E+02  0.5913E+01                                    -29.145  0.000E+00              -29.145  0.000E+00
  -2.810  0.3941E+02  0.5917E+01                                    -29.135  0.000E+00              -29.135  0.000E+00
  -2.810  0.3942E+02  0.5921E+01                                    -29.125  0.000E+00              -29.125  0.000E+00
  -2.810  0.3943E+02  0.5925E+01                                    -29.115  0.000E+00              -29.115  0.000E+00
  -2.809  0.3944E+02  0.5929E+01                                    -29.105  0.000E+00              -29.105  0.000E+00
  -2.809  0.3945E+02  0.5933E+01                                    -29.095  0.000E+00              -29.095  0.000E+00
  -2.809  0.3946E+02  0.5937E+01                                    -29.085  0.000E+00              -29.085  0.000E+00
  -2.809  0.3947E+02  0.5941E+01                                    -29.075  0.000E+00              -29.075  0.000E+00
  -2.809  0.3948E+02  0.5945E+01                                    -29.065  0.000E+00              -29.065  0.000E+00
  -2.809  0.3949E+02  0.5949E+01                                    -29.055  0.000E+00              -29.055  0.000E+00
  -2.809  0.3950E+02  0.5953E+01                                    -29.045  0.000E+00              -29.045  0.000E+00
  -2.809  0.3951E+02  0.5956E+01                                    -29.035  0.000E+00              -29.035  0.000E+00
  -2.809  0.3952E+02  0.5960E+01                                    -29.025  0.000E+00              -29.025  0.000E+00
  -2.809  0.3952E+02  0.5964E+01                                    -29.015  0.000E+00              -29.015  0.000E+00
  -2.808  0.3953E+02  0.5968E+01                                    -29.005  0.000E+00              -29.005  0.000E+00
  -2.808  0.3954E+02  0.5972E+01                                    -28.995  0.000E+00              -28.995  0.000E+00
  -2.808  0.3955E+02  0.5976E+01                                    -28.985  0.000E+00              -28.985  0.000E+00
  -2.808  0.3956E+02  0.5980E+01                                    -28.975  0.000E+00              -28.975  0.000E+00
  -2.808  0.3957E+02  0.5984E+01                                    -28.965  0.000E+00              -28.965  0.000E+00
  -2.808  0.3958E+02  0.5988E+01                                    -28.955  0.000E+00              -28.955  0.000E+00
  -2.808  0.3959E+02  0.5992E+01                                    -28.945  0.000E+00              -28.945  0.000E+00
  -2.808  0.3960E+02  0.5996E+01                                    -28.935  0.000E+00              -28.935  0.000E+00
  -2.808  0.3961E+02  0.6000E+01                                    -28.925  0.000E+00              -28.925  0.000E+00
  -2.808  0.3962E+02  0.6004E+01                                    -28.915  0.000E+00              -28.915  0.000E+00
  -2.808  0.3963E+02  0.6008E+01                                    -28.905  0.000E+00              -28.905  0.000E+00
  -2.807  0.3964E+02  0.6012E+01                                    -28.895  0.000E+00              -28.895  0.000E+00
  -2.807  0.3965E+02  0.6016E+01                                    -28.885  0.000E+00              -28.885  0.000E+00
  -2.807  0.3966E+02  0.6020E+01                                    -28.875  0.000E+00              -28.875  0.000E+00
  -2.807  0.3967E+02  0.6024E+01                                    -28.865  0.000E+00              -28.865  0.000E+00
  -2.807  0.3968E+02  0.6028E+01                                    -28.855  0.000E+00              -28.855  0.000E+00
  -2.807  0.3969E+02  0.6032E+01                                    -28.845  0.000E+00              -28.845  0.000E+00
  -2.807  0.3970E+02  0.6036E+01                                    -28.835  0.000E+00              -28.835  0.000E+00
  -2.807  0.3971E+02  0.6040E+01                                    -28.825  0.000E+00              -28.825  0.000E+00
  -2.807  0.3971E+02  0.6044E+01                                    -28.815  0.000E+00              -28.815  0.000E+00
  -2.806  0.3972E+02  0.6048E+01                                    -28.805  0.000E+00              -28.805  0.000E+00
  -2.806  0.3973E+02  0.6052E+01                                    -28.795  0.000E+00              -28.795  0.000E+00
  -2.806  0.3974E+02  0.6056E+01                                    -28.785  0.000E+00              -28.785  0.000E+00
  -2.806  0.3975E+02  0.6060E+01                                    -28.775  0.000E+00              -28.775  0.000E+00
  -2.806  0.3976E+02  0.6064E+01                                    -28.765  0.000E+00              -28.765  0.000E+00
  -2.806  0.3977E+02  0.6067E+01                                    -28.755  0.000E+00              -28.755  0.000E+00
  -2.806  0.3978E+02  0.6071E+01                                    -28.745  0.000E+00              -28.745  0.000E+00
  -2.806  0.3979E+02  0.6075E+01                                    -28.735  0.000E+00              -28.735  0.000E+00
  -2.806  0.3980E+02  0.6079E+01                                    -28.725  0.000E+00              -28.725  0.000E+00
  -2.806  0.3981E+02  0.6083E+01                                    -28.715  0.000E+00              -28.715  0.000E+00
  -2.805  0.3982E+02  0.6087E+01                                    -28.705  0.000E+00              -28.705  0.000E+00
  -2.805  0.3983E+02  0.6091E+01                                    -28.695  0.000E+00              -28.695  0.000E+00
  -2.805  0.3984E+02  0.6095E+01                                    -28.685  0.000E+00              -28.685  0.000E+00
  -2.805  0.3985E+02  0.6099E+01                                    -28.675  0.000E+00              -28.675  0.000E+00
  -2.805  0.3986E+02  0.6103E+01                                    -28.665  0.000E+00              -28.665  0.000E+00
  -2.805  0.3987E+02  0.6107E+01                                    -28.655  0.000E+00              -28.655  0.000E+00
  -2.805  0.3988E+02  0.6111E+01                                    -28.645  0.000E+00              -28.645  0.000E+00
  -2.805  0.3989E+02  0.6115E+01                                    -28.635  0.000E+00              -28.635  0.000E+00
  -2.805  0.3990E+02  0.6119E+01                                    -28.625  0.000E+00              -28.625  0.000E+00
  -2.805  0.3990E+02  0.6123E+01                                    -28.615  0.000E+00              -28.615  0.000E+00
  -2.805  0.3991E+02  0.6127E+01                                    -28.605  0.000E+00              -28.605  0.000E+00
  -2.804  0.3992E+02  0.6131E+01                                    -28.595  0.000E+00              -28.595  0.000E+00
  -2.804  0.3993E+02  0.6135E+01                                    -28.585  0.000E+00              -28.585  0.000E+00
  -2.804  0.3994E+02  0.6139E+01                                    -28.575  0.000E+00              -28.575  0.000E+00
  -2.804  0.3995E+02  0.6143E+01                                    -28.565  0.000E+00              -28.565  0.000E+00
  -2.804  0.3996E+02  0.6147E+01                                    -28.555  0.000E+00              -28.555  0.000E+00
  -2.804  0.3997E+02  0.6151E+01                                    -28.545  0.000E+00              -28.545  0.000E+00
  -2.804  0.3998E+02  0.6155E+01                                    -28.535  0.000E+00              -28.535  0.000E+00
  -2.804  0.3999E+02  0.6159E+01                                    -28.525  0.000E+00              -28.525  0.000E+00
  -2.804  0.4000E+02  0.6163E+01                                    -28.515  0.000E+00              -28.515  0.000E+00
  -2.804  0.4001E+02  0.6167E+01                                    -28.505  0.000E+00              -28.505  0.000E+00
  -2.803  0.4002E+02  0.6171E+01                                    -28.495  0.000E+00              -28.495  0.000E+00
  -2.803  0.4003E+02  0.6175E+01                                    -28.485  0.000E+00              -28.485  0.000E+00
  -2.803  0.4004E+02  0.6179E+01                                    -28.475  0.000E+00              -28.475  0.000E+00
  -2.803  0.4005E+02  0.6183E+01                                    -28.465  0.000E+00              -28.465  0.000E+00
  -2.803  0.4006E+02  0.6187E+01                                    -28.455  0.000E+00              -28.455  0.000E+00
  -2.803  0.4007E+02  0.6191E+01                                    -28.445  0.000E+00              -28.445  0.000E+00
  -2.803  0.4008E+02  0.6195E+01                                    -28.435  0.000E+00              -28.435  0.000E+00
  -2.803  0.4009E+02  0.6199E+01                                    -28.425  0.000E+00              -28.425  0.000E+00
  -2.803  0.4010E+02  0.6203E+01                                    -28.415  0.000E+00              -28.415  0.000E+00
  -2.803  0.4011E+02  0.6207E+01                                    -28.405  0.000E+00              -28.405  0.000E+00
  -2.802  0.4011E+02  0.6211E+01                                    -28.395  0.000E+00              -28.395  0.000E+00
  -2.802  0.4012E+02  0.6215E+01                                    -28.385  0.000E+00              -28.385  0.000E+00
  -2.802  0.4013E+02  0.6219E+01                                    -28.375  0.000E+00              -28.375  0.000E+00
  -2.802  0.4014E+02  0.6223E+01                                    -28.365  0.000E+00              -28.365  0.000E+00
  -2.802  0.4015E+02  0.6227E+01                                    -28.355  0.000E+00              -28.355  0.000E+00
  -2.802  0.4016E+02  0.6231E+01                                    -28.345  0.000E+00              -28.345  0.000E+00
  -2.802  0.4017E+02  0.6235E+01                                    -28.335  0.000E+00              -28.335  0.000E+00
  -2.802  0.4018E+02  0.6239E+01                                    -28.325  0.000E+00              -28.325  0.000E+00
  -2.802  0.4019E+02  0.6243E+01                                    -28.315  0.000E+00              -28.315  0.000E+00
  -2.802  0.4020E+02  0.6247E+01                                    -28.305  0.000E+00              -28.305  0.000E+00
  -2.801  0.4021E+02  0.6251E+01                                    -28.295  0.000E+00              -28.295  0.000E+00
  -2.801  0.4022E+02  0.6255E+01                                    -28.285  0.000E+00              -28.285  0.000E+00
  -2.801  0.4023E+02  0.6260E+01                                    -28.275  0.000E+00              -28.275  0.000E+00
  -2.801  0.4024E+02  0.6264E+01                                    -28.265  0.000E+00              -28.265  0.000E+00
  -2.801  0.4025E+02  0.6268E+01                                    -28.255  0.000E+00              -28.255  0.000E+00
  -2.801  0.4026E+02  0.6272E+01                                    -28.245  0.000E+00              -28.245  0.000E+00
  -2.801  0.4027E+02  0.6276E+01                                    -28.235  0.000E+00              -28.235  0.000E+00
  -2.801  0.4028E+02  0.6280E+01                                    -28.225  0.000E+00              -28.225  0.000E+00
  -2.801  0.4029E+02  0.6284E+01                                    -28.215  0.000E+00              -28.215  0.000E+00
  -2.800  0.4030E+02  0.6288E+01                                    -28.205  0.000E+00              -28.205  0.000E+00
  -2.800  0.4031E+02  0.6292E+01                                    -28.195  0.000E+00              -28.195  0.000E+00
  -2.800  0.4032E+02  0.6296E+01                                    -28.185  0.000E+00              -28.185  0.000E+00
  -2.800  0.4033E+02  0.6300E+01                                    -28.175  0.000E+00              -28.175  0.000E+00
  -2.800  0.4033E+02  0.6304E+01                                    -28.165  0.000E+00              -28.165  0.000E+00
  -2.800  0.4034E+02  0.6308E+01                                    -28.155  0.000E+00              -28.155  0.000E+00
  -2.800  0.4035E+02  0.6312E+01                                    -28.145  0.000E+00              -28.145  0.000E+00
  -2.800  0.4036E+02  0.6316E+01                                    -28.135  0.000E+00              -28.135  0.000E+00
  -2.800  0.4037E+02  0.6320E+01                                    -28.125  0.000E+00              -28.125  0.000E+00
  -2.800  0.4038E+02  0.6324E+01                                    -28.115  0.000E+00              -28.115  0.000E+00
  -2.800  0.4039E+02  0.6328E+01                                    -28.105  0.000E+00              -28.105  0.000E+00
  -2.799  0.4040E+02  0.6332E+01                                    -28.095  0.000E+00              -28.095  0.000E+00
  -2.799  0.4041E+02  0.6336E+01                                    -28.085  0.000E+00              -28.085  0.000E+00
  -2.799  0.4042E+02  0.6340E+01                                    -28.075  0.000E+00              -28.075  0.000E+00
  -2.799  0.4043E+02  0.6344E+01                                    -28.065  0.000E+00              -28.065  0.000E+00
  -2.799  0.4044E+02  0.6348E+01                                    -28.055  0.000E+00              -28.055  0.000E+00
  -2.799  0.4045E+02  0.6352E+01                                    -28.045  0.000E+00              -28.045  0.000E+00
  -2.799  0.4046E+02  0.6356E+01                                    -28.035  0.000E+00              -28.035  0.000E+00
  -2.799  0.4047E+02  0.6360E+01                                    -28.025  0.000E+00              -28.025  0.000E+00
  -2.799  0.4048E+02  0.6364E+01                                    -28.015  0.000E+00              -28.015  0.000E+00
  -2.799  0.4049E+02  0.6368E+01                                    -28.005  0.000E+00              -28.005  0.000E+00
  -2.798  0.4050E+02  0.6373E+01                                    -27.995  0.000E+00              -27.995  0.000E+00
  -2.798  0.4051E+02  0.6377E+01                                    -27.985  0.000E+00              -27.985  0.000E+00
  -2.798  0.4052E+02  0.6381E+01                                    -27.975  0.000E+00              -27.975  0.000E+00
  -2.798  0.4053E+02  0.6385E+01                                    -27.965  0.000E+00              -27.965  0.000E+00
  -2.798  0.4054E+02  0.6389E+01                                    -27.955  0.000E+00              -27.955  0.000E+00
  -2.798  0.4055E+02  0.6393E+01                                    -27.945  0.000E+00              -27.945  0.000E+00
  -2.798  0.4056E+02  0.6397E+01                                    -27.935  0.000E+00              -27.935  0.000E+00
  -2.798  0.4056E+02  0.6401E+01                                    -27.925  0.000E+00              -27.925  0.000E+00
  -2.798  0.4057E+02  0.6405E+01                                    -27.915  0.000E+00              -27.915  0.000E+00
  -2.797  0.4058E+02  0.6409E+01                                    -27.905  0.000E+00              -27.905  0.000E+00
  -2.797  0.4059E+02  0.6413E+01                                    -27.895  0.000E+00              -27.895  0.000E+00
  -2.797  0.4060E+02  0.6417E+01                                    -27.885  0.000E+00              -27.885  0.000E+00
  -2.797  0.4061E+02  0.6421E+01                                    -27.875  0.000E+00              -27.875  0.000E+00
  -2.797  0.4062E+02  0.6425E+01                                    -27.865  0.000E+00              -27.865  0.000E+00
  -2.797  0.4063E+02  0.6429E+01                                    -27.855  0.000E+00              -27.855  0.000E+00
  -2.797  0.4064E+02  0.6433E+01                                    -27.845  0.000E+00              -27.845  0.000E+00
  -2.797  0.4065E+02  0.6437E+01                                    -27.835  0.000E+00              -27.835  0.000E+00
  -2.797  0.4066E+02  0.6442E+01                                    -27.825  0.000E+00              -27.825  0.000E+00
  -2.797  0.4067E+02  0.6446E+01                                    -27.815  0.000E+00              -27.815  0.000E+00
  -2.796  0.4068E+02  0.6450E+01                                    -27.805  0.000E+00              -27.805  0.000E+00
  -2.796  0.4069E+02  0.6454E+01                                    -27.795  0.000E+00              -27.795  0.000E+00
  -2.796  0.4070E+02  0.6458E+01                                    -27.785  0.000E+00              -27.785  0.000E+00
  -2.796  0.4071E+02  0.6462E+01                                    -27.775  0.000E+00              -27.775  0.000E+00
  -2.796  0.4072E+02  0.6466E+01                                    -27.765  0.000E+00              -27.765  0.000E+00
  -2.796  0.4073E+02  0.6470E+01                                    -27.755  0.000E+00              -27.755  0.000E+00
  -2.796  0.4074E+02  0.6474E+01                                    -27.745  0.000E+00              -27.745  0.000E+00
  -2.796  0.4075E+02  0.6478E+01                                    -27.735  0.000E+00              -27.735  0.000E+00
  -2.796  0.4076E+02  0.6482E+01                                    -27.725  0.000E+00              -27.725  0.000E+00
  -2.796  0.4077E+02  0.6486E+01                                    -27.715  0.000E+00              -27.715  0.000E+00
  -2.796  0.4078E+02  0.6490E+01                                    -27.705  0.000E+00              -27.705  0.000E+00
  -2.795  0.4079E+02  0.6494E+01                                    -27.695  0.000E+00              -27.695  0.000E+00
  -2.795  0.4080E+02  0.6499E+01                                    -27.685  0.000E+00              -27.685  0.000E+00
  -2.795  0.4081E+02  0.6503E+01                                    -27.675  0.000E+00              -27.675  0.000E+00
  -2.795  0.4081E+02  0.6507E+01                                    -27.665  0.000E+00              -27.665  0.000E+00
  -2.795  0.4082E+02  0.6511E+01                                    -27.655  0.000E+00              -27.655  0.000E+00
  -2.795  0.4083E+02  0.6515E+01                                    -27.645  0.000E+00              -27.645  0.000E+00
  -2.795  0.4084E+02  0.6519E+01                                    -27.635  0.000E+00              -27.635  0.000E+00
  -2.795  0.4085E+02  0.6523E+01                                    -27.625  0.000E+00              -27.625  0.000E+00
  -2.795  0.4086E+02  0.6527E+01                                    -27.615  0.000E+00              -27.615  0.000E+00
  -2.795  0.4087E+02  0.6531E+01                                    -27.605  0.000E+00              -27.605  0.000E+00
  -2.794  0.4088E+02  0.6535E+01                                    -27.595  0.000E+00              -27.595  0.000E+00
  -2.794  0.4089E+02  0.6539E+01                                    -27.585  0.000E+00              -27.585  0.000E+00
  -2.794  0.4090E+02  0.6544E+01                                    -27.575  0.000E+00              -27.575  0.000E+00
  -2.794  0.4091E+02  0.6548E+01                                    -27.565  0.000E+00              -27.565  0.000E+00
  -2.794  0.4092E+02  0.6552E+01                                    -27.555  0.000E+00              -27.555  0.000E+00
  -2.794  0.4093E+02  0.6556E+01                                    -27.545  0.000E+00              -27.545  0.000E+00
  -2.794  0.4094E+02  0.6560E+01                                    -27.535  0.000E+00              -27.535  0.000E+00
  -2.794  0.4095E+02  0.6564E+01                                    -27.525  0.000E+00              -27.525  0.000E+00
  -2.794  0.4096E+02  0.6568E+01                                    -27.515  0.000E+00              -27.515  0.000E+00
  -2.794  0.4097E+02  0.6572E+01                                    -27.505  0.000E+00              -27.505  0.000E+00
  -2.793  0.4098E+02  0.6576E+01                                    -27.495  0.000E+00              -27.495  0.000E+00
  -2.793  0.4099E+02  0.6580E+01                                    -27.485  0.000E+00              -27.485  0.000E+00
  -2.793  0.4100E+02  0.6584E+01                                    -27.475  0.000E+00              -27.475  0.000E+00
  -2.793  0.4101E+02  0.6589E+01                                    -27.465  0.000E+00              -27.465  0.000E+00
  -2.793  0.4102E+02  0.6593E+01                                    -27.455  0.000E+00              -27.455  0.000E+00
  -2.793  0.4103E+02  0.6597E+01                                    -27.445  0.000E+00              -27.445  0.000E+00
  -2.793  0.4104E+02  0.6601E+01                                    -27.435  0.000E+00              -27.435  0.000E+00
  -2.793  0.4105E+02  0.6605E+01                                    -27.425  0.108E-09              -27.425  0.924E-12
  -2.793  0.4106E+02  0.6609E+01                                    -27.415  0.264E-09              -27.415  0.226E-11
  -2.793  0.4107E+02  0.6613E+01                                    -27.405  0.397E-09              -27.405  0.340E-11
  -2.792  0.4108E+02  0.6617E+01                                    -27.395  0.594E-09              -27.395  0.507E-11
  -2.792  0.4108E+02  0.6621E+01                                    -27.385  0.885E-09              -27.385  0.757E-11
  -2.792  0.4109E+02  0.6626E+01                                    -27.375  0.132E-08              -27.375  0.112E-10
  -2.792  0.4110E+02  0.6630E+01                                    -27.365  0.195E-08              -27.365  0.167E-10
  -2.792  0.4111E+02  0.6634E+01                                    -27.355  0.288E-08              -27.355  0.246E-10
  -2.792  0.4112E+02  0.6638E+01                                    -27.345  0.440E-08              -27.345  0.375E-10
  -2.792  0.4113E+02  0.6642E+01                                    -27.335  0.651E-08              -27.335  0.554E-10
  -2.792  0.4114E+02  0.6646E+01                                    -27.325  0.952E-08              -27.325  0.810E-10
  -2.792  0.4115E+02  0.6650E+01                                    -27.315  0.139E-07              -27.315  0.118E-09
  -2.792  0.4116E+02  0.6654E+01                                    -27.305  0.202E-07              -27.305  0.172E-09
  -2.791  0.4117E+02  0.6658E+01                                    -27.295  0.292E-07              -27.295  0.248E-09
  -2.791  0.4118E+02  0.6663E+01                                    -27.285  0.421E-07              -27.285  0.359E-09
  -2.791  0.4119E+02  0.6667E+01                                    -27.275  0.608E-07              -27.275  0.517E-09
  -2.791  0.4120E+02  0.6671E+01                                    -27.265  0.872E-07              -27.265  0.742E-09
  -2.791  0.4121E+02  0.6675E+01                                    -27.255  0.125E-06              -27.255  0.106E-08
  -2.791  0.4122E+02  0.6679E+01                                    -27.245  0.178E-06              -27.245  0.151E-08
  -2.791  0.4123E+02  0.6683E+01                                    -27.235  0.252E-06              -27.235  0.215E-08
  -2.791  0.4124E+02  0.6687E+01                                    -27.225  0.357E-06              -27.225  0.304E-08
  -2.791  0.4125E+02  0.6691E+01                                    -27.215  0.503E-06              -27.215  0.429E-08
  -2.791  0.4126E+02  0.6696E+01                                    -27.205  0.709E-06              -27.205  0.603E-08
  -2.790  0.4127E+02  0.6700E+01                                    -27.195  0.996E-06              -27.195  0.846E-08
  -2.790  0.4128E+02  0.6704E+01                                    -27.185  0.139E-05              -27.185  0.118E-07
  -2.790  0.4129E+02  0.6708E+01                                    -27.175  0.193E-05              -27.175  0.164E-07
  -2.790  0.4130E+02  0.6712E+01                                    -27.165  0.269E-05              -27.165  0.229E-07
  -2.790  0.4131E+02  0.6716E+01                                    -27.155  0.372E-05              -27.155  0.316E-07
  -2.790  0.4132E+02  0.6720E+01                                    -27.145  0.513E-05              -27.145  0.436E-07
  -2.790  0.4133E+02  0.6724E+01                                    -27.135  0.704E-05              -27.135  0.599E-07
  -2.790  0.4134E+02  0.6729E+01                                    -27.125  0.967E-05              -27.125  0.821E-07
  -2.790  0.4135E+02  0.6733E+01                                    -27.115  0.132E-04              -27.115  0.112E-06
  -2.790  0.4136E+02  0.6737E+01                                    -27.105  0.179E-04              -27.105  0.152E-06
  -2.789  0.4137E+02  0.6741E+01                                    -27.095  0.243E-04              -27.095  0.207E-06
  -2.789  0.4138E+02  0.6745E+01                                    -27.085  0.329E-04              -27.085  0.280E-06
  -2.789  0.4138E+02  0.6749E+01                                    -27.075  0.444E-04              -27.075  0.377E-06
  -2.789  0.4139E+02  0.6753E+01                                    -27.065  0.596E-04              -27.065  0.506E-06
  -2.789  0.4140E+02  0.6758E+01                                    -27.055  0.799E-04              -27.055  0.677E-06
  -2.789  0.4141E+02  0.6762E+01                                    -27.045  0.107E-03              -27.045  0.904E-06
  -2.789  0.4142E+02  0.6766E+01                                    -27.035  0.142E-03              -27.035  0.120E-05
  -2.789  0.4143E+02  0.6770E+01                                    -27.025  0.188E-03              -27.025  0.159E-05
  -2.789  0.4144E+02  0.6774E+01                                    -27.015  0.248E-03              -27.015  0.210E-05
  -2.788  0.4145E+02  0.6778E+01                                    -27.005  0.327E-03              -27.005  0.277E-05
  -2.788  0.4146E+02  0.6782E+01                                    -26.995  0.429E-03              -26.995  0.364E-05
  -2.788  0.4147E+02  0.6787E+01                                    -26.985  0.560E-03              -26.985  0.476E-05
  -2.788  0.4148E+02  0.6791E+01                                    -26.975  0.733E-03              -26.975  0.621E-05
  -2.788  0.4149E+02  0.6795E+01                                    -26.965  0.951E-03              -26.965  0.807E-05
  -2.788  0.4150E+02  0.6799E+01                                    -26.955  0.123E-02              -26.955  0.105E-04
  -2.788  0.4151E+02  0.6803E+01                                    -26.945  0.159E-02              -26.945  0.135E-04
  -2.788  0.4152E+02  0.6807E+01                                    -26.935  0.205E-02              -26.935  0.174E-04
  -2.788  0.4153E+02  0.6811E+01                                    -26.925  0.263E-02              -26.925  0.223E-04
  -2.788  0.4154E+02  0.6816E+01                                    -26.915  0.337E-02              -26.915  0.285E-04
  -2.788  0.4155E+02  0.6820E+01                                    -26.905  0.429E-02              -26.905  0.363E-04
  -2.787  0.4156E+02  0.6824E+01                                    -26.895  0.546E-02              -26.895  0.461E-04
  -2.787  0.4157E+02  0.6828E+01                                    -26.885  0.691E-02              -26.885  0.584E-04
  -2.787  0.4158E+02  0.6832E+01                                    -26.875  0.873E-02              -26.875  0.738E-04
  -2.787  0.4159E+02  0.6836E+01                                    -26.865  0.110E-01              -26.865  0.928E-04
  -2.787  0.4160E+02  0.6841E+01                                    -26.855  0.138E-01              -26.855  0.116E-03
  -2.787  0.4161E+02  0.6845E+01                                    -26.845  0.172E-01              -26.845  0.145E-03
  -2.787  0.4162E+02  0.6849E+01                                    -26.835  0.214E-01              -26.835  0.181E-03
  -2.787  0.4163E+02  0.6853E+01                                    -26.825  0.266E-01              -26.825  0.225E-03
  -2.787  0.4164E+02  0.6857E+01                                    -26.815  0.330E-01              -26.815  0.278E-03
  -2.787  0.4165E+02  0.6861E+01                                    -26.805  0.407E-01              -26.805  0.343E-03
  -2.786  0.4166E+02  0.6866E+01                                    -26.795  0.501E-01              -26.795  0.422E-03
  -2.786  0.4167E+02  0.6870E+01                                    -26.785  0.614E-01              -26.785  0.518E-03
  -2.786  0.4168E+02  0.6874E+01                                    -26.775  0.749E-01              -26.775  0.632E-03
  -2.786  0.4169E+02  0.6878E+01                                    -26.765  0.914E-01              -26.765  0.770E-03
  -2.786  0.4170E+02  0.6882E+01                                    -26.755  0.111E+00              -26.755  0.936E-03
  -2.786  0.4171E+02  0.6886E+01                                    -26.745  0.134E+00              -26.745  0.113E-02
  -2.786  0.4172E+02  0.6891E+01                                    -26.735  0.162E+00              -26.735  0.137E-02
  -2.786  0.4172E+02  0.6895E+01                                    -26.725  0.195E+00              -26.725  0.164E-02
  -2.786  0.4173E+02  0.6899E+01                                    -26.715  0.234E+00              -26.715  0.197E-02
  -2.785  0.4174E+02  0.6903E+01                                    -26.705  0.279E+00              -26.705  0.235E-02
  -2.785  0.4175E+02  0.6907E+01                                    -26.695  0.332E+00              -26.695  0.280E-02
  -2.785  0.4176E+02  0.6911E+01                                    -26.685  0.394E+00              -26.685  0.332E-02
  -2.785  0.4177E+02  0.6916E+01                                    -26.675  0.466E+00              -26.675  0.393E-02
  -2.785  0.4178E+02  0.6920E+01                                    -26.665  0.551E+00              -26.665  0.464E-02
  -2.785  0.4179E+02  0.6924E+01                                    -26.655  0.647E+00              -26.655  0.545E-02
  -2.785  0.4180E+02  0.6928E+01                                    -26.645  0.758E+00              -26.645  0.639E-02
  -2.785  0.4181E+02  0.6932E+01                                    -26.635  0.886E+00              -26.635  0.747E-02
  -2.785  0.4182E+02  0.6936E+01                                    -26.625  0.103E+01              -26.625  0.869E-02
  -2.785  0.4183E+02  0.6941E+01                                    -26.615  0.120E+01              -26.615  0.101E-01
  -2.784  0.4184E+02  0.6945E+01                                    -26.605  0.139E+01              -26.605  0.117E-01
  -2.784  0.4185E+02  0.6949E+01                                    -26.595  0.160E+01              -26.595  0.135E-01
  -2.784  0.4186E+02  0.6953E+01                                    -26.585  0.184E+01              -26.585  0.155E-01
  -2.784  0.4187E+02  0.6957E+01                                    -26.575  0.211E+01              -26.575  0.178E-01
  -2.784  0.4188E+02  0.6962E+01                                    -26.565  0.241E+01              -26.565  0.203E-01
  -2.784  0.4189E+02  0.6966E+01                                    -26.555  0.275E+01              -26.555  0.232E-01
  -2.784  0.4190E+02  0.6970E+01                                    -26.545  0.312E+01              -26.545  0.263E-01
  -2.784  0.4191E+02  0.6974E+01                                    -26.535  0.354E+01              -26.535  0.298E-01
  -2.784  0.4192E+02  0.6978E+01                                    -26.525  0.400E+01              -26.525  0.337E-01
  -2.784  0.4193E+02  0.6983E+01                                    -26.515  0.451E+01              -26.515  0.380E-01
  -2.784  0.4194E+02  0.6987E+01                                    -26.505  0.506E+01              -26.505  0.426E-01
  -2.783  0.4195E+02  0.6991E+01                                    -26.495  0.564E+01              -26.495  0.478E-01
  -2.783  0.4196E+02  0.6995E+01                                    -26.485  0.631E+01              -26.485  0.533E-01
  -2.783  0.4197E+02  0.6999E+01                                    -26.475  0.699E+01              -26.475  0.593E-01
  -2.783  0.4198E+02  0.7004E+01                                    -26.465  0.777E+01              -26.465  0.659E-01
  -2.783  0.4199E+02  0.7008E+01                                    -26.455  0.860E+01              -26.455  0.730E-01
  -2.783  0.4200E+02  0.7012E+01                                    -26.445  0.946E+01              -26.445  0.806E-01
  -2.783  0.4201E+02  0.7016E+01                                    -26.435  0.104E+02              -26.435  0.888E-01
  -2.783  0.4202E+02  0.7020E+01                                    -26.425  0.114E+02              -26.425  0.976E-01
  -2.783  0.4203E+02  0.7025E+01                                    -26.415  0.125E+02              -26.415  0.107E+00
  -2.783  0.4204E+02  0.7029E+01                                    -26.405  0.136E+02              -26.405  0.117E+00
  -2.782  0.4205E+02  0.7033E+01                                    -26.395  0.148E+02              -26.395  0.128E+00
  -2.782  0.4206E+02  0.7037E+01                                    -26.385  0.161E+02              -26.385  0.139E+00
  -2.782  0.4207E+02  0.7041E+01                                    -26.375  0.174E+02              -26.375  0.151E+00
  -2.782  0.4208E+02  0.7046E+01                                    -26.365  0.188E+02              -26.365  0.164E+00
  -2.782  0.4209E+02  0.7050E+01                                    -26.355  0.202E+02              -26.355  0.177E+00
  -2.782  0.4210E+02  0.7054E+01                                    -26.345  0.217E+02              -26.345  0.192E+00
  -2.782  0.4211E+02  0.7058E+01                                    -26.335  0.233E+02              -26.335  0.206E+00
  -2.782  0.4212E+02  0.7062E+01                                    -26.325  0.249E+02              -26.325  0.223E+00
  -2.782  0.4212E+02  0.7067E+01                                    -26.315  0.266E+02              -26.315  0.240E+00
  -2.782  0.4213E+02  0.7071E+01                                    -26.305  0.284E+02              -26.305  0.258E+00
  -2.781  0.4214E+02  0.7075E+01                                    -26.295  0.302E+02              -26.295  0.277E+00
  -2.781  0.4215E+02  0.7079E+01                                    -26.285  0.321E+02              -26.285  0.298E+00
  -2.781  0.4216E+02  0.7083E+01                                    -26.275  0.341E+02              -26.275  0.319E+00
  -2.781  0.4217E+02  0.7088E+01                                    -26.265  0.361E+02              -26.265  0.342E+00
  -2.781  0.4218E+02  0.7092E+01                                    -26.255  0.382E+02              -26.255  0.366E+00
  -2.781  0.4219E+02  0.7096E+01                                    -26.245  0.405E+02              -26.245  0.393E+00
  -2.781  0.4220E+02  0.7100E+01                                    -26.235  0.428E+02              -26.235  0.422E+00
  -2.781  0.4221E+02  0.7105E+01                                    -26.225  0.452E+02              -26.225  0.452E+00
  -2.781  0.4222E+02  0.7109E+01                                    -26.215  0.477E+02              -26.215  0.484E+00
  -2.780  0.4223E+02  0.7113E+01                                    -26.205  0.504E+02              -26.205  0.520E+00
  -2.780  0.4224E+02  0.7117E+01                                    -26.195  0.531E+02              -26.195  0.558E+00
  -2.780  0.4225E+02  0.7121E+01                                    -26.185  0.561E+02              -26.185  0.599E+00
  -2.780  0.4226E+02  0.7126E+01                                    -26.175  0.592E+02              -26.175  0.644E+00
  -2.780  0.4227E+02  0.7130E+01                                    -26.165  0.625E+02              -26.165  0.694E+00
  -2.780  0.4228E+02  0.7134E+01                                    -26.155  0.661E+02              -26.155  0.747E+00
  -2.780  0.4229E+02  0.7138E+01                                    -26.145  0.699E+02              -26.145  0.804E+00
  -2.780  0.4230E+02  0.7143E+01                                    -26.135  0.740E+02              -26.135  0.867E+00
  -2.780  0.4231E+02  0.7147E+01                                    -26.125  0.780E+02              -26.125  0.935E+00
  -2.780  0.4232E+02  0.7151E+01                                    -26.115  0.828E+02              -26.115  0.101E+01
  -2.780  0.4233E+02  0.7155E+01                                    -26.105  0.876E+02              -26.105  0.109E+01
  -2.779  0.4234E+02  0.7160E+01                                    -26.095  0.929E+02              -26.095  0.118E+01
  -2.779  0.4235E+02  0.7164E+01                                    -26.085  0.986E+02              -26.085  0.127E+01
  -2.779  0.4236E+02  0.7168E+01                                    -26.075  0.104E+03              -26.075  0.137E+01
  -2.779  0.4237E+02  0.7172E+01                                    -26.065  0.111E+03              -26.065  0.148E+01
  -2.779  0.4238E+02  0.7176E+01                                    -26.055  0.118E+03              -26.055  0.160E+01
  -2.779  0.4239E+02  0.7181E+01                                    -26.045  0.125E+03              -26.045  0.172E+01
  -2.779  0.4240E+02  0.7185E+01                                    -26.035  0.133E+03              -26.035  0.186E+01
  -2.779  0.4241E+02  0.7189E+01                                    -26.025  0.141E+03              -26.025  0.200E+01
  -2.779  0.4242E+02  0.7193E+01                                    -26.015  0.150E+03              -26.015  0.216E+01
  -2.779  0.4243E+02  0.7198E+01                                    -26.005  0.159E+03              -26.005  0.232E+01
  -2.778  0.4244E+02  0.7202E+01                                    -25.995  0.169E+03              -25.995  0.250E+01
  -2.778  0.4245E+02  0.7206E+01                                    -25.985  0.179E+03              -25.985  0.268E+01
  -2.778  0.4246E+02  0.7210E+01                                    -25.975  0.189E+03              -25.975  0.288E+01
  -2.778  0.4247E+02  0.7215E+01                                    -25.965  0.201E+03              -25.965  0.308E+01
  -2.778  0.4248E+02  0.7219E+01                                    -25.955  0.212E+03              -25.955  0.329E+01
  -2.778  0.4249E+02  0.7223E+01                                    -25.945  0.224E+03              -25.945  0.352E+01
  -2.778  0.4250E+02  0.7227E+01                                    -25.935  0.237E+03              -25.935  0.375E+01
  -2.778  0.4251E+02  0.7232E+01                                    -25.925  0.250E+03              -25.925  0.400E+01
  -2.778  0.4252E+02  0.7236E+01                                    -25.915  0.263E+03              -25.915  0.425E+01
  -2.777  0.4253E+02  0.7240E+01                                    -25.905  0.277E+03              -25.905  0.451E+01
  -2.777  0.4254E+02  0.7244E+01                                    -25.895  0.291E+03              -25.895  0.478E+01
  -2.777  0.4255E+02  0.7249E+01                                    -25.885  0.306E+03              -25.885  0.506E+01
  -2.777  0.4256E+02  0.7253E+01                                    -25.875  0.321E+03              -25.875  0.535E+01
  -2.777  0.4257E+02  0.7257E+01                                    -25.865  0.336E+03              -25.865  0.564E+01
  -2.777  0.4258E+02  0.7261E+01                                    -25.855  0.351E+03              -25.855  0.594E+01
  -2.777  0.4259E+02  0.7266E+01                                    -25.845  0.367E+03              -25.845  0.624E+01
  -2.777  0.4260E+02  0.7270E+01                                    -25.835  0.382E+03              -25.835  0.654E+01
  -2.777  0.4261E+02  0.7274E+01                                    -25.825  0.398E+03              -25.825  0.685E+01
  -2.777  0.4262E+02  0.7278E+01                                    -25.815  0.414E+03              -25.815  0.717E+01
  -2.776  0.4262E+02  0.7283E+01                                    -25.805  0.430E+03              -25.805  0.748E+01
  -2.776  0.4263E+02  0.7287E+01                                    -25.795  0.446E+03              -25.795  0.779E+01
  -2.776  0.4264E+02  0.7291E+01                                    -25.785  0.462E+03              -25.785  0.811E+01
  -2.776  0.4265E+02  0.7296E+01                                    -25.775  0.478E+03              -25.775  0.842E+01
  -2.776  0.4266E+02  0.7300E+01                                    -25.765  0.494E+03              -25.765  0.873E+01
  -2.776  0.4267E+02  0.7304E+01                                    -25.755  0.510E+03              -25.755  0.903E+01
  -2.776  0.4268E+02  0.7308E+01                                    -25.745  0.525E+03              -25.745  0.933E+01
  -2.776  0.4269E+02  0.7313E+01                                    -25.735  0.541E+03              -25.735  0.963E+01
  -2.776  0.4270E+02  0.7317E+01                                    -25.725  0.556E+03              -25.725  0.991E+01
  -2.776  0.4271E+02  0.7321E+01                                    -25.715  0.572E+03              -25.715  0.102E+02
  -2.776  0.4272E+02  0.7325E+01                                    -25.705  0.587E+03              -25.705  0.105E+02
  -2.775  0.4273E+02  0.7330E+01                                    -25.695  0.602E+03              -25.695  0.107E+02
  -2.775  0.4274E+02  0.7334E+01                                    -25.685  0.616E+03              -25.685  0.110E+02
  -2.775  0.4275E+02  0.7338E+01                                    -25.675  0.631E+03              -25.675  0.112E+02
  -2.775  0.4276E+02  0.7343E+01                                    -25.665  0.645E+03              -25.665  0.114E+02
  -2.775  0.4277E+02  0.7347E+01                                    -25.655  0.659E+03              -25.655  0.116E+02
  -2.775  0.4278E+02  0.7351E+01                                    -25.645  0.672E+03              -25.645  0.118E+02
  -2.775  0.4279E+02  0.7355E+01                                    -25.635  0.686E+03              -25.635  0.120E+02
  -2.775  0.4280E+02  0.7360E+01                                    -25.625  0.699E+03              -25.625  0.122E+02
  -2.775  0.4281E+02  0.7364E+01                                    -25.615  0.712E+03              -25.615  0.124E+02
  -2.774  0.4282E+02  0.7368E+01                                    -25.605  0.725E+03              -25.605  0.125E+02
  -2.774  0.4283E+02  0.7372E+01                                    -25.595  0.738E+03              -25.595  0.126E+02
  -2.774  0.4284E+02  0.7377E+01                                    -25.585  0.750E+03              -25.585  0.127E+02
  -2.774  0.4285E+02  0.7381E+01                                    -25.575  0.762E+03              -25.575  0.128E+02
  -2.774  0.4286E+02  0.7385E+01                                    -25.565  0.774E+03              -25.565  0.129E+02
  -2.774  0.4287E+02  0.7390E+01                                    -25.555  0.785E+03              -25.555  0.129E+02
  -2.774  0.4288E+02  0.7394E+01                                    -25.545  0.797E+03              -25.545  0.130E+02
  -2.774  0.4289E+02  0.7398E+01                                    -25.535  0.808E+03              -25.535  0.130E+02
  -2.774  0.4290E+02  0.7402E+01                                    -25.525  0.819E+03              -25.525  0.130E+02
  -2.774  0.4291E+02  0.7407E+01                                    -25.515  0.829E+03              -25.515  0.130E+02
  -2.773  0.4292E+02  0.7411E+01                                    -25.505  0.840E+03              -25.505  0.130E+02
  -2.773  0.4293E+02  0.7415E+01                                    -25.495  0.850E+03              -25.495  0.130E+02
  -2.773  0.4294E+02  0.7420E+01                                    -25.485  0.860E+03              -25.485  0.129E+02
  -2.773  0.4295E+02  0.7424E+01                                    -25.475  0.869E+03              -25.475  0.129E+02
  -2.773  0.4296E+02  0.7428E+01                                    -25.465  0.878E+03              -25.465  0.128E+02
  -2.773  0.4297E+02  0.7433E+01                                    -25.455  0.887E+03              -25.455  0.127E+02
  -2.773  0.4298E+02  0.7437E+01                                    -25.445  0.895E+03              -25.445  0.126E+02
  -2.773  0.4299E+02  0.7441E+01                                    -25.435  0.903E+03              -25.435  0.125E+02
  -2.773  0.4300E+02  0.7445E+01                                    -25.425  0.911E+03              -25.425  0.124E+02
  -2.773  0.4301E+02  0.7450E+01                                    -25.415  0.918E+03              -25.415  0.122E+02
  -2.773  0.4302E+02  0.7454E+01                                    -25.405  0.924E+03              -25.405  0.121E+02
  -2.772  0.4303E+02  0.7458E+01                                    -25.395  0.930E+03              -25.395  0.119E+02
  -2.772  0.4304E+02  0.7463E+01                                    -25.385  0.935E+03              -25.385  0.118E+02
  -2.772  0.4305E+02  0.7467E+01                                    -25.375  0.939E+03              -25.375  0.116E+02
  -2.772  0.4306E+02  0.7471E+01                                    -25.365  0.943E+03              -25.365  0.114E+02
  -2.772  0.4307E+02  0.7476E+01                                    -25.355  0.946E+03              -25.355  0.112E+02
  -2.772  0.4308E+02  0.7480E+01                                    -25.345  0.948E+03              -25.345  0.110E+02
  -2.772  0.4309E+02  0.7484E+01                                    -25.335  0.949E+03              -25.335  0.108E+02
  -2.772  0.4310E+02  0.7489E+01                                    -25.325  0.948E+03              -25.325  0.106E+02
  -2.772  0.4311E+02  0.7493E+01                                    -25.315  0.947E+03              -25.315  0.104E+02
  -2.772  0.4312E+02  0.7497E+01                                    -25.305  0.945E+03              -25.305  0.102E+02
  -2.771  0.4313E+02  0.7501E+01                                    -25.295  0.941E+03              -25.295  0.996E+01
  -2.771  0.4314E+02  0.7506E+01                                    -25.285  0.937E+03              -25.285  0.972E+01
  -2.771  0.4315E+02  0.7510E+01                                    -25.275  0.930E+03              -25.275  0.948E+01
  -2.771  0.4316E+02  0.7514E+01                                    -25.265  0.923E+03              -25.265  0.923E+01
  -2.771  0.4317E+02  0.7519E+01                                    -25.255  0.915E+03              -25.255  0.898E+01
  -2.771  0.4318E+02  0.7523E+01                                    -25.245  0.904E+03              -25.245  0.872E+01
  -2.771  0.4319E+02  0.7527E+01                                    -25.235  0.893E+03              -25.235  0.845E+01
  -2.771  0.4320E+02  0.7532E+01                                    -25.225  0.879E+03              -25.225  0.819E+01
  -2.771  0.4321E+02  0.7536E+01                                    -25.215  0.866E+03              -25.215  0.792E+01
  -2.771  0.4322E+02  0.7540E+01                                    -25.205  0.850E+03              -25.205  0.765E+01
  -2.770  0.4323E+02  0.7545E+01                                    -25.195  0.833E+03              -25.195  0.737E+01
  -2.770  0.4324E+02  0.7549E+01                                    -25.185  0.815E+03              -25.185  0.709E+01
  -2.770  0.4325E+02  0.7553E+01                                    -25.175  0.795E+03              -25.175  0.681E+01
  -2.770  0.4326E+02  0.7558E+01                                    -25.165  0.775E+03              -25.165  0.653E+01
  -2.770  0.4327E+02  0.7562E+01                                    -25.155  0.754E+03              -25.155  0.626E+01
  -2.770  0.4328E+02  0.7566E+01                                    -25.145  0.731E+03              -25.145  0.598E+01
  -2.770  0.4329E+02  0.7571E+01                                    -25.135  0.707E+03              -25.135  0.570E+01
  -2.770  0.4330E+02  0.7575E+01                                    -25.125  0.683E+03              -25.125  0.543E+01
  -2.770  0.4331E+02  0.7579E+01                                    -25.115  0.658E+03              -25.115  0.516E+01
  -2.770  0.4332E+02  0.7584E+01                                    -25.105  0.633E+03              -25.105  0.489E+01
  -2.769  0.4333E+02  0.7588E+01                                    -25.095  0.607E+03              -25.095  0.462E+01
  -2.769  0.4334E+02  0.7592E+01                                    -25.085  0.581E+03              -25.085  0.436E+01
  -2.769  0.4335E+02  0.7597E+01                                    -25.075  0.554E+03              -25.075  0.411E+01
  -2.769  0.4336E+02  0.7601E+01                                    -25.065  0.527E+03              -25.065  0.386E+01
  -2.769  0.4337E+02  0.7605E+01                                    -25.055  0.501E+03              -25.055  0.362E+01
  -2.769  0.4338E+02  0.7610E+01                                    -25.045  0.474E+03              -25.045  0.339E+01
  -2.769  0.4338E+02  0.7614E+01                                    -25.035  0.448E+03              -25.035  0.316E+01
  -2.769  0.4339E+02  0.7618E+01                                    -25.025  0.422E+03              -25.025  0.295E+01
  -2.769  0.4340E+02  0.7623E+01                                    -25.015  0.397E+03              -25.015  0.274E+01
  -2.768  0.4341E+02  0.7627E+01                                    -25.005  0.372E+03              -25.005  0.254E+01
  -2.768  0.4342E+02  0.7631E+01                                    -24.995  0.348E+03              -24.995  0.235E+01
  -2.768  0.4343E+02  0.7636E+01                                    -24.985  0.324E+03              -24.985  0.216E+01
  -2.768  0.4344E+02  0.7640E+01                                    -24.975  0.301E+03              -24.975  0.199E+01
  -2.768  0.4345E+02  0.7644E+01                                    -24.965  0.279E+03              -24.965  0.183E+01
  -2.768  0.4346E+02  0.7649E+01                                    -24.955  0.258E+03              -24.955  0.167E+01
  -2.768  0.4347E+02  0.7653E+01                                    -24.945  0.238E+03              -24.945  0.152E+01
  -2.768  0.4348E+02  0.7657E+01                                    -24.935  0.219E+03              -24.935  0.139E+01
  -2.768  0.4349E+02  0.7662E+01                                    -24.925  0.201E+03              -24.925  0.126E+01
  -2.768  0.4350E+02  0.7666E+01                                    -24.915  0.183E+03              -24.915  0.114E+01
  -2.768  0.4351E+02  0.7670E+01                                    -24.905  0.167E+03              -24.905  0.103E+01
  -2.767  0.4352E+02  0.7675E+01                                    -24.895  0.152E+03              -24.895  0.929E+00
  -2.767  0.4353E+02  0.7679E+01                                    -24.885  0.138E+03              -24.885  0.834E+00
  -2.767  0.4354E+02  0.7683E+01                                    -24.875  0.125E+03              -24.875  0.747E+00
  -2.767  0.4355E+02  0.7688E+01                                    -24.865  0.112E+03              -24.865  0.668E+00
  -2.767  0.4356E+02  0.7692E+01                                    -24.855  0.101E+03              -24.855  0.595E+00
  -2.767  0.4357E+02  0.7697E+01                                    -24.845  0.902E+02              -24.845  0.529E+00
  -2.767  0.4358E+02  0.7701E+01                                    -24.835  0.806E+02              -24.835  0.468E+00
  -2.767  0.4359E+02  0.7705E+01                                    -24.825  0.718E+02              -24.825  0.414E+00
  -2.767  0.4360E+02  0.7710E+01                                    -24.815  0.637E+02              -24.815  0.364E+00
  -2.767  0.4361E+02  0.7714E+01                                    -24.805  0.565E+02              -24.805  0.320E+00
  -2.766  0.4362E+02  0.7718E+01                                    -24.795  0.498E+02              -24.795  0.280E+00
  -2.766  0.4363E+02  0.7723E+01                                    -24.785  0.438E+02              -24.785  0.245E+00
  -2.766  0.4364E+02  0.7727E+01                                    -24.775  0.385E+02              -24.775  0.213E+00
  -2.766  0.4365E+02  0.7731E+01                                    -24.765  0.336E+02              -24.765  0.185E+00
  -2.766  0.4366E+02  0.7736E+01                                    -24.755  0.293E+02              -24.755  0.161E+00
  -2.766  0.4367E+02  0.7740E+01                                    -24.745  0.255E+02              -24.745  0.139E+00
  -2.766  0.4368E+02  0.7745E+01                                    -24.735  0.221E+02              -24.735  0.119E+00
  -2.766  0.4369E+02  0.7749E+01                                    -24.725  0.191E+02              -24.725  0.102E+00
  -2.766  0.4370E+02  0.7753E+01                                    -24.715  0.165E+02              -24.715  0.877E-01
  -2.765  0.4371E+02  0.7758E+01                                    -24.705  0.141E+02              -24.705  0.748E-01
  -2.765  0.4372E+02  0.7762E+01                                    -24.695  0.121E+02              -24.695  0.637E-01
  -2.765  0.4373E+02  0.7766E+01                                    -24.685  0.103E+02              -24.685  0.540E-01
  -2.765  0.4374E+02  0.7771E+01                                    -24.675  0.879E+01              -24.675  0.457E-01
  -2.765  0.4375E+02  0.7775E+01                                    -24.665  0.745E+01              -24.665  0.386E-01
  -2.765  0.4376E+02  0.7780E+01                                    -24.655  0.630E+01              -24.655  0.324E-01
  -2.765  0.4377E+02  0.7784E+01                                    -24.645  0.532E+01              -24.645  0.272E-01
  -2.765  0.4378E+02  0.7788E+01                                    -24.635  0.447E+01              -24.635  0.227E-01
  -2.765  0.4379E+02  0.7793E+01                                    -24.625  0.374E+01              -24.625  0.189E-01
  -2.765  0.4380E+02  0.7797E+01                                    -24.615  0.313E+01              -24.615  0.157E-01
  -2.764  0.4381E+02  0.7801E+01                                    -24.605  0.260E+01              -24.605  0.130E-01
  -2.764  0.4382E+02  0.7806E+01                                    -24.595  0.216E+01              -24.595  0.108E-01
  -2.764  0.4383E+02  0.7810E+01                                    -24.585  0.179E+01              -24.585  0.886E-02
  -2.764  0.4384E+02  0.7815E+01                                    -24.575  0.148E+01              -24.575  0.728E-02
  -2.764  0.4385E+02  0.7819E+01                                    -24.565  0.121E+01              -24.565  0.595E-02
  -2.764  0.4386E+02  0.7823E+01                                    -24.555  0.995E+00              -24.555  0.486E-02
  -2.764  0.4387E+02  0.7828E+01                                    -24.545  0.813E+00              -24.545  0.395E-02
  -2.764  0.4388E+02  0.7832E+01                                    -24.535  0.662E+00              -24.535  0.321E-02
  -2.764  0.4389E+02  0.7837E+01                                    -24.525  0.538E+00              -24.525  0.259E-02
  -2.764  0.4390E+02  0.7841E+01                                    -24.515  0.435E+00              -24.515  0.209E-02
  -2.764  0.4391E+02  0.7845E+01                                    -24.505  0.351E+00              -24.505  0.168E-02
  -2.763  0.4392E+02  0.7850E+01                                    -24.495  0.282E+00              -24.495  0.134E-02
  -2.763  0.4393E+02  0.7854E+01                                    -24.485  0.226E+00              -24.485  0.107E-02
  -2.763  0.4394E+02  0.7858E+01                                    -24.475  0.181E+00              -24.475  0.855E-03
  -2.763  0.4395E+02  0.7863E+01                                    -24.465  0.144E+00              -24.465  0.679E-03
  -2.763  0.4396E+02  0.7867E+01                                    -24.455  0.115E+00              -24.455  0.537E-03
  -2.763  0.4397E+02  0.7872E+01                                    -24.445  0.907E-01              -24.445  0.424E-03
  -2.763  0.4398E+02  0.7876E+01                                    -24.435  0.716E-01              -24.435  0.333E-03
  -2.763  0.4399E+02  0.7880E+01                                    -24.425  0.563E-01              -24.425  0.261E-03
  -2.763  0.4400E+02  0.7885E+01                                    -24.415  0.442E-01              -24.415  0.204E-03
  -2.762  0.4401E+02  0.7889E+01                                    -24.405  0.345E-01              -24.405  0.159E-03
  -2.762  0.4402E+02  0.7894E+01                                    -24.395  0.269E-01              -24.395  0.123E-03
  -2.762  0.4403E+02  0.7898E+01                                    -24.385  0.209E-01              -24.385  0.956E-04
  -2.762  0.4404E+02  0.7902E+01                                    -24.375  0.162E-01              -24.375  0.738E-04
  -2.762  0.4405E+02  0.7907E+01                                    -24.365  0.125E-01              -24.365  0.568E-04
  -2.762  0.4406E+02  0.7911E+01                                    -24.355  0.961E-02              -24.355  0.435E-04
  -2.762  0.4407E+02  0.7916E+01                                    -24.345  0.737E-02              -24.345  0.333E-04
  -2.762  0.4408E+02  0.7920E+01                                    -24.335  0.563E-02              -24.335  0.254E-04
  -2.762  0.4409E+02  0.7924E+01                                    -24.325  0.429E-02              -24.325  0.193E-04
  -2.762  0.4410E+02  0.7929E+01                                    -24.315  0.326E-02              -24.315  0.146E-04
  -2.762  0.4411E+02  0.7933E+01                                    -24.305  0.247E-02              -24.305  0.110E-04
  -2.761  0.4412E+02  0.7938E+01                                    -24.295  0.186E-02              -24.295  0.830E-05
  -2.761  0.4413E+02  0.7942E+01                                    -24.285  0.140E-02              -24.285  0.623E-05
  -2.761  0.4414E+02  0.7947E+01                                    -24.275  0.105E-02              -24.275  0.466E-05
  -2.761  0.4415E+02  0.7951E+01                                    -24.265  0.786E-03              -24.265  0.347E-05
  -2.761  0.4416E+02  0.7955E+01                                    -24.255  0.586E-03              -24.255  0.258E-05
  -2.761  0.4417E+02  0.7960E+01                                    -24.245  0.435E-03              -24.245  0.191E-05
  -2.761  0.4418E+02  0.7964E+01                                    -24.235  0.322E-03              -24.235  0.141E-05
  -2.761  0.4419E+02  0.7969E+01                                    -24.225  0.237E-03              -24.225  0.104E-05
  -2.761  0.4420E+02  0.7973E+01                                    -24.215  0.175E-03              -24.215  0.763E-06
  -2.761  0.4421E+02  0.7977E+01                                    -24.205  0.128E-03              -24.205  0.558E-06
  -2.760  0.4422E+02  0.7982E+01                                    -24.195  0.936E-04              -24.195  0.407E-06
  -2.760  0.4423E+02  0.7986E+01                                    -24.185  0.682E-04              -24.185  0.296E-06
  -2.760  0.4424E+02  0.7991E+01                                    -24.175  0.495E-04              -24.175  0.214E-06
  -2.760  0.4425E+02  0.7995E+01                                    -24.165  0.358E-04              -24.165  0.155E-06
  -2.760  0.4426E+02  0.8000E+01                                    -24.155  0.259E-04              -24.155  0.111E-06
  -2.760  0.4427E+02  0.8004E+01                                    -24.145  0.186E-04              -24.145  0.800E-07
  -2.760  0.4428E+02  0.8008E+01                                    -24.135  0.133E-04              -24.135  0.572E-07
  -2.760  0.4429E+02  0.8013E+01                                    -24.125  0.951E-05              -24.125  0.408E-07
  -2.760  0.4430E+02  0.8017E+01                                    -24.115  0.678E-05              -24.115  0.290E-07
  -2.760  0.4431E+02  0.8022E+01                                    -24.105  0.481E-05              -24.105  0.206E-07
  -2.759  0.4432E+02  0.8026E+01                                    -24.095  0.340E-05              -24.095  0.145E-07
  -2.759  0.4433E+02  0.8031E+01                                    -24.085  0.240E-05              -24.085  0.102E-07
  -2.759  0.4434E+02  0.8035E+01                                    -24.075  0.169E-05              -24.075  0.717E-08
  -2.759  0.4435E+02  0.8039E+01                                    -24.065  0.118E-05              -24.065  0.501E-08
  -2.759  0.4436E+02  0.8044E+01                                    -24.055  0.825E-06              -24.055  0.349E-08
  -2.759  0.4437E+02  0.8048E+01                                    -24.045  0.574E-06              -24.045  0.243E-08
  -2.759  0.4438E+02  0.8053E+01                                    -24.035  0.398E-06              -24.035  0.168E-08
  -2.759  0.4439E+02  0.8057E+01                                    -24.025  0.275E-06              -24.025  0.116E-08
  -2.759  0.4440E+02  0.8062E+01                                    -24.015  0.189E-06              -24.015  0.794E-09
  -2.759  0.4441E+02  0.8066E+01                                    -24.005  0.130E-06              -24.005  0.543E-09
  -2.758  0.4442E+02  0.8071E+01                                    -23.995  0.889E-07              -23.995  0.370E-09
  -2.758  0.4443E+02  0.8075E+01                                    -23.985  0.604E-07              -23.985  0.250E-09
  -2.758  0.4444E+02  0.8079E+01                                    -23.975  0.408E-07              -23.975  0.168E-09
  -2.758  0.4445E+02  0.8084E+01                                    -23.965  0.274E-07              -23.965  0.112E-09
  -2.758  0.4446E+02  0.8088E+01                                    -23.955  0.183E-07              -23.955  0.742E-10
  -2.758  0.4447E+02  0.8093E+01                                    -23.945  0.120E-07              -23.945  0.480E-10
  -2.758  0.4448E+02  0.8097E+01                                    -23.935  0.782E-08              -23.935  0.311E-10
  -2.758  0.4449E+02  0.8102E+01                                    -23.925  0.500E-08              -23.925  0.198E-10
  -2.758  0.4450E+02  0.8106E+01                                    -23.915  0.304E-08              -23.915  0.119E-10
  -2.758  0.4451E+02  0.8111E+01                                    -23.905  0.175E-08              -23.905  0.695E-11
  -2.757  0.4452E+02  0.8115E+01                                    -23.895  0.102E-08              -23.895  0.399E-11
  -2.757  0.4453E+02  0.8119E+01                                    -23.885  0.444E-09              -23.885  0.168E-11
  -2.757  0.4454E+02  0.8124E+01                                    -23.875  0.633E-10              -23.875  0.358E-12
  -2.757  0.4455E+02  0.8128E+01                                    -23.865  0.000E+00              -23.865  0.000E+00
  -2.757  0.4456E+02  0.8133E+01                                    -23.855  0.000E+00              -23.855  0.000E+00
  -2.757  0.4457E+02  0.8137E+01                                    -23.845  0.000E+00              -23.845  0.000E+00
  -2.757  0.4458E+02  0.8142E+01                                    -23.835  0.000E+00              -23.835  0.000E+00
  -2.757  0.4459E+02  0.8146E+01                                    -23.825  0.000E+00              -23.825  0.000E+00
  -2.757  0.4460E+02  0.8151E+01                                    -23.815  0.000E+00              -23.815  0.000E+00
  -2.756  0.4461E+02  0.8155E+01                                    -23.805  0.000E+00              -23.805  0.000E+00
  -2.756  0.4462E+02  0.8160E+01                                    -23.795  0.000E+00              -23.795  0.000E+00
  -2.756  0.4463E+02  0.8164E+01                                    -23.785  0.000E+00              -23.785  0.000E+00
  -2.756  0.4464E+02  0.8169E+01                                    -23.775  0.000E+00              -23.775  0.000E+00
  -2.756  0.4465E+02  0.8173E+01                                    -23.765  0.000E+00              -23.765  0.000E+00
  -2.756  0.4466E+02  0.8177E+01                                    -23.755  0.000E+00              -23.755  0.000E+00
  -2.756  0.4467E+02  0.8182E+01                                    -23.745  0.000E+00              -23.745  0.000E+00
  -2.756  0.4468E+02  0.8186E+01                                    -23.735  0.000E+00              -23.735  0.000E+00
  -2.756  0.4469E+02  0.8191E+01                                    -23.725  0.000E+00              -23.725  0.000E+00
  -2.756  0.4470E+02  0.8195E+01                                    -23.715  0.000E+00              -23.715  0.000E+00
  -2.756  0.4471E+02  0.8200E+01                                    -23.705  0.000E+00              -23.705  0.000E+00
  -2.755  0.4472E+02  0.8204E+01                                    -23.695  0.000E+00              -23.695  0.000E+00
  -2.755  0.4473E+02  0.8209E+01                                    -23.685  0.000E+00              -23.685  0.000E+00
  -2.755  0.4474E+02  0.8213E+01                                    -23.675  0.000E+00              -23.675  0.000E+00
  -2.755  0.4475E+02  0.8218E+01                                    -23.665  0.000E+00              -23.665  0.000E+00
  -2.755  0.4476E+02  0.8222E+01                                    -23.655  0.000E+00              -23.655  0.000E+00
  -2.755  0.4477E+02  0.8227E+01                                    -23.645  0.000E+00              -23.645  0.000E+00
  -2.755  0.4478E+02  0.8231E+01                                    -23.635  0.000E+00              -23.635  0.000E+00
  -2.755  0.4479E+02  0.8236E+01                                    -23.625  0.000E+00              -23.625  0.000E+00
  -2.755  0.4480E+02  0.8240E+01                                    -23.615  0.000E+00              -23.615  0.000E+00
  -2.755  0.4481E+02  0.8245E+01                                    -23.605  0.000E+00              -23.605  0.000E+00
  -2.754  0.4482E+02  0.8249E+01                                    -23.595  0.000E+00              -23.595  0.000E+00
  -2.754  0.4483E+02  0.8254E+01                                    -23.585  0.000E+00              -23.585  0.000E+00
  -2.754  0.4484E+02  0.8258E+01                                    -23.575  0.000E+00              -23.575  0.000E+00
  -2.754  0.4485E+02  0.8263E+01                                    -23.565  0.000E+00              -23.565  0.000E+00
  -2.754  0.4486E+02  0.8267E+01                                    -23.555  0.000E+00              -23.555  0.000E+00
  -2.754  0.4487E+02  0.8271E+01                                    -23.545  0.000E+00              -23.545  0.000E+00
  -2.754  0.4488E+02  0.8276E+01                                    -23.535  0.000E+00              -23.535  0.000E+00
  -2.754  0.4489E+02  0.8280E+01                                    -23.525  0.000E+00              -23.525  0.000E+00
  -2.754  0.4490E+02  0.8285E+01                                    -23.515  0.000E+00              -23.515  0.000E+00
  -2.753  0.4491E+02  0.8289E+01                                    -23.505  0.000E+00              -23.505  0.000E+00
  -2.753  0.4492E+02  0.8294E+01                                    -23.495  0.000E+00              -23.495  0.000E+00
  -2.753  0.4493E+02  0.8298E+01                                    -23.485  0.000E+00              -23.485  0.000E+00
  -2.753  0.4494E+02  0.8303E+01                                    -23.475  0.000E+00              -23.475  0.000E+00
  -2.753  0.4495E+02  0.8307E+01                                    -23.465  0.000E+00              -23.465  0.000E+00
  -2.753  0.4496E+02  0.8312E+01                                    -23.455  0.000E+00              -23.455  0.000E+00
  -2.753  0.4497E+02  0.8316E+01                                    -23.445  0.000E+00              -23.445  0.000E+00
  -2.753  0.4498E+02  0.8321E+01                                    -23.435  0.000E+00              -23.435  0.000E+00
  -2.753  0.4499E+02  0.8325E+01                                    -23.425  0.000E+00              -23.425  0.000E+00
  -2.753  0.4500E+02  0.8330E+01                                    -23.415  0.000E+00              -23.415  0.000E+00
  -2.752  0.4501E+02  0.8334E+01                                    -23.405  0.000E+00              -23.405  0.000E+00
  -2.752  0.4502E+02  0.8339E+01                                    -23.395  0.000E+00              -23.395  0.000E+00
  -2.752  0.4503E+02  0.8343E+01                                    -23.385  0.000E+00              -23.385  0.000E+00
  -2.752  0.4504E+02  0.8348E+01                                    -23.375  0.000E+00              -23.375  0.000E+00
  -2.752  0.4505E+02  0.8352E+01                                    -23.365  0.000E+00              -23.365  0.000E+00
  -2.752  0.4506E+02  0.8357E+01                                    -23.355  0.000E+00              -23.355  0.000E+00
  -2.752  0.4507E+02  0.8361E+01                                    -23.345  0.000E+00              -23.345  0.000E+00
  -2.752  0.4508E+02  0.8366E+01                                    -23.335  0.000E+00              -23.335  0.000E+00
  -2.752  0.4509E+02  0.8370E+01                                    -23.325  0.000E+00              -23.325  0.000E+00
  -2.752  0.4510E+02  0.8375E+01                                    -23.315  0.000E+00              -23.315  0.000E+00
  -2.752  0.4512E+02  0.8379E+01                                    -23.305  0.000E+00              -23.305  0.000E+00
  -2.751  0.4513E+02  0.8384E+01                                    -23.295  0.000E+00              -23.295  0.000E+00
  -2.751  0.4514E+02  0.8389E+01                                    -23.285  0.000E+00              -23.285  0.000E+00
  -2.751  0.4515E+02  0.8393E+01                                    -23.275  0.000E+00              -23.275  0.000E+00
  -2.751  0.4516E+02  0.8398E+01                                    -23.265  0.000E+00              -23.265  0.000E+00
  -2.751  0.4517E+02  0.8402E+01                                    -23.255  0.000E+00              -23.255  0.000E+00
  -2.751  0.4518E+02  0.8407E+01                                    -23.245  0.000E+00              -23.245  0.000E+00
  -2.751  0.4519E+02  0.8411E+01                                    -23.235  0.000E+00              -23.235  0.000E+00
  -2.751  0.4520E+02  0.8416E+01                                    -23.225  0.000E+00              -23.225  0.000E+00
  -2.751  0.4521E+02  0.8420E+01                                    -23.215  0.000E+00              -23.215  0.000E+00
  -2.751  0.4522E+02  0.8425E+01                                    -23.205  0.000E+00              -23.205  0.000E+00
  -2.750  0.4523E+02  0.8429E+01                                    -23.195  0.000E+00              -23.195  0.000E+00
  -2.750  0.4524E+02  0.8434E+01                                    -23.185  0.000E+00              -23.185  0.000E+00
  -2.750  0.4525E+02  0.8438E+01                                    -23.175  0.000E+00              -23.175  0.000E+00
  -2.750  0.4526E+02  0.8443E+01                                    -23.165  0.000E+00              -23.165  0.000E+00
  -2.750  0.4527E+02  0.8447E+01                                    -23.155  0.000E+00              -23.155  0.000E+00
  -2.750  0.4528E+02  0.8452E+01                                    -23.145  0.000E+00              -23.145  0.000E+00
  -2.750  0.4529E+02  0.8456E+01                                    -23.135  0.000E+00              -23.135  0.000E+00
  -2.750  0.4530E+02  0.8461E+01                                    -23.125  0.000E+00              -23.125  0.000E+00
  -2.750  0.4531E+02  0.8465E+01                                    -23.115  0.000E+00              -23.115  0.000E+00
  -2.750  0.4532E+02  0.8470E+01                                    -23.105  0.000E+00              -23.105  0.000E+00
  -2.749  0.4533E+02  0.8474E+01                                    -23.095  0.000E+00              -23.095  0.000E+00
  -2.749  0.4534E+02  0.8479E+01                                    -23.085  0.000E+00              -23.085  0.000E+00
  -2.749  0.4535E+02  0.8484E+01                                    -23.075  0.000E+00              -23.075  0.000E+00
  -2.749  0.4536E+02  0.8488E+01                                    -23.065  0.000E+00              -23.065  0.000E+00
  -2.749  0.4537E+02  0.8493E+01                                    -23.055  0.000E+00              -23.055  0.000E+00
  -2.749  0.4538E+02  0.8497E+01                                    -23.045  0.000E+00              -23.045  0.000E+00
  -2.749  0.4539E+02  0.8502E+01                                    -23.035  0.000E+00              -23.035  0.000E+00
  -2.749  0.4540E+02  0.8506E+01                                    -23.025  0.000E+00              -23.025  0.000E+00
  -2.749  0.4541E+02  0.8511E+01                                    -23.015  0.000E+00              -23.015  0.000E+00
  -2.749  0.4542E+02  0.8515E+01                                    -23.005  0.000E+00              -23.005  0.000E+00
  -2.748  0.4543E+02  0.8520E+01                                    -22.995  0.000E+00              -22.995  0.000E+00
  -2.748  0.4544E+02  0.8524E+01                                    -22.985  0.000E+00              -22.985  0.000E+00
  -2.748  0.4545E+02  0.8529E+01                                    -22.975  0.000E+00              -22.975  0.000E+00
  -2.748  0.4546E+02  0.8533E+01                                    -22.965  0.000E+00              -22.965  0.000E+00
  -2.748  0.4547E+02  0.8538E+01                                    -22.955  0.000E+00              -22.955  0.000E+00
  -2.748  0.4548E+02  0.8543E+01                                    -22.945  0.000E+00              -22.945  0.000E+00
  -2.748  0.4549E+02  0.8547E+01                                    -22.935  0.000E+00              -22.935  0.000E+00
  -2.748  0.4550E+02  0.8552E+01                                    -22.925  0.000E+00              -22.925  0.000E+00
  -2.748  0.4551E+02  0.8556E+01                                    -22.915  0.000E+00              -22.915  0.000E+00
  -2.748  0.4552E+02  0.8561E+01                                    -22.905  0.000E+00              -22.905  0.000E+00
  -2.747  0.4553E+02  0.8565E+01                                    -22.895  0.000E+00              -22.895  0.000E+00
  -2.747  0.4554E+02  0.8570E+01                                    -22.885  0.000E+00              -22.885  0.000E+00
  -2.747  0.4555E+02  0.8574E+01                                    -22.875  0.000E+00              -22.875  0.000E+00
  -2.747  0.4556E+02  0.8579E+01                                    -22.865  0.000E+00              -22.865  0.000E+00
  -2.747  0.4557E+02  0.8584E+01                                    -22.855  0.000E+00              -22.855  0.000E+00
  -2.747  0.4558E+02  0.8588E+01                                    -22.845  0.000E+00              -22.845  0.000E+00
  -2.747  0.4559E+02  0.8593E+01                                    -22.835  0.000E+00              -22.835  0.000E+00
  -2.747  0.4560E+02  0.8597E+01                                    -22.825  0.000E+00              -22.825  0.000E+00
  -2.747  0.4561E+02  0.8602E+01                                    -22.815  0.000E+00              -22.815  0.000E+00
  -2.747  0.4562E+02  0.8606E+01                                    -22.805  0.000E+00              -22.805  0.000E+00
  -2.746  0.4563E+02  0.8611E+01                                    -22.795  0.000E+00              -22.795  0.000E+00
  -2.746  0.4564E+02  0.8615E+01                                    -22.785  0.000E+00              -22.785  0.000E+00
  -2.746  0.4565E+02  0.8620E+01                                    -22.775  0.000E+00              -22.775  0.000E+00
  -2.746  0.4566E+02  0.8625E+01                                    -22.765  0.000E+00              -22.765  0.000E+00
  -2.746  0.4567E+02  0.8629E+01                                    -22.755  0.000E+00              -22.755  0.000E+00
  -2.746  0.4568E+02  0.8634E+01                                    -22.745  0.000E+00              -22.745  0.000E+00
  -2.746  0.4569E+02  0.8638E+01                                    -22.735  0.000E+00              -22.735  0.000E+00
  -2.746  0.4570E+02  0.8643E+01                                    -22.725  0.000E+00              -22.725  0.000E+00
  -2.746  0.4571E+02  0.8647E+01                                    -22.715  0.000E+00              -22.715  0.000E+00
  -2.746  0.4572E+02  0.8652E+01                                    -22.705  0.000E+00              -22.705  0.000E+00
  -2.745  0.4573E+02  0.8657E+01                                    -22.695  0.000E+00              -22.695  0.000E+00
  -2.745  0.4574E+02  0.8661E+01                                    -22.685  0.000E+00              -22.685  0.000E+00
  -2.745  0.4575E+02  0.8666E+01                                    -22.675  0.000E+00              -22.675  0.000E+00
  -2.745  0.4576E+02  0.8670E+01                                    -22.665  0.000E+00              -22.665  0.000E+00
  -2.745  0.4577E+02  0.8675E+01                                    -22.655  0.000E+00              -22.655  0.000E+00
  -2.745  0.4578E+02  0.8679E+01                                    -22.645  0.000E+00              -22.645  0.000E+00
  -2.745  0.4579E+02  0.8684E+01                                    -22.635  0.000E+00              -22.635  0.000E+00
  -2.745  0.4580E+02  0.8689E+01                                    -22.625  0.000E+00              -22.625  0.000E+00
  -2.745  0.4581E+02  0.8693E+01                                    -22.615  0.000E+00              -22.615  0.000E+00
  -2.744  0.4582E+02  0.8698E+01                                    -22.605  0.000E+00              -22.605  0.000E+00
  -2.744  0.4583E+02  0.8702E+01                                    -22.595  0.000E+00              -22.595  0.000E+00
  -2.744  0.4584E+02  0.8707E+01                                    -22.585  0.000E+00              -22.585  0.000E+00
  -2.744  0.4585E+02  0.8712E+01                                    -22.575  0.000E+00              -22.575  0.000E+00
  -2.744  0.4586E+02  0.8716E+01                                    -22.565  0.000E+00              -22.565  0.000E+00
  -2.744  0.4587E+02  0.8721E+01                                    -22.555  0.000E+00              -22.555  0.000E+00
  -2.744  0.4588E+02  0.8725E+01                                    -22.545  0.000E+00              -22.545  0.000E+00
  -2.744  0.4589E+02  0.8730E+01                                    -22.535  0.000E+00              -22.535  0.000E+00
  -2.744  0.4590E+02  0.8735E+01                                    -22.525  0.000E+00              -22.525  0.000E+00
  -2.744  0.4592E+02  0.8739E+01                                    -22.515  0.000E+00              -22.515  0.000E+00
  -2.744  0.4593E+02  0.8744E+01                                    -22.505  0.000E+00              -22.505  0.000E+00
  -2.743  0.4594E+02  0.8748E+01                                    -22.495  0.000E+00              -22.495  0.000E+00
  -2.743  0.4595E+02  0.8753E+01                                    -22.485  0.000E+00              -22.485  0.000E+00
  -2.743  0.4596E+02  0.8757E+01                                    -22.475  0.000E+00              -22.475  0.000E+00
  -2.743  0.4597E+02  0.8762E+01                                    -22.465  0.000E+00              -22.465  0.000E+00
  -2.743  0.4598E+02  0.8767E+01                                    -22.455  0.000E+00              -22.455  0.000E+00
  -2.743  0.4599E+02  0.8771E+01                                    -22.445  0.000E+00              -22.445  0.000E+00
  -2.743  0.4600E+02  0.8776E+01                                    -22.435  0.000E+00              -22.435  0.000E+00
  -2.743  0.4601E+02  0.8780E+01                                    -22.425  0.000E+00              -22.425  0.000E+00
  -2.743  0.4602E+02  0.8785E+01                                    -22.415  0.000E+00              -22.415  0.000E+00
  -2.743  0.4603E+02  0.8790E+01                                    -22.405  0.000E+00              -22.405  0.000E+00
  -2.742  0.4604E+02  0.8794E+01                                    -22.395  0.000E+00              -22.395  0.000E+00
  -2.742  0.4605E+02  0.8799E+01                                    -22.385  0.000E+00              -22.385  0.000E+00
  -2.742  0.4606E+02  0.8803E+01                                    -22.375  0.000E+00              -22.375  0.000E+00
  -2.742  0.4607E+02  0.8808E+01                                    -22.365  0.000E+00              -22.365  0.000E+00
  -2.742  0.4608E+02  0.8813E+01                                    -22.355  0.000E+00              -22.355  0.000E+00
  -2.742  0.4609E+02  0.8817E+01                                    -22.345  0.000E+00              -22.345  0.000E+00
  -2.742  0.4610E+02  0.8822E+01                                    -22.335  0.000E+00              -22.335  0.000E+00
  -2.742  0.4611E+02  0.8827E+01                                    -22.325  0.000E+00              -22.325  0.000E+00
  -2.742  0.4612E+02  0.8831E+01                                    -22.315  0.000E+00              -22.315  0.000E+00
  -2.741  0.4613E+02  0.8836E+01                                    -22.305  0.000E+00              -22.305  0.000E+00
  -2.741  0.4614E+02  0.8840E+01                                    -22.295  0.000E+00              -22.295  0.000E+00
  -2.741  0.4615E+02  0.8845E+01                                    -22.285  0.000E+00              -22.285  0.000E+00
  -2.741  0.4616E+02  0.8850E+01                                    -22.275  0.000E+00              -22.275  0.000E+00
  -2.741  0.4617E+02  0.8854E+01                                    -22.265  0.000E+00              -22.265  0.000E+00
  -2.741  0.4618E+02  0.8859E+01                                    -22.255  0.000E+00              -22.255  0.000E+00
  -2.741  0.4619E+02  0.8863E+01                                    -22.245  0.000E+00              -22.245  0.000E+00
  -2.741  0.4620E+02  0.8868E+01                                    -22.235  0.000E+00              -22.235  0.000E+00
  -2.741  0.4621E+02  0.8873E+01                                    -22.225  0.000E+00              -22.225  0.000E+00
  -2.741  0.4622E+02  0.8877E+01                                    -22.215  0.000E+00              -22.215  0.000E+00
  -2.740  0.4623E+02  0.8882E+01                                    -22.205  0.000E+00              -22.205  0.000E+00
  -2.740  0.4624E+02  0.8887E+01                                    -22.195  0.000E+00              -22.195  0.000E+00
  -2.740  0.4625E+02  0.8891E+01                                    -22.185  0.000E+00              -22.185  0.000E+00
  -2.740  0.4626E+02  0.8896E+01                                    -22.175  0.000E+00              -22.175  0.000E+00
  -2.740  0.4627E+02  0.8900E+01                                    -22.165  0.000E+00              -22.165  0.000E+00
  -2.740  0.4628E+02  0.8905E+01                                    -22.155  0.000E+00              -22.155  0.000E+00
  -2.740  0.4629E+02  0.8910E+01                                    -22.145  0.000E+00              -22.145  0.000E+00
  -2.740  0.4630E+02  0.8914E+01                                    -22.135  0.000E+00              -22.135  0.000E+00
  -2.740  0.4631E+02  0.8919E+01                                    -22.125  0.000E+00              -22.125  0.000E+00
  -2.740  0.4632E+02  0.8924E+01                                    -22.115  0.000E+00              -22.115  0.000E+00
  -2.740  0.4633E+02  0.8928E+01                                    -22.105  0.000E+00              -22.105  0.000E+00
  -2.739  0.4634E+02  0.8933E+01                                    -22.095  0.000E+00              -22.095  0.000E+00
  -2.739  0.4635E+02  0.8937E+01                                    -22.085  0.000E+00              -22.085  0.000E+00
  -2.739  0.4636E+02  0.8942E+01                                    -22.075  0.000E+00              -22.075  0.000E+00
  -2.739  0.4637E+02  0.8947E+01                                    -22.065  0.000E+00              -22.065  0.000E+00
  -2.739  0.4638E+02  0.8951E+01                                    -22.055  0.000E+00              -22.055  0.000E+00
  -2.739  0.4639E+02  0.8956E+01                                    -22.045  0.000E+00              -22.045  0.000E+00
  -2.739  0.4640E+02  0.8961E+01                                    -22.035  0.000E+00              -22.035  0.000E+00
  -2.739  0.4641E+02  0.8965E+01                                    -22.025  0.000E+00              -22.025  0.000E+00
  -2.739  0.4642E+02  0.8970E+01                                    -22.015  0.000E+00              -22.015  0.000E+00
  -2.739  0.4643E+02  0.8975E+01                                    -22.005  0.000E+00              -22.005  0.000E+00
  -2.738  0.4645E+02  0.8979E+01                                    -21.995  0.000E+00              -21.995  0.000E+00
  -2.738  0.4646E+02  0.8984E+01                                    -21.985  0.000E+00              -21.985  0.000E+00
  -2.738  0.4647E+02  0.8989E+01                                    -21.975  0.000E+00              -21.975  0.000E+00
  -2.738  0.4648E+02  0.8993E+01                                    -21.965  0.000E+00              -21.965  0.000E+00
  -2.738  0.4649E+02  0.8998E+01                                    -21.955  0.000E+00              -21.955  0.000E+00
  -2.738  0.4650E+02  0.9002E+01                                    -21.945  0.000E+00              -21.945  0.000E+00
  -2.738  0.4651E+02  0.9007E+01                                    -21.935  0.000E+00              -21.935  0.000E+00
  -2.738  0.4652E+02  0.9012E+01                                    -21.925  0.000E+00              -21.925  0.000E+00
  -2.738  0.4653E+02  0.9016E+01                                    -21.915  0.000E+00              -21.915  0.000E+00
  -2.738  0.4654E+02  0.9021E+01                                    -21.905  0.000E+00              -21.905  0.000E+00
  -2.737  0.4655E+02  0.9026E+01                                    -21.895  0.000E+00              -21.895  0.000E+00
  -2.737  0.4656E+02  0.9030E+01                                    -21.885  0.000E+00              -21.885  0.000E+00
  -2.737  0.4657E+02  0.9035E+01                                    -21.875  0.000E+00              -21.875  0.000E+00
  -2.737  0.4658E+02  0.9040E+01                                    -21.865  0.000E+00              -21.865  0.000E+00
  -2.737  0.4659E+02  0.9044E+01                                    -21.855  0.000E+00              -21.855  0.000E+00
  -2.737  0.4660E+02  0.9049E+01                                    -21.845  0.000E+00              -21.845  0.000E+00
  -2.737  0.4661E+02  0.9054E+01                                    -21.835  0.000E+00              -21.835  0.000E+00
  -2.737  0.4662E+02  0.9058E+01                                    -21.825  0.000E+00              -21.825  0.000E+00
  -2.737  0.4663E+02  0.9063E+01                                    -21.815  0.000E+00              -21.815  0.000E+00
  -2.736  0.4664E+02  0.9068E+01                                    -21.805  0.000E+00              -21.805  0.000E+00
  -2.736  0.4665E+02  0.9072E+01                                    -21.795  0.000E+00              -21.795  0.000E+00
  -2.736  0.4666E+02  0.9077E+01                                    -21.785  0.000E+00              -21.785  0.000E+00
  -2.736  0.4667E+02  0.9082E+01                                    -21.775  0.000E+00              -21.775  0.000E+00
  -2.736  0.4668E+02  0.9086E+01                                    -21.765  0.000E+00              -21.765  0.000E+00
  -2.736  0.4669E+02  0.9091E+01                                    -21.755  0.000E+00              -21.755  0.000E+00
  -2.736  0.4670E+02  0.9096E+01                                    -21.745  0.000E+00              -21.745  0.000E+00
  -2.736  0.4671E+02  0.9100E+01                                    -21.735  0.000E+00              -21.735  0.000E+00
  -2.736  0.4672E+02  0.9105E+01                                    -21.725  0.000E+00              -21.725  0.000E+00
  -2.736  0.4673E+02  0.9110E+01                                    -21.715  0.000E+00              -21.715  0.000E+00
  -2.736  0.4674E+02  0.9114E+01                                    -21.705  0.000E+00              -21.705  0.000E+00
  -2.735  0.4675E+02  0.9119E+01                                    -21.695  0.000E+00              -21.695  0.000E+00
  -2.735  0.4676E+02  0.9124E+01                                    -21.685  0.000E+00              -21.685  0.000E+00
  -2.735  0.4677E+02  0.9128E+01                                    -21.675  0.000E+00              -21.675  0.000E+00
  -2.735  0.4678E+02  0.9133E+01                                    -21.665  0.000E+00              -21.665  0.000E+00
  -2.735  0.4679E+02  0.9138E+01                                    -21.655  0.000E+00              -21.655  0.000E+00
  -2.735  0.4680E+02  0.9142E+01                                    -21.645  0.000E+00              -21.645  0.000E+00
  -2.735  0.4681E+02  0.9147E+01                                    -21.635  0.000E+00              -21.635  0.000E+00
  -2.735  0.4682E+02  0.9152E+01                                    -21.625  0.000E+00              -21.625  0.000E+00
  -2.735  0.4683E+02  0.9157E+01                                    -21.615  0.000E+00              -21.615  0.000E+00
  -2.735  0.4684E+02  0.9161E+01                                    -21.605  0.000E+00              -21.605  0.000E+00
  -2.734  0.4685E+02  0.9166E+01                                    -21.595  0.000E+00              -21.595  0.000E+00
  -2.734  0.4686E+02  0.9171E+01                                    -21.585  0.000E+00              -21.585  0.000E+00
  -2.734  0.4688E+02  0.9175E+01                                    -21.575  0.000E+00              -21.575  0.000E+00
  -2.734  0.4689E+02  0.9180E+01                                    -21.565  0.000E+00              -21.565  0.000E+00
  -2.734  0.4690E+02  0.9185E+01                                    -21.555  0.000E+00              -21.555  0.000E+00
  -2.734  0.4691E+02  0.9189E+01                                    -21.545  0.000E+00              -21.545  0.000E+00
  -2.734  0.4692E+02  0.9194E+01                                    -21.535  0.000E+00              -21.535  0.000E+00
  -2.734  0.4693E+02  0.9199E+01                                    -21.525  0.000E+00              -21.525  0.000E+00
  -2.734  0.4694E+02  0.9203E+01                                    -21.515  0.000E+00              -21.515  0.000E+00
  -2.733  0.4695E+02  0.9208E+01                                    -21.505  0.000E+00              -21.505  0.000E+00
  -2.733  0.4696E+02  0.9213E+01                                    -21.495  0.000E+00              -21.495  0.000E+00
  -2.733  0.4697E+02  0.9217E+01                                    -21.485  0.000E+00              -21.485  0.000E+00
  -2.733  0.4698E+02  0.9222E+01                                    -21.475  0.000E+00              -21.475  0.000E+00
  -2.733  0.4699E+02  0.9227E+01                                    -21.465  0.000E+00              -21.465  0.000E+00
  -2.733  0.4700E+02  0.9232E+01                                    -21.455  0.000E+00              -21.455  0.000E+00
  -2.733  0.4701E+02  0.9236E+01                                    -21.445  0.000E+00              -21.445  0.000E+00
  -2.733  0.4702E+02  0.9241E+01                                    -21.435  0.000E+00              -21.435  0.000E+00
  -2.733  0.4703E+02  0.9246E+01                                    -21.425  0.000E+00              -21.425  0.000E+00
  -2.733  0.4704E+02  0.9250E+01                                    -21.415  0.000E+00              -21.415  0.000E+00
  -2.732  0.4705E+02  0.9255E+01                                    -21.405  0.000E+00              -21.405  0.000E+00
  -2.732  0.4706E+02  0.9260E+01                                    -21.395  0.000E+00              -21.395  0.000E+00
  -2.732  0.4707E+02  0.9265E+01                                    -21.385  0.000E+00              -21.385  0.000E+00
  -2.732  0.4708E+02  0.9269E+01                                    -21.375  0.000E+00              -21.375  0.000E+00
  -2.732  0.4709E+02  0.9274E+01                                    -21.365  0.000E+00              -21.365  0.000E+00
  -2.732  0.4710E+02  0.9279E+01                                    -21.355  0.000E+00              -21.355  0.000E+00
  -2.732  0.4711E+02  0.9283E+01                                    -21.345  0.000E+00              -21.345  0.000E+00
  -2.732  0.4712E+02  0.9288E+01                                    -21.335  0.000E+00              -21.335  0.000E+00
  -2.732  0.4713E+02  0.9293E+01                                    -21.325  0.000E+00              -21.325  0.000E+00
  -2.732  0.4714E+02  0.9297E+01                                    -21.315  0.000E+00              -21.315  0.000E+00
  -2.732  0.4715E+02  0.9302E+01                                    -21.305  0.000E+00              -21.305  0.000E+00
  -2.731  0.4716E+02  0.9307E+01                                    -21.295  0.000E+00              -21.295  0.000E+00
  -2.731  0.4717E+02  0.9312E+01                                    -21.285  0.000E+00              -21.285  0.000E+00
  -2.731  0.4718E+02  0.9316E+01                                    -21.275  0.000E+00              -21.275  0.000E+00
  -2.731  0.4719E+02  0.9321E+01                                    -21.265  0.000E+00              -21.265  0.000E+00
  -2.731  0.4720E+02  0.9326E+01                                    -21.255  0.000E+00              -21.255  0.000E+00
  -2.731  0.4721E+02  0.9331E+01                                    -21.245  0.000E+00              -21.245  0.000E+00
  -2.731  0.4722E+02  0.9335E+01                                    -21.235  0.000E+00              -21.235  0.000E+00
  -2.731  0.4723E+02  0.9340E+01                                    -21.225  0.000E+00              -21.225  0.000E+00
  -2.731  0.4724E+02  0.9345E+01                                    -21.215  0.000E+00              -21.215  0.000E+00
  -2.731  0.4726E+02  0.9349E+01                                    -21.205  0.000E+00              -21.205  0.000E+00
  -2.730  0.4727E+02  0.9354E+01                                    -21.195  0.000E+00              -21.195  0.000E+00
  -2.730  0.4728E+02  0.9359E+01                                    -21.185  0.000E+00              -21.185  0.000E+00
  -2.730  0.4729E+02  0.9364E+01                                    -21.175  0.000E+00              -21.175  0.000E+00
  -2.730  0.4730E+02  0.9368E+01                                    -21.165  0.000E+00              -21.165  0.000E+00
  -2.730  0.4731E+02  0.9373E+01                                    -21.155  0.000E+00              -21.155  0.000E+00
  -2.730  0.4732E+02  0.9378E+01                                    -21.145  0.000E+00              -21.145  0.000E+00
  -2.730  0.4733E+02  0.9383E+01                                    -21.135  0.000E+00              -21.135  0.000E+00
  -2.730  0.4734E+02  0.9387E+01                                    -21.125  0.000E+00              -21.125  0.000E+00
  -2.730  0.4735E+02  0.9392E+01                                    -21.115  0.000E+00              -21.115  0.000E+00
  -2.729  0.4736E+02  0.9397E+01                                    -21.105  0.000E+00              -21.105  0.000E+00
  -2.729  0.4737E+02  0.9401E+01                                    -21.095  0.000E+00              -21.095  0.000E+00
  -2.729  0.4738E+02  0.9406E+01                                    -21.085  0.000E+00              -21.085  0.000E+00
  -2.729  0.4739E+02  0.9411E+01                                    -21.075  0.000E+00              -21.075  0.000E+00
  -2.729  0.4740E+02  0.9416E+01                                    -21.065  0.000E+00              -21.065  0.000E+00
  -2.729  0.4741E+02  0.9420E+01                                    -21.055  0.000E+00              -21.055  0.000E+00
  -2.729  0.4742E+02  0.9425E+01                                    -21.045  0.000E+00              -21.045  0.000E+00
  -2.729  0.4743E+02  0.9430E+01                                    -21.035  0.000E+00              -21.035  0.000E+00
  -2.729  0.4744E+02  0.9435E+01                                    -21.025  0.000E+00              -21.025  0.000E+00
  -2.729  0.4745E+02  0.9439E+01                                    -21.015  0.000E+00              -21.015  0.000E+00
  -2.729  0.4746E+02  0.9444E+01                                    -21.005  0.000E+00              -21.005  0.000E+00
  -2.728  0.4747E+02  0.9449E+01                                    -20.995  0.000E+00              -20.995  0.000E+00
  -2.728  0.4748E+02  0.9454E+01                                    -20.985  0.000E+00              -20.985  0.000E+00
  -2.728  0.4749E+02  0.9458E+01                                    -20.975  0.000E+00              -20.975  0.000E+00
  -2.728  0.4750E+02  0.9463E+01                                    -20.965  0.000E+00              -20.965  0.000E+00
  -2.728  0.4751E+02  0.9468E+01                                    -20.955  0.000E+00              -20.955  0.000E+00
  -2.728  0.4752E+02  0.9473E+01                                    -20.945  0.000E+00              -20.945  0.000E+00
  -2.728  0.4753E+02  0.9477E+01                                    -20.935  0.000E+00              -20.935  0.000E+00
  -2.728  0.4754E+02  0.9482E+01                                    -20.925  0.000E+00              -20.925  0.000E+00
  -2.728  0.4755E+02  0.9487E+01                                    -20.915  0.000E+00              -20.915  0.000E+00
  -2.728  0.4756E+02  0.9492E+01                                    -20.905  0.000E+00              -20.905  0.000E+00
  -2.727  0.4757E+02  0.9496E+01                                    -20.895  0.000E+00              -20.895  0.000E+00
  -2.727  0.4759E+02  0.9501E+01                                    -20.885  0.000E+00              -20.885  0.000E+00
  -2.727  0.4760E+02  0.9506E+01                                    -20.875  0.000E+00              -20.875  0.000E+00
  -2.727  0.4761E+02  0.9511E+01                                    -20.865  0.000E+00              -20.865  0.000E+00
  -2.727  0.4762E+02  0.9515E+01                                    -20.855  0.000E+00              -20.855  0.000E+00
  -2.727  0.4763E+02  0.9520E+01                                    -20.845  0.000E+00              -20.845  0.000E+00
  -2.727  0.4764E+02  0.9525E+01                                    -20.835  0.000E+00              -20.835  0.000E+00
  -2.727  0.4765E+02  0.9530E+01                                    -20.825  0.000E+00              -20.825  0.000E+00
  -2.727  0.4766E+02  0.9535E+01                                    -20.815  0.000E+00              -20.815  0.000E+00
  -2.727  0.4767E+02  0.9539E+01                                    -20.805  0.000E+00              -20.805  0.000E+00
  -2.726  0.4768E+02  0.9544E+01                                    -20.795  0.000E+00              -20.795  0.000E+00
  -2.726  0.4769E+02  0.9549E+01                                    -20.785  0.000E+00              -20.785  0.000E+00
  -2.726  0.4770E+02  0.9554E+01                                    -20.775  0.000E+00              -20.775  0.000E+00
  -2.726  0.4771E+02  0.9558E+01                                    -20.765  0.000E+00              -20.765  0.000E+00
  -2.726  0.4772E+02  0.9563E+01                                    -20.755  0.000E+00              -20.755  0.000E+00
  -2.726  0.4773E+02  0.9568E+01                                    -20.745  0.000E+00              -20.745  0.000E+00
  -2.726  0.4774E+02  0.9573E+01                                    -20.735  0.000E+00              -20.735  0.000E+00
  -2.726  0.4775E+02  0.9577E+01                                    -20.725  0.000E+00              -20.725  0.000E+00
  -2.726  0.4776E+02  0.9582E+01                                    -20.715  0.000E+00              -20.715  0.000E+00
  -2.726  0.4777E+02  0.9587E+01                                    -20.705  0.000E+00              -20.705  0.000E+00
  -2.725  0.4778E+02  0.9592E+01                                    -20.695  0.000E+00              -20.695  0.000E+00
  -2.725  0.4779E+02  0.9597E+01                                    -20.685  0.000E+00              -20.685  0.000E+00
  -2.725  0.4780E+02  0.9601E+01                                    -20.675  0.000E+00              -20.675  0.000E+00
  -2.725  0.4781E+02  0.9606E+01                                    -20.665  0.000E+00              -20.665  0.000E+00
  -2.725  0.4782E+02  0.9611E+01                                    -20.655  0.000E+00              -20.655  0.000E+00
  -2.725  0.4783E+02  0.9616E+01                                    -20.645  0.000E+00              -20.645  0.000E+00
  -2.725  0.4784E+02  0.9620E+01                                    -20.635  0.000E+00              -20.635  0.000E+00
  -2.725  0.4785E+02  0.9625E+01                                    -20.625  0.000E+00              -20.625  0.000E+00
  -2.725  0.4786E+02  0.9630E+01                                    -20.615  0.000E+00              -20.615  0.000E+00
  -2.724  0.4787E+02  0.9635E+01                                    -20.605  0.000E+00              -20.605  0.000E+00
  -2.724  0.4789E+02  0.9640E+01                                    -20.595  0.000E+00              -20.595  0.000E+00
  -2.724  0.4790E+02  0.9644E+01                                    -20.585  0.000E+00              -20.585  0.000E+00
  -2.724  0.4791E+02  0.9649E+01                                    -20.575  0.000E+00              -20.575  0.000E+00
  -2.724  0.4792E+02  0.9654E+01                                    -20.565  0.000E+00              -20.565  0.000E+00
  -2.724  0.4793E+02  0.9659E+01                                    -20.555  0.000E+00              -20.555  0.000E+00
  -2.724  0.4794E+02  0.9664E+01                                    -20.545  0.000E+00              -20.545  0.000E+00
  -2.724  0.4795E+02  0.9668E+01                                    -20.535  0.000E+00              -20.535  0.000E+00
  -2.724  0.4796E+02  0.9673E+01                                    -20.525  0.000E+00              -20.525  0.000E+00
  -2.724  0.4797E+02  0.9678E+01                                    -20.515  0.000E+00              -20.515  0.000E+00
  -2.724  0.4798E+02  0.9683E+01                                    -20.505  0.000E+00              -20.505  0.000E+00
  -2.723  0.4799E+02  0.9688E+01                                    -20.495  0.000E+00              -20.495  0.000E+00
  -2.723  0.4800E+02  0.9692E+01                                    -20.485  0.000E+00              -20.485  0.000E+00
  -2.723  0.4801E+02  0.9697E+01                                    -20.475  0.000E+00              -20.475  0.000E+00
  -2.723  0.4802E+02  0.9702E+01                                    -20.465  0.000E+00              -20.465  0.000E+00
  -2.723  0.4803E+02  0.9707E+01                                    -20.455  0.000E+00              -20.455  0.000E+00
  -2.723  0.4804E+02  0.9712E+01                                    -20.445  0.000E+00              -20.445  0.000E+00
  -2.723  0.4805E+02  0.9716E+01                                    -20.435  0.000E+00              -20.435  0.000E+00
  -2.723  0.4806E+02  0.9721E+01                                    -20.425  0.000E+00              -20.425  0.000E+00
  -2.723  0.4807E+02  0.9726E+01                                    -20.415  0.000E+00              -20.415  0.000E+00
  -2.723  0.4808E+02  0.9731E+01                                    -20.405  0.000E+00              -20.405  0.000E+00
  -2.722  0.4809E+02  0.9736E+01                                    -20.395  0.000E+00              -20.395  0.000E+00
  -2.722  0.4810E+02  0.9740E+01                                    -20.385  0.000E+00              -20.385  0.000E+00
  -2.722  0.4811E+02  0.9745E+01                                    -20.375  0.000E+00              -20.375  0.000E+00
  -2.722  0.4812E+02  0.9750E+01                                    -20.365  0.000E+00              -20.365  0.000E+00
  -2.722  0.4813E+02  0.9755E+01                                    -20.355  0.000E+00              -20.355  0.000E+00
  -2.722  0.4814E+02  0.9760E+01                                    -20.345  0.000E+00              -20.345  0.000E+00
  -2.722  0.4815E+02  0.9764E+01                                    -20.335  0.000E+00              -20.335  0.000E+00
  -2.722  0.4816E+02  0.9769E+01                                    -20.325  0.000E+00              -20.325  0.000E+00
  -2.722  0.4818E+02  0.9774E+01                                    -20.315  0.000E+00              -20.315  0.000E+00
  -2.721  0.4819E+02  0.9779E+01                                    -20.305  0.000E+00              -20.305  0.000E+00
  -2.721  0.4820E+02  0.9784E+01                                    -20.295  0.000E+00              -20.295  0.000E+00
  -2.721  0.4821E+02  0.9789E+01                                    -20.285  0.000E+00              -20.285  0.000E+00
  -2.721  0.4822E+02  0.9793E+01                                    -20.275  0.000E+00              -20.275  0.000E+00
  -2.721  0.4823E+02  0.9798E+01                                    -20.265  0.000E+00              -20.265  0.000E+00
  -2.721  0.4824E+02  0.9803E+01                                    -20.255  0.000E+00              -20.255  0.000E+00
  -2.721  0.4825E+02  0.9808E+01                                    -20.245  0.000E+00              -20.245  0.000E+00
  -2.721  0.4826E+02  0.9813E+01                                    -20.235  0.000E+00              -20.235  0.000E+00
  -2.721  0.4827E+02  0.9818E+01                                    -20.225  0.000E+00              -20.225  0.000E+00
  -2.721  0.4828E+02  0.9822E+01                                    -20.215  0.000E+00              -20.215  0.000E+00
  -2.720  0.4829E+02  0.9827E+01                                    -20.205  0.000E+00              -20.205  0.000E+00
  -2.720  0.4830E+02  0.9832E+01                                    -20.195  0.000E+00              -20.195  0.000E+00
  -2.720  0.4831E+02  0.9837E+01                                    -20.185  0.000E+00              -20.185  0.000E+00
  -2.720  0.4832E+02  0.9842E+01                                    -20.175  0.000E+00              -20.175  0.000E+00
  -2.720  0.4833E+02  0.9847E+01                                    -20.165  0.000E+00              -20.165  0.000E+00
  -2.720  0.4834E+02  0.9851E+01                                    -20.155  0.000E+00              -20.155  0.000E+00
  -2.720  0.4835E+02  0.9856E+01                                    -20.145  0.000E+00              -20.145  0.000E+00
  -2.720  0.4836E+02  0.9861E+01                                    -20.135  0.000E+00              -20.135  0.000E+00
  -2.720  0.4837E+02  0.9866E+01                                    -20.125  0.000E+00              -20.125  0.000E+00
  -2.720  0.4838E+02  0.9871E+01                                    -20.115  0.000E+00              -20.115  0.000E+00
  -2.720  0.4839E+02  0.9876E+01                                    -20.105  0.000E+00              -20.105  0.000E+00
  -2.719  0.4840E+02  0.9880E+01                                    -20.095  0.000E+00              -20.095  0.000E+00
  -2.719  0.4841E+02  0.9885E+01                                    -20.085  0.000E+00              -20.085  0.000E+00
  -2.719  0.4842E+02  0.9890E+01                                    -20.075  0.000E+00              -20.075  0.000E+00
  -2.719  0.4844E+02  0.9895E+01                                    -20.065  0.000E+00              -20.065  0.000E+00
  -2.719  0.4845E+02  0.9900E+01                                    -20.055  0.000E+00              -20.055  0.000E+00
  -2.719  0.4846E+02  0.9905E+01                                    -20.045  0.000E+00              -20.045  0.000E+00
  -2.719  0.4847E+02  0.9909E+01                                    -20.035  0.000E+00              -20.035  0.000E+00
  -2.719  0.4848E+02  0.9914E+01                                    -20.025  0.000E+00              -20.025  0.000E+00
  -2.719  0.4849E+02  0.9919E+01                                    -20.015  0.000E+00              -20.015  0.000E+00
  -2.718  0.4850E+02  0.9924E+01                                    -20.005  0.000E+00              -20.005  0.000E+00
  -2.718  0.4851E+02  0.9929E+01                                    -19.995  0.000E+00              -19.995  0.000E+00
  -2.718  0.4852E+02  0.9934E+01                                    -19.985  0.000E+00              -19.985  0.000E+00
  -2.718  0.4853E+02  0.9939E+01                                    -19.975  0.000E+00              -19.975  0.000E+00
  -2.718  0.4854E+02  0.9943E+01                                    -19.965  0.000E+00              -19.965  0.000E+00
  -2.718  0.4855E+02  0.9948E+01                                    -19.955  0.000E+00              -19.955  0.000E+00
  -2.718  0.4856E+02  0.9953E+01                                    -19.945  0.000E+00              -19.945  0.000E+00
  -2.718  0.4857E+02  0.9958E+01                                    -19.935  0.000E+00              -19.935  0.000E+00
  -2.718  0.4858E+02  0.9963E+01                                    -19.925  0.000E+00              -19.925  0.000E+00
  -2.718  0.4859E+02  0.9968E+01                                    -19.915  0.000E+00              -19.915  0.000E+00
  -2.718  0.4860E+02  0.9973E+01                                    -19.905  0.000E+00              -19.905  0.000E+00
  -2.717  0.4861E+02  0.9977E+01                                    -19.895  0.000E+00              -19.895  0.000E+00
  -2.717  0.4862E+02  0.9982E+01                                    -19.885  0.000E+00              -19.885  0.000E+00
  -2.717  0.4863E+02  0.9987E+01                                    -19.875  0.000E+00              -19.875  0.000E+00
  -2.717  0.4864E+02  0.9992E+01                                    -19.865  0.000E+00              -19.865  0.000E+00
  -2.717  0.4865E+02  0.9997E+01                                    -19.855  0.000E+00              -19.855  0.000E+00
  -2.717  0.4866E+02  0.1000E+02                                    -19.845  0.000E+00              -19.845  0.000E+00
  -2.717  0.4867E+02  0.1001E+02                                    -19.835  0.000E+00              -19.835  0.000E+00
  -2.717  0.4869E+02  0.1001E+02                                    -19.825  0.000E+00              -19.825  0.000E+00
  -2.717  0.4870E+02  0.1002E+02                                    -19.815  0.000E+00              -19.815  0.000E+00
  -2.717  0.4871E+02  0.1002E+02                                    -19.805  0.000E+00              -19.805  0.000E+00
  -2.716  0.4872E+02  0.1003E+02                                    -19.795  0.000E+00              -19.795  0.000E+00
  -2.716  0.4873E+02  0.1003E+02                                    -19.785  0.000E+00              -19.785  0.000E+00
  -2.716  0.4874E+02  0.1004E+02                                    -19.775  0.000E+00              -19.775  0.000E+00
  -2.716  0.4875E+02  0.1004E+02                                    -19.765  0.000E+00              -19.765  0.000E+00
  -2.716  0.4876E+02  0.1005E+02                                    -19.755  0.000E+00              -19.755  0.000E+00
  -2.716  0.4877E+02  0.1005E+02                                    -19.745  0.000E+00              -19.745  0.000E+00
  -2.716  0.4878E+02  0.1006E+02                                    -19.735  0.000E+00              -19.735  0.000E+00
  -2.716  0.4879E+02  0.1006E+02                                    -19.725  0.000E+00              -19.725  0.000E+00
  -2.716  0.4880E+02  0.1007E+02                                    -19.715  0.000E+00              -19.715  0.000E+00
  -2.716  0.4881E+02  0.1007E+02                                    -19.705  0.000E+00              -19.705  0.000E+00
  -2.715  0.4882E+02  0.1007E+02                                    -19.695  0.000E+00              -19.695  0.000E+00
  -2.715  0.4883E+02  0.1008E+02                                    -19.685  0.000E+00              -19.685  0.000E+00
  -2.715  0.4884E+02  0.1008E+02                                    -19.675  0.000E+00              -19.675  0.000E+00
  -2.715  0.4885E+02  0.1009E+02                                    -19.665  0.000E+00              -19.665  0.000E+00
  -2.715  0.4886E+02  0.1009E+02                                    -19.655  0.000E+00              -19.655  0.000E+00
  -2.715  0.4887E+02  0.1010E+02                                    -19.645  0.000E+00              -19.645  0.000E+00
  -2.715  0.4888E+02  0.1010E+02                                    -19.635  0.000E+00              -19.635  0.000E+00
  -2.715  0.4889E+02  0.1011E+02                                    -19.625  0.000E+00              -19.625  0.000E+00
  -2.715  0.4890E+02  0.1011E+02                                    -19.615  0.000E+00              -19.615  0.000E+00
  -2.715  0.4891E+02  0.1012E+02                                    -19.605  0.000E+00              -19.605  0.000E+00
  -2.714  0.4893E+02  0.1012E+02                                    -19.595  0.000E+00              -19.595  0.000E+00
  -2.714  0.4894E+02  0.1013E+02                                    -19.585  0.000E+00              -19.585  0.000E+00
  -2.714  0.4895E+02  0.1013E+02                                    -19.575  0.000E+00              -19.575  0.000E+00
  -2.714  0.4896E+02  0.1014E+02                                    -19.565  0.000E+00              -19.565  0.000E+00
  -2.714  0.4897E+02  0.1014E+02                                    -19.555  0.000E+00              -19.555  0.000E+00
  -2.714  0.4898E+02  0.1015E+02                                    -19.545  0.000E+00              -19.545  0.000E+00
  -2.714  0.4899E+02  0.1015E+02                                    -19.535  0.000E+00              -19.535  0.000E+00
  -2.714  0.4900E+02  0.1016E+02                                    -19.525  0.000E+00              -19.525  0.000E+00
  -2.714  0.4901E+02  0.1016E+02                                    -19.515  0.000E+00              -19.515  0.000E+00
  -2.714  0.4902E+02  0.1017E+02                                    -19.505  0.000E+00              -19.505  0.000E+00
  -2.713  0.4903E+02  0.1017E+02                                    -19.495  0.000E+00              -19.495  0.000E+00
  -2.713  0.4904E+02  0.1018E+02                                    -19.485  0.000E+00              -19.485  0.000E+00
  -2.713  0.4905E+02  0.1018E+02                                    -19.475  0.000E+00              -19.475  0.000E+00
  -2.713  0.4906E+02  0.1019E+02                                    -19.465  0.000E+00              -19.465  0.000E+00
  -2.713  0.4907E+02  0.1019E+02                                    -19.455  0.000E+00              -19.455  0.000E+00
  -2.713  0.4908E+02  0.1020E+02                                    -19.445  0.000E+00              -19.445  0.000E+00
  -2.713  0.4909E+02  0.1020E+02                                    -19.435  0.000E+00              -19.435  0.000E+00
  -2.713  0.4910E+02  0.1021E+02                                    -19.425  0.000E+00              -19.425  0.000E+00
  -2.713  0.4911E+02  0.1021E+02                                    -19.415  0.000E+00              -19.415  0.000E+00
  -2.712  0.4912E+02  0.1022E+02                                    -19.405  0.000E+00              -19.405  0.000E+00
  -2.712  0.4913E+02  0.1022E+02                                    -19.395  0.000E+00              -19.395  0.000E+00
  -2.712  0.4914E+02  0.1023E+02                                    -19.385  0.000E+00              -19.385  0.000E+00
  -2.712  0.4916E+02  0.1023E+02                                    -19.375  0.000E+00              -19.375  0.000E+00
  -2.712  0.4917E+02  0.1024E+02                                    -19.365  0.000E+00              -19.365  0.000E+00
  -2.712  0.4918E+02  0.1024E+02                                    -19.355  0.000E+00              -19.355  0.000E+00
  -2.712  0.4919E+02  0.1025E+02                                    -19.345  0.000E+00              -19.345  0.000E+00
  -2.712  0.4920E+02  0.1025E+02                                    -19.335  0.000E+00              -19.335  0.000E+00
  -2.712  0.4921E+02  0.1026E+02                                    -19.325  0.000E+00              -19.325  0.000E+00
  -2.712  0.4922E+02  0.1026E+02                                    -19.315  0.000E+00              -19.315  0.000E+00
  -2.712  0.4923E+02  0.1027E+02                                    -19.305  0.000E+00              -19.305  0.000E+00
  -2.711  0.4924E+02  0.1027E+02                                    -19.295  0.000E+00              -19.295  0.000E+00
  -2.711  0.4925E+02  0.1028E+02                                    -19.285  0.000E+00              -19.285  0.000E+00
  -2.711  0.4926E+02  0.1028E+02                                    -19.275  0.000E+00              -19.275  0.000E+00
  -2.711  0.4927E+02  0.1029E+02                                    -19.265  0.000E+00              -19.265  0.000E+00
  -2.711  0.4928E+02  0.1029E+02                                    -19.255  0.000E+00              -19.255  0.000E+00
  -2.711  0.4929E+02  0.1030E+02                                    -19.245  0.000E+00              -19.245  0.000E+00
  -2.711  0.4930E+02  0.1030E+02                                    -19.235  0.000E+00              -19.235  0.000E+00
  -2.711  0.4931E+02  0.1031E+02                                    -19.225  0.000E+00              -19.225  0.000E+00
  -2.711  0.4932E+02  0.1031E+02                                    -19.215  0.000E+00              -19.215  0.000E+00
  -2.711  0.4933E+02  0.1032E+02                                    -19.205  0.000E+00              -19.205  0.000E+00
  -2.710  0.4934E+02  0.1032E+02                                    -19.195  0.000E+00              -19.195  0.000E+00
  -2.710  0.4935E+02  0.1033E+02                                    -19.185  0.000E+00              -19.185  0.000E+00
  -2.710  0.4937E+02  0.1033E+02                                    -19.175  0.000E+00              -19.175  0.000E+00
  -2.710  0.4938E+02  0.1034E+02                                    -19.165  0.000E+00              -19.165  0.000E+00
  -2.710  0.4939E+02  0.1034E+02                                    -19.155  0.000E+00              -19.155  0.000E+00
  -2.710  0.4940E+02  0.1034E+02                                    -19.145  0.000E+00              -19.145  0.000E+00
  -2.710  0.4941E+02  0.1035E+02                                    -19.135  0.000E+00              -19.135  0.000E+00
  -2.710  0.4942E+02  0.1035E+02                                    -19.125  0.000E+00              -19.125  0.000E+00
  -2.710  0.4943E+02  0.1036E+02                                    -19.115  0.000E+00              -19.115  0.000E+00
  -2.709  0.4944E+02  0.1036E+02                                    -19.105  0.000E+00              -19.105  0.000E+00
  -2.709  0.4945E+02  0.1037E+02                                    -19.095  0.000E+00              -19.095  0.000E+00
  -2.709  0.4946E+02  0.1037E+02                                    -19.085  0.000E+00              -19.085  0.000E+00
  -2.709  0.4947E+02  0.1038E+02                                    -19.075  0.000E+00              -19.075  0.000E+00
  -2.709  0.4948E+02  0.1038E+02                                    -19.065  0.000E+00              -19.065  0.000E+00
  -2.709  0.4949E+02  0.1039E+02                                    -19.055  0.000E+00              -19.055  0.000E+00
  -2.709  0.4950E+02  0.1039E+02                                    -19.045  0.000E+00              -19.045  0.000E+00
  -2.709  0.4951E+02  0.1040E+02                                    -19.035  0.000E+00              -19.035  0.000E+00
  -2.709  0.4952E+02  0.1040E+02                                    -19.025  0.000E+00              -19.025  0.000E+00
  -2.709  0.4953E+02  0.1041E+02                                    -19.015  0.000E+00              -19.015  0.000E+00
  -2.708  0.4954E+02  0.1041E+02                                    -19.005  0.000E+00              -19.005  0.000E+00
  -2.708  0.4955E+02  0.1042E+02                                    -18.995  0.000E+00              -18.995  0.000E+00
  -2.708  0.4956E+02  0.1042E+02                                    -18.985  0.000E+00              -18.985  0.000E+00
  -2.708  0.4958E+02  0.1043E+02                                    -18.975  0.000E+00              -18.975  0.000E+00
  -2.708  0.4959E+02  0.1043E+02                                    -18.965  0.000E+00              -18.965  0.000E+00
  -2.708  0.4960E+02  0.1044E+02                                    -18.955  0.000E+00              -18.955  0.000E+00
  -2.708  0.4961E+02  0.1044E+02                                    -18.945  0.000E+00              -18.945  0.000E+00
  -2.708  0.4962E+02  0.1045E+02                                    -18.935  0.000E+00              -18.935  0.000E+00
  -2.708  0.4963E+02  0.1045E+02                                    -18.925  0.000E+00              -18.925  0.000E+00
  -2.708  0.4964E+02  0.1046E+02                                    -18.915  0.000E+00              -18.915  0.000E+00
  -2.708  0.4965E+02  0.1046E+02                                    -18.905  0.000E+00              -18.905  0.000E+00
  -2.707  0.4966E+02  0.1047E+02                                    -18.895  0.000E+00              -18.895  0.000E+00
  -2.707  0.4967E+02  0.1047E+02                                    -18.885  0.000E+00              -18.885  0.000E+00
  -2.707  0.4968E+02  0.1048E+02                                    -18.875  0.000E+00              -18.875  0.000E+00
  -2.707  0.4969E+02  0.1048E+02                                    -18.865  0.000E+00              -18.865  0.000E+00
  -2.707  0.4970E+02  0.1049E+02                                    -18.855  0.000E+00              -18.855  0.000E+00
  -2.707  0.4971E+02  0.1049E+02                                    -18.845  0.000E+00              -18.845  0.000E+00
  -2.707  0.4972E+02  0.1050E+02                                    -18.835  0.000E+00              -18.835  0.000E+00
  -2.707  0.4973E+02  0.1050E+02                                    -18.825  0.000E+00              -18.825  0.000E+00
  -2.707  0.4974E+02  0.1051E+02                                    -18.815  0.000E+00              -18.815  0.000E+00
  -2.707  0.4975E+02  0.1051E+02                                    -18.805  0.000E+00              -18.805  0.000E+00
  -2.706  0.4976E+02  0.1052E+02                                    -18.795  0.000E+00              -18.795  0.000E+00
  -2.706  0.4978E+02  0.1052E+02                                    -18.785  0.000E+00              -18.785  0.000E+00
  -2.706  0.4979E+02  0.1053E+02                                    -18.775  0.000E+00              -18.775  0.000E+00
  -2.706  0.4980E+02  0.1053E+02                                    -18.765  0.000E+00              -18.765  0.000E+00
  -2.706  0.4981E+02  0.1054E+02                                    -18.755  0.000E+00              -18.755  0.000E+00
  -2.706  0.4982E+02  0.1054E+02                                    -18.745  0.000E+00              -18.745  0.000E+00
  -2.706  0.4983E+02  0.1055E+02                                    -18.735  0.000E+00              -18.735  0.000E+00
  -2.706  0.4984E+02  0.1055E+02                                    -18.725  0.000E+00              -18.725  0.000E+00
  -2.706  0.4985E+02  0.1056E+02                                    -18.715  0.000E+00              -18.715  0.000E+00
  -2.706  0.4986E+02  0.1056E+02                                    -18.705  0.000E+00              -18.705  0.000E+00
  -2.705  0.4987E+02  0.1057E+02                                    -18.695  0.000E+00              -18.695  0.000E+00
  -2.705  0.4988E+02  0.1057E+02                                    -18.685  0.000E+00              -18.685  0.000E+00
  -2.705  0.4989E+02  0.1058E+02                                    -18.675  0.000E+00              -18.675  0.000E+00
  -2.705  0.4990E+02  0.1058E+02                                    -18.665  0.000E+00              -18.665  0.000E+00
  -2.705  0.4991E+02  0.1059E+02                                    -18.655  0.000E+00              -18.655  0.000E+00
  -2.705  0.4992E+02  0.1059E+02                                    -18.645  0.000E+00              -18.645  0.000E+00
  -2.705  0.4993E+02  0.1060E+02                                    -18.635  0.000E+00              -18.635  0.000E+00
  -2.705  0.4994E+02  0.1060E+02                                    -18.625  0.000E+00              -18.625  0.000E+00
  -2.705  0.4995E+02  0.1061E+02                                    -18.615  0.000E+00              -18.615  0.000E+00
  -2.705  0.4996E+02  0.1061E+02                                    -18.605  0.000E+00              -18.605  0.000E+00
  -2.704  0.4998E+02  0.1062E+02                                    -18.595  0.000E+00              -18.595  0.000E+00
  -2.704  0.4999E+02  0.1062E+02                                    -18.585  0.000E+00              -18.585  0.000E+00
  -2.704  0.5000E+02  0.1063E+02                                    -18.575  0.000E+00              -18.575  0.000E+00
  -2.704  0.5001E+02  0.1063E+02                                    -18.565  0.000E+00              -18.565  0.000E+00
  -2.704  0.5002E+02  0.1064E+02                                    -18.555  0.000E+00              -18.555  0.000E+00
  -2.704  0.5003E+02  0.1064E+02                                    -18.545  0.000E+00              -18.545  0.000E+00
  -2.704  0.5004E+02  0.1065E+02                                    -18.535  0.000E+00              -18.535  0.000E+00
  -2.704  0.5005E+02  0.1065E+02                                    -18.525  0.000E+00              -18.525  0.000E+00
  -2.704  0.5006E+02  0.1066E+02                                    -18.515  0.000E+00              -18.515  0.000E+00
  -2.704  0.5007E+02  0.1066E+02                                    -18.505  0.000E+00              -18.505  0.000E+00
  -2.703  0.5008E+02  0.1067E+02                                    -18.495  0.000E+00              -18.495  0.000E+00
  -2.703  0.5009E+02  0.1067E+02                                    -18.485  0.000E+00              -18.485  0.000E+00
  -2.703  0.5010E+02  0.1068E+02                                    -18.475  0.000E+00              -18.475  0.000E+00
  -2.703  0.5011E+02  0.1068E+02                                    -18.465  0.000E+00              -18.465  0.000E+00
  -2.703  0.5012E+02  0.1069E+02                                    -18.455  0.000E+00              -18.455  0.000E+00
  -2.703  0.5013E+02  0.1069E+02                                    -18.445  0.000E+00              -18.445  0.000E+00
  -2.703  0.5014E+02  0.1070E+02                                    -18.435  0.000E+00              -18.435  0.000E+00
  -2.703  0.5015E+02  0.1070E+02                                    -18.425  0.000E+00              -18.425  0.000E+00
  -2.703  0.5017E+02  0.1071E+02                                    -18.415  0.000E+00              -18.415  0.000E+00
  -2.703  0.5018E+02  0.1071E+02                                    -18.405  0.000E+00              -18.405  0.000E+00
  -2.702  0.5019E+02  0.1072E+02                                    -18.395  0.000E+00              -18.395  0.000E+00
  -2.702  0.5020E+02  0.1072E+02                                    -18.385  0.000E+00              -18.385  0.000E+00
  -2.702  0.5021E+02  0.1073E+02                                    -18.375  0.000E+00              -18.375  0.000E+00
  -2.702  0.5022E+02  0.1073E+02                                    -18.365  0.000E+00              -18.365  0.000E+00
  -2.702  0.5023E+02  0.1074E+02                                    -18.355  0.000E+00              -18.355  0.000E+00
  -2.702  0.5024E+02  0.1074E+02                                    -18.345  0.000E+00              -18.345  0.000E+00
  -2.702  0.5025E+02  0.1075E+02                                    -18.335  0.000E+00              -18.335  0.000E+00
  -2.702  0.5026E+02  0.1075E+02                                    -18.325  0.000E+00              -18.325  0.000E+00
  -2.702  0.5027E+02  0.1076E+02                                    -18.315  0.000E+00              -18.315  0.000E+00
  -2.702  0.5028E+02  0.1076E+02                                    -18.305  0.000E+00              -18.305  0.000E+00
  -2.701  0.5029E+02  0.1077E+02                                    -18.295  0.000E+00              -18.295  0.000E+00
  -2.701  0.5030E+02  0.1077E+02                                    -18.285  0.000E+00              -18.285  0.000E+00
  -2.701  0.5031E+02  0.1078E+02                                    -18.275  0.000E+00              -18.275  0.000E+00
  -2.701  0.5032E+02  0.1078E+02                                    -18.265  0.000E+00              -18.265  0.000E+00
  -2.701  0.5033E+02  0.1079E+02                                    -18.255  0.000E+00              -18.255  0.000E+00
  -2.701  0.5035E+02  0.1079E+02                                    -18.245  0.000E+00              -18.245  0.000E+00
  -2.701  0.5036E+02  0.1080E+02                                    -18.235  0.000E+00              -18.235  0.000E+00
  -2.701  0.5037E+02  0.1080E+02                                    -18.225  0.000E+00              -18.225  0.000E+00
  -2.701  0.5038E+02  0.1081E+02                                    -18.215  0.000E+00              -18.215  0.000E+00
  -2.700  0.5039E+02  0.1081E+02                                    -18.205  0.000E+00              -18.205  0.000E+00
  -2.700  0.5040E+02  0.1082E+02                                    -18.195  0.000E+00              -18.195  0.000E+00
  -2.700  0.5041E+02  0.1082E+02                                    -18.185  0.000E+00              -18.185  0.000E+00
  -2.700  0.5042E+02  0.1083E+02                                    -18.175  0.000E+00              -18.175  0.000E+00
  -2.700  0.5043E+02  0.1083E+02                                    -18.165  0.000E+00              -18.165  0.000E+00
  -2.700  0.5044E+02  0.1084E+02                                    -18.155  0.000E+00              -18.155  0.000E+00
  -2.700  0.5045E+02  0.1084E+02                                    -18.145  0.000E+00              -18.145  0.000E+00
  -2.700  0.5046E+02  0.1085E+02                                    -18.135  0.000E+00              -18.135  0.000E+00
  -2.700  0.5047E+02  0.1085E+02                                    -18.125  0.000E+00              -18.125  0.000E+00
  -2.700  0.5048E+02  0.1086E+02                                    -18.115  0.000E+00              -18.115  0.000E+00
  -2.700  0.5049E+02  0.1086E+02                                    -18.105  0.000E+00              -18.105  0.000E+00
  -2.699  0.5050E+02  0.1087E+02                                    -18.095  0.000E+00              -18.095  0.000E+00
  -2.699  0.5051E+02  0.1087E+02                                    -18.085  0.000E+00              -18.085  0.000E+00
  -2.699  0.5053E+02  0.1088E+02                                    -18.075  0.000E+00              -18.075  0.000E+00
  -2.699  0.5054E+02  0.1088E+02                                    -18.065  0.000E+00              -18.065  0.000E+00
  -2.699  0.5055E+02  0.1089E+02                                    -18.055  0.000E+00              -18.055  0.000E+00
  -2.699  0.5056E+02  0.1089E+02                                    -18.045  0.000E+00              -18.045  0.000E+00
  -2.699  0.5057E+02  0.1090E+02                                    -18.035  0.000E+00              -18.035  0.000E+00
  -2.699  0.5058E+02  0.1090E+02                                    -18.025  0.000E+00              -18.025  0.000E+00
  -2.699  0.5059E+02  0.1091E+02                                    -18.015  0.000E+00              -18.015  0.000E+00
  -2.699  0.5060E+02  0.1091E+02                                    -18.005  0.000E+00              -18.005  0.000E+00
  -2.698  0.5061E+02  0.1092E+02                                    -17.995  0.000E+00              -17.995  0.000E+00
  -2.698  0.5062E+02  0.1093E+02                                    -17.985  0.000E+00              -17.985  0.000E+00
  -2.698  0.5063E+02  0.1093E+02                                    -17.975  0.000E+00              -17.975  0.000E+00
  -2.698  0.5064E+02  0.1094E+02                                    -17.965  0.000E+00              -17.965  0.000E+00
  -2.698  0.5065E+02  0.1094E+02                                    -17.955  0.000E+00              -17.955  0.000E+00
  -2.698  0.5066E+02  0.1095E+02                                    -17.945  0.000E+00              -17.945  0.000E+00
  -2.698  0.5067E+02  0.1095E+02                                    -17.935  0.000E+00              -17.935  0.000E+00
  -2.698  0.5068E+02  0.1096E+02                                    -17.925  0.000E+00              -17.925  0.000E+00
  -2.698  0.5070E+02  0.1096E+02                                    -17.915  0.000E+00              -17.915  0.000E+00
  -2.697  0.5071E+02  0.1097E+02                                    -17.905  0.000E+00              -17.905  0.000E+00
  -2.697  0.5072E+02  0.1097E+02                                    -17.895  0.000E+00              -17.895  0.000E+00
  -2.697  0.5073E+02  0.1098E+02                                    -17.885  0.000E+00              -17.885  0.000E+00
  -2.697  0.5074E+02  0.1098E+02                                    -17.875  0.000E+00              -17.875  0.000E+00
  -2.697  0.5075E+02  0.1099E+02                                    -17.865  0.000E+00              -17.865  0.000E+00
  -2.697  0.5076E+02  0.1099E+02                                    -17.855  0.000E+00              -17.855  0.000E+00
  -2.697  0.5077E+02  0.1100E+02                                    -17.845  0.000E+00              -17.845  0.000E+00
  -2.697  0.5078E+02  0.1100E+02                                    -17.835  0.000E+00              -17.835  0.000E+00
  -2.697  0.5079E+02  0.1101E+02                                    -17.825  0.000E+00              -17.825  0.000E+00
  -2.697  0.5080E+02  0.1101E+02                                    -17.815  0.000E+00              -17.815  0.000E+00
  -2.696  0.5081E+02  0.1102E+02                                    -17.805  0.000E+00              -17.805  0.000E+00
  -2.696  0.5082E+02  0.1102E+02                                    -17.795  0.000E+00              -17.795  0.000E+00
  -2.696  0.5083E+02  0.1103E+02                                    -17.785  0.000E+00              -17.785  0.000E+00
  -2.696  0.5084E+02  0.1103E+02                                    -17.775  0.000E+00              -17.775  0.000E+00
  -2.696  0.5085E+02  0.1104E+02                                    -17.765  0.000E+00              -17.765  0.000E+00
  -2.696  0.5087E+02  0.1104E+02                                    -17.755  0.000E+00              -17.755  0.000E+00
  -2.696  0.5088E+02  0.1105E+02                                    -17.745  0.000E+00              -17.745  0.000E+00
  -2.696  0.5089E+02  0.1105E+02                                    -17.735  0.000E+00              -17.735  0.000E+00
  -2.696  0.5090E+02  0.1106E+02                                    -17.725  0.000E+00              -17.725  0.000E+00
  -2.696  0.5091E+02  0.1106E+02                                    -17.715  0.000E+00              -17.715  0.000E+00
  -2.696  0.5092E+02  0.1107E+02                                    -17.705  0.000E+00              -17.705  0.000E+00
  -2.695  0.5093E+02  0.1107E+02                                    -17.695  0.000E+00              -17.695  0.000E+00
  -2.695  0.5094E+02  0.1108E+02                                    -17.685  0.000E+00              -17.685  0.000E+00
  -2.695  0.5095E+02  0.1108E+02                                    -17.675  0.000E+00              -17.675  0.000E+00
  -2.695  0.5096E+02  0.1109E+02                                    -17.665  0.000E+00              -17.665  0.000E+00
  -2.695  0.5097E+02  0.1109E+02                                    -17.655  0.000E+00              -17.655  0.000E+00
  -2.695  0.5098E+02  0.1110E+02                                    -17.645  0.000E+00              -17.645  0.000E+00
  -2.695  0.5099E+02  0.1110E+02                                    -17.635  0.000E+00              -17.635  0.000E+00
  -2.695  0.5100E+02  0.1111E+02                                    -17.625  0.000E+00              -17.625  0.000E+00
  -2.695  0.5101E+02  0.1111E+02                                    -17.615  0.000E+00              -17.615  0.000E+00
  -2.695  0.5102E+02  0.1112E+02                                    -17.605  0.000E+00              -17.605  0.000E+00
  -2.694  0.5104E+02  0.1112E+02                                    -17.595  0.000E+00              -17.595  0.000E+00
  -2.694  0.5105E+02  0.1113E+02                                    -17.585  0.000E+00              -17.585  0.000E+00
  -2.694  0.5106E+02  0.1113E+02                                    -17.575  0.000E+00              -17.575  0.000E+00
  -2.694  0.5107E+02  0.1114E+02                                    -17.565  0.000E+00              -17.565  0.000E+00
  -2.694  0.5108E+02  0.1114E+02                                    -17.555  0.000E+00              -17.555  0.000E+00
  -2.694  0.5109E+02  0.1115E+02                                    -17.545  0.000E+00              -17.545  0.000E+00
  -2.694  0.5110E+02  0.1115E+02                                    -17.535  0.000E+00              -17.535  0.000E+00
  -2.694  0.5111E+02  0.1116E+02                                    -17.525  0.000E+00              -17.525  0.000E+00
  -2.694  0.5112E+02  0.1116E+02                                    -17.515  0.000E+00              -17.515  0.000E+00
  -2.694  0.5113E+02  0.1117E+02                                    -17.505  0.000E+00              -17.505  0.000E+00
  -2.693  0.5114E+02  0.1117E+02                                    -17.495  0.000E+00              -17.495  0.000E+00
  -2.693  0.5115E+02  0.1118E+02                                    -17.485  0.000E+00              -17.485  0.000E+00
  -2.693  0.5116E+02  0.1118E+02                                    -17.475  0.000E+00              -17.475  0.000E+00
  -2.693  0.5117E+02  0.1119E+02                                    -17.465  0.000E+00              -17.465  0.000E+00
  -2.693  0.5118E+02  0.1119E+02                                    -17.455  0.000E+00              -17.455  0.000E+00
  -2.693  0.5120E+02  0.1120E+02                                    -17.445  0.000E+00              -17.445  0.000E+00
  -2.693  0.5121E+02  0.1121E+02                                    -17.435  0.000E+00              -17.435  0.000E+00
  -2.693  0.5122E+02  0.1121E+02                                    -17.425  0.000E+00              -17.425  0.000E+00
  -2.693  0.5123E+02  0.1122E+02                                    -17.415  0.000E+00              -17.415  0.000E+00
  -2.692  0.5124E+02  0.1122E+02                                    -17.405  0.000E+00              -17.405  0.000E+00
  -2.692  0.5125E+02  0.1123E+02                                    -17.395  0.000E+00              -17.395  0.000E+00
  -2.692  0.5126E+02  0.1123E+02                                    -17.385  0.000E+00              -17.385  0.000E+00
  -2.692  0.5127E+02  0.1124E+02                                    -17.375  0.000E+00              -17.375  0.000E+00
  -2.692  0.5128E+02  0.1124E+02                                    -17.365  0.000E+00              -17.365  0.000E+00
  -2.692  0.5129E+02  0.1125E+02                                    -17.355  0.000E+00              -17.355  0.000E+00
  -2.692  0.5130E+02  0.1125E+02                                    -17.345  0.000E+00              -17.345  0.000E+00
  -2.692  0.5131E+02  0.1126E+02                                    -17.335  0.000E+00              -17.335  0.000E+00
  -2.692  0.5132E+02  0.1126E+02                                    -17.325  0.000E+00              -17.325  0.000E+00
  -2.692  0.5133E+02  0.1127E+02                                    -17.315  0.000E+00              -17.315  0.000E+00
  -2.692  0.5134E+02  0.1127E+02                                    -17.305  0.000E+00              -17.305  0.000E+00
  -2.691  0.5136E+02  0.1128E+02                                    -17.295  0.000E+00              -17.295  0.000E+00
  -2.691  0.5137E+02  0.1128E+02                                    -17.285  0.000E+00              -17.285  0.000E+00
  -2.691  0.5138E+02  0.1129E+02                                    -17.275  0.000E+00              -17.275  0.000E+00
  -2.691  0.5139E+02  0.1129E+02                                    -17.265  0.000E+00              -17.265  0.000E+00
  -2.691  0.5140E+02  0.1130E+02                                    -17.255  0.000E+00              -17.255  0.000E+00
  -2.691  0.5141E+02  0.1130E+02                                    -17.245  0.000E+00              -17.245  0.000E+00
  -2.691  0.5142E+02  0.1131E+02                                    -17.235  0.000E+00              -17.235  0.000E+00
  -2.691  0.5143E+02  0.1131E+02                                    -17.225  0.000E+00              -17.225  0.000E+00
  -2.691  0.5144E+02  0.1132E+02                                    -17.215  0.000E+00              -17.215  0.000E+00
  -2.691  0.5145E+02  0.1132E+02                                    -17.205  0.000E+00              -17.205  0.000E+00
  -2.690  0.5146E+02  0.1133E+02                                    -17.195  0.000E+00              -17.195  0.000E+00
  -2.690  0.5147E+02  0.1133E+02                                    -17.185  0.000E+00              -17.185  0.000E+00
  -2.690  0.5148E+02  0.1134E+02                                    -17.175  0.000E+00              -17.175  0.000E+00
  -2.690  0.5149E+02  0.1134E+02                                    -17.165  0.000E+00              -17.165  0.000E+00
  -2.690  0.5150E+02  0.1135E+02                                    -17.155  0.000E+00              -17.155  0.000E+00
  -2.690  0.5152E+02  0.1135E+02                                    -17.145  0.000E+00              -17.145  0.000E+00
  -2.690  0.5153E+02  0.1136E+02                                    -17.135  0.000E+00              -17.135  0.000E+00
  -2.690  0.5154E+02  0.1136E+02                                    -17.125  0.000E+00              -17.125  0.000E+00
  -2.690  0.5155E+02  0.1137E+02                                    -17.115  0.000E+00              -17.115  0.000E+00
  -2.690  0.5156E+02  0.1137E+02                                    -17.105  0.000E+00              -17.105  0.000E+00
  -2.689  0.5157E+02  0.1138E+02                                    -17.095  0.000E+00              -17.095  0.000E+00
  -2.689  0.5158E+02  0.1139E+02                                    -17.085  0.000E+00              -17.085  0.000E+00
  -2.689  0.5159E+02  0.1139E+02                                    -17.075  0.000E+00              -17.075  0.000E+00
  -2.689  0.5160E+02  0.1140E+02                                    -17.065  0.000E+00              -17.065  0.000E+00
  -2.689  0.5161E+02  0.1140E+02                                    -17.055  0.000E+00              -17.055  0.000E+00
  -2.689  0.5162E+02  0.1141E+02                                    -17.045  0.000E+00              -17.045  0.000E+00
  -2.689  0.5163E+02  0.1141E+02                                    -17.035  0.000E+00              -17.035  0.000E+00
  -2.689  0.5164E+02  0.1142E+02                                    -17.025  0.000E+00              -17.025  0.000E+00
  -2.689  0.5165E+02  0.1142E+02                                    -17.015  0.000E+00              -17.015  0.000E+00
  -2.688  0.5167E+02  0.1143E+02                                    -17.005  0.000E+00              -17.005  0.000E+00
  -2.688  0.5168E+02  0.1143E+02                                    -16.995  0.000E+00              -16.995  0.000E+00
  -2.688  0.5169E+02  0.1144E+02                                    -16.985  0.000E+00              -16.985  0.000E+00
  -2.688  0.5170E+02  0.1144E+02                                    -16.975  0.000E+00              -16.975  0.000E+00
  -2.688  0.5171E+02  0.1145E+02                                    -16.965  0.000E+00              -16.965  0.000E+00
  -2.688  0.5172E+02  0.1145E+02                                    -16.955  0.000E+00              -16.955  0.000E+00
  -2.688  0.5173E+02  0.1146E+02                                    -16.945  0.000E+00              -16.945  0.000E+00
  -2.688  0.5174E+02  0.1146E+02                                    -16.935  0.000E+00              -16.935  0.000E+00
  -2.688  0.5175E+02  0.1147E+02                                    -16.925  0.000E+00              -16.925  0.000E+00
  -2.688  0.5176E+02  0.1147E+02                                    -16.915  0.000E+00              -16.915  0.000E+00
  -2.688  0.5177E+02  0.1148E+02                                    -16.905  0.000E+00              -16.905  0.000E+00
  -2.687  0.5178E+02  0.1148E+02                                    -16.895  0.000E+00              -16.895  0.000E+00
  -2.687  0.5179E+02  0.1149E+02                                    -16.885  0.000E+00              -16.885  0.000E+00
  -2.687  0.5180E+02  0.1149E+02                                    -16.875  0.000E+00              -16.875  0.000E+00
  -2.687  0.5182E+02  0.1150E+02                                    -16.865  0.000E+00              -16.865  0.000E+00
  -2.687  0.5183E+02  0.1150E+02                                    -16.855  0.000E+00              -16.855  0.000E+00
  -2.687  0.5184E+02  0.1151E+02                                    -16.845  0.000E+00              -16.845  0.000E+00
  -2.687  0.5185E+02  0.1151E+02                                    -16.835  0.000E+00              -16.835  0.000E+00
  -2.687  0.5186E+02  0.1152E+02                                    -16.825  0.000E+00              -16.825  0.000E+00
  -2.687  0.5187E+02  0.1152E+02                                    -16.815  0.000E+00              -16.815  0.000E+00
  -2.687  0.5188E+02  0.1153E+02                                    -16.805  0.000E+00              -16.805  0.000E+00
  -2.686  0.5189E+02  0.1154E+02                                    -16.795  0.000E+00              -16.795  0.000E+00
  -2.686  0.5190E+02  0.1154E+02                                    -16.785  0.000E+00              -16.785  0.000E+00
  -2.686  0.5191E+02  0.1155E+02                                    -16.775  0.000E+00              -16.775  0.000E+00
  -2.686  0.5192E+02  0.1155E+02                                    -16.765  0.000E+00              -16.765  0.000E+00
  -2.686  0.5193E+02  0.1156E+02                                    -16.755  0.000E+00              -16.755  0.000E+00
  -2.686  0.5194E+02  0.1156E+02                                    -16.745  0.000E+00              -16.745  0.000E+00
  -2.686  0.5196E+02  0.1157E+02                                    -16.735  0.000E+00              -16.735  0.000E+00
  -2.686  0.5197E+02  0.1157E+02                                    -16.725  0.000E+00              -16.725  0.000E+00
  -2.686  0.5198E+02  0.1158E+02                                    -16.715  0.000E+00              -16.715  0.000E+00
  -2.685  0.5199E+02  0.1158E+02                                    -16.705  0.000E+00              -16.705  0.000E+00
  -2.685  0.5200E+02  0.1159E+02                                    -16.695  0.000E+00              -16.695  0.000E+00
  -2.685  0.5201E+02  0.1159E+02                                    -16.685  0.000E+00              -16.685  0.000E+00
  -2.685  0.5202E+02  0.1160E+02                                    -16.675  0.000E+00              -16.675  0.000E+00
  -2.685  0.5203E+02  0.1160E+02                                    -16.665  0.000E+00              -16.665  0.000E+00
  -2.685  0.5204E+02  0.1161E+02                                    -16.655  0.000E+00              -16.655  0.000E+00
  -2.685  0.5205E+02  0.1161E+02                                    -16.645  0.000E+00              -16.645  0.000E+00
  -2.685  0.5206E+02  0.1162E+02                                    -16.635  0.000E+00              -16.635  0.000E+00
  -2.685  0.5207E+02  0.1162E+02                                    -16.625  0.000E+00              -16.625  0.000E+00
  -2.685  0.5208E+02  0.1163E+02                                    -16.615  0.000E+00              -16.615  0.000E+00
  -2.685  0.5209E+02  0.1163E+02                                    -16.605  0.000E+00              -16.605  0.000E+00
  -2.684  0.5211E+02  0.1164E+02                                    -16.595  0.000E+00              -16.595  0.000E+00
  -2.684  0.5212E+02  0.1164E+02                                    -16.585  0.000E+00              -16.585  0.000E+00
  -2.684  0.5213E+02  0.1165E+02                                    -16.575  0.000E+00              -16.575  0.000E+00
  -2.684  0.5214E+02  0.1165E+02                                    -16.565  0.000E+00              -16.565  0.000E+00
  -2.684  0.5215E+02  0.1166E+02                                    -16.555  0.000E+00              -16.555  0.000E+00
  -2.684  0.5216E+02  0.1167E+02                                    -16.545  0.000E+00              -16.545  0.000E+00
  -2.684  0.5217E+02  0.1167E+02                                    -16.535  0.000E+00              -16.535  0.000E+00
  -2.684  0.5218E+02  0.1168E+02                                    -16.525  0.000E+00              -16.525  0.000E+00
  -2.684  0.5219E+02  0.1168E+02                                    -16.515  0.000E+00              -16.515  0.000E+00
  -2.683  0.5220E+02  0.1169E+02                                    -16.505  0.000E+00              -16.505  0.000E+00
  -2.683  0.5221E+02  0.1169E+02                                    -16.495  0.000E+00              -16.495  0.000E+00
  -2.683  0.5222E+02  0.1170E+02                                    -16.485  0.000E+00              -16.485  0.000E+00
  -2.683  0.5223E+02  0.1170E+02                                    -16.475  0.000E+00              -16.475  0.000E+00
  -2.683  0.5225E+02  0.1171E+02                                    -16.465  0.000E+00              -16.465  0.000E+00
  -2.683  0.5226E+02  0.1171E+02                                    -16.455  0.000E+00              -16.455  0.000E+00
  -2.683  0.5227E+02  0.1172E+02                                    -16.445  0.000E+00              -16.445  0.000E+00
  -2.683  0.5228E+02  0.1172E+02                                    -16.435  0.000E+00              -16.435  0.000E+00
  -2.683  0.5229E+02  0.1173E+02                                    -16.425  0.000E+00              -16.425  0.000E+00
  -2.683  0.5230E+02  0.1173E+02                                    -16.415  0.000E+00              -16.415  0.000E+00
  -2.683  0.5231E+02  0.1174E+02                                    -16.405  0.000E+00              -16.405  0.000E+00
  -2.682  0.5232E+02  0.1174E+02                                    -16.395  0.000E+00              -16.395  0.000E+00
  -2.682  0.5233E+02  0.1175E+02                                    -16.385  0.000E+00              -16.385  0.000E+00
  -2.682  0.5234E+02  0.1175E+02                                    -16.375  0.000E+00              -16.375  0.000E+00
  -2.682  0.5235E+02  0.1176E+02                                    -16.365  0.000E+00              -16.365  0.000E+00
  -2.682  0.5236E+02  0.1176E+02                                    -16.355  0.000E+00              -16.355  0.000E+00
  -2.682  0.5237E+02  0.1177E+02                                    -16.345  0.000E+00              -16.345  0.000E+00
  -2.682  0.5239E+02  0.1177E+02                                    -16.335  0.000E+00              -16.335  0.000E+00
  -2.682  0.5240E+02  0.1178E+02                                    -16.325  0.000E+00              -16.325  0.000E+00
  -2.682  0.5241E+02  0.1179E+02                                    -16.315  0.000E+00              -16.315  0.000E+00
  -2.682  0.5242E+02  0.1179E+02                                    -16.305  0.000E+00              -16.305  0.000E+00
  -2.681  0.5243E+02  0.1180E+02                                    -16.295  0.000E+00              -16.295  0.000E+00
  -2.681  0.5244E+02  0.1180E+02                                    -16.285  0.000E+00              -16.285  0.000E+00
  -2.681  0.5245E+02  0.1181E+02                                    -16.275  0.000E+00              -16.275  0.000E+00
  -2.681  0.5246E+02  0.1181E+02                                    -16.265  0.000E+00              -16.265  0.000E+00
  -2.681  0.5247E+02  0.1182E+02                                    -16.255  0.000E+00              -16.255  0.000E+00
  -2.681  0.5248E+02  0.1182E+02                                    -16.245  0.000E+00              -16.245  0.000E+00
  -2.681  0.5249E+02  0.1183E+02                                    -16.235  0.000E+00              -16.235  0.000E+00
  -2.681  0.5250E+02  0.1183E+02                                    -16.225  0.000E+00              -16.225  0.000E+00
  -2.681  0.5251E+02  0.1184E+02                                    -16.215  0.000E+00              -16.215  0.000E+00
  -2.680  0.5253E+02  0.1184E+02                                    -16.205  0.000E+00              -16.205  0.000E+00
  -2.680  0.5254E+02  0.1185E+02                                    -16.195  0.000E+00              -16.195  0.000E+00
  -2.680  0.5255E+02  0.1185E+02                                    -16.185  0.000E+00              -16.185  0.000E+00
  -2.680  0.5256E+02  0.1186E+02                                    -16.175  0.000E+00              -16.175  0.000E+00
  -2.680  0.5257E+02  0.1186E+02                                    -16.165  0.000E+00              -16.165  0.000E+00
  -2.680  0.5258E+02  0.1187E+02                                    -16.155  0.000E+00              -16.155  0.000E+00
  -2.680  0.5259E+02  0.1187E+02                                    -16.145  0.000E+00              -16.145  0.000E+00
  -2.680  0.5260E+02  0.1188E+02                                    -16.135  0.000E+00              -16.135  0.000E+00
  -2.680  0.5261E+02  0.1189E+02                                    -16.125  0.000E+00              -16.125  0.000E+00
  -2.680  0.5262E+02  0.1189E+02                                    -16.115  0.000E+00              -16.115  0.000E+00
  -2.679  0.5263E+02  0.1190E+02                                    -16.105  0.000E+00              -16.105  0.000E+00
  -2.679  0.5264E+02  0.1190E+02                                    -16.095  0.000E+00              -16.095  0.000E+00
  -2.679  0.5266E+02  0.1191E+02                                    -16.085  0.000E+00              -16.085  0.000E+00
  -2.679  0.5267E+02  0.1191E+02                                    -16.075  0.000E+00              -16.075  0.000E+00
  -2.679  0.5268E+02  0.1192E+02                                    -16.065  0.000E+00              -16.065  0.000E+00
  -2.679  0.5269E+02  0.1192E+02                                    -16.055  0.000E+00              -16.055  0.000E+00
  -2.679  0.5270E+02  0.1193E+02                                    -16.045  0.000E+00              -16.045  0.000E+00
  -2.679  0.5271E+02  0.1193E+02                                    -16.035  0.000E+00              -16.035  0.000E+00
  -2.679  0.5272E+02  0.1194E+02                                    -16.025  0.000E+00              -16.025  0.000E+00
  -2.679  0.5273E+02  0.1194E+02                                    -16.015  0.000E+00              -16.015  0.000E+00
  -2.679  0.5274E+02  0.1195E+02                                    -16.005  0.000E+00              -16.005  0.000E+00
  -2.678  0.5275E+02  0.1195E+02                                    -15.995  0.000E+00              -15.995  0.000E+00
  -2.678  0.5276E+02  0.1196E+02                                    -15.985  0.000E+00              -15.985  0.000E+00
  -2.678  0.5277E+02  0.1196E+02                                    -15.975  0.000E+00              -15.975  0.000E+00
  -2.678  0.5279E+02  0.1197E+02                                    -15.965  0.000E+00              -15.965  0.000E+00
  -2.678  0.5280E+02  0.1197E+02                                    -15.955  0.000E+00              -15.955  0.000E+00
  -2.678  0.5281E+02  0.1198E+02                                    -15.945  0.000E+00              -15.945  0.000E+00
  -2.678  0.5282E+02  0.1199E+02                                    -15.935  0.000E+00              -15.935  0.000E+00
  -2.678  0.5283E+02  0.1199E+02                                    -15.925  0.000E+00              -15.925  0.000E+00
  -2.678  0.5284E+02  0.1200E+02                                    -15.915  0.000E+00              -15.915  0.000E+00
  -2.677  0.5285E+02  0.1200E+02                                    -15.905  0.000E+00              -15.905  0.000E+00
  -2.677  0.5286E+02  0.1201E+02                                    -15.895  0.000E+00              -15.895  0.000E+00
  -2.677  0.5287E+02  0.1201E+02                                    -15.885  0.000E+00              -15.885  0.000E+00
  -2.677  0.5288E+02  0.1202E+02                                    -15.875  0.000E+00              -15.875  0.000E+00
  -2.677  0.5289E+02  0.1202E+02                                    -15.865  0.000E+00              -15.865  0.000E+00
  -2.677  0.5290E+02  0.1203E+02                                    -15.855  0.000E+00              -15.855  0.000E+00
  -2.677  0.5291E+02  0.1203E+02                                    -15.845  0.000E+00              -15.845  0.000E+00
  -2.677  0.5293E+02  0.1204E+02                                    -15.835  0.000E+00              -15.835  0.000E+00
  -2.677  0.5294E+02  0.1204E+02                                    -15.825  0.000E+00              -15.825  0.000E+00
  -2.677  0.5295E+02  0.1205E+02                                    -15.815  0.000E+00              -15.815  0.000E+00
  -2.676  0.5296E+02  0.1205E+02                                    -15.805  0.000E+00              -15.805  0.000E+00
  -2.676  0.5297E+02  0.1206E+02                                    -15.795  0.000E+00              -15.795  0.000E+00
  -2.676  0.5298E+02  0.1206E+02                                    -15.785  0.000E+00              -15.785  0.000E+00
  -2.676  0.5299E+02  0.1207E+02                                    -15.775  0.000E+00              -15.775  0.000E+00
  -2.676  0.5300E+02  0.1208E+02                                    -15.765  0.000E+00              -15.765  0.000E+00
  -2.676  0.5301E+02  0.1208E+02                                    -15.755  0.000E+00              -15.755  0.000E+00
  -2.676  0.5302E+02  0.1209E+02                                    -15.745  0.000E+00              -15.745  0.000E+00
  -2.676  0.5303E+02  0.1209E+02                                    -15.735  0.000E+00              -15.735  0.000E+00
  -2.676  0.5305E+02  0.1210E+02                                    -15.725  0.000E+00              -15.725  0.000E+00
  -2.676  0.5306E+02  0.1210E+02                                    -15.715  0.000E+00              -15.715  0.000E+00
  -2.676  0.5307E+02  0.1211E+02                                    -15.705  0.000E+00              -15.705  0.000E+00
  -2.675  0.5308E+02  0.1211E+02                                    -15.695  0.000E+00              -15.695  0.000E+00
  -2.675  0.5309E+02  0.1212E+02                                    -15.685  0.000E+00              -15.685  0.000E+00
  -2.675  0.5310E+02  0.1212E+02                                    -15.675  0.000E+00              -15.675  0.000E+00
  -2.675  0.5311E+02  0.1213E+02                                    -15.665  0.000E+00              -15.665  0.000E+00
  -2.675  0.5312E+02  0.1213E+02                                    -15.655  0.000E+00              -15.655  0.000E+00
  -2.675  0.5313E+02  0.1214E+02                                    -15.645  0.000E+00              -15.645  0.000E+00
  -2.675  0.5314E+02  0.1214E+02                                    -15.635  0.000E+00              -15.635  0.000E+00
  -2.675  0.5315E+02  0.1215E+02                                    -15.625  0.000E+00              -15.625  0.000E+00
  -2.675  0.5316E+02  0.1215E+02                                    -15.615  0.000E+00              -15.615  0.000E+00
  -2.674  0.5318E+02  0.1216E+02                                    -15.605  0.000E+00              -15.605  0.000E+00
  -2.674  0.5319E+02  0.1217E+02                                    -15.595  0.000E+00              -15.595  0.000E+00
  -2.674  0.5320E+02  0.1217E+02                                    -15.585  0.000E+00              -15.585  0.000E+00
  -2.674  0.5321E+02  0.1218E+02                                    -15.575  0.000E+00              -15.575  0.000E+00
  -2.674  0.5322E+02  0.1218E+02                                    -15.565  0.000E+00              -15.565  0.000E+00
  -2.674  0.5323E+02  0.1219E+02                                    -15.555  0.000E+00              -15.555  0.000E+00
  -2.674  0.5324E+02  0.1219E+02                                    -15.545  0.000E+00              -15.545  0.000E+00
  -2.674  0.5325E+02  0.1220E+02                                    -15.535  0.000E+00              -15.535  0.000E+00
  -2.674  0.5326E+02  0.1220E+02                                    -15.525  0.000E+00              -15.525  0.000E+00
  -2.674  0.5327E+02  0.1221E+02                                    -15.515  0.000E+00              -15.515  0.000E+00
  -2.674  0.5328E+02  0.1221E+02                                    -15.505  0.000E+00              -15.505  0.000E+00
  -2.673  0.5329E+02  0.1222E+02                                    -15.495  0.000E+00              -15.495  0.000E+00
  -2.673  0.5331E+02  0.1222E+02                                    -15.485  0.000E+00              -15.485  0.000E+00
  -2.673  0.5332E+02  0.1223E+02                                    -15.475  0.000E+00              -15.475  0.000E+00
  -2.673  0.5333E+02  0.1223E+02                                    -15.465  0.000E+00              -15.465  0.000E+00
  -2.673  0.5334E+02  0.1224E+02                                    -15.455  0.000E+00              -15.455  0.000E+00
  -2.673  0.5335E+02  0.1225E+02                                    -15.445  0.000E+00              -15.445  0.000E+00
  -2.673  0.5336E+02  0.1225E+02                                    -15.435  0.000E+00              -15.435  0.000E+00
  -2.673  0.5337E+02  0.1226E+02                                    -15.425  0.000E+00              -15.425  0.000E+00
  -2.673  0.5338E+02  0.1226E+02                                    -15.415  0.000E+00              -15.415  0.000E+00
  -2.673  0.5339E+02  0.1227E+02                                    -15.405  0.000E+00              -15.405  0.000E+00
  -2.672  0.5340E+02  0.1227E+02                                    -15.395  0.000E+00              -15.395  0.000E+00
  -2.672  0.5341E+02  0.1228E+02                                    -15.385  0.000E+00              -15.385  0.000E+00
  -2.672  0.5343E+02  0.1228E+02                                    -15.375  0.000E+00              -15.375  0.000E+00
  -2.672  0.5344E+02  0.1229E+02                                    -15.365  0.000E+00              -15.365  0.000E+00
  -2.672  0.5345E+02  0.1229E+02                                    -15.355  0.000E+00              -15.355  0.000E+00
  -2.672  0.5346E+02  0.1230E+02                                    -15.345  0.000E+00              -15.345  0.000E+00
  -2.672  0.5347E+02  0.1230E+02                                    -15.335  0.000E+00              -15.335  0.000E+00
  -2.672  0.5348E+02  0.1231E+02                                    -15.325  0.000E+00              -15.325  0.000E+00
  -2.672  0.5349E+02  0.1231E+02                                    -15.315  0.000E+00              -15.315  0.000E+00
  -2.671  0.5350E+02  0.1232E+02                                    -15.305  0.000E+00              -15.305  0.000E+00
  -2.671  0.5351E+02  0.1233E+02                                    -15.295  0.000E+00              -15.295  0.000E+00
  -2.671  0.5352E+02  0.1233E+02                                    -15.285  0.000E+00              -15.285  0.000E+00
  -2.671  0.5353E+02  0.1234E+02                                    -15.275  0.000E+00              -15.275  0.000E+00
  -2.671  0.5355E+02  0.1234E+02                                    -15.265  0.000E+00              -15.265  0.000E+00
  -2.671  0.5356E+02  0.1235E+02                                    -15.255  0.000E+00              -15.255  0.000E+00
  -2.671  0.5357E+02  0.1235E+02                                    -15.245  0.000E+00              -15.245  0.000E+00
  -2.671  0.5358E+02  0.1236E+02                                    -15.235  0.000E+00              -15.235  0.000E+00
  -2.671  0.5359E+02  0.1236E+02                                    -15.225  0.000E+00              -15.225  0.000E+00
  -2.671  0.5360E+02  0.1237E+02                                    -15.215  0.000E+00              -15.215  0.000E+00
  -2.671  0.5361E+02  0.1237E+02                                    -15.205  0.000E+00              -15.205  0.000E+00
  -2.670  0.5362E+02  0.1238E+02                                    -15.195  0.000E+00              -15.195  0.000E+00
  -2.670  0.5363E+02  0.1238E+02                                    -15.185  0.000E+00              -15.185  0.000E+00
  -2.670  0.5364E+02  0.1239E+02                                    -15.175  0.000E+00              -15.175  0.000E+00
  -2.670  0.5365E+02  0.1240E+02                                    -15.165  0.000E+00              -15.165  0.000E+00
  -2.670  0.5367E+02  0.1240E+02                                    -15.155  0.000E+00              -15.155  0.000E+00
  -2.670  0.5368E+02  0.1241E+02                                    -15.145  0.000E+00              -15.145  0.000E+00
  -2.670  0.5369E+02  0.1241E+02                                    -15.135  0.000E+00              -15.135  0.000E+00
  -2.670  0.5370E+02  0.1242E+02                                    -15.125  0.000E+00              -15.125  0.000E+00
  -2.670  0.5371E+02  0.1242E+02                                    -15.115  0.000E+00              -15.115  0.000E+00
  -2.670  0.5372E+02  0.1243E+02                                    -15.105  0.000E+00              -15.105  0.000E+00
  -2.669  0.5373E+02  0.1243E+02                                    -15.095  0.000E+00              -15.095  0.000E+00
  -2.669  0.5374E+02  0.1244E+02                                    -15.085  0.000E+00              -15.085  0.000E+00
  -2.669  0.5375E+02  0.1244E+02                                    -15.075  0.000E+00              -15.075  0.000E+00
  -2.669  0.5376E+02  0.1245E+02                                    -15.065  0.000E+00              -15.065  0.000E+00
  -2.669  0.5377E+02  0.1245E+02                                    -15.055  0.000E+00              -15.055  0.000E+00
  -2.669  0.5379E+02  0.1246E+02                                    -15.045  0.000E+00              -15.045  0.000E+00
  -2.669  0.5380E+02  0.1247E+02                                    -15.035  0.000E+00              -15.035  0.000E+00
  -2.669  0.5381E+02  0.1247E+02                                    -15.025  0.000E+00              -15.025  0.000E+00
  -2.669  0.5382E+02  0.1248E+02                                    -15.015  0.000E+00              -15.015  0.000E+00
  -2.668  0.5383E+02  0.1248E+02                                    -15.005  0.000E+00              -15.005  0.000E+00
  -2.668  0.5384E+02  0.1249E+02                                    -14.995  0.000E+00              -14.995  0.000E+00
  -2.668  0.5385E+02  0.1249E+02                                    -14.985  0.000E+00              -14.985  0.000E+00
  -2.668  0.5386E+02  0.1250E+02                                    -14.975  0.000E+00              -14.975  0.000E+00
  -2.668  0.5387E+02  0.1250E+02                                    -14.965  0.000E+00              -14.965  0.000E+00
  -2.668  0.5388E+02  0.1251E+02                                    -14.955  0.000E+00              -14.955  0.000E+00
  -2.668  0.5389E+02  0.1251E+02                                    -14.945  0.000E+00              -14.945  0.000E+00
  -2.668  0.5391E+02  0.1252E+02                                    -14.935  0.000E+00              -14.935  0.000E+00
  -2.668  0.5392E+02  0.1252E+02                                    -14.925  0.000E+00              -14.925  0.000E+00
  -2.668  0.5393E+02  0.1253E+02                                    -14.915  0.000E+00              -14.915  0.000E+00
  -2.667  0.5394E+02  0.1254E+02                                    -14.905  0.000E+00              -14.905  0.000E+00
  -2.667  0.5395E+02  0.1254E+02                                    -14.895  0.000E+00              -14.895  0.000E+00
  -2.667  0.5396E+02  0.1255E+02                                    -14.885  0.000E+00              -14.885  0.000E+00
  -2.667  0.5397E+02  0.1255E+02                                    -14.875  0.000E+00              -14.875  0.000E+00
  -2.667  0.5398E+02  0.1256E+02                                    -14.865  0.000E+00              -14.865  0.000E+00
  -2.667  0.5399E+02  0.1256E+02                                    -14.855  0.000E+00              -14.855  0.000E+00
  -2.667  0.5400E+02  0.1257E+02                                    -14.845  0.000E+00              -14.845  0.000E+00
  -2.667  0.5401E+02  0.1257E+02                                    -14.835  0.000E+00              -14.835  0.000E+00
  -2.667  0.5403E+02  0.1258E+02                                    -14.825  0.000E+00              -14.825  0.000E+00
  -2.667  0.5404E+02  0.1258E+02                                    -14.815  0.000E+00              -14.815  0.000E+00
  -2.667  0.5405E+02  0.1259E+02                                    -14.805  0.000E+00              -14.805  0.000E+00
  -2.666  0.5406E+02  0.1259E+02                                    -14.795  0.000E+00              -14.795  0.000E+00
  -2.666  0.5407E+02  0.1260E+02                                    -14.785  0.000E+00              -14.785  0.000E+00
  -2.666  0.5408E+02  0.1261E+02                                    -14.775  0.000E+00              -14.775  0.000E+00
  -2.666  0.5409E+02  0.1261E+02                                    -14.765  0.000E+00              -14.765  0.000E+00
  -2.666  0.5410E+02  0.1262E+02                                    -14.755  0.000E+00              -14.755  0.000E+00
  -2.666  0.5411E+02  0.1262E+02                                    -14.745  0.000E+00              -14.745  0.000E+00
  -2.666  0.5412E+02  0.1263E+02                                    -14.735  0.000E+00              -14.735  0.000E+00
  -2.666  0.5414E+02  0.1263E+02                                    -14.725  0.000E+00              -14.725  0.000E+00
  -2.666  0.5415E+02  0.1264E+02                                    -14.715  0.000E+00              -14.715  0.000E+00
  -2.665  0.5416E+02  0.1264E+02                                    -14.705  0.000E+00              -14.705  0.000E+00
  -2.665  0.5417E+02  0.1265E+02                                    -14.695  0.000E+00              -14.695  0.000E+00
  -2.665  0.5418E+02  0.1265E+02                                    -14.685  0.000E+00              -14.685  0.000E+00
  -2.665  0.5419E+02  0.1266E+02                                    -14.675  0.000E+00              -14.675  0.000E+00
  -2.665  0.5420E+02  0.1267E+02                                    -14.665  0.000E+00              -14.665  0.000E+00
  -2.665  0.5421E+02  0.1267E+02                                    -14.655  0.000E+00              -14.655  0.000E+00
  -2.665  0.5422E+02  0.1268E+02                                    -14.645  0.000E+00              -14.645  0.000E+00
  -2.665  0.5423E+02  0.1268E+02                                    -14.635  0.000E+00              -14.635  0.000E+00
  -2.665  0.5424E+02  0.1269E+02                                    -14.625  0.000E+00              -14.625  0.000E+00
  -2.665  0.5426E+02  0.1269E+02                                    -14.615  0.000E+00              -14.615  0.000E+00
  -2.665  0.5427E+02  0.1270E+02                                    -14.605  0.000E+00              -14.605  0.000E+00
  -2.664  0.5428E+02  0.1270E+02                                    -14.595  0.000E+00              -14.595  0.000E+00
  -2.664  0.5429E+02  0.1271E+02                                    -14.585  0.000E+00              -14.585  0.000E+00
  -2.664  0.5430E+02  0.1271E+02                                    -14.575  0.000E+00              -14.575  0.000E+00
  -2.664  0.5431E+02  0.1272E+02                                    -14.565  0.000E+00              -14.565  0.000E+00
  -2.664  0.5432E+02  0.1272E+02                                    -14.555  0.000E+00              -14.555  0.000E+00
  -2.664  0.5433E+02  0.1273E+02                                    -14.545  0.000E+00              -14.545  0.000E+00
  -2.664  0.5434E+02  0.1274E+02                                    -14.535  0.000E+00              -14.535  0.000E+00
  -2.664  0.5435E+02  0.1274E+02                                    -14.525  0.000E+00              -14.525  0.000E+00
  -2.664  0.5437E+02  0.1275E+02                                    -14.515  0.000E+00              -14.515  0.000E+00
  -2.664  0.5438E+02  0.1275E+02                                    -14.505  0.000E+00              -14.505  0.000E+00
  -2.663  0.5439E+02  0.1276E+02                                    -14.495  0.000E+00              -14.495  0.000E+00
  -2.663  0.5440E+02  0.1276E+02                                    -14.485  0.000E+00              -14.485  0.000E+00
  -2.663  0.5441E+02  0.1277E+02                                    -14.475  0.000E+00              -14.475  0.000E+00
  -2.663  0.5442E+02  0.1277E+02                                    -14.465  0.000E+00              -14.465  0.000E+00
  -2.663  0.5443E+02  0.1278E+02                                    -14.455  0.000E+00              -14.455  0.000E+00
  -2.663  0.5444E+02  0.1278E+02                                    -14.445  0.000E+00              -14.445  0.000E+00
  -2.663  0.5445E+02  0.1279E+02                                    -14.435  0.000E+00              -14.435  0.000E+00
  -2.663  0.5446E+02  0.1280E+02                                    -14.425  0.000E+00              -14.425  0.000E+00
  -2.663  0.5448E+02  0.1280E+02                                    -14.415  0.000E+00              -14.415  0.000E+00
  -2.663  0.5449E+02  0.1281E+02                                    -14.405  0.000E+00              -14.405  0.000E+00
  -2.662  0.5450E+02  0.1281E+02                                    -14.395  0.000E+00              -14.395  0.000E+00
  -2.662  0.5451E+02  0.1282E+02                                    -14.385  0.000E+00              -14.385  0.000E+00
  -2.662  0.5452E+02  0.1282E+02                                    -14.375  0.000E+00              -14.375  0.000E+00
  -2.662  0.5453E+02  0.1283E+02                                    -14.365  0.000E+00              -14.365  0.000E+00
  -2.662  0.5454E+02  0.1283E+02                                    -14.355  0.000E+00              -14.355  0.000E+00
  -2.662  0.5455E+02  0.1284E+02                                    -14.345  0.000E+00              -14.345  0.000E+00
  -2.662  0.5456E+02  0.1284E+02                                    -14.335  0.000E+00              -14.335  0.000E+00
  -2.662  0.5457E+02  0.1285E+02                                    -14.325  0.000E+00              -14.325  0.000E+00
  -2.662  0.5459E+02  0.1286E+02                                    -14.315  0.000E+00              -14.315  0.000E+00
  -2.662  0.5460E+02  0.1286E+02                                    -14.305  0.000E+00              -14.305  0.000E+00
  -2.661  0.5461E+02  0.1287E+02                                    -14.295  0.000E+00              -14.295  0.000E+00
  -2.661  0.5462E+02  0.1287E+02                                    -14.285  0.000E+00              -14.285  0.000E+00
  -2.661  0.5463E+02  0.1288E+02                                    -14.275  0.000E+00              -14.275  0.000E+00
  -2.661  0.5464E+02  0.1288E+02                                    -14.265  0.000E+00              -14.265  0.000E+00
  -2.661  0.5465E+02  0.1289E+02                                    -14.255  0.000E+00              -14.255  0.000E+00
  -2.661  0.5466E+02  0.1289E+02                                    -14.245  0.000E+00              -14.245  0.000E+00
  -2.661  0.5467E+02  0.1290E+02                                    -14.235  0.000E+00              -14.235  0.000E+00
  -2.661  0.5468E+02  0.1290E+02                                    -14.225  0.000E+00              -14.225  0.000E+00
  -2.661  0.5470E+02  0.1291E+02                                    -14.215  0.000E+00              -14.215  0.000E+00
  -2.661  0.5471E+02  0.1292E+02                                    -14.205  0.000E+00              -14.205  0.000E+00
  -2.660  0.5472E+02  0.1292E+02                                    -14.195  0.000E+00              -14.195  0.000E+00
  -2.660  0.5473E+02  0.1293E+02                                    -14.185  0.000E+00              -14.185  0.000E+00
  -2.660  0.5474E+02  0.1293E+02                                    -14.175  0.000E+00              -14.175  0.000E+00
  -2.660  0.5475E+02  0.1294E+02                                    -14.165  0.000E+00              -14.165  0.000E+00
  -2.660  0.5476E+02  0.1294E+02                                    -14.155  0.000E+00              -14.155  0.000E+00
  -2.660  0.5477E+02  0.1295E+02                                    -14.145  0.000E+00              -14.145  0.000E+00
  -2.660  0.5478E+02  0.1295E+02                                    -14.135  0.000E+00              -14.135  0.000E+00
  -2.660  0.5479E+02  0.1296E+02                                    -14.125  0.000E+00              -14.125  0.000E+00
  -2.660  0.5481E+02  0.1296E+02                                    -14.115  0.000E+00              -14.115  0.000E+00
  -2.659  0.5482E+02  0.1297E+02                                    -14.105  0.000E+00              -14.105  0.000E+00
  -2.659  0.5483E+02  0.1298E+02                                    -14.095  0.000E+00              -14.095  0.000E+00
  -2.659  0.5484E+02  0.1298E+02                                    -14.085  0.000E+00              -14.085  0.000E+00
  -2.659  0.5485E+02  0.1299E+02                                    -14.075  0.000E+00              -14.075  0.000E+00
  -2.659  0.5486E+02  0.1299E+02                                    -14.065  0.000E+00              -14.065  0.000E+00
  -2.659  0.5487E+02  0.1300E+02                                    -14.055  0.000E+00              -14.055  0.000E+00
  -2.659  0.5488E+02  0.1300E+02                                    -14.045  0.000E+00              -14.045  0.000E+00
  -2.659  0.5489E+02  0.1301E+02                                    -14.035  0.000E+00              -14.035  0.000E+00
  -2.659  0.5490E+02  0.1301E+02                                    -14.025  0.000E+00              -14.025  0.000E+00
  -2.659  0.5492E+02  0.1302E+02                                    -14.015  0.000E+00              -14.015  0.000E+00
  -2.659  0.5493E+02  0.1303E+02                                    -14.005  0.000E+00              -14.005  0.000E+00
  -2.658  0.5494E+02  0.1303E+02                                    -13.995  0.000E+00              -13.995  0.000E+00
  -2.658  0.5495E+02  0.1304E+02                                    -13.985  0.000E+00              -13.985  0.000E+00
  -2.658  0.5496E+02  0.1304E+02                                    -13.975  0.000E+00              -13.975  0.000E+00
  -2.658  0.5497E+02  0.1305E+02                                    -13.965  0.000E+00              -13.965  0.000E+00
  -2.658  0.5498E+02  0.1305E+02                                    -13.955  0.000E+00              -13.955  0.000E+00
  -2.658  0.5499E+02  0.1306E+02                                    -13.945  0.000E+00              -13.945  0.000E+00
  -2.658  0.5500E+02  0.1306E+02                                    -13.935  0.000E+00              -13.935  0.000E+00
  -2.658  0.5502E+02  0.1307E+02                                    -13.925  0.000E+00              -13.925  0.000E+00
  -2.658  0.5503E+02  0.1307E+02                                    -13.915  0.000E+00              -13.915  0.000E+00
  -2.658  0.5504E+02  0.1308E+02                                    -13.905  0.000E+00              -13.905  0.000E+00
  -2.657  0.5505E+02  0.1309E+02                                    -13.895  0.000E+00              -13.895  0.000E+00
  -2.657  0.5506E+02  0.1309E+02                                    -13.885  0.000E+00              -13.885  0.000E+00
  -2.657  0.5507E+02  0.1310E+02                                    -13.875  0.000E+00              -13.875  0.000E+00
  -2.657  0.5508E+02  0.1310E+02                                    -13.865  0.000E+00              -13.865  0.000E+00
  -2.657  0.5509E+02  0.1311E+02                                    -13.855  0.000E+00              -13.855  0.000E+00
  -2.657  0.5510E+02  0.1311E+02                                    -13.845  0.000E+00              -13.845  0.000E+00
  -2.657  0.5511E+02  0.1312E+02                                    -13.835  0.000E+00              -13.835  0.000E+00
  -2.657  0.5513E+02  0.1312E+02                                    -13.825  0.000E+00              -13.825  0.000E+00
  -2.657  0.5514E+02  0.1313E+02                                    -13.815  0.000E+00              -13.815  0.000E+00
  -2.656  0.5515E+02  0.1314E+02                                    -13.805  0.000E+00              -13.805  0.000E+00
  -2.656  0.5516E+02  0.1314E+02                                    -13.795  0.000E+00              -13.795  0.000E+00
  -2.656  0.5517E+02  0.1315E+02                                    -13.785  0.000E+00              -13.785  0.000E+00
  -2.656  0.5518E+02  0.1315E+02                                    -13.775  0.000E+00              -13.775  0.000E+00
  -2.656  0.5519E+02  0.1316E+02                                    -13.765  0.000E+00              -13.765  0.000E+00
  -2.656  0.5520E+02  0.1316E+02                                    -13.755  0.000E+00              -13.755  0.000E+00
  -2.656  0.5521E+02  0.1317E+02                                    -13.745  0.000E+00              -13.745  0.000E+00
  -2.656  0.5523E+02  0.1317E+02                                    -13.735  0.000E+00              -13.735  0.000E+00
  -2.656  0.5524E+02  0.1318E+02                                    -13.725  0.000E+00              -13.725  0.000E+00
  -2.656  0.5525E+02  0.1318E+02                                    -13.715  0.000E+00              -13.715  0.000E+00
  -2.655  0.5526E+02  0.1319E+02                                    -13.705  0.000E+00              -13.705  0.000E+00
  -2.655  0.5527E+02  0.1320E+02                                    -13.695  0.000E+00              -13.695  0.000E+00
  -2.655  0.5528E+02  0.1320E+02                                    -13.685  0.000E+00              -13.685  0.000E+00
  -2.655  0.5529E+02  0.1321E+02                                    -13.675  0.000E+00              -13.675  0.000E+00
  -2.655  0.5530E+02  0.1321E+02                                    -13.665  0.000E+00              -13.665  0.000E+00
  -2.655  0.5531E+02  0.1322E+02                                    -13.655  0.000E+00              -13.655  0.000E+00
  -2.655  0.5533E+02  0.1322E+02                                    -13.645  0.000E+00              -13.645  0.000E+00
  -2.655  0.5534E+02  0.1323E+02                                    -13.635  0.000E+00              -13.635  0.000E+00
  -2.655  0.5535E+02  0.1323E+02                                    -13.625  0.000E+00              -13.625  0.000E+00
  -2.655  0.5536E+02  0.1324E+02                                    -13.615  0.000E+00              -13.615  0.000E+00
  -2.655  0.5537E+02  0.1325E+02                                    -13.605  0.000E+00              -13.605  0.000E+00
  -2.654  0.5538E+02  0.1325E+02                                    -13.595  0.000E+00              -13.595  0.000E+00
  -2.654  0.5539E+02  0.1326E+02                                    -13.585  0.000E+00              -13.585  0.000E+00
  -2.654  0.5540E+02  0.1326E+02                                    -13.575  0.000E+00              -13.575  0.000E+00
  -2.654  0.5541E+02  0.1327E+02                                    -13.565  0.000E+00              -13.565  0.000E+00
  -2.654  0.5542E+02  0.1327E+02                                    -13.555  0.000E+00              -13.555  0.000E+00
  -2.654  0.5544E+02  0.1328E+02                                    -13.545  0.000E+00              -13.545  0.000E+00
  -2.654  0.5545E+02  0.1328E+02                                    -13.535  0.000E+00              -13.535  0.000E+00
  -2.654  0.5546E+02  0.1329E+02                                    -13.525  0.000E+00              -13.525  0.000E+00
  -2.654  0.5547E+02  0.1330E+02                                    -13.515  0.314E-11              -13.515  0.341E-11
  -2.654  0.5548E+02  0.1330E+02                                    -13.505  0.472E-11              -13.505  0.513E-11
  -2.653  0.5549E+02  0.1331E+02                                    -13.495  0.709E-11              -13.495  0.770E-11
  -2.653  0.5550E+02  0.1331E+02                                    -13.485  0.106E-10              -13.485  0.115E-10
  -2.653  0.5551E+02  0.1332E+02                                    -13.475  0.158E-10              -13.475  0.172E-10
  -2.653  0.5552E+02  0.1332E+02                                    -13.465  0.235E-10              -13.465  0.255E-10
  -2.653  0.5554E+02  0.1333E+02                                    -13.455  0.348E-10              -13.455  0.378E-10
  -2.653  0.5555E+02  0.1333E+02                                    -13.445  0.514E-10              -13.445  0.558E-10
  -2.653  0.5556E+02  0.1334E+02                                    -13.435  0.755E-10              -13.435  0.820E-10
  -2.653  0.5557E+02  0.1335E+02                                    -13.425  0.111E-09              -13.425  0.120E-09
  -2.653  0.5558E+02  0.1335E+02                                    -13.415  0.168E-09              -13.415  0.183E-09
  -2.653  0.5559E+02  0.1336E+02                                    -13.405  0.252E-09              -13.405  0.275E-09
  -2.652  0.5560E+02  0.1336E+02                                    -13.395  0.367E-09              -13.395  0.401E-09
  -2.652  0.5561E+02  0.1337E+02                                    -13.385  0.533E-09              -13.385  0.581E-09
  -2.652  0.5562E+02  0.1337E+02                                    -13.375  0.770E-09              -13.375  0.841E-09
  -2.652  0.5564E+02  0.1338E+02                                    -13.365  0.111E-08              -13.365  0.121E-08
  -2.652  0.5565E+02  0.1338E+02                                    -13.355  0.159E-08              -13.355  0.174E-08
  -2.652  0.5566E+02  0.1339E+02                                    -13.345  0.228E-08              -13.345  0.249E-08
  -2.652  0.5567E+02  0.1340E+02                                    -13.335  0.326E-08              -13.335  0.355E-08
  -2.652  0.5568E+02  0.1340E+02                                    -13.325  0.463E-08              -13.325  0.506E-08
  -2.652  0.5569E+02  0.1341E+02                                    -13.315  0.656E-08              -13.315  0.716E-08
  -2.652  0.5570E+02  0.1341E+02                                    -13.305  0.929E-08              -13.305  0.102E-07
  -2.651  0.5571E+02  0.1342E+02                                    -13.295  0.131E-07              -13.295  0.143E-07
  -2.651  0.5572E+02  0.1342E+02                                    -13.285  0.184E-07              -13.285  0.201E-07
  -2.651  0.5574E+02  0.1343E+02                                    -13.275  0.257E-07              -13.275  0.281E-07
  -2.651  0.5575E+02  0.1343E+02                                    -13.265  0.359E-07              -13.265  0.392E-07
  -2.651  0.5576E+02  0.1344E+02                                    -13.255  0.499E-07              -13.255  0.546E-07
  -2.651  0.5577E+02  0.1345E+02                                    -13.245  0.691E-07              -13.245  0.756E-07
  -2.651  0.5578E+02  0.1345E+02                                    -13.235  0.955E-07              -13.235  0.104E-06
  -2.651  0.5579E+02  0.1346E+02                                    -13.225  0.132E-06              -13.225  0.144E-06
  -2.651  0.5580E+02  0.1346E+02                                    -13.215  0.181E-06              -13.215  0.198E-06
  -2.651  0.5581E+02  0.1347E+02                                    -13.205  0.247E-06              -13.205  0.271E-06
  -2.650  0.5583E+02  0.1347E+02                                    -13.195  0.337E-06              -13.195  0.369E-06
  -2.650  0.5584E+02  0.1348E+02                                    -13.185  0.459E-06              -13.185  0.502E-06
  -2.650  0.5585E+02  0.1348E+02                                    -13.175  0.621E-06              -13.175  0.681E-06
  -2.650  0.5586E+02  0.1349E+02                                    -13.165  0.840E-06              -13.165  0.920E-06
  -2.650  0.5587E+02  0.1350E+02                                    -13.155  0.113E-05              -13.155  0.124E-05
  -2.650  0.5588E+02  0.1350E+02                                    -13.145  0.152E-05              -13.145  0.167E-05
  -2.650  0.5589E+02  0.1351E+02                                    -13.135  0.203E-05              -13.135  0.223E-05
  -2.650  0.5590E+02  0.1351E+02                                    -13.125  0.271E-05              -13.125  0.298E-05
  -2.650  0.5591E+02  0.1352E+02                                    -13.115  0.361E-05              -13.115  0.396E-05
  -2.650  0.5593E+02  0.1352E+02                                    -13.105  0.478E-05              -13.105  0.525E-05
  -2.649  0.5594E+02  0.1353E+02                                    -13.095  0.632E-05              -13.095  0.694E-05
  -2.649  0.5595E+02  0.1354E+02                                    -13.085  0.833E-05              -13.085  0.914E-05
  -2.649  0.5596E+02  0.1354E+02                                    -13.075  0.109E-04              -13.075  0.120E-04
  -2.649  0.5597E+02  0.1355E+02                                    -13.065  0.143E-04              -13.065  0.157E-04
  -2.649  0.5598E+02  0.1355E+02                                    -13.055  0.187E-04              -13.055  0.205E-04
  -2.649  0.5599E+02  0.1356E+02                                    -13.045  0.243E-04              -13.045  0.267E-04
  -2.649  0.5600E+02  0.1356E+02                                    -13.035  0.315E-04              -13.035  0.347E-04
  -2.649  0.5601E+02  0.1357E+02                                    -13.025  0.408E-04              -13.025  0.449E-04
  -2.649  0.5603E+02  0.1357E+02                                    -13.015  0.525E-04              -13.015  0.578E-04
  -2.649  0.5604E+02  0.1358E+02                                    -13.005  0.675E-04              -13.005  0.743E-04
  -2.648  0.5605E+02  0.1359E+02                                    -12.995  0.865E-04              -12.995  0.954E-04
  -2.648  0.5606E+02  0.1359E+02                                    -12.985  0.110E-03              -12.985  0.122E-03
  -2.648  0.5607E+02  0.1360E+02                                    -12.975  0.141E-03              -12.975  0.155E-03
  -2.648  0.5608E+02  0.1360E+02                                    -12.965  0.179E-03              -12.965  0.197E-03
  -2.648  0.5609E+02  0.1361E+02                                    -12.955  0.226E-03              -12.955  0.249E-03
  -2.648  0.5610E+02  0.1361E+02                                    -12.945  0.285E-03              -12.945  0.315E-03
  -2.648  0.5611E+02  0.1362E+02                                    -12.935  0.358E-03              -12.935  0.396E-03
  -2.648  0.5613E+02  0.1362E+02                                    -12.925  0.449E-03              -12.925  0.497E-03
  -2.648  0.5614E+02  0.1363E+02                                    -12.915  0.562E-03              -12.915  0.621E-03
  -2.647  0.5615E+02  0.1364E+02                                    -12.905  0.700E-03              -12.905  0.775E-03
  -2.647  0.5616E+02  0.1364E+02                                    -12.895  0.870E-03              -12.895  0.964E-03
  -2.647  0.5617E+02  0.1365E+02                                    -12.885  0.108E-02              -12.885  0.119E-02
  -2.647  0.5618E+02  0.1365E+02                                    -12.875  0.133E-02              -12.875  0.147E-02
  -2.647  0.5619E+02  0.1366E+02                                    -12.865  0.164E-02              -12.865  0.182E-02
  -2.647  0.5620E+02  0.1366E+02                                    -12.855  0.201E-02              -12.855  0.223E-02
  -2.647  0.5622E+02  0.1367E+02                                    -12.845  0.246E-02              -12.845  0.273E-02
  -2.647  0.5623E+02  0.1368E+02                                    -12.835  0.300E-02              -12.835  0.334E-02
  -2.647  0.5624E+02  0.1368E+02                                    -12.825  0.366E-02              -12.825  0.406E-02
  -2.647  0.5625E+02  0.1369E+02                                    -12.815  0.444E-02              -12.815  0.493E-02
  -2.647  0.5626E+02  0.1369E+02                                    -12.805  0.537E-02              -12.805  0.597E-02
  -2.646  0.5627E+02  0.1370E+02                                    -12.795  0.647E-02              -12.795  0.721E-02
  -2.646  0.5628E+02  0.1370E+02                                    -12.785  0.779E-02              -12.785  0.868E-02
  -2.646  0.5629E+02  0.1371E+02                                    -12.775  0.933E-02              -12.775  0.104E-01
  -2.646  0.5631E+02  0.1371E+02                                    -12.765  0.112E-01              -12.765  0.124E-01
  -2.646  0.5632E+02  0.1372E+02                                    -12.755  0.133E-01              -12.755  0.149E-01
  -2.646  0.5633E+02  0.1373E+02                                    -12.745  0.158E-01              -12.745  0.177E-01
  -2.646  0.5634E+02  0.1373E+02                                    -12.735  0.187E-01              -12.735  0.210E-01
  -2.646  0.5635E+02  0.1374E+02                                    -12.725  0.221E-01              -12.725  0.248E-01
  -2.646  0.5636E+02  0.1374E+02                                    -12.715  0.261E-01              -12.715  0.292E-01
  -2.646  0.5637E+02  0.1375E+02                                    -12.705  0.307E-01              -12.705  0.344E-01
  -2.645  0.5638E+02  0.1375E+02                                    -12.695  0.359E-01              -12.695  0.403E-01
  -2.645  0.5639E+02  0.1376E+02                                    -12.685  0.420E-01              -12.685  0.472E-01
  -2.645  0.5641E+02  0.1377E+02                                    -12.675  0.489E-01              -12.675  0.550E-01
  -2.645  0.5642E+02  0.1377E+02                                    -12.665  0.569E-01              -12.665  0.640E-01
  -2.645  0.5643E+02  0.1378E+02                                    -12.655  0.660E-01              -12.655  0.743E-01
  -2.645  0.5644E+02  0.1378E+02                                    -12.645  0.762E-01              -12.645  0.858E-01
  -2.645  0.5645E+02  0.1379E+02                                    -12.635  0.878E-01              -12.635  0.990E-01
  -2.645  0.5646E+02  0.1379E+02                                    -12.625  0.101E+00              -12.625  0.114E+00
  -2.645  0.5647E+02  0.1380E+02                                    -12.615  0.116E+00              -12.615  0.131E+00
  -2.644  0.5648E+02  0.1381E+02                                    -12.605  0.132E+00              -12.605  0.150E+00
  -2.644  0.5650E+02  0.1381E+02                                    -12.595  0.151E+00              -12.595  0.171E+00
  -2.644  0.5651E+02  0.1382E+02                                    -12.585  0.171E+00              -12.585  0.194E+00
  -2.644  0.5652E+02  0.1382E+02                                    -12.575  0.194E+00              -12.575  0.220E+00
  -2.644  0.5653E+02  0.1383E+02                                    -12.565  0.219E+00              -12.565  0.249E+00
  -2.644  0.5654E+02  0.1383E+02                                    -12.555  0.247E+00              -12.555  0.282E+00
  -2.644  0.5655E+02  0.1384E+02                                    -12.545  0.278E+00              -12.545  0.317E+00
  -2.644  0.5656E+02  0.1384E+02                                    -12.535  0.312E+00              -12.535  0.356E+00
  -2.644  0.5657E+02  0.1385E+02                                    -12.525  0.349E+00              -12.525  0.399E+00
  -2.644  0.5659E+02  0.1386E+02                                    -12.515  0.390E+00              -12.515  0.446E+00
  -2.643  0.5660E+02  0.1386E+02                                    -12.505  0.434E+00              -12.505  0.497E+00
  -2.643  0.5661E+02  0.1387E+02                                    -12.495  0.482E+00              -12.495  0.553E+00
  -2.643  0.5662E+02  0.1387E+02                                    -12.485  0.534E+00              -12.485  0.613E+00
  -2.643  0.5663E+02  0.1388E+02                                    -12.475  0.590E+00              -12.475  0.678E+00
  -2.643  0.5664E+02  0.1388E+02                                    -12.465  0.650E+00              -12.465  0.749E+00
  -2.643  0.5665E+02  0.1389E+02                                    -12.455  0.715E+00              -12.455  0.825E+00
  -2.643  0.5666E+02  0.1390E+02                                    -12.445  0.784E+00              -12.445  0.905E+00
  -2.643  0.5667E+02  0.1390E+02                                    -12.435  0.858E+00              -12.435  0.992E+00
  -2.643  0.5669E+02  0.1391E+02                                    -12.425  0.935E+00              -12.425  0.108E+01
  -2.643  0.5670E+02  0.1391E+02                                    -12.415  0.102E+01              -12.415  0.118E+01
  -2.643  0.5671E+02  0.1392E+02                                    -12.405  0.111E+01              -12.405  0.129E+01
  -2.642  0.5672E+02  0.1392E+02                                    -12.395  0.120E+01              -12.395  0.140E+01
  -2.642  0.5673E+02  0.1393E+02                                    -12.385  0.130E+01              -12.385  0.152E+01
  -2.642  0.5674E+02  0.1394E+02                                    -12.375  0.140E+01              -12.375  0.164E+01
  -2.642  0.5675E+02  0.1394E+02                                    -12.365  0.151E+01              -12.365  0.177E+01
  -2.642  0.5676E+02  0.1395E+02                                    -12.355  0.162E+01              -12.355  0.190E+01
  -2.642  0.5678E+02  0.1395E+02                                    -12.345  0.174E+01              -12.345  0.205E+01
  -2.642  0.5679E+02  0.1396E+02                                    -12.335  0.186E+01              -12.335  0.219E+01
  -2.642  0.5680E+02  0.1396E+02                                    -12.325  0.198E+01              -12.325  0.235E+01
  -2.642  0.5681E+02  0.1397E+02                                    -12.315  0.211E+01              -12.315  0.251E+01
  -2.642  0.5682E+02  0.1398E+02                                    -12.305  0.225E+01              -12.305  0.268E+01
  -2.641  0.5683E+02  0.1398E+02                                    -12.295  0.238E+01              -12.295  0.285E+01
  -2.641  0.5684E+02  0.1399E+02                                    -12.285  0.253E+01              -12.285  0.302E+01
  -2.641  0.5685E+02  0.1399E+02                                    -12.275  0.267E+01              -12.275  0.321E+01
  -2.641  0.5687E+02  0.1400E+02                                    -12.265  0.282E+01              -12.265  0.340E+01
  -2.641  0.5688E+02  0.1400E+02                                    -12.255  0.297E+01              -12.255  0.359E+01
  -2.641  0.5689E+02  0.1401E+02                                    -12.245  0.313E+01              -12.245  0.379E+01
  -2.641  0.5690E+02  0.1401E+02                                    -12.235  0.329E+01              -12.235  0.399E+01
  -2.641  0.5691E+02  0.1402E+02                                    -12.225  0.345E+01              -12.225  0.420E+01
  -2.641  0.5692E+02  0.1403E+02                                    -12.215  0.361E+01              -12.215  0.442E+01
  -2.641  0.5693E+02  0.1403E+02                                    -12.205  0.377E+01              -12.205  0.464E+01
  -2.640  0.5694E+02  0.1404E+02                                    -12.195  0.394E+01              -12.195  0.486E+01
  -2.640  0.5696E+02  0.1404E+02                                    -12.185  0.411E+01              -12.185  0.509E+01
  -2.640  0.5697E+02  0.1405E+02                                    -12.175  0.428E+01              -12.175  0.532E+01
  -2.640  0.5698E+02  0.1405E+02                                    -12.165  0.445E+01              -12.165  0.555E+01
  -2.640  0.5699E+02  0.1406E+02                                    -12.155  0.462E+01              -12.155  0.579E+01
  -2.640  0.5700E+02  0.1407E+02                                    -12.145  0.479E+01              -12.145  0.604E+01
  -2.640  0.5701E+02  0.1407E+02                                    -12.135  0.497E+01              -12.135  0.628E+01
  -2.640  0.5702E+02  0.1408E+02                                    -12.125  0.514E+01              -12.125  0.653E+01
  -2.640  0.5703E+02  0.1408E+02                                    -12.115  0.532E+01              -12.115  0.679E+01
  -2.639  0.5705E+02  0.1409E+02                                    -12.105  0.550E+01              -12.105  0.705E+01
  -2.639  0.5706E+02  0.1409E+02                                    -12.095  0.567E+01              -12.095  0.731E+01
  -2.639  0.5707E+02  0.1410E+02                                    -12.085  0.585E+01              -12.085  0.758E+01
  -2.639  0.5708E+02  0.1411E+02                                    -12.075  0.603E+01              -12.075  0.784E+01
  -2.639  0.5709E+02  0.1411E+02                                    -12.065  0.621E+01              -12.065  0.812E+01
  -2.639  0.5710E+02  0.1412E+02                                    -12.055  0.638E+01              -12.055  0.839E+01
  -2.639  0.5711E+02  0.1412E+02                                    -12.045  0.656E+01              -12.045  0.868E+01
  -2.639  0.5713E+02  0.1413E+02                                    -12.035  0.674E+01              -12.035  0.896E+01
  -2.639  0.5714E+02  0.1413E+02                                    -12.025  0.692E+01              -12.025  0.926E+01
  -2.639  0.5715E+02  0.1414E+02                                    -12.015  0.710E+01              -12.015  0.955E+01
  -2.639  0.5716E+02  0.1415E+02                                    -12.005  0.728E+01              -12.005  0.985E+01
  -2.638  0.5717E+02  0.1415E+02                                    -11.995  0.746E+01              -11.995  0.102E+02
  -2.638  0.5718E+02  0.1416E+02                                    -11.985  0.764E+01              -11.985  0.105E+02
  -2.638  0.5719E+02  0.1416E+02                                    -11.975  0.782E+01              -11.975  0.108E+02
  -2.638  0.5720E+02  0.1417E+02                                    -11.965  0.800E+01              -11.965  0.111E+02
  -2.638  0.5722E+02  0.1417E+02                                    -11.955  0.818E+01              -11.955  0.114E+02
  -2.638  0.5723E+02  0.1418E+02                                    -11.945  0.837E+01              -11.945  0.117E+02
  -2.638  0.5724E+02  0.1419E+02                                    -11.935  0.855E+01              -11.935  0.121E+02
  -2.638  0.5725E+02  0.1419E+02                                    -11.925  0.873E+01              -11.925  0.124E+02
  -2.638  0.5726E+02  0.1420E+02                                    -11.915  0.891E+01              -11.915  0.127E+02
  -2.638  0.5727E+02  0.1420E+02                                    -11.905  0.909E+01              -11.905  0.131E+02
  -2.637  0.5728E+02  0.1421E+02                                    -11.895  0.928E+01              -11.895  0.135E+02
  -2.637  0.5729E+02  0.1421E+02                                    -11.885  0.946E+01              -11.885  0.138E+02
  -2.637  0.5731E+02  0.1422E+02                                    -11.875  0.965E+01              -11.875  0.142E+02
  -2.637  0.5732E+02  0.1423E+02                                    -11.865  0.984E+01              -11.865  0.146E+02
  -2.637  0.5733E+02  0.1423E+02                                    -11.855  0.100E+02              -11.855  0.149E+02
  -2.637  0.5734E+02  0.1424E+02                                    -11.845  0.102E+02              -11.845  0.153E+02
  -2.637  0.5735E+02  0.1424E+02                                    -11.835  0.104E+02              -11.835  0.157E+02
  -2.637  0.5736E+02  0.1425E+02                                    -11.825  0.106E+02              -11.825  0.162E+02
  -2.637  0.5737E+02  0.1425E+02                                    -11.815  0.108E+02              -11.815  0.166E+02
  -2.636  0.5739E+02  0.1426E+02                                    -11.805  0.110E+02              -11.805  0.170E+02
  -2.636  0.5740E+02  0.1427E+02                                    -11.795  0.112E+02              -11.795  0.175E+02
  -2.636  0.5741E+02  0.1427E+02                                    -11.785  0.114E+02              -11.785  0.180E+02
  -2.636  0.5742E+02  0.1428E+02                                    -11.775  0.116E+02              -11.775  0.185E+02
  -2.636  0.5743E+02  0.1428E+02                                    -11.765  0.118E+02              -11.765  0.189E+02
  -2.636  0.5744E+02  0.1429E+02                                    -11.755  0.120E+02              -11.755  0.195E+02
  -2.636  0.5745E+02  0.1430E+02                                    -11.745  0.123E+02              -11.745  0.200E+02
  -2.636  0.5746E+02  0.1430E+02                                    -11.735  0.125E+02              -11.735  0.206E+02
  -2.636  0.5748E+02  0.1431E+02                                    -11.725  0.127E+02              -11.725  0.212E+02
  -2.636  0.5749E+02  0.1431E+02                                    -11.715  0.130E+02              -11.715  0.218E+02
  -2.635  0.5750E+02  0.1432E+02                                    -11.705  0.132E+02              -11.705  0.224E+02
  -2.635  0.5751E+02  0.1432E+02                                    -11.695  0.135E+02              -11.695  0.231E+02
  -2.635  0.5752E+02  0.1433E+02                                    -11.685  0.138E+02              -11.685  0.238E+02
  -2.635  0.5753E+02  0.1434E+02                                    -11.675  0.140E+02              -11.675  0.245E+02
  -2.635  0.5754E+02  0.1434E+02                                    -11.665  0.143E+02              -11.665  0.253E+02
  -2.635  0.5755E+02  0.1435E+02                                    -11.655  0.146E+02              -11.655  0.261E+02
  -2.635  0.5757E+02  0.1435E+02                                    -11.645  0.149E+02              -11.645  0.269E+02
  -2.635  0.5758E+02  0.1436E+02                                    -11.635  0.153E+02              -11.635  0.278E+02
  -2.635  0.5759E+02  0.1436E+02                                    -11.625  0.156E+02              -11.625  0.287E+02
  -2.635  0.5760E+02  0.1437E+02                                    -11.615  0.159E+02              -11.615  0.297E+02
  -2.635  0.5761E+02  0.1438E+02                                    -11.605  0.163E+02              -11.605  0.307E+02
  -2.634  0.5762E+02  0.1438E+02                                    -11.595  0.167E+02              -11.595  0.318E+02
  -2.634  0.5763E+02  0.1439E+02                                    -11.585  0.171E+02              -11.585  0.329E+02
  -2.634  0.5765E+02  0.1439E+02                                    -11.575  0.175E+02              -11.575  0.341E+02
  -2.634  0.5766E+02  0.1440E+02                                    -11.565  0.179E+02              -11.565  0.354E+02
  -2.634  0.5767E+02  0.1440E+02                                    -11.555  0.184E+02              -11.555  0.366E+02
  -2.634  0.5768E+02  0.1441E+02                                    -11.545  0.188E+02              -11.545  0.380E+02
  -2.634  0.5769E+02  0.1442E+02                                    -11.535  0.193E+02              -11.535  0.394E+02
  -2.634  0.5770E+02  0.1442E+02                                    -11.525  0.198E+02              -11.525  0.409E+02
  -2.634  0.5771E+02  0.1443E+02                                    -11.515  0.203E+02              -11.515  0.425E+02
  -2.633  0.5773E+02  0.1443E+02                                    -11.505  0.209E+02              -11.505  0.441E+02
  -2.633  0.5774E+02  0.1444E+02                                    -11.495  0.214E+02              -11.495  0.458E+02
  -2.633  0.5775E+02  0.1444E+02                                    -11.485  0.220E+02              -11.485  0.476E+02
  -2.633  0.5776E+02  0.1445E+02                                    -11.475  0.226E+02              -11.475  0.495E+02
  -2.633  0.5777E+02  0.1446E+02                                    -11.465  0.232E+02              -11.465  0.514E+02
  -2.633  0.5778E+02  0.1446E+02                                    -11.455  0.239E+02              -11.455  0.534E+02
  -2.633  0.5779E+02  0.1447E+02                                    -11.445  0.245E+02              -11.445  0.555E+02
  -2.633  0.5780E+02  0.1447E+02                                    -11.435  0.252E+02              -11.435  0.577E+02
  -2.633  0.5782E+02  0.1448E+02                                    -11.425  0.259E+02              -11.425  0.599E+02
  -2.633  0.5783E+02  0.1449E+02                                    -11.415  0.266E+02              -11.415  0.622E+02
  -2.632  0.5784E+02  0.1449E+02                                    -11.405  0.273E+02              -11.405  0.646E+02
  -2.632  0.5785E+02  0.1450E+02                                    -11.395  0.281E+02              -11.395  0.671E+02
  -2.632  0.5786E+02  0.1450E+02                                    -11.385  0.289E+02              -11.385  0.697E+02
  -2.632  0.5787E+02  0.1451E+02                                    -11.375  0.297E+02              -11.375  0.723E+02
  -2.632  0.5788E+02  0.1451E+02                                    -11.365  0.305E+02              -11.365  0.750E+02
  -2.632  0.5790E+02  0.1452E+02                                    -11.355  0.313E+02              -11.355  0.778E+02
  -2.632  0.5791E+02  0.1453E+02                                    -11.345  0.321E+02              -11.345  0.807E+02
  -2.632  0.5792E+02  0.1453E+02                                    -11.335  0.329E+02              -11.335  0.836E+02
  -2.632  0.5793E+02  0.1454E+02                                    -11.325  0.338E+02              -11.325  0.865E+02
  -2.632  0.5794E+02  0.1454E+02                                    -11.315  0.346E+02              -11.315  0.896E+02
  -2.632  0.5795E+02  0.1455E+02                                    -11.305  0.355E+02              -11.305  0.926E+02
  -2.631  0.5796E+02  0.1455E+02                                    -11.295  0.363E+02              -11.295  0.958E+02
  -2.631  0.5798E+02  0.1456E+02                                    -11.285  0.372E+02              -11.285  0.990E+02
  -2.631  0.5799E+02  0.1457E+02                                    -11.275  0.381E+02              -11.275  0.102E+03
  -2.631  0.5800E+02  0.1457E+02                                    -11.265  0.389E+02              -11.265  0.105E+03
  -2.631  0.5801E+02  0.1458E+02                                    -11.255  0.398E+02              -11.255  0.109E+03
  -2.631  0.5802E+02  0.1458E+02                                    -11.245  0.406E+02              -11.245  0.112E+03
  -2.631  0.5803E+02  0.1459E+02                                    -11.235  0.415E+02              -11.235  0.115E+03
  -2.631  0.5804E+02  0.1460E+02                                    -11.225  0.423E+02              -11.225  0.119E+03
  -2.631  0.5805E+02  0.1460E+02                                    -11.215  0.431E+02              -11.215  0.122E+03
  -2.631  0.5807E+02  0.1461E+02                                    -11.205  0.439E+02              -11.205  0.125E+03
  -2.630  0.5808E+02  0.1461E+02                                    -11.195  0.447E+02              -11.195  0.129E+03
  -2.630  0.5809E+02  0.1462E+02                                    -11.185  0.455E+02              -11.185  0.132E+03
  -2.630  0.5810E+02  0.1462E+02                                    -11.175  0.462E+02              -11.175  0.136E+03
  -2.630  0.5811E+02  0.1463E+02                                    -11.165  0.470E+02              -11.165  0.139E+03
  -2.630  0.5812E+02  0.1464E+02                                    -11.155  0.477E+02              -11.155  0.142E+03
  -2.630  0.5813E+02  0.1464E+02                                    -11.145  0.483E+02              -11.145  0.145E+03
  -2.630  0.5815E+02  0.1465E+02                                    -11.135  0.489E+02              -11.135  0.148E+03
  -2.630  0.5816E+02  0.1465E+02                                    -11.125  0.496E+02              -11.125  0.152E+03
  -2.630  0.5817E+02  0.1466E+02                                    -11.115  0.501E+02              -11.115  0.154E+03
  -2.630  0.5818E+02  0.1467E+02                                    -11.105  0.507E+02              -11.105  0.157E+03
  -2.629  0.5819E+02  0.1467E+02                                    -11.095  0.511E+02              -11.095  0.160E+03
  -2.629  0.5820E+02  0.1468E+02                                    -11.085  0.516E+02              -11.085  0.163E+03
  -2.629  0.5821E+02  0.1468E+02                                    -11.075  0.520E+02              -11.075  0.166E+03
  -2.629  0.5823E+02  0.1469E+02                                    -11.065  0.523E+02              -11.065  0.168E+03
  -2.629  0.5824E+02  0.1469E+02                                    -11.055  0.527E+02              -11.055  0.170E+03
  -2.629  0.5825E+02  0.1470E+02                                    -11.045  0.529E+02              -11.045  0.173E+03
  -2.629  0.5826E+02  0.1471E+02                                    -11.035  0.531E+02              -11.035  0.174E+03
  -2.629  0.5827E+02  0.1471E+02                                    -11.025  0.532E+02              -11.025  0.176E+03
  -2.629  0.5828E+02  0.1472E+02                                    -11.015  0.534E+02              -11.015  0.178E+03
  -2.629  0.5829E+02  0.1472E+02                                    -11.005  0.534E+02              -11.005  0.180E+03
  -2.628  0.5831E+02  0.1473E+02                                    -10.995  0.534E+02              -10.995  0.181E+03
  -2.628  0.5832E+02  0.1474E+02                                    -10.985  0.533E+02              -10.985  0.182E+03
  -2.628  0.5833E+02  0.1474E+02                                    -10.975  0.532E+02              -10.975  0.183E+03
  -2.628  0.5834E+02  0.1475E+02                                    -10.965  0.530E+02              -10.965  0.184E+03
  -2.628  0.5835E+02  0.1475E+02                                    -10.955  0.528E+02              -10.955  0.184E+03
  -2.628  0.5836E+02  0.1476E+02                                    -10.945  0.526E+02              -10.945  0.185E+03
  -2.628  0.5837E+02  0.1476E+02                                    -10.935  0.522E+02              -10.935  0.185E+03
  -2.628  0.5839E+02  0.1477E+02                                    -10.925  0.519E+02              -10.925  0.185E+03
  -2.628  0.5840E+02  0.1478E+02                                    -10.915  0.514E+02              -10.915  0.185E+03
  -2.627  0.5841E+02  0.1478E+02                                    -10.905  0.510E+02              -10.905  0.185E+03
  -2.627  0.5842E+02  0.1479E+02                                    -10.895  0.505E+02              -10.895  0.184E+03
  -2.627  0.5843E+02  0.1479E+02                                    -10.885  0.500E+02              -10.885  0.183E+03
  -2.627  0.5844E+02  0.1480E+02                                    -10.875  0.494E+02              -10.875  0.183E+03
  -2.627  0.5845E+02  0.1481E+02                                    -10.865  0.488E+02              -10.865  0.182E+03
  -2.627  0.5847E+02  0.1481E+02                                    -10.855  0.481E+02              -10.855  0.181E+03
  -2.627  0.5848E+02  0.1482E+02                                    -10.845  0.475E+02              -10.845  0.179E+03
  -2.627  0.5849E+02  0.1482E+02                                    -10.835  0.468E+02              -10.835  0.178E+03
  -2.627  0.5850E+02  0.1483E+02                                    -10.825  0.461E+02              -10.825  0.176E+03
  -2.627  0.5851E+02  0.1483E+02                                    -10.815  0.453E+02              -10.815  0.175E+03
  -2.627  0.5852E+02  0.1484E+02                                    -10.805  0.446E+02              -10.805  0.173E+03
  -2.626  0.5853E+02  0.1485E+02                                    -10.795  0.439E+02              -10.795  0.171E+03
  -2.626  0.5855E+02  0.1485E+02                                    -10.785  0.431E+02              -10.785  0.170E+03
  -2.626  0.5856E+02  0.1486E+02                                    -10.775  0.424E+02              -10.775  0.168E+03
  -2.626  0.5857E+02  0.1486E+02                                    -10.765  0.416E+02              -10.765  0.165E+03
  -2.626  0.5858E+02  0.1487E+02                                    -10.755  0.409E+02              -10.755  0.164E+03
  -2.626  0.5859E+02  0.1488E+02                                    -10.745  0.401E+02              -10.745  0.162E+03
  -2.626  0.5860E+02  0.1488E+02                                    -10.735  0.394E+02              -10.735  0.159E+03
  -2.626  0.5861E+02  0.1489E+02                                    -10.725  0.387E+02              -10.725  0.158E+03
  -2.626  0.5863E+02  0.1489E+02                                    -10.715  0.380E+02              -10.715  0.155E+03
  -2.626  0.5864E+02  0.1490E+02                                    -10.705  0.373E+02              -10.705  0.153E+03
  -2.625  0.5865E+02  0.1490E+02                                    -10.695  0.366E+02              -10.695  0.151E+03
  -2.625  0.5866E+02  0.1491E+02                                    -10.685  0.360E+02              -10.685  0.149E+03
  -2.625  0.5867E+02  0.1492E+02                                    -10.675  0.354E+02              -10.675  0.148E+03
  -2.625  0.5868E+02  0.1492E+02                                    -10.665  0.347E+02              -10.665  0.146E+03
  -2.625  0.5869E+02  0.1493E+02                                    -10.655  0.341E+02              -10.655  0.144E+03
  -2.625  0.5871E+02  0.1493E+02                                    -10.645  0.335E+02              -10.645  0.142E+03
  -2.625  0.5872E+02  0.1494E+02                                    -10.635  0.329E+02              -10.635  0.140E+03
  -2.625  0.5873E+02  0.1495E+02                                    -10.625  0.324E+02              -10.625  0.138E+03
  -2.625  0.5874E+02  0.1495E+02                                    -10.615  0.318E+02              -10.615  0.136E+03
  -2.624  0.5875E+02  0.1496E+02                                    -10.605  0.313E+02              -10.605  0.135E+03
  -2.624  0.5876E+02  0.1496E+02                                    -10.595  0.307E+02              -10.595  0.133E+03
  -2.624  0.5878E+02  0.1497E+02                                    -10.585  0.302E+02              -10.585  0.131E+03
  -2.624  0.5879E+02  0.1498E+02                                    -10.575  0.296E+02              -10.575  0.129E+03
  -2.624  0.5880E+02  0.1498E+02                                    -10.565  0.291E+02              -10.565  0.128E+03
  -2.624  0.5881E+02  0.1499E+02                                    -10.555  0.286E+02              -10.555  0.126E+03
  -2.624  0.5882E+02  0.1499E+02                                    -10.545  0.281E+02              -10.545  0.124E+03
  -2.624  0.5883E+02  0.1500E+02                                    -10.535  0.275E+02              -10.535  0.122E+03
  -2.624  0.5884E+02  0.1500E+02                                    -10.525  0.270E+02              -10.525  0.121E+03
  -2.624  0.5886E+02  0.1501E+02                                    -10.515  0.265E+02              -10.515  0.119E+03
  -2.623  0.5887E+02  0.1502E+02                                    -10.505  0.259E+02              -10.505  0.117E+03
  -2.623  0.5888E+02  0.1502E+02                                    -10.495  0.254E+02              -10.495  0.115E+03
  -2.623  0.5889E+02  0.1503E+02                                    -10.485  0.248E+02              -10.485  0.113E+03
  -2.623  0.5890E+02  0.1503E+02                                    -10.475  0.243E+02              -10.475  0.111E+03
  -2.623  0.5891E+02  0.1504E+02                                    -10.465  0.237E+02              -10.465  0.109E+03
  -2.623  0.5892E+02  0.1505E+02                                    -10.455  0.231E+02              -10.455  0.107E+03
  -2.623  0.5894E+02  0.1505E+02                                    -10.445  0.226E+02              -10.445  0.105E+03
  -2.623  0.5895E+02  0.1506E+02                                    -10.435  0.220E+02              -10.435  0.103E+03
  -2.623  0.5896E+02  0.1506E+02                                    -10.425  0.214E+02              -10.425  0.101E+03
  -2.623  0.5897E+02  0.1507E+02                                    -10.415  0.208E+02              -10.415  0.989E+02
  -2.623  0.5898E+02  0.1508E+02                                    -10.405  0.202E+02              -10.405  0.967E+02
  -2.622  0.5899E+02  0.1508E+02                                    -10.395  0.196E+02              -10.395  0.944E+02
  -2.622  0.5901E+02  0.1509E+02                                    -10.385  0.189E+02              -10.385  0.921E+02
  -2.622  0.5902E+02  0.1509E+02                                    -10.375  0.183E+02              -10.375  0.897E+02
  -2.622  0.5903E+02  0.1510E+02                                    -10.365  0.177E+02              -10.365  0.874E+02
  -2.622  0.5904E+02  0.1510E+02                                    -10.355  0.171E+02              -10.355  0.850E+02
  -2.622  0.5905E+02  0.1511E+02                                    -10.345  0.165E+02              -10.345  0.826E+02
  -2.622  0.5906E+02  0.1512E+02                                    -10.335  0.159E+02              -10.335  0.802E+02
  -2.622  0.5907E+02  0.1512E+02                                    -10.325  0.153E+02              -10.325  0.777E+02
  -2.622  0.5909E+02  0.1513E+02                                    -10.315  0.147E+02              -10.315  0.753E+02
  -2.621  0.5910E+02  0.1513E+02                                    -10.305  0.141E+02              -10.305  0.729E+02
  -2.621  0.5911E+02  0.1514E+02                                    -10.295  0.136E+02              -10.295  0.706E+02
  -2.621  0.5912E+02  0.1515E+02                                    -10.285  0.130E+02              -10.285  0.681E+02
  -2.621  0.5913E+02  0.1515E+02                                    -10.275  0.125E+02              -10.275  0.657E+02
  -2.621  0.5914E+02  0.1516E+02                                    -10.265  0.119E+02              -10.265  0.633E+02
  -2.621  0.5915E+02  0.1516E+02                                    -10.255  0.114E+02              -10.255  0.611E+02
  -2.621  0.5917E+02  0.1517E+02                                    -10.245  0.109E+02              -10.245  0.587E+02
  -2.621  0.5918E+02  0.1518E+02                                    -10.235  0.104E+02              -10.235  0.564E+02
  -2.621  0.5919E+02  0.1518E+02                                    -10.225  0.995E+01              -10.225  0.543E+02
  -2.621  0.5920E+02  0.1519E+02                                    -10.215  0.949E+01              -10.215  0.522E+02
  -2.621  0.5921E+02  0.1519E+02                                    -10.205  0.907E+01              -10.205  0.501E+02
  -2.620  0.5922E+02  0.1520E+02                                    -10.195  0.864E+01              -10.195  0.480E+02
  -2.620  0.5924E+02  0.1521E+02                                    -10.185  0.825E+01              -10.185  0.461E+02
  -2.620  0.5925E+02  0.1521E+02                                    -10.175  0.787E+01              -10.175  0.442E+02
  -2.620  0.5926E+02  0.1522E+02                                    -10.165  0.751E+01              -10.165  0.423E+02
  -2.620  0.5927E+02  0.1522E+02                                    -10.155  0.716E+01              -10.155  0.404E+02
  -2.620  0.5928E+02  0.1523E+02                                    -10.145  0.683E+01              -10.145  0.387E+02
  -2.620  0.5929E+02  0.1523E+02                                    -10.135  0.652E+01              -10.135  0.371E+02
  -2.620  0.5930E+02  0.1524E+02                                    -10.125  0.623E+01              -10.125  0.354E+02
  -2.620  0.5932E+02  0.1525E+02                                    -10.115  0.595E+01              -10.115  0.340E+02
  -2.620  0.5933E+02  0.1525E+02                                    -10.105  0.568E+01              -10.105  0.325E+02
  -2.619  0.5934E+02  0.1526E+02                                    -10.095  0.543E+01              -10.095  0.311E+02
  -2.619  0.5935E+02  0.1526E+02                                    -10.085  0.519E+01              -10.085  0.298E+02
  -2.619  0.5936E+02  0.1527E+02                                    -10.075  0.497E+01              -10.075  0.285E+02
  -2.619  0.5937E+02  0.1528E+02                                    -10.065  0.476E+01              -10.065  0.273E+02
  -2.619  0.5939E+02  0.1528E+02                                    -10.055  0.456E+01              -10.055  0.262E+02
  -2.619  0.5940E+02  0.1529E+02                                    -10.045  0.437E+01              -10.045  0.252E+02
  -2.619  0.5941E+02  0.1529E+02                                    -10.035  0.419E+01              -10.035  0.242E+02
  -2.619  0.5942E+02  0.1530E+02                                    -10.025  0.403E+01              -10.025  0.232E+02
  -2.619  0.5943E+02  0.1531E+02                                    -10.015  0.386E+01              -10.015  0.223E+02
  -2.619  0.5944E+02  0.1531E+02                                    -10.005  0.371E+01              -10.005  0.214E+02
  -2.618  0.5946E+02  0.1532E+02                                     -9.995  0.357E+01               -9.995  0.206E+02
  -2.618  0.5947E+02  0.1532E+02                                     -9.985  0.343E+01               -9.985  0.199E+02
  -2.618  0.5948E+02  0.1533E+02                                     -9.975  0.329E+01               -9.975  0.191E+02
  -2.618  0.5949E+02  0.1534E+02                                     -9.965  0.316E+01               -9.965  0.184E+02
  -2.618  0.5950E+02  0.1534E+02                                     -9.955  0.304E+01               -9.955  0.178E+02
  -2.618  0.5951E+02  0.1535E+02                                     -9.945  0.292E+01               -9.945  0.171E+02
  -2.618  0.5952E+02  0.1535E+02                                     -9.935  0.281E+01               -9.935  0.166E+02
  -2.618  0.5954E+02  0.1536E+02                                     -9.925  0.270E+01               -9.925  0.160E+02
  -2.618  0.5955E+02  0.1537E+02                                     -9.915  0.259E+01               -9.915  0.154E+02
  -2.618  0.5956E+02  0.1537E+02                                     -9.905  0.249E+01               -9.905  0.149E+02
  -2.617  0.5957E+02  0.1538E+02                                     -9.895  0.239E+01               -9.895  0.144E+02
  -2.617  0.5958E+02  0.1538E+02                                     -9.885  0.229E+01               -9.885  0.139E+02
  -2.617  0.5959E+02  0.1539E+02                                     -9.875  0.219E+01               -9.875  0.134E+02
  -2.617  0.5961E+02  0.1540E+02                                     -9.865  0.210E+01               -9.865  0.129E+02
  -2.617  0.5962E+02  0.1540E+02                                     -9.855  0.201E+01               -9.855  0.124E+02
  -2.617  0.5963E+02  0.1541E+02                                     -9.845  0.192E+01               -9.845  0.120E+02
  -2.617  0.5964E+02  0.1541E+02                                     -9.835  0.183E+01               -9.835  0.115E+02
  -2.617  0.5965E+02  0.1542E+02                                     -9.825  0.175E+01               -9.825  0.110E+02
  -2.617  0.5966E+02  0.1543E+02                                     -9.815  0.166E+01               -9.815  0.106E+02
  -2.617  0.5968E+02  0.1543E+02                                     -9.805  0.158E+01               -9.805  0.102E+02
  -2.616  0.5969E+02  0.1544E+02                                     -9.795  0.150E+01               -9.795  0.973E+01
  -2.616  0.5970E+02  0.1544E+02                                     -9.785  0.142E+01               -9.785  0.929E+01
  -2.616  0.5971E+02  0.1545E+02                                     -9.775  0.135E+01               -9.775  0.889E+01
  -2.616  0.5972E+02  0.1546E+02                                     -9.765  0.127E+01               -9.765  0.846E+01
  -2.616  0.5973E+02  0.1546E+02                                     -9.755  0.120E+01               -9.755  0.805E+01
  -2.616  0.5974E+02  0.1547E+02                                     -9.745  0.113E+01               -9.745  0.764E+01
  -2.616  0.5976E+02  0.1547E+02                                     -9.735  0.106E+01               -9.735  0.724E+01
  -2.616  0.5977E+02  0.1548E+02                                     -9.725  0.995E+00               -9.725  0.685E+01
  -2.616  0.5978E+02  0.1548E+02                                     -9.715  0.932E+00               -9.715  0.646E+01
  -2.615  0.5979E+02  0.1549E+02                                     -9.705  0.870E+00               -9.705  0.608E+01
  -2.615  0.5980E+02  0.1550E+02                                     -9.695  0.811E+00               -9.695  0.571E+01
  -2.615  0.5981E+02  0.1550E+02                                     -9.685  0.755E+00               -9.685  0.533E+01
  -2.615  0.5983E+02  0.1551E+02                                     -9.675  0.700E+00               -9.675  0.501E+01
  -2.615  0.5984E+02  0.1551E+02                                     -9.665  0.649E+00               -9.665  0.464E+01
  -2.615  0.5985E+02  0.1552E+02                                     -9.655  0.599E+00               -9.655  0.433E+01
  -2.615  0.5986E+02  0.1553E+02                                     -9.645  0.552E+00               -9.645  0.402E+01
  -2.615  0.5987E+02  0.1553E+02                                     -9.635  0.507E+00               -9.635  0.372E+01
  -2.615  0.5988E+02  0.1554E+02                                     -9.625  0.466E+00               -9.625  0.343E+01
  -2.615  0.5990E+02  0.1554E+02                                     -9.615  0.426E+00               -9.615  0.316E+01
  -2.615  0.5991E+02  0.1555E+02                                     -9.605  0.389E+00               -9.605  0.290E+01
  -2.614  0.5992E+02  0.1556E+02                                     -9.595  0.354E+00               -9.595  0.266E+01
  -2.614  0.5993E+02  0.1556E+02                                     -9.585  0.321E+00               -9.585  0.243E+01
  -2.614  0.5994E+02  0.1557E+02                                     -9.575  0.291E+00               -9.575  0.221E+01
  -2.614  0.5995E+02  0.1557E+02                                     -9.565  0.263E+00               -9.565  0.201E+01
  -2.614  0.5997E+02  0.1558E+02                                     -9.555  0.237E+00               -9.555  0.182E+01
  -2.614  0.5998E+02  0.1559E+02                                     -9.545  0.213E+00               -9.545  0.164E+01
  -2.614  0.5999E+02  0.1559E+02                                     -9.535  0.191E+00               -9.535  0.148E+01
  -2.614  0.6000E+02  0.1560E+02                                     -9.525  0.170E+00               -9.525  0.132E+01
  -2.614  0.6001E+02  0.1560E+02                                     -9.515  0.152E+00               -9.515  0.119E+01
  -2.614  0.6002E+02  0.1561E+02                                     -9.505  0.135E+00               -9.505  0.106E+01
  -2.613  0.6004E+02  0.1562E+02                                     -9.495  0.120E+00               -9.495  0.940E+00
  -2.613  0.6005E+02  0.1562E+02                                     -9.485  0.106E+00               -9.485  0.834E+00
  -2.613  0.6006E+02  0.1563E+02                                     -9.475  0.930E-01               -9.475  0.738E+00
  -2.613  0.6007E+02  0.1563E+02                                     -9.465  0.817E-01               -9.465  0.652E+00
  -2.613  0.6008E+02  0.1564E+02                                     -9.455  0.716E-01               -9.455  0.575E+00
  -2.613  0.6009E+02  0.1565E+02                                     -9.445  0.625E-01               -9.445  0.500E+00
  -2.613  0.6011E+02  0.1565E+02                                     -9.435  0.544E-01               -9.435  0.439E+00
  -2.613  0.6012E+02  0.1566E+02                                     -9.425  0.472E-01               -9.425  0.382E+00
  -2.613  0.6013E+02  0.1566E+02                                     -9.415  0.409E-01               -9.415  0.332E+00
  -2.612  0.6014E+02  0.1567E+02                                     -9.405  0.354E-01               -9.405  0.287E+00
  -2.612  0.6015E+02  0.1568E+02                                     -9.395  0.304E-01               -9.395  0.248E+00
  -2.612  0.6016E+02  0.1568E+02                                     -9.385  0.261E-01               -9.385  0.213E+00
  -2.612  0.6017E+02  0.1569E+02                                     -9.375  0.223E-01               -9.375  0.183E+00
  -2.612  0.6019E+02  0.1569E+02                                     -9.365  0.190E-01               -9.365  0.156E+00
  -2.612  0.6020E+02  0.1570E+02                                     -9.355  0.162E-01               -9.355  0.133E+00
  -2.612  0.6021E+02  0.1571E+02                                     -9.345  0.137E-01               -9.345  0.113E+00
  -2.612  0.6022E+02  0.1571E+02                                     -9.335  0.116E-01               -9.335  0.959E-01
  -2.612  0.6023E+02  0.1572E+02                                     -9.325  0.974E-02               -9.325  0.810E-01
  -2.612  0.6024E+02  0.1573E+02                                     -9.315  0.818E-02               -9.315  0.683E-01
  -2.611  0.6026E+02  0.1573E+02                                     -9.305  0.685E-02               -9.305  0.572E-01
  -2.611  0.6027E+02  0.1574E+02                                     -9.295  0.572E-02               -9.295  0.477E-01
  -2.611  0.6028E+02  0.1574E+02                                     -9.285  0.476E-02               -9.285  0.398E-01
  -2.611  0.6029E+02  0.1575E+02                                     -9.275  0.395E-02               -9.275  0.331E-01
  -2.611  0.6030E+02  0.1576E+02                                     -9.265  0.326E-02               -9.265  0.274E-01
  -2.611  0.6031E+02  0.1576E+02                                     -9.255  0.269E-02               -9.255  0.226E-01
  -2.611  0.6033E+02  0.1577E+02                                     -9.245  0.221E-02               -9.245  0.186E-01
  -2.611  0.6034E+02  0.1577E+02                                     -9.235  0.181E-02               -9.235  0.153E-01
  -2.611  0.6035E+02  0.1578E+02                                     -9.225  0.148E-02               -9.225  0.125E-01
  -2.611  0.6036E+02  0.1579E+02                                     -9.215  0.120E-02               -9.215  0.102E-01
  -2.611  0.6037E+02  0.1579E+02                                     -9.205  0.975E-03               -9.205  0.827E-02
  -2.610  0.6039E+02  0.1580E+02                                     -9.195  0.789E-03               -9.195  0.669E-02
  -2.610  0.6040E+02  0.1580E+02                                     -9.185  0.636E-03               -9.185  0.542E-02
  -2.610  0.6041E+02  0.1581E+02                                     -9.175  0.511E-03               -9.175  0.435E-02
  -2.610  0.6042E+02  0.1582E+02                                     -9.165  0.410E-03               -9.165  0.349E-02
  -2.610  0.6043E+02  0.1582E+02                                     -9.155  0.326E-03               -9.155  0.279E-02
  -2.610  0.6044E+02  0.1583E+02                                     -9.145  0.260E-03               -9.145  0.222E-02
  -2.610  0.6046E+02  0.1583E+02                                     -9.135  0.206E-03               -9.135  0.176E-02
  -2.610  0.6047E+02  0.1584E+02                                     -9.125  0.163E-03               -9.125  0.140E-02
  -2.610  0.6048E+02  0.1585E+02                                     -9.115  0.129E-03               -9.115  0.110E-02
  -2.610  0.6049E+02  0.1585E+02                                     -9.105  0.101E-03               -9.105  0.866E-03
  -2.609  0.6050E+02  0.1586E+02                                     -9.095  0.791E-04               -9.095  0.678E-03
  -2.609  0.6051E+02  0.1586E+02                                     -9.085  0.618E-04               -9.085  0.529E-03
  -2.609  0.6053E+02  0.1587E+02                                     -9.075  0.480E-04               -9.075  0.413E-03
  -2.609  0.6054E+02  0.1588E+02                                     -9.065  0.372E-04               -9.065  0.321E-03
  -2.609  0.6055E+02  0.1588E+02                                     -9.055  0.288E-04               -9.055  0.248E-03
  -2.609  0.6056E+02  0.1589E+02                                     -9.045  0.222E-04               -9.045  0.192E-03
  -2.609  0.6057E+02  0.1589E+02                                     -9.035  0.170E-04               -9.035  0.147E-03
  -2.609  0.6058E+02  0.1590E+02                                     -9.025  0.131E-04               -9.025  0.113E-03
  -2.609  0.6060E+02  0.1591E+02                                     -9.015  0.996E-05               -9.015  0.861E-04
  -2.609  0.6061E+02  0.1591E+02                                     -9.005  0.758E-05               -9.005  0.656E-04
  -2.608  0.6062E+02  0.1592E+02                                     -8.995  0.574E-05               -8.995  0.498E-04
  -2.608  0.6063E+02  0.1592E+02                                     -8.985  0.434E-05               -8.985  0.376E-04
  -2.608  0.6064E+02  0.1593E+02                                     -8.975  0.327E-05               -8.975  0.283E-04
  -2.608  0.6065E+02  0.1594E+02                                     -8.965  0.245E-05               -8.965  0.213E-04
  -2.608  0.6067E+02  0.1594E+02                                     -8.955  0.184E-05               -8.955  0.159E-04
  -2.608  0.6068E+02  0.1595E+02                                     -8.945  0.137E-05               -8.945  0.119E-04
  -2.608  0.6069E+02  0.1595E+02                                     -8.935  0.102E-05               -8.935  0.883E-05
  -2.608  0.6070E+02  0.1596E+02                                     -8.925  0.754E-06               -8.925  0.656E-05
  -2.608  0.6071E+02  0.1597E+02                                     -8.915  0.557E-06               -8.915  0.485E-05
  -2.608  0.6072E+02  0.1597E+02                                     -8.905  0.410E-06               -8.905  0.357E-05
  -2.607  0.6074E+02  0.1598E+02                                     -8.895  0.301E-06               -8.895  0.262E-05
  -2.607  0.6075E+02  0.1599E+02                                     -8.885  0.220E-06               -8.885  0.191E-05
  -2.607  0.6076E+02  0.1599E+02                                     -8.875  0.160E-06               -8.875  0.140E-05
  -2.607  0.6077E+02  0.1600E+02                                     -8.865  0.116E-06               -8.865  0.101E-05
  -2.607  0.6078E+02  0.1600E+02                                     -8.855  0.843E-07               -8.855  0.734E-06
  -2.607  0.6079E+02  0.1601E+02                                     -8.845  0.609E-07               -8.845  0.529E-06
  -2.607  0.6081E+02  0.1602E+02                                     -8.835  0.438E-07               -8.835  0.382E-06
  -2.607  0.6082E+02  0.1602E+02                                     -8.825  0.314E-07               -8.825  0.274E-06
  -2.607  0.6083E+02  0.1603E+02                                     -8.815  0.224E-07               -8.815  0.196E-06
  -2.607  0.6084E+02  0.1603E+02                                     -8.805  0.160E-07               -8.805  0.139E-06
  -2.606  0.6085E+02  0.1604E+02                                     -8.795  0.113E-07               -8.795  0.990E-07
  -2.606  0.6087E+02  0.1605E+02                                     -8.785  0.802E-08               -8.785  0.699E-07
  -2.606  0.6088E+02  0.1605E+02                                     -8.775  0.566E-08               -8.775  0.494E-07
  -2.606  0.6089E+02  0.1606E+02                                     -8.765  0.398E-08               -8.765  0.348E-07
  -2.606  0.6090E+02  0.1606E+02                                     -8.755  0.278E-08               -8.755  0.243E-07
  -2.606  0.6091E+02  0.1607E+02                                     -8.745  0.194E-08               -8.745  0.170E-07
  -2.606  0.6092E+02  0.1608E+02                                     -8.735  0.135E-08               -8.735  0.118E-07
  -2.606  0.6094E+02  0.1608E+02                                     -8.725  0.939E-09               -8.725  0.822E-08
  -2.606  0.6095E+02  0.1609E+02                                     -8.715  0.649E-09               -8.715  0.568E-08
  -2.606  0.6096E+02  0.1609E+02                                     -8.705  0.441E-09               -8.705  0.388E-08
  -2.605  0.6097E+02  0.1610E+02                                     -8.695  0.303E-09               -8.695  0.266E-08
  -2.605  0.6098E+02  0.1611E+02                                     -8.685  0.207E-09               -8.685  0.183E-08
  -2.605  0.6099E+02  0.1611E+02                                     -8.675  0.142E-09               -8.675  0.125E-08
  -2.605  0.6101E+02  0.1612E+02                                     -8.665  0.963E-10               -8.665  0.848E-09
  -2.605  0.6102E+02  0.1613E+02                                     -8.655  0.653E-10               -8.655  0.575E-09
  -2.605  0.6103E+02  0.1613E+02                                     -8.645  0.441E-10               -8.645  0.388E-09
  -2.605  0.6104E+02  0.1614E+02                                     -8.635  0.298E-10               -8.635  0.262E-09
  -2.605  0.6105E+02  0.1614E+02                                     -8.625  0.200E-10               -8.625  0.176E-09
  -2.605  0.6107E+02  0.1615E+02                                     -8.615  0.133E-10               -8.615  0.118E-09
  -2.605  0.6108E+02  0.1616E+02                                     -8.605  0.890E-11               -8.605  0.782E-10
  -2.604  0.6109E+02  0.1616E+02                                     -8.595  0.592E-11               -8.595  0.520E-10
  -2.604  0.6110E+02  0.1617E+02                                     -8.585  0.000E+00               -8.585  0.000E+00
  -2.604  0.6111E+02  0.1617E+02                                     -8.575  0.000E+00               -8.575  0.000E+00
  -2.604  0.6112E+02  0.1618E+02                                     -8.565  0.000E+00               -8.565  0.000E+00
  -2.604  0.6114E+02  0.1619E+02                                     -8.555  0.000E+00               -8.555  0.000E+00
  -2.604  0.6115E+02  0.1619E+02                                     -8.545  0.000E+00               -8.545  0.000E+00
  -2.604  0.6116E+02  0.1620E+02                                     -8.535  0.000E+00               -8.535  0.000E+00
  -2.604  0.6117E+02  0.1620E+02                                     -8.525  0.000E+00               -8.525  0.000E+00
  -2.604  0.6118E+02  0.1621E+02                                     -8.515  0.000E+00               -8.515  0.000E+00
  -2.603  0.6119E+02  0.1622E+02                                     -8.505  0.000E+00               -8.505  0.000E+00
  -2.603  0.6121E+02  0.1622E+02                                     -8.495  0.000E+00               -8.495  0.000E+00
  -2.603  0.6122E+02  0.1623E+02                                     -8.485  0.000E+00               -8.485  0.000E+00
  -2.603  0.6123E+02  0.1624E+02                                     -8.475  0.000E+00               -8.475  0.000E+00
  -2.603  0.6124E+02  0.1624E+02                                     -8.465  0.000E+00               -8.465  0.000E+00
  -2.603  0.6125E+02  0.1625E+02                                     -8.455  0.000E+00               -8.455  0.000E+00
  -2.603  0.6127E+02  0.1625E+02                                     -8.445  0.000E+00               -8.445  0.000E+00
  -2.603  0.6128E+02  0.1626E+02                                     -8.435  0.000E+00               -8.435  0.000E+00
  -2.603  0.6129E+02  0.1627E+02                                     -8.425  0.000E+00               -8.425  0.000E+00
  -2.603  0.6130E+02  0.1627E+02                                     -8.415  0.000E+00               -8.415  0.000E+00
  -2.603  0.6131E+02  0.1628E+02                                     -8.405  0.000E+00               -8.405  0.000E+00
  -2.602  0.6132E+02  0.1628E+02                                     -8.395  0.000E+00               -8.395  0.000E+00
  -2.602  0.6134E+02  0.1629E+02                                     -8.385  0.000E+00               -8.385  0.000E+00
  -2.602  0.6135E+02  0.1630E+02                                     -8.375  0.000E+00               -8.375  0.000E+00
  -2.602  0.6136E+02  0.1630E+02                                     -8.365  0.000E+00               -8.365  0.000E+00
  -2.602  0.6137E+02  0.1631E+02                                     -8.355  0.000E+00               -8.355  0.000E+00
  -2.602  0.6138E+02  0.1632E+02                                     -8.345  0.000E+00               -8.345  0.000E+00
  -2.602  0.6140E+02  0.1632E+02                                     -8.335  0.000E+00               -8.335  0.000E+00
  -2.602  0.6141E+02  0.1633E+02                                     -8.325  0.000E+00               -8.325  0.000E+00
  -2.602  0.6142E+02  0.1633E+02                                     -8.315  0.000E+00               -8.315  0.000E+00
  -2.602  0.6143E+02  0.1634E+02                                     -8.305  0.000E+00               -8.305  0.000E+00
  -2.601  0.6144E+02  0.1635E+02                                     -8.295  0.000E+00               -8.295  0.000E+00
  -2.601  0.6145E+02  0.1635E+02                                     -8.285  0.000E+00               -8.285  0.000E+00
  -2.601  0.6147E+02  0.1636E+02                                     -8.275  0.000E+00               -8.275  0.000E+00
  -2.601  0.6148E+02  0.1636E+02                                     -8.265  0.000E+00               -8.265  0.000E+00
  -2.601  0.6149E+02  0.1637E+02                                     -8.255  0.000E+00               -8.255  0.000E+00
  -2.601  0.6150E+02  0.1638E+02                                     -8.245  0.000E+00               -8.245  0.000E+00
  -2.601  0.6151E+02  0.1638E+02                                     -8.235  0.000E+00               -8.235  0.000E+00
  -2.601  0.6153E+02  0.1639E+02                                     -8.225  0.000E+00               -8.225  0.000E+00
  -2.601  0.6154E+02  0.1639E+02                                     -8.215  0.000E+00               -8.215  0.000E+00
  -2.600  0.6155E+02  0.1640E+02                                     -8.205  0.000E+00               -8.205  0.000E+00
  -2.600  0.6156E+02  0.1641E+02                                     -8.195  0.000E+00               -8.195  0.000E+00
  -2.600  0.6157E+02  0.1641E+02                                     -8.185  0.000E+00               -8.185  0.000E+00
  -2.600  0.6158E+02  0.1642E+02                                     -8.175  0.000E+00               -8.175  0.000E+00
  -2.600  0.6160E+02  0.1643E+02                                     -8.165  0.000E+00               -8.165  0.000E+00
  -2.600  0.6161E+02  0.1643E+02                                     -8.155  0.000E+00               -8.155  0.000E+00
  -2.600  0.6162E+02  0.1644E+02                                     -8.145  0.000E+00               -8.145  0.000E+00
  -2.600  0.6163E+02  0.1644E+02                                     -8.135  0.000E+00               -8.135  0.000E+00
  -2.600  0.6164E+02  0.1645E+02                                     -8.125  0.000E+00               -8.125  0.000E+00
  -2.600  0.6166E+02  0.1646E+02                                     -8.115  0.000E+00               -8.115  0.000E+00
  -2.599  0.6167E+02  0.1646E+02                                     -8.105  0.000E+00               -8.105  0.000E+00
  -2.599  0.6168E+02  0.1647E+02                                     -8.095  0.000E+00               -8.095  0.000E+00
  -2.599  0.6169E+02  0.1648E+02                                     -8.085  0.000E+00               -8.085  0.000E+00
  -2.599  0.6170E+02  0.1648E+02                                     -8.075  0.000E+00               -8.075  0.000E+00
  -2.599  0.6172E+02  0.1649E+02                                     -8.065  0.000E+00               -8.065  0.000E+00
  -2.599  0.6173E+02  0.1649E+02                                     -8.055  0.000E+00               -8.055  0.000E+00
  -2.599  0.6174E+02  0.1650E+02                                     -8.045  0.000E+00               -8.045  0.000E+00
  -2.599  0.6175E+02  0.1651E+02                                     -8.035  0.000E+00               -8.035  0.000E+00
  -2.599  0.6176E+02  0.1651E+02                                     -8.025  0.000E+00               -8.025  0.000E+00
  -2.599  0.6177E+02  0.1652E+02                                     -8.015  0.000E+00               -8.015  0.000E+00
  -2.599  0.6179E+02  0.1652E+02                                     -8.005  0.000E+00               -8.005  0.000E+00
  -2.598  0.6180E+02  0.1653E+02                                     -7.995  0.000E+00               -7.995  0.000E+00
  -2.598  0.6181E+02  0.1654E+02                                     -7.985  0.000E+00               -7.985  0.000E+00
  -2.598  0.6182E+02  0.1654E+02                                     -7.975  0.000E+00               -7.975  0.000E+00
  -2.598  0.6183E+02  0.1655E+02                                     -7.965  0.000E+00               -7.965  0.000E+00
  -2.598  0.6185E+02  0.1656E+02                                     -7.955  0.000E+00               -7.955  0.000E+00
  -2.598  0.6186E+02  0.1656E+02                                     -7.945  0.000E+00               -7.945  0.000E+00
  -2.598  0.6187E+02  0.1657E+02                                     -7.935  0.000E+00               -7.935  0.000E+00
  -2.598  0.6188E+02  0.1657E+02                                     -7.925  0.000E+00               -7.925  0.000E+00
  -2.598  0.6189E+02  0.1658E+02                                     -7.915  0.000E+00               -7.915  0.000E+00
  -2.598  0.6191E+02  0.1659E+02                                     -7.905  0.000E+00               -7.905  0.000E+00
  -2.597  0.6192E+02  0.1659E+02                                     -7.895  0.000E+00               -7.895  0.000E+00
  -2.597  0.6193E+02  0.1660E+02                                     -7.885  0.000E+00               -7.885  0.000E+00
  -2.597  0.6194E+02  0.1660E+02                                     -7.875  0.000E+00               -7.875  0.000E+00
  -2.597  0.6195E+02  0.1661E+02                                     -7.865  0.000E+00               -7.865  0.000E+00
  -2.597  0.6196E+02  0.1662E+02                                     -7.855  0.000E+00               -7.855  0.000E+00
  -2.597  0.6198E+02  0.1662E+02                                     -7.845  0.000E+00               -7.845  0.000E+00
  -2.597  0.6199E+02  0.1663E+02                                     -7.835  0.000E+00               -7.835  0.000E+00
  -2.597  0.6200E+02  0.1664E+02                                     -7.825  0.000E+00               -7.825  0.000E+00
  -2.597  0.6201E+02  0.1664E+02                                     -7.815  0.000E+00               -7.815  0.000E+00
  -2.597  0.6202E+02  0.1665E+02                                     -7.805  0.000E+00               -7.805  0.000E+00
  -2.596  0.6204E+02  0.1665E+02                                     -7.795  0.000E+00               -7.795  0.000E+00
  -2.596  0.6205E+02  0.1666E+02                                     -7.785  0.000E+00               -7.785  0.000E+00
  -2.596  0.6206E+02  0.1667E+02                                     -7.775  0.000E+00               -7.775  0.000E+00
  -2.596  0.6207E+02  0.1667E+02                                     -7.765  0.000E+00               -7.765  0.000E+00
  -2.596  0.6208E+02  0.1668E+02                                     -7.755  0.000E+00               -7.755  0.000E+00
  -2.596  0.6210E+02  0.1669E+02                                     -7.745  0.000E+00               -7.745  0.000E+00
  -2.596  0.6211E+02  0.1669E+02                                     -7.735  0.000E+00               -7.735  0.000E+00
  -2.596  0.6212E+02  0.1670E+02                                     -7.725  0.000E+00               -7.725  0.000E+00
  -2.596  0.6213E+02  0.1670E+02                                     -7.715  0.000E+00               -7.715  0.000E+00
  -2.595  0.6214E+02  0.1671E+02                                     -7.705  0.000E+00               -7.705  0.000E+00
  -2.595  0.6216E+02  0.1672E+02                                     -7.695  0.000E+00               -7.695  0.000E+00
  -2.595  0.6217E+02  0.1672E+02                                     -7.685  0.000E+00               -7.685  0.000E+00
  -2.595  0.6218E+02  0.1673E+02                                     -7.675  0.000E+00               -7.675  0.000E+00
  -2.595  0.6219E+02  0.1674E+02                                     -7.665  0.000E+00               -7.665  0.000E+00
  -2.595  0.6220E+02  0.1674E+02                                     -7.655  0.000E+00               -7.655  0.000E+00
  -2.595  0.6222E+02  0.1675E+02                                     -7.645  0.000E+00               -7.645  0.000E+00
  -2.595  0.6223E+02  0.1675E+02                                     -7.635  0.000E+00               -7.635  0.000E+00
  -2.595  0.6224E+02  0.1676E+02                                     -7.625  0.000E+00               -7.625  0.000E+00
  -2.595  0.6225E+02  0.1677E+02                                     -7.615  0.000E+00               -7.615  0.000E+00
  -2.595  0.6226E+02  0.1677E+02                                     -7.605  0.000E+00               -7.605  0.000E+00
  -2.594  0.6227E+02  0.1678E+02                                     -7.595  0.000E+00               -7.595  0.000E+00
  -2.594  0.6229E+02  0.1678E+02                                     -7.585  0.000E+00               -7.585  0.000E+00
  -2.594  0.6230E+02  0.1679E+02                                     -7.575  0.000E+00               -7.575  0.000E+00
  -2.594  0.6231E+02  0.1680E+02                                     -7.565  0.000E+00               -7.565  0.000E+00
  -2.594  0.6232E+02  0.1680E+02                                     -7.555  0.000E+00               -7.555  0.000E+00
  -2.594  0.6233E+02  0.1681E+02                                     -7.545  0.000E+00               -7.545  0.000E+00
  -2.594  0.6235E+02  0.1682E+02                                     -7.535  0.000E+00               -7.535  0.000E+00
  -2.594  0.6236E+02  0.1682E+02                                     -7.525  0.000E+00               -7.525  0.000E+00
  -2.594  0.6237E+02  0.1683E+02                                     -7.515  0.000E+00               -7.515  0.000E+00
  -2.594  0.6238E+02  0.1683E+02                                     -7.505  0.000E+00               -7.505  0.000E+00
  -2.593  0.6239E+02  0.1684E+02                                     -7.495  0.000E+00               -7.495  0.000E+00
  -2.593  0.6241E+02  0.1685E+02                                     -7.485  0.000E+00               -7.485  0.000E+00
  -2.593  0.6242E+02  0.1685E+02                                     -7.475  0.000E+00               -7.475  0.000E+00
  -2.593  0.6243E+02  0.1686E+02                                     -7.465  0.000E+00               -7.465  0.000E+00
  -2.593  0.6244E+02  0.1687E+02                                     -7.455  0.000E+00               -7.455  0.000E+00
  -2.593  0.6245E+02  0.1687E+02                                     -7.445  0.000E+00               -7.445  0.000E+00
  -2.593  0.6247E+02  0.1688E+02                                     -7.435  0.000E+00               -7.435  0.000E+00
  -2.593  0.6248E+02  0.1688E+02                                     -7.425  0.000E+00               -7.425  0.000E+00
  -2.593  0.6249E+02  0.1689E+02                                     -7.415  0.000E+00               -7.415  0.000E+00
  -2.592  0.6250E+02  0.1690E+02                                     -7.405  0.000E+00               -7.405  0.000E+00
  -2.592  0.6251E+02  0.1690E+02                                     -7.395  0.000E+00               -7.395  0.000E+00
  -2.592  0.6253E+02  0.1691E+02                                     -7.385  0.000E+00               -7.385  0.000E+00
  -2.592  0.6254E+02  0.1692E+02                                     -7.375  0.000E+00               -7.375  0.000E+00
  -2.592  0.6255E+02  0.1692E+02                                     -7.365  0.000E+00               -7.365  0.000E+00
  -2.592  0.6256E+02  0.1693E+02                                     -7.355  0.000E+00               -7.355  0.000E+00
  -2.592  0.6257E+02  0.1693E+02                                     -7.345  0.000E+00               -7.345  0.000E+00
  -2.592  0.6259E+02  0.1694E+02                                     -7.335  0.000E+00               -7.335  0.000E+00
  -2.592  0.6260E+02  0.1695E+02                                     -7.325  0.000E+00               -7.325  0.000E+00
  -2.592  0.6261E+02  0.1695E+02                                     -7.315  0.000E+00               -7.315  0.000E+00
  -2.591  0.6262E+02  0.1696E+02                                     -7.305  0.000E+00               -7.305  0.000E+00
  -2.591  0.6263E+02  0.1697E+02                                     -7.295  0.000E+00               -7.295  0.000E+00
  -2.591  0.6265E+02  0.1697E+02                                     -7.285  0.000E+00               -7.285  0.000E+00
  -2.591  0.6266E+02  0.1698E+02                                     -7.275  0.000E+00               -7.275  0.000E+00
  -2.591  0.6267E+02  0.1698E+02                                     -7.265  0.000E+00               -7.265  0.000E+00
  -2.591  0.6268E+02  0.1699E+02                                     -7.255  0.000E+00               -7.255  0.000E+00
  -2.591  0.6269E+02  0.1700E+02                                     -7.245  0.000E+00               -7.245  0.000E+00
  -2.591  0.6271E+02  0.1700E+02                                     -7.235  0.000E+00               -7.235  0.000E+00
  -2.591  0.6272E+02  0.1701E+02                                     -7.225  0.000E+00               -7.225  0.000E+00
  -2.591  0.6273E+02  0.1702E+02                                     -7.215  0.000E+00               -7.215  0.000E+00
  -2.591  0.6274E+02  0.1702E+02                                     -7.205  0.000E+00               -7.205  0.000E+00
  -2.590  0.6275E+02  0.1703E+02                                     -7.195  0.000E+00               -7.195  0.000E+00
  -2.590  0.6277E+02  0.1704E+02                                     -7.185  0.000E+00               -7.185  0.000E+00
  -2.590  0.6278E+02  0.1704E+02                                     -7.175  0.000E+00               -7.175  0.000E+00
  -2.590  0.6279E+02  0.1705E+02                                     -7.165  0.000E+00               -7.165  0.000E+00
  -2.590  0.6280E+02  0.1705E+02                                     -7.155  0.000E+00               -7.155  0.000E+00
  -2.590  0.6281E+02  0.1706E+02                                     -7.145  0.000E+00               -7.145  0.000E+00
  -2.590  0.6283E+02  0.1707E+02                                     -7.135  0.000E+00               -7.135  0.000E+00
  -2.590  0.6284E+02  0.1707E+02                                     -7.125  0.000E+00               -7.125  0.000E+00
  -2.590  0.6285E+02  0.1708E+02                                     -7.115  0.000E+00               -7.115  0.000E+00
  -2.590  0.6286E+02  0.1709E+02                                     -7.105  0.000E+00               -7.105  0.000E+00
  -2.589  0.6287E+02  0.1709E+02                                     -7.095  0.000E+00               -7.095  0.000E+00
  -2.589  0.6289E+02  0.1710E+02                                     -7.085  0.000E+00               -7.085  0.000E+00
  -2.589  0.6290E+02  0.1710E+02                                     -7.075  0.000E+00               -7.075  0.000E+00
  -2.589  0.6291E+02  0.1711E+02                                     -7.065  0.000E+00               -7.065  0.000E+00
  -2.589  0.6292E+02  0.1712E+02                                     -7.055  0.000E+00               -7.055  0.000E+00
  -2.589  0.6293E+02  0.1712E+02                                     -7.045  0.000E+00               -7.045  0.000E+00
  -2.589  0.6295E+02  0.1713E+02                                     -7.035  0.000E+00               -7.035  0.000E+00
  -2.589  0.6296E+02  0.1714E+02                                     -7.025  0.000E+00               -7.025  0.000E+00
  -2.589  0.6297E+02  0.1714E+02                                     -7.015  0.000E+00               -7.015  0.000E+00
  -2.588  0.6298E+02  0.1715E+02                                     -7.005  0.000E+00               -7.005  0.000E+00
  -2.588  0.6299E+02  0.1715E+02                                     -6.995  0.000E+00               -6.995  0.000E+00
  -2.588  0.6301E+02  0.1716E+02                                     -6.985  0.000E+00               -6.985  0.000E+00
  -2.588  0.6302E+02  0.1717E+02                                     -6.975  0.000E+00               -6.975  0.000E+00
  -2.588  0.6303E+02  0.1717E+02                                     -6.965  0.000E+00               -6.965  0.000E+00
  -2.588  0.6304E+02  0.1718E+02                                     -6.955  0.000E+00               -6.955  0.000E+00
  -2.588  0.6305E+02  0.1719E+02                                     -6.945  0.000E+00               -6.945  0.000E+00
  -2.588  0.6307E+02  0.1719E+02                                     -6.935  0.000E+00               -6.935  0.000E+00
  -2.588  0.6308E+02  0.1720E+02                                     -6.925  0.000E+00               -6.925  0.000E+00
  -2.588  0.6309E+02  0.1721E+02                                     -6.915  0.000E+00               -6.915  0.000E+00
  -2.588  0.6310E+02  0.1721E+02                                     -6.905  0.000E+00               -6.905  0.000E+00
  -2.587  0.6311E+02  0.1722E+02                                     -6.895  0.000E+00               -6.895  0.000E+00
  -2.587  0.6313E+02  0.1722E+02                                     -6.885  0.000E+00               -6.885  0.000E+00
  -2.587  0.6314E+02  0.1723E+02                                     -6.875  0.000E+00               -6.875  0.000E+00
  -2.587  0.6315E+02  0.1724E+02                                     -6.865  0.000E+00               -6.865  0.000E+00
  -2.587  0.6316E+02  0.1724E+02                                     -6.855  0.000E+00               -6.855  0.000E+00
  -2.587  0.6318E+02  0.1725E+02                                     -6.845  0.000E+00               -6.845  0.000E+00
  -2.587  0.6319E+02  0.1726E+02                                     -6.835  0.000E+00               -6.835  0.000E+00
  -2.587  0.6320E+02  0.1726E+02                                     -6.825  0.000E+00               -6.825  0.000E+00
  -2.587  0.6321E+02  0.1727E+02                                     -6.815  0.000E+00               -6.815  0.000E+00
  -2.587  0.6322E+02  0.1727E+02                                     -6.805  0.000E+00               -6.805  0.000E+00
  -2.586  0.6324E+02  0.1728E+02                                     -6.795  0.000E+00               -6.795  0.000E+00
  -2.586  0.6325E+02  0.1729E+02                                     -6.785  0.000E+00               -6.785  0.000E+00
  -2.586  0.6326E+02  0.1729E+02                                     -6.775  0.000E+00               -6.775  0.000E+00
  -2.586  0.6327E+02  0.1730E+02                                     -6.765  0.000E+00               -6.765  0.000E+00
  -2.586  0.6328E+02  0.1731E+02                                     -6.755  0.000E+00               -6.755  0.000E+00
  -2.586  0.6330E+02  0.1731E+02                                     -6.745  0.000E+00               -6.745  0.000E+00
  -2.586  0.6331E+02  0.1732E+02                                     -6.735  0.000E+00               -6.735  0.000E+00
  -2.586  0.6332E+02  0.1733E+02                                     -6.725  0.000E+00               -6.725  0.000E+00
  -2.586  0.6333E+02  0.1733E+02                                     -6.715  0.000E+00               -6.715  0.000E+00
  -2.586  0.6334E+02  0.1734E+02                                     -6.705  0.000E+00               -6.705  0.000E+00
  -2.585  0.6336E+02  0.1734E+02                                     -6.695  0.000E+00               -6.695  0.000E+00
  -2.585  0.6337E+02  0.1735E+02                                     -6.685  0.000E+00               -6.685  0.000E+00
  -2.585  0.6338E+02  0.1736E+02                                     -6.675  0.000E+00               -6.675  0.000E+00
  -2.585  0.6339E+02  0.1736E+02                                     -6.665  0.000E+00               -6.665  0.000E+00
  -2.585  0.6340E+02  0.1737E+02                                     -6.655  0.000E+00               -6.655  0.000E+00
  -2.585  0.6342E+02  0.1738E+02                                     -6.645  0.000E+00               -6.645  0.000E+00
  -2.585  0.6343E+02  0.1738E+02                                     -6.635  0.000E+00               -6.635  0.000E+00
  -2.585  0.6344E+02  0.1739E+02                                     -6.625  0.000E+00               -6.625  0.000E+00
  -2.585  0.6345E+02  0.1739E+02                                     -6.615  0.000E+00               -6.615  0.000E+00
  -2.585  0.6347E+02  0.1740E+02                                     -6.605  0.000E+00               -6.605  0.000E+00
  -2.584  0.6348E+02  0.1741E+02                                     -6.595  0.000E+00               -6.595  0.000E+00
  -2.584  0.6349E+02  0.1741E+02                                     -6.585  0.000E+00               -6.585  0.000E+00
  -2.584  0.6350E+02  0.1742E+02                                     -6.575  0.000E+00               -6.575  0.000E+00
  -2.584  0.6351E+02  0.1743E+02                                     -6.565  0.000E+00               -6.565  0.000E+00
  -2.584  0.6353E+02  0.1743E+02                                     -6.555  0.000E+00               -6.555  0.000E+00
  -2.584  0.6354E+02  0.1744E+02                                     -6.545  0.000E+00               -6.545  0.000E+00
  -2.584  0.6355E+02  0.1745E+02                                     -6.535  0.000E+00               -6.535  0.000E+00
  -2.584  0.6356E+02  0.1745E+02                                     -6.525  0.000E+00               -6.525  0.000E+00
  -2.584  0.6357E+02  0.1746E+02                                     -6.515  0.000E+00               -6.515  0.000E+00
  -2.583  0.6359E+02  0.1746E+02                                     -6.505  0.000E+00               -6.505  0.000E+00
  -2.583  0.6360E+02  0.1747E+02                                     -6.495  0.000E+00               -6.495  0.000E+00
  -2.583  0.6361E+02  0.1748E+02                                     -6.485  0.000E+00               -6.485  0.000E+00
  -2.583  0.6362E+02  0.1748E+02                                     -6.475  0.000E+00               -6.475  0.000E+00
  -2.583  0.6363E+02  0.1749E+02                                     -6.465  0.000E+00               -6.465  0.000E+00
  -2.583  0.6365E+02  0.1750E+02                                     -6.455  0.000E+00               -6.455  0.000E+00
  -2.583  0.6366E+02  0.1750E+02                                     -6.445  0.000E+00               -6.445  0.000E+00
  -2.583  0.6367E+02  0.1751E+02                                     -6.435  0.000E+00               -6.435  0.000E+00
  -2.583  0.6368E+02  0.1752E+02                                     -6.425  0.000E+00               -6.425  0.000E+00
  -2.583  0.6370E+02  0.1752E+02                                     -6.415  0.000E+00               -6.415  0.000E+00
  -2.583  0.6371E+02  0.1753E+02                                     -6.405  0.000E+00               -6.405  0.000E+00
  -2.582  0.6372E+02  0.1753E+02                                     -6.395  0.000E+00               -6.395  0.000E+00
  -2.582  0.6373E+02  0.1754E+02                                     -6.385  0.000E+00               -6.385  0.000E+00
  -2.582  0.6374E+02  0.1755E+02                                     -6.375  0.000E+00               -6.375  0.000E+00
  -2.582  0.6376E+02  0.1755E+02                                     -6.365  0.000E+00               -6.365  0.000E+00
  -2.582  0.6377E+02  0.1756E+02                                     -6.355  0.000E+00               -6.355  0.000E+00
  -2.582  0.6378E+02  0.1757E+02                                     -6.345  0.000E+00               -6.345  0.000E+00
  -2.582  0.6379E+02  0.1757E+02                                     -6.335  0.000E+00               -6.335  0.000E+00
  -2.582  0.6381E+02  0.1758E+02                                     -6.325  0.000E+00               -6.325  0.000E+00
  -2.582  0.6382E+02  0.1759E+02                                     -6.315  0.000E+00               -6.315  0.000E+00
  -2.582  0.6383E+02  0.1759E+02                                     -6.305  0.000E+00               -6.305  0.000E+00
  -2.581  0.6384E+02  0.1760E+02                                     -6.295  0.000E+00               -6.295  0.000E+00
  -2.581  0.6385E+02  0.1760E+02                                     -6.285  0.000E+00               -6.285  0.000E+00
  -2.581  0.6387E+02  0.1761E+02                                     -6.275  0.000E+00               -6.275  0.000E+00
  -2.581  0.6388E+02  0.1762E+02                                     -6.265  0.000E+00               -6.265  0.000E+00
  -2.581  0.6389E+02  0.1762E+02                                     -6.255  0.000E+00               -6.255  0.000E+00
  -2.581  0.6390E+02  0.1763E+02                                     -6.245  0.000E+00               -6.245  0.000E+00
  -2.581  0.6391E+02  0.1764E+02                                     -6.235  0.000E+00               -6.235  0.000E+00
  -2.581  0.6393E+02  0.1764E+02                                     -6.225  0.000E+00               -6.225  0.000E+00
  -2.581  0.6394E+02  0.1765E+02                                     -6.215  0.000E+00               -6.215  0.000E+00
  -2.580  0.6395E+02  0.1766E+02                                     -6.205  0.000E+00               -6.205  0.000E+00
  -2.580  0.6396E+02  0.1766E+02                                     -6.195  0.000E+00               -6.195  0.000E+00
  -2.580  0.6398E+02  0.1767E+02                                     -6.185  0.000E+00               -6.185  0.000E+00
  -2.580  0.6399E+02  0.1768E+02                                     -6.175  0.000E+00               -6.175  0.000E+00
  -2.580  0.6400E+02  0.1768E+02                                     -6.165  0.000E+00               -6.165  0.000E+00
  -2.580  0.6401E+02  0.1769E+02                                     -6.155  0.000E+00               -6.155  0.000E+00
  -2.580  0.6402E+02  0.1769E+02                                     -6.145  0.000E+00               -6.145  0.000E+00
  -2.580  0.6404E+02  0.1770E+02                                     -6.135  0.000E+00               -6.135  0.000E+00
  -2.580  0.6405E+02  0.1771E+02                                     -6.125  0.000E+00               -6.125  0.000E+00
  -2.580  0.6406E+02  0.1771E+02                                     -6.115  0.000E+00               -6.115  0.000E+00
  -2.579  0.6407E+02  0.1772E+02                                     -6.105  0.000E+00               -6.105  0.000E+00
  -2.579  0.6409E+02  0.1773E+02                                     -6.095  0.000E+00               -6.095  0.000E+00
  -2.579  0.6410E+02  0.1773E+02                                     -6.085  0.000E+00               -6.085  0.000E+00
  -2.579  0.6411E+02  0.1774E+02                                     -6.075  0.000E+00               -6.075  0.000E+00
  -2.579  0.6412E+02  0.1775E+02                                     -6.065  0.000E+00               -6.065  0.000E+00
  -2.579  0.6413E+02  0.1775E+02                                     -6.055  0.000E+00               -6.055  0.000E+00
  -2.579  0.6415E+02  0.1776E+02                                     -6.045  0.000E+00               -6.045  0.000E+00
  -2.579  0.6416E+02  0.1776E+02                                     -6.035  0.000E+00               -6.035  0.000E+00
  -2.579  0.6417E+02  0.1777E+02                                     -6.025  0.000E+00               -6.025  0.000E+00
  -2.579  0.6418E+02  0.1778E+02                                     -6.015  0.000E+00               -6.015  0.000E+00
  -2.579  0.6420E+02  0.1778E+02                                     -6.005  0.000E+00               -6.005  0.000E+00
  -2.578  0.6421E+02  0.1779E+02                                     -5.995  0.000E+00               -5.995  0.000E+00
  -2.578  0.6422E+02  0.1780E+02                                     -5.985  0.000E+00               -5.985  0.000E+00
  -2.578  0.6423E+02  0.1780E+02                                     -5.975  0.000E+00               -5.975  0.000E+00
  -2.578  0.6424E+02  0.1781E+02                                     -5.965  0.000E+00               -5.965  0.000E+00
  -2.578  0.6426E+02  0.1782E+02                                     -5.955  0.000E+00               -5.955  0.000E+00
  -2.578  0.6427E+02  0.1782E+02                                     -5.945  0.000E+00               -5.945  0.000E+00
  -2.578  0.6428E+02  0.1783E+02                                     -5.935  0.000E+00               -5.935  0.000E+00
  -2.578  0.6429E+02  0.1784E+02                                     -5.925  0.000E+00               -5.925  0.000E+00
  -2.578  0.6431E+02  0.1784E+02                                     -5.915  0.000E+00               -5.915  0.000E+00
  -2.577  0.6432E+02  0.1785E+02                                     -5.905  0.000E+00               -5.905  0.000E+00
  -2.577  0.6433E+02  0.1785E+02                                     -5.895  0.000E+00               -5.895  0.000E+00
  -2.577  0.6434E+02  0.1786E+02                                     -5.885  0.000E+00               -5.885  0.000E+00
  -2.577  0.6435E+02  0.1787E+02                                     -5.875  0.000E+00               -5.875  0.000E+00
  -2.577  0.6437E+02  0.1787E+02                                     -5.865  0.000E+00               -5.865  0.000E+00
  -2.577  0.6438E+02  0.1788E+02                                     -5.855  0.000E+00               -5.855  0.000E+00
  -2.577  0.6439E+02  0.1789E+02                                     -5.845  0.000E+00               -5.845  0.000E+00
  -2.577  0.6440E+02  0.1789E+02                                     -5.835  0.000E+00               -5.835  0.000E+00
  -2.577  0.6442E+02  0.1790E+02                                     -5.825  0.000E+00               -5.825  0.000E+00
  -2.577  0.6443E+02  0.1791E+02                                     -5.815  0.000E+00               -5.815  0.000E+00
  -2.577  0.6444E+02  0.1791E+02                                     -5.805  0.000E+00               -5.805  0.000E+00
  -2.576  0.6445E+02  0.1792E+02                                     -5.795  0.000E+00               -5.795  0.000E+00
  -2.576  0.6446E+02  0.1793E+02                                     -5.785  0.000E+00               -5.785  0.000E+00
  -2.576  0.6448E+02  0.1793E+02                                     -5.775  0.000E+00               -5.775  0.000E+00
  -2.576  0.6449E+02  0.1794E+02                                     -5.765  0.000E+00               -5.765  0.000E+00
  -2.576  0.6450E+02  0.1795E+02                                     -5.755  0.000E+00               -5.755  0.000E+00
  -2.576  0.6451E+02  0.1795E+02                                     -5.745  0.000E+00               -5.745  0.000E+00
  -2.576  0.6453E+02  0.1796E+02                                     -5.735  0.000E+00               -5.735  0.000E+00
  -2.576  0.6454E+02  0.1796E+02                                     -5.725  0.000E+00               -5.725  0.000E+00
  -2.576  0.6455E+02  0.1797E+02                                     -5.715  0.000E+00               -5.715  0.000E+00
  -2.576  0.6456E+02  0.1798E+02                                     -5.705  0.000E+00               -5.705  0.000E+00
  -2.575  0.6457E+02  0.1798E+02                                     -5.695  0.000E+00               -5.695  0.000E+00
  -2.575  0.6459E+02  0.1799E+02                                     -5.685  0.000E+00               -5.685  0.000E+00
  -2.575  0.6460E+02  0.1800E+02                                     -5.675  0.000E+00               -5.675  0.000E+00
  -2.575  0.6461E+02  0.1800E+02                                     -5.665  0.000E+00               -5.665  0.000E+00
  -2.575  0.6462E+02  0.1801E+02                                     -5.655  0.000E+00               -5.655  0.000E+00
  -2.575  0.6464E+02  0.1802E+02                                     -5.645  0.000E+00               -5.645  0.000E+00
  -2.575  0.6465E+02  0.1802E+02                                     -5.635  0.000E+00               -5.635  0.000E+00
  -2.575  0.6466E+02  0.1803E+02                                     -5.625  0.000E+00               -5.625  0.000E+00
  -2.575  0.6467E+02  0.1804E+02                                     -5.615  0.000E+00               -5.615  0.000E+00
  -2.575  0.6469E+02  0.1804E+02                                     -5.605  0.000E+00               -5.605  0.000E+00
  -2.574  0.6470E+02  0.1805E+02                                     -5.595  0.000E+00               -5.595  0.000E+00
  -2.574  0.6471E+02  0.1805E+02                                     -5.585  0.000E+00               -5.585  0.000E+00
  -2.574  0.6472E+02  0.1806E+02                                     -5.575  0.000E+00               -5.575  0.000E+00
  -2.574  0.6473E+02  0.1807E+02                                     -5.565  0.000E+00               -5.565  0.000E+00
  -2.574  0.6475E+02  0.1807E+02                                     -5.555  0.000E+00               -5.555  0.000E+00
  -2.574  0.6476E+02  0.1808E+02                                     -5.545  0.000E+00               -5.545  0.000E+00
  -2.574  0.6477E+02  0.1809E+02                                     -5.535  0.000E+00               -5.535  0.000E+00
  -2.574  0.6478E+02  0.1809E+02                                     -5.525  0.000E+00               -5.525  0.000E+00
  -2.574  0.6480E+02  0.1810E+02                                     -5.515  0.000E+00               -5.515  0.000E+00
  -2.574  0.6481E+02  0.1811E+02                                     -5.505  0.000E+00               -5.505  0.000E+00
  -2.573  0.6482E+02  0.1811E+02                                     -5.495  0.000E+00               -5.495  0.000E+00
  -2.573  0.6483E+02  0.1812E+02                                     -5.485  0.000E+00               -5.485  0.000E+00
  -2.573  0.6485E+02  0.1813E+02                                     -5.475  0.000E+00               -5.475  0.000E+00
  -2.573  0.6486E+02  0.1813E+02                                     -5.465  0.000E+00               -5.465  0.000E+00
  -2.573  0.6487E+02  0.1814E+02                                     -5.455  0.000E+00               -5.455  0.000E+00
  -2.573  0.6488E+02  0.1815E+02                                     -5.445  0.000E+00               -5.445  0.000E+00
  -2.573  0.6489E+02  0.1815E+02                                     -5.435  0.000E+00               -5.435  0.000E+00
  -2.573  0.6491E+02  0.1816E+02                                     -5.425  0.000E+00               -5.425  0.000E+00
  -2.573  0.6492E+02  0.1817E+02                                     -5.415  0.000E+00               -5.415  0.000E+00
  -2.573  0.6493E+02  0.1817E+02                                     -5.405  0.000E+00               -5.405  0.000E+00
  -2.572  0.6494E+02  0.1818E+02                                     -5.395  0.000E+00               -5.395  0.000E+00
  -2.572  0.6496E+02  0.1818E+02                                     -5.385  0.000E+00               -5.385  0.000E+00
  -2.572  0.6497E+02  0.1819E+02                                     -5.375  0.000E+00               -5.375  0.000E+00
  -2.572  0.6498E+02  0.1820E+02                                     -5.365  0.000E+00               -5.365  0.000E+00
  -2.572  0.6499E+02  0.1820E+02                                     -5.355  0.000E+00               -5.355  0.000E+00
  -2.572  0.6501E+02  0.1821E+02                                     -5.345  0.000E+00               -5.345  0.000E+00
  -2.572  0.6502E+02  0.1822E+02                                     -5.335  0.000E+00               -5.335  0.000E+00
  -2.572  0.6503E+02  0.1822E+02                                     -5.325  0.000E+00               -5.325  0.000E+00
  -2.572  0.6504E+02  0.1823E+02                                     -5.315  0.000E+00               -5.315  0.000E+00
  -2.571  0.6505E+02  0.1824E+02                                     -5.305  0.000E+00               -5.305  0.000E+00
  -2.571  0.6507E+02  0.1824E+02                                     -5.295  0.000E+00               -5.295  0.000E+00
  -2.571  0.6508E+02  0.1825E+02                                     -5.285  0.000E+00               -5.285  0.000E+00
  -2.571  0.6509E+02  0.1826E+02                                     -5.275  0.000E+00               -5.275  0.000E+00
  -2.571  0.6510E+02  0.1826E+02                                     -5.265  0.000E+00               -5.265  0.000E+00
  -2.571  0.6512E+02  0.1827E+02                                     -5.255  0.000E+00               -5.255  0.000E+00
  -2.571  0.6513E+02  0.1828E+02                                     -5.245  0.000E+00               -5.245  0.000E+00
  -2.571  0.6514E+02  0.1828E+02                                     -5.235  0.000E+00               -5.235  0.000E+00
  -2.571  0.6515E+02  0.1829E+02                                     -5.225  0.000E+00               -5.225  0.000E+00
  -2.571  0.6517E+02  0.1830E+02                                     -5.215  0.000E+00               -5.215  0.000E+00
  -2.571  0.6518E+02  0.1830E+02                                     -5.205  0.000E+00               -5.205  0.000E+00
  -2.570  0.6519E+02  0.1831E+02                                     -5.195  0.000E+00               -5.195  0.000E+00
  -2.570  0.6520E+02  0.1831E+02                                     -5.185  0.000E+00               -5.185  0.000E+00
  -2.570  0.6522E+02  0.1832E+02                                     -5.175  0.000E+00               -5.175  0.000E+00
  -2.570  0.6523E+02  0.1833E+02                                     -5.165  0.000E+00               -5.165  0.000E+00
  -2.570  0.6524E+02  0.1833E+02                                     -5.155  0.000E+00               -5.155  0.000E+00
  -2.570  0.6525E+02  0.1834E+02                                     -5.145  0.000E+00               -5.145  0.000E+00
  -2.570  0.6526E+02  0.1835E+02                                     -5.135  0.000E+00               -5.135  0.000E+00
  -2.570  0.6528E+02  0.1835E+02                                     -5.125  0.000E+00               -5.125  0.000E+00
  -2.570  0.6529E+02  0.1836E+02                                     -5.115  0.000E+00               -5.115  0.000E+00
  -2.570  0.6530E+02  0.1837E+02                                     -5.105  0.000E+00               -5.105  0.000E+00
  -2.569  0.6531E+02  0.1837E+02                                     -5.095  0.000E+00               -5.095  0.000E+00
  -2.569  0.6533E+02  0.1838E+02                                     -5.085  0.000E+00               -5.085  0.000E+00
  -2.569  0.6534E+02  0.1839E+02                                     -5.075  0.000E+00               -5.075  0.000E+00
  -2.569  0.6535E+02  0.1839E+02                                     -5.065  0.000E+00               -5.065  0.000E+00
  -2.569  0.6536E+02  0.1840E+02                                     -5.055  0.000E+00               -5.055  0.000E+00
  -2.569  0.6538E+02  0.1841E+02                                     -5.045  0.000E+00               -5.045  0.000E+00
  -2.569  0.6539E+02  0.1841E+02                                     -5.035  0.000E+00               -5.035  0.000E+00
  -2.569  0.6540E+02  0.1842E+02                                     -5.025  0.000E+00               -5.025  0.000E+00
  -2.569  0.6541E+02  0.1843E+02                                     -5.015  0.000E+00               -5.015  0.000E+00
  -2.568  0.6543E+02  0.1843E+02                                     -5.005  0.000E+00               -5.005  0.000E+00
  -2.568  0.6544E+02  0.1844E+02                                     -4.995  0.000E+00               -4.995  0.000E+00
  -2.568  0.6545E+02  0.1845E+02                                     -4.985  0.000E+00               -4.985  0.000E+00
  -2.568  0.6546E+02  0.1845E+02                                     -4.975  0.000E+00               -4.975  0.000E+00
  -2.568  0.6548E+02  0.1846E+02                                     -4.965  0.000E+00               -4.965  0.000E+00
  -2.568  0.6549E+02  0.1847E+02                                     -4.955  0.000E+00               -4.955  0.000E+00
  -2.568  0.6550E+02  0.1847E+02                                     -4.945  0.000E+00               -4.945  0.000E+00
  -2.568  0.6551E+02  0.1848E+02                                     -4.935  0.000E+00               -4.935  0.000E+00
  -2.568  0.6553E+02  0.1848E+02                                     -4.925  0.000E+00               -4.925  0.000E+00
  -2.568  0.6554E+02  0.1849E+02                                     -4.915  0.000E+00               -4.915  0.000E+00
  -2.568  0.6555E+02  0.1850E+02                                     -4.905  0.000E+00               -4.905  0.000E+00
  -2.567  0.6556E+02  0.1850E+02                                     -4.895  0.000E+00               -4.895  0.000E+00
  -2.567  0.6558E+02  0.1851E+02                                     -4.885  0.000E+00               -4.885  0.000E+00
  -2.567  0.6559E+02  0.1852E+02                                     -4.875  0.000E+00               -4.875  0.000E+00
  -2.567  0.6560E+02  0.1852E+02                                     -4.865  0.000E+00               -4.865  0.000E+00
  -2.567  0.6561E+02  0.1853E+02                                     -4.855  0.000E+00               -4.855  0.000E+00
  -2.567  0.6562E+02  0.1854E+02                                     -4.845  0.000E+00               -4.845  0.000E+00
  -2.567  0.6564E+02  0.1854E+02                                     -4.835  0.000E+00               -4.835  0.000E+00
  -2.567  0.6565E+02  0.1855E+02                                     -4.825  0.000E+00               -4.825  0.000E+00
  -2.567  0.6566E+02  0.1856E+02                                     -4.815  0.000E+00               -4.815  0.000E+00
  -2.567  0.6567E+02  0.1856E+02                                     -4.805  0.000E+00               -4.805  0.000E+00
  -2.566  0.6569E+02  0.1857E+02                                     -4.795  0.000E+00               -4.795  0.000E+00
  -2.566  0.6570E+02  0.1858E+02                                     -4.785  0.000E+00               -4.785  0.000E+00
  -2.566  0.6571E+02  0.1858E+02                                     -4.775  0.000E+00               -4.775  0.000E+00
  -2.566  0.6572E+02  0.1859E+02                                     -4.765  0.000E+00               -4.765  0.000E+00
  -2.566  0.6574E+02  0.1860E+02                                     -4.755  0.000E+00               -4.755  0.000E+00
  -2.566  0.6575E+02  0.1860E+02                                     -4.745  0.000E+00               -4.745  0.000E+00
  -2.566  0.6576E+02  0.1861E+02                                     -4.735  0.000E+00               -4.735  0.000E+00
  -2.566  0.6577E+02  0.1862E+02                                     -4.725  0.000E+00               -4.725  0.000E+00
  -2.566  0.6579E+02  0.1862E+02                                     -4.715  0.000E+00               -4.715  0.000E+00
  -2.566  0.6580E+02  0.1863E+02                                     -4.705  0.000E+00               -4.705  0.000E+00
  -2.565  0.6581E+02  0.1864E+02                                     -4.695  0.000E+00               -4.695  0.000E+00
  -2.565  0.6582E+02  0.1864E+02                                     -4.685  0.000E+00               -4.685  0.000E+00
  -2.565  0.6584E+02  0.1865E+02                                     -4.675  0.000E+00               -4.675  0.000E+00
  -2.565  0.6585E+02  0.1866E+02                                     -4.665  0.000E+00               -4.665  0.000E+00
  -2.565  0.6586E+02  0.1866E+02                                     -4.655  0.000E+00               -4.655  0.000E+00
  -2.565  0.6587E+02  0.1867E+02                                     -4.645  0.000E+00               -4.645  0.000E+00
  -2.565  0.6589E+02  0.1868E+02                                     -4.635  0.000E+00               -4.635  0.000E+00
  -2.565  0.6590E+02  0.1868E+02                                     -4.625  0.000E+00               -4.625  0.000E+00
  -2.565  0.6591E+02  0.1869E+02                                     -4.615  0.000E+00               -4.615  0.000E+00
  -2.565  0.6592E+02  0.1870E+02                                     -4.605  0.000E+00               -4.605  0.000E+00
  -2.564  0.6594E+02  0.1870E+02                                     -4.595  0.000E+00               -4.595  0.000E+00
  -2.564  0.6595E+02  0.1871E+02                                     -4.585  0.000E+00               -4.585  0.000E+00
  -2.564  0.6596E+02  0.1871E+02                                     -4.575  0.000E+00               -4.575  0.000E+00
  -2.564  0.6597E+02  0.1872E+02                                     -4.565  0.000E+00               -4.565  0.000E+00
  -2.564  0.6599E+02  0.1873E+02                                     -4.555  0.000E+00               -4.555  0.000E+00
  -2.564  0.6600E+02  0.1873E+02                                     -4.545  0.000E+00               -4.545  0.000E+00
  -2.564  0.6601E+02  0.1874E+02                                     -4.535  0.000E+00               -4.535  0.000E+00
  -2.564  0.6602E+02  0.1875E+02                                     -4.525  0.000E+00               -4.525  0.000E+00
  -2.564  0.6604E+02  0.1875E+02                                     -4.515  0.000E+00               -4.515  0.000E+00
  -2.564  0.6605E+02  0.1876E+02                                     -4.505  0.000E+00               -4.505  0.000E+00
  -2.563  0.6606E+02  0.1877E+02                                     -4.495  0.000E+00               -4.495  0.000E+00
  -2.563  0.6607E+02  0.1877E+02                                     -4.485  0.000E+00               -4.485  0.000E+00
  -2.563  0.6609E+02  0.1878E+02                                     -4.475  0.000E+00               -4.475  0.000E+00
  -2.563  0.6610E+02  0.1879E+02                                     -4.465  0.000E+00               -4.465  0.000E+00
  -2.563  0.6611E+02  0.1879E+02                                     -4.455  0.000E+00               -4.455  0.000E+00
  -2.563  0.6612E+02  0.1880E+02                                     -4.445  0.000E+00               -4.445  0.000E+00
  -2.563  0.6614E+02  0.1881E+02                                     -4.435  0.000E+00               -4.435  0.000E+00
  -2.563  0.6615E+02  0.1881E+02                                     -4.425  0.000E+00               -4.425  0.000E+00
  -2.563  0.6616E+02  0.1882E+02                                     -4.415  0.000E+00               -4.415  0.000E+00
  -2.562  0.6617E+02  0.1883E+02                                     -4.405  0.000E+00               -4.405  0.000E+00
  -2.562  0.6619E+02  0.1883E+02                                     -4.395  0.000E+00               -4.395  0.000E+00
  -2.562  0.6620E+02  0.1884E+02                                     -4.385  0.000E+00               -4.385  0.000E+00
  -2.562  0.6621E+02  0.1885E+02                                     -4.375  0.000E+00               -4.375  0.000E+00
  -2.562  0.6622E+02  0.1885E+02                                     -4.365  0.576E-11               -4.365  0.771E-11
  -2.562  0.6624E+02  0.1886E+02                                     -4.355  0.142E-10               -4.355  0.191E-10
  -2.562  0.6625E+02  0.1887E+02                                     -4.345  0.214E-10               -4.345  0.286E-10
  -2.562  0.6626E+02  0.1887E+02                                     -4.335  0.441E-10               -4.335  0.592E-10
  -2.562  0.6627E+02  0.1888E+02                                     -4.325  0.660E-10               -4.325  0.884E-10
  -2.562  0.6629E+02  0.1889E+02                                     -4.315  0.984E-10               -4.315  0.132E-09
  -2.562  0.6630E+02  0.1889E+02                                     -4.305  0.146E-09               -4.305  0.196E-09
  -2.561  0.6631E+02  0.1890E+02                                     -4.295  0.217E-09               -4.295  0.291E-09
  -2.561  0.6632E+02  0.1891E+02                                     -4.285  0.320E-09               -4.285  0.429E-09
  -2.561  0.6634E+02  0.1891E+02                                     -4.275  0.470E-09               -4.275  0.632E-09
  -2.561  0.6635E+02  0.1892E+02                                     -4.265  0.690E-09               -4.265  0.926E-09
  -2.561  0.6636E+02  0.1893E+02                                     -4.255  0.101E-08               -4.255  0.135E-08
  -2.561  0.6637E+02  0.1893E+02                                     -4.245  0.147E-08               -4.245  0.197E-08
  -2.561  0.6639E+02  0.1894E+02                                     -4.235  0.213E-08               -4.235  0.286E-08
  -2.561  0.6640E+02  0.1895E+02                                     -4.225  0.309E-08               -4.225  0.414E-08
  -2.561  0.6641E+02  0.1895E+02                                     -4.215  0.445E-08               -4.215  0.597E-08
  -2.561  0.6642E+02  0.1896E+02                                     -4.205  0.642E-08               -4.205  0.860E-08
  -2.560  0.6644E+02  0.1897E+02                                     -4.195  0.921E-08               -4.195  0.124E-07
  -2.560  0.6645E+02  0.1897E+02                                     -4.185  0.132E-07               -4.185  0.177E-07
  -2.560  0.6646E+02  0.1898E+02                                     -4.175  0.187E-07               -4.175  0.251E-07
  -2.560  0.6647E+02  0.1899E+02                                     -4.165  0.266E-07               -4.165  0.357E-07
  -2.560  0.6649E+02  0.1899E+02                                     -4.155  0.376E-07               -4.155  0.505E-07
  -2.560  0.6650E+02  0.1900E+02                                     -4.145  0.530E-07               -4.145  0.712E-07
  -2.560  0.6651E+02  0.1901E+02                                     -4.135  0.746E-07               -4.135  0.100E-06
  -2.560  0.6652E+02  0.1901E+02                                     -4.125  0.104E-06               -4.125  0.140E-06
  -2.560  0.6654E+02  0.1902E+02                                     -4.115  0.146E-06               -4.115  0.196E-06
  -2.559  0.6655E+02  0.1903E+02                                     -4.105  0.203E-06               -4.105  0.272E-06
  -2.559  0.6656E+02  0.1903E+02                                     -4.095  0.281E-06               -4.095  0.377E-06
  -2.559  0.6658E+02  0.1904E+02                                     -4.085  0.389E-06               -4.085  0.522E-06
  -2.559  0.6659E+02  0.1905E+02                                     -4.075  0.535E-06               -4.075  0.718E-06
  -2.559  0.6660E+02  0.1905E+02                                     -4.065  0.735E-06               -4.065  0.986E-06
  -2.559  0.6661E+02  0.1906E+02                                     -4.055  0.101E-05               -4.055  0.135E-05
  -2.559  0.6663E+02  0.1907E+02                                     -4.045  0.137E-05               -4.045  0.184E-05
  -2.559  0.6664E+02  0.1907E+02                                     -4.035  0.186E-05               -4.035  0.250E-05
  -2.559  0.6665E+02  0.1908E+02                                     -4.025  0.253E-05               -4.025  0.339E-05
  -2.559  0.6666E+02  0.1909E+02                                     -4.015  0.341E-05               -4.015  0.458E-05
  -2.558  0.6668E+02  0.1909E+02                                     -4.005  0.459E-05               -4.005  0.616E-05
  -2.558  0.6669E+02  0.1910E+02                                     -3.995  0.616E-05               -3.995  0.828E-05
  -2.558  0.6670E+02  0.1911E+02                                     -3.985  0.825E-05               -3.985  0.111E-04
  -2.558  0.6671E+02  0.1911E+02                                     -3.975  0.110E-04               -3.975  0.148E-04
  -2.558  0.6673E+02  0.1912E+02                                     -3.965  0.146E-04               -3.965  0.196E-04
  -2.558  0.6674E+02  0.1913E+02                                     -3.955  0.193E-04               -3.955  0.260E-04
  -2.558  0.6675E+02  0.1913E+02                                     -3.945  0.255E-04               -3.945  0.343E-04
  -2.558  0.6676E+02  0.1914E+02                                     -3.935  0.336E-04               -3.935  0.451E-04
  -2.558  0.6678E+02  0.1915E+02                                     -3.925  0.440E-04               -3.925  0.591E-04
  -2.558  0.6679E+02  0.1915E+02                                     -3.915  0.576E-04               -3.915  0.773E-04
  -2.558  0.6680E+02  0.1916E+02                                     -3.905  0.750E-04               -3.905  0.101E-03
  -2.557  0.6681E+02  0.1917E+02                                     -3.895  0.973E-04               -3.895  0.131E-03
  -2.557  0.6683E+02  0.1917E+02                                     -3.885  0.126E-03               -3.885  0.169E-03
  -2.557  0.6684E+02  0.1918E+02                                     -3.875  0.163E-03               -3.875  0.218E-03
  -2.557  0.6685E+02  0.1919E+02                                     -3.865  0.209E-03               -3.865  0.281E-03
  -2.557  0.6687E+02  0.1919E+02                                     -3.855  0.268E-03               -3.855  0.360E-03
  -2.557  0.6688E+02  0.1920E+02                                     -3.845  0.342E-03               -3.845  0.460E-03
  -2.557  0.6689E+02  0.1921E+02                                     -3.835  0.436E-03               -3.835  0.586E-03
  -2.557  0.6690E+02  0.1921E+02                                     -3.825  0.554E-03               -3.825  0.745E-03
  -2.557  0.6692E+02  0.1922E+02                                     -3.815  0.701E-03               -3.815  0.942E-03
  -2.557  0.6693E+02  0.1923E+02                                     -3.805  0.883E-03               -3.805  0.119E-02
  -2.556  0.6694E+02  0.1923E+02                                     -3.795  0.111E-02               -3.795  0.149E-02
  -2.556  0.6695E+02  0.1924E+02                                     -3.785  0.139E-02               -3.785  0.187E-02
  -2.556  0.6697E+02  0.1925E+02                                     -3.775  0.174E-02               -3.775  0.234E-02
  -2.556  0.6698E+02  0.1925E+02                                     -3.765  0.217E-02               -3.765  0.291E-02
  -2.556  0.6699E+02  0.1926E+02                                     -3.755  0.269E-02               -3.755  0.361E-02
  -2.556  0.6700E+02  0.1927E+02                                     -3.745  0.333E-02               -3.745  0.447E-02
  -2.556  0.6702E+02  0.1927E+02                                     -3.735  0.410E-02               -3.735  0.552E-02
  -2.556  0.6703E+02  0.1928E+02                                     -3.725  0.504E-02               -3.725  0.678E-02
  -2.556  0.6704E+02  0.1929E+02                                     -3.715  0.618E-02               -3.715  0.832E-02
  -2.555  0.6705E+02  0.1929E+02                                     -3.705  0.754E-02               -3.705  0.101E-01
  -2.555  0.6707E+02  0.1930E+02                                     -3.695  0.919E-02               -3.695  0.124E-01
  -2.555  0.6708E+02  0.1931E+02                                     -3.685  0.112E-01               -3.685  0.150E-01
  -2.555  0.6709E+02  0.1931E+02                                     -3.675  0.135E-01               -3.675  0.182E-01
  -2.555  0.6711E+02  0.1932E+02                                     -3.665  0.163E-01               -3.665  0.219E-01
  -2.555  0.6712E+02  0.1933E+02                                     -3.655  0.196E-01               -3.655  0.264E-01
  -2.555  0.6713E+02  0.1933E+02                                     -3.645  0.235E-01               -3.645  0.316E-01
  -2.555  0.6714E+02  0.1934E+02                                     -3.635  0.281E-01               -3.635  0.378E-01
  -2.555  0.6716E+02  0.1935E+02                                     -3.625  0.334E-01               -3.625  0.450E-01
  -2.555  0.6717E+02  0.1935E+02                                     -3.615  0.397E-01               -3.615  0.535E-01
  -2.554  0.6718E+02  0.1936E+02                                     -3.605  0.470E-01               -3.605  0.633E-01
  -2.554  0.6719E+02  0.1937E+02                                     -3.595  0.555E-01               -3.595  0.748E-01
  -2.554  0.6721E+02  0.1937E+02                                     -3.585  0.653E-01               -3.585  0.880E-01
  -2.554  0.6722E+02  0.1938E+02                                     -3.575  0.765E-01               -3.575  0.103E+00
  -2.554  0.6723E+02  0.1939E+02                                     -3.565  0.896E-01               -3.565  0.121E+00
  -2.554  0.6724E+02  0.1939E+02                                     -3.555  0.104E+00               -3.555  0.141E+00
  -2.554  0.6726E+02  0.1940E+02                                     -3.545  0.121E+00               -3.545  0.164E+00
  -2.554  0.6727E+02  0.1941E+02                                     -3.535  0.141E+00               -3.535  0.190E+00
  -2.554  0.6728E+02  0.1941E+02                                     -3.525  0.163E+00               -3.525  0.220E+00
  -2.554  0.6730E+02  0.1942E+02                                     -3.515  0.187E+00               -3.515  0.253E+00
  -2.554  0.6731E+02  0.1943E+02                                     -3.505  0.215E+00               -3.505  0.291E+00
  -2.553  0.6732E+02  0.1943E+02                                     -3.495  0.247E+00               -3.495  0.333E+00
  -2.553  0.6733E+02  0.1944E+02                                     -3.485  0.282E+00               -3.485  0.381E+00
  -2.553  0.6735E+02  0.1945E+02                                     -3.475  0.321E+00               -3.475  0.434E+00
  -2.553  0.6736E+02  0.1945E+02                                     -3.465  0.364E+00               -3.465  0.493E+00
  -2.553  0.6737E+02  0.1946E+02                                     -3.455  0.413E+00               -3.455  0.559E+00
  -2.553  0.6738E+02  0.1947E+02                                     -3.445  0.466E+00               -3.445  0.631E+00
  -2.553  0.6740E+02  0.1948E+02                                     -3.435  0.524E+00               -3.435  0.711E+00
  -2.553  0.6741E+02  0.1948E+02                                     -3.425  0.589E+00               -3.425  0.799E+00
  -2.553  0.6742E+02  0.1949E+02                                     -3.415  0.659E+00               -3.415  0.895E+00
  -2.553  0.6744E+02  0.1950E+02                                     -3.405  0.736E+00               -3.405  0.100E+01
  -2.552  0.6745E+02  0.1950E+02                                     -3.395  0.820E+00               -3.395  0.111E+01
  -2.552  0.6746E+02  0.1951E+02                                     -3.385  0.911E+00               -3.385  0.124E+01
  -2.552  0.6747E+02  0.1952E+02                                     -3.375  0.101E+01               -3.375  0.137E+01
  -2.552  0.6749E+02  0.1952E+02                                     -3.365  0.111E+01               -3.365  0.152E+01
  -2.552  0.6750E+02  0.1953E+02                                     -3.355  0.123E+01               -3.355  0.167E+01
  -2.552  0.6751E+02  0.1954E+02                                     -3.345  0.135E+01               -3.345  0.184E+01
  -2.552  0.6752E+02  0.1954E+02                                     -3.335  0.148E+01               -3.335  0.202E+01
  -2.552  0.6754E+02  0.1955E+02                                     -3.325  0.162E+01               -3.325  0.221E+01
  -2.552  0.6755E+02  0.1956E+02                                     -3.315  0.176E+01               -3.315  0.241E+01
  -2.552  0.6756E+02  0.1956E+02                                     -3.305  0.192E+01               -3.305  0.262E+01
  -2.551  0.6758E+02  0.1957E+02                                     -3.295  0.208E+01               -3.295  0.285E+01
  -2.551  0.6759E+02  0.1958E+02                                     -3.285  0.225E+01               -3.285  0.309E+01
  -2.551  0.6760E+02  0.1958E+02                                     -3.275  0.244E+01               -3.275  0.334E+01
  -2.551  0.6761E+02  0.1959E+02                                     -3.265  0.263E+01               -3.265  0.360E+01
  -2.551  0.6763E+02  0.1960E+02                                     -3.255  0.282E+01               -3.255  0.387E+01
  -2.551  0.6764E+02  0.1960E+02                                     -3.245  0.303E+01               -3.245  0.416E+01
  -2.551  0.6765E+02  0.1961E+02                                     -3.235  0.324E+01               -3.235  0.446E+01
  -2.551  0.6766E+02  0.1962E+02                                     -3.225  0.346E+01               -3.225  0.477E+01
  -2.551  0.6768E+02  0.1962E+02                                     -3.215  0.369E+01               -3.215  0.509E+01
  -2.550  0.6769E+02  0.1963E+02                                     -3.205  0.392E+01               -3.205  0.542E+01
  -2.550  0.6770E+02  0.1964E+02                                     -3.195  0.417E+01               -3.195  0.576E+01
  -2.550  0.6772E+02  0.1964E+02                                     -3.185  0.441E+01               -3.185  0.611E+01
  -2.550  0.6773E+02  0.1965E+02                                     -3.175  0.467E+01               -3.175  0.646E+01
  -2.550  0.6774E+02  0.1966E+02                                     -3.165  0.492E+01               -3.165  0.683E+01
  -2.550  0.6775E+02  0.1966E+02                                     -3.155  0.519E+01               -3.155  0.720E+01
  -2.550  0.6777E+02  0.1967E+02                                     -3.145  0.545E+01               -3.145  0.758E+01
  -2.550  0.6778E+02  0.1968E+02                                     -3.135  0.573E+01               -3.135  0.798E+01
  -2.550  0.6779E+02  0.1968E+02                                     -3.125  0.600E+01               -3.125  0.838E+01
  -2.550  0.6780E+02  0.1969E+02                                     -3.115  0.628E+01               -3.115  0.878E+01
  -2.550  0.6782E+02  0.1970E+02                                     -3.105  0.656E+01               -3.105  0.918E+01
  -2.549  0.6783E+02  0.1970E+02                                     -3.095  0.684E+01               -3.095  0.959E+01
  -2.549  0.6784E+02  0.1971E+02                                     -3.085  0.713E+01               -3.085  0.100E+02
  -2.549  0.6786E+02  0.1972E+02                                     -3.075  0.742E+01               -3.075  0.104E+02
  -2.549  0.6787E+02  0.1973E+02                                     -3.065  0.771E+01               -3.065  0.109E+02
  -2.549  0.6788E+02  0.1973E+02                                     -3.055  0.800E+01               -3.055  0.113E+02
  -2.549  0.6789E+02  0.1974E+02                                     -3.045  0.829E+01               -3.045  0.117E+02
  -2.549  0.6791E+02  0.1975E+02                                     -3.035  0.858E+01               -3.035  0.122E+02
  -2.549  0.6792E+02  0.1975E+02                                     -3.025  0.887E+01               -3.025  0.126E+02
  -2.549  0.6793E+02  0.1976E+02                                     -3.015  0.917E+01               -3.015  0.131E+02
  -2.549  0.6795E+02  0.1977E+02                                     -3.005  0.947E+01               -3.005  0.135E+02
  -2.548  0.6796E+02  0.1977E+02                                     -2.995  0.976E+01               -2.995  0.140E+02
  -2.548  0.6797E+02  0.1978E+02                                     -2.985  0.101E+02               -2.985  0.144E+02
  -2.548  0.6798E+02  0.1979E+02                                     -2.975  0.104E+02               -2.975  0.149E+02
  -2.548  0.6800E+02  0.1979E+02                                     -2.965  0.107E+02               -2.965  0.154E+02
  -2.548  0.6801E+02  0.1980E+02                                     -2.955  0.110E+02               -2.955  0.159E+02
  -2.548  0.6802E+02  0.1981E+02                                     -2.945  0.113E+02               -2.945  0.164E+02
  -2.548  0.6803E+02  0.1981E+02                                     -2.935  0.116E+02               -2.935  0.168E+02
  -2.548  0.6805E+02  0.1982E+02                                     -2.925  0.119E+02               -2.925  0.173E+02
  -2.548  0.6806E+02  0.1983E+02                                     -2.915  0.122E+02               -2.915  0.179E+02
  -2.547  0.6807E+02  0.1983E+02                                     -2.905  0.125E+02               -2.905  0.183E+02
  -2.547  0.6809E+02  0.1984E+02                                     -2.895  0.129E+02               -2.895  0.189E+02
  -2.547  0.6810E+02  0.1985E+02                                     -2.885  0.132E+02               -2.885  0.194E+02
  -2.547  0.6811E+02  0.1985E+02                                     -2.875  0.135E+02               -2.875  0.199E+02
  -2.547  0.6812E+02  0.1986E+02                                     -2.865  0.138E+02               -2.865  0.205E+02
  -2.547  0.6814E+02  0.1987E+02                                     -2.855  0.142E+02               -2.855  0.210E+02
  -2.547  0.6815E+02  0.1987E+02                                     -2.845  0.145E+02               -2.845  0.216E+02
  -2.547  0.6816E+02  0.1988E+02                                     -2.835  0.148E+02               -2.835  0.222E+02
  -2.547  0.6818E+02  0.1989E+02                                     -2.825  0.152E+02               -2.825  0.228E+02
  -2.547  0.6819E+02  0.1990E+02                                     -2.815  0.155E+02               -2.815  0.233E+02
  -2.546  0.6820E+02  0.1990E+02                                     -2.805  0.159E+02               -2.805  0.239E+02
  -2.546  0.6821E+02  0.1991E+02                                     -2.795  0.162E+02               -2.795  0.245E+02
  -2.546  0.6823E+02  0.1992E+02                                     -2.785  0.166E+02               -2.785  0.251E+02
  -2.546  0.6824E+02  0.1992E+02                                     -2.775  0.170E+02               -2.775  0.257E+02
  -2.546  0.6825E+02  0.1993E+02                                     -2.765  0.173E+02               -2.765  0.264E+02
  -2.546  0.6827E+02  0.1994E+02                                     -2.755  0.177E+02               -2.755  0.270E+02
  -2.546  0.6828E+02  0.1994E+02                                     -2.745  0.181E+02               -2.745  0.276E+02
  -2.546  0.6829E+02  0.1995E+02                                     -2.735  0.184E+02               -2.735  0.283E+02
  -2.546  0.6830E+02  0.1996E+02                                     -2.725  0.188E+02               -2.725  0.290E+02
  -2.546  0.6832E+02  0.1996E+02                                     -2.715  0.192E+02               -2.715  0.296E+02
  -2.546  0.6833E+02  0.1997E+02                                     -2.705  0.196E+02               -2.705  0.303E+02
  -2.545  0.6834E+02  0.1998E+02                                     -2.695  0.199E+02               -2.695  0.310E+02
  -2.545  0.6836E+02  0.1998E+02                                     -2.685  0.203E+02               -2.685  0.316E+02
  -2.545  0.6837E+02  0.1999E+02                                     -2.675  0.207E+02               -2.675  0.323E+02
  -2.545  0.6838E+02  0.2000E+02                                     -2.665  0.211E+02               -2.665  0.330E+02
  -2.545  0.6839E+02  0.2000E+02                                     -2.655  0.215E+02               -2.655  0.337E+02
  -2.545  0.6841E+02  0.2001E+02                                     -2.645  0.219E+02               -2.645  0.345E+02
  -2.545  0.6842E+02  0.2002E+02                                     -2.635  0.223E+02               -2.635  0.352E+02
  -2.545  0.6843E+02  0.2003E+02                                     -2.625  0.227E+02               -2.625  0.359E+02
  -2.545  0.6845E+02  0.2003E+02                                     -2.615  0.231E+02               -2.615  0.367E+02
  -2.544  0.6846E+02  0.2004E+02                                     -2.605  0.235E+02               -2.605  0.374E+02
  -2.544  0.6847E+02  0.2005E+02                                     -2.595  0.239E+02               -2.595  0.382E+02
  -2.544  0.6848E+02  0.2005E+02                                     -2.585  0.243E+02               -2.585  0.390E+02
  -2.544  0.6850E+02  0.2006E+02                                     -2.575  0.247E+02               -2.575  0.398E+02
  -2.544  0.6851E+02  0.2007E+02                                     -2.565  0.251E+02               -2.565  0.406E+02
  -2.544  0.6852E+02  0.2007E+02                                     -2.555  0.256E+02               -2.555  0.414E+02
  -2.544  0.6854E+02  0.2008E+02                                     -2.545  0.260E+02               -2.545  0.423E+02
  -2.544  0.6855E+02  0.2009E+02                                     -2.535  0.264E+02               -2.535  0.431E+02
  -2.544  0.6856E+02  0.2009E+02                                     -2.525  0.269E+02               -2.525  0.440E+02
  -2.544  0.6857E+02  0.2010E+02                                     -2.515  0.273E+02               -2.515  0.449E+02
  -2.544  0.6859E+02  0.2011E+02                                     -2.505  0.278E+02               -2.505  0.458E+02
  -2.543  0.6860E+02  0.2011E+02                                     -2.495  0.283E+02               -2.495  0.467E+02
  -2.543  0.6861E+02  0.2012E+02                                     -2.485  0.287E+02               -2.485  0.476E+02
  -2.543  0.6863E+02  0.2013E+02                                     -2.475  0.292E+02               -2.475  0.486E+02
  -2.543  0.6864E+02  0.2013E+02                                     -2.465  0.297E+02               -2.465  0.495E+02
  -2.543  0.6865E+02  0.2014E+02                                     -2.455  0.302E+02               -2.455  0.505E+02
  -2.543  0.6867E+02  0.2015E+02                                     -2.445  0.307E+02               -2.445  0.515E+02
  -2.543  0.6868E+02  0.2016E+02                                     -2.435  0.312E+02               -2.435  0.525E+02
  -2.543  0.6869E+02  0.2016E+02                                     -2.425  0.317E+02               -2.425  0.536E+02
  -2.543  0.6870E+02  0.2017E+02                                     -2.415  0.322E+02               -2.415  0.546E+02
  -2.542  0.6872E+02  0.2018E+02                                     -2.405  0.327E+02               -2.405  0.557E+02
  -2.542  0.6873E+02  0.2018E+02                                     -2.395  0.332E+02               -2.395  0.567E+02
  -2.542  0.6874E+02  0.2019E+02                                     -2.385  0.337E+02               -2.385  0.578E+02
  -2.542  0.6876E+02  0.2020E+02                                     -2.375  0.343E+02               -2.375  0.589E+02
  -2.542  0.6877E+02  0.2020E+02                                     -2.365  0.348E+02               -2.365  0.600E+02
  -2.542  0.6878E+02  0.2021E+02                                     -2.355  0.353E+02               -2.355  0.612E+02
  -2.542  0.6879E+02  0.2022E+02                                     -2.345  0.358E+02               -2.345  0.623E+02
  -2.542  0.6881E+02  0.2022E+02                                     -2.335  0.364E+02               -2.335  0.634E+02
  -2.542  0.6882E+02  0.2023E+02                                     -2.325  0.369E+02               -2.325  0.646E+02
  -2.542  0.6883E+02  0.2024E+02                                     -2.315  0.374E+02               -2.315  0.657E+02
  -2.542  0.6885E+02  0.2024E+02                                     -2.305  0.379E+02               -2.305  0.669E+02
  -2.541  0.6886E+02  0.2025E+02                                     -2.295  0.385E+02               -2.295  0.680E+02
  -2.541  0.6887E+02  0.2026E+02                                     -2.285  0.390E+02               -2.285  0.692E+02
  -2.541  0.6888E+02  0.2027E+02                                     -2.275  0.395E+02               -2.275  0.704E+02
  -2.541  0.6890E+02  0.2027E+02                                     -2.265  0.400E+02               -2.265  0.715E+02
  -2.541  0.6891E+02  0.2028E+02                                     -2.255  0.405E+02               -2.255  0.727E+02
  -2.541  0.6892E+02  0.2029E+02                                     -2.245  0.410E+02               -2.245  0.739E+02
  -2.541  0.6894E+02  0.2029E+02                                     -2.235  0.415E+02               -2.235  0.751E+02
  -2.541  0.6895E+02  0.2030E+02                                     -2.225  0.420E+02               -2.225  0.762E+02
  -2.541  0.6896E+02  0.2031E+02                                     -2.215  0.425E+02               -2.215  0.774E+02
  -2.541  0.6898E+02  0.2031E+02                                     -2.205  0.429E+02               -2.205  0.785E+02
  -2.540  0.6899E+02  0.2032E+02                                     -2.195  0.434E+02               -2.195  0.797E+02
  -2.540  0.6900E+02  0.2033E+02                                     -2.185  0.439E+02               -2.185  0.808E+02
  -2.540  0.6901E+02  0.2033E+02                                     -2.175  0.443E+02               -2.175  0.820E+02
  -2.540  0.6903E+02  0.2034E+02                                     -2.165  0.447E+02               -2.165  0.831E+02
  -2.540  0.6904E+02  0.2035E+02                                     -2.155  0.451E+02               -2.155  0.842E+02
  -2.540  0.6905E+02  0.2036E+02                                     -2.145  0.455E+02               -2.145  0.853E+02
  -2.540  0.6907E+02  0.2036E+02                                     -2.135  0.459E+02               -2.135  0.864E+02
  -2.540  0.6908E+02  0.2037E+02                                     -2.125  0.463E+02               -2.125  0.874E+02
  -2.540  0.6909E+02  0.2038E+02                                     -2.115  0.467E+02               -2.115  0.885E+02
  -2.539  0.6911E+02  0.2038E+02                                     -2.105  0.470E+02               -2.105  0.895E+02
  -2.539  0.6912E+02  0.2039E+02                                     -2.095  0.473E+02               -2.095  0.905E+02
  -2.539  0.6913E+02  0.2040E+02                                     -2.085  0.476E+02               -2.085  0.916E+02
  -2.539  0.6914E+02  0.2040E+02                                     -2.075  0.479E+02               -2.075  0.926E+02
  -2.539  0.6916E+02  0.2041E+02                                     -2.065  0.482E+02               -2.065  0.935E+02
  -2.539  0.6917E+02  0.2042E+02                                     -2.055  0.485E+02               -2.055  0.944E+02
  -2.539  0.6918E+02  0.2042E+02                                     -2.045  0.487E+02               -2.045  0.954E+02
  -2.539  0.6920E+02  0.2043E+02                                     -2.035  0.490E+02               -2.035  0.963E+02
  -2.539  0.6921E+02  0.2044E+02                                     -2.025  0.492E+02               -2.025  0.972E+02
  -2.539  0.6922E+02  0.2045E+02                                     -2.015  0.494E+02               -2.015  0.980E+02
  -2.538  0.6924E+02  0.2045E+02                                     -2.005  0.496E+02               -2.005  0.989E+02
  -2.538  0.6925E+02  0.2046E+02                                     -1.995  0.497E+02               -1.995  0.997E+02
  -2.538  0.6926E+02  0.2047E+02                                     -1.985  0.499E+02               -1.985  0.100E+03
  -2.538  0.6927E+02  0.2047E+02                                     -1.975  0.500E+02               -1.975  0.101E+03
  -2.538  0.6929E+02  0.2048E+02                                     -1.965  0.501E+02               -1.965  0.102E+03
  -2.538  0.6930E+02  0.2049E+02                                     -1.955  0.502E+02               -1.955  0.103E+03
  -2.538  0.6931E+02  0.2049E+02                                     -1.945  0.503E+02               -1.945  0.103E+03
  -2.538  0.6933E+02  0.2050E+02                                     -1.935  0.503E+02               -1.935  0.104E+03
  -2.538  0.6934E+02  0.2051E+02                                     -1.925  0.504E+02               -1.925  0.105E+03
  -2.538  0.6935E+02  0.2051E+02                                     -1.915  0.504E+02               -1.915  0.105E+03
  -2.538  0.6937E+02  0.2052E+02                                     -1.905  0.504E+02               -1.905  0.106E+03
  -2.537  0.6938E+02  0.2053E+02                                     -1.895  0.504E+02               -1.895  0.106E+03
  -2.537  0.6939E+02  0.2054E+02                                     -1.885  0.503E+02               -1.885  0.107E+03
  -2.537  0.6940E+02  0.2054E+02                                     -1.875  0.503E+02               -1.875  0.107E+03
  -2.537  0.6942E+02  0.2055E+02                                     -1.865  0.502E+02               -1.865  0.107E+03
  -2.537  0.6943E+02  0.2056E+02                                     -1.855  0.500E+02               -1.855  0.108E+03
  -2.537  0.6944E+02  0.2056E+02                                     -1.845  0.499E+02               -1.845  0.108E+03
  -2.537  0.6946E+02  0.2057E+02                                     -1.835  0.498E+02               -1.835  0.109E+03
  -2.537  0.6947E+02  0.2058E+02                                     -1.825  0.496E+02               -1.825  0.109E+03
  -2.537  0.6948E+02  0.2058E+02                                     -1.815  0.494E+02               -1.815  0.109E+03
  -2.536  0.6950E+02  0.2059E+02                                     -1.805  0.492E+02               -1.805  0.109E+03
  -2.536  0.6951E+02  0.2060E+02                                     -1.795  0.491E+02               -1.795  0.110E+03
  -2.536  0.6952E+02  0.2060E+02                                     -1.785  0.488E+02               -1.785  0.110E+03
  -2.536  0.6953E+02  0.2061E+02                                     -1.775  0.486E+02               -1.775  0.110E+03
  -2.536  0.6955E+02  0.2062E+02                                     -1.765  0.483E+02               -1.765  0.110E+03
  -2.536  0.6956E+02  0.2063E+02                                     -1.755  0.481E+02               -1.755  0.110E+03
  -2.536  0.6957E+02  0.2063E+02                                     -1.745  0.478E+02               -1.745  0.110E+03
  -2.536  0.6959E+02  0.2064E+02                                     -1.735  0.475E+02               -1.735  0.110E+03
  -2.536  0.6960E+02  0.2065E+02                                     -1.725  0.472E+02               -1.725  0.110E+03
  -2.536  0.6961E+02  0.2065E+02                                     -1.715  0.468E+02               -1.715  0.110E+03
  -2.535  0.6963E+02  0.2066E+02                                     -1.705  0.465E+02               -1.705  0.110E+03
  -2.535  0.6964E+02  0.2067E+02                                     -1.695  0.462E+02               -1.695  0.110E+03
  -2.535  0.6965E+02  0.2067E+02                                     -1.685  0.458E+02               -1.685  0.110E+03
  -2.535  0.6967E+02  0.2068E+02                                     -1.675  0.455E+02               -1.675  0.110E+03
  -2.535  0.6968E+02  0.2069E+02                                     -1.665  0.451E+02               -1.665  0.109E+03
  -2.535  0.6969E+02  0.2070E+02                                     -1.655  0.447E+02               -1.655  0.109E+03
  -2.535  0.6970E+02  0.2070E+02                                     -1.645  0.444E+02               -1.645  0.109E+03
  -2.535  0.6972E+02  0.2071E+02                                     -1.635  0.440E+02               -1.635  0.109E+03
  -2.535  0.6973E+02  0.2072E+02                                     -1.625  0.437E+02               -1.625  0.109E+03
  -2.535  0.6974E+02  0.2072E+02                                     -1.615  0.433E+02               -1.615  0.109E+03
  -2.535  0.6976E+02  0.2073E+02                                     -1.605  0.430E+02               -1.605  0.109E+03
  -2.534  0.6977E+02  0.2074E+02                                     -1.595  0.426E+02               -1.595  0.108E+03
  -2.534  0.6978E+02  0.2074E+02                                     -1.585  0.422E+02               -1.585  0.108E+03
  -2.534  0.6980E+02  0.2075E+02                                     -1.575  0.418E+02               -1.575  0.108E+03
  -2.534  0.6981E+02  0.2076E+02                                     -1.565  0.415E+02               -1.565  0.108E+03
  -2.534  0.6982E+02  0.2076E+02                                     -1.555  0.411E+02               -1.555  0.107E+03
  -2.534  0.6984E+02  0.2077E+02                                     -1.545  0.408E+02               -1.545  0.107E+03
  -2.534  0.6985E+02  0.2078E+02                                     -1.535  0.404E+02               -1.535  0.107E+03
  -2.534  0.6986E+02  0.2079E+02                                     -1.525  0.400E+02               -1.525  0.107E+03
  -2.534  0.6987E+02  0.2079E+02                                     -1.515  0.397E+02               -1.515  0.106E+03
  -2.533  0.6989E+02  0.2080E+02                                     -1.505  0.394E+02               -1.505  0.106E+03
  -2.533  0.6990E+02  0.2081E+02                                     -1.495  0.390E+02               -1.495  0.106E+03
  -2.533  0.6991E+02  0.2081E+02                                     -1.485  0.387E+02               -1.485  0.105E+03
  -2.533  0.6993E+02  0.2082E+02                                     -1.475  0.383E+02               -1.475  0.105E+03
  -2.533  0.6994E+02  0.2083E+02                                     -1.465  0.380E+02               -1.465  0.105E+03
  -2.533  0.6995E+02  0.2083E+02                                     -1.455  0.377E+02               -1.455  0.104E+03
  -2.533  0.6997E+02  0.2084E+02                                     -1.445  0.374E+02               -1.445  0.104E+03
  -2.533  0.6998E+02  0.2085E+02                                     -1.435  0.371E+02               -1.435  0.104E+03
  -2.533  0.6999E+02  0.2086E+02                                     -1.425  0.368E+02               -1.425  0.103E+03
  -2.533  0.7001E+02  0.2086E+02                                     -1.415  0.366E+02               -1.415  0.103E+03
  -2.533  0.7002E+02  0.2087E+02                                     -1.405  0.363E+02               -1.405  0.102E+03
  -2.532  0.7003E+02  0.2088E+02                                     -1.395  0.361E+02               -1.395  0.102E+03
  -2.532  0.7005E+02  0.2088E+02                                     -1.385  0.359E+02               -1.385  0.102E+03
  -2.532  0.7006E+02  0.2089E+02                                     -1.375  0.357E+02               -1.375  0.101E+03
  -2.532  0.7007E+02  0.2090E+02                                     -1.365  0.355E+02               -1.365  0.101E+03
  -2.532  0.7008E+02  0.2090E+02                                     -1.355  0.354E+02               -1.355  0.101E+03
  -2.532  0.7010E+02  0.2091E+02                                     -1.345  0.353E+02               -1.345  0.101E+03
  -2.532  0.7011E+02  0.2092E+02                                     -1.335  0.352E+02               -1.335  0.101E+03
  -2.532  0.7012E+02  0.2093E+02                                     -1.325  0.351E+02               -1.325  0.100E+03
  -2.532  0.7014E+02  0.2093E+02                                     -1.315  0.351E+02               -1.315  0.100E+03
  -2.532  0.7015E+02  0.2094E+02                                     -1.305  0.352E+02               -1.305  0.100E+03
  -2.531  0.7016E+02  0.2095E+02                                     -1.295  0.353E+02               -1.295  0.101E+03
  -2.531  0.7018E+02  0.2095E+02                                     -1.285  0.354E+02               -1.285  0.101E+03
  -2.531  0.7019E+02  0.2096E+02                                     -1.275  0.356E+02               -1.275  0.101E+03
  -2.531  0.7020E+02  0.2097E+02                                     -1.265  0.358E+02               -1.265  0.102E+03
  -2.531  0.7022E+02  0.2098E+02                                     -1.255  0.361E+02               -1.255  0.102E+03
  -2.531  0.7023E+02  0.2098E+02                                     -1.245  0.365E+02               -1.245  0.103E+03
  -2.531  0.7024E+02  0.2099E+02                                     -1.235  0.369E+02               -1.235  0.103E+03
  -2.531  0.7026E+02  0.2100E+02                                     -1.225  0.374E+02               -1.225  0.105E+03
  -2.531  0.7027E+02  0.2100E+02                                     -1.215  0.380E+02               -1.215  0.106E+03
  -2.530  0.7028E+02  0.2101E+02                                     -1.205  0.387E+02               -1.205  0.107E+03
  -2.530  0.7030E+02  0.2102E+02                                     -1.195  0.394E+02               -1.195  0.108E+03
  -2.530  0.7031E+02  0.2102E+02                                     -1.185  0.402E+02               -1.185  0.110E+03
  -2.530  0.7032E+02  0.2103E+02                                     -1.175  0.411E+02               -1.175  0.112E+03
  -2.530  0.7033E+02  0.2104E+02                                     -1.165  0.420E+02               -1.165  0.113E+03
  -2.530  0.7035E+02  0.2105E+02                                     -1.155  0.431E+02               -1.155  0.115E+03
  -2.530  0.7036E+02  0.2105E+02                                     -1.145  0.442E+02               -1.145  0.118E+03
  -2.530  0.7037E+02  0.2106E+02                                     -1.135  0.454E+02               -1.135  0.120E+03
  -2.530  0.7039E+02  0.2107E+02                                     -1.125  0.467E+02               -1.125  0.123E+03
  -2.530  0.7040E+02  0.2107E+02                                     -1.115  0.480E+02               -1.115  0.125E+03
  -2.530  0.7041E+02  0.2108E+02                                     -1.105  0.494E+02               -1.105  0.128E+03
  -2.529  0.7043E+02  0.2109E+02                                     -1.095  0.509E+02               -1.095  0.131E+03
  -2.529  0.7044E+02  0.2109E+02                                     -1.085  0.525E+02               -1.085  0.134E+03
  -2.529  0.7045E+02  0.2110E+02                                     -1.075  0.541E+02               -1.075  0.137E+03
  -2.529  0.7047E+02  0.2111E+02                                     -1.065  0.557E+02               -1.065  0.141E+03
  -2.529  0.7048E+02  0.2112E+02                                     -1.055  0.575E+02               -1.055  0.144E+03
  -2.529  0.7049E+02  0.2112E+02                                     -1.045  0.592E+02               -1.045  0.148E+03
  -2.529  0.7051E+02  0.2113E+02                                     -1.035  0.610E+02               -1.035  0.152E+03
  -2.529  0.7052E+02  0.2114E+02                                     -1.025  0.629E+02               -1.025  0.155E+03
  -2.529  0.7053E+02  0.2114E+02                                     -1.015  0.648E+02               -1.015  0.159E+03
  -2.529  0.7055E+02  0.2115E+02                                     -1.005  0.666E+02               -1.005  0.163E+03
  -2.528  0.7056E+02  0.2116E+02                                     -0.995  0.685E+02               -0.995  0.167E+03
  -2.528  0.7057E+02  0.2117E+02                                     -0.985  0.705E+02               -0.985  0.171E+03
  -2.528  0.7059E+02  0.2117E+02                                     -0.975  0.724E+02               -0.975  0.175E+03
  -2.528  0.7060E+02  0.2118E+02                                     -0.965  0.743E+02               -0.965  0.179E+03
  -2.528  0.7061E+02  0.2119E+02                                     -0.955  0.762E+02               -0.955  0.182E+03
  -2.528  0.7063E+02  0.2119E+02                                     -0.945  0.781E+02               -0.945  0.186E+03
  -2.528  0.7064E+02  0.2120E+02                                     -0.935  0.800E+02               -0.935  0.190E+03
  -2.528  0.7065E+02  0.2121E+02                                     -0.925  0.818E+02               -0.925  0.194E+03
  -2.528  0.7066E+02  0.2121E+02                                     -0.915  0.836E+02               -0.915  0.198E+03
  -2.527  0.7068E+02  0.2122E+02                                     -0.905  0.854E+02               -0.905  0.201E+03
  -2.527  0.7069E+02  0.2123E+02                                     -0.895  0.871E+02               -0.895  0.205E+03
  -2.527  0.7070E+02  0.2124E+02                                     -0.885  0.888E+02               -0.885  0.208E+03
  -2.527  0.7072E+02  0.2124E+02                                     -0.875  0.904E+02               -0.875  0.212E+03
  -2.527  0.7073E+02  0.2125E+02                                     -0.865  0.919E+02               -0.865  0.215E+03
  -2.527  0.7074E+02  0.2126E+02                                     -0.855  0.934E+02               -0.855  0.218E+03
  -2.527  0.7076E+02  0.2126E+02                                     -0.845  0.949E+02               -0.845  0.221E+03
  -2.527  0.7077E+02  0.2127E+02                                     -0.835  0.962E+02               -0.835  0.224E+03
  -2.527  0.7078E+02  0.2128E+02                                     -0.825  0.975E+02               -0.825  0.227E+03
  -2.527  0.7080E+02  0.2129E+02                                     -0.815  0.988E+02               -0.815  0.229E+03
  -2.526  0.7081E+02  0.2129E+02                                     -0.805  0.100E+03               -0.805  0.232E+03
  -2.526  0.7082E+02  0.2130E+02                                     -0.795  0.101E+03               -0.795  0.234E+03
  -2.526  0.7084E+02  0.2131E+02                                     -0.785  0.102E+03               -0.785  0.236E+03
  -2.526  0.7085E+02  0.2131E+02                                     -0.775  0.103E+03               -0.775  0.238E+03
  -2.526  0.7086E+02  0.2132E+02                                     -0.765  0.104E+03               -0.765  0.240E+03
  -2.526  0.7088E+02  0.2133E+02                                     -0.755  0.104E+03               -0.755  0.242E+03
  -2.526  0.7089E+02  0.2133E+02                                     -0.745  0.105E+03               -0.745  0.244E+03
  -2.526  0.7090E+02  0.2134E+02                                     -0.735  0.106E+03               -0.735  0.245E+03
  -2.526  0.7092E+02  0.2135E+02                                     -0.725  0.106E+03               -0.725  0.246E+03
  -2.526  0.7093E+02  0.2136E+02                                     -0.715  0.107E+03               -0.715  0.247E+03
  -2.526  0.7094E+02  0.2136E+02                                     -0.705  0.107E+03               -0.705  0.248E+03
  -2.525  0.7096E+02  0.2137E+02                                     -0.695  0.107E+03               -0.695  0.249E+03
  -2.525  0.7097E+02  0.2138E+02                                     -0.685  0.107E+03               -0.685  0.250E+03
  -2.525  0.7098E+02  0.2138E+02                                     -0.675  0.108E+03               -0.675  0.251E+03
  -2.525  0.7100E+02  0.2139E+02                                     -0.665  0.108E+03               -0.665  0.251E+03
  -2.525  0.7101E+02  0.2140E+02                                     -0.655  0.108E+03               -0.655  0.251E+03
  -2.525  0.7102E+02  0.2141E+02                                     -0.645  0.108E+03               -0.645  0.252E+03
  -2.525  0.7104E+02  0.2141E+02                                     -0.635  0.108E+03               -0.635  0.252E+03
  -2.525  0.7105E+02  0.2142E+02                                     -0.625  0.107E+03               -0.625  0.252E+03
  -2.525  0.7106E+02  0.2143E+02                                     -0.615  0.107E+03               -0.615  0.252E+03
  -2.524  0.7108E+02  0.2143E+02                                     -0.605  0.107E+03               -0.605  0.251E+03
  -2.524  0.7109E+02  0.2144E+02                                     -0.595  0.107E+03               -0.595  0.251E+03
  -2.524  0.7110E+02  0.2145E+02                                     -0.585  0.106E+03               -0.585  0.251E+03
  -2.524  0.7112E+02  0.2146E+02                                     -0.575  0.106E+03               -0.575  0.250E+03
  -2.524  0.7113E+02  0.2146E+02                                     -0.565  0.106E+03               -0.565  0.250E+03
  -2.524  0.7114E+02  0.2147E+02                                     -0.555  0.105E+03               -0.555  0.249E+03
  -2.524  0.7116E+02  0.2148E+02                                     -0.545  0.105E+03               -0.545  0.249E+03
  -2.524  0.7117E+02  0.2148E+02                                     -0.535  0.104E+03               -0.535  0.248E+03
  -2.524  0.7118E+02  0.2149E+02                                     -0.525  0.104E+03               -0.525  0.247E+03
  -2.524  0.7120E+02  0.2150E+02                                     -0.515  0.103E+03               -0.515  0.246E+03
  -2.524  0.7121E+02  0.2151E+02                                     -0.505  0.103E+03               -0.505  0.246E+03
  -2.523  0.7122E+02  0.2151E+02                                     -0.495  0.102E+03               -0.495  0.245E+03
  -2.523  0.7124E+02  0.2152E+02                                     -0.485  0.102E+03               -0.485  0.244E+03
  -2.523  0.7125E+02  0.2153E+02                                     -0.475  0.101E+03               -0.475  0.243E+03
  -2.523  0.7126E+02  0.2153E+02                                     -0.465  0.101E+03               -0.465  0.242E+03
  -2.523  0.7128E+02  0.2154E+02                                     -0.455  0.100E+03               -0.455  0.241E+03
  -2.523  0.7129E+02  0.2155E+02                                     -0.445  0.995E+02               -0.445  0.240E+03
  -2.523  0.7130E+02  0.2156E+02                                     -0.435  0.989E+02               -0.435  0.239E+03
  -2.523  0.7132E+02  0.2156E+02                                     -0.425  0.983E+02               -0.425  0.238E+03
  -2.523  0.7133E+02  0.2157E+02                                     -0.415  0.977E+02               -0.415  0.237E+03
  -2.522  0.7134E+02  0.2158E+02                                     -0.405  0.971E+02               -0.405  0.236E+03
  -2.522  0.7136E+02  0.2158E+02                                     -0.395  0.965E+02               -0.395  0.235E+03
  -2.522  0.7137E+02  0.2159E+02                                     -0.385  0.959E+02               -0.385  0.234E+03
  -2.522  0.7138E+02  0.2160E+02                                     -0.375  0.953E+02               -0.375  0.233E+03
  -2.522  0.7140E+02  0.2161E+02                                     -0.365  0.947E+02               -0.365  0.232E+03
  -2.522  0.7141E+02  0.2161E+02                                     -0.355  0.940E+02               -0.355  0.231E+03
  -2.522  0.7142E+02  0.2162E+02                                     -0.345  0.934E+02               -0.345  0.229E+03
  -2.522  0.7144E+02  0.2163E+02                                     -0.335  0.927E+02               -0.335  0.228E+03
  -2.522  0.7145E+02  0.2163E+02                                     -0.325  0.921E+02               -0.325  0.227E+03
  -2.522  0.7146E+02  0.2164E+02                                     -0.315  0.914E+02               -0.315  0.226E+03
  -2.522  0.7148E+02  0.2165E+02                                     -0.305  0.907E+02               -0.305  0.224E+03
  -2.521  0.7149E+02  0.2166E+02                                     -0.295  0.900E+02               -0.295  0.223E+03
  -2.521  0.7150E+02  0.2166E+02                                     -0.285  0.893E+02               -0.285  0.222E+03
  -2.521  0.7152E+02  0.2167E+02                                     -0.275  0.886E+02               -0.275  0.220E+03
  -2.521  0.7153E+02  0.2168E+02                                     -0.265  0.878E+02               -0.265  0.219E+03
  -2.521  0.7154E+02  0.2168E+02                                     -0.255  0.871E+02               -0.255  0.217E+03
  -2.521  0.7156E+02  0.2169E+02                                     -0.245  0.863E+02               -0.245  0.216E+03
  -2.521  0.7157E+02  0.2170E+02                                     -0.235  0.855E+02               -0.235  0.214E+03
  -2.521  0.7158E+02  0.2171E+02                                     -0.225  0.847E+02               -0.225  0.213E+03
  -2.521  0.7160E+02  0.2171E+02                                     -0.215  0.839E+02               -0.215  0.211E+03
  -2.521  0.7161E+02  0.2172E+02                                     -0.205  0.831E+02               -0.205  0.209E+03
  -2.520  0.7162E+02  0.2173E+02                                     -0.195  0.823E+02               -0.195  0.208E+03
  -2.520  0.7164E+02  0.2173E+02                                     -0.185  0.814E+02               -0.185  0.206E+03
  -2.520  0.7165E+02  0.2174E+02                                     -0.175  0.806E+02               -0.175  0.204E+03
  -2.520  0.7166E+02  0.2175E+02                                     -0.165  0.797E+02               -0.165  0.203E+03
  -2.520  0.7168E+02  0.2176E+02                                     -0.155  0.788E+02               -0.155  0.201E+03
  -2.520  0.7169E+02  0.2176E+02                                     -0.145  0.780E+02               -0.145  0.199E+03
  -2.520  0.7170E+02  0.2177E+02                                     -0.135  0.771E+02               -0.135  0.197E+03
  -2.520  0.7172E+02  0.2178E+02                                     -0.125  0.762E+02               -0.125  0.196E+03
  -2.520  0.7173E+02  0.2178E+02                                     -0.115  0.753E+02               -0.115  0.194E+03
  -2.520  0.7174E+02  0.2179E+02                                     -0.105  0.744E+02               -0.105  0.192E+03
  -2.519  0.7176E+02  0.2180E+02                                     -0.095  0.735E+02               -0.095  0.190E+03
  -2.519  0.7177E+02  0.2181E+02                                     -0.085  0.726E+02               -0.085  0.189E+03
  -2.519  0.7178E+02  0.2181E+02                                     -0.075  0.717E+02               -0.075  0.187E+03
  -2.519  0.7180E+02  0.2182E+02                                     -0.065  0.708E+02               -0.065  0.185E+03
  -2.519  0.7181E+02  0.2183E+02                                     -0.055  0.700E+02               -0.055  0.184E+03
  -2.519  0.7182E+02  0.2183E+02                                     -0.045  0.691E+02               -0.045  0.182E+03
  -2.519  0.7184E+02  0.2184E+02                                     -0.035  0.683E+02               -0.035  0.181E+03
  -2.519  0.7185E+02  0.2185E+02                                     -0.025  0.674E+02               -0.025  0.179E+03
  -2.519  0.7186E+02  0.2186E+02                                     -0.015  0.666E+02               -0.015  0.178E+03
  -2.518  0.7188E+02  0.2186E+02                                     -0.005  0.658E+02               -0.005  0.176E+03
  -2.518  0.7189E+02  0.2187E+02                                      0.005  0.650E+02                0.005  0.175E+03
  -2.518  0.7190E+02  0.2188E+02                                      0.015  0.642E+02                0.015  0.173E+03
  -2.518  0.7192E+02  0.2188E+02                                      0.025  0.634E+02                0.025  0.172E+03
  -2.518  0.7193E+02  0.2189E+02                                      0.035  0.626E+02                0.035  0.171E+03
  -2.518  0.7195E+02  0.2190E+02                                      0.045  0.619E+02                0.045  0.170E+03
  -2.518  0.7196E+02  0.2191E+02                                      0.055  0.611E+02                0.055  0.169E+03
  -2.518  0.7197E+02  0.2191E+02                                      0.065  0.604E+02                0.065  0.167E+03
  -2.518  0.7199E+02  0.2192E+02                                      0.075  0.597E+02                0.075  0.166E+03
  -2.518  0.7200E+02  0.2193E+02                                      0.085  0.590E+02                0.085  0.165E+03
  -2.518  0.7201E+02  0.2194E+02                                      0.095  0.584E+02                0.095  0.164E+03
  -2.517  0.7203E+02  0.2194E+02                                      0.105  0.577E+02                0.105  0.163E+03
  -2.517  0.7204E+02  0.2195E+02                                      0.115  0.570E+02                0.115  0.162E+03
  -2.517  0.7205E+02  0.2196E+02                                      0.125  0.564E+02                0.125  0.162E+03
  -2.517  0.7207E+02  0.2196E+02                                      0.135  0.558E+02                0.135  0.161E+03
  -2.517  0.7208E+02  0.2197E+02                                      0.145  0.552E+02                0.145  0.160E+03
  -2.517  0.7209E+02  0.2198E+02                                      0.155  0.546E+02                0.155  0.159E+03
  -2.517  0.7211E+02  0.2199E+02                                      0.165  0.540E+02                0.165  0.158E+03
  -2.517  0.7212E+02  0.2199E+02                                      0.175  0.534E+02                0.175  0.158E+03
  -2.517  0.7213E+02  0.2200E+02                                      0.185  0.529E+02                0.185  0.157E+03
  -2.517  0.7215E+02  0.2201E+02                                      0.195  0.523E+02                0.195  0.156E+03
  -2.516  0.7216E+02  0.2201E+02                                      0.205  0.518E+02                0.205  0.156E+03
  -2.516  0.7217E+02  0.2202E+02                                      0.215  0.512E+02                0.215  0.155E+03
  -2.516  0.7219E+02  0.2203E+02                                      0.225  0.507E+02                0.225  0.154E+03
  -2.516  0.7220E+02  0.2204E+02                                      0.235  0.502E+02                0.235  0.153E+03
  -2.516  0.7221E+02  0.2204E+02                                      0.245  0.496E+02                0.245  0.153E+03
  -2.516  0.7223E+02  0.2205E+02                                      0.255  0.491E+02                0.255  0.152E+03
  -2.516  0.7224E+02  0.2206E+02                                      0.265  0.486E+02                0.265  0.151E+03
  -2.516  0.7226E+02  0.2206E+02                                      0.275  0.480E+02                0.275  0.150E+03
  -2.516  0.7227E+02  0.2207E+02                                      0.285  0.475E+02                0.285  0.149E+03
  -2.515  0.7228E+02  0.2208E+02                                      0.295  0.470E+02                0.295  0.148E+03
  -2.515  0.7230E+02  0.2209E+02                                      0.305  0.464E+02                0.305  0.147E+03
  -2.515  0.7231E+02  0.2209E+02                                      0.315  0.459E+02                0.315  0.146E+03
  -2.515  0.7232E+02  0.2210E+02                                      0.325  0.454E+02                0.325  0.145E+03
  -2.515  0.7234E+02  0.2211E+02                                      0.335  0.448E+02                0.335  0.144E+03
  -2.515  0.7235E+02  0.2212E+02                                      0.345  0.443E+02                0.345  0.143E+03
  -2.515  0.7236E+02  0.2212E+02                                      0.355  0.437E+02                0.355  0.142E+03
  -2.515  0.7238E+02  0.2213E+02                                      0.365  0.432E+02                0.365  0.141E+03
  -2.515  0.7239E+02  0.2214E+02                                      0.375  0.426E+02                0.375  0.140E+03
  -2.515  0.7240E+02  0.2214E+02                                      0.385  0.420E+02                0.385  0.138E+03
  -2.514  0.7242E+02  0.2215E+02                                      0.395  0.415E+02                0.395  0.137E+03
  -2.514  0.7243E+02  0.2216E+02                                      0.405  0.409E+02                0.405  0.135E+03
  -2.514  0.7244E+02  0.2217E+02                                      0.415  0.403E+02                0.415  0.134E+03
  -2.514  0.7246E+02  0.2217E+02                                      0.425  0.397E+02                0.425  0.132E+03
  -2.514  0.7247E+02  0.2218E+02                                      0.435  0.391E+02                0.435  0.131E+03
  -2.514  0.7248E+02  0.2219E+02                                      0.445  0.385E+02                0.445  0.129E+03
  -2.514  0.7250E+02  0.2220E+02                                      0.455  0.378E+02                0.455  0.128E+03
  -2.514  0.7251E+02  0.2220E+02                                      0.465  0.372E+02                0.465  0.126E+03
  -2.514  0.7253E+02  0.2221E+02                                      0.475  0.366E+02                0.475  0.125E+03
  -2.514  0.7254E+02  0.2222E+02                                      0.485  0.359E+02                0.485  0.123E+03
  -2.514  0.7255E+02  0.2222E+02                                      0.495  0.353E+02                0.495  0.121E+03
  -2.513  0.7257E+02  0.2223E+02                                      0.505  0.347E+02                0.505  0.119E+03
  -2.513  0.7258E+02  0.2224E+02                                      0.515  0.340E+02                0.515  0.117E+03
  -2.513  0.7259E+02  0.2225E+02                                      0.525  0.333E+02                0.525  0.116E+03
  -2.513  0.7261E+02  0.2225E+02                                      0.535  0.327E+02                0.535  0.114E+03
  -2.513  0.7262E+02  0.2226E+02                                      0.545  0.320E+02                0.545  0.112E+03
  -2.513  0.7263E+02  0.2227E+02                                      0.555  0.314E+02                0.555  0.110E+03
  -2.513  0.7265E+02  0.2228E+02                                      0.565  0.307E+02                0.565  0.108E+03
  -2.513  0.7266E+02  0.2228E+02                                      0.575  0.300E+02                0.575  0.106E+03
  -2.513  0.7267E+02  0.2229E+02                                      0.585  0.294E+02                0.585  0.104E+03
  -2.513  0.7269E+02  0.2230E+02                                      0.595  0.287E+02                0.595  0.103E+03
  -2.512  0.7270E+02  0.2230E+02                                      0.605  0.281E+02                0.605  0.101E+03
  -2.512  0.7272E+02  0.2231E+02                                      0.615  0.274E+02                0.615  0.987E+02
  -2.512  0.7273E+02  0.2232E+02                                      0.625  0.268E+02                0.625  0.968E+02
  -2.512  0.7274E+02  0.2233E+02                                      0.635  0.261E+02                0.635  0.949E+02
  -2.512  0.7276E+02  0.2233E+02                                      0.645  0.255E+02                0.645  0.930E+02
  -2.512  0.7277E+02  0.2234E+02                                      0.655  0.249E+02                0.655  0.911E+02
  -2.512  0.7278E+02  0.2235E+02                                      0.665  0.242E+02                0.665  0.892E+02
  -2.512  0.7280E+02  0.2236E+02                                      0.675  0.236E+02                0.675  0.873E+02
  -2.512  0.7281E+02  0.2236E+02                                      0.685  0.230E+02                0.685  0.855E+02
  -2.511  0.7282E+02  0.2237E+02                                      0.695  0.224E+02                0.695  0.836E+02
  -2.511  0.7284E+02  0.2238E+02                                      0.705  0.218E+02                0.705  0.818E+02
  -2.511  0.7285E+02  0.2238E+02                                      0.715  0.212E+02                0.715  0.800E+02
  -2.511  0.7286E+02  0.2239E+02                                      0.725  0.206E+02                0.725  0.782E+02
  -2.511  0.7288E+02  0.2240E+02                                      0.735  0.201E+02                0.735  0.764E+02
  -2.511  0.7289E+02  0.2241E+02                                      0.745  0.195E+02                0.745  0.747E+02
  -2.511  0.7291E+02  0.2241E+02                                      0.755  0.190E+02                0.755  0.729E+02
  -2.511  0.7292E+02  0.2242E+02                                      0.765  0.184E+02                0.765  0.712E+02
  -2.511  0.7293E+02  0.2243E+02                                      0.775  0.179E+02                0.775  0.695E+02
  -2.511  0.7295E+02  0.2244E+02                                      0.785  0.174E+02                0.785  0.679E+02
  -2.511  0.7296E+02  0.2244E+02                                      0.795  0.169E+02                0.795  0.663E+02
  -2.510  0.7297E+02  0.2245E+02                                      0.805  0.164E+02                0.805  0.647E+02
  -2.510  0.7299E+02  0.2246E+02                                      0.815  0.160E+02                0.815  0.631E+02
  -2.510  0.7300E+02  0.2246E+02                                      0.825  0.155E+02                0.825  0.616E+02
  -2.510  0.7301E+02  0.2247E+02                                      0.835  0.150E+02                0.835  0.601E+02
  -2.510  0.7303E+02  0.2248E+02                                      0.845  0.146E+02                0.845  0.586E+02
  -2.510  0.7304E+02  0.2249E+02                                      0.855  0.141E+02                0.855  0.571E+02
  -2.510  0.7305E+02  0.2249E+02                                      0.865  0.137E+02                0.865  0.557E+02
  -2.510  0.7307E+02  0.2250E+02                                      0.875  0.133E+02                0.875  0.543E+02
  -2.510  0.7308E+02  0.2251E+02                                      0.885  0.129E+02                0.885  0.529E+02
  -2.510  0.7310E+02  0.2252E+02                                      0.895  0.125E+02                0.895  0.515E+02
  -2.509  0.7311E+02  0.2252E+02                                      0.905  0.121E+02                0.905  0.502E+02
  -2.509  0.7312E+02  0.2253E+02                                      0.915  0.118E+02                0.915  0.489E+02
  -2.509  0.7314E+02  0.2254E+02                                      0.925  0.114E+02                0.925  0.476E+02
  -2.509  0.7315E+02  0.2254E+02                                      0.935  0.110E+02                0.935  0.463E+02
  -2.509  0.7316E+02  0.2255E+02                                      0.945  0.107E+02                0.945  0.451E+02
  -2.509  0.7318E+02  0.2256E+02                                      0.955  0.103E+02                0.955  0.439E+02
  -2.509  0.7319E+02  0.2257E+02                                      0.965  0.100E+02                0.965  0.427E+02
  -2.509  0.7320E+02  0.2257E+02                                      0.975  0.969E+01                0.975  0.415E+02
  -2.509  0.7322E+02  0.2258E+02                                      0.985  0.937E+01                0.985  0.404E+02
  -2.509  0.7323E+02  0.2259E+02                                      0.995  0.907E+01                0.995  0.393E+02
  -2.508  0.7325E+02  0.2260E+02                                      1.005  0.878E+01                1.005  0.381E+02
  -2.508  0.7326E+02  0.2260E+02                                      1.015  0.848E+01                1.015  0.371E+02
  -2.508  0.7327E+02  0.2261E+02                                      1.025  0.820E+01                1.025  0.360E+02
  -2.508  0.7329E+02  0.2262E+02                                      1.035  0.792E+01                1.035  0.350E+02
  -2.508  0.7330E+02  0.2263E+02                                      1.045  0.766E+01                1.045  0.339E+02
  -2.508  0.7331E+02  0.2263E+02                                      1.055  0.740E+01                1.055  0.329E+02
  -2.508  0.7333E+02  0.2264E+02                                      1.065  0.715E+01                1.065  0.319E+02
  -2.508  0.7334E+02  0.2265E+02                                      1.075  0.690E+01                1.075  0.310E+02
  -2.508  0.7336E+02  0.2265E+02                                      1.085  0.666E+01                1.085  0.301E+02
  -2.508  0.7337E+02  0.2266E+02                                      1.095  0.644E+01                1.095  0.291E+02
  -2.507  0.7338E+02  0.2267E+02                                      1.105  0.622E+01                1.105  0.282E+02
  -2.507  0.7340E+02  0.2268E+02                                      1.115  0.601E+01                1.115  0.274E+02
  -2.507  0.7341E+02  0.2268E+02                                      1.125  0.580E+01                1.125  0.265E+02
  -2.507  0.7342E+02  0.2269E+02                                      1.135  0.561E+01                1.135  0.256E+02
  -2.507  0.7344E+02  0.2270E+02                                      1.145  0.542E+01                1.145  0.249E+02
  -2.507  0.7345E+02  0.2271E+02                                      1.155  0.524E+01                1.155  0.241E+02
  -2.507  0.7346E+02  0.2271E+02                                      1.165  0.507E+01                1.165  0.233E+02
  -2.507  0.7348E+02  0.2272E+02                                      1.175  0.490E+01                1.175  0.225E+02
  -2.507  0.7349E+02  0.2273E+02                                      1.185  0.475E+01                1.185  0.218E+02
  -2.506  0.7351E+02  0.2274E+02                                      1.195  0.460E+01                1.195  0.211E+02
  -2.506  0.7352E+02  0.2274E+02                                      1.205  0.446E+01                1.205  0.204E+02
  -2.506  0.7353E+02  0.2275E+02                                      1.215  0.433E+01                1.215  0.198E+02
  -2.506  0.7355E+02  0.2276E+02                                      1.225  0.420E+01                1.225  0.191E+02
  -2.506  0.7356E+02  0.2276E+02                                      1.235  0.408E+01                1.235  0.185E+02
  -2.506  0.7357E+02  0.2277E+02                                      1.245  0.397E+01                1.245  0.179E+02
  -2.506  0.7359E+02  0.2278E+02                                      1.255  0.387E+01                1.255  0.173E+02
  -2.506  0.7360E+02  0.2279E+02                                      1.265  0.377E+01                1.265  0.168E+02
  -2.506  0.7362E+02  0.2279E+02                                      1.275  0.368E+01                1.275  0.162E+02
  -2.506  0.7363E+02  0.2280E+02                                      1.285  0.360E+01                1.285  0.157E+02
  -2.506  0.7364E+02  0.2281E+02                                      1.295  0.353E+01                1.295  0.152E+02
  -2.505  0.7366E+02  0.2282E+02                                      1.305  0.346E+01                1.305  0.147E+02
  -2.505  0.7367E+02  0.2282E+02                                      1.315  0.339E+01                1.315  0.142E+02
  -2.505  0.7368E+02  0.2283E+02                                      1.325  0.333E+01                1.325  0.137E+02
  -2.505  0.7370E+02  0.2284E+02                                      1.335  0.328E+01                1.335  0.132E+02
  -2.505  0.7371E+02  0.2285E+02                                      1.345  0.323E+01                1.345  0.128E+02
  -2.505  0.7373E+02  0.2285E+02                                      1.355  0.319E+01                1.355  0.124E+02
  -2.505  0.7374E+02  0.2286E+02                                      1.365  0.315E+01                1.365  0.120E+02
  -2.505  0.7375E+02  0.2287E+02                                      1.375  0.312E+01                1.375  0.116E+02
  -2.505  0.7377E+02  0.2288E+02                                      1.385  0.308E+01                1.385  0.112E+02
  -2.505  0.7378E+02  0.2288E+02                                      1.395  0.306E+01                1.395  0.108E+02
  -2.504  0.7379E+02  0.2289E+02                                      1.405  0.304E+01                1.405  0.104E+02
  -2.504  0.7381E+02  0.2290E+02                                      1.415  0.301E+01                1.415  0.101E+02
  -2.504  0.7382E+02  0.2290E+02                                      1.425  0.300E+01                1.425  0.972E+01
  -2.504  0.7384E+02  0.2291E+02                                      1.435  0.298E+01                1.435  0.938E+01
  -2.504  0.7385E+02  0.2292E+02                                      1.445  0.297E+01                1.445  0.906E+01
  -2.504  0.7386E+02  0.2293E+02                                      1.455  0.296E+01                1.455  0.874E+01
  -2.504  0.7388E+02  0.2293E+02                                      1.465  0.295E+01                1.465  0.844E+01
  -2.504  0.7389E+02  0.2294E+02                                      1.475  0.294E+01                1.475  0.814E+01
  -2.504  0.7390E+02  0.2295E+02                                      1.485  0.294E+01                1.485  0.785E+01
  -2.503  0.7392E+02  0.2296E+02                                      1.495  0.293E+01                1.495  0.756E+01
  -2.503  0.7393E+02  0.2296E+02                                      1.505  0.293E+01                1.505  0.729E+01
  -2.503  0.7395E+02  0.2297E+02                                      1.515  0.293E+01                1.515  0.701E+01
  -2.503  0.7396E+02  0.2298E+02                                      1.525  0.292E+01                1.525  0.676E+01
  -2.503  0.7397E+02  0.2299E+02                                      1.535  0.293E+01                1.535  0.650E+01
  -2.503  0.7399E+02  0.2299E+02                                      1.545  0.293E+01                1.545  0.626E+01
  -2.503  0.7400E+02  0.2300E+02                                      1.555  0.293E+01                1.555  0.602E+01
  -2.503  0.7401E+02  0.2301E+02                                      1.565  0.294E+01                1.565  0.578E+01
  -2.503  0.7403E+02  0.2302E+02                                      1.575  0.294E+01                1.575  0.555E+01
  -2.503  0.7404E+02  0.2302E+02                                      1.585  0.295E+01                1.585  0.533E+01
  -2.502  0.7406E+02  0.2303E+02                                      1.595  0.296E+01                1.595  0.511E+01
  -2.502  0.7407E+02  0.2304E+02                                      1.605  0.297E+01                1.605  0.490E+01
  -2.502  0.7408E+02  0.2305E+02                                      1.615  0.298E+01                1.615  0.469E+01
  -2.502  0.7410E+02  0.2305E+02                                      1.625  0.300E+01                1.625  0.449E+01
  -2.502  0.7411E+02  0.2306E+02                                      1.635  0.302E+01                1.635  0.429E+01
  -2.502  0.7412E+02  0.2307E+02                                      1.645  0.304E+01                1.645  0.409E+01
  -2.502  0.7414E+02  0.2308E+02                                      1.655  0.307E+01                1.655  0.391E+01
  -2.502  0.7415E+02  0.2308E+02                                      1.665  0.310E+01                1.665  0.372E+01
  -2.502  0.7417E+02  0.2309E+02                                      1.675  0.313E+01                1.675  0.355E+01
  -2.502  0.7418E+02  0.2310E+02                                      1.685  0.317E+01                1.685  0.338E+01
  -2.502  0.7419E+02  0.2310E+02                                      1.695  0.321E+01                1.695  0.321E+01
  -2.501  0.7421E+02  0.2311E+02                                      1.705  0.326E+01                1.705  0.305E+01
  -2.501  0.7422E+02  0.2312E+02                                      1.715  0.331E+01                1.715  0.289E+01
  -2.501  0.7423E+02  0.2313E+02                                      1.725  0.337E+01                1.725  0.275E+01
  -2.501  0.7425E+02  0.2313E+02                                      1.735  0.343E+01                1.735  0.260E+01
  -2.501  0.7426E+02  0.2314E+02                                      1.745  0.349E+01                1.745  0.247E+01
  -2.501  0.7428E+02  0.2315E+02                                      1.755  0.356E+01                1.755  0.234E+01
  -2.501  0.7429E+02  0.2316E+02                                      1.765  0.364E+01                1.765  0.221E+01
  -2.501  0.7430E+02  0.2316E+02                                      1.775  0.372E+01                1.775  0.209E+01
  -2.501  0.7432E+02  0.2317E+02                                      1.785  0.381E+01                1.785  0.198E+01
  -2.501  0.7433E+02  0.2318E+02                                      1.795  0.390E+01                1.795  0.187E+01
  -2.500  0.7435E+02  0.2319E+02                                      1.805  0.400E+01                1.805  0.178E+01
  -2.500  0.7436E+02  0.2319E+02                                      1.815  0.409E+01                1.815  0.168E+01
  -2.500  0.7437E+02  0.2320E+02                                      1.825  0.420E+01                1.825  0.160E+01
  -2.500  0.7439E+02  0.2321E+02                                      1.835  0.431E+01                1.835  0.151E+01
  -2.500  0.7440E+02  0.2322E+02                                      1.845  0.442E+01                1.845  0.144E+01
  -2.500  0.7441E+02  0.2322E+02                                      1.855  0.453E+01                1.855  0.137E+01
  -2.500  0.7443E+02  0.2323E+02                                      1.865  0.465E+01                1.865  0.131E+01
  -2.500  0.7444E+02  0.2324E+02                                      1.875  0.477E+01                1.875  0.125E+01
  -2.500  0.7446E+02  0.2325E+02                                      1.885  0.489E+01                1.885  0.120E+01
  -2.500  0.7447E+02  0.2325E+02                                      1.895  0.502E+01                1.895  0.115E+01
  -2.499  0.7448E+02  0.2326E+02                                      1.905  0.515E+01                1.905  0.111E+01
  -2.499  0.7450E+02  0.2327E+02                                      1.915  0.527E+01                1.915  0.108E+01
  -2.499  0.7451E+02  0.2328E+02                                      1.925  0.540E+01                1.925  0.104E+01
  -2.499  0.7453E+02  0.2328E+02                                      1.935  0.553E+01                1.935  0.102E+01
  -2.499  0.7454E+02  0.2329E+02                                      1.945  0.566E+01                1.945  0.996E+00
  -2.499  0.7455E+02  0.2330E+02                                      1.955  0.579E+01                1.955  0.978E+00
  -2.499  0.7457E+02  0.2331E+02                                      1.965  0.592E+01                1.965  0.962E+00
  -2.499  0.7458E+02  0.2331E+02                                      1.975  0.606E+01                1.975  0.951E+00
  -2.499  0.7459E+02  0.2332E+02                                      1.985  0.619E+01                1.985  0.944E+00
  -2.498  0.7461E+02  0.2333E+02                                      1.995  0.632E+01                1.995  0.939E+00
  -2.498  0.7462E+02  0.2334E+02                                      2.005  0.646E+01                2.005  0.938E+00
  -2.498  0.7464E+02  0.2334E+02                                      2.015  0.659E+01                2.015  0.940E+00
  -2.498  0.7465E+02  0.2335E+02                                      2.025  0.673E+01                2.025  0.945E+00
  -2.498  0.7466E+02  0.2336E+02                                      2.035  0.687E+01                2.035  0.952E+00
  -2.498  0.7468E+02  0.2337E+02                                      2.045  0.701E+01                2.045  0.963E+00
  -2.498  0.7469E+02  0.2337E+02                                      2.055  0.715E+01                2.055  0.977E+00
  -2.498  0.7471E+02  0.2338E+02                                      2.065  0.730E+01                2.065  0.992E+00
  -2.498  0.7472E+02  0.2339E+02                                      2.075  0.745E+01                2.075  0.101E+01
  -2.498  0.7473E+02  0.2340E+02                                      2.085  0.760E+01                2.085  0.103E+01
  -2.498  0.7475E+02  0.2340E+02                                      2.095  0.776E+01                2.095  0.105E+01
  -2.497  0.7476E+02  0.2341E+02                                      2.105  0.793E+01                2.105  0.108E+01
  -2.497  0.7478E+02  0.2342E+02                                      2.115  0.810E+01                2.115  0.111E+01
  -2.497  0.7479E+02  0.2343E+02                                      2.125  0.828E+01                2.125  0.114E+01
  -2.497  0.7480E+02  0.2343E+02                                      2.135  0.847E+01                2.135  0.117E+01
  -2.497  0.7482E+02  0.2344E+02                                      2.145  0.866E+01                2.145  0.121E+01
  -2.497  0.7483E+02  0.2345E+02                                      2.155  0.887E+01                2.155  0.125E+01
  -2.497  0.7484E+02  0.2346E+02                                      2.165  0.908E+01                2.165  0.129E+01
  -2.497  0.7486E+02  0.2346E+02                                      2.175  0.930E+01                2.175  0.133E+01
  -2.497  0.7487E+02  0.2347E+02                                      2.185  0.953E+01                2.185  0.138E+01
  -2.497  0.7489E+02  0.2348E+02                                      2.195  0.978E+01                2.195  0.142E+01
  -2.496  0.7490E+02  0.2349E+02                                      2.205  0.100E+02                2.205  0.147E+01
  -2.496  0.7491E+02  0.2349E+02                                      2.215  0.103E+02                2.215  0.153E+01
  -2.496  0.7493E+02  0.2350E+02                                      2.225  0.106E+02                2.225  0.158E+01
  -2.496  0.7494E+02  0.2351E+02                                      2.235  0.109E+02                2.235  0.164E+01
  -2.496  0.7496E+02  0.2351E+02                                      2.245  0.112E+02                2.245  0.170E+01
  -2.496  0.7497E+02  0.2352E+02                                      2.255  0.115E+02                2.255  0.177E+01
  -2.496  0.7498E+02  0.2353E+02                                      2.265  0.118E+02                2.265  0.183E+01
  -2.496  0.7500E+02  0.2354E+02                                      2.275  0.121E+02                2.275  0.190E+01
  -2.496  0.7501E+02  0.2354E+02                                      2.285  0.124E+02                2.285  0.196E+01
  -2.495  0.7503E+02  0.2355E+02                                      2.295  0.128E+02                2.295  0.203E+01
  -2.495  0.7504E+02  0.2356E+02                                      2.305  0.131E+02                2.305  0.210E+01
  -2.495  0.7505E+02  0.2357E+02                                      2.315  0.135E+02                2.315  0.218E+01
  -2.495  0.7507E+02  0.2358E+02                                      2.325  0.138E+02                2.325  0.225E+01
  -2.495  0.7508E+02  0.2358E+02                                      2.335  0.142E+02                2.335  0.232E+01
  -2.495  0.7510E+02  0.2359E+02                                      2.345  0.145E+02                2.345  0.240E+01
  -2.495  0.7511E+02  0.2360E+02                                      2.355  0.149E+02                2.355  0.247E+01
  -2.495  0.7512E+02  0.2361E+02                                      2.365  0.153E+02                2.365  0.254E+01
  -2.495  0.7514E+02  0.2361E+02                                      2.375  0.156E+02                2.375  0.261E+01
  -2.495  0.7515E+02  0.2362E+02                                      2.385  0.160E+02                2.385  0.269E+01
  -2.494  0.7517E+02  0.2363E+02                                      2.395  0.164E+02                2.395  0.276E+01
  -2.494  0.7518E+02  0.2364E+02                                      2.405  0.167E+02                2.405  0.283E+01
  -2.494  0.7519E+02  0.2364E+02                                      2.415  0.171E+02                2.415  0.290E+01
  -2.494  0.7521E+02  0.2365E+02                                      2.425  0.174E+02                2.425  0.296E+01
  -2.494  0.7522E+02  0.2366E+02                                      2.435  0.178E+02                2.435  0.303E+01
  -2.494  0.7524E+02  0.2367E+02                                      2.445  0.181E+02                2.445  0.309E+01
  -2.494  0.7525E+02  0.2367E+02                                      2.455  0.184E+02                2.455  0.315E+01
  -2.494  0.7526E+02  0.2368E+02                                      2.465  0.188E+02                2.465  0.321E+01
  -2.494  0.7528E+02  0.2369E+02                                      2.475  0.191E+02                2.475  0.326E+01
  -2.494  0.7529E+02  0.2370E+02                                      2.485  0.193E+02                2.485  0.332E+01
  -2.494  0.7531E+02  0.2370E+02                                      2.495  0.197E+02                2.495  0.337E+01
  -2.493  0.7532E+02  0.2371E+02                                      2.505  0.200E+02                2.505  0.341E+01
  -2.493  0.7533E+02  0.2372E+02                                      2.515  0.202E+02                2.515  0.346E+01
  -2.493  0.7535E+02  0.2373E+02                                      2.525  0.205E+02                2.525  0.350E+01
  -2.493  0.7536E+02  0.2373E+02                                      2.535  0.208E+02                2.535  0.354E+01
  -2.493  0.7538E+02  0.2374E+02                                      2.545  0.210E+02                2.545  0.358E+01
  -2.493  0.7539E+02  0.2375E+02                                      2.555  0.213E+02                2.555  0.362E+01
  -2.493  0.7540E+02  0.2376E+02                                      2.565  0.215E+02                2.565  0.365E+01
  -2.493  0.7542E+02  0.2376E+02                                      2.575  0.217E+02                2.575  0.368E+01
  -2.493  0.7543E+02  0.2377E+02                                      2.585  0.220E+02                2.585  0.371E+01
  -2.492  0.7545E+02  0.2378E+02                                      2.595  0.222E+02                2.595  0.374E+01
  -2.492  0.7546E+02  0.2379E+02                                      2.605  0.224E+02                2.605  0.377E+01
  -2.492  0.7547E+02  0.2379E+02                                      2.615  0.226E+02                2.615  0.379E+01
  -2.492  0.7549E+02  0.2380E+02                                      2.625  0.229E+02                2.625  0.382E+01
  -2.492  0.7550E+02  0.2381E+02                                      2.635  0.231E+02                2.635  0.384E+01
  -2.492  0.7552E+02  0.2382E+02                                      2.645  0.233E+02                2.645  0.386E+01
  -2.492  0.7553E+02  0.2382E+02                                      2.655  0.235E+02                2.655  0.389E+01
  -2.492  0.7554E+02  0.2383E+02                                      2.665  0.237E+02                2.665  0.391E+01
  -2.492  0.7556E+02  0.2384E+02                                      2.675  0.239E+02                2.675  0.393E+01
  -2.492  0.7557E+02  0.2385E+02                                      2.685  0.241E+02                2.685  0.395E+01
  -2.491  0.7559E+02  0.2385E+02                                      2.695  0.243E+02                2.695  0.397E+01
  -2.491  0.7560E+02  0.2386E+02                                      2.705  0.245E+02                2.705  0.399E+01
  -2.491  0.7561E+02  0.2387E+02                                      2.715  0.247E+02                2.715  0.401E+01
  -2.491  0.7563E+02  0.2388E+02                                      2.725  0.249E+02                2.725  0.403E+01
  -2.491  0.7564E+02  0.2388E+02                                      2.735  0.251E+02                2.735  0.405E+01
  -2.491  0.7566E+02  0.2389E+02                                      2.745  0.253E+02                2.745  0.408E+01
  -2.491  0.7567E+02  0.2390E+02                                      2.755  0.255E+02                2.755  0.410E+01
  -2.491  0.7568E+02  0.2391E+02                                      2.765  0.257E+02                2.765  0.412E+01
  -2.491  0.7570E+02  0.2391E+02                                      2.775  0.259E+02                2.775  0.414E+01
  -2.491  0.7571E+02  0.2392E+02                                      2.785  0.261E+02                2.785  0.417E+01
  -2.491  0.7573E+02  0.2393E+02                                      2.795  0.264E+02                2.795  0.419E+01
  -2.490  0.7574E+02  0.2394E+02                                      2.805  0.266E+02                2.805  0.422E+01
  -2.490  0.7575E+02  0.2394E+02                                      2.815  0.268E+02                2.815  0.425E+01
  -2.490  0.7577E+02  0.2395E+02                                      2.825  0.270E+02                2.825  0.427E+01
  -2.490  0.7578E+02  0.2396E+02                                      2.835  0.273E+02                2.835  0.430E+01
  -2.490  0.7580E+02  0.2397E+02                                      2.845  0.275E+02                2.845  0.433E+01
  -2.490  0.7581E+02  0.2397E+02                                      2.855  0.277E+02                2.855  0.436E+01
  -2.490  0.7582E+02  0.2398E+02                                      2.865  0.280E+02                2.865  0.439E+01
  -2.490  0.7584E+02  0.2399E+02                                      2.875  0.282E+02                2.875  0.443E+01
  -2.490  0.7585E+02  0.2400E+02                                      2.885  0.285E+02                2.885  0.446E+01
  -2.490  0.7587E+02  0.2401E+02                                      2.895  0.287E+02                2.895  0.450E+01
  -2.489  0.7588E+02  0.2401E+02                                      2.905  0.290E+02                2.905  0.454E+01
  -2.489  0.7589E+02  0.2402E+02                                      2.915  0.293E+02                2.915  0.458E+01
  -2.489  0.7591E+02  0.2403E+02                                      2.925  0.295E+02                2.925  0.462E+01
  -2.489  0.7592E+02  0.2404E+02                                      2.935  0.298E+02                2.935  0.466E+01
  -2.489  0.7594E+02  0.2404E+02                                      2.945  0.301E+02                2.945  0.470E+01
  -2.489  0.7595E+02  0.2405E+02                                      2.955  0.305E+02                2.955  0.475E+01
  -2.489  0.7597E+02  0.2406E+02                                      2.965  0.308E+02                2.965  0.479E+01
  -2.489  0.7598E+02  0.2407E+02                                      2.975  0.311E+02                2.975  0.485E+01
  -2.489  0.7599E+02  0.2407E+02                                      2.985  0.314E+02                2.985  0.490E+01
  -2.489  0.7601E+02  0.2408E+02                                      2.995  0.318E+02                2.995  0.495E+01
  -2.488  0.7602E+02  0.2409E+02                                      3.005  0.322E+02                3.005  0.500E+01
  -2.488  0.7604E+02  0.2410E+02                                      3.015  0.326E+02                3.015  0.506E+01
  -2.488  0.7605E+02  0.2410E+02                                      3.025  0.330E+02                3.025  0.512E+01
  -2.488  0.7606E+02  0.2411E+02                                      3.035  0.334E+02                3.035  0.518E+01
  -2.488  0.7608E+02  0.2412E+02                                      3.045  0.338E+02                3.045  0.524E+01
  -2.488  0.7609E+02  0.2413E+02                                      3.055  0.342E+02                3.055  0.530E+01
  -2.488  0.7611E+02  0.2413E+02                                      3.065  0.347E+02                3.065  0.536E+01
  -2.488  0.7612E+02  0.2414E+02                                      3.075  0.351E+02                3.075  0.542E+01
  -2.488  0.7613E+02  0.2415E+02                                      3.085  0.356E+02                3.085  0.549E+01
  -2.488  0.7615E+02  0.2416E+02                                      3.095  0.360E+02                3.095  0.555E+01
  -2.487  0.7616E+02  0.2416E+02                                      3.105  0.365E+02                3.105  0.562E+01
  -2.487  0.7618E+02  0.2417E+02                                      3.115  0.370E+02                3.115  0.569E+01
  -2.487  0.7619E+02  0.2418E+02                                      3.125  0.375E+02                3.125  0.575E+01
  -2.487  0.7621E+02  0.2419E+02                                      3.135  0.380E+02                3.135  0.582E+01
  -2.487  0.7622E+02  0.2420E+02                                      3.145  0.384E+02                3.145  0.588E+01
  -2.487  0.7623E+02  0.2420E+02                                      3.155  0.389E+02                3.155  0.595E+01
  -2.487  0.7625E+02  0.2421E+02                                      3.165  0.394E+02                3.165  0.601E+01
  -2.487  0.7626E+02  0.2422E+02                                      3.175  0.399E+02                3.175  0.608E+01
  -2.487  0.7628E+02  0.2423E+02                                      3.185  0.404E+02                3.185  0.614E+01
  -2.486  0.7629E+02  0.2423E+02                                      3.195  0.409E+02                3.195  0.620E+01
  -2.486  0.7630E+02  0.2424E+02                                      3.205  0.413E+02                3.205  0.627E+01
  -2.486  0.7632E+02  0.2425E+02                                      3.215  0.418E+02                3.215  0.633E+01
  -2.486  0.7633E+02  0.2426E+02                                      3.225  0.423E+02                3.225  0.639E+01
  -2.486  0.7635E+02  0.2426E+02                                      3.235  0.427E+02                3.235  0.645E+01
  -2.486  0.7636E+02  0.2427E+02                                      3.245  0.432E+02                3.245  0.651E+01
  -2.486  0.7637E+02  0.2428E+02                                      3.255  0.436E+02                3.255  0.657E+01
  -2.486  0.7639E+02  0.2429E+02                                      3.265  0.441E+02                3.265  0.663E+01
  -2.486  0.7640E+02  0.2429E+02                                      3.275  0.445E+02                3.275  0.669E+01
  -2.486  0.7642E+02  0.2430E+02                                      3.285  0.450E+02                3.285  0.675E+01
  -2.486  0.7643E+02  0.2431E+02                                      3.295  0.454E+02                3.295  0.681E+01
  -2.485  0.7645E+02  0.2432E+02                                      3.305  0.459E+02                3.305  0.687E+01
  -2.485  0.7646E+02  0.2433E+02                                      3.315  0.464E+02                3.315  0.694E+01
  -2.485  0.7647E+02  0.2433E+02                                      3.325  0.468E+02                3.325  0.700E+01
  -2.485  0.7649E+02  0.2434E+02                                      3.335  0.473E+02                3.335  0.707E+01
  -2.485  0.7650E+02  0.2435E+02                                      3.345  0.478E+02                3.345  0.714E+01
  -2.485  0.7652E+02  0.2436E+02                                      3.355  0.483E+02                3.355  0.722E+01
  -2.485  0.7653E+02  0.2436E+02                                      3.365  0.489E+02                3.365  0.730E+01
  -2.485  0.7654E+02  0.2437E+02                                      3.375  0.494E+02                3.375  0.739E+01
  -2.485  0.7656E+02  0.2438E+02                                      3.385  0.500E+02                3.385  0.748E+01
  -2.485  0.7657E+02  0.2439E+02                                      3.395  0.506E+02                3.395  0.757E+01
  -2.484  0.7659E+02  0.2439E+02                                      3.405  0.512E+02                3.405  0.767E+01
  -2.484  0.7660E+02  0.2440E+02                                      3.415  0.519E+02                3.415  0.778E+01
  -2.484  0.7662E+02  0.2441E+02                                      3.425  0.526E+02                3.425  0.789E+01
  -2.484  0.7663E+02  0.2442E+02                                      3.435  0.534E+02                3.435  0.801E+01
  -2.484  0.7664E+02  0.2442E+02                                      3.445  0.542E+02                3.445  0.814E+01
  -2.484  0.7666E+02  0.2443E+02                                      3.455  0.550E+02                3.455  0.827E+01
  -2.484  0.7667E+02  0.2444E+02                                      3.465  0.559E+02                3.465  0.841E+01
  -2.484  0.7669E+02  0.2445E+02                                      3.475  0.568E+02                3.475  0.856E+01
  -2.484  0.7670E+02  0.2446E+02                                      3.485  0.577E+02                3.485  0.871E+01
  -2.483  0.7672E+02  0.2446E+02                                      3.495  0.587E+02                3.495  0.887E+01
  -2.483  0.7673E+02  0.2447E+02                                      3.505  0.597E+02                3.505  0.903E+01
  -2.483  0.7674E+02  0.2448E+02                                      3.515  0.608E+02                3.515  0.920E+01
  -2.483  0.7676E+02  0.2449E+02                                      3.525  0.619E+02                3.525  0.937E+01
  -2.483  0.7677E+02  0.2449E+02                                      3.535  0.631E+02                3.535  0.955E+01
  -2.483  0.7679E+02  0.2450E+02                                      3.545  0.643E+02                3.545  0.973E+01
  -2.483  0.7680E+02  0.2451E+02                                      3.555  0.655E+02                3.555  0.992E+01
  -2.483  0.7681E+02  0.2452E+02                                      3.565  0.668E+02                3.565  0.101E+02
  -2.483  0.7683E+02  0.2452E+02                                      3.575  0.680E+02                3.575  0.103E+02
  -2.483  0.7684E+02  0.2453E+02                                      3.585  0.693E+02                3.585  0.105E+02
  -2.482  0.7686E+02  0.2454E+02                                      3.595  0.707E+02                3.595  0.107E+02
  -2.482  0.7687E+02  0.2455E+02                                      3.605  0.720E+02                3.605  0.109E+02
  -2.482  0.7689E+02  0.2456E+02                                      3.615  0.734E+02                3.615  0.110E+02
  -2.482  0.7690E+02  0.2456E+02                                      3.625  0.747E+02                3.625  0.112E+02
  -2.482  0.7691E+02  0.2457E+02                                      3.635  0.761E+02                3.635  0.114E+02
  -2.482  0.7693E+02  0.2458E+02                                      3.645  0.775E+02                3.645  0.116E+02
  -2.482  0.7694E+02  0.2459E+02                                      3.655  0.789E+02                3.655  0.118E+02
  -2.482  0.7696E+02  0.2459E+02                                      3.665  0.802E+02                3.665  0.120E+02
  -2.482  0.7697E+02  0.2460E+02                                      3.675  0.816E+02                3.675  0.121E+02
  -2.482  0.7699E+02  0.2461E+02                                      3.685  0.830E+02                3.685  0.123E+02
  -2.482  0.7700E+02  0.2462E+02                                      3.695  0.843E+02                3.695  0.124E+02
  -2.481  0.7701E+02  0.2462E+02                                      3.705  0.856E+02                3.705  0.126E+02
  -2.481  0.7703E+02  0.2463E+02                                      3.715  0.868E+02                3.715  0.127E+02
  -2.481  0.7704E+02  0.2464E+02                                      3.725  0.881E+02                3.725  0.128E+02
  -2.481  0.7706E+02  0.2465E+02                                      3.735  0.893E+02                3.735  0.130E+02
  -2.481  0.7707E+02  0.2466E+02                                      3.745  0.905E+02                3.745  0.131E+02
  -2.481  0.7709E+02  0.2466E+02                                      3.755  0.916E+02                3.755  0.132E+02
  -2.481  0.7710E+02  0.2467E+02                                      3.765  0.928E+02                3.765  0.133E+02
  -2.481  0.7711E+02  0.2468E+02                                      3.775  0.938E+02                3.775  0.134E+02
  -2.481  0.7713E+02  0.2469E+02                                      3.785  0.949E+02                3.785  0.134E+02
  -2.480  0.7714E+02  0.2469E+02                                      3.795  0.959E+02                3.795  0.135E+02
  -2.480  0.7716E+02  0.2470E+02                                      3.805  0.968E+02                3.805  0.136E+02
  -2.480  0.7717E+02  0.2471E+02                                      3.815  0.977E+02                3.815  0.136E+02
  -2.480  0.7719E+02  0.2472E+02                                      3.825  0.986E+02                3.825  0.136E+02
  -2.480  0.7720E+02  0.2472E+02                                      3.835  0.995E+02                3.835  0.137E+02
  -2.480  0.7721E+02  0.2473E+02                                      3.845  0.100E+03                3.845  0.137E+02
  -2.480  0.7723E+02  0.2474E+02                                      3.855  0.101E+03                3.855  0.137E+02
  -2.480  0.7724E+02  0.2475E+02                                      3.865  0.102E+03                3.865  0.137E+02
  -2.480  0.7726E+02  0.2476E+02                                      3.875  0.102E+03                3.875  0.137E+02
  -2.480  0.7727E+02  0.2476E+02                                      3.885  0.103E+03                3.885  0.137E+02
  -2.480  0.7729E+02  0.2477E+02                                      3.895  0.104E+03                3.895  0.137E+02
  -2.479  0.7730E+02  0.2478E+02                                      3.905  0.104E+03                3.905  0.137E+02
  -2.479  0.7731E+02  0.2479E+02                                      3.915  0.105E+03                3.915  0.137E+02
  -2.479  0.7733E+02  0.2479E+02                                      3.925  0.105E+03                3.925  0.137E+02
  -2.479  0.7734E+02  0.2480E+02                                      3.935  0.106E+03                3.935  0.136E+02
  -2.479  0.7736E+02  0.2481E+02                                      3.945  0.106E+03                3.945  0.136E+02
  -2.479  0.7737E+02  0.2482E+02                                      3.955  0.107E+03                3.955  0.136E+02
  -2.479  0.7739E+02  0.2483E+02                                      3.965  0.107E+03                3.965  0.136E+02
  -2.479  0.7740E+02  0.2483E+02                                      3.975  0.108E+03                3.975  0.135E+02
  -2.479  0.7741E+02  0.2484E+02                                      3.985  0.108E+03                3.985  0.135E+02
  -2.479  0.7743E+02  0.2485E+02                                      3.995  0.108E+03                3.995  0.135E+02
  -2.478  0.7744E+02  0.2486E+02                                      4.005  0.109E+03                4.005  0.134E+02
  -2.478  0.7746E+02  0.2486E+02                                      4.015  0.109E+03                4.015  0.134E+02
  -2.478  0.7747E+02  0.2487E+02                                      4.025  0.110E+03                4.025  0.134E+02
  -2.478  0.7749E+02  0.2488E+02                                      4.035  0.110E+03                4.035  0.134E+02
  -2.478  0.7750E+02  0.2489E+02                                      4.045  0.110E+03                4.045  0.133E+02
  -2.478  0.7751E+02  0.2489E+02                                      4.055  0.111E+03                4.055  0.133E+02
  -2.478  0.7753E+02  0.2490E+02                                      4.065  0.111E+03                4.065  0.133E+02
  -2.478  0.7754E+02  0.2491E+02                                      4.075  0.112E+03                4.075  0.133E+02
  -2.478  0.7756E+02  0.2492E+02                                      4.085  0.112E+03                4.085  0.133E+02
  -2.478  0.7757E+02  0.2493E+02                                      4.095  0.112E+03                4.095  0.133E+02
  -2.477  0.7759E+02  0.2493E+02                                      4.105  0.113E+03                4.105  0.133E+02
  -2.477  0.7760E+02  0.2494E+02                                      4.115  0.113E+03                4.115  0.133E+02
  -2.477  0.7762E+02  0.2495E+02                                      4.125  0.114E+03                4.125  0.133E+02
  -2.477  0.7763E+02  0.2496E+02                                      4.135  0.114E+03                4.135  0.133E+02
  -2.477  0.7764E+02  0.2496E+02                                      4.145  0.115E+03                4.145  0.134E+02
  -2.477  0.7766E+02  0.2497E+02                                      4.155  0.115E+03                4.155  0.134E+02
  -2.477  0.7767E+02  0.2498E+02                                      4.165  0.116E+03                4.165  0.135E+02
  -2.477  0.7769E+02  0.2499E+02                                      4.175  0.116E+03                4.175  0.135E+02
  -2.477  0.7770E+02  0.2500E+02                                      4.185  0.117E+03                4.185  0.136E+02
  -2.477  0.7772E+02  0.2500E+02                                      4.195  0.118E+03                4.195  0.136E+02
  -2.476  0.7773E+02  0.2501E+02                                      4.205  0.118E+03                4.205  0.137E+02
  -2.476  0.7774E+02  0.2502E+02                                      4.215  0.119E+03                4.215  0.138E+02
  -2.476  0.7776E+02  0.2503E+02                                      4.225  0.119E+03                4.225  0.139E+02
  -2.476  0.7777E+02  0.2503E+02                                      4.235  0.120E+03                4.235  0.140E+02
  -2.476  0.7779E+02  0.2504E+02                                      4.245  0.121E+03                4.245  0.141E+02
  -2.476  0.7780E+02  0.2505E+02                                      4.255  0.122E+03                4.255  0.141E+02
  -2.476  0.7782E+02  0.2506E+02                                      4.265  0.122E+03                4.265  0.143E+02
  -2.476  0.7783E+02  0.2507E+02                                      4.275  0.123E+03                4.275  0.144E+02
  -2.476  0.7785E+02  0.2507E+02                                      4.285  0.124E+03                4.285  0.145E+02
  -2.476  0.7786E+02  0.2508E+02                                      4.295  0.125E+03                4.295  0.146E+02
  -2.475  0.7787E+02  0.2509E+02                                      4.305  0.125E+03                4.305  0.147E+02
  -2.475  0.7789E+02  0.2510E+02                                      4.315  0.126E+03                4.315  0.148E+02
  -2.475  0.7790E+02  0.2510E+02                                      4.325  0.127E+03                4.325  0.150E+02
  -2.475  0.7792E+02  0.2511E+02                                      4.335  0.128E+03                4.335  0.151E+02
  -2.475  0.7793E+02  0.2512E+02                                      4.345  0.129E+03                4.345  0.152E+02
  -2.475  0.7795E+02  0.2513E+02                                      4.355  0.129E+03                4.355  0.154E+02
  -2.475  0.7796E+02  0.2514E+02                                      4.365  0.130E+03                4.365  0.155E+02
  -2.475  0.7797E+02  0.2514E+02                                      4.375  0.131E+03                4.375  0.156E+02
  -2.475  0.7799E+02  0.2515E+02                                      4.385  0.132E+03                4.385  0.157E+02
  -2.474  0.7800E+02  0.2516E+02                                      4.395  0.132E+03                4.395  0.159E+02
  -2.474  0.7802E+02  0.2517E+02                                      4.405  0.133E+03                4.405  0.160E+02
  -2.474  0.7803E+02  0.2517E+02                                      4.415  0.134E+03                4.415  0.161E+02
  -2.474  0.7805E+02  0.2518E+02                                      4.425  0.134E+03                4.425  0.162E+02
  -2.474  0.7806E+02  0.2519E+02                                      4.435  0.135E+03                4.435  0.164E+02
  -2.474  0.7808E+02  0.2520E+02                                      4.445  0.136E+03                4.445  0.165E+02
  -2.474  0.7809E+02  0.2521E+02                                      4.455  0.137E+03                4.455  0.166E+02
  -2.474  0.7810E+02  0.2521E+02                                      4.465  0.137E+03                4.465  0.168E+02
  -2.474  0.7812E+02  0.2522E+02                                      4.475  0.138E+03                4.475  0.169E+02
  -2.474  0.7813E+02  0.2523E+02                                      4.485  0.139E+03                4.485  0.170E+02
  -2.474  0.7815E+02  0.2524E+02                                      4.495  0.139E+03                4.495  0.171E+02
  -2.473  0.7816E+02  0.2525E+02                                      4.505  0.140E+03                4.505  0.172E+02
  -2.473  0.7818E+02  0.2525E+02                                      4.515  0.140E+03                4.515  0.174E+02
  -2.473  0.7819E+02  0.2526E+02                                      4.525  0.141E+03                4.525  0.175E+02
  -2.473  0.7821E+02  0.2527E+02                                      4.535  0.142E+03                4.535  0.176E+02
  -2.473  0.7822E+02  0.2528E+02                                      4.545  0.142E+03                4.545  0.177E+02
  -2.473  0.7823E+02  0.2528E+02                                      4.555  0.143E+03                4.555  0.178E+02
  -2.473  0.7825E+02  0.2529E+02                                      4.565  0.143E+03                4.565  0.179E+02
  -2.473  0.7826E+02  0.2530E+02                                      4.575  0.144E+03                4.575  0.181E+02
  -2.473  0.7828E+02  0.2531E+02                                      4.585  0.144E+03                4.585  0.182E+02
  -2.473  0.7829E+02  0.2532E+02                                      4.595  0.145E+03                4.595  0.183E+02
  -2.472  0.7831E+02  0.2532E+02                                      4.605  0.146E+03                4.605  0.184E+02
  -2.472  0.7832E+02  0.2533E+02                                      4.615  0.146E+03                4.615  0.185E+02
  -2.472  0.7834E+02  0.2534E+02                                      4.625  0.147E+03                4.625  0.187E+02
  -2.472  0.7835E+02  0.2535E+02                                      4.635  0.147E+03                4.635  0.188E+02
  -2.472  0.7836E+02  0.2535E+02                                      4.645  0.148E+03                4.645  0.189E+02
  -2.472  0.7838E+02  0.2536E+02                                      4.655  0.148E+03                4.655  0.190E+02
  -2.472  0.7839E+02  0.2537E+02                                      4.665  0.149E+03                4.665  0.192E+02
  -2.472  0.7841E+02  0.2538E+02                                      4.675  0.149E+03                4.675  0.193E+02
  -2.472  0.7842E+02  0.2539E+02                                      4.685  0.150E+03                4.685  0.194E+02
  -2.471  0.7844E+02  0.2539E+02                                      4.695  0.150E+03                4.695  0.196E+02
  -2.471  0.7845E+02  0.2540E+02                                      4.705  0.151E+03                4.705  0.197E+02
  -2.471  0.7847E+02  0.2541E+02                                      4.715  0.151E+03                4.715  0.198E+02
  -2.471  0.7848E+02  0.2542E+02                                      4.725  0.152E+03                4.725  0.199E+02
  -2.471  0.7850E+02  0.2543E+02                                      4.735  0.152E+03                4.735  0.201E+02
  -2.471  0.7851E+02  0.2543E+02                                      4.745  0.152E+03                4.745  0.202E+02
  -2.471  0.7852E+02  0.2544E+02                                      4.755  0.153E+03                4.755  0.203E+02
  -2.471  0.7854E+02  0.2545E+02                                      4.765  0.153E+03                4.765  0.204E+02
  -2.471  0.7855E+02  0.2546E+02                                      4.775  0.153E+03                4.775  0.205E+02
  -2.471  0.7857E+02  0.2546E+02                                      4.785  0.154E+03                4.785  0.207E+02
  -2.471  0.7858E+02  0.2547E+02                                      4.795  0.154E+03                4.795  0.208E+02
  -2.470  0.7860E+02  0.2548E+02                                      4.805  0.154E+03                4.805  0.209E+02
  -2.470  0.7861E+02  0.2549E+02                                      4.815  0.154E+03                4.815  0.210E+02
  -2.470  0.7863E+02  0.2550E+02                                      4.825  0.155E+03                4.825  0.211E+02
  -2.470  0.7864E+02  0.2550E+02                                      4.835  0.155E+03                4.835  0.212E+02
  -2.470  0.7865E+02  0.2551E+02                                      4.845  0.155E+03                4.845  0.213E+02
  -2.470  0.7867E+02  0.2552E+02                                      4.855  0.155E+03                4.855  0.214E+02
  -2.470  0.7868E+02  0.2553E+02                                      4.865  0.155E+03                4.865  0.214E+02
  -2.470  0.7870E+02  0.2554E+02                                      4.875  0.155E+03                4.875  0.215E+02
  -2.470  0.7871E+02  0.2554E+02                                      4.885  0.155E+03                4.885  0.216E+02
  -2.470  0.7873E+02  0.2555E+02                                      4.895  0.155E+03                4.895  0.217E+02
  -2.469  0.7874E+02  0.2556E+02                                      4.905  0.156E+03                4.905  0.217E+02
  -2.469  0.7876E+02  0.2557E+02                                      4.915  0.156E+03                4.915  0.218E+02
  -2.469  0.7877E+02  0.2557E+02                                      4.925  0.156E+03                4.925  0.218E+02
  -2.469  0.7879E+02  0.2558E+02                                      4.935  0.156E+03                4.935  0.218E+02
  -2.469  0.7880E+02  0.2559E+02                                      4.945  0.155E+03                4.945  0.219E+02
  -2.469  0.7881E+02  0.2560E+02                                      4.955  0.155E+03                4.955  0.219E+02
  -2.469  0.7883E+02  0.2561E+02                                      4.965  0.155E+03                4.965  0.219E+02
  -2.469  0.7884E+02  0.2561E+02                                      4.975  0.155E+03                4.975  0.219E+02
  -2.469  0.7886E+02  0.2562E+02                                      4.985  0.155E+03                4.985  0.219E+02
  -2.469  0.7887E+02  0.2563E+02                                      4.995  0.155E+03                4.995  0.219E+02
  -2.468  0.7889E+02  0.2564E+02                                      5.005  0.154E+03                5.005  0.219E+02
  -2.468  0.7890E+02  0.2565E+02                                      5.015  0.154E+03                5.015  0.219E+02
  -2.468  0.7892E+02  0.2565E+02                                      5.025  0.154E+03                5.025  0.218E+02
  -2.468  0.7893E+02  0.2566E+02                                      5.035  0.154E+03                5.035  0.218E+02
  -2.468  0.7895E+02  0.2567E+02                                      5.045  0.153E+03                5.045  0.217E+02
  -2.468  0.7896E+02  0.2568E+02                                      5.055  0.153E+03                5.055  0.217E+02
  -2.468  0.7897E+02  0.2569E+02                                      5.065  0.152E+03                5.065  0.216E+02
  -2.468  0.7899E+02  0.2569E+02                                      5.075  0.152E+03                5.075  0.215E+02
  -2.468  0.7900E+02  0.2570E+02                                      5.085  0.151E+03                5.085  0.214E+02
  -2.468  0.7902E+02  0.2571E+02                                      5.095  0.150E+03                5.095  0.213E+02
  -2.467  0.7903E+02  0.2572E+02                                      5.105  0.150E+03                5.105  0.212E+02
  -2.467  0.7905E+02  0.2572E+02                                      5.115  0.149E+03                5.115  0.211E+02
  -2.467  0.7906E+02  0.2573E+02                                      5.125  0.148E+03                5.125  0.210E+02
  -2.467  0.7908E+02  0.2574E+02                                      5.135  0.147E+03                5.135  0.208E+02
  -2.467  0.7909E+02  0.2575E+02                                      5.145  0.147E+03                5.145  0.207E+02
  -2.467  0.7911E+02  0.2576E+02                                      5.155  0.146E+03                5.155  0.205E+02
  -2.467  0.7912E+02  0.2576E+02                                      5.165  0.145E+03                5.165  0.204E+02
  -2.467  0.7913E+02  0.2577E+02                                      5.175  0.144E+03                5.175  0.202E+02
  -2.467  0.7915E+02  0.2578E+02                                      5.185  0.143E+03                5.185  0.200E+02
  -2.467  0.7916E+02  0.2579E+02                                      5.195  0.142E+03                5.195  0.198E+02
  -2.466  0.7918E+02  0.2580E+02                                      5.205  0.141E+03                5.205  0.197E+02
  -2.466  0.7919E+02  0.2580E+02                                      5.215  0.139E+03                5.215  0.195E+02
  -2.466  0.7921E+02  0.2581E+02                                      5.225  0.138E+03                5.225  0.193E+02
  -2.466  0.7922E+02  0.2582E+02                                      5.235  0.137E+03                5.235  0.191E+02
  -2.466  0.7924E+02  0.2583E+02                                      5.245  0.136E+03                5.245  0.189E+02
  -2.466  0.7925E+02  0.2584E+02                                      5.255  0.135E+03                5.255  0.187E+02
  -2.466  0.7927E+02  0.2584E+02                                      5.265  0.134E+03                5.265  0.185E+02
  -2.466  0.7928E+02  0.2585E+02                                      5.275  0.132E+03                5.275  0.183E+02
  -2.466  0.7930E+02  0.2586E+02                                      5.285  0.131E+03                5.285  0.181E+02
  -2.466  0.7931E+02  0.2587E+02                                      5.295  0.130E+03                5.295  0.180E+02
  -2.465  0.7932E+02  0.2588E+02                                      5.305  0.128E+03                5.305  0.178E+02
  -2.465  0.7934E+02  0.2588E+02                                      5.315  0.127E+03                5.315  0.176E+02
  -2.465  0.7935E+02  0.2589E+02                                      5.325  0.126E+03                5.325  0.174E+02
  -2.465  0.7937E+02  0.2590E+02                                      5.335  0.124E+03                5.335  0.172E+02
  -2.465  0.7938E+02  0.2591E+02                                      5.345  0.123E+03                5.345  0.170E+02
  -2.465  0.7940E+02  0.2591E+02                                      5.355  0.122E+03                5.355  0.168E+02
  -2.465  0.7941E+02  0.2592E+02                                      5.365  0.120E+03                5.365  0.166E+02
  -2.465  0.7943E+02  0.2593E+02                                      5.375  0.119E+03                5.375  0.164E+02
  -2.465  0.7944E+02  0.2594E+02                                      5.385  0.117E+03                5.385  0.162E+02
  -2.465  0.7946E+02  0.2595E+02                                      5.395  0.116E+03                5.395  0.160E+02
  -2.464  0.7947E+02  0.2595E+02                                      5.405  0.115E+03                5.405  0.158E+02
  -2.464  0.7949E+02  0.2596E+02                                      5.415  0.113E+03                5.415  0.156E+02
  -2.464  0.7950E+02  0.2597E+02                                      5.425  0.112E+03                5.425  0.154E+02
  -2.464  0.7951E+02  0.2598E+02                                      5.435  0.110E+03                5.435  0.152E+02
  -2.464  0.7953E+02  0.2599E+02                                      5.445  0.109E+03                5.445  0.150E+02
  -2.464  0.7954E+02  0.2599E+02                                      5.455  0.107E+03                5.455  0.148E+02
  -2.464  0.7956E+02  0.2600E+02                                      5.465  0.106E+03                5.465  0.146E+02
  -2.464  0.7957E+02  0.2601E+02                                      5.475  0.104E+03                5.475  0.144E+02
  -2.464  0.7959E+02  0.2602E+02                                      5.485  0.103E+03                5.485  0.142E+02
  -2.464  0.7960E+02  0.2603E+02                                      5.495  0.101E+03                5.495  0.140E+02
  -2.463  0.7962E+02  0.2603E+02                                      5.505  0.996E+02                5.505  0.138E+02
  -2.463  0.7963E+02  0.2604E+02                                      5.515  0.979E+02                5.515  0.136E+02
  -2.463  0.7965E+02  0.2605E+02                                      5.525  0.963E+02                5.525  0.134E+02
  -2.463  0.7966E+02  0.2606E+02                                      5.535  0.946E+02                5.535  0.131E+02
  -2.463  0.7968E+02  0.2607E+02                                      5.545  0.928E+02                5.545  0.129E+02
  -2.463  0.7969E+02  0.2607E+02                                      5.555  0.911E+02                5.555  0.127E+02
  -2.463  0.7971E+02  0.2608E+02                                      5.565  0.893E+02                5.565  0.124E+02
  -2.463  0.7972E+02  0.2609E+02                                      5.575  0.874E+02                5.575  0.122E+02
  -2.463  0.7973E+02  0.2610E+02                                      5.585  0.856E+02                5.585  0.119E+02
  -2.462  0.7975E+02  0.2611E+02                                      5.595  0.836E+02                5.595  0.117E+02
  -2.462  0.7976E+02  0.2611E+02                                      5.605  0.817E+02                5.605  0.114E+02
  -2.462  0.7978E+02  0.2612E+02                                      5.615  0.796E+02                5.615  0.111E+02
  -2.462  0.7979E+02  0.2613E+02                                      5.625  0.776E+02                5.625  0.108E+02
  -2.462  0.7981E+02  0.2614E+02                                      5.635  0.755E+02                5.635  0.106E+02
  -2.462  0.7982E+02  0.2615E+02                                      5.645  0.734E+02                5.645  0.103E+02
  -2.462  0.7984E+02  0.2615E+02                                      5.655  0.712E+02                5.655  0.997E+01
  -2.462  0.7985E+02  0.2616E+02                                      5.665  0.691E+02                5.665  0.967E+01
  -2.462  0.7987E+02  0.2617E+02                                      5.675  0.669E+02                5.675  0.936E+01
  -2.462  0.7988E+02  0.2618E+02                                      5.685  0.646E+02                5.685  0.905E+01
  -2.462  0.7990E+02  0.2619E+02                                      5.695  0.623E+02                5.695  0.873E+01
  -2.461  0.7991E+02  0.2619E+02                                      5.705  0.601E+02                5.705  0.841E+01
  -2.461  0.7993E+02  0.2620E+02                                      5.715  0.578E+02                5.715  0.809E+01
  -2.461  0.7994E+02  0.2621E+02                                      5.725  0.554E+02                5.725  0.777E+01
  -2.461  0.7996E+02  0.2622E+02                                      5.735  0.531E+02                5.735  0.745E+01
  -2.461  0.7997E+02  0.2623E+02                                      5.745  0.508E+02                5.745  0.712E+01
  -2.461  0.7998E+02  0.2623E+02                                      5.755  0.485E+02                5.755  0.680E+01
  -2.461  0.8000E+02  0.2624E+02                                      5.765  0.462E+02                5.765  0.648E+01
  -2.461  0.8001E+02  0.2625E+02                                      5.775  0.439E+02                5.775  0.616E+01
  -2.461  0.8003E+02  0.2626E+02                                      5.785  0.417E+02                5.785  0.584E+01
  -2.461  0.8004E+02  0.2627E+02                                      5.795  0.395E+02                5.795  0.553E+01
  -2.460  0.8006E+02  0.2627E+02                                      5.805  0.373E+02                5.805  0.523E+01
  -2.460  0.8007E+02  0.2628E+02                                      5.815  0.352E+02                5.815  0.493E+01
  -2.460  0.8009E+02  0.2629E+02                                      5.825  0.331E+02                5.825  0.463E+01
  -2.460  0.8010E+02  0.2630E+02                                      5.835  0.310E+02                5.835  0.434E+01
  -2.460  0.8012E+02  0.2631E+02                                      5.845  0.291E+02                5.845  0.407E+01
  -2.460  0.8013E+02  0.2631E+02                                      5.855  0.271E+02                5.855  0.380E+01
  -2.460  0.8015E+02  0.2632E+02                                      5.865  0.253E+02                5.865  0.354E+01
  -2.460  0.8016E+02  0.2633E+02                                      5.875  0.235E+02                5.875  0.328E+01
  -2.460  0.8018E+02  0.2634E+02                                      5.885  0.218E+02                5.885  0.304E+01
  -2.460  0.8019E+02  0.2635E+02                                      5.895  0.201E+02                5.895  0.281E+01
  -2.459  0.8021E+02  0.2635E+02                                      5.905  0.186E+02                5.905  0.260E+01
  -2.459  0.8022E+02  0.2636E+02                                      5.915  0.171E+02                5.915  0.239E+01
  -2.459  0.8024E+02  0.2637E+02                                      5.925  0.157E+02                5.925  0.219E+01
  -2.459  0.8025E+02  0.2638E+02                                      5.935  0.143E+02                5.935  0.200E+01
  -2.459  0.8026E+02  0.2639E+02                                      5.945  0.131E+02                5.945  0.183E+01
  -2.459  0.8028E+02  0.2639E+02                                      5.955  0.119E+02                5.955  0.166E+01
  -2.459  0.8029E+02  0.2640E+02                                      5.965  0.108E+02                5.965  0.151E+01
  -2.459  0.8031E+02  0.2641E+02                                      5.975  0.979E+01                5.975  0.136E+01
  -2.459  0.8032E+02  0.2642E+02                                      5.985  0.883E+01                5.985  0.123E+01
  -2.458  0.8034E+02  0.2643E+02                                      5.995  0.795E+01                5.995  0.111E+01
  -2.458  0.8035E+02  0.2643E+02                                      6.005  0.714E+01                6.005  0.994E+00
  -2.458  0.8037E+02  0.2644E+02                                      6.015  0.639E+01                6.015  0.889E+00
  -2.458  0.8038E+02  0.2645E+02                                      6.025  0.570E+01                6.025  0.793E+00
  -2.458  0.8040E+02  0.2646E+02                                      6.035  0.507E+01                6.035  0.706E+00
  -2.458  0.8041E+02  0.2647E+02                                      6.045  0.450E+01                6.045  0.626E+00
  -2.458  0.8043E+02  0.2647E+02                                      6.055  0.398E+01                6.055  0.554E+00
  -2.458  0.8044E+02  0.2648E+02                                      6.065  0.351E+01                6.065  0.488E+00
  -2.458  0.8046E+02  0.2649E+02                                      6.075  0.309E+01                6.075  0.429E+00
  -2.458  0.8047E+02  0.2650E+02                                      6.085  0.271E+01                6.085  0.376E+00
  -2.458  0.8049E+02  0.2651E+02                                      6.095  0.237E+01                6.095  0.329E+00
  -2.457  0.8050E+02  0.2651E+02                                      6.105  0.207E+01                6.105  0.287E+00
  -2.457  0.8052E+02  0.2652E+02                                      6.115  0.180E+01                6.115  0.249E+00
  -2.457  0.8053E+02  0.2653E+02                                      6.125  0.156E+01                6.125  0.216E+00
  -2.457  0.8055E+02  0.2654E+02                                      6.135  0.134E+01                6.135  0.187E+00
  -2.457  0.8056E+02  0.2655E+02                                      6.145  0.116E+01                6.145  0.161E+00
  -2.457  0.8058E+02  0.2655E+02                                      6.155  0.995E+00                6.155  0.138E+00
  -2.457  0.8059E+02  0.2656E+02                                      6.165  0.852E+00                6.165  0.118E+00
  -2.457  0.8060E+02  0.2657E+02                                      6.175  0.727E+00                6.175  0.101E+00
  -2.457  0.8062E+02  0.2658E+02                                      6.185  0.619E+00                6.185  0.857E-01
  -2.457  0.8063E+02  0.2659E+02                                      6.195  0.525E+00                6.195  0.727E-01
  -2.456  0.8065E+02  0.2660E+02                                      6.205  0.444E+00                6.205  0.615E-01
  -2.456  0.8066E+02  0.2660E+02                                      6.215  0.374E+00                6.215  0.518E-01
  -2.456  0.8068E+02  0.2661E+02                                      6.225  0.315E+00                6.225  0.435E-01
  -2.456  0.8069E+02  0.2662E+02                                      6.235  0.264E+00                6.235  0.365E-01
  -2.456  0.8071E+02  0.2663E+02                                      6.245  0.220E+00                6.245  0.305E-01
  -2.456  0.8072E+02  0.2664E+02                                      6.255  0.183E+00                6.255  0.254E-01
  -2.456  0.8074E+02  0.2664E+02                                      6.265  0.152E+00                6.265  0.211E-01
  -2.456  0.8075E+02  0.2665E+02                                      6.275  0.126E+00                6.275  0.174E-01
  -2.456  0.8077E+02  0.2666E+02                                      6.285  0.104E+00                6.285  0.144E-01
  -2.456  0.8078E+02  0.2667E+02                                      6.295  0.855E-01                6.295  0.118E-01
  -2.455  0.8080E+02  0.2668E+02                                      6.305  0.702E-01                6.305  0.969E-02
  -2.455  0.8081E+02  0.2668E+02                                      6.315  0.573E-01                6.315  0.792E-02
  -2.455  0.8083E+02  0.2669E+02                                      6.325  0.467E-01                6.325  0.645E-02
  -2.455  0.8084E+02  0.2670E+02                                      6.335  0.379E-01                6.335  0.524E-02
  -2.455  0.8086E+02  0.2671E+02                                      6.345  0.307E-01                6.345  0.424E-02
  -2.455  0.8087E+02  0.2672E+02                                      6.355  0.248E-01                6.355  0.342E-02
  -2.455  0.8089E+02  0.2672E+02                                      6.365  0.200E-01                6.365  0.275E-02
  -2.455  0.8090E+02  0.2673E+02                                      6.375  0.160E-01                6.375  0.221E-02
  -2.455  0.8092E+02  0.2674E+02                                      6.385  0.128E-01                6.385  0.176E-02
  -2.454  0.8093E+02  0.2675E+02                                      6.395  0.102E-01                6.395  0.141E-02
  -2.454  0.8095E+02  0.2676E+02                                      6.405  0.810E-02                6.405  0.112E-02
  -2.454  0.8096E+02  0.2676E+02                                      6.415  0.641E-02                6.415  0.884E-03
  -2.454  0.8098E+02  0.2677E+02                                      6.425  0.506E-02                6.425  0.698E-03
  -2.454  0.8099E+02  0.2678E+02                                      6.435  0.399E-02                6.435  0.549E-03
  -2.454  0.8101E+02  0.2679E+02                                      6.445  0.313E-02                6.445  0.430E-03
  -2.454  0.8102E+02  0.2680E+02                                      6.455  0.244E-02                6.455  0.337E-03
  -2.454  0.8104E+02  0.2681E+02                                      6.465  0.191E-02                6.465  0.262E-03
  -2.454  0.8105E+02  0.2681E+02                                      6.475  0.148E-02                6.475  0.204E-03
  -2.454  0.8106E+02  0.2682E+02                                      6.485  0.115E-02                6.485  0.158E-03
  -2.454  0.8108E+02  0.2683E+02
  -2.453  0.8109E+02  0.2684E+02
  -2.453  0.8111E+02  0.2685E+02
  -2.453  0.8112E+02  0.2685E+02
  -2.453  0.8114E+02  0.2686E+02
  -2.453  0.8115E+02  0.2687E+02
  -2.453  0.8117E+02  0.2688E+02
  -2.453  0.8118E+02  0.2689E+02
  -2.453  0.8120E+02  0.2689E+02
  -2.453  0.8121E+02  0.2690E+02
  -2.453  0.8123E+02  0.2691E+02
  -2.452  0.8124E+02  0.2692E+02
  -2.452  0.8126E+02  0.2693E+02
  -2.452  0.8127E+02  0.2694E+02
  -2.452  0.8129E+02  0.2694E+02
  -2.452  0.8130E+02  0.2695E+02
  -2.452  0.8132E+02  0.2696E+02
  -2.452  0.8133E+02  0.2697E+02
  -2.452  0.8135E+02  0.2698E+02
  -2.452  0.8136E+02  0.2698E+02
  -2.451  0.8138E+02  0.2699E+02
  -2.451  0.8139E+02  0.2700E+02
  -2.451  0.8141E+02  0.2701E+02
  -2.451  0.8142E+02  0.2702E+02
  -2.451  0.8144E+02  0.2702E+02
  -2.451  0.8145E+02  0.2703E+02
  -2.451  0.8147E+02  0.2704E+02
  -2.451  0.8148E+02  0.2705E+02
  -2.451  0.8150E+02  0.2706E+02
  -2.451  0.8151E+02  0.2707E+02
  -2.450  0.8153E+02  0.2707E+02
  -2.450  0.8154E+02  0.2708E+02
  -2.450  0.8156E+02  0.2709E+02
  -2.450  0.8157E+02  0.2710E+02
  -2.450  0.8159E+02  0.2711E+02
  -2.450  0.8160E+02  0.2711E+02
  -2.450  0.8162E+02  0.2712E+02
  -2.450  0.8163E+02  0.2713E+02
  -2.450  0.8165E+02  0.2714E+02
  -2.450  0.8166E+02  0.2715E+02
  -2.450  0.8168E+02  0.2716E+02
  -2.449  0.8169E+02  0.2716E+02
  -2.449  0.8171E+02  0.2717E+02
  -2.449  0.8172E+02  0.2718E+02
  -2.449  0.8174E+02  0.2719E+02
  -2.449  0.8175E+02  0.2720E+02
  -2.449  0.8177E+02  0.2720E+02
  -2.449  0.8178E+02  0.2721E+02
  -2.449  0.8180E+02  0.2722E+02
  -2.449  0.8181E+02  0.2723E+02
  -2.449  0.8183E+02  0.2724E+02
  -2.448  0.8184E+02  0.2725E+02
  -2.448  0.8186E+02  0.2725E+02
  -2.448  0.8187E+02  0.2726E+02
  -2.448  0.8189E+02  0.2727E+02
  -2.448  0.8190E+02  0.2728E+02
  -2.448  0.8192E+02  0.2729E+02
  -2.448  0.8193E+02  0.2729E+02
  -2.448  0.8195E+02  0.2730E+02
  -2.448  0.8196E+02  0.2731E+02
  -2.447  0.8198E+02  0.2732E+02
  -2.447  0.8199E+02  0.2733E+02
  -2.447  0.8201E+02  0.2734E+02
  -2.447  0.8202E+02  0.2734E+02
  -2.447  0.8204E+02  0.2735E+02
  -2.447  0.8205E+02  0.2736E+02
  -2.447  0.8207E+02  0.2737E+02
  -2.447  0.8208E+02  0.2738E+02
  -2.447  0.8210E+02  0.2738E+02
  -2.447  0.8211E+02  0.2739E+02
  -2.447  0.8213E+02  0.2740E+02
  -2.446  0.8214E+02  0.2741E+02
  -2.446  0.8216E+02  0.2742E+02
  -2.446  0.8217E+02  0.2743E+02
  -2.446  0.8219E+02  0.2743E+02
  -2.446  0.8220E+02  0.2744E+02
  -2.446  0.8222E+02  0.2745E+02
  -2.446  0.8223E+02  0.2746E+02
  -2.446  0.8225E+02  0.2747E+02
  -2.446  0.8226E+02  0.2747E+02
  -2.446  0.8228E+02  0.2748E+02
  -2.445  0.8229E+02  0.2749E+02
  -2.445  0.8231E+02  0.2750E+02
  -2.445  0.8232E+02  0.2751E+02
  -2.445  0.8234E+02  0.2752E+02
  -2.445  0.8235E+02  0.2752E+02
  -2.445  0.8237E+02  0.2753E+02
  -2.445  0.8238E+02  0.2754E+02
  -2.445  0.8240E+02  0.2755E+02
  -2.445  0.8241E+02  0.2756E+02
  -2.445  0.8243E+02  0.2757E+02
  -2.444  0.8244E+02  0.2757E+02
  -2.444  0.8246E+02  0.2758E+02
  -2.444  0.8247E+02  0.2759E+02
  -2.444  0.8249E+02  0.2760E+02
  -2.444  0.8250E+02  0.2761E+02
  -2.444  0.8252E+02  0.2761E+02
  -2.444  0.8253E+02  0.2762E+02
  -2.444  0.8255E+02  0.2763E+02
  -2.444  0.8256E+02  0.2764E+02
  -2.444  0.8258E+02  0.2765E+02
  -2.443  0.8259E+02  0.2766E+02
  -2.443  0.8261E+02  0.2766E+02
  -2.443  0.8262E+02  0.2767E+02
  -2.443  0.8264E+02  0.2768E+02
  -2.443  0.8265E+02  0.2769E+02
  -2.443  0.8267E+02  0.2770E+02
  -2.443  0.8268E+02  0.2771E+02
  -2.443  0.8270E+02  0.2771E+02
  -2.443  0.8271E+02  0.2772E+02
  -2.442  0.8273E+02  0.2773E+02
  -2.442  0.8274E+02  0.2774E+02
  -2.442  0.8276E+02  0.2775E+02
  -2.442  0.8277E+02  0.2776E+02
  -2.442  0.8279E+02  0.2776E+02
  -2.442  0.8280E+02  0.2777E+02
  -2.442  0.8282E+02  0.2778E+02
  -2.442  0.8284E+02  0.2779E+02
  -2.442  0.8285E+02  0.2780E+02
  -2.442  0.8287E+02  0.2781E+02
  -2.442  0.8288E+02  0.2781E+02
  -2.441  0.8290E+02  0.2782E+02
  -2.441  0.8291E+02  0.2783E+02
  -2.441  0.8293E+02  0.2784E+02
  -2.441  0.8294E+02  0.2785E+02
  -2.441  0.8296E+02  0.2785E+02
  -2.441  0.8297E+02  0.2786E+02
  -2.441  0.8299E+02  0.2787E+02
  -2.441  0.8300E+02  0.2788E+02
  -2.441  0.8302E+02  0.2789E+02
  -2.441  0.8303E+02  0.2790E+02
  -2.440  0.8305E+02  0.2790E+02
  -2.440  0.8306E+02  0.2791E+02
  -2.440  0.8308E+02  0.2792E+02
  -2.440  0.8309E+02  0.2793E+02
  -2.440  0.8311E+02  0.2794E+02
  -2.440  0.8312E+02  0.2795E+02
  -2.440  0.8314E+02  0.2795E+02
  -2.440  0.8315E+02  0.2796E+02
  -2.440  0.8317E+02  0.2797E+02
  -2.439  0.8318E+02  0.2798E+02
  -2.439  0.8320E+02  0.2799E+02
  -2.439  0.8321E+02  0.2800E+02
  -2.439  0.8323E+02  0.2800E+02
  -2.439  0.8324E+02  0.2801E+02
  -2.439  0.8326E+02  0.2802E+02
  -2.439  0.8327E+02  0.2803E+02
  -2.439  0.8329E+02  0.2804E+02
  -2.439  0.8331E+02  0.2805E+02
  -2.439  0.8332E+02  0.2805E+02
  -2.438  0.8334E+02  0.2806E+02
  -2.438  0.8335E+02  0.2807E+02
  -2.438  0.8337E+02  0.2808E+02
  -2.438  0.8338E+02  0.2809E+02
  -2.438  0.8340E+02  0.2810E+02
  -2.438  0.8341E+02  0.2810E+02
  -2.438  0.8343E+02  0.2811E+02
  -2.438  0.8344E+02  0.2812E+02
  -2.438  0.8346E+02  0.2813E+02
  -2.438  0.8347E+02  0.2814E+02
  -2.438  0.8349E+02  0.2815E+02
  -2.437  0.8350E+02  0.2815E+02
  -2.437  0.8352E+02  0.2816E+02
  -2.437  0.8353E+02  0.2817E+02
  -2.437  0.8355E+02  0.2818E+02
  -2.437  0.8356E+02  0.2819E+02
  -2.437  0.8358E+02  0.2820E+02
  -2.437  0.8359E+02  0.2820E+02
  -2.437  0.8361E+02  0.2821E+02
  -2.437  0.8362E+02  0.2822E+02
  -2.436  0.8364E+02  0.2823E+02
  -2.436  0.8366E+02  0.2824E+02
  -2.436  0.8367E+02  0.2825E+02
  -2.436  0.8369E+02  0.2825E+02
  -2.436  0.8370E+02  0.2826E+02
  -2.436  0.8372E+02  0.2827E+02
  -2.436  0.8373E+02  0.2828E+02
  -2.436  0.8375E+02  0.2829E+02
  -2.436  0.8376E+02  0.2830E+02
  -2.436  0.8378E+02  0.2831E+02
  -2.436  0.8379E+02  0.2831E+02
  -2.435  0.8381E+02  0.2832E+02
  -2.435  0.8382E+02  0.2833E+02
  -2.435  0.8384E+02  0.2834E+02
  -2.435  0.8385E+02  0.2835E+02
  -2.435  0.8387E+02  0.2836E+02
  -2.435  0.8388E+02  0.2836E+02
  -2.435  0.8390E+02  0.2837E+02
  -2.435  0.8391E+02  0.2838E+02
  -2.435  0.8393E+02  0.2839E+02
  -2.435  0.8395E+02  0.2840E+02
  -2.434  0.8396E+02  0.2841E+02
  -2.434  0.8398E+02  0.2841E+02
  -2.434  0.8399E+02  0.2842E+02
  -2.434  0.8401E+02  0.2843E+02
  -2.434  0.8402E+02  0.2844E+02
  -2.434  0.8404E+02  0.2845E+02
  -2.434  0.8405E+02  0.2846E+02
  -2.434  0.8407E+02  0.2846E+02
  -2.434  0.8408E+02  0.2847E+02
  -2.433  0.8410E+02  0.2848E+02
  -2.433  0.8411E+02  0.2849E+02
  -2.433  0.8413E+02  0.2850E+02
  -2.433  0.8414E+02  0.2851E+02
  -2.433  0.8416E+02  0.2852E+02
  -2.433  0.8417E+02  0.2852E+02
  -2.433  0.8419E+02  0.2853E+02
  -2.433  0.8421E+02  0.2854E+02
  -2.433  0.8422E+02  0.2855E+02
  -2.433  0.8424E+02  0.2856E+02
  -2.433  0.8425E+02  0.2857E+02
  -2.432  0.8427E+02  0.2857E+02
  -2.432  0.8428E+02  0.2858E+02
  -2.432  0.8430E+02  0.2859E+02
  -2.432  0.8431E+02  0.2860E+02
  -2.432  0.8433E+02  0.2861E+02
  -2.432  0.8434E+02  0.2862E+02
  -2.432  0.8436E+02  0.2862E+02
  -2.432  0.8437E+02  0.2863E+02
  -2.432  0.8439E+02  0.2864E+02
  -2.432  0.8440E+02  0.2865E+02
  -2.431  0.8442E+02  0.2866E+02
  -2.431  0.8444E+02  0.2867E+02
  -2.431  0.8445E+02  0.2868E+02
  -2.431  0.8447E+02  0.2868E+02
  -2.431  0.8448E+02  0.2869E+02
  -2.431  0.8450E+02  0.2870E+02
  -2.431  0.8451E+02  0.2871E+02
  -2.431  0.8453E+02  0.2872E+02
  -2.431  0.8454E+02  0.2873E+02
  -2.430  0.8456E+02  0.2873E+02
  -2.430  0.8457E+02  0.2874E+02
  -2.430  0.8459E+02  0.2875E+02
  -2.430  0.8460E+02  0.2876E+02
  -2.430  0.8462E+02  0.2877E+02
  -2.430  0.8463E+02  0.2878E+02
  -2.430  0.8465E+02  0.2879E+02
  -2.430  0.8467E+02  0.2879E+02
  -2.430  0.8468E+02  0.2880E+02
  -2.430  0.8470E+02  0.2881E+02
  -2.429  0.8471E+02  0.2882E+02
  -2.429  0.8473E+02  0.2883E+02
  -2.429  0.8474E+02  0.2884E+02
  -2.429  0.8476E+02  0.2884E+02
  -2.429  0.8477E+02  0.2885E+02
  -2.429  0.8479E+02  0.2886E+02
  -2.429  0.8480E+02  0.2887E+02
  -2.429  0.8482E+02  0.2888E+02
  -2.429  0.8483E+02  0.2889E+02
  -2.429  0.8485E+02  0.2890E+02
  -2.429  0.8487E+02  0.2890E+02
  -2.428  0.8488E+02  0.2891E+02
  -2.428  0.8490E+02  0.2892E+02
  -2.428  0.8491E+02  0.2893E+02
  -2.428  0.8493E+02  0.2894E+02
  -2.428  0.8494E+02  0.2895E+02
  -2.428  0.8496E+02  0.2895E+02
  -2.428  0.8497E+02  0.2896E+02
  -2.428  0.8499E+02  0.2897E+02
  -2.428  0.8500E+02  0.2898E+02
  -2.427  0.8502E+02  0.2899E+02
  -2.427  0.8504E+02  0.2900E+02
  -2.427  0.8505E+02  0.2901E+02
  -2.427  0.8507E+02  0.2901E+02
  -2.427  0.8508E+02  0.2902E+02
  -2.427  0.8510E+02  0.2903E+02
  -2.427  0.8511E+02  0.2904E+02
  -2.427  0.8513E+02  0.2905E+02
  -2.427  0.8514E+02  0.2906E+02
  -2.427  0.8516E+02  0.2907E+02
  -2.427  0.8517E+02  0.2907E+02
  -2.426  0.8519E+02  0.2908E+02
  -2.426  0.8520E+02  0.2909E+02
  -2.426  0.8522E+02  0.2910E+02
  -2.426  0.8524E+02  0.2911E+02
  -2.426  0.8525E+02  0.2912E+02
  -2.426  0.8527E+02  0.2913E+02
  -2.426  0.8528E+02  0.2913E+02
  -2.426  0.8530E+02  0.2914E+02
  -2.426  0.8531E+02  0.2915E+02
  -2.425  0.8533E+02  0.2916E+02
  -2.425  0.8534E+02  0.2917E+02
  -2.425  0.8536E+02  0.2918E+02
  -2.425  0.8538E+02  0.2918E+02
  -2.425  0.8539E+02  0.2919E+02
  -2.425  0.8541E+02  0.2920E+02
  -2.425  0.8542E+02  0.2921E+02
  -2.425  0.8544E+02  0.2922E+02
  -2.425  0.8545E+02  0.2923E+02
  -2.425  0.8547E+02  0.2924E+02
  -2.425  0.8548E+02  0.2924E+02
  -2.424  0.8550E+02  0.2925E+02
  -2.424  0.8551E+02  0.2926E+02
  -2.424  0.8553E+02  0.2927E+02
  -2.424  0.8555E+02  0.2928E+02
  -2.424  0.8556E+02  0.2929E+02
  -2.424  0.8558E+02  0.2930E+02
  -2.424  0.8559E+02  0.2930E+02
  -2.424  0.8561E+02  0.2931E+02
  -2.424  0.8562E+02  0.2932E+02
  -2.424  0.8564E+02  0.2933E+02
  -2.423  0.8565E+02  0.2934E+02
  -2.423  0.8567E+02  0.2935E+02
  -2.423  0.8568E+02  0.2936E+02
  -2.423  0.8570E+02  0.2936E+02
  -2.423  0.8572E+02  0.2937E+02
  -2.423  0.8573E+02  0.2938E+02
  -2.423  0.8575E+02  0.2939E+02
  -2.423  0.8576E+02  0.2940E+02
  -2.423  0.8578E+02  0.2941E+02
  -2.423  0.8579E+02  0.2942E+02
  -2.422  0.8581E+02  0.2942E+02
  -2.422  0.8582E+02  0.2943E+02
  -2.422  0.8584E+02  0.2944E+02
  -2.422  0.8586E+02  0.2945E+02
  -2.422  0.8587E+02  0.2946E+02
  -2.422  0.8589E+02  0.2947E+02
  -2.422  0.8590E+02  0.2948E+02
  -2.422  0.8592E+02  0.2948E+02
  -2.422  0.8593E+02  0.2949E+02
  -2.421  0.8595E+02  0.2950E+02
  -2.421  0.8596E+02  0.2951E+02
  -2.421  0.8598E+02  0.2952E+02
  -2.421  0.8600E+02  0.2953E+02
  -2.421  0.8601E+02  0.2954E+02
  -2.421  0.8603E+02  0.2954E+02
  -2.421  0.8604E+02  0.2955E+02
  -2.421  0.8606E+02  0.2956E+02
  -2.421  0.8607E+02  0.2957E+02
  -2.421  0.8609E+02  0.2958E+02
  -2.421  0.8610E+02  0.2959E+02
  -2.420  0.8612E+02  0.2960E+02
  -2.420  0.8614E+02  0.2961E+02
  -2.420  0.8615E+02  0.2961E+02
  -2.420  0.8617E+02  0.2962E+02
  -2.420  0.8618E+02  0.2963E+02
  -2.420  0.8620E+02  0.2964E+02
  -2.420  0.8621E+02  0.2965E+02
  -2.420  0.8623E+02  0.2966E+02
  -2.420  0.8624E+02  0.2967E+02
  -2.420  0.8626E+02  0.2967E+02
  -2.419  0.8628E+02  0.2968E+02
  -2.419  0.8629E+02  0.2969E+02
  -2.419  0.8631E+02  0.2970E+02
  -2.419  0.8632E+02  0.2971E+02
  -2.419  0.8634E+02  0.2972E+02
  -2.419  0.8635E+02  0.2973E+02
  -2.419  0.8637E+02  0.2973E+02
  -2.419  0.8638E+02  0.2974E+02
  -2.419  0.8640E+02  0.2975E+02
  -2.418  0.8642E+02  0.2976E+02
  -2.418  0.8643E+02  0.2977E+02
  -2.418  0.8645E+02  0.2978E+02
  -2.418  0.8646E+02  0.2979E+02
  -2.418  0.8648E+02  0.2979E+02
  -2.418  0.8649E+02  0.2980E+02
  -2.418  0.8651E+02  0.2981E+02
  -2.418  0.8653E+02  0.2982E+02
  -2.418  0.8654E+02  0.2983E+02
  -2.418  0.8656E+02  0.2984E+02
  -2.417  0.8657E+02  0.2985E+02
  -2.417  0.8659E+02  0.2986E+02
  -2.417  0.8660E+02  0.2986E+02
  -2.417  0.8662E+02  0.2987E+02
  -2.417  0.8663E+02  0.2988E+02
  -2.417  0.8665E+02  0.2989E+02
  -2.417  0.8667E+02  0.2990E+02
  -2.417  0.8668E+02  0.2991E+02
  -2.417  0.8670E+02  0.2992E+02
  -2.417  0.8671E+02  0.2992E+02
  -2.417  0.8673E+02  0.2993E+02
  -2.416  0.8674E+02  0.2994E+02
  -2.416  0.8676E+02  0.2995E+02
  -2.416  0.8678E+02  0.2996E+02
  -2.416  0.8679E+02  0.2997E+02
  -2.416  0.8681E+02  0.2998E+02
  -2.416  0.8682E+02  0.2999E+02
  -2.416  0.8684E+02  0.2999E+02
  -2.416  0.8685E+02  0.3000E+02
  -2.416  0.8687E+02  0.3001E+02
  -2.416  0.8688E+02  0.3002E+02
  -2.415  0.8690E+02  0.3003E+02
  -2.415  0.8692E+02  0.3004E+02
  -2.415  0.8693E+02  0.3005E+02
  -2.415  0.8695E+02  0.3006E+02
  -2.415  0.8696E+02  0.3006E+02
  -2.415  0.8698E+02  0.3007E+02
  -2.415  0.8699E+02  0.3008E+02
  -2.415  0.8701E+02  0.3009E+02
  -2.415  0.8703E+02  0.3010E+02
  -2.414  0.8704E+02  0.3011E+02
  -2.414  0.8706E+02  0.3012E+02
  -2.414  0.8707E+02  0.3012E+02
  -2.414  0.8709E+02  0.3013E+02
  -2.414  0.8710E+02  0.3014E+02
  -2.414  0.8712E+02  0.3015E+02
  -2.414  0.8714E+02  0.3016E+02
  -2.414  0.8715E+02  0.3017E+02
  -2.414  0.8717E+02  0.3018E+02
  -2.414  0.8718E+02  0.3019E+02
  -2.413  0.8720E+02  0.3019E+02
  -2.413  0.8721E+02  0.3020E+02
  -2.413  0.8723E+02  0.3021E+02
  -2.413  0.8725E+02  0.3022E+02
  -2.413  0.8726E+02  0.3023E+02
  -2.413  0.8728E+02  0.3024E+02
  -2.413  0.8729E+02  0.3025E+02
  -2.413  0.8731E+02  0.3026E+02
  -2.413  0.8732E+02  0.3026E+02
  -2.413  0.8734E+02  0.3027E+02
  -2.413  0.8736E+02  0.3028E+02
  -2.412  0.8737E+02  0.3029E+02
  -2.412  0.8739E+02  0.3030E+02
  -2.412  0.8740E+02  0.3031E+02
  -2.412  0.8742E+02  0.3032E+02
  -2.412  0.8743E+02  0.3033E+02
  -2.412  0.8745E+02  0.3033E+02
  -2.412  0.8747E+02  0.3034E+02
  -2.412  0.8748E+02  0.3035E+02
  -2.412  0.8750E+02  0.3036E+02
  -2.412  0.8751E+02  0.3037E+02
  -2.411  0.8753E+02  0.3038E+02
  -2.411  0.8754E+02  0.3039E+02
  -2.411  0.8756E+02  0.3040E+02
  -2.411  0.8758E+02  0.3040E+02
  -2.411  0.8759E+02  0.3041E+02
  -2.411  0.8761E+02  0.3042E+02
  -2.411  0.8762E+02  0.3043E+02
  -2.411  0.8764E+02  0.3044E+02
  -2.411  0.8765E+02  0.3045E+02
  -2.411  0.8767E+02  0.3046E+02
  -2.410  0.8769E+02  0.3047E+02
  -2.410  0.8770E+02  0.3047E+02
  -2.410  0.8772E+02  0.3048E+02
  -2.410  0.8773E+02  0.3049E+02
  -2.410  0.8775E+02  0.3050E+02
  -2.410  0.8776E+02  0.3051E+02
  -2.410  0.8778E+02  0.3052E+02
  -2.410  0.8780E+02  0.3053E+02
  -2.410  0.8781E+02  0.3054E+02
  -2.409  0.8783E+02  0.3054E+02
  -2.409  0.8784E+02  0.3055E+02
  -2.409  0.8786E+02  0.3056E+02
  -2.409  0.8787E+02  0.3057E+02
  -2.409  0.8789E+02  0.3058E+02
  -2.409  0.8791E+02  0.3059E+02
  -2.409  0.8792E+02  0.3060E+02
  -2.409  0.8794E+02  0.3061E+02
  -2.409  0.8795E+02  0.3061E+02
  -2.409  0.8797E+02  0.3062E+02
  -2.409  0.8799E+02  0.3063E+02
  -2.408  0.8800E+02  0.3064E+02
  -2.408  0.8802E+02  0.3065E+02
  -2.408  0.8803E+02  0.3066E+02
  -2.408  0.8805E+02  0.3067E+02
  -2.408  0.8806E+02  0.3068E+02
  -2.408  0.8808E+02  0.3069E+02
  -2.408  0.8810E+02  0.3069E+02
  -2.408  0.8811E+02  0.3070E+02
  -2.408  0.8813E+02  0.3071E+02
  -2.408  0.8814E+02  0.3072E+02
  -2.407  0.8816E+02  0.3073E+02
  -2.407  0.8817E+02  0.3074E+02
  -2.407  0.8819E+02  0.3075E+02
  -2.407  0.8821E+02  0.3076E+02
  -2.407  0.8822E+02  0.3076E+02
  -2.407  0.8824E+02  0.3077E+02
  -2.407  0.8825E+02  0.3078E+02
  -2.407  0.8827E+02  0.3079E+02
  -2.407  0.8829E+02  0.3080E+02
  -2.406  0.8830E+02  0.3081E+02
  -2.406  0.8832E+02  0.3082E+02
  -2.406  0.8833E+02  0.3083E+02
  -2.406  0.8835E+02  0.3084E+02
  -2.406  0.8836E+02  0.3084E+02
  -2.406  0.8838E+02  0.3085E+02
  -2.406  0.8840E+02  0.3086E+02
  -2.406  0.8841E+02  0.3087E+02
  -2.406  0.8843E+02  0.3088E+02
  -2.406  0.8844E+02  0.3089E+02
  -2.405  0.8846E+02  0.3090E+02
  -2.405  0.8848E+02  0.3091E+02
  -2.405  0.8849E+02  0.3091E+02
  -2.405  0.8851E+02  0.3092E+02
  -2.405  0.8852E+02  0.3093E+02
  -2.405  0.8854E+02  0.3094E+02
  -2.405  0.8855E+02  0.3095E+02
  -2.405  0.8857E+02  0.3096E+02
  -2.405  0.8859E+02  0.3097E+02
  -2.405  0.8860E+02  0.3098E+02
  -2.405  0.8862E+02  0.3099E+02
  -2.404  0.8863E+02  0.3099E+02
  -2.404  0.8865E+02  0.3100E+02
  -2.404  0.8867E+02  0.3101E+02
  -2.404  0.8868E+02  0.3102E+02
  -2.404  0.8870E+02  0.3103E+02
  -2.404  0.8871E+02  0.3104E+02
  -2.404  0.8873E+02  0.3105E+02
  -2.404  0.8874E+02  0.3106E+02
  -2.404  0.8876E+02  0.3107E+02
  -2.403  0.8878E+02  0.3107E+02
  -2.403  0.8879E+02  0.3108E+02
  -2.403  0.8881E+02  0.3109E+02
  -2.403  0.8882E+02  0.3110E+02
  -2.403  0.8884E+02  0.3111E+02
  -2.403  0.8886E+02  0.3112E+02
  -2.403  0.8887E+02  0.3113E+02
  -2.403  0.8889E+02  0.3114E+02
  -2.403  0.8890E+02  0.3115E+02
  -2.403  0.8892E+02  0.3115E+02
  -2.403  0.8894E+02  0.3116E+02
  -2.402  0.8895E+02  0.3117E+02
  -2.402  0.8897E+02  0.3118E+02
  -2.402  0.8898E+02  0.3119E+02
  -2.402  0.8900E+02  0.3120E+02
  -2.402  0.8902E+02  0.3121E+02
  -2.402  0.8903E+02  0.3122E+02
  -2.402  0.8905E+02  0.3123E+02
  -2.402  0.8906E+02  0.3123E+02
  -2.402  0.8908E+02  0.3124E+02
  -2.401  0.8909E+02  0.3125E+02
  -2.401  0.8911E+02  0.3126E+02
  -2.401  0.8913E+02  0.3127E+02
  -2.401  0.8914E+02  0.3128E+02
  -2.401  0.8916E+02  0.3129E+02
  -2.401  0.8917E+02  0.3130E+02
  -2.401  0.8919E+02  0.3131E+02
  -2.401  0.8921E+02  0.3131E+02
  -2.401  0.8922E+02  0.3132E+02
  -2.401  0.8924E+02  0.3133E+02
  -2.401  0.8925E+02  0.3134E+02
  -2.400  0.8927E+02  0.3135E+02
  -2.400  0.8929E+02  0.3136E+02
  -2.400  0.8930E+02  0.3137E+02
  -2.400  0.8932E+02  0.3138E+02
  -2.400  0.8933E+02  0.3139E+02
  -2.400  0.8935E+02  0.3140E+02
  -2.400  0.8937E+02  0.3140E+02
  -2.400  0.8938E+02  0.3141E+02
  -2.400  0.8940E+02  0.3142E+02
  -2.400  0.8941E+02  0.3143E+02
  -2.399  0.8943E+02  0.3144E+02
  -2.399  0.8945E+02  0.3145E+02
  -2.399  0.8946E+02  0.3146E+02
  -2.399  0.8948E+02  0.3147E+02
  -2.399  0.8949E+02  0.3148E+02
  -2.399  0.8951E+02  0.3148E+02
  -2.399  0.8952E+02  0.3149E+02
  -2.399  0.8954E+02  0.3150E+02
  -2.399  0.8956E+02  0.3151E+02
  -2.398  0.8957E+02  0.3152E+02
  -2.398  0.8959E+02  0.3153E+02
  -2.398  0.8960E+02  0.3154E+02
  -2.398  0.8962E+02  0.3155E+02
  -2.398  0.8964E+02  0.3156E+02
  -2.398  0.8965E+02  0.3157E+02
  -2.398  0.8967E+02  0.3157E+02
  -2.398  0.8968E+02  0.3158E+02
  -2.398  0.8970E+02  0.3159E+02
  -2.398  0.8972E+02  0.3160E+02
  -2.397  0.8973E+02  0.3161E+02
  -2.397  0.8975E+02  0.3162E+02
  -2.397  0.8976E+02  0.3163E+02
  -2.397  0.8978E+02  0.3164E+02
  -2.397  0.8980E+02  0.3165E+02
  -2.397  0.8981E+02  0.3165E+02
  -2.397  0.8983E+02  0.3166E+02
  -2.397  0.8984E+02  0.3167E+02
  -2.397  0.8986E+02  0.3168E+02
  -2.397  0.8988E+02  0.3169E+02
  -2.397  0.8989E+02  0.3170E+02
  -2.396  0.8991E+02  0.3171E+02
  -2.396  0.8992E+02  0.3172E+02
  -2.396  0.8994E+02  0.3173E+02
  -2.396  0.8996E+02  0.3174E+02
  -2.396  0.8997E+02  0.3174E+02
  -2.396  0.8999E+02  0.3175E+02
  -2.396  0.9000E+02  0.3176E+02
  -2.396  0.9002E+02  0.3177E+02
  -2.396  0.9004E+02  0.3178E+02
  -2.395  0.9005E+02  0.3179E+02
  -2.395  0.9007E+02  0.3180E+02
  -2.395  0.9008E+02  0.3181E+02
  -2.395  0.9010E+02  0.3182E+02
  -2.395  0.9012E+02  0.3183E+02
  -2.395  0.9013E+02  0.3183E+02
  -2.395  0.9015E+02  0.3184E+02
  -2.395  0.9016E+02  0.3185E+02
  -2.395  0.9018E+02  0.3186E+02
  -2.395  0.9020E+02  0.3187E+02
  -2.394  0.9021E+02  0.3188E+02
  -2.394  0.9023E+02  0.3189E+02
  -2.394  0.9024E+02  0.3190E+02
  -2.394  0.9026E+02  0.3191E+02
  -2.394  0.9028E+02  0.3192E+02
  -2.394  0.9029E+02  0.3192E+02
  -2.394  0.9031E+02  0.3193E+02
  -2.394  0.9032E+02  0.3194E+02
  -2.394  0.9034E+02  0.3195E+02
  -2.394  0.9036E+02  0.3196E+02
  -2.394  0.9037E+02  0.3197E+02
  -2.393  0.9039E+02  0.3198E+02
  -2.393  0.9041E+02  0.3199E+02
  -2.393  0.9042E+02  0.3200E+02
  -2.393  0.9044E+02  0.3201E+02
  -2.393  0.9045E+02  0.3202E+02
  -2.393  0.9047E+02  0.3202E+02
  -2.393  0.9049E+02  0.3203E+02
  -2.393  0.9050E+02  0.3204E+02
  -2.393  0.9052E+02  0.3205E+02
  -2.392  0.9053E+02  0.3206E+02
  -2.392  0.9055E+02  0.3207E+02
  -2.392  0.9057E+02  0.3208E+02
  -2.392  0.9058E+02  0.3209E+02
  -2.392  0.9060E+02  0.3210E+02
  -2.392  0.9061E+02  0.3211E+02
  -2.392  0.9063E+02  0.3211E+02
  -2.392  0.9065E+02  0.3212E+02
  -2.392  0.9066E+02  0.3213E+02
  -2.392  0.9068E+02  0.3214E+02
  -2.392  0.9069E+02  0.3215E+02
  -2.391  0.9071E+02  0.3216E+02
  -2.391  0.9073E+02  0.3217E+02
  -2.391  0.9074E+02  0.3218E+02
  -2.391  0.9076E+02  0.3219E+02
  -2.391  0.9077E+02  0.3220E+02
  -2.391  0.9079E+02  0.3221E+02
  -2.391  0.9081E+02  0.3221E+02
  -2.391  0.9082E+02  0.3222E+02
  -2.391  0.9084E+02  0.3223E+02
  -2.391  0.9086E+02  0.3224E+02
  -2.390  0.9087E+02  0.3225E+02
  -2.390  0.9089E+02  0.3226E+02
  -2.390  0.9090E+02  0.3227E+02
  -2.390  0.9092E+02  0.3228E+02
  -2.390  0.9094E+02  0.3229E+02
  -2.390  0.9095E+02  0.3230E+02
  -2.390  0.9097E+02  0.3231E+02
  -2.390  0.9098E+02  0.3231E+02
  -2.390  0.9100E+02  0.3232E+02
  -2.389  0.9102E+02  0.3233E+02
  -2.389  0.9103E+02  0.3234E+02
  -2.389  0.9105E+02  0.3235E+02
  -2.389  0.9106E+02  0.3236E+02
  -2.389  0.9108E+02  0.3237E+02
  -2.389  0.9110E+02  0.3238E+02
  -2.389  0.9111E+02  0.3239E+02
  -2.389  0.9113E+02  0.3240E+02
  -2.389  0.9115E+02  0.3241E+02
  -2.389  0.9116E+02  0.3241E+02
  -2.389  0.9118E+02  0.3242E+02
  -2.388  0.9119E+02  0.3243E+02
  -2.388  0.9121E+02  0.3244E+02
  -2.388  0.9123E+02  0.3245E+02
  -2.388  0.9124E+02  0.3246E+02
  -2.388  0.9126E+02  0.3247E+02
  -2.388  0.9127E+02  0.3248E+02
  -2.388  0.9129E+02  0.3249E+02
  -2.388  0.9131E+02  0.3250E+02
  -2.388  0.9132E+02  0.3251E+02
  -2.388  0.9134E+02  0.3252E+02
  -2.387  0.9135E+02  0.3252E+02
  -2.387  0.9137E+02  0.3253E+02
  -2.387  0.9139E+02  0.3254E+02
  -2.387  0.9140E+02  0.3255E+02
  -2.387  0.9142E+02  0.3256E+02
  -2.387  0.9144E+02  0.3257E+02
  -2.387  0.9145E+02  0.3258E+02
  -2.387  0.9147E+02  0.3259E+02
  -2.387  0.9148E+02  0.3260E+02
  -2.386  0.9150E+02  0.3261E+02
  -2.386  0.9152E+02  0.3262E+02
  -2.386  0.9153E+02  0.3263E+02
  -2.386  0.9155E+02  0.3263E+02
  -2.386  0.9156E+02  0.3264E+02
  -2.386  0.9158E+02  0.3265E+02
  -2.386  0.9160E+02  0.3266E+02
  -2.386  0.9161E+02  0.3267E+02
  -2.386  0.9163E+02  0.3268E+02
  -2.386  0.9165E+02  0.3269E+02
  -2.385  0.9166E+02  0.3270E+02
  -2.385  0.9168E+02  0.3271E+02
  -2.385  0.9169E+02  0.3272E+02
  -2.385  0.9171E+02  0.3273E+02
  -2.385  0.9173E+02  0.3274E+02
  -2.385  0.9174E+02  0.3274E+02
  -2.385  0.9176E+02  0.3275E+02
  -2.385  0.9178E+02  0.3276E+02
  -2.385  0.9179E+02  0.3277E+02
  -2.385  0.9181E+02  0.3278E+02
  -2.385  0.9182E+02  0.3279E+02
  -2.384  0.9184E+02  0.3280E+02
  -2.384  0.9186E+02  0.3281E+02
  -2.384  0.9187E+02  0.3282E+02
  -2.384  0.9189E+02  0.3283E+02
  -2.384  0.9190E+02  0.3284E+02
  -2.384  0.9192E+02  0.3285E+02
  -2.384  0.9194E+02  0.3285E+02
  -2.384  0.9195E+02  0.3286E+02
  -2.384  0.9197E+02  0.3287E+02
  -2.383  0.9199E+02  0.3288E+02
  -2.383  0.9200E+02  0.3289E+02
  -2.383  0.9202E+02  0.3290E+02
  -2.383  0.9203E+02  0.3291E+02
  -2.383  0.9205E+02  0.3292E+02
  -2.383  0.9207E+02  0.3293E+02
  -2.383  0.9208E+02  0.3294E+02
  -2.383  0.9210E+02  0.3295E+02
  -2.383  0.9212E+02  0.3296E+02
  -2.383  0.9213E+02  0.3296E+02
  -2.383  0.9215E+02  0.3297E+02
  -2.382  0.9216E+02  0.3298E+02
  -2.382  0.9218E+02  0.3299E+02
  -2.382  0.9220E+02  0.3300E+02
  -2.382  0.9221E+02  0.3301E+02
  -2.382  0.9223E+02  0.3302E+02
  -2.382  0.9225E+02  0.3303E+02
  -2.382  0.9226E+02  0.3304E+02
  -2.382  0.9228E+02  0.3305E+02
  -2.382  0.9229E+02  0.3306E+02
  -2.381  0.9231E+02  0.3307E+02
  -2.381  0.9233E+02  0.3308E+02
  -2.381  0.9234E+02  0.3308E+02
  -2.381  0.9236E+02  0.3309E+02
  -2.381  0.9238E+02  0.3310E+02
  -2.381  0.9239E+02  0.3311E+02
  -2.381  0.9241E+02  0.3312E+02
  -2.381  0.9242E+02  0.3313E+02
  -2.381  0.9244E+02  0.3314E+02
  -2.381  0.9246E+02  0.3315E+02
  -2.381  0.9247E+02  0.3316E+02
  -2.380  0.9249E+02  0.3317E+02
  -2.380  0.9251E+02  0.3318E+02
  -2.380  0.9252E+02  0.3319E+02
  -2.380  0.9254E+02  0.3320E+02
  -2.380  0.9255E+02  0.3320E+02
  -2.380  0.9257E+02  0.3321E+02
  -2.380  0.9259E+02  0.3322E+02
  -2.380  0.9260E+02  0.3323E+02
  -2.380  0.9262E+02  0.3324E+02
  -2.380  0.9264E+02  0.3325E+02
  -2.379  0.9265E+02  0.3326E+02
  -2.379  0.9267E+02  0.3327E+02
  -2.379  0.9268E+02  0.3328E+02
  -2.379  0.9270E+02  0.3329E+02
  -2.379  0.9272E+02  0.3330E+02
  -2.379  0.9273E+02  0.3331E+02
  -2.379  0.9275E+02  0.3332E+02
  -2.379  0.9277E+02  0.3333E+02
  -2.379  0.9278E+02  0.3333E+02
  -2.379  0.9280E+02  0.3334E+02
  -2.378  0.9281E+02  0.3335E+02
  -2.378  0.9283E+02  0.3336E+02
  -2.378  0.9285E+02  0.3337E+02
  -2.378  0.9286E+02  0.3338E+02
  -2.378  0.9288E+02  0.3339E+02
  -2.378  0.9290E+02  0.3340E+02
  -2.378  0.9291E+02  0.3341E+02
  -2.378  0.9293E+02  0.3342E+02
  -2.378  0.9294E+02  0.3343E+02
  -2.377  0.9296E+02  0.3344E+02
  -2.377  0.9298E+02  0.3345E+02
  -2.377  0.9299E+02  0.3346E+02
  -2.377  0.9301E+02  0.3346E+02
  -2.377  0.9303E+02  0.3347E+02
  -2.377  0.9304E+02  0.3348E+02
  -2.377  0.9306E+02  0.3349E+02
  -2.377  0.9307E+02  0.3350E+02
  -2.377  0.9309E+02  0.3351E+02
  -2.377  0.9311E+02  0.3352E+02
  -2.377  0.9312E+02  0.3353E+02
  -2.376  0.9314E+02  0.3354E+02
  -2.376  0.9316E+02  0.3355E+02
  -2.376  0.9317E+02  0.3356E+02
  -2.376  0.9319E+02  0.3357E+02
  -2.376  0.9321E+02  0.3358E+02
  -2.376  0.9322E+02  0.3359E+02
  -2.376  0.9324E+02  0.3360E+02
  -2.376  0.9325E+02  0.3360E+02
  -2.376  0.9327E+02  0.3361E+02
  -2.376  0.9329E+02  0.3362E+02
  -2.375  0.9330E+02  0.3363E+02
  -2.375  0.9332E+02  0.3364E+02
  -2.375  0.9334E+02  0.3365E+02
  -2.375  0.9335E+02  0.3366E+02
  -2.375  0.9337E+02  0.3367E+02
  -2.375  0.9338E+02  0.3368E+02
  -2.375  0.9340E+02  0.3369E+02
  -2.375  0.9342E+02  0.3370E+02
  -2.375  0.9343E+02  0.3371E+02
  -2.374  0.9345E+02  0.3372E+02
  -2.374  0.9347E+02  0.3373E+02
  -2.374  0.9348E+02  0.3374E+02
  -2.374  0.9350E+02  0.3374E+02
  -2.374  0.9352E+02  0.3375E+02
  -2.374  0.9353E+02  0.3376E+02
  -2.374  0.9355E+02  0.3377E+02
  -2.374  0.9356E+02  0.3378E+02
  -2.374  0.9358E+02  0.3379E+02
  -2.374  0.9360E+02  0.3380E+02
  -2.373  0.9361E+02  0.3381E+02
  -2.373  0.9363E+02  0.3382E+02
  -2.373  0.9365E+02  0.3383E+02
  -2.373  0.9366E+02  0.3384E+02
  -2.373  0.9368E+02  0.3385E+02
  -2.373  0.9370E+02  0.3386E+02
  -2.373  0.9371E+02  0.3387E+02
  -2.373  0.9373E+02  0.3388E+02
  -2.373  0.9374E+02  0.3389E+02
  -2.373  0.9376E+02  0.3389E+02
  -2.373  0.9378E+02  0.3390E+02
  -2.372  0.9379E+02  0.3391E+02
  -2.372  0.9381E+02  0.3392E+02
  -2.372  0.9383E+02  0.3393E+02
  -2.372  0.9384E+02  0.3394E+02
  -2.372  0.9386E+02  0.3395E+02
  -2.372  0.9388E+02  0.3396E+02
  -2.372  0.9389E+02  0.3397E+02
  -2.372  0.9391E+02  0.3398E+02
  -2.372  0.9392E+02  0.3399E+02
  -2.372  0.9394E+02  0.3400E+02
  -2.371  0.9396E+02  0.3401E+02
  -2.371  0.9397E+02  0.3402E+02
  -2.371  0.9399E+02  0.3403E+02
  -2.371  0.9401E+02  0.3404E+02
  -2.371  0.9402E+02  0.3404E+02
  -2.371  0.9404E+02  0.3405E+02
  -2.371  0.9406E+02  0.3406E+02
  -2.371  0.9407E+02  0.3407E+02
  -2.371  0.9409E+02  0.3408E+02
  -2.371  0.9410E+02  0.3409E+02
  -2.370  0.9412E+02  0.3410E+02
  -2.370  0.9414E+02  0.3411E+02
  -2.370  0.9415E+02  0.3412E+02
  -2.370  0.9417E+02  0.3413E+02
  -2.370  0.9419E+02  0.3414E+02
  -2.370  0.9420E+02  0.3415E+02
  -2.370  0.9422E+02  0.3416E+02
  -2.370  0.9424E+02  0.3417E+02
  -2.370  0.9425E+02  0.3418E+02
  -2.370  0.9427E+02  0.3419E+02
  -2.369  0.9429E+02  0.3420E+02
  -2.369  0.9430E+02  0.3420E+02
  -2.369  0.9432E+02  0.3421E+02
  -2.369  0.9433E+02  0.3422E+02
  -2.369  0.9435E+02  0.3423E+02
  -2.369  0.9437E+02  0.3424E+02
  -2.369  0.9438E+02  0.3425E+02
  -2.369  0.9440E+02  0.3426E+02
  -2.369  0.9442E+02  0.3427E+02
  -2.369  0.9443E+02  0.3428E+02
  -2.368  0.9445E+02  0.3429E+02
  -2.368  0.9447E+02  0.3430E+02
  -2.368  0.9448E+02  0.3431E+02
  -2.368  0.9450E+02  0.3432E+02
  -2.368  0.9452E+02  0.3433E+02
  -2.368  0.9453E+02  0.3434E+02
  -2.368  0.9455E+02  0.3435E+02
  -2.368  0.9456E+02  0.3436E+02
  -2.368  0.9458E+02  0.3437E+02
  -2.368  0.9460E+02  0.3437E+02
  -2.367  0.9461E+02  0.3438E+02
  -2.367  0.9463E+02  0.3439E+02
  -2.367  0.9465E+02  0.3440E+02
  -2.367  0.9466E+02  0.3441E+02
  -2.367  0.9468E+02  0.3442E+02
  -2.367  0.9470E+02  0.3443E+02
  -2.367  0.9471E+02  0.3444E+02
  -2.367  0.9473E+02  0.3445E+02
  -2.367  0.9475E+02  0.3446E+02
  -2.367  0.9476E+02  0.3447E+02
  -2.366  0.9478E+02  0.3448E+02
  -2.366  0.9479E+02  0.3449E+02
  -2.366  0.9481E+02  0.3450E+02
  -2.366  0.9483E+02  0.3451E+02
  -2.366  0.9484E+02  0.3452E+02
  -2.366  0.9486E+02  0.3453E+02
  -2.366  0.9488E+02  0.3454E+02
  -2.366  0.9489E+02  0.3455E+02
  -2.366  0.9491E+02  0.3455E+02
  -2.365  0.9493E+02  0.3456E+02
  -2.365  0.9494E+02  0.3457E+02
  -2.365  0.9496E+02  0.3458E+02
  -2.365  0.9498E+02  0.3459E+02
  -2.365  0.9499E+02  0.3460E+02
  -2.365  0.9501E+02  0.3461E+02
  -2.365  0.9502E+02  0.3462E+02
  -2.365  0.9504E+02  0.3463E+02
  -2.365  0.9506E+02  0.3464E+02
  -2.365  0.9507E+02  0.3465E+02
  -2.365  0.9509E+02  0.3466E+02
  -2.364  0.9511E+02  0.3467E+02
  -2.364  0.9512E+02  0.3468E+02
  -2.364  0.9514E+02  0.3469E+02
  -2.364  0.9516E+02  0.3470E+02
  -2.364  0.9517E+02  0.3471E+02
  -2.364  0.9519E+02  0.3472E+02
  -2.364  0.9521E+02  0.3473E+02
  -2.364  0.9522E+02  0.3474E+02
  -2.364  0.9524E+02  0.3474E+02
  -2.364  0.9526E+02  0.3475E+02
  -2.363  0.9527E+02  0.3476E+02
  -2.363  0.9529E+02  0.3477E+02
  -2.363  0.9530E+02  0.3478E+02
  -2.363  0.9532E+02  0.3479E+02
  -2.363  0.9534E+02  0.3480E+02
  -2.363  0.9535E+02  0.3481E+02
  -2.363  0.9537E+02  0.3482E+02
  -2.363  0.9539E+02  0.3483E+02
  -2.363  0.9540E+02  0.3484E+02
  -2.362  0.9542E+02  0.3485E+02
  -2.362  0.9544E+02  0.3486E+02
  -2.362  0.9545E+02  0.3487E+02
  -2.362  0.9547E+02  0.3488E+02
  -2.362  0.9549E+02  0.3489E+02
  -2.362  0.9550E+02  0.3490E+02
  -2.362  0.9552E+02  0.3491E+02
  -2.362  0.9554E+02  0.3492E+02
  -2.362  0.9555E+02  0.3493E+02
  -2.362  0.9557E+02  0.3494E+02
  -2.361  0.9559E+02  0.3495E+02
  -2.361  0.9560E+02  0.3495E+02
  -2.361  0.9562E+02  0.3496E+02
  -2.361  0.9563E+02  0.3497E+02
  -2.361  0.9565E+02  0.3498E+02
  -2.361  0.9567E+02  0.3499E+02
  -2.361  0.9568E+02  0.3500E+02
  -2.361  0.9570E+02  0.3501E+02
  -2.361  0.9572E+02  0.3502E+02
  -2.361  0.9573E+02  0.3503E+02
  -2.361  0.9575E+02  0.3504E+02
  -2.360  0.9577E+02  0.3505E+02
  -2.360  0.9578E+02  0.3506E+02
  -2.360  0.9580E+02  0.3507E+02
  -2.360  0.9582E+02  0.3508E+02
  -2.360  0.9583E+02  0.3509E+02
  -2.360  0.9585E+02  0.3510E+02
  -2.360  0.9587E+02  0.3511E+02
  -2.360  0.9588E+02  0.3512E+02
  -2.360  0.9590E+02  0.3513E+02
  -2.360  0.9592E+02  0.3514E+02
  -2.359  0.9593E+02  0.3515E+02
  -2.359  0.9595E+02  0.3516E+02
  -2.359  0.9597E+02  0.3517E+02
  -2.359  0.9598E+02  0.3518E+02
  -2.359  0.9600E+02  0.3518E+02
  -2.359  0.9602E+02  0.3519E+02
  -2.359  0.9603E+02  0.3520E+02
  -2.359  0.9605E+02  0.3521E+02
  -2.359  0.9606E+02  0.3522E+02
  -2.359  0.9608E+02  0.3523E+02
  -2.358  0.9610E+02  0.3524E+02
  -2.358  0.9611E+02  0.3525E+02
  -2.358  0.9613E+02  0.3526E+02
  -2.358  0.9615E+02  0.3527E+02
  -2.358  0.9616E+02  0.3528E+02
  -2.358  0.9618E+02  0.3529E+02
  -2.358  0.9620E+02  0.3530E+02
  -2.358  0.9621E+02  0.3531E+02
  -2.358  0.9623E+02  0.3532E+02
  -2.357  0.9625E+02  0.3533E+02
  -2.357  0.9626E+02  0.3534E+02
  -2.357  0.9628E+02  0.3535E+02
  -2.357  0.9630E+02  0.3536E+02
  -2.357  0.9631E+02  0.3537E+02
  -2.357  0.9633E+02  0.3538E+02
  -2.357  0.9635E+02  0.3539E+02
  -2.357  0.9636E+02  0.3540E+02
  -2.357  0.9638E+02  0.3541E+02
  -2.357  0.9640E+02  0.3542E+02
  -2.357  0.9641E+02  0.3543E+02
  -2.356  0.9643E+02  0.3544E+02
  -2.356  0.9645E+02  0.3544E+02
  -2.356  0.9646E+02  0.3545E+02
  -2.356  0.9648E+02  0.3546E+02
  -2.356  0.9650E+02  0.3547E+02
  -2.356  0.9651E+02  0.3548E+02
  -2.356  0.9653E+02  0.3549E+02
  -2.356  0.9654E+02  0.3550E+02
  -2.356  0.9656E+02  0.3551E+02
  -2.356  0.9658E+02  0.3552E+02
  -2.355  0.9659E+02  0.3553E+02
  -2.355  0.9661E+02  0.3554E+02
  -2.355  0.9663E+02  0.3555E+02
  -2.355  0.9664E+02  0.3556E+02
  -2.355  0.9666E+02  0.3557E+02
  -2.355  0.9668E+02  0.3558E+02
  -2.355  0.9669E+02  0.3559E+02
  -2.355  0.9671E+02  0.3560E+02
  -2.355  0.9673E+02  0.3561E+02
  -2.354  0.9674E+02  0.3562E+02
  -2.354  0.9676E+02  0.3563E+02
  -2.354  0.9678E+02  0.3564E+02
  -2.354  0.9679E+02  0.3565E+02
  -2.354  0.9681E+02  0.3566E+02
  -2.354  0.9683E+02  0.3567E+02
  -2.354  0.9684E+02  0.3568E+02
  -2.354  0.9686E+02  0.3569E+02
  -2.354  0.9688E+02  0.3570E+02
  -2.354  0.9689E+02  0.3571E+02
  -2.353  0.9691E+02  0.3572E+02
  -2.353  0.9693E+02  0.3573E+02
  -2.353  0.9694E+02  0.3573E+02
  -2.353  0.9696E+02  0.3574E+02
  -2.353  0.9698E+02  0.3575E+02
  -2.353  0.9699E+02  0.3576E+02
  -2.353  0.9701E+02  0.3577E+02
  -2.353  0.9703E+02  0.3578E+02
  -2.353  0.9704E+02  0.3579E+02
  -2.353  0.9706E+02  0.3580E+02
  -2.353  0.9708E+02  0.3581E+02
  -2.352  0.9709E+02  0.3582E+02
  -2.352  0.9711E+02  0.3583E+02
  -2.352  0.9713E+02  0.3584E+02
  -2.352  0.9714E+02  0.3585E+02
  -2.352  0.9716E+02  0.3586E+02
  -2.352  0.9718E+02  0.3587E+02
  -2.352  0.9719E+02  0.3588E+02
  -2.352  0.9721E+02  0.3589E+02
  -2.352  0.9723E+02  0.3590E+02
  -2.352  0.9724E+02  0.3591E+02
  -2.351  0.9726E+02  0.3592E+02
  -2.351  0.9728E+02  0.3593E+02
  -2.351  0.9729E+02  0.3594E+02
  -2.351  0.9731E+02  0.3595E+02
  -2.351  0.9733E+02  0.3596E+02
  -2.351  0.9734E+02  0.3597E+02
  -2.351  0.9736E+02  0.3598E+02
  -2.351  0.9737E+02  0.3599E+02
  -2.351  0.9739E+02  0.3600E+02
  -2.350  0.9741E+02  0.3601E+02
  -2.350  0.9742E+02  0.3602E+02
  -2.350  0.9744E+02  0.3603E+02
  -2.350  0.9746E+02  0.3604E+02
  -2.350  0.9747E+02  0.3605E+02
  -2.350  0.9749E+02  0.3606E+02
  -2.350  0.9751E+02  0.3607E+02
  -2.350  0.9752E+02  0.3608E+02
  -2.350  0.9754E+02  0.3608E+02
  -2.350  0.9756E+02  0.3609E+02
  -2.350  0.9757E+02  0.3610E+02
  -2.349  0.9759E+02  0.3611E+02
  -2.349  0.9761E+02  0.3612E+02
  -2.349  0.9762E+02  0.3613E+02
  -2.349  0.9764E+02  0.3614E+02
  -2.349  0.9766E+02  0.3615E+02
  -2.349  0.9767E+02  0.3616E+02
  -2.349  0.9769E+02  0.3617E+02
  -2.349  0.9771E+02  0.3618E+02
  -2.349  0.9772E+02  0.3619E+02
  -2.349  0.9774E+02  0.3620E+02
  -2.348  0.9776E+02  0.3621E+02
  -2.348  0.9777E+02  0.3622E+02
  -2.348  0.9779E+02  0.3623E+02
  -2.348  0.9781E+02  0.3624E+02
  -2.348  0.9782E+02  0.3625E+02
  -2.348  0.9784E+02  0.3626E+02
  -2.348  0.9786E+02  0.3627E+02
  -2.348  0.9787E+02  0.3628E+02
  -2.348  0.9789E+02  0.3629E+02
  -2.348  0.9791E+02  0.3630E+02
  -2.347  0.9792E+02  0.3631E+02
  -2.347  0.9794E+02  0.3632E+02
  -2.347  0.9796E+02  0.3633E+02
  -2.347  0.9797E+02  0.3634E+02
  -2.347  0.9799E+02  0.3635E+02
  -2.347  0.9801E+02  0.3636E+02
  -2.347  0.9802E+02  0.3637E+02
  -2.347  0.9804E+02  0.3638E+02
  -2.347  0.9806E+02  0.3639E+02
  -2.347  0.9807E+02  0.3640E+02
  -2.346  0.9809E+02  0.3641E+02
  -2.346  0.9811E+02  0.3642E+02
  -2.346  0.9812E+02  0.3643E+02
  -2.346  0.9814E+02  0.3644E+02
  -2.346  0.9816E+02  0.3645E+02
  -2.346  0.9817E+02  0.3646E+02
  -2.346  0.9819E+02  0.3647E+02
  -2.346  0.9821E+02  0.3648E+02
  -2.346  0.9822E+02  0.3649E+02
  -2.345  0.9824E+02  0.3650E+02
  -2.345  0.9826E+02  0.3651E+02
  -2.345  0.9827E+02  0.3652E+02
  -2.345  0.9829E+02  0.3653E+02
  -2.345  0.9831E+02  0.3654E+02
  -2.345  0.9832E+02  0.3655E+02
  -2.345  0.9834E+02  0.3656E+02
  -2.345  0.9836E+02  0.3656E+02
  -2.345  0.9837E+02  0.3657E+02
  -2.345  0.9839E+02  0.3658E+02
  -2.345  0.9841E+02  0.3659E+02
  -2.344  0.9842E+02  0.3660E+02
  -2.344  0.9844E+02  0.3661E+02
  -2.344  0.9846E+02  0.3662E+02
  -2.344  0.9847E+02  0.3663E+02
  -2.344  0.9849E+02  0.3664E+02
  -2.344  0.9851E+02  0.3665E+02
  -2.344  0.9852E+02  0.3666E+02
  -2.344  0.9854E+02  0.3667E+02
  -2.344  0.9856E+02  0.3668E+02
  -2.344  0.9857E+02  0.3669E+02
  -2.343  0.9859E+02  0.3670E+02
  -2.343  0.9861E+02  0.3671E+02
  -2.343  0.9862E+02  0.3672E+02
  -2.343  0.9864E+02  0.3673E+02
  -2.343  0.9866E+02  0.3674E+02
  -2.343  0.9868E+02  0.3675E+02
  -2.343  0.9869E+02  0.3676E+02
  -2.343  0.9871E+02  0.3677E+02
  -2.343  0.9873E+02  0.3678E+02
  -2.342  0.9874E+02  0.3679E+02
  -2.342  0.9876E+02  0.3680E+02
  -2.342  0.9878E+02  0.3681E+02
  -2.342  0.9879E+02  0.3682E+02
  -2.342  0.9881E+02  0.3683E+02
  -2.342  0.9883E+02  0.3684E+02
  -2.342  0.9884E+02  0.3685E+02
  -2.342  0.9886E+02  0.3686E+02
  -2.342  0.9888E+02  0.3687E+02
  -2.342  0.9889E+02  0.3688E+02
  -2.341  0.9891E+02  0.3689E+02
  -2.341  0.9893E+02  0.3690E+02
  -2.341  0.9894E+02  0.3691E+02
  -2.341  0.9896E+02  0.3692E+02
  -2.341  0.9898E+02  0.3693E+02
  -2.341  0.9899E+02  0.3694E+02
  -2.341  0.9901E+02  0.3695E+02
  -2.341  0.9903E+02  0.3696E+02
  -2.341  0.9904E+02  0.3697E+02
  -2.341  0.9906E+02  0.3698E+02
  -2.341  0.9908E+02  0.3699E+02
  -2.340  0.9909E+02  0.3700E+02
  -2.340  0.9911E+02  0.3701E+02
  -2.340  0.9913E+02  0.3702E+02
  -2.340  0.9914E+02  0.3703E+02
  -2.340  0.9916E+02  0.3704E+02
  -2.340  0.9918E+02  0.3705E+02
  -2.340  0.9919E+02  0.3706E+02
  -2.340  0.9921E+02  0.3707E+02
  -2.340  0.9923E+02  0.3708E+02
  -2.339  0.9924E+02  0.3709E+02
  -2.339  0.9926E+02  0.3710E+02
  -2.339  0.9928E+02  0.3711E+02
  -2.339  0.9929E+02  0.3712E+02
  -2.339  0.9931E+02  0.3713E+02
  -2.339  0.9933E+02  0.3714E+02
  -2.339  0.9934E+02  0.3715E+02
  -2.339  0.9936E+02  0.3716E+02
  -2.339  0.9938E+02  0.3717E+02
  -2.339  0.9939E+02  0.3718E+02
  -2.339  0.9941E+02  0.3719E+02
  -2.338  0.9943E+02  0.3720E+02
  -2.338  0.9944E+02  0.3721E+02
  -2.338  0.9946E+02  0.3722E+02
  -2.338  0.9948E+02  0.3723E+02
  -2.338  0.9949E+02  0.3724E+02
  -2.338  0.9951E+02  0.3725E+02
  -2.338  0.9953E+02  0.3726E+02
  -2.338  0.9954E+02  0.3727E+02
  -2.338  0.9956E+02  0.3728E+02
  -2.338  0.9958E+02  0.3729E+02
  -2.337  0.9960E+02  0.3730E+02
  -2.337  0.9961E+02  0.3731E+02
  -2.337  0.9963E+02  0.3732E+02
  -2.337  0.9965E+02  0.3733E+02
  -2.337  0.9966E+02  0.3734E+02
  -2.337  0.9968E+02  0.3735E+02
  -2.337  0.9970E+02  0.3736E+02
  -2.337  0.9971E+02  0.3737E+02
  -2.337  0.9973E+02  0.3738E+02
  -2.337  0.9975E+02  0.3739E+02
  -2.336  0.9976E+02  0.3740E+02
  -2.336  0.9978E+02  0.3741E+02
  -2.336  0.9980E+02  0.3742E+02
  -2.336  0.9981E+02  0.3743E+02
  -2.336  0.9983E+02  0.3744E+02
  -2.336  0.9985E+02  0.3745E+02
  -2.336  0.9986E+02  0.3746E+02
  -2.336  0.9988E+02  0.3747E+02
  -2.336  0.9990E+02  0.3748E+02
  -2.336  0.9991E+02  0.3749E+02
  -2.335  0.9993E+02  0.3750E+02
  -2.335  0.9995E+02  0.3751E+02
  -2.335  0.9996E+02  0.3752E+02
  -2.335  0.9998E+02  0.3753E+02
  -2.335  0.1000E+03  0.3754E+02
  -2.335  0.1000E+03  0.3755E+02
  -2.335  0.1000E+03  0.3756E+02
  -2.335  0.1000E+03  0.3757E+02
  -2.335  0.1001E+03  0.3758E+02
  -2.335  0.1001E+03  0.3759E+02
  -2.334  0.1001E+03  0.3760E+02
  -2.334  0.1001E+03  0.3761E+02
  -2.334  0.1001E+03  0.3762E+02
  -2.334  0.1001E+03  0.3763E+02
  -2.334  0.1002E+03  0.3764E+02
  -2.334  0.1002E+03  0.3765E+02
  -2.334  0.1002E+03  0.3766E+02
  -2.334  0.1002E+03  0.3767E+02
  -2.334  0.1002E+03  0.3768E+02
  -2.333  0.1002E+03  0.3769E+02
  -2.333  0.1003E+03  0.3770E+02
  -2.333  0.1003E+03  0.3771E+02
  -2.333  0.1003E+03  0.3772E+02
  -2.333  0.1003E+03  0.3773E+02
  -2.333  0.1003E+03  0.3774E+02
  -2.333  0.1003E+03  0.3775E+02
  -2.333  0.1004E+03  0.3776E+02
  -2.333  0.1004E+03  0.3777E+02
  -2.333  0.1004E+03  0.3778E+02
  -2.333  0.1004E+03  0.3779E+02
  -2.332  0.1004E+03  0.3780E+02
  -2.332  0.1005E+03  0.3781E+02
  -2.332  0.1005E+03  0.3782E+02
  -2.332  0.1005E+03  0.3783E+02
  -2.332  0.1005E+03  0.3784E+02
  -2.332  0.1005E+03  0.3785E+02
  -2.332  0.1005E+03  0.3786E+02
  -2.332  0.1006E+03  0.3787E+02
  -2.332  0.1006E+03  0.3788E+02
  -2.332  0.1006E+03  0.3789E+02
  -2.331  0.1006E+03  0.3790E+02
  -2.331  0.1006E+03  0.3791E+02
  -2.331  0.1006E+03  0.3792E+02
  -2.331  0.1007E+03  0.3793E+02
  -2.331  0.1007E+03  0.3794E+02
  -2.331  0.1007E+03  0.3795E+02
  -2.331  0.1007E+03  0.3796E+02
  -2.331  0.1007E+03  0.3797E+02
  -2.331  0.1007E+03  0.3798E+02
  -2.330  0.1008E+03  0.3799E+02
  -2.330  0.1008E+03  0.3800E+02
  -2.330  0.1008E+03  0.3801E+02
  -2.330  0.1008E+03  0.3802E+02
  -2.330  0.1008E+03  0.3803E+02
  -2.330  0.1008E+03  0.3804E+02
  -2.330  0.1009E+03  0.3805E+02
  -2.330  0.1009E+03  0.3806E+02
  -2.330  0.1009E+03  0.3807E+02
  -2.330  0.1009E+03  0.3808E+02
  -2.330  0.1009E+03  0.3809E+02
  -2.329  0.1009E+03  0.3810E+02
  -2.329  0.1010E+03  0.3811E+02
  -2.329  0.1010E+03  0.3812E+02
  -2.329  0.1010E+03  0.3813E+02
  -2.329  0.1010E+03  0.3814E+02
  -2.329  0.1010E+03  0.3815E+02
  -2.329  0.1010E+03  0.3816E+02
  -2.329  0.1011E+03  0.3817E+02
  -2.329  0.1011E+03  0.3818E+02
  -2.329  0.1011E+03  0.3819E+02
  -2.328  0.1011E+03  0.3820E+02
  -2.328  0.1011E+03  0.3821E+02
  -2.328  0.1011E+03  0.3822E+02
  -2.328  0.1012E+03  0.3823E+02
  -2.328  0.1012E+03  0.3824E+02
  -2.328  0.1012E+03  0.3825E+02
  -2.328  0.1012E+03  0.3826E+02
  -2.328  0.1012E+03  0.3827E+02
  -2.328  0.1012E+03  0.3828E+02
  -2.328  0.1013E+03  0.3829E+02
  -2.327  0.1013E+03  0.3830E+02
  -2.327  0.1013E+03  0.3831E+02
  -2.327  0.1013E+03  0.3832E+02
  -2.327  0.1013E+03  0.3833E+02
  -2.327  0.1013E+03  0.3834E+02
  -2.327  0.1014E+03  0.3835E+02
  -2.327  0.1014E+03  0.3836E+02
  -2.327  0.1014E+03  0.3837E+02
  -2.327  0.1014E+03  0.3838E+02
  -2.327  0.1014E+03  0.3839E+02
  -2.326  0.1014E+03  0.3840E+02
  -2.326  0.1015E+03  0.3841E+02
  -2.326  0.1015E+03  0.3842E+02
  -2.326  0.1015E+03  0.3843E+02
  -2.326  0.1015E+03  0.3844E+02
  -2.326  0.1015E+03  0.3845E+02
  -2.326  0.1015E+03  0.3846E+02
  -2.326  0.1016E+03  0.3847E+02
  -2.326  0.1016E+03  0.3848E+02
  -2.326  0.1016E+03  0.3849E+02
  -2.325  0.1016E+03  0.3850E+02
  -2.325  0.1016E+03  0.3851E+02
  -2.325  0.1016E+03  0.3853E+02
  -2.325  0.1017E+03  0.3854E+02
  -2.325  0.1017E+03  0.3855E+02
  -2.325  0.1017E+03  0.3856E+02
  -2.325  0.1017E+03  0.3857E+02
  -2.325  0.1017E+03  0.3858E+02
  -2.325  0.1017E+03  0.3859E+02
  -2.325  0.1018E+03  0.3860E+02
  -2.324  0.1018E+03  0.3861E+02
  -2.324  0.1018E+03  0.3862E+02
  -2.324  0.1018E+03  0.3863E+02
  -2.324  0.1018E+03  0.3864E+02
  -2.324  0.1018E+03  0.3865E+02
  -2.324  0.1019E+03  0.3866E+02
  -2.324  0.1019E+03  0.3867E+02
  -2.324  0.1019E+03  0.3868E+02
  -2.324  0.1019E+03  0.3869E+02
  -2.324  0.1019E+03  0.3870E+02
  -2.323  0.1019E+03  0.3871E+02
  -2.323  0.1020E+03  0.3872E+02
  -2.323  0.1020E+03  0.3873E+02
  -2.323  0.1020E+03  0.3874E+02
  -2.323  0.1020E+03  0.3875E+02
  -2.323  0.1020E+03  0.3876E+02
  -2.323  0.1020E+03  0.3877E+02
  -2.323  0.1021E+03  0.3878E+02
  -2.323  0.1021E+03  0.3879E+02
  -2.323  0.1021E+03  0.3880E+02
  -2.322  0.1021E+03  0.3881E+02
  -2.322  0.1021E+03  0.3882E+02
  -2.322  0.1022E+03  0.3883E+02
  -2.322  0.1022E+03  0.3884E+02
  -2.322  0.1022E+03  0.3885E+02
  -2.322  0.1022E+03  0.3886E+02
  -2.322  0.1022E+03  0.3887E+02
  -2.322  0.1022E+03  0.3888E+02
  -2.322  0.1023E+03  0.3889E+02
  -2.321  0.1023E+03  0.3890E+02
  -2.321  0.1023E+03  0.3891E+02
  -2.321  0.1023E+03  0.3892E+02
  -2.321  0.1023E+03  0.3893E+02
  -2.321  0.1023E+03  0.3894E+02
  -2.321  0.1024E+03  0.3895E+02
  -2.321  0.1024E+03  0.3896E+02
  -2.321  0.1024E+03  0.3897E+02
  -2.321  0.1024E+03  0.3898E+02
  -2.321  0.1024E+03  0.3899E+02
  -2.321  0.1024E+03  0.3900E+02
  -2.320  0.1025E+03  0.3901E+02
  -2.320  0.1025E+03  0.3903E+02
  -2.320  0.1025E+03  0.3904E+02
  -2.320  0.1025E+03  0.3905E+02
  -2.320  0.1025E+03  0.3906E+02
  -2.320  0.1025E+03  0.3907E+02
  -2.320  0.1026E+03  0.3908E+02
  -2.320  0.1026E+03  0.3909E+02
  -2.320  0.1026E+03  0.3910E+02
  -2.320  0.1026E+03  0.3911E+02
  -2.319  0.1026E+03  0.3912E+02
  -2.319  0.1026E+03  0.3913E+02
  -2.319  0.1027E+03  0.3914E+02
  -2.319  0.1027E+03  0.3915E+02
  -2.319  0.1027E+03  0.3916E+02
  -2.319  0.1027E+03  0.3917E+02
  -2.319  0.1027E+03  0.3918E+02
  -2.319  0.1027E+03  0.3919E+02
  -2.319  0.1028E+03  0.3920E+02
  -2.319  0.1028E+03  0.3921E+02
  -2.318  0.1028E+03  0.3922E+02
  -2.318  0.1028E+03  0.3923E+02
  -2.318  0.1028E+03  0.3924E+02
  -2.318  0.1028E+03  0.3925E+02
  -2.318  0.1029E+03  0.3926E+02
  -2.318  0.1029E+03  0.3927E+02
  -2.318  0.1029E+03  0.3928E+02
  -2.318  0.1029E+03  0.3929E+02
  -2.318  0.1029E+03  0.3930E+02
  -2.317  0.1029E+03  0.3931E+02
  -2.317  0.1030E+03  0.3932E+02
  -2.317  0.1030E+03  0.3933E+02
  -2.317  0.1030E+03  0.3934E+02
  -2.317  0.1030E+03  0.3935E+02
  -2.317  0.1030E+03  0.3936E+02
  -2.317  0.1030E+03  0.3937E+02
  -2.317  0.1031E+03  0.3938E+02
  -2.317  0.1031E+03  0.3940E+02
  -2.317  0.1031E+03  0.3941E+02
  -2.317  0.1031E+03  0.3942E+02
  -2.316  0.1031E+03  0.3943E+02
  -2.316  0.1031E+03  0.3944E+02
  -2.316  0.1032E+03  0.3945E+02
  -2.316  0.1032E+03  0.3946E+02
  -2.316  0.1032E+03  0.3947E+02
  -2.316  0.1032E+03  0.3948E+02
  -2.316  0.1032E+03  0.3949E+02
  -2.316  0.1032E+03  0.3950E+02
  -2.316  0.1033E+03  0.3951E+02
  -2.316  0.1033E+03  0.3952E+02
  -2.315  0.1033E+03  0.3953E+02
  -2.315  0.1033E+03  0.3954E+02
  -2.315  0.1033E+03  0.3955E+02
  -2.315  0.1033E+03  0.3956E+02
  -2.315  0.1034E+03  0.3957E+02
  -2.315  0.1034E+03  0.3958E+02
  -2.315  0.1034E+03  0.3959E+02
  -2.315  0.1034E+03  0.3960E+02
  -2.315  0.1034E+03  0.3961E+02
  -2.315  0.1034E+03  0.3962E+02
  -2.314  0.1035E+03  0.3963E+02
  -2.314  0.1035E+03  0.3964E+02
  -2.314  0.1035E+03  0.3965E+02
  -2.314  0.1035E+03  0.3966E+02
  -2.314  0.1035E+03  0.3967E+02
  -2.314  0.1036E+03  0.3968E+02
  -2.314  0.1036E+03  0.3969E+02
  -2.314  0.1036E+03  0.3971E+02
  -2.314  0.1036E+03  0.3972E+02
  -2.313  0.1036E+03  0.3973E+02
  -2.313  0.1036E+03  0.3974E+02
  -2.313  0.1037E+03  0.3975E+02
  -2.313  0.1037E+03  0.3976E+02
  -2.313  0.1037E+03  0.3977E+02
  -2.313  0.1037E+03  0.3978E+02
  -2.313  0.1037E+03  0.3979E+02
  -2.313  0.1037E+03  0.3980E+02
  -2.313  0.1038E+03  0.3981E+02
  -2.313  0.1038E+03  0.3982E+02
  -2.312  0.1038E+03  0.3983E+02
  -2.312  0.1038E+03  0.3984E+02
  -2.312  0.1038E+03  0.3985E+02
  -2.312  0.1038E+03  0.3986E+02
  -2.312  0.1039E+03  0.3987E+02
  -2.312  0.1039E+03  0.3988E+02
  -2.312  0.1039E+03  0.3989E+02
  -2.312  0.1039E+03  0.3990E+02
  -2.312  0.1039E+03  0.3991E+02
  -2.312  0.1039E+03  0.3992E+02
  -2.312  0.1040E+03  0.3993E+02
  -2.311  0.1040E+03  0.3994E+02
  -2.311  0.1040E+03  0.3995E+02
  -2.311  0.1040E+03  0.3996E+02
  -2.311  0.1040E+03  0.3998E+02
  -2.311  0.1040E+03  0.3999E+02
  -2.311  0.1041E+03  0.4000E+02
  -2.311  0.1041E+03  0.4001E+02
  -2.311  0.1041E+03  0.4002E+02
  -2.311  0.1041E+03  0.4003E+02
  -2.311  0.1041E+03  0.4004E+02
  -2.310  0.1041E+03  0.4005E+02
  -2.310  0.1042E+03  0.4006E+02
  -2.310  0.1042E+03  0.4007E+02
  -2.310  0.1042E+03  0.4008E+02
  -2.310  0.1042E+03  0.4009E+02
  -2.310  0.1042E+03  0.4010E+02
  -2.310  0.1042E+03  0.4011E+02
  -2.310  0.1043E+03  0.4012E+02
  -2.310  0.1043E+03  0.4013E+02
  -2.309  0.1043E+03  0.4014E+02
  -2.309  0.1043E+03  0.4015E+02
  -2.309  0.1043E+03  0.4016E+02
  -2.309  0.1043E+03  0.4017E+02
  -2.309  0.1044E+03  0.4018E+02
  -2.309  0.1044E+03  0.4019E+02
  -2.309  0.1044E+03  0.4020E+02
  -2.309  0.1044E+03  0.4021E+02
  -2.309  0.1044E+03  0.4023E+02
  -2.309  0.1044E+03  0.4024E+02
  -2.308  0.1045E+03  0.4025E+02
  -2.308  0.1045E+03  0.4026E+02
  -2.308  0.1045E+03  0.4027E+02
  -2.308  0.1045E+03  0.4028E+02
  -2.308  0.1045E+03  0.4029E+02
  -2.308  0.1045E+03  0.4030E+02
  -2.308  0.1046E+03  0.4031E+02
  -2.308  0.1046E+03  0.4032E+02
  -2.308  0.1046E+03  0.4033E+02
  -2.308  0.1046E+03  0.4034E+02
  -2.308  0.1046E+03  0.4035E+02
  -2.307  0.1047E+03  0.4036E+02
  -2.307  0.1047E+03  0.4037E+02
  -2.307  0.1047E+03  0.4038E+02
  -2.307  0.1047E+03  0.4039E+02
  -2.307  0.1047E+03  0.4040E+02
  -2.307  0.1047E+03  0.4041E+02
  -2.307  0.1048E+03  0.4042E+02
  -2.307  0.1048E+03  0.4043E+02
  -2.307  0.1048E+03  0.4044E+02
  -2.306  0.1048E+03  0.4046E+02
  -2.306  0.1048E+03  0.4047E+02
  -2.306  0.1048E+03  0.4048E+02
  -2.306  0.1049E+03  0.4049E+02
  -2.306  0.1049E+03  0.4050E+02
  -2.306  0.1049E+03  0.4051E+02
  -2.306  0.1049E+03  0.4052E+02
  -2.306  0.1049E+03  0.4053E+02
  -2.306  0.1049E+03  0.4054E+02
  -2.306  0.1050E+03  0.4055E+02
  -2.306  0.1050E+03  0.4056E+02
  -2.305  0.1050E+03  0.4057E+02
  -2.305  0.1050E+03  0.4058E+02
  -2.305  0.1050E+03  0.4059E+02
  -2.305  0.1050E+03  0.4060E+02
  -2.305  0.1051E+03  0.4061E+02
  -2.305  0.1051E+03  0.4062E+02
  -2.305  0.1051E+03  0.4063E+02
  -2.305  0.1051E+03  0.4064E+02
  -2.305  0.1051E+03  0.4065E+02
  -2.304  0.1051E+03  0.4067E+02
  -2.304  0.1052E+03  0.4068E+02
  -2.304  0.1052E+03  0.4069E+02
  -2.304  0.1052E+03  0.4070E+02
  -2.304  0.1052E+03  0.4071E+02
  -2.304  0.1052E+03  0.4072E+02
  -2.304  0.1052E+03  0.4073E+02
  -2.304  0.1053E+03  0.4074E+02
  -2.304  0.1053E+03  0.4075E+02
  -2.304  0.1053E+03  0.4076E+02
  -2.304  0.1053E+03  0.4077E+02
  -2.303  0.1053E+03  0.4078E+02
  -2.303  0.1053E+03  0.4079E+02
  -2.303  0.1054E+03  0.4080E+02
  -2.303  0.1054E+03  0.4081E+02
  -2.303  0.1054E+03  0.4082E+02
  -2.303  0.1054E+03  0.4083E+02
  -2.303  0.1054E+03  0.4084E+02
  -2.303  0.1054E+03  0.4085E+02
  -2.303  0.1055E+03  0.4087E+02
  -2.303  0.1055E+03  0.4088E+02
  -2.302  0.1055E+03  0.4089E+02
  -2.302  0.1055E+03  0.4090E+02
  -2.302  0.1055E+03  0.4091E+02
  -2.302  0.1055E+03  0.4092E+02
  -2.302  0.1056E+03  0.4093E+02
  -2.302  0.1056E+03  0.4094E+02
  -2.302  0.1056E+03  0.4095E+02
  -2.302  0.1056E+03  0.4096E+02
  -2.302  0.1056E+03  0.4097E+02
  -2.301  0.1056E+03  0.4098E+02
  -2.301  0.1057E+03  0.4099E+02
  -2.301  0.1057E+03  0.4100E+02
  -2.301  0.1057E+03  0.4101E+02
  -2.301  0.1057E+03  0.4102E+02
  -2.301  0.1057E+03  0.4103E+02
  -2.301  0.1058E+03  0.4105E+02
  -2.301  0.1058E+03  0.4106E+02
  -2.301  0.1058E+03  0.4107E+02
  -2.301  0.1058E+03  0.4108E+02
  -2.300  0.1058E+03  0.4109E+02
  -2.300  0.1058E+03  0.4110E+02
  -2.300  0.1059E+03  0.4111E+02
  -2.300  0.1059E+03  0.4112E+02
  -2.300  0.1059E+03  0.4113E+02
  -2.300  0.1059E+03  0.4114E+02
  -2.300  0.1059E+03  0.4115E+02
  -2.300  0.1059E+03  0.4116E+02
  -2.300  0.1060E+03  0.4117E+02
  -2.300  0.1060E+03  0.4118E+02
  -2.300  0.1060E+03  0.4119E+02
  -2.299  0.1060E+03  0.4120E+02
  -2.299  0.1060E+03  0.4121E+02
  -2.299  0.1060E+03  0.4123E+02
  -2.299  0.1061E+03  0.4124E+02
  -2.299  0.1061E+03  0.4125E+02
  -2.299  0.1061E+03  0.4126E+02
  -2.299  0.1061E+03  0.4127E+02
  -2.299  0.1061E+03  0.4128E+02
  -2.299  0.1061E+03  0.4129E+02
  -2.298  0.1062E+03  0.4130E+02
  -2.298  0.1062E+03  0.4131E+02
  -2.298  0.1062E+03  0.4132E+02
  -2.298  0.1062E+03  0.4133E+02
  -2.298  0.1062E+03  0.4134E+02
  -2.298  0.1062E+03  0.4135E+02
  -2.298  0.1063E+03  0.4136E+02
  -2.298  0.1063E+03  0.4137E+02
  -2.298  0.1063E+03  0.4138E+02
  -2.298  0.1063E+03  0.4139E+02
  -2.297  0.1063E+03  0.4141E+02
  -2.297  0.1063E+03  0.4142E+02
  -2.297  0.1064E+03  0.4143E+02
  -2.297  0.1064E+03  0.4144E+02
  -2.297  0.1064E+03  0.4145E+02
  -2.297  0.1064E+03  0.4146E+02
  -2.297  0.1064E+03  0.4147E+02
  -2.297  0.1064E+03  0.4148E+02
  -2.297  0.1065E+03  0.4149E+02
  -2.297  0.1065E+03  0.4150E+02
  -2.297  0.1065E+03  0.4151E+02
  -2.296  0.1065E+03  0.4152E+02
  -2.296  0.1065E+03  0.4153E+02
  -2.296  0.1065E+03  0.4154E+02
  -2.296  0.1066E+03  0.4155E+02
  -2.296  0.1066E+03  0.4157E+02
  -2.296  0.1066E+03  0.4158E+02
  -2.296  0.1066E+03  0.4159E+02
  -2.296  0.1066E+03  0.4160E+02
  -2.296  0.1066E+03  0.4161E+02
  -2.295  0.1067E+03  0.4162E+02
  -2.295  0.1067E+03  0.4163E+02
  -2.295  0.1067E+03  0.4164E+02
  -2.295  0.1067E+03  0.4165E+02
  -2.295  0.1067E+03  0.4166E+02
  -2.295  0.1067E+03  0.4167E+02
  -2.295  0.1068E+03  0.4168E+02
  -2.295  0.1068E+03  0.4169E+02
  -2.295  0.1068E+03  0.4170E+02
  -2.295  0.1068E+03  0.4171E+02
  -2.295  0.1068E+03  0.4173E+02
  -2.294  0.1069E+03  0.4174E+02
  -2.294  0.1069E+03  0.4175E+02
  -2.294  0.1069E+03  0.4176E+02
  -2.294  0.1069E+03  0.4177E+02
  -2.294  0.1069E+03  0.4178E+02
  -2.294  0.1069E+03  0.4179E+02
  -2.294  0.1070E+03  0.4180E+02
  -2.294  0.1070E+03  0.4181E+02
  -2.294  0.1070E+03  0.4182E+02
  -2.294  0.1070E+03  0.4183E+02
  -2.293  0.1070E+03  0.4184E+02
  -2.293  0.1070E+03  0.4185E+02
  -2.293  0.1071E+03  0.4186E+02
  -2.293  0.1071E+03  0.4188E+02
  -2.293  0.1071E+03  0.4189E+02
  -2.293  0.1071E+03  0.4190E+02
  -2.293  0.1071E+03  0.4191E+02
  -2.293  0.1071E+03  0.4192E+02
  -2.293  0.1072E+03  0.4193E+02
  -2.292  0.1072E+03  0.4194E+02
  -2.292  0.1072E+03  0.4195E+02
  -2.292  0.1072E+03  0.4196E+02
  -2.292  0.1072E+03  0.4197E+02
  -2.292  0.1072E+03  0.4198E+02
  -2.292  0.1073E+03  0.4199E+02
  -2.292  0.1073E+03  0.4200E+02
  -2.292  0.1073E+03  0.4201E+02
  -2.292  0.1073E+03  0.4203E+02
  -2.292  0.1073E+03  0.4204E+02
  -2.292  0.1073E+03  0.4205E+02
  -2.291  0.1074E+03  0.4206E+02
  -2.291  0.1074E+03  0.4207E+02
  -2.291  0.1074E+03  0.4208E+02
  -2.291  0.1074E+03  0.4209E+02
  -2.291  0.1074E+03  0.4210E+02
  -2.291  0.1074E+03  0.4211E+02
  -2.291  0.1075E+03  0.4212E+02
  -2.291  0.1075E+03  0.4213E+02
  -2.291  0.1075E+03  0.4214E+02
  -2.291  0.1075E+03  0.4215E+02
  -2.290  0.1075E+03  0.4216E+02
  -2.290  0.1075E+03  0.4218E+02
  -2.290  0.1076E+03  0.4219E+02
  -2.290  0.1076E+03  0.4220E+02
  -2.290  0.1076E+03  0.4221E+02
  -2.290  0.1076E+03  0.4222E+02
  -2.290  0.1076E+03  0.4223E+02
  -2.290  0.1076E+03  0.4224E+02
  -2.290  0.1077E+03  0.4225E+02
  -2.289  0.1077E+03  0.4226E+02
  -2.289  0.1077E+03  0.4227E+02
  -2.289  0.1077E+03  0.4228E+02
  -2.289  0.1077E+03  0.4229E+02
  -2.289  0.1077E+03  0.4230E+02
  -2.289  0.1078E+03  0.4232E+02
  -2.289  0.1078E+03  0.4233E+02
  -2.289  0.1078E+03  0.4234E+02
  -2.289  0.1078E+03  0.4235E+02
  -2.289  0.1078E+03  0.4236E+02
  -2.288  0.1079E+03  0.4237E+02
  -2.288  0.1079E+03  0.4238E+02
  -2.288  0.1079E+03  0.4239E+02
  -2.288  0.1079E+03  0.4240E+02
  -2.288  0.1079E+03  0.4241E+02
  -2.288  0.1079E+03  0.4242E+02
  -2.288  0.1080E+03  0.4243E+02
  -2.288  0.1080E+03  0.4245E+02
  -2.288  0.1080E+03  0.4246E+02
  -2.288  0.1080E+03  0.4247E+02
  -2.288  0.1080E+03  0.4248E+02
  -2.287  0.1080E+03  0.4249E+02
  -2.287  0.1081E+03  0.4250E+02
  -2.287  0.1081E+03  0.4251E+02
  -2.287  0.1081E+03  0.4252E+02
  -2.287  0.1081E+03  0.4253E+02
  -2.287  0.1081E+03  0.4254E+02
  -2.287  0.1081E+03  0.4255E+02
  -2.287  0.1082E+03  0.4256E+02
  -2.287  0.1082E+03  0.4257E+02
  -2.286  0.1082E+03  0.4259E+02
  -2.286  0.1082E+03  0.4260E+02
  -2.286  0.1082E+03  0.4261E+02
  -2.286  0.1082E+03  0.4262E+02
  -2.286  0.1083E+03  0.4263E+02
  -2.286  0.1083E+03  0.4264E+02
  -2.286  0.1083E+03  0.4265E+02
  -2.286  0.1083E+03  0.4266E+02
  -2.286  0.1083E+03  0.4267E+02
  -2.286  0.1083E+03  0.4268E+02
  -2.286  0.1084E+03  0.4269E+02
  -2.285  0.1084E+03  0.4270E+02
  -2.285  0.1084E+03  0.4272E+02
  -2.285  0.1084E+03  0.4273E+02
  -2.285  0.1084E+03  0.4274E+02
  -2.285  0.1084E+03  0.4275E+02
  -2.285  0.1085E+03  0.4276E+02
  -2.285  0.1085E+03  0.4277E+02
  -2.285  0.1085E+03  0.4278E+02
  -2.285  0.1085E+03  0.4279E+02
  -2.284  0.1085E+03  0.4280E+02
  -2.284  0.1085E+03  0.4281E+02
  -2.284  0.1086E+03  0.4282E+02
  -2.284  0.1086E+03  0.4283E+02
  -2.284  0.1086E+03  0.4285E+02
  -2.284  0.1086E+03  0.4286E+02
  -2.284  0.1086E+03  0.4287E+02
  -2.284  0.1086E+03  0.4288E+02
  -2.284  0.1087E+03  0.4289E+02
  -2.284  0.1087E+03  0.4290E+02
  -2.284  0.1087E+03  0.4291E+02
  -2.283  0.1087E+03  0.4292E+02
  -2.283  0.1087E+03  0.4293E+02
  -2.283  0.1087E+03  0.4294E+02
  -2.283  0.1088E+03  0.4295E+02
  -2.283  0.1088E+03  0.4297E+02
  -2.283  0.1088E+03  0.4298E+02
  -2.283  0.1088E+03  0.4299E+02
  -2.283  0.1088E+03  0.4300E+02
  -2.283  0.1089E+03  0.4301E+02
  -2.283  0.1089E+03  0.4302E+02
  -2.282  0.1089E+03  0.4303E+02
  -2.282  0.1089E+03  0.4304E+02
  -2.282  0.1089E+03  0.4305E+02
  -2.282  0.1089E+03  0.4306E+02
  -2.282  0.1090E+03  0.4307E+02
  -2.282  0.1090E+03  0.4309E+02
  -2.282  0.1090E+03  0.4310E+02
  -2.282  0.1090E+03  0.4311E+02
  -2.282  0.1090E+03  0.4312E+02
  -2.282  0.1090E+03  0.4313E+02
  -2.281  0.1091E+03  0.4314E+02
  -2.281  0.1091E+03  0.4315E+02
  -2.281  0.1091E+03  0.4316E+02
  -2.281  0.1091E+03  0.4317E+02
  -2.281  0.1091E+03  0.4318E+02
  -2.281  0.1091E+03  0.4319E+02
  -2.281  0.1092E+03  0.4321E+02
  -2.281  0.1092E+03  0.4322E+02
  -2.281  0.1092E+03  0.4323E+02
  -2.280  0.1092E+03  0.4324E+02
  -2.280  0.1092E+03  0.4325E+02
  -2.280  0.1092E+03  0.4326E+02
  -2.280  0.1093E+03  0.4327E+02
  -2.280  0.1093E+03  0.4328E+02
  -2.280  0.1093E+03  0.4329E+02
  -2.280  0.1093E+03  0.4330E+02
  -2.280  0.1093E+03  0.4331E+02
  -2.280  0.1093E+03  0.4333E+02
  -2.280  0.1094E+03  0.4334E+02
  -2.280  0.1094E+03  0.4335E+02
  -2.279  0.1094E+03  0.4336E+02
  -2.279  0.1094E+03  0.4337E+02
  -2.279  0.1094E+03  0.4338E+02
  -2.279  0.1094E+03  0.4339E+02
  -2.279  0.1095E+03  0.4340E+02
  -2.279  0.1095E+03  0.4341E+02
  -2.279  0.1095E+03  0.4342E+02
  -2.279  0.1095E+03  0.4343E+02
  -2.279  0.1095E+03  0.4345E+02
  -2.279  0.1095E+03  0.4346E+02
  -2.278  0.1096E+03  0.4347E+02
  -2.278  0.1096E+03  0.4348E+02
  -2.278  0.1096E+03  0.4349E+02
  -2.278  0.1096E+03  0.4350E+02
  -2.278  0.1096E+03  0.4351E+02
  -2.278  0.1096E+03  0.4352E+02
  -2.278  0.1097E+03  0.4353E+02
  -2.278  0.1097E+03  0.4354E+02
  -2.278  0.1097E+03  0.4356E+02
  -2.277  0.1097E+03  0.4357E+02
  -2.277  0.1097E+03  0.4358E+02
  -2.277  0.1097E+03  0.4359E+02
  -2.277  0.1098E+03  0.4360E+02
  -2.277  0.1098E+03  0.4361E+02
  -2.277  0.1098E+03  0.4362E+02
  -2.277  0.1098E+03  0.4363E+02
  -2.277  0.1098E+03  0.4364E+02
  -2.277  0.1098E+03  0.4365E+02
  -2.277  0.1099E+03  0.4366E+02
  -2.276  0.1099E+03  0.4368E+02
  -2.276  0.1099E+03  0.4369E+02
  -2.276  0.1099E+03  0.4370E+02
  -2.276  0.1099E+03  0.4371E+02
  -2.276  0.1100E+03  0.4372E+02
  -2.276  0.1100E+03  0.4373E+02
  -2.276  0.1100E+03  0.4374E+02
  -2.276  0.1100E+03  0.4375E+02
  -2.276  0.1100E+03  0.4376E+02
  -2.276  0.1100E+03  0.4377E+02
  -2.276  0.1101E+03  0.4379E+02
  -2.275  0.1101E+03  0.4380E+02
  -2.275  0.1101E+03  0.4381E+02
  -2.275  0.1101E+03  0.4382E+02
  -2.275  0.1101E+03  0.4383E+02
  -2.275  0.1101E+03  0.4384E+02
  -2.275  0.1102E+03  0.4385E+02
  -2.275  0.1102E+03  0.4386E+02
  -2.275  0.1102E+03  0.4387E+02
  -2.275  0.1102E+03  0.4389E+02
  -2.275  0.1102E+03  0.4390E+02
  -2.274  0.1102E+03  0.4391E+02
  -2.274  0.1103E+03  0.4392E+02
  -2.274  0.1103E+03  0.4393E+02
  -2.274  0.1103E+03  0.4394E+02
  -2.274  0.1103E+03  0.4395E+02
  -2.274  0.1103E+03  0.4396E+02
  -2.274  0.1103E+03  0.4397E+02
  -2.274  0.1104E+03  0.4398E+02
  -2.274  0.1104E+03  0.4400E+02
  -2.273  0.1104E+03  0.4401E+02
  -2.273  0.1104E+03  0.4402E+02
  -2.273  0.1104E+03  0.4403E+02
  -2.273  0.1104E+03  0.4404E+02
  -2.273  0.1105E+03  0.4405E+02
  -2.273  0.1105E+03  0.4406E+02
  -2.273  0.1105E+03  0.4407E+02
  -2.273  0.1105E+03  0.4408E+02
  -2.273  0.1105E+03  0.4409E+02
  -2.273  0.1105E+03  0.4411E+02
  -2.272  0.1106E+03  0.4412E+02
  -2.272  0.1106E+03  0.4413E+02
  -2.272  0.1106E+03  0.4414E+02
  -2.272  0.1106E+03  0.4415E+02
  -2.272  0.1106E+03  0.4416E+02
  -2.272  0.1106E+03  0.4417E+02
  -2.272  0.1107E+03  0.4418E+02
  -2.272  0.1107E+03  0.4419E+02
  -2.272  0.1107E+03  0.4421E+02
  -2.272  0.1107E+03  0.4422E+02
  -2.272  0.1107E+03  0.4423E+02
  -2.271  0.1107E+03  0.4424E+02
  -2.271  0.1108E+03  0.4425E+02
  -2.271  0.1108E+03  0.4426E+02
  -2.271  0.1108E+03  0.4427E+02
  -2.271  0.1108E+03  0.4428E+02
  -2.271  0.1108E+03  0.4429E+02
  -2.271  0.1108E+03  0.4431E+02
  -2.271  0.1109E+03  0.4432E+02
  -2.271  0.1109E+03  0.4433E+02
  -2.271  0.1109E+03  0.4434E+02
  -2.270  0.1109E+03  0.4435E+02
  -2.270  0.1109E+03  0.4436E+02
  -2.270  0.1109E+03  0.4437E+02
  -2.270  0.1110E+03  0.4438E+02
  -2.270  0.1110E+03  0.4439E+02
  -2.270  0.1110E+03  0.4440E+02
  -2.270  0.1110E+03  0.4442E+02
  -2.270  0.1110E+03  0.4443E+02
  -2.270  0.1110E+03  0.4444E+02
  -2.270  0.1111E+03  0.4445E+02
  -2.269  0.1111E+03  0.4446E+02
  -2.269  0.1111E+03  0.4447E+02
  -2.269  0.1111E+03  0.4448E+02
  -2.269  0.1111E+03  0.4449E+02
  -2.269  0.1112E+03  0.4450E+02
  -2.269  0.1112E+03  0.4452E+02
  -2.269  0.1112E+03  0.4453E+02
  -2.269  0.1112E+03  0.4454E+02
  -2.269  0.1112E+03  0.4455E+02
  -2.268  0.1112E+03  0.4456E+02
  -2.268  0.1113E+03  0.4457E+02
  -2.268  0.1113E+03  0.4458E+02
  -2.268  0.1113E+03  0.4459E+02
  -2.268  0.1113E+03  0.4461E+02
  -2.268  0.1113E+03  0.4462E+02
  -2.268  0.1113E+03  0.4463E+02
  -2.268  0.1114E+03  0.4464E+02
  -2.268  0.1114E+03  0.4465E+02
  -2.268  0.1114E+03  0.4466E+02
  -2.268  0.1114E+03  0.4467E+02
  -2.267  0.1114E+03  0.4468E+02
  -2.267  0.1114E+03  0.4469E+02
  -2.267  0.1115E+03  0.4471E+02
  -2.267  0.1115E+03  0.4472E+02
  -2.267  0.1115E+03  0.4473E+02
  -2.267  0.1115E+03  0.4474E+02
  -2.267  0.1115E+03  0.4475E+02
  -2.267  0.1115E+03  0.4476E+02
  -2.267  0.1116E+03  0.4477E+02
  -2.267  0.1116E+03  0.4478E+02
  -2.266  0.1116E+03  0.4479E+02
  -2.266  0.1116E+03  0.4481E+02
  -2.266  0.1116E+03  0.4482E+02
  -2.266  0.1116E+03  0.4483E+02
  -2.266  0.1117E+03  0.4484E+02
  -2.266  0.1117E+03  0.4485E+02
  -2.266  0.1117E+03  0.4486E+02
  -2.266  0.1117E+03  0.4487E+02
  -2.266  0.1117E+03  0.4488E+02
  -2.265  0.1117E+03  0.4490E+02
  -2.265  0.1118E+03  0.4491E+02
  -2.265  0.1118E+03  0.4492E+02
  -2.265  0.1118E+03  0.4493E+02
  -2.265  0.1118E+03  0.4494E+02
  -2.265  0.1118E+03  0.4495E+02
  -2.265  0.1118E+03  0.4496E+02
  -2.265  0.1119E+03  0.4497E+02
  -2.265  0.1119E+03  0.4498E+02
  -2.265  0.1119E+03  0.4500E+02
  -2.264  0.1119E+03  0.4501E+02
  -2.264  0.1119E+03  0.4502E+02
  -2.264  0.1119E+03  0.4503E+02
  -2.264  0.1120E+03  0.4504E+02
  -2.264  0.1120E+03  0.4505E+02
  -2.264  0.1120E+03  0.4506E+02
  -2.264  0.1120E+03  0.4507E+02
  -2.264  0.1120E+03  0.4509E+02
  -2.264  0.1120E+03  0.4510E+02
  -2.264  0.1121E+03  0.4511E+02
  -2.264  0.1121E+03  0.4512E+02
  -2.263  0.1121E+03  0.4513E+02
  -2.263  0.1121E+03  0.4514E+02
  -2.263  0.1121E+03  0.4515E+02
  -2.263  0.1121E+03  0.4516E+02
  -2.263  0.1122E+03  0.4517E+02
  -2.263  0.1122E+03  0.4519E+02
  -2.263  0.1122E+03  0.4520E+02
  -2.263  0.1122E+03  0.4521E+02
  -2.263  0.1122E+03  0.4522E+02
  -2.262  0.1122E+03  0.4523E+02
  -2.262  0.1123E+03  0.4524E+02
  -2.262  0.1123E+03  0.4525E+02
  -2.262  0.1123E+03  0.4526E+02
  -2.262  0.1123E+03  0.4528E+02
  -2.262  0.1123E+03  0.4529E+02
  -2.262  0.1123E+03  0.4530E+02
  -2.262  0.1124E+03  0.4531E+02
  -2.262  0.1124E+03  0.4532E+02
  -2.262  0.1124E+03  0.4533E+02
  -2.262  0.1124E+03  0.4534E+02
  -2.261  0.1124E+03  0.4535E+02
  -2.261  0.1124E+03  0.4537E+02
  -2.261  0.1125E+03  0.4538E+02
  -2.261  0.1125E+03  0.4539E+02
  -2.261  0.1125E+03  0.4540E+02
  -2.261  0.1125E+03  0.4541E+02
  -2.261  0.1125E+03  0.4542E+02
  -2.261  0.1126E+03  0.4543E+02
  -2.261  0.1126E+03  0.4544E+02
  -2.260  0.1126E+03  0.4546E+02
  -2.260  0.1126E+03  0.4547E+02
  -2.260  0.1126E+03  0.4548E+02
  -2.260  0.1126E+03  0.4549E+02
  -2.260  0.1127E+03  0.4550E+02
  -2.260  0.1127E+03  0.4551E+02
  -2.260  0.1127E+03  0.4552E+02
  -2.260  0.1127E+03  0.4553E+02
  -2.260  0.1127E+03  0.4555E+02
  -2.260  0.1127E+03  0.4556E+02
  -2.260  0.1128E+03  0.4557E+02
  -2.259  0.1128E+03  0.4558E+02
  -2.259  0.1128E+03  0.4559E+02
  -2.259  0.1128E+03  0.4560E+02
  -2.259  0.1128E+03  0.4561E+02
  -2.259  0.1128E+03  0.4562E+02
  -2.259  0.1129E+03  0.4564E+02
  -2.259  0.1129E+03  0.4565E+02
  -2.259  0.1129E+03  0.4566E+02
  -2.259  0.1129E+03  0.4567E+02
  -2.259  0.1129E+03  0.4568E+02
  -2.258  0.1129E+03  0.4569E+02
  -2.258  0.1130E+03  0.4570E+02
  -2.258  0.1130E+03  0.4572E+02
  -2.258  0.1130E+03  0.4573E+02
  -2.258  0.1130E+03  0.4574E+02
  -2.258  0.1130E+03  0.4575E+02
  -2.258  0.1130E+03  0.4576E+02
  -2.258  0.1131E+03  0.4577E+02
  -2.258  0.1131E+03  0.4578E+02
  -2.257  0.1131E+03  0.4579E+02
  -2.257  0.1131E+03  0.4581E+02
  -2.257  0.1131E+03  0.4582E+02
  -2.257  0.1131E+03  0.4583E+02
  -2.257  0.1132E+03  0.4584E+02
  -2.257  0.1132E+03  0.4585E+02
  -2.257  0.1132E+03  0.4586E+02
  -2.257  0.1132E+03  0.4587E+02
  -2.257  0.1132E+03  0.4588E+02
  -2.257  0.1132E+03  0.4590E+02
  -2.256  0.1133E+03  0.4591E+02
  -2.256  0.1133E+03  0.4592E+02
  -2.256  0.1133E+03  0.4593E+02
  -2.256  0.1133E+03  0.4594E+02
  -2.256  0.1133E+03  0.4595E+02
  -2.256  0.1133E+03  0.4596E+02
  -2.256  0.1134E+03  0.4598E+02
  -2.256  0.1134E+03  0.4599E+02
  -2.256  0.1134E+03  0.4600E+02
  -2.256  0.1134E+03  0.4601E+02
  -2.256  0.1134E+03  0.4602E+02
  -2.255  0.1134E+03  0.4603E+02
  -2.255  0.1135E+03  0.4604E+02
  -2.255  0.1135E+03  0.4605E+02
  -2.255  0.1135E+03  0.4607E+02
  -2.255  0.1135E+03  0.4608E+02
  -2.255  0.1135E+03  0.4609E+02
  -2.255  0.1135E+03  0.4610E+02
  -2.255  0.1136E+03  0.4611E+02
  -2.255  0.1136E+03  0.4612E+02
  -2.254  0.1136E+03  0.4613E+02
  -2.254  0.1136E+03  0.4615E+02
  -2.254  0.1136E+03  0.4616E+02
  -2.254  0.1136E+03  0.4617E+02
  -2.254  0.1137E+03  0.4618E+02
  -2.254  0.1137E+03  0.4619E+02
  -2.254  0.1137E+03  0.4620E+02
  -2.254  0.1137E+03  0.4621E+02
  -2.254  0.1137E+03  0.4623E+02
  -2.254  0.1137E+03  0.4624E+02
  -2.253  0.1138E+03  0.4625E+02
  -2.253  0.1138E+03  0.4626E+02
  -2.253  0.1138E+03  0.4627E+02
  -2.253  0.1138E+03  0.4628E+02
  -2.253  0.1138E+03  0.4629E+02
  -2.253  0.1138E+03  0.4631E+02
  -2.253  0.1139E+03  0.4632E+02
  -2.253  0.1139E+03  0.4633E+02
  -2.253  0.1139E+03  0.4634E+02
  -2.253  0.1139E+03  0.4635E+02
  -2.253  0.1139E+03  0.4636E+02
  -2.252  0.1139E+03  0.4637E+02
  -2.252  0.1140E+03  0.4638E+02
  -2.252  0.1140E+03  0.4640E+02
  -2.252  0.1140E+03  0.4641E+02
  -2.252  0.1140E+03  0.4642E+02
  -2.252  0.1140E+03  0.4643E+02
  -2.252  0.1140E+03  0.4644E+02
  -2.252  0.1141E+03  0.4645E+02
  -2.252  0.1141E+03  0.4646E+02
  -2.251  0.1141E+03  0.4648E+02
  -2.251  0.1141E+03  0.4649E+02
  -2.251  0.1141E+03  0.4650E+02
  -2.251  0.1141E+03  0.4651E+02
  -2.251  0.1142E+03  0.4652E+02
  -2.251  0.1142E+03  0.4653E+02
  -2.251  0.1142E+03  0.4654E+02
  -2.251  0.1142E+03  0.4656E+02
  -2.251  0.1142E+03  0.4657E+02
  -2.251  0.1142E+03  0.4658E+02
  -2.251  0.1143E+03  0.4659E+02
  -2.250  0.1143E+03  0.4660E+02
  -2.250  0.1143E+03  0.4661E+02
  -2.250  0.1143E+03  0.4662E+02
  -2.250  0.1143E+03  0.4664E+02
  -2.250  0.1143E+03  0.4665E+02
  -2.250  0.1144E+03  0.4666E+02
  -2.250  0.1144E+03  0.4667E+02
  -2.250  0.1144E+03  0.4668E+02
  -2.250  0.1144E+03  0.4669E+02
  -2.250  0.1144E+03  0.4670E+02
  -2.249  0.1145E+03  0.4672E+02
  -2.249  0.1145E+03  0.4673E+02
  -2.249  0.1145E+03  0.4674E+02
  -2.249  0.1145E+03  0.4675E+02
  -2.249  0.1145E+03  0.4676E+02
  -2.249  0.1145E+03  0.4677E+02
  -2.249  0.1146E+03  0.4678E+02
  -2.249  0.1146E+03  0.4680E+02
  -2.249  0.1146E+03  0.4681E+02
  -2.248  0.1146E+03  0.4682E+02
  -2.248  0.1146E+03  0.4683E+02
  -2.248  0.1146E+03  0.4684E+02
  -2.248  0.1147E+03  0.4685E+02
  -2.248  0.1147E+03  0.4686E+02
  -2.248  0.1147E+03  0.4688E+02
  -2.248  0.1147E+03  0.4689E+02
  -2.248  0.1147E+03  0.4690E+02
  -2.248  0.1147E+03  0.4691E+02
  -2.248  0.1148E+03  0.4692E+02
  -2.248  0.1148E+03  0.4693E+02
  -2.247  0.1148E+03  0.4695E+02
  -2.247  0.1148E+03  0.4696E+02
  -2.247  0.1148E+03  0.4697E+02
  -2.247  0.1148E+03  0.4698E+02
  -2.247  0.1149E+03  0.4699E+02
  -2.247  0.1149E+03  0.4700E+02
  -2.247  0.1149E+03  0.4701E+02
  -2.247  0.1149E+03  0.4703E+02
  -2.247  0.1149E+03  0.4704E+02
  -2.247  0.1149E+03  0.4705E+02
  -2.246  0.1150E+03  0.4706E+02
  -2.246  0.1150E+03  0.4707E+02
  -2.246  0.1150E+03  0.4708E+02
  -2.246  0.1150E+03  0.4709E+02
  -2.246  0.1150E+03  0.4711E+02
  -2.246  0.1150E+03  0.4712E+02
  -2.246  0.1151E+03  0.4713E+02
  -2.246  0.1151E+03  0.4714E+02
  -2.246  0.1151E+03  0.4715E+02
  -2.245  0.1151E+03  0.4716E+02
  -2.245  0.1151E+03  0.4718E+02
  -2.245  0.1151E+03  0.4719E+02
  -2.245  0.1152E+03  0.4720E+02
  -2.245  0.1152E+03  0.4721E+02
  -2.245  0.1152E+03  0.4722E+02
  -2.245  0.1152E+03  0.4723E+02
  -2.245  0.1152E+03  0.4724E+02
  -2.245  0.1152E+03  0.4726E+02
  -2.245  0.1153E+03  0.4727E+02
  -2.244  0.1153E+03  0.4728E+02
  -2.244  0.1153E+03  0.4729E+02
  -2.244  0.1153E+03  0.4730E+02
  -2.244  0.1153E+03  0.4731E+02
  -2.244  0.1153E+03  0.4732E+02
  -2.244  0.1154E+03  0.4734E+02
  -2.244  0.1154E+03  0.4735E+02
  -2.244  0.1154E+03  0.4736E+02
  -2.244  0.1154E+03  0.4737E+02
  -2.244  0.1154E+03  0.4738E+02
  -2.244  0.1154E+03  0.4739E+02
  -2.243  0.1155E+03  0.4741E+02
  -2.243  0.1155E+03  0.4742E+02
  -2.243  0.1155E+03  0.4743E+02
  -2.243  0.1155E+03  0.4744E+02
  -2.243  0.1155E+03  0.4745E+02
  -2.243  0.1155E+03  0.4746E+02
  -2.243  0.1156E+03  0.4748E+02
  -2.243  0.1156E+03  0.4749E+02
  -2.243  0.1156E+03  0.4750E+02
  -2.242  0.1156E+03  0.4751E+02
  -2.242  0.1156E+03  0.4752E+02
  -2.242  0.1156E+03  0.4753E+02
  -2.242  0.1157E+03  0.4754E+02
  -2.242  0.1157E+03  0.4756E+02
  -2.242  0.1157E+03  0.4757E+02
  -2.242  0.1157E+03  0.4758E+02
  -2.242  0.1157E+03  0.4759E+02
  -2.242  0.1157E+03  0.4760E+02
  -2.242  0.1158E+03  0.4761E+02
  -2.242  0.1158E+03  0.4763E+02
  -2.241  0.1158E+03  0.4764E+02
  -2.241  0.1158E+03  0.4765E+02
  -2.241  0.1158E+03  0.4766E+02
  -2.241  0.1158E+03  0.4767E+02
  -2.241  0.1159E+03  0.4768E+02
  -2.241  0.1159E+03  0.4769E+02
  -2.241  0.1159E+03  0.4771E+02
  -2.241  0.1159E+03  0.4772E+02
  -2.241  0.1159E+03  0.4773E+02
  -2.241  0.1159E+03  0.4774E+02
  -2.240  0.1160E+03  0.4775E+02
  -2.240  0.1160E+03  0.4776E+02
  -2.240  0.1160E+03  0.4778E+02
  -2.240  0.1160E+03  0.4779E+02
  -2.240  0.1160E+03  0.4780E+02
  -2.240  0.1160E+03  0.4781E+02
  -2.240  0.1161E+03  0.4782E+02
  -2.240  0.1161E+03  0.4783E+02
  -2.240  0.1161E+03  0.4785E+02
  -2.240  0.1161E+03  0.4786E+02
  -2.239  0.1161E+03  0.4787E+02
  -2.239  0.1161E+03  0.4788E+02
  -2.239  0.1162E+03  0.4789E+02
  -2.239  0.1162E+03  0.4790E+02
  -2.239  0.1162E+03  0.4792E+02
  -2.239  0.1162E+03  0.4793E+02
  -2.239  0.1162E+03  0.4794E+02
  -2.239  0.1162E+03  0.4795E+02
  -2.239  0.1163E+03  0.4796E+02
  -2.239  0.1163E+03  0.4797E+02
  -2.238  0.1163E+03  0.4799E+02
  -2.238  0.1163E+03  0.4800E+02
  -2.238  0.1163E+03  0.4801E+02
  -2.238  0.1163E+03  0.4802E+02
  -2.238  0.1164E+03  0.4803E+02
  -2.238  0.1164E+03  0.4804E+02
  -2.238  0.1164E+03  0.4805E+02
  -2.238  0.1164E+03  0.4807E+02
  -2.238  0.1164E+03  0.4808E+02
  -2.238  0.1164E+03  0.4809E+02
  -2.237  0.1165E+03  0.4810E+02
  -2.237  0.1165E+03  0.4811E+02
  -2.237  0.1165E+03  0.4812E+02
  -2.237  0.1165E+03  0.4814E+02
  -2.237  0.1165E+03  0.4815E+02
  -2.237  0.1165E+03  0.4816E+02
  -2.237  0.1166E+03  0.4817E+02
  -2.237  0.1166E+03  0.4818E+02
  -2.237  0.1166E+03  0.4819E+02
  -2.236  0.1166E+03  0.4821E+02
  -2.236  0.1166E+03  0.4822E+02
  -2.236  0.1166E+03  0.4823E+02
  -2.236  0.1167E+03  0.4824E+02
  -2.236  0.1167E+03  0.4825E+02
  -2.236  0.1167E+03  0.4826E+02
  -2.236  0.1167E+03  0.4828E+02
  -2.236  0.1167E+03  0.4829E+02
  -2.236  0.1167E+03  0.4830E+02
  -2.236  0.1168E+03  0.4831E+02
  -2.236  0.1168E+03  0.4832E+02
  -2.235  0.1168E+03  0.4833E+02
  -2.235  0.1168E+03  0.4835E+02
  -2.235  0.1168E+03  0.4836E+02
  -2.235  0.1168E+03  0.4837E+02
  -2.235  0.1169E+03  0.4838E+02
  -2.235  0.1169E+03  0.4839E+02
  -2.235  0.1169E+03  0.4840E+02
  -2.235  0.1169E+03  0.4842E+02
  -2.235  0.1169E+03  0.4843E+02
  -2.235  0.1169E+03  0.4844E+02
  -2.234  0.1170E+03  0.4845E+02
  -2.234  0.1170E+03  0.4846E+02
  -2.234  0.1170E+03  0.4848E+02
  -2.234  0.1170E+03  0.4849E+02
  -2.234  0.1170E+03  0.4850E+02
  -2.234  0.1170E+03  0.4851E+02
  -2.234  0.1171E+03  0.4852E+02
  -2.234  0.1171E+03  0.4853E+02
  -2.234  0.1171E+03  0.4855E+02
  -2.233  0.1171E+03  0.4856E+02
  -2.233  0.1171E+03  0.4857E+02
  -2.233  0.1171E+03  0.4858E+02
  -2.233  0.1172E+03  0.4859E+02
  -2.233  0.1172E+03  0.4860E+02
  -2.233  0.1172E+03  0.4862E+02
  -2.233  0.1172E+03  0.4863E+02
  -2.233  0.1172E+03  0.4864E+02
  -2.233  0.1172E+03  0.4865E+02
  -2.233  0.1173E+03  0.4866E+02
  -2.233  0.1173E+03  0.4867E+02
  -2.232  0.1173E+03  0.4869E+02
  -2.232  0.1173E+03  0.4870E+02
  -2.232  0.1173E+03  0.4871E+02
  -2.232  0.1173E+03  0.4872E+02
  -2.232  0.1174E+03  0.4873E+02
  -2.232  0.1174E+03  0.4874E+02
  -2.232  0.1174E+03  0.4876E+02
  -2.232  0.1174E+03  0.4877E+02
  -2.232  0.1174E+03  0.4878E+02
  -2.232  0.1174E+03  0.4879E+02
  -2.231  0.1175E+03  0.4880E+02
  -2.231  0.1175E+03  0.4882E+02
  -2.231  0.1175E+03  0.4883E+02
  -2.231  0.1175E+03  0.4884E+02
  -2.231  0.1175E+03  0.4885E+02
  -2.231  0.1175E+03  0.4886E+02
  -2.231  0.1176E+03  0.4887E+02
  -2.231  0.1176E+03  0.4889E+02
  -2.231  0.1176E+03  0.4890E+02
  -2.231  0.1176E+03  0.4891E+02
  -2.230  0.1176E+03  0.4892E+02
  -2.230  0.1176E+03  0.4893E+02
  -2.230  0.1177E+03  0.4894E+02
  -2.230  0.1177E+03  0.4896E+02
  -2.230  0.1177E+03  0.4897E+02
  -2.230  0.1177E+03  0.4898E+02
  -2.230  0.1177E+03  0.4899E+02
  -2.230  0.1177E+03  0.4900E+02
  -2.230  0.1178E+03  0.4902E+02
  -2.230  0.1178E+03  0.4903E+02
  -2.229  0.1178E+03  0.4904E+02
  -2.229  0.1178E+03  0.4905E+02
  -2.229  0.1178E+03  0.4906E+02
  -2.229  0.1178E+03  0.4907E+02
  -2.229  0.1179E+03  0.4909E+02
  -2.229  0.1179E+03  0.4910E+02
  -2.229  0.1179E+03  0.4911E+02
  -2.229  0.1179E+03  0.4912E+02
  -2.229  0.1179E+03  0.4913E+02
  -2.229  0.1179E+03  0.4914E+02
  -2.228  0.1180E+03  0.4916E+02
  -2.228  0.1180E+03  0.4917E+02
  -2.228  0.1180E+03  0.4918E+02
  -2.228  0.1180E+03  0.4919E+02
  -2.228  0.1180E+03  0.4920E+02
  -2.228  0.1180E+03  0.4922E+02
  -2.228  0.1181E+03  0.4923E+02
  -2.228  0.1181E+03  0.4924E+02
  -2.228  0.1181E+03  0.4925E+02
  -2.228  0.1181E+03  0.4926E+02
  -2.227  0.1181E+03  0.4927E+02
  -2.227  0.1181E+03  0.4929E+02
  -2.227  0.1181E+03  0.4930E+02
  -2.227  0.1182E+03  0.4931E+02
  -2.227  0.1182E+03  0.4932E+02
  -2.227  0.1182E+03  0.4933E+02
  -2.227  0.1182E+03  0.4935E+02
  -2.227  0.1182E+03  0.4936E+02
  -2.227  0.1182E+03  0.4937E+02
  -2.227  0.1183E+03  0.4938E+02
  -2.226  0.1183E+03  0.4939E+02
  -2.226  0.1183E+03  0.4940E+02
  -2.226  0.1183E+03  0.4942E+02
  -2.226  0.1183E+03  0.4943E+02
  -2.226  0.1183E+03  0.4944E+02
  -2.226  0.1184E+03  0.4945E+02
  -2.226  0.1184E+03  0.4946E+02
  -2.226  0.1184E+03  0.4948E+02
  -2.226  0.1184E+03  0.4949E+02
  -2.226  0.1184E+03  0.4950E+02
  -2.225  0.1184E+03  0.4951E+02
  -2.225  0.1185E+03  0.4952E+02
  -2.225  0.1185E+03  0.4953E+02
  -2.225  0.1185E+03  0.4955E+02
  -2.225  0.1185E+03  0.4956E+02
  -2.225  0.1185E+03  0.4957E+02
  -2.225  0.1185E+03  0.4958E+02
  -2.225  0.1186E+03  0.4959E+02
  -2.225  0.1186E+03  0.4961E+02
  -2.224  0.1186E+03  0.4962E+02
  -2.224  0.1186E+03  0.4963E+02
  -2.224  0.1186E+03  0.4964E+02
  -2.224  0.1186E+03  0.4965E+02
  -2.224  0.1187E+03  0.4967E+02
  -2.224  0.1187E+03  0.4968E+02
  -2.224  0.1187E+03  0.4969E+02
  -2.224  0.1187E+03  0.4970E+02
  -2.224  0.1187E+03  0.4971E+02
  -2.224  0.1187E+03  0.4972E+02
  -2.224  0.1188E+03  0.4974E+02
  -2.223  0.1188E+03  0.4975E+02
  -2.223  0.1188E+03  0.4976E+02
  -2.223  0.1188E+03  0.4977E+02
  -2.223  0.1188E+03  0.4978E+02
  -2.223  0.1188E+03  0.4980E+02
  -2.223  0.1189E+03  0.4981E+02
  -2.223  0.1189E+03  0.4982E+02
  -2.223  0.1189E+03  0.4983E+02
  -2.223  0.1189E+03  0.4984E+02
  -2.223  0.1189E+03  0.4986E+02
  -2.222  0.1189E+03  0.4987E+02
  -2.222  0.1190E+03  0.4988E+02
  -2.222  0.1190E+03  0.4989E+02
  -2.222  0.1190E+03  0.4990E+02
  -2.222  0.1190E+03  0.4991E+02
  -2.222  0.1190E+03  0.4993E+02
  -2.222  0.1190E+03  0.4994E+02
  -2.222  0.1191E+03  0.4995E+02
  -2.222  0.1191E+03  0.4996E+02
  -2.222  0.1191E+03  0.4997E+02
  -2.221  0.1191E+03  0.4999E+02
  -2.221  0.1191E+03  0.5000E+02
  -2.221  0.1191E+03  0.5001E+02
  -2.221  0.1192E+03  0.5002E+02
  -2.221  0.1192E+03  0.5003E+02
  -2.221  0.1192E+03  0.5005E+02
  -2.221  0.1192E+03  0.5006E+02
  -2.221  0.1192E+03  0.5007E+02
  -2.221  0.1192E+03  0.5008E+02
  -2.220  0.1193E+03  0.5009E+02
  -2.220  0.1193E+03  0.5011E+02
  -2.220  0.1193E+03  0.5012E+02
  -2.220  0.1193E+03  0.5013E+02
  -2.220  0.1193E+03  0.5014E+02
  -2.220  0.1193E+03  0.5015E+02
  -2.220  0.1194E+03  0.5017E+02
  -2.220  0.1194E+03  0.5018E+02
  -2.220  0.1194E+03  0.5019E+02
  -2.220  0.1194E+03  0.5020E+02
  -2.220  0.1194E+03  0.5021E+02
  -2.219  0.1194E+03  0.5022E+02
  -2.219  0.1195E+03  0.5024E+02
  -2.219  0.1195E+03  0.5025E+02
  -2.219  0.1195E+03  0.5026E+02
  -2.219  0.1195E+03  0.5027E+02
  -2.219  0.1195E+03  0.5028E+02
  -2.219  0.1195E+03  0.5030E+02
  -2.219  0.1196E+03  0.5031E+02
  -2.219  0.1196E+03  0.5032E+02
  -2.219  0.1196E+03  0.5033E+02
  -2.218  0.1196E+03  0.5034E+02
  -2.218  0.1196E+03  0.5036E+02
  -2.218  0.1196E+03  0.5037E+02
  -2.218  0.1196E+03  0.5038E+02
  -2.218  0.1197E+03  0.5039E+02
  -2.218  0.1197E+03  0.5040E+02
  -2.218  0.1197E+03  0.5042E+02
  -2.218  0.1197E+03  0.5043E+02
  -2.218  0.1197E+03  0.5044E+02
  -2.218  0.1197E+03  0.5045E+02
  -2.217  0.1198E+03  0.5046E+02
  -2.217  0.1198E+03  0.5048E+02
  -2.217  0.1198E+03  0.5049E+02
  -2.217  0.1198E+03  0.5050E+02
  -2.217  0.1198E+03  0.5051E+02
  -2.217  0.1198E+03  0.5052E+02
  -2.217  0.1199E+03  0.5054E+02
  -2.217  0.1199E+03  0.5055E+02
  -2.217  0.1199E+03  0.5056E+02
  -2.216  0.1199E+03  0.5057E+02
  -2.216  0.1199E+03  0.5058E+02
  -2.216  0.1199E+03  0.5060E+02
  -2.216  0.1200E+03  0.5061E+02
  -2.216  0.1200E+03  0.5062E+02
  -2.216  0.1200E+03  0.5063E+02
  -2.216  0.1200E+03  0.5064E+02
  -2.216  0.1200E+03  0.5066E+02
  -2.216  0.1200E+03  0.5067E+02
  -2.216  0.1201E+03  0.5068E+02
  -2.216  0.1201E+03  0.5069E+02
  -2.215  0.1201E+03  0.5070E+02
  -2.215  0.1201E+03  0.5072E+02
  -2.215  0.1201E+03  0.5073E+02
  -2.215  0.1201E+03  0.5074E+02
  -2.215  0.1202E+03  0.5075E+02
  -2.215  0.1202E+03  0.5076E+02
  -2.215  0.1202E+03  0.5078E+02
  -2.215  0.1202E+03  0.5079E+02
  -2.215  0.1202E+03  0.5080E+02
  -2.215  0.1202E+03  0.5081E+02
  -2.214  0.1203E+03  0.5082E+02
  -2.214  0.1203E+03  0.5084E+02
  -2.214  0.1203E+03  0.5085E+02
  -2.214  0.1203E+03  0.5086E+02
  -2.214  0.1203E+03  0.5087E+02
  -2.214  0.1203E+03  0.5088E+02
  -2.214  0.1204E+03  0.5090E+02
  -2.214  0.1204E+03  0.5091E+02
  -2.214  0.1204E+03  0.5092E+02
  -2.213  0.1204E+03  0.5093E+02
  -2.213  0.1204E+03  0.5094E+02
  -2.213  0.1204E+03  0.5096E+02
  -2.213  0.1205E+03  0.5097E+02
  -2.213  0.1205E+03  0.5098E+02
  -2.213  0.1205E+03  0.5099E+02
  -2.213  0.1205E+03  0.5100E+02
  -2.213  0.1205E+03  0.5102E+02
  -2.213  0.1205E+03  0.5103E+02
  -2.213  0.1206E+03  0.5104E+02
  -2.212  0.1206E+03  0.5105E+02
  -2.212  0.1206E+03  0.5106E+02
  -2.212  0.1206E+03  0.5108E+02
  -2.212  0.1206E+03  0.5109E+02
  -2.212  0.1206E+03  0.5110E+02
  -2.212  0.1206E+03  0.5111E+02
  -2.212  0.1207E+03  0.5113E+02
  -2.212  0.1207E+03  0.5114E+02
  -2.212  0.1207E+03  0.5115E+02
  -2.212  0.1207E+03  0.5116E+02
  -2.212  0.1207E+03  0.5117E+02
  -2.211  0.1207E+03  0.5119E+02
  -2.211  0.1208E+03  0.5120E+02
  -2.211  0.1208E+03  0.5121E+02
  -2.211  0.1208E+03  0.5122E+02
  -2.211  0.1208E+03  0.5123E+02
  -2.211  0.1208E+03  0.5125E+02
  -2.211  0.1208E+03  0.5126E+02
  -2.211  0.1209E+03  0.5127E+02
  -2.211  0.1209E+03  0.5128E+02
  -2.211  0.1209E+03  0.5129E+02
  -2.210  0.1209E+03  0.5131E+02
  -2.210  0.1209E+03  0.5132E+02
  -2.210  0.1209E+03  0.5133E+02
  -2.210  0.1210E+03  0.5134E+02
  -2.210  0.1210E+03  0.5135E+02
  -2.210  0.1210E+03  0.5137E+02
  -2.210  0.1210E+03  0.5138E+02
  -2.210  0.1210E+03  0.5139E+02
  -2.210  0.1210E+03  0.5140E+02
  -2.209  0.1211E+03  0.5142E+02
  -2.209  0.1211E+03  0.5143E+02
  -2.209  0.1211E+03  0.5144E+02
  -2.209  0.1211E+03  0.5145E+02
  -2.209  0.1211E+03  0.5146E+02
  -2.209  0.1211E+03  0.5148E+02
  -2.209  0.1212E+03  0.5149E+02
  -2.209  0.1212E+03  0.5150E+02
  -2.209  0.1212E+03  0.5151E+02
  -2.209  0.1212E+03  0.5152E+02
  -2.209  0.1212E+03  0.5154E+02
  -2.208  0.1212E+03  0.5155E+02
  -2.208  0.1213E+03  0.5156E+02
  -2.208  0.1213E+03  0.5157E+02
  -2.208  0.1213E+03  0.5158E+02
  -2.208  0.1213E+03  0.5160E+02
  -2.208  0.1213E+03  0.5161E+02
  -2.208  0.1213E+03  0.5162E+02
  -2.208  0.1213E+03  0.5163E+02
  -2.208  0.1214E+03  0.5165E+02
  -2.208  0.1214E+03  0.5166E+02
  -2.207  0.1214E+03  0.5167E+02
  -2.207  0.1214E+03  0.5168E+02
  -2.207  0.1214E+03  0.5169E+02
  -2.207  0.1214E+03  0.5171E+02
  -2.207  0.1215E+03  0.5172E+02
  -2.207  0.1215E+03  0.5173E+02
  -2.207  0.1215E+03  0.5174E+02
  -2.207  0.1215E+03  0.5175E+02
  -2.207  0.1215E+03  0.5177E+02
  -2.207  0.1215E+03  0.5178E+02
  -2.206  0.1216E+03  0.5179E+02
  -2.206  0.1216E+03  0.5180E+02
  -2.206  0.1216E+03  0.5182E+02
  -2.206  0.1216E+03  0.5183E+02
  -2.206  0.1216E+03  0.5184E+02
  -2.206  0.1216E+03  0.5185E+02
  -2.206  0.1217E+03  0.5186E+02
  -2.206  0.1217E+03  0.5188E+02
  -2.206  0.1217E+03  0.5189E+02
  -2.206  0.1217E+03  0.5190E+02
  -2.205  0.1217E+03  0.5191E+02
  -2.205  0.1217E+03  0.5193E+02
  -2.205  0.1218E+03  0.5194E+02
  -2.205  0.1218E+03  0.5195E+02
  -2.205  0.1218E+03  0.5196E+02
  -2.205  0.1218E+03  0.5197E+02
  -2.205  0.1218E+03  0.5199E+02
  -2.205  0.1218E+03  0.5200E+02
  -2.205  0.1219E+03  0.5201E+02
  -2.204  0.1219E+03  0.5202E+02
  -2.204  0.1219E+03  0.5203E+02
  -2.204  0.1219E+03  0.5205E+02
  -2.204  0.1219E+03  0.5206E+02
  -2.204  0.1219E+03  0.5207E+02
  -2.204  0.1220E+03  0.5208E+02
  -2.204  0.1220E+03  0.5210E+02
  -2.204  0.1220E+03  0.5211E+02
  -2.204  0.1220E+03  0.5212E+02
  -2.204  0.1220E+03  0.5213E+02
  -2.204  0.1220E+03  0.5214E+02
  -2.203  0.1220E+03  0.5216E+02
  -2.203  0.1221E+03  0.5217E+02
  -2.203  0.1221E+03  0.5218E+02
  -2.203  0.1221E+03  0.5219E+02
  -2.203  0.1221E+03  0.5221E+02
  -2.203  0.1221E+03  0.5222E+02
  -2.203  0.1221E+03  0.5223E+02
  -2.203  0.1222E+03  0.5224E+02
  -2.203  0.1222E+03  0.5225E+02
  -2.203  0.1222E+03  0.5227E+02
  -2.202  0.1222E+03  0.5228E+02
  -2.202  0.1222E+03  0.5229E+02
  -2.202  0.1222E+03  0.5230E+02
  -2.202  0.1223E+03  0.5232E+02
  -2.202  0.1223E+03  0.5233E+02
  -2.202  0.1223E+03  0.5234E+02
  -2.202  0.1223E+03  0.5235E+02
  -2.202  0.1223E+03  0.5236E+02
  -2.202  0.1223E+03  0.5238E+02
  -2.201  0.1224E+03  0.5239E+02
  -2.201  0.1224E+03  0.5240E+02
  -2.201  0.1224E+03  0.5241E+02
  -2.201  0.1224E+03  0.5243E+02
  -2.201  0.1224E+03  0.5244E+02
  -2.201  0.1224E+03  0.5245E+02
  -2.201  0.1225E+03  0.5246E+02
  -2.201  0.1225E+03  0.5247E+02
  -2.201  0.1225E+03  0.5249E+02
  -2.201  0.1225E+03  0.5250E+02
  -2.200  0.1225E+03  0.5251E+02
  -2.200  0.1225E+03  0.5252E+02
  -2.200  0.1225E+03  0.5254E+02
  -2.200  0.1226E+03  0.5255E+02
  -2.200  0.1226E+03  0.5256E+02
  -2.200  0.1226E+03  0.5257E+02
  -2.200  0.1226E+03  0.5259E+02
  -2.200  0.1226E+03  0.5260E+02
  -2.200  0.1226E+03  0.5261E+02
  -2.200  0.1227E+03  0.5262E+02
  -2.200  0.1227E+03  0.5263E+02
  -2.199  0.1227E+03  0.5265E+02
  -2.199  0.1227E+03  0.5266E+02
  -2.199  0.1227E+03  0.5267E+02
  -2.199  0.1227E+03  0.5268E+02
  -2.199  0.1228E+03  0.5270E+02
  -2.199  0.1228E+03  0.5271E+02
  -2.199  0.1228E+03  0.5272E+02
  -2.199  0.1228E+03  0.5273E+02
  -2.199  0.1228E+03  0.5274E+02
  -2.198  0.1228E+03  0.5276E+02
  -2.198  0.1229E+03  0.5277E+02
  -2.198  0.1229E+03  0.5278E+02
  -2.198  0.1229E+03  0.5279E+02
  -2.198  0.1229E+03  0.5281E+02
  -2.198  0.1229E+03  0.5282E+02
  -2.198  0.1229E+03  0.5283E+02
  -2.198  0.1230E+03  0.5284E+02
  -2.198  0.1230E+03  0.5286E+02
  -2.198  0.1230E+03  0.5287E+02
  -2.198  0.1230E+03  0.5288E+02
  -2.197  0.1230E+03  0.5289E+02
  -2.197  0.1230E+03  0.5290E+02
  -2.197  0.1230E+03  0.5292E+02
  -2.197  0.1231E+03  0.5293E+02
  -2.197  0.1231E+03  0.5294E+02
  -2.197  0.1231E+03  0.5295E+02
  -2.197  0.1231E+03  0.5297E+02
  -2.197  0.1231E+03  0.5298E+02
  -2.197  0.1231E+03  0.5299E+02
  -2.197  0.1232E+03  0.5300E+02
  -2.196  0.1232E+03  0.5302E+02
  -2.196  0.1232E+03  0.5303E+02
  -2.196  0.1232E+03  0.5304E+02
  -2.196  0.1232E+03  0.5305E+02
  -2.196  0.1232E+03  0.5306E+02
  -2.196  0.1233E+03  0.5308E+02
  -2.196  0.1233E+03  0.5309E+02
  -2.196  0.1233E+03  0.5310E+02
  -2.196  0.1233E+03  0.5311E+02
  -2.196  0.1233E+03  0.5313E+02
  -2.195  0.1233E+03  0.5314E+02
  -2.195  0.1234E+03  0.5315E+02
  -2.195  0.1234E+03  0.5316E+02
  -2.195  0.1234E+03  0.5318E+02
  -2.195  0.1234E+03  0.5319E+02
  -2.195  0.1234E+03  0.5320E+02
  -2.195  0.1234E+03  0.5321E+02
  -2.195  0.1235E+03  0.5322E+02
  -2.195  0.1235E+03  0.5324E+02
  -2.195  0.1235E+03  0.5325E+02
  -2.194  0.1235E+03  0.5326E+02
  -2.194  0.1235E+03  0.5327E+02
  -2.194  0.1235E+03  0.5329E+02
  -2.194  0.1235E+03  0.5330E+02
  -2.194  0.1236E+03  0.5331E+02
  -2.194  0.1236E+03  0.5332E+02
  -2.194  0.1236E+03  0.5334E+02
  -2.194  0.1236E+03  0.5335E+02
  -2.194  0.1236E+03  0.5336E+02
  -2.194  0.1236E+03  0.5337E+02
  -2.193  0.1237E+03  0.5339E+02
  -2.193  0.1237E+03  0.5340E+02
  -2.193  0.1237E+03  0.5341E+02
  -2.193  0.1237E+03  0.5342E+02
  -2.193  0.1237E+03  0.5343E+02
  -2.193  0.1237E+03  0.5345E+02
  -2.193  0.1238E+03  0.5346E+02
  -2.193  0.1238E+03  0.5347E+02
  -2.193  0.1238E+03  0.5348E+02
  -2.192  0.1238E+03  0.5350E+02
  -2.192  0.1238E+03  0.5351E+02
  -2.192  0.1238E+03  0.5352E+02
  -2.192  0.1239E+03  0.5353E+02
  -2.192  0.1239E+03  0.5355E+02
  -2.192  0.1239E+03  0.5356E+02
  -2.192  0.1239E+03  0.5357E+02
  -2.192  0.1239E+03  0.5358E+02
  -2.192  0.1239E+03  0.5360E+02
  -2.192  0.1239E+03  0.5361E+02
  -2.192  0.1240E+03  0.5362E+02
  -2.191  0.1240E+03  0.5363E+02
  -2.191  0.1240E+03  0.5365E+02
  -2.191  0.1240E+03  0.5366E+02
  -2.191  0.1240E+03  0.5367E+02
  -2.191  0.1240E+03  0.5368E+02
  -2.191  0.1241E+03  0.5370E+02
  -2.191  0.1241E+03  0.5371E+02
  -2.191  0.1241E+03  0.5372E+02
  -2.191  0.1241E+03  0.5373E+02
  -2.191  0.1241E+03  0.5374E+02
  -2.190  0.1241E+03  0.5376E+02
  -2.190  0.1242E+03  0.5377E+02
  -2.190  0.1242E+03  0.5378E+02
  -2.190  0.1242E+03  0.5379E+02
  -2.190  0.1242E+03  0.5381E+02
  -2.190  0.1242E+03  0.5382E+02
  -2.190  0.1242E+03  0.5383E+02
  -2.190  0.1243E+03  0.5384E+02
  -2.190  0.1243E+03  0.5386E+02
  -2.189  0.1243E+03  0.5387E+02
  -2.189  0.1243E+03  0.5388E+02
  -2.189  0.1243E+03  0.5389E+02
  -2.189  0.1243E+03  0.5391E+02
  -2.189  0.1243E+03  0.5392E+02
  -2.189  0.1244E+03  0.5393E+02
  -2.189  0.1244E+03  0.5394E+02
  -2.189  0.1244E+03  0.5396E+02
  -2.189  0.1244E+03  0.5397E+02
  -2.189  0.1244E+03  0.5398E+02
  -2.189  0.1244E+03  0.5399E+02
  -2.188  0.1245E+03  0.5401E+02
  -2.188  0.1245E+03  0.5402E+02
  -2.188  0.1245E+03  0.5403E+02
  -2.188  0.1245E+03  0.5404E+02
  -2.188  0.1245E+03  0.5406E+02
  -2.188  0.1245E+03  0.5407E+02
  -2.188  0.1246E+03  0.5408E+02
  -2.188  0.1246E+03  0.5409E+02
  -2.188  0.1246E+03  0.5411E+02
  -2.188  0.1246E+03  0.5412E+02
  -2.187  0.1246E+03  0.5413E+02
  -2.187  0.1246E+03  0.5414E+02
  -2.187  0.1246E+03  0.5416E+02
  -2.187  0.1247E+03  0.5417E+02
  -2.187  0.1247E+03  0.5418E+02
  -2.187  0.1247E+03  0.5419E+02
  -2.187  0.1247E+03  0.5421E+02
  -2.187  0.1247E+03  0.5422E+02
  -2.187  0.1247E+03  0.5423E+02
  -2.187  0.1248E+03  0.5424E+02
  -2.186  0.1248E+03  0.5426E+02
  -2.186  0.1248E+03  0.5427E+02
  -2.186  0.1248E+03  0.5428E+02
  -2.186  0.1248E+03  0.5429E+02
  -2.186  0.1248E+03  0.5430E+02
  -2.186  0.1249E+03  0.5432E+02
  -2.186  0.1249E+03  0.5433E+02
  -2.186  0.1249E+03  0.5434E+02
  -2.186  0.1249E+03  0.5435E+02
  -2.186  0.1249E+03  0.5437E+02
  -2.185  0.1249E+03  0.5438E+02
  -2.185  0.1250E+03  0.5439E+02
  -2.185  0.1250E+03  0.5440E+02
  -2.185  0.1250E+03  0.5442E+02
  -2.185  0.1250E+03  0.5443E+02
  -2.185  0.1250E+03  0.5444E+02
  -2.185  0.1250E+03  0.5445E+02
  -2.185  0.1250E+03  0.5447E+02
  -2.185  0.1251E+03  0.5448E+02
  -2.185  0.1251E+03  0.5449E+02
  -2.184  0.1251E+03  0.5450E+02
  -2.184  0.1251E+03  0.5452E+02
  -2.184  0.1251E+03  0.5453E+02
  -2.184  0.1251E+03  0.5454E+02
  -2.184  0.1252E+03  0.5455E+02
  -2.184  0.1252E+03  0.5457E+02
  -2.184  0.1252E+03  0.5458E+02
  -2.184  0.1252E+03  0.5459E+02
  -2.184  0.1252E+03  0.5461E+02
  -2.183  0.1252E+03  0.5462E+02
  -2.183  0.1253E+03  0.5463E+02
  -2.183  0.1253E+03  0.5464E+02
  -2.183  0.1253E+03  0.5466E+02
  -2.183  0.1253E+03  0.5467E+02
  -2.183  0.1253E+03  0.5468E+02
  -2.183  0.1253E+03  0.5469E+02
  -2.183  0.1253E+03  0.5471E+02
  -2.183  0.1254E+03  0.5472E+02
  -2.183  0.1254E+03  0.5473E+02
  -2.183  0.1254E+03  0.5474E+02
  -2.182  0.1254E+03  0.5476E+02
  -2.182  0.1254E+03  0.5477E+02
  -2.182  0.1254E+03  0.5478E+02
  -2.182  0.1255E+03  0.5479E+02
  -2.182  0.1255E+03  0.5481E+02
  -2.182  0.1255E+03  0.5482E+02
  -2.182  0.1255E+03  0.5483E+02
  -2.182  0.1255E+03  0.5484E+02
  -2.182  0.1255E+03  0.5486E+02
  -2.182  0.1256E+03  0.5487E+02
  -2.181  0.1256E+03  0.5488E+02
  -2.181  0.1256E+03  0.5489E+02
  -2.181  0.1256E+03  0.5491E+02
  -2.181  0.1256E+03  0.5492E+02
  -2.181  0.1256E+03  0.5493E+02
  -2.181  0.1256E+03  0.5494E+02
  -2.181  0.1257E+03  0.5496E+02
  -2.181  0.1257E+03  0.5497E+02
  -2.181  0.1257E+03  0.5498E+02
  -2.180  0.1257E+03  0.5499E+02
  -2.180  0.1257E+03  0.5501E+02
  -2.180  0.1257E+03  0.5502E+02
  -2.180  0.1258E+03  0.5503E+02
  -2.180  0.1258E+03  0.5504E+02
  -2.180  0.1258E+03  0.5506E+02
  -2.180  0.1258E+03  0.5507E+02
  -2.180  0.1258E+03  0.5508E+02
  -2.180  0.1258E+03  0.5509E+02
  -2.180  0.1259E+03  0.5511E+02
  -2.179  0.1259E+03  0.5512E+02
  -2.179  0.1259E+03  0.5513E+02
  -2.179  0.1259E+03  0.5515E+02
  -2.179  0.1259E+03  0.5516E+02
  -2.179  0.1259E+03  0.5517E+02
  -2.179  0.1259E+03  0.5518E+02
  -2.179  0.1260E+03  0.5520E+02
  -2.179  0.1260E+03  0.5521E+02
  -2.179  0.1260E+03  0.5522E+02
  -2.179  0.1260E+03  0.5523E+02
  -2.179  0.1260E+03  0.5525E+02
  -2.178  0.1260E+03  0.5526E+02
  -2.178  0.1261E+03  0.5527E+02
  -2.178  0.1261E+03  0.5528E+02
  -2.178  0.1261E+03  0.5530E+02
  -2.178  0.1261E+03  0.5531E+02
  -2.178  0.1261E+03  0.5532E+02
  -2.178  0.1261E+03  0.5533E+02
  -2.178  0.1262E+03  0.5535E+02
  -2.178  0.1262E+03  0.5536E+02
  -2.178  0.1262E+03  0.5537E+02
  -2.177  0.1262E+03  0.5538E+02
  -2.177  0.1262E+03  0.5540E+02
  -2.177  0.1262E+03  0.5541E+02
  -2.177  0.1262E+03  0.5542E+02
  -2.177  0.1263E+03  0.5544E+02
  -2.177  0.1263E+03  0.5545E+02
  -2.177  0.1263E+03  0.5546E+02
  -2.177  0.1263E+03  0.5547E+02
  -2.177  0.1263E+03  0.5549E+02
  -2.176  0.1263E+03  0.5550E+02
  -2.176  0.1264E+03  0.5551E+02
  -2.176  0.1264E+03  0.5552E+02
  -2.176  0.1264E+03  0.5554E+02
  -2.176  0.1264E+03  0.5555E+02
  -2.176  0.1264E+03  0.5556E+02
  -2.176  0.1264E+03  0.5557E+02
  -2.176  0.1264E+03  0.5559E+02
  -2.176  0.1265E+03  0.5560E+02
  -2.176  0.1265E+03  0.5561E+02
  -2.175  0.1265E+03  0.5562E+02
  -2.175  0.1265E+03  0.5564E+02
  -2.175  0.1265E+03  0.5565E+02
  -2.175  0.1265E+03  0.5566E+02
  -2.175  0.1266E+03  0.5568E+02
  -2.175  0.1266E+03  0.5569E+02
  -2.175  0.1266E+03  0.5570E+02
  -2.175  0.1266E+03  0.5571E+02
  -2.175  0.1266E+03  0.5573E+02
  -2.175  0.1266E+03  0.5574E+02
  -2.175  0.1267E+03  0.5575E+02
  -2.174  0.1267E+03  0.5576E+02
  -2.174  0.1267E+03  0.5578E+02
  -2.174  0.1267E+03  0.5579E+02
  -2.174  0.1267E+03  0.5580E+02
  -2.174  0.1267E+03  0.5581E+02
  -2.174  0.1267E+03  0.5583E+02
  -2.174  0.1268E+03  0.5584E+02
  -2.174  0.1268E+03  0.5585E+02
  -2.174  0.1268E+03  0.5587E+02
  -2.174  0.1268E+03  0.5588E+02
  -2.173  0.1268E+03  0.5589E+02
  -2.173  0.1268E+03  0.5590E+02
  -2.173  0.1269E+03  0.5592E+02
  -2.173  0.1269E+03  0.5593E+02
  -2.173  0.1269E+03  0.5594E+02
  -2.173  0.1269E+03  0.5595E+02
  -2.173  0.1269E+03  0.5597E+02
  -2.173  0.1269E+03  0.5598E+02
  -2.173  0.1269E+03  0.5599E+02
  -2.172  0.1270E+03  0.5600E+02
  -2.172  0.1270E+03  0.5602E+02
  -2.172  0.1270E+03  0.5603E+02
  -2.172  0.1270E+03  0.5604E+02
  -2.172  0.1270E+03  0.5606E+02
  -2.172  0.1270E+03  0.5607E+02
  -2.172  0.1271E+03  0.5608E+02
  -2.172  0.1271E+03  0.5609E+02
  -2.172  0.1271E+03  0.5611E+02
  -2.172  0.1271E+03  0.5612E+02
  -2.171  0.1271E+03  0.5613E+02
  -2.171  0.1271E+03  0.5614E+02
  -2.171  0.1272E+03  0.5616E+02
  -2.171  0.1272E+03  0.5617E+02
  -2.171  0.1272E+03  0.5618E+02
  -2.171  0.1272E+03  0.5620E+02
  -2.171  0.1272E+03  0.5621E+02
  -2.171  0.1272E+03  0.5622E+02
  -2.171  0.1272E+03  0.5623E+02
  -2.171  0.1273E+03  0.5625E+02
  -2.171  0.1273E+03  0.5626E+02
  -2.170  0.1273E+03  0.5627E+02
  -2.170  0.1273E+03  0.5628E+02
  -2.170  0.1273E+03  0.5630E+02
  -2.170  0.1273E+03  0.5631E+02
  -2.170  0.1274E+03  0.5632E+02
  -2.170  0.1274E+03  0.5634E+02
  -2.170  0.1274E+03  0.5635E+02
  -2.170  0.1274E+03  0.5636E+02
  -2.170  0.1274E+03  0.5637E+02
  -2.170  0.1274E+03  0.5639E+02
  -2.169  0.1274E+03  0.5640E+02
  -2.169  0.1275E+03  0.5641E+02
  -2.169  0.1275E+03  0.5642E+02
  -2.169  0.1275E+03  0.5644E+02
  -2.169  0.1275E+03  0.5645E+02
  -2.169  0.1275E+03  0.5646E+02
  -2.169  0.1275E+03  0.5648E+02
  -2.169  0.1276E+03  0.5649E+02
  -2.169  0.1276E+03  0.5650E+02
  -2.168  0.1276E+03  0.5651E+02
  -2.168  0.1276E+03  0.5653E+02
  -2.168  0.1276E+03  0.5654E+02
  -2.168  0.1276E+03  0.5655E+02
  -2.168  0.1276E+03  0.5656E+02
  -2.168  0.1277E+03  0.5658E+02
  -2.168  0.1277E+03  0.5659E+02
  -2.168  0.1277E+03  0.5660E+02
  -2.168  0.1277E+03  0.5662E+02
  -2.168  0.1277E+03  0.5663E+02
  -2.167  0.1277E+03  0.5664E+02
  -2.167  0.1278E+03  0.5665E+02
  -2.167  0.1278E+03  0.5667E+02
  -2.167  0.1278E+03  0.5668E+02
  -2.167  0.1278E+03  0.5669E+02
  -2.167  0.1278E+03  0.5671E+02
  -2.167  0.1278E+03  0.5672E+02
  -2.167  0.1279E+03  0.5673E+02
  -2.167  0.1279E+03  0.5674E+02
  -2.167  0.1279E+03  0.5676E+02
  -2.167  0.1279E+03  0.5677E+02
  -2.166  0.1279E+03  0.5678E+02
  -2.166  0.1279E+03  0.5680E+02
  -2.166  0.1279E+03  0.5681E+02
  -2.166  0.1280E+03  0.5682E+02
  -2.166  0.1280E+03  0.5683E+02
  -2.166  0.1280E+03  0.5685E+02
  -2.166  0.1280E+03  0.5686E+02
  -2.166  0.1280E+03  0.5687E+02
  -2.166  0.1280E+03  0.5688E+02
  -2.165  0.1281E+03  0.5690E+02
  -2.165  0.1281E+03  0.5691E+02
  -2.165  0.1281E+03  0.5692E+02
  -2.165  0.1281E+03  0.5694E+02
  -2.165  0.1281E+03  0.5695E+02
  -2.165  0.1281E+03  0.5696E+02
  -2.165  0.1281E+03  0.5697E+02
  -2.165  0.1282E+03  0.5699E+02
  -2.165  0.1282E+03  0.5700E+02
  -2.165  0.1282E+03  0.5701E+02
  -2.165  0.1282E+03  0.5703E+02
  -2.164  0.1282E+03  0.5704E+02
  -2.164  0.1282E+03  0.5705E+02
  -2.164  0.1283E+03  0.5706E+02
  -2.164  0.1283E+03  0.5708E+02
  -2.164  0.1283E+03  0.5709E+02
  -2.164  0.1283E+03  0.5710E+02
  -2.164  0.1283E+03  0.5712E+02
  -2.164  0.1283E+03  0.5713E+02
  -2.164  0.1283E+03  0.5714E+02
  -2.163  0.1284E+03  0.5715E+02
  -2.163  0.1284E+03  0.5717E+02
  -2.163  0.1284E+03  0.5718E+02
  -2.163  0.1284E+03  0.5719E+02
  -2.163  0.1284E+03  0.5721E+02
  -2.163  0.1284E+03  0.5722E+02
  -2.163  0.1285E+03  0.5723E+02
  -2.163  0.1285E+03  0.5724E+02
  -2.163  0.1285E+03  0.5726E+02
  -2.163  0.1285E+03  0.5727E+02
  -2.163  0.1285E+03  0.5728E+02
  -2.162  0.1285E+03  0.5730E+02
  -2.162  0.1285E+03  0.5731E+02
  -2.162  0.1286E+03  0.5732E+02
  -2.162  0.1286E+03  0.5733E+02
  -2.162  0.1286E+03  0.5735E+02
  -2.162  0.1286E+03  0.5736E+02
  -2.162  0.1286E+03  0.5737E+02
  -2.162  0.1286E+03  0.5739E+02
  -2.162  0.1287E+03  0.5740E+02
  -2.162  0.1287E+03  0.5741E+02
  -2.161  0.1287E+03  0.5742E+02
  -2.161  0.1287E+03  0.5744E+02
  -2.161  0.1287E+03  0.5745E+02
  -2.161  0.1287E+03  0.5746E+02
  -2.161  0.1287E+03  0.5748E+02
  -2.161  0.1288E+03  0.5749E+02
  -2.161  0.1288E+03  0.5750E+02
  -2.161  0.1288E+03  0.5751E+02
  -2.161  0.1288E+03  0.5753E+02
  -2.160  0.1288E+03  0.5754E+02
  -2.160  0.1288E+03  0.5755E+02
  -2.160  0.1289E+03  0.5757E+02
  -2.160  0.1289E+03  0.5758E+02
  -2.160  0.1289E+03  0.5759E+02
  -2.160  0.1289E+03  0.5760E+02
  -2.160  0.1289E+03  0.5762E+02
  -2.160  0.1289E+03  0.5763E+02
  -2.160  0.1289E+03  0.5764E+02
  -2.160  0.1290E+03  0.5766E+02
  -2.159  0.1290E+03  0.5767E+02
  -2.159  0.1290E+03  0.5768E+02
  -2.159  0.1290E+03  0.5769E+02
  -2.159  0.1290E+03  0.5771E+02
  -2.159  0.1290E+03  0.5772E+02
  -2.159  0.1291E+03  0.5773E+02
  -2.159  0.1291E+03  0.5775E+02
  -2.159  0.1291E+03  0.5776E+02
  -2.159  0.1291E+03  0.5777E+02
  -2.159  0.1291E+03  0.5778E+02
  -2.159  0.1291E+03  0.5780E+02
  -2.158  0.1291E+03  0.5781E+02
  -2.158  0.1292E+03  0.5782E+02
  -2.158  0.1292E+03  0.5784E+02
  -2.158  0.1292E+03  0.5785E+02
  -2.158  0.1292E+03  0.5786E+02
  -2.158  0.1292E+03  0.5788E+02
  -2.158  0.1292E+03  0.5789E+02
  -2.158  0.1293E+03  0.5790E+02
  -2.158  0.1293E+03  0.5791E+02
  -2.157  0.1293E+03  0.5793E+02
  -2.157  0.1293E+03  0.5794E+02
  -2.157  0.1293E+03  0.5795E+02
  -2.157  0.1293E+03  0.5797E+02
  -2.157  0.1293E+03  0.5798E+02
  -2.157  0.1294E+03  0.5799E+02
  -2.157  0.1294E+03  0.5800E+02
  -2.157  0.1294E+03  0.5802E+02
  -2.157  0.1294E+03  0.5803E+02
  -2.157  0.1294E+03  0.5804E+02
  -2.156  0.1294E+03  0.5806E+02
  -2.156  0.1294E+03  0.5807E+02
  -2.156  0.1295E+03  0.5808E+02
  -2.156  0.1295E+03  0.5810E+02
  -2.156  0.1295E+03  0.5811E+02
  -2.156  0.1295E+03  0.5812E+02
  -2.156  0.1295E+03  0.5813E+02
  -2.156  0.1295E+03  0.5815E+02
  -2.156  0.1296E+03  0.5816E+02
  -2.156  0.1296E+03  0.5817E+02
  -2.156  0.1296E+03  0.5819E+02
  -2.155  0.1296E+03  0.5820E+02
  -2.155  0.1296E+03  0.5821E+02
  -2.155  0.1296E+03  0.5822E+02
  -2.155  0.1296E+03  0.5824E+02
  -2.155  0.1297E+03  0.5825E+02
  -2.155  0.1297E+03  0.5826E+02
  -2.155  0.1297E+03  0.5828E+02
  -2.155  0.1297E+03  0.5829E+02
  -2.155  0.1297E+03  0.5830E+02
  -2.154  0.1297E+03  0.5832E+02
  -2.154  0.1298E+03  0.5833E+02
  -2.154  0.1298E+03  0.5834E+02
  -2.154  0.1298E+03  0.5835E+02
  -2.154  0.1298E+03  0.5837E+02
  -2.154  0.1298E+03  0.5838E+02
  -2.154  0.1298E+03  0.5839E+02
  -2.154  0.1298E+03  0.5841E+02
  -2.154  0.1299E+03  0.5842E+02
  -2.154  0.1299E+03  0.5843E+02
  -2.154  0.1299E+03  0.5845E+02
  -2.153  0.1299E+03  0.5846E+02
  -2.153  0.1299E+03  0.5847E+02
  -2.153  0.1299E+03  0.5848E+02
  -2.153  0.1299E+03  0.5850E+02
  -2.153  0.1300E+03  0.5851E+02
  -2.153  0.1300E+03  0.5852E+02
  -2.153  0.1300E+03  0.5854E+02
  -2.153  0.1300E+03  0.5855E+02
  -2.153  0.1300E+03  0.5856E+02
  -2.153  0.1300E+03  0.5858E+02
  -2.152  0.1301E+03  0.5859E+02
  -2.152  0.1301E+03  0.5860E+02
  -2.152  0.1301E+03  0.5861E+02
  -2.152  0.1301E+03  0.5863E+02
  -2.152  0.1301E+03  0.5864E+02
  -2.152  0.1301E+03  0.5865E+02
  -2.152  0.1301E+03  0.5867E+02
  -2.152  0.1302E+03  0.5868E+02
  -2.152  0.1302E+03  0.5869E+02
  -2.151  0.1302E+03  0.5871E+02
  -2.151  0.1302E+03  0.5872E+02
  -2.151  0.1302E+03  0.5873E+02
  -2.151  0.1302E+03  0.5874E+02
  -2.151  0.1303E+03  0.5876E+02
  -2.151  0.1303E+03  0.5877E+02
  -2.151  0.1303E+03  0.5878E+02
  -2.151  0.1303E+03  0.5880E+02
  -2.151  0.1303E+03  0.5881E+02
  -2.151  0.1303E+03  0.5882E+02
  -2.151  0.1303E+03  0.5884E+02
  -2.150  0.1304E+03  0.5885E+02
  -2.150  0.1304E+03  0.5886E+02
  -2.150  0.1304E+03  0.5887E+02
  -2.150  0.1304E+03  0.5889E+02
  -2.150  0.1304E+03  0.5890E+02
  -2.150  0.1304E+03  0.5891E+02
  -2.150  0.1304E+03  0.5893E+02
  -2.150  0.1305E+03  0.5894E+02
  -2.150  0.1305E+03  0.5895E+02
  -2.150  0.1305E+03  0.5897E+02
  -2.149  0.1305E+03  0.5898E+02
  -2.149  0.1305E+03  0.5899E+02
  -2.149  0.1305E+03  0.5901E+02
  -2.149  0.1306E+03  0.5902E+02
  -2.149  0.1306E+03  0.5903E+02
  -2.149  0.1306E+03  0.5904E+02
  -2.149  0.1306E+03  0.5906E+02
  -2.149  0.1306E+03  0.5907E+02
  -2.149  0.1306E+03  0.5908E+02
  -2.148  0.1306E+03  0.5910E+02
  -2.148  0.1307E+03  0.5911E+02
  -2.148  0.1307E+03  0.5912E+02
  -2.148  0.1307E+03  0.5914E+02
  -2.148  0.1307E+03  0.5915E+02
  -2.148  0.1307E+03  0.5916E+02
  -2.148  0.1307E+03  0.5917E+02
  -2.148  0.1307E+03  0.5919E+02
  -2.148  0.1308E+03  0.5920E+02
  -2.148  0.1308E+03  0.5921E+02
  -2.147  0.1308E+03  0.5923E+02
  -2.147  0.1308E+03  0.5924E+02
  -2.147  0.1308E+03  0.5925E+02
  -2.147  0.1308E+03  0.5927E+02
  -2.147  0.1309E+03  0.5928E+02
  -2.147  0.1309E+03  0.5929E+02
  -2.147  0.1309E+03  0.5931E+02
  -2.147  0.1309E+03  0.5932E+02
  -2.147  0.1309E+03  0.5933E+02
  -2.147  0.1309E+03  0.5935E+02
  -2.147  0.1309E+03  0.5936E+02
  -2.146  0.1310E+03  0.5937E+02
  -2.146  0.1310E+03  0.5938E+02
  -2.146  0.1310E+03  0.5940E+02
  -2.146  0.1310E+03  0.5941E+02
  -2.146  0.1310E+03  0.5942E+02
  -2.146  0.1310E+03  0.5944E+02
  -2.146  0.1310E+03  0.5945E+02
  -2.146  0.1311E+03  0.5946E+02
  -2.146  0.1311E+03  0.5948E+02
  -2.145  0.1311E+03  0.5949E+02
  -2.145  0.1311E+03  0.5950E+02
  -2.145  0.1311E+03  0.5952E+02
  -2.145  0.1311E+03  0.5953E+02
  -2.145  0.1312E+03  0.5954E+02
  -2.145  0.1312E+03  0.5955E+02
  -2.145  0.1312E+03  0.5957E+02
  -2.145  0.1312E+03  0.5958E+02
  -2.145  0.1312E+03  0.5959E+02
  -2.145  0.1312E+03  0.5961E+02
  -2.145  0.1312E+03  0.5962E+02
  -2.144  0.1313E+03  0.5963E+02
  -2.144  0.1313E+03  0.5965E+02
  -2.144  0.1313E+03  0.5966E+02
  -2.144  0.1313E+03  0.5967E+02
  -2.144  0.1313E+03  0.5969E+02
  -2.144  0.1313E+03  0.5970E+02
  -2.144  0.1313E+03  0.5971E+02
  -2.144  0.1314E+03  0.5973E+02
  -2.144  0.1314E+03  0.5974E+02
  -2.143  0.1314E+03  0.5975E+02
  -2.143  0.1314E+03  0.5976E+02
  -2.143  0.1314E+03  0.5978E+02
  -2.143  0.1314E+03  0.5979E+02
  -2.143  0.1315E+03  0.5980E+02
  -2.143  0.1315E+03  0.5982E+02
  -2.143  0.1315E+03  0.5983E+02
  -2.143  0.1315E+03  0.5984E+02
  -2.143  0.1315E+03  0.5986E+02
  -2.143  0.1315E+03  0.5987E+02
  -2.143  0.1315E+03  0.5988E+02
  -2.142  0.1316E+03  0.5990E+02
  -2.142  0.1316E+03  0.5991E+02
  -2.142  0.1316E+03  0.5992E+02
  -2.142  0.1316E+03  0.5994E+02
  -2.142  0.1316E+03  0.5995E+02
  -2.142  0.1316E+03  0.5996E+02
  -2.142  0.1316E+03  0.5998E+02
  -2.142  0.1317E+03  0.5999E+02
  -2.142  0.1317E+03  0.6000E+02
  -2.142  0.1317E+03  0.6001E+02
  -2.141  0.1317E+03  0.6003E+02
  -2.141  0.1317E+03  0.6004E+02
  -2.141  0.1317E+03  0.6005E+02
  -2.141  0.1318E+03  0.6007E+02
  -2.141  0.1318E+03  0.6008E+02
  -2.141  0.1318E+03  0.6009E+02
  -2.141  0.1318E+03  0.6011E+02
  -2.141  0.1318E+03  0.6012E+02
  -2.141  0.1318E+03  0.6013E+02
  -2.141  0.1318E+03  0.6015E+02
  -2.140  0.1319E+03  0.6016E+02
  -2.140  0.1319E+03  0.6017E+02
  -2.140  0.1319E+03  0.6019E+02
  -2.140  0.1319E+03  0.6020E+02
  -2.140  0.1319E+03  0.6021E+02
  -2.140  0.1319E+03  0.6023E+02
  -2.140  0.1319E+03  0.6024E+02
  -2.140  0.1320E+03  0.6025E+02
  -2.140  0.1320E+03  0.6027E+02
  -2.139  0.1320E+03  0.6028E+02
  -2.139  0.1320E+03  0.6029E+02
  -2.139  0.1320E+03  0.6030E+02
  -2.139  0.1320E+03  0.6032E+02
  -2.139  0.1320E+03  0.6033E+02
  -2.139  0.1321E+03  0.6034E+02
  -2.139  0.1321E+03  0.6036E+02
  -2.139  0.1321E+03  0.6037E+02
  -2.139  0.1321E+03  0.6038E+02
  -2.139  0.1321E+03  0.6040E+02
  -2.139  0.1321E+03  0.6041E+02
  -2.138  0.1322E+03  0.6042E+02
  -2.138  0.1322E+03  0.6044E+02
  -2.138  0.1322E+03  0.6045E+02
  -2.138  0.1322E+03  0.6046E+02
  -2.138  0.1322E+03  0.6048E+02
  -2.138  0.1322E+03  0.6049E+02
  -2.138  0.1322E+03  0.6050E+02
  -2.138  0.1323E+03  0.6052E+02
  -2.138  0.1323E+03  0.6053E+02
  -2.138  0.1323E+03  0.6054E+02
  -2.137  0.1323E+03  0.6056E+02
  -2.137  0.1323E+03  0.6057E+02
  -2.137  0.1323E+03  0.6058E+02
  -2.137  0.1323E+03  0.6060E+02
  -2.137  0.1324E+03  0.6061E+02
  -2.137  0.1324E+03  0.6062E+02
  -2.137  0.1324E+03  0.6064E+02
  -2.137  0.1324E+03  0.6065E+02
  -2.137  0.1324E+03  0.6066E+02
  -2.136  0.1324E+03  0.6068E+02
  -2.136  0.1324E+03  0.6069E+02
  -2.136  0.1325E+03  0.6070E+02
  -2.136  0.1325E+03  0.6071E+02
  -2.136  0.1325E+03  0.6073E+02
  -2.136  0.1325E+03  0.6074E+02
  -2.136  0.1325E+03  0.6075E+02
  -2.136  0.1325E+03  0.6077E+02
  -2.136  0.1325E+03  0.6078E+02
  -2.136  0.1326E+03  0.6079E+02
  -2.136  0.1326E+03  0.6081E+02
  -2.135  0.1326E+03  0.6082E+02
  -2.135  0.1326E+03  0.6083E+02
  -2.135  0.1326E+03  0.6085E+02
  -2.135  0.1326E+03  0.6086E+02
  -2.135  0.1327E+03  0.6087E+02
  -2.135  0.1327E+03  0.6089E+02
  -2.135  0.1327E+03  0.6090E+02
  -2.135  0.1327E+03  0.6091E+02
  -2.135  0.1327E+03  0.6093E+02
  -2.135  0.1327E+03  0.6094E+02
  -2.134  0.1327E+03  0.6095E+02
  -2.134  0.1328E+03  0.6097E+02
  -2.134  0.1328E+03  0.6098E+02
  -2.134  0.1328E+03  0.6099E+02
  -2.134  0.1328E+03  0.6101E+02
  -2.134  0.1328E+03  0.6102E+02
  -2.134  0.1328E+03  0.6103E+02
  -2.134  0.1328E+03  0.6105E+02
  -2.134  0.1329E+03  0.6106E+02
  -2.134  0.1329E+03  0.6107E+02
  -2.133  0.1329E+03  0.6109E+02
  -2.133  0.1329E+03  0.6110E+02
  -2.133  0.1329E+03  0.6111E+02
  -2.133  0.1329E+03  0.6113E+02
  -2.133  0.1329E+03  0.6114E+02
  -2.133  0.1330E+03  0.6115E+02
  -2.133  0.1330E+03  0.6117E+02
  -2.133  0.1330E+03  0.6118E+02
  -2.133  0.1330E+03  0.6119E+02
  -2.132  0.1330E+03  0.6121E+02
  -2.132  0.1330E+03  0.6122E+02
  -2.132  0.1330E+03  0.6123E+02
  -2.132  0.1331E+03  0.6125E+02
  -2.132  0.1331E+03  0.6126E+02
  -2.132  0.1331E+03  0.6127E+02
  -2.132  0.1331E+03  0.6129E+02
  -2.132  0.1331E+03  0.6130E+02
  -2.132  0.1331E+03  0.6131E+02
  -2.132  0.1331E+03  0.6133E+02
  -2.132  0.1332E+03  0.6134E+02
  -2.131  0.1332E+03  0.6135E+02
  -2.131  0.1332E+03  0.6137E+02
  -2.131  0.1332E+03  0.6138E+02
  -2.131  0.1332E+03  0.6139E+02
  -2.131  0.1332E+03  0.6141E+02
  -2.131  0.1333E+03  0.6142E+02
  -2.131  0.1333E+03  0.6143E+02
  -2.131  0.1333E+03  0.6145E+02
  -2.131  0.1333E+03  0.6146E+02
  -2.131  0.1333E+03  0.6147E+02
  -2.130  0.1333E+03  0.6149E+02
  -2.130  0.1333E+03  0.6150E+02
  -2.130  0.1334E+03  0.6151E+02
  -2.130  0.1334E+03  0.6153E+02
  -2.130  0.1334E+03  0.6154E+02
  -2.130  0.1334E+03  0.6155E+02
  -2.130  0.1334E+03  0.6157E+02
  -2.130  0.1334E+03  0.6158E+02
  -2.130  0.1334E+03  0.6159E+02
  -2.130  0.1335E+03  0.6161E+02
  -2.129  0.1335E+03  0.6162E+02
  -2.129  0.1335E+03  0.6163E+02
  -2.129  0.1335E+03  0.6165E+02
  -2.129  0.1335E+03  0.6166E+02
  -2.129  0.1335E+03  0.6167E+02
  -2.129  0.1335E+03  0.6169E+02
  -2.129  0.1336E+03  0.6170E+02
  -2.129  0.1336E+03  0.6171E+02
  -2.129  0.1336E+03  0.6173E+02
  -2.129  0.1336E+03  0.6174E+02
  -2.128  0.1336E+03  0.6175E+02
  -2.128  0.1336E+03  0.6177E+02
  -2.128  0.1336E+03  0.6178E+02
  -2.128  0.1337E+03  0.6179E+02
  -2.128  0.1337E+03  0.6181E+02
  -2.128  0.1337E+03  0.6182E+02
  -2.128  0.1337E+03  0.6183E+02
  -2.128  0.1337E+03  0.6185E+02
  -2.128  0.1337E+03  0.6186E+02
  -2.127  0.1337E+03  0.6187E+02
  -2.127  0.1338E+03  0.6189E+02
  -2.127  0.1338E+03  0.6190E+02
  -2.127  0.1338E+03  0.6191E+02
  -2.127  0.1338E+03  0.6193E+02
  -2.127  0.1338E+03  0.6194E+02
  -2.127  0.1338E+03  0.6195E+02
  -2.127  0.1338E+03  0.6197E+02
  -2.127  0.1339E+03  0.6198E+02
  -2.127  0.1339E+03  0.6199E+02
  -2.127  0.1339E+03  0.6201E+02
  -2.126  0.1339E+03  0.6202E+02
  -2.126  0.1339E+03  0.6203E+02
  -2.126  0.1339E+03  0.6205E+02
  -2.126  0.1339E+03  0.6206E+02
  -2.126  0.1340E+03  0.6207E+02
  -2.126  0.1340E+03  0.6209E+02
  -2.126  0.1340E+03  0.6210E+02
  -2.126  0.1340E+03  0.6211E+02
  -2.126  0.1340E+03  0.6213E+02
  -2.126  0.1340E+03  0.6214E+02
  -2.125  0.1340E+03  0.6215E+02
  -2.125  0.1341E+03  0.6217E+02
  -2.125  0.1341E+03  0.6218E+02
  -2.125  0.1341E+03  0.6219E+02
  -2.125  0.1341E+03  0.6221E+02
  -2.125  0.1341E+03  0.6222E+02
  -2.125  0.1341E+03  0.6223E+02
  -2.125  0.1341E+03  0.6225E+02
  -2.125  0.1342E+03  0.6226E+02
  -2.125  0.1342E+03  0.6227E+02
  -2.124  0.1342E+03  0.6229E+02
  -2.124  0.1342E+03  0.6230E+02
  -2.124  0.1342E+03  0.6232E+02
  -2.124  0.1342E+03  0.6233E+02
  -2.124  0.1343E+03  0.6234E+02
  -2.124  0.1343E+03  0.6236E+02
  -2.124  0.1343E+03  0.6237E+02
  -2.124  0.1343E+03  0.6238E+02
  -2.124  0.1343E+03  0.6240E+02
  -2.123  0.1343E+03  0.6241E+02
  -2.123  0.1343E+03  0.6242E+02
  -2.123  0.1344E+03  0.6244E+02
  -2.123  0.1344E+03  0.6245E+02
  -2.123  0.1344E+03  0.6246E+02
  -2.123  0.1344E+03  0.6248E+02
  -2.123  0.1344E+03  0.6249E+02
  -2.123  0.1344E+03  0.6250E+02
  -2.123  0.1344E+03  0.6252E+02
  -2.123  0.1345E+03  0.6253E+02
  -2.123  0.1345E+03  0.6254E+02
  -2.122  0.1345E+03  0.6256E+02
  -2.122  0.1345E+03  0.6257E+02
  -2.122  0.1345E+03  0.6258E+02
  -2.122  0.1345E+03  0.6260E+02
  -2.122  0.1345E+03  0.6261E+02
  -2.122  0.1346E+03  0.6262E+02
  -2.122  0.1346E+03  0.6264E+02
  -2.122  0.1346E+03  0.6265E+02
  -2.122  0.1346E+03  0.6266E+02
  -2.121  0.1346E+03  0.6268E+02
  -2.121  0.1346E+03  0.6269E+02
  -2.121  0.1346E+03  0.6271E+02
  -2.121  0.1347E+03  0.6272E+02
  -2.121  0.1347E+03  0.6273E+02
  -2.121  0.1347E+03  0.6275E+02
  -2.121  0.1347E+03  0.6276E+02
  -2.121  0.1347E+03  0.6277E+02
  -2.121  0.1347E+03  0.6279E+02
  -2.121  0.1347E+03  0.6280E+02
  -2.121  0.1348E+03  0.6281E+02
  -2.120  0.1348E+03  0.6283E+02
  -2.120  0.1348E+03  0.6284E+02
  -2.120  0.1348E+03  0.6285E+02
  -2.120  0.1348E+03  0.6287E+02
  -2.120  0.1348E+03  0.6288E+02
  -2.120  0.1348E+03  0.6289E+02
  -2.120  0.1349E+03  0.6291E+02
  -2.120  0.1349E+03  0.6292E+02
  -2.120  0.1349E+03  0.6293E+02
  -2.119  0.1349E+03  0.6295E+02
  -2.119  0.1349E+03  0.6296E+02
  -2.119  0.1349E+03  0.6297E+02
  -2.119  0.1349E+03  0.6299E+02
  -2.119  0.1350E+03  0.6300E+02
  -2.119  0.1350E+03  0.6302E+02
  -2.119  0.1350E+03  0.6303E+02
  -2.119  0.1350E+03  0.6304E+02
  -2.119  0.1350E+03  0.6306E+02
  -2.119  0.1350E+03  0.6307E+02
  -2.119  0.1350E+03  0.6308E+02
  -2.118  0.1351E+03  0.6310E+02
  -2.118  0.1351E+03  0.6311E+02
  -2.118  0.1351E+03  0.6312E+02
  -2.118  0.1351E+03  0.6314E+02
  -2.118  0.1351E+03  0.6315E+02
  -2.118  0.1351E+03  0.6316E+02
  -2.118  0.1351E+03  0.6318E+02
  -2.118  0.1352E+03  0.6319E+02
  -2.118  0.1352E+03  0.6320E+02
  -2.118  0.1352E+03  0.6322E+02
  -2.117  0.1352E+03  0.6323E+02
  -2.117  0.1352E+03  0.6324E+02
  -2.117  0.1352E+03  0.6326E+02
  -2.117  0.1352E+03  0.6327E+02
  -2.117  0.1352E+03  0.6329E+02
  -2.117  0.1353E+03  0.6330E+02
  -2.117  0.1353E+03  0.6331E+02
  -2.117  0.1353E+03  0.6333E+02
  -2.117  0.1353E+03  0.6334E+02
  -2.116  0.1353E+03  0.6335E+02
  -2.116  0.1353E+03  0.6337E+02
  -2.116  0.1353E+03  0.6338E+02
  -2.116  0.1354E+03  0.6339E+02
  -2.116  0.1354E+03  0.6341E+02
  -2.116  0.1354E+03  0.6342E+02
  -2.116  0.1354E+03  0.6343E+02
  -2.116  0.1354E+03  0.6345E+02
  -2.116  0.1354E+03  0.6346E+02
  -2.116  0.1354E+03  0.6347E+02
  -2.115  0.1355E+03  0.6349E+02
  -2.115  0.1355E+03  0.6350E+02
  -2.115  0.1355E+03  0.6352E+02
  -2.115  0.1355E+03  0.6353E+02
  -2.115  0.1355E+03  0.6354E+02
  -2.115  0.1355E+03  0.6356E+02
  -2.115  0.1355E+03  0.6357E+02
  -2.115  0.1356E+03  0.6358E+02
  -2.115  0.1356E+03  0.6360E+02
  -2.115  0.1356E+03  0.6361E+02
  -2.115  0.1356E+03  0.6362E+02
  -2.114  0.1356E+03  0.6364E+02
  -2.114  0.1356E+03  0.6365E+02
  -2.114  0.1356E+03  0.6366E+02
  -2.114  0.1357E+03  0.6368E+02
  -2.114  0.1357E+03  0.6369E+02
  -2.114  0.1357E+03  0.6371E+02
  -2.114  0.1357E+03  0.6372E+02
  -2.114  0.1357E+03  0.6373E+02
  -2.114  0.1357E+03  0.6375E+02
  -2.114  0.1357E+03  0.6376E+02
  -2.113  0.1358E+03  0.6377E+02
  -2.113  0.1358E+03  0.6379E+02
  -2.113  0.1358E+03  0.6380E+02
  -2.113  0.1358E+03  0.6381E+02
  -2.113  0.1358E+03  0.6383E+02
  -2.113  0.1358E+03  0.6384E+02
  -2.113  0.1358E+03  0.6385E+02
  -2.113  0.1359E+03  0.6387E+02
  -2.113  0.1359E+03  0.6388E+02
  -2.112  0.1359E+03  0.6390E+02
  -2.112  0.1359E+03  0.6391E+02
  -2.112  0.1359E+03  0.6392E+02
  -2.112  0.1359E+03  0.6394E+02
  -2.112  0.1359E+03  0.6395E+02
  -2.112  0.1360E+03  0.6396E+02
  -2.112  0.1360E+03  0.6398E+02
  -2.112  0.1360E+03  0.6399E+02
  -2.112  0.1360E+03  0.6400E+02
  -2.112  0.1360E+03  0.6402E+02
  -2.112  0.1360E+03  0.6403E+02
  -2.111  0.1360E+03  0.6405E+02
  -2.111  0.1361E+03  0.6406E+02
  -2.111  0.1361E+03  0.6407E+02
  -2.111  0.1361E+03  0.6409E+02
  -2.111  0.1361E+03  0.6410E+02
  -2.111  0.1361E+03  0.6411E+02
  -2.111  0.1361E+03  0.6413E+02
  -2.111  0.1361E+03  0.6414E+02
  -2.111  0.1362E+03  0.6415E+02
  -2.110  0.1362E+03  0.6417E+02
  -2.110  0.1362E+03  0.6418E+02
  -2.110  0.1362E+03  0.6419E+02
  -2.110  0.1362E+03  0.6421E+02
  -2.110  0.1362E+03  0.6422E+02
  -2.110  0.1362E+03  0.6424E+02
  -2.110  0.1362E+03  0.6425E+02
  -2.110  0.1363E+03  0.6426E+02
  -2.110  0.1363E+03  0.6428E+02
  -2.110  0.1363E+03  0.6429E+02
  -2.110  0.1363E+03  0.6430E+02
  -2.109  0.1363E+03  0.6432E+02
  -2.109  0.1363E+03  0.6433E+02
  -2.109  0.1363E+03  0.6434E+02
  -2.109  0.1364E+03  0.6436E+02
  -2.109  0.1364E+03  0.6437E+02
  -2.109  0.1364E+03  0.6439E+02
  -2.109  0.1364E+03  0.6440E+02
  -2.109  0.1364E+03  0.6441E+02
  -2.109  0.1364E+03  0.6443E+02
  -2.109  0.1364E+03  0.6444E+02
  -2.108  0.1365E+03  0.6445E+02
  -2.108  0.1365E+03  0.6447E+02
  -2.108  0.1365E+03  0.6448E+02
  -2.108  0.1365E+03  0.6449E+02
  -2.108  0.1365E+03  0.6451E+02
  -2.108  0.1365E+03  0.6452E+02
  -2.108  0.1365E+03  0.6454E+02
  -2.108  0.1366E+03  0.6455E+02
  -2.108  0.1366E+03  0.6456E+02
  -2.107  0.1366E+03  0.6458E+02
  -2.107  0.1366E+03  0.6459E+02
  -2.107  0.1366E+03  0.6460E+02
  -2.107  0.1366E+03  0.6462E+02
  -2.107  0.1366E+03  0.6463E+02
  -2.107  0.1367E+03  0.6464E+02
  -2.107  0.1367E+03  0.6466E+02
  -2.107  0.1367E+03  0.6467E+02
  -2.107  0.1367E+03  0.6469E+02
  -2.107  0.1367E+03  0.6470E+02
  -2.107  0.1367E+03  0.6471E+02
  -2.106  0.1367E+03  0.6473E+02
  -2.106  0.1367E+03  0.6474E+02
  -2.106  0.1368E+03  0.6475E+02
  -2.106  0.1368E+03  0.6477E+02
  -2.106  0.1368E+03  0.6478E+02
  -2.106  0.1368E+03  0.6480E+02
  -2.106  0.1368E+03  0.6481E+02
  -2.106  0.1368E+03  0.6482E+02
  -2.106  0.1368E+03  0.6484E+02
  -2.106  0.1369E+03  0.6485E+02
  -2.105  0.1369E+03  0.6486E+02
  -2.105  0.1369E+03  0.6488E+02
  -2.105  0.1369E+03  0.6489E+02
  -2.105  0.1369E+03  0.6490E+02
  -2.105  0.1369E+03  0.6492E+02
  -2.105  0.1369E+03  0.6493E+02
  -2.105  0.1370E+03  0.6495E+02
  -2.105  0.1370E+03  0.6496E+02
  -2.105  0.1370E+03  0.6497E+02
  -2.104  0.1370E+03  0.6499E+02
  -2.104  0.1370E+03  0.6500E+02
  -2.104  0.1370E+03  0.6501E+02
  -2.104  0.1370E+03  0.6503E+02
  -2.104  0.1371E+03  0.6504E+02
  -2.104  0.1371E+03  0.6506E+02
  -2.104  0.1371E+03  0.6507E+02
  -2.104  0.1371E+03  0.6508E+02
  -2.104  0.1371E+03  0.6510E+02
  -2.104  0.1371E+03  0.6511E+02
  -2.103  0.1371E+03  0.6512E+02
  -2.103  0.1371E+03  0.6514E+02
  -2.103  0.1372E+03  0.6515E+02
  -2.103  0.1372E+03  0.6517E+02
  -2.103  0.1372E+03  0.6518E+02
  -2.103  0.1372E+03  0.6519E+02
  -2.103  0.1372E+03  0.6521E+02
  -2.103  0.1372E+03  0.6522E+02
  -2.103  0.1372E+03  0.6523E+02
  -2.103  0.1373E+03  0.6525E+02
  -2.103  0.1373E+03  0.6526E+02
  -2.102  0.1373E+03  0.6528E+02
  -2.102  0.1373E+03  0.6529E+02
  -2.102  0.1373E+03  0.6530E+02
  -2.102  0.1373E+03  0.6532E+02
  -2.102  0.1373E+03  0.6533E+02
  -2.102  0.1374E+03  0.6534E+02
  -2.102  0.1374E+03  0.6536E+02
  -2.102  0.1374E+03  0.6537E+02
  -2.102  0.1374E+03  0.6538E+02
  -2.101  0.1374E+03  0.6540E+02
  -2.101  0.1374E+03  0.6541E+02
  -2.101  0.1374E+03  0.6543E+02
  -2.101  0.1375E+03  0.6544E+02
  -2.101  0.1375E+03  0.6545E+02
  -2.101  0.1375E+03  0.6547E+02
  -2.101  0.1375E+03  0.6548E+02
  -2.101  0.1375E+03  0.6549E+02
  -2.101  0.1375E+03  0.6551E+02
  -2.101  0.1375E+03  0.6552E+02
  -2.101  0.1375E+03  0.6554E+02
  -2.100  0.1376E+03  0.6555E+02
  -2.100  0.1376E+03  0.6556E+02
  -2.100  0.1376E+03  0.6558E+02
  -2.100  0.1376E+03  0.6559E+02
  -2.100  0.1376E+03  0.6560E+02
  -2.100  0.1376E+03  0.6562E+02
  -2.100  0.1376E+03  0.6563E+02
  -2.100  0.1377E+03  0.6565E+02
  -2.100  0.1377E+03  0.6566E+02
  -2.099  0.1377E+03  0.6567E+02
  -2.099  0.1377E+03  0.6569E+02
  -2.099  0.1377E+03  0.6570E+02
  -2.099  0.1377E+03  0.6572E+02
  -2.099  0.1377E+03  0.6573E+02
  -2.099  0.1378E+03  0.6574E+02
  -2.099  0.1378E+03  0.6576E+02
  -2.099  0.1378E+03  0.6577E+02
  -2.099  0.1378E+03  0.6578E+02
  -2.099  0.1378E+03  0.6580E+02
  -2.099  0.1378E+03  0.6581E+02
  -2.098  0.1378E+03  0.6583E+02
  -2.098  0.1378E+03  0.6584E+02
  -2.098  0.1379E+03  0.6585E+02
  -2.098  0.1379E+03  0.6587E+02
  -2.098  0.1379E+03  0.6588E+02
  -2.098  0.1379E+03  0.6589E+02
  -2.098  0.1379E+03  0.6591E+02
  -2.098  0.1379E+03  0.6592E+02
  -2.098  0.1379E+03  0.6594E+02
  -2.098  0.1380E+03  0.6595E+02
  -2.097  0.1380E+03  0.6596E+02
  -2.097  0.1380E+03  0.6598E+02
  -2.097  0.1380E+03  0.6599E+02
  -2.097  0.1380E+03  0.6600E+02
  -2.097  0.1380E+03  0.6602E+02
  -2.097  0.1380E+03  0.6603E+02
  -2.097  0.1381E+03  0.6605E+02
  -2.097  0.1381E+03  0.6606E+02
  -2.097  0.1381E+03  0.6607E+02
  -2.097  0.1381E+03  0.6609E+02
  -2.096  0.1381E+03  0.6610E+02
  -2.096  0.1381E+03  0.6612E+02
  -2.096  0.1381E+03  0.6613E+02
  -2.096  0.1381E+03  0.6614E+02
  -2.096  0.1382E+03  0.6616E+02
  -2.096  0.1382E+03  0.6617E+02
  -2.096  0.1382E+03  0.6618E+02
  -2.096  0.1382E+03  0.6620E+02
  -2.096  0.1382E+03  0.6621E+02
  -2.095  0.1382E+03  0.6623E+02
  -2.095  0.1382E+03  0.6624E+02
  -2.095  0.1383E+03  0.6625E+02
  -2.095  0.1383E+03  0.6627E+02
  -2.095  0.1383E+03  0.6628E+02
  -2.095  0.1383E+03  0.6629E+02
  -2.095  0.1383E+03  0.6631E+02
  -2.095  0.1383E+03  0.6632E+02
  -2.095  0.1383E+03  0.6634E+02
  -2.095  0.1383E+03  0.6635E+02
  -2.095  0.1384E+03  0.6636E+02
  -2.094  0.1384E+03  0.6638E+02
  -2.094  0.1384E+03  0.6639E+02
  -2.094  0.1384E+03  0.6641E+02
  -2.094  0.1384E+03  0.6642E+02
  -2.094  0.1384E+03  0.6643E+02
  -2.094  0.1384E+03  0.6645E+02
  -2.094  0.1385E+03  0.6646E+02
  -2.094  0.1385E+03  0.6647E+02
  -2.094  0.1385E+03  0.6649E+02
  -2.094  0.1385E+03  0.6650E+02
  -2.093  0.1385E+03  0.6652E+02
  -2.093  0.1385E+03  0.6653E+02
  -2.093  0.1385E+03  0.6654E+02
  -2.093  0.1386E+03  0.6656E+02
  -2.093  0.1386E+03  0.6657E+02
  -2.093  0.1386E+03  0.6659E+02
  -2.093  0.1386E+03  0.6660E+02
  -2.093  0.1386E+03  0.6661E+02
  -2.093  0.1386E+03  0.6663E+02
  -2.092  0.1386E+03  0.6664E+02
  -2.092  0.1386E+03  0.6665E+02
  -2.092  0.1387E+03  0.6667E+02
  -2.092  0.1387E+03  0.6668E+02
  -2.092  0.1387E+03  0.6670E+02
  -2.092  0.1387E+03  0.6671E+02
  -2.092  0.1387E+03  0.6672E+02
  -2.092  0.1387E+03  0.6674E+02
  -2.092  0.1387E+03  0.6675E+02
  -2.092  0.1388E+03  0.6677E+02
  -2.092  0.1388E+03  0.6678E+02
  -2.091  0.1388E+03  0.6679E+02
  -2.091  0.1388E+03  0.6681E+02
  -2.091  0.1388E+03  0.6682E+02
  -2.091  0.1388E+03  0.6684E+02
  -2.091  0.1388E+03  0.6685E+02
  -2.091  0.1388E+03  0.6686E+02
  -2.091  0.1389E+03  0.6688E+02
  -2.091  0.1389E+03  0.6689E+02
  -2.091  0.1389E+03  0.6690E+02
  -2.091  0.1389E+03  0.6692E+02
  -2.090  0.1389E+03  0.6693E+02
  -2.090  0.1389E+03  0.6695E+02
  -2.090  0.1389E+03  0.6696E+02
  -2.090  0.1390E+03  0.6697E+02
  -2.090  0.1390E+03  0.6699E+02
  -2.090  0.1390E+03  0.6700E+02
  -2.090  0.1390E+03  0.6702E+02
  -2.090  0.1390E+03  0.6703E+02
  -2.090  0.1390E+03  0.6704E+02
  -2.090  0.1390E+03  0.6706E+02
  -2.089  0.1390E+03  0.6707E+02
  -2.089  0.1391E+03  0.6709E+02
  -2.089  0.1391E+03  0.6710E+02
  -2.089  0.1391E+03  0.6711E+02
  -2.089  0.1391E+03  0.6713E+02
  -2.089  0.1391E+03  0.6714E+02
  -2.089  0.1391E+03  0.6715E+02
  -2.089  0.1391E+03  0.6717E+02
  -2.089  0.1392E+03  0.6718E+02
  -2.088  0.1392E+03  0.6720E+02
  -2.088  0.1392E+03  0.6721E+02
  -2.088  0.1392E+03  0.6722E+02
  -2.088  0.1392E+03  0.6724E+02
  -2.088  0.1392E+03  0.6725E+02
  -2.088  0.1392E+03  0.6727E+02
  -2.088  0.1392E+03  0.6728E+02
  -2.088  0.1393E+03  0.6729E+02
  -2.088  0.1393E+03  0.6731E+02
  -2.088  0.1393E+03  0.6732E+02
  -2.088  0.1393E+03  0.6734E+02
  -2.087  0.1393E+03  0.6735E+02
  -2.087  0.1393E+03  0.6736E+02
  -2.087  0.1393E+03  0.6738E+02
  -2.087  0.1394E+03  0.6739E+02
  -2.087  0.1394E+03  0.6741E+02
  -2.087  0.1394E+03  0.6742E+02
  -2.087  0.1394E+03  0.6743E+02
  -2.087  0.1394E+03  0.6745E+02
  -2.087  0.1394E+03  0.6746E+02
  -2.087  0.1394E+03  0.6748E+02
  -2.086  0.1394E+03  0.6749E+02
  -2.086  0.1395E+03  0.6750E+02
  -2.086  0.1395E+03  0.6752E+02
  -2.086  0.1395E+03  0.6753E+02
  -2.086  0.1395E+03  0.6754E+02
  -2.086  0.1395E+03  0.6756E+02
  -2.086  0.1395E+03  0.6757E+02
  -2.086  0.1395E+03  0.6759E+02
  -2.086  0.1395E+03  0.6760E+02
  -2.086  0.1396E+03  0.6761E+02
  -2.085  0.1396E+03  0.6763E+02
  -2.085  0.1396E+03  0.6764E+02
  -2.085  0.1396E+03  0.6766E+02
  -2.085  0.1396E+03  0.6767E+02
  -2.085  0.1396E+03  0.6768E+02
  -2.085  0.1396E+03  0.6770E+02
  -2.085  0.1397E+03  0.6771E+02
  -2.085  0.1397E+03  0.6773E+02
  -2.085  0.1397E+03  0.6774E+02
  -2.085  0.1397E+03  0.6775E+02
  -2.084  0.1397E+03  0.6777E+02
  -2.084  0.1397E+03  0.6778E+02
  -2.084  0.1397E+03  0.6780E+02
  -2.084  0.1397E+03  0.6781E+02
  -2.084  0.1398E+03  0.6782E+02
  -2.084  0.1398E+03  0.6784E+02
  -2.084  0.1398E+03  0.6785E+02
  -2.084  0.1398E+03  0.6787E+02
  -2.084  0.1398E+03  0.6788E+02
  -2.083  0.1398E+03  0.6789E+02
  -2.083  0.1398E+03  0.6791E+02
  -2.083  0.1399E+03  0.6792E+02
  -2.083  0.1399E+03  0.6794E+02
  -2.083  0.1399E+03  0.6795E+02
  -2.083  0.1399E+03  0.6796E+02
  -2.083  0.1399E+03  0.6798E+02
  -2.083  0.1399E+03  0.6799E+02
  -2.083  0.1399E+03  0.6801E+02
  -2.083  0.1399E+03  0.6802E+02
  -2.083  0.1400E+03  0.6803E+02
  -2.082  0.1400E+03  0.6805E+02
  -2.082  0.1400E+03  0.6806E+02
  -2.082  0.1400E+03  0.6808E+02
  -2.082  0.1400E+03  0.6809E+02
  -2.082  0.1400E+03  0.6810E+02
  -2.082  0.1400E+03  0.6812E+02
  -2.082  0.1400E+03  0.6813E+02
  -2.082  0.1401E+03  0.6815E+02
  -2.082  0.1401E+03  0.6816E+02
  -2.082  0.1401E+03  0.6817E+02
  -2.081  0.1401E+03  0.6819E+02
  -2.081  0.1401E+03  0.6820E+02
  -2.081  0.1401E+03  0.6822E+02
  -2.081  0.1401E+03  0.6823E+02
  -2.081  0.1402E+03  0.6824E+02
  -2.081  0.1402E+03  0.6826E+02
  -2.081  0.1402E+03  0.6827E+02
  -2.081  0.1402E+03  0.6829E+02
  -2.081  0.1402E+03  0.6830E+02
  -2.081  0.1402E+03  0.6831E+02
  -2.080  0.1402E+03  0.6833E+02
  -2.080  0.1402E+03  0.6834E+02
  -2.080  0.1403E+03  0.6836E+02
  -2.080  0.1403E+03  0.6837E+02
  -2.080  0.1403E+03  0.6838E+02
  -2.080  0.1403E+03  0.6840E+02
  -2.080  0.1403E+03  0.6841E+02
  -2.080  0.1403E+03  0.6843E+02
  -2.080  0.1403E+03  0.6844E+02
  -2.079  0.1403E+03  0.6845E+02
  -2.079  0.1404E+03  0.6847E+02
  -2.079  0.1404E+03  0.6848E+02
  -2.079  0.1404E+03  0.6850E+02
  -2.079  0.1404E+03  0.6851E+02
  -2.079  0.1404E+03  0.6852E+02
  -2.079  0.1404E+03  0.6854E+02
  -2.079  0.1404E+03  0.6855E+02
  -2.079  0.1404E+03  0.6857E+02
  -2.079  0.1405E+03  0.6858E+02
  -2.079  0.1405E+03  0.6859E+02
  -2.078  0.1405E+03  0.6861E+02
  -2.078  0.1405E+03  0.6862E+02
  -2.078  0.1405E+03  0.6864E+02
  -2.078  0.1405E+03  0.6865E+02
  -2.078  0.1405E+03  0.6867E+02
  -2.078  0.1406E+03  0.6868E+02
  -2.078  0.1406E+03  0.6869E+02
  -2.078  0.1406E+03  0.6871E+02
  -2.078  0.1406E+03  0.6872E+02
  -2.077  0.1406E+03  0.6874E+02
  -2.077  0.1406E+03  0.6875E+02
  -2.077  0.1406E+03  0.6876E+02
  -2.077  0.1406E+03  0.6878E+02
  -2.077  0.1407E+03  0.6879E+02
  -2.077  0.1407E+03  0.6881E+02
  -2.077  0.1407E+03  0.6882E+02
  -2.077  0.1407E+03  0.6883E+02
  -2.077  0.1407E+03  0.6885E+02
  -2.077  0.1407E+03  0.6886E+02
  -2.077  0.1407E+03  0.6888E+02
  -2.076  0.1407E+03  0.6889E+02
  -2.076  0.1408E+03  0.6890E+02
  -2.076  0.1408E+03  0.6892E+02
  -2.076  0.1408E+03  0.6893E+02
  -2.076  0.1408E+03  0.6895E+02
  -2.076  0.1408E+03  0.6896E+02
  -2.076  0.1408E+03  0.6897E+02
  -2.076  0.1408E+03  0.6899E+02
  -2.076  0.1408E+03  0.6900E+02
  -2.075  0.1409E+03  0.6902E+02
  -2.075  0.1409E+03  0.6903E+02
  -2.075  0.1409E+03  0.6905E+02
  -2.075  0.1409E+03  0.6906E+02
  -2.075  0.1409E+03  0.6907E+02
  -2.075  0.1409E+03  0.6909E+02
  -2.075  0.1409E+03  0.6910E+02
  -2.075  0.1410E+03  0.6912E+02
  -2.075  0.1410E+03  0.6913E+02
  -2.075  0.1410E+03  0.6914E+02
  -2.075  0.1410E+03  0.6916E+02
  -2.074  0.1410E+03  0.6917E+02
  -2.074  0.1410E+03  0.6919E+02
  -2.074  0.1410E+03  0.6920E+02
  -2.074  0.1410E+03  0.6921E+02
  -2.074  0.1411E+03  0.6923E+02
  -2.074  0.1411E+03  0.6924E+02
  -2.074  0.1411E+03  0.6926E+02
  -2.074  0.1411E+03  0.6927E+02
  -2.074  0.1411E+03  0.6928E+02
  -2.074  0.1411E+03  0.6930E+02
  -2.073  0.1411E+03  0.6931E+02
  -2.073  0.1411E+03  0.6933E+02
  -2.073  0.1412E+03  0.6934E+02
  -2.073  0.1412E+03  0.6936E+02
  -2.073  0.1412E+03  0.6937E+02
  -2.073  0.1412E+03  0.6938E+02
  -2.073  0.1412E+03  0.6940E+02
  -2.073  0.1412E+03  0.6941E+02
  -2.073  0.1412E+03  0.6943E+02
  -2.072  0.1412E+03  0.6944E+02
  -2.072  0.1413E+03  0.6945E+02
  -2.072  0.1413E+03  0.6947E+02
  -2.072  0.1413E+03  0.6948E+02
  -2.072  0.1413E+03  0.6950E+02
  -2.072  0.1413E+03  0.6951E+02
  -2.072  0.1413E+03  0.6952E+02
  -2.072  0.1413E+03  0.6954E+02
  -2.072  0.1413E+03  0.6955E+02
  -2.072  0.1414E+03  0.6957E+02
  -2.071  0.1414E+03  0.6958E+02
  -2.071  0.1414E+03  0.6960E+02
  -2.071  0.1414E+03  0.6961E+02
  -2.071  0.1414E+03  0.6962E+02
  -2.071  0.1414E+03  0.6964E+02
  -2.071  0.1414E+03  0.6965E+02
  -2.071  0.1414E+03  0.6967E+02
  -2.071  0.1415E+03  0.6968E+02
  -2.071  0.1415E+03  0.6969E+02
  -2.071  0.1415E+03  0.6971E+02
  -2.071  0.1415E+03  0.6972E+02
  -2.070  0.1415E+03  0.6974E+02
  -2.070  0.1415E+03  0.6975E+02
  -2.070  0.1415E+03  0.6977E+02
  -2.070  0.1416E+03  0.6978E+02
  -2.070  0.1416E+03  0.6979E+02
  -2.070  0.1416E+03  0.6981E+02
  -2.070  0.1416E+03  0.6982E+02
  -2.070  0.1416E+03  0.6984E+02
  -2.070  0.1416E+03  0.6985E+02
  -2.070  0.1416E+03  0.6986E+02
  -2.069  0.1416E+03  0.6988E+02
  -2.069  0.1417E+03  0.6989E+02
  -2.069  0.1417E+03  0.6991E+02
  -2.069  0.1417E+03  0.6992E+02
  -2.069  0.1417E+03  0.6994E+02
  -2.069  0.1417E+03  0.6995E+02
  -2.069  0.1417E+03  0.6996E+02
  -2.069  0.1417E+03  0.6998E+02
  -2.069  0.1417E+03  0.6999E+02
  -2.068  0.1418E+03  0.7001E+02
  -2.068  0.1418E+03  0.7002E+02
  -2.068  0.1418E+03  0.7003E+02
  -2.068  0.1418E+03  0.7005E+02
  -2.068  0.1418E+03  0.7006E+02
  -2.068  0.1418E+03  0.7008E+02
  -2.068  0.1418E+03  0.7009E+02
  -2.068  0.1418E+03  0.7011E+02
  -2.068  0.1419E+03  0.7012E+02
  -2.068  0.1419E+03  0.7013E+02
  -2.068  0.1419E+03  0.7015E+02
  -2.067  0.1419E+03  0.7016E+02
  -2.067  0.1419E+03  0.7018E+02
  -2.067  0.1419E+03  0.7019E+02
  -2.067  0.1419E+03  0.7020E+02
  -2.067  0.1419E+03  0.7022E+02
  -2.067  0.1420E+03  0.7023E+02
  -2.067  0.1420E+03  0.7025E+02
  -2.067  0.1420E+03  0.7026E+02
  -2.067  0.1420E+03  0.7028E+02
  -2.067  0.1420E+03  0.7029E+02
  -2.066  0.1420E+03  0.7030E+02
  -2.066  0.1420E+03  0.7032E+02
  -2.066  0.1420E+03  0.7033E+02
  -2.066  0.1421E+03  0.7035E+02
  -2.066  0.1421E+03  0.7036E+02
  -2.066  0.1421E+03  0.7038E+02
  -2.066  0.1421E+03  0.7039E+02
  -2.066  0.1421E+03  0.7040E+02
  -2.066  0.1421E+03  0.7042E+02
  -2.066  0.1421E+03  0.7043E+02
  -2.065  0.1421E+03  0.7045E+02
  -2.065  0.1422E+03  0.7046E+02
  -2.065  0.1422E+03  0.7047E+02
  -2.065  0.1422E+03  0.7049E+02
  -2.065  0.1422E+03  0.7050E+02
  -2.065  0.1422E+03  0.7052E+02
  -2.065  0.1422E+03  0.7053E+02
  -2.065  0.1422E+03  0.7055E+02
  -2.065  0.1422E+03  0.7056E+02
  -2.065  0.1423E+03  0.7057E+02
  -2.064  0.1423E+03  0.7059E+02
  -2.064  0.1423E+03  0.7060E+02
  -2.064  0.1423E+03  0.7062E+02
  -2.064  0.1423E+03  0.7063E+02
  -2.064  0.1423E+03  0.7065E+02
  -2.064  0.1423E+03  0.7066E+02
  -2.064  0.1423E+03  0.7067E+02
  -2.064  0.1424E+03  0.7069E+02
  -2.064  0.1424E+03  0.7070E+02
  -2.063  0.1424E+03  0.7072E+02
  -2.063  0.1424E+03  0.7073E+02
  -2.063  0.1424E+03  0.7074E+02
  -2.063  0.1424E+03  0.7076E+02
  -2.063  0.1424E+03  0.7077E+02
  -2.063  0.1424E+03  0.7079E+02
  -2.063  0.1425E+03  0.7080E+02
  -2.063  0.1425E+03  0.7082E+02
  -2.063  0.1425E+03  0.7083E+02
  -2.063  0.1425E+03  0.7084E+02
  -2.062  0.1425E+03  0.7086E+02
  -2.062  0.1425E+03  0.7087E+02
  -2.062  0.1425E+03  0.7089E+02
  -2.062  0.1425E+03  0.7090E+02
  -2.062  0.1426E+03  0.7092E+02
  -2.062  0.1426E+03  0.7093E+02
  -2.062  0.1426E+03  0.7094E+02
  -2.062  0.1426E+03  0.7096E+02
  -2.062  0.1426E+03  0.7097E+02
  -2.062  0.1426E+03  0.7099E+02
  -2.062  0.1426E+03  0.7100E+02
  -2.061  0.1426E+03  0.7102E+02
  -2.061  0.1426E+03  0.7103E+02
  -2.061  0.1427E+03  0.7104E+02
  -2.061  0.1427E+03  0.7106E+02
  -2.061  0.1427E+03  0.7107E+02
  -2.061  0.1427E+03  0.7109E+02
  -2.061  0.1427E+03  0.7110E+02
  -2.061  0.1427E+03  0.7112E+02
  -2.061  0.1427E+03  0.7113E+02
  -2.061  0.1427E+03  0.7114E+02
  -2.060  0.1428E+03  0.7116E+02
  -2.060  0.1428E+03  0.7117E+02
  -2.060  0.1428E+03  0.7119E+02
  -2.060  0.1428E+03  0.7120E+02
  -2.060  0.1428E+03  0.7122E+02
  -2.060  0.1428E+03  0.7123E+02
  -2.060  0.1428E+03  0.7124E+02
  -2.060  0.1428E+03  0.7126E+02
  -2.060  0.1429E+03  0.7127E+02
  -2.059  0.1429E+03  0.7129E+02
  -2.059  0.1429E+03  0.7130E+02
  -2.059  0.1429E+03  0.7132E+02
  -2.059  0.1429E+03  0.7133E+02
  -2.059  0.1429E+03  0.7134E+02
  -2.059  0.1429E+03  0.7136E+02
  -2.059  0.1429E+03  0.7137E+02
  -2.059  0.1430E+03  0.7139E+02
  -2.059  0.1430E+03  0.7140E+02
  -2.059  0.1430E+03  0.7142E+02
  -2.059  0.1430E+03  0.7143E+02
  -2.058  0.1430E+03  0.7144E+02
  -2.058  0.1430E+03  0.7146E+02
  -2.058  0.1430E+03  0.7147E+02
  -2.058  0.1430E+03  0.7149E+02
  -2.058  0.1431E+03  0.7150E+02
  -2.058  0.1431E+03  0.7152E+02
  -2.058  0.1431E+03  0.7153E+02
  -2.058  0.1431E+03  0.7154E+02
  -2.058  0.1431E+03  0.7156E+02
  -2.057  0.1431E+03  0.7157E+02
  -2.057  0.1431E+03  0.7159E+02
  -2.057  0.1431E+03  0.7160E+02
  -2.057  0.1432E+03  0.7162E+02
  -2.057  0.1432E+03  0.7163E+02
  -2.057  0.1432E+03  0.7164E+02
  -2.057  0.1432E+03  0.7166E+02
  -2.057  0.1432E+03  0.7167E+02
  -2.057  0.1432E+03  0.7169E+02
  -2.057  0.1432E+03  0.7170E+02
  -2.057  0.1432E+03  0.7172E+02
  -2.056  0.1432E+03  0.7173E+02
  -2.056  0.1433E+03  0.7174E+02
  -2.056  0.1433E+03  0.7176E+02
  -2.056  0.1433E+03  0.7177E+02
  -2.056  0.1433E+03  0.7179E+02
  -2.056  0.1433E+03  0.7180E+02
  -2.056  0.1433E+03  0.7182E+02
  -2.056  0.1433E+03  0.7183E+02
  -2.056  0.1433E+03  0.7185E+02
  -2.055  0.1434E+03  0.7186E+02
  -2.055  0.1434E+03  0.7187E+02
  -2.055  0.1434E+03  0.7189E+02
  -2.055  0.1434E+03  0.7190E+02
  -2.055  0.1434E+03  0.7192E+02
  -2.055  0.1434E+03  0.7193E+02
  -2.055  0.1434E+03  0.7195E+02
  -2.055  0.1434E+03  0.7196E+02
  -2.055  0.1435E+03  0.7197E+02
  -2.055  0.1435E+03  0.7199E+02
  -2.054  0.1435E+03  0.7200E+02
  -2.054  0.1435E+03  0.7202E+02
  -2.054  0.1435E+03  0.7203E+02
  -2.054  0.1435E+03  0.7205E+02
  -2.054  0.1435E+03  0.7206E+02
  -2.054  0.1435E+03  0.7207E+02
  -2.054  0.1436E+03  0.7209E+02
  -2.054  0.1436E+03  0.7210E+02
  -2.054  0.1436E+03  0.7212E+02
  -2.054  0.1436E+03  0.7213E+02
  -2.054  0.1436E+03  0.7215E+02
  -2.053  0.1436E+03  0.7216E+02
  -2.053  0.1436E+03  0.7218E+02
  -2.053  0.1436E+03  0.7219E+02
  -2.053  0.1436E+03  0.7220E+02
  -2.053  0.1437E+03  0.7222E+02
  -2.053  0.1437E+03  0.7223E+02
  -2.053  0.1437E+03  0.7225E+02
  -2.053  0.1437E+03  0.7226E+02
  -2.053  0.1437E+03  0.7228E+02
  -2.053  0.1437E+03  0.7229E+02
  -2.052  0.1437E+03  0.7230E+02
  -2.052  0.1437E+03  0.7232E+02
  -2.052  0.1438E+03  0.7233E+02
  -2.052  0.1438E+03  0.7235E+02
  -2.052  0.1438E+03  0.7236E+02
  -2.052  0.1438E+03  0.7238E+02
  -2.052  0.1438E+03  0.7239E+02
  -2.052  0.1438E+03  0.7241E+02
  -2.052  0.1438E+03  0.7242E+02
  -2.051  0.1438E+03  0.7243E+02
  -2.051  0.1439E+03  0.7245E+02
  -2.051  0.1439E+03  0.7246E+02
  -2.051  0.1439E+03  0.7248E+02
  -2.051  0.1439E+03  0.7249E+02
  -2.051  0.1439E+03  0.7251E+02
  -2.051  0.1439E+03  0.7252E+02
  -2.051  0.1439E+03  0.7253E+02
  -2.051  0.1439E+03  0.7255E+02
  -2.051  0.1439E+03  0.7256E+02
  -2.050  0.1440E+03  0.7258E+02
  -2.050  0.1440E+03  0.7259E+02
  -2.050  0.1440E+03  0.7261E+02
  -2.050  0.1440E+03  0.7262E+02
  -2.050  0.1440E+03  0.7264E+02
  -2.050  0.1440E+03  0.7265E+02
  -2.050  0.1440E+03  0.7266E+02
  -2.050  0.1440E+03  0.7268E+02
  -2.050  0.1441E+03  0.7269E+02
  -2.050  0.1441E+03  0.7271E+02
  -2.050  0.1441E+03  0.7272E+02
  -2.049  0.1441E+03  0.7274E+02
  -2.049  0.1441E+03  0.7275E+02
  -2.049  0.1441E+03  0.7277E+02
  -2.049  0.1441E+03  0.7278E+02
  -2.049  0.1441E+03  0.7279E+02
  -2.049  0.1442E+03  0.7281E+02
  -2.049  0.1442E+03  0.7282E+02
  -2.049  0.1442E+03  0.7284E+02
  -2.049  0.1442E+03  0.7285E+02
  -2.048  0.1442E+03  0.7287E+02
  -2.048  0.1442E+03  0.7288E+02
  -2.048  0.1442E+03  0.7289E+02
  -2.048  0.1442E+03  0.7291E+02
  -2.048  0.1442E+03  0.7292E+02
  -2.048  0.1443E+03  0.7294E+02
  -2.048  0.1443E+03  0.7295E+02
  -2.048  0.1443E+03  0.7297E+02
  -2.048  0.1443E+03  0.7298E+02
  -2.048  0.1443E+03  0.7300E+02
  -2.048  0.1443E+03  0.7301E+02
  -2.047  0.1443E+03  0.7302E+02
  -2.047  0.1443E+03  0.7304E+02
  -2.047  0.1444E+03  0.7305E+02
  -2.047  0.1444E+03  0.7307E+02
  -2.047  0.1444E+03  0.7308E+02
  -2.047  0.1444E+03  0.7310E+02
  -2.047  0.1444E+03  0.7311E+02
  -2.047  0.1444E+03  0.7313E+02
  -2.047  0.1444E+03  0.7314E+02
  -2.046  0.1444E+03  0.7315E+02
  -2.046  0.1444E+03  0.7317E+02
  -2.046  0.1445E+03  0.7318E+02
  -2.046  0.1445E+03  0.7320E+02
  -2.046  0.1445E+03  0.7321E+02
  -2.046  0.1445E+03  0.7323E+02
  -2.046  0.1445E+03  0.7324E+02
  -2.046  0.1445E+03  0.7326E+02
  -2.046  0.1445E+03  0.7327E+02
  -2.046  0.1445E+03  0.7328E+02
  -2.046  0.1446E+03  0.7330E+02
  -2.045  0.1446E+03  0.7331E+02
  -2.045  0.1446E+03  0.7333E+02
  -2.045  0.1446E+03  0.7334E+02
  -2.045  0.1446E+03  0.7336E+02
  -2.045  0.1446E+03  0.7337E+02
  -2.045  0.1446E+03  0.7339E+02
  -2.045  0.1446E+03  0.7340E+02
  -2.045  0.1446E+03  0.7341E+02
  -2.045  0.1447E+03  0.7343E+02
  -2.044  0.1447E+03  0.7344E+02
  -2.044  0.1447E+03  0.7346E+02
  -2.044  0.1447E+03  0.7347E+02
  -2.044  0.1447E+03  0.7349E+02
  -2.044  0.1447E+03  0.7350E+02
  -2.044  0.1447E+03  0.7352E+02
  -2.044  0.1447E+03  0.7353E+02
  -2.044  0.1448E+03  0.7355E+02
  -2.044  0.1448E+03  0.7356E+02
  -2.044  0.1448E+03  0.7357E+02
  -2.044  0.1448E+03  0.7359E+02
  -2.043  0.1448E+03  0.7360E+02
  -2.043  0.1448E+03  0.7362E+02
  -2.043  0.1448E+03  0.7363E+02
  -2.043  0.1448E+03  0.7365E+02
  -2.043  0.1448E+03  0.7366E+02
  -2.043  0.1449E+03  0.7368E+02
  -2.043  0.1449E+03  0.7369E+02
  -2.043  0.1449E+03  0.7370E+02
  -2.043  0.1449E+03  0.7372E+02
  -2.042  0.1449E+03  0.7373E+02
  -2.042  0.1449E+03  0.7375E+02
  -2.042  0.1449E+03  0.7376E+02
  -2.042  0.1449E+03  0.7378E+02
  -2.042  0.1449E+03  0.7379E+02
  -2.042  0.1450E+03  0.7381E+02
  -2.042  0.1450E+03  0.7382E+02
  -2.042  0.1450E+03  0.7383E+02
  -2.042  0.1450E+03  0.7385E+02
  -2.042  0.1450E+03  0.7386E+02
  -2.042  0.1450E+03  0.7388E+02
  -2.041  0.1450E+03  0.7389E+02
  -2.041  0.1450E+03  0.7391E+02
  -2.041  0.1451E+03  0.7392E+02
  -2.041  0.1451E+03  0.7394E+02
  -2.041  0.1451E+03  0.7395E+02
  -2.041  0.1451E+03  0.7397E+02
  -2.041  0.1451E+03  0.7398E+02
  -2.041  0.1451E+03  0.7399E+02
  -2.041  0.1451E+03  0.7401E+02
  -2.041  0.1451E+03  0.7402E+02
  -2.040  0.1451E+03  0.7404E+02
  -2.040  0.1452E+03  0.7405E+02
  -2.040  0.1452E+03  0.7407E+02
  -2.040  0.1452E+03  0.7408E+02
  -2.040  0.1452E+03  0.7410E+02
  -2.040  0.1452E+03  0.7411E+02
  -2.040  0.1452E+03  0.7412E+02
  -2.040  0.1452E+03  0.7414E+02
  -2.040  0.1452E+03  0.7415E+02
  -2.039  0.1452E+03  0.7417E+02
  -2.039  0.1453E+03  0.7418E+02
  -2.039  0.1453E+03  0.7420E+02
  -2.039  0.1453E+03  0.7421E+02
  -2.039  0.1453E+03  0.7423E+02
  -2.039  0.1453E+03  0.7424E+02
  -2.039  0.1453E+03  0.7426E+02
  -2.039  0.1453E+03  0.7427E+02
  -2.039  0.1453E+03  0.7428E+02
  -2.039  0.1454E+03  0.7430E+02
  -2.039  0.1454E+03  0.7431E+02
  -2.038  0.1454E+03  0.7433E+02
  -2.038  0.1454E+03  0.7434E+02
  -2.038  0.1454E+03  0.7436E+02
  -2.038  0.1454E+03  0.7437E+02
  -2.038  0.1454E+03  0.7439E+02
  -2.038  0.1454E+03  0.7440E+02
  -2.038  0.1454E+03  0.7442E+02
  -2.038  0.1455E+03  0.7443E+02
  -2.038  0.1455E+03  0.7444E+02
  -2.038  0.1455E+03  0.7446E+02
  -2.037  0.1455E+03  0.7447E+02
  -2.037  0.1455E+03  0.7449E+02
  -2.037  0.1455E+03  0.7450E+02
  -2.037  0.1455E+03  0.7452E+02
  -2.037  0.1455E+03  0.7453E+02
  -2.037  0.1455E+03  0.7455E+02
  -2.037  0.1456E+03  0.7456E+02
  -2.037  0.1456E+03  0.7458E+02
  -2.037  0.1456E+03  0.7459E+02
  -2.037  0.1456E+03  0.7460E+02
  -2.036  0.1456E+03  0.7462E+02
  -2.036  0.1456E+03  0.7463E+02
  -2.036  0.1456E+03  0.7465E+02
  -2.036  0.1456E+03  0.7466E+02
  -2.036  0.1456E+03  0.7468E+02
  -2.036  0.1457E+03  0.7469E+02
  -2.036  0.1457E+03  0.7471E+02
  -2.036  0.1457E+03  0.7472E+02
  -2.036  0.1457E+03  0.7474E+02
  -2.035  0.1457E+03  0.7475E+02
  -2.035  0.1457E+03  0.7477E+02
  -2.035  0.1457E+03  0.7478E+02
  -2.035  0.1457E+03  0.7479E+02
  -2.035  0.1458E+03  0.7481E+02
  -2.035  0.1458E+03  0.7482E+02
  -2.035  0.1458E+03  0.7484E+02
  -2.035  0.1458E+03  0.7485E+02
  -2.035  0.1458E+03  0.7487E+02
  -2.035  0.1458E+03  0.7488E+02
  -2.034  0.1458E+03  0.7490E+02
  -2.034  0.1458E+03  0.7491E+02
  -2.034  0.1458E+03  0.7493E+02
  -2.034  0.1459E+03  0.7494E+02
  -2.034  0.1459E+03  0.7495E+02
  -2.034  0.1459E+03  0.7497E+02
  -2.034  0.1459E+03  0.7498E+02
  -2.034  0.1459E+03  0.7500E+02
  -2.034  0.1459E+03  0.7501E+02
  -2.034  0.1459E+03  0.7503E+02
  -2.034  0.1459E+03  0.7504E+02
  -2.033  0.1459E+03  0.7506E+02
  -2.033  0.1460E+03  0.7507E+02
  -2.033  0.1460E+03  0.7509E+02
  -2.033  0.1460E+03  0.7510E+02
  -2.033  0.1460E+03  0.7512E+02
  -2.033  0.1460E+03  0.7513E+02
  -2.033  0.1460E+03  0.7514E+02
  -2.033  0.1460E+03  0.7516E+02
  -2.033  0.1460E+03  0.7517E+02
  -2.033  0.1460E+03  0.7519E+02
  -2.032  0.1461E+03  0.7520E+02
  -2.032  0.1461E+03  0.7522E+02
  -2.032  0.1461E+03  0.7523E+02
  -2.032  0.1461E+03  0.7525E+02
  -2.032  0.1461E+03  0.7526E+02
  -2.032  0.1461E+03  0.7528E+02
  -2.032  0.1461E+03  0.7529E+02
  -2.032  0.1461E+03  0.7531E+02
  -2.032  0.1461E+03  0.7532E+02
  -2.031  0.1462E+03  0.7533E+02
  -2.031  0.1462E+03  0.7535E+02
  -2.031  0.1462E+03  0.7536E+02
  -2.031  0.1462E+03  0.7538E+02
  -2.031  0.1462E+03  0.7539E+02
  -2.031  0.1462E+03  0.7541E+02
  -2.031  0.1462E+03  0.7542E+02
  -2.031  0.1462E+03  0.7544E+02
  -2.031  0.1462E+03  0.7545E+02
  -2.031  0.1463E+03  0.7547E+02
  -2.030  0.1463E+03  0.7548E+02
  -2.030  0.1463E+03  0.7550E+02
  -2.030  0.1463E+03  0.7551E+02
  -2.030  0.1463E+03  0.7552E+02
  -2.030  0.1463E+03  0.7554E+02
  -2.030  0.1463E+03  0.7555E+02
  -2.030  0.1463E+03  0.7557E+02
  -2.030  0.1463E+03  0.7558E+02
  -2.030  0.1464E+03  0.7560E+02
  -2.030  0.1464E+03  0.7561E+02
  -2.030  0.1464E+03  0.7563E+02
  -2.029  0.1464E+03  0.7564E+02
  -2.029  0.1464E+03  0.7566E+02
  -2.029  0.1464E+03  0.7567E+02
  -2.029  0.1464E+03  0.7569E+02
  -2.029  0.1464E+03  0.7570E+02
  -2.029  0.1464E+03  0.7571E+02
  -2.029  0.1465E+03  0.7573E+02
  -2.029  0.1465E+03  0.7574E+02
  -2.029  0.1465E+03  0.7576E+02
  -2.029  0.1465E+03  0.7577E+02
  -2.028  0.1465E+03  0.7579E+02
  -2.028  0.1465E+03  0.7580E+02
  -2.028  0.1465E+03  0.7582E+02
  -2.028  0.1465E+03  0.7583E+02
  -2.028  0.1465E+03  0.7585E+02
  -2.028  0.1466E+03  0.7586E+02
  -2.028  0.1466E+03  0.7588E+02
  -2.028  0.1466E+03  0.7589E+02
  -2.028  0.1466E+03  0.7591E+02
  -2.028  0.1466E+03  0.7592E+02
  -2.027  0.1466E+03  0.7593E+02
  -2.027  0.1466E+03  0.7595E+02
  -2.027  0.1466E+03  0.7596E+02
  -2.027  0.1466E+03  0.7598E+02
  -2.027  0.1467E+03  0.7599E+02
  -2.027  0.1467E+03  0.7601E+02
  -2.027  0.1467E+03  0.7602E+02
  -2.027  0.1467E+03  0.7604E+02
  -2.027  0.1467E+03  0.7605E+02
  -2.026  0.1467E+03  0.7607E+02
  -2.026  0.1467E+03  0.7608E+02
  -2.026  0.1467E+03  0.7610E+02
  -2.026  0.1467E+03  0.7611E+02
  -2.026  0.1468E+03  0.7613E+02
  -2.026  0.1468E+03  0.7614E+02
  -2.026  0.1468E+03  0.7615E+02
  -2.026  0.1468E+03  0.7617E+02
  -2.026  0.1468E+03  0.7618E+02
  -2.026  0.1468E+03  0.7620E+02
  -2.026  0.1468E+03  0.7621E+02
  -2.025  0.1468E+03  0.7623E+02
  -2.025  0.1468E+03  0.7624E+02
  -2.025  0.1469E+03  0.7626E+02
  -2.025  0.1469E+03  0.7627E+02
  -2.025  0.1469E+03  0.7629E+02
  -2.025  0.1469E+03  0.7630E+02
  -2.025  0.1469E+03  0.7632E+02
  -2.025  0.1469E+03  0.7633E+02
  -2.025  0.1469E+03  0.7635E+02
  -2.024  0.1469E+03  0.7636E+02
  -2.024  0.1469E+03  0.7637E+02
  -2.024  0.1470E+03  0.7639E+02
  -2.024  0.1470E+03  0.7640E+02
  -2.024  0.1470E+03  0.7642E+02
  -2.024  0.1470E+03  0.7643E+02
  -2.024  0.1470E+03  0.7645E+02
  -2.024  0.1470E+03  0.7646E+02
  -2.024  0.1470E+03  0.7648E+02
  -2.024  0.1470E+03  0.7649E+02
  -2.024  0.1470E+03  0.7651E+02
  -2.023  0.1471E+03  0.7652E+02
  -2.023  0.1471E+03  0.7654E+02
  -2.023  0.1471E+03  0.7655E+02
  -2.023  0.1471E+03  0.7657E+02
  -2.023  0.1471E+03  0.7658E+02
  -2.023  0.1471E+03  0.7660E+02
  -2.023  0.1471E+03  0.7661E+02
  -2.023  0.1471E+03  0.7662E+02
  -2.023  0.1471E+03  0.7664E+02
  -2.022  0.1471E+03  0.7665E+02
  -2.022  0.1472E+03  0.7667E+02
  -2.022  0.1472E+03  0.7668E+02
  -2.022  0.1472E+03  0.7670E+02
  -2.022  0.1472E+03  0.7671E+02
  -2.022  0.1472E+03  0.7673E+02
  -2.022  0.1472E+03  0.7674E+02
  -2.022  0.1472E+03  0.7676E+02
  -2.022  0.1472E+03  0.7677E+02
  -2.022  0.1472E+03  0.7679E+02
  -2.022  0.1473E+03  0.7680E+02
  -2.021  0.1473E+03  0.7682E+02
  -2.021  0.1473E+03  0.7683E+02
  -2.021  0.1473E+03  0.7685E+02
  -2.021  0.1473E+03  0.7686E+02
  -2.021  0.1473E+03  0.7688E+02
  -2.021  0.1473E+03  0.7689E+02
  -2.021  0.1473E+03  0.7690E+02
  -2.021  0.1473E+03  0.7692E+02
  -2.021  0.1474E+03  0.7693E+02
  -2.021  0.1474E+03  0.7695E+02
  -2.020  0.1474E+03  0.7696E+02
  -2.020  0.1474E+03  0.7698E+02
  -2.020  0.1474E+03  0.7699E+02
  -2.020  0.1474E+03  0.7701E+02
  -2.020  0.1474E+03  0.7702E+02
  -2.020  0.1474E+03  0.7704E+02
  -2.020  0.1474E+03  0.7705E+02
  -2.020  0.1475E+03  0.7707E+02
  -2.020  0.1475E+03  0.7708E+02
  -2.019  0.1475E+03  0.7710E+02
  -2.019  0.1475E+03  0.7711E+02
  -2.019  0.1475E+03  0.7713E+02
  -2.019  0.1475E+03  0.7714E+02
  -2.019  0.1475E+03  0.7716E+02
  -2.019  0.1475E+03  0.7717E+02
  -2.019  0.1475E+03  0.7718E+02
  -2.019  0.1475E+03  0.7720E+02
  -2.019  0.1476E+03  0.7721E+02
  -2.019  0.1476E+03  0.7723E+02
  -2.018  0.1476E+03  0.7724E+02
  -2.018  0.1476E+03  0.7726E+02
  -2.018  0.1476E+03  0.7727E+02
  -2.018  0.1476E+03  0.7729E+02
  -2.018  0.1476E+03  0.7730E+02
  -2.018  0.1476E+03  0.7732E+02
  -2.018  0.1476E+03  0.7733E+02
  -2.018  0.1477E+03  0.7735E+02
  -2.018  0.1477E+03  0.7736E+02
  -2.018  0.1477E+03  0.7738E+02
  -2.018  0.1477E+03  0.7739E+02
  -2.017  0.1477E+03  0.7741E+02
  -2.017  0.1477E+03  0.7742E+02
  -2.017  0.1477E+03  0.7744E+02
  -2.017  0.1477E+03  0.7745E+02
  -2.017  0.1477E+03  0.7747E+02
  -2.017  0.1477E+03  0.7748E+02
  -2.017  0.1478E+03  0.7749E+02
  -2.017  0.1478E+03  0.7751E+02
  -2.017  0.1478E+03  0.7752E+02
  -2.017  0.1478E+03  0.7754E+02
  -2.016  0.1478E+03  0.7755E+02
  -2.016  0.1478E+03  0.7757E+02
  -2.016  0.1478E+03  0.7758E+02
  -2.016  0.1478E+03  0.7760E+02
  -2.016  0.1478E+03  0.7761E+02
  -2.016  0.1479E+03  0.7763E+02
  -2.016  0.1479E+03  0.7764E+02
  -2.016  0.1479E+03  0.7766E+02
  -2.016  0.1479E+03  0.7767E+02
  -2.015  0.1479E+03  0.7769E+02
  -2.015  0.1479E+03  0.7770E+02
  -2.015  0.1479E+03  0.7772E+02
  -2.015  0.1479E+03  0.7773E+02
  -2.015  0.1479E+03  0.7775E+02
  -2.015  0.1479E+03  0.7776E+02
  -2.015  0.1480E+03  0.7778E+02
  -2.015  0.1480E+03  0.7779E+02
  -2.015  0.1480E+03  0.7781E+02
  -2.015  0.1480E+03  0.7782E+02
  -2.015  0.1480E+03  0.7783E+02
  -2.014  0.1480E+03  0.7785E+02
  -2.014  0.1480E+03  0.7786E+02
  -2.014  0.1480E+03  0.7788E+02
  -2.014  0.1480E+03  0.7789E+02
  -2.014  0.1481E+03  0.7791E+02
  -2.014  0.1481E+03  0.7792E+02
  -2.014  0.1481E+03  0.7794E+02
  -2.014  0.1481E+03  0.7795E+02
  -2.014  0.1481E+03  0.7797E+02
  -2.013  0.1481E+03  0.7798E+02
  -2.013  0.1481E+03  0.7800E+02
  -2.013  0.1481E+03  0.7801E+02
  -2.013  0.1481E+03  0.7803E+02
  -2.013  0.1481E+03  0.7804E+02
  -2.013  0.1482E+03  0.7806E+02
  -2.013  0.1482E+03  0.7807E+02
  -2.013  0.1482E+03  0.7809E+02
  -2.013  0.1482E+03  0.7810E+02
  -2.013  0.1482E+03  0.7812E+02
  -2.013  0.1482E+03  0.7813E+02
  -2.012  0.1482E+03  0.7815E+02
  -2.012  0.1482E+03  0.7816E+02
  -2.012  0.1482E+03  0.7818E+02
  -2.012  0.1483E+03  0.7819E+02
  -2.012  0.1483E+03  0.7821E+02
  -2.012  0.1483E+03  0.7822E+02
  -2.012  0.1483E+03  0.7823E+02
  -2.012  0.1483E+03  0.7825E+02
  -2.012  0.1483E+03  0.7826E+02
  -2.012  0.1483E+03  0.7828E+02
  -2.011  0.1483E+03  0.7829E+02
  -2.011  0.1483E+03  0.7831E+02
  -2.011  0.1483E+03  0.7832E+02
  -2.011  0.1484E+03  0.7834E+02
  -2.011  0.1484E+03  0.7835E+02
  -2.011  0.1484E+03  0.7837E+02
  -2.011  0.1484E+03  0.7838E+02
  -2.011  0.1484E+03  0.7840E+02
  -2.011  0.1484E+03  0.7841E+02
  -2.010  0.1484E+03  0.7843E+02
  -2.010  0.1484E+03  0.7844E+02
  -2.010  0.1484E+03  0.7846E+02
  -2.010  0.1484E+03  0.7847E+02
  -2.010  0.1485E+03  0.7849E+02
  -2.010  0.1485E+03  0.7850E+02
  -2.010  0.1485E+03  0.7852E+02
  -2.010  0.1485E+03  0.7853E+02
  -2.010  0.1485E+03  0.7855E+02
  -2.010  0.1485E+03  0.7856E+02
  -2.010  0.1485E+03  0.7858E+02
  -2.009  0.1485E+03  0.7859E+02
  -2.009  0.1485E+03  0.7861E+02
  -2.009  0.1486E+03  0.7862E+02
  -2.009  0.1486E+03  0.7864E+02
  -2.009  0.1486E+03  0.7865E+02
  -2.009  0.1486E+03  0.7867E+02
  -2.009  0.1486E+03  0.7868E+02
  -2.009  0.1486E+03  0.7870E+02
  -2.009  0.1486E+03  0.7871E+02
  -2.009  0.1486E+03  0.7872E+02
  -2.008  0.1486E+03  0.7874E+02
  -2.008  0.1486E+03  0.7875E+02
  -2.008  0.1487E+03  0.7877E+02
  -2.008  0.1487E+03  0.7878E+02
  -2.008  0.1487E+03  0.7880E+02
  -2.008  0.1487E+03  0.7881E+02
  -2.008  0.1487E+03  0.7883E+02
  -2.008  0.1487E+03  0.7884E+02
  -2.008  0.1487E+03  0.7886E+02
  -2.007  0.1487E+03  0.7887E+02
  -2.007  0.1487E+03  0.7889E+02
  -2.007  0.1487E+03  0.7890E+02
  -2.007  0.1488E+03  0.7892E+02
  -2.007  0.1488E+03  0.7893E+02
  -2.007  0.1488E+03  0.7895E+02
  -2.007  0.1488E+03  0.7896E+02
  -2.007  0.1488E+03  0.7898E+02
  -2.007  0.1488E+03  0.7899E+02
  -2.007  0.1488E+03  0.7901E+02
  -2.006  0.1488E+03  0.7902E+02
  -2.006  0.1488E+03  0.7904E+02
  -2.006  0.1488E+03  0.7905E+02
  -2.006  0.1489E+03  0.7907E+02
  -2.006  0.1489E+03  0.7908E+02
  -2.006  0.1489E+03  0.7910E+02
  -2.006  0.1489E+03  0.7911E+02
  -2.006  0.1489E+03  0.7913E+02
  -2.006  0.1489E+03  0.7914E+02
  -2.006  0.1489E+03  0.7916E+02
  -2.006  0.1489E+03  0.7917E+02
  -2.005  0.1489E+03  0.7919E+02
  -2.005  0.1490E+03  0.7920E+02
  -2.005  0.1490E+03  0.7922E+02
  -2.005  0.1490E+03  0.7923E+02
  -2.005  0.1490E+03  0.7925E+02
  -2.005  0.1490E+03  0.7926E+02
  -2.005  0.1490E+03  0.7928E+02
  -2.005  0.1490E+03  0.7929E+02
  -2.005  0.1490E+03  0.7931E+02
  -2.004  0.1490E+03  0.7932E+02
  -2.004  0.1490E+03  0.7934E+02
  -2.004  0.1491E+03  0.7935E+02
  -2.004  0.1491E+03  0.7936E+02
  -2.004  0.1491E+03  0.7938E+02
  -2.004  0.1491E+03  0.7939E+02
  -2.004  0.1491E+03  0.7941E+02
  -2.004  0.1491E+03  0.7942E+02
  -2.004  0.1491E+03  0.7944E+02
  -2.004  0.1491E+03  0.7945E+02
  -2.004  0.1491E+03  0.7947E+02
  -2.003  0.1491E+03  0.7948E+02
  -2.003  0.1492E+03  0.7950E+02
  -2.003  0.1492E+03  0.7951E+02
  -2.003  0.1492E+03  0.7953E+02
  -2.003  0.1492E+03  0.7954E+02
  -2.003  0.1492E+03  0.7956E+02
  -2.003  0.1492E+03  0.7957E+02
  -2.003  0.1492E+03  0.7959E+02
  -2.003  0.1492E+03  0.7960E+02
  -2.002  0.1492E+03  0.7962E+02
  -2.002  0.1492E+03  0.7963E+02
  -2.002  0.1493E+03  0.7965E+02
  -2.002  0.1493E+03  0.7966E+02
  -2.002  0.1493E+03  0.7968E+02
  -2.002  0.1493E+03  0.7969E+02
  -2.002  0.1493E+03  0.7971E+02
  -2.002  0.1493E+03  0.7972E+02
  -2.002  0.1493E+03  0.7974E+02
  -2.002  0.1493E+03  0.7975E+02
  -2.002  0.1493E+03  0.7977E+02
  -2.001  0.1493E+03  0.7978E+02
  -2.001  0.1494E+03  0.7980E+02
  -2.001  0.1494E+03  0.7981E+02
  -2.001  0.1494E+03  0.7983E+02
  -2.001  0.1494E+03  0.7984E+02
  -2.001  0.1494E+03  0.7986E+02
  -2.001  0.1494E+03  0.7987E+02
  -2.001  0.1494E+03  0.7989E+02
  -2.001  0.1494E+03  0.7990E+02
  -2.001  0.1494E+03  0.7992E+02
  -2.000  0.1494E+03  0.7993E+02
  -2.000  0.1495E+03  0.7995E+02
  -2.000  0.1495E+03  0.7996E+02
  -2.000  0.1495E+03  0.7998E+02
  -2.000  0.1495E+03  0.7999E+02
  -2.000  0.1495E+03  0.8001E+02
  -2.000  0.1495E+03  0.8002E+02
  -2.000  0.1495E+03  0.8004E+02
  -2.000  0.1495E+03  0.8005E+02
  -2.000  0.1495E+03  0.8007E+02
  -1.999  0.1495E+03  0.8008E+02
  -1.999  0.1495E+03  0.8010E+02
  -1.999  0.1496E+03  0.8011E+02
  -1.999  0.1496E+03  0.8013E+02
  -1.999  0.1496E+03  0.8014E+02
  -1.999  0.1496E+03  0.8016E+02
  -1.999  0.1496E+03  0.8017E+02
  -1.999  0.1496E+03  0.8019E+02
  -1.999  0.1496E+03  0.8020E+02
  -1.999  0.1496E+03  0.8022E+02
  -1.998  0.1496E+03  0.8023E+02
  -1.998  0.1496E+03  0.8025E+02
  -1.998  0.1497E+03  0.8026E+02
  -1.998  0.1497E+03  0.8028E+02
  -1.998  0.1497E+03  0.8029E+02
  -1.998  0.1497E+03  0.8031E+02
  -1.998  0.1497E+03  0.8032E+02
  -1.998  0.1497E+03  0.8034E+02
  -1.998  0.1497E+03  0.8035E+02
  -1.998  0.1497E+03  0.8037E+02
  -1.997  0.1497E+03  0.8038E+02
  -1.997  0.1497E+03  0.8040E+02
  -1.997  0.1498E+03  0.8041E+02
  -1.997  0.1498E+03  0.8043E+02
  -1.997  0.1498E+03  0.8044E+02
  -1.997  0.1498E+03  0.8046E+02
  -1.997  0.1498E+03  0.8047E+02
  -1.997  0.1498E+03  0.8049E+02
  -1.997  0.1498E+03  0.8050E+02
  -1.996  0.1498E+03  0.8052E+02
  -1.996  0.1498E+03  0.8053E+02
  -1.996  0.1498E+03  0.8055E+02
  -1.996  0.1499E+03  0.8056E+02
  -1.996  0.1499E+03  0.8058E+02
  -1.996  0.1499E+03  0.8059E+02
  -1.996  0.1499E+03  0.8061E+02
  -1.996  0.1499E+03  0.8062E+02
  -1.996  0.1499E+03  0.8064E+02
  -1.996  0.1499E+03  0.8065E+02
  -1.996  0.1499E+03  0.8067E+02
  -1.995  0.1499E+03  0.8068E+02
  -1.995  0.1499E+03  0.8070E+02
  -1.995  0.1499E+03  0.8071E+02
  -1.995  0.1500E+03  0.8073E+02
  -1.995  0.1500E+03  0.8074E+02
  -1.995  0.1500E+03  0.8076E+02
  -1.995  0.1500E+03  0.8077E+02
  -1.995  0.1500E+03  0.8079E+02
  -1.995  0.1500E+03  0.8080E+02
  -1.995  0.1500E+03  0.8082E+02
  -1.994  0.1500E+03  0.8083E+02
  -1.994  0.1500E+03  0.8085E+02
  -1.994  0.1500E+03  0.8086E+02
  -1.994  0.1501E+03  0.8088E+02
  -1.994  0.1501E+03  0.8089E+02
  -1.994  0.1501E+03  0.8091E+02
  -1.994  0.1501E+03  0.8092E+02
  -1.994  0.1501E+03  0.8094E+02
  -1.994  0.1501E+03  0.8095E+02
  -1.993  0.1501E+03  0.8097E+02
  -1.993  0.1501E+03  0.8098E+02
  -1.993  0.1501E+03  0.8100E+02
  -1.993  0.1501E+03  0.8101E+02
  -1.993  0.1502E+03  0.8103E+02
  -1.993  0.1502E+03  0.8104E+02
  -1.993  0.1502E+03  0.8106E+02
  -1.993  0.1502E+03  0.8107E+02
  -1.993  0.1502E+03  0.8109E+02
  -1.993  0.1502E+03  0.8110E+02
  -1.993  0.1502E+03  0.8112E+02
  -1.992  0.1502E+03  0.8113E+02
  -1.992  0.1502E+03  0.8115E+02
  -1.992  0.1502E+03  0.8116E+02
  -1.992  0.1502E+03  0.8118E+02
  -1.992  0.1503E+03  0.8119E+02
  -1.992  0.1503E+03  0.8121E+02
  -1.992  0.1503E+03  0.8122E+02
  -1.992  0.1503E+03  0.8124E+02
  -1.992  0.1503E+03  0.8125E+02
  -1.991  0.1503E+03  0.8127E+02
  -1.991  0.1503E+03  0.8128E+02
  -1.991  0.1503E+03  0.8130E+02
  -1.991  0.1503E+03  0.8131E+02
  -1.991  0.1503E+03  0.8133E+02
  -1.991  0.1504E+03  0.8134E+02
  -1.991  0.1504E+03  0.8136E+02
  -1.991  0.1504E+03  0.8137E+02
  -1.991  0.1504E+03  0.8139E+02
  -1.991  0.1504E+03  0.8140E+02
  -1.991  0.1504E+03  0.8142E+02
  -1.990  0.1504E+03  0.8143E+02
  -1.990  0.1504E+03  0.8145E+02
  -1.990  0.1504E+03  0.8146E+02
  -1.990  0.1504E+03  0.8148E+02
  -1.990  0.1504E+03  0.8149E+02
  -1.990  0.1505E+03  0.8151E+02
  -1.990  0.1505E+03  0.8152E+02
  -1.990  0.1505E+03  0.8154E+02
  -1.990  0.1505E+03  0.8155E+02
  -1.990  0.1505E+03  0.8157E+02
  -1.989  0.1505E+03  0.8158E+02
  -1.989  0.1505E+03  0.8160E+02
  -1.989  0.1505E+03  0.8161E+02
  -1.989  0.1505E+03  0.8163E+02
  -1.989  0.1505E+03  0.8164E+02
  -1.989  0.1505E+03  0.8166E+02
  -1.989  0.1506E+03  0.8167E+02
  -1.989  0.1506E+03  0.8169E+02
  -1.989  0.1506E+03  0.8170E+02
  -1.989  0.1506E+03  0.8172E+02
  -1.988  0.1506E+03  0.8173E+02
  -1.988  0.1506E+03  0.8175E+02
  -1.988  0.1506E+03  0.8176E+02
  -1.988  0.1506E+03  0.8178E+02
  -1.988  0.1506E+03  0.8179E+02
  -1.988  0.1506E+03  0.8181E+02
  -1.988  0.1507E+03  0.8182E+02
  -1.988  0.1507E+03  0.8184E+02
  -1.988  0.1507E+03  0.8185E+02
  -1.988  0.1507E+03  0.8187E+02
  -1.987  0.1507E+03  0.8188E+02
  -1.987  0.1507E+03  0.8190E+02
  -1.987  0.1507E+03  0.8191E+02
  -1.987  0.1507E+03  0.8193E+02
  -1.987  0.1507E+03  0.8194E+02
  -1.987  0.1507E+03  0.8196E+02
  -1.987  0.1507E+03  0.8197E+02
  -1.987  0.1508E+03  0.8199E+02
  -1.987  0.1508E+03  0.8200E+02
  -1.986  0.1508E+03  0.8202E+02
  -1.986  0.1508E+03  0.8203E+02
  -1.986  0.1508E+03  0.8205E+02
  -1.986  0.1508E+03  0.8206E+02
  -1.986  0.1508E+03  0.8208E+02
  -1.986  0.1508E+03  0.8209E+02
  -1.986  0.1508E+03  0.8211E+02
  -1.986  0.1508E+03  0.8212E+02
  -1.986  0.1508E+03  0.8214E+02
  -1.986  0.1509E+03  0.8215E+02
  -1.986  0.1509E+03  0.8217E+02
  -1.985  0.1509E+03  0.8218E+02
  -1.985  0.1509E+03  0.8220E+02
  -1.985  0.1509E+03  0.8221E+02
  -1.985  0.1509E+03  0.8223E+02
  -1.985  0.1509E+03  0.8224E+02
  -1.985  0.1509E+03  0.8226E+02
  -1.985  0.1509E+03  0.8228E+02
  -1.985  0.1509E+03  0.8229E+02
  -1.985  0.1509E+03  0.8231E+02
  -1.984  0.1510E+03  0.8232E+02
  -1.984  0.1510E+03  0.8234E+02
  -1.984  0.1510E+03  0.8235E+02
  -1.984  0.1510E+03  0.8237E+02
  -1.984  0.1510E+03  0.8238E+02
  -1.984  0.1510E+03  0.8240E+02
  -1.984  0.1510E+03  0.8241E+02
  -1.984  0.1510E+03  0.8243E+02
  -1.984  0.1510E+03  0.8244E+02
  -1.984  0.1510E+03  0.8246E+02
  -1.984  0.1511E+03  0.8247E+02
  -1.983  0.1511E+03  0.8249E+02
  -1.983  0.1511E+03  0.8250E+02
  -1.983  0.1511E+03  0.8252E+02
  -1.983  0.1511E+03  0.8253E+02
  -1.983  0.1511E+03  0.8255E+02
  -1.983  0.1511E+03  0.8256E+02
  -1.983  0.1511E+03  0.8258E+02
  -1.983  0.1511E+03  0.8259E+02
  -1.983  0.1511E+03  0.8261E+02
  -1.982  0.1511E+03  0.8262E+02
  -1.982  0.1512E+03  0.8264E+02
  -1.982  0.1512E+03  0.8265E+02
  -1.982  0.1512E+03  0.8267E+02
  -1.982  0.1512E+03  0.8268E+02
  -1.982  0.1512E+03  0.8270E+02
  -1.982  0.1512E+03  0.8271E+02
  -1.982  0.1512E+03  0.8273E+02
  -1.982  0.1512E+03  0.8274E+02
  -1.982  0.1512E+03  0.8276E+02
  -1.982  0.1512E+03  0.8277E+02
  -1.981  0.1512E+03  0.8279E+02
  -1.981  0.1513E+03  0.8280E+02
  -1.981  0.1513E+03  0.8282E+02
  -1.981  0.1513E+03  0.8283E+02
  -1.981  0.1513E+03  0.8285E+02
  -1.981  0.1513E+03  0.8286E+02
  -1.981  0.1513E+03  0.8288E+02
  -1.981  0.1513E+03  0.8289E+02
  -1.981  0.1513E+03  0.8291E+02
  -1.980  0.1513E+03  0.8292E+02
  -1.980  0.1513E+03  0.8294E+02
  -1.980  0.1513E+03  0.8296E+02
  -1.980  0.1513E+03  0.8297E+02
  -1.980  0.1514E+03  0.8299E+02
  -1.980  0.1514E+03  0.8300E+02
  -1.980  0.1514E+03  0.8302E+02
  -1.980  0.1514E+03  0.8303E+02
  -1.980  0.1514E+03  0.8305E+02
  -1.980  0.1514E+03  0.8306E+02
  -1.980  0.1514E+03  0.8308E+02
  -1.979  0.1514E+03  0.8309E+02
  -1.979  0.1514E+03  0.8311E+02
  -1.979  0.1514E+03  0.8312E+02
  -1.979  0.1514E+03  0.8314E+02
  -1.979  0.1515E+03  0.8315E+02
  -1.979  0.1515E+03  0.8317E+02
  -1.979  0.1515E+03  0.8318E+02
  -1.979  0.1515E+03  0.8320E+02
  -1.979  0.1515E+03  0.8321E+02
  -1.979  0.1515E+03  0.8323E+02
  -1.978  0.1515E+03  0.8324E+02
  -1.978  0.1515E+03  0.8326E+02
  -1.978  0.1515E+03  0.8327E+02
  -1.978  0.1515E+03  0.8329E+02
  -1.978  0.1515E+03  0.8330E+02
  -1.978  0.1516E+03  0.8332E+02
  -1.978  0.1516E+03  0.8333E+02
  -1.978  0.1516E+03  0.8335E+02
  -1.978  0.1516E+03  0.8336E+02
  -1.978  0.1516E+03  0.8338E+02
  -1.977  0.1516E+03  0.8339E+02
  -1.977  0.1516E+03  0.8341E+02
  -1.977  0.1516E+03  0.8342E+02
  -1.977  0.1516E+03  0.8344E+02
  -1.977  0.1516E+03  0.8346E+02
  -1.977  0.1516E+03  0.8347E+02
  -1.977  0.1517E+03  0.8349E+02
  -1.977  0.1517E+03  0.8350E+02
  -1.977  0.1517E+03  0.8352E+02
  -1.977  0.1517E+03  0.8353E+02
  -1.976  0.1517E+03  0.8355E+02
  -1.976  0.1517E+03  0.8356E+02
  -1.976  0.1517E+03  0.8358E+02
  -1.976  0.1517E+03  0.8359E+02
  -1.976  0.1517E+03  0.8361E+02
  -1.976  0.1517E+03  0.8362E+02
  -1.976  0.1517E+03  0.8364E+02
  -1.976  0.1518E+03  0.8365E+02
  -1.976  0.1518E+03  0.8367E+02
  -1.976  0.1518E+03  0.8368E+02
  -1.975  0.1518E+03  0.8370E+02
  -1.975  0.1518E+03  0.8371E+02
  -1.975  0.1518E+03  0.8373E+02
  -1.975  0.1518E+03  0.8374E+02
  -1.975  0.1518E+03  0.8376E+02
  -1.975  0.1518E+03  0.8377E+02
  -1.975  0.1518E+03  0.8379E+02
  -1.975  0.1518E+03  0.8380E+02
  -1.975  0.1518E+03  0.8382E+02
  -1.974  0.1519E+03  0.8383E+02
  -1.974  0.1519E+03  0.8385E+02
  -1.974  0.1519E+03  0.8386E+02
  -1.974  0.1519E+03  0.8388E+02
  -1.974  0.1519E+03  0.8390E+02
  -1.974  0.1519E+03  0.8391E+02
  -1.974  0.1519E+03  0.8393E+02
  -1.974  0.1519E+03  0.8394E+02
  -1.974  0.1519E+03  0.8396E+02
  -1.974  0.1519E+03  0.8397E+02
  -1.974  0.1519E+03  0.8399E+02
  -1.973  0.1520E+03  0.8400E+02
  -1.973  0.1520E+03  0.8402E+02
  -1.973  0.1520E+03  0.8403E+02
  -1.973  0.1520E+03  0.8405E+02
  -1.973  0.1520E+03  0.8406E+02
  -1.973  0.1520E+03  0.8408E+02
  -1.973  0.1520E+03  0.8409E+02
  -1.973  0.1520E+03  0.8411E+02
  -1.973  0.1520E+03  0.8412E+02
  -1.973  0.1520E+03  0.8414E+02
  -1.972  0.1520E+03  0.8415E+02
  -1.972  0.1520E+03  0.8417E+02
  -1.972  0.1521E+03  0.8418E+02
  -1.972  0.1521E+03  0.8420E+02
  -1.972  0.1521E+03  0.8421E+02
  -1.972  0.1521E+03  0.8423E+02
  -1.972  0.1521E+03  0.8424E+02
  -1.972  0.1521E+03  0.8426E+02
  -1.972  0.1521E+03  0.8428E+02
  -1.971  0.1521E+03  0.8429E+02
  -1.971  0.1521E+03  0.8431E+02
  -1.971  0.1521E+03  0.8432E+02
  -1.971  0.1521E+03  0.8434E+02
  -1.971  0.1521E+03  0.8435E+02
  -1.971  0.1522E+03  0.8437E+02
  -1.971  0.1522E+03  0.8438E+02
  -1.971  0.1522E+03  0.8440E+02
  -1.971  0.1522E+03  0.8441E+02
  -1.971  0.1522E+03  0.8443E+02
  -1.971  0.1522E+03  0.8444E+02
  -1.970  0.1522E+03  0.8446E+02
  -1.970  0.1522E+03  0.8447E+02
  -1.970  0.1522E+03  0.8449E+02
  -1.970  0.1522E+03  0.8450E+02
  -1.970  0.1522E+03  0.8452E+02
  -1.970  0.1523E+03  0.8453E+02
  -1.970  0.1523E+03  0.8455E+02
  -1.970  0.1523E+03  0.8456E+02
  -1.970  0.1523E+03  0.8458E+02
  -1.969  0.1523E+03  0.8459E+02
  -1.969  0.1523E+03  0.8461E+02
  -1.969  0.1523E+03  0.8463E+02
  -1.969  0.1523E+03  0.8464E+02
  -1.969  0.1523E+03  0.8466E+02
  -1.969  0.1523E+03  0.8467E+02
  -1.969  0.1523E+03  0.8469E+02
  -1.969  0.1523E+03  0.8470E+02
  -1.969  0.1524E+03  0.8472E+02
  -1.969  0.1524E+03  0.8473E+02
  -1.969  0.1524E+03  0.8475E+02
  -1.968  0.1524E+03  0.8476E+02
  -1.968  0.1524E+03  0.8478E+02
  -1.968  0.1524E+03  0.8479E+02
  -1.968  0.1524E+03  0.8481E+02
  -1.968  0.1524E+03  0.8482E+02
  -1.968  0.1524E+03  0.8484E+02
  -1.968  0.1524E+03  0.8485E+02
  -1.968  0.1524E+03  0.8487E+02
  -1.968  0.1524E+03  0.8488E+02
  -1.968  0.1525E+03  0.8490E+02
  -1.967  0.1525E+03  0.8491E+02
  -1.967  0.1525E+03  0.8493E+02
  -1.967  0.1525E+03  0.8495E+02
  -1.967  0.1525E+03  0.8496E+02
  -1.967  0.1525E+03  0.8498E+02
  -1.967  0.1525E+03  0.8499E+02
  -1.967  0.1525E+03  0.8501E+02
  -1.967  0.1525E+03  0.8502E+02
  -1.967  0.1525E+03  0.8504E+02
  -1.967  0.1525E+03  0.8505E+02
  -1.966  0.1525E+03  0.8507E+02
  -1.966  0.1526E+03  0.8508E+02
  -1.966  0.1526E+03  0.8510E+02
  -1.966  0.1526E+03  0.8511E+02
  -1.966  0.1526E+03  0.8513E+02
  -1.966  0.1526E+03  0.8514E+02
  -1.966  0.1526E+03  0.8516E+02
  -1.966  0.1526E+03  0.8517E+02
  -1.966  0.1526E+03  0.8519E+02
  -1.966  0.1526E+03  0.8520E+02
  -1.965  0.1526E+03  0.8522E+02
  -1.965  0.1526E+03  0.8524E+02
  -1.965  0.1526E+03  0.8525E+02
  -1.965  0.1527E+03  0.8527E+02
  -1.965  0.1527E+03  0.8528E+02
  -1.965  0.1527E+03  0.8530E+02
  -1.965  0.1527E+03  0.8531E+02
  -1.965  0.1527E+03  0.8533E+02
  -1.965  0.1527E+03  0.8534E+02
  -1.964  0.1527E+03  0.8536E+02
  -1.964  0.1527E+03  0.8537E+02
  -1.964  0.1527E+03  0.8539E+02
  -1.964  0.1527E+03  0.8540E+02
  -1.964  0.1527E+03  0.8542E+02
  -1.964  0.1527E+03  0.8543E+02
  -1.964  0.1528E+03  0.8545E+02
  -1.964  0.1528E+03  0.8546E+02
  -1.964  0.1528E+03  0.8548E+02
  -1.964  0.1528E+03  0.8549E+02
  -1.964  0.1528E+03  0.8551E+02
  -1.963  0.1528E+03  0.8553E+02
  -1.963  0.1528E+03  0.8554E+02
  -1.963  0.1528E+03  0.8556E+02
  -1.963  0.1528E+03  0.8557E+02
  -1.963  0.1528E+03  0.8559E+02
  -1.963  0.1528E+03  0.8560E+02
  -1.963  0.1528E+03  0.8562E+02
  -1.963  0.1529E+03  0.8563E+02
  -1.963  0.1529E+03  0.8565E+02
  -1.962  0.1529E+03  0.8566E+02
  -1.962  0.1529E+03  0.8568E+02
  -1.962  0.1529E+03  0.8569E+02
  -1.962  0.1529E+03  0.8571E+02
  -1.962  0.1529E+03  0.8572E+02
  -1.962  0.1529E+03  0.8574E+02
  -1.962  0.1529E+03  0.8575E+02
  -1.962  0.1529E+03  0.8577E+02
  -1.962  0.1529E+03  0.8579E+02
  -1.962  0.1529E+03  0.8580E+02
  -1.962  0.1530E+03  0.8582E+02
  -1.961  0.1530E+03  0.8583E+02
  -1.961  0.1530E+03  0.8585E+02
  -1.961  0.1530E+03  0.8586E+02
  -1.961  0.1530E+03  0.8588E+02
  -1.961  0.1530E+03  0.8589E+02
  -1.961  0.1530E+03  0.8591E+02
  -1.961  0.1530E+03  0.8592E+02
  -1.961  0.1530E+03  0.8594E+02
  -1.961  0.1530E+03  0.8595E+02
  -1.960  0.1530E+03  0.8597E+02
  -1.960  0.1530E+03  0.8598E+02
  -1.960  0.1530E+03  0.8600E+02
  -1.960  0.1531E+03  0.8601E+02
  -1.960  0.1531E+03  0.8603E+02
  -1.960  0.1531E+03  0.8605E+02
  -1.960  0.1531E+03  0.8606E+02
  -1.960  0.1531E+03  0.8608E+02
  -1.960  0.1531E+03  0.8609E+02
  -1.960  0.1531E+03  0.8611E+02
  -1.960  0.1531E+03  0.8612E+02
  -1.959  0.1531E+03  0.8614E+02
  -1.959  0.1531E+03  0.8615E+02
  -1.959  0.1531E+03  0.8617E+02
  -1.959  0.1531E+03  0.8618E+02
  -1.959  0.1532E+03  0.8620E+02
  -1.959  0.1532E+03  0.8621E+02
  -1.959  0.1532E+03  0.8623E+02
  -1.959  0.1532E+03  0.8624E+02
  -1.959  0.1532E+03  0.8626E+02
  -1.958  0.1532E+03  0.8628E+02
  -1.958  0.1532E+03  0.8629E+02
  -1.958  0.1532E+03  0.8631E+02
  -1.958  0.1532E+03  0.8632E+02
  -1.958  0.1532E+03  0.8634E+02
  -1.958  0.1532E+03  0.8635E+02
  -1.958  0.1532E+03  0.8637E+02
  -1.958  0.1532E+03  0.8638E+02
  -1.958  0.1533E+03  0.8640E+02
  -1.958  0.1533E+03  0.8641E+02
  -1.958  0.1533E+03  0.8643E+02
  -1.957  0.1533E+03  0.8644E+02
  -1.957  0.1533E+03  0.8646E+02
  -1.957  0.1533E+03  0.8647E+02
  -1.957  0.1533E+03  0.8649E+02
  -1.957  0.1533E+03  0.8651E+02
  -1.957  0.1533E+03  0.8652E+02
  -1.957  0.1533E+03  0.8654E+02
  -1.957  0.1533E+03  0.8655E+02
  -1.957  0.1533E+03  0.8657E+02
  -1.957  0.1534E+03  0.8658E+02
  -1.956  0.1534E+03  0.8660E+02
  -1.956  0.1534E+03  0.8661E+02
  -1.956  0.1534E+03  0.8663E+02
  -1.956  0.1534E+03  0.8664E+02
  -1.956  0.1534E+03  0.8666E+02
  -1.956  0.1534E+03  0.8667E+02
  -1.956  0.1534E+03  0.8669E+02
  -1.956  0.1534E+03  0.8670E+02
  -1.956  0.1534E+03  0.8672E+02
  -1.956  0.1534E+03  0.8674E+02
  -1.955  0.1534E+03  0.8675E+02
  -1.955  0.1534E+03  0.8677E+02
  -1.955  0.1535E+03  0.8678E+02
  -1.955  0.1535E+03  0.8680E+02
  -1.955  0.1535E+03  0.8681E+02
  -1.955  0.1535E+03  0.8683E+02
  -1.955  0.1535E+03  0.8684E+02
  -1.955  0.1535E+03  0.8686E+02
  -1.955  0.1535E+03  0.8687E+02
  -1.955  0.1535E+03  0.8689E+02
  -1.954  0.1535E+03  0.8690E+02
  -1.954  0.1535E+03  0.8692E+02
  -1.954  0.1535E+03  0.8693E+02
  -1.954  0.1535E+03  0.8695E+02
  -1.954  0.1535E+03  0.8697E+02
  -1.954  0.1536E+03  0.8698E+02
  -1.954  0.1536E+03  0.8700E+02
  -1.954  0.1536E+03  0.8701E+02
  -1.954  0.1536E+03  0.8703E+02
  -1.954  0.1536E+03  0.8704E+02
  -1.953  0.1536E+03  0.8706E+02
  -1.953  0.1536E+03  0.8707E+02
  -1.953  0.1536E+03  0.8709E+02
  -1.953  0.1536E+03  0.8710E+02
  -1.953  0.1536E+03  0.8712E+02
  -1.953  0.1536E+03  0.8713E+02
  -1.953  0.1536E+03  0.8715E+02
  -1.953  0.1536E+03  0.8717E+02
  -1.953  0.1537E+03  0.8718E+02
  -1.952  0.1537E+03  0.8720E+02
  -1.952  0.1537E+03  0.8721E+02
  -1.952  0.1537E+03  0.8723E+02
  -1.952  0.1537E+03  0.8724E+02
  -1.952  0.1537E+03  0.8726E+02
  -1.952  0.1537E+03  0.8727E+02
  -1.952  0.1537E+03  0.8729E+02
  -1.952  0.1537E+03  0.8730E+02
  -1.952  0.1537E+03  0.8732E+02
  -1.952  0.1537E+03  0.8733E+02
  -1.952  0.1537E+03  0.8735E+02
  -1.951  0.1537E+03  0.8736E+02
  -1.951  0.1538E+03  0.8738E+02
  -1.951  0.1538E+03  0.8740E+02
  -1.951  0.1538E+03  0.8741E+02
  -1.951  0.1538E+03  0.8743E+02
  -1.951  0.1538E+03  0.8744E+02
  -1.951  0.1538E+03  0.8746E+02
  -1.951  0.1538E+03  0.8747E+02
  -1.951  0.1538E+03  0.8749E+02
  -1.951  0.1538E+03  0.8750E+02
  -1.950  0.1538E+03  0.8752E+02
  -1.950  0.1538E+03  0.8753E+02
  -1.950  0.1538E+03  0.8755E+02
  -1.950  0.1538E+03  0.8756E+02
  -1.950  0.1539E+03  0.8758E+02
  -1.950  0.1539E+03  0.8760E+02
  -1.950  0.1539E+03  0.8761E+02
  -1.950  0.1539E+03  0.8763E+02
  -1.950  0.1539E+03  0.8764E+02
  -1.949  0.1539E+03  0.8766E+02
  -1.949  0.1539E+03  0.8767E+02
  -1.949  0.1539E+03  0.8769E+02
  -1.949  0.1539E+03  0.8770E+02
  -1.949  0.1539E+03  0.8772E+02
  -1.949  0.1539E+03  0.8773E+02
  -1.949  0.1539E+03  0.8775E+02
  -1.949  0.1539E+03  0.8776E+02
  -1.949  0.1540E+03  0.8778E+02
  -1.949  0.1540E+03  0.8780E+02
  -1.949  0.1540E+03  0.8781E+02
  -1.948  0.1540E+03  0.8783E+02
  -1.948  0.1540E+03  0.8784E+02
  -1.948  0.1540E+03  0.8786E+02
  -1.948  0.1540E+03  0.8787E+02
  -1.948  0.1540E+03  0.8789E+02
  -1.948  0.1540E+03  0.8790E+02
  -1.948  0.1540E+03  0.8792E+02
  -1.948  0.1540E+03  0.8793E+02
  -1.948  0.1540E+03  0.8795E+02
  -1.947  0.1540E+03  0.8797E+02
  -1.947  0.1541E+03  0.8798E+02
  -1.947  0.1541E+03  0.8800E+02
  -1.947  0.1541E+03  0.8801E+02
  -1.947  0.1541E+03  0.8803E+02
  -1.947  0.1541E+03  0.8804E+02
  -1.947  0.1541E+03  0.8806E+02
  -1.947  0.1541E+03  0.8807E+02
  -1.947  0.1541E+03  0.8809E+02
  -1.947  0.1541E+03  0.8810E+02
  -1.947  0.1541E+03  0.8812E+02
  -1.946  0.1541E+03  0.8813E+02
  -1.946  0.1541E+03  0.8815E+02
  -1.946  0.1541E+03  0.8817E+02
  -1.946  0.1541E+03  0.8818E+02
  -1.946  0.1542E+03  0.8820E+02
  -1.946  0.1542E+03  0.8821E+02
  -1.946  0.1542E+03  0.8823E+02
  -1.946  0.1542E+03  0.8824E+02
  -1.946  0.1542E+03  0.8826E+02
  -1.946  0.1542E+03  0.8827E+02
  -1.945  0.1542E+03  0.8829E+02
  -1.945  0.1542E+03  0.8830E+02
  -1.945  0.1542E+03  0.8832E+02
  -1.945  0.1542E+03  0.8833E+02
  -1.945  0.1542E+03  0.8835E+02
  -1.945  0.1542E+03  0.8837E+02
  -1.945  0.1542E+03  0.8838E+02
  -1.945  0.1543E+03  0.8840E+02
  -1.945  0.1543E+03  0.8841E+02
  -1.945  0.1543E+03  0.8843E+02
  -1.944  0.1543E+03  0.8844E+02
  -1.944  0.1543E+03  0.8846E+02
  -1.944  0.1543E+03  0.8847E+02
  -1.944  0.1543E+03  0.8849E+02
  -1.944  0.1543E+03  0.8850E+02
  -1.944  0.1543E+03  0.8852E+02
  -1.944  0.1543E+03  0.8854E+02
  -1.944  0.1543E+03  0.8855E+02
  -1.944  0.1543E+03  0.8857E+02
  -1.944  0.1543E+03  0.8858E+02
  -1.943  0.1543E+03  0.8860E+02
  -1.943  0.1544E+03  0.8861E+02
  -1.943  0.1544E+03  0.8863E+02
  -1.943  0.1544E+03  0.8864E+02
  -1.943  0.1544E+03  0.8866E+02
  -1.943  0.1544E+03  0.8867E+02
  -1.943  0.1544E+03  0.8869E+02
  -1.943  0.1544E+03  0.8871E+02
  -1.943  0.1544E+03  0.8872E+02
  -1.942  0.1544E+03  0.8874E+02
  -1.942  0.1544E+03  0.8875E+02
  -1.942  0.1544E+03  0.8877E+02
  -1.942  0.1544E+03  0.8878E+02
  -1.942  0.1544E+03  0.8880E+02
  -1.942  0.1544E+03  0.8881E+02
  -1.942  0.1545E+03  0.8883E+02
  -1.942  0.1545E+03  0.8884E+02
  -1.942  0.1545E+03  0.8886E+02
  -1.942  0.1545E+03  0.8888E+02
  -1.942  0.1545E+03  0.8889E+02
  -1.941  0.1545E+03  0.8891E+02
  -1.941  0.1545E+03  0.8892E+02
  -1.941  0.1545E+03  0.8894E+02
  -1.941  0.1545E+03  0.8895E+02
  -1.941  0.1545E+03  0.8897E+02
  -1.941  0.1545E+03  0.8898E+02
  -1.941  0.1545E+03  0.8900E+02
  -1.941  0.1545E+03  0.8901E+02
  -1.941  0.1545E+03  0.8903E+02
  -1.940  0.1546E+03  0.8905E+02
  -1.940  0.1546E+03  0.8906E+02
  -1.940  0.1546E+03  0.8908E+02
  -1.940  0.1546E+03  0.8909E+02
  -1.940  0.1546E+03  0.8911E+02
  -1.940  0.1546E+03  0.8912E+02
  -1.940  0.1546E+03  0.8914E+02
  -1.940  0.1546E+03  0.8915E+02
  -1.940  0.1546E+03  0.8917E+02
  -1.940  0.1546E+03  0.8918E+02
  -1.940  0.1546E+03  0.8920E+02
  -1.939  0.1546E+03  0.8922E+02
  -1.939  0.1546E+03  0.8923E+02
  -1.939  0.1546E+03  0.8925E+02
  -1.939  0.1547E+03  0.8926E+02
  -1.939  0.1547E+03  0.8928E+02
  -1.939  0.1547E+03  0.8929E+02
  -1.939  0.1547E+03  0.8931E+02
  -1.939  0.1547E+03  0.8932E+02
  -1.939  0.1547E+03  0.8934E+02
  -1.938  0.1547E+03  0.8935E+02
  -1.938  0.1547E+03  0.8937E+02
  -1.938  0.1547E+03  0.8939E+02
  -1.938  0.1547E+03  0.8940E+02
  -1.938  0.1547E+03  0.8942E+02
  -1.938  0.1547E+03  0.8943E+02
  -1.938  0.1547E+03  0.8945E+02
  -1.938  0.1547E+03  0.8946E+02
  -1.938  0.1548E+03  0.8948E+02
  -1.938  0.1548E+03  0.8949E+02
  -1.938  0.1548E+03  0.8951E+02
  -1.937  0.1548E+03  0.8952E+02
  -1.937  0.1548E+03  0.8954E+02
  -1.937  0.1548E+03  0.8956E+02
  -1.937  0.1548E+03  0.8957E+02
  -1.937  0.1548E+03  0.8959E+02
  -1.937  0.1548E+03  0.8960E+02
  -1.937  0.1548E+03  0.8962E+02
  -1.937  0.1548E+03  0.8963E+02
  -1.937  0.1548E+03  0.8965E+02
  -1.936  0.1548E+03  0.8966E+02
  -1.936  0.1548E+03  0.8968E+02
  -1.936  0.1548E+03  0.8969E+02
  -1.936  0.1549E+03  0.8971E+02
  -1.936  0.1549E+03  0.8973E+02
  -1.936  0.1549E+03  0.8974E+02
  -1.936  0.1549E+03  0.8976E+02
  -1.936  0.1549E+03  0.8977E+02
  -1.936  0.1549E+03  0.8979E+02
  -1.936  0.1549E+03  0.8980E+02
  -1.936  0.1549E+03  0.8982E+02
  -1.935  0.1549E+03  0.8983E+02
  -1.935  0.1549E+03  0.8985E+02
  -1.935  0.1549E+03  0.8987E+02
  -1.935  0.1549E+03  0.8988E+02
  -1.935  0.1549E+03  0.8990E+02
  -1.935  0.1549E+03  0.8991E+02
  -1.935  0.1550E+03  0.8993E+02
  -1.935  0.1550E+03  0.8994E+02
  -1.935  0.1550E+03  0.8996E+02
  -1.935  0.1550E+03  0.8997E+02
  -1.934  0.1550E+03  0.8999E+02
  -1.934  0.1550E+03  0.9000E+02
  -1.934  0.1550E+03  0.9002E+02
  -1.934  0.1550E+03  0.9004E+02
  -1.934  0.1550E+03  0.9005E+02
  -1.934  0.1550E+03  0.9007E+02
  -1.934  0.1550E+03  0.9008E+02
  -1.934  0.1550E+03  0.9010E+02
  -1.934  0.1550E+03  0.9011E+02
  -1.933  0.1550E+03  0.9013E+02
  -1.933  0.1550E+03  0.9014E+02
  -1.933  0.1551E+03  0.9016E+02
  -1.933  0.1551E+03  0.9018E+02
  -1.933  0.1551E+03  0.9019E+02
  -1.933  0.1551E+03  0.9021E+02
  -1.933  0.1551E+03  0.9022E+02
  -1.933  0.1551E+03  0.9024E+02
  -1.933  0.1551E+03  0.9025E+02
  -1.933  0.1551E+03  0.9027E+02
  -1.933  0.1551E+03  0.9028E+02
  -1.932  0.1551E+03  0.9030E+02
  -1.932  0.1551E+03  0.9031E+02
  -1.932  0.1551E+03  0.9033E+02
  -1.932  0.1551E+03  0.9035E+02
  -1.932  0.1551E+03  0.9036E+02
  -1.932  0.1551E+03  0.9038E+02
  -1.932  0.1552E+03  0.9039E+02
  -1.932  0.1552E+03  0.9041E+02
  -1.932  0.1552E+03  0.9042E+02
  -1.931  0.1552E+03  0.9044E+02
  -1.931  0.1552E+03  0.9045E+02
  -1.931  0.1552E+03  0.9047E+02
  -1.931  0.1552E+03  0.9049E+02
  -1.931  0.1552E+03  0.9050E+02
  -1.931  0.1552E+03  0.9052E+02
  -1.931  0.1552E+03  0.9053E+02
  -1.931  0.1552E+03  0.9055E+02
  -1.931  0.1552E+03  0.9056E+02
  -1.931  0.1552E+03  0.9058E+02
  -1.931  0.1552E+03  0.9059E+02
  -1.930  0.1552E+03  0.9061E+02
  -1.930  0.1553E+03  0.9063E+02
  -1.930  0.1553E+03  0.9064E+02
  -1.930  0.1553E+03  0.9066E+02
  -1.930  0.1553E+03  0.9067E+02
  -1.930  0.1553E+03  0.9069E+02
  -1.930  0.1553E+03  0.9070E+02
  -1.930  0.1553E+03  0.9072E+02
  -1.930  0.1553E+03  0.9073E+02
  -1.929  0.1553E+03  0.9075E+02
  -1.929  0.1553E+03  0.9077E+02
  -1.929  0.1553E+03  0.9078E+02
  -1.929  0.1553E+03  0.9080E+02
  -1.929  0.1553E+03  0.9081E+02
  -1.929  0.1553E+03  0.9083E+02
  -1.929  0.1553E+03  0.9084E+02
  -1.929  0.1554E+03  0.9086E+02
  -1.929  0.1554E+03  0.9087E+02
  -1.929  0.1554E+03  0.9089E+02
  -1.929  0.1554E+03  0.9090E+02
  -1.928  0.1554E+03  0.9092E+02
  -1.928  0.1554E+03  0.9094E+02
  -1.928  0.1554E+03  0.9095E+02
  -1.928  0.1554E+03  0.9097E+02
  -1.928  0.1554E+03  0.9098E+02
  -1.928  0.1554E+03  0.9100E+02
  -1.928  0.1554E+03  0.9101E+02
  -1.928  0.1554E+03  0.9103E+02
  -1.928  0.1554E+03  0.9104E+02
  -1.927  0.1554E+03  0.9106E+02
  -1.927  0.1554E+03  0.9108E+02
  -1.927  0.1554E+03  0.9109E+02
  -1.927  0.1555E+03  0.9111E+02
  -1.927  0.1555E+03  0.9112E+02
  -1.927  0.1555E+03  0.9114E+02
  -1.927  0.1555E+03  0.9115E+02
  -1.927  0.1555E+03  0.9117E+02
  -1.927  0.1555E+03  0.9118E+02
  -1.927  0.1555E+03  0.9120E+02
  -1.927  0.1555E+03  0.9122E+02
  -1.926  0.1555E+03  0.9123E+02
  -1.926  0.1555E+03  0.9125E+02
  -1.926  0.1555E+03  0.9126E+02
  -1.926  0.1555E+03  0.9128E+02
  -1.926  0.1555E+03  0.9129E+02
  -1.926  0.1555E+03  0.9131E+02
  -1.926  0.1555E+03  0.9132E+02
  -1.926  0.1556E+03  0.9134E+02
  -1.926  0.1556E+03  0.9136E+02
  -1.925  0.1556E+03  0.9137E+02
  -1.925  0.1556E+03  0.9139E+02
  -1.925  0.1556E+03  0.9140E+02
  -1.925  0.1556E+03  0.9142E+02
  -1.925  0.1556E+03  0.9143E+02
  -1.925  0.1556E+03  0.9145E+02
  -1.925  0.1556E+03  0.9146E+02
  -1.925  0.1556E+03  0.9148E+02
  -1.925  0.1556E+03  0.9150E+02
  -1.925  0.1556E+03  0.9151E+02
  -1.925  0.1556E+03  0.9153E+02
  -1.924  0.1556E+03  0.9154E+02
  -1.924  0.1556E+03  0.9156E+02
  -1.924  0.1556E+03  0.9157E+02
  -1.924  0.1557E+03  0.9159E+02
  -1.924  0.1557E+03  0.9160E+02
  -1.924  0.1557E+03  0.9162E+02
  -1.924  0.1557E+03  0.9164E+02
  -1.924  0.1557E+03  0.9165E+02
  -1.924  0.1557E+03  0.9167E+02
  -1.923  0.1557E+03  0.9168E+02
  -1.923  0.1557E+03  0.9170E+02
  -1.923  0.1557E+03  0.9171E+02
  -1.923  0.1557E+03  0.9173E+02
  -1.923  0.1557E+03  0.9174E+02
  -1.923  0.1557E+03  0.9176E+02
  -1.923  0.1557E+03  0.9178E+02
  -1.923  0.1557E+03  0.9179E+02
  -1.923  0.1557E+03  0.9181E+02
  -1.923  0.1557E+03  0.9182E+02
  -1.923  0.1558E+03  0.9184E+02
  -1.922  0.1558E+03  0.9185E+02
  -1.922  0.1558E+03  0.9187E+02
  -1.922  0.1558E+03  0.9188E+02
  -1.922  0.1558E+03  0.9190E+02
  -1.922  0.1558E+03  0.9192E+02
  -1.922  0.1558E+03  0.9193E+02
  -1.922  0.1558E+03  0.9195E+02
  -1.922  0.1558E+03  0.9196E+02
  -1.922  0.1558E+03  0.9198E+02
  -1.921  0.1558E+03  0.9199E+02
  -1.921  0.1558E+03  0.9201E+02
  -1.921  0.1558E+03  0.9203E+02
  -1.921  0.1558E+03  0.9204E+02
  -1.921  0.1558E+03  0.9206E+02
  -1.921  0.1558E+03  0.9207E+02
  -1.921  0.1559E+03  0.9209E+02
  -1.921  0.1559E+03  0.9210E+02
  -1.921  0.1559E+03  0.9212E+02
  -1.921  0.1559E+03  0.9213E+02
  -1.921  0.1559E+03  0.9215E+02
  -1.920  0.1559E+03  0.9217E+02
  -1.920  0.1559E+03  0.9218E+02
  -1.920  0.1559E+03  0.9220E+02
  -1.920  0.1559E+03  0.9221E+02
  -1.920  0.1559E+03  0.9223E+02
  -1.920  0.1559E+03  0.9224E+02
  -1.920  0.1559E+03  0.9226E+02
  -1.920  0.1559E+03  0.9227E+02
  -1.920  0.1559E+03  0.9229E+02
  -1.920  0.1559E+03  0.9231E+02
  -1.919  0.1559E+03  0.9232E+02
  -1.919  0.1559E+03  0.9234E+02
  -1.919  0.1560E+03  0.9235E+02
  -1.919  0.1560E+03  0.9237E+02
  -1.919  0.1560E+03  0.9238E+02
  -1.919  0.1560E+03  0.9240E+02
  -1.919  0.1560E+03  0.9241E+02
  -1.919  0.1560E+03  0.9243E+02
  -1.919  0.1560E+03  0.9245E+02
  -1.918  0.1560E+03  0.9246E+02
  -1.918  0.1560E+03  0.9248E+02
  -1.918  0.1560E+03  0.9249E+02
  -1.918  0.1560E+03  0.9251E+02
  -1.918  0.1560E+03  0.9252E+02
  -1.918  0.1560E+03  0.9254E+02
  -1.918  0.1560E+03  0.9256E+02
  -1.918  0.1560E+03  0.9257E+02
  -1.918  0.1560E+03  0.9259E+02
  -1.918  0.1561E+03  0.9260E+02
  -1.918  0.1561E+03  0.9262E+02
  -1.917  0.1561E+03  0.9263E+02
  -1.917  0.1561E+03  0.9265E+02
  -1.917  0.1561E+03  0.9266E+02
  -1.917  0.1561E+03  0.9268E+02
  -1.917  0.1561E+03  0.9270E+02
  -1.917  0.1561E+03  0.9271E+02
  -1.917  0.1561E+03  0.9273E+02
  -1.917  0.1561E+03  0.9274E+02
  -1.917  0.1561E+03  0.9276E+02
  -1.916  0.1561E+03  0.9277E+02
  -1.916  0.1561E+03  0.9279E+02
  -1.916  0.1561E+03  0.9281E+02
  -1.916  0.1561E+03  0.9282E+02
  -1.916  0.1561E+03  0.9284E+02
  -1.916  0.1561E+03  0.9285E+02
  -1.916  0.1562E+03  0.9287E+02
  -1.916  0.1562E+03  0.9288E+02
  -1.916  0.1562E+03  0.9290E+02
  -1.916  0.1562E+03  0.9291E+02
  -1.916  0.1562E+03  0.9293E+02
  -1.915  0.1562E+03  0.9295E+02
  -1.915  0.1562E+03  0.9296E+02
  -1.915  0.1562E+03  0.9298E+02
  -1.915  0.1562E+03  0.9299E+02
  -1.915  0.1562E+03  0.9301E+02
  -1.915  0.1562E+03  0.9302E+02
  -1.915  0.1562E+03  0.9304E+02
  -1.915  0.1562E+03  0.9305E+02
  -1.915  0.1562E+03  0.9307E+02
  -1.914  0.1562E+03  0.9309E+02
  -1.914  0.1562E+03  0.9310E+02
  -1.914  0.1562E+03  0.9312E+02
  -1.914  0.1562E+03  0.9313E+02
  -1.914  0.1563E+03  0.9315E+02
  -1.914  0.1563E+03  0.9316E+02
  -1.914  0.1563E+03  0.9318E+02
  -1.914  0.1563E+03  0.9320E+02
  -1.914  0.1563E+03  0.9321E+02
  -1.914  0.1563E+03  0.9323E+02
  -1.914  0.1563E+03  0.9324E+02
  -1.913  0.1563E+03  0.9326E+02
  -1.913  0.1563E+03  0.9327E+02
  -1.913  0.1563E+03  0.9329E+02
  -1.913  0.1563E+03  0.9331E+02
  -1.913  0.1563E+03  0.9332E+02
  -1.913  0.1563E+03  0.9334E+02
  -1.913  0.1563E+03  0.9335E+02
  -1.913  0.1563E+03  0.9337E+02
  -1.913  0.1563E+03  0.9338E+02
  -1.913  0.1563E+03  0.9340E+02
  -1.912  0.1564E+03  0.9341E+02
  -1.912  0.1564E+03  0.9343E+02
  -1.912  0.1564E+03  0.9345E+02
  -1.912  0.1564E+03  0.9346E+02
  -1.912  0.1564E+03  0.9348E+02
  -1.912  0.1564E+03  0.9349E+02
  -1.912  0.1564E+03  0.9351E+02
  -1.912  0.1564E+03  0.9352E+02
  -1.912  0.1564E+03  0.9354E+02
  -1.911  0.1564E+03  0.9356E+02
  -1.911  0.1564E+03  0.9357E+02
  -1.911  0.1564E+03  0.9359E+02
  -1.911  0.1564E+03  0.9360E+02
  -1.911  0.1564E+03  0.9362E+02
  -1.911  0.1564E+03  0.9363E+02
  -1.911  0.1564E+03  0.9365E+02
  -1.911  0.1564E+03  0.9366E+02
  -1.911  0.1564E+03  0.9368E+02
  -1.911  0.1565E+03  0.9370E+02
  -1.911  0.1565E+03  0.9371E+02
  -1.910  0.1565E+03  0.9373E+02
  -1.910  0.1565E+03  0.9374E+02
  -1.910  0.1565E+03  0.9376E+02
  -1.910  0.1565E+03  0.9377E+02
  -1.910  0.1565E+03  0.9379E+02
  -1.910  0.1565E+03  0.9381E+02
  -1.910  0.1565E+03  0.9382E+02
  -1.910  0.1565E+03  0.9384E+02
  -1.910  0.1565E+03  0.9385E+02
  -1.909  0.1565E+03  0.9387E+02
  -1.909  0.1565E+03  0.9388E+02
  -1.909  0.1565E+03  0.9390E+02
  -1.909  0.1565E+03  0.9392E+02
  -1.909  0.1565E+03  0.9393E+02
  -1.909  0.1565E+03  0.9395E+02
  -1.909  0.1565E+03  0.9396E+02
  -1.909  0.1566E+03  0.9398E+02
  -1.909  0.1566E+03  0.9399E+02
  -1.909  0.1566E+03  0.9401E+02
  -1.909  0.1566E+03  0.9402E+02
  -1.908  0.1566E+03  0.9404E+02
  -1.908  0.1566E+03  0.9406E+02
  -1.908  0.1566E+03  0.9407E+02
  -1.908  0.1566E+03  0.9409E+02
  -1.908  0.1566E+03  0.9410E+02
  -1.908  0.1566E+03  0.9412E+02
  -1.908  0.1566E+03  0.9413E+02
  -1.908  0.1566E+03  0.9415E+02
  -1.908  0.1566E+03  0.9417E+02
  -1.907  0.1566E+03  0.9418E+02
  -1.907  0.1566E+03  0.9420E+02
  -1.907  0.1566E+03  0.9421E+02
  -1.907  0.1566E+03  0.9423E+02
  -1.907  0.1566E+03  0.9424E+02
  -1.907  0.1567E+03  0.9426E+02
  -1.907  0.1567E+03  0.9428E+02
  -1.907  0.1567E+03  0.9429E+02
  -1.907  0.1567E+03  0.9431E+02
  -1.907  0.1567E+03  0.9432E+02
  -1.907  0.1567E+03  0.9434E+02
  -1.906  0.1567E+03  0.9435E+02
  -1.906  0.1567E+03  0.9437E+02
  -1.906  0.1567E+03  0.9438E+02
  -1.906  0.1567E+03  0.9440E+02
  -1.906  0.1567E+03  0.9442E+02
  -1.906  0.1567E+03  0.9443E+02
  -1.906  0.1567E+03  0.9445E+02
  -1.906  0.1567E+03  0.9446E+02
  -1.906  0.1567E+03  0.9448E+02
  -1.905  0.1567E+03  0.9449E+02
  -1.905  0.1567E+03  0.9451E+02
  -1.905  0.1567E+03  0.9453E+02
  -1.905  0.1567E+03  0.9454E+02
  -1.905  0.1568E+03  0.9456E+02
  -1.905  0.1568E+03  0.9457E+02
  -1.905  0.1568E+03  0.9459E+02
  -1.905  0.1568E+03  0.9460E+02
  -1.905  0.1568E+03  0.9462E+02
  -1.905  0.1568E+03  0.9464E+02
  -1.905  0.1568E+03  0.9465E+02
  -1.904  0.1568E+03  0.9467E+02
  -1.904  0.1568E+03  0.9468E+02
  -1.904  0.1568E+03  0.9470E+02
  -1.904  0.1568E+03  0.9471E+02
  -1.904  0.1568E+03  0.9473E+02
  -1.904  0.1568E+03  0.9475E+02
  -1.904  0.1568E+03  0.9476E+02
  -1.904  0.1568E+03  0.9478E+02
  -1.904  0.1568E+03  0.9479E+02
  -1.904  0.1568E+03  0.9481E+02
  -1.903  0.1568E+03  0.9482E+02
  -1.903  0.1568E+03  0.9484E+02
  -1.903  0.1569E+03  0.9486E+02
  -1.903  0.1569E+03  0.9487E+02
  -1.903  0.1569E+03  0.9489E+02
  -1.903  0.1569E+03  0.9490E+02
  -1.903  0.1569E+03  0.9492E+02
  -1.903  0.1569E+03  0.9493E+02
  -1.903  0.1569E+03  0.9495E+02
  -1.903  0.1569E+03  0.9497E+02
  -1.902  0.1569E+03  0.9498E+02
  -1.902  0.1569E+03  0.9500E+02
  -1.902  0.1569E+03  0.9501E+02
  -1.902  0.1569E+03  0.9503E+02
  -1.902  0.1569E+03  0.9504E+02
  -1.902  0.1569E+03  0.9506E+02
  -1.902  0.1569E+03  0.9507E+02
  -1.902  0.1569E+03  0.9509E+02
  -1.902  0.1569E+03  0.9511E+02
  -1.901  0.1569E+03  0.9512E+02
  -1.901  0.1569E+03  0.9514E+02
  -1.901  0.1570E+03  0.9515E+02
  -1.901  0.1570E+03  0.9517E+02
  -1.901  0.1570E+03  0.9518E+02
  -1.901  0.1570E+03  0.9520E+02
  -1.901  0.1570E+03  0.9522E+02
  -1.901  0.1570E+03  0.9523E+02
  -1.901  0.1570E+03  0.9525E+02
  -1.901  0.1570E+03  0.9526E+02
  -1.901  0.1570E+03  0.9528E+02
  -1.900  0.1570E+03  0.9529E+02
  -1.900  0.1570E+03  0.9531E+02
  -1.900  0.1570E+03  0.9533E+02
  -1.900  0.1570E+03  0.9534E+02
  -1.900  0.1570E+03  0.9536E+02
  -1.900  0.1570E+03  0.9537E+02
  -1.900  0.1570E+03  0.9539E+02
  -1.900  0.1570E+03  0.9540E+02
  -1.900  0.1570E+03  0.9542E+02
  -1.899  0.1570E+03  0.9544E+02
  -1.899  0.1570E+03  0.9545E+02
  -1.899  0.1571E+03  0.9547E+02
  -1.899  0.1571E+03  0.9548E+02
  -1.899  0.1571E+03  0.9550E+02
  -1.899  0.1571E+03  0.9551E+02
  -1.899  0.1571E+03  0.9553E+02
  -1.899  0.1571E+03  0.9555E+02
  -1.899  0.1571E+03  0.9556E+02
  -1.899  0.1571E+03  0.9558E+02
  -1.899  0.1571E+03  0.9559E+02
  -1.898  0.1571E+03  0.9561E+02
  -1.898  0.1571E+03  0.9562E+02
  -1.898  0.1571E+03  0.9564E+02
  -1.898  0.1571E+03  0.9566E+02
  -1.898  0.1571E+03  0.9567E+02
  -1.898  0.1571E+03  0.9569E+02
  -1.898  0.1571E+03  0.9570E+02
  -1.898  0.1571E+03  0.9572E+02
  -1.898  0.1571E+03  0.9573E+02
  -1.898  0.1571E+03  0.9575E+02
  -1.897  0.1571E+03  0.9577E+02
  -1.897  0.1572E+03  0.9578E+02
  -1.897  0.1572E+03  0.9580E+02
  -1.897  0.1572E+03  0.9581E+02
  -1.897  0.1572E+03  0.9583E+02
  -1.897  0.1572E+03  0.9584E+02
  -1.897  0.1572E+03  0.9586E+02
  -1.897  0.1572E+03  0.9588E+02
  -1.897  0.1572E+03  0.9589E+02
  -1.896  0.1572E+03  0.9591E+02
  -1.896  0.1572E+03  0.9592E+02
  -1.896  0.1572E+03  0.9594E+02
  -1.896  0.1572E+03  0.9595E+02
  -1.896  0.1572E+03  0.9597E+02
  -1.896  0.1572E+03  0.9599E+02
  -1.896  0.1572E+03  0.9600E+02
  -1.896  0.1572E+03  0.9602E+02
  -1.896  0.1572E+03  0.9603E+02
  -1.896  0.1572E+03  0.9605E+02
  -1.896  0.1572E+03  0.9606E+02
  -1.895  0.1572E+03  0.9608E+02
  -1.895  0.1573E+03  0.9610E+02
  -1.895  0.1573E+03  0.9611E+02
  -1.895  0.1573E+03  0.9613E+02
  -1.895  0.1573E+03  0.9614E+02
  -1.895  0.1573E+03  0.9616E+02
  -1.895  0.1573E+03  0.9617E+02
  -1.895  0.1573E+03  0.9619E+02
  -1.895  0.1573E+03  0.9621E+02
  -1.894  0.1573E+03  0.9622E+02
  -1.894  0.1573E+03  0.9624E+02
  -1.894  0.1573E+03  0.9625E+02
  -1.894  0.1573E+03  0.9627E+02
  -1.894  0.1573E+03  0.9628E+02
  -1.894  0.1573E+03  0.9630E+02
  -1.894  0.1573E+03  0.9632E+02
  -1.894  0.1573E+03  0.9633E+02
  -1.894  0.1573E+03  0.9635E+02
  -1.894  0.1573E+03  0.9636E+02
  -1.894  0.1573E+03  0.9638E+02
  -1.893  0.1573E+03  0.9639E+02
  -1.893  0.1573E+03  0.9641E+02
  -1.893  0.1574E+03  0.9643E+02
  -1.893  0.1574E+03  0.9644E+02
  -1.893  0.1574E+03  0.9646E+02
  -1.893  0.1574E+03  0.9647E+02
  -1.893  0.1574E+03  0.9649E+02
  -1.893  0.1574E+03  0.9651E+02
  -1.893  0.1574E+03  0.9652E+02
  -1.893  0.1574E+03  0.9654E+02
  -1.892  0.1574E+03  0.9655E+02
  -1.892  0.1574E+03  0.9657E+02
  -1.892  0.1574E+03  0.9658E+02
  -1.892  0.1574E+03  0.9660E+02
  -1.892  0.1574E+03  0.9662E+02
  -1.892  0.1574E+03  0.9663E+02
  -1.892  0.1574E+03  0.9665E+02
  -1.892  0.1574E+03  0.9666E+02
  -1.892  0.1574E+03  0.9668E+02
  -1.892  0.1574E+03  0.9669E+02
  -1.891  0.1574E+03  0.9671E+02
  -1.891  0.1574E+03  0.9673E+02
  -1.891  0.1574E+03  0.9674E+02
  -1.891  0.1574E+03  0.9676E+02
  -1.891  0.1575E+03  0.9677E+02
  -1.891  0.1575E+03  0.9679E+02
  -1.891  0.1575E+03  0.9680E+02
  -1.891  0.1575E+03  0.9682E+02
  -1.891  0.1575E+03  0.9684E+02
  -1.891  0.1575E+03  0.9685E+02
  -1.890  0.1575E+03  0.9687E+02
  -1.890  0.1575E+03  0.9688E+02
  -1.890  0.1575E+03  0.9690E+02
  -1.890  0.1575E+03  0.9691E+02
  -1.890  0.1575E+03  0.9693E+02
  -1.890  0.1575E+03  0.9695E+02
  -1.890  0.1575E+03  0.9696E+02
  -1.890  0.1575E+03  0.9698E+02
  -1.890  0.1575E+03  0.9699E+02
  -1.889  0.1575E+03  0.9701E+02
  -1.889  0.1575E+03  0.9702E+02
  -1.889  0.1575E+03  0.9704E+02
  -1.889  0.1575E+03  0.9706E+02
  -1.889  0.1575E+03  0.9707E+02
  -1.889  0.1575E+03  0.9709E+02
  -1.889  0.1575E+03  0.9710E+02
  -1.889  0.1576E+03  0.9712E+02
  -1.889  0.1576E+03  0.9713E+02
  -1.889  0.1576E+03  0.9715E+02
  -1.889  0.1576E+03  0.9717E+02
  -1.888  0.1576E+03  0.9718E+02
  -1.888  0.1576E+03  0.9720E+02
  -1.888  0.1576E+03  0.9721E+02
  -1.888  0.1576E+03  0.9723E+02
  -1.888  0.1576E+03  0.9725E+02
  -1.888  0.1576E+03  0.9726E+02
  -1.888  0.1576E+03  0.9728E+02
  -1.888  0.1576E+03  0.9729E+02
  -1.888  0.1576E+03  0.9731E+02
  -1.887  0.1576E+03  0.9732E+02
  -1.887  0.1576E+03  0.9734E+02
  -1.887  0.1576E+03  0.9736E+02
  -1.887  0.1576E+03  0.9737E+02
  -1.887  0.1576E+03  0.9739E+02
  -1.887  0.1576E+03  0.9740E+02
  -1.887  0.1576E+03  0.9742E+02
  -1.887  0.1576E+03  0.9743E+02
  -1.887  0.1576E+03  0.9745E+02
  -1.887  0.1576E+03  0.9747E+02
  -1.887  0.1577E+03  0.9748E+02
  -1.886  0.1577E+03  0.9750E+02
  -1.886  0.1577E+03  0.9751E+02
  -1.886  0.1577E+03  0.9753E+02
  -1.886  0.1577E+03  0.9754E+02
  -1.886  0.1577E+03  0.9756E+02
  -1.886  0.1577E+03  0.9758E+02
  -1.886  0.1577E+03  0.9759E+02
  -1.886  0.1577E+03  0.9761E+02
  -1.886  0.1577E+03  0.9762E+02
  -1.885  0.1577E+03  0.9764E+02
  -1.885  0.1577E+03  0.9766E+02
  -1.885  0.1577E+03  0.9767E+02
  -1.885  0.1577E+03  0.9769E+02
  -1.885  0.1577E+03  0.9770E+02
  -1.885  0.1577E+03  0.9772E+02
  -1.885  0.1577E+03  0.9773E+02
  -1.885  0.1577E+03  0.9775E+02
  -1.885  0.1577E+03  0.9777E+02
  -1.885  0.1577E+03  0.9778E+02
  -1.885  0.1577E+03  0.9780E+02
  -1.884  0.1577E+03  0.9781E+02
  -1.884  0.1577E+03  0.9783E+02
  -1.884  0.1578E+03  0.9784E+02
  -1.884  0.1578E+03  0.9786E+02
  -1.884  0.1578E+03  0.9788E+02
  -1.884  0.1578E+03  0.9789E+02
  -1.884  0.1578E+03  0.9791E+02
  -1.884  0.1578E+03  0.9792E+02
  -1.884  0.1578E+03  0.9794E+02
  -1.883  0.1578E+03  0.9795E+02
  -1.883  0.1578E+03  0.9797E+02
  -1.883  0.1578E+03  0.9799E+02
  -1.883  0.1578E+03  0.9800E+02
  -1.883  0.1578E+03  0.9802E+02
  -1.883  0.1578E+03  0.9803E+02
  -1.883  0.1578E+03  0.9805E+02
  -1.883  0.1578E+03  0.9807E+02
  -1.883  0.1578E+03  0.9808E+02
  -1.883  0.1578E+03  0.9810E+02
  -1.883  0.1578E+03  0.9811E+02
  -1.882  0.1578E+03  0.9813E+02
  -1.882  0.1578E+03  0.9814E+02
  -1.882  0.1578E+03  0.9816E+02
  -1.882  0.1578E+03  0.9818E+02
  -1.882  0.1578E+03  0.9819E+02
  -1.882  0.1578E+03  0.9821E+02
  -1.882  0.1579E+03  0.9822E+02
  -1.882  0.1579E+03  0.9824E+02
  -1.882  0.1579E+03  0.9825E+02
  -1.882  0.1579E+03  0.9827E+02
  -1.881  0.1579E+03  0.9829E+02
  -1.881  0.1579E+03  0.9830E+02
  -1.881  0.1579E+03  0.9832E+02
  -1.881  0.1579E+03  0.9833E+02
  -1.881  0.1579E+03  0.9835E+02
  -1.881  0.1579E+03  0.9837E+02
  -1.881  0.1579E+03  0.9838E+02
  -1.881  0.1579E+03  0.9840E+02
  -1.881  0.1579E+03  0.9841E+02
  -1.881  0.1579E+03  0.9843E+02
  -1.880  0.1579E+03  0.9844E+02
  -1.880  0.1579E+03  0.9846E+02
  -1.880  0.1579E+03  0.9848E+02
  -1.880  0.1579E+03  0.9849E+02
  -1.880  0.1579E+03  0.9851E+02
  -1.880  0.1579E+03  0.9852E+02
  -1.880  0.1579E+03  0.9854E+02
  -1.880  0.1579E+03  0.9855E+02
  -1.880  0.1579E+03  0.9857E+02
  -1.880  0.1579E+03  0.9859E+02
  -1.879  0.1579E+03  0.9860E+02
  -1.879  0.1580E+03  0.9862E+02
  -1.879  0.1580E+03  0.9863E+02
  -1.879  0.1580E+03  0.9865E+02
  -1.879  0.1580E+03  0.9867E+02
  -1.879  0.1580E+03  0.9868E+02
  -1.879  0.1580E+03  0.9870E+02
  -1.879  0.1580E+03  0.9871E+02
  -1.879  0.1580E+03  0.9873E+02
  -1.879  0.1580E+03  0.9874E+02
  -1.878  0.1580E+03  0.9876E+02
  -1.878  0.1580E+03  0.9878E+02
  -1.878  0.1580E+03  0.9879E+02
  -1.878  0.1580E+03  0.9881E+02
  -1.878  0.1580E+03  0.9882E+02
  -1.878  0.1580E+03  0.9884E+02
  -1.878  0.1580E+03  0.9885E+02
  -1.878  0.1580E+03  0.9887E+02
  -1.878  0.1580E+03  0.9889E+02
  -1.877  0.1580E+03  0.9890E+02
  -1.877  0.1580E+03  0.9892E+02
  -1.877  0.1580E+03  0.9893E+02
  -1.877  0.1580E+03  0.9895E+02
  -1.877  0.1580E+03  0.9897E+02
  -1.877  0.1580E+03  0.9898E+02
  -1.877  0.1580E+03  0.9900E+02
  -1.877  0.1580E+03  0.9901E+02
  -1.877  0.1581E+03  0.9903E+02
  -1.877  0.1581E+03  0.9904E+02
  -1.877  0.1581E+03  0.9906E+02
  -1.876  0.1581E+03  0.9908E+02
  -1.876  0.1581E+03  0.9909E+02
  -1.876  0.1581E+03  0.9911E+02
  -1.876  0.1581E+03  0.9912E+02
  -1.876  0.1581E+03  0.9914E+02
  -1.876  0.1581E+03  0.9916E+02
  -1.876  0.1581E+03  0.9917E+02
  -1.876  0.1581E+03  0.9919E+02
  -1.876  0.1581E+03  0.9920E+02
  -1.876  0.1581E+03  0.9922E+02
  -1.875  0.1581E+03  0.9923E+02
  -1.875  0.1581E+03  0.9925E+02
  -1.875  0.1581E+03  0.9927E+02
  -1.875  0.1581E+03  0.9928E+02
  -1.875  0.1581E+03  0.9930E+02
  -1.875  0.1581E+03  0.9931E+02
  -1.875  0.1581E+03  0.9933E+02
  -1.875  0.1581E+03  0.9934E+02
  -1.875  0.1581E+03  0.9936E+02
  -1.874  0.1581E+03  0.9938E+02
  -1.874  0.1581E+03  0.9939E+02
  -1.874  0.1581E+03  0.9941E+02
  -1.874  0.1581E+03  0.9942E+02
  -1.874  0.1582E+03  0.9944E+02
  -1.874  0.1582E+03  0.9946E+02
  -1.874  0.1582E+03  0.9947E+02
  -1.874  0.1582E+03  0.9949E+02
  -1.874  0.1582E+03  0.9950E+02
  -1.874  0.1582E+03  0.9952E+02
  -1.874  0.1582E+03  0.9953E+02
  -1.873  0.1582E+03  0.9955E+02
  -1.873  0.1582E+03  0.9957E+02
  -1.873  0.1582E+03  0.9958E+02
  -1.873  0.1582E+03  0.9960E+02
  -1.873  0.1582E+03  0.9961E+02
  -1.873  0.1582E+03  0.9963E+02
  -1.873  0.1582E+03  0.9965E+02
  -1.873  0.1582E+03  0.9966E+02
  -1.873  0.1582E+03  0.9968E+02
  -1.872  0.1582E+03  0.9969E+02
  -1.872  0.1582E+03  0.9971E+02
  -1.872  0.1582E+03  0.9972E+02
  -1.872  0.1582E+03  0.9974E+02
  -1.872  0.1582E+03  0.9976E+02
  -1.872  0.1582E+03  0.9977E+02
  -1.872  0.1582E+03  0.9979E+02
  -1.872  0.1582E+03  0.9980E+02
  -1.872  0.1582E+03  0.9982E+02
  -1.872  0.1582E+03  0.9984E+02
  -1.872  0.1582E+03  0.9985E+02
  -1.871  0.1582E+03  0.9987E+02
  -1.871  0.1583E+03  0.9988E+02
  -1.871  0.1583E+03  0.9990E+02
  -1.871  0.1583E+03  0.9991E+02
  -1.871  0.1583E+03  0.9993E+02
  -1.871  0.1583E+03  0.9995E+02
  -1.871  0.1583E+03  0.9996E+02
  -1.871  0.1583E+03  0.9998E+02
  -1.871  0.1583E+03  0.9999E+02
  -1.871  0.1583E+03  0.1000E+03
  -1.870  0.1583E+03  0.1000E+03
  -1.870  0.1583E+03  0.1000E+03
  -1.870  0.1583E+03  0.1001E+03
  -1.870  0.1583E+03  0.1001E+03
  -1.870  0.1583E+03  0.1001E+03
  -1.870  0.1583E+03  0.1001E+03
  -1.870  0.1583E+03  0.1001E+03
  -1.870  0.1583E+03  0.1001E+03
  -1.870  0.1583E+03  0.1002E+03
  -1.870  0.1583E+03  0.1002E+03
  -1.869  0.1583E+03  0.1002E+03
  -1.869  0.1583E+03  0.1002E+03
  -1.869  0.1583E+03  0.1002E+03
  -1.869  0.1583E+03  0.1002E+03
  -1.869  0.1583E+03  0.1002E+03
  -1.869  0.1583E+03  0.1003E+03
  -1.869  0.1583E+03  0.1003E+03
  -1.869  0.1583E+03  0.1003E+03
  -1.869  0.1583E+03  0.1003E+03
  -1.869  0.1584E+03  0.1003E+03
  -1.868  0.1584E+03  0.1003E+03
  -1.868  0.1584E+03  0.1004E+03
  -1.868  0.1584E+03  0.1004E+03
  -1.868  0.1584E+03  0.1004E+03
  -1.868  0.1584E+03  0.1004E+03
  -1.868  0.1584E+03  0.1004E+03
  -1.868  0.1584E+03  0.1004E+03
  -1.868  0.1584E+03  0.1005E+03
  -1.868  0.1584E+03  0.1005E+03
  -1.867  0.1584E+03  0.1005E+03
  -1.867  0.1584E+03  0.1005E+03
  -1.867  0.1584E+03  0.1005E+03
  -1.867  0.1584E+03  0.1005E+03
  -1.867  0.1584E+03  0.1005E+03
  -1.867  0.1584E+03  0.1006E+03
  -1.867  0.1584E+03  0.1006E+03
  -1.867  0.1584E+03  0.1006E+03
  -1.867  0.1584E+03  0.1006E+03
  -1.867  0.1584E+03  0.1006E+03
  -1.867  0.1584E+03  0.1006E+03
  -1.866  0.1584E+03  0.1007E+03
  -1.866  0.1584E+03  0.1007E+03
  -1.866  0.1584E+03  0.1007E+03
  -1.866  0.1584E+03  0.1007E+03
  -1.866  0.1584E+03  0.1007E+03
  -1.866  0.1584E+03  0.1007E+03
  -1.866  0.1584E+03  0.1008E+03
  -1.866  0.1584E+03  0.1008E+03
  -1.866  0.1584E+03  0.1008E+03
  -1.865  0.1584E+03  0.1008E+03
  -1.865  0.1585E+03  0.1008E+03
  -1.865  0.1585E+03  0.1008E+03
  -1.865  0.1585E+03  0.1008E+03
  -1.865  0.1585E+03  0.1009E+03
  -1.865  0.1585E+03  0.1009E+03
  -1.865  0.1585E+03  0.1009E+03
  -1.865  0.1585E+03  0.1009E+03
  -1.865  0.1585E+03  0.1009E+03
  -1.865  0.1585E+03  0.1009E+03
  -1.865  0.1585E+03  0.1010E+03
  -1.864  0.1585E+03  0.1010E+03
  -1.864  0.1585E+03  0.1010E+03
  -1.864  0.1585E+03  0.1010E+03
  -1.864  0.1585E+03  0.1010E+03
  -1.864  0.1585E+03  0.1010E+03
  -1.864  0.1585E+03  0.1011E+03
  -1.864  0.1585E+03  0.1011E+03
  -1.864  0.1585E+03  0.1011E+03
  -1.864  0.1585E+03  0.1011E+03
  -1.863  0.1585E+03  0.1011E+03
  -1.863  0.1585E+03  0.1011E+03
  -1.863  0.1585E+03  0.1011E+03
  -1.863  0.1585E+03  0.1012E+03
  -1.863  0.1585E+03  0.1012E+03
  -1.863  0.1585E+03  0.1012E+03
  -1.863  0.1585E+03  0.1012E+03
  -1.863  0.1585E+03  0.1012E+03
  -1.863  0.1585E+03  0.1012E+03
  -1.863  0.1585E+03  0.1013E+03
  -1.863  0.1585E+03  0.1013E+03
  -1.862  0.1585E+03  0.1013E+03
  -1.862  0.1586E+03  0.1013E+03
  -1.862  0.1586E+03  0.1013E+03
  -1.862  0.1586E+03  0.1013E+03
  -1.862  0.1586E+03  0.1014E+03
  -1.862  0.1586E+03  0.1014E+03
  -1.862  0.1586E+03  0.1014E+03
  -1.862  0.1586E+03  0.1014E+03
  -1.862  0.1586E+03  0.1014E+03
  -1.861  0.1586E+03  0.1014E+03
  -1.861  0.1586E+03  0.1015E+03
  -1.861  0.1586E+03  0.1015E+03
  -1.861  0.1586E+03  0.1015E+03
  -1.861  0.1586E+03  0.1015E+03
  -1.861  0.1586E+03  0.1015E+03
  -1.861  0.1586E+03  0.1015E+03
  -1.861  0.1586E+03  0.1015E+03
  -1.861  0.1586E+03  0.1016E+03
  -1.861  0.1586E+03  0.1016E+03
  -1.861  0.1586E+03  0.1016E+03
  -1.860  0.1586E+03  0.1016E+03
  -1.860  0.1586E+03  0.1016E+03
  -1.860  0.1586E+03  0.1016E+03
  -1.860  0.1586E+03  0.1017E+03
  -1.860  0.1586E+03  0.1017E+03
  -1.860  0.1586E+03  0.1017E+03
  -1.860  0.1586E+03  0.1017E+03
  -1.860  0.1586E+03  0.1017E+03
  -1.860  0.1586E+03  0.1017E+03
  -1.860  0.1586E+03  0.1018E+03
  -1.859  0.1586E+03  0.1018E+03
  -1.859  0.1586E+03  0.1018E+03
  -1.859  0.1586E+03  0.1018E+03
  -1.859  0.1586E+03  0.1018E+03
  -1.859  0.1586E+03  0.1018E+03
  -1.859  0.1587E+03  0.1018E+03
  -1.859  0.1587E+03  0.1019E+03
  -1.859  0.1587E+03  0.1019E+03
  -1.859  0.1587E+03  0.1019E+03
  -1.859  0.1587E+03  0.1019E+03
  -1.858  0.1587E+03  0.1019E+03
  -1.858  0.1587E+03  0.1019E+03
  -1.858  0.1587E+03  0.1020E+03
  -1.858  0.1587E+03  0.1020E+03
  -1.858  0.1587E+03  0.1020E+03
  -1.858  0.1587E+03  0.1020E+03
  -1.858  0.1587E+03  0.1020E+03
  -1.858  0.1587E+03  0.1020E+03
  -1.858  0.1587E+03  0.1021E+03
  -1.858  0.1587E+03  0.1021E+03
  -1.857  0.1587E+03  0.1021E+03
  -1.857  0.1587E+03  0.1021E+03
  -1.857  0.1587E+03  0.1021E+03
  -1.857  0.1587E+03  0.1021E+03
  -1.857  0.1587E+03  0.1021E+03
  -1.857  0.1587E+03  0.1022E+03
  -1.857  0.1587E+03  0.1022E+03
  -1.857  0.1587E+03  0.1022E+03
  -1.857  0.1587E+03  0.1022E+03
  -1.857  0.1587E+03  0.1022E+03
  -1.856  0.1587E+03  0.1022E+03
  -1.856  0.1587E+03  0.1023E+03
  -1.856  0.1587E+03  0.1023E+03
  -1.856  0.1587E+03  0.1023E+03
  -1.856  0.1587E+03  0.1023E+03
  -1.856  0.1587E+03  0.1023E+03
  -1.856  0.1587E+03  0.1023E+03
  -1.856  0.1587E+03  0.1024E+03
  -1.856  0.1587E+03  0.1024E+03
  -1.855  0.1587E+03  0.1024E+03
  -1.855  0.1588E+03  0.1024E+03
  -1.855  0.1588E+03  0.1024E+03
  -1.855  0.1588E+03  0.1024E+03
  -1.855  0.1588E+03  0.1025E+03
  -1.855  0.1588E+03  0.1025E+03
  -1.855  0.1588E+03  0.1025E+03
  -1.855  0.1588E+03  0.1025E+03
  -1.855  0.1588E+03  0.1025E+03
  -1.855  0.1588E+03  0.1025E+03
  -1.855  0.1588E+03  0.1025E+03
  -1.854  0.1588E+03  0.1026E+03
  -1.854  0.1588E+03  0.1026E+03
  -1.854  0.1588E+03  0.1026E+03
  -1.854  0.1588E+03  0.1026E+03
  -1.854  0.1588E+03  0.1026E+03
  -1.854  0.1588E+03  0.1026E+03
  -1.854  0.1588E+03  0.1027E+03
  -1.854  0.1588E+03  0.1027E+03
  -1.854  0.1588E+03  0.1027E+03
  -1.854  0.1588E+03  0.1027E+03
  -1.853  0.1588E+03  0.1027E+03
  -1.853  0.1588E+03  0.1027E+03
  -1.853  0.1588E+03  0.1028E+03
  -1.853  0.1588E+03  0.1028E+03
  -1.853  0.1588E+03  0.1028E+03
  -1.853  0.1588E+03  0.1028E+03
  -1.853  0.1588E+03  0.1028E+03
  -1.853  0.1588E+03  0.1028E+03
  -1.853  0.1588E+03  0.1028E+03
  -1.852  0.1588E+03  0.1029E+03
  -1.852  0.1588E+03  0.1029E+03
  -1.852  0.1588E+03  0.1029E+03
  -1.852  0.1588E+03  0.1029E+03
  -1.852  0.1588E+03  0.1029E+03
  -1.852  0.1588E+03  0.1029E+03
  -1.852  0.1588E+03  0.1030E+03
  -1.852  0.1588E+03  0.1030E+03
  -1.852  0.1588E+03  0.1030E+03
  -1.852  0.1588E+03  0.1030E+03
  -1.852  0.1589E+03  0.1030E+03
  -1.851  0.1589E+03  0.1030E+03
  -1.851  0.1589E+03  0.1031E+03
  -1.851  0.1589E+03  0.1031E+03
  -1.851  0.1589E+03  0.1031E+03
  -1.851  0.1589E+03  0.1031E+03
  -1.851  0.1589E+03  0.1031E+03
  -1.851  0.1589E+03  0.1031E+03
  -1.851  0.1589E+03  0.1031E+03
  -1.851  0.1589E+03  0.1032E+03
  -1.850  0.1589E+03  0.1032E+03
  -1.850  0.1589E+03  0.1032E+03
  -1.850  0.1589E+03  0.1032E+03
  -1.850  0.1589E+03  0.1032E+03
  -1.850  0.1589E+03  0.1032E+03
  -1.850  0.1589E+03  0.1033E+03
  -1.850  0.1589E+03  0.1033E+03
  -1.850  0.1589E+03  0.1033E+03
  -1.850  0.1589E+03  0.1033E+03
  -1.850  0.1589E+03  0.1033E+03
  -1.850  0.1589E+03  0.1033E+03
  -1.849  0.1589E+03  0.1034E+03
  -1.849  0.1589E+03  0.1034E+03
  -1.849  0.1589E+03  0.1034E+03
  -1.849  0.1589E+03  0.1034E+03
  -1.849  0.1589E+03  0.1034E+03
  -1.849  0.1589E+03  0.1034E+03
  -1.849  0.1589E+03  0.1035E+03
  -1.849  0.1589E+03  0.1035E+03
  -1.849  0.1589E+03  0.1035E+03
  -1.849  0.1589E+03  0.1035E+03
  -1.848  0.1589E+03  0.1035E+03
  -1.848  0.1589E+03  0.1035E+03
  -1.848  0.1589E+03  0.1035E+03
  -1.848  0.1589E+03  0.1036E+03
  -1.848  0.1589E+03  0.1036E+03
  -1.848  0.1589E+03  0.1036E+03
  -1.848  0.1589E+03  0.1036E+03
  -1.848  0.1589E+03  0.1036E+03
  -1.848  0.1589E+03  0.1036E+03
  -1.848  0.1589E+03  0.1037E+03
  -1.847  0.1590E+03  0.1037E+03
  -1.847  0.1590E+03  0.1037E+03
  -1.847  0.1590E+03  0.1037E+03
  -1.847  0.1590E+03  0.1037E+03
  -1.847  0.1590E+03  0.1037E+03
  -1.847  0.1590E+03  0.1038E+03
  -1.847  0.1590E+03  0.1038E+03
  -1.847  0.1590E+03  0.1038E+03
  -1.847  0.1590E+03  0.1038E+03
  -1.847  0.1590E+03  0.1038E+03
  -1.846  0.1590E+03  0.1038E+03
  -1.846  0.1590E+03  0.1038E+03
  -1.846  0.1590E+03  0.1039E+03
  -1.846  0.1590E+03  0.1039E+03
  -1.846  0.1590E+03  0.1039E+03
  -1.846  0.1590E+03  0.1039E+03
  -1.846  0.1590E+03  0.1039E+03
  -1.846  0.1590E+03  0.1039E+03
  -1.846  0.1590E+03  0.1040E+03
  -1.845  0.1590E+03  0.1040E+03
  -1.845  0.1590E+03  0.1040E+03
  -1.845  0.1590E+03  0.1040E+03
  -1.845  0.1590E+03  0.1040E+03
  -1.845  0.1590E+03  0.1040E+03
  -1.845  0.1590E+03  0.1041E+03
  -1.845  0.1590E+03  0.1041E+03
  -1.845  0.1590E+03  0.1041E+03
  -1.845  0.1590E+03  0.1041E+03
  -1.845  0.1590E+03  0.1041E+03
  -1.845  0.1590E+03  0.1041E+03
  -1.844  0.1590E+03  0.1042E+03
  -1.844  0.1590E+03  0.1042E+03
  -1.844  0.1590E+03  0.1042E+03
  -1.844  0.1590E+03  0.1042E+03
  -1.844  0.1590E+03  0.1042E+03
  -1.844  0.1590E+03  0.1042E+03
  -1.844  0.1590E+03  0.1042E+03
  -1.844  0.1590E+03  0.1043E+03
  -1.844  0.1590E+03  0.1043E+03
  -1.843  0.1590E+03  0.1043E+03
  -1.843  0.1590E+03  0.1043E+03
  -1.843  0.1590E+03  0.1043E+03
  -1.843  0.1590E+03  0.1043E+03
  -1.843  0.1590E+03  0.1044E+03
  -1.843  0.1590E+03  0.1044E+03
  -1.843  0.1590E+03  0.1044E+03
  -1.843  0.1591E+03  0.1044E+03
  -1.843  0.1591E+03  0.1044E+03
  -1.843  0.1591E+03  0.1044E+03
  -1.843  0.1591E+03  0.1045E+03
  -1.842  0.1591E+03  0.1045E+03
  -1.842  0.1591E+03  0.1045E+03
  -1.842  0.1591E+03  0.1045E+03
  -1.842  0.1591E+03  0.1045E+03
  -1.842  0.1591E+03  0.1045E+03
  -1.842  0.1591E+03  0.1045E+03
  -1.842  0.1591E+03  0.1046E+03
  -1.842  0.1591E+03  0.1046E+03
  -1.842  0.1591E+03  0.1046E+03
  -1.841  0.1591E+03  0.1046E+03
  -1.841  0.1591E+03  0.1046E+03
  -1.841  0.1591E+03  0.1046E+03
  -1.841  0.1591E+03  0.1047E+03
  -1.841  0.1591E+03  0.1047E+03
  -1.841  0.1591E+03  0.1047E+03
  -1.841  0.1591E+03  0.1047E+03
  -1.841  0.1591E+03  0.1047E+03
  -1.841  0.1591E+03  0.1047E+03
  -1.841  0.1591E+03  0.1048E+03
  -1.841  0.1591E+03  0.1048E+03
  -1.840  0.1591E+03  0.1048E+03
  -1.840  0.1591E+03  0.1048E+03
  -1.840  0.1591E+03  0.1048E+03
  -1.840  0.1591E+03  0.1048E+03
  -1.840  0.1591E+03  0.1049E+03
  -1.840  0.1591E+03  0.1049E+03
  -1.840  0.1591E+03  0.1049E+03
  -1.840  0.1591E+03  0.1049E+03
  -1.840  0.1591E+03  0.1049E+03
  -1.839  0.1591E+03  0.1049E+03
  -1.839  0.1591E+03  0.1049E+03
  -1.839  0.1591E+03  0.1050E+03
  -1.839  0.1591E+03  0.1050E+03
  -1.839  0.1591E+03  0.1050E+03
  -1.839  0.1591E+03  0.1050E+03
  -1.839  0.1591E+03  0.1050E+03
  -1.839  0.1591E+03  0.1050E+03
  -1.839  0.1591E+03  0.1051E+03
  -1.839  0.1591E+03  0.1051E+03
  -1.839  0.1591E+03  0.1051E+03
  -1.838  0.1591E+03  0.1051E+03
  -1.838  0.1591E+03  0.1051E+03
  -1.838  0.1591E+03  0.1051E+03
  -1.838  0.1591E+03  0.1052E+03
  -1.838  0.1591E+03  0.1052E+03
  -1.838  0.1591E+03  0.1052E+03
  -1.838  0.1591E+03  0.1052E+03
  -1.838  0.1591E+03  0.1052E+03
  -1.838  0.1592E+03  0.1052E+03
  -1.838  0.1592E+03  0.1052E+03
  -1.837  0.1592E+03  0.1053E+03
  -1.837  0.1592E+03  0.1053E+03
  -1.837  0.1592E+03  0.1053E+03
  -1.837  0.1592E+03  0.1053E+03
  -1.837  0.1592E+03  0.1053E+03
  -1.837  0.1592E+03  0.1053E+03
  -1.837  0.1592E+03  0.1054E+03
  -1.837  0.1592E+03  0.1054E+03
  -1.837  0.1592E+03  0.1054E+03
  -1.837  0.1592E+03  0.1054E+03
  -1.836  0.1592E+03  0.1054E+03
  -1.836  0.1592E+03  0.1054E+03
  -1.836  0.1592E+03  0.1055E+03
  -1.836  0.1592E+03  0.1055E+03
  -1.836  0.1592E+03  0.1055E+03
  -1.836  0.1592E+03  0.1055E+03
  -1.836  0.1592E+03  0.1055E+03
  -1.836  0.1592E+03  0.1055E+03
  -1.836  0.1592E+03  0.1056E+03
  -1.836  0.1592E+03  0.1056E+03
  -1.835  0.1592E+03  0.1056E+03
  -1.835  0.1592E+03  0.1056E+03
  -1.835  0.1592E+03  0.1056E+03
  -1.835  0.1592E+03  0.1056E+03
  -1.835  0.1592E+03  0.1056E+03
  -1.835  0.1592E+03  0.1057E+03
  -1.835  0.1592E+03  0.1057E+03
  -1.835  0.1592E+03  0.1057E+03
  -1.835  0.1592E+03  0.1057E+03
  -1.835  0.1592E+03  0.1057E+03
  -1.834  0.1592E+03  0.1057E+03
  -1.834  0.1592E+03  0.1058E+03
  -1.834  0.1592E+03  0.1058E+03
  -1.834  0.1592E+03  0.1058E+03
  -1.834  0.1592E+03  0.1058E+03
  -1.834  0.1592E+03  0.1058E+03
  -1.834  0.1592E+03  0.1058E+03
  -1.834  0.1592E+03  0.1059E+03
  -1.834  0.1592E+03  0.1059E+03
  -1.833  0.1592E+03  0.1059E+03
  -1.833  0.1592E+03  0.1059E+03
  -1.833  0.1592E+03  0.1059E+03
  -1.833  0.1592E+03  0.1059E+03
  -1.833  0.1592E+03  0.1059E+03
  -1.833  0.1592E+03  0.1060E+03
  -1.833  0.1592E+03  0.1060E+03
  -1.833  0.1592E+03  0.1060E+03
  -1.833  0.1592E+03  0.1060E+03
  -1.833  0.1592E+03  0.1060E+03
  -1.833  0.1592E+03  0.1060E+03
  -1.832  0.1592E+03  0.1061E+03
  -1.832  0.1592E+03  0.1061E+03
  -1.832  0.1592E+03  0.1061E+03
  -1.832  0.1592E+03  0.1061E+03
  -1.832  0.1592E+03  0.1061E+03
  -1.832  0.1592E+03  0.1061E+03
  -1.832  0.1592E+03  0.1062E+03
  -1.832  0.1592E+03  0.1062E+03
  -1.832  0.1592E+03  0.1062E+03
  -1.832  0.1593E+03  0.1062E+03
  -1.831  0.1593E+03  0.1062E+03
  -1.831  0.1593E+03  0.1062E+03
  -1.831  0.1593E+03  0.1063E+03
  -1.831  0.1593E+03  0.1063E+03
  -1.831  0.1593E+03  0.1063E+03
  -1.831  0.1593E+03  0.1063E+03
  -1.831  0.1593E+03  0.1063E+03
  -1.831  0.1593E+03  0.1063E+03
  -1.831  0.1593E+03  0.1063E+03
  -1.830  0.1593E+03  0.1064E+03
  -1.830  0.1593E+03  0.1064E+03
  -1.830  0.1593E+03  0.1064E+03
  -1.830  0.1593E+03  0.1064E+03
  -1.830  0.1593E+03  0.1064E+03
  -1.830  0.1593E+03  0.1064E+03
  -1.830  0.1593E+03  0.1065E+03
  -1.830  0.1593E+03  0.1065E+03
  -1.830  0.1593E+03  0.1065E+03
  -1.830  0.1593E+03  0.1065E+03
  -1.830  0.1593E+03  0.1065E+03
  -1.829  0.1593E+03  0.1065E+03
  -1.829  0.1593E+03  0.1066E+03
  -1.829  0.1593E+03  0.1066E+03
  -1.829  0.1593E+03  0.1066E+03
  -1.829  0.1593E+03  0.1066E+03
  -1.829  0.1593E+03  0.1066E+03
  -1.829  0.1593E+03  0.1066E+03
  -1.829  0.1593E+03  0.1066E+03
  -1.829  0.1593E+03  0.1067E+03
  -1.828  0.1593E+03  0.1067E+03
  -1.828  0.1593E+03  0.1067E+03
  -1.828  0.1593E+03  0.1067E+03
  -1.828  0.1593E+03  0.1067E+03
  -1.828  0.1593E+03  0.1067E+03
  -1.828  0.1593E+03  0.1068E+03
  -1.828  0.1593E+03  0.1068E+03
  -1.828  0.1593E+03  0.1068E+03
  -1.828  0.1593E+03  0.1068E+03
  -1.828  0.1593E+03  0.1068E+03
  -1.828  0.1593E+03  0.1068E+03
  -1.827  0.1593E+03  0.1069E+03
  -1.827  0.1593E+03  0.1069E+03
  -1.827  0.1593E+03  0.1069E+03
  -1.827  0.1593E+03  0.1069E+03
  -1.827  0.1593E+03  0.1069E+03
  -1.827  0.1593E+03  0.1069E+03
  -1.827  0.1593E+03  0.1070E+03
  -1.827  0.1593E+03  0.1070E+03
  -1.827  0.1593E+03  0.1070E+03
  -1.827  0.1593E+03  0.1070E+03
  -1.826  0.1593E+03  0.1070E+03
  -1.826  0.1593E+03  0.1070E+03
  -1.826  0.1593E+03  0.1070E+03
  -1.826  0.1593E+03  0.1071E+03
  -1.826  0.1593E+03  0.1071E+03
  -1.826  0.1593E+03  0.1071E+03
  -1.826  0.1593E+03  0.1071E+03
  -1.826  0.1593E+03  0.1071E+03
  -1.826  0.1593E+03  0.1071E+03
  -1.826  0.1593E+03  0.1072E+03
  -1.825  0.1593E+03  0.1072E+03
  -1.825  0.1593E+03  0.1072E+03
  -1.825  0.1593E+03  0.1072E+03
  -1.825  0.1593E+03  0.1072E+03
  -1.825  0.1593E+03  0.1072E+03
  -1.825  0.1593E+03  0.1073E+03
  -1.825  0.1593E+03  0.1073E+03
  -1.825  0.1593E+03  0.1073E+03
  -1.825  0.1593E+03  0.1073E+03
  -1.825  0.1593E+03  0.1073E+03
  -1.824  0.1593E+03  0.1073E+03
  -1.824  0.1593E+03  0.1074E+03
  -1.824  0.1593E+03  0.1074E+03
  -1.824  0.1593E+03  0.1074E+03
  -1.824  0.1593E+03  0.1074E+03
  -1.824  0.1593E+03  0.1074E+03
  -1.824  0.1593E+03  0.1074E+03
  -1.824  0.1594E+03  0.1074E+03
  -1.824  0.1594E+03  0.1075E+03
  -1.823  0.1594E+03  0.1075E+03
  -1.823  0.1594E+03  0.1075E+03
  -1.823  0.1594E+03  0.1075E+03
  -1.823  0.1594E+03  0.1075E+03
  -1.823  0.1594E+03  0.1075E+03
  -1.823  0.1594E+03  0.1076E+03
  -1.823  0.1594E+03  0.1076E+03
  -1.823  0.1594E+03  0.1076E+03
  -1.823  0.1594E+03  0.1076E+03
  -1.823  0.1594E+03  0.1076E+03
  -1.823  0.1594E+03  0.1076E+03
  -1.822  0.1594E+03  0.1077E+03
  -1.822  0.1594E+03  0.1077E+03
  -1.822  0.1594E+03  0.1077E+03
  -1.822  0.1594E+03  0.1077E+03
  -1.822  0.1594E+03  0.1077E+03
  -1.822  0.1594E+03  0.1077E+03
  -1.822  0.1594E+03  0.1077E+03
  -1.822  0.1594E+03  0.1078E+03
  -1.822  0.1594E+03  0.1078E+03
  -1.821  0.1594E+03  0.1078E+03
  -1.821  0.1594E+03  0.1078E+03
  -1.821  0.1594E+03  0.1078E+03
  -1.821  0.1594E+03  0.1078E+03
  -1.821  0.1594E+03  0.1079E+03
  -1.821  0.1594E+03  0.1079E+03
  -1.821  0.1594E+03  0.1079E+03
  -1.821  0.1594E+03  0.1079E+03
  -1.821  0.1594E+03  0.1079E+03
  -1.821  0.1594E+03  0.1079E+03
  -1.821  0.1594E+03  0.1080E+03
  -1.820  0.1594E+03  0.1080E+03
  -1.820  0.1594E+03  0.1080E+03
  -1.820  0.1594E+03  0.1080E+03
  -1.820  0.1594E+03  0.1080E+03
  -1.820  0.1594E+03  0.1080E+03
  -1.820  0.1594E+03  0.1081E+03
  -1.820  0.1594E+03  0.1081E+03
  -1.820  0.1594E+03  0.1081E+03
  -1.820  0.1594E+03  0.1081E+03
  -1.819  0.1594E+03  0.1081E+03
  -1.819  0.1594E+03  0.1081E+03
  -1.819  0.1594E+03  0.1081E+03
  -1.819  0.1594E+03  0.1082E+03
  -1.819  0.1594E+03  0.1082E+03
  -1.819  0.1594E+03  0.1082E+03
  -1.819  0.1594E+03  0.1082E+03
  -1.819  0.1594E+03  0.1082E+03
  -1.819  0.1594E+03  0.1082E+03
  -1.819  0.1594E+03  0.1083E+03
  -1.819  0.1594E+03  0.1083E+03
  -1.818  0.1594E+03  0.1083E+03
  -1.818  0.1594E+03  0.1083E+03
  -1.818  0.1594E+03  0.1083E+03
  -1.818  0.1594E+03  0.1083E+03
  -1.818  0.1594E+03  0.1084E+03
  -1.818  0.1594E+03  0.1084E+03
  -1.818  0.1594E+03  0.1084E+03
  -1.818  0.1594E+03  0.1084E+03
  -1.818  0.1594E+03  0.1084E+03
  -1.817  0.1594E+03  0.1084E+03
  -1.817  0.1594E+03  0.1085E+03
  -1.817  0.1594E+03  0.1085E+03
  -1.817  0.1594E+03  0.1085E+03
  -1.817  0.1594E+03  0.1085E+03
  -1.817  0.1594E+03  0.1085E+03
  -1.817  0.1594E+03  0.1085E+03
  -1.817  0.1594E+03  0.1085E+03
  -1.817  0.1594E+03  0.1086E+03
  -1.817  0.1594E+03  0.1086E+03
  -1.817  0.1594E+03  0.1086E+03
  -1.816  0.1594E+03  0.1086E+03
  -1.816  0.1594E+03  0.1086E+03
  -1.816  0.1594E+03  0.1086E+03
  -1.816  0.1594E+03  0.1087E+03
  -1.816  0.1594E+03  0.1087E+03
  -1.816  0.1594E+03  0.1087E+03
  -1.816  0.1594E+03  0.1087E+03
  -1.816  0.1594E+03  0.1087E+03
  -1.816  0.1594E+03  0.1087E+03
  -1.816  0.1594E+03  0.1088E+03
  -1.815  0.1594E+03  0.1088E+03
  -1.815  0.1594E+03  0.1088E+03
  -1.815  0.1594E+03  0.1088E+03
  -1.815  0.1594E+03  0.1088E+03
  -1.815  0.1594E+03  0.1088E+03
  -1.815  0.1594E+03  0.1088E+03
  -1.815  0.1594E+03  0.1089E+03
  -1.815  0.1594E+03  0.1089E+03
  -1.815  0.1594E+03  0.1089E+03
  -1.815  0.1594E+03  0.1089E+03
  -1.814  0.1594E+03  0.1089E+03
  -1.814  0.1594E+03  0.1089E+03
  -1.814  0.1594E+03  0.1090E+03
  -1.814  0.1594E+03  0.1090E+03
  -1.814  0.1594E+03  0.1090E+03
  -1.814  0.1594E+03  0.1090E+03
  -1.814  0.1594E+03  0.1090E+03
  -1.814  0.1594E+03  0.1090E+03
  -1.814  0.1594E+03  0.1091E+03
  -1.814  0.1594E+03  0.1091E+03
  -1.813  0.1594E+03  0.1091E+03
  -1.813  0.1594E+03  0.1091E+03
  -1.813  0.1594E+03  0.1091E+03
  -1.813  0.1594E+03  0.1091E+03
  -1.813  0.1594E+03  0.1092E+03
  -1.813  0.1594E+03  0.1092E+03
  -1.813  0.1594E+03  0.1092E+03
  -1.813  0.1594E+03  0.1092E+03
  -1.813  0.1594E+03  0.1092E+03
  -1.812  0.1594E+03  0.1092E+03
  -1.812  0.1594E+03  0.1092E+03
  -1.812  0.1594E+03  0.1093E+03
  -1.812  0.1594E+03  0.1093E+03
  -1.812  0.1594E+03  0.1093E+03
  -1.812  0.1594E+03  0.1093E+03
  -1.812  0.1594E+03  0.1093E+03
  -1.812  0.1594E+03  0.1093E+03
  -1.812  0.1594E+03  0.1094E+03
  -1.812  0.1594E+03  0.1094E+03
  -1.812  0.1594E+03  0.1094E+03
  -1.811  0.1594E+03  0.1094E+03
  -1.811  0.1594E+03  0.1094E+03
  -1.811  0.1594E+03  0.1094E+03
  -1.811  0.1594E+03  0.1095E+03
  -1.811  0.1594E+03  0.1095E+03
  -1.811  0.1594E+03  0.1095E+03
  -1.811  0.1595E+03  0.1095E+03
  -1.811  0.1595E+03  0.1095E+03
  -1.811  0.1595E+03  0.1095E+03
  -1.810  0.1595E+03  0.1096E+03
  -1.810  0.1595E+03  0.1096E+03
  -1.810  0.1595E+03  0.1096E+03
  -1.810  0.1595E+03  0.1096E+03
  -1.810  0.1595E+03  0.1096E+03
  -1.810  0.1595E+03  0.1096E+03
  -1.810  0.1595E+03  0.1096E+03
  -1.810  0.1595E+03  0.1097E+03
  -1.810  0.1595E+03  0.1097E+03
  -1.810  0.1595E+03  0.1097E+03
  -1.810  0.1595E+03  0.1097E+03
  -1.809  0.1595E+03  0.1097E+03
  -1.809  0.1595E+03  0.1097E+03
  -1.809  0.1595E+03  0.1098E+03
  -1.809  0.1595E+03  0.1098E+03
  -1.809  0.1595E+03  0.1098E+03
  -1.809  0.1595E+03  0.1098E+03
  -1.809  0.1595E+03  0.1098E+03
  -1.809  0.1595E+03  0.1098E+03
  -1.809  0.1595E+03  0.1099E+03
  -1.808  0.1595E+03  0.1099E+03
  -1.808  0.1595E+03  0.1099E+03
  -1.808  0.1595E+03  0.1099E+03
  -1.808  0.1595E+03  0.1099E+03
  -1.808  0.1595E+03  0.1099E+03
  -1.808  0.1595E+03  0.1099E+03
  -1.808  0.1595E+03  0.1100E+03
  -1.808  0.1595E+03  0.1100E+03
  -1.808  0.1595E+03  0.1100E+03
  -1.808  0.1595E+03  0.1100E+03
  -1.808  0.1595E+03  0.1100E+03
  -1.807  0.1595E+03  0.1100E+03
  -1.807  0.1595E+03  0.1101E+03
  -1.807  0.1595E+03  0.1101E+03
  -1.807  0.1595E+03  0.1101E+03
  -1.807  0.1595E+03  0.1101E+03
  -1.807  0.1595E+03  0.1101E+03
  -1.807  0.1595E+03  0.1101E+03
  -1.807  0.1595E+03  0.1102E+03
  -1.807  0.1595E+03  0.1102E+03
  -1.806  0.1595E+03  0.1102E+03
  -1.806  0.1595E+03  0.1102E+03
  -1.806  0.1595E+03  0.1102E+03
  -1.806  0.1595E+03  0.1102E+03
  -1.806  0.1595E+03  0.1103E+03
  -1.806  0.1595E+03  0.1103E+03
  -1.806  0.1595E+03  0.1103E+03
  -1.806  0.1595E+03  0.1103E+03
  -1.806  0.1595E+03  0.1103E+03
  -1.806  0.1595E+03  0.1103E+03
  -1.806  0.1595E+03  0.1103E+03
  -1.805  0.1595E+03  0.1104E+03
  -1.805  0.1595E+03  0.1104E+03
  -1.805  0.1595E+03  0.1104E+03
  -1.805  0.1595E+03  0.1104E+03
  -1.805  0.1595E+03  0.1104E+03
  -1.805  0.1595E+03  0.1104E+03
  -1.805  0.1595E+03  0.1105E+03
  -1.805  0.1595E+03  0.1105E+03
  -1.805  0.1595E+03  0.1105E+03
  -1.804  0.1595E+03  0.1105E+03
  -1.804  0.1595E+03  0.1105E+03
  -1.804  0.1595E+03  0.1105E+03
  -1.804  0.1595E+03  0.1106E+03
  -1.804  0.1595E+03  0.1106E+03
  -1.804  0.1595E+03  0.1106E+03
  -1.804  0.1595E+03  0.1106E+03
  -1.804  0.1595E+03  0.1106E+03
  -1.804  0.1595E+03  0.1106E+03
  -1.804  0.1595E+03  0.1107E+03
  -1.804  0.1595E+03  0.1107E+03
  -1.803  0.1595E+03  0.1107E+03
  -1.803  0.1595E+03  0.1107E+03
  -1.803  0.1595E+03  0.1107E+03
  -1.803  0.1595E+03  0.1107E+03
  -1.803  0.1595E+03  0.1107E+03
  -1.803  0.1595E+03  0.1108E+03
  -1.803  0.1595E+03  0.1108E+03
  -1.803  0.1595E+03  0.1108E+03
  -1.803  0.1595E+03  0.1108E+03
  -1.802  0.1595E+03  0.1108E+03
  -1.802  0.1595E+03  0.1108E+03
  -1.802  0.1595E+03  0.1109E+03
  -1.802  0.1595E+03  0.1109E+03
  -1.802  0.1595E+03  0.1109E+03
  -1.802  0.1595E+03  0.1109E+03
  -1.802  0.1595E+03  0.1109E+03
  -1.802  0.1595E+03  0.1109E+03
  -1.802  0.1595E+03  0.1110E+03
  -1.802  0.1595E+03  0.1110E+03
  -1.801  0.1595E+03  0.1110E+03
  -1.801  0.1595E+03  0.1110E+03
  -1.801  0.1595E+03  0.1110E+03
  -1.801  0.1595E+03  0.1110E+03
  -1.801  0.1595E+03  0.1110E+03
  -1.801  0.1595E+03  0.1111E+03
  -1.801  0.1595E+03  0.1111E+03
  -1.801  0.1595E+03  0.1111E+03
  -1.801  0.1595E+03  0.1111E+03
  -1.801  0.1595E+03  0.1111E+03
  -1.801  0.1595E+03  0.1111E+03
  -1.800  0.1595E+03  0.1112E+03
  -1.800  0.1595E+03  0.1112E+03
  -1.800  0.1595E+03  0.1112E+03
  -1.800  0.1595E+03  0.1112E+03
  -1.800  0.1595E+03  0.1112E+03
  -1.800  0.1595E+03  0.1112E+03
  -1.800  0.1595E+03  0.1113E+03
  -1.800  0.1595E+03  0.1113E+03
  -1.800  0.1595E+03  0.1113E+03
  -1.799  0.1595E+03  0.1113E+03
  -1.799  0.1595E+03  0.1113E+03
  -1.799  0.1595E+03  0.1113E+03
  -1.799  0.1595E+03  0.1114E+03
  -1.799  0.1595E+03  0.1114E+03
  -1.799  0.1595E+03  0.1114E+03
  -1.799  0.1595E+03  0.1114E+03
  -1.799  0.1595E+03  0.1114E+03
  -1.799  0.1595E+03  0.1114E+03
  -1.799  0.1595E+03  0.1114E+03
  -1.799  0.1595E+03  0.1115E+03
  -1.798  0.1595E+03  0.1115E+03
  -1.798  0.1595E+03  0.1115E+03
  -1.798  0.1595E+03  0.1115E+03
  -1.798  0.1595E+03  0.1115E+03
  -1.798  0.1595E+03  0.1115E+03
  -1.798  0.1595E+03  0.1116E+03
  -1.798  0.1595E+03  0.1116E+03
  -1.798  0.1595E+03  0.1116E+03
  -1.798  0.1595E+03  0.1116E+03
  -1.797  0.1595E+03  0.1116E+03
  -1.797  0.1595E+03  0.1116E+03
  -1.797  0.1595E+03  0.1117E+03
  -1.797  0.1595E+03  0.1117E+03
  -1.797  0.1595E+03  0.1117E+03
  -1.797  0.1595E+03  0.1117E+03
  -1.797  0.1595E+03  0.1117E+03
  -1.797  0.1595E+03  0.1117E+03
  -1.797  0.1595E+03  0.1118E+03
  -1.797  0.1595E+03  0.1118E+03
  -1.797  0.1595E+03  0.1118E+03
  -1.796  0.1595E+03  0.1118E+03
  -1.796  0.1595E+03  0.1118E+03
  -1.796  0.1595E+03  0.1118E+03
  -1.796  0.1595E+03  0.1118E+03
  -1.796  0.1595E+03  0.1119E+03
  -1.796  0.1595E+03  0.1119E+03
  -1.796  0.1595E+03  0.1119E+03
  -1.796  0.1595E+03  0.1119E+03
  -1.796  0.1595E+03  0.1119E+03
  -1.795  0.1595E+03  0.1119E+03
  -1.795  0.1595E+03  0.1120E+03
  -1.795  0.1595E+03  0.1120E+03
  -1.795  0.1595E+03  0.1120E+03
  -1.795  0.1595E+03  0.1120E+03
  -1.795  0.1595E+03  0.1120E+03
  -1.795  0.1595E+03  0.1120E+03
  -1.795  0.1595E+03  0.1121E+03
  -1.795  0.1595E+03  0.1121E+03
  -1.795  0.1595E+03  0.1121E+03
  -1.795  0.1595E+03  0.1121E+03
  -1.794  0.1595E+03  0.1121E+03
  -1.794  0.1595E+03  0.1121E+03
  -1.794  0.1595E+03  0.1121E+03
  -1.794  0.1595E+03  0.1122E+03
  -1.794  0.1595E+03  0.1122E+03
  -1.794  0.1595E+03  0.1122E+03
  -1.794  0.1595E+03  0.1122E+03
  -1.794  0.1595E+03  0.1122E+03
  -1.794  0.1595E+03  0.1122E+03
  -1.794  0.1595E+03  0.1123E+03
  -1.793  0.1595E+03  0.1123E+03
  -1.793  0.1595E+03  0.1123E+03
  -1.793  0.1595E+03  0.1123E+03
  -1.793  0.1595E+03  0.1123E+03
  -1.793  0.1595E+03  0.1123E+03
  -1.793  0.1595E+03  0.1124E+03
  -1.793  0.1595E+03  0.1124E+03
  -1.793  0.1595E+03  0.1124E+03
  -1.793  0.1595E+03  0.1124E+03
  -1.792  0.1595E+03  0.1124E+03
  -1.792  0.1595E+03  0.1124E+03
  -1.792  0.1595E+03  0.1125E+03
  -1.792  0.1595E+03  0.1125E+03
  -1.792  0.1595E+03  0.1125E+03
  -1.792  0.1595E+03  0.1125E+03
  -1.792  0.1595E+03  0.1125E+03
  -1.792  0.1595E+03  0.1125E+03
  -1.792  0.1594E+03  0.1125E+03
  -1.792  0.1594E+03  0.1126E+03
  -1.792  0.1594E+03  0.1126E+03
  -1.791  0.1594E+03  0.1126E+03
  -1.791  0.1594E+03  0.1126E+03
  -1.791  0.1594E+03  0.1126E+03
  -1.791  0.1594E+03  0.1126E+03
  -1.791  0.1594E+03  0.1127E+03
  -1.791  0.1594E+03  0.1127E+03
  -1.791  0.1594E+03  0.1127E+03
  -1.791  0.1594E+03  0.1127E+03
  -1.791  0.1594E+03  0.1127E+03
  -1.790  0.1594E+03  0.1127E+03
  -1.790  0.1594E+03  0.1128E+03
  -1.790  0.1594E+03  0.1128E+03
  -1.790  0.1594E+03  0.1128E+03
  -1.790  0.1594E+03  0.1128E+03
  -1.790  0.1594E+03  0.1128E+03
  -1.790  0.1594E+03  0.1128E+03
  -1.790  0.1594E+03  0.1129E+03
  -1.790  0.1594E+03  0.1129E+03
  -1.790  0.1594E+03  0.1129E+03
  -1.790  0.1594E+03  0.1129E+03
  -1.789  0.1594E+03  0.1129E+03
  -1.789  0.1594E+03  0.1129E+03
  -1.789  0.1594E+03  0.1129E+03
  -1.789  0.1594E+03  0.1130E+03
  -1.789  0.1594E+03  0.1130E+03
  -1.789  0.1594E+03  0.1130E+03
  -1.789  0.1594E+03  0.1130E+03
  -1.789  0.1594E+03  0.1130E+03
  -1.789  0.1594E+03  0.1130E+03
  -1.788  0.1594E+03  0.1131E+03
  -1.788  0.1594E+03  0.1131E+03
  -1.788  0.1594E+03  0.1131E+03
  -1.788  0.1594E+03  0.1131E+03
  -1.788  0.1594E+03  0.1131E+03
  -1.788  0.1594E+03  0.1131E+03
  -1.788  0.1594E+03  0.1132E+03
  -1.788  0.1594E+03  0.1132E+03
  -1.788  0.1594E+03  0.1132E+03
  -1.788  0.1594E+03  0.1132E+03
  -1.788  0.1594E+03  0.1132E+03
  -1.787  0.1594E+03  0.1132E+03
  -1.787  0.1594E+03  0.1133E+03
  -1.787  0.1594E+03  0.1133E+03
  -1.787  0.1594E+03  0.1133E+03
  -1.787  0.1594E+03  0.1133E+03
  -1.787  0.1594E+03  0.1133E+03
  -1.787  0.1594E+03  0.1133E+03
  -1.787  0.1594E+03  0.1133E+03
  -1.787  0.1594E+03  0.1134E+03
  -1.786  0.1594E+03  0.1134E+03
  -1.786  0.1594E+03  0.1134E+03
  -1.786  0.1594E+03  0.1134E+03
  -1.786  0.1594E+03  0.1134E+03
  -1.786  0.1594E+03  0.1134E+03
  -1.786  0.1594E+03  0.1135E+03
  -1.786  0.1594E+03  0.1135E+03
  -1.786  0.1594E+03  0.1135E+03
  -1.786  0.1594E+03  0.1135E+03
  -1.786  0.1594E+03  0.1135E+03
  -1.786  0.1594E+03  0.1135E+03
  -1.785  0.1594E+03  0.1136E+03
  -1.785  0.1594E+03  0.1136E+03
  -1.785  0.1594E+03  0.1136E+03
  -1.785  0.1594E+03  0.1136E+03
  -1.785  0.1594E+03  0.1136E+03
  -1.785  0.1594E+03  0.1136E+03
  -1.785  0.1594E+03  0.1136E+03
  -1.785  0.1594E+03  0.1137E+03
  -1.785  0.1594E+03  0.1137E+03
  -1.784  0.1594E+03  0.1137E+03
  -1.784  0.1594E+03  0.1137E+03
  -1.784  0.1594E+03  0.1137E+03
  -1.784  0.1594E+03  0.1137E+03
  -1.784  0.1594E+03  0.1138E+03
  -1.784  0.1594E+03  0.1138E+03
  -1.784  0.1594E+03  0.1138E+03
  -1.784  0.1594E+03  0.1138E+03
  -1.784  0.1594E+03  0.1138E+03
  -1.784  0.1594E+03  0.1138E+03
  -1.784  0.1594E+03  0.1139E+03
  -1.783  0.1594E+03  0.1139E+03
  -1.783  0.1594E+03  0.1139E+03
  -1.783  0.1594E+03  0.1139E+03
  -1.783  0.1594E+03  0.1139E+03
  -1.783  0.1594E+03  0.1139E+03
  -1.783  0.1594E+03  0.1140E+03
  -1.783  0.1594E+03  0.1140E+03
  -1.783  0.1594E+03  0.1140E+03
  -1.783  0.1594E+03  0.1140E+03
  -1.782  0.1594E+03  0.1140E+03
  -1.782  0.1594E+03  0.1140E+03
  -1.782  0.1594E+03  0.1140E+03
  -1.782  0.1594E+03  0.1141E+03
  -1.782  0.1594E+03  0.1141E+03
  -1.782  0.1594E+03  0.1141E+03
  -1.782  0.1594E+03  0.1141E+03
  -1.782  0.1594E+03  0.1141E+03
  -1.782  0.1594E+03  0.1141E+03
  -1.782  0.1594E+03  0.1142E+03
  -1.782  0.1594E+03  0.1142E+03
  -1.781  0.1594E+03  0.1142E+03
  -1.781  0.1594E+03  0.1142E+03
  -1.781  0.1594E+03  0.1142E+03
  -1.781  0.1594E+03  0.1142E+03
  -1.781  0.1594E+03  0.1143E+03
  -1.781  0.1594E+03  0.1143E+03
  -1.781  0.1594E+03  0.1143E+03
  -1.781  0.1594E+03  0.1143E+03
  -1.781  0.1594E+03  0.1143E+03
  -1.780  0.1594E+03  0.1143E+03
  -1.780  0.1594E+03  0.1143E+03
  -1.780  0.1594E+03  0.1144E+03
  -1.780  0.1594E+03  0.1144E+03
  -1.780  0.1594E+03  0.1144E+03
  -1.780  0.1594E+03  0.1144E+03
  -1.780  0.1594E+03  0.1144E+03
  -1.780  0.1594E+03  0.1144E+03
  -1.780  0.1594E+03  0.1145E+03
  -1.780  0.1594E+03  0.1145E+03
  -1.780  0.1594E+03  0.1145E+03
  -1.779  0.1594E+03  0.1145E+03
  -1.779  0.1594E+03  0.1145E+03
  -1.779  0.1594E+03  0.1145E+03
  -1.779  0.1594E+03  0.1146E+03
  -1.779  0.1594E+03  0.1146E+03
  -1.779  0.1594E+03  0.1146E+03
  -1.779  0.1594E+03  0.1146E+03
  -1.779  0.1594E+03  0.1146E+03
  -1.779  0.1594E+03  0.1146E+03
  -1.779  0.1594E+03  0.1147E+03
  -1.778  0.1594E+03  0.1147E+03
  -1.778  0.1593E+03  0.1147E+03
  -1.778  0.1593E+03  0.1147E+03
  -1.778  0.1593E+03  0.1147E+03
  -1.778  0.1593E+03  0.1147E+03
  -1.778  0.1593E+03  0.1147E+03
  -1.778  0.1593E+03  0.1148E+03
  -1.778  0.1593E+03  0.1148E+03
  -1.778  0.1593E+03  0.1148E+03
  -1.777  0.1593E+03  0.1148E+03
  -1.777  0.1593E+03  0.1148E+03
  -1.777  0.1593E+03  0.1148E+03
  -1.777  0.1593E+03  0.1149E+03
  -1.777  0.1593E+03  0.1149E+03
  -1.777  0.1593E+03  0.1149E+03
  -1.777  0.1593E+03  0.1149E+03
  -1.777  0.1593E+03  0.1149E+03
  -1.777  0.1593E+03  0.1149E+03
  -1.777  0.1593E+03  0.1150E+03
  -1.777  0.1593E+03  0.1150E+03
  -1.776  0.1593E+03  0.1150E+03
  -1.776  0.1593E+03  0.1150E+03
  -1.776  0.1593E+03  0.1150E+03
  -1.776  0.1593E+03  0.1150E+03
  -1.776  0.1593E+03  0.1151E+03
  -1.776  0.1593E+03  0.1151E+03
  -1.776  0.1593E+03  0.1151E+03
  -1.776  0.1593E+03  0.1151E+03
  -1.776  0.1593E+03  0.1151E+03
  -1.775  0.1593E+03  0.1151E+03
  -1.775  0.1593E+03  0.1151E+03
  -1.775  0.1593E+03  0.1152E+03
  -1.775  0.1593E+03  0.1152E+03
  -1.775  0.1593E+03  0.1152E+03
  -1.775  0.1593E+03  0.1152E+03
  -1.775  0.1593E+03  0.1152E+03
  -1.775  0.1593E+03  0.1152E+03
  -1.775  0.1593E+03  0.1153E+03
  -1.775  0.1593E+03  0.1153E+03
  -1.775  0.1593E+03  0.1153E+03
  -1.774  0.1593E+03  0.1153E+03
  -1.774  0.1593E+03  0.1153E+03
  -1.774  0.1593E+03  0.1153E+03
  -1.774  0.1593E+03  0.1154E+03
  -1.774  0.1593E+03  0.1154E+03
  -1.774  0.1593E+03  0.1154E+03
  -1.774  0.1593E+03  0.1154E+03
  -1.774  0.1593E+03  0.1154E+03
  -1.774  0.1593E+03  0.1154E+03
  -1.774  0.1593E+03  0.1154E+03
  -1.773  0.1593E+03  0.1155E+03
  -1.773  0.1593E+03  0.1155E+03
  -1.773  0.1593E+03  0.1155E+03
  -1.773  0.1593E+03  0.1155E+03
  -1.773  0.1593E+03  0.1155E+03
  -1.773  0.1593E+03  0.1155E+03
  -1.773  0.1593E+03  0.1156E+03
  -1.773  0.1593E+03  0.1156E+03
  -1.773  0.1593E+03  0.1156E+03
  -1.773  0.1593E+03  0.1156E+03
  -1.772  0.1593E+03  0.1156E+03
  -1.772  0.1593E+03  0.1156E+03
  -1.772  0.1593E+03  0.1157E+03
  -1.772  0.1593E+03  0.1157E+03
  -1.772  0.1593E+03  0.1157E+03
  -1.772  0.1593E+03  0.1157E+03
  -1.772  0.1593E+03  0.1157E+03
  -1.772  0.1593E+03  0.1157E+03
  -1.772  0.1593E+03  0.1158E+03
  -1.772  0.1593E+03  0.1158E+03
  -1.771  0.1593E+03  0.1158E+03
  -1.771  0.1593E+03  0.1158E+03
  -1.771  0.1593E+03  0.1158E+03
  -1.771  0.1593E+03  0.1158E+03
  -1.771  0.1593E+03  0.1158E+03
  -1.771  0.1593E+03  0.1159E+03
  -1.771  0.1593E+03  0.1159E+03
  -1.771  0.1593E+03  0.1159E+03
  -1.771  0.1593E+03  0.1159E+03
  -1.770  0.1593E+03  0.1159E+03
  -1.770  0.1593E+03  0.1159E+03
  -1.770  0.1593E+03  0.1160E+03
  -1.770  0.1593E+03  0.1160E+03
  -1.770  0.1592E+03  0.1160E+03
  -1.770  0.1592E+03  0.1160E+03
  -1.770  0.1592E+03  0.1160E+03
  -1.770  0.1592E+03  0.1160E+03
  -1.770  0.1592E+03  0.1161E+03
  -1.770  0.1592E+03  0.1161E+03
  -1.770  0.1592E+03  0.1161E+03
  -1.769  0.1592E+03  0.1161E+03
  -1.769  0.1592E+03  0.1161E+03
  -1.769  0.1592E+03  0.1161E+03
  -1.769  0.1592E+03  0.1162E+03
  -1.769  0.1592E+03  0.1162E+03
  -1.769  0.1592E+03  0.1162E+03
  -1.769  0.1592E+03  0.1162E+03
  -1.769  0.1592E+03  0.1162E+03
  -1.769  0.1592E+03  0.1162E+03
  -1.768  0.1592E+03  0.1162E+03
  -1.768  0.1592E+03  0.1163E+03
  -1.768  0.1592E+03  0.1163E+03
  -1.768  0.1592E+03  0.1163E+03
  -1.768  0.1592E+03  0.1163E+03
  -1.768  0.1592E+03  0.1163E+03
  -1.768  0.1592E+03  0.1163E+03
  -1.768  0.1592E+03  0.1164E+03
  -1.768  0.1592E+03  0.1164E+03
  -1.768  0.1592E+03  0.1164E+03
  -1.768  0.1592E+03  0.1164E+03
  -1.767  0.1592E+03  0.1164E+03
  -1.767  0.1592E+03  0.1164E+03
  -1.767  0.1592E+03  0.1165E+03
  -1.767  0.1592E+03  0.1165E+03
  -1.767  0.1592E+03  0.1165E+03
  -1.767  0.1592E+03  0.1165E+03
  -1.767  0.1592E+03  0.1165E+03
  -1.767  0.1592E+03  0.1165E+03
  -1.767  0.1592E+03  0.1165E+03
  -1.766  0.1592E+03  0.1166E+03
  -1.766  0.1592E+03  0.1166E+03
  -1.766  0.1592E+03  0.1166E+03
  -1.766  0.1592E+03  0.1166E+03
  -1.766  0.1592E+03  0.1166E+03
  -1.766  0.1592E+03  0.1166E+03
  -1.766  0.1592E+03  0.1167E+03
  -1.766  0.1592E+03  0.1167E+03
  -1.766  0.1592E+03  0.1167E+03
  -1.766  0.1592E+03  0.1167E+03
  -1.766  0.1592E+03  0.1167E+03
  -1.765  0.1592E+03  0.1167E+03
  -1.765  0.1592E+03  0.1168E+03
  -1.765  0.1592E+03  0.1168E+03
  -1.765  0.1592E+03  0.1168E+03
  -1.765  0.1592E+03  0.1168E+03
  -1.765  0.1592E+03  0.1168E+03
  -1.765  0.1592E+03  0.1168E+03
  -1.765  0.1592E+03  0.1169E+03
  -1.765  0.1592E+03  0.1169E+03
  -1.764  0.1592E+03  0.1169E+03
  -1.764  0.1592E+03  0.1169E+03
  -1.764  0.1592E+03  0.1169E+03
  -1.764  0.1592E+03  0.1169E+03
  -1.764  0.1592E+03  0.1169E+03
  -1.764  0.1592E+03  0.1170E+03
  -1.764  0.1592E+03  0.1170E+03
  -1.764  0.1592E+03  0.1170E+03
  -1.764  0.1592E+03  0.1170E+03
  -1.764  0.1591E+03  0.1170E+03
  -1.764  0.1591E+03  0.1170E+03
  -1.763  0.1591E+03  0.1171E+03
  -1.763  0.1591E+03  0.1171E+03
  -1.763  0.1591E+03  0.1171E+03
  -1.763  0.1591E+03  0.1171E+03
  -1.763  0.1591E+03  0.1171E+03
  -1.763  0.1591E+03  0.1171E+03
  -1.763  0.1591E+03  0.1172E+03
  -1.763  0.1591E+03  0.1172E+03
  -1.763  0.1591E+03  0.1172E+03
  -1.763  0.1591E+03  0.1172E+03
  -1.762  0.1591E+03  0.1172E+03
  -1.762  0.1591E+03  0.1172E+03
  -1.762  0.1591E+03  0.1172E+03
  -1.762  0.1591E+03  0.1173E+03
  -1.762  0.1591E+03  0.1173E+03
  -1.762  0.1591E+03  0.1173E+03
  -1.762  0.1591E+03  0.1173E+03
  -1.762  0.1591E+03  0.1173E+03
  -1.762  0.1591E+03  0.1173E+03
  -1.762  0.1591E+03  0.1174E+03
  -1.761  0.1591E+03  0.1174E+03
  -1.761  0.1591E+03  0.1174E+03
  -1.761  0.1591E+03  0.1174E+03
  -1.761  0.1591E+03  0.1174E+03
  -1.761  0.1591E+03  0.1174E+03
  -1.761  0.1591E+03  0.1175E+03
  -1.761  0.1591E+03  0.1175E+03
  -1.761  0.1591E+03  0.1175E+03
  -1.761  0.1591E+03  0.1175E+03
  -1.761  0.1591E+03  0.1175E+03
  -1.760  0.1591E+03  0.1175E+03
  -1.760  0.1591E+03  0.1176E+03
  -1.760  0.1591E+03  0.1176E+03
  -1.760  0.1591E+03  0.1176E+03
  -1.760  0.1591E+03  0.1176E+03
  -1.760  0.1591E+03  0.1176E+03
  -1.760  0.1591E+03  0.1176E+03
  -1.760  0.1591E+03  0.1176E+03
  -1.760  0.1591E+03  0.1177E+03
  -1.760  0.1591E+03  0.1177E+03
  -1.759  0.1591E+03  0.1177E+03
  -1.759  0.1591E+03  0.1177E+03
  -1.759  0.1591E+03  0.1177E+03
  -1.759  0.1591E+03  0.1177E+03
  -1.759  0.1591E+03  0.1178E+03
  -1.759  0.1591E+03  0.1178E+03
  -1.759  0.1591E+03  0.1178E+03
  -1.759  0.1591E+03  0.1178E+03
  -1.759  0.1591E+03  0.1178E+03
  -1.758  0.1591E+03  0.1178E+03
  -1.758  0.1591E+03  0.1179E+03
  -1.758  0.1591E+03  0.1179E+03
  -1.758  0.1591E+03  0.1179E+03
  -1.758  0.1591E+03  0.1179E+03
  -1.758  0.1590E+03  0.1179E+03
  -1.758  0.1590E+03  0.1179E+03
  -1.758  0.1590E+03  0.1179E+03
  -1.758  0.1590E+03  0.1180E+03
  -1.758  0.1590E+03  0.1180E+03
  -1.758  0.1590E+03  0.1180E+03
  -1.757  0.1590E+03  0.1180E+03
  -1.757  0.1590E+03  0.1180E+03
  -1.757  0.1590E+03  0.1180E+03
  -1.757  0.1590E+03  0.1181E+03
  -1.757  0.1590E+03  0.1181E+03
  -1.757  0.1590E+03  0.1181E+03
  -1.757  0.1590E+03  0.1181E+03
  -1.757  0.1590E+03  0.1181E+03
  -1.757  0.1590E+03  0.1181E+03
  -1.757  0.1590E+03  0.1182E+03
  -1.756  0.1590E+03  0.1182E+03
  -1.756  0.1590E+03  0.1182E+03
  -1.756  0.1590E+03  0.1182E+03
  -1.756  0.1590E+03  0.1182E+03
  -1.756  0.1590E+03  0.1182E+03
  -1.756  0.1590E+03  0.1183E+03
  -1.756  0.1590E+03  0.1183E+03
  -1.756  0.1590E+03  0.1183E+03
  -1.756  0.1590E+03  0.1183E+03
  -1.755  0.1590E+03  0.1183E+03
  -1.755  0.1590E+03  0.1183E+03
  -1.755  0.1590E+03  0.1183E+03
  -1.755  0.1590E+03  0.1184E+03
  -1.755  0.1590E+03  0.1184E+03
  -1.755  0.1590E+03  0.1184E+03
  -1.755  0.1590E+03  0.1184E+03
  -1.755  0.1590E+03  0.1184E+03
  -1.755  0.1590E+03  0.1184E+03
  -1.755  0.1590E+03  0.1185E+03
  -1.755  0.1590E+03  0.1185E+03
  -1.754  0.1590E+03  0.1185E+03
  -1.754  0.1590E+03  0.1185E+03
  -1.754  0.1590E+03  0.1185E+03
  -1.754  0.1590E+03  0.1185E+03
  -1.754  0.1590E+03  0.1186E+03
  -1.754  0.1590E+03  0.1186E+03
  -1.754  0.1590E+03  0.1186E+03
  -1.754  0.1590E+03  0.1186E+03
  -1.754  0.1590E+03  0.1186E+03
  -1.753  0.1590E+03  0.1186E+03
  -1.753  0.1590E+03  0.1186E+03
  -1.753  0.1590E+03  0.1187E+03
  -1.753  0.1590E+03  0.1187E+03
  -1.753  0.1590E+03  0.1187E+03
  -1.753  0.1590E+03  0.1187E+03
  -1.753  0.1589E+03  0.1187E+03
  -1.753  0.1589E+03  0.1187E+03
  -1.753  0.1589E+03  0.1188E+03
  -1.753  0.1589E+03  0.1188E+03
  -1.753  0.1589E+03  0.1188E+03
  -1.752  0.1589E+03  0.1188E+03
  -1.752  0.1589E+03  0.1188E+03
  -1.752  0.1589E+03  0.1188E+03
  -1.752  0.1589E+03  0.1189E+03
  -1.752  0.1589E+03  0.1189E+03
  -1.752  0.1589E+03  0.1189E+03
  -1.752  0.1589E+03  0.1189E+03
  -1.752  0.1589E+03  0.1189E+03
  -1.752  0.1589E+03  0.1189E+03
  -1.752  0.1589E+03  0.1189E+03
  -1.751  0.1589E+03  0.1190E+03
  -1.751  0.1589E+03  0.1190E+03
  -1.751  0.1589E+03  0.1190E+03
  -1.751  0.1589E+03  0.1190E+03
  -1.751  0.1589E+03  0.1190E+03
  -1.751  0.1589E+03  0.1190E+03
  -1.751  0.1589E+03  0.1191E+03
  -1.751  0.1589E+03  0.1191E+03
  -1.751  0.1589E+03  0.1191E+03
  -1.751  0.1589E+03  0.1191E+03
  -1.750  0.1589E+03  0.1191E+03
  -1.750  0.1589E+03  0.1191E+03
  -1.750  0.1589E+03  0.1192E+03
  -1.750  0.1589E+03  0.1192E+03
  -1.750  0.1589E+03  0.1192E+03
  -1.750  0.1589E+03  0.1192E+03
  -1.750  0.1589E+03  0.1192E+03
  -1.750  0.1589E+03  0.1192E+03
  -1.750  0.1589E+03  0.1193E+03
  -1.750  0.1589E+03  0.1193E+03
  -1.749  0.1589E+03  0.1193E+03
  -1.749  0.1589E+03  0.1193E+03
  -1.749  0.1589E+03  0.1193E+03
  -1.749  0.1589E+03  0.1193E+03
  -1.749  0.1589E+03  0.1193E+03
  -1.749  0.1589E+03  0.1194E+03
  -1.749  0.1589E+03  0.1194E+03
  -1.749  0.1589E+03  0.1194E+03
  -1.749  0.1589E+03  0.1194E+03
  -1.748  0.1589E+03  0.1194E+03
  -1.748  0.1589E+03  0.1194E+03
  -1.748  0.1588E+03  0.1195E+03
  -1.748  0.1588E+03  0.1195E+03
  -1.748  0.1588E+03  0.1195E+03
  -1.748  0.1588E+03  0.1195E+03
  -1.748  0.1588E+03  0.1195E+03
  -1.748  0.1588E+03  0.1195E+03
  -1.748  0.1588E+03  0.1196E+03
  -1.748  0.1588E+03  0.1196E+03
  -1.748  0.1588E+03  0.1196E+03
  -1.747  0.1588E+03  0.1196E+03
  -1.747  0.1588E+03  0.1196E+03
  -1.747  0.1588E+03  0.1196E+03
  -1.747  0.1588E+03  0.1196E+03
  -1.747  0.1588E+03  0.1197E+03
  -1.747  0.1588E+03  0.1197E+03
  -1.747  0.1588E+03  0.1197E+03
  -1.747  0.1588E+03  0.1197E+03
  -1.747  0.1588E+03  0.1197E+03
  -1.746  0.1588E+03  0.1197E+03
  -1.746  0.1588E+03  0.1198E+03
  -1.746  0.1588E+03  0.1198E+03
  -1.746  0.1588E+03  0.1198E+03
  -1.746  0.1588E+03  0.1198E+03
  -1.746  0.1588E+03  0.1198E+03
  -1.746  0.1588E+03  0.1198E+03
  -1.746  0.1588E+03  0.1199E+03
  -1.746  0.1588E+03  0.1199E+03
  -1.746  0.1588E+03  0.1199E+03
  -1.746  0.1588E+03  0.1199E+03
  -1.745  0.1588E+03  0.1199E+03
  -1.745  0.1588E+03  0.1199E+03
  -1.745  0.1588E+03  0.1200E+03
  -1.745  0.1588E+03  0.1200E+03
  -1.745  0.1588E+03  0.1200E+03
  -1.745  0.1588E+03  0.1200E+03
  -1.745  0.1588E+03  0.1200E+03
  -1.745  0.1588E+03  0.1200E+03
  -1.745  0.1588E+03  0.1200E+03
  -1.744  0.1588E+03  0.1201E+03
  -1.744  0.1588E+03  0.1201E+03
  -1.744  0.1588E+03  0.1201E+03
  -1.744  0.1588E+03  0.1201E+03
  -1.744  0.1587E+03  0.1201E+03
  -1.744  0.1587E+03  0.1201E+03
  -1.744  0.1587E+03  0.1202E+03
  -1.744  0.1587E+03  0.1202E+03
  -1.744  0.1587E+03  0.1202E+03
  -1.744  0.1587E+03  0.1202E+03
  -1.744  0.1587E+03  0.1202E+03
  -1.743  0.1587E+03  0.1202E+03
  -1.743  0.1587E+03  0.1203E+03
  -1.743  0.1587E+03  0.1203E+03
  -1.743  0.1587E+03  0.1203E+03
  -1.743  0.1587E+03  0.1203E+03
  -1.743  0.1587E+03  0.1203E+03
  -1.743  0.1587E+03  0.1203E+03
  -1.743  0.1587E+03  0.1203E+03
  -1.743  0.1587E+03  0.1204E+03
  -1.742  0.1587E+03  0.1204E+03
  -1.742  0.1587E+03  0.1204E+03
  -1.742  0.1587E+03  0.1204E+03
  -1.742  0.1587E+03  0.1204E+03
  -1.742  0.1587E+03  0.1204E+03
  -1.742  0.1587E+03  0.1205E+03
  -1.742  0.1587E+03  0.1205E+03
  -1.742  0.1587E+03  0.1205E+03
  -1.742  0.1587E+03  0.1205E+03
  -1.742  0.1587E+03  0.1205E+03
  -1.742  0.1587E+03  0.1205E+03
  -1.741  0.1587E+03  0.1206E+03
  -1.741  0.1587E+03  0.1206E+03
  -1.741  0.1587E+03  0.1206E+03
  -1.741  0.1587E+03  0.1206E+03
  -1.741  0.1587E+03  0.1206E+03
  -1.741  0.1587E+03  0.1206E+03
  -1.741  0.1587E+03  0.1206E+03
  -1.741  0.1587E+03  0.1207E+03
  -1.741  0.1587E+03  0.1207E+03
  -1.741  0.1587E+03  0.1207E+03
  -1.740  0.1587E+03  0.1207E+03
  -1.740  0.1587E+03  0.1207E+03
  -1.740  0.1587E+03  0.1207E+03
  -1.740  0.1587E+03  0.1208E+03
  -1.740  0.1586E+03  0.1208E+03
  -1.740  0.1586E+03  0.1208E+03
  -1.740  0.1586E+03  0.1208E+03
  -1.740  0.1586E+03  0.1208E+03
  -1.740  0.1586E+03  0.1208E+03
  -1.740  0.1586E+03  0.1209E+03
  -1.739  0.1586E+03  0.1209E+03
  -1.739  0.1586E+03  0.1209E+03
  -1.739  0.1586E+03  0.1209E+03
  -1.739  0.1586E+03  0.1209E+03
  -1.739  0.1586E+03  0.1209E+03
  -1.739  0.1586E+03  0.1210E+03
  -1.739  0.1586E+03  0.1210E+03
  -1.739  0.1586E+03  0.1210E+03
  -1.739  0.1586E+03  0.1210E+03
  -1.739  0.1586E+03  0.1210E+03
  -1.738  0.1586E+03  0.1210E+03
  -1.738  0.1586E+03  0.1210E+03
  -1.738  0.1586E+03  0.1211E+03
  -1.738  0.1586E+03  0.1211E+03
  -1.738  0.1586E+03  0.1211E+03
  -1.738  0.1586E+03  0.1211E+03
  -1.738  0.1586E+03  0.1211E+03
  -1.738  0.1586E+03  0.1211E+03
  -1.738  0.1586E+03  0.1212E+03
  -1.738  0.1586E+03  0.1212E+03
  -1.737  0.1586E+03  0.1212E+03
  -1.737  0.1586E+03  0.1212E+03
  -1.737  0.1586E+03  0.1212E+03
  -1.737  0.1586E+03  0.1212E+03
  -1.737  0.1586E+03  0.1213E+03
  -1.737  0.1586E+03  0.1213E+03
  -1.737  0.1586E+03  0.1213E+03
  -1.737  0.1586E+03  0.1213E+03
  -1.737  0.1586E+03  0.1213E+03
  -1.736  0.1586E+03  0.1213E+03
  -1.736  0.1586E+03  0.1213E+03
  -1.736  0.1586E+03  0.1214E+03
  -1.736  0.1585E+03  0.1214E+03
  -1.736  0.1585E+03  0.1214E+03
  -1.736  0.1585E+03  0.1214E+03
  -1.736  0.1585E+03  0.1214E+03
  -1.736  0.1585E+03  0.1214E+03
  -1.736  0.1585E+03  0.1215E+03
  -1.736  0.1585E+03  0.1215E+03
  -1.736  0.1585E+03  0.1215E+03
  -1.735  0.1585E+03  0.1215E+03
  -1.735  0.1585E+03  0.1215E+03
  -1.735  0.1585E+03  0.1215E+03
  -1.735  0.1585E+03  0.1216E+03
  -1.735  0.1585E+03  0.1216E+03
  -1.735  0.1585E+03  0.1216E+03
  -1.735  0.1585E+03  0.1216E+03
  -1.735  0.1585E+03  0.1216E+03
  -1.735  0.1585E+03  0.1216E+03
  -1.735  0.1585E+03  0.1216E+03
  -1.734  0.1585E+03  0.1217E+03
  -1.734  0.1585E+03  0.1217E+03
  -1.734  0.1585E+03  0.1217E+03
  -1.734  0.1585E+03  0.1217E+03
  -1.734  0.1585E+03  0.1217E+03
  -1.734  0.1585E+03  0.1217E+03
  -1.734  0.1585E+03  0.1218E+03
  -1.734  0.1585E+03  0.1218E+03
  -1.734  0.1585E+03  0.1218E+03
  -1.733  0.1585E+03  0.1218E+03
  -1.733  0.1585E+03  0.1218E+03
  -1.733  0.1585E+03  0.1218E+03
  -1.733  0.1585E+03  0.1219E+03
  -1.733  0.1585E+03  0.1219E+03
  -1.733  0.1585E+03  0.1219E+03
  -1.733  0.1585E+03  0.1219E+03
  -1.733  0.1585E+03  0.1219E+03
  -1.733  0.1585E+03  0.1219E+03
  -1.733  0.1584E+03  0.1219E+03
  -1.733  0.1584E+03  0.1220E+03
  -1.732  0.1584E+03  0.1220E+03
  -1.732  0.1584E+03  0.1220E+03
  -1.732  0.1584E+03  0.1220E+03
  -1.732  0.1584E+03  0.1220E+03
  -1.732  0.1584E+03  0.1220E+03
  -1.732  0.1584E+03  0.1221E+03
  -1.732  0.1584E+03  0.1221E+03
  -1.732  0.1584E+03  0.1221E+03
  -1.732  0.1584E+03  0.1221E+03
  -1.731  0.1584E+03  0.1221E+03
  -1.731  0.1584E+03  0.1221E+03
  -1.731  0.1584E+03  0.1222E+03
  -1.731  0.1584E+03  0.1222E+03
  -1.731  0.1584E+03  0.1222E+03
  -1.731  0.1584E+03  0.1222E+03
  -1.731  0.1584E+03  0.1222E+03
  -1.731  0.1584E+03  0.1222E+03
  -1.731  0.1584E+03  0.1223E+03
  -1.731  0.1584E+03  0.1223E+03
  -1.731  0.1584E+03  0.1223E+03
  -1.730  0.1584E+03  0.1223E+03
  -1.730  0.1584E+03  0.1223E+03
  -1.730  0.1584E+03  0.1223E+03
  -1.730  0.1584E+03  0.1223E+03
  -1.730  0.1584E+03  0.1224E+03
  -1.730  0.1584E+03  0.1224E+03
  -1.730  0.1584E+03  0.1224E+03
  -1.730  0.1584E+03  0.1224E+03
  -1.730  0.1584E+03  0.1224E+03
  -1.730  0.1584E+03  0.1224E+03
  -1.729  0.1584E+03  0.1225E+03
  -1.729  0.1584E+03  0.1225E+03
  -1.729  0.1584E+03  0.1225E+03
  -1.729  0.1583E+03  0.1225E+03
  -1.729  0.1583E+03  0.1225E+03
  -1.729  0.1583E+03  0.1225E+03
  -1.729  0.1583E+03  0.1226E+03
  -1.729  0.1583E+03  0.1226E+03
  -1.729  0.1583E+03  0.1226E+03
  -1.729  0.1583E+03  0.1226E+03
  -1.728  0.1583E+03  0.1226E+03
  -1.728  0.1583E+03  0.1226E+03
  -1.728  0.1583E+03  0.1226E+03
  -1.728  0.1583E+03  0.1227E+03
  -1.728  0.1583E+03  0.1227E+03
  -1.728  0.1583E+03  0.1227E+03
  -1.728  0.1583E+03  0.1227E+03
  -1.728  0.1583E+03  0.1227E+03
  -1.728  0.1583E+03  0.1227E+03
  -1.728  0.1583E+03  0.1228E+03
  -1.727  0.1583E+03  0.1228E+03
  -1.727  0.1583E+03  0.1228E+03
  -1.727  0.1583E+03  0.1228E+03
  -1.727  0.1583E+03  0.1228E+03
  -1.727  0.1583E+03  0.1228E+03
  -1.727  0.1583E+03  0.1229E+03
  -1.727  0.1583E+03  0.1229E+03
  -1.727  0.1583E+03  0.1229E+03
  -1.727  0.1583E+03  0.1229E+03
  -1.726  0.1583E+03  0.1229E+03
  -1.726  0.1583E+03  0.1229E+03
  -1.726  0.1583E+03  0.1229E+03
  -1.726  0.1583E+03  0.1230E+03
  -1.726  0.1583E+03  0.1230E+03
  -1.726  0.1583E+03  0.1230E+03
  -1.726  0.1583E+03  0.1230E+03
  -1.726  0.1582E+03  0.1230E+03
  -1.726  0.1582E+03  0.1230E+03
  -1.726  0.1582E+03  0.1231E+03
  -1.726  0.1582E+03  0.1231E+03
  -1.725  0.1582E+03  0.1231E+03
  -1.725  0.1582E+03  0.1231E+03
  -1.725  0.1582E+03  0.1231E+03
  -1.725  0.1582E+03  0.1231E+03
  -1.725  0.1582E+03  0.1232E+03
  -1.725  0.1582E+03  0.1232E+03
  -1.725  0.1582E+03  0.1232E+03
  -1.725  0.1582E+03  0.1232E+03
  -1.725  0.1582E+03  0.1232E+03
  -1.724  0.1582E+03  0.1232E+03
  -1.724  0.1582E+03  0.1232E+03
  -1.724  0.1582E+03  0.1233E+03
  -1.724  0.1582E+03  0.1233E+03
  -1.724  0.1582E+03  0.1233E+03
  -1.724  0.1582E+03  0.1233E+03
  -1.724  0.1582E+03  0.1233E+03
  -1.724  0.1582E+03  0.1233E+03
  -1.724  0.1582E+03  0.1234E+03
  -1.724  0.1582E+03  0.1234E+03
  -1.724  0.1582E+03  0.1234E+03
  -1.723  0.1582E+03  0.1234E+03
  -1.723  0.1582E+03  0.1234E+03
  -1.723  0.1582E+03  0.1234E+03
  -1.723  0.1582E+03  0.1235E+03
  -1.723  0.1582E+03  0.1235E+03
  -1.723  0.1582E+03  0.1235E+03
  -1.723  0.1582E+03  0.1235E+03
  -1.723  0.1582E+03  0.1235E+03
  -1.723  0.1581E+03  0.1235E+03
  -1.722  0.1581E+03  0.1235E+03
  -1.722  0.1581E+03  0.1236E+03
  -1.722  0.1581E+03  0.1236E+03
  -1.722  0.1581E+03  0.1236E+03
  -1.722  0.1581E+03  0.1236E+03
  -1.722  0.1581E+03  0.1236E+03
  -1.722  0.1581E+03  0.1236E+03
  -1.722  0.1581E+03  0.1237E+03
  -1.722  0.1581E+03  0.1237E+03
  -1.722  0.1581E+03  0.1237E+03
  -1.722  0.1581E+03  0.1237E+03
  -1.721  0.1581E+03  0.1237E+03
  -1.721  0.1581E+03  0.1237E+03
  -1.721  0.1581E+03  0.1238E+03
  -1.721  0.1581E+03  0.1238E+03
  -1.721  0.1581E+03  0.1238E+03
  -1.721  0.1581E+03  0.1238E+03
  -1.721  0.1581E+03  0.1238E+03
  -1.721  0.1581E+03  0.1238E+03
  -1.721  0.1581E+03  0.1238E+03
  -1.720  0.1581E+03  0.1239E+03
  -1.720  0.1581E+03  0.1239E+03
  -1.720  0.1581E+03  0.1239E+03
  -1.720  0.1581E+03  0.1239E+03
  -1.720  0.1581E+03  0.1239E+03
  -1.720  0.1581E+03  0.1239E+03
  -1.720  0.1581E+03  0.1240E+03
  -1.720  0.1581E+03  0.1240E+03
  -1.720  0.1581E+03  0.1240E+03
  -1.720  0.1581E+03  0.1240E+03
  -1.720  0.1581E+03  0.1240E+03
  -1.719  0.1580E+03  0.1240E+03
  -1.719  0.1580E+03  0.1241E+03
  -1.719  0.1580E+03  0.1241E+03
  -1.719  0.1580E+03  0.1241E+03
  -1.719  0.1580E+03  0.1241E+03
  -1.719  0.1580E+03  0.1241E+03
  -1.719  0.1580E+03  0.1241E+03
  -1.719  0.1580E+03  0.1241E+03
  -1.719  0.1580E+03  0.1242E+03
  -1.719  0.1580E+03  0.1242E+03
  -1.718  0.1580E+03  0.1242E+03
  -1.718  0.1580E+03  0.1242E+03
  -1.718  0.1580E+03  0.1242E+03
  -1.718  0.1580E+03  0.1242E+03
  -1.718  0.1580E+03  0.1243E+03
  -1.718  0.1580E+03  0.1243E+03
  -1.718  0.1580E+03  0.1243E+03
  -1.718  0.1580E+03  0.1243E+03
  -1.718  0.1580E+03  0.1243E+03
  -1.718  0.1580E+03  0.1243E+03
  -1.717  0.1580E+03  0.1244E+03
  -1.717  0.1580E+03  0.1244E+03
  -1.717  0.1580E+03  0.1244E+03
  -1.717  0.1580E+03  0.1244E+03
  -1.717  0.1580E+03  0.1244E+03
  -1.717  0.1580E+03  0.1244E+03
  -1.717  0.1580E+03  0.1244E+03
  -1.717  0.1580E+03  0.1245E+03
  -1.717  0.1580E+03  0.1245E+03
  -1.717  0.1580E+03  0.1245E+03
  -1.716  0.1579E+03  0.1245E+03
  -1.716  0.1579E+03  0.1245E+03
  -1.716  0.1579E+03  0.1245E+03
  -1.716  0.1579E+03  0.1246E+03
  -1.716  0.1579E+03  0.1246E+03
  -1.716  0.1579E+03  0.1246E+03
  -1.716  0.1579E+03  0.1246E+03
  -1.716  0.1579E+03  0.1246E+03
  -1.716  0.1579E+03  0.1246E+03
  -1.716  0.1579E+03  0.1247E+03
  -1.715  0.1579E+03  0.1247E+03
  -1.715  0.1579E+03  0.1247E+03
  -1.715  0.1579E+03  0.1247E+03
  -1.715  0.1579E+03  0.1247E+03
  -1.715  0.1579E+03  0.1247E+03
  -1.715  0.1579E+03  0.1247E+03
  -1.715  0.1579E+03  0.1248E+03
  -1.715  0.1579E+03  0.1248E+03
  -1.715  0.1579E+03  0.1248E+03
  -1.714  0.1579E+03  0.1248E+03
  -1.714  0.1579E+03  0.1248E+03
  -1.714  0.1579E+03  0.1248E+03
  -1.714  0.1579E+03  0.1249E+03
  -1.714  0.1579E+03  0.1249E+03
  -1.714  0.1579E+03  0.1249E+03
  -1.714  0.1579E+03  0.1249E+03
  -1.714  0.1579E+03  0.1249E+03
  -1.714  0.1579E+03  0.1249E+03
  -1.714  0.1579E+03  0.1250E+03
  -1.714  0.1579E+03  0.1250E+03
  -1.713  0.1578E+03  0.1250E+03
  -1.713  0.1578E+03  0.1250E+03
  -1.713  0.1578E+03  0.1250E+03
  -1.713  0.1578E+03  0.1250E+03
  -1.713  0.1578E+03  0.1250E+03
  -1.713  0.1578E+03  0.1251E+03
  -1.713  0.1578E+03  0.1251E+03
  -1.713  0.1578E+03  0.1251E+03
  -1.713  0.1578E+03  0.1251E+03
  -1.713  0.1578E+03  0.1251E+03
  -1.712  0.1578E+03  0.1251E+03
  -1.712  0.1578E+03  0.1252E+03
  -1.712  0.1578E+03  0.1252E+03
  -1.712  0.1578E+03  0.1252E+03
  -1.712  0.1578E+03  0.1252E+03
  -1.712  0.1578E+03  0.1252E+03
  -1.712  0.1578E+03  0.1252E+03
  -1.712  0.1578E+03  0.1253E+03
  -1.712  0.1578E+03  0.1253E+03
  -1.711  0.1578E+03  0.1253E+03
  -1.711  0.1578E+03  0.1253E+03
  -1.711  0.1578E+03  0.1253E+03
  -1.711  0.1578E+03  0.1253E+03
  -1.711  0.1578E+03  0.1253E+03
  -1.711  0.1578E+03  0.1254E+03
  -1.711  0.1578E+03  0.1254E+03
  -1.711  0.1578E+03  0.1254E+03
  -1.711  0.1578E+03  0.1254E+03
  -1.711  0.1577E+03  0.1254E+03
  -1.711  0.1577E+03  0.1254E+03
  -1.710  0.1577E+03  0.1255E+03
  -1.710  0.1577E+03  0.1255E+03
  -1.710  0.1577E+03  0.1255E+03
  -1.710  0.1577E+03  0.1255E+03
  -1.710  0.1577E+03  0.1255E+03
  -1.710  0.1577E+03  0.1255E+03
  -1.710  0.1577E+03  0.1256E+03
  -1.710  0.1577E+03  0.1256E+03
  -1.710  0.1577E+03  0.1256E+03
  -1.709  0.1577E+03  0.1256E+03
  -1.709  0.1577E+03  0.1256E+03
  -1.709  0.1577E+03  0.1256E+03
  -1.709  0.1577E+03  0.1256E+03
  -1.709  0.1577E+03  0.1257E+03
  -1.709  0.1577E+03  0.1257E+03
  -1.709  0.1577E+03  0.1257E+03
  -1.709  0.1577E+03  0.1257E+03
  -1.709  0.1577E+03  0.1257E+03
  -1.709  0.1577E+03  0.1257E+03
  -1.709  0.1577E+03  0.1258E+03
  -1.708  0.1577E+03  0.1258E+03
  -1.708  0.1577E+03  0.1258E+03
  -1.708  0.1577E+03  0.1258E+03
  -1.708  0.1577E+03  0.1258E+03
  -1.708  0.1577E+03  0.1258E+03
  -1.708  0.1577E+03  0.1259E+03
  -1.708  0.1577E+03  0.1259E+03
  -1.708  0.1576E+03  0.1259E+03
  -1.708  0.1576E+03  0.1259E+03
  -1.708  0.1576E+03  0.1259E+03
  -1.707  0.1576E+03  0.1259E+03
  -1.707  0.1576E+03  0.1259E+03
  -1.707  0.1576E+03  0.1260E+03
  -1.707  0.1576E+03  0.1260E+03
  -1.707  0.1576E+03  0.1260E+03
  -1.707  0.1576E+03  0.1260E+03
  -1.707  0.1576E+03  0.1260E+03
  -1.707  0.1576E+03  0.1260E+03
  -1.707  0.1576E+03  0.1261E+03
  -1.707  0.1576E+03  0.1261E+03
  -1.706  0.1576E+03  0.1261E+03
  -1.706  0.1576E+03  0.1261E+03
  -1.706  0.1576E+03  0.1261E+03
  -1.706  0.1576E+03  0.1261E+03
  -1.706  0.1576E+03  0.1262E+03
  -1.706  0.1576E+03  0.1262E+03
  -1.706  0.1576E+03  0.1262E+03
  -1.706  0.1576E+03  0.1262E+03
  -1.706  0.1576E+03  0.1262E+03
  -1.706  0.1576E+03  0.1262E+03
  -1.705  0.1576E+03  0.1262E+03
  -1.705  0.1576E+03  0.1263E+03
  -1.705  0.1576E+03  0.1263E+03
  -1.705  0.1576E+03  0.1263E+03
  -1.705  0.1575E+03  0.1263E+03
  -1.705  0.1575E+03  0.1263E+03
  -1.705  0.1575E+03  0.1263E+03
  -1.705  0.1575E+03  0.1264E+03
  -1.705  0.1575E+03  0.1264E+03
  -1.704  0.1575E+03  0.1264E+03
  -1.704  0.1575E+03  0.1264E+03
  -1.704  0.1575E+03  0.1264E+03
  -1.704  0.1575E+03  0.1264E+03
  -1.704  0.1575E+03  0.1265E+03
  -1.704  0.1575E+03  0.1265E+03
  -1.704  0.1575E+03  0.1265E+03
  -1.704  0.1575E+03  0.1265E+03
  -1.704  0.1575E+03  0.1265E+03
  -1.704  0.1575E+03  0.1265E+03
  -1.704  0.1575E+03  0.1265E+03
  -1.703  0.1575E+03  0.1266E+03
  -1.703  0.1575E+03  0.1266E+03
  -1.703  0.1575E+03  0.1266E+03
  -1.703  0.1575E+03  0.1266E+03
  -1.703  0.1575E+03  0.1266E+03
  -1.703  0.1575E+03  0.1266E+03
  -1.703  0.1575E+03  0.1267E+03
  -1.703  0.1575E+03  0.1267E+03
  -1.703  0.1575E+03  0.1267E+03
  -1.702  0.1575E+03  0.1267E+03
  -1.702  0.1575E+03  0.1267E+03
  -1.702  0.1574E+03  0.1267E+03
  -1.702  0.1574E+03  0.1268E+03
  -1.702  0.1574E+03  0.1268E+03
  -1.702  0.1574E+03  0.1268E+03
  -1.702  0.1574E+03  0.1268E+03
  -1.702  0.1574E+03  0.1268E+03
  -1.702  0.1574E+03  0.1268E+03
  -1.702  0.1574E+03  0.1268E+03
  -1.702  0.1574E+03  0.1269E+03
  -1.701  0.1574E+03  0.1269E+03
  -1.701  0.1574E+03  0.1269E+03
  -1.701  0.1574E+03  0.1269E+03
  -1.701  0.1574E+03  0.1269E+03
  -1.701  0.1574E+03  0.1269E+03
  -1.701  0.1574E+03  0.1270E+03
  -1.701  0.1574E+03  0.1270E+03
  -1.701  0.1574E+03  0.1270E+03
  -1.701  0.1574E+03  0.1270E+03
  -1.701  0.1574E+03  0.1270E+03
  -1.700  0.1574E+03  0.1270E+03
  -1.700  0.1574E+03  0.1271E+03
  -1.700  0.1574E+03  0.1271E+03
  -1.700  0.1574E+03  0.1271E+03
  -1.700  0.1574E+03  0.1271E+03
  -1.700  0.1574E+03  0.1271E+03
  -1.700  0.1574E+03  0.1271E+03
  -1.700  0.1574E+03  0.1271E+03
  -1.700  0.1573E+03  0.1272E+03
  -1.700  0.1573E+03  0.1272E+03
  -1.699  0.1573E+03  0.1272E+03
  -1.699  0.1573E+03  0.1272E+03
  -1.699  0.1573E+03  0.1272E+03
  -1.699  0.1573E+03  0.1272E+03
  -1.699  0.1573E+03  0.1273E+03
  -1.699  0.1573E+03  0.1273E+03
  -1.699  0.1573E+03  0.1273E+03
  -1.699  0.1573E+03  0.1273E+03
  -1.699  0.1573E+03  0.1273E+03
  -1.698  0.1573E+03  0.1273E+03
  -1.698  0.1573E+03  0.1273E+03
  -1.698  0.1573E+03  0.1274E+03
  -1.698  0.1573E+03  0.1274E+03
  -1.698  0.1573E+03  0.1274E+03
  -1.698  0.1573E+03  0.1274E+03
  -1.698  0.1573E+03  0.1274E+03
  -1.698  0.1573E+03  0.1274E+03
  -1.698  0.1573E+03  0.1275E+03
  -1.698  0.1573E+03  0.1275E+03
  -1.698  0.1573E+03  0.1275E+03
  -1.697  0.1573E+03  0.1275E+03
  -1.697  0.1573E+03  0.1275E+03
  -1.697  0.1573E+03  0.1275E+03
  -1.697  0.1573E+03  0.1276E+03
  -1.697  0.1572E+03  0.1276E+03
  -1.697  0.1572E+03  0.1276E+03
  -1.697  0.1572E+03  0.1276E+03
  -1.697  0.1572E+03  0.1276E+03
  -1.697  0.1572E+03  0.1276E+03
  -1.697  0.1572E+03  0.1276E+03
  -1.696  0.1572E+03  0.1277E+03
  -1.696  0.1572E+03  0.1277E+03
  -1.696  0.1572E+03  0.1277E+03
  -1.696  0.1572E+03  0.1277E+03
  -1.696  0.1572E+03  0.1277E+03
  -1.696  0.1572E+03  0.1277E+03
  -1.696  0.1572E+03  0.1278E+03
  -1.696  0.1572E+03  0.1278E+03
  -1.696  0.1572E+03  0.1278E+03
  -1.696  0.1572E+03  0.1278E+03
  -1.695  0.1572E+03  0.1278E+03
  -1.695  0.1572E+03  0.1278E+03
  -1.695  0.1572E+03  0.1279E+03
  -1.695  0.1572E+03  0.1279E+03
  -1.695  0.1572E+03  0.1279E+03
  -1.695  0.1572E+03  0.1279E+03
  -1.695  0.1572E+03  0.1279E+03
  -1.695  0.1572E+03  0.1279E+03
  -1.695  0.1572E+03  0.1279E+03
  -1.695  0.1571E+03  0.1280E+03
  -1.694  0.1571E+03  0.1280E+03
  -1.694  0.1571E+03  0.1280E+03
  -1.694  0.1571E+03  0.1280E+03
  -1.694  0.1571E+03  0.1280E+03
  -1.694  0.1571E+03  0.1280E+03
  -1.694  0.1571E+03  0.1281E+03
  -1.694  0.1571E+03  0.1281E+03
  -1.694  0.1571E+03  0.1281E+03
  -1.694  0.1571E+03  0.1281E+03
  -1.694  0.1571E+03  0.1281E+03
  -1.693  0.1571E+03  0.1281E+03
  -1.693  0.1571E+03  0.1282E+03
  -1.693  0.1571E+03  0.1282E+03
  -1.693  0.1571E+03  0.1282E+03
  -1.693  0.1571E+03  0.1282E+03
  -1.693  0.1571E+03  0.1282E+03
  -1.693  0.1571E+03  0.1282E+03
  -1.693  0.1571E+03  0.1282E+03
  -1.693  0.1571E+03  0.1283E+03
  -1.692  0.1571E+03  0.1283E+03
  -1.692  0.1571E+03  0.1283E+03
  -1.692  0.1571E+03  0.1283E+03
  -1.692  0.1571E+03  0.1283E+03
  -1.692  0.1571E+03  0.1283E+03
  -1.692  0.1570E+03  0.1284E+03
  -1.692  0.1570E+03  0.1284E+03
  -1.692  0.1570E+03  0.1284E+03
  -1.692  0.1570E+03  0.1284E+03
  -1.692  0.1570E+03  0.1284E+03
  -1.692  0.1570E+03  0.1284E+03
  -1.691  0.1570E+03  0.1284E+03
  -1.691  0.1570E+03  0.1285E+03
  -1.691  0.1570E+03  0.1285E+03
  -1.691  0.1570E+03  0.1285E+03
  -1.691  0.1570E+03  0.1285E+03
  -1.691  0.1570E+03  0.1285E+03
  -1.691  0.1570E+03  0.1285E+03
  -1.691  0.1570E+03  0.1286E+03
  -1.691  0.1570E+03  0.1286E+03
  -1.691  0.1570E+03  0.1286E+03
  -1.690  0.1570E+03  0.1286E+03
  -1.690  0.1570E+03  0.1286E+03
  -1.690  0.1570E+03  0.1286E+03
  -1.690  0.1570E+03  0.1287E+03
  -1.690  0.1570E+03  0.1287E+03
  -1.690  0.1570E+03  0.1287E+03
  -1.690  0.1570E+03  0.1287E+03
  -1.690  0.1570E+03  0.1287E+03
  -1.690  0.1570E+03  0.1287E+03
  -1.690  0.1569E+03  0.1287E+03
  -1.689  0.1569E+03  0.1288E+03
  -1.689  0.1569E+03  0.1288E+03
  -1.689  0.1569E+03  0.1288E+03
  -1.689  0.1569E+03  0.1288E+03
  -1.689  0.1569E+03  0.1288E+03
  -1.689  0.1569E+03  0.1288E+03
  -1.689  0.1569E+03  0.1289E+03
  -1.689  0.1569E+03  0.1289E+03
  -1.689  0.1569E+03  0.1289E+03
  -1.689  0.1569E+03  0.1289E+03
  -1.688  0.1569E+03  0.1289E+03
  -1.688  0.1569E+03  0.1289E+03
  -1.688  0.1569E+03  0.1290E+03
  -1.688  0.1569E+03  0.1290E+03
  -1.688  0.1569E+03  0.1290E+03
  -1.688  0.1569E+03  0.1290E+03
  -1.688  0.1569E+03  0.1290E+03
  -1.688  0.1569E+03  0.1290E+03
  -1.688  0.1569E+03  0.1290E+03
  -1.688  0.1569E+03  0.1291E+03
  -1.687  0.1569E+03  0.1291E+03
  -1.687  0.1569E+03  0.1291E+03
  -1.687  0.1569E+03  0.1291E+03
  -1.687  0.1569E+03  0.1291E+03
  -1.687  0.1568E+03  0.1291E+03
  -1.687  0.1568E+03  0.1292E+03
  -1.687  0.1568E+03  0.1292E+03
  -1.687  0.1568E+03  0.1292E+03
  -1.687  0.1568E+03  0.1292E+03
  -1.687  0.1568E+03  0.1292E+03
  -1.686  0.1568E+03  0.1292E+03
  -1.686  0.1568E+03  0.1292E+03
  -1.686  0.1568E+03  0.1293E+03
  -1.686  0.1568E+03  0.1293E+03
  -1.686  0.1568E+03  0.1293E+03
  -1.686  0.1568E+03  0.1293E+03
  -1.686  0.1568E+03  0.1293E+03
  -1.686  0.1568E+03  0.1293E+03
  -1.686  0.1568E+03  0.1294E+03
  -1.685  0.1568E+03  0.1294E+03
  -1.685  0.1568E+03  0.1294E+03
  -1.685  0.1568E+03  0.1294E+03
  -1.685  0.1568E+03  0.1294E+03
  -1.685  0.1568E+03  0.1294E+03
  -1.685  0.1568E+03  0.1295E+03
  -1.685  0.1568E+03  0.1295E+03
  -1.685  0.1568E+03  0.1295E+03
  -1.685  0.1568E+03  0.1295E+03
  -1.685  0.1567E+03  0.1295E+03
  -1.685  0.1567E+03  0.1295E+03
  -1.684  0.1567E+03  0.1295E+03
  -1.684  0.1567E+03  0.1296E+03
  -1.684  0.1567E+03  0.1296E+03
  -1.684  0.1567E+03  0.1296E+03
  -1.684  0.1567E+03  0.1296E+03
  -1.684  0.1567E+03  0.1296E+03
  -1.684  0.1567E+03  0.1296E+03
  -1.684  0.1567E+03  0.1297E+03
  -1.684  0.1567E+03  0.1297E+03
  -1.683  0.1567E+03  0.1297E+03
  -1.683  0.1567E+03  0.1297E+03
  -1.683  0.1567E+03  0.1297E+03
  -1.683  0.1567E+03  0.1297E+03
  -1.683  0.1567E+03  0.1298E+03
  -1.683  0.1567E+03  0.1298E+03
  -1.683  0.1567E+03  0.1298E+03
  -1.683  0.1567E+03  0.1298E+03
  -1.683  0.1567E+03  0.1298E+03
  -1.683  0.1567E+03  0.1298E+03
  -1.682  0.1567E+03  0.1298E+03
  -1.682  0.1567E+03  0.1299E+03
  -1.682  0.1566E+03  0.1299E+03
  -1.682  0.1566E+03  0.1299E+03
  -1.682  0.1566E+03  0.1299E+03
  -1.682  0.1566E+03  0.1299E+03
  -1.682  0.1566E+03  0.1299E+03
  -1.682  0.1566E+03  0.1300E+03
  -1.682  0.1566E+03  0.1300E+03
  -1.682  0.1566E+03  0.1300E+03
  -1.682  0.1566E+03  0.1300E+03
  -1.681  0.1566E+03  0.1300E+03
  -1.681  0.1566E+03  0.1300E+03
  -1.681  0.1566E+03  0.1300E+03
  -1.681  0.1566E+03  0.1301E+03
  -1.681  0.1566E+03  0.1301E+03
  -1.681  0.1566E+03  0.1301E+03
  -1.681  0.1566E+03  0.1301E+03
  -1.681  0.1566E+03  0.1301E+03
  -1.681  0.1566E+03  0.1301E+03
  -1.681  0.1566E+03  0.1302E+03
  -1.680  0.1566E+03  0.1302E+03
  -1.680  0.1566E+03  0.1302E+03
  -1.680  0.1566E+03  0.1302E+03
  -1.680  0.1566E+03  0.1302E+03
  -1.680  0.1566E+03  0.1302E+03
  -1.680  0.1565E+03  0.1303E+03
  -1.680  0.1565E+03  0.1303E+03
  -1.680  0.1565E+03  0.1303E+03
  -1.680  0.1565E+03  0.1303E+03
  -1.679  0.1565E+03  0.1303E+03
  -1.679  0.1565E+03  0.1303E+03
  -1.679  0.1565E+03  0.1303E+03
  -1.679  0.1565E+03  0.1304E+03
  -1.679  0.1565E+03  0.1304E+03
  -1.679  0.1565E+03  0.1304E+03
  -1.679  0.1565E+03  0.1304E+03
  -1.679  0.1565E+03  0.1304E+03
  -1.679  0.1565E+03  0.1304E+03
  -1.679  0.1565E+03  0.1305E+03
  -1.679  0.1565E+03  0.1305E+03
  -1.678  0.1565E+03  0.1305E+03
  -1.678  0.1565E+03  0.1305E+03
  -1.678  0.1565E+03  0.1305E+03
  -1.678  0.1565E+03  0.1305E+03
  -1.678  0.1565E+03  0.1306E+03
  -1.678  0.1565E+03  0.1306E+03
  -1.678  0.1565E+03  0.1306E+03
  -1.678  0.1565E+03  0.1306E+03
  -1.678  0.1564E+03  0.1306E+03
  -1.677  0.1564E+03  0.1306E+03
  -1.677  0.1564E+03  0.1306E+03
  -1.677  0.1564E+03  0.1307E+03
  -1.677  0.1564E+03  0.1307E+03
  -1.677  0.1564E+03  0.1307E+03
  -1.677  0.1564E+03  0.1307E+03
  -1.677  0.1564E+03  0.1307E+03
  -1.677  0.1564E+03  0.1307E+03
  -1.677  0.1564E+03  0.1308E+03
  -1.677  0.1564E+03  0.1308E+03
  -1.676  0.1564E+03  0.1308E+03
  -1.676  0.1564E+03  0.1308E+03
  -1.676  0.1564E+03  0.1308E+03
  -1.676  0.1564E+03  0.1308E+03
  -1.676  0.1564E+03  0.1308E+03
  -1.676  0.1564E+03  0.1309E+03
  -1.676  0.1564E+03  0.1309E+03
  -1.676  0.1564E+03  0.1309E+03
  -1.676  0.1564E+03  0.1309E+03
  -1.676  0.1564E+03  0.1309E+03
  -1.676  0.1564E+03  0.1309E+03
  -1.675  0.1564E+03  0.1310E+03
  -1.675  0.1563E+03  0.1310E+03
  -1.675  0.1563E+03  0.1310E+03
  -1.675  0.1563E+03  0.1310E+03
  -1.675  0.1563E+03  0.1310E+03
  -1.675  0.1563E+03  0.1310E+03
  -1.675  0.1563E+03  0.1311E+03
  -1.675  0.1563E+03  0.1311E+03
  -1.675  0.1563E+03  0.1311E+03
  -1.675  0.1563E+03  0.1311E+03
  -1.674  0.1563E+03  0.1311E+03
  -1.674  0.1563E+03  0.1311E+03
  -1.674  0.1563E+03  0.1311E+03
  -1.674  0.1563E+03  0.1312E+03
  -1.674  0.1563E+03  0.1312E+03
  -1.674  0.1563E+03  0.1312E+03
  -1.674  0.1563E+03  0.1312E+03
  -1.674  0.1563E+03  0.1312E+03
  -1.674  0.1563E+03  0.1312E+03
  -1.673  0.1563E+03  0.1313E+03
  -1.673  0.1563E+03  0.1313E+03
  -1.673  0.1563E+03  0.1313E+03
  -1.673  0.1563E+03  0.1313E+03
  -1.673  0.1563E+03  0.1313E+03
  -1.673  0.1562E+03  0.1313E+03
  -1.673  0.1562E+03  0.1313E+03
  -1.673  0.1562E+03  0.1314E+03
  -1.673  0.1562E+03  0.1314E+03
  -1.673  0.1562E+03  0.1314E+03
  -1.673  0.1562E+03  0.1314E+03
  -1.672  0.1562E+03  0.1314E+03
  -1.672  0.1562E+03  0.1314E+03
  -1.672  0.1562E+03  0.1315E+03
  -1.672  0.1562E+03  0.1315E+03
  -1.672  0.1562E+03  0.1315E+03
  -1.672  0.1562E+03  0.1315E+03
  -1.672  0.1562E+03  0.1315E+03
  -1.672  0.1562E+03  0.1315E+03
  -1.672  0.1562E+03  0.1316E+03
  -1.671  0.1562E+03  0.1316E+03
  -1.671  0.1562E+03  0.1316E+03
  -1.671  0.1562E+03  0.1316E+03
  -1.671  0.1562E+03  0.1316E+03
  -1.671  0.1562E+03  0.1316E+03
  -1.671  0.1562E+03  0.1316E+03
  -1.671  0.1562E+03  0.1317E+03
  -1.671  0.1561E+03  0.1317E+03
  -1.671  0.1561E+03  0.1317E+03
  -1.671  0.1561E+03  0.1317E+03
  -1.671  0.1561E+03  0.1317E+03
  -1.670  0.1561E+03  0.1317E+03
  -1.670  0.1561E+03  0.1318E+03
  -1.670  0.1561E+03  0.1318E+03
  -1.670  0.1561E+03  0.1318E+03
  -1.670  0.1561E+03  0.1318E+03
  -1.670  0.1561E+03  0.1318E+03
  -1.670  0.1561E+03  0.1318E+03
  -1.670  0.1561E+03  0.1318E+03
  -1.670  0.1561E+03  0.1319E+03
  -1.670  0.1561E+03  0.1319E+03
  -1.669  0.1561E+03  0.1319E+03
  -1.669  0.1561E+03  0.1319E+03
  -1.669  0.1561E+03  0.1319E+03
  -1.669  0.1561E+03  0.1319E+03
  -1.669  0.1561E+03  0.1320E+03
  -1.669  0.1561E+03  0.1320E+03
  -1.669  0.1561E+03  0.1320E+03
  -1.669  0.1561E+03  0.1320E+03
  -1.669  0.1560E+03  0.1320E+03
  -1.669  0.1560E+03  0.1320E+03
  -1.668  0.1560E+03  0.1321E+03
  -1.668  0.1560E+03  0.1321E+03
  -1.668  0.1560E+03  0.1321E+03
  -1.668  0.1560E+03  0.1321E+03
  -1.668  0.1560E+03  0.1321E+03
  -1.668  0.1560E+03  0.1321E+03
  -1.668  0.1560E+03  0.1321E+03
  -1.668  0.1560E+03  0.1322E+03
  -1.668  0.1560E+03  0.1322E+03
  -1.667  0.1560E+03  0.1322E+03
  -1.667  0.1560E+03  0.1322E+03
  -1.667  0.1560E+03  0.1322E+03
  -1.667  0.1560E+03  0.1322E+03
  -1.667  0.1560E+03  0.1323E+03
  -1.667  0.1560E+03  0.1323E+03
  -1.667  0.1560E+03  0.1323E+03
  -1.667  0.1560E+03  0.1323E+03
  -1.667  0.1560E+03  0.1323E+03
  -1.667  0.1560E+03  0.1323E+03
  -1.667  0.1560E+03  0.1323E+03
  -1.666  0.1559E+03  0.1324E+03
  -1.666  0.1559E+03  0.1324E+03
  -1.666  0.1559E+03  0.1324E+03
  -1.666  0.1559E+03  0.1324E+03
  -1.666  0.1559E+03  0.1324E+03
  -1.666  0.1559E+03  0.1324E+03
  -1.666  0.1559E+03  0.1325E+03
  -1.666  0.1559E+03  0.1325E+03
  -1.666  0.1559E+03  0.1325E+03
  -1.665  0.1559E+03  0.1325E+03
  -1.665  0.1559E+03  0.1325E+03
  -1.665  0.1559E+03  0.1325E+03
  -1.665  0.1559E+03  0.1325E+03
  -1.665  0.1559E+03  0.1326E+03
  -1.665  0.1559E+03  0.1326E+03
  -1.665  0.1559E+03  0.1326E+03
  -1.665  0.1559E+03  0.1326E+03
  -1.665  0.1559E+03  0.1326E+03
  -1.665  0.1559E+03  0.1326E+03
  -1.665  0.1559E+03  0.1327E+03
  -1.664  0.1559E+03  0.1327E+03
  -1.664  0.1559E+03  0.1327E+03
  -1.664  0.1558E+03  0.1327E+03
  -1.664  0.1558E+03  0.1327E+03
  -1.664  0.1558E+03  0.1327E+03
  -1.664  0.1558E+03  0.1328E+03
  -1.664  0.1558E+03  0.1328E+03
  -1.664  0.1558E+03  0.1328E+03
  -1.664  0.1558E+03  0.1328E+03
  -1.663  0.1558E+03  0.1328E+03
  -1.663  0.1558E+03  0.1328E+03
  -1.663  0.1558E+03  0.1328E+03
  -1.663  0.1558E+03  0.1329E+03
  -1.663  0.1558E+03  0.1329E+03
  -1.663  0.1558E+03  0.1329E+03
  -1.663  0.1558E+03  0.1329E+03
  -1.663  0.1558E+03  0.1329E+03
  -1.663  0.1558E+03  0.1329E+03
  -1.663  0.1558E+03  0.1330E+03
  -1.663  0.1558E+03  0.1330E+03
  -1.662  0.1558E+03  0.1330E+03
  -1.662  0.1558E+03  0.1330E+03
  -1.662  0.1558E+03  0.1330E+03
  -1.662  0.1558E+03  0.1330E+03
  -1.662  0.1557E+03  0.1330E+03
  -1.662  0.1557E+03  0.1331E+03
  -1.662  0.1557E+03  0.1331E+03
  -1.662  0.1557E+03  0.1331E+03
  -1.662  0.1557E+03  0.1331E+03
  -1.661  0.1557E+03  0.1331E+03
  -1.661  0.1557E+03  0.1331E+03
  -1.661  0.1557E+03  0.1332E+03
  -1.661  0.1557E+03  0.1332E+03
  -1.661  0.1557E+03  0.1332E+03
  -1.661  0.1557E+03  0.1332E+03
  -1.661  0.1557E+03  0.1332E+03
  -1.661  0.1557E+03  0.1332E+03
  -1.661  0.1557E+03  0.1333E+03
  -1.661  0.1557E+03  0.1333E+03
  -1.661  0.1557E+03  0.1333E+03
  -1.660  0.1557E+03  0.1333E+03
  -1.660  0.1557E+03  0.1333E+03
  -1.660  0.1557E+03  0.1333E+03
  -1.660  0.1557E+03  0.1333E+03
  -1.660  0.1557E+03  0.1334E+03
  -1.660  0.1556E+03  0.1334E+03
  -1.660  0.1556E+03  0.1334E+03
  -1.660  0.1556E+03  0.1334E+03
  -1.660  0.1556E+03  0.1334E+03
  -1.660  0.1556E+03  0.1334E+03
  -1.659  0.1556E+03  0.1335E+03
  -1.659  0.1556E+03  0.1335E+03
  -1.659  0.1556E+03  0.1335E+03
  -1.659  0.1556E+03  0.1335E+03
  -1.659  0.1556E+03  0.1335E+03
  -1.659  0.1556E+03  0.1335E+03
  -1.659  0.1556E+03  0.1335E+03
  -1.659  0.1556E+03  0.1336E+03
  -1.659  0.1556E+03  0.1336E+03
  -1.659  0.1556E+03  0.1336E+03
  -1.658  0.1556E+03  0.1336E+03
  -1.658  0.1556E+03  0.1336E+03
  -1.658  0.1556E+03  0.1336E+03
  -1.658  0.1556E+03  0.1337E+03
  -1.658  0.1556E+03  0.1337E+03
  -1.658  0.1556E+03  0.1337E+03
  -1.658  0.1555E+03  0.1337E+03
  -1.658  0.1555E+03  0.1337E+03
  -1.658  0.1555E+03  0.1337E+03
  -1.657  0.1555E+03  0.1337E+03
  -1.657  0.1555E+03  0.1338E+03
  -1.657  0.1555E+03  0.1338E+03
  -1.657  0.1555E+03  0.1338E+03
  -1.657  0.1555E+03  0.1338E+03
  -1.657  0.1555E+03  0.1338E+03
  -1.657  0.1555E+03  0.1338E+03
  -1.657  0.1555E+03  0.1339E+03
  -1.657  0.1555E+03  0.1339E+03
  -1.657  0.1555E+03  0.1339E+03
  -1.657  0.1555E+03  0.1339E+03
  -1.656  0.1555E+03  0.1339E+03
  -1.656  0.1555E+03  0.1339E+03
  -1.656  0.1555E+03  0.1340E+03
  -1.656  0.1555E+03  0.1340E+03
  -1.656  0.1555E+03  0.1340E+03
  -1.656  0.1555E+03  0.1340E+03
  -1.656  0.1555E+03  0.1340E+03
  -1.656  0.1554E+03  0.1340E+03
  -1.656  0.1554E+03  0.1340E+03
  -1.655  0.1554E+03  0.1341E+03
  -1.655  0.1554E+03  0.1341E+03
  -1.655  0.1554E+03  0.1341E+03
  -1.655  0.1554E+03  0.1341E+03
  -1.655  0.1554E+03  0.1341E+03
  -1.655  0.1554E+03  0.1341E+03
  -1.655  0.1554E+03  0.1342E+03
  -1.655  0.1554E+03  0.1342E+03
  -1.655  0.1554E+03  0.1342E+03
  -1.655  0.1554E+03  0.1342E+03
  -1.655  0.1554E+03  0.1342E+03
  -1.654  0.1554E+03  0.1342E+03
  -1.654  0.1554E+03  0.1342E+03
  -1.654  0.1554E+03  0.1343E+03
  -1.654  0.1554E+03  0.1343E+03
  -1.654  0.1554E+03  0.1343E+03
  -1.654  0.1554E+03  0.1343E+03
  -1.654  0.1554E+03  0.1343E+03
  -1.654  0.1554E+03  0.1343E+03
  -1.654  0.1553E+03  0.1344E+03
  -1.654  0.1553E+03  0.1344E+03
  -1.653  0.1553E+03  0.1344E+03
  -1.653  0.1553E+03  0.1344E+03
  -1.653  0.1553E+03  0.1344E+03
  -1.653  0.1553E+03  0.1344E+03
  -1.653  0.1553E+03  0.1344E+03
  -1.653  0.1553E+03  0.1345E+03
  -1.653  0.1553E+03  0.1345E+03
  -1.653  0.1553E+03  0.1345E+03
  -1.653  0.1553E+03  0.1345E+03
  -1.653  0.1553E+03  0.1345E+03
  -1.652  0.1553E+03  0.1345E+03
  -1.652  0.1553E+03  0.1346E+03
  -1.652  0.1553E+03  0.1346E+03
  -1.652  0.1553E+03  0.1346E+03
  -1.652  0.1553E+03  0.1346E+03
  -1.652  0.1553E+03  0.1346E+03
  -1.652  0.1553E+03  0.1346E+03
  -1.652  0.1553E+03  0.1346E+03
  -1.652  0.1553E+03  0.1347E+03
  -1.651  0.1552E+03  0.1347E+03
  -1.651  0.1552E+03  0.1347E+03
  -1.651  0.1552E+03  0.1347E+03
  -1.651  0.1552E+03  0.1347E+03
  -1.651  0.1552E+03  0.1347E+03
  -1.651  0.1552E+03  0.1348E+03
  -1.651  0.1552E+03  0.1348E+03
  -1.651  0.1552E+03  0.1348E+03
  -1.651  0.1552E+03  0.1348E+03
  -1.651  0.1552E+03  0.1348E+03
  -1.651  0.1552E+03  0.1348E+03
  -1.650  0.1552E+03  0.1349E+03
  -1.650  0.1552E+03  0.1349E+03
  -1.650  0.1552E+03  0.1349E+03
  -1.650  0.1552E+03  0.1349E+03
  -1.650  0.1552E+03  0.1349E+03
  -1.650  0.1552E+03  0.1349E+03
  -1.650  0.1552E+03  0.1349E+03
  -1.650  0.1552E+03  0.1350E+03
  -1.650  0.1552E+03  0.1350E+03
  -1.649  0.1552E+03  0.1350E+03
  -1.649  0.1551E+03  0.1350E+03
  -1.649  0.1551E+03  0.1350E+03
  -1.649  0.1551E+03  0.1350E+03
  -1.649  0.1551E+03  0.1351E+03
  -1.649  0.1551E+03  0.1351E+03
  -1.649  0.1551E+03  0.1351E+03
  -1.649  0.1551E+03  0.1351E+03
  -1.649  0.1551E+03  0.1351E+03
  -1.649  0.1551E+03  0.1351E+03
  -1.649  0.1551E+03  0.1351E+03
  -1.648  0.1551E+03  0.1352E+03
  -1.648  0.1551E+03  0.1352E+03
  -1.648  0.1551E+03  0.1352E+03
  -1.648  0.1551E+03  0.1352E+03
  -1.648  0.1551E+03  0.1352E+03
  -1.648  0.1551E+03  0.1352E+03
  -1.648  0.1551E+03  0.1353E+03
  -1.648  0.1551E+03  0.1353E+03
  -1.648  0.1551E+03  0.1353E+03
  -1.648  0.1551E+03  0.1353E+03
  -1.647  0.1550E+03  0.1353E+03
  -1.647  0.1550E+03  0.1353E+03
  -1.647  0.1550E+03  0.1353E+03
  -1.647  0.1550E+03  0.1354E+03
  -1.647  0.1550E+03  0.1354E+03
  -1.647  0.1550E+03  0.1354E+03
  -1.647  0.1550E+03  0.1354E+03
  -1.647  0.1550E+03  0.1354E+03
  -1.647  0.1550E+03  0.1354E+03
  -1.647  0.1550E+03  0.1355E+03
  -1.646  0.1550E+03  0.1355E+03
  -1.646  0.1550E+03  0.1355E+03
  -1.646  0.1550E+03  0.1355E+03
  -1.646  0.1550E+03  0.1355E+03
  -1.646  0.1550E+03  0.1355E+03
  -1.646  0.1550E+03  0.1355E+03
  -1.646  0.1550E+03  0.1356E+03
  -1.646  0.1550E+03  0.1356E+03
  -1.646  0.1550E+03  0.1356E+03
  -1.645  0.1550E+03  0.1356E+03
  -1.645  0.1549E+03  0.1356E+03
  -1.645  0.1549E+03  0.1356E+03
  -1.645  0.1549E+03  0.1357E+03
  -1.645  0.1549E+03  0.1357E+03
  -1.645  0.1549E+03  0.1357E+03
  -1.645  0.1549E+03  0.1357E+03
  -1.645  0.1549E+03  0.1357E+03
  -1.645  0.1549E+03  0.1357E+03
  -1.645  0.1549E+03  0.1358E+03
  -1.645  0.1549E+03  0.1358E+03
  -1.644  0.1549E+03  0.1358E+03
  -1.644  0.1549E+03  0.1358E+03
  -1.644  0.1549E+03  0.1358E+03
  -1.644  0.1549E+03  0.1358E+03
  -1.644  0.1549E+03  0.1358E+03
  -1.644  0.1549E+03  0.1359E+03
  -1.644  0.1549E+03  0.1359E+03
  -1.644  0.1549E+03  0.1359E+03
  -1.644  0.1549E+03  0.1359E+03
  -1.644  0.1549E+03  0.1359E+03
  -1.643  0.1549E+03  0.1359E+03
  -1.643  0.1548E+03  0.1360E+03
  -1.643  0.1548E+03  0.1360E+03
  -1.643  0.1548E+03  0.1360E+03
  -1.643  0.1548E+03  0.1360E+03
  -1.643  0.1548E+03  0.1360E+03
  -1.643  0.1548E+03  0.1360E+03
  -1.643  0.1548E+03  0.1360E+03
  -1.643  0.1548E+03  0.1361E+03
  -1.643  0.1548E+03  0.1361E+03
  -1.642  0.1548E+03  0.1361E+03
  -1.642  0.1548E+03  0.1361E+03
  -1.642  0.1548E+03  0.1361E+03
  -1.642  0.1548E+03  0.1361E+03
  -1.642  0.1548E+03  0.1362E+03
  -1.642  0.1548E+03  0.1362E+03
  -1.642  0.1548E+03  0.1362E+03
  -1.642  0.1548E+03  0.1362E+03
  -1.642  0.1548E+03  0.1362E+03
  -1.641  0.1548E+03  0.1362E+03
  -1.641  0.1548E+03  0.1362E+03
  -1.641  0.1547E+03  0.1363E+03
  -1.641  0.1547E+03  0.1363E+03
  -1.641  0.1547E+03  0.1363E+03
  -1.641  0.1547E+03  0.1363E+03
  -1.641  0.1547E+03  0.1363E+03
  -1.641  0.1547E+03  0.1363E+03
  -1.641  0.1547E+03  0.1364E+03
  -1.641  0.1547E+03  0.1364E+03
  -1.641  0.1547E+03  0.1364E+03
  -1.640  0.1547E+03  0.1364E+03
  -1.640  0.1547E+03  0.1364E+03
  -1.640  0.1547E+03  0.1364E+03
  -1.640  0.1547E+03  0.1364E+03
  -1.640  0.1547E+03  0.1365E+03
  -1.640  0.1547E+03  0.1365E+03
  -1.640  0.1547E+03  0.1365E+03
  -1.640  0.1547E+03  0.1365E+03
  -1.640  0.1547E+03  0.1365E+03
  -1.639  0.1547E+03  0.1365E+03
  -1.639  0.1547E+03  0.1366E+03
  -1.639  0.1546E+03  0.1366E+03
  -1.639  0.1546E+03  0.1366E+03
  -1.639  0.1546E+03  0.1366E+03
  -1.639  0.1546E+03  0.1366E+03
  -1.639  0.1546E+03  0.1366E+03
  -1.639  0.1546E+03  0.1366E+03
  -1.639  0.1546E+03  0.1367E+03
  -1.639  0.1546E+03  0.1367E+03
  -1.639  0.1546E+03  0.1367E+03
  -1.638  0.1546E+03  0.1367E+03
  -1.638  0.1546E+03  0.1367E+03
  -1.638  0.1546E+03  0.1367E+03
  -1.638  0.1546E+03  0.1368E+03
  -1.638  0.1546E+03  0.1368E+03
  -1.638  0.1546E+03  0.1368E+03
  -1.638  0.1546E+03  0.1368E+03
  -1.638  0.1546E+03  0.1368E+03
  -1.638  0.1546E+03  0.1368E+03
  -1.638  0.1546E+03  0.1368E+03
  -1.637  0.1545E+03  0.1369E+03
  -1.637  0.1545E+03  0.1369E+03
  -1.637  0.1545E+03  0.1369E+03
  -1.637  0.1545E+03  0.1369E+03
  -1.637  0.1545E+03  0.1369E+03
  -1.637  0.1545E+03  0.1369E+03
  -1.637  0.1545E+03  0.1370E+03
  -1.637  0.1545E+03  0.1370E+03
  -1.637  0.1545E+03  0.1370E+03
  -1.637  0.1545E+03  0.1370E+03
  -1.636  0.1545E+03  0.1370E+03
  -1.636  0.1545E+03  0.1370E+03
  -1.636  0.1545E+03  0.1370E+03
  -1.636  0.1545E+03  0.1371E+03
  -1.636  0.1545E+03  0.1371E+03
  -1.636  0.1545E+03  0.1371E+03
  -1.636  0.1545E+03  0.1371E+03
  -1.636  0.1545E+03  0.1371E+03
  -1.636  0.1545E+03  0.1371E+03
  -1.635  0.1545E+03  0.1372E+03
  -1.635  0.1544E+03  0.1372E+03
  -1.635  0.1544E+03  0.1372E+03
  -1.635  0.1544E+03  0.1372E+03
  -1.635  0.1544E+03  0.1372E+03
  -1.635  0.1544E+03  0.1372E+03
  -1.635  0.1544E+03  0.1373E+03
  -1.635  0.1544E+03  0.1373E+03
  -1.635  0.1544E+03  0.1373E+03
  -1.635  0.1544E+03  0.1373E+03
  -1.635  0.1544E+03  0.1373E+03
  -1.634  0.1544E+03  0.1373E+03
  -1.634  0.1544E+03  0.1373E+03
  -1.634  0.1544E+03  0.1374E+03
  -1.634  0.1544E+03  0.1374E+03
  -1.634  0.1544E+03  0.1374E+03
  -1.634  0.1544E+03  0.1374E+03
  -1.634  0.1544E+03  0.1374E+03
  -1.634  0.1544E+03  0.1374E+03
  -1.634  0.1544E+03  0.1375E+03
  -1.633  0.1544E+03  0.1375E+03
  -1.633  0.1543E+03  0.1375E+03
  -1.633  0.1543E+03  0.1375E+03
  -1.633  0.1543E+03  0.1375E+03
  -1.633  0.1543E+03  0.1375E+03
  -1.633  0.1543E+03  0.1375E+03
  -1.633  0.1543E+03  0.1376E+03
  -1.633  0.1543E+03  0.1376E+03
  -1.633  0.1543E+03  0.1376E+03
  -1.633  0.1543E+03  0.1376E+03
  -1.633  0.1543E+03  0.1376E+03
  -1.632  0.1543E+03  0.1376E+03
  -1.632  0.1543E+03  0.1377E+03
  -1.632  0.1543E+03  0.1377E+03
  -1.632  0.1543E+03  0.1377E+03
  -1.632  0.1543E+03  0.1377E+03
  -1.632  0.1543E+03  0.1377E+03
  -1.632  0.1543E+03  0.1377E+03
  -1.632  0.1543E+03  0.1377E+03
  -1.632  0.1543E+03  0.1378E+03
  -1.632  0.1542E+03  0.1378E+03
  -1.631  0.1542E+03  0.1378E+03
  -1.631  0.1542E+03  0.1378E+03
  -1.631  0.1542E+03  0.1378E+03
  -1.631  0.1542E+03  0.1378E+03
  -1.631  0.1542E+03  0.1379E+03
  -1.631  0.1542E+03  0.1379E+03
  -1.631  0.1542E+03  0.1379E+03
  -1.631  0.1542E+03  0.1379E+03
  -1.631  0.1542E+03  0.1379E+03
  -1.631  0.1542E+03  0.1379E+03
  -1.630  0.1542E+03  0.1379E+03
  -1.630  0.1542E+03  0.1380E+03
  -1.630  0.1542E+03  0.1380E+03
  -1.630  0.1542E+03  0.1380E+03
  -1.630  0.1542E+03  0.1380E+03
  -1.630  0.1542E+03  0.1380E+03
  -1.630  0.1542E+03  0.1380E+03
  -1.630  0.1542E+03  0.1381E+03
  -1.630  0.1542E+03  0.1381E+03
  -1.629  0.1541E+03  0.1381E+03
  -1.629  0.1541E+03  0.1381E+03
  -1.629  0.1541E+03  0.1381E+03
  -1.629  0.1541E+03  0.1381E+03
  -1.629  0.1541E+03  0.1381E+03
  -1.629  0.1541E+03  0.1382E+03
  -1.629  0.1541E+03  0.1382E+03
  -1.629  0.1541E+03  0.1382E+03
  -1.629  0.1541E+03  0.1382E+03
  -1.629  0.1541E+03  0.1382E+03
  -1.629  0.1541E+03  0.1382E+03
  -1.628  0.1541E+03  0.1383E+03
  -1.628  0.1541E+03  0.1383E+03
  -1.628  0.1541E+03  0.1383E+03
  -1.628  0.1541E+03  0.1383E+03
  -1.628  0.1541E+03  0.1383E+03
  -1.628  0.1541E+03  0.1383E+03
  -1.628  0.1541E+03  0.1383E+03
  -1.628  0.1541E+03  0.1384E+03
  -1.628  0.1540E+03  0.1384E+03
  -1.627  0.1540E+03  0.1384E+03
  -1.627  0.1540E+03  0.1384E+03
  -1.627  0.1540E+03  0.1384E+03
  -1.627  0.1540E+03  0.1384E+03
  -1.627  0.1540E+03  0.1385E+03
  -1.627  0.1540E+03  0.1385E+03
  -1.627  0.1540E+03  0.1385E+03
  -1.627  0.1540E+03  0.1385E+03
  -1.627  0.1540E+03  0.1385E+03
  -1.627  0.1540E+03  0.1385E+03
  -1.627  0.1540E+03  0.1385E+03
  -1.626  0.1540E+03  0.1386E+03
  -1.626  0.1540E+03  0.1386E+03
  -1.626  0.1540E+03  0.1386E+03
  -1.626  0.1540E+03  0.1386E+03
  -1.626  0.1540E+03  0.1386E+03
  -1.626  0.1540E+03  0.1386E+03
  -1.626  0.1540E+03  0.1387E+03
  -1.626  0.1539E+03  0.1387E+03
  -1.626  0.1539E+03  0.1387E+03
  -1.626  0.1539E+03  0.1387E+03
  -1.625  0.1539E+03  0.1387E+03
  -1.625  0.1539E+03  0.1387E+03
  -1.625  0.1539E+03  0.1387E+03
  -1.625  0.1539E+03  0.1388E+03
  -1.625  0.1539E+03  0.1388E+03
  -1.625  0.1539E+03  0.1388E+03
  -1.625  0.1539E+03  0.1388E+03
  -1.625  0.1539E+03  0.1388E+03
  -1.625  0.1539E+03  0.1388E+03
  -1.625  0.1539E+03  0.1389E+03
  -1.624  0.1539E+03  0.1389E+03
  -1.624  0.1539E+03  0.1389E+03
  -1.624  0.1539E+03  0.1389E+03
  -1.624  0.1539E+03  0.1389E+03
  -1.624  0.1539E+03  0.1389E+03
  -1.624  0.1539E+03  0.1389E+03
  -1.624  0.1538E+03  0.1390E+03
  -1.624  0.1538E+03  0.1390E+03
  -1.624  0.1538E+03  0.1390E+03
  -1.623  0.1538E+03  0.1390E+03
  -1.623  0.1538E+03  0.1390E+03
  -1.623  0.1538E+03  0.1390E+03
  -1.623  0.1538E+03  0.1391E+03
  -1.623  0.1538E+03  0.1391E+03
  -1.623  0.1538E+03  0.1391E+03
  -1.623  0.1538E+03  0.1391E+03
  -1.623  0.1538E+03  0.1391E+03
  -1.623  0.1538E+03  0.1391E+03
  -1.623  0.1538E+03  0.1391E+03
  -1.623  0.1538E+03  0.1392E+03
  -1.622  0.1538E+03  0.1392E+03
  -1.622  0.1538E+03  0.1392E+03
  -1.622  0.1538E+03  0.1392E+03
  -1.622  0.1538E+03  0.1392E+03
  -1.622  0.1538E+03  0.1392E+03
  -1.622  0.1537E+03  0.1393E+03
  -1.622  0.1537E+03  0.1393E+03
  -1.622  0.1537E+03  0.1393E+03
  -1.622  0.1537E+03  0.1393E+03
  -1.622  0.1537E+03  0.1393E+03
  -1.621  0.1537E+03  0.1393E+03
  -1.621  0.1537E+03  0.1393E+03
  -1.621  0.1537E+03  0.1394E+03
  -1.621  0.1537E+03  0.1394E+03
  -1.621  0.1537E+03  0.1394E+03
  -1.621  0.1537E+03  0.1394E+03
  -1.621  0.1537E+03  0.1394E+03
  -1.621  0.1537E+03  0.1394E+03
  -1.621  0.1537E+03  0.1395E+03
  -1.621  0.1537E+03  0.1395E+03
  -1.620  0.1537E+03  0.1395E+03
  -1.620  0.1537E+03  0.1395E+03
  -1.620  0.1537E+03  0.1395E+03
  -1.620  0.1537E+03  0.1395E+03
  -1.620  0.1536E+03  0.1395E+03
  -1.620  0.1536E+03  0.1396E+03
  -1.620  0.1536E+03  0.1396E+03
  -1.620  0.1536E+03  0.1396E+03
  -1.620  0.1536E+03  0.1396E+03
  -1.620  0.1536E+03  0.1396E+03
  -1.619  0.1536E+03  0.1396E+03
  -1.619  0.1536E+03  0.1397E+03
  -1.619  0.1536E+03  0.1397E+03
  -1.619  0.1536E+03  0.1397E+03
  -1.619  0.1536E+03  0.1397E+03
  -1.619  0.1536E+03  0.1397E+03
  -1.619  0.1536E+03  0.1397E+03
  -1.619  0.1536E+03  0.1397E+03
  -1.619  0.1536E+03  0.1398E+03
  -1.619  0.1536E+03  0.1398E+03
  -1.618  0.1536E+03  0.1398E+03
  -1.618  0.1536E+03  0.1398E+03
  -1.618  0.1536E+03  0.1398E+03
  -1.618  0.1535E+03  0.1398E+03
  -1.618  0.1535E+03  0.1399E+03
  -1.618  0.1535E+03  0.1399E+03
  -1.618  0.1535E+03  0.1399E+03
  -1.618  0.1535E+03  0.1399E+03
  -1.618  0.1535E+03  0.1399E+03
  -1.617  0.1535E+03  0.1399E+03
  -1.617  0.1535E+03  0.1399E+03
  -1.617  0.1535E+03  0.1400E+03
  -1.617  0.1535E+03  0.1400E+03
  -1.617  0.1535E+03  0.1400E+03
  -1.617  0.1535E+03  0.1400E+03
  -1.617  0.1535E+03  0.1400E+03
  -1.617  0.1535E+03  0.1400E+03
  -1.617  0.1535E+03  0.1401E+03
  -1.617  0.1535E+03  0.1401E+03
  -1.617  0.1535E+03  0.1401E+03
  -1.616  0.1535E+03  0.1401E+03
  -1.616  0.1535E+03  0.1401E+03
  -1.616  0.1534E+03  0.1401E+03
  -1.616  0.1534E+03  0.1401E+03
  -1.616  0.1534E+03  0.1402E+03
  -1.616  0.1534E+03  0.1402E+03
  -1.616  0.1534E+03  0.1402E+03
  -1.616  0.1534E+03  0.1402E+03
  -1.616  0.1534E+03  0.1402E+03
  -1.616  0.1534E+03  0.1402E+03
  -1.615  0.1534E+03  0.1403E+03
  -1.615  0.1534E+03  0.1403E+03
  -1.615  0.1534E+03  0.1403E+03
  -1.615  0.1534E+03  0.1403E+03
  -1.615  0.1534E+03  0.1403E+03
  -1.615  0.1534E+03  0.1403E+03
  -1.615  0.1534E+03  0.1403E+03
  -1.615  0.1534E+03  0.1404E+03
  -1.615  0.1534E+03  0.1404E+03
  -1.615  0.1534E+03  0.1404E+03
  -1.614  0.1534E+03  0.1404E+03
  -1.614  0.1533E+03  0.1404E+03
  -1.614  0.1533E+03  0.1404E+03
  -1.614  0.1533E+03  0.1405E+03
  -1.614  0.1533E+03  0.1405E+03
  -1.614  0.1533E+03  0.1405E+03
  -1.614  0.1533E+03  0.1405E+03
  -1.614  0.1533E+03  0.1405E+03
  -1.614  0.1533E+03  0.1405E+03
  -1.613  0.1533E+03  0.1405E+03
  -1.613  0.1533E+03  0.1406E+03
  -1.613  0.1533E+03  0.1406E+03
  -1.613  0.1533E+03  0.1406E+03
  -1.613  0.1533E+03  0.1406E+03
  -1.613  0.1533E+03  0.1406E+03
  -1.613  0.1533E+03  0.1406E+03
  -1.613  0.1533E+03  0.1407E+03
  -1.613  0.1533E+03  0.1407E+03
  -1.613  0.1533E+03  0.1407E+03
  -1.613  0.1532E+03  0.1407E+03
  -1.612  0.1532E+03  0.1407E+03
  -1.612  0.1532E+03  0.1407E+03
  -1.612  0.1532E+03  0.1407E+03
  -1.612  0.1532E+03  0.1408E+03
  -1.612  0.1532E+03  0.1408E+03
  -1.612  0.1532E+03  0.1408E+03
  -1.612  0.1532E+03  0.1408E+03
  -1.612  0.1532E+03  0.1408E+03
  -1.612  0.1532E+03  0.1408E+03
  -1.611  0.1532E+03  0.1408E+03
  -1.611  0.1532E+03  0.1409E+03
  -1.611  0.1532E+03  0.1409E+03
  -1.611  0.1532E+03  0.1409E+03
  -1.611  0.1532E+03  0.1409E+03
  -1.611  0.1532E+03  0.1409E+03
  -1.611  0.1532E+03  0.1409E+03
  -1.611  0.1532E+03  0.1410E+03
  -1.611  0.1532E+03  0.1410E+03
  -1.611  0.1531E+03  0.1410E+03
  -1.611  0.1531E+03  0.1410E+03
  -1.610  0.1531E+03  0.1410E+03
  -1.610  0.1531E+03  0.1410E+03
  -1.610  0.1531E+03  0.1410E+03
  -1.610  0.1531E+03  0.1411E+03
  -1.610  0.1531E+03  0.1411E+03
  -1.610  0.1531E+03  0.1411E+03
  -1.610  0.1531E+03  0.1411E+03
  -1.610  0.1531E+03  0.1411E+03
  -1.610  0.1531E+03  0.1411E+03
  -1.610  0.1531E+03  0.1412E+03
  -1.609  0.1531E+03  0.1412E+03
  -1.609  0.1531E+03  0.1412E+03
  -1.609  0.1531E+03  0.1412E+03
  -1.609  0.1531E+03  0.1412E+03
  -1.609  0.1531E+03  0.1412E+03
  -1.609  0.1531E+03  0.1412E+03
  -1.609  0.1530E+03  0.1413E+03
  -1.609  0.1530E+03  0.1413E+03
  -1.609  0.1530E+03  0.1413E+03
  -1.609  0.1530E+03  0.1413E+03
  -1.608  0.1530E+03  0.1413E+03
  -1.608  0.1530E+03  0.1413E+03
  -1.608  0.1530E+03  0.1414E+03
  -1.608  0.1530E+03  0.1414E+03
  -1.608  0.1530E+03  0.1414E+03
  -1.608  0.1530E+03  0.1414E+03
  -1.608  0.1530E+03  0.1414E+03
  -1.608  0.1530E+03  0.1414E+03
  -1.608  0.1530E+03  0.1414E+03
  -1.607  0.1530E+03  0.1415E+03
  -1.607  0.1530E+03  0.1415E+03
  -1.607  0.1530E+03  0.1415E+03
  -1.607  0.1530E+03  0.1415E+03
  -1.607  0.1530E+03  0.1415E+03
  -1.607  0.1530E+03  0.1415E+03
  -1.607  0.1529E+03  0.1416E+03
  -1.607  0.1529E+03  0.1416E+03
  -1.607  0.1529E+03  0.1416E+03
  -1.607  0.1529E+03  0.1416E+03
  -1.607  0.1529E+03  0.1416E+03
  -1.606  0.1529E+03  0.1416E+03
  -1.606  0.1529E+03  0.1416E+03
  -1.606  0.1529E+03  0.1417E+03
  -1.606  0.1529E+03  0.1417E+03
  -1.606  0.1529E+03  0.1417E+03
  -1.606  0.1529E+03  0.1417E+03
  -1.606  0.1529E+03  0.1417E+03
  -1.606  0.1529E+03  0.1417E+03
  -1.606  0.1529E+03  0.1418E+03
  -1.606  0.1529E+03  0.1418E+03
  -1.605  0.1529E+03  0.1418E+03
  -1.605  0.1529E+03  0.1418E+03
  -1.605  0.1529E+03  0.1418E+03
  -1.605  0.1528E+03  0.1418E+03
  -1.605  0.1528E+03  0.1418E+03
  -1.605  0.1528E+03  0.1419E+03
  -1.605  0.1528E+03  0.1419E+03
  -1.605  0.1528E+03  0.1419E+03
  -1.605  0.1528E+03  0.1419E+03
  -1.605  0.1528E+03  0.1419E+03
  -1.604  0.1528E+03  0.1419E+03
  -1.604  0.1528E+03  0.1420E+03
  -1.604  0.1528E+03  0.1420E+03
  -1.604  0.1528E+03  0.1420E+03
  -1.604  0.1528E+03  0.1420E+03
  -1.604  0.1528E+03  0.1420E+03
  -1.604  0.1528E+03  0.1420E+03
  -1.604  0.1528E+03  0.1420E+03
  -1.604  0.1528E+03  0.1421E+03
  -1.604  0.1528E+03  0.1421E+03
  -1.603  0.1528E+03  0.1421E+03
  -1.603  0.1527E+03  0.1421E+03
  -1.603  0.1527E+03  0.1421E+03
  -1.603  0.1527E+03  0.1421E+03
  -1.603  0.1527E+03  0.1422E+03
  -1.603  0.1527E+03  0.1422E+03
  -1.603  0.1527E+03  0.1422E+03
  -1.603  0.1527E+03  0.1422E+03
  -1.603  0.1527E+03  0.1422E+03
  -1.603  0.1527E+03  0.1422E+03
  -1.602  0.1527E+03  0.1422E+03
  -1.602  0.1527E+03  0.1423E+03
  -1.602  0.1527E+03  0.1423E+03
  -1.602  0.1527E+03  0.1423E+03
  -1.602  0.1527E+03  0.1423E+03
  -1.602  0.1527E+03  0.1423E+03
  -1.602  0.1527E+03  0.1423E+03
  -1.602  0.1527E+03  0.1423E+03
  -1.602  0.1527E+03  0.1424E+03
  -1.601  0.1526E+03  0.1424E+03
  -1.601  0.1526E+03  0.1424E+03
  -1.601  0.1526E+03  0.1424E+03
  -1.601  0.1526E+03  0.1424E+03
  -1.601  0.1526E+03  0.1424E+03
  -1.601  0.1526E+03  0.1425E+03
  -1.601  0.1526E+03  0.1425E+03
  -1.601  0.1526E+03  0.1425E+03
  -1.601  0.1526E+03  0.1425E+03
  -1.601  0.1526E+03  0.1425E+03
  -1.601  0.1526E+03  0.1425E+03
  -1.600  0.1526E+03  0.1425E+03
  -1.600  0.1526E+03  0.1426E+03
  -1.600  0.1526E+03  0.1426E+03
  -1.600  0.1526E+03  0.1426E+03
  -1.600  0.1526E+03  0.1426E+03
  -1.600  0.1526E+03  0.1426E+03
  -1.600  0.1526E+03  0.1426E+03
  -1.600  0.1526E+03  0.1427E+03
  -1.600  0.1525E+03  0.1427E+03
  -1.600  0.1525E+03  0.1427E+03
  -1.599  0.1525E+03  0.1427E+03
  -1.599  0.1525E+03  0.1427E+03
  -1.599  0.1525E+03  0.1427E+03
  -1.599  0.1525E+03  0.1427E+03
  -1.599  0.1525E+03  0.1428E+03
  -1.599  0.1525E+03  0.1428E+03
  -1.599  0.1525E+03  0.1428E+03
  -1.599  0.1525E+03  0.1428E+03
  -1.599  0.1525E+03  0.1428E+03
  -1.599  0.1525E+03  0.1428E+03
  -1.598  0.1525E+03  0.1429E+03
  -1.598  0.1525E+03  0.1429E+03
  -1.598  0.1525E+03  0.1429E+03
  -1.598  0.1525E+03  0.1429E+03
  -1.598  0.1525E+03  0.1429E+03
  -1.598  0.1525E+03  0.1429E+03
  -1.598  0.1524E+03  0.1429E+03
  -1.598  0.1524E+03  0.1430E+03
  -1.598  0.1524E+03  0.1430E+03
  -1.598  0.1524E+03  0.1430E+03
  -1.597  0.1524E+03  0.1430E+03
  -1.597  0.1524E+03  0.1430E+03
  -1.597  0.1524E+03  0.1430E+03
  -1.597  0.1524E+03  0.1431E+03
  -1.597  0.1524E+03  0.1431E+03
  -1.597  0.1524E+03  0.1431E+03
  -1.597  0.1524E+03  0.1431E+03
  -1.597  0.1524E+03  0.1431E+03
  -1.597  0.1524E+03  0.1431E+03
  -1.597  0.1524E+03  0.1431E+03
  -1.596  0.1524E+03  0.1432E+03
  -1.596  0.1524E+03  0.1432E+03
  -1.596  0.1524E+03  0.1432E+03
  -1.596  0.1524E+03  0.1432E+03
  -1.596  0.1523E+03  0.1432E+03
  -1.596  0.1523E+03  0.1432E+03
  -1.596  0.1523E+03  0.1432E+03
  -1.596  0.1523E+03  0.1433E+03
  -1.596  0.1523E+03  0.1433E+03
  -1.595  0.1523E+03  0.1433E+03
  -1.595  0.1523E+03  0.1433E+03
  -1.595  0.1523E+03  0.1433E+03
  -1.595  0.1523E+03  0.1433E+03
  -1.595  0.1523E+03  0.1434E+03
  -1.595  0.1523E+03  0.1434E+03
  -1.595  0.1523E+03  0.1434E+03
  -1.595  0.1523E+03  0.1434E+03
  -1.595  0.1523E+03  0.1434E+03
  -1.595  0.1523E+03  0.1434E+03
  -1.595  0.1523E+03  0.1434E+03
  -1.594  0.1523E+03  0.1435E+03
  -1.594  0.1523E+03  0.1435E+03
  -1.594  0.1522E+03  0.1435E+03
  -1.594  0.1522E+03  0.1435E+03
  -1.594  0.1522E+03  0.1435E+03
  -1.594  0.1522E+03  0.1435E+03
  -1.594  0.1522E+03  0.1436E+03
  -1.594  0.1522E+03  0.1436E+03
  -1.594  0.1522E+03  0.1436E+03
  -1.594  0.1522E+03  0.1436E+03
  -1.593  0.1522E+03  0.1436E+03
  -1.593  0.1522E+03  0.1436E+03
  -1.593  0.1522E+03  0.1436E+03
  -1.593  0.1522E+03  0.1437E+03
  -1.593  0.1522E+03  0.1437E+03
  -1.593  0.1522E+03  0.1437E+03
  -1.593  0.1522E+03  0.1437E+03
  -1.593  0.1522E+03  0.1437E+03
  -1.593  0.1522E+03  0.1437E+03
  -1.593  0.1521E+03  0.1438E+03
  -1.592  0.1521E+03  0.1438E+03
  -1.592  0.1521E+03  0.1438E+03
  -1.592  0.1521E+03  0.1438E+03
  -1.592  0.1521E+03  0.1438E+03
  -1.592  0.1521E+03  0.1438E+03
  -1.592  0.1521E+03  0.1438E+03
  -1.592  0.1521E+03  0.1439E+03
  -1.592  0.1521E+03  0.1439E+03
  -1.592  0.1521E+03  0.1439E+03
  -1.591  0.1521E+03  0.1439E+03
  -1.591  0.1521E+03  0.1439E+03
  -1.591  0.1521E+03  0.1439E+03
  -1.591  0.1521E+03  0.1439E+03
  -1.591  0.1521E+03  0.1440E+03
  -1.591  0.1521E+03  0.1440E+03
  -1.591  0.1521E+03  0.1440E+03
  -1.591  0.1521E+03  0.1440E+03
  -1.591  0.1520E+03  0.1440E+03
  -1.591  0.1520E+03  0.1440E+03
  -1.591  0.1520E+03  0.1441E+03
  -1.590  0.1520E+03  0.1441E+03
  -1.590  0.1520E+03  0.1441E+03
  -1.590  0.1520E+03  0.1441E+03
  -1.590  0.1520E+03  0.1441E+03
  -1.590  0.1520E+03  0.1441E+03
  -1.590  0.1520E+03  0.1441E+03
  -1.590  0.1520E+03  0.1442E+03
  -1.590  0.1520E+03  0.1442E+03
  -1.590  0.1520E+03  0.1442E+03
  -1.590  0.1520E+03  0.1442E+03
  -1.589  0.1520E+03  0.1442E+03
  -1.589  0.1520E+03  0.1442E+03
  -1.589  0.1520E+03  0.1443E+03
  -1.589  0.1520E+03  0.1443E+03
  -1.589  0.1520E+03  0.1443E+03
  -1.589  0.1519E+03  0.1443E+03
  -1.589  0.1519E+03  0.1443E+03
  -1.589  0.1519E+03  0.1443E+03
  -1.589  0.1519E+03  0.1443E+03
  -1.589  0.1519E+03  0.1444E+03
  -1.588  0.1519E+03  0.1444E+03
  -1.588  0.1519E+03  0.1444E+03
  -1.588  0.1519E+03  0.1444E+03
  -1.588  0.1519E+03  0.1444E+03
  -1.588  0.1519E+03  0.1444E+03
  -1.588  0.1519E+03  0.1445E+03
  -1.588  0.1519E+03  0.1445E+03
  -1.588  0.1519E+03  0.1445E+03
  -1.588  0.1519E+03  0.1445E+03
  -1.588  0.1519E+03  0.1445E+03
  -1.587  0.1519E+03  0.1445E+03
  -1.587  0.1519E+03  0.1445E+03
  -1.587  0.1519E+03  0.1446E+03
  -1.587  0.1518E+03  0.1446E+03
  -1.587  0.1518E+03  0.1446E+03
  -1.587  0.1518E+03  0.1446E+03
  -1.587  0.1518E+03  0.1446E+03
  -1.587  0.1518E+03  0.1446E+03
  -1.587  0.1518E+03  0.1446E+03
  -1.587  0.1518E+03  0.1447E+03
  -1.586  0.1518E+03  0.1447E+03
  -1.586  0.1518E+03  0.1447E+03
  -1.586  0.1518E+03  0.1447E+03
  -1.586  0.1518E+03  0.1447E+03
  -1.586  0.1518E+03  0.1447E+03
  -1.586  0.1518E+03  0.1448E+03
  -1.586  0.1518E+03  0.1448E+03
  -1.586  0.1518E+03  0.1448E+03
  -1.586  0.1518E+03  0.1448E+03
  -1.585  0.1518E+03  0.1448E+03
  -1.585  0.1517E+03  0.1448E+03
  -1.585  0.1517E+03  0.1448E+03
  -1.585  0.1517E+03  0.1449E+03
  -1.585  0.1517E+03  0.1449E+03
  -1.585  0.1517E+03  0.1449E+03
  -1.585  0.1517E+03  0.1449E+03
  -1.585  0.1517E+03  0.1449E+03
  -1.585  0.1517E+03  0.1449E+03
  -1.585  0.1517E+03  0.1450E+03
  -1.585  0.1517E+03  0.1450E+03
  -1.584  0.1517E+03  0.1450E+03
  -1.584  0.1517E+03  0.1450E+03
  -1.584  0.1517E+03  0.1450E+03
  -1.584  0.1517E+03  0.1450E+03
  -1.584  0.1517E+03  0.1450E+03
  -1.584  0.1517E+03  0.1451E+03
  -1.584  0.1517E+03  0.1451E+03
  -1.584  0.1517E+03  0.1451E+03
  -1.584  0.1516E+03  0.1451E+03
  -1.584  0.1516E+03  0.1451E+03
  -1.583  0.1516E+03  0.1451E+03
  -1.583  0.1516E+03  0.1451E+03
  -1.583  0.1516E+03  0.1452E+03
  -1.583  0.1516E+03  0.1452E+03
  -1.583  0.1516E+03  0.1452E+03
  -1.583  0.1516E+03  0.1452E+03
  -1.583  0.1516E+03  0.1452E+03
  -1.583  0.1516E+03  0.1452E+03
  -1.583  0.1516E+03  0.1453E+03
  -1.583  0.1516E+03  0.1453E+03
  -1.582  0.1516E+03  0.1453E+03
  -1.582  0.1516E+03  0.1453E+03
  -1.582  0.1516E+03  0.1453E+03
  -1.582  0.1516E+03  0.1453E+03
  -1.582  0.1516E+03  0.1453E+03
  -1.582  0.1516E+03  0.1454E+03
  -1.582  0.1515E+03  0.1454E+03
  -1.582  0.1515E+03  0.1454E+03
  -1.582  0.1515E+03  0.1454E+03
  -1.582  0.1515E+03  0.1454E+03
  -1.581  0.1515E+03  0.1454E+03
  -1.581  0.1515E+03  0.1455E+03
  -1.581  0.1515E+03  0.1455E+03
  -1.581  0.1515E+03  0.1455E+03
  -1.581  0.1515E+03  0.1455E+03
  -1.581  0.1515E+03  0.1455E+03
  -1.581  0.1515E+03  0.1455E+03
  -1.581  0.1515E+03  0.1455E+03
  -1.581  0.1515E+03  0.1456E+03
  -1.581  0.1515E+03  0.1456E+03
  -1.580  0.1515E+03  0.1456E+03
  -1.580  0.1515E+03  0.1456E+03
  -1.580  0.1515E+03  0.1456E+03
  -1.580  0.1514E+03  0.1456E+03
  -1.580  0.1514E+03  0.1456E+03
  -1.580  0.1514E+03  0.1457E+03
  -1.580  0.1514E+03  0.1457E+03
  -1.580  0.1514E+03  0.1457E+03
  -1.580  0.1514E+03  0.1457E+03
  -1.579  0.1514E+03  0.1457E+03
  -1.579  0.1514E+03  0.1457E+03
  -1.579  0.1514E+03  0.1458E+03
  -1.579  0.1514E+03  0.1458E+03
  -1.579  0.1514E+03  0.1458E+03
  -1.579  0.1514E+03  0.1458E+03
  -1.579  0.1514E+03  0.1458E+03
  -1.579  0.1514E+03  0.1458E+03
  -1.579  0.1514E+03  0.1458E+03
  -1.579  0.1514E+03  0.1459E+03
  -1.579  0.1514E+03  0.1459E+03
  -1.578  0.1513E+03  0.1459E+03
  -1.578  0.1513E+03  0.1459E+03
  -1.578  0.1513E+03  0.1459E+03
  -1.578  0.1513E+03  0.1459E+03
  -1.578  0.1513E+03  0.1460E+03
  -1.578  0.1513E+03  0.1460E+03
  -1.578  0.1513E+03  0.1460E+03
  -1.578  0.1513E+03  0.1460E+03
  -1.578  0.1513E+03  0.1460E+03
  -1.578  0.1513E+03  0.1460E+03
  -1.577  0.1513E+03  0.1460E+03
  -1.577  0.1513E+03  0.1461E+03
  -1.577  0.1513E+03  0.1461E+03
  -1.577  0.1513E+03  0.1461E+03
  -1.577  0.1513E+03  0.1461E+03
  -1.577  0.1513E+03  0.1461E+03
  -1.577  0.1513E+03  0.1461E+03
  -1.577  0.1513E+03  0.1461E+03
  -1.577  0.1512E+03  0.1462E+03
  -1.577  0.1512E+03  0.1462E+03
  -1.576  0.1512E+03  0.1462E+03
  -1.576  0.1512E+03  0.1462E+03
  -1.576  0.1512E+03  0.1462E+03
  -1.576  0.1512E+03  0.1462E+03
  -1.576  0.1512E+03  0.1463E+03
  -1.576  0.1512E+03  0.1463E+03
  -1.576  0.1512E+03  0.1463E+03
  -1.576  0.1512E+03  0.1463E+03
  -1.576  0.1512E+03  0.1463E+03
  -1.576  0.1512E+03  0.1463E+03
  -1.575  0.1512E+03  0.1463E+03
  -1.575  0.1512E+03  0.1464E+03
  -1.575  0.1512E+03  0.1464E+03
  -1.575  0.1512E+03  0.1464E+03
  -1.575  0.1512E+03  0.1464E+03
  -1.575  0.1511E+03  0.1464E+03
  -1.575  0.1511E+03  0.1464E+03
  -1.575  0.1511E+03  0.1464E+03
  -1.575  0.1511E+03  0.1465E+03
  -1.575  0.1511E+03  0.1465E+03
  -1.574  0.1511E+03  0.1465E+03
  -1.574  0.1511E+03  0.1465E+03
  -1.574  0.1511E+03  0.1465E+03
  -1.574  0.1511E+03  0.1465E+03
  -1.574  0.1511E+03  0.1466E+03
  -1.574  0.1511E+03  0.1466E+03
  -1.574  0.1511E+03  0.1466E+03
  -1.574  0.1511E+03  0.1466E+03
  -1.574  0.1511E+03  0.1466E+03
  -1.573  0.1511E+03  0.1466E+03
  -1.573  0.1511E+03  0.1466E+03
  -1.573  0.1511E+03  0.1467E+03
  -1.573  0.1510E+03  0.1467E+03
  -1.573  0.1510E+03  0.1467E+03
  -1.573  0.1510E+03  0.1467E+03
  -1.573  0.1510E+03  0.1467E+03
  -1.573  0.1510E+03  0.1467E+03
  -1.573  0.1510E+03  0.1468E+03
  -1.573  0.1510E+03  0.1468E+03
  -1.573  0.1510E+03  0.1468E+03
  -1.572  0.1510E+03  0.1468E+03
  -1.572  0.1510E+03  0.1468E+03
  -1.572  0.1510E+03  0.1468E+03
  -1.572  0.1510E+03  0.1468E+03
  -1.572  0.1510E+03  0.1469E+03
  -1.572  0.1510E+03  0.1469E+03
  -1.572  0.1510E+03  0.1469E+03
  -1.572  0.1510E+03  0.1469E+03
  -1.572  0.1510E+03  0.1469E+03
  -1.572  0.1510E+03  0.1469E+03
  -1.571  0.1509E+03  0.1469E+03
  -1.571  0.1509E+03  0.1470E+03
  -1.571  0.1509E+03  0.1470E+03
  -1.571  0.1509E+03  0.1470E+03
  -1.571  0.1509E+03  0.1470E+03
  -1.571  0.1509E+03  0.1470E+03
  -1.571  0.1509E+03  0.1470E+03
  -1.571  0.1509E+03  0.1471E+03
  -1.571  0.1509E+03  0.1471E+03
  -1.571  0.1509E+03  0.1471E+03
  -1.570  0.1509E+03  0.1471E+03
  -1.570  0.1509E+03  0.1471E+03
  -1.570  0.1509E+03  0.1471E+03
  -1.570  0.1509E+03  0.1471E+03
  -1.570  0.1509E+03  0.1472E+03
  -1.570  0.1509E+03  0.1472E+03
  -1.570  0.1509E+03  0.1472E+03
  -1.570  0.1508E+03  0.1472E+03
  -1.570  0.1508E+03  0.1472E+03
  -1.570  0.1508E+03  0.1472E+03
  -1.569  0.1508E+03  0.1473E+03
  -1.569  0.1508E+03  0.1473E+03
  -1.569  0.1508E+03  0.1473E+03
  -1.569  0.1508E+03  0.1473E+03
  -1.569  0.1508E+03  0.1473E+03
  -1.569  0.1508E+03  0.1473E+03
  -1.569  0.1508E+03  0.1473E+03
  -1.569  0.1508E+03  0.1474E+03
  -1.569  0.1508E+03  0.1474E+03
  -1.569  0.1508E+03  0.1474E+03
  -1.568  0.1508E+03  0.1474E+03
  -1.568  0.1508E+03  0.1474E+03
  -1.568  0.1508E+03  0.1474E+03
  -1.568  0.1508E+03  0.1474E+03
  -1.568  0.1507E+03  0.1475E+03
  -1.568  0.1507E+03  0.1475E+03
  -1.568  0.1507E+03  0.1475E+03
  -1.568  0.1507E+03  0.1475E+03
  -1.568  0.1507E+03  0.1475E+03
  -1.568  0.1507E+03  0.1475E+03
  -1.567  0.1507E+03  0.1476E+03
  -1.567  0.1507E+03  0.1476E+03
  -1.567  0.1507E+03  0.1476E+03
  -1.567  0.1507E+03  0.1476E+03
  -1.567  0.1507E+03  0.1476E+03
  -1.567  0.1507E+03  0.1476E+03
  -1.567  0.1507E+03  0.1476E+03
  -1.567  0.1507E+03  0.1477E+03
  -1.567  0.1507E+03  0.1477E+03
  -1.567  0.1507E+03  0.1477E+03
  -1.566  0.1507E+03  0.1477E+03
  -1.566  0.1506E+03  0.1477E+03
  -1.566  0.1506E+03  0.1477E+03
  -1.566  0.1506E+03  0.1477E+03
  -1.566  0.1506E+03  0.1478E+03
  -1.566  0.1506E+03  0.1478E+03
  -1.566  0.1506E+03  0.1478E+03
  -1.566  0.1506E+03  0.1478E+03
  -1.566  0.1506E+03  0.1478E+03
  -1.566  0.1506E+03  0.1478E+03
  -1.565  0.1506E+03  0.1479E+03
  -1.565  0.1506E+03  0.1479E+03
  -1.565  0.1506E+03  0.1479E+03
  -1.565  0.1506E+03  0.1479E+03
  -1.565  0.1506E+03  0.1479E+03
  -1.565  0.1506E+03  0.1479E+03
  -1.565  0.1506E+03  0.1479E+03
  -1.565  0.1506E+03  0.1480E+03
  -1.565  0.1505E+03  0.1480E+03
  -1.565  0.1505E+03  0.1480E+03
  -1.564  0.1505E+03  0.1480E+03
  -1.564  0.1505E+03  0.1480E+03
  -1.564  0.1505E+03  0.1480E+03
  -1.564  0.1505E+03  0.1480E+03
  -1.564  0.1505E+03  0.1481E+03
  -1.564  0.1505E+03  0.1481E+03
  -1.564  0.1505E+03  0.1481E+03
  -1.564  0.1505E+03  0.1481E+03
  -1.564  0.1505E+03  0.1481E+03
  -1.563  0.1505E+03  0.1481E+03
  -1.563  0.1505E+03  0.1482E+03
  -1.563  0.1505E+03  0.1482E+03
  -1.563  0.1505E+03  0.1482E+03
  -1.563  0.1505E+03  0.1482E+03
  -1.563  0.1505E+03  0.1482E+03
  -1.563  0.1504E+03  0.1482E+03
  -1.563  0.1504E+03  0.1482E+03
  -1.563  0.1504E+03  0.1483E+03
  -1.563  0.1504E+03  0.1483E+03
  -1.562  0.1504E+03  0.1483E+03
  -1.562  0.1504E+03  0.1483E+03
  -1.562  0.1504E+03  0.1483E+03
  -1.562  0.1504E+03  0.1483E+03
  -1.562  0.1504E+03  0.1483E+03
  -1.562  0.1504E+03  0.1484E+03
  -1.562  0.1504E+03  0.1484E+03
  -1.562  0.1504E+03  0.1484E+03
  -1.562  0.1504E+03  0.1484E+03
  -1.562  0.1504E+03  0.1484E+03
  -1.562  0.1504E+03  0.1484E+03
  -1.561  0.1504E+03  0.1485E+03
  -1.561  0.1504E+03  0.1485E+03
  -1.561  0.1503E+03  0.1485E+03
  -1.561  0.1503E+03  0.1485E+03
  -1.561  0.1503E+03  0.1485E+03
  -1.561  0.1503E+03  0.1485E+03
  -1.561  0.1503E+03  0.1485E+03
  -1.561  0.1503E+03  0.1486E+03
  -1.561  0.1503E+03  0.1486E+03
  -1.560  0.1503E+03  0.1486E+03
  -1.560  0.1503E+03  0.1486E+03
  -1.560  0.1503E+03  0.1486E+03
  -1.560  0.1503E+03  0.1486E+03
  -1.560  0.1503E+03  0.1487E+03
  -1.560  0.1503E+03  0.1487E+03
  -1.560  0.1503E+03  0.1487E+03
  -1.560  0.1503E+03  0.1487E+03
  -1.560  0.1503E+03  0.1487E+03
  -1.560  0.1503E+03  0.1487E+03
  -1.560  0.1502E+03  0.1487E+03
  -1.559  0.1502E+03  0.1488E+03
  -1.559  0.1502E+03  0.1488E+03
  -1.559  0.1502E+03  0.1488E+03
  -1.559  0.1502E+03  0.1488E+03
  -1.559  0.1502E+03  0.1488E+03
  -1.559  0.1502E+03  0.1488E+03
  -1.559  0.1502E+03  0.1488E+03
  -1.559  0.1502E+03  0.1489E+03
  -1.559  0.1502E+03  0.1489E+03
  -1.558  0.1502E+03  0.1489E+03
  -1.558  0.1502E+03  0.1489E+03
  -1.558  0.1502E+03  0.1489E+03
  -1.558  0.1502E+03  0.1489E+03
  -1.558  0.1502E+03  0.1490E+03
  -1.558  0.1502E+03  0.1490E+03
  -1.558  0.1502E+03  0.1490E+03
  -1.558  0.1501E+03  0.1490E+03
  -1.558  0.1501E+03  0.1490E+03
  -1.558  0.1501E+03  0.1490E+03
  -1.557  0.1501E+03  0.1490E+03
  -1.557  0.1501E+03  0.1491E+03
  -1.557  0.1501E+03  0.1491E+03
  -1.557  0.1501E+03  0.1491E+03
  -1.557  0.1501E+03  0.1491E+03
  -1.557  0.1501E+03  0.1491E+03
  -1.557  0.1501E+03  0.1491E+03
  -1.557  0.1501E+03  0.1491E+03
  -1.557  0.1501E+03  0.1492E+03
  -1.557  0.1501E+03  0.1492E+03
  -1.557  0.1501E+03  0.1492E+03
  -1.556  0.1501E+03  0.1492E+03
  -1.556  0.1501E+03  0.1492E+03
  -1.556  0.1501E+03  0.1492E+03
  -1.556  0.1500E+03  0.1493E+03
  -1.556  0.1500E+03  0.1493E+03
  -1.556  0.1500E+03  0.1493E+03
  -1.556  0.1500E+03  0.1493E+03
  -1.556  0.1500E+03  0.1493E+03
  -1.556  0.1500E+03  0.1493E+03
  -1.556  0.1500E+03  0.1493E+03
  -1.555  0.1500E+03  0.1494E+03
  -1.555  0.1500E+03  0.1494E+03
  -1.555  0.1500E+03  0.1494E+03
  -1.555  0.1500E+03  0.1494E+03
  -1.555  0.1500E+03  0.1494E+03
  -1.555  0.1500E+03  0.1494E+03
  -1.555  0.1500E+03  0.1494E+03
  -1.555  0.1500E+03  0.1495E+03
  -1.555  0.1500E+03  0.1495E+03
  -1.554  0.1500E+03  0.1495E+03
  -1.554  0.1499E+03  0.1495E+03
  -1.554  0.1499E+03  0.1495E+03
  -1.554  0.1499E+03  0.1495E+03
  -1.554  0.1499E+03  0.1496E+03
  -1.554  0.1499E+03  0.1496E+03
  -1.554  0.1499E+03  0.1496E+03
  -1.554  0.1499E+03  0.1496E+03
  -1.554  0.1499E+03  0.1496E+03
  -1.554  0.1499E+03  0.1496E+03
  -1.554  0.1499E+03  0.1496E+03
  -1.553  0.1499E+03  0.1497E+03
  -1.553  0.1499E+03  0.1497E+03
  -1.553  0.1499E+03  0.1497E+03
  -1.553  0.1499E+03  0.1497E+03
  -1.553  0.1499E+03  0.1497E+03
  -1.553  0.1499E+03  0.1497E+03
  -1.553  0.1498E+03  0.1497E+03
  -1.553  0.1498E+03  0.1498E+03
  -1.553  0.1498E+03  0.1498E+03
  -1.552  0.1498E+03  0.1498E+03
  -1.552  0.1498E+03  0.1498E+03
  -1.552  0.1498E+03  0.1498E+03
  -1.552  0.1498E+03  0.1498E+03
  -1.552  0.1498E+03  0.1499E+03
  -1.552  0.1498E+03  0.1499E+03
  -1.552  0.1498E+03  0.1499E+03
  -1.552  0.1498E+03  0.1499E+03
  -1.552  0.1498E+03  0.1499E+03
  -1.552  0.1498E+03  0.1499E+03
  -1.552  0.1498E+03  0.1499E+03
  -1.551  0.1498E+03  0.1500E+03
  -1.551  0.1498E+03  0.1500E+03
  -1.551  0.1498E+03  0.1500E+03
  -1.551  0.1497E+03  0.1500E+03
  -1.551  0.1497E+03  0.1500E+03
  -1.551  0.1497E+03  0.1500E+03
  -1.551  0.1497E+03  0.1500E+03
  -1.551  0.1497E+03  0.1501E+03
  -1.551  0.1497E+03  0.1501E+03
  -1.551  0.1497E+03  0.1501E+03
  -1.550  0.1497E+03  0.1501E+03
  -1.550  0.1497E+03  0.1501E+03
  -1.550  0.1497E+03  0.1501E+03
  -1.550  0.1497E+03  0.1502E+03
  -1.550  0.1497E+03  0.1502E+03
  -1.550  0.1497E+03  0.1502E+03
  -1.550  0.1497E+03  0.1502E+03
  -1.550  0.1497E+03  0.1502E+03
  -1.550  0.1497E+03  0.1502E+03
  -1.550  0.1497E+03  0.1502E+03
  -1.549  0.1496E+03  0.1503E+03
  -1.549  0.1496E+03  0.1503E+03
  -1.549  0.1496E+03  0.1503E+03
  -1.549  0.1496E+03  0.1503E+03
  -1.549  0.1496E+03  0.1503E+03
  -1.549  0.1496E+03  0.1503E+03
  -1.549  0.1496E+03  0.1503E+03
  -1.549  0.1496E+03  0.1504E+03
  -1.549  0.1496E+03  0.1504E+03
  -1.548  0.1496E+03  0.1504E+03
  -1.548  0.1496E+03  0.1504E+03
  -1.548  0.1496E+03  0.1504E+03
  -1.548  0.1496E+03  0.1504E+03
  -1.548  0.1496E+03  0.1504E+03
  -1.548  0.1496E+03  0.1505E+03
  -1.548  0.1496E+03  0.1505E+03
  -1.548  0.1495E+03  0.1505E+03
  -1.548  0.1495E+03  0.1505E+03
  -1.548  0.1495E+03  0.1505E+03
  -1.548  0.1495E+03  0.1505E+03
  -1.547  0.1495E+03  0.1506E+03
  -1.547  0.1495E+03  0.1506E+03
  -1.547  0.1495E+03  0.1506E+03
  -1.547  0.1495E+03  0.1506E+03
  -1.547  0.1495E+03  0.1506E+03
  -1.547  0.1495E+03  0.1506E+03
  -1.547  0.1495E+03  0.1506E+03
  -1.547  0.1495E+03  0.1507E+03
  -1.547  0.1495E+03  0.1507E+03
  -1.546  0.1495E+03  0.1507E+03
  -1.546  0.1495E+03  0.1507E+03
  -1.546  0.1495E+03  0.1507E+03
  -1.546  0.1495E+03  0.1507E+03
  -1.546  0.1494E+03  0.1507E+03
  -1.546  0.1494E+03  0.1508E+03
  -1.546  0.1494E+03  0.1508E+03
  -1.546  0.1494E+03  0.1508E+03
  -1.546  0.1494E+03  0.1508E+03
  -1.546  0.1494E+03  0.1508E+03
  -1.546  0.1494E+03  0.1508E+03
  -1.545  0.1494E+03  0.1509E+03
  -1.545  0.1494E+03  0.1509E+03
  -1.545  0.1494E+03  0.1509E+03
  -1.545  0.1494E+03  0.1509E+03
  -1.545  0.1494E+03  0.1509E+03
  -1.545  0.1494E+03  0.1509E+03
  -1.545  0.1494E+03  0.1509E+03
  -1.545  0.1494E+03  0.1510E+03
  -1.545  0.1494E+03  0.1510E+03
  -1.544  0.1494E+03  0.1510E+03
  -1.544  0.1493E+03  0.1510E+03
  -1.544  0.1493E+03  0.1510E+03
  -1.544  0.1493E+03  0.1510E+03
  -1.544  0.1493E+03  0.1510E+03
  -1.544  0.1493E+03  0.1511E+03
  -1.544  0.1493E+03  0.1511E+03
  -1.544  0.1493E+03  0.1511E+03
  -1.544  0.1493E+03  0.1511E+03
  -1.544  0.1493E+03  0.1511E+03
  -1.544  0.1493E+03  0.1511E+03
  -1.543  0.1493E+03  0.1512E+03
  -1.543  0.1493E+03  0.1512E+03
  -1.543  0.1493E+03  0.1512E+03
  -1.543  0.1493E+03  0.1512E+03
  -1.543  0.1493E+03  0.1512E+03
  -1.543  0.1493E+03  0.1512E+03
  -1.543  0.1492E+03  0.1512E+03
  -1.543  0.1492E+03  0.1513E+03
  -1.543  0.1492E+03  0.1513E+03
  -1.542  0.1492E+03  0.1513E+03
  -1.542  0.1492E+03  0.1513E+03
  -1.542  0.1492E+03  0.1513E+03
  -1.542  0.1492E+03  0.1513E+03
  -1.542  0.1492E+03  0.1513E+03
  -1.542  0.1492E+03  0.1514E+03
  -1.542  0.1492E+03  0.1514E+03
  -1.542  0.1492E+03  0.1514E+03
  -1.542  0.1492E+03  0.1514E+03
  -1.542  0.1492E+03  0.1514E+03
  -1.541  0.1492E+03  0.1514E+03
  -1.541  0.1492E+03  0.1515E+03
  -1.541  0.1492E+03  0.1515E+03
  -1.541  0.1491E+03  0.1515E+03
  -1.541  0.1491E+03  0.1515E+03
  -1.541  0.1491E+03  0.1515E+03
  -1.541  0.1491E+03  0.1515E+03
  -1.541  0.1491E+03  0.1515E+03
  -1.541  0.1491E+03  0.1516E+03
  -1.541  0.1491E+03  0.1516E+03
  -1.541  0.1491E+03  0.1516E+03
  -1.540  0.1491E+03  0.1516E+03
  -1.540  0.1491E+03  0.1516E+03
  -1.540  0.1491E+03  0.1516E+03
  -1.540  0.1491E+03  0.1516E+03
  -1.540  0.1491E+03  0.1517E+03
  -1.540  0.1491E+03  0.1517E+03
  -1.540  0.1491E+03  0.1517E+03
  -1.540  0.1491E+03  0.1517E+03
  -1.540  0.1491E+03  0.1517E+03
  -1.540  0.1490E+03  0.1517E+03
  -1.539  0.1490E+03  0.1517E+03
  -1.539  0.1490E+03  0.1518E+03
  -1.539  0.1490E+03  0.1518E+03
  -1.539  0.1490E+03  0.1518E+03
  -1.539  0.1490E+03  0.1518E+03
  -1.539  0.1490E+03  0.1518E+03
  -1.539  0.1490E+03  0.1518E+03
  -1.539  0.1490E+03  0.1519E+03
  -1.539  0.1490E+03  0.1519E+03
  -1.538  0.1490E+03  0.1519E+03
  -1.538  0.1490E+03  0.1519E+03
  -1.538  0.1490E+03  0.1519E+03
  -1.538  0.1490E+03  0.1519E+03
  -1.538  0.1490E+03  0.1519E+03
  -1.538  0.1490E+03  0.1520E+03
  -1.538  0.1489E+03  0.1520E+03
  -1.538  0.1489E+03  0.1520E+03
  -1.538  0.1489E+03  0.1520E+03
  -1.538  0.1489E+03  0.1520E+03
  -1.538  0.1489E+03  0.1520E+03
  -1.537  0.1489E+03  0.1520E+03
  -1.537  0.1489E+03  0.1521E+03
  -1.537  0.1489E+03  0.1521E+03
  -1.537  0.1489E+03  0.1521E+03
  -1.537  0.1489E+03  0.1521E+03
  -1.537  0.1489E+03  0.1521E+03
  -1.537  0.1489E+03  0.1521E+03
  -1.537  0.1489E+03  0.1522E+03
  -1.537  0.1489E+03  0.1522E+03
  -1.536  0.1489E+03  0.1522E+03
  -1.536  0.1489E+03  0.1522E+03
  -1.536  0.1489E+03  0.1522E+03
  -1.536  0.1488E+03  0.1522E+03
  -1.536  0.1488E+03  0.1522E+03
  -1.536  0.1488E+03  0.1523E+03
  -1.536  0.1488E+03  0.1523E+03
  -1.536  0.1488E+03  0.1523E+03
  -1.536  0.1488E+03  0.1523E+03
  -1.536  0.1488E+03  0.1523E+03
  -1.535  0.1488E+03  0.1523E+03
  -1.535  0.1488E+03  0.1523E+03
  -1.535  0.1488E+03  0.1524E+03
  -1.535  0.1488E+03  0.1524E+03
  -1.535  0.1488E+03  0.1524E+03
  -1.535  0.1488E+03  0.1524E+03
  -1.535  0.1488E+03  0.1524E+03
  -1.535  0.1488E+03  0.1524E+03
  -1.535  0.1488E+03  0.1524E+03
  -1.535  0.1487E+03  0.1525E+03
  -1.535  0.1487E+03  0.1525E+03
  -1.534  0.1487E+03  0.1525E+03
  -1.534  0.1487E+03  0.1525E+03
  -1.534  0.1487E+03  0.1525E+03
  -1.534  0.1487E+03  0.1525E+03
  -1.534  0.1487E+03  0.1526E+03
  -1.534  0.1487E+03  0.1526E+03
  -1.534  0.1487E+03  0.1526E+03
  -1.534  0.1487E+03  0.1526E+03
  -1.534  0.1487E+03  0.1526E+03
  -1.534  0.1487E+03  0.1526E+03
  -1.533  0.1487E+03  0.1526E+03
  -1.533  0.1487E+03  0.1527E+03
  -1.533  0.1487E+03  0.1527E+03
  -1.533  0.1487E+03  0.1527E+03
  -1.533  0.1486E+03  0.1527E+03
  -1.533  0.1486E+03  0.1527E+03
  -1.533  0.1486E+03  0.1527E+03
  -1.533  0.1486E+03  0.1527E+03
  -1.533  0.1486E+03  0.1528E+03
  -1.532  0.1486E+03  0.1528E+03
  -1.532  0.1486E+03  0.1528E+03
  -1.532  0.1486E+03  0.1528E+03
  -1.532  0.1486E+03  0.1528E+03
  -1.532  0.1486E+03  0.1528E+03
  -1.532  0.1486E+03  0.1528E+03
  -1.532  0.1486E+03  0.1529E+03
  -1.532  0.1486E+03  0.1529E+03
  -1.532  0.1486E+03  0.1529E+03
  -1.532  0.1486E+03  0.1529E+03
  -1.532  0.1486E+03  0.1529E+03
  -1.531  0.1485E+03  0.1529E+03
  -1.531  0.1485E+03  0.1530E+03
  -1.531  0.1485E+03  0.1530E+03
  -1.531  0.1485E+03  0.1530E+03
  -1.531  0.1485E+03  0.1530E+03
  -1.531  0.1485E+03  0.1530E+03
  -1.531  0.1485E+03  0.1530E+03
  -1.531  0.1485E+03  0.1530E+03
  -1.531  0.1485E+03  0.1531E+03
  -1.530  0.1485E+03  0.1531E+03
  -1.530  0.1485E+03  0.1531E+03
  -1.530  0.1485E+03  0.1531E+03
  -1.530  0.1485E+03  0.1531E+03
  -1.530  0.1485E+03  0.1531E+03
  -1.530  0.1485E+03  0.1531E+03
  -1.530  0.1485E+03  0.1532E+03
  -1.530  0.1485E+03  0.1532E+03
  -1.530  0.1484E+03  0.1532E+03
  -1.530  0.1484E+03  0.1532E+03
  -1.530  0.1484E+03  0.1532E+03
  -1.529  0.1484E+03  0.1532E+03
  -1.529  0.1484E+03  0.1533E+03
  -1.529  0.1484E+03  0.1533E+03
  -1.529  0.1484E+03  0.1533E+03
  -1.529  0.1484E+03  0.1533E+03
  -1.529  0.1484E+03  0.1533E+03
  -1.529  0.1484E+03  0.1533E+03
  -1.529  0.1484E+03  0.1533E+03
  -1.529  0.1484E+03  0.1534E+03
  -1.529  0.1484E+03  0.1534E+03
  -1.528  0.1484E+03  0.1534E+03
  -1.528  0.1484E+03  0.1534E+03
  -1.528  0.1484E+03  0.1534E+03
  -1.528  0.1483E+03  0.1534E+03
  -1.528  0.1483E+03  0.1534E+03
  -1.528  0.1483E+03  0.1535E+03
  -1.528  0.1483E+03  0.1535E+03
  -1.528  0.1483E+03  0.1535E+03
  -1.528  0.1483E+03  0.1535E+03
  -1.528  0.1483E+03  0.1535E+03
  -1.527  0.1483E+03  0.1535E+03
  -1.527  0.1483E+03  0.1535E+03
  -1.527  0.1483E+03  0.1536E+03
  -1.527  0.1483E+03  0.1536E+03
  -1.527  0.1483E+03  0.1536E+03
  -1.527  0.1483E+03  0.1536E+03
  -1.527  0.1483E+03  0.1536E+03
  -1.527  0.1483E+03  0.1536E+03
  -1.527  0.1483E+03  0.1537E+03
  -1.526  0.1482E+03  0.1537E+03
  -1.526  0.1482E+03  0.1537E+03
  -1.526  0.1482E+03  0.1537E+03
  -1.526  0.1482E+03  0.1537E+03
  -1.526  0.1482E+03  0.1537E+03
  -1.526  0.1482E+03  0.1537E+03
  -1.526  0.1482E+03  0.1538E+03
  -1.526  0.1482E+03  0.1538E+03
  -1.526  0.1482E+03  0.1538E+03
  -1.526  0.1482E+03  0.1538E+03
  -1.526  0.1482E+03  0.1538E+03
  -1.525  0.1482E+03  0.1538E+03
  -1.525  0.1482E+03  0.1538E+03
  -1.525  0.1482E+03  0.1539E+03
  -1.525  0.1482E+03  0.1539E+03
  -1.525  0.1482E+03  0.1539E+03
  -1.525  0.1481E+03  0.1539E+03
  -1.525  0.1481E+03  0.1539E+03
  -1.525  0.1481E+03  0.1539E+03
  -1.525  0.1481E+03  0.1539E+03
  -1.525  0.1481E+03  0.1540E+03
  -1.524  0.1481E+03  0.1540E+03
  -1.524  0.1481E+03  0.1540E+03
  -1.524  0.1481E+03  0.1540E+03
  -1.524  0.1481E+03  0.1540E+03
  -1.524  0.1481E+03  0.1540E+03
  -1.524  0.1481E+03  0.1541E+03
  -1.524  0.1481E+03  0.1541E+03
  -1.524  0.1481E+03  0.1541E+03
  -1.524  0.1481E+03  0.1541E+03
  -1.524  0.1481E+03  0.1541E+03
  -1.523  0.1481E+03  0.1541E+03
  -1.523  0.1480E+03  0.1541E+03
  -1.523  0.1480E+03  0.1542E+03
  -1.523  0.1480E+03  0.1542E+03
  -1.523  0.1480E+03  0.1542E+03
  -1.523  0.1480E+03  0.1542E+03
  -1.523  0.1480E+03  0.1542E+03
  -1.523  0.1480E+03  0.1542E+03
  -1.523  0.1480E+03  0.1542E+03
  -1.522  0.1480E+03  0.1543E+03
  -1.522  0.1480E+03  0.1543E+03
  -1.522  0.1480E+03  0.1543E+03
  -1.522  0.1480E+03  0.1543E+03
  -1.522  0.1480E+03  0.1543E+03
  -1.522  0.1480E+03  0.1543E+03
  -1.522  0.1480E+03  0.1543E+03
  -1.522  0.1480E+03  0.1544E+03
  -1.522  0.1479E+03  0.1544E+03
  -1.522  0.1479E+03  0.1544E+03
  -1.522  0.1479E+03  0.1544E+03
  -1.521  0.1479E+03  0.1544E+03
  -1.521  0.1479E+03  0.1544E+03
  -1.521  0.1479E+03  0.1545E+03
  -1.521  0.1479E+03  0.1545E+03
  -1.521  0.1479E+03  0.1545E+03
  -1.521  0.1479E+03  0.1545E+03
  -1.521  0.1479E+03  0.1545E+03
  -1.521  0.1479E+03  0.1545E+03
  -1.521  0.1479E+03  0.1545E+03
  -1.520  0.1479E+03  0.1546E+03
  -1.520  0.1479E+03  0.1546E+03
  -1.520  0.1479E+03  0.1546E+03
  -1.520  0.1479E+03  0.1546E+03
  -1.520  0.1478E+03  0.1546E+03
  -1.520  0.1478E+03  0.1546E+03
  -1.520  0.1478E+03  0.1546E+03
  -1.520  0.1478E+03  0.1547E+03
  -1.520  0.1478E+03  0.1547E+03
  -1.520  0.1478E+03  0.1547E+03
  -1.520  0.1478E+03  0.1547E+03
  -1.519  0.1478E+03  0.1547E+03
  -1.519  0.1478E+03  0.1547E+03
  -1.519  0.1478E+03  0.1547E+03
  -1.519  0.1478E+03  0.1548E+03
  -1.519  0.1478E+03  0.1548E+03
  -1.519  0.1478E+03  0.1548E+03
  -1.519  0.1478E+03  0.1548E+03
  -1.519  0.1478E+03  0.1548E+03
  -1.519  0.1478E+03  0.1548E+03
  -1.519  0.1477E+03  0.1548E+03
  -1.518  0.1477E+03  0.1549E+03
  -1.518  0.1477E+03  0.1549E+03
  -1.518  0.1477E+03  0.1549E+03
  -1.518  0.1477E+03  0.1549E+03
  -1.518  0.1477E+03  0.1549E+03
  -1.518  0.1477E+03  0.1549E+03
  -1.518  0.1477E+03  0.1550E+03
  -1.518  0.1477E+03  0.1550E+03
  -1.518  0.1477E+03  0.1550E+03
  -1.518  0.1477E+03  0.1550E+03
  -1.517  0.1477E+03  0.1550E+03
  -1.517  0.1477E+03  0.1550E+03
  -1.517  0.1477E+03  0.1550E+03
  -1.517  0.1477E+03  0.1551E+03
  -1.517  0.1477E+03  0.1551E+03
  -1.517  0.1476E+03  0.1551E+03
  -1.517  0.1476E+03  0.1551E+03
  -1.517  0.1476E+03  0.1551E+03
  -1.517  0.1476E+03  0.1551E+03
  -1.516  0.1476E+03  0.1551E+03
  -1.516  0.1476E+03  0.1552E+03
  -1.516  0.1476E+03  0.1552E+03
  -1.516  0.1476E+03  0.1552E+03
  -1.516  0.1476E+03  0.1552E+03
  -1.516  0.1476E+03  0.1552E+03
  -1.516  0.1476E+03  0.1552E+03
  -1.516  0.1476E+03  0.1552E+03
  -1.516  0.1476E+03  0.1553E+03
  -1.516  0.1476E+03  0.1553E+03
  -1.516  0.1476E+03  0.1553E+03
  -1.515  0.1476E+03  0.1553E+03
  -1.515  0.1475E+03  0.1553E+03
  -1.515  0.1475E+03  0.1553E+03
  -1.515  0.1475E+03  0.1554E+03
  -1.515  0.1475E+03  0.1554E+03
  -1.515  0.1475E+03  0.1554E+03
  -1.515  0.1475E+03  0.1554E+03
  -1.515  0.1475E+03  0.1554E+03
  -1.515  0.1475E+03  0.1554E+03
  -1.514  0.1475E+03  0.1554E+03
  -1.514  0.1475E+03  0.1555E+03
  -1.514  0.1475E+03  0.1555E+03
  -1.514  0.1475E+03  0.1555E+03
  -1.514  0.1475E+03  0.1555E+03
  -1.514  0.1475E+03  0.1555E+03
  -1.514  0.1475E+03  0.1555E+03
  -1.514  0.1475E+03  0.1555E+03
  -1.514  0.1474E+03  0.1556E+03
  -1.514  0.1474E+03  0.1556E+03
  -1.514  0.1474E+03  0.1556E+03
  -1.513  0.1474E+03  0.1556E+03
  -1.513  0.1474E+03  0.1556E+03
  -1.513  0.1474E+03  0.1556E+03
  -1.513  0.1474E+03  0.1556E+03
  -1.513  0.1474E+03  0.1557E+03
  -1.513  0.1474E+03  0.1557E+03
  -1.513  0.1474E+03  0.1557E+03
  -1.513  0.1474E+03  0.1557E+03
  -1.513  0.1474E+03  0.1557E+03
  -1.513  0.1474E+03  0.1557E+03
  -1.512  0.1474E+03  0.1557E+03
  -1.512  0.1474E+03  0.1558E+03
  -1.512  0.1474E+03  0.1558E+03
  -1.512  0.1473E+03  0.1558E+03
  -1.512  0.1473E+03  0.1558E+03
  -1.512  0.1473E+03  0.1558E+03
  -1.512  0.1473E+03  0.1558E+03
  -1.512  0.1473E+03  0.1559E+03
  -1.512  0.1473E+03  0.1559E+03
  -1.512  0.1473E+03  0.1559E+03
  -1.511  0.1473E+03  0.1559E+03
  -1.511  0.1473E+03  0.1559E+03
  -1.511  0.1473E+03  0.1559E+03
  -1.511  0.1473E+03  0.1559E+03
  -1.511  0.1473E+03  0.1560E+03
  -1.511  0.1473E+03  0.1560E+03
  -1.511  0.1473E+03  0.1560E+03
  -1.511  0.1473E+03  0.1560E+03
  -1.511  0.1472E+03  0.1560E+03
  -1.510  0.1472E+03  0.1560E+03
  -1.510  0.1472E+03  0.1560E+03
  -1.510  0.1472E+03  0.1561E+03
  -1.510  0.1472E+03  0.1561E+03
  -1.510  0.1472E+03  0.1561E+03
  -1.510  0.1472E+03  0.1561E+03
  -1.510  0.1472E+03  0.1561E+03
  -1.510  0.1472E+03  0.1561E+03
  -1.510  0.1472E+03  0.1561E+03
  -1.510  0.1472E+03  0.1562E+03
  -1.510  0.1472E+03  0.1562E+03
  -1.509  0.1472E+03  0.1562E+03
  -1.509  0.1472E+03  0.1562E+03
  -1.509  0.1472E+03  0.1562E+03
  -1.509  0.1472E+03  0.1562E+03
  -1.509  0.1471E+03  0.1563E+03
  -1.509  0.1471E+03  0.1563E+03
  -1.509  0.1471E+03  0.1563E+03
  -1.509  0.1471E+03  0.1563E+03
  -1.509  0.1471E+03  0.1563E+03
  -1.508  0.1471E+03  0.1563E+03
  -1.508  0.1471E+03  0.1563E+03
  -1.508  0.1471E+03  0.1564E+03
  -1.508  0.1471E+03  0.1564E+03
  -1.508  0.1471E+03  0.1564E+03
  -1.508  0.1471E+03  0.1564E+03
  -1.508  0.1471E+03  0.1564E+03
  -1.508  0.1471E+03  0.1564E+03
  -1.508  0.1471E+03  0.1564E+03
  -1.508  0.1471E+03  0.1565E+03
  -1.508  0.1471E+03  0.1565E+03
  -1.507  0.1470E+03  0.1565E+03
  -1.507  0.1470E+03  0.1565E+03
  -1.507  0.1470E+03  0.1565E+03
  -1.507  0.1470E+03  0.1565E+03
  -1.507  0.1470E+03  0.1565E+03
  -1.507  0.1470E+03  0.1566E+03
  -1.507  0.1470E+03  0.1566E+03
  -1.507  0.1470E+03  0.1566E+03
  -1.507  0.1470E+03  0.1566E+03
  -1.507  0.1470E+03  0.1566E+03
  -1.506  0.1470E+03  0.1566E+03
  -1.506  0.1470E+03  0.1566E+03
  -1.506  0.1470E+03  0.1567E+03
  -1.506  0.1470E+03  0.1567E+03
  -1.506  0.1470E+03  0.1567E+03
  -1.506  0.1470E+03  0.1567E+03
  -1.506  0.1469E+03  0.1567E+03
  -1.506  0.1469E+03  0.1567E+03
  -1.506  0.1469E+03  0.1568E+03
  -1.506  0.1469E+03  0.1568E+03
  -1.505  0.1469E+03  0.1568E+03
  -1.505  0.1469E+03  0.1568E+03
  -1.505  0.1469E+03  0.1568E+03
  -1.505  0.1469E+03  0.1568E+03
  -1.505  0.1469E+03  0.1568E+03
  -1.505  0.1469E+03  0.1569E+03
  -1.505  0.1469E+03  0.1569E+03
  -1.505  0.1469E+03  0.1569E+03
  -1.505  0.1469E+03  0.1569E+03
  -1.504  0.1469E+03  0.1569E+03
  -1.504  0.1469E+03  0.1569E+03
  -1.504  0.1468E+03  0.1569E+03
  -1.504  0.1468E+03  0.1570E+03
  -1.504  0.1468E+03  0.1570E+03
  -1.504  0.1468E+03  0.1570E+03
  -1.504  0.1468E+03  0.1570E+03
  -1.504  0.1468E+03  0.1570E+03
  -1.504  0.1468E+03  0.1570E+03
  -1.504  0.1468E+03  0.1570E+03
  -1.504  0.1468E+03  0.1571E+03
  -1.503  0.1468E+03  0.1571E+03
  -1.503  0.1468E+03  0.1571E+03
  -1.503  0.1468E+03  0.1571E+03
  -1.503  0.1468E+03  0.1571E+03
  -1.503  0.1468E+03  0.1571E+03
  -1.503  0.1468E+03  0.1571E+03
  -1.503  0.1468E+03  0.1572E+03
  -1.503  0.1467E+03  0.1572E+03
  -1.503  0.1467E+03  0.1572E+03
  -1.503  0.1467E+03  0.1572E+03
  -1.502  0.1467E+03  0.1572E+03
  -1.502  0.1467E+03  0.1572E+03
  -1.502  0.1467E+03  0.1572E+03
  -1.502  0.1467E+03  0.1573E+03
  -1.502  0.1467E+03  0.1573E+03
  -1.502  0.1467E+03  0.1573E+03
  -1.502  0.1467E+03  0.1573E+03
  -1.502  0.1467E+03  0.1573E+03
  -1.502  0.1467E+03  0.1573E+03
  -1.502  0.1467E+03  0.1574E+03
  -1.501  0.1467E+03  0.1574E+03
  -1.501  0.1467E+03  0.1574E+03
  -1.501  0.1467E+03  0.1574E+03
  -1.501  0.1466E+03  0.1574E+03
  -1.501  0.1466E+03  0.1574E+03
  -1.501  0.1466E+03  0.1574E+03
  -1.501  0.1466E+03  0.1575E+03
  -1.501  0.1466E+03  0.1575E+03
  -1.501  0.1466E+03  0.1575E+03
  -1.501  0.1466E+03  0.1575E+03
  -1.500  0.1466E+03  0.1575E+03
  -1.500  0.1466E+03  0.1575E+03
  -1.500  0.1466E+03  0.1575E+03
  -1.500  0.1466E+03  0.1576E+03
  -1.500  0.1466E+03  0.1576E+03
  -1.500  0.1466E+03  0.1576E+03
  -1.500  0.1466E+03  0.1576E+03
  -1.500  0.1466E+03  0.1576E+03
  -1.500  0.1465E+03  0.1576E+03
  -1.500  0.1465E+03  0.1576E+03
  -1.499  0.1465E+03  0.1577E+03
  -1.499  0.1465E+03  0.1577E+03
  -1.499  0.1465E+03  0.1577E+03
  -1.499  0.1465E+03  0.1577E+03
  -1.499  0.1465E+03  0.1577E+03
  -1.499  0.1465E+03  0.1577E+03
  -1.499  0.1465E+03  0.1577E+03
  -1.499  0.1465E+03  0.1578E+03
  -1.499  0.1465E+03  0.1578E+03
  -1.498  0.1465E+03  0.1578E+03
  -1.498  0.1465E+03  0.1578E+03
  -1.498  0.1465E+03  0.1578E+03
  -1.498  0.1465E+03  0.1578E+03
  -1.498  0.1465E+03  0.1579E+03
  -1.498  0.1464E+03  0.1579E+03
  -1.498  0.1464E+03  0.1579E+03
  -1.498  0.1464E+03  0.1579E+03
  -1.498  0.1464E+03  0.1579E+03
  -1.498  0.1464E+03  0.1579E+03
  -1.498  0.1464E+03  0.1579E+03
  -1.497  0.1464E+03  0.1580E+03
  -1.497  0.1464E+03  0.1580E+03
  -1.497  0.1464E+03  0.1580E+03
  -1.497  0.1464E+03  0.1580E+03
  -1.497  0.1464E+03  0.1580E+03
  -1.497  0.1464E+03  0.1580E+03
  -1.497  0.1464E+03  0.1580E+03
  -1.497  0.1464E+03  0.1581E+03
  -1.497  0.1464E+03  0.1581E+03
  -1.497  0.1463E+03  0.1581E+03
  -1.496  0.1463E+03  0.1581E+03
  -1.496  0.1463E+03  0.1581E+03
  -1.496  0.1463E+03  0.1581E+03
  -1.496  0.1463E+03  0.1581E+03
  -1.496  0.1463E+03  0.1582E+03
  -1.496  0.1463E+03  0.1582E+03
  -1.496  0.1463E+03  0.1582E+03
  -1.496  0.1463E+03  0.1582E+03
  -1.496  0.1463E+03  0.1582E+03
  -1.496  0.1463E+03  0.1582E+03
  -1.495  0.1463E+03  0.1582E+03
  -1.495  0.1463E+03  0.1583E+03
  -1.495  0.1463E+03  0.1583E+03
  -1.495  0.1463E+03  0.1583E+03
  -1.495  0.1463E+03  0.1583E+03
  -1.495  0.1462E+03  0.1583E+03
  -1.495  0.1462E+03  0.1583E+03
  -1.495  0.1462E+03  0.1583E+03
  -1.495  0.1462E+03  0.1584E+03
  -1.494  0.1462E+03  0.1584E+03
  -1.494  0.1462E+03  0.1584E+03
  -1.494  0.1462E+03  0.1584E+03
  -1.494  0.1462E+03  0.1584E+03
  -1.494  0.1462E+03  0.1584E+03
  -1.494  0.1462E+03  0.1585E+03
  -1.494  0.1462E+03  0.1585E+03
  -1.494  0.1462E+03  0.1585E+03
  -1.494  0.1462E+03  0.1585E+03
  -1.494  0.1462E+03  0.1585E+03
  -1.494  0.1462E+03  0.1585E+03
  -1.493  0.1461E+03  0.1585E+03
  -1.493  0.1461E+03  0.1586E+03
  -1.493  0.1461E+03  0.1586E+03
  -1.493  0.1461E+03  0.1586E+03
  -1.493  0.1461E+03  0.1586E+03
  -1.493  0.1461E+03  0.1586E+03
  -1.493  0.1461E+03  0.1586E+03
  -1.493  0.1461E+03  0.1586E+03
  -1.493  0.1461E+03  0.1587E+03
  -1.492  0.1461E+03  0.1587E+03
  -1.492  0.1461E+03  0.1587E+03
  -1.492  0.1461E+03  0.1587E+03
  -1.492  0.1461E+03  0.1587E+03
  -1.492  0.1461E+03  0.1587E+03
  -1.492  0.1461E+03  0.1587E+03
  -1.492  0.1461E+03  0.1588E+03
  -1.492  0.1460E+03  0.1588E+03
  -1.492  0.1460E+03  0.1588E+03
  -1.492  0.1460E+03  0.1588E+03
  -1.492  0.1460E+03  0.1588E+03
  -1.491  0.1460E+03  0.1588E+03
  -1.491  0.1460E+03  0.1588E+03
  -1.491  0.1460E+03  0.1589E+03
  -1.491  0.1460E+03  0.1589E+03
  -1.491  0.1460E+03  0.1589E+03
  -1.491  0.1460E+03  0.1589E+03
  -1.491  0.1460E+03  0.1589E+03
  -1.491  0.1460E+03  0.1589E+03
  -1.491  0.1460E+03  0.1589E+03
  -1.491  0.1460E+03  0.1590E+03
  -1.490  0.1460E+03  0.1590E+03
  -1.490  0.1459E+03  0.1590E+03
  -1.490  0.1459E+03  0.1590E+03
  -1.490  0.1459E+03  0.1590E+03
  -1.490  0.1459E+03  0.1590E+03
  -1.490  0.1459E+03  0.1590E+03
  -1.490  0.1459E+03  0.1591E+03
  -1.490  0.1459E+03  0.1591E+03
  -1.490  0.1459E+03  0.1591E+03
  -1.490  0.1459E+03  0.1591E+03
  -1.489  0.1459E+03  0.1591E+03
  -1.489  0.1459E+03  0.1591E+03
  -1.489  0.1459E+03  0.1592E+03
  -1.489  0.1459E+03  0.1592E+03
  -1.489  0.1459E+03  0.1592E+03
  -1.489  0.1459E+03  0.1592E+03
  -1.489  0.1459E+03  0.1592E+03
  -1.489  0.1458E+03  0.1592E+03
  -1.489  0.1458E+03  0.1592E+03
  -1.488  0.1458E+03  0.1593E+03
  -1.488  0.1458E+03  0.1593E+03
  -1.488  0.1458E+03  0.1593E+03
  -1.488  0.1458E+03  0.1593E+03
  -1.488  0.1458E+03  0.1593E+03
  -1.488  0.1458E+03  0.1593E+03
  -1.488  0.1458E+03  0.1593E+03
  -1.488  0.1458E+03  0.1594E+03
  -1.488  0.1458E+03  0.1594E+03
  -1.488  0.1458E+03  0.1594E+03
  -1.488  0.1458E+03  0.1594E+03
  -1.487  0.1458E+03  0.1594E+03
  -1.487  0.1458E+03  0.1594E+03
  -1.487  0.1457E+03  0.1594E+03
  -1.487  0.1457E+03  0.1595E+03
  -1.487  0.1457E+03  0.1595E+03
  -1.487  0.1457E+03  0.1595E+03
  -1.487  0.1457E+03  0.1595E+03
  -1.487  0.1457E+03  0.1595E+03
  -1.487  0.1457E+03  0.1595E+03
  -1.487  0.1457E+03  0.1595E+03
  -1.486  0.1457E+03  0.1596E+03
  -1.486  0.1457E+03  0.1596E+03
  -1.486  0.1457E+03  0.1596E+03
  -1.486  0.1457E+03  0.1596E+03
  -1.486  0.1457E+03  0.1596E+03
  -1.486  0.1457E+03  0.1596E+03
  -1.486  0.1457E+03  0.1596E+03
  -1.486  0.1457E+03  0.1597E+03
  -1.486  0.1456E+03  0.1597E+03
  -1.486  0.1456E+03  0.1597E+03
  -1.485  0.1456E+03  0.1597E+03
  -1.485  0.1456E+03  0.1597E+03
  -1.485  0.1456E+03  0.1597E+03
  -1.485  0.1456E+03  0.1597E+03
  -1.485  0.1456E+03  0.1598E+03
  -1.485  0.1456E+03  0.1598E+03
  -1.485  0.1456E+03  0.1598E+03
  -1.485  0.1456E+03  0.1598E+03
  -1.485  0.1456E+03  0.1598E+03
  -1.485  0.1456E+03  0.1598E+03
  -1.484  0.1456E+03  0.1599E+03
  -1.484  0.1456E+03  0.1599E+03
  -1.484  0.1456E+03  0.1599E+03
  -1.484  0.1455E+03  0.1599E+03
  -1.484  0.1455E+03  0.1599E+03
  -1.484  0.1455E+03  0.1599E+03
  -1.484  0.1455E+03  0.1599E+03
  -1.484  0.1455E+03  0.1600E+03
  -1.484  0.1455E+03  0.1600E+03
  -1.484  0.1455E+03  0.1600E+03
  -1.483  0.1455E+03  0.1600E+03
  -1.483  0.1455E+03  0.1600E+03
  -1.483  0.1455E+03  0.1600E+03
  -1.483  0.1455E+03  0.1600E+03
  -1.483  0.1455E+03  0.1601E+03
  -1.483  0.1455E+03  0.1601E+03
  -1.483  0.1455E+03  0.1601E+03
  -1.483  0.1455E+03  0.1601E+03
  -1.483  0.1454E+03  0.1601E+03
  -1.482  0.1454E+03  0.1601E+03
  -1.482  0.1454E+03  0.1601E+03
  -1.482  0.1454E+03  0.1602E+03
  -1.482  0.1454E+03  0.1602E+03
  -1.482  0.1454E+03  0.1602E+03
  -1.482  0.1454E+03  0.1602E+03
  -1.482  0.1454E+03  0.1602E+03
  -1.482  0.1454E+03  0.1602E+03
  -1.482  0.1454E+03  0.1602E+03
  -1.482  0.1454E+03  0.1603E+03
  -1.482  0.1454E+03  0.1603E+03
  -1.481  0.1454E+03  0.1603E+03
  -1.481  0.1454E+03  0.1603E+03
  -1.481  0.1454E+03  0.1603E+03
  -1.481  0.1454E+03  0.1603E+03
  -1.481  0.1453E+03  0.1603E+03
  -1.481  0.1453E+03  0.1604E+03
  -1.481  0.1453E+03  0.1604E+03
  -1.481  0.1453E+03  0.1604E+03
  -1.481  0.1453E+03  0.1604E+03
  -1.481  0.1453E+03  0.1604E+03
  -1.480  0.1453E+03  0.1604E+03
  -1.480  0.1453E+03  0.1604E+03
  -1.480  0.1453E+03  0.1605E+03
  -1.480  0.1453E+03  0.1605E+03
  -1.480  0.1453E+03  0.1605E+03
  -1.480  0.1453E+03  0.1605E+03
  -1.480  0.1453E+03  0.1605E+03
  -1.480  0.1453E+03  0.1605E+03
  -1.480  0.1453E+03  0.1605E+03
  -1.480  0.1452E+03  0.1606E+03
  -1.479  0.1452E+03  0.1606E+03
  -1.479  0.1452E+03  0.1606E+03
  -1.479  0.1452E+03  0.1606E+03
  -1.479  0.1452E+03  0.1606E+03
  -1.479  0.1452E+03  0.1606E+03
  -1.479  0.1452E+03  0.1607E+03
  -1.479  0.1452E+03  0.1607E+03
  -1.479  0.1452E+03  0.1607E+03
  -1.479  0.1452E+03  0.1607E+03
  -1.479  0.1452E+03  0.1607E+03
  -1.478  0.1452E+03  0.1607E+03
  -1.478  0.1452E+03  0.1607E+03
  -1.478  0.1452E+03  0.1608E+03
  -1.478  0.1452E+03  0.1608E+03
  -1.478  0.1451E+03  0.1608E+03
  -1.478  0.1451E+03  0.1608E+03
  -1.478  0.1451E+03  0.1608E+03
  -1.478  0.1451E+03  0.1608E+03
  -1.478  0.1451E+03  0.1608E+03
  -1.478  0.1451E+03  0.1609E+03
  -1.477  0.1451E+03  0.1609E+03
  -1.477  0.1451E+03  0.1609E+03
  -1.477  0.1451E+03  0.1609E+03
  -1.477  0.1451E+03  0.1609E+03
  -1.477  0.1451E+03  0.1609E+03
  -1.477  0.1451E+03  0.1609E+03
  -1.477  0.1451E+03  0.1610E+03
  -1.477  0.1451E+03  0.1610E+03
  -1.477  0.1451E+03  0.1610E+03
  -1.476  0.1451E+03  0.1610E+03
  -1.476  0.1450E+03  0.1610E+03
  -1.476  0.1450E+03  0.1610E+03
  -1.476  0.1450E+03  0.1610E+03
  -1.476  0.1450E+03  0.1611E+03
  -1.476  0.1450E+03  0.1611E+03
  -1.476  0.1450E+03  0.1611E+03
  -1.476  0.1450E+03  0.1611E+03
  -1.476  0.1450E+03  0.1611E+03
  -1.476  0.1450E+03  0.1611E+03
  -1.476  0.1450E+03  0.1611E+03
  -1.475  0.1450E+03  0.1612E+03
  -1.475  0.1450E+03  0.1612E+03
  -1.475  0.1450E+03  0.1612E+03
  -1.475  0.1450E+03  0.1612E+03
  -1.475  0.1450E+03  0.1612E+03
  -1.475  0.1449E+03  0.1612E+03
  -1.475  0.1449E+03  0.1612E+03
  -1.475  0.1449E+03  0.1613E+03
  -1.475  0.1449E+03  0.1613E+03
  -1.475  0.1449E+03  0.1613E+03
  -1.474  0.1449E+03  0.1613E+03
  -1.474  0.1449E+03  0.1613E+03
  -1.474  0.1449E+03  0.1613E+03
  -1.474  0.1449E+03  0.1613E+03
  -1.474  0.1449E+03  0.1614E+03
  -1.474  0.1449E+03  0.1614E+03
  -1.474  0.1449E+03  0.1614E+03
  -1.474  0.1449E+03  0.1614E+03
  -1.474  0.1449E+03  0.1614E+03
  -1.474  0.1449E+03  0.1614E+03
  -1.473  0.1448E+03  0.1614E+03
  -1.473  0.1448E+03  0.1615E+03
  -1.473  0.1448E+03  0.1615E+03
  -1.473  0.1448E+03  0.1615E+03
  -1.473  0.1448E+03  0.1615E+03
  -1.473  0.1448E+03  0.1615E+03
  -1.473  0.1448E+03  0.1615E+03
  -1.473  0.1448E+03  0.1615E+03
  -1.473  0.1448E+03  0.1616E+03
  -1.472  0.1448E+03  0.1616E+03
  -1.472  0.1448E+03  0.1616E+03
  -1.472  0.1448E+03  0.1616E+03
  -1.472  0.1448E+03  0.1616E+03
  -1.472  0.1448E+03  0.1616E+03
  -1.472  0.1448E+03  0.1617E+03
  -1.472  0.1448E+03  0.1617E+03
  -1.472  0.1447E+03  0.1617E+03
  -1.472  0.1447E+03  0.1617E+03
  -1.472  0.1447E+03  0.1617E+03
  -1.472  0.1447E+03  0.1617E+03
  -1.471  0.1447E+03  0.1617E+03
  -1.471  0.1447E+03  0.1618E+03
  -1.471  0.1447E+03  0.1618E+03
  -1.471  0.1447E+03  0.1618E+03
  -1.471  0.1447E+03  0.1618E+03
  -1.471  0.1447E+03  0.1618E+03
  -1.471  0.1447E+03  0.1618E+03
  -1.471  0.1447E+03  0.1618E+03
  -1.471  0.1447E+03  0.1619E+03
  -1.470  0.1447E+03  0.1619E+03
  -1.470  0.1447E+03  0.1619E+03
  -1.470  0.1446E+03  0.1619E+03
  -1.470  0.1446E+03  0.1619E+03
  -1.470  0.1446E+03  0.1619E+03
  -1.470  0.1446E+03  0.1619E+03
  -1.470  0.1446E+03  0.1620E+03
  -1.470  0.1446E+03  0.1620E+03
  -1.470  0.1446E+03  0.1620E+03
  -1.470  0.1446E+03  0.1620E+03
  -1.470  0.1446E+03  0.1620E+03
  -1.469  0.1446E+03  0.1620E+03
  -1.469  0.1446E+03  0.1620E+03
  -1.469  0.1446E+03  0.1621E+03
  -1.469  0.1446E+03  0.1621E+03
  -1.469  0.1446E+03  0.1621E+03
  -1.469  0.1446E+03  0.1621E+03
  -1.469  0.1445E+03  0.1621E+03
  -1.469  0.1445E+03  0.1621E+03
  -1.469  0.1445E+03  0.1621E+03
  -1.469  0.1445E+03  0.1622E+03
  -1.468  0.1445E+03  0.1622E+03
  -1.468  0.1445E+03  0.1622E+03
  -1.468  0.1445E+03  0.1622E+03
  -1.468  0.1445E+03  0.1622E+03
  -1.468  0.1445E+03  0.1622E+03
  -1.468  0.1445E+03  0.1622E+03
  -1.468  0.1445E+03  0.1623E+03
  -1.468  0.1445E+03  0.1623E+03
  -1.468  0.1445E+03  0.1623E+03
  -1.468  0.1445E+03  0.1623E+03
  -1.467  0.1445E+03  0.1623E+03
  -1.467  0.1444E+03  0.1623E+03
  -1.467  0.1444E+03  0.1623E+03
  -1.467  0.1444E+03  0.1624E+03
  -1.467  0.1444E+03  0.1624E+03
  -1.467  0.1444E+03  0.1624E+03
  -1.467  0.1444E+03  0.1624E+03
  -1.467  0.1444E+03  0.1624E+03
  -1.467  0.1444E+03  0.1624E+03
  -1.466  0.1444E+03  0.1624E+03
  -1.466  0.1444E+03  0.1625E+03
  -1.466  0.1444E+03  0.1625E+03
  -1.466  0.1444E+03  0.1625E+03
  -1.466  0.1444E+03  0.1625E+03
  -1.466  0.1444E+03  0.1625E+03
  -1.466  0.1444E+03  0.1625E+03
  -1.466  0.1444E+03  0.1625E+03
  -1.466  0.1443E+03  0.1626E+03
  -1.466  0.1443E+03  0.1626E+03
  -1.466  0.1443E+03  0.1626E+03
  -1.465  0.1443E+03  0.1626E+03
  -1.465  0.1443E+03  0.1626E+03
  -1.465  0.1443E+03  0.1626E+03
  -1.465  0.1443E+03  0.1626E+03
  -1.465  0.1443E+03  0.1627E+03
  -1.465  0.1443E+03  0.1627E+03
  -1.465  0.1443E+03  0.1627E+03
  -1.465  0.1443E+03  0.1627E+03
  -1.465  0.1443E+03  0.1627E+03
  -1.465  0.1443E+03  0.1627E+03
  -1.464  0.1443E+03  0.1627E+03
  -1.464  0.1443E+03  0.1628E+03
  -1.464  0.1442E+03  0.1628E+03
  -1.464  0.1442E+03  0.1628E+03
  -1.464  0.1442E+03  0.1628E+03
  -1.464  0.1442E+03  0.1628E+03
  -1.464  0.1442E+03  0.1628E+03
  -1.464  0.1442E+03  0.1629E+03
  -1.464  0.1442E+03  0.1629E+03
  -1.464  0.1442E+03  0.1629E+03
  -1.463  0.1442E+03  0.1629E+03
  -1.463  0.1442E+03  0.1629E+03
  -1.463  0.1442E+03  0.1629E+03
  -1.463  0.1442E+03  0.1629E+03
  -1.463  0.1442E+03  0.1630E+03
  -1.463  0.1442E+03  0.1630E+03
  -1.463  0.1442E+03  0.1630E+03
  -1.463  0.1441E+03  0.1630E+03
  -1.463  0.1441E+03  0.1630E+03
  -1.463  0.1441E+03  0.1630E+03
  -1.462  0.1441E+03  0.1630E+03
  -1.462  0.1441E+03  0.1631E+03
  -1.462  0.1441E+03  0.1631E+03
  -1.462  0.1441E+03  0.1631E+03
  -1.462  0.1441E+03  0.1631E+03
  -1.462  0.1441E+03  0.1631E+03
  -1.462  0.1441E+03  0.1631E+03
  -1.462  0.1441E+03  0.1631E+03
  -1.462  0.1441E+03  0.1632E+03
  -1.462  0.1441E+03  0.1632E+03
  -1.461  0.1441E+03  0.1632E+03
  -1.461  0.1441E+03  0.1632E+03
  -1.461  0.1440E+03  0.1632E+03
  -1.461  0.1440E+03  0.1632E+03
  -1.461  0.1440E+03  0.1632E+03
  -1.461  0.1440E+03  0.1633E+03
  -1.461  0.1440E+03  0.1633E+03
  -1.461  0.1440E+03  0.1633E+03
  -1.461  0.1440E+03  0.1633E+03
  -1.460  0.1440E+03  0.1633E+03
  -1.460  0.1440E+03  0.1633E+03
  -1.460  0.1440E+03  0.1633E+03
  -1.460  0.1440E+03  0.1634E+03
  -1.460  0.1440E+03  0.1634E+03
  -1.460  0.1440E+03  0.1634E+03
  -1.460  0.1440E+03  0.1634E+03
  -1.460  0.1440E+03  0.1634E+03
  -1.460  0.1440E+03  0.1634E+03
  -1.460  0.1439E+03  0.1634E+03
  -1.460  0.1439E+03  0.1635E+03
  -1.459  0.1439E+03  0.1635E+03
  -1.459  0.1439E+03  0.1635E+03
  -1.459  0.1439E+03  0.1635E+03
  -1.459  0.1439E+03  0.1635E+03
  -1.459  0.1439E+03  0.1635E+03
  -1.459  0.1439E+03  0.1635E+03
  -1.459  0.1439E+03  0.1636E+03
  -1.459  0.1439E+03  0.1636E+03
  -1.459  0.1439E+03  0.1636E+03
  -1.459  0.1439E+03  0.1636E+03
  -1.458  0.1439E+03  0.1636E+03
  -1.458  0.1439E+03  0.1636E+03
  -1.458  0.1439E+03  0.1636E+03
  -1.458  0.1438E+03  0.1637E+03
  -1.458  0.1438E+03  0.1637E+03
  -1.458  0.1438E+03  0.1637E+03
  -1.458  0.1438E+03  0.1637E+03
  -1.458  0.1438E+03  0.1637E+03
  -1.458  0.1438E+03  0.1637E+03
  -1.458  0.1438E+03  0.1637E+03
  -1.457  0.1438E+03  0.1638E+03
  -1.457  0.1438E+03  0.1638E+03
  -1.457  0.1438E+03  0.1638E+03
  -1.457  0.1438E+03  0.1638E+03
  -1.457  0.1438E+03  0.1638E+03
  -1.457  0.1438E+03  0.1638E+03
  -1.457  0.1438E+03  0.1638E+03
  -1.457  0.1438E+03  0.1639E+03
  -1.457  0.1437E+03  0.1639E+03
  -1.457  0.1437E+03  0.1639E+03
  -1.456  0.1437E+03  0.1639E+03
  -1.456  0.1437E+03  0.1639E+03
  -1.456  0.1437E+03  0.1639E+03
  -1.456  0.1437E+03  0.1639E+03
  -1.456  0.1437E+03  0.1640E+03
  -1.456  0.1437E+03  0.1640E+03
  -1.456  0.1437E+03  0.1640E+03
  -1.456  0.1437E+03  0.1640E+03
  -1.456  0.1437E+03  0.1640E+03
  -1.456  0.1437E+03  0.1640E+03
  -1.455  0.1437E+03  0.1640E+03
  -1.455  0.1437E+03  0.1641E+03
  -1.455  0.1437E+03  0.1641E+03
  -1.455  0.1436E+03  0.1641E+03
  -1.455  0.1436E+03  0.1641E+03
  -1.455  0.1436E+03  0.1641E+03
  -1.455  0.1436E+03  0.1641E+03
  -1.455  0.1436E+03  0.1641E+03
  -1.455  0.1436E+03  0.1642E+03
  -1.454  0.1436E+03  0.1642E+03
  -1.454  0.1436E+03  0.1642E+03
  -1.454  0.1436E+03  0.1642E+03
  -1.454  0.1436E+03  0.1642E+03
  -1.454  0.1436E+03  0.1642E+03
  -1.454  0.1436E+03  0.1642E+03
  -1.454  0.1436E+03  0.1643E+03
  -1.454  0.1436E+03  0.1643E+03
  -1.454  0.1436E+03  0.1643E+03
  -1.454  0.1436E+03  0.1643E+03
  -1.454  0.1435E+03  0.1643E+03
  -1.453  0.1435E+03  0.1643E+03
  -1.453  0.1435E+03  0.1643E+03
  -1.453  0.1435E+03  0.1644E+03
  -1.453  0.1435E+03  0.1644E+03
  -1.453  0.1435E+03  0.1644E+03
  -1.453  0.1435E+03  0.1644E+03
  -1.453  0.1435E+03  0.1644E+03
  -1.453  0.1435E+03  0.1644E+03
  -1.453  0.1435E+03  0.1644E+03
  -1.453  0.1435E+03  0.1645E+03
  -1.452  0.1435E+03  0.1645E+03
  -1.452  0.1435E+03  0.1645E+03
  -1.452  0.1435E+03  0.1645E+03
  -1.452  0.1435E+03  0.1645E+03
  -1.452  0.1434E+03  0.1645E+03
  -1.452  0.1434E+03  0.1645E+03
  -1.452  0.1434E+03  0.1646E+03
  -1.452  0.1434E+03  0.1646E+03
  -1.452  0.1434E+03  0.1646E+03
  -1.452  0.1434E+03  0.1646E+03
  -1.451  0.1434E+03  0.1646E+03
  -1.451  0.1434E+03  0.1646E+03
  -1.451  0.1434E+03  0.1646E+03
  -1.451  0.1434E+03  0.1647E+03
  -1.451  0.1434E+03  0.1647E+03
  -1.451  0.1434E+03  0.1647E+03
  -1.451  0.1434E+03  0.1647E+03
  -1.451  0.1434E+03  0.1647E+03
  -1.451  0.1434E+03  0.1647E+03
  -1.451  0.1433E+03  0.1647E+03
  -1.450  0.1433E+03  0.1648E+03
  -1.450  0.1433E+03  0.1648E+03
  -1.450  0.1433E+03  0.1648E+03
  -1.450  0.1433E+03  0.1648E+03
  -1.450  0.1433E+03  0.1648E+03
  -1.450  0.1433E+03  0.1648E+03
  -1.450  0.1433E+03  0.1648E+03
  -1.450  0.1433E+03  0.1649E+03
  -1.450  0.1433E+03  0.1649E+03
  -1.450  0.1433E+03  0.1649E+03
  -1.449  0.1433E+03  0.1649E+03
  -1.449  0.1433E+03  0.1649E+03
  -1.449  0.1433E+03  0.1649E+03
  -1.449  0.1433E+03  0.1649E+03
  -1.449  0.1433E+03  0.1650E+03
  -1.449  0.1432E+03  0.1650E+03
  -1.449  0.1432E+03  0.1650E+03
  -1.449  0.1432E+03  0.1650E+03
  -1.449  0.1432E+03  0.1650E+03
  -1.449  0.1432E+03  0.1650E+03
  -1.448  0.1432E+03  0.1650E+03
  -1.448  0.1432E+03  0.1651E+03
  -1.448  0.1432E+03  0.1651E+03
  -1.448  0.1432E+03  0.1651E+03
  -1.448  0.1432E+03  0.1651E+03
  -1.448  0.1432E+03  0.1651E+03
  -1.448  0.1432E+03  0.1651E+03
  -1.448  0.1432E+03  0.1651E+03
  -1.448  0.1432E+03  0.1652E+03
  -1.448  0.1432E+03  0.1652E+03
  -1.447  0.1431E+03  0.1652E+03
  -1.447  0.1431E+03  0.1652E+03
  -1.447  0.1431E+03  0.1652E+03
  -1.447  0.1431E+03  0.1652E+03
  -1.447  0.1431E+03  0.1652E+03
  -1.447  0.1431E+03  0.1653E+03
  -1.447  0.1431E+03  0.1653E+03
  -1.447  0.1431E+03  0.1653E+03
  -1.447  0.1431E+03  0.1653E+03
  -1.447  0.1431E+03  0.1653E+03
  -1.446  0.1431E+03  0.1653E+03
  -1.446  0.1431E+03  0.1653E+03
  -1.446  0.1431E+03  0.1654E+03
  -1.446  0.1431E+03  0.1654E+03
  -1.446  0.1431E+03  0.1654E+03
  -1.446  0.1430E+03  0.1654E+03
  -1.446  0.1430E+03  0.1654E+03
  -1.446  0.1430E+03  0.1654E+03
  -1.446  0.1430E+03  0.1654E+03
  -1.446  0.1430E+03  0.1655E+03
  -1.445  0.1430E+03  0.1655E+03
  -1.445  0.1430E+03  0.1655E+03
  -1.445  0.1430E+03  0.1655E+03
  -1.445  0.1430E+03  0.1655E+03
  -1.445  0.1430E+03  0.1655E+03
  -1.445  0.1430E+03  0.1655E+03
  -1.445  0.1430E+03  0.1656E+03
  -1.445  0.1430E+03  0.1656E+03
  -1.445  0.1430E+03  0.1656E+03
  -1.444  0.1430E+03  0.1656E+03
  -1.444  0.1430E+03  0.1656E+03
  -1.444  0.1429E+03  0.1656E+03
  -1.444  0.1429E+03  0.1656E+03
  -1.444  0.1429E+03  0.1657E+03
  -1.444  0.1429E+03  0.1657E+03
  -1.444  0.1429E+03  0.1657E+03
  -1.444  0.1429E+03  0.1657E+03
  -1.444  0.1429E+03  0.1657E+03
  -1.444  0.1429E+03  0.1657E+03
  -1.444  0.1429E+03  0.1657E+03
  -1.443  0.1429E+03  0.1658E+03
  -1.443  0.1429E+03  0.1658E+03
  -1.443  0.1429E+03  0.1658E+03
  -1.443  0.1429E+03  0.1658E+03
  -1.443  0.1429E+03  0.1658E+03
  -1.443  0.1429E+03  0.1658E+03
  -1.443  0.1428E+03  0.1658E+03
  -1.443  0.1428E+03  0.1659E+03
  -1.443  0.1428E+03  0.1659E+03
  -1.443  0.1428E+03  0.1659E+03
  -1.442  0.1428E+03  0.1659E+03
  -1.442  0.1428E+03  0.1659E+03
  -1.442  0.1428E+03  0.1659E+03
  -1.442  0.1428E+03  0.1659E+03
  -1.442  0.1428E+03  0.1660E+03
  -1.442  0.1428E+03  0.1660E+03
  -1.442  0.1428E+03  0.1660E+03
  -1.442  0.1428E+03  0.1660E+03
  -1.442  0.1428E+03  0.1660E+03
  -1.442  0.1428E+03  0.1660E+03
  -1.441  0.1428E+03  0.1660E+03
  -1.441  0.1427E+03  0.1661E+03
  -1.441  0.1427E+03  0.1661E+03
  -1.441  0.1427E+03  0.1661E+03
  -1.441  0.1427E+03  0.1661E+03
  -1.441  0.1427E+03  0.1661E+03
  -1.441  0.1427E+03  0.1661E+03
  -1.441  0.1427E+03  0.1661E+03
  -1.441  0.1427E+03  0.1662E+03
  -1.441  0.1427E+03  0.1662E+03
  -1.440  0.1427E+03  0.1662E+03
  -1.440  0.1427E+03  0.1662E+03
  -1.440  0.1427E+03  0.1662E+03
  -1.440  0.1427E+03  0.1662E+03
  -1.440  0.1427E+03  0.1662E+03
  -1.440  0.1427E+03  0.1663E+03
  -1.440  0.1427E+03  0.1663E+03
  -1.440  0.1426E+03  0.1663E+03
  -1.440  0.1426E+03  0.1663E+03
  -1.440  0.1426E+03  0.1663E+03
  -1.439  0.1426E+03  0.1663E+03
  -1.439  0.1426E+03  0.1663E+03
  -1.439  0.1426E+03  0.1664E+03
  -1.439  0.1426E+03  0.1664E+03
  -1.439  0.1426E+03  0.1664E+03
  -1.439  0.1426E+03  0.1664E+03
  -1.439  0.1426E+03  0.1664E+03
  -1.439  0.1426E+03  0.1664E+03
  -1.439  0.1426E+03  0.1664E+03
  -1.438  0.1426E+03  0.1665E+03
  -1.438  0.1426E+03  0.1665E+03
  -1.438  0.1426E+03  0.1665E+03
  -1.438  0.1425E+03  0.1665E+03
  -1.438  0.1425E+03  0.1665E+03
  -1.438  0.1425E+03  0.1665E+03
  -1.438  0.1425E+03  0.1665E+03
  -1.438  0.1425E+03  0.1666E+03
  -1.438  0.1425E+03  0.1666E+03
  -1.438  0.1425E+03  0.1666E+03
  -1.438  0.1425E+03  0.1666E+03
  -1.437  0.1425E+03  0.1666E+03
  -1.437  0.1425E+03  0.1666E+03
  -1.437  0.1425E+03  0.1666E+03
  -1.437  0.1425E+03  0.1667E+03
  -1.437  0.1425E+03  0.1667E+03
  -1.437  0.1425E+03  0.1667E+03
  -1.437  0.1425E+03  0.1667E+03
  -1.437  0.1425E+03  0.1667E+03
  -1.437  0.1424E+03  0.1667E+03
  -1.437  0.1424E+03  0.1667E+03
  -1.436  0.1424E+03  0.1668E+03
  -1.436  0.1424E+03  0.1668E+03
  -1.436  0.1424E+03  0.1668E+03
  -1.436  0.1424E+03  0.1668E+03
  -1.436  0.1424E+03  0.1668E+03
  -1.436  0.1424E+03  0.1668E+03
  -1.436  0.1424E+03  0.1668E+03
  -1.436  0.1424E+03  0.1669E+03
  -1.436  0.1424E+03  0.1669E+03
  -1.435  0.1424E+03  0.1669E+03
  -1.435  0.1424E+03  0.1669E+03
  -1.435  0.1424E+03  0.1669E+03
  -1.435  0.1424E+03  0.1669E+03
  -1.435  0.1423E+03  0.1669E+03
  -1.435  0.1423E+03  0.1670E+03
  -1.435  0.1423E+03  0.1670E+03
  -1.435  0.1423E+03  0.1670E+03
  -1.435  0.1423E+03  0.1670E+03
  -1.435  0.1423E+03  0.1670E+03
  -1.435  0.1423E+03  0.1670E+03
  -1.434  0.1423E+03  0.1670E+03
  -1.434  0.1423E+03  0.1671E+03
  -1.434  0.1423E+03  0.1671E+03
  -1.434  0.1423E+03  0.1671E+03
  -1.434  0.1423E+03  0.1671E+03
  -1.434  0.1423E+03  0.1671E+03
  -1.434  0.1423E+03  0.1671E+03
  -1.434  0.1423E+03  0.1671E+03
  -1.434  0.1423E+03  0.1672E+03
  -1.433  0.1422E+03  0.1672E+03
  -1.433  0.1422E+03  0.1672E+03
  -1.433  0.1422E+03  0.1672E+03
  -1.433  0.1422E+03  0.1672E+03
  -1.433  0.1422E+03  0.1672E+03
  -1.433  0.1422E+03  0.1672E+03
  -1.433  0.1422E+03  0.1673E+03
  -1.433  0.1422E+03  0.1673E+03
  -1.433  0.1422E+03  0.1673E+03
  -1.433  0.1422E+03  0.1673E+03
  -1.433  0.1422E+03  0.1673E+03
  -1.432  0.1422E+03  0.1673E+03
  -1.432  0.1422E+03  0.1673E+03
  -1.432  0.1422E+03  0.1674E+03
  -1.432  0.1422E+03  0.1674E+03
  -1.432  0.1422E+03  0.1674E+03
  -1.432  0.1421E+03  0.1674E+03
  -1.432  0.1421E+03  0.1674E+03
  -1.432  0.1421E+03  0.1674E+03
  -1.432  0.1421E+03  0.1674E+03
  -1.431  0.1421E+03  0.1675E+03
  -1.431  0.1421E+03  0.1675E+03
  -1.431  0.1421E+03  0.1675E+03
  -1.431  0.1421E+03  0.1675E+03
  -1.431  0.1421E+03  0.1675E+03
  -1.431  0.1421E+03  0.1675E+03
  -1.431  0.1421E+03  0.1675E+03
  -1.431  0.1421E+03  0.1676E+03
  -1.431  0.1421E+03  0.1676E+03
  -1.431  0.1421E+03  0.1676E+03
  -1.431  0.1421E+03  0.1676E+03
  -1.430  0.1420E+03  0.1676E+03
  -1.430  0.1420E+03  0.1676E+03
  -1.430  0.1420E+03  0.1676E+03
  -1.430  0.1420E+03  0.1677E+03
  -1.430  0.1420E+03  0.1677E+03
  -1.430  0.1420E+03  0.1677E+03
  -1.430  0.1420E+03  0.1677E+03
  -1.430  0.1420E+03  0.1677E+03
  -1.430  0.1420E+03  0.1677E+03
  -1.429  0.1420E+03  0.1677E+03
  -1.429  0.1420E+03  0.1678E+03
  -1.429  0.1420E+03  0.1678E+03
  -1.429  0.1420E+03  0.1678E+03
  -1.429  0.1420E+03  0.1678E+03
  -1.429  0.1420E+03  0.1678E+03
  -1.429  0.1420E+03  0.1678E+03
  -1.429  0.1419E+03  0.1678E+03
  -1.429  0.1419E+03  0.1679E+03
  -1.429  0.1419E+03  0.1679E+03
  -1.429  0.1419E+03  0.1679E+03
  -1.428  0.1419E+03  0.1679E+03
  -1.428  0.1419E+03  0.1679E+03
  -1.428  0.1419E+03  0.1679E+03
  -1.428  0.1419E+03  0.1679E+03
  -1.428  0.1419E+03  0.1680E+03
  -1.428  0.1419E+03  0.1680E+03
  -1.428  0.1419E+03  0.1680E+03
  -1.428  0.1419E+03  0.1680E+03
  -1.428  0.1419E+03  0.1680E+03
  -1.427  0.1419E+03  0.1680E+03
  -1.427  0.1419E+03  0.1680E+03
  -1.427  0.1419E+03  0.1681E+03
  -1.427  0.1418E+03  0.1681E+03
  -1.427  0.1418E+03  0.1681E+03
  -1.427  0.1418E+03  0.1681E+03
  -1.427  0.1418E+03  0.1681E+03
  -1.427  0.1418E+03  0.1681E+03
  -1.427  0.1418E+03  0.1681E+03
  -1.427  0.1418E+03  0.1682E+03
  -1.427  0.1418E+03  0.1682E+03
  -1.426  0.1418E+03  0.1682E+03
  -1.426  0.1418E+03  0.1682E+03
  -1.426  0.1418E+03  0.1682E+03
  -1.426  0.1418E+03  0.1682E+03
  -1.426  0.1418E+03  0.1682E+03
  -1.426  0.1418E+03  0.1683E+03
  -1.426  0.1418E+03  0.1683E+03
  -1.426  0.1417E+03  0.1683E+03
  -1.426  0.1417E+03  0.1683E+03
  -1.425  0.1417E+03  0.1683E+03
  -1.425  0.1417E+03  0.1683E+03
  -1.425  0.1417E+03  0.1683E+03
  -1.425  0.1417E+03  0.1684E+03
  -1.425  0.1417E+03  0.1684E+03
  -1.425  0.1417E+03  0.1684E+03
  -1.425  0.1417E+03  0.1684E+03
  -1.425  0.1417E+03  0.1684E+03
  -1.425  0.1417E+03  0.1684E+03
  -1.425  0.1417E+03  0.1684E+03
  -1.425  0.1417E+03  0.1685E+03
  -1.424  0.1417E+03  0.1685E+03
  -1.424  0.1417E+03  0.1685E+03
  -1.424  0.1417E+03  0.1685E+03
  -1.424  0.1416E+03  0.1685E+03
  -1.424  0.1416E+03  0.1685E+03
  -1.424  0.1416E+03  0.1685E+03
  -1.424  0.1416E+03  0.1686E+03
  -1.424  0.1416E+03  0.1686E+03
  -1.424  0.1416E+03  0.1686E+03
  -1.423  0.1416E+03  0.1686E+03
  -1.423  0.1416E+03  0.1686E+03
  -1.423  0.1416E+03  0.1686E+03
  -1.423  0.1416E+03  0.1686E+03
  -1.423  0.1416E+03  0.1687E+03
  -1.423  0.1416E+03  0.1687E+03
  -1.423  0.1416E+03  0.1687E+03
  -1.423  0.1416E+03  0.1687E+03
  -1.423  0.1416E+03  0.1687E+03
  -1.423  0.1416E+03  0.1687E+03
  -1.422  0.1415E+03  0.1687E+03
  -1.422  0.1415E+03  0.1688E+03
  -1.422  0.1415E+03  0.1688E+03
  -1.422  0.1415E+03  0.1688E+03
  -1.422  0.1415E+03  0.1688E+03
  -1.422  0.1415E+03  0.1688E+03
  -1.422  0.1415E+03  0.1688E+03
  -1.422  0.1415E+03  0.1688E+03
  -1.422  0.1415E+03  0.1688E+03
  -1.422  0.1415E+03  0.1689E+03
  -1.422  0.1415E+03  0.1689E+03
  -1.421  0.1415E+03  0.1689E+03
  -1.421  0.1415E+03  0.1689E+03
  -1.421  0.1415E+03  0.1689E+03
  -1.421  0.1415E+03  0.1689E+03
  -1.421  0.1415E+03  0.1689E+03
  -1.421  0.1414E+03  0.1690E+03
  -1.421  0.1414E+03  0.1690E+03
  -1.421  0.1414E+03  0.1690E+03
  -1.421  0.1414E+03  0.1690E+03
  -1.421  0.1414E+03  0.1690E+03
  -1.420  0.1414E+03  0.1690E+03
  -1.420  0.1414E+03  0.1690E+03
  -1.420  0.1414E+03  0.1691E+03
  -1.420  0.1414E+03  0.1691E+03
  -1.420  0.1414E+03  0.1691E+03
  -1.420  0.1414E+03  0.1691E+03
  -1.420  0.1414E+03  0.1691E+03
  -1.420  0.1414E+03  0.1691E+03
  -1.420  0.1414E+03  0.1691E+03
  -1.419  0.1414E+03  0.1692E+03
  -1.419  0.1414E+03  0.1692E+03
  -1.419  0.1413E+03  0.1692E+03
  -1.419  0.1413E+03  0.1692E+03
  -1.419  0.1413E+03  0.1692E+03
  -1.419  0.1413E+03  0.1692E+03
  -1.419  0.1413E+03  0.1692E+03
  -1.419  0.1413E+03  0.1693E+03
  -1.419  0.1413E+03  0.1693E+03
  -1.419  0.1413E+03  0.1693E+03
  -1.419  0.1413E+03  0.1693E+03
  -1.418  0.1413E+03  0.1693E+03
  -1.418  0.1413E+03  0.1693E+03
  -1.418  0.1413E+03  0.1693E+03
  -1.418  0.1413E+03  0.1694E+03
  -1.418  0.1413E+03  0.1694E+03
  -1.418  0.1413E+03  0.1694E+03
  -1.418  0.1413E+03  0.1694E+03
  -1.418  0.1413E+03  0.1694E+03
  -1.418  0.1412E+03  0.1694E+03
  -1.417  0.1412E+03  0.1694E+03
  -1.417  0.1412E+03  0.1695E+03
  -1.417  0.1412E+03  0.1695E+03
  -1.417  0.1412E+03  0.1695E+03
  -1.417  0.1412E+03  0.1695E+03
  -1.417  0.1412E+03  0.1695E+03
  -1.417  0.1412E+03  0.1695E+03
  -1.417  0.1412E+03  0.1695E+03
  -1.417  0.1412E+03  0.1696E+03
  -1.417  0.1412E+03  0.1696E+03
  -1.416  0.1412E+03  0.1696E+03
  -1.416  0.1412E+03  0.1696E+03
  -1.416  0.1412E+03  0.1696E+03
  -1.416  0.1412E+03  0.1696E+03
  -1.416  0.1412E+03  0.1696E+03
  -1.416  0.1411E+03  0.1697E+03
  -1.416  0.1411E+03  0.1697E+03
  -1.416  0.1411E+03  0.1697E+03
  -1.416  0.1411E+03  0.1697E+03
  -1.416  0.1411E+03  0.1697E+03
  -1.416  0.1411E+03  0.1697E+03
  -1.415  0.1411E+03  0.1697E+03
  -1.415  0.1411E+03  0.1698E+03
  -1.415  0.1411E+03  0.1698E+03
  -1.415  0.1411E+03  0.1698E+03
  -1.415  0.1411E+03  0.1698E+03
  -1.415  0.1411E+03  0.1698E+03
  -1.415  0.1411E+03  0.1698E+03
  -1.415  0.1411E+03  0.1698E+03
  -1.415  0.1411E+03  0.1699E+03
  -1.415  0.1411E+03  0.1699E+03
  -1.414  0.1410E+03  0.1699E+03
  -1.414  0.1410E+03  0.1699E+03
  -1.414  0.1410E+03  0.1699E+03
  -1.414  0.1410E+03  0.1699E+03
  -1.414  0.1410E+03  0.1699E+03
  -1.414  0.1410E+03  0.1700E+03
  -1.414  0.1410E+03  0.1700E+03
  -1.414  0.1410E+03  0.1700E+03
  -1.414  0.1410E+03  0.1700E+03
  -1.413  0.1410E+03  0.1700E+03
  -1.413  0.1410E+03  0.1700E+03
  -1.413  0.1410E+03  0.1700E+03
  -1.413  0.1410E+03  0.1700E+03
  -1.413  0.1410E+03  0.1701E+03
  -1.413  0.1410E+03  0.1701E+03
  -1.413  0.1410E+03  0.1701E+03
  -1.413  0.1409E+03  0.1701E+03
  -1.413  0.1409E+03  0.1701E+03
  -1.413  0.1409E+03  0.1701E+03
  -1.413  0.1409E+03  0.1701E+03
  -1.412  0.1409E+03  0.1702E+03
  -1.412  0.1409E+03  0.1702E+03
  -1.412  0.1409E+03  0.1702E+03
  -1.412  0.1409E+03  0.1702E+03
  -1.412  0.1409E+03  0.1702E+03
  -1.412  0.1409E+03  0.1702E+03
  -1.412  0.1409E+03  0.1702E+03
  -1.412  0.1409E+03  0.1703E+03
  -1.412  0.1409E+03  0.1703E+03
  -1.411  0.1409E+03  0.1703E+03
  -1.411  0.1409E+03  0.1703E+03
  -1.411  0.1409E+03  0.1703E+03
  -1.411  0.1409E+03  0.1703E+03
  -1.411  0.1408E+03  0.1703E+03
  -1.411  0.1408E+03  0.1704E+03
  -1.411  0.1408E+03  0.1704E+03
  -1.411  0.1408E+03  0.1704E+03
  -1.411  0.1408E+03  0.1704E+03
  -1.411  0.1408E+03  0.1704E+03
  -1.411  0.1408E+03  0.1704E+03
  -1.410  0.1408E+03  0.1704E+03
  -1.410  0.1408E+03  0.1705E+03
  -1.410  0.1408E+03  0.1705E+03
  -1.410  0.1408E+03  0.1705E+03
  -1.410  0.1408E+03  0.1705E+03
  -1.410  0.1408E+03  0.1705E+03
  -1.410  0.1408E+03  0.1705E+03
  -1.410  0.1408E+03  0.1705E+03
  -1.410  0.1408E+03  0.1706E+03
  -1.410  0.1408E+03  0.1706E+03
  -1.409  0.1407E+03  0.1706E+03
  -1.409  0.1407E+03  0.1706E+03
  -1.409  0.1407E+03  0.1706E+03
  -1.409  0.1407E+03  0.1706E+03
  -1.409  0.1407E+03  0.1706E+03
  -1.409  0.1407E+03  0.1707E+03
  -1.409  0.1407E+03  0.1707E+03
  -1.409  0.1407E+03  0.1707E+03
  -1.409  0.1407E+03  0.1707E+03
  -1.409  0.1407E+03  0.1707E+03
  -1.408  0.1407E+03  0.1707E+03
  -1.408  0.1407E+03  0.1707E+03
  -1.408  0.1407E+03  0.1708E+03
  -1.408  0.1407E+03  0.1708E+03
  -1.408  0.1407E+03  0.1708E+03
  -1.408  0.1407E+03  0.1708E+03
  -1.408  0.1406E+03  0.1708E+03
  -1.408  0.1406E+03  0.1708E+03
  -1.408  0.1406E+03  0.1708E+03
  -1.407  0.1406E+03  0.1709E+03
  -1.407  0.1406E+03  0.1709E+03
  -1.407  0.1406E+03  0.1709E+03
  -1.407  0.1406E+03  0.1709E+03
  -1.407  0.1406E+03  0.1709E+03
  -1.407  0.1406E+03  0.1709E+03
  -1.407  0.1406E+03  0.1709E+03
  -1.407  0.1406E+03  0.1710E+03
  -1.407  0.1406E+03  0.1710E+03
  -1.407  0.1406E+03  0.1710E+03
  -1.407  0.1406E+03  0.1710E+03
  -1.406  0.1406E+03  0.1710E+03
  -1.406  0.1406E+03  0.1710E+03
  -1.406  0.1406E+03  0.1710E+03
  -1.406  0.1405E+03  0.1710E+03
  -1.406  0.1405E+03  0.1711E+03
  -1.406  0.1405E+03  0.1711E+03
  -1.406  0.1405E+03  0.1711E+03
  -1.406  0.1405E+03  0.1711E+03
  -1.406  0.1405E+03  0.1711E+03
  -1.405  0.1405E+03  0.1711E+03
  -1.405  0.1405E+03  0.1711E+03
  -1.405  0.1405E+03  0.1712E+03
  -1.405  0.1405E+03  0.1712E+03
  -1.405  0.1405E+03  0.1712E+03
  -1.405  0.1405E+03  0.1712E+03
  -1.405  0.1405E+03  0.1712E+03
  -1.405  0.1405E+03  0.1712E+03
  -1.405  0.1405E+03  0.1712E+03
  -1.405  0.1405E+03  0.1713E+03
  -1.405  0.1405E+03  0.1713E+03
  -1.404  0.1404E+03  0.1713E+03
  -1.404  0.1404E+03  0.1713E+03
  -1.404  0.1404E+03  0.1713E+03
  -1.404  0.1404E+03  0.1713E+03
  -1.404  0.1404E+03  0.1713E+03
  -1.404  0.1404E+03  0.1714E+03
  -1.404  0.1404E+03  0.1714E+03
  -1.404  0.1404E+03  0.1714E+03
  -1.404  0.1404E+03  0.1714E+03
  -1.403  0.1404E+03  0.1714E+03
  -1.403  0.1404E+03  0.1714E+03
  -1.403  0.1404E+03  0.1714E+03
  -1.403  0.1404E+03  0.1715E+03
  -1.403  0.1404E+03  0.1715E+03
  -1.403  0.1404E+03  0.1715E+03
  -1.403  0.1404E+03  0.1715E+03
  -1.403  0.1404E+03  0.1715E+03
  -1.403  0.1403E+03  0.1715E+03
  -1.403  0.1403E+03  0.1715E+03
  -1.403  0.1403E+03  0.1716E+03
  -1.402  0.1403E+03  0.1716E+03
  -1.402  0.1403E+03  0.1716E+03
  -1.402  0.1403E+03  0.1716E+03
  -1.402  0.1403E+03  0.1716E+03
  -1.402  0.1403E+03  0.1716E+03
  -1.402  0.1403E+03  0.1716E+03
  -1.402  0.1403E+03  0.1717E+03
  -1.402  0.1403E+03  0.1717E+03
  -1.402  0.1403E+03  0.1717E+03
  -1.401  0.1403E+03  0.1717E+03
  -1.401  0.1403E+03  0.1717E+03
  -1.401  0.1403E+03  0.1717E+03
  -1.401  0.1403E+03  0.1717E+03
  -1.401  0.1403E+03  0.1718E+03
  -1.401  0.1402E+03  0.1718E+03
  -1.401  0.1402E+03  0.1718E+03
  -1.401  0.1402E+03  0.1718E+03
  -1.401  0.1402E+03  0.1718E+03
  -1.401  0.1402E+03  0.1718E+03
  -1.401  0.1402E+03  0.1718E+03
  -1.400  0.1402E+03  0.1718E+03
  -1.400  0.1402E+03  0.1719E+03
  -1.400  0.1402E+03  0.1719E+03
  -1.400  0.1402E+03  0.1719E+03
  -1.400  0.1402E+03  0.1719E+03
  -1.400  0.1402E+03  0.1719E+03
  -1.400  0.1402E+03  0.1719E+03
  -1.400  0.1402E+03  0.1719E+03
  -1.400  0.1402E+03  0.1720E+03
  -1.400  0.1402E+03  0.1720E+03
  -1.399  0.1402E+03  0.1720E+03
  -1.399  0.1402E+03  0.1720E+03
  -1.399  0.1401E+03  0.1720E+03
  -1.399  0.1401E+03  0.1720E+03
  -1.399  0.1401E+03  0.1720E+03
  -1.399  0.1401E+03  0.1721E+03
  -1.399  0.1401E+03  0.1721E+03
  -1.399  0.1401E+03  0.1721E+03
  -1.399  0.1401E+03  0.1721E+03
  -1.399  0.1401E+03  0.1721E+03
  -1.398  0.1401E+03  0.1721E+03
  -1.398  0.1401E+03  0.1721E+03
  -1.398  0.1401E+03  0.1722E+03
  -1.398  0.1401E+03  0.1722E+03
  -1.398  0.1401E+03  0.1722E+03
  -1.398  0.1401E+03  0.1722E+03
  -1.398  0.1401E+03  0.1722E+03
  -1.398  0.1401E+03  0.1722E+03
  -1.398  0.1401E+03  0.1722E+03
  -1.397  0.1400E+03  0.1723E+03
  -1.397  0.1400E+03  0.1723E+03
  -1.397  0.1400E+03  0.1723E+03
  -1.397  0.1400E+03  0.1723E+03
  -1.397  0.1400E+03  0.1723E+03
  -1.397  0.1400E+03  0.1723E+03
  -1.397  0.1400E+03  0.1723E+03
  -1.397  0.1400E+03  0.1724E+03
  -1.397  0.1400E+03  0.1724E+03
  -1.397  0.1400E+03  0.1724E+03
  -1.397  0.1400E+03  0.1724E+03
  -1.396  0.1400E+03  0.1724E+03
  -1.396  0.1400E+03  0.1724E+03
  -1.396  0.1400E+03  0.1724E+03
  -1.396  0.1400E+03  0.1725E+03
  -1.396  0.1400E+03  0.1725E+03
  -1.396  0.1400E+03  0.1725E+03
  -1.396  0.1400E+03  0.1725E+03
  -1.396  0.1399E+03  0.1725E+03
  -1.396  0.1399E+03  0.1725E+03
  -1.395  0.1399E+03  0.1725E+03
  -1.395  0.1399E+03  0.1725E+03
  -1.395  0.1399E+03  0.1726E+03
  -1.395  0.1399E+03  0.1726E+03
  -1.395  0.1399E+03  0.1726E+03
  -1.395  0.1399E+03  0.1726E+03
  -1.395  0.1399E+03  0.1726E+03
  -1.395  0.1399E+03  0.1726E+03
  -1.395  0.1399E+03  0.1726E+03
  -1.395  0.1399E+03  0.1727E+03
  -1.395  0.1399E+03  0.1727E+03
  -1.394  0.1399E+03  0.1727E+03
  -1.394  0.1399E+03  0.1727E+03
  -1.394  0.1399E+03  0.1727E+03
  -1.394  0.1399E+03  0.1727E+03
  -1.394  0.1399E+03  0.1727E+03
  -1.394  0.1398E+03  0.1728E+03
  -1.394  0.1398E+03  0.1728E+03
  -1.394  0.1398E+03  0.1728E+03
  -1.394  0.1398E+03  0.1728E+03
  -1.394  0.1398E+03  0.1728E+03
  -1.393  0.1398E+03  0.1728E+03
  -1.393  0.1398E+03  0.1728E+03
  -1.393  0.1398E+03  0.1729E+03
  -1.393  0.1398E+03  0.1729E+03
  -1.393  0.1398E+03  0.1729E+03
  -1.393  0.1398E+03  0.1729E+03
  -1.393  0.1398E+03  0.1729E+03
  -1.393  0.1398E+03  0.1729E+03
  -1.393  0.1398E+03  0.1729E+03
  -1.393  0.1398E+03  0.1730E+03
  -1.392  0.1398E+03  0.1730E+03
  -1.392  0.1398E+03  0.1730E+03
  -1.392  0.1398E+03  0.1730E+03
  -1.392  0.1397E+03  0.1730E+03
  -1.392  0.1397E+03  0.1730E+03
  -1.392  0.1397E+03  0.1730E+03
  -1.392  0.1397E+03  0.1731E+03
  -1.392  0.1397E+03  0.1731E+03
  -1.392  0.1397E+03  0.1731E+03
  -1.391  0.1397E+03  0.1731E+03
  -1.391  0.1397E+03  0.1731E+03
  -1.391  0.1397E+03  0.1731E+03
  -1.391  0.1397E+03  0.1731E+03
  -1.391  0.1397E+03  0.1732E+03
  -1.391  0.1397E+03  0.1732E+03
  -1.391  0.1397E+03  0.1732E+03
  -1.391  0.1397E+03  0.1732E+03
  -1.391  0.1397E+03  0.1732E+03
  -1.391  0.1397E+03  0.1732E+03
  -1.391  0.1397E+03  0.1732E+03
  -1.390  0.1397E+03  0.1732E+03
  -1.390  0.1397E+03  0.1733E+03
  -1.390  0.1396E+03  0.1733E+03
  -1.390  0.1396E+03  0.1733E+03
  -1.390  0.1396E+03  0.1733E+03
  -1.390  0.1396E+03  0.1733E+03
  -1.390  0.1396E+03  0.1733E+03
  -1.390  0.1396E+03  0.1733E+03
  -1.390  0.1396E+03  0.1734E+03
  -1.389  0.1396E+03  0.1734E+03
  -1.389  0.1396E+03  0.1734E+03
  -1.389  0.1396E+03  0.1734E+03
  -1.389  0.1396E+03  0.1734E+03
  -1.389  0.1396E+03  0.1734E+03
  -1.389  0.1396E+03  0.1734E+03
  -1.389  0.1396E+03  0.1735E+03
  -1.389  0.1396E+03  0.1735E+03
  -1.389  0.1396E+03  0.1735E+03
  -1.389  0.1396E+03  0.1735E+03
  -1.389  0.1396E+03  0.1735E+03
  -1.388  0.1395E+03  0.1735E+03
  -1.388  0.1395E+03  0.1735E+03
  -1.388  0.1395E+03  0.1736E+03
  -1.388  0.1395E+03  0.1736E+03
  -1.388  0.1395E+03  0.1736E+03
  -1.388  0.1395E+03  0.1736E+03
  -1.388  0.1395E+03  0.1736E+03
  -1.388  0.1395E+03  0.1736E+03
  -1.388  0.1395E+03  0.1736E+03
  -1.388  0.1395E+03  0.1737E+03
  -1.387  0.1395E+03  0.1737E+03
  -1.387  0.1395E+03  0.1737E+03
  -1.387  0.1395E+03  0.1737E+03
  -1.387  0.1395E+03  0.1737E+03
  -1.387  0.1395E+03  0.1737E+03
  -1.387  0.1395E+03  0.1737E+03
  -1.387  0.1395E+03  0.1738E+03
  -1.387  0.1395E+03  0.1738E+03
  -1.387  0.1395E+03  0.1738E+03
  -1.387  0.1394E+03  0.1738E+03
  -1.386  0.1394E+03  0.1738E+03
  -1.386  0.1394E+03  0.1738E+03
  -1.386  0.1394E+03  0.1738E+03
  -1.386  0.1394E+03  0.1738E+03
  -1.386  0.1394E+03  0.1739E+03
  -1.386  0.1394E+03  0.1739E+03
  -1.386  0.1394E+03  0.1739E+03
  -1.386  0.1394E+03  0.1739E+03
  -1.386  0.1394E+03  0.1739E+03
  -1.385  0.1394E+03  0.1739E+03
  -1.385  0.1394E+03  0.1739E+03
  -1.385  0.1394E+03  0.1740E+03
  -1.385  0.1394E+03  0.1740E+03
  -1.385  0.1394E+03  0.1740E+03
  -1.385  0.1394E+03  0.1740E+03
  -1.385  0.1394E+03  0.1740E+03
  -1.385  0.1394E+03  0.1740E+03
  -1.385  0.1394E+03  0.1740E+03
  -1.385  0.1393E+03  0.1741E+03
  -1.385  0.1393E+03  0.1741E+03
  -1.384  0.1393E+03  0.1741E+03
  -1.384  0.1393E+03  0.1741E+03
  -1.384  0.1393E+03  0.1741E+03
  -1.384  0.1393E+03  0.1741E+03
  -1.384  0.1393E+03  0.1741E+03
  -1.384  0.1393E+03  0.1742E+03
  -1.384  0.1393E+03  0.1742E+03
  -1.384  0.1393E+03  0.1742E+03
  -1.384  0.1393E+03  0.1742E+03
  -1.384  0.1393E+03  0.1742E+03
  -1.383  0.1393E+03  0.1742E+03
  -1.383  0.1393E+03  0.1742E+03
  -1.383  0.1393E+03  0.1743E+03
  -1.383  0.1393E+03  0.1743E+03
  -1.383  0.1393E+03  0.1743E+03
  -1.383  0.1393E+03  0.1743E+03
  -1.383  0.1393E+03  0.1743E+03
  -1.383  0.1393E+03  0.1743E+03
  -1.383  0.1392E+03  0.1743E+03
  -1.383  0.1392E+03  0.1744E+03
  -1.382  0.1392E+03  0.1744E+03
  -1.382  0.1392E+03  0.1744E+03
  -1.382  0.1392E+03  0.1744E+03
  -1.382  0.1392E+03  0.1744E+03
  -1.382  0.1392E+03  0.1744E+03
  -1.382  0.1392E+03  0.1744E+03
  -1.382  0.1392E+03  0.1744E+03
  -1.382  0.1392E+03  0.1745E+03
  -1.382  0.1392E+03  0.1745E+03
  -1.381  0.1392E+03  0.1745E+03
  -1.381  0.1392E+03  0.1745E+03
  -1.381  0.1392E+03  0.1745E+03
  -1.381  0.1392E+03  0.1745E+03
  -1.381  0.1392E+03  0.1745E+03
  -1.381  0.1392E+03  0.1746E+03
  -1.381  0.1392E+03  0.1746E+03
  -1.381  0.1392E+03  0.1746E+03
  -1.381  0.1392E+03  0.1746E+03
  -1.381  0.1391E+03  0.1746E+03
  -1.381  0.1391E+03  0.1746E+03
  -1.380  0.1391E+03  0.1746E+03
  -1.380  0.1391E+03  0.1747E+03
  -1.380  0.1391E+03  0.1747E+03
  -1.380  0.1391E+03  0.1747E+03
  -1.380  0.1391E+03  0.1747E+03
  -1.380  0.1391E+03  0.1747E+03
  -1.380  0.1391E+03  0.1747E+03
  -1.380  0.1391E+03  0.1747E+03
  -1.380  0.1391E+03  0.1748E+03
  -1.379  0.1391E+03  0.1748E+03
  -1.379  0.1391E+03  0.1748E+03
  -1.379  0.1391E+03  0.1748E+03
  -1.379  0.1391E+03  0.1748E+03
  -1.379  0.1391E+03  0.1748E+03
  -1.379  0.1391E+03  0.1748E+03
  -1.379  0.1391E+03  0.1749E+03
  -1.379  0.1391E+03  0.1749E+03
  -1.379  0.1391E+03  0.1749E+03
  -1.379  0.1390E+03  0.1749E+03
  -1.379  0.1390E+03  0.1749E+03
  -1.378  0.1390E+03  0.1749E+03
  -1.378  0.1390E+03  0.1749E+03
  -1.378  0.1390E+03  0.1749E+03
  -1.378  0.1390E+03  0.1750E+03
  -1.378  0.1390E+03  0.1750E+03
  -1.378  0.1390E+03  0.1750E+03
  -1.378  0.1390E+03  0.1750E+03
  -1.378  0.1390E+03  0.1750E+03
  -1.378  0.1390E+03  0.1750E+03
  -1.378  0.1390E+03  0.1750E+03
  -1.377  0.1390E+03  0.1751E+03
  -1.377  0.1390E+03  0.1751E+03
  -1.377  0.1390E+03  0.1751E+03
  -1.377  0.1390E+03  0.1751E+03
  -1.377  0.1390E+03  0.1751E+03
  -1.377  0.1390E+03  0.1751E+03
  -1.377  0.1390E+03  0.1751E+03
  -1.377  0.1390E+03  0.1752E+03
  -1.377  0.1390E+03  0.1752E+03
  -1.377  0.1389E+03  0.1752E+03
  -1.376  0.1389E+03  0.1752E+03
  -1.376  0.1389E+03  0.1752E+03
  -1.376  0.1389E+03  0.1752E+03
  -1.376  0.1389E+03  0.1752E+03
  -1.376  0.1389E+03  0.1753E+03
  -1.376  0.1389E+03  0.1753E+03
  -1.376  0.1389E+03  0.1753E+03
  -1.376  0.1389E+03  0.1753E+03
  -1.376  0.1389E+03  0.1753E+03
  -1.375  0.1389E+03  0.1753E+03
  -1.375  0.1389E+03  0.1753E+03
  -1.375  0.1389E+03  0.1754E+03
  -1.375  0.1389E+03  0.1754E+03
  -1.375  0.1389E+03  0.1754E+03
  -1.375  0.1389E+03  0.1754E+03
  -1.375  0.1389E+03  0.1754E+03
  -1.375  0.1389E+03  0.1754E+03
  -1.375  0.1389E+03  0.1754E+03
  -1.375  0.1389E+03  0.1754E+03
  -1.375  0.1389E+03  0.1755E+03
  -1.374  0.1388E+03  0.1755E+03
  -1.374  0.1388E+03  0.1755E+03
  -1.374  0.1388E+03  0.1755E+03
  -1.374  0.1388E+03  0.1755E+03
  -1.374  0.1388E+03  0.1755E+03
  -1.374  0.1388E+03  0.1755E+03
  -1.374  0.1388E+03  0.1756E+03
  -1.374  0.1388E+03  0.1756E+03
  -1.374  0.1388E+03  0.1756E+03
  -1.373  0.1388E+03  0.1756E+03
  -1.373  0.1388E+03  0.1756E+03
  -1.373  0.1388E+03  0.1756E+03
  -1.373  0.1388E+03  0.1756E+03
  -1.373  0.1388E+03  0.1757E+03
  -1.373  0.1388E+03  0.1757E+03
  -1.373  0.1388E+03  0.1757E+03
  -1.373  0.1388E+03  0.1757E+03
  -1.373  0.1388E+03  0.1757E+03
  -1.373  0.1388E+03  0.1757E+03
  -1.373  0.1388E+03  0.1757E+03
  -1.372  0.1388E+03  0.1758E+03
  -1.372  0.1387E+03  0.1758E+03
  -1.372  0.1387E+03  0.1758E+03
  -1.372  0.1387E+03  0.1758E+03
  -1.372  0.1387E+03  0.1758E+03
  -1.372  0.1387E+03  0.1758E+03
  -1.372  0.1387E+03  0.1758E+03
  -1.372  0.1387E+03  0.1759E+03
  -1.372  0.1387E+03  0.1759E+03
  -1.372  0.1387E+03  0.1759E+03
  -1.371  0.1387E+03  0.1759E+03
  -1.371  0.1387E+03  0.1759E+03
  -1.371  0.1387E+03  0.1759E+03
  -1.371  0.1387E+03  0.1759E+03
  -1.371  0.1387E+03  0.1759E+03
  -1.371  0.1387E+03  0.1760E+03
  -1.371  0.1387E+03  0.1760E+03
  -1.371  0.1387E+03  0.1760E+03
  -1.371  0.1387E+03  0.1760E+03
  -1.371  0.1387E+03  0.1760E+03
  -1.370  0.1387E+03  0.1760E+03
  -1.370  0.1387E+03  0.1760E+03
  -1.370  0.1387E+03  0.1761E+03
  -1.370  0.1386E+03  0.1761E+03
  -1.370  0.1386E+03  0.1761E+03
  -1.370  0.1386E+03  0.1761E+03
  -1.370  0.1386E+03  0.1761E+03
  -1.370  0.1386E+03  0.1761E+03
  -1.370  0.1386E+03  0.1761E+03
  -1.369  0.1386E+03  0.1762E+03
  -1.369  0.1386E+03  0.1762E+03
  -1.369  0.1386E+03  0.1762E+03
  -1.369  0.1386E+03  0.1762E+03
  -1.369  0.1386E+03  0.1762E+03
  -1.369  0.1386E+03  0.1762E+03
  -1.369  0.1386E+03  0.1762E+03
  -1.369  0.1386E+03  0.1763E+03
  -1.369  0.1386E+03  0.1763E+03
  -1.369  0.1386E+03  0.1763E+03
  -1.369  0.1386E+03  0.1763E+03
  -1.368  0.1386E+03  0.1763E+03
  -1.368  0.1386E+03  0.1763E+03
  -1.368  0.1386E+03  0.1763E+03
  -1.368  0.1386E+03  0.1764E+03
  -1.368  0.1386E+03  0.1764E+03
  -1.368  0.1386E+03  0.1764E+03
  -1.368  0.1385E+03  0.1764E+03
  -1.368  0.1385E+03  0.1764E+03
  -1.368  0.1385E+03  0.1764E+03
  -1.368  0.1385E+03  0.1764E+03
  -1.367  0.1385E+03  0.1764E+03
  -1.367  0.1385E+03  0.1765E+03
  -1.367  0.1385E+03  0.1765E+03
  -1.367  0.1385E+03  0.1765E+03
  -1.367  0.1385E+03  0.1765E+03
  -1.367  0.1385E+03  0.1765E+03
  -1.367  0.1385E+03  0.1765E+03
  -1.367  0.1385E+03  0.1765E+03
  -1.367  0.1385E+03  0.1766E+03
  -1.367  0.1385E+03  0.1766E+03
  -1.366  0.1385E+03  0.1766E+03
  -1.366  0.1385E+03  0.1766E+03
  -1.366  0.1385E+03  0.1766E+03
  -1.366  0.1385E+03  0.1766E+03
  -1.366  0.1385E+03  0.1766E+03
  -1.366  0.1385E+03  0.1767E+03
  -1.366  0.1385E+03  0.1767E+03
  -1.366  0.1385E+03  0.1767E+03
  -1.366  0.1385E+03  0.1767E+03
  -1.366  0.1385E+03  0.1767E+03
  -1.365  0.1384E+03  0.1767E+03
  -1.365  0.1384E+03  0.1767E+03
  -1.365  0.1384E+03  0.1768E+03
  -1.365  0.1384E+03  0.1768E+03
  -1.365  0.1384E+03  0.1768E+03
  -1.365  0.1384E+03  0.1768E+03
  -1.365  0.1384E+03  0.1768E+03
  -1.365  0.1384E+03  0.1768E+03
  -1.365  0.1384E+03  0.1768E+03
  -1.365  0.1384E+03  0.1768E+03
  -1.364  0.1384E+03  0.1769E+03
  -1.364  0.1384E+03  0.1769E+03
  -1.364  0.1384E+03  0.1769E+03
  -1.364  0.1384E+03  0.1769E+03
  -1.364  0.1384E+03  0.1769E+03
  -1.364  0.1384E+03  0.1769E+03
  -1.364  0.1384E+03  0.1769E+03
  -1.364  0.1384E+03  0.1770E+03
  -1.364  0.1384E+03  0.1770E+03
  -1.363  0.1384E+03  0.1770E+03
  -1.363  0.1384E+03  0.1770E+03
  -1.363  0.1384E+03  0.1770E+03
  -1.363  0.1384E+03  0.1770E+03
  -1.363  0.1384E+03  0.1770E+03
  -1.363  0.1383E+03  0.1771E+03
  -1.363  0.1383E+03  0.1771E+03
  -1.363  0.1383E+03  0.1771E+03
  -1.363  0.1383E+03  0.1771E+03
  -1.363  0.1383E+03  0.1771E+03
  -1.363  0.1383E+03  0.1771E+03
  -1.362  0.1383E+03  0.1771E+03
  -1.362  0.1383E+03  0.1772E+03
  -1.362  0.1383E+03  0.1772E+03
  -1.362  0.1383E+03  0.1772E+03
  -1.362  0.1383E+03  0.1772E+03
  -1.362  0.1383E+03  0.1772E+03
  -1.362  0.1383E+03  0.1772E+03
  -1.362  0.1383E+03  0.1772E+03
  -1.362  0.1383E+03  0.1773E+03
  -1.362  0.1383E+03  0.1773E+03
  -1.361  0.1383E+03  0.1773E+03
  -1.361  0.1383E+03  0.1773E+03
  -1.361  0.1383E+03  0.1773E+03
  -1.361  0.1383E+03  0.1773E+03
  -1.361  0.1383E+03  0.1773E+03
  -1.361  0.1383E+03  0.1773E+03
  -1.361  0.1383E+03  0.1774E+03
  -1.361  0.1383E+03  0.1774E+03
  -1.361  0.1383E+03  0.1774E+03
  -1.361  0.1382E+03  0.1774E+03
  -1.360  0.1382E+03  0.1774E+03
  -1.360  0.1382E+03  0.1774E+03
  -1.360  0.1382E+03  0.1774E+03
  -1.360  0.1382E+03  0.1775E+03
  -1.360  0.1382E+03  0.1775E+03
  -1.360  0.1382E+03  0.1775E+03
  -1.360  0.1382E+03  0.1775E+03
  -1.360  0.1382E+03  0.1775E+03
  -1.360  0.1382E+03  0.1775E+03
  -1.360  0.1382E+03  0.1775E+03
  -1.359  0.1382E+03  0.1776E+03
  -1.359  0.1382E+03  0.1776E+03
  -1.359  0.1382E+03  0.1776E+03
  -1.359  0.1382E+03  0.1776E+03
  -1.359  0.1382E+03  0.1776E+03
  -1.359  0.1382E+03  0.1776E+03
  -1.359  0.1382E+03  0.1776E+03
  -1.359  0.1382E+03  0.1777E+03
  -1.359  0.1382E+03  0.1777E+03
  -1.359  0.1382E+03  0.1777E+03
  -1.358  0.1382E+03  0.1777E+03
  -1.358  0.1382E+03  0.1777E+03
  -1.358  0.1382E+03  0.1777E+03
  -1.358  0.1382E+03  0.1777E+03
  -1.358  0.1382E+03  0.1777E+03
  -1.358  0.1382E+03  0.1778E+03
  -1.358  0.1381E+03  0.1778E+03
  -1.358  0.1381E+03  0.1778E+03
  -1.358  0.1381E+03  0.1778E+03
  -1.357  0.1381E+03  0.1778E+03
  -1.357  0.1381E+03  0.1778E+03
  -1.357  0.1381E+03  0.1778E+03
  -1.357  0.1381E+03  0.1779E+03
  -1.357  0.1381E+03  0.1779E+03
  -1.357  0.1381E+03  0.1779E+03
  -1.357  0.1381E+03  0.1779E+03
  -1.357  0.1381E+03  0.1779E+03
  -1.357  0.1381E+03  0.1779E+03
  -1.357  0.1381E+03  0.1779E+03
  -1.357  0.1381E+03  0.1780E+03
  -1.356  0.1381E+03  0.1780E+03
  -1.356  0.1381E+03  0.1780E+03
  -1.356  0.1381E+03  0.1780E+03
  -1.356  0.1381E+03  0.1780E+03
  -1.356  0.1381E+03  0.1780E+03
  -1.356  0.1381E+03  0.1780E+03
  -1.356  0.1381E+03  0.1781E+03
  -1.356  0.1381E+03  0.1781E+03
  -1.356  0.1381E+03  0.1781E+03
  -1.356  0.1381E+03  0.1781E+03
  -1.355  0.1381E+03  0.1781E+03
  -1.355  0.1381E+03  0.1781E+03
  -1.355  0.1381E+03  0.1781E+03
  -1.355  0.1380E+03  0.1781E+03
  -1.355  0.1380E+03  0.1782E+03
  -1.355  0.1380E+03  0.1782E+03
  -1.355  0.1380E+03  0.1782E+03
  -1.355  0.1380E+03  0.1782E+03
  -1.355  0.1380E+03  0.1782E+03
  -1.355  0.1380E+03  0.1782E+03
  -1.354  0.1380E+03  0.1782E+03
  -1.354  0.1380E+03  0.1783E+03
  -1.354  0.1380E+03  0.1783E+03
  -1.354  0.1380E+03  0.1783E+03
  -1.354  0.1380E+03  0.1783E+03
  -1.354  0.1380E+03  0.1783E+03
  -1.354  0.1380E+03  0.1783E+03
  -1.354  0.1380E+03  0.1783E+03
  -1.354  0.1380E+03  0.1784E+03
  -1.353  0.1380E+03  0.1784E+03
  -1.353  0.1380E+03  0.1784E+03
  -1.353  0.1380E+03  0.1784E+03
  -1.353  0.1380E+03  0.1784E+03
  -1.353  0.1380E+03  0.1784E+03
  -1.353  0.1380E+03  0.1784E+03
  -1.353  0.1380E+03  0.1785E+03
  -1.353  0.1380E+03  0.1785E+03
  -1.353  0.1380E+03  0.1785E+03
  -1.353  0.1380E+03  0.1785E+03
  -1.353  0.1380E+03  0.1785E+03
  -1.352  0.1380E+03  0.1785E+03
  -1.352  0.1380E+03  0.1785E+03
  -1.352  0.1380E+03  0.1785E+03
  -1.352  0.1379E+03  0.1786E+03
  -1.352  0.1379E+03  0.1786E+03
  -1.352  0.1379E+03  0.1786E+03
  -1.352  0.1379E+03  0.1786E+03
  -1.352  0.1379E+03  0.1786E+03
  -1.352  0.1379E+03  0.1786E+03
  -1.351  0.1379E+03  0.1786E+03
  -1.351  0.1379E+03  0.1787E+03
  -1.351  0.1379E+03  0.1787E+03
  -1.351  0.1379E+03  0.1787E+03
  -1.351  0.1379E+03  0.1787E+03
  -1.351  0.1379E+03  0.1787E+03
  -1.351  0.1379E+03  0.1787E+03
  -1.351  0.1379E+03  0.1787E+03
  -1.351  0.1379E+03  0.1788E+03
  -1.351  0.1379E+03  0.1788E+03
  -1.351  0.1379E+03  0.1788E+03
  -1.350  0.1379E+03  0.1788E+03
  -1.350  0.1379E+03  0.1788E+03
  -1.350  0.1379E+03  0.1788E+03
  -1.350  0.1379E+03  0.1788E+03
  -1.350  0.1379E+03  0.1789E+03
  -1.350  0.1379E+03  0.1789E+03
  -1.350  0.1379E+03  0.1789E+03
  -1.350  0.1379E+03  0.1789E+03
  -1.350  0.1379E+03  0.1789E+03
  -1.350  0.1379E+03  0.1789E+03
  -1.349  0.1379E+03  0.1789E+03
  -1.349  0.1379E+03  0.1789E+03
  -1.349  0.1379E+03  0.1790E+03
  -1.349  0.1379E+03  0.1790E+03
  -1.349  0.1378E+03  0.1790E+03
  -1.349  0.1378E+03  0.1790E+03
  -1.349  0.1378E+03  0.1790E+03
  -1.349  0.1378E+03  0.1790E+03
  -1.349  0.1378E+03  0.1790E+03
  -1.349  0.1378E+03  0.1791E+03
  -1.348  0.1378E+03  0.1791E+03
  -1.348  0.1378E+03  0.1791E+03
  -1.348  0.1378E+03  0.1791E+03
  -1.348  0.1378E+03  0.1791E+03
  -1.348  0.1378E+03  0.1791E+03
  -1.348  0.1378E+03  0.1791E+03
  -1.348  0.1378E+03  0.1792E+03
  -1.348  0.1378E+03  0.1792E+03
  -1.348  0.1378E+03  0.1792E+03
  -1.347  0.1378E+03  0.1792E+03
  -1.347  0.1378E+03  0.1792E+03
  -1.347  0.1378E+03  0.1792E+03
  -1.347  0.1378E+03  0.1792E+03
  -1.347  0.1378E+03  0.1793E+03
  -1.347  0.1378E+03  0.1793E+03
  -1.347  0.1378E+03  0.1793E+03
  -1.347  0.1378E+03  0.1793E+03
  -1.347  0.1378E+03  0.1793E+03
  -1.347  0.1378E+03  0.1793E+03
  -1.347  0.1378E+03  0.1793E+03
  -1.346  0.1378E+03  0.1793E+03
  -1.346  0.1378E+03  0.1794E+03
  -1.346  0.1378E+03  0.1794E+03
  -1.346  0.1378E+03  0.1794E+03
  -1.346  0.1378E+03  0.1794E+03
  -1.346  0.1378E+03  0.1794E+03
  -1.346  0.1378E+03  0.1794E+03
  -1.346  0.1378E+03  0.1794E+03
  -1.346  0.1378E+03  0.1795E+03
  -1.346  0.1377E+03  0.1795E+03
  -1.345  0.1377E+03  0.1795E+03
  -1.345  0.1377E+03  0.1795E+03
  -1.345  0.1377E+03  0.1795E+03
  -1.345  0.1377E+03  0.1795E+03
  -1.345  0.1377E+03  0.1795E+03
  -1.345  0.1377E+03  0.1796E+03
  -1.345  0.1377E+03  0.1796E+03
  -1.345  0.1377E+03  0.1796E+03
  -1.345  0.1377E+03  0.1796E+03
  -1.345  0.1377E+03  0.1796E+03
  -1.344  0.1377E+03  0.1796E+03
  -1.344  0.1377E+03  0.1796E+03
  -1.344  0.1377E+03  0.1797E+03
  -1.344  0.1377E+03  0.1797E+03
  -1.344  0.1377E+03  0.1797E+03
  -1.344  0.1377E+03  0.1797E+03
  -1.344  0.1377E+03  0.1797E+03
  -1.344  0.1377E+03  0.1797E+03
  -1.344  0.1377E+03  0.1797E+03
  -1.344  0.1377E+03  0.1797E+03
  -1.343  0.1377E+03  0.1798E+03
  -1.343  0.1377E+03  0.1798E+03
  -1.343  0.1377E+03  0.1798E+03
  -1.343  0.1377E+03  0.1798E+03
  -1.343  0.1377E+03  0.1798E+03
  -1.343  0.1377E+03  0.1798E+03
  -1.343  0.1377E+03  0.1798E+03
  -1.343  0.1377E+03  0.1799E+03
  -1.343  0.1377E+03  0.1799E+03
  -1.343  0.1377E+03  0.1799E+03
  -1.342  0.1377E+03  0.1799E+03
  -1.342  0.1377E+03  0.1799E+03
  -1.342  0.1377E+03  0.1799E+03
  -1.342  0.1377E+03  0.1799E+03
  -1.342  0.1377E+03  0.1800E+03
  -1.342  0.1377E+03  0.1800E+03
  -1.342  0.1377E+03  0.1800E+03
  -1.342  0.1376E+03  0.1800E+03
  -1.342  0.1376E+03  0.1800E+03
  -1.341  0.1376E+03  0.1800E+03
  -1.341  0.1376E+03  0.1800E+03
  -1.341  0.1376E+03  0.1801E+03
  -1.341  0.1376E+03  0.1801E+03
  -1.341  0.1376E+03  0.1801E+03
  -1.341  0.1376E+03  0.1801E+03
  -1.341  0.1376E+03  0.1801E+03
  -1.341  0.1376E+03  0.1801E+03
  -1.341  0.1376E+03  0.1801E+03
  -1.341  0.1376E+03  0.1801E+03
  -1.341  0.1376E+03  0.1802E+03
  -1.340  0.1376E+03  0.1802E+03
  -1.340  0.1376E+03  0.1802E+03
  -1.340  0.1376E+03  0.1802E+03
  -1.340  0.1376E+03  0.1802E+03
  -1.340  0.1376E+03  0.1802E+03
  -1.340  0.1376E+03  0.1802E+03
  -1.340  0.1376E+03  0.1803E+03
  -1.340  0.1376E+03  0.1803E+03
  -1.340  0.1376E+03  0.1803E+03
  -1.340  0.1376E+03  0.1803E+03
  -1.339  0.1376E+03  0.1803E+03
  -1.339  0.1376E+03  0.1803E+03
  -1.339  0.1376E+03  0.1803E+03
  -1.339  0.1376E+03  0.1804E+03
  -1.339  0.1376E+03  0.1804E+03
  -1.339  0.1376E+03  0.1804E+03
  -1.339  0.1376E+03  0.1804E+03
  -1.339  0.1376E+03  0.1804E+03
  -1.339  0.1376E+03  0.1804E+03
  -1.339  0.1376E+03  0.1804E+03
  -1.338  0.1376E+03  0.1804E+03
  -1.338  0.1376E+03  0.1805E+03
  -1.338  0.1376E+03  0.1805E+03
  -1.338  0.1376E+03  0.1805E+03
  -1.338  0.1376E+03  0.1805E+03
  -1.338  0.1376E+03  0.1805E+03
  -1.338  0.1376E+03  0.1805E+03
  -1.338  0.1376E+03  0.1805E+03
  -1.338  0.1376E+03  0.1806E+03
  -1.338  0.1376E+03  0.1806E+03
  -1.337  0.1376E+03  0.1806E+03
  -1.337  0.1375E+03  0.1806E+03
  -1.337  0.1375E+03  0.1806E+03
  -1.337  0.1375E+03  0.1806E+03
  -1.337  0.1375E+03  0.1806E+03
  -1.337  0.1375E+03  0.1807E+03
  -1.337  0.1375E+03  0.1807E+03
  -1.337  0.1375E+03  0.1807E+03
  -1.337  0.1375E+03  0.1807E+03
  -1.337  0.1375E+03  0.1807E+03
  -1.336  0.1375E+03  0.1807E+03
  -1.336  0.1375E+03  0.1807E+03
  -1.336  0.1375E+03  0.1808E+03
  -1.336  0.1375E+03  0.1808E+03
  -1.336  0.1375E+03  0.1808E+03
  -1.336  0.1375E+03  0.1808E+03
  -1.336  0.1375E+03  0.1808E+03
  -1.336  0.1375E+03  0.1808E+03
  -1.336  0.1375E+03  0.1808E+03
  -1.335  0.1375E+03  0.1808E+03
  -1.335  0.1375E+03  0.1809E+03
  -1.335  0.1375E+03  0.1809E+03
  -1.335  0.1375E+03  0.1809E+03
  -1.335  0.1375E+03  0.1809E+03
  -1.335  0.1375E+03  0.1809E+03
  -1.335  0.1375E+03  0.1809E+03
  -1.335  0.1375E+03  0.1809E+03
  -1.335  0.1375E+03  0.1810E+03
  -1.335  0.1375E+03  0.1810E+03
  -1.335  0.1375E+03  0.1810E+03
  -1.334  0.1375E+03  0.1810E+03
  -1.334  0.1375E+03  0.1810E+03
  -1.334  0.1375E+03  0.1810E+03
  -1.334  0.1375E+03  0.1810E+03
  -1.334  0.1375E+03  0.1811E+03
  -1.334  0.1375E+03  0.1811E+03
  -1.334  0.1375E+03  0.1811E+03
  -1.334  0.1375E+03  0.1811E+03
  -1.334  0.1375E+03  0.1811E+03
  -1.334  0.1375E+03  0.1811E+03
  -1.333  0.1375E+03  0.1811E+03
  -1.333  0.1375E+03  0.1812E+03
  -1.333  0.1375E+03  0.1812E+03
  -1.333  0.1375E+03  0.1812E+03
  -1.333  0.1375E+03  0.1812E+03
  -1.333  0.1375E+03  0.1812E+03
  -1.333  0.1375E+03  0.1812E+03
  -1.333  0.1375E+03  0.1812E+03
  -1.333  0.1375E+03  0.1812E+03
  -1.333  0.1375E+03  0.1813E+03
  -1.332  0.1375E+03  0.1813E+03
  -1.332  0.1375E+03  0.1813E+03
  -1.332  0.1375E+03  0.1813E+03
  -1.332  0.1375E+03  0.1813E+03
  -1.332  0.1375E+03  0.1813E+03
  -1.332  0.1375E+03  0.1813E+03
  -1.332  0.1375E+03  0.1814E+03
  -1.332  0.1374E+03  0.1814E+03
  -1.332  0.1374E+03  0.1814E+03
  -1.331  0.1374E+03  0.1814E+03
  -1.331  0.1374E+03  0.1814E+03
  -1.331  0.1374E+03  0.1814E+03
  -1.331  0.1374E+03  0.1814E+03
  -1.331  0.1374E+03  0.1815E+03
  -1.331  0.1374E+03  0.1815E+03
  -1.331  0.1374E+03  0.1815E+03
  -1.331  0.1374E+03  0.1815E+03
  -1.331  0.1374E+03  0.1815E+03
  -1.331  0.1374E+03  0.1815E+03
  -1.331  0.1374E+03  0.1815E+03
  -1.330  0.1374E+03  0.1815E+03
  -1.330  0.1374E+03  0.1816E+03
  -1.330  0.1374E+03  0.1816E+03
  -1.330  0.1374E+03  0.1816E+03
  -1.330  0.1374E+03  0.1816E+03
  -1.330  0.1374E+03  0.1816E+03
  -1.330  0.1374E+03  0.1816E+03
  -1.330  0.1374E+03  0.1816E+03
  -1.330  0.1374E+03  0.1817E+03
  -1.330  0.1374E+03  0.1817E+03
  -1.329  0.1374E+03  0.1817E+03
  -1.329  0.1374E+03  0.1817E+03
  -1.329  0.1374E+03  0.1817E+03
  -1.329  0.1374E+03  0.1817E+03
  -1.329  0.1374E+03  0.1817E+03
  -1.329  0.1374E+03  0.1818E+03
  -1.329  0.1374E+03  0.1818E+03
  -1.329  0.1374E+03  0.1818E+03
  -1.329  0.1374E+03  0.1818E+03
  -1.329  0.1374E+03  0.1818E+03
  -1.328  0.1374E+03  0.1818E+03
  -1.328  0.1374E+03  0.1818E+03
  -1.328  0.1374E+03  0.1819E+03
  -1.328  0.1374E+03  0.1819E+03
  -1.328  0.1374E+03  0.1819E+03
  -1.328  0.1374E+03  0.1819E+03
  -1.328  0.1374E+03  0.1819E+03
  -1.328  0.1374E+03  0.1819E+03
  -1.328  0.1374E+03  0.1819E+03
  -1.328  0.1374E+03  0.1819E+03
  -1.327  0.1374E+03  0.1820E+03
  -1.327  0.1374E+03  0.1820E+03
  -1.327  0.1374E+03  0.1820E+03
  -1.327  0.1374E+03  0.1820E+03
  -1.327  0.1374E+03  0.1820E+03
  -1.327  0.1374E+03  0.1820E+03
  -1.327  0.1374E+03  0.1820E+03
  -1.327  0.1374E+03  0.1821E+03
  -1.327  0.1374E+03  0.1821E+03
  -1.327  0.1374E+03  0.1821E+03
  -1.326  0.1374E+03  0.1821E+03
  -1.326  0.1374E+03  0.1821E+03
  -1.326  0.1374E+03  0.1821E+03
  -1.326  0.1374E+03  0.1821E+03
  -1.326  0.1374E+03  0.1822E+03
  -1.326  0.1374E+03  0.1822E+03
  -1.326  0.1374E+03  0.1822E+03
  -1.326  0.1374E+03  0.1822E+03
  -1.326  0.1374E+03  0.1822E+03
  -1.325  0.1374E+03  0.1822E+03
  -1.325  0.1374E+03  0.1822E+03
  -1.325  0.1374E+03  0.1822E+03
  -1.325  0.1374E+03  0.1823E+03
  -1.325  0.1374E+03  0.1823E+03
  -1.325  0.1374E+03  0.1823E+03
  -1.325  0.1374E+03  0.1823E+03
  -1.325  0.1374E+03  0.1823E+03
  -1.325  0.1374E+03  0.1823E+03
  -1.325  0.1374E+03  0.1823E+03
  -1.325  0.1374E+03  0.1824E+03
  -1.324  0.1374E+03  0.1824E+03
  -1.324  0.1374E+03  0.1824E+03
  -1.324  0.1374E+03  0.1824E+03
  -1.324  0.1374E+03  0.1824E+03
  -1.324  0.1374E+03  0.1824E+03
  -1.324  0.1374E+03  0.1824E+03
  -1.324  0.1374E+03  0.1825E+03
  -1.324  0.1374E+03  0.1825E+03
  -1.324  0.1374E+03  0.1825E+03
  -1.324  0.1374E+03  0.1825E+03
  -1.323  0.1374E+03  0.1825E+03
  -1.323  0.1374E+03  0.1825E+03
  -1.323  0.1374E+03  0.1825E+03
  -1.323  0.1374E+03  0.1826E+03
  -1.323  0.1374E+03  0.1826E+03
  -1.323  0.1374E+03  0.1826E+03
  -1.323  0.1374E+03  0.1826E+03
  -1.323  0.1374E+03  0.1826E+03
  -1.323  0.1374E+03  0.1826E+03
  -1.323  0.1374E+03  0.1826E+03
  -1.322  0.1374E+03  0.1826E+03
  -1.322  0.1374E+03  0.1827E+03
  -1.322  0.1374E+03  0.1827E+03
  -1.322  0.1374E+03  0.1827E+03
  -1.322  0.1373E+03  0.1827E+03
  -1.322  0.1373E+03  0.1827E+03
  -1.322  0.1373E+03  0.1827E+03
  -1.322  0.1373E+03  0.1827E+03
  -1.322  0.1373E+03  0.1828E+03
  -1.322  0.1373E+03  0.1828E+03
  -1.321  0.1373E+03  0.1828E+03
  -1.321  0.1373E+03  0.1828E+03
  -1.321  0.1373E+03  0.1828E+03
  -1.321  0.1373E+03  0.1828E+03
  -1.321  0.1373E+03  0.1828E+03
  -1.321  0.1373E+03  0.1829E+03
  -1.321  0.1373E+03  0.1829E+03
  -1.321  0.1373E+03  0.1829E+03
  -1.321  0.1373E+03  0.1829E+03
  -1.321  0.1373E+03  0.1829E+03
  -1.320  0.1373E+03  0.1829E+03
  -1.320  0.1373E+03  0.1829E+03
  -1.320  0.1373E+03  0.1830E+03
  -1.320  0.1373E+03  0.1830E+03
  -1.320  0.1373E+03  0.1830E+03
  -1.320  0.1373E+03  0.1830E+03
  -1.320  0.1373E+03  0.1830E+03
  -1.320  0.1373E+03  0.1830E+03
  -1.320  0.1373E+03  0.1830E+03
  -1.319  0.1373E+03  0.1830E+03
  -1.319  0.1373E+03  0.1831E+03
  -1.319  0.1373E+03  0.1831E+03
  -1.319  0.1373E+03  0.1831E+03
  -1.319  0.1373E+03  0.1831E+03
  -1.319  0.1373E+03  0.1831E+03
  -1.319  0.1373E+03  0.1831E+03
  -1.319  0.1373E+03  0.1831E+03
  -1.319  0.1373E+03  0.1832E+03
  -1.319  0.1373E+03  0.1832E+03
  -1.319  0.1373E+03  0.1832E+03
  -1.318  0.1373E+03  0.1832E+03
  -1.318  0.1373E+03  0.1832E+03
  -1.318  0.1373E+03  0.1832E+03
  -1.318  0.1373E+03  0.1832E+03
  -1.318  0.1373E+03  0.1833E+03
  -1.318  0.1373E+03  0.1833E+03
  -1.318  0.1373E+03  0.1833E+03
  -1.318  0.1373E+03  0.1833E+03
  -1.318  0.1373E+03  0.1833E+03
  -1.318  0.1373E+03  0.1833E+03
  -1.317  0.1373E+03  0.1833E+03
  -1.317  0.1373E+03  0.1833E+03
  -1.317  0.1373E+03  0.1834E+03
  -1.317  0.1373E+03  0.1834E+03
  -1.317  0.1373E+03  0.1834E+03
  -1.317  0.1373E+03  0.1834E+03
  -1.317  0.1373E+03  0.1834E+03
  -1.317  0.1373E+03  0.1834E+03
  -1.317  0.1373E+03  0.1834E+03
  -1.317  0.1373E+03  0.1835E+03
  -1.316  0.1373E+03  0.1835E+03
  -1.316  0.1373E+03  0.1835E+03
  -1.316  0.1373E+03  0.1835E+03
  -1.316  0.1373E+03  0.1835E+03
  -1.316  0.1373E+03  0.1835E+03
  -1.316  0.1373E+03  0.1835E+03
  -1.316  0.1373E+03  0.1836E+03
  -1.316  0.1373E+03  0.1836E+03
  -1.316  0.1373E+03  0.1836E+03
  -1.316  0.1373E+03  0.1836E+03
  -1.315  0.1373E+03  0.1836E+03
  -1.315  0.1373E+03  0.1836E+03
  -1.315  0.1373E+03  0.1836E+03
  -1.315  0.1373E+03  0.1837E+03
  -1.315  0.1373E+03  0.1837E+03
  -1.315  0.1373E+03  0.1837E+03
  -1.315  0.1373E+03  0.1837E+03
  -1.315  0.1373E+03  0.1837E+03
  -1.315  0.1373E+03  0.1837E+03
  -1.315  0.1373E+03  0.1837E+03
  -1.314  0.1373E+03  0.1837E+03
  -1.314  0.1373E+03  0.1838E+03
  -1.314  0.1373E+03  0.1838E+03
  -1.314  0.1373E+03  0.1838E+03
  -1.314  0.1373E+03  0.1838E+03
  -1.314  0.1373E+03  0.1838E+03
  -1.314  0.1373E+03  0.1838E+03
  -1.314  0.1373E+03  0.1838E+03
  -1.314  0.1373E+03  0.1839E+03
  -1.313  0.1373E+03  0.1839E+03
  -1.313  0.1373E+03  0.1839E+03
  -1.313  0.1373E+03  0.1839E+03
  -1.313  0.1373E+03  0.1839E+03
  -1.313  0.1373E+03  0.1839E+03
  -1.313  0.1373E+03  0.1839E+03
  -1.313  0.1373E+03  0.1840E+03
  -1.313  0.1373E+03  0.1840E+03
  -1.313  0.1374E+03  0.1840E+03
  -1.313  0.1374E+03  0.1840E+03
  -1.312  0.1374E+03  0.1840E+03
  -1.312  0.1374E+03  0.1840E+03
  -1.312  0.1374E+03  0.1840E+03
  -1.312  0.1374E+03  0.1840E+03
  -1.312  0.1374E+03  0.1841E+03
  -1.312  0.1374E+03  0.1841E+03
  -1.312  0.1374E+03  0.1841E+03
  -1.312  0.1374E+03  0.1841E+03
  -1.312  0.1374E+03  0.1841E+03
  -1.312  0.1374E+03  0.1841E+03
  -1.312  0.1374E+03  0.1841E+03
  -1.311  0.1374E+03  0.1842E+03
  -1.311  0.1374E+03  0.1842E+03
  -1.311  0.1374E+03  0.1842E+03
  -1.311  0.1374E+03  0.1842E+03
  -1.311  0.1374E+03  0.1842E+03
  -1.311  0.1374E+03  0.1842E+03
  -1.311  0.1374E+03  0.1842E+03
  -1.311  0.1374E+03  0.1843E+03
  -1.311  0.1374E+03  0.1843E+03
  -1.310  0.1374E+03  0.1843E+03
  -1.310  0.1374E+03  0.1843E+03
  -1.310  0.1374E+03  0.1843E+03
  -1.310  0.1374E+03  0.1843E+03
  -1.310  0.1374E+03  0.1843E+03
  -1.310  0.1374E+03  0.1844E+03
  -1.310  0.1374E+03  0.1844E+03
  -1.310  0.1374E+03  0.1844E+03
  -1.310  0.1374E+03  0.1844E+03
  -1.310  0.1374E+03  0.1844E+03
  -1.310  0.1374E+03  0.1844E+03
  -1.309  0.1374E+03  0.1844E+03
  -1.309  0.1374E+03  0.1844E+03
  -1.309  0.1374E+03  0.1845E+03
  -1.309  0.1374E+03  0.1845E+03
  -1.309  0.1374E+03  0.1845E+03
  -1.309  0.1374E+03  0.1845E+03
  -1.309  0.1374E+03  0.1845E+03
  -1.309  0.1374E+03  0.1845E+03
  -1.309  0.1374E+03  0.1845E+03
  -1.308  0.1374E+03  0.1846E+03
  -1.308  0.1374E+03  0.1846E+03
  -1.308  0.1374E+03  0.1846E+03
  -1.308  0.1374E+03  0.1846E+03
  -1.308  0.1374E+03  0.1846E+03
  -1.308  0.1374E+03  0.1846E+03
  -1.308  0.1374E+03  0.1846E+03
  -1.308  0.1374E+03  0.1847E+03
  -1.308  0.1374E+03  0.1847E+03
  -1.308  0.1374E+03  0.1847E+03
  -1.308  0.1374E+03  0.1847E+03
  -1.307  0.1374E+03  0.1847E+03
  -1.307  0.1374E+03  0.1847E+03
  -1.307  0.1374E+03  0.1847E+03
  -1.307  0.1374E+03  0.1847E+03
  -1.307  0.1374E+03  0.1848E+03
  -1.307  0.1374E+03  0.1848E+03
  -1.307  0.1374E+03  0.1848E+03
  -1.307  0.1374E+03  0.1848E+03
  -1.307  0.1374E+03  0.1848E+03
  -1.306  0.1374E+03  0.1848E+03
  -1.306  0.1374E+03  0.1848E+03
  -1.306  0.1374E+03  0.1849E+03
  -1.306  0.1374E+03  0.1849E+03
  -1.306  0.1374E+03  0.1849E+03
  -1.306  0.1374E+03  0.1849E+03
  -1.306  0.1374E+03  0.1849E+03
  -1.306  0.1374E+03  0.1849E+03
  -1.306  0.1374E+03  0.1849E+03
  -1.306  0.1374E+03  0.1850E+03
  -1.306  0.1374E+03  0.1850E+03
  -1.305  0.1374E+03  0.1850E+03
  -1.305  0.1374E+03  0.1850E+03
  -1.305  0.1374E+03  0.1850E+03
  -1.305  0.1374E+03  0.1850E+03
  -1.305  0.1374E+03  0.1850E+03
  -1.305  0.1374E+03  0.1851E+03
  -1.305  0.1374E+03  0.1851E+03
  -1.305  0.1374E+03  0.1851E+03
  -1.305  0.1374E+03  0.1851E+03
  -1.304  0.1374E+03  0.1851E+03
  -1.304  0.1374E+03  0.1851E+03
  -1.304  0.1374E+03  0.1851E+03
  -1.304  0.1374E+03  0.1851E+03
  -1.304  0.1374E+03  0.1852E+03
  -1.304  0.1374E+03  0.1852E+03
  -1.304  0.1374E+03  0.1852E+03
  -1.304  0.1374E+03  0.1852E+03
  -1.304  0.1375E+03  0.1852E+03
  -1.304  0.1375E+03  0.1852E+03
  -1.303  0.1375E+03  0.1852E+03
  -1.303  0.1375E+03  0.1853E+03
  -1.303  0.1375E+03  0.1853E+03
  -1.303  0.1375E+03  0.1853E+03
  -1.303  0.1375E+03  0.1853E+03
  -1.303  0.1375E+03  0.1853E+03
  -1.303  0.1375E+03  0.1853E+03
  -1.303  0.1375E+03  0.1853E+03
  -1.303  0.1375E+03  0.1854E+03
  -1.303  0.1375E+03  0.1854E+03
  -1.303  0.1375E+03  0.1854E+03
  -1.302  0.1375E+03  0.1854E+03
  -1.302  0.1375E+03  0.1854E+03
  -1.302  0.1375E+03  0.1854E+03
  -1.302  0.1375E+03  0.1854E+03
  -1.302  0.1375E+03  0.1855E+03
  -1.302  0.1375E+03  0.1855E+03
  -1.302  0.1375E+03  0.1855E+03
  -1.302  0.1375E+03  0.1855E+03
  -1.302  0.1375E+03  0.1855E+03
  -1.302  0.1375E+03  0.1855E+03
  -1.301  0.1375E+03  0.1855E+03
  -1.301  0.1375E+03  0.1855E+03
  -1.301  0.1375E+03  0.1856E+03
  -1.301  0.1375E+03  0.1856E+03
  -1.301  0.1375E+03  0.1856E+03
  -1.301  0.1375E+03  0.1856E+03
  -1.301  0.1375E+03  0.1856E+03
  -1.301  0.1375E+03  0.1856E+03
  -1.301  0.1375E+03  0.1856E+03
  -1.300  0.1375E+03  0.1857E+03
  -1.300  0.1375E+03  0.1857E+03
  -1.300  0.1375E+03  0.1857E+03
  -1.300  0.1375E+03  0.1857E+03
  -1.300  0.1375E+03  0.1857E+03
  -1.300  0.1375E+03  0.1857E+03
  -1.300  0.1375E+03  0.1857E+03
  -1.300  0.1375E+03  0.1858E+03
  -1.300  0.1375E+03  0.1858E+03
  -1.300  0.1375E+03  0.1858E+03
  -1.300  0.1375E+03  0.1858E+03
  -1.299  0.1375E+03  0.1858E+03
  -1.299  0.1375E+03  0.1858E+03
  -1.299  0.1375E+03  0.1858E+03
  -1.299  0.1375E+03  0.1858E+03
  -1.299  0.1375E+03  0.1859E+03
  -1.299  0.1375E+03  0.1859E+03
  -1.299  0.1375E+03  0.1859E+03
  -1.299  0.1376E+03  0.1859E+03
  -1.299  0.1376E+03  0.1859E+03
  -1.299  0.1376E+03  0.1859E+03
  -1.298  0.1376E+03  0.1859E+03
  -1.298  0.1376E+03  0.1860E+03
  -1.298  0.1376E+03  0.1860E+03
  -1.298  0.1376E+03  0.1860E+03
  -1.298  0.1376E+03  0.1860E+03
  -1.298  0.1376E+03  0.1860E+03
  -1.298  0.1376E+03  0.1860E+03
  -1.298  0.1376E+03  0.1860E+03
  -1.298  0.1376E+03  0.1861E+03
  -1.298  0.1376E+03  0.1861E+03
  -1.297  0.1376E+03  0.1861E+03
  -1.297  0.1376E+03  0.1861E+03
  -1.297  0.1376E+03  0.1861E+03
  -1.297  0.1376E+03  0.1861E+03
  -1.297  0.1376E+03  0.1861E+03
  -1.297  0.1376E+03  0.1862E+03
  -1.297  0.1376E+03  0.1862E+03
  -1.297  0.1376E+03  0.1862E+03
  -1.297  0.1376E+03  0.1862E+03
  -1.297  0.1376E+03  0.1862E+03
  -1.296  0.1376E+03  0.1862E+03
  -1.296  0.1376E+03  0.1862E+03
  -1.296  0.1376E+03  0.1862E+03
  -1.296  0.1376E+03  0.1863E+03
  -1.296  0.1376E+03  0.1863E+03
  -1.296  0.1376E+03  0.1863E+03
  -1.296  0.1376E+03  0.1863E+03
  -1.296  0.1376E+03  0.1863E+03
  -1.296  0.1376E+03  0.1863E+03
  -1.296  0.1376E+03  0.1863E+03
  -1.295  0.1376E+03  0.1864E+03
  -1.295  0.1376E+03  0.1864E+03
  -1.295  0.1376E+03  0.1864E+03
  -1.295  0.1376E+03  0.1864E+03
  -1.295  0.1376E+03  0.1864E+03
  -1.295  0.1377E+03  0.1864E+03
  -1.295  0.1377E+03  0.1864E+03
  -1.295  0.1377E+03  0.1865E+03
  -1.295  0.1377E+03  0.1865E+03
  -1.294  0.1377E+03  0.1865E+03
  -1.294  0.1377E+03  0.1865E+03
  -1.294  0.1377E+03  0.1865E+03
  -1.294  0.1377E+03  0.1865E+03
  -1.294  0.1377E+03  0.1865E+03
  -1.294  0.1377E+03  0.1866E+03
  -1.294  0.1377E+03  0.1866E+03
  -1.294  0.1377E+03  0.1866E+03
  -1.294  0.1377E+03  0.1866E+03
  -1.294  0.1377E+03  0.1866E+03
  -1.294  0.1377E+03  0.1866E+03
  -1.293  0.1377E+03  0.1866E+03
  -1.293  0.1377E+03  0.1866E+03
  -1.293  0.1377E+03  0.1867E+03
  -1.293  0.1377E+03  0.1867E+03
  -1.293  0.1377E+03  0.1867E+03
  -1.293  0.1377E+03  0.1867E+03
  -1.293  0.1377E+03  0.1867E+03
  -1.293  0.1377E+03  0.1867E+03
  -1.293  0.1377E+03  0.1867E+03
  -1.292  0.1377E+03  0.1868E+03
  -1.292  0.1377E+03  0.1868E+03
  -1.292  0.1377E+03  0.1868E+03
  -1.292  0.1377E+03  0.1868E+03
  -1.292  0.1377E+03  0.1868E+03
  -1.292  0.1377E+03  0.1868E+03
  -1.292  0.1377E+03  0.1868E+03
  -1.292  0.1377E+03  0.1869E+03
  -1.292  0.1378E+03  0.1869E+03
  -1.292  0.1378E+03  0.1869E+03
  -1.291  0.1378E+03  0.1869E+03
  -1.291  0.1378E+03  0.1869E+03
  -1.291  0.1378E+03  0.1869E+03
  -1.291  0.1378E+03  0.1869E+03
  -1.291  0.1378E+03  0.1870E+03
  -1.291  0.1378E+03  0.1870E+03
  -1.291  0.1378E+03  0.1870E+03
  -1.291  0.1378E+03  0.1870E+03
  -1.291  0.1378E+03  0.1870E+03
  -1.291  0.1378E+03  0.1870E+03
  -1.290  0.1378E+03  0.1870E+03
  -1.290  0.1378E+03  0.1870E+03
  -1.290  0.1378E+03  0.1871E+03
  -1.290  0.1378E+03  0.1871E+03
  -1.290  0.1378E+03  0.1871E+03
  -1.290  0.1378E+03  0.1871E+03
  -1.290  0.1378E+03  0.1871E+03
  -1.290  0.1378E+03  0.1871E+03
  -1.290  0.1378E+03  0.1871E+03
  -1.290  0.1378E+03  0.1872E+03
  -1.289  0.1378E+03  0.1872E+03
  -1.289  0.1378E+03  0.1872E+03
  -1.289  0.1378E+03  0.1872E+03
  -1.289  0.1378E+03  0.1872E+03
  -1.289  0.1378E+03  0.1872E+03
  -1.289  0.1378E+03  0.1872E+03
  -1.289  0.1379E+03  0.1873E+03
  -1.289  0.1379E+03  0.1873E+03
  -1.289  0.1379E+03  0.1873E+03
  -1.289  0.1379E+03  0.1873E+03
  -1.289  0.1379E+03  0.1873E+03
  -1.288  0.1379E+03  0.1873E+03
  -1.288  0.1379E+03  0.1873E+03
  -1.288  0.1379E+03  0.1874E+03
  -1.288  0.1379E+03  0.1874E+03
  -1.288  0.1379E+03  0.1874E+03
  -1.288  0.1379E+03  0.1874E+03
  -1.288  0.1379E+03  0.1874E+03
  -1.288  0.1379E+03  0.1874E+03
  -1.288  0.1379E+03  0.1874E+03
  -1.288  0.1379E+03  0.1874E+03
  -1.287  0.1379E+03  0.1875E+03
  -1.287  0.1379E+03  0.1875E+03
  -1.287  0.1379E+03  0.1875E+03
  -1.287  0.1379E+03  0.1875E+03
  -1.287  0.1379E+03  0.1875E+03
  -1.287  0.1379E+03  0.1875E+03
  -1.287  0.1379E+03  0.1875E+03
  -1.287  0.1379E+03  0.1876E+03
  -1.287  0.1379E+03  0.1876E+03
  -1.287  0.1379E+03  0.1876E+03
  -1.286  0.1380E+03  0.1876E+03
  -1.286  0.1380E+03  0.1876E+03
  -1.286  0.1380E+03  0.1876E+03
  -1.286  0.1380E+03  0.1876E+03
  -1.286  0.1380E+03  0.1877E+03
  -1.286  0.1380E+03  0.1877E+03
  -1.286  0.1380E+03  0.1877E+03
  -1.286  0.1380E+03  0.1877E+03
  -1.286  0.1380E+03  0.1877E+03
  -1.286  0.1380E+03  0.1877E+03
  -1.285  0.1380E+03  0.1877E+03
  -1.285  0.1380E+03  0.1878E+03
  -1.285  0.1380E+03  0.1878E+03
  -1.285  0.1380E+03  0.1878E+03
  -1.285  0.1380E+03  0.1878E+03
  -1.285  0.1380E+03  0.1878E+03
  -1.285  0.1380E+03  0.1878E+03
  -1.285  0.1380E+03  0.1878E+03
  -1.285  0.1380E+03  0.1878E+03
  -1.284  0.1380E+03  0.1879E+03
  -1.284  0.1380E+03  0.1879E+03
  -1.284  0.1380E+03  0.1879E+03
  -1.284  0.1380E+03  0.1879E+03
  -1.284  0.1381E+03  0.1879E+03
  -1.284  0.1381E+03  0.1879E+03
  -1.284  0.1381E+03  0.1879E+03
  -1.284  0.1381E+03  0.1880E+03
  -1.284  0.1381E+03  0.1880E+03
  -1.284  0.1381E+03  0.1880E+03
  -1.284  0.1381E+03  0.1880E+03
  -1.283  0.1381E+03  0.1880E+03
  -1.283  0.1381E+03  0.1880E+03
  -1.283  0.1381E+03  0.1880E+03
  -1.283  0.1381E+03  0.1881E+03
  -1.283  0.1381E+03  0.1881E+03
  -1.283  0.1381E+03  0.1881E+03
  -1.283  0.1381E+03  0.1881E+03
  -1.283  0.1381E+03  0.1881E+03
  -1.283  0.1381E+03  0.1881E+03
  -1.282  0.1381E+03  0.1881E+03
  -1.282  0.1381E+03  0.1882E+03
  -1.282  0.1381E+03  0.1882E+03
  -1.282  0.1381E+03  0.1882E+03
  -1.282  0.1381E+03  0.1882E+03
  -1.282  0.1381E+03  0.1882E+03
  -1.282  0.1382E+03  0.1882E+03
  -1.282  0.1382E+03  0.1882E+03
  -1.282  0.1382E+03  0.1882E+03
  -1.282  0.1382E+03  0.1883E+03
  -1.281  0.1382E+03  0.1883E+03
  -1.281  0.1382E+03  0.1883E+03
  -1.281  0.1382E+03  0.1883E+03
  -1.281  0.1382E+03  0.1883E+03
  -1.281  0.1382E+03  0.1883E+03
  -1.281  0.1382E+03  0.1883E+03
  -1.281  0.1382E+03  0.1884E+03
  -1.281  0.1382E+03  0.1884E+03
  -1.281  0.1382E+03  0.1884E+03
  -1.281  0.1382E+03  0.1884E+03
  -1.280  0.1382E+03  0.1884E+03
  -1.280  0.1382E+03  0.1884E+03
  -1.280  0.1382E+03  0.1884E+03
  -1.280  0.1382E+03  0.1885E+03
  -1.280  0.1382E+03  0.1885E+03
  -1.280  0.1383E+03  0.1885E+03
  -1.280  0.1383E+03  0.1885E+03
  -1.280  0.1383E+03  0.1885E+03
  -1.280  0.1383E+03  0.1885E+03
  -1.280  0.1383E+03  0.1885E+03
  -1.279  0.1383E+03  0.1886E+03
  -1.279  0.1383E+03  0.1886E+03
  -1.279  0.1383E+03  0.1886E+03
  -1.279  0.1383E+03  0.1886E+03
  -1.279  0.1383E+03  0.1886E+03
  -1.279  0.1383E+03  0.1886E+03
  -1.279  0.1383E+03  0.1886E+03
  -1.279  0.1383E+03  0.1886E+03
  -1.279  0.1383E+03  0.1887E+03
  -1.279  0.1383E+03  0.1887E+03
  -1.278  0.1383E+03  0.1887E+03
  -1.278  0.1383E+03  0.1887E+03
  -1.278  0.1383E+03  0.1887E+03
  -1.278  0.1383E+03  0.1887E+03
  -1.278  0.1384E+03  0.1887E+03
  -1.278  0.1384E+03  0.1888E+03
  -1.278  0.1384E+03  0.1888E+03
  -1.278  0.1384E+03  0.1888E+03
  -1.278  0.1384E+03  0.1888E+03
  -1.278  0.1384E+03  0.1888E+03
  -1.278  0.1384E+03  0.1888E+03
  -1.277  0.1384E+03  0.1888E+03
  -1.277  0.1384E+03  0.1889E+03
  -1.277  0.1384E+03  0.1889E+03
  -1.277  0.1384E+03  0.1889E+03
  -1.277  0.1384E+03  0.1889E+03
  -1.277  0.1384E+03  0.1889E+03
  -1.277  0.1384E+03  0.1889E+03
  -1.277  0.1384E+03  0.1889E+03
  -1.277  0.1384E+03  0.1890E+03
  -1.277  0.1384E+03  0.1890E+03
  -1.276  0.1384E+03  0.1890E+03
  -1.276  0.1385E+03  0.1890E+03
  -1.276  0.1385E+03  0.1890E+03
  -1.276  0.1385E+03  0.1890E+03
  -1.276  0.1385E+03  0.1890E+03
  -1.276  0.1385E+03  0.1890E+03
  -1.276  0.1385E+03  0.1891E+03
  -1.276  0.1385E+03  0.1891E+03
  -1.276  0.1385E+03  0.1891E+03
  -1.276  0.1385E+03  0.1891E+03
  -1.275  0.1385E+03  0.1891E+03
  -1.275  0.1385E+03  0.1891E+03
  -1.275  0.1385E+03  0.1891E+03
  -1.275  0.1385E+03  0.1892E+03
  -1.275  0.1385E+03  0.1892E+03
  -1.275  0.1385E+03  0.1892E+03
  -1.275  0.1385E+03  0.1892E+03
  -1.275  0.1385E+03  0.1892E+03
  -1.275  0.1386E+03  0.1892E+03
  -1.275  0.1386E+03  0.1892E+03
  -1.274  0.1386E+03  0.1893E+03
  -1.274  0.1386E+03  0.1893E+03
  -1.274  0.1386E+03  0.1893E+03
  -1.274  0.1386E+03  0.1893E+03
  -1.274  0.1386E+03  0.1893E+03
  -1.274  0.1386E+03  0.1893E+03
  -1.274  0.1386E+03  0.1893E+03
  -1.274  0.1386E+03  0.1894E+03
  -1.274  0.1386E+03  0.1894E+03
  -1.274  0.1386E+03  0.1894E+03
  -1.273  0.1386E+03  0.1894E+03
  -1.273  0.1386E+03  0.1894E+03
  -1.273  0.1386E+03  0.1894E+03
  -1.273  0.1386E+03  0.1894E+03
  -1.273  0.1387E+03  0.1895E+03
  -1.273  0.1387E+03  0.1895E+03
  -1.273  0.1387E+03  0.1895E+03
  -1.273  0.1387E+03  0.1895E+03
  -1.273  0.1387E+03  0.1895E+03
  -1.272  0.1387E+03  0.1895E+03
  -1.272  0.1387E+03  0.1895E+03
  -1.272  0.1387E+03  0.1895E+03
  -1.272  0.1387E+03  0.1896E+03
  -1.272  0.1387E+03  0.1896E+03
  -1.272  0.1387E+03  0.1896E+03
  -1.272  0.1387E+03  0.1896E+03
  -1.272  0.1387E+03  0.1896E+03
  -1.272  0.1387E+03  0.1896E+03
  -1.272  0.1387E+03  0.1896E+03
  -1.272  0.1387E+03  0.1897E+03
  -1.271  0.1388E+03  0.1897E+03
  -1.271  0.1388E+03  0.1897E+03
  -1.271  0.1388E+03  0.1897E+03
  -1.271  0.1388E+03  0.1897E+03
  -1.271  0.1388E+03  0.1897E+03
  -1.271  0.1388E+03  0.1897E+03
  -1.271  0.1388E+03  0.1898E+03
  -1.271  0.1388E+03  0.1898E+03
  -1.271  0.1388E+03  0.1898E+03
  -1.270  0.1388E+03  0.1898E+03
  -1.270  0.1388E+03  0.1898E+03
  -1.270  0.1388E+03  0.1898E+03
  -1.270  0.1388E+03  0.1898E+03
  -1.270  0.1388E+03  0.1899E+03
  -1.270  0.1389E+03  0.1899E+03
  -1.270  0.1389E+03  0.1899E+03
  -1.270  0.1389E+03  0.1899E+03
  -1.270  0.1389E+03  0.1899E+03
  -1.270  0.1389E+03  0.1899E+03
  -1.269  0.1389E+03  0.1899E+03
  -1.269  0.1389E+03  0.1900E+03
  -1.269  0.1389E+03  0.1900E+03
  -1.269  0.1389E+03  0.1900E+03
  -1.269  0.1389E+03  0.1900E+03
  -1.269  0.1389E+03  0.1900E+03
  -1.269  0.1389E+03  0.1900E+03
  -1.269  0.1389E+03  0.1900E+03
  -1.269  0.1389E+03  0.1900E+03
  -1.269  0.1389E+03  0.1901E+03
  -1.268  0.1390E+03  0.1901E+03
  -1.268  0.1390E+03  0.1901E+03
  -1.268  0.1390E+03  0.1901E+03
  -1.268  0.1390E+03  0.1901E+03
  -1.268  0.1390E+03  0.1901E+03
  -1.268  0.1390E+03  0.1901E+03
  -1.268  0.1390E+03  0.1902E+03
  -1.268  0.1390E+03  0.1902E+03
  -1.268  0.1390E+03  0.1902E+03
  -1.268  0.1390E+03  0.1902E+03
  -1.267  0.1390E+03  0.1902E+03
  -1.267  0.1390E+03  0.1902E+03
  -1.267  0.1390E+03  0.1902E+03
  -1.267  0.1390E+03  0.1903E+03
  -1.267  0.1391E+03  0.1903E+03
  -1.267  0.1391E+03  0.1903E+03
  -1.267  0.1391E+03  0.1903E+03
  -1.267  0.1391E+03  0.1903E+03
  -1.267  0.1391E+03  0.1903E+03
  -1.267  0.1391E+03  0.1903E+03
  -1.267  0.1391E+03  0.1904E+03
  -1.266  0.1391E+03  0.1904E+03
  -1.266  0.1391E+03  0.1904E+03
  -1.266  0.1391E+03  0.1904E+03
  -1.266  0.1391E+03  0.1904E+03
  -1.266  0.1391E+03  0.1904E+03
  -1.266  0.1391E+03  0.1904E+03
  -1.266  0.1392E+03  0.1905E+03
  -1.266  0.1392E+03  0.1905E+03
  -1.266  0.1392E+03  0.1905E+03
  -1.266  0.1392E+03  0.1905E+03
  -1.265  0.1392E+03  0.1905E+03
  -1.265  0.1392E+03  0.1905E+03
  -1.265  0.1392E+03  0.1905E+03
  -1.265  0.1392E+03  0.1905E+03
  -1.265  0.1392E+03  0.1906E+03
  -1.265  0.1392E+03  0.1906E+03
  -1.265  0.1392E+03  0.1906E+03
  -1.265  0.1392E+03  0.1906E+03
  -1.265  0.1392E+03  0.1906E+03
  -1.265  0.1393E+03  0.1906E+03
  -1.264  0.1393E+03  0.1906E+03
  -1.264  0.1393E+03  0.1907E+03
  -1.264  0.1393E+03  0.1907E+03
  -1.264  0.1393E+03  0.1907E+03
  -1.264  0.1393E+03  0.1907E+03
  -1.264  0.1393E+03  0.1907E+03
  -1.264  0.1393E+03  0.1907E+03
  -1.264  0.1393E+03  0.1907E+03
  -1.264  0.1393E+03  0.1908E+03
  -1.264  0.1393E+03  0.1908E+03
  -1.263  0.1393E+03  0.1908E+03
  -1.263  0.1393E+03  0.1908E+03
  -1.263  0.1394E+03  0.1908E+03
  -1.263  0.1394E+03  0.1908E+03
  -1.263  0.1394E+03  0.1908E+03
  -1.263  0.1394E+03  0.1909E+03
  -1.263  0.1394E+03  0.1909E+03
  -1.263  0.1394E+03  0.1909E+03
  -1.263  0.1394E+03  0.1909E+03
  -1.262  0.1394E+03  0.1909E+03
  -1.262  0.1394E+03  0.1909E+03
  -1.262  0.1394E+03  0.1909E+03
  -1.262  0.1394E+03  0.1910E+03
  -1.262  0.1394E+03  0.1910E+03
  -1.262  0.1395E+03  0.1910E+03
  -1.262  0.1395E+03  0.1910E+03
  -1.262  0.1395E+03  0.1910E+03
  -1.262  0.1395E+03  0.1910E+03
  -1.262  0.1395E+03  0.1910E+03
  -1.262  0.1395E+03  0.1911E+03
  -1.261  0.1395E+03  0.1911E+03
  -1.261  0.1395E+03  0.1911E+03
  -1.261  0.1395E+03  0.1911E+03
  -1.261  0.1395E+03  0.1911E+03
  -1.261  0.1395E+03  0.1911E+03
  -1.261  0.1395E+03  0.1911E+03
  -1.261  0.1396E+03  0.1911E+03
  -1.261  0.1396E+03  0.1912E+03
  -1.261  0.1396E+03  0.1912E+03
  -1.260  0.1396E+03  0.1912E+03
  -1.260  0.1396E+03  0.1912E+03
  -1.260  0.1396E+03  0.1912E+03
  -1.260  0.1396E+03  0.1912E+03
  -1.260  0.1396E+03  0.1912E+03
  -1.260  0.1396E+03  0.1913E+03
  -1.260  0.1396E+03  0.1913E+03
  -1.260  0.1396E+03  0.1913E+03
  -1.260  0.1397E+03  0.1913E+03
  -1.260  0.1397E+03  0.1913E+03
  -1.260  0.1397E+03  0.1913E+03
  -1.259  0.1397E+03  0.1913E+03
  -1.259  0.1397E+03  0.1914E+03
  -1.259  0.1397E+03  0.1914E+03
  -1.259  0.1397E+03  0.1914E+03
  -1.259  0.1397E+03  0.1914E+03
  -1.259  0.1397E+03  0.1914E+03
  -1.259  0.1397E+03  0.1914E+03
  -1.259  0.1397E+03  0.1914E+03
  -1.259  0.1397E+03  0.1915E+03
  -1.258  0.1398E+03  0.1915E+03
  -1.258  0.1398E+03  0.1915E+03
  -1.258  0.1398E+03  0.1915E+03
  -1.258  0.1398E+03  0.1915E+03
  -1.258  0.1398E+03  0.1915E+03
  -1.258  0.1398E+03  0.1915E+03
  -1.258  0.1398E+03  0.1916E+03
  -1.258  0.1398E+03  0.1916E+03
  -1.258  0.1398E+03  0.1916E+03
  -1.258  0.1398E+03  0.1916E+03
  -1.257  0.1398E+03  0.1916E+03
  -1.257  0.1399E+03  0.1916E+03
  -1.257  0.1399E+03  0.1916E+03
  -1.257  0.1399E+03  0.1917E+03
  -1.257  0.1399E+03  0.1917E+03
  -1.257  0.1399E+03  0.1917E+03
  -1.257  0.1399E+03  0.1917E+03
  -1.257  0.1399E+03  0.1917E+03
  -1.257  0.1399E+03  0.1917E+03
  -1.257  0.1399E+03  0.1917E+03
  -1.257  0.1399E+03  0.1917E+03
  -1.256  0.1399E+03  0.1918E+03
  -1.256  0.1400E+03  0.1918E+03
  -1.256  0.1400E+03  0.1918E+03
  -1.256  0.1400E+03  0.1918E+03
  -1.256  0.1400E+03  0.1918E+03
  -1.256  0.1400E+03  0.1918E+03
  -1.256  0.1400E+03  0.1918E+03
  -1.256  0.1400E+03  0.1919E+03
  -1.256  0.1400E+03  0.1919E+03
  -1.256  0.1400E+03  0.1919E+03
  -1.255  0.1400E+03  0.1919E+03
  -1.255  0.1401E+03  0.1919E+03
  -1.255  0.1401E+03  0.1919E+03
  -1.255  0.1401E+03  0.1919E+03
  -1.255  0.1401E+03  0.1920E+03
  -1.255  0.1401E+03  0.1920E+03
  -1.255  0.1401E+03  0.1920E+03
  -1.255  0.1401E+03  0.1920E+03
  -1.255  0.1401E+03  0.1920E+03
  -1.255  0.1401E+03  0.1920E+03
  -1.254  0.1401E+03  0.1920E+03
  -1.254  0.1401E+03  0.1921E+03
  -1.254  0.1402E+03  0.1921E+03
  -1.254  0.1402E+03  0.1921E+03
  -1.254  0.1402E+03  0.1921E+03
  -1.254  0.1402E+03  0.1921E+03
  -1.254  0.1402E+03  0.1921E+03
  -1.254  0.1402E+03  0.1921E+03
  -1.254  0.1402E+03  0.1922E+03
  -1.254  0.1402E+03  0.1922E+03
  -1.253  0.1402E+03  0.1922E+03
  -1.253  0.1402E+03  0.1922E+03
  -1.253  0.1403E+03  0.1922E+03
  -1.253  0.1403E+03  0.1922E+03
  -1.253  0.1403E+03  0.1922E+03
  -1.253  0.1403E+03  0.1923E+03
  -1.253  0.1403E+03  0.1923E+03
  -1.253  0.1403E+03  0.1923E+03
  -1.253  0.1403E+03  0.1923E+03
  -1.253  0.1403E+03  0.1923E+03
  -1.252  0.1403E+03  0.1923E+03
  -1.252  0.1403E+03  0.1923E+03
  -1.252  0.1404E+03  0.1924E+03
  -1.252  0.1404E+03  0.1924E+03
  -1.252  0.1404E+03  0.1924E+03
  -1.252  0.1404E+03  0.1924E+03
  -1.252  0.1404E+03  0.1924E+03
  -1.252  0.1404E+03  0.1924E+03
  -1.252  0.1404E+03  0.1924E+03
  -1.252  0.1404E+03  0.1925E+03
  -1.251  0.1404E+03  0.1925E+03
  -1.251  0.1404E+03  0.1925E+03
  -1.251  0.1405E+03  0.1925E+03
  -1.251  0.1405E+03  0.1925E+03
  -1.251  0.1405E+03  0.1925E+03
  -1.251  0.1405E+03  0.1925E+03
  -1.251  0.1405E+03  0.1925E+03
  -1.251  0.1405E+03  0.1926E+03
  -1.251  0.1405E+03  0.1926E+03
  -1.250  0.1405E+03  0.1926E+03
  -1.250  0.1405E+03  0.1926E+03
  -1.250  0.1406E+03  0.1926E+03
  -1.250  0.1406E+03  0.1926E+03
  -1.250  0.1406E+03  0.1926E+03
  -1.250  0.1406E+03  0.1927E+03
  -1.250  0.1406E+03  0.1927E+03
  -1.250  0.1406E+03  0.1927E+03
  -1.250  0.1406E+03  0.1927E+03
  -1.250  0.1406E+03  0.1927E+03
  -1.250  0.1406E+03  0.1927E+03
  -1.249  0.1406E+03  0.1927E+03
  -1.249  0.1407E+03  0.1928E+03
  -1.249  0.1407E+03  0.1928E+03
  -1.249  0.1407E+03  0.1928E+03
  -1.249  0.1407E+03  0.1928E+03
  -1.249  0.1407E+03  0.1928E+03
  -1.249  0.1407E+03  0.1928E+03
  -1.249  0.1407E+03  0.1928E+03
  -1.249  0.1407E+03  0.1929E+03
  -1.248  0.1407E+03  0.1929E+03
  -1.248  0.1408E+03  0.1929E+03
  -1.248  0.1408E+03  0.1929E+03
  -1.248  0.1408E+03  0.1929E+03
  -1.248  0.1408E+03  0.1929E+03
  -1.248  0.1408E+03  0.1929E+03
  -1.248  0.1408E+03  0.1930E+03
  -1.248  0.1408E+03  0.1930E+03
  -1.248  0.1408E+03  0.1930E+03
  -1.248  0.1408E+03  0.1930E+03
  -1.247  0.1409E+03  0.1930E+03
  -1.247  0.1409E+03  0.1930E+03
  -1.247  0.1409E+03  0.1930E+03
  -1.247  0.1409E+03  0.1931E+03
  -1.247  0.1409E+03  0.1931E+03
  -1.247  0.1409E+03  0.1931E+03
  -1.247  0.1409E+03  0.1931E+03
  -1.247  0.1409E+03  0.1931E+03
  -1.247  0.1409E+03  0.1931E+03
  -1.247  0.1410E+03  0.1931E+03
  -1.246  0.1410E+03  0.1932E+03
  -1.246  0.1410E+03  0.1932E+03
  -1.246  0.1410E+03  0.1932E+03
  -1.246  0.1410E+03  0.1932E+03
  -1.246  0.1410E+03  0.1932E+03
  -1.246  0.1410E+03  0.1932E+03
  -1.246  0.1410E+03  0.1932E+03
  -1.246  0.1410E+03  0.1933E+03
  -1.246  0.1411E+03  0.1933E+03
  -1.246  0.1411E+03  0.1933E+03
  -1.246  0.1411E+03  0.1933E+03
  -1.245  0.1411E+03  0.1933E+03
  -1.245  0.1411E+03  0.1933E+03
  -1.245  0.1411E+03  0.1933E+03
  -1.245  0.1411E+03  0.1934E+03
  -1.245  0.1411E+03  0.1934E+03
  -1.245  0.1411E+03  0.1934E+03
  -1.245  0.1412E+03  0.1934E+03
  -1.245  0.1412E+03  0.1934E+03
  -1.245  0.1412E+03  0.1934E+03
  -1.245  0.1412E+03  0.1934E+03
  -1.244  0.1412E+03  0.1935E+03
  -1.244  0.1412E+03  0.1935E+03
  -1.244  0.1412E+03  0.1935E+03
  -1.244  0.1412E+03  0.1935E+03
  -1.244  0.1413E+03  0.1935E+03
  -1.244  0.1413E+03  0.1935E+03
  -1.244  0.1413E+03  0.1935E+03
  -1.244  0.1413E+03  0.1935E+03
  -1.244  0.1413E+03  0.1936E+03
  -1.244  0.1413E+03  0.1936E+03
  -1.243  0.1413E+03  0.1936E+03
  -1.243  0.1413E+03  0.1936E+03
  -1.243  0.1413E+03  0.1936E+03
  -1.243  0.1414E+03  0.1936E+03
  -1.243  0.1414E+03  0.1936E+03
  -1.243  0.1414E+03  0.1937E+03
  -1.243  0.1414E+03  0.1937E+03
  -1.243  0.1414E+03  0.1937E+03
  -1.243  0.1414E+03  0.1937E+03
  -1.243  0.1414E+03  0.1937E+03
  -1.242  0.1414E+03  0.1937E+03
  -1.242  0.1415E+03  0.1937E+03
  -1.242  0.1415E+03  0.1938E+03
  -1.242  0.1415E+03  0.1938E+03
  -1.242  0.1415E+03  0.1938E+03
  -1.242  0.1415E+03  0.1938E+03
  -1.242  0.1415E+03  0.1938E+03
  -1.242  0.1415E+03  0.1938E+03
  -1.242  0.1415E+03  0.1938E+03
  -1.242  0.1416E+03  0.1939E+03
  -1.241  0.1416E+03  0.1939E+03
  -1.241  0.1416E+03  0.1939E+03
  -1.241  0.1416E+03  0.1939E+03
  -1.241  0.1416E+03  0.1939E+03
  -1.241  0.1416E+03  0.1939E+03
  -1.241  0.1416E+03  0.1939E+03
  -1.241  0.1416E+03  0.1940E+03
  -1.241  0.1417E+03  0.1940E+03
  -1.241  0.1417E+03  0.1940E+03
  -1.241  0.1417E+03  0.1940E+03
  -1.240  0.1417E+03  0.1940E+03
  -1.240  0.1417E+03  0.1940E+03
  -1.240  0.1417E+03  0.1940E+03
  -1.240  0.1417E+03  0.1941E+03
  -1.240  0.1417E+03  0.1941E+03
  -1.240  0.1418E+03  0.1941E+03
  -1.240  0.1418E+03  0.1941E+03
  -1.240  0.1418E+03  0.1941E+03
  -1.240  0.1418E+03  0.1941E+03
  -1.240  0.1418E+03  0.1941E+03
  -1.239  0.1418E+03  0.1942E+03
  -1.239  0.1418E+03  0.1942E+03
  -1.239  0.1418E+03  0.1942E+03
  -1.239  0.1419E+03  0.1942E+03
  -1.239  0.1419E+03  0.1942E+03
  -1.239  0.1419E+03  0.1942E+03
  -1.239  0.1419E+03  0.1942E+03
  -1.239  0.1419E+03  0.1943E+03
  -1.239  0.1419E+03  0.1943E+03
  -1.238  0.1419E+03  0.1943E+03
  -1.238  0.1419E+03  0.1943E+03
  -1.238  0.1420E+03  0.1943E+03
  -1.238  0.1420E+03  0.1943E+03
  -1.238  0.1420E+03  0.1943E+03
  -1.238  0.1420E+03  0.1944E+03
  -1.238  0.1420E+03  0.1944E+03
  -1.238  0.1420E+03  0.1944E+03
  -1.238  0.1420E+03  0.1944E+03
  -1.238  0.1420E+03  0.1944E+03
  -1.238  0.1421E+03  0.1944E+03
  -1.237  0.1421E+03  0.1944E+03
  -1.237  0.1421E+03  0.1945E+03
  -1.237  0.1421E+03  0.1945E+03
  -1.237  0.1421E+03  0.1945E+03
  -1.237  0.1421E+03  0.1945E+03
  -1.237  0.1421E+03  0.1945E+03
  -1.237  0.1422E+03  0.1945E+03
  -1.237  0.1422E+03  0.1945E+03
  -1.237  0.1422E+03  0.1946E+03
  -1.236  0.1422E+03  0.1946E+03
  -1.236  0.1422E+03  0.1946E+03
  -1.236  0.1422E+03  0.1946E+03
  -1.236  0.1422E+03  0.1946E+03
  -1.236  0.1422E+03  0.1946E+03
  -1.236  0.1423E+03  0.1946E+03
  -1.236  0.1423E+03  0.1947E+03
  -1.236  0.1423E+03  0.1947E+03
  -1.236  0.1423E+03  0.1947E+03
  -1.236  0.1423E+03  0.1947E+03
  -1.235  0.1423E+03  0.1947E+03
  -1.235  0.1423E+03  0.1947E+03
  -1.235  0.1424E+03  0.1947E+03
  -1.235  0.1424E+03  0.1948E+03
  -1.235  0.1424E+03  0.1948E+03
  -1.235  0.1424E+03  0.1948E+03
  -1.235  0.1424E+03  0.1948E+03
  -1.235  0.1424E+03  0.1948E+03
  -1.235  0.1424E+03  0.1948E+03
  -1.235  0.1424E+03  0.1948E+03
  -1.235  0.1425E+03  0.1949E+03
  -1.234  0.1425E+03  0.1949E+03
  -1.234  0.1425E+03  0.1949E+03
  -1.234  0.1425E+03  0.1949E+03
  -1.234  0.1425E+03  0.1949E+03
  -1.234  0.1425E+03  0.1949E+03
  -1.234  0.1425E+03  0.1949E+03
  -1.234  0.1426E+03  0.1950E+03
  -1.234  0.1426E+03  0.1950E+03
  -1.234  0.1426E+03  0.1950E+03
  -1.234  0.1426E+03  0.1950E+03
  -1.233  0.1426E+03  0.1950E+03
  -1.233  0.1426E+03  0.1950E+03
  -1.233  0.1426E+03  0.1950E+03
  -1.233  0.1427E+03  0.1951E+03
  -1.233  0.1427E+03  0.1951E+03
  -1.233  0.1427E+03  0.1951E+03
  -1.233  0.1427E+03  0.1951E+03
  -1.233  0.1427E+03  0.1951E+03
  -1.233  0.1427E+03  0.1951E+03
  -1.233  0.1427E+03  0.1951E+03
  -1.232  0.1428E+03  0.1952E+03
  -1.232  0.1428E+03  0.1952E+03
  -1.232  0.1428E+03  0.1952E+03
  -1.232  0.1428E+03  0.1952E+03
  -1.232  0.1428E+03  0.1952E+03
  -1.232  0.1428E+03  0.1952E+03
  -1.232  0.1428E+03  0.1952E+03
  -1.232  0.1429E+03  0.1953E+03
  -1.232  0.1429E+03  0.1953E+03
  -1.232  0.1429E+03  0.1953E+03
  -1.231  0.1429E+03  0.1953E+03
  -1.231  0.1429E+03  0.1953E+03
  -1.231  0.1429E+03  0.1953E+03
  -1.231  0.1429E+03  0.1953E+03
  -1.231  0.1430E+03  0.1954E+03
  -1.231  0.1430E+03  0.1954E+03
  -1.231  0.1430E+03  0.1954E+03
  -1.231  0.1430E+03  0.1954E+03
  -1.231  0.1430E+03  0.1954E+03
  -1.231  0.1430E+03  0.1954E+03
  -1.230  0.1430E+03  0.1954E+03
  -1.230  0.1431E+03  0.1955E+03
  -1.230  0.1431E+03  0.1955E+03
  -1.230  0.1431E+03  0.1955E+03
  -1.230  0.1431E+03  0.1955E+03
  -1.230  0.1431E+03  0.1955E+03
  -1.230  0.1431E+03  0.1955E+03
  -1.230  0.1431E+03  0.1955E+03
  -1.230  0.1432E+03  0.1956E+03
  -1.230  0.1432E+03  0.1956E+03
  -1.229  0.1432E+03  0.1956E+03
  -1.229  0.1432E+03  0.1956E+03
  -1.229  0.1432E+03  0.1956E+03
  -1.229  0.1432E+03  0.1956E+03
  -1.229  0.1432E+03  0.1956E+03
  -1.229  0.1433E+03  0.1957E+03
  -1.229  0.1433E+03  0.1957E+03
  -1.229  0.1433E+03  0.1957E+03
  -1.229  0.1433E+03  0.1957E+03
  -1.228  0.1433E+03  0.1957E+03
  -1.228  0.1433E+03  0.1957E+03
  -1.228  0.1434E+03  0.1957E+03
  -1.228  0.1434E+03  0.1958E+03
  -1.228  0.1434E+03  0.1958E+03
  -1.228  0.1434E+03  0.1958E+03
  -1.228  0.1434E+03  0.1958E+03
  -1.228  0.1434E+03  0.1958E+03
  -1.228  0.1434E+03  0.1958E+03
  -1.228  0.1435E+03  0.1958E+03
  -1.228  0.1435E+03  0.1959E+03
  -1.227  0.1435E+03  0.1959E+03
  -1.227  0.1435E+03  0.1959E+03
  -1.227  0.1435E+03  0.1959E+03
  -1.227  0.1435E+03  0.1959E+03
  -1.227  0.1436E+03  0.1959E+03
  -1.227  0.1436E+03  0.1959E+03
  -1.227  0.1436E+03  0.1960E+03
  -1.227  0.1436E+03  0.1960E+03
  -1.227  0.1436E+03  0.1960E+03
  -1.226  0.1436E+03  0.1960E+03
  -1.226  0.1436E+03  0.1960E+03
  -1.226  0.1437E+03  0.1960E+03
  -1.226  0.1437E+03  0.1960E+03
  -1.226  0.1437E+03  0.1961E+03
  -1.226  0.1437E+03  0.1961E+03
  -1.226  0.1437E+03  0.1961E+03
  -1.226  0.1437E+03  0.1961E+03
  -1.226  0.1438E+03  0.1961E+03
  -1.226  0.1438E+03  0.1961E+03
  -1.225  0.1438E+03  0.1961E+03
  -1.225  0.1438E+03  0.1962E+03
  -1.225  0.1438E+03  0.1962E+03
  -1.225  0.1438E+03  0.1962E+03
  -1.225  0.1438E+03  0.1962E+03
  -1.225  0.1439E+03  0.1962E+03
  -1.225  0.1439E+03  0.1962E+03
  -1.225  0.1439E+03  0.1962E+03
  -1.225  0.1439E+03  0.1963E+03
  -1.225  0.1439E+03  0.1963E+03
  -1.224  0.1439E+03  0.1963E+03
  -1.224  0.1440E+03  0.1963E+03
  -1.224  0.1440E+03  0.1963E+03
  -1.224  0.1440E+03  0.1963E+03
  -1.224  0.1440E+03  0.1963E+03
  -1.224  0.1440E+03  0.1964E+03
  -1.224  0.1440E+03  0.1964E+03
  -1.224  0.1441E+03  0.1964E+03
  -1.224  0.1441E+03  0.1964E+03
  -1.224  0.1441E+03  0.1964E+03
  -1.224  0.1441E+03  0.1964E+03
  -1.223  0.1441E+03  0.1964E+03
  -1.223  0.1441E+03  0.1965E+03
  -1.223  0.1442E+03  0.1965E+03
  -1.223  0.1442E+03  0.1965E+03
  -1.223  0.1442E+03  0.1965E+03
  -1.223  0.1442E+03  0.1965E+03
  -1.223  0.1442E+03  0.1965E+03
  -1.223  0.1442E+03  0.1965E+03
  -1.223  0.1442E+03  0.1966E+03
  -1.223  0.1443E+03  0.1966E+03
  -1.222  0.1443E+03  0.1966E+03
  -1.222  0.1443E+03  0.1966E+03
  -1.222  0.1443E+03  0.1966E+03
  -1.222  0.1443E+03  0.1966E+03
  -1.222  0.1443E+03  0.1966E+03
  -1.222  0.1444E+03  0.1967E+03
  -1.222  0.1444E+03  0.1967E+03
  -1.222  0.1444E+03  0.1967E+03
  -1.222  0.1444E+03  0.1967E+03
  -1.222  0.1444E+03  0.1967E+03
  -1.221  0.1444E+03  0.1967E+03
  -1.221  0.1445E+03  0.1967E+03
  -1.221  0.1445E+03  0.1968E+03
  -1.221  0.1445E+03  0.1968E+03
  -1.221  0.1445E+03  0.1968E+03
  -1.221  0.1445E+03  0.1968E+03
  -1.221  0.1445E+03  0.1968E+03
  -1.221  0.1446E+03  0.1968E+03
  -1.221  0.1446E+03  0.1968E+03
  -1.221  0.1446E+03  0.1969E+03
  -1.220  0.1446E+03  0.1969E+03
  -1.220  0.1446E+03  0.1969E+03
  -1.220  0.1446E+03  0.1969E+03
  -1.220  0.1447E+03  0.1969E+03
  -1.220  0.1447E+03  0.1969E+03
  -1.220  0.1447E+03  0.1969E+03
  -1.220  0.1447E+03  0.1970E+03
  -1.220  0.1447E+03  0.1970E+03
  -1.220  0.1447E+03  0.1970E+03
  -1.220  0.1448E+03  0.1970E+03
  -1.219  0.1448E+03  0.1970E+03
  -1.219  0.1448E+03  0.1970E+03
  -1.219  0.1448E+03  0.1971E+03
  -1.219  0.1448E+03  0.1971E+03
  -1.219  0.1448E+03  0.1971E+03
  -1.219  0.1449E+03  0.1971E+03
  -1.219  0.1449E+03  0.1971E+03
  -1.219  0.1449E+03  0.1971E+03
  -1.219  0.1449E+03  0.1971E+03
  -1.219  0.1449E+03  0.1972E+03
  -1.218  0.1450E+03  0.1972E+03
  -1.218  0.1450E+03  0.1972E+03
  -1.218  0.1450E+03  0.1972E+03
  -1.218  0.1450E+03  0.1972E+03
  -1.218  0.1450E+03  0.1972E+03
  -1.218  0.1450E+03  0.1972E+03
  -1.218  0.1451E+03  0.1973E+03
  -1.218  0.1451E+03  0.1973E+03
  -1.218  0.1451E+03  0.1973E+03
  -1.218  0.1451E+03  0.1973E+03
  -1.217  0.1451E+03  0.1973E+03
  -1.217  0.1451E+03  0.1973E+03
  -1.217  0.1452E+03  0.1973E+03
  -1.217  0.1452E+03  0.1974E+03
  -1.217  0.1452E+03  0.1974E+03
  -1.217  0.1452E+03  0.1974E+03
  -1.217  0.1452E+03  0.1974E+03
  -1.217  0.1452E+03  0.1974E+03
  -1.217  0.1453E+03  0.1974E+03
  -1.216  0.1453E+03  0.1974E+03
  -1.216  0.1453E+03  0.1975E+03
  -1.216  0.1453E+03  0.1975E+03
  -1.216  0.1453E+03  0.1975E+03
  -1.216  0.1454E+03  0.1975E+03
  -1.216  0.1454E+03  0.1975E+03
  -1.216  0.1454E+03  0.1975E+03
  -1.216  0.1454E+03  0.1975E+03
  -1.216  0.1454E+03  0.1976E+03
  -1.216  0.1454E+03  0.1976E+03
  -1.216  0.1455E+03  0.1976E+03
  -1.215  0.1455E+03  0.1976E+03
  -1.215  0.1455E+03  0.1976E+03
  -1.215  0.1455E+03  0.1976E+03
  -1.215  0.1455E+03  0.1976E+03
  -1.215  0.1456E+03  0.1977E+03
  -1.215  0.1456E+03  0.1977E+03
  -1.215  0.1456E+03  0.1977E+03
  -1.215  0.1456E+03  0.1977E+03
  -1.215  0.1456E+03  0.1977E+03
  -1.214  0.1456E+03  0.1977E+03
  -1.214  0.1457E+03  0.1977E+03
  -1.214  0.1457E+03  0.1978E+03
  -1.214  0.1457E+03  0.1978E+03
  -1.214  0.1457E+03  0.1978E+03
  -1.214  0.1457E+03  0.1978E+03
  -1.214  0.1458E+03  0.1978E+03
  -1.214  0.1458E+03  0.1978E+03
  -1.214  0.1458E+03  0.1979E+03
  -1.214  0.1458E+03  0.1979E+03
  -1.213  0.1458E+03  0.1979E+03
  -1.213  0.1458E+03  0.1979E+03
  -1.213  0.1459E+03  0.1979E+03
  -1.213  0.1459E+03  0.1979E+03
  -1.213  0.1459E+03  0.1979E+03
  -1.213  0.1459E+03  0.1980E+03
  -1.213  0.1459E+03  0.1980E+03
  -1.213  0.1460E+03  0.1980E+03
  -1.213  0.1460E+03  0.1980E+03
  -1.213  0.1460E+03  0.1980E+03
  -1.213  0.1460E+03  0.1980E+03
  -1.212  0.1460E+03  0.1980E+03
  -1.212  0.1460E+03  0.1981E+03
  -1.212  0.1461E+03  0.1981E+03
  -1.212  0.1461E+03  0.1981E+03
  -1.212  0.1461E+03  0.1981E+03
  -1.212  0.1461E+03  0.1981E+03
  -1.212  0.1461E+03  0.1981E+03
  -1.212  0.1462E+03  0.1981E+03
  -1.212  0.1462E+03  0.1982E+03
  -1.212  0.1462E+03  0.1982E+03
  -1.211  0.1462E+03  0.1982E+03
  -1.211  0.1462E+03  0.1982E+03
  -1.211  0.1463E+03  0.1982E+03
  -1.211  0.1463E+03  0.1982E+03
  -1.211  0.1463E+03  0.1982E+03
  -1.211  0.1463E+03  0.1983E+03
  -1.211  0.1463E+03  0.1983E+03
  -1.211  0.1463E+03  0.1983E+03
  -1.211  0.1464E+03  0.1983E+03
  -1.211  0.1464E+03  0.1983E+03
  -1.210  0.1464E+03  0.1983E+03
  -1.210  0.1464E+03  0.1983E+03
  -1.210  0.1464E+03  0.1984E+03
  -1.210  0.1465E+03  0.1984E+03
  -1.210  0.1465E+03  0.1984E+03
  -1.210  0.1465E+03  0.1984E+03
  -1.210  0.1465E+03  0.1984E+03
  -1.210  0.1465E+03  0.1984E+03
  -1.210  0.1466E+03  0.1984E+03
  -1.210  0.1466E+03  0.1985E+03
  -1.209  0.1466E+03  0.1985E+03
  -1.209  0.1466E+03  0.1985E+03
  -1.209  0.1466E+03  0.1985E+03
  -1.209  0.1467E+03  0.1985E+03
  -1.209  0.1467E+03  0.1985E+03
  -1.209  0.1467E+03  0.1986E+03
  -1.209  0.1467E+03  0.1986E+03
  -1.209  0.1467E+03  0.1986E+03
  -1.209  0.1468E+03  0.1986E+03
  -1.209  0.1468E+03  0.1986E+03
  -1.208  0.1468E+03  0.1986E+03
  -1.208  0.1468E+03  0.1986E+03
  -1.208  0.1468E+03  0.1987E+03
  -1.208  0.1468E+03  0.1987E+03
  -1.208  0.1469E+03  0.1987E+03
  -1.208  0.1469E+03  0.1987E+03
  -1.208  0.1469E+03  0.1987E+03
  -1.208  0.1469E+03  0.1987E+03
  -1.208  0.1469E+03  0.1987E+03
  -1.208  0.1470E+03  0.1988E+03
  -1.207  0.1470E+03  0.1988E+03
  -1.207  0.1470E+03  0.1988E+03
  -1.207  0.1470E+03  0.1988E+03
  -1.207  0.1470E+03  0.1988E+03
  -1.207  0.1471E+03  0.1988E+03
  -1.207  0.1471E+03  0.1988E+03
  -1.207  0.1471E+03  0.1989E+03
  -1.207  0.1471E+03  0.1989E+03
  -1.207  0.1471E+03  0.1989E+03
  -1.206  0.1472E+03  0.1989E+03
  -1.206  0.1472E+03  0.1989E+03
  -1.206  0.1472E+03  0.1989E+03
  -1.206  0.1472E+03  0.1989E+03
  -1.206  0.1472E+03  0.1990E+03
  -1.206  0.1473E+03  0.1990E+03
  -1.206  0.1473E+03  0.1990E+03
  -1.206  0.1473E+03  0.1990E+03
  -1.206  0.1473E+03  0.1990E+03
  -1.206  0.1473E+03  0.1990E+03
  -1.206  0.1474E+03  0.1991E+03
  -1.205  0.1474E+03  0.1991E+03
  -1.205  0.1474E+03  0.1991E+03
  -1.205  0.1474E+03  0.1991E+03
  -1.205  0.1474E+03  0.1991E+03
  -1.205  0.1475E+03  0.1991E+03
  -1.205  0.1475E+03  0.1991E+03
  -1.205  0.1475E+03  0.1992E+03
  -1.205  0.1475E+03  0.1992E+03
  -1.205  0.1476E+03  0.1992E+03
  -1.204  0.1476E+03  0.1992E+03
  -1.204  0.1476E+03  0.1992E+03
  -1.204  0.1476E+03  0.1992E+03
  -1.204  0.1476E+03  0.1992E+03
  -1.204  0.1477E+03  0.1993E+03
  -1.204  0.1477E+03  0.1993E+03
  -1.204  0.1477E+03  0.1993E+03
  -1.204  0.1477E+03  0.1993E+03
  -1.204  0.1477E+03  0.1993E+03
  -1.204  0.1478E+03  0.1993E+03
  -1.203  0.1478E+03  0.1993E+03
  -1.203  0.1478E+03  0.1994E+03
  -1.203  0.1478E+03  0.1994E+03
  -1.203  0.1478E+03  0.1994E+03
  -1.203  0.1479E+03  0.1994E+03
  -1.203  0.1479E+03  0.1994E+03
  -1.203  0.1479E+03  0.1994E+03
  -1.203  0.1479E+03  0.1995E+03
  -1.203  0.1479E+03  0.1995E+03
  -1.203  0.1480E+03  0.1995E+03
  -1.202  0.1480E+03  0.1995E+03
  -1.202  0.1480E+03  0.1995E+03
  -1.202  0.1480E+03  0.1995E+03
  -1.202  0.1480E+03  0.1995E+03
  -1.202  0.1481E+03  0.1996E+03
  -1.202  0.1481E+03  0.1996E+03
  -1.202  0.1481E+03  0.1996E+03
  -1.202  0.1481E+03  0.1996E+03
  -1.202  0.1482E+03  0.1996E+03
  -1.202  0.1482E+03  0.1996E+03
  -1.202  0.1482E+03  0.1996E+03
  -1.201  0.1482E+03  0.1997E+03
  -1.201  0.1482E+03  0.1997E+03
  -1.201  0.1483E+03  0.1997E+03
  -1.201  0.1483E+03  0.1997E+03
  -1.201  0.1483E+03  0.1997E+03
  -1.201  0.1483E+03  0.1997E+03
  -1.201  0.1483E+03  0.1997E+03
  -1.201  0.1484E+03  0.1998E+03
  -1.201  0.1484E+03  0.1998E+03
  -1.201  0.1484E+03  0.1998E+03
  -1.200  0.1484E+03  0.1998E+03
  -1.200  0.1485E+03  0.1998E+03
  -1.200  0.1485E+03  0.1998E+03
  -1.200  0.1485E+03  0.1999E+03
  -1.200  0.1485E+03  0.1999E+03
  -1.200  0.1485E+03  0.1999E+03
  -1.200  0.1486E+03  0.1999E+03
  -1.200  0.1486E+03  0.1999E+03
  -1.200  0.1486E+03  0.1999E+03
  -1.200  0.1486E+03  0.1999E+03
  -1.199  0.1486E+03  0.2000E+03
  -1.199  0.1487E+03  0.2000E+03
  -1.199  0.1487E+03  0.2000E+03
  -1.199  0.1487E+03  0.2000E+03
  -1.199  0.1487E+03  0.2000E+03
  -1.199  0.1488E+03  0.2000E+03
  -1.199  0.1488E+03  0.2000E+03
  -1.199  0.1488E+03  0.2001E+03
  -1.199  0.1488E+03  0.2001E+03
  -1.199  0.1488E+03  0.2001E+03
  -1.198  0.1489E+03  0.2001E+03
  -1.198  0.1489E+03  0.2001E+03
  -1.198  0.1489E+03  0.2001E+03
  -1.198  0.1489E+03  0.2001E+03
  -1.198  0.1489E+03  0.2002E+03
  -1.198  0.1490E+03  0.2002E+03
  -1.198  0.1490E+03  0.2002E+03
  -1.198  0.1490E+03  0.2002E+03
  -1.198  0.1490E+03  0.2002E+03
  -1.198  0.1491E+03  0.2002E+03
  -1.197  0.1491E+03  0.2003E+03
  -1.197  0.1491E+03  0.2003E+03
  -1.197  0.1491E+03  0.2003E+03
  -1.197  0.1491E+03  0.2003E+03
  -1.197  0.1492E+03  0.2003E+03
  -1.197  0.1492E+03  0.2003E+03
  -1.197  0.1492E+03  0.2003E+03
  -1.197  0.1492E+03  0.2004E+03
  -1.197  0.1493E+03  0.2004E+03
  -1.197  0.1493E+03  0.2004E+03
  -1.196  0.1493E+03  0.2004E+03
  -1.196  0.1493E+03  0.2004E+03
  -1.196  0.1493E+03  0.2004E+03
  -1.196  0.1494E+03  0.2004E+03
  -1.196  0.1494E+03  0.2005E+03
  -1.196  0.1494E+03  0.2005E+03
  -1.196  0.1494E+03  0.2005E+03
  -1.196  0.1495E+03  0.2005E+03
  -1.196  0.1495E+03  0.2005E+03
  -1.196  0.1495E+03  0.2005E+03
  -1.195  0.1495E+03  0.2006E+03
  -1.195  0.1496E+03  0.2006E+03
  -1.195  0.1496E+03  0.2006E+03
  -1.195  0.1496E+03  0.2006E+03
  -1.195  0.1496E+03  0.2006E+03
  -1.195  0.1496E+03  0.2006E+03
  -1.195  0.1497E+03  0.2006E+03
  -1.195  0.1497E+03  0.2007E+03
  -1.195  0.1497E+03  0.2007E+03
  -1.194  0.1497E+03  0.2007E+03
  -1.194  0.1498E+03  0.2007E+03
  -1.194  0.1498E+03  0.2007E+03
  -1.194  0.1498E+03  0.2007E+03
  -1.194  0.1498E+03  0.2007E+03
  -1.194  0.1498E+03  0.2008E+03
  -1.194  0.1499E+03  0.2008E+03
  -1.194  0.1499E+03  0.2008E+03
  -1.194  0.1499E+03  0.2008E+03
  -1.194  0.1499E+03  0.2008E+03
  -1.194  0.1500E+03  0.2008E+03
  -1.193  0.1500E+03  0.2009E+03
  -1.193  0.1500E+03  0.2009E+03
  -1.193  0.1500E+03  0.2009E+03
  -1.193  0.1501E+03  0.2009E+03
  -1.193  0.1501E+03  0.2009E+03
  -1.193  0.1501E+03  0.2009E+03
  -1.193  0.1501E+03  0.2009E+03
  -1.193  0.1501E+03  0.2010E+03
  -1.193  0.1502E+03  0.2010E+03
  -1.192  0.1502E+03  0.2010E+03
  -1.192  0.1502E+03  0.2010E+03
  -1.192  0.1502E+03  0.2010E+03
  -1.192  0.1503E+03  0.2010E+03
  -1.192  0.1503E+03  0.2010E+03
  -1.192  0.1503E+03  0.2011E+03
  -1.192  0.1503E+03  0.2011E+03
  -1.192  0.1504E+03  0.2011E+03
  -1.192  0.1504E+03  0.2011E+03
  -1.192  0.1504E+03  0.2011E+03
  -1.192  0.1504E+03  0.2011E+03
  -1.191  0.1505E+03  0.2012E+03
  -1.191  0.1505E+03  0.2012E+03
  -1.191  0.1505E+03  0.2012E+03
  -1.191  0.1505E+03  0.2012E+03
  -1.191  0.1505E+03  0.2012E+03
  -1.191  0.1506E+03  0.2012E+03
  -1.191  0.1506E+03  0.2012E+03
  -1.191  0.1506E+03  0.2013E+03
  -1.191  0.1506E+03  0.2013E+03
  -1.191  0.1507E+03  0.2013E+03
  -1.190  0.1507E+03  0.2013E+03
  -1.190  0.1507E+03  0.2013E+03
  -1.190  0.1507E+03  0.2013E+03
  -1.190  0.1508E+03  0.2013E+03
  -1.190  0.1508E+03  0.2014E+03
  -1.190  0.1508E+03  0.2014E+03
  -1.190  0.1508E+03  0.2014E+03
  -1.190  0.1509E+03  0.2014E+03
  -1.190  0.1509E+03  0.2014E+03
  -1.190  0.1509E+03  0.2014E+03
  -1.189  0.1509E+03  0.2015E+03
  -1.189  0.1510E+03  0.2015E+03
  -1.189  0.1510E+03  0.2015E+03
  -1.189  0.1510E+03  0.2015E+03
  -1.189  0.1510E+03  0.2015E+03
  -1.189  0.1510E+03  0.2015E+03
  -1.189  0.1511E+03  0.2015E+03
  -1.189  0.1511E+03  0.2016E+03
  -1.189  0.1511E+03  0.2016E+03
  -1.189  0.1511E+03  0.2016E+03
  -1.188  0.1512E+03  0.2016E+03
  -1.188  0.1512E+03  0.2016E+03
  -1.188  0.1512E+03  0.2016E+03
  -1.188  0.1512E+03  0.2016E+03
  -1.188  0.1513E+03  0.2017E+03
  -1.188  0.1513E+03  0.2017E+03
  -1.188  0.1513E+03  0.2017E+03
  -1.188  0.1513E+03  0.2017E+03
  -1.188  0.1514E+03  0.2017E+03
  -1.188  0.1514E+03  0.2017E+03
  -1.187  0.1514E+03  0.2018E+03
  -1.187  0.1514E+03  0.2018E+03
  -1.187  0.1515E+03  0.2018E+03
  -1.187  0.1515E+03  0.2018E+03
  -1.187  0.1515E+03  0.2018E+03
  -1.187  0.1515E+03  0.2018E+03
  -1.187  0.1516E+03  0.2018E+03
  -1.187  0.1516E+03  0.2019E+03
  -1.187  0.1516E+03  0.2019E+03
  -1.187  0.1516E+03  0.2019E+03
  -1.186  0.1517E+03  0.2019E+03
  -1.186  0.1517E+03  0.2019E+03
  -1.186  0.1517E+03  0.2019E+03
  -1.186  0.1517E+03  0.2020E+03
  -1.186  0.1518E+03  0.2020E+03
  -1.186  0.1518E+03  0.2020E+03
  -1.186  0.1518E+03  0.2020E+03
  -1.186  0.1518E+03  0.2020E+03
  -1.186  0.1519E+03  0.2020E+03
  -1.185  0.1519E+03  0.2020E+03
  -1.185  0.1519E+03  0.2021E+03
  -1.185  0.1519E+03  0.2021E+03
  -1.185  0.1520E+03  0.2021E+03
  -1.185  0.1520E+03  0.2021E+03
  -1.185  0.1520E+03  0.2021E+03
  -1.185  0.1520E+03  0.2021E+03
  -1.185  0.1521E+03  0.2021E+03
  -1.185  0.1521E+03  0.2022E+03
  -1.185  0.1521E+03  0.2022E+03
  -1.184  0.1521E+03  0.2022E+03
  -1.184  0.1522E+03  0.2022E+03
  -1.184  0.1522E+03  0.2022E+03
  -1.184  0.1522E+03  0.2022E+03
  -1.184  0.1522E+03  0.2023E+03
  -1.184  0.1523E+03  0.2023E+03
  -1.184  0.1523E+03  0.2023E+03
  -1.184  0.1523E+03  0.2023E+03
  -1.184  0.1523E+03  0.2023E+03
  -1.184  0.1524E+03  0.2023E+03
  -1.183  0.1524E+03  0.2023E+03
  -1.183  0.1524E+03  0.2024E+03
  -1.183  0.1524E+03  0.2024E+03
  -1.183  0.1525E+03  0.2024E+03
  -1.183  0.1525E+03  0.2024E+03
  -1.183  0.1525E+03  0.2024E+03
  -1.183  0.1525E+03  0.2024E+03
  -1.183  0.1526E+03  0.2025E+03
  -1.183  0.1526E+03  0.2025E+03
  -1.183  0.1526E+03  0.2025E+03
  -1.182  0.1526E+03  0.2025E+03
  -1.182  0.1527E+03  0.2025E+03
  -1.182  0.1527E+03  0.2025E+03
  -1.182  0.1527E+03  0.2025E+03
  -1.182  0.1527E+03  0.2026E+03
  -1.182  0.1528E+03  0.2026E+03
  -1.182  0.1528E+03  0.2026E+03
  -1.182  0.1528E+03  0.2026E+03
  -1.182  0.1529E+03  0.2026E+03
  -1.182  0.1529E+03  0.2026E+03
  -1.181  0.1529E+03  0.2027E+03
  -1.181  0.1529E+03  0.2027E+03
  -1.181  0.1530E+03  0.2027E+03
  -1.181  0.1530E+03  0.2027E+03
  -1.181  0.1530E+03  0.2027E+03
  -1.181  0.1530E+03  0.2027E+03
  -1.181  0.1531E+03  0.2027E+03
  -1.181  0.1531E+03  0.2028E+03
  -1.181  0.1531E+03  0.2028E+03
  -1.181  0.1531E+03  0.2028E+03
  -1.181  0.1532E+03  0.2028E+03
  -1.180  0.1532E+03  0.2028E+03
  -1.180  0.1532E+03  0.2028E+03
  -1.180  0.1532E+03  0.2029E+03
  -1.180  0.1533E+03  0.2029E+03
  -1.180  0.1533E+03  0.2029E+03
  -1.180  0.1533E+03  0.2029E+03
  -1.180  0.1534E+03  0.2029E+03
  -1.180  0.1534E+03  0.2029E+03
  -1.180  0.1534E+03  0.2029E+03
  -1.180  0.1534E+03  0.2030E+03
  -1.179  0.1535E+03  0.2030E+03
  -1.179  0.1535E+03  0.2030E+03
  -1.179  0.1535E+03  0.2030E+03
  -1.179  0.1535E+03  0.2030E+03
  -1.179  0.1536E+03  0.2030E+03
  -1.179  0.1536E+03  0.2031E+03
  -1.179  0.1536E+03  0.2031E+03
  -1.179  0.1536E+03  0.2031E+03
  -1.179  0.1537E+03  0.2031E+03
  -1.179  0.1537E+03  0.2031E+03
  -1.178  0.1537E+03  0.2031E+03
  -1.178  0.1537E+03  0.2031E+03
  -1.178  0.1538E+03  0.2032E+03
  -1.178  0.1538E+03  0.2032E+03
  -1.178  0.1538E+03  0.2032E+03
  -1.178  0.1539E+03  0.2032E+03
  -1.178  0.1539E+03  0.2032E+03
  -1.178  0.1539E+03  0.2032E+03
  -1.178  0.1539E+03  0.2033E+03
  -1.178  0.1540E+03  0.2033E+03
  -1.177  0.1540E+03  0.2033E+03
  -1.177  0.1540E+03  0.2033E+03
  -1.177  0.1540E+03  0.2033E+03
  -1.177  0.1541E+03  0.2033E+03
  -1.177  0.1541E+03  0.2033E+03
  -1.177  0.1541E+03  0.2034E+03
  -1.177  0.1542E+03  0.2034E+03
  -1.177  0.1542E+03  0.2034E+03
  -1.177  0.1542E+03  0.2034E+03
  -1.177  0.1542E+03  0.2034E+03
  -1.176  0.1543E+03  0.2034E+03
  -1.176  0.1543E+03  0.2035E+03
  -1.176  0.1543E+03  0.2035E+03
  -1.176  0.1543E+03  0.2035E+03
  -1.176  0.1544E+03  0.2035E+03
  -1.176  0.1544E+03  0.2035E+03
  -1.176  0.1544E+03  0.2035E+03
  -1.176  0.1545E+03  0.2035E+03
  -1.176  0.1545E+03  0.2036E+03
  -1.175  0.1545E+03  0.2036E+03
  -1.175  0.1545E+03  0.2036E+03
  -1.175  0.1546E+03  0.2036E+03
  -1.175  0.1546E+03  0.2036E+03
  -1.175  0.1546E+03  0.2036E+03
  -1.175  0.1546E+03  0.2037E+03
  -1.175  0.1547E+03  0.2037E+03
  -1.175  0.1547E+03  0.2037E+03
  -1.175  0.1547E+03  0.2037E+03
  -1.175  0.1548E+03  0.2037E+03
  -1.175  0.1548E+03  0.2037E+03
  -1.174  0.1548E+03  0.2037E+03
  -1.174  0.1548E+03  0.2038E+03
  -1.174  0.1549E+03  0.2038E+03
  -1.174  0.1549E+03  0.2038E+03
  -1.174  0.1549E+03  0.2038E+03
  -1.174  0.1549E+03  0.2038E+03
  -1.174  0.1550E+03  0.2038E+03
  -1.174  0.1550E+03  0.2039E+03
  -1.174  0.1550E+03  0.2039E+03
  -1.173  0.1551E+03  0.2039E+03
  -1.173  0.1551E+03  0.2039E+03
  -1.173  0.1551E+03  0.2039E+03
  -1.173  0.1551E+03  0.2039E+03
  -1.173  0.1552E+03  0.2039E+03
  -1.173  0.1552E+03  0.2040E+03
  -1.173  0.1552E+03  0.2040E+03
  -1.173  0.1553E+03  0.2040E+03
  -1.173  0.1553E+03  0.2040E+03
  -1.173  0.1553E+03  0.2040E+03
  -1.172  0.1553E+03  0.2040E+03
  -1.172  0.1554E+03  0.2041E+03
  -1.172  0.1554E+03  0.2041E+03
  -1.172  0.1554E+03  0.2041E+03
  -1.172  0.1555E+03  0.2041E+03
  -1.172  0.1555E+03  0.2041E+03
  -1.172  0.1555E+03  0.2041E+03
  -1.172  0.1555E+03  0.2041E+03
  -1.172  0.1556E+03  0.2042E+03
  -1.172  0.1556E+03  0.2042E+03
  -1.171  0.1556E+03  0.2042E+03
  -1.171  0.1557E+03  0.2042E+03
  -1.171  0.1557E+03  0.2042E+03
  -1.171  0.1557E+03  0.2042E+03
  -1.171  0.1557E+03  0.2043E+03
  -1.171  0.1558E+03  0.2043E+03
  -1.171  0.1558E+03  0.2043E+03
  -1.171  0.1558E+03  0.2043E+03
  -1.171  0.1559E+03  0.2043E+03
  -1.171  0.1559E+03  0.2043E+03
  -1.170  0.1559E+03  0.2044E+03
  -1.170  0.1559E+03  0.2044E+03
  -1.170  0.1560E+03  0.2044E+03
  -1.170  0.1560E+03  0.2044E+03
  -1.170  0.1560E+03  0.2044E+03
  -1.170  0.1561E+03  0.2044E+03
  -1.170  0.1561E+03  0.2044E+03
  -1.170  0.1561E+03  0.2045E+03
  -1.170  0.1561E+03  0.2045E+03
  -1.170  0.1562E+03  0.2045E+03
  -1.170  0.1562E+03  0.2045E+03
  -1.169  0.1562E+03  0.2045E+03
  -1.169  0.1563E+03  0.2045E+03
  -1.169  0.1563E+03  0.2046E+03
  -1.169  0.1563E+03  0.2046E+03
  -1.169  0.1563E+03  0.2046E+03
  -1.169  0.1564E+03  0.2046E+03
  -1.169  0.1564E+03  0.2046E+03
  -1.169  0.1564E+03  0.2046E+03
  -1.169  0.1565E+03  0.2046E+03
  -1.169  0.1565E+03  0.2047E+03
  -1.168  0.1565E+03  0.2047E+03
  -1.168  0.1565E+03  0.2047E+03
  -1.168  0.1566E+03  0.2047E+03
  -1.168  0.1566E+03  0.2047E+03
  -1.168  0.1566E+03  0.2047E+03
  -1.168  0.1567E+03  0.2048E+03
  -1.168  0.1567E+03  0.2048E+03
  -1.168  0.1567E+03  0.2048E+03
  -1.168  0.1568E+03  0.2048E+03
  -1.168  0.1568E+03  0.2048E+03
  -1.167  0.1568E+03  0.2048E+03
  -1.167  0.1568E+03  0.2049E+03
  -1.167  0.1569E+03  0.2049E+03
  -1.167  0.1569E+03  0.2049E+03
  -1.167  0.1569E+03  0.2049E+03
  -1.167  0.1570E+03  0.2049E+03
  -1.167  0.1570E+03  0.2049E+03
  -1.167  0.1570E+03  0.2049E+03
  -1.167  0.1570E+03  0.2050E+03
  -1.167  0.1571E+03  0.2050E+03
  -1.166  0.1571E+03  0.2050E+03
  -1.166  0.1571E+03  0.2050E+03
  -1.166  0.1572E+03  0.2050E+03
  -1.166  0.1572E+03  0.2050E+03
  -1.166  0.1572E+03  0.2051E+03
  -1.166  0.1573E+03  0.2051E+03
  -1.166  0.1573E+03  0.2051E+03
  -1.166  0.1573E+03  0.2051E+03
  -1.166  0.1573E+03  0.2051E+03
  -1.165  0.1574E+03  0.2051E+03
  -1.165  0.1574E+03  0.2052E+03
  -1.165  0.1574E+03  0.2052E+03
  -1.165  0.1575E+03  0.2052E+03
  -1.165  0.1575E+03  0.2052E+03
  -1.165  0.1575E+03  0.2052E+03
  -1.165  0.1576E+03  0.2052E+03
  -1.165  0.1576E+03  0.2052E+03
  -1.165  0.1576E+03  0.2053E+03
  -1.165  0.1576E+03  0.2053E+03
  -1.165  0.1577E+03  0.2053E+03
  -1.164  0.1577E+03  0.2053E+03
  -1.164  0.1577E+03  0.2053E+03
  -1.164  0.1578E+03  0.2053E+03
  -1.164  0.1578E+03  0.2054E+03
  -1.164  0.1578E+03  0.2054E+03
  -1.164  0.1579E+03  0.2054E+03
  -1.164  0.1579E+03  0.2054E+03
  -1.164  0.1579E+03  0.2054E+03
  -1.164  0.1579E+03  0.2054E+03
  -1.163  0.1580E+03  0.2055E+03
  -1.163  0.1580E+03  0.2055E+03
  -1.163  0.1580E+03  0.2055E+03
  -1.163  0.1581E+03  0.2055E+03
  -1.163  0.1581E+03  0.2055E+03
  -1.163  0.1581E+03  0.2055E+03
  -1.163  0.1582E+03  0.2055E+03
  -1.163  0.1582E+03  0.2056E+03
  -1.163  0.1582E+03  0.2056E+03
  -1.163  0.1583E+03  0.2056E+03
  -1.162  0.1583E+03  0.2056E+03
  -1.162  0.1583E+03  0.2056E+03
  -1.162  0.1583E+03  0.2056E+03
  -1.162  0.1584E+03  0.2057E+03
  -1.162  0.1584E+03  0.2057E+03
  -1.162  0.1584E+03  0.2057E+03
  -1.162  0.1585E+03  0.2057E+03
  -1.162  0.1585E+03  0.2057E+03
  -1.162  0.1585E+03  0.2057E+03
  -1.162  0.1586E+03  0.2058E+03
  -1.161  0.1586E+03  0.2058E+03
  -1.161  0.1586E+03  0.2058E+03
  -1.161  0.1587E+03  0.2058E+03
  -1.161  0.1587E+03  0.2058E+03
  -1.161  0.1587E+03  0.2058E+03
  -1.161  0.1587E+03  0.2058E+03
  -1.161  0.1588E+03  0.2059E+03
  -1.161  0.1588E+03  0.2059E+03
  -1.161  0.1588E+03  0.2059E+03
  -1.161  0.1589E+03  0.2059E+03
  -1.160  0.1589E+03  0.2059E+03
  -1.160  0.1589E+03  0.2059E+03
  -1.160  0.1590E+03  0.2060E+03
  -1.160  0.1590E+03  0.2060E+03
  -1.160  0.1590E+03  0.2060E+03
  -1.160  0.1591E+03  0.2060E+03
  -1.160  0.1591E+03  0.2060E+03
  -1.160  0.1591E+03  0.2060E+03
  -1.160  0.1591E+03  0.2061E+03
  -1.160  0.1592E+03  0.2061E+03
  -1.159  0.1592E+03  0.2061E+03
  -1.159  0.1592E+03  0.2061E+03
  -1.159  0.1593E+03  0.2061E+03
  -1.159  0.1593E+03  0.2061E+03
  -1.159  0.1593E+03  0.2061E+03
  -1.159  0.1594E+03  0.2062E+03
  -1.159  0.1594E+03  0.2062E+03
  -1.159  0.1594E+03  0.2062E+03
  -1.159  0.1595E+03  0.2062E+03
  -1.159  0.1595E+03  0.2062E+03
  -1.159  0.1595E+03  0.2062E+03
  -1.158  0.1596E+03  0.2063E+03
  -1.158  0.1596E+03  0.2063E+03
  -1.158  0.1596E+03  0.2063E+03
  -1.158  0.1597E+03  0.2063E+03
  -1.158  0.1597E+03  0.2063E+03
  -1.158  0.1597E+03  0.2063E+03
  -1.158  0.1597E+03  0.2064E+03
  -1.158  0.1598E+03  0.2064E+03
  -1.158  0.1598E+03  0.2064E+03
  -1.158  0.1598E+03  0.2064E+03
  -1.157  0.1599E+03  0.2064E+03
  -1.157  0.1599E+03  0.2064E+03
  -1.157  0.1599E+03  0.2065E+03
  -1.157  0.1600E+03  0.2065E+03
  -1.157  0.1600E+03  0.2065E+03
  -1.157  0.1600E+03  0.2065E+03
  -1.157  0.1601E+03  0.2065E+03
  -1.157  0.1601E+03  0.2065E+03
  -1.157  0.1601E+03  0.2065E+03
  -1.157  0.1602E+03  0.2066E+03
  -1.156  0.1602E+03  0.2066E+03
  -1.156  0.1602E+03  0.2066E+03
  -1.156  0.1603E+03  0.2066E+03
  -1.156  0.1603E+03  0.2066E+03
  -1.156  0.1603E+03  0.2066E+03
  -1.156  0.1604E+03  0.2067E+03
  -1.156  0.1604E+03  0.2067E+03
  -1.156  0.1604E+03  0.2067E+03
  -1.156  0.1605E+03  0.2067E+03
  -1.156  0.1605E+03  0.2067E+03
  -1.155  0.1605E+03  0.2067E+03
  -1.155  0.1606E+03  0.2068E+03
  -1.155  0.1606E+03  0.2068E+03
  -1.155  0.1606E+03  0.2068E+03
  -1.155  0.1606E+03  0.2068E+03
  -1.155  0.1607E+03  0.2068E+03
  -1.155  0.1607E+03  0.2068E+03
  -1.155  0.1607E+03  0.2069E+03
  -1.155  0.1608E+03  0.2069E+03
  -1.155  0.1608E+03  0.2069E+03
  -1.154  0.1608E+03  0.2069E+03
  -1.154  0.1609E+03  0.2069E+03
  -1.154  0.1609E+03  0.2069E+03
  -1.154  0.1609E+03  0.2069E+03
  -1.154  0.1610E+03  0.2070E+03
  -1.154  0.1610E+03  0.2070E+03
  -1.154  0.1610E+03  0.2070E+03
  -1.154  0.1611E+03  0.2070E+03
  -1.154  0.1611E+03  0.2070E+03
  -1.153  0.1611E+03  0.2070E+03
  -1.153  0.1612E+03  0.2071E+03
  -1.153  0.1612E+03  0.2071E+03
  -1.153  0.1612E+03  0.2071E+03
  -1.153  0.1613E+03  0.2071E+03
  -1.153  0.1613E+03  0.2071E+03
  -1.153  0.1613E+03  0.2071E+03
  -1.153  0.1614E+03  0.2072E+03
  -1.153  0.1614E+03  0.2072E+03
  -1.153  0.1614E+03  0.2072E+03
  -1.153  0.1615E+03  0.2072E+03
  -1.152  0.1615E+03  0.2072E+03
  -1.152  0.1615E+03  0.2072E+03
  -1.152  0.1616E+03  0.2073E+03
  -1.152  0.1616E+03  0.2073E+03
  -1.152  0.1616E+03  0.2073E+03
  -1.152  0.1617E+03  0.2073E+03
  -1.152  0.1617E+03  0.2073E+03
  -1.152  0.1617E+03  0.2073E+03
  -1.152  0.1618E+03  0.2074E+03
  -1.151  0.1618E+03  0.2074E+03
  -1.151  0.1618E+03  0.2074E+03
  -1.151  0.1619E+03  0.2074E+03
  -1.151  0.1619E+03  0.2074E+03
  -1.151  0.1619E+03  0.2074E+03
  -1.151  0.1620E+03  0.2074E+03
  -1.151  0.1620E+03  0.2075E+03
  -1.151  0.1620E+03  0.2075E+03
  -1.151  0.1621E+03  0.2075E+03
  -1.151  0.1621E+03  0.2075E+03
  -1.150  0.1621E+03  0.2075E+03
  -1.150  0.1622E+03  0.2075E+03
  -1.150  0.1622E+03  0.2076E+03
  -1.150  0.1622E+03  0.2076E+03
  -1.150  0.1623E+03  0.2076E+03
  -1.150  0.1623E+03  0.2076E+03
  -1.150  0.1623E+03  0.2076E+03
  -1.150  0.1624E+03  0.2076E+03
  -1.150  0.1624E+03  0.2077E+03
  -1.150  0.1624E+03  0.2077E+03
  -1.149  0.1625E+03  0.2077E+03
  -1.149  0.1625E+03  0.2077E+03
  -1.149  0.1625E+03  0.2077E+03
  -1.149  0.1626E+03  0.2077E+03
  -1.149  0.1626E+03  0.2078E+03
  -1.149  0.1626E+03  0.2078E+03
  -1.149  0.1627E+03  0.2078E+03
  -1.149  0.1627E+03  0.2078E+03
  -1.149  0.1627E+03  0.2078E+03
  -1.149  0.1628E+03  0.2078E+03
  -1.148  0.1628E+03  0.2079E+03
  -1.148  0.1628E+03  0.2079E+03
  -1.148  0.1629E+03  0.2079E+03
  -1.148  0.1629E+03  0.2079E+03
  -1.148  0.1629E+03  0.2079E+03
  -1.148  0.1630E+03  0.2079E+03
  -1.148  0.1630E+03  0.2080E+03
  -1.148  0.1631E+03  0.2080E+03
  -1.148  0.1631E+03  0.2080E+03
  -1.148  0.1631E+03  0.2080E+03
  -1.148  0.1632E+03  0.2080E+03
  -1.147  0.1632E+03  0.2080E+03
  -1.147  0.1632E+03  0.2081E+03
  -1.147  0.1633E+03  0.2081E+03
  -1.147  0.1633E+03  0.2081E+03
  -1.147  0.1633E+03  0.2081E+03
  -1.147  0.1634E+03  0.2081E+03
  -1.147  0.1634E+03  0.2081E+03
  -1.147  0.1634E+03  0.2081E+03
  -1.147  0.1635E+03  0.2082E+03
  -1.147  0.1635E+03  0.2082E+03
  -1.146  0.1635E+03  0.2082E+03
  -1.146  0.1636E+03  0.2082E+03
  -1.146  0.1636E+03  0.2082E+03
  -1.146  0.1636E+03  0.2082E+03
  -1.146  0.1637E+03  0.2083E+03
  -1.146  0.1637E+03  0.2083E+03
  -1.146  0.1637E+03  0.2083E+03
  -1.146  0.1638E+03  0.2083E+03
  -1.146  0.1638E+03  0.2083E+03
  -1.146  0.1638E+03  0.2083E+03
  -1.145  0.1639E+03  0.2084E+03
  -1.145  0.1639E+03  0.2084E+03
  -1.145  0.1639E+03  0.2084E+03
  -1.145  0.1640E+03  0.2084E+03
  -1.145  0.1640E+03  0.2084E+03
  -1.145  0.1641E+03  0.2084E+03
  -1.145  0.1641E+03  0.2085E+03
  -1.145  0.1641E+03  0.2085E+03
  -1.145  0.1642E+03  0.2085E+03
  -1.145  0.1642E+03  0.2085E+03
  -1.144  0.1642E+03  0.2085E+03
  -1.144  0.1643E+03  0.2085E+03
  -1.144  0.1643E+03  0.2086E+03
  -1.144  0.1643E+03  0.2086E+03
  -1.144  0.1644E+03  0.2086E+03
  -1.144  0.1644E+03  0.2086E+03
  -1.144  0.1644E+03  0.2086E+03
  -1.144  0.1645E+03  0.2086E+03
  -1.144  0.1645E+03  0.2087E+03
  -1.143  0.1645E+03  0.2087E+03
  -1.143  0.1646E+03  0.2087E+03
  -1.143  0.1646E+03  0.2087E+03
  -1.143  0.1647E+03  0.2087E+03
  -1.143  0.1647E+03  0.2087E+03
  -1.143  0.1647E+03  0.2088E+03
  -1.143  0.1648E+03  0.2088E+03
  -1.143  0.1648E+03  0.2088E+03
  -1.143  0.1648E+03  0.2088E+03
  -1.143  0.1649E+03  0.2088E+03
  -1.143  0.1649E+03  0.2088E+03
  -1.142  0.1649E+03  0.2089E+03
  -1.142  0.1650E+03  0.2089E+03
  -1.142  0.1650E+03  0.2089E+03
  -1.142  0.1650E+03  0.2089E+03
  -1.142  0.1651E+03  0.2089E+03
  -1.142  0.1651E+03  0.2089E+03
  -1.142  0.1651E+03  0.2090E+03
  -1.142  0.1652E+03  0.2090E+03
  -1.142  0.1652E+03  0.2090E+03
  -1.141  0.1653E+03  0.2090E+03
  -1.141  0.1653E+03  0.2090E+03
  -1.141  0.1653E+03  0.2090E+03
  -1.141  0.1654E+03  0.2091E+03
  -1.141  0.1654E+03  0.2091E+03
  -1.141  0.1654E+03  0.2091E+03
  -1.141  0.1655E+03  0.2091E+03
  -1.141  0.1655E+03  0.2091E+03
  -1.141  0.1655E+03  0.2091E+03
  -1.141  0.1656E+03  0.2092E+03
  -1.140  0.1656E+03  0.2092E+03
  -1.140  0.1656E+03  0.2092E+03
  -1.140  0.1657E+03  0.2092E+03
  -1.140  0.1657E+03  0.2092E+03
  -1.140  0.1658E+03  0.2092E+03
  -1.140  0.1658E+03  0.2093E+03
  -1.140  0.1658E+03  0.2093E+03
  -1.140  0.1659E+03  0.2093E+03
  -1.140  0.1659E+03  0.2093E+03
  -1.140  0.1659E+03  0.2093E+03
  -1.139  0.1660E+03  0.2093E+03
  -1.139  0.1660E+03  0.2094E+03
  -1.139  0.1660E+03  0.2094E+03
  -1.139  0.1661E+03  0.2094E+03
  -1.139  0.1661E+03  0.2094E+03
  -1.139  0.1662E+03  0.2094E+03
  -1.139  0.1662E+03  0.2094E+03
  -1.139  0.1662E+03  0.2095E+03
  -1.139  0.1663E+03  0.2095E+03
  -1.139  0.1663E+03  0.2095E+03
  -1.138  0.1663E+03  0.2095E+03
  -1.138  0.1664E+03  0.2095E+03
  -1.138  0.1664E+03  0.2095E+03
  -1.138  0.1664E+03  0.2096E+03
  -1.138  0.1665E+03  0.2096E+03
  -1.138  0.1665E+03  0.2096E+03
  -1.138  0.1666E+03  0.2096E+03
  -1.138  0.1666E+03  0.2096E+03
  -1.138  0.1666E+03  0.2096E+03
  -1.138  0.1667E+03  0.2097E+03
  -1.137  0.1667E+03  0.2097E+03
  -1.137  0.1667E+03  0.2097E+03
  -1.137  0.1668E+03  0.2097E+03
  -1.137  0.1668E+03  0.2097E+03
  -1.137  0.1669E+03  0.2097E+03
  -1.137  0.1669E+03  0.2098E+03
  -1.137  0.1669E+03  0.2098E+03
  -1.137  0.1670E+03  0.2098E+03
  -1.137  0.1670E+03  0.2098E+03
  -1.137  0.1670E+03  0.2098E+03
  -1.137  0.1671E+03  0.2098E+03
  -1.136  0.1671E+03  0.2099E+03
  -1.136  0.1671E+03  0.2099E+03
  -1.136  0.1672E+03  0.2099E+03
  -1.136  0.1672E+03  0.2099E+03
  -1.136  0.1673E+03  0.2099E+03
  -1.136  0.1673E+03  0.2099E+03
  -1.136  0.1673E+03  0.2100E+03
  -1.136  0.1674E+03  0.2100E+03
  -1.136  0.1674E+03  0.2100E+03
  -1.136  0.1674E+03  0.2100E+03
  -1.135  0.1675E+03  0.2100E+03
  -1.135  0.1675E+03  0.2100E+03
  -1.135  0.1676E+03  0.2101E+03
  -1.135  0.1676E+03  0.2101E+03
  -1.135  0.1676E+03  0.2101E+03
  -1.135  0.1677E+03  0.2101E+03
  -1.135  0.1677E+03  0.2101E+03
  -1.135  0.1677E+03  0.2101E+03
  -1.135  0.1678E+03  0.2102E+03
  -1.135  0.1678E+03  0.2102E+03
  -1.134  0.1679E+03  0.2102E+03
  -1.134  0.1679E+03  0.2102E+03
  -1.134  0.1679E+03  0.2102E+03
  -1.134  0.1680E+03  0.2102E+03
  -1.134  0.1680E+03  0.2103E+03
  -1.134  0.1680E+03  0.2103E+03
  -1.134  0.1681E+03  0.2103E+03
  -1.134  0.1681E+03  0.2103E+03
  -1.134  0.1682E+03  0.2103E+03
  -1.134  0.1682E+03  0.2103E+03
  -1.133  0.1682E+03  0.2104E+03
  -1.133  0.1683E+03  0.2104E+03
  -1.133  0.1683E+03  0.2104E+03
  -1.133  0.1683E+03  0.2104E+03
  -1.133  0.1684E+03  0.2104E+03
  -1.133  0.1684E+03  0.2104E+03
  -1.133  0.1685E+03  0.2105E+03
  -1.133  0.1685E+03  0.2105E+03
  -1.133  0.1685E+03  0.2105E+03
  -1.133  0.1686E+03  0.2105E+03
  -1.132  0.1686E+03  0.2105E+03
  -1.132  0.1686E+03  0.2105E+03
  -1.132  0.1687E+03  0.2106E+03
  -1.132  0.1687E+03  0.2106E+03
  -1.132  0.1688E+03  0.2106E+03
  -1.132  0.1688E+03  0.2106E+03
  -1.132  0.1688E+03  0.2106E+03
  -1.132  0.1689E+03  0.2106E+03
  -1.132  0.1689E+03  0.2107E+03
  -1.131  0.1689E+03  0.2107E+03
  -1.131  0.1690E+03  0.2107E+03
  -1.131  0.1690E+03  0.2107E+03
  -1.131  0.1691E+03  0.2107E+03
  -1.131  0.1691E+03  0.2107E+03
  -1.131  0.1691E+03  0.2108E+03
  -1.131  0.1692E+03  0.2108E+03
  -1.131  0.1692E+03  0.2108E+03
  -1.131  0.1693E+03  0.2108E+03
  -1.131  0.1693E+03  0.2108E+03
  -1.131  0.1693E+03  0.2108E+03
  -1.130  0.1694E+03  0.2109E+03
  -1.130  0.1694E+03  0.2109E+03
  -1.130  0.1694E+03  0.2109E+03
  -1.130  0.1695E+03  0.2109E+03
  -1.130  0.1695E+03  0.2109E+03
  -1.130  0.1696E+03  0.2109E+03
  -1.130  0.1696E+03  0.2110E+03
  -1.130  0.1696E+03  0.2110E+03
  -1.130  0.1697E+03  0.2110E+03
  -1.129  0.1697E+03  0.2110E+03
  -1.129  0.1698E+03  0.2110E+03
  -1.129  0.1698E+03  0.2110E+03
  -1.129  0.1698E+03  0.2111E+03
  -1.129  0.1699E+03  0.2111E+03
  -1.129  0.1699E+03  0.2111E+03
  -1.129  0.1699E+03  0.2111E+03
  -1.129  0.1700E+03  0.2111E+03
  -1.129  0.1700E+03  0.2111E+03
  -1.129  0.1701E+03  0.2112E+03
  -1.128  0.1701E+03  0.2112E+03
  -1.128  0.1701E+03  0.2112E+03
  -1.128  0.1702E+03  0.2112E+03
  -1.128  0.1702E+03  0.2112E+03
  -1.128  0.1703E+03  0.2113E+03
  -1.128  0.1703E+03  0.2113E+03
  -1.128  0.1703E+03  0.2113E+03
  -1.128  0.1704E+03  0.2113E+03
  -1.128  0.1704E+03  0.2113E+03
  -1.128  0.1705E+03  0.2113E+03
  -1.127  0.1705E+03  0.2114E+03
  -1.127  0.1705E+03  0.2114E+03
  -1.127  0.1706E+03  0.2114E+03
  -1.127  0.1706E+03  0.2114E+03
  -1.127  0.1706E+03  0.2114E+03
  -1.127  0.1707E+03  0.2114E+03
  -1.127  0.1707E+03  0.2115E+03
  -1.127  0.1708E+03  0.2115E+03
  -1.127  0.1708E+03  0.2115E+03
  -1.127  0.1708E+03  0.2115E+03
  -1.127  0.1709E+03  0.2115E+03
  -1.126  0.1709E+03  0.2115E+03
  -1.126  0.1710E+03  0.2116E+03
  -1.126  0.1710E+03  0.2116E+03
  -1.126  0.1710E+03  0.2116E+03
  -1.126  0.1711E+03  0.2116E+03
  -1.126  0.1711E+03  0.2116E+03
  -1.126  0.1712E+03  0.2116E+03
  -1.126  0.1712E+03  0.2117E+03
  -1.126  0.1712E+03  0.2117E+03
  -1.126  0.1713E+03  0.2117E+03
  -1.125  0.1713E+03  0.2117E+03
  -1.125  0.1714E+03  0.2117E+03
  -1.125  0.1714E+03  0.2117E+03
  -1.125  0.1714E+03  0.2118E+03
  -1.125  0.1715E+03  0.2118E+03
  -1.125  0.1715E+03  0.2118E+03
  -1.125  0.1716E+03  0.2118E+03
  -1.125  0.1716E+03  0.2118E+03
  -1.125  0.1716E+03  0.2119E+03
  -1.125  0.1717E+03  0.2119E+03
  -1.124  0.1717E+03  0.2119E+03
  -1.124  0.1718E+03  0.2119E+03
  -1.124  0.1718E+03  0.2119E+03
  -1.124  0.1718E+03  0.2119E+03
  -1.124  0.1719E+03  0.2120E+03
  -1.124  0.1719E+03  0.2120E+03
  -1.124  0.1720E+03  0.2120E+03
  -1.124  0.1720E+03  0.2120E+03
  -1.124  0.1720E+03  0.2120E+03
  -1.124  0.1721E+03  0.2120E+03
  -1.123  0.1721E+03  0.2121E+03
  -1.123  0.1722E+03  0.2121E+03
  -1.123  0.1722E+03  0.2121E+03
  -1.123  0.1722E+03  0.2121E+03
  -1.123  0.1723E+03  0.2121E+03
  -1.123  0.1723E+03  0.2121E+03
  -1.123  0.1724E+03  0.2122E+03
  -1.123  0.1724E+03  0.2122E+03
  -1.123  0.1724E+03  0.2122E+03
  -1.123  0.1725E+03  0.2122E+03
  -1.122  0.1725E+03  0.2122E+03
  -1.122  0.1726E+03  0.2122E+03
  -1.122  0.1726E+03  0.2123E+03
  -1.122  0.1726E+03  0.2123E+03
  -1.122  0.1727E+03  0.2123E+03
  -1.122  0.1727E+03  0.2123E+03
  -1.122  0.1728E+03  0.2123E+03
  -1.122  0.1728E+03  0.2123E+03
  -1.122  0.1728E+03  0.2124E+03
  -1.121  0.1729E+03  0.2124E+03
  -1.121  0.1729E+03  0.2124E+03
  -1.121  0.1730E+03  0.2124E+03
  -1.121  0.1730E+03  0.2124E+03
  -1.121  0.1730E+03  0.2125E+03
  -1.121  0.1731E+03  0.2125E+03
  -1.121  0.1731E+03  0.2125E+03
  -1.121  0.1732E+03  0.2125E+03
  -1.121  0.1732E+03  0.2125E+03
  -1.121  0.1732E+03  0.2125E+03
  -1.121  0.1733E+03  0.2126E+03
  -1.120  0.1733E+03  0.2126E+03
  -1.120  0.1734E+03  0.2126E+03
  -1.120  0.1734E+03  0.2126E+03
  -1.120  0.1734E+03  0.2126E+03
  -1.120  0.1735E+03  0.2126E+03
  -1.120  0.1735E+03  0.2127E+03
  -1.120  0.1736E+03  0.2127E+03
  -1.120  0.1736E+03  0.2127E+03
  -1.120  0.1737E+03  0.2127E+03
  -1.119  0.1737E+03  0.2127E+03
  -1.119  0.1737E+03  0.2127E+03
  -1.119  0.1738E+03  0.2128E+03
  -1.119  0.1738E+03  0.2128E+03
  -1.119  0.1739E+03  0.2128E+03
  -1.119  0.1739E+03  0.2128E+03
  -1.119  0.1739E+03  0.2128E+03
  -1.119  0.1740E+03  0.2129E+03
  -1.119  0.1740E+03  0.2129E+03
  -1.119  0.1741E+03  0.2129E+03
  -1.119  0.1741E+03  0.2129E+03
  -1.118  0.1741E+03  0.2129E+03
  -1.118  0.1742E+03  0.2129E+03
  -1.118  0.1742E+03  0.2130E+03
  -1.118  0.1743E+03  0.2130E+03
  -1.118  0.1743E+03  0.2130E+03
  -1.118  0.1743E+03  0.2130E+03
  -1.118  0.1744E+03  0.2130E+03
  -1.118  0.1744E+03  0.2130E+03
  -1.118  0.1745E+03  0.2131E+03
  -1.117  0.1745E+03  0.2131E+03
  -1.117  0.1746E+03  0.2131E+03
  -1.117  0.1746E+03  0.2131E+03
  -1.117  0.1746E+03  0.2131E+03
  -1.117  0.1747E+03  0.2131E+03
  -1.117  0.1747E+03  0.2132E+03
  -1.117  0.1748E+03  0.2132E+03
  -1.117  0.1748E+03  0.2132E+03
  -1.117  0.1748E+03  0.2132E+03
  -1.117  0.1749E+03  0.2132E+03
  -1.116  0.1749E+03  0.2133E+03
  -1.116  0.1750E+03  0.2133E+03
  -1.116  0.1750E+03  0.2133E+03
  -1.116  0.1751E+03  0.2133E+03
  -1.116  0.1751E+03  0.2133E+03
  -1.116  0.1751E+03  0.2133E+03
  -1.116  0.1752E+03  0.2134E+03
  -1.116  0.1752E+03  0.2134E+03
  -1.116  0.1753E+03  0.2134E+03
  -1.116  0.1753E+03  0.2134E+03
  -1.116  0.1753E+03  0.2134E+03
  -1.115  0.1754E+03  0.2134E+03
  -1.115  0.1754E+03  0.2135E+03
  -1.115  0.1755E+03  0.2135E+03
  -1.115  0.1755E+03  0.2135E+03
  -1.115  0.1756E+03  0.2135E+03
  -1.115  0.1756E+03  0.2135E+03
  -1.115  0.1756E+03  0.2136E+03
  -1.115  0.1757E+03  0.2136E+03
  -1.115  0.1757E+03  0.2136E+03
  -1.115  0.1758E+03  0.2136E+03
  -1.114  0.1758E+03  0.2136E+03
  -1.114  0.1758E+03  0.2136E+03
  -1.114  0.1759E+03  0.2137E+03
  -1.114  0.1759E+03  0.2137E+03
  -1.114  0.1760E+03  0.2137E+03
  -1.114  0.1760E+03  0.2137E+03
  -1.114  0.1761E+03  0.2137E+03
  -1.114  0.1761E+03  0.2137E+03
  -1.114  0.1761E+03  0.2138E+03
  -1.114  0.1762E+03  0.2138E+03
  -1.113  0.1762E+03  0.2138E+03
  -1.113  0.1763E+03  0.2138E+03
  -1.113  0.1763E+03  0.2138E+03
  -1.113  0.1764E+03  0.2139E+03
  -1.113  0.1764E+03  0.2139E+03
  -1.113  0.1764E+03  0.2139E+03
  -1.113  0.1765E+03  0.2139E+03
  -1.113  0.1765E+03  0.2139E+03
  -1.113  0.1766E+03  0.2139E+03
  -1.113  0.1766E+03  0.2140E+03
  -1.112  0.1767E+03  0.2140E+03
  -1.112  0.1767E+03  0.2140E+03
  -1.112  0.1767E+03  0.2140E+03
  -1.112  0.1768E+03  0.2140E+03
  -1.112  0.1768E+03  0.2140E+03
  -1.112  0.1769E+03  0.2141E+03
  -1.112  0.1769E+03  0.2141E+03
  -1.112  0.1769E+03  0.2141E+03
  -1.112  0.1770E+03  0.2141E+03
  -1.112  0.1770E+03  0.2141E+03
  -1.111  0.1771E+03  0.2142E+03
  -1.111  0.1771E+03  0.2142E+03
  -1.111  0.1772E+03  0.2142E+03
  -1.111  0.1772E+03  0.2142E+03
  -1.111  0.1772E+03  0.2142E+03
  -1.111  0.1773E+03  0.2142E+03
  -1.111  0.1773E+03  0.2143E+03
  -1.111  0.1774E+03  0.2143E+03
  -1.111  0.1774E+03  0.2143E+03
  -1.111  0.1775E+03  0.2143E+03
  -1.110  0.1775E+03  0.2143E+03
  -1.110  0.1775E+03  0.2143E+03
  -1.110  0.1776E+03  0.2144E+03
  -1.110  0.1776E+03  0.2144E+03
  -1.110  0.1777E+03  0.2144E+03
  -1.110  0.1777E+03  0.2144E+03
  -1.110  0.1778E+03  0.2144E+03
  -1.110  0.1778E+03  0.2145E+03
  -1.110  0.1778E+03  0.2145E+03
  -1.109  0.1779E+03  0.2145E+03
  -1.109  0.1779E+03  0.2145E+03
  -1.109  0.1780E+03  0.2145E+03
  -1.109  0.1780E+03  0.2145E+03
  -1.109  0.1781E+03  0.2146E+03
  -1.109  0.1781E+03  0.2146E+03
  -1.109  0.1782E+03  0.2146E+03
  -1.109  0.1782E+03  0.2146E+03
  -1.109  0.1782E+03  0.2146E+03
  -1.109  0.1783E+03  0.2146E+03
  -1.109  0.1783E+03  0.2147E+03
  -1.108  0.1784E+03  0.2147E+03
  -1.108  0.1784E+03  0.2147E+03
  -1.108  0.1785E+03  0.2147E+03
  -1.108  0.1785E+03  0.2147E+03
  -1.108  0.1785E+03  0.2148E+03
  -1.108  0.1786E+03  0.2148E+03
  -1.108  0.1786E+03  0.2148E+03
  -1.108  0.1787E+03  0.2148E+03
  -1.108  0.1787E+03  0.2148E+03
  -1.107  0.1788E+03  0.2148E+03
  -1.107  0.1788E+03  0.2149E+03
  -1.107  0.1788E+03  0.2149E+03
  -1.107  0.1789E+03  0.2149E+03
  -1.107  0.1789E+03  0.2149E+03
  -1.107  0.1790E+03  0.2149E+03
  -1.107  0.1790E+03  0.2150E+03
  -1.107  0.1791E+03  0.2150E+03
  -1.107  0.1791E+03  0.2150E+03
  -1.107  0.1792E+03  0.2150E+03
  -1.106  0.1792E+03  0.2150E+03
  -1.106  0.1792E+03  0.2150E+03
  -1.106  0.1793E+03  0.2151E+03
  -1.106  0.1793E+03  0.2151E+03
  -1.106  0.1794E+03  0.2151E+03
  -1.106  0.1794E+03  0.2151E+03
  -1.106  0.1795E+03  0.2151E+03
  -1.106  0.1795E+03  0.2151E+03
  -1.106  0.1795E+03  0.2152E+03
  -1.106  0.1796E+03  0.2152E+03
  -1.105  0.1796E+03  0.2152E+03
  -1.105  0.1797E+03  0.2152E+03
  -1.105  0.1797E+03  0.2152E+03
  -1.105  0.1798E+03  0.2153E+03
  -1.105  0.1798E+03  0.2153E+03
  -1.105  0.1799E+03  0.2153E+03
  -1.105  0.1799E+03  0.2153E+03
  -1.105  0.1799E+03  0.2153E+03
  -1.105  0.1800E+03  0.2153E+03
  -1.105  0.1800E+03  0.2154E+03
  -1.105  0.1801E+03  0.2154E+03
  -1.104  0.1801E+03  0.2154E+03
  -1.104  0.1802E+03  0.2154E+03
  -1.104  0.1802E+03  0.2154E+03
  -1.104  0.1803E+03  0.2155E+03
  -1.104  0.1803E+03  0.2155E+03
  -1.104  0.1803E+03  0.2155E+03
  -1.104  0.1804E+03  0.2155E+03
  -1.104  0.1804E+03  0.2155E+03
  -1.104  0.1805E+03  0.2155E+03
  -1.104  0.1805E+03  0.2156E+03
  -1.103  0.1806E+03  0.2156E+03
  -1.103  0.1806E+03  0.2156E+03
  -1.103  0.1807E+03  0.2156E+03
  -1.103  0.1807E+03  0.2156E+03
  -1.103  0.1807E+03  0.2157E+03
  -1.103  0.1808E+03  0.2157E+03
  -1.103  0.1808E+03  0.2157E+03
  -1.103  0.1809E+03  0.2157E+03
  -1.103  0.1809E+03  0.2157E+03
  -1.103  0.1810E+03  0.2157E+03
  -1.102  0.1810E+03  0.2158E+03
  -1.102  0.1811E+03  0.2158E+03
  -1.102  0.1811E+03  0.2158E+03
  -1.102  0.1811E+03  0.2158E+03
  -1.102  0.1812E+03  0.2158E+03
  -1.102  0.1812E+03  0.2159E+03
  -1.102  0.1813E+03  0.2159E+03
  -1.102  0.1813E+03  0.2159E+03
  -1.102  0.1814E+03  0.2159E+03
  -1.102  0.1814E+03  0.2159E+03
  -1.101  0.1815E+03  0.2159E+03
  -1.101  0.1815E+03  0.2160E+03
  -1.101  0.1815E+03  0.2160E+03
  -1.101  0.1816E+03  0.2160E+03
  -1.101  0.1816E+03  0.2160E+03
  -1.101  0.1817E+03  0.2160E+03
  -1.101  0.1817E+03  0.2161E+03
  -1.101  0.1818E+03  0.2161E+03
  -1.101  0.1818E+03  0.2161E+03
  -1.101  0.1819E+03  0.2161E+03
  -1.100  0.1819E+03  0.2161E+03
  -1.100  0.1820E+03  0.2161E+03
  -1.100  0.1820E+03  0.2162E+03
  -1.100  0.1820E+03  0.2162E+03
  -1.100  0.1821E+03  0.2162E+03
  -1.100  0.1821E+03  0.2162E+03
  -1.100  0.1822E+03  0.2162E+03
  -1.100  0.1822E+03  0.2163E+03
  -1.100  0.1823E+03  0.2163E+03
  -1.100  0.1823E+03  0.2163E+03
  -1.099  0.1824E+03  0.2163E+03
  -1.099  0.1824E+03  0.2163E+03
  -1.099  0.1824E+03  0.2163E+03
  -1.099  0.1825E+03  0.2164E+03
  -1.099  0.1825E+03  0.2164E+03
  -1.099  0.1826E+03  0.2164E+03
  -1.099  0.1826E+03  0.2164E+03
  -1.099  0.1827E+03  0.2164E+03
  -1.099  0.1827E+03  0.2165E+03
  -1.099  0.1828E+03  0.2165E+03
  -1.098  0.1828E+03  0.2165E+03
  -1.098  0.1829E+03  0.2165E+03
  -1.098  0.1829E+03  0.2165E+03
  -1.098  0.1829E+03  0.2165E+03
  -1.098  0.1830E+03  0.2166E+03
  -1.098  0.1830E+03  0.2166E+03
  -1.098  0.1831E+03  0.2166E+03
  -1.098  0.1831E+03  0.2166E+03
  -1.098  0.1832E+03  0.2166E+03
  -1.097  0.1832E+03  0.2167E+03
  -1.097  0.1833E+03  0.2167E+03
  -1.097  0.1833E+03  0.2167E+03
  -1.097  0.1834E+03  0.2167E+03
  -1.097  0.1834E+03  0.2167E+03
  -1.097  0.1834E+03  0.2167E+03
  -1.097  0.1835E+03  0.2168E+03
  -1.097  0.1835E+03  0.2168E+03
  -1.097  0.1836E+03  0.2168E+03
  -1.097  0.1836E+03  0.2168E+03
  -1.097  0.1837E+03  0.2168E+03
  -1.096  0.1837E+03  0.2169E+03
  -1.096  0.1838E+03  0.2169E+03
  -1.096  0.1838E+03  0.2169E+03
  -1.096  0.1839E+03  0.2169E+03
  -1.096  0.1839E+03  0.2169E+03
  -1.096  0.1840E+03  0.2169E+03
  -1.096  0.1840E+03  0.2170E+03
  -1.096  0.1840E+03  0.2170E+03
  -1.096  0.1841E+03  0.2170E+03
  -1.095  0.1841E+03  0.2170E+03
  -1.095  0.1842E+03  0.2170E+03
  -1.095  0.1842E+03  0.2171E+03
  -1.095  0.1843E+03  0.2171E+03
  -1.095  0.1843E+03  0.2171E+03
  -1.095  0.1844E+03  0.2171E+03
  -1.095  0.1844E+03  0.2171E+03
  -1.095  0.1845E+03  0.2172E+03
  -1.095  0.1845E+03  0.2172E+03
  -1.095  0.1846E+03  0.2172E+03
  -1.094  0.1846E+03  0.2172E+03
  -1.094  0.1846E+03  0.2172E+03
  -1.094  0.1847E+03  0.2172E+03
  -1.094  0.1847E+03  0.2173E+03
  -1.094  0.1848E+03  0.2173E+03
  -1.094  0.1848E+03  0.2173E+03
  -1.094  0.1849E+03  0.2173E+03
  -1.094  0.1849E+03  0.2173E+03
  -1.094  0.1850E+03  0.2174E+03
  -1.094  0.1850E+03  0.2174E+03
  -1.094  0.1851E+03  0.2174E+03
  -1.093  0.1851E+03  0.2174E+03
  -1.093  0.1852E+03  0.2174E+03
  -1.093  0.1852E+03  0.2174E+03
  -1.093  0.1852E+03  0.2175E+03
  -1.093  0.1853E+03  0.2175E+03
  -1.093  0.1853E+03  0.2175E+03
  -1.093  0.1854E+03  0.2175E+03
  -1.093  0.1854E+03  0.2175E+03
  -1.093  0.1855E+03  0.2176E+03
  -1.093  0.1855E+03  0.2176E+03
  -1.092  0.1856E+03  0.2176E+03
  -1.092  0.1856E+03  0.2176E+03
  -1.092  0.1857E+03  0.2176E+03
  -1.092  0.1857E+03  0.2177E+03
  -1.092  0.1858E+03  0.2177E+03
  -1.092  0.1858E+03  0.2177E+03
  -1.092  0.1859E+03  0.2177E+03
  -1.092  0.1859E+03  0.2177E+03
  -1.092  0.1859E+03  0.2177E+03
  -1.092  0.1860E+03  0.2178E+03
  -1.091  0.1860E+03  0.2178E+03
  -1.091  0.1861E+03  0.2178E+03
  -1.091  0.1861E+03  0.2178E+03
  -1.091  0.1862E+03  0.2178E+03
  -1.091  0.1862E+03  0.2179E+03
  -1.091  0.1863E+03  0.2179E+03
  -1.091  0.1863E+03  0.2179E+03
  -1.091  0.1864E+03  0.2179E+03
  -1.091  0.1864E+03  0.2179E+03
  -1.091  0.1865E+03  0.2179E+03
  -1.090  0.1865E+03  0.2180E+03
  -1.090  0.1866E+03  0.2180E+03
  -1.090  0.1866E+03  0.2180E+03
  -1.090  0.1867E+03  0.2180E+03
  -1.090  0.1867E+03  0.2180E+03
  -1.090  0.1867E+03  0.2181E+03
  -1.090  0.1868E+03  0.2181E+03
  -1.090  0.1868E+03  0.2181E+03
  -1.090  0.1869E+03  0.2181E+03
  -1.090  0.1869E+03  0.2181E+03
  -1.089  0.1870E+03  0.2182E+03
  -1.089  0.1870E+03  0.2182E+03
  -1.089  0.1871E+03  0.2182E+03
  -1.089  0.1871E+03  0.2182E+03
  -1.089  0.1872E+03  0.2182E+03
  -1.089  0.1872E+03  0.2182E+03
  -1.089  0.1873E+03  0.2183E+03
  -1.089  0.1873E+03  0.2183E+03
  -1.089  0.1874E+03  0.2183E+03
  -1.089  0.1874E+03  0.2183E+03
  -1.088  0.1875E+03  0.2183E+03
  -1.088  0.1875E+03  0.2184E+03
  -1.088  0.1876E+03  0.2184E+03
  -1.088  0.1876E+03  0.2184E+03
  -1.088  0.1876E+03  0.2184E+03
  -1.088  0.1877E+03  0.2184E+03
  -1.088  0.1877E+03  0.2185E+03
  -1.088  0.1878E+03  0.2185E+03
  -1.088  0.1878E+03  0.2185E+03
  -1.087  0.1879E+03  0.2185E+03
  -1.087  0.1879E+03  0.2185E+03
  -1.087  0.1880E+03  0.2185E+03
  -1.087  0.1880E+03  0.2186E+03
  -1.087  0.1881E+03  0.2186E+03
  -1.087  0.1881E+03  0.2186E+03
  -1.087  0.1882E+03  0.2186E+03
  -1.087  0.1882E+03  0.2186E+03
  -1.087  0.1883E+03  0.2187E+03
  -1.087  0.1883E+03  0.2187E+03
  -1.087  0.1884E+03  0.2187E+03
  -1.086  0.1884E+03  0.2187E+03
  -1.086  0.1885E+03  0.2187E+03
  -1.086  0.1885E+03  0.2188E+03
  -1.086  0.1886E+03  0.2188E+03
  -1.086  0.1886E+03  0.2188E+03
  -1.086  0.1887E+03  0.2188E+03
  -1.086  0.1887E+03  0.2188E+03
  -1.086  0.1887E+03  0.2188E+03
  -1.086  0.1888E+03  0.2189E+03
  -1.085  0.1888E+03  0.2189E+03
  -1.085  0.1889E+03  0.2189E+03
  -1.085  0.1889E+03  0.2189E+03
  -1.085  0.1890E+03  0.2189E+03
  -1.085  0.1890E+03  0.2190E+03
  -1.085  0.1891E+03  0.2190E+03
  -1.085  0.1891E+03  0.2190E+03
  -1.085  0.1892E+03  0.2190E+03
  -1.085  0.1892E+03  0.2190E+03
  -1.085  0.1893E+03  0.2191E+03
  -1.084  0.1893E+03  0.2191E+03
  -1.084  0.1894E+03  0.2191E+03
  -1.084  0.1894E+03  0.2191E+03
  -1.084  0.1895E+03  0.2191E+03
  -1.084  0.1895E+03  0.2192E+03
  -1.084  0.1896E+03  0.2192E+03
  -1.084  0.1896E+03  0.2192E+03
  -1.084  0.1897E+03  0.2192E+03
  -1.084  0.1897E+03  0.2192E+03
  -1.084  0.1898E+03  0.2192E+03
  -1.083  0.1898E+03  0.2193E+03
  -1.083  0.1899E+03  0.2193E+03
  -1.083  0.1899E+03  0.2193E+03
  -1.083  0.1900E+03  0.2193E+03
  -1.083  0.1900E+03  0.2193E+03
  -1.083  0.1900E+03  0.2194E+03
  -1.083  0.1901E+03  0.2194E+03
  -1.083  0.1901E+03  0.2194E+03
  -1.083  0.1902E+03  0.2194E+03
  -1.083  0.1902E+03  0.2194E+03
  -1.083  0.1903E+03  0.2195E+03
  -1.082  0.1903E+03  0.2195E+03
  -1.082  0.1904E+03  0.2195E+03
  -1.082  0.1904E+03  0.2195E+03
  -1.082  0.1905E+03  0.2195E+03
  -1.082  0.1905E+03  0.2196E+03
  -1.082  0.1906E+03  0.2196E+03
  -1.082  0.1906E+03  0.2196E+03
  -1.082  0.1907E+03  0.2196E+03
  -1.082  0.1907E+03  0.2196E+03
  -1.082  0.1908E+03  0.2196E+03
  -1.081  0.1908E+03  0.2197E+03
  -1.081  0.1909E+03  0.2197E+03
  -1.081  0.1909E+03  0.2197E+03
  -1.081  0.1910E+03  0.2197E+03
  -1.081  0.1910E+03  0.2197E+03
  -1.081  0.1911E+03  0.2198E+03
  -1.081  0.1911E+03  0.2198E+03
  -1.081  0.1912E+03  0.2198E+03
  -1.081  0.1912E+03  0.2198E+03
  -1.081  0.1913E+03  0.2198E+03
  -1.080  0.1913E+03  0.2199E+03
  -1.080  0.1914E+03  0.2199E+03
  -1.080  0.1914E+03  0.2199E+03
  -1.080  0.1915E+03  0.2199E+03
  -1.080  0.1915E+03  0.2199E+03
  -1.080  0.1916E+03  0.2200E+03
  -1.080  0.1916E+03  0.2200E+03
  -1.080  0.1917E+03  0.2200E+03
  -1.080  0.1917E+03  0.2200E+03
  -1.080  0.1918E+03  0.2200E+03
  -1.079  0.1918E+03  0.2200E+03
  -1.079  0.1919E+03  0.2201E+03
  -1.079  0.1919E+03  0.2201E+03
  -1.079  0.1920E+03  0.2201E+03
  -1.079  0.1920E+03  0.2201E+03
  -1.079  0.1921E+03  0.2201E+03
  -1.079  0.1921E+03  0.2202E+03
  -1.079  0.1922E+03  0.2202E+03
  -1.079  0.1922E+03  0.2202E+03
  -1.079  0.1923E+03  0.2202E+03
  -1.078  0.1923E+03  0.2202E+03
  -1.078  0.1923E+03  0.2203E+03
  -1.078  0.1924E+03  0.2203E+03
  -1.078  0.1924E+03  0.2203E+03
  -1.078  0.1925E+03  0.2203E+03
  -1.078  0.1925E+03  0.2203E+03
  -1.078  0.1926E+03  0.2204E+03
  -1.078  0.1926E+03  0.2204E+03
  -1.078  0.1927E+03  0.2204E+03
  -1.078  0.1927E+03  0.2204E+03
  -1.077  0.1928E+03  0.2204E+03
  -1.077  0.1928E+03  0.2205E+03
  -1.077  0.1929E+03  0.2205E+03
  -1.077  0.1929E+03  0.2205E+03
  -1.077  0.1930E+03  0.2205E+03
  -1.077  0.1930E+03  0.2205E+03
  -1.077  0.1931E+03  0.2205E+03
  -1.077  0.1931E+03  0.2206E+03
  -1.077  0.1932E+03  0.2206E+03
  -1.077  0.1932E+03  0.2206E+03
  -1.076  0.1933E+03  0.2206E+03
  -1.076  0.1933E+03  0.2206E+03
  -1.076  0.1934E+03  0.2207E+03
  -1.076  0.1934E+03  0.2207E+03
  -1.076  0.1935E+03  0.2207E+03
  -1.076  0.1935E+03  0.2207E+03
  -1.076  0.1936E+03  0.2207E+03
  -1.076  0.1936E+03  0.2208E+03
  -1.076  0.1937E+03  0.2208E+03
  -1.075  0.1937E+03  0.2208E+03
  -1.075  0.1938E+03  0.2208E+03
  -1.075  0.1938E+03  0.2208E+03
  -1.075  0.1939E+03  0.2209E+03
  -1.075  0.1939E+03  0.2209E+03
  -1.075  0.1940E+03  0.2209E+03
  -1.075  0.1940E+03  0.2209E+03
  -1.075  0.1941E+03  0.2209E+03
  -1.075  0.1941E+03  0.2210E+03
  -1.075  0.1942E+03  0.2210E+03
  -1.075  0.1942E+03  0.2210E+03
  -1.074  0.1943E+03  0.2210E+03
  -1.074  0.1943E+03  0.2210E+03
  -1.074  0.1944E+03  0.2211E+03
  -1.074  0.1944E+03  0.2211E+03
  -1.074  0.1945E+03  0.2211E+03
  -1.074  0.1945E+03  0.2211E+03
  -1.074  0.1946E+03  0.2211E+03
  -1.074  0.1946E+03  0.2212E+03
  -1.074  0.1947E+03  0.2212E+03
  -1.073  0.1947E+03  0.2212E+03
  -1.073  0.1948E+03  0.2212E+03
  -1.073  0.1948E+03  0.2212E+03
  -1.073  0.1949E+03  0.2212E+03
  -1.073  0.1949E+03  0.2213E+03
  -1.073  0.1950E+03  0.2213E+03
  -1.073  0.1950E+03  0.2213E+03
  -1.073  0.1951E+03  0.2213E+03
  -1.073  0.1951E+03  0.2213E+03
  -1.073  0.1952E+03  0.2214E+03
  -1.072  0.1952E+03  0.2214E+03
  -1.072  0.1953E+03  0.2214E+03
  -1.072  0.1953E+03  0.2214E+03
  -1.072  0.1954E+03  0.2214E+03
  -1.072  0.1954E+03  0.2215E+03
  -1.072  0.1955E+03  0.2215E+03
  -1.072  0.1955E+03  0.2215E+03
  -1.072  0.1956E+03  0.2215E+03
  -1.072  0.1956E+03  0.2215E+03
  -1.072  0.1957E+03  0.2216E+03
  -1.072  0.1957E+03  0.2216E+03
  -1.071  0.1958E+03  0.2216E+03
  -1.071  0.1958E+03  0.2216E+03
  -1.071  0.1959E+03  0.2216E+03
  -1.071  0.1959E+03  0.2217E+03
  -1.071  0.1960E+03  0.2217E+03
  -1.071  0.1960E+03  0.2217E+03
  -1.071  0.1961E+03  0.2217E+03
  -1.071  0.1962E+03  0.2217E+03
  -1.071  0.1962E+03  0.2218E+03
  -1.071  0.1963E+03  0.2218E+03
  -1.070  0.1963E+03  0.2218E+03
  -1.070  0.1964E+03  0.2218E+03
  -1.070  0.1964E+03  0.2218E+03
  -1.070  0.1965E+03  0.2219E+03
  -1.070  0.1965E+03  0.2219E+03
  -1.070  0.1966E+03  0.2219E+03
  -1.070  0.1966E+03  0.2219E+03
  -1.070  0.1967E+03  0.2219E+03
  -1.070  0.1967E+03  0.2220E+03
  -1.070  0.1968E+03  0.2220E+03
  -1.069  0.1968E+03  0.2220E+03
  -1.069  0.1969E+03  0.2220E+03
  -1.069  0.1969E+03  0.2220E+03
  -1.069  0.1970E+03  0.2221E+03
  -1.069  0.1970E+03  0.2221E+03
  -1.069  0.1971E+03  0.2221E+03
  -1.069  0.1971E+03  0.2221E+03
  -1.069  0.1972E+03  0.2221E+03
  -1.069  0.1972E+03  0.2221E+03
  -1.069  0.1973E+03  0.2222E+03
  -1.068  0.1973E+03  0.2222E+03
  -1.068  0.1974E+03  0.2222E+03
  -1.068  0.1974E+03  0.2222E+03
  -1.068  0.1975E+03  0.2222E+03
  -1.068  0.1975E+03  0.2223E+03
  -1.068  0.1976E+03  0.2223E+03
  -1.068  0.1976E+03  0.2223E+03
  -1.068  0.1977E+03  0.2223E+03
  -1.068  0.1977E+03  0.2223E+03
  -1.068  0.1978E+03  0.2224E+03
  -1.067  0.1978E+03  0.2224E+03
  -1.067  0.1979E+03  0.2224E+03
  -1.067  0.1979E+03  0.2224E+03
  -1.067  0.1980E+03  0.2224E+03
  -1.067  0.1980E+03  0.2225E+03
  -1.067  0.1981E+03  0.2225E+03
  -1.067  0.1981E+03  0.2225E+03
  -1.067  0.1982E+03  0.2225E+03
  -1.067  0.1982E+03  0.2225E+03
  -1.067  0.1983E+03  0.2226E+03
  -1.066  0.1983E+03  0.2226E+03
  -1.066  0.1984E+03  0.2226E+03
  -1.066  0.1984E+03  0.2226E+03
  -1.066  0.1985E+03  0.2226E+03
  -1.066  0.1986E+03  0.2227E+03
  -1.066  0.1986E+03  0.2227E+03
  -1.066  0.1987E+03  0.2227E+03
  -1.066  0.1987E+03  0.2227E+03
  -1.066  0.1988E+03  0.2227E+03
  -1.065  0.1988E+03  0.2228E+03
  -1.065  0.1989E+03  0.2228E+03
  -1.065  0.1989E+03  0.2228E+03
  -1.065  0.1990E+03  0.2228E+03
  -1.065  0.1990E+03  0.2228E+03
  -1.065  0.1991E+03  0.2229E+03
  -1.065  0.1991E+03  0.2229E+03
  -1.065  0.1992E+03  0.2229E+03
  -1.065  0.1992E+03  0.2229E+03
  -1.065  0.1993E+03  0.2229E+03
  -1.065  0.1993E+03  0.2230E+03
  -1.064  0.1994E+03  0.2230E+03
  -1.064  0.1994E+03  0.2230E+03
  -1.064  0.1995E+03  0.2230E+03
  -1.064  0.1995E+03  0.2230E+03
  -1.064  0.1996E+03  0.2231E+03
  -1.064  0.1996E+03  0.2231E+03
  -1.064  0.1997E+03  0.2231E+03
  -1.064  0.1997E+03  0.2231E+03
  -1.064  0.1998E+03  0.2231E+03
  -1.063  0.1998E+03  0.2232E+03
  -1.063  0.1999E+03  0.2232E+03
  -1.063  0.1999E+03  0.2232E+03
  -1.063  0.2000E+03  0.2232E+03
  -1.063  0.2001E+03  0.2232E+03
  -1.063  0.2001E+03  0.2233E+03
  -1.063  0.2002E+03  0.2233E+03
  -1.063  0.2002E+03  0.2233E+03
  -1.063  0.2003E+03  0.2233E+03
  -1.063  0.2003E+03  0.2233E+03
  -1.062  0.2004E+03  0.2234E+03
  -1.062  0.2004E+03  0.2234E+03
  -1.062  0.2005E+03  0.2234E+03
  -1.062  0.2005E+03  0.2234E+03
  -1.062  0.2006E+03  0.2234E+03
  -1.062  0.2006E+03  0.2235E+03
  -1.062  0.2007E+03  0.2235E+03
  -1.062  0.2007E+03  0.2235E+03
  -1.062  0.2008E+03  0.2235E+03
  -1.062  0.2008E+03  0.2235E+03
  -1.062  0.2009E+03  0.2236E+03
  -1.061  0.2009E+03  0.2236E+03
  -1.061  0.2010E+03  0.2236E+03
  -1.061  0.2010E+03  0.2236E+03
  -1.061  0.2011E+03  0.2236E+03
  -1.061  0.2011E+03  0.2237E+03
  -1.061  0.2012E+03  0.2237E+03
  -1.061  0.2012E+03  0.2237E+03
  -1.061  0.2013E+03  0.2237E+03
  -1.061  0.2014E+03  0.2237E+03
  -1.061  0.2014E+03  0.2238E+03
  -1.060  0.2015E+03  0.2238E+03
  -1.060  0.2015E+03  0.2238E+03
  -1.060  0.2016E+03  0.2238E+03
  -1.060  0.2016E+03  0.2238E+03
  -1.060  0.2017E+03  0.2239E+03
  -1.060  0.2017E+03  0.2239E+03
  -1.060  0.2018E+03  0.2239E+03
  -1.060  0.2018E+03  0.2239E+03
  -1.060  0.2019E+03  0.2239E+03
  -1.060  0.2019E+03  0.2240E+03
  -1.059  0.2020E+03  0.2240E+03
  -1.059  0.2020E+03  0.2240E+03
  -1.059  0.2021E+03  0.2240E+03
  -1.059  0.2021E+03  0.2240E+03
  -1.059  0.2022E+03  0.2241E+03
  -1.059  0.2022E+03  0.2241E+03
  -1.059  0.2023E+03  0.2241E+03
  -1.059  0.2023E+03  0.2241E+03
  -1.059  0.2024E+03  0.2241E+03
  -1.059  0.2025E+03  0.2242E+03
  -1.058  0.2025E+03  0.2242E+03
  -1.058  0.2026E+03  0.2242E+03
  -1.058  0.2026E+03  0.2242E+03
  -1.058  0.2027E+03  0.2242E+03
  -1.058  0.2027E+03  0.2243E+03
  -1.058  0.2028E+03  0.2243E+03
  -1.058  0.2028E+03  0.2243E+03
  -1.058  0.2029E+03  0.2243E+03
  -1.058  0.2029E+03  0.2244E+03
  -1.058  0.2030E+03  0.2244E+03
  -1.057  0.2030E+03  0.2244E+03
  -1.057  0.2031E+03  0.2244E+03
  -1.057  0.2031E+03  0.2244E+03
  -1.057  0.2032E+03  0.2245E+03
  -1.057  0.2032E+03  0.2245E+03
  -1.057  0.2033E+03  0.2245E+03
  -1.057  0.2034E+03  0.2245E+03
  -1.057  0.2034E+03  0.2245E+03
  -1.057  0.2035E+03  0.2246E+03
  -1.056  0.2035E+03  0.2246E+03
  -1.056  0.2036E+03  0.2246E+03
  -1.056  0.2036E+03  0.2246E+03
  -1.056  0.2037E+03  0.2246E+03
  -1.056  0.2037E+03  0.2247E+03
  -1.056  0.2038E+03  0.2247E+03
  -1.056  0.2038E+03  0.2247E+03
  -1.056  0.2039E+03  0.2247E+03
  -1.056  0.2039E+03  0.2247E+03
  -1.056  0.2040E+03  0.2248E+03
  -1.056  0.2040E+03  0.2248E+03
  -1.055  0.2041E+03  0.2248E+03
  -1.055  0.2041E+03  0.2248E+03
  -1.055  0.2042E+03  0.2248E+03
  -1.055  0.2043E+03  0.2249E+03
  -1.055  0.2043E+03  0.2249E+03
  -1.055  0.2044E+03  0.2249E+03
  -1.055  0.2044E+03  0.2249E+03
  -1.055  0.2045E+03  0.2249E+03
  -1.055  0.2045E+03  0.2250E+03
  -1.054  0.2046E+03  0.2250E+03
  -1.054  0.2046E+03  0.2250E+03
  -1.054  0.2047E+03  0.2250E+03
  -1.054  0.2047E+03  0.2250E+03
  -1.054  0.2048E+03  0.2251E+03
  -1.054  0.2048E+03  0.2251E+03
  -1.054  0.2049E+03  0.2251E+03
  -1.054  0.2049E+03  0.2251E+03
  -1.054  0.2050E+03  0.2251E+03
  -1.054  0.2051E+03  0.2252E+03
  -1.053  0.2051E+03  0.2252E+03
  -1.053  0.2052E+03  0.2252E+03
  -1.053  0.2052E+03  0.2252E+03
  -1.053  0.2053E+03  0.2252E+03
  -1.053  0.2053E+03  0.2253E+03
  -1.053  0.2054E+03  0.2253E+03
  -1.053  0.2054E+03  0.2253E+03
  -1.053  0.2055E+03  0.2253E+03
  -1.053  0.2055E+03  0.2254E+03
  -1.053  0.2056E+03  0.2254E+03
  -1.052  0.2056E+03  0.2254E+03
  -1.052  0.2057E+03  0.2254E+03
  -1.052  0.2057E+03  0.2254E+03
  -1.052  0.2058E+03  0.2255E+03
  -1.052  0.2059E+03  0.2255E+03
  -1.052  0.2059E+03  0.2255E+03
  -1.052  0.2060E+03  0.2255E+03
  -1.052  0.2060E+03  0.2255E+03
  -1.052  0.2061E+03  0.2256E+03
  -1.052  0.2061E+03  0.2256E+03
  -1.051  0.2062E+03  0.2256E+03
  -1.051  0.2062E+03  0.2256E+03
  -1.051  0.2063E+03  0.2256E+03
  -1.051  0.2063E+03  0.2257E+03
  -1.051  0.2064E+03  0.2257E+03
  -1.051  0.2064E+03  0.2257E+03
  -1.051  0.2065E+03  0.2257E+03
  -1.051  0.2066E+03  0.2257E+03
  -1.051  0.2066E+03  0.2258E+03
  -1.051  0.2067E+03  0.2258E+03
  -1.051  0.2067E+03  0.2258E+03
  -1.050  0.2068E+03  0.2258E+03
  -1.050  0.2068E+03  0.2258E+03
  -1.050  0.2069E+03  0.2259E+03
  -1.050  0.2069E+03  0.2259E+03
  -1.050  0.2070E+03  0.2259E+03
  -1.050  0.2070E+03  0.2259E+03
  -1.050  0.2071E+03  0.2259E+03
  -1.050  0.2071E+03  0.2260E+03
  -1.050  0.2072E+03  0.2260E+03
  -1.050  0.2072E+03  0.2260E+03
  -1.049  0.2073E+03  0.2260E+03
  -1.049  0.2074E+03  0.2261E+03
  -1.049  0.2074E+03  0.2261E+03
  -1.049  0.2075E+03  0.2261E+03
  -1.049  0.2075E+03  0.2261E+03
  -1.049  0.2076E+03  0.2261E+03
  -1.049  0.2076E+03  0.2262E+03
  -1.049  0.2077E+03  0.2262E+03
  -1.049  0.2077E+03  0.2262E+03
  -1.049  0.2078E+03  0.2262E+03
  -1.048  0.2078E+03  0.2262E+03
  -1.048  0.2079E+03  0.2263E+03
  -1.048  0.2080E+03  0.2263E+03
  -1.048  0.2080E+03  0.2263E+03
  -1.048  0.2081E+03  0.2263E+03
  -1.048  0.2081E+03  0.2263E+03
  -1.048  0.2082E+03  0.2264E+03
  -1.048  0.2082E+03  0.2264E+03
  -1.048  0.2083E+03  0.2264E+03
  -1.048  0.2083E+03  0.2264E+03
  -1.047  0.2084E+03  0.2264E+03
  -1.047  0.2084E+03  0.2265E+03
  -1.047  0.2085E+03  0.2265E+03
  -1.047  0.2085E+03  0.2265E+03
  -1.047  0.2086E+03  0.2265E+03
  -1.047  0.2087E+03  0.2266E+03
  -1.047  0.2087E+03  0.2266E+03
  -1.047  0.2088E+03  0.2266E+03
  -1.047  0.2088E+03  0.2266E+03
  -1.046  0.2089E+03  0.2266E+03
  -1.046  0.2089E+03  0.2267E+03
  -1.046  0.2090E+03  0.2267E+03
  -1.046  0.2090E+03  0.2267E+03
  -1.046  0.2091E+03  0.2267E+03
  -1.046  0.2091E+03  0.2267E+03
  -1.046  0.2092E+03  0.2268E+03
  -1.046  0.2093E+03  0.2268E+03
  -1.046  0.2093E+03  0.2268E+03
  -1.046  0.2094E+03  0.2268E+03
  -1.046  0.2094E+03  0.2268E+03
  -1.045  0.2095E+03  0.2269E+03
  -1.045  0.2095E+03  0.2269E+03
  -1.045  0.2096E+03  0.2269E+03
  -1.045  0.2096E+03  0.2269E+03
  -1.045  0.2097E+03  0.2270E+03
  -1.045  0.2097E+03  0.2270E+03
  -1.045  0.2098E+03  0.2270E+03
  -1.045  0.2099E+03  0.2270E+03
  -1.045  0.2099E+03  0.2270E+03
  -1.044  0.2100E+03  0.2271E+03
  -1.044  0.2100E+03  0.2271E+03
  -1.044  0.2101E+03  0.2271E+03
  -1.044  0.2101E+03  0.2271E+03
  -1.044  0.2102E+03  0.2271E+03
  -1.044  0.2102E+03  0.2272E+03
  -1.044  0.2103E+03  0.2272E+03
  -1.044  0.2103E+03  0.2272E+03
  -1.044  0.2104E+03  0.2272E+03
  -1.044  0.2105E+03  0.2272E+03
  -1.043  0.2105E+03  0.2273E+03
  -1.043  0.2106E+03  0.2273E+03
  -1.043  0.2106E+03  0.2273E+03
  -1.043  0.2107E+03  0.2273E+03
  -1.043  0.2107E+03  0.2273E+03
  -1.043  0.2108E+03  0.2274E+03
  -1.043  0.2108E+03  0.2274E+03
  -1.043  0.2109E+03  0.2274E+03
  -1.043  0.2109E+03  0.2274E+03
  -1.043  0.2110E+03  0.2275E+03
  -1.042  0.2111E+03  0.2275E+03
  -1.042  0.2111E+03  0.2275E+03
  -1.042  0.2112E+03  0.2275E+03
  -1.042  0.2112E+03  0.2275E+03
  -1.042  0.2113E+03  0.2276E+03
  -1.042  0.2113E+03  0.2276E+03
  -1.042  0.2114E+03  0.2276E+03
  -1.042  0.2114E+03  0.2276E+03
  -1.042  0.2115E+03  0.2276E+03
  -1.042  0.2115E+03  0.2277E+03
  -1.041  0.2116E+03  0.2277E+03
  -1.041  0.2117E+03  0.2277E+03
  -1.041  0.2117E+03  0.2277E+03
  -1.041  0.2118E+03  0.2278E+03
  -1.041  0.2118E+03  0.2278E+03
  -1.041  0.2119E+03  0.2278E+03
  -1.041  0.2119E+03  0.2278E+03
  -1.041  0.2120E+03  0.2278E+03
  -1.041  0.2120E+03  0.2279E+03
  -1.041  0.2121E+03  0.2279E+03
  -1.040  0.2122E+03  0.2279E+03
  -1.040  0.2122E+03  0.2279E+03
  -1.040  0.2123E+03  0.2279E+03
  -1.040  0.2123E+03  0.2280E+03
  -1.040  0.2124E+03  0.2280E+03
  -1.040  0.2124E+03  0.2280E+03
  -1.040  0.2125E+03  0.2280E+03
  -1.040  0.2125E+03  0.2280E+03
  -1.040  0.2126E+03  0.2281E+03
  -1.040  0.2126E+03  0.2281E+03
  -1.040  0.2127E+03  0.2281E+03
  -1.039  0.2128E+03  0.2281E+03
  -1.039  0.2128E+03  0.2282E+03
  -1.039  0.2129E+03  0.2282E+03
  -1.039  0.2129E+03  0.2282E+03
  -1.039  0.2130E+03  0.2282E+03
  -1.039  0.2130E+03  0.2282E+03
  -1.039  0.2131E+03  0.2283E+03
  -1.039  0.2131E+03  0.2283E+03
  -1.039  0.2132E+03  0.2283E+03
  -1.039  0.2133E+03  0.2283E+03
  -1.038  0.2133E+03  0.2283E+03
  -1.038  0.2134E+03  0.2284E+03
  -1.038  0.2134E+03  0.2284E+03
  -1.038  0.2135E+03  0.2284E+03
  -1.038  0.2135E+03  0.2284E+03
  -1.038  0.2136E+03  0.2285E+03
  -1.038  0.2136E+03  0.2285E+03
  -1.038  0.2137E+03  0.2285E+03
  -1.038  0.2138E+03  0.2285E+03
  -1.038  0.2138E+03  0.2285E+03
  -1.037  0.2139E+03  0.2286E+03
  -1.037  0.2139E+03  0.2286E+03
  -1.037  0.2140E+03  0.2286E+03
  -1.037  0.2140E+03  0.2286E+03
  -1.037  0.2141E+03  0.2286E+03
  -1.037  0.2141E+03  0.2287E+03
  -1.037  0.2142E+03  0.2287E+03
  -1.037  0.2143E+03  0.2287E+03
  -1.037  0.2143E+03  0.2287E+03
  -1.037  0.2144E+03  0.2288E+03
  -1.036  0.2144E+03  0.2288E+03
  -1.036  0.2145E+03  0.2288E+03
  -1.036  0.2145E+03  0.2288E+03
  -1.036  0.2146E+03  0.2288E+03
  -1.036  0.2146E+03  0.2289E+03
  -1.036  0.2147E+03  0.2289E+03
  -1.036  0.2148E+03  0.2289E+03
  -1.036  0.2148E+03  0.2289E+03
  -1.036  0.2149E+03  0.2289E+03
  -1.036  0.2149E+03  0.2290E+03
  -1.035  0.2150E+03  0.2290E+03
  -1.035  0.2150E+03  0.2290E+03
  -1.035  0.2151E+03  0.2290E+03
  -1.035  0.2151E+03  0.2291E+03
  -1.035  0.2152E+03  0.2291E+03
  -1.035  0.2153E+03  0.2291E+03
  -1.035  0.2153E+03  0.2291E+03
  -1.035  0.2154E+03  0.2291E+03
  -1.035  0.2154E+03  0.2292E+03
  -1.034  0.2155E+03  0.2292E+03
  -1.034  0.2155E+03  0.2292E+03
  -1.034  0.2156E+03  0.2292E+03
  -1.034  0.2156E+03  0.2292E+03
  -1.034  0.2157E+03  0.2293E+03
  -1.034  0.2158E+03  0.2293E+03
  -1.034  0.2158E+03  0.2293E+03
  -1.034  0.2159E+03  0.2293E+03
  -1.034  0.2159E+03  0.2294E+03
  -1.034  0.2160E+03  0.2294E+03
  -1.034  0.2160E+03  0.2294E+03
  -1.033  0.2161E+03  0.2294E+03
  -1.033  0.2161E+03  0.2294E+03
  -1.033  0.2162E+03  0.2295E+03
  -1.033  0.2163E+03  0.2295E+03
  -1.033  0.2163E+03  0.2295E+03
  -1.033  0.2164E+03  0.2295E+03
  -1.033  0.2164E+03  0.2295E+03
  -1.033  0.2165E+03  0.2296E+03
  -1.033  0.2165E+03  0.2296E+03
  -1.032  0.2166E+03  0.2296E+03
  -1.032  0.2166E+03  0.2296E+03
  -1.032  0.2167E+03  0.2297E+03
  -1.032  0.2168E+03  0.2297E+03
  -1.032  0.2168E+03  0.2297E+03
  -1.032  0.2169E+03  0.2297E+03
  -1.032  0.2169E+03  0.2297E+03
  -1.032  0.2170E+03  0.2298E+03
  -1.032  0.2170E+03  0.2298E+03
  -1.032  0.2171E+03  0.2298E+03
  -1.031  0.2172E+03  0.2298E+03
  -1.031  0.2172E+03  0.2299E+03
  -1.031  0.2173E+03  0.2299E+03
  -1.031  0.2173E+03  0.2299E+03
  -1.031  0.2174E+03  0.2299E+03
  -1.031  0.2174E+03  0.2299E+03
  -1.031  0.2175E+03  0.2300E+03
  -1.031  0.2175E+03  0.2300E+03
  -1.031  0.2176E+03  0.2300E+03
  -1.031  0.2177E+03  0.2300E+03
  -1.030  0.2177E+03  0.2300E+03
  -1.030  0.2178E+03  0.2301E+03
  -1.030  0.2178E+03  0.2301E+03
  -1.030  0.2179E+03  0.2301E+03
  -1.030  0.2179E+03  0.2301E+03
  -1.030  0.2180E+03  0.2302E+03
  -1.030  0.2181E+03  0.2302E+03
  -1.030  0.2181E+03  0.2302E+03
  -1.030  0.2182E+03  0.2302E+03
  -1.030  0.2182E+03  0.2302E+03
  -1.029  0.2183E+03  0.2303E+03
  -1.029  0.2183E+03  0.2303E+03
  -1.029  0.2184E+03  0.2303E+03
  -1.029  0.2184E+03  0.2303E+03
  -1.029  0.2185E+03  0.2304E+03
  -1.029  0.2186E+03  0.2304E+03
  -1.029  0.2186E+03  0.2304E+03
  -1.029  0.2187E+03  0.2304E+03
  -1.029  0.2187E+03  0.2304E+03
  -1.029  0.2188E+03  0.2305E+03
  -1.029  0.2188E+03  0.2305E+03
  -1.028  0.2189E+03  0.2305E+03
  -1.028  0.2190E+03  0.2305E+03
  -1.028  0.2190E+03  0.2306E+03
  -1.028  0.2191E+03  0.2306E+03
  -1.028  0.2191E+03  0.2306E+03
  -1.028  0.2192E+03  0.2306E+03
  -1.028  0.2192E+03  0.2306E+03
  -1.028  0.2193E+03  0.2307E+03
  -1.028  0.2193E+03  0.2307E+03
  -1.028  0.2194E+03  0.2307E+03
  -1.027  0.2195E+03  0.2307E+03
  -1.027  0.2195E+03  0.2307E+03
  -1.027  0.2196E+03  0.2308E+03
  -1.027  0.2196E+03  0.2308E+03
  -1.027  0.2197E+03  0.2308E+03
  -1.027  0.2197E+03  0.2308E+03
  -1.027  0.2198E+03  0.2309E+03
  -1.027  0.2199E+03  0.2309E+03
  -1.027  0.2199E+03  0.2309E+03
  -1.027  0.2200E+03  0.2309E+03
  -1.026  0.2200E+03  0.2309E+03
  -1.026  0.2201E+03  0.2310E+03
  -1.026  0.2201E+03  0.2310E+03
  -1.026  0.2202E+03  0.2310E+03
  -1.026  0.2202E+03  0.2310E+03
  -1.026  0.2203E+03  0.2311E+03
  -1.026  0.2204E+03  0.2311E+03
  -1.026  0.2204E+03  0.2311E+03
  -1.026  0.2205E+03  0.2311E+03
  -1.026  0.2205E+03  0.2311E+03
  -1.025  0.2206E+03  0.2312E+03
  -1.025  0.2206E+03  0.2312E+03
  -1.025  0.2207E+03  0.2312E+03
  -1.025  0.2208E+03  0.2312E+03
  -1.025  0.2208E+03  0.2313E+03
  -1.025  0.2209E+03  0.2313E+03
  -1.025  0.2209E+03  0.2313E+03
  -1.025  0.2210E+03  0.2313E+03
  -1.025  0.2210E+03  0.2313E+03
  -1.024  0.2211E+03  0.2314E+03
  -1.024  0.2212E+03  0.2314E+03
  -1.024  0.2212E+03  0.2314E+03
  -1.024  0.2213E+03  0.2314E+03
  -1.024  0.2213E+03  0.2315E+03
  -1.024  0.2214E+03  0.2315E+03
  -1.024  0.2214E+03  0.2315E+03
  -1.024  0.2215E+03  0.2315E+03
  -1.024  0.2216E+03  0.2315E+03
  -1.024  0.2216E+03  0.2316E+03
  -1.024  0.2217E+03  0.2316E+03
  -1.023  0.2217E+03  0.2316E+03
  -1.023  0.2218E+03  0.2316E+03
  -1.023  0.2218E+03  0.2317E+03
  -1.023  0.2219E+03  0.2317E+03
  -1.023  0.2220E+03  0.2317E+03
  -1.023  0.2220E+03  0.2317E+03
  -1.023  0.2221E+03  0.2317E+03
  -1.023  0.2221E+03  0.2318E+03
  -1.023  0.2222E+03  0.2318E+03
  -1.022  0.2222E+03  0.2318E+03
  -1.022  0.2223E+03  0.2318E+03
  -1.022  0.2223E+03  0.2319E+03
  -1.022  0.2224E+03  0.2319E+03
  -1.022  0.2225E+03  0.2319E+03
  -1.022  0.2225E+03  0.2319E+03
  -1.022  0.2226E+03  0.2319E+03
  -1.022  0.2226E+03  0.2320E+03
  -1.022  0.2227E+03  0.2320E+03
  -1.022  0.2227E+03  0.2320E+03
  -1.021  0.2228E+03  0.2320E+03
  -1.021  0.2229E+03  0.2321E+03
  -1.021  0.2229E+03  0.2321E+03
  -1.021  0.2230E+03  0.2321E+03
  -1.021  0.2230E+03  0.2321E+03
  -1.021  0.2231E+03  0.2321E+03
  -1.021  0.2231E+03  0.2322E+03
  -1.021  0.2232E+03  0.2322E+03
  -1.021  0.2233E+03  0.2322E+03
  -1.021  0.2233E+03  0.2322E+03
  -1.020  0.2234E+03  0.2323E+03
  -1.020  0.2234E+03  0.2323E+03
  -1.020  0.2235E+03  0.2323E+03
  -1.020  0.2235E+03  0.2323E+03
  -1.020  0.2236E+03  0.2323E+03
  -1.020  0.2237E+03  0.2324E+03
  -1.020  0.2237E+03  0.2324E+03
  -1.020  0.2238E+03  0.2324E+03
  -1.020  0.2238E+03  0.2324E+03
  -1.020  0.2239E+03  0.2325E+03
  -1.019  0.2239E+03  0.2325E+03
  -1.019  0.2240E+03  0.2325E+03
  -1.019  0.2241E+03  0.2325E+03
  -1.019  0.2241E+03  0.2325E+03
  -1.019  0.2242E+03  0.2326E+03
  -1.019  0.2242E+03  0.2326E+03
  -1.019  0.2243E+03  0.2326E+03
  -1.019  0.2243E+03  0.2326E+03
  -1.019  0.2244E+03  0.2327E+03
  -1.019  0.2245E+03  0.2327E+03
  -1.018  0.2245E+03  0.2327E+03
  -1.018  0.2246E+03  0.2327E+03
  -1.018  0.2246E+03  0.2327E+03
  -1.018  0.2247E+03  0.2328E+03
  -1.018  0.2247E+03  0.2328E+03
  -1.018  0.2248E+03  0.2328E+03
  -1.018  0.2249E+03  0.2328E+03
  -1.018  0.2249E+03  0.2329E+03
  -1.018  0.2250E+03  0.2329E+03
  -1.018  0.2250E+03  0.2329E+03
  -1.018  0.2251E+03  0.2329E+03
  -1.017  0.2251E+03  0.2329E+03
  -1.017  0.2252E+03  0.2330E+03
  -1.017  0.2253E+03  0.2330E+03
  -1.017  0.2253E+03  0.2330E+03
  -1.017  0.2254E+03  0.2330E+03
  -1.017  0.2254E+03  0.2331E+03
  -1.017  0.2255E+03  0.2331E+03
  -1.017  0.2255E+03  0.2331E+03
  -1.017  0.2256E+03  0.2331E+03
  -1.017  0.2257E+03  0.2332E+03
  -1.016  0.2257E+03  0.2332E+03
  -1.016  0.2258E+03  0.2332E+03
  -1.016  0.2258E+03  0.2332E+03
  -1.016  0.2259E+03  0.2332E+03
  -1.016  0.2259E+03  0.2333E+03
  -1.016  0.2260E+03  0.2333E+03
  -1.016  0.2261E+03  0.2333E+03
  -1.016  0.2261E+03  0.2333E+03
  -1.016  0.2262E+03  0.2334E+03
  -1.016  0.2262E+03  0.2334E+03
  -1.015  0.2263E+03  0.2334E+03
  -1.015  0.2263E+03  0.2334E+03
  -1.015  0.2264E+03  0.2334E+03
  -1.015  0.2265E+03  0.2335E+03
  -1.015  0.2265E+03  0.2335E+03
  -1.015  0.2266E+03  0.2335E+03
  -1.015  0.2266E+03  0.2335E+03
  -1.015  0.2267E+03  0.2336E+03
  -1.015  0.2268E+03  0.2336E+03
  -1.015  0.2268E+03  0.2336E+03
  -1.014  0.2269E+03  0.2336E+03
  -1.014  0.2269E+03  0.2337E+03
  -1.014  0.2270E+03  0.2337E+03
  -1.014  0.2270E+03  0.2337E+03
  -1.014  0.2271E+03  0.2337E+03
  -1.014  0.2272E+03  0.2337E+03
  -1.014  0.2272E+03  0.2338E+03
  -1.014  0.2273E+03  0.2338E+03
  -1.014  0.2273E+03  0.2338E+03
  -1.014  0.2274E+03  0.2338E+03
  -1.013  0.2274E+03  0.2339E+03
  -1.013  0.2275E+03  0.2339E+03
  -1.013  0.2276E+03  0.2339E+03
  -1.013  0.2276E+03  0.2339E+03
  -1.013  0.2277E+03  0.2339E+03
  -1.013  0.2277E+03  0.2340E+03
  -1.013  0.2278E+03  0.2340E+03
  -1.013  0.2278E+03  0.2340E+03
  -1.013  0.2279E+03  0.2340E+03
  -1.012  0.2280E+03  0.2341E+03
  -1.012  0.2280E+03  0.2341E+03
  -1.012  0.2281E+03  0.2341E+03
  -1.012  0.2281E+03  0.2341E+03
  -1.012  0.2282E+03  0.2342E+03
  -1.012  0.2282E+03  0.2342E+03
  -1.012  0.2283E+03  0.2342E+03
  -1.012  0.2284E+03  0.2342E+03
  -1.012  0.2284E+03  0.2342E+03
  -1.012  0.2285E+03  0.2343E+03
  -1.012  0.2285E+03  0.2343E+03
  -1.011  0.2286E+03  0.2343E+03
  -1.011  0.2287E+03  0.2343E+03
  -1.011  0.2287E+03  0.2344E+03
  -1.011  0.2288E+03  0.2344E+03
  -1.011  0.2288E+03  0.2344E+03
  -1.011  0.2289E+03  0.2344E+03
  -1.011  0.2289E+03  0.2344E+03
  -1.011  0.2290E+03  0.2345E+03
  -1.011  0.2291E+03  0.2345E+03
  -1.010  0.2291E+03  0.2345E+03
  -1.010  0.2292E+03  0.2345E+03
  -1.010  0.2292E+03  0.2346E+03
  -1.010  0.2293E+03  0.2346E+03
  -1.010  0.2293E+03  0.2346E+03
  -1.010  0.2294E+03  0.2346E+03
  -1.010  0.2295E+03  0.2347E+03
  -1.010  0.2295E+03  0.2347E+03
  -1.010  0.2296E+03  0.2347E+03
  -1.010  0.2296E+03  0.2347E+03
  -1.009  0.2297E+03  0.2347E+03
  -1.009  0.2297E+03  0.2348E+03
  -1.009  0.2298E+03  0.2348E+03
  -1.009  0.2299E+03  0.2348E+03
  -1.009  0.2299E+03  0.2348E+03
  -1.009  0.2300E+03  0.2349E+03
  -1.009  0.2300E+03  0.2349E+03
  -1.009  0.2301E+03  0.2349E+03
  -1.009  0.2302E+03  0.2349E+03
  -1.009  0.2302E+03  0.2350E+03
  -1.008  0.2303E+03  0.2350E+03
  -1.008  0.2303E+03  0.2350E+03
  -1.008  0.2304E+03  0.2350E+03
  -1.008  0.2304E+03  0.2350E+03
  -1.008  0.2305E+03  0.2351E+03
  -1.008  0.2306E+03  0.2351E+03
  -1.008  0.2306E+03  0.2351E+03
  -1.008  0.2307E+03  0.2351E+03
  -1.008  0.2307E+03  0.2352E+03
  -1.008  0.2308E+03  0.2352E+03
  -1.007  0.2308E+03  0.2352E+03
  -1.007  0.2309E+03  0.2352E+03
  -1.007  0.2310E+03  0.2353E+03
  -1.007  0.2310E+03  0.2353E+03
  -1.007  0.2311E+03  0.2353E+03
  -1.007  0.2311E+03  0.2353E+03
  -1.007  0.2312E+03  0.2353E+03
  -1.007  0.2313E+03  0.2354E+03
  -1.007  0.2313E+03  0.2354E+03
  -1.007  0.2314E+03  0.2354E+03
  -1.007  0.2314E+03  0.2354E+03
  -1.006  0.2315E+03  0.2355E+03
  -1.006  0.2315E+03  0.2355E+03
  -1.006  0.2316E+03  0.2355E+03
  -1.006  0.2317E+03  0.2355E+03
  -1.006  0.2317E+03  0.2356E+03
  -1.006  0.2318E+03  0.2356E+03
  -1.006  0.2318E+03  0.2356E+03
  -1.006  0.2319E+03  0.2356E+03
  -1.006  0.2320E+03  0.2356E+03
  -1.006  0.2320E+03  0.2357E+03
  -1.005  0.2321E+03  0.2357E+03
  -1.005  0.2321E+03  0.2357E+03
  -1.005  0.2322E+03  0.2357E+03
  -1.005  0.2322E+03  0.2358E+03
  -1.005  0.2323E+03  0.2358E+03
  -1.005  0.2324E+03  0.2358E+03
  -1.005  0.2324E+03  0.2358E+03
  -1.005  0.2325E+03  0.2359E+03
  -1.005  0.2325E+03  0.2359E+03
  -1.005  0.2326E+03  0.2359E+03
  -1.004  0.2326E+03  0.2359E+03
  -1.004  0.2327E+03  0.2359E+03
  -1.004  0.2328E+03  0.2360E+03
  -1.004  0.2328E+03  0.2360E+03
  -1.004  0.2329E+03  0.2360E+03
  -1.004  0.2329E+03  0.2360E+03
  -1.004  0.2330E+03  0.2361E+03
  -1.004  0.2331E+03  0.2361E+03
  -1.004  0.2331E+03  0.2361E+03
  -1.004  0.2332E+03  0.2361E+03
  -1.003  0.2332E+03  0.2362E+03
  -1.003  0.2333E+03  0.2362E+03
  -1.003  0.2333E+03  0.2362E+03
  -1.003  0.2334E+03  0.2362E+03
  -1.003  0.2335E+03  0.2363E+03
  -1.003  0.2335E+03  0.2363E+03
  -1.003  0.2336E+03  0.2363E+03
  -1.003  0.2336E+03  0.2363E+03
  -1.003  0.2337E+03  0.2363E+03
  -1.002  0.2338E+03  0.2364E+03
  -1.002  0.2338E+03  0.2364E+03
  -1.002  0.2339E+03  0.2364E+03
  -1.002  0.2339E+03  0.2364E+03
  -1.002  0.2340E+03  0.2365E+03
  -1.002  0.2340E+03  0.2365E+03
  -1.002  0.2341E+03  0.2365E+03
  -1.002  0.2342E+03  0.2365E+03
  -1.002  0.2342E+03  0.2366E+03
  -1.002  0.2343E+03  0.2366E+03
  -1.002  0.2343E+03  0.2366E+03
  -1.001  0.2344E+03  0.2366E+03
  -1.001  0.2345E+03  0.2366E+03
  -1.001  0.2345E+03  0.2367E+03
  -1.001  0.2346E+03  0.2367E+03
  -1.001  0.2346E+03  0.2367E+03
  -1.001  0.2347E+03  0.2367E+03
  -1.001  0.2347E+03  0.2368E+03
  -1.001  0.2348E+03  0.2368E+03
  -1.001  0.2349E+03  0.2368E+03
  -1.000  0.2349E+03  0.2368E+03
  -1.000  0.2350E+03  0.2369E+03
  -1.000  0.2350E+03  0.2369E+03
  -1.000  0.2351E+03  0.2369E+03
  -1.000  0.2351E+03  0.2369E+03
  -1.000  0.2352E+03  0.2370E+03
  -1.000  0.2353E+03  0.2370E+03
  -1.000  0.2353E+03  0.2370E+03
  -1.000  0.2354E+03  0.2370E+03
  -1.000  0.2354E+03  0.2370E+03
  -0.999  0.2355E+03  0.2371E+03
  -0.999  0.2356E+03  0.2371E+03
  -0.999  0.2356E+03  0.2371E+03
  -0.999  0.2357E+03  0.2371E+03
  -0.999  0.2357E+03  0.2372E+03
  -0.999  0.2358E+03  0.2372E+03
  -0.999  0.2358E+03  0.2372E+03
  -0.999  0.2359E+03  0.2372E+03
  -0.999  0.2360E+03  0.2373E+03
  -0.999  0.2360E+03  0.2373E+03
  -0.998  0.2361E+03  0.2373E+03
  -0.998  0.2361E+03  0.2373E+03
  -0.998  0.2362E+03  0.2374E+03
  -0.998  0.2363E+03  0.2374E+03
  -0.998  0.2363E+03  0.2374E+03
  -0.998  0.2364E+03  0.2374E+03
  -0.998  0.2364E+03  0.2375E+03
  -0.998  0.2365E+03  0.2375E+03
  -0.998  0.2365E+03  0.2375E+03
  -0.998  0.2366E+03  0.2375E+03
  -0.997  0.2367E+03  0.2375E+03
  -0.997  0.2367E+03  0.2376E+03
  -0.997  0.2368E+03  0.2376E+03
  -0.997  0.2368E+03  0.2376E+03
  -0.997  0.2369E+03  0.2376E+03
  -0.997  0.2370E+03  0.2377E+03
  -0.997  0.2370E+03  0.2377E+03
  -0.997  0.2371E+03  0.2377E+03
  -0.997  0.2371E+03  0.2377E+03
  -0.997  0.2372E+03  0.2378E+03
  -0.997  0.2373E+03  0.2378E+03
  -0.996  0.2373E+03  0.2378E+03
  -0.996  0.2374E+03  0.2378E+03
  -0.996  0.2374E+03  0.2379E+03
  -0.996  0.2375E+03  0.2379E+03
  -0.996  0.2375E+03  0.2379E+03
  -0.996  0.2376E+03  0.2379E+03
  -0.996  0.2377E+03  0.2379E+03
  -0.996  0.2377E+03  0.2380E+03
  -0.996  0.2378E+03  0.2380E+03
  -0.996  0.2378E+03  0.2380E+03
  -0.995  0.2379E+03  0.2380E+03
  -0.995  0.2380E+03  0.2381E+03
  -0.995  0.2380E+03  0.2381E+03
  -0.995  0.2381E+03  0.2381E+03
  -0.995  0.2381E+03  0.2381E+03
  -0.995  0.2382E+03  0.2382E+03
  -0.995  0.2382E+03  0.2382E+03
  -0.995  0.2383E+03  0.2382E+03
  -0.995  0.2384E+03  0.2382E+03
  -0.995  0.2384E+03  0.2383E+03
  -0.994  0.2385E+03  0.2383E+03
  -0.994  0.2385E+03  0.2383E+03
  -0.994  0.2386E+03  0.2383E+03
  -0.994  0.2387E+03  0.2384E+03
  -0.994  0.2387E+03  0.2384E+03
  -0.994  0.2388E+03  0.2384E+03
  -0.994  0.2388E+03  0.2384E+03
  -0.994  0.2389E+03  0.2384E+03
  -0.994  0.2389E+03  0.2385E+03
  -0.994  0.2390E+03  0.2385E+03
  -0.993  0.2391E+03  0.2385E+03
  -0.993  0.2391E+03  0.2385E+03
  -0.993  0.2392E+03  0.2386E+03
  -0.993  0.2392E+03  0.2386E+03
  -0.993  0.2393E+03  0.2386E+03
  -0.993  0.2394E+03  0.2386E+03
  -0.993  0.2394E+03  0.2387E+03
  -0.993  0.2395E+03  0.2387E+03
  -0.993  0.2395E+03  0.2387E+03
  -0.993  0.2396E+03  0.2387E+03
  -0.992  0.2396E+03  0.2388E+03
  -0.992  0.2397E+03  0.2388E+03
  -0.992  0.2398E+03  0.2388E+03
  -0.992  0.2398E+03  0.2388E+03
  -0.992  0.2399E+03  0.2389E+03
  -0.992  0.2399E+03  0.2389E+03
  -0.992  0.2400E+03  0.2389E+03
  -0.992  0.2401E+03  0.2389E+03
  -0.992  0.2401E+03  0.2390E+03
  -0.992  0.2402E+03  0.2390E+03
  -0.991  0.2402E+03  0.2390E+03
  -0.991  0.2403E+03  0.2390E+03
  -0.991  0.2404E+03  0.2390E+03
  -0.991  0.2404E+03  0.2391E+03
  -0.991  0.2405E+03  0.2391E+03
  -0.991  0.2405E+03  0.2391E+03
  -0.991  0.2406E+03  0.2391E+03
  -0.991  0.2406E+03  0.2392E+03
  -0.991  0.2407E+03  0.2392E+03
  -0.991  0.2408E+03  0.2392E+03
  -0.990  0.2408E+03  0.2392E+03
  -0.990  0.2409E+03  0.2393E+03
  -0.990  0.2409E+03  0.2393E+03
  -0.990  0.2410E+03  0.2393E+03
  -0.990  0.2411E+03  0.2393E+03
  -0.990  0.2411E+03  0.2394E+03
  -0.990  0.2412E+03  0.2394E+03
  -0.990  0.2412E+03  0.2394E+03
  -0.990  0.2413E+03  0.2394E+03
  -0.989  0.2413E+03  0.2395E+03
  -0.989  0.2414E+03  0.2395E+03
  -0.989  0.2415E+03  0.2395E+03
  -0.989  0.2415E+03  0.2395E+03
  -0.989  0.2416E+03  0.2396E+03
  -0.989  0.2416E+03  0.2396E+03
  -0.989  0.2417E+03  0.2396E+03
  -0.989  0.2418E+03  0.2396E+03
  -0.989  0.2418E+03  0.2397E+03
  -0.989  0.2419E+03  0.2397E+03
  -0.988  0.2419E+03  0.2397E+03
  -0.988  0.2420E+03  0.2397E+03
  -0.988  0.2421E+03  0.2397E+03
  -0.988  0.2421E+03  0.2398E+03
  -0.988  0.2422E+03  0.2398E+03
  -0.988  0.2422E+03  0.2398E+03
  -0.988  0.2423E+03  0.2398E+03
  -0.988  0.2423E+03  0.2399E+03
  -0.988  0.2424E+03  0.2399E+03
  -0.988  0.2425E+03  0.2399E+03
  -0.987  0.2425E+03  0.2399E+03
  -0.987  0.2426E+03  0.2400E+03
  -0.987  0.2426E+03  0.2400E+03
  -0.987  0.2427E+03  0.2400E+03
  -0.987  0.2428E+03  0.2400E+03
  -0.987  0.2428E+03  0.2401E+03
  -0.987  0.2429E+03  0.2401E+03
  -0.987  0.2429E+03  0.2401E+03
  -0.987  0.2430E+03  0.2401E+03
  -0.987  0.2430E+03  0.2402E+03
  -0.986  0.2431E+03  0.2402E+03
  -0.986  0.2432E+03  0.2402E+03
  -0.986  0.2432E+03  0.2402E+03
  -0.986  0.2433E+03  0.2403E+03
  -0.986  0.2433E+03  0.2403E+03
  -0.986  0.2434E+03  0.2403E+03
  -0.986  0.2435E+03  0.2403E+03
  -0.986  0.2435E+03  0.2404E+03
  -0.986  0.2436E+03  0.2404E+03
  -0.986  0.2436E+03  0.2404E+03
  -0.986  0.2437E+03  0.2404E+03
  -0.985  0.2438E+03  0.2405E+03
  -0.985  0.2438E+03  0.2405E+03
  -0.985  0.2439E+03  0.2405E+03
  -0.985  0.2439E+03  0.2405E+03
  -0.985  0.2440E+03  0.2405E+03
  -0.985  0.2440E+03  0.2406E+03
  -0.985  0.2441E+03  0.2406E+03
  -0.985  0.2442E+03  0.2406E+03
  -0.985  0.2442E+03  0.2406E+03
  -0.985  0.2443E+03  0.2407E+03
  -0.984  0.2443E+03  0.2407E+03
  -0.984  0.2444E+03  0.2407E+03
  -0.984  0.2445E+03  0.2407E+03
  -0.984  0.2445E+03  0.2408E+03
  -0.984  0.2446E+03  0.2408E+03
  -0.984  0.2446E+03  0.2408E+03
  -0.984  0.2447E+03  0.2408E+03
  -0.984  0.2447E+03  0.2409E+03
  -0.984  0.2448E+03  0.2409E+03
  -0.984  0.2449E+03  0.2409E+03
  -0.983  0.2449E+03  0.2409E+03
  -0.983  0.2450E+03  0.2410E+03
  -0.983  0.2450E+03  0.2410E+03
  -0.983  0.2451E+03  0.2410E+03
  -0.983  0.2452E+03  0.2410E+03
  -0.983  0.2452E+03  0.2411E+03
  -0.983  0.2453E+03  0.2411E+03
  -0.983  0.2453E+03  0.2411E+03
  -0.983  0.2454E+03  0.2411E+03
  -0.983  0.2455E+03  0.2412E+03
  -0.982  0.2455E+03  0.2412E+03
  -0.982  0.2456E+03  0.2412E+03
  -0.982  0.2456E+03  0.2412E+03
  -0.982  0.2457E+03  0.2413E+03
  -0.982  0.2457E+03  0.2413E+03
  -0.982  0.2458E+03  0.2413E+03
  -0.982  0.2459E+03  0.2413E+03
  -0.982  0.2459E+03  0.2414E+03
  -0.982  0.2460E+03  0.2414E+03
  -0.982  0.2460E+03  0.2414E+03
  -0.981  0.2461E+03  0.2414E+03
  -0.981  0.2462E+03  0.2415E+03
  -0.981  0.2462E+03  0.2415E+03
  -0.981  0.2463E+03  0.2415E+03
  -0.981  0.2463E+03  0.2415E+03
  -0.981  0.2464E+03  0.2416E+03
  -0.981  0.2465E+03  0.2416E+03
  -0.981  0.2465E+03  0.2416E+03
  -0.981  0.2466E+03  0.2416E+03
  -0.981  0.2466E+03  0.2417E+03
  -0.980  0.2467E+03  0.2417E+03
  -0.980  0.2467E+03  0.2417E+03
  -0.980  0.2468E+03  0.2417E+03
  -0.980  0.2469E+03  0.2418E+03
  -0.980  0.2469E+03  0.2418E+03
  -0.980  0.2470E+03  0.2418E+03
  -0.980  0.2470E+03  0.2418E+03
  -0.980  0.2471E+03  0.2419E+03
  -0.980  0.2472E+03  0.2419E+03
  -0.980  0.2472E+03  0.2419E+03
  -0.979  0.2473E+03  0.2419E+03
  -0.979  0.2473E+03  0.2419E+03
  -0.979  0.2474E+03  0.2420E+03
  -0.979  0.2475E+03  0.2420E+03
  -0.979  0.2475E+03  0.2420E+03
  -0.979  0.2476E+03  0.2420E+03
  -0.979  0.2476E+03  0.2421E+03
  -0.979  0.2477E+03  0.2421E+03
  -0.979  0.2477E+03  0.2421E+03
  -0.978  0.2478E+03  0.2421E+03
  -0.978  0.2479E+03  0.2422E+03
  -0.978  0.2479E+03  0.2422E+03
  -0.978  0.2480E+03  0.2422E+03
  -0.978  0.2480E+03  0.2422E+03
  -0.978  0.2481E+03  0.2423E+03
  -0.978  0.2482E+03  0.2423E+03
  -0.978  0.2482E+03  0.2423E+03
  -0.978  0.2483E+03  0.2423E+03
  -0.978  0.2483E+03  0.2424E+03
  -0.977  0.2484E+03  0.2424E+03
  -0.977  0.2484E+03  0.2424E+03
  -0.977  0.2485E+03  0.2424E+03
  -0.977  0.2486E+03  0.2425E+03
  -0.977  0.2486E+03  0.2425E+03
  -0.977  0.2487E+03  0.2425E+03
  -0.977  0.2487E+03  0.2425E+03
  -0.977  0.2488E+03  0.2426E+03
  -0.977  0.2489E+03  0.2426E+03
  -0.977  0.2489E+03  0.2426E+03
  -0.976  0.2490E+03  0.2426E+03
  -0.976  0.2490E+03  0.2427E+03
  -0.976  0.2491E+03  0.2427E+03
  -0.976  0.2492E+03  0.2427E+03
  -0.976  0.2492E+03  0.2427E+03
  -0.976  0.2493E+03  0.2428E+03
  -0.976  0.2493E+03  0.2428E+03
  -0.976  0.2494E+03  0.2428E+03
  -0.976  0.2494E+03  0.2428E+03
  -0.976  0.2495E+03  0.2429E+03
  -0.975  0.2496E+03  0.2429E+03
  -0.975  0.2496E+03  0.2429E+03
  -0.975  0.2497E+03  0.2429E+03
  -0.975  0.2497E+03  0.2430E+03
  -0.975  0.2498E+03  0.2430E+03
  -0.975  0.2499E+03  0.2430E+03
  -0.975  0.2499E+03  0.2430E+03
  -0.975  0.2500E+03  0.2431E+03
  -0.975  0.2500E+03  0.2431E+03
  -0.975  0.2501E+03  0.2431E+03
  -0.975  0.2502E+03  0.2431E+03
  -0.974  0.2502E+03  0.2432E+03
  -0.974  0.2503E+03  0.2432E+03
  -0.974  0.2503E+03  0.2432E+03
  -0.974  0.2504E+03  0.2432E+03
  -0.974  0.2504E+03  0.2433E+03
  -0.974  0.2505E+03  0.2433E+03
  -0.974  0.2506E+03  0.2433E+03
  -0.974  0.2506E+03  0.2433E+03
  -0.974  0.2507E+03  0.2434E+03
  -0.974  0.2507E+03  0.2434E+03
  -0.973  0.2508E+03  0.2434E+03
  -0.973  0.2509E+03  0.2434E+03
  -0.973  0.2509E+03  0.2435E+03
  -0.973  0.2510E+03  0.2435E+03
  -0.973  0.2510E+03  0.2435E+03
  -0.973  0.2511E+03  0.2435E+03
  -0.973  0.2511E+03  0.2436E+03
  -0.973  0.2512E+03  0.2436E+03
  -0.973  0.2513E+03  0.2436E+03
  -0.973  0.2513E+03  0.2436E+03
  -0.972  0.2514E+03  0.2437E+03
  -0.972  0.2514E+03  0.2437E+03
  -0.972  0.2515E+03  0.2437E+03
  -0.972  0.2516E+03  0.2437E+03
  -0.972  0.2516E+03  0.2438E+03
  -0.972  0.2517E+03  0.2438E+03
  -0.972  0.2517E+03  0.2438E+03
  -0.972  0.2518E+03  0.2438E+03
  -0.972  0.2519E+03  0.2439E+03
  -0.972  0.2519E+03  0.2439E+03
  -0.971  0.2520E+03  0.2439E+03
  -0.971  0.2520E+03  0.2439E+03
  -0.971  0.2521E+03  0.2440E+03
  -0.971  0.2521E+03  0.2440E+03
  -0.971  0.2522E+03  0.2440E+03
  -0.971  0.2523E+03  0.2440E+03
  -0.971  0.2523E+03  0.2441E+03
  -0.971  0.2524E+03  0.2441E+03
  -0.971  0.2524E+03  0.2441E+03
  -0.971  0.2525E+03  0.2441E+03
  -0.970  0.2526E+03  0.2442E+03
  -0.970  0.2526E+03  0.2442E+03
  -0.970  0.2527E+03  0.2442E+03
  -0.970  0.2527E+03  0.2443E+03
  -0.970  0.2528E+03  0.2443E+03
  -0.970  0.2528E+03  0.2443E+03
  -0.970  0.2529E+03  0.2443E+03
  -0.970  0.2530E+03  0.2444E+03
  -0.970  0.2530E+03  0.2444E+03
  -0.970  0.2531E+03  0.2444E+03
  -0.969  0.2531E+03  0.2444E+03
  -0.969  0.2532E+03  0.2445E+03
  -0.969  0.2533E+03  0.2445E+03
  -0.969  0.2533E+03  0.2445E+03
  -0.969  0.2534E+03  0.2445E+03
  -0.969  0.2534E+03  0.2446E+03
  -0.969  0.2535E+03  0.2446E+03
  -0.969  0.2536E+03  0.2446E+03
  -0.969  0.2536E+03  0.2446E+03
  -0.969  0.2537E+03  0.2447E+03
  -0.968  0.2537E+03  0.2447E+03
  -0.968  0.2538E+03  0.2447E+03
  -0.968  0.2538E+03  0.2447E+03
  -0.968  0.2539E+03  0.2448E+03
  -0.968  0.2540E+03  0.2448E+03
  -0.968  0.2540E+03  0.2448E+03
  -0.968  0.2541E+03  0.2448E+03
  -0.968  0.2541E+03  0.2449E+03
  -0.968  0.2542E+03  0.2449E+03
  -0.967  0.2543E+03  0.2449E+03
  -0.967  0.2543E+03  0.2449E+03
  -0.967  0.2544E+03  0.2450E+03
  -0.967  0.2544E+03  0.2450E+03
  -0.967  0.2545E+03  0.2450E+03
  -0.967  0.2545E+03  0.2450E+03
  -0.967  0.2546E+03  0.2451E+03
  -0.967  0.2547E+03  0.2451E+03
  -0.967  0.2547E+03  0.2451E+03
  -0.967  0.2548E+03  0.2451E+03
  -0.966  0.2548E+03  0.2452E+03
  -0.966  0.2549E+03  0.2452E+03
  -0.966  0.2550E+03  0.2452E+03
  -0.966  0.2550E+03  0.2452E+03
  -0.966  0.2551E+03  0.2453E+03
  -0.966  0.2551E+03  0.2453E+03
  -0.966  0.2552E+03  0.2453E+03
  -0.966  0.2553E+03  0.2453E+03
  -0.966  0.2553E+03  0.2454E+03
  -0.966  0.2554E+03  0.2454E+03
  -0.965  0.2554E+03  0.2454E+03
  -0.965  0.2555E+03  0.2454E+03
  -0.965  0.2555E+03  0.2455E+03
  -0.965  0.2556E+03  0.2455E+03
  -0.965  0.2557E+03  0.2455E+03
  -0.965  0.2557E+03  0.2455E+03
  -0.965  0.2558E+03  0.2456E+03
  -0.965  0.2558E+03  0.2456E+03
  -0.965  0.2559E+03  0.2456E+03
  -0.965  0.2560E+03  0.2456E+03
  -0.964  0.2560E+03  0.2457E+03
  -0.964  0.2561E+03  0.2457E+03
  -0.964  0.2561E+03  0.2457E+03
  -0.964  0.2562E+03  0.2458E+03
  -0.964  0.2562E+03  0.2458E+03
  -0.964  0.2563E+03  0.2458E+03
  -0.964  0.2564E+03  0.2458E+03
  -0.964  0.2564E+03  0.2459E+03
  -0.964  0.2565E+03  0.2459E+03
  -0.964  0.2565E+03  0.2459E+03
  -0.964  0.2566E+03  0.2459E+03
  -0.963  0.2567E+03  0.2460E+03
  -0.963  0.2567E+03  0.2460E+03
  -0.963  0.2568E+03  0.2460E+03
  -0.963  0.2568E+03  0.2460E+03
  -0.963  0.2569E+03  0.2461E+03
  -0.963  0.2569E+03  0.2461E+03
  -0.963  0.2570E+03  0.2461E+03
  -0.963  0.2571E+03  0.2461E+03
  -0.963  0.2571E+03  0.2462E+03
  -0.963  0.2572E+03  0.2462E+03
  -0.962  0.2572E+03  0.2462E+03
  -0.962  0.2573E+03  0.2462E+03
  -0.962  0.2574E+03  0.2463E+03
  -0.962  0.2574E+03  0.2463E+03
  -0.962  0.2575E+03  0.2463E+03
  -0.962  0.2575E+03  0.2463E+03
  -0.962  0.2576E+03  0.2464E+03
  -0.962  0.2577E+03  0.2464E+03
  -0.962  0.2577E+03  0.2464E+03
  -0.962  0.2578E+03  0.2464E+03
  -0.961  0.2578E+03  0.2465E+03
  -0.961  0.2579E+03  0.2465E+03
  -0.961  0.2579E+03  0.2465E+03
  -0.961  0.2580E+03  0.2465E+03
  -0.961  0.2581E+03  0.2466E+03
  -0.961  0.2581E+03  0.2466E+03
  -0.961  0.2582E+03  0.2466E+03
  -0.961  0.2582E+03  0.2467E+03
  -0.961  0.2583E+03  0.2467E+03
  -0.961  0.2584E+03  0.2467E+03
  -0.960  0.2584E+03  0.2467E+03
  -0.960  0.2585E+03  0.2468E+03
  -0.960  0.2585E+03  0.2468E+03
  -0.960  0.2586E+03  0.2468E+03
  -0.960  0.2586E+03  0.2468E+03
  -0.960  0.2587E+03  0.2469E+03
  -0.960  0.2588E+03  0.2469E+03
  -0.960  0.2588E+03  0.2469E+03
  -0.960  0.2589E+03  0.2469E+03
  -0.960  0.2589E+03  0.2470E+03
  -0.959  0.2590E+03  0.2470E+03
  -0.959  0.2591E+03  0.2470E+03
  -0.959  0.2591E+03  0.2470E+03
  -0.959  0.2592E+03  0.2471E+03
  -0.959  0.2592E+03  0.2471E+03
  -0.959  0.2593E+03  0.2471E+03
  -0.959  0.2593E+03  0.2471E+03
  -0.959  0.2594E+03  0.2472E+03
  -0.959  0.2595E+03  0.2472E+03
  -0.959  0.2595E+03  0.2472E+03
  -0.958  0.2596E+03  0.2472E+03
  -0.958  0.2596E+03  0.2473E+03
  -0.958  0.2597E+03  0.2473E+03
  -0.958  0.2598E+03  0.2473E+03
  -0.958  0.2598E+03  0.2474E+03
  -0.958  0.2599E+03  0.2474E+03
  -0.958  0.2599E+03  0.2474E+03
  -0.958  0.2600E+03  0.2474E+03
  -0.958  0.2600E+03  0.2475E+03
  -0.958  0.2601E+03  0.2475E+03
  -0.957  0.2602E+03  0.2475E+03
  -0.957  0.2602E+03  0.2475E+03
  -0.957  0.2603E+03  0.2476E+03
  -0.957  0.2603E+03  0.2476E+03
  -0.957  0.2604E+03  0.2476E+03
  -0.957  0.2605E+03  0.2476E+03
  -0.957  0.2605E+03  0.2477E+03
  -0.957  0.2606E+03  0.2477E+03
  -0.957  0.2606E+03  0.2477E+03
  -0.956  0.2607E+03  0.2477E+03
  -0.956  0.2607E+03  0.2478E+03
  -0.956  0.2608E+03  0.2478E+03
  -0.956  0.2609E+03  0.2478E+03
  -0.956  0.2609E+03  0.2478E+03
  -0.956  0.2610E+03  0.2479E+03
  -0.956  0.2610E+03  0.2479E+03
  -0.956  0.2611E+03  0.2479E+03
  -0.956  0.2611E+03  0.2480E+03
  -0.956  0.2612E+03  0.2480E+03
  -0.955  0.2613E+03  0.2480E+03
  -0.955  0.2613E+03  0.2480E+03
  -0.955  0.2614E+03  0.2481E+03
  -0.955  0.2614E+03  0.2481E+03
  -0.955  0.2615E+03  0.2481E+03
  -0.955  0.2616E+03  0.2481E+03
  -0.955  0.2616E+03  0.2482E+03
  -0.955  0.2617E+03  0.2482E+03
  -0.955  0.2617E+03  0.2482E+03
  -0.955  0.2618E+03  0.2482E+03
  -0.954  0.2618E+03  0.2483E+03
  -0.954  0.2619E+03  0.2483E+03
  -0.954  0.2620E+03  0.2483E+03
  -0.954  0.2620E+03  0.2483E+03
  -0.954  0.2621E+03  0.2484E+03
  -0.954  0.2621E+03  0.2484E+03
  -0.954  0.2622E+03  0.2484E+03
  -0.954  0.2623E+03  0.2484E+03
  -0.954  0.2623E+03  0.2485E+03
  -0.954  0.2624E+03  0.2485E+03
  -0.953  0.2624E+03  0.2485E+03
  -0.953  0.2625E+03  0.2486E+03
  -0.953  0.2625E+03  0.2486E+03
  -0.953  0.2626E+03  0.2486E+03
  -0.953  0.2627E+03  0.2486E+03
  -0.953  0.2627E+03  0.2487E+03
  -0.953  0.2628E+03  0.2487E+03
  -0.953  0.2628E+03  0.2487E+03
  -0.953  0.2629E+03  0.2487E+03
  -0.953  0.2630E+03  0.2488E+03
  -0.953  0.2630E+03  0.2488E+03
  -0.952  0.2631E+03  0.2488E+03
  -0.952  0.2631E+03  0.2488E+03
  -0.952  0.2632E+03  0.2489E+03
  -0.952  0.2632E+03  0.2489E+03
  -0.952  0.2633E+03  0.2489E+03
  -0.952  0.2634E+03  0.2489E+03
  -0.952  0.2634E+03  0.2490E+03
  -0.952  0.2635E+03  0.2490E+03
  -0.952  0.2635E+03  0.2490E+03
  -0.952  0.2636E+03  0.2491E+03
  -0.951  0.2636E+03  0.2491E+03
  -0.951  0.2637E+03  0.2491E+03
  -0.951  0.2638E+03  0.2491E+03
  -0.951  0.2638E+03  0.2492E+03
  -0.951  0.2639E+03  0.2492E+03
  -0.951  0.2639E+03  0.2492E+03
  -0.951  0.2640E+03  0.2492E+03
  -0.951  0.2641E+03  0.2493E+03
  -0.951  0.2641E+03  0.2493E+03
  -0.951  0.2642E+03  0.2493E+03
  -0.950  0.2642E+03  0.2493E+03
  -0.950  0.2643E+03  0.2494E+03
  -0.950  0.2643E+03  0.2494E+03
  -0.950  0.2644E+03  0.2494E+03
  -0.950  0.2645E+03  0.2494E+03
  -0.950  0.2645E+03  0.2495E+03
  -0.950  0.2646E+03  0.2495E+03
  -0.950  0.2646E+03  0.2495E+03
  -0.950  0.2647E+03  0.2496E+03
  -0.950  0.2647E+03  0.2496E+03
  -0.949  0.2648E+03  0.2496E+03
  -0.949  0.2649E+03  0.2496E+03
  -0.949  0.2649E+03  0.2497E+03
  -0.949  0.2650E+03  0.2497E+03
  -0.949  0.2650E+03  0.2497E+03
  -0.949  0.2651E+03  0.2497E+03
  -0.949  0.2652E+03  0.2498E+03
  -0.949  0.2652E+03  0.2498E+03
  -0.949  0.2653E+03  0.2498E+03
  -0.949  0.2653E+03  0.2498E+03
  -0.948  0.2654E+03  0.2499E+03
  -0.948  0.2654E+03  0.2499E+03
  -0.948  0.2655E+03  0.2499E+03
  -0.948  0.2656E+03  0.2500E+03
  -0.948  0.2656E+03  0.2500E+03
  -0.948  0.2657E+03  0.2500E+03
  -0.948  0.2657E+03  0.2500E+03
  -0.948  0.2658E+03  0.2501E+03
  -0.948  0.2658E+03  0.2501E+03
  -0.948  0.2659E+03  0.2501E+03
  -0.947  0.2660E+03  0.2501E+03
  -0.947  0.2660E+03  0.2502E+03
  -0.947  0.2661E+03  0.2502E+03
  -0.947  0.2661E+03  0.2502E+03
  -0.947  0.2662E+03  0.2502E+03
  -0.947  0.2662E+03  0.2503E+03
  -0.947  0.2663E+03  0.2503E+03
  -0.947  0.2664E+03  0.2503E+03
  -0.947  0.2664E+03  0.2504E+03
  -0.947  0.2665E+03  0.2504E+03
  -0.946  0.2665E+03  0.2504E+03
  -0.946  0.2666E+03  0.2504E+03
  -0.946  0.2667E+03  0.2505E+03
  -0.946  0.2667E+03  0.2505E+03
  -0.946  0.2668E+03  0.2505E+03
  -0.946  0.2668E+03  0.2505E+03
  -0.946  0.2669E+03  0.2506E+03
  -0.946  0.2669E+03  0.2506E+03
  -0.946  0.2670E+03  0.2506E+03
  -0.945  0.2671E+03  0.2506E+03
  -0.945  0.2671E+03  0.2507E+03
  -0.945  0.2672E+03  0.2507E+03
  -0.945  0.2672E+03  0.2507E+03
  -0.945  0.2673E+03  0.2508E+03
  -0.945  0.2673E+03  0.2508E+03
  -0.945  0.2674E+03  0.2508E+03
  -0.945  0.2675E+03  0.2508E+03
  -0.945  0.2675E+03  0.2509E+03
  -0.945  0.2676E+03  0.2509E+03
  -0.944  0.2676E+03  0.2509E+03
  -0.944  0.2677E+03  0.2509E+03
  -0.944  0.2677E+03  0.2510E+03
  -0.944  0.2678E+03  0.2510E+03
  -0.944  0.2679E+03  0.2510E+03
  -0.944  0.2679E+03  0.2510E+03
  -0.944  0.2680E+03  0.2511E+03
  -0.944  0.2680E+03  0.2511E+03
  -0.944  0.2681E+03  0.2511E+03
  -0.944  0.2682E+03  0.2512E+03
  -0.943  0.2682E+03  0.2512E+03
  -0.943  0.2683E+03  0.2512E+03
  -0.943  0.2683E+03  0.2512E+03
  -0.943  0.2684E+03  0.2513E+03
  -0.943  0.2684E+03  0.2513E+03
  -0.943  0.2685E+03  0.2513E+03
  -0.943  0.2686E+03  0.2513E+03
  -0.943  0.2686E+03  0.2514E+03
  -0.943  0.2687E+03  0.2514E+03
  -0.943  0.2687E+03  0.2514E+03
  -0.943  0.2688E+03  0.2514E+03
  -0.942  0.2688E+03  0.2515E+03
  -0.942  0.2689E+03  0.2515E+03
  -0.942  0.2690E+03  0.2515E+03
  -0.942  0.2690E+03  0.2516E+03
  -0.942  0.2691E+03  0.2516E+03
  -0.942  0.2691E+03  0.2516E+03
  -0.942  0.2692E+03  0.2516E+03
  -0.942  0.2692E+03  0.2517E+03
  -0.942  0.2693E+03  0.2517E+03
  -0.942  0.2694E+03  0.2517E+03
  -0.941  0.2694E+03  0.2517E+03
  -0.941  0.2695E+03  0.2518E+03
  -0.941  0.2695E+03  0.2518E+03
  -0.941  0.2696E+03  0.2518E+03
  -0.941  0.2696E+03  0.2519E+03
  -0.941  0.2697E+03  0.2519E+03
  -0.941  0.2698E+03  0.2519E+03
  -0.941  0.2698E+03  0.2519E+03
  -0.941  0.2699E+03  0.2520E+03
  -0.941  0.2699E+03  0.2520E+03
  -0.940  0.2700E+03  0.2520E+03
  -0.940  0.2700E+03  0.2520E+03
  -0.940  0.2701E+03  0.2521E+03
  -0.940  0.2702E+03  0.2521E+03
  -0.940  0.2702E+03  0.2521E+03
  -0.940  0.2703E+03  0.2521E+03
  -0.940  0.2703E+03  0.2522E+03
  -0.940  0.2704E+03  0.2522E+03
  -0.940  0.2704E+03  0.2522E+03
  -0.940  0.2705E+03  0.2523E+03
  -0.939  0.2706E+03  0.2523E+03
  -0.939  0.2706E+03  0.2523E+03
  -0.939  0.2707E+03  0.2523E+03
  -0.939  0.2707E+03  0.2524E+03
  -0.939  0.2708E+03  0.2524E+03
  -0.939  0.2708E+03  0.2524E+03
  -0.939  0.2709E+03  0.2524E+03
  -0.939  0.2710E+03  0.2525E+03
  -0.939  0.2710E+03  0.2525E+03
  -0.939  0.2711E+03  0.2525E+03
  -0.938  0.2711E+03  0.2526E+03
  -0.938  0.2712E+03  0.2526E+03
  -0.938  0.2712E+03  0.2526E+03
  -0.938  0.2713E+03  0.2526E+03
  -0.938  0.2714E+03  0.2527E+03
  -0.938  0.2714E+03  0.2527E+03
  -0.938  0.2715E+03  0.2527E+03
  -0.938  0.2715E+03  0.2527E+03
  -0.938  0.2716E+03  0.2528E+03
  -0.938  0.2716E+03  0.2528E+03
  -0.937  0.2717E+03  0.2528E+03
  -0.937  0.2718E+03  0.2529E+03
  -0.937  0.2718E+03  0.2529E+03
  -0.937  0.2719E+03  0.2529E+03
  -0.937  0.2719E+03  0.2529E+03
  -0.937  0.2720E+03  0.2530E+03
  -0.937  0.2720E+03  0.2530E+03
  -0.937  0.2721E+03  0.2530E+03
  -0.937  0.2722E+03  0.2530E+03
  -0.936  0.2722E+03  0.2531E+03
  -0.936  0.2723E+03  0.2531E+03
  -0.936  0.2723E+03  0.2531E+03
  -0.936  0.2724E+03  0.2532E+03
  -0.936  0.2724E+03  0.2532E+03
  -0.936  0.2725E+03  0.2532E+03
  -0.936  0.2726E+03  0.2532E+03
  -0.936  0.2726E+03  0.2533E+03
  -0.936  0.2727E+03  0.2533E+03
  -0.936  0.2727E+03  0.2533E+03
  -0.935  0.2728E+03  0.2533E+03
  -0.935  0.2728E+03  0.2534E+03
  -0.935  0.2729E+03  0.2534E+03
  -0.935  0.2730E+03  0.2534E+03
  -0.935  0.2730E+03  0.2535E+03
  -0.935  0.2731E+03  0.2535E+03
  -0.935  0.2731E+03  0.2535E+03
  -0.935  0.2732E+03  0.2535E+03
  -0.935  0.2732E+03  0.2536E+03
  -0.935  0.2733E+03  0.2536E+03
  -0.934  0.2734E+03  0.2536E+03
  -0.934  0.2734E+03  0.2536E+03
  -0.934  0.2735E+03  0.2537E+03
  -0.934  0.2735E+03  0.2537E+03
  -0.934  0.2736E+03  0.2537E+03
  -0.934  0.2736E+03  0.2538E+03
  -0.934  0.2737E+03  0.2538E+03
  -0.934  0.2738E+03  0.2538E+03
  -0.934  0.2738E+03  0.2538E+03
  -0.934  0.2739E+03  0.2539E+03
  -0.933  0.2739E+03  0.2539E+03
  -0.933  0.2740E+03  0.2539E+03
  -0.933  0.2740E+03  0.2539E+03
  -0.933  0.2741E+03  0.2540E+03
  -0.933  0.2741E+03  0.2540E+03
  -0.933  0.2742E+03  0.2540E+03
  -0.933  0.2743E+03  0.2541E+03
  -0.933  0.2743E+03  0.2541E+03
  -0.933  0.2744E+03  0.2541E+03
  -0.933  0.2744E+03  0.2541E+03
  -0.932  0.2745E+03  0.2542E+03
  -0.932  0.2745E+03  0.2542E+03
  -0.932  0.2746E+03  0.2542E+03
  -0.932  0.2747E+03  0.2542E+03
  -0.932  0.2747E+03  0.2543E+03
  -0.932  0.2748E+03  0.2543E+03
  -0.932  0.2748E+03  0.2543E+03
  -0.932  0.2749E+03  0.2544E+03
  -0.932  0.2749E+03  0.2544E+03
  -0.932  0.2750E+03  0.2544E+03
  -0.932  0.2751E+03  0.2544E+03
  -0.931  0.2751E+03  0.2545E+03
  -0.931  0.2752E+03  0.2545E+03
  -0.931  0.2752E+03  0.2545E+03
  -0.931  0.2753E+03  0.2546E+03
  -0.931  0.2753E+03  0.2546E+03
  -0.931  0.2754E+03  0.2546E+03
  -0.931  0.2755E+03  0.2546E+03
  -0.931  0.2755E+03  0.2547E+03
  -0.931  0.2756E+03  0.2547E+03
  -0.931  0.2756E+03  0.2547E+03
  -0.930  0.2757E+03  0.2547E+03
  -0.930  0.2757E+03  0.2548E+03
  -0.930  0.2758E+03  0.2548E+03
  -0.930  0.2758E+03  0.2548E+03
  -0.930  0.2759E+03  0.2549E+03
  -0.930  0.2760E+03  0.2549E+03
  -0.930  0.2760E+03  0.2549E+03
  -0.930  0.2761E+03  0.2549E+03
  -0.930  0.2761E+03  0.2550E+03
  -0.930  0.2762E+03  0.2550E+03
  -0.929  0.2762E+03  0.2550E+03
  -0.929  0.2763E+03  0.2550E+03
  -0.929  0.2764E+03  0.2551E+03
  -0.929  0.2764E+03  0.2551E+03
  -0.929  0.2765E+03  0.2551E+03
  -0.929  0.2765E+03  0.2552E+03
  -0.929  0.2766E+03  0.2552E+03
  -0.929  0.2766E+03  0.2552E+03
  -0.929  0.2767E+03  0.2552E+03
  -0.929  0.2767E+03  0.2553E+03
  -0.928  0.2768E+03  0.2553E+03
  -0.928  0.2769E+03  0.2553E+03
  -0.928  0.2769E+03  0.2554E+03
  -0.928  0.2770E+03  0.2554E+03
  -0.928  0.2770E+03  0.2554E+03
  -0.928  0.2771E+03  0.2554E+03
  -0.928  0.2771E+03  0.2555E+03
  -0.928  0.2772E+03  0.2555E+03
  -0.928  0.2773E+03  0.2555E+03
  -0.928  0.2773E+03  0.2555E+03
  -0.927  0.2774E+03  0.2556E+03
  -0.927  0.2774E+03  0.2556E+03
  -0.927  0.2775E+03  0.2556E+03
  -0.927  0.2775E+03  0.2557E+03
  -0.927  0.2776E+03  0.2557E+03
  -0.927  0.2776E+03  0.2557E+03
  -0.927  0.2777E+03  0.2557E+03
  -0.927  0.2778E+03  0.2558E+03
  -0.927  0.2778E+03  0.2558E+03
  -0.926  0.2779E+03  0.2558E+03
  -0.926  0.2779E+03  0.2559E+03
  -0.926  0.2780E+03  0.2559E+03
  -0.926  0.2780E+03  0.2559E+03
  -0.926  0.2781E+03  0.2559E+03
  -0.926  0.2782E+03  0.2560E+03
  -0.926  0.2782E+03  0.2560E+03
  -0.926  0.2783E+03  0.2560E+03
  -0.926  0.2783E+03  0.2560E+03
  -0.926  0.2784E+03  0.2561E+03
  -0.925  0.2784E+03  0.2561E+03
  -0.925  0.2785E+03  0.2561E+03
  -0.925  0.2785E+03  0.2562E+03
  -0.925  0.2786E+03  0.2562E+03
  -0.925  0.2787E+03  0.2562E+03
  -0.925  0.2787E+03  0.2562E+03
  -0.925  0.2788E+03  0.2563E+03
  -0.925  0.2788E+03  0.2563E+03
  -0.925  0.2789E+03  0.2563E+03
  -0.925  0.2789E+03  0.2564E+03
  -0.924  0.2790E+03  0.2564E+03
  -0.924  0.2790E+03  0.2564E+03
  -0.924  0.2791E+03  0.2564E+03
  -0.924  0.2792E+03  0.2565E+03
  -0.924  0.2792E+03  0.2565E+03
  -0.924  0.2793E+03  0.2565E+03
  -0.924  0.2793E+03  0.2565E+03
  -0.924  0.2794E+03  0.2566E+03
  -0.924  0.2794E+03  0.2566E+03
  -0.924  0.2795E+03  0.2566E+03
  -0.923  0.2796E+03  0.2567E+03
  -0.923  0.2796E+03  0.2567E+03
  -0.923  0.2797E+03  0.2567E+03
  -0.923  0.2797E+03  0.2567E+03
  -0.923  0.2798E+03  0.2568E+03
  -0.923  0.2798E+03  0.2568E+03
  -0.923  0.2799E+03  0.2568E+03
  -0.923  0.2799E+03  0.2569E+03
  -0.923  0.2800E+03  0.2569E+03
  -0.923  0.2801E+03  0.2569E+03
  -0.922  0.2801E+03  0.2569E+03
  -0.922  0.2802E+03  0.2570E+03
  -0.922  0.2802E+03  0.2570E+03
  -0.922  0.2803E+03  0.2570E+03
  -0.922  0.2803E+03  0.2571E+03
  -0.922  0.2804E+03  0.2571E+03
  -0.922  0.2804E+03  0.2571E+03
  -0.922  0.2805E+03  0.2571E+03
  -0.922  0.2806E+03  0.2572E+03
  -0.922  0.2806E+03  0.2572E+03
  -0.921  0.2807E+03  0.2572E+03
  -0.921  0.2807E+03  0.2572E+03
  -0.921  0.2808E+03  0.2573E+03
  -0.921  0.2808E+03  0.2573E+03
  -0.921  0.2809E+03  0.2573E+03
  -0.921  0.2809E+03  0.2574E+03
  -0.921  0.2810E+03  0.2574E+03
  -0.921  0.2811E+03  0.2574E+03
  -0.921  0.2811E+03  0.2574E+03
  -0.921  0.2812E+03  0.2575E+03
  -0.921  0.2812E+03  0.2575E+03
  -0.920  0.2813E+03  0.2575E+03
  -0.920  0.2813E+03  0.2576E+03
  -0.920  0.2814E+03  0.2576E+03
  -0.920  0.2814E+03  0.2576E+03
  -0.920  0.2815E+03  0.2576E+03
  -0.920  0.2816E+03  0.2577E+03
  -0.920  0.2816E+03  0.2577E+03
  -0.920  0.2817E+03  0.2577E+03
  -0.920  0.2817E+03  0.2578E+03
  -0.920  0.2818E+03  0.2578E+03
  -0.919  0.2818E+03  0.2578E+03
  -0.919  0.2819E+03  0.2578E+03
  -0.919  0.2819E+03  0.2579E+03
  -0.919  0.2820E+03  0.2579E+03
  -0.919  0.2821E+03  0.2579E+03
  -0.919  0.2821E+03  0.2580E+03
  -0.919  0.2822E+03  0.2580E+03
  -0.919  0.2822E+03  0.2580E+03
  -0.919  0.2823E+03  0.2580E+03
  -0.919  0.2823E+03  0.2581E+03
  -0.918  0.2824E+03  0.2581E+03
  -0.918  0.2824E+03  0.2581E+03
  -0.918  0.2825E+03  0.2581E+03
  -0.918  0.2826E+03  0.2582E+03
  -0.918  0.2826E+03  0.2582E+03
  -0.918  0.2827E+03  0.2582E+03
  -0.918  0.2827E+03  0.2583E+03
  -0.918  0.2828E+03  0.2583E+03
  -0.918  0.2828E+03  0.2583E+03
  -0.918  0.2829E+03  0.2583E+03
  -0.917  0.2829E+03  0.2584E+03
  -0.917  0.2830E+03  0.2584E+03
  -0.917  0.2830E+03  0.2584E+03
  -0.917  0.2831E+03  0.2585E+03
  -0.917  0.2832E+03  0.2585E+03
  -0.917  0.2832E+03  0.2585E+03
  -0.917  0.2833E+03  0.2585E+03
  -0.917  0.2833E+03  0.2586E+03
  -0.917  0.2834E+03  0.2586E+03
  -0.917  0.2834E+03  0.2586E+03
  -0.916  0.2835E+03  0.2587E+03
  -0.916  0.2835E+03  0.2587E+03
  -0.916  0.2836E+03  0.2587E+03
  -0.916  0.2837E+03  0.2587E+03
  -0.916  0.2837E+03  0.2588E+03
  -0.916  0.2838E+03  0.2588E+03
  -0.916  0.2838E+03  0.2588E+03
  -0.916  0.2839E+03  0.2589E+03
  -0.916  0.2839E+03  0.2589E+03
  -0.916  0.2840E+03  0.2589E+03
  -0.915  0.2840E+03  0.2589E+03
  -0.915  0.2841E+03  0.2590E+03
  -0.915  0.2841E+03  0.2590E+03
  -0.915  0.2842E+03  0.2590E+03
  -0.915  0.2843E+03  0.2591E+03
  -0.915  0.2843E+03  0.2591E+03
  -0.915  0.2844E+03  0.2591E+03
  -0.915  0.2844E+03  0.2591E+03
  -0.915  0.2845E+03  0.2592E+03
  -0.914  0.2845E+03  0.2592E+03
  -0.914  0.2846E+03  0.2592E+03
  -0.914  0.2846E+03  0.2593E+03
  -0.914  0.2847E+03  0.2593E+03
  -0.914  0.2848E+03  0.2593E+03
  -0.914  0.2848E+03  0.2593E+03
  -0.914  0.2849E+03  0.2594E+03
  -0.914  0.2849E+03  0.2594E+03
  -0.914  0.2850E+03  0.2594E+03
  -0.914  0.2850E+03  0.2595E+03
  -0.913  0.2851E+03  0.2595E+03
  -0.913  0.2851E+03  0.2595E+03
  -0.913  0.2852E+03  0.2595E+03
  -0.913  0.2852E+03  0.2596E+03
  -0.913  0.2853E+03  0.2596E+03
  -0.913  0.2854E+03  0.2596E+03
  -0.913  0.2854E+03  0.2597E+03
  -0.913  0.2855E+03  0.2597E+03
  -0.913  0.2855E+03  0.2597E+03
  -0.913  0.2856E+03  0.2597E+03
  -0.912  0.2856E+03  0.2598E+03
  -0.912  0.2857E+03  0.2598E+03
  -0.912  0.2857E+03  0.2598E+03
  -0.912  0.2858E+03  0.2599E+03
  -0.912  0.2858E+03  0.2599E+03
  -0.912  0.2859E+03  0.2599E+03
  -0.912  0.2860E+03  0.2599E+03
  -0.912  0.2860E+03  0.2600E+03
  -0.912  0.2861E+03  0.2600E+03
  -0.912  0.2861E+03  0.2600E+03
  -0.911  0.2862E+03  0.2601E+03
  -0.911  0.2862E+03  0.2601E+03
  -0.911  0.2863E+03  0.2601E+03
  -0.911  0.2863E+03  0.2601E+03
  -0.911  0.2864E+03  0.2602E+03
  -0.911  0.2864E+03  0.2602E+03
  -0.911  0.2865E+03  0.2602E+03
  -0.911  0.2866E+03  0.2603E+03
  -0.911  0.2866E+03  0.2603E+03
  -0.911  0.2867E+03  0.2603E+03
  -0.910  0.2867E+03  0.2603E+03
  -0.910  0.2868E+03  0.2604E+03
  -0.910  0.2868E+03  0.2604E+03
  -0.910  0.2869E+03  0.2604E+03
  -0.910  0.2869E+03  0.2605E+03
  -0.910  0.2870E+03  0.2605E+03
  -0.910  0.2870E+03  0.2605E+03
  -0.910  0.2871E+03  0.2605E+03
  -0.910  0.2872E+03  0.2606E+03
  -0.910  0.2872E+03  0.2606E+03
  -0.910  0.2873E+03  0.2606E+03
  -0.909  0.2873E+03  0.2607E+03
  -0.909  0.2874E+03  0.2607E+03
  -0.909  0.2874E+03  0.2607E+03
  -0.909  0.2875E+03  0.2607E+03
  -0.909  0.2875E+03  0.2608E+03
  -0.909  0.2876E+03  0.2608E+03
  -0.909  0.2876E+03  0.2608E+03
  -0.909  0.2877E+03  0.2609E+03
  -0.909  0.2877E+03  0.2609E+03
  -0.909  0.2878E+03  0.2609E+03
  -0.908  0.2879E+03  0.2609E+03
  -0.908  0.2879E+03  0.2610E+03
  -0.908  0.2880E+03  0.2610E+03
  -0.908  0.2880E+03  0.2610E+03
  -0.908  0.2881E+03  0.2611E+03
  -0.908  0.2881E+03  0.2611E+03
  -0.908  0.2882E+03  0.2611E+03
  -0.908  0.2882E+03  0.2611E+03
  -0.908  0.2883E+03  0.2612E+03
  -0.908  0.2883E+03  0.2612E+03
  -0.907  0.2884E+03  0.2612E+03
  -0.907  0.2885E+03  0.2613E+03
  -0.907  0.2885E+03  0.2613E+03
  -0.907  0.2886E+03  0.2613E+03
  -0.907  0.2886E+03  0.2613E+03
  -0.907  0.2887E+03  0.2614E+03
  -0.907  0.2887E+03  0.2614E+03
  -0.907  0.2888E+03  0.2614E+03
  -0.907  0.2888E+03  0.2615E+03
  -0.907  0.2889E+03  0.2615E+03
  -0.906  0.2889E+03  0.2615E+03
  -0.906  0.2890E+03  0.2615E+03
  -0.906  0.2890E+03  0.2616E+03
  -0.906  0.2891E+03  0.2616E+03
  -0.906  0.2892E+03  0.2616E+03
  -0.906  0.2892E+03  0.2617E+03
  -0.906  0.2893E+03  0.2617E+03
  -0.906  0.2893E+03  0.2617E+03
  -0.906  0.2894E+03  0.2618E+03
  -0.906  0.2894E+03  0.2618E+03
  -0.905  0.2895E+03  0.2618E+03
  -0.905  0.2895E+03  0.2618E+03
  -0.905  0.2896E+03  0.2619E+03
  -0.905  0.2896E+03  0.2619E+03
  -0.905  0.2897E+03  0.2619E+03
  -0.905  0.2897E+03  0.2620E+03
  -0.905  0.2898E+03  0.2620E+03
  -0.905  0.2898E+03  0.2620E+03
  -0.905  0.2899E+03  0.2620E+03
  -0.905  0.2900E+03  0.2621E+03
  -0.904  0.2900E+03  0.2621E+03
  -0.904  0.2901E+03  0.2621E+03
  -0.904  0.2901E+03  0.2622E+03
  -0.904  0.2902E+03  0.2622E+03
  -0.904  0.2902E+03  0.2622E+03
  -0.904  0.2903E+03  0.2622E+03
  -0.904  0.2903E+03  0.2623E+03
  -0.904  0.2904E+03  0.2623E+03
  -0.904  0.2904E+03  0.2623E+03
  -0.903  0.2905E+03  0.2624E+03
  -0.903  0.2905E+03  0.2624E+03
  -0.903  0.2906E+03  0.2624E+03
  -0.903  0.2907E+03  0.2624E+03
  -0.903  0.2907E+03  0.2625E+03
  -0.903  0.2908E+03  0.2625E+03
  -0.903  0.2908E+03  0.2625E+03
  -0.903  0.2909E+03  0.2626E+03
  -0.903  0.2909E+03  0.2626E+03
  -0.903  0.2910E+03  0.2626E+03
  -0.902  0.2910E+03  0.2627E+03
  -0.902  0.2911E+03  0.2627E+03
  -0.902  0.2911E+03  0.2627E+03
  -0.902  0.2912E+03  0.2627E+03
  -0.902  0.2912E+03  0.2628E+03
  -0.902  0.2913E+03  0.2628E+03
  -0.902  0.2913E+03  0.2628E+03
  -0.902  0.2914E+03  0.2629E+03
  -0.902  0.2915E+03  0.2629E+03
  -0.902  0.2915E+03  0.2629E+03
  -0.901  0.2916E+03  0.2629E+03
  -0.901  0.2916E+03  0.2630E+03
  -0.901  0.2917E+03  0.2630E+03
  -0.901  0.2917E+03  0.2630E+03
  -0.901  0.2918E+03  0.2631E+03
  -0.901  0.2918E+03  0.2631E+03
  -0.901  0.2919E+03  0.2631E+03
  -0.901  0.2919E+03  0.2631E+03
  -0.901  0.2920E+03  0.2632E+03
  -0.901  0.2920E+03  0.2632E+03
  -0.900  0.2921E+03  0.2632E+03
  -0.900  0.2921E+03  0.2633E+03
  -0.900  0.2922E+03  0.2633E+03
  -0.900  0.2922E+03  0.2633E+03
  -0.900  0.2923E+03  0.2634E+03
  -0.900  0.2924E+03  0.2634E+03
  -0.900  0.2924E+03  0.2634E+03
  -0.900  0.2925E+03  0.2634E+03
  -0.900  0.2925E+03  0.2635E+03
  -0.900  0.2926E+03  0.2635E+03
  -0.899  0.2926E+03  0.2635E+03
  -0.899  0.2927E+03  0.2636E+03
  -0.899  0.2927E+03  0.2636E+03
  -0.899  0.2928E+03  0.2636E+03
  -0.899  0.2928E+03  0.2636E+03
  -0.899  0.2929E+03  0.2637E+03
  -0.899  0.2929E+03  0.2637E+03
  -0.899  0.2930E+03  0.2637E+03
  -0.899  0.2930E+03  0.2638E+03
  -0.899  0.2931E+03  0.2638E+03
  -0.899  0.2931E+03  0.2638E+03
  -0.898  0.2932E+03  0.2638E+03
  -0.898  0.2933E+03  0.2639E+03
  -0.898  0.2933E+03  0.2639E+03
  -0.898  0.2934E+03  0.2639E+03
  -0.898  0.2934E+03  0.2640E+03
  -0.898  0.2935E+03  0.2640E+03
  -0.898  0.2935E+03  0.2640E+03
  -0.898  0.2936E+03  0.2641E+03
  -0.898  0.2936E+03  0.2641E+03
  -0.898  0.2937E+03  0.2641E+03
  -0.897  0.2937E+03  0.2641E+03
  -0.897  0.2938E+03  0.2642E+03
  -0.897  0.2938E+03  0.2642E+03
  -0.897  0.2939E+03  0.2642E+03
  -0.897  0.2939E+03  0.2643E+03
  -0.897  0.2940E+03  0.2643E+03
  -0.897  0.2940E+03  0.2643E+03
  -0.897  0.2941E+03  0.2643E+03
  -0.897  0.2941E+03  0.2644E+03
  -0.897  0.2942E+03  0.2644E+03
  -0.896  0.2943E+03  0.2644E+03
  -0.896  0.2943E+03  0.2645E+03
  -0.896  0.2944E+03  0.2645E+03
  -0.896  0.2944E+03  0.2645E+03
  -0.896  0.2945E+03  0.2646E+03
  -0.896  0.2945E+03  0.2646E+03
  -0.896  0.2946E+03  0.2646E+03
  -0.896  0.2946E+03  0.2646E+03
  -0.896  0.2947E+03  0.2647E+03
  -0.896  0.2947E+03  0.2647E+03
  -0.895  0.2948E+03  0.2647E+03
  -0.895  0.2948E+03  0.2648E+03
  -0.895  0.2949E+03  0.2648E+03
  -0.895  0.2949E+03  0.2648E+03
  -0.895  0.2950E+03  0.2648E+03
  -0.895  0.2950E+03  0.2649E+03
  -0.895  0.2951E+03  0.2649E+03
  -0.895  0.2951E+03  0.2649E+03
  -0.895  0.2952E+03  0.2650E+03
  -0.895  0.2952E+03  0.2650E+03
  -0.894  0.2953E+03  0.2650E+03
  -0.894  0.2954E+03  0.2651E+03
  -0.894  0.2954E+03  0.2651E+03
  -0.894  0.2955E+03  0.2651E+03
  -0.894  0.2955E+03  0.2651E+03
  -0.894  0.2956E+03  0.2652E+03
  -0.894  0.2956E+03  0.2652E+03
  -0.894  0.2957E+03  0.2652E+03
  -0.894  0.2957E+03  0.2653E+03
  -0.894  0.2958E+03  0.2653E+03
  -0.893  0.2958E+03  0.2653E+03
  -0.893  0.2959E+03  0.2654E+03
  -0.893  0.2959E+03  0.2654E+03
  -0.893  0.2960E+03  0.2654E+03
  -0.893  0.2960E+03  0.2654E+03
  -0.893  0.2961E+03  0.2655E+03
  -0.893  0.2961E+03  0.2655E+03
  -0.893  0.2962E+03  0.2655E+03
  -0.893  0.2962E+03  0.2656E+03
  -0.892  0.2963E+03  0.2656E+03
  -0.892  0.2963E+03  0.2656E+03
  -0.892  0.2964E+03  0.2656E+03
  -0.892  0.2964E+03  0.2657E+03
  -0.892  0.2965E+03  0.2657E+03
  -0.892  0.2966E+03  0.2657E+03
  -0.892  0.2966E+03  0.2658E+03
  -0.892  0.2967E+03  0.2658E+03
  -0.892  0.2967E+03  0.2658E+03
  -0.892  0.2968E+03  0.2659E+03
  -0.891  0.2968E+03  0.2659E+03
  -0.891  0.2969E+03  0.2659E+03
  -0.891  0.2969E+03  0.2659E+03
  -0.891  0.2970E+03  0.2660E+03
  -0.891  0.2970E+03  0.2660E+03
  -0.891  0.2971E+03  0.2660E+03
  -0.891  0.2971E+03  0.2661E+03
  -0.891  0.2972E+03  0.2661E+03
  -0.891  0.2972E+03  0.2661E+03
  -0.891  0.2973E+03  0.2662E+03
  -0.890  0.2973E+03  0.2662E+03
  -0.890  0.2974E+03  0.2662E+03
  -0.890  0.2974E+03  0.2662E+03
  -0.890  0.2975E+03  0.2663E+03
  -0.890  0.2975E+03  0.2663E+03
  -0.890  0.2976E+03  0.2663E+03
  -0.890  0.2976E+03  0.2664E+03
  -0.890  0.2977E+03  0.2664E+03
  -0.890  0.2977E+03  0.2664E+03
  -0.890  0.2978E+03  0.2665E+03
  -0.889  0.2978E+03  0.2665E+03
  -0.889  0.2979E+03  0.2665E+03
  -0.889  0.2979E+03  0.2665E+03
  -0.889  0.2980E+03  0.2666E+03
  -0.889  0.2980E+03  0.2666E+03
  -0.889  0.2981E+03  0.2666E+03
  -0.889  0.2982E+03  0.2667E+03
  -0.889  0.2982E+03  0.2667E+03
  -0.889  0.2983E+03  0.2667E+03
  -0.889  0.2983E+03  0.2667E+03
  -0.888  0.2984E+03  0.2668E+03
  -0.888  0.2984E+03  0.2668E+03
  -0.888  0.2985E+03  0.2668E+03
  -0.888  0.2985E+03  0.2669E+03
  -0.888  0.2986E+03  0.2669E+03
  -0.888  0.2986E+03  0.2669E+03
  -0.888  0.2987E+03  0.2670E+03
  -0.888  0.2987E+03  0.2670E+03
  -0.888  0.2988E+03  0.2670E+03
  -0.888  0.2988E+03  0.2670E+03
  -0.888  0.2989E+03  0.2671E+03
  -0.887  0.2989E+03  0.2671E+03
  -0.887  0.2990E+03  0.2671E+03
  -0.887  0.2990E+03  0.2672E+03
  -0.887  0.2991E+03  0.2672E+03
  -0.887  0.2991E+03  0.2672E+03
  -0.887  0.2992E+03  0.2673E+03
  -0.887  0.2992E+03  0.2673E+03
  -0.887  0.2993E+03  0.2673E+03
  -0.887  0.2993E+03  0.2673E+03
  -0.887  0.2994E+03  0.2674E+03
  -0.886  0.2994E+03  0.2674E+03
  -0.886  0.2995E+03  0.2674E+03
  -0.886  0.2995E+03  0.2675E+03
  -0.886  0.2996E+03  0.2675E+03
  -0.886  0.2996E+03  0.2675E+03
  -0.886  0.2997E+03  0.2676E+03
  -0.886  0.2997E+03  0.2676E+03
  -0.886  0.2998E+03  0.2676E+03
  -0.886  0.2998E+03  0.2676E+03
  -0.886  0.2999E+03  0.2677E+03
  -0.885  0.2999E+03  0.2677E+03
  -0.885  0.3000E+03  0.2677E+03
  -0.885  0.3000E+03  0.2678E+03
  -0.885  0.3001E+03  0.2678E+03
  -0.885  0.3001E+03  0.2678E+03
  -0.885  0.3002E+03  0.2679E+03
  -0.885  0.3002E+03  0.2679E+03
  -0.885  0.3003E+03  0.2679E+03
  -0.885  0.3003E+03  0.2679E+03
  -0.885  0.3004E+03  0.2680E+03
  -0.884  0.3004E+03  0.2680E+03
  -0.884  0.3005E+03  0.2680E+03
  -0.884  0.3005E+03  0.2681E+03
  -0.884  0.3006E+03  0.2681E+03
  -0.884  0.3007E+03  0.2681E+03
  -0.884  0.3007E+03  0.2682E+03
  -0.884  0.3008E+03  0.2682E+03
  -0.884  0.3008E+03  0.2682E+03
  -0.884  0.3009E+03  0.2682E+03
  -0.884  0.3009E+03  0.2683E+03
  -0.883  0.3010E+03  0.2683E+03
  -0.883  0.3010E+03  0.2683E+03
  -0.883  0.3011E+03  0.2684E+03
  -0.883  0.3011E+03  0.2684E+03
  -0.883  0.3012E+03  0.2684E+03
  -0.883  0.3012E+03  0.2685E+03
  -0.883  0.3013E+03  0.2685E+03
  -0.883  0.3013E+03  0.2685E+03
  -0.883  0.3014E+03  0.2685E+03
  -0.883  0.3014E+03  0.2686E+03
  -0.882  0.3015E+03  0.2686E+03
  -0.882  0.3015E+03  0.2686E+03
  -0.882  0.3016E+03  0.2687E+03
  -0.882  0.3016E+03  0.2687E+03
  -0.882  0.3017E+03  0.2687E+03
  -0.882  0.3017E+03  0.2688E+03
  -0.882  0.3018E+03  0.2688E+03
  -0.882  0.3018E+03  0.2688E+03
  -0.882  0.3019E+03  0.2688E+03
  -0.881  0.3019E+03  0.2689E+03
  -0.881  0.3020E+03  0.2689E+03
  -0.881  0.3020E+03  0.2689E+03
  -0.881  0.3021E+03  0.2690E+03
  -0.881  0.3021E+03  0.2690E+03
  -0.881  0.3022E+03  0.2690E+03
  -0.881  0.3022E+03  0.2691E+03
  -0.881  0.3023E+03  0.2691E+03
  -0.881  0.3023E+03  0.2691E+03
  -0.881  0.3024E+03  0.2692E+03
  -0.880  0.3024E+03  0.2692E+03
  -0.880  0.3025E+03  0.2692E+03
  -0.880  0.3025E+03  0.2692E+03
  -0.880  0.3026E+03  0.2693E+03
  -0.880  0.3026E+03  0.2693E+03
  -0.880  0.3027E+03  0.2693E+03
  -0.880  0.3027E+03  0.2694E+03
  -0.880  0.3028E+03  0.2694E+03
  -0.880  0.3028E+03  0.2694E+03
  -0.880  0.3029E+03  0.2695E+03
  -0.879  0.3029E+03  0.2695E+03
  -0.879  0.3030E+03  0.2695E+03
  -0.879  0.3030E+03  0.2695E+03
  -0.879  0.3031E+03  0.2696E+03
  -0.879  0.3031E+03  0.2696E+03
  -0.879  0.3032E+03  0.2696E+03
  -0.879  0.3032E+03  0.2697E+03
  -0.879  0.3033E+03  0.2697E+03
  -0.879  0.3033E+03  0.2697E+03
  -0.879  0.3034E+03  0.2698E+03
  -0.878  0.3034E+03  0.2698E+03
  -0.878  0.3035E+03  0.2698E+03
  -0.878  0.3035E+03  0.2698E+03
  -0.878  0.3036E+03  0.2699E+03
  -0.878  0.3036E+03  0.2699E+03
  -0.878  0.3037E+03  0.2699E+03
  -0.878  0.3037E+03  0.2700E+03
  -0.878  0.3038E+03  0.2700E+03
  -0.878  0.3038E+03  0.2700E+03
  -0.878  0.3039E+03  0.2701E+03
  -0.878  0.3039E+03  0.2701E+03
  -0.877  0.3040E+03  0.2701E+03
  -0.877  0.3040E+03  0.2702E+03
  -0.877  0.3041E+03  0.2702E+03
  -0.877  0.3041E+03  0.2702E+03
  -0.877  0.3042E+03  0.2702E+03
  -0.877  0.3042E+03  0.2703E+03
  -0.877  0.3043E+03  0.2703E+03
  -0.877  0.3043E+03  0.2703E+03
  -0.877  0.3044E+03  0.2704E+03
  -0.877  0.3044E+03  0.2704E+03
  -0.876  0.3045E+03  0.2704E+03
  -0.876  0.3045E+03  0.2705E+03
  -0.876  0.3046E+03  0.2705E+03
  -0.876  0.3046E+03  0.2705E+03
  -0.876  0.3046E+03  0.2705E+03
  -0.876  0.3047E+03  0.2706E+03
  -0.876  0.3047E+03  0.2706E+03
  -0.876  0.3048E+03  0.2706E+03
  -0.876  0.3048E+03  0.2707E+03
  -0.876  0.3049E+03  0.2707E+03
  -0.875  0.3049E+03  0.2707E+03
  -0.875  0.3050E+03  0.2708E+03
  -0.875  0.3050E+03  0.2708E+03
  -0.875  0.3051E+03  0.2708E+03
  -0.875  0.3051E+03  0.2709E+03
  -0.875  0.3052E+03  0.2709E+03
  -0.875  0.3052E+03  0.2709E+03
  -0.875  0.3053E+03  0.2709E+03
  -0.875  0.3053E+03  0.2710E+03
  -0.875  0.3054E+03  0.2710E+03
  -0.874  0.3054E+03  0.2710E+03
  -0.874  0.3055E+03  0.2711E+03
  -0.874  0.3055E+03  0.2711E+03
  -0.874  0.3056E+03  0.2711E+03
  -0.874  0.3056E+03  0.2712E+03
  -0.874  0.3057E+03  0.2712E+03
  -0.874  0.3057E+03  0.2712E+03
  -0.874  0.3058E+03  0.2712E+03
  -0.874  0.3058E+03  0.2713E+03
  -0.874  0.3059E+03  0.2713E+03
  -0.873  0.3059E+03  0.2713E+03
  -0.873  0.3060E+03  0.2714E+03
  -0.873  0.3060E+03  0.2714E+03
  -0.873  0.3061E+03  0.2714E+03
  -0.873  0.3061E+03  0.2715E+03
  -0.873  0.3062E+03  0.2715E+03
  -0.873  0.3062E+03  0.2715E+03
  -0.873  0.3063E+03  0.2716E+03
  -0.873  0.3063E+03  0.2716E+03
  -0.873  0.3064E+03  0.2716E+03
  -0.872  0.3064E+03  0.2716E+03
  -0.872  0.3065E+03  0.2717E+03
  -0.872  0.3065E+03  0.2717E+03
  -0.872  0.3066E+03  0.2717E+03
  -0.872  0.3066E+03  0.2718E+03
  -0.872  0.3067E+03  0.2718E+03
  -0.872  0.3067E+03  0.2718E+03
  -0.872  0.3068E+03  0.2719E+03
  -0.872  0.3068E+03  0.2719E+03
  -0.872  0.3069E+03  0.2719E+03
  -0.871  0.3069E+03  0.2720E+03
  -0.871  0.3069E+03  0.2720E+03
  -0.871  0.3070E+03  0.2720E+03
  -0.871  0.3070E+03  0.2720E+03
  -0.871  0.3071E+03  0.2721E+03
  -0.871  0.3071E+03  0.2721E+03
  -0.871  0.3072E+03  0.2721E+03
  -0.871  0.3072E+03  0.2722E+03
  -0.871  0.3073E+03  0.2722E+03
  -0.870  0.3073E+03  0.2722E+03
  -0.870  0.3074E+03  0.2723E+03
  -0.870  0.3074E+03  0.2723E+03
  -0.870  0.3075E+03  0.2723E+03
  -0.870  0.3075E+03  0.2724E+03
  -0.870  0.3076E+03  0.2724E+03
  -0.870  0.3076E+03  0.2724E+03
  -0.870  0.3077E+03  0.2724E+03
  -0.870  0.3077E+03  0.2725E+03
  -0.870  0.3078E+03  0.2725E+03
  -0.869  0.3078E+03  0.2725E+03
  -0.869  0.3079E+03  0.2726E+03
  -0.869  0.3079E+03  0.2726E+03
  -0.869  0.3080E+03  0.2726E+03
  -0.869  0.3080E+03  0.2727E+03
  -0.869  0.3081E+03  0.2727E+03
  -0.869  0.3081E+03  0.2727E+03
  -0.869  0.3082E+03  0.2728E+03
  -0.869  0.3082E+03  0.2728E+03
  -0.869  0.3083E+03  0.2728E+03
  -0.868  0.3083E+03  0.2728E+03
  -0.868  0.3083E+03  0.2729E+03
  -0.868  0.3084E+03  0.2729E+03
  -0.868  0.3084E+03  0.2729E+03
  -0.868  0.3085E+03  0.2730E+03
  -0.868  0.3085E+03  0.2730E+03
  -0.868  0.3086E+03  0.2730E+03
  -0.868  0.3086E+03  0.2731E+03
  -0.868  0.3087E+03  0.2731E+03
  -0.868  0.3087E+03  0.2731E+03
  -0.867  0.3088E+03  0.2732E+03
  -0.867  0.3088E+03  0.2732E+03
  -0.867  0.3089E+03  0.2732E+03
  -0.867  0.3089E+03  0.2732E+03
  -0.867  0.3090E+03  0.2733E+03
  -0.867  0.3090E+03  0.2733E+03
  -0.867  0.3091E+03  0.2733E+03
  -0.867  0.3091E+03  0.2734E+03
  -0.867  0.3092E+03  0.2734E+03
  -0.867  0.3092E+03  0.2734E+03
  -0.867  0.3093E+03  0.2735E+03
  -0.866  0.3093E+03  0.2735E+03
  -0.866  0.3094E+03  0.2735E+03
  -0.866  0.3094E+03  0.2736E+03
  -0.866  0.3094E+03  0.2736E+03
  -0.866  0.3095E+03  0.2736E+03
  -0.866  0.3095E+03  0.2736E+03
  -0.866  0.3096E+03  0.2737E+03
  -0.866  0.3096E+03  0.2737E+03
  -0.866  0.3097E+03  0.2737E+03
  -0.866  0.3097E+03  0.2738E+03
  -0.865  0.3098E+03  0.2738E+03
  -0.865  0.3098E+03  0.2738E+03
  -0.865  0.3099E+03  0.2739E+03
  -0.865  0.3099E+03  0.2739E+03
  -0.865  0.3100E+03  0.2739E+03
  -0.865  0.3100E+03  0.2740E+03
  -0.865  0.3101E+03  0.2740E+03
  -0.865  0.3101E+03  0.2740E+03
  -0.865  0.3102E+03  0.2741E+03
  -0.865  0.3102E+03  0.2741E+03
  -0.864  0.3103E+03  0.2741E+03
  -0.864  0.3103E+03  0.2741E+03
  -0.864  0.3103E+03  0.2742E+03
  -0.864  0.3104E+03  0.2742E+03
  -0.864  0.3104E+03  0.2742E+03
  -0.864  0.3105E+03  0.2743E+03
  -0.864  0.3105E+03  0.2743E+03
  -0.864  0.3106E+03  0.2743E+03
  -0.864  0.3106E+03  0.2744E+03
  -0.864  0.3107E+03  0.2744E+03
  -0.863  0.3107E+03  0.2744E+03
  -0.863  0.3108E+03  0.2745E+03
  -0.863  0.3108E+03  0.2745E+03
  -0.863  0.3109E+03  0.2745E+03
  -0.863  0.3109E+03  0.2745E+03
  -0.863  0.3110E+03  0.2746E+03
  -0.863  0.3110E+03  0.2746E+03
  -0.863  0.3111E+03  0.2746E+03
  -0.863  0.3111E+03  0.2747E+03
  -0.863  0.3112E+03  0.2747E+03
  -0.862  0.3112E+03  0.2747E+03
  -0.862  0.3112E+03  0.2748E+03
  -0.862  0.3113E+03  0.2748E+03
  -0.862  0.3113E+03  0.2748E+03
  -0.862  0.3114E+03  0.2749E+03
  -0.862  0.3114E+03  0.2749E+03
  -0.862  0.3115E+03  0.2749E+03
  -0.862  0.3115E+03  0.2750E+03
  -0.862  0.3116E+03  0.2750E+03
  -0.862  0.3116E+03  0.2750E+03
  -0.861  0.3117E+03  0.2750E+03
  -0.861  0.3117E+03  0.2751E+03
  -0.861  0.3118E+03  0.2751E+03
  -0.861  0.3118E+03  0.2751E+03
  -0.861  0.3119E+03  0.2752E+03
  -0.861  0.3119E+03  0.2752E+03
  -0.861  0.3119E+03  0.2752E+03
  -0.861  0.3120E+03  0.2753E+03
  -0.861  0.3120E+03  0.2753E+03
  -0.861  0.3121E+03  0.2753E+03
  -0.860  0.3121E+03  0.2754E+03
  -0.860  0.3122E+03  0.2754E+03
  -0.860  0.3122E+03  0.2754E+03
  -0.860  0.3123E+03  0.2755E+03
  -0.860  0.3123E+03  0.2755E+03
  -0.860  0.3124E+03  0.2755E+03
  -0.860  0.3124E+03  0.2755E+03
  -0.860  0.3125E+03  0.2756E+03
  -0.860  0.3125E+03  0.2756E+03
  -0.859  0.3126E+03  0.2756E+03
  -0.859  0.3126E+03  0.2757E+03
  -0.859  0.3126E+03  0.2757E+03
  -0.859  0.3127E+03  0.2757E+03
  -0.859  0.3127E+03  0.2758E+03
  -0.859  0.3128E+03  0.2758E+03
  -0.859  0.3128E+03  0.2758E+03
  -0.859  0.3129E+03  0.2759E+03
  -0.859  0.3129E+03  0.2759E+03
  -0.859  0.3130E+03  0.2759E+03
  -0.858  0.3130E+03  0.2760E+03
  -0.858  0.3131E+03  0.2760E+03
  -0.858  0.3131E+03  0.2760E+03
  -0.858  0.3132E+03  0.2760E+03
  -0.858  0.3132E+03  0.2761E+03
  -0.858  0.3132E+03  0.2761E+03
  -0.858  0.3133E+03  0.2761E+03
  -0.858  0.3133E+03  0.2762E+03
  -0.858  0.3134E+03  0.2762E+03
  -0.858  0.3134E+03  0.2762E+03
  -0.857  0.3135E+03  0.2763E+03
  -0.857  0.3135E+03  0.2763E+03
  -0.857  0.3136E+03  0.2763E+03
  -0.857  0.3136E+03  0.2764E+03
  -0.857  0.3137E+03  0.2764E+03
  -0.857  0.3137E+03  0.2764E+03
  -0.857  0.3138E+03  0.2765E+03
  -0.857  0.3138E+03  0.2765E+03
  -0.857  0.3138E+03  0.2765E+03
  -0.857  0.3139E+03  0.2765E+03
  -0.856  0.3139E+03  0.2766E+03
  -0.856  0.3140E+03  0.2766E+03
  -0.856  0.3140E+03  0.2766E+03
  -0.856  0.3141E+03  0.2767E+03
  -0.856  0.3141E+03  0.2767E+03
  -0.856  0.3142E+03  0.2767E+03
  -0.856  0.3142E+03  0.2768E+03
  -0.856  0.3143E+03  0.2768E+03
  -0.856  0.3143E+03  0.2768E+03
  -0.856  0.3143E+03  0.2769E+03
  -0.856  0.3144E+03  0.2769E+03
  -0.855  0.3144E+03  0.2769E+03
  -0.855  0.3145E+03  0.2770E+03
  -0.855  0.3145E+03  0.2770E+03
  -0.855  0.3146E+03  0.2770E+03
  -0.855  0.3146E+03  0.2771E+03
  -0.855  0.3147E+03  0.2771E+03
  -0.855  0.3147E+03  0.2771E+03
  -0.855  0.3148E+03  0.2771E+03
  -0.855  0.3148E+03  0.2772E+03
  -0.855  0.3148E+03  0.2772E+03
  -0.854  0.3149E+03  0.2772E+03
  -0.854  0.3149E+03  0.2773E+03
  -0.854  0.3150E+03  0.2773E+03
  -0.854  0.3150E+03  0.2773E+03
  -0.854  0.3151E+03  0.2774E+03
  -0.854  0.3151E+03  0.2774E+03
  -0.854  0.3152E+03  0.2774E+03
  -0.854  0.3152E+03  0.2775E+03
  -0.854  0.3153E+03  0.2775E+03
  -0.854  0.3153E+03  0.2775E+03
  -0.853  0.3153E+03  0.2776E+03
  -0.853  0.3154E+03  0.2776E+03
  -0.853  0.3154E+03  0.2776E+03
  -0.853  0.3155E+03  0.2777E+03
  -0.853  0.3155E+03  0.2777E+03
  -0.853  0.3156E+03  0.2777E+03
  -0.853  0.3156E+03  0.2777E+03
  -0.853  0.3157E+03  0.2778E+03
  -0.853  0.3157E+03  0.2778E+03
  -0.853  0.3158E+03  0.2778E+03
  -0.852  0.3158E+03  0.2779E+03
  -0.852  0.3158E+03  0.2779E+03
  -0.852  0.3159E+03  0.2779E+03
  -0.852  0.3159E+03  0.2780E+03
  -0.852  0.3160E+03  0.2780E+03
  -0.852  0.3160E+03  0.2780E+03
  -0.852  0.3161E+03  0.2781E+03
  -0.852  0.3161E+03  0.2781E+03
  -0.852  0.3162E+03  0.2781E+03
  -0.852  0.3162E+03  0.2782E+03
  -0.851  0.3162E+03  0.2782E+03
  -0.851  0.3163E+03  0.2782E+03
  -0.851  0.3163E+03  0.2783E+03
  -0.851  0.3164E+03  0.2783E+03
  -0.851  0.3164E+03  0.2783E+03
  -0.851  0.3165E+03  0.2783E+03
  -0.851  0.3165E+03  0.2784E+03
  -0.851  0.3166E+03  0.2784E+03
  -0.851  0.3166E+03  0.2784E+03
  -0.851  0.3166E+03  0.2785E+03
  -0.850  0.3167E+03  0.2785E+03
  -0.850  0.3167E+03  0.2785E+03
  -0.850  0.3168E+03  0.2786E+03
  -0.850  0.3168E+03  0.2786E+03
  -0.850  0.3169E+03  0.2786E+03
  -0.850  0.3169E+03  0.2787E+03
  -0.850  0.3170E+03  0.2787E+03
  -0.850  0.3170E+03  0.2787E+03
  -0.850  0.3171E+03  0.2788E+03
  -0.850  0.3171E+03  0.2788E+03
  -0.849  0.3171E+03  0.2788E+03
  -0.849  0.3172E+03  0.2789E+03
  -0.849  0.3172E+03  0.2789E+03
  -0.849  0.3173E+03  0.2789E+03
  -0.849  0.3173E+03  0.2789E+03
  -0.849  0.3174E+03  0.2790E+03
  -0.849  0.3174E+03  0.2790E+03
  -0.849  0.3175E+03  0.2790E+03
  -0.849  0.3175E+03  0.2791E+03
  -0.848  0.3175E+03  0.2791E+03
  -0.848  0.3176E+03  0.2791E+03
  -0.848  0.3176E+03  0.2792E+03
  -0.848  0.3177E+03  0.2792E+03
  -0.848  0.3177E+03  0.2792E+03
  -0.848  0.3178E+03  0.2793E+03
  -0.848  0.3178E+03  0.2793E+03
  -0.848  0.3178E+03  0.2793E+03
  -0.848  0.3179E+03  0.2794E+03
  -0.848  0.3179E+03  0.2794E+03
  -0.847  0.3180E+03  0.2794E+03
  -0.847  0.3180E+03  0.2795E+03
  -0.847  0.3181E+03  0.2795E+03
  -0.847  0.3181E+03  0.2795E+03
  -0.847  0.3182E+03  0.2796E+03
  -0.847  0.3182E+03  0.2796E+03
  -0.847  0.3182E+03  0.2796E+03
  -0.847  0.3183E+03  0.2796E+03
  -0.847  0.3183E+03  0.2797E+03
  -0.847  0.3184E+03  0.2797E+03
  -0.846  0.3184E+03  0.2797E+03
  -0.846  0.3185E+03  0.2798E+03
  -0.846  0.3185E+03  0.2798E+03
  -0.846  0.3186E+03  0.2798E+03
  -0.846  0.3186E+03  0.2799E+03
  -0.846  0.3186E+03  0.2799E+03
  -0.846  0.3187E+03  0.2799E+03
  -0.846  0.3187E+03  0.2800E+03
  -0.846  0.3188E+03  0.2800E+03
  -0.846  0.3188E+03  0.2800E+03
  -0.845  0.3189E+03  0.2801E+03
  -0.845  0.3189E+03  0.2801E+03
  -0.845  0.3189E+03  0.2801E+03
  -0.845  0.3190E+03  0.2802E+03
  -0.845  0.3190E+03  0.2802E+03
  -0.845  0.3191E+03  0.2802E+03
  -0.845  0.3191E+03  0.2803E+03
  -0.845  0.3192E+03  0.2803E+03
  -0.845  0.3192E+03  0.2803E+03
  -0.845  0.3193E+03  0.2803E+03
  -0.845  0.3193E+03  0.2804E+03
  -0.844  0.3193E+03  0.2804E+03
  -0.844  0.3194E+03  0.2804E+03
  -0.844  0.3194E+03  0.2805E+03
  -0.844  0.3195E+03  0.2805E+03
  -0.844  0.3195E+03  0.2805E+03
  -0.844  0.3196E+03  0.2806E+03
  -0.844  0.3196E+03  0.2806E+03
  -0.844  0.3196E+03  0.2806E+03
  -0.844  0.3197E+03  0.2807E+03
  -0.844  0.3197E+03  0.2807E+03
  -0.843  0.3198E+03  0.2807E+03
  -0.843  0.3198E+03  0.2808E+03
  -0.843  0.3199E+03  0.2808E+03
  -0.843  0.3199E+03  0.2808E+03
  -0.843  0.3199E+03  0.2809E+03
  -0.843  0.3200E+03  0.2809E+03
  -0.843  0.3200E+03  0.2809E+03
  -0.843  0.3201E+03  0.2810E+03
  -0.843  0.3201E+03  0.2810E+03
  -0.843  0.3202E+03  0.2810E+03
  -0.842  0.3202E+03  0.2811E+03
  -0.842  0.3202E+03  0.2811E+03
  -0.842  0.3203E+03  0.2811E+03
  -0.842  0.3203E+03  0.2811E+03
  -0.842  0.3204E+03  0.2812E+03
  -0.842  0.3204E+03  0.2812E+03
  -0.842  0.3205E+03  0.2812E+03
  -0.842  0.3205E+03  0.2813E+03
  -0.842  0.3205E+03  0.2813E+03
  -0.842  0.3206E+03  0.2813E+03
  -0.841  0.3206E+03  0.2814E+03
  -0.841  0.3207E+03  0.2814E+03
  -0.841  0.3207E+03  0.2814E+03
  -0.841  0.3208E+03  0.2815E+03
  -0.841  0.3208E+03  0.2815E+03
  -0.841  0.3208E+03  0.2815E+03
  -0.841  0.3209E+03  0.2816E+03
  -0.841  0.3209E+03  0.2816E+03
  -0.841  0.3210E+03  0.2816E+03
  -0.841  0.3210E+03  0.2817E+03
  -0.840  0.3211E+03  0.2817E+03
  -0.840  0.3211E+03  0.2817E+03
  -0.840  0.3211E+03  0.2818E+03
  -0.840  0.3212E+03  0.2818E+03
  -0.840  0.3212E+03  0.2818E+03
  -0.840  0.3213E+03  0.2819E+03
  -0.840  0.3213E+03  0.2819E+03
  -0.840  0.3214E+03  0.2819E+03
  -0.840  0.3214E+03  0.2819E+03
  -0.840  0.3214E+03  0.2820E+03
  -0.839  0.3215E+03  0.2820E+03
  -0.839  0.3215E+03  0.2820E+03
  -0.839  0.3216E+03  0.2821E+03
  -0.839  0.3216E+03  0.2821E+03
  -0.839  0.3217E+03  0.2821E+03
  -0.839  0.3217E+03  0.2822E+03
  -0.839  0.3217E+03  0.2822E+03
  -0.839  0.3218E+03  0.2822E+03
  -0.839  0.3218E+03  0.2823E+03
  -0.839  0.3219E+03  0.2823E+03
  -0.838  0.3219E+03  0.2823E+03
  -0.838  0.3220E+03  0.2824E+03
  -0.838  0.3220E+03  0.2824E+03
  -0.838  0.3220E+03  0.2824E+03
  -0.838  0.3221E+03  0.2825E+03
  -0.838  0.3221E+03  0.2825E+03
  -0.838  0.3222E+03  0.2825E+03
  -0.838  0.3222E+03  0.2826E+03
  -0.838  0.3222E+03  0.2826E+03
  -0.837  0.3223E+03  0.2826E+03
  -0.837  0.3223E+03  0.2827E+03
  -0.837  0.3224E+03  0.2827E+03
  -0.837  0.3224E+03  0.2827E+03
  -0.837  0.3225E+03  0.2828E+03
  -0.837  0.3225E+03  0.2828E+03
  -0.837  0.3225E+03  0.2828E+03
  -0.837  0.3226E+03  0.2829E+03
  -0.837  0.3226E+03  0.2829E+03
  -0.837  0.3227E+03  0.2829E+03
  -0.836  0.3227E+03  0.2829E+03
  -0.836  0.3228E+03  0.2830E+03
  -0.836  0.3228E+03  0.2830E+03
  -0.836  0.3228E+03  0.2830E+03
  -0.836  0.3229E+03  0.2831E+03
  -0.836  0.3229E+03  0.2831E+03
  -0.836  0.3230E+03  0.2831E+03
  -0.836  0.3230E+03  0.2832E+03
  -0.836  0.3230E+03  0.2832E+03
  -0.836  0.3231E+03  0.2832E+03
  -0.835  0.3231E+03  0.2833E+03
  -0.835  0.3232E+03  0.2833E+03
  -0.835  0.3232E+03  0.2833E+03
  -0.835  0.3233E+03  0.2834E+03
  -0.835  0.3233E+03  0.2834E+03
  -0.835  0.3233E+03  0.2834E+03
  -0.835  0.3234E+03  0.2835E+03
  -0.835  0.3234E+03  0.2835E+03
  -0.835  0.3235E+03  0.2835E+03
  -0.835  0.3235E+03  0.2836E+03
  -0.834  0.3235E+03  0.2836E+03
  -0.834  0.3236E+03  0.2836E+03
  -0.834  0.3236E+03  0.2837E+03
  -0.834  0.3237E+03  0.2837E+03
  -0.834  0.3237E+03  0.2837E+03
  -0.834  0.3238E+03  0.2838E+03
  -0.834  0.3238E+03  0.2838E+03
  -0.834  0.3238E+03  0.2838E+03
  -0.834  0.3239E+03  0.2839E+03
  -0.834  0.3239E+03  0.2839E+03
  -0.834  0.3240E+03  0.2839E+03
  -0.833  0.3240E+03  0.2840E+03
  -0.833  0.3240E+03  0.2840E+03
  -0.833  0.3241E+03  0.2840E+03
  -0.833  0.3241E+03  0.2840E+03
  -0.833  0.3242E+03  0.2841E+03
  -0.833  0.3242E+03  0.2841E+03
  -0.833  0.3242E+03  0.2841E+03
  -0.833  0.3243E+03  0.2842E+03
  -0.833  0.3243E+03  0.2842E+03
  -0.833  0.3244E+03  0.2842E+03
  -0.832  0.3244E+03  0.2843E+03
  -0.832  0.3245E+03  0.2843E+03
  -0.832  0.3245E+03  0.2843E+03
  -0.832  0.3245E+03  0.2844E+03
  -0.832  0.3246E+03  0.2844E+03
  -0.832  0.3246E+03  0.2844E+03
  -0.832  0.3247E+03  0.2845E+03
  -0.832  0.3247E+03  0.2845E+03
  -0.832  0.3247E+03  0.2845E+03
  -0.832  0.3248E+03  0.2846E+03
  -0.831  0.3248E+03  0.2846E+03
  -0.831  0.3249E+03  0.2846E+03
  -0.831  0.3249E+03  0.2847E+03
  -0.831  0.3249E+03  0.2847E+03
  -0.831  0.3250E+03  0.2847E+03
  -0.831  0.3250E+03  0.2848E+03
  -0.831  0.3251E+03  0.2848E+03
  -0.831  0.3251E+03  0.2848E+03
  -0.831  0.3251E+03  0.2849E+03
  -0.831  0.3252E+03  0.2849E+03
  -0.830  0.3252E+03  0.2849E+03
  -0.830  0.3253E+03  0.2850E+03
  -0.830  0.3253E+03  0.2850E+03
  -0.830  0.3253E+03  0.2850E+03
  -0.830  0.3254E+03  0.2851E+03
  -0.830  0.3254E+03  0.2851E+03
  -0.830  0.3255E+03  0.2851E+03
  -0.830  0.3255E+03  0.2852E+03
  -0.830  0.3256E+03  0.2852E+03
  -0.830  0.3256E+03  0.2852E+03
  -0.829  0.3256E+03  0.2853E+03
  -0.829  0.3257E+03  0.2853E+03
  -0.829  0.3257E+03  0.2853E+03
  -0.829  0.3258E+03  0.2853E+03
  -0.829  0.3258E+03  0.2854E+03
  -0.829  0.3258E+03  0.2854E+03
  -0.829  0.3259E+03  0.2854E+03
  -0.829  0.3259E+03  0.2855E+03
  -0.829  0.3260E+03  0.2855E+03
  -0.829  0.3260E+03  0.2855E+03
  -0.828  0.3260E+03  0.2856E+03
  -0.828  0.3261E+03  0.2856E+03
  -0.828  0.3261E+03  0.2856E+03
  -0.828  0.3262E+03  0.2857E+03
  -0.828  0.3262E+03  0.2857E+03
  -0.828  0.3262E+03  0.2857E+03
  -0.828  0.3263E+03  0.2858E+03
  -0.828  0.3263E+03  0.2858E+03
  -0.828  0.3264E+03  0.2858E+03
  -0.828  0.3264E+03  0.2859E+03
  -0.827  0.3264E+03  0.2859E+03
  -0.827  0.3265E+03  0.2859E+03
  -0.827  0.3265E+03  0.2860E+03
  -0.827  0.3266E+03  0.2860E+03
  -0.827  0.3266E+03  0.2860E+03
  -0.827  0.3266E+03  0.2861E+03
  -0.827  0.3267E+03  0.2861E+03
  -0.827  0.3267E+03  0.2861E+03
  -0.827  0.3268E+03  0.2862E+03
  -0.826  0.3268E+03  0.2862E+03
  -0.826  0.3268E+03  0.2862E+03
  -0.826  0.3269E+03  0.2863E+03
  -0.826  0.3269E+03  0.2863E+03
  -0.826  0.3270E+03  0.2863E+03
  -0.826  0.3270E+03  0.2864E+03
  -0.826  0.3270E+03  0.2864E+03
  -0.826  0.3271E+03  0.2864E+03
  -0.826  0.3271E+03  0.2865E+03
  -0.826  0.3272E+03  0.2865E+03
  -0.825  0.3272E+03  0.2865E+03
  -0.825  0.3272E+03  0.2866E+03
  -0.825  0.3273E+03  0.2866E+03
  -0.825  0.3273E+03  0.2866E+03
  -0.825  0.3273E+03  0.2867E+03
  -0.825  0.3274E+03  0.2867E+03
  -0.825  0.3274E+03  0.2867E+03
  -0.825  0.3275E+03  0.2868E+03
  -0.825  0.3275E+03  0.2868E+03
  -0.825  0.3275E+03  0.2868E+03
  -0.824  0.3276E+03  0.2869E+03
  -0.824  0.3276E+03  0.2869E+03
  -0.824  0.3277E+03  0.2869E+03
  -0.824  0.3277E+03  0.2869E+03
  -0.824  0.3277E+03  0.2870E+03
  -0.824  0.3278E+03  0.2870E+03
  -0.824  0.3278E+03  0.2870E+03
  -0.824  0.3279E+03  0.2871E+03
  -0.824  0.3279E+03  0.2871E+03
  -0.824  0.3279E+03  0.2871E+03
  -0.823  0.3280E+03  0.2872E+03
  -0.823  0.3280E+03  0.2872E+03
  -0.823  0.3281E+03  0.2872E+03
  -0.823  0.3281E+03  0.2873E+03
  -0.823  0.3281E+03  0.2873E+03
  -0.823  0.3282E+03  0.2873E+03
  -0.823  0.3282E+03  0.2874E+03
  -0.823  0.3283E+03  0.2874E+03
  -0.823  0.3283E+03  0.2874E+03
  -0.823  0.3283E+03  0.2875E+03
  -0.823  0.3284E+03  0.2875E+03
  -0.822  0.3284E+03  0.2875E+03
  -0.822  0.3284E+03  0.2876E+03
  -0.822  0.3285E+03  0.2876E+03
  -0.822  0.3285E+03  0.2876E+03
  -0.822  0.3286E+03  0.2877E+03
  -0.822  0.3286E+03  0.2877E+03
  -0.822  0.3286E+03  0.2877E+03
  -0.822  0.3287E+03  0.2878E+03
  -0.822  0.3287E+03  0.2878E+03
  -0.822  0.3288E+03  0.2878E+03
  -0.821  0.3288E+03  0.2879E+03
  -0.821  0.3288E+03  0.2879E+03
  -0.821  0.3289E+03  0.2879E+03
  -0.821  0.3289E+03  0.2880E+03
  -0.821  0.3289E+03  0.2880E+03
  -0.821  0.3290E+03  0.2880E+03
  -0.821  0.3290E+03  0.2881E+03
  -0.821  0.3291E+03  0.2881E+03
  -0.821  0.3291E+03  0.2881E+03
  -0.821  0.3291E+03  0.2882E+03
  -0.820  0.3292E+03  0.2882E+03
  -0.820  0.3292E+03  0.2882E+03
  -0.820  0.3293E+03  0.2883E+03
  -0.820  0.3293E+03  0.2883E+03
  -0.820  0.3293E+03  0.2883E+03
  -0.820  0.3294E+03  0.2884E+03
  -0.820  0.3294E+03  0.2884E+03
  -0.820  0.3294E+03  0.2884E+03
  -0.820  0.3295E+03  0.2885E+03
  -0.820  0.3295E+03  0.2885E+03
  -0.819  0.3296E+03  0.2885E+03
  -0.819  0.3296E+03  0.2886E+03
  -0.819  0.3296E+03  0.2886E+03
  -0.819  0.3297E+03  0.2886E+03
  -0.819  0.3297E+03  0.2887E+03
  -0.819  0.3298E+03  0.2887E+03
  -0.819  0.3298E+03  0.2887E+03
  -0.819  0.3298E+03  0.2888E+03
  -0.819  0.3299E+03  0.2888E+03
  -0.819  0.3299E+03  0.2888E+03
  -0.818  0.3299E+03  0.2889E+03
  -0.818  0.3300E+03  0.2889E+03
  -0.818  0.3300E+03  0.2889E+03
  -0.818  0.3301E+03  0.2890E+03
  -0.818  0.3301E+03  0.2890E+03
  -0.818  0.3301E+03  0.2890E+03
  -0.818  0.3302E+03  0.2891E+03
  -0.818  0.3302E+03  0.2891E+03
  -0.818  0.3302E+03  0.2891E+03
  -0.818  0.3303E+03  0.2892E+03
  -0.817  0.3303E+03  0.2892E+03
  -0.817  0.3304E+03  0.2892E+03
  -0.817  0.3304E+03  0.2893E+03
  -0.817  0.3304E+03  0.2893E+03
  -0.817  0.3305E+03  0.2893E+03
  -0.817  0.3305E+03  0.2894E+03
  -0.817  0.3306E+03  0.2894E+03
  -0.817  0.3306E+03  0.2894E+03
  -0.817  0.3306E+03  0.2895E+03
  -0.817  0.3307E+03  0.2895E+03
  -0.816  0.3307E+03  0.2895E+03
  -0.816  0.3307E+03  0.2896E+03
  -0.816  0.3308E+03  0.2896E+03
  -0.816  0.3308E+03  0.2896E+03
  -0.816  0.3309E+03  0.2896E+03
  -0.816  0.3309E+03  0.2897E+03
  -0.816  0.3309E+03  0.2897E+03
  -0.816  0.3310E+03  0.2897E+03
  -0.816  0.3310E+03  0.2898E+03
  -0.815  0.3310E+03  0.2898E+03
  -0.815  0.3311E+03  0.2898E+03
  -0.815  0.3311E+03  0.2899E+03
  -0.815  0.3312E+03  0.2899E+03
  -0.815  0.3312E+03  0.2899E+03
  -0.815  0.3312E+03  0.2900E+03
  -0.815  0.3313E+03  0.2900E+03
  -0.815  0.3313E+03  0.2900E+03
  -0.815  0.3313E+03  0.2901E+03
  -0.815  0.3314E+03  0.2901E+03
  -0.814  0.3314E+03  0.2901E+03
  -0.814  0.3315E+03  0.2902E+03
  -0.814  0.3315E+03  0.2902E+03
  -0.814  0.3315E+03  0.2902E+03
  -0.814  0.3316E+03  0.2903E+03
  -0.814  0.3316E+03  0.2903E+03
  -0.814  0.3316E+03  0.2903E+03
  -0.814  0.3317E+03  0.2904E+03
  -0.814  0.3317E+03  0.2904E+03
  -0.814  0.3317E+03  0.2904E+03
  -0.813  0.3318E+03  0.2905E+03
  -0.813  0.3318E+03  0.2905E+03
  -0.813  0.3319E+03  0.2905E+03
  -0.813  0.3319E+03  0.2906E+03
  -0.813  0.3319E+03  0.2906E+03
  -0.813  0.3320E+03  0.2906E+03
  -0.813  0.3320E+03  0.2907E+03
  -0.813  0.3320E+03  0.2907E+03
  -0.813  0.3321E+03  0.2907E+03
  -0.813  0.3321E+03  0.2908E+03
  -0.813  0.3322E+03  0.2908E+03
  -0.812  0.3322E+03  0.2908E+03
  -0.812  0.3322E+03  0.2909E+03
  -0.812  0.3323E+03  0.2909E+03
  -0.812  0.3323E+03  0.2909E+03
  -0.812  0.3323E+03  0.2910E+03
  -0.812  0.3324E+03  0.2910E+03
  -0.812  0.3324E+03  0.2910E+03
  -0.812  0.3324E+03  0.2911E+03
  -0.812  0.3325E+03  0.2911E+03
  -0.812  0.3325E+03  0.2911E+03
  -0.811  0.3326E+03  0.2912E+03
  -0.811  0.3326E+03  0.2912E+03
  -0.811  0.3326E+03  0.2912E+03
  -0.811  0.3327E+03  0.2913E+03
  -0.811  0.3327E+03  0.2913E+03
  -0.811  0.3327E+03  0.2913E+03
  -0.811  0.3328E+03  0.2914E+03
  -0.811  0.3328E+03  0.2914E+03
  -0.811  0.3328E+03  0.2914E+03
  -0.811  0.3329E+03  0.2915E+03
  -0.810  0.3329E+03  0.2915E+03
  -0.810  0.3330E+03  0.2915E+03
  -0.810  0.3330E+03  0.2916E+03
  -0.810  0.3330E+03  0.2916E+03
  -0.810  0.3331E+03  0.2916E+03
  -0.810  0.3331E+03  0.2917E+03
  -0.810  0.3331E+03  0.2917E+03
  -0.810  0.3332E+03  0.2917E+03
  -0.810  0.3332E+03  0.2918E+03
  -0.810  0.3332E+03  0.2918E+03
  -0.809  0.3333E+03  0.2918E+03
  -0.809  0.3333E+03  0.2919E+03
  -0.809  0.3334E+03  0.2919E+03
  -0.809  0.3334E+03  0.2919E+03
  -0.809  0.3334E+03  0.2920E+03
  -0.809  0.3335E+03  0.2920E+03
  -0.809  0.3335E+03  0.2920E+03
  -0.809  0.3335E+03  0.2921E+03
  -0.809  0.3336E+03  0.2921E+03
  -0.809  0.3336E+03  0.2921E+03
  -0.808  0.3336E+03  0.2922E+03
  -0.808  0.3337E+03  0.2922E+03
  -0.808  0.3337E+03  0.2922E+03
  -0.808  0.3337E+03  0.2923E+03
  -0.808  0.3338E+03  0.2923E+03
  -0.808  0.3338E+03  0.2923E+03
  -0.808  0.3339E+03  0.2924E+03
  -0.808  0.3339E+03  0.2924E+03
  -0.808  0.3339E+03  0.2924E+03
  -0.807  0.3340E+03  0.2925E+03
  -0.807  0.3340E+03  0.2925E+03
  -0.807  0.3340E+03  0.2925E+03
  -0.807  0.3341E+03  0.2926E+03
  -0.807  0.3341E+03  0.2926E+03
  -0.807  0.3341E+03  0.2926E+03
  -0.807  0.3342E+03  0.2927E+03
  -0.807  0.3342E+03  0.2927E+03
  -0.807  0.3342E+03  0.2927E+03
  -0.807  0.3343E+03  0.2928E+03
  -0.806  0.3343E+03  0.2928E+03
  -0.806  0.3344E+03  0.2928E+03
  -0.806  0.3344E+03  0.2929E+03
  -0.806  0.3344E+03  0.2929E+03
  -0.806  0.3345E+03  0.2929E+03
  -0.806  0.3345E+03  0.2930E+03
  -0.806  0.3345E+03  0.2930E+03
  -0.806  0.3346E+03  0.2930E+03
  -0.806  0.3346E+03  0.2931E+03
  -0.806  0.3346E+03  0.2931E+03
  -0.805  0.3347E+03  0.2931E+03
  -0.805  0.3347E+03  0.2932E+03
  -0.805  0.3347E+03  0.2932E+03
  -0.805  0.3348E+03  0.2932E+03
  -0.805  0.3348E+03  0.2933E+03
  -0.805  0.3348E+03  0.2933E+03
  -0.805  0.3349E+03  0.2933E+03
  -0.805  0.3349E+03  0.2934E+03
  -0.805  0.3350E+03  0.2934E+03
  -0.805  0.3350E+03  0.2934E+03
  -0.804  0.3350E+03  0.2935E+03
  -0.804  0.3351E+03  0.2935E+03
  -0.804  0.3351E+03  0.2935E+03
  -0.804  0.3351E+03  0.2936E+03
  -0.804  0.3352E+03  0.2936E+03
  -0.804  0.3352E+03  0.2936E+03
  -0.804  0.3352E+03  0.2937E+03
  -0.804  0.3353E+03  0.2937E+03
  -0.804  0.3353E+03  0.2937E+03
  -0.804  0.3353E+03  0.2938E+03
  -0.803  0.3354E+03  0.2938E+03
  -0.803  0.3354E+03  0.2938E+03
  -0.803  0.3354E+03  0.2939E+03
  -0.803  0.3355E+03  0.2939E+03
  -0.803  0.3355E+03  0.2939E+03
  -0.803  0.3355E+03  0.2940E+03
  -0.803  0.3356E+03  0.2940E+03
  -0.803  0.3356E+03  0.2940E+03
  -0.803  0.3356E+03  0.2941E+03
  -0.803  0.3357E+03  0.2941E+03
  -0.802  0.3357E+03  0.2941E+03
  -0.802  0.3358E+03  0.2942E+03
  -0.802  0.3358E+03  0.2942E+03
  -0.802  0.3358E+03  0.2943E+03
  -0.802  0.3359E+03  0.2943E+03
  -0.802  0.3359E+03  0.2943E+03
  -0.802  0.3359E+03  0.2944E+03
  -0.802  0.3360E+03  0.2944E+03
  -0.802  0.3360E+03  0.2944E+03
  -0.802  0.3360E+03  0.2945E+03
  -0.802  0.3361E+03  0.2945E+03
  -0.801  0.3361E+03  0.2945E+03
  -0.801  0.3361E+03  0.2946E+03
  -0.801  0.3362E+03  0.2946E+03
  -0.801  0.3362E+03  0.2946E+03
  -0.801  0.3362E+03  0.2947E+03
  -0.801  0.3363E+03  0.2947E+03
  -0.801  0.3363E+03  0.2947E+03
  -0.801  0.3363E+03  0.2948E+03
  -0.801  0.3364E+03  0.2948E+03
  -0.801  0.3364E+03  0.2948E+03
  -0.800  0.3364E+03  0.2949E+03
  -0.800  0.3365E+03  0.2949E+03
  -0.800  0.3365E+03  0.2949E+03
  -0.800  0.3365E+03  0.2950E+03
  -0.800  0.3366E+03  0.2950E+03
  -0.800  0.3366E+03  0.2950E+03
  -0.800  0.3366E+03  0.2951E+03
  -0.800  0.3367E+03  0.2951E+03
  -0.800  0.3367E+03  0.2951E+03
  -0.800  0.3367E+03  0.2952E+03
  -0.799  0.3368E+03  0.2952E+03
  -0.799  0.3368E+03  0.2952E+03
  -0.799  0.3368E+03  0.2953E+03
  -0.799  0.3369E+03  0.2953E+03
  -0.799  0.3369E+03  0.2953E+03
  -0.799  0.3369E+03  0.2954E+03
  -0.799  0.3370E+03  0.2954E+03
  -0.799  0.3370E+03  0.2954E+03
  -0.799  0.3370E+03  0.2955E+03
  -0.799  0.3371E+03  0.2955E+03
  -0.798  0.3371E+03  0.2955E+03
  -0.798  0.3371E+03  0.2956E+03
  -0.798  0.3372E+03  0.2956E+03
  -0.798  0.3372E+03  0.2956E+03
  -0.798  0.3372E+03  0.2957E+03
  -0.798  0.3373E+03  0.2957E+03
  -0.798  0.3373E+03  0.2957E+03
  -0.798  0.3373E+03  0.2958E+03
  -0.798  0.3374E+03  0.2958E+03
  -0.798  0.3374E+03  0.2958E+03
  -0.797  0.3374E+03  0.2959E+03
  -0.797  0.3375E+03  0.2959E+03
  -0.797  0.3375E+03  0.2959E+03
  -0.797  0.3375E+03  0.2960E+03
  -0.797  0.3376E+03  0.2960E+03
  -0.797  0.3376E+03  0.2960E+03
  -0.797  0.3376E+03  0.2961E+03
  -0.797  0.3377E+03  0.2961E+03
  -0.797  0.3377E+03  0.2961E+03
  -0.796  0.3377E+03  0.2962E+03
  -0.796  0.3378E+03  0.2962E+03
  -0.796  0.3378E+03  0.2962E+03
  -0.796  0.3378E+03  0.2963E+03
  -0.796  0.3379E+03  0.2963E+03
  -0.796  0.3379E+03  0.2963E+03
  -0.796  0.3379E+03  0.2964E+03
  -0.796  0.3380E+03  0.2964E+03
  -0.796  0.3380E+03  0.2964E+03
  -0.796  0.3380E+03  0.2965E+03
  -0.795  0.3381E+03  0.2965E+03
  -0.795  0.3381E+03  0.2965E+03
  -0.795  0.3381E+03  0.2966E+03
  -0.795  0.3382E+03  0.2966E+03
  -0.795  0.3382E+03  0.2966E+03
  -0.795  0.3382E+03  0.2967E+03
  -0.795  0.3383E+03  0.2967E+03
  -0.795  0.3383E+03  0.2967E+03
  -0.795  0.3383E+03  0.2968E+03
  -0.795  0.3384E+03  0.2968E+03
  -0.794  0.3384E+03  0.2968E+03
  -0.794  0.3384E+03  0.2969E+03
  -0.794  0.3385E+03  0.2969E+03
  -0.794  0.3385E+03  0.2969E+03
  -0.794  0.3385E+03  0.2970E+03
  -0.794  0.3386E+03  0.2970E+03
  -0.794  0.3386E+03  0.2970E+03
  -0.794  0.3386E+03  0.2971E+03
  -0.794  0.3387E+03  0.2971E+03
  -0.794  0.3387E+03  0.2972E+03
  -0.793  0.3387E+03  0.2972E+03
  -0.793  0.3388E+03  0.2972E+03
  -0.793  0.3388E+03  0.2973E+03
  -0.793  0.3388E+03  0.2973E+03
  -0.793  0.3389E+03  0.2973E+03
  -0.793  0.3389E+03  0.2974E+03
  -0.793  0.3389E+03  0.2974E+03
  -0.793  0.3390E+03  0.2974E+03
  -0.793  0.3390E+03  0.2975E+03
  -0.793  0.3390E+03  0.2975E+03
  -0.792  0.3391E+03  0.2975E+03
  -0.792  0.3391E+03  0.2976E+03
  -0.792  0.3391E+03  0.2976E+03
  -0.792  0.3392E+03  0.2976E+03
  -0.792  0.3392E+03  0.2977E+03
  -0.792  0.3392E+03  0.2977E+03
  -0.792  0.3392E+03  0.2977E+03
  -0.792  0.3393E+03  0.2978E+03
  -0.792  0.3393E+03  0.2978E+03
  -0.792  0.3393E+03  0.2978E+03
  -0.791  0.3394E+03  0.2979E+03
  -0.791  0.3394E+03  0.2979E+03
  -0.791  0.3394E+03  0.2979E+03
  -0.791  0.3395E+03  0.2980E+03
  -0.791  0.3395E+03  0.2980E+03
  -0.791  0.3395E+03  0.2980E+03
  -0.791  0.3396E+03  0.2981E+03
  -0.791  0.3396E+03  0.2981E+03
  -0.791  0.3396E+03  0.2981E+03
  -0.791  0.3397E+03  0.2982E+03
  -0.791  0.3397E+03  0.2982E+03
  -0.790  0.3397E+03  0.2982E+03
  -0.790  0.3398E+03  0.2983E+03
  -0.790  0.3398E+03  0.2983E+03
  -0.790  0.3398E+03  0.2983E+03
  -0.790  0.3399E+03  0.2984E+03
  -0.790  0.3399E+03  0.2984E+03
  -0.790  0.3399E+03  0.2984E+03
  -0.790  0.3399E+03  0.2985E+03
  -0.790  0.3400E+03  0.2985E+03
  -0.790  0.3400E+03  0.2985E+03
  -0.789  0.3400E+03  0.2986E+03
  -0.789  0.3401E+03  0.2986E+03
  -0.789  0.3401E+03  0.2986E+03
  -0.789  0.3401E+03  0.2987E+03
  -0.789  0.3402E+03  0.2987E+03
  -0.789  0.3402E+03  0.2987E+03
  -0.789  0.3402E+03  0.2988E+03
  -0.789  0.3403E+03  0.2988E+03
  -0.789  0.3403E+03  0.2988E+03
  -0.789  0.3403E+03  0.2989E+03
  -0.788  0.3404E+03  0.2989E+03
  -0.788  0.3404E+03  0.2990E+03
  -0.788  0.3404E+03  0.2990E+03
  -0.788  0.3405E+03  0.2990E+03
  -0.788  0.3405E+03  0.2991E+03
  -0.788  0.3405E+03  0.2991E+03
  -0.788  0.3405E+03  0.2991E+03
  -0.788  0.3406E+03  0.2992E+03
  -0.788  0.3406E+03  0.2992E+03
  -0.788  0.3406E+03  0.2992E+03
  -0.787  0.3407E+03  0.2993E+03
  -0.787  0.3407E+03  0.2993E+03
  -0.787  0.3407E+03  0.2993E+03
  -0.787  0.3408E+03  0.2994E+03
  -0.787  0.3408E+03  0.2994E+03
  -0.787  0.3408E+03  0.2994E+03
  -0.787  0.3409E+03  0.2995E+03
  -0.787  0.3409E+03  0.2995E+03
  -0.787  0.3409E+03  0.2995E+03
  -0.787  0.3409E+03  0.2996E+03
  -0.786  0.3410E+03  0.2996E+03
  -0.786  0.3410E+03  0.2996E+03
  -0.786  0.3410E+03  0.2997E+03
  -0.786  0.3411E+03  0.2997E+03
  -0.786  0.3411E+03  0.2997E+03
  -0.786  0.3411E+03  0.2998E+03
  -0.786  0.3412E+03  0.2998E+03
  -0.786  0.3412E+03  0.2998E+03
  -0.786  0.3412E+03  0.2999E+03
  -0.786  0.3413E+03  0.2999E+03
  -0.785  0.3413E+03  0.2999E+03
  -0.785  0.3413E+03  0.3000E+03
  -0.785  0.3413E+03  0.3000E+03
  -0.785  0.3414E+03  0.3000E+03
  -0.785  0.3414E+03  0.3001E+03
  -0.785  0.3414E+03  0.3001E+03
  -0.785  0.3415E+03  0.3001E+03
  -0.785  0.3415E+03  0.3002E+03
  -0.785  0.3415E+03  0.3002E+03
  -0.784  0.3416E+03  0.3002E+03
  -0.784  0.3416E+03  0.3003E+03
  -0.784  0.3416E+03  0.3003E+03
  -0.784  0.3417E+03  0.3003E+03
  -0.784  0.3417E+03  0.3004E+03
  -0.784  0.3417E+03  0.3004E+03
  -0.784  0.3417E+03  0.3005E+03
  -0.784  0.3418E+03  0.3005E+03
  -0.784  0.3418E+03  0.3005E+03
  -0.784  0.3418E+03  0.3006E+03
  -0.783  0.3419E+03  0.3006E+03
  -0.783  0.3419E+03  0.3006E+03
  -0.783  0.3419E+03  0.3007E+03
  -0.783  0.3420E+03  0.3007E+03
  -0.783  0.3420E+03  0.3007E+03
  -0.783  0.3420E+03  0.3008E+03
  -0.783  0.3420E+03  0.3008E+03
  -0.783  0.3421E+03  0.3008E+03
  -0.783  0.3421E+03  0.3009E+03
  -0.783  0.3421E+03  0.3009E+03
  -0.782  0.3422E+03  0.3009E+03
  -0.782  0.3422E+03  0.3010E+03
  -0.782  0.3422E+03  0.3010E+03
  -0.782  0.3423E+03  0.3010E+03
  -0.782  0.3423E+03  0.3011E+03
  -0.782  0.3423E+03  0.3011E+03
  -0.782  0.3423E+03  0.3011E+03
  -0.782  0.3424E+03  0.3012E+03
  -0.782  0.3424E+03  0.3012E+03
  -0.782  0.3424E+03  0.3012E+03
  -0.781  0.3425E+03  0.3013E+03
  -0.781  0.3425E+03  0.3013E+03
  -0.781  0.3425E+03  0.3013E+03
  -0.781  0.3426E+03  0.3014E+03
  -0.781  0.3426E+03  0.3014E+03
  -0.781  0.3426E+03  0.3014E+03
  -0.781  0.3426E+03  0.3015E+03
  -0.781  0.3427E+03  0.3015E+03
  -0.781  0.3427E+03  0.3015E+03
  -0.781  0.3427E+03  0.3016E+03
  -0.780  0.3428E+03  0.3016E+03
  -0.780  0.3428E+03  0.3016E+03
  -0.780  0.3428E+03  0.3017E+03
  -0.780  0.3428E+03  0.3017E+03
  -0.780  0.3429E+03  0.3018E+03
  -0.780  0.3429E+03  0.3018E+03
  -0.780  0.3429E+03  0.3018E+03
  -0.780  0.3430E+03  0.3019E+03
  -0.780  0.3430E+03  0.3019E+03
  -0.780  0.3430E+03  0.3019E+03
  -0.780  0.3431E+03  0.3020E+03
  -0.779  0.3431E+03  0.3020E+03
  -0.779  0.3431E+03  0.3020E+03
  -0.779  0.3431E+03  0.3021E+03
  -0.779  0.3432E+03  0.3021E+03
  -0.779  0.3432E+03  0.3021E+03
  -0.779  0.3432E+03  0.3022E+03
  -0.779  0.3433E+03  0.3022E+03
  -0.779  0.3433E+03  0.3022E+03
  -0.779  0.3433E+03  0.3023E+03
  -0.779  0.3433E+03  0.3023E+03
  -0.778  0.3434E+03  0.3023E+03
  -0.778  0.3434E+03  0.3024E+03
  -0.778  0.3434E+03  0.3024E+03
  -0.778  0.3435E+03  0.3024E+03
  -0.778  0.3435E+03  0.3025E+03
  -0.778  0.3435E+03  0.3025E+03
  -0.778  0.3435E+03  0.3025E+03
  -0.778  0.3436E+03  0.3026E+03
  -0.778  0.3436E+03  0.3026E+03
  -0.778  0.3436E+03  0.3026E+03
  -0.777  0.3437E+03  0.3027E+03
  -0.777  0.3437E+03  0.3027E+03
  -0.777  0.3437E+03  0.3027E+03
  -0.777  0.3438E+03  0.3028E+03
  -0.777  0.3438E+03  0.3028E+03
  -0.777  0.3438E+03  0.3029E+03
  -0.777  0.3438E+03  0.3029E+03
  -0.777  0.3439E+03  0.3029E+03
  -0.777  0.3439E+03  0.3030E+03
  -0.777  0.3439E+03  0.3030E+03
  -0.776  0.3440E+03  0.3030E+03
  -0.776  0.3440E+03  0.3031E+03
  -0.776  0.3440E+03  0.3031E+03
  -0.776  0.3440E+03  0.3031E+03
  -0.776  0.3441E+03  0.3032E+03
  -0.776  0.3441E+03  0.3032E+03
  -0.776  0.3441E+03  0.3032E+03
  -0.776  0.3442E+03  0.3033E+03
  -0.776  0.3442E+03  0.3033E+03
  -0.776  0.3442E+03  0.3033E+03
  -0.775  0.3442E+03  0.3034E+03
  -0.775  0.3443E+03  0.3034E+03
  -0.775  0.3443E+03  0.3034E+03
  -0.775  0.3443E+03  0.3035E+03
  -0.775  0.3443E+03  0.3035E+03
  -0.775  0.3444E+03  0.3035E+03
  -0.775  0.3444E+03  0.3036E+03
  -0.775  0.3444E+03  0.3036E+03
  -0.775  0.3445E+03  0.3036E+03
  -0.775  0.3445E+03  0.3037E+03
  -0.774  0.3445E+03  0.3037E+03
  -0.774  0.3445E+03  0.3037E+03
  -0.774  0.3446E+03  0.3038E+03
  -0.774  0.3446E+03  0.3038E+03
  -0.774  0.3446E+03  0.3038E+03
  -0.774  0.3447E+03  0.3039E+03
  -0.774  0.3447E+03  0.3039E+03
  -0.774  0.3447E+03  0.3040E+03
  -0.774  0.3447E+03  0.3040E+03
  -0.773  0.3448E+03  0.3040E+03
  -0.773  0.3448E+03  0.3041E+03
  -0.773  0.3448E+03  0.3041E+03
  -0.773  0.3449E+03  0.3041E+03
  -0.773  0.3449E+03  0.3042E+03
  -0.773  0.3449E+03  0.3042E+03
  -0.773  0.3449E+03  0.3042E+03
  -0.773  0.3450E+03  0.3043E+03
  -0.773  0.3450E+03  0.3043E+03
  -0.773  0.3450E+03  0.3043E+03
  -0.772  0.3450E+03  0.3044E+03
  -0.772  0.3451E+03  0.3044E+03
  -0.772  0.3451E+03  0.3044E+03
  -0.772  0.3451E+03  0.3045E+03
  -0.772  0.3452E+03  0.3045E+03
  -0.772  0.3452E+03  0.3045E+03
  -0.772  0.3452E+03  0.3046E+03
  -0.772  0.3452E+03  0.3046E+03
  -0.772  0.3453E+03  0.3046E+03
  -0.772  0.3453E+03  0.3047E+03
  -0.771  0.3453E+03  0.3047E+03
  -0.771  0.3454E+03  0.3047E+03
  -0.771  0.3454E+03  0.3048E+03
  -0.771  0.3454E+03  0.3048E+03
  -0.771  0.3454E+03  0.3048E+03
  -0.771  0.3455E+03  0.3049E+03
  -0.771  0.3455E+03  0.3049E+03
  -0.771  0.3455E+03  0.3050E+03
  -0.771  0.3455E+03  0.3050E+03
  -0.771  0.3456E+03  0.3050E+03
  -0.770  0.3456E+03  0.3051E+03
  -0.770  0.3456E+03  0.3051E+03
  -0.770  0.3457E+03  0.3051E+03
  -0.770  0.3457E+03  0.3052E+03
  -0.770  0.3457E+03  0.3052E+03
  -0.770  0.3457E+03  0.3052E+03
  -0.770  0.3458E+03  0.3053E+03
  -0.770  0.3458E+03  0.3053E+03
  -0.770  0.3458E+03  0.3053E+03
  -0.770  0.3458E+03  0.3054E+03
  -0.769  0.3459E+03  0.3054E+03
  -0.769  0.3459E+03  0.3054E+03
  -0.769  0.3459E+03  0.3055E+03
  -0.769  0.3459E+03  0.3055E+03
  -0.769  0.3460E+03  0.3055E+03
  -0.769  0.3460E+03  0.3056E+03
  -0.769  0.3460E+03  0.3056E+03
  -0.769  0.3461E+03  0.3056E+03
  -0.769  0.3461E+03  0.3057E+03
  -0.769  0.3461E+03  0.3057E+03
  -0.769  0.3461E+03  0.3057E+03
  -0.768  0.3462E+03  0.3058E+03
  -0.768  0.3462E+03  0.3058E+03
  -0.768  0.3462E+03  0.3059E+03
  -0.768  0.3462E+03  0.3059E+03
  -0.768  0.3463E+03  0.3059E+03
  -0.768  0.3463E+03  0.3060E+03
  -0.768  0.3463E+03  0.3060E+03
  -0.768  0.3463E+03  0.3060E+03
  -0.768  0.3464E+03  0.3061E+03
  -0.768  0.3464E+03  0.3061E+03
  -0.767  0.3464E+03  0.3061E+03
  -0.767  0.3465E+03  0.3062E+03
  -0.767  0.3465E+03  0.3062E+03
  -0.767  0.3465E+03  0.3062E+03
  -0.767  0.3465E+03  0.3063E+03
  -0.767  0.3466E+03  0.3063E+03
  -0.767  0.3466E+03  0.3063E+03
  -0.767  0.3466E+03  0.3064E+03
  -0.767  0.3466E+03  0.3064E+03
  -0.767  0.3467E+03  0.3064E+03
  -0.766  0.3467E+03  0.3065E+03
  -0.766  0.3467E+03  0.3065E+03
  -0.766  0.3467E+03  0.3065E+03
  -0.766  0.3468E+03  0.3066E+03
  -0.766  0.3468E+03  0.3066E+03
  -0.766  0.3468E+03  0.3066E+03
  -0.766  0.3469E+03  0.3067E+03
  -0.766  0.3469E+03  0.3067E+03
  -0.766  0.3469E+03  0.3068E+03
  -0.766  0.3469E+03  0.3068E+03
  -0.765  0.3470E+03  0.3068E+03
  -0.765  0.3470E+03  0.3069E+03
  -0.765  0.3470E+03  0.3069E+03
  -0.765  0.3470E+03  0.3069E+03
  -0.765  0.3471E+03  0.3070E+03
  -0.765  0.3471E+03  0.3070E+03
  -0.765  0.3471E+03  0.3070E+03
  -0.765  0.3471E+03  0.3071E+03
  -0.765  0.3472E+03  0.3071E+03
  -0.765  0.3472E+03  0.3071E+03
  -0.764  0.3472E+03  0.3072E+03
  -0.764  0.3472E+03  0.3072E+03
  -0.764  0.3473E+03  0.3072E+03
  -0.764  0.3473E+03  0.3073E+03
  -0.764  0.3473E+03  0.3073E+03
  -0.764  0.3473E+03  0.3073E+03
  -0.764  0.3474E+03  0.3074E+03
  -0.764  0.3474E+03  0.3074E+03
  -0.764  0.3474E+03  0.3074E+03
  -0.764  0.3474E+03  0.3075E+03
  -0.763  0.3475E+03  0.3075E+03
  -0.763  0.3475E+03  0.3076E+03
  -0.763  0.3475E+03  0.3076E+03
  -0.763  0.3475E+03  0.3076E+03
  -0.763  0.3476E+03  0.3077E+03
  -0.763  0.3476E+03  0.3077E+03
  -0.763  0.3476E+03  0.3077E+03
  -0.763  0.3476E+03  0.3078E+03
  -0.763  0.3477E+03  0.3078E+03
  -0.762  0.3477E+03  0.3078E+03
  -0.762  0.3477E+03  0.3079E+03
  -0.762  0.3478E+03  0.3079E+03
  -0.762  0.3478E+03  0.3079E+03
  -0.762  0.3478E+03  0.3080E+03
  -0.762  0.3478E+03  0.3080E+03
  -0.762  0.3479E+03  0.3080E+03
  -0.762  0.3479E+03  0.3081E+03
  -0.762  0.3479E+03  0.3081E+03
  -0.762  0.3479E+03  0.3081E+03
  -0.761  0.3480E+03  0.3082E+03
  -0.761  0.3480E+03  0.3082E+03
  -0.761  0.3480E+03  0.3082E+03
  -0.761  0.3480E+03  0.3083E+03
  -0.761  0.3481E+03  0.3083E+03
  -0.761  0.3481E+03  0.3084E+03
  -0.761  0.3481E+03  0.3084E+03
  -0.761  0.3481E+03  0.3084E+03
  -0.761  0.3482E+03  0.3085E+03
  -0.761  0.3482E+03  0.3085E+03
  -0.760  0.3482E+03  0.3085E+03
  -0.760  0.3482E+03  0.3086E+03
  -0.760  0.3483E+03  0.3086E+03
  -0.760  0.3483E+03  0.3086E+03
  -0.760  0.3483E+03  0.3087E+03
  -0.760  0.3483E+03  0.3087E+03
  -0.760  0.3484E+03  0.3087E+03
  -0.760  0.3484E+03  0.3088E+03
  -0.760  0.3484E+03  0.3088E+03
  -0.760  0.3484E+03  0.3088E+03
  -0.759  0.3484E+03  0.3089E+03
  -0.759  0.3485E+03  0.3089E+03
  -0.759  0.3485E+03  0.3089E+03
  -0.759  0.3485E+03  0.3090E+03
  -0.759  0.3485E+03  0.3090E+03
  -0.759  0.3486E+03  0.3090E+03
  -0.759  0.3486E+03  0.3091E+03
  -0.759  0.3486E+03  0.3091E+03
  -0.759  0.3486E+03  0.3092E+03
  -0.759  0.3487E+03  0.3092E+03
  -0.758  0.3487E+03  0.3092E+03
  -0.758  0.3487E+03  0.3093E+03
  -0.758  0.3487E+03  0.3093E+03
  -0.758  0.3488E+03  0.3093E+03
  -0.758  0.3488E+03  0.3094E+03
  -0.758  0.3488E+03  0.3094E+03
  -0.758  0.3488E+03  0.3094E+03
  -0.758  0.3489E+03  0.3095E+03
  -0.758  0.3489E+03  0.3095E+03
  -0.758  0.3489E+03  0.3095E+03
  -0.758  0.3489E+03  0.3096E+03
  -0.757  0.3490E+03  0.3096E+03
  -0.757  0.3490E+03  0.3096E+03
  -0.757  0.3490E+03  0.3097E+03
  -0.757  0.3490E+03  0.3097E+03
  -0.757  0.3491E+03  0.3097E+03
  -0.757  0.3491E+03  0.3098E+03
  -0.757  0.3491E+03  0.3098E+03
  -0.757  0.3491E+03  0.3099E+03
  -0.757  0.3492E+03  0.3099E+03
  -0.757  0.3492E+03  0.3099E+03
  -0.756  0.3492E+03  0.3100E+03
  -0.756  0.3492E+03  0.3100E+03
  -0.756  0.3493E+03  0.3100E+03
  -0.756  0.3493E+03  0.3101E+03
  -0.756  0.3493E+03  0.3101E+03
  -0.756  0.3493E+03  0.3101E+03
  -0.756  0.3493E+03  0.3102E+03
  -0.756  0.3494E+03  0.3102E+03
  -0.756  0.3494E+03  0.3102E+03
  -0.756  0.3494E+03  0.3103E+03
  -0.755  0.3494E+03  0.3103E+03
  -0.755  0.3495E+03  0.3103E+03
  -0.755  0.3495E+03  0.3104E+03
  -0.755  0.3495E+03  0.3104E+03
  -0.755  0.3495E+03  0.3104E+03
  -0.755  0.3496E+03  0.3105E+03
  -0.755  0.3496E+03  0.3105E+03
  -0.755  0.3496E+03  0.3106E+03
  -0.755  0.3496E+03  0.3106E+03
  -0.755  0.3497E+03  0.3106E+03
  -0.754  0.3497E+03  0.3107E+03
  -0.754  0.3497E+03  0.3107E+03
  -0.754  0.3497E+03  0.3107E+03
  -0.754  0.3497E+03  0.3108E+03
  -0.754  0.3498E+03  0.3108E+03
  -0.754  0.3498E+03  0.3108E+03
  -0.754  0.3498E+03  0.3109E+03
  -0.754  0.3498E+03  0.3109E+03
  -0.754  0.3499E+03  0.3109E+03
  -0.754  0.3499E+03  0.3110E+03
  -0.753  0.3499E+03  0.3110E+03
  -0.753  0.3499E+03  0.3110E+03
  -0.753  0.3500E+03  0.3111E+03
  -0.753  0.3500E+03  0.3111E+03
  -0.753  0.3500E+03  0.3111E+03
  -0.753  0.3500E+03  0.3112E+03
  -0.753  0.3501E+03  0.3112E+03
  -0.753  0.3501E+03  0.3112E+03
  -0.753  0.3501E+03  0.3113E+03
  -0.753  0.3501E+03  0.3113E+03
  -0.752  0.3501E+03  0.3114E+03
  -0.752  0.3502E+03  0.3114E+03
  -0.752  0.3502E+03  0.3114E+03
  -0.752  0.3502E+03  0.3115E+03
  -0.752  0.3502E+03  0.3115E+03
  -0.752  0.3503E+03  0.3115E+03
  -0.752  0.3503E+03  0.3116E+03
  -0.752  0.3503E+03  0.3116E+03
  -0.752  0.3503E+03  0.3116E+03
  -0.751  0.3503E+03  0.3117E+03
  -0.751  0.3504E+03  0.3117E+03
  -0.751  0.3504E+03  0.3117E+03
  -0.751  0.3504E+03  0.3118E+03
  -0.751  0.3504E+03  0.3118E+03
  -0.751  0.3505E+03  0.3118E+03
  -0.751  0.3505E+03  0.3119E+03
  -0.751  0.3505E+03  0.3119E+03
  -0.751  0.3505E+03  0.3120E+03
  -0.751  0.3506E+03  0.3120E+03
  -0.750  0.3506E+03  0.3120E+03
  -0.750  0.3506E+03  0.3121E+03
  -0.750  0.3506E+03  0.3121E+03
  -0.750  0.3506E+03  0.3121E+03
  -0.750  0.3507E+03  0.3122E+03
  -0.750  0.3507E+03  0.3122E+03
  -0.750  0.3507E+03  0.3122E+03
  -0.750  0.3507E+03  0.3123E+03
  -0.750  0.3508E+03  0.3123E+03
  -0.750  0.3508E+03  0.3123E+03
  -0.749  0.3508E+03  0.3124E+03
  -0.749  0.3508E+03  0.3124E+03
  -0.749  0.3508E+03  0.3124E+03
  -0.749  0.3509E+03  0.3125E+03
  -0.749  0.3509E+03  0.3125E+03
  -0.749  0.3509E+03  0.3125E+03
  -0.749  0.3509E+03  0.3126E+03
  -0.749  0.3510E+03  0.3126E+03
  -0.749  0.3510E+03  0.3127E+03
  -0.749  0.3510E+03  0.3127E+03
  -0.748  0.3510E+03  0.3127E+03
  -0.748  0.3510E+03  0.3128E+03
  -0.748  0.3511E+03  0.3128E+03
  -0.748  0.3511E+03  0.3128E+03
  -0.748  0.3511E+03  0.3129E+03
  -0.748  0.3511E+03  0.3129E+03
  -0.748  0.3512E+03  0.3129E+03
  -0.748  0.3512E+03  0.3130E+03
  -0.748  0.3512E+03  0.3130E+03
  -0.748  0.3512E+03  0.3130E+03
  -0.748  0.3512E+03  0.3131E+03
  -0.747  0.3513E+03  0.3131E+03
  -0.747  0.3513E+03  0.3131E+03
  -0.747  0.3513E+03  0.3132E+03
  -0.747  0.3513E+03  0.3132E+03
  -0.747  0.3514E+03  0.3132E+03
  -0.747  0.3514E+03  0.3133E+03
  -0.747  0.3514E+03  0.3133E+03
  -0.747  0.3514E+03  0.3134E+03
  -0.747  0.3514E+03  0.3134E+03
  -0.747  0.3515E+03  0.3134E+03
  -0.746  0.3515E+03  0.3135E+03
  -0.746  0.3515E+03  0.3135E+03
  -0.746  0.3515E+03  0.3135E+03
  -0.746  0.3515E+03  0.3136E+03
  -0.746  0.3516E+03  0.3136E+03
  -0.746  0.3516E+03  0.3136E+03
  -0.746  0.3516E+03  0.3137E+03
  -0.746  0.3516E+03  0.3137E+03
  -0.746  0.3517E+03  0.3137E+03
  -0.746  0.3517E+03  0.3138E+03
  -0.745  0.3517E+03  0.3138E+03
  -0.745  0.3517E+03  0.3138E+03
  -0.745  0.3517E+03  0.3139E+03
  -0.745  0.3518E+03  0.3139E+03
  -0.745  0.3518E+03  0.3140E+03
  -0.745  0.3518E+03  0.3140E+03
  -0.745  0.3518E+03  0.3140E+03
  -0.745  0.3518E+03  0.3141E+03
  -0.745  0.3519E+03  0.3141E+03
  -0.745  0.3519E+03  0.3141E+03
  -0.744  0.3519E+03  0.3142E+03
  -0.744  0.3519E+03  0.3142E+03
  -0.744  0.3520E+03  0.3142E+03
  -0.744  0.3520E+03  0.3143E+03
  -0.744  0.3520E+03  0.3143E+03
  -0.744  0.3520E+03  0.3143E+03
  -0.744  0.3520E+03  0.3144E+03
  -0.744  0.3521E+03  0.3144E+03
  -0.744  0.3521E+03  0.3144E+03
  -0.744  0.3521E+03  0.3145E+03
  -0.743  0.3521E+03  0.3145E+03
  -0.743  0.3521E+03  0.3146E+03
  -0.743  0.3522E+03  0.3146E+03
  -0.743  0.3522E+03  0.3146E+03
  -0.743  0.3522E+03  0.3147E+03
  -0.743  0.3522E+03  0.3147E+03
  -0.743  0.3522E+03  0.3147E+03
  -0.743  0.3523E+03  0.3148E+03
  -0.743  0.3523E+03  0.3148E+03
  -0.743  0.3523E+03  0.3148E+03
  -0.742  0.3523E+03  0.3149E+03
  -0.742  0.3524E+03  0.3149E+03
  -0.742  0.3524E+03  0.3149E+03
  -0.742  0.3524E+03  0.3150E+03
  -0.742  0.3524E+03  0.3150E+03
  -0.742  0.3524E+03  0.3150E+03
  -0.742  0.3525E+03  0.3151E+03
  -0.742  0.3525E+03  0.3151E+03
  -0.742  0.3525E+03  0.3151E+03
  -0.742  0.3525E+03  0.3152E+03
  -0.741  0.3525E+03  0.3152E+03
  -0.741  0.3526E+03  0.3153E+03
  -0.741  0.3526E+03  0.3153E+03
  -0.741  0.3526E+03  0.3153E+03
  -0.741  0.3526E+03  0.3154E+03
  -0.741  0.3526E+03  0.3154E+03
  -0.741  0.3527E+03  0.3154E+03
  -0.741  0.3527E+03  0.3155E+03
  -0.741  0.3527E+03  0.3155E+03
  -0.740  0.3527E+03  0.3155E+03
  -0.740  0.3527E+03  0.3156E+03
  -0.740  0.3528E+03  0.3156E+03
  -0.740  0.3528E+03  0.3156E+03
  -0.740  0.3528E+03  0.3157E+03
  -0.740  0.3528E+03  0.3157E+03
  -0.740  0.3528E+03  0.3157E+03
  -0.740  0.3529E+03  0.3158E+03
  -0.740  0.3529E+03  0.3158E+03
  -0.740  0.3529E+03  0.3159E+03
  -0.739  0.3529E+03  0.3159E+03
  -0.739  0.3529E+03  0.3159E+03
  -0.739  0.3530E+03  0.3160E+03
  -0.739  0.3530E+03  0.3160E+03
  -0.739  0.3530E+03  0.3160E+03
  -0.739  0.3530E+03  0.3161E+03
  -0.739  0.3530E+03  0.3161E+03
  -0.739  0.3531E+03  0.3161E+03
  -0.739  0.3531E+03  0.3162E+03
  -0.739  0.3531E+03  0.3162E+03
  -0.738  0.3531E+03  0.3162E+03
  -0.738  0.3531E+03  0.3163E+03
  -0.738  0.3532E+03  0.3163E+03
  -0.738  0.3532E+03  0.3163E+03
  -0.738  0.3532E+03  0.3164E+03
  -0.738  0.3532E+03  0.3164E+03
  -0.738  0.3532E+03  0.3165E+03
  -0.738  0.3533E+03  0.3165E+03
  -0.738  0.3533E+03  0.3165E+03
  -0.738  0.3533E+03  0.3166E+03
  -0.737  0.3533E+03  0.3166E+03
  -0.737  0.3533E+03  0.3166E+03
  -0.737  0.3534E+03  0.3167E+03
  -0.737  0.3534E+03  0.3167E+03
  -0.737  0.3534E+03  0.3167E+03
  -0.737  0.3534E+03  0.3168E+03
  -0.737  0.3534E+03  0.3168E+03
  -0.737  0.3535E+03  0.3168E+03
  -0.737  0.3535E+03  0.3169E+03
  -0.737  0.3535E+03  0.3169E+03
  -0.737  0.3535E+03  0.3169E+03
  -0.736  0.3535E+03  0.3170E+03
  -0.736  0.3536E+03  0.3170E+03
  -0.736  0.3536E+03  0.3171E+03
  -0.736  0.3536E+03  0.3171E+03
  -0.736  0.3536E+03  0.3171E+03
  -0.736  0.3536E+03  0.3172E+03
  -0.736  0.3536E+03  0.3172E+03
  -0.736  0.3537E+03  0.3172E+03
  -0.736  0.3537E+03  0.3173E+03
  -0.736  0.3537E+03  0.3173E+03
  -0.735  0.3537E+03  0.3173E+03
  -0.735  0.3537E+03  0.3174E+03
  -0.735  0.3538E+03  0.3174E+03
  -0.735  0.3538E+03  0.3174E+03
  -0.735  0.3538E+03  0.3175E+03
  -0.735  0.3538E+03  0.3175E+03
  -0.735  0.3538E+03  0.3176E+03
  -0.735  0.3539E+03  0.3176E+03
  -0.735  0.3539E+03  0.3176E+03
  -0.735  0.3539E+03  0.3177E+03
  -0.734  0.3539E+03  0.3177E+03
  -0.734  0.3539E+03  0.3177E+03
  -0.734  0.3540E+03  0.3178E+03
  -0.734  0.3540E+03  0.3178E+03
  -0.734  0.3540E+03  0.3178E+03
  -0.734  0.3540E+03  0.3179E+03
  -0.734  0.3540E+03  0.3179E+03
  -0.734  0.3540E+03  0.3179E+03
  -0.734  0.3541E+03  0.3180E+03
  -0.734  0.3541E+03  0.3180E+03
  -0.733  0.3541E+03  0.3180E+03
  -0.733  0.3541E+03  0.3181E+03
  -0.733  0.3541E+03  0.3181E+03
  -0.733  0.3542E+03  0.3182E+03
  -0.733  0.3542E+03  0.3182E+03
  -0.733  0.3542E+03  0.3182E+03
  -0.733  0.3542E+03  0.3183E+03
  -0.733  0.3542E+03  0.3183E+03
  -0.733  0.3543E+03  0.3183E+03
  -0.733  0.3543E+03  0.3184E+03
  -0.732  0.3543E+03  0.3184E+03
  -0.732  0.3543E+03  0.3184E+03
  -0.732  0.3543E+03  0.3185E+03
  -0.732  0.3543E+03  0.3185E+03
  -0.732  0.3544E+03  0.3185E+03
  -0.732  0.3544E+03  0.3186E+03
  -0.732  0.3544E+03  0.3186E+03
  -0.732  0.3544E+03  0.3186E+03
  -0.732  0.3544E+03  0.3187E+03
  -0.732  0.3545E+03  0.3187E+03
  -0.731  0.3545E+03  0.3188E+03
  -0.731  0.3545E+03  0.3188E+03
  -0.731  0.3545E+03  0.3188E+03
  -0.731  0.3545E+03  0.3189E+03
  -0.731  0.3545E+03  0.3189E+03
  -0.731  0.3546E+03  0.3189E+03
  -0.731  0.3546E+03  0.3190E+03
  -0.731  0.3546E+03  0.3190E+03
  -0.731  0.3546E+03  0.3190E+03
  -0.731  0.3546E+03  0.3191E+03
  -0.730  0.3547E+03  0.3191E+03
  -0.730  0.3547E+03  0.3191E+03
  -0.730  0.3547E+03  0.3192E+03
  -0.730  0.3547E+03  0.3192E+03
  -0.730  0.3547E+03  0.3193E+03
  -0.730  0.3547E+03  0.3193E+03
  -0.730  0.3548E+03  0.3193E+03
  -0.730  0.3548E+03  0.3194E+03
  -0.730  0.3548E+03  0.3194E+03
  -0.729  0.3548E+03  0.3194E+03
  -0.729  0.3548E+03  0.3195E+03
  -0.729  0.3549E+03  0.3195E+03
  -0.729  0.3549E+03  0.3195E+03
  -0.729  0.3549E+03  0.3196E+03
  -0.729  0.3549E+03  0.3196E+03
  -0.729  0.3549E+03  0.3196E+03
  -0.729  0.3549E+03  0.3197E+03
  -0.729  0.3550E+03  0.3197E+03
  -0.729  0.3550E+03  0.3197E+03
  -0.728  0.3550E+03  0.3198E+03
  -0.728  0.3550E+03  0.3198E+03
  -0.728  0.3550E+03  0.3199E+03
  -0.728  0.3550E+03  0.3199E+03
  -0.728  0.3551E+03  0.3199E+03
  -0.728  0.3551E+03  0.3200E+03
  -0.728  0.3551E+03  0.3200E+03
  -0.728  0.3551E+03  0.3200E+03
  -0.728  0.3551E+03  0.3201E+03
  -0.728  0.3552E+03  0.3201E+03
  -0.727  0.3552E+03  0.3201E+03
  -0.727  0.3552E+03  0.3202E+03
  -0.727  0.3552E+03  0.3202E+03
  -0.727  0.3552E+03  0.3202E+03
  -0.727  0.3552E+03  0.3203E+03
  -0.727  0.3553E+03  0.3203E+03
  -0.727  0.3553E+03  0.3204E+03
  -0.727  0.3553E+03  0.3204E+03
  -0.727  0.3553E+03  0.3204E+03
  -0.727  0.3553E+03  0.3205E+03
  -0.726  0.3553E+03  0.3205E+03
  -0.726  0.3554E+03  0.3205E+03
  -0.726  0.3554E+03  0.3206E+03
  -0.726  0.3554E+03  0.3206E+03
  -0.726  0.3554E+03  0.3206E+03
  -0.726  0.3554E+03  0.3207E+03
  -0.726  0.3554E+03  0.3207E+03
  -0.726  0.3555E+03  0.3207E+03
  -0.726  0.3555E+03  0.3208E+03
  -0.726  0.3555E+03  0.3208E+03
  -0.726  0.3555E+03  0.3208E+03
  -0.725  0.3555E+03  0.3209E+03
  -0.725  0.3555E+03  0.3209E+03
  -0.725  0.3556E+03  0.3210E+03
  -0.725  0.3556E+03  0.3210E+03
  -0.725  0.3556E+03  0.3210E+03
  -0.725  0.3556E+03  0.3211E+03
  -0.725  0.3556E+03  0.3211E+03
  -0.725  0.3556E+03  0.3211E+03
  -0.725  0.3557E+03  0.3212E+03
  -0.725  0.3557E+03  0.3212E+03
  -0.724  0.3557E+03  0.3212E+03
  -0.724  0.3557E+03  0.3213E+03
  -0.724  0.3557E+03  0.3213E+03
  -0.724  0.3557E+03  0.3213E+03
  -0.724  0.3558E+03  0.3214E+03
  -0.724  0.3558E+03  0.3214E+03
  -0.724  0.3558E+03  0.3215E+03
  -0.724  0.3558E+03  0.3215E+03
  -0.724  0.3558E+03  0.3215E+03
  -0.724  0.3558E+03  0.3216E+03
  -0.723  0.3559E+03  0.3216E+03
  -0.723  0.3559E+03  0.3216E+03
  -0.723  0.3559E+03  0.3217E+03
  -0.723  0.3559E+03  0.3217E+03
  -0.723  0.3559E+03  0.3217E+03
  -0.723  0.3559E+03  0.3218E+03
  -0.723  0.3560E+03  0.3218E+03
  -0.723  0.3560E+03  0.3218E+03
  -0.723  0.3560E+03  0.3219E+03
  -0.723  0.3560E+03  0.3219E+03
  -0.722  0.3560E+03  0.3220E+03
  -0.722  0.3560E+03  0.3220E+03
  -0.722  0.3561E+03  0.3220E+03
  -0.722  0.3561E+03  0.3221E+03
  -0.722  0.3561E+03  0.3221E+03
  -0.722  0.3561E+03  0.3221E+03
  -0.722  0.3561E+03  0.3222E+03
  -0.722  0.3561E+03  0.3222E+03
  -0.722  0.3562E+03  0.3222E+03
  -0.722  0.3562E+03  0.3223E+03
  -0.721  0.3562E+03  0.3223E+03
  -0.721  0.3562E+03  0.3223E+03
  -0.721  0.3562E+03  0.3224E+03
  -0.721  0.3562E+03  0.3224E+03
  -0.721  0.3562E+03  0.3225E+03
  -0.721  0.3563E+03  0.3225E+03
  -0.721  0.3563E+03  0.3225E+03
  -0.721  0.3563E+03  0.3226E+03
  -0.721  0.3563E+03  0.3226E+03
  -0.721  0.3563E+03  0.3226E+03
  -0.720  0.3563E+03  0.3227E+03
  -0.720  0.3564E+03  0.3227E+03
  -0.720  0.3564E+03  0.3227E+03
  -0.720  0.3564E+03  0.3228E+03
  -0.720  0.3564E+03  0.3228E+03
  -0.720  0.3564E+03  0.3228E+03
  -0.720  0.3564E+03  0.3229E+03
  -0.720  0.3565E+03  0.3229E+03
  -0.720  0.3565E+03  0.3230E+03
  -0.720  0.3565E+03  0.3230E+03
  -0.719  0.3565E+03  0.3230E+03
  -0.719  0.3565E+03  0.3231E+03
  -0.719  0.3565E+03  0.3231E+03
  -0.719  0.3565E+03  0.3231E+03
  -0.719  0.3566E+03  0.3232E+03
  -0.719  0.3566E+03  0.3232E+03
  -0.719  0.3566E+03  0.3232E+03
  -0.719  0.3566E+03  0.3233E+03
  -0.719  0.3566E+03  0.3233E+03
  -0.718  0.3566E+03  0.3233E+03
  -0.718  0.3567E+03  0.3234E+03
  -0.718  0.3567E+03  0.3234E+03
  -0.718  0.3567E+03  0.3234E+03
  -0.718  0.3567E+03  0.3235E+03
  -0.718  0.3567E+03  0.3235E+03
  -0.718  0.3567E+03  0.3236E+03
  -0.718  0.3567E+03  0.3236E+03
  -0.718  0.3568E+03  0.3236E+03
  -0.718  0.3568E+03  0.3237E+03
  -0.717  0.3568E+03  0.3237E+03
  -0.717  0.3568E+03  0.3237E+03
  -0.717  0.3568E+03  0.3238E+03
  -0.717  0.3568E+03  0.3238E+03
  -0.717  0.3569E+03  0.3238E+03
  -0.717  0.3569E+03  0.3239E+03
  -0.717  0.3569E+03  0.3239E+03
  -0.717  0.3569E+03  0.3239E+03
  -0.717  0.3569E+03  0.3240E+03
  -0.717  0.3569E+03  0.3240E+03
  -0.716  0.3569E+03  0.3241E+03
  -0.716  0.3570E+03  0.3241E+03
  -0.716  0.3570E+03  0.3241E+03
  -0.716  0.3570E+03  0.3242E+03
  -0.716  0.3570E+03  0.3242E+03
  -0.716  0.3570E+03  0.3242E+03
  -0.716  0.3570E+03  0.3243E+03
  -0.716  0.3570E+03  0.3243E+03
  -0.716  0.3571E+03  0.3243E+03
  -0.716  0.3571E+03  0.3244E+03
  -0.715  0.3571E+03  0.3244E+03
  -0.715  0.3571E+03  0.3244E+03
  -0.715  0.3571E+03  0.3245E+03
  -0.715  0.3571E+03  0.3245E+03
  -0.715  0.3571E+03  0.3246E+03
  -0.715  0.3572E+03  0.3246E+03
  -0.715  0.3572E+03  0.3246E+03
  -0.715  0.3572E+03  0.3247E+03
  -0.715  0.3572E+03  0.3247E+03
  -0.715  0.3572E+03  0.3247E+03
  -0.715  0.3572E+03  0.3248E+03
  -0.714  0.3573E+03  0.3248E+03
  -0.714  0.3573E+03  0.3248E+03
  -0.714  0.3573E+03  0.3249E+03
  -0.714  0.3573E+03  0.3249E+03
  -0.714  0.3573E+03  0.3249E+03
  -0.714  0.3573E+03  0.3250E+03
  -0.714  0.3573E+03  0.3250E+03
  -0.714  0.3574E+03  0.3251E+03
  -0.714  0.3574E+03  0.3251E+03
  -0.714  0.3574E+03  0.3251E+03
  -0.713  0.3574E+03  0.3252E+03
  -0.713  0.3574E+03  0.3252E+03
  -0.713  0.3574E+03  0.3252E+03
  -0.713  0.3574E+03  0.3253E+03
  -0.713  0.3575E+03  0.3253E+03
  -0.713  0.3575E+03  0.3253E+03
  -0.713  0.3575E+03  0.3254E+03
  -0.713  0.3575E+03  0.3254E+03
  -0.713  0.3575E+03  0.3254E+03
  -0.713  0.3575E+03  0.3255E+03
  -0.712  0.3575E+03  0.3255E+03
  -0.712  0.3576E+03  0.3256E+03
  -0.712  0.3576E+03  0.3256E+03
  -0.712  0.3576E+03  0.3256E+03
  -0.712  0.3576E+03  0.3257E+03
  -0.712  0.3576E+03  0.3257E+03
  -0.712  0.3576E+03  0.3257E+03
  -0.712  0.3576E+03  0.3258E+03
  -0.712  0.3576E+03  0.3258E+03
  -0.712  0.3577E+03  0.3258E+03
  -0.711  0.3577E+03  0.3259E+03
  -0.711  0.3577E+03  0.3259E+03
  -0.711  0.3577E+03  0.3260E+03
  -0.711  0.3577E+03  0.3260E+03
  -0.711  0.3577E+03  0.3260E+03
  -0.711  0.3577E+03  0.3261E+03
  -0.711  0.3578E+03  0.3261E+03
  -0.711  0.3578E+03  0.3261E+03
  -0.711  0.3578E+03  0.3262E+03
  -0.711  0.3578E+03  0.3262E+03
  -0.710  0.3578E+03  0.3262E+03
  -0.710  0.3578E+03  0.3263E+03
  -0.710  0.3578E+03  0.3263E+03
  -0.710  0.3579E+03  0.3263E+03
  -0.710  0.3579E+03  0.3264E+03
  -0.710  0.3579E+03  0.3264E+03
  -0.710  0.3579E+03  0.3265E+03
  -0.710  0.3579E+03  0.3265E+03
  -0.710  0.3579E+03  0.3265E+03
  -0.710  0.3579E+03  0.3266E+03
  -0.709  0.3579E+03  0.3266E+03
  -0.709  0.3580E+03  0.3266E+03
  -0.709  0.3580E+03  0.3267E+03
  -0.709  0.3580E+03  0.3267E+03
  -0.709  0.3580E+03  0.3267E+03
  -0.709  0.3580E+03  0.3268E+03
  -0.709  0.3580E+03  0.3268E+03
  -0.709  0.3580E+03  0.3268E+03
  -0.709  0.3581E+03  0.3269E+03
  -0.709  0.3581E+03  0.3269E+03
  -0.708  0.3581E+03  0.3270E+03
  -0.708  0.3581E+03  0.3270E+03
  -0.708  0.3581E+03  0.3270E+03
  -0.708  0.3581E+03  0.3271E+03
  -0.708  0.3581E+03  0.3271E+03
  -0.708  0.3581E+03  0.3271E+03
  -0.708  0.3582E+03  0.3272E+03
  -0.708  0.3582E+03  0.3272E+03
  -0.708  0.3582E+03  0.3272E+03
  -0.707  0.3582E+03  0.3273E+03
  -0.707  0.3582E+03  0.3273E+03
  -0.707  0.3582E+03  0.3273E+03
  -0.707  0.3582E+03  0.3274E+03
  -0.707  0.3582E+03  0.3274E+03
  -0.707  0.3583E+03  0.3275E+03
  -0.707  0.3583E+03  0.3275E+03
  -0.707  0.3583E+03  0.3275E+03
  -0.707  0.3583E+03  0.3276E+03
  -0.707  0.3583E+03  0.3276E+03
  -0.706  0.3583E+03  0.3276E+03
  -0.706  0.3583E+03  0.3277E+03
  -0.706  0.3584E+03  0.3277E+03
  -0.706  0.3584E+03  0.3277E+03
  -0.706  0.3584E+03  0.3278E+03
  -0.706  0.3584E+03  0.3278E+03
  -0.706  0.3584E+03  0.3278E+03
  -0.706  0.3584E+03  0.3279E+03
  -0.706  0.3584E+03  0.3279E+03
  -0.706  0.3584E+03  0.3280E+03
  -0.705  0.3585E+03  0.3280E+03
  -0.705  0.3585E+03  0.3280E+03
  -0.705  0.3585E+03  0.3281E+03
  -0.705  0.3585E+03  0.3281E+03
  -0.705  0.3585E+03  0.3281E+03
  -0.705  0.3585E+03  0.3282E+03
  -0.705  0.3585E+03  0.3282E+03
  -0.705  0.3585E+03  0.3282E+03
  -0.705  0.3586E+03  0.3283E+03
  -0.705  0.3586E+03  0.3283E+03
  -0.704  0.3586E+03  0.3283E+03
  -0.704  0.3586E+03  0.3284E+03
  -0.704  0.3586E+03  0.3284E+03
  -0.704  0.3586E+03  0.3285E+03
  -0.704  0.3586E+03  0.3285E+03
  -0.704  0.3586E+03  0.3285E+03
  -0.704  0.3587E+03  0.3286E+03
  -0.704  0.3587E+03  0.3286E+03
  -0.704  0.3587E+03  0.3286E+03
  -0.704  0.3587E+03  0.3287E+03
  -0.704  0.3587E+03  0.3287E+03
  -0.703  0.3587E+03  0.3287E+03
  -0.703  0.3587E+03  0.3288E+03
  -0.703  0.3587E+03  0.3288E+03
  -0.703  0.3587E+03  0.3289E+03
  -0.703  0.3588E+03  0.3289E+03
  -0.703  0.3588E+03  0.3289E+03
  -0.703  0.3588E+03  0.3290E+03
  -0.703  0.3588E+03  0.3290E+03
  -0.703  0.3588E+03  0.3290E+03
  -0.703  0.3588E+03  0.3291E+03
  -0.702  0.3588E+03  0.3291E+03
  -0.702  0.3588E+03  0.3291E+03
  -0.702  0.3589E+03  0.3292E+03
  -0.702  0.3589E+03  0.3292E+03
  -0.702  0.3589E+03  0.3292E+03
  -0.702  0.3589E+03  0.3293E+03
  -0.702  0.3589E+03  0.3293E+03
  -0.702  0.3589E+03  0.3294E+03
  -0.702  0.3589E+03  0.3294E+03
  -0.702  0.3589E+03  0.3294E+03
  -0.701  0.3589E+03  0.3295E+03
  -0.701  0.3590E+03  0.3295E+03
  -0.701  0.3590E+03  0.3295E+03
  -0.701  0.3590E+03  0.3296E+03
  -0.701  0.3590E+03  0.3296E+03
  -0.701  0.3590E+03  0.3296E+03
  -0.701  0.3590E+03  0.3297E+03
  -0.701  0.3590E+03  0.3297E+03
  -0.701  0.3590E+03  0.3297E+03
  -0.701  0.3591E+03  0.3298E+03
  -0.700  0.3591E+03  0.3298E+03
  -0.700  0.3591E+03  0.3299E+03
  -0.700  0.3591E+03  0.3299E+03
  -0.700  0.3591E+03  0.3299E+03
  -0.700  0.3591E+03  0.3300E+03
  -0.700  0.3591E+03  0.3300E+03
  -0.700  0.3591E+03  0.3300E+03
  -0.700  0.3591E+03  0.3301E+03
  -0.700  0.3592E+03  0.3301E+03
  -0.700  0.3592E+03  0.3301E+03
  -0.699  0.3592E+03  0.3302E+03
  -0.699  0.3592E+03  0.3302E+03
  -0.699  0.3592E+03  0.3303E+03
  -0.699  0.3592E+03  0.3303E+03
  -0.699  0.3592E+03  0.3303E+03
  -0.699  0.3592E+03  0.3304E+03
  -0.699  0.3592E+03  0.3304E+03
  -0.699  0.3593E+03  0.3304E+03
  -0.699  0.3593E+03  0.3305E+03
  -0.699  0.3593E+03  0.3305E+03
  -0.698  0.3593E+03  0.3305E+03
  -0.698  0.3593E+03  0.3306E+03
  -0.698  0.3593E+03  0.3306E+03
  -0.698  0.3593E+03  0.3306E+03
  -0.698  0.3593E+03  0.3307E+03
  -0.698  0.3593E+03  0.3307E+03
  -0.698  0.3594E+03  0.3308E+03
  -0.698  0.3594E+03  0.3308E+03
  -0.698  0.3594E+03  0.3308E+03
  -0.698  0.3594E+03  0.3309E+03
  -0.697  0.3594E+03  0.3309E+03
  -0.697  0.3594E+03  0.3309E+03
  -0.697  0.3594E+03  0.3310E+03
  -0.697  0.3594E+03  0.3310E+03
  -0.697  0.3594E+03  0.3310E+03
  -0.697  0.3595E+03  0.3311E+03
  -0.697  0.3595E+03  0.3311E+03
  -0.697  0.3595E+03  0.3312E+03
  -0.697  0.3595E+03  0.3312E+03
  -0.696  0.3595E+03  0.3312E+03
  -0.696  0.3595E+03  0.3313E+03
  -0.696  0.3595E+03  0.3313E+03
  -0.696  0.3595E+03  0.3313E+03
  -0.696  0.3595E+03  0.3314E+03
  -0.696  0.3595E+03  0.3314E+03
  -0.696  0.3596E+03  0.3314E+03
  -0.696  0.3596E+03  0.3315E+03
  -0.696  0.3596E+03  0.3315E+03
  -0.696  0.3596E+03  0.3315E+03
  -0.695  0.3596E+03  0.3316E+03
  -0.695  0.3596E+03  0.3316E+03
  -0.695  0.3596E+03  0.3317E+03
  -0.695  0.3596E+03  0.3317E+03
  -0.695  0.3596E+03  0.3317E+03
  -0.695  0.3597E+03  0.3318E+03
  -0.695  0.3597E+03  0.3318E+03
  -0.695  0.3597E+03  0.3318E+03
  -0.695  0.3597E+03  0.3319E+03
  -0.695  0.3597E+03  0.3319E+03
  -0.694  0.3597E+03  0.3319E+03
  -0.694  0.3597E+03  0.3320E+03
  -0.694  0.3597E+03  0.3320E+03
  -0.694  0.3597E+03  0.3320E+03
  -0.694  0.3597E+03  0.3321E+03
  -0.694  0.3598E+03  0.3321E+03
  -0.694  0.3598E+03  0.3322E+03
  -0.694  0.3598E+03  0.3322E+03
  -0.694  0.3598E+03  0.3322E+03
  -0.694  0.3598E+03  0.3323E+03
  -0.693  0.3598E+03  0.3323E+03
  -0.693  0.3598E+03  0.3323E+03
  -0.693  0.3598E+03  0.3324E+03
  -0.693  0.3598E+03  0.3324E+03
  -0.693  0.3598E+03  0.3324E+03
  -0.693  0.3599E+03  0.3325E+03
  -0.693  0.3599E+03  0.3325E+03
  -0.693  0.3599E+03  0.3326E+03
  -0.693  0.3599E+03  0.3326E+03
  -0.693  0.3599E+03  0.3326E+03
  -0.693  0.3599E+03  0.3327E+03
  -0.692  0.3599E+03  0.3327E+03
  -0.692  0.3599E+03  0.3327E+03
  -0.692  0.3599E+03  0.3328E+03
  -0.692  0.3599E+03  0.3328E+03
  -0.692  0.3600E+03  0.3328E+03
  -0.692  0.3600E+03  0.3329E+03
  -0.692  0.3600E+03  0.3329E+03
  -0.692  0.3600E+03  0.3329E+03
  -0.692  0.3600E+03  0.3330E+03
  -0.692  0.3600E+03  0.3330E+03
  -0.691  0.3600E+03  0.3331E+03
  -0.691  0.3600E+03  0.3331E+03
  -0.691  0.3600E+03  0.3331E+03
  -0.691  0.3600E+03  0.3332E+03
  -0.691  0.3601E+03  0.3332E+03
  -0.691  0.3601E+03  0.3332E+03
  -0.691  0.3601E+03  0.3333E+03
  -0.691  0.3601E+03  0.3333E+03
  -0.691  0.3601E+03  0.3333E+03
  -0.691  0.3601E+03  0.3334E+03
  -0.690  0.3601E+03  0.3334E+03
  -0.690  0.3601E+03  0.3335E+03
  -0.690  0.3601E+03  0.3335E+03
  -0.690  0.3601E+03  0.3335E+03
  -0.690  0.3601E+03  0.3336E+03
  -0.690  0.3602E+03  0.3336E+03
  -0.690  0.3602E+03  0.3336E+03
  -0.690  0.3602E+03  0.3337E+03
  -0.690  0.3602E+03  0.3337E+03
  -0.690  0.3602E+03  0.3337E+03
  -0.689  0.3602E+03  0.3338E+03
  -0.689  0.3602E+03  0.3338E+03
  -0.689  0.3602E+03  0.3338E+03
  -0.689  0.3602E+03  0.3339E+03
  -0.689  0.3602E+03  0.3339E+03
  -0.689  0.3602E+03  0.3340E+03
  -0.689  0.3603E+03  0.3340E+03
  -0.689  0.3603E+03  0.3340E+03
  -0.689  0.3603E+03  0.3341E+03
  -0.689  0.3603E+03  0.3341E+03
  -0.688  0.3603E+03  0.3341E+03
  -0.688  0.3603E+03  0.3342E+03
  -0.688  0.3603E+03  0.3342E+03
  -0.688  0.3603E+03  0.3342E+03
  -0.688  0.3603E+03  0.3343E+03
  -0.688  0.3603E+03  0.3343E+03
  -0.688  0.3603E+03  0.3344E+03
  -0.688  0.3604E+03  0.3344E+03
  -0.688  0.3604E+03  0.3344E+03
  -0.688  0.3604E+03  0.3345E+03
  -0.687  0.3604E+03  0.3345E+03
  -0.687  0.3604E+03  0.3345E+03
  -0.687  0.3604E+03  0.3346E+03
  -0.687  0.3604E+03  0.3346E+03
  -0.687  0.3604E+03  0.3346E+03
  -0.687  0.3604E+03  0.3347E+03
  -0.687  0.3604E+03  0.3347E+03
  -0.687  0.3604E+03  0.3348E+03
  -0.687  0.3604E+03  0.3348E+03
  -0.686  0.3605E+03  0.3348E+03
  -0.686  0.3605E+03  0.3349E+03
  -0.686  0.3605E+03  0.3349E+03
  -0.686  0.3605E+03  0.3349E+03
  -0.686  0.3605E+03  0.3350E+03
  -0.686  0.3605E+03  0.3350E+03
  -0.686  0.3605E+03  0.3350E+03
  -0.686  0.3605E+03  0.3351E+03
  -0.686  0.3605E+03  0.3351E+03
  -0.686  0.3605E+03  0.3351E+03
  -0.685  0.3605E+03  0.3352E+03
  -0.685  0.3606E+03  0.3352E+03
  -0.685  0.3606E+03  0.3353E+03
  -0.685  0.3606E+03  0.3353E+03
  -0.685  0.3606E+03  0.3353E+03
  -0.685  0.3606E+03  0.3354E+03
  -0.685  0.3606E+03  0.3354E+03
  -0.685  0.3606E+03  0.3354E+03
  -0.685  0.3606E+03  0.3355E+03
  -0.685  0.3606E+03  0.3355E+03
  -0.684  0.3606E+03  0.3355E+03
  -0.684  0.3606E+03  0.3356E+03
  -0.684  0.3606E+03  0.3356E+03
  -0.684  0.3607E+03  0.3357E+03
  -0.684  0.3607E+03  0.3357E+03
  -0.684  0.3607E+03  0.3357E+03
  -0.684  0.3607E+03  0.3358E+03
  -0.684  0.3607E+03  0.3358E+03
  -0.684  0.3607E+03  0.3358E+03
  -0.684  0.3607E+03  0.3359E+03
  -0.683  0.3607E+03  0.3359E+03
  -0.683  0.3607E+03  0.3359E+03
  -0.683  0.3607E+03  0.3360E+03
  -0.683  0.3607E+03  0.3360E+03
  -0.683  0.3607E+03  0.3360E+03
  -0.683  0.3607E+03  0.3361E+03
  -0.683  0.3608E+03  0.3361E+03
  -0.683  0.3608E+03  0.3362E+03
  -0.683  0.3608E+03  0.3362E+03
  -0.683  0.3608E+03  0.3362E+03
  -0.683  0.3608E+03  0.3363E+03
  -0.682  0.3608E+03  0.3363E+03
  -0.682  0.3608E+03  0.3363E+03
  -0.682  0.3608E+03  0.3364E+03
  -0.682  0.3608E+03  0.3364E+03
  -0.682  0.3608E+03  0.3364E+03
  -0.682  0.3608E+03  0.3365E+03
  -0.682  0.3608E+03  0.3365E+03
  -0.682  0.3608E+03  0.3366E+03
  -0.682  0.3609E+03  0.3366E+03
  -0.682  0.3609E+03  0.3366E+03
  -0.681  0.3609E+03  0.3367E+03
  -0.681  0.3609E+03  0.3367E+03
  -0.681  0.3609E+03  0.3367E+03
  -0.681  0.3609E+03  0.3368E+03
  -0.681  0.3609E+03  0.3368E+03
  -0.681  0.3609E+03  0.3368E+03
  -0.681  0.3609E+03  0.3369E+03
  -0.681  0.3609E+03  0.3369E+03
  -0.681  0.3609E+03  0.3370E+03
  -0.681  0.3609E+03  0.3370E+03
  -0.680  0.3609E+03  0.3370E+03
  -0.680  0.3610E+03  0.3371E+03
  -0.680  0.3610E+03  0.3371E+03
  -0.680  0.3610E+03  0.3371E+03
  -0.680  0.3610E+03  0.3372E+03
  -0.680  0.3610E+03  0.3372E+03
  -0.680  0.3610E+03  0.3372E+03
  -0.680  0.3610E+03  0.3373E+03
  -0.680  0.3610E+03  0.3373E+03
  -0.680  0.3610E+03  0.3373E+03
  -0.679  0.3610E+03  0.3374E+03
  -0.679  0.3610E+03  0.3374E+03
  -0.679  0.3610E+03  0.3375E+03
  -0.679  0.3610E+03  0.3375E+03
  -0.679  0.3610E+03  0.3375E+03
  -0.679  0.3611E+03  0.3376E+03
  -0.679  0.3611E+03  0.3376E+03
  -0.679  0.3611E+03  0.3376E+03
  -0.679  0.3611E+03  0.3377E+03
  -0.679  0.3611E+03  0.3377E+03
  -0.678  0.3611E+03  0.3377E+03
  -0.678  0.3611E+03  0.3378E+03
  -0.678  0.3611E+03  0.3378E+03
  -0.678  0.3611E+03  0.3379E+03
  -0.678  0.3611E+03  0.3379E+03
  -0.678  0.3611E+03  0.3379E+03
  -0.678  0.3611E+03  0.3380E+03
  -0.678  0.3611E+03  0.3380E+03
  -0.678  0.3611E+03  0.3380E+03
  -0.677  0.3612E+03  0.3381E+03
  -0.677  0.3612E+03  0.3381E+03
  -0.677  0.3612E+03  0.3381E+03
  -0.677  0.3612E+03  0.3382E+03
  -0.677  0.3612E+03  0.3382E+03
  -0.677  0.3612E+03  0.3383E+03
  -0.677  0.3612E+03  0.3383E+03
  -0.677  0.3612E+03  0.3383E+03
  -0.677  0.3612E+03  0.3384E+03
  -0.677  0.3612E+03  0.3384E+03
  -0.676  0.3612E+03  0.3384E+03
  -0.676  0.3612E+03  0.3385E+03
  -0.676  0.3612E+03  0.3385E+03
  -0.676  0.3612E+03  0.3385E+03
  -0.676  0.3612E+03  0.3386E+03
  -0.676  0.3612E+03  0.3386E+03
  -0.676  0.3613E+03  0.3386E+03
  -0.676  0.3613E+03  0.3387E+03
  -0.676  0.3613E+03  0.3387E+03
  -0.676  0.3613E+03  0.3388E+03
  -0.675  0.3613E+03  0.3388E+03
  -0.675  0.3613E+03  0.3388E+03
  -0.675  0.3613E+03  0.3389E+03
  -0.675  0.3613E+03  0.3389E+03
  -0.675  0.3613E+03  0.3389E+03
  -0.675  0.3613E+03  0.3390E+03
  -0.675  0.3613E+03  0.3390E+03
  -0.675  0.3613E+03  0.3390E+03
  -0.675  0.3613E+03  0.3391E+03
  -0.675  0.3613E+03  0.3391E+03
  -0.674  0.3613E+03  0.3392E+03
  -0.674  0.3614E+03  0.3392E+03
  -0.674  0.3614E+03  0.3392E+03
  -0.674  0.3614E+03  0.3393E+03
  -0.674  0.3614E+03  0.3393E+03
  -0.674  0.3614E+03  0.3393E+03
  -0.674  0.3614E+03  0.3394E+03
  -0.674  0.3614E+03  0.3394E+03
  -0.674  0.3614E+03  0.3394E+03
  -0.674  0.3614E+03  0.3395E+03
  -0.673  0.3614E+03  0.3395E+03
  -0.673  0.3614E+03  0.3396E+03
  -0.673  0.3614E+03  0.3396E+03
  -0.673  0.3614E+03  0.3396E+03
  -0.673  0.3614E+03  0.3397E+03
  -0.673  0.3614E+03  0.3397E+03
  -0.673  0.3614E+03  0.3397E+03
  -0.673  0.3614E+03  0.3398E+03
  -0.673  0.3615E+03  0.3398E+03
  -0.673  0.3615E+03  0.3398E+03
  -0.672  0.3615E+03  0.3399E+03
  -0.672  0.3615E+03  0.3399E+03
  -0.672  0.3615E+03  0.3399E+03
  -0.672  0.3615E+03  0.3400E+03
  -0.672  0.3615E+03  0.3400E+03
  -0.672  0.3615E+03  0.3401E+03
  -0.672  0.3615E+03  0.3401E+03
  -0.672  0.3615E+03  0.3401E+03
  -0.672  0.3615E+03  0.3402E+03
  -0.672  0.3615E+03  0.3402E+03
  -0.672  0.3615E+03  0.3402E+03
  -0.671  0.3615E+03  0.3403E+03
  -0.671  0.3615E+03  0.3403E+03
  -0.671  0.3615E+03  0.3403E+03
  -0.671  0.3615E+03  0.3404E+03
  -0.671  0.3616E+03  0.3404E+03
  -0.671  0.3616E+03  0.3405E+03
  -0.671  0.3616E+03  0.3405E+03
  -0.671  0.3616E+03  0.3405E+03
  -0.671  0.3616E+03  0.3406E+03
  -0.671  0.3616E+03  0.3406E+03
  -0.670  0.3616E+03  0.3406E+03
  -0.670  0.3616E+03  0.3407E+03
  -0.670  0.3616E+03  0.3407E+03
  -0.670  0.3616E+03  0.3407E+03
  -0.670  0.3616E+03  0.3408E+03
  -0.670  0.3616E+03  0.3408E+03
  -0.670  0.3616E+03  0.3409E+03
  -0.670  0.3616E+03  0.3409E+03
  -0.670  0.3616E+03  0.3409E+03
  -0.670  0.3616E+03  0.3410E+03
  -0.669  0.3616E+03  0.3410E+03
  -0.669  0.3616E+03  0.3410E+03
  -0.669  0.3616E+03  0.3411E+03
  -0.669  0.3617E+03  0.3411E+03
  -0.669  0.3617E+03  0.3411E+03
  -0.669  0.3617E+03  0.3412E+03
  -0.669  0.3617E+03  0.3412E+03
  -0.669  0.3617E+03  0.3413E+03
  -0.669  0.3617E+03  0.3413E+03
  -0.669  0.3617E+03  0.3413E+03
  -0.668  0.3617E+03  0.3414E+03
  -0.668  0.3617E+03  0.3414E+03
  -0.668  0.3617E+03  0.3414E+03
  -0.668  0.3617E+03  0.3415E+03
  -0.668  0.3617E+03  0.3415E+03
  -0.668  0.3617E+03  0.3415E+03
  -0.668  0.3617E+03  0.3416E+03
  -0.668  0.3617E+03  0.3416E+03
  -0.668  0.3617E+03  0.3416E+03
  -0.668  0.3617E+03  0.3417E+03
  -0.667  0.3617E+03  0.3417E+03
  -0.667  0.3617E+03  0.3418E+03
  -0.667  0.3617E+03  0.3418E+03
  -0.667  0.3618E+03  0.3418E+03
  -0.667  0.3618E+03  0.3419E+03
  -0.667  0.3618E+03  0.3419E+03
  -0.667  0.3618E+03  0.3419E+03
  -0.667  0.3618E+03  0.3420E+03
  -0.667  0.3618E+03  0.3420E+03
  -0.666  0.3618E+03  0.3420E+03
  -0.666  0.3618E+03  0.3421E+03
  -0.666  0.3618E+03  0.3421E+03
  -0.666  0.3618E+03  0.3422E+03
  -0.666  0.3618E+03  0.3422E+03
  -0.666  0.3618E+03  0.3422E+03
  -0.666  0.3618E+03  0.3423E+03
  -0.666  0.3618E+03  0.3423E+03
  -0.666  0.3618E+03  0.3423E+03
  -0.666  0.3618E+03  0.3424E+03
  -0.665  0.3618E+03  0.3424E+03
  -0.665  0.3618E+03  0.3424E+03
  -0.665  0.3618E+03  0.3425E+03
  -0.665  0.3618E+03  0.3425E+03
  -0.665  0.3618E+03  0.3426E+03
  -0.665  0.3619E+03  0.3426E+03
  -0.665  0.3619E+03  0.3426E+03
  -0.665  0.3619E+03  0.3427E+03
  -0.665  0.3619E+03  0.3427E+03
  -0.665  0.3619E+03  0.3427E+03
  -0.664  0.3619E+03  0.3428E+03
  -0.664  0.3619E+03  0.3428E+03
  -0.664  0.3619E+03  0.3428E+03
  -0.664  0.3619E+03  0.3429E+03
  -0.664  0.3619E+03  0.3429E+03
  -0.664  0.3619E+03  0.3430E+03
  -0.664  0.3619E+03  0.3430E+03
  -0.664  0.3619E+03  0.3430E+03
  -0.664  0.3619E+03  0.3431E+03
  -0.664  0.3619E+03  0.3431E+03
  -0.663  0.3619E+03  0.3431E+03
  -0.663  0.3619E+03  0.3432E+03
  -0.663  0.3619E+03  0.3432E+03
  -0.663  0.3619E+03  0.3432E+03
  -0.663  0.3619E+03  0.3433E+03
  -0.663  0.3619E+03  0.3433E+03
  -0.663  0.3619E+03  0.3433E+03
  -0.663  0.3619E+03  0.3434E+03
  -0.663  0.3619E+03  0.3434E+03
  -0.663  0.3620E+03  0.3435E+03
  -0.662  0.3620E+03  0.3435E+03
  -0.662  0.3620E+03  0.3435E+03
  -0.662  0.3620E+03  0.3436E+03
  -0.662  0.3620E+03  0.3436E+03
  -0.662  0.3620E+03  0.3436E+03
  -0.662  0.3620E+03  0.3437E+03
  -0.662  0.3620E+03  0.3437E+03
  -0.662  0.3620E+03  0.3437E+03
  -0.662  0.3620E+03  0.3438E+03
  -0.662  0.3620E+03  0.3438E+03
  -0.661  0.3620E+03  0.3439E+03
  -0.661  0.3620E+03  0.3439E+03
  -0.661  0.3620E+03  0.3439E+03
  -0.661  0.3620E+03  0.3440E+03
  -0.661  0.3620E+03  0.3440E+03
  -0.661  0.3620E+03  0.3440E+03
  -0.661  0.3620E+03  0.3441E+03
  -0.661  0.3620E+03  0.3441E+03
  -0.661  0.3620E+03  0.3441E+03
  -0.661  0.3620E+03  0.3442E+03
  -0.661  0.3620E+03  0.3442E+03
  -0.660  0.3620E+03  0.3443E+03
  -0.660  0.3620E+03  0.3443E+03
  -0.660  0.3620E+03  0.3443E+03
  -0.660  0.3620E+03  0.3444E+03
  -0.660  0.3620E+03  0.3444E+03
  -0.660  0.3621E+03  0.3444E+03
  -0.660  0.3621E+03  0.3445E+03
  -0.660  0.3621E+03  0.3445E+03
  -0.660  0.3621E+03  0.3445E+03
  -0.660  0.3621E+03  0.3446E+03
  -0.659  0.3621E+03  0.3446E+03
  -0.659  0.3621E+03  0.3447E+03
  -0.659  0.3621E+03  0.3447E+03
  -0.659  0.3621E+03  0.3447E+03
  -0.659  0.3621E+03  0.3448E+03
  -0.659  0.3621E+03  0.3448E+03
  -0.659  0.3621E+03  0.3448E+03
  -0.659  0.3621E+03  0.3449E+03
  -0.659  0.3621E+03  0.3449E+03
  -0.659  0.3621E+03  0.3449E+03
  -0.658  0.3621E+03  0.3450E+03
  -0.658  0.3621E+03  0.3450E+03
  -0.658  0.3621E+03  0.3451E+03
  -0.658  0.3621E+03  0.3451E+03
  -0.658  0.3621E+03  0.3451E+03
  -0.658  0.3621E+03  0.3452E+03
  -0.658  0.3621E+03  0.3452E+03
  -0.658  0.3621E+03  0.3452E+03
  -0.658  0.3621E+03  0.3453E+03
  -0.658  0.3621E+03  0.3453E+03
  -0.657  0.3621E+03  0.3453E+03
  -0.657  0.3621E+03  0.3454E+03
  -0.657  0.3621E+03  0.3454E+03
  -0.657  0.3621E+03  0.3454E+03
  -0.657  0.3621E+03  0.3455E+03
  -0.657  0.3621E+03  0.3455E+03
  -0.657  0.3622E+03  0.3456E+03
  -0.657  0.3622E+03  0.3456E+03
  -0.657  0.3622E+03  0.3456E+03
  -0.657  0.3622E+03  0.3457E+03
  -0.656  0.3622E+03  0.3457E+03
  -0.656  0.3622E+03  0.3457E+03
  -0.656  0.3622E+03  0.3458E+03
  -0.656  0.3622E+03  0.3458E+03
  -0.656  0.3622E+03  0.3458E+03
  -0.656  0.3622E+03  0.3459E+03
  -0.656  0.3622E+03  0.3459E+03
  -0.656  0.3622E+03  0.3460E+03
  -0.656  0.3622E+03  0.3460E+03
  -0.655  0.3622E+03  0.3460E+03
  -0.655  0.3622E+03  0.3461E+03
  -0.655  0.3622E+03  0.3461E+03
  -0.655  0.3622E+03  0.3461E+03
  -0.655  0.3622E+03  0.3462E+03
  -0.655  0.3622E+03  0.3462E+03
  -0.655  0.3622E+03  0.3462E+03
  -0.655  0.3622E+03  0.3463E+03
  -0.655  0.3622E+03  0.3463E+03
  -0.655  0.3622E+03  0.3464E+03
  -0.654  0.3622E+03  0.3464E+03
  -0.654  0.3622E+03  0.3464E+03
  -0.654  0.3622E+03  0.3465E+03
  -0.654  0.3622E+03  0.3465E+03
  -0.654  0.3622E+03  0.3465E+03
  -0.654  0.3622E+03  0.3466E+03
  -0.654  0.3622E+03  0.3466E+03
  -0.654  0.3622E+03  0.3466E+03
  -0.654  0.3622E+03  0.3467E+03
  -0.654  0.3622E+03  0.3467E+03
  -0.653  0.3622E+03  0.3468E+03
  -0.653  0.3622E+03  0.3468E+03
  -0.653  0.3622E+03  0.3468E+03
  -0.653  0.3622E+03  0.3469E+03
  -0.653  0.3622E+03  0.3469E+03
  -0.653  0.3622E+03  0.3469E+03
  -0.653  0.3623E+03  0.3470E+03
  -0.653  0.3623E+03  0.3470E+03
  -0.653  0.3623E+03  0.3470E+03
  -0.653  0.3623E+03  0.3471E+03
  -0.652  0.3623E+03  0.3471E+03
  -0.652  0.3623E+03  0.3472E+03
  -0.652  0.3623E+03  0.3472E+03
  -0.652  0.3623E+03  0.3472E+03
  -0.652  0.3623E+03  0.3473E+03
  -0.652  0.3623E+03  0.3473E+03
  -0.652  0.3623E+03  0.3473E+03
  -0.652  0.3623E+03  0.3474E+03
  -0.652  0.3623E+03  0.3474E+03
  -0.652  0.3623E+03  0.3474E+03
  -0.651  0.3623E+03  0.3475E+03
  -0.651  0.3623E+03  0.3475E+03
  -0.651  0.3623E+03  0.3475E+03
  -0.651  0.3623E+03  0.3476E+03
  -0.651  0.3623E+03  0.3476E+03
  -0.651  0.3623E+03  0.3477E+03
  -0.651  0.3623E+03  0.3477E+03
  -0.651  0.3623E+03  0.3477E+03
  -0.651  0.3623E+03  0.3478E+03
  -0.651  0.3623E+03  0.3478E+03
  -0.650  0.3623E+03  0.3478E+03
  -0.650  0.3623E+03  0.3479E+03
  -0.650  0.3623E+03  0.3479E+03
  -0.650  0.3623E+03  0.3479E+03
  -0.650  0.3623E+03  0.3480E+03
  -0.650  0.3623E+03  0.3480E+03
  -0.650  0.3623E+03  0.3481E+03
  -0.650  0.3623E+03  0.3481E+03
  -0.650  0.3623E+03  0.3481E+03
  -0.650  0.3623E+03  0.3482E+03
  -0.650  0.3623E+03  0.3482E+03
  -0.649  0.3623E+03  0.3482E+03
  -0.649  0.3623E+03  0.3483E+03
  -0.649  0.3623E+03  0.3483E+03
  -0.649  0.3623E+03  0.3483E+03
  -0.649  0.3623E+03  0.3484E+03
  -0.649  0.3623E+03  0.3484E+03
  -0.649  0.3623E+03  0.3485E+03
  -0.649  0.3623E+03  0.3485E+03
  -0.649  0.3623E+03  0.3485E+03
  -0.649  0.3623E+03  0.3486E+03
  -0.648  0.3623E+03  0.3486E+03
  -0.648  0.3623E+03  0.3486E+03
  -0.648  0.3623E+03  0.3487E+03
  -0.648  0.3623E+03  0.3487E+03
  -0.648  0.3623E+03  0.3487E+03
  -0.648  0.3623E+03  0.3488E+03
  -0.648  0.3623E+03  0.3488E+03
  -0.648  0.3623E+03  0.3489E+03
  -0.648  0.3623E+03  0.3489E+03
  -0.648  0.3623E+03  0.3489E+03
  -0.647  0.3623E+03  0.3490E+03
  -0.647  0.3623E+03  0.3490E+03
  -0.647  0.3624E+03  0.3490E+03
  -0.647  0.3624E+03  0.3491E+03
  -0.647  0.3624E+03  0.3491E+03
  -0.647  0.3624E+03  0.3491E+03
  -0.647  0.3624E+03  0.3492E+03
  -0.647  0.3624E+03  0.3492E+03
  -0.647  0.3624E+03  0.3493E+03
  -0.647  0.3624E+03  0.3493E+03
  -0.646  0.3624E+03  0.3493E+03
  -0.646  0.3624E+03  0.3494E+03
  -0.646  0.3624E+03  0.3494E+03
  -0.646  0.3624E+03  0.3494E+03
  -0.646  0.3624E+03  0.3495E+03
  -0.646  0.3624E+03  0.3495E+03
  -0.646  0.3624E+03  0.3495E+03
  -0.646  0.3624E+03  0.3496E+03
  -0.646  0.3624E+03  0.3496E+03
  -0.646  0.3624E+03  0.3497E+03
  -0.645  0.3624E+03  0.3497E+03
  -0.645  0.3624E+03  0.3497E+03
  -0.645  0.3624E+03  0.3498E+03
  -0.645  0.3624E+03  0.3498E+03
  -0.645  0.3624E+03  0.3498E+03
  -0.645  0.3624E+03  0.3499E+03
  -0.645  0.3624E+03  0.3499E+03
  -0.645  0.3624E+03  0.3499E+03
  -0.645  0.3624E+03  0.3500E+03
  -0.645  0.3624E+03  0.3500E+03
  -0.644  0.3624E+03  0.3500E+03
  -0.644  0.3624E+03  0.3501E+03
  -0.644  0.3624E+03  0.3501E+03
  -0.644  0.3624E+03  0.3502E+03
  -0.644  0.3624E+03  0.3502E+03
  -0.644  0.3624E+03  0.3502E+03
  -0.644  0.3624E+03  0.3503E+03
  -0.644  0.3624E+03  0.3503E+03
  -0.644  0.3624E+03  0.3503E+03
  -0.643  0.3624E+03  0.3504E+03
  -0.643  0.3624E+03  0.3504E+03
  -0.643  0.3624E+03  0.3504E+03
  -0.643  0.3624E+03  0.3505E+03
  -0.643  0.3624E+03  0.3505E+03
  -0.643  0.3624E+03  0.3506E+03
  -0.643  0.3624E+03  0.3506E+03
  -0.643  0.3624E+03  0.3506E+03
  -0.643  0.3624E+03  0.3507E+03
  -0.643  0.3624E+03  0.3507E+03
  -0.642  0.3624E+03  0.3507E+03
  -0.642  0.3624E+03  0.3508E+03
  -0.642  0.3624E+03  0.3508E+03
  -0.642  0.3624E+03  0.3508E+03
  -0.642  0.3624E+03  0.3509E+03
  -0.642  0.3624E+03  0.3509E+03
  -0.642  0.3624E+03  0.3510E+03
  -0.642  0.3624E+03  0.3510E+03
  -0.642  0.3624E+03  0.3510E+03
  -0.642  0.3624E+03  0.3511E+03
  -0.641  0.3624E+03  0.3511E+03
  -0.641  0.3624E+03  0.3511E+03
  -0.641  0.3624E+03  0.3512E+03
  -0.641  0.3624E+03  0.3512E+03
  -0.641  0.3624E+03  0.3512E+03
  -0.641  0.3624E+03  0.3513E+03
  -0.641  0.3624E+03  0.3513E+03
  -0.641  0.3624E+03  0.3514E+03
  -0.641  0.3624E+03  0.3514E+03
  -0.641  0.3624E+03  0.3514E+03
  -0.640  0.3624E+03  0.3515E+03
  -0.640  0.3624E+03  0.3515E+03
  -0.640  0.3624E+03  0.3515E+03
  -0.640  0.3624E+03  0.3516E+03
  -0.640  0.3624E+03  0.3516E+03
  -0.640  0.3624E+03  0.3516E+03
  -0.640  0.3624E+03  0.3517E+03
  -0.640  0.3624E+03  0.3517E+03
  -0.640  0.3624E+03  0.3518E+03
  -0.640  0.3624E+03  0.3518E+03
  -0.639  0.3624E+03  0.3518E+03
  -0.639  0.3624E+03  0.3519E+03
  -0.639  0.3624E+03  0.3519E+03
  -0.639  0.3624E+03  0.3519E+03
  -0.639  0.3624E+03  0.3520E+03
  -0.639  0.3624E+03  0.3520E+03
  -0.639  0.3624E+03  0.3520E+03
  -0.639  0.3624E+03  0.3521E+03
  -0.639  0.3624E+03  0.3521E+03
  -0.639  0.3624E+03  0.3522E+03
  -0.639  0.3624E+03  0.3522E+03
  -0.638  0.3624E+03  0.3522E+03
  -0.638  0.3624E+03  0.3523E+03
  -0.638  0.3624E+03  0.3523E+03
  -0.638  0.3624E+03  0.3523E+03
  -0.638  0.3624E+03  0.3524E+03
  -0.638  0.3624E+03  0.3524E+03
  -0.638  0.3624E+03  0.3524E+03
  -0.638  0.3624E+03  0.3525E+03
  -0.638  0.3624E+03  0.3525E+03
  -0.638  0.3624E+03  0.3526E+03
  -0.637  0.3624E+03  0.3526E+03
  -0.637  0.3624E+03  0.3526E+03
  -0.637  0.3624E+03  0.3527E+03
  -0.637  0.3624E+03  0.3527E+03
  -0.637  0.3624E+03  0.3527E+03
  -0.637  0.3624E+03  0.3528E+03
  -0.637  0.3624E+03  0.3528E+03
  -0.637  0.3624E+03  0.3528E+03
  -0.637  0.3624E+03  0.3529E+03
  -0.637  0.3624E+03  0.3529E+03
  -0.636  0.3624E+03  0.3529E+03
  -0.636  0.3624E+03  0.3530E+03
  -0.636  0.3624E+03  0.3530E+03
  -0.636  0.3624E+03  0.3531E+03
  -0.636  0.3624E+03  0.3531E+03
  -0.636  0.3624E+03  0.3531E+03
  -0.636  0.3624E+03  0.3532E+03
  -0.636  0.3624E+03  0.3532E+03
  -0.636  0.3624E+03  0.3532E+03
  -0.636  0.3624E+03  0.3533E+03
  -0.635  0.3624E+03  0.3533E+03
  -0.635  0.3624E+03  0.3533E+03
  -0.635  0.3624E+03  0.3534E+03
  -0.635  0.3624E+03  0.3534E+03
  -0.635  0.3624E+03  0.3535E+03
  -0.635  0.3624E+03  0.3535E+03
  -0.635  0.3624E+03  0.3535E+03
  -0.635  0.3624E+03  0.3536E+03
  -0.635  0.3624E+03  0.3536E+03
  -0.635  0.3624E+03  0.3536E+03
  -0.634  0.3624E+03  0.3537E+03
  -0.634  0.3624E+03  0.3537E+03
  -0.634  0.3624E+03  0.3537E+03
  -0.634  0.3624E+03  0.3538E+03
  -0.634  0.3624E+03  0.3538E+03
  -0.634  0.3624E+03  0.3539E+03
  -0.634  0.3624E+03  0.3539E+03
  -0.634  0.3624E+03  0.3539E+03
  -0.634  0.3624E+03  0.3540E+03
  -0.634  0.3624E+03  0.3540E+03
  -0.633  0.3624E+03  0.3540E+03
  -0.633  0.3624E+03  0.3541E+03
  -0.633  0.3624E+03  0.3541E+03
  -0.633  0.3624E+03  0.3541E+03
  -0.633  0.3624E+03  0.3542E+03
  -0.633  0.3624E+03  0.3542E+03
  -0.633  0.3624E+03  0.3543E+03
  -0.633  0.3624E+03  0.3543E+03
  -0.633  0.3624E+03  0.3543E+03
  -0.632  0.3624E+03  0.3544E+03
  -0.632  0.3624E+03  0.3544E+03
  -0.632  0.3624E+03  0.3544E+03
  -0.632  0.3624E+03  0.3545E+03
  -0.632  0.3623E+03  0.3545E+03
  -0.632  0.3623E+03  0.3545E+03
  -0.632  0.3623E+03  0.3546E+03
  -0.632  0.3623E+03  0.3546E+03
  -0.632  0.3623E+03  0.3547E+03
  -0.632  0.3623E+03  0.3547E+03
  -0.631  0.3623E+03  0.3547E+03
  -0.631  0.3623E+03  0.3548E+03
  -0.631  0.3623E+03  0.3548E+03
  -0.631  0.3623E+03  0.3548E+03
  -0.631  0.3623E+03  0.3549E+03
  -0.631  0.3623E+03  0.3549E+03
  -0.631  0.3623E+03  0.3549E+03
  -0.631  0.3623E+03  0.3550E+03
  -0.631  0.3623E+03  0.3550E+03
  -0.631  0.3623E+03  0.3551E+03
  -0.630  0.3623E+03  0.3551E+03
  -0.630  0.3623E+03  0.3551E+03
  -0.630  0.3623E+03  0.3552E+03
  -0.630  0.3623E+03  0.3552E+03
  -0.630  0.3623E+03  0.3552E+03
  -0.630  0.3623E+03  0.3553E+03
  -0.630  0.3623E+03  0.3553E+03
  -0.630  0.3623E+03  0.3553E+03
  -0.630  0.3623E+03  0.3554E+03
  -0.630  0.3623E+03  0.3554E+03
  -0.629  0.3623E+03  0.3554E+03
  -0.629  0.3623E+03  0.3555E+03
  -0.629  0.3623E+03  0.3555E+03
  -0.629  0.3623E+03  0.3556E+03
  -0.629  0.3623E+03  0.3556E+03
  -0.629  0.3623E+03  0.3556E+03
  -0.629  0.3623E+03  0.3557E+03
  -0.629  0.3623E+03  0.3557E+03
  -0.629  0.3623E+03  0.3557E+03
  -0.629  0.3623E+03  0.3558E+03
  -0.628  0.3623E+03  0.3558E+03
  -0.628  0.3623E+03  0.3558E+03
  -0.628  0.3623E+03  0.3559E+03
  -0.628  0.3623E+03  0.3559E+03
  -0.628  0.3623E+03  0.3560E+03
  -0.628  0.3623E+03  0.3560E+03
  -0.628  0.3623E+03  0.3560E+03
  -0.628  0.3623E+03  0.3561E+03
  -0.628  0.3623E+03  0.3561E+03
  -0.628  0.3623E+03  0.3561E+03
  -0.628  0.3623E+03  0.3562E+03
  -0.627  0.3623E+03  0.3562E+03
  -0.627  0.3623E+03  0.3562E+03
  -0.627  0.3623E+03  0.3563E+03
  -0.627  0.3623E+03  0.3563E+03
  -0.627  0.3623E+03  0.3564E+03
  -0.627  0.3623E+03  0.3564E+03
  -0.627  0.3623E+03  0.3564E+03
  -0.627  0.3623E+03  0.3565E+03
  -0.627  0.3623E+03  0.3565E+03
  -0.627  0.3623E+03  0.3565E+03
  -0.626  0.3623E+03  0.3566E+03
  -0.626  0.3623E+03  0.3566E+03
  -0.626  0.3623E+03  0.3566E+03
  -0.626  0.3622E+03  0.3567E+03
  -0.626  0.3622E+03  0.3567E+03
  -0.626  0.3622E+03  0.3568E+03
  -0.626  0.3622E+03  0.3568E+03
  -0.626  0.3622E+03  0.3568E+03
  -0.626  0.3622E+03  0.3569E+03
  -0.626  0.3622E+03  0.3569E+03
  -0.625  0.3622E+03  0.3569E+03
  -0.625  0.3622E+03  0.3570E+03
  -0.625  0.3622E+03  0.3570E+03
  -0.625  0.3622E+03  0.3570E+03
  -0.625  0.3622E+03  0.3571E+03
  -0.625  0.3622E+03  0.3571E+03
  -0.625  0.3622E+03  0.3572E+03
  -0.625  0.3622E+03  0.3572E+03
  -0.625  0.3622E+03  0.3572E+03
  -0.625  0.3622E+03  0.3573E+03
  -0.624  0.3622E+03  0.3573E+03
  -0.624  0.3622E+03  0.3573E+03
  -0.624  0.3622E+03  0.3574E+03
  -0.624  0.3622E+03  0.3574E+03
  -0.624  0.3622E+03  0.3574E+03
  -0.624  0.3622E+03  0.3575E+03
  -0.624  0.3622E+03  0.3575E+03
  -0.624  0.3622E+03  0.3575E+03
  -0.624  0.3622E+03  0.3576E+03
  -0.624  0.3622E+03  0.3576E+03
  -0.623  0.3622E+03  0.3577E+03
  -0.623  0.3622E+03  0.3577E+03
  -0.623  0.3622E+03  0.3577E+03
  -0.623  0.3622E+03  0.3578E+03
  -0.623  0.3622E+03  0.3578E+03
  -0.623  0.3622E+03  0.3578E+03
  -0.623  0.3622E+03  0.3579E+03
  -0.623  0.3622E+03  0.3579E+03
  -0.623  0.3622E+03  0.3579E+03
  -0.623  0.3622E+03  0.3580E+03
  -0.622  0.3622E+03  0.3580E+03
  -0.622  0.3622E+03  0.3581E+03
  -0.622  0.3622E+03  0.3581E+03
  -0.622  0.3622E+03  0.3581E+03
  -0.622  0.3621E+03  0.3582E+03
  -0.622  0.3621E+03  0.3582E+03
  -0.622  0.3621E+03  0.3582E+03
  -0.622  0.3621E+03  0.3583E+03
  -0.622  0.3621E+03  0.3583E+03
  -0.621  0.3621E+03  0.3583E+03
  -0.621  0.3621E+03  0.3584E+03
  -0.621  0.3621E+03  0.3584E+03
  -0.621  0.3621E+03  0.3585E+03
  -0.621  0.3621E+03  0.3585E+03
  -0.621  0.3621E+03  0.3585E+03
  -0.621  0.3621E+03  0.3586E+03
  -0.621  0.3621E+03  0.3586E+03
  -0.621  0.3621E+03  0.3586E+03
  -0.621  0.3621E+03  0.3587E+03
  -0.620  0.3621E+03  0.3587E+03
  -0.620  0.3621E+03  0.3587E+03
  -0.620  0.3621E+03  0.3588E+03
  -0.620  0.3621E+03  0.3588E+03
  -0.620  0.3621E+03  0.3589E+03
  -0.620  0.3621E+03  0.3589E+03
  -0.620  0.3621E+03  0.3589E+03
  -0.620  0.3621E+03  0.3590E+03
  -0.620  0.3621E+03  0.3590E+03
  -0.620  0.3621E+03  0.3590E+03
  -0.619  0.3621E+03  0.3591E+03
  -0.619  0.3621E+03  0.3591E+03
  -0.619  0.3621E+03  0.3591E+03
  -0.619  0.3621E+03  0.3592E+03
  -0.619  0.3621E+03  0.3592E+03
  -0.619  0.3621E+03  0.3593E+03
  -0.619  0.3621E+03  0.3593E+03
  -0.619  0.3621E+03  0.3593E+03
  -0.619  0.3620E+03  0.3594E+03
  -0.619  0.3620E+03  0.3594E+03
  -0.618  0.3620E+03  0.3594E+03
  -0.618  0.3620E+03  0.3595E+03
  -0.618  0.3620E+03  0.3595E+03
  -0.618  0.3620E+03  0.3595E+03
  -0.618  0.3620E+03  0.3596E+03
  -0.618  0.3620E+03  0.3596E+03
  -0.618  0.3620E+03  0.3597E+03
  -0.618  0.3620E+03  0.3597E+03
  -0.618  0.3620E+03  0.3597E+03
  -0.618  0.3620E+03  0.3598E+03
  -0.618  0.3620E+03  0.3598E+03
  -0.617  0.3620E+03  0.3598E+03
  -0.617  0.3620E+03  0.3599E+03
  -0.617  0.3620E+03  0.3599E+03
  -0.617  0.3620E+03  0.3599E+03
  -0.617  0.3620E+03  0.3600E+03
  -0.617  0.3620E+03  0.3600E+03
  -0.617  0.3620E+03  0.3600E+03
  -0.617  0.3620E+03  0.3601E+03
  -0.617  0.3620E+03  0.3601E+03
  -0.617  0.3620E+03  0.3602E+03
  -0.616  0.3620E+03  0.3602E+03
  -0.616  0.3620E+03  0.3602E+03
  -0.616  0.3620E+03  0.3603E+03
  -0.616  0.3620E+03  0.3603E+03
  -0.616  0.3620E+03  0.3603E+03
  -0.616  0.3620E+03  0.3604E+03
  -0.616  0.3619E+03  0.3604E+03
  -0.616  0.3619E+03  0.3604E+03
  -0.616  0.3619E+03  0.3605E+03
  -0.616  0.3619E+03  0.3605E+03
  -0.615  0.3619E+03  0.3606E+03
  -0.615  0.3619E+03  0.3606E+03
  -0.615  0.3619E+03  0.3606E+03
  -0.615  0.3619E+03  0.3607E+03
  -0.615  0.3619E+03  0.3607E+03
  -0.615  0.3619E+03  0.3607E+03
  -0.615  0.3619E+03  0.3608E+03
  -0.615  0.3619E+03  0.3608E+03
  -0.615  0.3619E+03  0.3608E+03
  -0.615  0.3619E+03  0.3609E+03
  -0.614  0.3619E+03  0.3609E+03
  -0.614  0.3619E+03  0.3610E+03
  -0.614  0.3619E+03  0.3610E+03
  -0.614  0.3619E+03  0.3610E+03
  -0.614  0.3619E+03  0.3611E+03
  -0.614  0.3619E+03  0.3611E+03
  -0.614  0.3619E+03  0.3611E+03
  -0.614  0.3619E+03  0.3612E+03
  -0.614  0.3619E+03  0.3612E+03
  -0.614  0.3619E+03  0.3612E+03
  -0.613  0.3619E+03  0.3613E+03
  -0.613  0.3619E+03  0.3613E+03
  -0.613  0.3618E+03  0.3614E+03
  -0.613  0.3618E+03  0.3614E+03
  -0.613  0.3618E+03  0.3614E+03
  -0.613  0.3618E+03  0.3615E+03
  -0.613  0.3618E+03  0.3615E+03
  -0.613  0.3618E+03  0.3615E+03
  -0.613  0.3618E+03  0.3616E+03
  -0.613  0.3618E+03  0.3616E+03
  -0.612  0.3618E+03  0.3616E+03
  -0.612  0.3618E+03  0.3617E+03
  -0.612  0.3618E+03  0.3617E+03
  -0.612  0.3618E+03  0.3617E+03
  -0.612  0.3618E+03  0.3618E+03
  -0.612  0.3618E+03  0.3618E+03
  -0.612  0.3618E+03  0.3619E+03
  -0.612  0.3618E+03  0.3619E+03
  -0.612  0.3618E+03  0.3619E+03
  -0.612  0.3618E+03  0.3620E+03
  -0.611  0.3618E+03  0.3620E+03
  -0.611  0.3618E+03  0.3620E+03
  -0.611  0.3618E+03  0.3621E+03
  -0.611  0.3618E+03  0.3621E+03
  -0.611  0.3618E+03  0.3621E+03
  -0.611  0.3618E+03  0.3622E+03
  -0.611  0.3617E+03  0.3622E+03
  -0.611  0.3617E+03  0.3623E+03
  -0.611  0.3617E+03  0.3623E+03
  -0.610  0.3617E+03  0.3623E+03
  -0.610  0.3617E+03  0.3624E+03
  -0.610  0.3617E+03  0.3624E+03
  -0.610  0.3617E+03  0.3624E+03
  -0.610  0.3617E+03  0.3625E+03
  -0.610  0.3617E+03  0.3625E+03
  -0.610  0.3617E+03  0.3625E+03
  -0.610  0.3617E+03  0.3626E+03
  -0.610  0.3617E+03  0.3626E+03
  -0.610  0.3617E+03  0.3627E+03
  -0.609  0.3617E+03  0.3627E+03
  -0.609  0.3617E+03  0.3627E+03
  -0.609  0.3617E+03  0.3628E+03
  -0.609  0.3617E+03  0.3628E+03
  -0.609  0.3617E+03  0.3628E+03
  -0.609  0.3617E+03  0.3629E+03
  -0.609  0.3617E+03  0.3629E+03
  -0.609  0.3617E+03  0.3629E+03
  -0.609  0.3617E+03  0.3630E+03
  -0.609  0.3617E+03  0.3630E+03
  -0.608  0.3616E+03  0.3631E+03
  -0.608  0.3616E+03  0.3631E+03
  -0.608  0.3616E+03  0.3631E+03
  -0.608  0.3616E+03  0.3632E+03
  -0.608  0.3616E+03  0.3632E+03
  -0.608  0.3616E+03  0.3632E+03
  -0.608  0.3616E+03  0.3633E+03
  -0.608  0.3616E+03  0.3633E+03
  -0.608  0.3616E+03  0.3633E+03
  -0.608  0.3616E+03  0.3634E+03
  -0.607  0.3616E+03  0.3634E+03
  -0.607  0.3616E+03  0.3634E+03
  -0.607  0.3616E+03  0.3635E+03
  -0.607  0.3616E+03  0.3635E+03
  -0.607  0.3616E+03  0.3636E+03
  -0.607  0.3616E+03  0.3636E+03
  -0.607  0.3616E+03  0.3636E+03
  -0.607  0.3616E+03  0.3637E+03
  -0.607  0.3616E+03  0.3637E+03
  -0.607  0.3616E+03  0.3637E+03
  -0.607  0.3616E+03  0.3638E+03
  -0.606  0.3615E+03  0.3638E+03
  -0.606  0.3615E+03  0.3638E+03
  -0.606  0.3615E+03  0.3639E+03
  -0.606  0.3615E+03  0.3639E+03
  -0.606  0.3615E+03  0.3640E+03
  -0.606  0.3615E+03  0.3640E+03
  -0.606  0.3615E+03  0.3640E+03
  -0.606  0.3615E+03  0.3641E+03
  -0.606  0.3615E+03  0.3641E+03
  -0.606  0.3615E+03  0.3641E+03
  -0.605  0.3615E+03  0.3642E+03
  -0.605  0.3615E+03  0.3642E+03
  -0.605  0.3615E+03  0.3642E+03
  -0.605  0.3615E+03  0.3643E+03
  -0.605  0.3615E+03  0.3643E+03
  -0.605  0.3615E+03  0.3644E+03
  -0.605  0.3615E+03  0.3644E+03
  -0.605  0.3615E+03  0.3644E+03
  -0.605  0.3615E+03  0.3645E+03
  -0.605  0.3614E+03  0.3645E+03
  -0.604  0.3614E+03  0.3645E+03
  -0.604  0.3614E+03  0.3646E+03
  -0.604  0.3614E+03  0.3646E+03
  -0.604  0.3614E+03  0.3646E+03
  -0.604  0.3614E+03  0.3647E+03
  -0.604  0.3614E+03  0.3647E+03
  -0.604  0.3614E+03  0.3648E+03
  -0.604  0.3614E+03  0.3648E+03
  -0.604  0.3614E+03  0.3648E+03
  -0.604  0.3614E+03  0.3649E+03
  -0.603  0.3614E+03  0.3649E+03
  -0.603  0.3614E+03  0.3649E+03
  -0.603  0.3614E+03  0.3650E+03
  -0.603  0.3614E+03  0.3650E+03
  -0.603  0.3614E+03  0.3650E+03
  -0.603  0.3614E+03  0.3651E+03
  -0.603  0.3614E+03  0.3651E+03
  -0.603  0.3614E+03  0.3651E+03
  -0.603  0.3613E+03  0.3652E+03
  -0.603  0.3613E+03  0.3652E+03
  -0.602  0.3613E+03  0.3653E+03
  -0.602  0.3613E+03  0.3653E+03
  -0.602  0.3613E+03  0.3653E+03
  -0.602  0.3613E+03  0.3654E+03
  -0.602  0.3613E+03  0.3654E+03
  -0.602  0.3613E+03  0.3654E+03
  -0.602  0.3613E+03  0.3655E+03
  -0.602  0.3613E+03  0.3655E+03
  -0.602  0.3613E+03  0.3655E+03
  -0.602  0.3613E+03  0.3656E+03
  -0.601  0.3613E+03  0.3656E+03
  -0.601  0.3613E+03  0.3657E+03
  -0.601  0.3613E+03  0.3657E+03
  -0.601  0.3613E+03  0.3657E+03
  -0.601  0.3613E+03  0.3658E+03
  -0.601  0.3613E+03  0.3658E+03
  -0.601  0.3612E+03  0.3658E+03
  -0.601  0.3612E+03  0.3659E+03
  -0.601  0.3612E+03  0.3659E+03
  -0.601  0.3612E+03  0.3659E+03
  -0.600  0.3612E+03  0.3660E+03
  -0.600  0.3612E+03  0.3660E+03
  -0.600  0.3612E+03  0.3661E+03
  -0.600  0.3612E+03  0.3661E+03
  -0.600  0.3612E+03  0.3661E+03
  -0.600  0.3612E+03  0.3662E+03
  -0.600  0.3612E+03  0.3662E+03
  -0.600  0.3612E+03  0.3662E+03
  -0.600  0.3612E+03  0.3663E+03
  -0.599  0.3612E+03  0.3663E+03
  -0.599  0.3612E+03  0.3663E+03
  -0.599  0.3612E+03  0.3664E+03
  -0.599  0.3612E+03  0.3664E+03
  -0.599  0.3612E+03  0.3664E+03
  -0.599  0.3611E+03  0.3665E+03
  -0.599  0.3611E+03  0.3665E+03
  -0.599  0.3611E+03  0.3666E+03
  -0.599  0.3611E+03  0.3666E+03
  -0.599  0.3611E+03  0.3666E+03
  -0.598  0.3611E+03  0.3667E+03
  -0.598  0.3611E+03  0.3667E+03
  -0.598  0.3611E+03  0.3667E+03
  -0.598  0.3611E+03  0.3668E+03
  -0.598  0.3611E+03  0.3668E+03
  -0.598  0.3611E+03  0.3668E+03
  -0.598  0.3611E+03  0.3669E+03
  -0.598  0.3611E+03  0.3669E+03
  -0.598  0.3611E+03  0.3670E+03
  -0.598  0.3611E+03  0.3670E+03
  -0.597  0.3611E+03  0.3670E+03
  -0.597  0.3610E+03  0.3671E+03
  -0.597  0.3610E+03  0.3671E+03
  -0.597  0.3610E+03  0.3671E+03
  -0.597  0.3610E+03  0.3672E+03
  -0.597  0.3610E+03  0.3672E+03
  -0.597  0.3610E+03  0.3672E+03
  -0.597  0.3610E+03  0.3673E+03
  -0.597  0.3610E+03  0.3673E+03
  -0.597  0.3610E+03  0.3674E+03
  -0.596  0.3610E+03  0.3674E+03
  -0.596  0.3610E+03  0.3674E+03
  -0.596  0.3610E+03  0.3675E+03
  -0.596  0.3610E+03  0.3675E+03
  -0.596  0.3610E+03  0.3675E+03
  -0.596  0.3610E+03  0.3676E+03
  -0.596  0.3610E+03  0.3676E+03
  -0.596  0.3610E+03  0.3676E+03
  -0.596  0.3609E+03  0.3677E+03
  -0.596  0.3609E+03  0.3677E+03
  -0.596  0.3609E+03  0.3677E+03
  -0.595  0.3609E+03  0.3678E+03
  -0.595  0.3609E+03  0.3678E+03
  -0.595  0.3609E+03  0.3679E+03
  -0.595  0.3609E+03  0.3679E+03
  -0.595  0.3609E+03  0.3679E+03
  -0.595  0.3609E+03  0.3680E+03
  -0.595  0.3609E+03  0.3680E+03
  -0.595  0.3609E+03  0.3680E+03
  -0.595  0.3609E+03  0.3681E+03
  -0.595  0.3609E+03  0.3681E+03
  -0.594  0.3609E+03  0.3681E+03
  -0.594  0.3609E+03  0.3682E+03
  -0.594  0.3608E+03  0.3682E+03
  -0.594  0.3608E+03  0.3683E+03
  -0.594  0.3608E+03  0.3683E+03
  -0.594  0.3608E+03  0.3683E+03
  -0.594  0.3608E+03  0.3684E+03
  -0.594  0.3608E+03  0.3684E+03
  -0.594  0.3608E+03  0.3684E+03
  -0.594  0.3608E+03  0.3685E+03
  -0.593  0.3608E+03  0.3685E+03
  -0.593  0.3608E+03  0.3685E+03
  -0.593  0.3608E+03  0.3686E+03
  -0.593  0.3608E+03  0.3686E+03
  -0.593  0.3608E+03  0.3687E+03
  -0.593  0.3608E+03  0.3687E+03
  -0.593  0.3608E+03  0.3687E+03
  -0.593  0.3608E+03  0.3688E+03
  -0.593  0.3607E+03  0.3688E+03
  -0.593  0.3607E+03  0.3688E+03
  -0.592  0.3607E+03  0.3689E+03
  -0.592  0.3607E+03  0.3689E+03
  -0.592  0.3607E+03  0.3689E+03
  -0.592  0.3607E+03  0.3690E+03
  -0.592  0.3607E+03  0.3690E+03
  -0.592  0.3607E+03  0.3690E+03
  -0.592  0.3607E+03  0.3691E+03
  -0.592  0.3607E+03  0.3691E+03
  -0.592  0.3607E+03  0.3692E+03
  -0.592  0.3607E+03  0.3692E+03
  -0.591  0.3607E+03  0.3692E+03
  -0.591  0.3607E+03  0.3693E+03
  -0.591  0.3606E+03  0.3693E+03
  -0.591  0.3606E+03  0.3693E+03
  -0.591  0.3606E+03  0.3694E+03
  -0.591  0.3606E+03  0.3694E+03
  -0.591  0.3606E+03  0.3694E+03
  -0.591  0.3606E+03  0.3695E+03
  -0.591  0.3606E+03  0.3695E+03
  -0.591  0.3606E+03  0.3696E+03
  -0.590  0.3606E+03  0.3696E+03
  -0.590  0.3606E+03  0.3696E+03
  -0.590  0.3606E+03  0.3697E+03
  -0.590  0.3606E+03  0.3697E+03
  -0.590  0.3606E+03  0.3697E+03
  -0.590  0.3606E+03  0.3698E+03
  -0.590  0.3606E+03  0.3698E+03
  -0.590  0.3605E+03  0.3698E+03
  -0.590  0.3605E+03  0.3699E+03
  -0.590  0.3605E+03  0.3699E+03
  -0.589  0.3605E+03  0.3699E+03
  -0.589  0.3605E+03  0.3700E+03
  -0.589  0.3605E+03  0.3700E+03
  -0.589  0.3605E+03  0.3701E+03
  -0.589  0.3605E+03  0.3701E+03
  -0.589  0.3605E+03  0.3701E+03
  -0.589  0.3605E+03  0.3702E+03
  -0.589  0.3605E+03  0.3702E+03
  -0.589  0.3605E+03  0.3702E+03
  -0.588  0.3605E+03  0.3703E+03
  -0.588  0.3605E+03  0.3703E+03
  -0.588  0.3604E+03  0.3703E+03
  -0.588  0.3604E+03  0.3704E+03
  -0.588  0.3604E+03  0.3704E+03
  -0.588  0.3604E+03  0.3705E+03
  -0.588  0.3604E+03  0.3705E+03
  -0.588  0.3604E+03  0.3705E+03
  -0.588  0.3604E+03  0.3706E+03
  -0.588  0.3604E+03  0.3706E+03
  -0.587  0.3604E+03  0.3706E+03
  -0.587  0.3604E+03  0.3707E+03
  -0.587  0.3604E+03  0.3707E+03
  -0.587  0.3604E+03  0.3707E+03
  -0.587  0.3604E+03  0.3708E+03
  -0.587  0.3604E+03  0.3708E+03
  -0.587  0.3603E+03  0.3709E+03
  -0.587  0.3603E+03  0.3709E+03
  -0.587  0.3603E+03  0.3709E+03
  -0.587  0.3603E+03  0.3710E+03
  -0.586  0.3603E+03  0.3710E+03
  -0.586  0.3603E+03  0.3710E+03
  -0.586  0.3603E+03  0.3711E+03
  -0.586  0.3603E+03  0.3711E+03
  -0.586  0.3603E+03  0.3711E+03
  -0.586  0.3603E+03  0.3712E+03
  -0.586  0.3603E+03  0.3712E+03
  -0.586  0.3603E+03  0.3712E+03
  -0.586  0.3603E+03  0.3713E+03
  -0.586  0.3603E+03  0.3713E+03
  -0.585  0.3602E+03  0.3714E+03
  -0.585  0.3602E+03  0.3714E+03
  -0.585  0.3602E+03  0.3714E+03
  -0.585  0.3602E+03  0.3715E+03
  -0.585  0.3602E+03  0.3715E+03
  -0.585  0.3602E+03  0.3715E+03
  -0.585  0.3602E+03  0.3716E+03
  -0.585  0.3602E+03  0.3716E+03
  -0.585  0.3602E+03  0.3716E+03
  -0.585  0.3602E+03  0.3717E+03
  -0.585  0.3602E+03  0.3717E+03
  -0.584  0.3602E+03  0.3718E+03
  -0.584  0.3602E+03  0.3718E+03
  -0.584  0.3601E+03  0.3718E+03
  -0.584  0.3601E+03  0.3719E+03
  -0.584  0.3601E+03  0.3719E+03
  -0.584  0.3601E+03  0.3719E+03
  -0.584  0.3601E+03  0.3720E+03
  -0.584  0.3601E+03  0.3720E+03
  -0.584  0.3601E+03  0.3720E+03
  -0.584  0.3601E+03  0.3721E+03
  -0.583  0.3601E+03  0.3721E+03
  -0.583  0.3601E+03  0.3721E+03
  -0.583  0.3601E+03  0.3722E+03
  -0.583  0.3601E+03  0.3722E+03
  -0.583  0.3601E+03  0.3723E+03
  -0.583  0.3600E+03  0.3723E+03
  -0.583  0.3600E+03  0.3723E+03
  -0.583  0.3600E+03  0.3724E+03
  -0.583  0.3600E+03  0.3724E+03
  -0.583  0.3600E+03  0.3724E+03
  -0.582  0.3600E+03  0.3725E+03
  -0.582  0.3600E+03  0.3725E+03
  -0.582  0.3600E+03  0.3725E+03
  -0.582  0.3600E+03  0.3726E+03
  -0.582  0.3600E+03  0.3726E+03
  -0.582  0.3600E+03  0.3727E+03
  -0.582  0.3600E+03  0.3727E+03
  -0.582  0.3600E+03  0.3727E+03
  -0.582  0.3599E+03  0.3728E+03
  -0.582  0.3599E+03  0.3728E+03
  -0.581  0.3599E+03  0.3728E+03
  -0.581  0.3599E+03  0.3729E+03
  -0.581  0.3599E+03  0.3729E+03
  -0.581  0.3599E+03  0.3729E+03
  -0.581  0.3599E+03  0.3730E+03
  -0.581  0.3599E+03  0.3730E+03
  -0.581  0.3599E+03  0.3730E+03
  -0.581  0.3599E+03  0.3731E+03
  -0.581  0.3599E+03  0.3731E+03
  -0.581  0.3599E+03  0.3732E+03
  -0.580  0.3598E+03  0.3732E+03
  -0.580  0.3598E+03  0.3732E+03
  -0.580  0.3598E+03  0.3733E+03
  -0.580  0.3598E+03  0.3733E+03
  -0.580  0.3598E+03  0.3733E+03
  -0.580  0.3598E+03  0.3734E+03
  -0.580  0.3598E+03  0.3734E+03
  -0.580  0.3598E+03  0.3734E+03
  -0.580  0.3598E+03  0.3735E+03
  -0.580  0.3598E+03  0.3735E+03
  -0.579  0.3598E+03  0.3736E+03
  -0.579  0.3598E+03  0.3736E+03
  -0.579  0.3598E+03  0.3736E+03
  -0.579  0.3597E+03  0.3737E+03
  -0.579  0.3597E+03  0.3737E+03
  -0.579  0.3597E+03  0.3737E+03
  -0.579  0.3597E+03  0.3738E+03
  -0.579  0.3597E+03  0.3738E+03
  -0.579  0.3597E+03  0.3738E+03
  -0.579  0.3597E+03  0.3739E+03
  -0.578  0.3597E+03  0.3739E+03
  -0.578  0.3597E+03  0.3739E+03
  -0.578  0.3597E+03  0.3740E+03
  -0.578  0.3597E+03  0.3740E+03
  -0.578  0.3597E+03  0.3741E+03
  -0.578  0.3596E+03  0.3741E+03
  -0.578  0.3596E+03  0.3741E+03
  -0.578  0.3596E+03  0.3742E+03
  -0.578  0.3596E+03  0.3742E+03
  -0.577  0.3596E+03  0.3742E+03
  -0.577  0.3596E+03  0.3743E+03
  -0.577  0.3596E+03  0.3743E+03
  -0.577  0.3596E+03  0.3743E+03
  -0.577  0.3596E+03  0.3744E+03
  -0.577  0.3596E+03  0.3744E+03
  -0.577  0.3596E+03  0.3744E+03
  -0.577  0.3596E+03  0.3745E+03
  -0.577  0.3595E+03  0.3745E+03
  -0.577  0.3595E+03  0.3746E+03
  -0.576  0.3595E+03  0.3746E+03
  -0.576  0.3595E+03  0.3746E+03
  -0.576  0.3595E+03  0.3747E+03
  -0.576  0.3595E+03  0.3747E+03
  -0.576  0.3595E+03  0.3747E+03
  -0.576  0.3595E+03  0.3748E+03
  -0.576  0.3595E+03  0.3748E+03
  -0.576  0.3595E+03  0.3748E+03
  -0.576  0.3595E+03  0.3749E+03
  -0.576  0.3595E+03  0.3749E+03
  -0.575  0.3594E+03  0.3750E+03
  -0.575  0.3594E+03  0.3750E+03
  -0.575  0.3594E+03  0.3750E+03
  -0.575  0.3594E+03  0.3751E+03
  -0.575  0.3594E+03  0.3751E+03
  -0.575  0.3594E+03  0.3751E+03
  -0.575  0.3594E+03  0.3752E+03
  -0.575  0.3594E+03  0.3752E+03
  -0.575  0.3594E+03  0.3752E+03
  -0.575  0.3594E+03  0.3753E+03
  -0.574  0.3594E+03  0.3753E+03
  -0.574  0.3593E+03  0.3753E+03
  -0.574  0.3593E+03  0.3754E+03
  -0.574  0.3593E+03  0.3754E+03
  -0.574  0.3593E+03  0.3755E+03
  -0.574  0.3593E+03  0.3755E+03
  -0.574  0.3593E+03  0.3755E+03
  -0.574  0.3593E+03  0.3756E+03
  -0.574  0.3593E+03  0.3756E+03
  -0.574  0.3593E+03  0.3756E+03
  -0.574  0.3593E+03  0.3757E+03
  -0.573  0.3593E+03  0.3757E+03
  -0.573  0.3593E+03  0.3757E+03
  -0.573  0.3592E+03  0.3758E+03
  -0.573  0.3592E+03  0.3758E+03
  -0.573  0.3592E+03  0.3759E+03
  -0.573  0.3592E+03  0.3759E+03
  -0.573  0.3592E+03  0.3759E+03
  -0.573  0.3592E+03  0.3760E+03
  -0.573  0.3592E+03  0.3760E+03
  -0.573  0.3592E+03  0.3760E+03
  -0.572  0.3592E+03  0.3761E+03
  -0.572  0.3592E+03  0.3761E+03
  -0.572  0.3592E+03  0.3761E+03
  -0.572  0.3591E+03  0.3762E+03
  -0.572  0.3591E+03  0.3762E+03
  -0.572  0.3591E+03  0.3762E+03
  -0.572  0.3591E+03  0.3763E+03
  -0.572  0.3591E+03  0.3763E+03
  -0.572  0.3591E+03  0.3764E+03
  -0.572  0.3591E+03  0.3764E+03
  -0.571  0.3591E+03  0.3764E+03
  -0.571  0.3591E+03  0.3765E+03
  -0.571  0.3591E+03  0.3765E+03
  -0.571  0.3591E+03  0.3765E+03
  -0.571  0.3590E+03  0.3766E+03
  -0.571  0.3590E+03  0.3766E+03
  -0.571  0.3590E+03  0.3766E+03
  -0.571  0.3590E+03  0.3767E+03
  -0.571  0.3590E+03  0.3767E+03
  -0.571  0.3590E+03  0.3767E+03
  -0.570  0.3590E+03  0.3768E+03
  -0.570  0.3590E+03  0.3768E+03
  -0.570  0.3590E+03  0.3769E+03
  -0.570  0.3590E+03  0.3769E+03
  -0.570  0.3590E+03  0.3769E+03
  -0.570  0.3589E+03  0.3770E+03
  -0.570  0.3589E+03  0.3770E+03
  -0.570  0.3589E+03  0.3770E+03
  -0.570  0.3589E+03  0.3771E+03
  -0.570  0.3589E+03  0.3771E+03
  -0.569  0.3589E+03  0.3771E+03
  -0.569  0.3589E+03  0.3772E+03
  -0.569  0.3589E+03  0.3772E+03
  -0.569  0.3589E+03  0.3773E+03
  -0.569  0.3589E+03  0.3773E+03
  -0.569  0.3589E+03  0.3773E+03
  -0.569  0.3588E+03  0.3774E+03
  -0.569  0.3588E+03  0.3774E+03
  -0.569  0.3588E+03  0.3774E+03
  -0.569  0.3588E+03  0.3775E+03
  -0.568  0.3588E+03  0.3775E+03
  -0.568  0.3588E+03  0.3775E+03
  -0.568  0.3588E+03  0.3776E+03
  -0.568  0.3588E+03  0.3776E+03
  -0.568  0.3588E+03  0.3776E+03
  -0.568  0.3588E+03  0.3777E+03
  -0.568  0.3588E+03  0.3777E+03
  -0.568  0.3587E+03  0.3778E+03
  -0.568  0.3587E+03  0.3778E+03
  -0.568  0.3587E+03  0.3778E+03
  -0.567  0.3587E+03  0.3779E+03
  -0.567  0.3587E+03  0.3779E+03
  -0.567  0.3587E+03  0.3779E+03
  -0.567  0.3587E+03  0.3780E+03
  -0.567  0.3587E+03  0.3780E+03
  -0.567  0.3587E+03  0.3780E+03
  -0.567  0.3587E+03  0.3781E+03
  -0.567  0.3587E+03  0.3781E+03
  -0.567  0.3586E+03  0.3781E+03
  -0.566  0.3586E+03  0.3782E+03
  -0.566  0.3586E+03  0.3782E+03
  -0.566  0.3586E+03  0.3783E+03
  -0.566  0.3586E+03  0.3783E+03
  -0.566  0.3586E+03  0.3783E+03
  -0.566  0.3586E+03  0.3784E+03
  -0.566  0.3586E+03  0.3784E+03
  -0.566  0.3586E+03  0.3784E+03
  -0.566  0.3586E+03  0.3785E+03
  -0.566  0.3585E+03  0.3785E+03
  -0.565  0.3585E+03  0.3785E+03
  -0.565  0.3585E+03  0.3786E+03
  -0.565  0.3585E+03  0.3786E+03
  -0.565  0.3585E+03  0.3787E+03
  -0.565  0.3585E+03  0.3787E+03
  -0.565  0.3585E+03  0.3787E+03
  -0.565  0.3585E+03  0.3788E+03
  -0.565  0.3585E+03  0.3788E+03
  -0.565  0.3585E+03  0.3788E+03
  -0.565  0.3585E+03  0.3789E+03
  -0.564  0.3584E+03  0.3789E+03
  -0.564  0.3584E+03  0.3789E+03
  -0.564  0.3584E+03  0.3790E+03
  -0.564  0.3584E+03  0.3790E+03
  -0.564  0.3584E+03  0.3790E+03
  -0.564  0.3584E+03  0.3791E+03
  -0.564  0.3584E+03  0.3791E+03
  -0.564  0.3584E+03  0.3792E+03
  -0.564  0.3584E+03  0.3792E+03
  -0.564  0.3584E+03  0.3792E+03
  -0.564  0.3583E+03  0.3793E+03
  -0.563  0.3583E+03  0.3793E+03
  -0.563  0.3583E+03  0.3793E+03
  -0.563  0.3583E+03  0.3794E+03
  -0.563  0.3583E+03  0.3794E+03
  -0.563  0.3583E+03  0.3794E+03
  -0.563  0.3583E+03  0.3795E+03
  -0.563  0.3583E+03  0.3795E+03
  -0.563  0.3583E+03  0.3795E+03
  -0.563  0.3583E+03  0.3796E+03
  -0.563  0.3583E+03  0.3796E+03
  -0.562  0.3582E+03  0.3797E+03
  -0.562  0.3582E+03  0.3797E+03
  -0.562  0.3582E+03  0.3797E+03
  -0.562  0.3582E+03  0.3798E+03
  -0.562  0.3582E+03  0.3798E+03
  -0.562  0.3582E+03  0.3798E+03
  -0.562  0.3582E+03  0.3799E+03
  -0.562  0.3582E+03  0.3799E+03
  -0.562  0.3582E+03  0.3799E+03
  -0.562  0.3582E+03  0.3800E+03
  -0.561  0.3581E+03  0.3800E+03
  -0.561  0.3581E+03  0.3800E+03
  -0.561  0.3581E+03  0.3801E+03
  -0.561  0.3581E+03  0.3801E+03
  -0.561  0.3581E+03  0.3802E+03
  -0.561  0.3581E+03  0.3802E+03
  -0.561  0.3581E+03  0.3802E+03
  -0.561  0.3581E+03  0.3803E+03
  -0.561  0.3581E+03  0.3803E+03
  -0.561  0.3581E+03  0.3803E+03
  -0.560  0.3580E+03  0.3804E+03
  -0.560  0.3580E+03  0.3804E+03
  -0.560  0.3580E+03  0.3804E+03
  -0.560  0.3580E+03  0.3805E+03
  -0.560  0.3580E+03  0.3805E+03
  -0.560  0.3580E+03  0.3805E+03
  -0.560  0.3580E+03  0.3806E+03
  -0.560  0.3580E+03  0.3806E+03
  -0.560  0.3580E+03  0.3807E+03
  -0.560  0.3580E+03  0.3807E+03
  -0.559  0.3579E+03  0.3807E+03
  -0.559  0.3579E+03  0.3808E+03
  -0.559  0.3579E+03  0.3808E+03
  -0.559  0.3579E+03  0.3808E+03
  -0.559  0.3579E+03  0.3809E+03
  -0.559  0.3579E+03  0.3809E+03
  -0.559  0.3579E+03  0.3809E+03
  -0.559  0.3579E+03  0.3810E+03
  -0.559  0.3579E+03  0.3810E+03
  -0.558  0.3579E+03  0.3811E+03
  -0.558  0.3578E+03  0.3811E+03
  -0.558  0.3578E+03  0.3811E+03
  -0.558  0.3578E+03  0.3812E+03
  -0.558  0.3578E+03  0.3812E+03
  -0.558  0.3578E+03  0.3812E+03
  -0.558  0.3578E+03  0.3813E+03
  -0.558  0.3578E+03  0.3813E+03
  -0.558  0.3578E+03  0.3813E+03
  -0.558  0.3578E+03  0.3814E+03
  -0.557  0.3578E+03  0.3814E+03
  -0.557  0.3577E+03  0.3814E+03
  -0.557  0.3577E+03  0.3815E+03
  -0.557  0.3577E+03  0.3815E+03
  -0.557  0.3577E+03  0.3816E+03
  -0.557  0.3577E+03  0.3816E+03
  -0.557  0.3577E+03  0.3816E+03
  -0.557  0.3577E+03  0.3817E+03
  -0.557  0.3577E+03  0.3817E+03
  -0.557  0.3577E+03  0.3817E+03
  -0.556  0.3576E+03  0.3818E+03
  -0.556  0.3576E+03  0.3818E+03
  -0.556  0.3576E+03  0.3818E+03
  -0.556  0.3576E+03  0.3819E+03
  -0.556  0.3576E+03  0.3819E+03
  -0.556  0.3576E+03  0.3819E+03
  -0.556  0.3576E+03  0.3820E+03
  -0.556  0.3576E+03  0.3820E+03
  -0.556  0.3576E+03  0.3821E+03
  -0.556  0.3576E+03  0.3821E+03
  -0.555  0.3575E+03  0.3821E+03
  -0.555  0.3575E+03  0.3822E+03
  -0.555  0.3575E+03  0.3822E+03
  -0.555  0.3575E+03  0.3822E+03
  -0.555  0.3575E+03  0.3823E+03
  -0.555  0.3575E+03  0.3823E+03
  -0.555  0.3575E+03  0.3823E+03
  -0.555  0.3575E+03  0.3824E+03
  -0.555  0.3575E+03  0.3824E+03
  -0.555  0.3575E+03  0.3824E+03
  -0.554  0.3574E+03  0.3825E+03
  -0.554  0.3574E+03  0.3825E+03
  -0.554  0.3574E+03  0.3826E+03
  -0.554  0.3574E+03  0.3826E+03
  -0.554  0.3574E+03  0.3826E+03
  -0.554  0.3574E+03  0.3827E+03
  -0.554  0.3574E+03  0.3827E+03
  -0.554  0.3574E+03  0.3827E+03
  -0.554  0.3574E+03  0.3828E+03
  -0.554  0.3573E+03  0.3828E+03
  -0.553  0.3573E+03  0.3828E+03
  -0.553  0.3573E+03  0.3829E+03
  -0.553  0.3573E+03  0.3829E+03
  -0.553  0.3573E+03  0.3829E+03
  -0.553  0.3573E+03  0.3830E+03
  -0.553  0.3573E+03  0.3830E+03
  -0.553  0.3573E+03  0.3831E+03
  -0.553  0.3573E+03  0.3831E+03
  -0.553  0.3573E+03  0.3831E+03
  -0.553  0.3572E+03  0.3832E+03
  -0.553  0.3572E+03  0.3832E+03
  -0.552  0.3572E+03  0.3832E+03
  -0.552  0.3572E+03  0.3833E+03
  -0.552  0.3572E+03  0.3833E+03
  -0.552  0.3572E+03  0.3833E+03
  -0.552  0.3572E+03  0.3834E+03
  -0.552  0.3572E+03  0.3834E+03
  -0.552  0.3572E+03  0.3834E+03
  -0.552  0.3571E+03  0.3835E+03
  -0.552  0.3571E+03  0.3835E+03
  -0.552  0.3571E+03  0.3836E+03
  -0.551  0.3571E+03  0.3836E+03
  -0.551  0.3571E+03  0.3836E+03
  -0.551  0.3571E+03  0.3837E+03
  -0.551  0.3571E+03  0.3837E+03
  -0.551  0.3571E+03  0.3837E+03
  -0.551  0.3571E+03  0.3838E+03
  -0.551  0.3570E+03  0.3838E+03
  -0.551  0.3570E+03  0.3838E+03
  -0.551  0.3570E+03  0.3839E+03
  -0.551  0.3570E+03  0.3839E+03
  -0.550  0.3570E+03  0.3839E+03
  -0.550  0.3570E+03  0.3840E+03
  -0.550  0.3570E+03  0.3840E+03
  -0.550  0.3570E+03  0.3841E+03
  -0.550  0.3570E+03  0.3841E+03
  -0.550  0.3570E+03  0.3841E+03
  -0.550  0.3569E+03  0.3842E+03
  -0.550  0.3569E+03  0.3842E+03
  -0.550  0.3569E+03  0.3842E+03
  -0.550  0.3569E+03  0.3843E+03
  -0.549  0.3569E+03  0.3843E+03
  -0.549  0.3569E+03  0.3843E+03
  -0.549  0.3569E+03  0.3844E+03
  -0.549  0.3569E+03  0.3844E+03
  -0.549  0.3569E+03  0.3844E+03
  -0.549  0.3568E+03  0.3845E+03
  -0.549  0.3568E+03  0.3845E+03
  -0.549  0.3568E+03  0.3846E+03
  -0.549  0.3568E+03  0.3846E+03
  -0.549  0.3568E+03  0.3846E+03
  -0.548  0.3568E+03  0.3847E+03
  -0.548  0.3568E+03  0.3847E+03
  -0.548  0.3568E+03  0.3847E+03
  -0.548  0.3568E+03  0.3848E+03
  -0.548  0.3567E+03  0.3848E+03
  -0.548  0.3567E+03  0.3848E+03
  -0.548  0.3567E+03  0.3849E+03
  -0.548  0.3567E+03  0.3849E+03
  -0.548  0.3567E+03  0.3849E+03
  -0.547  0.3567E+03  0.3850E+03
  -0.547  0.3567E+03  0.3850E+03
  -0.547  0.3567E+03  0.3851E+03
  -0.547  0.3567E+03  0.3851E+03
  -0.547  0.3566E+03  0.3851E+03
  -0.547  0.3566E+03  0.3852E+03
  -0.547  0.3566E+03  0.3852E+03
  -0.547  0.3566E+03  0.3852E+03
  -0.547  0.3566E+03  0.3853E+03
  -0.547  0.3566E+03  0.3853E+03
  -0.546  0.3566E+03  0.3853E+03
  -0.546  0.3566E+03  0.3854E+03
  -0.546  0.3566E+03  0.3854E+03
  -0.546  0.3565E+03  0.3854E+03
  -0.546  0.3565E+03  0.3855E+03
  -0.546  0.3565E+03  0.3855E+03
  -0.546  0.3565E+03  0.3856E+03
  -0.546  0.3565E+03  0.3856E+03
  -0.546  0.3565E+03  0.3856E+03
  -0.546  0.3565E+03  0.3857E+03
  -0.545  0.3565E+03  0.3857E+03
  -0.545  0.3565E+03  0.3857E+03
  -0.545  0.3564E+03  0.3858E+03
  -0.545  0.3564E+03  0.3858E+03
  -0.545  0.3564E+03  0.3858E+03
  -0.545  0.3564E+03  0.3859E+03
  -0.545  0.3564E+03  0.3859E+03
  -0.545  0.3564E+03  0.3859E+03
  -0.545  0.3564E+03  0.3860E+03
  -0.545  0.3564E+03  0.3860E+03
  -0.544  0.3564E+03  0.3860E+03
  -0.544  0.3563E+03  0.3861E+03
  -0.544  0.3563E+03  0.3861E+03
  -0.544  0.3563E+03  0.3862E+03
  -0.544  0.3563E+03  0.3862E+03
  -0.544  0.3563E+03  0.3862E+03
  -0.544  0.3563E+03  0.3863E+03
  -0.544  0.3563E+03  0.3863E+03
  -0.544  0.3563E+03  0.3863E+03
  -0.544  0.3563E+03  0.3864E+03
  -0.543  0.3562E+03  0.3864E+03
  -0.543  0.3562E+03  0.3864E+03
  -0.543  0.3562E+03  0.3865E+03
  -0.543  0.3562E+03  0.3865E+03
  -0.543  0.3562E+03  0.3865E+03
  -0.543  0.3562E+03  0.3866E+03
  -0.543  0.3562E+03  0.3866E+03
  -0.543  0.3562E+03  0.3867E+03
  -0.543  0.3562E+03  0.3867E+03
  -0.543  0.3561E+03  0.3867E+03
  -0.542  0.3561E+03  0.3868E+03
  -0.542  0.3561E+03  0.3868E+03
  -0.542  0.3561E+03  0.3868E+03
  -0.542  0.3561E+03  0.3869E+03
  -0.542  0.3561E+03  0.3869E+03
  -0.542  0.3561E+03  0.3869E+03
  -0.542  0.3561E+03  0.3870E+03
  -0.542  0.3560E+03  0.3870E+03
  -0.542  0.3560E+03  0.3870E+03
  -0.542  0.3560E+03  0.3871E+03
  -0.542  0.3560E+03  0.3871E+03
  -0.541  0.3560E+03  0.3872E+03
  -0.541  0.3560E+03  0.3872E+03
  -0.541  0.3560E+03  0.3872E+03
  -0.541  0.3560E+03  0.3873E+03
  -0.541  0.3560E+03  0.3873E+03
  -0.541  0.3559E+03  0.3873E+03
  -0.541  0.3559E+03  0.3874E+03
  -0.541  0.3559E+03  0.3874E+03
  -0.541  0.3559E+03  0.3874E+03
  -0.541  0.3559E+03  0.3875E+03
  -0.540  0.3559E+03  0.3875E+03
  -0.540  0.3559E+03  0.3875E+03
  -0.540  0.3559E+03  0.3876E+03
  -0.540  0.3559E+03  0.3876E+03
  -0.540  0.3558E+03  0.3877E+03
  -0.540  0.3558E+03  0.3877E+03
  -0.540  0.3558E+03  0.3877E+03
  -0.540  0.3558E+03  0.3878E+03
  -0.540  0.3558E+03  0.3878E+03
  -0.540  0.3558E+03  0.3878E+03
  -0.539  0.3558E+03  0.3879E+03
  -0.539  0.3558E+03  0.3879E+03
  -0.539  0.3557E+03  0.3879E+03
  -0.539  0.3557E+03  0.3880E+03
  -0.539  0.3557E+03  0.3880E+03
  -0.539  0.3557E+03  0.3880E+03
  -0.539  0.3557E+03  0.3881E+03
  -0.539  0.3557E+03  0.3881E+03
  -0.539  0.3557E+03  0.3882E+03
  -0.539  0.3557E+03  0.3882E+03
  -0.538  0.3557E+03  0.3882E+03
  -0.538  0.3556E+03  0.3883E+03
  -0.538  0.3556E+03  0.3883E+03
  -0.538  0.3556E+03  0.3883E+03
  -0.538  0.3556E+03  0.3884E+03
  -0.538  0.3556E+03  0.3884E+03
  -0.538  0.3556E+03  0.3884E+03
  -0.538  0.3556E+03  0.3885E+03
  -0.538  0.3556E+03  0.3885E+03
  -0.538  0.3555E+03  0.3885E+03
  -0.537  0.3555E+03  0.3886E+03
  -0.537  0.3555E+03  0.3886E+03
  -0.537  0.3555E+03  0.3886E+03
  -0.537  0.3555E+03  0.3887E+03
  -0.537  0.3555E+03  0.3887E+03
  -0.537  0.3555E+03  0.3888E+03
  -0.537  0.3555E+03  0.3888E+03
  -0.537  0.3555E+03  0.3888E+03
  -0.537  0.3554E+03  0.3889E+03
  -0.536  0.3554E+03  0.3889E+03
  -0.536  0.3554E+03  0.3889E+03
  -0.536  0.3554E+03  0.3890E+03
  -0.536  0.3554E+03  0.3890E+03
  -0.536  0.3554E+03  0.3890E+03
  -0.536  0.3554E+03  0.3891E+03
  -0.536  0.3554E+03  0.3891E+03
  -0.536  0.3553E+03  0.3891E+03
  -0.536  0.3553E+03  0.3892E+03
  -0.536  0.3553E+03  0.3892E+03
  -0.535  0.3553E+03  0.3893E+03
  -0.535  0.3553E+03  0.3893E+03
  -0.535  0.3553E+03  0.3893E+03
  -0.535  0.3553E+03  0.3894E+03
  -0.535  0.3553E+03  0.3894E+03
  -0.535  0.3553E+03  0.3894E+03
  -0.535  0.3552E+03  0.3895E+03
  -0.535  0.3552E+03  0.3895E+03
  -0.535  0.3552E+03  0.3895E+03
  -0.535  0.3552E+03  0.3896E+03
  -0.534  0.3552E+03  0.3896E+03
  -0.534  0.3552E+03  0.3896E+03
  -0.534  0.3552E+03  0.3897E+03
  -0.534  0.3552E+03  0.3897E+03
  -0.534  0.3551E+03  0.3897E+03
  -0.534  0.3551E+03  0.3898E+03
  -0.534  0.3551E+03  0.3898E+03
  -0.534  0.3551E+03  0.3899E+03
  -0.534  0.3551E+03  0.3899E+03
  -0.534  0.3551E+03  0.3899E+03
  -0.533  0.3551E+03  0.3900E+03
  -0.533  0.3551E+03  0.3900E+03
  -0.533  0.3550E+03  0.3900E+03
  -0.533  0.3550E+03  0.3901E+03
  -0.533  0.3550E+03  0.3901E+03
  -0.533  0.3550E+03  0.3901E+03
  -0.533  0.3550E+03  0.3902E+03
  -0.533  0.3550E+03  0.3902E+03
  -0.533  0.3550E+03  0.3902E+03
  -0.533  0.3550E+03  0.3903E+03
  -0.532  0.3550E+03  0.3903E+03
  -0.532  0.3549E+03  0.3904E+03
  -0.532  0.3549E+03  0.3904E+03
  -0.532  0.3549E+03  0.3904E+03
  -0.532  0.3549E+03  0.3905E+03
  -0.532  0.3549E+03  0.3905E+03
  -0.532  0.3549E+03  0.3905E+03
  -0.532  0.3549E+03  0.3906E+03
  -0.532  0.3549E+03  0.3906E+03
  -0.532  0.3548E+03  0.3906E+03
  -0.531  0.3548E+03  0.3907E+03
  -0.531  0.3548E+03  0.3907E+03
  -0.531  0.3548E+03  0.3907E+03
  -0.531  0.3548E+03  0.3908E+03
  -0.531  0.3548E+03  0.3908E+03
  -0.531  0.3548E+03  0.3908E+03
  -0.531  0.3548E+03  0.3909E+03
  -0.531  0.3547E+03  0.3909E+03
  -0.531  0.3547E+03  0.3910E+03
  -0.531  0.3547E+03  0.3910E+03
  -0.531  0.3547E+03  0.3910E+03
  -0.530  0.3547E+03  0.3911E+03
  -0.530  0.3547E+03  0.3911E+03
  -0.530  0.3547E+03  0.3911E+03
  -0.530  0.3547E+03  0.3912E+03
  -0.530  0.3546E+03  0.3912E+03
  -0.530  0.3546E+03  0.3912E+03
  -0.530  0.3546E+03  0.3913E+03
  -0.530  0.3546E+03  0.3913E+03
  -0.530  0.3546E+03  0.3913E+03
  -0.530  0.3546E+03  0.3914E+03
  -0.529  0.3546E+03  0.3914E+03
  -0.529  0.3546E+03  0.3915E+03
  -0.529  0.3546E+03  0.3915E+03
  -0.529  0.3545E+03  0.3915E+03
  -0.529  0.3545E+03  0.3916E+03
  -0.529  0.3545E+03  0.3916E+03
  -0.529  0.3545E+03  0.3916E+03
  -0.529  0.3545E+03  0.3917E+03
  -0.529  0.3545E+03  0.3917E+03
  -0.529  0.3545E+03  0.3917E+03
  -0.528  0.3545E+03  0.3918E+03
  -0.528  0.3544E+03  0.3918E+03
  -0.528  0.3544E+03  0.3918E+03
  -0.528  0.3544E+03  0.3919E+03
  -0.528  0.3544E+03  0.3919E+03
  -0.528  0.3544E+03  0.3919E+03
  -0.528  0.3544E+03  0.3920E+03
  -0.528  0.3544E+03  0.3920E+03
  -0.528  0.3544E+03  0.3921E+03
  -0.528  0.3543E+03  0.3921E+03
  -0.527  0.3543E+03  0.3921E+03
  -0.527  0.3543E+03  0.3922E+03
  -0.527  0.3543E+03  0.3922E+03
  -0.527  0.3543E+03  0.3922E+03
  -0.527  0.3543E+03  0.3923E+03
  -0.527  0.3543E+03  0.3923E+03
  -0.527  0.3543E+03  0.3923E+03
  -0.527  0.3542E+03  0.3924E+03
  -0.527  0.3542E+03  0.3924E+03
  -0.527  0.3542E+03  0.3924E+03
  -0.526  0.3542E+03  0.3925E+03
  -0.526  0.3542E+03  0.3925E+03
  -0.526  0.3542E+03  0.3926E+03
  -0.526  0.3542E+03  0.3926E+03
  -0.526  0.3542E+03  0.3926E+03
  -0.526  0.3541E+03  0.3927E+03
  -0.526  0.3541E+03  0.3927E+03
  -0.526  0.3541E+03  0.3927E+03
  -0.526  0.3541E+03  0.3928E+03
  -0.525  0.3541E+03  0.3928E+03
  -0.525  0.3541E+03  0.3928E+03
  -0.525  0.3541E+03  0.3929E+03
  -0.525  0.3541E+03  0.3929E+03
  -0.525  0.3540E+03  0.3929E+03
  -0.525  0.3540E+03  0.3930E+03
  -0.525  0.3540E+03  0.3930E+03
  -0.525  0.3540E+03  0.3930E+03
  -0.525  0.3540E+03  0.3931E+03
  -0.525  0.3540E+03  0.3931E+03
  -0.524  0.3540E+03  0.3932E+03
  -0.524  0.3540E+03  0.3932E+03
  -0.524  0.3539E+03  0.3932E+03
  -0.524  0.3539E+03  0.3933E+03
  -0.524  0.3539E+03  0.3933E+03
  -0.524  0.3539E+03  0.3933E+03
  -0.524  0.3539E+03  0.3934E+03
  -0.524  0.3539E+03  0.3934E+03
  -0.524  0.3539E+03  0.3934E+03
  -0.524  0.3539E+03  0.3935E+03
  -0.523  0.3538E+03  0.3935E+03
  -0.523  0.3538E+03  0.3935E+03
  -0.523  0.3538E+03  0.3936E+03
  -0.523  0.3538E+03  0.3936E+03
  -0.523  0.3538E+03  0.3936E+03
  -0.523  0.3538E+03  0.3937E+03
  -0.523  0.3538E+03  0.3937E+03
  -0.523  0.3538E+03  0.3938E+03
  -0.523  0.3537E+03  0.3938E+03
  -0.523  0.3537E+03  0.3938E+03
  -0.522  0.3537E+03  0.3939E+03
  -0.522  0.3537E+03  0.3939E+03
  -0.522  0.3537E+03  0.3939E+03
  -0.522  0.3537E+03  0.3940E+03
  -0.522  0.3537E+03  0.3940E+03
  -0.522  0.3537E+03  0.3940E+03
  -0.522  0.3536E+03  0.3941E+03
  -0.522  0.3536E+03  0.3941E+03
  -0.522  0.3536E+03  0.3941E+03
  -0.522  0.3536E+03  0.3942E+03
  -0.521  0.3536E+03  0.3942E+03
  -0.521  0.3536E+03  0.3942E+03
  -0.521  0.3536E+03  0.3943E+03
  -0.521  0.3535E+03  0.3943E+03
  -0.521  0.3535E+03  0.3944E+03
  -0.521  0.3535E+03  0.3944E+03
  -0.521  0.3535E+03  0.3944E+03
  -0.521  0.3535E+03  0.3945E+03
  -0.521  0.3535E+03  0.3945E+03
  -0.521  0.3535E+03  0.3945E+03
  -0.520  0.3535E+03  0.3946E+03
  -0.520  0.3534E+03  0.3946E+03
  -0.520  0.3534E+03  0.3946E+03
  -0.520  0.3534E+03  0.3947E+03
  -0.520  0.3534E+03  0.3947E+03
  -0.520  0.3534E+03  0.3947E+03
  -0.520  0.3534E+03  0.3948E+03
  -0.520  0.3534E+03  0.3948E+03
  -0.520  0.3534E+03  0.3949E+03
  -0.520  0.3533E+03  0.3949E+03
  -0.520  0.3533E+03  0.3949E+03
  -0.519  0.3533E+03  0.3950E+03
  -0.519  0.3533E+03  0.3950E+03
  -0.519  0.3533E+03  0.3950E+03
  -0.519  0.3533E+03  0.3951E+03
  -0.519  0.3533E+03  0.3951E+03
  -0.519  0.3533E+03  0.3951E+03
  -0.519  0.3532E+03  0.3952E+03
  -0.519  0.3532E+03  0.3952E+03
  -0.519  0.3532E+03  0.3952E+03
  -0.519  0.3532E+03  0.3953E+03
  -0.518  0.3532E+03  0.3953E+03
  -0.518  0.3532E+03  0.3953E+03
  -0.518  0.3532E+03  0.3954E+03
  -0.518  0.3532E+03  0.3954E+03
  -0.518  0.3531E+03  0.3955E+03
  -0.518  0.3531E+03  0.3955E+03
  -0.518  0.3531E+03  0.3955E+03
  -0.518  0.3531E+03  0.3956E+03
  -0.518  0.3531E+03  0.3956E+03
  -0.518  0.3531E+03  0.3956E+03
  -0.517  0.3531E+03  0.3957E+03
  -0.517  0.3530E+03  0.3957E+03
  -0.517  0.3530E+03  0.3957E+03
  -0.517  0.3530E+03  0.3958E+03
  -0.517  0.3530E+03  0.3958E+03
  -0.517  0.3530E+03  0.3958E+03
  -0.517  0.3530E+03  0.3959E+03
  -0.517  0.3530E+03  0.3959E+03
  -0.517  0.3530E+03  0.3959E+03
  -0.517  0.3529E+03  0.3960E+03
  -0.516  0.3529E+03  0.3960E+03
  -0.516  0.3529E+03  0.3961E+03
  -0.516  0.3529E+03  0.3961E+03
  -0.516  0.3529E+03  0.3961E+03
  -0.516  0.3529E+03  0.3962E+03
  -0.516  0.3529E+03  0.3962E+03
  -0.516  0.3529E+03  0.3962E+03
  -0.516  0.3528E+03  0.3963E+03
  -0.516  0.3528E+03  0.3963E+03
  -0.516  0.3528E+03  0.3963E+03
  -0.515  0.3528E+03  0.3964E+03
  -0.515  0.3528E+03  0.3964E+03
  -0.515  0.3528E+03  0.3964E+03
  -0.515  0.3528E+03  0.3965E+03
  -0.515  0.3527E+03  0.3965E+03
  -0.515  0.3527E+03  0.3965E+03
  -0.515  0.3527E+03  0.3966E+03
  -0.515  0.3527E+03  0.3966E+03
  -0.515  0.3527E+03  0.3967E+03
  -0.515  0.3527E+03  0.3967E+03
  -0.514  0.3527E+03  0.3967E+03
  -0.514  0.3527E+03  0.3968E+03
  -0.514  0.3526E+03  0.3968E+03
  -0.514  0.3526E+03  0.3968E+03
  -0.514  0.3526E+03  0.3969E+03
  -0.514  0.3526E+03  0.3969E+03
  -0.514  0.3526E+03  0.3969E+03
  -0.514  0.3526E+03  0.3970E+03
  -0.514  0.3526E+03  0.3970E+03
  -0.513  0.3525E+03  0.3970E+03
  -0.513  0.3525E+03  0.3971E+03
  -0.513  0.3525E+03  0.3971E+03
  -0.513  0.3525E+03  0.3971E+03
  -0.513  0.3525E+03  0.3972E+03
  -0.513  0.3525E+03  0.3972E+03
  -0.513  0.3525E+03  0.3973E+03
  -0.513  0.3525E+03  0.3973E+03
  -0.513  0.3524E+03  0.3973E+03
  -0.513  0.3524E+03  0.3974E+03
  -0.512  0.3524E+03  0.3974E+03
  -0.512  0.3524E+03  0.3974E+03
  -0.512  0.3524E+03  0.3975E+03
  -0.512  0.3524E+03  0.3975E+03
  -0.512  0.3524E+03  0.3975E+03
  -0.512  0.3524E+03  0.3976E+03
  -0.512  0.3523E+03  0.3976E+03
  -0.512  0.3523E+03  0.3976E+03
  -0.512  0.3523E+03  0.3977E+03
  -0.512  0.3523E+03  0.3977E+03
  -0.511  0.3523E+03  0.3977E+03
  -0.511  0.3523E+03  0.3978E+03
  -0.511  0.3523E+03  0.3978E+03
  -0.511  0.3522E+03  0.3978E+03
  -0.511  0.3522E+03  0.3979E+03
  -0.511  0.3522E+03  0.3979E+03
  -0.511  0.3522E+03  0.3980E+03
  -0.511  0.3522E+03  0.3980E+03
  -0.511  0.3522E+03  0.3980E+03
  -0.511  0.3522E+03  0.3981E+03
  -0.510  0.3522E+03  0.3981E+03
  -0.510  0.3521E+03  0.3981E+03
  -0.510  0.3521E+03  0.3982E+03
  -0.510  0.3521E+03  0.3982E+03
  -0.510  0.3521E+03  0.3982E+03
  -0.510  0.3521E+03  0.3983E+03
  -0.510  0.3521E+03  0.3983E+03
  -0.510  0.3521E+03  0.3983E+03
  -0.510  0.3520E+03  0.3984E+03
  -0.510  0.3520E+03  0.3984E+03
  -0.509  0.3520E+03  0.3984E+03
  -0.509  0.3520E+03  0.3985E+03
  -0.509  0.3520E+03  0.3985E+03
  -0.509  0.3520E+03  0.3986E+03
  -0.509  0.3520E+03  0.3986E+03
  -0.509  0.3520E+03  0.3986E+03
  -0.509  0.3519E+03  0.3987E+03
  -0.509  0.3519E+03  0.3987E+03
  -0.509  0.3519E+03  0.3987E+03
  -0.509  0.3519E+03  0.3988E+03
  -0.509  0.3519E+03  0.3988E+03
  -0.508  0.3519E+03  0.3988E+03
  -0.508  0.3519E+03  0.3989E+03
  -0.508  0.3518E+03  0.3989E+03
  -0.508  0.3518E+03  0.3989E+03
  -0.508  0.3518E+03  0.3990E+03
  -0.508  0.3518E+03  0.3990E+03
  -0.508  0.3518E+03  0.3990E+03
  -0.508  0.3518E+03  0.3991E+03
  -0.508  0.3518E+03  0.3991E+03
  -0.508  0.3517E+03  0.3992E+03
  -0.507  0.3517E+03  0.3992E+03
  -0.507  0.3517E+03  0.3992E+03
  -0.507  0.3517E+03  0.3993E+03
  -0.507  0.3517E+03  0.3993E+03
  -0.507  0.3517E+03  0.3993E+03
  -0.507  0.3517E+03  0.3994E+03
  -0.507  0.3517E+03  0.3994E+03
  -0.507  0.3516E+03  0.3994E+03
  -0.507  0.3516E+03  0.3995E+03
  -0.507  0.3516E+03  0.3995E+03
  -0.506  0.3516E+03  0.3995E+03
  -0.506  0.3516E+03  0.3996E+03
  -0.506  0.3516E+03  0.3996E+03
  -0.506  0.3516E+03  0.3996E+03
  -0.506  0.3515E+03  0.3997E+03
  -0.506  0.3515E+03  0.3997E+03
  -0.506  0.3515E+03  0.3997E+03
  -0.506  0.3515E+03  0.3998E+03
  -0.506  0.3515E+03  0.3998E+03
  -0.506  0.3515E+03  0.3999E+03
  -0.505  0.3515E+03  0.3999E+03
  -0.505  0.3515E+03  0.3999E+03
  -0.505  0.3514E+03  0.4000E+03
  -0.505  0.3514E+03  0.4000E+03
  -0.505  0.3514E+03  0.4000E+03
  -0.505  0.3514E+03  0.4001E+03
  -0.505  0.3514E+03  0.4001E+03
  -0.505  0.3514E+03  0.4001E+03
  -0.505  0.3514E+03  0.4002E+03
  -0.505  0.3513E+03  0.4002E+03
  -0.504  0.3513E+03  0.4002E+03
  -0.504  0.3513E+03  0.4003E+03
  -0.504  0.3513E+03  0.4003E+03
  -0.504  0.3513E+03  0.4003E+03
  -0.504  0.3513E+03  0.4004E+03
  -0.504  0.3513E+03  0.4004E+03
  -0.504  0.3512E+03  0.4005E+03
  -0.504  0.3512E+03  0.4005E+03
  -0.504  0.3512E+03  0.4005E+03
  -0.504  0.3512E+03  0.4006E+03
  -0.503  0.3512E+03  0.4006E+03
  -0.503  0.3512E+03  0.4006E+03
  -0.503  0.3512E+03  0.4007E+03
  -0.503  0.3512E+03  0.4007E+03
  -0.503  0.3511E+03  0.4007E+03
  -0.503  0.3511E+03  0.4008E+03
  -0.503  0.3511E+03  0.4008E+03
  -0.503  0.3511E+03  0.4008E+03
  -0.503  0.3511E+03  0.4009E+03
  -0.502  0.3511E+03  0.4009E+03
  -0.502  0.3511E+03  0.4009E+03
  -0.502  0.3510E+03  0.4010E+03
  -0.502  0.3510E+03  0.4010E+03
  -0.502  0.3510E+03  0.4010E+03
  -0.502  0.3510E+03  0.4011E+03
  -0.502  0.3510E+03  0.4011E+03
  -0.502  0.3510E+03  0.4012E+03
  -0.502  0.3510E+03  0.4012E+03
  -0.502  0.3509E+03  0.4012E+03
  -0.501  0.3509E+03  0.4013E+03
  -0.501  0.3509E+03  0.4013E+03
  -0.501  0.3509E+03  0.4013E+03
  -0.501  0.3509E+03  0.4014E+03
  -0.501  0.3509E+03  0.4014E+03
  -0.501  0.3509E+03  0.4014E+03
  -0.501  0.3508E+03  0.4015E+03
  -0.501  0.3508E+03  0.4015E+03
  -0.501  0.3508E+03  0.4015E+03
  -0.501  0.3508E+03  0.4016E+03
  -0.500  0.3508E+03  0.4016E+03
  -0.500  0.3508E+03  0.4016E+03
  -0.500  0.3508E+03  0.4017E+03
  -0.500  0.3508E+03  0.4017E+03
  -0.500  0.3507E+03  0.4018E+03
  -0.500  0.3507E+03  0.4018E+03
  -0.500  0.3507E+03  0.4018E+03
  -0.500  0.3507E+03  0.4019E+03
  -0.500  0.3507E+03  0.4019E+03
  -0.500  0.3507E+03  0.4019E+03
  -0.499  0.3507E+03  0.4020E+03
  -0.499  0.3506E+03  0.4020E+03
  -0.499  0.3506E+03  0.4020E+03
  -0.499  0.3506E+03  0.4021E+03
  -0.499  0.3506E+03  0.4021E+03
  -0.499  0.3506E+03  0.4021E+03
  -0.499  0.3506E+03  0.4022E+03
  -0.499  0.3506E+03  0.4022E+03
  -0.499  0.3505E+03  0.4022E+03
  -0.499  0.3505E+03  0.4023E+03
  -0.499  0.3505E+03  0.4023E+03
  -0.498  0.3505E+03  0.4023E+03
  -0.498  0.3505E+03  0.4024E+03
  -0.498  0.3505E+03  0.4024E+03
  -0.498  0.3505E+03  0.4025E+03
  -0.498  0.3504E+03  0.4025E+03
  -0.498  0.3504E+03  0.4025E+03
  -0.498  0.3504E+03  0.4026E+03
  -0.498  0.3504E+03  0.4026E+03
  -0.498  0.3504E+03  0.4026E+03
  -0.498  0.3504E+03  0.4027E+03
  -0.497  0.3504E+03  0.4027E+03
  -0.497  0.3503E+03  0.4027E+03
  -0.497  0.3503E+03  0.4028E+03
  -0.497  0.3503E+03  0.4028E+03
  -0.497  0.3503E+03  0.4028E+03
  -0.497  0.3503E+03  0.4029E+03
  -0.497  0.3503E+03  0.4029E+03
  -0.497  0.3503E+03  0.4029E+03
  -0.497  0.3503E+03  0.4030E+03
  -0.497  0.3502E+03  0.4030E+03
  -0.496  0.3502E+03  0.4030E+03
  -0.496  0.3502E+03  0.4031E+03
  -0.496  0.3502E+03  0.4031E+03
  -0.496  0.3502E+03  0.4032E+03
  -0.496  0.3502E+03  0.4032E+03
  -0.496  0.3502E+03  0.4032E+03
  -0.496  0.3501E+03  0.4033E+03
  -0.496  0.3501E+03  0.4033E+03
  -0.496  0.3501E+03  0.4033E+03
  -0.496  0.3501E+03  0.4034E+03
  -0.495  0.3501E+03  0.4034E+03
  -0.495  0.3501E+03  0.4034E+03
  -0.495  0.3501E+03  0.4035E+03
  -0.495  0.3500E+03  0.4035E+03
  -0.495  0.3500E+03  0.4035E+03
  -0.495  0.3500E+03  0.4036E+03
  -0.495  0.3500E+03  0.4036E+03
  -0.495  0.3500E+03  0.4036E+03
  -0.495  0.3500E+03  0.4037E+03
  -0.495  0.3500E+03  0.4037E+03
  -0.494  0.3499E+03  0.4037E+03
  -0.494  0.3499E+03  0.4038E+03
  -0.494  0.3499E+03  0.4038E+03
  -0.494  0.3499E+03  0.4039E+03
  -0.494  0.3499E+03  0.4039E+03
  -0.494  0.3499E+03  0.4039E+03
  -0.494  0.3499E+03  0.4040E+03
  -0.494  0.3498E+03  0.4040E+03
  -0.494  0.3498E+03  0.4040E+03
  -0.494  0.3498E+03  0.4041E+03
  -0.493  0.3498E+03  0.4041E+03
  -0.493  0.3498E+03  0.4041E+03
  -0.493  0.3498E+03  0.4042E+03
  -0.493  0.3498E+03  0.4042E+03
  -0.493  0.3497E+03  0.4042E+03
  -0.493  0.3497E+03  0.4043E+03
  -0.493  0.3497E+03  0.4043E+03
  -0.493  0.3497E+03  0.4043E+03
  -0.493  0.3497E+03  0.4044E+03
  -0.492  0.3497E+03  0.4044E+03
  -0.492  0.3497E+03  0.4044E+03
  -0.492  0.3496E+03  0.4045E+03
  -0.492  0.3496E+03  0.4045E+03
  -0.492  0.3496E+03  0.4046E+03
  -0.492  0.3496E+03  0.4046E+03
  -0.492  0.3496E+03  0.4046E+03
  -0.492  0.3496E+03  0.4047E+03
  -0.492  0.3496E+03  0.4047E+03
  -0.492  0.3495E+03  0.4047E+03
  -0.491  0.3495E+03  0.4048E+03
  -0.491  0.3495E+03  0.4048E+03
  -0.491  0.3495E+03  0.4048E+03
  -0.491  0.3495E+03  0.4049E+03
  -0.491  0.3495E+03  0.4049E+03
  -0.491  0.3495E+03  0.4049E+03
  -0.491  0.3494E+03  0.4050E+03
  -0.491  0.3494E+03  0.4050E+03
  -0.491  0.3494E+03  0.4050E+03
  -0.491  0.3494E+03  0.4051E+03
  -0.490  0.3494E+03  0.4051E+03
  -0.490  0.3494E+03  0.4051E+03
  -0.490  0.3494E+03  0.4052E+03
  -0.490  0.3493E+03  0.4052E+03
  -0.490  0.3493E+03  0.4053E+03
  -0.490  0.3493E+03  0.4053E+03
  -0.490  0.3493E+03  0.4053E+03
  -0.490  0.3493E+03  0.4054E+03
  -0.490  0.3493E+03  0.4054E+03
  -0.490  0.3493E+03  0.4054E+03
  -0.489  0.3492E+03  0.4055E+03
  -0.489  0.3492E+03  0.4055E+03
  -0.489  0.3492E+03  0.4055E+03
  -0.489  0.3492E+03  0.4056E+03
  -0.489  0.3492E+03  0.4056E+03
  -0.489  0.3492E+03  0.4056E+03
  -0.489  0.3492E+03  0.4057E+03
  -0.489  0.3491E+03  0.4057E+03
  -0.489  0.3491E+03  0.4057E+03
  -0.489  0.3491E+03  0.4058E+03
  -0.488  0.3491E+03  0.4058E+03
  -0.488  0.3491E+03  0.4058E+03
  -0.488  0.3491E+03  0.4059E+03
  -0.488  0.3491E+03  0.4059E+03
  -0.488  0.3490E+03  0.4059E+03
  -0.488  0.3490E+03  0.4060E+03
  -0.488  0.3490E+03  0.4060E+03
  -0.488  0.3490E+03  0.4061E+03
  -0.488  0.3490E+03  0.4061E+03
  -0.488  0.3490E+03  0.4061E+03
  -0.488  0.3490E+03  0.4062E+03
  -0.487  0.3489E+03  0.4062E+03
  -0.487  0.3489E+03  0.4062E+03
  -0.487  0.3489E+03  0.4063E+03
  -0.487  0.3489E+03  0.4063E+03
  -0.487  0.3489E+03  0.4063E+03
  -0.487  0.3489E+03  0.4064E+03
  -0.487  0.3489E+03  0.4064E+03
  -0.487  0.3488E+03  0.4064E+03
  -0.487  0.3488E+03  0.4065E+03
  -0.487  0.3488E+03  0.4065E+03
  -0.486  0.3488E+03  0.4065E+03
  -0.486  0.3488E+03  0.4066E+03
  -0.486  0.3488E+03  0.4066E+03
  -0.486  0.3488E+03  0.4066E+03
  -0.486  0.3487E+03  0.4067E+03
  -0.486  0.3487E+03  0.4067E+03
  -0.486  0.3487E+03  0.4068E+03
  -0.486  0.3487E+03  0.4068E+03
  -0.486  0.3487E+03  0.4068E+03
  -0.486  0.3487E+03  0.4069E+03
  -0.485  0.3487E+03  0.4069E+03
  -0.485  0.3486E+03  0.4069E+03
  -0.485  0.3486E+03  0.4070E+03
  -0.485  0.3486E+03  0.4070E+03
  -0.485  0.3486E+03  0.4070E+03
  -0.485  0.3486E+03  0.4071E+03
  -0.485  0.3486E+03  0.4071E+03
  -0.485  0.3486E+03  0.4071E+03
  -0.485  0.3485E+03  0.4072E+03
  -0.485  0.3485E+03  0.4072E+03
  -0.484  0.3485E+03  0.4072E+03
  -0.484  0.3485E+03  0.4073E+03
  -0.484  0.3485E+03  0.4073E+03
  -0.484  0.3485E+03  0.4073E+03
  -0.484  0.3485E+03  0.4074E+03
  -0.484  0.3484E+03  0.4074E+03
  -0.484  0.3484E+03  0.4074E+03
  -0.484  0.3484E+03  0.4075E+03
  -0.484  0.3484E+03  0.4075E+03
  -0.484  0.3484E+03  0.4076E+03
  -0.483  0.3484E+03  0.4076E+03
  -0.483  0.3484E+03  0.4076E+03
  -0.483  0.3483E+03  0.4077E+03
  -0.483  0.3483E+03  0.4077E+03
  -0.483  0.3483E+03  0.4077E+03
  -0.483  0.3483E+03  0.4078E+03
  -0.483  0.3483E+03  0.4078E+03
  -0.483  0.3483E+03  0.4078E+03
  -0.483  0.3483E+03  0.4079E+03
  -0.483  0.3482E+03  0.4079E+03
  -0.482  0.3482E+03  0.4079E+03
  -0.482  0.3482E+03  0.4080E+03
  -0.482  0.3482E+03  0.4080E+03
  -0.482  0.3482E+03  0.4080E+03
  -0.482  0.3482E+03  0.4081E+03
  -0.482  0.3482E+03  0.4081E+03
  -0.482  0.3481E+03  0.4081E+03
  -0.482  0.3481E+03  0.4082E+03
  -0.482  0.3481E+03  0.4082E+03
  -0.481  0.3481E+03  0.4083E+03
  -0.481  0.3481E+03  0.4083E+03
  -0.481  0.3481E+03  0.4083E+03
  -0.481  0.3481E+03  0.4084E+03
  -0.481  0.3480E+03  0.4084E+03
  -0.481  0.3480E+03  0.4084E+03
  -0.481  0.3480E+03  0.4085E+03
  -0.481  0.3480E+03  0.4085E+03
  -0.481  0.3480E+03  0.4085E+03
  -0.481  0.3480E+03  0.4086E+03
  -0.480  0.3479E+03  0.4086E+03
  -0.480  0.3479E+03  0.4086E+03
  -0.480  0.3479E+03  0.4087E+03
  -0.480  0.3479E+03  0.4087E+03
  -0.480  0.3479E+03  0.4087E+03
  -0.480  0.3479E+03  0.4088E+03
  -0.480  0.3479E+03  0.4088E+03
  -0.480  0.3478E+03  0.4088E+03
  -0.480  0.3478E+03  0.4089E+03
  -0.480  0.3478E+03  0.4089E+03
  -0.479  0.3478E+03  0.4089E+03
  -0.479  0.3478E+03  0.4090E+03
  -0.479  0.3478E+03  0.4090E+03
  -0.479  0.3478E+03  0.4091E+03
  -0.479  0.3477E+03  0.4091E+03
  -0.479  0.3477E+03  0.4091E+03
  -0.479  0.3477E+03  0.4092E+03
  -0.479  0.3477E+03  0.4092E+03
  -0.479  0.3477E+03  0.4092E+03
  -0.479  0.3477E+03  0.4093E+03
  -0.478  0.3477E+03  0.4093E+03
  -0.478  0.3476E+03  0.4093E+03
  -0.478  0.3476E+03  0.4094E+03
  -0.478  0.3476E+03  0.4094E+03
  -0.478  0.3476E+03  0.4094E+03
  -0.478  0.3476E+03  0.4095E+03
  -0.478  0.3476E+03  0.4095E+03
  -0.478  0.3476E+03  0.4095E+03
  -0.478  0.3475E+03  0.4096E+03
  -0.478  0.3475E+03  0.4096E+03
  -0.477  0.3475E+03  0.4096E+03
  -0.477  0.3475E+03  0.4097E+03
  -0.477  0.3475E+03  0.4097E+03
  -0.477  0.3475E+03  0.4097E+03
  -0.477  0.3475E+03  0.4098E+03
  -0.477  0.3474E+03  0.4098E+03
  -0.477  0.3474E+03  0.4099E+03
  -0.477  0.3474E+03  0.4099E+03
  -0.477  0.3474E+03  0.4099E+03
  -0.477  0.3474E+03  0.4100E+03
  -0.477  0.3474E+03  0.4100E+03
  -0.476  0.3473E+03  0.4100E+03
  -0.476  0.3473E+03  0.4101E+03
  -0.476  0.3473E+03  0.4101E+03
  -0.476  0.3473E+03  0.4101E+03
  -0.476  0.3473E+03  0.4102E+03
  -0.476  0.3473E+03  0.4102E+03
  -0.476  0.3473E+03  0.4102E+03
  -0.476  0.3472E+03  0.4103E+03
  -0.476  0.3472E+03  0.4103E+03
  -0.476  0.3472E+03  0.4103E+03
  -0.475  0.3472E+03  0.4104E+03
  -0.475  0.3472E+03  0.4104E+03
  -0.475  0.3472E+03  0.4104E+03
  -0.475  0.3472E+03  0.4105E+03
  -0.475  0.3471E+03  0.4105E+03
  -0.475  0.3471E+03  0.4105E+03
  -0.475  0.3471E+03  0.4106E+03
  -0.475  0.3471E+03  0.4106E+03
  -0.475  0.3471E+03  0.4106E+03
  -0.475  0.3471E+03  0.4107E+03
  -0.474  0.3471E+03  0.4107E+03
  -0.474  0.3470E+03  0.4108E+03
  -0.474  0.3470E+03  0.4108E+03
  -0.474  0.3470E+03  0.4108E+03
  -0.474  0.3470E+03  0.4109E+03
  -0.474  0.3470E+03  0.4109E+03
  -0.474  0.3470E+03  0.4109E+03
  -0.474  0.3469E+03  0.4110E+03
  -0.474  0.3469E+03  0.4110E+03
  -0.474  0.3469E+03  0.4110E+03
  -0.473  0.3469E+03  0.4111E+03
  -0.473  0.3469E+03  0.4111E+03
  -0.473  0.3469E+03  0.4111E+03
  -0.473  0.3469E+03  0.4112E+03
  -0.473  0.3468E+03  0.4112E+03
  -0.473  0.3468E+03  0.4112E+03
  -0.473  0.3468E+03  0.4113E+03
  -0.473  0.3468E+03  0.4113E+03
  -0.473  0.3468E+03  0.4113E+03
  -0.473  0.3468E+03  0.4114E+03
  -0.472  0.3468E+03  0.4114E+03
  -0.472  0.3467E+03  0.4114E+03
  -0.472  0.3467E+03  0.4115E+03
  -0.472  0.3467E+03  0.4115E+03
  -0.472  0.3467E+03  0.4116E+03
  -0.472  0.3467E+03  0.4116E+03
  -0.472  0.3467E+03  0.4116E+03
  -0.472  0.3467E+03  0.4117E+03
  -0.472  0.3466E+03  0.4117E+03
  -0.472  0.3466E+03  0.4117E+03
  -0.471  0.3466E+03  0.4118E+03
  -0.471  0.3466E+03  0.4118E+03
  -0.471  0.3466E+03  0.4118E+03
  -0.471  0.3466E+03  0.4119E+03
  -0.471  0.3465E+03  0.4119E+03
  -0.471  0.3465E+03  0.4119E+03
  -0.471  0.3465E+03  0.4120E+03
  -0.471  0.3465E+03  0.4120E+03
  -0.471  0.3465E+03  0.4120E+03
  -0.470  0.3465E+03  0.4121E+03
  -0.470  0.3465E+03  0.4121E+03
  -0.470  0.3464E+03  0.4121E+03
  -0.470  0.3464E+03  0.4122E+03
  -0.470  0.3464E+03  0.4122E+03
  -0.470  0.3464E+03  0.4122E+03
  -0.470  0.3464E+03  0.4123E+03
  -0.470  0.3464E+03  0.4123E+03
  -0.470  0.3464E+03  0.4123E+03
  -0.470  0.3463E+03  0.4124E+03
  -0.469  0.3463E+03  0.4124E+03
  -0.469  0.3463E+03  0.4125E+03
  -0.469  0.3463E+03  0.4125E+03
  -0.469  0.3463E+03  0.4125E+03
  -0.469  0.3463E+03  0.4126E+03
  -0.469  0.3462E+03  0.4126E+03
  -0.469  0.3462E+03  0.4126E+03
  -0.469  0.3462E+03  0.4127E+03
  -0.469  0.3462E+03  0.4127E+03
  -0.469  0.3462E+03  0.4127E+03
  -0.468  0.3462E+03  0.4128E+03
  -0.468  0.3462E+03  0.4128E+03
  -0.468  0.3461E+03  0.4128E+03
  -0.468  0.3461E+03  0.4129E+03
  -0.468  0.3461E+03  0.4129E+03
  -0.468  0.3461E+03  0.4129E+03
  -0.468  0.3461E+03  0.4130E+03
  -0.468  0.3461E+03  0.4130E+03
  -0.468  0.3461E+03  0.4130E+03
  -0.468  0.3460E+03  0.4131E+03
  -0.467  0.3460E+03  0.4131E+03
  -0.467  0.3460E+03  0.4131E+03
  -0.467  0.3460E+03  0.4132E+03
  -0.467  0.3460E+03  0.4132E+03
  -0.467  0.3460E+03  0.4132E+03
  -0.467  0.3459E+03  0.4133E+03
  -0.467  0.3459E+03  0.4133E+03
  -0.467  0.3459E+03  0.4134E+03
  -0.467  0.3459E+03  0.4134E+03
  -0.467  0.3459E+03  0.4134E+03
  -0.466  0.3459E+03  0.4135E+03
  -0.466  0.3459E+03  0.4135E+03
  -0.466  0.3458E+03  0.4135E+03
  -0.466  0.3458E+03  0.4136E+03
  -0.466  0.3458E+03  0.4136E+03
  -0.466  0.3458E+03  0.4136E+03
  -0.466  0.3458E+03  0.4137E+03
  -0.466  0.3458E+03  0.4137E+03
  -0.466  0.3458E+03  0.4137E+03
  -0.466  0.3457E+03  0.4138E+03
  -0.466  0.3457E+03  0.4138E+03
  -0.465  0.3457E+03  0.4138E+03
  -0.465  0.3457E+03  0.4139E+03
  -0.465  0.3457E+03  0.4139E+03
  -0.465  0.3457E+03  0.4139E+03
  -0.465  0.3456E+03  0.4140E+03
  -0.465  0.3456E+03  0.4140E+03
  -0.465  0.3456E+03  0.4140E+03
  -0.465  0.3456E+03  0.4141E+03
  -0.465  0.3456E+03  0.4141E+03
  -0.465  0.3456E+03  0.4141E+03
  -0.464  0.3456E+03  0.4142E+03
  -0.464  0.3455E+03  0.4142E+03
  -0.464  0.3455E+03  0.4143E+03
  -0.464  0.3455E+03  0.4143E+03
  -0.464  0.3455E+03  0.4143E+03
  -0.464  0.3455E+03  0.4144E+03
  -0.464  0.3455E+03  0.4144E+03
  -0.464  0.3454E+03  0.4144E+03
  -0.464  0.3454E+03  0.4145E+03
  -0.464  0.3454E+03  0.4145E+03
  -0.463  0.3454E+03  0.4145E+03
  -0.463  0.3454E+03  0.4146E+03
  -0.463  0.3454E+03  0.4146E+03
  -0.463  0.3454E+03  0.4146E+03
  -0.463  0.3453E+03  0.4147E+03
  -0.463  0.3453E+03  0.4147E+03
  -0.463  0.3453E+03  0.4147E+03
  -0.463  0.3453E+03  0.4148E+03
  -0.463  0.3453E+03  0.4148E+03
  -0.463  0.3453E+03  0.4148E+03
  -0.462  0.3453E+03  0.4149E+03
  -0.462  0.3452E+03  0.4149E+03
  -0.462  0.3452E+03  0.4149E+03
  -0.462  0.3452E+03  0.4150E+03
  -0.462  0.3452E+03  0.4150E+03
  -0.462  0.3452E+03  0.4150E+03
  -0.462  0.3452E+03  0.4151E+03
  -0.462  0.3451E+03  0.4151E+03
  -0.462  0.3451E+03  0.4151E+03
  -0.462  0.3451E+03  0.4152E+03
  -0.461  0.3451E+03  0.4152E+03
  -0.461  0.3451E+03  0.4153E+03
  -0.461  0.3451E+03  0.4153E+03
  -0.461  0.3451E+03  0.4153E+03
  -0.461  0.3450E+03  0.4154E+03
  -0.461  0.3450E+03  0.4154E+03
  -0.461  0.3450E+03  0.4154E+03
  -0.461  0.3450E+03  0.4155E+03
  -0.461  0.3450E+03  0.4155E+03
  -0.461  0.3450E+03  0.4155E+03
  -0.460  0.3449E+03  0.4156E+03
  -0.460  0.3449E+03  0.4156E+03
  -0.460  0.3449E+03  0.4156E+03
  -0.460  0.3449E+03  0.4157E+03
  -0.460  0.3449E+03  0.4157E+03
  -0.460  0.3449E+03  0.4157E+03
  -0.460  0.3449E+03  0.4158E+03
  -0.460  0.3448E+03  0.4158E+03
  -0.460  0.3448E+03  0.4158E+03
  -0.459  0.3448E+03  0.4159E+03
  -0.459  0.3448E+03  0.4159E+03
  -0.459  0.3448E+03  0.4159E+03
  -0.459  0.3448E+03  0.4160E+03
  -0.459  0.3447E+03  0.4160E+03
  -0.459  0.3447E+03  0.4160E+03
  -0.459  0.3447E+03  0.4161E+03
  -0.459  0.3447E+03  0.4161E+03
  -0.459  0.3447E+03  0.4161E+03
  -0.459  0.3447E+03  0.4162E+03
  -0.458  0.3447E+03  0.4162E+03
  -0.458  0.3446E+03  0.4163E+03
  -0.458  0.3446E+03  0.4163E+03
  -0.458  0.3446E+03  0.4163E+03
  -0.458  0.3446E+03  0.4164E+03
  -0.458  0.3446E+03  0.4164E+03
  -0.458  0.3446E+03  0.4164E+03
  -0.458  0.3445E+03  0.4165E+03
  -0.458  0.3445E+03  0.4165E+03
  -0.458  0.3445E+03  0.4165E+03
  -0.457  0.3445E+03  0.4166E+03
  -0.457  0.3445E+03  0.4166E+03
  -0.457  0.3445E+03  0.4166E+03
  -0.457  0.3445E+03  0.4167E+03
  -0.457  0.3444E+03  0.4167E+03
  -0.457  0.3444E+03  0.4167E+03
  -0.457  0.3444E+03  0.4168E+03
  -0.457  0.3444E+03  0.4168E+03
  -0.457  0.3444E+03  0.4168E+03
  -0.457  0.3444E+03  0.4169E+03
  -0.456  0.3443E+03  0.4169E+03
  -0.456  0.3443E+03  0.4169E+03
  -0.456  0.3443E+03  0.4170E+03
  -0.456  0.3443E+03  0.4170E+03
  -0.456  0.3443E+03  0.4170E+03
  -0.456  0.3443E+03  0.4171E+03
  -0.456  0.3443E+03  0.4171E+03
  -0.456  0.3442E+03  0.4171E+03
  -0.456  0.3442E+03  0.4172E+03
  -0.456  0.3442E+03  0.4172E+03
  -0.455  0.3442E+03  0.4173E+03
  -0.455  0.3442E+03  0.4173E+03
  -0.455  0.3442E+03  0.4173E+03
  -0.455  0.3441E+03  0.4174E+03
  -0.455  0.3441E+03  0.4174E+03
  -0.455  0.3441E+03  0.4174E+03
  -0.455  0.3441E+03  0.4175E+03
  -0.455  0.3441E+03  0.4175E+03
  -0.455  0.3441E+03  0.4175E+03
  -0.455  0.3441E+03  0.4176E+03
  -0.455  0.3440E+03  0.4176E+03
  -0.454  0.3440E+03  0.4176E+03
  -0.454  0.3440E+03  0.4177E+03
  -0.454  0.3440E+03  0.4177E+03
  -0.454  0.3440E+03  0.4177E+03
  -0.454  0.3440E+03  0.4178E+03
  -0.454  0.3439E+03  0.4178E+03
  -0.454  0.3439E+03  0.4178E+03
  -0.454  0.3439E+03  0.4179E+03
  -0.454  0.3439E+03  0.4179E+03
  -0.454  0.3439E+03  0.4179E+03
  -0.453  0.3439E+03  0.4180E+03
  -0.453  0.3439E+03  0.4180E+03
  -0.453  0.3438E+03  0.4180E+03
  -0.453  0.3438E+03  0.4181E+03
  -0.453  0.3438E+03  0.4181E+03
  -0.453  0.3438E+03  0.4181E+03
  -0.453  0.3438E+03  0.4182E+03
  -0.453  0.3438E+03  0.4182E+03
  -0.453  0.3437E+03  0.4182E+03
  -0.453  0.3437E+03  0.4183E+03
  -0.452  0.3437E+03  0.4183E+03
  -0.452  0.3437E+03  0.4184E+03
  -0.452  0.3437E+03  0.4184E+03
  -0.452  0.3437E+03  0.4184E+03
  -0.452  0.3437E+03  0.4185E+03
  -0.452  0.3436E+03  0.4185E+03
  -0.452  0.3436E+03  0.4185E+03
  -0.452  0.3436E+03  0.4186E+03
  -0.452  0.3436E+03  0.4186E+03
  -0.452  0.3436E+03  0.4186E+03
  -0.451  0.3436E+03  0.4187E+03
  -0.451  0.3435E+03  0.4187E+03
  -0.451  0.3435E+03  0.4187E+03
  -0.451  0.3435E+03  0.4188E+03
  -0.451  0.3435E+03  0.4188E+03
  -0.451  0.3435E+03  0.4188E+03
  -0.451  0.3435E+03  0.4189E+03
  -0.451  0.3435E+03  0.4189E+03
  -0.451  0.3434E+03  0.4189E+03
  -0.451  0.3434E+03  0.4190E+03
  -0.450  0.3434E+03  0.4190E+03
  -0.450  0.3434E+03  0.4190E+03
  -0.450  0.3434E+03  0.4191E+03
  -0.450  0.3434E+03  0.4191E+03
  -0.450  0.3433E+03  0.4191E+03
  -0.450  0.3433E+03  0.4192E+03
  -0.450  0.3433E+03  0.4192E+03
  -0.450  0.3433E+03  0.4192E+03
  -0.450  0.3433E+03  0.4193E+03
  -0.450  0.3433E+03  0.4193E+03
  -0.449  0.3433E+03  0.4193E+03
  -0.449  0.3432E+03  0.4194E+03
  -0.449  0.3432E+03  0.4194E+03
  -0.449  0.3432E+03  0.4195E+03
  -0.449  0.3432E+03  0.4195E+03
  -0.449  0.3432E+03  0.4195E+03
  -0.449  0.3432E+03  0.4196E+03
  -0.449  0.3431E+03  0.4196E+03
  -0.449  0.3431E+03  0.4196E+03
  -0.448  0.3431E+03  0.4197E+03
  -0.448  0.3431E+03  0.4197E+03
  -0.448  0.3431E+03  0.4197E+03
  -0.448  0.3431E+03  0.4198E+03
  -0.448  0.3430E+03  0.4198E+03
  -0.448  0.3430E+03  0.4198E+03
  -0.448  0.3430E+03  0.4199E+03
  -0.448  0.3430E+03  0.4199E+03
  -0.448  0.3430E+03  0.4199E+03
  -0.448  0.3430E+03  0.4200E+03
  -0.447  0.3430E+03  0.4200E+03
  -0.447  0.3429E+03  0.4200E+03
  -0.447  0.3429E+03  0.4201E+03
  -0.447  0.3429E+03  0.4201E+03
  -0.447  0.3429E+03  0.4201E+03
  -0.447  0.3429E+03  0.4202E+03
  -0.447  0.3429E+03  0.4202E+03
  -0.447  0.3428E+03  0.4202E+03
  -0.447  0.3428E+03  0.4203E+03
  -0.447  0.3428E+03  0.4203E+03
  -0.446  0.3428E+03  0.4203E+03
  -0.446  0.3428E+03  0.4204E+03
  -0.446  0.3428E+03  0.4204E+03
  -0.446  0.3428E+03  0.4204E+03
  -0.446  0.3427E+03  0.4205E+03
  -0.446  0.3427E+03  0.4205E+03
  -0.446  0.3427E+03  0.4205E+03
  -0.446  0.3427E+03  0.4206E+03
  -0.446  0.3427E+03  0.4206E+03
  -0.446  0.3427E+03  0.4207E+03
  -0.445  0.3426E+03  0.4207E+03
  -0.445  0.3426E+03  0.4207E+03
  -0.445  0.3426E+03  0.4208E+03
  -0.445  0.3426E+03  0.4208E+03
  -0.445  0.3426E+03  0.4208E+03
  -0.445  0.3426E+03  0.4209E+03
  -0.445  0.3425E+03  0.4209E+03
  -0.445  0.3425E+03  0.4209E+03
  -0.445  0.3425E+03  0.4210E+03
  -0.445  0.3425E+03  0.4210E+03
  -0.444  0.3425E+03  0.4210E+03
  -0.444  0.3425E+03  0.4211E+03
  -0.444  0.3425E+03  0.4211E+03
  -0.444  0.3424E+03  0.4211E+03
  -0.444  0.3424E+03  0.4212E+03
  -0.444  0.3424E+03  0.4212E+03
  -0.444  0.3424E+03  0.4212E+03
  -0.444  0.3424E+03  0.4213E+03
  -0.444  0.3424E+03  0.4213E+03
  -0.444  0.3423E+03  0.4213E+03
  -0.444  0.3423E+03  0.4214E+03
  -0.443  0.3423E+03  0.4214E+03
  -0.443  0.3423E+03  0.4214E+03
  -0.443  0.3423E+03  0.4215E+03
  -0.443  0.3423E+03  0.4215E+03
  -0.443  0.3423E+03  0.4215E+03
  -0.443  0.3422E+03  0.4216E+03
  -0.443  0.3422E+03  0.4216E+03
  -0.443  0.3422E+03  0.4216E+03
  -0.443  0.3422E+03  0.4217E+03
  -0.443  0.3422E+03  0.4217E+03
  -0.442  0.3422E+03  0.4217E+03
  -0.442  0.3421E+03  0.4218E+03
  -0.442  0.3421E+03  0.4218E+03
  -0.442  0.3421E+03  0.4218E+03
  -0.442  0.3421E+03  0.4219E+03
  -0.442  0.3421E+03  0.4219E+03
  -0.442  0.3421E+03  0.4220E+03
  -0.442  0.3420E+03  0.4220E+03
  -0.442  0.3420E+03  0.4220E+03
  -0.442  0.3420E+03  0.4221E+03
  -0.441  0.3420E+03  0.4221E+03
  -0.441  0.3420E+03  0.4221E+03
  -0.441  0.3420E+03  0.4222E+03
  -0.441  0.3420E+03  0.4222E+03
  -0.441  0.3419E+03  0.4222E+03
  -0.441  0.3419E+03  0.4223E+03
  -0.441  0.3419E+03  0.4223E+03
  -0.441  0.3419E+03  0.4223E+03
  -0.441  0.3419E+03  0.4224E+03
  -0.441  0.3419E+03  0.4224E+03
  -0.440  0.3418E+03  0.4224E+03
  -0.440  0.3418E+03  0.4225E+03
  -0.440  0.3418E+03  0.4225E+03
  -0.440  0.3418E+03  0.4225E+03
  -0.440  0.3418E+03  0.4226E+03
  -0.440  0.3418E+03  0.4226E+03
  -0.440  0.3417E+03  0.4226E+03
  -0.440  0.3417E+03  0.4227E+03
  -0.440  0.3417E+03  0.4227E+03
  -0.440  0.3417E+03  0.4227E+03
  -0.439  0.3417E+03  0.4228E+03
  -0.439  0.3417E+03  0.4228E+03
  -0.439  0.3417E+03  0.4228E+03
  -0.439  0.3416E+03  0.4229E+03
  -0.439  0.3416E+03  0.4229E+03
  -0.439  0.3416E+03  0.4229E+03
  -0.439  0.3416E+03  0.4230E+03
  -0.439  0.3416E+03  0.4230E+03
  -0.439  0.3416E+03  0.4230E+03
  -0.439  0.3415E+03  0.4231E+03
  -0.438  0.3415E+03  0.4231E+03
  -0.438  0.3415E+03  0.4231E+03
  -0.438  0.3415E+03  0.4232E+03
  -0.438  0.3415E+03  0.4232E+03
  -0.438  0.3415E+03  0.4232E+03
  -0.438  0.3414E+03  0.4233E+03
  -0.438  0.3414E+03  0.4233E+03
  -0.438  0.3414E+03  0.4234E+03
  -0.438  0.3414E+03  0.4234E+03
  -0.438  0.3414E+03  0.4234E+03
  -0.437  0.3414E+03  0.4235E+03
  -0.437  0.3413E+03  0.4235E+03
  -0.437  0.3413E+03  0.4235E+03
  -0.437  0.3413E+03  0.4236E+03
  -0.437  0.3413E+03  0.4236E+03
  -0.437  0.3413E+03  0.4236E+03
  -0.437  0.3413E+03  0.4237E+03
  -0.437  0.3413E+03  0.4237E+03
  -0.437  0.3412E+03  0.4237E+03
  -0.436  0.3412E+03  0.4238E+03
  -0.436  0.3412E+03  0.4238E+03
  -0.436  0.3412E+03  0.4238E+03
  -0.436  0.3412E+03  0.4239E+03
  -0.436  0.3412E+03  0.4239E+03
  -0.436  0.3411E+03  0.4239E+03
  -0.436  0.3411E+03  0.4240E+03
  -0.436  0.3411E+03  0.4240E+03
  -0.436  0.3411E+03  0.4240E+03
  -0.436  0.3411E+03  0.4241E+03
  -0.435  0.3411E+03  0.4241E+03
  -0.435  0.3410E+03  0.4241E+03
  -0.435  0.3410E+03  0.4242E+03
  -0.435  0.3410E+03  0.4242E+03
  -0.435  0.3410E+03  0.4242E+03
  -0.435  0.3410E+03  0.4243E+03
  -0.435  0.3410E+03  0.4243E+03
  -0.435  0.3410E+03  0.4243E+03
  -0.435  0.3409E+03  0.4244E+03
  -0.435  0.3409E+03  0.4244E+03
  -0.434  0.3409E+03  0.4244E+03
  -0.434  0.3409E+03  0.4245E+03
  -0.434  0.3409E+03  0.4245E+03
  -0.434  0.3409E+03  0.4245E+03
  -0.434  0.3408E+03  0.4246E+03
  -0.434  0.3408E+03  0.4246E+03
  -0.434  0.3408E+03  0.4246E+03
  -0.434  0.3408E+03  0.4247E+03
  -0.434  0.3408E+03  0.4247E+03
  -0.434  0.3408E+03  0.4248E+03
  -0.434  0.3407E+03  0.4248E+03
  -0.433  0.3407E+03  0.4248E+03
  -0.433  0.3407E+03  0.4249E+03
  -0.433  0.3407E+03  0.4249E+03
  -0.433  0.3407E+03  0.4249E+03
  -0.433  0.3407E+03  0.4250E+03
  -0.433  0.3406E+03  0.4250E+03
  -0.433  0.3406E+03  0.4250E+03
  -0.433  0.3406E+03  0.4251E+03
  -0.433  0.3406E+03  0.4251E+03
  -0.433  0.3406E+03  0.4251E+03
  -0.432  0.3406E+03  0.4252E+03
  -0.432  0.3406E+03  0.4252E+03
  -0.432  0.3405E+03  0.4252E+03
  -0.432  0.3405E+03  0.4253E+03
  -0.432  0.3405E+03  0.4253E+03
  -0.432  0.3405E+03  0.4253E+03
  -0.432  0.3405E+03  0.4254E+03
  -0.432  0.3405E+03  0.4254E+03
  -0.432  0.3404E+03  0.4254E+03
  -0.432  0.3404E+03  0.4255E+03
  -0.431  0.3404E+03  0.4255E+03
  -0.431  0.3404E+03  0.4255E+03
  -0.431  0.3404E+03  0.4256E+03
  -0.431  0.3404E+03  0.4256E+03
  -0.431  0.3403E+03  0.4256E+03
  -0.431  0.3403E+03  0.4257E+03
  -0.431  0.3403E+03  0.4257E+03
  -0.431  0.3403E+03  0.4257E+03
  -0.431  0.3403E+03  0.4258E+03
  -0.431  0.3403E+03  0.4258E+03
  -0.430  0.3402E+03  0.4258E+03
  -0.430  0.3402E+03  0.4259E+03
  -0.430  0.3402E+03  0.4259E+03
  -0.430  0.3402E+03  0.4259E+03
  -0.430  0.3402E+03  0.4260E+03
  -0.430  0.3402E+03  0.4260E+03
  -0.430  0.3402E+03  0.4260E+03
  -0.430  0.3401E+03  0.4261E+03
  -0.430  0.3401E+03  0.4261E+03
  -0.430  0.3401E+03  0.4261E+03
  -0.429  0.3401E+03  0.4262E+03
  -0.429  0.3401E+03  0.4262E+03
  -0.429  0.3401E+03  0.4262E+03
  -0.429  0.3400E+03  0.4263E+03
  -0.429  0.3400E+03  0.4263E+03
  -0.429  0.3400E+03  0.4264E+03
  -0.429  0.3400E+03  0.4264E+03
  -0.429  0.3400E+03  0.4264E+03
  -0.429  0.3400E+03  0.4265E+03
  -0.429  0.3399E+03  0.4265E+03
  -0.428  0.3399E+03  0.4265E+03
  -0.428  0.3399E+03  0.4266E+03
  -0.428  0.3399E+03  0.4266E+03
  -0.428  0.3399E+03  0.4266E+03
  -0.428  0.3399E+03  0.4267E+03
  -0.428  0.3398E+03  0.4267E+03
  -0.428  0.3398E+03  0.4267E+03
  -0.428  0.3398E+03  0.4268E+03
  -0.428  0.3398E+03  0.4268E+03
  -0.427  0.3398E+03  0.4268E+03
  -0.427  0.3398E+03  0.4269E+03
  -0.427  0.3397E+03  0.4269E+03
  -0.427  0.3397E+03  0.4269E+03
  -0.427  0.3397E+03  0.4270E+03
  -0.427  0.3397E+03  0.4270E+03
  -0.427  0.3397E+03  0.4270E+03
  -0.427  0.3397E+03  0.4271E+03
  -0.427  0.3397E+03  0.4271E+03
  -0.427  0.3396E+03  0.4271E+03
  -0.426  0.3396E+03  0.4272E+03
  -0.426  0.3396E+03  0.4272E+03
  -0.426  0.3396E+03  0.4272E+03
  -0.426  0.3396E+03  0.4273E+03
  -0.426  0.3396E+03  0.4273E+03
  -0.426  0.3395E+03  0.4273E+03
  -0.426  0.3395E+03  0.4274E+03
  -0.426  0.3395E+03  0.4274E+03
  -0.426  0.3395E+03  0.4274E+03
  -0.426  0.3395E+03  0.4275E+03
  -0.425  0.3395E+03  0.4275E+03
  -0.425  0.3394E+03  0.4275E+03
  -0.425  0.3394E+03  0.4276E+03
  -0.425  0.3394E+03  0.4276E+03
  -0.425  0.3394E+03  0.4276E+03
  -0.425  0.3394E+03  0.4277E+03
  -0.425  0.3394E+03  0.4277E+03
  -0.425  0.3393E+03  0.4277E+03
  -0.425  0.3393E+03  0.4278E+03
  -0.425  0.3393E+03  0.4278E+03
  -0.424  0.3393E+03  0.4278E+03
  -0.424  0.3393E+03  0.4279E+03
  -0.424  0.3393E+03  0.4279E+03
  -0.424  0.3392E+03  0.4279E+03
  -0.424  0.3392E+03  0.4280E+03
  -0.424  0.3392E+03  0.4280E+03
  -0.424  0.3392E+03  0.4280E+03
  -0.424  0.3392E+03  0.4281E+03
  -0.424  0.3392E+03  0.4281E+03
  -0.424  0.3391E+03  0.4282E+03
  -0.423  0.3391E+03  0.4282E+03
  -0.423  0.3391E+03  0.4282E+03
  -0.423  0.3391E+03  0.4283E+03
  -0.423  0.3391E+03  0.4283E+03
  -0.423  0.3391E+03  0.4283E+03
  -0.423  0.3391E+03  0.4284E+03
  -0.423  0.3390E+03  0.4284E+03
  -0.423  0.3390E+03  0.4284E+03
  -0.423  0.3390E+03  0.4285E+03
  -0.423  0.3390E+03  0.4285E+03
  -0.423  0.3390E+03  0.4285E+03
  -0.422  0.3390E+03  0.4286E+03
  -0.422  0.3389E+03  0.4286E+03
  -0.422  0.3389E+03  0.4286E+03
  -0.422  0.3389E+03  0.4287E+03
  -0.422  0.3389E+03  0.4287E+03
  -0.422  0.3389E+03  0.4287E+03
  -0.422  0.3389E+03  0.4288E+03
  -0.422  0.3388E+03  0.4288E+03
  -0.422  0.3388E+03  0.4288E+03
  -0.422  0.3388E+03  0.4289E+03
  -0.421  0.3388E+03  0.4289E+03
  -0.421  0.3388E+03  0.4289E+03
  -0.421  0.3388E+03  0.4290E+03
  -0.421  0.3387E+03  0.4290E+03
  -0.421  0.3387E+03  0.4290E+03
  -0.421  0.3387E+03  0.4291E+03
  -0.421  0.3387E+03  0.4291E+03
  -0.421  0.3387E+03  0.4291E+03
  -0.421  0.3387E+03  0.4292E+03
  -0.421  0.3386E+03  0.4292E+03
  -0.420  0.3386E+03  0.4292E+03
  -0.420  0.3386E+03  0.4293E+03
  -0.420  0.3386E+03  0.4293E+03
  -0.420  0.3386E+03  0.4293E+03
  -0.420  0.3386E+03  0.4294E+03
  -0.420  0.3385E+03  0.4294E+03
  -0.420  0.3385E+03  0.4294E+03
  -0.420  0.3385E+03  0.4295E+03
  -0.420  0.3385E+03  0.4295E+03
  -0.420  0.3385E+03  0.4295E+03
  -0.419  0.3385E+03  0.4296E+03
  -0.419  0.3384E+03  0.4296E+03
  -0.419  0.3384E+03  0.4296E+03
  -0.419  0.3384E+03  0.4297E+03
  -0.419  0.3384E+03  0.4297E+03
  -0.419  0.3384E+03  0.4297E+03
  -0.419  0.3384E+03  0.4298E+03
  -0.419  0.3384E+03  0.4298E+03
  -0.419  0.3383E+03  0.4298E+03
  -0.419  0.3383E+03  0.4299E+03
  -0.418  0.3383E+03  0.4299E+03
  -0.418  0.3383E+03  0.4299E+03
  -0.418  0.3383E+03  0.4300E+03
  -0.418  0.3383E+03  0.4300E+03
  -0.418  0.3382E+03  0.4300E+03
  -0.418  0.3382E+03  0.4301E+03
  -0.418  0.3382E+03  0.4301E+03
  -0.418  0.3382E+03  0.4301E+03
  -0.418  0.3382E+03  0.4302E+03
  -0.418  0.3382E+03  0.4302E+03
  -0.417  0.3381E+03  0.4302E+03
  -0.417  0.3381E+03  0.4303E+03
  -0.417  0.3381E+03  0.4303E+03
  -0.417  0.3381E+03  0.4304E+03
  -0.417  0.3381E+03  0.4304E+03
  -0.417  0.3381E+03  0.4304E+03
  -0.417  0.3380E+03  0.4305E+03
  -0.417  0.3380E+03  0.4305E+03
  -0.417  0.3380E+03  0.4305E+03
  -0.416  0.3380E+03  0.4306E+03
  -0.416  0.3380E+03  0.4306E+03
  -0.416  0.3380E+03  0.4306E+03
  -0.416  0.3379E+03  0.4307E+03
  -0.416  0.3379E+03  0.4307E+03
  -0.416  0.3379E+03  0.4307E+03
  -0.416  0.3379E+03  0.4308E+03
  -0.416  0.3379E+03  0.4308E+03
  -0.416  0.3379E+03  0.4308E+03
  -0.416  0.3378E+03  0.4309E+03
  -0.415  0.3378E+03  0.4309E+03
  -0.415  0.3378E+03  0.4309E+03
  -0.415  0.3378E+03  0.4310E+03
  -0.415  0.3378E+03  0.4310E+03
  -0.415  0.3378E+03  0.4310E+03
  -0.415  0.3377E+03  0.4311E+03
  -0.415  0.3377E+03  0.4311E+03
  -0.415  0.3377E+03  0.4311E+03
  -0.415  0.3377E+03  0.4312E+03
  -0.415  0.3377E+03  0.4312E+03
  -0.414  0.3377E+03  0.4312E+03
  -0.414  0.3376E+03  0.4313E+03
  -0.414  0.3376E+03  0.4313E+03
  -0.414  0.3376E+03  0.4313E+03
  -0.414  0.3376E+03  0.4314E+03
  -0.414  0.3376E+03  0.4314E+03
  -0.414  0.3376E+03  0.4314E+03
  -0.414  0.3375E+03  0.4315E+03
  -0.414  0.3375E+03  0.4315E+03
  -0.414  0.3375E+03  0.4315E+03
  -0.413  0.3375E+03  0.4316E+03
  -0.413  0.3375E+03  0.4316E+03
  -0.413  0.3375E+03  0.4316E+03
  -0.413  0.3374E+03  0.4317E+03
  -0.413  0.3374E+03  0.4317E+03
  -0.413  0.3374E+03  0.4317E+03
  -0.413  0.3374E+03  0.4318E+03
  -0.413  0.3374E+03  0.4318E+03
  -0.413  0.3374E+03  0.4318E+03
  -0.413  0.3373E+03  0.4319E+03
  -0.412  0.3373E+03  0.4319E+03
  -0.412  0.3373E+03  0.4319E+03
  -0.412  0.3373E+03  0.4320E+03
  -0.412  0.3373E+03  0.4320E+03
  -0.412  0.3373E+03  0.4320E+03
  -0.412  0.3372E+03  0.4321E+03
  -0.412  0.3372E+03  0.4321E+03
  -0.412  0.3372E+03  0.4321E+03
  -0.412  0.3372E+03  0.4322E+03
  -0.412  0.3372E+03  0.4322E+03
  -0.412  0.3372E+03  0.4322E+03
  -0.411  0.3372E+03  0.4323E+03
  -0.411  0.3371E+03  0.4323E+03
  -0.411  0.3371E+03  0.4323E+03
  -0.411  0.3371E+03  0.4324E+03
  -0.411  0.3371E+03  0.4324E+03
  -0.411  0.3371E+03  0.4324E+03
  -0.411  0.3371E+03  0.4325E+03
  -0.411  0.3370E+03  0.4325E+03
  -0.411  0.3370E+03  0.4325E+03
  -0.411  0.3370E+03  0.4326E+03
  -0.410  0.3370E+03  0.4326E+03
  -0.410  0.3370E+03  0.4326E+03
  -0.410  0.3370E+03  0.4327E+03
  -0.410  0.3369E+03  0.4327E+03
  -0.410  0.3369E+03  0.4327E+03
  -0.410  0.3369E+03  0.4328E+03
  -0.410  0.3369E+03  0.4328E+03
  -0.410  0.3369E+03  0.4328E+03
  -0.410  0.3369E+03  0.4329E+03
  -0.410  0.3368E+03  0.4329E+03
  -0.409  0.3368E+03  0.4329E+03
  -0.409  0.3368E+03  0.4330E+03
  -0.409  0.3368E+03  0.4330E+03
  -0.409  0.3368E+03  0.4331E+03
  -0.409  0.3368E+03  0.4331E+03
  -0.409  0.3367E+03  0.4331E+03
  -0.409  0.3367E+03  0.4332E+03
  -0.409  0.3367E+03  0.4332E+03
  -0.409  0.3367E+03  0.4332E+03
  -0.409  0.3367E+03  0.4333E+03
  -0.408  0.3367E+03  0.4333E+03
  -0.408  0.3366E+03  0.4333E+03
  -0.408  0.3366E+03  0.4334E+03
  -0.408  0.3366E+03  0.4334E+03
  -0.408  0.3366E+03  0.4334E+03
  -0.408  0.3366E+03  0.4335E+03
  -0.408  0.3366E+03  0.4335E+03
  -0.408  0.3365E+03  0.4335E+03
  -0.408  0.3365E+03  0.4336E+03
  -0.408  0.3365E+03  0.4336E+03
  -0.407  0.3365E+03  0.4336E+03
  -0.407  0.3365E+03  0.4337E+03
  -0.407  0.3365E+03  0.4337E+03
  -0.407  0.3364E+03  0.4337E+03
  -0.407  0.3364E+03  0.4338E+03
  -0.407  0.3364E+03  0.4338E+03
  -0.407  0.3364E+03  0.4338E+03
  -0.407  0.3364E+03  0.4339E+03
  -0.407  0.3364E+03  0.4339E+03
  -0.407  0.3363E+03  0.4339E+03
  -0.406  0.3363E+03  0.4340E+03
  -0.406  0.3363E+03  0.4340E+03
  -0.406  0.3363E+03  0.4340E+03
  -0.406  0.3363E+03  0.4341E+03
  -0.406  0.3363E+03  0.4341E+03
  -0.406  0.3362E+03  0.4341E+03
  -0.406  0.3362E+03  0.4342E+03
  -0.406  0.3362E+03  0.4342E+03
  -0.406  0.3362E+03  0.4342E+03
  -0.405  0.3362E+03  0.4343E+03
  -0.405  0.3362E+03  0.4343E+03
  -0.405  0.3361E+03  0.4343E+03
  -0.405  0.3361E+03  0.4344E+03
  -0.405  0.3361E+03  0.4344E+03
  -0.405  0.3361E+03  0.4344E+03
  -0.405  0.3361E+03  0.4345E+03
  -0.405  0.3361E+03  0.4345E+03
  -0.405  0.3360E+03  0.4345E+03
  -0.405  0.3360E+03  0.4346E+03
  -0.404  0.3360E+03  0.4346E+03
  -0.404  0.3360E+03  0.4346E+03
  -0.404  0.3360E+03  0.4347E+03
  -0.404  0.3360E+03  0.4347E+03
  -0.404  0.3359E+03  0.4347E+03
  -0.404  0.3359E+03  0.4348E+03
  -0.404  0.3359E+03  0.4348E+03
  -0.404  0.3359E+03  0.4348E+03
  -0.404  0.3359E+03  0.4349E+03
  -0.404  0.3359E+03  0.4349E+03
  -0.403  0.3358E+03  0.4349E+03
  -0.403  0.3358E+03  0.4350E+03
  -0.403  0.3358E+03  0.4350E+03
  -0.403  0.3358E+03  0.4350E+03
  -0.403  0.3358E+03  0.4351E+03
  -0.403  0.3358E+03  0.4351E+03
  -0.403  0.3357E+03  0.4351E+03
  -0.403  0.3357E+03  0.4352E+03
  -0.403  0.3357E+03  0.4352E+03
  -0.403  0.3357E+03  0.4352E+03
  -0.402  0.3357E+03  0.4353E+03
  -0.402  0.3357E+03  0.4353E+03
  -0.402  0.3356E+03  0.4353E+03
  -0.402  0.3356E+03  0.4354E+03
  -0.402  0.3356E+03  0.4354E+03
  -0.402  0.3356E+03  0.4354E+03
  -0.402  0.3356E+03  0.4355E+03
  -0.402  0.3355E+03  0.4355E+03
  -0.402  0.3355E+03  0.4355E+03
  -0.402  0.3355E+03  0.4356E+03
  -0.401  0.3355E+03  0.4356E+03
  -0.401  0.3355E+03  0.4356E+03
  -0.401  0.3355E+03  0.4357E+03
  -0.401  0.3354E+03  0.4357E+03
  -0.401  0.3354E+03  0.4357E+03
  -0.401  0.3354E+03  0.4358E+03
  -0.401  0.3354E+03  0.4358E+03
  -0.401  0.3354E+03  0.4358E+03
  -0.401  0.3354E+03  0.4359E+03
  -0.401  0.3353E+03  0.4359E+03
  -0.401  0.3353E+03  0.4359E+03
  -0.400  0.3353E+03  0.4360E+03
  -0.400  0.3353E+03  0.4360E+03
  -0.400  0.3353E+03  0.4360E+03
  -0.400  0.3353E+03  0.4361E+03
  -0.400  0.3352E+03  0.4361E+03
  -0.400  0.3352E+03  0.4361E+03
  -0.400  0.3352E+03  0.4362E+03
  -0.400  0.3352E+03  0.4362E+03
  -0.400  0.3352E+03  0.4362E+03
  -0.400  0.3352E+03  0.4363E+03
  -0.399  0.3351E+03  0.4363E+03
  -0.399  0.3351E+03  0.4363E+03
  -0.399  0.3351E+03  0.4364E+03
  -0.399  0.3351E+03  0.4364E+03
  -0.399  0.3351E+03  0.4364E+03
  -0.399  0.3351E+03  0.4365E+03
  -0.399  0.3350E+03  0.4365E+03
  -0.399  0.3350E+03  0.4365E+03
  -0.399  0.3350E+03  0.4366E+03
  -0.399  0.3350E+03  0.4366E+03
  -0.398  0.3350E+03  0.4366E+03
  -0.398  0.3350E+03  0.4367E+03
  -0.398  0.3349E+03  0.4367E+03
  -0.398  0.3349E+03  0.4367E+03
  -0.398  0.3349E+03  0.4368E+03
  -0.398  0.3349E+03  0.4368E+03
  -0.398  0.3349E+03  0.4368E+03
  -0.398  0.3349E+03  0.4369E+03
  -0.398  0.3348E+03  0.4369E+03
  -0.398  0.3348E+03  0.4369E+03
  -0.397  0.3348E+03  0.4370E+03
  -0.397  0.3348E+03  0.4370E+03
  -0.397  0.3348E+03  0.4370E+03
  -0.397  0.3348E+03  0.4371E+03
  -0.397  0.3347E+03  0.4371E+03
  -0.397  0.3347E+03  0.4371E+03
  -0.397  0.3347E+03  0.4372E+03
  -0.397  0.3347E+03  0.4372E+03
  -0.397  0.3347E+03  0.4372E+03
  -0.397  0.3347E+03  0.4373E+03
  -0.396  0.3346E+03  0.4373E+03
  -0.396  0.3346E+03  0.4373E+03
  -0.396  0.3346E+03  0.4374E+03
  -0.396  0.3346E+03  0.4374E+03
  -0.396  0.3346E+03  0.4374E+03
  -0.396  0.3346E+03  0.4375E+03
  -0.396  0.3345E+03  0.4375E+03
  -0.396  0.3345E+03  0.4375E+03
  -0.396  0.3345E+03  0.4376E+03
  -0.396  0.3345E+03  0.4376E+03
  -0.395  0.3345E+03  0.4376E+03
  -0.395  0.3345E+03  0.4377E+03
  -0.395  0.3344E+03  0.4377E+03
  -0.395  0.3344E+03  0.4377E+03
  -0.395  0.3344E+03  0.4378E+03
  -0.395  0.3344E+03  0.4378E+03
  -0.395  0.3344E+03  0.4378E+03
  -0.395  0.3343E+03  0.4379E+03
  -0.395  0.3343E+03  0.4379E+03
  -0.394  0.3343E+03  0.4379E+03
  -0.394  0.3343E+03  0.4380E+03
  -0.394  0.3343E+03  0.4380E+03
  -0.394  0.3343E+03  0.4380E+03
  -0.394  0.3342E+03  0.4381E+03
  -0.394  0.3342E+03  0.4381E+03
  -0.394  0.3342E+03  0.4382E+03
  -0.394  0.3342E+03  0.4382E+03
  -0.394  0.3342E+03  0.4382E+03
  -0.394  0.3342E+03  0.4383E+03
  -0.393  0.3341E+03  0.4383E+03
  -0.393  0.3341E+03  0.4383E+03
  -0.393  0.3341E+03  0.4384E+03
  -0.393  0.3341E+03  0.4384E+03
  -0.393  0.3341E+03  0.4384E+03
  -0.393  0.3341E+03  0.4385E+03
  -0.393  0.3340E+03  0.4385E+03
  -0.393  0.3340E+03  0.4385E+03
  -0.393  0.3340E+03  0.4386E+03
  -0.393  0.3340E+03  0.4386E+03
  -0.392  0.3340E+03  0.4386E+03
  -0.392  0.3340E+03  0.4387E+03
  -0.392  0.3339E+03  0.4387E+03
  -0.392  0.3339E+03  0.4387E+03
  -0.392  0.3339E+03  0.4388E+03
  -0.392  0.3339E+03  0.4388E+03
  -0.392  0.3339E+03  0.4388E+03
  -0.392  0.3339E+03  0.4389E+03
  -0.392  0.3338E+03  0.4389E+03
  -0.392  0.3338E+03  0.4389E+03
  -0.391  0.3338E+03  0.4390E+03
  -0.391  0.3338E+03  0.4390E+03
  -0.391  0.3338E+03  0.4390E+03
  -0.391  0.3338E+03  0.4391E+03
  -0.391  0.3337E+03  0.4391E+03
  -0.391  0.3337E+03  0.4391E+03
  -0.391  0.3337E+03  0.4392E+03
  -0.391  0.3337E+03  0.4392E+03
  -0.391  0.3337E+03  0.4392E+03
  -0.391  0.3336E+03  0.4393E+03
  -0.390  0.3336E+03  0.4393E+03
  -0.390  0.3336E+03  0.4393E+03
  -0.390  0.3336E+03  0.4394E+03
  -0.390  0.3336E+03  0.4394E+03
  -0.390  0.3336E+03  0.4394E+03
  -0.390  0.3335E+03  0.4395E+03
  -0.390  0.3335E+03  0.4395E+03
  -0.390  0.3335E+03  0.4395E+03
  -0.390  0.3335E+03  0.4396E+03
  -0.390  0.3335E+03  0.4396E+03
  -0.390  0.3335E+03  0.4396E+03
  -0.389  0.3334E+03  0.4397E+03
  -0.389  0.3334E+03  0.4397E+03
  -0.389  0.3334E+03  0.4397E+03
  -0.389  0.3334E+03  0.4398E+03
  -0.389  0.3334E+03  0.4398E+03
  -0.389  0.3334E+03  0.4398E+03
  -0.389  0.3333E+03  0.4399E+03
  -0.389  0.3333E+03  0.4399E+03
  -0.389  0.3333E+03  0.4399E+03
  -0.389  0.3333E+03  0.4400E+03
  -0.388  0.3333E+03  0.4400E+03
  -0.388  0.3333E+03  0.4400E+03
  -0.388  0.3332E+03  0.4401E+03
  -0.388  0.3332E+03  0.4401E+03
  -0.388  0.3332E+03  0.4401E+03
  -0.388  0.3332E+03  0.4402E+03
  -0.388  0.3332E+03  0.4402E+03
  -0.388  0.3332E+03  0.4402E+03
  -0.388  0.3331E+03  0.4403E+03
  -0.388  0.3331E+03  0.4403E+03
  -0.387  0.3331E+03  0.4403E+03
  -0.387  0.3331E+03  0.4404E+03
  -0.387  0.3331E+03  0.4404E+03
  -0.387  0.3330E+03  0.4404E+03
  -0.387  0.3330E+03  0.4405E+03
  -0.387  0.3330E+03  0.4405E+03
  -0.387  0.3330E+03  0.4405E+03
  -0.387  0.3330E+03  0.4406E+03
  -0.387  0.3330E+03  0.4406E+03
  -0.387  0.3329E+03  0.4406E+03
  -0.386  0.3329E+03  0.4407E+03
  -0.386  0.3329E+03  0.4407E+03
  -0.386  0.3329E+03  0.4407E+03
  -0.386  0.3329E+03  0.4408E+03
  -0.386  0.3329E+03  0.4408E+03
  -0.386  0.3328E+03  0.4408E+03
  -0.386  0.3328E+03  0.4409E+03
  -0.386  0.3328E+03  0.4409E+03
  -0.386  0.3328E+03  0.4409E+03
  -0.386  0.3328E+03  0.4410E+03
  -0.385  0.3328E+03  0.4410E+03
  -0.385  0.3327E+03  0.4410E+03
  -0.385  0.3327E+03  0.4411E+03
  -0.385  0.3327E+03  0.4411E+03
  -0.385  0.3327E+03  0.4411E+03
  -0.385  0.3327E+03  0.4412E+03
  -0.385  0.3327E+03  0.4412E+03
  -0.385  0.3326E+03  0.4412E+03
  -0.385  0.3326E+03  0.4413E+03
  -0.385  0.3326E+03  0.4413E+03
  -0.384  0.3326E+03  0.4413E+03
  -0.384  0.3326E+03  0.4414E+03
  -0.384  0.3325E+03  0.4414E+03
  -0.384  0.3325E+03  0.4414E+03
  -0.384  0.3325E+03  0.4415E+03
  -0.384  0.3325E+03  0.4415E+03
  -0.384  0.3325E+03  0.4415E+03
  -0.384  0.3325E+03  0.4415E+03
  -0.384  0.3324E+03  0.4416E+03
  -0.383  0.3324E+03  0.4416E+03
  -0.383  0.3324E+03  0.4416E+03
  -0.383  0.3324E+03  0.4417E+03
  -0.383  0.3324E+03  0.4417E+03
  -0.383  0.3324E+03  0.4417E+03
  -0.383  0.3323E+03  0.4418E+03
  -0.383  0.3323E+03  0.4418E+03
  -0.383  0.3323E+03  0.4418E+03
  -0.383  0.3323E+03  0.4419E+03
  -0.383  0.3323E+03  0.4419E+03
  -0.382  0.3323E+03  0.4419E+03
  -0.382  0.3322E+03  0.4420E+03
  -0.382  0.3322E+03  0.4420E+03
  -0.382  0.3322E+03  0.4420E+03
  -0.382  0.3322E+03  0.4421E+03
  -0.382  0.3322E+03  0.4421E+03
  -0.382  0.3321E+03  0.4421E+03
  -0.382  0.3321E+03  0.4422E+03
  -0.382  0.3321E+03  0.4422E+03
  -0.382  0.3321E+03  0.4422E+03
  -0.381  0.3321E+03  0.4423E+03
  -0.381  0.3321E+03  0.4423E+03
  -0.381  0.3320E+03  0.4423E+03
  -0.381  0.3320E+03  0.4424E+03
  -0.381  0.3320E+03  0.4424E+03
  -0.381  0.3320E+03  0.4424E+03
  -0.381  0.3320E+03  0.4425E+03
  -0.381  0.3320E+03  0.4425E+03
  -0.381  0.3319E+03  0.4425E+03
  -0.381  0.3319E+03  0.4426E+03
  -0.380  0.3319E+03  0.4426E+03
  -0.380  0.3319E+03  0.4426E+03
  -0.380  0.3319E+03  0.4427E+03
  -0.380  0.3319E+03  0.4427E+03
  -0.380  0.3318E+03  0.4427E+03
  -0.380  0.3318E+03  0.4428E+03
  -0.380  0.3318E+03  0.4428E+03
  -0.380  0.3318E+03  0.4428E+03
  -0.380  0.3318E+03  0.4429E+03
  -0.380  0.3317E+03  0.4429E+03
  -0.379  0.3317E+03  0.4429E+03
  -0.379  0.3317E+03  0.4430E+03
  -0.379  0.3317E+03  0.4430E+03
  -0.379  0.3317E+03  0.4430E+03
  -0.379  0.3317E+03  0.4431E+03
  -0.379  0.3316E+03  0.4431E+03
  -0.379  0.3316E+03  0.4431E+03
  -0.379  0.3316E+03  0.4432E+03
  -0.379  0.3316E+03  0.4432E+03
  -0.379  0.3316E+03  0.4432E+03
  -0.379  0.3316E+03  0.4433E+03
  -0.378  0.3315E+03  0.4433E+03
  -0.378  0.3315E+03  0.4433E+03
  -0.378  0.3315E+03  0.4434E+03
  -0.378  0.3315E+03  0.4434E+03
  -0.378  0.3315E+03  0.4434E+03
  -0.378  0.3315E+03  0.4435E+03
  -0.378  0.3314E+03  0.4435E+03
  -0.378  0.3314E+03  0.4435E+03
  -0.378  0.3314E+03  0.4436E+03
  -0.378  0.3314E+03  0.4436E+03
  -0.377  0.3314E+03  0.4436E+03
  -0.377  0.3313E+03  0.4437E+03
  -0.377  0.3313E+03  0.4437E+03
  -0.377  0.3313E+03  0.4437E+03
  -0.377  0.3313E+03  0.4438E+03
  -0.377  0.3313E+03  0.4438E+03
  -0.377  0.3313E+03  0.4438E+03
  -0.377  0.3312E+03  0.4439E+03
  -0.377  0.3312E+03  0.4439E+03
  -0.377  0.3312E+03  0.4439E+03
  -0.376  0.3312E+03  0.4440E+03
  -0.376  0.3312E+03  0.4440E+03
  -0.376  0.3312E+03  0.4440E+03
  -0.376  0.3311E+03  0.4441E+03
  -0.376  0.3311E+03  0.4441E+03
  -0.376  0.3311E+03  0.4441E+03
  -0.376  0.3311E+03  0.4442E+03
  -0.376  0.3311E+03  0.4442E+03
  -0.376  0.3310E+03  0.4442E+03
  -0.376  0.3310E+03  0.4443E+03
  -0.375  0.3310E+03  0.4443E+03
  -0.375  0.3310E+03  0.4443E+03
  -0.375  0.3310E+03  0.4444E+03
  -0.375  0.3310E+03  0.4444E+03
  -0.375  0.3309E+03  0.4444E+03
  -0.375  0.3309E+03  0.4445E+03
  -0.375  0.3309E+03  0.4445E+03
  -0.375  0.3309E+03  0.4445E+03
  -0.375  0.3309E+03  0.4446E+03
  -0.375  0.3309E+03  0.4446E+03
  -0.374  0.3308E+03  0.4446E+03
  -0.374  0.3308E+03  0.4447E+03
  -0.374  0.3308E+03  0.4447E+03
  -0.374  0.3308E+03  0.4447E+03
  -0.374  0.3308E+03  0.4448E+03
  -0.374  0.3307E+03  0.4448E+03
  -0.374  0.3307E+03  0.4448E+03
  -0.374  0.3307E+03  0.4449E+03
  -0.374  0.3307E+03  0.4449E+03
  -0.373  0.3307E+03  0.4449E+03
  -0.373  0.3307E+03  0.4450E+03
  -0.373  0.3306E+03  0.4450E+03
  -0.373  0.3306E+03  0.4450E+03
  -0.373  0.3306E+03  0.4451E+03
  -0.373  0.3306E+03  0.4451E+03
  -0.373  0.3306E+03  0.4451E+03
  -0.373  0.3306E+03  0.4452E+03
  -0.373  0.3305E+03  0.4452E+03
  -0.373  0.3305E+03  0.4452E+03
  -0.372  0.3305E+03  0.4453E+03
  -0.372  0.3305E+03  0.4453E+03
  -0.372  0.3305E+03  0.4453E+03
  -0.372  0.3304E+03  0.4454E+03
  -0.372  0.3304E+03  0.4454E+03
  -0.372  0.3304E+03  0.4454E+03
  -0.372  0.3304E+03  0.4455E+03
  -0.372  0.3304E+03  0.4455E+03
  -0.372  0.3304E+03  0.4455E+03
  -0.372  0.3303E+03  0.4456E+03
  -0.371  0.3303E+03  0.4456E+03
  -0.371  0.3303E+03  0.4456E+03
  -0.371  0.3303E+03  0.4457E+03
  -0.371  0.3303E+03  0.4457E+03
  -0.371  0.3303E+03  0.4457E+03
  -0.371  0.3302E+03  0.4458E+03
  -0.371  0.3302E+03  0.4458E+03
  -0.371  0.3302E+03  0.4458E+03
  -0.371  0.3302E+03  0.4459E+03
  -0.371  0.3302E+03  0.4459E+03
  -0.370  0.3301E+03  0.4459E+03
  -0.370  0.3301E+03  0.4460E+03
  -0.370  0.3301E+03  0.4460E+03
  -0.370  0.3301E+03  0.4460E+03
  -0.370  0.3301E+03  0.4461E+03
  -0.370  0.3301E+03  0.4461E+03
  -0.370  0.3300E+03  0.4461E+03
  -0.370  0.3300E+03  0.4462E+03
  -0.370  0.3300E+03  0.4462E+03
  -0.370  0.3300E+03  0.4462E+03
  -0.369  0.3300E+03  0.4463E+03
  -0.369  0.3300E+03  0.4463E+03
  -0.369  0.3299E+03  0.4463E+03
  -0.369  0.3299E+03  0.4464E+03
  -0.369  0.3299E+03  0.4464E+03
  -0.369  0.3299E+03  0.4464E+03
  -0.369  0.3299E+03  0.4465E+03
  -0.369  0.3298E+03  0.4465E+03
  -0.369  0.3298E+03  0.4465E+03
  -0.369  0.3298E+03  0.4466E+03
  -0.369  0.3298E+03  0.4466E+03
  -0.368  0.3298E+03  0.4466E+03
  -0.368  0.3298E+03  0.4466E+03
  -0.368  0.3297E+03  0.4467E+03
  -0.368  0.3297E+03  0.4467E+03
  -0.368  0.3297E+03  0.4467E+03
  -0.368  0.3297E+03  0.4468E+03
  -0.368  0.3297E+03  0.4468E+03
  -0.368  0.3297E+03  0.4468E+03
  -0.368  0.3296E+03  0.4469E+03
  -0.368  0.3296E+03  0.4469E+03
  -0.367  0.3296E+03  0.4469E+03
  -0.367  0.3296E+03  0.4470E+03
  -0.367  0.3296E+03  0.4470E+03
  -0.367  0.3295E+03  0.4470E+03
  -0.367  0.3295E+03  0.4471E+03
  -0.367  0.3295E+03  0.4471E+03
  -0.367  0.3295E+03  0.4471E+03
  -0.367  0.3295E+03  0.4472E+03
  -0.367  0.3295E+03  0.4472E+03
  -0.367  0.3294E+03  0.4472E+03
  -0.366  0.3294E+03  0.4473E+03
  -0.366  0.3294E+03  0.4473E+03
  -0.366  0.3294E+03  0.4473E+03
  -0.366  0.3294E+03  0.4474E+03
  -0.366  0.3293E+03  0.4474E+03
  -0.366  0.3293E+03  0.4474E+03
  -0.366  0.3293E+03  0.4475E+03
  -0.366  0.3293E+03  0.4475E+03
  -0.366  0.3293E+03  0.4475E+03
  -0.366  0.3293E+03  0.4476E+03
  -0.365  0.3292E+03  0.4476E+03
  -0.365  0.3292E+03  0.4476E+03
  -0.365  0.3292E+03  0.4477E+03
  -0.365  0.3292E+03  0.4477E+03
  -0.365  0.3292E+03  0.4477E+03
  -0.365  0.3291E+03  0.4478E+03
  -0.365  0.3291E+03  0.4478E+03
  -0.365  0.3291E+03  0.4478E+03
  -0.365  0.3291E+03  0.4479E+03
  -0.365  0.3291E+03  0.4479E+03
  -0.364  0.3291E+03  0.4479E+03
  -0.364  0.3290E+03  0.4480E+03
  -0.364  0.3290E+03  0.4480E+03
  -0.364  0.3290E+03  0.4480E+03
  -0.364  0.3290E+03  0.4481E+03
  -0.364  0.3290E+03  0.4481E+03
  -0.364  0.3290E+03  0.4481E+03
  -0.364  0.3289E+03  0.4482E+03
  -0.364  0.3289E+03  0.4482E+03
  -0.364  0.3289E+03  0.4482E+03
  -0.363  0.3289E+03  0.4483E+03
  -0.363  0.3289E+03  0.4483E+03
  -0.363  0.3288E+03  0.4483E+03
  -0.363  0.3288E+03  0.4484E+03
  -0.363  0.3288E+03  0.4484E+03
  -0.363  0.3288E+03  0.4484E+03
  -0.363  0.3288E+03  0.4485E+03
  -0.363  0.3288E+03  0.4485E+03
  -0.363  0.3287E+03  0.4485E+03
  -0.362  0.3287E+03  0.4486E+03
  -0.362  0.3287E+03  0.4486E+03
  -0.362  0.3287E+03  0.4486E+03
  -0.362  0.3287E+03  0.4487E+03
  -0.362  0.3286E+03  0.4487E+03
  -0.362  0.3286E+03  0.4487E+03
  -0.362  0.3286E+03  0.4488E+03
  -0.362  0.3286E+03  0.4488E+03
  -0.362  0.3286E+03  0.4488E+03
  -0.362  0.3286E+03  0.4489E+03
  -0.361  0.3285E+03  0.4489E+03
  -0.361  0.3285E+03  0.4489E+03
  -0.361  0.3285E+03  0.4490E+03
  -0.361  0.3285E+03  0.4490E+03
  -0.361  0.3285E+03  0.4490E+03
  -0.361  0.3284E+03  0.4491E+03
  -0.361  0.3284E+03  0.4491E+03
  -0.361  0.3284E+03  0.4491E+03
  -0.361  0.3284E+03  0.4491E+03
  -0.361  0.3284E+03  0.4492E+03
  -0.360  0.3284E+03  0.4492E+03
  -0.360  0.3283E+03  0.4492E+03
  -0.360  0.3283E+03  0.4493E+03
  -0.360  0.3283E+03  0.4493E+03
  -0.360  0.3283E+03  0.4493E+03
  -0.360  0.3283E+03  0.4494E+03
  -0.360  0.3282E+03  0.4494E+03
  -0.360  0.3282E+03  0.4494E+03
  -0.360  0.3282E+03  0.4495E+03
  -0.360  0.3282E+03  0.4495E+03
  -0.359  0.3282E+03  0.4495E+03
  -0.359  0.3282E+03  0.4496E+03
  -0.359  0.3281E+03  0.4496E+03
  -0.359  0.3281E+03  0.4496E+03
  -0.359  0.3281E+03  0.4497E+03
  -0.359  0.3281E+03  0.4497E+03
  -0.359  0.3281E+03  0.4497E+03
  -0.359  0.3281E+03  0.4498E+03
  -0.359  0.3280E+03  0.4498E+03
  -0.359  0.3280E+03  0.4498E+03
  -0.358  0.3280E+03  0.4499E+03
  -0.358  0.3280E+03  0.4499E+03
  -0.358  0.3280E+03  0.4499E+03
  -0.358  0.3279E+03  0.4500E+03
  -0.358  0.3279E+03  0.4500E+03
  -0.358  0.3279E+03  0.4500E+03
  -0.358  0.3279E+03  0.4501E+03
  -0.358  0.3279E+03  0.4501E+03
  -0.358  0.3279E+03  0.4501E+03
  -0.358  0.3278E+03  0.4502E+03
  -0.358  0.3278E+03  0.4502E+03
  -0.357  0.3278E+03  0.4502E+03
  -0.357  0.3278E+03  0.4503E+03
  -0.357  0.3278E+03  0.4503E+03
  -0.357  0.3277E+03  0.4503E+03
  -0.357  0.3277E+03  0.4504E+03
  -0.357  0.3277E+03  0.4504E+03
  -0.357  0.3277E+03  0.4504E+03
  -0.357  0.3277E+03  0.4505E+03
  -0.357  0.3277E+03  0.4505E+03
  -0.357  0.3276E+03  0.4505E+03
  -0.356  0.3276E+03  0.4506E+03
  -0.356  0.3276E+03  0.4506E+03
  -0.356  0.3276E+03  0.4506E+03
  -0.356  0.3276E+03  0.4507E+03
  -0.356  0.3275E+03  0.4507E+03
  -0.356  0.3275E+03  0.4507E+03
  -0.356  0.3275E+03  0.4508E+03
  -0.356  0.3275E+03  0.4508E+03
  -0.356  0.3275E+03  0.4508E+03
  -0.356  0.3275E+03  0.4509E+03
  -0.355  0.3274E+03  0.4509E+03
  -0.355  0.3274E+03  0.4509E+03
  -0.355  0.3274E+03  0.4510E+03
  -0.355  0.3274E+03  0.4510E+03
  -0.355  0.3274E+03  0.4510E+03
  -0.355  0.3273E+03  0.4511E+03
  -0.355  0.3273E+03  0.4511E+03
  -0.355  0.3273E+03  0.4511E+03
  -0.355  0.3273E+03  0.4511E+03
  -0.355  0.3273E+03  0.4512E+03
  -0.354  0.3272E+03  0.4512E+03
  -0.354  0.3272E+03  0.4512E+03
  -0.354  0.3272E+03  0.4513E+03
  -0.354  0.3272E+03  0.4513E+03
  -0.354  0.3272E+03  0.4513E+03
  -0.354  0.3272E+03  0.4514E+03
  -0.354  0.3271E+03  0.4514E+03
  -0.354  0.3271E+03  0.4514E+03
  -0.354  0.3271E+03  0.4515E+03
  -0.354  0.3271E+03  0.4515E+03
  -0.353  0.3271E+03  0.4515E+03
  -0.353  0.3270E+03  0.4516E+03
  -0.353  0.3270E+03  0.4516E+03
  -0.353  0.3270E+03  0.4516E+03
  -0.353  0.3270E+03  0.4517E+03
  -0.353  0.3270E+03  0.4517E+03
  -0.353  0.3270E+03  0.4517E+03
  -0.353  0.3269E+03  0.4518E+03
  -0.353  0.3269E+03  0.4518E+03
  -0.353  0.3269E+03  0.4518E+03
  -0.352  0.3269E+03  0.4519E+03
  -0.352  0.3269E+03  0.4519E+03
  -0.352  0.3268E+03  0.4519E+03
  -0.352  0.3268E+03  0.4520E+03
  -0.352  0.3268E+03  0.4520E+03
  -0.352  0.3268E+03  0.4520E+03
  -0.352  0.3268E+03  0.4521E+03
  -0.352  0.3268E+03  0.4521E+03
  -0.352  0.3267E+03  0.4521E+03
  -0.351  0.3267E+03  0.4522E+03
  -0.351  0.3267E+03  0.4522E+03
  -0.351  0.3267E+03  0.4522E+03
  -0.351  0.3267E+03  0.4523E+03
  -0.351  0.3266E+03  0.4523E+03
  -0.351  0.3266E+03  0.4523E+03
  -0.351  0.3266E+03  0.4524E+03
  -0.351  0.3266E+03  0.4524E+03
  -0.351  0.3266E+03  0.4524E+03
  -0.351  0.3266E+03  0.4525E+03
  -0.350  0.3265E+03  0.4525E+03
  -0.350  0.3265E+03  0.4525E+03
  -0.350  0.3265E+03  0.4526E+03
  -0.350  0.3265E+03  0.4526E+03
  -0.350  0.3265E+03  0.4526E+03
  -0.350  0.3264E+03  0.4527E+03
  -0.350  0.3264E+03  0.4527E+03
  -0.350  0.3264E+03  0.4527E+03
  -0.350  0.3264E+03  0.4528E+03
  -0.350  0.3264E+03  0.4528E+03
  -0.349  0.3263E+03  0.4528E+03
  -0.349  0.3263E+03  0.4528E+03
  -0.349  0.3263E+03  0.4529E+03
  -0.349  0.3263E+03  0.4529E+03
  -0.349  0.3263E+03  0.4529E+03
  -0.349  0.3263E+03  0.4530E+03
  -0.349  0.3262E+03  0.4530E+03
  -0.349  0.3262E+03  0.4530E+03
  -0.349  0.3262E+03  0.4531E+03
  -0.349  0.3262E+03  0.4531E+03
  -0.348  0.3262E+03  0.4531E+03
  -0.348  0.3261E+03  0.4532E+03
  -0.348  0.3261E+03  0.4532E+03
  -0.348  0.3261E+03  0.4532E+03
  -0.348  0.3261E+03  0.4533E+03
  -0.348  0.3261E+03  0.4533E+03
  -0.348  0.3261E+03  0.4533E+03
  -0.348  0.3260E+03  0.4534E+03
  -0.348  0.3260E+03  0.4534E+03
  -0.348  0.3260E+03  0.4534E+03
  -0.347  0.3260E+03  0.4535E+03
  -0.347  0.3260E+03  0.4535E+03
  -0.347  0.3259E+03  0.4535E+03
  -0.347  0.3259E+03  0.4536E+03
  -0.347  0.3259E+03  0.4536E+03
  -0.347  0.3259E+03  0.4536E+03
  -0.347  0.3259E+03  0.4537E+03
  -0.347  0.3258E+03  0.4537E+03
  -0.347  0.3258E+03  0.4537E+03
  -0.347  0.3258E+03  0.4538E+03
  -0.347  0.3258E+03  0.4538E+03
  -0.346  0.3258E+03  0.4538E+03
  -0.346  0.3258E+03  0.4539E+03
  -0.346  0.3257E+03  0.4539E+03
  -0.346  0.3257E+03  0.4539E+03
  -0.346  0.3257E+03  0.4540E+03
  -0.346  0.3257E+03  0.4540E+03
  -0.346  0.3257E+03  0.4540E+03
  -0.346  0.3256E+03  0.4541E+03
  -0.346  0.3256E+03  0.4541E+03
  -0.346  0.3256E+03  0.4541E+03
  -0.345  0.3256E+03  0.4542E+03
  -0.345  0.3256E+03  0.4542E+03
  -0.345  0.3256E+03  0.4542E+03
  -0.345  0.3255E+03  0.4543E+03
  -0.345  0.3255E+03  0.4543E+03
  -0.345  0.3255E+03  0.4543E+03
  -0.345  0.3255E+03  0.4543E+03
  -0.345  0.3255E+03  0.4544E+03
  -0.345  0.3254E+03  0.4544E+03
  -0.345  0.3254E+03  0.4544E+03
  -0.344  0.3254E+03  0.4545E+03
  -0.344  0.3254E+03  0.4545E+03
  -0.344  0.3254E+03  0.4545E+03
  -0.344  0.3253E+03  0.4546E+03
  -0.344  0.3253E+03  0.4546E+03
  -0.344  0.3253E+03  0.4546E+03
  -0.344  0.3253E+03  0.4547E+03
  -0.344  0.3253E+03  0.4547E+03
  -0.344  0.3253E+03  0.4547E+03
  -0.344  0.3252E+03  0.4548E+03
  -0.343  0.3252E+03  0.4548E+03
  -0.343  0.3252E+03  0.4548E+03
  -0.343  0.3252E+03  0.4549E+03
  -0.343  0.3252E+03  0.4549E+03
  -0.343  0.3251E+03  0.4549E+03
  -0.343  0.3251E+03  0.4550E+03
  -0.343  0.3251E+03  0.4550E+03
  -0.343  0.3251E+03  0.4550E+03
  -0.343  0.3251E+03  0.4551E+03
  -0.343  0.3250E+03  0.4551E+03
  -0.342  0.3250E+03  0.4551E+03
  -0.342  0.3250E+03  0.4552E+03
  -0.342  0.3250E+03  0.4552E+03
  -0.342  0.3250E+03  0.4552E+03
  -0.342  0.3250E+03  0.4553E+03
  -0.342  0.3249E+03  0.4553E+03
  -0.342  0.3249E+03  0.4553E+03
  -0.342  0.3249E+03  0.4554E+03
  -0.342  0.3249E+03  0.4554E+03
  -0.342  0.3249E+03  0.4554E+03
  -0.341  0.3248E+03  0.4555E+03
  -0.341  0.3248E+03  0.4555E+03
  -0.341  0.3248E+03  0.4555E+03
  -0.341  0.3248E+03  0.4556E+03
  -0.341  0.3248E+03  0.4556E+03
  -0.341  0.3247E+03  0.4556E+03
  -0.341  0.3247E+03  0.4556E+03
  -0.341  0.3247E+03  0.4557E+03
  -0.341  0.3247E+03  0.4557E+03
  -0.340  0.3247E+03  0.4557E+03
  -0.340  0.3247E+03  0.4558E+03
  -0.340  0.3246E+03  0.4558E+03
  -0.340  0.3246E+03  0.4558E+03
  -0.340  0.3246E+03  0.4559E+03
  -0.340  0.3246E+03  0.4559E+03
  -0.340  0.3246E+03  0.4559E+03
  -0.340  0.3245E+03  0.4560E+03
  -0.340  0.3245E+03  0.4560E+03
  -0.340  0.3245E+03  0.4560E+03
  -0.339  0.3245E+03  0.4561E+03
  -0.339  0.3245E+03  0.4561E+03
  -0.339  0.3244E+03  0.4561E+03
  -0.339  0.3244E+03  0.4562E+03
  -0.339  0.3244E+03  0.4562E+03
  -0.339  0.3244E+03  0.4562E+03
  -0.339  0.3244E+03  0.4563E+03
  -0.339  0.3244E+03  0.4563E+03
  -0.339  0.3243E+03  0.4563E+03
  -0.339  0.3243E+03  0.4564E+03
  -0.338  0.3243E+03  0.4564E+03
  -0.338  0.3243E+03  0.4564E+03
  -0.338  0.3243E+03  0.4565E+03
  -0.338  0.3242E+03  0.4565E+03
  -0.338  0.3242E+03  0.4565E+03
  -0.338  0.3242E+03  0.4566E+03
  -0.338  0.3242E+03  0.4566E+03
  -0.338  0.3242E+03  0.4566E+03
  -0.338  0.3241E+03  0.4567E+03
  -0.338  0.3241E+03  0.4567E+03
  -0.337  0.3241E+03  0.4567E+03
  -0.337  0.3241E+03  0.4568E+03
  -0.337  0.3241E+03  0.4568E+03
  -0.337  0.3240E+03  0.4568E+03
  -0.337  0.3240E+03  0.4568E+03
  -0.337  0.3240E+03  0.4569E+03
  -0.337  0.3240E+03  0.4569E+03
  -0.337  0.3240E+03  0.4569E+03
  -0.337  0.3240E+03  0.4570E+03
  -0.337  0.3239E+03  0.4570E+03
  -0.336  0.3239E+03  0.4570E+03
  -0.336  0.3239E+03  0.4571E+03
  -0.336  0.3239E+03  0.4571E+03
  -0.336  0.3239E+03  0.4571E+03
  -0.336  0.3238E+03  0.4572E+03
  -0.336  0.3238E+03  0.4572E+03
  -0.336  0.3238E+03  0.4572E+03
  -0.336  0.3238E+03  0.4573E+03
  -0.336  0.3238E+03  0.4573E+03
  -0.336  0.3237E+03  0.4573E+03
  -0.336  0.3237E+03  0.4574E+03
  -0.335  0.3237E+03  0.4574E+03
  -0.335  0.3237E+03  0.4574E+03
  -0.335  0.3237E+03  0.4575E+03
  -0.335  0.3237E+03  0.4575E+03
  -0.335  0.3236E+03  0.4575E+03
  -0.335  0.3236E+03  0.4576E+03
  -0.335  0.3236E+03  0.4576E+03
  -0.335  0.3236E+03  0.4576E+03
  -0.335  0.3236E+03  0.4577E+03
  -0.335  0.3235E+03  0.4577E+03
  -0.334  0.3235E+03  0.4577E+03
  -0.334  0.3235E+03  0.4578E+03
  -0.334  0.3235E+03  0.4578E+03
  -0.334  0.3235E+03  0.4578E+03
  -0.334  0.3234E+03  0.4579E+03
  -0.334  0.3234E+03  0.4579E+03
  -0.334  0.3234E+03  0.4579E+03
  -0.334  0.3234E+03  0.4579E+03
  -0.334  0.3234E+03  0.4580E+03
  -0.334  0.3233E+03  0.4580E+03
  -0.333  0.3233E+03  0.4580E+03
  -0.333  0.3233E+03  0.4581E+03
  -0.333  0.3233E+03  0.4581E+03
  -0.333  0.3233E+03  0.4581E+03
  -0.333  0.3233E+03  0.4582E+03
  -0.333  0.3232E+03  0.4582E+03
  -0.333  0.3232E+03  0.4582E+03
  -0.333  0.3232E+03  0.4583E+03
  -0.333  0.3232E+03  0.4583E+03
  -0.333  0.3232E+03  0.4583E+03
  -0.332  0.3231E+03  0.4584E+03
  -0.332  0.3231E+03  0.4584E+03
  -0.332  0.3231E+03  0.4584E+03
  -0.332  0.3231E+03  0.4585E+03
  -0.332  0.3231E+03  0.4585E+03
  -0.332  0.3230E+03  0.4585E+03
  -0.332  0.3230E+03  0.4586E+03
  -0.332  0.3230E+03  0.4586E+03
  -0.332  0.3230E+03  0.4586E+03
  -0.332  0.3230E+03  0.4587E+03
  -0.331  0.3229E+03  0.4587E+03
  -0.331  0.3229E+03  0.4587E+03
  -0.331  0.3229E+03  0.4588E+03
  -0.331  0.3229E+03  0.4588E+03
  -0.331  0.3229E+03  0.4588E+03
  -0.331  0.3228E+03  0.4589E+03
  -0.331  0.3228E+03  0.4589E+03
  -0.331  0.3228E+03  0.4589E+03
  -0.331  0.3228E+03  0.4590E+03
  -0.331  0.3228E+03  0.4590E+03
  -0.330  0.3228E+03  0.4590E+03
  -0.330  0.3227E+03  0.4590E+03
  -0.330  0.3227E+03  0.4591E+03
  -0.330  0.3227E+03  0.4591E+03
  -0.330  0.3227E+03  0.4591E+03
  -0.330  0.3227E+03  0.4592E+03
  -0.330  0.3226E+03  0.4592E+03
  -0.330  0.3226E+03  0.4592E+03
  -0.330  0.3226E+03  0.4593E+03
  -0.329  0.3226E+03  0.4593E+03
  -0.329  0.3226E+03  0.4593E+03
  -0.329  0.3225E+03  0.4594E+03
  -0.329  0.3225E+03  0.4594E+03
  -0.329  0.3225E+03  0.4594E+03
  -0.329  0.3225E+03  0.4595E+03
  -0.329  0.3225E+03  0.4595E+03
  -0.329  0.3224E+03  0.4595E+03
  -0.329  0.3224E+03  0.4596E+03
  -0.329  0.3224E+03  0.4596E+03
  -0.328  0.3224E+03  0.4596E+03
  -0.328  0.3224E+03  0.4597E+03
  -0.328  0.3223E+03  0.4597E+03
  -0.328  0.3223E+03  0.4597E+03
  -0.328  0.3223E+03  0.4598E+03
  -0.328  0.3223E+03  0.4598E+03
  -0.328  0.3223E+03  0.4598E+03
  -0.328  0.3223E+03  0.4599E+03
  -0.328  0.3222E+03  0.4599E+03
  -0.328  0.3222E+03  0.4599E+03
  -0.327  0.3222E+03  0.4600E+03
  -0.327  0.3222E+03  0.4600E+03
  -0.327  0.3222E+03  0.4600E+03
  -0.327  0.3221E+03  0.4600E+03
  -0.327  0.3221E+03  0.4601E+03
  -0.327  0.3221E+03  0.4601E+03
  -0.327  0.3221E+03  0.4601E+03
  -0.327  0.3221E+03  0.4602E+03
  -0.327  0.3220E+03  0.4602E+03
  -0.327  0.3220E+03  0.4602E+03
  -0.326  0.3220E+03  0.4603E+03
  -0.326  0.3220E+03  0.4603E+03
  -0.326  0.3220E+03  0.4603E+03
  -0.326  0.3219E+03  0.4604E+03
  -0.326  0.3219E+03  0.4604E+03
  -0.326  0.3219E+03  0.4604E+03
  -0.326  0.3219E+03  0.4605E+03
  -0.326  0.3219E+03  0.4605E+03
  -0.326  0.3218E+03  0.4605E+03
  -0.326  0.3218E+03  0.4606E+03
  -0.325  0.3218E+03  0.4606E+03
  -0.325  0.3218E+03  0.4606E+03
  -0.325  0.3218E+03  0.4607E+03
  -0.325  0.3217E+03  0.4607E+03
  -0.325  0.3217E+03  0.4607E+03
  -0.325  0.3217E+03  0.4608E+03
  -0.325  0.3217E+03  0.4608E+03
  -0.325  0.3217E+03  0.4608E+03
  -0.325  0.3217E+03  0.4609E+03
  -0.325  0.3216E+03  0.4609E+03
  -0.325  0.3216E+03  0.4609E+03
  -0.324  0.3216E+03  0.4609E+03
  -0.324  0.3216E+03  0.4610E+03
  -0.324  0.3216E+03  0.4610E+03
  -0.324  0.3215E+03  0.4610E+03
  -0.324  0.3215E+03  0.4611E+03
  -0.324  0.3215E+03  0.4611E+03
  -0.324  0.3215E+03  0.4611E+03
  -0.324  0.3215E+03  0.4612E+03
  -0.324  0.3214E+03  0.4612E+03
  -0.324  0.3214E+03  0.4612E+03
  -0.323  0.3214E+03  0.4613E+03
  -0.323  0.3214E+03  0.4613E+03
  -0.323  0.3214E+03  0.4613E+03
  -0.323  0.3213E+03  0.4614E+03
  -0.323  0.3213E+03  0.4614E+03
  -0.323  0.3213E+03  0.4614E+03
  -0.323  0.3213E+03  0.4615E+03
  -0.323  0.3213E+03  0.4615E+03
  -0.323  0.3212E+03  0.4615E+03
  -0.323  0.3212E+03  0.4616E+03
  -0.322  0.3212E+03  0.4616E+03
  -0.322  0.3212E+03  0.4616E+03
  -0.322  0.3212E+03  0.4617E+03
  -0.322  0.3211E+03  0.4617E+03
  -0.322  0.3211E+03  0.4617E+03
  -0.322  0.3211E+03  0.4618E+03
  -0.322  0.3211E+03  0.4618E+03
  -0.322  0.3211E+03  0.4618E+03
  -0.322  0.3210E+03  0.4618E+03
  -0.322  0.3210E+03  0.4619E+03
  -0.321  0.3210E+03  0.4619E+03
  -0.321  0.3210E+03  0.4619E+03
  -0.321  0.3210E+03  0.4620E+03
  -0.321  0.3209E+03  0.4620E+03
  -0.321  0.3209E+03  0.4620E+03
  -0.321  0.3209E+03  0.4621E+03
  -0.321  0.3209E+03  0.4621E+03
  -0.321  0.3209E+03  0.4621E+03
  -0.321  0.3208E+03  0.4622E+03
  -0.321  0.3208E+03  0.4622E+03
  -0.320  0.3208E+03  0.4622E+03
  -0.320  0.3208E+03  0.4623E+03
  -0.320  0.3208E+03  0.4623E+03
  -0.320  0.3208E+03  0.4623E+03
  -0.320  0.3207E+03  0.4624E+03
  -0.320  0.3207E+03  0.4624E+03
  -0.320  0.3207E+03  0.4624E+03
  -0.320  0.3207E+03  0.4625E+03
  -0.320  0.3207E+03  0.4625E+03
  -0.320  0.3206E+03  0.4625E+03
  -0.319  0.3206E+03  0.4626E+03
  -0.319  0.3206E+03  0.4626E+03
  -0.319  0.3206E+03  0.4626E+03
  -0.319  0.3206E+03  0.4627E+03
  -0.319  0.3205E+03  0.4627E+03
  -0.319  0.3205E+03  0.4627E+03
  -0.319  0.3205E+03  0.4627E+03
  -0.319  0.3205E+03  0.4628E+03
  -0.319  0.3205E+03  0.4628E+03
  -0.318  0.3204E+03  0.4628E+03
  -0.318  0.3204E+03  0.4629E+03
  -0.318  0.3204E+03  0.4629E+03
  -0.318  0.3204E+03  0.4629E+03
  -0.318  0.3204E+03  0.4630E+03
  -0.318  0.3203E+03  0.4630E+03
  -0.318  0.3203E+03  0.4630E+03
  -0.318  0.3203E+03  0.4631E+03
  -0.318  0.3203E+03  0.4631E+03
  -0.318  0.3203E+03  0.4631E+03
  -0.317  0.3202E+03  0.4632E+03
  -0.317  0.3202E+03  0.4632E+03
  -0.317  0.3202E+03  0.4632E+03
  -0.317  0.3202E+03  0.4633E+03
  -0.317  0.3202E+03  0.4633E+03
  -0.317  0.3201E+03  0.4633E+03
  -0.317  0.3201E+03  0.4634E+03
  -0.317  0.3201E+03  0.4634E+03
  -0.317  0.3201E+03  0.4634E+03
  -0.317  0.3201E+03  0.4635E+03
  -0.316  0.3200E+03  0.4635E+03
  -0.316  0.3200E+03  0.4635E+03
  -0.316  0.3200E+03  0.4635E+03
  -0.316  0.3200E+03  0.4636E+03
  -0.316  0.3200E+03  0.4636E+03
  -0.316  0.3199E+03  0.4636E+03
  -0.316  0.3199E+03  0.4637E+03
  -0.316  0.3199E+03  0.4637E+03
  -0.316  0.3199E+03  0.4637E+03
  -0.316  0.3199E+03  0.4638E+03
  -0.315  0.3198E+03  0.4638E+03
  -0.315  0.3198E+03  0.4638E+03
  -0.315  0.3198E+03  0.4639E+03
  -0.315  0.3198E+03  0.4639E+03
  -0.315  0.3198E+03  0.4639E+03
  -0.315  0.3197E+03  0.4640E+03
  -0.315  0.3197E+03  0.4640E+03
  -0.315  0.3197E+03  0.4640E+03
  -0.315  0.3197E+03  0.4641E+03
  -0.315  0.3197E+03  0.4641E+03
  -0.314  0.3196E+03  0.4641E+03
  -0.314  0.3196E+03  0.4642E+03
  -0.314  0.3196E+03  0.4642E+03
  -0.314  0.3196E+03  0.4642E+03
  -0.314  0.3196E+03  0.4643E+03
  -0.314  0.3195E+03  0.4643E+03
  -0.314  0.3195E+03  0.4643E+03
  -0.314  0.3195E+03  0.4643E+03
  -0.314  0.3195E+03  0.4644E+03
  -0.314  0.3195E+03  0.4644E+03
  -0.314  0.3194E+03  0.4644E+03
  -0.313  0.3194E+03  0.4645E+03
  -0.313  0.3194E+03  0.4645E+03
  -0.313  0.3194E+03  0.4645E+03
  -0.313  0.3194E+03  0.4646E+03
  -0.313  0.3193E+03  0.4646E+03
  -0.313  0.3193E+03  0.4646E+03
  -0.313  0.3193E+03  0.4647E+03
  -0.313  0.3193E+03  0.4647E+03
  -0.313  0.3193E+03  0.4647E+03
  -0.313  0.3192E+03  0.4648E+03
  -0.312  0.3192E+03  0.4648E+03
  -0.312  0.3192E+03  0.4648E+03
  -0.312  0.3192E+03  0.4649E+03
  -0.312  0.3192E+03  0.4649E+03
  -0.312  0.3191E+03  0.4649E+03
  -0.312  0.3191E+03  0.4650E+03
  -0.312  0.3191E+03  0.4650E+03
  -0.312  0.3191E+03  0.4650E+03
  -0.312  0.3191E+03  0.4650E+03
  -0.312  0.3190E+03  0.4651E+03
  -0.311  0.3190E+03  0.4651E+03
  -0.311  0.3190E+03  0.4651E+03
  -0.311  0.3190E+03  0.4652E+03
  -0.311  0.3190E+03  0.4652E+03
  -0.311  0.3189E+03  0.4652E+03
  -0.311  0.3189E+03  0.4653E+03
  -0.311  0.3189E+03  0.4653E+03
  -0.311  0.3189E+03  0.4653E+03
  -0.311  0.3189E+03  0.4654E+03
  -0.311  0.3188E+03  0.4654E+03
  -0.310  0.3188E+03  0.4654E+03
  -0.310  0.3188E+03  0.4655E+03
  -0.310  0.3188E+03  0.4655E+03
  -0.310  0.3188E+03  0.4655E+03
  -0.310  0.3187E+03  0.4656E+03
  -0.310  0.3187E+03  0.4656E+03
  -0.310  0.3187E+03  0.4656E+03
  -0.310  0.3187E+03  0.4657E+03
  -0.310  0.3187E+03  0.4657E+03
  -0.310  0.3186E+03  0.4657E+03
  -0.309  0.3186E+03  0.4658E+03
  -0.309  0.3186E+03  0.4658E+03
  -0.309  0.3186E+03  0.4658E+03
  -0.309  0.3186E+03  0.4658E+03
  -0.309  0.3185E+03  0.4659E+03
  -0.309  0.3185E+03  0.4659E+03
  -0.309  0.3185E+03  0.4659E+03
  -0.309  0.3185E+03  0.4660E+03
  -0.309  0.3185E+03  0.4660E+03
  -0.308  0.3184E+03  0.4660E+03
  -0.308  0.3184E+03  0.4661E+03
  -0.308  0.3184E+03  0.4661E+03
  -0.308  0.3184E+03  0.4661E+03
  -0.308  0.3184E+03  0.4662E+03
  -0.308  0.3183E+03  0.4662E+03
  -0.308  0.3183E+03  0.4662E+03
  -0.308  0.3183E+03  0.4663E+03
  -0.308  0.3183E+03  0.4663E+03
  -0.308  0.3183E+03  0.4663E+03
  -0.307  0.3182E+03  0.4664E+03
  -0.307  0.3182E+03  0.4664E+03
  -0.307  0.3182E+03  0.4664E+03
  -0.307  0.3182E+03  0.4665E+03
  -0.307  0.3182E+03  0.4665E+03
  -0.307  0.3181E+03  0.4665E+03
  -0.307  0.3181E+03  0.4665E+03
  -0.307  0.3181E+03  0.4666E+03
  -0.307  0.3181E+03  0.4666E+03
  -0.307  0.3181E+03  0.4666E+03
  -0.306  0.3180E+03  0.4667E+03
  -0.306  0.3180E+03  0.4667E+03
  -0.306  0.3180E+03  0.4667E+03
  -0.306  0.3180E+03  0.4668E+03
  -0.306  0.3180E+03  0.4668E+03
  -0.306  0.3179E+03  0.4668E+03
  -0.306  0.3179E+03  0.4669E+03
  -0.306  0.3179E+03  0.4669E+03
  -0.306  0.3179E+03  0.4669E+03
  -0.306  0.3179E+03  0.4670E+03
  -0.305  0.3178E+03  0.4670E+03
  -0.305  0.3178E+03  0.4670E+03
  -0.305  0.3178E+03  0.4671E+03
  -0.305  0.3178E+03  0.4671E+03
  -0.305  0.3178E+03  0.4671E+03
  -0.305  0.3177E+03  0.4671E+03
  -0.305  0.3177E+03  0.4672E+03
  -0.305  0.3177E+03  0.4672E+03
  -0.305  0.3177E+03  0.4672E+03
  -0.305  0.3177E+03  0.4673E+03
  -0.304  0.3176E+03  0.4673E+03
  -0.304  0.3176E+03  0.4673E+03
  -0.304  0.3176E+03  0.4674E+03
  -0.304  0.3176E+03  0.4674E+03
  -0.304  0.3176E+03  0.4674E+03
  -0.304  0.3175E+03  0.4675E+03
  -0.304  0.3175E+03  0.4675E+03
  -0.304  0.3175E+03  0.4675E+03
  -0.304  0.3175E+03  0.4676E+03
  -0.304  0.3175E+03  0.4676E+03
  -0.304  0.3174E+03  0.4676E+03
  -0.303  0.3174E+03  0.4677E+03
  -0.303  0.3174E+03  0.4677E+03
  -0.303  0.3174E+03  0.4677E+03
  -0.303  0.3173E+03  0.4678E+03
  -0.303  0.3173E+03  0.4678E+03
  -0.303  0.3173E+03  0.4678E+03
  -0.303  0.3173E+03  0.4678E+03
  -0.303  0.3173E+03  0.4679E+03
  -0.303  0.3172E+03  0.4679E+03
  -0.303  0.3172E+03  0.4679E+03
  -0.302  0.3172E+03  0.4680E+03
  -0.302  0.3172E+03  0.4680E+03
  -0.302  0.3172E+03  0.4680E+03
  -0.302  0.3171E+03  0.4681E+03
  -0.302  0.3171E+03  0.4681E+03
  -0.302  0.3171E+03  0.4681E+03
  -0.302  0.3171E+03  0.4682E+03
  -0.302  0.3171E+03  0.4682E+03
  -0.302  0.3170E+03  0.4682E+03
  -0.302  0.3170E+03  0.4683E+03
  -0.301  0.3170E+03  0.4683E+03
  -0.301  0.3170E+03  0.4683E+03
  -0.301  0.3170E+03  0.4684E+03
  -0.301  0.3169E+03  0.4684E+03
  -0.301  0.3169E+03  0.4684E+03
  -0.301  0.3169E+03  0.4685E+03
  -0.301  0.3169E+03  0.4685E+03
  -0.301  0.3169E+03  0.4685E+03
  -0.301  0.3168E+03  0.4685E+03
  -0.301  0.3168E+03  0.4686E+03
  -0.300  0.3168E+03  0.4686E+03
  -0.300  0.3168E+03  0.4686E+03
  -0.300  0.3168E+03  0.4687E+03
  -0.300  0.3167E+03  0.4687E+03
  -0.300  0.3167E+03  0.4687E+03
  -0.300  0.3167E+03  0.4688E+03
  -0.300  0.3167E+03  0.4688E+03
  -0.300  0.3167E+03  0.4688E+03
  -0.300  0.3166E+03  0.4689E+03
  -0.300  0.3166E+03  0.4689E+03
  -0.299  0.3166E+03  0.4689E+03
  -0.299  0.3166E+03  0.4690E+03
  -0.299  0.3165E+03  0.4690E+03
  -0.299  0.3165E+03  0.4690E+03
  -0.299  0.3165E+03  0.4691E+03
  -0.299  0.3165E+03  0.4691E+03
  -0.299  0.3165E+03  0.4691E+03
  -0.299  0.3164E+03  0.4691E+03
  -0.299  0.3164E+03  0.4692E+03
  -0.299  0.3164E+03  0.4692E+03
  -0.298  0.3164E+03  0.4692E+03
  -0.298  0.3164E+03  0.4693E+03
  -0.298  0.3163E+03  0.4693E+03
  -0.298  0.3163E+03  0.4693E+03
  -0.298  0.3163E+03  0.4694E+03
  -0.298  0.3163E+03  0.4694E+03
  -0.298  0.3163E+03  0.4694E+03
  -0.298  0.3162E+03  0.4695E+03
  -0.298  0.3162E+03  0.4695E+03
  -0.297  0.3162E+03  0.4695E+03
  -0.297  0.3162E+03  0.4696E+03
  -0.297  0.3162E+03  0.4696E+03
  -0.297  0.3161E+03  0.4696E+03
  -0.297  0.3161E+03  0.4697E+03
  -0.297  0.3161E+03  0.4697E+03
  -0.297  0.3161E+03  0.4697E+03
  -0.297  0.3161E+03  0.4697E+03
  -0.297  0.3160E+03  0.4698E+03
  -0.297  0.3160E+03  0.4698E+03
  -0.296  0.3160E+03  0.4698E+03
  -0.296  0.3160E+03  0.4699E+03
  -0.296  0.3160E+03  0.4699E+03
  -0.296  0.3159E+03  0.4699E+03
  -0.296  0.3159E+03  0.4700E+03
  -0.296  0.3159E+03  0.4700E+03
  -0.296  0.3159E+03  0.4700E+03
  -0.296  0.3158E+03  0.4701E+03
  -0.296  0.3158E+03  0.4701E+03
  -0.296  0.3158E+03  0.4701E+03
  -0.295  0.3158E+03  0.4702E+03
  -0.295  0.3158E+03  0.4702E+03
  -0.295  0.3157E+03  0.4702E+03
  -0.295  0.3157E+03  0.4703E+03
  -0.295  0.3157E+03  0.4703E+03
  -0.295  0.3157E+03  0.4703E+03
  -0.295  0.3157E+03  0.4703E+03
  -0.295  0.3156E+03  0.4704E+03
  -0.295  0.3156E+03  0.4704E+03
  -0.295  0.3156E+03  0.4704E+03
  -0.294  0.3156E+03  0.4705E+03
  -0.294  0.3156E+03  0.4705E+03
  -0.294  0.3155E+03  0.4705E+03
  -0.294  0.3155E+03  0.4706E+03
  -0.294  0.3155E+03  0.4706E+03
  -0.294  0.3155E+03  0.4706E+03
  -0.294  0.3155E+03  0.4707E+03
  -0.294  0.3154E+03  0.4707E+03
  -0.294  0.3154E+03  0.4707E+03
  -0.294  0.3154E+03  0.4708E+03
  -0.293  0.3154E+03  0.4708E+03
  -0.293  0.3153E+03  0.4708E+03
  -0.293  0.3153E+03  0.4709E+03
  -0.293  0.3153E+03  0.4709E+03
  -0.293  0.3153E+03  0.4709E+03
  -0.293  0.3153E+03  0.4709E+03
  -0.293  0.3152E+03  0.4710E+03
  -0.293  0.3152E+03  0.4710E+03
  -0.293  0.3152E+03  0.4710E+03
  -0.293  0.3152E+03  0.4711E+03
  -0.293  0.3152E+03  0.4711E+03
  -0.292  0.3151E+03  0.4711E+03
  -0.292  0.3151E+03  0.4712E+03
  -0.292  0.3151E+03  0.4712E+03
  -0.292  0.3151E+03  0.4712E+03
  -0.292  0.3151E+03  0.4713E+03
  -0.292  0.3150E+03  0.4713E+03
  -0.292  0.3150E+03  0.4713E+03
  -0.292  0.3150E+03  0.4714E+03
  -0.292  0.3150E+03  0.4714E+03
  -0.292  0.3150E+03  0.4714E+03
  -0.291  0.3149E+03  0.4715E+03
  -0.291  0.3149E+03  0.4715E+03
  -0.291  0.3149E+03  0.4715E+03
  -0.291  0.3149E+03  0.4715E+03
  -0.291  0.3148E+03  0.4716E+03
  -0.291  0.3148E+03  0.4716E+03
  -0.291  0.3148E+03  0.4716E+03
  -0.291  0.3148E+03  0.4717E+03
  -0.291  0.3148E+03  0.4717E+03
  -0.291  0.3147E+03  0.4717E+03
  -0.290  0.3147E+03  0.4718E+03
  -0.290  0.3147E+03  0.4718E+03
  -0.290  0.3147E+03  0.4718E+03
  -0.290  0.3147E+03  0.4719E+03
  -0.290  0.3146E+03  0.4719E+03
  -0.290  0.3146E+03  0.4719E+03
  -0.290  0.3146E+03  0.4720E+03
  -0.290  0.3146E+03  0.4720E+03
  -0.290  0.3146E+03  0.4720E+03
  -0.290  0.3145E+03  0.4721E+03
  -0.289  0.3145E+03  0.4721E+03
  -0.289  0.3145E+03  0.4721E+03
  -0.289  0.3145E+03  0.4721E+03
  -0.289  0.3144E+03  0.4722E+03
  -0.289  0.3144E+03  0.4722E+03
  -0.289  0.3144E+03  0.4722E+03
  -0.289  0.3144E+03  0.4723E+03
  -0.289  0.3144E+03  0.4723E+03
  -0.289  0.3143E+03  0.4723E+03
  -0.289  0.3143E+03  0.4724E+03
  -0.288  0.3143E+03  0.4724E+03
  -0.288  0.3143E+03  0.4724E+03
  -0.288  0.3143E+03  0.4725E+03
  -0.288  0.3142E+03  0.4725E+03
  -0.288  0.3142E+03  0.4725E+03
  -0.288  0.3142E+03  0.4726E+03
  -0.288  0.3142E+03  0.4726E+03
  -0.288  0.3142E+03  0.4726E+03
  -0.288  0.3141E+03  0.4726E+03
  -0.288  0.3141E+03  0.4727E+03
  -0.287  0.3141E+03  0.4727E+03
  -0.287  0.3141E+03  0.4727E+03
  -0.287  0.3140E+03  0.4728E+03
  -0.287  0.3140E+03  0.4728E+03
  -0.287  0.3140E+03  0.4728E+03
  -0.287  0.3140E+03  0.4729E+03
  -0.287  0.3140E+03  0.4729E+03
  -0.287  0.3139E+03  0.4729E+03
  -0.287  0.3139E+03  0.4730E+03
  -0.286  0.3139E+03  0.4730E+03
  -0.286  0.3139E+03  0.4730E+03
  -0.286  0.3139E+03  0.4731E+03
  -0.286  0.3138E+03  0.4731E+03
  -0.286  0.3138E+03  0.4731E+03
  -0.286  0.3138E+03  0.4731E+03
  -0.286  0.3138E+03  0.4732E+03
  -0.286  0.3138E+03  0.4732E+03
  -0.286  0.3137E+03  0.4732E+03
  -0.286  0.3137E+03  0.4733E+03
  -0.285  0.3137E+03  0.4733E+03
  -0.285  0.3137E+03  0.4733E+03
  -0.285  0.3136E+03  0.4734E+03
  -0.285  0.3136E+03  0.4734E+03
  -0.285  0.3136E+03  0.4734E+03
  -0.285  0.3136E+03  0.4735E+03
  -0.285  0.3136E+03  0.4735E+03
  -0.285  0.3135E+03  0.4735E+03
  -0.285  0.3135E+03  0.4736E+03
  -0.285  0.3135E+03  0.4736E+03
  -0.284  0.3135E+03  0.4736E+03
  -0.284  0.3135E+03  0.4737E+03
  -0.284  0.3134E+03  0.4737E+03
  -0.284  0.3134E+03  0.4737E+03
  -0.284  0.3134E+03  0.4737E+03
  -0.284  0.3134E+03  0.4738E+03
  -0.284  0.3133E+03  0.4738E+03
  -0.284  0.3133E+03  0.4738E+03
  -0.284  0.3133E+03  0.4739E+03
  -0.284  0.3133E+03  0.4739E+03
  -0.283  0.3133E+03  0.4739E+03
  -0.283  0.3132E+03  0.4740E+03
  -0.283  0.3132E+03  0.4740E+03
  -0.283  0.3132E+03  0.4740E+03
  -0.283  0.3132E+03  0.4741E+03
  -0.283  0.3132E+03  0.4741E+03
  -0.283  0.3131E+03  0.4741E+03
  -0.283  0.3131E+03  0.4742E+03
  -0.283  0.3131E+03  0.4742E+03
  -0.283  0.3131E+03  0.4742E+03
  -0.282  0.3130E+03  0.4742E+03
  -0.282  0.3130E+03  0.4743E+03
  -0.282  0.3130E+03  0.4743E+03
  -0.282  0.3130E+03  0.4743E+03
  -0.282  0.3130E+03  0.4744E+03
  -0.282  0.3129E+03  0.4744E+03
  -0.282  0.3129E+03  0.4744E+03
  -0.282  0.3129E+03  0.4745E+03
  -0.282  0.3129E+03  0.4745E+03
  -0.282  0.3129E+03  0.4745E+03
  -0.282  0.3128E+03  0.4746E+03
  -0.281  0.3128E+03  0.4746E+03
  -0.281  0.3128E+03  0.4746E+03
  -0.281  0.3128E+03  0.4747E+03
  -0.281  0.3127E+03  0.4747E+03
  -0.281  0.3127E+03  0.4747E+03
  -0.281  0.3127E+03  0.4747E+03
  -0.281  0.3127E+03  0.4748E+03
  -0.281  0.3127E+03  0.4748E+03
  -0.281  0.3126E+03  0.4748E+03
  -0.281  0.3126E+03  0.4749E+03
  -0.280  0.3126E+03  0.4749E+03
  -0.280  0.3126E+03  0.4749E+03
  -0.280  0.3126E+03  0.4750E+03
  -0.280  0.3125E+03  0.4750E+03
  -0.280  0.3125E+03  0.4750E+03
  -0.280  0.3125E+03  0.4751E+03
  -0.280  0.3125E+03  0.4751E+03
  -0.280  0.3124E+03  0.4751E+03
  -0.280  0.3124E+03  0.4752E+03
  -0.280  0.3124E+03  0.4752E+03
  -0.279  0.3124E+03  0.4752E+03
  -0.279  0.3124E+03  0.4752E+03
  -0.279  0.3123E+03  0.4753E+03
  -0.279  0.3123E+03  0.4753E+03
  -0.279  0.3123E+03  0.4753E+03
  -0.279  0.3123E+03  0.4754E+03
  -0.279  0.3123E+03  0.4754E+03
  -0.279  0.3122E+03  0.4754E+03
  -0.279  0.3122E+03  0.4755E+03
  -0.279  0.3122E+03  0.4755E+03
  -0.278  0.3122E+03  0.4755E+03
  -0.278  0.3121E+03  0.4756E+03
  -0.278  0.3121E+03  0.4756E+03
  -0.278  0.3121E+03  0.4756E+03
  -0.278  0.3121E+03  0.4757E+03
  -0.278  0.3121E+03  0.4757E+03
  -0.278  0.3120E+03  0.4757E+03
  -0.278  0.3120E+03  0.4757E+03
  -0.278  0.3120E+03  0.4758E+03
  -0.278  0.3120E+03  0.4758E+03
  -0.277  0.3120E+03  0.4758E+03
  -0.277  0.3119E+03  0.4759E+03
  -0.277  0.3119E+03  0.4759E+03
  -0.277  0.3119E+03  0.4759E+03
  -0.277  0.3119E+03  0.4760E+03
  -0.277  0.3118E+03  0.4760E+03
  -0.277  0.3118E+03  0.4760E+03
  -0.277  0.3118E+03  0.4761E+03
  -0.277  0.3118E+03  0.4761E+03
  -0.277  0.3118E+03  0.4761E+03
  -0.276  0.3117E+03  0.4762E+03
  -0.276  0.3117E+03  0.4762E+03
  -0.276  0.3117E+03  0.4762E+03
  -0.276  0.3117E+03  0.4762E+03
  -0.276  0.3116E+03  0.4763E+03
  -0.276  0.3116E+03  0.4763E+03
  -0.276  0.3116E+03  0.4763E+03
  -0.276  0.3116E+03  0.4764E+03
  -0.276  0.3116E+03  0.4764E+03
  -0.275  0.3115E+03  0.4764E+03
  -0.275  0.3115E+03  0.4765E+03
  -0.275  0.3115E+03  0.4765E+03
  -0.275  0.3115E+03  0.4765E+03
  -0.275  0.3115E+03  0.4766E+03
  -0.275  0.3114E+03  0.4766E+03
  -0.275  0.3114E+03  0.4766E+03
  -0.275  0.3114E+03  0.4767E+03
  -0.275  0.3114E+03  0.4767E+03
  -0.275  0.3113E+03  0.4767E+03
  -0.274  0.3113E+03  0.4767E+03
  -0.274  0.3113E+03  0.4768E+03
  -0.274  0.3113E+03  0.4768E+03
  -0.274  0.3113E+03  0.4768E+03
  -0.274  0.3112E+03  0.4769E+03
  -0.274  0.3112E+03  0.4769E+03
  -0.274  0.3112E+03  0.4769E+03
  -0.274  0.3112E+03  0.4770E+03
  -0.274  0.3111E+03  0.4770E+03
  -0.274  0.3111E+03  0.4770E+03
  -0.273  0.3111E+03  0.4771E+03
  -0.273  0.3111E+03  0.4771E+03
  -0.273  0.3111E+03  0.4771E+03
  -0.273  0.3110E+03  0.4771E+03
  -0.273  0.3110E+03  0.4772E+03
  -0.273  0.3110E+03  0.4772E+03
  -0.273  0.3110E+03  0.4772E+03
  -0.273  0.3110E+03  0.4773E+03
  -0.273  0.3109E+03  0.4773E+03
  -0.273  0.3109E+03  0.4773E+03
  -0.272  0.3109E+03  0.4774E+03
  -0.272  0.3109E+03  0.4774E+03
  -0.272  0.3108E+03  0.4774E+03
  -0.272  0.3108E+03  0.4775E+03
  -0.272  0.3108E+03  0.4775E+03
  -0.272  0.3108E+03  0.4775E+03
  -0.272  0.3108E+03  0.4776E+03
  -0.272  0.3107E+03  0.4776E+03
  -0.272  0.3107E+03  0.4776E+03
  -0.272  0.3107E+03  0.4776E+03
  -0.271  0.3107E+03  0.4777E+03
  -0.271  0.3106E+03  0.4777E+03
  -0.271  0.3106E+03  0.4777E+03
  -0.271  0.3106E+03  0.4778E+03
  -0.271  0.3106E+03  0.4778E+03
  -0.271  0.3106E+03  0.4778E+03
  -0.271  0.3105E+03  0.4779E+03
  -0.271  0.3105E+03  0.4779E+03
  -0.271  0.3105E+03  0.4779E+03
  -0.271  0.3105E+03  0.4780E+03
  -0.271  0.3105E+03  0.4780E+03
  -0.270  0.3104E+03  0.4780E+03
  -0.270  0.3104E+03  0.4780E+03
  -0.270  0.3104E+03  0.4781E+03
  -0.270  0.3104E+03  0.4781E+03
  -0.270  0.3103E+03  0.4781E+03
  -0.270  0.3103E+03  0.4782E+03
  -0.270  0.3103E+03  0.4782E+03
  -0.270  0.3103E+03  0.4782E+03
  -0.270  0.3103E+03  0.4783E+03
  -0.270  0.3102E+03  0.4783E+03
  -0.269  0.3102E+03  0.4783E+03
  -0.269  0.3102E+03  0.4784E+03
  -0.269  0.3102E+03  0.4784E+03
  -0.269  0.3101E+03  0.4784E+03
  -0.269  0.3101E+03  0.4785E+03
  -0.269  0.3101E+03  0.4785E+03
  -0.269  0.3101E+03  0.4785E+03
  -0.269  0.3101E+03  0.4785E+03
  -0.269  0.3100E+03  0.4786E+03
  -0.269  0.3100E+03  0.4786E+03
  -0.268  0.3100E+03  0.4786E+03
  -0.268  0.3100E+03  0.4787E+03
  -0.268  0.3099E+03  0.4787E+03
  -0.268  0.3099E+03  0.4787E+03
  -0.268  0.3099E+03  0.4788E+03
  -0.268  0.3099E+03  0.4788E+03
  -0.268  0.3099E+03  0.4788E+03
  -0.268  0.3098E+03  0.4789E+03
  -0.268  0.3098E+03  0.4789E+03
  -0.268  0.3098E+03  0.4789E+03
  -0.267  0.3098E+03  0.4789E+03
  -0.267  0.3097E+03  0.4790E+03
  -0.267  0.3097E+03  0.4790E+03
  -0.267  0.3097E+03  0.4790E+03
  -0.267  0.3097E+03  0.4791E+03
  -0.267  0.3097E+03  0.4791E+03
  -0.267  0.3096E+03  0.4791E+03
  -0.267  0.3096E+03  0.4792E+03
  -0.267  0.3096E+03  0.4792E+03
  -0.267  0.3096E+03  0.4792E+03
  -0.266  0.3095E+03  0.4793E+03
  -0.266  0.3095E+03  0.4793E+03
  -0.266  0.3095E+03  0.4793E+03
  -0.266  0.3095E+03  0.4794E+03
  -0.266  0.3095E+03  0.4794E+03
  -0.266  0.3094E+03  0.4794E+03
  -0.266  0.3094E+03  0.4794E+03
  -0.266  0.3094E+03  0.4795E+03
  -0.266  0.3094E+03  0.4795E+03
  -0.266  0.3093E+03  0.4795E+03
  -0.265  0.3093E+03  0.4796E+03
  -0.265  0.3093E+03  0.4796E+03
  -0.265  0.3093E+03  0.4796E+03
  -0.265  0.3093E+03  0.4797E+03
  -0.265  0.3092E+03  0.4797E+03
  -0.265  0.3092E+03  0.4797E+03
  -0.265  0.3092E+03  0.4798E+03
  -0.265  0.3092E+03  0.4798E+03
  -0.265  0.3091E+03  0.4798E+03
  -0.264  0.3091E+03  0.4798E+03
  -0.264  0.3091E+03  0.4799E+03
  -0.264  0.3091E+03  0.4799E+03
  -0.264  0.3091E+03  0.4799E+03
  -0.264  0.3090E+03  0.4800E+03
  -0.264  0.3090E+03  0.4800E+03
  -0.264  0.3090E+03  0.4800E+03
  -0.264  0.3090E+03  0.4801E+03
  -0.264  0.3089E+03  0.4801E+03
  -0.264  0.3089E+03  0.4801E+03
  -0.263  0.3089E+03  0.4802E+03
  -0.263  0.3089E+03  0.4802E+03
  -0.263  0.3089E+03  0.4802E+03
  -0.263  0.3088E+03  0.4802E+03
  -0.263  0.3088E+03  0.4803E+03
  -0.263  0.3088E+03  0.4803E+03
  -0.263  0.3088E+03  0.4803E+03
  -0.263  0.3087E+03  0.4804E+03
  -0.263  0.3087E+03  0.4804E+03
  -0.263  0.3087E+03  0.4804E+03
  -0.262  0.3087E+03  0.4805E+03
  -0.262  0.3087E+03  0.4805E+03
  -0.262  0.3086E+03  0.4805E+03
  -0.262  0.3086E+03  0.4806E+03
  -0.262  0.3086E+03  0.4806E+03
  -0.262  0.3086E+03  0.4806E+03
  -0.262  0.3085E+03  0.4806E+03
  -0.262  0.3085E+03  0.4807E+03
  -0.262  0.3085E+03  0.4807E+03
  -0.262  0.3085E+03  0.4807E+03
  -0.261  0.3085E+03  0.4808E+03
  -0.261  0.3084E+03  0.4808E+03
  -0.261  0.3084E+03  0.4808E+03
  -0.261  0.3084E+03  0.4809E+03
  -0.261  0.3084E+03  0.4809E+03
  -0.261  0.3083E+03  0.4809E+03
  -0.261  0.3083E+03  0.4810E+03
  -0.261  0.3083E+03  0.4810E+03
  -0.261  0.3083E+03  0.4810E+03
  -0.261  0.3083E+03  0.4810E+03
  -0.260  0.3082E+03  0.4811E+03
  -0.260  0.3082E+03  0.4811E+03
  -0.260  0.3082E+03  0.4811E+03
  -0.260  0.3082E+03  0.4812E+03
  -0.260  0.3081E+03  0.4812E+03
  -0.260  0.3081E+03  0.4812E+03
  -0.260  0.3081E+03  0.4813E+03
  -0.260  0.3081E+03  0.4813E+03
  -0.260  0.3081E+03  0.4813E+03
  -0.260  0.3080E+03  0.4814E+03
  -0.260  0.3080E+03  0.4814E+03
  -0.259  0.3080E+03  0.4814E+03
  -0.259  0.3080E+03  0.4815E+03
  -0.259  0.3079E+03  0.4815E+03
  -0.259  0.3079E+03  0.4815E+03
  -0.259  0.3079E+03  0.4815E+03
  -0.259  0.3079E+03  0.4816E+03
  -0.259  0.3079E+03  0.4816E+03
  -0.259  0.3078E+03  0.4816E+03
  -0.259  0.3078E+03  0.4817E+03
  -0.259  0.3078E+03  0.4817E+03
  -0.258  0.3078E+03  0.4817E+03
  -0.258  0.3077E+03  0.4818E+03
  -0.258  0.3077E+03  0.4818E+03
  -0.258  0.3077E+03  0.4818E+03
  -0.258  0.3077E+03  0.4819E+03
  -0.258  0.3076E+03  0.4819E+03
  -0.258  0.3076E+03  0.4819E+03
  -0.258  0.3076E+03  0.4819E+03
  -0.258  0.3076E+03  0.4820E+03
  -0.258  0.3076E+03  0.4820E+03
  -0.257  0.3075E+03  0.4820E+03
  -0.257  0.3075E+03  0.4821E+03
  -0.257  0.3075E+03  0.4821E+03
  -0.257  0.3075E+03  0.4821E+03
  -0.257  0.3074E+03  0.4822E+03
  -0.257  0.3074E+03  0.4822E+03
  -0.257  0.3074E+03  0.4822E+03
  -0.257  0.3074E+03  0.4823E+03
  -0.257  0.3074E+03  0.4823E+03
  -0.257  0.3073E+03  0.4823E+03
  -0.256  0.3073E+03  0.4823E+03
  -0.256  0.3073E+03  0.4824E+03
  -0.256  0.3073E+03  0.4824E+03
  -0.256  0.3072E+03  0.4824E+03
  -0.256  0.3072E+03  0.4825E+03
  -0.256  0.3072E+03  0.4825E+03
  -0.256  0.3072E+03  0.4825E+03
  -0.256  0.3072E+03  0.4826E+03
  -0.256  0.3071E+03  0.4826E+03
  -0.256  0.3071E+03  0.4826E+03
  -0.255  0.3071E+03  0.4826E+03
  -0.255  0.3071E+03  0.4827E+03
  -0.255  0.3070E+03  0.4827E+03
  -0.255  0.3070E+03  0.4827E+03
  -0.255  0.3070E+03  0.4828E+03
  -0.255  0.3070E+03  0.4828E+03
  -0.255  0.3069E+03  0.4828E+03
  -0.255  0.3069E+03  0.4829E+03
  -0.255  0.3069E+03  0.4829E+03
  -0.255  0.3069E+03  0.4829E+03
  -0.254  0.3069E+03  0.4830E+03
  -0.254  0.3068E+03  0.4830E+03
  -0.254  0.3068E+03  0.4830E+03
  -0.254  0.3068E+03  0.4830E+03
  -0.254  0.3068E+03  0.4831E+03
  -0.254  0.3067E+03  0.4831E+03
  -0.254  0.3067E+03  0.4831E+03
  -0.254  0.3067E+03  0.4832E+03
  -0.254  0.3067E+03  0.4832E+03
  -0.253  0.3067E+03  0.4832E+03
  -0.253  0.3066E+03  0.4833E+03
  -0.253  0.3066E+03  0.4833E+03
  -0.253  0.3066E+03  0.4833E+03
  -0.253  0.3066E+03  0.4834E+03
  -0.253  0.3065E+03  0.4834E+03
  -0.253  0.3065E+03  0.4834E+03
  -0.253  0.3065E+03  0.4834E+03
  -0.253  0.3065E+03  0.4835E+03
  -0.253  0.3064E+03  0.4835E+03
  -0.252  0.3064E+03  0.4835E+03
  -0.252  0.3064E+03  0.4836E+03
  -0.252  0.3064E+03  0.4836E+03
  -0.252  0.3064E+03  0.4836E+03
  -0.252  0.3063E+03  0.4837E+03
  -0.252  0.3063E+03  0.4837E+03
  -0.252  0.3063E+03  0.4837E+03
  -0.252  0.3063E+03  0.4838E+03
  -0.252  0.3062E+03  0.4838E+03
  -0.252  0.3062E+03  0.4838E+03
  -0.251  0.3062E+03  0.4838E+03
  -0.251  0.3062E+03  0.4839E+03
  -0.251  0.3062E+03  0.4839E+03
  -0.251  0.3061E+03  0.4839E+03
  -0.251  0.3061E+03  0.4840E+03
  -0.251  0.3061E+03  0.4840E+03
  -0.251  0.3061E+03  0.4840E+03
  -0.251  0.3060E+03  0.4841E+03
  -0.251  0.3060E+03  0.4841E+03
  -0.251  0.3060E+03  0.4841E+03
  -0.250  0.3060E+03  0.4842E+03
  -0.250  0.3059E+03  0.4842E+03
  -0.250  0.3059E+03  0.4842E+03
  -0.250  0.3059E+03  0.4842E+03
  -0.250  0.3059E+03  0.4843E+03
  -0.250  0.3059E+03  0.4843E+03
  -0.250  0.3058E+03  0.4843E+03
  -0.250  0.3058E+03  0.4844E+03
  -0.250  0.3058E+03  0.4844E+03
  -0.250  0.3058E+03  0.4844E+03
  -0.249  0.3057E+03  0.4845E+03
  -0.249  0.3057E+03  0.4845E+03
  -0.249  0.3057E+03  0.4845E+03
  -0.249  0.3057E+03  0.4845E+03
  -0.249  0.3056E+03  0.4846E+03
  -0.249  0.3056E+03  0.4846E+03
  -0.249  0.3056E+03  0.4846E+03
  -0.249  0.3056E+03  0.4847E+03
  -0.249  0.3056E+03  0.4847E+03
  -0.249  0.3055E+03  0.4847E+03
  -0.249  0.3055E+03  0.4848E+03
  -0.248  0.3055E+03  0.4848E+03
  -0.248  0.3055E+03  0.4848E+03
  -0.248  0.3054E+03  0.4849E+03
  -0.248  0.3054E+03  0.4849E+03
  -0.248  0.3054E+03  0.4849E+03
  -0.248  0.3054E+03  0.4849E+03
  -0.248  0.3053E+03  0.4850E+03
  -0.248  0.3053E+03  0.4850E+03
  -0.248  0.3053E+03  0.4850E+03
  -0.248  0.3053E+03  0.4851E+03
  -0.247  0.3053E+03  0.4851E+03
  -0.247  0.3052E+03  0.4851E+03
  -0.247  0.3052E+03  0.4852E+03
  -0.247  0.3052E+03  0.4852E+03
  -0.247  0.3052E+03  0.4852E+03
  -0.247  0.3051E+03  0.4853E+03
  -0.247  0.3051E+03  0.4853E+03
  -0.247  0.3051E+03  0.4853E+03
  -0.247  0.3051E+03  0.4853E+03
  -0.247  0.3050E+03  0.4854E+03
  -0.246  0.3050E+03  0.4854E+03
  -0.246  0.3050E+03  0.4854E+03
  -0.246  0.3050E+03  0.4855E+03
  -0.246  0.3050E+03  0.4855E+03
  -0.246  0.3049E+03  0.4855E+03
  -0.246  0.3049E+03  0.4856E+03
  -0.246  0.3049E+03  0.4856E+03
  -0.246  0.3049E+03  0.4856E+03
  -0.246  0.3048E+03  0.4856E+03
  -0.246  0.3048E+03  0.4857E+03
  -0.245  0.3048E+03  0.4857E+03
  -0.245  0.3048E+03  0.4857E+03
  -0.245  0.3047E+03  0.4858E+03
  -0.245  0.3047E+03  0.4858E+03
  -0.245  0.3047E+03  0.4858E+03
  -0.245  0.3047E+03  0.4859E+03
  -0.245  0.3047E+03  0.4859E+03
  -0.245  0.3046E+03  0.4859E+03
  -0.245  0.3046E+03  0.4860E+03
  -0.245  0.3046E+03  0.4860E+03
  -0.244  0.3046E+03  0.4860E+03
  -0.244  0.3045E+03  0.4860E+03
  -0.244  0.3045E+03  0.4861E+03
  -0.244  0.3045E+03  0.4861E+03
  -0.244  0.3045E+03  0.4861E+03
  -0.244  0.3044E+03  0.4862E+03
  -0.244  0.3044E+03  0.4862E+03
  -0.244  0.3044E+03  0.4862E+03
  -0.244  0.3044E+03  0.4863E+03
  -0.243  0.3044E+03  0.4863E+03
  -0.243  0.3043E+03  0.4863E+03
  -0.243  0.3043E+03  0.4863E+03
  -0.243  0.3043E+03  0.4864E+03
  -0.243  0.3043E+03  0.4864E+03
  -0.243  0.3042E+03  0.4864E+03
  -0.243  0.3042E+03  0.4865E+03
  -0.243  0.3042E+03  0.4865E+03
  -0.243  0.3042E+03  0.4865E+03
  -0.243  0.3041E+03  0.4866E+03
  -0.242  0.3041E+03  0.4866E+03
  -0.242  0.3041E+03  0.4866E+03
  -0.242  0.3041E+03  0.4867E+03
  -0.242  0.3041E+03  0.4867E+03
  -0.242  0.3040E+03  0.4867E+03
  -0.242  0.3040E+03  0.4867E+03
  -0.242  0.3040E+03  0.4868E+03
  -0.242  0.3040E+03  0.4868E+03
  -0.242  0.3039E+03  0.4868E+03
  -0.242  0.3039E+03  0.4869E+03
  -0.241  0.3039E+03  0.4869E+03
  -0.241  0.3039E+03  0.4869E+03
  -0.241  0.3038E+03  0.4870E+03
  -0.241  0.3038E+03  0.4870E+03
  -0.241  0.3038E+03  0.4870E+03
  -0.241  0.3038E+03  0.4870E+03
  -0.241  0.3037E+03  0.4871E+03
  -0.241  0.3037E+03  0.4871E+03
  -0.241  0.3037E+03  0.4871E+03
  -0.241  0.3037E+03  0.4872E+03
  -0.240  0.3037E+03  0.4872E+03
  -0.240  0.3036E+03  0.4872E+03
  -0.240  0.3036E+03  0.4873E+03
  -0.240  0.3036E+03  0.4873E+03
  -0.240  0.3036E+03  0.4873E+03
  -0.240  0.3035E+03  0.4874E+03
  -0.240  0.3035E+03  0.4874E+03
  -0.240  0.3035E+03  0.4874E+03
  -0.240  0.3035E+03  0.4874E+03
  -0.240  0.3034E+03  0.4875E+03
  -0.239  0.3034E+03  0.4875E+03
  -0.239  0.3034E+03  0.4875E+03
  -0.239  0.3034E+03  0.4876E+03
  -0.239  0.3034E+03  0.4876E+03
  -0.239  0.3033E+03  0.4876E+03
  -0.239  0.3033E+03  0.4877E+03
  -0.239  0.3033E+03  0.4877E+03
  -0.239  0.3033E+03  0.4877E+03
  -0.239  0.3032E+03  0.4877E+03
  -0.239  0.3032E+03  0.4878E+03
  -0.239  0.3032E+03  0.4878E+03
  -0.238  0.3032E+03  0.4878E+03
  -0.238  0.3031E+03  0.4879E+03
  -0.238  0.3031E+03  0.4879E+03
  -0.238  0.3031E+03  0.4879E+03
  -0.238  0.3031E+03  0.4880E+03
  -0.238  0.3030E+03  0.4880E+03
  -0.238  0.3030E+03  0.4880E+03
  -0.238  0.3030E+03  0.4880E+03
  -0.238  0.3030E+03  0.4881E+03
  -0.238  0.3030E+03  0.4881E+03
  -0.237  0.3029E+03  0.4881E+03
  -0.237  0.3029E+03  0.4882E+03
  -0.237  0.3029E+03  0.4882E+03
  -0.237  0.3029E+03  0.4882E+03
  -0.237  0.3028E+03  0.4883E+03
  -0.237  0.3028E+03  0.4883E+03
  -0.237  0.3028E+03  0.4883E+03
  -0.237  0.3028E+03  0.4884E+03
  -0.237  0.3027E+03  0.4884E+03
  -0.237  0.3027E+03  0.4884E+03
  -0.236  0.3027E+03  0.4884E+03
  -0.236  0.3027E+03  0.4885E+03
  -0.236  0.3026E+03  0.4885E+03
  -0.236  0.3026E+03  0.4885E+03
  -0.236  0.3026E+03  0.4886E+03
  -0.236  0.3026E+03  0.4886E+03
  -0.236  0.3026E+03  0.4886E+03
  -0.236  0.3025E+03  0.4887E+03
  -0.236  0.3025E+03  0.4887E+03
  -0.236  0.3025E+03  0.4887E+03
  -0.235  0.3025E+03  0.4887E+03
  -0.235  0.3024E+03  0.4888E+03
  -0.235  0.3024E+03  0.4888E+03
  -0.235  0.3024E+03  0.4888E+03
  -0.235  0.3024E+03  0.4889E+03
  -0.235  0.3023E+03  0.4889E+03
  -0.235  0.3023E+03  0.4889E+03
  -0.235  0.3023E+03  0.4890E+03
  -0.235  0.3023E+03  0.4890E+03
  -0.235  0.3022E+03  0.4890E+03
  -0.234  0.3022E+03  0.4890E+03
  -0.234  0.3022E+03  0.4891E+03
  -0.234  0.3022E+03  0.4891E+03
  -0.234  0.3022E+03  0.4891E+03
  -0.234  0.3021E+03  0.4892E+03
  -0.234  0.3021E+03  0.4892E+03
  -0.234  0.3021E+03  0.4892E+03
  -0.234  0.3021E+03  0.4893E+03
  -0.234  0.3020E+03  0.4893E+03
  -0.234  0.3020E+03  0.4893E+03
  -0.233  0.3020E+03  0.4893E+03
  -0.233  0.3020E+03  0.4894E+03
  -0.233  0.3019E+03  0.4894E+03
  -0.233  0.3019E+03  0.4894E+03
  -0.233  0.3019E+03  0.4895E+03
  -0.233  0.3019E+03  0.4895E+03
  -0.233  0.3018E+03  0.4895E+03
  -0.233  0.3018E+03  0.4896E+03
  -0.233  0.3018E+03  0.4896E+03
  -0.232  0.3018E+03  0.4896E+03
  -0.232  0.3018E+03  0.4897E+03
  -0.232  0.3017E+03  0.4897E+03
  -0.232  0.3017E+03  0.4897E+03
  -0.232  0.3017E+03  0.4897E+03
  -0.232  0.3017E+03  0.4898E+03
  -0.232  0.3016E+03  0.4898E+03
  -0.232  0.3016E+03  0.4898E+03
  -0.232  0.3016E+03  0.4899E+03
  -0.232  0.3016E+03  0.4899E+03
  -0.231  0.3015E+03  0.4899E+03
  -0.231  0.3015E+03  0.4900E+03
  -0.231  0.3015E+03  0.4900E+03
  -0.231  0.3015E+03  0.4900E+03
  -0.231  0.3014E+03  0.4900E+03
  -0.231  0.3014E+03  0.4901E+03
  -0.231  0.3014E+03  0.4901E+03
  -0.231  0.3014E+03  0.4901E+03
  -0.231  0.3013E+03  0.4902E+03
  -0.231  0.3013E+03  0.4902E+03
  -0.230  0.3013E+03  0.4902E+03
  -0.230  0.3013E+03  0.4903E+03
  -0.230  0.3013E+03  0.4903E+03
  -0.230  0.3012E+03  0.4903E+03
  -0.230  0.3012E+03  0.4903E+03
  -0.230  0.3012E+03  0.4904E+03
  -0.230  0.3012E+03  0.4904E+03
  -0.230  0.3011E+03  0.4904E+03
  -0.230  0.3011E+03  0.4905E+03
  -0.230  0.3011E+03  0.4905E+03
  -0.229  0.3011E+03  0.4905E+03
  -0.229  0.3010E+03  0.4906E+03
  -0.229  0.3010E+03  0.4906E+03
  -0.229  0.3010E+03  0.4906E+03
  -0.229  0.3010E+03  0.4906E+03
  -0.229  0.3009E+03  0.4907E+03
  -0.229  0.3009E+03  0.4907E+03
  -0.229  0.3009E+03  0.4907E+03
  -0.229  0.3009E+03  0.4908E+03
  -0.229  0.3008E+03  0.4908E+03
  -0.228  0.3008E+03  0.4908E+03
  -0.228  0.3008E+03  0.4909E+03
  -0.228  0.3008E+03  0.4909E+03
  -0.228  0.3008E+03  0.4909E+03
  -0.228  0.3007E+03  0.4909E+03
  -0.228  0.3007E+03  0.4910E+03
  -0.228  0.3007E+03  0.4910E+03
  -0.228  0.3007E+03  0.4910E+03
  -0.228  0.3006E+03  0.4911E+03
  -0.228  0.3006E+03  0.4911E+03
  -0.228  0.3006E+03  0.4911E+03
  -0.227  0.3006E+03  0.4912E+03
  -0.227  0.3005E+03  0.4912E+03
  -0.227  0.3005E+03  0.4912E+03
  -0.227  0.3005E+03  0.4912E+03
  -0.227  0.3005E+03  0.4913E+03
  -0.227  0.3004E+03  0.4913E+03
  -0.227  0.3004E+03  0.4913E+03
  -0.227  0.3004E+03  0.4914E+03
  -0.227  0.3004E+03  0.4914E+03
  -0.227  0.3003E+03  0.4914E+03
  -0.226  0.3003E+03  0.4915E+03
  -0.226  0.3003E+03  0.4915E+03
  -0.226  0.3003E+03  0.4915E+03
  -0.226  0.3002E+03  0.4915E+03
  -0.226  0.3002E+03  0.4916E+03
  -0.226  0.3002E+03  0.4916E+03
  -0.226  0.3002E+03  0.4916E+03
  -0.226  0.3002E+03  0.4917E+03
  -0.226  0.3001E+03  0.4917E+03
  -0.226  0.3001E+03  0.4917E+03
  -0.225  0.3001E+03  0.4918E+03
  -0.225  0.3001E+03  0.4918E+03
  -0.225  0.3000E+03  0.4918E+03
  -0.225  0.3000E+03  0.4918E+03
  -0.225  0.3000E+03  0.4919E+03
  -0.225  0.3000E+03  0.4919E+03
  -0.225  0.2999E+03  0.4919E+03
  -0.225  0.2999E+03  0.4920E+03
  -0.225  0.2999E+03  0.4920E+03
  -0.225  0.2999E+03  0.4920E+03
  -0.224  0.2998E+03  0.4921E+03
  -0.224  0.2998E+03  0.4921E+03
  -0.224  0.2998E+03  0.4921E+03
  -0.224  0.2998E+03  0.4921E+03
  -0.224  0.2997E+03  0.4922E+03
  -0.224  0.2997E+03  0.4922E+03
  -0.224  0.2997E+03  0.4922E+03
  -0.224  0.2997E+03  0.4923E+03
  -0.224  0.2996E+03  0.4923E+03
  -0.224  0.2996E+03  0.4923E+03
  -0.223  0.2996E+03  0.4924E+03
  -0.223  0.2996E+03  0.4924E+03
  -0.223  0.2996E+03  0.4924E+03
  -0.223  0.2995E+03  0.4924E+03
  -0.223  0.2995E+03  0.4925E+03
  -0.223  0.2995E+03  0.4925E+03
  -0.223  0.2995E+03  0.4925E+03
  -0.223  0.2994E+03  0.4926E+03
  -0.223  0.2994E+03  0.4926E+03
  -0.223  0.2994E+03  0.4926E+03
  -0.222  0.2994E+03  0.4927E+03
  -0.222  0.2993E+03  0.4927E+03
  -0.222  0.2993E+03  0.4927E+03
  -0.222  0.2993E+03  0.4927E+03
  -0.222  0.2993E+03  0.4928E+03
  -0.222  0.2992E+03  0.4928E+03
  -0.222  0.2992E+03  0.4928E+03
  -0.222  0.2992E+03  0.4929E+03
  -0.222  0.2992E+03  0.4929E+03
  -0.221  0.2991E+03  0.4929E+03
  -0.221  0.2991E+03  0.4930E+03
  -0.221  0.2991E+03  0.4930E+03
  -0.221  0.2991E+03  0.4930E+03
  -0.221  0.2990E+03  0.4930E+03
  -0.221  0.2990E+03  0.4931E+03
  -0.221  0.2990E+03  0.4931E+03
  -0.221  0.2990E+03  0.4931E+03
  -0.221  0.2989E+03  0.4932E+03
  -0.221  0.2989E+03  0.4932E+03
  -0.220  0.2989E+03  0.4932E+03
  -0.220  0.2989E+03  0.4933E+03
  -0.220  0.2988E+03  0.4933E+03
  -0.220  0.2988E+03  0.4933E+03
  -0.220  0.2988E+03  0.4933E+03
  -0.220  0.2988E+03  0.4934E+03
  -0.220  0.2988E+03  0.4934E+03
  -0.220  0.2987E+03  0.4934E+03
  -0.220  0.2987E+03  0.4935E+03
  -0.220  0.2987E+03  0.4935E+03
  -0.219  0.2987E+03  0.4935E+03
  -0.219  0.2986E+03  0.4936E+03
  -0.219  0.2986E+03  0.4936E+03
  -0.219  0.2986E+03  0.4936E+03
  -0.219  0.2986E+03  0.4936E+03
  -0.219  0.2985E+03  0.4937E+03
  -0.219  0.2985E+03  0.4937E+03
  -0.219  0.2985E+03  0.4937E+03
  -0.219  0.2985E+03  0.4938E+03
  -0.219  0.2984E+03  0.4938E+03
  -0.218  0.2984E+03  0.4938E+03
  -0.218  0.2984E+03  0.4939E+03
  -0.218  0.2984E+03  0.4939E+03
  -0.218  0.2983E+03  0.4939E+03
  -0.218  0.2983E+03  0.4939E+03
  -0.218  0.2983E+03  0.4940E+03
  -0.218  0.2983E+03  0.4940E+03
  -0.218  0.2982E+03  0.4940E+03
  -0.218  0.2982E+03  0.4941E+03
  -0.218  0.2982E+03  0.4941E+03
  -0.217  0.2982E+03  0.4941E+03
  -0.217  0.2981E+03  0.4942E+03
  -0.217  0.2981E+03  0.4942E+03
  -0.217  0.2981E+03  0.4942E+03
  -0.217  0.2981E+03  0.4942E+03
  -0.217  0.2980E+03  0.4943E+03
  -0.217  0.2980E+03  0.4943E+03
  -0.217  0.2980E+03  0.4943E+03
  -0.217  0.2980E+03  0.4944E+03
  -0.217  0.2980E+03  0.4944E+03
  -0.217  0.2979E+03  0.4944E+03
  -0.216  0.2979E+03  0.4944E+03
  -0.216  0.2979E+03  0.4945E+03
  -0.216  0.2979E+03  0.4945E+03
  -0.216  0.2978E+03  0.4945E+03
  -0.216  0.2978E+03  0.4946E+03
  -0.216  0.2978E+03  0.4946E+03
  -0.216  0.2978E+03  0.4946E+03
  -0.216  0.2977E+03  0.4947E+03
  -0.216  0.2977E+03  0.4947E+03
  -0.216  0.2977E+03  0.4947E+03
  -0.215  0.2977E+03  0.4947E+03
  -0.215  0.2976E+03  0.4948E+03
  -0.215  0.2976E+03  0.4948E+03
  -0.215  0.2976E+03  0.4948E+03
  -0.215  0.2976E+03  0.4949E+03
  -0.215  0.2975E+03  0.4949E+03
  -0.215  0.2975E+03  0.4949E+03
  -0.215  0.2975E+03  0.4950E+03
  -0.215  0.2975E+03  0.4950E+03
  -0.215  0.2974E+03  0.4950E+03
  -0.214  0.2974E+03  0.4950E+03
  -0.214  0.2974E+03  0.4951E+03
  -0.214  0.2974E+03  0.4951E+03
  -0.214  0.2973E+03  0.4951E+03
  -0.214  0.2973E+03  0.4952E+03
  -0.214  0.2973E+03  0.4952E+03
  -0.214  0.2973E+03  0.4952E+03
  -0.214  0.2972E+03  0.4953E+03
  -0.214  0.2972E+03  0.4953E+03
  -0.214  0.2972E+03  0.4953E+03
  -0.213  0.2972E+03  0.4953E+03
  -0.213  0.2971E+03  0.4954E+03
  -0.213  0.2971E+03  0.4954E+03
  -0.213  0.2971E+03  0.4954E+03
  -0.213  0.2971E+03  0.4955E+03
  -0.213  0.2970E+03  0.4955E+03
  -0.213  0.2970E+03  0.4955E+03
  -0.213  0.2970E+03  0.4955E+03
  -0.213  0.2970E+03  0.4956E+03
  -0.213  0.2969E+03  0.4956E+03
  -0.212  0.2969E+03  0.4956E+03
  -0.212  0.2969E+03  0.4957E+03
  -0.212  0.2969E+03  0.4957E+03
  -0.212  0.2968E+03  0.4957E+03
  -0.212  0.2968E+03  0.4958E+03
  -0.212  0.2968E+03  0.4958E+03
  -0.212  0.2968E+03  0.4958E+03
  -0.212  0.2968E+03  0.4958E+03
  -0.212  0.2967E+03  0.4959E+03
  -0.212  0.2967E+03  0.4959E+03
  -0.211  0.2967E+03  0.4959E+03
  -0.211  0.2967E+03  0.4960E+03
  -0.211  0.2966E+03  0.4960E+03
  -0.211  0.2966E+03  0.4960E+03
  -0.211  0.2966E+03  0.4961E+03
  -0.211  0.2966E+03  0.4961E+03
  -0.211  0.2965E+03  0.4961E+03
  -0.211  0.2965E+03  0.4961E+03
  -0.211  0.2965E+03  0.4962E+03
  -0.210  0.2965E+03  0.4962E+03
  -0.210  0.2964E+03  0.4962E+03
  -0.210  0.2964E+03  0.4963E+03
  -0.210  0.2964E+03  0.4963E+03
  -0.210  0.2964E+03  0.4963E+03
  -0.210  0.2963E+03  0.4964E+03
  -0.210  0.2963E+03  0.4964E+03
  -0.210  0.2963E+03  0.4964E+03
  -0.210  0.2963E+03  0.4964E+03
  -0.210  0.2962E+03  0.4965E+03
  -0.209  0.2962E+03  0.4965E+03
  -0.209  0.2962E+03  0.4965E+03
  -0.209  0.2962E+03  0.4966E+03
  -0.209  0.2961E+03  0.4966E+03
  -0.209  0.2961E+03  0.4966E+03
  -0.209  0.2961E+03  0.4966E+03
  -0.209  0.2961E+03  0.4967E+03
  -0.209  0.2960E+03  0.4967E+03
  -0.209  0.2960E+03  0.4967E+03
  -0.209  0.2960E+03  0.4968E+03
  -0.208  0.2960E+03  0.4968E+03
  -0.208  0.2959E+03  0.4968E+03
  -0.208  0.2959E+03  0.4969E+03
  -0.208  0.2959E+03  0.4969E+03
  -0.208  0.2959E+03  0.4969E+03
  -0.208  0.2958E+03  0.4969E+03
  -0.208  0.2958E+03  0.4970E+03
  -0.208  0.2958E+03  0.4970E+03
  -0.208  0.2958E+03  0.4970E+03
  -0.208  0.2957E+03  0.4971E+03
  -0.207  0.2957E+03  0.4971E+03
  -0.207  0.2957E+03  0.4971E+03
  -0.207  0.2957E+03  0.4971E+03
  -0.207  0.2956E+03  0.4972E+03
  -0.207  0.2956E+03  0.4972E+03
  -0.207  0.2956E+03  0.4972E+03
  -0.207  0.2956E+03  0.4973E+03
  -0.207  0.2955E+03  0.4973E+03
  -0.207  0.2955E+03  0.4973E+03
  -0.207  0.2955E+03  0.4974E+03
  -0.206  0.2955E+03  0.4974E+03
  -0.206  0.2954E+03  0.4974E+03
  -0.206  0.2954E+03  0.4974E+03
  -0.206  0.2954E+03  0.4975E+03
  -0.206  0.2954E+03  0.4975E+03
  -0.206  0.2953E+03  0.4975E+03
  -0.206  0.2953E+03  0.4976E+03
  -0.206  0.2953E+03  0.4976E+03
  -0.206  0.2953E+03  0.4976E+03
  -0.206  0.2952E+03  0.4977E+03
  -0.206  0.2952E+03  0.4977E+03
  -0.205  0.2952E+03  0.4977E+03
  -0.205  0.2952E+03  0.4977E+03
  -0.205  0.2951E+03  0.4978E+03
  -0.205  0.2951E+03  0.4978E+03
  -0.205  0.2951E+03  0.4978E+03
  -0.205  0.2951E+03  0.4979E+03
  -0.205  0.2950E+03  0.4979E+03
  -0.205  0.2950E+03  0.4979E+03
  -0.205  0.2950E+03  0.4979E+03
  -0.205  0.2950E+03  0.4980E+03
  -0.204  0.2949E+03  0.4980E+03
  -0.204  0.2949E+03  0.4980E+03
  -0.204  0.2949E+03  0.4981E+03
  -0.204  0.2949E+03  0.4981E+03
  -0.204  0.2948E+03  0.4981E+03
  -0.204  0.2948E+03  0.4982E+03
  -0.204  0.2948E+03  0.4982E+03
  -0.204  0.2948E+03  0.4982E+03
  -0.204  0.2947E+03  0.4982E+03
  -0.204  0.2947E+03  0.4983E+03
  -0.203  0.2947E+03  0.4983E+03
  -0.203  0.2947E+03  0.4983E+03
  -0.203  0.2946E+03  0.4984E+03
  -0.203  0.2946E+03  0.4984E+03
  -0.203  0.2946E+03  0.4984E+03
  -0.203  0.2946E+03  0.4984E+03
  -0.203  0.2945E+03  0.4985E+03
  -0.203  0.2945E+03  0.4985E+03
  -0.203  0.2945E+03  0.4985E+03
  -0.203  0.2945E+03  0.4986E+03
  -0.202  0.2944E+03  0.4986E+03
  -0.202  0.2944E+03  0.4986E+03
  -0.202  0.2944E+03  0.4987E+03
  -0.202  0.2944E+03  0.4987E+03
  -0.202  0.2943E+03  0.4987E+03
  -0.202  0.2943E+03  0.4987E+03
  -0.202  0.2943E+03  0.4988E+03
  -0.202  0.2943E+03  0.4988E+03
  -0.202  0.2942E+03  0.4988E+03
  -0.202  0.2942E+03  0.4989E+03
  -0.201  0.2942E+03  0.4989E+03
  -0.201  0.2942E+03  0.4989E+03
  -0.201  0.2941E+03  0.4989E+03
  -0.201  0.2941E+03  0.4990E+03
  -0.201  0.2941E+03  0.4990E+03
  -0.201  0.2941E+03  0.4990E+03
  -0.201  0.2940E+03  0.4991E+03
  -0.201  0.2940E+03  0.4991E+03
  -0.201  0.2940E+03  0.4991E+03
  -0.201  0.2940E+03  0.4992E+03
  -0.200  0.2939E+03  0.4992E+03
  -0.200  0.2939E+03  0.4992E+03
  -0.200  0.2939E+03  0.4992E+03
  -0.200  0.2939E+03  0.4993E+03
  -0.200  0.2938E+03  0.4993E+03
  -0.200  0.2938E+03  0.4993E+03
  -0.200  0.2938E+03  0.4994E+03
  -0.200  0.2938E+03  0.4994E+03
  -0.200  0.2937E+03  0.4994E+03
  -0.199  0.2937E+03  0.4994E+03
  -0.199  0.2937E+03  0.4995E+03
  -0.199  0.2937E+03  0.4995E+03
  -0.199  0.2936E+03  0.4995E+03
  -0.199  0.2936E+03  0.4996E+03
  -0.199  0.2936E+03  0.4996E+03
  -0.199  0.2936E+03  0.4996E+03
  -0.199  0.2935E+03  0.4997E+03
  -0.199  0.2935E+03  0.4997E+03
  -0.199  0.2935E+03  0.4997E+03
  -0.198  0.2935E+03  0.4997E+03
  -0.198  0.2934E+03  0.4998E+03
  -0.198  0.2934E+03  0.4998E+03
  -0.198  0.2934E+03  0.4998E+03
  -0.198  0.2934E+03  0.4999E+03
  -0.198  0.2933E+03  0.4999E+03
  -0.198  0.2933E+03  0.4999E+03
  -0.198  0.2933E+03  0.4999E+03
  -0.198  0.2933E+03  0.5000E+03
  -0.198  0.2932E+03  0.5000E+03
  -0.197  0.2932E+03  0.5000E+03
  -0.197  0.2932E+03  0.5001E+03
  -0.197  0.2932E+03  0.5001E+03
  -0.197  0.2931E+03  0.5001E+03
  -0.197  0.2931E+03  0.5002E+03
  -0.197  0.2931E+03  0.5002E+03
  -0.197  0.2931E+03  0.5002E+03
  -0.197  0.2930E+03  0.5002E+03
  -0.197  0.2930E+03  0.5003E+03
  -0.197  0.2930E+03  0.5003E+03
  -0.196  0.2930E+03  0.5003E+03
  -0.196  0.2929E+03  0.5004E+03
  -0.196  0.2929E+03  0.5004E+03
  -0.196  0.2929E+03  0.5004E+03
  -0.196  0.2929E+03  0.5004E+03
  -0.196  0.2928E+03  0.5005E+03
  -0.196  0.2928E+03  0.5005E+03
  -0.196  0.2928E+03  0.5005E+03
  -0.196  0.2928E+03  0.5006E+03
  -0.196  0.2927E+03  0.5006E+03
  -0.195  0.2927E+03  0.5006E+03
  -0.195  0.2927E+03  0.5006E+03
  -0.195  0.2927E+03  0.5007E+03
  -0.195  0.2926E+03  0.5007E+03
  -0.195  0.2926E+03  0.5007E+03
  -0.195  0.2926E+03  0.5008E+03
  -0.195  0.2926E+03  0.5008E+03
  -0.195  0.2925E+03  0.5008E+03
  -0.195  0.2925E+03  0.5009E+03
  -0.195  0.2925E+03  0.5009E+03
  -0.195  0.2925E+03  0.5009E+03
  -0.194  0.2924E+03  0.5009E+03
  -0.194  0.2924E+03  0.5010E+03
  -0.194  0.2924E+03  0.5010E+03
  -0.194  0.2924E+03  0.5010E+03
  -0.194  0.2923E+03  0.5011E+03
  -0.194  0.2923E+03  0.5011E+03
  -0.194  0.2923E+03  0.5011E+03
  -0.194  0.2923E+03  0.5011E+03
  -0.194  0.2922E+03  0.5012E+03
  -0.194  0.2922E+03  0.5012E+03
  -0.193  0.2922E+03  0.5012E+03
  -0.193  0.2922E+03  0.5013E+03
  -0.193  0.2921E+03  0.5013E+03
  -0.193  0.2921E+03  0.5013E+03
  -0.193  0.2921E+03  0.5014E+03
  -0.193  0.2921E+03  0.5014E+03
  -0.193  0.2920E+03  0.5014E+03
  -0.193  0.2920E+03  0.5014E+03
  -0.193  0.2920E+03  0.5015E+03
  -0.193  0.2920E+03  0.5015E+03
  -0.192  0.2919E+03  0.5015E+03
  -0.192  0.2919E+03  0.5016E+03
  -0.192  0.2919E+03  0.5016E+03
  -0.192  0.2919E+03  0.5016E+03
  -0.192  0.2918E+03  0.5016E+03
  -0.192  0.2918E+03  0.5017E+03
  -0.192  0.2918E+03  0.5017E+03
  -0.192  0.2918E+03  0.5017E+03
  -0.192  0.2917E+03  0.5018E+03
  -0.192  0.2917E+03  0.5018E+03
  -0.191  0.2917E+03  0.5018E+03
  -0.191  0.2917E+03  0.5018E+03
  -0.191  0.2916E+03  0.5019E+03
  -0.191  0.2916E+03  0.5019E+03
  -0.191  0.2916E+03  0.5019E+03
  -0.191  0.2916E+03  0.5020E+03
  -0.191  0.2915E+03  0.5020E+03
  -0.191  0.2915E+03  0.5020E+03
  -0.191  0.2915E+03  0.5021E+03
  -0.191  0.2915E+03  0.5021E+03
  -0.190  0.2914E+03  0.5021E+03
  -0.190  0.2914E+03  0.5021E+03
  -0.190  0.2914E+03  0.5022E+03
  -0.190  0.2914E+03  0.5022E+03
  -0.190  0.2913E+03  0.5022E+03
  -0.190  0.2913E+03  0.5023E+03
  -0.190  0.2913E+03  0.5023E+03
  -0.190  0.2913E+03  0.5023E+03
  -0.190  0.2912E+03  0.5023E+03
  -0.190  0.2912E+03  0.5024E+03
  -0.189  0.2912E+03  0.5024E+03
  -0.189  0.2912E+03  0.5024E+03
  -0.189  0.2911E+03  0.5025E+03
  -0.189  0.2911E+03  0.5025E+03
  -0.189  0.2911E+03  0.5025E+03
  -0.189  0.2911E+03  0.5025E+03
  -0.189  0.2910E+03  0.5026E+03
  -0.189  0.2910E+03  0.5026E+03
  -0.189  0.2910E+03  0.5026E+03
  -0.188  0.2909E+03  0.5027E+03
  -0.188  0.2909E+03  0.5027E+03
  -0.188  0.2909E+03  0.5027E+03
  -0.188  0.2909E+03  0.5028E+03
  -0.188  0.2908E+03  0.5028E+03
  -0.188  0.2908E+03  0.5028E+03
  -0.188  0.2908E+03  0.5028E+03
  -0.188  0.2908E+03  0.5029E+03
  -0.188  0.2907E+03  0.5029E+03
  -0.188  0.2907E+03  0.5029E+03
  -0.187  0.2907E+03  0.5030E+03
  -0.187  0.2907E+03  0.5030E+03
  -0.187  0.2906E+03  0.5030E+03
  -0.187  0.2906E+03  0.5030E+03
  -0.187  0.2906E+03  0.5031E+03
  -0.187  0.2906E+03  0.5031E+03
  -0.187  0.2905E+03  0.5031E+03
  -0.187  0.2905E+03  0.5032E+03
  -0.187  0.2905E+03  0.5032E+03
  -0.187  0.2905E+03  0.5032E+03
  -0.186  0.2904E+03  0.5032E+03
  -0.186  0.2904E+03  0.5033E+03
  -0.186  0.2904E+03  0.5033E+03
  -0.186  0.2904E+03  0.5033E+03
  -0.186  0.2903E+03  0.5034E+03
  -0.186  0.2903E+03  0.5034E+03
  -0.186  0.2903E+03  0.5034E+03
  -0.186  0.2903E+03  0.5034E+03
  -0.186  0.2902E+03  0.5035E+03
  -0.186  0.2902E+03  0.5035E+03
  -0.185  0.2902E+03  0.5035E+03
  -0.185  0.2902E+03  0.5036E+03
  -0.185  0.2901E+03  0.5036E+03
  -0.185  0.2901E+03  0.5036E+03
  -0.185  0.2901E+03  0.5037E+03
  -0.185  0.2901E+03  0.5037E+03
  -0.185  0.2900E+03  0.5037E+03
  -0.185  0.2900E+03  0.5037E+03
  -0.185  0.2900E+03  0.5038E+03
  -0.185  0.2900E+03  0.5038E+03
  -0.185  0.2899E+03  0.5038E+03
  -0.184  0.2899E+03  0.5039E+03
  -0.184  0.2899E+03  0.5039E+03
  -0.184  0.2899E+03  0.5039E+03
  -0.184  0.2898E+03  0.5039E+03
  -0.184  0.2898E+03  0.5040E+03
  -0.184  0.2898E+03  0.5040E+03
  -0.184  0.2898E+03  0.5040E+03
  -0.184  0.2897E+03  0.5041E+03
  -0.184  0.2897E+03  0.5041E+03
  -0.184  0.2897E+03  0.5041E+03
  -0.183  0.2897E+03  0.5041E+03
  -0.183  0.2896E+03  0.5042E+03
  -0.183  0.2896E+03  0.5042E+03
  -0.183  0.2896E+03  0.5042E+03
  -0.183  0.2895E+03  0.5043E+03
  -0.183  0.2895E+03  0.5043E+03
  -0.183  0.2895E+03  0.5043E+03
  -0.183  0.2895E+03  0.5043E+03
  -0.183  0.2894E+03  0.5044E+03
  -0.183  0.2894E+03  0.5044E+03
  -0.182  0.2894E+03  0.5044E+03
  -0.182  0.2894E+03  0.5045E+03
  -0.182  0.2893E+03  0.5045E+03
  -0.182  0.2893E+03  0.5045E+03
  -0.182  0.2893E+03  0.5045E+03
  -0.182  0.2893E+03  0.5046E+03
  -0.182  0.2892E+03  0.5046E+03
  -0.182  0.2892E+03  0.5046E+03
  -0.182  0.2892E+03  0.5047E+03
  -0.182  0.2892E+03  0.5047E+03
  -0.181  0.2891E+03  0.5047E+03
  -0.181  0.2891E+03  0.5048E+03
  -0.181  0.2891E+03  0.5048E+03
  -0.181  0.2891E+03  0.5048E+03
  -0.181  0.2890E+03  0.5048E+03
  -0.181  0.2890E+03  0.5049E+03
  -0.181  0.2890E+03  0.5049E+03
  -0.181  0.2890E+03  0.5049E+03
  -0.181  0.2889E+03  0.5050E+03
  -0.181  0.2889E+03  0.5050E+03
  -0.180  0.2889E+03  0.5050E+03
  -0.180  0.2889E+03  0.5050E+03
  -0.180  0.2888E+03  0.5051E+03
  -0.180  0.2888E+03  0.5051E+03
  -0.180  0.2888E+03  0.5051E+03
  -0.180  0.2888E+03  0.5052E+03
  -0.180  0.2887E+03  0.5052E+03
  -0.180  0.2887E+03  0.5052E+03
  -0.180  0.2887E+03  0.5052E+03
  -0.180  0.2887E+03  0.5053E+03
  -0.179  0.2886E+03  0.5053E+03
  -0.179  0.2886E+03  0.5053E+03
  -0.179  0.2886E+03  0.5054E+03
  -0.179  0.2885E+03  0.5054E+03
  -0.179  0.2885E+03  0.5054E+03
  -0.179  0.2885E+03  0.5054E+03
  -0.179  0.2885E+03  0.5055E+03
  -0.179  0.2884E+03  0.5055E+03
  -0.179  0.2884E+03  0.5055E+03
  -0.178  0.2884E+03  0.5056E+03
  -0.178  0.2884E+03  0.5056E+03
  -0.178  0.2883E+03  0.5056E+03
  -0.178  0.2883E+03  0.5056E+03
  -0.178  0.2883E+03  0.5057E+03
  -0.178  0.2883E+03  0.5057E+03
  -0.178  0.2882E+03  0.5057E+03
  -0.178  0.2882E+03  0.5058E+03
  -0.178  0.2882E+03  0.5058E+03
  -0.178  0.2882E+03  0.5058E+03
  -0.177  0.2881E+03  0.5058E+03
  -0.177  0.2881E+03  0.5059E+03
  -0.177  0.2881E+03  0.5059E+03
  -0.177  0.2881E+03  0.5059E+03
  -0.177  0.2880E+03  0.5060E+03
  -0.177  0.2880E+03  0.5060E+03
  -0.177  0.2880E+03  0.5060E+03
  -0.177  0.2880E+03  0.5060E+03
  -0.177  0.2879E+03  0.5061E+03
  -0.177  0.2879E+03  0.5061E+03
  -0.176  0.2879E+03  0.5061E+03
  -0.176  0.2879E+03  0.5062E+03
  -0.176  0.2878E+03  0.5062E+03
  -0.176  0.2878E+03  0.5062E+03
  -0.176  0.2878E+03  0.5063E+03
  -0.176  0.2878E+03  0.5063E+03
  -0.176  0.2877E+03  0.5063E+03
  -0.176  0.2877E+03  0.5063E+03
  -0.176  0.2877E+03  0.5064E+03
  -0.176  0.2876E+03  0.5064E+03
  -0.175  0.2876E+03  0.5064E+03
  -0.175  0.2876E+03  0.5065E+03
  -0.175  0.2876E+03  0.5065E+03
  -0.175  0.2875E+03  0.5065E+03
  -0.175  0.2875E+03  0.5065E+03
  -0.175  0.2875E+03  0.5066E+03
  -0.175  0.2875E+03  0.5066E+03
  -0.175  0.2874E+03  0.5066E+03
  -0.175  0.2874E+03  0.5067E+03
  -0.175  0.2874E+03  0.5067E+03
  -0.174  0.2874E+03  0.5067E+03
  -0.174  0.2873E+03  0.5067E+03
  -0.174  0.2873E+03  0.5068E+03
  -0.174  0.2873E+03  0.5068E+03
  -0.174  0.2873E+03  0.5068E+03
  -0.174  0.2872E+03  0.5069E+03
  -0.174  0.2872E+03  0.5069E+03
  -0.174  0.2872E+03  0.5069E+03
  -0.174  0.2872E+03  0.5069E+03
  -0.174  0.2871E+03  0.5070E+03
  -0.174  0.2871E+03  0.5070E+03
  -0.173  0.2871E+03  0.5070E+03
  -0.173  0.2871E+03  0.5071E+03
  -0.173  0.2870E+03  0.5071E+03
  -0.173  0.2870E+03  0.5071E+03
  -0.173  0.2870E+03  0.5071E+03
  -0.173  0.2870E+03  0.5072E+03
  -0.173  0.2869E+03  0.5072E+03
  -0.173  0.2869E+03  0.5072E+03
  -0.173  0.2869E+03  0.5073E+03
  -0.173  0.2868E+03  0.5073E+03
  -0.172  0.2868E+03  0.5073E+03
  -0.172  0.2868E+03  0.5073E+03
  -0.172  0.2868E+03  0.5074E+03
  -0.172  0.2867E+03  0.5074E+03
  -0.172  0.2867E+03  0.5074E+03
  -0.172  0.2867E+03  0.5075E+03
  -0.172  0.2867E+03  0.5075E+03
  -0.172  0.2866E+03  0.5075E+03
  -0.172  0.2866E+03  0.5075E+03
  -0.172  0.2866E+03  0.5076E+03
  -0.171  0.2866E+03  0.5076E+03
  -0.171  0.2865E+03  0.5076E+03
  -0.171  0.2865E+03  0.5077E+03
  -0.171  0.2865E+03  0.5077E+03
  -0.171  0.2865E+03  0.5077E+03
  -0.171  0.2864E+03  0.5077E+03
  -0.171  0.2864E+03  0.5078E+03
  -0.171  0.2864E+03  0.5078E+03
  -0.171  0.2864E+03  0.5078E+03
  -0.171  0.2863E+03  0.5079E+03
  -0.170  0.2863E+03  0.5079E+03
  -0.170  0.2863E+03  0.5079E+03
  -0.170  0.2863E+03  0.5079E+03
  -0.170  0.2862E+03  0.5080E+03
  -0.170  0.2862E+03  0.5080E+03
  -0.170  0.2862E+03  0.5080E+03
  -0.170  0.2862E+03  0.5081E+03
  -0.170  0.2861E+03  0.5081E+03
  -0.170  0.2861E+03  0.5081E+03
  -0.170  0.2861E+03  0.5081E+03
  -0.169  0.2860E+03  0.5082E+03
  -0.169  0.2860E+03  0.5082E+03
  -0.169  0.2860E+03  0.5082E+03
  -0.169  0.2860E+03  0.5083E+03
  -0.169  0.2859E+03  0.5083E+03
  -0.169  0.2859E+03  0.5083E+03
  -0.169  0.2859E+03  0.5083E+03
  -0.169  0.2859E+03  0.5084E+03
  -0.169  0.2858E+03  0.5084E+03
  -0.169  0.2858E+03  0.5084E+03
  -0.168  0.2858E+03  0.5085E+03
  -0.168  0.2858E+03  0.5085E+03
  -0.168  0.2857E+03  0.5085E+03
  -0.168  0.2857E+03  0.5085E+03
  -0.168  0.2857E+03  0.5086E+03
  -0.168  0.2857E+03  0.5086E+03
  -0.168  0.2856E+03  0.5086E+03
  -0.168  0.2856E+03  0.5087E+03
  -0.168  0.2856E+03  0.5087E+03
  -0.167  0.2856E+03  0.5087E+03
  -0.167  0.2855E+03  0.5087E+03
  -0.167  0.2855E+03  0.5088E+03
  -0.167  0.2855E+03  0.5088E+03
  -0.167  0.2854E+03  0.5088E+03
  -0.167  0.2854E+03  0.5089E+03
  -0.167  0.2854E+03  0.5089E+03
  -0.167  0.2854E+03  0.5089E+03
  -0.167  0.2853E+03  0.5089E+03
  -0.167  0.2853E+03  0.5090E+03
  -0.166  0.2853E+03  0.5090E+03
  -0.166  0.2853E+03  0.5090E+03
  -0.166  0.2852E+03  0.5091E+03
  -0.166  0.2852E+03  0.5091E+03
  -0.166  0.2852E+03  0.5091E+03
  -0.166  0.2852E+03  0.5091E+03
  -0.166  0.2851E+03  0.5092E+03
  -0.166  0.2851E+03  0.5092E+03
  -0.166  0.2851E+03  0.5092E+03
  -0.166  0.2851E+03  0.5093E+03
  -0.165  0.2850E+03  0.5093E+03
  -0.165  0.2850E+03  0.5093E+03
  -0.165  0.2850E+03  0.5093E+03
  -0.165  0.2850E+03  0.5094E+03
  -0.165  0.2849E+03  0.5094E+03
  -0.165  0.2849E+03  0.5094E+03
  -0.165  0.2849E+03  0.5095E+03
  -0.165  0.2849E+03  0.5095E+03
  -0.165  0.2848E+03  0.5095E+03
  -0.165  0.2848E+03  0.5095E+03
  -0.164  0.2848E+03  0.5096E+03
  -0.164  0.2847E+03  0.5096E+03
  -0.164  0.2847E+03  0.5096E+03
  -0.164  0.2847E+03  0.5097E+03
  -0.164  0.2847E+03  0.5097E+03
  -0.164  0.2846E+03  0.5097E+03
  -0.164  0.2846E+03  0.5097E+03
  -0.164  0.2846E+03  0.5098E+03
  -0.164  0.2846E+03  0.5098E+03
  -0.164  0.2845E+03  0.5098E+03
  -0.163  0.2845E+03  0.5099E+03
  -0.163  0.2845E+03  0.5099E+03
  -0.163  0.2845E+03  0.5099E+03
  -0.163  0.2844E+03  0.5099E+03
  -0.163  0.2844E+03  0.5100E+03
  -0.163  0.2844E+03  0.5100E+03
  -0.163  0.2844E+03  0.5100E+03
  -0.163  0.2843E+03  0.5101E+03
  -0.163  0.2843E+03  0.5101E+03
  -0.163  0.2843E+03  0.5101E+03
  -0.163  0.2843E+03  0.5101E+03
  -0.162  0.2842E+03  0.5102E+03
  -0.162  0.2842E+03  0.5102E+03
  -0.162  0.2842E+03  0.5102E+03
  -0.162  0.2841E+03  0.5103E+03
  -0.162  0.2841E+03  0.5103E+03
  -0.162  0.2841E+03  0.5103E+03
  -0.162  0.2841E+03  0.5103E+03
  -0.162  0.2840E+03  0.5104E+03
  -0.162  0.2840E+03  0.5104E+03
  -0.162  0.2840E+03  0.5104E+03
  -0.161  0.2840E+03  0.5105E+03
  -0.161  0.2839E+03  0.5105E+03
  -0.161  0.2839E+03  0.5105E+03
  -0.161  0.2839E+03  0.5105E+03
  -0.161  0.2839E+03  0.5106E+03
  -0.161  0.2838E+03  0.5106E+03
  -0.161  0.2838E+03  0.5106E+03
  -0.161  0.2838E+03  0.5107E+03
  -0.161  0.2838E+03  0.5107E+03
  -0.161  0.2837E+03  0.5107E+03
  -0.160  0.2837E+03  0.5107E+03
  -0.160  0.2837E+03  0.5108E+03
  -0.160  0.2837E+03  0.5108E+03
  -0.160  0.2836E+03  0.5108E+03
  -0.160  0.2836E+03  0.5109E+03
  -0.160  0.2836E+03  0.5109E+03
  -0.160  0.2835E+03  0.5109E+03
  -0.160  0.2835E+03  0.5109E+03
  -0.160  0.2835E+03  0.5110E+03
  -0.160  0.2835E+03  0.5110E+03
  -0.159  0.2834E+03  0.5110E+03
  -0.159  0.2834E+03  0.5110E+03
  -0.159  0.2834E+03  0.5111E+03
  -0.159  0.2834E+03  0.5111E+03
  -0.159  0.2833E+03  0.5111E+03
  -0.159  0.2833E+03  0.5112E+03
  -0.159  0.2833E+03  0.5112E+03
  -0.159  0.2833E+03  0.5112E+03
  -0.159  0.2832E+03  0.5112E+03
  -0.159  0.2832E+03  0.5113E+03
  -0.158  0.2832E+03  0.5113E+03
  -0.158  0.2832E+03  0.5113E+03
  -0.158  0.2831E+03  0.5114E+03
  -0.158  0.2831E+03  0.5114E+03
  -0.158  0.2831E+03  0.5114E+03
  -0.158  0.2831E+03  0.5114E+03
  -0.158  0.2830E+03  0.5115E+03
  -0.158  0.2830E+03  0.5115E+03
  -0.158  0.2830E+03  0.5115E+03
  -0.158  0.2829E+03  0.5116E+03
  -0.157  0.2829E+03  0.5116E+03
  -0.157  0.2829E+03  0.5116E+03
  -0.157  0.2829E+03  0.5116E+03
  -0.157  0.2828E+03  0.5117E+03
  -0.157  0.2828E+03  0.5117E+03
  -0.157  0.2828E+03  0.5117E+03
  -0.157  0.2828E+03  0.5118E+03
  -0.157  0.2827E+03  0.5118E+03
  -0.157  0.2827E+03  0.5118E+03
  -0.156  0.2827E+03  0.5118E+03
  -0.156  0.2827E+03  0.5119E+03
  -0.156  0.2826E+03  0.5119E+03
  -0.156  0.2826E+03  0.5119E+03
  -0.156  0.2826E+03  0.5120E+03
  -0.156  0.2826E+03  0.5120E+03
  -0.156  0.2825E+03  0.5120E+03
  -0.156  0.2825E+03  0.5120E+03
  -0.156  0.2825E+03  0.5121E+03
  -0.156  0.2825E+03  0.5121E+03
  -0.155  0.2824E+03  0.5121E+03
  -0.155  0.2824E+03  0.5122E+03
  -0.155  0.2824E+03  0.5122E+03
  -0.155  0.2823E+03  0.5122E+03
  -0.155  0.2823E+03  0.5122E+03
  -0.155  0.2823E+03  0.5123E+03
  -0.155  0.2823E+03  0.5123E+03
  -0.155  0.2822E+03  0.5123E+03
  -0.155  0.2822E+03  0.5124E+03
  -0.155  0.2822E+03  0.5124E+03
  -0.154  0.2822E+03  0.5124E+03
  -0.154  0.2821E+03  0.5124E+03
  -0.154  0.2821E+03  0.5125E+03
  -0.154  0.2821E+03  0.5125E+03
  -0.154  0.2821E+03  0.5125E+03
  -0.154  0.2820E+03  0.5125E+03
  -0.154  0.2820E+03  0.5126E+03
  -0.154  0.2820E+03  0.5126E+03
  -0.154  0.2820E+03  0.5126E+03
  -0.154  0.2819E+03  0.5127E+03
  -0.153  0.2819E+03  0.5127E+03
  -0.153  0.2819E+03  0.5127E+03
  -0.153  0.2818E+03  0.5127E+03
  -0.153  0.2818E+03  0.5128E+03
  -0.153  0.2818E+03  0.5128E+03
  -0.153  0.2818E+03  0.5128E+03
  -0.153  0.2817E+03  0.5129E+03
  -0.153  0.2817E+03  0.5129E+03
  -0.153  0.2817E+03  0.5129E+03
  -0.153  0.2817E+03  0.5129E+03
  -0.152  0.2816E+03  0.5130E+03
  -0.152  0.2816E+03  0.5130E+03
  -0.152  0.2816E+03  0.5130E+03
  -0.152  0.2816E+03  0.5131E+03
  -0.152  0.2815E+03  0.5131E+03
  -0.152  0.2815E+03  0.5131E+03
  -0.152  0.2815E+03  0.5131E+03
  -0.152  0.2815E+03  0.5132E+03
  -0.152  0.2814E+03  0.5132E+03
  -0.152  0.2814E+03  0.5132E+03
  -0.152  0.2814E+03  0.5133E+03
  -0.151  0.2813E+03  0.5133E+03
  -0.151  0.2813E+03  0.5133E+03
  -0.151  0.2813E+03  0.5133E+03
  -0.151  0.2813E+03  0.5134E+03
  -0.151  0.2812E+03  0.5134E+03
  -0.151  0.2812E+03  0.5134E+03
  -0.151  0.2812E+03  0.5134E+03
  -0.151  0.2812E+03  0.5135E+03
  -0.151  0.2811E+03  0.5135E+03
  -0.151  0.2811E+03  0.5135E+03
  -0.150  0.2811E+03  0.5136E+03
  -0.150  0.2811E+03  0.5136E+03
  -0.150  0.2810E+03  0.5136E+03
  -0.150  0.2810E+03  0.5136E+03
  -0.150  0.2810E+03  0.5137E+03
  -0.150  0.2810E+03  0.5137E+03
  -0.150  0.2809E+03  0.5137E+03
  -0.150  0.2809E+03  0.5138E+03
  -0.150  0.2809E+03  0.5138E+03
  -0.150  0.2809E+03  0.5138E+03
  -0.149  0.2808E+03  0.5138E+03
  -0.149  0.2808E+03  0.5139E+03
  -0.149  0.2808E+03  0.5139E+03
  -0.149  0.2807E+03  0.5139E+03
  -0.149  0.2807E+03  0.5140E+03
  -0.149  0.2807E+03  0.5140E+03
  -0.149  0.2807E+03  0.5140E+03
  -0.149  0.2806E+03  0.5140E+03
  -0.149  0.2806E+03  0.5141E+03
  -0.149  0.2806E+03  0.5141E+03
  -0.148  0.2806E+03  0.5141E+03
  -0.148  0.2805E+03  0.5142E+03
  -0.148  0.2805E+03  0.5142E+03
  -0.148  0.2805E+03  0.5142E+03
  -0.148  0.2805E+03  0.5142E+03
  -0.148  0.2804E+03  0.5143E+03
  -0.148  0.2804E+03  0.5143E+03
  -0.148  0.2804E+03  0.5143E+03
  -0.148  0.2804E+03  0.5143E+03
  -0.148  0.2803E+03  0.5144E+03
  -0.147  0.2803E+03  0.5144E+03
  -0.147  0.2803E+03  0.5144E+03
  -0.147  0.2802E+03  0.5145E+03
  -0.147  0.2802E+03  0.5145E+03
  -0.147  0.2802E+03  0.5145E+03
  -0.147  0.2802E+03  0.5145E+03
  -0.147  0.2801E+03  0.5146E+03
  -0.147  0.2801E+03  0.5146E+03
  -0.147  0.2801E+03  0.5146E+03
  -0.147  0.2801E+03  0.5147E+03
  -0.146  0.2800E+03  0.5147E+03
  -0.146  0.2800E+03  0.5147E+03
  -0.146  0.2800E+03  0.5147E+03
  -0.146  0.2800E+03  0.5148E+03
  -0.146  0.2799E+03  0.5148E+03
  -0.146  0.2799E+03  0.5148E+03
  -0.146  0.2799E+03  0.5149E+03
  -0.146  0.2799E+03  0.5149E+03
  -0.146  0.2798E+03  0.5149E+03
  -0.145  0.2798E+03  0.5149E+03
  -0.145  0.2798E+03  0.5150E+03
  -0.145  0.2797E+03  0.5150E+03
  -0.145  0.2797E+03  0.5150E+03
  -0.145  0.2797E+03  0.5150E+03
  -0.145  0.2797E+03  0.5151E+03
  -0.145  0.2796E+03  0.5151E+03
  -0.145  0.2796E+03  0.5151E+03
  -0.145  0.2796E+03  0.5152E+03
  -0.145  0.2796E+03  0.5152E+03
  -0.144  0.2795E+03  0.5152E+03
  -0.144  0.2795E+03  0.5152E+03
  -0.144  0.2795E+03  0.5153E+03
  -0.144  0.2795E+03  0.5153E+03
  -0.144  0.2794E+03  0.5153E+03
  -0.144  0.2794E+03  0.5154E+03
  -0.144  0.2794E+03  0.5154E+03
  -0.144  0.2794E+03  0.5154E+03
  -0.144  0.2793E+03  0.5154E+03
  -0.144  0.2793E+03  0.5155E+03
  -0.143  0.2793E+03  0.5155E+03
  -0.143  0.2792E+03  0.5155E+03
  -0.143  0.2792E+03  0.5156E+03
  -0.143  0.2792E+03  0.5156E+03
  -0.143  0.2792E+03  0.5156E+03
  -0.143  0.2791E+03  0.5156E+03
  -0.143  0.2791E+03  0.5157E+03
  -0.143  0.2791E+03  0.5157E+03
  -0.143  0.2791E+03  0.5157E+03
  -0.143  0.2790E+03  0.5157E+03
  -0.142  0.2790E+03  0.5158E+03
  -0.142  0.2790E+03  0.5158E+03
  -0.142  0.2790E+03  0.5158E+03
  -0.142  0.2789E+03  0.5159E+03
  -0.142  0.2789E+03  0.5159E+03
  -0.142  0.2789E+03  0.5159E+03
  -0.142  0.2788E+03  0.5159E+03
  -0.142  0.2788E+03  0.5160E+03
  -0.142  0.2788E+03  0.5160E+03
  -0.142  0.2788E+03  0.5160E+03
  -0.141  0.2787E+03  0.5161E+03
  -0.141  0.2787E+03  0.5161E+03
  -0.141  0.2787E+03  0.5161E+03
  -0.141  0.2787E+03  0.5161E+03
  -0.141  0.2786E+03  0.5162E+03
  -0.141  0.2786E+03  0.5162E+03
  -0.141  0.2786E+03  0.5162E+03
  -0.141  0.2786E+03  0.5162E+03
  -0.141  0.2785E+03  0.5163E+03
  -0.141  0.2785E+03  0.5163E+03
  -0.141  0.2785E+03  0.5163E+03
  -0.140  0.2785E+03  0.5164E+03
  -0.140  0.2784E+03  0.5164E+03
  -0.140  0.2784E+03  0.5164E+03
  -0.140  0.2784E+03  0.5164E+03
  -0.140  0.2783E+03  0.5165E+03
  -0.140  0.2783E+03  0.5165E+03
  -0.140  0.2783E+03  0.5165E+03
  -0.140  0.2783E+03  0.5166E+03
  -0.140  0.2782E+03  0.5166E+03
  -0.140  0.2782E+03  0.5166E+03
  -0.139  0.2782E+03  0.5166E+03
  -0.139  0.2782E+03  0.5167E+03
  -0.139  0.2781E+03  0.5167E+03
  -0.139  0.2781E+03  0.5167E+03
  -0.139  0.2781E+03  0.5167E+03
  -0.139  0.2781E+03  0.5168E+03
  -0.139  0.2780E+03  0.5168E+03
  -0.139  0.2780E+03  0.5168E+03
  -0.139  0.2780E+03  0.5169E+03
  -0.139  0.2780E+03  0.5169E+03
  -0.138  0.2779E+03  0.5169E+03
  -0.138  0.2779E+03  0.5169E+03
  -0.138  0.2779E+03  0.5170E+03
  -0.138  0.2778E+03  0.5170E+03
  -0.138  0.2778E+03  0.5170E+03
  -0.138  0.2778E+03  0.5171E+03
  -0.138  0.2778E+03  0.5171E+03
  -0.138  0.2777E+03  0.5171E+03
  -0.138  0.2777E+03  0.5171E+03
  -0.138  0.2777E+03  0.5172E+03
  -0.137  0.2777E+03  0.5172E+03
  -0.137  0.2776E+03  0.5172E+03
  -0.137  0.2776E+03  0.5172E+03
  -0.137  0.2776E+03  0.5173E+03
  -0.137  0.2776E+03  0.5173E+03
  -0.137  0.2775E+03  0.5173E+03
  -0.137  0.2775E+03  0.5174E+03
  -0.137  0.2775E+03  0.5174E+03
  -0.137  0.2775E+03  0.5174E+03
  -0.137  0.2774E+03  0.5174E+03
  -0.136  0.2774E+03  0.5175E+03
  -0.136  0.2774E+03  0.5175E+03
  -0.136  0.2773E+03  0.5175E+03
  -0.136  0.2773E+03  0.5176E+03
  -0.136  0.2773E+03  0.5176E+03
  -0.136  0.2773E+03  0.5176E+03
  -0.136  0.2772E+03  0.5176E+03
  -0.136  0.2772E+03  0.5177E+03
  -0.136  0.2772E+03  0.5177E+03
  -0.136  0.2772E+03  0.5177E+03
  -0.135  0.2771E+03  0.5177E+03
  -0.135  0.2771E+03  0.5178E+03
  -0.135  0.2771E+03  0.5178E+03
  -0.135  0.2771E+03  0.5178E+03
  -0.135  0.2770E+03  0.5179E+03
  -0.135  0.2770E+03  0.5179E+03
  -0.135  0.2770E+03  0.5179E+03
  -0.135  0.2770E+03  0.5179E+03
  -0.135  0.2769E+03  0.5180E+03
  -0.134  0.2769E+03  0.5180E+03
  -0.134  0.2769E+03  0.5180E+03
  -0.134  0.2768E+03  0.5181E+03
  -0.134  0.2768E+03  0.5181E+03
  -0.134  0.2768E+03  0.5181E+03
  -0.134  0.2768E+03  0.5181E+03
  -0.134  0.2767E+03  0.5182E+03
  -0.134  0.2767E+03  0.5182E+03
  -0.134  0.2767E+03  0.5182E+03
  -0.134  0.2767E+03  0.5182E+03
  -0.133  0.2766E+03  0.5183E+03
  -0.133  0.2766E+03  0.5183E+03
  -0.133  0.2766E+03  0.5183E+03
  -0.133  0.2766E+03  0.5184E+03
  -0.133  0.2765E+03  0.5184E+03
  -0.133  0.2765E+03  0.5184E+03
  -0.133  0.2765E+03  0.5184E+03
  -0.133  0.2764E+03  0.5185E+03
  -0.133  0.2764E+03  0.5185E+03
  -0.133  0.2764E+03  0.5185E+03
  -0.132  0.2764E+03  0.5186E+03
  -0.132  0.2763E+03  0.5186E+03
  -0.132  0.2763E+03  0.5186E+03
  -0.132  0.2763E+03  0.5186E+03
  -0.132  0.2763E+03  0.5187E+03
  -0.132  0.2762E+03  0.5187E+03
  -0.132  0.2762E+03  0.5187E+03
  -0.132  0.2762E+03  0.5187E+03
  -0.132  0.2762E+03  0.5188E+03
  -0.132  0.2761E+03  0.5188E+03
  -0.131  0.2761E+03  0.5188E+03
  -0.131  0.2761E+03  0.5189E+03
  -0.131  0.2761E+03  0.5189E+03
  -0.131  0.2760E+03  0.5189E+03
  -0.131  0.2760E+03  0.5189E+03
  -0.131  0.2760E+03  0.5190E+03
  -0.131  0.2759E+03  0.5190E+03
  -0.131  0.2759E+03  0.5190E+03
  -0.131  0.2759E+03  0.5190E+03
  -0.131  0.2759E+03  0.5191E+03
  -0.130  0.2758E+03  0.5191E+03
  -0.130  0.2758E+03  0.5191E+03
  -0.130  0.2758E+03  0.5192E+03
  -0.130  0.2758E+03  0.5192E+03
  -0.130  0.2757E+03  0.5192E+03
  -0.130  0.2757E+03  0.5192E+03
  -0.130  0.2757E+03  0.5193E+03
  -0.130  0.2757E+03  0.5193E+03
  -0.130  0.2756E+03  0.5193E+03
  -0.130  0.2756E+03  0.5194E+03
  -0.130  0.2756E+03  0.5194E+03
  -0.129  0.2755E+03  0.5194E+03
  -0.129  0.2755E+03  0.5194E+03
  -0.129  0.2755E+03  0.5195E+03
  -0.129  0.2755E+03  0.5195E+03
  -0.129  0.2754E+03  0.5195E+03
  -0.129  0.2754E+03  0.5195E+03
  -0.129  0.2754E+03  0.5196E+03
  -0.129  0.2754E+03  0.5196E+03
  -0.129  0.2753E+03  0.5196E+03
  -0.129  0.2753E+03  0.5197E+03
  -0.128  0.2753E+03  0.5197E+03
  -0.128  0.2753E+03  0.5197E+03
  -0.128  0.2752E+03  0.5197E+03
  -0.128  0.2752E+03  0.5198E+03
  -0.128  0.2752E+03  0.5198E+03
  -0.128  0.2752E+03  0.5198E+03
  -0.128  0.2751E+03  0.5198E+03
  -0.128  0.2751E+03  0.5199E+03
  -0.128  0.2751E+03  0.5199E+03
  -0.128  0.2750E+03  0.5199E+03
  -0.127  0.2750E+03  0.5200E+03
  -0.127  0.2750E+03  0.5200E+03
  -0.127  0.2750E+03  0.5200E+03
  -0.127  0.2749E+03  0.5200E+03
  -0.127  0.2749E+03  0.5201E+03
  -0.127  0.2749E+03  0.5201E+03
  -0.127  0.2749E+03  0.5201E+03
  -0.127  0.2748E+03  0.5201E+03
  -0.127  0.2748E+03  0.5202E+03
  -0.127  0.2748E+03  0.5202E+03
  -0.126  0.2748E+03  0.5202E+03
  -0.126  0.2747E+03  0.5203E+03
  -0.126  0.2747E+03  0.5203E+03
  -0.126  0.2747E+03  0.5203E+03
  -0.126  0.2747E+03  0.5203E+03
  -0.126  0.2746E+03  0.5204E+03
  -0.126  0.2746E+03  0.5204E+03
  -0.126  0.2746E+03  0.5204E+03
  -0.126  0.2745E+03  0.5205E+03
  -0.126  0.2745E+03  0.5205E+03
  -0.125  0.2745E+03  0.5205E+03
  -0.125  0.2745E+03  0.5205E+03
  -0.125  0.2744E+03  0.5206E+03
  -0.125  0.2744E+03  0.5206E+03
  -0.125  0.2744E+03  0.5206E+03
  -0.125  0.2744E+03  0.5206E+03
  -0.125  0.2743E+03  0.5207E+03
  -0.125  0.2743E+03  0.5207E+03
  -0.125  0.2743E+03  0.5207E+03
  -0.124  0.2743E+03  0.5208E+03
  -0.124  0.2742E+03  0.5208E+03
  -0.124  0.2742E+03  0.5208E+03
  -0.124  0.2742E+03  0.5208E+03
  -0.124  0.2741E+03  0.5209E+03
  -0.124  0.2741E+03  0.5209E+03
  -0.124  0.2741E+03  0.5209E+03
  -0.124  0.2741E+03  0.5209E+03
  -0.124  0.2740E+03  0.5210E+03
  -0.124  0.2740E+03  0.5210E+03
  -0.123  0.2740E+03  0.5210E+03
  -0.123  0.2740E+03  0.5211E+03
  -0.123  0.2739E+03  0.5211E+03
  -0.123  0.2739E+03  0.5211E+03
  -0.123  0.2739E+03  0.5211E+03
  -0.123  0.2739E+03  0.5212E+03
  -0.123  0.2738E+03  0.5212E+03
  -0.123  0.2738E+03  0.5212E+03
  -0.123  0.2738E+03  0.5212E+03
  -0.123  0.2738E+03  0.5213E+03
  -0.122  0.2737E+03  0.5213E+03
  -0.122  0.2737E+03  0.5213E+03
  -0.122  0.2737E+03  0.5214E+03
  -0.122  0.2736E+03  0.5214E+03
  -0.122  0.2736E+03  0.5214E+03
  -0.122  0.2736E+03  0.5214E+03
  -0.122  0.2736E+03  0.5215E+03
  -0.122  0.2735E+03  0.5215E+03
  -0.122  0.2735E+03  0.5215E+03
  -0.122  0.2735E+03  0.5215E+03
  -0.121  0.2735E+03  0.5216E+03
  -0.121  0.2734E+03  0.5216E+03
  -0.121  0.2734E+03  0.5216E+03
  -0.121  0.2734E+03  0.5217E+03
  -0.121  0.2734E+03  0.5217E+03
  -0.121  0.2733E+03  0.5217E+03
  -0.121  0.2733E+03  0.5217E+03
  -0.121  0.2733E+03  0.5218E+03
  -0.121  0.2733E+03  0.5218E+03
  -0.121  0.2732E+03  0.5218E+03
  -0.120  0.2732E+03  0.5218E+03
  -0.120  0.2732E+03  0.5219E+03
  -0.120  0.2731E+03  0.5219E+03
  -0.120  0.2731E+03  0.5219E+03
  -0.120  0.2731E+03  0.5220E+03
  -0.120  0.2731E+03  0.5220E+03
  -0.120  0.2730E+03  0.5220E+03
  -0.120  0.2730E+03  0.5220E+03
  -0.120  0.2730E+03  0.5221E+03
  -0.120  0.2730E+03  0.5221E+03
  -0.120  0.2729E+03  0.5221E+03
  -0.119  0.2729E+03  0.5221E+03
  -0.119  0.2729E+03  0.5222E+03
  -0.119  0.2729E+03  0.5222E+03
  -0.119  0.2728E+03  0.5222E+03
  -0.119  0.2728E+03  0.5223E+03
  -0.119  0.2728E+03  0.5223E+03
  -0.119  0.2727E+03  0.5223E+03
  -0.119  0.2727E+03  0.5223E+03
  -0.119  0.2727E+03  0.5224E+03
  -0.119  0.2727E+03  0.5224E+03
  -0.118  0.2726E+03  0.5224E+03
  -0.118  0.2726E+03  0.5224E+03
  -0.118  0.2726E+03  0.5225E+03
  -0.118  0.2726E+03  0.5225E+03
  -0.118  0.2725E+03  0.5225E+03
  -0.118  0.2725E+03  0.5226E+03
  -0.118  0.2725E+03  0.5226E+03
  -0.118  0.2725E+03  0.5226E+03
  -0.118  0.2724E+03  0.5226E+03
  -0.118  0.2724E+03  0.5227E+03
  -0.117  0.2724E+03  0.5227E+03
  -0.117  0.2724E+03  0.5227E+03
  -0.117  0.2723E+03  0.5227E+03
  -0.117  0.2723E+03  0.5228E+03
  -0.117  0.2723E+03  0.5228E+03
  -0.117  0.2722E+03  0.5228E+03
  -0.117  0.2722E+03  0.5229E+03
  -0.117  0.2722E+03  0.5229E+03
  -0.117  0.2722E+03  0.5229E+03
  -0.117  0.2721E+03  0.5229E+03
  -0.116  0.2721E+03  0.5230E+03
  -0.116  0.2721E+03  0.5230E+03
  -0.116  0.2721E+03  0.5230E+03
  -0.116  0.2720E+03  0.5230E+03
  -0.116  0.2720E+03  0.5231E+03
  -0.116  0.2720E+03  0.5231E+03
  -0.116  0.2720E+03  0.5231E+03
  -0.116  0.2719E+03  0.5232E+03
  -0.116  0.2719E+03  0.5232E+03
  -0.116  0.2719E+03  0.5232E+03
  -0.115  0.2719E+03  0.5232E+03
  -0.115  0.2718E+03  0.5233E+03
  -0.115  0.2718E+03  0.5233E+03
  -0.115  0.2718E+03  0.5233E+03
  -0.115  0.2717E+03  0.5233E+03
  -0.115  0.2717E+03  0.5234E+03
  -0.115  0.2717E+03  0.5234E+03
  -0.115  0.2717E+03  0.5234E+03
  -0.115  0.2716E+03  0.5235E+03
  -0.115  0.2716E+03  0.5235E+03
  -0.114  0.2716E+03  0.5235E+03
  -0.114  0.2716E+03  0.5235E+03
  -0.114  0.2715E+03  0.5236E+03
  -0.114  0.2715E+03  0.5236E+03
  -0.114  0.2715E+03  0.5236E+03
  -0.114  0.2715E+03  0.5236E+03
  -0.114  0.2714E+03  0.5237E+03
  -0.114  0.2714E+03  0.5237E+03
  -0.114  0.2714E+03  0.5237E+03
  -0.113  0.2713E+03  0.5238E+03
  -0.113  0.2713E+03  0.5238E+03
  -0.113  0.2713E+03  0.5238E+03
  -0.113  0.2713E+03  0.5238E+03
  -0.113  0.2712E+03  0.5239E+03
  -0.113  0.2712E+03  0.5239E+03
  -0.113  0.2712E+03  0.5239E+03
  -0.113  0.2712E+03  0.5239E+03
  -0.113  0.2711E+03  0.5240E+03
  -0.113  0.2711E+03  0.5240E+03
  -0.112  0.2711E+03  0.5240E+03
  -0.112  0.2711E+03  0.5241E+03
  -0.112  0.2710E+03  0.5241E+03
  -0.112  0.2710E+03  0.5241E+03
  -0.112  0.2710E+03  0.5241E+03
  -0.112  0.2710E+03  0.5242E+03
  -0.112  0.2709E+03  0.5242E+03
  -0.112  0.2709E+03  0.5242E+03
  -0.112  0.2709E+03  0.5242E+03
  -0.112  0.2708E+03  0.5243E+03
  -0.111  0.2708E+03  0.5243E+03
  -0.111  0.2708E+03  0.5243E+03
  -0.111  0.2708E+03  0.5243E+03
  -0.111  0.2707E+03  0.5244E+03
  -0.111  0.2707E+03  0.5244E+03
  -0.111  0.2707E+03  0.5244E+03
  -0.111  0.2707E+03  0.5245E+03
  -0.111  0.2706E+03  0.5245E+03
  -0.111  0.2706E+03  0.5245E+03
  -0.111  0.2706E+03  0.5245E+03
  -0.110  0.2706E+03  0.5246E+03
  -0.110  0.2705E+03  0.5246E+03
  -0.110  0.2705E+03  0.5246E+03
  -0.110  0.2705E+03  0.5246E+03
  -0.110  0.2705E+03  0.5247E+03
  -0.110  0.2704E+03  0.5247E+03
  -0.110  0.2704E+03  0.5247E+03
  -0.110  0.2704E+03  0.5248E+03
  -0.110  0.2703E+03  0.5248E+03
  -0.110  0.2703E+03  0.5248E+03
  -0.109  0.2703E+03  0.5248E+03
  -0.109  0.2703E+03  0.5249E+03
  -0.109  0.2702E+03  0.5249E+03
  -0.109  0.2702E+03  0.5249E+03
  -0.109  0.2702E+03  0.5249E+03
  -0.109  0.2702E+03  0.5250E+03
  -0.109  0.2701E+03  0.5250E+03
  -0.109  0.2701E+03  0.5250E+03
  -0.109  0.2701E+03  0.5251E+03
  -0.109  0.2701E+03  0.5251E+03
  -0.109  0.2700E+03  0.5251E+03
  -0.108  0.2700E+03  0.5251E+03
  -0.108  0.2700E+03  0.5252E+03
  -0.108  0.2700E+03  0.5252E+03
  -0.108  0.2699E+03  0.5252E+03
  -0.108  0.2699E+03  0.5252E+03
  -0.108  0.2699E+03  0.5253E+03
  -0.108  0.2698E+03  0.5253E+03
  -0.108  0.2698E+03  0.5253E+03
  -0.108  0.2698E+03  0.5253E+03
  -0.108  0.2698E+03  0.5254E+03
  -0.107  0.2697E+03  0.5254E+03
  -0.107  0.2697E+03  0.5254E+03
  -0.107  0.2697E+03  0.5255E+03
  -0.107  0.2697E+03  0.5255E+03
  -0.107  0.2696E+03  0.5255E+03
  -0.107  0.2696E+03  0.5255E+03
  -0.107  0.2696E+03  0.5256E+03
  -0.107  0.2696E+03  0.5256E+03
  -0.107  0.2695E+03  0.5256E+03
  -0.107  0.2695E+03  0.5256E+03
  -0.106  0.2695E+03  0.5257E+03
  -0.106  0.2695E+03  0.5257E+03
  -0.106  0.2694E+03  0.5257E+03
  -0.106  0.2694E+03  0.5258E+03
  -0.106  0.2694E+03  0.5258E+03
  -0.106  0.2693E+03  0.5258E+03
  -0.106  0.2693E+03  0.5258E+03
  -0.106  0.2693E+03  0.5259E+03
  -0.106  0.2693E+03  0.5259E+03
  -0.106  0.2692E+03  0.5259E+03
  -0.105  0.2692E+03  0.5259E+03
  -0.105  0.2692E+03  0.5260E+03
  -0.105  0.2692E+03  0.5260E+03
  -0.105  0.2691E+03  0.5260E+03
  -0.105  0.2691E+03  0.5261E+03
  -0.105  0.2691E+03  0.5261E+03
  -0.105  0.2691E+03  0.5261E+03
  -0.105  0.2690E+03  0.5261E+03
  -0.105  0.2690E+03  0.5262E+03
  -0.105  0.2690E+03  0.5262E+03
  -0.104  0.2690E+03  0.5262E+03
  -0.104  0.2689E+03  0.5262E+03
  -0.104  0.2689E+03  0.5263E+03
  -0.104  0.2689E+03  0.5263E+03
  -0.104  0.2688E+03  0.5263E+03
  -0.104  0.2688E+03  0.5263E+03
  -0.104  0.2688E+03  0.5264E+03
  -0.104  0.2688E+03  0.5264E+03
  -0.104  0.2687E+03  0.5264E+03
  -0.104  0.2687E+03  0.5265E+03
  -0.103  0.2687E+03  0.5265E+03
  -0.103  0.2687E+03  0.5265E+03
  -0.103  0.2686E+03  0.5265E+03
  -0.103  0.2686E+03  0.5266E+03
  -0.103  0.2686E+03  0.5266E+03
  -0.103  0.2686E+03  0.5266E+03
  -0.103  0.2685E+03  0.5266E+03
  -0.103  0.2685E+03  0.5267E+03
  -0.103  0.2685E+03  0.5267E+03
  -0.102  0.2685E+03  0.5267E+03
  -0.102  0.2684E+03  0.5267E+03
  -0.102  0.2684E+03  0.5268E+03
  -0.102  0.2684E+03  0.5268E+03
  -0.102  0.2683E+03  0.5268E+03
  -0.102  0.2683E+03  0.5269E+03
  -0.102  0.2683E+03  0.5269E+03
  -0.102  0.2683E+03  0.5269E+03
  -0.102  0.2682E+03  0.5269E+03
  -0.102  0.2682E+03  0.5270E+03
  -0.101  0.2682E+03  0.5270E+03
  -0.101  0.2682E+03  0.5270E+03
  -0.101  0.2681E+03  0.5270E+03
  -0.101  0.2681E+03  0.5271E+03
  -0.101  0.2681E+03  0.5271E+03
  -0.101  0.2681E+03  0.5271E+03
  -0.101  0.2680E+03  0.5272E+03
  -0.101  0.2680E+03  0.5272E+03
  -0.101  0.2680E+03  0.5272E+03
  -0.101  0.2680E+03  0.5272E+03
  -0.100  0.2679E+03  0.5273E+03
  -0.100  0.2679E+03  0.5273E+03
  -0.100  0.2679E+03  0.5273E+03
  -0.100  0.2678E+03  0.5273E+03
  -0.100  0.2678E+03  0.5274E+03
  -0.100  0.2678E+03  0.5274E+03
  -0.100  0.2678E+03  0.5274E+03
  -0.100  0.2677E+03  0.5274E+03
  -0.100  0.2677E+03  0.5275E+03
  -0.100  0.2677E+03  0.5275E+03
  -0.099  0.2677E+03  0.5275E+03
  -0.099  0.2676E+03  0.5276E+03
  -0.099  0.2676E+03  0.5276E+03
  -0.099  0.2676E+03  0.5276E+03
  -0.099  0.2676E+03  0.5276E+03
  -0.099  0.2675E+03  0.5277E+03
  -0.099  0.2675E+03  0.5277E+03
  -0.099  0.2675E+03  0.5277E+03
  -0.099  0.2675E+03  0.5277E+03
  -0.099  0.2674E+03  0.5278E+03
  -0.098  0.2674E+03  0.5278E+03
  -0.098  0.2674E+03  0.5278E+03
  -0.098  0.2673E+03  0.5278E+03
  -0.098  0.2673E+03  0.5279E+03
  -0.098  0.2673E+03  0.5279E+03
  -0.098  0.2673E+03  0.5279E+03
  -0.098  0.2672E+03  0.5280E+03
  -0.098  0.2672E+03  0.5280E+03
  -0.098  0.2672E+03  0.5280E+03
  -0.098  0.2672E+03  0.5280E+03
  -0.098  0.2671E+03  0.5281E+03
  -0.097  0.2671E+03  0.5281E+03
  -0.097  0.2671E+03  0.5281E+03
  -0.097  0.2671E+03  0.5281E+03
  -0.097  0.2670E+03  0.5282E+03
  -0.097  0.2670E+03  0.5282E+03
  -0.097  0.2670E+03  0.5282E+03
  -0.097  0.2670E+03  0.5282E+03
  -0.097  0.2669E+03  0.5283E+03
  -0.097  0.2669E+03  0.5283E+03
  -0.097  0.2669E+03  0.5283E+03
  -0.096  0.2669E+03  0.5284E+03
  -0.096  0.2668E+03  0.5284E+03
  -0.096  0.2668E+03  0.5284E+03
  -0.096  0.2668E+03  0.5284E+03
  -0.096  0.2667E+03  0.5285E+03
  -0.096  0.2667E+03  0.5285E+03
  -0.096  0.2667E+03  0.5285E+03
  -0.096  0.2667E+03  0.5285E+03
  -0.096  0.2666E+03  0.5286E+03
  -0.096  0.2666E+03  0.5286E+03
  -0.095  0.2666E+03  0.5286E+03
  -0.095  0.2666E+03  0.5286E+03
  -0.095  0.2665E+03  0.5287E+03
  -0.095  0.2665E+03  0.5287E+03
  -0.095  0.2665E+03  0.5287E+03
  -0.095  0.2665E+03  0.5288E+03
  -0.095  0.2664E+03  0.5288E+03
  -0.095  0.2664E+03  0.5288E+03
  -0.095  0.2664E+03  0.5288E+03
  -0.095  0.2664E+03  0.5289E+03
  -0.094  0.2663E+03  0.5289E+03
  -0.094  0.2663E+03  0.5289E+03
  -0.094  0.2663E+03  0.5289E+03
  -0.094  0.2662E+03  0.5290E+03
  -0.094  0.2662E+03  0.5290E+03
  -0.094  0.2662E+03  0.5290E+03
  -0.094  0.2662E+03  0.5290E+03
  -0.094  0.2661E+03  0.5291E+03
  -0.094  0.2661E+03  0.5291E+03
  -0.094  0.2661E+03  0.5291E+03
  -0.093  0.2661E+03  0.5292E+03
  -0.093  0.2660E+03  0.5292E+03
  -0.093  0.2660E+03  0.5292E+03
  -0.093  0.2660E+03  0.5292E+03
  -0.093  0.2660E+03  0.5293E+03
  -0.093  0.2659E+03  0.5293E+03
  -0.093  0.2659E+03  0.5293E+03
  -0.093  0.2659E+03  0.5293E+03
  -0.093  0.2659E+03  0.5294E+03
  -0.093  0.2658E+03  0.5294E+03
  -0.092  0.2658E+03  0.5294E+03
  -0.092  0.2658E+03  0.5294E+03
  -0.092  0.2658E+03  0.5295E+03
  -0.092  0.2657E+03  0.5295E+03
  -0.092  0.2657E+03  0.5295E+03
  -0.092  0.2657E+03  0.5296E+03
  -0.092  0.2656E+03  0.5296E+03
  -0.092  0.2656E+03  0.5296E+03
  -0.092  0.2656E+03  0.5296E+03
  -0.091  0.2656E+03  0.5297E+03
  -0.091  0.2655E+03  0.5297E+03
  -0.091  0.2655E+03  0.5297E+03
  -0.091  0.2655E+03  0.5297E+03
  -0.091  0.2655E+03  0.5298E+03
  -0.091  0.2654E+03  0.5298E+03
  -0.091  0.2654E+03  0.5298E+03
  -0.091  0.2654E+03  0.5298E+03
  -0.091  0.2654E+03  0.5299E+03
  -0.091  0.2653E+03  0.5299E+03
  -0.090  0.2653E+03  0.5299E+03
  -0.090  0.2653E+03  0.5300E+03
  -0.090  0.2653E+03  0.5300E+03
  -0.090  0.2652E+03  0.5300E+03
  -0.090  0.2652E+03  0.5300E+03
  -0.090  0.2652E+03  0.5301E+03
  -0.090  0.2652E+03  0.5301E+03
  -0.090  0.2651E+03  0.5301E+03
  -0.090  0.2651E+03  0.5301E+03
  -0.090  0.2651E+03  0.5302E+03
  -0.089  0.2650E+03  0.5302E+03
  -0.089  0.2650E+03  0.5302E+03
  -0.089  0.2650E+03  0.5302E+03
  -0.089  0.2650E+03  0.5303E+03
  -0.089  0.2649E+03  0.5303E+03
  -0.089  0.2649E+03  0.5303E+03
  -0.089  0.2649E+03  0.5303E+03
  -0.089  0.2649E+03  0.5304E+03
  -0.089  0.2648E+03  0.5304E+03
  -0.089  0.2648E+03  0.5304E+03
  -0.088  0.2648E+03  0.5305E+03
  -0.088  0.2648E+03  0.5305E+03
  -0.088  0.2647E+03  0.5305E+03
  -0.088  0.2647E+03  0.5305E+03
  -0.088  0.2647E+03  0.5306E+03
  -0.088  0.2647E+03  0.5306E+03
  -0.088  0.2646E+03  0.5306E+03
  -0.088  0.2646E+03  0.5306E+03
  -0.088  0.2646E+03  0.5307E+03
  -0.088  0.2646E+03  0.5307E+03
  -0.087  0.2645E+03  0.5307E+03
  -0.087  0.2645E+03  0.5307E+03
  -0.087  0.2645E+03  0.5308E+03
  -0.087  0.2645E+03  0.5308E+03
  -0.087  0.2644E+03  0.5308E+03
  -0.087  0.2644E+03  0.5309E+03
  -0.087  0.2644E+03  0.5309E+03
  -0.087  0.2643E+03  0.5309E+03
  -0.087  0.2643E+03  0.5309E+03
  -0.087  0.2643E+03  0.5310E+03
  -0.087  0.2643E+03  0.5310E+03
  -0.086  0.2642E+03  0.5310E+03
  -0.086  0.2642E+03  0.5310E+03
  -0.086  0.2642E+03  0.5311E+03
  -0.086  0.2642E+03  0.5311E+03
  -0.086  0.2641E+03  0.5311E+03
  -0.086  0.2641E+03  0.5311E+03
  -0.086  0.2641E+03  0.5312E+03
  -0.086  0.2641E+03  0.5312E+03
  -0.086  0.2640E+03  0.5312E+03
  -0.086  0.2640E+03  0.5312E+03
  -0.085  0.2640E+03  0.5313E+03
  -0.085  0.2640E+03  0.5313E+03
  -0.085  0.2639E+03  0.5313E+03
  -0.085  0.2639E+03  0.5314E+03
  -0.085  0.2639E+03  0.5314E+03
  -0.085  0.2639E+03  0.5314E+03
  -0.085  0.2638E+03  0.5314E+03
  -0.085  0.2638E+03  0.5315E+03
  -0.085  0.2638E+03  0.5315E+03
  -0.085  0.2637E+03  0.5315E+03
  -0.084  0.2637E+03  0.5315E+03
  -0.084  0.2637E+03  0.5316E+03
  -0.084  0.2637E+03  0.5316E+03
  -0.084  0.2636E+03  0.5316E+03
  -0.084  0.2636E+03  0.5316E+03
  -0.084  0.2636E+03  0.5317E+03
  -0.084  0.2636E+03  0.5317E+03
  -0.084  0.2635E+03  0.5317E+03
  -0.084  0.2635E+03  0.5317E+03
  -0.084  0.2635E+03  0.5318E+03
  -0.083  0.2635E+03  0.5318E+03
  -0.083  0.2634E+03  0.5318E+03
  -0.083  0.2634E+03  0.5319E+03
  -0.083  0.2634E+03  0.5319E+03
  -0.083  0.2634E+03  0.5319E+03
  -0.083  0.2633E+03  0.5319E+03
  -0.083  0.2633E+03  0.5320E+03
  -0.083  0.2633E+03  0.5320E+03
  -0.083  0.2633E+03  0.5320E+03
  -0.083  0.2632E+03  0.5320E+03
  -0.082  0.2632E+03  0.5321E+03
  -0.082  0.2632E+03  0.5321E+03
  -0.082  0.2632E+03  0.5321E+03
  -0.082  0.2631E+03  0.5321E+03
  -0.082  0.2631E+03  0.5322E+03
  -0.082  0.2631E+03  0.5322E+03
  -0.082  0.2630E+03  0.5322E+03
  -0.082  0.2630E+03  0.5322E+03
  -0.082  0.2630E+03  0.5323E+03
  -0.082  0.2630E+03  0.5323E+03
  -0.081  0.2629E+03  0.5323E+03
  -0.081  0.2629E+03  0.5324E+03
  -0.081  0.2629E+03  0.5324E+03
  -0.081  0.2629E+03  0.5324E+03
  -0.081  0.2628E+03  0.5324E+03
  -0.081  0.2628E+03  0.5325E+03
  -0.081  0.2628E+03  0.5325E+03
  -0.081  0.2628E+03  0.5325E+03
  -0.081  0.2627E+03  0.5325E+03
  -0.080  0.2627E+03  0.5326E+03
  -0.080  0.2627E+03  0.5326E+03
  -0.080  0.2627E+03  0.5326E+03
  -0.080  0.2626E+03  0.5326E+03
  -0.080  0.2626E+03  0.5327E+03
  -0.080  0.2626E+03  0.5327E+03
  -0.080  0.2626E+03  0.5327E+03
  -0.080  0.2625E+03  0.5327E+03
  -0.080  0.2625E+03  0.5328E+03
  -0.080  0.2625E+03  0.5328E+03
  -0.079  0.2625E+03  0.5328E+03
  -0.079  0.2624E+03  0.5329E+03
  -0.079  0.2624E+03  0.5329E+03
  -0.079  0.2624E+03  0.5329E+03
  -0.079  0.2624E+03  0.5329E+03
  -0.079  0.2623E+03  0.5330E+03
  -0.079  0.2623E+03  0.5330E+03
  -0.079  0.2623E+03  0.5330E+03
  -0.079  0.2622E+03  0.5330E+03
  -0.079  0.2622E+03  0.5331E+03
  -0.078  0.2622E+03  0.5331E+03
  -0.078  0.2622E+03  0.5331E+03
  -0.078  0.2621E+03  0.5331E+03
  -0.078  0.2621E+03  0.5332E+03
  -0.078  0.2621E+03  0.5332E+03
  -0.078  0.2621E+03  0.5332E+03
  -0.078  0.2620E+03  0.5332E+03
  -0.078  0.2620E+03  0.5333E+03
  -0.078  0.2620E+03  0.5333E+03
  -0.078  0.2620E+03  0.5333E+03
  -0.077  0.2619E+03  0.5334E+03
  -0.077  0.2619E+03  0.5334E+03
  -0.077  0.2619E+03  0.5334E+03
  -0.077  0.2619E+03  0.5334E+03
  -0.077  0.2618E+03  0.5335E+03
  -0.077  0.2618E+03  0.5335E+03
  -0.077  0.2618E+03  0.5335E+03
  -0.077  0.2618E+03  0.5335E+03
  -0.077  0.2617E+03  0.5336E+03
  -0.077  0.2617E+03  0.5336E+03
  -0.076  0.2617E+03  0.5336E+03
  -0.076  0.2617E+03  0.5336E+03
  -0.076  0.2616E+03  0.5337E+03
  -0.076  0.2616E+03  0.5337E+03
  -0.076  0.2616E+03  0.5337E+03
  -0.076  0.2616E+03  0.5337E+03
  -0.076  0.2615E+03  0.5338E+03
  -0.076  0.2615E+03  0.5338E+03
  -0.076  0.2615E+03  0.5338E+03
  -0.076  0.2614E+03  0.5338E+03
  -0.076  0.2614E+03  0.5339E+03
  -0.075  0.2614E+03  0.5339E+03
  -0.075  0.2614E+03  0.5339E+03
  -0.075  0.2613E+03  0.5340E+03
  -0.075  0.2613E+03  0.5340E+03
  -0.075  0.2613E+03  0.5340E+03
  -0.075  0.2613E+03  0.5340E+03
  -0.075  0.2612E+03  0.5341E+03
  -0.075  0.2612E+03  0.5341E+03
  -0.075  0.2612E+03  0.5341E+03
  -0.075  0.2612E+03  0.5341E+03
  -0.074  0.2611E+03  0.5342E+03
  -0.074  0.2611E+03  0.5342E+03
  -0.074  0.2611E+03  0.5342E+03
  -0.074  0.2611E+03  0.5342E+03
  -0.074  0.2610E+03  0.5343E+03
  -0.074  0.2610E+03  0.5343E+03
  -0.074  0.2610E+03  0.5343E+03
  -0.074  0.2610E+03  0.5343E+03
  -0.074  0.2609E+03  0.5344E+03
  -0.074  0.2609E+03  0.5344E+03
  -0.073  0.2609E+03  0.5344E+03
  -0.073  0.2609E+03  0.5344E+03
  -0.073  0.2608E+03  0.5345E+03
  -0.073  0.2608E+03  0.5345E+03
  -0.073  0.2608E+03  0.5345E+03
  -0.073  0.2608E+03  0.5346E+03
  -0.073  0.2607E+03  0.5346E+03
  -0.073  0.2607E+03  0.5346E+03
  -0.073  0.2607E+03  0.5346E+03
  -0.073  0.2607E+03  0.5347E+03
  -0.072  0.2606E+03  0.5347E+03
  -0.072  0.2606E+03  0.5347E+03
  -0.072  0.2606E+03  0.5347E+03
  -0.072  0.2606E+03  0.5348E+03
  -0.072  0.2605E+03  0.5348E+03
  -0.072  0.2605E+03  0.5348E+03
  -0.072  0.2605E+03  0.5348E+03
  -0.072  0.2604E+03  0.5349E+03
  -0.072  0.2604E+03  0.5349E+03
  -0.072  0.2604E+03  0.5349E+03
  -0.071  0.2604E+03  0.5349E+03
  -0.071  0.2603E+03  0.5350E+03
  -0.071  0.2603E+03  0.5350E+03
  -0.071  0.2603E+03  0.5350E+03
  -0.071  0.2603E+03  0.5350E+03
  -0.071  0.2602E+03  0.5351E+03
  -0.071  0.2602E+03  0.5351E+03
  -0.071  0.2602E+03  0.5351E+03
  -0.071  0.2602E+03  0.5352E+03
  -0.071  0.2601E+03  0.5352E+03
  -0.070  0.2601E+03  0.5352E+03
  -0.070  0.2601E+03  0.5352E+03
  -0.070  0.2601E+03  0.5353E+03
  -0.070  0.2600E+03  0.5353E+03
  -0.070  0.2600E+03  0.5353E+03
  -0.070  0.2600E+03  0.5353E+03
  -0.070  0.2600E+03  0.5354E+03
  -0.070  0.2599E+03  0.5354E+03
  -0.070  0.2599E+03  0.5354E+03
  -0.069  0.2599E+03  0.5354E+03
  -0.069  0.2599E+03  0.5355E+03
  -0.069  0.2598E+03  0.5355E+03
  -0.069  0.2598E+03  0.5355E+03
  -0.069  0.2598E+03  0.5355E+03
  -0.069  0.2598E+03  0.5356E+03
  -0.069  0.2597E+03  0.5356E+03
  -0.069  0.2597E+03  0.5356E+03
  -0.069  0.2597E+03  0.5356E+03
  -0.069  0.2597E+03  0.5357E+03
  -0.068  0.2596E+03  0.5357E+03
  -0.068  0.2596E+03  0.5357E+03
  -0.068  0.2596E+03  0.5358E+03
  -0.068  0.2596E+03  0.5358E+03
  -0.068  0.2595E+03  0.5358E+03
  -0.068  0.2595E+03  0.5358E+03
  -0.068  0.2595E+03  0.5359E+03
  -0.068  0.2595E+03  0.5359E+03
  -0.068  0.2594E+03  0.5359E+03
  -0.068  0.2594E+03  0.5359E+03
  -0.067  0.2594E+03  0.5360E+03
  -0.067  0.2594E+03  0.5360E+03
  -0.067  0.2593E+03  0.5360E+03
  -0.067  0.2593E+03  0.5360E+03
  -0.067  0.2593E+03  0.5361E+03
  -0.067  0.2592E+03  0.5361E+03
  -0.067  0.2592E+03  0.5361E+03
  -0.067  0.2592E+03  0.5361E+03
  -0.067  0.2592E+03  0.5362E+03
  -0.067  0.2591E+03  0.5362E+03
  -0.066  0.2591E+03  0.5362E+03
  -0.066  0.2591E+03  0.5362E+03
  -0.066  0.2591E+03  0.5363E+03
  -0.066  0.2590E+03  0.5363E+03
  -0.066  0.2590E+03  0.5363E+03
  -0.066  0.2590E+03  0.5363E+03
  -0.066  0.2590E+03  0.5364E+03
  -0.066  0.2589E+03  0.5364E+03
  -0.066  0.2589E+03  0.5364E+03
  -0.066  0.2589E+03  0.5365E+03
  -0.065  0.2589E+03  0.5365E+03
  -0.065  0.2588E+03  0.5365E+03
  -0.065  0.2588E+03  0.5365E+03
  -0.065  0.2588E+03  0.5366E+03
  -0.065  0.2588E+03  0.5366E+03
  -0.065  0.2587E+03  0.5366E+03
  -0.065  0.2587E+03  0.5366E+03
  -0.065  0.2587E+03  0.5367E+03
  -0.065  0.2587E+03  0.5367E+03
  -0.065  0.2586E+03  0.5367E+03
  -0.065  0.2586E+03  0.5367E+03
  -0.064  0.2586E+03  0.5368E+03
  -0.064  0.2586E+03  0.5368E+03
  -0.064  0.2585E+03  0.5368E+03
  -0.064  0.2585E+03  0.5368E+03
  -0.064  0.2585E+03  0.5369E+03
  -0.064  0.2585E+03  0.5369E+03
  -0.064  0.2584E+03  0.5369E+03
  -0.064  0.2584E+03  0.5369E+03
  -0.064  0.2584E+03  0.5370E+03
  -0.064  0.2584E+03  0.5370E+03
  -0.063  0.2583E+03  0.5370E+03
  -0.063  0.2583E+03  0.5370E+03
  -0.063  0.2583E+03  0.5371E+03
  -0.063  0.2583E+03  0.5371E+03
  -0.063  0.2582E+03  0.5371E+03
  -0.063  0.2582E+03  0.5371E+03
  -0.063  0.2582E+03  0.5372E+03
  -0.063  0.2582E+03  0.5372E+03
  -0.063  0.2581E+03  0.5372E+03
  -0.063  0.2581E+03  0.5373E+03
  -0.062  0.2581E+03  0.5373E+03
  -0.062  0.2581E+03  0.5373E+03
  -0.062  0.2580E+03  0.5373E+03
  -0.062  0.2580E+03  0.5374E+03
  -0.062  0.2580E+03  0.5374E+03
  -0.062  0.2580E+03  0.5374E+03
  -0.062  0.2579E+03  0.5374E+03
  -0.062  0.2579E+03  0.5375E+03
  -0.062  0.2579E+03  0.5375E+03
  -0.062  0.2579E+03  0.5375E+03
  -0.061  0.2578E+03  0.5375E+03
  -0.061  0.2578E+03  0.5376E+03
  -0.061  0.2578E+03  0.5376E+03
  -0.061  0.2578E+03  0.5376E+03
  -0.061  0.2577E+03  0.5376E+03
  -0.061  0.2577E+03  0.5377E+03
  -0.061  0.2577E+03  0.5377E+03
  -0.061  0.2577E+03  0.5377E+03
  -0.061  0.2576E+03  0.5377E+03
  -0.061  0.2576E+03  0.5378E+03
  -0.060  0.2576E+03  0.5378E+03
  -0.060  0.2576E+03  0.5378E+03
  -0.060  0.2575E+03  0.5378E+03
  -0.060  0.2575E+03  0.5379E+03
  -0.060  0.2575E+03  0.5379E+03
  -0.060  0.2575E+03  0.5379E+03
  -0.060  0.2574E+03  0.5379E+03
  -0.060  0.2574E+03  0.5380E+03
  -0.060  0.2574E+03  0.5380E+03
  -0.059  0.2573E+03  0.5380E+03
  -0.059  0.2573E+03  0.5381E+03
  -0.059  0.2573E+03  0.5381E+03
  -0.059  0.2573E+03  0.5381E+03
  -0.059  0.2572E+03  0.5381E+03
  -0.059  0.2572E+03  0.5382E+03
  -0.059  0.2572E+03  0.5382E+03
  -0.059  0.2572E+03  0.5382E+03
  -0.059  0.2571E+03  0.5382E+03
  -0.059  0.2571E+03  0.5383E+03
  -0.058  0.2571E+03  0.5383E+03
  -0.058  0.2571E+03  0.5383E+03
  -0.058  0.2570E+03  0.5383E+03
  -0.058  0.2570E+03  0.5384E+03
  -0.058  0.2570E+03  0.5384E+03
  -0.058  0.2570E+03  0.5384E+03
  -0.058  0.2569E+03  0.5384E+03
  -0.058  0.2569E+03  0.5385E+03
  -0.058  0.2569E+03  0.5385E+03
  -0.058  0.2569E+03  0.5385E+03
  -0.057  0.2568E+03  0.5385E+03
  -0.057  0.2568E+03  0.5386E+03
  -0.057  0.2568E+03  0.5386E+03
  -0.057  0.2568E+03  0.5386E+03
  -0.057  0.2567E+03  0.5386E+03
  -0.057  0.2567E+03  0.5387E+03
  -0.057  0.2567E+03  0.5387E+03
  -0.057  0.2567E+03  0.5387E+03
  -0.057  0.2566E+03  0.5387E+03
  -0.057  0.2566E+03  0.5388E+03
  -0.056  0.2566E+03  0.5388E+03
  -0.056  0.2566E+03  0.5388E+03
  -0.056  0.2565E+03  0.5388E+03
  -0.056  0.2565E+03  0.5389E+03
  -0.056  0.2565E+03  0.5389E+03
  -0.056  0.2565E+03  0.5389E+03
  -0.056  0.2564E+03  0.5389E+03
  -0.056  0.2564E+03  0.5390E+03
  -0.056  0.2564E+03  0.5390E+03
  -0.056  0.2564E+03  0.5390E+03
  -0.055  0.2563E+03  0.5391E+03
  -0.055  0.2563E+03  0.5391E+03
  -0.055  0.2563E+03  0.5391E+03
  -0.055  0.2563E+03  0.5391E+03
  -0.055  0.2562E+03  0.5392E+03
  -0.055  0.2562E+03  0.5392E+03
  -0.055  0.2562E+03  0.5392E+03
  -0.055  0.2562E+03  0.5392E+03
  -0.055  0.2561E+03  0.5393E+03
  -0.055  0.2561E+03  0.5393E+03
  -0.055  0.2561E+03  0.5393E+03
  -0.054  0.2561E+03  0.5393E+03
  -0.054  0.2560E+03  0.5394E+03
  -0.054  0.2560E+03  0.5394E+03
  -0.054  0.2560E+03  0.5394E+03
  -0.054  0.2560E+03  0.5394E+03
  -0.054  0.2559E+03  0.5395E+03
  -0.054  0.2559E+03  0.5395E+03
  -0.054  0.2559E+03  0.5395E+03
  -0.054  0.2559E+03  0.5395E+03
  -0.054  0.2558E+03  0.5396E+03
  -0.053  0.2558E+03  0.5396E+03
  -0.053  0.2558E+03  0.5396E+03
  -0.053  0.2558E+03  0.5396E+03
  -0.053  0.2557E+03  0.5397E+03
  -0.053  0.2557E+03  0.5397E+03
  -0.053  0.2557E+03  0.5397E+03
  -0.053  0.2557E+03  0.5397E+03
  -0.053  0.2556E+03  0.5398E+03
  -0.053  0.2556E+03  0.5398E+03
  -0.053  0.2556E+03  0.5398E+03
  -0.052  0.2556E+03  0.5398E+03
  -0.052  0.2555E+03  0.5399E+03
  -0.052  0.2555E+03  0.5399E+03
  -0.052  0.2555E+03  0.5399E+03
  -0.052  0.2555E+03  0.5399E+03
  -0.052  0.2554E+03  0.5400E+03
  -0.052  0.2554E+03  0.5400E+03
  -0.052  0.2554E+03  0.5400E+03
  -0.052  0.2554E+03  0.5400E+03
  -0.052  0.2553E+03  0.5401E+03
  -0.051  0.2553E+03  0.5401E+03
  -0.051  0.2553E+03  0.5401E+03
  -0.051  0.2553E+03  0.5402E+03
  -0.051  0.2552E+03  0.5402E+03
  -0.051  0.2552E+03  0.5402E+03
  -0.051  0.2552E+03  0.5402E+03
  -0.051  0.2552E+03  0.5403E+03
  -0.051  0.2551E+03  0.5403E+03
  -0.051  0.2551E+03  0.5403E+03
  -0.051  0.2551E+03  0.5403E+03
  -0.050  0.2551E+03  0.5404E+03
  -0.050  0.2550E+03  0.5404E+03
  -0.050  0.2550E+03  0.5404E+03
  -0.050  0.2550E+03  0.5404E+03
  -0.050  0.2550E+03  0.5405E+03
  -0.050  0.2549E+03  0.5405E+03
  -0.050  0.2549E+03  0.5405E+03
  -0.050  0.2549E+03  0.5405E+03
  -0.050  0.2549E+03  0.5406E+03
  -0.050  0.2548E+03  0.5406E+03
  -0.049  0.2548E+03  0.5406E+03
  -0.049  0.2548E+03  0.5406E+03
  -0.049  0.2548E+03  0.5407E+03
  -0.049  0.2548E+03  0.5407E+03
  -0.049  0.2547E+03  0.5407E+03
  -0.049  0.2547E+03  0.5407E+03
  -0.049  0.2547E+03  0.5408E+03
  -0.049  0.2547E+03  0.5408E+03
  -0.049  0.2546E+03  0.5408E+03
  -0.048  0.2546E+03  0.5408E+03
  -0.048  0.2546E+03  0.5409E+03
  -0.048  0.2546E+03  0.5409E+03
  -0.048  0.2545E+03  0.5409E+03
  -0.048  0.2545E+03  0.5409E+03
  -0.048  0.2545E+03  0.5410E+03
  -0.048  0.2545E+03  0.5410E+03
  -0.048  0.2544E+03  0.5410E+03
  -0.048  0.2544E+03  0.5410E+03
  -0.048  0.2544E+03  0.5411E+03
  -0.047  0.2544E+03  0.5411E+03
  -0.047  0.2543E+03  0.5411E+03
  -0.047  0.2543E+03  0.5411E+03
  -0.047  0.2543E+03  0.5412E+03
  -0.047  0.2543E+03  0.5412E+03
  -0.047  0.2542E+03  0.5412E+03
  -0.047  0.2542E+03  0.5412E+03
  -0.047  0.2542E+03  0.5413E+03
  -0.047  0.2542E+03  0.5413E+03
  -0.047  0.2541E+03  0.5413E+03
  -0.046  0.2541E+03  0.5413E+03
  -0.046  0.2541E+03  0.5414E+03
  -0.046  0.2541E+03  0.5414E+03
  -0.046  0.2540E+03  0.5414E+03
  -0.046  0.2540E+03  0.5415E+03
  -0.046  0.2540E+03  0.5415E+03
  -0.046  0.2540E+03  0.5415E+03
  -0.046  0.2539E+03  0.5415E+03
  -0.046  0.2539E+03  0.5416E+03
  -0.046  0.2539E+03  0.5416E+03
  -0.045  0.2539E+03  0.5416E+03
  -0.045  0.2538E+03  0.5416E+03
  -0.045  0.2538E+03  0.5417E+03
  -0.045  0.2538E+03  0.5417E+03
  -0.045  0.2538E+03  0.5417E+03
  -0.045  0.2537E+03  0.5417E+03
  -0.045  0.2537E+03  0.5418E+03
  -0.045  0.2537E+03  0.5418E+03
  -0.045  0.2537E+03  0.5418E+03
  -0.045  0.2536E+03  0.5418E+03
  -0.044  0.2536E+03  0.5419E+03
  -0.044  0.2536E+03  0.5419E+03
  -0.044  0.2536E+03  0.5419E+03
  -0.044  0.2535E+03  0.5419E+03
  -0.044  0.2535E+03  0.5420E+03
  -0.044  0.2535E+03  0.5420E+03
  -0.044  0.2535E+03  0.5420E+03
  -0.044  0.2534E+03  0.5420E+03
  -0.044  0.2534E+03  0.5421E+03
  -0.044  0.2534E+03  0.5421E+03
  -0.044  0.2534E+03  0.5421E+03
  -0.043  0.2533E+03  0.5421E+03
  -0.043  0.2533E+03  0.5422E+03
  -0.043  0.2533E+03  0.5422E+03
  -0.043  0.2533E+03  0.5422E+03
  -0.043  0.2532E+03  0.5422E+03
  -0.043  0.2532E+03  0.5423E+03
  -0.043  0.2532E+03  0.5423E+03
  -0.043  0.2532E+03  0.5423E+03
  -0.043  0.2531E+03  0.5423E+03
  -0.043  0.2531E+03  0.5424E+03
  -0.042  0.2531E+03  0.5424E+03
  -0.042  0.2531E+03  0.5424E+03
  -0.042  0.2531E+03  0.5424E+03
  -0.042  0.2530E+03  0.5425E+03
  -0.042  0.2530E+03  0.5425E+03
  -0.042  0.2530E+03  0.5425E+03
  -0.042  0.2530E+03  0.5425E+03
  -0.042  0.2529E+03  0.5426E+03
  -0.042  0.2529E+03  0.5426E+03
  -0.042  0.2529E+03  0.5426E+03
  -0.041  0.2529E+03  0.5426E+03
  -0.041  0.2528E+03  0.5427E+03
  -0.041  0.2528E+03  0.5427E+03
  -0.041  0.2528E+03  0.5427E+03
  -0.041  0.2528E+03  0.5427E+03
  -0.041  0.2527E+03  0.5428E+03
  -0.041  0.2527E+03  0.5428E+03
  -0.041  0.2527E+03  0.5428E+03
  -0.041  0.2527E+03  0.5428E+03
  -0.041  0.2526E+03  0.5429E+03
  -0.040  0.2526E+03  0.5429E+03
  -0.040  0.2526E+03  0.5429E+03
  -0.040  0.2526E+03  0.5429E+03
  -0.040  0.2525E+03  0.5430E+03
  -0.040  0.2525E+03  0.5430E+03
  -0.040  0.2525E+03  0.5430E+03
  -0.040  0.2525E+03  0.5430E+03
  -0.040  0.2524E+03  0.5431E+03
  -0.040  0.2524E+03  0.5431E+03
  -0.040  0.2524E+03  0.5431E+03
  -0.039  0.2524E+03  0.5431E+03
  -0.039  0.2523E+03  0.5432E+03
  -0.039  0.2523E+03  0.5432E+03
  -0.039  0.2523E+03  0.5432E+03
  -0.039  0.2523E+03  0.5432E+03
  -0.039  0.2522E+03  0.5433E+03
  -0.039  0.2522E+03  0.5433E+03
  -0.039  0.2522E+03  0.5433E+03
  -0.039  0.2522E+03  0.5433E+03
  -0.039  0.2521E+03  0.5434E+03
  -0.038  0.2521E+03  0.5434E+03
  -0.038  0.2521E+03  0.5434E+03
  -0.038  0.2521E+03  0.5434E+03
  -0.038  0.2521E+03  0.5435E+03
  -0.038  0.2520E+03  0.5435E+03
  -0.038  0.2520E+03  0.5435E+03
  -0.038  0.2520E+03  0.5436E+03
  -0.038  0.2520E+03  0.5436E+03
  -0.038  0.2519E+03  0.5436E+03
  -0.037  0.2519E+03  0.5436E+03
  -0.037  0.2519E+03  0.5437E+03
  -0.037  0.2519E+03  0.5437E+03
  -0.037  0.2518E+03  0.5437E+03
  -0.037  0.2518E+03  0.5437E+03
  -0.037  0.2518E+03  0.5438E+03
  -0.037  0.2518E+03  0.5438E+03
  -0.037  0.2517E+03  0.5438E+03
  -0.037  0.2517E+03  0.5438E+03
  -0.037  0.2517E+03  0.5439E+03
  -0.036  0.2517E+03  0.5439E+03
  -0.036  0.2516E+03  0.5439E+03
  -0.036  0.2516E+03  0.5439E+03
  -0.036  0.2516E+03  0.5440E+03
  -0.036  0.2516E+03  0.5440E+03
  -0.036  0.2515E+03  0.5440E+03
  -0.036  0.2515E+03  0.5440E+03
  -0.036  0.2515E+03  0.5441E+03
  -0.036  0.2515E+03  0.5441E+03
  -0.036  0.2514E+03  0.5441E+03
  -0.035  0.2514E+03  0.5441E+03
  -0.035  0.2514E+03  0.5442E+03
  -0.035  0.2514E+03  0.5442E+03
  -0.035  0.2513E+03  0.5442E+03
  -0.035  0.2513E+03  0.5442E+03
  -0.035  0.2513E+03  0.5443E+03
  -0.035  0.2513E+03  0.5443E+03
  -0.035  0.2513E+03  0.5443E+03
  -0.035  0.2512E+03  0.5443E+03
  -0.035  0.2512E+03  0.5444E+03
  -0.034  0.2512E+03  0.5444E+03
  -0.034  0.2512E+03  0.5444E+03
  -0.034  0.2511E+03  0.5444E+03
  -0.034  0.2511E+03  0.5445E+03
  -0.034  0.2511E+03  0.5445E+03
  -0.034  0.2511E+03  0.5445E+03
  -0.034  0.2510E+03  0.5445E+03
  -0.034  0.2510E+03  0.5446E+03
  -0.034  0.2510E+03  0.5446E+03
  -0.034  0.2510E+03  0.5446E+03
  -0.033  0.2509E+03  0.5446E+03
  -0.033  0.2509E+03  0.5447E+03
  -0.033  0.2509E+03  0.5447E+03
  -0.033  0.2509E+03  0.5447E+03
  -0.033  0.2508E+03  0.5447E+03
  -0.033  0.2508E+03  0.5448E+03
  -0.033  0.2508E+03  0.5448E+03
  -0.033  0.2508E+03  0.5448E+03
  -0.033  0.2507E+03  0.5448E+03
  -0.033  0.2507E+03  0.5449E+03
  -0.033  0.2507E+03  0.5449E+03
  -0.032  0.2507E+03  0.5449E+03
  -0.032  0.2506E+03  0.5449E+03
  -0.032  0.2506E+03  0.5450E+03
  -0.032  0.2506E+03  0.5450E+03
  -0.032  0.2506E+03  0.5450E+03
  -0.032  0.2506E+03  0.5450E+03
  -0.032  0.2505E+03  0.5451E+03
  -0.032  0.2505E+03  0.5451E+03
  -0.032  0.2505E+03  0.5451E+03
  -0.032  0.2505E+03  0.5451E+03
  -0.031  0.2504E+03  0.5452E+03
  -0.031  0.2504E+03  0.5452E+03
  -0.031  0.2504E+03  0.5452E+03
  -0.031  0.2504E+03  0.5452E+03
  -0.031  0.2503E+03  0.5453E+03
  -0.031  0.2503E+03  0.5453E+03
  -0.031  0.2503E+03  0.5453E+03
  -0.031  0.2503E+03  0.5453E+03
  -0.031  0.2502E+03  0.5454E+03
  -0.031  0.2502E+03  0.5454E+03
  -0.030  0.2502E+03  0.5454E+03
  -0.030  0.2502E+03  0.5454E+03
  -0.030  0.2501E+03  0.5455E+03
  -0.030  0.2501E+03  0.5455E+03
  -0.030  0.2501E+03  0.5455E+03
  -0.030  0.2501E+03  0.5455E+03
  -0.030  0.2501E+03  0.5456E+03
  -0.030  0.2500E+03  0.5456E+03
  -0.030  0.2500E+03  0.5456E+03
  -0.030  0.2500E+03  0.5456E+03
  -0.029  0.2500E+03  0.5457E+03
  -0.029  0.2499E+03  0.5457E+03
  -0.029  0.2499E+03  0.5457E+03
  -0.029  0.2499E+03  0.5457E+03
  -0.029  0.2499E+03  0.5458E+03
  -0.029  0.2498E+03  0.5458E+03
  -0.029  0.2498E+03  0.5458E+03
  -0.029  0.2498E+03  0.5458E+03
  -0.029  0.2498E+03  0.5459E+03
  -0.029  0.2497E+03  0.5459E+03
  -0.028  0.2497E+03  0.5459E+03
  -0.028  0.2497E+03  0.5459E+03
  -0.028  0.2497E+03  0.5460E+03
  -0.028  0.2496E+03  0.5460E+03
  -0.028  0.2496E+03  0.5460E+03
  -0.028  0.2496E+03  0.5460E+03
  -0.028  0.2496E+03  0.5461E+03
  -0.028  0.2495E+03  0.5461E+03
  -0.028  0.2495E+03  0.5461E+03
  -0.028  0.2495E+03  0.5461E+03
  -0.027  0.2495E+03  0.5462E+03
  -0.027  0.2495E+03  0.5462E+03
  -0.027  0.2494E+03  0.5462E+03
  -0.027  0.2494E+03  0.5462E+03
  -0.027  0.2494E+03  0.5463E+03
  -0.027  0.2494E+03  0.5463E+03
  -0.027  0.2493E+03  0.5463E+03
  -0.027  0.2493E+03  0.5463E+03
  -0.027  0.2493E+03  0.5464E+03
  -0.026  0.2493E+03  0.5464E+03
  -0.026  0.2492E+03  0.5464E+03
  -0.026  0.2492E+03  0.5464E+03
  -0.026  0.2492E+03  0.5465E+03
  -0.026  0.2492E+03  0.5465E+03
  -0.026  0.2491E+03  0.5465E+03
  -0.026  0.2491E+03  0.5465E+03
  -0.026  0.2491E+03  0.5466E+03
  -0.026  0.2491E+03  0.5466E+03
  -0.026  0.2491E+03  0.5466E+03
  -0.025  0.2490E+03  0.5466E+03
  -0.025  0.2490E+03  0.5467E+03
  -0.025  0.2490E+03  0.5467E+03
  -0.025  0.2490E+03  0.5467E+03
  -0.025  0.2489E+03  0.5467E+03
  -0.025  0.2489E+03  0.5468E+03
  -0.025  0.2489E+03  0.5468E+03
  -0.025  0.2489E+03  0.5468E+03
  -0.025  0.2488E+03  0.5468E+03
  -0.025  0.2488E+03  0.5469E+03
  -0.024  0.2488E+03  0.5469E+03
  -0.024  0.2488E+03  0.5469E+03
  -0.024  0.2487E+03  0.5469E+03
  -0.024  0.2487E+03  0.5470E+03
  -0.024  0.2487E+03  0.5470E+03
  -0.024  0.2487E+03  0.5470E+03
  -0.024  0.2486E+03  0.5470E+03
  -0.024  0.2486E+03  0.5471E+03
  -0.024  0.2486E+03  0.5471E+03
  -0.024  0.2486E+03  0.5471E+03
  -0.023  0.2486E+03  0.5471E+03
  -0.023  0.2485E+03  0.5472E+03
  -0.023  0.2485E+03  0.5472E+03
  -0.023  0.2485E+03  0.5472E+03
  -0.023  0.2485E+03  0.5472E+03
  -0.023  0.2484E+03  0.5473E+03
  -0.023  0.2484E+03  0.5473E+03
  -0.023  0.2484E+03  0.5473E+03
  -0.023  0.2484E+03  0.5473E+03
  -0.023  0.2483E+03  0.5474E+03
  -0.022  0.2483E+03  0.5474E+03
  -0.022  0.2483E+03  0.5474E+03
  -0.022  0.2483E+03  0.5474E+03
  -0.022  0.2482E+03  0.5475E+03
  -0.022  0.2482E+03  0.5475E+03
  -0.022  0.2482E+03  0.5475E+03
  -0.022  0.2482E+03  0.5475E+03
  -0.022  0.2482E+03  0.5476E+03
  -0.022  0.2481E+03  0.5476E+03
  -0.022  0.2481E+03  0.5476E+03
  -0.022  0.2481E+03  0.5476E+03
  -0.021  0.2481E+03  0.5477E+03
  -0.021  0.2480E+03  0.5477E+03
  -0.021  0.2480E+03  0.5477E+03
  -0.021  0.2480E+03  0.5477E+03
  -0.021  0.2480E+03  0.5477E+03
  -0.021  0.2479E+03  0.5478E+03
  -0.021  0.2479E+03  0.5478E+03
  -0.021  0.2479E+03  0.5478E+03
  -0.021  0.2479E+03  0.5478E+03
  -0.021  0.2479E+03  0.5479E+03
  -0.020  0.2478E+03  0.5479E+03
  -0.020  0.2478E+03  0.5479E+03
  -0.020  0.2478E+03  0.5479E+03
  -0.020  0.2478E+03  0.5480E+03
  -0.020  0.2477E+03  0.5480E+03
  -0.020  0.2477E+03  0.5480E+03
  -0.020  0.2477E+03  0.5480E+03
  -0.020  0.2477E+03  0.5481E+03
  -0.020  0.2476E+03  0.5481E+03
  -0.020  0.2476E+03  0.5481E+03
  -0.019  0.2476E+03  0.5481E+03
  -0.019  0.2476E+03  0.5482E+03
  -0.019  0.2475E+03  0.5482E+03
  -0.019  0.2475E+03  0.5482E+03
  -0.019  0.2475E+03  0.5482E+03
  -0.019  0.2475E+03  0.5483E+03
  -0.019  0.2475E+03  0.5483E+03
  -0.019  0.2474E+03  0.5483E+03
  -0.019  0.2474E+03  0.5483E+03
  -0.019  0.2474E+03  0.5484E+03
  -0.018  0.2474E+03  0.5484E+03
  -0.018  0.2473E+03  0.5484E+03
  -0.018  0.2473E+03  0.5484E+03
  -0.018  0.2473E+03  0.5485E+03
  -0.018  0.2473E+03  0.5485E+03
  -0.018  0.2472E+03  0.5485E+03
  -0.018  0.2472E+03  0.5485E+03
  -0.018  0.2472E+03  0.5486E+03
  -0.018  0.2472E+03  0.5486E+03
  -0.018  0.2472E+03  0.5486E+03
  -0.017  0.2471E+03  0.5486E+03
  -0.017  0.2471E+03  0.5487E+03
  -0.017  0.2471E+03  0.5487E+03
  -0.017  0.2471E+03  0.5487E+03
  -0.017  0.2470E+03  0.5487E+03
  -0.017  0.2470E+03  0.5488E+03
  -0.017  0.2470E+03  0.5488E+03
  -0.017  0.2470E+03  0.5488E+03
  -0.017  0.2469E+03  0.5488E+03
  -0.017  0.2469E+03  0.5489E+03
  -0.016  0.2469E+03  0.5489E+03
  -0.016  0.2469E+03  0.5489E+03
  -0.016  0.2468E+03  0.5489E+03
  -0.016  0.2468E+03  0.5490E+03
  -0.016  0.2468E+03  0.5490E+03
  -0.016  0.2468E+03  0.5490E+03
  -0.016  0.2468E+03  0.5490E+03
  -0.016  0.2467E+03  0.5491E+03
  -0.016  0.2467E+03  0.5491E+03
  -0.015  0.2467E+03  0.5491E+03
  -0.015  0.2467E+03  0.5491E+03
  -0.015  0.2466E+03  0.5492E+03
  -0.015  0.2466E+03  0.5492E+03
  -0.015  0.2466E+03  0.5492E+03
  -0.015  0.2466E+03  0.5492E+03
  -0.015  0.2465E+03  0.5493E+03
  -0.015  0.2465E+03  0.5493E+03
  -0.015  0.2465E+03  0.5493E+03
  -0.015  0.2465E+03  0.5493E+03
  -0.014  0.2465E+03  0.5494E+03
  -0.014  0.2464E+03  0.5494E+03
  -0.014  0.2464E+03  0.5494E+03
  -0.014  0.2464E+03  0.5494E+03
  -0.014  0.2464E+03  0.5495E+03
  -0.014  0.2463E+03  0.5495E+03
  -0.014  0.2463E+03  0.5495E+03
  -0.014  0.2463E+03  0.5495E+03
  -0.014  0.2463E+03  0.5496E+03
  -0.014  0.2462E+03  0.5496E+03
  -0.013  0.2462E+03  0.5496E+03
  -0.013  0.2462E+03  0.5496E+03
  -0.013  0.2462E+03  0.5497E+03
  -0.013  0.2462E+03  0.5497E+03
  -0.013  0.2461E+03  0.5497E+03
  -0.013  0.2461E+03  0.5497E+03
  -0.013  0.2461E+03  0.5498E+03
  -0.013  0.2461E+03  0.5498E+03
  -0.013  0.2460E+03  0.5498E+03
  -0.013  0.2460E+03  0.5498E+03
  -0.012  0.2460E+03  0.5498E+03
  -0.012  0.2460E+03  0.5499E+03
  -0.012  0.2459E+03  0.5499E+03
  -0.012  0.2459E+03  0.5499E+03
  -0.012  0.2459E+03  0.5499E+03
  -0.012  0.2459E+03  0.5500E+03
  -0.012  0.2459E+03  0.5500E+03
  -0.012  0.2458E+03  0.5500E+03
  -0.012  0.2458E+03  0.5500E+03
  -0.012  0.2458E+03  0.5501E+03
  -0.011  0.2458E+03  0.5501E+03
  -0.011  0.2457E+03  0.5501E+03
  -0.011  0.2457E+03  0.5501E+03
  -0.011  0.2457E+03  0.5502E+03
  -0.011  0.2457E+03  0.5502E+03
  -0.011  0.2457E+03  0.5502E+03
  -0.011  0.2456E+03  0.5502E+03
  -0.011  0.2456E+03  0.5503E+03
  -0.011  0.2456E+03  0.5503E+03
  -0.011  0.2456E+03  0.5503E+03
  -0.011  0.2455E+03  0.5503E+03
  -0.010  0.2455E+03  0.5504E+03
  -0.010  0.2455E+03  0.5504E+03
  -0.010  0.2455E+03  0.5504E+03
  -0.010  0.2454E+03  0.5504E+03
  -0.010  0.2454E+03  0.5505E+03
  -0.010  0.2454E+03  0.5505E+03
  -0.010  0.2454E+03  0.5505E+03
  -0.010  0.2454E+03  0.5505E+03
  -0.010  0.2453E+03  0.5506E+03
  -0.010  0.2453E+03  0.5506E+03
  -0.009  0.2453E+03  0.5506E+03
  -0.009  0.2453E+03  0.5506E+03
  -0.009  0.2452E+03  0.5507E+03
  -0.009  0.2452E+03  0.5507E+03
  -0.009  0.2452E+03  0.5507E+03
  -0.009  0.2452E+03  0.5507E+03
  -0.009  0.2451E+03  0.5508E+03
  -0.009  0.2451E+03  0.5508E+03
  -0.009  0.2451E+03  0.5508E+03
  -0.009  0.2451E+03  0.5508E+03
  -0.008  0.2451E+03  0.5509E+03
  -0.008  0.2450E+03  0.5509E+03
  -0.008  0.2450E+03  0.5509E+03
  -0.008  0.2450E+03  0.5509E+03
  -0.008  0.2450E+03  0.5510E+03
  -0.008  0.2449E+03  0.5510E+03
  -0.008  0.2449E+03  0.5510E+03
  -0.008  0.2449E+03  0.5510E+03
  -0.008  0.2449E+03  0.5511E+03
  -0.008  0.2449E+03  0.5511E+03
  -0.007  0.2448E+03  0.5511E+03
  -0.007  0.2448E+03  0.5511E+03
  -0.007  0.2448E+03  0.5511E+03
  -0.007  0.2448E+03  0.5512E+03
  -0.007  0.2447E+03  0.5512E+03
  -0.007  0.2447E+03  0.5512E+03
  -0.007  0.2447E+03  0.5512E+03
  -0.007  0.2447E+03  0.5513E+03
  -0.007  0.2446E+03  0.5513E+03
  -0.007  0.2446E+03  0.5513E+03
  -0.006  0.2446E+03  0.5513E+03
  -0.006  0.2446E+03  0.5514E+03
  -0.006  0.2446E+03  0.5514E+03
  -0.006  0.2445E+03  0.5514E+03
  -0.006  0.2445E+03  0.5514E+03
  -0.006  0.2445E+03  0.5515E+03
  -0.006  0.2445E+03  0.5515E+03
  -0.006  0.2444E+03  0.5515E+03
  -0.006  0.2444E+03  0.5515E+03
  -0.006  0.2444E+03  0.5516E+03
  -0.005  0.2444E+03  0.5516E+03
  -0.005  0.2444E+03  0.5516E+03
  -0.005  0.2443E+03  0.5516E+03
  -0.005  0.2443E+03  0.5517E+03
  -0.005  0.2443E+03  0.5517E+03
  -0.005  0.2443E+03  0.5517E+03
  -0.005  0.2442E+03  0.5517E+03
  -0.005  0.2442E+03  0.5518E+03
  -0.005  0.2442E+03  0.5518E+03
  -0.004  0.2442E+03  0.5518E+03
  -0.004  0.2442E+03  0.5518E+03
  -0.004  0.2441E+03  0.5519E+03
  -0.004  0.2441E+03  0.5519E+03
  -0.004  0.2441E+03  0.5519E+03
  -0.004  0.2441E+03  0.5519E+03
  -0.004  0.2440E+03  0.5520E+03
  -0.004  0.2440E+03  0.5520E+03
  -0.004  0.2440E+03  0.5520E+03
  -0.004  0.2440E+03  0.5520E+03
  -0.003  0.2439E+03  0.5521E+03
  -0.003  0.2439E+03  0.5521E+03
  -0.003  0.2439E+03  0.5521E+03
  -0.003  0.2439E+03  0.5521E+03
  -0.003  0.2439E+03  0.5522E+03
  -0.003  0.2438E+03  0.5522E+03
  -0.003  0.2438E+03  0.5522E+03
  -0.003  0.2438E+03  0.5522E+03
  -0.003  0.2438E+03  0.5522E+03
  -0.003  0.2437E+03  0.5523E+03
  -0.002  0.2437E+03  0.5523E+03
  -0.002  0.2437E+03  0.5523E+03
  -0.002  0.2437E+03  0.5523E+03
  -0.002  0.2437E+03  0.5524E+03
  -0.002  0.2436E+03  0.5524E+03
  -0.002  0.2436E+03  0.5524E+03
  -0.002  0.2436E+03  0.5524E+03
  -0.002  0.2436E+03  0.5525E+03
  -0.002  0.2435E+03  0.5525E+03
  -0.002  0.2435E+03  0.5525E+03
  -0.001  0.2435E+03  0.5525E+03
  -0.001  0.2435E+03  0.5526E+03
  -0.001  0.2435E+03  0.5526E+03
  -0.001  0.2434E+03  0.5526E+03
  -0.001  0.2434E+03  0.5526E+03
  -0.001  0.2434E+03  0.5527E+03
  -0.001  0.2434E+03  0.5527E+03
  -0.001  0.2433E+03  0.5527E+03
  -0.001  0.2433E+03  0.5527E+03
  -0.001  0.2433E+03  0.5528E+03
  -0.000  0.2433E+03  0.5528E+03
  -0.000  0.2433E+03  0.5528E+03
  -0.000  0.2432E+03  0.5528E+03
  -0.000  0.2432E+03  0.5529E+03
  -0.000  0.2432E+03  0.5529E+03
   0.000  0.2432E+03  0.5529E+03
   0.000  0.2431E+03  0.5529E+03
   0.000  0.2431E+03  0.5530E+03
   0.000  0.2431E+03  0.5530E+03
   0.000  0.2431E+03  0.5530E+03
   0.000  0.2431E+03  0.5530E+03
   0.001  0.2430E+03  0.5531E+03
   0.001  0.2430E+03  0.5531E+03
   0.001  0.2430E+03  0.5531E+03
   0.001  0.2430E+03  0.5531E+03
   0.001  0.2429E+03  0.5531E+03
   0.001  0.2429E+03  0.5532E+03
   0.001  0.2429E+03  0.5532E+03
   0.001  0.2429E+03  0.5532E+03
   0.001  0.2429E+03  0.5532E+03
   0.001  0.2428E+03  0.5533E+03
   0.002  0.2428E+03  0.5533E+03
   0.002  0.2428E+03  0.5533E+03
   0.002  0.2428E+03  0.5533E+03
   0.002  0.2427E+03  0.5534E+03
   0.002  0.2427E+03  0.5534E+03
   0.002  0.2427E+03  0.5534E+03
   0.002  0.2427E+03  0.5534E+03
   0.002  0.2427E+03  0.5535E+03
   0.002  0.2426E+03  0.5535E+03
   0.002  0.2426E+03  0.5535E+03
   0.003  0.2426E+03  0.5535E+03
   0.003  0.2426E+03  0.5536E+03
   0.003  0.2425E+03  0.5536E+03
   0.003  0.2425E+03  0.5536E+03
   0.003  0.2425E+03  0.5536E+03
   0.003  0.2425E+03  0.5537E+03
   0.003  0.2425E+03  0.5537E+03
   0.003  0.2424E+03  0.5537E+03
   0.003  0.2424E+03  0.5537E+03
   0.003  0.2424E+03  0.5538E+03
   0.004  0.2424E+03  0.5538E+03
   0.004  0.2423E+03  0.5538E+03
   0.004  0.2423E+03  0.5538E+03
   0.004  0.2423E+03  0.5539E+03
   0.004  0.2423E+03  0.5539E+03
   0.004  0.2423E+03  0.5539E+03
   0.004  0.2422E+03  0.5539E+03
   0.004  0.2422E+03  0.5539E+03
   0.004  0.2422E+03  0.5540E+03
   0.004  0.2422E+03  0.5540E+03
   0.005  0.2421E+03  0.5540E+03
   0.005  0.2421E+03  0.5540E+03
   0.005  0.2421E+03  0.5541E+03
   0.005  0.2421E+03  0.5541E+03
   0.005  0.2421E+03  0.5541E+03
   0.005  0.2420E+03  0.5541E+03
   0.005  0.2420E+03  0.5542E+03
   0.005  0.2420E+03  0.5542E+03
   0.005  0.2420E+03  0.5542E+03
   0.006  0.2420E+03  0.5542E+03
   0.006  0.2419E+03  0.5543E+03
   0.006  0.2419E+03  0.5543E+03
   0.006  0.2419E+03  0.5543E+03
   0.006  0.2419E+03  0.5543E+03
   0.006  0.2418E+03  0.5544E+03
   0.006  0.2418E+03  0.5544E+03
   0.006  0.2418E+03  0.5544E+03
   0.006  0.2418E+03  0.5544E+03
   0.006  0.2418E+03  0.5545E+03
   0.007  0.2417E+03  0.5545E+03
   0.007  0.2417E+03  0.5545E+03
   0.007  0.2417E+03  0.5545E+03
   0.007  0.2417E+03  0.5546E+03
   0.007  0.2416E+03  0.5546E+03
   0.007  0.2416E+03  0.5546E+03
   0.007  0.2416E+03  0.5546E+03
   0.007  0.2416E+03  0.5547E+03
   0.007  0.2416E+03  0.5547E+03
   0.007  0.2415E+03  0.5547E+03
   0.008  0.2415E+03  0.5547E+03
   0.008  0.2415E+03  0.5547E+03
   0.008  0.2415E+03  0.5548E+03
   0.008  0.2414E+03  0.5548E+03
   0.008  0.2414E+03  0.5548E+03
   0.008  0.2414E+03  0.5548E+03
   0.008  0.2414E+03  0.5549E+03
   0.008  0.2414E+03  0.5549E+03
   0.008  0.2413E+03  0.5549E+03
   0.008  0.2413E+03  0.5549E+03
   0.009  0.2413E+03  0.5550E+03
   0.009  0.2413E+03  0.5550E+03
   0.009  0.2413E+03  0.5550E+03
   0.009  0.2412E+03  0.5550E+03
   0.009  0.2412E+03  0.5551E+03
   0.009  0.2412E+03  0.5551E+03
   0.009  0.2412E+03  0.5551E+03
   0.009  0.2411E+03  0.5551E+03
   0.009  0.2411E+03  0.5552E+03
   0.009  0.2411E+03  0.5552E+03
   0.010  0.2411E+03  0.5552E+03
   0.010  0.2411E+03  0.5552E+03
   0.010  0.2410E+03  0.5553E+03
   0.010  0.2410E+03  0.5553E+03
   0.010  0.2410E+03  0.5553E+03
   0.010  0.2410E+03  0.5553E+03
   0.010  0.2410E+03  0.5554E+03
   0.010  0.2409E+03  0.5554E+03
   0.010  0.2409E+03  0.5554E+03
   0.010  0.2409E+03  0.5554E+03
   0.010  0.2409E+03  0.5554E+03
   0.011  0.2408E+03  0.5555E+03
   0.011  0.2408E+03  0.5555E+03
   0.011  0.2408E+03  0.5555E+03
   0.011  0.2408E+03  0.5555E+03
   0.011  0.2408E+03  0.5556E+03
   0.011  0.2407E+03  0.5556E+03
   0.011  0.2407E+03  0.5556E+03
   0.011  0.2407E+03  0.5556E+03
   0.011  0.2407E+03  0.5557E+03
   0.011  0.2406E+03  0.5557E+03
   0.012  0.2406E+03  0.5557E+03
   0.012  0.2406E+03  0.5557E+03
   0.012  0.2406E+03  0.5558E+03
   0.012  0.2406E+03  0.5558E+03
   0.012  0.2405E+03  0.5558E+03
   0.012  0.2405E+03  0.5558E+03
   0.012  0.2405E+03  0.5559E+03
   0.012  0.2405E+03  0.5559E+03
   0.012  0.2405E+03  0.5559E+03
   0.012  0.2404E+03  0.5559E+03
   0.013  0.2404E+03  0.5560E+03
   0.013  0.2404E+03  0.5560E+03
   0.013  0.2404E+03  0.5560E+03
   0.013  0.2403E+03  0.5560E+03
   0.013  0.2403E+03  0.5560E+03
   0.013  0.2403E+03  0.5561E+03
   0.013  0.2403E+03  0.5561E+03
   0.013  0.2403E+03  0.5561E+03
   0.013  0.2402E+03  0.5561E+03
   0.013  0.2402E+03  0.5562E+03
   0.014  0.2402E+03  0.5562E+03
   0.014  0.2402E+03  0.5562E+03
   0.014  0.2402E+03  0.5562E+03
   0.014  0.2401E+03  0.5563E+03
   0.014  0.2401E+03  0.5563E+03
   0.014  0.2401E+03  0.5563E+03
   0.014  0.2401E+03  0.5563E+03
   0.014  0.2400E+03  0.5564E+03
   0.014  0.2400E+03  0.5564E+03
   0.014  0.2400E+03  0.5564E+03
   0.015  0.2400E+03  0.5564E+03
   0.015  0.2400E+03  0.5565E+03
   0.015  0.2399E+03  0.5565E+03
   0.015  0.2399E+03  0.5565E+03
   0.015  0.2399E+03  0.5565E+03
   0.015  0.2399E+03  0.5566E+03
   0.015  0.2399E+03  0.5566E+03
   0.015  0.2398E+03  0.5566E+03
   0.015  0.2398E+03  0.5566E+03
   0.015  0.2398E+03  0.5566E+03
   0.016  0.2398E+03  0.5567E+03
   0.016  0.2397E+03  0.5567E+03
   0.016  0.2397E+03  0.5567E+03
   0.016  0.2397E+03  0.5567E+03
   0.016  0.2397E+03  0.5568E+03
   0.016  0.2397E+03  0.5568E+03
   0.016  0.2396E+03  0.5568E+03
   0.016  0.2396E+03  0.5568E+03
   0.016  0.2396E+03  0.5569E+03
   0.017  0.2396E+03  0.5569E+03
   0.017  0.2396E+03  0.5569E+03
   0.017  0.2395E+03  0.5569E+03
   0.017  0.2395E+03  0.5570E+03
   0.017  0.2395E+03  0.5570E+03
   0.017  0.2395E+03  0.5570E+03
   0.017  0.2395E+03  0.5570E+03
   0.017  0.2394E+03  0.5571E+03
   0.017  0.2394E+03  0.5571E+03
   0.017  0.2394E+03  0.5571E+03
   0.018  0.2394E+03  0.5571E+03
   0.018  0.2393E+03  0.5572E+03
   0.018  0.2393E+03  0.5572E+03
   0.018  0.2393E+03  0.5572E+03
   0.018  0.2393E+03  0.5572E+03
   0.018  0.2393E+03  0.5572E+03
   0.018  0.2392E+03  0.5573E+03
   0.018  0.2392E+03  0.5573E+03
   0.018  0.2392E+03  0.5573E+03
   0.018  0.2392E+03  0.5573E+03
   0.019  0.2392E+03  0.5574E+03
   0.019  0.2391E+03  0.5574E+03
   0.019  0.2391E+03  0.5574E+03
   0.019  0.2391E+03  0.5574E+03
   0.019  0.2391E+03  0.5575E+03
   0.019  0.2390E+03  0.5575E+03
   0.019  0.2390E+03  0.5575E+03
   0.019  0.2390E+03  0.5575E+03
   0.019  0.2390E+03  0.5576E+03
   0.019  0.2390E+03  0.5576E+03
   0.020  0.2389E+03  0.5576E+03
   0.020  0.2389E+03  0.5576E+03
   0.020  0.2389E+03  0.5577E+03
   0.020  0.2389E+03  0.5577E+03
   0.020  0.2389E+03  0.5577E+03
   0.020  0.2388E+03  0.5577E+03
   0.020  0.2388E+03  0.5577E+03
   0.020  0.2388E+03  0.5578E+03
   0.020  0.2388E+03  0.5578E+03
   0.020  0.2388E+03  0.5578E+03
   0.021  0.2387E+03  0.5578E+03
   0.021  0.2387E+03  0.5579E+03
   0.021  0.2387E+03  0.5579E+03
   0.021  0.2387E+03  0.5579E+03
   0.021  0.2386E+03  0.5579E+03
   0.021  0.2386E+03  0.5580E+03
   0.021  0.2386E+03  0.5580E+03
   0.021  0.2386E+03  0.5580E+03
   0.021  0.2386E+03  0.5580E+03
   0.021  0.2385E+03  0.5581E+03
   0.021  0.2385E+03  0.5581E+03
   0.022  0.2385E+03  0.5581E+03
   0.022  0.2385E+03  0.5581E+03
   0.022  0.2385E+03  0.5582E+03
   0.022  0.2384E+03  0.5582E+03
   0.022  0.2384E+03  0.5582E+03
   0.022  0.2384E+03  0.5582E+03
   0.022  0.2384E+03  0.5582E+03
   0.022  0.2384E+03  0.5583E+03
   0.022  0.2383E+03  0.5583E+03
   0.022  0.2383E+03  0.5583E+03
   0.023  0.2383E+03  0.5583E+03
   0.023  0.2383E+03  0.5584E+03
   0.023  0.2383E+03  0.5584E+03
   0.023  0.2382E+03  0.5584E+03
   0.023  0.2382E+03  0.5584E+03
   0.023  0.2382E+03  0.5585E+03
   0.023  0.2382E+03  0.5585E+03
   0.023  0.2381E+03  0.5585E+03
   0.023  0.2381E+03  0.5585E+03
   0.023  0.2381E+03  0.5586E+03
   0.024  0.2381E+03  0.5586E+03
   0.024  0.2381E+03  0.5586E+03
   0.024  0.2380E+03  0.5586E+03
   0.024  0.2380E+03  0.5587E+03
   0.024  0.2380E+03  0.5587E+03
   0.024  0.2380E+03  0.5587E+03
   0.024  0.2380E+03  0.5587E+03
   0.024  0.2379E+03  0.5588E+03
   0.024  0.2379E+03  0.5588E+03
   0.024  0.2379E+03  0.5588E+03
   0.025  0.2379E+03  0.5588E+03
   0.025  0.2379E+03  0.5588E+03
   0.025  0.2378E+03  0.5589E+03
   0.025  0.2378E+03  0.5589E+03
   0.025  0.2378E+03  0.5589E+03
   0.025  0.2378E+03  0.5589E+03
   0.025  0.2378E+03  0.5590E+03
   0.025  0.2377E+03  0.5590E+03
   0.025  0.2377E+03  0.5590E+03
   0.025  0.2377E+03  0.5590E+03
   0.026  0.2377E+03  0.5591E+03
   0.026  0.2376E+03  0.5591E+03
   0.026  0.2376E+03  0.5591E+03
   0.026  0.2376E+03  0.5591E+03
   0.026  0.2376E+03  0.5592E+03
   0.026  0.2376E+03  0.5592E+03
   0.026  0.2375E+03  0.5592E+03
   0.026  0.2375E+03  0.5592E+03
   0.026  0.2375E+03  0.5592E+03
   0.026  0.2375E+03  0.5593E+03
   0.027  0.2375E+03  0.5593E+03
   0.027  0.2374E+03  0.5593E+03
   0.027  0.2374E+03  0.5593E+03
   0.027  0.2374E+03  0.5594E+03
   0.027  0.2374E+03  0.5594E+03
   0.027  0.2374E+03  0.5594E+03
   0.027  0.2373E+03  0.5594E+03
   0.027  0.2373E+03  0.5595E+03
   0.027  0.2373E+03  0.5595E+03
   0.028  0.2373E+03  0.5595E+03
   0.028  0.2373E+03  0.5595E+03
   0.028  0.2372E+03  0.5596E+03
   0.028  0.2372E+03  0.5596E+03
   0.028  0.2372E+03  0.5596E+03
   0.028  0.2372E+03  0.5596E+03
   0.028  0.2372E+03  0.5597E+03
   0.028  0.2371E+03  0.5597E+03
   0.028  0.2371E+03  0.5597E+03
   0.028  0.2371E+03  0.5597E+03
   0.029  0.2371E+03  0.5597E+03
   0.029  0.2371E+03  0.5598E+03
   0.029  0.2370E+03  0.5598E+03
   0.029  0.2370E+03  0.5598E+03
   0.029  0.2370E+03  0.5598E+03
   0.029  0.2370E+03  0.5599E+03
   0.029  0.2370E+03  0.5599E+03
   0.029  0.2369E+03  0.5599E+03
   0.029  0.2369E+03  0.5599E+03
   0.029  0.2369E+03  0.5600E+03
   0.030  0.2369E+03  0.5600E+03
   0.030  0.2368E+03  0.5600E+03
   0.030  0.2368E+03  0.5600E+03
   0.030  0.2368E+03  0.5601E+03
   0.030  0.2368E+03  0.5601E+03
   0.030  0.2368E+03  0.5601E+03
   0.030  0.2367E+03  0.5601E+03
   0.030  0.2367E+03  0.5602E+03
   0.030  0.2367E+03  0.5602E+03
   0.030  0.2367E+03  0.5602E+03
   0.031  0.2367E+03  0.5602E+03
   0.031  0.2366E+03  0.5602E+03
   0.031  0.2366E+03  0.5603E+03
   0.031  0.2366E+03  0.5603E+03
   0.031  0.2366E+03  0.5603E+03
   0.031  0.2366E+03  0.5603E+03
   0.031  0.2365E+03  0.5604E+03
   0.031  0.2365E+03  0.5604E+03
   0.031  0.2365E+03  0.5604E+03
   0.031  0.2365E+03  0.5604E+03
   0.032  0.2365E+03  0.5605E+03
   0.032  0.2364E+03  0.5605E+03
   0.032  0.2364E+03  0.5605E+03
   0.032  0.2364E+03  0.5605E+03
   0.032  0.2364E+03  0.5606E+03
   0.032  0.2364E+03  0.5606E+03
   0.032  0.2363E+03  0.5606E+03
   0.032  0.2363E+03  0.5606E+03
   0.032  0.2363E+03  0.5606E+03
   0.032  0.2363E+03  0.5607E+03
   0.032  0.2363E+03  0.5607E+03
   0.033  0.2362E+03  0.5607E+03
   0.033  0.2362E+03  0.5607E+03
   0.033  0.2362E+03  0.5608E+03
   0.033  0.2362E+03  0.5608E+03
   0.033  0.2362E+03  0.5608E+03
   0.033  0.2361E+03  0.5608E+03
   0.033  0.2361E+03  0.5609E+03
   0.033  0.2361E+03  0.5609E+03
   0.033  0.2361E+03  0.5609E+03
   0.033  0.2361E+03  0.5609E+03
   0.034  0.2360E+03  0.5610E+03
   0.034  0.2360E+03  0.5610E+03
   0.034  0.2360E+03  0.5610E+03
   0.034  0.2360E+03  0.5610E+03
   0.034  0.2360E+03  0.5610E+03
   0.034  0.2359E+03  0.5611E+03
   0.034  0.2359E+03  0.5611E+03
   0.034  0.2359E+03  0.5611E+03
   0.034  0.2359E+03  0.5611E+03
   0.034  0.2359E+03  0.5612E+03
   0.035  0.2358E+03  0.5612E+03
   0.035  0.2358E+03  0.5612E+03
   0.035  0.2358E+03  0.5612E+03
   0.035  0.2358E+03  0.5613E+03
   0.035  0.2358E+03  0.5613E+03
   0.035  0.2357E+03  0.5613E+03
   0.035  0.2357E+03  0.5613E+03
   0.035  0.2357E+03  0.5614E+03
   0.035  0.2357E+03  0.5614E+03
   0.035  0.2357E+03  0.5614E+03
   0.036  0.2356E+03  0.5614E+03
   0.036  0.2356E+03  0.5614E+03
   0.036  0.2356E+03  0.5615E+03
   0.036  0.2356E+03  0.5615E+03
   0.036  0.2356E+03  0.5615E+03
   0.036  0.2355E+03  0.5615E+03
   0.036  0.2355E+03  0.5616E+03
   0.036  0.2355E+03  0.5616E+03
   0.036  0.2355E+03  0.5616E+03
   0.036  0.2355E+03  0.5616E+03
   0.037  0.2354E+03  0.5617E+03
   0.037  0.2354E+03  0.5617E+03
   0.037  0.2354E+03  0.5617E+03
   0.037  0.2354E+03  0.5617E+03
   0.037  0.2354E+03  0.5618E+03
   0.037  0.2353E+03  0.5618E+03
   0.037  0.2353E+03  0.5618E+03
   0.037  0.2353E+03  0.5618E+03
   0.037  0.2353E+03  0.5618E+03
   0.037  0.2353E+03  0.5619E+03
   0.038  0.2352E+03  0.5619E+03
   0.038  0.2352E+03  0.5619E+03
   0.038  0.2352E+03  0.5619E+03
   0.038  0.2352E+03  0.5620E+03
   0.038  0.2352E+03  0.5620E+03
   0.038  0.2351E+03  0.5620E+03
   0.038  0.2351E+03  0.5620E+03
   0.038  0.2351E+03  0.5621E+03
   0.038  0.2351E+03  0.5621E+03
   0.039  0.2351E+03  0.5621E+03
   0.039  0.2350E+03  0.5621E+03
   0.039  0.2350E+03  0.5622E+03
   0.039  0.2350E+03  0.5622E+03
   0.039  0.2350E+03  0.5622E+03
   0.039  0.2350E+03  0.5622E+03
   0.039  0.2349E+03  0.5622E+03
   0.039  0.2349E+03  0.5623E+03
   0.039  0.2349E+03  0.5623E+03
   0.039  0.2349E+03  0.5623E+03
   0.040  0.2349E+03  0.5623E+03
   0.040  0.2348E+03  0.5624E+03
   0.040  0.2348E+03  0.5624E+03
   0.040  0.2348E+03  0.5624E+03
   0.040  0.2348E+03  0.5624E+03
   0.040  0.2348E+03  0.5625E+03
   0.040  0.2347E+03  0.5625E+03
   0.040  0.2347E+03  0.5625E+03
   0.040  0.2347E+03  0.5625E+03
   0.040  0.2347E+03  0.5626E+03
   0.041  0.2347E+03  0.5626E+03
   0.041  0.2346E+03  0.5626E+03
   0.041  0.2346E+03  0.5626E+03
   0.041  0.2346E+03  0.5626E+03
   0.041  0.2346E+03  0.5627E+03
   0.041  0.2346E+03  0.5627E+03
   0.041  0.2345E+03  0.5627E+03
   0.041  0.2345E+03  0.5627E+03
   0.041  0.2345E+03  0.5628E+03
   0.041  0.2345E+03  0.5628E+03
   0.042  0.2345E+03  0.5628E+03
   0.042  0.2344E+03  0.5628E+03
   0.042  0.2344E+03  0.5629E+03
   0.042  0.2344E+03  0.5629E+03
   0.042  0.2344E+03  0.5629E+03
   0.042  0.2344E+03  0.5629E+03
   0.042  0.2343E+03  0.5630E+03
   0.042  0.2343E+03  0.5630E+03
   0.042  0.2343E+03  0.5630E+03
   0.042  0.2343E+03  0.5630E+03
   0.043  0.2343E+03  0.5630E+03
   0.043  0.2342E+03  0.5631E+03
   0.043  0.2342E+03  0.5631E+03
   0.043  0.2342E+03  0.5631E+03
   0.043  0.2342E+03  0.5631E+03
   0.043  0.2342E+03  0.5632E+03
   0.043  0.2342E+03  0.5632E+03
   0.043  0.2341E+03  0.5632E+03
   0.043  0.2341E+03  0.5632E+03
   0.043  0.2341E+03  0.5633E+03
   0.043  0.2341E+03  0.5633E+03
   0.044  0.2341E+03  0.5633E+03
   0.044  0.2340E+03  0.5633E+03
   0.044  0.2340E+03  0.5634E+03
   0.044  0.2340E+03  0.5634E+03
   0.044  0.2340E+03  0.5634E+03
   0.044  0.2340E+03  0.5634E+03
   0.044  0.2339E+03  0.5634E+03
   0.044  0.2339E+03  0.5635E+03
   0.044  0.2339E+03  0.5635E+03
   0.044  0.2339E+03  0.5635E+03
   0.045  0.2339E+03  0.5635E+03
   0.045  0.2338E+03  0.5636E+03
   0.045  0.2338E+03  0.5636E+03
   0.045  0.2338E+03  0.5636E+03
   0.045  0.2338E+03  0.5636E+03
   0.045  0.2338E+03  0.5637E+03
   0.045  0.2337E+03  0.5637E+03
   0.045  0.2337E+03  0.5637E+03
   0.045  0.2337E+03  0.5637E+03
   0.045  0.2337E+03  0.5637E+03
   0.046  0.2337E+03  0.5638E+03
   0.046  0.2336E+03  0.5638E+03
   0.046  0.2336E+03  0.5638E+03
   0.046  0.2336E+03  0.5638E+03
   0.046  0.2336E+03  0.5639E+03
   0.046  0.2336E+03  0.5639E+03
   0.046  0.2335E+03  0.5639E+03
   0.046  0.2335E+03  0.5639E+03
   0.046  0.2335E+03  0.5640E+03
   0.046  0.2335E+03  0.5640E+03
   0.047  0.2335E+03  0.5640E+03
   0.047  0.2335E+03  0.5640E+03
   0.047  0.2334E+03  0.5641E+03
   0.047  0.2334E+03  0.5641E+03
   0.047  0.2334E+03  0.5641E+03
   0.047  0.2334E+03  0.5641E+03
   0.047  0.2334E+03  0.5641E+03
   0.047  0.2333E+03  0.5642E+03
   0.047  0.2333E+03  0.5642E+03
   0.047  0.2333E+03  0.5642E+03
   0.048  0.2333E+03  0.5642E+03
   0.048  0.2333E+03  0.5643E+03
   0.048  0.2332E+03  0.5643E+03
   0.048  0.2332E+03  0.5643E+03
   0.048  0.2332E+03  0.5643E+03
   0.048  0.2332E+03  0.5644E+03
   0.048  0.2332E+03  0.5644E+03
   0.048  0.2331E+03  0.5644E+03
   0.048  0.2331E+03  0.5644E+03
   0.048  0.2331E+03  0.5644E+03
   0.049  0.2331E+03  0.5645E+03
   0.049  0.2331E+03  0.5645E+03
   0.049  0.2330E+03  0.5645E+03
   0.049  0.2330E+03  0.5645E+03
   0.049  0.2330E+03  0.5646E+03
   0.049  0.2330E+03  0.5646E+03
   0.049  0.2330E+03  0.5646E+03
   0.049  0.2330E+03  0.5646E+03
   0.049  0.2329E+03  0.5647E+03
   0.050  0.2329E+03  0.5647E+03
   0.050  0.2329E+03  0.5647E+03
   0.050  0.2329E+03  0.5647E+03
   0.050  0.2329E+03  0.5648E+03
   0.050  0.2328E+03  0.5648E+03
   0.050  0.2328E+03  0.5648E+03
   0.050  0.2328E+03  0.5648E+03
   0.050  0.2328E+03  0.5648E+03
   0.050  0.2328E+03  0.5649E+03
   0.050  0.2327E+03  0.5649E+03
   0.051  0.2327E+03  0.5649E+03
   0.051  0.2327E+03  0.5649E+03
   0.051  0.2327E+03  0.5650E+03
   0.051  0.2327E+03  0.5650E+03
   0.051  0.2326E+03  0.5650E+03
   0.051  0.2326E+03  0.5650E+03
   0.051  0.2326E+03  0.5651E+03
   0.051  0.2326E+03  0.5651E+03
   0.051  0.2326E+03  0.5651E+03
   0.051  0.2326E+03  0.5651E+03
   0.052  0.2325E+03  0.5651E+03
   0.052  0.2325E+03  0.5652E+03
   0.052  0.2325E+03  0.5652E+03
   0.052  0.2325E+03  0.5652E+03
   0.052  0.2325E+03  0.5652E+03
   0.052  0.2324E+03  0.5653E+03
   0.052  0.2324E+03  0.5653E+03
   0.052  0.2324E+03  0.5653E+03
   0.052  0.2324E+03  0.5653E+03
   0.052  0.2324E+03  0.5654E+03
   0.053  0.2323E+03  0.5654E+03
   0.053  0.2323E+03  0.5654E+03
   0.053  0.2323E+03  0.5654E+03
   0.053  0.2323E+03  0.5654E+03
   0.053  0.2323E+03  0.5655E+03
   0.053  0.2322E+03  0.5655E+03
   0.053  0.2322E+03  0.5655E+03
   0.053  0.2322E+03  0.5655E+03
   0.053  0.2322E+03  0.5656E+03
   0.053  0.2322E+03  0.5656E+03
   0.054  0.2322E+03  0.5656E+03
   0.054  0.2321E+03  0.5656E+03
   0.054  0.2321E+03  0.5657E+03
   0.054  0.2321E+03  0.5657E+03
   0.054  0.2321E+03  0.5657E+03
   0.054  0.2321E+03  0.5657E+03
   0.054  0.2320E+03  0.5658E+03
   0.054  0.2320E+03  0.5658E+03
   0.054  0.2320E+03  0.5658E+03
   0.054  0.2320E+03  0.5658E+03
   0.054  0.2320E+03  0.5658E+03
   0.055  0.2319E+03  0.5659E+03
   0.055  0.2319E+03  0.5659E+03
   0.055  0.2319E+03  0.5659E+03
   0.055  0.2319E+03  0.5659E+03
   0.055  0.2319E+03  0.5660E+03
   0.055  0.2319E+03  0.5660E+03
   0.055  0.2318E+03  0.5660E+03
   0.055  0.2318E+03  0.5660E+03
   0.055  0.2318E+03  0.5661E+03
   0.055  0.2318E+03  0.5661E+03
   0.056  0.2318E+03  0.5661E+03
   0.056  0.2317E+03  0.5661E+03
   0.056  0.2317E+03  0.5661E+03
   0.056  0.2317E+03  0.5662E+03
   0.056  0.2317E+03  0.5662E+03
   0.056  0.2317E+03  0.5662E+03
   0.056  0.2316E+03  0.5662E+03
   0.056  0.2316E+03  0.5663E+03
   0.056  0.2316E+03  0.5663E+03
   0.056  0.2316E+03  0.5663E+03
   0.057  0.2316E+03  0.5663E+03
   0.057  0.2316E+03  0.5664E+03
   0.057  0.2315E+03  0.5664E+03
   0.057  0.2315E+03  0.5664E+03
   0.057  0.2315E+03  0.5664E+03
   0.057  0.2315E+03  0.5664E+03
   0.057  0.2315E+03  0.5665E+03
   0.057  0.2314E+03  0.5665E+03
   0.057  0.2314E+03  0.5665E+03
   0.057  0.2314E+03  0.5665E+03
   0.058  0.2314E+03  0.5666E+03
   0.058  0.2314E+03  0.5666E+03
   0.058  0.2313E+03  0.5666E+03
   0.058  0.2313E+03  0.5666E+03
   0.058  0.2313E+03  0.5667E+03
   0.058  0.2313E+03  0.5667E+03
   0.058  0.2313E+03  0.5667E+03
   0.058  0.2313E+03  0.5667E+03
   0.058  0.2312E+03  0.5667E+03
   0.058  0.2312E+03  0.5668E+03
   0.059  0.2312E+03  0.5668E+03
   0.059  0.2312E+03  0.5668E+03
   0.059  0.2312E+03  0.5668E+03
   0.059  0.2311E+03  0.5669E+03
   0.059  0.2311E+03  0.5669E+03
   0.059  0.2311E+03  0.5669E+03
   0.059  0.2311E+03  0.5669E+03
   0.059  0.2311E+03  0.5670E+03
   0.059  0.2311E+03  0.5670E+03
   0.059  0.2310E+03  0.5670E+03
   0.060  0.2310E+03  0.5670E+03
   0.060  0.2310E+03  0.5670E+03
   0.060  0.2310E+03  0.5671E+03
   0.060  0.2310E+03  0.5671E+03
   0.060  0.2309E+03  0.5671E+03
   0.060  0.2309E+03  0.5671E+03
   0.060  0.2309E+03  0.5672E+03
   0.060  0.2309E+03  0.5672E+03
   0.060  0.2309E+03  0.5672E+03
   0.061  0.2308E+03  0.5672E+03
   0.061  0.2308E+03  0.5673E+03
   0.061  0.2308E+03  0.5673E+03
   0.061  0.2308E+03  0.5673E+03
   0.061  0.2308E+03  0.5673E+03
   0.061  0.2308E+03  0.5673E+03
   0.061  0.2307E+03  0.5674E+03
   0.061  0.2307E+03  0.5674E+03
   0.061  0.2307E+03  0.5674E+03
   0.061  0.2307E+03  0.5674E+03
   0.062  0.2307E+03  0.5675E+03
   0.062  0.2306E+03  0.5675E+03
   0.062  0.2306E+03  0.5675E+03
   0.062  0.2306E+03  0.5675E+03
   0.062  0.2306E+03  0.5676E+03
   0.062  0.2306E+03  0.5676E+03
   0.062  0.2306E+03  0.5676E+03
   0.062  0.2305E+03  0.5676E+03
   0.062  0.2305E+03  0.5676E+03
   0.062  0.2305E+03  0.5677E+03
   0.063  0.2305E+03  0.5677E+03
   0.063  0.2305E+03  0.5677E+03
   0.063  0.2304E+03  0.5677E+03
   0.063  0.2304E+03  0.5678E+03
   0.063  0.2304E+03  0.5678E+03
   0.063  0.2304E+03  0.5678E+03
   0.063  0.2304E+03  0.5678E+03
   0.063  0.2304E+03  0.5679E+03
   0.063  0.2303E+03  0.5679E+03
   0.063  0.2303E+03  0.5679E+03
   0.064  0.2303E+03  0.5679E+03
   0.064  0.2303E+03  0.5679E+03
   0.064  0.2303E+03  0.5680E+03
   0.064  0.2302E+03  0.5680E+03
   0.064  0.2302E+03  0.5680E+03
   0.064  0.2302E+03  0.5680E+03
   0.064  0.2302E+03  0.5681E+03
   0.064  0.2302E+03  0.5681E+03
   0.064  0.2302E+03  0.5681E+03
   0.064  0.2301E+03  0.5681E+03
   0.065  0.2301E+03  0.5682E+03
   0.065  0.2301E+03  0.5682E+03
   0.065  0.2301E+03  0.5682E+03
   0.065  0.2301E+03  0.5682E+03
   0.065  0.2300E+03  0.5682E+03
   0.065  0.2300E+03  0.5683E+03
   0.065  0.2300E+03  0.5683E+03
   0.065  0.2300E+03  0.5683E+03
   0.065  0.2300E+03  0.5683E+03
   0.065  0.2300E+03  0.5684E+03
   0.065  0.2299E+03  0.5684E+03
   0.066  0.2299E+03  0.5684E+03
   0.066  0.2299E+03  0.5684E+03
   0.066  0.2299E+03  0.5685E+03
   0.066  0.2299E+03  0.5685E+03
   0.066  0.2298E+03  0.5685E+03
   0.066  0.2298E+03  0.5685E+03
   0.066  0.2298E+03  0.5685E+03
   0.066  0.2298E+03  0.5686E+03
   0.066  0.2298E+03  0.5686E+03
   0.066  0.2298E+03  0.5686E+03
   0.067  0.2297E+03  0.5686E+03
   0.067  0.2297E+03  0.5687E+03
   0.067  0.2297E+03  0.5687E+03
   0.067  0.2297E+03  0.5687E+03
   0.067  0.2297E+03  0.5687E+03
   0.067  0.2296E+03  0.5688E+03
   0.067  0.2296E+03  0.5688E+03
   0.067  0.2296E+03  0.5688E+03
   0.067  0.2296E+03  0.5688E+03
   0.067  0.2296E+03  0.5688E+03
   0.068  0.2296E+03  0.5689E+03
   0.068  0.2295E+03  0.5689E+03
   0.068  0.2295E+03  0.5689E+03
   0.068  0.2295E+03  0.5689E+03
   0.068  0.2295E+03  0.5690E+03
   0.068  0.2295E+03  0.5690E+03
   0.068  0.2294E+03  0.5690E+03
   0.068  0.2294E+03  0.5690E+03
   0.068  0.2294E+03  0.5691E+03
   0.068  0.2294E+03  0.5691E+03
   0.069  0.2294E+03  0.5691E+03
   0.069  0.2294E+03  0.5691E+03
   0.069  0.2293E+03  0.5691E+03
   0.069  0.2293E+03  0.5692E+03
   0.069  0.2293E+03  0.5692E+03
   0.069  0.2293E+03  0.5692E+03
   0.069  0.2293E+03  0.5692E+03
   0.069  0.2293E+03  0.5693E+03
   0.069  0.2292E+03  0.5693E+03
   0.069  0.2292E+03  0.5693E+03
   0.070  0.2292E+03  0.5693E+03
   0.070  0.2292E+03  0.5693E+03
   0.070  0.2292E+03  0.5694E+03
   0.070  0.2291E+03  0.5694E+03
   0.070  0.2291E+03  0.5694E+03
   0.070  0.2291E+03  0.5694E+03
   0.070  0.2291E+03  0.5695E+03
   0.070  0.2291E+03  0.5695E+03
   0.070  0.2291E+03  0.5695E+03
   0.071  0.2290E+03  0.5695E+03
   0.071  0.2290E+03  0.5696E+03
   0.071  0.2290E+03  0.5696E+03
   0.071  0.2290E+03  0.5696E+03
   0.071  0.2290E+03  0.5696E+03
   0.071  0.2289E+03  0.5696E+03
   0.071  0.2289E+03  0.5697E+03
   0.071  0.2289E+03  0.5697E+03
   0.071  0.2289E+03  0.5697E+03
   0.071  0.2289E+03  0.5697E+03
   0.072  0.2289E+03  0.5698E+03
   0.072  0.2288E+03  0.5698E+03
   0.072  0.2288E+03  0.5698E+03
   0.072  0.2288E+03  0.5698E+03
   0.072  0.2288E+03  0.5699E+03
   0.072  0.2288E+03  0.5699E+03
   0.072  0.2288E+03  0.5699E+03
   0.072  0.2287E+03  0.5699E+03
   0.072  0.2287E+03  0.5699E+03
   0.072  0.2287E+03  0.5700E+03
   0.073  0.2287E+03  0.5700E+03
   0.073  0.2287E+03  0.5700E+03
   0.073  0.2286E+03  0.5700E+03
   0.073  0.2286E+03  0.5701E+03
   0.073  0.2286E+03  0.5701E+03
   0.073  0.2286E+03  0.5701E+03
   0.073  0.2286E+03  0.5701E+03
   0.073  0.2286E+03  0.5701E+03
   0.073  0.2285E+03  0.5702E+03
   0.073  0.2285E+03  0.5702E+03
   0.074  0.2285E+03  0.5702E+03
   0.074  0.2285E+03  0.5702E+03
   0.074  0.2285E+03  0.5703E+03
   0.074  0.2285E+03  0.5703E+03
   0.074  0.2284E+03  0.5703E+03
   0.074  0.2284E+03  0.5703E+03
   0.074  0.2284E+03  0.5704E+03
   0.074  0.2284E+03  0.5704E+03
   0.074  0.2284E+03  0.5704E+03
   0.074  0.2283E+03  0.5704E+03
   0.075  0.2283E+03  0.5704E+03
   0.075  0.2283E+03  0.5705E+03
   0.075  0.2283E+03  0.5705E+03
   0.075  0.2283E+03  0.5705E+03
   0.075  0.2283E+03  0.5705E+03
   0.075  0.2282E+03  0.5706E+03
   0.075  0.2282E+03  0.5706E+03
   0.075  0.2282E+03  0.5706E+03
   0.075  0.2282E+03  0.5706E+03
   0.075  0.2282E+03  0.5707E+03
   0.075  0.2282E+03  0.5707E+03
   0.076  0.2281E+03  0.5707E+03
   0.076  0.2281E+03  0.5707E+03
   0.076  0.2281E+03  0.5707E+03
   0.076  0.2281E+03  0.5708E+03
   0.076  0.2281E+03  0.5708E+03
   0.076  0.2281E+03  0.5708E+03
   0.076  0.2280E+03  0.5708E+03
   0.076  0.2280E+03  0.5709E+03
   0.076  0.2280E+03  0.5709E+03
   0.076  0.2280E+03  0.5709E+03
   0.077  0.2280E+03  0.5709E+03
   0.077  0.2279E+03  0.5709E+03
   0.077  0.2279E+03  0.5710E+03
   0.077  0.2279E+03  0.5710E+03
   0.077  0.2279E+03  0.5710E+03
   0.077  0.2279E+03  0.5710E+03
   0.077  0.2279E+03  0.5711E+03
   0.077  0.2278E+03  0.5711E+03
   0.077  0.2278E+03  0.5711E+03
   0.077  0.2278E+03  0.5711E+03
   0.078  0.2278E+03  0.5712E+03
   0.078  0.2278E+03  0.5712E+03
   0.078  0.2278E+03  0.5712E+03
   0.078  0.2277E+03  0.5712E+03
   0.078  0.2277E+03  0.5712E+03
   0.078  0.2277E+03  0.5713E+03
   0.078  0.2277E+03  0.5713E+03
   0.078  0.2277E+03  0.5713E+03
   0.078  0.2277E+03  0.5713E+03
   0.078  0.2276E+03  0.5714E+03
   0.079  0.2276E+03  0.5714E+03
   0.079  0.2276E+03  0.5714E+03
   0.079  0.2276E+03  0.5714E+03
   0.079  0.2276E+03  0.5714E+03
   0.079  0.2275E+03  0.5715E+03
   0.079  0.2275E+03  0.5715E+03
   0.079  0.2275E+03  0.5715E+03
   0.079  0.2275E+03  0.5715E+03
   0.079  0.2275E+03  0.5716E+03
   0.079  0.2275E+03  0.5716E+03
   0.080  0.2274E+03  0.5716E+03
   0.080  0.2274E+03  0.5716E+03
   0.080  0.2274E+03  0.5717E+03
   0.080  0.2274E+03  0.5717E+03
   0.080  0.2274E+03  0.5717E+03
   0.080  0.2274E+03  0.5717E+03
   0.080  0.2273E+03  0.5717E+03
   0.080  0.2273E+03  0.5718E+03
   0.080  0.2273E+03  0.5718E+03
   0.080  0.2273E+03  0.5718E+03
   0.081  0.2273E+03  0.5718E+03
   0.081  0.2273E+03  0.5719E+03
   0.081  0.2272E+03  0.5719E+03
   0.081  0.2272E+03  0.5719E+03
   0.081  0.2272E+03  0.5719E+03
   0.081  0.2272E+03  0.5719E+03
   0.081  0.2272E+03  0.5720E+03
   0.081  0.2272E+03  0.5720E+03
   0.081  0.2271E+03  0.5720E+03
   0.082  0.2271E+03  0.5720E+03
   0.082  0.2271E+03  0.5721E+03
   0.082  0.2271E+03  0.5721E+03
   0.082  0.2271E+03  0.5721E+03
   0.082  0.2270E+03  0.5721E+03
   0.082  0.2270E+03  0.5722E+03
   0.082  0.2270E+03  0.5722E+03
   0.082  0.2270E+03  0.5722E+03
   0.082  0.2270E+03  0.5722E+03
   0.082  0.2270E+03  0.5722E+03
   0.083  0.2269E+03  0.5723E+03
   0.083  0.2269E+03  0.5723E+03
   0.083  0.2269E+03  0.5723E+03
   0.083  0.2269E+03  0.5723E+03
   0.083  0.2269E+03  0.5724E+03
   0.083  0.2269E+03  0.5724E+03
   0.083  0.2268E+03  0.5724E+03
   0.083  0.2268E+03  0.5724E+03
   0.083  0.2268E+03  0.5724E+03
   0.083  0.2268E+03  0.5725E+03
   0.084  0.2268E+03  0.5725E+03
   0.084  0.2268E+03  0.5725E+03
   0.084  0.2267E+03  0.5725E+03
   0.084  0.2267E+03  0.5726E+03
   0.084  0.2267E+03  0.5726E+03
   0.084  0.2267E+03  0.5726E+03
   0.084  0.2267E+03  0.5726E+03
   0.084  0.2267E+03  0.5727E+03
   0.084  0.2266E+03  0.5727E+03
   0.084  0.2266E+03  0.5727E+03
   0.085  0.2266E+03  0.5727E+03
   0.085  0.2266E+03  0.5727E+03
   0.085  0.2266E+03  0.5728E+03
   0.085  0.2266E+03  0.5728E+03
   0.085  0.2265E+03  0.5728E+03
   0.085  0.2265E+03  0.5728E+03
   0.085  0.2265E+03  0.5729E+03
   0.085  0.2265E+03  0.5729E+03
   0.085  0.2265E+03  0.5729E+03
   0.085  0.2265E+03  0.5729E+03
   0.086  0.2264E+03  0.5729E+03
   0.086  0.2264E+03  0.5730E+03
   0.086  0.2264E+03  0.5730E+03
   0.086  0.2264E+03  0.5730E+03
   0.086  0.2264E+03  0.5730E+03
   0.086  0.2264E+03  0.5731E+03
   0.086  0.2263E+03  0.5731E+03
   0.086  0.2263E+03  0.5731E+03
   0.086  0.2263E+03  0.5731E+03
   0.086  0.2263E+03  0.5732E+03
   0.086  0.2263E+03  0.5732E+03
   0.087  0.2263E+03  0.5732E+03
   0.087  0.2262E+03  0.5732E+03
   0.087  0.2262E+03  0.5732E+03
   0.087  0.2262E+03  0.5733E+03
   0.087  0.2262E+03  0.5733E+03
   0.087  0.2262E+03  0.5733E+03
   0.087  0.2262E+03  0.5733E+03
   0.087  0.2261E+03  0.5734E+03
   0.087  0.2261E+03  0.5734E+03
   0.087  0.2261E+03  0.5734E+03
   0.088  0.2261E+03  0.5734E+03
   0.088  0.2261E+03  0.5734E+03
   0.088  0.2261E+03  0.5735E+03
   0.088  0.2260E+03  0.5735E+03
   0.088  0.2260E+03  0.5735E+03
   0.088  0.2260E+03  0.5735E+03
   0.088  0.2260E+03  0.5736E+03
   0.088  0.2260E+03  0.5736E+03
   0.088  0.2260E+03  0.5736E+03
   0.088  0.2259E+03  0.5736E+03
   0.089  0.2259E+03  0.5736E+03
   0.089  0.2259E+03  0.5737E+03
   0.089  0.2259E+03  0.5737E+03
   0.089  0.2259E+03  0.5737E+03
   0.089  0.2259E+03  0.5737E+03
   0.089  0.2258E+03  0.5738E+03
   0.089  0.2258E+03  0.5738E+03
   0.089  0.2258E+03  0.5738E+03
   0.089  0.2258E+03  0.5738E+03
   0.089  0.2258E+03  0.5739E+03
   0.090  0.2258E+03  0.5739E+03
   0.090  0.2257E+03  0.5739E+03
   0.090  0.2257E+03  0.5739E+03
   0.090  0.2257E+03  0.5739E+03
   0.090  0.2257E+03  0.5740E+03
   0.090  0.2257E+03  0.5740E+03
   0.090  0.2257E+03  0.5740E+03
   0.090  0.2256E+03  0.5740E+03
   0.090  0.2256E+03  0.5741E+03
   0.090  0.2256E+03  0.5741E+03
   0.091  0.2256E+03  0.5741E+03
   0.091  0.2256E+03  0.5741E+03
   0.091  0.2256E+03  0.5741E+03
   0.091  0.2255E+03  0.5742E+03
   0.091  0.2255E+03  0.5742E+03
   0.091  0.2255E+03  0.5742E+03
   0.091  0.2255E+03  0.5742E+03
   0.091  0.2255E+03  0.5743E+03
   0.091  0.2255E+03  0.5743E+03
   0.091  0.2254E+03  0.5743E+03
   0.092  0.2254E+03  0.5743E+03
   0.092  0.2254E+03  0.5743E+03
   0.092  0.2254E+03  0.5744E+03
   0.092  0.2254E+03  0.5744E+03
   0.092  0.2254E+03  0.5744E+03
   0.092  0.2253E+03  0.5744E+03
   0.092  0.2253E+03  0.5745E+03
   0.092  0.2253E+03  0.5745E+03
   0.092  0.2253E+03  0.5745E+03
   0.093  0.2253E+03  0.5745E+03
   0.093  0.2253E+03  0.5746E+03
   0.093  0.2252E+03  0.5746E+03
   0.093  0.2252E+03  0.5746E+03
   0.093  0.2252E+03  0.5746E+03
   0.093  0.2252E+03  0.5746E+03
   0.093  0.2252E+03  0.5747E+03
   0.093  0.2252E+03  0.5747E+03
   0.093  0.2251E+03  0.5747E+03
   0.093  0.2251E+03  0.5747E+03
   0.094  0.2251E+03  0.5748E+03
   0.094  0.2251E+03  0.5748E+03
   0.094  0.2251E+03  0.5748E+03
   0.094  0.2251E+03  0.5748E+03
   0.094  0.2250E+03  0.5748E+03
   0.094  0.2250E+03  0.5749E+03
   0.094  0.2250E+03  0.5749E+03
   0.094  0.2250E+03  0.5749E+03
   0.094  0.2250E+03  0.5749E+03
   0.094  0.2250E+03  0.5750E+03
   0.095  0.2249E+03  0.5750E+03
   0.095  0.2249E+03  0.5750E+03
   0.095  0.2249E+03  0.5750E+03
   0.095  0.2249E+03  0.5750E+03
   0.095  0.2249E+03  0.5751E+03
   0.095  0.2249E+03  0.5751E+03
   0.095  0.2248E+03  0.5751E+03
   0.095  0.2248E+03  0.5751E+03
   0.095  0.2248E+03  0.5752E+03
   0.095  0.2248E+03  0.5752E+03
   0.096  0.2248E+03  0.5752E+03
   0.096  0.2248E+03  0.5752E+03
   0.096  0.2247E+03  0.5752E+03
   0.096  0.2247E+03  0.5753E+03
   0.096  0.2247E+03  0.5753E+03
   0.096  0.2247E+03  0.5753E+03
   0.096  0.2247E+03  0.5753E+03
   0.096  0.2247E+03  0.5754E+03
   0.096  0.2246E+03  0.5754E+03
   0.096  0.2246E+03  0.5754E+03
   0.097  0.2246E+03  0.5754E+03
   0.097  0.2246E+03  0.5755E+03
   0.097  0.2246E+03  0.5755E+03
   0.097  0.2246E+03  0.5755E+03
   0.097  0.2246E+03  0.5755E+03
   0.097  0.2245E+03  0.5755E+03
   0.097  0.2245E+03  0.5756E+03
   0.097  0.2245E+03  0.5756E+03
   0.097  0.2245E+03  0.5756E+03
   0.097  0.2245E+03  0.5756E+03
   0.097  0.2245E+03  0.5757E+03
   0.098  0.2244E+03  0.5757E+03
   0.098  0.2244E+03  0.5757E+03
   0.098  0.2244E+03  0.5757E+03
   0.098  0.2244E+03  0.5757E+03
   0.098  0.2244E+03  0.5758E+03
   0.098  0.2244E+03  0.5758E+03
   0.098  0.2243E+03  0.5758E+03
   0.098  0.2243E+03  0.5758E+03
   0.098  0.2243E+03  0.5759E+03
   0.098  0.2243E+03  0.5759E+03
   0.099  0.2243E+03  0.5759E+03
   0.099  0.2243E+03  0.5759E+03
   0.099  0.2242E+03  0.5759E+03
   0.099  0.2242E+03  0.5760E+03
   0.099  0.2242E+03  0.5760E+03
   0.099  0.2242E+03  0.5760E+03
   0.099  0.2242E+03  0.5760E+03
   0.099  0.2242E+03  0.5761E+03
   0.099  0.2241E+03  0.5761E+03
   0.099  0.2241E+03  0.5761E+03
   0.100  0.2241E+03  0.5761E+03
   0.100  0.2241E+03  0.5761E+03
   0.100  0.2241E+03  0.5762E+03
   0.100  0.2241E+03  0.5762E+03
   0.100  0.2241E+03  0.5762E+03
   0.100  0.2240E+03  0.5762E+03
   0.100  0.2240E+03  0.5763E+03
   0.100  0.2240E+03  0.5763E+03
   0.100  0.2240E+03  0.5763E+03
   0.100  0.2240E+03  0.5763E+03
   0.101  0.2240E+03  0.5763E+03
   0.101  0.2239E+03  0.5764E+03
   0.101  0.2239E+03  0.5764E+03
   0.101  0.2239E+03  0.5764E+03
   0.101  0.2239E+03  0.5764E+03
   0.101  0.2239E+03  0.5765E+03
   0.101  0.2239E+03  0.5765E+03
   0.101  0.2238E+03  0.5765E+03
   0.101  0.2238E+03  0.5765E+03
   0.101  0.2238E+03  0.5765E+03
   0.102  0.2238E+03  0.5766E+03
   0.102  0.2238E+03  0.5766E+03
   0.102  0.2238E+03  0.5766E+03
   0.102  0.2237E+03  0.5766E+03
   0.102  0.2237E+03  0.5767E+03
   0.102  0.2237E+03  0.5767E+03
   0.102  0.2237E+03  0.5767E+03
   0.102  0.2237E+03  0.5767E+03
   0.102  0.2237E+03  0.5768E+03
   0.102  0.2237E+03  0.5768E+03
   0.103  0.2236E+03  0.5768E+03
   0.103  0.2236E+03  0.5768E+03
   0.103  0.2236E+03  0.5768E+03
   0.103  0.2236E+03  0.5769E+03
   0.103  0.2236E+03  0.5769E+03
   0.103  0.2236E+03  0.5769E+03
   0.103  0.2235E+03  0.5769E+03
   0.103  0.2235E+03  0.5770E+03
   0.103  0.2235E+03  0.5770E+03
   0.104  0.2235E+03  0.5770E+03
   0.104  0.2235E+03  0.5770E+03
   0.104  0.2235E+03  0.5770E+03
   0.104  0.2234E+03  0.5771E+03
   0.104  0.2234E+03  0.5771E+03
   0.104  0.2234E+03  0.5771E+03
   0.104  0.2234E+03  0.5771E+03
   0.104  0.2234E+03  0.5772E+03
   0.104  0.2234E+03  0.5772E+03
   0.104  0.2233E+03  0.5772E+03
   0.105  0.2233E+03  0.5772E+03
   0.105  0.2233E+03  0.5772E+03
   0.105  0.2233E+03  0.5773E+03
   0.105  0.2233E+03  0.5773E+03
   0.105  0.2233E+03  0.5773E+03
   0.105  0.2233E+03  0.5773E+03
   0.105  0.2232E+03  0.5774E+03
   0.105  0.2232E+03  0.5774E+03
   0.105  0.2232E+03  0.5774E+03
   0.105  0.2232E+03  0.5774E+03
   0.106  0.2232E+03  0.5774E+03
   0.106  0.2232E+03  0.5775E+03
   0.106  0.2231E+03  0.5775E+03
   0.106  0.2231E+03  0.5775E+03
   0.106  0.2231E+03  0.5775E+03
   0.106  0.2231E+03  0.5776E+03
   0.106  0.2231E+03  0.5776E+03
   0.106  0.2231E+03  0.5776E+03
   0.106  0.2230E+03  0.5776E+03
   0.106  0.2230E+03  0.5776E+03
   0.107  0.2230E+03  0.5777E+03
   0.107  0.2230E+03  0.5777E+03
   0.107  0.2230E+03  0.5777E+03
   0.107  0.2230E+03  0.5777E+03
   0.107  0.2230E+03  0.5778E+03
   0.107  0.2229E+03  0.5778E+03
   0.107  0.2229E+03  0.5778E+03
   0.107  0.2229E+03  0.5778E+03
   0.107  0.2229E+03  0.5778E+03
   0.107  0.2229E+03  0.5779E+03
   0.108  0.2229E+03  0.5779E+03
   0.108  0.2228E+03  0.5779E+03
   0.108  0.2228E+03  0.5779E+03
   0.108  0.2228E+03  0.5780E+03
   0.108  0.2228E+03  0.5780E+03
   0.108  0.2228E+03  0.5780E+03
   0.108  0.2228E+03  0.5780E+03
   0.108  0.2228E+03  0.5780E+03
   0.108  0.2227E+03  0.5781E+03
   0.108  0.2227E+03  0.5781E+03
   0.108  0.2227E+03  0.5781E+03
   0.109  0.2227E+03  0.5781E+03
   0.109  0.2227E+03  0.5782E+03
   0.109  0.2227E+03  0.5782E+03
   0.109  0.2226E+03  0.5782E+03
   0.109  0.2226E+03  0.5782E+03
   0.109  0.2226E+03  0.5782E+03
   0.109  0.2226E+03  0.5783E+03
   0.109  0.2226E+03  0.5783E+03
   0.109  0.2226E+03  0.5783E+03
   0.109  0.2225E+03  0.5783E+03
   0.110  0.2225E+03  0.5784E+03
   0.110  0.2225E+03  0.5784E+03
   0.110  0.2225E+03  0.5784E+03
   0.110  0.2225E+03  0.5784E+03
   0.110  0.2225E+03  0.5784E+03
   0.110  0.2225E+03  0.5785E+03
   0.110  0.2224E+03  0.5785E+03
   0.110  0.2224E+03  0.5785E+03
   0.110  0.2224E+03  0.5785E+03
   0.110  0.2224E+03  0.5786E+03
   0.111  0.2224E+03  0.5786E+03
   0.111  0.2224E+03  0.5786E+03
   0.111  0.2223E+03  0.5786E+03
   0.111  0.2223E+03  0.5786E+03
   0.111  0.2223E+03  0.5787E+03
   0.111  0.2223E+03  0.5787E+03
   0.111  0.2223E+03  0.5787E+03
   0.111  0.2223E+03  0.5787E+03
   0.111  0.2223E+03  0.5788E+03
   0.111  0.2222E+03  0.5788E+03
   0.112  0.2222E+03  0.5788E+03
   0.112  0.2222E+03  0.5788E+03
   0.112  0.2222E+03  0.5788E+03
   0.112  0.2222E+03  0.5789E+03
   0.112  0.2222E+03  0.5789E+03
   0.112  0.2221E+03  0.5789E+03
   0.112  0.2221E+03  0.5789E+03
   0.112  0.2221E+03  0.5790E+03
   0.112  0.2221E+03  0.5790E+03
   0.112  0.2221E+03  0.5790E+03
   0.113  0.2221E+03  0.5790E+03
   0.113  0.2221E+03  0.5790E+03
   0.113  0.2220E+03  0.5791E+03
   0.113  0.2220E+03  0.5791E+03
   0.113  0.2220E+03  0.5791E+03
   0.113  0.2220E+03  0.5791E+03
   0.113  0.2220E+03  0.5792E+03
   0.113  0.2220E+03  0.5792E+03
   0.113  0.2219E+03  0.5792E+03
   0.113  0.2219E+03  0.5792E+03
   0.114  0.2219E+03  0.5792E+03
   0.114  0.2219E+03  0.5793E+03
   0.114  0.2219E+03  0.5793E+03
   0.114  0.2219E+03  0.5793E+03
   0.114  0.2219E+03  0.5793E+03
   0.114  0.2218E+03  0.5794E+03
   0.114  0.2218E+03  0.5794E+03
   0.114  0.2218E+03  0.5794E+03
   0.114  0.2218E+03  0.5794E+03
   0.115  0.2218E+03  0.5794E+03
   0.115  0.2218E+03  0.5795E+03
   0.115  0.2217E+03  0.5795E+03
   0.115  0.2217E+03  0.5795E+03
   0.115  0.2217E+03  0.5795E+03
   0.115  0.2217E+03  0.5796E+03
   0.115  0.2217E+03  0.5796E+03
   0.115  0.2217E+03  0.5796E+03
   0.115  0.2217E+03  0.5796E+03
   0.115  0.2216E+03  0.5796E+03
   0.116  0.2216E+03  0.5797E+03
   0.116  0.2216E+03  0.5797E+03
   0.116  0.2216E+03  0.5797E+03
   0.116  0.2216E+03  0.5797E+03
   0.116  0.2216E+03  0.5798E+03
   0.116  0.2215E+03  0.5798E+03
   0.116  0.2215E+03  0.5798E+03
   0.116  0.2215E+03  0.5798E+03
   0.116  0.2215E+03  0.5798E+03
   0.116  0.2215E+03  0.5799E+03
   0.117  0.2215E+03  0.5799E+03
   0.117  0.2215E+03  0.5799E+03
   0.117  0.2214E+03  0.5799E+03
   0.117  0.2214E+03  0.5800E+03
   0.117  0.2214E+03  0.5800E+03
   0.117  0.2214E+03  0.5800E+03
   0.117  0.2214E+03  0.5800E+03
   0.117  0.2214E+03  0.5800E+03
   0.117  0.2214E+03  0.5801E+03
   0.117  0.2213E+03  0.5801E+03
   0.118  0.2213E+03  0.5801E+03
   0.118  0.2213E+03  0.5801E+03
   0.118  0.2213E+03  0.5802E+03
   0.118  0.2213E+03  0.5802E+03
   0.118  0.2213E+03  0.5802E+03
   0.118  0.2212E+03  0.5802E+03
   0.118  0.2212E+03  0.5802E+03
   0.118  0.2212E+03  0.5803E+03
   0.118  0.2212E+03  0.5803E+03
   0.118  0.2212E+03  0.5803E+03
   0.119  0.2212E+03  0.5803E+03
   0.119  0.2212E+03  0.5804E+03
   0.119  0.2211E+03  0.5804E+03
   0.119  0.2211E+03  0.5804E+03
   0.119  0.2211E+03  0.5804E+03
   0.119  0.2211E+03  0.5804E+03
   0.119  0.2211E+03  0.5805E+03
   0.119  0.2211E+03  0.5805E+03
   0.119  0.2210E+03  0.5805E+03
   0.119  0.2210E+03  0.5805E+03
   0.119  0.2210E+03  0.5806E+03
   0.120  0.2210E+03  0.5806E+03
   0.120  0.2210E+03  0.5806E+03
   0.120  0.2210E+03  0.5806E+03
   0.120  0.2210E+03  0.5806E+03
   0.120  0.2209E+03  0.5807E+03
   0.120  0.2209E+03  0.5807E+03
   0.120  0.2209E+03  0.5807E+03
   0.120  0.2209E+03  0.5807E+03
   0.120  0.2209E+03  0.5808E+03
   0.120  0.2209E+03  0.5808E+03
   0.121  0.2209E+03  0.5808E+03
   0.121  0.2208E+03  0.5808E+03
   0.121  0.2208E+03  0.5808E+03
   0.121  0.2208E+03  0.5809E+03
   0.121  0.2208E+03  0.5809E+03
   0.121  0.2208E+03  0.5809E+03
   0.121  0.2208E+03  0.5809E+03
   0.121  0.2207E+03  0.5809E+03
   0.121  0.2207E+03  0.5810E+03
   0.121  0.2207E+03  0.5810E+03
   0.122  0.2207E+03  0.5810E+03
   0.122  0.2207E+03  0.5810E+03
   0.122  0.2207E+03  0.5811E+03
   0.122  0.2207E+03  0.5811E+03
   0.122  0.2206E+03  0.5811E+03
   0.122  0.2206E+03  0.5811E+03
   0.122  0.2206E+03  0.5811E+03
   0.122  0.2206E+03  0.5812E+03
   0.122  0.2206E+03  0.5812E+03
   0.122  0.2206E+03  0.5812E+03
   0.123  0.2206E+03  0.5812E+03
   0.123  0.2205E+03  0.5813E+03
   0.123  0.2205E+03  0.5813E+03
   0.123  0.2205E+03  0.5813E+03
   0.123  0.2205E+03  0.5813E+03
   0.123  0.2205E+03  0.5813E+03
   0.123  0.2205E+03  0.5814E+03
   0.123  0.2204E+03  0.5814E+03
   0.123  0.2204E+03  0.5814E+03
   0.123  0.2204E+03  0.5814E+03
   0.124  0.2204E+03  0.5815E+03
   0.124  0.2204E+03  0.5815E+03
   0.124  0.2204E+03  0.5815E+03
   0.124  0.2204E+03  0.5815E+03
   0.124  0.2203E+03  0.5815E+03
   0.124  0.2203E+03  0.5816E+03
   0.124  0.2203E+03  0.5816E+03
   0.124  0.2203E+03  0.5816E+03
   0.124  0.2203E+03  0.5816E+03
   0.124  0.2203E+03  0.5817E+03
   0.125  0.2203E+03  0.5817E+03
   0.125  0.2202E+03  0.5817E+03
   0.125  0.2202E+03  0.5817E+03
   0.125  0.2202E+03  0.5817E+03
   0.125  0.2202E+03  0.5818E+03
   0.125  0.2202E+03  0.5818E+03
   0.125  0.2202E+03  0.5818E+03
   0.125  0.2202E+03  0.5818E+03
   0.125  0.2201E+03  0.5819E+03
   0.126  0.2201E+03  0.5819E+03
   0.126  0.2201E+03  0.5819E+03
   0.126  0.2201E+03  0.5819E+03
   0.126  0.2201E+03  0.5819E+03
   0.126  0.2201E+03  0.5820E+03
   0.126  0.2200E+03  0.5820E+03
   0.126  0.2200E+03  0.5820E+03
   0.126  0.2200E+03  0.5820E+03
   0.126  0.2200E+03  0.5821E+03
   0.126  0.2200E+03  0.5821E+03
   0.127  0.2200E+03  0.5821E+03
   0.127  0.2200E+03  0.5821E+03
   0.127  0.2199E+03  0.5821E+03
   0.127  0.2199E+03  0.5822E+03
   0.127  0.2199E+03  0.5822E+03
   0.127  0.2199E+03  0.5822E+03
   0.127  0.2199E+03  0.5822E+03
   0.127  0.2199E+03  0.5822E+03
   0.127  0.2199E+03  0.5823E+03
   0.127  0.2198E+03  0.5823E+03
   0.128  0.2198E+03  0.5823E+03
   0.128  0.2198E+03  0.5823E+03
   0.128  0.2198E+03  0.5824E+03
   0.128  0.2198E+03  0.5824E+03
   0.128  0.2198E+03  0.5824E+03
   0.128  0.2198E+03  0.5824E+03
   0.128  0.2197E+03  0.5824E+03
   0.128  0.2197E+03  0.5825E+03
   0.128  0.2197E+03  0.5825E+03
   0.128  0.2197E+03  0.5825E+03
   0.129  0.2197E+03  0.5825E+03
   0.129  0.2197E+03  0.5826E+03
   0.129  0.2197E+03  0.5826E+03
   0.129  0.2196E+03  0.5826E+03
   0.129  0.2196E+03  0.5826E+03
   0.129  0.2196E+03  0.5826E+03
   0.129  0.2196E+03  0.5827E+03
   0.129  0.2196E+03  0.5827E+03
   0.129  0.2196E+03  0.5827E+03
   0.129  0.2196E+03  0.5827E+03
   0.130  0.2195E+03  0.5828E+03
   0.130  0.2195E+03  0.5828E+03
   0.130  0.2195E+03  0.5828E+03
   0.130  0.2195E+03  0.5828E+03
   0.130  0.2195E+03  0.5828E+03
   0.130  0.2195E+03  0.5829E+03
   0.130  0.2194E+03  0.5829E+03
   0.130  0.2194E+03  0.5829E+03
   0.130  0.2194E+03  0.5829E+03
   0.130  0.2194E+03  0.5830E+03
   0.130  0.2194E+03  0.5830E+03
   0.131  0.2194E+03  0.5830E+03
   0.131  0.2194E+03  0.5830E+03
   0.131  0.2193E+03  0.5830E+03
   0.131  0.2193E+03  0.5831E+03
   0.131  0.2193E+03  0.5831E+03
   0.131  0.2193E+03  0.5831E+03
   0.131  0.2193E+03  0.5831E+03
   0.131  0.2193E+03  0.5831E+03
   0.131  0.2193E+03  0.5832E+03
   0.131  0.2192E+03  0.5832E+03
   0.132  0.2192E+03  0.5832E+03
   0.132  0.2192E+03  0.5832E+03
   0.132  0.2192E+03  0.5833E+03
   0.132  0.2192E+03  0.5833E+03
   0.132  0.2192E+03  0.5833E+03
   0.132  0.2192E+03  0.5833E+03
   0.132  0.2191E+03  0.5833E+03
   0.132  0.2191E+03  0.5834E+03
   0.132  0.2191E+03  0.5834E+03
   0.132  0.2191E+03  0.5834E+03
   0.133  0.2191E+03  0.5834E+03
   0.133  0.2191E+03  0.5835E+03
   0.133  0.2191E+03  0.5835E+03
   0.133  0.2190E+03  0.5835E+03
   0.133  0.2190E+03  0.5835E+03
   0.133  0.2190E+03  0.5835E+03
   0.133  0.2190E+03  0.5836E+03
   0.133  0.2190E+03  0.5836E+03
   0.133  0.2190E+03  0.5836E+03
   0.133  0.2190E+03  0.5836E+03
   0.134  0.2189E+03  0.5837E+03
   0.134  0.2189E+03  0.5837E+03
   0.134  0.2189E+03  0.5837E+03
   0.134  0.2189E+03  0.5837E+03
   0.134  0.2189E+03  0.5837E+03
   0.134  0.2189E+03  0.5838E+03
   0.134  0.2189E+03  0.5838E+03
   0.134  0.2188E+03  0.5838E+03
   0.134  0.2188E+03  0.5838E+03
   0.134  0.2188E+03  0.5839E+03
   0.135  0.2188E+03  0.5839E+03
   0.135  0.2188E+03  0.5839E+03
   0.135  0.2188E+03  0.5839E+03
   0.135  0.2188E+03  0.5839E+03
   0.135  0.2187E+03  0.5840E+03
   0.135  0.2187E+03  0.5840E+03
   0.135  0.2187E+03  0.5840E+03
   0.135  0.2187E+03  0.5840E+03
   0.135  0.2187E+03  0.5840E+03
   0.136  0.2187E+03  0.5841E+03
   0.136  0.2187E+03  0.5841E+03
   0.136  0.2186E+03  0.5841E+03
   0.136  0.2186E+03  0.5841E+03
   0.136  0.2186E+03  0.5842E+03
   0.136  0.2186E+03  0.5842E+03
   0.136  0.2186E+03  0.5842E+03
   0.136  0.2186E+03  0.5842E+03
   0.136  0.2186E+03  0.5842E+03
   0.136  0.2185E+03  0.5843E+03
   0.137  0.2185E+03  0.5843E+03
   0.137  0.2185E+03  0.5843E+03
   0.137  0.2185E+03  0.5843E+03
   0.137  0.2185E+03  0.5844E+03
   0.137  0.2185E+03  0.5844E+03
   0.137  0.2185E+03  0.5844E+03
   0.137  0.2184E+03  0.5844E+03
   0.137  0.2184E+03  0.5844E+03
   0.137  0.2184E+03  0.5845E+03
   0.137  0.2184E+03  0.5845E+03
   0.138  0.2184E+03  0.5845E+03
   0.138  0.2184E+03  0.5845E+03
   0.138  0.2184E+03  0.5845E+03
   0.138  0.2183E+03  0.5846E+03
   0.138  0.2183E+03  0.5846E+03
   0.138  0.2183E+03  0.5846E+03
   0.138  0.2183E+03  0.5846E+03
   0.138  0.2183E+03  0.5847E+03
   0.138  0.2183E+03  0.5847E+03
   0.138  0.2183E+03  0.5847E+03
   0.139  0.2182E+03  0.5847E+03
   0.139  0.2182E+03  0.5847E+03
   0.139  0.2182E+03  0.5848E+03
   0.139  0.2182E+03  0.5848E+03
   0.139  0.2182E+03  0.5848E+03
   0.139  0.2182E+03  0.5848E+03
   0.139  0.2182E+03  0.5849E+03
   0.139  0.2181E+03  0.5849E+03
   0.139  0.2181E+03  0.5849E+03
   0.139  0.2181E+03  0.5849E+03
   0.140  0.2181E+03  0.5849E+03
   0.140  0.2181E+03  0.5850E+03
   0.140  0.2181E+03  0.5850E+03
   0.140  0.2181E+03  0.5850E+03
   0.140  0.2180E+03  0.5850E+03
   0.140  0.2180E+03  0.5851E+03
   0.140  0.2180E+03  0.5851E+03
   0.140  0.2180E+03  0.5851E+03
   0.140  0.2180E+03  0.5851E+03
   0.140  0.2180E+03  0.5851E+03
   0.140  0.2180E+03  0.5852E+03
   0.141  0.2179E+03  0.5852E+03
   0.141  0.2179E+03  0.5852E+03
   0.141  0.2179E+03  0.5852E+03
   0.141  0.2179E+03  0.5852E+03
   0.141  0.2179E+03  0.5853E+03
   0.141  0.2179E+03  0.5853E+03
   0.141  0.2179E+03  0.5853E+03
   0.141  0.2178E+03  0.5853E+03
   0.141  0.2178E+03  0.5854E+03
   0.141  0.2178E+03  0.5854E+03
   0.142  0.2178E+03  0.5854E+03
   0.142  0.2178E+03  0.5854E+03
   0.142  0.2178E+03  0.5854E+03
   0.142  0.2178E+03  0.5855E+03
   0.142  0.2177E+03  0.5855E+03
   0.142  0.2177E+03  0.5855E+03
   0.142  0.2177E+03  0.5855E+03
   0.142  0.2177E+03  0.5856E+03
   0.142  0.2177E+03  0.5856E+03
   0.142  0.2177E+03  0.5856E+03
   0.143  0.2177E+03  0.5856E+03
   0.143  0.2176E+03  0.5856E+03
   0.143  0.2176E+03  0.5857E+03
   0.143  0.2176E+03  0.5857E+03
   0.143  0.2176E+03  0.5857E+03
   0.143  0.2176E+03  0.5857E+03
   0.143  0.2176E+03  0.5857E+03
   0.143  0.2176E+03  0.5858E+03
   0.143  0.2175E+03  0.5858E+03
   0.143  0.2175E+03  0.5858E+03
   0.144  0.2175E+03  0.5858E+03
   0.144  0.2175E+03  0.5859E+03
   0.144  0.2175E+03  0.5859E+03
   0.144  0.2175E+03  0.5859E+03
   0.144  0.2175E+03  0.5859E+03
   0.144  0.2174E+03  0.5859E+03
   0.144  0.2174E+03  0.5860E+03
   0.144  0.2174E+03  0.5860E+03
   0.144  0.2174E+03  0.5860E+03
   0.144  0.2174E+03  0.5860E+03
   0.145  0.2174E+03  0.5861E+03
   0.145  0.2174E+03  0.5861E+03
   0.145  0.2173E+03  0.5861E+03
   0.145  0.2173E+03  0.5861E+03
   0.145  0.2173E+03  0.5861E+03
   0.145  0.2173E+03  0.5862E+03
   0.145  0.2173E+03  0.5862E+03
   0.145  0.2173E+03  0.5862E+03
   0.145  0.2173E+03  0.5862E+03
   0.145  0.2173E+03  0.5862E+03
   0.146  0.2172E+03  0.5863E+03
   0.146  0.2172E+03  0.5863E+03
   0.146  0.2172E+03  0.5863E+03
   0.146  0.2172E+03  0.5863E+03
   0.146  0.2172E+03  0.5864E+03
   0.146  0.2172E+03  0.5864E+03
   0.146  0.2172E+03  0.5864E+03
   0.146  0.2171E+03  0.5864E+03
   0.146  0.2171E+03  0.5864E+03
   0.147  0.2171E+03  0.5865E+03
   0.147  0.2171E+03  0.5865E+03
   0.147  0.2171E+03  0.5865E+03
   0.147  0.2171E+03  0.5865E+03
   0.147  0.2171E+03  0.5866E+03
   0.147  0.2170E+03  0.5866E+03
   0.147  0.2170E+03  0.5866E+03
   0.147  0.2170E+03  0.5866E+03
   0.147  0.2170E+03  0.5866E+03
   0.147  0.2170E+03  0.5867E+03
   0.148  0.2170E+03  0.5867E+03
   0.148  0.2170E+03  0.5867E+03
   0.148  0.2169E+03  0.5867E+03
   0.148  0.2169E+03  0.5867E+03
   0.148  0.2169E+03  0.5868E+03
   0.148  0.2169E+03  0.5868E+03
   0.148  0.2169E+03  0.5868E+03
   0.148  0.2169E+03  0.5868E+03
   0.148  0.2169E+03  0.5869E+03
   0.148  0.2168E+03  0.5869E+03
   0.149  0.2168E+03  0.5869E+03
   0.149  0.2168E+03  0.5869E+03
   0.149  0.2168E+03  0.5869E+03
   0.149  0.2168E+03  0.5870E+03
   0.149  0.2168E+03  0.5870E+03
   0.149  0.2168E+03  0.5870E+03
   0.149  0.2168E+03  0.5870E+03
   0.149  0.2167E+03  0.5871E+03
   0.149  0.2167E+03  0.5871E+03
   0.149  0.2167E+03  0.5871E+03
   0.150  0.2167E+03  0.5871E+03
   0.150  0.2167E+03  0.5871E+03
   0.150  0.2167E+03  0.5872E+03
   0.150  0.2167E+03  0.5872E+03
   0.150  0.2166E+03  0.5872E+03
   0.150  0.2166E+03  0.5872E+03
   0.150  0.2166E+03  0.5872E+03
   0.150  0.2166E+03  0.5873E+03
   0.150  0.2166E+03  0.5873E+03
   0.150  0.2166E+03  0.5873E+03
   0.151  0.2166E+03  0.5873E+03
   0.151  0.2165E+03  0.5874E+03
   0.151  0.2165E+03  0.5874E+03
   0.151  0.2165E+03  0.5874E+03
   0.151  0.2165E+03  0.5874E+03
   0.151  0.2165E+03  0.5874E+03
   0.151  0.2165E+03  0.5875E+03
   0.151  0.2165E+03  0.5875E+03
   0.151  0.2164E+03  0.5875E+03
   0.151  0.2164E+03  0.5875E+03
   0.151  0.2164E+03  0.5875E+03
   0.152  0.2164E+03  0.5876E+03
   0.152  0.2164E+03  0.5876E+03
   0.152  0.2164E+03  0.5876E+03
   0.152  0.2164E+03  0.5876E+03
   0.152  0.2163E+03  0.5877E+03
   0.152  0.2163E+03  0.5877E+03
   0.152  0.2163E+03  0.5877E+03
   0.152  0.2163E+03  0.5877E+03
   0.152  0.2163E+03  0.5877E+03
   0.152  0.2163E+03  0.5878E+03
   0.153  0.2163E+03  0.5878E+03
   0.153  0.2163E+03  0.5878E+03
   0.153  0.2162E+03  0.5878E+03
   0.153  0.2162E+03  0.5879E+03
   0.153  0.2162E+03  0.5879E+03
   0.153  0.2162E+03  0.5879E+03
   0.153  0.2162E+03  0.5879E+03
   0.153  0.2162E+03  0.5879E+03
   0.153  0.2162E+03  0.5880E+03
   0.153  0.2161E+03  0.5880E+03
   0.154  0.2161E+03  0.5880E+03
   0.154  0.2161E+03  0.5880E+03
   0.154  0.2161E+03  0.5880E+03
   0.154  0.2161E+03  0.5881E+03
   0.154  0.2161E+03  0.5881E+03
   0.154  0.2161E+03  0.5881E+03
   0.154  0.2160E+03  0.5881E+03
   0.154  0.2160E+03  0.5882E+03
   0.154  0.2160E+03  0.5882E+03
   0.154  0.2160E+03  0.5882E+03
   0.155  0.2160E+03  0.5882E+03
   0.155  0.2160E+03  0.5882E+03
   0.155  0.2160E+03  0.5883E+03
   0.155  0.2160E+03  0.5883E+03
   0.155  0.2159E+03  0.5883E+03
   0.155  0.2159E+03  0.5883E+03
   0.155  0.2159E+03  0.5883E+03
   0.155  0.2159E+03  0.5884E+03
   0.155  0.2159E+03  0.5884E+03
   0.155  0.2159E+03  0.5884E+03
   0.156  0.2159E+03  0.5884E+03
   0.156  0.2158E+03  0.5885E+03
   0.156  0.2158E+03  0.5885E+03
   0.156  0.2158E+03  0.5885E+03
   0.156  0.2158E+03  0.5885E+03
   0.156  0.2158E+03  0.5885E+03
   0.156  0.2158E+03  0.5886E+03
   0.156  0.2158E+03  0.5886E+03
   0.156  0.2157E+03  0.5886E+03
   0.156  0.2157E+03  0.5886E+03
   0.157  0.2157E+03  0.5887E+03
   0.157  0.2157E+03  0.5887E+03
   0.157  0.2157E+03  0.5887E+03
   0.157  0.2157E+03  0.5887E+03
   0.157  0.2157E+03  0.5887E+03
   0.157  0.2157E+03  0.5888E+03
   0.157  0.2156E+03  0.5888E+03
   0.157  0.2156E+03  0.5888E+03
   0.157  0.2156E+03  0.5888E+03
   0.158  0.2156E+03  0.5888E+03
   0.158  0.2156E+03  0.5889E+03
   0.158  0.2156E+03  0.5889E+03
   0.158  0.2156E+03  0.5889E+03
   0.158  0.2155E+03  0.5889E+03
   0.158  0.2155E+03  0.5890E+03
   0.158  0.2155E+03  0.5890E+03
   0.158  0.2155E+03  0.5890E+03
   0.158  0.2155E+03  0.5890E+03
   0.158  0.2155E+03  0.5890E+03
   0.159  0.2155E+03  0.5891E+03
   0.159  0.2154E+03  0.5891E+03
   0.159  0.2154E+03  0.5891E+03
   0.159  0.2154E+03  0.5891E+03
   0.159  0.2154E+03  0.5891E+03
   0.159  0.2154E+03  0.5892E+03
   0.159  0.2154E+03  0.5892E+03
   0.159  0.2154E+03  0.5892E+03
   0.159  0.2154E+03  0.5892E+03
   0.159  0.2153E+03  0.5893E+03
   0.160  0.2153E+03  0.5893E+03
   0.160  0.2153E+03  0.5893E+03
   0.160  0.2153E+03  0.5893E+03
   0.160  0.2153E+03  0.5893E+03
   0.160  0.2153E+03  0.5894E+03
   0.160  0.2153E+03  0.5894E+03
   0.160  0.2152E+03  0.5894E+03
   0.160  0.2152E+03  0.5894E+03
   0.160  0.2152E+03  0.5894E+03
   0.160  0.2152E+03  0.5895E+03
   0.161  0.2152E+03  0.5895E+03
   0.161  0.2152E+03  0.5895E+03
   0.161  0.2152E+03  0.5895E+03
   0.161  0.2152E+03  0.5896E+03
   0.161  0.2151E+03  0.5896E+03
   0.161  0.2151E+03  0.5896E+03
   0.161  0.2151E+03  0.5896E+03
   0.161  0.2151E+03  0.5896E+03
   0.161  0.2151E+03  0.5897E+03
   0.161  0.2151E+03  0.5897E+03
   0.162  0.2151E+03  0.5897E+03
   0.162  0.2150E+03  0.5897E+03
   0.162  0.2150E+03  0.5898E+03
   0.162  0.2150E+03  0.5898E+03
   0.162  0.2150E+03  0.5898E+03
   0.162  0.2150E+03  0.5898E+03
   0.162  0.2150E+03  0.5898E+03
   0.162  0.2150E+03  0.5899E+03
   0.162  0.2149E+03  0.5899E+03
   0.162  0.2149E+03  0.5899E+03
   0.162  0.2149E+03  0.5899E+03
   0.163  0.2149E+03  0.5899E+03
   0.163  0.2149E+03  0.5900E+03
   0.163  0.2149E+03  0.5900E+03
   0.163  0.2149E+03  0.5900E+03
   0.163  0.2149E+03  0.5900E+03
   0.163  0.2148E+03  0.5901E+03
   0.163  0.2148E+03  0.5901E+03
   0.163  0.2148E+03  0.5901E+03
   0.163  0.2148E+03  0.5901E+03
   0.163  0.2148E+03  0.5901E+03
   0.164  0.2148E+03  0.5902E+03
   0.164  0.2148E+03  0.5902E+03
   0.164  0.2147E+03  0.5902E+03
   0.164  0.2147E+03  0.5902E+03
   0.164  0.2147E+03  0.5902E+03
   0.164  0.2147E+03  0.5903E+03
   0.164  0.2147E+03  0.5903E+03
   0.164  0.2147E+03  0.5903E+03
   0.164  0.2147E+03  0.5903E+03
   0.164  0.2147E+03  0.5904E+03
   0.165  0.2146E+03  0.5904E+03
   0.165  0.2146E+03  0.5904E+03
   0.165  0.2146E+03  0.5904E+03
   0.165  0.2146E+03  0.5904E+03
   0.165  0.2146E+03  0.5905E+03
   0.165  0.2146E+03  0.5905E+03
   0.165  0.2146E+03  0.5905E+03
   0.165  0.2145E+03  0.5905E+03
   0.165  0.2145E+03  0.5905E+03
   0.165  0.2145E+03  0.5906E+03
   0.166  0.2145E+03  0.5906E+03
   0.166  0.2145E+03  0.5906E+03
   0.166  0.2145E+03  0.5906E+03
   0.166  0.2145E+03  0.5907E+03
   0.166  0.2145E+03  0.5907E+03
   0.166  0.2144E+03  0.5907E+03
   0.166  0.2144E+03  0.5907E+03
   0.166  0.2144E+03  0.5907E+03
   0.166  0.2144E+03  0.5908E+03
   0.166  0.2144E+03  0.5908E+03
   0.167  0.2144E+03  0.5908E+03
   0.167  0.2144E+03  0.5908E+03
   0.167  0.2143E+03  0.5908E+03
   0.167  0.2143E+03  0.5909E+03
   0.167  0.2143E+03  0.5909E+03
   0.167  0.2143E+03  0.5909E+03
   0.167  0.2143E+03  0.5909E+03
   0.167  0.2143E+03  0.5910E+03
   0.167  0.2143E+03  0.5910E+03
   0.167  0.2143E+03  0.5910E+03
   0.168  0.2142E+03  0.5910E+03
   0.168  0.2142E+03  0.5910E+03
   0.168  0.2142E+03  0.5911E+03
   0.168  0.2142E+03  0.5911E+03
   0.168  0.2142E+03  0.5911E+03
   0.168  0.2142E+03  0.5911E+03
   0.168  0.2142E+03  0.5911E+03
   0.168  0.2141E+03  0.5912E+03
   0.168  0.2141E+03  0.5912E+03
   0.169  0.2141E+03  0.5912E+03
   0.169  0.2141E+03  0.5912E+03
   0.169  0.2141E+03  0.5913E+03
   0.169  0.2141E+03  0.5913E+03
   0.169  0.2141E+03  0.5913E+03
   0.169  0.2141E+03  0.5913E+03
   0.169  0.2140E+03  0.5913E+03
   0.169  0.2140E+03  0.5914E+03
   0.169  0.2140E+03  0.5914E+03
   0.169  0.2140E+03  0.5914E+03
   0.170  0.2140E+03  0.5914E+03
   0.170  0.2140E+03  0.5914E+03
   0.170  0.2140E+03  0.5915E+03
   0.170  0.2139E+03  0.5915E+03
   0.170  0.2139E+03  0.5915E+03
   0.170  0.2139E+03  0.5915E+03
   0.170  0.2139E+03  0.5916E+03
   0.170  0.2139E+03  0.5916E+03
   0.170  0.2139E+03  0.5916E+03
   0.170  0.2139E+03  0.5916E+03
   0.171  0.2139E+03  0.5916E+03
   0.171  0.2138E+03  0.5917E+03
   0.171  0.2138E+03  0.5917E+03
   0.171  0.2138E+03  0.5917E+03
   0.171  0.2138E+03  0.5917E+03
   0.171  0.2138E+03  0.5917E+03
   0.171  0.2138E+03  0.5918E+03
   0.171  0.2138E+03  0.5918E+03
   0.171  0.2137E+03  0.5918E+03
   0.171  0.2137E+03  0.5918E+03
   0.172  0.2137E+03  0.5919E+03
   0.172  0.2137E+03  0.5919E+03
   0.172  0.2137E+03  0.5919E+03
   0.172  0.2137E+03  0.5919E+03
   0.172  0.2137E+03  0.5919E+03
   0.172  0.2137E+03  0.5920E+03
   0.172  0.2136E+03  0.5920E+03
   0.172  0.2136E+03  0.5920E+03
   0.172  0.2136E+03  0.5920E+03
   0.172  0.2136E+03  0.5920E+03
   0.173  0.2136E+03  0.5921E+03
   0.173  0.2136E+03  0.5921E+03
   0.173  0.2136E+03  0.5921E+03
   0.173  0.2135E+03  0.5921E+03
   0.173  0.2135E+03  0.5921E+03
   0.173  0.2135E+03  0.5922E+03
   0.173  0.2135E+03  0.5922E+03
   0.173  0.2135E+03  0.5922E+03
   0.173  0.2135E+03  0.5922E+03
   0.173  0.2135E+03  0.5923E+03
   0.173  0.2135E+03  0.5923E+03
   0.174  0.2134E+03  0.5923E+03
   0.174  0.2134E+03  0.5923E+03
   0.174  0.2134E+03  0.5923E+03
   0.174  0.2134E+03  0.5924E+03
   0.174  0.2134E+03  0.5924E+03
   0.174  0.2134E+03  0.5924E+03
   0.174  0.2134E+03  0.5924E+03
   0.174  0.2134E+03  0.5924E+03
   0.174  0.2133E+03  0.5925E+03
   0.174  0.2133E+03  0.5925E+03
   0.175  0.2133E+03  0.5925E+03
   0.175  0.2133E+03  0.5925E+03
   0.175  0.2133E+03  0.5926E+03
   0.175  0.2133E+03  0.5926E+03
   0.175  0.2133E+03  0.5926E+03
   0.175  0.2132E+03  0.5926E+03
   0.175  0.2132E+03  0.5926E+03
   0.175  0.2132E+03  0.5927E+03
   0.175  0.2132E+03  0.5927E+03
   0.175  0.2132E+03  0.5927E+03
   0.176  0.2132E+03  0.5927E+03
   0.176  0.2132E+03  0.5927E+03
   0.176  0.2132E+03  0.5928E+03
   0.176  0.2131E+03  0.5928E+03
   0.176  0.2131E+03  0.5928E+03
   0.176  0.2131E+03  0.5928E+03
   0.176  0.2131E+03  0.5929E+03
   0.176  0.2131E+03  0.5929E+03
   0.176  0.2131E+03  0.5929E+03
   0.176  0.2131E+03  0.5929E+03
   0.177  0.2130E+03  0.5929E+03
   0.177  0.2130E+03  0.5930E+03
   0.177  0.2130E+03  0.5930E+03
   0.177  0.2130E+03  0.5930E+03
   0.177  0.2130E+03  0.5930E+03
   0.177  0.2130E+03  0.5930E+03
   0.177  0.2130E+03  0.5931E+03
   0.177  0.2130E+03  0.5931E+03
   0.177  0.2129E+03  0.5931E+03
   0.177  0.2129E+03  0.5931E+03
   0.178  0.2129E+03  0.5932E+03
   0.178  0.2129E+03  0.5932E+03
   0.178  0.2129E+03  0.5932E+03
   0.178  0.2129E+03  0.5932E+03
   0.178  0.2129E+03  0.5932E+03
   0.178  0.2129E+03  0.5933E+03
   0.178  0.2128E+03  0.5933E+03
   0.178  0.2128E+03  0.5933E+03
   0.178  0.2128E+03  0.5933E+03
   0.178  0.2128E+03  0.5933E+03
   0.179  0.2128E+03  0.5934E+03
   0.179  0.2128E+03  0.5934E+03
   0.179  0.2128E+03  0.5934E+03
   0.179  0.2127E+03  0.5934E+03
   0.179  0.2127E+03  0.5934E+03
   0.179  0.2127E+03  0.5935E+03
   0.179  0.2127E+03  0.5935E+03
   0.179  0.2127E+03  0.5935E+03
   0.179  0.2127E+03  0.5935E+03
   0.180  0.2127E+03  0.5936E+03
   0.180  0.2127E+03  0.5936E+03
   0.180  0.2126E+03  0.5936E+03
   0.180  0.2126E+03  0.5936E+03
   0.180  0.2126E+03  0.5936E+03
   0.180  0.2126E+03  0.5937E+03
   0.180  0.2126E+03  0.5937E+03
   0.180  0.2126E+03  0.5937E+03
   0.180  0.2126E+03  0.5937E+03
   0.180  0.2126E+03  0.5937E+03
   0.181  0.2125E+03  0.5938E+03
   0.181  0.2125E+03  0.5938E+03
   0.181  0.2125E+03  0.5938E+03
   0.181  0.2125E+03  0.5938E+03
   0.181  0.2125E+03  0.5939E+03
   0.181  0.2125E+03  0.5939E+03
   0.181  0.2125E+03  0.5939E+03
   0.181  0.2124E+03  0.5939E+03
   0.181  0.2124E+03  0.5939E+03
   0.181  0.2124E+03  0.5940E+03
   0.182  0.2124E+03  0.5940E+03
   0.182  0.2124E+03  0.5940E+03
   0.182  0.2124E+03  0.5940E+03
   0.182  0.2124E+03  0.5940E+03
   0.182  0.2124E+03  0.5941E+03
   0.182  0.2123E+03  0.5941E+03
   0.182  0.2123E+03  0.5941E+03
   0.182  0.2123E+03  0.5941E+03
   0.182  0.2123E+03  0.5942E+03
   0.182  0.2123E+03  0.5942E+03
   0.183  0.2123E+03  0.5942E+03
   0.183  0.2123E+03  0.5942E+03
   0.183  0.2123E+03  0.5942E+03
   0.183  0.2122E+03  0.5943E+03
   0.183  0.2122E+03  0.5943E+03
   0.183  0.2122E+03  0.5943E+03
   0.183  0.2122E+03  0.5943E+03
   0.183  0.2122E+03  0.5943E+03
   0.183  0.2122E+03  0.5944E+03
   0.183  0.2122E+03  0.5944E+03
   0.184  0.2121E+03  0.5944E+03
   0.184  0.2121E+03  0.5944E+03
   0.184  0.2121E+03  0.5944E+03
   0.184  0.2121E+03  0.5945E+03
   0.184  0.2121E+03  0.5945E+03
   0.184  0.2121E+03  0.5945E+03
   0.184  0.2121E+03  0.5945E+03
   0.184  0.2121E+03  0.5946E+03
   0.184  0.2120E+03  0.5946E+03
   0.184  0.2120E+03  0.5946E+03
   0.184  0.2120E+03  0.5946E+03
   0.185  0.2120E+03  0.5946E+03
   0.185  0.2120E+03  0.5947E+03
   0.185  0.2120E+03  0.5947E+03
   0.185  0.2120E+03  0.5947E+03
   0.185  0.2120E+03  0.5947E+03
   0.185  0.2119E+03  0.5947E+03
   0.185  0.2119E+03  0.5948E+03
   0.185  0.2119E+03  0.5948E+03
   0.185  0.2119E+03  0.5948E+03
   0.185  0.2119E+03  0.5948E+03
   0.186  0.2119E+03  0.5949E+03
   0.186  0.2119E+03  0.5949E+03
   0.186  0.2118E+03  0.5949E+03
   0.186  0.2118E+03  0.5949E+03
   0.186  0.2118E+03  0.5949E+03
   0.186  0.2118E+03  0.5950E+03
   0.186  0.2118E+03  0.5950E+03
   0.186  0.2118E+03  0.5950E+03
   0.186  0.2118E+03  0.5950E+03
   0.186  0.2118E+03  0.5950E+03
   0.187  0.2117E+03  0.5951E+03
   0.187  0.2117E+03  0.5951E+03
   0.187  0.2117E+03  0.5951E+03
   0.187  0.2117E+03  0.5951E+03
   0.187  0.2117E+03  0.5951E+03
   0.187  0.2117E+03  0.5952E+03
   0.187  0.2117E+03  0.5952E+03
   0.187  0.2117E+03  0.5952E+03
   0.187  0.2116E+03  0.5952E+03
   0.187  0.2116E+03  0.5953E+03
   0.188  0.2116E+03  0.5953E+03
   0.188  0.2116E+03  0.5953E+03
   0.188  0.2116E+03  0.5953E+03
   0.188  0.2116E+03  0.5953E+03
   0.188  0.2116E+03  0.5954E+03
   0.188  0.2116E+03  0.5954E+03
   0.188  0.2115E+03  0.5954E+03
   0.188  0.2115E+03  0.5954E+03
   0.188  0.2115E+03  0.5954E+03
   0.188  0.2115E+03  0.5955E+03
   0.189  0.2115E+03  0.5955E+03
   0.189  0.2115E+03  0.5955E+03
   0.189  0.2115E+03  0.5955E+03
   0.189  0.2114E+03  0.5955E+03
   0.189  0.2114E+03  0.5956E+03
   0.189  0.2114E+03  0.5956E+03
   0.189  0.2114E+03  0.5956E+03
   0.189  0.2114E+03  0.5956E+03
   0.189  0.2114E+03  0.5957E+03
   0.190  0.2114E+03  0.5957E+03
   0.190  0.2114E+03  0.5957E+03
   0.190  0.2113E+03  0.5957E+03
   0.190  0.2113E+03  0.5957E+03
   0.190  0.2113E+03  0.5958E+03
   0.190  0.2113E+03  0.5958E+03
   0.190  0.2113E+03  0.5958E+03
   0.190  0.2113E+03  0.5958E+03
   0.190  0.2113E+03  0.5958E+03
   0.190  0.2113E+03  0.5959E+03
   0.191  0.2112E+03  0.5959E+03
   0.191  0.2112E+03  0.5959E+03
   0.191  0.2112E+03  0.5959E+03
   0.191  0.2112E+03  0.5960E+03
   0.191  0.2112E+03  0.5960E+03
   0.191  0.2112E+03  0.5960E+03
   0.191  0.2112E+03  0.5960E+03
   0.191  0.2111E+03  0.5960E+03
   0.191  0.2111E+03  0.5961E+03
   0.191  0.2111E+03  0.5961E+03
   0.192  0.2111E+03  0.5961E+03
   0.192  0.2111E+03  0.5961E+03
   0.192  0.2111E+03  0.5961E+03
   0.192  0.2111E+03  0.5962E+03
   0.192  0.2111E+03  0.5962E+03
   0.192  0.2110E+03  0.5962E+03
   0.192  0.2110E+03  0.5962E+03
   0.192  0.2110E+03  0.5962E+03
   0.192  0.2110E+03  0.5963E+03
   0.192  0.2110E+03  0.5963E+03
   0.193  0.2110E+03  0.5963E+03
   0.193  0.2110E+03  0.5963E+03
   0.193  0.2110E+03  0.5964E+03
   0.193  0.2109E+03  0.5964E+03
   0.193  0.2109E+03  0.5964E+03
   0.193  0.2109E+03  0.5964E+03
   0.193  0.2109E+03  0.5964E+03
   0.193  0.2109E+03  0.5965E+03
   0.193  0.2109E+03  0.5965E+03
   0.193  0.2109E+03  0.5965E+03
   0.194  0.2109E+03  0.5965E+03
   0.194  0.2108E+03  0.5965E+03
   0.194  0.2108E+03  0.5966E+03
   0.194  0.2108E+03  0.5966E+03
   0.194  0.2108E+03  0.5966E+03
   0.194  0.2108E+03  0.5966E+03
   0.194  0.2108E+03  0.5966E+03
   0.194  0.2108E+03  0.5967E+03
   0.194  0.2107E+03  0.5967E+03
   0.194  0.2107E+03  0.5967E+03
   0.195  0.2107E+03  0.5967E+03
   0.195  0.2107E+03  0.5968E+03
   0.195  0.2107E+03  0.5968E+03
   0.195  0.2107E+03  0.5968E+03
   0.195  0.2107E+03  0.5968E+03
   0.195  0.2107E+03  0.5968E+03
   0.195  0.2106E+03  0.5969E+03
   0.195  0.2106E+03  0.5969E+03
   0.195  0.2106E+03  0.5969E+03
   0.195  0.2106E+03  0.5969E+03
   0.195  0.2106E+03  0.5969E+03
   0.196  0.2106E+03  0.5970E+03
   0.196  0.2106E+03  0.5970E+03
   0.196  0.2106E+03  0.5970E+03
   0.196  0.2105E+03  0.5970E+03
   0.196  0.2105E+03  0.5970E+03
   0.196  0.2105E+03  0.5971E+03
   0.196  0.2105E+03  0.5971E+03
   0.196  0.2105E+03  0.5971E+03
   0.196  0.2105E+03  0.5971E+03
   0.196  0.2105E+03  0.5972E+03
   0.197  0.2105E+03  0.5972E+03
   0.197  0.2104E+03  0.5972E+03
   0.197  0.2104E+03  0.5972E+03
   0.197  0.2104E+03  0.5972E+03
   0.197  0.2104E+03  0.5973E+03
   0.197  0.2104E+03  0.5973E+03
   0.197  0.2104E+03  0.5973E+03
   0.197  0.2104E+03  0.5973E+03
   0.197  0.2104E+03  0.5973E+03
   0.197  0.2103E+03  0.5974E+03
   0.198  0.2103E+03  0.5974E+03
   0.198  0.2103E+03  0.5974E+03
   0.198  0.2103E+03  0.5974E+03
   0.198  0.2103E+03  0.5974E+03
   0.198  0.2103E+03  0.5975E+03
   0.198  0.2103E+03  0.5975E+03
   0.198  0.2102E+03  0.5975E+03
   0.198  0.2102E+03  0.5975E+03
   0.198  0.2102E+03  0.5976E+03
   0.198  0.2102E+03  0.5976E+03
   0.199  0.2102E+03  0.5976E+03
   0.199  0.2102E+03  0.5976E+03
   0.199  0.2102E+03  0.5976E+03
   0.199  0.2102E+03  0.5977E+03
   0.199  0.2101E+03  0.5977E+03
   0.199  0.2101E+03  0.5977E+03
   0.199  0.2101E+03  0.5977E+03
   0.199  0.2101E+03  0.5977E+03
   0.199  0.2101E+03  0.5978E+03
   0.199  0.2101E+03  0.5978E+03
   0.200  0.2101E+03  0.5978E+03
   0.200  0.2101E+03  0.5978E+03
   0.200  0.2100E+03  0.5978E+03
   0.200  0.2100E+03  0.5979E+03
   0.200  0.2100E+03  0.5979E+03
   0.200  0.2100E+03  0.5979E+03
   0.200  0.2100E+03  0.5979E+03
   0.200  0.2100E+03  0.5980E+03
   0.200  0.2100E+03  0.5980E+03
   0.201  0.2100E+03  0.5980E+03
   0.201  0.2099E+03  0.5980E+03
   0.201  0.2099E+03  0.5980E+03
   0.201  0.2099E+03  0.5981E+03
   0.201  0.2099E+03  0.5981E+03
   0.201  0.2099E+03  0.5981E+03
   0.201  0.2099E+03  0.5981E+03
   0.201  0.2099E+03  0.5981E+03
   0.201  0.2098E+03  0.5982E+03
   0.201  0.2098E+03  0.5982E+03
   0.202  0.2098E+03  0.5982E+03
   0.202  0.2098E+03  0.5982E+03
   0.202  0.2098E+03  0.5982E+03
   0.202  0.2098E+03  0.5983E+03
   0.202  0.2098E+03  0.5983E+03
   0.202  0.2098E+03  0.5983E+03
   0.202  0.2097E+03  0.5983E+03
   0.202  0.2097E+03  0.5984E+03
   0.202  0.2097E+03  0.5984E+03
   0.202  0.2097E+03  0.5984E+03
   0.203  0.2097E+03  0.5984E+03
   0.203  0.2097E+03  0.5984E+03
   0.203  0.2097E+03  0.5985E+03
   0.203  0.2097E+03  0.5985E+03
   0.203  0.2096E+03  0.5985E+03
   0.203  0.2096E+03  0.5985E+03
   0.203  0.2096E+03  0.5985E+03
   0.203  0.2096E+03  0.5986E+03
   0.203  0.2096E+03  0.5986E+03
   0.203  0.2096E+03  0.5986E+03
   0.204  0.2096E+03  0.5986E+03
   0.204  0.2096E+03  0.5986E+03
   0.204  0.2095E+03  0.5987E+03
   0.204  0.2095E+03  0.5987E+03
   0.204  0.2095E+03  0.5987E+03
   0.204  0.2095E+03  0.5987E+03
   0.204  0.2095E+03  0.5987E+03
   0.204  0.2095E+03  0.5988E+03
   0.204  0.2095E+03  0.5988E+03
   0.204  0.2095E+03  0.5988E+03
   0.205  0.2094E+03  0.5988E+03
   0.205  0.2094E+03  0.5989E+03
   0.205  0.2094E+03  0.5989E+03
   0.205  0.2094E+03  0.5989E+03
   0.205  0.2094E+03  0.5989E+03
   0.205  0.2094E+03  0.5989E+03
   0.205  0.2094E+03  0.5990E+03
   0.205  0.2093E+03  0.5990E+03
   0.205  0.2093E+03  0.5990E+03
   0.205  0.2093E+03  0.5990E+03
   0.205  0.2093E+03  0.5990E+03
   0.206  0.2093E+03  0.5991E+03
   0.206  0.2093E+03  0.5991E+03
   0.206  0.2093E+03  0.5991E+03
   0.206  0.2093E+03  0.5991E+03
   0.206  0.2092E+03  0.5991E+03
   0.206  0.2092E+03  0.5992E+03
   0.206  0.2092E+03  0.5992E+03
   0.206  0.2092E+03  0.5992E+03
   0.206  0.2092E+03  0.5992E+03
   0.206  0.2092E+03  0.5993E+03
   0.207  0.2092E+03  0.5993E+03
   0.207  0.2092E+03  0.5993E+03
   0.207  0.2091E+03  0.5993E+03
   0.207  0.2091E+03  0.5993E+03
   0.207  0.2091E+03  0.5994E+03
   0.207  0.2091E+03  0.5994E+03
   0.207  0.2091E+03  0.5994E+03
   0.207  0.2091E+03  0.5994E+03
   0.207  0.2091E+03  0.5994E+03
   0.207  0.2091E+03  0.5995E+03
   0.208  0.2090E+03  0.5995E+03
   0.208  0.2090E+03  0.5995E+03
   0.208  0.2090E+03  0.5995E+03
   0.208  0.2090E+03  0.5995E+03
   0.208  0.2090E+03  0.5996E+03
   0.208  0.2090E+03  0.5996E+03
   0.208  0.2090E+03  0.5996E+03
   0.208  0.2090E+03  0.5996E+03
   0.208  0.2089E+03  0.5996E+03
   0.208  0.2089E+03  0.5997E+03
   0.209  0.2089E+03  0.5997E+03
   0.209  0.2089E+03  0.5997E+03
   0.209  0.2089E+03  0.5997E+03
   0.209  0.2089E+03  0.5998E+03
   0.209  0.2089E+03  0.5998E+03
   0.209  0.2088E+03  0.5998E+03
   0.209  0.2088E+03  0.5998E+03
   0.209  0.2088E+03  0.5998E+03
   0.209  0.2088E+03  0.5999E+03
   0.209  0.2088E+03  0.5999E+03
   0.210  0.2088E+03  0.5999E+03
   0.210  0.2088E+03  0.5999E+03
   0.210  0.2088E+03  0.5999E+03
   0.210  0.2087E+03  0.6000E+03
   0.210  0.2087E+03  0.6000E+03
   0.210  0.2087E+03  0.6000E+03
   0.210  0.2087E+03  0.6000E+03
   0.210  0.2087E+03  0.6000E+03
   0.210  0.2087E+03  0.6001E+03
   0.210  0.2087E+03  0.6001E+03
   0.211  0.2087E+03  0.6001E+03
   0.211  0.2086E+03  0.6001E+03
   0.211  0.2086E+03  0.6001E+03
   0.211  0.2086E+03  0.6002E+03
   0.211  0.2086E+03  0.6002E+03
   0.211  0.2086E+03  0.6002E+03
   0.211  0.2086E+03  0.6002E+03
   0.211  0.2086E+03  0.6003E+03
   0.211  0.2086E+03  0.6003E+03
   0.212  0.2085E+03  0.6003E+03
   0.212  0.2085E+03  0.6003E+03
   0.212  0.2085E+03  0.6003E+03
   0.212  0.2085E+03  0.6004E+03
   0.212  0.2085E+03  0.6004E+03
   0.212  0.2085E+03  0.6004E+03
   0.212  0.2085E+03  0.6004E+03
   0.212  0.2085E+03  0.6004E+03
   0.212  0.2084E+03  0.6005E+03
   0.212  0.2084E+03  0.6005E+03
   0.213  0.2084E+03  0.6005E+03
   0.213  0.2084E+03  0.6005E+03
   0.213  0.2084E+03  0.6005E+03
   0.213  0.2084E+03  0.6006E+03
   0.213  0.2084E+03  0.6006E+03
   0.213  0.2083E+03  0.6006E+03
   0.213  0.2083E+03  0.6006E+03
   0.213  0.2083E+03  0.6006E+03
   0.213  0.2083E+03  0.6007E+03
   0.213  0.2083E+03  0.6007E+03
   0.214  0.2083E+03  0.6007E+03
   0.214  0.2083E+03  0.6007E+03
   0.214  0.2083E+03  0.6008E+03
   0.214  0.2082E+03  0.6008E+03
   0.214  0.2082E+03  0.6008E+03
   0.214  0.2082E+03  0.6008E+03
   0.214  0.2082E+03  0.6008E+03
   0.214  0.2082E+03  0.6009E+03
   0.214  0.2082E+03  0.6009E+03
   0.214  0.2082E+03  0.6009E+03
   0.215  0.2082E+03  0.6009E+03
   0.215  0.2081E+03  0.6009E+03
   0.215  0.2081E+03  0.6010E+03
   0.215  0.2081E+03  0.6010E+03
   0.215  0.2081E+03  0.6010E+03
   0.215  0.2081E+03  0.6010E+03
   0.215  0.2081E+03  0.6010E+03
   0.215  0.2081E+03  0.6011E+03
   0.215  0.2081E+03  0.6011E+03
   0.215  0.2080E+03  0.6011E+03
   0.216  0.2080E+03  0.6011E+03
   0.216  0.2080E+03  0.6011E+03
   0.216  0.2080E+03  0.6012E+03
   0.216  0.2080E+03  0.6012E+03
   0.216  0.2080E+03  0.6012E+03
   0.216  0.2080E+03  0.6012E+03
   0.216  0.2079E+03  0.6013E+03
   0.216  0.2079E+03  0.6013E+03
   0.216  0.2079E+03  0.6013E+03
   0.216  0.2079E+03  0.6013E+03
   0.216  0.2079E+03  0.6013E+03
   0.217  0.2079E+03  0.6014E+03
   0.217  0.2079E+03  0.6014E+03
   0.217  0.2079E+03  0.6014E+03
   0.217  0.2078E+03  0.6014E+03
   0.217  0.2078E+03  0.6014E+03
   0.217  0.2078E+03  0.6015E+03
   0.217  0.2078E+03  0.6015E+03
   0.217  0.2078E+03  0.6015E+03
   0.217  0.2078E+03  0.6015E+03
   0.217  0.2078E+03  0.6015E+03
   0.218  0.2078E+03  0.6016E+03
   0.218  0.2077E+03  0.6016E+03
   0.218  0.2077E+03  0.6016E+03
   0.218  0.2077E+03  0.6016E+03
   0.218  0.2077E+03  0.6016E+03
   0.218  0.2077E+03  0.6017E+03
   0.218  0.2077E+03  0.6017E+03
   0.218  0.2077E+03  0.6017E+03
   0.218  0.2077E+03  0.6017E+03
   0.218  0.2076E+03  0.6018E+03
   0.219  0.2076E+03  0.6018E+03
   0.219  0.2076E+03  0.6018E+03
   0.219  0.2076E+03  0.6018E+03
   0.219  0.2076E+03  0.6018E+03
   0.219  0.2076E+03  0.6019E+03
   0.219  0.2076E+03  0.6019E+03
   0.219  0.2076E+03  0.6019E+03
   0.219  0.2075E+03  0.6019E+03
   0.219  0.2075E+03  0.6019E+03
   0.219  0.2075E+03  0.6020E+03
   0.220  0.2075E+03  0.6020E+03
   0.220  0.2075E+03  0.6020E+03
   0.220  0.2075E+03  0.6020E+03
   0.220  0.2075E+03  0.6020E+03
   0.220  0.2074E+03  0.6021E+03
   0.220  0.2074E+03  0.6021E+03
   0.220  0.2074E+03  0.6021E+03
   0.220  0.2074E+03  0.6021E+03
   0.220  0.2074E+03  0.6021E+03
   0.220  0.2074E+03  0.6022E+03
   0.221  0.2074E+03  0.6022E+03
   0.221  0.2074E+03  0.6022E+03
   0.221  0.2073E+03  0.6022E+03
   0.221  0.2073E+03  0.6022E+03
   0.221  0.2073E+03  0.6023E+03
   0.221  0.2073E+03  0.6023E+03
   0.221  0.2073E+03  0.6023E+03
   0.221  0.2073E+03  0.6023E+03
   0.221  0.2073E+03  0.6024E+03
   0.221  0.2073E+03  0.6024E+03
   0.222  0.2072E+03  0.6024E+03
   0.222  0.2072E+03  0.6024E+03
   0.222  0.2072E+03  0.6024E+03
   0.222  0.2072E+03  0.6025E+03
   0.222  0.2072E+03  0.6025E+03
   0.222  0.2072E+03  0.6025E+03
   0.222  0.2072E+03  0.6025E+03
   0.222  0.2072E+03  0.6025E+03
   0.222  0.2071E+03  0.6026E+03
   0.223  0.2071E+03  0.6026E+03
   0.223  0.2071E+03  0.6026E+03
   0.223  0.2071E+03  0.6026E+03
   0.223  0.2071E+03  0.6026E+03
   0.223  0.2071E+03  0.6027E+03
   0.223  0.2071E+03  0.6027E+03
   0.223  0.2070E+03  0.6027E+03
   0.223  0.2070E+03  0.6027E+03
   0.223  0.2070E+03  0.6027E+03
   0.223  0.2070E+03  0.6028E+03
   0.224  0.2070E+03  0.6028E+03
   0.224  0.2070E+03  0.6028E+03
   0.224  0.2070E+03  0.6028E+03
   0.224  0.2070E+03  0.6029E+03
   0.224  0.2069E+03  0.6029E+03
   0.224  0.2069E+03  0.6029E+03
   0.224  0.2069E+03  0.6029E+03
   0.224  0.2069E+03  0.6029E+03
   0.224  0.2069E+03  0.6030E+03
   0.224  0.2069E+03  0.6030E+03
   0.225  0.2069E+03  0.6030E+03
   0.225  0.2069E+03  0.6030E+03
   0.225  0.2068E+03  0.6030E+03
   0.225  0.2068E+03  0.6031E+03
   0.225  0.2068E+03  0.6031E+03
   0.225  0.2068E+03  0.6031E+03
   0.225  0.2068E+03  0.6031E+03
   0.225  0.2068E+03  0.6031E+03
   0.225  0.2068E+03  0.6032E+03
   0.225  0.2068E+03  0.6032E+03
   0.226  0.2067E+03  0.6032E+03
   0.226  0.2067E+03  0.6032E+03
   0.226  0.2067E+03  0.6032E+03
   0.226  0.2067E+03  0.6033E+03
   0.226  0.2067E+03  0.6033E+03
   0.226  0.2067E+03  0.6033E+03
   0.226  0.2067E+03  0.6033E+03
   0.226  0.2066E+03  0.6033E+03
   0.226  0.2066E+03  0.6034E+03
   0.226  0.2066E+03  0.6034E+03
   0.227  0.2066E+03  0.6034E+03
   0.227  0.2066E+03  0.6034E+03
   0.227  0.2066E+03  0.6035E+03
   0.227  0.2066E+03  0.6035E+03
   0.227  0.2066E+03  0.6035E+03
   0.227  0.2065E+03  0.6035E+03
   0.227  0.2065E+03  0.6035E+03
   0.227  0.2065E+03  0.6036E+03
   0.227  0.2065E+03  0.6036E+03
   0.227  0.2065E+03  0.6036E+03
   0.227  0.2065E+03  0.6036E+03
   0.228  0.2065E+03  0.6036E+03
   0.228  0.2065E+03  0.6037E+03
   0.228  0.2064E+03  0.6037E+03
   0.228  0.2064E+03  0.6037E+03
   0.228  0.2064E+03  0.6037E+03
   0.228  0.2064E+03  0.6037E+03
   0.228  0.2064E+03  0.6038E+03
   0.228  0.2064E+03  0.6038E+03
   0.228  0.2064E+03  0.6038E+03
   0.228  0.2064E+03  0.6038E+03
   0.229  0.2063E+03  0.6038E+03
   0.229  0.2063E+03  0.6039E+03
   0.229  0.2063E+03  0.6039E+03
   0.229  0.2063E+03  0.6039E+03
   0.229  0.2063E+03  0.6039E+03
   0.229  0.2063E+03  0.6039E+03
   0.229  0.2063E+03  0.6040E+03
   0.229  0.2062E+03  0.6040E+03
   0.229  0.2062E+03  0.6040E+03
   0.229  0.2062E+03  0.6040E+03
   0.230  0.2062E+03  0.6040E+03
   0.230  0.2062E+03  0.6041E+03
   0.230  0.2062E+03  0.6041E+03
   0.230  0.2062E+03  0.6041E+03
   0.230  0.2062E+03  0.6041E+03
   0.230  0.2061E+03  0.6042E+03
   0.230  0.2061E+03  0.6042E+03
   0.230  0.2061E+03  0.6042E+03
   0.230  0.2061E+03  0.6042E+03
   0.230  0.2061E+03  0.6042E+03
   0.231  0.2061E+03  0.6043E+03
   0.231  0.2061E+03  0.6043E+03
   0.231  0.2061E+03  0.6043E+03
   0.231  0.2060E+03  0.6043E+03
   0.231  0.2060E+03  0.6043E+03
   0.231  0.2060E+03  0.6044E+03
   0.231  0.2060E+03  0.6044E+03
   0.231  0.2060E+03  0.6044E+03
   0.231  0.2060E+03  0.6044E+03
   0.231  0.2060E+03  0.6044E+03
   0.232  0.2060E+03  0.6045E+03
   0.232  0.2059E+03  0.6045E+03
   0.232  0.2059E+03  0.6045E+03
   0.232  0.2059E+03  0.6045E+03
   0.232  0.2059E+03  0.6045E+03
   0.232  0.2059E+03  0.6046E+03
   0.232  0.2059E+03  0.6046E+03
   0.232  0.2059E+03  0.6046E+03
   0.232  0.2058E+03  0.6046E+03
   0.232  0.2058E+03  0.6046E+03
   0.233  0.2058E+03  0.6047E+03
   0.233  0.2058E+03  0.6047E+03
   0.233  0.2058E+03  0.6047E+03
   0.233  0.2058E+03  0.6047E+03
   0.233  0.2058E+03  0.6047E+03
   0.233  0.2058E+03  0.6048E+03
   0.233  0.2057E+03  0.6048E+03
   0.233  0.2057E+03  0.6048E+03
   0.233  0.2057E+03  0.6048E+03
   0.234  0.2057E+03  0.6049E+03
   0.234  0.2057E+03  0.6049E+03
   0.234  0.2057E+03  0.6049E+03
   0.234  0.2057E+03  0.6049E+03
   0.234  0.2057E+03  0.6049E+03
   0.234  0.2056E+03  0.6050E+03
   0.234  0.2056E+03  0.6050E+03
   0.234  0.2056E+03  0.6050E+03
   0.234  0.2056E+03  0.6050E+03
   0.234  0.2056E+03  0.6050E+03
   0.235  0.2056E+03  0.6051E+03
   0.235  0.2056E+03  0.6051E+03
   0.235  0.2055E+03  0.6051E+03
   0.235  0.2055E+03  0.6051E+03
   0.235  0.2055E+03  0.6051E+03
   0.235  0.2055E+03  0.6052E+03
   0.235  0.2055E+03  0.6052E+03
   0.235  0.2055E+03  0.6052E+03
   0.235  0.2055E+03  0.6052E+03
   0.235  0.2055E+03  0.6052E+03
   0.236  0.2054E+03  0.6053E+03
   0.236  0.2054E+03  0.6053E+03
   0.236  0.2054E+03  0.6053E+03
   0.236  0.2054E+03  0.6053E+03
   0.236  0.2054E+03  0.6053E+03
   0.236  0.2054E+03  0.6054E+03
   0.236  0.2054E+03  0.6054E+03
   0.236  0.2054E+03  0.6054E+03
   0.236  0.2053E+03  0.6054E+03
   0.236  0.2053E+03  0.6054E+03
   0.237  0.2053E+03  0.6055E+03
   0.237  0.2053E+03  0.6055E+03
   0.237  0.2053E+03  0.6055E+03
   0.237  0.2053E+03  0.6055E+03
   0.237  0.2053E+03  0.6056E+03
   0.237  0.2052E+03  0.6056E+03
   0.237  0.2052E+03  0.6056E+03
   0.237  0.2052E+03  0.6056E+03
   0.237  0.2052E+03  0.6056E+03
   0.237  0.2052E+03  0.6057E+03
   0.238  0.2052E+03  0.6057E+03
   0.238  0.2052E+03  0.6057E+03
   0.238  0.2052E+03  0.6057E+03
   0.238  0.2051E+03  0.6057E+03
   0.238  0.2051E+03  0.6058E+03
   0.238  0.2051E+03  0.6058E+03
   0.238  0.2051E+03  0.6058E+03
   0.238  0.2051E+03  0.6058E+03
   0.238  0.2051E+03  0.6058E+03
   0.238  0.2051E+03  0.6059E+03
   0.238  0.2051E+03  0.6059E+03
   0.239  0.2050E+03  0.6059E+03
   0.239  0.2050E+03  0.6059E+03
   0.239  0.2050E+03  0.6059E+03
   0.239  0.2050E+03  0.6060E+03
   0.239  0.2050E+03  0.6060E+03
   0.239  0.2050E+03  0.6060E+03
   0.239  0.2050E+03  0.6060E+03
   0.239  0.2049E+03  0.6060E+03
   0.239  0.2049E+03  0.6061E+03
   0.239  0.2049E+03  0.6061E+03
   0.240  0.2049E+03  0.6061E+03
   0.240  0.2049E+03  0.6061E+03
   0.240  0.2049E+03  0.6061E+03
   0.240  0.2049E+03  0.6062E+03
   0.240  0.2049E+03  0.6062E+03
   0.240  0.2048E+03  0.6062E+03
   0.240  0.2048E+03  0.6062E+03
   0.240  0.2048E+03  0.6062E+03
   0.240  0.2048E+03  0.6063E+03
   0.240  0.2048E+03  0.6063E+03
   0.241  0.2048E+03  0.6063E+03
   0.241  0.2048E+03  0.6063E+03
   0.241  0.2048E+03  0.6063E+03
   0.241  0.2047E+03  0.6064E+03
   0.241  0.2047E+03  0.6064E+03
   0.241  0.2047E+03  0.6064E+03
   0.241  0.2047E+03  0.6064E+03
   0.241  0.2047E+03  0.6065E+03
   0.241  0.2047E+03  0.6065E+03
   0.241  0.2047E+03  0.6065E+03
   0.242  0.2046E+03  0.6065E+03
   0.242  0.2046E+03  0.6065E+03
   0.242  0.2046E+03  0.6066E+03
   0.242  0.2046E+03  0.6066E+03
   0.242  0.2046E+03  0.6066E+03
   0.242  0.2046E+03  0.6066E+03
   0.242  0.2046E+03  0.6066E+03
   0.242  0.2046E+03  0.6067E+03
   0.242  0.2045E+03  0.6067E+03
   0.242  0.2045E+03  0.6067E+03
   0.243  0.2045E+03  0.6067E+03
   0.243  0.2045E+03  0.6067E+03
   0.243  0.2045E+03  0.6068E+03
   0.243  0.2045E+03  0.6068E+03
   0.243  0.2045E+03  0.6068E+03
   0.243  0.2044E+03  0.6068E+03
   0.243  0.2044E+03  0.6068E+03
   0.243  0.2044E+03  0.6069E+03
   0.243  0.2044E+03  0.6069E+03
   0.243  0.2044E+03  0.6069E+03
   0.244  0.2044E+03  0.6069E+03
   0.244  0.2044E+03  0.6069E+03
   0.244  0.2044E+03  0.6070E+03
   0.244  0.2043E+03  0.6070E+03
   0.244  0.2043E+03  0.6070E+03
   0.244  0.2043E+03  0.6070E+03
   0.244  0.2043E+03  0.6070E+03
   0.244  0.2043E+03  0.6071E+03
   0.244  0.2043E+03  0.6071E+03
   0.245  0.2043E+03  0.6071E+03
   0.245  0.2043E+03  0.6071E+03
   0.245  0.2042E+03  0.6071E+03
   0.245  0.2042E+03  0.6072E+03
   0.245  0.2042E+03  0.6072E+03
   0.245  0.2042E+03  0.6072E+03
   0.245  0.2042E+03  0.6072E+03
   0.245  0.2042E+03  0.6072E+03
   0.245  0.2042E+03  0.6073E+03
   0.245  0.2041E+03  0.6073E+03
   0.246  0.2041E+03  0.6073E+03
   0.246  0.2041E+03  0.6073E+03
   0.246  0.2041E+03  0.6074E+03
   0.246  0.2041E+03  0.6074E+03
   0.246  0.2041E+03  0.6074E+03
   0.246  0.2041E+03  0.6074E+03
   0.246  0.2041E+03  0.6074E+03
   0.246  0.2040E+03  0.6075E+03
   0.246  0.2040E+03  0.6075E+03
   0.246  0.2040E+03  0.6075E+03
   0.247  0.2040E+03  0.6075E+03
   0.247  0.2040E+03  0.6075E+03
   0.247  0.2040E+03  0.6076E+03
   0.247  0.2040E+03  0.6076E+03
   0.247  0.2039E+03  0.6076E+03
   0.247  0.2039E+03  0.6076E+03
   0.247  0.2039E+03  0.6076E+03
   0.247  0.2039E+03  0.6077E+03
   0.247  0.2039E+03  0.6077E+03
   0.247  0.2039E+03  0.6077E+03
   0.248  0.2039E+03  0.6077E+03
   0.248  0.2039E+03  0.6077E+03
   0.248  0.2038E+03  0.6078E+03
   0.248  0.2038E+03  0.6078E+03
   0.248  0.2038E+03  0.6078E+03
   0.248  0.2038E+03  0.6078E+03
   0.248  0.2038E+03  0.6078E+03
   0.248  0.2038E+03  0.6079E+03
   0.248  0.2038E+03  0.6079E+03
   0.248  0.2037E+03  0.6079E+03
   0.249  0.2037E+03  0.6079E+03
   0.249  0.2037E+03  0.6079E+03
   0.249  0.2037E+03  0.6080E+03
   0.249  0.2037E+03  0.6080E+03
   0.249  0.2037E+03  0.6080E+03
   0.249  0.2037E+03  0.6080E+03
   0.249  0.2037E+03  0.6080E+03
   0.249  0.2036E+03  0.6081E+03
   0.249  0.2036E+03  0.6081E+03
   0.249  0.2036E+03  0.6081E+03
   0.249  0.2036E+03  0.6081E+03
   0.250  0.2036E+03  0.6081E+03
   0.250  0.2036E+03  0.6082E+03
   0.250  0.2036E+03  0.6082E+03
   0.250  0.2036E+03  0.6082E+03
   0.250  0.2035E+03  0.6082E+03
   0.250  0.2035E+03  0.6082E+03
   0.250  0.2035E+03  0.6083E+03
   0.250  0.2035E+03  0.6083E+03
   0.250  0.2035E+03  0.6083E+03
   0.250  0.2035E+03  0.6083E+03
   0.251  0.2035E+03  0.6084E+03
   0.251  0.2034E+03  0.6084E+03
   0.251  0.2034E+03  0.6084E+03
   0.251  0.2034E+03  0.6084E+03
   0.251  0.2034E+03  0.6084E+03
   0.251  0.2034E+03  0.6085E+03
   0.251  0.2034E+03  0.6085E+03
   0.251  0.2034E+03  0.6085E+03
   0.251  0.2034E+03  0.6085E+03
   0.251  0.2033E+03  0.6085E+03
   0.252  0.2033E+03  0.6086E+03
   0.252  0.2033E+03  0.6086E+03
   0.252  0.2033E+03  0.6086E+03
   0.252  0.2033E+03  0.6086E+03
   0.252  0.2033E+03  0.6086E+03
   0.252  0.2033E+03  0.6087E+03
   0.252  0.2032E+03  0.6087E+03
   0.252  0.2032E+03  0.6087E+03
   0.252  0.2032E+03  0.6087E+03
   0.252  0.2032E+03  0.6087E+03
   0.253  0.2032E+03  0.6088E+03
   0.253  0.2032E+03  0.6088E+03
   0.253  0.2032E+03  0.6088E+03
   0.253  0.2032E+03  0.6088E+03
   0.253  0.2031E+03  0.6088E+03
   0.253  0.2031E+03  0.6089E+03
   0.253  0.2031E+03  0.6089E+03
   0.253  0.2031E+03  0.6089E+03
   0.253  0.2031E+03  0.6089E+03
   0.253  0.2031E+03  0.6089E+03
   0.254  0.2031E+03  0.6090E+03
   0.254  0.2030E+03  0.6090E+03
   0.254  0.2030E+03  0.6090E+03
   0.254  0.2030E+03  0.6090E+03
   0.254  0.2030E+03  0.6090E+03
   0.254  0.2030E+03  0.6091E+03
   0.254  0.2030E+03  0.6091E+03
   0.254  0.2030E+03  0.6091E+03
   0.254  0.2030E+03  0.6091E+03
   0.255  0.2029E+03  0.6091E+03
   0.255  0.2029E+03  0.6092E+03
   0.255  0.2029E+03  0.6092E+03
   0.255  0.2029E+03  0.6092E+03
   0.255  0.2029E+03  0.6092E+03
   0.255  0.2029E+03  0.6092E+03
   0.255  0.2029E+03  0.6093E+03
   0.255  0.2028E+03  0.6093E+03
   0.255  0.2028E+03  0.6093E+03
   0.255  0.2028E+03  0.6093E+03
   0.256  0.2028E+03  0.6093E+03
   0.256  0.2028E+03  0.6094E+03
   0.256  0.2028E+03  0.6094E+03
   0.256  0.2028E+03  0.6094E+03
   0.256  0.2027E+03  0.6094E+03
   0.256  0.2027E+03  0.6094E+03
   0.256  0.2027E+03  0.6095E+03
   0.256  0.2027E+03  0.6095E+03
   0.256  0.2027E+03  0.6095E+03
   0.256  0.2027E+03  0.6095E+03
   0.257  0.2027E+03  0.6095E+03
   0.257  0.2027E+03  0.6096E+03
   0.257  0.2026E+03  0.6096E+03
   0.257  0.2026E+03  0.6096E+03
   0.257  0.2026E+03  0.6096E+03
   0.257  0.2026E+03  0.6096E+03
   0.257  0.2026E+03  0.6097E+03
   0.257  0.2026E+03  0.6097E+03
   0.257  0.2026E+03  0.6097E+03
   0.257  0.2025E+03  0.6097E+03
   0.258  0.2025E+03  0.6098E+03
   0.258  0.2025E+03  0.6098E+03
   0.258  0.2025E+03  0.6098E+03
   0.258  0.2025E+03  0.6098E+03
   0.258  0.2025E+03  0.6098E+03
   0.258  0.2025E+03  0.6099E+03
   0.258  0.2025E+03  0.6099E+03
   0.258  0.2024E+03  0.6099E+03
   0.258  0.2024E+03  0.6099E+03
   0.258  0.2024E+03  0.6099E+03
   0.259  0.2024E+03  0.6100E+03
   0.259  0.2024E+03  0.6100E+03
   0.259  0.2024E+03  0.6100E+03
   0.259  0.2024E+03  0.6100E+03
   0.259  0.2023E+03  0.6100E+03
   0.259  0.2023E+03  0.6101E+03
   0.259  0.2023E+03  0.6101E+03
   0.259  0.2023E+03  0.6101E+03
   0.259  0.2023E+03  0.6101E+03
   0.259  0.2023E+03  0.6101E+03
   0.259  0.2023E+03  0.6102E+03
   0.260  0.2023E+03  0.6102E+03
   0.260  0.2022E+03  0.6102E+03
   0.260  0.2022E+03  0.6102E+03
   0.260  0.2022E+03  0.6102E+03
   0.260  0.2022E+03  0.6103E+03
   0.260  0.2022E+03  0.6103E+03
   0.260  0.2022E+03  0.6103E+03
   0.260  0.2022E+03  0.6103E+03
   0.260  0.2021E+03  0.6103E+03
   0.260  0.2021E+03  0.6104E+03
   0.261  0.2021E+03  0.6104E+03
   0.261  0.2021E+03  0.6104E+03
   0.261  0.2021E+03  0.6104E+03
   0.261  0.2021E+03  0.6104E+03
   0.261  0.2021E+03  0.6105E+03
   0.261  0.2020E+03  0.6105E+03
   0.261  0.2020E+03  0.6105E+03
   0.261  0.2020E+03  0.6105E+03
   0.261  0.2020E+03  0.6105E+03
   0.261  0.2020E+03  0.6106E+03
   0.262  0.2020E+03  0.6106E+03
   0.262  0.2020E+03  0.6106E+03
   0.262  0.2020E+03  0.6106E+03
   0.262  0.2019E+03  0.6106E+03
   0.262  0.2019E+03  0.6107E+03
   0.262  0.2019E+03  0.6107E+03
   0.262  0.2019E+03  0.6107E+03
   0.262  0.2019E+03  0.6107E+03
   0.262  0.2019E+03  0.6107E+03
   0.262  0.2019E+03  0.6108E+03
   0.263  0.2018E+03  0.6108E+03
   0.263  0.2018E+03  0.6108E+03
   0.263  0.2018E+03  0.6108E+03
   0.263  0.2018E+03  0.6108E+03
   0.263  0.2018E+03  0.6109E+03
   0.263  0.2018E+03  0.6109E+03
   0.263  0.2018E+03  0.6109E+03
   0.263  0.2017E+03  0.6109E+03
   0.263  0.2017E+03  0.6109E+03
   0.263  0.2017E+03  0.6110E+03
   0.264  0.2017E+03  0.6110E+03
   0.264  0.2017E+03  0.6110E+03
   0.264  0.2017E+03  0.6110E+03
   0.264  0.2017E+03  0.6110E+03
   0.264  0.2017E+03  0.6111E+03
   0.264  0.2016E+03  0.6111E+03
   0.264  0.2016E+03  0.6111E+03
   0.264  0.2016E+03  0.6111E+03
   0.264  0.2016E+03  0.6111E+03
   0.264  0.2016E+03  0.6112E+03
   0.265  0.2016E+03  0.6112E+03
   0.265  0.2016E+03  0.6112E+03
   0.265  0.2015E+03  0.6112E+03
   0.265  0.2015E+03  0.6112E+03
   0.265  0.2015E+03  0.6113E+03
   0.265  0.2015E+03  0.6113E+03
   0.265  0.2015E+03  0.6113E+03
   0.265  0.2015E+03  0.6113E+03
   0.265  0.2015E+03  0.6113E+03
   0.266  0.2014E+03  0.6114E+03
   0.266  0.2014E+03  0.6114E+03
   0.266  0.2014E+03  0.6114E+03
   0.266  0.2014E+03  0.6114E+03
   0.266  0.2014E+03  0.6114E+03
   0.266  0.2014E+03  0.6115E+03
   0.266  0.2014E+03  0.6115E+03
   0.266  0.2014E+03  0.6115E+03
   0.266  0.2013E+03  0.6115E+03
   0.266  0.2013E+03  0.6115E+03
   0.267  0.2013E+03  0.6116E+03
   0.267  0.2013E+03  0.6116E+03
   0.267  0.2013E+03  0.6116E+03
   0.267  0.2013E+03  0.6116E+03
   0.267  0.2013E+03  0.6116E+03
   0.267  0.2012E+03  0.6117E+03
   0.267  0.2012E+03  0.6117E+03
   0.267  0.2012E+03  0.6117E+03
   0.267  0.2012E+03  0.6117E+03
   0.267  0.2012E+03  0.6117E+03
   0.268  0.2012E+03  0.6118E+03
   0.268  0.2012E+03  0.6118E+03
   0.268  0.2011E+03  0.6118E+03
   0.268  0.2011E+03  0.6118E+03
   0.268  0.2011E+03  0.6118E+03
   0.268  0.2011E+03  0.6119E+03
   0.268  0.2011E+03  0.6119E+03
   0.268  0.2011E+03  0.6119E+03
   0.268  0.2011E+03  0.6119E+03
   0.268  0.2010E+03  0.6120E+03
   0.269  0.2010E+03  0.6120E+03
   0.269  0.2010E+03  0.6120E+03
   0.269  0.2010E+03  0.6120E+03
   0.269  0.2010E+03  0.6120E+03
   0.269  0.2010E+03  0.6121E+03
   0.269  0.2010E+03  0.6121E+03
   0.269  0.2010E+03  0.6121E+03
   0.269  0.2009E+03  0.6121E+03
   0.269  0.2009E+03  0.6121E+03
   0.269  0.2009E+03  0.6122E+03
   0.270  0.2009E+03  0.6122E+03
   0.270  0.2009E+03  0.6122E+03
   0.270  0.2009E+03  0.6122E+03
   0.270  0.2009E+03  0.6122E+03
   0.270  0.2008E+03  0.6123E+03
   0.270  0.2008E+03  0.6123E+03
   0.270  0.2008E+03  0.6123E+03
   0.270  0.2008E+03  0.6123E+03
   0.270  0.2008E+03  0.6123E+03
   0.270  0.2008E+03  0.6124E+03
   0.270  0.2008E+03  0.6124E+03
   0.271  0.2007E+03  0.6124E+03
   0.271  0.2007E+03  0.6124E+03
   0.271  0.2007E+03  0.6124E+03
   0.271  0.2007E+03  0.6125E+03
   0.271  0.2007E+03  0.6125E+03
   0.271  0.2007E+03  0.6125E+03
   0.271  0.2007E+03  0.6125E+03
   0.271  0.2006E+03  0.6125E+03
   0.271  0.2006E+03  0.6126E+03
   0.271  0.2006E+03  0.6126E+03
   0.272  0.2006E+03  0.6126E+03
   0.272  0.2006E+03  0.6126E+03
   0.272  0.2006E+03  0.6126E+03
   0.272  0.2006E+03  0.6127E+03
   0.272  0.2006E+03  0.6127E+03
   0.272  0.2005E+03  0.6127E+03
   0.272  0.2005E+03  0.6127E+03
   0.272  0.2005E+03  0.6127E+03
   0.272  0.2005E+03  0.6128E+03
   0.272  0.2005E+03  0.6128E+03
   0.273  0.2005E+03  0.6128E+03
   0.273  0.2005E+03  0.6128E+03
   0.273  0.2004E+03  0.6128E+03
   0.273  0.2004E+03  0.6129E+03
   0.273  0.2004E+03  0.6129E+03
   0.273  0.2004E+03  0.6129E+03
   0.273  0.2004E+03  0.6129E+03
   0.273  0.2004E+03  0.6129E+03
   0.273  0.2004E+03  0.6130E+03
   0.273  0.2003E+03  0.6130E+03
   0.274  0.2003E+03  0.6130E+03
   0.274  0.2003E+03  0.6130E+03
   0.274  0.2003E+03  0.6130E+03
   0.274  0.2003E+03  0.6131E+03
   0.274  0.2003E+03  0.6131E+03
   0.274  0.2003E+03  0.6131E+03
   0.274  0.2002E+03  0.6131E+03
   0.274  0.2002E+03  0.6131E+03
   0.274  0.2002E+03  0.6132E+03
   0.274  0.2002E+03  0.6132E+03
   0.275  0.2002E+03  0.6132E+03
   0.275  0.2002E+03  0.6132E+03
   0.275  0.2002E+03  0.6132E+03
   0.275  0.2001E+03  0.6133E+03
   0.275  0.2001E+03  0.6133E+03
   0.275  0.2001E+03  0.6133E+03
   0.275  0.2001E+03  0.6133E+03
   0.275  0.2001E+03  0.6133E+03
   0.275  0.2001E+03  0.6134E+03
   0.275  0.2001E+03  0.6134E+03
   0.276  0.2000E+03  0.6134E+03
   0.276  0.2000E+03  0.6134E+03
   0.276  0.2000E+03  0.6134E+03
   0.276  0.2000E+03  0.6135E+03
   0.276  0.2000E+03  0.6135E+03
   0.276  0.2000E+03  0.6135E+03
   0.276  0.2000E+03  0.6135E+03
   0.276  0.2000E+03  0.6135E+03
   0.276  0.1999E+03  0.6136E+03
   0.277  0.1999E+03  0.6136E+03
   0.277  0.1999E+03  0.6136E+03
   0.277  0.1999E+03  0.6136E+03
   0.277  0.1999E+03  0.6136E+03
   0.277  0.1999E+03  0.6137E+03
   0.277  0.1999E+03  0.6137E+03
   0.277  0.1998E+03  0.6137E+03
   0.277  0.1998E+03  0.6137E+03
   0.277  0.1998E+03  0.6137E+03
   0.277  0.1998E+03  0.6138E+03
   0.278  0.1998E+03  0.6138E+03
   0.278  0.1998E+03  0.6138E+03
   0.278  0.1998E+03  0.6138E+03
   0.278  0.1997E+03  0.6138E+03
   0.278  0.1997E+03  0.6139E+03
   0.278  0.1997E+03  0.6139E+03
   0.278  0.1997E+03  0.6139E+03
   0.278  0.1997E+03  0.6139E+03
   0.278  0.1997E+03  0.6139E+03
   0.278  0.1997E+03  0.6140E+03
   0.279  0.1996E+03  0.6140E+03
   0.279  0.1996E+03  0.6140E+03
   0.279  0.1996E+03  0.6140E+03
   0.279  0.1996E+03  0.6140E+03
   0.279  0.1996E+03  0.6141E+03
   0.279  0.1996E+03  0.6141E+03
   0.279  0.1996E+03  0.6141E+03
   0.279  0.1995E+03  0.6141E+03
   0.279  0.1995E+03  0.6141E+03
   0.279  0.1995E+03  0.6142E+03
   0.280  0.1995E+03  0.6142E+03
   0.280  0.1995E+03  0.6142E+03
   0.280  0.1995E+03  0.6142E+03
   0.280  0.1995E+03  0.6142E+03
   0.280  0.1994E+03  0.6143E+03
   0.280  0.1994E+03  0.6143E+03
   0.280  0.1994E+03  0.6143E+03
   0.280  0.1994E+03  0.6143E+03
   0.280  0.1994E+03  0.6143E+03
   0.280  0.1994E+03  0.6144E+03
   0.281  0.1994E+03  0.6144E+03
   0.281  0.1993E+03  0.6144E+03
   0.281  0.1993E+03  0.6144E+03
   0.281  0.1993E+03  0.6144E+03
   0.281  0.1993E+03  0.6145E+03
   0.281  0.1993E+03  0.6145E+03
   0.281  0.1993E+03  0.6145E+03
   0.281  0.1993E+03  0.6145E+03
   0.281  0.1992E+03  0.6145E+03
   0.281  0.1992E+03  0.6146E+03
   0.281  0.1992E+03  0.6146E+03
   0.282  0.1992E+03  0.6146E+03
   0.282  0.1992E+03  0.6146E+03
   0.282  0.1992E+03  0.6146E+03
   0.282  0.1992E+03  0.6147E+03
   0.282  0.1991E+03  0.6147E+03
   0.282  0.1991E+03  0.6147E+03
   0.282  0.1991E+03  0.6147E+03
   0.282  0.1991E+03  0.6147E+03
   0.282  0.1991E+03  0.6148E+03
   0.282  0.1991E+03  0.6148E+03
   0.283  0.1991E+03  0.6148E+03
   0.283  0.1990E+03  0.6148E+03
   0.283  0.1990E+03  0.6148E+03
   0.283  0.1990E+03  0.6149E+03
   0.283  0.1990E+03  0.6149E+03
   0.283  0.1990E+03  0.6149E+03
   0.283  0.1990E+03  0.6149E+03
   0.283  0.1990E+03  0.6149E+03
   0.283  0.1989E+03  0.6150E+03
   0.283  0.1989E+03  0.6150E+03
   0.284  0.1989E+03  0.6150E+03
   0.284  0.1989E+03  0.6150E+03
   0.284  0.1989E+03  0.6150E+03
   0.284  0.1989E+03  0.6150E+03
   0.284  0.1989E+03  0.6151E+03
   0.284  0.1988E+03  0.6151E+03
   0.284  0.1988E+03  0.6151E+03
   0.284  0.1988E+03  0.6151E+03
   0.284  0.1988E+03  0.6151E+03
   0.284  0.1988E+03  0.6152E+03
   0.285  0.1988E+03  0.6152E+03
   0.285  0.1988E+03  0.6152E+03
   0.285  0.1987E+03  0.6152E+03
   0.285  0.1987E+03  0.6152E+03
   0.285  0.1987E+03  0.6153E+03
   0.285  0.1987E+03  0.6153E+03
   0.285  0.1987E+03  0.6153E+03
   0.285  0.1987E+03  0.6153E+03
   0.285  0.1987E+03  0.6153E+03
   0.285  0.1986E+03  0.6154E+03
   0.286  0.1986E+03  0.6154E+03
   0.286  0.1986E+03  0.6154E+03
   0.286  0.1986E+03  0.6154E+03
   0.286  0.1986E+03  0.6154E+03
   0.286  0.1986E+03  0.6155E+03
   0.286  0.1986E+03  0.6155E+03
   0.286  0.1985E+03  0.6155E+03
   0.286  0.1985E+03  0.6155E+03
   0.286  0.1985E+03  0.6155E+03
   0.286  0.1985E+03  0.6156E+03
   0.287  0.1985E+03  0.6156E+03
   0.287  0.1985E+03  0.6156E+03
   0.287  0.1985E+03  0.6156E+03
   0.287  0.1984E+03  0.6156E+03
   0.287  0.1984E+03  0.6157E+03
   0.287  0.1984E+03  0.6157E+03
   0.287  0.1984E+03  0.6157E+03
   0.287  0.1984E+03  0.6157E+03
   0.287  0.1984E+03  0.6157E+03
   0.288  0.1984E+03  0.6158E+03
   0.288  0.1983E+03  0.6158E+03
   0.288  0.1983E+03  0.6158E+03
   0.288  0.1983E+03  0.6158E+03
   0.288  0.1983E+03  0.6158E+03
   0.288  0.1983E+03  0.6159E+03
   0.288  0.1983E+03  0.6159E+03
   0.288  0.1983E+03  0.6159E+03
   0.288  0.1982E+03  0.6159E+03
   0.288  0.1982E+03  0.6159E+03
   0.289  0.1982E+03  0.6160E+03
   0.289  0.1982E+03  0.6160E+03
   0.289  0.1982E+03  0.6160E+03
   0.289  0.1982E+03  0.6160E+03
   0.289  0.1982E+03  0.6160E+03
   0.289  0.1981E+03  0.6161E+03
   0.289  0.1981E+03  0.6161E+03
   0.289  0.1981E+03  0.6161E+03
   0.289  0.1981E+03  0.6161E+03
   0.289  0.1981E+03  0.6161E+03
   0.290  0.1981E+03  0.6162E+03
   0.290  0.1981E+03  0.6162E+03
   0.290  0.1980E+03  0.6162E+03
   0.290  0.1980E+03  0.6162E+03
   0.290  0.1980E+03  0.6162E+03
   0.290  0.1980E+03  0.6163E+03
   0.290  0.1980E+03  0.6163E+03
   0.290  0.1980E+03  0.6163E+03
   0.290  0.1980E+03  0.6163E+03
   0.290  0.1979E+03  0.6163E+03
   0.291  0.1979E+03  0.6164E+03
   0.291  0.1979E+03  0.6164E+03
   0.291  0.1979E+03  0.6164E+03
   0.291  0.1979E+03  0.6164E+03
   0.291  0.1979E+03  0.6164E+03
   0.291  0.1978E+03  0.6165E+03
   0.291  0.1978E+03  0.6165E+03
   0.291  0.1978E+03  0.6165E+03
   0.291  0.1978E+03  0.6165E+03
   0.291  0.1978E+03  0.6165E+03
   0.292  0.1978E+03  0.6166E+03
   0.292  0.1978E+03  0.6166E+03
   0.292  0.1977E+03  0.6166E+03
   0.292  0.1977E+03  0.6166E+03
   0.292  0.1977E+03  0.6166E+03
   0.292  0.1977E+03  0.6167E+03
   0.292  0.1977E+03  0.6167E+03
   0.292  0.1977E+03  0.6167E+03
   0.292  0.1977E+03  0.6167E+03
   0.292  0.1976E+03  0.6167E+03
   0.292  0.1976E+03  0.6168E+03
   0.293  0.1976E+03  0.6168E+03
   0.293  0.1976E+03  0.6168E+03
   0.293  0.1976E+03  0.6168E+03
   0.293  0.1976E+03  0.6168E+03
   0.293  0.1976E+03  0.6169E+03
   0.293  0.1975E+03  0.6169E+03
   0.293  0.1975E+03  0.6169E+03
   0.293  0.1975E+03  0.6169E+03
   0.293  0.1975E+03  0.6169E+03
   0.293  0.1975E+03  0.6170E+03
   0.294  0.1975E+03  0.6170E+03
   0.294  0.1975E+03  0.6170E+03
   0.294  0.1974E+03  0.6170E+03
   0.294  0.1974E+03  0.6170E+03
   0.294  0.1974E+03  0.6171E+03
   0.294  0.1974E+03  0.6171E+03
   0.294  0.1974E+03  0.6171E+03
   0.294  0.1974E+03  0.6171E+03
   0.294  0.1974E+03  0.6171E+03
   0.294  0.1973E+03  0.6171E+03
   0.295  0.1973E+03  0.6172E+03
   0.295  0.1973E+03  0.6172E+03
   0.295  0.1973E+03  0.6172E+03
   0.295  0.1973E+03  0.6172E+03
   0.295  0.1973E+03  0.6172E+03
   0.295  0.1972E+03  0.6173E+03
   0.295  0.1972E+03  0.6173E+03
   0.295  0.1972E+03  0.6173E+03
   0.295  0.1972E+03  0.6173E+03
   0.295  0.1972E+03  0.6173E+03
   0.296  0.1972E+03  0.6174E+03
   0.296  0.1972E+03  0.6174E+03
   0.296  0.1971E+03  0.6174E+03
   0.296  0.1971E+03  0.6174E+03
   0.296  0.1971E+03  0.6174E+03
   0.296  0.1971E+03  0.6175E+03
   0.296  0.1971E+03  0.6175E+03
   0.296  0.1971E+03  0.6175E+03
   0.296  0.1971E+03  0.6175E+03
   0.296  0.1970E+03  0.6175E+03
   0.297  0.1970E+03  0.6176E+03
   0.297  0.1970E+03  0.6176E+03
   0.297  0.1970E+03  0.6176E+03
   0.297  0.1970E+03  0.6176E+03
   0.297  0.1970E+03  0.6176E+03
   0.297  0.1970E+03  0.6177E+03
   0.297  0.1969E+03  0.6177E+03
   0.297  0.1969E+03  0.6177E+03
   0.297  0.1969E+03  0.6177E+03
   0.297  0.1969E+03  0.6177E+03
   0.298  0.1969E+03  0.6178E+03
   0.298  0.1969E+03  0.6178E+03
   0.298  0.1968E+03  0.6178E+03
   0.298  0.1968E+03  0.6178E+03
   0.298  0.1968E+03  0.6178E+03
   0.298  0.1968E+03  0.6179E+03
   0.298  0.1968E+03  0.6179E+03
   0.298  0.1968E+03  0.6179E+03
   0.298  0.1968E+03  0.6179E+03
   0.299  0.1967E+03  0.6179E+03
   0.299  0.1967E+03  0.6180E+03
   0.299  0.1967E+03  0.6180E+03
   0.299  0.1967E+03  0.6180E+03
   0.299  0.1967E+03  0.6180E+03
   0.299  0.1967E+03  0.6180E+03
   0.299  0.1967E+03  0.6181E+03
   0.299  0.1966E+03  0.6181E+03
   0.299  0.1966E+03  0.6181E+03
   0.299  0.1966E+03  0.6181E+03
   0.300  0.1966E+03  0.6181E+03
   0.300  0.1966E+03  0.6182E+03
   0.300  0.1966E+03  0.6182E+03
   0.300  0.1966E+03  0.6182E+03
   0.300  0.1965E+03  0.6182E+03
   0.300  0.1965E+03  0.6182E+03
   0.300  0.1965E+03  0.6183E+03
   0.300  0.1965E+03  0.6183E+03
   0.300  0.1965E+03  0.6183E+03
   0.300  0.1965E+03  0.6183E+03
   0.301  0.1964E+03  0.6183E+03
   0.301  0.1964E+03  0.6184E+03
   0.301  0.1964E+03  0.6184E+03
   0.301  0.1964E+03  0.6184E+03
   0.301  0.1964E+03  0.6184E+03
   0.301  0.1964E+03  0.6184E+03
   0.301  0.1964E+03  0.6184E+03
   0.301  0.1963E+03  0.6185E+03
   0.301  0.1963E+03  0.6185E+03
   0.301  0.1963E+03  0.6185E+03
   0.302  0.1963E+03  0.6185E+03
   0.302  0.1963E+03  0.6185E+03
   0.302  0.1963E+03  0.6186E+03
   0.302  0.1963E+03  0.6186E+03
   0.302  0.1962E+03  0.6186E+03
   0.302  0.1962E+03  0.6186E+03
   0.302  0.1962E+03  0.6186E+03
   0.302  0.1962E+03  0.6187E+03
   0.302  0.1962E+03  0.6187E+03
   0.302  0.1962E+03  0.6187E+03
   0.303  0.1961E+03  0.6187E+03
   0.303  0.1961E+03  0.6187E+03
   0.303  0.1961E+03  0.6188E+03
   0.303  0.1961E+03  0.6188E+03
   0.303  0.1961E+03  0.6188E+03
   0.303  0.1961E+03  0.6188E+03
   0.303  0.1961E+03  0.6188E+03
   0.303  0.1960E+03  0.6189E+03
   0.303  0.1960E+03  0.6189E+03
   0.303  0.1960E+03  0.6189E+03
   0.303  0.1960E+03  0.6189E+03
   0.304  0.1960E+03  0.6189E+03
   0.304  0.1960E+03  0.6190E+03
   0.304  0.1959E+03  0.6190E+03
   0.304  0.1959E+03  0.6190E+03
   0.304  0.1959E+03  0.6190E+03
   0.304  0.1959E+03  0.6190E+03
   0.304  0.1959E+03  0.6191E+03
   0.304  0.1959E+03  0.6191E+03
   0.304  0.1959E+03  0.6191E+03
   0.304  0.1958E+03  0.6191E+03
   0.305  0.1958E+03  0.6191E+03
   0.305  0.1958E+03  0.6192E+03
   0.305  0.1958E+03  0.6192E+03
   0.305  0.1958E+03  0.6192E+03
   0.305  0.1958E+03  0.6192E+03
   0.305  0.1958E+03  0.6192E+03
   0.305  0.1957E+03  0.6193E+03
   0.305  0.1957E+03  0.6193E+03
   0.305  0.1957E+03  0.6193E+03
   0.305  0.1957E+03  0.6193E+03
   0.306  0.1957E+03  0.6193E+03
   0.306  0.1957E+03  0.6194E+03
   0.306  0.1956E+03  0.6194E+03
   0.306  0.1956E+03  0.6194E+03
   0.306  0.1956E+03  0.6194E+03
   0.306  0.1956E+03  0.6194E+03
   0.306  0.1956E+03  0.6194E+03
   0.306  0.1956E+03  0.6195E+03
   0.306  0.1956E+03  0.6195E+03
   0.306  0.1955E+03  0.6195E+03
   0.307  0.1955E+03  0.6195E+03
   0.307  0.1955E+03  0.6195E+03
   0.307  0.1955E+03  0.6196E+03
   0.307  0.1955E+03  0.6196E+03
   0.307  0.1955E+03  0.6196E+03
   0.307  0.1954E+03  0.6196E+03
   0.307  0.1954E+03  0.6196E+03
   0.307  0.1954E+03  0.6197E+03
   0.307  0.1954E+03  0.6197E+03
   0.307  0.1954E+03  0.6197E+03
   0.308  0.1954E+03  0.6197E+03
   0.308  0.1954E+03  0.6197E+03
   0.308  0.1953E+03  0.6198E+03
   0.308  0.1953E+03  0.6198E+03
   0.308  0.1953E+03  0.6198E+03
   0.308  0.1953E+03  0.6198E+03
   0.308  0.1953E+03  0.6198E+03
   0.308  0.1953E+03  0.6199E+03
   0.308  0.1952E+03  0.6199E+03
   0.308  0.1952E+03  0.6199E+03
   0.309  0.1952E+03  0.6199E+03
   0.309  0.1952E+03  0.6199E+03
   0.309  0.1952E+03  0.6200E+03
   0.309  0.1952E+03  0.6200E+03
   0.309  0.1952E+03  0.6200E+03
   0.309  0.1951E+03  0.6200E+03
   0.309  0.1951E+03  0.6200E+03
   0.309  0.1951E+03  0.6201E+03
   0.309  0.1951E+03  0.6201E+03
   0.310  0.1951E+03  0.6201E+03
   0.310  0.1951E+03  0.6201E+03
   0.310  0.1951E+03  0.6201E+03
   0.310  0.1950E+03  0.6202E+03
   0.310  0.1950E+03  0.6202E+03
   0.310  0.1950E+03  0.6202E+03
   0.310  0.1950E+03  0.6202E+03
   0.310  0.1950E+03  0.6202E+03
   0.310  0.1950E+03  0.6202E+03
   0.310  0.1949E+03  0.6203E+03
   0.311  0.1949E+03  0.6203E+03
   0.311  0.1949E+03  0.6203E+03
   0.311  0.1949E+03  0.6203E+03
   0.311  0.1949E+03  0.6203E+03
   0.311  0.1949E+03  0.6204E+03
   0.311  0.1948E+03  0.6204E+03
   0.311  0.1948E+03  0.6204E+03
   0.311  0.1948E+03  0.6204E+03
   0.311  0.1948E+03  0.6204E+03
   0.311  0.1948E+03  0.6205E+03
   0.312  0.1948E+03  0.6205E+03
   0.312  0.1948E+03  0.6205E+03
   0.312  0.1947E+03  0.6205E+03
   0.312  0.1947E+03  0.6205E+03
   0.312  0.1947E+03  0.6206E+03
   0.312  0.1947E+03  0.6206E+03
   0.312  0.1947E+03  0.6206E+03
   0.312  0.1947E+03  0.6206E+03
   0.312  0.1946E+03  0.6206E+03
   0.312  0.1946E+03  0.6207E+03
   0.313  0.1946E+03  0.6207E+03
   0.313  0.1946E+03  0.6207E+03
   0.313  0.1946E+03  0.6207E+03
   0.313  0.1946E+03  0.6207E+03
   0.313  0.1946E+03  0.6208E+03
   0.313  0.1945E+03  0.6208E+03
   0.313  0.1945E+03  0.6208E+03
   0.313  0.1945E+03  0.6208E+03
   0.313  0.1945E+03  0.6208E+03
   0.313  0.1945E+03  0.6209E+03
   0.314  0.1945E+03  0.6209E+03
   0.314  0.1944E+03  0.6209E+03
   0.314  0.1944E+03  0.6209E+03
   0.314  0.1944E+03  0.6209E+03
   0.314  0.1944E+03  0.6209E+03
   0.314  0.1944E+03  0.6210E+03
   0.314  0.1944E+03  0.6210E+03
   0.314  0.1944E+03  0.6210E+03
   0.314  0.1943E+03  0.6210E+03
   0.314  0.1943E+03  0.6210E+03
   0.314  0.1943E+03  0.6211E+03
   0.315  0.1943E+03  0.6211E+03
   0.315  0.1943E+03  0.6211E+03
   0.315  0.1943E+03  0.6211E+03
   0.315  0.1942E+03  0.6211E+03
   0.315  0.1942E+03  0.6212E+03
   0.315  0.1942E+03  0.6212E+03
   0.315  0.1942E+03  0.6212E+03
   0.315  0.1942E+03  0.6212E+03
   0.315  0.1942E+03  0.6212E+03
   0.315  0.1942E+03  0.6213E+03
   0.316  0.1941E+03  0.6213E+03
   0.316  0.1941E+03  0.6213E+03
   0.316  0.1941E+03  0.6213E+03
   0.316  0.1941E+03  0.6213E+03
   0.316  0.1941E+03  0.6214E+03
   0.316  0.1941E+03  0.6214E+03
   0.316  0.1940E+03  0.6214E+03
   0.316  0.1940E+03  0.6214E+03
   0.316  0.1940E+03  0.6214E+03
   0.316  0.1940E+03  0.6215E+03
   0.317  0.1940E+03  0.6215E+03
   0.317  0.1940E+03  0.6215E+03
   0.317  0.1939E+03  0.6215E+03
   0.317  0.1939E+03  0.6215E+03
   0.317  0.1939E+03  0.6216E+03
   0.317  0.1939E+03  0.6216E+03
   0.317  0.1939E+03  0.6216E+03
   0.317  0.1939E+03  0.6216E+03
   0.317  0.1939E+03  0.6216E+03
   0.317  0.1938E+03  0.6216E+03
   0.318  0.1938E+03  0.6217E+03
   0.318  0.1938E+03  0.6217E+03
   0.318  0.1938E+03  0.6217E+03
   0.318  0.1938E+03  0.6217E+03
   0.318  0.1938E+03  0.6217E+03
   0.318  0.1937E+03  0.6218E+03
   0.318  0.1937E+03  0.6218E+03
   0.318  0.1937E+03  0.6218E+03
   0.318  0.1937E+03  0.6218E+03
   0.318  0.1937E+03  0.6218E+03
   0.319  0.1937E+03  0.6219E+03
   0.319  0.1936E+03  0.6219E+03
   0.319  0.1936E+03  0.6219E+03
   0.319  0.1936E+03  0.6219E+03
   0.319  0.1936E+03  0.6219E+03
   0.319  0.1936E+03  0.6220E+03
   0.319  0.1936E+03  0.6220E+03
   0.319  0.1936E+03  0.6220E+03
   0.319  0.1935E+03  0.6220E+03
   0.320  0.1935E+03  0.6220E+03
   0.320  0.1935E+03  0.6221E+03
   0.320  0.1935E+03  0.6221E+03
   0.320  0.1935E+03  0.6221E+03
   0.320  0.1935E+03  0.6221E+03
   0.320  0.1934E+03  0.6221E+03
   0.320  0.1934E+03  0.6222E+03
   0.320  0.1934E+03  0.6222E+03
   0.320  0.1934E+03  0.6222E+03
   0.320  0.1934E+03  0.6222E+03
   0.321  0.1934E+03  0.6222E+03
   0.321  0.1933E+03  0.6222E+03
   0.321  0.1933E+03  0.6223E+03
   0.321  0.1933E+03  0.6223E+03
   0.321  0.1933E+03  0.6223E+03
   0.321  0.1933E+03  0.6223E+03
   0.321  0.1933E+03  0.6223E+03
   0.321  0.1933E+03  0.6224E+03
   0.321  0.1932E+03  0.6224E+03
   0.321  0.1932E+03  0.6224E+03
   0.322  0.1932E+03  0.6224E+03
   0.322  0.1932E+03  0.6224E+03
   0.322  0.1932E+03  0.6225E+03
   0.322  0.1932E+03  0.6225E+03
   0.322  0.1931E+03  0.6225E+03
   0.322  0.1931E+03  0.6225E+03
   0.322  0.1931E+03  0.6225E+03
   0.322  0.1931E+03  0.6226E+03
   0.322  0.1931E+03  0.6226E+03
   0.322  0.1931E+03  0.6226E+03
   0.323  0.1930E+03  0.6226E+03
   0.323  0.1930E+03  0.6226E+03
   0.323  0.1930E+03  0.6227E+03
   0.323  0.1930E+03  0.6227E+03
   0.323  0.1930E+03  0.6227E+03
   0.323  0.1930E+03  0.6227E+03
   0.323  0.1929E+03  0.6227E+03
   0.323  0.1929E+03  0.6228E+03
   0.323  0.1929E+03  0.6228E+03
   0.323  0.1929E+03  0.6228E+03
   0.324  0.1929E+03  0.6228E+03
   0.324  0.1929E+03  0.6228E+03
   0.324  0.1929E+03  0.6228E+03
   0.324  0.1928E+03  0.6229E+03
   0.324  0.1928E+03  0.6229E+03
   0.324  0.1928E+03  0.6229E+03
   0.324  0.1928E+03  0.6229E+03
   0.324  0.1928E+03  0.6229E+03
   0.324  0.1928E+03  0.6230E+03
   0.324  0.1927E+03  0.6230E+03
   0.324  0.1927E+03  0.6230E+03
   0.325  0.1927E+03  0.6230E+03
   0.325  0.1927E+03  0.6230E+03
   0.325  0.1927E+03  0.6231E+03
   0.325  0.1927E+03  0.6231E+03
   0.325  0.1926E+03  0.6231E+03
   0.325  0.1926E+03  0.6231E+03
   0.325  0.1926E+03  0.6231E+03
   0.325  0.1926E+03  0.6232E+03
   0.325  0.1926E+03  0.6232E+03
   0.325  0.1926E+03  0.6232E+03
   0.326  0.1925E+03  0.6232E+03
   0.326  0.1925E+03  0.6232E+03
   0.326  0.1925E+03  0.6233E+03
   0.326  0.1925E+03  0.6233E+03
   0.326  0.1925E+03  0.6233E+03
   0.326  0.1925E+03  0.6233E+03
   0.326  0.1925E+03  0.6233E+03
   0.326  0.1924E+03  0.6233E+03
   0.326  0.1924E+03  0.6234E+03
   0.326  0.1924E+03  0.6234E+03
   0.327  0.1924E+03  0.6234E+03
   0.327  0.1924E+03  0.6234E+03
   0.327  0.1924E+03  0.6234E+03
   0.327  0.1923E+03  0.6235E+03
   0.327  0.1923E+03  0.6235E+03
   0.327  0.1923E+03  0.6235E+03
   0.327  0.1923E+03  0.6235E+03
   0.327  0.1923E+03  0.6235E+03
   0.327  0.1923E+03  0.6236E+03
   0.327  0.1922E+03  0.6236E+03
   0.328  0.1922E+03  0.6236E+03
   0.328  0.1922E+03  0.6236E+03
   0.328  0.1922E+03  0.6236E+03
   0.328  0.1922E+03  0.6237E+03
   0.328  0.1922E+03  0.6237E+03
   0.328  0.1921E+03  0.6237E+03
   0.328  0.1921E+03  0.6237E+03
   0.328  0.1921E+03  0.6237E+03
   0.328  0.1921E+03  0.6238E+03
   0.328  0.1921E+03  0.6238E+03
   0.329  0.1921E+03  0.6238E+03
   0.329  0.1920E+03  0.6238E+03
   0.329  0.1920E+03  0.6238E+03
   0.329  0.1920E+03  0.6238E+03
   0.329  0.1920E+03  0.6239E+03
   0.329  0.1920E+03  0.6239E+03
   0.329  0.1920E+03  0.6239E+03
   0.329  0.1919E+03  0.6239E+03
   0.329  0.1919E+03  0.6239E+03
   0.329  0.1919E+03  0.6240E+03
   0.330  0.1919E+03  0.6240E+03
   0.330  0.1919E+03  0.6240E+03
   0.330  0.1919E+03  0.6240E+03
   0.330  0.1918E+03  0.6240E+03
   0.330  0.1918E+03  0.6241E+03
   0.330  0.1918E+03  0.6241E+03
   0.330  0.1918E+03  0.6241E+03
   0.330  0.1918E+03  0.6241E+03
   0.330  0.1918E+03  0.6241E+03
   0.331  0.1918E+03  0.6242E+03
   0.331  0.1917E+03  0.6242E+03
   0.331  0.1917E+03  0.6242E+03
   0.331  0.1917E+03  0.6242E+03
   0.331  0.1917E+03  0.6242E+03
   0.331  0.1917E+03  0.6243E+03
   0.331  0.1917E+03  0.6243E+03
   0.331  0.1916E+03  0.6243E+03
   0.331  0.1916E+03  0.6243E+03
   0.331  0.1916E+03  0.6243E+03
   0.332  0.1916E+03  0.6243E+03
   0.332  0.1916E+03  0.6244E+03
   0.332  0.1916E+03  0.6244E+03
   0.332  0.1915E+03  0.6244E+03
   0.332  0.1915E+03  0.6244E+03
   0.332  0.1915E+03  0.6244E+03
   0.332  0.1915E+03  0.6245E+03
   0.332  0.1915E+03  0.6245E+03
   0.332  0.1915E+03  0.6245E+03
   0.332  0.1914E+03  0.6245E+03
   0.333  0.1914E+03  0.6245E+03
   0.333  0.1914E+03  0.6246E+03
   0.333  0.1914E+03  0.6246E+03
   0.333  0.1914E+03  0.6246E+03
   0.333  0.1914E+03  0.6246E+03
   0.333  0.1913E+03  0.6246E+03
   0.333  0.1913E+03  0.6247E+03
   0.333  0.1913E+03  0.6247E+03
   0.333  0.1913E+03  0.6247E+03
   0.333  0.1913E+03  0.6247E+03
   0.334  0.1913E+03  0.6247E+03
   0.334  0.1912E+03  0.6247E+03
   0.334  0.1912E+03  0.6248E+03
   0.334  0.1912E+03  0.6248E+03
   0.334  0.1912E+03  0.6248E+03
   0.334  0.1912E+03  0.6248E+03
   0.334  0.1912E+03  0.6248E+03
   0.334  0.1911E+03  0.6249E+03
   0.334  0.1911E+03  0.6249E+03
   0.334  0.1911E+03  0.6249E+03
   0.335  0.1911E+03  0.6249E+03
   0.335  0.1911E+03  0.6249E+03
   0.335  0.1911E+03  0.6250E+03
   0.335  0.1910E+03  0.6250E+03
   0.335  0.1910E+03  0.6250E+03
   0.335  0.1910E+03  0.6250E+03
   0.335  0.1910E+03  0.6250E+03
   0.335  0.1910E+03  0.6251E+03
   0.335  0.1910E+03  0.6251E+03
   0.335  0.1909E+03  0.6251E+03
   0.335  0.1909E+03  0.6251E+03
   0.336  0.1909E+03  0.6251E+03
   0.336  0.1909E+03  0.6251E+03
   0.336  0.1909E+03  0.6252E+03
   0.336  0.1909E+03  0.6252E+03
   0.336  0.1908E+03  0.6252E+03
   0.336  0.1908E+03  0.6252E+03
   0.336  0.1908E+03  0.6252E+03
   0.336  0.1908E+03  0.6253E+03
   0.336  0.1908E+03  0.6253E+03
   0.336  0.1908E+03  0.6253E+03
   0.337  0.1907E+03  0.6253E+03
   0.337  0.1907E+03  0.6253E+03
   0.337  0.1907E+03  0.6254E+03
   0.337  0.1907E+03  0.6254E+03
   0.337  0.1907E+03  0.6254E+03
   0.337  0.1907E+03  0.6254E+03
   0.337  0.1906E+03  0.6254E+03
   0.337  0.1906E+03  0.6255E+03
   0.337  0.1906E+03  0.6255E+03
   0.337  0.1906E+03  0.6255E+03
   0.338  0.1906E+03  0.6255E+03
   0.338  0.1906E+03  0.6255E+03
   0.338  0.1905E+03  0.6255E+03
   0.338  0.1905E+03  0.6256E+03
   0.338  0.1905E+03  0.6256E+03
   0.338  0.1905E+03  0.6256E+03
   0.338  0.1905E+03  0.6256E+03
   0.338  0.1905E+03  0.6256E+03
   0.338  0.1904E+03  0.6257E+03
   0.338  0.1904E+03  0.6257E+03
   0.339  0.1904E+03  0.6257E+03
   0.339  0.1904E+03  0.6257E+03
   0.339  0.1904E+03  0.6257E+03
   0.339  0.1904E+03  0.6258E+03
   0.339  0.1903E+03  0.6258E+03
   0.339  0.1903E+03  0.6258E+03
   0.339  0.1903E+03  0.6258E+03
   0.339  0.1903E+03  0.6258E+03
   0.339  0.1903E+03  0.6259E+03
   0.339  0.1903E+03  0.6259E+03
   0.340  0.1902E+03  0.6259E+03
   0.340  0.1902E+03  0.6259E+03
   0.340  0.1902E+03  0.6259E+03
   0.340  0.1902E+03  0.6259E+03
   0.340  0.1902E+03  0.6260E+03
   0.340  0.1902E+03  0.6260E+03
   0.340  0.1901E+03  0.6260E+03
   0.340  0.1901E+03  0.6260E+03
   0.340  0.1901E+03  0.6260E+03
   0.340  0.1901E+03  0.6261E+03
   0.341  0.1901E+03  0.6261E+03
   0.341  0.1901E+03  0.6261E+03
   0.341  0.1900E+03  0.6261E+03
   0.341  0.1900E+03  0.6261E+03
   0.341  0.1900E+03  0.6262E+03
   0.341  0.1900E+03  0.6262E+03
   0.341  0.1900E+03  0.6262E+03
   0.341  0.1900E+03  0.6262E+03
   0.341  0.1899E+03  0.6262E+03
   0.342  0.1899E+03  0.6263E+03
   0.342  0.1899E+03  0.6263E+03
   0.342  0.1899E+03  0.6263E+03
   0.342  0.1899E+03  0.6263E+03
   0.342  0.1899E+03  0.6263E+03
   0.342  0.1898E+03  0.6263E+03
   0.342  0.1898E+03  0.6264E+03
   0.342  0.1898E+03  0.6264E+03
   0.342  0.1898E+03  0.6264E+03
   0.342  0.1898E+03  0.6264E+03
   0.343  0.1898E+03  0.6264E+03
   0.343  0.1897E+03  0.6265E+03
   0.343  0.1897E+03  0.6265E+03
   0.343  0.1897E+03  0.6265E+03
   0.343  0.1897E+03  0.6265E+03
   0.343  0.1897E+03  0.6265E+03
   0.343  0.1896E+03  0.6266E+03
   0.343  0.1896E+03  0.6266E+03
   0.343  0.1896E+03  0.6266E+03
   0.343  0.1896E+03  0.6266E+03
   0.344  0.1896E+03  0.6266E+03
   0.344  0.1896E+03  0.6267E+03
   0.344  0.1895E+03  0.6267E+03
   0.344  0.1895E+03  0.6267E+03
   0.344  0.1895E+03  0.6267E+03
   0.344  0.1895E+03  0.6267E+03
   0.344  0.1895E+03  0.6267E+03
   0.344  0.1895E+03  0.6268E+03
   0.344  0.1894E+03  0.6268E+03
   0.344  0.1894E+03  0.6268E+03
   0.345  0.1894E+03  0.6268E+03
   0.345  0.1894E+03  0.6268E+03
   0.345  0.1894E+03  0.6269E+03
   0.345  0.1894E+03  0.6269E+03
   0.345  0.1893E+03  0.6269E+03
   0.345  0.1893E+03  0.6269E+03
   0.345  0.1893E+03  0.6269E+03
   0.345  0.1893E+03  0.6270E+03
   0.345  0.1893E+03  0.6270E+03
   0.345  0.1893E+03  0.6270E+03
   0.346  0.1892E+03  0.6270E+03
   0.346  0.1892E+03  0.6270E+03
   0.346  0.1892E+03  0.6270E+03
   0.346  0.1892E+03  0.6271E+03
   0.346  0.1892E+03  0.6271E+03
   0.346  0.1892E+03  0.6271E+03
   0.346  0.1891E+03  0.6271E+03
   0.346  0.1891E+03  0.6271E+03
   0.346  0.1891E+03  0.6272E+03
   0.346  0.1891E+03  0.6272E+03
   0.346  0.1891E+03  0.6272E+03
   0.347  0.1890E+03  0.6272E+03
   0.347  0.1890E+03  0.6272E+03
   0.347  0.1890E+03  0.6273E+03
   0.347  0.1890E+03  0.6273E+03
   0.347  0.1890E+03  0.6273E+03
   0.347  0.1890E+03  0.6273E+03
   0.347  0.1889E+03  0.6273E+03
   0.347  0.1889E+03  0.6274E+03
   0.347  0.1889E+03  0.6274E+03
   0.347  0.1889E+03  0.6274E+03
   0.348  0.1889E+03  0.6274E+03
   0.348  0.1889E+03  0.6274E+03
   0.348  0.1888E+03  0.6274E+03
   0.348  0.1888E+03  0.6275E+03
   0.348  0.1888E+03  0.6275E+03
   0.348  0.1888E+03  0.6275E+03
   0.348  0.1888E+03  0.6275E+03
   0.348  0.1888E+03  0.6275E+03
   0.348  0.1887E+03  0.6276E+03
   0.348  0.1887E+03  0.6276E+03
   0.349  0.1887E+03  0.6276E+03
   0.349  0.1887E+03  0.6276E+03
   0.349  0.1887E+03  0.6276E+03
   0.349  0.1887E+03  0.6277E+03
   0.349  0.1886E+03  0.6277E+03
   0.349  0.1886E+03  0.6277E+03
   0.349  0.1886E+03  0.6277E+03
   0.349  0.1886E+03  0.6277E+03
   0.349  0.1886E+03  0.6277E+03
   0.349  0.1885E+03  0.6278E+03
   0.350  0.1885E+03  0.6278E+03
   0.350  0.1885E+03  0.6278E+03
   0.350  0.1885E+03  0.6278E+03
   0.350  0.1885E+03  0.6278E+03
   0.350  0.1885E+03  0.6279E+03
   0.350  0.1884E+03  0.6279E+03
   0.350  0.1884E+03  0.6279E+03
   0.350  0.1884E+03  0.6279E+03
   0.350  0.1884E+03  0.6279E+03
   0.350  0.1884E+03  0.6280E+03
   0.351  0.1884E+03  0.6280E+03
   0.351  0.1883E+03  0.6280E+03
   0.351  0.1883E+03  0.6280E+03
   0.351  0.1883E+03  0.6280E+03
   0.351  0.1883E+03  0.6281E+03
   0.351  0.1883E+03  0.6281E+03
   0.351  0.1883E+03  0.6281E+03
   0.351  0.1882E+03  0.6281E+03
   0.351  0.1882E+03  0.6281E+03
   0.351  0.1882E+03  0.6281E+03
   0.352  0.1882E+03  0.6282E+03
   0.352  0.1882E+03  0.6282E+03
   0.352  0.1881E+03  0.6282E+03
   0.352  0.1881E+03  0.6282E+03
   0.352  0.1881E+03  0.6282E+03
   0.352  0.1881E+03  0.6283E+03
   0.352  0.1881E+03  0.6283E+03
   0.352  0.1881E+03  0.6283E+03
   0.352  0.1880E+03  0.6283E+03
   0.353  0.1880E+03  0.6283E+03
   0.353  0.1880E+03  0.6284E+03
   0.353  0.1880E+03  0.6284E+03
   0.353  0.1880E+03  0.6284E+03
   0.353  0.1880E+03  0.6284E+03
   0.353  0.1879E+03  0.6284E+03
   0.353  0.1879E+03  0.6284E+03
   0.353  0.1879E+03  0.6285E+03
   0.353  0.1879E+03  0.6285E+03
   0.353  0.1879E+03  0.6285E+03
   0.354  0.1879E+03  0.6285E+03
   0.354  0.1878E+03  0.6285E+03
   0.354  0.1878E+03  0.6286E+03
   0.354  0.1878E+03  0.6286E+03
   0.354  0.1878E+03  0.6286E+03
   0.354  0.1878E+03  0.6286E+03
   0.354  0.1877E+03  0.6286E+03
   0.354  0.1877E+03  0.6287E+03
   0.354  0.1877E+03  0.6287E+03
   0.354  0.1877E+03  0.6287E+03
   0.355  0.1877E+03  0.6287E+03
   0.355  0.1877E+03  0.6287E+03
   0.355  0.1876E+03  0.6287E+03
   0.355  0.1876E+03  0.6288E+03
   0.355  0.1876E+03  0.6288E+03
   0.355  0.1876E+03  0.6288E+03
   0.355  0.1876E+03  0.6288E+03
   0.355  0.1876E+03  0.6288E+03
   0.355  0.1875E+03  0.6289E+03
   0.355  0.1875E+03  0.6289E+03
   0.356  0.1875E+03  0.6289E+03
   0.356  0.1875E+03  0.6289E+03
   0.356  0.1875E+03  0.6289E+03
   0.356  0.1874E+03  0.6290E+03
   0.356  0.1874E+03  0.6290E+03
   0.356  0.1874E+03  0.6290E+03
   0.356  0.1874E+03  0.6290E+03
   0.356  0.1874E+03  0.6290E+03
   0.356  0.1874E+03  0.6290E+03
   0.356  0.1873E+03  0.6291E+03
   0.357  0.1873E+03  0.6291E+03
   0.357  0.1873E+03  0.6291E+03
   0.357  0.1873E+03  0.6291E+03
   0.357  0.1873E+03  0.6291E+03
   0.357  0.1873E+03  0.6292E+03
   0.357  0.1872E+03  0.6292E+03
   0.357  0.1872E+03  0.6292E+03
   0.357  0.1872E+03  0.6292E+03
   0.357  0.1872E+03  0.6292E+03
   0.357  0.1872E+03  0.6293E+03
   0.357  0.1871E+03  0.6293E+03
   0.358  0.1871E+03  0.6293E+03
   0.358  0.1871E+03  0.6293E+03
   0.358  0.1871E+03  0.6293E+03
   0.358  0.1871E+03  0.6293E+03
   0.358  0.1871E+03  0.6294E+03
   0.358  0.1870E+03  0.6294E+03
   0.358  0.1870E+03  0.6294E+03
   0.358  0.1870E+03  0.6294E+03
   0.358  0.1870E+03  0.6294E+03
   0.358  0.1870E+03  0.6295E+03
   0.359  0.1869E+03  0.6295E+03
   0.359  0.1869E+03  0.6295E+03
   0.359  0.1869E+03  0.6295E+03
   0.359  0.1869E+03  0.6295E+03
   0.359  0.1869E+03  0.6296E+03
   0.359  0.1869E+03  0.6296E+03
   0.359  0.1868E+03  0.6296E+03
   0.359  0.1868E+03  0.6296E+03
   0.359  0.1868E+03  0.6296E+03
   0.359  0.1868E+03  0.6296E+03
   0.360  0.1868E+03  0.6297E+03
   0.360  0.1868E+03  0.6297E+03
   0.360  0.1867E+03  0.6297E+03
   0.360  0.1867E+03  0.6297E+03
   0.360  0.1867E+03  0.6297E+03
   0.360  0.1867E+03  0.6298E+03
   0.360  0.1867E+03  0.6298E+03
   0.360  0.1866E+03  0.6298E+03
   0.360  0.1866E+03  0.6298E+03
   0.360  0.1866E+03  0.6298E+03
   0.361  0.1866E+03  0.6298E+03
   0.361  0.1866E+03  0.6299E+03
   0.361  0.1866E+03  0.6299E+03
   0.361  0.1865E+03  0.6299E+03
   0.361  0.1865E+03  0.6299E+03
   0.361  0.1865E+03  0.6299E+03
   0.361  0.1865E+03  0.6300E+03
   0.361  0.1865E+03  0.6300E+03
   0.361  0.1864E+03  0.6300E+03
   0.361  0.1864E+03  0.6300E+03
   0.362  0.1864E+03  0.6300E+03
   0.362  0.1864E+03  0.6301E+03
   0.362  0.1864E+03  0.6301E+03
   0.362  0.1864E+03  0.6301E+03
   0.362  0.1863E+03  0.6301E+03
   0.362  0.1863E+03  0.6301E+03
   0.362  0.1863E+03  0.6301E+03
   0.362  0.1863E+03  0.6302E+03
   0.362  0.1863E+03  0.6302E+03
   0.362  0.1862E+03  0.6302E+03
   0.363  0.1862E+03  0.6302E+03
   0.363  0.1862E+03  0.6302E+03
   0.363  0.1862E+03  0.6303E+03
   0.363  0.1862E+03  0.6303E+03
   0.363  0.1862E+03  0.6303E+03
   0.363  0.1861E+03  0.6303E+03
   0.363  0.1861E+03  0.6303E+03
   0.363  0.1861E+03  0.6304E+03
   0.363  0.1861E+03  0.6304E+03
   0.364  0.1861E+03  0.6304E+03
   0.364  0.1861E+03  0.6304E+03
   0.364  0.1860E+03  0.6304E+03
   0.364  0.1860E+03  0.6304E+03
   0.364  0.1860E+03  0.6305E+03
   0.364  0.1860E+03  0.6305E+03
   0.364  0.1860E+03  0.6305E+03
   0.364  0.1859E+03  0.6305E+03
   0.364  0.1859E+03  0.6305E+03
   0.364  0.1859E+03  0.6306E+03
   0.365  0.1859E+03  0.6306E+03
   0.365  0.1859E+03  0.6306E+03
   0.365  0.1859E+03  0.6306E+03
   0.365  0.1858E+03  0.6306E+03
   0.365  0.1858E+03  0.6307E+03
   0.365  0.1858E+03  0.6307E+03
   0.365  0.1858E+03  0.6307E+03
   0.365  0.1858E+03  0.6307E+03
   0.365  0.1857E+03  0.6307E+03
   0.365  0.1857E+03  0.6307E+03
   0.366  0.1857E+03  0.6308E+03
   0.366  0.1857E+03  0.6308E+03
   0.366  0.1857E+03  0.6308E+03
   0.366  0.1857E+03  0.6308E+03
   0.366  0.1856E+03  0.6308E+03
   0.366  0.1856E+03  0.6309E+03
   0.366  0.1856E+03  0.6309E+03
   0.366  0.1856E+03  0.6309E+03
   0.366  0.1856E+03  0.6309E+03
   0.366  0.1855E+03  0.6309E+03
   0.367  0.1855E+03  0.6309E+03
   0.367  0.1855E+03  0.6310E+03
   0.367  0.1855E+03  0.6310E+03
   0.367  0.1855E+03  0.6310E+03
   0.367  0.1855E+03  0.6310E+03
   0.367  0.1854E+03  0.6310E+03
   0.367  0.1854E+03  0.6311E+03
   0.367  0.1854E+03  0.6311E+03
   0.367  0.1854E+03  0.6311E+03
   0.367  0.1854E+03  0.6311E+03
   0.368  0.1853E+03  0.6311E+03
   0.368  0.1853E+03  0.6312E+03
   0.368  0.1853E+03  0.6312E+03
   0.368  0.1853E+03  0.6312E+03
   0.368  0.1853E+03  0.6312E+03
   0.368  0.1852E+03  0.6312E+03
   0.368  0.1852E+03  0.6312E+03
   0.368  0.1852E+03  0.6313E+03
   0.368  0.1852E+03  0.6313E+03
   0.368  0.1852E+03  0.6313E+03
   0.368  0.1852E+03  0.6313E+03
   0.369  0.1851E+03  0.6313E+03
   0.369  0.1851E+03  0.6314E+03
   0.369  0.1851E+03  0.6314E+03
   0.369  0.1851E+03  0.6314E+03
   0.369  0.1851E+03  0.6314E+03
   0.369  0.1850E+03  0.6314E+03
   0.369  0.1850E+03  0.6314E+03
   0.369  0.1850E+03  0.6315E+03
   0.369  0.1850E+03  0.6315E+03
   0.369  0.1850E+03  0.6315E+03
   0.370  0.1850E+03  0.6315E+03
   0.370  0.1849E+03  0.6315E+03
   0.370  0.1849E+03  0.6316E+03
   0.370  0.1849E+03  0.6316E+03
   0.370  0.1849E+03  0.6316E+03
   0.370  0.1849E+03  0.6316E+03
   0.370  0.1848E+03  0.6316E+03
   0.370  0.1848E+03  0.6317E+03
   0.370  0.1848E+03  0.6317E+03
   0.370  0.1848E+03  0.6317E+03
   0.371  0.1848E+03  0.6317E+03
   0.371  0.1848E+03  0.6317E+03
   0.371  0.1847E+03  0.6317E+03
   0.371  0.1847E+03  0.6318E+03
   0.371  0.1847E+03  0.6318E+03
   0.371  0.1847E+03  0.6318E+03
   0.371  0.1847E+03  0.6318E+03
   0.371  0.1846E+03  0.6318E+03
   0.371  0.1846E+03  0.6319E+03
   0.371  0.1846E+03  0.6319E+03
   0.372  0.1846E+03  0.6319E+03
   0.372  0.1846E+03  0.6319E+03
   0.372  0.1845E+03  0.6319E+03
   0.372  0.1845E+03  0.6319E+03
   0.372  0.1845E+03  0.6320E+03
   0.372  0.1845E+03  0.6320E+03
   0.372  0.1845E+03  0.6320E+03
   0.372  0.1845E+03  0.6320E+03
   0.372  0.1844E+03  0.6320E+03
   0.372  0.1844E+03  0.6321E+03
   0.373  0.1844E+03  0.6321E+03
   0.373  0.1844E+03  0.6321E+03
   0.373  0.1844E+03  0.6321E+03
   0.373  0.1843E+03  0.6321E+03
   0.373  0.1843E+03  0.6321E+03
   0.373  0.1843E+03  0.6322E+03
   0.373  0.1843E+03  0.6322E+03
   0.373  0.1843E+03  0.6322E+03
   0.373  0.1843E+03  0.6322E+03
   0.373  0.1842E+03  0.6322E+03
   0.374  0.1842E+03  0.6323E+03
   0.374  0.1842E+03  0.6323E+03
   0.374  0.1842E+03  0.6323E+03
   0.374  0.1842E+03  0.6323E+03
   0.374  0.1841E+03  0.6323E+03
   0.374  0.1841E+03  0.6324E+03
   0.374  0.1841E+03  0.6324E+03
   0.374  0.1841E+03  0.6324E+03
   0.374  0.1841E+03  0.6324E+03
   0.375  0.1840E+03  0.6324E+03
   0.375  0.1840E+03  0.6324E+03
   0.375  0.1840E+03  0.6325E+03
   0.375  0.1840E+03  0.6325E+03
   0.375  0.1840E+03  0.6325E+03
   0.375  0.1840E+03  0.6325E+03
   0.375  0.1839E+03  0.6325E+03
   0.375  0.1839E+03  0.6326E+03
   0.375  0.1839E+03  0.6326E+03
   0.375  0.1839E+03  0.6326E+03
   0.376  0.1839E+03  0.6326E+03
   0.376  0.1838E+03  0.6326E+03
   0.376  0.1838E+03  0.6326E+03
   0.376  0.1838E+03  0.6327E+03
   0.376  0.1838E+03  0.6327E+03
   0.376  0.1838E+03  0.6327E+03
   0.376  0.1837E+03  0.6327E+03
   0.376  0.1837E+03  0.6327E+03
   0.376  0.1837E+03  0.6328E+03
   0.376  0.1837E+03  0.6328E+03
   0.377  0.1837E+03  0.6328E+03
   0.377  0.1837E+03  0.6328E+03
   0.377  0.1836E+03  0.6328E+03
   0.377  0.1836E+03  0.6328E+03
   0.377  0.1836E+03  0.6329E+03
   0.377  0.1836E+03  0.6329E+03
   0.377  0.1836E+03  0.6329E+03
   0.377  0.1835E+03  0.6329E+03
   0.377  0.1835E+03  0.6329E+03
   0.377  0.1835E+03  0.6330E+03
   0.378  0.1835E+03  0.6330E+03
   0.378  0.1835E+03  0.6330E+03
   0.378  0.1834E+03  0.6330E+03
   0.378  0.1834E+03  0.6330E+03
   0.378  0.1834E+03  0.6331E+03
   0.378  0.1834E+03  0.6331E+03
   0.378  0.1834E+03  0.6331E+03
   0.378  0.1834E+03  0.6331E+03
   0.378  0.1833E+03  0.6331E+03
   0.378  0.1833E+03  0.6331E+03
   0.379  0.1833E+03  0.6332E+03
   0.379  0.1833E+03  0.6332E+03
   0.379  0.1833E+03  0.6332E+03
   0.379  0.1832E+03  0.6332E+03
   0.379  0.1832E+03  0.6332E+03
   0.379  0.1832E+03  0.6333E+03
   0.379  0.1832E+03  0.6333E+03
   0.379  0.1832E+03  0.6333E+03
   0.379  0.1831E+03  0.6333E+03
   0.379  0.1831E+03  0.6333E+03
   0.379  0.1831E+03  0.6333E+03
   0.380  0.1831E+03  0.6334E+03
   0.380  0.1831E+03  0.6334E+03
   0.380  0.1830E+03  0.6334E+03
   0.380  0.1830E+03  0.6334E+03
   0.380  0.1830E+03  0.6334E+03
   0.380  0.1830E+03  0.6335E+03
   0.380  0.1830E+03  0.6335E+03
   0.380  0.1830E+03  0.6335E+03
   0.380  0.1829E+03  0.6335E+03
   0.380  0.1829E+03  0.6335E+03
   0.381  0.1829E+03  0.6335E+03
   0.381  0.1829E+03  0.6336E+03
   0.381  0.1829E+03  0.6336E+03
   0.381  0.1828E+03  0.6336E+03
   0.381  0.1828E+03  0.6336E+03
   0.381  0.1828E+03  0.6336E+03
   0.381  0.1828E+03  0.6337E+03
   0.381  0.1828E+03  0.6337E+03
   0.381  0.1827E+03  0.6337E+03
   0.381  0.1827E+03  0.6337E+03
   0.382  0.1827E+03  0.6337E+03
   0.382  0.1827E+03  0.6337E+03
   0.382  0.1827E+03  0.6338E+03
   0.382  0.1827E+03  0.6338E+03
   0.382  0.1826E+03  0.6338E+03
   0.382  0.1826E+03  0.6338E+03
   0.382  0.1826E+03  0.6338E+03
   0.382  0.1826E+03  0.6339E+03
   0.382  0.1826E+03  0.6339E+03
   0.382  0.1825E+03  0.6339E+03
   0.383  0.1825E+03  0.6339E+03
   0.383  0.1825E+03  0.6339E+03
   0.383  0.1825E+03  0.6339E+03
   0.383  0.1825E+03  0.6340E+03
   0.383  0.1824E+03  0.6340E+03
   0.383  0.1824E+03  0.6340E+03
   0.383  0.1824E+03  0.6340E+03
   0.383  0.1824E+03  0.6340E+03
   0.383  0.1824E+03  0.6341E+03
   0.383  0.1823E+03  0.6341E+03
   0.384  0.1823E+03  0.6341E+03
   0.384  0.1823E+03  0.6341E+03
   0.384  0.1823E+03  0.6341E+03
   0.384  0.1823E+03  0.6341E+03
   0.384  0.1822E+03  0.6342E+03
   0.384  0.1822E+03  0.6342E+03
   0.384  0.1822E+03  0.6342E+03
   0.384  0.1822E+03  0.6342E+03
   0.384  0.1822E+03  0.6342E+03
   0.385  0.1822E+03  0.6343E+03
   0.385  0.1821E+03  0.6343E+03
   0.385  0.1821E+03  0.6343E+03
   0.385  0.1821E+03  0.6343E+03
   0.385  0.1821E+03  0.6343E+03
   0.385  0.1821E+03  0.6343E+03
   0.385  0.1820E+03  0.6344E+03
   0.385  0.1820E+03  0.6344E+03
   0.385  0.1820E+03  0.6344E+03
   0.385  0.1820E+03  0.6344E+03
   0.386  0.1820E+03  0.6344E+03
   0.386  0.1819E+03  0.6345E+03
   0.386  0.1819E+03  0.6345E+03
   0.386  0.1819E+03  0.6345E+03
   0.386  0.1819E+03  0.6345E+03
   0.386  0.1819E+03  0.6345E+03
   0.386  0.1818E+03  0.6345E+03
   0.386  0.1818E+03  0.6346E+03
   0.386  0.1818E+03  0.6346E+03
   0.386  0.1818E+03  0.6346E+03
   0.387  0.1818E+03  0.6346E+03
   0.387  0.1817E+03  0.6346E+03
   0.387  0.1817E+03  0.6347E+03
   0.387  0.1817E+03  0.6347E+03
   0.387  0.1817E+03  0.6347E+03
   0.387  0.1817E+03  0.6347E+03
   0.387  0.1817E+03  0.6347E+03
   0.387  0.1816E+03  0.6347E+03
   0.387  0.1816E+03  0.6348E+03
   0.387  0.1816E+03  0.6348E+03
   0.388  0.1816E+03  0.6348E+03
   0.388  0.1816E+03  0.6348E+03
   0.388  0.1815E+03  0.6348E+03
   0.388  0.1815E+03  0.6349E+03
   0.388  0.1815E+03  0.6349E+03
   0.388  0.1815E+03  0.6349E+03
   0.388  0.1815E+03  0.6349E+03
   0.388  0.1814E+03  0.6349E+03
   0.388  0.1814E+03  0.6349E+03
   0.388  0.1814E+03  0.6350E+03
   0.389  0.1814E+03  0.6350E+03
   0.389  0.1814E+03  0.6350E+03
   0.389  0.1813E+03  0.6350E+03
   0.389  0.1813E+03  0.6350E+03
   0.389  0.1813E+03  0.6351E+03
   0.389  0.1813E+03  0.6351E+03
   0.389  0.1813E+03  0.6351E+03
   0.389  0.1812E+03  0.6351E+03
   0.389  0.1812E+03  0.6351E+03
   0.389  0.1812E+03  0.6351E+03
   0.389  0.1812E+03  0.6352E+03
   0.390  0.1812E+03  0.6352E+03
   0.390  0.1811E+03  0.6352E+03
   0.390  0.1811E+03  0.6352E+03
   0.390  0.1811E+03  0.6352E+03
   0.390  0.1811E+03  0.6353E+03
   0.390  0.1811E+03  0.6353E+03
   0.390  0.1810E+03  0.6353E+03
   0.390  0.1810E+03  0.6353E+03
   0.390  0.1810E+03  0.6353E+03
   0.390  0.1810E+03  0.6353E+03
   0.391  0.1810E+03  0.6354E+03
   0.391  0.1810E+03  0.6354E+03
   0.391  0.1809E+03  0.6354E+03
   0.391  0.1809E+03  0.6354E+03
   0.391  0.1809E+03  0.6354E+03
   0.391  0.1809E+03  0.6355E+03
   0.391  0.1809E+03  0.6355E+03
   0.391  0.1808E+03  0.6355E+03
   0.391  0.1808E+03  0.6355E+03
   0.391  0.1808E+03  0.6355E+03
   0.392  0.1808E+03  0.6355E+03
   0.392  0.1808E+03  0.6356E+03
   0.392  0.1807E+03  0.6356E+03
   0.392  0.1807E+03  0.6356E+03
   0.392  0.1807E+03  0.6356E+03
   0.392  0.1807E+03  0.6356E+03
   0.392  0.1807E+03  0.6357E+03
   0.392  0.1806E+03  0.6357E+03
   0.392  0.1806E+03  0.6357E+03
   0.392  0.1806E+03  0.6357E+03
   0.393  0.1806E+03  0.6357E+03
   0.393  0.1806E+03  0.6357E+03
   0.393  0.1805E+03  0.6358E+03
   0.393  0.1805E+03  0.6358E+03
   0.393  0.1805E+03  0.6358E+03
   0.393  0.1805E+03  0.6358E+03
   0.393  0.1805E+03  0.6358E+03
   0.393  0.1804E+03  0.6359E+03
   0.393  0.1804E+03  0.6359E+03
   0.393  0.1804E+03  0.6359E+03
   0.394  0.1804E+03  0.6359E+03
   0.394  0.1804E+03  0.6359E+03
   0.394  0.1803E+03  0.6359E+03
   0.394  0.1803E+03  0.6360E+03
   0.394  0.1803E+03  0.6360E+03
   0.394  0.1803E+03  0.6360E+03
   0.394  0.1803E+03  0.6360E+03
   0.394  0.1802E+03  0.6360E+03
   0.394  0.1802E+03  0.6361E+03
   0.394  0.1802E+03  0.6361E+03
   0.395  0.1802E+03  0.6361E+03
   0.395  0.1802E+03  0.6361E+03
   0.395  0.1801E+03  0.6361E+03
   0.395  0.1801E+03  0.6361E+03
   0.395  0.1801E+03  0.6362E+03
   0.395  0.1801E+03  0.6362E+03
   0.395  0.1801E+03  0.6362E+03
   0.395  0.1800E+03  0.6362E+03
   0.395  0.1800E+03  0.6362E+03
   0.396  0.1800E+03  0.6362E+03
   0.396  0.1800E+03  0.6363E+03
   0.396  0.1800E+03  0.6363E+03
   0.396  0.1799E+03  0.6363E+03
   0.396  0.1799E+03  0.6363E+03
   0.396  0.1799E+03  0.6363E+03
   0.396  0.1799E+03  0.6364E+03
   0.396  0.1799E+03  0.6364E+03
   0.396  0.1798E+03  0.6364E+03
   0.396  0.1798E+03  0.6364E+03
   0.397  0.1798E+03  0.6364E+03
   0.397  0.1798E+03  0.6364E+03
   0.397  0.1798E+03  0.6365E+03
   0.397  0.1797E+03  0.6365E+03
   0.397  0.1797E+03  0.6365E+03
   0.397  0.1797E+03  0.6365E+03
   0.397  0.1797E+03  0.6365E+03
   0.397  0.1797E+03  0.6366E+03
   0.397  0.1797E+03  0.6366E+03
   0.397  0.1796E+03  0.6366E+03
   0.398  0.1796E+03  0.6366E+03
   0.398  0.1796E+03  0.6366E+03
   0.398  0.1796E+03  0.6366E+03
   0.398  0.1796E+03  0.6367E+03
   0.398  0.1795E+03  0.6367E+03
   0.398  0.1795E+03  0.6367E+03
   0.398  0.1795E+03  0.6367E+03
   0.398  0.1795E+03  0.6367E+03
   0.398  0.1795E+03  0.6368E+03
   0.398  0.1794E+03  0.6368E+03
   0.399  0.1794E+03  0.6368E+03
   0.399  0.1794E+03  0.6368E+03
   0.399  0.1794E+03  0.6368E+03
   0.399  0.1794E+03  0.6368E+03
   0.399  0.1793E+03  0.6369E+03
   0.399  0.1793E+03  0.6369E+03
   0.399  0.1793E+03  0.6369E+03
   0.399  0.1793E+03  0.6369E+03
   0.399  0.1793E+03  0.6369E+03
   0.399  0.1792E+03  0.6369E+03
   0.400  0.1792E+03  0.6370E+03
   0.400  0.1792E+03  0.6370E+03
   0.400  0.1792E+03  0.6370E+03
   0.400  0.1792E+03  0.6370E+03
   0.400  0.1791E+03  0.6370E+03
   0.400  0.1791E+03  0.6371E+03
   0.400  0.1791E+03  0.6371E+03
   0.400  0.1791E+03  0.6371E+03
   0.400  0.1791E+03  0.6371E+03
   0.400  0.1790E+03  0.6371E+03
   0.400  0.1790E+03  0.6371E+03
   0.401  0.1790E+03  0.6372E+03
   0.401  0.1790E+03  0.6372E+03
   0.401  0.1790E+03  0.6372E+03
   0.401  0.1789E+03  0.6372E+03
   0.401  0.1789E+03  0.6372E+03
   0.401  0.1789E+03  0.6373E+03
   0.401  0.1789E+03  0.6373E+03
   0.401  0.1789E+03  0.6373E+03
   0.401  0.1788E+03  0.6373E+03
   0.401  0.1788E+03  0.6373E+03
   0.402  0.1788E+03  0.6373E+03
   0.402  0.1788E+03  0.6374E+03
   0.402  0.1788E+03  0.6374E+03
   0.402  0.1787E+03  0.6374E+03
   0.402  0.1787E+03  0.6374E+03
   0.402  0.1787E+03  0.6374E+03
   0.402  0.1787E+03  0.6374E+03
   0.402  0.1786E+03  0.6375E+03
   0.402  0.1786E+03  0.6375E+03
   0.403  0.1786E+03  0.6375E+03
   0.403  0.1786E+03  0.6375E+03
   0.403  0.1786E+03  0.6375E+03
   0.403  0.1785E+03  0.6376E+03
   0.403  0.1785E+03  0.6376E+03
   0.403  0.1785E+03  0.6376E+03
   0.403  0.1785E+03  0.6376E+03
   0.403  0.1785E+03  0.6376E+03
   0.403  0.1784E+03  0.6376E+03
   0.403  0.1784E+03  0.6377E+03
   0.403  0.1784E+03  0.6377E+03
   0.404  0.1784E+03  0.6377E+03
   0.404  0.1784E+03  0.6377E+03
   0.404  0.1783E+03  0.6377E+03
   0.404  0.1783E+03  0.6378E+03
   0.404  0.1783E+03  0.6378E+03
   0.404  0.1783E+03  0.6378E+03
   0.404  0.1783E+03  0.6378E+03
   0.404  0.1782E+03  0.6378E+03
   0.404  0.1782E+03  0.6378E+03
   0.405  0.1782E+03  0.6379E+03
   0.405  0.1782E+03  0.6379E+03
   0.405  0.1782E+03  0.6379E+03
   0.405  0.1781E+03  0.6379E+03
   0.405  0.1781E+03  0.6379E+03
   0.405  0.1781E+03  0.6379E+03
   0.405  0.1781E+03  0.6380E+03
   0.405  0.1781E+03  0.6380E+03
   0.405  0.1780E+03  0.6380E+03
   0.405  0.1780E+03  0.6380E+03
   0.405  0.1780E+03  0.6380E+03
   0.406  0.1780E+03  0.6381E+03
   0.406  0.1780E+03  0.6381E+03
   0.406  0.1779E+03  0.6381E+03
   0.406  0.1779E+03  0.6381E+03
   0.406  0.1779E+03  0.6381E+03
   0.406  0.1779E+03  0.6381E+03
   0.406  0.1779E+03  0.6382E+03
   0.406  0.1778E+03  0.6382E+03
   0.406  0.1778E+03  0.6382E+03
   0.406  0.1778E+03  0.6382E+03
   0.407  0.1778E+03  0.6382E+03
   0.407  0.1778E+03  0.6383E+03
   0.407  0.1777E+03  0.6383E+03
   0.407  0.1777E+03  0.6383E+03
   0.407  0.1777E+03  0.6383E+03
   0.407  0.1777E+03  0.6383E+03
   0.407  0.1777E+03  0.6383E+03
   0.407  0.1776E+03  0.6384E+03
   0.407  0.1776E+03  0.6384E+03
   0.408  0.1776E+03  0.6384E+03
   0.408  0.1776E+03  0.6384E+03
   0.408  0.1776E+03  0.6384E+03
   0.408  0.1775E+03  0.6384E+03
   0.408  0.1775E+03  0.6385E+03
   0.408  0.1775E+03  0.6385E+03
   0.408  0.1775E+03  0.6385E+03
   0.408  0.1775E+03  0.6385E+03
   0.408  0.1774E+03  0.6385E+03
   0.408  0.1774E+03  0.6386E+03
   0.408  0.1774E+03  0.6386E+03
   0.409  0.1774E+03  0.6386E+03
   0.409  0.1773E+03  0.6386E+03
   0.409  0.1773E+03  0.6386E+03
   0.409  0.1773E+03  0.6386E+03
   0.409  0.1773E+03  0.6387E+03
   0.409  0.1773E+03  0.6387E+03
   0.409  0.1772E+03  0.6387E+03
   0.409  0.1772E+03  0.6387E+03
   0.409  0.1772E+03  0.6387E+03
   0.410  0.1772E+03  0.6387E+03
   0.410  0.1772E+03  0.6388E+03
   0.410  0.1771E+03  0.6388E+03
   0.410  0.1771E+03  0.6388E+03
   0.410  0.1771E+03  0.6388E+03
   0.410  0.1771E+03  0.6388E+03
   0.410  0.1771E+03  0.6389E+03
   0.410  0.1770E+03  0.6389E+03
   0.410  0.1770E+03  0.6389E+03
   0.410  0.1770E+03  0.6389E+03
   0.410  0.1770E+03  0.6389E+03
   0.411  0.1770E+03  0.6389E+03
   0.411  0.1769E+03  0.6390E+03
   0.411  0.1769E+03  0.6390E+03
   0.411  0.1769E+03  0.6390E+03
   0.411  0.1769E+03  0.6390E+03
   0.411  0.1769E+03  0.6390E+03
   0.411  0.1768E+03  0.6390E+03
   0.411  0.1768E+03  0.6391E+03
   0.411  0.1768E+03  0.6391E+03
   0.412  0.1768E+03  0.6391E+03
   0.412  0.1768E+03  0.6391E+03
   0.412  0.1767E+03  0.6391E+03
   0.412  0.1767E+03  0.6392E+03
   0.412  0.1767E+03  0.6392E+03
   0.412  0.1767E+03  0.6392E+03
   0.412  0.1767E+03  0.6392E+03
   0.412  0.1766E+03  0.6392E+03
   0.412  0.1766E+03  0.6392E+03
   0.412  0.1766E+03  0.6393E+03
   0.412  0.1766E+03  0.6393E+03
   0.413  0.1765E+03  0.6393E+03
   0.413  0.1765E+03  0.6393E+03
   0.413  0.1765E+03  0.6393E+03
   0.413  0.1765E+03  0.6393E+03
   0.413  0.1765E+03  0.6394E+03
   0.413  0.1764E+03  0.6394E+03
   0.413  0.1764E+03  0.6394E+03
   0.413  0.1764E+03  0.6394E+03
   0.413  0.1764E+03  0.6394E+03
   0.414  0.1764E+03  0.6395E+03
   0.414  0.1763E+03  0.6395E+03
   0.414  0.1763E+03  0.6395E+03
   0.414  0.1763E+03  0.6395E+03
   0.414  0.1763E+03  0.6395E+03
   0.414  0.1763E+03  0.6395E+03
   0.414  0.1762E+03  0.6396E+03
   0.414  0.1762E+03  0.6396E+03
   0.414  0.1762E+03  0.6396E+03
   0.414  0.1762E+03  0.6396E+03
   0.414  0.1762E+03  0.6396E+03
   0.415  0.1761E+03  0.6396E+03
   0.415  0.1761E+03  0.6397E+03
   0.415  0.1761E+03  0.6397E+03
   0.415  0.1761E+03  0.6397E+03
   0.415  0.1760E+03  0.6397E+03
   0.415  0.1760E+03  0.6397E+03
   0.415  0.1760E+03  0.6398E+03
   0.415  0.1760E+03  0.6398E+03
   0.415  0.1760E+03  0.6398E+03
   0.416  0.1759E+03  0.6398E+03
   0.416  0.1759E+03  0.6398E+03
   0.416  0.1759E+03  0.6398E+03
   0.416  0.1759E+03  0.6399E+03
   0.416  0.1759E+03  0.6399E+03
   0.416  0.1758E+03  0.6399E+03
   0.416  0.1758E+03  0.6399E+03
   0.416  0.1758E+03  0.6399E+03
   0.416  0.1758E+03  0.6399E+03
   0.416  0.1758E+03  0.6400E+03
   0.416  0.1757E+03  0.6400E+03
   0.417  0.1757E+03  0.6400E+03
   0.417  0.1757E+03  0.6400E+03
   0.417  0.1757E+03  0.6400E+03
   0.417  0.1757E+03  0.6401E+03
   0.417  0.1756E+03  0.6401E+03
   0.417  0.1756E+03  0.6401E+03
   0.417  0.1756E+03  0.6401E+03
   0.417  0.1756E+03  0.6401E+03
   0.417  0.1755E+03  0.6401E+03
   0.417  0.1755E+03  0.6402E+03
   0.418  0.1755E+03  0.6402E+03
   0.418  0.1755E+03  0.6402E+03
   0.418  0.1755E+03  0.6402E+03
   0.418  0.1754E+03  0.6402E+03
   0.418  0.1754E+03  0.6402E+03
   0.418  0.1754E+03  0.6403E+03
   0.418  0.1754E+03  0.6403E+03
   0.418  0.1754E+03  0.6403E+03
   0.418  0.1753E+03  0.6403E+03
   0.419  0.1753E+03  0.6403E+03
   0.419  0.1753E+03  0.6404E+03
   0.419  0.1753E+03  0.6404E+03
   0.419  0.1753E+03  0.6404E+03
   0.419  0.1752E+03  0.6404E+03
   0.419  0.1752E+03  0.6404E+03
   0.419  0.1752E+03  0.6404E+03
   0.419  0.1752E+03  0.6405E+03
   0.419  0.1751E+03  0.6405E+03
   0.419  0.1751E+03  0.6405E+03
   0.419  0.1751E+03  0.6405E+03
   0.420  0.1751E+03  0.6405E+03
   0.420  0.1751E+03  0.6405E+03
   0.420  0.1750E+03  0.6406E+03
   0.420  0.1750E+03  0.6406E+03
   0.420  0.1750E+03  0.6406E+03
   0.420  0.1750E+03  0.6406E+03
   0.420  0.1750E+03  0.6406E+03
   0.420  0.1749E+03  0.6407E+03
   0.420  0.1749E+03  0.6407E+03
   0.421  0.1749E+03  0.6407E+03
   0.421  0.1749E+03  0.6407E+03
   0.421  0.1749E+03  0.6407E+03
   0.421  0.1748E+03  0.6407E+03
   0.421  0.1748E+03  0.6408E+03
   0.421  0.1748E+03  0.6408E+03
   0.421  0.1748E+03  0.6408E+03
   0.421  0.1747E+03  0.6408E+03
   0.421  0.1747E+03  0.6408E+03
   0.421  0.1747E+03  0.6408E+03
   0.421  0.1747E+03  0.6409E+03
   0.422  0.1747E+03  0.6409E+03
   0.422  0.1746E+03  0.6409E+03
   0.422  0.1746E+03  0.6409E+03
   0.422  0.1746E+03  0.6409E+03
   0.422  0.1746E+03  0.6409E+03
   0.422  0.1746E+03  0.6410E+03
   0.422  0.1745E+03  0.6410E+03
   0.422  0.1745E+03  0.6410E+03
   0.422  0.1745E+03  0.6410E+03
   0.423  0.1745E+03  0.6410E+03
   0.423  0.1745E+03  0.6411E+03
   0.423  0.1744E+03  0.6411E+03
   0.423  0.1744E+03  0.6411E+03
   0.423  0.1744E+03  0.6411E+03
   0.423  0.1744E+03  0.6411E+03
   0.423  0.1743E+03  0.6411E+03
   0.423  0.1743E+03  0.6412E+03
   0.423  0.1743E+03  0.6412E+03
   0.423  0.1743E+03  0.6412E+03
   0.423  0.1743E+03  0.6412E+03
   0.424  0.1742E+03  0.6412E+03
   0.424  0.1742E+03  0.6412E+03
   0.424  0.1742E+03  0.6413E+03
   0.424  0.1742E+03  0.6413E+03
   0.424  0.1742E+03  0.6413E+03
   0.424  0.1741E+03  0.6413E+03
   0.424  0.1741E+03  0.6413E+03
   0.424  0.1741E+03  0.6413E+03
   0.424  0.1741E+03  0.6414E+03
   0.425  0.1741E+03  0.6414E+03
   0.425  0.1740E+03  0.6414E+03
   0.425  0.1740E+03  0.6414E+03
   0.425  0.1740E+03  0.6414E+03
   0.425  0.1740E+03  0.6415E+03
   0.425  0.1739E+03  0.6415E+03
   0.425  0.1739E+03  0.6415E+03
   0.425  0.1739E+03  0.6415E+03
   0.425  0.1739E+03  0.6415E+03
   0.425  0.1739E+03  0.6415E+03
   0.425  0.1738E+03  0.6416E+03
   0.426  0.1738E+03  0.6416E+03
   0.426  0.1738E+03  0.6416E+03
   0.426  0.1738E+03  0.6416E+03
   0.426  0.1738E+03  0.6416E+03
   0.426  0.1737E+03  0.6416E+03
   0.426  0.1737E+03  0.6417E+03
   0.426  0.1737E+03  0.6417E+03
   0.426  0.1737E+03  0.6417E+03
   0.426  0.1736E+03  0.6417E+03
   0.427  0.1736E+03  0.6417E+03
   0.427  0.1736E+03  0.6417E+03
   0.427  0.1736E+03  0.6418E+03
   0.427  0.1736E+03  0.6418E+03
   0.427  0.1735E+03  0.6418E+03
   0.427  0.1735E+03  0.6418E+03
   0.427  0.1735E+03  0.6418E+03
   0.427  0.1735E+03  0.6419E+03
   0.427  0.1735E+03  0.6419E+03
   0.427  0.1734E+03  0.6419E+03
   0.427  0.1734E+03  0.6419E+03
   0.428  0.1734E+03  0.6419E+03
   0.428  0.1734E+03  0.6419E+03
   0.428  0.1733E+03  0.6420E+03
   0.428  0.1733E+03  0.6420E+03
   0.428  0.1733E+03  0.6420E+03
   0.428  0.1733E+03  0.6420E+03
   0.428  0.1733E+03  0.6420E+03
   0.428  0.1732E+03  0.6420E+03
   0.428  0.1732E+03  0.6421E+03
   0.428  0.1732E+03  0.6421E+03
   0.429  0.1732E+03  0.6421E+03
   0.429  0.1732E+03  0.6421E+03
   0.429  0.1731E+03  0.6421E+03
   0.429  0.1731E+03  0.6421E+03
   0.429  0.1731E+03  0.6422E+03
   0.429  0.1731E+03  0.6422E+03
   0.429  0.1730E+03  0.6422E+03
   0.429  0.1730E+03  0.6422E+03
   0.429  0.1730E+03  0.6422E+03
   0.430  0.1730E+03  0.6423E+03
   0.430  0.1730E+03  0.6423E+03
   0.430  0.1729E+03  0.6423E+03
   0.430  0.1729E+03  0.6423E+03
   0.430  0.1729E+03  0.6423E+03
   0.430  0.1729E+03  0.6423E+03
   0.430  0.1729E+03  0.6424E+03
   0.430  0.1728E+03  0.6424E+03
   0.430  0.1728E+03  0.6424E+03
   0.430  0.1728E+03  0.6424E+03
   0.430  0.1728E+03  0.6424E+03
   0.431  0.1727E+03  0.6424E+03
   0.431  0.1727E+03  0.6425E+03
   0.431  0.1727E+03  0.6425E+03
   0.431  0.1727E+03  0.6425E+03
   0.431  0.1727E+03  0.6425E+03
   0.431  0.1726E+03  0.6425E+03
   0.431  0.1726E+03  0.6425E+03
   0.431  0.1726E+03  0.6426E+03
   0.431  0.1726E+03  0.6426E+03
   0.432  0.1725E+03  0.6426E+03
   0.432  0.1725E+03  0.6426E+03
   0.432  0.1725E+03  0.6426E+03
   0.432  0.1725E+03  0.6426E+03
   0.432  0.1725E+03  0.6427E+03
   0.432  0.1724E+03  0.6427E+03
   0.432  0.1724E+03  0.6427E+03
   0.432  0.1724E+03  0.6427E+03
   0.432  0.1724E+03  0.6427E+03
   0.432  0.1724E+03  0.6428E+03
   0.432  0.1723E+03  0.6428E+03
   0.433  0.1723E+03  0.6428E+03
   0.433  0.1723E+03  0.6428E+03
   0.433  0.1723E+03  0.6428E+03
   0.433  0.1722E+03  0.6428E+03
   0.433  0.1722E+03  0.6429E+03
   0.433  0.1722E+03  0.6429E+03
   0.433  0.1722E+03  0.6429E+03
   0.433  0.1722E+03  0.6429E+03
   0.433  0.1721E+03  0.6429E+03
   0.434  0.1721E+03  0.6429E+03
   0.434  0.1721E+03  0.6430E+03
   0.434  0.1721E+03  0.6430E+03
   0.434  0.1721E+03  0.6430E+03
   0.434  0.1720E+03  0.6430E+03
   0.434  0.1720E+03  0.6430E+03
   0.434  0.1720E+03  0.6430E+03
   0.434  0.1720E+03  0.6431E+03
   0.434  0.1719E+03  0.6431E+03
   0.434  0.1719E+03  0.6431E+03
   0.434  0.1719E+03  0.6431E+03
   0.435  0.1719E+03  0.6431E+03
   0.435  0.1719E+03  0.6431E+03
   0.435  0.1718E+03  0.6432E+03
   0.435  0.1718E+03  0.6432E+03
   0.435  0.1718E+03  0.6432E+03
   0.435  0.1718E+03  0.6432E+03
   0.435  0.1717E+03  0.6432E+03
   0.435  0.1717E+03  0.6433E+03
   0.435  0.1717E+03  0.6433E+03
   0.436  0.1717E+03  0.6433E+03
   0.436  0.1717E+03  0.6433E+03
   0.436  0.1716E+03  0.6433E+03
   0.436  0.1716E+03  0.6433E+03
   0.436  0.1716E+03  0.6434E+03
   0.436  0.1716E+03  0.6434E+03
   0.436  0.1716E+03  0.6434E+03
   0.436  0.1715E+03  0.6434E+03
   0.436  0.1715E+03  0.6434E+03
   0.436  0.1715E+03  0.6434E+03
   0.436  0.1715E+03  0.6435E+03
   0.437  0.1714E+03  0.6435E+03
   0.437  0.1714E+03  0.6435E+03
   0.437  0.1714E+03  0.6435E+03
   0.437  0.1714E+03  0.6435E+03
   0.437  0.1714E+03  0.6435E+03
   0.437  0.1713E+03  0.6436E+03
   0.437  0.1713E+03  0.6436E+03
   0.437  0.1713E+03  0.6436E+03
   0.437  0.1713E+03  0.6436E+03
   0.438  0.1712E+03  0.6436E+03
   0.438  0.1712E+03  0.6436E+03
   0.438  0.1712E+03  0.6437E+03
   0.438  0.1712E+03  0.6437E+03
   0.438  0.1712E+03  0.6437E+03
   0.438  0.1711E+03  0.6437E+03
   0.438  0.1711E+03  0.6437E+03
   0.438  0.1711E+03  0.6437E+03
   0.438  0.1711E+03  0.6438E+03
   0.438  0.1710E+03  0.6438E+03
   0.439  0.1710E+03  0.6438E+03
   0.439  0.1710E+03  0.6438E+03
   0.439  0.1710E+03  0.6438E+03
   0.439  0.1710E+03  0.6438E+03
   0.439  0.1709E+03  0.6439E+03
   0.439  0.1709E+03  0.6439E+03
   0.439  0.1709E+03  0.6439E+03
   0.439  0.1709E+03  0.6439E+03
   0.439  0.1708E+03  0.6439E+03
   0.439  0.1708E+03  0.6440E+03
   0.439  0.1708E+03  0.6440E+03
   0.440  0.1708E+03  0.6440E+03
   0.440  0.1708E+03  0.6440E+03
   0.440  0.1707E+03  0.6440E+03
   0.440  0.1707E+03  0.6440E+03
   0.440  0.1707E+03  0.6441E+03
   0.440  0.1707E+03  0.6441E+03
   0.440  0.1707E+03  0.6441E+03
   0.440  0.1706E+03  0.6441E+03
   0.440  0.1706E+03  0.6441E+03
   0.441  0.1706E+03  0.6441E+03
   0.441  0.1706E+03  0.6442E+03
   0.441  0.1705E+03  0.6442E+03
   0.441  0.1705E+03  0.6442E+03
   0.441  0.1705E+03  0.6442E+03
   0.441  0.1705E+03  0.6442E+03
   0.441  0.1705E+03  0.6442E+03
   0.441  0.1704E+03  0.6443E+03
   0.441  0.1704E+03  0.6443E+03
   0.441  0.1704E+03  0.6443E+03
   0.441  0.1704E+03  0.6443E+03
   0.442  0.1703E+03  0.6443E+03
   0.442  0.1703E+03  0.6443E+03
   0.442  0.1703E+03  0.6444E+03
   0.442  0.1703E+03  0.6444E+03
   0.442  0.1703E+03  0.6444E+03
   0.442  0.1702E+03  0.6444E+03
   0.442  0.1702E+03  0.6444E+03
   0.442  0.1702E+03  0.6444E+03
   0.442  0.1702E+03  0.6445E+03
   0.443  0.1701E+03  0.6445E+03
   0.443  0.1701E+03  0.6445E+03
   0.443  0.1701E+03  0.6445E+03
   0.443  0.1701E+03  0.6445E+03
   0.443  0.1701E+03  0.6445E+03
   0.443  0.1700E+03  0.6446E+03
   0.443  0.1700E+03  0.6446E+03
   0.443  0.1700E+03  0.6446E+03
   0.443  0.1700E+03  0.6446E+03
   0.443  0.1699E+03  0.6446E+03
   0.443  0.1699E+03  0.6447E+03
   0.444  0.1699E+03  0.6447E+03
   0.444  0.1699E+03  0.6447E+03
   0.444  0.1699E+03  0.6447E+03
   0.444  0.1698E+03  0.6447E+03
   0.444  0.1698E+03  0.6447E+03
   0.444  0.1698E+03  0.6448E+03
   0.444  0.1698E+03  0.6448E+03
   0.444  0.1697E+03  0.6448E+03
   0.444  0.1697E+03  0.6448E+03
   0.445  0.1697E+03  0.6448E+03
   0.445  0.1697E+03  0.6448E+03
   0.445  0.1697E+03  0.6449E+03
   0.445  0.1696E+03  0.6449E+03
   0.445  0.1696E+03  0.6449E+03
   0.445  0.1696E+03  0.6449E+03
   0.445  0.1696E+03  0.6449E+03
   0.445  0.1695E+03  0.6449E+03
   0.445  0.1695E+03  0.6450E+03
   0.445  0.1695E+03  0.6450E+03
   0.445  0.1695E+03  0.6450E+03
   0.446  0.1695E+03  0.6450E+03
   0.446  0.1694E+03  0.6450E+03
   0.446  0.1694E+03  0.6450E+03
   0.446  0.1694E+03  0.6451E+03
   0.446  0.1694E+03  0.6451E+03
   0.446  0.1693E+03  0.6451E+03
   0.446  0.1693E+03  0.6451E+03
   0.446  0.1693E+03  0.6451E+03
   0.446  0.1693E+03  0.6451E+03
   0.447  0.1693E+03  0.6452E+03
   0.447  0.1692E+03  0.6452E+03
   0.447  0.1692E+03  0.6452E+03
   0.447  0.1692E+03  0.6452E+03
   0.447  0.1692E+03  0.6452E+03
   0.447  0.1691E+03  0.6452E+03
   0.447  0.1691E+03  0.6453E+03
   0.447  0.1691E+03  0.6453E+03
   0.447  0.1691E+03  0.6453E+03
   0.447  0.1691E+03  0.6453E+03
   0.447  0.1690E+03  0.6453E+03
   0.448  0.1690E+03  0.6453E+03
   0.448  0.1690E+03  0.6454E+03
   0.448  0.1690E+03  0.6454E+03
   0.448  0.1689E+03  0.6454E+03
   0.448  0.1689E+03  0.6454E+03
   0.448  0.1689E+03  0.6454E+03
   0.448  0.1689E+03  0.6454E+03
   0.448  0.1689E+03  0.6455E+03
   0.448  0.1688E+03  0.6455E+03
   0.449  0.1688E+03  0.6455E+03
   0.449  0.1688E+03  0.6455E+03
   0.449  0.1688E+03  0.6455E+03
   0.449  0.1687E+03  0.6455E+03
   0.449  0.1687E+03  0.6456E+03
   0.449  0.1687E+03  0.6456E+03
   0.449  0.1687E+03  0.6456E+03
   0.449  0.1687E+03  0.6456E+03
   0.449  0.1686E+03  0.6456E+03
   0.449  0.1686E+03  0.6456E+03
   0.450  0.1686E+03  0.6457E+03
   0.450  0.1686E+03  0.6457E+03
   0.450  0.1685E+03  0.6457E+03
   0.450  0.1685E+03  0.6457E+03
   0.450  0.1685E+03  0.6457E+03
   0.450  0.1685E+03  0.6458E+03
   0.450  0.1684E+03  0.6458E+03
   0.450  0.1684E+03  0.6458E+03
   0.450  0.1684E+03  0.6458E+03
   0.450  0.1684E+03  0.6458E+03
   0.450  0.1684E+03  0.6458E+03
   0.451  0.1683E+03  0.6459E+03
   0.451  0.1683E+03  0.6459E+03
   0.451  0.1683E+03  0.6459E+03
   0.451  0.1683E+03  0.6459E+03
   0.451  0.1682E+03  0.6459E+03
   0.451  0.1682E+03  0.6459E+03
   0.451  0.1682E+03  0.6460E+03
   0.451  0.1682E+03  0.6460E+03
   0.451  0.1682E+03  0.6460E+03
   0.452  0.1681E+03  0.6460E+03
   0.452  0.1681E+03  0.6460E+03
   0.452  0.1681E+03  0.6460E+03
   0.452  0.1681E+03  0.6461E+03
   0.452  0.1680E+03  0.6461E+03
   0.452  0.1680E+03  0.6461E+03
   0.452  0.1680E+03  0.6461E+03
   0.452  0.1680E+03  0.6461E+03
   0.452  0.1680E+03  0.6461E+03
   0.452  0.1679E+03  0.6462E+03
   0.452  0.1679E+03  0.6462E+03
   0.453  0.1679E+03  0.6462E+03
   0.453  0.1679E+03  0.6462E+03
   0.453  0.1678E+03  0.6462E+03
   0.453  0.1678E+03  0.6462E+03
   0.453  0.1678E+03  0.6463E+03
   0.453  0.1678E+03  0.6463E+03
   0.453  0.1678E+03  0.6463E+03
   0.453  0.1677E+03  0.6463E+03
   0.453  0.1677E+03  0.6463E+03
   0.454  0.1677E+03  0.6463E+03
   0.454  0.1677E+03  0.6464E+03
   0.454  0.1676E+03  0.6464E+03
   0.454  0.1676E+03  0.6464E+03
   0.454  0.1676E+03  0.6464E+03
   0.454  0.1676E+03  0.6464E+03
   0.454  0.1675E+03  0.6464E+03
   0.454  0.1675E+03  0.6465E+03
   0.454  0.1675E+03  0.6465E+03
   0.454  0.1675E+03  0.6465E+03
   0.454  0.1675E+03  0.6465E+03
   0.455  0.1674E+03  0.6465E+03
   0.455  0.1674E+03  0.6465E+03
   0.455  0.1674E+03  0.6466E+03
   0.455  0.1674E+03  0.6466E+03
   0.455  0.1673E+03  0.6466E+03
   0.455  0.1673E+03  0.6466E+03
   0.455  0.1673E+03  0.6466E+03
   0.455  0.1673E+03  0.6466E+03
   0.455  0.1673E+03  0.6467E+03
   0.456  0.1672E+03  0.6467E+03
   0.456  0.1672E+03  0.6467E+03
   0.456  0.1672E+03  0.6467E+03
   0.456  0.1672E+03  0.6467E+03
   0.456  0.1671E+03  0.6467E+03
   0.456  0.1671E+03  0.6468E+03
   0.456  0.1671E+03  0.6468E+03
   0.456  0.1671E+03  0.6468E+03
   0.456  0.1670E+03  0.6468E+03
   0.456  0.1670E+03  0.6468E+03
   0.456  0.1670E+03  0.6468E+03
   0.457  0.1670E+03  0.6469E+03
   0.457  0.1670E+03  0.6469E+03
   0.457  0.1669E+03  0.6469E+03
   0.457  0.1669E+03  0.6469E+03
   0.457  0.1669E+03  0.6469E+03
   0.457  0.1669E+03  0.6469E+03
   0.457  0.1668E+03  0.6470E+03
   0.457  0.1668E+03  0.6470E+03
   0.457  0.1668E+03  0.6470E+03
   0.458  0.1668E+03  0.6470E+03
   0.458  0.1668E+03  0.6470E+03
   0.458  0.1667E+03  0.6470E+03
   0.458  0.1667E+03  0.6471E+03
   0.458  0.1667E+03  0.6471E+03
   0.458  0.1667E+03  0.6471E+03
   0.458  0.1666E+03  0.6471E+03
   0.458  0.1666E+03  0.6471E+03
   0.458  0.1666E+03  0.6471E+03
   0.458  0.1666E+03  0.6472E+03
   0.458  0.1665E+03  0.6472E+03
   0.459  0.1665E+03  0.6472E+03
   0.459  0.1665E+03  0.6472E+03
   0.459  0.1665E+03  0.6472E+03
   0.459  0.1665E+03  0.6472E+03
   0.459  0.1664E+03  0.6473E+03
   0.459  0.1664E+03  0.6473E+03
   0.459  0.1664E+03  0.6473E+03
   0.459  0.1664E+03  0.6473E+03
   0.459  0.1663E+03  0.6473E+03
   0.460  0.1663E+03  0.6473E+03
   0.460  0.1663E+03  0.6474E+03
   0.460  0.1663E+03  0.6474E+03
   0.460  0.1663E+03  0.6474E+03
   0.460  0.1662E+03  0.6474E+03
   0.460  0.1662E+03  0.6474E+03
   0.460  0.1662E+03  0.6474E+03
   0.460  0.1662E+03  0.6475E+03
   0.460  0.1661E+03  0.6475E+03
   0.460  0.1661E+03  0.6475E+03
   0.461  0.1661E+03  0.6475E+03
   0.461  0.1661E+03  0.6475E+03
   0.461  0.1660E+03  0.6475E+03
   0.461  0.1660E+03  0.6476E+03
   0.461  0.1660E+03  0.6476E+03
   0.461  0.1660E+03  0.6476E+03
   0.461  0.1660E+03  0.6476E+03
   0.461  0.1659E+03  0.6476E+03
   0.461  0.1659E+03  0.6476E+03
   0.461  0.1659E+03  0.6477E+03
   0.461  0.1659E+03  0.6477E+03
   0.462  0.1658E+03  0.6477E+03
   0.462  0.1658E+03  0.6477E+03
   0.462  0.1658E+03  0.6477E+03
   0.462  0.1658E+03  0.6477E+03
   0.462  0.1657E+03  0.6478E+03
   0.462  0.1657E+03  0.6478E+03
   0.462  0.1657E+03  0.6478E+03
   0.462  0.1657E+03  0.6478E+03
   0.462  0.1657E+03  0.6478E+03
   0.463  0.1656E+03  0.6478E+03
   0.463  0.1656E+03  0.6479E+03
   0.463  0.1656E+03  0.6479E+03
   0.463  0.1656E+03  0.6479E+03
   0.463  0.1655E+03  0.6479E+03
   0.463  0.1655E+03  0.6479E+03
   0.463  0.1655E+03  0.6479E+03
   0.463  0.1655E+03  0.6480E+03
   0.463  0.1654E+03  0.6480E+03
   0.463  0.1654E+03  0.6480E+03
   0.463  0.1654E+03  0.6480E+03
   0.464  0.1654E+03  0.6480E+03
   0.464  0.1654E+03  0.6480E+03
   0.464  0.1653E+03  0.6481E+03
   0.464  0.1653E+03  0.6481E+03
   0.464  0.1653E+03  0.6481E+03
   0.464  0.1653E+03  0.6481E+03
   0.464  0.1652E+03  0.6481E+03
   0.464  0.1652E+03  0.6481E+03
   0.464  0.1652E+03  0.6482E+03
   0.465  0.1652E+03  0.6482E+03
   0.465  0.1651E+03  0.6482E+03
   0.465  0.1651E+03  0.6482E+03
   0.465  0.1651E+03  0.6482E+03
   0.465  0.1651E+03  0.6482E+03
   0.465  0.1651E+03  0.6483E+03
   0.465  0.1650E+03  0.6483E+03
   0.465  0.1650E+03  0.6483E+03
   0.465  0.1650E+03  0.6483E+03
   0.465  0.1650E+03  0.6483E+03
   0.465  0.1649E+03  0.6483E+03
   0.466  0.1649E+03  0.6484E+03
   0.466  0.1649E+03  0.6484E+03
   0.466  0.1649E+03  0.6484E+03
   0.466  0.1648E+03  0.6484E+03
   0.466  0.1648E+03  0.6484E+03
   0.466  0.1648E+03  0.6484E+03
   0.466  0.1648E+03  0.6484E+03
   0.466  0.1648E+03  0.6485E+03
   0.466  0.1647E+03  0.6485E+03
   0.467  0.1647E+03  0.6485E+03
   0.467  0.1647E+03  0.6485E+03
   0.467  0.1647E+03  0.6485E+03
   0.467  0.1646E+03  0.6485E+03
   0.467  0.1646E+03  0.6486E+03
   0.467  0.1646E+03  0.6486E+03
   0.467  0.1646E+03  0.6486E+03
   0.467  0.1645E+03  0.6486E+03
   0.467  0.1645E+03  0.6486E+03
   0.467  0.1645E+03  0.6486E+03
   0.467  0.1645E+03  0.6487E+03
   0.468  0.1645E+03  0.6487E+03
   0.468  0.1644E+03  0.6487E+03
   0.468  0.1644E+03  0.6487E+03
   0.468  0.1644E+03  0.6487E+03
   0.468  0.1644E+03  0.6487E+03
   0.468  0.1643E+03  0.6488E+03
   0.468  0.1643E+03  0.6488E+03
   0.468  0.1643E+03  0.6488E+03
   0.468  0.1643E+03  0.6488E+03
   0.469  0.1642E+03  0.6488E+03
   0.469  0.1642E+03  0.6488E+03
   0.469  0.1642E+03  0.6489E+03
   0.469  0.1642E+03  0.6489E+03
   0.469  0.1642E+03  0.6489E+03
   0.469  0.1641E+03  0.6489E+03
   0.469  0.1641E+03  0.6489E+03
   0.469  0.1641E+03  0.6489E+03
   0.469  0.1641E+03  0.6490E+03
   0.469  0.1640E+03  0.6490E+03
   0.469  0.1640E+03  0.6490E+03
   0.470  0.1640E+03  0.6490E+03
   0.470  0.1640E+03  0.6490E+03
   0.470  0.1639E+03  0.6490E+03
   0.470  0.1639E+03  0.6491E+03
   0.470  0.1639E+03  0.6491E+03
   0.470  0.1639E+03  0.6491E+03
   0.470  0.1638E+03  0.6491E+03
   0.470  0.1638E+03  0.6491E+03
   0.470  0.1638E+03  0.6491E+03
   0.471  0.1638E+03  0.6492E+03
   0.471  0.1638E+03  0.6492E+03
   0.471  0.1637E+03  0.6492E+03
   0.471  0.1637E+03  0.6492E+03
   0.471  0.1637E+03  0.6492E+03
   0.471  0.1637E+03  0.6492E+03
   0.471  0.1636E+03  0.6493E+03
   0.471  0.1636E+03  0.6493E+03
   0.471  0.1636E+03  0.6493E+03
   0.471  0.1636E+03  0.6493E+03
   0.472  0.1635E+03  0.6493E+03
   0.472  0.1635E+03  0.6493E+03
   0.472  0.1635E+03  0.6494E+03
   0.472  0.1635E+03  0.6494E+03
   0.472  0.1635E+03  0.6494E+03
   0.472  0.1634E+03  0.6494E+03
   0.472  0.1634E+03  0.6494E+03
   0.472  0.1634E+03  0.6494E+03
   0.472  0.1634E+03  0.6495E+03
   0.472  0.1633E+03  0.6495E+03
   0.472  0.1633E+03  0.6495E+03
   0.473  0.1633E+03  0.6495E+03
   0.473  0.1633E+03  0.6495E+03
   0.473  0.1632E+03  0.6495E+03
   0.473  0.1632E+03  0.6495E+03
   0.473  0.1632E+03  0.6496E+03
   0.473  0.1632E+03  0.6496E+03
   0.473  0.1631E+03  0.6496E+03
   0.473  0.1631E+03  0.6496E+03
   0.473  0.1631E+03  0.6496E+03
   0.474  0.1631E+03  0.6496E+03
   0.474  0.1631E+03  0.6497E+03
   0.474  0.1630E+03  0.6497E+03
   0.474  0.1630E+03  0.6497E+03
   0.474  0.1630E+03  0.6497E+03
   0.474  0.1630E+03  0.6497E+03
   0.474  0.1629E+03  0.6497E+03
   0.474  0.1629E+03  0.6498E+03
   0.474  0.1629E+03  0.6498E+03
   0.474  0.1629E+03  0.6498E+03
   0.474  0.1628E+03  0.6498E+03
   0.475  0.1628E+03  0.6498E+03
   0.475  0.1628E+03  0.6498E+03
   0.475  0.1628E+03  0.6499E+03
   0.475  0.1628E+03  0.6499E+03
   0.475  0.1627E+03  0.6499E+03
   0.475  0.1627E+03  0.6499E+03
   0.475  0.1627E+03  0.6499E+03
   0.475  0.1627E+03  0.6499E+03
   0.475  0.1626E+03  0.6500E+03
   0.476  0.1626E+03  0.6500E+03
   0.476  0.1626E+03  0.6500E+03
   0.476  0.1626E+03  0.6500E+03
   0.476  0.1625E+03  0.6500E+03
   0.476  0.1625E+03  0.6500E+03
   0.476  0.1625E+03  0.6501E+03
   0.476  0.1625E+03  0.6501E+03
   0.476  0.1624E+03  0.6501E+03
   0.476  0.1624E+03  0.6501E+03
   0.476  0.1624E+03  0.6501E+03
   0.476  0.1624E+03  0.6501E+03
   0.477  0.1624E+03  0.6502E+03
   0.477  0.1623E+03  0.6502E+03
   0.477  0.1623E+03  0.6502E+03
   0.477  0.1623E+03  0.6502E+03
   0.477  0.1623E+03  0.6502E+03
   0.477  0.1622E+03  0.6502E+03
   0.477  0.1622E+03  0.6502E+03
   0.477  0.1622E+03  0.6503E+03
   0.477  0.1622E+03  0.6503E+03
   0.478  0.1621E+03  0.6503E+03
   0.478  0.1621E+03  0.6503E+03
   0.478  0.1621E+03  0.6503E+03
   0.478  0.1621E+03  0.6503E+03
   0.478  0.1620E+03  0.6504E+03
   0.478  0.1620E+03  0.6504E+03
   0.478  0.1620E+03  0.6504E+03
   0.478  0.1620E+03  0.6504E+03
   0.478  0.1620E+03  0.6504E+03
   0.478  0.1619E+03  0.6504E+03
   0.478  0.1619E+03  0.6505E+03
   0.479  0.1619E+03  0.6505E+03
   0.479  0.1619E+03  0.6505E+03
   0.479  0.1618E+03  0.6505E+03
   0.479  0.1618E+03  0.6505E+03
   0.479  0.1618E+03  0.6505E+03
   0.479  0.1618E+03  0.6506E+03
   0.479  0.1617E+03  0.6506E+03
   0.479  0.1617E+03  0.6506E+03
   0.479  0.1617E+03  0.6506E+03
   0.480  0.1617E+03  0.6506E+03
   0.480  0.1616E+03  0.6506E+03
   0.480  0.1616E+03  0.6507E+03
   0.480  0.1616E+03  0.6507E+03
   0.480  0.1616E+03  0.6507E+03
   0.480  0.1615E+03  0.6507E+03
   0.480  0.1615E+03  0.6507E+03
   0.480  0.1615E+03  0.6507E+03
   0.480  0.1615E+03  0.6507E+03
   0.480  0.1615E+03  0.6508E+03
   0.480  0.1614E+03  0.6508E+03
   0.481  0.1614E+03  0.6508E+03
   0.481  0.1614E+03  0.6508E+03
   0.481  0.1614E+03  0.6508E+03
   0.481  0.1613E+03  0.6508E+03
   0.481  0.1613E+03  0.6509E+03
   0.481  0.1613E+03  0.6509E+03
   0.481  0.1613E+03  0.6509E+03
   0.481  0.1612E+03  0.6509E+03
   0.481  0.1612E+03  0.6509E+03
   0.481  0.1612E+03  0.6509E+03
   0.482  0.1612E+03  0.6510E+03
   0.482  0.1611E+03  0.6510E+03
   0.482  0.1611E+03  0.6510E+03
   0.482  0.1611E+03  0.6510E+03
   0.482  0.1611E+03  0.6510E+03
   0.482  0.1611E+03  0.6510E+03
   0.482  0.1610E+03  0.6511E+03
   0.482  0.1610E+03  0.6511E+03
   0.482  0.1610E+03  0.6511E+03
   0.483  0.1610E+03  0.6511E+03
   0.483  0.1609E+03  0.6511E+03
   0.483  0.1609E+03  0.6511E+03
   0.483  0.1609E+03  0.6512E+03
   0.483  0.1609E+03  0.6512E+03
   0.483  0.1608E+03  0.6512E+03
   0.483  0.1608E+03  0.6512E+03
   0.483  0.1608E+03  0.6512E+03
   0.483  0.1608E+03  0.6512E+03
   0.483  0.1607E+03  0.6512E+03
   0.483  0.1607E+03  0.6513E+03
   0.484  0.1607E+03  0.6513E+03
   0.484  0.1607E+03  0.6513E+03
   0.484  0.1606E+03  0.6513E+03
   0.484  0.1606E+03  0.6513E+03
   0.484  0.1606E+03  0.6513E+03
   0.484  0.1606E+03  0.6514E+03
   0.484  0.1606E+03  0.6514E+03
   0.484  0.1605E+03  0.6514E+03
   0.484  0.1605E+03  0.6514E+03
   0.485  0.1605E+03  0.6514E+03
   0.485  0.1605E+03  0.6514E+03
   0.485  0.1604E+03  0.6515E+03
   0.485  0.1604E+03  0.6515E+03
   0.485  0.1604E+03  0.6515E+03
   0.485  0.1604E+03  0.6515E+03
   0.485  0.1603E+03  0.6515E+03
   0.485  0.1603E+03  0.6515E+03
   0.485  0.1603E+03  0.6516E+03
   0.485  0.1603E+03  0.6516E+03
   0.485  0.1602E+03  0.6516E+03
   0.486  0.1602E+03  0.6516E+03
   0.486  0.1602E+03  0.6516E+03
   0.486  0.1602E+03  0.6516E+03
   0.486  0.1601E+03  0.6517E+03
   0.486  0.1601E+03  0.6517E+03
   0.486  0.1601E+03  0.6517E+03
   0.486  0.1601E+03  0.6517E+03
   0.486  0.1601E+03  0.6517E+03
   0.486  0.1600E+03  0.6517E+03
   0.487  0.1600E+03  0.6517E+03
   0.487  0.1600E+03  0.6518E+03
   0.487  0.1600E+03  0.6518E+03
   0.487  0.1599E+03  0.6518E+03
   0.487  0.1599E+03  0.6518E+03
   0.487  0.1599E+03  0.6518E+03
   0.487  0.1599E+03  0.6518E+03
   0.487  0.1598E+03  0.6519E+03
   0.487  0.1598E+03  0.6519E+03
   0.487  0.1598E+03  0.6519E+03
   0.487  0.1598E+03  0.6519E+03
   0.488  0.1597E+03  0.6519E+03
   0.488  0.1597E+03  0.6519E+03
   0.488  0.1597E+03  0.6520E+03
   0.488  0.1597E+03  0.6520E+03
   0.488  0.1596E+03  0.6520E+03
   0.488  0.1596E+03  0.6520E+03
   0.488  0.1596E+03  0.6520E+03
   0.488  0.1596E+03  0.6520E+03
   0.488  0.1595E+03  0.6520E+03
   0.489  0.1595E+03  0.6521E+03
   0.489  0.1595E+03  0.6521E+03
   0.489  0.1595E+03  0.6521E+03
   0.489  0.1595E+03  0.6521E+03
   0.489  0.1594E+03  0.6521E+03
   0.489  0.1594E+03  0.6521E+03
   0.489  0.1594E+03  0.6522E+03
   0.489  0.1594E+03  0.6522E+03
   0.489  0.1593E+03  0.6522E+03
   0.489  0.1593E+03  0.6522E+03
   0.489  0.1593E+03  0.6522E+03
   0.490  0.1593E+03  0.6522E+03
   0.490  0.1592E+03  0.6523E+03
   0.490  0.1592E+03  0.6523E+03
   0.490  0.1592E+03  0.6523E+03
   0.490  0.1592E+03  0.6523E+03
   0.490  0.1591E+03  0.6523E+03
   0.490  0.1591E+03  0.6523E+03
   0.490  0.1591E+03  0.6524E+03
   0.490  0.1591E+03  0.6524E+03
   0.491  0.1590E+03  0.6524E+03
   0.491  0.1590E+03  0.6524E+03
   0.491  0.1590E+03  0.6524E+03
   0.491  0.1590E+03  0.6524E+03
   0.491  0.1589E+03  0.6524E+03
   0.491  0.1589E+03  0.6525E+03
   0.491  0.1589E+03  0.6525E+03
   0.491  0.1589E+03  0.6525E+03
   0.491  0.1589E+03  0.6525E+03
   0.491  0.1588E+03  0.6525E+03
   0.491  0.1588E+03  0.6525E+03
   0.492  0.1588E+03  0.6526E+03
   0.492  0.1588E+03  0.6526E+03
   0.492  0.1587E+03  0.6526E+03
   0.492  0.1587E+03  0.6526E+03
   0.492  0.1587E+03  0.6526E+03
   0.492  0.1587E+03  0.6526E+03
   0.492  0.1586E+03  0.6527E+03
   0.492  0.1586E+03  0.6527E+03
   0.492  0.1586E+03  0.6527E+03
   0.492  0.1586E+03  0.6527E+03
   0.493  0.1585E+03  0.6527E+03
   0.493  0.1585E+03  0.6527E+03
   0.493  0.1585E+03  0.6527E+03
   0.493  0.1585E+03  0.6528E+03
   0.493  0.1584E+03  0.6528E+03
   0.493  0.1584E+03  0.6528E+03
   0.493  0.1584E+03  0.6528E+03
   0.493  0.1584E+03  0.6528E+03
   0.493  0.1583E+03  0.6528E+03
   0.494  0.1583E+03  0.6529E+03
   0.494  0.1583E+03  0.6529E+03
   0.494  0.1583E+03  0.6529E+03
   0.494  0.1582E+03  0.6529E+03
   0.494  0.1582E+03  0.6529E+03
   0.494  0.1582E+03  0.6529E+03
   0.494  0.1582E+03  0.6530E+03
   0.494  0.1582E+03  0.6530E+03
   0.494  0.1581E+03  0.6530E+03
   0.494  0.1581E+03  0.6530E+03
   0.494  0.1581E+03  0.6530E+03
   0.495  0.1581E+03  0.6530E+03
   0.495  0.1580E+03  0.6531E+03
   0.495  0.1580E+03  0.6531E+03
   0.495  0.1580E+03  0.6531E+03
   0.495  0.1580E+03  0.6531E+03
   0.495  0.1579E+03  0.6531E+03
   0.495  0.1579E+03  0.6531E+03
   0.495  0.1579E+03  0.6531E+03
   0.495  0.1579E+03  0.6532E+03
   0.496  0.1578E+03  0.6532E+03
   0.496  0.1578E+03  0.6532E+03
   0.496  0.1578E+03  0.6532E+03
   0.496  0.1578E+03  0.6532E+03
   0.496  0.1577E+03  0.6532E+03
   0.496  0.1577E+03  0.6533E+03
   0.496  0.1577E+03  0.6533E+03
   0.496  0.1577E+03  0.6533E+03
   0.496  0.1576E+03  0.6533E+03
   0.496  0.1576E+03  0.6533E+03
   0.496  0.1576E+03  0.6533E+03
   0.497  0.1576E+03  0.6533E+03
   0.497  0.1575E+03  0.6534E+03
   0.497  0.1575E+03  0.6534E+03
   0.497  0.1575E+03  0.6534E+03
   0.497  0.1575E+03  0.6534E+03
   0.497  0.1575E+03  0.6534E+03
   0.497  0.1574E+03  0.6534E+03
   0.497  0.1574E+03  0.6535E+03
   0.497  0.1574E+03  0.6535E+03
   0.498  0.1574E+03  0.6535E+03
   0.498  0.1573E+03  0.6535E+03
   0.498  0.1573E+03  0.6535E+03
   0.498  0.1573E+03  0.6535E+03
   0.498  0.1573E+03  0.6536E+03
   0.498  0.1572E+03  0.6536E+03
   0.498  0.1572E+03  0.6536E+03
   0.498  0.1572E+03  0.6536E+03
   0.498  0.1572E+03  0.6536E+03
   0.498  0.1571E+03  0.6536E+03
   0.498  0.1571E+03  0.6536E+03
   0.499  0.1571E+03  0.6537E+03
   0.499  0.1571E+03  0.6537E+03
   0.499  0.1570E+03  0.6537E+03
   0.499  0.1570E+03  0.6537E+03
   0.499  0.1570E+03  0.6537E+03
   0.499  0.1570E+03  0.6537E+03
   0.499  0.1569E+03  0.6538E+03
   0.499  0.1569E+03  0.6538E+03
   0.499  0.1569E+03  0.6538E+03
   0.500  0.1569E+03  0.6538E+03
   0.500  0.1568E+03  0.6538E+03
   0.500  0.1568E+03  0.6538E+03
   0.500  0.1568E+03  0.6539E+03
   0.500  0.1568E+03  0.6539E+03
   0.500  0.1567E+03  0.6539E+03
   0.500  0.1567E+03  0.6539E+03
   0.500  0.1567E+03  0.6539E+03
   0.500  0.1567E+03  0.6539E+03
   0.500  0.1566E+03  0.6539E+03
   0.500  0.1566E+03  0.6540E+03
   0.501  0.1566E+03  0.6540E+03
   0.501  0.1566E+03  0.6540E+03
   0.501  0.1566E+03  0.6540E+03
   0.501  0.1565E+03  0.6540E+03
   0.501  0.1565E+03  0.6540E+03
   0.501  0.1565E+03  0.6541E+03
   0.501  0.1565E+03  0.6541E+03
   0.501  0.1564E+03  0.6541E+03
   0.501  0.1564E+03  0.6541E+03
   0.502  0.1564E+03  0.6541E+03
   0.502  0.1564E+03  0.6541E+03
   0.502  0.1563E+03  0.6542E+03
   0.502  0.1563E+03  0.6542E+03
   0.502  0.1563E+03  0.6542E+03
   0.502  0.1563E+03  0.6542E+03
   0.502  0.1562E+03  0.6542E+03
   0.502  0.1562E+03  0.6542E+03
   0.502  0.1562E+03  0.6542E+03
   0.502  0.1562E+03  0.6543E+03
   0.502  0.1561E+03  0.6543E+03
   0.503  0.1561E+03  0.6543E+03
   0.503  0.1561E+03  0.6543E+03
   0.503  0.1561E+03  0.6543E+03
   0.503  0.1560E+03  0.6543E+03
   0.503  0.1560E+03  0.6544E+03
   0.503  0.1560E+03  0.6544E+03
   0.503  0.1560E+03  0.6544E+03
   0.503  0.1559E+03  0.6544E+03
   0.503  0.1559E+03  0.6544E+03
   0.503  0.1559E+03  0.6544E+03
   0.504  0.1559E+03  0.6544E+03
   0.504  0.1558E+03  0.6545E+03
   0.504  0.1558E+03  0.6545E+03
   0.504  0.1558E+03  0.6545E+03
   0.504  0.1558E+03  0.6545E+03
   0.504  0.1557E+03  0.6545E+03
   0.504  0.1557E+03  0.6545E+03
   0.504  0.1557E+03  0.6546E+03
   0.504  0.1557E+03  0.6546E+03
   0.505  0.1556E+03  0.6546E+03
   0.505  0.1556E+03  0.6546E+03
   0.505  0.1556E+03  0.6546E+03
   0.505  0.1556E+03  0.6546E+03
   0.505  0.1556E+03  0.6546E+03
   0.505  0.1555E+03  0.6547E+03
   0.505  0.1555E+03  0.6547E+03
   0.505  0.1555E+03  0.6547E+03
   0.505  0.1555E+03  0.6547E+03
   0.505  0.1554E+03  0.6547E+03
   0.505  0.1554E+03  0.6547E+03
   0.506  0.1554E+03  0.6548E+03
   0.506  0.1554E+03  0.6548E+03
   0.506  0.1553E+03  0.6548E+03
   0.506  0.1553E+03  0.6548E+03
   0.506  0.1553E+03  0.6548E+03
   0.506  0.1553E+03  0.6548E+03
   0.506  0.1552E+03  0.6549E+03
   0.506  0.1552E+03  0.6549E+03
   0.506  0.1552E+03  0.6549E+03
   0.507  0.1552E+03  0.6549E+03
   0.507  0.1551E+03  0.6549E+03
   0.507  0.1551E+03  0.6549E+03
   0.507  0.1551E+03  0.6549E+03
   0.507  0.1551E+03  0.6550E+03
   0.507  0.1550E+03  0.6550E+03
   0.507  0.1550E+03  0.6550E+03
   0.507  0.1550E+03  0.6550E+03
   0.507  0.1550E+03  0.6550E+03
   0.507  0.1549E+03  0.6550E+03
   0.507  0.1549E+03  0.6551E+03
   0.508  0.1549E+03  0.6551E+03
   0.508  0.1549E+03  0.6551E+03
   0.508  0.1548E+03  0.6551E+03
   0.508  0.1548E+03  0.6551E+03
   0.508  0.1548E+03  0.6551E+03
   0.508  0.1548E+03  0.6551E+03
   0.508  0.1547E+03  0.6552E+03
   0.508  0.1547E+03  0.6552E+03
   0.508  0.1547E+03  0.6552E+03
   0.509  0.1547E+03  0.6552E+03
   0.509  0.1546E+03  0.6552E+03
   0.509  0.1546E+03  0.6552E+03
   0.509  0.1546E+03  0.6553E+03
   0.509  0.1546E+03  0.6553E+03
   0.509  0.1545E+03  0.6553E+03
   0.509  0.1545E+03  0.6553E+03
   0.509  0.1545E+03  0.6553E+03
   0.509  0.1545E+03  0.6553E+03
   0.509  0.1544E+03  0.6553E+03
   0.509  0.1544E+03  0.6554E+03
   0.510  0.1544E+03  0.6554E+03
   0.510  0.1544E+03  0.6554E+03
   0.510  0.1543E+03  0.6554E+03
   0.510  0.1543E+03  0.6554E+03
   0.510  0.1543E+03  0.6554E+03
   0.510  0.1543E+03  0.6555E+03
   0.510  0.1542E+03  0.6555E+03
   0.510  0.1542E+03  0.6555E+03
   0.510  0.1542E+03  0.6555E+03
   0.511  0.1542E+03  0.6555E+03
   0.511  0.1542E+03  0.6555E+03
   0.511  0.1541E+03  0.6555E+03
   0.511  0.1541E+03  0.6556E+03
   0.511  0.1541E+03  0.6556E+03
   0.511  0.1541E+03  0.6556E+03
   0.511  0.1540E+03  0.6556E+03
   0.511  0.1540E+03  0.6556E+03
   0.511  0.1540E+03  0.6556E+03
   0.511  0.1540E+03  0.6557E+03
   0.511  0.1539E+03  0.6557E+03
   0.512  0.1539E+03  0.6557E+03
   0.512  0.1539E+03  0.6557E+03
   0.512  0.1539E+03  0.6557E+03
   0.512  0.1538E+03  0.6557E+03
   0.512  0.1538E+03  0.6557E+03
   0.512  0.1538E+03  0.6558E+03
   0.512  0.1538E+03  0.6558E+03
   0.512  0.1537E+03  0.6558E+03
   0.512  0.1537E+03  0.6558E+03
   0.513  0.1537E+03  0.6558E+03
   0.513  0.1537E+03  0.6558E+03
   0.513  0.1536E+03  0.6559E+03
   0.513  0.1536E+03  0.6559E+03
   0.513  0.1536E+03  0.6559E+03
   0.513  0.1536E+03  0.6559E+03
   0.513  0.1535E+03  0.6559E+03
   0.513  0.1535E+03  0.6559E+03
   0.513  0.1535E+03  0.6559E+03
   0.513  0.1535E+03  0.6560E+03
   0.513  0.1534E+03  0.6560E+03
   0.514  0.1534E+03  0.6560E+03
   0.514  0.1534E+03  0.6560E+03
   0.514  0.1534E+03  0.6560E+03
   0.514  0.1533E+03  0.6560E+03
   0.514  0.1533E+03  0.6561E+03
   0.514  0.1533E+03  0.6561E+03
   0.514  0.1533E+03  0.6561E+03
   0.514  0.1532E+03  0.6561E+03
   0.514  0.1532E+03  0.6561E+03
   0.514  0.1532E+03  0.6561E+03
   0.515  0.1532E+03  0.6561E+03
   0.515  0.1531E+03  0.6562E+03
   0.515  0.1531E+03  0.6562E+03
   0.515  0.1531E+03  0.6562E+03
   0.515  0.1531E+03  0.6562E+03
   0.515  0.1530E+03  0.6562E+03
   0.515  0.1530E+03  0.6562E+03
   0.515  0.1530E+03  0.6563E+03
   0.515  0.1530E+03  0.6563E+03
   0.516  0.1529E+03  0.6563E+03
   0.516  0.1529E+03  0.6563E+03
   0.516  0.1529E+03  0.6563E+03
   0.516  0.1529E+03  0.6563E+03
   0.516  0.1528E+03  0.6563E+03
   0.516  0.1528E+03  0.6564E+03
   0.516  0.1528E+03  0.6564E+03
   0.516  0.1528E+03  0.6564E+03
   0.516  0.1527E+03  0.6564E+03
   0.516  0.1527E+03  0.6564E+03
   0.516  0.1527E+03  0.6564E+03
   0.517  0.1527E+03  0.6565E+03
   0.517  0.1526E+03  0.6565E+03
   0.517  0.1526E+03  0.6565E+03
   0.517  0.1526E+03  0.6565E+03
   0.517  0.1526E+03  0.6565E+03
   0.517  0.1525E+03  0.6565E+03
   0.517  0.1525E+03  0.6565E+03
   0.517  0.1525E+03  0.6566E+03
   0.517  0.1525E+03  0.6566E+03
   0.518  0.1524E+03  0.6566E+03
   0.518  0.1524E+03  0.6566E+03
   0.518  0.1524E+03  0.6566E+03
   0.518  0.1524E+03  0.6566E+03
   0.518  0.1523E+03  0.6567E+03
   0.518  0.1523E+03  0.6567E+03
   0.518  0.1523E+03  0.6567E+03
   0.518  0.1523E+03  0.6567E+03
   0.518  0.1522E+03  0.6567E+03
   0.518  0.1522E+03  0.6567E+03
   0.518  0.1522E+03  0.6567E+03
   0.519  0.1522E+03  0.6568E+03
   0.519  0.1521E+03  0.6568E+03
   0.519  0.1521E+03  0.6568E+03
   0.519  0.1521E+03  0.6568E+03
   0.519  0.1521E+03  0.6568E+03
   0.519  0.1520E+03  0.6568E+03
   0.519  0.1520E+03  0.6568E+03
   0.519  0.1520E+03  0.6569E+03
   0.519  0.1520E+03  0.6569E+03
   0.520  0.1519E+03  0.6569E+03
   0.520  0.1519E+03  0.6569E+03
   0.520  0.1519E+03  0.6569E+03
   0.520  0.1519E+03  0.6569E+03
   0.520  0.1518E+03  0.6570E+03
   0.520  0.1518E+03  0.6570E+03
   0.520  0.1518E+03  0.6570E+03
   0.520  0.1518E+03  0.6570E+03
   0.520  0.1517E+03  0.6570E+03
   0.520  0.1517E+03  0.6570E+03
   0.520  0.1517E+03  0.6570E+03
   0.521  0.1517E+03  0.6571E+03
   0.521  0.1516E+03  0.6571E+03
   0.521  0.1516E+03  0.6571E+03
   0.521  0.1516E+03  0.6571E+03
   0.521  0.1516E+03  0.6571E+03
   0.521  0.1515E+03  0.6571E+03
   0.521  0.1515E+03  0.6572E+03
   0.521  0.1515E+03  0.6572E+03
   0.521  0.1515E+03  0.6572E+03
   0.522  0.1514E+03  0.6572E+03
   0.522  0.1514E+03  0.6572E+03
   0.522  0.1514E+03  0.6572E+03
   0.522  0.1514E+03  0.6572E+03
   0.522  0.1513E+03  0.6573E+03
   0.522  0.1513E+03  0.6573E+03
   0.522  0.1513E+03  0.6573E+03
   0.522  0.1513E+03  0.6573E+03
   0.522  0.1512E+03  0.6573E+03
   0.522  0.1512E+03  0.6573E+03
   0.522  0.1512E+03  0.6573E+03
   0.523  0.1512E+03  0.6574E+03
   0.523  0.1511E+03  0.6574E+03
   0.523  0.1511E+03  0.6574E+03
   0.523  0.1511E+03  0.6574E+03
   0.523  0.1511E+03  0.6574E+03
   0.523  0.1510E+03  0.6574E+03
   0.523  0.1510E+03  0.6575E+03
   0.523  0.1510E+03  0.6575E+03
   0.523  0.1510E+03  0.6575E+03
   0.524  0.1509E+03  0.6575E+03
   0.524  0.1509E+03  0.6575E+03
   0.524  0.1509E+03  0.6575E+03
   0.524  0.1509E+03  0.6575E+03
   0.524  0.1508E+03  0.6576E+03
   0.524  0.1508E+03  0.6576E+03
   0.524  0.1508E+03  0.6576E+03
   0.524  0.1508E+03  0.6576E+03
   0.524  0.1507E+03  0.6576E+03
   0.524  0.1507E+03  0.6576E+03
   0.524  0.1507E+03  0.6577E+03
   0.525  0.1507E+03  0.6577E+03
   0.525  0.1506E+03  0.6577E+03
   0.525  0.1506E+03  0.6577E+03
   0.525  0.1506E+03  0.6577E+03
   0.525  0.1506E+03  0.6577E+03
   0.525  0.1505E+03  0.6577E+03
   0.525  0.1505E+03  0.6578E+03
   0.525  0.1505E+03  0.6578E+03
   0.525  0.1505E+03  0.6578E+03
   0.525  0.1504E+03  0.6578E+03
   0.526  0.1504E+03  0.6578E+03
   0.526  0.1504E+03  0.6578E+03
   0.526  0.1504E+03  0.6578E+03
   0.526  0.1503E+03  0.6579E+03
   0.526  0.1503E+03  0.6579E+03
   0.526  0.1503E+03  0.6579E+03
   0.526  0.1503E+03  0.6579E+03
   0.526  0.1502E+03  0.6579E+03
   0.526  0.1502E+03  0.6579E+03
   0.527  0.1502E+03  0.6580E+03
   0.527  0.1502E+03  0.6580E+03
   0.527  0.1501E+03  0.6580E+03
   0.527  0.1501E+03  0.6580E+03
   0.527  0.1501E+03  0.6580E+03
   0.527  0.1501E+03  0.6580E+03
   0.527  0.1500E+03  0.6580E+03
   0.527  0.1500E+03  0.6581E+03
   0.527  0.1500E+03  0.6581E+03
   0.527  0.1500E+03  0.6581E+03
   0.527  0.1499E+03  0.6581E+03
   0.528  0.1499E+03  0.6581E+03
   0.528  0.1499E+03  0.6581E+03
   0.528  0.1499E+03  0.6581E+03
   0.528  0.1498E+03  0.6582E+03
   0.528  0.1498E+03  0.6582E+03
   0.528  0.1498E+03  0.6582E+03
   0.528  0.1498E+03  0.6582E+03
   0.528  0.1497E+03  0.6582E+03
   0.528  0.1497E+03  0.6582E+03
   0.529  0.1497E+03  0.6583E+03
   0.529  0.1497E+03  0.6583E+03
   0.529  0.1496E+03  0.6583E+03
   0.529  0.1496E+03  0.6583E+03
   0.529  0.1496E+03  0.6583E+03
   0.529  0.1496E+03  0.6583E+03
   0.529  0.1495E+03  0.6583E+03
   0.529  0.1495E+03  0.6584E+03
   0.529  0.1495E+03  0.6584E+03
   0.529  0.1495E+03  0.6584E+03
   0.529  0.1494E+03  0.6584E+03
   0.530  0.1494E+03  0.6584E+03
   0.530  0.1494E+03  0.6584E+03
   0.530  0.1494E+03  0.6584E+03
   0.530  0.1493E+03  0.6585E+03
   0.530  0.1493E+03  0.6585E+03
   0.530  0.1493E+03  0.6585E+03
   0.530  0.1493E+03  0.6585E+03
   0.530  0.1492E+03  0.6585E+03
   0.530  0.1492E+03  0.6585E+03
   0.531  0.1492E+03  0.6586E+03
   0.531  0.1492E+03  0.6586E+03
   0.531  0.1491E+03  0.6586E+03
   0.531  0.1491E+03  0.6586E+03
   0.531  0.1491E+03  0.6586E+03
   0.531  0.1491E+03  0.6586E+03
   0.531  0.1490E+03  0.6586E+03
   0.531  0.1490E+03  0.6587E+03
   0.531  0.1490E+03  0.6587E+03
   0.531  0.1490E+03  0.6587E+03
   0.531  0.1489E+03  0.6587E+03
   0.532  0.1489E+03  0.6587E+03
   0.532  0.1489E+03  0.6587E+03
   0.532  0.1489E+03  0.6587E+03
   0.532  0.1488E+03  0.6588E+03
   0.532  0.1488E+03  0.6588E+03
   0.532  0.1488E+03  0.6588E+03
   0.532  0.1488E+03  0.6588E+03
   0.532  0.1487E+03  0.6588E+03
   0.532  0.1487E+03  0.6588E+03
   0.533  0.1487E+03  0.6588E+03
   0.533  0.1487E+03  0.6589E+03
   0.533  0.1486E+03  0.6589E+03
   0.533  0.1486E+03  0.6589E+03
   0.533  0.1486E+03  0.6589E+03
   0.533  0.1486E+03  0.6589E+03
   0.533  0.1485E+03  0.6589E+03
   0.533  0.1485E+03  0.6590E+03
   0.533  0.1485E+03  0.6590E+03
   0.533  0.1485E+03  0.6590E+03
   0.533  0.1484E+03  0.6590E+03
   0.534  0.1484E+03  0.6590E+03
   0.534  0.1484E+03  0.6590E+03
   0.534  0.1484E+03  0.6590E+03
   0.534  0.1483E+03  0.6591E+03
   0.534  0.1483E+03  0.6591E+03
   0.534  0.1483E+03  0.6591E+03
   0.534  0.1483E+03  0.6591E+03
   0.534  0.1482E+03  0.6591E+03
   0.534  0.1482E+03  0.6591E+03
   0.535  0.1482E+03  0.6591E+03
   0.535  0.1482E+03  0.6592E+03
   0.535  0.1481E+03  0.6592E+03
   0.535  0.1481E+03  0.6592E+03
   0.535  0.1481E+03  0.6592E+03
   0.535  0.1481E+03  0.6592E+03
   0.535  0.1480E+03  0.6592E+03
   0.535  0.1480E+03  0.6592E+03
   0.535  0.1480E+03  0.6593E+03
   0.535  0.1480E+03  0.6593E+03
   0.535  0.1479E+03  0.6593E+03
   0.536  0.1479E+03  0.6593E+03
   0.536  0.1479E+03  0.6593E+03
   0.536  0.1479E+03  0.6593E+03
   0.536  0.1478E+03  0.6594E+03
   0.536  0.1478E+03  0.6594E+03
   0.536  0.1478E+03  0.6594E+03
   0.536  0.1478E+03  0.6594E+03
   0.536  0.1477E+03  0.6594E+03
   0.536  0.1477E+03  0.6594E+03
   0.536  0.1477E+03  0.6594E+03
   0.537  0.1477E+03  0.6595E+03
   0.537  0.1476E+03  0.6595E+03
   0.537  0.1476E+03  0.6595E+03
   0.537  0.1476E+03  0.6595E+03
   0.537  0.1476E+03  0.6595E+03
   0.537  0.1475E+03  0.6595E+03
   0.537  0.1475E+03  0.6595E+03
   0.537  0.1475E+03  0.6596E+03
   0.537  0.1475E+03  0.6596E+03
   0.538  0.1474E+03  0.6596E+03
   0.538  0.1474E+03  0.6596E+03
   0.538  0.1474E+03  0.6596E+03
   0.538  0.1474E+03  0.6596E+03
   0.538  0.1473E+03  0.6596E+03
   0.538  0.1473E+03  0.6597E+03
   0.538  0.1473E+03  0.6597E+03
   0.538  0.1473E+03  0.6597E+03
   0.538  0.1472E+03  0.6597E+03
   0.538  0.1472E+03  0.6597E+03
   0.538  0.1472E+03  0.6597E+03
   0.539  0.1472E+03  0.6598E+03
   0.539  0.1471E+03  0.6598E+03
   0.539  0.1471E+03  0.6598E+03
   0.539  0.1471E+03  0.6598E+03
   0.539  0.1471E+03  0.6598E+03
   0.539  0.1470E+03  0.6598E+03
   0.539  0.1470E+03  0.6598E+03
   0.539  0.1470E+03  0.6599E+03
   0.539  0.1470E+03  0.6599E+03
   0.540  0.1469E+03  0.6599E+03
   0.540  0.1469E+03  0.6599E+03
   0.540  0.1469E+03  0.6599E+03
   0.540  0.1468E+03  0.6599E+03
   0.540  0.1468E+03  0.6599E+03
   0.540  0.1468E+03  0.6600E+03
   0.540  0.1468E+03  0.6600E+03
   0.540  0.1467E+03  0.6600E+03
   0.540  0.1467E+03  0.6600E+03
   0.540  0.1467E+03  0.6600E+03
   0.540  0.1467E+03  0.6600E+03
   0.541  0.1466E+03  0.6600E+03
   0.541  0.1466E+03  0.6601E+03
   0.541  0.1466E+03  0.6601E+03
   0.541  0.1466E+03  0.6601E+03
   0.541  0.1465E+03  0.6601E+03
   0.541  0.1465E+03  0.6601E+03
   0.541  0.1465E+03  0.6601E+03
   0.541  0.1465E+03  0.6601E+03
   0.541  0.1464E+03  0.6602E+03
   0.542  0.1464E+03  0.6602E+03
   0.542  0.1464E+03  0.6602E+03
   0.542  0.1464E+03  0.6602E+03
   0.542  0.1463E+03  0.6602E+03
   0.542  0.1463E+03  0.6602E+03
   0.542  0.1463E+03  0.6602E+03
   0.542  0.1463E+03  0.6603E+03
   0.542  0.1462E+03  0.6603E+03
   0.542  0.1462E+03  0.6603E+03
   0.542  0.1462E+03  0.6603E+03
   0.542  0.1462E+03  0.6603E+03
   0.543  0.1461E+03  0.6603E+03
   0.543  0.1461E+03  0.6604E+03
   0.543  0.1461E+03  0.6604E+03
   0.543  0.1461E+03  0.6604E+03
   0.543  0.1460E+03  0.6604E+03
   0.543  0.1460E+03  0.6604E+03
   0.543  0.1460E+03  0.6604E+03
   0.543  0.1460E+03  0.6604E+03
   0.543  0.1459E+03  0.6605E+03
   0.544  0.1459E+03  0.6605E+03
   0.544  0.1459E+03  0.6605E+03
   0.544  0.1459E+03  0.6605E+03
   0.544  0.1458E+03  0.6605E+03
   0.544  0.1458E+03  0.6605E+03
   0.544  0.1458E+03  0.6605E+03
   0.544  0.1458E+03  0.6606E+03
   0.544  0.1457E+03  0.6606E+03
   0.544  0.1457E+03  0.6606E+03
   0.544  0.1457E+03  0.6606E+03
   0.544  0.1457E+03  0.6606E+03
   0.545  0.1456E+03  0.6606E+03
   0.545  0.1456E+03  0.6606E+03
   0.545  0.1456E+03  0.6607E+03
   0.545  0.1456E+03  0.6607E+03
   0.545  0.1455E+03  0.6607E+03
   0.545  0.1455E+03  0.6607E+03
   0.545  0.1455E+03  0.6607E+03
   0.545  0.1455E+03  0.6607E+03
   0.545  0.1454E+03  0.6607E+03
   0.546  0.1454E+03  0.6608E+03
   0.546  0.1454E+03  0.6608E+03
   0.546  0.1454E+03  0.6608E+03
   0.546  0.1453E+03  0.6608E+03
   0.546  0.1453E+03  0.6608E+03
   0.546  0.1453E+03  0.6608E+03
   0.546  0.1452E+03  0.6608E+03
   0.546  0.1452E+03  0.6609E+03
   0.546  0.1452E+03  0.6609E+03
   0.546  0.1452E+03  0.6609E+03
   0.546  0.1451E+03  0.6609E+03
   0.547  0.1451E+03  0.6609E+03
   0.547  0.1451E+03  0.6609E+03
   0.547  0.1451E+03  0.6609E+03
   0.547  0.1450E+03  0.6610E+03
   0.547  0.1450E+03  0.6610E+03
   0.547  0.1450E+03  0.6610E+03
   0.547  0.1450E+03  0.6610E+03
   0.547  0.1449E+03  0.6610E+03
   0.547  0.1449E+03  0.6610E+03
   0.547  0.1449E+03  0.6610E+03
   0.548  0.1449E+03  0.6611E+03
   0.548  0.1448E+03  0.6611E+03
   0.548  0.1448E+03  0.6611E+03
   0.548  0.1448E+03  0.6611E+03
   0.548  0.1448E+03  0.6611E+03
   0.548  0.1447E+03  0.6611E+03
   0.548  0.1447E+03  0.6612E+03
   0.548  0.1447E+03  0.6612E+03
   0.548  0.1447E+03  0.6612E+03
   0.549  0.1446E+03  0.6612E+03
   0.549  0.1446E+03  0.6612E+03
   0.549  0.1446E+03  0.6612E+03
   0.549  0.1446E+03  0.6612E+03
   0.549  0.1445E+03  0.6613E+03
   0.549  0.1445E+03  0.6613E+03
   0.549  0.1445E+03  0.6613E+03
   0.549  0.1445E+03  0.6613E+03
   0.549  0.1444E+03  0.6613E+03
   0.549  0.1444E+03  0.6613E+03
   0.549  0.1444E+03  0.6613E+03
   0.550  0.1444E+03  0.6614E+03
   0.550  0.1443E+03  0.6614E+03
   0.550  0.1443E+03  0.6614E+03
   0.550  0.1443E+03  0.6614E+03
   0.550  0.1443E+03  0.6614E+03
   0.550  0.1442E+03  0.6614E+03
   0.550  0.1442E+03  0.6614E+03
   0.550  0.1442E+03  0.6615E+03
   0.550  0.1442E+03  0.6615E+03
   0.551  0.1441E+03  0.6615E+03
   0.551  0.1441E+03  0.6615E+03
   0.551  0.1441E+03  0.6615E+03
   0.551  0.1441E+03  0.6615E+03
   0.551  0.1440E+03  0.6615E+03
   0.551  0.1440E+03  0.6616E+03
   0.551  0.1440E+03  0.6616E+03
   0.551  0.1440E+03  0.6616E+03
   0.551  0.1439E+03  0.6616E+03
   0.551  0.1439E+03  0.6616E+03
   0.551  0.1439E+03  0.6616E+03
   0.552  0.1438E+03  0.6616E+03
   0.552  0.1438E+03  0.6617E+03
   0.552  0.1438E+03  0.6617E+03
   0.552  0.1438E+03  0.6617E+03
   0.552  0.1437E+03  0.6617E+03
   0.552  0.1437E+03  0.6617E+03
   0.552  0.1437E+03  0.6617E+03
   0.552  0.1437E+03  0.6617E+03
   0.552  0.1436E+03  0.6618E+03
   0.553  0.1436E+03  0.6618E+03
   0.553  0.1436E+03  0.6618E+03
   0.553  0.1436E+03  0.6618E+03
   0.553  0.1435E+03  0.6618E+03
   0.553  0.1435E+03  0.6618E+03
   0.553  0.1435E+03  0.6618E+03
   0.553  0.1435E+03  0.6619E+03
   0.553  0.1434E+03  0.6619E+03
   0.553  0.1434E+03  0.6619E+03
   0.553  0.1434E+03  0.6619E+03
   0.553  0.1434E+03  0.6619E+03
   0.554  0.1433E+03  0.6619E+03
   0.554  0.1433E+03  0.6619E+03
   0.554  0.1433E+03  0.6620E+03
   0.554  0.1433E+03  0.6620E+03
   0.554  0.1432E+03  0.6620E+03
   0.554  0.1432E+03  0.6620E+03
   0.554  0.1432E+03  0.6620E+03
   0.554  0.1432E+03  0.6620E+03
   0.554  0.1431E+03  0.6620E+03
   0.555  0.1431E+03  0.6621E+03
   0.555  0.1431E+03  0.6621E+03
   0.555  0.1431E+03  0.6621E+03
   0.555  0.1430E+03  0.6621E+03
   0.555  0.1430E+03  0.6621E+03
   0.555  0.1430E+03  0.6621E+03
   0.555  0.1430E+03  0.6621E+03
   0.555  0.1429E+03  0.6622E+03
   0.555  0.1429E+03  0.6622E+03
   0.555  0.1429E+03  0.6622E+03
   0.555  0.1429E+03  0.6622E+03
   0.556  0.1428E+03  0.6622E+03
   0.556  0.1428E+03  0.6622E+03
   0.556  0.1428E+03  0.6622E+03
   0.556  0.1427E+03  0.6623E+03
   0.556  0.1427E+03  0.6623E+03
   0.556  0.1427E+03  0.6623E+03
   0.556  0.1427E+03  0.6623E+03
   0.556  0.1426E+03  0.6623E+03
   0.556  0.1426E+03  0.6623E+03
   0.557  0.1426E+03  0.6623E+03
   0.557  0.1426E+03  0.6624E+03
   0.557  0.1425E+03  0.6624E+03
   0.557  0.1425E+03  0.6624E+03
   0.557  0.1425E+03  0.6624E+03
   0.557  0.1425E+03  0.6624E+03
   0.557  0.1424E+03  0.6624E+03
   0.557  0.1424E+03  0.6624E+03
   0.557  0.1424E+03  0.6625E+03
   0.557  0.1424E+03  0.6625E+03
   0.557  0.1423E+03  0.6625E+03
   0.558  0.1423E+03  0.6625E+03
   0.558  0.1423E+03  0.6625E+03
   0.558  0.1423E+03  0.6625E+03
   0.558  0.1422E+03  0.6625E+03
   0.558  0.1422E+03  0.6626E+03
   0.558  0.1422E+03  0.6626E+03
   0.558  0.1422E+03  0.6626E+03
   0.558  0.1421E+03  0.6626E+03
   0.558  0.1421E+03  0.6626E+03
   0.558  0.1421E+03  0.6626E+03
   0.559  0.1421E+03  0.6626E+03
   0.559  0.1420E+03  0.6627E+03
   0.559  0.1420E+03  0.6627E+03
   0.559  0.1420E+03  0.6627E+03
   0.559  0.1420E+03  0.6627E+03
   0.559  0.1419E+03  0.6627E+03
   0.559  0.1419E+03  0.6627E+03
   0.559  0.1419E+03  0.6627E+03
   0.559  0.1419E+03  0.6628E+03
   0.560  0.1418E+03  0.6628E+03
   0.560  0.1418E+03  0.6628E+03
   0.560  0.1418E+03  0.6628E+03
   0.560  0.1417E+03  0.6628E+03
   0.560  0.1417E+03  0.6628E+03
   0.560  0.1417E+03  0.6628E+03
   0.560  0.1417E+03  0.6629E+03
   0.560  0.1416E+03  0.6629E+03
   0.560  0.1416E+03  0.6629E+03
   0.560  0.1416E+03  0.6629E+03
   0.560  0.1416E+03  0.6629E+03
   0.561  0.1415E+03  0.6629E+03
   0.561  0.1415E+03  0.6629E+03
   0.561  0.1415E+03  0.6630E+03
   0.561  0.1415E+03  0.6630E+03
   0.561  0.1414E+03  0.6630E+03
   0.561  0.1414E+03  0.6630E+03
   0.561  0.1414E+03  0.6630E+03
   0.561  0.1414E+03  0.6630E+03
   0.561  0.1413E+03  0.6630E+03
   0.562  0.1413E+03  0.6631E+03
   0.562  0.1413E+03  0.6631E+03
   0.562  0.1413E+03  0.6631E+03
   0.562  0.1412E+03  0.6631E+03
   0.562  0.1412E+03  0.6631E+03
   0.562  0.1412E+03  0.6631E+03
   0.562  0.1412E+03  0.6631E+03
   0.562  0.1411E+03  0.6632E+03
   0.562  0.1411E+03  0.6632E+03
   0.562  0.1411E+03  0.6632E+03
   0.562  0.1411E+03  0.6632E+03
   0.563  0.1410E+03  0.6632E+03
   0.563  0.1410E+03  0.6632E+03
   0.563  0.1410E+03  0.6632E+03
   0.563  0.1410E+03  0.6633E+03
   0.563  0.1409E+03  0.6633E+03
   0.563  0.1409E+03  0.6633E+03
   0.563  0.1409E+03  0.6633E+03
   0.563  0.1409E+03  0.6633E+03
   0.563  0.1408E+03  0.6633E+03
   0.564  0.1408E+03  0.6633E+03
   0.564  0.1408E+03  0.6633E+03
   0.564  0.1407E+03  0.6634E+03
   0.564  0.1407E+03  0.6634E+03
   0.564  0.1407E+03  0.6634E+03
   0.564  0.1407E+03  0.6634E+03
   0.564  0.1406E+03  0.6634E+03
   0.564  0.1406E+03  0.6634E+03
   0.564  0.1406E+03  0.6634E+03
   0.564  0.1406E+03  0.6635E+03
   0.564  0.1405E+03  0.6635E+03
   0.565  0.1405E+03  0.6635E+03
   0.565  0.1405E+03  0.6635E+03
   0.565  0.1405E+03  0.6635E+03
   0.565  0.1404E+03  0.6635E+03
   0.565  0.1404E+03  0.6635E+03
   0.565  0.1404E+03  0.6636E+03
   0.565  0.1404E+03  0.6636E+03
   0.565  0.1403E+03  0.6636E+03
   0.565  0.1403E+03  0.6636E+03
   0.566  0.1403E+03  0.6636E+03
   0.566  0.1403E+03  0.6636E+03
   0.566  0.1402E+03  0.6636E+03
   0.566  0.1402E+03  0.6637E+03
   0.566  0.1402E+03  0.6637E+03
   0.566  0.1402E+03  0.6637E+03
   0.566  0.1401E+03  0.6637E+03
   0.566  0.1401E+03  0.6637E+03
   0.566  0.1401E+03  0.6637E+03
   0.566  0.1401E+03  0.6637E+03
   0.566  0.1400E+03  0.6638E+03
   0.567  0.1400E+03  0.6638E+03
   0.567  0.1400E+03  0.6638E+03
   0.567  0.1400E+03  0.6638E+03
   0.567  0.1399E+03  0.6638E+03
   0.567  0.1399E+03  0.6638E+03
   0.567  0.1399E+03  0.6638E+03
   0.567  0.1398E+03  0.6639E+03
   0.567  0.1398E+03  0.6639E+03
   0.567  0.1398E+03  0.6639E+03
   0.568  0.1398E+03  0.6639E+03
   0.568  0.1397E+03  0.6639E+03
   0.568  0.1397E+03  0.6639E+03
   0.568  0.1397E+03  0.6639E+03
   0.568  0.1397E+03  0.6640E+03
   0.568  0.1396E+03  0.6640E+03
   0.568  0.1396E+03  0.6640E+03
   0.568  0.1396E+03  0.6640E+03
   0.568  0.1396E+03  0.6640E+03
   0.568  0.1395E+03  0.6640E+03
   0.569  0.1395E+03  0.6640E+03
   0.569  0.1395E+03  0.6640E+03
   0.569  0.1395E+03  0.6641E+03
   0.569  0.1394E+03  0.6641E+03
   0.569  0.1394E+03  0.6641E+03
   0.569  0.1394E+03  0.6641E+03
   0.569  0.1394E+03  0.6641E+03
   0.569  0.1393E+03  0.6641E+03
   0.569  0.1393E+03  0.6641E+03
   0.569  0.1393E+03  0.6642E+03
   0.569  0.1393E+03  0.6642E+03
   0.570  0.1392E+03  0.6642E+03
   0.570  0.1392E+03  0.6642E+03
   0.570  0.1392E+03  0.6642E+03
   0.570  0.1392E+03  0.6642E+03
   0.570  0.1391E+03  0.6642E+03
   0.570  0.1391E+03  0.6643E+03
   0.570  0.1391E+03  0.6643E+03
   0.570  0.1391E+03  0.6643E+03
   0.570  0.1390E+03  0.6643E+03
   0.571  0.1390E+03  0.6643E+03
   0.571  0.1390E+03  0.6643E+03
   0.571  0.1389E+03  0.6643E+03
   0.571  0.1389E+03  0.6644E+03
   0.571  0.1389E+03  0.6644E+03
   0.571  0.1389E+03  0.6644E+03
   0.571  0.1388E+03  0.6644E+03
   0.571  0.1388E+03  0.6644E+03
   0.571  0.1388E+03  0.6644E+03
   0.571  0.1388E+03  0.6644E+03
   0.571  0.1387E+03  0.6645E+03
   0.572  0.1387E+03  0.6645E+03
   0.572  0.1387E+03  0.6645E+03
   0.572  0.1387E+03  0.6645E+03
   0.572  0.1386E+03  0.6645E+03
   0.572  0.1386E+03  0.6645E+03
   0.572  0.1386E+03  0.6645E+03
   0.572  0.1386E+03  0.6646E+03
   0.572  0.1385E+03  0.6646E+03
   0.572  0.1385E+03  0.6646E+03
   0.573  0.1385E+03  0.6646E+03
   0.573  0.1385E+03  0.6646E+03
   0.573  0.1384E+03  0.6646E+03
   0.573  0.1384E+03  0.6646E+03
   0.573  0.1384E+03  0.6646E+03
   0.573  0.1384E+03  0.6647E+03
   0.573  0.1383E+03  0.6647E+03
   0.573  0.1383E+03  0.6647E+03
   0.573  0.1383E+03  0.6647E+03
   0.573  0.1383E+03  0.6647E+03
   0.573  0.1382E+03  0.6647E+03
   0.574  0.1382E+03  0.6647E+03
   0.574  0.1382E+03  0.6648E+03
   0.574  0.1381E+03  0.6648E+03
   0.574  0.1381E+03  0.6648E+03
   0.574  0.1381E+03  0.6648E+03
   0.574  0.1381E+03  0.6648E+03
   0.574  0.1380E+03  0.6648E+03
   0.574  0.1380E+03  0.6648E+03
   0.574  0.1380E+03  0.6649E+03
   0.575  0.1380E+03  0.6649E+03
   0.575  0.1379E+03  0.6649E+03
   0.575  0.1379E+03  0.6649E+03
   0.575  0.1379E+03  0.6649E+03
   0.575  0.1379E+03  0.6649E+03
   0.575  0.1378E+03  0.6649E+03
   0.575  0.1378E+03  0.6650E+03
   0.575  0.1378E+03  0.6650E+03
   0.575  0.1378E+03  0.6650E+03
   0.575  0.1377E+03  0.6650E+03
   0.575  0.1377E+03  0.6650E+03
   0.576  0.1377E+03  0.6650E+03
   0.576  0.1377E+03  0.6650E+03
   0.576  0.1376E+03  0.6650E+03
   0.576  0.1376E+03  0.6651E+03
   0.576  0.1376E+03  0.6651E+03
   0.576  0.1376E+03  0.6651E+03
   0.576  0.1375E+03  0.6651E+03
   0.576  0.1375E+03  0.6651E+03
   0.576  0.1375E+03  0.6651E+03
   0.577  0.1375E+03  0.6651E+03
   0.577  0.1374E+03  0.6652E+03
   0.577  0.1374E+03  0.6652E+03
   0.577  0.1374E+03  0.6652E+03
   0.577  0.1373E+03  0.6652E+03
   0.577  0.1373E+03  0.6652E+03
   0.577  0.1373E+03  0.6652E+03
   0.577  0.1373E+03  0.6652E+03
   0.577  0.1372E+03  0.6653E+03
   0.577  0.1372E+03  0.6653E+03
   0.577  0.1372E+03  0.6653E+03
   0.578  0.1372E+03  0.6653E+03
   0.578  0.1371E+03  0.6653E+03
   0.578  0.1371E+03  0.6653E+03
   0.578  0.1371E+03  0.6653E+03
   0.578  0.1371E+03  0.6653E+03
   0.578  0.1370E+03  0.6654E+03
   0.578  0.1370E+03  0.6654E+03
   0.578  0.1370E+03  0.6654E+03
   0.578  0.1370E+03  0.6654E+03
   0.579  0.1369E+03  0.6654E+03
   0.579  0.1369E+03  0.6654E+03
   0.579  0.1369E+03  0.6654E+03
   0.579  0.1369E+03  0.6655E+03
   0.579  0.1368E+03  0.6655E+03
   0.579  0.1368E+03  0.6655E+03
   0.579  0.1368E+03  0.6655E+03
   0.579  0.1368E+03  0.6655E+03
   0.579  0.1367E+03  0.6655E+03
   0.579  0.1367E+03  0.6655E+03
   0.580  0.1367E+03  0.6656E+03
   0.580  0.1367E+03  0.6656E+03
   0.580  0.1366E+03  0.6656E+03
   0.580  0.1366E+03  0.6656E+03
   0.580  0.1366E+03  0.6656E+03
   0.580  0.1365E+03  0.6656E+03
   0.580  0.1365E+03  0.6656E+03
   0.580  0.1365E+03  0.6657E+03
   0.580  0.1365E+03  0.6657E+03
   0.580  0.1364E+03  0.6657E+03
   0.580  0.1364E+03  0.6657E+03
   0.581  0.1364E+03  0.6657E+03
   0.581  0.1364E+03  0.6657E+03
   0.581  0.1363E+03  0.6657E+03
   0.581  0.1363E+03  0.6657E+03
   0.581  0.1363E+03  0.6658E+03
   0.581  0.1363E+03  0.6658E+03
   0.581  0.1362E+03  0.6658E+03
   0.581  0.1362E+03  0.6658E+03
   0.581  0.1362E+03  0.6658E+03
   0.582  0.1362E+03  0.6658E+03
   0.582  0.1361E+03  0.6658E+03
   0.582  0.1361E+03  0.6659E+03
   0.582  0.1361E+03  0.6659E+03
   0.582  0.1361E+03  0.6659E+03
   0.582  0.1360E+03  0.6659E+03
   0.582  0.1360E+03  0.6659E+03
   0.582  0.1360E+03  0.6659E+03
   0.582  0.1360E+03  0.6659E+03
   0.582  0.1359E+03  0.6660E+03
   0.582  0.1359E+03  0.6660E+03
   0.583  0.1359E+03  0.6660E+03
   0.583  0.1359E+03  0.6660E+03
   0.583  0.1358E+03  0.6660E+03
   0.583  0.1358E+03  0.6660E+03
   0.583  0.1358E+03  0.6660E+03
   0.583  0.1357E+03  0.6660E+03
   0.583  0.1357E+03  0.6661E+03
   0.583  0.1357E+03  0.6661E+03
   0.583  0.1357E+03  0.6661E+03
   0.584  0.1356E+03  0.6661E+03
   0.584  0.1356E+03  0.6661E+03
   0.584  0.1356E+03  0.6661E+03
   0.584  0.1356E+03  0.6661E+03
   0.584  0.1355E+03  0.6662E+03
   0.584  0.1355E+03  0.6662E+03
   0.584  0.1355E+03  0.6662E+03
   0.584  0.1355E+03  0.6662E+03
   0.584  0.1354E+03  0.6662E+03
   0.584  0.1354E+03  0.6662E+03
   0.584  0.1354E+03  0.6662E+03
   0.585  0.1354E+03  0.6662E+03
   0.585  0.1353E+03  0.6663E+03
   0.585  0.1353E+03  0.6663E+03
   0.585  0.1353E+03  0.6663E+03
   0.585  0.1353E+03  0.6663E+03
   0.585  0.1352E+03  0.6663E+03
   0.585  0.1352E+03  0.6663E+03
   0.585  0.1352E+03  0.6663E+03
   0.585  0.1352E+03  0.6664E+03
   0.586  0.1351E+03  0.6664E+03
   0.586  0.1351E+03  0.6664E+03
   0.586  0.1351E+03  0.6664E+03
   0.586  0.1350E+03  0.6664E+03
   0.586  0.1350E+03  0.6664E+03
   0.586  0.1350E+03  0.6664E+03
   0.586  0.1350E+03  0.6665E+03
   0.586  0.1349E+03  0.6665E+03
   0.586  0.1349E+03  0.6665E+03
   0.586  0.1349E+03  0.6665E+03
   0.586  0.1349E+03  0.6665E+03
   0.587  0.1348E+03  0.6665E+03
   0.587  0.1348E+03  0.6665E+03
   0.587  0.1348E+03  0.6665E+03
   0.587  0.1348E+03  0.6666E+03
   0.587  0.1347E+03  0.6666E+03
   0.587  0.1347E+03  0.6666E+03
   0.587  0.1347E+03  0.6666E+03
   0.587  0.1347E+03  0.6666E+03
   0.587  0.1346E+03  0.6666E+03
   0.588  0.1346E+03  0.6666E+03
   0.588  0.1346E+03  0.6667E+03
   0.588  0.1346E+03  0.6667E+03
   0.588  0.1345E+03  0.6667E+03
   0.588  0.1345E+03  0.6667E+03
   0.588  0.1345E+03  0.6667E+03
   0.588  0.1345E+03  0.6667E+03
   0.588  0.1344E+03  0.6667E+03
   0.588  0.1344E+03  0.6667E+03
   0.588  0.1344E+03  0.6668E+03
   0.588  0.1343E+03  0.6668E+03
   0.589  0.1343E+03  0.6668E+03
   0.589  0.1343E+03  0.6668E+03
   0.589  0.1343E+03  0.6668E+03
   0.589  0.1342E+03  0.6668E+03
   0.589  0.1342E+03  0.6668E+03
   0.589  0.1342E+03  0.6669E+03
   0.589  0.1342E+03  0.6669E+03
   0.589  0.1341E+03  0.6669E+03
   0.589  0.1341E+03  0.6669E+03
   0.590  0.1341E+03  0.6669E+03
   0.590  0.1341E+03  0.6669E+03
   0.590  0.1340E+03  0.6669E+03
   0.590  0.1340E+03  0.6669E+03
   0.590  0.1340E+03  0.6670E+03
   0.590  0.1340E+03  0.6670E+03
   0.590  0.1339E+03  0.6670E+03
   0.590  0.1339E+03  0.6670E+03
   0.590  0.1339E+03  0.6670E+03
   0.590  0.1339E+03  0.6670E+03
   0.591  0.1338E+03  0.6670E+03
   0.591  0.1338E+03  0.6671E+03
   0.591  0.1338E+03  0.6671E+03
   0.591  0.1338E+03  0.6671E+03
   0.591  0.1337E+03  0.6671E+03
   0.591  0.1337E+03  0.6671E+03
   0.591  0.1337E+03  0.6671E+03
   0.591  0.1337E+03  0.6671E+03
   0.591  0.1336E+03  0.6671E+03
   0.591  0.1336E+03  0.6672E+03
   0.591  0.1336E+03  0.6672E+03
   0.592  0.1335E+03  0.6672E+03
   0.592  0.1335E+03  0.6672E+03
   0.592  0.1335E+03  0.6672E+03
   0.592  0.1335E+03  0.6672E+03
   0.592  0.1334E+03  0.6672E+03
   0.592  0.1334E+03  0.6673E+03
   0.592  0.1334E+03  0.6673E+03
   0.592  0.1334E+03  0.6673E+03
   0.592  0.1333E+03  0.6673E+03
   0.593  0.1333E+03  0.6673E+03
   0.593  0.1333E+03  0.6673E+03
   0.593  0.1333E+03  0.6673E+03
   0.593  0.1332E+03  0.6673E+03
   0.593  0.1332E+03  0.6674E+03
   0.593  0.1332E+03  0.6674E+03
   0.593  0.1332E+03  0.6674E+03
   0.593  0.1331E+03  0.6674E+03
   0.593  0.1331E+03  0.6674E+03
   0.593  0.1331E+03  0.6674E+03
   0.593  0.1331E+03  0.6674E+03
   0.594  0.1330E+03  0.6675E+03
   0.594  0.1330E+03  0.6675E+03
   0.594  0.1330E+03  0.6675E+03
   0.594  0.1330E+03  0.6675E+03
   0.594  0.1329E+03  0.6675E+03
   0.594  0.1329E+03  0.6675E+03
   0.594  0.1329E+03  0.6675E+03
   0.594  0.1328E+03  0.6675E+03
   0.594  0.1328E+03  0.6676E+03
   0.595  0.1328E+03  0.6676E+03
   0.595  0.1328E+03  0.6676E+03
   0.595  0.1327E+03  0.6676E+03
   0.595  0.1327E+03  0.6676E+03
   0.595  0.1327E+03  0.6676E+03
   0.595  0.1327E+03  0.6676E+03
   0.595  0.1326E+03  0.6677E+03
   0.595  0.1326E+03  0.6677E+03
   0.595  0.1326E+03  0.6677E+03
   0.595  0.1326E+03  0.6677E+03
   0.595  0.1325E+03  0.6677E+03
   0.596  0.1325E+03  0.6677E+03
   0.596  0.1325E+03  0.6677E+03
   0.596  0.1325E+03  0.6677E+03
   0.596  0.1324E+03  0.6678E+03
   0.596  0.1324E+03  0.6678E+03
   0.596  0.1324E+03  0.6678E+03
   0.596  0.1324E+03  0.6678E+03
   0.596  0.1323E+03  0.6678E+03
   0.596  0.1323E+03  0.6678E+03
   0.597  0.1323E+03  0.6678E+03
   0.597  0.1323E+03  0.6679E+03
   0.597  0.1322E+03  0.6679E+03
   0.597  0.1322E+03  0.6679E+03
   0.597  0.1322E+03  0.6679E+03
   0.597  0.1321E+03  0.6679E+03
   0.597  0.1321E+03  0.6679E+03
   0.597  0.1321E+03  0.6679E+03
   0.597  0.1321E+03  0.6679E+03
   0.597  0.1320E+03  0.6680E+03
   0.597  0.1320E+03  0.6680E+03
   0.598  0.1320E+03  0.6680E+03
   0.598  0.1320E+03  0.6680E+03
   0.598  0.1319E+03  0.6680E+03
   0.598  0.1319E+03  0.6680E+03
   0.598  0.1319E+03  0.6680E+03
   0.598  0.1319E+03  0.6681E+03
   0.598  0.1318E+03  0.6681E+03
   0.598  0.1318E+03  0.6681E+03
   0.598  0.1318E+03  0.6681E+03
   0.599  0.1318E+03  0.6681E+03
   0.599  0.1317E+03  0.6681E+03
   0.599  0.1317E+03  0.6681E+03
   0.599  0.1317E+03  0.6681E+03
   0.599  0.1317E+03  0.6682E+03
   0.599  0.1316E+03  0.6682E+03
   0.599  0.1316E+03  0.6682E+03
   0.599  0.1316E+03  0.6682E+03
   0.599  0.1316E+03  0.6682E+03
   0.599  0.1315E+03  0.6682E+03
   0.599  0.1315E+03  0.6682E+03
   0.600  0.1315E+03  0.6682E+03
   0.600  0.1314E+03  0.6683E+03
   0.600  0.1314E+03  0.6683E+03
   0.600  0.1314E+03  0.6683E+03
   0.600  0.1314E+03  0.6683E+03
   0.600  0.1313E+03  0.6683E+03
   0.600  0.1313E+03  0.6683E+03
   0.600  0.1313E+03  0.6683E+03
   0.600  0.1313E+03  0.6684E+03
   0.601  0.1312E+03  0.6684E+03
   0.601  0.1312E+03  0.6684E+03
   0.601  0.1312E+03  0.6684E+03
   0.601  0.1312E+03  0.6684E+03
   0.601  0.1311E+03  0.6684E+03
   0.601  0.1311E+03  0.6684E+03
   0.601  0.1311E+03  0.6684E+03
   0.601  0.1311E+03  0.6685E+03
   0.601  0.1310E+03  0.6685E+03
   0.601  0.1310E+03  0.6685E+03
   0.602  0.1310E+03  0.6685E+03
   0.602  0.1310E+03  0.6685E+03
   0.602  0.1309E+03  0.6685E+03
   0.602  0.1309E+03  0.6685E+03
   0.602  0.1309E+03  0.6686E+03
   0.602  0.1309E+03  0.6686E+03
   0.602  0.1308E+03  0.6686E+03
   0.602  0.1308E+03  0.6686E+03
   0.602  0.1308E+03  0.6686E+03
   0.602  0.1307E+03  0.6686E+03
   0.602  0.1307E+03  0.6686E+03
   0.603  0.1307E+03  0.6686E+03
   0.603  0.1307E+03  0.6687E+03
   0.603  0.1306E+03  0.6687E+03
   0.603  0.1306E+03  0.6687E+03
   0.603  0.1306E+03  0.6687E+03
   0.603  0.1306E+03  0.6687E+03
   0.603  0.1305E+03  0.6687E+03
   0.603  0.1305E+03  0.6687E+03
   0.603  0.1305E+03  0.6687E+03
   0.604  0.1305E+03  0.6688E+03
   0.604  0.1304E+03  0.6688E+03
   0.604  0.1304E+03  0.6688E+03
   0.604  0.1304E+03  0.6688E+03
   0.604  0.1304E+03  0.6688E+03
   0.604  0.1303E+03  0.6688E+03
   0.604  0.1303E+03  0.6688E+03
   0.604  0.1303E+03  0.6689E+03
   0.604  0.1303E+03  0.6689E+03
   0.604  0.1302E+03  0.6689E+03
   0.604  0.1302E+03  0.6689E+03
   0.605  0.1302E+03  0.6689E+03
   0.605  0.1302E+03  0.6689E+03
   0.605  0.1301E+03  0.6689E+03
   0.605  0.1301E+03  0.6689E+03
   0.605  0.1301E+03  0.6690E+03
   0.605  0.1301E+03  0.6690E+03
   0.605  0.1300E+03  0.6690E+03
   0.605  0.1300E+03  0.6690E+03
   0.605  0.1300E+03  0.6690E+03
   0.606  0.1299E+03  0.6690E+03
   0.606  0.1299E+03  0.6690E+03
   0.606  0.1299E+03  0.6690E+03
   0.606  0.1299E+03  0.6691E+03
   0.606  0.1298E+03  0.6691E+03
   0.606  0.1298E+03  0.6691E+03
   0.606  0.1298E+03  0.6691E+03
   0.606  0.1298E+03  0.6691E+03
   0.606  0.1297E+03  0.6691E+03
   0.606  0.1297E+03  0.6691E+03
   0.606  0.1297E+03  0.6692E+03
   0.607  0.1297E+03  0.6692E+03
   0.607  0.1296E+03  0.6692E+03
   0.607  0.1296E+03  0.6692E+03
   0.607  0.1296E+03  0.6692E+03
   0.607  0.1296E+03  0.6692E+03
   0.607  0.1295E+03  0.6692E+03
   0.607  0.1295E+03  0.6692E+03
   0.607  0.1295E+03  0.6693E+03
   0.607  0.1295E+03  0.6693E+03
   0.608  0.1294E+03  0.6693E+03
   0.608  0.1294E+03  0.6693E+03
   0.608  0.1294E+03  0.6693E+03
   0.608  0.1294E+03  0.6693E+03
   0.608  0.1293E+03  0.6693E+03
   0.608  0.1293E+03  0.6693E+03
   0.608  0.1293E+03  0.6694E+03
   0.608  0.1292E+03  0.6694E+03
   0.608  0.1292E+03  0.6694E+03
   0.608  0.1292E+03  0.6694E+03
   0.608  0.1292E+03  0.6694E+03
   0.609  0.1291E+03  0.6694E+03
   0.609  0.1291E+03  0.6694E+03
   0.609  0.1291E+03  0.6694E+03
   0.609  0.1291E+03  0.6695E+03
   0.609  0.1290E+03  0.6695E+03
   0.609  0.1290E+03  0.6695E+03
   0.609  0.1290E+03  0.6695E+03
   0.609  0.1290E+03  0.6695E+03
   0.609  0.1289E+03  0.6695E+03
   0.610  0.1289E+03  0.6695E+03
   0.610  0.1289E+03  0.6696E+03
   0.610  0.1289E+03  0.6696E+03
   0.610  0.1288E+03  0.6696E+03
   0.610  0.1288E+03  0.6696E+03
   0.610  0.1288E+03  0.6696E+03
   0.610  0.1288E+03  0.6696E+03
   0.610  0.1287E+03  0.6696E+03
   0.610  0.1287E+03  0.6696E+03
   0.610  0.1287E+03  0.6697E+03
   0.610  0.1287E+03  0.6697E+03
   0.611  0.1286E+03  0.6697E+03
   0.611  0.1286E+03  0.6697E+03
   0.611  0.1286E+03  0.6697E+03
   0.611  0.1285E+03  0.6697E+03
   0.611  0.1285E+03  0.6697E+03
   0.611  0.1285E+03  0.6697E+03
   0.611  0.1285E+03  0.6698E+03
   0.611  0.1284E+03  0.6698E+03
   0.611  0.1284E+03  0.6698E+03
   0.611  0.1284E+03  0.6698E+03
   0.612  0.1284E+03  0.6698E+03
   0.612  0.1283E+03  0.6698E+03
   0.612  0.1283E+03  0.6698E+03
   0.612  0.1283E+03  0.6698E+03
   0.612  0.1283E+03  0.6699E+03
   0.612  0.1282E+03  0.6699E+03
   0.612  0.1282E+03  0.6699E+03
   0.612  0.1282E+03  0.6699E+03
   0.612  0.1282E+03  0.6699E+03
   0.613  0.1281E+03  0.6699E+03
   0.613  0.1281E+03  0.6699E+03
   0.613  0.1281E+03  0.6699E+03
   0.613  0.1281E+03  0.6700E+03
   0.613  0.1280E+03  0.6700E+03
   0.613  0.1280E+03  0.6700E+03
   0.613  0.1280E+03  0.6700E+03
   0.613  0.1280E+03  0.6700E+03
   0.613  0.1279E+03  0.6700E+03
   0.613  0.1279E+03  0.6700E+03
   0.613  0.1279E+03  0.6701E+03
   0.614  0.1278E+03  0.6701E+03
   0.614  0.1278E+03  0.6701E+03
   0.614  0.1278E+03  0.6701E+03
   0.614  0.1278E+03  0.6701E+03
   0.614  0.1277E+03  0.6701E+03
   0.614  0.1277E+03  0.6701E+03
   0.614  0.1277E+03  0.6701E+03
   0.614  0.1277E+03  0.6702E+03
   0.614  0.1276E+03  0.6702E+03
   0.615  0.1276E+03  0.6702E+03
   0.615  0.1276E+03  0.6702E+03
   0.615  0.1276E+03  0.6702E+03
   0.615  0.1275E+03  0.6702E+03
   0.615  0.1275E+03  0.6702E+03
   0.615  0.1275E+03  0.6702E+03
   0.615  0.1275E+03  0.6703E+03
   0.615  0.1274E+03  0.6703E+03
   0.615  0.1274E+03  0.6703E+03
   0.615  0.1274E+03  0.6703E+03
   0.615  0.1274E+03  0.6703E+03
   0.616  0.1273E+03  0.6703E+03
   0.616  0.1273E+03  0.6703E+03
   0.616  0.1273E+03  0.6703E+03
   0.616  0.1273E+03  0.6704E+03
   0.616  0.1272E+03  0.6704E+03
   0.616  0.1272E+03  0.6704E+03
   0.616  0.1272E+03  0.6704E+03
   0.616  0.1272E+03  0.6704E+03
   0.616  0.1271E+03  0.6704E+03
   0.617  0.1271E+03  0.6704E+03
   0.617  0.1271E+03  0.6704E+03
   0.617  0.1270E+03  0.6705E+03
   0.617  0.1270E+03  0.6705E+03
   0.617  0.1270E+03  0.6705E+03
   0.617  0.1270E+03  0.6705E+03
   0.617  0.1269E+03  0.6705E+03
   0.617  0.1269E+03  0.6705E+03
   0.617  0.1269E+03  0.6705E+03
   0.617  0.1269E+03  0.6705E+03
   0.617  0.1268E+03  0.6706E+03
   0.618  0.1268E+03  0.6706E+03
   0.618  0.1268E+03  0.6706E+03
   0.618  0.1268E+03  0.6706E+03
   0.618  0.1267E+03  0.6706E+03
   0.618  0.1267E+03  0.6706E+03
   0.618  0.1267E+03  0.6706E+03
   0.618  0.1267E+03  0.6706E+03
   0.618  0.1266E+03  0.6707E+03
   0.618  0.1266E+03  0.6707E+03
   0.619  0.1266E+03  0.6707E+03
   0.619  0.1266E+03  0.6707E+03
   0.619  0.1265E+03  0.6707E+03
   0.619  0.1265E+03  0.6707E+03
   0.619  0.1265E+03  0.6707E+03
   0.619  0.1265E+03  0.6708E+03
   0.619  0.1264E+03  0.6708E+03
   0.619  0.1264E+03  0.6708E+03
   0.619  0.1264E+03  0.6708E+03
   0.619  0.1263E+03  0.6708E+03
   0.619  0.1263E+03  0.6708E+03
   0.620  0.1263E+03  0.6708E+03
   0.620  0.1263E+03  0.6708E+03
   0.620  0.1262E+03  0.6709E+03
   0.620  0.1262E+03  0.6709E+03
   0.620  0.1262E+03  0.6709E+03
   0.620  0.1262E+03  0.6709E+03
   0.620  0.1261E+03  0.6709E+03
   0.620  0.1261E+03  0.6709E+03
   0.620  0.1261E+03  0.6709E+03
   0.621  0.1261E+03  0.6709E+03
   0.621  0.1260E+03  0.6710E+03
   0.621  0.1260E+03  0.6710E+03
   0.621  0.1260E+03  0.6710E+03
   0.621  0.1260E+03  0.6710E+03
   0.621  0.1259E+03  0.6710E+03
   0.621  0.1259E+03  0.6710E+03
   0.621  0.1259E+03  0.6710E+03
   0.621  0.1259E+03  0.6710E+03
   0.621  0.1258E+03  0.6711E+03
   0.621  0.1258E+03  0.6711E+03
   0.622  0.1258E+03  0.6711E+03
   0.622  0.1258E+03  0.6711E+03
   0.622  0.1257E+03  0.6711E+03
   0.622  0.1257E+03  0.6711E+03
   0.622  0.1257E+03  0.6711E+03
   0.622  0.1257E+03  0.6711E+03
   0.622  0.1256E+03  0.6712E+03
   0.622  0.1256E+03  0.6712E+03
   0.622  0.1256E+03  0.6712E+03
   0.622  0.1255E+03  0.6712E+03
   0.623  0.1255E+03  0.6712E+03
   0.623  0.1255E+03  0.6712E+03
   0.623  0.1255E+03  0.6712E+03
   0.623  0.1254E+03  0.6712E+03
   0.623  0.1254E+03  0.6713E+03
   0.623  0.1254E+03  0.6713E+03
   0.623  0.1254E+03  0.6713E+03
   0.623  0.1253E+03  0.6713E+03
   0.623  0.1253E+03  0.6713E+03
   0.624  0.1253E+03  0.6713E+03
   0.624  0.1253E+03  0.6713E+03
   0.624  0.1252E+03  0.6713E+03
   0.624  0.1252E+03  0.6714E+03
   0.624  0.1252E+03  0.6714E+03
   0.624  0.1252E+03  0.6714E+03
   0.624  0.1251E+03  0.6714E+03
   0.624  0.1251E+03  0.6714E+03
   0.624  0.1251E+03  0.6714E+03
   0.624  0.1251E+03  0.6714E+03
   0.624  0.1250E+03  0.6714E+03
   0.625  0.1250E+03  0.6715E+03
   0.625  0.1250E+03  0.6715E+03
   0.625  0.1250E+03  0.6715E+03
   0.625  0.1249E+03  0.6715E+03
   0.625  0.1249E+03  0.6715E+03
   0.625  0.1249E+03  0.6715E+03
   0.625  0.1248E+03  0.6715E+03
   0.625  0.1248E+03  0.6715E+03
   0.625  0.1248E+03  0.6716E+03
   0.626  0.1248E+03  0.6716E+03
   0.626  0.1247E+03  0.6716E+03
   0.626  0.1247E+03  0.6716E+03
   0.626  0.1247E+03  0.6716E+03
   0.626  0.1247E+03  0.6716E+03
   0.626  0.1246E+03  0.6716E+03
   0.626  0.1246E+03  0.6716E+03
   0.626  0.1246E+03  0.6717E+03
   0.626  0.1246E+03  0.6717E+03
   0.626  0.1245E+03  0.6717E+03
   0.626  0.1245E+03  0.6717E+03
   0.627  0.1245E+03  0.6717E+03
   0.627  0.1245E+03  0.6717E+03
   0.627  0.1244E+03  0.6717E+03
   0.627  0.1244E+03  0.6717E+03
   0.627  0.1244E+03  0.6718E+03
   0.627  0.1244E+03  0.6718E+03
   0.627  0.1243E+03  0.6718E+03
   0.627  0.1243E+03  0.6718E+03
   0.627  0.1243E+03  0.6718E+03
   0.628  0.1243E+03  0.6718E+03
   0.628  0.1242E+03  0.6718E+03
   0.628  0.1242E+03  0.6718E+03
   0.628  0.1242E+03  0.6719E+03
   0.628  0.1242E+03  0.6719E+03
   0.628  0.1241E+03  0.6719E+03
   0.628  0.1241E+03  0.6719E+03
   0.628  0.1241E+03  0.6719E+03
   0.628  0.1240E+03  0.6719E+03
   0.628  0.1240E+03  0.6719E+03
   0.628  0.1240E+03  0.6719E+03
   0.629  0.1240E+03  0.6720E+03
   0.629  0.1239E+03  0.6720E+03
   0.629  0.1239E+03  0.6720E+03
   0.629  0.1239E+03  0.6720E+03
   0.629  0.1239E+03  0.6720E+03
   0.629  0.1238E+03  0.6720E+03
   0.629  0.1238E+03  0.6720E+03
   0.629  0.1238E+03  0.6720E+03
   0.629  0.1238E+03  0.6721E+03
   0.630  0.1237E+03  0.6721E+03
   0.630  0.1237E+03  0.6721E+03
   0.630  0.1237E+03  0.6721E+03
   0.630  0.1237E+03  0.6721E+03
   0.630  0.1236E+03  0.6721E+03
   0.630  0.1236E+03  0.6721E+03
   0.630  0.1236E+03  0.6721E+03
   0.630  0.1236E+03  0.6722E+03
   0.630  0.1235E+03  0.6722E+03
   0.630  0.1235E+03  0.6722E+03
   0.630  0.1235E+03  0.6722E+03
   0.631  0.1235E+03  0.6722E+03
   0.631  0.1234E+03  0.6722E+03
   0.631  0.1234E+03  0.6722E+03
   0.631  0.1234E+03  0.6722E+03
   0.631  0.1234E+03  0.6722E+03
   0.631  0.1233E+03  0.6723E+03
   0.631  0.1233E+03  0.6723E+03
   0.631  0.1233E+03  0.6723E+03
   0.631  0.1232E+03  0.6723E+03
   0.632  0.1232E+03  0.6723E+03
   0.632  0.1232E+03  0.6723E+03
   0.632  0.1232E+03  0.6723E+03
   0.632  0.1231E+03  0.6723E+03
   0.632  0.1231E+03  0.6724E+03
   0.632  0.1231E+03  0.6724E+03
   0.632  0.1231E+03  0.6724E+03
   0.632  0.1230E+03  0.6724E+03
   0.632  0.1230E+03  0.6724E+03
   0.632  0.1230E+03  0.6724E+03
   0.632  0.1230E+03  0.6724E+03
   0.633  0.1229E+03  0.6724E+03
   0.633  0.1229E+03  0.6725E+03
   0.633  0.1229E+03  0.6725E+03
   0.633  0.1229E+03  0.6725E+03
   0.633  0.1228E+03  0.6725E+03
   0.633  0.1228E+03  0.6725E+03
   0.633  0.1228E+03  0.6725E+03
   0.633  0.1228E+03  0.6725E+03
   0.633  0.1227E+03  0.6725E+03
   0.633  0.1227E+03  0.6726E+03
   0.634  0.1227E+03  0.6726E+03
   0.634  0.1227E+03  0.6726E+03
   0.634  0.1226E+03  0.6726E+03
   0.634  0.1226E+03  0.6726E+03
   0.634  0.1226E+03  0.6726E+03
   0.634  0.1226E+03  0.6726E+03
   0.634  0.1225E+03  0.6726E+03
   0.634  0.1225E+03  0.6727E+03
   0.634  0.1225E+03  0.6727E+03
   0.635  0.1225E+03  0.6727E+03
   0.635  0.1224E+03  0.6727E+03
   0.635  0.1224E+03  0.6727E+03
   0.635  0.1224E+03  0.6727E+03
   0.635  0.1223E+03  0.6727E+03
   0.635  0.1223E+03  0.6727E+03
   0.635  0.1223E+03  0.6728E+03
   0.635  0.1223E+03  0.6728E+03
   0.635  0.1222E+03  0.6728E+03
   0.635  0.1222E+03  0.6728E+03
   0.635  0.1222E+03  0.6728E+03
   0.636  0.1222E+03  0.6728E+03
   0.636  0.1221E+03  0.6728E+03
   0.636  0.1221E+03  0.6728E+03
   0.636  0.1221E+03  0.6729E+03
   0.636  0.1221E+03  0.6729E+03
   0.636  0.1220E+03  0.6729E+03
   0.636  0.1220E+03  0.6729E+03
   0.636  0.1220E+03  0.6729E+03
   0.636  0.1220E+03  0.6729E+03
   0.637  0.1219E+03  0.6729E+03
   0.637  0.1219E+03  0.6729E+03
   0.637  0.1219E+03  0.6729E+03
   0.637  0.1219E+03  0.6730E+03
   0.637  0.1218E+03  0.6730E+03
   0.637  0.1218E+03  0.6730E+03
   0.637  0.1218E+03  0.6730E+03
   0.637  0.1218E+03  0.6730E+03
   0.637  0.1217E+03  0.6730E+03
   0.637  0.1217E+03  0.6730E+03
   0.637  0.1217E+03  0.6730E+03
   0.638  0.1217E+03  0.6731E+03
   0.638  0.1216E+03  0.6731E+03
   0.638  0.1216E+03  0.6731E+03
   0.638  0.1216E+03  0.6731E+03
   0.638  0.1216E+03  0.6731E+03
   0.638  0.1215E+03  0.6731E+03
   0.638  0.1215E+03  0.6731E+03
   0.638  0.1215E+03  0.6731E+03
   0.638  0.1214E+03  0.6732E+03
   0.639  0.1214E+03  0.6732E+03
   0.639  0.1214E+03  0.6732E+03
   0.639  0.1214E+03  0.6732E+03
   0.639  0.1213E+03  0.6732E+03
   0.639  0.1213E+03  0.6732E+03
   0.639  0.1213E+03  0.6732E+03
   0.639  0.1213E+03  0.6732E+03
   0.639  0.1212E+03  0.6733E+03
   0.639  0.1212E+03  0.6733E+03
   0.639  0.1212E+03  0.6733E+03
   0.639  0.1212E+03  0.6733E+03
   0.640  0.1211E+03  0.6733E+03
   0.640  0.1211E+03  0.6733E+03
   0.640  0.1211E+03  0.6733E+03
   0.640  0.1211E+03  0.6733E+03
   0.640  0.1210E+03  0.6733E+03
   0.640  0.1210E+03  0.6734E+03
   0.640  0.1210E+03  0.6734E+03
   0.640  0.1210E+03  0.6734E+03
   0.640  0.1209E+03  0.6734E+03
   0.641  0.1209E+03  0.6734E+03
   0.641  0.1209E+03  0.6734E+03
   0.641  0.1209E+03  0.6734E+03
   0.641  0.1208E+03  0.6734E+03
   0.641  0.1208E+03  0.6735E+03
   0.641  0.1208E+03  0.6735E+03
   0.641  0.1208E+03  0.6735E+03
   0.641  0.1207E+03  0.6735E+03
   0.641  0.1207E+03  0.6735E+03
   0.641  0.1207E+03  0.6735E+03
   0.641  0.1207E+03  0.6735E+03
   0.642  0.1206E+03  0.6735E+03
   0.642  0.1206E+03  0.6736E+03
   0.642  0.1206E+03  0.6736E+03
   0.642  0.1205E+03  0.6736E+03
   0.642  0.1205E+03  0.6736E+03
   0.642  0.1205E+03  0.6736E+03
   0.642  0.1205E+03  0.6736E+03
   0.642  0.1204E+03  0.6736E+03
   0.642  0.1204E+03  0.6736E+03
   0.643  0.1204E+03  0.6737E+03
   0.643  0.1204E+03  0.6737E+03
   0.643  0.1203E+03  0.6737E+03
   0.643  0.1203E+03  0.6737E+03
   0.643  0.1203E+03  0.6737E+03
   0.643  0.1203E+03  0.6737E+03
   0.643  0.1202E+03  0.6737E+03
   0.643  0.1202E+03  0.6737E+03
   0.643  0.1202E+03  0.6737E+03
   0.643  0.1202E+03  0.6738E+03
   0.643  0.1201E+03  0.6738E+03
   0.644  0.1201E+03  0.6738E+03
   0.644  0.1201E+03  0.6738E+03
   0.644  0.1201E+03  0.6738E+03
   0.644  0.1200E+03  0.6738E+03
   0.644  0.1200E+03  0.6738E+03
   0.644  0.1200E+03  0.6738E+03
   0.644  0.1200E+03  0.6739E+03
   0.644  0.1199E+03  0.6739E+03
   0.644  0.1199E+03  0.6739E+03
   0.644  0.1199E+03  0.6739E+03
   0.645  0.1199E+03  0.6739E+03
   0.645  0.1198E+03  0.6739E+03
   0.645  0.1198E+03  0.6739E+03
   0.645  0.1198E+03  0.6739E+03
   0.645  0.1198E+03  0.6740E+03
   0.645  0.1197E+03  0.6740E+03
   0.645  0.1197E+03  0.6740E+03
   0.645  0.1197E+03  0.6740E+03
   0.645  0.1197E+03  0.6740E+03
   0.646  0.1196E+03  0.6740E+03
   0.646  0.1196E+03  0.6740E+03
   0.646  0.1196E+03  0.6740E+03
   0.646  0.1195E+03  0.6740E+03
   0.646  0.1195E+03  0.6741E+03
   0.646  0.1195E+03  0.6741E+03
   0.646  0.1195E+03  0.6741E+03
   0.646  0.1194E+03  0.6741E+03
   0.646  0.1194E+03  0.6741E+03
   0.646  0.1194E+03  0.6741E+03
   0.646  0.1194E+03  0.6741E+03
   0.647  0.1193E+03  0.6741E+03
   0.647  0.1193E+03  0.6742E+03
   0.647  0.1193E+03  0.6742E+03
   0.647  0.1193E+03  0.6742E+03
   0.647  0.1192E+03  0.6742E+03
   0.647  0.1192E+03  0.6742E+03
   0.647  0.1192E+03  0.6742E+03
   0.647  0.1192E+03  0.6742E+03
   0.647  0.1191E+03  0.6742E+03
   0.648  0.1191E+03  0.6742E+03
   0.648  0.1191E+03  0.6743E+03
   0.648  0.1191E+03  0.6743E+03
   0.648  0.1190E+03  0.6743E+03
   0.648  0.1190E+03  0.6743E+03
   0.648  0.1190E+03  0.6743E+03
   0.648  0.1190E+03  0.6743E+03
   0.648  0.1189E+03  0.6743E+03
   0.648  0.1189E+03  0.6743E+03
   0.648  0.1189E+03  0.6744E+03
   0.648  0.1189E+03  0.6744E+03
   0.649  0.1188E+03  0.6744E+03
   0.649  0.1188E+03  0.6744E+03
   0.649  0.1188E+03  0.6744E+03
   0.649  0.1188E+03  0.6744E+03
   0.649  0.1187E+03  0.6744E+03
   0.649  0.1187E+03  0.6744E+03
   0.649  0.1187E+03  0.6745E+03
   0.649  0.1187E+03  0.6745E+03
   0.649  0.1186E+03  0.6745E+03
   0.650  0.1186E+03  0.6745E+03
   0.650  0.1186E+03  0.6745E+03
   0.650  0.1186E+03  0.6745E+03
   0.650  0.1185E+03  0.6745E+03
   0.650  0.1185E+03  0.6745E+03
   0.650  0.1185E+03  0.6745E+03
   0.650  0.1184E+03  0.6746E+03
   0.650  0.1184E+03  0.6746E+03
   0.650  0.1184E+03  0.6746E+03
   0.650  0.1184E+03  0.6746E+03
   0.650  0.1183E+03  0.6746E+03
   0.651  0.1183E+03  0.6746E+03
   0.651  0.1183E+03  0.6746E+03
   0.651  0.1183E+03  0.6746E+03
   0.651  0.1182E+03  0.6747E+03
   0.651  0.1182E+03  0.6747E+03
   0.651  0.1182E+03  0.6747E+03
   0.651  0.1182E+03  0.6747E+03
   0.651  0.1181E+03  0.6747E+03
   0.651  0.1181E+03  0.6747E+03
   0.652  0.1181E+03  0.6747E+03
   0.652  0.1181E+03  0.6747E+03
   0.652  0.1180E+03  0.6747E+03
   0.652  0.1180E+03  0.6748E+03
   0.652  0.1180E+03  0.6748E+03
   0.652  0.1180E+03  0.6748E+03
   0.652  0.1179E+03  0.6748E+03
   0.652  0.1179E+03  0.6748E+03
   0.652  0.1179E+03  0.6748E+03
   0.652  0.1179E+03  0.6748E+03
   0.652  0.1178E+03  0.6748E+03
   0.653  0.1178E+03  0.6749E+03
   0.653  0.1178E+03  0.6749E+03
   0.653  0.1178E+03  0.6749E+03
   0.653  0.1177E+03  0.6749E+03
   0.653  0.1177E+03  0.6749E+03
   0.653  0.1177E+03  0.6749E+03
   0.653  0.1177E+03  0.6749E+03
   0.653  0.1176E+03  0.6749E+03
   0.653  0.1176E+03  0.6749E+03
   0.654  0.1176E+03  0.6750E+03
   0.654  0.1176E+03  0.6750E+03
   0.654  0.1175E+03  0.6750E+03
   0.654  0.1175E+03  0.6750E+03
   0.654  0.1175E+03  0.6750E+03
   0.654  0.1175E+03  0.6750E+03
   0.654  0.1174E+03  0.6750E+03
   0.654  0.1174E+03  0.6750E+03
   0.654  0.1174E+03  0.6751E+03
   0.654  0.1174E+03  0.6751E+03
   0.654  0.1173E+03  0.6751E+03
   0.655  0.1173E+03  0.6751E+03
   0.655  0.1173E+03  0.6751E+03
   0.655  0.1173E+03  0.6751E+03
   0.655  0.1172E+03  0.6751E+03
   0.655  0.1172E+03  0.6751E+03
   0.655  0.1172E+03  0.6751E+03
   0.655  0.1171E+03  0.6752E+03
   0.655  0.1171E+03  0.6752E+03
   0.655  0.1171E+03  0.6752E+03
   0.655  0.1171E+03  0.6752E+03
   0.656  0.1170E+03  0.6752E+03
   0.656  0.1170E+03  0.6752E+03
   0.656  0.1170E+03  0.6752E+03
   0.656  0.1170E+03  0.6752E+03
   0.656  0.1169E+03  0.6753E+03
   0.656  0.1169E+03  0.6753E+03
   0.656  0.1169E+03  0.6753E+03
   0.656  0.1169E+03  0.6753E+03
   0.656  0.1168E+03  0.6753E+03
   0.657  0.1168E+03  0.6753E+03
   0.657  0.1168E+03  0.6753E+03
   0.657  0.1168E+03  0.6753E+03
   0.657  0.1167E+03  0.6753E+03
   0.657  0.1167E+03  0.6754E+03
   0.657  0.1167E+03  0.6754E+03
   0.657  0.1167E+03  0.6754E+03
   0.657  0.1166E+03  0.6754E+03
   0.657  0.1166E+03  0.6754E+03
   0.657  0.1166E+03  0.6754E+03
   0.657  0.1166E+03  0.6754E+03
   0.658  0.1165E+03  0.6754E+03
   0.658  0.1165E+03  0.6755E+03
   0.658  0.1165E+03  0.6755E+03
   0.658  0.1165E+03  0.6755E+03
   0.658  0.1164E+03  0.6755E+03
   0.658  0.1164E+03  0.6755E+03
   0.658  0.1164E+03  0.6755E+03
   0.658  0.1164E+03  0.6755E+03
   0.658  0.1163E+03  0.6755E+03
   0.659  0.1163E+03  0.6755E+03
   0.659  0.1163E+03  0.6756E+03
   0.659  0.1163E+03  0.6756E+03
   0.659  0.1162E+03  0.6756E+03
   0.659  0.1162E+03  0.6756E+03
   0.659  0.1162E+03  0.6756E+03
   0.659  0.1162E+03  0.6756E+03
   0.659  0.1161E+03  0.6756E+03
   0.659  0.1161E+03  0.6756E+03
   0.659  0.1161E+03  0.6756E+03
   0.659  0.1161E+03  0.6757E+03
   0.660  0.1160E+03  0.6757E+03
   0.660  0.1160E+03  0.6757E+03
   0.660  0.1160E+03  0.6757E+03
   0.660  0.1160E+03  0.6757E+03
   0.660  0.1159E+03  0.6757E+03
   0.660  0.1159E+03  0.6757E+03
   0.660  0.1159E+03  0.6757E+03
   0.660  0.1159E+03  0.6758E+03
   0.660  0.1158E+03  0.6758E+03
   0.661  0.1158E+03  0.6758E+03
   0.661  0.1158E+03  0.6758E+03
   0.661  0.1157E+03  0.6758E+03
   0.661  0.1157E+03  0.6758E+03
   0.661  0.1157E+03  0.6758E+03
   0.661  0.1157E+03  0.6758E+03
   0.661  0.1156E+03  0.6758E+03
   0.661  0.1156E+03  0.6759E+03
   0.661  0.1156E+03  0.6759E+03
   0.661  0.1156E+03  0.6759E+03
   0.661  0.1155E+03  0.6759E+03
   0.662  0.1155E+03  0.6759E+03
   0.662  0.1155E+03  0.6759E+03
   0.662  0.1155E+03  0.6759E+03
   0.662  0.1154E+03  0.6759E+03
   0.662  0.1154E+03  0.6759E+03
   0.662  0.1154E+03  0.6760E+03
   0.662  0.1154E+03  0.6760E+03
   0.662  0.1153E+03  0.6760E+03
   0.662  0.1153E+03  0.6760E+03
   0.663  0.1153E+03  0.6760E+03
   0.663  0.1153E+03  0.6760E+03
   0.663  0.1152E+03  0.6760E+03
   0.663  0.1152E+03  0.6760E+03
   0.663  0.1152E+03  0.6761E+03
   0.663  0.1152E+03  0.6761E+03
   0.663  0.1151E+03  0.6761E+03
   0.663  0.1151E+03  0.6761E+03
   0.663  0.1151E+03  0.6761E+03
   0.663  0.1151E+03  0.6761E+03
   0.663  0.1150E+03  0.6761E+03
   0.664  0.1150E+03  0.6761E+03
   0.664  0.1150E+03  0.6761E+03
   0.664  0.1150E+03  0.6762E+03
   0.664  0.1149E+03  0.6762E+03
   0.664  0.1149E+03  0.6762E+03
   0.664  0.1149E+03  0.6762E+03
   0.664  0.1149E+03  0.6762E+03
   0.664  0.1148E+03  0.6762E+03
   0.664  0.1148E+03  0.6762E+03
   0.665  0.1148E+03  0.6762E+03
   0.665  0.1148E+03  0.6762E+03
   0.665  0.1147E+03  0.6763E+03
   0.665  0.1147E+03  0.6763E+03
   0.665  0.1147E+03  0.6763E+03
   0.665  0.1147E+03  0.6763E+03
   0.665  0.1146E+03  0.6763E+03
   0.665  0.1146E+03  0.6763E+03
   0.665  0.1146E+03  0.6763E+03
   0.665  0.1146E+03  0.6763E+03
   0.665  0.1145E+03  0.6764E+03
   0.666  0.1145E+03  0.6764E+03
   0.666  0.1145E+03  0.6764E+03
   0.666  0.1145E+03  0.6764E+03
   0.666  0.1144E+03  0.6764E+03
   0.666  0.1144E+03  0.6764E+03
   0.666  0.1144E+03  0.6764E+03
   0.666  0.1144E+03  0.6764E+03
   0.666  0.1143E+03  0.6764E+03
   0.666  0.1143E+03  0.6765E+03
   0.666  0.1143E+03  0.6765E+03
   0.667  0.1143E+03  0.6765E+03
   0.667  0.1142E+03  0.6765E+03
   0.667  0.1142E+03  0.6765E+03
   0.667  0.1142E+03  0.6765E+03
   0.667  0.1142E+03  0.6765E+03
   0.667  0.1141E+03  0.6765E+03
   0.667  0.1141E+03  0.6765E+03
   0.667  0.1141E+03  0.6766E+03
   0.667  0.1141E+03  0.6766E+03
   0.668  0.1140E+03  0.6766E+03
   0.668  0.1140E+03  0.6766E+03
   0.668  0.1140E+03  0.6766E+03
   0.668  0.1140E+03  0.6766E+03
   0.668  0.1139E+03  0.6766E+03
   0.668  0.1139E+03  0.6766E+03
   0.668  0.1139E+03  0.6766E+03
   0.668  0.1139E+03  0.6767E+03
   0.668  0.1138E+03  0.6767E+03
   0.668  0.1138E+03  0.6767E+03
   0.668  0.1138E+03  0.6767E+03
   0.669  0.1137E+03  0.6767E+03
   0.669  0.1137E+03  0.6767E+03
   0.669  0.1137E+03  0.6767E+03
   0.669  0.1137E+03  0.6767E+03
   0.669  0.1136E+03  0.6768E+03
   0.669  0.1136E+03  0.6768E+03
   0.669  0.1136E+03  0.6768E+03
   0.669  0.1136E+03  0.6768E+03
   0.669  0.1135E+03  0.6768E+03
   0.670  0.1135E+03  0.6768E+03
   0.670  0.1135E+03  0.6768E+03
   0.670  0.1135E+03  0.6768E+03
   0.670  0.1134E+03  0.6768E+03
   0.670  0.1134E+03  0.6769E+03
   0.670  0.1134E+03  0.6769E+03
   0.670  0.1134E+03  0.6769E+03
   0.670  0.1133E+03  0.6769E+03
   0.670  0.1133E+03  0.6769E+03
   0.670  0.1133E+03  0.6769E+03
   0.670  0.1133E+03  0.6769E+03
   0.671  0.1132E+03  0.6769E+03
   0.671  0.1132E+03  0.6769E+03
   0.671  0.1132E+03  0.6770E+03
   0.671  0.1132E+03  0.6770E+03
   0.671  0.1131E+03  0.6770E+03
   0.671  0.1131E+03  0.6770E+03
   0.671  0.1131E+03  0.6770E+03
   0.671  0.1131E+03  0.6770E+03
   0.671  0.1130E+03  0.6770E+03
   0.672  0.1130E+03  0.6770E+03
   0.672  0.1130E+03  0.6770E+03
   0.672  0.1130E+03  0.6771E+03
   0.672  0.1129E+03  0.6771E+03
   0.672  0.1129E+03  0.6771E+03
   0.672  0.1129E+03  0.6771E+03
   0.672  0.1129E+03  0.6771E+03
   0.672  0.1128E+03  0.6771E+03
   0.672  0.1128E+03  0.6771E+03
   0.672  0.1128E+03  0.6771E+03
   0.672  0.1128E+03  0.6771E+03
   0.673  0.1127E+03  0.6772E+03
   0.673  0.1127E+03  0.6772E+03
   0.673  0.1127E+03  0.6772E+03
   0.673  0.1127E+03  0.6772E+03
   0.673  0.1126E+03  0.6772E+03
   0.673  0.1126E+03  0.6772E+03
   0.673  0.1126E+03  0.6772E+03
   0.673  0.1126E+03  0.6772E+03
   0.673  0.1125E+03  0.6772E+03
   0.674  0.1125E+03  0.6773E+03
   0.674  0.1125E+03  0.6773E+03
   0.674  0.1125E+03  0.6773E+03
   0.674  0.1124E+03  0.6773E+03
   0.674  0.1124E+03  0.6773E+03
   0.674  0.1124E+03  0.6773E+03
   0.674  0.1124E+03  0.6773E+03
   0.674  0.1123E+03  0.6773E+03
   0.674  0.1123E+03  0.6774E+03
   0.674  0.1123E+03  0.6774E+03
   0.674  0.1123E+03  0.6774E+03
   0.675  0.1122E+03  0.6774E+03
   0.675  0.1122E+03  0.6774E+03
   0.675  0.1122E+03  0.6774E+03
   0.675  0.1122E+03  0.6774E+03
   0.675  0.1121E+03  0.6774E+03
   0.675  0.1121E+03  0.6774E+03
   0.675  0.1121E+03  0.6775E+03
   0.675  0.1121E+03  0.6775E+03
   0.675  0.1120E+03  0.6775E+03
   0.676  0.1120E+03  0.6775E+03
   0.676  0.1120E+03  0.6775E+03
   0.676  0.1120E+03  0.6775E+03
   0.676  0.1119E+03  0.6775E+03
   0.676  0.1119E+03  0.6775E+03
   0.676  0.1119E+03  0.6775E+03
   0.676  0.1119E+03  0.6776E+03
   0.676  0.1118E+03  0.6776E+03
   0.676  0.1118E+03  0.6776E+03
   0.676  0.1118E+03  0.6776E+03
   0.676  0.1118E+03  0.6776E+03
   0.677  0.1117E+03  0.6776E+03
   0.677  0.1117E+03  0.6776E+03
   0.677  0.1117E+03  0.6776E+03
   0.677  0.1117E+03  0.6776E+03
   0.677  0.1116E+03  0.6777E+03
   0.677  0.1116E+03  0.6777E+03
   0.677  0.1116E+03  0.6777E+03
   0.677  0.1116E+03  0.6777E+03
   0.677  0.1115E+03  0.6777E+03
   0.677  0.1115E+03  0.6777E+03
   0.678  0.1115E+03  0.6777E+03
   0.678  0.1115E+03  0.6777E+03
   0.678  0.1114E+03  0.6777E+03
   0.678  0.1114E+03  0.6778E+03
   0.678  0.1114E+03  0.6778E+03
   0.678  0.1114E+03  0.6778E+03
   0.678  0.1113E+03  0.6778E+03
   0.678  0.1113E+03  0.6778E+03
   0.678  0.1113E+03  0.6778E+03
   0.679  0.1113E+03  0.6778E+03
   0.679  0.1112E+03  0.6778E+03
   0.679  0.1112E+03  0.6778E+03
   0.679  0.1112E+03  0.6779E+03
   0.679  0.1112E+03  0.6779E+03
   0.679  0.1111E+03  0.6779E+03
   0.679  0.1111E+03  0.6779E+03
   0.679  0.1111E+03  0.6779E+03
   0.679  0.1111E+03  0.6779E+03
   0.679  0.1110E+03  0.6779E+03
   0.679  0.1110E+03  0.6779E+03
   0.680  0.1110E+03  0.6779E+03
   0.680  0.1110E+03  0.6780E+03
   0.680  0.1109E+03  0.6780E+03
   0.680  0.1109E+03  0.6780E+03
   0.680  0.1109E+03  0.6780E+03
   0.680  0.1109E+03  0.6780E+03
   0.680  0.1108E+03  0.6780E+03
   0.680  0.1108E+03  0.6780E+03
   0.680  0.1108E+03  0.6780E+03
   0.681  0.1108E+03  0.6780E+03
   0.681  0.1107E+03  0.6781E+03
   0.681  0.1107E+03  0.6781E+03
   0.681  0.1107E+03  0.6781E+03
   0.681  0.1107E+03  0.6781E+03
   0.681  0.1106E+03  0.6781E+03
   0.681  0.1106E+03  0.6781E+03
   0.681  0.1106E+03  0.6781E+03
   0.681  0.1106E+03  0.6781E+03
   0.681  0.1105E+03  0.6781E+03
   0.681  0.1105E+03  0.6782E+03
   0.682  0.1105E+03  0.6782E+03
   0.682  0.1105E+03  0.6782E+03
   0.682  0.1104E+03  0.6782E+03
   0.682  0.1104E+03  0.6782E+03
   0.682  0.1104E+03  0.6782E+03
   0.682  0.1104E+03  0.6782E+03
   0.682  0.1103E+03  0.6782E+03
   0.682  0.1103E+03  0.6782E+03
   0.682  0.1103E+03  0.6783E+03
   0.683  0.1103E+03  0.6783E+03
   0.683  0.1102E+03  0.6783E+03
   0.683  0.1102E+03  0.6783E+03
   0.683  0.1102E+03  0.6783E+03
   0.683  0.1102E+03  0.6783E+03
   0.683  0.1101E+03  0.6783E+03
   0.683  0.1101E+03  0.6783E+03
   0.683  0.1101E+03  0.6783E+03
   0.683  0.1101E+03  0.6784E+03
   0.683  0.1100E+03  0.6784E+03
   0.683  0.1100E+03  0.6784E+03
   0.684  0.1100E+03  0.6784E+03
   0.684  0.1100E+03  0.6784E+03
   0.684  0.1099E+03  0.6784E+03
   0.684  0.1099E+03  0.6784E+03
   0.684  0.1099E+03  0.6784E+03
   0.684  0.1099E+03  0.6784E+03
   0.684  0.1098E+03  0.6784E+03
   0.684  0.1098E+03  0.6785E+03
   0.684  0.1098E+03  0.6785E+03
   0.685  0.1098E+03  0.6785E+03
   0.685  0.1097E+03  0.6785E+03
   0.685  0.1097E+03  0.6785E+03
   0.685  0.1097E+03  0.6785E+03
   0.685  0.1097E+03  0.6785E+03
   0.685  0.1096E+03  0.6785E+03
   0.685  0.1096E+03  0.6785E+03
   0.685  0.1096E+03  0.6786E+03
   0.685  0.1096E+03  0.6786E+03
   0.685  0.1095E+03  0.6786E+03
   0.685  0.1095E+03  0.6786E+03
   0.686  0.1095E+03  0.6786E+03
   0.686  0.1095E+03  0.6786E+03
   0.686  0.1094E+03  0.6786E+03
   0.686  0.1094E+03  0.6786E+03
   0.686  0.1094E+03  0.6786E+03
   0.686  0.1094E+03  0.6787E+03
   0.686  0.1093E+03  0.6787E+03
   0.686  0.1093E+03  0.6787E+03
   0.686  0.1093E+03  0.6787E+03
   0.687  0.1093E+03  0.6787E+03
   0.687  0.1092E+03  0.6787E+03
   0.687  0.1092E+03  0.6787E+03
   0.687  0.1092E+03  0.6787E+03
   0.687  0.1092E+03  0.6787E+03
   0.687  0.1091E+03  0.6788E+03
   0.687  0.1091E+03  0.6788E+03
   0.687  0.1091E+03  0.6788E+03
   0.687  0.1091E+03  0.6788E+03
   0.687  0.1090E+03  0.6788E+03
   0.688  0.1090E+03  0.6788E+03
   0.688  0.1090E+03  0.6788E+03
   0.688  0.1090E+03  0.6788E+03
   0.688  0.1089E+03  0.6788E+03
   0.688  0.1089E+03  0.6789E+03
   0.688  0.1089E+03  0.6789E+03
   0.688  0.1089E+03  0.6789E+03
   0.688  0.1088E+03  0.6789E+03
   0.688  0.1088E+03  0.6789E+03
   0.688  0.1088E+03  0.6789E+03
   0.688  0.1088E+03  0.6789E+03
   0.689  0.1087E+03  0.6789E+03
   0.689  0.1087E+03  0.6789E+03
   0.689  0.1087E+03  0.6790E+03
   0.689  0.1087E+03  0.6790E+03
   0.689  0.1086E+03  0.6790E+03
   0.689  0.1086E+03  0.6790E+03
   0.689  0.1086E+03  0.6790E+03
   0.689  0.1086E+03  0.6790E+03
   0.689  0.1085E+03  0.6790E+03
   0.690  0.1085E+03  0.6790E+03
   0.690  0.1085E+03  0.6790E+03
   0.690  0.1085E+03  0.6791E+03
   0.690  0.1084E+03  0.6791E+03
   0.690  0.1084E+03  0.6791E+03
   0.690  0.1084E+03  0.6791E+03
   0.690  0.1084E+03  0.6791E+03
   0.690  0.1083E+03  0.6791E+03
   0.690  0.1083E+03  0.6791E+03
   0.690  0.1083E+03  0.6791E+03
   0.690  0.1083E+03  0.6791E+03
   0.691  0.1082E+03  0.6791E+03
   0.691  0.1082E+03  0.6792E+03
   0.691  0.1082E+03  0.6792E+03
   0.691  0.1082E+03  0.6792E+03
   0.691  0.1081E+03  0.6792E+03
   0.691  0.1081E+03  0.6792E+03
   0.691  0.1081E+03  0.6792E+03
   0.691  0.1081E+03  0.6792E+03
   0.691  0.1080E+03  0.6792E+03
   0.692  0.1080E+03  0.6792E+03
   0.692  0.1080E+03  0.6793E+03
   0.692  0.1080E+03  0.6793E+03
   0.692  0.1080E+03  0.6793E+03
   0.692  0.1079E+03  0.6793E+03
   0.692  0.1079E+03  0.6793E+03
   0.692  0.1079E+03  0.6793E+03
   0.692  0.1079E+03  0.6793E+03
   0.692  0.1078E+03  0.6793E+03
   0.692  0.1078E+03  0.6793E+03
   0.692  0.1078E+03  0.6794E+03
   0.693  0.1078E+03  0.6794E+03
   0.693  0.1077E+03  0.6794E+03
   0.693  0.1077E+03  0.6794E+03
   0.693  0.1077E+03  0.6794E+03
   0.693  0.1077E+03  0.6794E+03
   0.693  0.1076E+03  0.6794E+03
   0.693  0.1076E+03  0.6794E+03
   0.693  0.1076E+03  0.6794E+03
   0.693  0.1076E+03  0.6794E+03
   0.694  0.1075E+03  0.6795E+03
   0.694  0.1075E+03  0.6795E+03
   0.694  0.1075E+03  0.6795E+03
   0.694  0.1075E+03  0.6795E+03
   0.694  0.1074E+03  0.6795E+03
   0.694  0.1074E+03  0.6795E+03
   0.694  0.1074E+03  0.6795E+03
   0.694  0.1074E+03  0.6795E+03
   0.694  0.1073E+03  0.6795E+03
   0.694  0.1073E+03  0.6796E+03
   0.694  0.1073E+03  0.6796E+03
   0.695  0.1073E+03  0.6796E+03
   0.695  0.1072E+03  0.6796E+03
   0.695  0.1072E+03  0.6796E+03
   0.695  0.1072E+03  0.6796E+03
   0.695  0.1072E+03  0.6796E+03
   0.695  0.1071E+03  0.6796E+03
   0.695  0.1071E+03  0.6796E+03
   0.695  0.1071E+03  0.6797E+03
   0.695  0.1071E+03  0.6797E+03
   0.696  0.1070E+03  0.6797E+03
   0.696  0.1070E+03  0.6797E+03
   0.696  0.1070E+03  0.6797E+03
   0.696  0.1070E+03  0.6797E+03
   0.696  0.1069E+03  0.6797E+03
   0.696  0.1069E+03  0.6797E+03
   0.696  0.1069E+03  0.6797E+03
   0.696  0.1069E+03  0.6797E+03
   0.696  0.1068E+03  0.6798E+03
   0.696  0.1068E+03  0.6798E+03
   0.696  0.1068E+03  0.6798E+03
   0.697  0.1068E+03  0.6798E+03
   0.697  0.1067E+03  0.6798E+03
   0.697  0.1067E+03  0.6798E+03
   0.697  0.1067E+03  0.6798E+03
   0.697  0.1067E+03  0.6798E+03
   0.697  0.1066E+03  0.6798E+03
   0.697  0.1066E+03  0.6799E+03
   0.697  0.1066E+03  0.6799E+03
   0.697  0.1066E+03  0.6799E+03
   0.698  0.1065E+03  0.6799E+03
   0.698  0.1065E+03  0.6799E+03
   0.698  0.1065E+03  0.6799E+03
   0.698  0.1065E+03  0.6799E+03
   0.698  0.1064E+03  0.6799E+03
   0.698  0.1064E+03  0.6799E+03
   0.698  0.1064E+03  0.6800E+03
   0.698  0.1064E+03  0.6800E+03
   0.698  0.1063E+03  0.6800E+03
   0.698  0.1063E+03  0.6800E+03
   0.699  0.1063E+03  0.6800E+03
   0.699  0.1063E+03  0.6800E+03
   0.699  0.1062E+03  0.6800E+03
   0.699  0.1062E+03  0.6800E+03
   0.699  0.1062E+03  0.6800E+03
   0.699  0.1062E+03  0.6800E+03
   0.699  0.1062E+03  0.6801E+03
   0.699  0.1061E+03  0.6801E+03
   0.699  0.1061E+03  0.6801E+03
   0.699  0.1061E+03  0.6801E+03
   0.699  0.1061E+03  0.6801E+03
   0.700  0.1060E+03  0.6801E+03
   0.700  0.1060E+03  0.6801E+03
   0.700  0.1060E+03  0.6801E+03
   0.700  0.1060E+03  0.6801E+03
   0.700  0.1059E+03  0.6802E+03
   0.700  0.1059E+03  0.6802E+03
   0.700  0.1059E+03  0.6802E+03
   0.700  0.1059E+03  0.6802E+03
   0.700  0.1058E+03  0.6802E+03
   0.701  0.1058E+03  0.6802E+03
   0.701  0.1058E+03  0.6802E+03
   0.701  0.1058E+03  0.6802E+03
   0.701  0.1057E+03  0.6802E+03
   0.701  0.1057E+03  0.6802E+03
   0.701  0.1057E+03  0.6803E+03
   0.701  0.1057E+03  0.6803E+03
   0.701  0.1056E+03  0.6803E+03
   0.701  0.1056E+03  0.6803E+03
   0.701  0.1056E+03  0.6803E+03
   0.701  0.1056E+03  0.6803E+03
   0.702  0.1055E+03  0.6803E+03
   0.702  0.1055E+03  0.6803E+03
   0.702  0.1055E+03  0.6803E+03
   0.702  0.1055E+03  0.6804E+03
   0.702  0.1054E+03  0.6804E+03
   0.702  0.1054E+03  0.6804E+03
   0.702  0.1054E+03  0.6804E+03
   0.702  0.1054E+03  0.6804E+03
   0.702  0.1053E+03  0.6804E+03
   0.703  0.1053E+03  0.6804E+03
   0.703  0.1053E+03  0.6804E+03
   0.703  0.1053E+03  0.6804E+03
   0.703  0.1052E+03  0.6804E+03
   0.703  0.1052E+03  0.6805E+03
   0.703  0.1052E+03  0.6805E+03
   0.703  0.1052E+03  0.6805E+03
   0.703  0.1051E+03  0.6805E+03
   0.703  0.1051E+03  0.6805E+03
   0.703  0.1051E+03  0.6805E+03
   0.703  0.1051E+03  0.6805E+03
   0.704  0.1051E+03  0.6805E+03
   0.704  0.1050E+03  0.6805E+03
   0.704  0.1050E+03  0.6806E+03
   0.704  0.1050E+03  0.6806E+03
   0.704  0.1050E+03  0.6806E+03
   0.704  0.1049E+03  0.6806E+03
   0.704  0.1049E+03  0.6806E+03
   0.704  0.1049E+03  0.6806E+03
   0.704  0.1049E+03  0.6806E+03
   0.705  0.1048E+03  0.6806E+03
   0.705  0.1048E+03  0.6806E+03
   0.705  0.1048E+03  0.6806E+03
   0.705  0.1048E+03  0.6807E+03
   0.705  0.1047E+03  0.6807E+03
   0.705  0.1047E+03  0.6807E+03
   0.705  0.1047E+03  0.6807E+03
   0.705  0.1047E+03  0.6807E+03
   0.705  0.1046E+03  0.6807E+03
   0.705  0.1046E+03  0.6807E+03
   0.705  0.1046E+03  0.6807E+03
   0.706  0.1046E+03  0.6807E+03
   0.706  0.1045E+03  0.6808E+03
   0.706  0.1045E+03  0.6808E+03
   0.706  0.1045E+03  0.6808E+03
   0.706  0.1045E+03  0.6808E+03
   0.706  0.1044E+03  0.6808E+03
   0.706  0.1044E+03  0.6808E+03
   0.706  0.1044E+03  0.6808E+03
   0.706  0.1044E+03  0.6808E+03
   0.707  0.1043E+03  0.6808E+03
   0.707  0.1043E+03  0.6808E+03
   0.707  0.1043E+03  0.6809E+03
   0.707  0.1043E+03  0.6809E+03
   0.707  0.1042E+03  0.6809E+03
   0.707  0.1042E+03  0.6809E+03
   0.707  0.1042E+03  0.6809E+03
   0.707  0.1042E+03  0.6809E+03
   0.707  0.1041E+03  0.6809E+03
   0.707  0.1041E+03  0.6809E+03
   0.707  0.1041E+03  0.6809E+03
   0.708  0.1041E+03  0.6810E+03
   0.708  0.1041E+03  0.6810E+03
   0.708  0.1040E+03  0.6810E+03
   0.708  0.1040E+03  0.6810E+03
   0.708  0.1040E+03  0.6810E+03
   0.708  0.1040E+03  0.6810E+03
   0.708  0.1039E+03  0.6810E+03
   0.708  0.1039E+03  0.6810E+03
   0.708  0.1039E+03  0.6810E+03
   0.709  0.1039E+03  0.6810E+03
   0.709  0.1038E+03  0.6811E+03
   0.709  0.1038E+03  0.6811E+03
   0.709  0.1038E+03  0.6811E+03
   0.709  0.1038E+03  0.6811E+03
   0.709  0.1037E+03  0.6811E+03
   0.709  0.1037E+03  0.6811E+03
   0.709  0.1037E+03  0.6811E+03
   0.709  0.1037E+03  0.6811E+03
   0.709  0.1036E+03  0.6811E+03
   0.710  0.1036E+03  0.6811E+03
   0.710  0.1036E+03  0.6812E+03
   0.710  0.1036E+03  0.6812E+03
   0.710  0.1035E+03  0.6812E+03
   0.710  0.1035E+03  0.6812E+03
   0.710  0.1035E+03  0.6812E+03
   0.710  0.1035E+03  0.6812E+03
   0.710  0.1034E+03  0.6812E+03
   0.710  0.1034E+03  0.6812E+03
   0.710  0.1034E+03  0.6812E+03
   0.710  0.1034E+03  0.6813E+03
   0.711  0.1033E+03  0.6813E+03
   0.711  0.1033E+03  0.6813E+03
   0.711  0.1033E+03  0.6813E+03
   0.711  0.1033E+03  0.6813E+03
   0.711  0.1033E+03  0.6813E+03
   0.711  0.1032E+03  0.6813E+03
   0.711  0.1032E+03  0.6813E+03
   0.711  0.1032E+03  0.6813E+03
   0.711  0.1032E+03  0.6813E+03
   0.712  0.1031E+03  0.6814E+03
   0.712  0.1031E+03  0.6814E+03
   0.712  0.1031E+03  0.6814E+03
   0.712  0.1031E+03  0.6814E+03
   0.712  0.1030E+03  0.6814E+03
   0.712  0.1030E+03  0.6814E+03
   0.712  0.1030E+03  0.6814E+03
   0.712  0.1030E+03  0.6814E+03
   0.712  0.1029E+03  0.6814E+03
   0.712  0.1029E+03  0.6814E+03
   0.712  0.1029E+03  0.6815E+03
   0.713  0.1029E+03  0.6815E+03
   0.713  0.1028E+03  0.6815E+03
   0.713  0.1028E+03  0.6815E+03
   0.713  0.1028E+03  0.6815E+03
   0.713  0.1028E+03  0.6815E+03
   0.713  0.1027E+03  0.6815E+03
   0.713  0.1027E+03  0.6815E+03
   0.713  0.1027E+03  0.6815E+03
   0.713  0.1027E+03  0.6816E+03
   0.714  0.1026E+03  0.6816E+03
   0.714  0.1026E+03  0.6816E+03
   0.714  0.1026E+03  0.6816E+03
   0.714  0.1026E+03  0.6816E+03
   0.714  0.1025E+03  0.6816E+03
   0.714  0.1025E+03  0.6816E+03
   0.714  0.1025E+03  0.6816E+03
   0.714  0.1025E+03  0.6816E+03
   0.714  0.1025E+03  0.6816E+03
   0.714  0.1024E+03  0.6817E+03
   0.714  0.1024E+03  0.6817E+03
   0.715  0.1024E+03  0.6817E+03
   0.715  0.1024E+03  0.6817E+03
   0.715  0.1023E+03  0.6817E+03
   0.715  0.1023E+03  0.6817E+03
   0.715  0.1023E+03  0.6817E+03
   0.715  0.1023E+03  0.6817E+03
   0.715  0.1022E+03  0.6817E+03
   0.715  0.1022E+03  0.6817E+03
   0.715  0.1022E+03  0.6818E+03
   0.716  0.1022E+03  0.6818E+03
   0.716  0.1021E+03  0.6818E+03
   0.716  0.1021E+03  0.6818E+03
   0.716  0.1021E+03  0.6818E+03
   0.716  0.1021E+03  0.6818E+03
   0.716  0.1020E+03  0.6818E+03
   0.716  0.1020E+03  0.6818E+03
   0.716  0.1020E+03  0.6818E+03
   0.716  0.1020E+03  0.6818E+03
   0.716  0.1019E+03  0.6819E+03
   0.716  0.1019E+03  0.6819E+03
   0.717  0.1019E+03  0.6819E+03
   0.717  0.1019E+03  0.6819E+03
   0.717  0.1019E+03  0.6819E+03
   0.717  0.1018E+03  0.6819E+03
   0.717  0.1018E+03  0.6819E+03
   0.717  0.1018E+03  0.6819E+03
   0.717  0.1018E+03  0.6819E+03
   0.717  0.1017E+03  0.6820E+03
   0.717  0.1017E+03  0.6820E+03
   0.718  0.1017E+03  0.6820E+03
   0.718  0.1017E+03  0.6820E+03
   0.718  0.1016E+03  0.6820E+03
   0.718  0.1016E+03  0.6820E+03
   0.718  0.1016E+03  0.6820E+03
   0.718  0.1016E+03  0.6820E+03
   0.718  0.1015E+03  0.6820E+03
   0.718  0.1015E+03  0.6820E+03
   0.718  0.1015E+03  0.6821E+03
   0.718  0.1015E+03  0.6821E+03
   0.718  0.1014E+03  0.6821E+03
   0.719  0.1014E+03  0.6821E+03
   0.719  0.1014E+03  0.6821E+03
   0.719  0.1014E+03  0.6821E+03
   0.719  0.1013E+03  0.6821E+03
   0.719  0.1013E+03  0.6821E+03
   0.719  0.1013E+03  0.6821E+03
   0.719  0.1013E+03  0.6821E+03
   0.719  0.1013E+03  0.6822E+03
   0.719  0.1012E+03  0.6822E+03
   0.720  0.1012E+03  0.6822E+03
   0.720  0.1012E+03  0.6822E+03
   0.720  0.1012E+03  0.6822E+03
   0.720  0.1011E+03  0.6822E+03
   0.720  0.1011E+03  0.6822E+03
   0.720  0.1011E+03  0.6822E+03
   0.720  0.1011E+03  0.6822E+03
   0.720  0.1010E+03  0.6822E+03
   0.720  0.1010E+03  0.6823E+03
   0.720  0.1010E+03  0.6823E+03
   0.721  0.1010E+03  0.6823E+03
   0.721  0.1009E+03  0.6823E+03
   0.721  0.1009E+03  0.6823E+03
   0.721  0.1009E+03  0.6823E+03
   0.721  0.1009E+03  0.6823E+03
   0.721  0.1008E+03  0.6823E+03
   0.721  0.1008E+03  0.6823E+03
   0.721  0.1008E+03  0.6823E+03
   0.721  0.1008E+03  0.6824E+03
   0.721  0.1007E+03  0.6824E+03
   0.721  0.1007E+03  0.6824E+03
   0.722  0.1007E+03  0.6824E+03
   0.722  0.1007E+03  0.6824E+03
   0.722  0.1007E+03  0.6824E+03
   0.722  0.1006E+03  0.6824E+03
   0.722  0.1006E+03  0.6824E+03
   0.722  0.1006E+03  0.6824E+03
   0.722  0.1006E+03  0.6824E+03
   0.722  0.1005E+03  0.6825E+03
   0.722  0.1005E+03  0.6825E+03
   0.723  0.1005E+03  0.6825E+03
   0.723  0.1005E+03  0.6825E+03
   0.723  0.1004E+03  0.6825E+03
   0.723  0.1004E+03  0.6825E+03
   0.723  0.1004E+03  0.6825E+03
   0.723  0.1004E+03  0.6825E+03
   0.723  0.1003E+03  0.6825E+03
   0.723  0.1003E+03  0.6825E+03
   0.723  0.1003E+03  0.6826E+03
   0.723  0.1003E+03  0.6826E+03
   0.723  0.1002E+03  0.6826E+03
   0.724  0.1002E+03  0.6826E+03
   0.724  0.1002E+03  0.6826E+03
   0.724  0.1002E+03  0.6826E+03
   0.724  0.1002E+03  0.6826E+03
   0.724  0.1001E+03  0.6826E+03
   0.724  0.1001E+03  0.6826E+03
   0.724  0.1001E+03  0.6826E+03
   0.724  0.1001E+03  0.6827E+03
   0.724  0.1000E+03  0.6827E+03
   0.725  0.1000E+03  0.6827E+03
   0.725  0.9999E+02  0.6827E+03
   0.725  0.9996E+02  0.6827E+03
   0.725  0.9994E+02  0.6827E+03
   0.725  0.9991E+02  0.6827E+03
   0.725  0.9989E+02  0.6827E+03
   0.725  0.9987E+02  0.6827E+03
   0.725  0.9984E+02  0.6827E+03
   0.725  0.9982E+02  0.6828E+03
   0.725  0.9980E+02  0.6828E+03
   0.725  0.9977E+02  0.6828E+03
   0.726  0.9975E+02  0.6828E+03
   0.726  0.9972E+02  0.6828E+03
   0.726  0.9970E+02  0.6828E+03
   0.726  0.9968E+02  0.6828E+03
   0.726  0.9965E+02  0.6828E+03
   0.726  0.9963E+02  0.6828E+03
   0.726  0.9961E+02  0.6828E+03
   0.726  0.9958E+02  0.6829E+03
   0.726  0.9956E+02  0.6829E+03
   0.727  0.9953E+02  0.6829E+03
   0.727  0.9951E+02  0.6829E+03
   0.727  0.9949E+02  0.6829E+03
   0.727  0.9946E+02  0.6829E+03
   0.727  0.9944E+02  0.6829E+03
   0.727  0.9942E+02  0.6829E+03
   0.727  0.9939E+02  0.6829E+03
   0.727  0.9937E+02  0.6829E+03
   0.727  0.9934E+02  0.6830E+03
   0.727  0.9932E+02  0.6830E+03
   0.727  0.9930E+02  0.6830E+03
   0.728  0.9927E+02  0.6830E+03
   0.728  0.9925E+02  0.6830E+03
   0.728  0.9923E+02  0.6830E+03
   0.728  0.9920E+02  0.6830E+03
   0.728  0.9918E+02  0.6830E+03
   0.728  0.9915E+02  0.6830E+03
   0.728  0.9913E+02  0.6830E+03
   0.728  0.9911E+02  0.6831E+03
   0.728  0.9908E+02  0.6831E+03
   0.729  0.9906E+02  0.6831E+03
   0.729  0.9904E+02  0.6831E+03
   0.729  0.9901E+02  0.6831E+03
   0.729  0.9899E+02  0.6831E+03
   0.729  0.9897E+02  0.6831E+03
   0.729  0.9894E+02  0.6831E+03
   0.729  0.9892E+02  0.6831E+03
   0.729  0.9889E+02  0.6831E+03
   0.729  0.9887E+02  0.6832E+03
   0.729  0.9885E+02  0.6832E+03
   0.729  0.9882E+02  0.6832E+03
   0.730  0.9880E+02  0.6832E+03
   0.730  0.9878E+02  0.6832E+03
   0.730  0.9875E+02  0.6832E+03
   0.730  0.9873E+02  0.6832E+03
   0.730  0.9871E+02  0.6832E+03
   0.730  0.9868E+02  0.6832E+03
   0.730  0.9866E+02  0.6832E+03
   0.730  0.9863E+02  0.6833E+03
   0.730  0.9861E+02  0.6833E+03
   0.731  0.9859E+02  0.6833E+03
   0.731  0.9856E+02  0.6833E+03
   0.731  0.9854E+02  0.6833E+03
   0.731  0.9852E+02  0.6833E+03
   0.731  0.9849E+02  0.6833E+03
   0.731  0.9847E+02  0.6833E+03
   0.731  0.9845E+02  0.6833E+03
   0.731  0.9842E+02  0.6833E+03
   0.731  0.9840E+02  0.6834E+03
   0.731  0.9837E+02  0.6834E+03
   0.732  0.9835E+02  0.6834E+03
   0.732  0.9833E+02  0.6834E+03
   0.732  0.9830E+02  0.6834E+03
   0.732  0.9828E+02  0.6834E+03
   0.732  0.9826E+02  0.6834E+03
   0.732  0.9823E+02  0.6834E+03
   0.732  0.9821E+02  0.6834E+03
   0.732  0.9819E+02  0.6834E+03
   0.732  0.9816E+02  0.6834E+03
   0.732  0.9814E+02  0.6835E+03
   0.732  0.9812E+02  0.6835E+03
   0.733  0.9809E+02  0.6835E+03
   0.733  0.9807E+02  0.6835E+03
   0.733  0.9805E+02  0.6835E+03
   0.733  0.9802E+02  0.6835E+03
   0.733  0.9800E+02  0.6835E+03
   0.733  0.9797E+02  0.6835E+03
   0.733  0.9795E+02  0.6835E+03
   0.733  0.9793E+02  0.6835E+03
   0.733  0.9790E+02  0.6836E+03
   0.734  0.9788E+02  0.6836E+03
   0.734  0.9786E+02  0.6836E+03
   0.734  0.9783E+02  0.6836E+03
   0.734  0.9781E+02  0.6836E+03
   0.734  0.9779E+02  0.6836E+03
   0.734  0.9776E+02  0.6836E+03
   0.734  0.9774E+02  0.6836E+03
   0.734  0.9772E+02  0.6836E+03
   0.734  0.9769E+02  0.6836E+03
   0.734  0.9767E+02  0.6837E+03
   0.734  0.9765E+02  0.6837E+03
   0.735  0.9762E+02  0.6837E+03
   0.735  0.9760E+02  0.6837E+03
   0.735  0.9758E+02  0.6837E+03
   0.735  0.9755E+02  0.6837E+03
   0.735  0.9753E+02  0.6837E+03
   0.735  0.9750E+02  0.6837E+03
   0.735  0.9748E+02  0.6837E+03
   0.735  0.9746E+02  0.6837E+03
   0.735  0.9743E+02  0.6838E+03
   0.736  0.9741E+02  0.6838E+03
   0.736  0.9739E+02  0.6838E+03
   0.736  0.9736E+02  0.6838E+03
   0.736  0.9734E+02  0.6838E+03
   0.736  0.9732E+02  0.6838E+03
   0.736  0.9729E+02  0.6838E+03
   0.736  0.9727E+02  0.6838E+03
   0.736  0.9725E+02  0.6838E+03
   0.736  0.9722E+02  0.6838E+03
   0.736  0.9720E+02  0.6838E+03
   0.736  0.9718E+02  0.6839E+03
   0.737  0.9715E+02  0.6839E+03
   0.737  0.9713E+02  0.6839E+03
   0.737  0.9711E+02  0.6839E+03
   0.737  0.9708E+02  0.6839E+03
   0.737  0.9706E+02  0.6839E+03
   0.737  0.9704E+02  0.6839E+03
   0.737  0.9701E+02  0.6839E+03
   0.737  0.9699E+02  0.6839E+03
   0.737  0.9697E+02  0.6839E+03
   0.738  0.9694E+02  0.6840E+03
   0.738  0.9692E+02  0.6840E+03
   0.738  0.9690E+02  0.6840E+03
   0.738  0.9687E+02  0.6840E+03
   0.738  0.9685E+02  0.6840E+03
   0.738  0.9683E+02  0.6840E+03
   0.738  0.9680E+02  0.6840E+03
   0.738  0.9678E+02  0.6840E+03
   0.738  0.9676E+02  0.6840E+03
   0.738  0.9673E+02  0.6840E+03
   0.738  0.9671E+02  0.6841E+03
   0.739  0.9669E+02  0.6841E+03
   0.739  0.9666E+02  0.6841E+03
   0.739  0.9664E+02  0.6841E+03
   0.739  0.9662E+02  0.6841E+03
   0.739  0.9659E+02  0.6841E+03
   0.739  0.9657E+02  0.6841E+03
   0.739  0.9655E+02  0.6841E+03
   0.739  0.9652E+02  0.6841E+03
   0.739  0.9650E+02  0.6841E+03
   0.740  0.9648E+02  0.6841E+03
   0.740  0.9645E+02  0.6842E+03
   0.740  0.9643E+02  0.6842E+03
   0.740  0.9641E+02  0.6842E+03
   0.740  0.9638E+02  0.6842E+03
   0.740  0.9636E+02  0.6842E+03
   0.740  0.9634E+02  0.6842E+03
   0.740  0.9631E+02  0.6842E+03
   0.740  0.9629E+02  0.6842E+03
   0.740  0.9627E+02  0.6842E+03
   0.740  0.9624E+02  0.6842E+03
   0.741  0.9622E+02  0.6843E+03
   0.741  0.9620E+02  0.6843E+03
   0.741  0.9617E+02  0.6843E+03
   0.741  0.9615E+02  0.6843E+03
   0.741  0.9613E+02  0.6843E+03
   0.741  0.9610E+02  0.6843E+03
   0.741  0.9608E+02  0.6843E+03
   0.741  0.9606E+02  0.6843E+03
   0.741  0.9603E+02  0.6843E+03
   0.741  0.9601E+02  0.6843E+03
   0.742  0.9599E+02  0.6844E+03
   0.742  0.9596E+02  0.6844E+03
   0.742  0.9594E+02  0.6844E+03
   0.742  0.9592E+02  0.6844E+03
   0.742  0.9589E+02  0.6844E+03
   0.742  0.9587E+02  0.6844E+03
   0.742  0.9585E+02  0.6844E+03
   0.742  0.9582E+02  0.6844E+03
   0.742  0.9580E+02  0.6844E+03
   0.743  0.9578E+02  0.6844E+03
   0.743  0.9576E+02  0.6844E+03
   0.743  0.9573E+02  0.6845E+03
   0.743  0.9571E+02  0.6845E+03
   0.743  0.9569E+02  0.6845E+03
   0.743  0.9566E+02  0.6845E+03
   0.743  0.9564E+02  0.6845E+03
   0.743  0.9562E+02  0.6845E+03
   0.743  0.9559E+02  0.6845E+03
   0.743  0.9557E+02  0.6845E+03
   0.743  0.9555E+02  0.6845E+03
   0.744  0.9552E+02  0.6845E+03
   0.744  0.9550E+02  0.6846E+03
   0.744  0.9548E+02  0.6846E+03
   0.744  0.9545E+02  0.6846E+03
   0.744  0.9543E+02  0.6846E+03
   0.744  0.9541E+02  0.6846E+03
   0.744  0.9538E+02  0.6846E+03
   0.744  0.9536E+02  0.6846E+03
   0.744  0.9534E+02  0.6846E+03
   0.745  0.9531E+02  0.6846E+03
   0.745  0.9529E+02  0.6846E+03
   0.745  0.9527E+02  0.6846E+03
   0.745  0.9525E+02  0.6847E+03
   0.745  0.9522E+02  0.6847E+03
   0.745  0.9520E+02  0.6847E+03
   0.745  0.9518E+02  0.6847E+03
   0.745  0.9515E+02  0.6847E+03
   0.745  0.9513E+02  0.6847E+03
   0.745  0.9511E+02  0.6847E+03
   0.745  0.9508E+02  0.6847E+03
   0.746  0.9506E+02  0.6847E+03
   0.746  0.9504E+02  0.6847E+03
   0.746  0.9501E+02  0.6848E+03
   0.746  0.9499E+02  0.6848E+03
   0.746  0.9497E+02  0.6848E+03
   0.746  0.9495E+02  0.6848E+03
   0.746  0.9492E+02  0.6848E+03
   0.746  0.9490E+02  0.6848E+03
   0.746  0.9488E+02  0.6848E+03
   0.747  0.9485E+02  0.6848E+03
   0.747  0.9483E+02  0.6848E+03
   0.747  0.9481E+02  0.6848E+03
   0.747  0.9478E+02  0.6848E+03
   0.747  0.9476E+02  0.6849E+03
   0.747  0.9474E+02  0.6849E+03
   0.747  0.9471E+02  0.6849E+03
   0.747  0.9469E+02  0.6849E+03
   0.747  0.9467E+02  0.6849E+03
   0.747  0.9465E+02  0.6849E+03
   0.747  0.9462E+02  0.6849E+03
   0.748  0.9460E+02  0.6849E+03
   0.748  0.9458E+02  0.6849E+03
   0.748  0.9455E+02  0.6849E+03
   0.748  0.9453E+02  0.6850E+03
   0.748  0.9451E+02  0.6850E+03
   0.748  0.9448E+02  0.6850E+03
   0.748  0.9446E+02  0.6850E+03
   0.748  0.9444E+02  0.6850E+03
   0.748  0.9442E+02  0.6850E+03
   0.749  0.9439E+02  0.6850E+03
   0.749  0.9437E+02  0.6850E+03
   0.749  0.9435E+02  0.6850E+03
   0.749  0.9432E+02  0.6850E+03
   0.749  0.9430E+02  0.6850E+03
   0.749  0.9428E+02  0.6851E+03
   0.749  0.9425E+02  0.6851E+03
   0.749  0.9423E+02  0.6851E+03
   0.749  0.9421E+02  0.6851E+03
   0.749  0.9419E+02  0.6851E+03
   0.749  0.9416E+02  0.6851E+03
   0.750  0.9414E+02  0.6851E+03
   0.750  0.9412E+02  0.6851E+03
   0.750  0.9409E+02  0.6851E+03
   0.750  0.9407E+02  0.6851E+03
   0.750  0.9405E+02  0.6851E+03
   0.750  0.9402E+02  0.6852E+03
   0.750  0.9400E+02  0.6852E+03
   0.750  0.9398E+02  0.6852E+03
   0.750  0.9396E+02  0.6852E+03
   0.751  0.9393E+02  0.6852E+03
   0.751  0.9391E+02  0.6852E+03
   0.751  0.9389E+02  0.6852E+03
   0.751  0.9386E+02  0.6852E+03
   0.751  0.9384E+02  0.6852E+03
   0.751  0.9382E+02  0.6852E+03
   0.751  0.9380E+02  0.6853E+03
   0.751  0.9377E+02  0.6853E+03
   0.751  0.9375E+02  0.6853E+03
   0.751  0.9373E+02  0.6853E+03
   0.751  0.9370E+02  0.6853E+03
   0.752  0.9368E+02  0.6853E+03
   0.752  0.9366E+02  0.6853E+03
   0.752  0.9364E+02  0.6853E+03
   0.752  0.9361E+02  0.6853E+03
   0.752  0.9359E+02  0.6853E+03
   0.752  0.9357E+02  0.6853E+03
   0.752  0.9354E+02  0.6854E+03
   0.752  0.9352E+02  0.6854E+03
   0.752  0.9350E+02  0.6854E+03
   0.752  0.9348E+02  0.6854E+03
   0.753  0.9345E+02  0.6854E+03
   0.753  0.9343E+02  0.6854E+03
   0.753  0.9341E+02  0.6854E+03
   0.753  0.9338E+02  0.6854E+03
   0.753  0.9336E+02  0.6854E+03
   0.753  0.9334E+02  0.6854E+03
   0.753  0.9332E+02  0.6854E+03
   0.753  0.9329E+02  0.6855E+03
   0.753  0.9327E+02  0.6855E+03
   0.754  0.9325E+02  0.6855E+03
   0.754  0.9322E+02  0.6855E+03
   0.754  0.9320E+02  0.6855E+03
   0.754  0.9318E+02  0.6855E+03
   0.754  0.9316E+02  0.6855E+03
   0.754  0.9313E+02  0.6855E+03
   0.754  0.9311E+02  0.6855E+03
   0.754  0.9309E+02  0.6855E+03
   0.754  0.9306E+02  0.6856E+03
   0.754  0.9304E+02  0.6856E+03
   0.754  0.9302E+02  0.6856E+03
   0.755  0.9300E+02  0.6856E+03
   0.755  0.9297E+02  0.6856E+03
   0.755  0.9295E+02  0.6856E+03
   0.755  0.9293E+02  0.6856E+03
   0.755  0.9290E+02  0.6856E+03
   0.755  0.9288E+02  0.6856E+03
   0.755  0.9286E+02  0.6856E+03
   0.755  0.9284E+02  0.6856E+03
   0.755  0.9281E+02  0.6857E+03
   0.756  0.9279E+02  0.6857E+03
   0.756  0.9277E+02  0.6857E+03
   0.756  0.9275E+02  0.6857E+03
   0.756  0.9272E+02  0.6857E+03
   0.756  0.9270E+02  0.6857E+03
   0.756  0.9268E+02  0.6857E+03
   0.756  0.9265E+02  0.6857E+03
   0.756  0.9263E+02  0.6857E+03
   0.756  0.9261E+02  0.6857E+03
   0.756  0.9259E+02  0.6857E+03
   0.756  0.9256E+02  0.6858E+03
   0.757  0.9254E+02  0.6858E+03
   0.757  0.9252E+02  0.6858E+03
   0.757  0.9250E+02  0.6858E+03
   0.757  0.9247E+02  0.6858E+03
   0.757  0.9245E+02  0.6858E+03
   0.757  0.9243E+02  0.6858E+03
   0.757  0.9240E+02  0.6858E+03
   0.757  0.9238E+02  0.6858E+03
   0.757  0.9236E+02  0.6858E+03
   0.758  0.9234E+02  0.6858E+03
   0.758  0.9231E+02  0.6859E+03
   0.758  0.9229E+02  0.6859E+03
   0.758  0.9227E+02  0.6859E+03
   0.758  0.9225E+02  0.6859E+03
   0.758  0.9222E+02  0.6859E+03
   0.758  0.9220E+02  0.6859E+03
   0.758  0.9218E+02  0.6859E+03
   0.758  0.9216E+02  0.6859E+03
   0.758  0.9213E+02  0.6859E+03
   0.758  0.9211E+02  0.6859E+03
   0.759  0.9209E+02  0.6859E+03
   0.759  0.9206E+02  0.6860E+03
   0.759  0.9204E+02  0.6860E+03
   0.759  0.9202E+02  0.6860E+03
   0.759  0.9200E+02  0.6860E+03
   0.759  0.9197E+02  0.6860E+03
   0.759  0.9195E+02  0.6860E+03
   0.759  0.9193E+02  0.6860E+03
   0.759  0.9191E+02  0.6860E+03
   0.760  0.9188E+02  0.6860E+03
   0.760  0.9186E+02  0.6860E+03
   0.760  0.9184E+02  0.6861E+03
   0.760  0.9182E+02  0.6861E+03
   0.760  0.9179E+02  0.6861E+03
   0.760  0.9177E+02  0.6861E+03
   0.760  0.9175E+02  0.6861E+03
   0.760  0.9173E+02  0.6861E+03
   0.760  0.9170E+02  0.6861E+03
   0.760  0.9168E+02  0.6861E+03
   0.760  0.9166E+02  0.6861E+03
   0.761  0.9164E+02  0.6861E+03
   0.761  0.9161E+02  0.6861E+03
   0.761  0.9159E+02  0.6862E+03
   0.761  0.9157E+02  0.6862E+03
   0.761  0.9155E+02  0.6862E+03
   0.761  0.9152E+02  0.6862E+03
   0.761  0.9150E+02  0.6862E+03
   0.761  0.9148E+02  0.6862E+03
   0.761  0.9146E+02  0.6862E+03
   0.762  0.9143E+02  0.6862E+03
   0.762  0.9141E+02  0.6862E+03
   0.762  0.9139E+02  0.6862E+03
   0.762  0.9137E+02  0.6862E+03
   0.762  0.9134E+02  0.6863E+03
   0.762  0.9132E+02  0.6863E+03
   0.762  0.9130E+02  0.6863E+03
   0.762  0.9127E+02  0.6863E+03
   0.762  0.9125E+02  0.6863E+03
   0.762  0.9123E+02  0.6863E+03
   0.762  0.9121E+02  0.6863E+03
   0.763  0.9118E+02  0.6863E+03
   0.763  0.9116E+02  0.6863E+03
   0.763  0.9114E+02  0.6863E+03
   0.763  0.9112E+02  0.6863E+03
   0.763  0.9110E+02  0.6864E+03
   0.763  0.9107E+02  0.6864E+03
   0.763  0.9105E+02  0.6864E+03
   0.763  0.9103E+02  0.6864E+03
   0.763  0.9101E+02  0.6864E+03
   0.763  0.9098E+02  0.6864E+03
   0.764  0.9096E+02  0.6864E+03
   0.764  0.9094E+02  0.6864E+03
   0.764  0.9092E+02  0.6864E+03
   0.764  0.9089E+02  0.6864E+03
   0.764  0.9087E+02  0.6864E+03
   0.764  0.9085E+02  0.6865E+03
   0.764  0.9083E+02  0.6865E+03
   0.764  0.9080E+02  0.6865E+03
   0.764  0.9078E+02  0.6865E+03
   0.765  0.9076E+02  0.6865E+03
   0.765  0.9074E+02  0.6865E+03
   0.765  0.9071E+02  0.6865E+03
   0.765  0.9069E+02  0.6865E+03
   0.765  0.9067E+02  0.6865E+03
   0.765  0.9065E+02  0.6865E+03
   0.765  0.9062E+02  0.6865E+03
   0.765  0.9060E+02  0.6866E+03
   0.765  0.9058E+02  0.6866E+03
   0.765  0.9056E+02  0.6866E+03
   0.765  0.9053E+02  0.6866E+03
   0.766  0.9051E+02  0.6866E+03
   0.766  0.9049E+02  0.6866E+03
   0.766  0.9047E+02  0.6866E+03
   0.766  0.9044E+02  0.6866E+03
   0.766  0.9042E+02  0.6866E+03
   0.766  0.9040E+02  0.6866E+03
   0.766  0.9038E+02  0.6866E+03
   0.766  0.9036E+02  0.6867E+03
   0.766  0.9033E+02  0.6867E+03
   0.767  0.9031E+02  0.6867E+03
   0.767  0.9029E+02  0.6867E+03
   0.767  0.9027E+02  0.6867E+03
   0.767  0.9024E+02  0.6867E+03
   0.767  0.9022E+02  0.6867E+03
   0.767  0.9020E+02  0.6867E+03
   0.767  0.9018E+02  0.6867E+03
   0.767  0.9015E+02  0.6867E+03
   0.767  0.9013E+02  0.6867E+03
   0.767  0.9011E+02  0.6868E+03
   0.767  0.9009E+02  0.6868E+03
   0.768  0.9007E+02  0.6868E+03
   0.768  0.9004E+02  0.6868E+03
   0.768  0.9002E+02  0.6868E+03
   0.768  0.9000E+02  0.6868E+03
   0.768  0.8998E+02  0.6868E+03
   0.768  0.8995E+02  0.6868E+03
   0.768  0.8993E+02  0.6868E+03
   0.768  0.8991E+02  0.6868E+03
   0.768  0.8989E+02  0.6868E+03
   0.769  0.8986E+02  0.6869E+03
   0.769  0.8984E+02  0.6869E+03
   0.769  0.8982E+02  0.6869E+03
   0.769  0.8980E+02  0.6869E+03
   0.769  0.8978E+02  0.6869E+03
   0.769  0.8975E+02  0.6869E+03
   0.769  0.8973E+02  0.6869E+03
   0.769  0.8971E+02  0.6869E+03
   0.769  0.8969E+02  0.6869E+03
   0.769  0.8966E+02  0.6869E+03
   0.769  0.8964E+02  0.6869E+03
   0.770  0.8962E+02  0.6869E+03
   0.770  0.8960E+02  0.6870E+03
   0.770  0.8958E+02  0.6870E+03
   0.770  0.8955E+02  0.6870E+03
   0.770  0.8953E+02  0.6870E+03
   0.770  0.8951E+02  0.6870E+03
   0.770  0.8949E+02  0.6870E+03
   0.770  0.8946E+02  0.6870E+03
   0.770  0.8944E+02  0.6870E+03
   0.771  0.8942E+02  0.6870E+03
   0.771  0.8940E+02  0.6870E+03
   0.771  0.8938E+02  0.6870E+03
   0.771  0.8935E+02  0.6871E+03
   0.771  0.8933E+02  0.6871E+03
   0.771  0.8931E+02  0.6871E+03
   0.771  0.8929E+02  0.6871E+03
   0.771  0.8926E+02  0.6871E+03
   0.771  0.8924E+02  0.6871E+03
   0.771  0.8922E+02  0.6871E+03
   0.771  0.8920E+02  0.6871E+03
   0.772  0.8918E+02  0.6871E+03
   0.772  0.8915E+02  0.6871E+03
   0.772  0.8913E+02  0.6871E+03
   0.772  0.8911E+02  0.6872E+03
   0.772  0.8909E+02  0.6872E+03
   0.772  0.8907E+02  0.6872E+03
   0.772  0.8904E+02  0.6872E+03
   0.772  0.8902E+02  0.6872E+03
   0.772  0.8900E+02  0.6872E+03
   0.773  0.8898E+02  0.6872E+03
   0.773  0.8895E+02  0.6872E+03
   0.773  0.8893E+02  0.6872E+03
   0.773  0.8891E+02  0.6872E+03
   0.773  0.8889E+02  0.6872E+03
   0.773  0.8887E+02  0.6873E+03
   0.773  0.8884E+02  0.6873E+03
   0.773  0.8882E+02  0.6873E+03
   0.773  0.8880E+02  0.6873E+03
   0.773  0.8878E+02  0.6873E+03
   0.773  0.8876E+02  0.6873E+03
   0.774  0.8873E+02  0.6873E+03
   0.774  0.8871E+02  0.6873E+03
   0.774  0.8869E+02  0.6873E+03
   0.774  0.8867E+02  0.6873E+03
   0.774  0.8865E+02  0.6873E+03
   0.774  0.8862E+02  0.6874E+03
   0.774  0.8860E+02  0.6874E+03
   0.774  0.8858E+02  0.6874E+03
   0.774  0.8856E+02  0.6874E+03
   0.774  0.8853E+02  0.6874E+03
   0.775  0.8851E+02  0.6874E+03
   0.775  0.8849E+02  0.6874E+03
   0.775  0.8847E+02  0.6874E+03
   0.775  0.8845E+02  0.6874E+03
   0.775  0.8842E+02  0.6874E+03
   0.775  0.8840E+02  0.6874E+03
   0.775  0.8838E+02  0.6874E+03
   0.775  0.8836E+02  0.6875E+03
   0.775  0.8834E+02  0.6875E+03
   0.776  0.8831E+02  0.6875E+03
   0.776  0.8829E+02  0.6875E+03
   0.776  0.8827E+02  0.6875E+03
   0.776  0.8825E+02  0.6875E+03
   0.776  0.8823E+02  0.6875E+03
   0.776  0.8820E+02  0.6875E+03
   0.776  0.8818E+02  0.6875E+03
   0.776  0.8816E+02  0.6875E+03
   0.776  0.8814E+02  0.6875E+03
   0.776  0.8812E+02  0.6876E+03
   0.776  0.8809E+02  0.6876E+03
   0.777  0.8807E+02  0.6876E+03
   0.777  0.8805E+02  0.6876E+03
   0.777  0.8803E+02  0.6876E+03
   0.777  0.8801E+02  0.6876E+03
   0.777  0.8798E+02  0.6876E+03
   0.777  0.8796E+02  0.6876E+03
   0.777  0.8794E+02  0.6876E+03
   0.777  0.8792E+02  0.6876E+03
   0.777  0.8790E+02  0.6876E+03
   0.778  0.8788E+02  0.6877E+03
   0.778  0.8785E+02  0.6877E+03
   0.778  0.8783E+02  0.6877E+03
   0.778  0.8781E+02  0.6877E+03
   0.778  0.8779E+02  0.6877E+03
   0.778  0.8777E+02  0.6877E+03
   0.778  0.8774E+02  0.6877E+03
   0.778  0.8772E+02  0.6877E+03
   0.778  0.8770E+02  0.6877E+03
   0.778  0.8768E+02  0.6877E+03
   0.778  0.8766E+02  0.6877E+03
   0.779  0.8763E+02  0.6877E+03
   0.779  0.8761E+02  0.6878E+03
   0.779  0.8759E+02  0.6878E+03
   0.779  0.8757E+02  0.6878E+03
   0.779  0.8755E+02  0.6878E+03
   0.779  0.8752E+02  0.6878E+03
   0.779  0.8750E+02  0.6878E+03
   0.779  0.8748E+02  0.6878E+03
   0.779  0.8746E+02  0.6878E+03
   0.780  0.8744E+02  0.6878E+03
   0.780  0.8742E+02  0.6878E+03
   0.780  0.8739E+02  0.6878E+03
   0.780  0.8737E+02  0.6879E+03
   0.780  0.8735E+02  0.6879E+03
   0.780  0.8733E+02  0.6879E+03
   0.780  0.8731E+02  0.6879E+03
   0.780  0.8728E+02  0.6879E+03
   0.780  0.8726E+02  0.6879E+03
   0.780  0.8724E+02  0.6879E+03
   0.780  0.8722E+02  0.6879E+03
   0.781  0.8720E+02  0.6879E+03
   0.781  0.8718E+02  0.6879E+03
   0.781  0.8715E+02  0.6879E+03
   0.781  0.8713E+02  0.6879E+03
   0.781  0.8711E+02  0.6880E+03
   0.781  0.8709E+02  0.6880E+03
   0.781  0.8707E+02  0.6880E+03
   0.781  0.8704E+02  0.6880E+03
   0.781  0.8702E+02  0.6880E+03
   0.782  0.8700E+02  0.6880E+03
   0.782  0.8698E+02  0.6880E+03
   0.782  0.8696E+02  0.6880E+03
   0.782  0.8694E+02  0.6880E+03
   0.782  0.8691E+02  0.6880E+03
   0.782  0.8689E+02  0.6880E+03
   0.782  0.8687E+02  0.6881E+03
   0.782  0.8685E+02  0.6881E+03
   0.782  0.8683E+02  0.6881E+03
   0.782  0.8680E+02  0.6881E+03
   0.782  0.8678E+02  0.6881E+03
   0.783  0.8676E+02  0.6881E+03
   0.783  0.8674E+02  0.6881E+03
   0.783  0.8672E+02  0.6881E+03
   0.783  0.8670E+02  0.6881E+03
   0.783  0.8667E+02  0.6881E+03
   0.783  0.8665E+02  0.6881E+03
   0.783  0.8663E+02  0.6881E+03
   0.783  0.8661E+02  0.6882E+03
   0.783  0.8659E+02  0.6882E+03
   0.784  0.8657E+02  0.6882E+03
   0.784  0.8654E+02  0.6882E+03
   0.784  0.8652E+02  0.6882E+03
   0.784  0.8650E+02  0.6882E+03
   0.784  0.8648E+02  0.6882E+03
   0.784  0.8646E+02  0.6882E+03
   0.784  0.8644E+02  0.6882E+03
   0.784  0.8641E+02  0.6882E+03
   0.784  0.8639E+02  0.6882E+03
   0.784  0.8637E+02  0.6883E+03
   0.784  0.8635E+02  0.6883E+03
   0.785  0.8633E+02  0.6883E+03
   0.785  0.8631E+02  0.6883E+03
   0.785  0.8628E+02  0.6883E+03
   0.785  0.8626E+02  0.6883E+03
   0.785  0.8624E+02  0.6883E+03
   0.785  0.8622E+02  0.6883E+03
   0.785  0.8620E+02  0.6883E+03
   0.785  0.8618E+02  0.6883E+03
   0.785  0.8615E+02  0.6883E+03
   0.785  0.8613E+02  0.6883E+03
   0.786  0.8611E+02  0.6884E+03
   0.786  0.8609E+02  0.6884E+03
   0.786  0.8607E+02  0.6884E+03
   0.786  0.8605E+02  0.6884E+03
   0.786  0.8602E+02  0.6884E+03
   0.786  0.8600E+02  0.6884E+03
   0.786  0.8598E+02  0.6884E+03
   0.786  0.8596E+02  0.6884E+03
   0.786  0.8594E+02  0.6884E+03
   0.787  0.8592E+02  0.6884E+03
   0.787  0.8590E+02  0.6884E+03
   0.787  0.8587E+02  0.6884E+03
   0.787  0.8585E+02  0.6885E+03
   0.787  0.8583E+02  0.6885E+03
   0.787  0.8581E+02  0.6885E+03
   0.787  0.8579E+02  0.6885E+03
   0.787  0.8577E+02  0.6885E+03
   0.787  0.8574E+02  0.6885E+03
   0.787  0.8572E+02  0.6885E+03
   0.787  0.8570E+02  0.6885E+03
   0.788  0.8568E+02  0.6885E+03
   0.788  0.8566E+02  0.6885E+03
   0.788  0.8564E+02  0.6885E+03
   0.788  0.8561E+02  0.6886E+03
   0.788  0.8559E+02  0.6886E+03
   0.788  0.8557E+02  0.6886E+03
   0.788  0.8555E+02  0.6886E+03
   0.788  0.8553E+02  0.6886E+03
   0.788  0.8551E+02  0.6886E+03
   0.789  0.8549E+02  0.6886E+03
   0.789  0.8546E+02  0.6886E+03
   0.789  0.8544E+02  0.6886E+03
   0.789  0.8542E+02  0.6886E+03
   0.789  0.8540E+02  0.6886E+03
   0.789  0.8538E+02  0.6886E+03
   0.789  0.8536E+02  0.6887E+03
   0.789  0.8534E+02  0.6887E+03
   0.789  0.8531E+02  0.6887E+03
   0.789  0.8529E+02  0.6887E+03
   0.789  0.8527E+02  0.6887E+03
   0.790  0.8525E+02  0.6887E+03
   0.790  0.8523E+02  0.6887E+03
   0.790  0.8521E+02  0.6887E+03
   0.790  0.8518E+02  0.6887E+03
   0.790  0.8516E+02  0.6887E+03
   0.790  0.8514E+02  0.6887E+03
   0.790  0.8512E+02  0.6887E+03
   0.790  0.8510E+02  0.6888E+03
   0.790  0.8508E+02  0.6888E+03
   0.791  0.8506E+02  0.6888E+03
   0.791  0.8503E+02  0.6888E+03
   0.791  0.8501E+02  0.6888E+03
   0.791  0.8499E+02  0.6888E+03
   0.791  0.8497E+02  0.6888E+03
   0.791  0.8495E+02  0.6888E+03
   0.791  0.8493E+02  0.6888E+03
   0.791  0.8491E+02  0.6888E+03
   0.791  0.8488E+02  0.6888E+03
   0.791  0.8486E+02  0.6889E+03
   0.791  0.8484E+02  0.6889E+03
   0.792  0.8482E+02  0.6889E+03
   0.792  0.8480E+02  0.6889E+03
   0.792  0.8478E+02  0.6889E+03
   0.792  0.8476E+02  0.6889E+03
   0.792  0.8473E+02  0.6889E+03
   0.792  0.8471E+02  0.6889E+03
   0.792  0.8469E+02  0.6889E+03
   0.792  0.8467E+02  0.6889E+03
   0.792  0.8465E+02  0.6889E+03
   0.793  0.8463E+02  0.6889E+03
   0.793  0.8461E+02  0.6890E+03
   0.793  0.8459E+02  0.6890E+03
   0.793  0.8456E+02  0.6890E+03
   0.793  0.8454E+02  0.6890E+03
   0.793  0.8452E+02  0.6890E+03
   0.793  0.8450E+02  0.6890E+03
   0.793  0.8448E+02  0.6890E+03
   0.793  0.8446E+02  0.6890E+03
   0.793  0.8444E+02  0.6890E+03
   0.793  0.8441E+02  0.6890E+03
   0.794  0.8439E+02  0.6890E+03
   0.794  0.8437E+02  0.6890E+03
   0.794  0.8435E+02  0.6891E+03
   0.794  0.8433E+02  0.6891E+03
   0.794  0.8431E+02  0.6891E+03
   0.794  0.8429E+02  0.6891E+03
   0.794  0.8427E+02  0.6891E+03
   0.794  0.8424E+02  0.6891E+03
   0.794  0.8422E+02  0.6891E+03
   0.795  0.8420E+02  0.6891E+03
   0.795  0.8418E+02  0.6891E+03
   0.795  0.8416E+02  0.6891E+03
   0.795  0.8414E+02  0.6891E+03
   0.795  0.8412E+02  0.6891E+03
   0.795  0.8410E+02  0.6892E+03
   0.795  0.8407E+02  0.6892E+03
   0.795  0.8405E+02  0.6892E+03
   0.795  0.8403E+02  0.6892E+03
   0.795  0.8401E+02  0.6892E+03
   0.795  0.8399E+02  0.6892E+03
   0.796  0.8397E+02  0.6892E+03
   0.796  0.8395E+02  0.6892E+03
   0.796  0.8393E+02  0.6892E+03
   0.796  0.8390E+02  0.6892E+03
   0.796  0.8388E+02  0.6892E+03
   0.796  0.8386E+02  0.6892E+03
   0.796  0.8384E+02  0.6893E+03
   0.796  0.8382E+02  0.6893E+03
   0.796  0.8380E+02  0.6893E+03
   0.796  0.8378E+02  0.6893E+03
   0.797  0.8376E+02  0.6893E+03
   0.797  0.8373E+02  0.6893E+03
   0.797  0.8371E+02  0.6893E+03
   0.797  0.8369E+02  0.6893E+03
   0.797  0.8367E+02  0.6893E+03
   0.797  0.8365E+02  0.6893E+03
   0.797  0.8363E+02  0.6893E+03
   0.797  0.8361E+02  0.6893E+03
   0.797  0.8359E+02  0.6894E+03
   0.798  0.8357E+02  0.6894E+03
   0.798  0.8354E+02  0.6894E+03
   0.798  0.8352E+02  0.6894E+03
   0.798  0.8350E+02  0.6894E+03
   0.798  0.8348E+02  0.6894E+03
   0.798  0.8346E+02  0.6894E+03
   0.798  0.8344E+02  0.6894E+03
   0.798  0.8342E+02  0.6894E+03
   0.798  0.8340E+02  0.6894E+03
   0.798  0.8337E+02  0.6894E+03
   0.798  0.8335E+02  0.6894E+03
   0.799  0.8333E+02  0.6895E+03
   0.799  0.8331E+02  0.6895E+03
   0.799  0.8329E+02  0.6895E+03
   0.799  0.8327E+02  0.6895E+03
   0.799  0.8325E+02  0.6895E+03
   0.799  0.8323E+02  0.6895E+03
   0.799  0.8321E+02  0.6895E+03
   0.799  0.8318E+02  0.6895E+03
   0.799  0.8316E+02  0.6895E+03
   0.800  0.8314E+02  0.6895E+03
   0.800  0.8312E+02  0.6895E+03
   0.800  0.8310E+02  0.6895E+03
   0.800  0.8308E+02  0.6896E+03
   0.800  0.8306E+02  0.6896E+03
   0.800  0.8304E+02  0.6896E+03
   0.800  0.8302E+02  0.6896E+03
   0.800  0.8300E+02  0.6896E+03
   0.800  0.8297E+02  0.6896E+03
   0.800  0.8295E+02  0.6896E+03
   0.800  0.8293E+02  0.6896E+03
   0.801  0.8291E+02  0.6896E+03
   0.801  0.8289E+02  0.6896E+03
   0.801  0.8287E+02  0.6896E+03
   0.801  0.8285E+02  0.6896E+03
   0.801  0.8283E+02  0.6897E+03
   0.801  0.8281E+02  0.6897E+03
   0.801  0.8278E+02  0.6897E+03
   0.801  0.8276E+02  0.6897E+03
   0.801  0.8274E+02  0.6897E+03
   0.802  0.8272E+02  0.6897E+03
   0.802  0.8270E+02  0.6897E+03
   0.802  0.8268E+02  0.6897E+03
   0.802  0.8266E+02  0.6897E+03
   0.802  0.8264E+02  0.6897E+03
   0.802  0.8262E+02  0.6897E+03
   0.802  0.8260E+02  0.6897E+03
   0.802  0.8257E+02  0.6898E+03
   0.802  0.8255E+02  0.6898E+03
   0.802  0.8253E+02  0.6898E+03
   0.802  0.8251E+02  0.6898E+03
   0.803  0.8249E+02  0.6898E+03
   0.803  0.8247E+02  0.6898E+03
   0.803  0.8245E+02  0.6898E+03
   0.803  0.8243E+02  0.6898E+03
   0.803  0.8241E+02  0.6898E+03
   0.803  0.8239E+02  0.6898E+03
   0.803  0.8236E+02  0.6898E+03
   0.803  0.8234E+02  0.6898E+03
   0.803  0.8232E+02  0.6899E+03
   0.804  0.8230E+02  0.6899E+03
   0.804  0.8228E+02  0.6899E+03
   0.804  0.8226E+02  0.6899E+03
   0.804  0.8224E+02  0.6899E+03
   0.804  0.8222E+02  0.6899E+03
   0.804  0.8220E+02  0.6899E+03
   0.804  0.8218E+02  0.6899E+03
   0.804  0.8216E+02  0.6899E+03
   0.804  0.8213E+02  0.6899E+03
   0.804  0.8211E+02  0.6899E+03
   0.804  0.8209E+02  0.6899E+03
   0.805  0.8207E+02  0.6900E+03
   0.805  0.8205E+02  0.6900E+03
   0.805  0.8203E+02  0.6900E+03
   0.805  0.8201E+02  0.6900E+03
   0.805  0.8199E+02  0.6900E+03
   0.805  0.8197E+02  0.6900E+03
   0.805  0.8195E+02  0.6900E+03
   0.805  0.8193E+02  0.6900E+03
   0.805  0.8191E+02  0.6900E+03
   0.806  0.8188E+02  0.6900E+03
   0.806  0.8186E+02  0.6900E+03
   0.806  0.8184E+02  0.6900E+03
   0.806  0.8182E+02  0.6901E+03
   0.806  0.8180E+02  0.6901E+03
   0.806  0.8178E+02  0.6901E+03
   0.806  0.8176E+02  0.6901E+03
   0.806  0.8174E+02  0.6901E+03
   0.806  0.8172E+02  0.6901E+03
   0.806  0.8170E+02  0.6901E+03
   0.806  0.8168E+02  0.6901E+03
   0.807  0.8166E+02  0.6901E+03
   0.807  0.8163E+02  0.6901E+03
   0.807  0.8161E+02  0.6901E+03
   0.807  0.8159E+02  0.6901E+03
   0.807  0.8157E+02  0.6901E+03
   0.807  0.8155E+02  0.6902E+03
   0.807  0.8153E+02  0.6902E+03
   0.807  0.8151E+02  0.6902E+03
   0.807  0.8149E+02  0.6902E+03
   0.807  0.8147E+02  0.6902E+03
   0.808  0.8145E+02  0.6902E+03
   0.808  0.8143E+02  0.6902E+03
   0.808  0.8141E+02  0.6902E+03
   0.808  0.8138E+02  0.6902E+03
   0.808  0.8136E+02  0.6902E+03
   0.808  0.8134E+02  0.6902E+03
   0.808  0.8132E+02  0.6902E+03
   0.808  0.8130E+02  0.6903E+03
   0.808  0.8128E+02  0.6903E+03
   0.809  0.8126E+02  0.6903E+03
   0.809  0.8124E+02  0.6903E+03
   0.809  0.8122E+02  0.6903E+03
   0.809  0.8120E+02  0.6903E+03
   0.809  0.8118E+02  0.6903E+03
   0.809  0.8116E+02  0.6903E+03
   0.809  0.8114E+02  0.6903E+03
   0.809  0.8112E+02  0.6903E+03
   0.809  0.8109E+02  0.6903E+03
   0.809  0.8107E+02  0.6903E+03
   0.809  0.8105E+02  0.6904E+03
   0.810  0.8103E+02  0.6904E+03
   0.810  0.8101E+02  0.6904E+03
   0.810  0.8099E+02  0.6904E+03
   0.810  0.8097E+02  0.6904E+03
   0.810  0.8095E+02  0.6904E+03
   0.810  0.8093E+02  0.6904E+03
   0.810  0.8091E+02  0.6904E+03
   0.810  0.8089E+02  0.6904E+03
   0.810  0.8087E+02  0.6904E+03
   0.811  0.8085E+02  0.6904E+03
   0.811  0.8083E+02  0.6904E+03
   0.811  0.8081E+02  0.6904E+03
   0.811  0.8078E+02  0.6905E+03
   0.811  0.8076E+02  0.6905E+03
   0.811  0.8074E+02  0.6905E+03
   0.811  0.8072E+02  0.6905E+03
   0.811  0.8070E+02  0.6905E+03
   0.811  0.8068E+02  0.6905E+03
   0.811  0.8066E+02  0.6905E+03
   0.811  0.8064E+02  0.6905E+03
   0.812  0.8062E+02  0.6905E+03
   0.812  0.8060E+02  0.6905E+03
   0.812  0.8058E+02  0.6905E+03
   0.812  0.8056E+02  0.6905E+03
   0.812  0.8054E+02  0.6906E+03
   0.812  0.8052E+02  0.6906E+03
   0.812  0.8050E+02  0.6906E+03
   0.812  0.8048E+02  0.6906E+03
   0.812  0.8045E+02  0.6906E+03
   0.813  0.8043E+02  0.6906E+03
   0.813  0.8041E+02  0.6906E+03
   0.813  0.8039E+02  0.6906E+03
   0.813  0.8037E+02  0.6906E+03
   0.813  0.8035E+02  0.6906E+03
   0.813  0.8033E+02  0.6906E+03
   0.813  0.8031E+02  0.6906E+03
   0.813  0.8029E+02  0.6907E+03
   0.813  0.8027E+02  0.6907E+03
   0.813  0.8025E+02  0.6907E+03
   0.813  0.8023E+02  0.6907E+03
   0.814  0.8021E+02  0.6907E+03
   0.814  0.8019E+02  0.6907E+03
   0.814  0.8017E+02  0.6907E+03
   0.814  0.8015E+02  0.6907E+03
   0.814  0.8013E+02  0.6907E+03
   0.814  0.8011E+02  0.6907E+03
   0.814  0.8008E+02  0.6907E+03
   0.814  0.8006E+02  0.6907E+03
   0.814  0.8004E+02  0.6907E+03
   0.815  0.8002E+02  0.6908E+03
   0.815  0.8000E+02  0.6908E+03
   0.815  0.7998E+02  0.6908E+03
   0.815  0.7996E+02  0.6908E+03
   0.815  0.7994E+02  0.6908E+03
   0.815  0.7992E+02  0.6908E+03
   0.815  0.7990E+02  0.6908E+03
   0.815  0.7988E+02  0.6908E+03
   0.815  0.7986E+02  0.6908E+03
   0.815  0.7984E+02  0.6908E+03
   0.815  0.7982E+02  0.6908E+03
   0.816  0.7980E+02  0.6908E+03
   0.816  0.7978E+02  0.6909E+03
   0.816  0.7976E+02  0.6909E+03
   0.816  0.7974E+02  0.6909E+03
   0.816  0.7972E+02  0.6909E+03
   0.816  0.7970E+02  0.6909E+03
   0.816  0.7968E+02  0.6909E+03
   0.816  0.7965E+02  0.6909E+03
   0.816  0.7963E+02  0.6909E+03
   0.817  0.7961E+02  0.6909E+03
   0.817  0.7959E+02  0.6909E+03
   0.817  0.7957E+02  0.6909E+03
   0.817  0.7955E+02  0.6909E+03
   0.817  0.7953E+02  0.6909E+03
   0.817  0.7951E+02  0.6910E+03
   0.817  0.7949E+02  0.6910E+03
   0.817  0.7947E+02  0.6910E+03
   0.817  0.7945E+02  0.6910E+03
   0.817  0.7943E+02  0.6910E+03
   0.818  0.7941E+02  0.6910E+03
   0.818  0.7939E+02  0.6910E+03
   0.818  0.7937E+02  0.6910E+03
   0.818  0.7935E+02  0.6910E+03
   0.818  0.7933E+02  0.6910E+03
   0.818  0.7931E+02  0.6910E+03
   0.818  0.7929E+02  0.6910E+03
   0.818  0.7927E+02  0.6910E+03
   0.818  0.7925E+02  0.6911E+03
   0.818  0.7923E+02  0.6911E+03
   0.818  0.7921E+02  0.6911E+03
   0.819  0.7919E+02  0.6911E+03
   0.819  0.7917E+02  0.6911E+03
   0.819  0.7915E+02  0.6911E+03
   0.819  0.7912E+02  0.6911E+03
   0.819  0.7910E+02  0.6911E+03
   0.819  0.7908E+02  0.6911E+03
   0.819  0.7906E+02  0.6911E+03
   0.819  0.7904E+02  0.6911E+03
   0.819  0.7902E+02  0.6911E+03
   0.820  0.7900E+02  0.6912E+03
   0.820  0.7898E+02  0.6912E+03
   0.820  0.7896E+02  0.6912E+03
   0.820  0.7894E+02  0.6912E+03
   0.820  0.7892E+02  0.6912E+03
   0.820  0.7890E+02  0.6912E+03
   0.820  0.7888E+02  0.6912E+03
   0.820  0.7886E+02  0.6912E+03
   0.820  0.7884E+02  0.6912E+03
   0.820  0.7882E+02  0.6912E+03
   0.820  0.7880E+02  0.6912E+03
   0.821  0.7878E+02  0.6912E+03
   0.821  0.7876E+02  0.6912E+03
   0.821  0.7874E+02  0.6913E+03
   0.821  0.7872E+02  0.6913E+03
   0.821  0.7870E+02  0.6913E+03
   0.821  0.7868E+02  0.6913E+03
   0.821  0.7866E+02  0.6913E+03
   0.821  0.7864E+02  0.6913E+03
   0.821  0.7862E+02  0.6913E+03
   0.822  0.7860E+02  0.6913E+03
   0.822  0.7858E+02  0.6913E+03
   0.822  0.7856E+02  0.6913E+03
   0.822  0.7854E+02  0.6913E+03
   0.822  0.7852E+02  0.6913E+03
   0.822  0.7850E+02  0.6913E+03
   0.822  0.7848E+02  0.6914E+03
   0.822  0.7846E+02  0.6914E+03
   0.822  0.7844E+02  0.6914E+03
   0.822  0.7842E+02  0.6914E+03
   0.822  0.7840E+02  0.6914E+03
   0.823  0.7838E+02  0.6914E+03
   0.823  0.7836E+02  0.6914E+03
   0.823  0.7833E+02  0.6914E+03
   0.823  0.7831E+02  0.6914E+03
   0.823  0.7829E+02  0.6914E+03
   0.823  0.7827E+02  0.6914E+03
   0.823  0.7825E+02  0.6914E+03
   0.823  0.7823E+02  0.6915E+03
   0.823  0.7821E+02  0.6915E+03
   0.824  0.7819E+02  0.6915E+03
   0.824  0.7817E+02  0.6915E+03
   0.824  0.7815E+02  0.6915E+03
   0.824  0.7813E+02  0.6915E+03
   0.824  0.7811E+02  0.6915E+03
   0.824  0.7809E+02  0.6915E+03
   0.824  0.7807E+02  0.6915E+03
   0.824  0.7805E+02  0.6915E+03
   0.824  0.7803E+02  0.6915E+03
   0.824  0.7801E+02  0.6915E+03
   0.824  0.7799E+02  0.6915E+03
   0.825  0.7797E+02  0.6916E+03
   0.825  0.7795E+02  0.6916E+03
   0.825  0.7793E+02  0.6916E+03
   0.825  0.7791E+02  0.6916E+03
   0.825  0.7789E+02  0.6916E+03
   0.825  0.7787E+02  0.6916E+03
   0.825  0.7785E+02  0.6916E+03
   0.825  0.7783E+02  0.6916E+03
   0.825  0.7781E+02  0.6916E+03
   0.826  0.7779E+02  0.6916E+03
   0.826  0.7777E+02  0.6916E+03
   0.826  0.7775E+02  0.6916E+03
   0.826  0.7773E+02  0.6916E+03
   0.826  0.7771E+02  0.6917E+03
   0.826  0.7769E+02  0.6917E+03
   0.826  0.7767E+02  0.6917E+03
   0.826  0.7765E+02  0.6917E+03
   0.826  0.7763E+02  0.6917E+03
   0.826  0.7761E+02  0.6917E+03
   0.826  0.7759E+02  0.6917E+03
   0.827  0.7757E+02  0.6917E+03
   0.827  0.7755E+02  0.6917E+03
   0.827  0.7753E+02  0.6917E+03
   0.827  0.7751E+02  0.6917E+03
   0.827  0.7749E+02  0.6917E+03
   0.827  0.7747E+02  0.6917E+03
   0.827  0.7745E+02  0.6918E+03
   0.827  0.7743E+02  0.6918E+03
   0.827  0.7741E+02  0.6918E+03
   0.828  0.7739E+02  0.6918E+03
   0.828  0.7737E+02  0.6918E+03
   0.828  0.7735E+02  0.6918E+03
   0.828  0.7733E+02  0.6918E+03
   0.828  0.7731E+02  0.6918E+03
   0.828  0.7729E+02  0.6918E+03
   0.828  0.7727E+02  0.6918E+03
   0.828  0.7725E+02  0.6918E+03
   0.828  0.7723E+02  0.6918E+03
   0.828  0.7721E+02  0.6918E+03
   0.829  0.7719E+02  0.6919E+03
   0.829  0.7717E+02  0.6919E+03
   0.829  0.7715E+02  0.6919E+03
   0.829  0.7713E+02  0.6919E+03
   0.829  0.7711E+02  0.6919E+03
   0.829  0.7709E+02  0.6919E+03
   0.829  0.7707E+02  0.6919E+03
   0.829  0.7705E+02  0.6919E+03
   0.829  0.7703E+02  0.6919E+03
   0.829  0.7701E+02  0.6919E+03
   0.829  0.7699E+02  0.6919E+03
   0.830  0.7697E+02  0.6919E+03
   0.830  0.7695E+02  0.6919E+03
   0.830  0.7693E+02  0.6920E+03
   0.830  0.7691E+02  0.6920E+03
   0.830  0.7689E+02  0.6920E+03
   0.830  0.7687E+02  0.6920E+03
   0.830  0.7685E+02  0.6920E+03
   0.830  0.7683E+02  0.6920E+03
   0.830  0.7681E+02  0.6920E+03
   0.831  0.7679E+02  0.6920E+03
   0.831  0.7677E+02  0.6920E+03
   0.831  0.7675E+02  0.6920E+03
   0.831  0.7673E+02  0.6920E+03
   0.831  0.7671E+02  0.6920E+03
   0.831  0.7669E+02  0.6920E+03
   0.831  0.7667E+02  0.6921E+03
   0.831  0.7665E+02  0.6921E+03
   0.831  0.7663E+02  0.6921E+03
   0.831  0.7661E+02  0.6921E+03
   0.831  0.7659E+02  0.6921E+03
   0.832  0.7657E+02  0.6921E+03
   0.832  0.7655E+02  0.6921E+03
   0.832  0.7653E+02  0.6921E+03
   0.832  0.7651E+02  0.6921E+03
   0.832  0.7649E+02  0.6921E+03
   0.832  0.7648E+02  0.6921E+03
   0.832  0.7646E+02  0.6921E+03
   0.832  0.7644E+02  0.6921E+03
   0.832  0.7642E+02  0.6922E+03
   0.833  0.7640E+02  0.6922E+03
   0.833  0.7638E+02  0.6922E+03
   0.833  0.7636E+02  0.6922E+03
   0.833  0.7634E+02  0.6922E+03
   0.833  0.7632E+02  0.6922E+03
   0.833  0.7630E+02  0.6922E+03
   0.833  0.7628E+02  0.6922E+03
   0.833  0.7626E+02  0.6922E+03
   0.833  0.7624E+02  0.6922E+03
   0.833  0.7622E+02  0.6922E+03
   0.833  0.7620E+02  0.6922E+03
   0.834  0.7618E+02  0.6922E+03
   0.834  0.7616E+02  0.6923E+03
   0.834  0.7614E+02  0.6923E+03
   0.834  0.7612E+02  0.6923E+03
   0.834  0.7610E+02  0.6923E+03
   0.834  0.7608E+02  0.6923E+03
   0.834  0.7606E+02  0.6923E+03
   0.834  0.7604E+02  0.6923E+03
   0.834  0.7602E+02  0.6923E+03
   0.835  0.7600E+02  0.6923E+03
   0.835  0.7598E+02  0.6923E+03
   0.835  0.7596E+02  0.6923E+03
   0.835  0.7594E+02  0.6923E+03
   0.835  0.7592E+02  0.6923E+03
   0.835  0.7590E+02  0.6924E+03
   0.835  0.7588E+02  0.6924E+03
   0.835  0.7586E+02  0.6924E+03
   0.835  0.7584E+02  0.6924E+03
   0.835  0.7582E+02  0.6924E+03
   0.835  0.7580E+02  0.6924E+03
   0.836  0.7578E+02  0.6924E+03
   0.836  0.7576E+02  0.6924E+03
   0.836  0.7574E+02  0.6924E+03
   0.836  0.7572E+02  0.6924E+03
   0.836  0.7571E+02  0.6924E+03
   0.836  0.7569E+02  0.6924E+03
   0.836  0.7567E+02  0.6924E+03
   0.836  0.7565E+02  0.6925E+03
   0.836  0.7563E+02  0.6925E+03
   0.837  0.7561E+02  0.6925E+03
   0.837  0.7559E+02  0.6925E+03
   0.837  0.7557E+02  0.6925E+03
   0.837  0.7555E+02  0.6925E+03
   0.837  0.7553E+02  0.6925E+03
   0.837  0.7551E+02  0.6925E+03
   0.837  0.7549E+02  0.6925E+03
   0.837  0.7547E+02  0.6925E+03
   0.837  0.7545E+02  0.6925E+03
   0.837  0.7543E+02  0.6925E+03
   0.837  0.7541E+02  0.6925E+03
   0.838  0.7539E+02  0.6925E+03
   0.838  0.7537E+02  0.6926E+03
   0.838  0.7535E+02  0.6926E+03
   0.838  0.7533E+02  0.6926E+03
   0.838  0.7531E+02  0.6926E+03
   0.838  0.7529E+02  0.6926E+03
   0.838  0.7527E+02  0.6926E+03
   0.838  0.7525E+02  0.6926E+03
   0.838  0.7523E+02  0.6926E+03
   0.839  0.7521E+02  0.6926E+03
   0.839  0.7519E+02  0.6926E+03
   0.839  0.7518E+02  0.6926E+03
   0.839  0.7516E+02  0.6926E+03
   0.839  0.7514E+02  0.6926E+03
   0.839  0.7512E+02  0.6927E+03
   0.839  0.7510E+02  0.6927E+03
   0.839  0.7508E+02  0.6927E+03
   0.839  0.7506E+02  0.6927E+03
   0.839  0.7504E+02  0.6927E+03
   0.840  0.7502E+02  0.6927E+03
   0.840  0.7500E+02  0.6927E+03
   0.840  0.7498E+02  0.6927E+03
   0.840  0.7496E+02  0.6927E+03
   0.840  0.7494E+02  0.6927E+03
   0.840  0.7492E+02  0.6927E+03
   0.840  0.7490E+02  0.6927E+03
   0.840  0.7488E+02  0.6927E+03
   0.840  0.7486E+02  0.6928E+03
   0.840  0.7484E+02  0.6928E+03
   0.840  0.7482E+02  0.6928E+03
   0.841  0.7480E+02  0.6928E+03
   0.841  0.7478E+02  0.6928E+03
   0.841  0.7477E+02  0.6928E+03
   0.841  0.7475E+02  0.6928E+03
   0.841  0.7473E+02  0.6928E+03
   0.841  0.7471E+02  0.6928E+03
   0.841  0.7469E+02  0.6928E+03
   0.841  0.7467E+02  0.6928E+03
   0.841  0.7465E+02  0.6928E+03
   0.842  0.7463E+02  0.6928E+03
   0.842  0.7461E+02  0.6928E+03
   0.842  0.7459E+02  0.6929E+03
   0.842  0.7457E+02  0.6929E+03
   0.842  0.7455E+02  0.6929E+03
   0.842  0.7453E+02  0.6929E+03
   0.842  0.7451E+02  0.6929E+03
   0.842  0.7449E+02  0.6929E+03
   0.842  0.7447E+02  0.6929E+03
   0.842  0.7445E+02  0.6929E+03
   0.842  0.7443E+02  0.6929E+03
   0.843  0.7442E+02  0.6929E+03
   0.843  0.7440E+02  0.6929E+03
   0.843  0.7438E+02  0.6929E+03
   0.843  0.7436E+02  0.6929E+03
   0.843  0.7434E+02  0.6930E+03
   0.843  0.7432E+02  0.6930E+03
   0.843  0.7430E+02  0.6930E+03
   0.843  0.7428E+02  0.6930E+03
   0.843  0.7426E+02  0.6930E+03
   0.844  0.7424E+02  0.6930E+03
   0.844  0.7422E+02  0.6930E+03
   0.844  0.7420E+02  0.6930E+03
   0.844  0.7418E+02  0.6930E+03
   0.844  0.7416E+02  0.6930E+03
   0.844  0.7414E+02  0.6930E+03
   0.844  0.7412E+02  0.6930E+03
   0.844  0.7411E+02  0.6930E+03
   0.844  0.7409E+02  0.6930E+03
   0.844  0.7407E+02  0.6931E+03
   0.844  0.7405E+02  0.6931E+03
   0.845  0.7403E+02  0.6931E+03
   0.845  0.7401E+02  0.6931E+03
   0.845  0.7399E+02  0.6931E+03
   0.845  0.7397E+02  0.6931E+03
   0.845  0.7395E+02  0.6931E+03
   0.845  0.7393E+02  0.6931E+03
   0.845  0.7391E+02  0.6931E+03
   0.845  0.7389E+02  0.6931E+03
   0.845  0.7387E+02  0.6931E+03
   0.846  0.7385E+02  0.6931E+03
   0.846  0.7383E+02  0.6931E+03
   0.846  0.7382E+02  0.6932E+03
   0.846  0.7380E+02  0.6932E+03
   0.846  0.7378E+02  0.6932E+03
   0.846  0.7376E+02  0.6932E+03
   0.846  0.7374E+02  0.6932E+03
   0.846  0.7372E+02  0.6932E+03
   0.846  0.7370E+02  0.6932E+03
   0.846  0.7368E+02  0.6932E+03
   0.846  0.7366E+02  0.6932E+03
   0.847  0.7364E+02  0.6932E+03
   0.847  0.7362E+02  0.6932E+03
   0.847  0.7360E+02  0.6932E+03
   0.847  0.7358E+02  0.6932E+03
   0.847  0.7356E+02  0.6932E+03
   0.847  0.7355E+02  0.6933E+03
   0.847  0.7353E+02  0.6933E+03
   0.847  0.7351E+02  0.6933E+03
   0.847  0.7349E+02  0.6933E+03
   0.848  0.7347E+02  0.6933E+03
   0.848  0.7345E+02  0.6933E+03
   0.848  0.7343E+02  0.6933E+03
   0.848  0.7341E+02  0.6933E+03
   0.848  0.7339E+02  0.6933E+03
   0.848  0.7337E+02  0.6933E+03
   0.848  0.7335E+02  0.6933E+03
   0.848  0.7333E+02  0.6933E+03
   0.848  0.7331E+02  0.6933E+03
   0.848  0.7330E+02  0.6934E+03
   0.848  0.7328E+02  0.6934E+03
   0.849  0.7326E+02  0.6934E+03
   0.849  0.7324E+02  0.6934E+03
   0.849  0.7322E+02  0.6934E+03
   0.849  0.7320E+02  0.6934E+03
   0.849  0.7318E+02  0.6934E+03
   0.849  0.7316E+02  0.6934E+03
   0.849  0.7314E+02  0.6934E+03
   0.849  0.7312E+02  0.6934E+03
   0.849  0.7310E+02  0.6934E+03
   0.850  0.7308E+02  0.6934E+03
   0.850  0.7307E+02  0.6934E+03
   0.850  0.7305E+02  0.6934E+03
   0.850  0.7303E+02  0.6935E+03
   0.850  0.7301E+02  0.6935E+03
   0.850  0.7299E+02  0.6935E+03
   0.850  0.7297E+02  0.6935E+03
   0.850  0.7295E+02  0.6935E+03
   0.850  0.7293E+02  0.6935E+03
   0.850  0.7291E+02  0.6935E+03
   0.851  0.7289E+02  0.6935E+03
   0.851  0.7287E+02  0.6935E+03
   0.851  0.7286E+02  0.6935E+03
   0.851  0.7284E+02  0.6935E+03
   0.851  0.7282E+02  0.6935E+03
   0.851  0.7280E+02  0.6935E+03
   0.851  0.7278E+02  0.6935E+03
   0.851  0.7276E+02  0.6936E+03
   0.851  0.7274E+02  0.6936E+03
   0.851  0.7272E+02  0.6936E+03
   0.851  0.7270E+02  0.6936E+03
   0.852  0.7268E+02  0.6936E+03
   0.852  0.7266E+02  0.6936E+03
   0.852  0.7265E+02  0.6936E+03
   0.852  0.7263E+02  0.6936E+03
   0.852  0.7261E+02  0.6936E+03
   0.852  0.7259E+02  0.6936E+03
   0.852  0.7257E+02  0.6936E+03
   0.852  0.7255E+02  0.6936E+03
   0.852  0.7253E+02  0.6936E+03
   0.853  0.7251E+02  0.6937E+03
   0.853  0.7249E+02  0.6937E+03
   0.853  0.7247E+02  0.6937E+03
   0.853  0.7245E+02  0.6937E+03
   0.853  0.7244E+02  0.6937E+03
   0.853  0.7242E+02  0.6937E+03
   0.853  0.7240E+02  0.6937E+03
   0.853  0.7238E+02  0.6937E+03
   0.853  0.7236E+02  0.6937E+03
   0.853  0.7234E+02  0.6937E+03
   0.853  0.7232E+02  0.6937E+03
   0.854  0.7230E+02  0.6937E+03
   0.854  0.7228E+02  0.6937E+03
   0.854  0.7226E+02  0.6937E+03
   0.854  0.7225E+02  0.6938E+03
   0.854  0.7223E+02  0.6938E+03
   0.854  0.7221E+02  0.6938E+03
   0.854  0.7219E+02  0.6938E+03
   0.854  0.7217E+02  0.6938E+03
   0.854  0.7215E+02  0.6938E+03
   0.855  0.7213E+02  0.6938E+03
   0.855  0.7211E+02  0.6938E+03
   0.855  0.7209E+02  0.6938E+03
   0.855  0.7207E+02  0.6938E+03
   0.855  0.7206E+02  0.6938E+03
   0.855  0.7204E+02  0.6938E+03
   0.855  0.7202E+02  0.6938E+03
   0.855  0.7200E+02  0.6938E+03
   0.855  0.7198E+02  0.6939E+03
   0.855  0.7196E+02  0.6939E+03
   0.855  0.7194E+02  0.6939E+03
   0.856  0.7192E+02  0.6939E+03
   0.856  0.7190E+02  0.6939E+03
   0.856  0.7189E+02  0.6939E+03
   0.856  0.7187E+02  0.6939E+03
   0.856  0.7185E+02  0.6939E+03
   0.856  0.7183E+02  0.6939E+03
   0.856  0.7181E+02  0.6939E+03
   0.856  0.7179E+02  0.6939E+03
   0.856  0.7177E+02  0.6939E+03
   0.857  0.7175E+02  0.6939E+03
   0.857  0.7173E+02  0.6939E+03
   0.857  0.7172E+02  0.6940E+03
   0.857  0.7170E+02  0.6940E+03
   0.857  0.7168E+02  0.6940E+03
   0.857  0.7166E+02  0.6940E+03
   0.857  0.7164E+02  0.6940E+03
   0.857  0.7162E+02  0.6940E+03
   0.857  0.7160E+02  0.6940E+03
   0.857  0.7158E+02  0.6940E+03
   0.857  0.7156E+02  0.6940E+03
   0.858  0.7155E+02  0.6940E+03
   0.858  0.7153E+02  0.6940E+03
   0.858  0.7151E+02  0.6940E+03
   0.858  0.7149E+02  0.6940E+03
   0.858  0.7147E+02  0.6940E+03
   0.858  0.7145E+02  0.6941E+03
   0.858  0.7143E+02  0.6941E+03
   0.858  0.7141E+02  0.6941E+03
   0.858  0.7139E+02  0.6941E+03
   0.859  0.7138E+02  0.6941E+03
   0.859  0.7136E+02  0.6941E+03
   0.859  0.7134E+02  0.6941E+03
   0.859  0.7132E+02  0.6941E+03
   0.859  0.7130E+02  0.6941E+03
   0.859  0.7128E+02  0.6941E+03
   0.859  0.7126E+02  0.6941E+03
   0.859  0.7124E+02  0.6941E+03
   0.859  0.7123E+02  0.6941E+03
   0.859  0.7121E+02  0.6941E+03
   0.859  0.7119E+02  0.6942E+03
   0.860  0.7117E+02  0.6942E+03
   0.860  0.7115E+02  0.6942E+03
   0.860  0.7113E+02  0.6942E+03
   0.860  0.7111E+02  0.6942E+03
   0.860  0.7109E+02  0.6942E+03
   0.860  0.7108E+02  0.6942E+03
   0.860  0.7106E+02  0.6942E+03
   0.860  0.7104E+02  0.6942E+03
   0.860  0.7102E+02  0.6942E+03
   0.860  0.7100E+02  0.6942E+03
   0.861  0.7098E+02  0.6942E+03
   0.861  0.7096E+02  0.6942E+03
   0.861  0.7094E+02  0.6942E+03
   0.861  0.7093E+02  0.6943E+03
   0.861  0.7091E+02  0.6943E+03
   0.861  0.7089E+02  0.6943E+03
   0.861  0.7087E+02  0.6943E+03
   0.861  0.7085E+02  0.6943E+03
   0.861  0.7083E+02  0.6943E+03
   0.862  0.7081E+02  0.6943E+03
   0.862  0.7079E+02  0.6943E+03
   0.862  0.7078E+02  0.6943E+03
   0.862  0.7076E+02  0.6943E+03
   0.862  0.7074E+02  0.6943E+03
   0.862  0.7072E+02  0.6943E+03
   0.862  0.7070E+02  0.6943E+03
   0.862  0.7068E+02  0.6943E+03
   0.862  0.7066E+02  0.6944E+03
   0.862  0.7065E+02  0.6944E+03
   0.862  0.7063E+02  0.6944E+03
   0.863  0.7061E+02  0.6944E+03
   0.863  0.7059E+02  0.6944E+03
   0.863  0.7057E+02  0.6944E+03
   0.863  0.7055E+02  0.6944E+03
   0.863  0.7053E+02  0.6944E+03
   0.863  0.7051E+02  0.6944E+03
   0.863  0.7050E+02  0.6944E+03
   0.863  0.7048E+02  0.6944E+03
   0.863  0.7046E+02  0.6944E+03
   0.864  0.7044E+02  0.6944E+03
   0.864  0.7042E+02  0.6944E+03
   0.864  0.7040E+02  0.6945E+03
   0.864  0.7038E+02  0.6945E+03
   0.864  0.7037E+02  0.6945E+03
   0.864  0.7035E+02  0.6945E+03
   0.864  0.7033E+02  0.6945E+03
   0.864  0.7031E+02  0.6945E+03
   0.864  0.7029E+02  0.6945E+03
   0.864  0.7027E+02  0.6945E+03
   0.864  0.7025E+02  0.6945E+03
   0.865  0.7024E+02  0.6945E+03
   0.865  0.7022E+02  0.6945E+03
   0.865  0.7020E+02  0.6945E+03
   0.865  0.7018E+02  0.6945E+03
   0.865  0.7016E+02  0.6945E+03
   0.865  0.7014E+02  0.6945E+03
   0.865  0.7012E+02  0.6946E+03
   0.865  0.7011E+02  0.6946E+03
   0.865  0.7009E+02  0.6946E+03
   0.866  0.7007E+02  0.6946E+03
   0.866  0.7005E+02  0.6946E+03
   0.866  0.7003E+02  0.6946E+03
   0.866  0.7001E+02  0.6946E+03
   0.866  0.6999E+02  0.6946E+03
   0.866  0.6998E+02  0.6946E+03
   0.866  0.6996E+02  0.6946E+03
   0.866  0.6994E+02  0.6946E+03
   0.866  0.6992E+02  0.6946E+03
   0.866  0.6990E+02  0.6946E+03
   0.866  0.6988E+02  0.6946E+03
   0.867  0.6986E+02  0.6947E+03
   0.867  0.6985E+02  0.6947E+03
   0.867  0.6983E+02  0.6947E+03
   0.867  0.6981E+02  0.6947E+03
   0.867  0.6979E+02  0.6947E+03
   0.867  0.6977E+02  0.6947E+03
   0.867  0.6975E+02  0.6947E+03
   0.867  0.6973E+02  0.6947E+03
   0.867  0.6972E+02  0.6947E+03
   0.868  0.6970E+02  0.6947E+03
   0.868  0.6968E+02  0.6947E+03
   0.868  0.6966E+02  0.6947E+03
   0.868  0.6964E+02  0.6947E+03
   0.868  0.6962E+02  0.6947E+03
   0.868  0.6961E+02  0.6948E+03
   0.868  0.6959E+02  0.6948E+03
   0.868  0.6957E+02  0.6948E+03
   0.868  0.6955E+02  0.6948E+03
   0.868  0.6953E+02  0.6948E+03
   0.868  0.6951E+02  0.6948E+03
   0.869  0.6949E+02  0.6948E+03
   0.869  0.6948E+02  0.6948E+03
   0.869  0.6946E+02  0.6948E+03
   0.869  0.6944E+02  0.6948E+03
   0.869  0.6942E+02  0.6948E+03
   0.869  0.6940E+02  0.6948E+03
   0.869  0.6938E+02  0.6948E+03
   0.869  0.6937E+02  0.6948E+03
   0.869  0.6935E+02  0.6948E+03
   0.870  0.6933E+02  0.6949E+03
   0.870  0.6931E+02  0.6949E+03
   0.870  0.6929E+02  0.6949E+03
   0.870  0.6927E+02  0.6949E+03
   0.870  0.6926E+02  0.6949E+03
   0.870  0.6924E+02  0.6949E+03
   0.870  0.6922E+02  0.6949E+03
   0.870  0.6920E+02  0.6949E+03
   0.870  0.6918E+02  0.6949E+03
   0.870  0.6916E+02  0.6949E+03
   0.870  0.6914E+02  0.6949E+03
   0.871  0.6913E+02  0.6949E+03
   0.871  0.6911E+02  0.6949E+03
   0.871  0.6909E+02  0.6949E+03
   0.871  0.6907E+02  0.6950E+03
   0.871  0.6905E+02  0.6950E+03
   0.871  0.6903E+02  0.6950E+03
   0.871  0.6902E+02  0.6950E+03
   0.871  0.6900E+02  0.6950E+03
   0.871  0.6898E+02  0.6950E+03
   0.871  0.6896E+02  0.6950E+03
   0.872  0.6894E+02  0.6950E+03
   0.872  0.6892E+02  0.6950E+03
   0.872  0.6891E+02  0.6950E+03
   0.872  0.6889E+02  0.6950E+03
   0.872  0.6887E+02  0.6950E+03
   0.872  0.6885E+02  0.6950E+03
   0.872  0.6883E+02  0.6950E+03
   0.872  0.6881E+02  0.6950E+03
   0.872  0.6880E+02  0.6951E+03
   0.873  0.6878E+02  0.6951E+03
   0.873  0.6876E+02  0.6951E+03
   0.873  0.6874E+02  0.6951E+03
   0.873  0.6872E+02  0.6951E+03
   0.873  0.6871E+02  0.6951E+03
   0.873  0.6869E+02  0.6951E+03
   0.873  0.6867E+02  0.6951E+03
   0.873  0.6865E+02  0.6951E+03
   0.873  0.6863E+02  0.6951E+03
   0.873  0.6861E+02  0.6951E+03
   0.873  0.6860E+02  0.6951E+03
   0.874  0.6858E+02  0.6951E+03
   0.874  0.6856E+02  0.6951E+03
   0.874  0.6854E+02  0.6952E+03
   0.874  0.6852E+02  0.6952E+03
   0.874  0.6850E+02  0.6952E+03
   0.874  0.6849E+02  0.6952E+03
   0.874  0.6847E+02  0.6952E+03
   0.874  0.6845E+02  0.6952E+03
   0.874  0.6843E+02  0.6952E+03
   0.875  0.6841E+02  0.6952E+03
   0.875  0.6839E+02  0.6952E+03
   0.875  0.6838E+02  0.6952E+03
   0.875  0.6836E+02  0.6952E+03
   0.875  0.6834E+02  0.6952E+03
   0.875  0.6832E+02  0.6952E+03
   0.875  0.6830E+02  0.6952E+03
   0.875  0.6829E+02  0.6952E+03
   0.875  0.6827E+02  0.6953E+03
   0.875  0.6825E+02  0.6953E+03
   0.875  0.6823E+02  0.6953E+03
   0.876  0.6821E+02  0.6953E+03
   0.876  0.6819E+02  0.6953E+03
   0.876  0.6818E+02  0.6953E+03
   0.876  0.6816E+02  0.6953E+03
   0.876  0.6814E+02  0.6953E+03
   0.876  0.6812E+02  0.6953E+03
   0.876  0.6810E+02  0.6953E+03
   0.876  0.6809E+02  0.6953E+03
   0.876  0.6807E+02  0.6953E+03
   0.877  0.6805E+02  0.6953E+03
   0.877  0.6803E+02  0.6953E+03
   0.877  0.6801E+02  0.6954E+03
   0.877  0.6799E+02  0.6954E+03
   0.877  0.6798E+02  0.6954E+03
   0.877  0.6796E+02  0.6954E+03
   0.877  0.6794E+02  0.6954E+03
   0.877  0.6792E+02  0.6954E+03
   0.877  0.6790E+02  0.6954E+03
   0.877  0.6789E+02  0.6954E+03
   0.877  0.6787E+02  0.6954E+03
   0.878  0.6785E+02  0.6954E+03
   0.878  0.6783E+02  0.6954E+03
   0.878  0.6781E+02  0.6954E+03
   0.878  0.6780E+02  0.6954E+03
   0.878  0.6778E+02  0.6954E+03
   0.878  0.6776E+02  0.6954E+03
   0.878  0.6774E+02  0.6955E+03
   0.878  0.6772E+02  0.6955E+03
   0.878  0.6770E+02  0.6955E+03
   0.879  0.6769E+02  0.6955E+03
   0.879  0.6767E+02  0.6955E+03
   0.879  0.6765E+02  0.6955E+03
   0.879  0.6763E+02  0.6955E+03
   0.879  0.6761E+02  0.6955E+03
   0.879  0.6760E+02  0.6955E+03
   0.879  0.6758E+02  0.6955E+03
   0.879  0.6756E+02  0.6955E+03
   0.879  0.6754E+02  0.6955E+03
   0.879  0.6752E+02  0.6955E+03
   0.879  0.6751E+02  0.6955E+03
   0.880  0.6749E+02  0.6955E+03
   0.880  0.6747E+02  0.6956E+03
   0.880  0.6745E+02  0.6956E+03
   0.880  0.6743E+02  0.6956E+03
   0.880  0.6742E+02  0.6956E+03
   0.880  0.6740E+02  0.6956E+03
   0.880  0.6738E+02  0.6956E+03
   0.880  0.6736E+02  0.6956E+03
   0.880  0.6734E+02  0.6956E+03
   0.881  0.6733E+02  0.6956E+03
   0.881  0.6731E+02  0.6956E+03
   0.881  0.6729E+02  0.6956E+03
   0.881  0.6727E+02  0.6956E+03
   0.881  0.6725E+02  0.6956E+03
   0.881  0.6724E+02  0.6956E+03
   0.881  0.6722E+02  0.6956E+03
   0.881  0.6720E+02  0.6957E+03
   0.881  0.6718E+02  0.6957E+03
   0.881  0.6716E+02  0.6957E+03
   0.881  0.6715E+02  0.6957E+03
   0.882  0.6713E+02  0.6957E+03
   0.882  0.6711E+02  0.6957E+03
   0.882  0.6709E+02  0.6957E+03
   0.882  0.6707E+02  0.6957E+03
   0.882  0.6706E+02  0.6957E+03
   0.882  0.6704E+02  0.6957E+03
   0.882  0.6702E+02  0.6957E+03
   0.882  0.6700E+02  0.6957E+03
   0.882  0.6698E+02  0.6957E+03
   0.882  0.6697E+02  0.6957E+03
   0.883  0.6695E+02  0.6957E+03
   0.883  0.6693E+02  0.6958E+03
   0.883  0.6691E+02  0.6958E+03
   0.883  0.6689E+02  0.6958E+03
   0.883  0.6688E+02  0.6958E+03
   0.883  0.6686E+02  0.6958E+03
   0.883  0.6684E+02  0.6958E+03
   0.883  0.6682E+02  0.6958E+03
   0.883  0.6681E+02  0.6958E+03
   0.884  0.6679E+02  0.6958E+03
   0.884  0.6677E+02  0.6958E+03
   0.884  0.6675E+02  0.6958E+03
   0.884  0.6673E+02  0.6958E+03
   0.884  0.6672E+02  0.6958E+03
   0.884  0.6670E+02  0.6958E+03
   0.884  0.6668E+02  0.6958E+03
   0.884  0.6666E+02  0.6959E+03
   0.884  0.6664E+02  0.6959E+03
   0.884  0.6663E+02  0.6959E+03
   0.884  0.6661E+02  0.6959E+03
   0.885  0.6659E+02  0.6959E+03
   0.885  0.6657E+02  0.6959E+03
   0.885  0.6655E+02  0.6959E+03
   0.885  0.6654E+02  0.6959E+03
   0.885  0.6652E+02  0.6959E+03
   0.885  0.6650E+02  0.6959E+03
   0.885  0.6648E+02  0.6959E+03
   0.885  0.6647E+02  0.6959E+03
   0.885  0.6645E+02  0.6959E+03
   0.886  0.6643E+02  0.6959E+03
   0.886  0.6641E+02  0.6959E+03
   0.886  0.6639E+02  0.6960E+03
   0.886  0.6638E+02  0.6960E+03
   0.886  0.6636E+02  0.6960E+03
   0.886  0.6634E+02  0.6960E+03
   0.886  0.6632E+02  0.6960E+03
   0.886  0.6631E+02  0.6960E+03
   0.886  0.6629E+02  0.6960E+03
   0.886  0.6627E+02  0.6960E+03
   0.886  0.6625E+02  0.6960E+03
   0.887  0.6623E+02  0.6960E+03
   0.887  0.6622E+02  0.6960E+03
   0.887  0.6620E+02  0.6960E+03
   0.887  0.6618E+02  0.6960E+03
   0.887  0.6616E+02  0.6960E+03
   0.887  0.6614E+02  0.6960E+03
   0.887  0.6613E+02  0.6961E+03
   0.887  0.6611E+02  0.6961E+03
   0.887  0.6609E+02  0.6961E+03
   0.888  0.6607E+02  0.6961E+03
   0.888  0.6606E+02  0.6961E+03
   0.888  0.6604E+02  0.6961E+03
   0.888  0.6602E+02  0.6961E+03
   0.888  0.6600E+02  0.6961E+03
   0.888  0.6599E+02  0.6961E+03
   0.888  0.6597E+02  0.6961E+03
   0.888  0.6595E+02  0.6961E+03
   0.888  0.6593E+02  0.6961E+03
   0.888  0.6591E+02  0.6961E+03
   0.888  0.6590E+02  0.6961E+03
   0.889  0.6588E+02  0.6961E+03
   0.889  0.6586E+02  0.6962E+03
   0.889  0.6584E+02  0.6962E+03
   0.889  0.6583E+02  0.6962E+03
   0.889  0.6581E+02  0.6962E+03
   0.889  0.6579E+02  0.6962E+03
   0.889  0.6577E+02  0.6962E+03
   0.889  0.6575E+02  0.6962E+03
   0.889  0.6574E+02  0.6962E+03
   0.890  0.6572E+02  0.6962E+03
   0.890  0.6570E+02  0.6962E+03
   0.890  0.6568E+02  0.6962E+03
   0.890  0.6567E+02  0.6962E+03
   0.890  0.6565E+02  0.6962E+03
   0.890  0.6563E+02  0.6962E+03
   0.890  0.6561E+02  0.6962E+03
   0.890  0.6560E+02  0.6963E+03
   0.890  0.6558E+02  0.6963E+03
   0.890  0.6556E+02  0.6963E+03
   0.890  0.6554E+02  0.6963E+03
   0.891  0.6552E+02  0.6963E+03
   0.891  0.6551E+02  0.6963E+03
   0.891  0.6549E+02  0.6963E+03
   0.891  0.6547E+02  0.6963E+03
   0.891  0.6545E+02  0.6963E+03
   0.891  0.6544E+02  0.6963E+03
   0.891  0.6542E+02  0.6963E+03
   0.891  0.6540E+02  0.6963E+03
   0.891  0.6538E+02  0.6963E+03
   0.892  0.6537E+02  0.6963E+03
   0.892  0.6535E+02  0.6963E+03
   0.892  0.6533E+02  0.6963E+03
   0.892  0.6531E+02  0.6964E+03
   0.892  0.6530E+02  0.6964E+03
   0.892  0.6528E+02  0.6964E+03
   0.892  0.6526E+02  0.6964E+03
   0.892  0.6524E+02  0.6964E+03
   0.892  0.6523E+02  0.6964E+03
   0.892  0.6521E+02  0.6964E+03
   0.892  0.6519E+02  0.6964E+03
   0.893  0.6517E+02  0.6964E+03
   0.893  0.6515E+02  0.6964E+03
   0.893  0.6514E+02  0.6964E+03
   0.893  0.6512E+02  0.6964E+03
   0.893  0.6510E+02  0.6964E+03
   0.893  0.6508E+02  0.6964E+03
   0.893  0.6507E+02  0.6964E+03
   0.893  0.6505E+02  0.6965E+03
   0.893  0.6503E+02  0.6965E+03
   0.893  0.6501E+02  0.6965E+03
   0.894  0.6500E+02  0.6965E+03
   0.894  0.6498E+02  0.6965E+03
   0.894  0.6496E+02  0.6965E+03
   0.894  0.6494E+02  0.6965E+03
   0.894  0.6493E+02  0.6965E+03
   0.894  0.6491E+02  0.6965E+03
   0.894  0.6489E+02  0.6965E+03
   0.894  0.6487E+02  0.6965E+03
   0.894  0.6486E+02  0.6965E+03
   0.895  0.6484E+02  0.6965E+03
   0.895  0.6482E+02  0.6965E+03
   0.895  0.6480E+02  0.6965E+03
   0.895  0.6479E+02  0.6966E+03
   0.895  0.6477E+02  0.6966E+03
   0.895  0.6475E+02  0.6966E+03
   0.895  0.6473E+02  0.6966E+03
   0.895  0.6472E+02  0.6966E+03
   0.895  0.6470E+02  0.6966E+03
   0.895  0.6468E+02  0.6966E+03
   0.895  0.6466E+02  0.6966E+03
   0.896  0.6465E+02  0.6966E+03
   0.896  0.6463E+02  0.6966E+03
   0.896  0.6461E+02  0.6966E+03
   0.896  0.6459E+02  0.6966E+03
   0.896  0.6458E+02  0.6966E+03
   0.896  0.6456E+02  0.6966E+03
   0.896  0.6454E+02  0.6966E+03
   0.896  0.6452E+02  0.6966E+03
   0.896  0.6451E+02  0.6967E+03
   0.897  0.6449E+02  0.6967E+03
   0.897  0.6447E+02  0.6967E+03
   0.897  0.6445E+02  0.6967E+03
   0.897  0.6444E+02  0.6967E+03
   0.897  0.6442E+02  0.6967E+03
   0.897  0.6440E+02  0.6967E+03
   0.897  0.6438E+02  0.6967E+03
   0.897  0.6437E+02  0.6967E+03
   0.897  0.6435E+02  0.6967E+03
   0.897  0.6433E+02  0.6967E+03
   0.897  0.6432E+02  0.6967E+03
   0.898  0.6430E+02  0.6967E+03
   0.898  0.6428E+02  0.6967E+03
   0.898  0.6426E+02  0.6967E+03
   0.898  0.6425E+02  0.6968E+03
   0.898  0.6423E+02  0.6968E+03
   0.898  0.6421E+02  0.6968E+03
   0.898  0.6419E+02  0.6968E+03
   0.898  0.6418E+02  0.6968E+03
   0.898  0.6416E+02  0.6968E+03
   0.899  0.6414E+02  0.6968E+03
   0.899  0.6412E+02  0.6968E+03
   0.899  0.6411E+02  0.6968E+03
   0.899  0.6409E+02  0.6968E+03
   0.899  0.6407E+02  0.6968E+03
   0.899  0.6405E+02  0.6968E+03
   0.899  0.6404E+02  0.6968E+03
   0.899  0.6402E+02  0.6968E+03
   0.899  0.6400E+02  0.6968E+03
   0.899  0.6398E+02  0.6968E+03
   0.899  0.6397E+02  0.6969E+03
   0.900  0.6395E+02  0.6969E+03
   0.900  0.6393E+02  0.6969E+03
   0.900  0.6392E+02  0.6969E+03
   0.900  0.6390E+02  0.6969E+03
   0.900  0.6388E+02  0.6969E+03
   0.900  0.6386E+02  0.6969E+03
   0.900  0.6385E+02  0.6969E+03
   0.900  0.6383E+02  0.6969E+03
   0.900  0.6381E+02  0.6969E+03
   0.901  0.6379E+02  0.6969E+03
   0.901  0.6378E+02  0.6969E+03
   0.901  0.6376E+02  0.6969E+03
   0.901  0.6374E+02  0.6969E+03
   0.901  0.6373E+02  0.6969E+03
   0.901  0.6371E+02  0.6969E+03
   0.901  0.6369E+02  0.6970E+03
   0.901  0.6367E+02  0.6970E+03
   0.901  0.6366E+02  0.6970E+03
   0.901  0.6364E+02  0.6970E+03
   0.901  0.6362E+02  0.6970E+03
   0.902  0.6360E+02  0.6970E+03
   0.902  0.6359E+02  0.6970E+03
   0.902  0.6357E+02  0.6970E+03
   0.902  0.6355E+02  0.6970E+03
   0.902  0.6353E+02  0.6970E+03
   0.902  0.6352E+02  0.6970E+03
   0.902  0.6350E+02  0.6970E+03
   0.902  0.6348E+02  0.6970E+03
   0.902  0.6347E+02  0.6970E+03
   0.903  0.6345E+02  0.6970E+03
   0.903  0.6343E+02  0.6971E+03
   0.903  0.6341E+02  0.6971E+03
   0.903  0.6340E+02  0.6971E+03
   0.903  0.6338E+02  0.6971E+03
   0.903  0.6336E+02  0.6971E+03
   0.903  0.6335E+02  0.6971E+03
   0.903  0.6333E+02  0.6971E+03
   0.903  0.6331E+02  0.6971E+03
   0.903  0.6329E+02  0.6971E+03
   0.903  0.6328E+02  0.6971E+03
   0.904  0.6326E+02  0.6971E+03
   0.904  0.6324E+02  0.6971E+03
   0.904  0.6322E+02  0.6971E+03
   0.904  0.6321E+02  0.6971E+03
   0.904  0.6319E+02  0.6971E+03
   0.904  0.6317E+02  0.6971E+03
   0.904  0.6316E+02  0.6972E+03
   0.904  0.6314E+02  0.6972E+03
   0.904  0.6312E+02  0.6972E+03
   0.904  0.6310E+02  0.6972E+03
   0.905  0.6309E+02  0.6972E+03
   0.905  0.6307E+02  0.6972E+03
   0.905  0.6305E+02  0.6972E+03
   0.905  0.6304E+02  0.6972E+03
   0.905  0.6302E+02  0.6972E+03
   0.905  0.6300E+02  0.6972E+03
   0.905  0.6298E+02  0.6972E+03
   0.905  0.6297E+02  0.6972E+03
   0.905  0.6295E+02  0.6972E+03
   0.906  0.6293E+02  0.6972E+03
   0.906  0.6292E+02  0.6972E+03
   0.906  0.6290E+02  0.6972E+03
   0.906  0.6288E+02  0.6973E+03
   0.906  0.6286E+02  0.6973E+03
   0.906  0.6285E+02  0.6973E+03
   0.906  0.6283E+02  0.6973E+03
   0.906  0.6281E+02  0.6973E+03
   0.906  0.6280E+02  0.6973E+03
   0.906  0.6278E+02  0.6973E+03
   0.906  0.6276E+02  0.6973E+03
   0.907  0.6274E+02  0.6973E+03
   0.907  0.6273E+02  0.6973E+03
   0.907  0.6271E+02  0.6973E+03
   0.907  0.6269E+02  0.6973E+03
   0.907  0.6268E+02  0.6973E+03
   0.907  0.6266E+02  0.6973E+03
   0.907  0.6264E+02  0.6973E+03
   0.907  0.6262E+02  0.6973E+03
   0.907  0.6261E+02  0.6974E+03
   0.908  0.6259E+02  0.6974E+03
   0.908  0.6257E+02  0.6974E+03
   0.908  0.6256E+02  0.6974E+03
   0.908  0.6254E+02  0.6974E+03
   0.908  0.6252E+02  0.6974E+03
   0.908  0.6251E+02  0.6974E+03
   0.908  0.6249E+02  0.6974E+03
   0.908  0.6247E+02  0.6974E+03
   0.908  0.6245E+02  0.6974E+03
   0.908  0.6244E+02  0.6974E+03
   0.908  0.6242E+02  0.6974E+03
   0.909  0.6240E+02  0.6974E+03
   0.909  0.6239E+02  0.6974E+03
   0.909  0.6237E+02  0.6974E+03
   0.909  0.6235E+02  0.6974E+03
   0.909  0.6234E+02  0.6975E+03
   0.909  0.6232E+02  0.6975E+03
   0.909  0.6230E+02  0.6975E+03
   0.909  0.6228E+02  0.6975E+03
   0.909  0.6227E+02  0.6975E+03
   0.910  0.6225E+02  0.6975E+03
   0.910  0.6223E+02  0.6975E+03
   0.910  0.6222E+02  0.6975E+03
   0.910  0.6220E+02  0.6975E+03
   0.910  0.6218E+02  0.6975E+03
   0.910  0.6216E+02  0.6975E+03
   0.910  0.6215E+02  0.6975E+03
   0.910  0.6213E+02  0.6975E+03
   0.910  0.6211E+02  0.6975E+03
   0.910  0.6210E+02  0.6975E+03
   0.910  0.6208E+02  0.6975E+03
   0.911  0.6206E+02  0.6976E+03
   0.911  0.6205E+02  0.6976E+03
   0.911  0.6203E+02  0.6976E+03
   0.911  0.6201E+02  0.6976E+03
   0.911  0.6200E+02  0.6976E+03
   0.911  0.6198E+02  0.6976E+03
   0.911  0.6196E+02  0.6976E+03
   0.911  0.6194E+02  0.6976E+03
   0.911  0.6193E+02  0.6976E+03
   0.912  0.6191E+02  0.6976E+03
   0.912  0.6189E+02  0.6976E+03
   0.912  0.6188E+02  0.6976E+03
   0.912  0.6186E+02  0.6976E+03
   0.912  0.6184E+02  0.6976E+03
   0.912  0.6183E+02  0.6976E+03
   0.912  0.6181E+02  0.6976E+03
   0.912  0.6179E+02  0.6977E+03
   0.912  0.6178E+02  0.6977E+03
   0.912  0.6176E+02  0.6977E+03
   0.912  0.6174E+02  0.6977E+03
   0.913  0.6172E+02  0.6977E+03
   0.913  0.6171E+02  0.6977E+03
   0.913  0.6169E+02  0.6977E+03
   0.913  0.6167E+02  0.6977E+03
   0.913  0.6166E+02  0.6977E+03
   0.913  0.6164E+02  0.6977E+03
   0.913  0.6162E+02  0.6977E+03
   0.913  0.6161E+02  0.6977E+03
   0.913  0.6159E+02  0.6977E+03
   0.914  0.6157E+02  0.6977E+03
   0.914  0.6156E+02  0.6977E+03
   0.914  0.6154E+02  0.6977E+03
   0.914  0.6152E+02  0.6978E+03
   0.914  0.6150E+02  0.6978E+03
   0.914  0.6149E+02  0.6978E+03
   0.914  0.6147E+02  0.6978E+03
   0.914  0.6145E+02  0.6978E+03
   0.914  0.6144E+02  0.6978E+03
   0.914  0.6142E+02  0.6978E+03
   0.914  0.6140E+02  0.6978E+03
   0.915  0.6139E+02  0.6978E+03
   0.915  0.6137E+02  0.6978E+03
   0.915  0.6135E+02  0.6978E+03
   0.915  0.6134E+02  0.6978E+03
   0.915  0.6132E+02  0.6978E+03
   0.915  0.6130E+02  0.6978E+03
   0.915  0.6129E+02  0.6978E+03
   0.915  0.6127E+02  0.6978E+03
   0.915  0.6125E+02  0.6978E+03
   0.915  0.6124E+02  0.6979E+03
   0.916  0.6122E+02  0.6979E+03
   0.916  0.6120E+02  0.6979E+03
   0.916  0.6119E+02  0.6979E+03
   0.916  0.6117E+02  0.6979E+03
   0.916  0.6115E+02  0.6979E+03
   0.916  0.6113E+02  0.6979E+03
   0.916  0.6112E+02  0.6979E+03
   0.916  0.6110E+02  0.6979E+03
   0.916  0.6108E+02  0.6979E+03
   0.917  0.6107E+02  0.6979E+03
   0.917  0.6105E+02  0.6979E+03
   0.917  0.6103E+02  0.6979E+03
   0.917  0.6102E+02  0.6979E+03
   0.917  0.6100E+02  0.6979E+03
   0.917  0.6098E+02  0.6979E+03
   0.917  0.6097E+02  0.6980E+03
   0.917  0.6095E+02  0.6980E+03
   0.917  0.6093E+02  0.6980E+03
   0.917  0.6092E+02  0.6980E+03
   0.917  0.6090E+02  0.6980E+03
   0.918  0.6088E+02  0.6980E+03
   0.918  0.6087E+02  0.6980E+03
   0.918  0.6085E+02  0.6980E+03
   0.918  0.6083E+02  0.6980E+03
   0.918  0.6082E+02  0.6980E+03
   0.918  0.6080E+02  0.6980E+03
   0.918  0.6078E+02  0.6980E+03
   0.918  0.6077E+02  0.6980E+03
   0.918  0.6075E+02  0.6980E+03
   0.919  0.6073E+02  0.6980E+03
   0.919  0.6072E+02  0.6980E+03
   0.919  0.6070E+02  0.6981E+03
   0.919  0.6068E+02  0.6981E+03
   0.919  0.6067E+02  0.6981E+03
   0.919  0.6065E+02  0.6981E+03
   0.919  0.6063E+02  0.6981E+03
   0.919  0.6062E+02  0.6981E+03
   0.919  0.6060E+02  0.6981E+03
   0.919  0.6058E+02  0.6981E+03
   0.919  0.6057E+02  0.6981E+03
   0.920  0.6055E+02  0.6981E+03
   0.920  0.6053E+02  0.6981E+03
   0.920  0.6052E+02  0.6981E+03
   0.920  0.6050E+02  0.6981E+03
   0.920  0.6048E+02  0.6981E+03
   0.920  0.6047E+02  0.6981E+03
   0.920  0.6045E+02  0.6981E+03
   0.920  0.6043E+02  0.6981E+03
   0.920  0.6042E+02  0.6982E+03
   0.921  0.6040E+02  0.6982E+03
   0.921  0.6038E+02  0.6982E+03
   0.921  0.6037E+02  0.6982E+03
   0.921  0.6035E+02  0.6982E+03
   0.921  0.6033E+02  0.6982E+03
   0.921  0.6032E+02  0.6982E+03
   0.921  0.6030E+02  0.6982E+03
   0.921  0.6028E+02  0.6982E+03
   0.921  0.6027E+02  0.6982E+03
   0.921  0.6025E+02  0.6982E+03
   0.921  0.6023E+02  0.6982E+03
   0.922  0.6022E+02  0.6982E+03
   0.922  0.6020E+02  0.6982E+03
   0.922  0.6018E+02  0.6982E+03
   0.922  0.6017E+02  0.6982E+03
   0.922  0.6015E+02  0.6982E+03
   0.922  0.6013E+02  0.6983E+03
   0.922  0.6012E+02  0.6983E+03
   0.922  0.6010E+02  0.6983E+03
   0.922  0.6008E+02  0.6983E+03
   0.923  0.6007E+02  0.6983E+03
   0.923  0.6005E+02  0.6983E+03
   0.923  0.6003E+02  0.6983E+03
   0.923  0.6002E+02  0.6983E+03
   0.923  0.6000E+02  0.6983E+03
   0.923  0.5998E+02  0.6983E+03
   0.923  0.5997E+02  0.6983E+03
   0.923  0.5995E+02  0.6983E+03
   0.923  0.5993E+02  0.6983E+03
   0.923  0.5992E+02  0.6983E+03
   0.923  0.5990E+02  0.6983E+03
   0.924  0.5988E+02  0.6983E+03
   0.924  0.5987E+02  0.6984E+03
   0.924  0.5985E+02  0.6984E+03
   0.924  0.5984E+02  0.6984E+03
   0.924  0.5982E+02  0.6984E+03
   0.924  0.5980E+02  0.6984E+03
   0.924  0.5979E+02  0.6984E+03
   0.924  0.5977E+02  0.6984E+03
   0.924  0.5975E+02  0.6984E+03
   0.925  0.5974E+02  0.6984E+03
   0.925  0.5972E+02  0.6984E+03
   0.925  0.5970E+02  0.6984E+03
   0.925  0.5969E+02  0.6984E+03
   0.925  0.5967E+02  0.6984E+03
   0.925  0.5965E+02  0.6984E+03
   0.925  0.5964E+02  0.6984E+03
   0.925  0.5962E+02  0.6984E+03
   0.925  0.5960E+02  0.6984E+03
   0.925  0.5959E+02  0.6985E+03
   0.925  0.5957E+02  0.6985E+03
   0.926  0.5955E+02  0.6985E+03
   0.926  0.5954E+02  0.6985E+03
   0.926  0.5952E+02  0.6985E+03
   0.926  0.5951E+02  0.6985E+03
   0.926  0.5949E+02  0.6985E+03
   0.926  0.5947E+02  0.6985E+03
   0.926  0.5946E+02  0.6985E+03
   0.926  0.5944E+02  0.6985E+03
   0.926  0.5942E+02  0.6985E+03
   0.926  0.5941E+02  0.6985E+03
   0.927  0.5939E+02  0.6985E+03
   0.927  0.5937E+02  0.6985E+03
   0.927  0.5936E+02  0.6985E+03
   0.927  0.5934E+02  0.6985E+03
   0.927  0.5932E+02  0.6985E+03
   0.927  0.5931E+02  0.6986E+03
   0.927  0.5929E+02  0.6986E+03
   0.927  0.5928E+02  0.6986E+03
   0.927  0.5926E+02  0.6986E+03
   0.928  0.5924E+02  0.6986E+03
   0.928  0.5923E+02  0.6986E+03
   0.928  0.5921E+02  0.6986E+03
   0.928  0.5919E+02  0.6986E+03
   0.928  0.5918E+02  0.6986E+03
   0.928  0.5916E+02  0.6986E+03
   0.928  0.5914E+02  0.6986E+03
   0.928  0.5913E+02  0.6986E+03
   0.928  0.5911E+02  0.6986E+03
   0.928  0.5909E+02  0.6986E+03
   0.928  0.5908E+02  0.6986E+03
   0.929  0.5906E+02  0.6986E+03
   0.929  0.5905E+02  0.6986E+03
   0.929  0.5903E+02  0.6987E+03
   0.929  0.5901E+02  0.6987E+03
   0.929  0.5900E+02  0.6987E+03
   0.929  0.5898E+02  0.6987E+03
   0.929  0.5896E+02  0.6987E+03
   0.929  0.5895E+02  0.6987E+03
   0.929  0.5893E+02  0.6987E+03
   0.930  0.5891E+02  0.6987E+03
   0.930  0.5890E+02  0.6987E+03
   0.930  0.5888E+02  0.6987E+03
   0.930  0.5887E+02  0.6987E+03
   0.930  0.5885E+02  0.6987E+03
   0.930  0.5883E+02  0.6987E+03
   0.930  0.5882E+02  0.6987E+03
   0.930  0.5880E+02  0.6987E+03
   0.930  0.5878E+02  0.6987E+03
   0.930  0.5877E+02  0.6987E+03
   0.930  0.5875E+02  0.6988E+03
   0.931  0.5873E+02  0.6988E+03
   0.931  0.5872E+02  0.6988E+03
   0.931  0.5870E+02  0.6988E+03
   0.931  0.5869E+02  0.6988E+03
   0.931  0.5867E+02  0.6988E+03
   0.931  0.5865E+02  0.6988E+03
   0.931  0.5864E+02  0.6988E+03
   0.931  0.5862E+02  0.6988E+03
   0.931  0.5860E+02  0.6988E+03
   0.932  0.5859E+02  0.6988E+03
   0.932  0.5857E+02  0.6988E+03
   0.932  0.5856E+02  0.6988E+03
   0.932  0.5854E+02  0.6988E+03
   0.932  0.5852E+02  0.6988E+03
   0.932  0.5851E+02  0.6988E+03
   0.932  0.5849E+02  0.6988E+03
   0.932  0.5847E+02  0.6989E+03
   0.932  0.5846E+02  0.6989E+03
   0.932  0.5844E+02  0.6989E+03
   0.932  0.5843E+02  0.6989E+03
   0.933  0.5841E+02  0.6989E+03
   0.933  0.5839E+02  0.6989E+03
   0.933  0.5838E+02  0.6989E+03
   0.933  0.5836E+02  0.6989E+03
   0.933  0.5834E+02  0.6989E+03
   0.933  0.5833E+02  0.6989E+03
   0.933  0.5831E+02  0.6989E+03
   0.933  0.5830E+02  0.6989E+03
   0.933  0.5828E+02  0.6989E+03
   0.934  0.5826E+02  0.6989E+03
   0.934  0.5825E+02  0.6989E+03
   0.934  0.5823E+02  0.6989E+03
   0.934  0.5821E+02  0.6989E+03
   0.934  0.5820E+02  0.6990E+03
   0.934  0.5818E+02  0.6990E+03
   0.934  0.5817E+02  0.6990E+03
   0.934  0.5815E+02  0.6990E+03
   0.934  0.5813E+02  0.6990E+03
   0.934  0.5812E+02  0.6990E+03
   0.934  0.5810E+02  0.6990E+03
   0.935  0.5808E+02  0.6990E+03
   0.935  0.5807E+02  0.6990E+03
   0.935  0.5805E+02  0.6990E+03
   0.935  0.5804E+02  0.6990E+03
   0.935  0.5802E+02  0.6990E+03
   0.935  0.5800E+02  0.6990E+03
   0.935  0.5799E+02  0.6990E+03
   0.935  0.5797E+02  0.6990E+03
   0.935  0.5796E+02  0.6990E+03
   0.936  0.5794E+02  0.6990E+03
   0.936  0.5792E+02  0.6991E+03
   0.936  0.5791E+02  0.6991E+03
   0.936  0.5789E+02  0.6991E+03
   0.936  0.5787E+02  0.6991E+03
   0.936  0.5786E+02  0.6991E+03
   0.936  0.5784E+02  0.6991E+03
   0.936  0.5783E+02  0.6991E+03
   0.936  0.5781E+02  0.6991E+03
   0.936  0.5779E+02  0.6991E+03
   0.936  0.5778E+02  0.6991E+03
   0.937  0.5776E+02  0.6991E+03
   0.937  0.5775E+02  0.6991E+03
   0.937  0.5773E+02  0.6991E+03
   0.937  0.5771E+02  0.6991E+03
   0.937  0.5770E+02  0.6991E+03
   0.937  0.5768E+02  0.6991E+03
   0.937  0.5766E+02  0.6991E+03
   0.937  0.5765E+02  0.6992E+03
   0.937  0.5763E+02  0.6992E+03
   0.937  0.5762E+02  0.6992E+03
   0.938  0.5760E+02  0.6992E+03
   0.938  0.5758E+02  0.6992E+03
   0.938  0.5757E+02  0.6992E+03
   0.938  0.5755E+02  0.6992E+03
   0.938  0.5754E+02  0.6992E+03
   0.938  0.5752E+02  0.6992E+03
   0.938  0.5750E+02  0.6992E+03
   0.938  0.5749E+02  0.6992E+03
   0.938  0.5747E+02  0.6992E+03
   0.939  0.5746E+02  0.6992E+03
   0.939  0.5744E+02  0.6992E+03
   0.939  0.5742E+02  0.6992E+03
   0.939  0.5741E+02  0.6992E+03
   0.939  0.5739E+02  0.6992E+03
   0.939  0.5738E+02  0.6992E+03
   0.939  0.5736E+02  0.6993E+03
   0.939  0.5734E+02  0.6993E+03
   0.939  0.5733E+02  0.6993E+03
   0.939  0.5731E+02  0.6993E+03
   0.939  0.5730E+02  0.6993E+03
   0.940  0.5728E+02  0.6993E+03
   0.940  0.5726E+02  0.6993E+03
   0.940  0.5725E+02  0.6993E+03
   0.940  0.5723E+02  0.6993E+03
   0.940  0.5722E+02  0.6993E+03
   0.940  0.5720E+02  0.6993E+03
   0.940  0.5718E+02  0.6993E+03
   0.940  0.5717E+02  0.6993E+03
   0.940  0.5715E+02  0.6993E+03
   0.941  0.5714E+02  0.6993E+03
   0.941  0.5712E+02  0.6993E+03
   0.941  0.5710E+02  0.6993E+03
   0.941  0.5709E+02  0.6994E+03
   0.941  0.5707E+02  0.6994E+03
   0.941  0.5706E+02  0.6994E+03
   0.941  0.5704E+02  0.6994E+03
   0.941  0.5702E+02  0.6994E+03
   0.941  0.5701E+02  0.6994E+03
   0.941  0.5699E+02  0.6994E+03
   0.941  0.5698E+02  0.6994E+03
   0.942  0.5696E+02  0.6994E+03
   0.942  0.5694E+02  0.6994E+03
   0.942  0.5693E+02  0.6994E+03
   0.942  0.5691E+02  0.6994E+03
   0.942  0.5690E+02  0.6994E+03
   0.942  0.5688E+02  0.6994E+03
   0.942  0.5686E+02  0.6994E+03
   0.942  0.5685E+02  0.6994E+03
   0.942  0.5683E+02  0.6994E+03
   0.943  0.5682E+02  0.6994E+03
   0.943  0.5680E+02  0.6995E+03
   0.943  0.5678E+02  0.6995E+03
   0.943  0.5677E+02  0.6995E+03
   0.943  0.5675E+02  0.6995E+03
   0.943  0.5674E+02  0.6995E+03
   0.943  0.5672E+02  0.6995E+03
   0.943  0.5670E+02  0.6995E+03
   0.943  0.5669E+02  0.6995E+03
   0.943  0.5667E+02  0.6995E+03
   0.943  0.5666E+02  0.6995E+03
   0.944  0.5664E+02  0.6995E+03
   0.944  0.5662E+02  0.6995E+03
   0.944  0.5661E+02  0.6995E+03
   0.944  0.5659E+02  0.6995E+03
   0.944  0.5658E+02  0.6995E+03
   0.944  0.5656E+02  0.6995E+03
   0.944  0.5655E+02  0.6995E+03
   0.944  0.5653E+02  0.6996E+03
   0.944  0.5651E+02  0.6996E+03
   0.945  0.5650E+02  0.6996E+03
   0.945  0.5648E+02  0.6996E+03
   0.945  0.5647E+02  0.6996E+03
   0.945  0.5645E+02  0.6996E+03
   0.945  0.5643E+02  0.6996E+03
   0.945  0.5642E+02  0.6996E+03
   0.945  0.5640E+02  0.6996E+03
   0.945  0.5639E+02  0.6996E+03
   0.945  0.5637E+02  0.6996E+03
   0.945  0.5635E+02  0.6996E+03
   0.945  0.5634E+02  0.6996E+03
   0.946  0.5632E+02  0.6996E+03
   0.946  0.5631E+02  0.6996E+03
   0.946  0.5629E+02  0.6996E+03
   0.946  0.5628E+02  0.6996E+03
   0.946  0.5626E+02  0.6996E+03
   0.946  0.5624E+02  0.6997E+03
   0.946  0.5623E+02  0.6997E+03
   0.946  0.5621E+02  0.6997E+03
   0.946  0.5620E+02  0.6997E+03
   0.947  0.5618E+02  0.6997E+03
   0.947  0.5616E+02  0.6997E+03
   0.947  0.5615E+02  0.6997E+03
   0.947  0.5613E+02  0.6997E+03
   0.947  0.5612E+02  0.6997E+03
   0.947  0.5610E+02  0.6997E+03
   0.947  0.5609E+02  0.6997E+03
   0.947  0.5607E+02  0.6997E+03
   0.947  0.5605E+02  0.6997E+03
   0.947  0.5604E+02  0.6997E+03
   0.948  0.5602E+02  0.6997E+03
   0.948  0.5601E+02  0.6997E+03
   0.948  0.5599E+02  0.6997E+03
   0.948  0.5598E+02  0.6997E+03
   0.948  0.5596E+02  0.6998E+03
   0.948  0.5594E+02  0.6998E+03
   0.948  0.5593E+02  0.6998E+03
   0.948  0.5591E+02  0.6998E+03
   0.948  0.5590E+02  0.6998E+03
   0.948  0.5588E+02  0.6998E+03
   0.948  0.5586E+02  0.6998E+03
   0.949  0.5585E+02  0.6998E+03
   0.949  0.5583E+02  0.6998E+03
   0.949  0.5582E+02  0.6998E+03
   0.949  0.5580E+02  0.6998E+03
   0.949  0.5579E+02  0.6998E+03
   0.949  0.5577E+02  0.6998E+03
   0.949  0.5575E+02  0.6998E+03
   0.949  0.5574E+02  0.6998E+03
   0.949  0.5572E+02  0.6998E+03
   0.950  0.5571E+02  0.6998E+03
   0.950  0.5569E+02  0.6998E+03
   0.950  0.5568E+02  0.6999E+03
   0.950  0.5566E+02  0.6999E+03
   0.950  0.5564E+02  0.6999E+03
   0.950  0.5563E+02  0.6999E+03
   0.950  0.5561E+02  0.6999E+03
   0.950  0.5560E+02  0.6999E+03
   0.950  0.5558E+02  0.6999E+03
   0.950  0.5557E+02  0.6999E+03
   0.950  0.5555E+02  0.6999E+03
   0.951  0.5553E+02  0.6999E+03
   0.951  0.5552E+02  0.6999E+03
   0.951  0.5550E+02  0.6999E+03
   0.951  0.5549E+02  0.6999E+03
   0.951  0.5547E+02  0.6999E+03
   0.951  0.5546E+02  0.6999E+03
   0.951  0.5544E+02  0.6999E+03
   0.951  0.5542E+02  0.6999E+03
   0.951  0.5541E+02  0.6999E+03
   0.952  0.5539E+02  0.7000E+03
   0.952  0.5538E+02  0.7000E+03
   0.952  0.5536E+02  0.7000E+03
   0.952  0.5535E+02  0.7000E+03
   0.952  0.5533E+02  0.7000E+03
   0.952  0.5532E+02  0.7000E+03
   0.952  0.5530E+02  0.7000E+03
   0.952  0.5528E+02  0.7000E+03
   0.952  0.5527E+02  0.7000E+03
   0.952  0.5525E+02  0.7000E+03
   0.952  0.5524E+02  0.7000E+03
   0.953  0.5522E+02  0.7000E+03
   0.953  0.5521E+02  0.7000E+03
   0.953  0.5519E+02  0.7000E+03
   0.953  0.5517E+02  0.7000E+03
   0.953  0.5516E+02  0.7000E+03
   0.953  0.5514E+02  0.7000E+03
   0.953  0.5513E+02  0.7000E+03
   0.953  0.5511E+02  0.7001E+03
   0.953  0.5510E+02  0.7001E+03
   0.954  0.5508E+02  0.7001E+03
   0.954  0.5507E+02  0.7001E+03
   0.954  0.5505E+02  0.7001E+03
   0.954  0.5503E+02  0.7001E+03
   0.954  0.5502E+02  0.7001E+03
   0.954  0.5500E+02  0.7001E+03
   0.954  0.5499E+02  0.7001E+03
   0.954  0.5497E+02  0.7001E+03
   0.954  0.5496E+02  0.7001E+03
   0.954  0.5494E+02  0.7001E+03
   0.954  0.5492E+02  0.7001E+03
   0.955  0.5491E+02  0.7001E+03
   0.955  0.5489E+02  0.7001E+03
   0.955  0.5488E+02  0.7001E+03
   0.955  0.5486E+02  0.7001E+03
   0.955  0.5485E+02  0.7001E+03
   0.955  0.5483E+02  0.7002E+03
   0.955  0.5482E+02  0.7002E+03
   0.955  0.5480E+02  0.7002E+03
   0.955  0.5478E+02  0.7002E+03
   0.956  0.5477E+02  0.7002E+03
   0.956  0.5475E+02  0.7002E+03
   0.956  0.5474E+02  0.7002E+03
   0.956  0.5472E+02  0.7002E+03
   0.956  0.5471E+02  0.7002E+03
   0.956  0.5469E+02  0.7002E+03
   0.956  0.5468E+02  0.7002E+03
   0.956  0.5466E+02  0.7002E+03
   0.956  0.5465E+02  0.7002E+03
   0.956  0.5463E+02  0.7002E+03
   0.956  0.5461E+02  0.7002E+03
   0.957  0.5460E+02  0.7002E+03
   0.957  0.5458E+02  0.7002E+03
   0.957  0.5457E+02  0.7002E+03
   0.957  0.5455E+02  0.7003E+03
   0.957  0.5454E+02  0.7003E+03
   0.957  0.5452E+02  0.7003E+03
   0.957  0.5451E+02  0.7003E+03
   0.957  0.5449E+02  0.7003E+03
   0.957  0.5447E+02  0.7003E+03
   0.958  0.5446E+02  0.7003E+03
   0.958  0.5444E+02  0.7003E+03
   0.958  0.5443E+02  0.7003E+03
   0.958  0.5441E+02  0.7003E+03
   0.958  0.5440E+02  0.7003E+03
   0.958  0.5438E+02  0.7003E+03
   0.958  0.5437E+02  0.7003E+03
   0.958  0.5435E+02  0.7003E+03
   0.958  0.5434E+02  0.7003E+03
   0.958  0.5432E+02  0.7003E+03
   0.959  0.5430E+02  0.7003E+03
   0.959  0.5429E+02  0.7003E+03
   0.959  0.5427E+02  0.7003E+03
   0.959  0.5426E+02  0.7004E+03
   0.959  0.5424E+02  0.7004E+03
   0.959  0.5423E+02  0.7004E+03
   0.959  0.5421E+02  0.7004E+03
   0.959  0.5420E+02  0.7004E+03
   0.959  0.5418E+02  0.7004E+03
   0.959  0.5417E+02  0.7004E+03
   0.959  0.5415E+02  0.7004E+03
   0.960  0.5413E+02  0.7004E+03
   0.960  0.5412E+02  0.7004E+03
   0.960  0.5410E+02  0.7004E+03
   0.960  0.5409E+02  0.7004E+03
   0.960  0.5407E+02  0.7004E+03
   0.960  0.5406E+02  0.7004E+03
   0.960  0.5404E+02  0.7004E+03
   0.960  0.5403E+02  0.7004E+03
   0.960  0.5401E+02  0.7004E+03
   0.961  0.5400E+02  0.7004E+03
   0.961  0.5398E+02  0.7005E+03
   0.961  0.5397E+02  0.7005E+03
   0.961  0.5395E+02  0.7005E+03
   0.961  0.5393E+02  0.7005E+03
   0.961  0.5392E+02  0.7005E+03
   0.961  0.5390E+02  0.7005E+03
   0.961  0.5389E+02  0.7005E+03
   0.961  0.5387E+02  0.7005E+03
   0.961  0.5386E+02  0.7005E+03
   0.961  0.5384E+02  0.7005E+03
   0.962  0.5383E+02  0.7005E+03
   0.962  0.5381E+02  0.7005E+03
   0.962  0.5380E+02  0.7005E+03
   0.962  0.5378E+02  0.7005E+03
   0.962  0.5377E+02  0.7005E+03
   0.962  0.5375E+02  0.7005E+03
   0.962  0.5373E+02  0.7005E+03
   0.962  0.5372E+02  0.7005E+03
   0.962  0.5370E+02  0.7005E+03
   0.963  0.5369E+02  0.7006E+03
   0.963  0.5367E+02  0.7006E+03
   0.963  0.5366E+02  0.7006E+03
   0.963  0.5364E+02  0.7006E+03
   0.963  0.5363E+02  0.7006E+03
   0.963  0.5361E+02  0.7006E+03
   0.963  0.5360E+02  0.7006E+03
   0.963  0.5358E+02  0.7006E+03
   0.963  0.5357E+02  0.7006E+03
   0.963  0.5355E+02  0.7006E+03
   0.963  0.5354E+02  0.7006E+03
   0.964  0.5352E+02  0.7006E+03
   0.964  0.5351E+02  0.7006E+03
   0.964  0.5349E+02  0.7006E+03
   0.964  0.5347E+02  0.7006E+03
   0.964  0.5346E+02  0.7006E+03
   0.964  0.5344E+02  0.7006E+03
   0.964  0.5343E+02  0.7006E+03
   0.964  0.5341E+02  0.7006E+03
   0.964  0.5340E+02  0.7007E+03
   0.965  0.5338E+02  0.7007E+03
   0.965  0.5337E+02  0.7007E+03
   0.965  0.5335E+02  0.7007E+03
   0.965  0.5334E+02  0.7007E+03
   0.965  0.5332E+02  0.7007E+03
   0.965  0.5331E+02  0.7007E+03
   0.965  0.5329E+02  0.7007E+03
   0.965  0.5328E+02  0.7007E+03
   0.965  0.5326E+02  0.7007E+03
   0.965  0.5325E+02  0.7007E+03
   0.965  0.5323E+02  0.7007E+03
   0.966  0.5322E+02  0.7007E+03
   0.966  0.5320E+02  0.7007E+03
   0.966  0.5318E+02  0.7007E+03
   0.966  0.5317E+02  0.7007E+03
   0.966  0.5315E+02  0.7007E+03
   0.966  0.5314E+02  0.7007E+03
   0.966  0.5312E+02  0.7008E+03
   0.966  0.5311E+02  0.7008E+03
   0.966  0.5309E+02  0.7008E+03
   0.967  0.5308E+02  0.7008E+03
   0.967  0.5306E+02  0.7008E+03
   0.967  0.5305E+02  0.7008E+03
   0.967  0.5303E+02  0.7008E+03
   0.967  0.5302E+02  0.7008E+03
   0.967  0.5300E+02  0.7008E+03
   0.967  0.5299E+02  0.7008E+03
   0.967  0.5297E+02  0.7008E+03
   0.967  0.5296E+02  0.7008E+03
   0.967  0.5294E+02  0.7008E+03
   0.967  0.5293E+02  0.7008E+03
   0.968  0.5291E+02  0.7008E+03
   0.968  0.5290E+02  0.7008E+03
   0.968  0.5288E+02  0.7008E+03
   0.968  0.5287E+02  0.7008E+03
   0.968  0.5285E+02  0.7008E+03
   0.968  0.5284E+02  0.7009E+03
   0.968  0.5282E+02  0.7009E+03
   0.968  0.5280E+02  0.7009E+03
   0.968  0.5279E+02  0.7009E+03
   0.969  0.5277E+02  0.7009E+03
   0.969  0.5276E+02  0.7009E+03
   0.969  0.5274E+02  0.7009E+03
   0.969  0.5273E+02  0.7009E+03
   0.969  0.5271E+02  0.7009E+03
   0.969  0.5270E+02  0.7009E+03
   0.969  0.5268E+02  0.7009E+03
   0.969  0.5267E+02  0.7009E+03
   0.969  0.5265E+02  0.7009E+03
   0.969  0.5264E+02  0.7009E+03
   0.970  0.5262E+02  0.7009E+03
   0.970  0.5261E+02  0.7009E+03
   0.970  0.5259E+02  0.7009E+03
   0.970  0.5258E+02  0.7009E+03
   0.970  0.5256E+02  0.7009E+03
   0.970  0.5255E+02  0.7010E+03
   0.970  0.5253E+02  0.7010E+03
   0.970  0.5252E+02  0.7010E+03
   0.970  0.5250E+02  0.7010E+03
   0.970  0.5249E+02  0.7010E+03
   0.970  0.5247E+02  0.7010E+03
   0.971  0.5246E+02  0.7010E+03
   0.971  0.5244E+02  0.7010E+03
   0.971  0.5243E+02  0.7010E+03
   0.971  0.5241E+02  0.7010E+03
   0.971  0.5240E+02  0.7010E+03
   0.971  0.5238E+02  0.7010E+03
   0.971  0.5237E+02  0.7010E+03
   0.971  0.5235E+02  0.7010E+03
   0.971  0.5234E+02  0.7010E+03
   0.972  0.5232E+02  0.7010E+03
   0.972  0.5231E+02  0.7010E+03
   0.972  0.5229E+02  0.7010E+03
   0.972  0.5228E+02  0.7010E+03
   0.972  0.5226E+02  0.7011E+03
   0.972  0.5225E+02  0.7011E+03
   0.972  0.5223E+02  0.7011E+03
   0.972  0.5222E+02  0.7011E+03
   0.972  0.5220E+02  0.7011E+03
   0.972  0.5219E+02  0.7011E+03
   0.972  0.5217E+02  0.7011E+03
   0.973  0.5216E+02  0.7011E+03
   0.973  0.5214E+02  0.7011E+03
   0.973  0.5213E+02  0.7011E+03
   0.973  0.5211E+02  0.7011E+03
   0.973  0.5210E+02  0.7011E+03
   0.973  0.5208E+02  0.7011E+03
   0.973  0.5207E+02  0.7011E+03
   0.973  0.5205E+02  0.7011E+03
   0.973  0.5204E+02  0.7011E+03
   0.974  0.5202E+02  0.7011E+03
   0.974  0.5201E+02  0.7011E+03
   0.974  0.5199E+02  0.7011E+03
   0.974  0.5198E+02  0.7011E+03
   0.974  0.5196E+02  0.7012E+03
   0.974  0.5195E+02  0.7012E+03
   0.974  0.5193E+02  0.7012E+03
   0.974  0.5192E+02  0.7012E+03
   0.974  0.5190E+02  0.7012E+03
   0.974  0.5189E+02  0.7012E+03
   0.974  0.5187E+02  0.7012E+03
   0.975  0.5186E+02  0.7012E+03
   0.975  0.5184E+02  0.7012E+03
   0.975  0.5183E+02  0.7012E+03
   0.975  0.5181E+02  0.7012E+03
   0.975  0.5180E+02  0.7012E+03
   0.975  0.5178E+02  0.7012E+03
   0.975  0.5177E+02  0.7012E+03
   0.975  0.5175E+02  0.7012E+03
   0.975  0.5174E+02  0.7012E+03
   0.976  0.5172E+02  0.7012E+03
   0.976  0.5171E+02  0.7012E+03
   0.976  0.5169E+02  0.7012E+03
   0.976  0.5168E+02  0.7013E+03
   0.976  0.5166E+02  0.7013E+03
   0.976  0.5165E+02  0.7013E+03
   0.976  0.5163E+02  0.7013E+03
   0.976  0.5162E+02  0.7013E+03
   0.976  0.5160E+02  0.7013E+03
   0.976  0.5159E+02  0.7013E+03
   0.976  0.5157E+02  0.7013E+03
   0.977  0.5156E+02  0.7013E+03
   0.977  0.5154E+02  0.7013E+03
   0.977  0.5153E+02  0.7013E+03
   0.977  0.5151E+02  0.7013E+03
   0.977  0.5150E+02  0.7013E+03
   0.977  0.5148E+02  0.7013E+03
   0.977  0.5147E+02  0.7013E+03
   0.977  0.5145E+02  0.7013E+03
   0.977  0.5144E+02  0.7013E+03
   0.978  0.5142E+02  0.7013E+03
   0.978  0.5141E+02  0.7013E+03
   0.978  0.5139E+02  0.7014E+03
   0.978  0.5138E+02  0.7014E+03
   0.978  0.5136E+02  0.7014E+03
   0.978  0.5135E+02  0.7014E+03
   0.978  0.5133E+02  0.7014E+03
   0.978  0.5132E+02  0.7014E+03
   0.978  0.5130E+02  0.7014E+03
   0.978  0.5129E+02  0.7014E+03
   0.978  0.5127E+02  0.7014E+03
   0.979  0.5126E+02  0.7014E+03
   0.979  0.5124E+02  0.7014E+03
   0.979  0.5123E+02  0.7014E+03
   0.979  0.5121E+02  0.7014E+03
   0.979  0.5120E+02  0.7014E+03
   0.979  0.5119E+02  0.7014E+03
   0.979  0.5117E+02  0.7014E+03
   0.979  0.5116E+02  0.7014E+03
   0.979  0.5114E+02  0.7014E+03
   0.980  0.5113E+02  0.7014E+03
   0.980  0.5111E+02  0.7014E+03
   0.980  0.5110E+02  0.7015E+03
   0.980  0.5108E+02  0.7015E+03
   0.980  0.5107E+02  0.7015E+03
   0.980  0.5105E+02  0.7015E+03
   0.980  0.5104E+02  0.7015E+03
   0.980  0.5102E+02  0.7015E+03
   0.980  0.5101E+02  0.7015E+03
   0.980  0.5099E+02  0.7015E+03
   0.981  0.5098E+02  0.7015E+03
   0.981  0.5096E+02  0.7015E+03
   0.981  0.5095E+02  0.7015E+03
   0.981  0.5093E+02  0.7015E+03
   0.981  0.5092E+02  0.7015E+03
   0.981  0.5090E+02  0.7015E+03
   0.981  0.5089E+02  0.7015E+03
   0.981  0.5087E+02  0.7015E+03
   0.981  0.5086E+02  0.7015E+03
   0.981  0.5084E+02  0.7015E+03
   0.981  0.5083E+02  0.7015E+03
   0.982  0.5082E+02  0.7016E+03
   0.982  0.5080E+02  0.7016E+03
   0.982  0.5079E+02  0.7016E+03
   0.982  0.5077E+02  0.7016E+03
   0.982  0.5076E+02  0.7016E+03
   0.982  0.5074E+02  0.7016E+03
   0.982  0.5073E+02  0.7016E+03
   0.982  0.5071E+02  0.7016E+03
   0.982  0.5070E+02  0.7016E+03
   0.983  0.5068E+02  0.7016E+03
   0.983  0.5067E+02  0.7016E+03
   0.983  0.5065E+02  0.7016E+03
   0.983  0.5064E+02  0.7016E+03
   0.983  0.5062E+02  0.7016E+03
   0.983  0.5061E+02  0.7016E+03
   0.983  0.5059E+02  0.7016E+03
   0.983  0.5058E+02  0.7016E+03
   0.983  0.5056E+02  0.7016E+03
   0.983  0.5055E+02  0.7016E+03
   0.983  0.5054E+02  0.7016E+03
   0.984  0.5052E+02  0.7017E+03
   0.984  0.5051E+02  0.7017E+03
   0.984  0.5049E+02  0.7017E+03
   0.984  0.5048E+02  0.7017E+03
   0.984  0.5046E+02  0.7017E+03
   0.984  0.5045E+02  0.7017E+03
   0.984  0.5043E+02  0.7017E+03
   0.984  0.5042E+02  0.7017E+03
   0.984  0.5040E+02  0.7017E+03
   0.985  0.5039E+02  0.7017E+03
   0.985  0.5037E+02  0.7017E+03
   0.985  0.5036E+02  0.7017E+03
   0.985  0.5034E+02  0.7017E+03
   0.985  0.5033E+02  0.7017E+03
   0.985  0.5031E+02  0.7017E+03
   0.985  0.5030E+02  0.7017E+03
   0.985  0.5029E+02  0.7017E+03
   0.985  0.5027E+02  0.7017E+03
   0.985  0.5026E+02  0.7017E+03
   0.985  0.5024E+02  0.7017E+03
   0.986  0.5023E+02  0.7018E+03
   0.986  0.5021E+02  0.7018E+03
   0.986  0.5020E+02  0.7018E+03
   0.986  0.5018E+02  0.7018E+03
   0.986  0.5017E+02  0.7018E+03
   0.986  0.5015E+02  0.7018E+03
   0.986  0.5014E+02  0.7018E+03
   0.986  0.5012E+02  0.7018E+03
   0.986  0.5011E+02  0.7018E+03
   0.987  0.5010E+02  0.7018E+03
   0.987  0.5008E+02  0.7018E+03
   0.987  0.5007E+02  0.7018E+03
   0.987  0.5005E+02  0.7018E+03
   0.987  0.5004E+02  0.7018E+03
   0.987  0.5002E+02  0.7018E+03
   0.987  0.5001E+02  0.7018E+03
   0.987  0.4999E+02  0.7018E+03
   0.987  0.4998E+02  0.7018E+03
   0.987  0.4996E+02  0.7018E+03
   0.987  0.4995E+02  0.7018E+03
   0.988  0.4993E+02  0.7019E+03
   0.988  0.4992E+02  0.7019E+03
   0.988  0.4991E+02  0.7019E+03
   0.988  0.4989E+02  0.7019E+03
   0.988  0.4988E+02  0.7019E+03
   0.988  0.4986E+02  0.7019E+03
   0.988  0.4985E+02  0.7019E+03
   0.988  0.4983E+02  0.7019E+03
   0.988  0.4982E+02  0.7019E+03
   0.989  0.4980E+02  0.7019E+03
   0.989  0.4979E+02  0.7019E+03
   0.989  0.4977E+02  0.7019E+03
   0.989  0.4976E+02  0.7019E+03
   0.989  0.4975E+02  0.7019E+03
   0.989  0.4973E+02  0.7019E+03
   0.989  0.4972E+02  0.7019E+03
   0.989  0.4970E+02  0.7019E+03
   0.989  0.4969E+02  0.7019E+03
   0.989  0.4967E+02  0.7019E+03
   0.989  0.4966E+02  0.7019E+03
   0.990  0.4964E+02  0.7020E+03
   0.990  0.4963E+02  0.7020E+03
   0.990  0.4961E+02  0.7020E+03
   0.990  0.4960E+02  0.7020E+03
   0.990  0.4959E+02  0.7020E+03
   0.990  0.4957E+02  0.7020E+03
   0.990  0.4956E+02  0.7020E+03
   0.990  0.4954E+02  0.7020E+03
   0.990  0.4953E+02  0.7020E+03
   0.990  0.4951E+02  0.7020E+03
   0.991  0.4950E+02  0.7020E+03
   0.991  0.4948E+02  0.7020E+03
   0.991  0.4947E+02  0.7020E+03
   0.991  0.4945E+02  0.7020E+03
   0.991  0.4944E+02  0.7020E+03
   0.991  0.4943E+02  0.7020E+03
   0.991  0.4941E+02  0.7020E+03
   0.991  0.4940E+02  0.7020E+03
   0.991  0.4938E+02  0.7020E+03
   0.992  0.4937E+02  0.7020E+03
   0.992  0.4935E+02  0.7021E+03
   0.992  0.4934E+02  0.7021E+03
   0.992  0.4932E+02  0.7021E+03
   0.992  0.4931E+02  0.7021E+03
   0.992  0.4930E+02  0.7021E+03
   0.992  0.4928E+02  0.7021E+03
   0.992  0.4927E+02  0.7021E+03
   0.992  0.4925E+02  0.7021E+03
   0.992  0.4924E+02  0.7021E+03
   0.992  0.4922E+02  0.7021E+03
   0.993  0.4921E+02  0.7021E+03
   0.993  0.4919E+02  0.7021E+03
   0.993  0.4918E+02  0.7021E+03
   0.993  0.4917E+02  0.7021E+03
   0.993  0.4915E+02  0.7021E+03
   0.993  0.4914E+02  0.7021E+03
   0.993  0.4912E+02  0.7021E+03
   0.993  0.4911E+02  0.7021E+03
   0.993  0.4909E+02  0.7021E+03
   0.994  0.4908E+02  0.7021E+03
   0.994  0.4906E+02  0.7021E+03
   0.994  0.4905E+02  0.7022E+03
   0.994  0.4904E+02  0.7022E+03
   0.994  0.4902E+02  0.7022E+03
   0.994  0.4901E+02  0.7022E+03
   0.994  0.4899E+02  0.7022E+03
   0.994  0.4898E+02  0.7022E+03
   0.994  0.4896E+02  0.7022E+03
   0.994  0.4895E+02  0.7022E+03
   0.994  0.4894E+02  0.7022E+03
   0.995  0.4892E+02  0.7022E+03
   0.995  0.4891E+02  0.7022E+03
   0.995  0.4889E+02  0.7022E+03
   0.995  0.4888E+02  0.7022E+03
   0.995  0.4886E+02  0.7022E+03
   0.995  0.4885E+02  0.7022E+03
   0.995  0.4883E+02  0.7022E+03
   0.995  0.4882E+02  0.7022E+03
   0.995  0.4881E+02  0.7022E+03
   0.996  0.4879E+02  0.7022E+03
   0.996  0.4878E+02  0.7022E+03
   0.996  0.4876E+02  0.7023E+03
   0.996  0.4875E+02  0.7023E+03
   0.996  0.4873E+02  0.7023E+03
   0.996  0.4872E+02  0.7023E+03
   0.996  0.4871E+02  0.7023E+03
   0.996  0.4869E+02  0.7023E+03
   0.996  0.4868E+02  0.7023E+03
   0.996  0.4866E+02  0.7023E+03
   0.996  0.4865E+02  0.7023E+03
   0.997  0.4863E+02  0.7023E+03
   0.997  0.4862E+02  0.7023E+03
   0.997  0.4861E+02  0.7023E+03
   0.997  0.4859E+02  0.7023E+03
   0.997  0.4858E+02  0.7023E+03
   0.997  0.4856E+02  0.7023E+03
   0.997  0.4855E+02  0.7023E+03
   0.997  0.4853E+02  0.7023E+03
   0.997  0.4852E+02  0.7023E+03
   0.998  0.4850E+02  0.7023E+03
   0.998  0.4849E+02  0.7023E+03
   0.998  0.4848E+02  0.7023E+03
   0.998  0.4846E+02  0.7024E+03
   0.998  0.4845E+02  0.7024E+03
   0.998  0.4843E+02  0.7024E+03
   0.998  0.4842E+02  0.7024E+03
   0.998  0.4840E+02  0.7024E+03
   0.998  0.4839E+02  0.7024E+03
   0.998  0.4838E+02  0.7024E+03
   0.998  0.4836E+02  0.7024E+03
   0.999  0.4835E+02  0.7024E+03
   0.999  0.4833E+02  0.7024E+03
   0.999  0.4832E+02  0.7024E+03
   0.999  0.4831E+02  0.7024E+03
   0.999  0.4829E+02  0.7024E+03
   0.999  0.4828E+02  0.7024E+03
   0.999  0.4826E+02  0.7024E+03
   0.999  0.4825E+02  0.7024E+03
   0.999  0.4823E+02  0.7024E+03
   1.000  0.4822E+02  0.7024E+03
   1.000  0.4821E+02  0.7024E+03
   1.000  0.4819E+02  0.7024E+03
   1.000  0.4818E+02  0.7025E+03
   1.000  0.4816E+02  0.7025E+03
   1.000  0.4815E+02  0.7025E+03
   1.000  0.4813E+02  0.7025E+03
   1.000  0.4812E+02  0.7025E+03
   1.000  0.4811E+02  0.7025E+03
   1.000  0.4809E+02  0.7025E+03
   1.000  0.4808E+02  0.7025E+03
   1.001  0.4806E+02  0.7025E+03
   1.001  0.4805E+02  0.7025E+03
   1.001  0.4803E+02  0.7025E+03
   1.001  0.4802E+02  0.7025E+03
   1.001  0.4801E+02  0.7025E+03
   1.001  0.4799E+02  0.7025E+03
   1.001  0.4798E+02  0.7025E+03
   1.001  0.4796E+02  0.7025E+03
   1.001  0.4795E+02  0.7025E+03
   1.001  0.4794E+02  0.7025E+03
   1.002  0.4792E+02  0.7025E+03
   1.002  0.4791E+02  0.7025E+03
   1.002  0.4789E+02  0.7025E+03
   1.002  0.4788E+02  0.7026E+03
   1.002  0.4786E+02  0.7026E+03
   1.002  0.4785E+02  0.7026E+03
   1.002  0.4784E+02  0.7026E+03
   1.002  0.4782E+02  0.7026E+03
   1.002  0.4781E+02  0.7026E+03
   1.002  0.4779E+02  0.7026E+03
   1.003  0.4778E+02  0.7026E+03
   1.003  0.4777E+02  0.7026E+03
   1.003  0.4775E+02  0.7026E+03
   1.003  0.4774E+02  0.7026E+03
   1.003  0.4772E+02  0.7026E+03
   1.003  0.4771E+02  0.7026E+03
   1.003  0.4769E+02  0.7026E+03
   1.003  0.4768E+02  0.7026E+03
   1.003  0.4767E+02  0.7026E+03
   1.003  0.4765E+02  0.7026E+03
   1.004  0.4764E+02  0.7026E+03
   1.004  0.4762E+02  0.7026E+03
   1.004  0.4761E+02  0.7026E+03
   1.004  0.4760E+02  0.7026E+03
   1.004  0.4758E+02  0.7027E+03
   1.004  0.4757E+02  0.7027E+03
   1.004  0.4755E+02  0.7027E+03
   1.004  0.4754E+02  0.7027E+03
   1.004  0.4753E+02  0.7027E+03
   1.005  0.4751E+02  0.7027E+03
   1.005  0.4750E+02  0.7027E+03
   1.005  0.4748E+02  0.7027E+03
   1.005  0.4747E+02  0.7027E+03
   1.005  0.4745E+02  0.7027E+03
   1.005  0.4744E+02  0.7027E+03
   1.005  0.4743E+02  0.7027E+03
   1.005  0.4741E+02  0.7027E+03
   1.005  0.4740E+02  0.7027E+03
   1.005  0.4738E+02  0.7027E+03
   1.005  0.4737E+02  0.7027E+03
   1.006  0.4736E+02  0.7027E+03
   1.006  0.4734E+02  0.7027E+03
   1.006  0.4733E+02  0.7027E+03
   1.006  0.4731E+02  0.7027E+03
   1.006  0.4730E+02  0.7027E+03
   1.006  0.4729E+02  0.7028E+03
   1.006  0.4727E+02  0.7028E+03
   1.006  0.4726E+02  0.7028E+03
   1.006  0.4724E+02  0.7028E+03
   1.007  0.4723E+02  0.7028E+03
   1.007  0.4722E+02  0.7028E+03
   1.007  0.4720E+02  0.7028E+03
   1.007  0.4719E+02  0.7028E+03
   1.007  0.4717E+02  0.7028E+03
   1.007  0.4716E+02  0.7028E+03
   1.007  0.4715E+02  0.7028E+03
   1.007  0.4713E+02  0.7028E+03
   1.007  0.4712E+02  0.7028E+03
   1.007  0.4710E+02  0.7028E+03
   1.007  0.4709E+02  0.7028E+03
   1.008  0.4708E+02  0.7028E+03
   1.008  0.4706E+02  0.7028E+03
   1.008  0.4705E+02  0.7028E+03
   1.008  0.4703E+02  0.7028E+03
   1.008  0.4702E+02  0.7028E+03
   1.008  0.4701E+02  0.7028E+03
   1.008  0.4699E+02  0.7029E+03
   1.008  0.4698E+02  0.7029E+03
   1.008  0.4696E+02  0.7029E+03
   1.009  0.4695E+02  0.7029E+03
   1.009  0.4694E+02  0.7029E+03
   1.009  0.4692E+02  0.7029E+03
   1.009  0.4691E+02  0.7029E+03
   1.009  0.4689E+02  0.7029E+03
   1.009  0.4688E+02  0.7029E+03
   1.009  0.4687E+02  0.7029E+03
   1.009  0.4685E+02  0.7029E+03
   1.009  0.4684E+02  0.7029E+03
   1.009  0.4682E+02  0.7029E+03
   1.009  0.4681E+02  0.7029E+03
   1.010  0.4680E+02  0.7029E+03
   1.010  0.4678E+02  0.7029E+03
   1.010  0.4677E+02  0.7029E+03
   1.010  0.4675E+02  0.7029E+03
   1.010  0.4674E+02  0.7029E+03
   1.010  0.4673E+02  0.7029E+03
   1.010  0.4671E+02  0.7029E+03
   1.010  0.4670E+02  0.7029E+03
   1.010  0.4668E+02  0.7030E+03
   1.011  0.4667E+02  0.7030E+03
   1.011  0.4666E+02  0.7030E+03
   1.011  0.4664E+02  0.7030E+03
   1.011  0.4663E+02  0.7030E+03
   1.011  0.4662E+02  0.7030E+03
   1.011  0.4660E+02  0.7030E+03
   1.011  0.4659E+02  0.7030E+03
   1.011  0.4657E+02  0.7030E+03
   1.011  0.4656E+02  0.7030E+03
   1.011  0.4655E+02  0.7030E+03
   1.012  0.4653E+02  0.7030E+03
   1.012  0.4652E+02  0.7030E+03
   1.012  0.4650E+02  0.7030E+03
   1.012  0.4649E+02  0.7030E+03
   1.012  0.4648E+02  0.7030E+03
   1.012  0.4646E+02  0.7030E+03
   1.012  0.4645E+02  0.7030E+03
   1.012  0.4643E+02  0.7030E+03
   1.012  0.4642E+02  0.7030E+03
   1.012  0.4641E+02  0.7030E+03
   1.012  0.4639E+02  0.7031E+03
   1.013  0.4638E+02  0.7031E+03
   1.013  0.4637E+02  0.7031E+03
   1.013  0.4635E+02  0.7031E+03
   1.013  0.4634E+02  0.7031E+03
   1.013  0.4632E+02  0.7031E+03
   1.013  0.4631E+02  0.7031E+03
   1.013  0.4630E+02  0.7031E+03
   1.013  0.4628E+02  0.7031E+03
   1.013  0.4627E+02  0.7031E+03
   1.014  0.4625E+02  0.7031E+03
   1.014  0.4624E+02  0.7031E+03
   1.014  0.4623E+02  0.7031E+03
   1.014  0.4621E+02  0.7031E+03
   1.014  0.4620E+02  0.7031E+03
   1.014  0.4619E+02  0.7031E+03
   1.014  0.4617E+02  0.7031E+03
   1.014  0.4616E+02  0.7031E+03
   1.014  0.4614E+02  0.7031E+03
   1.014  0.4613E+02  0.7031E+03
   1.014  0.4612E+02  0.7031E+03
   1.015  0.4610E+02  0.7031E+03
   1.015  0.4609E+02  0.7032E+03
   1.015  0.4607E+02  0.7032E+03
   1.015  0.4606E+02  0.7032E+03
   1.015  0.4605E+02  0.7032E+03
   1.015  0.4603E+02  0.7032E+03
   1.015  0.4602E+02  0.7032E+03
   1.015  0.4601E+02  0.7032E+03
   1.015  0.4599E+02  0.7032E+03
   1.016  0.4598E+02  0.7032E+03
   1.016  0.4596E+02  0.7032E+03
   1.016  0.4595E+02  0.7032E+03
   1.016  0.4594E+02  0.7032E+03
   1.016  0.4592E+02  0.7032E+03
   1.016  0.4591E+02  0.7032E+03
   1.016  0.4590E+02  0.7032E+03
   1.016  0.4588E+02  0.7032E+03
   1.016  0.4587E+02  0.7032E+03
   1.016  0.4585E+02  0.7032E+03
   1.016  0.4584E+02  0.7032E+03
   1.017  0.4583E+02  0.7032E+03
   1.017  0.4581E+02  0.7032E+03
   1.017  0.4580E+02  0.7032E+03
   1.017  0.4579E+02  0.7033E+03
   1.017  0.4577E+02  0.7033E+03
   1.017  0.4576E+02  0.7033E+03
   1.017  0.4574E+02  0.7033E+03
   1.017  0.4573E+02  0.7033E+03
   1.017  0.4572E+02  0.7033E+03
   1.018  0.4570E+02  0.7033E+03
   1.018  0.4569E+02  0.7033E+03
   1.018  0.4568E+02  0.7033E+03
   1.018  0.4566E+02  0.7033E+03
   1.018  0.4565E+02  0.7033E+03
   1.018  0.4563E+02  0.7033E+03
   1.018  0.4562E+02  0.7033E+03
   1.018  0.4561E+02  0.7033E+03
   1.018  0.4559E+02  0.7033E+03
   1.018  0.4558E+02  0.7033E+03
   1.018  0.4557E+02  0.7033E+03
   1.019  0.4555E+02  0.7033E+03
   1.019  0.4554E+02  0.7033E+03
   1.019  0.4553E+02  0.7033E+03
   1.019  0.4551E+02  0.7033E+03
   1.019  0.4550E+02  0.7034E+03
   1.019  0.4548E+02  0.7034E+03
   1.019  0.4547E+02  0.7034E+03
   1.019  0.4546E+02  0.7034E+03
   1.019  0.4544E+02  0.7034E+03
   1.020  0.4543E+02  0.7034E+03
   1.020  0.4542E+02  0.7034E+03
   1.020  0.4540E+02  0.7034E+03
   1.020  0.4539E+02  0.7034E+03
   1.020  0.4537E+02  0.7034E+03
   1.020  0.4536E+02  0.7034E+03
   1.020  0.4535E+02  0.7034E+03
   1.020  0.4533E+02  0.7034E+03
   1.020  0.4532E+02  0.7034E+03
   1.020  0.4531E+02  0.7034E+03
   1.020  0.4529E+02  0.7034E+03
   1.021  0.4528E+02  0.7034E+03
   1.021  0.4527E+02  0.7034E+03
   1.021  0.4525E+02  0.7034E+03
   1.021  0.4524E+02  0.7034E+03
   1.021  0.4522E+02  0.7034E+03
   1.021  0.4521E+02  0.7034E+03
   1.021  0.4520E+02  0.7035E+03
   1.021  0.4518E+02  0.7035E+03
   1.021  0.4517E+02  0.7035E+03
   1.022  0.4516E+02  0.7035E+03
   1.022  0.4514E+02  0.7035E+03
   1.022  0.4513E+02  0.7035E+03
   1.022  0.4512E+02  0.7035E+03
   1.022  0.4510E+02  0.7035E+03
   1.022  0.4509E+02  0.7035E+03
   1.022  0.4508E+02  0.7035E+03
   1.022  0.4506E+02  0.7035E+03
   1.022  0.4505E+02  0.7035E+03
   1.022  0.4503E+02  0.7035E+03
   1.022  0.4502E+02  0.7035E+03
   1.023  0.4501E+02  0.7035E+03
   1.023  0.4499E+02  0.7035E+03
   1.023  0.4498E+02  0.7035E+03
   1.023  0.4497E+02  0.7035E+03
   1.023  0.4495E+02  0.7035E+03
   1.023  0.4494E+02  0.7035E+03
   1.023  0.4493E+02  0.7035E+03
   1.023  0.4491E+02  0.7035E+03
   1.023  0.4490E+02  0.7035E+03
   1.023  0.4489E+02  0.7036E+03
   1.024  0.4487E+02  0.7036E+03
   1.024  0.4486E+02  0.7036E+03
   1.024  0.4484E+02  0.7036E+03
   1.024  0.4483E+02  0.7036E+03
   1.024  0.4482E+02  0.7036E+03
   1.024  0.4480E+02  0.7036E+03
   1.024  0.4479E+02  0.7036E+03
   1.024  0.4478E+02  0.7036E+03
   1.024  0.4476E+02  0.7036E+03
   1.024  0.4475E+02  0.7036E+03
   1.025  0.4474E+02  0.7036E+03
   1.025  0.4472E+02  0.7036E+03
   1.025  0.4471E+02  0.7036E+03
   1.025  0.4470E+02  0.7036E+03
   1.025  0.4468E+02  0.7036E+03
   1.025  0.4467E+02  0.7036E+03
   1.025  0.4466E+02  0.7036E+03
   1.025  0.4464E+02  0.7036E+03
   1.025  0.4463E+02  0.7036E+03
   1.025  0.4462E+02  0.7036E+03
   1.026  0.4460E+02  0.7036E+03
   1.026  0.4459E+02  0.7037E+03
   1.026  0.4457E+02  0.7037E+03
   1.026  0.4456E+02  0.7037E+03
   1.026  0.4455E+02  0.7037E+03
   1.026  0.4453E+02  0.7037E+03
   1.026  0.4452E+02  0.7037E+03
   1.026  0.4451E+02  0.7037E+03
   1.026  0.4449E+02  0.7037E+03
   1.027  0.4448E+02  0.7037E+03
   1.027  0.4447E+02  0.7037E+03
   1.027  0.4445E+02  0.7037E+03
   1.027  0.4444E+02  0.7037E+03
   1.027  0.4443E+02  0.7037E+03
   1.027  0.4441E+02  0.7037E+03
   1.027  0.4440E+02  0.7037E+03
   1.027  0.4439E+02  0.7037E+03
   1.027  0.4437E+02  0.7037E+03
   1.027  0.4436E+02  0.7037E+03
   1.027  0.4435E+02  0.7037E+03
   1.028  0.4433E+02  0.7037E+03
   1.028  0.4432E+02  0.7037E+03
   1.028  0.4431E+02  0.7037E+03
   1.028  0.4429E+02  0.7037E+03
   1.028  0.4428E+02  0.7038E+03
   1.028  0.4427E+02  0.7038E+03
   1.028  0.4425E+02  0.7038E+03
   1.028  0.4424E+02  0.7038E+03
   1.028  0.4423E+02  0.7038E+03
   1.029  0.4421E+02  0.7038E+03
   1.029  0.4420E+02  0.7038E+03
   1.029  0.4418E+02  0.7038E+03
   1.029  0.4417E+02  0.7038E+03
   1.029  0.4416E+02  0.7038E+03
   1.029  0.4414E+02  0.7038E+03
   1.029  0.4413E+02  0.7038E+03
   1.029  0.4412E+02  0.7038E+03
   1.029  0.4410E+02  0.7038E+03
   1.029  0.4409E+02  0.7038E+03
   1.029  0.4408E+02  0.7038E+03
   1.030  0.4406E+02  0.7038E+03
   1.030  0.4405E+02  0.7038E+03
   1.030  0.4404E+02  0.7038E+03
   1.030  0.4402E+02  0.7038E+03
   1.030  0.4401E+02  0.7038E+03
   1.030  0.4400E+02  0.7038E+03
   1.030  0.4398E+02  0.7039E+03
   1.030  0.4397E+02  0.7039E+03
   1.030  0.4396E+02  0.7039E+03
   1.031  0.4394E+02  0.7039E+03
   1.031  0.4393E+02  0.7039E+03
   1.031  0.4392E+02  0.7039E+03
   1.031  0.4390E+02  0.7039E+03
   1.031  0.4389E+02  0.7039E+03
   1.031  0.4388E+02  0.7039E+03
   1.031  0.4386E+02  0.7039E+03
   1.031  0.4385E+02  0.7039E+03
   1.031  0.4384E+02  0.7039E+03
   1.031  0.4382E+02  0.7039E+03
   1.031  0.4381E+02  0.7039E+03
   1.032  0.4380E+02  0.7039E+03
   1.032  0.4378E+02  0.7039E+03
   1.032  0.4377E+02  0.7039E+03
   1.032  0.4376E+02  0.7039E+03
   1.032  0.4374E+02  0.7039E+03
   1.032  0.4373E+02  0.7039E+03
   1.032  0.4372E+02  0.7039E+03
   1.032  0.4370E+02  0.7039E+03
   1.032  0.4369E+02  0.7039E+03
   1.033  0.4368E+02  0.7040E+03
   1.033  0.4366E+02  0.7040E+03
   1.033  0.4365E+02  0.7040E+03
   1.033  0.4364E+02  0.7040E+03
   1.033  0.4362E+02  0.7040E+03
   1.033  0.4361E+02  0.7040E+03
   1.033  0.4360E+02  0.7040E+03
   1.033  0.4359E+02  0.7040E+03
   1.033  0.4357E+02  0.7040E+03
   1.033  0.4356E+02  0.7040E+03
   1.034  0.4355E+02  0.7040E+03
   1.034  0.4353E+02  0.7040E+03
   1.034  0.4352E+02  0.7040E+03
   1.034  0.4351E+02  0.7040E+03
   1.034  0.4349E+02  0.7040E+03
   1.034  0.4348E+02  0.7040E+03
   1.034  0.4347E+02  0.7040E+03
   1.034  0.4345E+02  0.7040E+03
   1.034  0.4344E+02  0.7040E+03
   1.034  0.4343E+02  0.7040E+03
   1.034  0.4341E+02  0.7040E+03
   1.035  0.4340E+02  0.7040E+03
   1.035  0.4339E+02  0.7040E+03
   1.035  0.4337E+02  0.7041E+03
   1.035  0.4336E+02  0.7041E+03
   1.035  0.4335E+02  0.7041E+03
   1.035  0.4333E+02  0.7041E+03
   1.035  0.4332E+02  0.7041E+03
   1.035  0.4331E+02  0.7041E+03
   1.035  0.4329E+02  0.7041E+03
   1.036  0.4328E+02  0.7041E+03
   1.036  0.4327E+02  0.7041E+03
   1.036  0.4325E+02  0.7041E+03
   1.036  0.4324E+02  0.7041E+03
   1.036  0.4323E+02  0.7041E+03
   1.036  0.4321E+02  0.7041E+03
   1.036  0.4320E+02  0.7041E+03
   1.036  0.4319E+02  0.7041E+03
   1.036  0.4318E+02  0.7041E+03
   1.036  0.4316E+02  0.7041E+03
   1.036  0.4315E+02  0.7041E+03
   1.037  0.4314E+02  0.7041E+03
   1.037  0.4312E+02  0.7041E+03
   1.037  0.4311E+02  0.7041E+03
   1.037  0.4310E+02  0.7041E+03
   1.037  0.4308E+02  0.7041E+03
   1.037  0.4307E+02  0.7042E+03
   1.037  0.4306E+02  0.7042E+03
   1.037  0.4304E+02  0.7042E+03
   1.037  0.4303E+02  0.7042E+03
   1.038  0.4302E+02  0.7042E+03
   1.038  0.4300E+02  0.7042E+03
   1.038  0.4299E+02  0.7042E+03
   1.038  0.4298E+02  0.7042E+03
   1.038  0.4296E+02  0.7042E+03
   1.038  0.4295E+02  0.7042E+03
   1.038  0.4294E+02  0.7042E+03
   1.038  0.4293E+02  0.7042E+03
   1.038  0.4291E+02  0.7042E+03
   1.038  0.4290E+02  0.7042E+03
   1.038  0.4289E+02  0.7042E+03
   1.039  0.4287E+02  0.7042E+03
   1.039  0.4286E+02  0.7042E+03
   1.039  0.4285E+02  0.7042E+03
   1.039  0.4283E+02  0.7042E+03
   1.039  0.4282E+02  0.7042E+03
   1.039  0.4281E+02  0.7042E+03
   1.039  0.4279E+02  0.7042E+03
   1.039  0.4278E+02  0.7042E+03
   1.039  0.4277E+02  0.7043E+03
   1.040  0.4276E+02  0.7043E+03
   1.040  0.4274E+02  0.7043E+03
   1.040  0.4273E+02  0.7043E+03
   1.040  0.4272E+02  0.7043E+03
   1.040  0.4270E+02  0.7043E+03
   1.040  0.4269E+02  0.7043E+03
   1.040  0.4268E+02  0.7043E+03
   1.040  0.4266E+02  0.7043E+03
   1.040  0.4265E+02  0.7043E+03
   1.040  0.4264E+02  0.7043E+03
   1.040  0.4262E+02  0.7043E+03
   1.041  0.4261E+02  0.7043E+03
   1.041  0.4260E+02  0.7043E+03
   1.041  0.4259E+02  0.7043E+03
   1.041  0.4257E+02  0.7043E+03
   1.041  0.4256E+02  0.7043E+03
   1.041  0.4255E+02  0.7043E+03
   1.041  0.4253E+02  0.7043E+03
   1.041  0.4252E+02  0.7043E+03
   1.041  0.4251E+02  0.7043E+03
   1.042  0.4249E+02  0.7043E+03
   1.042  0.4248E+02  0.7043E+03
   1.042  0.4247E+02  0.7043E+03
   1.042  0.4246E+02  0.7044E+03
   1.042  0.4244E+02  0.7044E+03
   1.042  0.4243E+02  0.7044E+03
   1.042  0.4242E+02  0.7044E+03
   1.042  0.4240E+02  0.7044E+03
   1.042  0.4239E+02  0.7044E+03
   1.042  0.4238E+02  0.7044E+03
   1.042  0.4236E+02  0.7044E+03
   1.043  0.4235E+02  0.7044E+03
   1.043  0.4234E+02  0.7044E+03
   1.043  0.4233E+02  0.7044E+03
   1.043  0.4231E+02  0.7044E+03
   1.043  0.4230E+02  0.7044E+03
   1.043  0.4229E+02  0.7044E+03
   1.043  0.4227E+02  0.7044E+03
   1.043  0.4226E+02  0.7044E+03
   1.043  0.4225E+02  0.7044E+03
   1.044  0.4223E+02  0.7044E+03
   1.044  0.4222E+02  0.7044E+03
   1.044  0.4221E+02  0.7044E+03
   1.044  0.4220E+02  0.7044E+03
   1.044  0.4218E+02  0.7044E+03
   1.044  0.4217E+02  0.7044E+03
   1.044  0.4216E+02  0.7044E+03
   1.044  0.4214E+02  0.7045E+03
   1.044  0.4213E+02  0.7045E+03
   1.044  0.4212E+02  0.7045E+03
   1.044  0.4210E+02  0.7045E+03
   1.045  0.4209E+02  0.7045E+03
   1.045  0.4208E+02  0.7045E+03
   1.045  0.4207E+02  0.7045E+03
   1.045  0.4205E+02  0.7045E+03
   1.045  0.4204E+02  0.7045E+03
   1.045  0.4203E+02  0.7045E+03
   1.045  0.4201E+02  0.7045E+03
   1.045  0.4200E+02  0.7045E+03
   1.045  0.4199E+02  0.7045E+03
   1.045  0.4198E+02  0.7045E+03
   1.046  0.4196E+02  0.7045E+03
   1.046  0.4195E+02  0.7045E+03
   1.046  0.4194E+02  0.7045E+03
   1.046  0.4192E+02  0.7045E+03
   1.046  0.4191E+02  0.7045E+03
   1.046  0.4190E+02  0.7045E+03
   1.046  0.4189E+02  0.7045E+03
   1.046  0.4187E+02  0.7045E+03
   1.046  0.4186E+02  0.7045E+03
   1.046  0.4185E+02  0.7046E+03
   1.047  0.4183E+02  0.7046E+03
   1.047  0.4182E+02  0.7046E+03
   1.047  0.4181E+02  0.7046E+03
   1.047  0.4180E+02  0.7046E+03
   1.047  0.4178E+02  0.7046E+03
   1.047  0.4177E+02  0.7046E+03
   1.047  0.4176E+02  0.7046E+03
   1.047  0.4174E+02  0.7046E+03
   1.047  0.4173E+02  0.7046E+03
   1.047  0.4172E+02  0.7046E+03
   1.048  0.4171E+02  0.7046E+03
   1.048  0.4169E+02  0.7046E+03
   1.048  0.4168E+02  0.7046E+03
   1.048  0.4167E+02  0.7046E+03
   1.048  0.4165E+02  0.7046E+03
   1.048  0.4164E+02  0.7046E+03
   1.048  0.4163E+02  0.7046E+03
   1.048  0.4162E+02  0.7046E+03
   1.048  0.4160E+02  0.7046E+03
   1.049  0.4159E+02  0.7046E+03
   1.049  0.4158E+02  0.7046E+03
   1.049  0.4156E+02  0.7046E+03
   1.049  0.4155E+02  0.7046E+03
   1.049  0.4154E+02  0.7047E+03
   1.049  0.4153E+02  0.7047E+03
   1.049  0.4151E+02  0.7047E+03
   1.049  0.4150E+02  0.7047E+03
   1.049  0.4149E+02  0.7047E+03
   1.049  0.4147E+02  0.7047E+03
   1.049  0.4146E+02  0.7047E+03
   1.050  0.4145E+02  0.7047E+03
   1.050  0.4144E+02  0.7047E+03
   1.050  0.4142E+02  0.7047E+03
   1.050  0.4141E+02  0.7047E+03
   1.050  0.4140E+02  0.7047E+03
   1.050  0.4138E+02  0.7047E+03
   1.050  0.4137E+02  0.7047E+03
   1.050  0.4136E+02  0.7047E+03
   1.050  0.4135E+02  0.7047E+03
   1.051  0.4133E+02  0.7047E+03
   1.051  0.4132E+02  0.7047E+03
   1.051  0.4131E+02  0.7047E+03
   1.051  0.4130E+02  0.7047E+03
   1.051  0.4128E+02  0.7047E+03
   1.051  0.4127E+02  0.7047E+03
   1.051  0.4126E+02  0.7047E+03
   1.051  0.4124E+02  0.7047E+03
   1.051  0.4123E+02  0.7047E+03
   1.051  0.4122E+02  0.7048E+03
   1.051  0.4121E+02  0.7048E+03
   1.052  0.4119E+02  0.7048E+03
   1.052  0.4118E+02  0.7048E+03
   1.052  0.4117E+02  0.7048E+03
   1.052  0.4116E+02  0.7048E+03
   1.052  0.4114E+02  0.7048E+03
   1.052  0.4113E+02  0.7048E+03
   1.052  0.4112E+02  0.7048E+03
   1.052  0.4110E+02  0.7048E+03
   1.052  0.4109E+02  0.7048E+03
   1.053  0.4108E+02  0.7048E+03
   1.053  0.4107E+02  0.7048E+03
   1.053  0.4105E+02  0.7048E+03
   1.053  0.4104E+02  0.7048E+03
   1.053  0.4103E+02  0.7048E+03
   1.053  0.4102E+02  0.7048E+03
   1.053  0.4100E+02  0.7048E+03
   1.053  0.4099E+02  0.7048E+03
   1.053  0.4098E+02  0.7048E+03
   1.053  0.4096E+02  0.7048E+03
   1.053  0.4095E+02  0.7048E+03
   1.054  0.4094E+02  0.7048E+03
   1.054  0.4093E+02  0.7048E+03
   1.054  0.4091E+02  0.7049E+03
   1.054  0.4090E+02  0.7049E+03
   1.054  0.4089E+02  0.7049E+03
   1.054  0.4088E+02  0.7049E+03
   1.054  0.4086E+02  0.7049E+03
   1.054  0.4085E+02  0.7049E+03
   1.054  0.4084E+02  0.7049E+03
   1.055  0.4083E+02  0.7049E+03
   1.055  0.4081E+02  0.7049E+03
   1.055  0.4080E+02  0.7049E+03
   1.055  0.4079E+02  0.7049E+03
   1.055  0.4078E+02  0.7049E+03
   1.055  0.4076E+02  0.7049E+03
   1.055  0.4075E+02  0.7049E+03
   1.055  0.4074E+02  0.7049E+03
   1.055  0.4072E+02  0.7049E+03
   1.055  0.4071E+02  0.7049E+03
   1.056  0.4070E+02  0.7049E+03
   1.056  0.4069E+02  0.7049E+03
   1.056  0.4067E+02  0.7049E+03
   1.056  0.4066E+02  0.7049E+03
   1.056  0.4065E+02  0.7049E+03
   1.056  0.4064E+02  0.7049E+03
   1.056  0.4062E+02  0.7049E+03
   1.056  0.4061E+02  0.7050E+03
   1.056  0.4060E+02  0.7050E+03
   1.056  0.4059E+02  0.7050E+03
   1.056  0.4057E+02  0.7050E+03
   1.057  0.4056E+02  0.7050E+03
   1.057  0.4055E+02  0.7050E+03
   1.057  0.4054E+02  0.7050E+03
   1.057  0.4052E+02  0.7050E+03
   1.057  0.4051E+02  0.7050E+03
   1.057  0.4050E+02  0.7050E+03
   1.057  0.4049E+02  0.7050E+03
   1.057  0.4047E+02  0.7050E+03
   1.057  0.4046E+02  0.7050E+03
   1.058  0.4045E+02  0.7050E+03
   1.058  0.4044E+02  0.7050E+03
   1.058  0.4042E+02  0.7050E+03
   1.058  0.4041E+02  0.7050E+03
   1.058  0.4040E+02  0.7050E+03
   1.058  0.4038E+02  0.7050E+03
   1.058  0.4037E+02  0.7050E+03
   1.058  0.4036E+02  0.7050E+03
   1.058  0.4035E+02  0.7050E+03
   1.058  0.4033E+02  0.7050E+03
   1.058  0.4032E+02  0.7050E+03
   1.059  0.4031E+02  0.7050E+03
   1.059  0.4030E+02  0.7051E+03
   1.059  0.4028E+02  0.7051E+03
   1.059  0.4027E+02  0.7051E+03
   1.059  0.4026E+02  0.7051E+03
   1.059  0.4025E+02  0.7051E+03
   1.059  0.4023E+02  0.7051E+03
   1.059  0.4022E+02  0.7051E+03
   1.059  0.4021E+02  0.7051E+03
   1.060  0.4020E+02  0.7051E+03
   1.060  0.4018E+02  0.7051E+03
   1.060  0.4017E+02  0.7051E+03
   1.060  0.4016E+02  0.7051E+03
   1.060  0.4015E+02  0.7051E+03
   1.060  0.4013E+02  0.7051E+03
   1.060  0.4012E+02  0.7051E+03
   1.060  0.4011E+02  0.7051E+03
   1.060  0.4010E+02  0.7051E+03
   1.060  0.4008E+02  0.7051E+03
   1.060  0.4007E+02  0.7051E+03
   1.061  0.4006E+02  0.7051E+03
   1.061  0.4005E+02  0.7051E+03
   1.061  0.4003E+02  0.7051E+03
   1.061  0.4002E+02  0.7051E+03
   1.061  0.4001E+02  0.7051E+03
   1.061  0.4000E+02  0.7051E+03
   1.061  0.3999E+02  0.7052E+03
   1.061  0.3997E+02  0.7052E+03
   1.061  0.3996E+02  0.7052E+03
   1.062  0.3995E+02  0.7052E+03
   1.062  0.3994E+02  0.7052E+03
   1.062  0.3992E+02  0.7052E+03
   1.062  0.3991E+02  0.7052E+03
   1.062  0.3990E+02  0.7052E+03
   1.062  0.3989E+02  0.7052E+03
   1.062  0.3987E+02  0.7052E+03
   1.062  0.3986E+02  0.7052E+03
   1.062  0.3985E+02  0.7052E+03
   1.062  0.3984E+02  0.7052E+03
   1.062  0.3982E+02  0.7052E+03
   1.063  0.3981E+02  0.7052E+03
   1.063  0.3980E+02  0.7052E+03
   1.063  0.3979E+02  0.7052E+03
   1.063  0.3977E+02  0.7052E+03
   1.063  0.3976E+02  0.7052E+03
   1.063  0.3975E+02  0.7052E+03
   1.063  0.3974E+02  0.7052E+03
   1.063  0.3972E+02  0.7052E+03
   1.063  0.3971E+02  0.7052E+03
   1.064  0.3970E+02  0.7052E+03
   1.064  0.3969E+02  0.7052E+03
   1.064  0.3967E+02  0.7053E+03
   1.064  0.3966E+02  0.7053E+03
   1.064  0.3965E+02  0.7053E+03
   1.064  0.3964E+02  0.7053E+03
   1.064  0.3963E+02  0.7053E+03
   1.064  0.3961E+02  0.7053E+03
   1.064  0.3960E+02  0.7053E+03
   1.064  0.3959E+02  0.7053E+03
   1.065  0.3958E+02  0.7053E+03
   1.065  0.3956E+02  0.7053E+03
   1.065  0.3955E+02  0.7053E+03
   1.065  0.3954E+02  0.7053E+03
   1.065  0.3953E+02  0.7053E+03
   1.065  0.3951E+02  0.7053E+03
   1.065  0.3950E+02  0.7053E+03
   1.065  0.3949E+02  0.7053E+03
   1.065  0.3948E+02  0.7053E+03
   1.065  0.3946E+02  0.7053E+03
   1.066  0.3945E+02  0.7053E+03
   1.066  0.3944E+02  0.7053E+03
   1.066  0.3943E+02  0.7053E+03
   1.066  0.3942E+02  0.7053E+03
   1.066  0.3940E+02  0.7053E+03
   1.066  0.3939E+02  0.7053E+03
   1.066  0.3938E+02  0.7053E+03
   1.066  0.3937E+02  0.7054E+03
   1.066  0.3935E+02  0.7054E+03
   1.066  0.3934E+02  0.7054E+03
   1.067  0.3933E+02  0.7054E+03
   1.067  0.3932E+02  0.7054E+03
   1.067  0.3930E+02  0.7054E+03
   1.067  0.3929E+02  0.7054E+03
   1.067  0.3928E+02  0.7054E+03
   1.067  0.3927E+02  0.7054E+03
   1.067  0.3926E+02  0.7054E+03
   1.067  0.3924E+02  0.7054E+03
   1.067  0.3923E+02  0.7054E+03
   1.067  0.3922E+02  0.7054E+03
   1.067  0.3921E+02  0.7054E+03
   1.068  0.3919E+02  0.7054E+03
   1.068  0.3918E+02  0.7054E+03
   1.068  0.3917E+02  0.7054E+03
   1.068  0.3916E+02  0.7054E+03
   1.068  0.3915E+02  0.7054E+03
   1.068  0.3913E+02  0.7054E+03
   1.068  0.3912E+02  0.7054E+03
   1.068  0.3911E+02  0.7054E+03
   1.068  0.3910E+02  0.7054E+03
   1.069  0.3908E+02  0.7054E+03
   1.069  0.3907E+02  0.7054E+03
   1.069  0.3906E+02  0.7054E+03
   1.069  0.3905E+02  0.7055E+03
   1.069  0.3904E+02  0.7055E+03
   1.069  0.3902E+02  0.7055E+03
   1.069  0.3901E+02  0.7055E+03
   1.069  0.3900E+02  0.7055E+03
   1.069  0.3899E+02  0.7055E+03
   1.069  0.3897E+02  0.7055E+03
   1.069  0.3896E+02  0.7055E+03
   1.070  0.3895E+02  0.7055E+03
   1.070  0.3894E+02  0.7055E+03
   1.070  0.3893E+02  0.7055E+03
   1.070  0.3891E+02  0.7055E+03
   1.070  0.3890E+02  0.7055E+03
   1.070  0.3889E+02  0.7055E+03
   1.070  0.3888E+02  0.7055E+03
   1.070  0.3886E+02  0.7055E+03
   1.070  0.3885E+02  0.7055E+03
   1.071  0.3884E+02  0.7055E+03
   1.071  0.3883E+02  0.7055E+03
   1.071  0.3882E+02  0.7055E+03
   1.071  0.3880E+02  0.7055E+03
   1.071  0.3879E+02  0.7055E+03
   1.071  0.3878E+02  0.7055E+03
   1.071  0.3877E+02  0.7055E+03
   1.071  0.3875E+02  0.7055E+03
   1.071  0.3874E+02  0.7055E+03
   1.071  0.3873E+02  0.7056E+03
   1.071  0.3872E+02  0.7056E+03
   1.072  0.3871E+02  0.7056E+03
   1.072  0.3869E+02  0.7056E+03
   1.072  0.3868E+02  0.7056E+03
   1.072  0.3867E+02  0.7056E+03
   1.072  0.3866E+02  0.7056E+03
   1.072  0.3865E+02  0.7056E+03
   1.072  0.3863E+02  0.7056E+03
   1.072  0.3862E+02  0.7056E+03
   1.072  0.3861E+02  0.7056E+03
   1.073  0.3860E+02  0.7056E+03
   1.073  0.3859E+02  0.7056E+03
   1.073  0.3857E+02  0.7056E+03
   1.073  0.3856E+02  0.7056E+03
   1.073  0.3855E+02  0.7056E+03
   1.073  0.3854E+02  0.7056E+03
   1.073  0.3852E+02  0.7056E+03
   1.073  0.3851E+02  0.7056E+03
   1.073  0.3850E+02  0.7056E+03
   1.073  0.3849E+02  0.7056E+03
   1.073  0.3848E+02  0.7056E+03
   1.074  0.3846E+02  0.7056E+03
   1.074  0.3845E+02  0.7056E+03
   1.074  0.3844E+02  0.7056E+03
   1.074  0.3843E+02  0.7056E+03
   1.074  0.3842E+02  0.7057E+03
   1.074  0.3840E+02  0.7057E+03
   1.074  0.3839E+02  0.7057E+03
   1.074  0.3838E+02  0.7057E+03
   1.074  0.3837E+02  0.7057E+03
   1.075  0.3836E+02  0.7057E+03
   1.075  0.3834E+02  0.7057E+03
   1.075  0.3833E+02  0.7057E+03
   1.075  0.3832E+02  0.7057E+03
   1.075  0.3831E+02  0.7057E+03
   1.075  0.3830E+02  0.7057E+03
   1.075  0.3828E+02  0.7057E+03
   1.075  0.3827E+02  0.7057E+03
   1.075  0.3826E+02  0.7057E+03
   1.075  0.3825E+02  0.7057E+03
   1.075  0.3824E+02  0.7057E+03
   1.076  0.3822E+02  0.7057E+03
   1.076  0.3821E+02  0.7057E+03
   1.076  0.3820E+02  0.7057E+03
   1.076  0.3819E+02  0.7057E+03
   1.076  0.3817E+02  0.7057E+03
   1.076  0.3816E+02  0.7057E+03
   1.076  0.3815E+02  0.7057E+03
   1.076  0.3814E+02  0.7057E+03
   1.076  0.3813E+02  0.7057E+03
   1.077  0.3811E+02  0.7057E+03
   1.077  0.3810E+02  0.7058E+03
   1.077  0.3809E+02  0.7058E+03
   1.077  0.3808E+02  0.7058E+03
   1.077  0.3807E+02  0.7058E+03
   1.077  0.3806E+02  0.7058E+03
   1.077  0.3804E+02  0.7058E+03
   1.077  0.3803E+02  0.7058E+03
   1.077  0.3802E+02  0.7058E+03
   1.077  0.3801E+02  0.7058E+03
   1.078  0.3800E+02  0.7058E+03
   1.078  0.3798E+02  0.7058E+03
   1.078  0.3797E+02  0.7058E+03
   1.078  0.3796E+02  0.7058E+03
   1.078  0.3795E+02  0.7058E+03
   1.078  0.3794E+02  0.7058E+03
   1.078  0.3792E+02  0.7058E+03
   1.078  0.3791E+02  0.7058E+03
   1.078  0.3790E+02  0.7058E+03
   1.078  0.3789E+02  0.7058E+03
   1.078  0.3788E+02  0.7058E+03
   1.079  0.3786E+02  0.7058E+03
   1.079  0.3785E+02  0.7058E+03
   1.079  0.3784E+02  0.7058E+03
   1.079  0.3783E+02  0.7058E+03
   1.079  0.3782E+02  0.7058E+03
   1.079  0.3780E+02  0.7058E+03
   1.079  0.3779E+02  0.7059E+03
   1.079  0.3778E+02  0.7059E+03
   1.079  0.3777E+02  0.7059E+03
   1.080  0.3776E+02  0.7059E+03
   1.080  0.3774E+02  0.7059E+03
   1.080  0.3773E+02  0.7059E+03
   1.080  0.3772E+02  0.7059E+03
   1.080  0.3771E+02  0.7059E+03
   1.080  0.3770E+02  0.7059E+03
   1.080  0.3769E+02  0.7059E+03
   1.080  0.3767E+02  0.7059E+03
   1.080  0.3766E+02  0.7059E+03
   1.080  0.3765E+02  0.7059E+03
   1.080  0.3764E+02  0.7059E+03
   1.081  0.3763E+02  0.7059E+03
   1.081  0.3761E+02  0.7059E+03
   1.081  0.3760E+02  0.7059E+03
   1.081  0.3759E+02  0.7059E+03
   1.081  0.3758E+02  0.7059E+03
   1.081  0.3757E+02  0.7059E+03
   1.081  0.3755E+02  0.7059E+03
   1.081  0.3754E+02  0.7059E+03
   1.081  0.3753E+02  0.7059E+03
   1.082  0.3752E+02  0.7059E+03
   1.082  0.3751E+02  0.7059E+03
   1.082  0.3750E+02  0.7059E+03
   1.082  0.3748E+02  0.7059E+03
   1.082  0.3747E+02  0.7060E+03
   1.082  0.3746E+02  0.7060E+03
   1.082  0.3745E+02  0.7060E+03
   1.082  0.3744E+02  0.7060E+03
   1.082  0.3742E+02  0.7060E+03
   1.082  0.3741E+02  0.7060E+03
   1.082  0.3740E+02  0.7060E+03
   1.083  0.3739E+02  0.7060E+03
   1.083  0.3738E+02  0.7060E+03
   1.083  0.3737E+02  0.7060E+03
   1.083  0.3735E+02  0.7060E+03
   1.083  0.3734E+02  0.7060E+03
   1.083  0.3733E+02  0.7060E+03
   1.083  0.3732E+02  0.7060E+03
   1.083  0.3731E+02  0.7060E+03
   1.083  0.3729E+02  0.7060E+03
   1.084  0.3728E+02  0.7060E+03
   1.084  0.3727E+02  0.7060E+03
   1.084  0.3726E+02  0.7060E+03
   1.084  0.3725E+02  0.7060E+03
   1.084  0.3724E+02  0.7060E+03
   1.084  0.3722E+02  0.7060E+03
   1.084  0.3721E+02  0.7060E+03
   1.084  0.3720E+02  0.7060E+03
   1.084  0.3719E+02  0.7060E+03
   1.084  0.3718E+02  0.7060E+03
   1.084  0.3716E+02  0.7061E+03
   1.085  0.3715E+02  0.7061E+03
   1.085  0.3714E+02  0.7061E+03
   1.085  0.3713E+02  0.7061E+03
   1.085  0.3712E+02  0.7061E+03
   1.085  0.3711E+02  0.7061E+03
   1.085  0.3709E+02  0.7061E+03
   1.085  0.3708E+02  0.7061E+03
   1.085  0.3707E+02  0.7061E+03
   1.085  0.3706E+02  0.7061E+03
   1.086  0.3705E+02  0.7061E+03
   1.086  0.3704E+02  0.7061E+03
   1.086  0.3702E+02  0.7061E+03
   1.086  0.3701E+02  0.7061E+03
   1.086  0.3700E+02  0.7061E+03
   1.086  0.3699E+02  0.7061E+03
   1.086  0.3698E+02  0.7061E+03
   1.086  0.3697E+02  0.7061E+03
   1.086  0.3695E+02  0.7061E+03
   1.086  0.3694E+02  0.7061E+03
   1.087  0.3693E+02  0.7061E+03
   1.087  0.3692E+02  0.7061E+03
   1.087  0.3691E+02  0.7061E+03
   1.087  0.3690E+02  0.7061E+03
   1.087  0.3688E+02  0.7061E+03
   1.087  0.3687E+02  0.7061E+03
   1.087  0.3686E+02  0.7061E+03
   1.087  0.3685E+02  0.7062E+03
   1.087  0.3684E+02  0.7062E+03
   1.087  0.3682E+02  0.7062E+03
   1.088  0.3681E+02  0.7062E+03
   1.088  0.3680E+02  0.7062E+03
   1.088  0.3679E+02  0.7062E+03
   1.088  0.3678E+02  0.7062E+03
   1.088  0.3677E+02  0.7062E+03
   1.088  0.3676E+02  0.7062E+03
   1.088  0.3674E+02  0.7062E+03
   1.088  0.3673E+02  0.7062E+03
   1.088  0.3672E+02  0.7062E+03
   1.088  0.3671E+02  0.7062E+03
   1.089  0.3670E+02  0.7062E+03
   1.089  0.3669E+02  0.7062E+03
   1.089  0.3667E+02  0.7062E+03
   1.089  0.3666E+02  0.7062E+03
   1.089  0.3665E+02  0.7062E+03
   1.089  0.3664E+02  0.7062E+03
   1.089  0.3663E+02  0.7062E+03
   1.089  0.3662E+02  0.7062E+03
   1.089  0.3660E+02  0.7062E+03
   1.089  0.3659E+02  0.7062E+03
   1.089  0.3658E+02  0.7062E+03
   1.090  0.3657E+02  0.7062E+03
   1.090  0.3656E+02  0.7062E+03
   1.090  0.3655E+02  0.7062E+03
   1.090  0.3653E+02  0.7062E+03
   1.090  0.3652E+02  0.7063E+03
   1.090  0.3651E+02  0.7063E+03
   1.090  0.3650E+02  0.7063E+03
   1.090  0.3649E+02  0.7063E+03
   1.090  0.3648E+02  0.7063E+03
   1.091  0.3646E+02  0.7063E+03
   1.091  0.3645E+02  0.7063E+03
   1.091  0.3644E+02  0.7063E+03
   1.091  0.3643E+02  0.7063E+03
   1.091  0.3642E+02  0.7063E+03
   1.091  0.3641E+02  0.7063E+03
   1.091  0.3640E+02  0.7063E+03
   1.091  0.3638E+02  0.7063E+03
   1.091  0.3637E+02  0.7063E+03
   1.091  0.3636E+02  0.7063E+03
   1.091  0.3635E+02  0.7063E+03
   1.092  0.3634E+02  0.7063E+03
   1.092  0.3633E+02  0.7063E+03
   1.092  0.3631E+02  0.7063E+03
   1.092  0.3630E+02  0.7063E+03
   1.092  0.3629E+02  0.7063E+03
   1.092  0.3628E+02  0.7063E+03
   1.092  0.3627E+02  0.7063E+03
   1.092  0.3626E+02  0.7063E+03
   1.092  0.3625E+02  0.7063E+03
   1.093  0.3623E+02  0.7063E+03
   1.093  0.3622E+02  0.7063E+03
   1.093  0.3621E+02  0.7064E+03
   1.093  0.3620E+02  0.7064E+03
   1.093  0.3619E+02  0.7064E+03
   1.093  0.3618E+02  0.7064E+03
   1.093  0.3616E+02  0.7064E+03
   1.093  0.3615E+02  0.7064E+03
   1.093  0.3614E+02  0.7064E+03
   1.093  0.3613E+02  0.7064E+03
   1.093  0.3612E+02  0.7064E+03
   1.094  0.3611E+02  0.7064E+03
   1.094  0.3610E+02  0.7064E+03
   1.094  0.3608E+02  0.7064E+03
   1.094  0.3607E+02  0.7064E+03
   1.094  0.3606E+02  0.7064E+03
   1.094  0.3605E+02  0.7064E+03
   1.094  0.3604E+02  0.7064E+03
   1.094  0.3603E+02  0.7064E+03
   1.094  0.3602E+02  0.7064E+03
   1.095  0.3600E+02  0.7064E+03
   1.095  0.3599E+02  0.7064E+03
   1.095  0.3598E+02  0.7064E+03
   1.095  0.3597E+02  0.7064E+03
   1.095  0.3596E+02  0.7064E+03
   1.095  0.3595E+02  0.7064E+03
   1.095  0.3594E+02  0.7064E+03
   1.095  0.3592E+02  0.7064E+03
   1.095  0.3591E+02  0.7064E+03
   1.095  0.3590E+02  0.7064E+03
   1.095  0.3589E+02  0.7065E+03
   1.096  0.3588E+02  0.7065E+03
   1.096  0.3587E+02  0.7065E+03
   1.096  0.3586E+02  0.7065E+03
   1.096  0.3584E+02  0.7065E+03
   1.096  0.3583E+02  0.7065E+03
   1.096  0.3582E+02  0.7065E+03
   1.096  0.3581E+02  0.7065E+03
   1.096  0.3580E+02  0.7065E+03
   1.096  0.3579E+02  0.7065E+03
   1.097  0.3578E+02  0.7065E+03
   1.097  0.3576E+02  0.7065E+03
   1.097  0.3575E+02  0.7065E+03
   1.097  0.3574E+02  0.7065E+03
   1.097  0.3573E+02  0.7065E+03
   1.097  0.3572E+02  0.7065E+03
   1.097  0.3571E+02  0.7065E+03
   1.097  0.3570E+02  0.7065E+03
   1.097  0.3568E+02  0.7065E+03
   1.097  0.3567E+02  0.7065E+03
   1.097  0.3566E+02  0.7065E+03
   1.098  0.3565E+02  0.7065E+03
   1.098  0.3564E+02  0.7065E+03
   1.098  0.3563E+02  0.7065E+03
   1.098  0.3562E+02  0.7065E+03
   1.098  0.3560E+02  0.7065E+03
   1.098  0.3559E+02  0.7065E+03
   1.098  0.3558E+02  0.7065E+03
   1.098  0.3557E+02  0.7066E+03
   1.098  0.3556E+02  0.7066E+03
   1.099  0.3555E+02  0.7066E+03
   1.099  0.3554E+02  0.7066E+03
   1.099  0.3553E+02  0.7066E+03
   1.099  0.3551E+02  0.7066E+03
   1.099  0.3550E+02  0.7066E+03
   1.099  0.3549E+02  0.7066E+03
   1.099  0.3548E+02  0.7066E+03
   1.099  0.3547E+02  0.7066E+03
   1.099  0.3546E+02  0.7066E+03
   1.099  0.3545E+02  0.7066E+03
   1.100  0.3543E+02  0.7066E+03
   1.100  0.3542E+02  0.7066E+03
   1.100  0.3541E+02  0.7066E+03
   1.100  0.3540E+02  0.7066E+03
   1.100  0.3539E+02  0.7066E+03
   1.100  0.3538E+02  0.7066E+03
   1.100  0.3537E+02  0.7066E+03
   1.100  0.3536E+02  0.7066E+03
   1.100  0.3534E+02  0.7066E+03
   1.100  0.3533E+02  0.7066E+03
   1.100  0.3532E+02  0.7066E+03
   1.101  0.3531E+02  0.7066E+03
   1.101  0.3530E+02  0.7066E+03
   1.101  0.3529E+02  0.7066E+03
   1.101  0.3528E+02  0.7066E+03
   1.101  0.3527E+02  0.7066E+03
   1.101  0.3525E+02  0.7067E+03
   1.101  0.3524E+02  0.7067E+03
   1.101  0.3523E+02  0.7067E+03
   1.101  0.3522E+02  0.7067E+03
   1.102  0.3521E+02  0.7067E+03
   1.102  0.3520E+02  0.7067E+03
   1.102  0.3519E+02  0.7067E+03
   1.102  0.3518E+02  0.7067E+03
   1.102  0.3516E+02  0.7067E+03
   1.102  0.3515E+02  0.7067E+03
   1.102  0.3514E+02  0.7067E+03
   1.102  0.3513E+02  0.7067E+03
   1.102  0.3512E+02  0.7067E+03
   1.102  0.3511E+02  0.7067E+03
   1.102  0.3510E+02  0.7067E+03
   1.103  0.3509E+02  0.7067E+03
   1.103  0.3507E+02  0.7067E+03
   1.103  0.3506E+02  0.7067E+03
   1.103  0.3505E+02  0.7067E+03
   1.103  0.3504E+02  0.7067E+03
   1.103  0.3503E+02  0.7067E+03
   1.103  0.3502E+02  0.7067E+03
   1.103  0.3501E+02  0.7067E+03
   1.103  0.3500E+02  0.7067E+03
   1.104  0.3498E+02  0.7067E+03
   1.104  0.3497E+02  0.7067E+03
   1.104  0.3496E+02  0.7067E+03
   1.104  0.3495E+02  0.7067E+03
   1.104  0.3494E+02  0.7067E+03
   1.104  0.3493E+02  0.7068E+03
   1.104  0.3492E+02  0.7068E+03
   1.104  0.3491E+02  0.7068E+03
   1.104  0.3490E+02  0.7068E+03
   1.104  0.3488E+02  0.7068E+03
   1.104  0.3487E+02  0.7068E+03
   1.105  0.3486E+02  0.7068E+03
   1.105  0.3485E+02  0.7068E+03
   1.105  0.3484E+02  0.7068E+03
   1.105  0.3483E+02  0.7068E+03
   1.105  0.3482E+02  0.7068E+03
   1.105  0.3481E+02  0.7068E+03
   1.105  0.3479E+02  0.7068E+03
   1.105  0.3478E+02  0.7068E+03
   1.105  0.3477E+02  0.7068E+03
   1.106  0.3476E+02  0.7068E+03
   1.106  0.3475E+02  0.7068E+03
   1.106  0.3474E+02  0.7068E+03
   1.106  0.3473E+02  0.7068E+03
   1.106  0.3472E+02  0.7068E+03
   1.106  0.3471E+02  0.7068E+03
   1.106  0.3469E+02  0.7068E+03
   1.106  0.3468E+02  0.7068E+03
   1.106  0.3467E+02  0.7068E+03
   1.106  0.3466E+02  0.7068E+03
   1.106  0.3465E+02  0.7068E+03
   1.107  0.3464E+02  0.7068E+03
   1.107  0.3463E+02  0.7068E+03
   1.107  0.3462E+02  0.7069E+03
   1.107  0.3461E+02  0.7069E+03
   1.107  0.3459E+02  0.7069E+03
   1.107  0.3458E+02  0.7069E+03
   1.107  0.3457E+02  0.7069E+03
   1.107  0.3456E+02  0.7069E+03
   1.107  0.3455E+02  0.7069E+03
   1.108  0.3454E+02  0.7069E+03
   1.108  0.3453E+02  0.7069E+03
   1.108  0.3452E+02  0.7069E+03
   1.108  0.3451E+02  0.7069E+03
   1.108  0.3450E+02  0.7069E+03
   1.108  0.3448E+02  0.7069E+03
   1.108  0.3447E+02  0.7069E+03
   1.108  0.3446E+02  0.7069E+03
   1.108  0.3445E+02  0.7069E+03
   1.108  0.3444E+02  0.7069E+03
   1.109  0.3443E+02  0.7069E+03
   1.109  0.3442E+02  0.7069E+03
   1.109  0.3441E+02  0.7069E+03
   1.109  0.3440E+02  0.7069E+03
   1.109  0.3438E+02  0.7069E+03
   1.109  0.3437E+02  0.7069E+03
   1.109  0.3436E+02  0.7069E+03
   1.109  0.3435E+02  0.7069E+03
   1.109  0.3434E+02  0.7069E+03
   1.109  0.3433E+02  0.7069E+03
   1.110  0.3432E+02  0.7069E+03
   1.110  0.3431E+02  0.7069E+03
   1.110  0.3430E+02  0.7070E+03
   1.110  0.3429E+02  0.7070E+03
   1.110  0.3427E+02  0.7070E+03
   1.110  0.3426E+02  0.7070E+03
   1.110  0.3425E+02  0.7070E+03
   1.110  0.3424E+02  0.7070E+03
   1.110  0.3423E+02  0.7070E+03
   1.110  0.3422E+02  0.7070E+03
   1.111  0.3421E+02  0.7070E+03
   1.111  0.3420E+02  0.7070E+03
   1.111  0.3419E+02  0.7070E+03
   1.111  0.3418E+02  0.7070E+03
   1.111  0.3416E+02  0.7070E+03
   1.111  0.3415E+02  0.7070E+03
   1.111  0.3414E+02  0.7070E+03
   1.111  0.3413E+02  0.7070E+03
   1.111  0.3412E+02  0.7070E+03
   1.111  0.3411E+02  0.7070E+03
   1.111  0.3410E+02  0.7070E+03
   1.112  0.3409E+02  0.7070E+03
   1.112  0.3408E+02  0.7070E+03
   1.112  0.3407E+02  0.7070E+03
   1.112  0.3406E+02  0.7070E+03
   1.112  0.3404E+02  0.7070E+03
   1.112  0.3403E+02  0.7070E+03
   1.112  0.3402E+02  0.7070E+03
   1.112  0.3401E+02  0.7070E+03
   1.112  0.3400E+02  0.7070E+03
   1.113  0.3399E+02  0.7070E+03
   1.113  0.3398E+02  0.7070E+03
   1.113  0.3397E+02  0.7071E+03
   1.113  0.3396E+02  0.7071E+03
   1.113  0.3395E+02  0.7071E+03
   1.113  0.3394E+02  0.7071E+03
   1.113  0.3392E+02  0.7071E+03
   1.113  0.3391E+02  0.7071E+03
   1.113  0.3390E+02  0.7071E+03
   1.113  0.3389E+02  0.7071E+03
   1.113  0.3388E+02  0.7071E+03
   1.114  0.3387E+02  0.7071E+03
   1.114  0.3386E+02  0.7071E+03
   1.114  0.3385E+02  0.7071E+03
   1.114  0.3384E+02  0.7071E+03
   1.114  0.3383E+02  0.7071E+03
   1.114  0.3382E+02  0.7071E+03
   1.114  0.3380E+02  0.7071E+03
   1.114  0.3379E+02  0.7071E+03
   1.114  0.3378E+02  0.7071E+03
   1.115  0.3377E+02  0.7071E+03
   1.115  0.3376E+02  0.7071E+03
   1.115  0.3375E+02  0.7071E+03
   1.115  0.3374E+02  0.7071E+03
   1.115  0.3373E+02  0.7071E+03
   1.115  0.3372E+02  0.7071E+03
   1.115  0.3371E+02  0.7071E+03
   1.115  0.3370E+02  0.7071E+03
   1.115  0.3369E+02  0.7071E+03
   1.115  0.3367E+02  0.7071E+03
   1.115  0.3366E+02  0.7071E+03
   1.116  0.3365E+02  0.7072E+03
   1.116  0.3364E+02  0.7072E+03
   1.116  0.3363E+02  0.7072E+03
   1.116  0.3362E+02  0.7072E+03
   1.116  0.3361E+02  0.7072E+03
   1.116  0.3360E+02  0.7072E+03
   1.116  0.3359E+02  0.7072E+03
   1.116  0.3358E+02  0.7072E+03
   1.116  0.3357E+02  0.7072E+03
   1.117  0.3356E+02  0.7072E+03
   1.117  0.3354E+02  0.7072E+03
   1.117  0.3353E+02  0.7072E+03
   1.117  0.3352E+02  0.7072E+03
   1.117  0.3351E+02  0.7072E+03
   1.117  0.3350E+02  0.7072E+03
   1.117  0.3349E+02  0.7072E+03
   1.117  0.3348E+02  0.7072E+03
   1.117  0.3347E+02  0.7072E+03
   1.117  0.3346E+02  0.7072E+03
   1.117  0.3345E+02  0.7072E+03
   1.118  0.3344E+02  0.7072E+03
   1.118  0.3343E+02  0.7072E+03
   1.118  0.3342E+02  0.7072E+03
   1.118  0.3340E+02  0.7072E+03
   1.118  0.3339E+02  0.7072E+03
   1.118  0.3338E+02  0.7072E+03
   1.118  0.3337E+02  0.7072E+03
   1.118  0.3336E+02  0.7072E+03
   1.118  0.3335E+02  0.7072E+03
   1.119  0.3334E+02  0.7072E+03
   1.119  0.3333E+02  0.7073E+03
   1.119  0.3332E+02  0.7073E+03
   1.119  0.3331E+02  0.7073E+03
   1.119  0.3330E+02  0.7073E+03
   1.119  0.3329E+02  0.7073E+03
   1.119  0.3328E+02  0.7073E+03
   1.119  0.3326E+02  0.7073E+03
   1.119  0.3325E+02  0.7073E+03
   1.119  0.3324E+02  0.7073E+03
   1.119  0.3323E+02  0.7073E+03
   1.120  0.3322E+02  0.7073E+03
   1.120  0.3321E+02  0.7073E+03
   1.120  0.3320E+02  0.7073E+03
   1.120  0.3319E+02  0.7073E+03
   1.120  0.3318E+02  0.7073E+03
   1.120  0.3317E+02  0.7073E+03
   1.120  0.3316E+02  0.7073E+03
   1.120  0.3315E+02  0.7073E+03
   1.120  0.3314E+02  0.7073E+03
   1.120  0.3313E+02  0.7073E+03
   1.121  0.3312E+02  0.7073E+03
   1.121  0.3310E+02  0.7073E+03
   1.121  0.3309E+02  0.7073E+03
   1.121  0.3308E+02  0.7073E+03
   1.121  0.3307E+02  0.7073E+03
   1.121  0.3306E+02  0.7073E+03
   1.121  0.3305E+02  0.7073E+03
   1.121  0.3304E+02  0.7073E+03
   1.121  0.3303E+02  0.7073E+03
   1.121  0.3302E+02  0.7073E+03
   1.122  0.3301E+02  0.7074E+03
   1.122  0.3300E+02  0.7074E+03
   1.122  0.3299E+02  0.7074E+03
   1.122  0.3298E+02  0.7074E+03
   1.122  0.3297E+02  0.7074E+03
   1.122  0.3296E+02  0.7074E+03
   1.122  0.3294E+02  0.7074E+03
   1.122  0.3293E+02  0.7074E+03
   1.122  0.3292E+02  0.7074E+03
   1.122  0.3291E+02  0.7074E+03
   1.123  0.3290E+02  0.7074E+03
   1.123  0.3289E+02  0.7074E+03
   1.123  0.3288E+02  0.7074E+03
   1.123  0.3287E+02  0.7074E+03
   1.123  0.3286E+02  0.7074E+03
   1.123  0.3285E+02  0.7074E+03
   1.123  0.3284E+02  0.7074E+03
   1.123  0.3283E+02  0.7074E+03
   1.123  0.3282E+02  0.7074E+03
   1.124  0.3281E+02  0.7074E+03
   1.124  0.3280E+02  0.7074E+03
   1.124  0.3279E+02  0.7074E+03
   1.124  0.3278E+02  0.7074E+03
   1.124  0.3276E+02  0.7074E+03
   1.124  0.3275E+02  0.7074E+03
   1.124  0.3274E+02  0.7074E+03
   1.124  0.3273E+02  0.7074E+03
   1.124  0.3272E+02  0.7074E+03
   1.124  0.3271E+02  0.7074E+03
   1.124  0.3270E+02  0.7074E+03
   1.125  0.3269E+02  0.7074E+03
   1.125  0.3268E+02  0.7075E+03
   1.125  0.3267E+02  0.7075E+03
   1.125  0.3266E+02  0.7075E+03
   1.125  0.3265E+02  0.7075E+03
   1.125  0.3264E+02  0.7075E+03
   1.125  0.3263E+02  0.7075E+03
   1.125  0.3262E+02  0.7075E+03
   1.125  0.3261E+02  0.7075E+03
   1.126  0.3260E+02  0.7075E+03
   1.126  0.3259E+02  0.7075E+03
   1.126  0.3257E+02  0.7075E+03
   1.126  0.3256E+02  0.7075E+03
   1.126  0.3255E+02  0.7075E+03
   1.126  0.3254E+02  0.7075E+03
   1.126  0.3253E+02  0.7075E+03
   1.126  0.3252E+02  0.7075E+03
   1.126  0.3251E+02  0.7075E+03
   1.126  0.3250E+02  0.7075E+03
   1.126  0.3249E+02  0.7075E+03
   1.127  0.3248E+02  0.7075E+03
   1.127  0.3247E+02  0.7075E+03
   1.127  0.3246E+02  0.7075E+03
   1.127  0.3245E+02  0.7075E+03
   1.127  0.3244E+02  0.7075E+03
   1.127  0.3243E+02  0.7075E+03
   1.127  0.3242E+02  0.7075E+03
   1.127  0.3241E+02  0.7075E+03
   1.127  0.3240E+02  0.7075E+03
   1.128  0.3239E+02  0.7075E+03
   1.128  0.3238E+02  0.7075E+03
   1.128  0.3236E+02  0.7075E+03
   1.128  0.3235E+02  0.7076E+03
   1.128  0.3234E+02  0.7076E+03
   1.128  0.3233E+02  0.7076E+03
   1.128  0.3232E+02  0.7076E+03
   1.128  0.3231E+02  0.7076E+03
   1.128  0.3230E+02  0.7076E+03
   1.128  0.3229E+02  0.7076E+03
   1.128  0.3228E+02  0.7076E+03
   1.129  0.3227E+02  0.7076E+03
   1.129  0.3226E+02  0.7076E+03
   1.129  0.3225E+02  0.7076E+03
   1.129  0.3224E+02  0.7076E+03
   1.129  0.3223E+02  0.7076E+03
   1.129  0.3222E+02  0.7076E+03
   1.129  0.3221E+02  0.7076E+03
   1.129  0.3220E+02  0.7076E+03
   1.129  0.3219E+02  0.7076E+03
   1.130  0.3218E+02  0.7076E+03
   1.130  0.3217E+02  0.7076E+03
   1.130  0.3216E+02  0.7076E+03
   1.130  0.3215E+02  0.7076E+03
   1.130  0.3214E+02  0.7076E+03
   1.130  0.3213E+02  0.7076E+03
   1.130  0.3211E+02  0.7076E+03
   1.130  0.3210E+02  0.7076E+03
   1.130  0.3209E+02  0.7076E+03
   1.130  0.3208E+02  0.7076E+03
   1.131  0.3207E+02  0.7076E+03
   1.131  0.3206E+02  0.7076E+03
   1.131  0.3205E+02  0.7076E+03
   1.131  0.3204E+02  0.7076E+03
   1.131  0.3203E+02  0.7077E+03
   1.131  0.3202E+02  0.7077E+03
   1.131  0.3201E+02  0.7077E+03
   1.131  0.3200E+02  0.7077E+03
   1.131  0.3199E+02  0.7077E+03
   1.131  0.3198E+02  0.7077E+03
   1.131  0.3197E+02  0.7077E+03
   1.132  0.3196E+02  0.7077E+03
   1.132  0.3195E+02  0.7077E+03
   1.132  0.3194E+02  0.7077E+03
   1.132  0.3193E+02  0.7077E+03
   1.132  0.3192E+02  0.7077E+03
   1.132  0.3191E+02  0.7077E+03
   1.132  0.3190E+02  0.7077E+03
   1.132  0.3189E+02  0.7077E+03
   1.132  0.3188E+02  0.7077E+03
   1.133  0.3187E+02  0.7077E+03
   1.133  0.3186E+02  0.7077E+03
   1.133  0.3185E+02  0.7077E+03
   1.133  0.3184E+02  0.7077E+03
   1.133  0.3182E+02  0.7077E+03
   1.133  0.3181E+02  0.7077E+03
   1.133  0.3180E+02  0.7077E+03
   1.133  0.3179E+02  0.7077E+03
   1.133  0.3178E+02  0.7077E+03
   1.133  0.3177E+02  0.7077E+03
   1.133  0.3176E+02  0.7077E+03
   1.134  0.3175E+02  0.7077E+03
   1.134  0.3174E+02  0.7077E+03
   1.134  0.3173E+02  0.7077E+03
   1.134  0.3172E+02  0.7077E+03
   1.134  0.3171E+02  0.7078E+03
   1.134  0.3170E+02  0.7078E+03
   1.134  0.3169E+02  0.7078E+03
   1.134  0.3168E+02  0.7078E+03
   1.134  0.3167E+02  0.7078E+03
   1.135  0.3166E+02  0.7078E+03
   1.135  0.3165E+02  0.7078E+03
   1.135  0.3164E+02  0.7078E+03
   1.135  0.3163E+02  0.7078E+03
   1.135  0.3162E+02  0.7078E+03
   1.135  0.3161E+02  0.7078E+03
   1.135  0.3160E+02  0.7078E+03
   1.135  0.3159E+02  0.7078E+03
   1.135  0.3158E+02  0.7078E+03
   1.135  0.3157E+02  0.7078E+03
   1.135  0.3156E+02  0.7078E+03
   1.136  0.3155E+02  0.7078E+03
   1.136  0.3154E+02  0.7078E+03
   1.136  0.3153E+02  0.7078E+03
   1.136  0.3152E+02  0.7078E+03
   1.136  0.3151E+02  0.7078E+03
   1.136  0.3150E+02  0.7078E+03
   1.136  0.3149E+02  0.7078E+03
   1.136  0.3148E+02  0.7078E+03
   1.136  0.3147E+02  0.7078E+03
   1.137  0.3146E+02  0.7078E+03
   1.137  0.3145E+02  0.7078E+03
   1.137  0.3144E+02  0.7078E+03
   1.137  0.3143E+02  0.7078E+03
   1.137  0.3142E+02  0.7078E+03
   1.137  0.3141E+02  0.7078E+03
   1.137  0.3139E+02  0.7078E+03
   1.137  0.3138E+02  0.7079E+03
   1.137  0.3137E+02  0.7079E+03
   1.137  0.3136E+02  0.7079E+03
   1.137  0.3135E+02  0.7079E+03
   1.138  0.3134E+02  0.7079E+03
   1.138  0.3133E+02  0.7079E+03
   1.138  0.3132E+02  0.7079E+03
   1.138  0.3131E+02  0.7079E+03
   1.138  0.3130E+02  0.7079E+03
   1.138  0.3129E+02  0.7079E+03
   1.138  0.3128E+02  0.7079E+03
   1.138  0.3127E+02  0.7079E+03
   1.138  0.3126E+02  0.7079E+03
   1.139  0.3125E+02  0.7079E+03
   1.139  0.3124E+02  0.7079E+03
   1.139  0.3123E+02  0.7079E+03
   1.139  0.3122E+02  0.7079E+03
   1.139  0.3121E+02  0.7079E+03
   1.139  0.3120E+02  0.7079E+03
   1.139  0.3119E+02  0.7079E+03
   1.139  0.3118E+02  0.7079E+03
   1.139  0.3117E+02  0.7079E+03
   1.139  0.3116E+02  0.7079E+03
   1.139  0.3115E+02  0.7079E+03
   1.140  0.3114E+02  0.7079E+03
   1.140  0.3113E+02  0.7079E+03
   1.140  0.3112E+02  0.7079E+03
   1.140  0.3111E+02  0.7079E+03
   1.140  0.3110E+02  0.7079E+03
   1.140  0.3109E+02  0.7079E+03
   1.140  0.3108E+02  0.7079E+03
   1.140  0.3107E+02  0.7079E+03
   1.140  0.3106E+02  0.7080E+03
   1.141  0.3105E+02  0.7080E+03
   1.141  0.3104E+02  0.7080E+03
   1.141  0.3103E+02  0.7080E+03
   1.141  0.3102E+02  0.7080E+03
   1.141  0.3101E+02  0.7080E+03
   1.141  0.3100E+02  0.7080E+03
   1.141  0.3099E+02  0.7080E+03
   1.141  0.3098E+02  0.7080E+03
   1.141  0.3097E+02  0.7080E+03
   1.141  0.3096E+02  0.7080E+03
   1.141  0.3095E+02  0.7080E+03
   1.142  0.3094E+02  0.7080E+03
   1.142  0.3093E+02  0.7080E+03
   1.142  0.3092E+02  0.7080E+03
   1.142  0.3091E+02  0.7080E+03
   1.142  0.3090E+02  0.7080E+03
   1.142  0.3089E+02  0.7080E+03
   1.142  0.3088E+02  0.7080E+03
   1.142  0.3087E+02  0.7080E+03
   1.142  0.3086E+02  0.7080E+03
   1.142  0.3085E+02  0.7080E+03
   1.143  0.3084E+02  0.7080E+03
   1.143  0.3083E+02  0.7080E+03
   1.143  0.3082E+02  0.7080E+03
   1.143  0.3081E+02  0.7080E+03
   1.143  0.3080E+02  0.7080E+03
   1.143  0.3079E+02  0.7080E+03
   1.143  0.3078E+02  0.7080E+03
   1.143  0.3077E+02  0.7080E+03
   1.143  0.3076E+02  0.7080E+03
   1.143  0.3075E+02  0.7080E+03
   1.144  0.3074E+02  0.7081E+03
   1.144  0.3073E+02  0.7081E+03
   1.144  0.3072E+02  0.7081E+03
   1.144  0.3071E+02  0.7081E+03
   1.144  0.3070E+02  0.7081E+03
   1.144  0.3069E+02  0.7081E+03
   1.144  0.3068E+02  0.7081E+03
   1.144  0.3067E+02  0.7081E+03
   1.144  0.3066E+02  0.7081E+03
   1.144  0.3065E+02  0.7081E+03
   1.145  0.3064E+02  0.7081E+03
   1.145  0.3063E+02  0.7081E+03
   1.145  0.3062E+02  0.7081E+03
   1.145  0.3061E+02  0.7081E+03
   1.145  0.3060E+02  0.7081E+03
   1.145  0.3059E+02  0.7081E+03
   1.145  0.3058E+02  0.7081E+03
   1.145  0.3057E+02  0.7081E+03
   1.145  0.3056E+02  0.7081E+03
   1.146  0.3055E+02  0.7081E+03
   1.146  0.3054E+02  0.7081E+03
   1.146  0.3053E+02  0.7081E+03
   1.146  0.3052E+02  0.7081E+03
   1.146  0.3051E+02  0.7081E+03
   1.146  0.3050E+02  0.7081E+03
   1.146  0.3049E+02  0.7081E+03
   1.146  0.3048E+02  0.7081E+03
   1.146  0.3047E+02  0.7081E+03
   1.146  0.3046E+02  0.7081E+03
   1.146  0.3045E+02  0.7081E+03
   1.147  0.3044E+02  0.7081E+03
   1.147  0.3043E+02  0.7081E+03
   1.147  0.3042E+02  0.7081E+03
   1.147  0.3041E+02  0.7082E+03
   1.147  0.3040E+02  0.7082E+03
   1.147  0.3039E+02  0.7082E+03
   1.147  0.3038E+02  0.7082E+03
   1.147  0.3037E+02  0.7082E+03
   1.147  0.3036E+02  0.7082E+03
   1.148  0.3035E+02  0.7082E+03
   1.148  0.3034E+02  0.7082E+03
   1.148  0.3033E+02  0.7082E+03
   1.148  0.3032E+02  0.7082E+03
   1.148  0.3031E+02  0.7082E+03
   1.148  0.3030E+02  0.7082E+03
   1.148  0.3029E+02  0.7082E+03
   1.148  0.3028E+02  0.7082E+03
   1.148  0.3027E+02  0.7082E+03
   1.148  0.3026E+02  0.7082E+03
   1.148  0.3025E+02  0.7082E+03
   1.149  0.3024E+02  0.7082E+03
   1.149  0.3023E+02  0.7082E+03
   1.149  0.3023E+02  0.7082E+03
   1.149  0.3022E+02  0.7082E+03
   1.149  0.3021E+02  0.7082E+03
   1.149  0.3020E+02  0.7082E+03
   1.149  0.3019E+02  0.7082E+03
   1.149  0.3018E+02  0.7082E+03
   1.149  0.3017E+02  0.7082E+03
   1.150  0.3016E+02  0.7082E+03
   1.150  0.3015E+02  0.7082E+03
   1.150  0.3014E+02  0.7082E+03
   1.150  0.3013E+02  0.7082E+03
   1.150  0.3012E+02  0.7082E+03
   1.150  0.3011E+02  0.7082E+03
   1.150  0.3010E+02  0.7082E+03
   1.150  0.3009E+02  0.7083E+03
   1.150  0.3008E+02  0.7083E+03
   1.150  0.3007E+02  0.7083E+03
   1.150  0.3006E+02  0.7083E+03
   1.151  0.3005E+02  0.7083E+03
   1.151  0.3004E+02  0.7083E+03
   1.151  0.3003E+02  0.7083E+03
   1.151  0.3002E+02  0.7083E+03
   1.151  0.3001E+02  0.7083E+03
   1.151  0.3000E+02  0.7083E+03
   1.151  0.2999E+02  0.7083E+03
   1.151  0.2998E+02  0.7083E+03
   1.151  0.2997E+02  0.7083E+03
   1.152  0.2996E+02  0.7083E+03
   1.152  0.2995E+02  0.7083E+03
   1.152  0.2994E+02  0.7083E+03
   1.152  0.2993E+02  0.7083E+03
   1.152  0.2992E+02  0.7083E+03
   1.152  0.2991E+02  0.7083E+03
   1.152  0.2990E+02  0.7083E+03
   1.152  0.2989E+02  0.7083E+03
   1.152  0.2988E+02  0.7083E+03
   1.152  0.2987E+02  0.7083E+03
   1.153  0.2986E+02  0.7083E+03
   1.153  0.2985E+02  0.7083E+03
   1.153  0.2984E+02  0.7083E+03
   1.153  0.2983E+02  0.7083E+03
   1.153  0.2982E+02  0.7083E+03
   1.153  0.2982E+02  0.7083E+03
   1.153  0.2981E+02  0.7083E+03
   1.153  0.2980E+02  0.7083E+03
   1.153  0.2979E+02  0.7083E+03
   1.153  0.2978E+02  0.7083E+03
   1.153  0.2977E+02  0.7084E+03
   1.154  0.2976E+02  0.7084E+03
   1.154  0.2975E+02  0.7084E+03
   1.154  0.2974E+02  0.7084E+03
   1.154  0.2973E+02  0.7084E+03
   1.154  0.2972E+02  0.7084E+03
   1.154  0.2971E+02  0.7084E+03
   1.154  0.2970E+02  0.7084E+03
   1.154  0.2969E+02  0.7084E+03
   1.154  0.2968E+02  0.7084E+03
   1.155  0.2967E+02  0.7084E+03
   1.155  0.2966E+02  0.7084E+03
   1.155  0.2965E+02  0.7084E+03
   1.155  0.2964E+02  0.7084E+03
   1.155  0.2963E+02  0.7084E+03
   1.155  0.2962E+02  0.7084E+03
   1.155  0.2961E+02  0.7084E+03
   1.155  0.2960E+02  0.7084E+03
   1.155  0.2959E+02  0.7084E+03
   1.155  0.2958E+02  0.7084E+03
   1.155  0.2957E+02  0.7084E+03
   1.156  0.2956E+02  0.7084E+03
   1.156  0.2955E+02  0.7084E+03
   1.156  0.2954E+02  0.7084E+03
   1.156  0.2954E+02  0.7084E+03
   1.156  0.2953E+02  0.7084E+03
   1.156  0.2952E+02  0.7084E+03
   1.156  0.2951E+02  0.7084E+03
   1.156  0.2950E+02  0.7084E+03
   1.156  0.2949E+02  0.7084E+03
   1.157  0.2948E+02  0.7084E+03
   1.157  0.2947E+02  0.7084E+03
   1.157  0.2946E+02  0.7084E+03
   1.157  0.2945E+02  0.7084E+03
   1.157  0.2944E+02  0.7085E+03
   1.157  0.2943E+02  0.7085E+03
   1.157  0.2942E+02  0.7085E+03
   1.157  0.2941E+02  0.7085E+03
   1.157  0.2940E+02  0.7085E+03
   1.157  0.2939E+02  0.7085E+03
   1.157  0.2938E+02  0.7085E+03
   1.158  0.2937E+02  0.7085E+03
   1.158  0.2936E+02  0.7085E+03
   1.158  0.2935E+02  0.7085E+03
   1.158  0.2934E+02  0.7085E+03
   1.158  0.2933E+02  0.7085E+03
   1.158  0.2932E+02  0.7085E+03
   1.158  0.2931E+02  0.7085E+03
   1.158  0.2931E+02  0.7085E+03
   1.158  0.2930E+02  0.7085E+03
   1.159  0.2929E+02  0.7085E+03
   1.159  0.2928E+02  0.7085E+03
   1.159  0.2927E+02  0.7085E+03
   1.159  0.2926E+02  0.7085E+03
   1.159  0.2925E+02  0.7085E+03
   1.159  0.2924E+02  0.7085E+03
   1.159  0.2923E+02  0.7085E+03
   1.159  0.2922E+02  0.7085E+03
   1.159  0.2921E+02  0.7085E+03
   1.159  0.2920E+02  0.7085E+03
   1.159  0.2919E+02  0.7085E+03
   1.160  0.2918E+02  0.7085E+03
   1.160  0.2917E+02  0.7085E+03
   1.160  0.2916E+02  0.7085E+03
   1.160  0.2915E+02  0.7085E+03
   1.160  0.2914E+02  0.7085E+03
   1.160  0.2913E+02  0.7085E+03
   1.160  0.2912E+02  0.7085E+03
   1.160  0.2912E+02  0.7086E+03
   1.160  0.2911E+02  0.7086E+03
   1.161  0.2910E+02  0.7086E+03
   1.161  0.2909E+02  0.7086E+03
   1.161  0.2908E+02  0.7086E+03
   1.161  0.2907E+02  0.7086E+03
   1.161  0.2906E+02  0.7086E+03
   1.161  0.2905E+02  0.7086E+03
   1.161  0.2904E+02  0.7086E+03
   1.161  0.2903E+02  0.7086E+03
   1.161  0.2902E+02  0.7086E+03
   1.161  0.2901E+02  0.7086E+03
   1.161  0.2900E+02  0.7086E+03
   1.162  0.2899E+02  0.7086E+03
   1.162  0.2898E+02  0.7086E+03
   1.162  0.2897E+02  0.7086E+03
   1.162  0.2896E+02  0.7086E+03
   1.162  0.2895E+02  0.7086E+03
   1.162  0.2895E+02  0.7086E+03
   1.162  0.2894E+02  0.7086E+03
   1.162  0.2893E+02  0.7086E+03
   1.162  0.2892E+02  0.7086E+03
   1.163  0.2891E+02  0.7086E+03
   1.163  0.2890E+02  0.7086E+03
   1.163  0.2889E+02  0.7086E+03
   1.163  0.2888E+02  0.7086E+03
   1.163  0.2887E+02  0.7086E+03
   1.163  0.2886E+02  0.7086E+03
   1.163  0.2885E+02  0.7086E+03
   1.163  0.2884E+02  0.7086E+03
   1.163  0.2883E+02  0.7086E+03
   1.163  0.2882E+02  0.7086E+03
   1.163  0.2881E+02  0.7086E+03
   1.164  0.2880E+02  0.7086E+03
   1.164  0.2879E+02  0.7086E+03
   1.164  0.2879E+02  0.7087E+03
   1.164  0.2878E+02  0.7087E+03
   1.164  0.2877E+02  0.7087E+03
   1.164  0.2876E+02  0.7087E+03
   1.164  0.2875E+02  0.7087E+03
   1.164  0.2874E+02  0.7087E+03
   1.164  0.2873E+02  0.7087E+03
   1.164  0.2872E+02  0.7087E+03
   1.165  0.2871E+02  0.7087E+03
   1.165  0.2870E+02  0.7087E+03
   1.165  0.2869E+02  0.7087E+03
   1.165  0.2868E+02  0.7087E+03
   1.165  0.2867E+02  0.7087E+03
   1.165  0.2866E+02  0.7087E+03
   1.165  0.2865E+02  0.7087E+03
   1.165  0.2865E+02  0.7087E+03
   1.165  0.2864E+02  0.7087E+03
   1.165  0.2863E+02  0.7087E+03
   1.166  0.2862E+02  0.7087E+03
   1.166  0.2861E+02  0.7087E+03
   1.166  0.2860E+02  0.7087E+03
   1.166  0.2859E+02  0.7087E+03
   1.166  0.2858E+02  0.7087E+03
   1.166  0.2857E+02  0.7087E+03
   1.166  0.2856E+02  0.7087E+03
   1.166  0.2855E+02  0.7087E+03
   1.166  0.2854E+02  0.7087E+03
   1.166  0.2853E+02  0.7087E+03
   1.167  0.2852E+02  0.7087E+03
   1.167  0.2851E+02  0.7087E+03
   1.167  0.2851E+02  0.7087E+03
   1.167  0.2850E+02  0.7087E+03
   1.167  0.2849E+02  0.7087E+03
   1.167  0.2848E+02  0.7087E+03
   1.167  0.2847E+02  0.7087E+03
   1.167  0.2846E+02  0.7088E+03
   1.167  0.2845E+02  0.7088E+03
   1.168  0.2844E+02  0.7088E+03
   1.168  0.2843E+02  0.7088E+03
   1.168  0.2842E+02  0.7088E+03
   1.168  0.2841E+02  0.7088E+03
   1.168  0.2840E+02  0.7088E+03
   1.168  0.2839E+02  0.7088E+03
   1.168  0.2838E+02  0.7088E+03
   1.168  0.2838E+02  0.7088E+03
   1.168  0.2837E+02  0.7088E+03
   1.168  0.2836E+02  0.7088E+03
   1.168  0.2835E+02  0.7088E+03
   1.169  0.2834E+02  0.7088E+03
   1.169  0.2833E+02  0.7088E+03
   1.169  0.2832E+02  0.7088E+03
   1.169  0.2831E+02  0.7088E+03
   1.169  0.2830E+02  0.7088E+03
   1.169  0.2829E+02  0.7088E+03
   1.169  0.2828E+02  0.7088E+03
   1.169  0.2827E+02  0.7088E+03
   1.169  0.2827E+02  0.7088E+03
   1.170  0.2826E+02  0.7088E+03
   1.170  0.2825E+02  0.7088E+03
   1.170  0.2824E+02  0.7088E+03
   1.170  0.2823E+02  0.7088E+03
   1.170  0.2822E+02  0.7088E+03
   1.170  0.2821E+02  0.7088E+03
   1.170  0.2820E+02  0.7088E+03
   1.170  0.2819E+02  0.7088E+03
   1.170  0.2818E+02  0.7088E+03
   1.170  0.2817E+02  0.7088E+03
   1.170  0.2816E+02  0.7088E+03
   1.171  0.2815E+02  0.7088E+03
   1.171  0.2815E+02  0.7088E+03
   1.171  0.2814E+02  0.7089E+03
   1.171  0.2813E+02  0.7089E+03
   1.171  0.2812E+02  0.7089E+03
   1.171  0.2811E+02  0.7089E+03
   1.171  0.2810E+02  0.7089E+03
   1.171  0.2809E+02  0.7089E+03
   1.171  0.2808E+02  0.7089E+03
   1.172  0.2807E+02  0.7089E+03
   1.172  0.2806E+02  0.7089E+03
   1.172  0.2805E+02  0.7089E+03
   1.172  0.2804E+02  0.7089E+03
   1.172  0.2804E+02  0.7089E+03
   1.172  0.2803E+02  0.7089E+03
   1.172  0.2802E+02  0.7089E+03
   1.172  0.2801E+02  0.7089E+03
   1.172  0.2800E+02  0.7089E+03
   1.172  0.2799E+02  0.7089E+03
   1.172  0.2798E+02  0.7089E+03
   1.173  0.2797E+02  0.7089E+03
   1.173  0.2796E+02  0.7089E+03
   1.173  0.2795E+02  0.7089E+03
   1.173  0.2794E+02  0.7089E+03
   1.173  0.2794E+02  0.7089E+03
   1.173  0.2793E+02  0.7089E+03
   1.173  0.2792E+02  0.7089E+03
   1.173  0.2791E+02  0.7089E+03
   1.173  0.2790E+02  0.7089E+03
   1.174  0.2789E+02  0.7089E+03
   1.174  0.2788E+02  0.7089E+03
   1.174  0.2787E+02  0.7089E+03
   1.174  0.2786E+02  0.7089E+03
   1.174  0.2785E+02  0.7089E+03
   1.174  0.2784E+02  0.7089E+03
   1.174  0.2784E+02  0.7089E+03
   1.174  0.2783E+02  0.7089E+03
   1.174  0.2782E+02  0.7089E+03
   1.174  0.2781E+02  0.7090E+03
   1.175  0.2780E+02  0.7090E+03
   1.175  0.2779E+02  0.7090E+03
   1.175  0.2778E+02  0.7090E+03
   1.175  0.2777E+02  0.7090E+03
   1.175  0.2776E+02  0.7090E+03
   1.175  0.2775E+02  0.7090E+03
   1.175  0.2775E+02  0.7090E+03
   1.175  0.2774E+02  0.7090E+03
   1.175  0.2773E+02  0.7090E+03
   1.175  0.2772E+02  0.7090E+03
   1.175  0.2771E+02  0.7090E+03
   1.176  0.2770E+02  0.7090E+03
   1.176  0.2769E+02  0.7090E+03
   1.176  0.2768E+02  0.7090E+03
   1.176  0.2767E+02  0.7090E+03
   1.176  0.2766E+02  0.7090E+03
   1.176  0.2765E+02  0.7090E+03
   1.176  0.2765E+02  0.7090E+03
   1.176  0.2764E+02  0.7090E+03
   1.176  0.2763E+02  0.7090E+03
   1.177  0.2762E+02  0.7090E+03
   1.177  0.2761E+02  0.7090E+03
   1.177  0.2760E+02  0.7090E+03
   1.177  0.2759E+02  0.7090E+03
   1.177  0.2758E+02  0.7090E+03
   1.177  0.2757E+02  0.7090E+03
   1.177  0.2756E+02  0.7090E+03
   1.177  0.2756E+02  0.7090E+03
   1.177  0.2755E+02  0.7090E+03
   1.177  0.2754E+02  0.7090E+03
   1.177  0.2753E+02  0.7090E+03
   1.178  0.2752E+02  0.7090E+03
   1.178  0.2751E+02  0.7090E+03
   1.178  0.2750E+02  0.7090E+03
   1.178  0.2749E+02  0.7090E+03
   1.178  0.2748E+02  0.7091E+03
   1.178  0.2748E+02  0.7091E+03
   1.178  0.2747E+02  0.7091E+03
   1.178  0.2746E+02  0.7091E+03
   1.178  0.2745E+02  0.7091E+03
   1.179  0.2744E+02  0.7091E+03
   1.179  0.2743E+02  0.7091E+03
   1.179  0.2742E+02  0.7091E+03
   1.179  0.2741E+02  0.7091E+03
   1.179  0.2740E+02  0.7091E+03
   1.179  0.2739E+02  0.7091E+03
   1.179  0.2739E+02  0.7091E+03
   1.179  0.2738E+02  0.7091E+03
   1.179  0.2737E+02  0.7091E+03
   1.179  0.2736E+02  0.7091E+03
   1.179  0.2735E+02  0.7091E+03
   1.180  0.2734E+02  0.7091E+03
   1.180  0.2733E+02  0.7091E+03
   1.180  0.2732E+02  0.7091E+03
   1.180  0.2731E+02  0.7091E+03
   1.180  0.2731E+02  0.7091E+03
   1.180  0.2730E+02  0.7091E+03
   1.180  0.2729E+02  0.7091E+03
   1.180  0.2728E+02  0.7091E+03
   1.180  0.2727E+02  0.7091E+03
   1.181  0.2726E+02  0.7091E+03
   1.181  0.2725E+02  0.7091E+03
   1.181  0.2724E+02  0.7091E+03
   1.181  0.2723E+02  0.7091E+03
   1.181  0.2723E+02  0.7091E+03
   1.181  0.2722E+02  0.7091E+03
   1.181  0.2721E+02  0.7091E+03
   1.181  0.2720E+02  0.7091E+03
   1.181  0.2719E+02  0.7091E+03
   1.181  0.2718E+02  0.7091E+03
   1.181  0.2717E+02  0.7091E+03
   1.182  0.2716E+02  0.7091E+03
   1.182  0.2715E+02  0.7092E+03
   1.182  0.2715E+02  0.7092E+03
   1.182  0.2714E+02  0.7092E+03
   1.182  0.2713E+02  0.7092E+03
   1.182  0.2712E+02  0.7092E+03
   1.182  0.2711E+02  0.7092E+03
   1.182  0.2710E+02  0.7092E+03
   1.182  0.2709E+02  0.7092E+03
   1.183  0.2708E+02  0.7092E+03
   1.183  0.2708E+02  0.7092E+03
   1.183  0.2707E+02  0.7092E+03
   1.183  0.2706E+02  0.7092E+03
   1.183  0.2705E+02  0.7092E+03
   1.183  0.2704E+02  0.7092E+03
   1.183  0.2703E+02  0.7092E+03
   1.183  0.2702E+02  0.7092E+03
   1.183  0.2701E+02  0.7092E+03
   1.183  0.2701E+02  0.7092E+03
   1.183  0.2700E+02  0.7092E+03
   1.184  0.2699E+02  0.7092E+03
   1.184  0.2698E+02  0.7092E+03
   1.184  0.2697E+02  0.7092E+03
   1.184  0.2696E+02  0.7092E+03
   1.184  0.2695E+02  0.7092E+03
   1.184  0.2694E+02  0.7092E+03
   1.184  0.2693E+02  0.7092E+03
   1.184  0.2693E+02  0.7092E+03
   1.184  0.2692E+02  0.7092E+03
   1.185  0.2691E+02  0.7092E+03
   1.185  0.2690E+02  0.7092E+03
   1.185  0.2689E+02  0.7092E+03
   1.185  0.2688E+02  0.7092E+03
   1.185  0.2687E+02  0.7092E+03
   1.185  0.2686E+02  0.7092E+03
   1.185  0.2686E+02  0.7092E+03
   1.185  0.2685E+02  0.7092E+03
   1.185  0.2684E+02  0.7092E+03
   1.185  0.2683E+02  0.7093E+03
   1.185  0.2682E+02  0.7093E+03
   1.186  0.2681E+02  0.7093E+03
   1.186  0.2680E+02  0.7093E+03
   1.186  0.2679E+02  0.7093E+03
   1.186  0.2679E+02  0.7093E+03
   1.186  0.2678E+02  0.7093E+03
   1.186  0.2677E+02  0.7093E+03
   1.186  0.2676E+02  0.7093E+03
   1.186  0.2675E+02  0.7093E+03
   1.186  0.2674E+02  0.7093E+03
   1.186  0.2673E+02  0.7093E+03
   1.187  0.2673E+02  0.7093E+03
   1.187  0.2672E+02  0.7093E+03
   1.187  0.2671E+02  0.7093E+03
   1.187  0.2670E+02  0.7093E+03
   1.187  0.2669E+02  0.7093E+03
   1.187  0.2668E+02  0.7093E+03
   1.187  0.2667E+02  0.7093E+03
   1.187  0.2666E+02  0.7093E+03
   1.187  0.2666E+02  0.7093E+03
   1.188  0.2665E+02  0.7093E+03
   1.188  0.2664E+02  0.7093E+03
   1.188  0.2663E+02  0.7093E+03
   1.188  0.2662E+02  0.7093E+03
   1.188  0.2661E+02  0.7093E+03
   1.188  0.2660E+02  0.7093E+03
   1.188  0.2659E+02  0.7093E+03
   1.188  0.2659E+02  0.7093E+03
   1.188  0.2658E+02  0.7093E+03
   1.188  0.2657E+02  0.7093E+03
   1.188  0.2656E+02  0.7093E+03
   1.189  0.2655E+02  0.7093E+03
   1.189  0.2654E+02  0.7093E+03
   1.189  0.2653E+02  0.7093E+03
   1.189  0.2653E+02  0.7093E+03
   1.189  0.2652E+02  0.7093E+03
   1.189  0.2651E+02  0.7094E+03
   1.189  0.2650E+02  0.7094E+03
   1.189  0.2649E+02  0.7094E+03
   1.189  0.2648E+02  0.7094E+03
   1.190  0.2647E+02  0.7094E+03
   1.190  0.2647E+02  0.7094E+03
   1.190  0.2646E+02  0.7094E+03
   1.190  0.2645E+02  0.7094E+03
   1.190  0.2644E+02  0.7094E+03
   1.190  0.2643E+02  0.7094E+03
   1.190  0.2642E+02  0.7094E+03
   1.190  0.2641E+02  0.7094E+03
   1.190  0.2641E+02  0.7094E+03
   1.190  0.2640E+02  0.7094E+03
   1.190  0.2639E+02  0.7094E+03
   1.191  0.2638E+02  0.7094E+03
   1.191  0.2637E+02  0.7094E+03
   1.191  0.2636E+02  0.7094E+03
   1.191  0.2635E+02  0.7094E+03
   1.191  0.2635E+02  0.7094E+03
   1.191  0.2634E+02  0.7094E+03
   1.191  0.2633E+02  0.7094E+03
   1.191  0.2632E+02  0.7094E+03
   1.191  0.2631E+02  0.7094E+03
   1.192  0.2630E+02  0.7094E+03
   1.192  0.2629E+02  0.7094E+03
   1.192  0.2629E+02  0.7094E+03
   1.192  0.2628E+02  0.7094E+03
   1.192  0.2627E+02  0.7094E+03
   1.192  0.2626E+02  0.7094E+03
   1.192  0.2625E+02  0.7094E+03
   1.192  0.2624E+02  0.7094E+03
   1.192  0.2623E+02  0.7094E+03
   1.192  0.2623E+02  0.7094E+03
   1.192  0.2622E+02  0.7094E+03
   1.193  0.2621E+02  0.7094E+03
   1.193  0.2620E+02  0.7094E+03
   1.193  0.2619E+02  0.7094E+03
   1.193  0.2618E+02  0.7095E+03
   1.193  0.2617E+02  0.7095E+03
   1.193  0.2617E+02  0.7095E+03
   1.193  0.2616E+02  0.7095E+03
   1.193  0.2615E+02  0.7095E+03
   1.193  0.2614E+02  0.7095E+03
   1.194  0.2613E+02  0.7095E+03
   1.194  0.2612E+02  0.7095E+03
   1.194  0.2611E+02  0.7095E+03
   1.194  0.2611E+02  0.7095E+03
   1.194  0.2610E+02  0.7095E+03
   1.194  0.2609E+02  0.7095E+03
   1.194  0.2608E+02  0.7095E+03
   1.194  0.2607E+02  0.7095E+03
   1.194  0.2606E+02  0.7095E+03
   1.194  0.2606E+02  0.7095E+03
   1.194  0.2605E+02  0.7095E+03
   1.195  0.2604E+02  0.7095E+03
   1.195  0.2603E+02  0.7095E+03
   1.195  0.2602E+02  0.7095E+03
   1.195  0.2601E+02  0.7095E+03
   1.195  0.2600E+02  0.7095E+03
   1.195  0.2600E+02  0.7095E+03
   1.195  0.2599E+02  0.7095E+03
   1.195  0.2598E+02  0.7095E+03
   1.195  0.2597E+02  0.7095E+03
   1.196  0.2596E+02  0.7095E+03
   1.196  0.2595E+02  0.7095E+03
   1.196  0.2595E+02  0.7095E+03
   1.196  0.2594E+02  0.7095E+03
   1.196  0.2593E+02  0.7095E+03
   1.196  0.2592E+02  0.7095E+03
   1.196  0.2591E+02  0.7095E+03
   1.196  0.2590E+02  0.7095E+03
   1.196  0.2589E+02  0.7095E+03
   1.196  0.2589E+02  0.7095E+03
   1.197  0.2588E+02  0.7095E+03
   1.197  0.2587E+02  0.7095E+03
   1.197  0.2586E+02  0.7096E+03
   1.197  0.2585E+02  0.7096E+03
   1.197  0.2584E+02  0.7096E+03
   1.197  0.2584E+02  0.7096E+03
   1.197  0.2583E+02  0.7096E+03
   1.197  0.2582E+02  0.7096E+03
   1.197  0.2581E+02  0.7096E+03
   1.197  0.2580E+02  0.7096E+03
   1.197  0.2579E+02  0.7096E+03
   1.198  0.2579E+02  0.7096E+03
   1.198  0.2578E+02  0.7096E+03
   1.198  0.2577E+02  0.7096E+03
   1.198  0.2576E+02  0.7096E+03
   1.198  0.2575E+02  0.7096E+03
   1.198  0.2574E+02  0.7096E+03
   1.198  0.2574E+02  0.7096E+03
   1.198  0.2573E+02  0.7096E+03
   1.198  0.2572E+02  0.7096E+03
   1.199  0.2571E+02  0.7096E+03
   1.199  0.2570E+02  0.7096E+03
   1.199  0.2569E+02  0.7096E+03
   1.199  0.2569E+02  0.7096E+03
   1.199  0.2568E+02  0.7096E+03
   1.199  0.2567E+02  0.7096E+03
   1.199  0.2566E+02  0.7096E+03
   1.199  0.2565E+02  0.7096E+03
   1.199  0.2564E+02  0.7096E+03
   1.199  0.2564E+02  0.7096E+03
   1.199  0.2563E+02  0.7096E+03
   1.200  0.2562E+02  0.7096E+03
   1.200  0.2561E+02  0.7096E+03
   1.200  0.2560E+02  0.7096E+03
   1.200  0.2559E+02  0.7096E+03
   1.200  0.2559E+02  0.7096E+03
   1.200  0.2558E+02  0.7096E+03
   1.200  0.2557E+02  0.7096E+03
   1.200  0.2556E+02  0.7096E+03
   1.200  0.2555E+02  0.7096E+03
   1.201  0.2554E+02  0.7096E+03
   1.201  0.2554E+02  0.7097E+03
   1.201  0.2553E+02  0.7097E+03
   1.201  0.2552E+02  0.7097E+03
   1.201  0.2551E+02  0.7097E+03
   1.201  0.2550E+02  0.7097E+03
   1.201  0.2549E+02  0.7097E+03
   1.201  0.2549E+02  0.7097E+03
   1.201  0.2548E+02  0.7097E+03
   1.201  0.2547E+02  0.7097E+03
   1.201  0.2546E+02  0.7097E+03
   1.202  0.2545E+02  0.7097E+03
   1.202  0.2544E+02  0.7097E+03
   1.202  0.2544E+02  0.7097E+03
   1.202  0.2543E+02  0.7097E+03
   1.202  0.2542E+02  0.7097E+03
   1.202  0.2541E+02  0.7097E+03
   1.202  0.2540E+02  0.7097E+03
   1.202  0.2539E+02  0.7097E+03
   1.202  0.2539E+02  0.7097E+03
   1.203  0.2538E+02  0.7097E+03
   1.203  0.2537E+02  0.7097E+03
   1.203  0.2536E+02  0.7097E+03
   1.203  0.2535E+02  0.7097E+03
   1.203  0.2535E+02  0.7097E+03
   1.203  0.2534E+02  0.7097E+03
   1.203  0.2533E+02  0.7097E+03
   1.203  0.2532E+02  0.7097E+03
   1.203  0.2531E+02  0.7097E+03
   1.203  0.2530E+02  0.7097E+03
   1.203  0.2530E+02  0.7097E+03
   1.204  0.2529E+02  0.7097E+03
   1.204  0.2528E+02  0.7097E+03
   1.204  0.2527E+02  0.7097E+03
   1.204  0.2526E+02  0.7097E+03
   1.204  0.2525E+02  0.7097E+03
   1.204  0.2525E+02  0.7097E+03
   1.204  0.2524E+02  0.7097E+03
   1.204  0.2523E+02  0.7097E+03
   1.204  0.2522E+02  0.7097E+03
   1.205  0.2521E+02  0.7097E+03
   1.205  0.2521E+02  0.7098E+03
   1.205  0.2520E+02  0.7098E+03
   1.205  0.2519E+02  0.7098E+03
   1.205  0.2518E+02  0.7098E+03
   1.205  0.2517E+02  0.7098E+03
   1.205  0.2516E+02  0.7098E+03
   1.205  0.2516E+02  0.7098E+03
   1.205  0.2515E+02  0.7098E+03
   1.205  0.2514E+02  0.7098E+03
   1.206  0.2513E+02  0.7098E+03
   1.206  0.2512E+02  0.7098E+03
   1.206  0.2512E+02  0.7098E+03
   1.206  0.2511E+02  0.7098E+03
   1.206  0.2510E+02  0.7098E+03
   1.206  0.2509E+02  0.7098E+03
   1.206  0.2508E+02  0.7098E+03
   1.206  0.2508E+02  0.7098E+03
   1.206  0.2507E+02  0.7098E+03
   1.206  0.2506E+02  0.7098E+03
   1.207  0.2505E+02  0.7098E+03
   1.207  0.2504E+02  0.7098E+03
   1.207  0.2503E+02  0.7098E+03
   1.207  0.2503E+02  0.7098E+03
   1.207  0.2502E+02  0.7098E+03
   1.207  0.2501E+02  0.7098E+03
   1.207  0.2500E+02  0.7098E+03
   1.207  0.2499E+02  0.7098E+03
   1.207  0.2499E+02  0.7098E+03
   1.207  0.2498E+02  0.7098E+03
   1.208  0.2497E+02  0.7098E+03
   1.208  0.2496E+02  0.7098E+03
   1.208  0.2495E+02  0.7098E+03
   1.208  0.2495E+02  0.7098E+03
   1.208  0.2494E+02  0.7098E+03
   1.208  0.2493E+02  0.7098E+03
   1.208  0.2492E+02  0.7098E+03
   1.208  0.2491E+02  0.7098E+03
   1.208  0.2490E+02  0.7098E+03
   1.208  0.2490E+02  0.7098E+03
   1.208  0.2489E+02  0.7098E+03
   1.209  0.2488E+02  0.7099E+03
   1.209  0.2487E+02  0.7099E+03
   1.209  0.2486E+02  0.7099E+03
   1.209  0.2486E+02  0.7099E+03
   1.209  0.2485E+02  0.7099E+03
   1.209  0.2484E+02  0.7099E+03
   1.209  0.2483E+02  0.7099E+03
   1.209  0.2482E+02  0.7099E+03
   1.209  0.2482E+02  0.7099E+03
   1.210  0.2481E+02  0.7099E+03
   1.210  0.2480E+02  0.7099E+03
   1.210  0.2479E+02  0.7099E+03
   1.210  0.2478E+02  0.7099E+03
   1.210  0.2478E+02  0.7099E+03
   1.210  0.2477E+02  0.7099E+03
   1.210  0.2476E+02  0.7099E+03
   1.210  0.2475E+02  0.7099E+03
   1.210  0.2474E+02  0.7099E+03
   1.210  0.2474E+02  0.7099E+03
   1.210  0.2473E+02  0.7099E+03
   1.211  0.2472E+02  0.7099E+03
   1.211  0.2471E+02  0.7099E+03
   1.211  0.2470E+02  0.7099E+03
   1.211  0.2470E+02  0.7099E+03
   1.211  0.2469E+02  0.7099E+03
   1.211  0.2468E+02  0.7099E+03
   1.211  0.2467E+02  0.7099E+03
   1.211  0.2466E+02  0.7099E+03
   1.211  0.2466E+02  0.7099E+03
   1.212  0.2465E+02  0.7099E+03
   1.212  0.2464E+02  0.7099E+03
   1.212  0.2463E+02  0.7099E+03
   1.212  0.2462E+02  0.7099E+03
   1.212  0.2462E+02  0.7099E+03
   1.212  0.2461E+02  0.7099E+03
   1.212  0.2460E+02  0.7099E+03
   1.212  0.2459E+02  0.7099E+03
   1.212  0.2458E+02  0.7099E+03
   1.212  0.2458E+02  0.7099E+03
   1.212  0.2457E+02  0.7099E+03
   1.213  0.2456E+02  0.7100E+03
   1.213  0.2455E+02  0.7100E+03
   1.213  0.2454E+02  0.7100E+03
   1.213  0.2454E+02  0.7100E+03
   1.213  0.2453E+02  0.7100E+03
   1.213  0.2452E+02  0.7100E+03
   1.213  0.2451E+02  0.7100E+03
   1.213  0.2450E+02  0.7100E+03
   1.213  0.2450E+02  0.7100E+03
   1.214  0.2449E+02  0.7100E+03
   1.214  0.2448E+02  0.7100E+03
   1.214  0.2447E+02  0.7100E+03
   1.214  0.2446E+02  0.7100E+03
   1.214  0.2446E+02  0.7100E+03
   1.214  0.2445E+02  0.7100E+03
   1.214  0.2444E+02  0.7100E+03
   1.214  0.2443E+02  0.7100E+03
   1.214  0.2443E+02  0.7100E+03
   1.214  0.2442E+02  0.7100E+03
   1.214  0.2441E+02  0.7100E+03
   1.215  0.2440E+02  0.7100E+03
   1.215  0.2439E+02  0.7100E+03
   1.215  0.2439E+02  0.7100E+03
   1.215  0.2438E+02  0.7100E+03
   1.215  0.2437E+02  0.7100E+03
   1.215  0.2436E+02  0.7100E+03
   1.215  0.2435E+02  0.7100E+03
   1.215  0.2435E+02  0.7100E+03
   1.215  0.2434E+02  0.7100E+03
   1.216  0.2433E+02  0.7100E+03
   1.216  0.2432E+02  0.7100E+03
   1.216  0.2431E+02  0.7100E+03
   1.216  0.2431E+02  0.7100E+03
   1.216  0.2430E+02  0.7100E+03
   1.216  0.2429E+02  0.7100E+03
   1.216  0.2428E+02  0.7100E+03
   1.216  0.2428E+02  0.7100E+03
   1.216  0.2427E+02  0.7100E+03
   1.216  0.2426E+02  0.7100E+03
   1.216  0.2425E+02  0.7100E+03
   1.217  0.2424E+02  0.7100E+03
   1.217  0.2424E+02  0.7101E+03
   1.217  0.2423E+02  0.7101E+03
   1.217  0.2422E+02  0.7101E+03
   1.217  0.2421E+02  0.7101E+03
   1.217  0.2420E+02  0.7101E+03
   1.217  0.2420E+02  0.7101E+03
   1.217  0.2419E+02  0.7101E+03
   1.217  0.2418E+02  0.7101E+03
   1.218  0.2417E+02  0.7101E+03
   1.218  0.2417E+02  0.7101E+03
   1.218  0.2416E+02  0.7101E+03
   1.218  0.2415E+02  0.7101E+03
   1.218  0.2414E+02  0.7101E+03
   1.218  0.2413E+02  0.7101E+03
   1.218  0.2413E+02  0.7101E+03
   1.218  0.2412E+02  0.7101E+03
   1.218  0.2411E+02  0.7101E+03
   1.218  0.2410E+02  0.7101E+03
   1.219  0.2410E+02  0.7101E+03
   1.219  0.2409E+02  0.7101E+03
   1.219  0.2408E+02  0.7101E+03
   1.219  0.2407E+02  0.7101E+03
   1.219  0.2406E+02  0.7101E+03
   1.219  0.2406E+02  0.7101E+03
   1.219  0.2405E+02  0.7101E+03
   1.219  0.2404E+02  0.7101E+03
   1.219  0.2403E+02  0.7101E+03
   1.219  0.2403E+02  0.7101E+03
   1.219  0.2402E+02  0.7101E+03
   1.220  0.2401E+02  0.7101E+03
   1.220  0.2400E+02  0.7101E+03
   1.220  0.2399E+02  0.7101E+03
   1.220  0.2399E+02  0.7101E+03
   1.220  0.2398E+02  0.7101E+03
   1.220  0.2397E+02  0.7101E+03
   1.220  0.2396E+02  0.7101E+03
   1.220  0.2396E+02  0.7101E+03
   1.220  0.2395E+02  0.7101E+03
   1.221  0.2394E+02  0.7101E+03
   1.221  0.2393E+02  0.7101E+03
   1.221  0.2392E+02  0.7101E+03
   1.221  0.2392E+02  0.7101E+03
   1.221  0.2391E+02  0.7102E+03
   1.221  0.2390E+02  0.7102E+03
   1.221  0.2389E+02  0.7102E+03
   1.221  0.2389E+02  0.7102E+03
   1.221  0.2388E+02  0.7102E+03
   1.221  0.2387E+02  0.7102E+03
   1.221  0.2386E+02  0.7102E+03
   1.222  0.2386E+02  0.7102E+03
   1.222  0.2385E+02  0.7102E+03
   1.222  0.2384E+02  0.7102E+03
   1.222  0.2383E+02  0.7102E+03
   1.222  0.2382E+02  0.7102E+03
   1.222  0.2382E+02  0.7102E+03
   1.222  0.2381E+02  0.7102E+03
   1.222  0.2380E+02  0.7102E+03
   1.222  0.2379E+02  0.7102E+03
   1.223  0.2379E+02  0.7102E+03
   1.223  0.2378E+02  0.7102E+03
   1.223  0.2377E+02  0.7102E+03
   1.223  0.2376E+02  0.7102E+03
   1.223  0.2376E+02  0.7102E+03
   1.223  0.2375E+02  0.7102E+03
   1.223  0.2374E+02  0.7102E+03
   1.223  0.2373E+02  0.7102E+03
   1.223  0.2372E+02  0.7102E+03
   1.223  0.2372E+02  0.7102E+03
   1.223  0.2371E+02  0.7102E+03
   1.224  0.2370E+02  0.7102E+03
   1.224  0.2369E+02  0.7102E+03
   1.224  0.2369E+02  0.7102E+03
   1.224  0.2368E+02  0.7102E+03
   1.224  0.2367E+02  0.7102E+03
   1.224  0.2366E+02  0.7102E+03
   1.224  0.2366E+02  0.7102E+03
   1.224  0.2365E+02  0.7102E+03
   1.224  0.2364E+02  0.7102E+03
   1.225  0.2363E+02  0.7102E+03
   1.225  0.2363E+02  0.7102E+03
   1.225  0.2362E+02  0.7102E+03
   1.225  0.2361E+02  0.7102E+03
   1.225  0.2360E+02  0.7102E+03
   1.225  0.2359E+02  0.7102E+03
   1.225  0.2359E+02  0.7103E+03
   1.225  0.2358E+02  0.7103E+03
   1.225  0.2357E+02  0.7103E+03
   1.225  0.2356E+02  0.7103E+03
   1.225  0.2356E+02  0.7103E+03
   1.226  0.2355E+02  0.7103E+03
   1.226  0.2354E+02  0.7103E+03
   1.226  0.2353E+02  0.7103E+03
   1.226  0.2353E+02  0.7103E+03
   1.226  0.2352E+02  0.7103E+03
   1.226  0.2351E+02  0.7103E+03
   1.226  0.2350E+02  0.7103E+03
   1.226  0.2350E+02  0.7103E+03
   1.226  0.2349E+02  0.7103E+03
   1.227  0.2348E+02  0.7103E+03
   1.227  0.2347E+02  0.7103E+03
   1.227  0.2347E+02  0.7103E+03
   1.227  0.2346E+02  0.7103E+03
   1.227  0.2345E+02  0.7103E+03
   1.227  0.2344E+02  0.7103E+03
   1.227  0.2344E+02  0.7103E+03
   1.227  0.2343E+02  0.7103E+03
   1.227  0.2342E+02  0.7103E+03
   1.227  0.2341E+02  0.7103E+03
   1.228  0.2341E+02  0.7103E+03
   1.228  0.2340E+02  0.7103E+03
   1.228  0.2339E+02  0.7103E+03
   1.228  0.2338E+02  0.7103E+03
   1.228  0.2338E+02  0.7103E+03
   1.228  0.2337E+02  0.7103E+03
   1.228  0.2336E+02  0.7103E+03
   1.228  0.2335E+02  0.7103E+03
   1.228  0.2334E+02  0.7103E+03
   1.228  0.2334E+02  0.7103E+03
   1.229  0.2333E+02  0.7103E+03
   1.229  0.2332E+02  0.7103E+03
   1.229  0.2331E+02  0.7103E+03
   1.229  0.2331E+02  0.7103E+03
   1.229  0.2330E+02  0.7103E+03
   1.229  0.2329E+02  0.7103E+03
   1.229  0.2328E+02  0.7103E+03
   1.229  0.2328E+02  0.7103E+03
   1.229  0.2327E+02  0.7104E+03
   1.229  0.2326E+02  0.7104E+03
   1.230  0.2325E+02  0.7104E+03
   1.230  0.2325E+02  0.7104E+03
   1.230  0.2324E+02  0.7104E+03
   1.230  0.2323E+02  0.7104E+03
   1.230  0.2322E+02  0.7104E+03
   1.230  0.2322E+02  0.7104E+03
   1.230  0.2321E+02  0.7104E+03
   1.230  0.2320E+02  0.7104E+03
   1.230  0.2320E+02  0.7104E+03
   1.230  0.2319E+02  0.7104E+03
   1.230  0.2318E+02  0.7104E+03
   1.231  0.2317E+02  0.7104E+03
   1.231  0.2317E+02  0.7104E+03
   1.231  0.2316E+02  0.7104E+03
   1.231  0.2315E+02  0.7104E+03
   1.231  0.2314E+02  0.7104E+03
   1.231  0.2314E+02  0.7104E+03
   1.231  0.2313E+02  0.7104E+03
   1.231  0.2312E+02  0.7104E+03
   1.231  0.2311E+02  0.7104E+03
   1.232  0.2311E+02  0.7104E+03
   1.232  0.2310E+02  0.7104E+03
   1.232  0.2309E+02  0.7104E+03
   1.232  0.2308E+02  0.7104E+03
   1.232  0.2308E+02  0.7104E+03
   1.232  0.2307E+02  0.7104E+03
   1.232  0.2306E+02  0.7104E+03
   1.232  0.2305E+02  0.7104E+03
   1.232  0.2305E+02  0.7104E+03
   1.232  0.2304E+02  0.7104E+03
   1.232  0.2303E+02  0.7104E+03
   1.233  0.2302E+02  0.7104E+03
   1.233  0.2302E+02  0.7104E+03
   1.233  0.2301E+02  0.7104E+03
   1.233  0.2300E+02  0.7104E+03
   1.233  0.2299E+02  0.7104E+03
   1.233  0.2299E+02  0.7104E+03
   1.233  0.2298E+02  0.7104E+03
   1.233  0.2297E+02  0.7104E+03
   1.233  0.2296E+02  0.7104E+03
   1.234  0.2296E+02  0.7104E+03
   1.234  0.2295E+02  0.7104E+03
   1.234  0.2294E+02  0.7105E+03
   1.234  0.2294E+02  0.7105E+03
   1.234  0.2293E+02  0.7105E+03
   1.234  0.2292E+02  0.7105E+03
   1.234  0.2291E+02  0.7105E+03
   1.234  0.2291E+02  0.7105E+03
   1.234  0.2290E+02  0.7105E+03
   1.234  0.2289E+02  0.7105E+03
   1.234  0.2288E+02  0.7105E+03
   1.235  0.2288E+02  0.7105E+03
   1.235  0.2287E+02  0.7105E+03
   1.235  0.2286E+02  0.7105E+03
   1.235  0.2285E+02  0.7105E+03
   1.235  0.2285E+02  0.7105E+03
   1.235  0.2284E+02  0.7105E+03
   1.235  0.2283E+02  0.7105E+03
   1.235  0.2282E+02  0.7105E+03
   1.235  0.2282E+02  0.7105E+03
   1.236  0.2281E+02  0.7105E+03
   1.236  0.2280E+02  0.7105E+03
   1.236  0.2280E+02  0.7105E+03
   1.236  0.2279E+02  0.7105E+03
   1.236  0.2278E+02  0.7105E+03
   1.236  0.2277E+02  0.7105E+03
   1.236  0.2277E+02  0.7105E+03
   1.236  0.2276E+02  0.7105E+03
   1.236  0.2275E+02  0.7105E+03
   1.236  0.2274E+02  0.7105E+03
   1.236  0.2274E+02  0.7105E+03
   1.237  0.2273E+02  0.7105E+03
   1.237  0.2272E+02  0.7105E+03
   1.237  0.2272E+02  0.7105E+03
   1.237  0.2271E+02  0.7105E+03
   1.237  0.2270E+02  0.7105E+03
   1.237  0.2269E+02  0.7105E+03
   1.237  0.2269E+02  0.7105E+03
   1.237  0.2268E+02  0.7105E+03
   1.237  0.2267E+02  0.7105E+03
   1.238  0.2266E+02  0.7105E+03
   1.238  0.2266E+02  0.7105E+03
   1.238  0.2265E+02  0.7105E+03
   1.238  0.2264E+02  0.7105E+03
   1.238  0.2263E+02  0.7105E+03
   1.238  0.2263E+02  0.7105E+03
   1.238  0.2262E+02  0.7106E+03
   1.238  0.2261E+02  0.7106E+03
   1.238  0.2261E+02  0.7106E+03
   1.238  0.2260E+02  0.7106E+03
   1.238  0.2259E+02  0.7106E+03
   1.239  0.2258E+02  0.7106E+03
   1.239  0.2258E+02  0.7106E+03
   1.239  0.2257E+02  0.7106E+03
   1.239  0.2256E+02  0.7106E+03
   1.239  0.2256E+02  0.7106E+03
   1.239  0.2255E+02  0.7106E+03
   1.239  0.2254E+02  0.7106E+03
   1.239  0.2253E+02  0.7106E+03
   1.239  0.2253E+02  0.7106E+03
   1.239  0.2252E+02  0.7106E+03
   1.240  0.2251E+02  0.7106E+03
   1.240  0.2250E+02  0.7106E+03
   1.240  0.2250E+02  0.7106E+03
   1.240  0.2249E+02  0.7106E+03
   1.240  0.2248E+02  0.7106E+03
   1.240  0.2248E+02  0.7106E+03
   1.240  0.2247E+02  0.7106E+03
   1.240  0.2246E+02  0.7106E+03
   1.240  0.2245E+02  0.7106E+03
   1.241  0.2245E+02  0.7106E+03
   1.241  0.2244E+02  0.7106E+03
   1.241  0.2243E+02  0.7106E+03
   1.241  0.2243E+02  0.7106E+03
   1.241  0.2242E+02  0.7106E+03
   1.241  0.2241E+02  0.7106E+03
   1.241  0.2240E+02  0.7106E+03
   1.241  0.2240E+02  0.7106E+03
   1.241  0.2239E+02  0.7106E+03
   1.241  0.2238E+02  0.7106E+03
   1.241  0.2238E+02  0.7106E+03
   1.242  0.2237E+02  0.7106E+03
   1.242  0.2236E+02  0.7106E+03
   1.242  0.2235E+02  0.7106E+03
   1.242  0.2235E+02  0.7106E+03
   1.242  0.2234E+02  0.7106E+03
   1.242  0.2233E+02  0.7106E+03
   1.242  0.2232E+02  0.7106E+03
   1.242  0.2232E+02  0.7106E+03
   1.242  0.2231E+02  0.7106E+03
   1.243  0.2230E+02  0.7107E+03
   1.243  0.2230E+02  0.7107E+03
   1.243  0.2229E+02  0.7107E+03
   1.243  0.2228E+02  0.7107E+03
   1.243  0.2227E+02  0.7107E+03
   1.243  0.2227E+02  0.7107E+03
   1.243  0.2226E+02  0.7107E+03
   1.243  0.2225E+02  0.7107E+03
   1.243  0.2225E+02  0.7107E+03
   1.243  0.2224E+02  0.7107E+03
   1.243  0.2223E+02  0.7107E+03
   1.244  0.2223E+02  0.7107E+03
   1.244  0.2222E+02  0.7107E+03
   1.244  0.2221E+02  0.7107E+03
   1.244  0.2220E+02  0.7107E+03
   1.244  0.2220E+02  0.7107E+03
   1.244  0.2219E+02  0.7107E+03
   1.244  0.2218E+02  0.7107E+03
   1.244  0.2218E+02  0.7107E+03
   1.244  0.2217E+02  0.7107E+03
   1.245  0.2216E+02  0.7107E+03
   1.245  0.2215E+02  0.7107E+03
   1.245  0.2215E+02  0.7107E+03
   1.245  0.2214E+02  0.7107E+03
   1.245  0.2213E+02  0.7107E+03
   1.245  0.2213E+02  0.7107E+03
   1.245  0.2212E+02  0.7107E+03
   1.245  0.2211E+02  0.7107E+03
   1.245  0.2210E+02  0.7107E+03
   1.245  0.2210E+02  0.7107E+03
   1.245  0.2209E+02  0.7107E+03
   1.246  0.2208E+02  0.7107E+03
   1.246  0.2208E+02  0.7107E+03
   1.246  0.2207E+02  0.7107E+03
   1.246  0.2206E+02  0.7107E+03
   1.246  0.2205E+02  0.7107E+03
   1.246  0.2205E+02  0.7107E+03
   1.246  0.2204E+02  0.7107E+03
   1.246  0.2203E+02  0.7107E+03
   1.246  0.2203E+02  0.7107E+03
   1.247  0.2202E+02  0.7107E+03
   1.247  0.2201E+02  0.7107E+03
   1.247  0.2201E+02  0.7107E+03
   1.247  0.2200E+02  0.7107E+03
   1.247  0.2199E+02  0.7107E+03
   1.247  0.2198E+02  0.7108E+03
   1.247  0.2198E+02  0.7108E+03
   1.247  0.2197E+02  0.7108E+03
   1.247  0.2196E+02  0.7108E+03
   1.247  0.2196E+02  0.7108E+03
   1.247  0.2195E+02  0.7108E+03
   1.248  0.2194E+02  0.7108E+03
   1.248  0.2194E+02  0.7108E+03
   1.248  0.2193E+02  0.7108E+03
   1.248  0.2192E+02  0.7108E+03
   1.248  0.2191E+02  0.7108E+03
   1.248  0.2191E+02  0.7108E+03
   1.248  0.2190E+02  0.7108E+03
   1.248  0.2189E+02  0.7108E+03
   1.248  0.2189E+02  0.7108E+03
   1.249  0.2188E+02  0.7108E+03
   1.249  0.2187E+02  0.7108E+03
   1.249  0.2187E+02  0.7108E+03
   1.249  0.2186E+02  0.7108E+03
   1.249  0.2185E+02  0.7108E+03
   1.249  0.2184E+02  0.7108E+03
   1.249  0.2184E+02  0.7108E+03
   1.249  0.2183E+02  0.7108E+03
   1.249  0.2182E+02  0.7108E+03
   1.249  0.2182E+02  0.7108E+03
   1.250  0.2181E+02  0.7108E+03
   1.250  0.2180E+02  0.7108E+03
   1.250  0.2180E+02  0.7108E+03
   1.250  0.2179E+02  0.7108E+03
   1.250  0.2178E+02  0.7108E+03
   1.250  0.2177E+02  0.7108E+03
   1.250  0.2177E+02  0.7108E+03
   1.250  0.2176E+02  0.7108E+03
   1.250  0.2175E+02  0.7108E+03
   1.250  0.2175E+02  0.7108E+03
   1.250  0.2174E+02  0.7108E+03
   1.251  0.2173E+02  0.7108E+03
   1.251  0.2173E+02  0.7108E+03
   1.251  0.2172E+02  0.7108E+03
   1.251  0.2171E+02  0.7108E+03
   1.251  0.2171E+02  0.7108E+03
   1.251  0.2170E+02  0.7108E+03
   1.251  0.2169E+02  0.7108E+03
   1.251  0.2168E+02  0.7108E+03
   1.251  0.2168E+02  0.7108E+03
   1.252  0.2167E+02  0.7108E+03
   1.252  0.2166E+02  0.7109E+03
   1.252  0.2166E+02  0.7109E+03
   1.252  0.2165E+02  0.7109E+03
   1.252  0.2164E+02  0.7109E+03
   1.252  0.2164E+02  0.7109E+03
   1.252  0.2163E+02  0.7109E+03
   1.252  0.2162E+02  0.7109E+03
   1.252  0.2162E+02  0.7109E+03
   1.252  0.2161E+02  0.7109E+03
   1.252  0.2160E+02  0.7109E+03
   1.253  0.2159E+02  0.7109E+03
   1.253  0.2159E+02  0.7109E+03
   1.253  0.2158E+02  0.7109E+03
   1.253  0.2157E+02  0.7109E+03
   1.253  0.2157E+02  0.7109E+03
   1.253  0.2156E+02  0.7109E+03
   1.253  0.2155E+02  0.7109E+03
   1.253  0.2155E+02  0.7109E+03
   1.253  0.2154E+02  0.7109E+03
   1.254  0.2153E+02  0.7109E+03
   1.254  0.2153E+02  0.7109E+03
   1.254  0.2152E+02  0.7109E+03
   1.254  0.2151E+02  0.7109E+03
   1.254  0.2151E+02  0.7109E+03
   1.254  0.2150E+02  0.7109E+03
   1.254  0.2149E+02  0.7109E+03
   1.254  0.2149E+02  0.7109E+03
   1.254  0.2148E+02  0.7109E+03
   1.254  0.2147E+02  0.7109E+03
   1.254  0.2146E+02  0.7109E+03
   1.255  0.2146E+02  0.7109E+03
   1.255  0.2145E+02  0.7109E+03
   1.255  0.2144E+02  0.7109E+03
   1.255  0.2144E+02  0.7109E+03
   1.255  0.2143E+02  0.7109E+03
   1.255  0.2142E+02  0.7109E+03
   1.255  0.2142E+02  0.7109E+03
   1.255  0.2141E+02  0.7109E+03
   1.255  0.2140E+02  0.7109E+03
   1.256  0.2140E+02  0.7109E+03
   1.256  0.2139E+02  0.7109E+03
   1.256  0.2138E+02  0.7109E+03
   1.256  0.2138E+02  0.7109E+03
   1.256  0.2137E+02  0.7109E+03
   1.256  0.2136E+02  0.7109E+03
   1.256  0.2136E+02  0.7109E+03
   1.256  0.2135E+02  0.7109E+03
   1.256  0.2134E+02  0.7110E+03
   1.256  0.2134E+02  0.7110E+03
   1.256  0.2133E+02  0.7110E+03
   1.257  0.2132E+02  0.7110E+03
   1.257  0.2131E+02  0.7110E+03
   1.257  0.2131E+02  0.7110E+03
   1.257  0.2130E+02  0.7110E+03
   1.257  0.2129E+02  0.7110E+03
   1.257  0.2129E+02  0.7110E+03
   1.257  0.2128E+02  0.7110E+03
   1.257  0.2127E+02  0.7110E+03
   1.257  0.2127E+02  0.7110E+03
   1.258  0.2126E+02  0.7110E+03
   1.258  0.2125E+02  0.7110E+03
   1.258  0.2125E+02  0.7110E+03
   1.258  0.2124E+02  0.7110E+03
   1.258  0.2123E+02  0.7110E+03
   1.258  0.2123E+02  0.7110E+03
   1.258  0.2122E+02  0.7110E+03
   1.258  0.2121E+02  0.7110E+03
   1.258  0.2121E+02  0.7110E+03
   1.258  0.2120E+02  0.7110E+03
   1.258  0.2119E+02  0.7110E+03
   1.259  0.2119E+02  0.7110E+03
   1.259  0.2118E+02  0.7110E+03
   1.259  0.2117E+02  0.7110E+03
   1.259  0.2117E+02  0.7110E+03
   1.259  0.2116E+02  0.7110E+03
   1.259  0.2115E+02  0.7110E+03
   1.259  0.2115E+02  0.7110E+03
   1.259  0.2114E+02  0.7110E+03
   1.259  0.2113E+02  0.7110E+03
   1.260  0.2113E+02  0.7110E+03
   1.260  0.2112E+02  0.7110E+03
   1.260  0.2111E+02  0.7110E+03
   1.260  0.2111E+02  0.7110E+03
   1.260  0.2110E+02  0.7110E+03
   1.260  0.2109E+02  0.7110E+03
   1.260  0.2109E+02  0.7110E+03
   1.260  0.2108E+02  0.7110E+03
   1.260  0.2107E+02  0.7110E+03
   1.260  0.2107E+02  0.7110E+03
   1.260  0.2106E+02  0.7110E+03
   1.261  0.2105E+02  0.7110E+03
   1.261  0.2105E+02  0.7110E+03
   1.261  0.2104E+02  0.7110E+03
   1.261  0.2103E+02  0.7110E+03
   1.261  0.2103E+02  0.7111E+03
   1.261  0.2102E+02  0.7111E+03
   1.261  0.2101E+02  0.7111E+03
   1.261  0.2101E+02  0.7111E+03
   1.261  0.2100E+02  0.7111E+03
   1.261  0.2099E+02  0.7111E+03
   1.262  0.2099E+02  0.7111E+03
   1.262  0.2098E+02  0.7111E+03
   1.262  0.2097E+02  0.7111E+03
   1.262  0.2097E+02  0.7111E+03
   1.262  0.2096E+02  0.7111E+03
   1.262  0.2095E+02  0.7111E+03
   1.262  0.2095E+02  0.7111E+03
   1.262  0.2094E+02  0.7111E+03
   1.262  0.2093E+02  0.7111E+03
   1.262  0.2093E+02  0.7111E+03
   1.263  0.2092E+02  0.7111E+03
   1.263  0.2091E+02  0.7111E+03
   1.263  0.2091E+02  0.7111E+03
   1.263  0.2090E+02  0.7111E+03
   1.263  0.2089E+02  0.7111E+03
   1.263  0.2089E+02  0.7111E+03
   1.263  0.2088E+02  0.7111E+03
   1.263  0.2087E+02  0.7111E+03
   1.263  0.2087E+02  0.7111E+03
   1.263  0.2086E+02  0.7111E+03
   1.264  0.2085E+02  0.7111E+03
   1.264  0.2085E+02  0.7111E+03
   1.264  0.2084E+02  0.7111E+03
   1.264  0.2083E+02  0.7111E+03
   1.264  0.2083E+02  0.7111E+03
   1.264  0.2082E+02  0.7111E+03
   1.264  0.2081E+02  0.7111E+03
   1.264  0.2081E+02  0.7111E+03
   1.264  0.2080E+02  0.7111E+03
   1.265  0.2079E+02  0.7111E+03
   1.265  0.2079E+02  0.7111E+03
   1.265  0.2078E+02  0.7111E+03
   1.265  0.2077E+02  0.7111E+03
   1.265  0.2077E+02  0.7111E+03
   1.265  0.2076E+02  0.7111E+03
   1.265  0.2075E+02  0.7111E+03
   1.265  0.2075E+02  0.7111E+03
   1.265  0.2074E+02  0.7111E+03
   1.265  0.2073E+02  0.7111E+03
   1.265  0.2073E+02  0.7111E+03
   1.266  0.2072E+02  0.7111E+03
   1.266  0.2071E+02  0.7111E+03
   1.266  0.2071E+02  0.7112E+03
   1.266  0.2070E+02  0.7112E+03
   1.266  0.2069E+02  0.7112E+03
   1.266  0.2069E+02  0.7112E+03
   1.266  0.2068E+02  0.7112E+03
   1.266  0.2068E+02  0.7112E+03
   1.266  0.2067E+02  0.7112E+03
   1.267  0.2066E+02  0.7112E+03
   1.267  0.2066E+02  0.7112E+03
   1.267  0.2065E+02  0.7112E+03
   1.267  0.2064E+02  0.7112E+03
   1.267  0.2064E+02  0.7112E+03
   1.267  0.2063E+02  0.7112E+03
   1.267  0.2062E+02  0.7112E+03
   1.267  0.2062E+02  0.7112E+03
   1.267  0.2061E+02  0.7112E+03
   1.267  0.2060E+02  0.7112E+03
   1.267  0.2060E+02  0.7112E+03
   1.268  0.2059E+02  0.7112E+03
   1.268  0.2058E+02  0.7112E+03
   1.268  0.2058E+02  0.7112E+03
   1.268  0.2057E+02  0.7112E+03
   1.268  0.2056E+02  0.7112E+03
   1.268  0.2056E+02  0.7112E+03
   1.268  0.2055E+02  0.7112E+03
   1.268  0.2055E+02  0.7112E+03
   1.268  0.2054E+02  0.7112E+03
   1.269  0.2053E+02  0.7112E+03
   1.269  0.2053E+02  0.7112E+03
   1.269  0.2052E+02  0.7112E+03
   1.269  0.2051E+02  0.7112E+03
   1.269  0.2051E+02  0.7112E+03
   1.269  0.2050E+02  0.7112E+03
   1.269  0.2049E+02  0.7112E+03
   1.269  0.2049E+02  0.7112E+03
   1.269  0.2048E+02  0.7112E+03
   1.269  0.2047E+02  0.7112E+03
   1.269  0.2047E+02  0.7112E+03
   1.270  0.2046E+02  0.7112E+03
   1.270  0.2045E+02  0.7112E+03
   1.270  0.2045E+02  0.7112E+03
   1.270  0.2044E+02  0.7112E+03
   1.270  0.2043E+02  0.7112E+03
   1.270  0.2043E+02  0.7112E+03
   1.270  0.2042E+02  0.7112E+03
   1.270  0.2042E+02  0.7112E+03
   1.270  0.2041E+02  0.7112E+03
   1.271  0.2040E+02  0.7112E+03
   1.271  0.2040E+02  0.7113E+03
   1.271  0.2039E+02  0.7113E+03
   1.271  0.2038E+02  0.7113E+03
   1.271  0.2038E+02  0.7113E+03
   1.271  0.2037E+02  0.7113E+03
   1.271  0.2036E+02  0.7113E+03
   1.271  0.2036E+02  0.7113E+03
   1.271  0.2035E+02  0.7113E+03
   1.271  0.2034E+02  0.7113E+03
   1.272  0.2034E+02  0.7113E+03
   1.272  0.2033E+02  0.7113E+03
   1.272  0.2033E+02  0.7113E+03
   1.272  0.2032E+02  0.7113E+03
   1.272  0.2031E+02  0.7113E+03
   1.272  0.2031E+02  0.7113E+03
   1.272  0.2030E+02  0.7113E+03
   1.272  0.2029E+02  0.7113E+03
   1.272  0.2029E+02  0.7113E+03
   1.272  0.2028E+02  0.7113E+03
   1.272  0.2027E+02  0.7113E+03
   1.273  0.2027E+02  0.7113E+03
   1.273  0.2026E+02  0.7113E+03
   1.273  0.2026E+02  0.7113E+03
   1.273  0.2025E+02  0.7113E+03
   1.273  0.2024E+02  0.7113E+03
   1.273  0.2024E+02  0.7113E+03
   1.273  0.2023E+02  0.7113E+03
   1.273  0.2022E+02  0.7113E+03
   1.273  0.2022E+02  0.7113E+03
   1.274  0.2021E+02  0.7113E+03
   1.274  0.2020E+02  0.7113E+03
   1.274  0.2020E+02  0.7113E+03
   1.274  0.2019E+02  0.7113E+03
   1.274  0.2019E+02  0.7113E+03
   1.274  0.2018E+02  0.7113E+03
   1.274  0.2017E+02  0.7113E+03
   1.274  0.2017E+02  0.7113E+03
   1.274  0.2016E+02  0.7113E+03
   1.274  0.2015E+02  0.7113E+03
   1.274  0.2015E+02  0.7113E+03
   1.275  0.2014E+02  0.7113E+03
   1.275  0.2013E+02  0.7113E+03
   1.275  0.2013E+02  0.7113E+03
   1.275  0.2012E+02  0.7113E+03
   1.275  0.2012E+02  0.7113E+03
   1.275  0.2011E+02  0.7113E+03
   1.275  0.2010E+02  0.7113E+03
   1.275  0.2010E+02  0.7113E+03
   1.275  0.2009E+02  0.7113E+03
   1.276  0.2008E+02  0.7113E+03
   1.276  0.2008E+02  0.7114E+03
   1.276  0.2007E+02  0.7114E+03
   1.276  0.2006E+02  0.7114E+03
   1.276  0.2006E+02  0.7114E+03
   1.276  0.2005E+02  0.7114E+03
   1.276  0.2005E+02  0.7114E+03
   1.276  0.2004E+02  0.7114E+03
   1.276  0.2003E+02  0.7114E+03
   1.276  0.2003E+02  0.7114E+03
   1.276  0.2002E+02  0.7114E+03
   1.277  0.2001E+02  0.7114E+03
   1.277  0.2001E+02  0.7114E+03
   1.277  0.2000E+02  0.7114E+03
   1.277  0.2000E+02  0.7114E+03
   1.277  0.1999E+02  0.7114E+03
   1.277  0.1998E+02  0.7114E+03
   1.277  0.1998E+02  0.7114E+03
   1.277  0.1997E+02  0.7114E+03
   1.277  0.1996E+02  0.7114E+03
   1.278  0.1996E+02  0.7114E+03
   1.278  0.1995E+02  0.7114E+03
   1.278  0.1995E+02  0.7114E+03
   1.278  0.1994E+02  0.7114E+03
   1.278  0.1993E+02  0.7114E+03
   1.278  0.1993E+02  0.7114E+03
   1.278  0.1992E+02  0.7114E+03
   1.278  0.1991E+02  0.7114E+03
   1.278  0.1991E+02  0.7114E+03
   1.278  0.1990E+02  0.7114E+03
   1.278  0.1990E+02  0.7114E+03
   1.279  0.1989E+02  0.7114E+03
   1.279  0.1988E+02  0.7114E+03
   1.279  0.1988E+02  0.7114E+03
   1.279  0.1987E+02  0.7114E+03
   1.279  0.1986E+02  0.7114E+03
   1.279  0.1986E+02  0.7114E+03
   1.279  0.1985E+02  0.7114E+03
   1.279  0.1985E+02  0.7114E+03
   1.279  0.1984E+02  0.7114E+03
   1.280  0.1983E+02  0.7114E+03
   1.280  0.1983E+02  0.7114E+03
   1.280  0.1982E+02  0.7114E+03
   1.280  0.1981E+02  0.7114E+03
   1.280  0.1981E+02  0.7114E+03
   1.280  0.1980E+02  0.7114E+03
   1.280  0.1980E+02  0.7114E+03
   1.280  0.1979E+02  0.7114E+03
   1.280  0.1978E+02  0.7114E+03
   1.280  0.1978E+02  0.7114E+03
   1.280  0.1977E+02  0.7114E+03
   1.281  0.1976E+02  0.7115E+03
   1.281  0.1976E+02  0.7115E+03
   1.281  0.1975E+02  0.7115E+03
   1.281  0.1975E+02  0.7115E+03
   1.281  0.1974E+02  0.7115E+03
   1.281  0.1973E+02  0.7115E+03
   1.281  0.1973E+02  0.7115E+03
   1.281  0.1972E+02  0.7115E+03
   1.281  0.1972E+02  0.7115E+03
   1.282  0.1971E+02  0.7115E+03
   1.282  0.1970E+02  0.7115E+03
   1.282  0.1970E+02  0.7115E+03
   1.282  0.1969E+02  0.7115E+03
   1.282  0.1968E+02  0.7115E+03
   1.282  0.1968E+02  0.7115E+03
   1.282  0.1967E+02  0.7115E+03
   1.282  0.1967E+02  0.7115E+03
   1.282  0.1966E+02  0.7115E+03
   1.282  0.1965E+02  0.7115E+03
   1.282  0.1965E+02  0.7115E+03
   1.283  0.1964E+02  0.7115E+03
   1.283  0.1964E+02  0.7115E+03
   1.283  0.1963E+02  0.7115E+03
   1.283  0.1962E+02  0.7115E+03
   1.283  0.1962E+02  0.7115E+03
   1.283  0.1961E+02  0.7115E+03
   1.283  0.1960E+02  0.7115E+03
   1.283  0.1960E+02  0.7115E+03
   1.283  0.1959E+02  0.7115E+03
   1.283  0.1959E+02  0.7115E+03
   1.284  0.1958E+02  0.7115E+03
   1.284  0.1957E+02  0.7115E+03
   1.284  0.1957E+02  0.7115E+03
   1.284  0.1956E+02  0.7115E+03
   1.284  0.1956E+02  0.7115E+03
   1.284  0.1955E+02  0.7115E+03
   1.284  0.1954E+02  0.7115E+03
   1.284  0.1954E+02  0.7115E+03
   1.284  0.1953E+02  0.7115E+03
   1.284  0.1952E+02  0.7115E+03
   1.285  0.1952E+02  0.7115E+03
   1.285  0.1951E+02  0.7115E+03
   1.285  0.1951E+02  0.7115E+03
   1.285  0.1950E+02  0.7115E+03
   1.285  0.1949E+02  0.7115E+03
   1.285  0.1949E+02  0.7115E+03
   1.285  0.1948E+02  0.7115E+03
   1.285  0.1948E+02  0.7115E+03
   1.285  0.1947E+02  0.7115E+03
   1.285  0.1946E+02  0.7115E+03
   1.286  0.1946E+02  0.7115E+03
   1.286  0.1945E+02  0.7116E+03
   1.286  0.1945E+02  0.7116E+03
   1.286  0.1944E+02  0.7116E+03
   1.286  0.1943E+02  0.7116E+03
   1.286  0.1943E+02  0.7116E+03
   1.286  0.1942E+02  0.7116E+03
   1.286  0.1942E+02  0.7116E+03
   1.286  0.1941E+02  0.7116E+03
   1.287  0.1940E+02  0.7116E+03
   1.287  0.1940E+02  0.7116E+03
   1.287  0.1939E+02  0.7116E+03
   1.287  0.1938E+02  0.7116E+03
   1.287  0.1938E+02  0.7116E+03
   1.287  0.1937E+02  0.7116E+03
   1.287  0.1937E+02  0.7116E+03
   1.287  0.1936E+02  0.7116E+03
   1.287  0.1935E+02  0.7116E+03
   1.287  0.1935E+02  0.7116E+03
   1.287  0.1934E+02  0.7116E+03
   1.288  0.1934E+02  0.7116E+03
   1.288  0.1933E+02  0.7116E+03
   1.288  0.1932E+02  0.7116E+03
   1.288  0.1932E+02  0.7116E+03
   1.288  0.1931E+02  0.7116E+03
   1.288  0.1931E+02  0.7116E+03
   1.288  0.1930E+02  0.7116E+03
   1.288  0.1929E+02  0.7116E+03
   1.288  0.1929E+02  0.7116E+03
   1.289  0.1928E+02  0.7116E+03
   1.289  0.1928E+02  0.7116E+03
   1.289  0.1927E+02  0.7116E+03
   1.289  0.1926E+02  0.7116E+03
   1.289  0.1926E+02  0.7116E+03
   1.289  0.1925E+02  0.7116E+03
   1.289  0.1925E+02  0.7116E+03
   1.289  0.1924E+02  0.7116E+03
   1.289  0.1923E+02  0.7116E+03
   1.289  0.1923E+02  0.7116E+03
   1.289  0.1922E+02  0.7116E+03
   1.290  0.1922E+02  0.7116E+03
   1.290  0.1921E+02  0.7116E+03
   1.290  0.1920E+02  0.7116E+03
   1.290  0.1920E+02  0.7116E+03
   1.290  0.1919E+02  0.7116E+03
   1.290  0.1919E+02  0.7116E+03
   1.290  0.1918E+02  0.7116E+03
   1.290  0.1917E+02  0.7116E+03
   1.290  0.1917E+02  0.7116E+03
   1.291  0.1916E+02  0.7116E+03
   1.291  0.1916E+02  0.7116E+03
   1.291  0.1915E+02  0.7116E+03
   1.291  0.1914E+02  0.7116E+03
   1.291  0.1914E+02  0.7117E+03
   1.291  0.1913E+02  0.7117E+03
   1.291  0.1913E+02  0.7117E+03
   1.291  0.1912E+02  0.7117E+03
   1.291  0.1911E+02  0.7117E+03
   1.291  0.1911E+02  0.7117E+03
   1.291  0.1910E+02  0.7117E+03
   1.292  0.1910E+02  0.7117E+03
   1.292  0.1909E+02  0.7117E+03
   1.292  0.1909E+02  0.7117E+03
   1.292  0.1908E+02  0.7117E+03
   1.292  0.1907E+02  0.7117E+03
   1.292  0.1907E+02  0.7117E+03
   1.292  0.1906E+02  0.7117E+03
   1.292  0.1906E+02  0.7117E+03
   1.292  0.1905E+02  0.7117E+03
   1.293  0.1904E+02  0.7117E+03
   1.293  0.1904E+02  0.7117E+03
   1.293  0.1903E+02  0.7117E+03
   1.293  0.1903E+02  0.7117E+03
   1.293  0.1902E+02  0.7117E+03
   1.293  0.1901E+02  0.7117E+03
   1.293  0.1901E+02  0.7117E+03
   1.293  0.1900E+02  0.7117E+03
   1.293  0.1900E+02  0.7117E+03
   1.293  0.1899E+02  0.7117E+03
   1.294  0.1898E+02  0.7117E+03
   1.294  0.1898E+02  0.7117E+03
   1.294  0.1897E+02  0.7117E+03
   1.294  0.1897E+02  0.7117E+03
   1.294  0.1896E+02  0.7117E+03
   1.294  0.1896E+02  0.7117E+03
   1.294  0.1895E+02  0.7117E+03
   1.294  0.1894E+02  0.7117E+03
   1.294  0.1894E+02  0.7117E+03
   1.294  0.1893E+02  0.7117E+03
   1.294  0.1893E+02  0.7117E+03
   1.295  0.1892E+02  0.7117E+03
   1.295  0.1891E+02  0.7117E+03
   1.295  0.1891E+02  0.7117E+03
   1.295  0.1890E+02  0.7117E+03
   1.295  0.1890E+02  0.7117E+03
   1.295  0.1889E+02  0.7117E+03
   1.295  0.1888E+02  0.7117E+03
   1.295  0.1888E+02  0.7117E+03
   1.295  0.1887E+02  0.7117E+03
   1.296  0.1887E+02  0.7117E+03
   1.296  0.1886E+02  0.7117E+03
   1.296  0.1886E+02  0.7117E+03
   1.296  0.1885E+02  0.7117E+03
   1.296  0.1884E+02  0.7117E+03
   1.296  0.1884E+02  0.7117E+03
   1.296  0.1883E+02  0.7117E+03
   1.296  0.1883E+02  0.7118E+03
   1.296  0.1882E+02  0.7118E+03
   1.296  0.1881E+02  0.7118E+03
   1.296  0.1881E+02  0.7118E+03
   1.297  0.1880E+02  0.7118E+03
   1.297  0.1880E+02  0.7118E+03
   1.297  0.1879E+02  0.7118E+03
   1.297  0.1879E+02  0.7118E+03
   1.297  0.1878E+02  0.7118E+03
   1.297  0.1877E+02  0.7118E+03
   1.297  0.1877E+02  0.7118E+03
   1.297  0.1876E+02  0.7118E+03
   1.297  0.1876E+02  0.7118E+03
   1.298  0.1875E+02  0.7118E+03
   1.298  0.1874E+02  0.7118E+03
   1.298  0.1874E+02  0.7118E+03
   1.298  0.1873E+02  0.7118E+03
   1.298  0.1873E+02  0.7118E+03
   1.298  0.1872E+02  0.7118E+03
   1.298  0.1872E+02  0.7118E+03
   1.298  0.1871E+02  0.7118E+03
   1.298  0.1870E+02  0.7118E+03
   1.298  0.1870E+02  0.7118E+03
   1.298  0.1869E+02  0.7118E+03
   1.299  0.1869E+02  0.7118E+03
   1.299  0.1868E+02  0.7118E+03
   1.299  0.1868E+02  0.7118E+03
   1.299  0.1867E+02  0.7118E+03
   1.299  0.1866E+02  0.7118E+03
   1.299  0.1866E+02  0.7118E+03
   1.299  0.1865E+02  0.7118E+03
   1.299  0.1865E+02  0.7118E+03
   1.299  0.1864E+02  0.7118E+03
   1.300  0.1863E+02  0.7118E+03
   1.300  0.1863E+02  0.7118E+03
   1.300  0.1862E+02  0.7118E+03
   1.300  0.1862E+02  0.7118E+03
   1.300  0.1861E+02  0.7118E+03
   1.300  0.1861E+02  0.7118E+03
   1.300  0.1860E+02  0.7118E+03
   1.300  0.1859E+02  0.7118E+03
   1.300  0.1859E+02  0.7118E+03
   1.300  0.1858E+02  0.7118E+03
   1.300  0.1858E+02  0.7118E+03
   1.301  0.1857E+02  0.7118E+03
   1.301  0.1857E+02  0.7118E+03
   1.301  0.1856E+02  0.7118E+03
   1.301  0.1855E+02  0.7118E+03
   1.301  0.1855E+02  0.7118E+03
   1.301  0.1854E+02  0.7118E+03
   1.301  0.1854E+02  0.7118E+03
   1.301  0.1853E+02  0.7118E+03
   1.301  0.1853E+02  0.7118E+03
   1.302  0.1852E+02  0.7119E+03
   1.302  0.1851E+02  0.7119E+03
   1.302  0.1851E+02  0.7119E+03
   1.302  0.1850E+02  0.7119E+03
   1.302  0.1850E+02  0.7119E+03
   1.302  0.1849E+02  0.7119E+03
   1.302  0.1849E+02  0.7119E+03
   1.302  0.1848E+02  0.7119E+03
   1.302  0.1847E+02  0.7119E+03
   1.302  0.1847E+02  0.7119E+03
   1.302  0.1846E+02  0.7119E+03
   1.303  0.1846E+02  0.7119E+03
   1.303  0.1845E+02  0.7119E+03
   1.303  0.1845E+02  0.7119E+03
   1.303  0.1844E+02  0.7119E+03
   1.303  0.1843E+02  0.7119E+03
   1.303  0.1843E+02  0.7119E+03
   1.303  0.1842E+02  0.7119E+03
   1.303  0.1842E+02  0.7119E+03
   1.303  0.1841E+02  0.7119E+03
   1.304  0.1841E+02  0.7119E+03
   1.304  0.1840E+02  0.7119E+03
   1.304  0.1839E+02  0.7119E+03
   1.304  0.1839E+02  0.7119E+03
   1.304  0.1838E+02  0.7119E+03
   1.304  0.1838E+02  0.7119E+03
   1.304  0.1837E+02  0.7119E+03
   1.304  0.1837E+02  0.7119E+03
   1.304  0.1836E+02  0.7119E+03
   1.304  0.1835E+02  0.7119E+03
   1.304  0.1835E+02  0.7119E+03
   1.305  0.1834E+02  0.7119E+03
   1.305  0.1834E+02  0.7119E+03
   1.305  0.1833E+02  0.7119E+03
   1.305  0.1833E+02  0.7119E+03
   1.305  0.1832E+02  0.7119E+03
   1.305  0.1832E+02  0.7119E+03
   1.305  0.1831E+02  0.7119E+03
   1.305  0.1830E+02  0.7119E+03
   1.305  0.1830E+02  0.7119E+03
   1.305  0.1829E+02  0.7119E+03
   1.306  0.1829E+02  0.7119E+03
   1.306  0.1828E+02  0.7119E+03
   1.306  0.1828E+02  0.7119E+03
   1.306  0.1827E+02  0.7119E+03
   1.306  0.1826E+02  0.7119E+03
   1.306  0.1826E+02  0.7119E+03
   1.306  0.1825E+02  0.7119E+03
   1.306  0.1825E+02  0.7119E+03
   1.306  0.1824E+02  0.7119E+03
   1.306  0.1824E+02  0.7119E+03
   1.307  0.1823E+02  0.7119E+03
   1.307  0.1823E+02  0.7119E+03
   1.307  0.1822E+02  0.7119E+03
   1.307  0.1821E+02  0.7119E+03
   1.307  0.1821E+02  0.7120E+03
   1.307  0.1820E+02  0.7120E+03
   1.307  0.1820E+02  0.7120E+03
   1.307  0.1819E+02  0.7120E+03
   1.307  0.1819E+02  0.7120E+03
   1.307  0.1818E+02  0.7120E+03
   1.308  0.1817E+02  0.7120E+03
   1.308  0.1817E+02  0.7120E+03
   1.308  0.1816E+02  0.7120E+03
   1.308  0.1816E+02  0.7120E+03
   1.308  0.1815E+02  0.7120E+03
   1.308  0.1815E+02  0.7120E+03
   1.308  0.1814E+02  0.7120E+03
   1.308  0.1814E+02  0.7120E+03
   1.308  0.1813E+02  0.7120E+03
   1.309  0.1812E+02  0.7120E+03
   1.309  0.1812E+02  0.7120E+03
   1.309  0.1811E+02  0.7120E+03
   1.309  0.1811E+02  0.7120E+03
   1.309  0.1810E+02  0.7120E+03
   1.309  0.1810E+02  0.7120E+03
   1.309  0.1809E+02  0.7120E+03
   1.309  0.1809E+02  0.7120E+03
   1.309  0.1808E+02  0.7120E+03
   1.309  0.1807E+02  0.7120E+03
   1.309  0.1807E+02  0.7120E+03
   1.310  0.1806E+02  0.7120E+03
   1.310  0.1806E+02  0.7120E+03
   1.310  0.1805E+02  0.7120E+03
   1.310  0.1805E+02  0.7120E+03
   1.310  0.1804E+02  0.7120E+03
   1.310  0.1804E+02  0.7120E+03
   1.310  0.1803E+02  0.7120E+03
   1.310  0.1802E+02  0.7120E+03
   1.310  0.1802E+02  0.7120E+03
   1.311  0.1801E+02  0.7120E+03
   1.311  0.1801E+02  0.7120E+03
   1.311  0.1800E+02  0.7120E+03
   1.311  0.1800E+02  0.7120E+03
   1.311  0.1799E+02  0.7120E+03
   1.311  0.1799E+02  0.7120E+03
   1.311  0.1798E+02  0.7120E+03
   1.311  0.1798E+02  0.7120E+03
   1.311  0.1797E+02  0.7120E+03
   1.311  0.1796E+02  0.7120E+03
   1.311  0.1796E+02  0.7120E+03
   1.312  0.1795E+02  0.7120E+03
   1.312  0.1795E+02  0.7120E+03
   1.312  0.1794E+02  0.7120E+03
   1.312  0.1794E+02  0.7120E+03
   1.312  0.1793E+02  0.7120E+03
   1.312  0.1793E+02  0.7120E+03
   1.312  0.1792E+02  0.7120E+03
   1.312  0.1791E+02  0.7120E+03
   1.312  0.1791E+02  0.7120E+03
   1.313  0.1790E+02  0.7121E+03
   1.313  0.1790E+02  0.7121E+03
   1.313  0.1789E+02  0.7121E+03
   1.313  0.1789E+02  0.7121E+03
   1.313  0.1788E+02  0.7121E+03
   1.313  0.1788E+02  0.7121E+03
   1.313  0.1787E+02  0.7121E+03
   1.313  0.1787E+02  0.7121E+03
   1.313  0.1786E+02  0.7121E+03
   1.313  0.1785E+02  0.7121E+03
   1.313  0.1785E+02  0.7121E+03
   1.314  0.1784E+02  0.7121E+03
   1.314  0.1784E+02  0.7121E+03
   1.314  0.1783E+02  0.7121E+03
   1.314  0.1783E+02  0.7121E+03
   1.314  0.1782E+02  0.7121E+03
   1.314  0.1782E+02  0.7121E+03
   1.314  0.1781E+02  0.7121E+03
   1.314  0.1781E+02  0.7121E+03
   1.314  0.1780E+02  0.7121E+03
   1.315  0.1779E+02  0.7121E+03
   1.315  0.1779E+02  0.7121E+03
   1.315  0.1778E+02  0.7121E+03
   1.315  0.1778E+02  0.7121E+03
   1.315  0.1777E+02  0.7121E+03
   1.315  0.1777E+02  0.7121E+03
   1.315  0.1776E+02  0.7121E+03
   1.315  0.1776E+02  0.7121E+03
   1.315  0.1775E+02  0.7121E+03
   1.315  0.1775E+02  0.7121E+03
   1.316  0.1774E+02  0.7121E+03
   1.316  0.1773E+02  0.7121E+03
   1.316  0.1773E+02  0.7121E+03
   1.316  0.1772E+02  0.7121E+03
   1.316  0.1772E+02  0.7121E+03
   1.316  0.1771E+02  0.7121E+03
   1.316  0.1771E+02  0.7121E+03
   1.316  0.1770E+02  0.7121E+03
   1.316  0.1770E+02  0.7121E+03
   1.316  0.1769E+02  0.7121E+03
   1.316  0.1769E+02  0.7121E+03
   1.317  0.1768E+02  0.7121E+03
   1.317  0.1768E+02  0.7121E+03
   1.317  0.1767E+02  0.7121E+03
   1.317  0.1766E+02  0.7121E+03
   1.317  0.1766E+02  0.7121E+03
   1.317  0.1765E+02  0.7121E+03
   1.317  0.1765E+02  0.7121E+03
   1.317  0.1764E+02  0.7121E+03
   1.317  0.1764E+02  0.7121E+03
   1.318  0.1763E+02  0.7121E+03
   1.318  0.1763E+02  0.7121E+03
   1.318  0.1762E+02  0.7121E+03
   1.318  0.1762E+02  0.7121E+03
   1.318  0.1761E+02  0.7121E+03
   1.318  0.1761E+02  0.7121E+03
   1.318  0.1760E+02  0.7122E+03
   1.318  0.1759E+02  0.7122E+03
   1.318  0.1759E+02  0.7122E+03
   1.318  0.1758E+02  0.7122E+03
   1.318  0.1758E+02  0.7122E+03
   1.319  0.1757E+02  0.7122E+03
   1.319  0.1757E+02  0.7122E+03
   1.319  0.1756E+02  0.7122E+03
   1.319  0.1756E+02  0.7122E+03
   1.319  0.1755E+02  0.7122E+03
   1.319  0.1755E+02  0.7122E+03
   1.319  0.1754E+02  0.7122E+03
   1.319  0.1754E+02  0.7122E+03
   1.319  0.1753E+02  0.7122E+03
   1.320  0.1752E+02  0.7122E+03
   1.320  0.1752E+02  0.7122E+03
   1.320  0.1751E+02  0.7122E+03
   1.320  0.1751E+02  0.7122E+03
   1.320  0.1750E+02  0.7122E+03
   1.320  0.1750E+02  0.7122E+03
   1.320  0.1749E+02  0.7122E+03
   1.320  0.1749E+02  0.7122E+03
   1.320  0.1748E+02  0.7122E+03
   1.320  0.1748E+02  0.7122E+03
   1.320  0.1747E+02  0.7122E+03
   1.321  0.1747E+02  0.7122E+03
   1.321  0.1746E+02  0.7122E+03
   1.321  0.1746E+02  0.7122E+03
   1.321  0.1745E+02  0.7122E+03
   1.321  0.1744E+02  0.7122E+03
   1.321  0.1744E+02  0.7122E+03
   1.321  0.1743E+02  0.7122E+03
   1.321  0.1743E+02  0.7122E+03
   1.321  0.1742E+02  0.7122E+03
   1.322  0.1742E+02  0.7122E+03
   1.322  0.1741E+02  0.7122E+03
   1.322  0.1741E+02  0.7122E+03
   1.322  0.1740E+02  0.7122E+03
   1.322  0.1740E+02  0.7122E+03
   1.322  0.1739E+02  0.7122E+03
   1.322  0.1739E+02  0.7122E+03
   1.322  0.1738E+02  0.7122E+03
   1.322  0.1738E+02  0.7122E+03
   1.322  0.1737E+02  0.7122E+03
   1.322  0.1737E+02  0.7122E+03
   1.323  0.1736E+02  0.7122E+03
   1.323  0.1736E+02  0.7122E+03
   1.323  0.1735E+02  0.7122E+03
   1.323  0.1734E+02  0.7122E+03
   1.323  0.1734E+02  0.7122E+03
   1.323  0.1733E+02  0.7122E+03
   1.323  0.1733E+02  0.7122E+03
   1.323  0.1732E+02  0.7122E+03
   1.323  0.1732E+02  0.7122E+03
   1.324  0.1731E+02  0.7122E+03
   1.324  0.1731E+02  0.7122E+03
   1.324  0.1730E+02  0.7122E+03
   1.324  0.1730E+02  0.7122E+03
   1.324  0.1729E+02  0.7123E+03
   1.324  0.1729E+02  0.7123E+03
   1.324  0.1728E+02  0.7123E+03
   1.324  0.1728E+02  0.7123E+03
   1.324  0.1727E+02  0.7123E+03
   1.324  0.1727E+02  0.7123E+03
   1.325  0.1726E+02  0.7123E+03
   1.325  0.1726E+02  0.7123E+03
   1.325  0.1725E+02  0.7123E+03
   1.325  0.1724E+02  0.7123E+03
   1.325  0.1724E+02  0.7123E+03
   1.325  0.1723E+02  0.7123E+03
   1.325  0.1723E+02  0.7123E+03
   1.325  0.1722E+02  0.7123E+03
   1.325  0.1722E+02  0.7123E+03
   1.325  0.1721E+02  0.7123E+03
   1.326  0.1721E+02  0.7123E+03
   1.326  0.1720E+02  0.7123E+03
   1.326  0.1720E+02  0.7123E+03
   1.326  0.1719E+02  0.7123E+03
   1.326  0.1719E+02  0.7123E+03
   1.326  0.1718E+02  0.7123E+03
   1.326  0.1718E+02  0.7123E+03
   1.326  0.1717E+02  0.7123E+03
   1.326  0.1717E+02  0.7123E+03
   1.326  0.1716E+02  0.7123E+03
   1.327  0.1716E+02  0.7123E+03
   1.327  0.1715E+02  0.7123E+03
   1.327  0.1715E+02  0.7123E+03
   1.327  0.1714E+02  0.7123E+03
   1.327  0.1714E+02  0.7123E+03
   1.327  0.1713E+02  0.7123E+03
   1.327  0.1712E+02  0.7123E+03
   1.327  0.1712E+02  0.7123E+03
   1.327  0.1711E+02  0.7123E+03
   1.327  0.1711E+02  0.7123E+03
   1.327  0.1710E+02  0.7123E+03
   1.328  0.1710E+02  0.7123E+03
   1.328  0.1709E+02  0.7123E+03
   1.328  0.1709E+02  0.7123E+03
   1.328  0.1708E+02  0.7123E+03
   1.328  0.1708E+02  0.7123E+03
   1.328  0.1707E+02  0.7123E+03
   1.328  0.1707E+02  0.7123E+03
   1.328  0.1706E+02  0.7123E+03
   1.328  0.1706E+02  0.7123E+03
   1.329  0.1705E+02  0.7123E+03
   1.329  0.1705E+02  0.7123E+03
   1.329  0.1704E+02  0.7123E+03
   1.329  0.1704E+02  0.7123E+03
   1.329  0.1703E+02  0.7123E+03
   1.329  0.1703E+02  0.7123E+03
   1.329  0.1702E+02  0.7123E+03
   1.329  0.1702E+02  0.7123E+03
   1.329  0.1701E+02  0.7123E+03
   1.329  0.1701E+02  0.7123E+03
   1.329  0.1700E+02  0.7123E+03
   1.330  0.1700E+02  0.7123E+03
   1.330  0.1699E+02  0.7124E+03
   1.330  0.1699E+02  0.7124E+03
   1.330  0.1698E+02  0.7124E+03
   1.330  0.1698E+02  0.7124E+03
   1.330  0.1697E+02  0.7124E+03
   1.330  0.1697E+02  0.7124E+03
   1.330  0.1696E+02  0.7124E+03
   1.330  0.1695E+02  0.7124E+03
   1.331  0.1695E+02  0.7124E+03
   1.331  0.1694E+02  0.7124E+03
   1.331  0.1694E+02  0.7124E+03
   1.331  0.1693E+02  0.7124E+03
   1.331  0.1693E+02  0.7124E+03
   1.331  0.1692E+02  0.7124E+03
   1.331  0.1692E+02  0.7124E+03
   1.331  0.1691E+02  0.7124E+03
   1.331  0.1691E+02  0.7124E+03
   1.331  0.1690E+02  0.7124E+03
   1.331  0.1690E+02  0.7124E+03
   1.332  0.1689E+02  0.7124E+03
   1.332  0.1689E+02  0.7124E+03
   1.332  0.1688E+02  0.7124E+03
   1.332  0.1688E+02  0.7124E+03
   1.332  0.1687E+02  0.7124E+03
   1.332  0.1687E+02  0.7124E+03
   1.332  0.1686E+02  0.7124E+03
   1.332  0.1686E+02  0.7124E+03
   1.332  0.1685E+02  0.7124E+03
   1.333  0.1685E+02  0.7124E+03
   1.333  0.1684E+02  0.7124E+03
   1.333  0.1684E+02  0.7124E+03
   1.333  0.1683E+02  0.7124E+03
   1.333  0.1683E+02  0.7124E+03
   1.333  0.1682E+02  0.7124E+03
   1.333  0.1682E+02  0.7124E+03
   1.333  0.1681E+02  0.7124E+03
   1.333  0.1681E+02  0.7124E+03
   1.333  0.1680E+02  0.7124E+03
   1.333  0.1680E+02  0.7124E+03
   1.334  0.1679E+02  0.7124E+03
   1.334  0.1679E+02  0.7124E+03
   1.334  0.1678E+02  0.7124E+03
   1.334  0.1678E+02  0.7124E+03
   1.334  0.1677E+02  0.7124E+03
   1.334  0.1677E+02  0.7124E+03
   1.334  0.1676E+02  0.7124E+03
   1.334  0.1676E+02  0.7124E+03
   1.334  0.1675E+02  0.7124E+03
   1.335  0.1675E+02  0.7124E+03
   1.335  0.1674E+02  0.7124E+03
   1.335  0.1674E+02  0.7124E+03
   1.335  0.1673E+02  0.7124E+03
   1.335  0.1673E+02  0.7124E+03
   1.335  0.1672E+02  0.7124E+03
   1.335  0.1672E+02  0.7124E+03
   1.335  0.1671E+02  0.7124E+03
   1.335  0.1671E+02  0.7124E+03
   1.335  0.1670E+02  0.7124E+03
   1.335  0.1670E+02  0.7124E+03
   1.336  0.1669E+02  0.7125E+03
   1.336  0.1669E+02  0.7125E+03
   1.336  0.1668E+02  0.7125E+03
   1.336  0.1668E+02  0.7125E+03
   1.336  0.1667E+02  0.7125E+03
   1.336  0.1667E+02  0.7125E+03
   1.336  0.1666E+02  0.7125E+03
   1.336  0.1666E+02  0.7125E+03
   1.336  0.1665E+02  0.7125E+03
   1.337  0.1665E+02  0.7125E+03
   1.337  0.1664E+02  0.7125E+03
   1.337  0.1664E+02  0.7125E+03
   1.337  0.1663E+02  0.7125E+03
   1.337  0.1663E+02  0.7125E+03
   1.337  0.1662E+02  0.7125E+03
   1.337  0.1662E+02  0.7125E+03
   1.337  0.1661E+02  0.7125E+03
   1.337  0.1661E+02  0.7125E+03
   1.337  0.1660E+02  0.7125E+03
   1.338  0.1660E+02  0.7125E+03
   1.338  0.1659E+02  0.7125E+03
   1.338  0.1659E+02  0.7125E+03
   1.338  0.1658E+02  0.7125E+03
   1.338  0.1658E+02  0.7125E+03
   1.338  0.1657E+02  0.7125E+03
   1.338  0.1657E+02  0.7125E+03
   1.338  0.1656E+02  0.7125E+03
   1.338  0.1656E+02  0.7125E+03
   1.338  0.1655E+02  0.7125E+03
   1.338  0.1655E+02  0.7125E+03
   1.339  0.1654E+02  0.7125E+03
   1.339  0.1654E+02  0.7125E+03
   1.339  0.1653E+02  0.7125E+03
   1.339  0.1653E+02  0.7125E+03
   1.339  0.1652E+02  0.7125E+03
   1.339  0.1652E+02  0.7125E+03
   1.339  0.1651E+02  0.7125E+03
   1.339  0.1651E+02  0.7125E+03
   1.339  0.1650E+02  0.7125E+03
   1.340  0.1650E+02  0.7125E+03
   1.340  0.1649E+02  0.7125E+03
   1.340  0.1649E+02  0.7125E+03
   1.340  0.1648E+02  0.7125E+03
   1.340  0.1648E+02  0.7125E+03
   1.340  0.1647E+02  0.7125E+03
   1.340  0.1647E+02  0.7125E+03
   1.340  0.1646E+02  0.7125E+03
   1.340  0.1646E+02  0.7125E+03
   1.340  0.1645E+02  0.7125E+03
   1.340  0.1645E+02  0.7125E+03
   1.341  0.1644E+02  0.7125E+03
   1.341  0.1644E+02  0.7125E+03
   1.341  0.1643E+02  0.7125E+03
   1.341  0.1643E+02  0.7125E+03
   1.341  0.1642E+02  0.7125E+03
   1.341  0.1642E+02  0.7125E+03
   1.341  0.1641E+02  0.7125E+03
   1.341  0.1641E+02  0.7125E+03
   1.341  0.1640E+02  0.7125E+03
   1.342  0.1640E+02  0.7125E+03
   1.342  0.1639E+02  0.7125E+03
   1.342  0.1639E+02  0.7126E+03
   1.342  0.1638E+02  0.7126E+03
   1.342  0.1638E+02  0.7126E+03
   1.342  0.1637E+02  0.7126E+03
   1.342  0.1637E+02  0.7126E+03
   1.342  0.1636E+02  0.7126E+03
   1.342  0.1636E+02  0.7126E+03
   1.342  0.1635E+02  0.7126E+03
   1.342  0.1635E+02  0.7126E+03
   1.343  0.1635E+02  0.7126E+03
   1.343  0.1634E+02  0.7126E+03
   1.343  0.1634E+02  0.7126E+03
   1.343  0.1633E+02  0.7126E+03
   1.343  0.1633E+02  0.7126E+03
   1.343  0.1632E+02  0.7126E+03
   1.343  0.1632E+02  0.7126E+03
   1.343  0.1631E+02  0.7126E+03
   1.343  0.1631E+02  0.7126E+03
   1.344  0.1630E+02  0.7126E+03
   1.344  0.1630E+02  0.7126E+03
   1.344  0.1629E+02  0.7126E+03
   1.344  0.1629E+02  0.7126E+03
   1.344  0.1628E+02  0.7126E+03
   1.344  0.1628E+02  0.7126E+03
   1.344  0.1627E+02  0.7126E+03
   1.344  0.1627E+02  0.7126E+03
   1.344  0.1626E+02  0.7126E+03
   1.344  0.1626E+02  0.7126E+03
   1.344  0.1625E+02  0.7126E+03
   1.345  0.1625E+02  0.7126E+03
   1.345  0.1624E+02  0.7126E+03
   1.345  0.1624E+02  0.7126E+03
   1.345  0.1623E+02  0.7126E+03
   1.345  0.1623E+02  0.7126E+03
   1.345  0.1622E+02  0.7126E+03
   1.345  0.1622E+02  0.7126E+03
   1.345  0.1621E+02  0.7126E+03
   1.345  0.1621E+02  0.7126E+03
   1.346  0.1620E+02  0.7126E+03
   1.346  0.1620E+02  0.7126E+03
   1.346  0.1619E+02  0.7126E+03
   1.346  0.1619E+02  0.7126E+03
   1.346  0.1618E+02  0.7126E+03
   1.346  0.1618E+02  0.7126E+03
   1.346  0.1618E+02  0.7126E+03
   1.346  0.1617E+02  0.7126E+03
   1.346  0.1617E+02  0.7126E+03
   1.346  0.1616E+02  0.7126E+03
   1.347  0.1616E+02  0.7126E+03
   1.347  0.1615E+02  0.7126E+03
   1.347  0.1615E+02  0.7126E+03
   1.347  0.1614E+02  0.7126E+03
   1.347  0.1614E+02  0.7126E+03
   1.347  0.1613E+02  0.7126E+03
   1.347  0.1613E+02  0.7126E+03
   1.347  0.1612E+02  0.7126E+03
   1.347  0.1612E+02  0.7126E+03
   1.347  0.1611E+02  0.7126E+03
   1.348  0.1611E+02  0.7126E+03
   1.348  0.1610E+02  0.7126E+03
   1.348  0.1610E+02  0.7126E+03
   1.348  0.1609E+02  0.7127E+03
   1.348  0.1609E+02  0.7127E+03
   1.348  0.1608E+02  0.7127E+03
   1.348  0.1608E+02  0.7127E+03
   1.348  0.1607E+02  0.7127E+03
   1.348  0.1607E+02  0.7127E+03
   1.348  0.1607E+02  0.7127E+03
   1.349  0.1606E+02  0.7127E+03
   1.349  0.1606E+02  0.7127E+03
   1.349  0.1605E+02  0.7127E+03
   1.349  0.1605E+02  0.7127E+03
   1.349  0.1604E+02  0.7127E+03
   1.349  0.1604E+02  0.7127E+03
   1.349  0.1603E+02  0.7127E+03
   1.349  0.1603E+02  0.7127E+03
   1.349  0.1602E+02  0.7127E+03
   1.349  0.1602E+02  0.7127E+03
   1.349  0.1601E+02  0.7127E+03
   1.350  0.1601E+02  0.7127E+03
   1.350  0.1600E+02  0.7127E+03
   1.350  0.1600E+02  0.7127E+03
   1.350  0.1599E+02  0.7127E+03
   1.350  0.1599E+02  0.7127E+03
   1.350  0.1598E+02  0.7127E+03
   1.350  0.1598E+02  0.7127E+03
   1.350  0.1597E+02  0.7127E+03
   1.350  0.1597E+02  0.7127E+03
   1.351  0.1597E+02  0.7127E+03
   1.351  0.1596E+02  0.7127E+03
   1.351  0.1596E+02  0.7127E+03
   1.351  0.1595E+02  0.7127E+03
   1.351  0.1595E+02  0.7127E+03
   1.351  0.1594E+02  0.7127E+03
   1.351  0.1594E+02  0.7127E+03
   1.351  0.1593E+02  0.7127E+03
   1.351  0.1593E+02  0.7127E+03
   1.351  0.1592E+02  0.7127E+03
   1.351  0.1592E+02  0.7127E+03
   1.352  0.1591E+02  0.7127E+03
   1.352  0.1591E+02  0.7127E+03
   1.352  0.1590E+02  0.7127E+03
   1.352  0.1590E+02  0.7127E+03
   1.352  0.1589E+02  0.7127E+03
   1.352  0.1589E+02  0.7127E+03
   1.352  0.1588E+02  0.7127E+03
   1.352  0.1588E+02  0.7127E+03
   1.352  0.1588E+02  0.7127E+03
   1.353  0.1587E+02  0.7127E+03
   1.353  0.1587E+02  0.7127E+03
   1.353  0.1586E+02  0.7127E+03
   1.353  0.1586E+02  0.7127E+03
   1.353  0.1585E+02  0.7127E+03
   1.353  0.1585E+02  0.7127E+03
   1.353  0.1584E+02  0.7127E+03
   1.353  0.1584E+02  0.7127E+03
   1.353  0.1583E+02  0.7127E+03
   1.353  0.1583E+02  0.7127E+03
   1.353  0.1582E+02  0.7127E+03
   1.354  0.1582E+02  0.7127E+03
   1.354  0.1581E+02  0.7127E+03
   1.354  0.1581E+02  0.7127E+03
   1.354  0.1581E+02  0.7127E+03
   1.354  0.1580E+02  0.7127E+03
   1.354  0.1580E+02  0.7128E+03
   1.354  0.1579E+02  0.7128E+03
   1.354  0.1579E+02  0.7128E+03
   1.354  0.1578E+02  0.7128E+03
   1.355  0.1578E+02  0.7128E+03
   1.355  0.1577E+02  0.7128E+03
   1.355  0.1577E+02  0.7128E+03
   1.355  0.1576E+02  0.7128E+03
   1.355  0.1576E+02  0.7128E+03
   1.355  0.1575E+02  0.7128E+03
   1.355  0.1575E+02  0.7128E+03
   1.355  0.1574E+02  0.7128E+03
   1.355  0.1574E+02  0.7128E+03
   1.355  0.1574E+02  0.7128E+03
   1.355  0.1573E+02  0.7128E+03
   1.356  0.1573E+02  0.7128E+03
   1.356  0.1572E+02  0.7128E+03
   1.356  0.1572E+02  0.7128E+03
   1.356  0.1571E+02  0.7128E+03
   1.356  0.1571E+02  0.7128E+03
   1.356  0.1570E+02  0.7128E+03
   1.356  0.1570E+02  0.7128E+03
   1.356  0.1569E+02  0.7128E+03
   1.356  0.1569E+02  0.7128E+03
   1.357  0.1568E+02  0.7128E+03
   1.357  0.1568E+02  0.7128E+03
   1.357  0.1567E+02  0.7128E+03
   1.357  0.1567E+02  0.7128E+03
   1.357  0.1567E+02  0.7128E+03
   1.357  0.1566E+02  0.7128E+03
   1.357  0.1566E+02  0.7128E+03
   1.357  0.1565E+02  0.7128E+03
   1.357  0.1565E+02  0.7128E+03
   1.357  0.1564E+02  0.7128E+03
   1.357  0.1564E+02  0.7128E+03
   1.358  0.1563E+02  0.7128E+03
   1.358  0.1563E+02  0.7128E+03
   1.358  0.1562E+02  0.7128E+03
   1.358  0.1562E+02  0.7128E+03
   1.358  0.1562E+02  0.7128E+03
   1.358  0.1561E+02  0.7128E+03
   1.358  0.1561E+02  0.7128E+03
   1.358  0.1560E+02  0.7128E+03
   1.358  0.1560E+02  0.7128E+03
   1.359  0.1559E+02  0.7128E+03
   1.359  0.1559E+02  0.7128E+03
   1.359  0.1558E+02  0.7128E+03
   1.359  0.1558E+02  0.7128E+03
   1.359  0.1557E+02  0.7128E+03
   1.359  0.1557E+02  0.7128E+03
   1.359  0.1556E+02  0.7128E+03
   1.359  0.1556E+02  0.7128E+03
   1.359  0.1556E+02  0.7128E+03
   1.359  0.1555E+02  0.7128E+03
   1.360  0.1555E+02  0.7128E+03
   1.360  0.1554E+02  0.7128E+03
   1.360  0.1554E+02  0.7128E+03
   1.360  0.1553E+02  0.7128E+03
   1.360  0.1553E+02  0.7128E+03
   1.360  0.1552E+02  0.7128E+03
   1.360  0.1552E+02  0.7128E+03
   1.360  0.1551E+02  0.7128E+03
   1.360  0.1551E+02  0.7128E+03
   1.360  0.1551E+02  0.7128E+03
   1.360  0.1550E+02  0.7129E+03
   1.361  0.1550E+02  0.7129E+03
   1.361  0.1549E+02  0.7129E+03
   1.361  0.1549E+02  0.7129E+03
   1.361  0.1548E+02  0.7129E+03
   1.361  0.1548E+02  0.7129E+03
   1.361  0.1547E+02  0.7129E+03
   1.361  0.1547E+02  0.7129E+03
   1.361  0.1546E+02  0.7129E+03
   1.361  0.1546E+02  0.7129E+03
   1.362  0.1546E+02  0.7129E+03
   1.362  0.1545E+02  0.7129E+03
   1.362  0.1545E+02  0.7129E+03
   1.362  0.1544E+02  0.7129E+03
   1.362  0.1544E+02  0.7129E+03
   1.362  0.1543E+02  0.7129E+03
   1.362  0.1543E+02  0.7129E+03
   1.362  0.1542E+02  0.7129E+03
   1.362  0.1542E+02  0.7129E+03
   1.362  0.1541E+02  0.7129E+03
   1.362  0.1541E+02  0.7129E+03
   1.363  0.1541E+02  0.7129E+03
   1.363  0.1540E+02  0.7129E+03
   1.363  0.1540E+02  0.7129E+03
   1.363  0.1539E+02  0.7129E+03
   1.363  0.1539E+02  0.7129E+03
   1.363  0.1538E+02  0.7129E+03
   1.363  0.1538E+02  0.7129E+03
   1.363  0.1537E+02  0.7129E+03
   1.363  0.1537E+02  0.7129E+03
   1.364  0.1536E+02  0.7129E+03
   1.364  0.1536E+02  0.7129E+03
   1.364  0.1536E+02  0.7129E+03
   1.364  0.1535E+02  0.7129E+03
   1.364  0.1535E+02  0.7129E+03
   1.364  0.1534E+02  0.7129E+03
   1.364  0.1534E+02  0.7129E+03
   1.364  0.1533E+02  0.7129E+03
   1.364  0.1533E+02  0.7129E+03
   1.364  0.1532E+02  0.7129E+03
   1.364  0.1532E+02  0.7129E+03
   1.365  0.1532E+02  0.7129E+03
   1.365  0.1531E+02  0.7129E+03
   1.365  0.1531E+02  0.7129E+03
   1.365  0.1530E+02  0.7129E+03
   1.365  0.1530E+02  0.7129E+03
   1.365  0.1529E+02  0.7129E+03
   1.365  0.1529E+02  0.7129E+03
   1.365  0.1528E+02  0.7129E+03
   1.365  0.1528E+02  0.7129E+03
   1.366  0.1527E+02  0.7129E+03
   1.366  0.1527E+02  0.7129E+03
   1.366  0.1527E+02  0.7129E+03
   1.366  0.1526E+02  0.7129E+03
   1.366  0.1526E+02  0.7129E+03
   1.366  0.1525E+02  0.7129E+03
   1.366  0.1525E+02  0.7129E+03
   1.366  0.1524E+02  0.7129E+03
   1.366  0.1524E+02  0.7129E+03
   1.366  0.1523E+02  0.7129E+03
   1.366  0.1523E+02  0.7129E+03
   1.367  0.1523E+02  0.7129E+03
   1.367  0.1522E+02  0.7129E+03
   1.367  0.1522E+02  0.7129E+03
   1.367  0.1521E+02  0.7129E+03
   1.367  0.1521E+02  0.7130E+03
   1.367  0.1520E+02  0.7130E+03
   1.367  0.1520E+02  0.7130E+03
   1.367  0.1519E+02  0.7130E+03
   1.367  0.1519E+02  0.7130E+03
   1.368  0.1519E+02  0.7130E+03
   1.368  0.1518E+02  0.7130E+03
   1.368  0.1518E+02  0.7130E+03
   1.368  0.1517E+02  0.7130E+03
   1.368  0.1517E+02  0.7130E+03
   1.368  0.1516E+02  0.7130E+03
   1.368  0.1516E+02  0.7130E+03
   1.368  0.1515E+02  0.7130E+03
   1.368  0.1515E+02  0.7130E+03
   1.368  0.1515E+02  0.7130E+03
   1.369  0.1514E+02  0.7130E+03
   1.369  0.1514E+02  0.7130E+03
   1.369  0.1513E+02  0.7130E+03
   1.369  0.1513E+02  0.7130E+03
   1.369  0.1512E+02  0.7130E+03
   1.369  0.1512E+02  0.7130E+03
   1.369  0.1511E+02  0.7130E+03
   1.369  0.1511E+02  0.7130E+03
   1.369  0.1511E+02  0.7130E+03
   1.369  0.1510E+02  0.7130E+03
   1.369  0.1510E+02  0.7130E+03
   1.370  0.1509E+02  0.7130E+03
   1.370  0.1509E+02  0.7130E+03
   1.370  0.1508E+02  0.7130E+03
   1.370  0.1508E+02  0.7130E+03
   1.370  0.1508E+02  0.7130E+03
   1.370  0.1507E+02  0.7130E+03
   1.370  0.1507E+02  0.7130E+03
   1.370  0.1506E+02  0.7130E+03
   1.370  0.1506E+02  0.7130E+03
   1.371  0.1505E+02  0.7130E+03
   1.371  0.1505E+02  0.7130E+03
   1.371  0.1504E+02  0.7130E+03
   1.371  0.1504E+02  0.7130E+03
   1.371  0.1504E+02  0.7130E+03
   1.371  0.1503E+02  0.7130E+03
   1.371  0.1503E+02  0.7130E+03
   1.371  0.1502E+02  0.7130E+03
   1.371  0.1502E+02  0.7130E+03
   1.371  0.1501E+02  0.7130E+03
   1.371  0.1501E+02  0.7130E+03
   1.372  0.1501E+02  0.7130E+03
   1.372  0.1500E+02  0.7130E+03
   1.372  0.1500E+02  0.7130E+03
   1.372  0.1499E+02  0.7130E+03
   1.372  0.1499E+02  0.7130E+03
   1.372  0.1498E+02  0.7130E+03
   1.372  0.1498E+02  0.7130E+03
   1.372  0.1497E+02  0.7130E+03
   1.372  0.1497E+02  0.7130E+03
   1.373  0.1497E+02  0.7130E+03
   1.373  0.1496E+02  0.7130E+03
   1.373  0.1496E+02  0.7130E+03
   1.373  0.1495E+02  0.7130E+03
   1.373  0.1495E+02  0.7130E+03
   1.373  0.1494E+02  0.7130E+03
   1.373  0.1494E+02  0.7130E+03
   1.373  0.1494E+02  0.7130E+03
   1.373  0.1493E+02  0.7130E+03
   1.373  0.1493E+02  0.7130E+03
   1.373  0.1492E+02  0.7130E+03
   1.374  0.1492E+02  0.7130E+03
   1.374  0.1491E+02  0.7131E+03
   1.374  0.1491E+02  0.7131E+03
   1.374  0.1491E+02  0.7131E+03
   1.374  0.1490E+02  0.7131E+03
   1.374  0.1490E+02  0.7131E+03
   1.374  0.1489E+02  0.7131E+03
   1.374  0.1489E+02  0.7131E+03
   1.374  0.1488E+02  0.7131E+03
   1.375  0.1488E+02  0.7131E+03
   1.375  0.1487E+02  0.7131E+03
   1.375  0.1487E+02  0.7131E+03
   1.375  0.1487E+02  0.7131E+03
   1.375  0.1486E+02  0.7131E+03
   1.375  0.1486E+02  0.7131E+03
   1.375  0.1485E+02  0.7131E+03
   1.375  0.1485E+02  0.7131E+03
   1.375  0.1484E+02  0.7131E+03
   1.375  0.1484E+02  0.7131E+03
   1.375  0.1484E+02  0.7131E+03
   1.376  0.1483E+02  0.7131E+03
   1.376  0.1483E+02  0.7131E+03
   1.376  0.1482E+02  0.7131E+03
   1.376  0.1482E+02  0.7131E+03
   1.376  0.1481E+02  0.7131E+03
   1.376  0.1481E+02  0.7131E+03
   1.376  0.1481E+02  0.7131E+03
   1.376  0.1480E+02  0.7131E+03
   1.376  0.1480E+02  0.7131E+03
   1.377  0.1479E+02  0.7131E+03
   1.377  0.1479E+02  0.7131E+03
   1.377  0.1478E+02  0.7131E+03
   1.377  0.1478E+02  0.7131E+03
   1.377  0.1478E+02  0.7131E+03
   1.377  0.1477E+02  0.7131E+03
   1.377  0.1477E+02  0.7131E+03
   1.377  0.1476E+02  0.7131E+03
   1.377  0.1476E+02  0.7131E+03
   1.377  0.1475E+02  0.7131E+03
   1.377  0.1475E+02  0.7131E+03
   1.378  0.1475E+02  0.7131E+03
   1.378  0.1474E+02  0.7131E+03
   1.378  0.1474E+02  0.7131E+03
   1.378  0.1473E+02  0.7131E+03
   1.378  0.1473E+02  0.7131E+03
   1.378  0.1472E+02  0.7131E+03
   1.378  0.1472E+02  0.7131E+03
   1.378  0.1472E+02  0.7131E+03
   1.378  0.1471E+02  0.7131E+03
   1.379  0.1471E+02  0.7131E+03
   1.379  0.1470E+02  0.7131E+03
   1.379  0.1470E+02  0.7131E+03
   1.379  0.1469E+02  0.7131E+03
   1.379  0.1469E+02  0.7131E+03
   1.379  0.1469E+02  0.7131E+03
   1.379  0.1468E+02  0.7131E+03
   1.379  0.1468E+02  0.7131E+03
   1.379  0.1467E+02  0.7131E+03
   1.379  0.1467E+02  0.7131E+03
   1.379  0.1467E+02  0.7131E+03
   1.380  0.1466E+02  0.7131E+03
   1.380  0.1466E+02  0.7131E+03
   1.380  0.1465E+02  0.7131E+03
   1.380  0.1465E+02  0.7131E+03
   1.380  0.1464E+02  0.7131E+03
   1.380  0.1464E+02  0.7131E+03
   1.380  0.1464E+02  0.7131E+03
   1.380  0.1463E+02  0.7131E+03
   1.380  0.1463E+02  0.7132E+03
   1.380  0.1462E+02  0.7132E+03
   1.381  0.1462E+02  0.7132E+03
   1.381  0.1461E+02  0.7132E+03
   1.381  0.1461E+02  0.7132E+03
   1.381  0.1461E+02  0.7132E+03
   1.381  0.1460E+02  0.7132E+03
   1.381  0.1460E+02  0.7132E+03
   1.381  0.1459E+02  0.7132E+03
   1.381  0.1459E+02  0.7132E+03
   1.381  0.1459E+02  0.7132E+03
   1.381  0.1458E+02  0.7132E+03
   1.382  0.1458E+02  0.7132E+03
   1.382  0.1457E+02  0.7132E+03
   1.382  0.1457E+02  0.7132E+03
   1.382  0.1456E+02  0.7132E+03
   1.382  0.1456E+02  0.7132E+03
   1.382  0.1456E+02  0.7132E+03
   1.382  0.1455E+02  0.7132E+03
   1.382  0.1455E+02  0.7132E+03
   1.382  0.1454E+02  0.7132E+03
   1.382  0.1454E+02  0.7132E+03
   1.383  0.1453E+02  0.7132E+03
   1.383  0.1453E+02  0.7132E+03
   1.383  0.1453E+02  0.7132E+03
   1.383  0.1452E+02  0.7132E+03
   1.383  0.1452E+02  0.7132E+03
   1.383  0.1451E+02  0.7132E+03
   1.383  0.1451E+02  0.7132E+03
   1.383  0.1451E+02  0.7132E+03
   1.383  0.1450E+02  0.7132E+03
   1.384  0.1450E+02  0.7132E+03
   1.384  0.1449E+02  0.7132E+03
   1.384  0.1449E+02  0.7132E+03
   1.384  0.1448E+02  0.7132E+03
   1.384  0.1448E+02  0.7132E+03
   1.384  0.1448E+02  0.7132E+03
   1.384  0.1447E+02  0.7132E+03
   1.384  0.1447E+02  0.7132E+03
   1.384  0.1446E+02  0.7132E+03
   1.384  0.1446E+02  0.7132E+03
   1.384  0.1446E+02  0.7132E+03
   1.385  0.1445E+02  0.7132E+03
   1.385  0.1445E+02  0.7132E+03
   1.385  0.1444E+02  0.7132E+03
   1.385  0.1444E+02  0.7132E+03
   1.385  0.1443E+02  0.7132E+03
   1.385  0.1443E+02  0.7132E+03
   1.385  0.1443E+02  0.7132E+03
   1.385  0.1442E+02  0.7132E+03
   1.385  0.1442E+02  0.7132E+03
   1.386  0.1441E+02  0.7132E+03
   1.386  0.1441E+02  0.7132E+03
   1.386  0.1441E+02  0.7132E+03
   1.386  0.1440E+02  0.7132E+03
   1.386  0.1440E+02  0.7132E+03
   1.386  0.1439E+02  0.7132E+03
   1.386  0.1439E+02  0.7132E+03
   1.386  0.1438E+02  0.7132E+03
   1.386  0.1438E+02  0.7132E+03
   1.386  0.1438E+02  0.7132E+03
   1.386  0.1437E+02  0.7132E+03
   1.387  0.1437E+02  0.7132E+03
   1.387  0.1436E+02  0.7132E+03
   1.387  0.1436E+02  0.7132E+03
   1.387  0.1436E+02  0.7132E+03
   1.387  0.1435E+02  0.7132E+03
   1.387  0.1435E+02  0.7132E+03
   1.387  0.1434E+02  0.7132E+03
   1.387  0.1434E+02  0.7133E+03
   1.387  0.1434E+02  0.7133E+03
   1.388  0.1433E+02  0.7133E+03
   1.388  0.1433E+02  0.7133E+03
   1.388  0.1432E+02  0.7133E+03
   1.388  0.1432E+02  0.7133E+03
   1.388  0.1431E+02  0.7133E+03
   1.388  0.1431E+02  0.7133E+03
   1.388  0.1431E+02  0.7133E+03
   1.388  0.1430E+02  0.7133E+03
   1.388  0.1430E+02  0.7133E+03
   1.388  0.1429E+02  0.7133E+03
   1.388  0.1429E+02  0.7133E+03
   1.389  0.1429E+02  0.7133E+03
   1.389  0.1428E+02  0.7133E+03
   1.389  0.1428E+02  0.7133E+03
   1.389  0.1427E+02  0.7133E+03
   1.389  0.1427E+02  0.7133E+03
   1.389  0.1427E+02  0.7133E+03
   1.389  0.1426E+02  0.7133E+03
   1.389  0.1426E+02  0.7133E+03
   1.389  0.1425E+02  0.7133E+03
   1.390  0.1425E+02  0.7133E+03
   1.390  0.1425E+02  0.7133E+03
   1.390  0.1424E+02  0.7133E+03
   1.390  0.1424E+02  0.7133E+03
   1.390  0.1423E+02  0.7133E+03
   1.390  0.1423E+02  0.7133E+03
   1.390  0.1422E+02  0.7133E+03
   1.390  0.1422E+02  0.7133E+03
   1.390  0.1422E+02  0.7133E+03
   1.390  0.1421E+02  0.7133E+03
   1.391  0.1421E+02  0.7133E+03
   1.391  0.1420E+02  0.7133E+03
   1.391  0.1420E+02  0.7133E+03
   1.391  0.1420E+02  0.7133E+03
   1.391  0.1419E+02  0.7133E+03
   1.391  0.1419E+02  0.7133E+03
   1.391  0.1418E+02  0.7133E+03
   1.391  0.1418E+02  0.7133E+03
   1.391  0.1418E+02  0.7133E+03
   1.391  0.1417E+02  0.7133E+03
   1.391  0.1417E+02  0.7133E+03
   1.392  0.1416E+02  0.7133E+03
   1.392  0.1416E+02  0.7133E+03
   1.392  0.1416E+02  0.7133E+03
   1.392  0.1415E+02  0.7133E+03
   1.392  0.1415E+02  0.7133E+03
   1.392  0.1414E+02  0.7133E+03
   1.392  0.1414E+02  0.7133E+03
   1.392  0.1414E+02  0.7133E+03
   1.392  0.1413E+02  0.7133E+03
   1.393  0.1413E+02  0.7133E+03
   1.393  0.1412E+02  0.7133E+03
   1.393  0.1412E+02  0.7133E+03
   1.393  0.1412E+02  0.7133E+03
   1.393  0.1411E+02  0.7133E+03
   1.393  0.1411E+02  0.7133E+03
   1.393  0.1410E+02  0.7133E+03
   1.393  0.1410E+02  0.7133E+03
   1.393  0.1410E+02  0.7133E+03
   1.393  0.1409E+02  0.7133E+03
   1.393  0.1409E+02  0.7133E+03
   1.394  0.1408E+02  0.7133E+03
   1.394  0.1408E+02  0.7133E+03
   1.394  0.1408E+02  0.7133E+03
   1.394  0.1407E+02  0.7133E+03
   1.394  0.1407E+02  0.7133E+03
   1.394  0.1406E+02  0.7133E+03
   1.394  0.1406E+02  0.7133E+03
   1.394  0.1406E+02  0.7133E+03
   1.394  0.1405E+02  0.7134E+03
   1.395  0.1405E+02  0.7134E+03
   1.395  0.1404E+02  0.7134E+03
   1.395  0.1404E+02  0.7134E+03
   1.395  0.1404E+02  0.7134E+03
   1.395  0.1403E+02  0.7134E+03
   1.395  0.1403E+02  0.7134E+03
   1.395  0.1402E+02  0.7134E+03
   1.395  0.1402E+02  0.7134E+03
   1.395  0.1402E+02  0.7134E+03
   1.395  0.1401E+02  0.7134E+03
   1.395  0.1401E+02  0.7134E+03
   1.396  0.1400E+02  0.7134E+03
   1.396  0.1400E+02  0.7134E+03
   1.396  0.1400E+02  0.7134E+03
   1.396  0.1399E+02  0.7134E+03
   1.396  0.1399E+02  0.7134E+03
   1.396  0.1398E+02  0.7134E+03
   1.396  0.1398E+02  0.7134E+03
   1.396  0.1398E+02  0.7134E+03
   1.396  0.1397E+02  0.7134E+03
   1.397  0.1397E+02  0.7134E+03
   1.397  0.1396E+02  0.7134E+03
   1.397  0.1396E+02  0.7134E+03
   1.397  0.1396E+02  0.7134E+03
   1.397  0.1395E+02  0.7134E+03
   1.397  0.1395E+02  0.7134E+03
   1.397  0.1394E+02  0.7134E+03
   1.397  0.1394E+02  0.7134E+03
   1.397  0.1394E+02  0.7134E+03
   1.397  0.1393E+02  0.7134E+03
   1.397  0.1393E+02  0.7134E+03
   1.398  0.1392E+02  0.7134E+03
   1.398  0.1392E+02  0.7134E+03
   1.398  0.1392E+02  0.7134E+03
   1.398  0.1391E+02  0.7134E+03
   1.398  0.1391E+02  0.7134E+03
   1.398  0.1390E+02  0.7134E+03
   1.398  0.1390E+02  0.7134E+03
   1.398  0.1390E+02  0.7134E+03
   1.398  0.1389E+02  0.7134E+03
   1.399  0.1389E+02  0.7134E+03
   1.399  0.1388E+02  0.7134E+03
   1.399  0.1388E+02  0.7134E+03
   1.399  0.1388E+02  0.7134E+03
   1.399  0.1387E+02  0.7134E+03
   1.399  0.1387E+02  0.7134E+03
   1.399  0.1386E+02  0.7134E+03
   1.399  0.1386E+02  0.7134E+03
   1.399  0.1386E+02  0.7134E+03
   1.399  0.1385E+02  0.7134E+03
   1.399  0.1385E+02  0.7134E+03
   1.400  0.1384E+02  0.7134E+03
   1.400  0.1384E+02  0.7134E+03
   1.400  0.1384E+02  0.7134E+03
   1.400  0.1383E+02  0.7134E+03
   1.400  0.1383E+02  0.7134E+03
   1.400  0.1383E+02  0.7134E+03
   1.400  0.1382E+02  0.7134E+03
   1.400  0.1382E+02  0.7134E+03
   1.400  0.1381E+02  0.7134E+03
   1.401  0.1381E+02  0.7134E+03
   1.401  0.1381E+02  0.7134E+03
   1.401  0.1380E+02  0.7134E+03
   1.401  0.1380E+02  0.7134E+03
   1.401  0.1379E+02  0.7134E+03
   1.401  0.1379E+02  0.7134E+03
   1.401  0.1379E+02  0.7134E+03
   1.401  0.1378E+02  0.7134E+03
   1.401  0.1378E+02  0.7134E+03
   1.401  0.1377E+02  0.7134E+03
   1.401  0.1377E+02  0.7134E+03
   1.402  0.1377E+02  0.7135E+03
   1.402  0.1376E+02  0.7135E+03
   1.402  0.1376E+02  0.7135E+03
   1.402  0.1375E+02  0.7135E+03
   1.402  0.1375E+02  0.7135E+03
   1.402  0.1375E+02  0.7135E+03
   1.402  0.1374E+02  0.7135E+03
   1.402  0.1374E+02  0.7135E+03
   1.402  0.1374E+02  0.7135E+03
   1.402  0.1373E+02  0.7135E+03
   1.403  0.1373E+02  0.7135E+03
   1.403  0.1372E+02  0.7135E+03
   1.403  0.1372E+02  0.7135E+03
   1.403  0.1372E+02  0.7135E+03
   1.403  0.1371E+02  0.7135E+03
   1.403  0.1371E+02  0.7135E+03
   1.403  0.1370E+02  0.7135E+03
   1.403  0.1370E+02  0.7135E+03
   1.403  0.1370E+02  0.7135E+03
   1.403  0.1369E+02  0.7135E+03
   1.404  0.1369E+02  0.7135E+03
   1.404  0.1368E+02  0.7135E+03
   1.404  0.1368E+02  0.7135E+03
   1.404  0.1368E+02  0.7135E+03
   1.404  0.1367E+02  0.7135E+03
   1.404  0.1367E+02  0.7135E+03
   1.404  0.1367E+02  0.7135E+03
   1.404  0.1366E+02  0.7135E+03
   1.404  0.1366E+02  0.7135E+03
   1.404  0.1365E+02  0.7135E+03
   1.405  0.1365E+02  0.7135E+03
   1.405  0.1365E+02  0.7135E+03
   1.405  0.1364E+02  0.7135E+03
   1.405  0.1364E+02  0.7135E+03
   1.405  0.1363E+02  0.7135E+03
   1.405  0.1363E+02  0.7135E+03
   1.405  0.1363E+02  0.7135E+03
   1.405  0.1362E+02  0.7135E+03
   1.405  0.1362E+02  0.7135E+03
   1.406  0.1362E+02  0.7135E+03
   1.406  0.1361E+02  0.7135E+03
   1.406  0.1361E+02  0.7135E+03
   1.406  0.1360E+02  0.7135E+03
   1.406  0.1360E+02  0.7135E+03
   1.406  0.1360E+02  0.7135E+03
   1.406  0.1359E+02  0.7135E+03
   1.406  0.1359E+02  0.7135E+03
   1.406  0.1358E+02  0.7135E+03
   1.406  0.1358E+02  0.7135E+03
   1.406  0.1358E+02  0.7135E+03
   1.407  0.1357E+02  0.7135E+03
   1.407  0.1357E+02  0.7135E+03
   1.407  0.1357E+02  0.7135E+03
   1.407  0.1356E+02  0.7135E+03
   1.407  0.1356E+02  0.7135E+03
   1.407  0.1355E+02  0.7135E+03
   1.407  0.1355E+02  0.7135E+03
   1.407  0.1355E+02  0.7135E+03
   1.407  0.1354E+02  0.7135E+03
   1.408  0.1354E+02  0.7135E+03
   1.408  0.1353E+02  0.7135E+03
   1.408  0.1353E+02  0.7135E+03
   1.408  0.1353E+02  0.7135E+03
   1.408  0.1352E+02  0.7135E+03
   1.408  0.1352E+02  0.7135E+03
   1.408  0.1352E+02  0.7135E+03
   1.408  0.1351E+02  0.7135E+03
   1.408  0.1351E+02  0.7135E+03
   1.408  0.1350E+02  0.7135E+03
   1.408  0.1350E+02  0.7135E+03
   1.409  0.1350E+02  0.7135E+03
   1.409  0.1349E+02  0.7135E+03
   1.409  0.1349E+02  0.7135E+03
   1.409  0.1349E+02  0.7136E+03
   1.409  0.1348E+02  0.7136E+03
   1.409  0.1348E+02  0.7136E+03
   1.409  0.1347E+02  0.7136E+03
   1.409  0.1347E+02  0.7136E+03
   1.409  0.1347E+02  0.7136E+03
   1.410  0.1346E+02  0.7136E+03
   1.410  0.1346E+02  0.7136E+03
   1.410  0.1346E+02  0.7136E+03
   1.410  0.1345E+02  0.7136E+03
   1.410  0.1345E+02  0.7136E+03
   1.410  0.1344E+02  0.7136E+03
   1.410  0.1344E+02  0.7136E+03
   1.410  0.1344E+02  0.7136E+03
   1.410  0.1343E+02  0.7136E+03
   1.410  0.1343E+02  0.7136E+03
   1.410  0.1342E+02  0.7136E+03
   1.411  0.1342E+02  0.7136E+03
   1.411  0.1342E+02  0.7136E+03
   1.411  0.1341E+02  0.7136E+03
   1.411  0.1341E+02  0.7136E+03
   1.411  0.1341E+02  0.7136E+03
   1.411  0.1340E+02  0.7136E+03
   1.411  0.1340E+02  0.7136E+03
   1.411  0.1339E+02  0.7136E+03
   1.411  0.1339E+02  0.7136E+03
   1.412  0.1339E+02  0.7136E+03
   1.412  0.1338E+02  0.7136E+03
   1.412  0.1338E+02  0.7136E+03
   1.412  0.1338E+02  0.7136E+03
   1.412  0.1337E+02  0.7136E+03
   1.412  0.1337E+02  0.7136E+03
   1.412  0.1336E+02  0.7136E+03
   1.412  0.1336E+02  0.7136E+03
   1.412  0.1336E+02  0.7136E+03
   1.412  0.1335E+02  0.7136E+03
   1.413  0.1335E+02  0.7136E+03
   1.413  0.1335E+02  0.7136E+03
   1.413  0.1334E+02  0.7136E+03
   1.413  0.1334E+02  0.7136E+03
   1.413  0.1333E+02  0.7136E+03
   1.413  0.1333E+02  0.7136E+03
   1.413  0.1333E+02  0.7136E+03
   1.413  0.1332E+02  0.7136E+03
   1.413  0.1332E+02  0.7136E+03
   1.413  0.1332E+02  0.7136E+03
   1.413  0.1331E+02  0.7136E+03
   1.414  0.1331E+02  0.7136E+03
   1.414  0.1330E+02  0.7136E+03
   1.414  0.1330E+02  0.7136E+03
   1.414  0.1330E+02  0.7136E+03
   1.414  0.1329E+02  0.7136E+03
   1.414  0.1329E+02  0.7136E+03
   1.414  0.1329E+02  0.7136E+03
   1.414  0.1328E+02  0.7136E+03
   1.414  0.1328E+02  0.7136E+03
   1.415  0.1327E+02  0.7136E+03
   1.415  0.1327E+02  0.7136E+03
   1.415  0.1327E+02  0.7136E+03
   1.415  0.1326E+02  0.7136E+03
   1.415  0.1326E+02  0.7136E+03
   1.415  0.1326E+02  0.7136E+03
   1.415  0.1325E+02  0.7136E+03
   1.415  0.1325E+02  0.7136E+03
   1.415  0.1325E+02  0.7136E+03
   1.415  0.1324E+02  0.7136E+03
   1.415  0.1324E+02  0.7136E+03
   1.416  0.1323E+02  0.7136E+03
   1.416  0.1323E+02  0.7136E+03
   1.416  0.1323E+02  0.7136E+03
   1.416  0.1322E+02  0.7136E+03
   1.416  0.1322E+02  0.7136E+03
   1.416  0.1322E+02  0.7136E+03
   1.416  0.1321E+02  0.7136E+03
   1.416  0.1321E+02  0.7136E+03
   1.416  0.1320E+02  0.7137E+03
   1.417  0.1320E+02  0.7137E+03
   1.417  0.1320E+02  0.7137E+03
   1.417  0.1319E+02  0.7137E+03
   1.417  0.1319E+02  0.7137E+03
   1.417  0.1319E+02  0.7137E+03
   1.417  0.1318E+02  0.7137E+03
   1.417  0.1318E+02  0.7137E+03
   1.417  0.1317E+02  0.7137E+03
   1.417  0.1317E+02  0.7137E+03
   1.417  0.1317E+02  0.7137E+03
   1.417  0.1316E+02  0.7137E+03
   1.418  0.1316E+02  0.7137E+03
   1.418  0.1316E+02  0.7137E+03
   1.418  0.1315E+02  0.7137E+03
   1.418  0.1315E+02  0.7137E+03
   1.418  0.1315E+02  0.7137E+03
   1.418  0.1314E+02  0.7137E+03
   1.418  0.1314E+02  0.7137E+03
   1.418  0.1313E+02  0.7137E+03
   1.418  0.1313E+02  0.7137E+03
   1.419  0.1313E+02  0.7137E+03
   1.419  0.1312E+02  0.7137E+03
   1.419  0.1312E+02  0.7137E+03
   1.419  0.1312E+02  0.7137E+03
   1.419  0.1311E+02  0.7137E+03
   1.419  0.1311E+02  0.7137E+03
   1.419  0.1311E+02  0.7137E+03
   1.419  0.1310E+02  0.7137E+03
   1.419  0.1310E+02  0.7137E+03
   1.419  0.1309E+02  0.7137E+03
   1.419  0.1309E+02  0.7137E+03
   1.420  0.1309E+02  0.7137E+03
   1.420  0.1308E+02  0.7137E+03
   1.420  0.1308E+02  0.7137E+03
   1.420  0.1308E+02  0.7137E+03
   1.420  0.1307E+02  0.7137E+03
   1.420  0.1307E+02  0.7137E+03
   1.420  0.1306E+02  0.7137E+03
   1.420  0.1306E+02  0.7137E+03
   1.420  0.1306E+02  0.7137E+03
   1.421  0.1305E+02  0.7137E+03
   1.421  0.1305E+02  0.7137E+03
   1.421  0.1305E+02  0.7137E+03
   1.421  0.1304E+02  0.7137E+03
   1.421  0.1304E+02  0.7137E+03
   1.421  0.1304E+02  0.7137E+03
   1.421  0.1303E+02  0.7137E+03
   1.421  0.1303E+02  0.7137E+03
   1.421  0.1302E+02  0.7137E+03
   1.421  0.1302E+02  0.7137E+03
   1.421  0.1302E+02  0.7137E+03
   1.422  0.1301E+02  0.7137E+03
   1.422  0.1301E+02  0.7137E+03
   1.422  0.1301E+02  0.7137E+03
   1.422  0.1300E+02  0.7137E+03
   1.422  0.1300E+02  0.7137E+03
   1.422  0.1300E+02  0.7137E+03
   1.422  0.1299E+02  0.7137E+03
   1.422  0.1299E+02  0.7137E+03
   1.422  0.1299E+02  0.7137E+03
   1.423  0.1298E+02  0.7137E+03
   1.423  0.1298E+02  0.7137E+03
   1.423  0.1297E+02  0.7137E+03
   1.423  0.1297E+02  0.7137E+03
   1.423  0.1297E+02  0.7137E+03
   1.423  0.1296E+02  0.7137E+03
   1.423  0.1296E+02  0.7137E+03
   1.423  0.1296E+02  0.7137E+03
   1.423  0.1295E+02  0.7137E+03
   1.423  0.1295E+02  0.7137E+03
   1.423  0.1295E+02  0.7137E+03
   1.424  0.1294E+02  0.7137E+03
   1.424  0.1294E+02  0.7137E+03
   1.424  0.1293E+02  0.7137E+03
   1.424  0.1293E+02  0.7137E+03
   1.424  0.1293E+02  0.7137E+03
   1.424  0.1292E+02  0.7138E+03
   1.424  0.1292E+02  0.7138E+03
   1.424  0.1292E+02  0.7138E+03
   1.424  0.1291E+02  0.7138E+03
   1.424  0.1291E+02  0.7138E+03
   1.425  0.1291E+02  0.7138E+03
   1.425  0.1290E+02  0.7138E+03
   1.425  0.1290E+02  0.7138E+03
   1.425  0.1290E+02  0.7138E+03
   1.425  0.1289E+02  0.7138E+03
   1.425  0.1289E+02  0.7138E+03
   1.425  0.1288E+02  0.7138E+03
   1.425  0.1288E+02  0.7138E+03
   1.425  0.1288E+02  0.7138E+03
   1.425  0.1287E+02  0.7138E+03
   1.426  0.1287E+02  0.7138E+03
   1.426  0.1287E+02  0.7138E+03
   1.426  0.1286E+02  0.7138E+03
   1.426  0.1286E+02  0.7138E+03
   1.426  0.1286E+02  0.7138E+03
   1.426  0.1285E+02  0.7138E+03
   1.426  0.1285E+02  0.7138E+03
   1.426  0.1285E+02  0.7138E+03
   1.426  0.1284E+02  0.7138E+03
   1.426  0.1284E+02  0.7138E+03
   1.427  0.1283E+02  0.7138E+03
   1.427  0.1283E+02  0.7138E+03
   1.427  0.1283E+02  0.7138E+03
   1.427  0.1282E+02  0.7138E+03
   1.427  0.1282E+02  0.7138E+03
   1.427  0.1282E+02  0.7138E+03
   1.427  0.1281E+02  0.7138E+03
   1.427  0.1281E+02  0.7138E+03
   1.427  0.1281E+02  0.7138E+03
   1.428  0.1280E+02  0.7138E+03
   1.428  0.1280E+02  0.7138E+03
   1.428  0.1280E+02  0.7138E+03
   1.428  0.1279E+02  0.7138E+03
   1.428  0.1279E+02  0.7138E+03
   1.428  0.1278E+02  0.7138E+03
   1.428  0.1278E+02  0.7138E+03
   1.428  0.1278E+02  0.7138E+03
   1.428  0.1277E+02  0.7138E+03
   1.428  0.1277E+02  0.7138E+03
   1.428  0.1277E+02  0.7138E+03
   1.429  0.1276E+02  0.7138E+03
   1.429  0.1276E+02  0.7138E+03
   1.429  0.1276E+02  0.7138E+03
   1.429  0.1275E+02  0.7138E+03
   1.429  0.1275E+02  0.7138E+03
   1.429  0.1275E+02  0.7138E+03
   1.429  0.1274E+02  0.7138E+03
   1.429  0.1274E+02  0.7138E+03
   1.429  0.1274E+02  0.7138E+03
   1.430  0.1273E+02  0.7138E+03
   1.430  0.1273E+02  0.7138E+03
   1.430  0.1272E+02  0.7138E+03
   1.430  0.1272E+02  0.7138E+03
   1.430  0.1272E+02  0.7138E+03
   1.430  0.1271E+02  0.7138E+03
   1.430  0.1271E+02  0.7138E+03
   1.430  0.1271E+02  0.7138E+03
   1.430  0.1270E+02  0.7138E+03
   1.430  0.1270E+02  0.7138E+03
   1.430  0.1270E+02  0.7138E+03
   1.431  0.1269E+02  0.7138E+03
   1.431  0.1269E+02  0.7138E+03
   1.431  0.1269E+02  0.7138E+03
   1.431  0.1268E+02  0.7138E+03
   1.431  0.1268E+02  0.7138E+03
   1.431  0.1268E+02  0.7138E+03
   1.431  0.1267E+02  0.7138E+03
   1.431  0.1267E+02  0.7138E+03
   1.431  0.1266E+02  0.7138E+03
   1.432  0.1266E+02  0.7138E+03
   1.432  0.1266E+02  0.7138E+03
   1.432  0.1265E+02  0.7138E+03
   1.432  0.1265E+02  0.7138E+03
   1.432  0.1265E+02  0.7139E+03
   1.432  0.1264E+02  0.7139E+03
   1.432  0.1264E+02  0.7139E+03
   1.432  0.1264E+02  0.7139E+03
   1.432  0.1263E+02  0.7139E+03
   1.432  0.1263E+02  0.7139E+03
   1.432  0.1263E+02  0.7139E+03
   1.433  0.1262E+02  0.7139E+03
   1.433  0.1262E+02  0.7139E+03
   1.433  0.1262E+02  0.7139E+03
   1.433  0.1261E+02  0.7139E+03
   1.433  0.1261E+02  0.7139E+03
   1.433  0.1261E+02  0.7139E+03
   1.433  0.1260E+02  0.7139E+03
   1.433  0.1260E+02  0.7139E+03
   1.433  0.1260E+02  0.7139E+03
   1.434  0.1259E+02  0.7139E+03
   1.434  0.1259E+02  0.7139E+03
   1.434  0.1258E+02  0.7139E+03
   1.434  0.1258E+02  0.7139E+03
   1.434  0.1258E+02  0.7139E+03
   1.434  0.1257E+02  0.7139E+03
   1.434  0.1257E+02  0.7139E+03
   1.434  0.1257E+02  0.7139E+03
   1.434  0.1256E+02  0.7139E+03
   1.434  0.1256E+02  0.7139E+03
   1.435  0.1256E+02  0.7139E+03
   1.435  0.1255E+02  0.7139E+03
   1.435  0.1255E+02  0.7139E+03
   1.435  0.1255E+02  0.7139E+03
   1.435  0.1254E+02  0.7139E+03
   1.435  0.1254E+02  0.7139E+03
   1.435  0.1254E+02  0.7139E+03
   1.435  0.1253E+02  0.7139E+03
   1.435  0.1253E+02  0.7139E+03
   1.435  0.1253E+02  0.7139E+03
   1.435  0.1252E+02  0.7139E+03
   1.436  0.1252E+02  0.7139E+03
   1.436  0.1252E+02  0.7139E+03
   1.436  0.1251E+02  0.7139E+03
   1.436  0.1251E+02  0.7139E+03
   1.436  0.1251E+02  0.7139E+03
   1.436  0.1250E+02  0.7139E+03
   1.436  0.1250E+02  0.7139E+03
   1.436  0.1249E+02  0.7139E+03
   1.436  0.1249E+02  0.7139E+03
   1.437  0.1249E+02  0.7139E+03
   1.437  0.1248E+02  0.7139E+03
   1.437  0.1248E+02  0.7139E+03
   1.437  0.1248E+02  0.7139E+03
   1.437  0.1247E+02  0.7139E+03
   1.437  0.1247E+02  0.7139E+03
   1.437  0.1247E+02  0.7139E+03
   1.437  0.1246E+02  0.7139E+03
   1.437  0.1246E+02  0.7139E+03
   1.437  0.1246E+02  0.7139E+03
   1.437  0.1245E+02  0.7139E+03
   1.438  0.1245E+02  0.7139E+03
   1.438  0.1245E+02  0.7139E+03
   1.438  0.1244E+02  0.7139E+03
   1.438  0.1244E+02  0.7139E+03
   1.438  0.1244E+02  0.7139E+03
   1.438  0.1243E+02  0.7139E+03
   1.438  0.1243E+02  0.7139E+03
   1.438  0.1243E+02  0.7139E+03
   1.438  0.1242E+02  0.7139E+03
   1.439  0.1242E+02  0.7139E+03
   1.439  0.1242E+02  0.7139E+03
   1.439  0.1241E+02  0.7139E+03
   1.439  0.1241E+02  0.7139E+03
   1.439  0.1241E+02  0.7139E+03
   1.439  0.1240E+02  0.7139E+03
   1.439  0.1240E+02  0.7139E+03
   1.439  0.1240E+02  0.7139E+03
   1.439  0.1239E+02  0.7139E+03
   1.439  0.1239E+02  0.7139E+03
   1.439  0.1239E+02  0.7139E+03
   1.440  0.1238E+02  0.7139E+03
   1.440  0.1238E+02  0.7139E+03
   1.440  0.1238E+02  0.7139E+03
   1.440  0.1237E+02  0.7140E+03
   1.440  0.1237E+02  0.7140E+03
   1.440  0.1236E+02  0.7140E+03
   1.440  0.1236E+02  0.7140E+03
   1.440  0.1236E+02  0.7140E+03
   1.440  0.1235E+02  0.7140E+03
   1.441  0.1235E+02  0.7140E+03
   1.441  0.1235E+02  0.7140E+03
   1.441  0.1234E+02  0.7140E+03
   1.441  0.1234E+02  0.7140E+03
   1.441  0.1234E+02  0.7140E+03
   1.441  0.1233E+02  0.7140E+03
   1.441  0.1233E+02  0.7140E+03
   1.441  0.1233E+02  0.7140E+03
   1.441  0.1232E+02  0.7140E+03
   1.441  0.1232E+02  0.7140E+03
   1.441  0.1232E+02  0.7140E+03
   1.442  0.1231E+02  0.7140E+03
   1.442  0.1231E+02  0.7140E+03
   1.442  0.1231E+02  0.7140E+03
   1.442  0.1230E+02  0.7140E+03
   1.442  0.1230E+02  0.7140E+03
   1.442  0.1230E+02  0.7140E+03
   1.442  0.1229E+02  0.7140E+03
   1.442  0.1229E+02  0.7140E+03
   1.442  0.1229E+02  0.7140E+03
   1.443  0.1228E+02  0.7140E+03
   1.443  0.1228E+02  0.7140E+03
   1.443  0.1228E+02  0.7140E+03
   1.443  0.1227E+02  0.7140E+03
   1.443  0.1227E+02  0.7140E+03
   1.443  0.1227E+02  0.7140E+03
   1.443  0.1226E+02  0.7140E+03
   1.443  0.1226E+02  0.7140E+03
   1.443  0.1226E+02  0.7140E+03
   1.443  0.1225E+02  0.7140E+03
   1.444  0.1225E+02  0.7140E+03
   1.444  0.1225E+02  0.7140E+03
   1.444  0.1224E+02  0.7140E+03
   1.444  0.1224E+02  0.7140E+03
   1.444  0.1224E+02  0.7140E+03
   1.444  0.1223E+02  0.7140E+03
   1.444  0.1223E+02  0.7140E+03
   1.444  0.1223E+02  0.7140E+03
   1.444  0.1222E+02  0.7140E+03
   1.444  0.1222E+02  0.7140E+03
   1.445  0.1222E+02  0.7140E+03
   1.445  0.1221E+02  0.7140E+03
   1.445  0.1221E+02  0.7140E+03
   1.445  0.1221E+02  0.7140E+03
   1.445  0.1220E+02  0.7140E+03
   1.445  0.1220E+02  0.7140E+03
   1.445  0.1220E+02  0.7140E+03
   1.445  0.1219E+02  0.7140E+03
   1.445  0.1219E+02  0.7140E+03
   1.445  0.1219E+02  0.7140E+03
   1.446  0.1218E+02  0.7140E+03
   1.446  0.1218E+02  0.7140E+03
   1.446  0.1218E+02  0.7140E+03
   1.446  0.1217E+02  0.7140E+03
   1.446  0.1217E+02  0.7140E+03
   1.446  0.1217E+02  0.7140E+03
   1.446  0.1216E+02  0.7140E+03
   1.446  0.1216E+02  0.7140E+03
   1.446  0.1216E+02  0.7140E+03
   1.446  0.1215E+02  0.7140E+03
   1.446  0.1215E+02  0.7140E+03
   1.447  0.1215E+02  0.7140E+03
   1.447  0.1214E+02  0.7140E+03
   1.447  0.1214E+02  0.7140E+03
   1.447  0.1214E+02  0.7140E+03
   1.447  0.1213E+02  0.7140E+03
   1.447  0.1213E+02  0.7140E+03
   1.447  0.1213E+02  0.7140E+03
   1.447  0.1212E+02  0.7140E+03
   1.447  0.1212E+02  0.7140E+03
   1.448  0.1212E+02  0.7140E+03
   1.448  0.1211E+02  0.7140E+03
   1.448  0.1211E+02  0.7140E+03
   1.448  0.1211E+02  0.7140E+03
   1.448  0.1210E+02  0.7140E+03
   1.448  0.1210E+02  0.7141E+03
   1.448  0.1210E+02  0.7141E+03
   1.448  0.1209E+02  0.7141E+03
   1.448  0.1209E+02  0.7141E+03
   1.448  0.1209E+02  0.7141E+03
   1.448  0.1208E+02  0.7141E+03
   1.449  0.1208E+02  0.7141E+03
   1.449  0.1208E+02  0.7141E+03
   1.449  0.1207E+02  0.7141E+03
   1.449  0.1207E+02  0.7141E+03
   1.449  0.1207E+02  0.7141E+03
   1.449  0.1206E+02  0.7141E+03
   1.449  0.1206E+02  0.7141E+03
   1.449  0.1206E+02  0.7141E+03
   1.449  0.1205E+02  0.7141E+03
   1.450  0.1205E+02  0.7141E+03
   1.450  0.1205E+02  0.7141E+03
   1.450  0.1204E+02  0.7141E+03
   1.450  0.1204E+02  0.7141E+03
   1.450  0.1204E+02  0.7141E+03
   1.450  0.1203E+02  0.7141E+03
   1.450  0.1203E+02  0.7141E+03
   1.450  0.1203E+02  0.7141E+03
   1.450  0.1202E+02  0.7141E+03
   1.450  0.1202E+02  0.7141E+03
   1.450  0.1202E+02  0.7141E+03
   1.451  0.1201E+02  0.7141E+03
   1.451  0.1201E+02  0.7141E+03
   1.451  0.1201E+02  0.7141E+03
   1.451  0.1201E+02  0.7141E+03
   1.451  0.1200E+02  0.7141E+03
   1.451  0.1200E+02  0.7141E+03
   1.451  0.1200E+02  0.7141E+03
   1.451  0.1199E+02  0.7141E+03
   1.451  0.1199E+02  0.7141E+03
   1.452  0.1199E+02  0.7141E+03
   1.452  0.1198E+02  0.7141E+03
   1.452  0.1198E+02  0.7141E+03
   1.452  0.1198E+02  0.7141E+03
   1.452  0.1197E+02  0.7141E+03
   1.452  0.1197E+02  0.7141E+03
   1.452  0.1197E+02  0.7141E+03
   1.452  0.1196E+02  0.7141E+03
   1.452  0.1196E+02  0.7141E+03
   1.452  0.1196E+02  0.7141E+03
   1.452  0.1195E+02  0.7141E+03
   1.453  0.1195E+02  0.7141E+03
   1.453  0.1195E+02  0.7141E+03
   1.453  0.1194E+02  0.7141E+03
   1.453  0.1194E+02  0.7141E+03
   1.453  0.1194E+02  0.7141E+03
   1.453  0.1193E+02  0.7141E+03
   1.453  0.1193E+02  0.7141E+03
   1.453  0.1193E+02  0.7141E+03
   1.453  0.1192E+02  0.7141E+03
   1.454  0.1192E+02  0.7141E+03
   1.454  0.1192E+02  0.7141E+03
   1.454  0.1191E+02  0.7141E+03
   1.454  0.1191E+02  0.7141E+03
   1.454  0.1191E+02  0.7141E+03
   1.454  0.1190E+02  0.7141E+03
   1.454  0.1190E+02  0.7141E+03
   1.454  0.1190E+02  0.7141E+03
   1.454  0.1189E+02  0.7141E+03
   1.454  0.1189E+02  0.7141E+03
   1.454  0.1189E+02  0.7141E+03
   1.455  0.1188E+02  0.7141E+03
   1.455  0.1188E+02  0.7141E+03
   1.455  0.1188E+02  0.7141E+03
   1.455  0.1188E+02  0.7141E+03
   1.455  0.1187E+02  0.7141E+03
   1.455  0.1187E+02  0.7141E+03
   1.455  0.1187E+02  0.7141E+03
   1.455  0.1186E+02  0.7141E+03
   1.455  0.1186E+02  0.7141E+03
   1.456  0.1186E+02  0.7141E+03
   1.456  0.1185E+02  0.7141E+03
   1.456  0.1185E+02  0.7141E+03
   1.456  0.1185E+02  0.7141E+03
   1.456  0.1184E+02  0.7141E+03
   1.456  0.1184E+02  0.7141E+03
   1.456  0.1184E+02  0.7141E+03
   1.456  0.1183E+02  0.7141E+03
   1.456  0.1183E+02  0.7141E+03
   1.456  0.1183E+02  0.7142E+03
   1.457  0.1182E+02  0.7142E+03
   1.457  0.1182E+02  0.7142E+03
   1.457  0.1182E+02  0.7142E+03
   1.457  0.1181E+02  0.7142E+03
   1.457  0.1181E+02  0.7142E+03
   1.457  0.1181E+02  0.7142E+03
   1.457  0.1180E+02  0.7142E+03
   1.457  0.1180E+02  0.7142E+03
   1.457  0.1180E+02  0.7142E+03
   1.457  0.1179E+02  0.7142E+03
   1.457  0.1179E+02  0.7142E+03
   1.458  0.1179E+02  0.7142E+03
   1.458  0.1179E+02  0.7142E+03
   1.458  0.1178E+02  0.7142E+03
   1.458  0.1178E+02  0.7142E+03
   1.458  0.1178E+02  0.7142E+03
   1.458  0.1177E+02  0.7142E+03
   1.458  0.1177E+02  0.7142E+03
   1.458  0.1177E+02  0.7142E+03
   1.458  0.1176E+02  0.7142E+03
   1.459  0.1176E+02  0.7142E+03
   1.459  0.1176E+02  0.7142E+03
   1.459  0.1175E+02  0.7142E+03
   1.459  0.1175E+02  0.7142E+03
   1.459  0.1175E+02  0.7142E+03
   1.459  0.1174E+02  0.7142E+03
   1.459  0.1174E+02  0.7142E+03
   1.459  0.1174E+02  0.7142E+03
   1.459  0.1173E+02  0.7142E+03
   1.459  0.1173E+02  0.7142E+03
   1.459  0.1173E+02  0.7142E+03
   1.460  0.1172E+02  0.7142E+03
   1.460  0.1172E+02  0.7142E+03
   1.460  0.1172E+02  0.7142E+03
   1.460  0.1172E+02  0.7142E+03
   1.460  0.1171E+02  0.7142E+03
   1.460  0.1171E+02  0.7142E+03
   1.460  0.1171E+02  0.7142E+03
   1.460  0.1170E+02  0.7142E+03
   1.460  0.1170E+02  0.7142E+03
   1.461  0.1170E+02  0.7142E+03
   1.461  0.1169E+02  0.7142E+03
   1.461  0.1169E+02  0.7142E+03
   1.461  0.1169E+02  0.7142E+03
   1.461  0.1168E+02  0.7142E+03
   1.461  0.1168E+02  0.7142E+03
   1.461  0.1168E+02  0.7142E+03
   1.461  0.1167E+02  0.7142E+03
   1.461  0.1167E+02  0.7142E+03
   1.461  0.1167E+02  0.7142E+03
   1.461  0.1166E+02  0.7142E+03
   1.462  0.1166E+02  0.7142E+03
   1.462  0.1166E+02  0.7142E+03
   1.462  0.1166E+02  0.7142E+03
   1.462  0.1165E+02  0.7142E+03
   1.462  0.1165E+02  0.7142E+03
   1.462  0.1165E+02  0.7142E+03
   1.462  0.1164E+02  0.7142E+03
   1.462  0.1164E+02  0.7142E+03
   1.462  0.1164E+02  0.7142E+03
   1.463  0.1163E+02  0.7142E+03
   1.463  0.1163E+02  0.7142E+03
   1.463  0.1163E+02  0.7142E+03
   1.463  0.1162E+02  0.7142E+03
   1.463  0.1162E+02  0.7142E+03
   1.463  0.1162E+02  0.7142E+03
   1.463  0.1161E+02  0.7142E+03
   1.463  0.1161E+02  0.7142E+03
   1.463  0.1161E+02  0.7142E+03
   1.463  0.1160E+02  0.7142E+03
   1.463  0.1160E+02  0.7142E+03
   1.464  0.1160E+02  0.7142E+03
   1.464  0.1160E+02  0.7142E+03
   1.464  0.1159E+02  0.7142E+03
   1.464  0.1159E+02  0.7142E+03
   1.464  0.1159E+02  0.7142E+03
   1.464  0.1158E+02  0.7142E+03
   1.464  0.1158E+02  0.7142E+03
   1.464  0.1158E+02  0.7142E+03
   1.464  0.1157E+02  0.7142E+03
   1.465  0.1157E+02  0.7142E+03
   1.465  0.1157E+02  0.7142E+03
   1.465  0.1156E+02  0.7142E+03
   1.465  0.1156E+02  0.7142E+03
   1.465  0.1156E+02  0.7142E+03
   1.465  0.1155E+02  0.7143E+03
   1.465  0.1155E+02  0.7143E+03
   1.465  0.1155E+02  0.7143E+03
   1.465  0.1155E+02  0.7143E+03
   1.465  0.1154E+02  0.7143E+03
   1.466  0.1154E+02  0.7143E+03
   1.466  0.1154E+02  0.7143E+03
   1.466  0.1153E+02  0.7143E+03
   1.466  0.1153E+02  0.7143E+03
   1.466  0.1153E+02  0.7143E+03
   1.466  0.1152E+02  0.7143E+03
   1.466  0.1152E+02  0.7143E+03
   1.466  0.1152E+02  0.7143E+03
   1.466  0.1151E+02  0.7143E+03
   1.466  0.1151E+02  0.7143E+03
   1.467  0.1151E+02  0.7143E+03
   1.467  0.1151E+02  0.7143E+03
   1.467  0.1150E+02  0.7143E+03
   1.467  0.1150E+02  0.7143E+03
   1.467  0.1150E+02  0.7143E+03
   1.467  0.1149E+02  0.7143E+03
   1.467  0.1149E+02  0.7143E+03
   1.467  0.1149E+02  0.7143E+03
   1.467  0.1148E+02  0.7143E+03
   1.467  0.1148E+02  0.7143E+03
   1.468  0.1148E+02  0.7143E+03
   1.468  0.1147E+02  0.7143E+03
   1.468  0.1147E+02  0.7143E+03
   1.468  0.1147E+02  0.7143E+03
   1.468  0.1147E+02  0.7143E+03
   1.468  0.1146E+02  0.7143E+03
   1.468  0.1146E+02  0.7143E+03
   1.468  0.1146E+02  0.7143E+03
   1.468  0.1145E+02  0.7143E+03
   1.468  0.1145E+02  0.7143E+03
   1.468  0.1145E+02  0.7143E+03
   1.469  0.1144E+02  0.7143E+03
   1.469  0.1144E+02  0.7143E+03
   1.469  0.1144E+02  0.7143E+03
   1.469  0.1143E+02  0.7143E+03
   1.469  0.1143E+02  0.7143E+03
   1.469  0.1143E+02  0.7143E+03
   1.469  0.1142E+02  0.7143E+03
   1.469  0.1142E+02  0.7143E+03
   1.469  0.1142E+02  0.7143E+03
   1.470  0.1142E+02  0.7143E+03
   1.470  0.1141E+02  0.7143E+03
   1.470  0.1141E+02  0.7143E+03
   1.470  0.1141E+02  0.7143E+03
   1.470  0.1140E+02  0.7143E+03
   1.470  0.1140E+02  0.7143E+03
   1.470  0.1140E+02  0.7143E+03
   1.470  0.1139E+02  0.7143E+03
   1.470  0.1139E+02  0.7143E+03
   1.470  0.1139E+02  0.7143E+03
   1.470  0.1139E+02  0.7143E+03
   1.471  0.1138E+02  0.7143E+03
   1.471  0.1138E+02  0.7143E+03
   1.471  0.1138E+02  0.7143E+03
   1.471  0.1137E+02  0.7143E+03
   1.471  0.1137E+02  0.7143E+03
   1.471  0.1137E+02  0.7143E+03
   1.471  0.1136E+02  0.7143E+03
   1.471  0.1136E+02  0.7143E+03
   1.471  0.1136E+02  0.7143E+03
   1.472  0.1135E+02  0.7143E+03
   1.472  0.1135E+02  0.7143E+03
   1.472  0.1135E+02  0.7143E+03
   1.472  0.1135E+02  0.7143E+03
   1.472  0.1134E+02  0.7143E+03
   1.472  0.1134E+02  0.7143E+03
   1.472  0.1134E+02  0.7143E+03
   1.472  0.1133E+02  0.7143E+03
   1.472  0.1133E+02  0.7143E+03
   1.472  0.1133E+02  0.7143E+03
   1.472  0.1132E+02  0.7143E+03
   1.473  0.1132E+02  0.7143E+03
   1.473  0.1132E+02  0.7143E+03
   1.473  0.1131E+02  0.7143E+03
   1.473  0.1131E+02  0.7143E+03
   1.473  0.1131E+02  0.7143E+03
   1.473  0.1131E+02  0.7143E+03
   1.473  0.1130E+02  0.7143E+03
   1.473  0.1130E+02  0.7143E+03
   1.473  0.1130E+02  0.7143E+03
   1.474  0.1129E+02  0.7143E+03
   1.474  0.1129E+02  0.7143E+03
   1.474  0.1129E+02  0.7144E+03
   1.474  0.1128E+02  0.7144E+03
   1.474  0.1128E+02  0.7144E+03
   1.474  0.1128E+02  0.7144E+03
   1.474  0.1128E+02  0.7144E+03
   1.474  0.1127E+02  0.7144E+03
   1.474  0.1127E+02  0.7144E+03
   1.474  0.1127E+02  0.7144E+03
   1.474  0.1126E+02  0.7144E+03
   1.475  0.1126E+02  0.7144E+03
   1.475  0.1126E+02  0.7144E+03
   1.475  0.1125E+02  0.7144E+03
   1.475  0.1125E+02  0.7144E+03
   1.475  0.1125E+02  0.7144E+03
   1.475  0.1125E+02  0.7144E+03
   1.475  0.1124E+02  0.7144E+03
   1.475  0.1124E+02  0.7144E+03
   1.475  0.1124E+02  0.7144E+03
   1.476  0.1123E+02  0.7144E+03
   1.476  0.1123E+02  0.7144E+03
   1.476  0.1123E+02  0.7144E+03
   1.476  0.1122E+02  0.7144E+03
   1.476  0.1122E+02  0.7144E+03
   1.476  0.1122E+02  0.7144E+03
   1.476  0.1122E+02  0.7144E+03
   1.476  0.1121E+02  0.7144E+03
   1.476  0.1121E+02  0.7144E+03
   1.476  0.1121E+02  0.7144E+03
   1.476  0.1120E+02  0.7144E+03
   1.477  0.1120E+02  0.7144E+03
   1.477  0.1120E+02  0.7144E+03
   1.477  0.1119E+02  0.7144E+03
   1.477  0.1119E+02  0.7144E+03
   1.477  0.1119E+02  0.7144E+03
   1.477  0.1119E+02  0.7144E+03
   1.477  0.1118E+02  0.7144E+03
   1.477  0.1118E+02  0.7144E+03
   1.477  0.1118E+02  0.7144E+03
   1.478  0.1117E+02  0.7144E+03
   1.478  0.1117E+02  0.7144E+03
   1.478  0.1117E+02  0.7144E+03
   1.478  0.1116E+02  0.7144E+03
   1.478  0.1116E+02  0.7144E+03
   1.478  0.1116E+02  0.7144E+03
   1.478  0.1116E+02  0.7144E+03
   1.478  0.1115E+02  0.7144E+03
   1.478  0.1115E+02  0.7144E+03
   1.478  0.1115E+02  0.7144E+03
   1.479  0.1114E+02  0.7144E+03
   1.479  0.1114E+02  0.7144E+03
   1.479  0.1114E+02  0.7144E+03
   1.479  0.1113E+02  0.7144E+03
   1.479  0.1113E+02  0.7144E+03
   1.479  0.1113E+02  0.7144E+03
   1.479  0.1113E+02  0.7144E+03
   1.479  0.1112E+02  0.7144E+03
   1.479  0.1112E+02  0.7144E+03
   1.479  0.1112E+02  0.7144E+03
   1.479  0.1111E+02  0.7144E+03
   1.480  0.1111E+02  0.7144E+03
   1.480  0.1111E+02  0.7144E+03
   1.480  0.1110E+02  0.7144E+03
   1.480  0.1110E+02  0.7144E+03
   1.480  0.1110E+02  0.7144E+03
   1.480  0.1110E+02  0.7144E+03
   1.480  0.1109E+02  0.7144E+03
   1.480  0.1109E+02  0.7144E+03
   1.480  0.1109E+02  0.7144E+03
   1.481  0.1108E+02  0.7144E+03
   1.481  0.1108E+02  0.7144E+03
   1.481  0.1108E+02  0.7144E+03
   1.481  0.1108E+02  0.7144E+03
   1.481  0.1107E+02  0.7144E+03
   1.481  0.1107E+02  0.7144E+03
   1.481  0.1107E+02  0.7144E+03
   1.481  0.1106E+02  0.7144E+03
   1.481  0.1106E+02  0.7144E+03
   1.481  0.1106E+02  0.7144E+03
   1.481  0.1105E+02  0.7144E+03
   1.482  0.1105E+02  0.7144E+03
   1.482  0.1105E+02  0.7144E+03
   1.482  0.1105E+02  0.7144E+03
   1.482  0.1104E+02  0.7144E+03
   1.482  0.1104E+02  0.7144E+03
   1.482  0.1104E+02  0.7144E+03
   1.482  0.1103E+02  0.7144E+03
   1.482  0.1103E+02  0.7144E+03
   1.482  0.1103E+02  0.7144E+03
   1.483  0.1102E+02  0.7144E+03
   1.483  0.1102E+02  0.7144E+03
   1.483  0.1102E+02  0.7145E+03
   1.483  0.1102E+02  0.7145E+03
   1.483  0.1101E+02  0.7145E+03
   1.483  0.1101E+02  0.7145E+03
   1.483  0.1101E+02  0.7145E+03
   1.483  0.1100E+02  0.7145E+03
   1.483  0.1100E+02  0.7145E+03
   1.483  0.1100E+02  0.7145E+03
   1.483  0.1100E+02  0.7145E+03
   1.484  0.1099E+02  0.7145E+03
   1.484  0.1099E+02  0.7145E+03
   1.484  0.1099E+02  0.7145E+03
   1.484  0.1098E+02  0.7145E+03
   1.484  0.1098E+02  0.7145E+03
   1.484  0.1098E+02  0.7145E+03
   1.484  0.1098E+02  0.7145E+03
   1.484  0.1097E+02  0.7145E+03
   1.484  0.1097E+02  0.7145E+03
   1.485  0.1097E+02  0.7145E+03
   1.485  0.1096E+02  0.7145E+03
   1.485  0.1096E+02  0.7145E+03
   1.485  0.1096E+02  0.7145E+03
   1.485  0.1095E+02  0.7145E+03
   1.485  0.1095E+02  0.7145E+03
   1.485  0.1095E+02  0.7145E+03
   1.485  0.1095E+02  0.7145E+03
   1.485  0.1094E+02  0.7145E+03
   1.485  0.1094E+02  0.7145E+03
   1.485  0.1094E+02  0.7145E+03
   1.486  0.1093E+02  0.7145E+03
   1.486  0.1093E+02  0.7145E+03
   1.486  0.1093E+02  0.7145E+03
   1.486  0.1093E+02  0.7145E+03
   1.486  0.1092E+02  0.7145E+03
   1.486  0.1092E+02  0.7145E+03
   1.486  0.1092E+02  0.7145E+03
   1.486  0.1091E+02  0.7145E+03
   1.486  0.1091E+02  0.7145E+03
   1.487  0.1091E+02  0.7145E+03
   1.487  0.1091E+02  0.7145E+03
   1.487  0.1090E+02  0.7145E+03
   1.487  0.1090E+02  0.7145E+03
   1.487  0.1090E+02  0.7145E+03
   1.487  0.1089E+02  0.7145E+03
   1.487  0.1089E+02  0.7145E+03
   1.487  0.1089E+02  0.7145E+03
   1.487  0.1088E+02  0.7145E+03
   1.487  0.1088E+02  0.7145E+03
   1.488  0.1088E+02  0.7145E+03
   1.488  0.1088E+02  0.7145E+03
   1.488  0.1087E+02  0.7145E+03
   1.488  0.1087E+02  0.7145E+03
   1.488  0.1087E+02  0.7145E+03
   1.488  0.1086E+02  0.7145E+03
   1.488  0.1086E+02  0.7145E+03
   1.488  0.1086E+02  0.7145E+03
   1.488  0.1086E+02  0.7145E+03
   1.488  0.1085E+02  0.7145E+03
   1.489  0.1085E+02  0.7145E+03
   1.489  0.1085E+02  0.7145E+03
   1.489  0.1084E+02  0.7145E+03
   1.489  0.1084E+02  0.7145E+03
   1.489  0.1084E+02  0.7145E+03
   1.489  0.1084E+02  0.7145E+03
   1.489  0.1083E+02  0.7145E+03
   1.489  0.1083E+02  0.7145E+03
   1.489  0.1083E+02  0.7145E+03
   1.489  0.1082E+02  0.7145E+03
   1.490  0.1082E+02  0.7145E+03
   1.490  0.1082E+02  0.7145E+03
   1.490  0.1082E+02  0.7145E+03
   1.490  0.1081E+02  0.7145E+03
   1.490  0.1081E+02  0.7145E+03
   1.490  0.1081E+02  0.7145E+03
   1.490  0.1080E+02  0.7145E+03
   1.490  0.1080E+02  0.7145E+03
   1.490  0.1080E+02  0.7145E+03
   1.490  0.1080E+02  0.7145E+03
   1.490  0.1079E+02  0.7145E+03
   1.491  0.1079E+02  0.7145E+03
   1.491  0.1079E+02  0.7145E+03
   1.491  0.1078E+02  0.7145E+03
   1.491  0.1078E+02  0.7145E+03
   1.491  0.1078E+02  0.7145E+03
   1.491  0.1078E+02  0.7145E+03
   1.491  0.1077E+02  0.7145E+03
   1.491  0.1077E+02  0.7145E+03
   1.491  0.1077E+02  0.7145E+03
   1.492  0.1076E+02  0.7145E+03
   1.492  0.1076E+02  0.7145E+03
   1.492  0.1076E+02  0.7145E+03
   1.492  0.1076E+02  0.7145E+03
   1.492  0.1075E+02  0.7146E+03
   1.492  0.1075E+02  0.7146E+03
   1.492  0.1075E+02  0.7146E+03
   1.492  0.1074E+02  0.7146E+03
   1.492  0.1074E+02  0.7146E+03
   1.492  0.1074E+02  0.7146E+03
   1.492  0.1074E+02  0.7146E+03
   1.493  0.1073E+02  0.7146E+03
   1.493  0.1073E+02  0.7146E+03
   1.493  0.1073E+02  0.7146E+03
   1.493  0.1072E+02  0.7146E+03
   1.493  0.1072E+02  0.7146E+03
   1.493  0.1072E+02  0.7146E+03
   1.493  0.1072E+02  0.7146E+03
   1.493  0.1071E+02  0.7146E+03
   1.493  0.1071E+02  0.7146E+03
   1.494  0.1071E+02  0.7146E+03
   1.494  0.1070E+02  0.7146E+03
   1.494  0.1070E+02  0.7146E+03
   1.494  0.1070E+02  0.7146E+03
   1.494  0.1070E+02  0.7146E+03
   1.494  0.1069E+02  0.7146E+03
   1.494  0.1069E+02  0.7146E+03
   1.494  0.1069E+02  0.7146E+03
   1.494  0.1068E+02  0.7146E+03
   1.494  0.1068E+02  0.7146E+03
   1.494  0.1068E+02  0.7146E+03
   1.495  0.1068E+02  0.7146E+03
   1.495  0.1067E+02  0.7146E+03
   1.495  0.1067E+02  0.7146E+03
   1.495  0.1067E+02  0.7146E+03
   1.495  0.1066E+02  0.7146E+03
   1.495  0.1066E+02  0.7146E+03
   1.495  0.1066E+02  0.7146E+03
   1.495  0.1066E+02  0.7146E+03
   1.495  0.1065E+02  0.7146E+03
   1.496  0.1065E+02  0.7146E+03
   1.496  0.1065E+02  0.7146E+03
   1.496  0.1064E+02  0.7146E+03
   1.496  0.1064E+02  0.7146E+03
   1.496  0.1064E+02  0.7146E+03
   1.496  0.1064E+02  0.7146E+03
   1.496  0.1063E+02  0.7146E+03
   1.496  0.1063E+02  0.7146E+03
   1.496  0.1063E+02  0.7146E+03
   1.496  0.1062E+02  0.7146E+03
   1.496  0.1062E+02  0.7146E+03
   1.497  0.1062E+02  0.7146E+03
   1.497  0.1062E+02  0.7146E+03
   1.497  0.1061E+02  0.7146E+03
   1.497  0.1061E+02  0.7146E+03
   1.497  0.1061E+02  0.7146E+03
   1.497  0.1061E+02  0.7146E+03
   1.497  0.1060E+02  0.7146E+03
   1.497  0.1060E+02  0.7146E+03
   1.497  0.1060E+02  0.7146E+03
   1.498  0.1059E+02  0.7146E+03
   1.498  0.1059E+02  0.7146E+03
   1.498  0.1059E+02  0.7146E+03
   1.498  0.1059E+02  0.7146E+03
   1.498  0.1058E+02  0.7146E+03
   1.498  0.1058E+02  0.7146E+03
   1.498  0.1058E+02  0.7146E+03
   1.498  0.1057E+02  0.7146E+03
   1.498  0.1057E+02  0.7146E+03
   1.498  0.1057E+02  0.7146E+03
   1.498  0.1057E+02  0.7146E+03
   1.499  0.1056E+02  0.7146E+03
   1.499  0.1056E+02  0.7146E+03
   1.499  0.1056E+02  0.7146E+03
   1.499  0.1055E+02  0.7146E+03
   1.499  0.1055E+02  0.7146E+03
   1.499  0.1055E+02  0.7146E+03
   1.499  0.1055E+02  0.7146E+03
   1.499  0.1054E+02  0.7146E+03
   1.499  0.1054E+02  0.7146E+03
   1.499  0.1054E+02  0.7146E+03
   1.500  0.1054E+02  0.7146E+03
   1.500  0.1053E+02  0.7146E+03
   1.500  0.1053E+02  0.7146E+03
   1.500  0.1053E+02  0.7146E+03
   1.500  0.1052E+02  0.7146E+03
   1.500  0.1052E+02  0.7146E+03
   1.500  0.1052E+02  0.7146E+03
   1.500  0.1052E+02  0.7146E+03
   1.500  0.1051E+02  0.7146E+03
   1.501  0.1051E+02  0.7146E+03
   1.501  0.1051E+02  0.7146E+03
   1.501  0.1050E+02  0.7146E+03
   1.501  0.1050E+02  0.7146E+03
   1.501  0.1050E+02  0.7146E+03
   1.501  0.1050E+02  0.7146E+03
   1.501  0.1049E+02  0.7146E+03
   1.501  0.1049E+02  0.7146E+03
   1.501  0.1049E+02  0.7147E+03
   1.501  0.1049E+02  0.7147E+03
   1.501  0.1048E+02  0.7147E+03
   1.502  0.1048E+02  0.7147E+03
   1.502  0.1048E+02  0.7147E+03
   1.502  0.1047E+02  0.7147E+03
   1.502  0.1047E+02  0.7147E+03
   1.502  0.1047E+02  0.7147E+03
   1.502  0.1047E+02  0.7147E+03
   1.502  0.1046E+02  0.7147E+03
   1.502  0.1046E+02  0.7147E+03
   1.502  0.1046E+02  0.7147E+03
   1.503  0.1045E+02  0.7147E+03
   1.503  0.1045E+02  0.7147E+03
   1.503  0.1045E+02  0.7147E+03
   1.503  0.1045E+02  0.7147E+03
   1.503  0.1044E+02  0.7147E+03
   1.503  0.1044E+02  0.7147E+03
   1.503  0.1044E+02  0.7147E+03
   1.503  0.1044E+02  0.7147E+03
   1.503  0.1043E+02  0.7147E+03
   1.503  0.1043E+02  0.7147E+03
   1.503  0.1043E+02  0.7147E+03
   1.504  0.1042E+02  0.7147E+03
   1.504  0.1042E+02  0.7147E+03
   1.504  0.1042E+02  0.7147E+03
   1.504  0.1042E+02  0.7147E+03
   1.504  0.1041E+02  0.7147E+03
   1.504  0.1041E+02  0.7147E+03
   1.504  0.1041E+02  0.7147E+03
   1.504  0.1041E+02  0.7147E+03
   1.504  0.1040E+02  0.7147E+03
   1.505  0.1040E+02  0.7147E+03
   1.505  0.1040E+02  0.7147E+03
   1.505  0.1039E+02  0.7147E+03
   1.505  0.1039E+02  0.7147E+03
   1.505  0.1039E+02  0.7147E+03
   1.505  0.1039E+02  0.7147E+03
   1.505  0.1038E+02  0.7147E+03
   1.505  0.1038E+02  0.7147E+03
   1.505  0.1038E+02  0.7147E+03
   1.505  0.1038E+02  0.7147E+03
   1.505  0.1037E+02  0.7147E+03
   1.506  0.1037E+02  0.7147E+03
   1.506  0.1037E+02  0.7147E+03
   1.506  0.1036E+02  0.7147E+03
   1.506  0.1036E+02  0.7147E+03
   1.506  0.1036E+02  0.7147E+03
   1.506  0.1036E+02  0.7147E+03
   1.506  0.1035E+02  0.7147E+03
   1.506  0.1035E+02  0.7147E+03
   1.506  0.1035E+02  0.7147E+03
   1.507  0.1035E+02  0.7147E+03
   1.507  0.1034E+02  0.7147E+03
   1.507  0.1034E+02  0.7147E+03
   1.507  0.1034E+02  0.7147E+03
   1.507  0.1033E+02  0.7147E+03
   1.507  0.1033E+02  0.7147E+03
   1.507  0.1033E+02  0.7147E+03
   1.507  0.1033E+02  0.7147E+03
   1.507  0.1032E+02  0.7147E+03
   1.507  0.1032E+02  0.7147E+03
   1.507  0.1032E+02  0.7147E+03
   1.508  0.1032E+02  0.7147E+03
   1.508  0.1031E+02  0.7147E+03
   1.508  0.1031E+02  0.7147E+03
   1.508  0.1031E+02  0.7147E+03
   1.508  0.1030E+02  0.7147E+03
   1.508  0.1030E+02  0.7147E+03
   1.508  0.1030E+02  0.7147E+03
   1.508  0.1030E+02  0.7147E+03
   1.508  0.1029E+02  0.7147E+03
   1.509  0.1029E+02  0.7147E+03
   1.509  0.1029E+02  0.7147E+03
   1.509  0.1029E+02  0.7147E+03
   1.509  0.1028E+02  0.7147E+03
   1.509  0.1028E+02  0.7147E+03
   1.509  0.1028E+02  0.7147E+03
   1.509  0.1027E+02  0.7147E+03
   1.509  0.1027E+02  0.7147E+03
   1.509  0.1027E+02  0.7147E+03
   1.509  0.1027E+02  0.7147E+03
   1.510  0.1026E+02  0.7147E+03
   1.510  0.1026E+02  0.7147E+03
   1.510  0.1026E+02  0.7147E+03
   1.510  0.1026E+02  0.7147E+03
   1.510  0.1025E+02  0.7147E+03
   1.510  0.1025E+02  0.7147E+03
   1.510  0.1025E+02  0.7147E+03
   1.510  0.1024E+02  0.7147E+03
   1.510  0.1024E+02  0.7147E+03
   1.510  0.1024E+02  0.7147E+03
   1.510  0.1024E+02  0.7147E+03
   1.511  0.1023E+02  0.7147E+03
   1.511  0.1023E+02  0.7147E+03
   1.511  0.1023E+02  0.7147E+03
   1.511  0.1023E+02  0.7148E+03
   1.511  0.1022E+02  0.7148E+03
   1.511  0.1022E+02  0.7148E+03
   1.511  0.1022E+02  0.7148E+03
   1.511  0.1022E+02  0.7148E+03
   1.511  0.1021E+02  0.7148E+03
   1.512  0.1021E+02  0.7148E+03
   1.512  0.1021E+02  0.7148E+03
   1.512  0.1020E+02  0.7148E+03
   1.512  0.1020E+02  0.7148E+03
   1.512  0.1020E+02  0.7148E+03
   1.512  0.1020E+02  0.7148E+03
   1.512  0.1019E+02  0.7148E+03
   1.512  0.1019E+02  0.7148E+03
   1.512  0.1019E+02  0.7148E+03
   1.512  0.1019E+02  0.7148E+03
   1.512  0.1018E+02  0.7148E+03
   1.513  0.1018E+02  0.7148E+03
   1.513  0.1018E+02  0.7148E+03
   1.513  0.1018E+02  0.7148E+03
   1.513  0.1017E+02  0.7148E+03
   1.513  0.1017E+02  0.7148E+03
   1.513  0.1017E+02  0.7148E+03
   1.513  0.1016E+02  0.7148E+03
   1.513  0.1016E+02  0.7148E+03
   1.513  0.1016E+02  0.7148E+03
   1.514  0.1016E+02  0.7148E+03
   1.514  0.1015E+02  0.7148E+03
   1.514  0.1015E+02  0.7148E+03
   1.514  0.1015E+02  0.7148E+03
   1.514  0.1015E+02  0.7148E+03
   1.514  0.1014E+02  0.7148E+03
   1.514  0.1014E+02  0.7148E+03
   1.514  0.1014E+02  0.7148E+03
   1.514  0.1014E+02  0.7148E+03
   1.514  0.1013E+02  0.7148E+03
   1.514  0.1013E+02  0.7148E+03
   1.515  0.1013E+02  0.7148E+03
   1.515  0.1012E+02  0.7148E+03
   1.515  0.1012E+02  0.7148E+03
   1.515  0.1012E+02  0.7148E+03
   1.515  0.1012E+02  0.7148E+03
   1.515  0.1011E+02  0.7148E+03
   1.515  0.1011E+02  0.7148E+03
   1.515  0.1011E+02  0.7148E+03
   1.515  0.1011E+02  0.7148E+03
   1.516  0.1010E+02  0.7148E+03
   1.516  0.1010E+02  0.7148E+03
   1.516  0.1010E+02  0.7148E+03
   1.516  0.1010E+02  0.7148E+03
   1.516  0.1009E+02  0.7148E+03
   1.516  0.1009E+02  0.7148E+03
   1.516  0.1009E+02  0.7148E+03
   1.516  0.1008E+02  0.7148E+03
   1.516  0.1008E+02  0.7148E+03
   1.516  0.1008E+02  0.7148E+03
   1.516  0.1008E+02  0.7148E+03
   1.517  0.1007E+02  0.7148E+03
   1.517  0.1007E+02  0.7148E+03
   1.517  0.1007E+02  0.7148E+03
   1.517  0.1007E+02  0.7148E+03
   1.517  0.1006E+02  0.7148E+03
   1.517  0.1006E+02  0.7148E+03
   1.517  0.1006E+02  0.7148E+03
   1.517  0.1006E+02  0.7148E+03
   1.517  0.1005E+02  0.7148E+03
   1.518  0.1005E+02  0.7148E+03
   1.518  0.1005E+02  0.7148E+03
   1.518  0.1005E+02  0.7148E+03
   1.518  0.1004E+02  0.7148E+03
   1.518  0.1004E+02  0.7148E+03
   1.518  0.1004E+02  0.7148E+03
   1.518  0.1003E+02  0.7148E+03
   1.518  0.1003E+02  0.7148E+03
   1.518  0.1003E+02  0.7148E+03
   1.518  0.1003E+02  0.7148E+03
   1.518  0.1002E+02  0.7148E+03
   1.519  0.1002E+02  0.7148E+03
   1.519  0.1002E+02  0.7148E+03
   1.519  0.1002E+02  0.7148E+03
   1.519  0.1001E+02  0.7148E+03
   1.519  0.1001E+02  0.7148E+03
   1.519  0.1001E+02  0.7148E+03
   1.519  0.1001E+02  0.7148E+03
   1.519  0.1000E+02  0.7148E+03
   1.519  0.1000E+02  0.7148E+03
   1.520  0.9998E+01  0.7148E+03
   1.520  0.9995E+01  0.7148E+03
   1.520  0.9993E+01  0.7148E+03
   1.520  0.9990E+01  0.7148E+03
   1.520  0.9988E+01  0.7148E+03
   1.520  0.9985E+01  0.7148E+03
   1.520  0.9982E+01  0.7148E+03
   1.520  0.9980E+01  0.7148E+03
   1.520  0.9977E+01  0.7148E+03
   1.520  0.9974E+01  0.7148E+03
   1.520  0.9972E+01  0.7148E+03
   1.521  0.9969E+01  0.7148E+03
   1.521  0.9967E+01  0.7148E+03
   1.521  0.9964E+01  0.7149E+03
   1.521  0.9961E+01  0.7149E+03
   1.521  0.9959E+01  0.7149E+03
   1.521  0.9956E+01  0.7149E+03
   1.521  0.9954E+01  0.7149E+03
   1.521  0.9951E+01  0.7149E+03
   1.521  0.9948E+01  0.7149E+03
   1.521  0.9946E+01  0.7149E+03
   1.522  0.9943E+01  0.7149E+03
   1.522  0.9941E+01  0.7149E+03
   1.522  0.9938E+01  0.7149E+03
   1.522  0.9935E+01  0.7149E+03
   1.522  0.9933E+01  0.7149E+03
   1.522  0.9930E+01  0.7149E+03
   1.522  0.9928E+01  0.7149E+03
   1.522  0.9925E+01  0.7149E+03
   1.522  0.9922E+01  0.7149E+03
   1.522  0.9920E+01  0.7149E+03
   1.523  0.9917E+01  0.7149E+03
   1.523  0.9915E+01  0.7149E+03
   1.523  0.9912E+01  0.7149E+03
   1.523  0.9909E+01  0.7149E+03
   1.523  0.9907E+01  0.7149E+03
   1.523  0.9904E+01  0.7149E+03
   1.523  0.9902E+01  0.7149E+03
   1.523  0.9899E+01  0.7149E+03
   1.523  0.9897E+01  0.7149E+03
   1.523  0.9894E+01  0.7149E+03
   1.524  0.9891E+01  0.7149E+03
   1.524  0.9889E+01  0.7149E+03
   1.524  0.9886E+01  0.7149E+03
   1.524  0.9884E+01  0.7149E+03
   1.524  0.9881E+01  0.7149E+03
   1.524  0.9878E+01  0.7149E+03
   1.524  0.9876E+01  0.7149E+03
   1.524  0.9873E+01  0.7149E+03
   1.524  0.9871E+01  0.7149E+03
   1.525  0.9868E+01  0.7149E+03
   1.525  0.9866E+01  0.7149E+03
   1.525  0.9863E+01  0.7149E+03
   1.525  0.9860E+01  0.7149E+03
   1.525  0.9858E+01  0.7149E+03
   1.525  0.9855E+01  0.7149E+03
   1.525  0.9853E+01  0.7149E+03
   1.525  0.9850E+01  0.7149E+03
   1.525  0.9848E+01  0.7149E+03
   1.525  0.9845E+01  0.7149E+03
   1.525  0.9842E+01  0.7149E+03
   1.526  0.9840E+01  0.7149E+03
   1.526  0.9837E+01  0.7149E+03
   1.526  0.9835E+01  0.7149E+03
   1.526  0.9832E+01  0.7149E+03
   1.526  0.9830E+01  0.7149E+03
   1.526  0.9827E+01  0.7149E+03
   1.526  0.9824E+01  0.7149E+03
   1.526  0.9822E+01  0.7149E+03
   1.526  0.9819E+01  0.7149E+03
   1.527  0.9817E+01  0.7149E+03
   1.527  0.9814E+01  0.7149E+03
   1.527  0.9812E+01  0.7149E+03
   1.527  0.9809E+01  0.7149E+03
   1.527  0.9806E+01  0.7149E+03
   1.527  0.9804E+01  0.7149E+03
   1.527  0.9801E+01  0.7149E+03
   1.527  0.9799E+01  0.7149E+03
   1.527  0.9796E+01  0.7149E+03
   1.527  0.9794E+01  0.7149E+03
   1.527  0.9791E+01  0.7149E+03
   1.528  0.9789E+01  0.7149E+03
   1.528  0.9786E+01  0.7149E+03
   1.528  0.9783E+01  0.7149E+03
   1.528  0.9781E+01  0.7149E+03
   1.528  0.9778E+01  0.7149E+03
   1.528  0.9776E+01  0.7149E+03
   1.528  0.9773E+01  0.7149E+03
   1.528  0.9771E+01  0.7149E+03
   1.528  0.9768E+01  0.7149E+03
   1.529  0.9766E+01  0.7149E+03
   1.529  0.9763E+01  0.7149E+03
   1.529  0.9761E+01  0.7149E+03
   1.529  0.9758E+01  0.7149E+03
   1.529  0.9755E+01  0.7149E+03
   1.529  0.9753E+01  0.7149E+03
   1.529  0.9750E+01  0.7149E+03
   1.529  0.9748E+01  0.7149E+03
   1.529  0.9745E+01  0.7149E+03
   1.529  0.9743E+01  0.7149E+03
   1.529  0.9740E+01  0.7149E+03
   1.530  0.9738E+01  0.7149E+03
   1.530  0.9735E+01  0.7149E+03
   1.530  0.9733E+01  0.7149E+03
   1.530  0.9730E+01  0.7149E+03
   1.530  0.9728E+01  0.7149E+03
   1.530  0.9725E+01  0.7149E+03
   1.530  0.9722E+01  0.7149E+03
   1.530  0.9720E+01  0.7149E+03
   1.530  0.9717E+01  0.7149E+03
   1.531  0.9715E+01  0.7149E+03
   1.531  0.9712E+01  0.7149E+03
   1.531  0.9710E+01  0.7149E+03
   1.531  0.9707E+01  0.7149E+03
   1.531  0.9705E+01  0.7149E+03
   1.531  0.9702E+01  0.7150E+03
   1.531  0.9700E+01  0.7150E+03
   1.531  0.9697E+01  0.7150E+03
   1.531  0.9695E+01  0.7150E+03
   1.531  0.9692E+01  0.7150E+03
   1.532  0.9690E+01  0.7150E+03
   1.532  0.9687E+01  0.7150E+03
   1.532  0.9685E+01  0.7150E+03
   1.532  0.9682E+01  0.7150E+03
   1.532  0.9680E+01  0.7150E+03
   1.532  0.9677E+01  0.7150E+03
   1.532  0.9675E+01  0.7150E+03
   1.532  0.9672E+01  0.7150E+03
   1.532  0.9669E+01  0.7150E+03
   1.532  0.9667E+01  0.7150E+03
   1.532  0.9664E+01  0.7150E+03
   1.533  0.9662E+01  0.7150E+03
   1.533  0.9659E+01  0.7150E+03
   1.533  0.9657E+01  0.7150E+03
   1.533  0.9654E+01  0.7150E+03
   1.533  0.9652E+01  0.7150E+03
   1.533  0.9649E+01  0.7150E+03
   1.533  0.9647E+01  0.7150E+03
   1.533  0.9644E+01  0.7150E+03
   1.533  0.9642E+01  0.7150E+03
   1.534  0.9639E+01  0.7150E+03
   1.534  0.9637E+01  0.7150E+03
   1.534  0.9634E+01  0.7150E+03
   1.534  0.9632E+01  0.7150E+03
   1.534  0.9629E+01  0.7150E+03
   1.534  0.9627E+01  0.7150E+03
   1.534  0.9624E+01  0.7150E+03
   1.534  0.9622E+01  0.7150E+03
   1.534  0.9619E+01  0.7150E+03
   1.534  0.9617E+01  0.7150E+03
   1.534  0.9614E+01  0.7150E+03
   1.535  0.9612E+01  0.7150E+03
   1.535  0.9609E+01  0.7150E+03
   1.535  0.9607E+01  0.7150E+03
   1.535  0.9604E+01  0.7150E+03
   1.535  0.9602E+01  0.7150E+03
   1.535  0.9599E+01  0.7150E+03
   1.535  0.9597E+01  0.7150E+03
   1.535  0.9594E+01  0.7150E+03
   1.535  0.9592E+01  0.7150E+03
   1.536  0.9589E+01  0.7150E+03
   1.536  0.9587E+01  0.7150E+03
   1.536  0.9584E+01  0.7150E+03
   1.536  0.9582E+01  0.7150E+03
   1.536  0.9579E+01  0.7150E+03
   1.536  0.9577E+01  0.7150E+03
   1.536  0.9574E+01  0.7150E+03
   1.536  0.9572E+01  0.7150E+03
   1.536  0.9569E+01  0.7150E+03
   1.536  0.9567E+01  0.7150E+03
   1.536  0.9564E+01  0.7150E+03
   1.537  0.9562E+01  0.7150E+03
   1.537  0.9560E+01  0.7150E+03
   1.537  0.9557E+01  0.7150E+03
   1.537  0.9555E+01  0.7150E+03
   1.537  0.9552E+01  0.7150E+03
   1.537  0.9550E+01  0.7150E+03
   1.537  0.9547E+01  0.7150E+03
   1.537  0.9545E+01  0.7150E+03
   1.537  0.9542E+01  0.7150E+03
   1.538  0.9540E+01  0.7150E+03
   1.538  0.9537E+01  0.7150E+03
   1.538  0.9535E+01  0.7150E+03
   1.538  0.9532E+01  0.7150E+03
   1.538  0.9530E+01  0.7150E+03
   1.538  0.9527E+01  0.7150E+03
   1.538  0.9525E+01  0.7150E+03
   1.538  0.9522E+01  0.7150E+03
   1.538  0.9520E+01  0.7150E+03
   1.538  0.9517E+01  0.7150E+03
   1.538  0.9515E+01  0.7150E+03
   1.539  0.9513E+01  0.7150E+03
   1.539  0.9510E+01  0.7150E+03
   1.539  0.9508E+01  0.7150E+03
   1.539  0.9505E+01  0.7150E+03
   1.539  0.9503E+01  0.7150E+03
   1.539  0.9500E+01  0.7150E+03
   1.539  0.9498E+01  0.7150E+03
   1.539  0.9495E+01  0.7150E+03
   1.539  0.9493E+01  0.7150E+03
   1.540  0.9490E+01  0.7150E+03
   1.540  0.9488E+01  0.7150E+03
   1.540  0.9485E+01  0.7150E+03
   1.540  0.9483E+01  0.7150E+03
   1.540  0.9480E+01  0.7150E+03
   1.540  0.9478E+01  0.7150E+03
   1.540  0.9476E+01  0.7150E+03
   1.540  0.9473E+01  0.7150E+03
   1.540  0.9471E+01  0.7150E+03
   1.540  0.9468E+01  0.7150E+03
   1.540  0.9466E+01  0.7150E+03
   1.541  0.9463E+01  0.7150E+03
   1.541  0.9461E+01  0.7150E+03
   1.541  0.9458E+01  0.7150E+03
   1.541  0.9456E+01  0.7150E+03
   1.541  0.9454E+01  0.7150E+03
   1.541  0.9451E+01  0.7150E+03
   1.541  0.9449E+01  0.7150E+03
   1.541  0.9446E+01  0.7150E+03
   1.541  0.9444E+01  0.7150E+03
   1.542  0.9441E+01  0.7151E+03
   1.542  0.9439E+01  0.7151E+03
   1.542  0.9436E+01  0.7151E+03
   1.542  0.9434E+01  0.7151E+03
   1.542  0.9432E+01  0.7151E+03
   1.542  0.9429E+01  0.7151E+03
   1.542  0.9427E+01  0.7151E+03
   1.542  0.9424E+01  0.7151E+03
   1.542  0.9422E+01  0.7151E+03
   1.542  0.9419E+01  0.7151E+03
   1.542  0.9417E+01  0.7151E+03
   1.543  0.9414E+01  0.7151E+03
   1.543  0.9412E+01  0.7151E+03
   1.543  0.9410E+01  0.7151E+03
   1.543  0.9407E+01  0.7151E+03
   1.543  0.9405E+01  0.7151E+03
   1.543  0.9402E+01  0.7151E+03
   1.543  0.9400E+01  0.7151E+03
   1.543  0.9397E+01  0.7151E+03
   1.543  0.9395E+01  0.7151E+03
   1.543  0.9393E+01  0.7151E+03
   1.544  0.9390E+01  0.7151E+03
   1.544  0.9388E+01  0.7151E+03
   1.544  0.9385E+01  0.7151E+03
   1.544  0.9383E+01  0.7151E+03
   1.544  0.9380E+01  0.7151E+03
   1.544  0.9378E+01  0.7151E+03
   1.544  0.9376E+01  0.7151E+03
   1.544  0.9373E+01  0.7151E+03
   1.544  0.9371E+01  0.7151E+03
   1.544  0.9368E+01  0.7151E+03
   1.545  0.9366E+01  0.7151E+03
   1.545  0.9363E+01  0.7151E+03
   1.545  0.9361E+01  0.7151E+03
   1.545  0.9359E+01  0.7151E+03
   1.545  0.9356E+01  0.7151E+03
   1.545  0.9354E+01  0.7151E+03
   1.545  0.9351E+01  0.7151E+03
   1.545  0.9349E+01  0.7151E+03
   1.545  0.9346E+01  0.7151E+03
   1.545  0.9344E+01  0.7151E+03
   1.546  0.9342E+01  0.7151E+03
   1.546  0.9339E+01  0.7151E+03
   1.546  0.9337E+01  0.7151E+03
   1.546  0.9334E+01  0.7151E+03
   1.546  0.9332E+01  0.7151E+03
   1.546  0.9330E+01  0.7151E+03
   1.546  0.9327E+01  0.7151E+03
   1.546  0.9325E+01  0.7151E+03
   1.546  0.9322E+01  0.7151E+03
   1.547  0.9320E+01  0.7151E+03
   1.547  0.9318E+01  0.7151E+03
   1.547  0.9315E+01  0.7151E+03
   1.547  0.9313E+01  0.7151E+03
   1.547  0.9310E+01  0.7151E+03
   1.547  0.9308E+01  0.7151E+03
   1.547  0.9306E+01  0.7151E+03
   1.547  0.9303E+01  0.7151E+03
   1.547  0.9301E+01  0.7151E+03
   1.547  0.9298E+01  0.7151E+03
   1.547  0.9296E+01  0.7151E+03
   1.548  0.9294E+01  0.7151E+03
   1.548  0.9291E+01  0.7151E+03
   1.548  0.9289E+01  0.7151E+03
   1.548  0.9286E+01  0.7151E+03
   1.548  0.9284E+01  0.7151E+03
   1.548  0.9282E+01  0.7151E+03
   1.548  0.9279E+01  0.7151E+03
   1.548  0.9277E+01  0.7151E+03
   1.548  0.9274E+01  0.7151E+03
   1.549  0.9272E+01  0.7151E+03
   1.549  0.9270E+01  0.7151E+03
   1.549  0.9267E+01  0.7151E+03
   1.549  0.9265E+01  0.7151E+03
   1.549  0.9262E+01  0.7151E+03
   1.549  0.9260E+01  0.7151E+03
   1.549  0.9258E+01  0.7151E+03
   1.549  0.9255E+01  0.7151E+03
   1.549  0.9253E+01  0.7151E+03
   1.549  0.9250E+01  0.7151E+03
   1.549  0.9248E+01  0.7151E+03
   1.550  0.9246E+01  0.7151E+03
   1.550  0.9243E+01  0.7151E+03
   1.550  0.9241E+01  0.7151E+03
   1.550  0.9239E+01  0.7151E+03
   1.550  0.9236E+01  0.7151E+03
   1.550  0.9234E+01  0.7151E+03
   1.550  0.9231E+01  0.7151E+03
   1.550  0.9229E+01  0.7151E+03
   1.550  0.9227E+01  0.7151E+03
   1.551  0.9224E+01  0.7151E+03
   1.551  0.9222E+01  0.7151E+03
   1.551  0.9220E+01  0.7151E+03
   1.551  0.9217E+01  0.7151E+03
   1.551  0.9215E+01  0.7151E+03
   1.551  0.9212E+01  0.7151E+03
   1.551  0.9210E+01  0.7151E+03
   1.551  0.9208E+01  0.7151E+03
   1.551  0.9205E+01  0.7151E+03
   1.551  0.9203E+01  0.7151E+03
   1.551  0.9201E+01  0.7151E+03
   1.552  0.9198E+01  0.7151E+03
   1.552  0.9196E+01  0.7151E+03
   1.552  0.9193E+01  0.7151E+03
   1.552  0.9191E+01  0.7151E+03
   1.552  0.9189E+01  0.7151E+03
   1.552  0.9186E+01  0.7151E+03
   1.552  0.9184E+01  0.7152E+03
   1.552  0.9182E+01  0.7152E+03
   1.552  0.9179E+01  0.7152E+03
   1.553  0.9177E+01  0.7152E+03
   1.553  0.9175E+01  0.7152E+03
   1.553  0.9172E+01  0.7152E+03
   1.553  0.9170E+01  0.7152E+03
   1.553  0.9167E+01  0.7152E+03
   1.553  0.9165E+01  0.7152E+03
   1.553  0.9163E+01  0.7152E+03
   1.553  0.9160E+01  0.7152E+03
   1.553  0.9158E+01  0.7152E+03
   1.553  0.9156E+01  0.7152E+03
   1.554  0.9153E+01  0.7152E+03
   1.554  0.9151E+01  0.7152E+03
   1.554  0.9149E+01  0.7152E+03
   1.554  0.9146E+01  0.7152E+03
   1.554  0.9144E+01  0.7152E+03
   1.554  0.9142E+01  0.7152E+03
   1.554  0.9139E+01  0.7152E+03
   1.554  0.9137E+01  0.7152E+03
   1.554  0.9134E+01  0.7152E+03
   1.554  0.9132E+01  0.7152E+03
   1.554  0.9130E+01  0.7152E+03
   1.555  0.9127E+01  0.7152E+03
   1.555  0.9125E+01  0.7152E+03
   1.555  0.9123E+01  0.7152E+03
   1.555  0.9120E+01  0.7152E+03
   1.555  0.9118E+01  0.7152E+03
   1.555  0.9116E+01  0.7152E+03
   1.555  0.9113E+01  0.7152E+03
   1.555  0.9111E+01  0.7152E+03
   1.555  0.9109E+01  0.7152E+03
   1.556  0.9106E+01  0.7152E+03
   1.556  0.9104E+01  0.7152E+03
   1.556  0.9102E+01  0.7152E+03
   1.556  0.9099E+01  0.7152E+03
   1.556  0.9097E+01  0.7152E+03
   1.556  0.9095E+01  0.7152E+03
   1.556  0.9092E+01  0.7152E+03
   1.556  0.9090E+01  0.7152E+03
   1.556  0.9088E+01  0.7152E+03
   1.556  0.9085E+01  0.7152E+03
   1.556  0.9083E+01  0.7152E+03
   1.557  0.9081E+01  0.7152E+03
   1.557  0.9078E+01  0.7152E+03
   1.557  0.9076E+01  0.7152E+03
   1.557  0.9074E+01  0.7152E+03
   1.557  0.9071E+01  0.7152E+03
   1.557  0.9069E+01  0.7152E+03
   1.557  0.9067E+01  0.7152E+03
   1.557  0.9064E+01  0.7152E+03
   1.557  0.9062E+01  0.7152E+03
   1.558  0.9060E+01  0.7152E+03
   1.558  0.9057E+01  0.7152E+03
   1.558  0.9055E+01  0.7152E+03
   1.558  0.9053E+01  0.7152E+03
   1.558  0.9050E+01  0.7152E+03
   1.558  0.9048E+01  0.7152E+03
   1.558  0.9046E+01  0.7152E+03
   1.558  0.9043E+01  0.7152E+03
   1.558  0.9041E+01  0.7152E+03
   1.558  0.9039E+01  0.7152E+03
   1.558  0.9036E+01  0.7152E+03
   1.559  0.9034E+01  0.7152E+03
   1.559  0.9032E+01  0.7152E+03
   1.559  0.9030E+01  0.7152E+03
   1.559  0.9027E+01  0.7152E+03
   1.559  0.9025E+01  0.7152E+03
   1.559  0.9023E+01  0.7152E+03
   1.559  0.9020E+01  0.7152E+03
   1.559  0.9018E+01  0.7152E+03
   1.559  0.9016E+01  0.7152E+03
   1.560  0.9013E+01  0.7152E+03
   1.560  0.9011E+01  0.7152E+03
   1.560  0.9009E+01  0.7152E+03
   1.560  0.9006E+01  0.7152E+03
   1.560  0.9004E+01  0.7152E+03
   1.560  0.9002E+01  0.7152E+03
   1.560  0.9000E+01  0.7152E+03
   1.560  0.8997E+01  0.7152E+03
   1.560  0.8995E+01  0.7152E+03
   1.560  0.8993E+01  0.7152E+03
   1.560  0.8990E+01  0.7152E+03
   1.561  0.8988E+01  0.7152E+03
   1.561  0.8986E+01  0.7152E+03
   1.561  0.8983E+01  0.7152E+03
   1.561  0.8981E+01  0.7152E+03
   1.561  0.8979E+01  0.7152E+03
   1.561  0.8976E+01  0.7152E+03
   1.561  0.8974E+01  0.7152E+03
   1.561  0.8972E+01  0.7152E+03
   1.561  0.8970E+01  0.7152E+03
   1.562  0.8967E+01  0.7152E+03
   1.562  0.8965E+01  0.7152E+03
   1.562  0.8963E+01  0.7152E+03
   1.562  0.8960E+01  0.7152E+03
   1.562  0.8958E+01  0.7152E+03
   1.562  0.8956E+01  0.7152E+03
   1.562  0.8954E+01  0.7152E+03
   1.562  0.8951E+01  0.7152E+03
   1.562  0.8949E+01  0.7152E+03
   1.562  0.8947E+01  0.7152E+03
   1.562  0.8944E+01  0.7152E+03
   1.563  0.8942E+01  0.7152E+03
   1.563  0.8940E+01  0.7152E+03
   1.563  0.8938E+01  0.7152E+03
   1.563  0.8935E+01  0.7152E+03
   1.563  0.8933E+01  0.7152E+03
   1.563  0.8931E+01  0.7152E+03
   1.563  0.8928E+01  0.7153E+03
   1.563  0.8926E+01  0.7153E+03
   1.563  0.8924E+01  0.7153E+03
   1.564  0.8922E+01  0.7153E+03
   1.564  0.8919E+01  0.7153E+03
   1.564  0.8917E+01  0.7153E+03
   1.564  0.8915E+01  0.7153E+03
   1.564  0.8912E+01  0.7153E+03
   1.564  0.8910E+01  0.7153E+03
   1.564  0.8908E+01  0.7153E+03
   1.564  0.8906E+01  0.7153E+03
   1.564  0.8903E+01  0.7153E+03
   1.564  0.8901E+01  0.7153E+03
   1.565  0.8899E+01  0.7153E+03
   1.565  0.8896E+01  0.7153E+03
   1.565  0.8894E+01  0.7153E+03
   1.565  0.8892E+01  0.7153E+03
   1.565  0.8890E+01  0.7153E+03
   1.565  0.8887E+01  0.7153E+03
   1.565  0.8885E+01  0.7153E+03
   1.565  0.8883E+01  0.7153E+03
   1.565  0.8881E+01  0.7153E+03
   1.565  0.8878E+01  0.7153E+03
   1.565  0.8876E+01  0.7153E+03
   1.566  0.8874E+01  0.7153E+03
   1.566  0.8872E+01  0.7153E+03
   1.566  0.8869E+01  0.7153E+03
   1.566  0.8867E+01  0.7153E+03
   1.566  0.8865E+01  0.7153E+03
   1.566  0.8862E+01  0.7153E+03
   1.566  0.8860E+01  0.7153E+03
   1.566  0.8858E+01  0.7153E+03
   1.566  0.8856E+01  0.7153E+03
   1.567  0.8853E+01  0.7153E+03
   1.567  0.8851E+01  0.7153E+03
   1.567  0.8849E+01  0.7153E+03
   1.567  0.8847E+01  0.7153E+03
   1.567  0.8844E+01  0.7153E+03
   1.567  0.8842E+01  0.7153E+03
   1.567  0.8840E+01  0.7153E+03
   1.567  0.8838E+01  0.7153E+03
   1.567  0.8835E+01  0.7153E+03
   1.567  0.8833E+01  0.7153E+03
   1.567  0.8831E+01  0.7153E+03
   1.568  0.8829E+01  0.7153E+03
   1.568  0.8826E+01  0.7153E+03
   1.568  0.8824E+01  0.7153E+03
   1.568  0.8822E+01  0.7153E+03
   1.568  0.8820E+01  0.7153E+03
   1.568  0.8817E+01  0.7153E+03
   1.568  0.8815E+01  0.7153E+03
   1.568  0.8813E+01  0.7153E+03
   1.568  0.8811E+01  0.7153E+03
   1.569  0.8808E+01  0.7153E+03
   1.569  0.8806E+01  0.7153E+03
   1.569  0.8804E+01  0.7153E+03
   1.569  0.8802E+01  0.7153E+03
   1.569  0.8799E+01  0.7153E+03
   1.569  0.8797E+01  0.7153E+03
   1.569  0.8795E+01  0.7153E+03
   1.569  0.8793E+01  0.7153E+03
   1.569  0.8791E+01  0.7153E+03
   1.569  0.8788E+01  0.7153E+03
   1.569  0.8786E+01  0.7153E+03
   1.570  0.8784E+01  0.7153E+03
   1.570  0.8782E+01  0.7153E+03
   1.570  0.8779E+01  0.7153E+03
   1.570  0.8777E+01  0.7153E+03
   1.570  0.8775E+01  0.7153E+03
   1.570  0.8773E+01  0.7153E+03
   1.570  0.8770E+01  0.7153E+03
   1.570  0.8768E+01  0.7153E+03
   1.570  0.8766E+01  0.7153E+03
   1.571  0.8764E+01  0.7153E+03
   1.571  0.8761E+01  0.7153E+03
   1.571  0.8759E+01  0.7153E+03
   1.571  0.8757E+01  0.7153E+03
   1.571  0.8755E+01  0.7153E+03
   1.571  0.8753E+01  0.7153E+03
   1.571  0.8750E+01  0.7153E+03
   1.571  0.8748E+01  0.7153E+03
   1.571  0.8746E+01  0.7153E+03
   1.571  0.8744E+01  0.7153E+03
   1.571  0.8741E+01  0.7153E+03
   1.572  0.8739E+01  0.7153E+03
   1.572  0.8737E+01  0.7153E+03
   1.572  0.8735E+01  0.7153E+03
   1.572  0.8733E+01  0.7153E+03
   1.572  0.8730E+01  0.7153E+03
   1.572  0.8728E+01  0.7153E+03
   1.572  0.8726E+01  0.7153E+03
   1.572  0.8724E+01  0.7153E+03
   1.572  0.8721E+01  0.7153E+03
   1.573  0.8719E+01  0.7153E+03
   1.573  0.8717E+01  0.7153E+03
   1.573  0.8715E+01  0.7153E+03
   1.573  0.8713E+01  0.7153E+03
   1.573  0.8710E+01  0.7153E+03
   1.573  0.8708E+01  0.7153E+03
   1.573  0.8706E+01  0.7153E+03
   1.573  0.8704E+01  0.7153E+03
   1.573  0.8702E+01  0.7153E+03
   1.573  0.8699E+01  0.7153E+03
   1.573  0.8697E+01  0.7153E+03
   1.574  0.8695E+01  0.7153E+03
   1.574  0.8693E+01  0.7153E+03
   1.574  0.8691E+01  0.7153E+03
   1.574  0.8688E+01  0.7153E+03
   1.574  0.8686E+01  0.7153E+03
   1.574  0.8684E+01  0.7153E+03
   1.574  0.8682E+01  0.7153E+03
   1.574  0.8680E+01  0.7153E+03
   1.574  0.8677E+01  0.7153E+03
   1.575  0.8675E+01  0.7153E+03
   1.575  0.8673E+01  0.7154E+03
   1.575  0.8671E+01  0.7154E+03
   1.575  0.8669E+01  0.7154E+03
   1.575  0.8666E+01  0.7154E+03
   1.575  0.8664E+01  0.7154E+03
   1.575  0.8662E+01  0.7154E+03
   1.575  0.8660E+01  0.7154E+03
   1.575  0.8658E+01  0.7154E+03
   1.575  0.8655E+01  0.7154E+03
   1.576  0.8653E+01  0.7154E+03
   1.576  0.8651E+01  0.7154E+03
   1.576  0.8649E+01  0.7154E+03
   1.576  0.8647E+01  0.7154E+03
   1.576  0.8644E+01  0.7154E+03
   1.576  0.8642E+01  0.7154E+03
   1.576  0.8640E+01  0.7154E+03
   1.576  0.8638E+01  0.7154E+03
   1.576  0.8636E+01  0.7154E+03
   1.576  0.8633E+01  0.7154E+03
   1.576  0.8631E+01  0.7154E+03
   1.577  0.8629E+01  0.7154E+03
   1.577  0.8627E+01  0.7154E+03
   1.577  0.8625E+01  0.7154E+03
   1.577  0.8623E+01  0.7154E+03
   1.577  0.8620E+01  0.7154E+03
   1.577  0.8618E+01  0.7154E+03
   1.577  0.8616E+01  0.7154E+03
   1.577  0.8614E+01  0.7154E+03
   1.577  0.8612E+01  0.7154E+03
   1.578  0.8609E+01  0.7154E+03
   1.578  0.8607E+01  0.7154E+03
   1.578  0.8605E+01  0.7154E+03
   1.578  0.8603E+01  0.7154E+03
   1.578  0.8601E+01  0.7154E+03
   1.578  0.8599E+01  0.7154E+03
   1.578  0.8596E+01  0.7154E+03
   1.578  0.8594E+01  0.7154E+03
   1.578  0.8592E+01  0.7154E+03
   1.578  0.8590E+01  0.7154E+03
   1.578  0.8588E+01  0.7154E+03
   1.579  0.8586E+01  0.7154E+03
   1.579  0.8583E+01  0.7154E+03
   1.579  0.8581E+01  0.7154E+03
   1.579  0.8579E+01  0.7154E+03
   1.579  0.8577E+01  0.7154E+03
   1.579  0.8575E+01  0.7154E+03
   1.579  0.8573E+01  0.7154E+03
   1.579  0.8570E+01  0.7154E+03
   1.579  0.8568E+01  0.7154E+03
   1.580  0.8566E+01  0.7154E+03
   1.580  0.8564E+01  0.7154E+03
   1.580  0.8562E+01  0.7154E+03
   1.580  0.8560E+01  0.7154E+03
   1.580  0.8557E+01  0.7154E+03
   1.580  0.8555E+01  0.7154E+03
   1.580  0.8553E+01  0.7154E+03
   1.580  0.8551E+01  0.7154E+03
   1.580  0.8549E+01  0.7154E+03
   1.580  0.8547E+01  0.7154E+03
   1.580  0.8545E+01  0.7154E+03
   1.581  0.8542E+01  0.7154E+03
   1.581  0.8540E+01  0.7154E+03
   1.581  0.8538E+01  0.7154E+03
   1.581  0.8536E+01  0.7154E+03
   1.581  0.8534E+01  0.7154E+03
   1.581  0.8532E+01  0.7154E+03
   1.581  0.8529E+01  0.7154E+03
   1.581  0.8527E+01  0.7154E+03
   1.581  0.8525E+01  0.7154E+03
   1.582  0.8523E+01  0.7154E+03
   1.582  0.8521E+01  0.7154E+03
   1.582  0.8519E+01  0.7154E+03
   1.582  0.8517E+01  0.7154E+03
   1.582  0.8514E+01  0.7154E+03
   1.582  0.8512E+01  0.7154E+03
   1.582  0.8510E+01  0.7154E+03
   1.582  0.8508E+01  0.7154E+03
   1.582  0.8506E+01  0.7154E+03
   1.582  0.8504E+01  0.7154E+03
   1.582  0.8502E+01  0.7154E+03
   1.583  0.8499E+01  0.7154E+03
   1.583  0.8497E+01  0.7154E+03
   1.583  0.8495E+01  0.7154E+03
   1.583  0.8493E+01  0.7154E+03
   1.583  0.8491E+01  0.7154E+03
   1.583  0.8489E+01  0.7154E+03
   1.583  0.8487E+01  0.7154E+03
   1.583  0.8484E+01  0.7154E+03
   1.583  0.8482E+01  0.7154E+03
   1.584  0.8480E+01  0.7154E+03
   1.584  0.8478E+01  0.7154E+03
   1.584  0.8476E+01  0.7154E+03
   1.584  0.8474E+01  0.7154E+03
   1.584  0.8472E+01  0.7154E+03
   1.584  0.8470E+01  0.7154E+03
   1.584  0.8467E+01  0.7154E+03
   1.584  0.8465E+01  0.7154E+03
   1.584  0.8463E+01  0.7154E+03
   1.584  0.8461E+01  0.7154E+03
   1.585  0.8459E+01  0.7154E+03
   1.585  0.8457E+01  0.7154E+03
   1.585  0.8455E+01  0.7154E+03
   1.585  0.8453E+01  0.7154E+03
   1.585  0.8450E+01  0.7154E+03
   1.585  0.8448E+01  0.7154E+03
   1.585  0.8446E+01  0.7154E+03
   1.585  0.8444E+01  0.7154E+03
   1.585  0.8442E+01  0.7154E+03
   1.585  0.8440E+01  0.7154E+03
   1.586  0.8438E+01  0.7154E+03
   1.586  0.8436E+01  0.7154E+03
   1.586  0.8433E+01  0.7154E+03
   1.586  0.8431E+01  0.7154E+03
   1.586  0.8429E+01  0.7154E+03
   1.586  0.8427E+01  0.7154E+03
   1.586  0.8425E+01  0.7154E+03
   1.586  0.8423E+01  0.7154E+03
   1.586  0.8421E+01  0.7155E+03
   1.586  0.8419E+01  0.7155E+03
   1.587  0.8417E+01  0.7155E+03
   1.587  0.8414E+01  0.7155E+03
   1.587  0.8412E+01  0.7155E+03
   1.587  0.8410E+01  0.7155E+03
   1.587  0.8408E+01  0.7155E+03
   1.587  0.8406E+01  0.7155E+03
   1.587  0.8404E+01  0.7155E+03
   1.587  0.8402E+01  0.7155E+03
   1.587  0.8400E+01  0.7155E+03
   1.587  0.8398E+01  0.7155E+03
   1.587  0.8395E+01  0.7155E+03
   1.588  0.8393E+01  0.7155E+03
   1.588  0.8391E+01  0.7155E+03
   1.588  0.8389E+01  0.7155E+03
   1.588  0.8387E+01  0.7155E+03
   1.588  0.8385E+01  0.7155E+03
   1.588  0.8383E+01  0.7155E+03
   1.588  0.8381E+01  0.7155E+03
   1.588  0.8379E+01  0.7155E+03
   1.588  0.8377E+01  0.7155E+03
   1.589  0.8374E+01  0.7155E+03
   1.589  0.8372E+01  0.7155E+03
   1.589  0.8370E+01  0.7155E+03
   1.589  0.8368E+01  0.7155E+03
   1.589  0.8366E+01  0.7155E+03
   1.589  0.8364E+01  0.7155E+03
   1.589  0.8362E+01  0.7155E+03
   1.589  0.8360E+01  0.7155E+03
   1.589  0.8358E+01  0.7155E+03
   1.589  0.8356E+01  0.7155E+03
   1.589  0.8354E+01  0.7155E+03
   1.590  0.8351E+01  0.7155E+03
   1.590  0.8349E+01  0.7155E+03
   1.590  0.8347E+01  0.7155E+03
   1.590  0.8345E+01  0.7155E+03
   1.590  0.8343E+01  0.7155E+03
   1.590  0.8341E+01  0.7155E+03
   1.590  0.8339E+01  0.7155E+03
   1.590  0.8337E+01  0.7155E+03
   1.590  0.8335E+01  0.7155E+03
   1.591  0.8333E+01  0.7155E+03
   1.591  0.8331E+01  0.7155E+03
   1.591  0.8329E+01  0.7155E+03
   1.591  0.8326E+01  0.7155E+03
   1.591  0.8324E+01  0.7155E+03
   1.591  0.8322E+01  0.7155E+03
   1.591  0.8320E+01  0.7155E+03
   1.591  0.8318E+01  0.7155E+03
   1.591  0.8316E+01  0.7155E+03
   1.591  0.8314E+01  0.7155E+03
   1.591  0.8312E+01  0.7155E+03
   1.592  0.8310E+01  0.7155E+03
   1.592  0.8308E+01  0.7155E+03
   1.592  0.8306E+01  0.7155E+03
   1.592  0.8304E+01  0.7155E+03
   1.592  0.8302E+01  0.7155E+03
   1.592  0.8300E+01  0.7155E+03
   1.592  0.8297E+01  0.7155E+03
   1.592  0.8295E+01  0.7155E+03
   1.592  0.8293E+01  0.7155E+03
   1.593  0.8291E+01  0.7155E+03
   1.593  0.8289E+01  0.7155E+03
   1.593  0.8287E+01  0.7155E+03
   1.593  0.8285E+01  0.7155E+03
   1.593  0.8283E+01  0.7155E+03
   1.593  0.8281E+01  0.7155E+03
   1.593  0.8279E+01  0.7155E+03
   1.593  0.8277E+01  0.7155E+03
   1.593  0.8275E+01  0.7155E+03
   1.593  0.8273E+01  0.7155E+03
   1.593  0.8271E+01  0.7155E+03
   1.594  0.8269E+01  0.7155E+03
   1.594  0.8267E+01  0.7155E+03
   1.594  0.8264E+01  0.7155E+03
   1.594  0.8262E+01  0.7155E+03
   1.594  0.8260E+01  0.7155E+03
   1.594  0.8258E+01  0.7155E+03
   1.594  0.8256E+01  0.7155E+03
   1.594  0.8254E+01  0.7155E+03
   1.594  0.8252E+01  0.7155E+03
   1.595  0.8250E+01  0.7155E+03
   1.595  0.8248E+01  0.7155E+03
   1.595  0.8246E+01  0.7155E+03
   1.595  0.8244E+01  0.7155E+03
   1.595  0.8242E+01  0.7155E+03
   1.595  0.8240E+01  0.7155E+03
   1.595  0.8238E+01  0.7155E+03
   1.595  0.8236E+01  0.7155E+03
   1.595  0.8234E+01  0.7155E+03
   1.595  0.8232E+01  0.7155E+03
   1.595  0.8230E+01  0.7155E+03
   1.596  0.8228E+01  0.7155E+03
   1.596  0.8226E+01  0.7155E+03
   1.596  0.8223E+01  0.7155E+03
   1.596  0.8221E+01  0.7155E+03
   1.596  0.8219E+01  0.7155E+03
   1.596  0.8217E+01  0.7155E+03
   1.596  0.8215E+01  0.7155E+03
   1.596  0.8213E+01  0.7155E+03
   1.596  0.8211E+01  0.7155E+03
   1.597  0.8209E+01  0.7155E+03
   1.597  0.8207E+01  0.7155E+03
   1.597  0.8205E+01  0.7155E+03
   1.597  0.8203E+01  0.7155E+03
   1.597  0.8201E+01  0.7155E+03
   1.597  0.8199E+01  0.7155E+03
   1.597  0.8197E+01  0.7155E+03
   1.597  0.8195E+01  0.7155E+03
   1.597  0.8193E+01  0.7155E+03
   1.597  0.8191E+01  0.7155E+03
   1.598  0.8189E+01  0.7155E+03
   1.598  0.8187E+01  0.7155E+03
   1.598  0.8185E+01  0.7155E+03
   1.598  0.8183E+01  0.7155E+03
   1.598  0.8181E+01  0.7155E+03
   1.598  0.8179E+01  0.7155E+03
   1.598  0.8177E+01  0.7155E+03
   1.598  0.8175E+01  0.7155E+03
   1.598  0.8173E+01  0.7155E+03
   1.598  0.8171E+01  0.7156E+03
   1.598  0.8169E+01  0.7156E+03
   1.599  0.8167E+01  0.7156E+03
   1.599  0.8165E+01  0.7156E+03
   1.599  0.8163E+01  0.7156E+03
   1.599  0.8161E+01  0.7156E+03
   1.599  0.8159E+01  0.7156E+03
   1.599  0.8157E+01  0.7156E+03
   1.599  0.8155E+01  0.7156E+03
   1.599  0.8153E+01  0.7156E+03
   1.599  0.8151E+01  0.7156E+03
   1.600  0.8148E+01  0.7156E+03
   1.600  0.8146E+01  0.7156E+03
   1.600  0.8144E+01  0.7156E+03
   1.600  0.8142E+01  0.7156E+03
   1.600  0.8140E+01  0.7156E+03
   1.600  0.8138E+01  0.7156E+03
   1.600  0.8136E+01  0.7156E+03
   1.600  0.8134E+01  0.7156E+03
   1.600  0.8132E+01  0.7156E+03
   1.600  0.8130E+01  0.7156E+03
   1.600  0.8128E+01  0.7156E+03
   1.601  0.8126E+01  0.7156E+03
   1.601  0.8124E+01  0.7156E+03
   1.601  0.8122E+01  0.7156E+03
   1.601  0.8120E+01  0.7156E+03
   1.601  0.8118E+01  0.7156E+03
   1.601  0.8116E+01  0.7156E+03
   1.601  0.8114E+01  0.7156E+03
   1.601  0.8112E+01  0.7156E+03
   1.601  0.8110E+01  0.7156E+03
   1.602  0.8108E+01  0.7156E+03
   1.602  0.8106E+01  0.7156E+03
   1.602  0.8104E+01  0.7156E+03
   1.602  0.8102E+01  0.7156E+03
   1.602  0.8100E+01  0.7156E+03
   1.602  0.8098E+01  0.7156E+03
   1.602  0.8096E+01  0.7156E+03
   1.602  0.8094E+01  0.7156E+03
   1.602  0.8092E+01  0.7156E+03
   1.602  0.8090E+01  0.7156E+03
   1.602  0.8088E+01  0.7156E+03
   1.603  0.8086E+01  0.7156E+03
   1.603  0.8084E+01  0.7156E+03
   1.603  0.8082E+01  0.7156E+03
   1.603  0.8080E+01  0.7156E+03
   1.603  0.8079E+01  0.7156E+03
   1.603  0.8077E+01  0.7156E+03
   1.603  0.8075E+01  0.7156E+03
   1.603  0.8073E+01  0.7156E+03
   1.603  0.8071E+01  0.7156E+03
   1.604  0.8069E+01  0.7156E+03
   1.604  0.8067E+01  0.7156E+03
   1.604  0.8065E+01  0.7156E+03
   1.604  0.8063E+01  0.7156E+03
   1.604  0.8061E+01  0.7156E+03
   1.604  0.8059E+01  0.7156E+03
   1.604  0.8057E+01  0.7156E+03
   1.604  0.8055E+01  0.7156E+03
   1.604  0.8053E+01  0.7156E+03
   1.604  0.8051E+01  0.7156E+03
   1.604  0.8049E+01  0.7156E+03
   1.605  0.8047E+01  0.7156E+03
   1.605  0.8045E+01  0.7156E+03
   1.605  0.8043E+01  0.7156E+03
   1.605  0.8041E+01  0.7156E+03
   1.605  0.8039E+01  0.7156E+03
   1.605  0.8037E+01  0.7156E+03
   1.605  0.8035E+01  0.7156E+03
   1.605  0.8033E+01  0.7156E+03
   1.605  0.8031E+01  0.7156E+03
   1.606  0.8029E+01  0.7156E+03
   1.606  0.8027E+01  0.7156E+03
   1.606  0.8025E+01  0.7156E+03
   1.606  0.8023E+01  0.7156E+03
   1.606  0.8021E+01  0.7156E+03
   1.606  0.8019E+01  0.7156E+03
   1.606  0.8017E+01  0.7156E+03
   1.606  0.8015E+01  0.7156E+03
   1.606  0.8013E+01  0.7156E+03
   1.606  0.8011E+01  0.7156E+03
   1.607  0.8009E+01  0.7156E+03
   1.607  0.8008E+01  0.7156E+03
   1.607  0.8006E+01  0.7156E+03
   1.607  0.8004E+01  0.7156E+03
   1.607  0.8002E+01  0.7156E+03
   1.607  0.8000E+01  0.7156E+03
   1.607  0.7998E+01  0.7156E+03
   1.607  0.7996E+01  0.7156E+03
   1.607  0.7994E+01  0.7156E+03
   1.607  0.7992E+01  0.7156E+03
   1.608  0.7990E+01  0.7156E+03
   1.608  0.7988E+01  0.7156E+03
   1.608  0.7986E+01  0.7156E+03
   1.608  0.7984E+01  0.7156E+03
   1.608  0.7982E+01  0.7156E+03
   1.608  0.7980E+01  0.7156E+03
   1.608  0.7978E+01  0.7156E+03
   1.608  0.7976E+01  0.7156E+03
   1.608  0.7974E+01  0.7156E+03
   1.608  0.7972E+01  0.7156E+03
   1.609  0.7970E+01  0.7156E+03
   1.609  0.7968E+01  0.7156E+03
   1.609  0.7967E+01  0.7156E+03
   1.609  0.7965E+01  0.7156E+03
   1.609  0.7963E+01  0.7156E+03
   1.609  0.7961E+01  0.7156E+03
   1.609  0.7959E+01  0.7156E+03
   1.609  0.7957E+01  0.7156E+03
   1.609  0.7955E+01  0.7156E+03
   1.609  0.7953E+01  0.7156E+03
   1.609  0.7951E+01  0.7156E+03
   1.610  0.7949E+01  0.7156E+03
   1.610  0.7947E+01  0.7156E+03
   1.610  0.7945E+01  0.7156E+03
   1.610  0.7943E+01  0.7156E+03
   1.610  0.7941E+01  0.7156E+03
   1.610  0.7939E+01  0.7156E+03
   1.610  0.7938E+01  0.7156E+03
   1.610  0.7936E+01  0.7156E+03
   1.610  0.7934E+01  0.7156E+03
   1.611  0.7932E+01  0.7156E+03
   1.611  0.7930E+01  0.7156E+03
   1.611  0.7928E+01  0.7156E+03
   1.611  0.7926E+01  0.7157E+03
   1.611  0.7924E+01  0.7157E+03
   1.611  0.7922E+01  0.7157E+03
   1.611  0.7920E+01  0.7157E+03
   1.611  0.7918E+01  0.7157E+03
   1.611  0.7916E+01  0.7157E+03
   1.611  0.7914E+01  0.7157E+03
   1.611  0.7912E+01  0.7157E+03
   1.612  0.7911E+01  0.7157E+03
   1.612  0.7909E+01  0.7157E+03
   1.612  0.7907E+01  0.7157E+03
   1.612  0.7905E+01  0.7157E+03
   1.612  0.7903E+01  0.7157E+03
   1.612  0.7901E+01  0.7157E+03
   1.612  0.7899E+01  0.7157E+03
   1.612  0.7897E+01  0.7157E+03
   1.612  0.7895E+01  0.7157E+03
   1.613  0.7893E+01  0.7157E+03
   1.613  0.7891E+01  0.7157E+03
   1.613  0.7889E+01  0.7157E+03
   1.613  0.7888E+01  0.7157E+03
   1.613  0.7886E+01  0.7157E+03
   1.613  0.7884E+01  0.7157E+03
   1.613  0.7882E+01  0.7157E+03
   1.613  0.7880E+01  0.7157E+03
   1.613  0.7878E+01  0.7157E+03
   1.613  0.7876E+01  0.7157E+03
   1.613  0.7874E+01  0.7157E+03
   1.614  0.7872E+01  0.7157E+03
   1.614  0.7870E+01  0.7157E+03
   1.614  0.7869E+01  0.7157E+03
   1.614  0.7867E+01  0.7157E+03
   1.614  0.7865E+01  0.7157E+03
   1.614  0.7863E+01  0.7157E+03
   1.614  0.7861E+01  0.7157E+03
   1.614  0.7859E+01  0.7157E+03
   1.614  0.7857E+01  0.7157E+03
   1.615  0.7855E+01  0.7157E+03
   1.615  0.7853E+01  0.7157E+03
   1.615  0.7851E+01  0.7157E+03
   1.615  0.7850E+01  0.7157E+03
   1.615  0.7848E+01  0.7157E+03
   1.615  0.7846E+01  0.7157E+03
   1.615  0.7844E+01  0.7157E+03
   1.615  0.7842E+01  0.7157E+03
   1.615  0.7840E+01  0.7157E+03
   1.615  0.7838E+01  0.7157E+03
   1.615  0.7836E+01  0.7157E+03
   1.616  0.7834E+01  0.7157E+03
   1.616  0.7833E+01  0.7157E+03
   1.616  0.7831E+01  0.7157E+03
   1.616  0.7829E+01  0.7157E+03
   1.616  0.7827E+01  0.7157E+03
   1.616  0.7825E+01  0.7157E+03
   1.616  0.7823E+01  0.7157E+03
   1.616  0.7821E+01  0.7157E+03
   1.616  0.7819E+01  0.7157E+03
   1.617  0.7817E+01  0.7157E+03
   1.617  0.7816E+01  0.7157E+03
   1.617  0.7814E+01  0.7157E+03
   1.617  0.7812E+01  0.7157E+03
   1.617  0.7810E+01  0.7157E+03
   1.617  0.7808E+01  0.7157E+03
   1.617  0.7806E+01  0.7157E+03
   1.617  0.7804E+01  0.7157E+03
   1.617  0.7802E+01  0.7157E+03
   1.617  0.7801E+01  0.7157E+03
   1.617  0.7799E+01  0.7157E+03
   1.618  0.7797E+01  0.7157E+03
   1.618  0.7795E+01  0.7157E+03
   1.618  0.7793E+01  0.7157E+03
   1.618  0.7791E+01  0.7157E+03
   1.618  0.7789E+01  0.7157E+03
   1.618  0.7787E+01  0.7157E+03
   1.618  0.7786E+01  0.7157E+03
   1.618  0.7784E+01  0.7157E+03
   1.618  0.7782E+01  0.7157E+03
   1.618  0.7780E+01  0.7157E+03
   1.619  0.7778E+01  0.7157E+03
   1.619  0.7776E+01  0.7157E+03
   1.619  0.7774E+01  0.7157E+03
   1.619  0.7773E+01  0.7157E+03
   1.619  0.7771E+01  0.7157E+03
   1.619  0.7769E+01  0.7157E+03
   1.619  0.7767E+01  0.7157E+03
   1.619  0.7765E+01  0.7157E+03
   1.619  0.7763E+01  0.7157E+03
   1.620  0.7761E+01  0.7157E+03
   1.620  0.7760E+01  0.7157E+03
   1.620  0.7758E+01  0.7157E+03
   1.620  0.7756E+01  0.7157E+03
   1.620  0.7754E+01  0.7157E+03
   1.620  0.7752E+01  0.7157E+03
   1.620  0.7750E+01  0.7157E+03
   1.620  0.7748E+01  0.7157E+03
   1.620  0.7747E+01  0.7157E+03
   1.620  0.7745E+01  0.7157E+03
   1.620  0.7743E+01  0.7157E+03
   1.621  0.7741E+01  0.7157E+03
   1.621  0.7739E+01  0.7157E+03
   1.621  0.7737E+01  0.7157E+03
   1.621  0.7735E+01  0.7157E+03
   1.621  0.7734E+01  0.7157E+03
   1.621  0.7732E+01  0.7157E+03
   1.621  0.7730E+01  0.7157E+03
   1.621  0.7728E+01  0.7157E+03
   1.621  0.7726E+01  0.7157E+03
   1.622  0.7724E+01  0.7157E+03
   1.622  0.7723E+01  0.7157E+03
   1.622  0.7721E+01  0.7157E+03
   1.622  0.7719E+01  0.7157E+03
   1.622  0.7717E+01  0.7157E+03
   1.622  0.7715E+01  0.7157E+03
   1.622  0.7713E+01  0.7157E+03
   1.622  0.7712E+01  0.7157E+03
   1.622  0.7710E+01  0.7157E+03
   1.622  0.7708E+01  0.7157E+03
   1.622  0.7706E+01  0.7157E+03
   1.623  0.7704E+01  0.7157E+03
   1.623  0.7702E+01  0.7157E+03
   1.623  0.7701E+01  0.7157E+03
   1.623  0.7699E+01  0.7157E+03
   1.623  0.7697E+01  0.7157E+03
   1.623  0.7695E+01  0.7157E+03
   1.623  0.7693E+01  0.7157E+03
   1.623  0.7691E+01  0.7157E+03
   1.623  0.7690E+01  0.7157E+03
   1.624  0.7688E+01  0.7157E+03
   1.624  0.7686E+01  0.7158E+03
   1.624  0.7684E+01  0.7158E+03
   1.624  0.7682E+01  0.7158E+03
   1.624  0.7680E+01  0.7158E+03
   1.624  0.7679E+01  0.7158E+03
   1.624  0.7677E+01  0.7158E+03
   1.624  0.7675E+01  0.7158E+03
   1.624  0.7673E+01  0.7158E+03
   1.624  0.7671E+01  0.7158E+03
   1.624  0.7670E+01  0.7158E+03
   1.625  0.7668E+01  0.7158E+03
   1.625  0.7666E+01  0.7158E+03
   1.625  0.7664E+01  0.7158E+03
   1.625  0.7662E+01  0.7158E+03
   1.625  0.7660E+01  0.7158E+03
   1.625  0.7659E+01  0.7158E+03
   1.625  0.7657E+01  0.7158E+03
   1.625  0.7655E+01  0.7158E+03
   1.625  0.7653E+01  0.7158E+03
   1.626  0.7651E+01  0.7158E+03
   1.626  0.7650E+01  0.7158E+03
   1.626  0.7648E+01  0.7158E+03
   1.626  0.7646E+01  0.7158E+03
   1.626  0.7644E+01  0.7158E+03
   1.626  0.7642E+01  0.7158E+03
   1.626  0.7641E+01  0.7158E+03
   1.626  0.7639E+01  0.7158E+03
   1.626  0.7637E+01  0.7158E+03
   1.626  0.7635E+01  0.7158E+03
   1.626  0.7633E+01  0.7158E+03
   1.627  0.7632E+01  0.7158E+03
   1.627  0.7630E+01  0.7158E+03
   1.627  0.7628E+01  0.7158E+03
   1.627  0.7626E+01  0.7158E+03
   1.627  0.7624E+01  0.7158E+03
   1.627  0.7623E+01  0.7158E+03
   1.627  0.7621E+01  0.7158E+03
   1.627  0.7619E+01  0.7158E+03
   1.627  0.7617E+01  0.7158E+03
   1.628  0.7615E+01  0.7158E+03
   1.628  0.7614E+01  0.7158E+03
   1.628  0.7612E+01  0.7158E+03
   1.628  0.7610E+01  0.7158E+03
   1.628  0.7608E+01  0.7158E+03
   1.628  0.7606E+01  0.7158E+03
   1.628  0.7605E+01  0.7158E+03
   1.628  0.7603E+01  0.7158E+03
   1.628  0.7601E+01  0.7158E+03
   1.628  0.7599E+01  0.7158E+03
   1.629  0.7597E+01  0.7158E+03
   1.629  0.7596E+01  0.7158E+03
   1.629  0.7594E+01  0.7158E+03
   1.629  0.7592E+01  0.7158E+03
   1.629  0.7590E+01  0.7158E+03
   1.629  0.7589E+01  0.7158E+03
   1.629  0.7587E+01  0.7158E+03
   1.629  0.7585E+01  0.7158E+03
   1.629  0.7583E+01  0.7158E+03
   1.629  0.7581E+01  0.7158E+03
   1.629  0.7580E+01  0.7158E+03
   1.630  0.7578E+01  0.7158E+03
   1.630  0.7576E+01  0.7158E+03
   1.630  0.7574E+01  0.7158E+03
   1.630  0.7573E+01  0.7158E+03
   1.630  0.7571E+01  0.7158E+03
   1.630  0.7569E+01  0.7158E+03
   1.630  0.7567E+01  0.7158E+03
   1.630  0.7566E+01  0.7158E+03
   1.630  0.7564E+01  0.7158E+03
   1.631  0.7562E+01  0.7158E+03
   1.631  0.7560E+01  0.7158E+03
   1.631  0.7558E+01  0.7158E+03
   1.631  0.7557E+01  0.7158E+03
   1.631  0.7555E+01  0.7158E+03
   1.631  0.7553E+01  0.7158E+03
   1.631  0.7551E+01  0.7158E+03
   1.631  0.7550E+01  0.7158E+03
   1.631  0.7548E+01  0.7158E+03
   1.631  0.7546E+01  0.7158E+03
   1.631  0.7544E+01  0.7158E+03
   1.632  0.7543E+01  0.7158E+03
   1.632  0.7541E+01  0.7158E+03
   1.632  0.7539E+01  0.7158E+03
   1.632  0.7537E+01  0.7158E+03
   1.632  0.7536E+01  0.7158E+03
   1.632  0.7534E+01  0.7158E+03
   1.632  0.7532E+01  0.7158E+03
   1.632  0.7530E+01  0.7158E+03
   1.632  0.7529E+01  0.7158E+03
   1.633  0.7527E+01  0.7158E+03
   1.633  0.7525E+01  0.7158E+03
   1.633  0.7523E+01  0.7158E+03
   1.633  0.7522E+01  0.7158E+03
   1.633  0.7520E+01  0.7158E+03
   1.633  0.7518E+01  0.7158E+03
   1.633  0.7516E+01  0.7158E+03
   1.633  0.7515E+01  0.7158E+03
   1.633  0.7513E+01  0.7158E+03
   1.633  0.7511E+01  0.7158E+03
   1.633  0.7509E+01  0.7158E+03
   1.634  0.7508E+01  0.7158E+03
   1.634  0.7506E+01  0.7158E+03
   1.634  0.7504E+01  0.7158E+03
   1.634  0.7502E+01  0.7158E+03
   1.634  0.7501E+01  0.7158E+03
   1.634  0.7499E+01  0.7158E+03
   1.634  0.7497E+01  0.7158E+03
   1.634  0.7495E+01  0.7158E+03
   1.634  0.7494E+01  0.7158E+03
   1.635  0.7492E+01  0.7158E+03
   1.635  0.7490E+01  0.7158E+03
   1.635  0.7488E+01  0.7158E+03
   1.635  0.7487E+01  0.7158E+03
   1.635  0.7485E+01  0.7158E+03
   1.635  0.7483E+01  0.7158E+03
   1.635  0.7482E+01  0.7158E+03
   1.635  0.7480E+01  0.7158E+03
   1.635  0.7478E+01  0.7158E+03
   1.635  0.7476E+01  0.7158E+03
   1.635  0.7475E+01  0.7158E+03
   1.636  0.7473E+01  0.7158E+03
   1.636  0.7471E+01  0.7158E+03
   1.636  0.7469E+01  0.7158E+03
   1.636  0.7468E+01  0.7158E+03
   1.636  0.7466E+01  0.7158E+03
   1.636  0.7464E+01  0.7158E+03
   1.636  0.7463E+01  0.7158E+03
   1.636  0.7461E+01  0.7158E+03
   1.636  0.7459E+01  0.7158E+03
   1.637  0.7457E+01  0.7158E+03
   1.637  0.7456E+01  0.7158E+03
   1.637  0.7454E+01  0.7158E+03
   1.637  0.7452E+01  0.7159E+03
   1.637  0.7451E+01  0.7159E+03
   1.637  0.7449E+01  0.7159E+03
   1.637  0.7447E+01  0.7159E+03
   1.637  0.7445E+01  0.7159E+03
   1.637  0.7444E+01  0.7159E+03
   1.637  0.7442E+01  0.7159E+03
   1.637  0.7440E+01  0.7159E+03
   1.638  0.7439E+01  0.7159E+03
   1.638  0.7437E+01  0.7159E+03
   1.638  0.7435E+01  0.7159E+03
   1.638  0.7433E+01  0.7159E+03
   1.638  0.7432E+01  0.7159E+03
   1.638  0.7430E+01  0.7159E+03
   1.638  0.7428E+01  0.7159E+03
   1.638  0.7427E+01  0.7159E+03
   1.638  0.7425E+01  0.7159E+03
   1.639  0.7423E+01  0.7159E+03
   1.639  0.7422E+01  0.7159E+03
   1.639  0.7420E+01  0.7159E+03
   1.639  0.7418E+01  0.7159E+03
   1.639  0.7416E+01  0.7159E+03
   1.639  0.7415E+01  0.7159E+03
   1.639  0.7413E+01  0.7159E+03
   1.639  0.7411E+01  0.7159E+03
   1.639  0.7410E+01  0.7159E+03
   1.639  0.7408E+01  0.7159E+03
   1.639  0.7406E+01  0.7159E+03
   1.640  0.7405E+01  0.7159E+03
   1.640  0.7403E+01  0.7159E+03
   1.640  0.7401E+01  0.7159E+03
   1.640  0.7400E+01  0.7159E+03
   1.640  0.7398E+01  0.7159E+03
   1.640  0.7396E+01  0.7159E+03
   1.640  0.7394E+01  0.7159E+03
   1.640  0.7393E+01  0.7159E+03
   1.640  0.7391E+01  0.7159E+03
   1.640  0.7389E+01  0.7159E+03
   1.641  0.7388E+01  0.7159E+03
   1.641  0.7386E+01  0.7159E+03
   1.641  0.7384E+01  0.7159E+03
   1.641  0.7383E+01  0.7159E+03
   1.641  0.7381E+01  0.7159E+03
   1.641  0.7379E+01  0.7159E+03
   1.641  0.7378E+01  0.7159E+03
   1.641  0.7376E+01  0.7159E+03
   1.641  0.7374E+01  0.7159E+03
   1.641  0.7373E+01  0.7159E+03
   1.642  0.7371E+01  0.7159E+03
   1.642  0.7369E+01  0.7159E+03
   1.642  0.7368E+01  0.7159E+03
   1.642  0.7366E+01  0.7159E+03
   1.642  0.7364E+01  0.7159E+03
   1.642  0.7363E+01  0.7159E+03
   1.642  0.7361E+01  0.7159E+03
   1.642  0.7359E+01  0.7159E+03
   1.642  0.7358E+01  0.7159E+03
   1.642  0.7356E+01  0.7159E+03
   1.643  0.7354E+01  0.7159E+03
   1.643  0.7353E+01  0.7159E+03
   1.643  0.7351E+01  0.7159E+03
   1.643  0.7349E+01  0.7159E+03
   1.643  0.7348E+01  0.7159E+03
   1.643  0.7346E+01  0.7159E+03
   1.643  0.7344E+01  0.7159E+03
   1.643  0.7343E+01  0.7159E+03
   1.643  0.7341E+01  0.7159E+03
   1.644  0.7339E+01  0.7159E+03
   1.644  0.7338E+01  0.7159E+03
   1.644  0.7336E+01  0.7159E+03
   1.644  0.7334E+01  0.7159E+03
   1.644  0.7333E+01  0.7159E+03
   1.644  0.7331E+01  0.7159E+03
   1.644  0.7329E+01  0.7159E+03
   1.644  0.7328E+01  0.7159E+03
   1.644  0.7326E+01  0.7159E+03
   1.644  0.7324E+01  0.7159E+03
   1.644  0.7323E+01  0.7159E+03
   1.645  0.7321E+01  0.7159E+03
   1.645  0.7319E+01  0.7159E+03
   1.645  0.7318E+01  0.7159E+03
   1.645  0.7316E+01  0.7159E+03
   1.645  0.7315E+01  0.7159E+03
   1.645  0.7313E+01  0.7159E+03
   1.645  0.7311E+01  0.7159E+03
   1.645  0.7310E+01  0.7159E+03
   1.645  0.7308E+01  0.7159E+03
   1.646  0.7306E+01  0.7159E+03
   1.646  0.7305E+01  0.7159E+03
   1.646  0.7303E+01  0.7159E+03
   1.646  0.7301E+01  0.7159E+03
   1.646  0.7300E+01  0.7159E+03
   1.646  0.7298E+01  0.7159E+03
   1.646  0.7296E+01  0.7159E+03
   1.646  0.7295E+01  0.7159E+03
   1.646  0.7293E+01  0.7159E+03
   1.646  0.7292E+01  0.7159E+03
   1.646  0.7290E+01  0.7159E+03
   1.647  0.7288E+01  0.7159E+03
   1.647  0.7287E+01  0.7159E+03
   1.647  0.7285E+01  0.7159E+03
   1.647  0.7283E+01  0.7159E+03
   1.647  0.7282E+01  0.7159E+03
   1.647  0.7280E+01  0.7159E+03
   1.647  0.7279E+01  0.7159E+03
   1.647  0.7277E+01  0.7159E+03
   1.647  0.7275E+01  0.7159E+03
   1.648  0.7274E+01  0.7159E+03
   1.648  0.7272E+01  0.7159E+03
   1.648  0.7270E+01  0.7159E+03
   1.648  0.7269E+01  0.7159E+03
   1.648  0.7267E+01  0.7159E+03
   1.648  0.7266E+01  0.7159E+03
   1.648  0.7264E+01  0.7159E+03
   1.648  0.7262E+01  0.7159E+03
   1.648  0.7261E+01  0.7159E+03
   1.648  0.7259E+01  0.7159E+03
   1.648  0.7257E+01  0.7159E+03
   1.649  0.7256E+01  0.7159E+03
   1.649  0.7254E+01  0.7159E+03
   1.649  0.7253E+01  0.7159E+03
   1.649  0.7251E+01  0.7159E+03
   1.649  0.7249E+01  0.7159E+03
   1.649  0.7248E+01  0.7159E+03
   1.649  0.7246E+01  0.7159E+03
   1.649  0.7245E+01  0.7159E+03
   1.649  0.7243E+01  0.7159E+03
   1.650  0.7241E+01  0.7159E+03
   1.650  0.7240E+01  0.7159E+03
   1.650  0.7238E+01  0.7159E+03
   1.650  0.7237E+01  0.7159E+03
   1.650  0.7235E+01  0.7159E+03
   1.650  0.7233E+01  0.7159E+03
   1.650  0.7232E+01  0.7159E+03
   1.650  0.7230E+01  0.7159E+03
   1.650  0.7229E+01  0.7159E+03
   1.650  0.7227E+01  0.7160E+03
   1.651  0.7225E+01  0.7160E+03
   1.651  0.7224E+01  0.7160E+03
   1.651  0.7222E+01  0.7160E+03
   1.651  0.7221E+01  0.7160E+03
   1.651  0.7219E+01  0.7160E+03
   1.651  0.7217E+01  0.7160E+03
   1.651  0.7216E+01  0.7160E+03
   1.651  0.7214E+01  0.7160E+03
   1.651  0.7213E+01  0.7160E+03
   1.651  0.7211E+01  0.7160E+03
   1.651  0.7209E+01  0.7160E+03
   1.652  0.7208E+01  0.7160E+03
   1.652  0.7206E+01  0.7160E+03
   1.652  0.7205E+01  0.7160E+03
   1.652  0.7203E+01  0.7160E+03
   1.652  0.7202E+01  0.7160E+03
   1.652  0.7200E+01  0.7160E+03
   1.652  0.7198E+01  0.7160E+03
   1.652  0.7197E+01  0.7160E+03
   1.652  0.7195E+01  0.7160E+03
   1.653  0.7194E+01  0.7160E+03
   1.653  0.7192E+01  0.7160E+03
   1.653  0.7190E+01  0.7160E+03
   1.653  0.7189E+01  0.7160E+03
   1.653  0.7187E+01  0.7160E+03
   1.653  0.7186E+01  0.7160E+03
   1.653  0.7184E+01  0.7160E+03
   1.653  0.7183E+01  0.7160E+03
   1.653  0.7181E+01  0.7160E+03
   1.653  0.7179E+01  0.7160E+03
   1.653  0.7178E+01  0.7160E+03
   1.654  0.7176E+01  0.7160E+03
   1.654  0.7175E+01  0.7160E+03
   1.654  0.7173E+01  0.7160E+03
   1.654  0.7172E+01  0.7160E+03
   1.654  0.7170E+01  0.7160E+03
   1.654  0.7168E+01  0.7160E+03
   1.654  0.7167E+01  0.7160E+03
   1.654  0.7165E+01  0.7160E+03
   1.654  0.7164E+01  0.7160E+03
   1.655  0.7162E+01  0.7160E+03
   1.655  0.7161E+01  0.7160E+03
   1.655  0.7159E+01  0.7160E+03
   1.655  0.7158E+01  0.7160E+03
   1.655  0.7156E+01  0.7160E+03
   1.655  0.7154E+01  0.7160E+03
   1.655  0.7153E+01  0.7160E+03
   1.655  0.7151E+01  0.7160E+03
   1.655  0.7150E+01  0.7160E+03
   1.655  0.7148E+01  0.7160E+03
   1.655  0.7147E+01  0.7160E+03
   1.656  0.7145E+01  0.7160E+03
   1.656  0.7144E+01  0.7160E+03
   1.656  0.7142E+01  0.7160E+03
   1.656  0.7140E+01  0.7160E+03
   1.656  0.7139E+01  0.7160E+03
   1.656  0.7137E+01  0.7160E+03
   1.656  0.7136E+01  0.7160E+03
   1.656  0.7134E+01  0.7160E+03
   1.656  0.7133E+01  0.7160E+03
   1.657  0.7131E+01  0.7160E+03
   1.657  0.7130E+01  0.7160E+03
   1.657  0.7128E+01  0.7160E+03
   1.657  0.7127E+01  0.7160E+03
   1.657  0.7125E+01  0.7160E+03
   1.657  0.7123E+01  0.7160E+03
   1.657  0.7122E+01  0.7160E+03
   1.657  0.7120E+01  0.7160E+03
   1.657  0.7119E+01  0.7160E+03
   1.657  0.7117E+01  0.7160E+03
   1.657  0.7116E+01  0.7160E+03
   1.658  0.7114E+01  0.7160E+03
   1.658  0.7113E+01  0.7160E+03
   1.658  0.7111E+01  0.7160E+03
   1.658  0.7110E+01  0.7160E+03
   1.658  0.7108E+01  0.7160E+03
   1.658  0.7107E+01  0.7160E+03
   1.658  0.7105E+01  0.7160E+03
   1.658  0.7104E+01  0.7160E+03
   1.658  0.7102E+01  0.7160E+03
   1.659  0.7101E+01  0.7160E+03
   1.659  0.7099E+01  0.7160E+03
   1.659  0.7097E+01  0.7160E+03
   1.659  0.7096E+01  0.7160E+03
   1.659  0.7094E+01  0.7160E+03
   1.659  0.7093E+01  0.7160E+03
   1.659  0.7091E+01  0.7160E+03
   1.659  0.7090E+01  0.7160E+03
   1.659  0.7088E+01  0.7160E+03
   1.659  0.7087E+01  0.7160E+03
   1.659  0.7085E+01  0.7160E+03
   1.660  0.7084E+01  0.7160E+03
   1.660  0.7082E+01  0.7160E+03
   1.660  0.7081E+01  0.7160E+03
   1.660  0.7079E+01  0.7160E+03
   1.660  0.7078E+01  0.7160E+03
   1.660  0.7076E+01  0.7160E+03
   1.660  0.7075E+01  0.7160E+03
   1.660  0.7073E+01  0.7160E+03
   1.660  0.7072E+01  0.7160E+03
   1.661  0.7070E+01  0.7160E+03
   1.661  0.7069E+01  0.7160E+03
   1.661  0.7067E+01  0.7160E+03
   1.661  0.7066E+01  0.7160E+03
   1.661  0.7064E+01  0.7160E+03
   1.661  0.7063E+01  0.7160E+03
   1.661  0.7061E+01  0.7160E+03
   1.661  0.7060E+01  0.7160E+03
   1.661  0.7058E+01  0.7160E+03
   1.661  0.7057E+01  0.7160E+03
   1.661  0.7055E+01  0.7160E+03
   1.662  0.7054E+01  0.7160E+03
   1.662  0.7052E+01  0.7160E+03
   1.662  0.7051E+01  0.7160E+03
   1.662  0.7049E+01  0.7160E+03
   1.662  0.7048E+01  0.7160E+03
   1.662  0.7046E+01  0.7160E+03
   1.662  0.7045E+01  0.7160E+03
   1.662  0.7043E+01  0.7160E+03
   1.662  0.7042E+01  0.7160E+03
   1.662  0.7040E+01  0.7160E+03
   1.663  0.7039E+01  0.7160E+03
   1.663  0.7037E+01  0.7160E+03
   1.663  0.7036E+01  0.7160E+03
   1.663  0.7034E+01  0.7160E+03
   1.663  0.7033E+01  0.7160E+03
   1.663  0.7031E+01  0.7160E+03
   1.663  0.7030E+01  0.7160E+03
   1.663  0.7028E+01  0.7160E+03
   1.663  0.7027E+01  0.7160E+03
   1.663  0.7025E+01  0.7160E+03
   1.664  0.7024E+01  0.7160E+03
   1.664  0.7022E+01  0.7160E+03
   1.664  0.7021E+01  0.7160E+03
   1.664  0.7020E+01  0.7160E+03
   1.664  0.7018E+01  0.7160E+03
   1.664  0.7017E+01  0.7160E+03
   1.664  0.7015E+01  0.7160E+03
   1.664  0.7014E+01  0.7160E+03
   1.664  0.7012E+01  0.7160E+03
   1.664  0.7011E+01  0.7161E+03
   1.665  0.7009E+01  0.7161E+03
   1.665  0.7008E+01  0.7161E+03
   1.665  0.7006E+01  0.7161E+03
   1.665  0.7005E+01  0.7161E+03
   1.665  0.7003E+01  0.7161E+03
   1.665  0.7002E+01  0.7161E+03
   1.665  0.7000E+01  0.7161E+03
   1.665  0.6999E+01  0.7161E+03
   1.665  0.6998E+01  0.7161E+03
   1.666  0.6996E+01  0.7161E+03
   1.666  0.6995E+01  0.7161E+03
   1.666  0.6993E+01  0.7161E+03
   1.666  0.6992E+01  0.7161E+03
   1.666  0.6990E+01  0.7161E+03
   1.666  0.6989E+01  0.7161E+03
   1.666  0.6987E+01  0.7161E+03
   1.666  0.6986E+01  0.7161E+03
   1.666  0.6984E+01  0.7161E+03
   1.666  0.6983E+01  0.7161E+03
   1.666  0.6982E+01  0.7161E+03
   1.667  0.6980E+01  0.7161E+03
   1.667  0.6979E+01  0.7161E+03
   1.667  0.6977E+01  0.7161E+03
   1.667  0.6976E+01  0.7161E+03
   1.667  0.6974E+01  0.7161E+03
   1.667  0.6973E+01  0.7161E+03
   1.667  0.6971E+01  0.7161E+03
   1.667  0.6970E+01  0.7161E+03
   1.667  0.6968E+01  0.7161E+03
   1.668  0.6967E+01  0.7161E+03
   1.668  0.6966E+01  0.7161E+03
   1.668  0.6964E+01  0.7161E+03
   1.668  0.6963E+01  0.7161E+03
   1.668  0.6961E+01  0.7161E+03
   1.668  0.6960E+01  0.7161E+03
   1.668  0.6958E+01  0.7161E+03
   1.668  0.6957E+01  0.7161E+03
   1.668  0.6956E+01  0.7161E+03
   1.668  0.6954E+01  0.7161E+03
   1.668  0.6953E+01  0.7161E+03
   1.669  0.6951E+01  0.7161E+03
   1.669  0.6950E+01  0.7161E+03
   1.669  0.6948E+01  0.7161E+03
   1.669  0.6947E+01  0.7161E+03
   1.669  0.6946E+01  0.7161E+03
   1.669  0.6944E+01  0.7161E+03
   1.669  0.6943E+01  0.7161E+03
   1.669  0.6941E+01  0.7161E+03
   1.669  0.6940E+01  0.7161E+03
   1.670  0.6938E+01  0.7161E+03
   1.670  0.6937E+01  0.7161E+03
   1.670  0.6936E+01  0.7161E+03
   1.670  0.6934E+01  0.7161E+03
   1.670  0.6933E+01  0.7161E+03
   1.670  0.6931E+01  0.7161E+03
   1.670  0.6930E+01  0.7161E+03
   1.670  0.6928E+01  0.7161E+03
   1.670  0.6927E+01  0.7161E+03
   1.670  0.6926E+01  0.7161E+03
   1.670  0.6924E+01  0.7161E+03
   1.671  0.6923E+01  0.7161E+03
   1.671  0.6921E+01  0.7161E+03
   1.671  0.6920E+01  0.7161E+03
   1.671  0.6919E+01  0.7161E+03
   1.671  0.6917E+01  0.7161E+03
   1.671  0.6916E+01  0.7161E+03
   1.671  0.6914E+01  0.7161E+03
   1.671  0.6913E+01  0.7161E+03
   1.671  0.6912E+01  0.7161E+03
   1.672  0.6910E+01  0.7161E+03
   1.672  0.6909E+01  0.7161E+03
   1.672  0.6907E+01  0.7161E+03
   1.672  0.6906E+01  0.7161E+03
   1.672  0.6905E+01  0.7161E+03
   1.672  0.6903E+01  0.7161E+03
   1.672  0.6902E+01  0.7161E+03
   1.672  0.6900E+01  0.7161E+03
   1.672  0.6899E+01  0.7161E+03
   1.672  0.6898E+01  0.7161E+03
   1.673  0.6896E+01  0.7161E+03
   1.673  0.6895E+01  0.7161E+03
   1.673  0.6893E+01  0.7161E+03
   1.673  0.6892E+01  0.7161E+03
   1.673  0.6891E+01  0.7161E+03
   1.673  0.6889E+01  0.7161E+03
   1.673  0.6888E+01  0.7161E+03
   1.673  0.6886E+01  0.7161E+03
   1.673  0.6885E+01  0.7161E+03
   1.673  0.6884E+01  0.7161E+03
   1.673  0.6882E+01  0.7161E+03
   1.674  0.6881E+01  0.7161E+03
   1.674  0.6880E+01  0.7161E+03
   1.674  0.6878E+01  0.7161E+03
   1.674  0.6877E+01  0.7161E+03
   1.674  0.6875E+01  0.7161E+03
   1.674  0.6874E+01  0.7161E+03
   1.674  0.6873E+01  0.7161E+03
   1.674  0.6871E+01  0.7161E+03
   1.674  0.6870E+01  0.7161E+03
   1.675  0.6868E+01  0.7161E+03
   1.675  0.6867E+01  0.7161E+03
   1.675  0.6866E+01  0.7161E+03
   1.675  0.6864E+01  0.7161E+03
   1.675  0.6863E+01  0.7161E+03
   1.675  0.6862E+01  0.7161E+03
   1.675  0.6860E+01  0.7161E+03
   1.675  0.6859E+01  0.7161E+03
   1.675  0.6858E+01  0.7161E+03
   1.675  0.6856E+01  0.7161E+03
   1.675  0.6855E+01  0.7161E+03
   1.676  0.6853E+01  0.7161E+03
   1.676  0.6852E+01  0.7161E+03
   1.676  0.6851E+01  0.7161E+03
   1.676  0.6849E+01  0.7161E+03
   1.676  0.6848E+01  0.7161E+03
   1.676  0.6847E+01  0.7161E+03
   1.676  0.6845E+01  0.7161E+03
   1.676  0.6844E+01  0.7161E+03
   1.676  0.6843E+01  0.7161E+03
   1.677  0.6841E+01  0.7161E+03
   1.677  0.6840E+01  0.7161E+03
   1.677  0.6838E+01  0.7161E+03
   1.677  0.6837E+01  0.7161E+03
   1.677  0.6836E+01  0.7161E+03
   1.677  0.6834E+01  0.7161E+03
   1.677  0.6833E+01  0.7161E+03
   1.677  0.6832E+01  0.7161E+03
   1.677  0.6830E+01  0.7161E+03
   1.677  0.6829E+01  0.7161E+03
   1.677  0.6828E+01  0.7161E+03
   1.678  0.6826E+01  0.7161E+03
   1.678  0.6825E+01  0.7161E+03
   1.678  0.6824E+01  0.7161E+03
   1.678  0.6822E+01  0.7161E+03
   1.678  0.6821E+01  0.7161E+03
   1.678  0.6820E+01  0.7161E+03
   1.678  0.6818E+01  0.7161E+03
   1.678  0.6817E+01  0.7161E+03
   1.678  0.6816E+01  0.7161E+03
   1.679  0.6814E+01  0.7161E+03
   1.679  0.6813E+01  0.7161E+03
   1.679  0.6812E+01  0.7161E+03
   1.679  0.6810E+01  0.7161E+03
   1.679  0.6809E+01  0.7161E+03
   1.679  0.6808E+01  0.7162E+03
   1.679  0.6806E+01  0.7162E+03
   1.679  0.6805E+01  0.7162E+03
   1.679  0.6804E+01  0.7162E+03
   1.679  0.6802E+01  0.7162E+03
   1.679  0.6801E+01  0.7162E+03
   1.680  0.6800E+01  0.7162E+03
   1.680  0.6798E+01  0.7162E+03
   1.680  0.6797E+01  0.7162E+03
   1.680  0.6796E+01  0.7162E+03
   1.680  0.6794E+01  0.7162E+03
   1.680  0.6793E+01  0.7162E+03
   1.680  0.6792E+01  0.7162E+03
   1.680  0.6790E+01  0.7162E+03
   1.680  0.6789E+01  0.7162E+03
   1.681  0.6788E+01  0.7162E+03
   1.681  0.6786E+01  0.7162E+03
   1.681  0.6785E+01  0.7162E+03
   1.681  0.6784E+01  0.7162E+03
   1.681  0.6783E+01  0.7162E+03
   1.681  0.6781E+01  0.7162E+03
   1.681  0.6780E+01  0.7162E+03
   1.681  0.6779E+01  0.7162E+03
   1.681  0.6777E+01  0.7162E+03
   1.681  0.6776E+01  0.7162E+03
   1.681  0.6775E+01  0.7162E+03
   1.682  0.6773E+01  0.7162E+03
   1.682  0.6772E+01  0.7162E+03
   1.682  0.6771E+01  0.7162E+03
   1.682  0.6769E+01  0.7162E+03
   1.682  0.6768E+01  0.7162E+03
   1.682  0.6767E+01  0.7162E+03
   1.682  0.6766E+01  0.7162E+03
   1.682  0.6764E+01  0.7162E+03
   1.682  0.6763E+01  0.7162E+03
   1.683  0.6762E+01  0.7162E+03
   1.683  0.6760E+01  0.7162E+03
   1.683  0.6759E+01  0.7162E+03
   1.683  0.6758E+01  0.7162E+03
   1.683  0.6756E+01  0.7162E+03
   1.683  0.6755E+01  0.7162E+03
   1.683  0.6754E+01  0.7162E+03
   1.683  0.6753E+01  0.7162E+03
   1.683  0.6751E+01  0.7162E+03
   1.683  0.6750E+01  0.7162E+03
   1.683  0.6749E+01  0.7162E+03
   1.684  0.6747E+01  0.7162E+03
   1.684  0.6746E+01  0.7162E+03
   1.684  0.6745E+01  0.7162E+03
   1.684  0.6744E+01  0.7162E+03
   1.684  0.6742E+01  0.7162E+03
   1.684  0.6741E+01  0.7162E+03
   1.684  0.6740E+01  0.7162E+03
   1.684  0.6738E+01  0.7162E+03
   1.684  0.6737E+01  0.7162E+03
   1.684  0.6736E+01  0.7162E+03
   1.685  0.6735E+01  0.7162E+03
   1.685  0.6733E+01  0.7162E+03
   1.685  0.6732E+01  0.7162E+03
   1.685  0.6731E+01  0.7162E+03
   1.685  0.6730E+01  0.7162E+03
   1.685  0.6728E+01  0.7162E+03
   1.685  0.6727E+01  0.7162E+03
   1.685  0.6726E+01  0.7162E+03
   1.685  0.6724E+01  0.7162E+03
   1.685  0.6723E+01  0.7162E+03
   1.686  0.6722E+01  0.7162E+03
   1.686  0.6721E+01  0.7162E+03
   1.686  0.6719E+01  0.7162E+03
   1.686  0.6718E+01  0.7162E+03
   1.686  0.6717E+01  0.7162E+03
   1.686  0.6716E+01  0.7162E+03
   1.686  0.6714E+01  0.7162E+03
   1.686  0.6713E+01  0.7162E+03
   1.686  0.6712E+01  0.7162E+03
   1.686  0.6711E+01  0.7162E+03
   1.687  0.6709E+01  0.7162E+03
   1.687  0.6708E+01  0.7162E+03
   1.687  0.6707E+01  0.7162E+03
   1.687  0.6706E+01  0.7162E+03
   1.687  0.6704E+01  0.7162E+03
   1.687  0.6703E+01  0.7162E+03
   1.687  0.6702E+01  0.7162E+03
   1.687  0.6701E+01  0.7162E+03
   1.687  0.6699E+01  0.7162E+03
   1.688  0.6698E+01  0.7162E+03
   1.688  0.6697E+01  0.7162E+03
   1.688  0.6696E+01  0.7162E+03
   1.688  0.6694E+01  0.7162E+03
   1.688  0.6693E+01  0.7162E+03
   1.688  0.6692E+01  0.7162E+03
   1.688  0.6691E+01  0.7162E+03
   1.688  0.6689E+01  0.7162E+03
   1.688  0.6688E+01  0.7162E+03
   1.688  0.6687E+01  0.7162E+03
   1.688  0.6686E+01  0.7162E+03
   1.689  0.6684E+01  0.7162E+03
   1.689  0.6683E+01  0.7162E+03
   1.689  0.6682E+01  0.7162E+03
   1.689  0.6681E+01  0.7162E+03
   1.689  0.6679E+01  0.7162E+03
   1.689  0.6678E+01  0.7162E+03
   1.689  0.6677E+01  0.7162E+03
   1.689  0.6676E+01  0.7162E+03
   1.689  0.6675E+01  0.7162E+03
   1.690  0.6673E+01  0.7162E+03
   1.690  0.6672E+01  0.7162E+03
   1.690  0.6671E+01  0.7162E+03
   1.690  0.6670E+01  0.7162E+03
   1.690  0.6668E+01  0.7162E+03
   1.690  0.6667E+01  0.7162E+03
   1.690  0.6666E+01  0.7162E+03
   1.690  0.6665E+01  0.7162E+03
   1.690  0.6664E+01  0.7162E+03
   1.690  0.6662E+01  0.7162E+03
   1.690  0.6661E+01  0.7162E+03
   1.691  0.6660E+01  0.7162E+03
   1.691  0.6659E+01  0.7162E+03
   1.691  0.6657E+01  0.7162E+03
   1.691  0.6656E+01  0.7162E+03
   1.691  0.6655E+01  0.7162E+03
   1.691  0.6654E+01  0.7162E+03
   1.691  0.6653E+01  0.7162E+03
   1.691  0.6651E+01  0.7162E+03
   1.691  0.6650E+01  0.7162E+03
   1.692  0.6649E+01  0.7162E+03
   1.692  0.6648E+01  0.7162E+03
   1.692  0.6647E+01  0.7162E+03
   1.692  0.6645E+01  0.7162E+03
   1.692  0.6644E+01  0.7162E+03
   1.692  0.6643E+01  0.7162E+03
   1.692  0.6642E+01  0.7162E+03
   1.692  0.6641E+01  0.7162E+03
   1.692  0.6639E+01  0.7162E+03
   1.692  0.6638E+01  0.7162E+03
   1.692  0.6637E+01  0.7162E+03
   1.693  0.6636E+01  0.7162E+03
   1.693  0.6635E+01  0.7162E+03
   1.693  0.6633E+01  0.7162E+03
   1.693  0.6632E+01  0.7162E+03
   1.693  0.6631E+01  0.7162E+03
   1.693  0.6630E+01  0.7162E+03
   1.693  0.6629E+01  0.7162E+03
   1.693  0.6627E+01  0.7162E+03
   1.693  0.6626E+01  0.7162E+03
   1.694  0.6625E+01  0.7162E+03
   1.694  0.6624E+01  0.7162E+03
   1.694  0.6623E+01  0.7162E+03
   1.694  0.6622E+01  0.7162E+03
   1.694  0.6620E+01  0.7163E+03
   1.694  0.6619E+01  0.7163E+03
   1.694  0.6618E+01  0.7163E+03
   1.694  0.6617E+01  0.7163E+03
   1.694  0.6616E+01  0.7163E+03
   1.694  0.6614E+01  0.7163E+03
   1.695  0.6613E+01  0.7163E+03
   1.695  0.6612E+01  0.7163E+03
   1.695  0.6611E+01  0.7163E+03
   1.695  0.6610E+01  0.7163E+03
   1.695  0.6609E+01  0.7163E+03
   1.695  0.6607E+01  0.7163E+03
   1.695  0.6606E+01  0.7163E+03
   1.695  0.6605E+01  0.7163E+03
   1.695  0.6604E+01  0.7163E+03
   1.695  0.6603E+01  0.7163E+03
   1.695  0.6602E+01  0.7163E+03
   1.696  0.6600E+01  0.7163E+03
   1.696  0.6599E+01  0.7163E+03
   1.696  0.6598E+01  0.7163E+03
   1.696  0.6597E+01  0.7163E+03
   1.696  0.6596E+01  0.7163E+03
   1.696  0.6595E+01  0.7163E+03
   1.696  0.6593E+01  0.7163E+03
   1.696  0.6592E+01  0.7163E+03
   1.696  0.6591E+01  0.7163E+03
   1.697  0.6590E+01  0.7163E+03
   1.697  0.6589E+01  0.7163E+03
   1.697  0.6588E+01  0.7163E+03
   1.697  0.6587E+01  0.7163E+03
   1.697  0.6585E+01  0.7163E+03
   1.697  0.6584E+01  0.7163E+03
   1.697  0.6583E+01  0.7163E+03
   1.697  0.6582E+01  0.7163E+03
   1.697  0.6581E+01  0.7163E+03
   1.697  0.6580E+01  0.7163E+03
   1.697  0.6578E+01  0.7163E+03
   1.698  0.6577E+01  0.7163E+03
   1.698  0.6576E+01  0.7163E+03
   1.698  0.6575E+01  0.7163E+03
   1.698  0.6574E+01  0.7163E+03
   1.698  0.6573E+01  0.7163E+03
   1.698  0.6572E+01  0.7163E+03
   1.698  0.6571E+01  0.7163E+03
   1.698  0.6569E+01  0.7163E+03
   1.698  0.6568E+01  0.7163E+03
   1.699  0.6567E+01  0.7163E+03
   1.699  0.6566E+01  0.7163E+03
   1.699  0.6565E+01  0.7163E+03
   1.699  0.6564E+01  0.7163E+03
   1.699  0.6563E+01  0.7163E+03
   1.699  0.6561E+01  0.7163E+03
   1.699  0.6560E+01  0.7163E+03
   1.699  0.6559E+01  0.7163E+03
   1.699  0.6558E+01  0.7163E+03
   1.699  0.6557E+01  0.7163E+03
   1.699  0.6556E+01  0.7163E+03
   1.700  0.6555E+01  0.7163E+03
   1.700  0.6554E+01  0.7163E+03
   1.700  0.6552E+01  0.7163E+03
   1.700  0.6551E+01  0.7163E+03
   1.700  0.6550E+01  0.7163E+03
   1.700  0.6549E+01  0.7163E+03
   1.700  0.6548E+01  0.7163E+03
   1.700  0.6547E+01  0.7163E+03
   1.700  0.6546E+01  0.7163E+03
   1.701  0.6545E+01  0.7163E+03
   1.701  0.6544E+01  0.7163E+03
   1.701  0.6542E+01  0.7163E+03
   1.701  0.6541E+01  0.7163E+03
   1.701  0.6540E+01  0.7163E+03
   1.701  0.6539E+01  0.7163E+03
   1.701  0.6538E+01  0.7163E+03
   1.701  0.6537E+01  0.7163E+03
   1.701  0.6536E+01  0.7163E+03
   1.701  0.6535E+01  0.7163E+03
   1.701  0.6534E+01  0.7163E+03
   1.702  0.6532E+01  0.7163E+03
   1.702  0.6531E+01  0.7163E+03
   1.702  0.6530E+01  0.7163E+03
   1.702  0.6529E+01  0.7163E+03
   1.702  0.6528E+01  0.7163E+03
   1.702  0.6527E+01  0.7163E+03
   1.702  0.6526E+01  0.7163E+03
   1.702  0.6525E+01  0.7163E+03
   1.702  0.6524E+01  0.7163E+03
   1.703  0.6523E+01  0.7163E+03
   1.703  0.6521E+01  0.7163E+03
   1.703  0.6520E+01  0.7163E+03
   1.703  0.6519E+01  0.7163E+03
   1.703  0.6518E+01  0.7163E+03
   1.703  0.6517E+01  0.7163E+03
   1.703  0.6516E+01  0.7163E+03
   1.703  0.6515E+01  0.7163E+03
   1.703  0.6514E+01  0.7163E+03
   1.703  0.6513E+01  0.7163E+03
   1.704  0.6512E+01  0.7163E+03
   1.704  0.6511E+01  0.7163E+03
   1.704  0.6510E+01  0.7163E+03
   1.704  0.6508E+01  0.7163E+03
   1.704  0.6507E+01  0.7163E+03
   1.704  0.6506E+01  0.7163E+03
   1.704  0.6505E+01  0.7163E+03
   1.704  0.6504E+01  0.7163E+03
   1.704  0.6503E+01  0.7163E+03
   1.704  0.6502E+01  0.7163E+03
   1.705  0.6501E+01  0.7163E+03
   1.705  0.6500E+01  0.7163E+03
   1.705  0.6499E+01  0.7163E+03
   1.705  0.6498E+01  0.7163E+03
   1.705  0.6497E+01  0.7163E+03
   1.705  0.6496E+01  0.7163E+03
   1.705  0.6495E+01  0.7163E+03
   1.705  0.6493E+01  0.7163E+03
   1.705  0.6492E+01  0.7163E+03
   1.705  0.6491E+01  0.7163E+03
   1.706  0.6490E+01  0.7163E+03
   1.706  0.6489E+01  0.7163E+03
   1.706  0.6488E+01  0.7163E+03
   1.706  0.6487E+01  0.7163E+03
   1.706  0.6486E+01  0.7163E+03
   1.706  0.6485E+01  0.7163E+03
   1.706  0.6484E+01  0.7163E+03
   1.706  0.6483E+01  0.7163E+03
   1.706  0.6482E+01  0.7163E+03
   1.706  0.6481E+01  0.7163E+03
   1.706  0.6480E+01  0.7163E+03
   1.707  0.6479E+01  0.7163E+03
   1.707  0.6478E+01  0.7163E+03
   1.707  0.6477E+01  0.7163E+03
   1.707  0.6476E+01  0.7163E+03
   1.707  0.6474E+01  0.7163E+03
   1.707  0.6473E+01  0.7163E+03
   1.707  0.6472E+01  0.7163E+03
   1.707  0.6471E+01  0.7163E+03
   1.707  0.6470E+01  0.7163E+03
   1.708  0.6469E+01  0.7163E+03
   1.708  0.6468E+01  0.7163E+03
   1.708  0.6467E+01  0.7163E+03
   1.708  0.6466E+01  0.7163E+03
   1.708  0.6465E+01  0.7163E+03
   1.708  0.6464E+01  0.7163E+03
   1.708  0.6463E+01  0.7163E+03
   1.708  0.6462E+01  0.7163E+03
   1.708  0.6461E+01  0.7163E+03
   1.708  0.6460E+01  0.7163E+03
   1.708  0.6459E+01  0.7163E+03
   1.709  0.6458E+01  0.7163E+03
   1.709  0.6457E+01  0.7163E+03
   1.709  0.6456E+01  0.7163E+03
   1.709  0.6455E+01  0.7163E+03
   1.709  0.6454E+01  0.7163E+03
   1.709  0.6453E+01  0.7163E+03
   1.709  0.6452E+01  0.7164E+03
   1.709  0.6451E+01  0.7164E+03
   1.709  0.6450E+01  0.7164E+03
   1.710  0.6449E+01  0.7164E+03
   1.710  0.6448E+01  0.7164E+03
   1.710  0.6447E+01  0.7164E+03
   1.710  0.6446E+01  0.7164E+03
   1.710  0.6445E+01  0.7164E+03
   1.710  0.6444E+01  0.7164E+03
   1.710  0.6443E+01  0.7164E+03
   1.710  0.6442E+01  0.7164E+03
   1.710  0.6441E+01  0.7164E+03
   1.710  0.6440E+01  0.7164E+03
   1.710  0.6439E+01  0.7164E+03
   1.711  0.6438E+01  0.7164E+03
   1.711  0.6437E+01  0.7164E+03
   1.711  0.6436E+01  0.7164E+03
   1.711  0.6435E+01  0.7164E+03
   1.711  0.6434E+01  0.7164E+03
   1.711  0.6433E+01  0.7164E+03
   1.711  0.6432E+01  0.7164E+03
   1.711  0.6431E+01  0.7164E+03
   1.711  0.6430E+01  0.7164E+03
   1.712  0.6429E+01  0.7164E+03
   1.712  0.6428E+01  0.7164E+03
   1.712  0.6427E+01  0.7164E+03
   1.712  0.6426E+01  0.7164E+03
   1.712  0.6425E+01  0.7164E+03
   1.712  0.6424E+01  0.7164E+03
   1.712  0.6423E+01  0.7164E+03
   1.712  0.6422E+01  0.7164E+03
   1.712  0.6421E+01  0.7164E+03
   1.712  0.6420E+01  0.7164E+03
   1.712  0.6419E+01  0.7164E+03
   1.713  0.6418E+01  0.7164E+03
   1.713  0.6417E+01  0.7164E+03
   1.713  0.6416E+01  0.7164E+03
   1.713  0.6415E+01  0.7164E+03
   1.713  0.6414E+01  0.7164E+03
   1.713  0.6413E+01  0.7164E+03
   1.713  0.6412E+01  0.7164E+03
   1.713  0.6411E+01  0.7164E+03
   1.713  0.6410E+01  0.7164E+03
   1.714  0.6409E+01  0.7164E+03
   1.714  0.6408E+01  0.7164E+03
   1.714  0.6407E+01  0.7164E+03
   1.714  0.6406E+01  0.7164E+03
   1.714  0.6405E+01  0.7164E+03
   1.714  0.6404E+01  0.7164E+03
   1.714  0.6403E+01  0.7164E+03
   1.714  0.6402E+01  0.7164E+03
   1.714  0.6401E+01  0.7164E+03
   1.714  0.6400E+01  0.7164E+03
   1.714  0.6399E+01  0.7164E+03
   1.715  0.6398E+01  0.7164E+03
   1.715  0.6397E+01  0.7164E+03
   1.715  0.6396E+01  0.7164E+03
   1.715  0.6395E+01  0.7164E+03
   1.715  0.6394E+01  0.7164E+03
   1.715  0.6393E+01  0.7164E+03
   1.715  0.6392E+01  0.7164E+03
   1.715  0.6391E+01  0.7164E+03
   1.715  0.6390E+01  0.7164E+03
   1.716  0.6389E+01  0.7164E+03
   1.716  0.6389E+01  0.7164E+03
   1.716  0.6388E+01  0.7164E+03
   1.716  0.6387E+01  0.7164E+03
   1.716  0.6386E+01  0.7164E+03
   1.716  0.6385E+01  0.7164E+03
   1.716  0.6384E+01  0.7164E+03
   1.716  0.6383E+01  0.7164E+03
   1.716  0.6382E+01  0.7164E+03
   1.716  0.6381E+01  0.7164E+03
   1.717  0.6380E+01  0.7164E+03
   1.717  0.6379E+01  0.7164E+03
   1.717  0.6378E+01  0.7164E+03
   1.717  0.6377E+01  0.7164E+03
   1.717  0.6376E+01  0.7164E+03
   1.717  0.6375E+01  0.7164E+03
   1.717  0.6374E+01  0.7164E+03
   1.717  0.6373E+01  0.7164E+03
   1.717  0.6372E+01  0.7164E+03
   1.717  0.6372E+01  0.7164E+03
   1.717  0.6371E+01  0.7164E+03
   1.718  0.6370E+01  0.7164E+03
   1.718  0.6369E+01  0.7164E+03
   1.718  0.6368E+01  0.7164E+03
   1.718  0.6367E+01  0.7164E+03
   1.718  0.6366E+01  0.7164E+03
   1.718  0.6365E+01  0.7164E+03
   1.718  0.6364E+01  0.7164E+03
   1.718  0.6363E+01  0.7164E+03
   1.718  0.6362E+01  0.7164E+03
   1.719  0.6361E+01  0.7164E+03
   1.719  0.6360E+01  0.7164E+03
   1.719  0.6360E+01  0.7164E+03
   1.719  0.6359E+01  0.7164E+03
   1.719  0.6358E+01  0.7164E+03
   1.719  0.6357E+01  0.7164E+03
   1.719  0.6356E+01  0.7164E+03
   1.719  0.6355E+01  0.7164E+03
   1.719  0.6354E+01  0.7164E+03
   1.719  0.6353E+01  0.7164E+03
   1.719  0.6352E+01  0.7164E+03
   1.720  0.6351E+01  0.7164E+03
   1.720  0.6350E+01  0.7164E+03
   1.720  0.6349E+01  0.7164E+03
   1.720  0.6349E+01  0.7164E+03
   1.720  0.6348E+01  0.7164E+03
   1.720  0.6347E+01  0.7164E+03
   1.720  0.6346E+01  0.7164E+03
   1.720  0.6345E+01  0.7164E+03
   1.720  0.6344E+01  0.7164E+03
   1.721  0.6343E+01  0.7164E+03
   1.721  0.6342E+01  0.7164E+03
   1.721  0.6341E+01  0.7164E+03
   1.721  0.6340E+01  0.7164E+03
   1.721  0.6340E+01  0.7164E+03
   1.721  0.6339E+01  0.7164E+03
   1.721  0.6338E+01  0.7164E+03
   1.721  0.6337E+01  0.7164E+03
   1.721  0.6336E+01  0.7164E+03
   1.721  0.6335E+01  0.7164E+03
   1.721  0.6334E+01  0.7164E+03
   1.722  0.6333E+01  0.7164E+03
   1.722  0.6332E+01  0.7164E+03
   1.722  0.6332E+01  0.7164E+03
   1.722  0.6331E+01  0.7164E+03
   1.722  0.6330E+01  0.7164E+03
   1.722  0.6329E+01  0.7164E+03
   1.722  0.6328E+01  0.7164E+03
   1.722  0.6327E+01  0.7164E+03
   1.722  0.6326E+01  0.7164E+03
   1.723  0.6325E+01  0.7164E+03
   1.723  0.6324E+01  0.7164E+03
   1.723  0.6324E+01  0.7164E+03
   1.723  0.6323E+01  0.7164E+03
   1.723  0.6322E+01  0.7164E+03
   1.723  0.6321E+01  0.7164E+03
   1.723  0.6320E+01  0.7164E+03
   1.723  0.6319E+01  0.7164E+03
   1.723  0.6318E+01  0.7164E+03
   1.723  0.6318E+01  0.7164E+03
   1.723  0.6317E+01  0.7164E+03
   1.724  0.6316E+01  0.7164E+03
   1.724  0.6315E+01  0.7164E+03
   1.724  0.6314E+01  0.7164E+03
   1.724  0.6313E+01  0.7164E+03
   1.724  0.6312E+01  0.7164E+03
   1.724  0.6311E+01  0.7164E+03
   1.724  0.6311E+01  0.7164E+03
   1.724  0.6310E+01  0.7164E+03
   1.724  0.6309E+01  0.7164E+03
   1.725  0.6308E+01  0.7164E+03
   1.725  0.6307E+01  0.7164E+03
   1.725  0.6306E+01  0.7164E+03
   1.725  0.6305E+01  0.7164E+03
   1.725  0.6305E+01  0.7165E+03
   1.725  0.6304E+01  0.7165E+03
   1.725  0.6303E+01  0.7165E+03
   1.725  0.6302E+01  0.7165E+03
   1.725  0.6301E+01  0.7165E+03
   1.725  0.6300E+01  0.7165E+03
   1.726  0.6300E+01  0.7165E+03
   1.726  0.6299E+01  0.7165E+03
   1.726  0.6298E+01  0.7165E+03
   1.726  0.6297E+01  0.7165E+03
   1.726  0.6296E+01  0.7165E+03
   1.726  0.6295E+01  0.7165E+03
   1.726  0.6294E+01  0.7165E+03
   1.726  0.6294E+01  0.7165E+03
   1.726  0.6293E+01  0.7165E+03
   1.726  0.6292E+01  0.7165E+03
   1.727  0.6291E+01  0.7165E+03
   1.727  0.6290E+01  0.7165E+03
   1.727  0.6289E+01  0.7165E+03
   1.727  0.6289E+01  0.7165E+03
   1.727  0.6288E+01  0.7165E+03
   1.727  0.6287E+01  0.7165E+03
   1.727  0.6286E+01  0.7165E+03
   1.727  0.6285E+01  0.7165E+03
   1.727  0.6284E+01  0.7165E+03
   1.727  0.6284E+01  0.7165E+03
   1.728  0.6283E+01  0.7165E+03
   1.728  0.6282E+01  0.7165E+03
   1.728  0.6281E+01  0.7165E+03
   1.728  0.6280E+01  0.7165E+03
   1.728  0.6280E+01  0.7165E+03
   1.728  0.6279E+01  0.7165E+03
   1.728  0.6278E+01  0.7165E+03
   1.728  0.6277E+01  0.7165E+03
   1.728  0.6276E+01  0.7165E+03
   1.728  0.6275E+01  0.7165E+03
   1.728  0.6275E+01  0.7165E+03
   1.729  0.6274E+01  0.7165E+03
   1.729  0.6273E+01  0.7165E+03
   1.729  0.6272E+01  0.7165E+03
   1.729  0.6271E+01  0.7165E+03
   1.729  0.6271E+01  0.7165E+03
   1.729  0.6270E+01  0.7165E+03
   1.729  0.6269E+01  0.7165E+03
   1.729  0.6268E+01  0.7165E+03
   1.729  0.6267E+01  0.7165E+03
   1.730  0.6267E+01  0.7165E+03
   1.730  0.6266E+01  0.7165E+03
   1.730  0.6265E+01  0.7165E+03
   1.730  0.6264E+01  0.7165E+03
   1.730  0.6263E+01  0.7165E+03
   1.730  0.6263E+01  0.7165E+03
   1.730  0.6262E+01  0.7165E+03
   1.730  0.6261E+01  0.7165E+03
   1.730  0.6260E+01  0.7165E+03
   1.730  0.6259E+01  0.7165E+03
   1.730  0.6259E+01  0.7165E+03
   1.731  0.6258E+01  0.7165E+03
   1.731  0.6257E+01  0.7165E+03
   1.731  0.6256E+01  0.7165E+03
   1.731  0.6256E+01  0.7165E+03
   1.731  0.6255E+01  0.7165E+03
   1.731  0.6254E+01  0.7165E+03
   1.731  0.6253E+01  0.7165E+03
   1.731  0.6252E+01  0.7165E+03
   1.731  0.6252E+01  0.7165E+03
   1.732  0.6251E+01  0.7165E+03
   1.732  0.6250E+01  0.7165E+03
   1.732  0.6249E+01  0.7165E+03
   1.732  0.6248E+01  0.7165E+03
   1.732  0.6248E+01  0.7165E+03
   1.732  0.6247E+01  0.7165E+03
   1.732  0.6246E+01  0.7165E+03
   1.732  0.6245E+01  0.7165E+03
   1.732  0.6245E+01  0.7165E+03
   1.732  0.6244E+01  0.7165E+03
   1.732  0.6243E+01  0.7165E+03
   1.733  0.6242E+01  0.7165E+03
   1.733  0.6242E+01  0.7165E+03
   1.733  0.6241E+01  0.7165E+03
   1.733  0.6240E+01  0.7165E+03
   1.733  0.6239E+01  0.7165E+03
   1.733  0.6239E+01  0.7165E+03
   1.733  0.6238E+01  0.7165E+03
   1.733  0.6237E+01  0.7165E+03
   1.733  0.6236E+01  0.7165E+03
   1.734  0.6235E+01  0.7165E+03
   1.734  0.6235E+01  0.7165E+03
   1.734  0.6234E+01  0.7165E+03
   1.734  0.6233E+01  0.7165E+03
   1.734  0.6232E+01  0.7165E+03
   1.734  0.6232E+01  0.7165E+03
   1.734  0.6231E+01  0.7165E+03
   1.734  0.6230E+01  0.7165E+03
   1.734  0.6229E+01  0.7165E+03
   1.734  0.6229E+01  0.7165E+03
   1.734  0.6228E+01  0.7165E+03
   1.735  0.6227E+01  0.7165E+03
   1.735  0.6226E+01  0.7165E+03
   1.735  0.6226E+01  0.7165E+03
   1.735  0.6225E+01  0.7165E+03
   1.735  0.6224E+01  0.7165E+03
   1.735  0.6224E+01  0.7165E+03
   1.735  0.6223E+01  0.7165E+03
   1.735  0.6222E+01  0.7165E+03
   1.735  0.6221E+01  0.7165E+03
   1.736  0.6221E+01  0.7165E+03
   1.736  0.6220E+01  0.7165E+03
   1.736  0.6219E+01  0.7165E+03
   1.736  0.6218E+01  0.7165E+03
   1.736  0.6218E+01  0.7165E+03
   1.736  0.6217E+01  0.7165E+03
   1.736  0.6216E+01  0.7165E+03
   1.736  0.6215E+01  0.7165E+03
   1.736  0.6215E+01  0.7165E+03
   1.736  0.6214E+01  0.7165E+03
   1.736  0.6213E+01  0.7165E+03
   1.737  0.6213E+01  0.7165E+03
   1.737  0.6212E+01  0.7165E+03
   1.737  0.6211E+01  0.7165E+03
   1.737  0.6210E+01  0.7165E+03
   1.737  0.6210E+01  0.7165E+03
   1.737  0.6209E+01  0.7165E+03
   1.737  0.6208E+01  0.7165E+03
   1.737  0.6208E+01  0.7165E+03
   1.737  0.6207E+01  0.7165E+03
   1.738  0.6206E+01  0.7165E+03
   1.738  0.6205E+01  0.7165E+03
   1.738  0.6205E+01  0.7165E+03
   1.738  0.6204E+01  0.7165E+03
   1.738  0.6203E+01  0.7165E+03
   1.738  0.6203E+01  0.7165E+03
   1.738  0.6202E+01  0.7165E+03
   1.738  0.6201E+01  0.7165E+03
   1.738  0.6200E+01  0.7165E+03
   1.738  0.6200E+01  0.7165E+03
   1.739  0.6199E+01  0.7165E+03
   1.739  0.6198E+01  0.7165E+03
   1.739  0.6198E+01  0.7165E+03
   1.739  0.6197E+01  0.7165E+03
   1.739  0.6196E+01  0.7165E+03
   1.739  0.6196E+01  0.7165E+03
   1.739  0.6195E+01  0.7165E+03
   1.739  0.6194E+01  0.7165E+03
   1.739  0.6193E+01  0.7165E+03
   1.739  0.6193E+01  0.7165E+03
   1.739  0.6192E+01  0.7165E+03
   1.740  0.6191E+01  0.7165E+03
   1.740  0.6191E+01  0.7165E+03
   1.740  0.6190E+01  0.7165E+03
   1.740  0.6189E+01  0.7165E+03
   1.740  0.6189E+01  0.7165E+03
   1.740  0.6188E+01  0.7165E+03
   1.740  0.6187E+01  0.7165E+03
   1.740  0.6187E+01  0.7165E+03
   1.740  0.6186E+01  0.7165E+03
   1.741  0.6185E+01  0.7165E+03
   1.741  0.6185E+01  0.7165E+03
   1.741  0.6184E+01  0.7165E+03
   1.741  0.6183E+01  0.7165E+03
   1.741  0.6183E+01  0.7166E+03
   1.741  0.6182E+01  0.7166E+03
   1.741  0.6181E+01  0.7166E+03
   1.741  0.6181E+01  0.7166E+03
   1.741  0.6180E+01  0.7166E+03
   1.741  0.6179E+01  0.7166E+03
   1.741  0.6179E+01  0.7166E+03
   1.742  0.6178E+01  0.7166E+03
   1.742  0.6177E+01  0.7166E+03
   1.742  0.6177E+01  0.7166E+03
   1.742  0.6176E+01  0.7166E+03
   1.742  0.6175E+01  0.7166E+03
   1.742  0.6175E+01  0.7166E+03
   1.742  0.6174E+01  0.7166E+03
   1.742  0.6173E+01  0.7166E+03
   1.742  0.6173E+01  0.7166E+03
   1.743  0.6172E+01  0.7166E+03
   1.743  0.6171E+01  0.7166E+03
   1.743  0.6171E+01  0.7166E+03
   1.743  0.6170E+01  0.7166E+03
   1.743  0.6169E+01  0.7166E+03
   1.743  0.6169E+01  0.7166E+03
   1.743  0.6168E+01  0.7166E+03
   1.743  0.6167E+01  0.7166E+03
   1.743  0.6167E+01  0.7166E+03
   1.743  0.6166E+01  0.7166E+03
   1.743  0.6165E+01  0.7166E+03
   1.744  0.6165E+01  0.7166E+03
   1.744  0.6164E+01  0.7166E+03
   1.744  0.6164E+01  0.7166E+03
   1.744  0.6163E+01  0.7166E+03
   1.744  0.6162E+01  0.7166E+03
   1.744  0.6162E+01  0.7166E+03
   1.744  0.6161E+01  0.7166E+03
   1.744  0.6160E+01  0.7166E+03
   1.744  0.6160E+01  0.7166E+03
   1.745  0.6159E+01  0.7166E+03
   1.745  0.6158E+01  0.7166E+03
   1.745  0.6158E+01  0.7166E+03
   1.745  0.6157E+01  0.7166E+03
   1.745  0.6157E+01  0.7166E+03
   1.745  0.6156E+01  0.7166E+03
   1.745  0.6155E+01  0.7166E+03
   1.745  0.6155E+01  0.7166E+03
   1.745  0.6154E+01  0.7166E+03
   1.745  0.6153E+01  0.7166E+03
   1.745  0.6153E+01  0.7166E+03
   1.746  0.6152E+01  0.7166E+03
   1.746  0.6152E+01  0.7166E+03
   1.746  0.6151E+01  0.7166E+03
   1.746  0.6150E+01  0.7166E+03
   1.746  0.6150E+01  0.7166E+03
   1.746  0.6149E+01  0.7166E+03
   1.746  0.6148E+01  0.7166E+03
   1.746  0.6148E+01  0.7166E+03
   1.746  0.6147E+01  0.7166E+03
   1.747  0.6147E+01  0.7166E+03
   1.747  0.6146E+01  0.7166E+03
   1.747  0.6145E+01  0.7166E+03
   1.747  0.6145E+01  0.7166E+03
   1.747  0.6144E+01  0.7166E+03
   1.747  0.6144E+01  0.7166E+03
   1.747  0.6143E+01  0.7166E+03
   1.747  0.6142E+01  0.7166E+03
   1.747  0.6142E+01  0.7166E+03
   1.747  0.6141E+01  0.7166E+03
   1.748  0.6141E+01  0.7166E+03
   1.748  0.6140E+01  0.7166E+03
   1.748  0.6139E+01  0.7166E+03
   1.748  0.6139E+01  0.7166E+03
   1.748  0.6138E+01  0.7166E+03
   1.748  0.6138E+01  0.7166E+03
   1.748  0.6137E+01  0.7166E+03
   1.748  0.6136E+01  0.7166E+03
   1.748  0.6136E+01  0.7166E+03
   1.748  0.6135E+01  0.7166E+03
   1.748  0.6135E+01  0.7166E+03
   1.749  0.6134E+01  0.7166E+03
   1.749  0.6133E+01  0.7166E+03
   1.749  0.6133E+01  0.7166E+03
   1.749  0.6132E+01  0.7166E+03
   1.749  0.6132E+01  0.7166E+03
   1.749  0.6131E+01  0.7166E+03
   1.749  0.6131E+01  0.7166E+03
   1.749  0.6130E+01  0.7166E+03
   1.749  0.6129E+01  0.7166E+03
   1.750  0.6129E+01  0.7166E+03
   1.750  0.6128E+01  0.7166E+03
   1.750  0.6128E+01  0.7166E+03
   1.750  0.6127E+01  0.7166E+03
   1.750  0.6127E+01  0.7166E+03
   1.750  0.6126E+01  0.7166E+03
   1.750  0.6125E+01  0.7166E+03
   1.750  0.6125E+01  0.7166E+03
   1.750  0.6124E+01  0.7166E+03
   1.750  0.6124E+01  0.7166E+03
   1.750  0.6123E+01  0.7166E+03
   1.751  0.6123E+01  0.7166E+03
   1.751  0.6122E+01  0.7166E+03
   1.751  0.6121E+01  0.7166E+03
   1.751  0.6121E+01  0.7166E+03
   1.751  0.6120E+01  0.7166E+03
   1.751  0.6120E+01  0.7166E+03
   1.751  0.6119E+01  0.7166E+03
   1.751  0.6119E+01  0.7166E+03
   1.751  0.6118E+01  0.7166E+03
   1.752  0.6118E+01  0.7166E+03
   1.752  0.6117E+01  0.7166E+03
   1.752  0.6116E+01  0.7166E+03
   1.752  0.6116E+01  0.7166E+03
   1.752  0.6115E+01  0.7166E+03
   1.752  0.6115E+01  0.7166E+03
   1.752  0.6114E+01  0.7166E+03
   1.752  0.6114E+01  0.7166E+03
   1.752  0.6113E+01  0.7166E+03
   1.752  0.6113E+01  0.7166E+03
   1.752  0.6112E+01  0.7166E+03
   1.753  0.6112E+01  0.7166E+03
   1.753  0.6111E+01  0.7166E+03
   1.753  0.6110E+01  0.7166E+03
   1.753  0.6110E+01  0.7166E+03
   1.753  0.6109E+01  0.7166E+03
   1.753  0.6109E+01  0.7166E+03
   1.753  0.6108E+01  0.7166E+03
   1.753  0.6108E+01  0.7166E+03
   1.753  0.6107E+01  0.7166E+03
   1.754  0.6107E+01  0.7166E+03
   1.754  0.6106E+01  0.7166E+03
   1.754  0.6106E+01  0.7166E+03
   1.754  0.6105E+01  0.7166E+03
   1.754  0.6105E+01  0.7166E+03
   1.754  0.6104E+01  0.7166E+03
   1.754  0.6104E+01  0.7166E+03
   1.754  0.6103E+01  0.7166E+03
   1.754  0.6102E+01  0.7166E+03
   1.754  0.6102E+01  0.7166E+03
   1.754  0.6101E+01  0.7166E+03
   1.755  0.6101E+01  0.7166E+03
   1.755  0.6100E+01  0.7166E+03
   1.755  0.6100E+01  0.7166E+03
   1.755  0.6099E+01  0.7166E+03
   1.755  0.6099E+01  0.7166E+03
   1.755  0.6098E+01  0.7166E+03
   1.755  0.6098E+01  0.7166E+03
   1.755  0.6097E+01  0.7166E+03
   1.755  0.6097E+01  0.7166E+03
   1.756  0.6096E+01  0.7166E+03
   1.756  0.6096E+01  0.7166E+03
   1.756  0.6095E+01  0.7166E+03
   1.756  0.6095E+01  0.7166E+03
   1.756  0.6094E+01  0.7166E+03
   1.756  0.6094E+01  0.7166E+03
   1.756  0.6093E+01  0.7166E+03
   1.756  0.6093E+01  0.7166E+03
   1.756  0.6092E+01  0.7166E+03
   1.756  0.6092E+01  0.7166E+03
   1.756  0.6091E+01  0.7166E+03
   1.757  0.6091E+01  0.7166E+03
   1.757  0.6090E+01  0.7166E+03
   1.757  0.6090E+01  0.7166E+03
   1.757  0.6089E+01  0.7166E+03
   1.757  0.6089E+01  0.7166E+03
   1.757  0.6088E+01  0.7166E+03
   1.757  0.6088E+01  0.7167E+03
   1.757  0.6087E+01  0.7167E+03
   1.757  0.6087E+01  0.7167E+03
   1.758  0.6086E+01  0.7167E+03
   1.758  0.6086E+01  0.7167E+03
   1.758  0.6085E+01  0.7167E+03
   1.758  0.6085E+01  0.7167E+03
   1.758  0.6084E+01  0.7167E+03
   1.758  0.6084E+01  0.7167E+03
   1.758  0.6083E+01  0.7167E+03
   1.758  0.6083E+01  0.7167E+03
   1.758  0.6083E+01  0.7167E+03
   1.758  0.6082E+01  0.7167E+03
   1.758  0.6082E+01  0.7167E+03
   1.759  0.6081E+01  0.7167E+03
   1.759  0.6081E+01  0.7167E+03
   1.759  0.6080E+01  0.7167E+03
   1.759  0.6080E+01  0.7167E+03
   1.759  0.6079E+01  0.7167E+03
   1.759  0.6079E+01  0.7167E+03
   1.759  0.6078E+01  0.7167E+03
   1.759  0.6078E+01  0.7167E+03
   1.759  0.6077E+01  0.7167E+03
   1.759  0.6077E+01  0.7167E+03
   1.760  0.6076E+01  0.7167E+03
   1.760  0.6076E+01  0.7167E+03
   1.760  0.6076E+01  0.7167E+03
   1.760  0.6075E+01  0.7167E+03
   1.760  0.6075E+01  0.7167E+03
   1.760  0.6074E+01  0.7167E+03
   1.760  0.6074E+01  0.7167E+03
   1.760  0.6073E+01  0.7167E+03
   1.760  0.6073E+01  0.7167E+03
   1.761  0.6072E+01  0.7167E+03
   1.761  0.6072E+01  0.7167E+03
   1.761  0.6071E+01  0.7167E+03
   1.761  0.6071E+01  0.7167E+03
   1.761  0.6071E+01  0.7167E+03
   1.761  0.6070E+01  0.7167E+03
   1.761  0.6070E+01  0.7167E+03
   1.761  0.6069E+01  0.7167E+03
   1.761  0.6069E+01  0.7167E+03
   1.761  0.6068E+01  0.7167E+03
   1.761  0.6068E+01  0.7167E+03
   1.762  0.6067E+01  0.7167E+03
   1.762  0.6067E+01  0.7167E+03
   1.762  0.6067E+01  0.7167E+03
   1.762  0.6066E+01  0.7167E+03
   1.762  0.6066E+01  0.7167E+03
   1.762  0.6065E+01  0.7167E+03
   1.762  0.6065E+01  0.7167E+03
   1.762  0.6064E+01  0.7167E+03
   1.762  0.6064E+01  0.7167E+03
   1.763  0.6064E+01  0.7167E+03
   1.763  0.6063E+01  0.7167E+03
   1.763  0.6063E+01  0.7167E+03
   1.763  0.6062E+01  0.7167E+03
   1.763  0.6062E+01  0.7167E+03
   1.763  0.6061E+01  0.7167E+03
   1.763  0.6061E+01  0.7167E+03
   1.763  0.6061E+01  0.7167E+03
   1.763  0.6060E+01  0.7167E+03
   1.763  0.6060E+01  0.7167E+03
   1.763  0.6059E+01  0.7167E+03
   1.764  0.6059E+01  0.7167E+03
   1.764  0.6058E+01  0.7167E+03
   1.764  0.6058E+01  0.7167E+03
   1.764  0.6058E+01  0.7167E+03
   1.764  0.6057E+01  0.7167E+03
   1.764  0.6057E+01  0.7167E+03
   1.764  0.6056E+01  0.7167E+03
   1.764  0.6056E+01  0.7167E+03
   1.764  0.6056E+01  0.7167E+03
   1.765  0.6055E+01  0.7167E+03
   1.765  0.6055E+01  0.7167E+03
   1.765  0.6054E+01  0.7167E+03
   1.765  0.6054E+01  0.7167E+03
   1.765  0.6054E+01  0.7167E+03
   1.765  0.6053E+01  0.7167E+03
   1.765  0.6053E+01  0.7167E+03
   1.765  0.6052E+01  0.7167E+03
   1.765  0.6052E+01  0.7167E+03
   1.765  0.6052E+01  0.7167E+03
   1.765  0.6051E+01  0.7167E+03
   1.766  0.6051E+01  0.7167E+03
   1.766  0.6050E+01  0.7167E+03
   1.766  0.6050E+01  0.7167E+03
   1.766  0.6050E+01  0.7167E+03
   1.766  0.6049E+01  0.7167E+03
   1.766  0.6049E+01  0.7167E+03
   1.766  0.6048E+01  0.7167E+03
   1.766  0.6048E+01  0.7167E+03
   1.766  0.6048E+01  0.7167E+03
   1.767  0.6047E+01  0.7167E+03
   1.767  0.6047E+01  0.7167E+03
   1.767  0.6047E+01  0.7167E+03
   1.767  0.6046E+01  0.7167E+03
   1.767  0.6046E+01  0.7167E+03
   1.767  0.6045E+01  0.7167E+03
   1.767  0.6045E+01  0.7167E+03
   1.767  0.6045E+01  0.7167E+03
   1.767  0.6044E+01  0.7167E+03
   1.767  0.6044E+01  0.7167E+03
   1.767  0.6044E+01  0.7167E+03
   1.768  0.6043E+01  0.7167E+03
   1.768  0.6043E+01  0.7167E+03
   1.768  0.6042E+01  0.7167E+03
   1.768  0.6042E+01  0.7167E+03
   1.768  0.6042E+01  0.7167E+03
   1.768  0.6041E+01  0.7167E+03
   1.768  0.6041E+01  0.7167E+03
   1.768  0.6041E+01  0.7167E+03
   1.768  0.6040E+01  0.7167E+03
   1.769  0.6040E+01  0.7167E+03
   1.769  0.6040E+01  0.7167E+03
   1.769  0.6039E+01  0.7167E+03
   1.769  0.6039E+01  0.7167E+03
   1.769  0.6038E+01  0.7167E+03
   1.769  0.6038E+01  0.7167E+03
   1.769  0.6038E+01  0.7167E+03
   1.769  0.6037E+01  0.7167E+03
   1.769  0.6037E+01  0.7167E+03
   1.769  0.6037E+01  0.7167E+03
   1.770  0.6036E+01  0.7167E+03
   1.770  0.6036E+01  0.7167E+03
   1.770  0.6036E+01  0.7167E+03
   1.770  0.6035E+01  0.7167E+03
   1.770  0.6035E+01  0.7167E+03
   1.770  0.6035E+01  0.7167E+03
   1.770  0.6034E+01  0.7167E+03
   1.770  0.6034E+01  0.7167E+03
   1.770  0.6034E+01  0.7167E+03
   1.770  0.6033E+01  0.7167E+03
   1.770  0.6033E+01  0.7167E+03
   1.771  0.6033E+01  0.7167E+03
   1.771  0.6032E+01  0.7167E+03
   1.771  0.6032E+01  0.7167E+03
   1.771  0.6032E+01  0.7167E+03
   1.771  0.6031E+01  0.7167E+03
   1.771  0.6031E+01  0.7167E+03
   1.771  0.6031E+01  0.7167E+03
   1.771  0.6030E+01  0.7167E+03
   1.771  0.6030E+01  0.7167E+03
   1.772  0.6030E+01  0.7167E+03
   1.772  0.6029E+01  0.7167E+03
   1.772  0.6029E+01  0.7167E+03
   1.772  0.6029E+01  0.7167E+03
   1.772  0.6028E+01  0.7167E+03
   1.772  0.6028E+01  0.7167E+03
   1.772  0.6028E+01  0.7167E+03
   1.772  0.6027E+01  0.7167E+03
   1.772  0.6027E+01  0.7167E+03
   1.772  0.6027E+01  0.7167E+03
   1.772  0.6026E+01  0.7167E+03
   1.773  0.6026E+01  0.7167E+03
   1.773  0.6026E+01  0.7167E+03
   1.773  0.6025E+01  0.7167E+03
   1.773  0.6025E+01  0.7167E+03
   1.773  0.6025E+01  0.7167E+03
   1.773  0.6024E+01  0.7167E+03
   1.773  0.6024E+01  0.7167E+03
   1.773  0.6024E+01  0.7167E+03
   1.773  0.6024E+01  0.7167E+03
   1.774  0.6023E+01  0.7167E+03
   1.774  0.6023E+01  0.7167E+03
   1.774  0.6023E+01  0.7168E+03
   1.774  0.6022E+01  0.7168E+03
   1.774  0.6022E+01  0.7168E+03
   1.774  0.6022E+01  0.7168E+03
   1.774  0.6021E+01  0.7168E+03
   1.774  0.6021E+01  0.7168E+03
   1.774  0.6021E+01  0.7168E+03
   1.774  0.6021E+01  0.7168E+03
   1.774  0.6020E+01  0.7168E+03
   1.775  0.6020E+01  0.7168E+03
   1.775  0.6020E+01  0.7168E+03
   1.775  0.6019E+01  0.7168E+03
   1.775  0.6019E+01  0.7168E+03
   1.775  0.6019E+01  0.7168E+03
   1.775  0.6019E+01  0.7168E+03
   1.775  0.6018E+01  0.7168E+03
   1.775  0.6018E+01  0.7168E+03
   1.775  0.6018E+01  0.7168E+03
   1.776  0.6017E+01  0.7168E+03
   1.776  0.6017E+01  0.7168E+03
   1.776  0.6017E+01  0.7168E+03
   1.776  0.6017E+01  0.7168E+03
   1.776  0.6016E+01  0.7168E+03
   1.776  0.6016E+01  0.7168E+03
   1.776  0.6016E+01  0.7168E+03
   1.776  0.6015E+01  0.7168E+03
   1.776  0.6015E+01  0.7168E+03
   1.776  0.6015E+01  0.7168E+03
   1.776  0.6015E+01  0.7168E+03
   1.777  0.6014E+01  0.7168E+03
   1.777  0.6014E+01  0.7168E+03
   1.777  0.6014E+01  0.7168E+03
   1.777  0.6014E+01  0.7168E+03
   1.777  0.6013E+01  0.7168E+03
   1.777  0.6013E+01  0.7168E+03
   1.777  0.6013E+01  0.7168E+03
   1.777  0.6013E+01  0.7168E+03
   1.777  0.6012E+01  0.7168E+03
   1.778  0.6012E+01  0.7168E+03
   1.778  0.6012E+01  0.7168E+03
   1.778  0.6011E+01  0.7168E+03
   1.778  0.6011E+01  0.7168E+03
   1.778  0.6011E+01  0.7168E+03
   1.778  0.6011E+01  0.7168E+03
   1.778  0.6010E+01  0.7168E+03
   1.778  0.6010E+01  0.7168E+03
   1.778  0.6010E+01  0.7168E+03
   1.778  0.6010E+01  0.7168E+03
   1.778  0.6009E+01  0.7168E+03
   1.779  0.6009E+01  0.7168E+03
   1.779  0.6009E+01  0.7168E+03
   1.779  0.6009E+01  0.7168E+03
   1.779  0.6008E+01  0.7168E+03
   1.779  0.6008E+01  0.7168E+03
   1.779  0.6008E+01  0.7168E+03
   1.779  0.6008E+01  0.7168E+03
   1.779  0.6008E+01  0.7168E+03
   1.779  0.6007E+01  0.7168E+03
   1.780  0.6007E+01  0.7168E+03
   1.780  0.6007E+01  0.7168E+03
   1.780  0.6007E+01  0.7168E+03
   1.780  0.6006E+01  0.7168E+03
   1.780  0.6006E+01  0.7168E+03
   1.780  0.6006E+01  0.7168E+03
   1.780  0.6006E+01  0.7168E+03
   1.780  0.6005E+01  0.7168E+03
   1.780  0.6005E+01  0.7168E+03
   1.780  0.6005E+01  0.7168E+03
   1.780  0.6005E+01  0.7168E+03
   1.781  0.6005E+01  0.7168E+03
   1.781  0.6004E+01  0.7168E+03
   1.781  0.6004E+01  0.7168E+03
   1.781  0.6004E+01  0.7168E+03
   1.781  0.6004E+01  0.7168E+03
   1.781  0.6003E+01  0.7168E+03
   1.781  0.6003E+01  0.7168E+03
   1.781  0.6003E+01  0.7168E+03
   1.781  0.6003E+01  0.7168E+03
   1.781  0.6003E+01  0.7168E+03
   1.782  0.6002E+01  0.7168E+03
   1.782  0.6002E+01  0.7168E+03
   1.782  0.6002E+01  0.7168E+03
   1.782  0.6002E+01  0.7168E+03
   1.782  0.6002E+01  0.7168E+03
   1.782  0.6001E+01  0.7168E+03
   1.782  0.6001E+01  0.7168E+03
   1.782  0.6001E+01  0.7168E+03
   1.782  0.6001E+01  0.7168E+03
   1.782  0.6000E+01  0.7168E+03
   1.783  0.6000E+01  0.7168E+03
   1.783  0.6000E+01  0.7168E+03
   1.783  0.6000E+01  0.7168E+03
   1.783  0.6000E+01  0.7168E+03
   1.783  0.5999E+01  0.7168E+03
   1.783  0.5999E+01  0.7168E+03
   1.783  0.5999E+01  0.7168E+03
   1.783  0.5999E+01  0.7168E+03
   1.783  0.5999E+01  0.7168E+03
   1.783  0.5999E+01  0.7168E+03
   1.784  0.5998E+01  0.7168E+03
   1.784  0.5998E+01  0.7168E+03
   1.784  0.5998E+01  0.7168E+03
   1.784  0.5998E+01  0.7168E+03
   1.784  0.5998E+01  0.7168E+03
   1.784  0.5997E+01  0.7168E+03
   1.784  0.5997E+01  0.7168E+03
   1.784  0.5997E+01  0.7168E+03
   1.784  0.5997E+01  0.7168E+03
   1.785  0.5997E+01  0.7168E+03
   1.785  0.5996E+01  0.7168E+03
   1.785  0.5996E+01  0.7168E+03
   1.785  0.5996E+01  0.7168E+03
   1.785  0.5996E+01  0.7168E+03
   1.785  0.5996E+01  0.7168E+03
   1.785  0.5996E+01  0.7168E+03
   1.785  0.5995E+01  0.7168E+03
   1.785  0.5995E+01  0.7168E+03
   1.785  0.5995E+01  0.7168E+03
   1.785  0.5995E+01  0.7168E+03
   1.786  0.5995E+01  0.7168E+03
   1.786  0.5995E+01  0.7168E+03
   1.786  0.5994E+01  0.7168E+03
   1.786  0.5994E+01  0.7168E+03
   1.786  0.5994E+01  0.7168E+03
   1.786  0.5994E+01  0.7168E+03
   1.786  0.5994E+01  0.7168E+03
   1.786  0.5994E+01  0.7168E+03
   1.786  0.5993E+01  0.7168E+03
   1.787  0.5993E+01  0.7168E+03
   1.787  0.5993E+01  0.7168E+03
   1.787  0.5993E+01  0.7168E+03
   1.787  0.5993E+01  0.7168E+03
   1.787  0.5993E+01  0.7168E+03
   1.787  0.5992E+01  0.7168E+03
   1.787  0.5992E+01  0.7168E+03
   1.787  0.5992E+01  0.7168E+03
   1.787  0.5992E+01  0.7168E+03
   1.787  0.5992E+01  0.7168E+03
   1.787  0.5992E+01  0.7168E+03
   1.788  0.5992E+01  0.7168E+03
   1.788  0.5991E+01  0.7168E+03
   1.788  0.5991E+01  0.7168E+03
   1.788  0.5991E+01  0.7168E+03
   1.788  0.5991E+01  0.7168E+03
   1.788  0.5991E+01  0.7168E+03
   1.788  0.5991E+01  0.7168E+03
   1.788  0.5991E+01  0.7168E+03
   1.788  0.5990E+01  0.7168E+03
   1.789  0.5990E+01  0.7168E+03
   1.789  0.5990E+01  0.7168E+03
   1.789  0.5990E+01  0.7168E+03
   1.789  0.5990E+01  0.7168E+03
   1.789  0.5990E+01  0.7168E+03
   1.789  0.5990E+01  0.7168E+03
   1.789  0.5990E+01  0.7168E+03
   1.789  0.5989E+01  0.7168E+03
   1.789  0.5989E+01  0.7168E+03
   1.789  0.5989E+01  0.7168E+03
   1.789  0.5989E+01  0.7168E+03
   1.790  0.5989E+01  0.7168E+03
   1.790  0.5989E+01  0.7168E+03
   1.790  0.5989E+01  0.7168E+03
   1.790  0.5989E+01  0.7168E+03
   1.790  0.5988E+01  0.7168E+03
   1.790  0.5988E+01  0.7168E+03
   1.790  0.5988E+01  0.7168E+03
   1.790  0.5988E+01  0.7168E+03
   1.790  0.5988E+01  0.7169E+03
   1.791  0.5988E+01  0.7169E+03
   1.791  0.5988E+01  0.7169E+03
   1.791  0.5988E+01  0.7169E+03
   1.791  0.5988E+01  0.7169E+03
   1.791  0.5987E+01  0.7169E+03
   1.791  0.5987E+01  0.7169E+03
   1.791  0.5987E+01  0.7169E+03
   1.791  0.5987E+01  0.7169E+03
   1.791  0.5987E+01  0.7169E+03
   1.791  0.5987E+01  0.7169E+03
   1.792  0.5987E+01  0.7169E+03
   1.792  0.5987E+01  0.7169E+03
   1.792  0.5987E+01  0.7169E+03
   1.792  0.5986E+01  0.7169E+03
   1.792  0.5986E+01  0.7169E+03
   1.792  0.5986E+01  0.7169E+03
   1.792  0.5986E+01  0.7169E+03
   1.792  0.5986E+01  0.7169E+03
   1.792  0.5986E+01  0.7169E+03
   1.792  0.5986E+01  0.7169E+03
   1.792  0.5986E+01  0.7169E+03
   1.793  0.5986E+01  0.7169E+03
   1.793  0.5986E+01  0.7169E+03
   1.793  0.5986E+01  0.7169E+03
   1.793  0.5985E+01  0.7169E+03
   1.793  0.5985E+01  0.7169E+03
   1.793  0.5985E+01  0.7169E+03
   1.793  0.5985E+01  0.7169E+03
   1.793  0.5985E+01  0.7169E+03
   1.793  0.5985E+01  0.7169E+03
   1.794  0.5985E+01  0.7169E+03
   1.794  0.5985E+01  0.7169E+03
   1.794  0.5985E+01  0.7169E+03
   1.794  0.5985E+01  0.7169E+03
   1.794  0.5985E+01  0.7169E+03
   1.794  0.5985E+01  0.7169E+03
   1.794  0.5984E+01  0.7169E+03
   1.794  0.5984E+01  0.7169E+03
   1.794  0.5984E+01  0.7169E+03
   1.794  0.5984E+01  0.7169E+03
   1.794  0.5984E+01  0.7169E+03
   1.795  0.5984E+01  0.7169E+03
   1.795  0.5984E+01  0.7169E+03
   1.795  0.5984E+01  0.7169E+03
   1.795  0.5984E+01  0.7169E+03
   1.795  0.5984E+01  0.7169E+03
   1.795  0.5984E+01  0.7169E+03
   1.795  0.5984E+01  0.7169E+03
   1.795  0.5984E+01  0.7169E+03
   1.795  0.5984E+01  0.7169E+03
   1.796  0.5984E+01  0.7169E+03
   1.796  0.5984E+01  0.7169E+03
   1.796  0.5983E+01  0.7169E+03
   1.796  0.5983E+01  0.7169E+03
   1.796  0.5983E+01  0.7169E+03
   1.796  0.5983E+01  0.7169E+03
   1.796  0.5983E+01  0.7169E+03
   1.796  0.5983E+01  0.7169E+03
   1.796  0.5983E+01  0.7169E+03
   1.796  0.5983E+01  0.7169E+03
   1.796  0.5983E+01  0.7169E+03
   1.797  0.5983E+01  0.7169E+03
   1.797  0.5983E+01  0.7169E+03
   1.797  0.5983E+01  0.7169E+03
   1.797  0.5983E+01  0.7169E+03
   1.797  0.5983E+01  0.7169E+03
   1.797  0.5983E+01  0.7169E+03
   1.797  0.5983E+01  0.7169E+03
   1.797  0.5983E+01  0.7169E+03
   1.797  0.5983E+01  0.7169E+03
   1.798  0.5983E+01  0.7169E+03
   1.798  0.5983E+01  0.7169E+03
   1.798  0.5983E+01  0.7169E+03
   1.798  0.5983E+01  0.7169E+03
   1.798  0.5982E+01  0.7169E+03
   1.798  0.5982E+01  0.7169E+03
   1.798  0.5982E+01  0.7169E+03
   1.798  0.5982E+01  0.7169E+03
   1.798  0.5982E+01  0.7169E+03
   1.798  0.5982E+01  0.7169E+03
   1.798  0.5982E+01  0.7169E+03
   1.799  0.5982E+01  0.7169E+03
   1.799  0.5982E+01  0.7169E+03
   1.799  0.5982E+01  0.7169E+03
   1.799  0.5982E+01  0.7169E+03
   1.799  0.5982E+01  0.7169E+03
   1.799  0.5982E+01  0.7169E+03
   1.799  0.5982E+01  0.7169E+03
   1.799  0.5982E+01  0.7169E+03
   1.799  0.5982E+01  0.7169E+03
   1.800  0.5982E+01  0.7169E+03
   1.800  0.5982E+01  0.7169E+03
   1.800  0.5982E+01  0.7169E+03
   1.800  0.5982E+01  0.7169E+03
   1.800  0.5982E+01  0.7169E+03
   1.800  0.5982E+01  0.7169E+03
   1.800  0.5982E+01  0.7169E+03
   1.800  0.5982E+01  0.7169E+03
   1.800  0.5982E+01  0.7169E+03
   1.800  0.5982E+01  0.7169E+03
   1.800  0.5982E+01  0.7169E+03
   1.801  0.5982E+01  0.7169E+03
   1.801  0.5982E+01  0.7169E+03
   1.801  0.5982E+01  0.7169E+03
   1.801  0.5982E+01  0.7169E+03
   1.801  0.5982E+01  0.7169E+03
   1.801  0.5982E+01  0.7169E+03
   1.801  0.5982E+01  0.7169E+03
   1.801  0.5982E+01  0.7169E+03
   1.801  0.5982E+01  0.7169E+03
   1.802  0.5982E+01  0.7169E+03
   1.802  0.5982E+01  0.7169E+03
   1.802  0.5982E+01  0.7169E+03
   1.802  0.5982E+01  0.7169E+03
   1.802  0.5982E+01  0.7169E+03
   1.802  0.5982E+01  0.7169E+03
   1.802  0.5982E+01  0.7169E+03
   1.802  0.5982E+01  0.7169E+03
   1.802  0.5982E+01  0.7169E+03
   1.802  0.5982E+01  0.7169E+03
   1.802  0.5982E+01  0.7169E+03
   1.803  0.5982E+01  0.7169E+03
   1.803  0.5982E+01  0.7169E+03
   1.803  0.5982E+01  0.7169E+03
   1.803  0.5982E+01  0.7169E+03
   1.803  0.5982E+01  0.7169E+03
   1.803  0.5982E+01  0.7169E+03
   1.803  0.5982E+01  0.7169E+03
   1.803  0.5982E+01  0.7169E+03
   1.803  0.5982E+01  0.7169E+03
   1.803  0.5982E+01  0.7169E+03
   1.804  0.5982E+01  0.7169E+03
   1.804  0.5982E+01  0.7169E+03
   1.804  0.5983E+01  0.7169E+03
   1.804  0.5983E+01  0.7169E+03
   1.804  0.5983E+01  0.7169E+03
   1.804  0.5983E+01  0.7169E+03
   1.804  0.5983E+01  0.7169E+03
   1.804  0.5983E+01  0.7169E+03
   1.804  0.5983E+01  0.7169E+03
   1.804  0.5983E+01  0.7169E+03
   1.805  0.5983E+01  0.7169E+03
   1.805  0.5983E+01  0.7169E+03
   1.805  0.5983E+01  0.7169E+03
   1.805  0.5983E+01  0.7169E+03
   1.805  0.5983E+01  0.7169E+03
   1.805  0.5983E+01  0.7169E+03
   1.805  0.5983E+01  0.7169E+03
   1.805  0.5983E+01  0.7169E+03
   1.805  0.5983E+01  0.7169E+03
   1.805  0.5983E+01  0.7169E+03
   1.806  0.5983E+01  0.7169E+03
   1.806  0.5983E+01  0.7169E+03
   1.806  0.5983E+01  0.7169E+03
   1.806  0.5983E+01  0.7169E+03
   1.806  0.5983E+01  0.7169E+03
   1.806  0.5984E+01  0.7169E+03
   1.806  0.5984E+01  0.7169E+03
   1.806  0.5984E+01  0.7169E+03
   1.806  0.5984E+01  0.7169E+03
   1.807  0.5984E+01  0.7169E+03
   1.807  0.5984E+01  0.7169E+03
   1.807  0.5984E+01  0.7169E+03
   1.807  0.5984E+01  0.7169E+03
   1.807  0.5984E+01  0.7169E+03
   1.807  0.5984E+01  0.7169E+03
   1.807  0.5984E+01  0.7170E+03
   1.807  0.5984E+01  0.7170E+03
   1.807  0.5984E+01  0.7170E+03
   1.807  0.5984E+01  0.7170E+03
   1.807  0.5984E+01  0.7170E+03
   1.808  0.5985E+01  0.7170E+03
   1.808  0.5985E+01  0.7170E+03
   1.808  0.5985E+01  0.7170E+03
   1.808  0.5985E+01  0.7170E+03
   1.808  0.5985E+01  0.7170E+03
   1.808  0.5985E+01  0.7170E+03
   1.808  0.5985E+01  0.7170E+03
   1.808  0.5985E+01  0.7170E+03
   1.808  0.5985E+01  0.7170E+03
   1.809  0.5985E+01  0.7170E+03
   1.809  0.5985E+01  0.7170E+03
   1.809  0.5985E+01  0.7170E+03
   1.809  0.5985E+01  0.7170E+03
   1.809  0.5986E+01  0.7170E+03
   1.809  0.5986E+01  0.7170E+03
   1.809  0.5986E+01  0.7170E+03
   1.809  0.5986E+01  0.7170E+03
   1.809  0.5986E+01  0.7170E+03
   1.809  0.5986E+01  0.7170E+03
   1.809  0.5986E+01  0.7170E+03
   1.810  0.5986E+01  0.7170E+03
   1.810  0.5986E+01  0.7170E+03
   1.810  0.5986E+01  0.7170E+03
   1.810  0.5986E+01  0.7170E+03
   1.810  0.5987E+01  0.7170E+03
   1.810  0.5987E+01  0.7170E+03
   1.810  0.5987E+01  0.7170E+03
   1.810  0.5987E+01  0.7170E+03
   1.810  0.5987E+01  0.7170E+03
   1.811  0.5987E+01  0.7170E+03
   1.811  0.5987E+01  0.7170E+03
   1.811  0.5987E+01  0.7170E+03
   1.811  0.5987E+01  0.7170E+03
   1.811  0.5987E+01  0.7170E+03
   1.811  0.5988E+01  0.7170E+03
   1.811  0.5988E+01  0.7170E+03
   1.811  0.5988E+01  0.7170E+03
   1.811  0.5988E+01  0.7170E+03
   1.811  0.5988E+01  0.7170E+03
   1.811  0.5988E+01  0.7170E+03
   1.812  0.5988E+01  0.7170E+03
   1.812  0.5988E+01  0.7170E+03
   1.812  0.5989E+01  0.7170E+03
   1.812  0.5989E+01  0.7170E+03
   1.812  0.5989E+01  0.7170E+03
   1.812  0.5989E+01  0.7170E+03
   1.812  0.5989E+01  0.7170E+03
   1.812  0.5989E+01  0.7170E+03
   1.812  0.5989E+01  0.7170E+03
   1.813  0.5989E+01  0.7170E+03
   1.813  0.5989E+01  0.7170E+03
   1.813  0.5990E+01  0.7170E+03
   1.813  0.5990E+01  0.7170E+03
   1.813  0.5990E+01  0.7170E+03
   1.813  0.5990E+01  0.7170E+03
   1.813  0.5990E+01  0.7170E+03
   1.813  0.5990E+01  0.7170E+03
   1.813  0.5990E+01  0.7170E+03
   1.813  0.5991E+01  0.7170E+03
   1.814  0.5991E+01  0.7170E+03
   1.814  0.5991E+01  0.7170E+03
   1.814  0.5991E+01  0.7170E+03
   1.814  0.5991E+01  0.7170E+03
   1.814  0.5991E+01  0.7170E+03
   1.814  0.5991E+01  0.7170E+03
   1.814  0.5991E+01  0.7170E+03
   1.814  0.5992E+01  0.7170E+03
   1.814  0.5992E+01  0.7170E+03
   1.814  0.5992E+01  0.7170E+03
   1.814  0.5992E+01  0.7170E+03
   1.815  0.5992E+01  0.7170E+03
   1.815  0.5992E+01  0.7170E+03
   1.815  0.5993E+01  0.7170E+03
   1.815  0.5993E+01  0.7170E+03
   1.815  0.5993E+01  0.7170E+03
   1.815  0.5993E+01  0.7170E+03
   1.815  0.5993E+01  0.7170E+03
   1.815  0.5993E+01  0.7170E+03
   1.815  0.5993E+01  0.7170E+03
   1.816  0.5994E+01  0.7170E+03
   1.816  0.5994E+01  0.7170E+03
   1.816  0.5994E+01  0.7170E+03
   1.816  0.5994E+01  0.7170E+03
   1.816  0.5994E+01  0.7170E+03
   1.816  0.5994E+01  0.7170E+03
   1.816  0.5995E+01  0.7170E+03
   1.816  0.5995E+01  0.7170E+03
   1.816  0.5995E+01  0.7170E+03
   1.816  0.5995E+01  0.7170E+03
   1.816  0.5995E+01  0.7170E+03
   1.817  0.5995E+01  0.7170E+03
   1.817  0.5996E+01  0.7170E+03
   1.817  0.5996E+01  0.7170E+03
   1.817  0.5996E+01  0.7170E+03
   1.817  0.5996E+01  0.7170E+03
   1.817  0.5996E+01  0.7170E+03
   1.817  0.5996E+01  0.7170E+03
   1.817  0.5997E+01  0.7170E+03
   1.817  0.5997E+01  0.7170E+03
   1.818  0.5997E+01  0.7170E+03
   1.818  0.5997E+01  0.7170E+03
   1.818  0.5997E+01  0.7170E+03
   1.818  0.5997E+01  0.7170E+03
   1.818  0.5998E+01  0.7170E+03
   1.818  0.5998E+01  0.7170E+03
   1.818  0.5998E+01  0.7170E+03
   1.818  0.5998E+01  0.7170E+03
   1.818  0.5998E+01  0.7170E+03
   1.818  0.5999E+01  0.7170E+03
   1.818  0.5999E+01  0.7170E+03
   1.819  0.5999E+01  0.7170E+03
   1.819  0.5999E+01  0.7170E+03
   1.819  0.5999E+01  0.7170E+03
   1.819  0.6000E+01  0.7170E+03
   1.819  0.6000E+01  0.7170E+03
   1.819  0.6000E+01  0.7170E+03
   1.819  0.6000E+01  0.7170E+03
   1.819  0.6000E+01  0.7170E+03
   1.819  0.6000E+01  0.7170E+03
   1.820  0.6001E+01  0.7170E+03
   1.820  0.6001E+01  0.7170E+03
   1.820  0.6001E+01  0.7170E+03
   1.820  0.6001E+01  0.7170E+03
   1.820  0.6001E+01  0.7170E+03
   1.820  0.6002E+01  0.7170E+03
   1.820  0.6002E+01  0.7170E+03
   1.820  0.6002E+01  0.7170E+03
   1.820  0.6002E+01  0.7170E+03
   1.820  0.6002E+01  0.7170E+03
   1.820  0.6003E+01  0.7170E+03
   1.821  0.6003E+01  0.7170E+03
   1.821  0.6003E+01  0.7170E+03
   1.821  0.6003E+01  0.7170E+03
   1.821  0.6004E+01  0.7170E+03
   1.821  0.6004E+01  0.7170E+03
   1.821  0.6004E+01  0.7170E+03
   1.821  0.6004E+01  0.7170E+03
   1.821  0.6004E+01  0.7170E+03
   1.821  0.6005E+01  0.7170E+03
   1.822  0.6005E+01  0.7170E+03
   1.822  0.6005E+01  0.7170E+03
   1.822  0.6005E+01  0.7170E+03
   1.822  0.6005E+01  0.7170E+03
   1.822  0.6006E+01  0.7170E+03
   1.822  0.6006E+01  0.7170E+03
   1.822  0.6006E+01  0.7170E+03
   1.822  0.6006E+01  0.7170E+03
   1.822  0.6007E+01  0.7170E+03
   1.822  0.6007E+01  0.7170E+03
   1.823  0.6007E+01  0.7170E+03
   1.823  0.6007E+01  0.7170E+03
   1.823  0.6008E+01  0.7170E+03
   1.823  0.6008E+01  0.7170E+03
   1.823  0.6008E+01  0.7170E+03
   1.823  0.6008E+01  0.7170E+03
   1.823  0.6008E+01  0.7170E+03
   1.823  0.6009E+01  0.7170E+03
   1.823  0.6009E+01  0.7170E+03
   1.823  0.6009E+01  0.7170E+03
   1.824  0.6009E+01  0.7170E+03
   1.824  0.6010E+01  0.7170E+03
   1.824  0.6010E+01  0.7170E+03
   1.824  0.6010E+01  0.7171E+03
   1.824  0.6010E+01  0.7171E+03
   1.824  0.6011E+01  0.7171E+03
   1.824  0.6011E+01  0.7171E+03
   1.824  0.6011E+01  0.7171E+03
   1.824  0.6011E+01  0.7171E+03
   1.824  0.6012E+01  0.7171E+03
   1.825  0.6012E+01  0.7171E+03
   1.825  0.6012E+01  0.7171E+03
   1.825  0.6012E+01  0.7171E+03
   1.825  0.6013E+01  0.7171E+03
   1.825  0.6013E+01  0.7171E+03
   1.825  0.6013E+01  0.7171E+03
   1.825  0.6013E+01  0.7171E+03
   1.825  0.6014E+01  0.7171E+03
   1.825  0.6014E+01  0.7171E+03
   1.825  0.6014E+01  0.7171E+03
   1.825  0.6014E+01  0.7171E+03
   1.826  0.6015E+01  0.7171E+03
   1.826  0.6015E+01  0.7171E+03
   1.826  0.6015E+01  0.7171E+03
   1.826  0.6015E+01  0.7171E+03
   1.826  0.6016E+01  0.7171E+03
   1.826  0.6016E+01  0.7171E+03
   1.826  0.6016E+01  0.7171E+03
   1.826  0.6016E+01  0.7171E+03
   1.826  0.6017E+01  0.7171E+03
   1.827  0.6017E+01  0.7171E+03
   1.827  0.6017E+01  0.7171E+03
   1.827  0.6018E+01  0.7171E+03
   1.827  0.6018E+01  0.7171E+03
   1.827  0.6018E+01  0.7171E+03
   1.827  0.6018E+01  0.7171E+03
   1.827  0.6019E+01  0.7171E+03
   1.827  0.6019E+01  0.7171E+03
   1.827  0.6019E+01  0.7171E+03
   1.827  0.6019E+01  0.7171E+03
   1.827  0.6020E+01  0.7171E+03
   1.828  0.6020E+01  0.7171E+03
   1.828  0.6020E+01  0.7171E+03
   1.828  0.6021E+01  0.7171E+03
   1.828  0.6021E+01  0.7171E+03
   1.828  0.6021E+01  0.7171E+03
   1.828  0.6021E+01  0.7171E+03
   1.828  0.6022E+01  0.7171E+03
   1.828  0.6022E+01  0.7171E+03
   1.828  0.6022E+01  0.7171E+03
   1.829  0.6023E+01  0.7171E+03
   1.829  0.6023E+01  0.7171E+03
   1.829  0.6023E+01  0.7171E+03
   1.829  0.6023E+01  0.7171E+03
   1.829  0.6024E+01  0.7171E+03
   1.829  0.6024E+01  0.7171E+03
   1.829  0.6024E+01  0.7171E+03
   1.829  0.6025E+01  0.7171E+03
   1.829  0.6025E+01  0.7171E+03
   1.829  0.6025E+01  0.7171E+03
   1.829  0.6026E+01  0.7171E+03
   1.830  0.6026E+01  0.7171E+03
   1.830  0.6026E+01  0.7171E+03
   1.830  0.6026E+01  0.7171E+03
   1.830  0.6027E+01  0.7171E+03
   1.830  0.6027E+01  0.7171E+03
   1.830  0.6027E+01  0.7171E+03
   1.830  0.6028E+01  0.7171E+03
   1.830  0.6028E+01  0.7171E+03
   1.830  0.6028E+01  0.7171E+03
   1.831  0.6029E+01  0.7171E+03
   1.831  0.6029E+01  0.7171E+03
   1.831  0.6029E+01  0.7171E+03
   1.831  0.6030E+01  0.7171E+03
   1.831  0.6030E+01  0.7171E+03
   1.831  0.6030E+01  0.7171E+03
   1.831  0.6030E+01  0.7171E+03
   1.831  0.6031E+01  0.7171E+03
   1.831  0.6031E+01  0.7171E+03
   1.831  0.6031E+01  0.7171E+03
   1.831  0.6032E+01  0.7171E+03
   1.832  0.6032E+01  0.7171E+03
   1.832  0.6032E+01  0.7171E+03
   1.832  0.6033E+01  0.7171E+03
   1.832  0.6033E+01  0.7171E+03
   1.832  0.6033E+01  0.7171E+03
   1.832  0.6034E+01  0.7171E+03
   1.832  0.6034E+01  0.7171E+03
   1.832  0.6034E+01  0.7171E+03
   1.832  0.6035E+01  0.7171E+03
   1.833  0.6035E+01  0.7171E+03
   1.833  0.6035E+01  0.7171E+03
   1.833  0.6036E+01  0.7171E+03
   1.833  0.6036E+01  0.7171E+03
   1.833  0.6036E+01  0.7171E+03
   1.833  0.6037E+01  0.7171E+03
   1.833  0.6037E+01  0.7171E+03
   1.833  0.6037E+01  0.7171E+03
   1.833  0.6038E+01  0.7171E+03
   1.833  0.6038E+01  0.7171E+03
   1.833  0.6038E+01  0.7171E+03
   1.834  0.6039E+01  0.7171E+03
   1.834  0.6039E+01  0.7171E+03
   1.834  0.6039E+01  0.7171E+03
   1.834  0.6040E+01  0.7171E+03
   1.834  0.6040E+01  0.7171E+03
   1.834  0.6040E+01  0.7171E+03
   1.834  0.6041E+01  0.7171E+03
   1.834  0.6041E+01  0.7171E+03
   1.834  0.6041E+01  0.7171E+03
   1.835  0.6042E+01  0.7171E+03
   1.835  0.6042E+01  0.7171E+03
   1.835  0.6042E+01  0.7171E+03
   1.835  0.6043E+01  0.7171E+03
   1.835  0.6043E+01  0.7171E+03
   1.835  0.6043E+01  0.7171E+03
   1.835  0.6044E+01  0.7171E+03
   1.835  0.6044E+01  0.7171E+03
   1.835  0.6045E+01  0.7171E+03
   1.835  0.6045E+01  0.7171E+03
   1.836  0.6045E+01  0.7171E+03
   1.836  0.6046E+01  0.7171E+03
   1.836  0.6046E+01  0.7171E+03
   1.836  0.6046E+01  0.7171E+03
   1.836  0.6047E+01  0.7171E+03
   1.836  0.6047E+01  0.7171E+03
   1.836  0.6047E+01  0.7171E+03
   1.836  0.6048E+01  0.7171E+03
   1.836  0.6048E+01  0.7171E+03
   1.836  0.6049E+01  0.7171E+03
   1.836  0.6049E+01  0.7171E+03
   1.837  0.6049E+01  0.7171E+03
   1.837  0.6050E+01  0.7171E+03
   1.837  0.6050E+01  0.7171E+03
   1.837  0.6050E+01  0.7171E+03
   1.837  0.6051E+01  0.7171E+03
   1.837  0.6051E+01  0.7171E+03
   1.837  0.6051E+01  0.7171E+03
   1.837  0.6052E+01  0.7171E+03
   1.837  0.6052E+01  0.7171E+03
   1.838  0.6053E+01  0.7171E+03
   1.838  0.6053E+01  0.7171E+03
   1.838  0.6053E+01  0.7171E+03
   1.838  0.6054E+01  0.7171E+03
   1.838  0.6054E+01  0.7171E+03
   1.838  0.6055E+01  0.7171E+03
   1.838  0.6055E+01  0.7171E+03
   1.838  0.6055E+01  0.7171E+03
   1.838  0.6056E+01  0.7171E+03
   1.838  0.6056E+01  0.7171E+03
   1.838  0.6056E+01  0.7171E+03
   1.839  0.6057E+01  0.7171E+03
   1.839  0.6057E+01  0.7171E+03
   1.839  0.6058E+01  0.7171E+03
   1.839  0.6058E+01  0.7171E+03
   1.839  0.6058E+01  0.7171E+03
   1.839  0.6059E+01  0.7171E+03
   1.839  0.6059E+01  0.7171E+03
   1.839  0.6060E+01  0.7171E+03
   1.839  0.6060E+01  0.7171E+03
   1.840  0.6060E+01  0.7171E+03
   1.840  0.6061E+01  0.7171E+03
   1.840  0.6061E+01  0.7171E+03
   1.840  0.6062E+01  0.7171E+03
   1.840  0.6062E+01  0.7171E+03
   1.840  0.6062E+01  0.7171E+03
   1.840  0.6063E+01  0.7171E+03
   1.840  0.6063E+01  0.7171E+03
   1.840  0.6064E+01  0.7172E+03
   1.840  0.6064E+01  0.7172E+03
   1.840  0.6064E+01  0.7172E+03
   1.841  0.6065E+01  0.7172E+03
   1.841  0.6065E+01  0.7172E+03
   1.841  0.6066E+01  0.7172E+03
   1.841  0.6066E+01  0.7172E+03
   1.841  0.6066E+01  0.7172E+03
   1.841  0.6067E+01  0.7172E+03
   1.841  0.6067E+01  0.7172E+03
   1.841  0.6068E+01  0.7172E+03
   1.841  0.6068E+01  0.7172E+03
   1.842  0.6068E+01  0.7172E+03
   1.842  0.6069E+01  0.7172E+03
   1.842  0.6069E+01  0.7172E+03
   1.842  0.6070E+01  0.7172E+03
   1.842  0.6070E+01  0.7172E+03
   1.842  0.6071E+01  0.7172E+03
   1.842  0.6071E+01  0.7172E+03
   1.842  0.6071E+01  0.7172E+03
   1.842  0.6072E+01  0.7172E+03
   1.842  0.6072E+01  0.7172E+03
   1.842  0.6073E+01  0.7172E+03
   1.843  0.6073E+01  0.7172E+03
   1.843  0.6073E+01  0.7172E+03
   1.843  0.6074E+01  0.7172E+03
   1.843  0.6074E+01  0.7172E+03
   1.843  0.6075E+01  0.7172E+03
   1.843  0.6075E+01  0.7172E+03
   1.843  0.6076E+01  0.7172E+03
   1.843  0.6076E+01  0.7172E+03
   1.843  0.6077E+01  0.7172E+03
   1.844  0.6077E+01  0.7172E+03
   1.844  0.6077E+01  0.7172E+03
   1.844  0.6078E+01  0.7172E+03
   1.844  0.6078E+01  0.7172E+03
   1.844  0.6079E+01  0.7172E+03
   1.844  0.6079E+01  0.7172E+03
   1.844  0.6080E+01  0.7172E+03
   1.844  0.6080E+01  0.7172E+03
   1.844  0.6080E+01  0.7172E+03
   1.844  0.6081E+01  0.7172E+03
   1.845  0.6081E+01  0.7172E+03
   1.845  0.6082E+01  0.7172E+03
   1.845  0.6082E+01  0.7172E+03
   1.845  0.6083E+01  0.7172E+03
   1.845  0.6083E+01  0.7172E+03
   1.845  0.6084E+01  0.7172E+03
   1.845  0.6084E+01  0.7172E+03
   1.845  0.6084E+01  0.7172E+03
   1.845  0.6085E+01  0.7172E+03
   1.845  0.6085E+01  0.7172E+03
   1.846  0.6086E+01  0.7172E+03
   1.846  0.6086E+01  0.7172E+03
   1.846  0.6087E+01  0.7172E+03
   1.846  0.6087E+01  0.7172E+03
   1.846  0.6088E+01  0.7172E+03
   1.846  0.6088E+01  0.7172E+03
   1.846  0.6089E+01  0.7172E+03
   1.846  0.6089E+01  0.7172E+03
   1.846  0.6089E+01  0.7172E+03
   1.846  0.6090E+01  0.7172E+03
   1.847  0.6090E+01  0.7172E+03
   1.847  0.6091E+01  0.7172E+03
   1.847  0.6091E+01  0.7172E+03
   1.847  0.6092E+01  0.7172E+03
   1.847  0.6092E+01  0.7172E+03
   1.847  0.6093E+01  0.7172E+03
   1.847  0.6093E+01  0.7172E+03
   1.847  0.6094E+01  0.7172E+03
   1.847  0.6094E+01  0.7172E+03
   1.847  0.6095E+01  0.7172E+03
   1.847  0.6095E+01  0.7172E+03
   1.848  0.6095E+01  0.7172E+03
   1.848  0.6096E+01  0.7172E+03
   1.848  0.6096E+01  0.7172E+03
   1.848  0.6097E+01  0.7172E+03
   1.848  0.6097E+01  0.7172E+03
   1.848  0.6098E+01  0.7172E+03
   1.848  0.6098E+01  0.7172E+03
   1.848  0.6099E+01  0.7172E+03
   1.848  0.6099E+01  0.7172E+03
   1.849  0.6100E+01  0.7172E+03
   1.849  0.6100E+01  0.7172E+03
   1.849  0.6101E+01  0.7172E+03
   1.849  0.6101E+01  0.7172E+03
   1.849  0.6102E+01  0.7172E+03
   1.849  0.6102E+01  0.7172E+03
   1.849  0.6103E+01  0.7172E+03
   1.849  0.6103E+01  0.7172E+03
   1.849  0.6104E+01  0.7172E+03
   1.849  0.6104E+01  0.7172E+03
   1.849  0.6105E+01  0.7172E+03
   1.850  0.6105E+01  0.7172E+03
   1.850  0.6106E+01  0.7172E+03
   1.850  0.6106E+01  0.7172E+03
   1.850  0.6107E+01  0.7172E+03
   1.850  0.6107E+01  0.7172E+03
   1.850  0.6108E+01  0.7172E+03
   1.850  0.6108E+01  0.7172E+03
   1.850  0.6109E+01  0.7172E+03
   1.850  0.6109E+01  0.7172E+03
   1.851  0.6110E+01  0.7172E+03
   1.851  0.6110E+01  0.7172E+03
   1.851  0.6111E+01  0.7172E+03
   1.851  0.6111E+01  0.7172E+03
   1.851  0.6112E+01  0.7172E+03
   1.851  0.6112E+01  0.7172E+03
   1.851  0.6113E+01  0.7172E+03
   1.851  0.6113E+01  0.7172E+03
   1.851  0.6114E+01  0.7172E+03
   1.851  0.6114E+01  0.7172E+03
   1.851  0.6115E+01  0.7172E+03
   1.852  0.6115E+01  0.7172E+03
   1.852  0.6116E+01  0.7172E+03
   1.852  0.6116E+01  0.7172E+03
   1.852  0.6117E+01  0.7172E+03
   1.852  0.6117E+01  0.7172E+03
   1.852  0.6118E+01  0.7172E+03
   1.852  0.6118E+01  0.7172E+03
   1.852  0.6119E+01  0.7172E+03
   1.852  0.6119E+01  0.7172E+03
   1.853  0.6120E+01  0.7172E+03
   1.853  0.6120E+01  0.7172E+03
   1.853  0.6121E+01  0.7172E+03
   1.853  0.6121E+01  0.7172E+03
   1.853  0.6122E+01  0.7172E+03
   1.853  0.6122E+01  0.7172E+03
   1.853  0.6123E+01  0.7172E+03
   1.853  0.6123E+01  0.7172E+03
   1.853  0.6124E+01  0.7172E+03
   1.853  0.6124E+01  0.7172E+03
   1.853  0.6125E+01  0.7172E+03
   1.854  0.6125E+01  0.7172E+03
   1.854  0.6126E+01  0.7172E+03
   1.854  0.6126E+01  0.7172E+03
   1.854  0.6127E+01  0.7172E+03
   1.854  0.6128E+01  0.7172E+03
   1.854  0.6128E+01  0.7172E+03
   1.854  0.6129E+01  0.7172E+03
   1.854  0.6129E+01  0.7172E+03
   1.854  0.6130E+01  0.7172E+03
   1.855  0.6130E+01  0.7172E+03
   1.855  0.6131E+01  0.7172E+03
   1.855  0.6131E+01  0.7172E+03
   1.855  0.6132E+01  0.7172E+03
   1.855  0.6132E+01  0.7172E+03
   1.855  0.6133E+01  0.7172E+03
   1.855  0.6133E+01  0.7172E+03
   1.855  0.6134E+01  0.7172E+03
   1.855  0.6134E+01  0.7172E+03
   1.855  0.6135E+01  0.7172E+03
   1.855  0.6136E+01  0.7172E+03
   1.856  0.6136E+01  0.7172E+03
   1.856  0.6137E+01  0.7172E+03
   1.856  0.6137E+01  0.7172E+03
   1.856  0.6138E+01  0.7172E+03
   1.856  0.6138E+01  0.7172E+03
   1.856  0.6139E+01  0.7172E+03
   1.856  0.6139E+01  0.7172E+03
   1.856  0.6140E+01  0.7172E+03
   1.856  0.6140E+01  0.7172E+03
   1.857  0.6141E+01  0.7172E+03
   1.857  0.6142E+01  0.7172E+03
   1.857  0.6142E+01  0.7173E+03
   1.857  0.6143E+01  0.7173E+03
   1.857  0.6143E+01  0.7173E+03
   1.857  0.6144E+01  0.7173E+03
   1.857  0.6144E+01  0.7173E+03
   1.857  0.6145E+01  0.7173E+03
   1.857  0.6145E+01  0.7173E+03
   1.857  0.6146E+01  0.7173E+03
   1.858  0.6147E+01  0.7173E+03
   1.858  0.6147E+01  0.7173E+03
   1.858  0.6148E+01  0.7173E+03
   1.858  0.6148E+01  0.7173E+03
   1.858  0.6149E+01  0.7173E+03
   1.858  0.6149E+01  0.7173E+03
   1.858  0.6150E+01  0.7173E+03
   1.858  0.6151E+01  0.7173E+03
   1.858  0.6151E+01  0.7173E+03
   1.858  0.6152E+01  0.7173E+03
   1.858  0.6152E+01  0.7173E+03
   1.859  0.6153E+01  0.7173E+03
   1.859  0.6153E+01  0.7173E+03
   1.859  0.6154E+01  0.7173E+03
   1.859  0.6154E+01  0.7173E+03
   1.859  0.6155E+01  0.7173E+03
   1.859  0.6156E+01  0.7173E+03
   1.859  0.6156E+01  0.7173E+03
   1.859  0.6157E+01  0.7173E+03
   1.859  0.6157E+01  0.7173E+03
   1.860  0.6158E+01  0.7173E+03
   1.860  0.6159E+01  0.7173E+03
   1.860  0.6159E+01  0.7173E+03
   1.860  0.6160E+01  0.7173E+03
   1.860  0.6160E+01  0.7173E+03
   1.860  0.6161E+01  0.7173E+03
   1.860  0.6161E+01  0.7173E+03
   1.860  0.6162E+01  0.7173E+03
   1.860  0.6163E+01  0.7173E+03
   1.860  0.6163E+01  0.7173E+03
   1.860  0.6164E+01  0.7173E+03
   1.861  0.6164E+01  0.7173E+03
   1.861  0.6165E+01  0.7173E+03
   1.861  0.6165E+01  0.7173E+03
   1.861  0.6166E+01  0.7173E+03
   1.861  0.6167E+01  0.7173E+03
   1.861  0.6167E+01  0.7173E+03
   1.861  0.6168E+01  0.7173E+03
   1.861  0.6168E+01  0.7173E+03
   1.861  0.6169E+01  0.7173E+03
   1.862  0.6170E+01  0.7173E+03
   1.862  0.6170E+01  0.7173E+03
   1.862  0.6171E+01  0.7173E+03
   1.862  0.6171E+01  0.7173E+03
   1.862  0.6172E+01  0.7173E+03
   1.862  0.6173E+01  0.7173E+03
   1.862  0.6173E+01  0.7173E+03
   1.862  0.6174E+01  0.7173E+03
   1.862  0.6174E+01  0.7173E+03
   1.862  0.6175E+01  0.7173E+03
   1.862  0.6176E+01  0.7173E+03
   1.863  0.6176E+01  0.7173E+03
   1.863  0.6177E+01  0.7173E+03
   1.863  0.6177E+01  0.7173E+03
   1.863  0.6178E+01  0.7173E+03
   1.863  0.6179E+01  0.7173E+03
   1.863  0.6179E+01  0.7173E+03
   1.863  0.6180E+01  0.7173E+03
   1.863  0.6180E+01  0.7173E+03
   1.863  0.6181E+01  0.7173E+03
   1.864  0.6182E+01  0.7173E+03
   1.864  0.6182E+01  0.7173E+03
   1.864  0.6183E+01  0.7173E+03
   1.864  0.6184E+01  0.7173E+03
   1.864  0.6184E+01  0.7173E+03
   1.864  0.6185E+01  0.7173E+03
   1.864  0.6185E+01  0.7173E+03
   1.864  0.6186E+01  0.7173E+03
   1.864  0.6187E+01  0.7173E+03
   1.864  0.6187E+01  0.7173E+03
   1.864  0.6188E+01  0.7173E+03
   1.865  0.6188E+01  0.7173E+03
   1.865  0.6189E+01  0.7173E+03
   1.865  0.6190E+01  0.7173E+03
   1.865  0.6190E+01  0.7173E+03
   1.865  0.6191E+01  0.7173E+03
   1.865  0.6192E+01  0.7173E+03
   1.865  0.6192E+01  0.7173E+03
   1.865  0.6193E+01  0.7173E+03
   1.865  0.6193E+01  0.7173E+03
   1.866  0.6194E+01  0.7173E+03
   1.866  0.6195E+01  0.7173E+03
   1.866  0.6195E+01  0.7173E+03
   1.866  0.6196E+01  0.7173E+03
   1.866  0.6197E+01  0.7173E+03
   1.866  0.6197E+01  0.7173E+03
   1.866  0.6198E+01  0.7173E+03
   1.866  0.6198E+01  0.7173E+03
   1.866  0.6199E+01  0.7173E+03
   1.866  0.6200E+01  0.7173E+03
   1.867  0.6200E+01  0.7173E+03
   1.867  0.6201E+01  0.7173E+03
   1.867  0.6202E+01  0.7173E+03
   1.867  0.6202E+01  0.7173E+03
   1.867  0.6203E+01  0.7173E+03
   1.867  0.6204E+01  0.7173E+03
   1.867  0.6204E+01  0.7173E+03
   1.867  0.6205E+01  0.7173E+03
   1.867  0.6205E+01  0.7173E+03
   1.867  0.6206E+01  0.7173E+03
   1.868  0.6207E+01  0.7173E+03
   1.868  0.6207E+01  0.7173E+03
   1.868  0.6208E+01  0.7173E+03
   1.868  0.6209E+01  0.7173E+03
   1.868  0.6209E+01  0.7173E+03
   1.868  0.6210E+01  0.7173E+03
   1.868  0.6211E+01  0.7173E+03
   1.868  0.6211E+01  0.7173E+03
   1.868  0.6212E+01  0.7173E+03
   1.868  0.6213E+01  0.7173E+03
   1.869  0.6213E+01  0.7173E+03
   1.869  0.6214E+01  0.7173E+03
   1.869  0.6215E+01  0.7173E+03
   1.869  0.6215E+01  0.7173E+03
   1.869  0.6216E+01  0.7173E+03
   1.869  0.6216E+01  0.7173E+03
   1.869  0.6217E+01  0.7173E+03
   1.869  0.6218E+01  0.7173E+03
   1.869  0.6218E+01  0.7173E+03
   1.869  0.6219E+01  0.7173E+03
   1.869  0.6220E+01  0.7173E+03
   1.870  0.6220E+01  0.7173E+03
   1.870  0.6221E+01  0.7173E+03
   1.870  0.6222E+01  0.7173E+03
   1.870  0.6222E+01  0.7173E+03
   1.870  0.6223E+01  0.7173E+03
   1.870  0.6224E+01  0.7173E+03
   1.870  0.6224E+01  0.7173E+03
   1.870  0.6225E+01  0.7173E+03
   1.870  0.6226E+01  0.7173E+03
   1.871  0.6226E+01  0.7173E+03
   1.871  0.6227E+01  0.7173E+03
   1.871  0.6228E+01  0.7173E+03
   1.871  0.6228E+01  0.7173E+03
   1.871  0.6229E+01  0.7173E+03
   1.871  0.6230E+01  0.7173E+03
   1.871  0.6230E+01  0.7173E+03
   1.871  0.6231E+01  0.7173E+03
   1.871  0.6232E+01  0.7173E+03
   1.871  0.6232E+01  0.7173E+03
   1.871  0.6233E+01  0.7173E+03
   1.872  0.6234E+01  0.7173E+03
   1.872  0.6234E+01  0.7173E+03
   1.872  0.6235E+01  0.7173E+03
   1.872  0.6236E+01  0.7173E+03
   1.872  0.6237E+01  0.7173E+03
   1.872  0.6237E+01  0.7173E+03
   1.872  0.6238E+01  0.7173E+03
   1.872  0.6239E+01  0.7173E+03
   1.872  0.6239E+01  0.7173E+03
   1.873  0.6240E+01  0.7173E+03
   1.873  0.6241E+01  0.7173E+03
   1.873  0.6241E+01  0.7173E+03
   1.873  0.6242E+01  0.7173E+03
   1.873  0.6243E+01  0.7174E+03
   1.873  0.6243E+01  0.7174E+03
   1.873  0.6244E+01  0.7174E+03
   1.873  0.6245E+01  0.7174E+03
   1.873  0.6245E+01  0.7174E+03
   1.873  0.6246E+01  0.7174E+03
   1.873  0.6247E+01  0.7174E+03
   1.874  0.6247E+01  0.7174E+03
   1.874  0.6248E+01  0.7174E+03
   1.874  0.6249E+01  0.7174E+03
   1.874  0.6250E+01  0.7174E+03
   1.874  0.6250E+01  0.7174E+03
   1.874  0.6251E+01  0.7174E+03
   1.874  0.6252E+01  0.7174E+03
   1.874  0.6252E+01  0.7174E+03
   1.874  0.6253E+01  0.7174E+03
   1.875  0.6254E+01  0.7174E+03
   1.875  0.6254E+01  0.7174E+03
   1.875  0.6255E+01  0.7174E+03
   1.875  0.6256E+01  0.7174E+03
   1.875  0.6257E+01  0.7174E+03
   1.875  0.6257E+01  0.7174E+03
   1.875  0.6258E+01  0.7174E+03
   1.875  0.6259E+01  0.7174E+03
   1.875  0.6259E+01  0.7174E+03
   1.875  0.6260E+01  0.7174E+03
   1.875  0.6261E+01  0.7174E+03
   1.876  0.6261E+01  0.7174E+03
   1.876  0.6262E+01  0.7174E+03
   1.876  0.6263E+01  0.7174E+03
   1.876  0.6264E+01  0.7174E+03
   1.876  0.6264E+01  0.7174E+03
   1.876  0.6265E+01  0.7174E+03
   1.876  0.6266E+01  0.7174E+03
   1.876  0.6266E+01  0.7174E+03
   1.876  0.6267E+01  0.7174E+03
   1.877  0.6268E+01  0.7174E+03
   1.877  0.6269E+01  0.7174E+03
   1.877  0.6269E+01  0.7174E+03
   1.877  0.6270E+01  0.7174E+03
   1.877  0.6271E+01  0.7174E+03
   1.877  0.6271E+01  0.7174E+03
   1.877  0.6272E+01  0.7174E+03
   1.877  0.6273E+01  0.7174E+03
   1.877  0.6274E+01  0.7174E+03
   1.877  0.6274E+01  0.7174E+03
   1.877  0.6275E+01  0.7174E+03
   1.878  0.6276E+01  0.7174E+03
   1.878  0.6276E+01  0.7174E+03
   1.878  0.6277E+01  0.7174E+03
   1.878  0.6278E+01  0.7174E+03
   1.878  0.6279E+01  0.7174E+03
   1.878  0.6279E+01  0.7174E+03
   1.878  0.6280E+01  0.7174E+03
   1.878  0.6281E+01  0.7174E+03
   1.878  0.6282E+01  0.7174E+03
   1.878  0.6282E+01  0.7174E+03
   1.879  0.6283E+01  0.7174E+03
   1.879  0.6284E+01  0.7174E+03
   1.879  0.6284E+01  0.7174E+03
   1.879  0.6285E+01  0.7174E+03
   1.879  0.6286E+01  0.7174E+03
   1.879  0.6287E+01  0.7174E+03
   1.879  0.6287E+01  0.7174E+03
   1.879  0.6288E+01  0.7174E+03
   1.879  0.6289E+01  0.7174E+03
   1.880  0.6290E+01  0.7174E+03
   1.880  0.6290E+01  0.7174E+03
   1.880  0.6291E+01  0.7174E+03
   1.880  0.6292E+01  0.7174E+03
   1.880  0.6293E+01  0.7174E+03
   1.880  0.6293E+01  0.7174E+03
   1.880  0.6294E+01  0.7174E+03
   1.880  0.6295E+01  0.7174E+03
   1.880  0.6296E+01  0.7174E+03
   1.880  0.6296E+01  0.7174E+03
   1.880  0.6297E+01  0.7174E+03
   1.881  0.6298E+01  0.7174E+03
   1.881  0.6299E+01  0.7174E+03
   1.881  0.6299E+01  0.7174E+03
   1.881  0.6300E+01  0.7174E+03
   1.881  0.6301E+01  0.7174E+03
   1.881  0.6302E+01  0.7174E+03
   1.881  0.6302E+01  0.7174E+03
   1.881  0.6303E+01  0.7174E+03
   1.881  0.6304E+01  0.7174E+03
   1.882  0.6305E+01  0.7174E+03
   1.882  0.6305E+01  0.7174E+03
   1.882  0.6306E+01  0.7174E+03
   1.882  0.6307E+01  0.7174E+03
   1.882  0.6308E+01  0.7174E+03
   1.882  0.6308E+01  0.7174E+03
   1.882  0.6309E+01  0.7174E+03
   1.882  0.6310E+01  0.7174E+03
   1.882  0.6311E+01  0.7174E+03
   1.882  0.6311E+01  0.7174E+03
   1.882  0.6312E+01  0.7174E+03
   1.883  0.6313E+01  0.7174E+03
   1.883  0.6314E+01  0.7174E+03
   1.883  0.6314E+01  0.7174E+03
   1.883  0.6315E+01  0.7174E+03
   1.883  0.6316E+01  0.7174E+03
   1.883  0.6317E+01  0.7174E+03
   1.883  0.6317E+01  0.7174E+03
   1.883  0.6318E+01  0.7174E+03
   1.883  0.6319E+01  0.7174E+03
   1.884  0.6320E+01  0.7174E+03
   1.884  0.6320E+01  0.7174E+03
   1.884  0.6321E+01  0.7174E+03
   1.884  0.6322E+01  0.7174E+03
   1.884  0.6323E+01  0.7174E+03
   1.884  0.6324E+01  0.7174E+03
   1.884  0.6324E+01  0.7174E+03
   1.884  0.6325E+01  0.7174E+03
   1.884  0.6326E+01  0.7174E+03
   1.884  0.6327E+01  0.7174E+03
   1.884  0.6327E+01  0.7174E+03
   1.885  0.6328E+01  0.7174E+03
   1.885  0.6329E+01  0.7174E+03
   1.885  0.6330E+01  0.7174E+03
   1.885  0.6330E+01  0.7174E+03
   1.885  0.6331E+01  0.7174E+03
   1.885  0.6332E+01  0.7174E+03
   1.885  0.6333E+01  0.7174E+03
   1.885  0.6334E+01  0.7174E+03
   1.885  0.6334E+01  0.7174E+03
   1.886  0.6335E+01  0.7174E+03
   1.886  0.6336E+01  0.7174E+03
   1.886  0.6337E+01  0.7174E+03
   1.886  0.6338E+01  0.7174E+03
   1.886  0.6338E+01  0.7174E+03
   1.886  0.6339E+01  0.7174E+03
   1.886  0.6340E+01  0.7174E+03
   1.886  0.6341E+01  0.7174E+03
   1.886  0.6341E+01  0.7174E+03
   1.886  0.6342E+01  0.7174E+03
   1.886  0.6343E+01  0.7174E+03
   1.887  0.6344E+01  0.7174E+03
   1.887  0.6345E+01  0.7174E+03
   1.887  0.6345E+01  0.7174E+03
   1.887  0.6346E+01  0.7174E+03
   1.887  0.6347E+01  0.7174E+03
   1.887  0.6348E+01  0.7174E+03
   1.887  0.6349E+01  0.7174E+03
   1.887  0.6349E+01  0.7174E+03
   1.887  0.6350E+01  0.7174E+03
   1.888  0.6351E+01  0.7174E+03
   1.888  0.6352E+01  0.7174E+03
   1.888  0.6353E+01  0.7174E+03
   1.888  0.6353E+01  0.7174E+03
   1.888  0.6354E+01  0.7174E+03
   1.888  0.6355E+01  0.7174E+03
   1.888  0.6356E+01  0.7174E+03
   1.888  0.6357E+01  0.7174E+03
   1.888  0.6357E+01  0.7174E+03
   1.888  0.6358E+01  0.7174E+03
   1.889  0.6359E+01  0.7174E+03
   1.889  0.6360E+01  0.7174E+03
   1.889  0.6361E+01  0.7175E+03
   1.889  0.6361E+01  0.7175E+03
   1.889  0.6362E+01  0.7175E+03
   1.889  0.6363E+01  0.7175E+03
   1.889  0.6364E+01  0.7175E+03
   1.889  0.6365E+01  0.7175E+03
   1.889  0.6365E+01  0.7175E+03
   1.889  0.6366E+01  0.7175E+03
   1.889  0.6367E+01  0.7175E+03
   1.890  0.6368E+01  0.7175E+03
   1.890  0.6369E+01  0.7175E+03
   1.890  0.6369E+01  0.7175E+03
   1.890  0.6370E+01  0.7175E+03
   1.890  0.6371E+01  0.7175E+03
   1.890  0.6372E+01  0.7175E+03
   1.890  0.6373E+01  0.7175E+03
   1.890  0.6373E+01  0.7175E+03
   1.890  0.6374E+01  0.7175E+03
   1.891  0.6375E+01  0.7175E+03
   1.891  0.6376E+01  0.7175E+03
   1.891  0.6377E+01  0.7175E+03
   1.891  0.6378E+01  0.7175E+03
   1.891  0.6378E+01  0.7175E+03
   1.891  0.6379E+01  0.7175E+03
   1.891  0.6380E+01  0.7175E+03
   1.891  0.6381E+01  0.7175E+03
   1.891  0.6382E+01  0.7175E+03
   1.891  0.6382E+01  0.7175E+03
   1.891  0.6383E+01  0.7175E+03
   1.892  0.6384E+01  0.7175E+03
   1.892  0.6385E+01  0.7175E+03
   1.892  0.6386E+01  0.7175E+03
   1.892  0.6387E+01  0.7175E+03
   1.892  0.6387E+01  0.7175E+03
   1.892  0.6388E+01  0.7175E+03
   1.892  0.6389E+01  0.7175E+03
   1.892  0.6390E+01  0.7175E+03
   1.892  0.6391E+01  0.7175E+03
   1.893  0.6392E+01  0.7175E+03
   1.893  0.6392E+01  0.7175E+03
   1.893  0.6393E+01  0.7175E+03
   1.893  0.6394E+01  0.7175E+03
   1.893  0.6395E+01  0.7175E+03
   1.893  0.6396E+01  0.7175E+03
   1.893  0.6397E+01  0.7175E+03
   1.893  0.6397E+01  0.7175E+03
   1.893  0.6398E+01  0.7175E+03
   1.893  0.6399E+01  0.7175E+03
   1.893  0.6400E+01  0.7175E+03
   1.894  0.6401E+01  0.7175E+03
   1.894  0.6402E+01  0.7175E+03
   1.894  0.6402E+01  0.7175E+03
   1.894  0.6403E+01  0.7175E+03
   1.894  0.6404E+01  0.7175E+03
   1.894  0.6405E+01  0.7175E+03
   1.894  0.6406E+01  0.7175E+03
   1.894  0.6407E+01  0.7175E+03
   1.894  0.6407E+01  0.7175E+03
   1.895  0.6408E+01  0.7175E+03
   1.895  0.6409E+01  0.7175E+03
   1.895  0.6410E+01  0.7175E+03
   1.895  0.6411E+01  0.7175E+03
   1.895  0.6412E+01  0.7175E+03
   1.895  0.6413E+01  0.7175E+03
   1.895  0.6413E+01  0.7175E+03
   1.895  0.6414E+01  0.7175E+03
   1.895  0.6415E+01  0.7175E+03
   1.895  0.6416E+01  0.7175E+03
   1.895  0.6417E+01  0.7175E+03
   1.896  0.6418E+01  0.7175E+03
   1.896  0.6418E+01  0.7175E+03
   1.896  0.6419E+01  0.7175E+03
   1.896  0.6420E+01  0.7175E+03
   1.896  0.6421E+01  0.7175E+03
   1.896  0.6422E+01  0.7175E+03
   1.896  0.6423E+01  0.7175E+03
   1.896  0.6424E+01  0.7175E+03
   1.896  0.6424E+01  0.7175E+03
   1.897  0.6425E+01  0.7175E+03
   1.897  0.6426E+01  0.7175E+03
   1.897  0.6427E+01  0.7175E+03
   1.897  0.6428E+01  0.7175E+03
   1.897  0.6429E+01  0.7175E+03
   1.897  0.6430E+01  0.7175E+03
   1.897  0.6430E+01  0.7175E+03
   1.897  0.6431E+01  0.7175E+03
   1.897  0.6432E+01  0.7175E+03
   1.897  0.6433E+01  0.7175E+03
   1.897  0.6434E+01  0.7175E+03
   1.898  0.6435E+01  0.7175E+03
   1.898  0.6436E+01  0.7175E+03
   1.898  0.6436E+01  0.7175E+03
   1.898  0.6437E+01  0.7175E+03
   1.898  0.6438E+01  0.7175E+03
   1.898  0.6439E+01  0.7175E+03
   1.898  0.6440E+01  0.7175E+03
   1.898  0.6441E+01  0.7175E+03
   1.898  0.6442E+01  0.7175E+03
   1.899  0.6443E+01  0.7175E+03
   1.899  0.6443E+01  0.7175E+03
   1.899  0.6444E+01  0.7175E+03
   1.899  0.6445E+01  0.7175E+03
   1.899  0.6446E+01  0.7175E+03
   1.899  0.6447E+01  0.7175E+03
   1.899  0.6448E+01  0.7175E+03
   1.899  0.6449E+01  0.7175E+03
   1.899  0.6450E+01  0.7175E+03
   1.899  0.6450E+01  0.7175E+03
   1.899  0.6451E+01  0.7175E+03
   1.900  0.6452E+01  0.7175E+03
   1.900  0.6453E+01  0.7175E+03
   1.900  0.6454E+01  0.7175E+03
   1.900  0.6455E+01  0.7175E+03
   1.900  0.6456E+01  0.7175E+03
   1.900  0.6457E+01  0.7175E+03
   1.900  0.6457E+01  0.7175E+03
   1.900  0.6458E+01  0.7175E+03
   1.900  0.6459E+01  0.7175E+03
   1.900  0.6460E+01  0.7175E+03
   1.901  0.6461E+01  0.7175E+03
   1.901  0.6462E+01  0.7175E+03
   1.901  0.6463E+01  0.7175E+03
   1.901  0.6464E+01  0.7175E+03
   1.901  0.6465E+01  0.7175E+03
   1.901  0.6465E+01  0.7175E+03
   1.901  0.6466E+01  0.7175E+03
   1.901  0.6467E+01  0.7175E+03
   1.901  0.6468E+01  0.7175E+03
   1.901  0.6469E+01  0.7175E+03
   1.902  0.6470E+01  0.7175E+03
   1.902  0.6471E+01  0.7175E+03
   1.902  0.6472E+01  0.7175E+03
   1.902  0.6472E+01  0.7175E+03
   1.902  0.6473E+01  0.7175E+03
   1.902  0.6474E+01  0.7175E+03
   1.902  0.6475E+01  0.7175E+03
   1.902  0.6476E+01  0.7175E+03
   1.902  0.6477E+01  0.7175E+03
   1.902  0.6478E+01  0.7175E+03
   1.903  0.6479E+01  0.7175E+03
   1.903  0.6480E+01  0.7175E+03
   1.903  0.6481E+01  0.7175E+03
   1.903  0.6481E+01  0.7175E+03
   1.903  0.6482E+01  0.7175E+03
   1.903  0.6483E+01  0.7175E+03
   1.903  0.6484E+01  0.7175E+03
   1.903  0.6485E+01  0.7175E+03
   1.903  0.6486E+01  0.7175E+03
   1.904  0.6487E+01  0.7175E+03
   1.904  0.6488E+01  0.7175E+03
   1.904  0.6489E+01  0.7175E+03
   1.904  0.6490E+01  0.7175E+03
   1.904  0.6490E+01  0.7175E+03
   1.904  0.6491E+01  0.7175E+03
   1.904  0.6492E+01  0.7175E+03
   1.904  0.6493E+01  0.7175E+03
   1.904  0.6494E+01  0.7176E+03
   1.904  0.6495E+01  0.7176E+03
   1.904  0.6496E+01  0.7176E+03
   1.905  0.6497E+01  0.7176E+03
   1.905  0.6498E+01  0.7176E+03
   1.905  0.6499E+01  0.7176E+03
   1.905  0.6500E+01  0.7176E+03
   1.905  0.6500E+01  0.7176E+03
   1.905  0.6501E+01  0.7176E+03
   1.905  0.6502E+01  0.7176E+03
   1.905  0.6503E+01  0.7176E+03
   1.905  0.6504E+01  0.7176E+03
   1.906  0.6505E+01  0.7176E+03
   1.906  0.6506E+01  0.7176E+03
   1.906  0.6507E+01  0.7176E+03
   1.906  0.6508E+01  0.7176E+03
   1.906  0.6509E+01  0.7176E+03
   1.906  0.6510E+01  0.7176E+03
   1.906  0.6510E+01  0.7176E+03
   1.906  0.6511E+01  0.7176E+03
   1.906  0.6512E+01  0.7176E+03
   1.906  0.6513E+01  0.7176E+03
   1.906  0.6514E+01  0.7176E+03
   1.907  0.6515E+01  0.7176E+03
   1.907  0.6516E+01  0.7176E+03
   1.907  0.6517E+01  0.7176E+03
   1.907  0.6518E+01  0.7176E+03
   1.907  0.6519E+01  0.7176E+03
   1.907  0.6520E+01  0.7176E+03
   1.907  0.6521E+01  0.7176E+03
   1.907  0.6522E+01  0.7176E+03
   1.907  0.6522E+01  0.7176E+03
   1.908  0.6523E+01  0.7176E+03
   1.908  0.6524E+01  0.7176E+03
   1.908  0.6525E+01  0.7176E+03
   1.908  0.6526E+01  0.7176E+03
   1.908  0.6527E+01  0.7176E+03
   1.908  0.6528E+01  0.7176E+03
   1.908  0.6529E+01  0.7176E+03
   1.908  0.6530E+01  0.7176E+03
   1.908  0.6531E+01  0.7176E+03
   1.908  0.6532E+01  0.7176E+03
   1.908  0.6533E+01  0.7176E+03
   1.909  0.6534E+01  0.7176E+03
   1.909  0.6535E+01  0.7176E+03
   1.909  0.6535E+01  0.7176E+03
   1.909  0.6536E+01  0.7176E+03
   1.909  0.6537E+01  0.7176E+03
   1.909  0.6538E+01  0.7176E+03
   1.909  0.6539E+01  0.7176E+03
   1.909  0.6540E+01  0.7176E+03
   1.909  0.6541E+01  0.7176E+03
   1.910  0.6542E+01  0.7176E+03
   1.910  0.6543E+01  0.7176E+03
   1.910  0.6544E+01  0.7176E+03
   1.910  0.6545E+01  0.7176E+03
   1.910  0.6546E+01  0.7176E+03
   1.910  0.6547E+01  0.7176E+03
   1.910  0.6548E+01  0.7176E+03
   1.910  0.6549E+01  0.7176E+03
   1.910  0.6550E+01  0.7176E+03
   1.910  0.6550E+01  0.7176E+03
   1.911  0.6551E+01  0.7176E+03
   1.911  0.6552E+01  0.7176E+03
   1.911  0.6553E+01  0.7176E+03
   1.911  0.6554E+01  0.7176E+03
   1.911  0.6555E+01  0.7176E+03
   1.911  0.6556E+01  0.7176E+03
   1.911  0.6557E+01  0.7176E+03
   1.911  0.6558E+01  0.7176E+03
   1.911  0.6559E+01  0.7176E+03
   1.911  0.6560E+01  0.7176E+03
   1.911  0.6561E+01  0.7176E+03
   1.912  0.6562E+01  0.7176E+03
   1.912  0.6563E+01  0.7176E+03
   1.912  0.6564E+01  0.7176E+03
   1.912  0.6565E+01  0.7176E+03
   1.912  0.6566E+01  0.7176E+03
   1.912  0.6567E+01  0.7176E+03
   1.912  0.6568E+01  0.7176E+03
   1.912  0.6569E+01  0.7176E+03
   1.912  0.6569E+01  0.7176E+03
   1.913  0.6570E+01  0.7176E+03
   1.913  0.6571E+01  0.7176E+03
   1.913  0.6572E+01  0.7176E+03
   1.913  0.6573E+01  0.7176E+03
   1.913  0.6574E+01  0.7176E+03
   1.913  0.6575E+01  0.7176E+03
   1.913  0.6576E+01  0.7176E+03
   1.913  0.6577E+01  0.7176E+03
   1.913  0.6578E+01  0.7176E+03
   1.913  0.6579E+01  0.7176E+03
   1.913  0.6580E+01  0.7176E+03
   1.914  0.6581E+01  0.7176E+03
   1.914  0.6582E+01  0.7176E+03
   1.914  0.6583E+01  0.7176E+03
   1.914  0.6584E+01  0.7176E+03
   1.914  0.6585E+01  0.7176E+03
   1.914  0.6586E+01  0.7176E+03
   1.914  0.6587E+01  0.7176E+03
   1.914  0.6588E+01  0.7176E+03
   1.914  0.6589E+01  0.7176E+03
   1.915  0.6590E+01  0.7176E+03
   1.915  0.6591E+01  0.7176E+03
   1.915  0.6592E+01  0.7176E+03
   1.915  0.6593E+01  0.7176E+03
   1.915  0.6594E+01  0.7176E+03
   1.915  0.6595E+01  0.7176E+03
   1.915  0.6595E+01  0.7176E+03
   1.915  0.6596E+01  0.7176E+03
   1.915  0.6597E+01  0.7176E+03
   1.915  0.6598E+01  0.7176E+03
   1.915  0.6599E+01  0.7176E+03
   1.916  0.6600E+01  0.7176E+03
   1.916  0.6601E+01  0.7176E+03
   1.916  0.6602E+01  0.7176E+03
   1.916  0.6603E+01  0.7176E+03
   1.916  0.6604E+01  0.7176E+03
   1.916  0.6605E+01  0.7176E+03
   1.916  0.6606E+01  0.7176E+03
   1.916  0.6607E+01  0.7176E+03
   1.916  0.6608E+01  0.7176E+03
   1.917  0.6609E+01  0.7176E+03
   1.917  0.6610E+01  0.7176E+03
   1.917  0.6611E+01  0.7176E+03
   1.917  0.6612E+01  0.7176E+03
   1.917  0.6613E+01  0.7176E+03
   1.917  0.6614E+01  0.7176E+03
   1.917  0.6615E+01  0.7176E+03
   1.917  0.6616E+01  0.7176E+03
   1.917  0.6617E+01  0.7176E+03
   1.917  0.6618E+01  0.7176E+03
   1.917  0.6619E+01  0.7176E+03
   1.918  0.6620E+01  0.7176E+03
   1.918  0.6621E+01  0.7176E+03
   1.918  0.6622E+01  0.7176E+03
   1.918  0.6623E+01  0.7176E+03
   1.918  0.6624E+01  0.7176E+03
   1.918  0.6625E+01  0.7176E+03
   1.918  0.6626E+01  0.7176E+03
   1.918  0.6627E+01  0.7176E+03
   1.918  0.6628E+01  0.7176E+03
   1.919  0.6629E+01  0.7176E+03
   1.919  0.6630E+01  0.7176E+03
   1.919  0.6631E+01  0.7176E+03
   1.919  0.6632E+01  0.7176E+03
   1.919  0.6633E+01  0.7176E+03
   1.919  0.6634E+01  0.7176E+03
   1.919  0.6635E+01  0.7176E+03
   1.919  0.6636E+01  0.7176E+03
   1.919  0.6637E+01  0.7176E+03
   1.919  0.6638E+01  0.7176E+03
   1.919  0.6639E+01  0.7177E+03
   1.920  0.6640E+01  0.7177E+03
   1.920  0.6641E+01  0.7177E+03
   1.920  0.6642E+01  0.7177E+03
   1.920  0.6643E+01  0.7177E+03
   1.920  0.6644E+01  0.7177E+03
   1.920  0.6645E+01  0.7177E+03
   1.920  0.6646E+01  0.7177E+03
   1.920  0.6647E+01  0.7177E+03
   1.920  0.6648E+01  0.7177E+03
   1.921  0.6649E+01  0.7177E+03
   1.921  0.6650E+01  0.7177E+03
   1.921  0.6651E+01  0.7177E+03
   1.921  0.6652E+01  0.7177E+03
   1.921  0.6653E+01  0.7177E+03
   1.921  0.6654E+01  0.7177E+03
   1.921  0.6655E+01  0.7177E+03
   1.921  0.6656E+01  0.7177E+03
   1.921  0.6657E+01  0.7177E+03
   1.921  0.6658E+01  0.7177E+03
   1.921  0.6659E+01  0.7177E+03
   1.922  0.6660E+01  0.7177E+03
   1.922  0.6661E+01  0.7177E+03
   1.922  0.6662E+01  0.7177E+03
   1.922  0.6663E+01  0.7177E+03
   1.922  0.6664E+01  0.7177E+03
   1.922  0.6665E+01  0.7177E+03
   1.922  0.6666E+01  0.7177E+03
   1.922  0.6667E+01  0.7177E+03
   1.922  0.6668E+01  0.7177E+03
   1.922  0.6669E+01  0.7177E+03
   1.923  0.6670E+01  0.7177E+03
   1.923  0.6671E+01  0.7177E+03
   1.923  0.6672E+01  0.7177E+03
   1.923  0.6673E+01  0.7177E+03
   1.923  0.6674E+01  0.7177E+03
   1.923  0.6675E+01  0.7177E+03
   1.923  0.6676E+01  0.7177E+03
   1.923  0.6677E+01  0.7177E+03
   1.923  0.6678E+01  0.7177E+03
   1.923  0.6679E+01  0.7177E+03
   1.924  0.6680E+01  0.7177E+03
   1.924  0.6681E+01  0.7177E+03
   1.924  0.6682E+01  0.7177E+03
   1.924  0.6683E+01  0.7177E+03
   1.924  0.6684E+01  0.7177E+03
   1.924  0.6685E+01  0.7177E+03
   1.924  0.6686E+01  0.7177E+03
   1.924  0.6687E+01  0.7177E+03
   1.924  0.6688E+01  0.7177E+03
   1.924  0.6689E+01  0.7177E+03
   1.925  0.6690E+01  0.7177E+03
   1.925  0.6691E+01  0.7177E+03
   1.925  0.6692E+01  0.7177E+03
   1.925  0.6693E+01  0.7177E+03
   1.925  0.6694E+01  0.7177E+03
   1.925  0.6695E+01  0.7177E+03
   1.925  0.6696E+01  0.7177E+03
   1.925  0.6697E+01  0.7177E+03
   1.925  0.6698E+01  0.7177E+03
   1.926  0.6699E+01  0.7177E+03
   1.926  0.6700E+01  0.7177E+03
   1.926  0.6701E+01  0.7177E+03
   1.926  0.6702E+01  0.7177E+03
   1.926  0.6703E+01  0.7177E+03
   1.926  0.6704E+01  0.7177E+03
   1.926  0.6706E+01  0.7177E+03
   1.926  0.6707E+01  0.7177E+03
   1.926  0.6708E+01  0.7177E+03
   1.926  0.6709E+01  0.7177E+03
   1.926  0.6710E+01  0.7177E+03
   1.927  0.6711E+01  0.7177E+03
   1.927  0.6712E+01  0.7177E+03
   1.927  0.6713E+01  0.7177E+03
   1.927  0.6714E+01  0.7177E+03
   1.927  0.6715E+01  0.7177E+03
   1.927  0.6716E+01  0.7177E+03
   1.927  0.6717E+01  0.7177E+03
   1.927  0.6718E+01  0.7177E+03
   1.927  0.6719E+01  0.7177E+03
   1.928  0.6720E+01  0.7177E+03
   1.928  0.6721E+01  0.7177E+03
   1.928  0.6722E+01  0.7177E+03
   1.928  0.6723E+01  0.7177E+03
   1.928  0.6724E+01  0.7177E+03
   1.928  0.6725E+01  0.7177E+03
   1.928  0.6726E+01  0.7177E+03
   1.928  0.6727E+01  0.7177E+03
   1.928  0.6728E+01  0.7177E+03
   1.928  0.6729E+01  0.7177E+03
   1.928  0.6730E+01  0.7177E+03
   1.929  0.6731E+01  0.7177E+03
   1.929  0.6732E+01  0.7177E+03
   1.929  0.6734E+01  0.7177E+03
   1.929  0.6735E+01  0.7177E+03
   1.929  0.6736E+01  0.7177E+03
   1.929  0.6737E+01  0.7177E+03
   1.929  0.6738E+01  0.7177E+03
   1.929  0.6739E+01  0.7177E+03
   1.929  0.6740E+01  0.7177E+03
   1.930  0.6741E+01  0.7177E+03
   1.930  0.6742E+01  0.7177E+03
   1.930  0.6743E+01  0.7177E+03
   1.930  0.6744E+01  0.7177E+03
   1.930  0.6745E+01  0.7177E+03
   1.930  0.6746E+01  0.7177E+03
   1.930  0.6747E+01  0.7177E+03
   1.930  0.6748E+01  0.7177E+03
   1.930  0.6749E+01  0.7177E+03
   1.930  0.6750E+01  0.7177E+03
   1.930  0.6751E+01  0.7177E+03
   1.931  0.6752E+01  0.7177E+03
   1.931  0.6753E+01  0.7177E+03
   1.931  0.6754E+01  0.7177E+03
   1.931  0.6756E+01  0.7177E+03
   1.931  0.6757E+01  0.7177E+03
   1.931  0.6758E+01  0.7177E+03
   1.931  0.6759E+01  0.7177E+03
   1.931  0.6760E+01  0.7177E+03
   1.931  0.6761E+01  0.7177E+03
   1.932  0.6762E+01  0.7177E+03
   1.932  0.6763E+01  0.7177E+03
   1.932  0.6764E+01  0.7177E+03
   1.932  0.6765E+01  0.7177E+03
   1.932  0.6766E+01  0.7177E+03
   1.932  0.6767E+01  0.7177E+03
   1.932  0.6768E+01  0.7177E+03
   1.932  0.6769E+01  0.7177E+03
   1.932  0.6770E+01  0.7177E+03
   1.932  0.6771E+01  0.7177E+03
   1.933  0.6772E+01  0.7177E+03
   1.933  0.6774E+01  0.7177E+03
   1.933  0.6775E+01  0.7177E+03
   1.933  0.6776E+01  0.7177E+03
   1.933  0.6777E+01  0.7177E+03
   1.933  0.6778E+01  0.7177E+03
   1.933  0.6779E+01  0.7177E+03
   1.933  0.6780E+01  0.7177E+03
   1.933  0.6781E+01  0.7177E+03
   1.933  0.6782E+01  0.7177E+03
   1.933  0.6783E+01  0.7177E+03
   1.934  0.6784E+01  0.7177E+03
   1.934  0.6785E+01  0.7177E+03
   1.934  0.6786E+01  0.7177E+03
   1.934  0.6787E+01  0.7177E+03
   1.934  0.6788E+01  0.7177E+03
   1.934  0.6790E+01  0.7177E+03
   1.934  0.6791E+01  0.7177E+03
   1.934  0.6792E+01  0.7177E+03
   1.934  0.6793E+01  0.7178E+03
   1.935  0.6794E+01  0.7178E+03
   1.935  0.6795E+01  0.7178E+03
   1.935  0.6796E+01  0.7178E+03
   1.935  0.6797E+01  0.7178E+03
   1.935  0.6798E+01  0.7178E+03
   1.935  0.6799E+01  0.7178E+03
   1.935  0.6800E+01  0.7178E+03
   1.935  0.6801E+01  0.7178E+03
   1.935  0.6802E+01  0.7178E+03
   1.935  0.6803E+01  0.7178E+03
   1.935  0.6805E+01  0.7178E+03
   1.936  0.6806E+01  0.7178E+03
   1.936  0.6807E+01  0.7178E+03
   1.936  0.6808E+01  0.7178E+03
   1.936  0.6809E+01  0.7178E+03
   1.936  0.6810E+01  0.7178E+03
   1.936  0.6811E+01  0.7178E+03
   1.936  0.6812E+01  0.7178E+03
   1.936  0.6813E+01  0.7178E+03
   1.936  0.6814E+01  0.7178E+03
   1.937  0.6815E+01  0.7178E+03
   1.937  0.6816E+01  0.7178E+03
   1.937  0.6817E+01  0.7178E+03
   1.937  0.6819E+01  0.7178E+03
   1.937  0.6820E+01  0.7178E+03
   1.937  0.6821E+01  0.7178E+03
   1.937  0.6822E+01  0.7178E+03
   1.937  0.6823E+01  0.7178E+03
   1.937  0.6824E+01  0.7178E+03
   1.937  0.6825E+01  0.7178E+03
   1.937  0.6826E+01  0.7178E+03
   1.938  0.6827E+01  0.7178E+03
   1.938  0.6828E+01  0.7178E+03
   1.938  0.6829E+01  0.7178E+03
   1.938  0.6831E+01  0.7178E+03
   1.938  0.6832E+01  0.7178E+03
   1.938  0.6833E+01  0.7178E+03
   1.938  0.6834E+01  0.7178E+03
   1.938  0.6835E+01  0.7178E+03
   1.938  0.6836E+01  0.7178E+03
   1.939  0.6837E+01  0.7178E+03
   1.939  0.6838E+01  0.7178E+03
   1.939  0.6839E+01  0.7178E+03
   1.939  0.6840E+01  0.7178E+03
   1.939  0.6841E+01  0.7178E+03
   1.939  0.6843E+01  0.7178E+03
   1.939  0.6844E+01  0.7178E+03
   1.939  0.6845E+01  0.7178E+03
   1.939  0.6846E+01  0.7178E+03
   1.939  0.6847E+01  0.7178E+03
   1.940  0.6848E+01  0.7178E+03
   1.940  0.6849E+01  0.7178E+03
   1.940  0.6850E+01  0.7178E+03
   1.940  0.6851E+01  0.7178E+03
   1.940  0.6852E+01  0.7178E+03
   1.940  0.6853E+01  0.7178E+03
   1.940  0.6855E+01  0.7178E+03
   1.940  0.6856E+01  0.7178E+03
   1.940  0.6857E+01  0.7178E+03
   1.940  0.6858E+01  0.7178E+03
   1.941  0.6859E+01  0.7178E+03
   1.941  0.6860E+01  0.7178E+03
   1.941  0.6861E+01  0.7178E+03
   1.941  0.6862E+01  0.7178E+03
   1.941  0.6863E+01  0.7178E+03
   1.941  0.6864E+01  0.7178E+03
   1.941  0.6866E+01  0.7178E+03
   1.941  0.6867E+01  0.7178E+03
   1.941  0.6868E+01  0.7178E+03
   1.941  0.6869E+01  0.7178E+03
   1.942  0.6870E+01  0.7178E+03
   1.942  0.6871E+01  0.7178E+03
   1.942  0.6872E+01  0.7178E+03
   1.942  0.6873E+01  0.7178E+03
   1.942  0.6874E+01  0.7178E+03
   1.942  0.6875E+01  0.7178E+03
   1.942  0.6877E+01  0.7178E+03
   1.942  0.6878E+01  0.7178E+03
   1.942  0.6879E+01  0.7178E+03
   1.942  0.6880E+01  0.7178E+03
   1.943  0.6881E+01  0.7178E+03
   1.943  0.6882E+01  0.7178E+03
   1.943  0.6883E+01  0.7178E+03
   1.943  0.6884E+01  0.7178E+03
   1.943  0.6885E+01  0.7178E+03
   1.943  0.6887E+01  0.7178E+03
   1.943  0.6888E+01  0.7178E+03
   1.943  0.6889E+01  0.7178E+03
   1.943  0.6890E+01  0.7178E+03
   1.943  0.6891E+01  0.7178E+03
   1.944  0.6892E+01  0.7178E+03
   1.944  0.6893E+01  0.7178E+03
   1.944  0.6894E+01  0.7178E+03
   1.944  0.6895E+01  0.7178E+03
   1.944  0.6897E+01  0.7178E+03
   1.944  0.6898E+01  0.7178E+03
   1.944  0.6899E+01  0.7178E+03
   1.944  0.6900E+01  0.7178E+03
   1.944  0.6901E+01  0.7178E+03
   1.944  0.6902E+01  0.7178E+03
   1.944  0.6903E+01  0.7178E+03
   1.945  0.6904E+01  0.7178E+03
   1.945  0.6906E+01  0.7178E+03
   1.945  0.6907E+01  0.7178E+03
   1.945  0.6908E+01  0.7178E+03
   1.945  0.6909E+01  0.7178E+03
   1.945  0.6910E+01  0.7178E+03
   1.945  0.6911E+01  0.7178E+03
   1.945  0.6912E+01  0.7178E+03
   1.945  0.6913E+01  0.7178E+03
   1.946  0.6914E+01  0.7178E+03
   1.946  0.6916E+01  0.7178E+03
   1.946  0.6917E+01  0.7178E+03
   1.946  0.6918E+01  0.7178E+03
   1.946  0.6919E+01  0.7178E+03
   1.946  0.6920E+01  0.7178E+03
   1.946  0.6921E+01  0.7178E+03
   1.946  0.6922E+01  0.7178E+03
   1.946  0.6923E+01  0.7178E+03
   1.946  0.6925E+01  0.7178E+03
   1.946  0.6926E+01  0.7178E+03
   1.947  0.6927E+01  0.7178E+03
   1.947  0.6928E+01  0.7178E+03
   1.947  0.6929E+01  0.7178E+03
   1.947  0.6930E+01  0.7178E+03
   1.947  0.6931E+01  0.7178E+03
   1.947  0.6933E+01  0.7178E+03
   1.947  0.6934E+01  0.7178E+03
   1.947  0.6935E+01  0.7178E+03
   1.947  0.6936E+01  0.7178E+03
   1.948  0.6937E+01  0.7178E+03
   1.948  0.6938E+01  0.7178E+03
   1.948  0.6939E+01  0.7178E+03
   1.948  0.6940E+01  0.7178E+03
   1.948  0.6942E+01  0.7178E+03
   1.948  0.6943E+01  0.7178E+03
   1.948  0.6944E+01  0.7178E+03
   1.948  0.6945E+01  0.7178E+03
   1.948  0.6946E+01  0.7178E+03
   1.948  0.6947E+01  0.7178E+03
   1.948  0.6948E+01  0.7178E+03
   1.949  0.6949E+01  0.7178E+03
   1.949  0.6951E+01  0.7178E+03
   1.949  0.6952E+01  0.7178E+03
   1.949  0.6953E+01  0.7178E+03
   1.949  0.6954E+01  0.7179E+03
   1.949  0.6955E+01  0.7179E+03
   1.949  0.6956E+01  0.7179E+03
   1.949  0.6957E+01  0.7179E+03
   1.949  0.6959E+01  0.7179E+03
   1.950  0.6960E+01  0.7179E+03
   1.950  0.6961E+01  0.7179E+03
   1.950  0.6962E+01  0.7179E+03
   1.950  0.6963E+01  0.7179E+03
   1.950  0.6964E+01  0.7179E+03
   1.950  0.6965E+01  0.7179E+03
   1.950  0.6967E+01  0.7179E+03
   1.950  0.6968E+01  0.7179E+03
   1.950  0.6969E+01  0.7179E+03
   1.950  0.6970E+01  0.7179E+03
   1.950  0.6971E+01  0.7179E+03
   1.951  0.6972E+01  0.7179E+03
   1.951  0.6973E+01  0.7179E+03
   1.951  0.6975E+01  0.7179E+03
   1.951  0.6976E+01  0.7179E+03
   1.951  0.6977E+01  0.7179E+03
   1.951  0.6978E+01  0.7179E+03
   1.951  0.6979E+01  0.7179E+03
   1.951  0.6980E+01  0.7179E+03
   1.951  0.6981E+01  0.7179E+03
   1.952  0.6983E+01  0.7179E+03
   1.952  0.6984E+01  0.7179E+03
   1.952  0.6985E+01  0.7179E+03
   1.952  0.6986E+01  0.7179E+03
   1.952  0.6987E+01  0.7179E+03
   1.952  0.6988E+01  0.7179E+03
   1.952  0.6990E+01  0.7179E+03
   1.952  0.6991E+01  0.7179E+03
   1.952  0.6992E+01  0.7179E+03
   1.952  0.6993E+01  0.7179E+03
   1.952  0.6994E+01  0.7179E+03
   1.953  0.6995E+01  0.7179E+03
   1.953  0.6996E+01  0.7179E+03
   1.953  0.6998E+01  0.7179E+03
   1.953  0.6999E+01  0.7179E+03
   1.953  0.7000E+01  0.7179E+03
   1.953  0.7001E+01  0.7179E+03
   1.953  0.7002E+01  0.7179E+03
   1.953  0.7003E+01  0.7179E+03
   1.953  0.7005E+01  0.7179E+03
   1.954  0.7006E+01  0.7179E+03
   1.954  0.7007E+01  0.7179E+03
   1.954  0.7008E+01  0.7179E+03
   1.954  0.7009E+01  0.7179E+03
   1.954  0.7010E+01  0.7179E+03
   1.954  0.7011E+01  0.7179E+03
   1.954  0.7013E+01  0.7179E+03
   1.954  0.7014E+01  0.7179E+03
   1.954  0.7015E+01  0.7179E+03
   1.954  0.7016E+01  0.7179E+03
   1.955  0.7017E+01  0.7179E+03
   1.955  0.7018E+01  0.7179E+03
   1.955  0.7020E+01  0.7179E+03
   1.955  0.7021E+01  0.7179E+03
   1.955  0.7022E+01  0.7179E+03
   1.955  0.7023E+01  0.7179E+03
   1.955  0.7024E+01  0.7179E+03
   1.955  0.7025E+01  0.7179E+03
   1.955  0.7027E+01  0.7179E+03
   1.955  0.7028E+01  0.7179E+03
   1.955  0.7029E+01  0.7179E+03
   1.956  0.7030E+01  0.7179E+03
   1.956  0.7031E+01  0.7179E+03
   1.956  0.7032E+01  0.7179E+03
   1.956  0.7034E+01  0.7179E+03
   1.956  0.7035E+01  0.7179E+03
   1.956  0.7036E+01  0.7179E+03
   1.956  0.7037E+01  0.7179E+03
   1.956  0.7038E+01  0.7179E+03
   1.956  0.7039E+01  0.7179E+03
   1.957  0.7041E+01  0.7179E+03
   1.957  0.7042E+01  0.7179E+03
   1.957  0.7043E+01  0.7179E+03
   1.957  0.7044E+01  0.7179E+03
   1.957  0.7045E+01  0.7179E+03
   1.957  0.7046E+01  0.7179E+03
   1.957  0.7048E+01  0.7179E+03
   1.957  0.7049E+01  0.7179E+03
   1.957  0.7050E+01  0.7179E+03
   1.957  0.7051E+01  0.7179E+03
   1.957  0.7052E+01  0.7179E+03
   1.958  0.7053E+01  0.7179E+03
   1.958  0.7055E+01  0.7179E+03
   1.958  0.7056E+01  0.7179E+03
   1.958  0.7057E+01  0.7179E+03
   1.958  0.7058E+01  0.7179E+03
   1.958  0.7059E+01  0.7179E+03
   1.958  0.7060E+01  0.7179E+03
   1.958  0.7062E+01  0.7179E+03
   1.958  0.7063E+01  0.7179E+03
   1.959  0.7064E+01  0.7179E+03
   1.959  0.7065E+01  0.7179E+03
   1.959  0.7066E+01  0.7179E+03
   1.959  0.7068E+01  0.7179E+03
   1.959  0.7069E+01  0.7179E+03
   1.959  0.7070E+01  0.7179E+03
   1.959  0.7071E+01  0.7179E+03
   1.959  0.7072E+01  0.7179E+03
   1.959  0.7073E+01  0.7179E+03
   1.959  0.7075E+01  0.7179E+03
   1.959  0.7076E+01  0.7179E+03
   1.960  0.7077E+01  0.7179E+03
   1.960  0.7078E+01  0.7179E+03
   1.960  0.7079E+01  0.7179E+03
   1.960  0.7081E+01  0.7179E+03
   1.960  0.7082E+01  0.7179E+03
   1.960  0.7083E+01  0.7179E+03
   1.960  0.7084E+01  0.7179E+03
   1.960  0.7085E+01  0.7179E+03
   1.960  0.7086E+01  0.7179E+03
   1.961  0.7088E+01  0.7179E+03
   1.961  0.7089E+01  0.7179E+03
   1.961  0.7090E+01  0.7179E+03
   1.961  0.7091E+01  0.7179E+03
   1.961  0.7092E+01  0.7179E+03
   1.961  0.7094E+01  0.7179E+03
   1.961  0.7095E+01  0.7179E+03
   1.961  0.7096E+01  0.7179E+03
   1.961  0.7097E+01  0.7179E+03
   1.961  0.7098E+01  0.7179E+03
   1.961  0.7099E+01  0.7179E+03
   1.962  0.7101E+01  0.7179E+03
   1.962  0.7102E+01  0.7179E+03
   1.962  0.7103E+01  0.7179E+03
   1.962  0.7104E+01  0.7179E+03
   1.962  0.7105E+01  0.7179E+03
   1.962  0.7107E+01  0.7179E+03
   1.962  0.7108E+01  0.7179E+03
   1.962  0.7109E+01  0.7179E+03
   1.962  0.7110E+01  0.7179E+03
   1.963  0.7111E+01  0.7179E+03
   1.963  0.7113E+01  0.7179E+03
   1.963  0.7114E+01  0.7179E+03
   1.963  0.7115E+01  0.7179E+03
   1.963  0.7116E+01  0.7179E+03
   1.963  0.7117E+01  0.7179E+03
   1.963  0.7119E+01  0.7179E+03
   1.963  0.7120E+01  0.7180E+03
   1.963  0.7121E+01  0.7180E+03
   1.963  0.7122E+01  0.7180E+03
   1.964  0.7123E+01  0.7180E+03
   1.964  0.7125E+01  0.7180E+03
   1.964  0.7126E+01  0.7180E+03
   1.964  0.7127E+01  0.7180E+03
   1.964  0.7128E+01  0.7180E+03
   1.964  0.7129E+01  0.7180E+03
   1.964  0.7131E+01  0.7180E+03
   1.964  0.7132E+01  0.7180E+03
   1.964  0.7133E+01  0.7180E+03
   1.964  0.7134E+01  0.7180E+03
   1.965  0.7135E+01  0.7180E+03
   1.965  0.7137E+01  0.7180E+03
   1.965  0.7138E+01  0.7180E+03
   1.965  0.7139E+01  0.7180E+03
   1.965  0.7140E+01  0.7180E+03
   1.965  0.7141E+01  0.7180E+03
   1.965  0.7143E+01  0.7180E+03
   1.965  0.7144E+01  0.7180E+03
   1.965  0.7145E+01  0.7180E+03
   1.965  0.7146E+01  0.7180E+03
   1.966  0.7147E+01  0.7180E+03
   1.966  0.7149E+01  0.7180E+03
   1.966  0.7150E+01  0.7180E+03
   1.966  0.7151E+01  0.7180E+03
   1.966  0.7152E+01  0.7180E+03
   1.966  0.7153E+01  0.7180E+03
   1.966  0.7155E+01  0.7180E+03
   1.966  0.7156E+01  0.7180E+03
   1.966  0.7157E+01  0.7180E+03
   1.966  0.7158E+01  0.7180E+03
   1.966  0.7159E+01  0.7180E+03
   1.967  0.7161E+01  0.7180E+03
   1.967  0.7162E+01  0.7180E+03
   1.967  0.7163E+01  0.7180E+03
   1.967  0.7164E+01  0.7180E+03
   1.967  0.7165E+01  0.7180E+03
   1.967  0.7167E+01  0.7180E+03
   1.967  0.7168E+01  0.7180E+03
   1.967  0.7169E+01  0.7180E+03
   1.967  0.7170E+01  0.7180E+03
   1.968  0.7172E+01  0.7180E+03
   1.968  0.7173E+01  0.7180E+03
   1.968  0.7174E+01  0.7180E+03
   1.968  0.7175E+01  0.7180E+03
   1.968  0.7176E+01  0.7180E+03
   1.968  0.7178E+01  0.7180E+03
   1.968  0.7179E+01  0.7180E+03
   1.968  0.7180E+01  0.7180E+03
   1.968  0.7181E+01  0.7180E+03
   1.968  0.7182E+01  0.7180E+03
   1.968  0.7184E+01  0.7180E+03
   1.969  0.7185E+01  0.7180E+03
   1.969  0.7186E+01  0.7180E+03
   1.969  0.7187E+01  0.7180E+03
   1.969  0.7189E+01  0.7180E+03
   1.969  0.7190E+01  0.7180E+03
   1.969  0.7191E+01  0.7180E+03
   1.969  0.7192E+01  0.7180E+03
   1.969  0.7193E+01  0.7180E+03
   1.969  0.7195E+01  0.7180E+03
   1.970  0.7196E+01  0.7180E+03
   1.970  0.7197E+01  0.7180E+03
   1.970  0.7198E+01  0.7180E+03
   1.970  0.7200E+01  0.7180E+03
   1.970  0.7201E+01  0.7180E+03
   1.970  0.7202E+01  0.7180E+03
   1.970  0.7203E+01  0.7180E+03
   1.970  0.7204E+01  0.7180E+03
   1.970  0.7206E+01  0.7180E+03
   1.970  0.7207E+01  0.7180E+03
   1.970  0.7208E+01  0.7180E+03
   1.971  0.7209E+01  0.7180E+03
   1.971  0.7211E+01  0.7180E+03
   1.971  0.7212E+01  0.7180E+03
   1.971  0.7213E+01  0.7180E+03
   1.971  0.7214E+01  0.7180E+03
   1.971  0.7215E+01  0.7180E+03
   1.971  0.7217E+01  0.7180E+03
   1.971  0.7218E+01  0.7180E+03
   1.971  0.7219E+01  0.7180E+03
   1.972  0.7220E+01  0.7180E+03
   1.972  0.7222E+01  0.7180E+03
   1.972  0.7223E+01  0.7180E+03
   1.972  0.7224E+01  0.7180E+03
   1.972  0.7225E+01  0.7180E+03
   1.972  0.7226E+01  0.7180E+03
   1.972  0.7228E+01  0.7180E+03
   1.972  0.7229E+01  0.7180E+03
   1.972  0.7230E+01  0.7180E+03
   1.972  0.7231E+01  0.7180E+03
   1.972  0.7233E+01  0.7180E+03
   1.973  0.7234E+01  0.7180E+03
   1.973  0.7235E+01  0.7180E+03
   1.973  0.7236E+01  0.7180E+03
   1.973  0.7238E+01  0.7180E+03
   1.973  0.7239E+01  0.7180E+03
   1.973  0.7240E+01  0.7180E+03
   1.973  0.7241E+01  0.7180E+03
   1.973  0.7243E+01  0.7180E+03
   1.973  0.7244E+01  0.7180E+03
   1.974  0.7245E+01  0.7180E+03
   1.974  0.7246E+01  0.7180E+03
   1.974  0.7247E+01  0.7180E+03
   1.974  0.7249E+01  0.7180E+03
   1.974  0.7250E+01  0.7180E+03
   1.974  0.7251E+01  0.7180E+03
   1.974  0.7252E+01  0.7180E+03
   1.974  0.7254E+01  0.7180E+03
   1.974  0.7255E+01  0.7180E+03
   1.974  0.7256E+01  0.7180E+03
   1.974  0.7257E+01  0.7180E+03
   1.975  0.7259E+01  0.7180E+03
   1.975  0.7260E+01  0.7180E+03
   1.975  0.7261E+01  0.7180E+03
   1.975  0.7262E+01  0.7180E+03
   1.975  0.7264E+01  0.7180E+03
   1.975  0.7265E+01  0.7180E+03
   1.975  0.7266E+01  0.7180E+03
   1.975  0.7267E+01  0.7180E+03
   1.975  0.7269E+01  0.7180E+03
   1.976  0.7270E+01  0.7180E+03
   1.976  0.7271E+01  0.7180E+03
   1.976  0.7272E+01  0.7180E+03
   1.976  0.7273E+01  0.7180E+03
   1.976  0.7275E+01  0.7180E+03
   1.976  0.7276E+01  0.7180E+03
   1.976  0.7277E+01  0.7180E+03
   1.976  0.7278E+01  0.7180E+03
   1.976  0.7280E+01  0.7180E+03
   1.976  0.7281E+01  0.7180E+03
   1.977  0.7282E+01  0.7180E+03
   1.977  0.7283E+01  0.7180E+03
   1.977  0.7285E+01  0.7180E+03
   1.977  0.7286E+01  0.7180E+03
   1.977  0.7287E+01  0.7180E+03
   1.977  0.7288E+01  0.7180E+03
   1.977  0.7290E+01  0.7181E+03
   1.977  0.7291E+01  0.7181E+03
   1.977  0.7292E+01  0.7181E+03
   1.977  0.7293E+01  0.7181E+03
   1.977  0.7295E+01  0.7181E+03
   1.978  0.7296E+01  0.7181E+03
   1.978  0.7297E+01  0.7181E+03
   1.978  0.7298E+01  0.7181E+03
   1.978  0.7300E+01  0.7181E+03
   1.978  0.7301E+01  0.7181E+03
   1.978  0.7302E+01  0.7181E+03
   1.978  0.7303E+01  0.7181E+03
   1.978  0.7305E+01  0.7181E+03
   1.978  0.7306E+01  0.7181E+03
   1.979  0.7307E+01  0.7181E+03
   1.979  0.7308E+01  0.7181E+03
   1.979  0.7310E+01  0.7181E+03
   1.979  0.7311E+01  0.7181E+03
   1.979  0.7312E+01  0.7181E+03
   1.979  0.7313E+01  0.7181E+03
   1.979  0.7315E+01  0.7181E+03
   1.979  0.7316E+01  0.7181E+03
   1.979  0.7317E+01  0.7181E+03
   1.979  0.7319E+01  0.7181E+03
   1.979  0.7320E+01  0.7181E+03
   1.980  0.7321E+01  0.7181E+03
   1.980  0.7322E+01  0.7181E+03
   1.980  0.7324E+01  0.7181E+03
   1.980  0.7325E+01  0.7181E+03
   1.980  0.7326E+01  0.7181E+03
   1.980  0.7327E+01  0.7181E+03
   1.980  0.7329E+01  0.7181E+03
   1.980  0.7330E+01  0.7181E+03
   1.980  0.7331E+01  0.7181E+03
   1.981  0.7332E+01  0.7181E+03
   1.981  0.7334E+01  0.7181E+03
   1.981  0.7335E+01  0.7181E+03
   1.981  0.7336E+01  0.7181E+03
   1.981  0.7337E+01  0.7181E+03
   1.981  0.7339E+01  0.7181E+03
   1.981  0.7340E+01  0.7181E+03
   1.981  0.7341E+01  0.7181E+03
   1.981  0.7342E+01  0.7181E+03
   1.981  0.7344E+01  0.7181E+03
   1.981  0.7345E+01  0.7181E+03
   1.982  0.7346E+01  0.7181E+03
   1.982  0.7348E+01  0.7181E+03
   1.982  0.7349E+01  0.7181E+03
   1.982  0.7350E+01  0.7181E+03
   1.982  0.7351E+01  0.7181E+03
   1.982  0.7353E+01  0.7181E+03
   1.982  0.7354E+01  0.7181E+03
   1.982  0.7355E+01  0.7181E+03
   1.982  0.7356E+01  0.7181E+03
   1.983  0.7358E+01  0.7181E+03
   1.983  0.7359E+01  0.7181E+03
   1.983  0.7360E+01  0.7181E+03
   1.983  0.7361E+01  0.7181E+03
   1.983  0.7363E+01  0.7181E+03
   1.983  0.7364E+01  0.7181E+03
   1.983  0.7365E+01  0.7181E+03
   1.983  0.7367E+01  0.7181E+03
   1.983  0.7368E+01  0.7181E+03
   1.983  0.7369E+01  0.7181E+03
   1.983  0.7370E+01  0.7181E+03
   1.984  0.7372E+01  0.7181E+03
   1.984  0.7373E+01  0.7181E+03
   1.984  0.7374E+01  0.7181E+03
   1.984  0.7375E+01  0.7181E+03
   1.984  0.7377E+01  0.7181E+03
   1.984  0.7378E+01  0.7181E+03
   1.984  0.7379E+01  0.7181E+03
   1.984  0.7381E+01  0.7181E+03
   1.984  0.7382E+01  0.7181E+03
   1.985  0.7383E+01  0.7181E+03
   1.985  0.7384E+01  0.7181E+03
   1.985  0.7386E+01  0.7181E+03
   1.985  0.7387E+01  0.7181E+03
   1.985  0.7388E+01  0.7181E+03
   1.985  0.7390E+01  0.7181E+03
   1.985  0.7391E+01  0.7181E+03
   1.985  0.7392E+01  0.7181E+03
   1.985  0.7393E+01  0.7181E+03
   1.985  0.7395E+01  0.7181E+03
   1.986  0.7396E+01  0.7181E+03
   1.986  0.7397E+01  0.7181E+03
   1.986  0.7398E+01  0.7181E+03
   1.986  0.7400E+01  0.7181E+03
   1.986  0.7401E+01  0.7181E+03
   1.986  0.7402E+01  0.7181E+03
   1.986  0.7404E+01  0.7181E+03
   1.986  0.7405E+01  0.7181E+03
   1.986  0.7406E+01  0.7181E+03
   1.986  0.7407E+01  0.7181E+03
   1.987  0.7409E+01  0.7181E+03
   1.987  0.7410E+01  0.7181E+03
   1.987  0.7411E+01  0.7181E+03
   1.987  0.7413E+01  0.7181E+03
   1.987  0.7414E+01  0.7181E+03
   1.987  0.7415E+01  0.7181E+03
   1.987  0.7416E+01  0.7181E+03
   1.987  0.7418E+01  0.7181E+03
   1.987  0.7419E+01  0.7181E+03
   1.987  0.7420E+01  0.7181E+03
   1.988  0.7422E+01  0.7181E+03
   1.988  0.7423E+01  0.7181E+03
   1.988  0.7424E+01  0.7181E+03
   1.988  0.7425E+01  0.7181E+03
   1.988  0.7427E+01  0.7181E+03
   1.988  0.7428E+01  0.7181E+03
   1.988  0.7429E+01  0.7181E+03
   1.988  0.7431E+01  0.7181E+03
   1.988  0.7432E+01  0.7181E+03
   1.988  0.7433E+01  0.7181E+03
   1.988  0.7434E+01  0.7181E+03
   1.989  0.7436E+01  0.7181E+03
   1.989  0.7437E+01  0.7181E+03
   1.989  0.7438E+01  0.7181E+03
   1.989  0.7440E+01  0.7181E+03
   1.989  0.7441E+01  0.7181E+03
   1.989  0.7442E+01  0.7181E+03
   1.989  0.7444E+01  0.7181E+03
   1.989  0.7445E+01  0.7181E+03
   1.989  0.7446E+01  0.7181E+03
   1.990  0.7447E+01  0.7181E+03
   1.990  0.7449E+01  0.7181E+03
   1.990  0.7450E+01  0.7181E+03
   1.990  0.7451E+01  0.7181E+03
   1.990  0.7453E+01  0.7181E+03
   1.990  0.7454E+01  0.7181E+03
   1.990  0.7455E+01  0.7181E+03
   1.990  0.7456E+01  0.7181E+03
   1.990  0.7458E+01  0.7181E+03
   1.990  0.7459E+01  0.7181E+03
   1.990  0.7460E+01  0.7181E+03
   1.991  0.7462E+01  0.7182E+03
   1.991  0.7463E+01  0.7182E+03
   1.991  0.7464E+01  0.7182E+03
   1.991  0.7466E+01  0.7182E+03
   1.991  0.7467E+01  0.7182E+03
   1.991  0.7468E+01  0.7182E+03
   1.991  0.7469E+01  0.7182E+03
   1.991  0.7471E+01  0.7182E+03
   1.991  0.7472E+01  0.7182E+03
   1.992  0.7473E+01  0.7182E+03
   1.992  0.7475E+01  0.7182E+03
   1.992  0.7476E+01  0.7182E+03
   1.992  0.7477E+01  0.7182E+03
   1.992  0.7479E+01  0.7182E+03
   1.992  0.7480E+01  0.7182E+03
   1.992  0.7481E+01  0.7182E+03
   1.992  0.7482E+01  0.7182E+03
   1.992  0.7484E+01  0.7182E+03
   1.992  0.7485E+01  0.7182E+03
   1.992  0.7486E+01  0.7182E+03
   1.993  0.7488E+01  0.7182E+03
   1.993  0.7489E+01  0.7182E+03
   1.993  0.7490E+01  0.7182E+03
   1.993  0.7492E+01  0.7182E+03
   1.993  0.7493E+01  0.7182E+03
   1.993  0.7494E+01  0.7182E+03
   1.993  0.7496E+01  0.7182E+03
   1.993  0.7497E+01  0.7182E+03
   1.993  0.7498E+01  0.7182E+03
   1.994  0.7499E+01  0.7182E+03
   1.994  0.7501E+01  0.7182E+03
   1.994  0.7502E+01  0.7182E+03
   1.994  0.7503E+01  0.7182E+03
   1.994  0.7505E+01  0.7182E+03
   1.994  0.7506E+01  0.7182E+03
   1.994  0.7507E+01  0.7182E+03
   1.994  0.7509E+01  0.7182E+03
   1.994  0.7510E+01  0.7182E+03
   1.994  0.7511E+01  0.7182E+03
   1.994  0.7513E+01  0.7182E+03
   1.995  0.7514E+01  0.7182E+03
   1.995  0.7515E+01  0.7182E+03
   1.995  0.7517E+01  0.7182E+03
   1.995  0.7518E+01  0.7182E+03
   1.995  0.7519E+01  0.7182E+03
   1.995  0.7520E+01  0.7182E+03
   1.995  0.7522E+01  0.7182E+03
   1.995  0.7523E+01  0.7182E+03
   1.995  0.7524E+01  0.7182E+03
   1.996  0.7526E+01  0.7182E+03
   1.996  0.7527E+01  0.7182E+03
   1.996  0.7528E+01  0.7182E+03
   1.996  0.7530E+01  0.7182E+03
   1.996  0.7531E+01  0.7182E+03
   1.996  0.7532E+01  0.7182E+03
   1.996  0.7534E+01  0.7182E+03
   1.996  0.7535E+01  0.7182E+03
   1.996  0.7536E+01  0.7182E+03
   1.996  0.7538E+01  0.7182E+03
   1.996  0.7539E+01  0.7182E+03
   1.997  0.7540E+01  0.7182E+03
   1.997  0.7542E+01  0.7182E+03
   1.997  0.7543E+01  0.7182E+03
   1.997  0.7544E+01  0.7182E+03
   1.997  0.7546E+01  0.7182E+03
   1.997  0.7547E+01  0.7182E+03
   1.997  0.7548E+01  0.7182E+03
   1.997  0.7549E+01  0.7182E+03
   1.997  0.7551E+01  0.7182E+03
   1.997  0.7552E+01  0.7182E+03
   1.998  0.7553E+01  0.7182E+03
   1.998  0.7555E+01  0.7182E+03
   1.998  0.7556E+01  0.7182E+03
   1.998  0.7557E+01  0.7182E+03
   1.998  0.7559E+01  0.7182E+03
   1.998  0.7560E+01  0.7182E+03
   1.998  0.7561E+01  0.7182E+03
   1.998  0.7563E+01  0.7182E+03
   1.998  0.7564E+01  0.7182E+03
   1.999  0.7565E+01  0.7182E+03
   1.999  0.7567E+01  0.7182E+03
   1.999  0.7568E+01  0.7182E+03
   1.999  0.7569E+01  0.7182E+03
   1.999  0.7571E+01  0.7182E+03
   1.999  0.7572E+01  0.7182E+03
   1.999  0.7573E+01  0.7182E+03
   1.999  0.7575E+01  0.7182E+03
   1.999  0.7576E+01  0.7182E+03
   1.999  0.7577E+01  0.7182E+03
   1.999  0.7579E+01  0.7182E+03
   2.000  0.7580E+01  0.7182E+03
   2.000  0.7581E+01  0.7182E+03
   2.000  0.7583E+01  0.7182E+03
   2.000  0.7584E+01  0.7182E+03
   2.000  0.7585E+01  0.7182E+03
   2.000  0.7587E+01  0.7182E+03
   2.000  0.7588E+01  0.7182E+03
   2.000  0.7589E+01  0.7182E+03
   2.000  0.7591E+01  0.7182E+03
   2.001  0.7592E+01  0.7182E+03
   2.001  0.7593E+01  0.7182E+03
   2.001  0.7595E+01  0.7182E+03
   2.001  0.7596E+01  0.7182E+03
   2.001  0.7597E+01  0.7182E+03
   2.001  0.7599E+01  0.7182E+03
   2.001  0.7600E+01  0.7182E+03
   2.001  0.7601E+01  0.7182E+03
   2.001  0.7603E+01  0.7182E+03
   2.001  0.7604E+01  0.7182E+03
   2.001  0.7605E+01  0.7182E+03
   2.002  0.7607E+01  0.7182E+03
   2.002  0.7608E+01  0.7182E+03
   2.002  0.7609E+01  0.7182E+03
   2.002  0.7611E+01  0.7182E+03
   2.002  0.7612E+01  0.7182E+03
   2.002  0.7613E+01  0.7182E+03
   2.002  0.7615E+01  0.7182E+03
   2.002  0.7616E+01  0.7182E+03
   2.002  0.7617E+01  0.7182E+03
   2.003  0.7619E+01  0.7182E+03
   2.003  0.7620E+01  0.7182E+03
   2.003  0.7621E+01  0.7182E+03
   2.003  0.7623E+01  0.7182E+03
   2.003  0.7624E+01  0.7182E+03
   2.003  0.7626E+01  0.7182E+03
   2.003  0.7627E+01  0.7182E+03
   2.003  0.7628E+01  0.7182E+03
   2.003  0.7630E+01  0.7182E+03
   2.003  0.7631E+01  0.7182E+03
   2.003  0.7632E+01  0.7182E+03
   2.004  0.7634E+01  0.7182E+03
   2.004  0.7635E+01  0.7182E+03
   2.004  0.7636E+01  0.7182E+03
   2.004  0.7638E+01  0.7183E+03
   2.004  0.7639E+01  0.7183E+03
   2.004  0.7640E+01  0.7183E+03
   2.004  0.7642E+01  0.7183E+03
   2.004  0.7643E+01  0.7183E+03
   2.004  0.7644E+01  0.7183E+03
   2.005  0.7646E+01  0.7183E+03
   2.005  0.7647E+01  0.7183E+03
   2.005  0.7648E+01  0.7183E+03
   2.005  0.7650E+01  0.7183E+03
   2.005  0.7651E+01  0.7183E+03
   2.005  0.7652E+01  0.7183E+03
   2.005  0.7654E+01  0.7183E+03
   2.005  0.7655E+01  0.7183E+03
   2.005  0.7657E+01  0.7183E+03
   2.005  0.7658E+01  0.7183E+03
   2.006  0.7659E+01  0.7183E+03
   2.006  0.7661E+01  0.7183E+03
   2.006  0.7662E+01  0.7183E+03
   2.006  0.7663E+01  0.7183E+03
   2.006  0.7665E+01  0.7183E+03
   2.006  0.7666E+01  0.7183E+03
   2.006  0.7667E+01  0.7183E+03
   2.006  0.7669E+01  0.7183E+03
   2.006  0.7670E+01  0.7183E+03
   2.006  0.7671E+01  0.7183E+03
   2.007  0.7673E+01  0.7183E+03
   2.007  0.7674E+01  0.7183E+03
   2.007  0.7676E+01  0.7183E+03
   2.007  0.7677E+01  0.7183E+03
   2.007  0.7678E+01  0.7183E+03
   2.007  0.7680E+01  0.7183E+03
   2.007  0.7681E+01  0.7183E+03
   2.007  0.7682E+01  0.7183E+03
   2.007  0.7684E+01  0.7183E+03
   2.007  0.7685E+01  0.7183E+03
   2.007  0.7686E+01  0.7183E+03
   2.008  0.7688E+01  0.7183E+03
   2.008  0.7689E+01  0.7183E+03
   2.008  0.7690E+01  0.7183E+03
   2.008  0.7692E+01  0.7183E+03
   2.008  0.7693E+01  0.7183E+03
   2.008  0.7695E+01  0.7183E+03
   2.008  0.7696E+01  0.7183E+03
   2.008  0.7697E+01  0.7183E+03
   2.008  0.7699E+01  0.7183E+03
   2.008  0.7700E+01  0.7183E+03
   2.009  0.7701E+01  0.7183E+03
   2.009  0.7703E+01  0.7183E+03
   2.009  0.7704E+01  0.7183E+03
   2.009  0.7706E+01  0.7183E+03
   2.009  0.7707E+01  0.7183E+03
   2.009  0.7708E+01  0.7183E+03
   2.009  0.7710E+01  0.7183E+03
   2.009  0.7711E+01  0.7183E+03
   2.009  0.7712E+01  0.7183E+03
   2.010  0.7714E+01  0.7183E+03
   2.010  0.7715E+01  0.7183E+03
   2.010  0.7716E+01  0.7183E+03
   2.010  0.7718E+01  0.7183E+03
   2.010  0.7719E+01  0.7183E+03
   2.010  0.7721E+01  0.7183E+03
   2.010  0.7722E+01  0.7183E+03
   2.010  0.7723E+01  0.7183E+03
   2.010  0.7725E+01  0.7183E+03
   2.010  0.7726E+01  0.7183E+03
   2.010  0.7727E+01  0.7183E+03
   2.011  0.7729E+01  0.7183E+03
   2.011  0.7730E+01  0.7183E+03
   2.011  0.7732E+01  0.7183E+03
   2.011  0.7733E+01  0.7183E+03
   2.011  0.7734E+01  0.7183E+03
   2.011  0.7736E+01  0.7183E+03
   2.011  0.7737E+01  0.7183E+03
   2.011  0.7738E+01  0.7183E+03
   2.011  0.7740E+01  0.7183E+03
   2.012  0.7741E+01  0.7183E+03
   2.012  0.7743E+01  0.7183E+03
   2.012  0.7744E+01  0.7183E+03
   2.012  0.7745E+01  0.7183E+03
   2.012  0.7747E+01  0.7183E+03
   2.012  0.7748E+01  0.7183E+03
   2.012  0.7749E+01  0.7183E+03
   2.012  0.7751E+01  0.7183E+03
   2.012  0.7752E+01  0.7183E+03
   2.012  0.7754E+01  0.7183E+03
   2.012  0.7755E+01  0.7183E+03
   2.013  0.7756E+01  0.7183E+03
   2.013  0.7758E+01  0.7183E+03
   2.013  0.7759E+01  0.7183E+03
   2.013  0.7760E+01  0.7183E+03
   2.013  0.7762E+01  0.7183E+03
   2.013  0.7763E+01  0.7183E+03
   2.013  0.7765E+01  0.7183E+03
   2.013  0.7766E+01  0.7183E+03
   2.013  0.7767E+01  0.7183E+03
   2.014  0.7769E+01  0.7183E+03
   2.014  0.7770E+01  0.7183E+03
   2.014  0.7772E+01  0.7183E+03
   2.014  0.7773E+01  0.7183E+03
   2.014  0.7774E+01  0.7183E+03
   2.014  0.7776E+01  0.7183E+03
   2.014  0.7777E+01  0.7183E+03
   2.014  0.7779E+01  0.7183E+03
   2.014  0.7780E+01  0.7183E+03
   2.014  0.7781E+01  0.7183E+03
   2.014  0.7783E+01  0.7183E+03
   2.015  0.7784E+01  0.7183E+03
   2.015  0.7785E+01  0.7183E+03
   2.015  0.7787E+01  0.7183E+03
   2.015  0.7788E+01  0.7183E+03
   2.015  0.7790E+01  0.7183E+03
   2.015  0.7791E+01  0.7183E+03
   2.015  0.7792E+01  0.7183E+03
   2.015  0.7794E+01  0.7183E+03
   2.015  0.7795E+01  0.7183E+03
   2.016  0.7797E+01  0.7183E+03
   2.016  0.7798E+01  0.7183E+03
   2.016  0.7799E+01  0.7183E+03
   2.016  0.7801E+01  0.7183E+03
   2.016  0.7802E+01  0.7183E+03
   2.016  0.7804E+01  0.7183E+03
   2.016  0.7805E+01  0.7183E+03
   2.016  0.7806E+01  0.7183E+03
   2.016  0.7808E+01  0.7183E+03
   2.016  0.7809E+01  0.7183E+03
   2.016  0.7811E+01  0.7183E+03
   2.017  0.7812E+01  0.7183E+03
   2.017  0.7813E+01  0.7183E+03
   2.017  0.7815E+01  0.7184E+03
   2.017  0.7816E+01  0.7184E+03
   2.017  0.7818E+01  0.7184E+03
   2.017  0.7819E+01  0.7184E+03
   2.017  0.7820E+01  0.7184E+03
   2.017  0.7822E+01  0.7184E+03
   2.017  0.7823E+01  0.7184E+03
   2.018  0.7825E+01  0.7184E+03
   2.018  0.7826E+01  0.7184E+03
   2.018  0.7827E+01  0.7184E+03
   2.018  0.7829E+01  0.7184E+03
   2.018  0.7830E+01  0.7184E+03
   2.018  0.7832E+01  0.7184E+03
   2.018  0.7833E+01  0.7184E+03
   2.018  0.7834E+01  0.7184E+03
   2.018  0.7836E+01  0.7184E+03
   2.018  0.7837E+01  0.7184E+03
   2.018  0.7839E+01  0.7184E+03
   2.019  0.7840E+01  0.7184E+03
   2.019  0.7841E+01  0.7184E+03
   2.019  0.7843E+01  0.7184E+03
   2.019  0.7844E+01  0.7184E+03
   2.019  0.7846E+01  0.7184E+03
   2.019  0.7847E+01  0.7184E+03
   2.019  0.7848E+01  0.7184E+03
   2.019  0.7850E+01  0.7184E+03
   2.019  0.7851E+01  0.7184E+03
   2.019  0.7853E+01  0.7184E+03
   2.020  0.7854E+01  0.7184E+03
   2.020  0.7855E+01  0.7184E+03
   2.020  0.7857E+01  0.7184E+03
   2.020  0.7858E+01  0.7184E+03
   2.020  0.7860E+01  0.7184E+03
   2.020  0.7861E+01  0.7184E+03
   2.020  0.7862E+01  0.7184E+03
   2.020  0.7864E+01  0.7184E+03
   2.020  0.7865E+01  0.7184E+03
   2.021  0.7867E+01  0.7184E+03
   2.021  0.7868E+01  0.7184E+03
   2.021  0.7870E+01  0.7184E+03
   2.021  0.7871E+01  0.7184E+03
   2.021  0.7872E+01  0.7184E+03
   2.021  0.7874E+01  0.7184E+03
   2.021  0.7875E+01  0.7184E+03
   2.021  0.7877E+01  0.7184E+03
   2.021  0.7878E+01  0.7184E+03
   2.021  0.7879E+01  0.7184E+03
   2.021  0.7881E+01  0.7184E+03
   2.022  0.7882E+01  0.7184E+03
   2.022  0.7884E+01  0.7184E+03
   2.022  0.7885E+01  0.7184E+03
   2.022  0.7887E+01  0.7184E+03
   2.022  0.7888E+01  0.7184E+03
   2.022  0.7889E+01  0.7184E+03
   2.022  0.7891E+01  0.7184E+03
   2.022  0.7892E+01  0.7184E+03
   2.022  0.7894E+01  0.7184E+03
   2.022  0.7895E+01  0.7184E+03
   2.023  0.7896E+01  0.7184E+03
   2.023  0.7898E+01  0.7184E+03
   2.023  0.7899E+01  0.7184E+03
   2.023  0.7901E+01  0.7184E+03
   2.023  0.7902E+01  0.7184E+03
   2.023  0.7904E+01  0.7184E+03
   2.023  0.7905E+01  0.7184E+03
   2.023  0.7906E+01  0.7184E+03
   2.023  0.7908E+01  0.7184E+03
   2.023  0.7909E+01  0.7184E+03
   2.024  0.7911E+01  0.7184E+03
   2.024  0.7912E+01  0.7184E+03
   2.024  0.7914E+01  0.7184E+03
   2.024  0.7915E+01  0.7184E+03
   2.024  0.7916E+01  0.7184E+03
   2.024  0.7918E+01  0.7184E+03
   2.024  0.7919E+01  0.7184E+03
   2.024  0.7921E+01  0.7184E+03
   2.024  0.7922E+01  0.7184E+03
   2.025  0.7924E+01  0.7184E+03
   2.025  0.7925E+01  0.7184E+03
   2.025  0.7926E+01  0.7184E+03
   2.025  0.7928E+01  0.7184E+03
   2.025  0.7929E+01  0.7184E+03
   2.025  0.7931E+01  0.7184E+03
   2.025  0.7932E+01  0.7184E+03
   2.025  0.7934E+01  0.7184E+03
   2.025  0.7935E+01  0.7184E+03
   2.025  0.7936E+01  0.7184E+03
   2.026  0.7938E+01  0.7184E+03
   2.026  0.7939E+01  0.7184E+03
   2.026  0.7941E+01  0.7184E+03
   2.026  0.7942E+01  0.7184E+03
   2.026  0.7944E+01  0.7184E+03
   2.026  0.7945E+01  0.7184E+03
   2.026  0.7946E+01  0.7184E+03
   2.026  0.7948E+01  0.7184E+03
   2.026  0.7949E+01  0.7184E+03
   2.026  0.7951E+01  0.7184E+03
   2.027  0.7952E+01  0.7184E+03
   2.027  0.7954E+01  0.7184E+03
   2.027  0.7955E+01  0.7184E+03
   2.027  0.7957E+01  0.7184E+03
   2.027  0.7958E+01  0.7184E+03
   2.027  0.7959E+01  0.7184E+03
   2.027  0.7961E+01  0.7184E+03
   2.027  0.7962E+01  0.7184E+03
   2.027  0.7964E+01  0.7184E+03
   2.027  0.7965E+01  0.7184E+03
   2.027  0.7967E+01  0.7184E+03
   2.028  0.7968E+01  0.7184E+03
   2.028  0.7970E+01  0.7184E+03
   2.028  0.7971E+01  0.7184E+03
   2.028  0.7972E+01  0.7184E+03
   2.028  0.7974E+01  0.7184E+03
   2.028  0.7975E+01  0.7184E+03
   2.028  0.7977E+01  0.7184E+03
   2.028  0.7978E+01  0.7184E+03
   2.028  0.7980E+01  0.7184E+03
   2.029  0.7981E+01  0.7184E+03
   2.029  0.7983E+01  0.7184E+03
   2.029  0.7984E+01  0.7184E+03
   2.029  0.7985E+01  0.7184E+03
   2.029  0.7987E+01  0.7184E+03
   2.029  0.7988E+01  0.7184E+03
   2.029  0.7990E+01  0.7184E+03
   2.029  0.7991E+01  0.7184E+03
   2.029  0.7993E+01  0.7184E+03
   2.029  0.7994E+01  0.7184E+03
   2.030  0.7996E+01  0.7185E+03
   2.030  0.7997E+01  0.7185E+03
   2.030  0.7998E+01  0.7185E+03
   2.030  0.8000E+01  0.7185E+03
   2.030  0.8001E+01  0.7185E+03
   2.030  0.8003E+01  0.7185E+03
   2.030  0.8004E+01  0.7185E+03
   2.030  0.8006E+01  0.7185E+03
   2.030  0.8007E+01  0.7185E+03
   2.030  0.8009E+01  0.7185E+03
   2.030  0.8010E+01  0.7185E+03
   2.031  0.8012E+01  0.7185E+03
   2.031  0.8013E+01  0.7185E+03
   2.031  0.8014E+01  0.7185E+03
   2.031  0.8016E+01  0.7185E+03
   2.031  0.8017E+01  0.7185E+03
   2.031  0.8019E+01  0.7185E+03
   2.031  0.8020E+01  0.7185E+03
   2.031  0.8022E+01  0.7185E+03
   2.031  0.8023E+01  0.7185E+03
   2.031  0.8025E+01  0.7185E+03
   2.032  0.8026E+01  0.7185E+03
   2.032  0.8028E+01  0.7185E+03
   2.032  0.8029E+01  0.7185E+03
   2.032  0.8031E+01  0.7185E+03
   2.032  0.8032E+01  0.7185E+03
   2.032  0.8033E+01  0.7185E+03
   2.032  0.8035E+01  0.7185E+03
   2.032  0.8036E+01  0.7185E+03
   2.032  0.8038E+01  0.7185E+03
   2.032  0.8039E+01  0.7185E+03
   2.033  0.8041E+01  0.7185E+03
   2.033  0.8042E+01  0.7185E+03
   2.033  0.8044E+01  0.7185E+03
   2.033  0.8045E+01  0.7185E+03
   2.033  0.8047E+01  0.7185E+03
   2.033  0.8048E+01  0.7185E+03
   2.033  0.8050E+01  0.7185E+03
   2.033  0.8051E+01  0.7185E+03
   2.033  0.8053E+01  0.7185E+03
   2.034  0.8054E+01  0.7185E+03
   2.034  0.8055E+01  0.7185E+03
   2.034  0.8057E+01  0.7185E+03
   2.034  0.8058E+01  0.7185E+03
   2.034  0.8060E+01  0.7185E+03
   2.034  0.8061E+01  0.7185E+03
   2.034  0.8063E+01  0.7185E+03
   2.034  0.8064E+01  0.7185E+03
   2.034  0.8066E+01  0.7185E+03
   2.034  0.8067E+01  0.7185E+03
   2.034  0.8069E+01  0.7185E+03
   2.035  0.8070E+01  0.7185E+03
   2.035  0.8072E+01  0.7185E+03
   2.035  0.8073E+01  0.7185E+03
   2.035  0.8075E+01  0.7185E+03
   2.035  0.8076E+01  0.7185E+03
   2.035  0.8078E+01  0.7185E+03
   2.035  0.8079E+01  0.7185E+03
   2.035  0.8080E+01  0.7185E+03
   2.035  0.8082E+01  0.7185E+03
   2.036  0.8083E+01  0.7185E+03
   2.036  0.8085E+01  0.7185E+03
   2.036  0.8086E+01  0.7185E+03
   2.036  0.8088E+01  0.7185E+03
   2.036  0.8089E+01  0.7185E+03
   2.036  0.8091E+01  0.7185E+03
   2.036  0.8092E+01  0.7185E+03
   2.036  0.8094E+01  0.7185E+03
   2.036  0.8095E+01  0.7185E+03
   2.036  0.8097E+01  0.7185E+03
   2.036  0.8098E+01  0.7185E+03
   2.037  0.8100E+01  0.7185E+03
   2.037  0.8101E+01  0.7185E+03
   2.037  0.8103E+01  0.7185E+03
   2.037  0.8104E+01  0.7185E+03
   2.037  0.8106E+01  0.7185E+03
   2.037  0.8107E+01  0.7185E+03
   2.037  0.8109E+01  0.7185E+03
   2.037  0.8110E+01  0.7185E+03
   2.037  0.8112E+01  0.7185E+03
   2.038  0.8113E+01  0.7185E+03
   2.038  0.8115E+01  0.7185E+03
   2.038  0.8116E+01  0.7185E+03
   2.038  0.8118E+01  0.7185E+03
   2.038  0.8119E+01  0.7185E+03
   2.038  0.8121E+01  0.7185E+03
   2.038  0.8122E+01  0.7185E+03
   2.038  0.8124E+01  0.7185E+03
   2.038  0.8125E+01  0.7185E+03
   2.038  0.8127E+01  0.7185E+03
   2.038  0.8128E+01  0.7185E+03
   2.039  0.8130E+01  0.7185E+03
   2.039  0.8131E+01  0.7185E+03
   2.039  0.8132E+01  0.7185E+03
   2.039  0.8134E+01  0.7185E+03
   2.039  0.8135E+01  0.7185E+03
   2.039  0.8137E+01  0.7185E+03
   2.039  0.8138E+01  0.7185E+03
   2.039  0.8140E+01  0.7185E+03
   2.039  0.8141E+01  0.7185E+03
   2.040  0.8143E+01  0.7185E+03
   2.040  0.8144E+01  0.7185E+03
   2.040  0.8146E+01  0.7185E+03
   2.040  0.8147E+01  0.7185E+03
   2.040  0.8149E+01  0.7185E+03
   2.040  0.8150E+01  0.7185E+03
   2.040  0.8152E+01  0.7185E+03
   2.040  0.8153E+01  0.7185E+03
   2.040  0.8155E+01  0.7185E+03
   2.040  0.8156E+01  0.7185E+03
   2.041  0.8158E+01  0.7185E+03
   2.041  0.8159E+01  0.7185E+03
   2.041  0.8161E+01  0.7185E+03
   2.041  0.8162E+01  0.7185E+03
   2.041  0.8164E+01  0.7185E+03
   2.041  0.8165E+01  0.7185E+03
   2.041  0.8167E+01  0.7185E+03
   2.041  0.8168E+01  0.7185E+03
   2.041  0.8170E+01  0.7185E+03
   2.041  0.8171E+01  0.7185E+03
   2.041  0.8173E+01  0.7185E+03
   2.042  0.8174E+01  0.7185E+03
   2.042  0.8176E+01  0.7185E+03
   2.042  0.8178E+01  0.7186E+03
   2.042  0.8179E+01  0.7186E+03
   2.042  0.8181E+01  0.7186E+03
   2.042  0.8182E+01  0.7186E+03
   2.042  0.8184E+01  0.7186E+03
   2.042  0.8185E+01  0.7186E+03
   2.042  0.8187E+01  0.7186E+03
   2.042  0.8188E+01  0.7186E+03
   2.043  0.8190E+01  0.7186E+03
   2.043  0.8191E+01  0.7186E+03
   2.043  0.8193E+01  0.7186E+03
   2.043  0.8194E+01  0.7186E+03
   2.043  0.8196E+01  0.7186E+03
   2.043  0.8197E+01  0.7186E+03
   2.043  0.8199E+01  0.7186E+03
   2.043  0.8200E+01  0.7186E+03
   2.043  0.8202E+01  0.7186E+03
   2.043  0.8203E+01  0.7186E+03
   2.044  0.8205E+01  0.7186E+03
   2.044  0.8206E+01  0.7186E+03
   2.044  0.8208E+01  0.7186E+03
   2.044  0.8209E+01  0.7186E+03
   2.044  0.8211E+01  0.7186E+03
   2.044  0.8212E+01  0.7186E+03
   2.044  0.8214E+01  0.7186E+03
   2.044  0.8215E+01  0.7186E+03
   2.044  0.8217E+01  0.7186E+03
   2.045  0.8218E+01  0.7186E+03
   2.045  0.8220E+01  0.7186E+03
   2.045  0.8221E+01  0.7186E+03
   2.045  0.8223E+01  0.7186E+03
   2.045  0.8224E+01  0.7186E+03
   2.045  0.8226E+01  0.7186E+03
   2.045  0.8228E+01  0.7186E+03
   2.045  0.8229E+01  0.7186E+03
   2.045  0.8231E+01  0.7186E+03
   2.045  0.8232E+01  0.7186E+03
   2.045  0.8234E+01  0.7186E+03
   2.046  0.8235E+01  0.7186E+03
   2.046  0.8237E+01  0.7186E+03
   2.046  0.8238E+01  0.7186E+03
   2.046  0.8240E+01  0.7186E+03
   2.046  0.8241E+01  0.7186E+03
   2.046  0.8243E+01  0.7186E+03
   2.046  0.8244E+01  0.7186E+03
   2.046  0.8246E+01  0.7186E+03
   2.046  0.8247E+01  0.7186E+03
   2.047  0.8249E+01  0.7186E+03
   2.047  0.8250E+01  0.7186E+03
   2.047  0.8252E+01  0.7186E+03
   2.047  0.8254E+01  0.7186E+03
   2.047  0.8255E+01  0.7186E+03
   2.047  0.8257E+01  0.7186E+03
   2.047  0.8258E+01  0.7186E+03
   2.047  0.8260E+01  0.7186E+03
   2.047  0.8261E+01  0.7186E+03
   2.047  0.8263E+01  0.7186E+03
   2.047  0.8264E+01  0.7186E+03
   2.048  0.8266E+01  0.7186E+03
   2.048  0.8267E+01  0.7186E+03
   2.048  0.8269E+01  0.7186E+03
   2.048  0.8270E+01  0.7186E+03
   2.048  0.8272E+01  0.7186E+03
   2.048  0.8273E+01  0.7186E+03
   2.048  0.8275E+01  0.7186E+03
   2.048  0.8277E+01  0.7186E+03
   2.048  0.8278E+01  0.7186E+03
   2.049  0.8280E+01  0.7186E+03
   2.049  0.8281E+01  0.7186E+03
   2.049  0.8283E+01  0.7186E+03
   2.049  0.8284E+01  0.7186E+03
   2.049  0.8286E+01  0.7186E+03
   2.049  0.8287E+01  0.7186E+03
   2.049  0.8289E+01  0.7186E+03
   2.049  0.8290E+01  0.7186E+03
   2.049  0.8292E+01  0.7186E+03
   2.049  0.8294E+01  0.7186E+03
   2.050  0.8295E+01  0.7186E+03
   2.050  0.8297E+01  0.7186E+03
   2.050  0.8298E+01  0.7186E+03
   2.050  0.8300E+01  0.7186E+03
   2.050  0.8301E+01  0.7186E+03
   2.050  0.8303E+01  0.7186E+03
   2.050  0.8304E+01  0.7186E+03
   2.050  0.8306E+01  0.7186E+03
   2.050  0.8307E+01  0.7186E+03
   2.050  0.8309E+01  0.7186E+03
   2.051  0.8311E+01  0.7186E+03
   2.051  0.8312E+01  0.7186E+03
   2.051  0.8314E+01  0.7186E+03
   2.051  0.8315E+01  0.7186E+03
   2.051  0.8317E+01  0.7186E+03
   2.051  0.8318E+01  0.7186E+03
   2.051  0.8320E+01  0.7186E+03
   2.051  0.8321E+01  0.7186E+03
   2.051  0.8323E+01  0.7186E+03
   2.051  0.8325E+01  0.7186E+03
   2.051  0.8326E+01  0.7186E+03
   2.052  0.8328E+01  0.7186E+03
   2.052  0.8329E+01  0.7186E+03
   2.052  0.8331E+01  0.7186E+03
   2.052  0.8332E+01  0.7186E+03
   2.052  0.8334E+01  0.7186E+03
   2.052  0.8335E+01  0.7186E+03
   2.052  0.8337E+01  0.7186E+03
   2.052  0.8339E+01  0.7186E+03
   2.052  0.8340E+01  0.7186E+03
   2.052  0.8342E+01  0.7186E+03
   2.053  0.8343E+01  0.7186E+03
   2.053  0.8345E+01  0.7186E+03
   2.053  0.8346E+01  0.7186E+03
   2.053  0.8348E+01  0.7186E+03
   2.053  0.8350E+01  0.7186E+03
   2.053  0.8351E+01  0.7186E+03
   2.053  0.8353E+01  0.7186E+03
   2.053  0.8354E+01  0.7186E+03
   2.053  0.8356E+01  0.7186E+03
   2.054  0.8357E+01  0.7186E+03
   2.054  0.8359E+01  0.7186E+03
   2.054  0.8361E+01  0.7186E+03
   2.054  0.8362E+01  0.7186E+03
   2.054  0.8364E+01  0.7187E+03
   2.054  0.8365E+01  0.7187E+03
   2.054  0.8367E+01  0.7187E+03
   2.054  0.8368E+01  0.7187E+03
   2.054  0.8370E+01  0.7187E+03
   2.054  0.8372E+01  0.7187E+03
   2.054  0.8373E+01  0.7187E+03
   2.055  0.8375E+01  0.7187E+03
   2.055  0.8376E+01  0.7187E+03
   2.055  0.8378E+01  0.7187E+03
   2.055  0.8379E+01  0.7187E+03
   2.055  0.8381E+01  0.7187E+03
   2.055  0.8383E+01  0.7187E+03
   2.055  0.8384E+01  0.7187E+03
   2.055  0.8386E+01  0.7187E+03
   2.055  0.8387E+01  0.7187E+03
   2.056  0.8389E+01  0.7187E+03
   2.056  0.8390E+01  0.7187E+03
   2.056  0.8392E+01  0.7187E+03
   2.056  0.8394E+01  0.7187E+03
   2.056  0.8395E+01  0.7187E+03
   2.056  0.8397E+01  0.7187E+03
   2.056  0.8398E+01  0.7187E+03
   2.056  0.8400E+01  0.7187E+03
   2.056  0.8402E+01  0.7187E+03
   2.056  0.8403E+01  0.7187E+03
   2.056  0.8405E+01  0.7187E+03
   2.057  0.8406E+01  0.7187E+03
   2.057  0.8408E+01  0.7187E+03
   2.057  0.8409E+01  0.7187E+03
   2.057  0.8411E+01  0.7187E+03
   2.057  0.8413E+01  0.7187E+03
   2.057  0.8414E+01  0.7187E+03
   2.057  0.8416E+01  0.7187E+03
   2.057  0.8417E+01  0.7187E+03
   2.057  0.8419E+01  0.7187E+03
   2.058  0.8421E+01  0.7187E+03
   2.058  0.8422E+01  0.7187E+03
   2.058  0.8424E+01  0.7187E+03
   2.058  0.8425E+01  0.7187E+03
   2.058  0.8427E+01  0.7187E+03
   2.058  0.8429E+01  0.7187E+03
   2.058  0.8430E+01  0.7187E+03
   2.058  0.8432E+01  0.7187E+03
   2.058  0.8433E+01  0.7187E+03
   2.058  0.8435E+01  0.7187E+03
   2.058  0.8437E+01  0.7187E+03
   2.059  0.8438E+01  0.7187E+03
   2.059  0.8440E+01  0.7187E+03
   2.059  0.8441E+01  0.7187E+03
   2.059  0.8443E+01  0.7187E+03
   2.059  0.8444E+01  0.7187E+03
   2.059  0.8446E+01  0.7187E+03
   2.059  0.8448E+01  0.7187E+03
   2.059  0.8449E+01  0.7187E+03
   2.059  0.8451E+01  0.7187E+03
   2.060  0.8452E+01  0.7187E+03
   2.060  0.8454E+01  0.7187E+03
   2.060  0.8456E+01  0.7187E+03
   2.060  0.8457E+01  0.7187E+03
   2.060  0.8459E+01  0.7187E+03
   2.060  0.8461E+01  0.7187E+03
   2.060  0.8462E+01  0.7187E+03
   2.060  0.8464E+01  0.7187E+03
   2.060  0.8465E+01  0.7187E+03
   2.060  0.8467E+01  0.7187E+03
   2.060  0.8469E+01  0.7187E+03
   2.061  0.8470E+01  0.7187E+03
   2.061  0.8472E+01  0.7187E+03
   2.061  0.8473E+01  0.7187E+03
   2.061  0.8475E+01  0.7187E+03
   2.061  0.8477E+01  0.7187E+03
   2.061  0.8478E+01  0.7187E+03
   2.061  0.8480E+01  0.7187E+03
   2.061  0.8481E+01  0.7187E+03
   2.061  0.8483E+01  0.7187E+03
   2.062  0.8485E+01  0.7187E+03
   2.062  0.8486E+01  0.7187E+03
   2.062  0.8488E+01  0.7187E+03
   2.062  0.8489E+01  0.7187E+03
   2.062  0.8491E+01  0.7187E+03
   2.062  0.8493E+01  0.7187E+03
   2.062  0.8494E+01  0.7187E+03
   2.062  0.8496E+01  0.7187E+03
   2.062  0.8498E+01  0.7187E+03
   2.062  0.8499E+01  0.7187E+03
   2.062  0.8501E+01  0.7187E+03
   2.063  0.8502E+01  0.7187E+03
   2.063  0.8504E+01  0.7187E+03
   2.063  0.8506E+01  0.7187E+03
   2.063  0.8507E+01  0.7187E+03
   2.063  0.8509E+01  0.7187E+03
   2.063  0.8511E+01  0.7187E+03
   2.063  0.8512E+01  0.7187E+03
   2.063  0.8514E+01  0.7187E+03
   2.063  0.8515E+01  0.7187E+03
   2.063  0.8517E+01  0.7187E+03
   2.064  0.8519E+01  0.7187E+03
   2.064  0.8520E+01  0.7187E+03
   2.064  0.8522E+01  0.7187E+03
   2.064  0.8524E+01  0.7187E+03
   2.064  0.8525E+01  0.7187E+03
   2.064  0.8527E+01  0.7187E+03
   2.064  0.8528E+01  0.7187E+03
   2.064  0.8530E+01  0.7187E+03
   2.064  0.8532E+01  0.7187E+03
   2.065  0.8533E+01  0.7187E+03
   2.065  0.8535E+01  0.7187E+03
   2.065  0.8537E+01  0.7187E+03
   2.065  0.8538E+01  0.7187E+03
   2.065  0.8540E+01  0.7187E+03
   2.065  0.8541E+01  0.7187E+03
   2.065  0.8543E+01  0.7187E+03
   2.065  0.8545E+01  0.7187E+03
   2.065  0.8546E+01  0.7187E+03
   2.065  0.8548E+01  0.7187E+03
   2.065  0.8550E+01  0.7187E+03
   2.066  0.8551E+01  0.7187E+03
   2.066  0.8553E+01  0.7187E+03
   2.066  0.8555E+01  0.7188E+03
   2.066  0.8556E+01  0.7188E+03
   2.066  0.8558E+01  0.7188E+03
   2.066  0.8559E+01  0.7188E+03
   2.066  0.8561E+01  0.7188E+03
   2.066  0.8563E+01  0.7188E+03
   2.066  0.8564E+01  0.7188E+03
   2.067  0.8566E+01  0.7188E+03
   2.067  0.8568E+01  0.7188E+03
   2.067  0.8569E+01  0.7188E+03
   2.067  0.8571E+01  0.7188E+03
   2.067  0.8573E+01  0.7188E+03
   2.067  0.8574E+01  0.7188E+03
   2.067  0.8576E+01  0.7188E+03
   2.067  0.8578E+01  0.7188E+03
   2.067  0.8579E+01  0.7188E+03
   2.067  0.8581E+01  0.7188E+03
   2.067  0.8583E+01  0.7188E+03
   2.068  0.8584E+01  0.7188E+03
   2.068  0.8586E+01  0.7188E+03
   2.068  0.8587E+01  0.7188E+03
   2.068  0.8589E+01  0.7188E+03
   2.068  0.8591E+01  0.7188E+03
   2.068  0.8592E+01  0.7188E+03
   2.068  0.8594E+01  0.7188E+03
   2.068  0.8596E+01  0.7188E+03
   2.068  0.8597E+01  0.7188E+03
   2.069  0.8599E+01  0.7188E+03
   2.069  0.8601E+01  0.7188E+03
   2.069  0.8602E+01  0.7188E+03
   2.069  0.8604E+01  0.7188E+03
   2.069  0.8606E+01  0.7188E+03
   2.069  0.8607E+01  0.7188E+03
   2.069  0.8609E+01  0.7188E+03
   2.069  0.8611E+01  0.7188E+03
   2.069  0.8612E+01  0.7188E+03
   2.069  0.8614E+01  0.7188E+03
   2.070  0.8616E+01  0.7188E+03
   2.070  0.8617E+01  0.7188E+03
   2.070  0.8619E+01  0.7188E+03
   2.070  0.8621E+01  0.7188E+03
   2.070  0.8622E+01  0.7188E+03
   2.070  0.8624E+01  0.7188E+03
   2.070  0.8626E+01  0.7188E+03
   2.070  0.8627E+01  0.7188E+03
   2.070  0.8629E+01  0.7188E+03
   2.070  0.8631E+01  0.7188E+03
   2.071  0.8632E+01  0.7188E+03
   2.071  0.8634E+01  0.7188E+03
   2.071  0.8636E+01  0.7188E+03
   2.071  0.8637E+01  0.7188E+03
   2.071  0.8639E+01  0.7188E+03
   2.071  0.8641E+01  0.7188E+03
   2.071  0.8642E+01  0.7188E+03
   2.071  0.8644E+01  0.7188E+03
   2.071  0.8646E+01  0.7188E+03
   2.071  0.8647E+01  0.7188E+03
   2.071  0.8649E+01  0.7188E+03
   2.072  0.8651E+01  0.7188E+03
   2.072  0.8652E+01  0.7188E+03
   2.072  0.8654E+01  0.7188E+03
   2.072  0.8656E+01  0.7188E+03
   2.072  0.8657E+01  0.7188E+03
   2.072  0.8659E+01  0.7188E+03
   2.072  0.8661E+01  0.7188E+03
   2.072  0.8662E+01  0.7188E+03
   2.072  0.8664E+01  0.7188E+03
   2.073  0.8666E+01  0.7188E+03
   2.073  0.8667E+01  0.7188E+03
   2.073  0.8669E+01  0.7188E+03
   2.073  0.8671E+01  0.7188E+03
   2.073  0.8673E+01  0.7188E+03
   2.073  0.8674E+01  0.7188E+03
   2.073  0.8676E+01  0.7188E+03
   2.073  0.8678E+01  0.7188E+03
   2.073  0.8679E+01  0.7188E+03
   2.073  0.8681E+01  0.7188E+03
   2.074  0.8683E+01  0.7188E+03
   2.074  0.8684E+01  0.7188E+03
   2.074  0.8686E+01  0.7188E+03
   2.074  0.8688E+01  0.7188E+03
   2.074  0.8689E+01  0.7188E+03
   2.074  0.8691E+01  0.7188E+03
   2.074  0.8693E+01  0.7188E+03
   2.074  0.8694E+01  0.7188E+03
   2.074  0.8696E+01  0.7188E+03
   2.074  0.8698E+01  0.7188E+03
   2.074  0.8700E+01  0.7188E+03
   2.075  0.8701E+01  0.7188E+03
   2.075  0.8703E+01  0.7188E+03
   2.075  0.8705E+01  0.7188E+03
   2.075  0.8706E+01  0.7188E+03
   2.075  0.8708E+01  0.7188E+03
   2.075  0.8710E+01  0.7188E+03
   2.075  0.8711E+01  0.7188E+03
   2.075  0.8713E+01  0.7188E+03
   2.075  0.8715E+01  0.7188E+03
   2.075  0.8717E+01  0.7188E+03
   2.076  0.8718E+01  0.7188E+03
   2.076  0.8720E+01  0.7188E+03
   2.076  0.8722E+01  0.7188E+03
   2.076  0.8723E+01  0.7188E+03
   2.076  0.8725E+01  0.7188E+03
   2.076  0.8727E+01  0.7188E+03
   2.076  0.8728E+01  0.7188E+03
   2.076  0.8730E+01  0.7188E+03
   2.076  0.8732E+01  0.7188E+03
   2.076  0.8734E+01  0.7188E+03
   2.077  0.8735E+01  0.7188E+03
   2.077  0.8737E+01  0.7188E+03
   2.077  0.8739E+01  0.7188E+03
   2.077  0.8740E+01  0.7188E+03
   2.077  0.8742E+01  0.7188E+03
   2.077  0.8744E+01  0.7188E+03
   2.077  0.8746E+01  0.7188E+03
   2.077  0.8747E+01  0.7189E+03
   2.077  0.8749E+01  0.7189E+03
   2.078  0.8751E+01  0.7189E+03
   2.078  0.8752E+01  0.7189E+03
   2.078  0.8754E+01  0.7189E+03
   2.078  0.8756E+01  0.7189E+03
   2.078  0.8758E+01  0.7189E+03
   2.078  0.8759E+01  0.7189E+03
   2.078  0.8761E+01  0.7189E+03
   2.078  0.8763E+01  0.7189E+03
   2.078  0.8764E+01  0.7189E+03
   2.078  0.8766E+01  0.7189E+03
   2.079  0.8768E+01  0.7189E+03
   2.079  0.8770E+01  0.7189E+03
   2.079  0.8771E+01  0.7189E+03
   2.079  0.8773E+01  0.7189E+03
   2.079  0.8775E+01  0.7189E+03
   2.079  0.8777E+01  0.7189E+03
   2.079  0.8778E+01  0.7189E+03
   2.079  0.8780E+01  0.7189E+03
   2.079  0.8782E+01  0.7189E+03
   2.079  0.8783E+01  0.7189E+03
   2.080  0.8785E+01  0.7189E+03
   2.080  0.8787E+01  0.7189E+03
   2.080  0.8789E+01  0.7189E+03
   2.080  0.8790E+01  0.7189E+03
   2.080  0.8792E+01  0.7189E+03
   2.080  0.8794E+01  0.7189E+03
   2.080  0.8796E+01  0.7189E+03
   2.080  0.8797E+01  0.7189E+03
   2.080  0.8799E+01  0.7189E+03
   2.080  0.8801E+01  0.7189E+03
   2.080  0.8802E+01  0.7189E+03
   2.081  0.8804E+01  0.7189E+03
   2.081  0.8806E+01  0.7189E+03
   2.081  0.8808E+01  0.7189E+03
   2.081  0.8809E+01  0.7189E+03
   2.081  0.8811E+01  0.7189E+03
   2.081  0.8813E+01  0.7189E+03
   2.081  0.8815E+01  0.7189E+03
   2.081  0.8816E+01  0.7189E+03
   2.081  0.8818E+01  0.7189E+03
   2.082  0.8820E+01  0.7189E+03
   2.082  0.8822E+01  0.7189E+03
   2.082  0.8823E+01  0.7189E+03
   2.082  0.8825E+01  0.7189E+03
   2.082  0.8827E+01  0.7189E+03
   2.082  0.8829E+01  0.7189E+03
   2.082  0.8830E+01  0.7189E+03
   2.082  0.8832E+01  0.7189E+03
   2.082  0.8834E+01  0.7189E+03
   2.082  0.8836E+01  0.7189E+03
   2.083  0.8837E+01  0.7189E+03
   2.083  0.8839E+01  0.7189E+03
   2.083  0.8841E+01  0.7189E+03
   2.083  0.8843E+01  0.7189E+03
   2.083  0.8844E+01  0.7189E+03
   2.083  0.8846E+01  0.7189E+03
   2.083  0.8848E+01  0.7189E+03
   2.083  0.8850E+01  0.7189E+03
   2.083  0.8851E+01  0.7189E+03
   2.083  0.8853E+01  0.7189E+03
   2.084  0.8855E+01  0.7189E+03
   2.084  0.8857E+01  0.7189E+03
   2.084  0.8858E+01  0.7189E+03
   2.084  0.8860E+01  0.7189E+03
   2.084  0.8862E+01  0.7189E+03
   2.084  0.8864E+01  0.7189E+03
   2.084  0.8865E+01  0.7189E+03
   2.084  0.8867E+01  0.7189E+03
   2.084  0.8869E+01  0.7189E+03
   2.084  0.8871E+01  0.7189E+03
   2.085  0.8872E+01  0.7189E+03
   2.085  0.8874E+01  0.7189E+03
   2.085  0.8876E+01  0.7189E+03
   2.085  0.8878E+01  0.7189E+03
   2.085  0.8880E+01  0.7189E+03
   2.085  0.8881E+01  0.7189E+03
   2.085  0.8883E+01  0.7189E+03
   2.085  0.8885E+01  0.7189E+03
   2.085  0.8887E+01  0.7189E+03
   2.085  0.8888E+01  0.7189E+03
   2.085  0.8890E+01  0.7189E+03
   2.086  0.8892E+01  0.7189E+03
   2.086  0.8894E+01  0.7189E+03
   2.086  0.8895E+01  0.7189E+03
   2.086  0.8897E+01  0.7189E+03
   2.086  0.8899E+01  0.7189E+03
   2.086  0.8901E+01  0.7189E+03
   2.086  0.8903E+01  0.7189E+03
   2.086  0.8904E+01  0.7189E+03
   2.086  0.8906E+01  0.7189E+03
   2.087  0.8908E+01  0.7189E+03
   2.087  0.8910E+01  0.7189E+03
   2.087  0.8911E+01  0.7189E+03
   2.087  0.8913E+01  0.7189E+03
   2.087  0.8915E+01  0.7189E+03
   2.087  0.8917E+01  0.7189E+03
   2.087  0.8919E+01  0.7189E+03
   2.087  0.8920E+01  0.7189E+03
   2.087  0.8922E+01  0.7189E+03
   2.087  0.8924E+01  0.7189E+03
   2.087  0.8926E+01  0.7189E+03
   2.088  0.8928E+01  0.7189E+03
   2.088  0.8929E+01  0.7189E+03
   2.088  0.8931E+01  0.7189E+03
   2.088  0.8933E+01  0.7189E+03
   2.088  0.8935E+01  0.7189E+03
   2.088  0.8936E+01  0.7189E+03
   2.088  0.8938E+01  0.7189E+03
   2.088  0.8940E+01  0.7189E+03
   2.088  0.8942E+01  0.7189E+03
   2.089  0.8944E+01  0.7189E+03
   2.089  0.8945E+01  0.7190E+03
   2.089  0.8947E+01  0.7190E+03
   2.089  0.8949E+01  0.7190E+03
   2.089  0.8951E+01  0.7190E+03
   2.089  0.8953E+01  0.7190E+03
   2.089  0.8954E+01  0.7190E+03
   2.089  0.8956E+01  0.7190E+03
   2.089  0.8958E+01  0.7190E+03
   2.089  0.8960E+01  0.7190E+03
   2.089  0.8962E+01  0.7190E+03
   2.090  0.8963E+01  0.7190E+03
   2.090  0.8965E+01  0.7190E+03
   2.090  0.8967E+01  0.7190E+03
   2.090  0.8969E+01  0.7190E+03
   2.090  0.8971E+01  0.7190E+03
   2.090  0.8972E+01  0.7190E+03
   2.090  0.8974E+01  0.7190E+03
   2.090  0.8976E+01  0.7190E+03
   2.090  0.8978E+01  0.7190E+03
   2.091  0.8980E+01  0.7190E+03
   2.091  0.8981E+01  0.7190E+03
   2.091  0.8983E+01  0.7190E+03
   2.091  0.8985E+01  0.7190E+03
   2.091  0.8987E+01  0.7190E+03
   2.091  0.8989E+01  0.7190E+03
   2.091  0.8991E+01  0.7190E+03
   2.091  0.8992E+01  0.7190E+03
   2.091  0.8994E+01  0.7190E+03
   2.091  0.8996E+01  0.7190E+03
   2.091  0.8998E+01  0.7190E+03
   2.092  0.9000E+01  0.7190E+03
   2.092  0.9001E+01  0.7190E+03
   2.092  0.9003E+01  0.7190E+03
   2.092  0.9005E+01  0.7190E+03
   2.092  0.9007E+01  0.7190E+03
   2.092  0.9009E+01  0.7190E+03
   2.092  0.9011E+01  0.7190E+03
   2.092  0.9012E+01  0.7190E+03
   2.092  0.9014E+01  0.7190E+03
   2.093  0.9016E+01  0.7190E+03
   2.093  0.9018E+01  0.7190E+03
   2.093  0.9020E+01  0.7190E+03
   2.093  0.9021E+01  0.7190E+03
   2.093  0.9023E+01  0.7190E+03
   2.093  0.9025E+01  0.7190E+03
   2.093  0.9027E+01  0.7190E+03
   2.093  0.9029E+01  0.7190E+03
   2.093  0.9031E+01  0.7190E+03
   2.093  0.9032E+01  0.7190E+03
   2.094  0.9034E+01  0.7190E+03
   2.094  0.9036E+01  0.7190E+03
   2.094  0.9038E+01  0.7190E+03
   2.094  0.9040E+01  0.7190E+03
   2.094  0.9042E+01  0.7190E+03
   2.094  0.9043E+01  0.7190E+03
   2.094  0.9045E+01  0.7190E+03
   2.094  0.9047E+01  0.7190E+03
   2.094  0.9049E+01  0.7190E+03
   2.094  0.9051E+01  0.7190E+03
   2.095  0.9053E+01  0.7190E+03
   2.095  0.9055E+01  0.7190E+03
   2.095  0.9056E+01  0.7190E+03
   2.095  0.9058E+01  0.7190E+03
   2.095  0.9060E+01  0.7190E+03
   2.095  0.9062E+01  0.7190E+03
   2.095  0.9064E+01  0.7190E+03
   2.095  0.9066E+01  0.7190E+03
   2.095  0.9067E+01  0.7190E+03
   2.095  0.9069E+01  0.7190E+03
   2.095  0.9071E+01  0.7190E+03
   2.096  0.9073E+01  0.7190E+03
   2.096  0.9075E+01  0.7190E+03
   2.096  0.9077E+01  0.7190E+03
   2.096  0.9079E+01  0.7190E+03
   2.096  0.9080E+01  0.7190E+03
   2.096  0.9082E+01  0.7190E+03
   2.096  0.9084E+01  0.7190E+03
   2.096  0.9086E+01  0.7190E+03
   2.096  0.9088E+01  0.7190E+03
   2.096  0.9090E+01  0.7190E+03
   2.097  0.9092E+01  0.7190E+03
   2.097  0.9093E+01  0.7190E+03
   2.097  0.9095E+01  0.7190E+03
   2.097  0.9097E+01  0.7190E+03
   2.097  0.9099E+01  0.7190E+03
   2.097  0.9101E+01  0.7190E+03
   2.097  0.9103E+01  0.7190E+03
   2.097  0.9105E+01  0.7190E+03
   2.097  0.9106E+01  0.7190E+03
   2.098  0.9108E+01  0.7190E+03
   2.098  0.9110E+01  0.7190E+03
   2.098  0.9112E+01  0.7190E+03
   2.098  0.9114E+01  0.7190E+03
   2.098  0.9116E+01  0.7190E+03
   2.098  0.9118E+01  0.7190E+03
   2.098  0.9119E+01  0.7190E+03
   2.098  0.9121E+01  0.7190E+03
   2.098  0.9123E+01  0.7190E+03
   2.098  0.9125E+01  0.7190E+03
   2.098  0.9127E+01  0.7190E+03
   2.099  0.9129E+01  0.7190E+03
   2.099  0.9131E+01  0.7190E+03
   2.099  0.9133E+01  0.7190E+03
   2.099  0.9134E+01  0.7190E+03
   2.099  0.9136E+01  0.7190E+03
   2.099  0.9138E+01  0.7190E+03
   2.099  0.9140E+01  0.7190E+03
   2.099  0.9142E+01  0.7190E+03
   2.099  0.9144E+01  0.7190E+03
   2.100  0.9146E+01  0.7190E+03
   2.100  0.9148E+01  0.7190E+03
   2.100  0.9149E+01  0.7191E+03
   2.100  0.9151E+01  0.7191E+03
   2.100  0.9153E+01  0.7191E+03
   2.100  0.9155E+01  0.7191E+03
   2.100  0.9157E+01  0.7191E+03
   2.100  0.9159E+01  0.7191E+03
   2.100  0.9161E+01  0.7191E+03
   2.100  0.9163E+01  0.7191E+03
   2.100  0.9165E+01  0.7191E+03
   2.101  0.9166E+01  0.7191E+03
   2.101  0.9168E+01  0.7191E+03
   2.101  0.9170E+01  0.7191E+03
   2.101  0.9172E+01  0.7191E+03
   2.101  0.9174E+01  0.7191E+03
   2.101  0.9176E+01  0.7191E+03
   2.101  0.9178E+01  0.7191E+03
   2.101  0.9180E+01  0.7191E+03
   2.101  0.9182E+01  0.7191E+03
   2.102  0.9184E+01  0.7191E+03
   2.102  0.9185E+01  0.7191E+03
   2.102  0.9187E+01  0.7191E+03
   2.102  0.9189E+01  0.7191E+03
   2.102  0.9191E+01  0.7191E+03
   2.102  0.9193E+01  0.7191E+03
   2.102  0.9195E+01  0.7191E+03
   2.102  0.9197E+01  0.7191E+03
   2.102  0.9199E+01  0.7191E+03
   2.102  0.9201E+01  0.7191E+03
   2.103  0.9203E+01  0.7191E+03
   2.103  0.9204E+01  0.7191E+03
   2.103  0.9206E+01  0.7191E+03
   2.103  0.9208E+01  0.7191E+03
   2.103  0.9210E+01  0.7191E+03
   2.103  0.9212E+01  0.7191E+03
   2.103  0.9214E+01  0.7191E+03
   2.103  0.9216E+01  0.7191E+03
   2.103  0.9218E+01  0.7191E+03
   2.103  0.9220E+01  0.7191E+03
   2.104  0.9222E+01  0.7191E+03
   2.104  0.9224E+01  0.7191E+03
   2.104  0.9225E+01  0.7191E+03
   2.104  0.9227E+01  0.7191E+03
   2.104  0.9229E+01  0.7191E+03
   2.104  0.9231E+01  0.7191E+03
   2.104  0.9233E+01  0.7191E+03
   2.104  0.9235E+01  0.7191E+03
   2.104  0.9237E+01  0.7191E+03
   2.104  0.9239E+01  0.7191E+03
   2.104  0.9241E+01  0.7191E+03
   2.105  0.9243E+01  0.7191E+03
   2.105  0.9245E+01  0.7191E+03
   2.105  0.9247E+01  0.7191E+03
   2.105  0.9249E+01  0.7191E+03
   2.105  0.9250E+01  0.7191E+03
   2.105  0.9252E+01  0.7191E+03
   2.105  0.9254E+01  0.7191E+03
   2.105  0.9256E+01  0.7191E+03
   2.105  0.9258E+01  0.7191E+03
   2.106  0.9260E+01  0.7191E+03
   2.106  0.9262E+01  0.7191E+03
   2.106  0.9264E+01  0.7191E+03
   2.106  0.9266E+01  0.7191E+03
   2.106  0.9268E+01  0.7191E+03
   2.106  0.9270E+01  0.7191E+03
   2.106  0.9272E+01  0.7191E+03
   2.106  0.9274E+01  0.7191E+03
   2.106  0.9276E+01  0.7191E+03
   2.106  0.9278E+01  0.7191E+03
   2.107  0.9280E+01  0.7191E+03
   2.107  0.9281E+01  0.7191E+03
   2.107  0.9283E+01  0.7191E+03
   2.107  0.9285E+01  0.7191E+03
   2.107  0.9287E+01  0.7191E+03
   2.107  0.9289E+01  0.7191E+03
   2.107  0.9291E+01  0.7191E+03
   2.107  0.9293E+01  0.7191E+03
   2.107  0.9295E+01  0.7191E+03
   2.107  0.9297E+01  0.7191E+03
   2.107  0.9299E+01  0.7191E+03
   2.108  0.9301E+01  0.7191E+03
   2.108  0.9303E+01  0.7191E+03
   2.108  0.9305E+01  0.7191E+03
   2.108  0.9307E+01  0.7191E+03
   2.108  0.9309E+01  0.7191E+03
   2.108  0.9311E+01  0.7191E+03
   2.108  0.9313E+01  0.7191E+03
   2.108  0.9315E+01  0.7191E+03
   2.108  0.9317E+01  0.7191E+03
   2.109  0.9319E+01  0.7191E+03
   2.109  0.9320E+01  0.7191E+03
   2.109  0.9322E+01  0.7191E+03
   2.109  0.9324E+01  0.7191E+03
   2.109  0.9326E+01  0.7191E+03
   2.109  0.9328E+01  0.7191E+03
   2.109  0.9330E+01  0.7191E+03
   2.109  0.9332E+01  0.7191E+03
   2.109  0.9334E+01  0.7191E+03
   2.109  0.9336E+01  0.7191E+03
   2.109  0.9338E+01  0.7191E+03
   2.110  0.9340E+01  0.7191E+03
   2.110  0.9342E+01  0.7191E+03
   2.110  0.9344E+01  0.7191E+03
   2.110  0.9346E+01  0.7191E+03
   2.110  0.9348E+01  0.7191E+03
   2.110  0.9350E+01  0.7191E+03
   2.110  0.9352E+01  0.7191E+03
   2.110  0.9354E+01  0.7191E+03
   2.110  0.9356E+01  0.7191E+03
   2.111  0.9358E+01  0.7192E+03
   2.111  0.9360E+01  0.7192E+03
   2.111  0.9362E+01  0.7192E+03
   2.111  0.9364E+01  0.7192E+03
   2.111  0.9366E+01  0.7192E+03
   2.111  0.9368E+01  0.7192E+03
   2.111  0.9370E+01  0.7192E+03
   2.111  0.9372E+01  0.7192E+03
   2.111  0.9374E+01  0.7192E+03
   2.111  0.9376E+01  0.7192E+03
   2.111  0.9378E+01  0.7192E+03
   2.112  0.9380E+01  0.7192E+03
   2.112  0.9382E+01  0.7192E+03
   2.112  0.9384E+01  0.7192E+03
   2.112  0.9386E+01  0.7192E+03
   2.112  0.9388E+01  0.7192E+03
   2.112  0.9390E+01  0.7192E+03
   2.112  0.9392E+01  0.7192E+03
   2.112  0.9394E+01  0.7192E+03
   2.112  0.9396E+01  0.7192E+03
   2.113  0.9398E+01  0.7192E+03
   2.113  0.9400E+01  0.7192E+03
   2.113  0.9402E+01  0.7192E+03
   2.113  0.9404E+01  0.7192E+03
   2.113  0.9406E+01  0.7192E+03
   2.113  0.9408E+01  0.7192E+03
   2.113  0.9410E+01  0.7192E+03
   2.113  0.9412E+01  0.7192E+03
   2.113  0.9414E+01  0.7192E+03
   2.113  0.9416E+01  0.7192E+03
   2.113  0.9418E+01  0.7192E+03
   2.114  0.9420E+01  0.7192E+03
   2.114  0.9422E+01  0.7192E+03
   2.114  0.9424E+01  0.7192E+03
   2.114  0.9426E+01  0.7192E+03
   2.114  0.9428E+01  0.7192E+03
   2.114  0.9430E+01  0.7192E+03
   2.114  0.9432E+01  0.7192E+03
   2.114  0.9434E+01  0.7192E+03
   2.114  0.9436E+01  0.7192E+03
   2.115  0.9438E+01  0.7192E+03
   2.115  0.9440E+01  0.7192E+03
   2.115  0.9442E+01  0.7192E+03
   2.115  0.9444E+01  0.7192E+03
   2.115  0.9446E+01  0.7192E+03
   2.115  0.9448E+01  0.7192E+03
   2.115  0.9450E+01  0.7192E+03
   2.115  0.9452E+01  0.7192E+03
   2.115  0.9454E+01  0.7192E+03
   2.115  0.9456E+01  0.7192E+03
   2.115  0.9458E+01  0.7192E+03
   2.116  0.9460E+01  0.7192E+03
   2.116  0.9462E+01  0.7192E+03
   2.116  0.9464E+01  0.7192E+03
   2.116  0.9466E+01  0.7192E+03
   2.116  0.9468E+01  0.7192E+03
   2.116  0.9470E+01  0.7192E+03
   2.116  0.9472E+01  0.7192E+03
   2.116  0.9474E+01  0.7192E+03
   2.116  0.9476E+01  0.7192E+03
   2.117  0.9478E+01  0.7192E+03
   2.117  0.9480E+01  0.7192E+03
   2.117  0.9482E+01  0.7192E+03
   2.117  0.9484E+01  0.7192E+03
   2.117  0.9486E+01  0.7192E+03
   2.117  0.9488E+01  0.7192E+03
   2.117  0.9490E+01  0.7192E+03
   2.117  0.9492E+01  0.7192E+03
   2.117  0.9494E+01  0.7192E+03
   2.117  0.9497E+01  0.7192E+03
   2.118  0.9499E+01  0.7192E+03
   2.118  0.9501E+01  0.7192E+03
   2.118  0.9503E+01  0.7192E+03
   2.118  0.9505E+01  0.7192E+03
   2.118  0.9507E+01  0.7192E+03
   2.118  0.9509E+01  0.7192E+03
   2.118  0.9511E+01  0.7192E+03
   2.118  0.9513E+01  0.7192E+03
   2.118  0.9515E+01  0.7192E+03
   2.118  0.9517E+01  0.7192E+03
   2.118  0.9519E+01  0.7192E+03
   2.119  0.9521E+01  0.7192E+03
   2.119  0.9523E+01  0.7192E+03
   2.119  0.9525E+01  0.7192E+03
   2.119  0.9527E+01  0.7192E+03
   2.119  0.9529E+01  0.7192E+03
   2.119  0.9531E+01  0.7192E+03
   2.119  0.9533E+01  0.7192E+03
   2.119  0.9535E+01  0.7192E+03
   2.119  0.9538E+01  0.7192E+03
   2.119  0.9540E+01  0.7192E+03
   2.120  0.9542E+01  0.7192E+03
   2.120  0.9544E+01  0.7192E+03
   2.120  0.9546E+01  0.7192E+03
   2.120  0.9548E+01  0.7192E+03
   2.120  0.9550E+01  0.7192E+03
   2.120  0.9552E+01  0.7192E+03
   2.120  0.9554E+01  0.7192E+03
   2.120  0.9556E+01  0.7192E+03
   2.120  0.9558E+01  0.7192E+03
   2.120  0.9560E+01  0.7192E+03
   2.121  0.9562E+01  0.7192E+03
   2.121  0.9564E+01  0.7192E+03
   2.121  0.9566E+01  0.7192E+03
   2.121  0.9569E+01  0.7192E+03
   2.121  0.9571E+01  0.7193E+03
   2.121  0.9573E+01  0.7193E+03
   2.121  0.9575E+01  0.7193E+03
   2.121  0.9577E+01  0.7193E+03
   2.121  0.9579E+01  0.7193E+03
   2.122  0.9581E+01  0.7193E+03
   2.122  0.9583E+01  0.7193E+03
   2.122  0.9585E+01  0.7193E+03
   2.122  0.9587E+01  0.7193E+03
   2.122  0.9589E+01  0.7193E+03
   2.122  0.9591E+01  0.7193E+03
   2.122  0.9594E+01  0.7193E+03
   2.122  0.9596E+01  0.7193E+03
   2.122  0.9598E+01  0.7193E+03
   2.122  0.9600E+01  0.7193E+03
   2.123  0.9602E+01  0.7193E+03
   2.123  0.9604E+01  0.7193E+03
   2.123  0.9606E+01  0.7193E+03
   2.123  0.9608E+01  0.7193E+03
   2.123  0.9610E+01  0.7193E+03
   2.123  0.9612E+01  0.7193E+03
   2.123  0.9614E+01  0.7193E+03
   2.123  0.9617E+01  0.7193E+03
   2.123  0.9619E+01  0.7193E+03
   2.123  0.9621E+01  0.7193E+03
   2.124  0.9623E+01  0.7193E+03
   2.124  0.9625E+01  0.7193E+03
   2.124  0.9627E+01  0.7193E+03
   2.124  0.9629E+01  0.7193E+03
   2.124  0.9631E+01  0.7193E+03
   2.124  0.9633E+01  0.7193E+03
   2.124  0.9635E+01  0.7193E+03
   2.124  0.9638E+01  0.7193E+03
   2.124  0.9640E+01  0.7193E+03
   2.124  0.9642E+01  0.7193E+03
   2.124  0.9644E+01  0.7193E+03
   2.125  0.9646E+01  0.7193E+03
   2.125  0.9648E+01  0.7193E+03
   2.125  0.9650E+01  0.7193E+03
   2.125  0.9652E+01  0.7193E+03
   2.125  0.9655E+01  0.7193E+03
   2.125  0.9657E+01  0.7193E+03
   2.125  0.9659E+01  0.7193E+03
   2.125  0.9661E+01  0.7193E+03
   2.125  0.9663E+01  0.7193E+03
   2.126  0.9665E+01  0.7193E+03
   2.126  0.9667E+01  0.7193E+03
   2.126  0.9669E+01  0.7193E+03
   2.126  0.9671E+01  0.7193E+03
   2.126  0.9674E+01  0.7193E+03
   2.126  0.9676E+01  0.7193E+03
   2.126  0.9678E+01  0.7193E+03
   2.126  0.9680E+01  0.7193E+03
   2.126  0.9682E+01  0.7193E+03
   2.126  0.9684E+01  0.7193E+03
   2.127  0.9686E+01  0.7193E+03
   2.127  0.9688E+01  0.7193E+03
   2.127  0.9691E+01  0.7193E+03
   2.127  0.9693E+01  0.7193E+03
   2.127  0.9695E+01  0.7193E+03
   2.127  0.9697E+01  0.7193E+03
   2.127  0.9699E+01  0.7193E+03
   2.127  0.9701E+01  0.7193E+03
   2.127  0.9703E+01  0.7193E+03
   2.127  0.9706E+01  0.7193E+03
   2.127  0.9708E+01  0.7193E+03
   2.128  0.9710E+01  0.7193E+03
   2.128  0.9712E+01  0.7193E+03
   2.128  0.9714E+01  0.7193E+03
   2.128  0.9716E+01  0.7193E+03
   2.128  0.9718E+01  0.7193E+03
   2.128  0.9721E+01  0.7193E+03
   2.128  0.9723E+01  0.7193E+03
   2.128  0.9725E+01  0.7193E+03
   2.128  0.9727E+01  0.7193E+03
   2.129  0.9729E+01  0.7193E+03
   2.129  0.9731E+01  0.7193E+03
   2.129  0.9734E+01  0.7193E+03
   2.129  0.9736E+01  0.7193E+03
   2.129  0.9738E+01  0.7193E+03
   2.129  0.9740E+01  0.7193E+03
   2.129  0.9742E+01  0.7193E+03
   2.129  0.9744E+01  0.7193E+03
   2.129  0.9746E+01  0.7193E+03
   2.129  0.9749E+01  0.7193E+03
   2.129  0.9751E+01  0.7193E+03
   2.130  0.9753E+01  0.7193E+03
   2.130  0.9755E+01  0.7193E+03
   2.130  0.9757E+01  0.7193E+03
   2.130  0.9759E+01  0.7193E+03
   2.130  0.9762E+01  0.7193E+03
   2.130  0.9764E+01  0.7193E+03
   2.130  0.9766E+01  0.7193E+03
   2.130  0.9768E+01  0.7193E+03
   2.130  0.9770E+01  0.7193E+03
   2.131  0.9772E+01  0.7193E+03
   2.131  0.9775E+01  0.7193E+03
   2.131  0.9777E+01  0.7193E+03
   2.131  0.9779E+01  0.7193E+03
   2.131  0.9781E+01  0.7193E+03
   2.131  0.9783E+01  0.7193E+03
   2.131  0.9786E+01  0.7193E+03
   2.131  0.9788E+01  0.7193E+03
   2.131  0.9790E+01  0.7193E+03
   2.131  0.9792E+01  0.7194E+03
   2.131  0.9794E+01  0.7194E+03
   2.132  0.9796E+01  0.7194E+03
   2.132  0.9799E+01  0.7194E+03
   2.132  0.9801E+01  0.7194E+03
   2.132  0.9803E+01  0.7194E+03
   2.132  0.9805E+01  0.7194E+03
   2.132  0.9807E+01  0.7194E+03
   2.132  0.9810E+01  0.7194E+03
   2.132  0.9812E+01  0.7194E+03
   2.132  0.9814E+01  0.7194E+03
   2.133  0.9816E+01  0.7194E+03
   2.133  0.9818E+01  0.7194E+03
   2.133  0.9821E+01  0.7194E+03
   2.133  0.9823E+01  0.7194E+03
   2.133  0.9825E+01  0.7194E+03
   2.133  0.9827E+01  0.7194E+03
   2.133  0.9829E+01  0.7194E+03
   2.133  0.9831E+01  0.7194E+03
   2.133  0.9834E+01  0.7194E+03
   2.133  0.9836E+01  0.7194E+03
   2.133  0.9838E+01  0.7194E+03
   2.134  0.9840E+01  0.7194E+03
   2.134  0.9843E+01  0.7194E+03
   2.134  0.9845E+01  0.7194E+03
   2.134  0.9847E+01  0.7194E+03
   2.134  0.9849E+01  0.7194E+03
   2.134  0.9851E+01  0.7194E+03
   2.134  0.9854E+01  0.7194E+03
   2.134  0.9856E+01  0.7194E+03
   2.134  0.9858E+01  0.7194E+03
   2.135  0.9860E+01  0.7194E+03
   2.135  0.9862E+01  0.7194E+03
   2.135  0.9865E+01  0.7194E+03
   2.135  0.9867E+01  0.7194E+03
   2.135  0.9869E+01  0.7194E+03
   2.135  0.9871E+01  0.7194E+03
   2.135  0.9874E+01  0.7194E+03
   2.135  0.9876E+01  0.7194E+03
   2.135  0.9878E+01  0.7194E+03
   2.135  0.9880E+01  0.7194E+03
   2.135  0.9882E+01  0.7194E+03
   2.136  0.9885E+01  0.7194E+03
   2.136  0.9887E+01  0.7194E+03
   2.136  0.9889E+01  0.7194E+03
   2.136  0.9891E+01  0.7194E+03
   2.136  0.9894E+01  0.7194E+03
   2.136  0.9896E+01  0.7194E+03
   2.136  0.9898E+01  0.7194E+03
   2.136  0.9900E+01  0.7194E+03
   2.136  0.9902E+01  0.7194E+03
   2.137  0.9905E+01  0.7194E+03
   2.137  0.9907E+01  0.7194E+03
   2.137  0.9909E+01  0.7194E+03
   2.137  0.9911E+01  0.7194E+03
   2.137  0.9914E+01  0.7194E+03
   2.137  0.9916E+01  0.7194E+03
   2.137  0.9918E+01  0.7194E+03
   2.137  0.9920E+01  0.7194E+03
   2.137  0.9923E+01  0.7194E+03
   2.137  0.9925E+01  0.7194E+03
   2.138  0.9927E+01  0.7194E+03
   2.138  0.9929E+01  0.7194E+03
   2.138  0.9932E+01  0.7194E+03
   2.138  0.9934E+01  0.7194E+03
   2.138  0.9936E+01  0.7194E+03
   2.138  0.9938E+01  0.7194E+03
   2.138  0.9941E+01  0.7194E+03
   2.138  0.9943E+01  0.7194E+03
   2.138  0.9945E+01  0.7194E+03
   2.138  0.9947E+01  0.7194E+03
   2.138  0.9950E+01  0.7194E+03
   2.139  0.9952E+01  0.7194E+03
   2.139  0.9954E+01  0.7194E+03
   2.139  0.9956E+01  0.7194E+03
   2.139  0.9959E+01  0.7194E+03
   2.139  0.9961E+01  0.7194E+03
   2.139  0.9963E+01  0.7194E+03
   2.139  0.9966E+01  0.7194E+03
   2.139  0.9968E+01  0.7194E+03
   2.139  0.9970E+01  0.7194E+03
   2.139  0.9972E+01  0.7194E+03
   2.140  0.9975E+01  0.7194E+03
   2.140  0.9977E+01  0.7194E+03
   2.140  0.9979E+01  0.7194E+03
   2.140  0.9981E+01  0.7194E+03
   2.140  0.9984E+01  0.7194E+03
   2.140  0.9986E+01  0.7194E+03
   2.140  0.9988E+01  0.7194E+03
   2.140  0.9991E+01  0.7194E+03
   2.140  0.9993E+01  0.7194E+03
   2.140  0.9995E+01  0.7194E+03
   2.141  0.9997E+01  0.7194E+03
   2.141  0.1000E+02  0.7194E+03
   2.141  0.1000E+02  0.7194E+03
   2.141  0.1000E+02  0.7194E+03
   2.141  0.1001E+02  0.7194E+03
   2.141  0.1001E+02  0.7194E+03
   2.141  0.1001E+02  0.7194E+03
   2.141  0.1001E+02  0.7194E+03
   2.141  0.1002E+02  0.7194E+03
   2.142  0.1002E+02  0.7195E+03
   2.142  0.1002E+02  0.7195E+03
   2.142  0.1002E+02  0.7195E+03
   2.142  0.1002E+02  0.7195E+03
   2.142  0.1003E+02  0.7195E+03
   2.142  0.1003E+02  0.7195E+03
   2.142  0.1003E+02  0.7195E+03
   2.142  0.1003E+02  0.7195E+03
   2.142  0.1004E+02  0.7195E+03
   2.142  0.1004E+02  0.7195E+03
   2.142  0.1004E+02  0.7195E+03
   2.143  0.1004E+02  0.7195E+03
   2.143  0.1005E+02  0.7195E+03
   2.143  0.1005E+02  0.7195E+03
   2.143  0.1005E+02  0.7195E+03
   2.143  0.1005E+02  0.7195E+03
   2.143  0.1005E+02  0.7195E+03
   2.143  0.1006E+02  0.7195E+03
   2.143  0.1006E+02  0.7195E+03
   2.143  0.1006E+02  0.7195E+03
   2.144  0.1006E+02  0.7195E+03
   2.144  0.1007E+02  0.7195E+03
   2.144  0.1007E+02  0.7195E+03
   2.144  0.1007E+02  0.7195E+03
   2.144  0.1007E+02  0.7195E+03
   2.144  0.1008E+02  0.7195E+03
   2.144  0.1008E+02  0.7195E+03
   2.144  0.1008E+02  0.7195E+03
   2.144  0.1008E+02  0.7195E+03
   2.144  0.1008E+02  0.7195E+03
   2.144  0.1009E+02  0.7195E+03
   2.145  0.1009E+02  0.7195E+03
   2.145  0.1009E+02  0.7195E+03
   2.145  0.1009E+02  0.7195E+03
   2.145  0.1010E+02  0.7195E+03
   2.145  0.1010E+02  0.7195E+03
   2.145  0.1010E+02  0.7195E+03
   2.145  0.1010E+02  0.7195E+03
   2.145  0.1011E+02  0.7195E+03
   2.145  0.1011E+02  0.7195E+03
   2.146  0.1011E+02  0.7195E+03
   2.146  0.1011E+02  0.7195E+03
   2.146  0.1012E+02  0.7195E+03
   2.146  0.1012E+02  0.7195E+03
   2.146  0.1012E+02  0.7195E+03
   2.146  0.1012E+02  0.7195E+03
   2.146  0.1012E+02  0.7195E+03
   2.146  0.1013E+02  0.7195E+03
   2.146  0.1013E+02  0.7195E+03
   2.146  0.1013E+02  0.7195E+03
   2.147  0.1013E+02  0.7195E+03
   2.147  0.1014E+02  0.7195E+03
   2.147  0.1014E+02  0.7195E+03
   2.147  0.1014E+02  0.7195E+03
   2.147  0.1014E+02  0.7195E+03
   2.147  0.1015E+02  0.7195E+03
   2.147  0.1015E+02  0.7195E+03
   2.147  0.1015E+02  0.7195E+03
   2.147  0.1015E+02  0.7195E+03
   2.147  0.1016E+02  0.7195E+03
   2.148  0.1016E+02  0.7195E+03
   2.148  0.1016E+02  0.7195E+03
   2.148  0.1016E+02  0.7195E+03
   2.148  0.1016E+02  0.7195E+03
   2.148  0.1017E+02  0.7195E+03
   2.148  0.1017E+02  0.7195E+03
   2.148  0.1017E+02  0.7195E+03
   2.148  0.1017E+02  0.7195E+03
   2.148  0.1018E+02  0.7195E+03
   2.148  0.1018E+02  0.7195E+03
   2.148  0.1018E+02  0.7195E+03
   2.149  0.1018E+02  0.7195E+03
   2.149  0.1019E+02  0.7195E+03
   2.149  0.1019E+02  0.7195E+03
   2.149  0.1019E+02  0.7195E+03
   2.149  0.1019E+02  0.7195E+03
   2.149  0.1020E+02  0.7195E+03
   2.149  0.1020E+02  0.7195E+03
   2.149  0.1020E+02  0.7195E+03
   2.149  0.1020E+02  0.7195E+03
   2.149  0.1020E+02  0.7195E+03
   2.150  0.1021E+02  0.7195E+03
   2.150  0.1021E+02  0.7195E+03
   2.150  0.1021E+02  0.7195E+03
   2.150  0.1021E+02  0.7195E+03
   2.150  0.1022E+02  0.7195E+03
   2.150  0.1022E+02  0.7195E+03
   2.150  0.1022E+02  0.7195E+03
   2.150  0.1022E+02  0.7195E+03
   2.150  0.1023E+02  0.7195E+03
   2.151  0.1023E+02  0.7195E+03
   2.151  0.1023E+02  0.7195E+03
   2.151  0.1023E+02  0.7195E+03
   2.151  0.1024E+02  0.7195E+03
   2.151  0.1024E+02  0.7195E+03
   2.151  0.1024E+02  0.7195E+03
   2.151  0.1024E+02  0.7195E+03
   2.151  0.1025E+02  0.7195E+03
   2.151  0.1025E+02  0.7196E+03
   2.151  0.1025E+02  0.7196E+03
   2.151  0.1025E+02  0.7196E+03
   2.152  0.1026E+02  0.7196E+03
   2.152  0.1026E+02  0.7196E+03
   2.152  0.1026E+02  0.7196E+03
   2.152  0.1026E+02  0.7196E+03
   2.152  0.1026E+02  0.7196E+03
   2.152  0.1027E+02  0.7196E+03
   2.152  0.1027E+02  0.7196E+03
   2.152  0.1027E+02  0.7196E+03
   2.152  0.1027E+02  0.7196E+03
   2.153  0.1028E+02  0.7196E+03
   2.153  0.1028E+02  0.7196E+03
   2.153  0.1028E+02  0.7196E+03
   2.153  0.1028E+02  0.7196E+03
   2.153  0.1029E+02  0.7196E+03
   2.153  0.1029E+02  0.7196E+03
   2.153  0.1029E+02  0.7196E+03
   2.153  0.1029E+02  0.7196E+03
   2.153  0.1030E+02  0.7196E+03
   2.153  0.1030E+02  0.7196E+03
   2.153  0.1030E+02  0.7196E+03
   2.154  0.1030E+02  0.7196E+03
   2.154  0.1031E+02  0.7196E+03
   2.154  0.1031E+02  0.7196E+03
   2.154  0.1031E+02  0.7196E+03
   2.154  0.1031E+02  0.7196E+03
   2.154  0.1032E+02  0.7196E+03
   2.154  0.1032E+02  0.7196E+03
   2.154  0.1032E+02  0.7196E+03
   2.154  0.1032E+02  0.7196E+03
   2.155  0.1033E+02  0.7196E+03
   2.155  0.1033E+02  0.7196E+03
   2.155  0.1033E+02  0.7196E+03
   2.155  0.1033E+02  0.7196E+03
   2.155  0.1034E+02  0.7196E+03
   2.155  0.1034E+02  0.7196E+03
   2.155  0.1034E+02  0.7196E+03
   2.155  0.1034E+02  0.7196E+03
   2.155  0.1035E+02  0.7196E+03
   2.155  0.1035E+02  0.7196E+03
   2.155  0.1035E+02  0.7196E+03
   2.156  0.1035E+02  0.7196E+03
   2.156  0.1035E+02  0.7196E+03
   2.156  0.1036E+02  0.7196E+03
   2.156  0.1036E+02  0.7196E+03
   2.156  0.1036E+02  0.7196E+03
   2.156  0.1036E+02  0.7196E+03
   2.156  0.1037E+02  0.7196E+03
   2.156  0.1037E+02  0.7196E+03
   2.156  0.1037E+02  0.7196E+03
   2.157  0.1037E+02  0.7196E+03
   2.157  0.1038E+02  0.7196E+03
   2.157  0.1038E+02  0.7196E+03
   2.157  0.1038E+02  0.7196E+03
   2.157  0.1038E+02  0.7196E+03
   2.157  0.1039E+02  0.7196E+03
   2.157  0.1039E+02  0.7196E+03
   2.157  0.1039E+02  0.7196E+03
   2.157  0.1039E+02  0.7196E+03
   2.157  0.1040E+02  0.7196E+03
   2.157  0.1040E+02  0.7196E+03
   2.158  0.1040E+02  0.7196E+03
   2.158  0.1040E+02  0.7196E+03
   2.158  0.1041E+02  0.7196E+03
   2.158  0.1041E+02  0.7196E+03
   2.158  0.1041E+02  0.7196E+03
   2.158  0.1041E+02  0.7196E+03
   2.158  0.1042E+02  0.7196E+03
   2.158  0.1042E+02  0.7196E+03
   2.158  0.1042E+02  0.7196E+03
   2.159  0.1042E+02  0.7196E+03
   2.159  0.1043E+02  0.7196E+03
   2.159  0.1043E+02  0.7196E+03
   2.159  0.1043E+02  0.7196E+03
   2.159  0.1043E+02  0.7196E+03
   2.159  0.1044E+02  0.7196E+03
   2.159  0.1044E+02  0.7196E+03
   2.159  0.1044E+02  0.7196E+03
   2.159  0.1044E+02  0.7196E+03
   2.159  0.1045E+02  0.7196E+03
   2.159  0.1045E+02  0.7196E+03
   2.160  0.1045E+02  0.7196E+03
   2.160  0.1045E+02  0.7196E+03
   2.160  0.1046E+02  0.7196E+03
   2.160  0.1046E+02  0.7196E+03
   2.160  0.1046E+02  0.7196E+03
   2.160  0.1046E+02  0.7196E+03
   2.160  0.1047E+02  0.7196E+03
   2.160  0.1047E+02  0.7196E+03
   2.160  0.1047E+02  0.7196E+03
   2.160  0.1047E+02  0.7196E+03
   2.161  0.1048E+02  0.7196E+03
   2.161  0.1048E+02  0.7196E+03
   2.161  0.1048E+02  0.7196E+03
   2.161  0.1048E+02  0.7196E+03
   2.161  0.1049E+02  0.7197E+03
   2.161  0.1049E+02  0.7197E+03
   2.161  0.1049E+02  0.7197E+03
   2.161  0.1049E+02  0.7197E+03
   2.161  0.1050E+02  0.7197E+03
   2.162  0.1050E+02  0.7197E+03
   2.162  0.1050E+02  0.7197E+03
   2.162  0.1050E+02  0.7197E+03
   2.162  0.1051E+02  0.7197E+03
   2.162  0.1051E+02  0.7197E+03
   2.162  0.1051E+02  0.7197E+03
   2.162  0.1051E+02  0.7197E+03
   2.162  0.1052E+02  0.7197E+03
   2.162  0.1052E+02  0.7197E+03
   2.162  0.1052E+02  0.7197E+03
   2.162  0.1052E+02  0.7197E+03
   2.163  0.1053E+02  0.7197E+03
   2.163  0.1053E+02  0.7197E+03
   2.163  0.1053E+02  0.7197E+03
   2.163  0.1053E+02  0.7197E+03
   2.163  0.1054E+02  0.7197E+03
   2.163  0.1054E+02  0.7197E+03
   2.163  0.1054E+02  0.7197E+03
   2.163  0.1054E+02  0.7197E+03
   2.163  0.1055E+02  0.7197E+03
   2.163  0.1055E+02  0.7197E+03
   2.164  0.1055E+02  0.7197E+03
   2.164  0.1056E+02  0.7197E+03
   2.164  0.1056E+02  0.7197E+03
   2.164  0.1056E+02  0.7197E+03
   2.164  0.1056E+02  0.7197E+03
   2.164  0.1057E+02  0.7197E+03
   2.164  0.1057E+02  0.7197E+03
   2.164  0.1057E+02  0.7197E+03
   2.164  0.1057E+02  0.7197E+03
   2.164  0.1058E+02  0.7197E+03
   2.165  0.1058E+02  0.7197E+03
   2.165  0.1058E+02  0.7197E+03
   2.165  0.1058E+02  0.7197E+03
   2.165  0.1059E+02  0.7197E+03
   2.165  0.1059E+02  0.7197E+03
   2.165  0.1059E+02  0.7197E+03
   2.165  0.1059E+02  0.7197E+03
   2.165  0.1060E+02  0.7197E+03
   2.165  0.1060E+02  0.7197E+03
   2.166  0.1060E+02  0.7197E+03
   2.166  0.1060E+02  0.7197E+03
   2.166  0.1061E+02  0.7197E+03
   2.166  0.1061E+02  0.7197E+03
   2.166  0.1061E+02  0.7197E+03
   2.166  0.1061E+02  0.7197E+03
   2.166  0.1062E+02  0.7197E+03
   2.166  0.1062E+02  0.7197E+03
   2.166  0.1062E+02  0.7197E+03
   2.166  0.1062E+02  0.7197E+03
   2.167  0.1063E+02  0.7197E+03
   2.167  0.1063E+02  0.7197E+03
   2.167  0.1063E+02  0.7197E+03
   2.167  0.1063E+02  0.7197E+03
   2.167  0.1064E+02  0.7197E+03
   2.167  0.1064E+02  0.7197E+03
   2.167  0.1064E+02  0.7197E+03
   2.167  0.1065E+02  0.7197E+03
   2.167  0.1065E+02  0.7197E+03
   2.167  0.1065E+02  0.7197E+03
   2.168  0.1065E+02  0.7197E+03
   2.168  0.1066E+02  0.7197E+03
   2.168  0.1066E+02  0.7197E+03
   2.168  0.1066E+02  0.7197E+03
   2.168  0.1066E+02  0.7197E+03
   2.168  0.1067E+02  0.7197E+03
   2.168  0.1067E+02  0.7197E+03
   2.168  0.1067E+02  0.7197E+03
   2.168  0.1067E+02  0.7197E+03
   2.168  0.1068E+02  0.7197E+03
   2.168  0.1068E+02  0.7197E+03
   2.169  0.1068E+02  0.7197E+03
   2.169  0.1068E+02  0.7197E+03
   2.169  0.1069E+02  0.7197E+03
   2.169  0.1069E+02  0.7197E+03
   2.169  0.1069E+02  0.7197E+03
   2.169  0.1069E+02  0.7197E+03
   2.169  0.1070E+02  0.7197E+03
   2.169  0.1070E+02  0.7197E+03
   2.169  0.1070E+02  0.7197E+03
   2.170  0.1071E+02  0.7197E+03
   2.170  0.1071E+02  0.7197E+03
   2.170  0.1071E+02  0.7197E+03
   2.170  0.1071E+02  0.7197E+03
   2.170  0.1072E+02  0.7197E+03
   2.170  0.1072E+02  0.7197E+03
   2.170  0.1072E+02  0.7197E+03
   2.170  0.1072E+02  0.7197E+03
   2.170  0.1073E+02  0.7197E+03
   2.170  0.1073E+02  0.7198E+03
   2.171  0.1073E+02  0.7198E+03
   2.171  0.1073E+02  0.7198E+03
   2.171  0.1074E+02  0.7198E+03
   2.171  0.1074E+02  0.7198E+03
   2.171  0.1074E+02  0.7198E+03
   2.171  0.1074E+02  0.7198E+03
   2.171  0.1075E+02  0.7198E+03
   2.171  0.1075E+02  0.7198E+03
   2.171  0.1075E+02  0.7198E+03
   2.171  0.1076E+02  0.7198E+03
   2.171  0.1076E+02  0.7198E+03
   2.172  0.1076E+02  0.7198E+03
   2.172  0.1076E+02  0.7198E+03
   2.172  0.1077E+02  0.7198E+03
   2.172  0.1077E+02  0.7198E+03
   2.172  0.1077E+02  0.7198E+03
   2.172  0.1077E+02  0.7198E+03
   2.172  0.1078E+02  0.7198E+03
   2.172  0.1078E+02  0.7198E+03
   2.172  0.1078E+02  0.7198E+03
   2.172  0.1078E+02  0.7198E+03
   2.173  0.1079E+02  0.7198E+03
   2.173  0.1079E+02  0.7198E+03
   2.173  0.1079E+02  0.7198E+03
   2.173  0.1080E+02  0.7198E+03
   2.173  0.1080E+02  0.7198E+03
   2.173  0.1080E+02  0.7198E+03
   2.173  0.1080E+02  0.7198E+03
   2.173  0.1081E+02  0.7198E+03
   2.173  0.1081E+02  0.7198E+03
   2.173  0.1081E+02  0.7198E+03
   2.174  0.1081E+02  0.7198E+03
   2.174  0.1082E+02  0.7198E+03
   2.174  0.1082E+02  0.7198E+03
   2.174  0.1082E+02  0.7198E+03
   2.174  0.1082E+02  0.7198E+03
   2.174  0.1083E+02  0.7198E+03
   2.174  0.1083E+02  0.7198E+03
   2.174  0.1083E+02  0.7198E+03
   2.174  0.1084E+02  0.7198E+03
   2.175  0.1084E+02  0.7198E+03
   2.175  0.1084E+02  0.7198E+03
   2.175  0.1084E+02  0.7198E+03
   2.175  0.1085E+02  0.7198E+03
   2.175  0.1085E+02  0.7198E+03
   2.175  0.1085E+02  0.7198E+03
   2.175  0.1085E+02  0.7198E+03
   2.175  0.1086E+02  0.7198E+03
   2.175  0.1086E+02  0.7198E+03
   2.175  0.1086E+02  0.7198E+03
   2.175  0.1087E+02  0.7198E+03
   2.176  0.1087E+02  0.7198E+03
   2.176  0.1087E+02  0.7198E+03
   2.176  0.1087E+02  0.7198E+03
   2.176  0.1088E+02  0.7198E+03
   2.176  0.1088E+02  0.7198E+03
   2.176  0.1088E+02  0.7198E+03
   2.176  0.1088E+02  0.7198E+03
   2.176  0.1089E+02  0.7198E+03
   2.176  0.1089E+02  0.7198E+03
   2.177  0.1089E+02  0.7198E+03
   2.177  0.1089E+02  0.7198E+03
   2.177  0.1090E+02  0.7198E+03
   2.177  0.1090E+02  0.7198E+03
   2.177  0.1090E+02  0.7198E+03
   2.177  0.1091E+02  0.7198E+03
   2.177  0.1091E+02  0.7198E+03
   2.177  0.1091E+02  0.7198E+03
   2.177  0.1091E+02  0.7198E+03
   2.177  0.1092E+02  0.7198E+03
   2.177  0.1092E+02  0.7198E+03
   2.178  0.1092E+02  0.7198E+03
   2.178  0.1092E+02  0.7198E+03
   2.178  0.1093E+02  0.7198E+03
   2.178  0.1093E+02  0.7198E+03
   2.178  0.1093E+02  0.7198E+03
   2.178  0.1094E+02  0.7198E+03
   2.178  0.1094E+02  0.7198E+03
   2.178  0.1094E+02  0.7198E+03
   2.178  0.1094E+02  0.7198E+03
   2.179  0.1095E+02  0.7198E+03
   2.179  0.1095E+02  0.7198E+03
   2.179  0.1095E+02  0.7198E+03
   2.179  0.1095E+02  0.7198E+03
   2.179  0.1096E+02  0.7198E+03
   2.179  0.1096E+02  0.7198E+03
   2.179  0.1096E+02  0.7198E+03
   2.179  0.1097E+02  0.7198E+03
   2.179  0.1097E+02  0.7198E+03
   2.179  0.1097E+02  0.7198E+03
   2.179  0.1097E+02  0.7198E+03
   2.180  0.1098E+02  0.7199E+03
   2.180  0.1098E+02  0.7199E+03
   2.180  0.1098E+02  0.7199E+03
   2.180  0.1099E+02  0.7199E+03
   2.180  0.1099E+02  0.7199E+03
   2.180  0.1099E+02  0.7199E+03
   2.180  0.1099E+02  0.7199E+03
   2.180  0.1100E+02  0.7199E+03
   2.180  0.1100E+02  0.7199E+03
   2.181  0.1100E+02  0.7199E+03
   2.181  0.1100E+02  0.7199E+03
   2.181  0.1101E+02  0.7199E+03
   2.181  0.1101E+02  0.7199E+03
   2.181  0.1101E+02  0.7199E+03
   2.181  0.1102E+02  0.7199E+03
   2.181  0.1102E+02  0.7199E+03
   2.181  0.1102E+02  0.7199E+03
   2.181  0.1102E+02  0.7199E+03
   2.181  0.1103E+02  0.7199E+03
   2.182  0.1103E+02  0.7199E+03
   2.182  0.1103E+02  0.7199E+03
   2.182  0.1103E+02  0.7199E+03
   2.182  0.1104E+02  0.7199E+03
   2.182  0.1104E+02  0.7199E+03
   2.182  0.1104E+02  0.7199E+03
   2.182  0.1105E+02  0.7199E+03
   2.182  0.1105E+02  0.7199E+03
   2.182  0.1105E+02  0.7199E+03
   2.182  0.1105E+02  0.7199E+03
   2.182  0.1106E+02  0.7199E+03
   2.183  0.1106E+02  0.7199E+03
   2.183  0.1106E+02  0.7199E+03
   2.183  0.1107E+02  0.7199E+03
   2.183  0.1107E+02  0.7199E+03
   2.183  0.1107E+02  0.7199E+03
   2.183  0.1107E+02  0.7199E+03
   2.183  0.1108E+02  0.7199E+03
   2.183  0.1108E+02  0.7199E+03
   2.183  0.1108E+02  0.7199E+03
   2.183  0.1109E+02  0.7199E+03
   2.184  0.1109E+02  0.7199E+03
   2.184  0.1109E+02  0.7199E+03
   2.184  0.1109E+02  0.7199E+03
   2.184  0.1110E+02  0.7199E+03
   2.184  0.1110E+02  0.7199E+03
   2.184  0.1110E+02  0.7199E+03
   2.184  0.1110E+02  0.7199E+03
   2.184  0.1111E+02  0.7199E+03
   2.184  0.1111E+02  0.7199E+03
   2.184  0.1111E+02  0.7199E+03
   2.185  0.1112E+02  0.7199E+03
   2.185  0.1112E+02  0.7199E+03
   2.185  0.1112E+02  0.7199E+03
   2.185  0.1112E+02  0.7199E+03
   2.185  0.1113E+02  0.7199E+03
   2.185  0.1113E+02  0.7199E+03
   2.185  0.1113E+02  0.7199E+03
   2.185  0.1114E+02  0.7199E+03
   2.185  0.1114E+02  0.7199E+03
   2.186  0.1114E+02  0.7199E+03
   2.186  0.1114E+02  0.7199E+03
   2.186  0.1115E+02  0.7199E+03
   2.186  0.1115E+02  0.7199E+03
   2.186  0.1115E+02  0.7199E+03
   2.186  0.1116E+02  0.7199E+03
   2.186  0.1116E+02  0.7199E+03
   2.186  0.1116E+02  0.7199E+03
   2.186  0.1116E+02  0.7199E+03
   2.186  0.1117E+02  0.7199E+03
   2.186  0.1117E+02  0.7199E+03
   2.187  0.1117E+02  0.7199E+03
   2.187  0.1118E+02  0.7199E+03
   2.187  0.1118E+02  0.7199E+03
   2.187  0.1118E+02  0.7199E+03
   2.187  0.1118E+02  0.7199E+03
   2.187  0.1119E+02  0.7199E+03
   2.187  0.1119E+02  0.7199E+03
   2.187  0.1119E+02  0.7199E+03
   2.187  0.1120E+02  0.7199E+03
   2.188  0.1120E+02  0.7199E+03
   2.188  0.1120E+02  0.7199E+03
   2.188  0.1120E+02  0.7199E+03
   2.188  0.1121E+02  0.7199E+03
   2.188  0.1121E+02  0.7199E+03
   2.188  0.1121E+02  0.7199E+03
   2.188  0.1122E+02  0.7199E+03
   2.188  0.1122E+02  0.7199E+03
   2.188  0.1122E+02  0.7199E+03
   2.188  0.1122E+02  0.7199E+03
   2.188  0.1123E+02  0.7199E+03
   2.189  0.1123E+02  0.7200E+03
   2.189  0.1123E+02  0.7200E+03
   2.189  0.1124E+02  0.7200E+03
   2.189  0.1124E+02  0.7200E+03
   2.189  0.1124E+02  0.7200E+03
   2.189  0.1124E+02  0.7200E+03
   2.189  0.1125E+02  0.7200E+03
   2.189  0.1125E+02  0.7200E+03
   2.189  0.1125E+02  0.7200E+03
   2.190  0.1126E+02  0.7200E+03
   2.190  0.1126E+02  0.7200E+03
   2.190  0.1126E+02  0.7200E+03
   2.190  0.1126E+02  0.7200E+03
   2.190  0.1127E+02  0.7200E+03
   2.190  0.1127E+02  0.7200E+03
   2.190  0.1127E+02  0.7200E+03
   2.190  0.1128E+02  0.7200E+03
   2.190  0.1128E+02  0.7200E+03
   2.190  0.1128E+02  0.7200E+03
   2.191  0.1128E+02  0.7200E+03
   2.191  0.1129E+02  0.7200E+03
   2.191  0.1129E+02  0.7200E+03
   2.191  0.1129E+02  0.7200E+03
   2.191  0.1130E+02  0.7200E+03
   2.191  0.1130E+02  0.7200E+03
   2.191  0.1130E+02  0.7200E+03
   2.191  0.1130E+02  0.7200E+03
   2.191  0.1131E+02  0.7200E+03
   2.191  0.1131E+02  0.7200E+03
   2.192  0.1131E+02  0.7200E+03
   2.192  0.1132E+02  0.7200E+03
   2.192  0.1132E+02  0.7200E+03
   2.192  0.1132E+02  0.7200E+03
   2.192  0.1133E+02  0.7200E+03
   2.192  0.1133E+02  0.7200E+03
   2.192  0.1133E+02  0.7200E+03
   2.192  0.1133E+02  0.7200E+03
   2.192  0.1134E+02  0.7200E+03
   2.192  0.1134E+02  0.7200E+03
   2.192  0.1134E+02  0.7200E+03
   2.193  0.1135E+02  0.7200E+03
   2.193  0.1135E+02  0.7200E+03
   2.193  0.1135E+02  0.7200E+03
   2.193  0.1135E+02  0.7200E+03
   2.193  0.1136E+02  0.7200E+03
   2.193  0.1136E+02  0.7200E+03
   2.193  0.1136E+02  0.7200E+03
   2.193  0.1137E+02  0.7200E+03
   2.193  0.1137E+02  0.7200E+03
   2.193  0.1137E+02  0.7200E+03
   2.194  0.1138E+02  0.7200E+03
   2.194  0.1138E+02  0.7200E+03
   2.194  0.1138E+02  0.7200E+03
   2.194  0.1138E+02  0.7200E+03
   2.194  0.1139E+02  0.7200E+03
   2.194  0.1139E+02  0.7200E+03
   2.194  0.1139E+02  0.7200E+03
   2.194  0.1140E+02  0.7200E+03
   2.194  0.1140E+02  0.7200E+03
   2.195  0.1140E+02  0.7200E+03
   2.195  0.1140E+02  0.7200E+03
   2.195  0.1141E+02  0.7200E+03
   2.195  0.1141E+02  0.7200E+03
   2.195  0.1141E+02  0.7200E+03
   2.195  0.1142E+02  0.7200E+03
   2.195  0.1142E+02  0.7200E+03
   2.195  0.1142E+02  0.7200E+03
   2.195  0.1143E+02  0.7200E+03
   2.195  0.1143E+02  0.7200E+03
   2.195  0.1143E+02  0.7200E+03
   2.196  0.1143E+02  0.7200E+03
   2.196  0.1144E+02  0.7200E+03
   2.196  0.1144E+02  0.7200E+03
   2.196  0.1144E+02  0.7200E+03
   2.196  0.1145E+02  0.7200E+03
   2.196  0.1145E+02  0.7200E+03
   2.196  0.1145E+02  0.7200E+03
   2.196  0.1145E+02  0.7200E+03
   2.196  0.1146E+02  0.7200E+03
   2.197  0.1146E+02  0.7200E+03
   2.197  0.1146E+02  0.7200E+03
   2.197  0.1147E+02  0.7200E+03
   2.197  0.1147E+02  0.7200E+03
   2.197  0.1147E+02  0.7200E+03
   2.197  0.1148E+02  0.7200E+03
   2.197  0.1148E+02  0.7200E+03
   2.197  0.1148E+02  0.7200E+03
   2.197  0.1148E+02  0.7200E+03
   2.197  0.1149E+02  0.7201E+03
   2.197  0.1149E+02  0.7201E+03
   2.198  0.1149E+02  0.7201E+03
   2.198  0.1150E+02  0.7201E+03
   2.198  0.1150E+02  0.7201E+03
   2.198  0.1150E+02  0.7201E+03
   2.198  0.1151E+02  0.7201E+03
   2.198  0.1151E+02  0.7201E+03
   2.198  0.1151E+02  0.7201E+03
   2.198  0.1151E+02  0.7201E+03
   2.198  0.1152E+02  0.7201E+03
   2.199  0.1152E+02  0.7201E+03
   2.199  0.1152E+02  0.7201E+03
   2.199  0.1153E+02  0.7201E+03
   2.199  0.1153E+02  0.7201E+03
   2.199  0.1153E+02  0.7201E+03
   2.199  0.1154E+02  0.7201E+03
   2.199  0.1154E+02  0.7201E+03
   2.199  0.1154E+02  0.7201E+03
   2.199  0.1154E+02  0.7201E+03
   2.199  0.1155E+02  0.7201E+03
   2.200  0.1155E+02  0.7201E+03
   2.200  0.1155E+02  0.7201E+03
   2.200  0.1156E+02  0.7201E+03
   2.200  0.1156E+02  0.7201E+03
   2.200  0.1156E+02  0.7201E+03
   2.200  0.1157E+02  0.7201E+03
   2.200  0.1157E+02  0.7201E+03
   2.200  0.1157E+02  0.7201E+03
   2.200  0.1157E+02  0.7201E+03
   2.200  0.1158E+02  0.7201E+03
   2.201  0.1158E+02  0.7201E+03
   2.201  0.1158E+02  0.7201E+03
   2.201  0.1159E+02  0.7201E+03
   2.201  0.1159E+02  0.7201E+03
   2.201  0.1159E+02  0.7201E+03
   2.201  0.1160E+02  0.7201E+03
   2.201  0.1160E+02  0.7201E+03
   2.201  0.1160E+02  0.7201E+03
   2.201  0.1161E+02  0.7201E+03
   2.201  0.1161E+02  0.7201E+03
   2.201  0.1161E+02  0.7201E+03
   2.202  0.1161E+02  0.7201E+03
   2.202  0.1162E+02  0.7201E+03
   2.202  0.1162E+02  0.7201E+03
   2.202  0.1162E+02  0.7201E+03
   2.202  0.1163E+02  0.7201E+03
   2.202  0.1163E+02  0.7201E+03
   2.202  0.1163E+02  0.7201E+03
   2.202  0.1164E+02  0.7201E+03
   2.202  0.1164E+02  0.7201E+03
   2.203  0.1164E+02  0.7201E+03
   2.203  0.1164E+02  0.7201E+03
   2.203  0.1165E+02  0.7201E+03
   2.203  0.1165E+02  0.7201E+03
   2.203  0.1165E+02  0.7201E+03
   2.203  0.1166E+02  0.7201E+03
   2.203  0.1166E+02  0.7201E+03
   2.203  0.1166E+02  0.7201E+03
   2.203  0.1167E+02  0.7201E+03
   2.203  0.1167E+02  0.7201E+03
   2.204  0.1167E+02  0.7201E+03
   2.204  0.1168E+02  0.7201E+03
   2.204  0.1168E+02  0.7201E+03
   2.204  0.1168E+02  0.7201E+03
   2.204  0.1168E+02  0.7201E+03
   2.204  0.1169E+02  0.7201E+03
   2.204  0.1169E+02  0.7201E+03
   2.204  0.1169E+02  0.7201E+03
   2.204  0.1170E+02  0.7201E+03
   2.204  0.1170E+02  0.7201E+03
   2.204  0.1170E+02  0.7201E+03
   2.205  0.1171E+02  0.7201E+03
   2.205  0.1171E+02  0.7201E+03
   2.205  0.1171E+02  0.7201E+03
   2.205  0.1172E+02  0.7201E+03
   2.205  0.1172E+02  0.7201E+03
   2.205  0.1172E+02  0.7201E+03
   2.205  0.1172E+02  0.7201E+03
   2.205  0.1173E+02  0.7201E+03
   2.205  0.1173E+02  0.7201E+03
   2.206  0.1173E+02  0.7201E+03
   2.206  0.1174E+02  0.7201E+03
   2.206  0.1174E+02  0.7201E+03
   2.206  0.1174E+02  0.7201E+03
   2.206  0.1175E+02  0.7201E+03
   2.206  0.1175E+02  0.7201E+03
   2.206  0.1175E+02  0.7202E+03
   2.206  0.1176E+02  0.7202E+03
   2.206  0.1176E+02  0.7202E+03
   2.206  0.1176E+02  0.7202E+03
   2.206  0.1176E+02  0.7202E+03
   2.207  0.1177E+02  0.7202E+03
   2.207  0.1177E+02  0.7202E+03
   2.207  0.1177E+02  0.7202E+03
   2.207  0.1178E+02  0.7202E+03
   2.207  0.1178E+02  0.7202E+03
   2.207  0.1178E+02  0.7202E+03
   2.207  0.1179E+02  0.7202E+03
   2.207  0.1179E+02  0.7202E+03
   2.207  0.1179E+02  0.7202E+03
   2.208  0.1180E+02  0.7202E+03
   2.208  0.1180E+02  0.7202E+03
   2.208  0.1180E+02  0.7202E+03
   2.208  0.1181E+02  0.7202E+03
   2.208  0.1181E+02  0.7202E+03
   2.208  0.1181E+02  0.7202E+03
   2.208  0.1181E+02  0.7202E+03
   2.208  0.1182E+02  0.7202E+03
   2.208  0.1182E+02  0.7202E+03
   2.208  0.1182E+02  0.7202E+03
   2.208  0.1183E+02  0.7202E+03
   2.209  0.1183E+02  0.7202E+03
   2.209  0.1183E+02  0.7202E+03
   2.209  0.1184E+02  0.7202E+03
   2.209  0.1184E+02  0.7202E+03
   2.209  0.1184E+02  0.7202E+03
   2.209  0.1185E+02  0.7202E+03
   2.209  0.1185E+02  0.7202E+03
   2.209  0.1185E+02  0.7202E+03
   2.209  0.1186E+02  0.7202E+03
   2.210  0.1186E+02  0.7202E+03
   2.210  0.1186E+02  0.7202E+03
   2.210  0.1187E+02  0.7202E+03
   2.210  0.1187E+02  0.7202E+03
   2.210  0.1187E+02  0.7202E+03
   2.210  0.1187E+02  0.7202E+03
   2.210  0.1188E+02  0.7202E+03
   2.210  0.1188E+02  0.7202E+03
   2.210  0.1188E+02  0.7202E+03
   2.210  0.1189E+02  0.7202E+03
   2.211  0.1189E+02  0.7202E+03
   2.211  0.1189E+02  0.7202E+03
   2.211  0.1190E+02  0.7202E+03
   2.211  0.1190E+02  0.7202E+03
   2.211  0.1190E+02  0.7202E+03
   2.211  0.1191E+02  0.7202E+03
   2.211  0.1191E+02  0.7202E+03
   2.211  0.1191E+02  0.7202E+03
   2.211  0.1192E+02  0.7202E+03
   2.211  0.1192E+02  0.7202E+03
   2.212  0.1192E+02  0.7202E+03
   2.212  0.1193E+02  0.7202E+03
   2.212  0.1193E+02  0.7202E+03
   2.212  0.1193E+02  0.7202E+03
   2.212  0.1193E+02  0.7202E+03
   2.212  0.1194E+02  0.7202E+03
   2.212  0.1194E+02  0.7202E+03
   2.212  0.1194E+02  0.7202E+03
   2.212  0.1195E+02  0.7202E+03
   2.212  0.1195E+02  0.7202E+03
   2.212  0.1195E+02  0.7202E+03
   2.213  0.1196E+02  0.7202E+03
   2.213  0.1196E+02  0.7202E+03
   2.213  0.1196E+02  0.7202E+03
   2.213  0.1197E+02  0.7202E+03
   2.213  0.1197E+02  0.7202E+03
   2.213  0.1197E+02  0.7202E+03
   2.213  0.1198E+02  0.7202E+03
   2.213  0.1198E+02  0.7202E+03
   2.213  0.1198E+02  0.7202E+03
   2.214  0.1199E+02  0.7202E+03
   2.214  0.1199E+02  0.7202E+03
   2.214  0.1199E+02  0.7202E+03
   2.214  0.1200E+02  0.7202E+03
   2.214  0.1200E+02  0.7202E+03
   2.214  0.1200E+02  0.7202E+03
   2.214  0.1200E+02  0.7202E+03
   2.214  0.1201E+02  0.7202E+03
   2.214  0.1201E+02  0.7202E+03
   2.214  0.1201E+02  0.7202E+03
   2.215  0.1202E+02  0.7203E+03
   2.215  0.1202E+02  0.7203E+03
   2.215  0.1202E+02  0.7203E+03
   2.215  0.1203E+02  0.7203E+03
   2.215  0.1203E+02  0.7203E+03
   2.215  0.1203E+02  0.7203E+03
   2.215  0.1204E+02  0.7203E+03
   2.215  0.1204E+02  0.7203E+03
   2.215  0.1204E+02  0.7203E+03
   2.215  0.1205E+02  0.7203E+03
   2.215  0.1205E+02  0.7203E+03
   2.216  0.1205E+02  0.7203E+03
   2.216  0.1206E+02  0.7203E+03
   2.216  0.1206E+02  0.7203E+03
   2.216  0.1206E+02  0.7203E+03
   2.216  0.1207E+02  0.7203E+03
   2.216  0.1207E+02  0.7203E+03
   2.216  0.1207E+02  0.7203E+03
   2.216  0.1208E+02  0.7203E+03
   2.216  0.1208E+02  0.7203E+03
   2.216  0.1208E+02  0.7203E+03
   2.217  0.1209E+02  0.7203E+03
   2.217  0.1209E+02  0.7203E+03
   2.217  0.1209E+02  0.7203E+03
   2.217  0.1210E+02  0.7203E+03
   2.217  0.1210E+02  0.7203E+03
   2.217  0.1210E+02  0.7203E+03
   2.217  0.1211E+02  0.7203E+03
   2.217  0.1211E+02  0.7203E+03
   2.217  0.1211E+02  0.7203E+03
   2.217  0.1211E+02  0.7203E+03
   2.218  0.1212E+02  0.7203E+03
   2.218  0.1212E+02  0.7203E+03
   2.218  0.1212E+02  0.7203E+03
   2.218  0.1213E+02  0.7203E+03
   2.218  0.1213E+02  0.7203E+03
   2.218  0.1213E+02  0.7203E+03
   2.218  0.1214E+02  0.7203E+03
   2.218  0.1214E+02  0.7203E+03
   2.218  0.1214E+02  0.7203E+03
   2.219  0.1215E+02  0.7203E+03
   2.219  0.1215E+02  0.7203E+03
   2.219  0.1215E+02  0.7203E+03
   2.219  0.1216E+02  0.7203E+03
   2.219  0.1216E+02  0.7203E+03
   2.219  0.1216E+02  0.7203E+03
   2.219  0.1217E+02  0.7203E+03
   2.219  0.1217E+02  0.7203E+03
   2.219  0.1217E+02  0.7203E+03
   2.219  0.1218E+02  0.7203E+03
   2.220  0.1218E+02  0.7203E+03
   2.220  0.1218E+02  0.7203E+03
   2.220  0.1219E+02  0.7203E+03
   2.220  0.1219E+02  0.7203E+03
   2.220  0.1219E+02  0.7203E+03
   2.220  0.1220E+02  0.7203E+03
   2.220  0.1220E+02  0.7203E+03
   2.220  0.1220E+02  0.7203E+03
   2.220  0.1221E+02  0.7203E+03
   2.220  0.1221E+02  0.7203E+03
   2.221  0.1221E+02  0.7203E+03
   2.221  0.1222E+02  0.7203E+03
   2.221  0.1222E+02  0.7203E+03
   2.221  0.1222E+02  0.7203E+03
   2.221  0.1223E+02  0.7203E+03
   2.221  0.1223E+02  0.7203E+03
   2.221  0.1223E+02  0.7203E+03
   2.221  0.1224E+02  0.7203E+03
   2.221  0.1224E+02  0.7203E+03
   2.221  0.1224E+02  0.7203E+03
   2.221  0.1225E+02  0.7203E+03
   2.222  0.1225E+02  0.7203E+03
   2.222  0.1225E+02  0.7203E+03
   2.222  0.1226E+02  0.7203E+03
   2.222  0.1226E+02  0.7203E+03
   2.222  0.1226E+02  0.7203E+03
   2.222  0.1227E+02  0.7203E+03
   2.222  0.1227E+02  0.7203E+03
   2.222  0.1227E+02  0.7203E+03
   2.222  0.1228E+02  0.7203E+03
   2.223  0.1228E+02  0.7203E+03
   2.223  0.1228E+02  0.7203E+03
   2.223  0.1229E+02  0.7204E+03
   2.223  0.1229E+02  0.7204E+03
   2.223  0.1229E+02  0.7204E+03
   2.223  0.1230E+02  0.7204E+03
   2.223  0.1230E+02  0.7204E+03
   2.223  0.1230E+02  0.7204E+03
   2.223  0.1231E+02  0.7204E+03
   2.223  0.1231E+02  0.7204E+03
   2.224  0.1231E+02  0.7204E+03
   2.224  0.1232E+02  0.7204E+03
   2.224  0.1232E+02  0.7204E+03
   2.224  0.1232E+02  0.7204E+03
   2.224  0.1233E+02  0.7204E+03
   2.224  0.1233E+02  0.7204E+03
   2.224  0.1233E+02  0.7204E+03
   2.224  0.1234E+02  0.7204E+03
   2.224  0.1234E+02  0.7204E+03
   2.224  0.1234E+02  0.7204E+03
   2.225  0.1235E+02  0.7204E+03
   2.225  0.1235E+02  0.7204E+03
   2.225  0.1235E+02  0.7204E+03
   2.225  0.1236E+02  0.7204E+03
   2.225  0.1236E+02  0.7204E+03
   2.225  0.1236E+02  0.7204E+03
   2.225  0.1237E+02  0.7204E+03
   2.225  0.1237E+02  0.7204E+03
   2.225  0.1237E+02  0.7204E+03
   2.225  0.1238E+02  0.7204E+03
   2.226  0.1238E+02  0.7204E+03
   2.226  0.1238E+02  0.7204E+03
   2.226  0.1239E+02  0.7204E+03
   2.226  0.1239E+02  0.7204E+03
   2.226  0.1239E+02  0.7204E+03
   2.226  0.1240E+02  0.7204E+03
   2.226  0.1240E+02  0.7204E+03
   2.226  0.1240E+02  0.7204E+03
   2.226  0.1241E+02  0.7204E+03
   2.226  0.1241E+02  0.7204E+03
   2.226  0.1241E+02  0.7204E+03
   2.227  0.1242E+02  0.7204E+03
   2.227  0.1242E+02  0.7204E+03
   2.227  0.1242E+02  0.7204E+03
   2.227  0.1243E+02  0.7204E+03
   2.227  0.1243E+02  0.7204E+03
   2.227  0.1243E+02  0.7204E+03
   2.227  0.1244E+02  0.7204E+03
   2.227  0.1244E+02  0.7204E+03
   2.227  0.1244E+02  0.7204E+03
   2.228  0.1245E+02  0.7204E+03
   2.228  0.1245E+02  0.7204E+03
   2.228  0.1245E+02  0.7204E+03
   2.228  0.1246E+02  0.7204E+03
   2.228  0.1246E+02  0.7204E+03
   2.228  0.1246E+02  0.7204E+03
   2.228  0.1247E+02  0.7204E+03
   2.228  0.1247E+02  0.7204E+03
   2.228  0.1247E+02  0.7204E+03
   2.228  0.1248E+02  0.7204E+03
   2.228  0.1248E+02  0.7204E+03
   2.229  0.1248E+02  0.7204E+03
   2.229  0.1249E+02  0.7204E+03
   2.229  0.1249E+02  0.7204E+03
   2.229  0.1249E+02  0.7204E+03
   2.229  0.1250E+02  0.7204E+03
   2.229  0.1250E+02  0.7204E+03
   2.229  0.1250E+02  0.7204E+03
   2.229  0.1251E+02  0.7204E+03
   2.229  0.1251E+02  0.7204E+03
   2.230  0.1251E+02  0.7204E+03
   2.230  0.1252E+02  0.7204E+03
   2.230  0.1252E+02  0.7204E+03
   2.230  0.1253E+02  0.7204E+03
   2.230  0.1253E+02  0.7204E+03
   2.230  0.1253E+02  0.7204E+03
   2.230  0.1254E+02  0.7204E+03
   2.230  0.1254E+02  0.7204E+03
   2.230  0.1254E+02  0.7204E+03
   2.230  0.1255E+02  0.7204E+03
   2.230  0.1255E+02  0.7204E+03
   2.231  0.1255E+02  0.7204E+03
   2.231  0.1256E+02  0.7205E+03
   2.231  0.1256E+02  0.7205E+03
   2.231  0.1256E+02  0.7205E+03
   2.231  0.1257E+02  0.7205E+03
   2.231  0.1257E+02  0.7205E+03
   2.231  0.1257E+02  0.7205E+03
   2.231  0.1258E+02  0.7205E+03
   2.231  0.1258E+02  0.7205E+03
   2.232  0.1258E+02  0.7205E+03
   2.232  0.1259E+02  0.7205E+03
   2.232  0.1259E+02  0.7205E+03
   2.232  0.1259E+02  0.7205E+03
   2.232  0.1260E+02  0.7205E+03
   2.232  0.1260E+02  0.7205E+03
   2.232  0.1260E+02  0.7205E+03
   2.232  0.1261E+02  0.7205E+03
   2.232  0.1261E+02  0.7205E+03
   2.232  0.1261E+02  0.7205E+03
   2.232  0.1262E+02  0.7205E+03
   2.233  0.1262E+02  0.7205E+03
   2.233  0.1262E+02  0.7205E+03
   2.233  0.1263E+02  0.7205E+03
   2.233  0.1263E+02  0.7205E+03
   2.233  0.1264E+02  0.7205E+03
   2.233  0.1264E+02  0.7205E+03
   2.233  0.1264E+02  0.7205E+03
   2.233  0.1265E+02  0.7205E+03
   2.233  0.1265E+02  0.7205E+03
   2.234  0.1265E+02  0.7205E+03
   2.234  0.1266E+02  0.7205E+03
   2.234  0.1266E+02  0.7205E+03
   2.234  0.1266E+02  0.7205E+03
   2.234  0.1267E+02  0.7205E+03
   2.234  0.1267E+02  0.7205E+03
   2.234  0.1267E+02  0.7205E+03
   2.234  0.1268E+02  0.7205E+03
   2.234  0.1268E+02  0.7205E+03
   2.234  0.1268E+02  0.7205E+03
   2.235  0.1269E+02  0.7205E+03
   2.235  0.1269E+02  0.7205E+03
   2.235  0.1269E+02  0.7205E+03
   2.235  0.1270E+02  0.7205E+03
   2.235  0.1270E+02  0.7205E+03
   2.235  0.1270E+02  0.7205E+03
   2.235  0.1271E+02  0.7205E+03
   2.235  0.1271E+02  0.7205E+03
   2.235  0.1271E+02  0.7205E+03
   2.235  0.1272E+02  0.7205E+03
   2.236  0.1272E+02  0.7205E+03
   2.236  0.1273E+02  0.7205E+03
   2.236  0.1273E+02  0.7205E+03
   2.236  0.1273E+02  0.7205E+03
   2.236  0.1274E+02  0.7205E+03
   2.236  0.1274E+02  0.7205E+03
   2.236  0.1274E+02  0.7205E+03
   2.236  0.1275E+02  0.7205E+03
   2.236  0.1275E+02  0.7205E+03
   2.236  0.1275E+02  0.7205E+03
   2.236  0.1276E+02  0.7205E+03
   2.237  0.1276E+02  0.7205E+03
   2.237  0.1276E+02  0.7205E+03
   2.237  0.1277E+02  0.7205E+03
   2.237  0.1277E+02  0.7205E+03
   2.237  0.1277E+02  0.7205E+03
   2.237  0.1278E+02  0.7205E+03
   2.237  0.1278E+02  0.7205E+03
   2.237  0.1278E+02  0.7205E+03
   2.237  0.1279E+02  0.7205E+03
   2.237  0.1279E+02  0.7205E+03
   2.238  0.1280E+02  0.7205E+03
   2.238  0.1280E+02  0.7205E+03
   2.238  0.1280E+02  0.7205E+03
   2.238  0.1281E+02  0.7205E+03
   2.238  0.1281E+02  0.7205E+03
   2.238  0.1281E+02  0.7205E+03
   2.238  0.1282E+02  0.7205E+03
   2.238  0.1282E+02  0.7205E+03
   2.238  0.1282E+02  0.7205E+03
   2.239  0.1283E+02  0.7205E+03
   2.239  0.1283E+02  0.7206E+03
   2.239  0.1283E+02  0.7206E+03
   2.239  0.1284E+02  0.7206E+03
   2.239  0.1284E+02  0.7206E+03
   2.239  0.1284E+02  0.7206E+03
   2.239  0.1285E+02  0.7206E+03
   2.239  0.1285E+02  0.7206E+03
   2.239  0.1286E+02  0.7206E+03
   2.239  0.1286E+02  0.7206E+03
   2.239  0.1286E+02  0.7206E+03
   2.240  0.1287E+02  0.7206E+03
   2.240  0.1287E+02  0.7206E+03
   2.240  0.1287E+02  0.7206E+03
   2.240  0.1288E+02  0.7206E+03
   2.240  0.1288E+02  0.7206E+03
   2.240  0.1288E+02  0.7206E+03
   2.240  0.1289E+02  0.7206E+03
   2.240  0.1289E+02  0.7206E+03
   2.240  0.1289E+02  0.7206E+03
   2.241  0.1290E+02  0.7206E+03
   2.241  0.1290E+02  0.7206E+03
   2.241  0.1290E+02  0.7206E+03
   2.241  0.1291E+02  0.7206E+03
   2.241  0.1291E+02  0.7206E+03
   2.241  0.1292E+02  0.7206E+03
   2.241  0.1292E+02  0.7206E+03
   2.241  0.1292E+02  0.7206E+03
   2.241  0.1293E+02  0.7206E+03
   2.241  0.1293E+02  0.7206E+03
   2.241  0.1293E+02  0.7206E+03
   2.242  0.1294E+02  0.7206E+03
   2.242  0.1294E+02  0.7206E+03
   2.242  0.1294E+02  0.7206E+03
   2.242  0.1295E+02  0.7206E+03
   2.242  0.1295E+02  0.7206E+03
   2.242  0.1295E+02  0.7206E+03
   2.242  0.1296E+02  0.7206E+03
   2.242  0.1296E+02  0.7206E+03
   2.242  0.1297E+02  0.7206E+03
   2.243  0.1297E+02  0.7206E+03
   2.243  0.1297E+02  0.7206E+03
   2.243  0.1298E+02  0.7206E+03
   2.243  0.1298E+02  0.7206E+03
   2.243  0.1298E+02  0.7206E+03
   2.243  0.1299E+02  0.7206E+03
   2.243  0.1299E+02  0.7206E+03
   2.243  0.1299E+02  0.7206E+03
   2.243  0.1300E+02  0.7206E+03
   2.243  0.1300E+02  0.7206E+03
   2.244  0.1300E+02  0.7206E+03
   2.244  0.1301E+02  0.7206E+03
   2.244  0.1301E+02  0.7206E+03
   2.244  0.1302E+02  0.7206E+03
   2.244  0.1302E+02  0.7206E+03
   2.244  0.1302E+02  0.7206E+03
   2.244  0.1303E+02  0.7206E+03
   2.244  0.1303E+02  0.7206E+03
   2.244  0.1303E+02  0.7206E+03
   2.244  0.1304E+02  0.7206E+03
   2.245  0.1304E+02  0.7206E+03
   2.245  0.1304E+02  0.7206E+03
   2.245  0.1305E+02  0.7206E+03
   2.245  0.1305E+02  0.7206E+03
   2.245  0.1306E+02  0.7206E+03
   2.245  0.1306E+02  0.7206E+03
   2.245  0.1306E+02  0.7206E+03
   2.245  0.1307E+02  0.7206E+03
   2.245  0.1307E+02  0.7206E+03
   2.245  0.1307E+02  0.7206E+03
   2.245  0.1308E+02  0.7206E+03
   2.246  0.1308E+02  0.7206E+03
   2.246  0.1308E+02  0.7206E+03
   2.246  0.1309E+02  0.7206E+03
   2.246  0.1309E+02  0.7206E+03
   2.246  0.1310E+02  0.7206E+03
   2.246  0.1310E+02  0.7206E+03
   2.246  0.1310E+02  0.7206E+03
   2.246  0.1311E+02  0.7207E+03
   2.246  0.1311E+02  0.7207E+03
   2.247  0.1311E+02  0.7207E+03
   2.247  0.1312E+02  0.7207E+03
   2.247  0.1312E+02  0.7207E+03
   2.247  0.1312E+02  0.7207E+03
   2.247  0.1313E+02  0.7207E+03
   2.247  0.1313E+02  0.7207E+03
   2.247  0.1313E+02  0.7207E+03
   2.247  0.1314E+02  0.7207E+03
   2.247  0.1314E+02  0.7207E+03
   2.247  0.1315E+02  0.7207E+03
   2.248  0.1315E+02  0.7207E+03
   2.248  0.1315E+02  0.7207E+03
   2.248  0.1316E+02  0.7207E+03
   2.248  0.1316E+02  0.7207E+03
   2.248  0.1316E+02  0.7207E+03
   2.248  0.1317E+02  0.7207E+03
   2.248  0.1317E+02  0.7207E+03
   2.248  0.1318E+02  0.7207E+03
   2.248  0.1318E+02  0.7207E+03
   2.248  0.1318E+02  0.7207E+03
   2.248  0.1319E+02  0.7207E+03
   2.249  0.1319E+02  0.7207E+03
   2.249  0.1319E+02  0.7207E+03
   2.249  0.1320E+02  0.7207E+03
   2.249  0.1320E+02  0.7207E+03
   2.249  0.1320E+02  0.7207E+03
   2.249  0.1321E+02  0.7207E+03
   2.249  0.1321E+02  0.7207E+03
   2.249  0.1322E+02  0.7207E+03
   2.249  0.1322E+02  0.7207E+03
   2.250  0.1322E+02  0.7207E+03
   2.250  0.1323E+02  0.7207E+03
   2.250  0.1323E+02  0.7207E+03
   2.250  0.1323E+02  0.7207E+03
   2.250  0.1324E+02  0.7207E+03
   2.250  0.1324E+02  0.7207E+03
   2.250  0.1324E+02  0.7207E+03
   2.250  0.1325E+02  0.7207E+03
   2.250  0.1325E+02  0.7207E+03
   2.250  0.1326E+02  0.7207E+03
   2.250  0.1326E+02  0.7207E+03
   2.251  0.1326E+02  0.7207E+03
   2.251  0.1327E+02  0.7207E+03
   2.251  0.1327E+02  0.7207E+03
   2.251  0.1327E+02  0.7207E+03
   2.251  0.1328E+02  0.7207E+03
   2.251  0.1328E+02  0.7207E+03
   2.251  0.1328E+02  0.7207E+03
   2.251  0.1329E+02  0.7207E+03
   2.251  0.1329E+02  0.7207E+03
   2.252  0.1330E+02  0.7207E+03
   2.252  0.1330E+02  0.7207E+03
   2.252  0.1330E+02  0.7207E+03
   2.252  0.1331E+02  0.7207E+03
   2.252  0.1331E+02  0.7207E+03
   2.252  0.1331E+02  0.7207E+03
   2.252  0.1332E+02  0.7207E+03
   2.252  0.1332E+02  0.7207E+03
   2.252  0.1333E+02  0.7207E+03
   2.252  0.1333E+02  0.7207E+03
   2.252  0.1333E+02  0.7207E+03
   2.253  0.1334E+02  0.7207E+03
   2.253  0.1334E+02  0.7207E+03
   2.253  0.1334E+02  0.7207E+03
   2.253  0.1335E+02  0.7207E+03
   2.253  0.1335E+02  0.7207E+03
   2.253  0.1336E+02  0.7207E+03
   2.253  0.1336E+02  0.7207E+03
   2.253  0.1336E+02  0.7207E+03
   2.253  0.1337E+02  0.7207E+03
   2.254  0.1337E+02  0.7207E+03
   2.254  0.1337E+02  0.7207E+03
   2.254  0.1338E+02  0.7207E+03
   2.254  0.1338E+02  0.7207E+03
   2.254  0.1338E+02  0.7208E+03
   2.254  0.1339E+02  0.7208E+03
   2.254  0.1339E+02  0.7208E+03
   2.254  0.1340E+02  0.7208E+03
   2.254  0.1340E+02  0.7208E+03
   2.254  0.1340E+02  0.7208E+03
   2.254  0.1341E+02  0.7208E+03
   2.255  0.1341E+02  0.7208E+03
   2.255  0.1341E+02  0.7208E+03
   2.255  0.1342E+02  0.7208E+03
   2.255  0.1342E+02  0.7208E+03
   2.255  0.1343E+02  0.7208E+03
   2.255  0.1343E+02  0.7208E+03
   2.255  0.1343E+02  0.7208E+03
   2.255  0.1344E+02  0.7208E+03
   2.255  0.1344E+02  0.7208E+03
   2.256  0.1344E+02  0.7208E+03
   2.256  0.1345E+02  0.7208E+03
   2.256  0.1345E+02  0.7208E+03
   2.256  0.1346E+02  0.7208E+03
   2.256  0.1346E+02  0.7208E+03
   2.256  0.1346E+02  0.7208E+03
   2.256  0.1347E+02  0.7208E+03
   2.256  0.1347E+02  0.7208E+03
   2.256  0.1347E+02  0.7208E+03
   2.256  0.1348E+02  0.7208E+03
   2.256  0.1348E+02  0.7208E+03
   2.257  0.1349E+02  0.7208E+03
   2.257  0.1349E+02  0.7208E+03
   2.257  0.1349E+02  0.7208E+03
   2.257  0.1350E+02  0.7208E+03
   2.257  0.1350E+02  0.7208E+03
   2.257  0.1350E+02  0.7208E+03
   2.257  0.1351E+02  0.7208E+03
   2.257  0.1351E+02  0.7208E+03
   2.257  0.1352E+02  0.7208E+03
   2.257  0.1352E+02  0.7208E+03
   2.258  0.1352E+02  0.7208E+03
   2.258  0.1353E+02  0.7208E+03
   2.258  0.1353E+02  0.7208E+03
   2.258  0.1353E+02  0.7208E+03
   2.258  0.1354E+02  0.7208E+03
   2.258  0.1354E+02  0.7208E+03
   2.258  0.1355E+02  0.7208E+03
   2.258  0.1355E+02  0.7208E+03
   2.258  0.1355E+02  0.7208E+03
   2.259  0.1356E+02  0.7208E+03
   2.259  0.1356E+02  0.7208E+03
   2.259  0.1356E+02  0.7208E+03
   2.259  0.1357E+02  0.7208E+03
   2.259  0.1357E+02  0.7208E+03
   2.259  0.1358E+02  0.7208E+03
   2.259  0.1358E+02  0.7208E+03
   2.259  0.1358E+02  0.7208E+03
   2.259  0.1359E+02  0.7208E+03
   2.259  0.1359E+02  0.7208E+03
   2.259  0.1359E+02  0.7208E+03
   2.260  0.1360E+02  0.7208E+03
   2.260  0.1360E+02  0.7208E+03
   2.260  0.1361E+02  0.7208E+03
   2.260  0.1361E+02  0.7208E+03
   2.260  0.1361E+02  0.7208E+03
   2.260  0.1362E+02  0.7208E+03
   2.260  0.1362E+02  0.7208E+03
   2.260  0.1363E+02  0.7208E+03
   2.260  0.1363E+02  0.7208E+03
   2.260  0.1363E+02  0.7208E+03
   2.261  0.1364E+02  0.7208E+03
   2.261  0.1364E+02  0.7208E+03
   2.261  0.1364E+02  0.7208E+03
   2.261  0.1365E+02  0.7208E+03
   2.261  0.1365E+02  0.7208E+03
   2.261  0.1366E+02  0.7208E+03
   2.261  0.1366E+02  0.7208E+03
   2.261  0.1366E+02  0.7209E+03
   2.261  0.1367E+02  0.7209E+03
   2.261  0.1367E+02  0.7209E+03
   2.262  0.1367E+02  0.7209E+03
   2.262  0.1368E+02  0.7209E+03
   2.262  0.1368E+02  0.7209E+03
   2.262  0.1369E+02  0.7209E+03
   2.262  0.1369E+02  0.7209E+03
   2.262  0.1369E+02  0.7209E+03
   2.262  0.1370E+02  0.7209E+03
   2.262  0.1370E+02  0.7209E+03
   2.262  0.1370E+02  0.7209E+03
   2.263  0.1371E+02  0.7209E+03
   2.263  0.1371E+02  0.7209E+03
   2.263  0.1372E+02  0.7209E+03
   2.263  0.1372E+02  0.7209E+03
   2.263  0.1372E+02  0.7209E+03
   2.263  0.1373E+02  0.7209E+03
   2.263  0.1373E+02  0.7209E+03
   2.263  0.1374E+02  0.7209E+03
   2.263  0.1374E+02  0.7209E+03
   2.263  0.1374E+02  0.7209E+03
   2.264  0.1375E+02  0.7209E+03
   2.264  0.1375E+02  0.7209E+03
   2.264  0.1375E+02  0.7209E+03
   2.264  0.1376E+02  0.7209E+03
   2.264  0.1376E+02  0.7209E+03
   2.264  0.1377E+02  0.7209E+03
   2.264  0.1377E+02  0.7209E+03
   2.264  0.1377E+02  0.7209E+03
   2.264  0.1378E+02  0.7209E+03
   2.264  0.1378E+02  0.7209E+03
   2.265  0.1379E+02  0.7209E+03
   2.265  0.1379E+02  0.7209E+03
   2.265  0.1379E+02  0.7209E+03
   2.265  0.1380E+02  0.7209E+03
   2.265  0.1380E+02  0.7209E+03
   2.265  0.1380E+02  0.7209E+03
   2.265  0.1381E+02  0.7209E+03
   2.265  0.1381E+02  0.7209E+03
   2.265  0.1382E+02  0.7209E+03
   2.265  0.1382E+02  0.7209E+03
   2.265  0.1382E+02  0.7209E+03
   2.266  0.1383E+02  0.7209E+03
   2.266  0.1383E+02  0.7209E+03
   2.266  0.1384E+02  0.7209E+03
   2.266  0.1384E+02  0.7209E+03
   2.266  0.1384E+02  0.7209E+03
   2.266  0.1385E+02  0.7209E+03
   2.266  0.1385E+02  0.7209E+03
   2.266  0.1385E+02  0.7209E+03
   2.266  0.1386E+02  0.7209E+03
   2.267  0.1386E+02  0.7209E+03
   2.267  0.1387E+02  0.7209E+03
   2.267  0.1387E+02  0.7209E+03
   2.267  0.1387E+02  0.7209E+03
   2.267  0.1388E+02  0.7209E+03
   2.267  0.1388E+02  0.7209E+03
   2.267  0.1389E+02  0.7209E+03
   2.267  0.1389E+02  0.7209E+03
   2.267  0.1389E+02  0.7209E+03
   2.267  0.1390E+02  0.7209E+03
   2.268  0.1390E+02  0.7209E+03
   2.268  0.1390E+02  0.7209E+03
   2.268  0.1391E+02  0.7209E+03
   2.268  0.1391E+02  0.7209E+03
   2.268  0.1392E+02  0.7209E+03
   2.268  0.1392E+02  0.7209E+03
   2.268  0.1392E+02  0.7209E+03
   2.268  0.1393E+02  0.7209E+03
   2.268  0.1393E+02  0.7209E+03
   2.268  0.1394E+02  0.7209E+03
   2.268  0.1394E+02  0.7210E+03
   2.269  0.1394E+02  0.7210E+03
   2.269  0.1395E+02  0.7210E+03
   2.269  0.1395E+02  0.7210E+03
   2.269  0.1396E+02  0.7210E+03
   2.269  0.1396E+02  0.7210E+03
   2.269  0.1396E+02  0.7210E+03
   2.269  0.1397E+02  0.7210E+03
   2.269  0.1397E+02  0.7210E+03
   2.269  0.1397E+02  0.7210E+03
   2.270  0.1398E+02  0.7210E+03
   2.270  0.1398E+02  0.7210E+03
   2.270  0.1399E+02  0.7210E+03
   2.270  0.1399E+02  0.7210E+03
   2.270  0.1399E+02  0.7210E+03
   2.270  0.1400E+02  0.7210E+03
   2.270  0.1400E+02  0.7210E+03
   2.270  0.1401E+02  0.7210E+03
   2.270  0.1401E+02  0.7210E+03
   2.270  0.1401E+02  0.7210E+03
   2.270  0.1402E+02  0.7210E+03
   2.271  0.1402E+02  0.7210E+03
   2.271  0.1403E+02  0.7210E+03
   2.271  0.1403E+02  0.7210E+03
   2.271  0.1403E+02  0.7210E+03
   2.271  0.1404E+02  0.7210E+03
   2.271  0.1404E+02  0.7210E+03
   2.271  0.1404E+02  0.7210E+03
   2.271  0.1405E+02  0.7210E+03
   2.271  0.1405E+02  0.7210E+03
   2.272  0.1406E+02  0.7210E+03
   2.272  0.1406E+02  0.7210E+03
   2.272  0.1406E+02  0.7210E+03
   2.272  0.1407E+02  0.7210E+03
   2.272  0.1407E+02  0.7210E+03
   2.272  0.1408E+02  0.7210E+03
   2.272  0.1408E+02  0.7210E+03
   2.272  0.1408E+02  0.7210E+03
   2.272  0.1409E+02  0.7210E+03
   2.272  0.1409E+02  0.7210E+03
   2.272  0.1410E+02  0.7210E+03
   2.273  0.1410E+02  0.7210E+03
   2.273  0.1410E+02  0.7210E+03
   2.273  0.1411E+02  0.7210E+03
   2.273  0.1411E+02  0.7210E+03
   2.273  0.1412E+02  0.7210E+03
   2.273  0.1412E+02  0.7210E+03
   2.273  0.1412E+02  0.7210E+03
   2.273  0.1413E+02  0.7210E+03
   2.273  0.1413E+02  0.7210E+03
   2.274  0.1413E+02  0.7210E+03
   2.274  0.1414E+02  0.7210E+03
   2.274  0.1414E+02  0.7210E+03
   2.274  0.1415E+02  0.7210E+03
   2.274  0.1415E+02  0.7210E+03
   2.274  0.1415E+02  0.7210E+03
   2.274  0.1416E+02  0.7210E+03
   2.274  0.1416E+02  0.7210E+03
   2.274  0.1417E+02  0.7210E+03
   2.274  0.1417E+02  0.7210E+03
   2.274  0.1417E+02  0.7210E+03
   2.275  0.1418E+02  0.7210E+03
   2.275  0.1418E+02  0.7210E+03
   2.275  0.1419E+02  0.7210E+03
   2.275  0.1419E+02  0.7210E+03
   2.275  0.1419E+02  0.7210E+03
   2.275  0.1420E+02  0.7210E+03
   2.275  0.1420E+02  0.7210E+03
   2.275  0.1421E+02  0.7210E+03
   2.275  0.1421E+02  0.7210E+03
   2.276  0.1421E+02  0.7210E+03
   2.276  0.1422E+02  0.7211E+03
   2.276  0.1422E+02  0.7211E+03
   2.276  0.1423E+02  0.7211E+03
   2.276  0.1423E+02  0.7211E+03
   2.276  0.1423E+02  0.7211E+03
   2.276  0.1424E+02  0.7211E+03
   2.276  0.1424E+02  0.7211E+03
   2.276  0.1425E+02  0.7211E+03
   2.276  0.1425E+02  0.7211E+03
   2.276  0.1425E+02  0.7211E+03
   2.277  0.1426E+02  0.7211E+03
   2.277  0.1426E+02  0.7211E+03
   2.277  0.1427E+02  0.7211E+03
   2.277  0.1427E+02  0.7211E+03
   2.277  0.1427E+02  0.7211E+03
   2.277  0.1428E+02  0.7211E+03
   2.277  0.1428E+02  0.7211E+03
   2.277  0.1429E+02  0.7211E+03
   2.277  0.1429E+02  0.7211E+03
   2.278  0.1429E+02  0.7211E+03
   2.278  0.1430E+02  0.7211E+03
   2.278  0.1430E+02  0.7211E+03
   2.278  0.1431E+02  0.7211E+03
   2.278  0.1431E+02  0.7211E+03
   2.278  0.1431E+02  0.7211E+03
   2.278  0.1432E+02  0.7211E+03
   2.278  0.1432E+02  0.7211E+03
   2.278  0.1432E+02  0.7211E+03
   2.278  0.1433E+02  0.7211E+03
   2.279  0.1433E+02  0.7211E+03
   2.279  0.1434E+02  0.7211E+03
   2.279  0.1434E+02  0.7211E+03
   2.279  0.1434E+02  0.7211E+03
   2.279  0.1435E+02  0.7211E+03
   2.279  0.1435E+02  0.7211E+03
   2.279  0.1436E+02  0.7211E+03
   2.279  0.1436E+02  0.7211E+03
   2.279  0.1436E+02  0.7211E+03
   2.279  0.1437E+02  0.7211E+03
   2.279  0.1437E+02  0.7211E+03
   2.280  0.1438E+02  0.7211E+03
   2.280  0.1438E+02  0.7211E+03
   2.280  0.1438E+02  0.7211E+03
   2.280  0.1439E+02  0.7211E+03
   2.280  0.1439E+02  0.7211E+03
   2.280  0.1440E+02  0.7211E+03
   2.280  0.1440E+02  0.7211E+03
   2.280  0.1440E+02  0.7211E+03
   2.280  0.1441E+02  0.7211E+03
   2.280  0.1441E+02  0.7211E+03
   2.281  0.1442E+02  0.7211E+03
   2.281  0.1442E+02  0.7211E+03
   2.281  0.1442E+02  0.7211E+03
   2.281  0.1443E+02  0.7211E+03
   2.281  0.1443E+02  0.7211E+03
   2.281  0.1444E+02  0.7211E+03
   2.281  0.1444E+02  0.7211E+03
   2.281  0.1444E+02  0.7211E+03
   2.281  0.1445E+02  0.7211E+03
   2.281  0.1445E+02  0.7211E+03
   2.282  0.1446E+02  0.7211E+03
   2.282  0.1446E+02  0.7211E+03
   2.282  0.1446E+02  0.7211E+03
   2.282  0.1447E+02  0.7211E+03
   2.282  0.1447E+02  0.7211E+03
   2.282  0.1448E+02  0.7211E+03
   2.282  0.1448E+02  0.7211E+03
   2.282  0.1449E+02  0.7211E+03
   2.282  0.1449E+02  0.7211E+03
   2.283  0.1449E+02  0.7211E+03
   2.283  0.1450E+02  0.7212E+03
   2.283  0.1450E+02  0.7212E+03
   2.283  0.1451E+02  0.7212E+03
   2.283  0.1451E+02  0.7212E+03
   2.283  0.1451E+02  0.7212E+03
   2.283  0.1452E+02  0.7212E+03
   2.283  0.1452E+02  0.7212E+03
   2.283  0.1453E+02  0.7212E+03
   2.283  0.1453E+02  0.7212E+03
   2.283  0.1453E+02  0.7212E+03
   2.284  0.1454E+02  0.7212E+03
   2.284  0.1454E+02  0.7212E+03
   2.284  0.1455E+02  0.7212E+03
   2.284  0.1455E+02  0.7212E+03
   2.284  0.1455E+02  0.7212E+03
   2.284  0.1456E+02  0.7212E+03
   2.284  0.1456E+02  0.7212E+03
   2.284  0.1457E+02  0.7212E+03
   2.284  0.1457E+02  0.7212E+03
   2.285  0.1457E+02  0.7212E+03
   2.285  0.1458E+02  0.7212E+03
   2.285  0.1458E+02  0.7212E+03
   2.285  0.1459E+02  0.7212E+03
   2.285  0.1459E+02  0.7212E+03
   2.285  0.1459E+02  0.7212E+03
   2.285  0.1460E+02  0.7212E+03
   2.285  0.1460E+02  0.7212E+03
   2.285  0.1461E+02  0.7212E+03
   2.285  0.1461E+02  0.7212E+03
   2.285  0.1461E+02  0.7212E+03
   2.286  0.1462E+02  0.7212E+03
   2.286  0.1462E+02  0.7212E+03
   2.286  0.1463E+02  0.7212E+03
   2.286  0.1463E+02  0.7212E+03
   2.286  0.1463E+02  0.7212E+03
   2.286  0.1464E+02  0.7212E+03
   2.286  0.1464E+02  0.7212E+03
   2.286  0.1465E+02  0.7212E+03
   2.286  0.1465E+02  0.7212E+03
   2.287  0.1465E+02  0.7212E+03
   2.287  0.1466E+02  0.7212E+03
   2.287  0.1466E+02  0.7212E+03
   2.287  0.1467E+02  0.7212E+03
   2.287  0.1467E+02  0.7212E+03
   2.287  0.1468E+02  0.7212E+03
   2.287  0.1468E+02  0.7212E+03
   2.287  0.1468E+02  0.7212E+03
   2.287  0.1469E+02  0.7212E+03
   2.287  0.1469E+02  0.7212E+03
   2.288  0.1470E+02  0.7212E+03
   2.288  0.1470E+02  0.7212E+03
   2.288  0.1470E+02  0.7212E+03
   2.288  0.1471E+02  0.7212E+03
   2.288  0.1471E+02  0.7212E+03
   2.288  0.1472E+02  0.7212E+03
   2.288  0.1472E+02  0.7212E+03
   2.288  0.1472E+02  0.7212E+03
   2.288  0.1473E+02  0.7212E+03
   2.288  0.1473E+02  0.7212E+03
   2.289  0.1474E+02  0.7212E+03
   2.289  0.1474E+02  0.7212E+03
   2.289  0.1474E+02  0.7212E+03
   2.289  0.1475E+02  0.7212E+03
   2.289  0.1475E+02  0.7212E+03
   2.289  0.1476E+02  0.7212E+03
   2.289  0.1476E+02  0.7212E+03
   2.289  0.1476E+02  0.7212E+03
   2.289  0.1477E+02  0.7212E+03
   2.289  0.1477E+02  0.7213E+03
   2.289  0.1478E+02  0.7213E+03
   2.290  0.1478E+02  0.7213E+03
   2.290  0.1479E+02  0.7213E+03
   2.290  0.1479E+02  0.7213E+03
   2.290  0.1479E+02  0.7213E+03
   2.290  0.1480E+02  0.7213E+03
   2.290  0.1480E+02  0.7213E+03
   2.290  0.1481E+02  0.7213E+03
   2.290  0.1481E+02  0.7213E+03
   2.290  0.1481E+02  0.7213E+03
   2.290  0.1482E+02  0.7213E+03
   2.291  0.1482E+02  0.7213E+03
   2.291  0.1483E+02  0.7213E+03
   2.291  0.1483E+02  0.7213E+03
   2.291  0.1483E+02  0.7213E+03
   2.291  0.1484E+02  0.7213E+03
   2.291  0.1484E+02  0.7213E+03
   2.291  0.1485E+02  0.7213E+03
   2.291  0.1485E+02  0.7213E+03
   2.291  0.1485E+02  0.7213E+03
   2.292  0.1486E+02  0.7213E+03
   2.292  0.1486E+02  0.7213E+03
   2.292  0.1487E+02  0.7213E+03
   2.292  0.1487E+02  0.7213E+03
   2.292  0.1488E+02  0.7213E+03
   2.292  0.1488E+02  0.7213E+03
   2.292  0.1488E+02  0.7213E+03
   2.292  0.1489E+02  0.7213E+03
   2.292  0.1489E+02  0.7213E+03
   2.292  0.1490E+02  0.7213E+03
   2.292  0.1490E+02  0.7213E+03
   2.293  0.1490E+02  0.7213E+03
   2.293  0.1491E+02  0.7213E+03
   2.293  0.1491E+02  0.7213E+03
   2.293  0.1492E+02  0.7213E+03
   2.293  0.1492E+02  0.7213E+03
   2.293  0.1492E+02  0.7213E+03
   2.293  0.1493E+02  0.7213E+03
   2.293  0.1493E+02  0.7213E+03
   2.293  0.1494E+02  0.7213E+03
   2.294  0.1494E+02  0.7213E+03
   2.294  0.1495E+02  0.7213E+03
   2.294  0.1495E+02  0.7213E+03
   2.294  0.1495E+02  0.7213E+03
   2.294  0.1496E+02  0.7213E+03
   2.294  0.1496E+02  0.7213E+03
   2.294  0.1497E+02  0.7213E+03
   2.294  0.1497E+02  0.7213E+03
   2.294  0.1497E+02  0.7213E+03
   2.294  0.1498E+02  0.7213E+03
   2.294  0.1498E+02  0.7213E+03
   2.295  0.1499E+02  0.7213E+03
   2.295  0.1499E+02  0.7213E+03
   2.295  0.1499E+02  0.7213E+03
   2.295  0.1500E+02  0.7213E+03
   2.295  0.1500E+02  0.7213E+03
   2.295  0.1501E+02  0.7213E+03
   2.295  0.1501E+02  0.7213E+03
   2.295  0.1502E+02  0.7213E+03
   2.295  0.1502E+02  0.7213E+03
   2.296  0.1502E+02  0.7213E+03
   2.296  0.1503E+02  0.7213E+03
   2.296  0.1503E+02  0.7213E+03
   2.296  0.1504E+02  0.7213E+03
   2.296  0.1504E+02  0.7213E+03
   2.296  0.1504E+02  0.7213E+03
   2.296  0.1505E+02  0.7214E+03
   2.296  0.1505E+02  0.7214E+03
   2.296  0.1506E+02  0.7214E+03
   2.296  0.1506E+02  0.7214E+03
   2.296  0.1507E+02  0.7214E+03
   2.297  0.1507E+02  0.7214E+03
   2.297  0.1507E+02  0.7214E+03
   2.297  0.1508E+02  0.7214E+03
   2.297  0.1508E+02  0.7214E+03
   2.297  0.1509E+02  0.7214E+03
   2.297  0.1509E+02  0.7214E+03
   2.297  0.1509E+02  0.7214E+03
   2.297  0.1510E+02  0.7214E+03
   2.297  0.1510E+02  0.7214E+03
   2.298  0.1511E+02  0.7214E+03
   2.298  0.1511E+02  0.7214E+03
   2.298  0.1512E+02  0.7214E+03
   2.298  0.1512E+02  0.7214E+03
   2.298  0.1512E+02  0.7214E+03
   2.298  0.1513E+02  0.7214E+03
   2.298  0.1513E+02  0.7214E+03
   2.298  0.1514E+02  0.7214E+03
   2.298  0.1514E+02  0.7214E+03
   2.298  0.1514E+02  0.7214E+03
   2.298  0.1515E+02  0.7214E+03
   2.299  0.1515E+02  0.7214E+03
   2.299  0.1516E+02  0.7214E+03
   2.299  0.1516E+02  0.7214E+03
   2.299  0.1517E+02  0.7214E+03
   2.299  0.1517E+02  0.7214E+03
   2.299  0.1517E+02  0.7214E+03
   2.299  0.1518E+02  0.7214E+03
   2.299  0.1518E+02  0.7214E+03
   2.299  0.1519E+02  0.7214E+03
   2.300  0.1519E+02  0.7214E+03
   2.300  0.1519E+02  0.7214E+03
   2.300  0.1520E+02  0.7214E+03
   2.300  0.1520E+02  0.7214E+03
   2.300  0.1521E+02  0.7214E+03
   2.300  0.1521E+02  0.7214E+03
   2.300  0.1522E+02  0.7214E+03
   2.300  0.1522E+02  0.7214E+03
   2.300  0.1522E+02  0.7214E+03
   2.300  0.1523E+02  0.7214E+03
   2.300  0.1523E+02  0.7214E+03
   2.301  0.1524E+02  0.7214E+03
   2.301  0.1524E+02  0.7214E+03
   2.301  0.1524E+02  0.7214E+03
   2.301  0.1525E+02  0.7214E+03
   2.301  0.1525E+02  0.7214E+03
   2.301  0.1526E+02  0.7214E+03
   2.301  0.1526E+02  0.7214E+03
   2.301  0.1527E+02  0.7214E+03
   2.301  0.1527E+02  0.7214E+03
   2.301  0.1527E+02  0.7214E+03
   2.302  0.1528E+02  0.7214E+03
   2.302  0.1528E+02  0.7214E+03
   2.302  0.1529E+02  0.7214E+03
   2.302  0.1529E+02  0.7214E+03
   2.302  0.1529E+02  0.7214E+03
   2.302  0.1530E+02  0.7214E+03
   2.302  0.1530E+02  0.7214E+03
   2.302  0.1531E+02  0.7214E+03
   2.302  0.1531E+02  0.7214E+03
   2.303  0.1532E+02  0.7214E+03
   2.303  0.1532E+02  0.7214E+03
   2.303  0.1532E+02  0.7215E+03
   2.303  0.1533E+02  0.7215E+03
   2.303  0.1533E+02  0.7215E+03
   2.303  0.1534E+02  0.7215E+03
   2.303  0.1534E+02  0.7215E+03
   2.303  0.1534E+02  0.7215E+03
   2.303  0.1535E+02  0.7215E+03
   2.303  0.1535E+02  0.7215E+03
   2.303  0.1536E+02  0.7215E+03
   2.304  0.1536E+02  0.7215E+03
   2.304  0.1537E+02  0.7215E+03
   2.304  0.1537E+02  0.7215E+03
   2.304  0.1537E+02  0.7215E+03
   2.304  0.1538E+02  0.7215E+03
   2.304  0.1538E+02  0.7215E+03
   2.304  0.1539E+02  0.7215E+03
   2.304  0.1539E+02  0.7215E+03
   2.304  0.1540E+02  0.7215E+03
   2.304  0.1540E+02  0.7215E+03
   2.305  0.1540E+02  0.7215E+03
   2.305  0.1541E+02  0.7215E+03
   2.305  0.1541E+02  0.7215E+03
   2.305  0.1542E+02  0.7215E+03
   2.305  0.1542E+02  0.7215E+03
   2.305  0.1542E+02  0.7215E+03
   2.305  0.1543E+02  0.7215E+03
   2.305  0.1543E+02  0.7215E+03
   2.305  0.1544E+02  0.7215E+03
   2.305  0.1544E+02  0.7215E+03
   2.306  0.1545E+02  0.7215E+03
   2.306  0.1545E+02  0.7215E+03
   2.306  0.1545E+02  0.7215E+03
   2.306  0.1546E+02  0.7215E+03
   2.306  0.1546E+02  0.7215E+03
   2.306  0.1547E+02  0.7215E+03
   2.306  0.1547E+02  0.7215E+03
   2.306  0.1548E+02  0.7215E+03
   2.306  0.1548E+02  0.7215E+03
   2.307  0.1548E+02  0.7215E+03
   2.307  0.1549E+02  0.7215E+03
   2.307  0.1549E+02  0.7215E+03
   2.307  0.1550E+02  0.7215E+03
   2.307  0.1550E+02  0.7215E+03
   2.307  0.1550E+02  0.7215E+03
   2.307  0.1551E+02  0.7215E+03
   2.307  0.1551E+02  0.7215E+03
   2.307  0.1552E+02  0.7215E+03
   2.307  0.1552E+02  0.7215E+03
   2.308  0.1553E+02  0.7215E+03
   2.308  0.1553E+02  0.7215E+03
   2.308  0.1553E+02  0.7215E+03
   2.308  0.1554E+02  0.7215E+03
   2.308  0.1554E+02  0.7215E+03
   2.308  0.1555E+02  0.7215E+03
   2.308  0.1555E+02  0.7215E+03
   2.308  0.1556E+02  0.7215E+03
   2.308  0.1556E+02  0.7215E+03
   2.308  0.1556E+02  0.7215E+03
   2.309  0.1557E+02  0.7215E+03
   2.309  0.1557E+02  0.7215E+03
   2.309  0.1558E+02  0.7215E+03
   2.309  0.1558E+02  0.7215E+03
   2.309  0.1559E+02  0.7215E+03
   2.309  0.1559E+02  0.7215E+03
   2.309  0.1559E+02  0.7215E+03
   2.309  0.1560E+02  0.7216E+03
   2.309  0.1560E+02  0.7216E+03
   2.309  0.1561E+02  0.7216E+03
   2.309  0.1561E+02  0.7216E+03
   2.310  0.1562E+02  0.7216E+03
   2.310  0.1562E+02  0.7216E+03
   2.310  0.1562E+02  0.7216E+03
   2.310  0.1563E+02  0.7216E+03
   2.310  0.1563E+02  0.7216E+03
   2.310  0.1564E+02  0.7216E+03
   2.310  0.1564E+02  0.7216E+03
   2.310  0.1564E+02  0.7216E+03
   2.310  0.1565E+02  0.7216E+03
   2.311  0.1565E+02  0.7216E+03
   2.311  0.1566E+02  0.7216E+03
   2.311  0.1566E+02  0.7216E+03
   2.311  0.1567E+02  0.7216E+03
   2.311  0.1567E+02  0.7216E+03
   2.311  0.1567E+02  0.7216E+03
   2.311  0.1568E+02  0.7216E+03
   2.311  0.1568E+02  0.7216E+03
   2.311  0.1569E+02  0.7216E+03
   2.311  0.1569E+02  0.7216E+03
   2.312  0.1570E+02  0.7216E+03
   2.312  0.1570E+02  0.7216E+03
   2.312  0.1570E+02  0.7216E+03
   2.312  0.1571E+02  0.7216E+03
   2.312  0.1571E+02  0.7216E+03
   2.312  0.1572E+02  0.7216E+03
   2.312  0.1572E+02  0.7216E+03
   2.312  0.1573E+02  0.7216E+03
   2.312  0.1573E+02  0.7216E+03
   2.312  0.1573E+02  0.7216E+03
   2.312  0.1574E+02  0.7216E+03
   2.313  0.1574E+02  0.7216E+03
   2.313  0.1575E+02  0.7216E+03
   2.313  0.1575E+02  0.7216E+03
   2.313  0.1576E+02  0.7216E+03
   2.313  0.1576E+02  0.7216E+03
   2.313  0.1576E+02  0.7216E+03
   2.313  0.1577E+02  0.7216E+03
   2.313  0.1577E+02  0.7216E+03
   2.313  0.1578E+02  0.7216E+03
   2.313  0.1578E+02  0.7216E+03
   2.314  0.1579E+02  0.7216E+03
   2.314  0.1579E+02  0.7216E+03
   2.314  0.1579E+02  0.7216E+03
   2.314  0.1580E+02  0.7216E+03
   2.314  0.1580E+02  0.7216E+03
   2.314  0.1581E+02  0.7216E+03
   2.314  0.1581E+02  0.7216E+03
   2.314  0.1582E+02  0.7216E+03
   2.314  0.1582E+02  0.7216E+03
   2.314  0.1582E+02  0.7216E+03
   2.315  0.1583E+02  0.7216E+03
   2.315  0.1583E+02  0.7216E+03
   2.315  0.1584E+02  0.7216E+03
   2.315  0.1584E+02  0.7216E+03
   2.315  0.1585E+02  0.7216E+03
   2.315  0.1585E+02  0.7216E+03
   2.315  0.1585E+02  0.7216E+03
   2.315  0.1586E+02  0.7216E+03
   2.315  0.1586E+02  0.7216E+03
   2.316  0.1587E+02  0.7217E+03
   2.316  0.1587E+02  0.7217E+03
   2.316  0.1588E+02  0.7217E+03
   2.316  0.1588E+02  0.7217E+03
   2.316  0.1588E+02  0.7217E+03
   2.316  0.1589E+02  0.7217E+03
   2.316  0.1589E+02  0.7217E+03
   2.316  0.1590E+02  0.7217E+03
   2.316  0.1590E+02  0.7217E+03
   2.316  0.1591E+02  0.7217E+03
   2.317  0.1591E+02  0.7217E+03
   2.317  0.1591E+02  0.7217E+03
   2.317  0.1592E+02  0.7217E+03
   2.317  0.1592E+02  0.7217E+03
   2.317  0.1593E+02  0.7217E+03
   2.317  0.1593E+02  0.7217E+03
   2.317  0.1594E+02  0.7217E+03
   2.317  0.1594E+02  0.7217E+03
   2.317  0.1594E+02  0.7217E+03
   2.317  0.1595E+02  0.7217E+03
   2.318  0.1595E+02  0.7217E+03
   2.318  0.1596E+02  0.7217E+03
   2.318  0.1596E+02  0.7217E+03
   2.318  0.1597E+02  0.7217E+03
   2.318  0.1597E+02  0.7217E+03
   2.318  0.1597E+02  0.7217E+03
   2.318  0.1598E+02  0.7217E+03
   2.318  0.1598E+02  0.7217E+03
   2.318  0.1599E+02  0.7217E+03
   2.318  0.1599E+02  0.7217E+03
   2.318  0.1600E+02  0.7217E+03
   2.319  0.1600E+02  0.7217E+03
   2.319  0.1600E+02  0.7217E+03
   2.319  0.1601E+02  0.7217E+03
   2.319  0.1601E+02  0.7217E+03
   2.319  0.1602E+02  0.7217E+03
   2.319  0.1602E+02  0.7217E+03
   2.319  0.1603E+02  0.7217E+03
   2.319  0.1603E+02  0.7217E+03
   2.319  0.1603E+02  0.7217E+03
   2.320  0.1604E+02  0.7217E+03
   2.320  0.1604E+02  0.7217E+03
   2.320  0.1605E+02  0.7217E+03
   2.320  0.1605E+02  0.7217E+03
   2.320  0.1606E+02  0.7217E+03
   2.320  0.1606E+02  0.7217E+03
   2.320  0.1606E+02  0.7217E+03
   2.320  0.1607E+02  0.7217E+03
   2.320  0.1607E+02  0.7217E+03
   2.320  0.1608E+02  0.7217E+03
   2.321  0.1608E+02  0.7217E+03
   2.321  0.1609E+02  0.7217E+03
   2.321  0.1609E+02  0.7217E+03
   2.321  0.1609E+02  0.7217E+03
   2.321  0.1610E+02  0.7217E+03
   2.321  0.1610E+02  0.7217E+03
   2.321  0.1611E+02  0.7217E+03
   2.321  0.1611E+02  0.7217E+03
   2.321  0.1612E+02  0.7217E+03
   2.321  0.1612E+02  0.7217E+03
   2.322  0.1612E+02  0.7217E+03
   2.322  0.1613E+02  0.7217E+03
   2.322  0.1613E+02  0.7217E+03
   2.322  0.1614E+02  0.7218E+03
   2.322  0.1614E+02  0.7218E+03
   2.322  0.1615E+02  0.7218E+03
   2.322  0.1615E+02  0.7218E+03
   2.322  0.1615E+02  0.7218E+03
   2.322  0.1616E+02  0.7218E+03
   2.322  0.1616E+02  0.7218E+03
   2.323  0.1617E+02  0.7218E+03
   2.323  0.1617E+02  0.7218E+03
   2.323  0.1618E+02  0.7218E+03
   2.323  0.1618E+02  0.7218E+03
   2.323  0.1618E+02  0.7218E+03
   2.323  0.1619E+02  0.7218E+03
   2.323  0.1619E+02  0.7218E+03
   2.323  0.1620E+02  0.7218E+03
   2.323  0.1620E+02  0.7218E+03
   2.323  0.1621E+02  0.7218E+03
   2.323  0.1621E+02  0.7218E+03
   2.324  0.1621E+02  0.7218E+03
   2.324  0.1622E+02  0.7218E+03
   2.324  0.1622E+02  0.7218E+03
   2.324  0.1623E+02  0.7218E+03
   2.324  0.1623E+02  0.7218E+03
   2.324  0.1624E+02  0.7218E+03
   2.324  0.1624E+02  0.7218E+03
   2.324  0.1625E+02  0.7218E+03
   2.324  0.1625E+02  0.7218E+03
   2.325  0.1625E+02  0.7218E+03
   2.325  0.1626E+02  0.7218E+03
   2.325  0.1626E+02  0.7218E+03
   2.325  0.1627E+02  0.7218E+03
   2.325  0.1627E+02  0.7218E+03
   2.325  0.1628E+02  0.7218E+03
   2.325  0.1628E+02  0.7218E+03
   2.325  0.1628E+02  0.7218E+03
   2.325  0.1629E+02  0.7218E+03
   2.325  0.1629E+02  0.7218E+03
   2.325  0.1630E+02  0.7218E+03
   2.326  0.1630E+02  0.7218E+03
   2.326  0.1631E+02  0.7218E+03
   2.326  0.1631E+02  0.7218E+03
   2.326  0.1631E+02  0.7218E+03
   2.326  0.1632E+02  0.7218E+03
   2.326  0.1632E+02  0.7218E+03
   2.326  0.1633E+02  0.7218E+03
   2.326  0.1633E+02  0.7218E+03
   2.326  0.1634E+02  0.7218E+03
   2.327  0.1634E+02  0.7218E+03
   2.327  0.1634E+02  0.7218E+03
   2.327  0.1635E+02  0.7218E+03
   2.327  0.1635E+02  0.7218E+03
   2.327  0.1636E+02  0.7218E+03
   2.327  0.1636E+02  0.7218E+03
   2.327  0.1637E+02  0.7218E+03
   2.327  0.1637E+02  0.7218E+03
   2.327  0.1638E+02  0.7218E+03
   2.327  0.1638E+02  0.7218E+03
   2.327  0.1638E+02  0.7218E+03
   2.328  0.1639E+02  0.7218E+03
   2.328  0.1639E+02  0.7218E+03
   2.328  0.1640E+02  0.7218E+03
   2.328  0.1640E+02  0.7219E+03
   2.328  0.1641E+02  0.7219E+03
   2.328  0.1641E+02  0.7219E+03
   2.328  0.1641E+02  0.7219E+03
   2.328  0.1642E+02  0.7219E+03
   2.328  0.1642E+02  0.7219E+03
   2.329  0.1643E+02  0.7219E+03
   2.329  0.1643E+02  0.7219E+03
   2.329  0.1644E+02  0.7219E+03
   2.329  0.1644E+02  0.7219E+03
   2.329  0.1644E+02  0.7219E+03
   2.329  0.1645E+02  0.7219E+03
   2.329  0.1645E+02  0.7219E+03
   2.329  0.1646E+02  0.7219E+03
   2.329  0.1646E+02  0.7219E+03
   2.329  0.1647E+02  0.7219E+03
   2.329  0.1647E+02  0.7219E+03
   2.330  0.1648E+02  0.7219E+03
   2.330  0.1648E+02  0.7219E+03
   2.330  0.1648E+02  0.7219E+03
   2.330  0.1649E+02  0.7219E+03
   2.330  0.1649E+02  0.7219E+03
   2.330  0.1650E+02  0.7219E+03
   2.330  0.1650E+02  0.7219E+03
   2.330  0.1651E+02  0.7219E+03
   2.330  0.1651E+02  0.7219E+03
   2.331  0.1651E+02  0.7219E+03
   2.331  0.1652E+02  0.7219E+03
   2.331  0.1652E+02  0.7219E+03
   2.331  0.1653E+02  0.7219E+03
   2.331  0.1653E+02  0.7219E+03
   2.331  0.1654E+02  0.7219E+03
   2.331  0.1654E+02  0.7219E+03
   2.331  0.1654E+02  0.7219E+03
   2.331  0.1655E+02  0.7219E+03
   2.331  0.1655E+02  0.7219E+03
   2.332  0.1656E+02  0.7219E+03
   2.332  0.1656E+02  0.7219E+03
   2.332  0.1657E+02  0.7219E+03
   2.332  0.1657E+02  0.7219E+03
   2.332  0.1658E+02  0.7219E+03
   2.332  0.1658E+02  0.7219E+03
   2.332  0.1658E+02  0.7219E+03
   2.332  0.1659E+02  0.7219E+03
   2.332  0.1659E+02  0.7219E+03
   2.332  0.1660E+02  0.7219E+03
   2.333  0.1660E+02  0.7219E+03
   2.333  0.1661E+02  0.7219E+03
   2.333  0.1661E+02  0.7219E+03
   2.333  0.1661E+02  0.7219E+03
   2.333  0.1662E+02  0.7219E+03
   2.333  0.1662E+02  0.7219E+03
   2.333  0.1663E+02  0.7219E+03
   2.333  0.1663E+02  0.7219E+03
   2.333  0.1664E+02  0.7219E+03
   2.333  0.1664E+02  0.7219E+03
   2.333  0.1665E+02  0.7219E+03
   2.334  0.1665E+02  0.7219E+03
   2.334  0.1665E+02  0.7219E+03
   2.334  0.1666E+02  0.7219E+03
   2.334  0.1666E+02  0.7219E+03
   2.334  0.1667E+02  0.7220E+03
   2.334  0.1667E+02  0.7220E+03
   2.334  0.1668E+02  0.7220E+03
   2.334  0.1668E+02  0.7220E+03
   2.334  0.1668E+02  0.7220E+03
   2.334  0.1669E+02  0.7220E+03
   2.335  0.1669E+02  0.7220E+03
   2.335  0.1670E+02  0.7220E+03
   2.335  0.1670E+02  0.7220E+03
   2.335  0.1671E+02  0.7220E+03
   2.335  0.1671E+02  0.7220E+03
   2.335  0.1672E+02  0.7220E+03
   2.335  0.1672E+02  0.7220E+03
   2.335  0.1672E+02  0.7220E+03
   2.335  0.1673E+02  0.7220E+03
   2.336  0.1673E+02  0.7220E+03
   2.336  0.1674E+02  0.7220E+03
   2.336  0.1674E+02  0.7220E+03
   2.336  0.1675E+02  0.7220E+03
   2.336  0.1675E+02  0.7220E+03
   2.336  0.1675E+02  0.7220E+03
   2.336  0.1676E+02  0.7220E+03
   2.336  0.1676E+02  0.7220E+03
   2.336  0.1677E+02  0.7220E+03
   2.336  0.1677E+02  0.7220E+03
   2.336  0.1678E+02  0.7220E+03
   2.337  0.1678E+02  0.7220E+03
   2.337  0.1679E+02  0.7220E+03
   2.337  0.1679E+02  0.7220E+03
   2.337  0.1679E+02  0.7220E+03
   2.337  0.1680E+02  0.7220E+03
   2.337  0.1680E+02  0.7220E+03
   2.337  0.1681E+02  0.7220E+03
   2.337  0.1681E+02  0.7220E+03
   2.337  0.1682E+02  0.7220E+03
   2.338  0.1682E+02  0.7220E+03
   2.338  0.1682E+02  0.7220E+03
   2.338  0.1683E+02  0.7220E+03
   2.338  0.1683E+02  0.7220E+03
   2.338  0.1684E+02  0.7220E+03
   2.338  0.1684E+02  0.7220E+03
   2.338  0.1685E+02  0.7220E+03
   2.338  0.1685E+02  0.7220E+03
   2.338  0.1686E+02  0.7220E+03
   2.338  0.1686E+02  0.7220E+03
   2.338  0.1686E+02  0.7220E+03
   2.339  0.1687E+02  0.7220E+03
   2.339  0.1687E+02  0.7220E+03
   2.339  0.1688E+02  0.7220E+03
   2.339  0.1688E+02  0.7220E+03
   2.339  0.1689E+02  0.7220E+03
   2.339  0.1689E+02  0.7220E+03
   2.339  0.1689E+02  0.7220E+03
   2.339  0.1690E+02  0.7220E+03
   2.339  0.1690E+02  0.7220E+03
   2.340  0.1691E+02  0.7220E+03
   2.340  0.1691E+02  0.7220E+03
   2.340  0.1692E+02  0.7220E+03
   2.340  0.1692E+02  0.7220E+03
   2.340  0.1693E+02  0.7221E+03
   2.340  0.1693E+02  0.7221E+03
   2.340  0.1693E+02  0.7221E+03
   2.340  0.1694E+02  0.7221E+03
   2.340  0.1694E+02  0.7221E+03
   2.340  0.1695E+02  0.7221E+03
   2.341  0.1695E+02  0.7221E+03
   2.341  0.1696E+02  0.7221E+03
   2.341  0.1696E+02  0.7221E+03
   2.341  0.1696E+02  0.7221E+03
   2.341  0.1697E+02  0.7221E+03
   2.341  0.1697E+02  0.7221E+03
   2.341  0.1698E+02  0.7221E+03
   2.341  0.1698E+02  0.7221E+03
   2.341  0.1699E+02  0.7221E+03
   2.341  0.1699E+02  0.7221E+03
   2.342  0.1700E+02  0.7221E+03
   2.342  0.1700E+02  0.7221E+03
   2.342  0.1700E+02  0.7221E+03
   2.342  0.1701E+02  0.7221E+03
   2.342  0.1701E+02  0.7221E+03
   2.342  0.1702E+02  0.7221E+03
   2.342  0.1702E+02  0.7221E+03
   2.342  0.1703E+02  0.7221E+03
   2.342  0.1703E+02  0.7221E+03
   2.342  0.1703E+02  0.7221E+03
   2.342  0.1704E+02  0.7221E+03
   2.343  0.1704E+02  0.7221E+03
   2.343  0.1705E+02  0.7221E+03
   2.343  0.1705E+02  0.7221E+03
   2.343  0.1706E+02  0.7221E+03
   2.343  0.1706E+02  0.7221E+03
   2.343  0.1707E+02  0.7221E+03
   2.343  0.1707E+02  0.7221E+03
   2.343  0.1707E+02  0.7221E+03
   2.343  0.1708E+02  0.7221E+03
   2.344  0.1708E+02  0.7221E+03
   2.344  0.1709E+02  0.7221E+03
   2.344  0.1709E+02  0.7221E+03
   2.344  0.1710E+02  0.7221E+03
   2.344  0.1710E+02  0.7221E+03
   2.344  0.1711E+02  0.7221E+03
   2.344  0.1711E+02  0.7221E+03
   2.344  0.1711E+02  0.7221E+03
   2.344  0.1712E+02  0.7221E+03
   2.344  0.1712E+02  0.7221E+03
   2.345  0.1713E+02  0.7221E+03
   2.345  0.1713E+02  0.7221E+03
   2.345  0.1714E+02  0.7221E+03
   2.345  0.1714E+02  0.7221E+03
   2.345  0.1714E+02  0.7221E+03
   2.345  0.1715E+02  0.7221E+03
   2.345  0.1715E+02  0.7221E+03
   2.345  0.1716E+02  0.7221E+03
   2.345  0.1716E+02  0.7221E+03
   2.345  0.1717E+02  0.7221E+03
   2.345  0.1717E+02  0.7221E+03
   2.346  0.1718E+02  0.7221E+03
   2.346  0.1718E+02  0.7221E+03
   2.346  0.1718E+02  0.7222E+03
   2.346  0.1719E+02  0.7222E+03
   2.346  0.1719E+02  0.7222E+03
   2.346  0.1720E+02  0.7222E+03
   2.346  0.1720E+02  0.7222E+03
   2.346  0.1721E+02  0.7222E+03
   2.346  0.1721E+02  0.7222E+03
   2.347  0.1722E+02  0.7222E+03
   2.347  0.1722E+02  0.7222E+03
   2.347  0.1722E+02  0.7222E+03
   2.347  0.1723E+02  0.7222E+03
   2.347  0.1723E+02  0.7222E+03
   2.347  0.1724E+02  0.7222E+03
   2.347  0.1724E+02  0.7222E+03
   2.347  0.1725E+02  0.7222E+03
   2.347  0.1725E+02  0.7222E+03
   2.347  0.1725E+02  0.7222E+03
   2.347  0.1726E+02  0.7222E+03
   2.348  0.1726E+02  0.7222E+03
   2.348  0.1727E+02  0.7222E+03
   2.348  0.1727E+02  0.7222E+03
   2.348  0.1728E+02  0.7222E+03
   2.348  0.1728E+02  0.7222E+03
   2.348  0.1729E+02  0.7222E+03
   2.348  0.1729E+02  0.7222E+03
   2.348  0.1729E+02  0.7222E+03
   2.348  0.1730E+02  0.7222E+03
   2.349  0.1730E+02  0.7222E+03
   2.349  0.1731E+02  0.7222E+03
   2.349  0.1731E+02  0.7222E+03
   2.349  0.1732E+02  0.7222E+03
   2.349  0.1732E+02  0.7222E+03
   2.349  0.1733E+02  0.7222E+03
   2.349  0.1733E+02  0.7222E+03
   2.349  0.1733E+02  0.7222E+03
   2.349  0.1734E+02  0.7222E+03
   2.349  0.1734E+02  0.7222E+03
   2.349  0.1735E+02  0.7222E+03
   2.350  0.1735E+02  0.7222E+03
   2.350  0.1736E+02  0.7222E+03
   2.350  0.1736E+02  0.7222E+03
   2.350  0.1736E+02  0.7222E+03
   2.350  0.1737E+02  0.7222E+03
   2.350  0.1737E+02  0.7222E+03
   2.350  0.1738E+02  0.7222E+03
   2.350  0.1738E+02  0.7222E+03
   2.350  0.1739E+02  0.7222E+03
   2.351  0.1739E+02  0.7222E+03
   2.351  0.1740E+02  0.7222E+03
   2.351  0.1740E+02  0.7222E+03
   2.351  0.1740E+02  0.7222E+03
   2.351  0.1741E+02  0.7222E+03
   2.351  0.1741E+02  0.7222E+03
   2.351  0.1742E+02  0.7222E+03
   2.351  0.1742E+02  0.7222E+03
   2.351  0.1743E+02  0.7222E+03
   2.351  0.1743E+02  0.7222E+03
   2.351  0.1744E+02  0.7222E+03
   2.352  0.1744E+02  0.7223E+03
   2.352  0.1744E+02  0.7223E+03
   2.352  0.1745E+02  0.7223E+03
   2.352  0.1745E+02  0.7223E+03
   2.352  0.1746E+02  0.7223E+03
   2.352  0.1746E+02  0.7223E+03
   2.352  0.1747E+02  0.7223E+03
   2.352  0.1747E+02  0.7223E+03
   2.352  0.1747E+02  0.7223E+03
   2.353  0.1748E+02  0.7223E+03
   2.353  0.1748E+02  0.7223E+03
   2.353  0.1749E+02  0.7223E+03
   2.353  0.1749E+02  0.7223E+03
   2.353  0.1750E+02  0.7223E+03
   2.353  0.1750E+02  0.7223E+03
   2.353  0.1751E+02  0.7223E+03
   2.353  0.1751E+02  0.7223E+03
   2.353  0.1751E+02  0.7223E+03
   2.353  0.1752E+02  0.7223E+03
   2.353  0.1752E+02  0.7223E+03
   2.354  0.1753E+02  0.7223E+03
   2.354  0.1753E+02  0.7223E+03
   2.354  0.1754E+02  0.7223E+03
   2.354  0.1754E+02  0.7223E+03
   2.354  0.1755E+02  0.7223E+03
   2.354  0.1755E+02  0.7223E+03
   2.354  0.1755E+02  0.7223E+03
   2.354  0.1756E+02  0.7223E+03
   2.354  0.1756E+02  0.7223E+03
   2.355  0.1757E+02  0.7223E+03
   2.355  0.1757E+02  0.7223E+03
   2.355  0.1758E+02  0.7223E+03
   2.355  0.1758E+02  0.7223E+03
   2.355  0.1759E+02  0.7223E+03
   2.355  0.1759E+02  0.7223E+03
   2.355  0.1759E+02  0.7223E+03
   2.355  0.1760E+02  0.7223E+03
   2.355  0.1760E+02  0.7223E+03
   2.355  0.1761E+02  0.7223E+03
   2.356  0.1761E+02  0.7223E+03
   2.356  0.1762E+02  0.7223E+03
   2.356  0.1762E+02  0.7223E+03
   2.356  0.1762E+02  0.7223E+03
   2.356  0.1763E+02  0.7223E+03
   2.356  0.1763E+02  0.7223E+03
   2.356  0.1764E+02  0.7223E+03
   2.356  0.1764E+02  0.7223E+03
   2.356  0.1765E+02  0.7223E+03
   2.356  0.1765E+02  0.7223E+03
   2.356  0.1766E+02  0.7223E+03
   2.357  0.1766E+02  0.7223E+03
   2.357  0.1766E+02  0.7223E+03
   2.357  0.1767E+02  0.7223E+03
   2.357  0.1767E+02  0.7223E+03
   2.357  0.1768E+02  0.7223E+03
   2.357  0.1768E+02  0.7223E+03
   2.357  0.1769E+02  0.7223E+03
   2.357  0.1769E+02  0.7224E+03
   2.357  0.1770E+02  0.7224E+03
   2.357  0.1770E+02  0.7224E+03
   2.358  0.1770E+02  0.7224E+03
   2.358  0.1771E+02  0.7224E+03
   2.358  0.1771E+02  0.7224E+03
   2.358  0.1772E+02  0.7224E+03
   2.358  0.1772E+02  0.7224E+03
   2.358  0.1773E+02  0.7224E+03
   2.358  0.1773E+02  0.7224E+03
   2.358  0.1774E+02  0.7224E+03
   2.358  0.1774E+02  0.7224E+03
   2.358  0.1774E+02  0.7224E+03
   2.359  0.1775E+02  0.7224E+03
   2.359  0.1775E+02  0.7224E+03
   2.359  0.1776E+02  0.7224E+03
   2.359  0.1776E+02  0.7224E+03
   2.359  0.1777E+02  0.7224E+03
   2.359  0.1777E+02  0.7224E+03
   2.359  0.1777E+02  0.7224E+03
   2.359  0.1778E+02  0.7224E+03
   2.359  0.1778E+02  0.7224E+03
   2.360  0.1779E+02  0.7224E+03
   2.360  0.1779E+02  0.7224E+03
   2.360  0.1780E+02  0.7224E+03
   2.360  0.1780E+02  0.7224E+03
   2.360  0.1781E+02  0.7224E+03
   2.360  0.1781E+02  0.7224E+03
   2.360  0.1781E+02  0.7224E+03
   2.360  0.1782E+02  0.7224E+03
   2.360  0.1782E+02  0.7224E+03
   2.360  0.1783E+02  0.7224E+03
   2.361  0.1783E+02  0.7224E+03
   2.361  0.1784E+02  0.7224E+03
   2.361  0.1784E+02  0.7224E+03
   2.361  0.1785E+02  0.7224E+03
   2.361  0.1785E+02  0.7224E+03
   2.361  0.1785E+02  0.7224E+03
   2.361  0.1786E+02  0.7224E+03
   2.361  0.1786E+02  0.7224E+03
   2.361  0.1787E+02  0.7224E+03
   2.361  0.1787E+02  0.7224E+03
   2.362  0.1788E+02  0.7224E+03
   2.362  0.1788E+02  0.7224E+03
   2.362  0.1789E+02  0.7224E+03
   2.362  0.1789E+02  0.7224E+03
   2.362  0.1789E+02  0.7224E+03
   2.362  0.1790E+02  0.7224E+03
   2.362  0.1790E+02  0.7224E+03
   2.362  0.1791E+02  0.7224E+03
   2.362  0.1791E+02  0.7224E+03
   2.362  0.1792E+02  0.7224E+03
   2.362  0.1792E+02  0.7224E+03
   2.363  0.1792E+02  0.7224E+03
   2.363  0.1793E+02  0.7224E+03
   2.363  0.1793E+02  0.7224E+03
   2.363  0.1794E+02  0.7225E+03
   2.363  0.1794E+02  0.7225E+03
   2.363  0.1795E+02  0.7225E+03
   2.363  0.1795E+02  0.7225E+03
   2.363  0.1796E+02  0.7225E+03
   2.363  0.1796E+02  0.7225E+03
   2.364  0.1796E+02  0.7225E+03
   2.364  0.1797E+02  0.7225E+03
   2.364  0.1797E+02  0.7225E+03
   2.364  0.1798E+02  0.7225E+03
   2.364  0.1798E+02  0.7225E+03
   2.364  0.1799E+02  0.7225E+03
   2.364  0.1799E+02  0.7225E+03
   2.364  0.1800E+02  0.7225E+03
   2.364  0.1800E+02  0.7225E+03
   2.364  0.1800E+02  0.7225E+03
   2.365  0.1801E+02  0.7225E+03
   2.365  0.1801E+02  0.7225E+03
   2.365  0.1802E+02  0.7225E+03
   2.365  0.1802E+02  0.7225E+03
   2.365  0.1803E+02  0.7225E+03
   2.365  0.1803E+02  0.7225E+03
   2.365  0.1804E+02  0.7225E+03
   2.365  0.1804E+02  0.7225E+03
   2.365  0.1804E+02  0.7225E+03
   2.365  0.1805E+02  0.7225E+03
   2.366  0.1805E+02  0.7225E+03
   2.366  0.1806E+02  0.7225E+03
   2.366  0.1806E+02  0.7225E+03
   2.366  0.1807E+02  0.7225E+03
   2.366  0.1807E+02  0.7225E+03
   2.366  0.1807E+02  0.7225E+03
   2.366  0.1808E+02  0.7225E+03
   2.366  0.1808E+02  0.7225E+03
   2.366  0.1809E+02  0.7225E+03
   2.366  0.1809E+02  0.7225E+03
   2.367  0.1810E+02  0.7225E+03
   2.367  0.1810E+02  0.7225E+03
   2.367  0.1811E+02  0.7225E+03
   2.367  0.1811E+02  0.7225E+03
   2.367  0.1811E+02  0.7225E+03
   2.367  0.1812E+02  0.7225E+03
   2.367  0.1812E+02  0.7225E+03
   2.367  0.1813E+02  0.7225E+03
   2.367  0.1813E+02  0.7225E+03
   2.367  0.1814E+02  0.7225E+03
   2.367  0.1814E+02  0.7225E+03
   2.368  0.1815E+02  0.7225E+03
   2.368  0.1815E+02  0.7225E+03
   2.368  0.1815E+02  0.7225E+03
   2.368  0.1816E+02  0.7225E+03
   2.368  0.1816E+02  0.7225E+03
   2.368  0.1817E+02  0.7225E+03
   2.368  0.1817E+02  0.7225E+03
   2.368  0.1818E+02  0.7225E+03
   2.368  0.1818E+02  0.7226E+03
   2.369  0.1819E+02  0.7226E+03
   2.369  0.1819E+02  0.7226E+03
   2.369  0.1819E+02  0.7226E+03
   2.369  0.1820E+02  0.7226E+03
   2.369  0.1820E+02  0.7226E+03
   2.369  0.1821E+02  0.7226E+03
   2.369  0.1821E+02  0.7226E+03
   2.369  0.1822E+02  0.7226E+03
   2.369  0.1822E+02  0.7226E+03
   2.369  0.1822E+02  0.7226E+03
   2.369  0.1823E+02  0.7226E+03
   2.370  0.1823E+02  0.7226E+03
   2.370  0.1824E+02  0.7226E+03
   2.370  0.1824E+02  0.7226E+03
   2.370  0.1825E+02  0.7226E+03
   2.370  0.1825E+02  0.7226E+03
   2.370  0.1826E+02  0.7226E+03
   2.370  0.1826E+02  0.7226E+03
   2.370  0.1826E+02  0.7226E+03
   2.370  0.1827E+02  0.7226E+03
   2.371  0.1827E+02  0.7226E+03
   2.371  0.1828E+02  0.7226E+03
   2.371  0.1828E+02  0.7226E+03
   2.371  0.1829E+02  0.7226E+03
   2.371  0.1829E+02  0.7226E+03
   2.371  0.1830E+02  0.7226E+03
   2.371  0.1830E+02  0.7226E+03
   2.371  0.1830E+02  0.7226E+03
   2.371  0.1831E+02  0.7226E+03
   2.371  0.1831E+02  0.7226E+03
   2.371  0.1832E+02  0.7226E+03
   2.372  0.1832E+02  0.7226E+03
   2.372  0.1833E+02  0.7226E+03
   2.372  0.1833E+02  0.7226E+03
   2.372  0.1833E+02  0.7226E+03
   2.372  0.1834E+02  0.7226E+03
   2.372  0.1834E+02  0.7226E+03
   2.372  0.1835E+02  0.7226E+03
   2.372  0.1835E+02  0.7226E+03
   2.372  0.1836E+02  0.7226E+03
   2.373  0.1836E+02  0.7226E+03
   2.373  0.1837E+02  0.7226E+03
   2.373  0.1837E+02  0.7226E+03
   2.373  0.1837E+02  0.7226E+03
   2.373  0.1838E+02  0.7226E+03
   2.373  0.1838E+02  0.7226E+03
   2.373  0.1839E+02  0.7226E+03
   2.373  0.1839E+02  0.7226E+03
   2.373  0.1840E+02  0.7226E+03
   2.373  0.1840E+02  0.7226E+03
   2.373  0.1841E+02  0.7226E+03
   2.374  0.1841E+02  0.7226E+03
   2.374  0.1841E+02  0.7226E+03
   2.374  0.1842E+02  0.7226E+03
   2.374  0.1842E+02  0.7227E+03
   2.374  0.1843E+02  0.7227E+03
   2.374  0.1843E+02  0.7227E+03
   2.374  0.1844E+02  0.7227E+03
   2.374  0.1844E+02  0.7227E+03
   2.374  0.1844E+02  0.7227E+03
   2.375  0.1845E+02  0.7227E+03
   2.375  0.1845E+02  0.7227E+03
   2.375  0.1846E+02  0.7227E+03
   2.375  0.1846E+02  0.7227E+03
   2.375  0.1847E+02  0.7227E+03
   2.375  0.1847E+02  0.7227E+03
   2.375  0.1848E+02  0.7227E+03
   2.375  0.1848E+02  0.7227E+03
   2.375  0.1848E+02  0.7227E+03
   2.375  0.1849E+02  0.7227E+03
   2.376  0.1849E+02  0.7227E+03
   2.376  0.1850E+02  0.7227E+03
   2.376  0.1850E+02  0.7227E+03
   2.376  0.1851E+02  0.7227E+03
   2.376  0.1851E+02  0.7227E+03
   2.376  0.1852E+02  0.7227E+03
   2.376  0.1852E+02  0.7227E+03
   2.376  0.1852E+02  0.7227E+03
   2.376  0.1853E+02  0.7227E+03
   2.376  0.1853E+02  0.7227E+03
   2.377  0.1854E+02  0.7227E+03
   2.377  0.1854E+02  0.7227E+03
   2.377  0.1855E+02  0.7227E+03
   2.377  0.1855E+02  0.7227E+03
   2.377  0.1855E+02  0.7227E+03
   2.377  0.1856E+02  0.7227E+03
   2.377  0.1856E+02  0.7227E+03
   2.377  0.1857E+02  0.7227E+03
   2.377  0.1857E+02  0.7227E+03
   2.377  0.1858E+02  0.7227E+03
   2.377  0.1858E+02  0.7227E+03
   2.378  0.1859E+02  0.7227E+03
   2.378  0.1859E+02  0.7227E+03
   2.378  0.1859E+02  0.7227E+03
   2.378  0.1860E+02  0.7227E+03
   2.378  0.1860E+02  0.7227E+03
   2.378  0.1861E+02  0.7227E+03
   2.378  0.1861E+02  0.7227E+03
   2.378  0.1862E+02  0.7227E+03
   2.378  0.1862E+02  0.7227E+03
   2.378  0.1862E+02  0.7227E+03
   2.379  0.1863E+02  0.7227E+03
   2.379  0.1863E+02  0.7227E+03
   2.379  0.1864E+02  0.7227E+03
   2.379  0.1864E+02  0.7227E+03
   2.379  0.1865E+02  0.7227E+03
   2.379  0.1865E+02  0.7227E+03
   2.379  0.1866E+02  0.7227E+03
   2.379  0.1866E+02  0.7228E+03
   2.379  0.1866E+02  0.7228E+03
   2.380  0.1867E+02  0.7228E+03
   2.380  0.1867E+02  0.7228E+03
   2.380  0.1868E+02  0.7228E+03
   2.380  0.1868E+02  0.7228E+03
   2.380  0.1869E+02  0.7228E+03
   2.380  0.1869E+02  0.7228E+03
   2.380  0.1870E+02  0.7228E+03
   2.380  0.1870E+02  0.7228E+03
   2.380  0.1870E+02  0.7228E+03
   2.380  0.1871E+02  0.7228E+03
   2.380  0.1871E+02  0.7228E+03
   2.381  0.1872E+02  0.7228E+03
   2.381  0.1872E+02  0.7228E+03
   2.381  0.1873E+02  0.7228E+03
   2.381  0.1873E+02  0.7228E+03
   2.381  0.1873E+02  0.7228E+03
   2.381  0.1874E+02  0.7228E+03
   2.381  0.1874E+02  0.7228E+03
   2.381  0.1875E+02  0.7228E+03
   2.381  0.1875E+02  0.7228E+03
   2.382  0.1876E+02  0.7228E+03
   2.382  0.1876E+02  0.7228E+03
   2.382  0.1877E+02  0.7228E+03
   2.382  0.1877E+02  0.7228E+03
   2.382  0.1877E+02  0.7228E+03
   2.382  0.1878E+02  0.7228E+03
   2.382  0.1878E+02  0.7228E+03
   2.382  0.1879E+02  0.7228E+03
   2.382  0.1879E+02  0.7228E+03
   2.382  0.1880E+02  0.7228E+03
   2.382  0.1880E+02  0.7228E+03
   2.383  0.1880E+02  0.7228E+03
   2.383  0.1881E+02  0.7228E+03
   2.383  0.1881E+02  0.7228E+03
   2.383  0.1882E+02  0.7228E+03
   2.383  0.1882E+02  0.7228E+03
   2.383  0.1883E+02  0.7228E+03
   2.383  0.1883E+02  0.7228E+03
   2.383  0.1884E+02  0.7228E+03
   2.383  0.1884E+02  0.7228E+03
   2.384  0.1884E+02  0.7228E+03
   2.384  0.1885E+02  0.7228E+03
   2.384  0.1885E+02  0.7228E+03
   2.384  0.1886E+02  0.7228E+03
   2.384  0.1886E+02  0.7228E+03
   2.384  0.1887E+02  0.7228E+03
   2.384  0.1887E+02  0.7228E+03
   2.384  0.1887E+02  0.7228E+03
   2.384  0.1888E+02  0.7228E+03
   2.384  0.1888E+02  0.7228E+03
   2.385  0.1889E+02  0.7228E+03
   2.385  0.1889E+02  0.7229E+03
   2.385  0.1890E+02  0.7229E+03
   2.385  0.1890E+02  0.7229E+03
   2.385  0.1891E+02  0.7229E+03
   2.385  0.1891E+02  0.7229E+03
   2.385  0.1891E+02  0.7229E+03
   2.385  0.1892E+02  0.7229E+03
   2.385  0.1892E+02  0.7229E+03
   2.385  0.1893E+02  0.7229E+03
   2.386  0.1893E+02  0.7229E+03
   2.386  0.1894E+02  0.7229E+03
   2.386  0.1894E+02  0.7229E+03
   2.386  0.1894E+02  0.7229E+03
   2.386  0.1895E+02  0.7229E+03
   2.386  0.1895E+02  0.7229E+03
   2.386  0.1896E+02  0.7229E+03
   2.386  0.1896E+02  0.7229E+03
   2.386  0.1897E+02  0.7229E+03
   2.386  0.1897E+02  0.7229E+03
   2.386  0.1898E+02  0.7229E+03
   2.387  0.1898E+02  0.7229E+03
   2.387  0.1898E+02  0.7229E+03
   2.387  0.1899E+02  0.7229E+03
   2.387  0.1899E+02  0.7229E+03
   2.387  0.1900E+02  0.7229E+03
   2.387  0.1900E+02  0.7229E+03
   2.387  0.1901E+02  0.7229E+03
   2.387  0.1901E+02  0.7229E+03
   2.387  0.1901E+02  0.7229E+03
   2.387  0.1902E+02  0.7229E+03
   2.388  0.1902E+02  0.7229E+03
   2.388  0.1903E+02  0.7229E+03
   2.388  0.1903E+02  0.7229E+03
   2.388  0.1904E+02  0.7229E+03
   2.388  0.1904E+02  0.7229E+03
   2.388  0.1904E+02  0.7229E+03
   2.388  0.1905E+02  0.7229E+03
   2.388  0.1905E+02  0.7229E+03
   2.388  0.1906E+02  0.7229E+03
   2.389  0.1906E+02  0.7229E+03
   2.389  0.1907E+02  0.7229E+03
   2.389  0.1907E+02  0.7229E+03
   2.389  0.1908E+02  0.7229E+03
   2.389  0.1908E+02  0.7229E+03
   2.389  0.1908E+02  0.7229E+03
   2.389  0.1909E+02  0.7229E+03
   2.389  0.1909E+02  0.7229E+03
   2.389  0.1910E+02  0.7229E+03
   2.389  0.1910E+02  0.7229E+03
   2.389  0.1911E+02  0.7229E+03
   2.390  0.1911E+02  0.7229E+03
   2.390  0.1911E+02  0.7229E+03
   2.390  0.1912E+02  0.7229E+03
   2.390  0.1912E+02  0.7230E+03
   2.390  0.1913E+02  0.7230E+03
   2.390  0.1913E+02  0.7230E+03
   2.390  0.1914E+02  0.7230E+03
   2.390  0.1914E+02  0.7230E+03
   2.390  0.1915E+02  0.7230E+03
   2.391  0.1915E+02  0.7230E+03
   2.391  0.1915E+02  0.7230E+03
   2.391  0.1916E+02  0.7230E+03
   2.391  0.1916E+02  0.7230E+03
   2.391  0.1917E+02  0.7230E+03
   2.391  0.1917E+02  0.7230E+03
   2.391  0.1918E+02  0.7230E+03
   2.391  0.1918E+02  0.7230E+03
   2.391  0.1918E+02  0.7230E+03
   2.391  0.1919E+02  0.7230E+03
   2.391  0.1919E+02  0.7230E+03
   2.392  0.1920E+02  0.7230E+03
   2.392  0.1920E+02  0.7230E+03
   2.392  0.1921E+02  0.7230E+03
   2.392  0.1921E+02  0.7230E+03
   2.392  0.1921E+02  0.7230E+03
   2.392  0.1922E+02  0.7230E+03
   2.392  0.1922E+02  0.7230E+03
   2.392  0.1923E+02  0.7230E+03
   2.392  0.1923E+02  0.7230E+03
   2.393  0.1924E+02  0.7230E+03
   2.393  0.1924E+02  0.7230E+03
   2.393  0.1925E+02  0.7230E+03
   2.393  0.1925E+02  0.7230E+03
   2.393  0.1925E+02  0.7230E+03
   2.393  0.1926E+02  0.7230E+03
   2.393  0.1926E+02  0.7230E+03
   2.393  0.1927E+02  0.7230E+03
   2.393  0.1927E+02  0.7230E+03
   2.393  0.1928E+02  0.7230E+03
   2.393  0.1928E+02  0.7230E+03
   2.394  0.1928E+02  0.7230E+03
   2.394  0.1929E+02  0.7230E+03
   2.394  0.1929E+02  0.7230E+03
   2.394  0.1930E+02  0.7230E+03
   2.394  0.1930E+02  0.7230E+03
   2.394  0.1931E+02  0.7230E+03
   2.394  0.1931E+02  0.7230E+03
   2.394  0.1931E+02  0.7230E+03
   2.394  0.1932E+02  0.7230E+03
   2.395  0.1932E+02  0.7230E+03
   2.395  0.1933E+02  0.7230E+03
   2.395  0.1933E+02  0.7230E+03
   2.395  0.1934E+02  0.7230E+03
   2.395  0.1934E+02  0.7230E+03
   2.395  0.1934E+02  0.7230E+03
   2.395  0.1935E+02  0.7231E+03
   2.395  0.1935E+02  0.7231E+03
   2.395  0.1936E+02  0.7231E+03
   2.395  0.1936E+02  0.7231E+03
   2.395  0.1937E+02  0.7231E+03
   2.396  0.1937E+02  0.7231E+03
   2.396  0.1938E+02  0.7231E+03
   2.396  0.1938E+02  0.7231E+03
   2.396  0.1938E+02  0.7231E+03
   2.396  0.1939E+02  0.7231E+03
   2.396  0.1939E+02  0.7231E+03
   2.396  0.1940E+02  0.7231E+03
   2.396  0.1940E+02  0.7231E+03
   2.396  0.1941E+02  0.7231E+03
   2.397  0.1941E+02  0.7231E+03
   2.397  0.1941E+02  0.7231E+03
   2.397  0.1942E+02  0.7231E+03
   2.397  0.1942E+02  0.7231E+03
   2.397  0.1943E+02  0.7231E+03
   2.397  0.1943E+02  0.7231E+03
   2.397  0.1944E+02  0.7231E+03
   2.397  0.1944E+02  0.7231E+03
   2.397  0.1944E+02  0.7231E+03
   2.397  0.1945E+02  0.7231E+03
   2.397  0.1945E+02  0.7231E+03
   2.398  0.1946E+02  0.7231E+03
   2.398  0.1946E+02  0.7231E+03
   2.398  0.1947E+02  0.7231E+03
   2.398  0.1947E+02  0.7231E+03
   2.398  0.1947E+02  0.7231E+03
   2.398  0.1948E+02  0.7231E+03
   2.398  0.1948E+02  0.7231E+03
   2.398  0.1949E+02  0.7231E+03
   2.398  0.1949E+02  0.7231E+03
   2.398  0.1950E+02  0.7231E+03
   2.399  0.1950E+02  0.7231E+03
   2.399  0.1950E+02  0.7231E+03
   2.399  0.1951E+02  0.7231E+03
   2.399  0.1951E+02  0.7231E+03
   2.399  0.1952E+02  0.7231E+03
   2.399  0.1952E+02  0.7231E+03
   2.399  0.1953E+02  0.7231E+03
   2.399  0.1953E+02  0.7231E+03
   2.399  0.1953E+02  0.7231E+03
   2.400  0.1954E+02  0.7231E+03
   2.400  0.1954E+02  0.7231E+03
   2.400  0.1955E+02  0.7231E+03
   2.400  0.1955E+02  0.7231E+03
   2.400  0.1956E+02  0.7231E+03
   2.400  0.1956E+02  0.7231E+03
   2.400  0.1957E+02  0.7231E+03
   2.400  0.1957E+02  0.7232E+03
   2.400  0.1957E+02  0.7232E+03
   2.400  0.1958E+02  0.7232E+03
   2.400  0.1958E+02  0.7232E+03
   2.401  0.1959E+02  0.7232E+03
   2.401  0.1959E+02  0.7232E+03
   2.401  0.1960E+02  0.7232E+03
   2.401  0.1960E+02  0.7232E+03
   2.401  0.1960E+02  0.7232E+03
   2.401  0.1961E+02  0.7232E+03
   2.401  0.1961E+02  0.7232E+03
   2.401  0.1962E+02  0.7232E+03
   2.401  0.1962E+02  0.7232E+03
   2.401  0.1963E+02  0.7232E+03
   2.402  0.1963E+02  0.7232E+03
   2.402  0.1963E+02  0.7232E+03
   2.402  0.1964E+02  0.7232E+03
   2.402  0.1964E+02  0.7232E+03
   2.402  0.1965E+02  0.7232E+03
   2.402  0.1965E+02  0.7232E+03
   2.402  0.1966E+02  0.7232E+03
   2.402  0.1966E+02  0.7232E+03
   2.402  0.1966E+02  0.7232E+03
   2.402  0.1967E+02  0.7232E+03
   2.403  0.1967E+02  0.7232E+03
   2.403  0.1968E+02  0.7232E+03
   2.403  0.1968E+02  0.7232E+03
   2.403  0.1969E+02  0.7232E+03
   2.403  0.1969E+02  0.7232E+03
   2.403  0.1969E+02  0.7232E+03
   2.403  0.1970E+02  0.7232E+03
   2.403  0.1970E+02  0.7232E+03
   2.403  0.1971E+02  0.7232E+03
   2.404  0.1971E+02  0.7232E+03
   2.404  0.1972E+02  0.7232E+03
   2.404  0.1972E+02  0.7232E+03
   2.404  0.1972E+02  0.7232E+03
   2.404  0.1973E+02  0.7232E+03
   2.404  0.1973E+02  0.7232E+03
   2.404  0.1974E+02  0.7232E+03
   2.404  0.1974E+02  0.7232E+03
   2.404  0.1975E+02  0.7232E+03
   2.404  0.1975E+02  0.7232E+03
   2.405  0.1975E+02  0.7232E+03
   2.405  0.1976E+02  0.7232E+03
   2.405  0.1976E+02  0.7232E+03
   2.405  0.1977E+02  0.7232E+03
   2.405  0.1977E+02  0.7232E+03
   2.405  0.1978E+02  0.7232E+03
   2.405  0.1978E+02  0.7232E+03
   2.405  0.1978E+02  0.7232E+03
   2.405  0.1979E+02  0.7233E+03
   2.405  0.1979E+02  0.7233E+03
   2.406  0.1980E+02  0.7233E+03
   2.406  0.1980E+02  0.7233E+03
   2.406  0.1981E+02  0.7233E+03
   2.406  0.1981E+02  0.7233E+03
   2.406  0.1981E+02  0.7233E+03
   2.406  0.1982E+02  0.7233E+03
   2.406  0.1982E+02  0.7233E+03
   2.406  0.1983E+02  0.7233E+03
   2.406  0.1983E+02  0.7233E+03
   2.406  0.1984E+02  0.7233E+03
   2.406  0.1984E+02  0.7233E+03
   2.407  0.1984E+02  0.7233E+03
   2.407  0.1985E+02  0.7233E+03
   2.407  0.1985E+02  0.7233E+03
   2.407  0.1986E+02  0.7233E+03
   2.407  0.1986E+02  0.7233E+03
   2.407  0.1987E+02  0.7233E+03
   2.407  0.1987E+02  0.7233E+03
   2.407  0.1987E+02  0.7233E+03
   2.407  0.1988E+02  0.7233E+03
   2.408  0.1988E+02  0.7233E+03
   2.408  0.1989E+02  0.7233E+03
   2.408  0.1989E+02  0.7233E+03
   2.408  0.1990E+02  0.7233E+03
   2.408  0.1990E+02  0.7233E+03
   2.408  0.1990E+02  0.7233E+03
   2.408  0.1991E+02  0.7233E+03
   2.408  0.1991E+02  0.7233E+03
   2.408  0.1992E+02  0.7233E+03
   2.408  0.1992E+02  0.7233E+03
   2.409  0.1992E+02  0.7233E+03
   2.409  0.1993E+02  0.7233E+03
   2.409  0.1993E+02  0.7233E+03
   2.409  0.1994E+02  0.7233E+03
   2.409  0.1994E+02  0.7233E+03
   2.409  0.1995E+02  0.7233E+03
   2.409  0.1995E+02  0.7233E+03
   2.409  0.1995E+02  0.7233E+03
   2.409  0.1996E+02  0.7233E+03
   2.409  0.1996E+02  0.7233E+03
   2.409  0.1997E+02  0.7233E+03
   2.410  0.1997E+02  0.7233E+03
   2.410  0.1998E+02  0.7233E+03
   2.410  0.1998E+02  0.7233E+03
   2.410  0.1998E+02  0.7233E+03
   2.410  0.1999E+02  0.7233E+03
   2.410  0.1999E+02  0.7233E+03
   2.410  0.2000E+02  0.7233E+03
   2.410  0.2000E+02  0.7234E+03
   2.410  0.2001E+02  0.7234E+03
   2.411  0.2001E+02  0.7234E+03
   2.411  0.2001E+02  0.7234E+03
   2.411  0.2002E+02  0.7234E+03
   2.411  0.2002E+02  0.7234E+03
   2.411  0.2003E+02  0.7234E+03
   2.411  0.2003E+02  0.7234E+03
   2.411  0.2004E+02  0.7234E+03
   2.411  0.2004E+02  0.7234E+03
   2.411  0.2004E+02  0.7234E+03
   2.411  0.2005E+02  0.7234E+03
   2.411  0.2005E+02  0.7234E+03
   2.412  0.2006E+02  0.7234E+03
   2.412  0.2006E+02  0.7234E+03
   2.412  0.2007E+02  0.7234E+03
   2.412  0.2007E+02  0.7234E+03
   2.412  0.2007E+02  0.7234E+03
   2.412  0.2008E+02  0.7234E+03
   2.412  0.2008E+02  0.7234E+03
   2.412  0.2009E+02  0.7234E+03
   2.412  0.2009E+02  0.7234E+03
   2.413  0.2009E+02  0.7234E+03
   2.413  0.2010E+02  0.7234E+03
   2.413  0.2010E+02  0.7234E+03
   2.413  0.2011E+02  0.7234E+03
   2.413  0.2011E+02  0.7234E+03
   2.413  0.2012E+02  0.7234E+03
   2.413  0.2012E+02  0.7234E+03
   2.413  0.2012E+02  0.7234E+03
   2.413  0.2013E+02  0.7234E+03
   2.413  0.2013E+02  0.7234E+03
   2.413  0.2014E+02  0.7234E+03
   2.414  0.2014E+02  0.7234E+03
   2.414  0.2015E+02  0.7234E+03
   2.414  0.2015E+02  0.7234E+03
   2.414  0.2015E+02  0.7234E+03
   2.414  0.2016E+02  0.7234E+03
   2.414  0.2016E+02  0.7234E+03
   2.414  0.2017E+02  0.7234E+03
   2.414  0.2017E+02  0.7234E+03
   2.414  0.2018E+02  0.7234E+03
   2.415  0.2018E+02  0.7234E+03
   2.415  0.2018E+02  0.7234E+03
   2.415  0.2019E+02  0.7234E+03
   2.415  0.2019E+02  0.7234E+03
   2.415  0.2020E+02  0.7234E+03
   2.415  0.2020E+02  0.7234E+03
   2.415  0.2020E+02  0.7234E+03
   2.415  0.2021E+02  0.7234E+03
   2.415  0.2021E+02  0.7235E+03
   2.415  0.2022E+02  0.7235E+03
   2.415  0.2022E+02  0.7235E+03
   2.416  0.2023E+02  0.7235E+03
   2.416  0.2023E+02  0.7235E+03
   2.416  0.2023E+02  0.7235E+03
   2.416  0.2024E+02  0.7235E+03
   2.416  0.2024E+02  0.7235E+03
   2.416  0.2025E+02  0.7235E+03
   2.416  0.2025E+02  0.7235E+03
   2.416  0.2026E+02  0.7235E+03
   2.416  0.2026E+02  0.7235E+03
   2.417  0.2026E+02  0.7235E+03
   2.417  0.2027E+02  0.7235E+03
   2.417  0.2027E+02  0.7235E+03
   2.417  0.2028E+02  0.7235E+03
   2.417  0.2028E+02  0.7235E+03
   2.417  0.2028E+02  0.7235E+03
   2.417  0.2029E+02  0.7235E+03
   2.417  0.2029E+02  0.7235E+03
   2.417  0.2030E+02  0.7235E+03
   2.417  0.2030E+02  0.7235E+03
   2.417  0.2031E+02  0.7235E+03
   2.418  0.2031E+02  0.7235E+03
   2.418  0.2031E+02  0.7235E+03
   2.418  0.2032E+02  0.7235E+03
   2.418  0.2032E+02  0.7235E+03
   2.418  0.2033E+02  0.7235E+03
   2.418  0.2033E+02  0.7235E+03
   2.418  0.2034E+02  0.7235E+03
   2.418  0.2034E+02  0.7235E+03
   2.418  0.2034E+02  0.7235E+03
   2.419  0.2035E+02  0.7235E+03
   2.419  0.2035E+02  0.7235E+03
   2.419  0.2036E+02  0.7235E+03
   2.419  0.2036E+02  0.7235E+03
   2.419  0.2036E+02  0.7235E+03
   2.419  0.2037E+02  0.7235E+03
   2.419  0.2037E+02  0.7235E+03
   2.419  0.2038E+02  0.7235E+03
   2.419  0.2038E+02  0.7235E+03
   2.419  0.2039E+02  0.7235E+03
   2.420  0.2039E+02  0.7235E+03
   2.420  0.2039E+02  0.7235E+03
   2.420  0.2040E+02  0.7235E+03
   2.420  0.2040E+02  0.7235E+03
   2.420  0.2041E+02  0.7235E+03
   2.420  0.2041E+02  0.7235E+03
   2.420  0.2041E+02  0.7235E+03
   2.420  0.2042E+02  0.7236E+03
   2.420  0.2042E+02  0.7236E+03
   2.420  0.2043E+02  0.7236E+03
   2.420  0.2043E+02  0.7236E+03
   2.421  0.2044E+02  0.7236E+03
   2.421  0.2044E+02  0.7236E+03
   2.421  0.2044E+02  0.7236E+03
   2.421  0.2045E+02  0.7236E+03
   2.421  0.2045E+02  0.7236E+03
   2.421  0.2046E+02  0.7236E+03
   2.421  0.2046E+02  0.7236E+03
   2.421  0.2047E+02  0.7236E+03
   2.421  0.2047E+02  0.7236E+03
   2.421  0.2047E+02  0.7236E+03
   2.422  0.2048E+02  0.7236E+03
   2.422  0.2048E+02  0.7236E+03
   2.422  0.2049E+02  0.7236E+03
   2.422  0.2049E+02  0.7236E+03
   2.422  0.2049E+02  0.7236E+03
   2.422  0.2050E+02  0.7236E+03
   2.422  0.2050E+02  0.7236E+03
   2.422  0.2051E+02  0.7236E+03
   2.422  0.2051E+02  0.7236E+03
   2.422  0.2052E+02  0.7236E+03
   2.423  0.2052E+02  0.7236E+03
   2.423  0.2052E+02  0.7236E+03
   2.423  0.2053E+02  0.7236E+03
   2.423  0.2053E+02  0.7236E+03
   2.423  0.2054E+02  0.7236E+03
   2.423  0.2054E+02  0.7236E+03
   2.423  0.2054E+02  0.7236E+03
   2.423  0.2055E+02  0.7236E+03
   2.423  0.2055E+02  0.7236E+03
   2.424  0.2056E+02  0.7236E+03
   2.424  0.2056E+02  0.7236E+03
   2.424  0.2057E+02  0.7236E+03
   2.424  0.2057E+02  0.7236E+03
   2.424  0.2057E+02  0.7236E+03
   2.424  0.2058E+02  0.7236E+03
   2.424  0.2058E+02  0.7236E+03
   2.424  0.2059E+02  0.7236E+03
   2.424  0.2059E+02  0.7236E+03
   2.424  0.2059E+02  0.7236E+03
   2.424  0.2060E+02  0.7236E+03
   2.425  0.2060E+02  0.7236E+03
   2.425  0.2061E+02  0.7236E+03
   2.425  0.2061E+02  0.7236E+03
   2.425  0.2061E+02  0.7236E+03
   2.425  0.2062E+02  0.7236E+03
   2.425  0.2062E+02  0.7237E+03
   2.425  0.2063E+02  0.7237E+03
   2.425  0.2063E+02  0.7237E+03
   2.425  0.2064E+02  0.7237E+03
   2.426  0.2064E+02  0.7237E+03
   2.426  0.2064E+02  0.7237E+03
   2.426  0.2065E+02  0.7237E+03
   2.426  0.2065E+02  0.7237E+03
   2.426  0.2066E+02  0.7237E+03
   2.426  0.2066E+02  0.7237E+03
   2.426  0.2066E+02  0.7237E+03
   2.426  0.2067E+02  0.7237E+03
   2.426  0.2067E+02  0.7237E+03
   2.426  0.2068E+02  0.7237E+03
   2.426  0.2068E+02  0.7237E+03
   2.427  0.2069E+02  0.7237E+03
   2.427  0.2069E+02  0.7237E+03
   2.427  0.2069E+02  0.7237E+03
   2.427  0.2070E+02  0.7237E+03
   2.427  0.2070E+02  0.7237E+03
   2.427  0.2071E+02  0.7237E+03
   2.427  0.2071E+02  0.7237E+03
   2.427  0.2071E+02  0.7237E+03
   2.427  0.2072E+02  0.7237E+03
   2.428  0.2072E+02  0.7237E+03
   2.428  0.2073E+02  0.7237E+03
   2.428  0.2073E+02  0.7237E+03
   2.428  0.2073E+02  0.7237E+03
   2.428  0.2074E+02  0.7237E+03
   2.428  0.2074E+02  0.7237E+03
   2.428  0.2075E+02  0.7237E+03
   2.428  0.2075E+02  0.7237E+03
   2.428  0.2076E+02  0.7237E+03
   2.428  0.2076E+02  0.7237E+03
   2.429  0.2076E+02  0.7237E+03
   2.429  0.2077E+02  0.7237E+03
   2.429  0.2077E+02  0.7237E+03
   2.429  0.2078E+02  0.7237E+03
   2.429  0.2078E+02  0.7237E+03
   2.429  0.2078E+02  0.7237E+03
   2.429  0.2079E+02  0.7237E+03
   2.429  0.2079E+02  0.7237E+03
   2.429  0.2080E+02  0.7237E+03
   2.429  0.2080E+02  0.7237E+03
   2.430  0.2080E+02  0.7237E+03
   2.430  0.2081E+02  0.7237E+03
   2.430  0.2081E+02  0.7237E+03
   2.430  0.2082E+02  0.7237E+03
   2.430  0.2082E+02  0.7238E+03
   2.430  0.2083E+02  0.7238E+03
   2.430  0.2083E+02  0.7238E+03
   2.430  0.2083E+02  0.7238E+03
   2.430  0.2084E+02  0.7238E+03
   2.430  0.2084E+02  0.7238E+03
   2.430  0.2085E+02  0.7238E+03
   2.431  0.2085E+02  0.7238E+03
   2.431  0.2085E+02  0.7238E+03
   2.431  0.2086E+02  0.7238E+03
   2.431  0.2086E+02  0.7238E+03
   2.431  0.2087E+02  0.7238E+03
   2.431  0.2087E+02  0.7238E+03
   2.431  0.2087E+02  0.7238E+03
   2.431  0.2088E+02  0.7238E+03
   2.431  0.2088E+02  0.7238E+03
   2.431  0.2089E+02  0.7238E+03
   2.432  0.2089E+02  0.7238E+03
   2.432  0.2090E+02  0.7238E+03
   2.432  0.2090E+02  0.7238E+03
   2.432  0.2090E+02  0.7238E+03
   2.432  0.2091E+02  0.7238E+03
   2.432  0.2091E+02  0.7238E+03
   2.432  0.2092E+02  0.7238E+03
   2.432  0.2092E+02  0.7238E+03
   2.432  0.2092E+02  0.7238E+03
   2.433  0.2093E+02  0.7238E+03
   2.433  0.2093E+02  0.7238E+03
   2.433  0.2094E+02  0.7238E+03
   2.433  0.2094E+02  0.7238E+03
   2.433  0.2094E+02  0.7238E+03
   2.433  0.2095E+02  0.7238E+03
   2.433  0.2095E+02  0.7238E+03
   2.433  0.2096E+02  0.7238E+03
   2.433  0.2096E+02  0.7238E+03
   2.433  0.2096E+02  0.7238E+03
   2.433  0.2097E+02  0.7238E+03
   2.434  0.2097E+02  0.7238E+03
   2.434  0.2098E+02  0.7238E+03
   2.434  0.2098E+02  0.7238E+03
   2.434  0.2099E+02  0.7238E+03
   2.434  0.2099E+02  0.7238E+03
   2.434  0.2099E+02  0.7238E+03
   2.434  0.2100E+02  0.7238E+03
   2.434  0.2100E+02  0.7238E+03
   2.434  0.2101E+02  0.7238E+03
   2.435  0.2101E+02  0.7238E+03
   2.435  0.2101E+02  0.7238E+03
   2.435  0.2102E+02  0.7239E+03
   2.435  0.2102E+02  0.7239E+03
   2.435  0.2103E+02  0.7239E+03
   2.435  0.2103E+02  0.7239E+03
   2.435  0.2103E+02  0.7239E+03
   2.435  0.2104E+02  0.7239E+03
   2.435  0.2104E+02  0.7239E+03
   2.435  0.2105E+02  0.7239E+03
   2.435  0.2105E+02  0.7239E+03
   2.436  0.2105E+02  0.7239E+03
   2.436  0.2106E+02  0.7239E+03
   2.436  0.2106E+02  0.7239E+03
   2.436  0.2107E+02  0.7239E+03
   2.436  0.2107E+02  0.7239E+03
   2.436  0.2107E+02  0.7239E+03
   2.436  0.2108E+02  0.7239E+03
   2.436  0.2108E+02  0.7239E+03
   2.436  0.2109E+02  0.7239E+03
   2.437  0.2109E+02  0.7239E+03
   2.437  0.2109E+02  0.7239E+03
   2.437  0.2110E+02  0.7239E+03
   2.437  0.2110E+02  0.7239E+03
   2.437  0.2111E+02  0.7239E+03
   2.437  0.2111E+02  0.7239E+03
   2.437  0.2112E+02  0.7239E+03
   2.437  0.2112E+02  0.7239E+03
   2.437  0.2112E+02  0.7239E+03
   2.437  0.2113E+02  0.7239E+03
   2.438  0.2113E+02  0.7239E+03
   2.438  0.2114E+02  0.7239E+03
   2.438  0.2114E+02  0.7239E+03
   2.438  0.2114E+02  0.7239E+03
   2.438  0.2115E+02  0.7239E+03
   2.438  0.2115E+02  0.7239E+03
   2.438  0.2116E+02  0.7239E+03
   2.438  0.2116E+02  0.7239E+03
   2.438  0.2116E+02  0.7239E+03
   2.438  0.2117E+02  0.7239E+03
   2.439  0.2117E+02  0.7239E+03
   2.439  0.2118E+02  0.7239E+03
   2.439  0.2118E+02  0.7239E+03
   2.439  0.2118E+02  0.7239E+03
   2.439  0.2119E+02  0.7239E+03
   2.439  0.2119E+02  0.7239E+03
   2.439  0.2120E+02  0.7239E+03
   2.439  0.2120E+02  0.7239E+03
   2.439  0.2120E+02  0.7239E+03
   2.439  0.2121E+02  0.7240E+03
   2.439  0.2121E+02  0.7240E+03
   2.440  0.2122E+02  0.7240E+03
   2.440  0.2122E+02  0.7240E+03
   2.440  0.2122E+02  0.7240E+03
   2.440  0.2123E+02  0.7240E+03
   2.440  0.2123E+02  0.7240E+03
   2.440  0.2124E+02  0.7240E+03
   2.440  0.2124E+02  0.7240E+03
   2.440  0.2124E+02  0.7240E+03
   2.440  0.2125E+02  0.7240E+03
   2.441  0.2125E+02  0.7240E+03
   2.441  0.2126E+02  0.7240E+03
   2.441  0.2126E+02  0.7240E+03
   2.441  0.2126E+02  0.7240E+03
   2.441  0.2127E+02  0.7240E+03
   2.441  0.2127E+02  0.7240E+03
   2.441  0.2128E+02  0.7240E+03
   2.441  0.2128E+02  0.7240E+03
   2.441  0.2128E+02  0.7240E+03
   2.441  0.2129E+02  0.7240E+03
   2.442  0.2129E+02  0.7240E+03
   2.442  0.2130E+02  0.7240E+03
   2.442  0.2130E+02  0.7240E+03
   2.442  0.2130E+02  0.7240E+03
   2.442  0.2131E+02  0.7240E+03
   2.442  0.2131E+02  0.7240E+03
   2.442  0.2132E+02  0.7240E+03
   2.442  0.2132E+02  0.7240E+03
   2.442  0.2132E+02  0.7240E+03
   2.442  0.2133E+02  0.7240E+03
   2.442  0.2133E+02  0.7240E+03
   2.443  0.2134E+02  0.7240E+03
   2.443  0.2134E+02  0.7240E+03
   2.443  0.2134E+02  0.7240E+03
   2.443  0.2135E+02  0.7240E+03
   2.443  0.2135E+02  0.7240E+03
   2.443  0.2136E+02  0.7240E+03
   2.443  0.2136E+02  0.7240E+03
   2.443  0.2136E+02  0.7240E+03
   2.443  0.2137E+02  0.7240E+03
   2.444  0.2137E+02  0.7240E+03
   2.444  0.2138E+02  0.7240E+03
   2.444  0.2138E+02  0.7240E+03
   2.444  0.2138E+02  0.7240E+03
   2.444  0.2139E+02  0.7240E+03
   2.444  0.2139E+02  0.7240E+03
   2.444  0.2140E+02  0.7241E+03
   2.444  0.2140E+02  0.7241E+03
   2.444  0.2140E+02  0.7241E+03
   2.444  0.2141E+02  0.7241E+03
   2.444  0.2141E+02  0.7241E+03
   2.445  0.2142E+02  0.7241E+03
   2.445  0.2142E+02  0.7241E+03
   2.445  0.2142E+02  0.7241E+03
   2.445  0.2143E+02  0.7241E+03
   2.445  0.2143E+02  0.7241E+03
   2.445  0.2144E+02  0.7241E+03
   2.445  0.2144E+02  0.7241E+03
   2.445  0.2144E+02  0.7241E+03
   2.445  0.2145E+02  0.7241E+03
   2.446  0.2145E+02  0.7241E+03
   2.446  0.2146E+02  0.7241E+03
   2.446  0.2146E+02  0.7241E+03
   2.446  0.2146E+02  0.7241E+03
   2.446  0.2147E+02  0.7241E+03
   2.446  0.2147E+02  0.7241E+03
   2.446  0.2148E+02  0.7241E+03
   2.446  0.2148E+02  0.7241E+03
   2.446  0.2148E+02  0.7241E+03
   2.446  0.2149E+02  0.7241E+03
   2.446  0.2149E+02  0.7241E+03
   2.447  0.2150E+02  0.7241E+03
   2.447  0.2150E+02  0.7241E+03
   2.447  0.2150E+02  0.7241E+03
   2.447  0.2151E+02  0.7241E+03
   2.447  0.2151E+02  0.7241E+03
   2.447  0.2152E+02  0.7241E+03
   2.447  0.2152E+02  0.7241E+03
   2.447  0.2152E+02  0.7241E+03
   2.447  0.2153E+02  0.7241E+03
   2.448  0.2153E+02  0.7241E+03
   2.448  0.2154E+02  0.7241E+03
   2.448  0.2154E+02  0.7241E+03
   2.448  0.2154E+02  0.7241E+03
   2.448  0.2155E+02  0.7241E+03
   2.448  0.2155E+02  0.7241E+03
   2.448  0.2156E+02  0.7241E+03
   2.448  0.2156E+02  0.7241E+03
   2.448  0.2156E+02  0.7241E+03
   2.448  0.2157E+02  0.7241E+03
   2.449  0.2157E+02  0.7241E+03
   2.449  0.2157E+02  0.7241E+03
   2.449  0.2158E+02  0.7241E+03
   2.449  0.2158E+02  0.7242E+03
   2.449  0.2159E+02  0.7242E+03
   2.449  0.2159E+02  0.7242E+03
   2.449  0.2159E+02  0.7242E+03
   2.449  0.2160E+02  0.7242E+03
   2.449  0.2160E+02  0.7242E+03
   2.449  0.2161E+02  0.7242E+03
   2.450  0.2161E+02  0.7242E+03
   2.450  0.2161E+02  0.7242E+03
   2.450  0.2162E+02  0.7242E+03
   2.450  0.2162E+02  0.7242E+03
   2.450  0.2163E+02  0.7242E+03
   2.450  0.2163E+02  0.7242E+03
   2.450  0.2163E+02  0.7242E+03
   2.450  0.2164E+02  0.7242E+03
   2.450  0.2164E+02  0.7242E+03
   2.450  0.2165E+02  0.7242E+03
   2.450  0.2165E+02  0.7242E+03
   2.451  0.2165E+02  0.7242E+03
   2.451  0.2166E+02  0.7242E+03
   2.451  0.2166E+02  0.7242E+03
   2.451  0.2167E+02  0.7242E+03
   2.451  0.2167E+02  0.7242E+03
   2.451  0.2167E+02  0.7242E+03
   2.451  0.2168E+02  0.7242E+03
   2.451  0.2168E+02  0.7242E+03
   2.451  0.2168E+02  0.7242E+03
   2.452  0.2169E+02  0.7242E+03
   2.452  0.2169E+02  0.7242E+03
   2.452  0.2170E+02  0.7242E+03
   2.452  0.2170E+02  0.7242E+03
   2.452  0.2170E+02  0.7242E+03
   2.452  0.2171E+02  0.7242E+03
   2.452  0.2171E+02  0.7242E+03
   2.452  0.2172E+02  0.7242E+03
   2.452  0.2172E+02  0.7242E+03
   2.452  0.2172E+02  0.7242E+03
   2.453  0.2173E+02  0.7242E+03
   2.453  0.2173E+02  0.7242E+03
   2.453  0.2174E+02  0.7242E+03
   2.453  0.2174E+02  0.7242E+03
   2.453  0.2174E+02  0.7242E+03
   2.453  0.2175E+02  0.7242E+03
   2.453  0.2175E+02  0.7242E+03
   2.453  0.2176E+02  0.7242E+03
   2.453  0.2176E+02  0.7242E+03
   2.453  0.2176E+02  0.7243E+03
   2.453  0.2177E+02  0.7243E+03
   2.454  0.2177E+02  0.7243E+03
   2.454  0.2177E+02  0.7243E+03
   2.454  0.2178E+02  0.7243E+03
   2.454  0.2178E+02  0.7243E+03
   2.454  0.2179E+02  0.7243E+03
   2.454  0.2179E+02  0.7243E+03
   2.454  0.2179E+02  0.7243E+03
   2.454  0.2180E+02  0.7243E+03
   2.454  0.2180E+02  0.7243E+03
   2.454  0.2181E+02  0.7243E+03
   2.455  0.2181E+02  0.7243E+03
   2.455  0.2181E+02  0.7243E+03
   2.455  0.2182E+02  0.7243E+03
   2.455  0.2182E+02  0.7243E+03
   2.455  0.2183E+02  0.7243E+03
   2.455  0.2183E+02  0.7243E+03
   2.455  0.2183E+02  0.7243E+03
   2.455  0.2184E+02  0.7243E+03
   2.455  0.2184E+02  0.7243E+03
   2.455  0.2184E+02  0.7243E+03
   2.456  0.2185E+02  0.7243E+03
   2.456  0.2185E+02  0.7243E+03
   2.456  0.2186E+02  0.7243E+03
   2.456  0.2186E+02  0.7243E+03
   2.456  0.2186E+02  0.7243E+03
   2.456  0.2187E+02  0.7243E+03
   2.456  0.2187E+02  0.7243E+03
   2.456  0.2188E+02  0.7243E+03
   2.456  0.2188E+02  0.7243E+03
   2.457  0.2188E+02  0.7243E+03
   2.457  0.2189E+02  0.7243E+03
   2.457  0.2189E+02  0.7243E+03
   2.457  0.2190E+02  0.7243E+03
   2.457  0.2190E+02  0.7243E+03
   2.457  0.2190E+02  0.7243E+03
   2.457  0.2191E+02  0.7243E+03
   2.457  0.2191E+02  0.7243E+03
   2.457  0.2191E+02  0.7243E+03
   2.457  0.2192E+02  0.7243E+03
   2.458  0.2192E+02  0.7243E+03
   2.458  0.2193E+02  0.7243E+03
   2.458  0.2193E+02  0.7243E+03
   2.458  0.2193E+02  0.7243E+03
   2.458  0.2194E+02  0.7243E+03
   2.458  0.2194E+02  0.7244E+03
   2.458  0.2195E+02  0.7244E+03
   2.458  0.2195E+02  0.7244E+03
   2.458  0.2195E+02  0.7244E+03
   2.458  0.2196E+02  0.7244E+03
   2.459  0.2196E+02  0.7244E+03
   2.459  0.2196E+02  0.7244E+03
   2.459  0.2197E+02  0.7244E+03
   2.459  0.2197E+02  0.7244E+03
   2.459  0.2198E+02  0.7244E+03
   2.459  0.2198E+02  0.7244E+03
   2.459  0.2198E+02  0.7244E+03
   2.459  0.2199E+02  0.7244E+03
   2.459  0.2199E+02  0.7244E+03
   2.459  0.2200E+02  0.7244E+03
   2.459  0.2200E+02  0.7244E+03
   2.460  0.2200E+02  0.7244E+03
   2.460  0.2201E+02  0.7244E+03
   2.460  0.2201E+02  0.7244E+03
   2.460  0.2201E+02  0.7244E+03
   2.460  0.2202E+02  0.7244E+03
   2.460  0.2202E+02  0.7244E+03
   2.460  0.2203E+02  0.7244E+03
   2.460  0.2203E+02  0.7244E+03
   2.460  0.2203E+02  0.7244E+03
   2.461  0.2204E+02  0.7244E+03
   2.461  0.2204E+02  0.7244E+03
   2.461  0.2205E+02  0.7244E+03
   2.461  0.2205E+02  0.7244E+03
   2.461  0.2205E+02  0.7244E+03
   2.461  0.2206E+02  0.7244E+03
   2.461  0.2206E+02  0.7244E+03
   2.461  0.2206E+02  0.7244E+03
   2.461  0.2207E+02  0.7244E+03
   2.461  0.2207E+02  0.7244E+03
   2.462  0.2208E+02  0.7244E+03
   2.462  0.2208E+02  0.7244E+03
   2.462  0.2208E+02  0.7244E+03
   2.462  0.2209E+02  0.7244E+03
   2.462  0.2209E+02  0.7244E+03
   2.462  0.2209E+02  0.7244E+03
   2.462  0.2210E+02  0.7244E+03
   2.462  0.2210E+02  0.7244E+03
   2.462  0.2211E+02  0.7244E+03
   2.462  0.2211E+02  0.7244E+03
   2.463  0.2211E+02  0.7245E+03
   2.463  0.2212E+02  0.7245E+03
   2.463  0.2212E+02  0.7245E+03
   2.463  0.2213E+02  0.7245E+03
   2.463  0.2213E+02  0.7245E+03
   2.463  0.2213E+02  0.7245E+03
   2.463  0.2214E+02  0.7245E+03
   2.463  0.2214E+02  0.7245E+03
   2.463  0.2214E+02  0.7245E+03
   2.463  0.2215E+02  0.7245E+03
   2.464  0.2215E+02  0.7245E+03
   2.464  0.2216E+02  0.7245E+03
   2.464  0.2216E+02  0.7245E+03
   2.464  0.2216E+02  0.7245E+03
   2.464  0.2217E+02  0.7245E+03
   2.464  0.2217E+02  0.7245E+03
   2.464  0.2217E+02  0.7245E+03
   2.464  0.2218E+02  0.7245E+03
   2.464  0.2218E+02  0.7245E+03
   2.464  0.2219E+02  0.7245E+03
   2.464  0.2219E+02  0.7245E+03
   2.465  0.2219E+02  0.7245E+03
   2.465  0.2220E+02  0.7245E+03
   2.465  0.2220E+02  0.7245E+03
   2.465  0.2220E+02  0.7245E+03
   2.465  0.2221E+02  0.7245E+03
   2.465  0.2221E+02  0.7245E+03
   2.465  0.2222E+02  0.7245E+03
   2.465  0.2222E+02  0.7245E+03
   2.465  0.2222E+02  0.7245E+03
   2.466  0.2223E+02  0.7245E+03
   2.466  0.2223E+02  0.7245E+03
   2.466  0.2224E+02  0.7245E+03
   2.466  0.2224E+02  0.7245E+03
   2.466  0.2224E+02  0.7245E+03
   2.466  0.2225E+02  0.7245E+03
   2.466  0.2225E+02  0.7245E+03
   2.466  0.2225E+02  0.7245E+03
   2.466  0.2226E+02  0.7245E+03
   2.466  0.2226E+02  0.7245E+03
   2.466  0.2227E+02  0.7245E+03
   2.467  0.2227E+02  0.7245E+03
   2.467  0.2227E+02  0.7245E+03
   2.467  0.2228E+02  0.7245E+03
   2.467  0.2228E+02  0.7245E+03
   2.467  0.2228E+02  0.7246E+03
   2.467  0.2229E+02  0.7246E+03
   2.467  0.2229E+02  0.7246E+03
   2.467  0.2230E+02  0.7246E+03
   2.467  0.2230E+02  0.7246E+03
   2.468  0.2230E+02  0.7246E+03
   2.468  0.2231E+02  0.7246E+03
   2.468  0.2231E+02  0.7246E+03
   2.468  0.2231E+02  0.7246E+03
   2.468  0.2232E+02  0.7246E+03
   2.468  0.2232E+02  0.7246E+03
   2.468  0.2233E+02  0.7246E+03
   2.468  0.2233E+02  0.7246E+03
   2.468  0.2233E+02  0.7246E+03
   2.468  0.2234E+02  0.7246E+03
   2.468  0.2234E+02  0.7246E+03
   2.469  0.2234E+02  0.7246E+03
   2.469  0.2235E+02  0.7246E+03
   2.469  0.2235E+02  0.7246E+03
   2.469  0.2236E+02  0.7246E+03
   2.469  0.2236E+02  0.7246E+03
   2.469  0.2236E+02  0.7246E+03
   2.469  0.2237E+02  0.7246E+03
   2.469  0.2237E+02  0.7246E+03
   2.469  0.2237E+02  0.7246E+03
   2.470  0.2238E+02  0.7246E+03
   2.470  0.2238E+02  0.7246E+03
   2.470  0.2239E+02  0.7246E+03
   2.470  0.2239E+02  0.7246E+03
   2.470  0.2239E+02  0.7246E+03
   2.470  0.2240E+02  0.7246E+03
   2.470  0.2240E+02  0.7246E+03
   2.470  0.2240E+02  0.7246E+03
   2.470  0.2241E+02  0.7246E+03
   2.470  0.2241E+02  0.7246E+03
   2.470  0.2242E+02  0.7246E+03
   2.471  0.2242E+02  0.7246E+03
   2.471  0.2242E+02  0.7246E+03
   2.471  0.2243E+02  0.7246E+03
   2.471  0.2243E+02  0.7246E+03
   2.471  0.2243E+02  0.7246E+03
   2.471  0.2244E+02  0.7246E+03
   2.471  0.2244E+02  0.7246E+03
   2.471  0.2245E+02  0.7246E+03
   2.471  0.2245E+02  0.7246E+03
   2.472  0.2245E+02  0.7247E+03
   2.472  0.2246E+02  0.7247E+03
   2.472  0.2246E+02  0.7247E+03
   2.472  0.2246E+02  0.7247E+03
   2.472  0.2247E+02  0.7247E+03
   2.472  0.2247E+02  0.7247E+03
   2.472  0.2247E+02  0.7247E+03
   2.472  0.2248E+02  0.7247E+03
   2.472  0.2248E+02  0.7247E+03
   2.472  0.2249E+02  0.7247E+03
   2.473  0.2249E+02  0.7247E+03
   2.473  0.2249E+02  0.7247E+03
   2.473  0.2250E+02  0.7247E+03
   2.473  0.2250E+02  0.7247E+03
   2.473  0.2250E+02  0.7247E+03
   2.473  0.2251E+02  0.7247E+03
   2.473  0.2251E+02  0.7247E+03
   2.473  0.2252E+02  0.7247E+03
   2.473  0.2252E+02  0.7247E+03
   2.473  0.2252E+02  0.7247E+03
   2.474  0.2253E+02  0.7247E+03
   2.474  0.2253E+02  0.7247E+03
   2.474  0.2253E+02  0.7247E+03
   2.474  0.2254E+02  0.7247E+03
   2.474  0.2254E+02  0.7247E+03
   2.474  0.2255E+02  0.7247E+03
   2.474  0.2255E+02  0.7247E+03
   2.474  0.2255E+02  0.7247E+03
   2.474  0.2256E+02  0.7247E+03
   2.474  0.2256E+02  0.7247E+03
   2.474  0.2256E+02  0.7247E+03
   2.475  0.2257E+02  0.7247E+03
   2.475  0.2257E+02  0.7247E+03
   2.475  0.2257E+02  0.7247E+03
   2.475  0.2258E+02  0.7247E+03
   2.475  0.2258E+02  0.7247E+03
   2.475  0.2259E+02  0.7247E+03
   2.475  0.2259E+02  0.7247E+03
   2.475  0.2259E+02  0.7247E+03
   2.475  0.2260E+02  0.7247E+03
   2.475  0.2260E+02  0.7247E+03
   2.476  0.2260E+02  0.7247E+03
   2.476  0.2261E+02  0.7247E+03
   2.476  0.2261E+02  0.7247E+03
   2.476  0.2261E+02  0.7248E+03
   2.476  0.2262E+02  0.7248E+03
   2.476  0.2262E+02  0.7248E+03
   2.476  0.2263E+02  0.7248E+03
   2.476  0.2263E+02  0.7248E+03
   2.476  0.2263E+02  0.7248E+03
   2.477  0.2264E+02  0.7248E+03
   2.477  0.2264E+02  0.7248E+03
   2.477  0.2264E+02  0.7248E+03
   2.477  0.2265E+02  0.7248E+03
   2.477  0.2265E+02  0.7248E+03
   2.477  0.2266E+02  0.7248E+03
   2.477  0.2266E+02  0.7248E+03
   2.477  0.2266E+02  0.7248E+03
   2.477  0.2267E+02  0.7248E+03
   2.477  0.2267E+02  0.7248E+03
   2.477  0.2267E+02  0.7248E+03
   2.478  0.2268E+02  0.7248E+03
   2.478  0.2268E+02  0.7248E+03
   2.478  0.2268E+02  0.7248E+03
   2.478  0.2269E+02  0.7248E+03
   2.478  0.2269E+02  0.7248E+03
   2.478  0.2270E+02  0.7248E+03
   2.478  0.2270E+02  0.7248E+03
   2.478  0.2270E+02  0.7248E+03
   2.478  0.2271E+02  0.7248E+03
   2.479  0.2271E+02  0.7248E+03
   2.479  0.2271E+02  0.7248E+03
   2.479  0.2272E+02  0.7248E+03
   2.479  0.2272E+02  0.7248E+03
   2.479  0.2272E+02  0.7248E+03
   2.479  0.2273E+02  0.7248E+03
   2.479  0.2273E+02  0.7248E+03
   2.479  0.2274E+02  0.7248E+03
   2.479  0.2274E+02  0.7248E+03
   2.479  0.2274E+02  0.7248E+03
   2.479  0.2275E+02  0.7248E+03
   2.480  0.2275E+02  0.7248E+03
   2.480  0.2275E+02  0.7248E+03
   2.480  0.2276E+02  0.7248E+03
   2.480  0.2276E+02  0.7248E+03
   2.480  0.2276E+02  0.7248E+03
   2.480  0.2277E+02  0.7248E+03
   2.480  0.2277E+02  0.7248E+03
   2.480  0.2278E+02  0.7249E+03
   2.480  0.2278E+02  0.7249E+03
   2.481  0.2278E+02  0.7249E+03
   2.481  0.2279E+02  0.7249E+03
   2.481  0.2279E+02  0.7249E+03
   2.481  0.2279E+02  0.7249E+03
   2.481  0.2280E+02  0.7249E+03
   2.481  0.2280E+02  0.7249E+03
   2.481  0.2280E+02  0.7249E+03
   2.481  0.2281E+02  0.7249E+03
   2.481  0.2281E+02  0.7249E+03
   2.481  0.2282E+02  0.7249E+03
   2.482  0.2282E+02  0.7249E+03
   2.482  0.2282E+02  0.7249E+03
   2.482  0.2283E+02  0.7249E+03
   2.482  0.2283E+02  0.7249E+03
   2.482  0.2283E+02  0.7249E+03
   2.482  0.2284E+02  0.7249E+03
   2.482  0.2284E+02  0.7249E+03
   2.482  0.2284E+02  0.7249E+03
   2.482  0.2285E+02  0.7249E+03
   2.482  0.2285E+02  0.7249E+03
   2.483  0.2285E+02  0.7249E+03
   2.483  0.2286E+02  0.7249E+03
   2.483  0.2286E+02  0.7249E+03
   2.483  0.2287E+02  0.7249E+03
   2.483  0.2287E+02  0.7249E+03
   2.483  0.2287E+02  0.7249E+03
   2.483  0.2288E+02  0.7249E+03
   2.483  0.2288E+02  0.7249E+03
   2.483  0.2288E+02  0.7249E+03
   2.483  0.2289E+02  0.7249E+03
   2.483  0.2289E+02  0.7249E+03
   2.484  0.2289E+02  0.7249E+03
   2.484  0.2290E+02  0.7249E+03
   2.484  0.2290E+02  0.7249E+03
   2.484  0.2291E+02  0.7249E+03
   2.484  0.2291E+02  0.7249E+03
   2.484  0.2291E+02  0.7249E+03
   2.484  0.2292E+02  0.7249E+03
   2.484  0.2292E+02  0.7249E+03
   2.484  0.2292E+02  0.7249E+03
   2.485  0.2293E+02  0.7249E+03
   2.485  0.2293E+02  0.7249E+03
   2.485  0.2293E+02  0.7250E+03
   2.485  0.2294E+02  0.7250E+03
   2.485  0.2294E+02  0.7250E+03
   2.485  0.2294E+02  0.7250E+03
   2.485  0.2295E+02  0.7250E+03
   2.485  0.2295E+02  0.7250E+03
   2.485  0.2296E+02  0.7250E+03
   2.485  0.2296E+02  0.7250E+03
   2.486  0.2296E+02  0.7250E+03
   2.486  0.2297E+02  0.7250E+03
   2.486  0.2297E+02  0.7250E+03
   2.486  0.2297E+02  0.7250E+03
   2.486  0.2298E+02  0.7250E+03
   2.486  0.2298E+02  0.7250E+03
   2.486  0.2298E+02  0.7250E+03
   2.486  0.2299E+02  0.7250E+03
   2.486  0.2299E+02  0.7250E+03
   2.486  0.2299E+02  0.7250E+03
   2.486  0.2300E+02  0.7250E+03
   2.487  0.2300E+02  0.7250E+03
   2.487  0.2301E+02  0.7250E+03
   2.487  0.2301E+02  0.7250E+03
   2.487  0.2301E+02  0.7250E+03
   2.487  0.2302E+02  0.7250E+03
   2.487  0.2302E+02  0.7250E+03
   2.487  0.2302E+02  0.7250E+03
   2.487  0.2303E+02  0.7250E+03
   2.487  0.2303E+02  0.7250E+03
   2.488  0.2303E+02  0.7250E+03
   2.488  0.2304E+02  0.7250E+03
   2.488  0.2304E+02  0.7250E+03
   2.488  0.2304E+02  0.7250E+03
   2.488  0.2305E+02  0.7250E+03
   2.488  0.2305E+02  0.7250E+03
   2.488  0.2305E+02  0.7250E+03
   2.488  0.2306E+02  0.7250E+03
   2.488  0.2306E+02  0.7250E+03
   2.488  0.2307E+02  0.7250E+03
   2.488  0.2307E+02  0.7250E+03
   2.489  0.2307E+02  0.7250E+03
   2.489  0.2308E+02  0.7250E+03
   2.489  0.2308E+02  0.7250E+03
   2.489  0.2308E+02  0.7250E+03
   2.489  0.2309E+02  0.7251E+03
   2.489  0.2309E+02  0.7251E+03
   2.489  0.2309E+02  0.7251E+03
   2.489  0.2310E+02  0.7251E+03
   2.489  0.2310E+02  0.7251E+03
   2.490  0.2310E+02  0.7251E+03
   2.490  0.2311E+02  0.7251E+03
   2.490  0.2311E+02  0.7251E+03
   2.490  0.2311E+02  0.7251E+03
   2.490  0.2312E+02  0.7251E+03
   2.490  0.2312E+02  0.7251E+03
   2.490  0.2313E+02  0.7251E+03
   2.490  0.2313E+02  0.7251E+03
   2.490  0.2313E+02  0.7251E+03
   2.490  0.2314E+02  0.7251E+03
   2.490  0.2314E+02  0.7251E+03
   2.491  0.2314E+02  0.7251E+03
   2.491  0.2315E+02  0.7251E+03
   2.491  0.2315E+02  0.7251E+03
   2.491  0.2315E+02  0.7251E+03
   2.491  0.2316E+02  0.7251E+03
   2.491  0.2316E+02  0.7251E+03
   2.491  0.2316E+02  0.7251E+03
   2.491  0.2317E+02  0.7251E+03
   2.491  0.2317E+02  0.7251E+03
   2.492  0.2317E+02  0.7251E+03
   2.492  0.2318E+02  0.7251E+03
   2.492  0.2318E+02  0.7251E+03
   2.492  0.2318E+02  0.7251E+03
   2.492  0.2319E+02  0.7251E+03
   2.492  0.2319E+02  0.7251E+03
   2.492  0.2320E+02  0.7251E+03
   2.492  0.2320E+02  0.7251E+03
   2.492  0.2320E+02  0.7251E+03
   2.492  0.2321E+02  0.7251E+03
   2.492  0.2321E+02  0.7251E+03
   2.493  0.2321E+02  0.7251E+03
   2.493  0.2322E+02  0.7251E+03
   2.493  0.2322E+02  0.7251E+03
   2.493  0.2322E+02  0.7251E+03
   2.493  0.2323E+02  0.7251E+03
   2.493  0.2323E+02  0.7251E+03
   2.493  0.2323E+02  0.7251E+03
   2.493  0.2324E+02  0.7251E+03
   2.493  0.2324E+02  0.7252E+03
   2.494  0.2324E+02  0.7252E+03
   2.494  0.2325E+02  0.7252E+03
   2.494  0.2325E+02  0.7252E+03
   2.494  0.2325E+02  0.7252E+03
   2.494  0.2326E+02  0.7252E+03
   2.494  0.2326E+02  0.7252E+03
   2.494  0.2327E+02  0.7252E+03
   2.494  0.2327E+02  0.7252E+03
   2.494  0.2327E+02  0.7252E+03
   2.494  0.2328E+02  0.7252E+03
   2.494  0.2328E+02  0.7252E+03
   2.495  0.2328E+02  0.7252E+03
   2.495  0.2329E+02  0.7252E+03
   2.495  0.2329E+02  0.7252E+03
   2.495  0.2329E+02  0.7252E+03
   2.495  0.2330E+02  0.7252E+03
   2.495  0.2330E+02  0.7252E+03
   2.495  0.2330E+02  0.7252E+03
   2.495  0.2331E+02  0.7252E+03
   2.495  0.2331E+02  0.7252E+03
   2.496  0.2331E+02  0.7252E+03
   2.496  0.2332E+02  0.7252E+03
   2.496  0.2332E+02  0.7252E+03
   2.496  0.2332E+02  0.7252E+03
   2.496  0.2333E+02  0.7252E+03
   2.496  0.2333E+02  0.7252E+03
   2.496  0.2333E+02  0.7252E+03
   2.496  0.2334E+02  0.7252E+03
   2.496  0.2334E+02  0.7252E+03
   2.496  0.2334E+02  0.7252E+03
   2.497  0.2335E+02  0.7252E+03
   2.497  0.2335E+02  0.7252E+03
   2.497  0.2335E+02  0.7252E+03
   2.497  0.2336E+02  0.7252E+03
   2.497  0.2336E+02  0.7252E+03
   2.497  0.2337E+02  0.7252E+03
   2.497  0.2337E+02  0.7252E+03
   2.497  0.2337E+02  0.7252E+03
   2.497  0.2338E+02  0.7252E+03
   2.497  0.2338E+02  0.7252E+03
   2.497  0.2338E+02  0.7252E+03
   2.498  0.2339E+02  0.7253E+03
   2.498  0.2339E+02  0.7253E+03
   2.498  0.2339E+02  0.7253E+03
   2.498  0.2340E+02  0.7253E+03
   2.498  0.2340E+02  0.7253E+03
   2.498  0.2340E+02  0.7253E+03
   2.498  0.2341E+02  0.7253E+03
   2.498  0.2341E+02  0.7253E+03
   2.498  0.2341E+02  0.7253E+03
   2.498  0.2342E+02  0.7253E+03
   2.499  0.2342E+02  0.7253E+03
   2.499  0.2342E+02  0.7253E+03
   2.499  0.2343E+02  0.7253E+03
   2.499  0.2343E+02  0.7253E+03
   2.499  0.2343E+02  0.7253E+03
   2.499  0.2344E+02  0.7253E+03
   2.499  0.2344E+02  0.7253E+03
   2.499  0.2344E+02  0.7253E+03
   2.499  0.2345E+02  0.7253E+03
   2.499  0.2345E+02  0.7253E+03
   2.500  0.2345E+02  0.7253E+03
   2.500  0.2346E+02  0.7253E+03
   2.500  0.2346E+02  0.7253E+03
   2.500  0.2346E+02  0.7253E+03
   2.500  0.2347E+02  0.7253E+03
   2.500  0.2347E+02  0.7253E+03
   2.500  0.2347E+02  0.7253E+03
   2.500  0.2348E+02  0.7253E+03
   2.500  0.2348E+02  0.7253E+03
   2.501  0.2349E+02  0.7253E+03
   2.501  0.2349E+02  0.7253E+03
   2.501  0.2349E+02  0.7253E+03
   2.501  0.2350E+02  0.7253E+03
   2.501  0.2350E+02  0.7253E+03
   2.501  0.2350E+02  0.7253E+03
   2.501  0.2351E+02  0.7253E+03
   2.501  0.2351E+02  0.7253E+03
   2.501  0.2351E+02  0.7253E+03
   2.501  0.2352E+02  0.7253E+03
   2.502  0.2352E+02  0.7253E+03
   2.502  0.2352E+02  0.7253E+03
   2.502  0.2353E+02  0.7253E+03
   2.502  0.2353E+02  0.7253E+03
   2.502  0.2353E+02  0.7254E+03
   2.502  0.2354E+02  0.7254E+03
   2.502  0.2354E+02  0.7254E+03
   2.502  0.2354E+02  0.7254E+03
   2.502  0.2355E+02  0.7254E+03
   2.502  0.2355E+02  0.7254E+03
   2.503  0.2355E+02  0.7254E+03
   2.503  0.2356E+02  0.7254E+03
   2.503  0.2356E+02  0.7254E+03
   2.503  0.2356E+02  0.7254E+03
   2.503  0.2357E+02  0.7254E+03
   2.503  0.2357E+02  0.7254E+03
   2.503  0.2357E+02  0.7254E+03
   2.503  0.2358E+02  0.7254E+03
   2.503  0.2358E+02  0.7254E+03
   2.503  0.2358E+02  0.7254E+03
   2.503  0.2359E+02  0.7254E+03
   2.504  0.2359E+02  0.7254E+03
   2.504  0.2359E+02  0.7254E+03
   2.504  0.2360E+02  0.7254E+03
   2.504  0.2360E+02  0.7254E+03
   2.504  0.2360E+02  0.7254E+03
   2.504  0.2361E+02  0.7254E+03
   2.504  0.2361E+02  0.7254E+03
   2.504  0.2361E+02  0.7254E+03
   2.504  0.2362E+02  0.7254E+03
   2.505  0.2362E+02  0.7254E+03
   2.505  0.2362E+02  0.7254E+03
   2.505  0.2363E+02  0.7254E+03
   2.505  0.2363E+02  0.7254E+03
   2.505  0.2363E+02  0.7254E+03
   2.505  0.2364E+02  0.7254E+03
   2.505  0.2364E+02  0.7254E+03
   2.505  0.2364E+02  0.7254E+03
   2.505  0.2365E+02  0.7254E+03
   2.505  0.2365E+02  0.7254E+03
   2.506  0.2365E+02  0.7254E+03
   2.506  0.2366E+02  0.7254E+03
   2.506  0.2366E+02  0.7254E+03
   2.506  0.2366E+02  0.7254E+03
   2.506  0.2367E+02  0.7254E+03
   2.506  0.2367E+02  0.7254E+03
   2.506  0.2367E+02  0.7255E+03
   2.506  0.2368E+02  0.7255E+03
   2.506  0.2368E+02  0.7255E+03
   2.506  0.2368E+02  0.7255E+03
   2.506  0.2369E+02  0.7255E+03
   2.507  0.2369E+02  0.7255E+03
   2.507  0.2369E+02  0.7255E+03
   2.507  0.2370E+02  0.7255E+03
   2.507  0.2370E+02  0.7255E+03
   2.507  0.2370E+02  0.7255E+03
   2.507  0.2371E+02  0.7255E+03
   2.507  0.2371E+02  0.7255E+03
   2.507  0.2371E+02  0.7255E+03
   2.507  0.2372E+02  0.7255E+03
   2.508  0.2372E+02  0.7255E+03
   2.508  0.2372E+02  0.7255E+03
   2.508  0.2373E+02  0.7255E+03
   2.508  0.2373E+02  0.7255E+03
   2.508  0.2373E+02  0.7255E+03
   2.508  0.2374E+02  0.7255E+03
   2.508  0.2374E+02  0.7255E+03
   2.508  0.2374E+02  0.7255E+03
   2.508  0.2375E+02  0.7255E+03
   2.508  0.2375E+02  0.7255E+03
   2.508  0.2375E+02  0.7255E+03
   2.509  0.2376E+02  0.7255E+03
   2.509  0.2376E+02  0.7255E+03
   2.509  0.2376E+02  0.7255E+03
   2.509  0.2377E+02  0.7255E+03
   2.509  0.2377E+02  0.7255E+03
   2.509  0.2377E+02  0.7255E+03
   2.509  0.2378E+02  0.7255E+03
   2.509  0.2378E+02  0.7255E+03
   2.509  0.2378E+02  0.7255E+03
   2.510  0.2379E+02  0.7255E+03
   2.510  0.2379E+02  0.7255E+03
   2.510  0.2379E+02  0.7255E+03
   2.510  0.2380E+02  0.7255E+03
   2.510  0.2380E+02  0.7255E+03
   2.510  0.2380E+02  0.7255E+03
   2.510  0.2381E+02  0.7255E+03
   2.510  0.2381E+02  0.7255E+03
   2.510  0.2381E+02  0.7255E+03
   2.510  0.2382E+02  0.7256E+03
   2.510  0.2382E+02  0.7256E+03
   2.511  0.2382E+02  0.7256E+03
   2.511  0.2383E+02  0.7256E+03
   2.511  0.2383E+02  0.7256E+03
   2.511  0.2383E+02  0.7256E+03
   2.511  0.2384E+02  0.7256E+03
   2.511  0.2384E+02  0.7256E+03
   2.511  0.2384E+02  0.7256E+03
   2.511  0.2385E+02  0.7256E+03
   2.511  0.2385E+02  0.7256E+03
   2.512  0.2385E+02  0.7256E+03
   2.512  0.2386E+02  0.7256E+03
   2.512  0.2386E+02  0.7256E+03
   2.512  0.2386E+02  0.7256E+03
   2.512  0.2387E+02  0.7256E+03
   2.512  0.2387E+02  0.7256E+03
   2.512  0.2387E+02  0.7256E+03
   2.512  0.2388E+02  0.7256E+03
   2.512  0.2388E+02  0.7256E+03
   2.512  0.2388E+02  0.7256E+03
   2.512  0.2389E+02  0.7256E+03
   2.513  0.2389E+02  0.7256E+03
   2.513  0.2389E+02  0.7256E+03
   2.513  0.2390E+02  0.7256E+03
   2.513  0.2390E+02  0.7256E+03
   2.513  0.2390E+02  0.7256E+03
   2.513  0.2391E+02  0.7256E+03
   2.513  0.2391E+02  0.7256E+03
   2.513  0.2391E+02  0.7256E+03
   2.513  0.2392E+02  0.7256E+03
   2.514  0.2392E+02  0.7256E+03
   2.514  0.2392E+02  0.7256E+03
   2.514  0.2392E+02  0.7256E+03
   2.514  0.2393E+02  0.7256E+03
   2.514  0.2393E+02  0.7256E+03
   2.514  0.2393E+02  0.7256E+03
   2.514  0.2394E+02  0.7256E+03
   2.514  0.2394E+02  0.7256E+03
   2.514  0.2394E+02  0.7256E+03
   2.514  0.2395E+02  0.7256E+03
   2.514  0.2395E+02  0.7257E+03
   2.515  0.2395E+02  0.7257E+03
   2.515  0.2396E+02  0.7257E+03
   2.515  0.2396E+02  0.7257E+03
   2.515  0.2396E+02  0.7257E+03
   2.515  0.2397E+02  0.7257E+03
   2.515  0.2397E+02  0.7257E+03
   2.515  0.2397E+02  0.7257E+03
   2.515  0.2398E+02  0.7257E+03
   2.515  0.2398E+02  0.7257E+03
   2.516  0.2398E+02  0.7257E+03
   2.516  0.2399E+02  0.7257E+03
   2.516  0.2399E+02  0.7257E+03
   2.516  0.2399E+02  0.7257E+03
   2.516  0.2400E+02  0.7257E+03
   2.516  0.2400E+02  0.7257E+03
   2.516  0.2400E+02  0.7257E+03
   2.516  0.2401E+02  0.7257E+03
   2.516  0.2401E+02  0.7257E+03
   2.516  0.2401E+02  0.7257E+03
   2.517  0.2402E+02  0.7257E+03
   2.517  0.2402E+02  0.7257E+03
   2.517  0.2402E+02  0.7257E+03
   2.517  0.2403E+02  0.7257E+03
   2.517  0.2403E+02  0.7257E+03
   2.517  0.2403E+02  0.7257E+03
   2.517  0.2404E+02  0.7257E+03
   2.517  0.2404E+02  0.7257E+03
   2.517  0.2404E+02  0.7257E+03
   2.517  0.2404E+02  0.7257E+03
   2.517  0.2405E+02  0.7257E+03
   2.518  0.2405E+02  0.7257E+03
   2.518  0.2405E+02  0.7257E+03
   2.518  0.2406E+02  0.7257E+03
   2.518  0.2406E+02  0.7257E+03
   2.518  0.2406E+02  0.7257E+03
   2.518  0.2407E+02  0.7257E+03
   2.518  0.2407E+02  0.7257E+03
   2.518  0.2407E+02  0.7257E+03
   2.518  0.2408E+02  0.7257E+03
   2.518  0.2408E+02  0.7257E+03
   2.519  0.2408E+02  0.7257E+03
   2.519  0.2409E+02  0.7258E+03
   2.519  0.2409E+02  0.7258E+03
   2.519  0.2409E+02  0.7258E+03
   2.519  0.2410E+02  0.7258E+03
   2.519  0.2410E+02  0.7258E+03
   2.519  0.2410E+02  0.7258E+03
   2.519  0.2411E+02  0.7258E+03
   2.519  0.2411E+02  0.7258E+03
   2.519  0.2411E+02  0.7258E+03
   2.520  0.2412E+02  0.7258E+03
   2.520  0.2412E+02  0.7258E+03
   2.520  0.2412E+02  0.7258E+03
   2.520  0.2413E+02  0.7258E+03
   2.520  0.2413E+02  0.7258E+03
   2.520  0.2413E+02  0.7258E+03
   2.520  0.2413E+02  0.7258E+03
   2.520  0.2414E+02  0.7258E+03
   2.520  0.2414E+02  0.7258E+03
   2.521  0.2414E+02  0.7258E+03
   2.521  0.2415E+02  0.7258E+03
   2.521  0.2415E+02  0.7258E+03
   2.521  0.2415E+02  0.7258E+03
   2.521  0.2416E+02  0.7258E+03
   2.521  0.2416E+02  0.7258E+03
   2.521  0.2416E+02  0.7258E+03
   2.521  0.2417E+02  0.7258E+03
   2.521  0.2417E+02  0.7258E+03
   2.521  0.2417E+02  0.7258E+03
   2.521  0.2418E+02  0.7258E+03
   2.522  0.2418E+02  0.7258E+03
   2.522  0.2418E+02  0.7258E+03
   2.522  0.2419E+02  0.7258E+03
   2.522  0.2419E+02  0.7258E+03
   2.522  0.2419E+02  0.7258E+03
   2.522  0.2420E+02  0.7258E+03
   2.522  0.2420E+02  0.7258E+03
   2.522  0.2420E+02  0.7258E+03
   2.522  0.2420E+02  0.7258E+03
   2.523  0.2421E+02  0.7258E+03
   2.523  0.2421E+02  0.7258E+03
   2.523  0.2421E+02  0.7258E+03
   2.523  0.2422E+02  0.7259E+03
   2.523  0.2422E+02  0.7259E+03
   2.523  0.2422E+02  0.7259E+03
   2.523  0.2423E+02  0.7259E+03
   2.523  0.2423E+02  0.7259E+03
   2.523  0.2423E+02  0.7259E+03
   2.523  0.2424E+02  0.7259E+03
   2.523  0.2424E+02  0.7259E+03
   2.524  0.2424E+02  0.7259E+03
   2.524  0.2425E+02  0.7259E+03
   2.524  0.2425E+02  0.7259E+03
   2.524  0.2425E+02  0.7259E+03
   2.524  0.2426E+02  0.7259E+03
   2.524  0.2426E+02  0.7259E+03
   2.524  0.2426E+02  0.7259E+03
   2.524  0.2426E+02  0.7259E+03
   2.524  0.2427E+02  0.7259E+03
   2.525  0.2427E+02  0.7259E+03
   2.525  0.2427E+02  0.7259E+03
   2.525  0.2428E+02  0.7259E+03
   2.525  0.2428E+02  0.7259E+03
   2.525  0.2428E+02  0.7259E+03
   2.525  0.2429E+02  0.7259E+03
   2.525  0.2429E+02  0.7259E+03
   2.525  0.2429E+02  0.7259E+03
   2.525  0.2430E+02  0.7259E+03
   2.525  0.2430E+02  0.7259E+03
   2.526  0.2430E+02  0.7259E+03
   2.526  0.2431E+02  0.7259E+03
   2.526  0.2431E+02  0.7259E+03
   2.526  0.2431E+02  0.7259E+03
   2.526  0.2431E+02  0.7259E+03
   2.526  0.2432E+02  0.7259E+03
   2.526  0.2432E+02  0.7259E+03
   2.526  0.2432E+02  0.7259E+03
   2.526  0.2433E+02  0.7259E+03
   2.526  0.2433E+02  0.7259E+03
   2.527  0.2433E+02  0.7259E+03
   2.527  0.2434E+02  0.7259E+03
   2.527  0.2434E+02  0.7259E+03
   2.527  0.2434E+02  0.7259E+03
   2.527  0.2435E+02  0.7259E+03
   2.527  0.2435E+02  0.7260E+03
   2.527  0.2435E+02  0.7260E+03
   2.527  0.2436E+02  0.7260E+03
   2.527  0.2436E+02  0.7260E+03
   2.527  0.2436E+02  0.7260E+03
   2.527  0.2436E+02  0.7260E+03
   2.528  0.2437E+02  0.7260E+03
   2.528  0.2437E+02  0.7260E+03
   2.528  0.2437E+02  0.7260E+03
   2.528  0.2438E+02  0.7260E+03
   2.528  0.2438E+02  0.7260E+03
   2.528  0.2438E+02  0.7260E+03
   2.528  0.2439E+02  0.7260E+03
   2.528  0.2439E+02  0.7260E+03
   2.528  0.2439E+02  0.7260E+03
   2.528  0.2440E+02  0.7260E+03
   2.529  0.2440E+02  0.7260E+03
   2.529  0.2440E+02  0.7260E+03
   2.529  0.2441E+02  0.7260E+03
   2.529  0.2441E+02  0.7260E+03
   2.529  0.2441E+02  0.7260E+03
   2.529  0.2441E+02  0.7260E+03
   2.529  0.2442E+02  0.7260E+03
   2.529  0.2442E+02  0.7260E+03
   2.529  0.2442E+02  0.7260E+03
   2.530  0.2443E+02  0.7260E+03
   2.530  0.2443E+02  0.7260E+03
   2.530  0.2443E+02  0.7260E+03
   2.530  0.2444E+02  0.7260E+03
   2.530  0.2444E+02  0.7260E+03
   2.530  0.2444E+02  0.7260E+03
   2.530  0.2445E+02  0.7260E+03
   2.530  0.2445E+02  0.7260E+03
   2.530  0.2445E+02  0.7260E+03
   2.530  0.2445E+02  0.7260E+03
   2.530  0.2446E+02  0.7260E+03
   2.531  0.2446E+02  0.7260E+03
   2.531  0.2446E+02  0.7260E+03
   2.531  0.2447E+02  0.7260E+03
   2.531  0.2447E+02  0.7260E+03
   2.531  0.2447E+02  0.7260E+03
   2.531  0.2448E+02  0.7261E+03
   2.531  0.2448E+02  0.7261E+03
   2.531  0.2448E+02  0.7261E+03
   2.531  0.2449E+02  0.7261E+03
   2.532  0.2449E+02  0.7261E+03
   2.532  0.2449E+02  0.7261E+03
   2.532  0.2449E+02  0.7261E+03
   2.532  0.2450E+02  0.7261E+03
   2.532  0.2450E+02  0.7261E+03
   2.532  0.2450E+02  0.7261E+03
   2.532  0.2451E+02  0.7261E+03
   2.532  0.2451E+02  0.7261E+03
   2.532  0.2451E+02  0.7261E+03
   2.532  0.2452E+02  0.7261E+03
   2.532  0.2452E+02  0.7261E+03
   2.533  0.2452E+02  0.7261E+03
   2.533  0.2453E+02  0.7261E+03
   2.533  0.2453E+02  0.7261E+03
   2.533  0.2453E+02  0.7261E+03
   2.533  0.2453E+02  0.7261E+03
   2.533  0.2454E+02  0.7261E+03
   2.533  0.2454E+02  0.7261E+03
   2.533  0.2454E+02  0.7261E+03
   2.533  0.2455E+02  0.7261E+03
   2.534  0.2455E+02  0.7261E+03
   2.534  0.2455E+02  0.7261E+03
   2.534  0.2456E+02  0.7261E+03
   2.534  0.2456E+02  0.7261E+03
   2.534  0.2456E+02  0.7261E+03
   2.534  0.2457E+02  0.7261E+03
   2.534  0.2457E+02  0.7261E+03
   2.534  0.2457E+02  0.7261E+03
   2.534  0.2457E+02  0.7261E+03
   2.534  0.2458E+02  0.7261E+03
   2.534  0.2458E+02  0.7261E+03
   2.535  0.2458E+02  0.7261E+03
   2.535  0.2459E+02  0.7261E+03
   2.535  0.2459E+02  0.7261E+03
   2.535  0.2459E+02  0.7261E+03
   2.535  0.2460E+02  0.7261E+03
   2.535  0.2460E+02  0.7262E+03
   2.535  0.2460E+02  0.7262E+03
   2.535  0.2460E+02  0.7262E+03
   2.535  0.2461E+02  0.7262E+03
   2.536  0.2461E+02  0.7262E+03
   2.536  0.2461E+02  0.7262E+03
   2.536  0.2462E+02  0.7262E+03
   2.536  0.2462E+02  0.7262E+03
   2.536  0.2462E+02  0.7262E+03
   2.536  0.2463E+02  0.7262E+03
   2.536  0.2463E+02  0.7262E+03
   2.536  0.2463E+02  0.7262E+03
   2.536  0.2464E+02  0.7262E+03
   2.536  0.2464E+02  0.7262E+03
   2.536  0.2464E+02  0.7262E+03
   2.537  0.2464E+02  0.7262E+03
   2.537  0.2465E+02  0.7262E+03
   2.537  0.2465E+02  0.7262E+03
   2.537  0.2465E+02  0.7262E+03
   2.537  0.2466E+02  0.7262E+03
   2.537  0.2466E+02  0.7262E+03
   2.537  0.2466E+02  0.7262E+03
   2.537  0.2467E+02  0.7262E+03
   2.537  0.2467E+02  0.7262E+03
   2.538  0.2467E+02  0.7262E+03
   2.538  0.2467E+02  0.7262E+03
   2.538  0.2468E+02  0.7262E+03
   2.538  0.2468E+02  0.7262E+03
   2.538  0.2468E+02  0.7262E+03
   2.538  0.2469E+02  0.7262E+03
   2.538  0.2469E+02  0.7262E+03
   2.538  0.2469E+02  0.7262E+03
   2.538  0.2470E+02  0.7262E+03
   2.538  0.2470E+02  0.7262E+03
   2.538  0.2470E+02  0.7262E+03
   2.539  0.2470E+02  0.7262E+03
   2.539  0.2471E+02  0.7262E+03
   2.539  0.2471E+02  0.7262E+03
   2.539  0.2471E+02  0.7262E+03
   2.539  0.2472E+02  0.7262E+03
   2.539  0.2472E+02  0.7262E+03
   2.539  0.2472E+02  0.7263E+03
   2.539  0.2473E+02  0.7263E+03
   2.539  0.2473E+02  0.7263E+03
   2.539  0.2473E+02  0.7263E+03
   2.540  0.2473E+02  0.7263E+03
   2.540  0.2474E+02  0.7263E+03
   2.540  0.2474E+02  0.7263E+03
   2.540  0.2474E+02  0.7263E+03
   2.540  0.2475E+02  0.7263E+03
   2.540  0.2475E+02  0.7263E+03
   2.540  0.2475E+02  0.7263E+03
   2.540  0.2476E+02  0.7263E+03
   2.540  0.2476E+02  0.7263E+03
   2.541  0.2476E+02  0.7263E+03
   2.541  0.2476E+02  0.7263E+03
   2.541  0.2477E+02  0.7263E+03
   2.541  0.2477E+02  0.7263E+03
   2.541  0.2477E+02  0.7263E+03
   2.541  0.2478E+02  0.7263E+03
   2.541  0.2478E+02  0.7263E+03
   2.541  0.2478E+02  0.7263E+03
   2.541  0.2479E+02  0.7263E+03
   2.541  0.2479E+02  0.7263E+03
   2.541  0.2479E+02  0.7263E+03
   2.542  0.2479E+02  0.7263E+03
   2.542  0.2480E+02  0.7263E+03
   2.542  0.2480E+02  0.7263E+03
   2.542  0.2480E+02  0.7263E+03
   2.542  0.2481E+02  0.7263E+03
   2.542  0.2481E+02  0.7263E+03
   2.542  0.2481E+02  0.7263E+03
   2.542  0.2481E+02  0.7263E+03
   2.542  0.2482E+02  0.7263E+03
   2.542  0.2482E+02  0.7263E+03
   2.543  0.2482E+02  0.7263E+03
   2.543  0.2483E+02  0.7263E+03
   2.543  0.2483E+02  0.7263E+03
   2.543  0.2483E+02  0.7263E+03
   2.543  0.2484E+02  0.7263E+03
   2.543  0.2484E+02  0.7263E+03
   2.543  0.2484E+02  0.7264E+03
   2.543  0.2484E+02  0.7264E+03
   2.543  0.2485E+02  0.7264E+03
   2.543  0.2485E+02  0.7264E+03
   2.544  0.2485E+02  0.7264E+03
   2.544  0.2486E+02  0.7264E+03
   2.544  0.2486E+02  0.7264E+03
   2.544  0.2486E+02  0.7264E+03
   2.544  0.2487E+02  0.7264E+03
   2.544  0.2487E+02  0.7264E+03
   2.544  0.2487E+02  0.7264E+03
   2.544  0.2487E+02  0.7264E+03
   2.544  0.2488E+02  0.7264E+03
   2.545  0.2488E+02  0.7264E+03
   2.545  0.2488E+02  0.7264E+03
   2.545  0.2489E+02  0.7264E+03
   2.545  0.2489E+02  0.7264E+03
   2.545  0.2489E+02  0.7264E+03
   2.545  0.2489E+02  0.7264E+03
   2.545  0.2490E+02  0.7264E+03
   2.545  0.2490E+02  0.7264E+03
   2.545  0.2490E+02  0.7264E+03
   2.545  0.2491E+02  0.7264E+03
   2.546  0.2491E+02  0.7264E+03
   2.546  0.2491E+02  0.7264E+03
   2.546  0.2492E+02  0.7264E+03
   2.546  0.2492E+02  0.7264E+03
   2.546  0.2492E+02  0.7264E+03
   2.546  0.2492E+02  0.7264E+03
   2.546  0.2493E+02  0.7264E+03
   2.546  0.2493E+02  0.7264E+03
   2.546  0.2493E+02  0.7264E+03
   2.546  0.2494E+02  0.7264E+03
   2.547  0.2494E+02  0.7264E+03
   2.547  0.2494E+02  0.7264E+03
   2.547  0.2494E+02  0.7264E+03
   2.547  0.2495E+02  0.7264E+03
   2.547  0.2495E+02  0.7264E+03
   2.547  0.2495E+02  0.7264E+03
   2.547  0.2496E+02  0.7264E+03
   2.547  0.2496E+02  0.7265E+03
   2.547  0.2496E+02  0.7265E+03
   2.547  0.2497E+02  0.7265E+03
   2.547  0.2497E+02  0.7265E+03
   2.548  0.2497E+02  0.7265E+03
   2.548  0.2497E+02  0.7265E+03
   2.548  0.2498E+02  0.7265E+03
   2.548  0.2498E+02  0.7265E+03
   2.548  0.2498E+02  0.7265E+03
   2.548  0.2499E+02  0.7265E+03
   2.548  0.2499E+02  0.7265E+03
   2.548  0.2499E+02  0.7265E+03
   2.548  0.2499E+02  0.7265E+03
   2.549  0.2500E+02  0.7265E+03
   2.549  0.2500E+02  0.7265E+03
   2.549  0.2500E+02  0.7265E+03
   2.549  0.2501E+02  0.7265E+03
   2.549  0.2501E+02  0.7265E+03
   2.549  0.2501E+02  0.7265E+03
   2.549  0.2501E+02  0.7265E+03
   2.549  0.2502E+02  0.7265E+03
   2.549  0.2502E+02  0.7265E+03
   2.549  0.2502E+02  0.7265E+03
   2.550  0.2503E+02  0.7265E+03
   2.550  0.2503E+02  0.7265E+03
   2.550  0.2503E+02  0.7265E+03
   2.550  0.2503E+02  0.7265E+03
   2.550  0.2504E+02  0.7265E+03
   2.550  0.2504E+02  0.7265E+03
   2.550  0.2504E+02  0.7265E+03
   2.550  0.2505E+02  0.7265E+03
   2.550  0.2505E+02  0.7265E+03
   2.550  0.2505E+02  0.7265E+03
   2.550  0.2506E+02  0.7265E+03
   2.551  0.2506E+02  0.7265E+03
   2.551  0.2506E+02  0.7265E+03
   2.551  0.2506E+02  0.7265E+03
   2.551  0.2507E+02  0.7265E+03
   2.551  0.2507E+02  0.7265E+03
   2.551  0.2507E+02  0.7265E+03
   2.551  0.2508E+02  0.7266E+03
   2.551  0.2508E+02  0.7266E+03
   2.551  0.2508E+02  0.7266E+03
   2.552  0.2508E+02  0.7266E+03
   2.552  0.2509E+02  0.7266E+03
   2.552  0.2509E+02  0.7266E+03
   2.552  0.2509E+02  0.7266E+03
   2.552  0.2510E+02  0.7266E+03
   2.552  0.2510E+02  0.7266E+03
   2.552  0.2510E+02  0.7266E+03
   2.552  0.2510E+02  0.7266E+03
   2.552  0.2511E+02  0.7266E+03
   2.552  0.2511E+02  0.7266E+03
   2.552  0.2511E+02  0.7266E+03
   2.553  0.2512E+02  0.7266E+03
   2.553  0.2512E+02  0.7266E+03
   2.553  0.2512E+02  0.7266E+03
   2.553  0.2512E+02  0.7266E+03
   2.553  0.2513E+02  0.7266E+03
   2.553  0.2513E+02  0.7266E+03
   2.553  0.2513E+02  0.7266E+03
   2.553  0.2514E+02  0.7266E+03
   2.553  0.2514E+02  0.7266E+03
   2.554  0.2514E+02  0.7266E+03
   2.554  0.2514E+02  0.7266E+03
   2.554  0.2515E+02  0.7266E+03
   2.554  0.2515E+02  0.7266E+03
   2.554  0.2515E+02  0.7266E+03
   2.554  0.2516E+02  0.7266E+03
   2.554  0.2516E+02  0.7266E+03
   2.554  0.2516E+02  0.7266E+03
   2.554  0.2516E+02  0.7266E+03
   2.554  0.2517E+02  0.7266E+03
   2.554  0.2517E+02  0.7266E+03
   2.555  0.2517E+02  0.7266E+03
   2.555  0.2518E+02  0.7266E+03
   2.555  0.2518E+02  0.7266E+03
   2.555  0.2518E+02  0.7266E+03
   2.555  0.2518E+02  0.7266E+03
   2.555  0.2519E+02  0.7266E+03
   2.555  0.2519E+02  0.7267E+03
   2.555  0.2519E+02  0.7267E+03
   2.555  0.2520E+02  0.7267E+03
   2.556  0.2520E+02  0.7267E+03
   2.556  0.2520E+02  0.7267E+03
   2.556  0.2520E+02  0.7267E+03
   2.556  0.2521E+02  0.7267E+03
   2.556  0.2521E+02  0.7267E+03
   2.556  0.2521E+02  0.7267E+03
   2.556  0.2522E+02  0.7267E+03
   2.556  0.2522E+02  0.7267E+03
   2.556  0.2522E+02  0.7267E+03
   2.556  0.2522E+02  0.7267E+03
   2.556  0.2523E+02  0.7267E+03
   2.557  0.2523E+02  0.7267E+03
   2.557  0.2523E+02  0.7267E+03
   2.557  0.2524E+02  0.7267E+03
   2.557  0.2524E+02  0.7267E+03
   2.557  0.2524E+02  0.7267E+03
   2.557  0.2524E+02  0.7267E+03
   2.557  0.2525E+02  0.7267E+03
   2.557  0.2525E+02  0.7267E+03
   2.557  0.2525E+02  0.7267E+03
   2.558  0.2526E+02  0.7267E+03
   2.558  0.2526E+02  0.7267E+03
   2.558  0.2526E+02  0.7267E+03
   2.558  0.2526E+02  0.7267E+03
   2.558  0.2527E+02  0.7267E+03
   2.558  0.2527E+02  0.7267E+03
   2.558  0.2527E+02  0.7267E+03
   2.558  0.2527E+02  0.7267E+03
   2.558  0.2528E+02  0.7267E+03
   2.558  0.2528E+02  0.7267E+03
   2.558  0.2528E+02  0.7267E+03
   2.559  0.2529E+02  0.7267E+03
   2.559  0.2529E+02  0.7267E+03
   2.559  0.2529E+02  0.7267E+03
   2.559  0.2529E+02  0.7267E+03
   2.559  0.2530E+02  0.7267E+03
   2.559  0.2530E+02  0.7267E+03
   2.559  0.2530E+02  0.7268E+03
   2.559  0.2531E+02  0.7268E+03
   2.559  0.2531E+02  0.7268E+03
   2.560  0.2531E+02  0.7268E+03
   2.560  0.2531E+02  0.7268E+03
   2.560  0.2532E+02  0.7268E+03
   2.560  0.2532E+02  0.7268E+03
   2.560  0.2532E+02  0.7268E+03
   2.560  0.2533E+02  0.7268E+03
   2.560  0.2533E+02  0.7268E+03
   2.560  0.2533E+02  0.7268E+03
   2.560  0.2533E+02  0.7268E+03
   2.560  0.2534E+02  0.7268E+03
   2.561  0.2534E+02  0.7268E+03
   2.561  0.2534E+02  0.7268E+03
   2.561  0.2535E+02  0.7268E+03
   2.561  0.2535E+02  0.7268E+03
   2.561  0.2535E+02  0.7268E+03
   2.561  0.2535E+02  0.7268E+03
   2.561  0.2536E+02  0.7268E+03
   2.561  0.2536E+02  0.7268E+03
   2.561  0.2536E+02  0.7268E+03
   2.561  0.2536E+02  0.7268E+03
   2.561  0.2537E+02  0.7268E+03
   2.562  0.2537E+02  0.7268E+03
   2.562  0.2537E+02  0.7268E+03
   2.562  0.2538E+02  0.7268E+03
   2.562  0.2538E+02  0.7268E+03
   2.562  0.2538E+02  0.7268E+03
   2.562  0.2538E+02  0.7268E+03
   2.562  0.2539E+02  0.7268E+03
   2.562  0.2539E+02  0.7268E+03
   2.562  0.2539E+02  0.7268E+03
   2.562  0.2540E+02  0.7268E+03
   2.563  0.2540E+02  0.7268E+03
   2.563  0.2540E+02  0.7268E+03
   2.563  0.2540E+02  0.7268E+03
   2.563  0.2541E+02  0.7268E+03
   2.563  0.2541E+02  0.7268E+03
   2.563  0.2541E+02  0.7269E+03
   2.563  0.2541E+02  0.7269E+03
   2.563  0.2542E+02  0.7269E+03
   2.563  0.2542E+02  0.7269E+03
   2.563  0.2542E+02  0.7269E+03
   2.564  0.2543E+02  0.7269E+03
   2.564  0.2543E+02  0.7269E+03
   2.564  0.2543E+02  0.7269E+03
   2.564  0.2543E+02  0.7269E+03
   2.564  0.2544E+02  0.7269E+03
   2.564  0.2544E+02  0.7269E+03
   2.564  0.2544E+02  0.7269E+03
   2.564  0.2545E+02  0.7269E+03
   2.564  0.2545E+02  0.7269E+03
   2.565  0.2545E+02  0.7269E+03
   2.565  0.2545E+02  0.7269E+03
   2.565  0.2546E+02  0.7269E+03
   2.565  0.2546E+02  0.7269E+03
   2.565  0.2546E+02  0.7269E+03
   2.565  0.2546E+02  0.7269E+03
   2.565  0.2547E+02  0.7269E+03
   2.565  0.2547E+02  0.7269E+03
   2.565  0.2547E+02  0.7269E+03
   2.565  0.2548E+02  0.7269E+03
   2.565  0.2548E+02  0.7269E+03
   2.566  0.2548E+02  0.7269E+03
   2.566  0.2548E+02  0.7269E+03
   2.566  0.2549E+02  0.7269E+03
   2.566  0.2549E+02  0.7269E+03
   2.566  0.2549E+02  0.7269E+03
   2.566  0.2550E+02  0.7269E+03
   2.566  0.2550E+02  0.7269E+03
   2.566  0.2550E+02  0.7269E+03
   2.566  0.2550E+02  0.7269E+03
   2.567  0.2551E+02  0.7269E+03
   2.567  0.2551E+02  0.7269E+03
   2.567  0.2551E+02  0.7269E+03
   2.567  0.2551E+02  0.7269E+03
   2.567  0.2552E+02  0.7269E+03
   2.567  0.2552E+02  0.7269E+03
   2.567  0.2552E+02  0.7270E+03
   2.567  0.2553E+02  0.7270E+03
   2.567  0.2553E+02  0.7270E+03
   2.567  0.2553E+02  0.7270E+03
   2.567  0.2553E+02  0.7270E+03
   2.568  0.2554E+02  0.7270E+03
   2.568  0.2554E+02  0.7270E+03
   2.568  0.2554E+02  0.7270E+03
   2.568  0.2554E+02  0.7270E+03
   2.568  0.2555E+02  0.7270E+03
   2.568  0.2555E+02  0.7270E+03
   2.568  0.2555E+02  0.7270E+03
   2.568  0.2556E+02  0.7270E+03
   2.568  0.2556E+02  0.7270E+03
   2.569  0.2556E+02  0.7270E+03
   2.569  0.2556E+02  0.7270E+03
   2.569  0.2557E+02  0.7270E+03
   2.569  0.2557E+02  0.7270E+03
   2.569  0.2557E+02  0.7270E+03
   2.569  0.2557E+02  0.7270E+03
   2.569  0.2558E+02  0.7270E+03
   2.569  0.2558E+02  0.7270E+03
   2.569  0.2558E+02  0.7270E+03
   2.569  0.2559E+02  0.7270E+03
   2.570  0.2559E+02  0.7270E+03
   2.570  0.2559E+02  0.7270E+03
   2.570  0.2559E+02  0.7270E+03
   2.570  0.2560E+02  0.7270E+03
   2.570  0.2560E+02  0.7270E+03
   2.570  0.2560E+02  0.7270E+03
   2.570  0.2560E+02  0.7270E+03
   2.570  0.2561E+02  0.7270E+03
   2.570  0.2561E+02  0.7270E+03
   2.570  0.2561E+02  0.7270E+03
   2.571  0.2562E+02  0.7270E+03
   2.571  0.2562E+02  0.7270E+03
   2.571  0.2562E+02  0.7270E+03
   2.571  0.2562E+02  0.7270E+03
   2.571  0.2563E+02  0.7270E+03
   2.571  0.2563E+02  0.7271E+03
   2.571  0.2563E+02  0.7271E+03
   2.571  0.2563E+02  0.7271E+03
   2.571  0.2564E+02  0.7271E+03
   2.571  0.2564E+02  0.7271E+03
   2.571  0.2564E+02  0.7271E+03
   2.572  0.2565E+02  0.7271E+03
   2.572  0.2565E+02  0.7271E+03
   2.572  0.2565E+02  0.7271E+03
   2.572  0.2565E+02  0.7271E+03
   2.572  0.2566E+02  0.7271E+03
   2.572  0.2566E+02  0.7271E+03
   2.572  0.2566E+02  0.7271E+03
   2.572  0.2566E+02  0.7271E+03
   2.572  0.2567E+02  0.7271E+03
   2.572  0.2567E+02  0.7271E+03
   2.573  0.2567E+02  0.7271E+03
   2.573  0.2567E+02  0.7271E+03
   2.573  0.2568E+02  0.7271E+03
   2.573  0.2568E+02  0.7271E+03
   2.573  0.2568E+02  0.7271E+03
   2.573  0.2569E+02  0.7271E+03
   2.573  0.2569E+02  0.7271E+03
   2.573  0.2569E+02  0.7271E+03
   2.573  0.2569E+02  0.7271E+03
   2.574  0.2570E+02  0.7271E+03
   2.574  0.2570E+02  0.7271E+03
   2.574  0.2570E+02  0.7271E+03
   2.574  0.2570E+02  0.7271E+03
   2.574  0.2571E+02  0.7271E+03
   2.574  0.2571E+02  0.7271E+03
   2.574  0.2571E+02  0.7271E+03
   2.574  0.2572E+02  0.7271E+03
   2.574  0.2572E+02  0.7271E+03
   2.574  0.2572E+02  0.7271E+03
   2.574  0.2572E+02  0.7271E+03
   2.575  0.2573E+02  0.7271E+03
   2.575  0.2573E+02  0.7271E+03
   2.575  0.2573E+02  0.7271E+03
   2.575  0.2573E+02  0.7272E+03
   2.575  0.2574E+02  0.7272E+03
   2.575  0.2574E+02  0.7272E+03
   2.575  0.2574E+02  0.7272E+03
   2.575  0.2574E+02  0.7272E+03
   2.575  0.2575E+02  0.7272E+03
   2.576  0.2575E+02  0.7272E+03
   2.576  0.2575E+02  0.7272E+03
   2.576  0.2576E+02  0.7272E+03
   2.576  0.2576E+02  0.7272E+03
   2.576  0.2576E+02  0.7272E+03
   2.576  0.2576E+02  0.7272E+03
   2.576  0.2577E+02  0.7272E+03
   2.576  0.2577E+02  0.7272E+03
   2.576  0.2577E+02  0.7272E+03
   2.576  0.2577E+02  0.7272E+03
   2.576  0.2578E+02  0.7272E+03
   2.577  0.2578E+02  0.7272E+03
   2.577  0.2578E+02  0.7272E+03
   2.577  0.2578E+02  0.7272E+03
   2.577  0.2579E+02  0.7272E+03
   2.577  0.2579E+02  0.7272E+03
   2.577  0.2579E+02  0.7272E+03
   2.577  0.2580E+02  0.7272E+03
   2.577  0.2580E+02  0.7272E+03
   2.577  0.2580E+02  0.7272E+03
   2.578  0.2580E+02  0.7272E+03
   2.578  0.2581E+02  0.7272E+03
   2.578  0.2581E+02  0.7272E+03
   2.578  0.2581E+02  0.7272E+03
   2.578  0.2581E+02  0.7272E+03
   2.578  0.2582E+02  0.7272E+03
   2.578  0.2582E+02  0.7272E+03
   2.578  0.2582E+02  0.7272E+03
   2.578  0.2582E+02  0.7272E+03
   2.578  0.2583E+02  0.7272E+03
   2.579  0.2583E+02  0.7272E+03
   2.579  0.2583E+02  0.7272E+03
   2.579  0.2584E+02  0.7273E+03
   2.579  0.2584E+02  0.7273E+03
   2.579  0.2584E+02  0.7273E+03
   2.579  0.2584E+02  0.7273E+03
   2.579  0.2585E+02  0.7273E+03
   2.579  0.2585E+02  0.7273E+03
   2.579  0.2585E+02  0.7273E+03
   2.579  0.2585E+02  0.7273E+03
   2.580  0.2586E+02  0.7273E+03
   2.580  0.2586E+02  0.7273E+03
   2.580  0.2586E+02  0.7273E+03
   2.580  0.2586E+02  0.7273E+03
   2.580  0.2587E+02  0.7273E+03
   2.580  0.2587E+02  0.7273E+03
   2.580  0.2587E+02  0.7273E+03
   2.580  0.2588E+02  0.7273E+03
   2.580  0.2588E+02  0.7273E+03
   2.580  0.2588E+02  0.7273E+03
   2.580  0.2588E+02  0.7273E+03
   2.581  0.2589E+02  0.7273E+03
   2.581  0.2589E+02  0.7273E+03
   2.581  0.2589E+02  0.7273E+03
   2.581  0.2589E+02  0.7273E+03
   2.581  0.2590E+02  0.7273E+03
   2.581  0.2590E+02  0.7273E+03
   2.581  0.2590E+02  0.7273E+03
   2.581  0.2590E+02  0.7273E+03
   2.581  0.2591E+02  0.7273E+03
   2.582  0.2591E+02  0.7273E+03
   2.582  0.2591E+02  0.7273E+03
   2.582  0.2591E+02  0.7273E+03
   2.582  0.2592E+02  0.7273E+03
   2.582  0.2592E+02  0.7273E+03
   2.582  0.2592E+02  0.7273E+03
   2.582  0.2593E+02  0.7273E+03
   2.582  0.2593E+02  0.7273E+03
   2.582  0.2593E+02  0.7273E+03
   2.582  0.2593E+02  0.7273E+03
   2.583  0.2594E+02  0.7273E+03
   2.583  0.2594E+02  0.7274E+03
   2.583  0.2594E+02  0.7274E+03
   2.583  0.2594E+02  0.7274E+03
   2.583  0.2595E+02  0.7274E+03
   2.583  0.2595E+02  0.7274E+03
   2.583  0.2595E+02  0.7274E+03
   2.583  0.2595E+02  0.7274E+03
   2.583  0.2596E+02  0.7274E+03
   2.583  0.2596E+02  0.7274E+03
   2.583  0.2596E+02  0.7274E+03
   2.584  0.2596E+02  0.7274E+03
   2.584  0.2597E+02  0.7274E+03
   2.584  0.2597E+02  0.7274E+03
   2.584  0.2597E+02  0.7274E+03
   2.584  0.2598E+02  0.7274E+03
   2.584  0.2598E+02  0.7274E+03
   2.584  0.2598E+02  0.7274E+03
   2.584  0.2598E+02  0.7274E+03
   2.584  0.2599E+02  0.7274E+03
   2.585  0.2599E+02  0.7274E+03
   2.585  0.2599E+02  0.7274E+03
   2.585  0.2599E+02  0.7274E+03
   2.585  0.2600E+02  0.7274E+03
   2.585  0.2600E+02  0.7274E+03
   2.585  0.2600E+02  0.7274E+03
   2.585  0.2600E+02  0.7274E+03
   2.585  0.2601E+02  0.7274E+03
   2.585  0.2601E+02  0.7274E+03
   2.585  0.2601E+02  0.7274E+03
   2.585  0.2601E+02  0.7274E+03
   2.586  0.2602E+02  0.7274E+03
   2.586  0.2602E+02  0.7274E+03
   2.586  0.2602E+02  0.7274E+03
   2.586  0.2602E+02  0.7274E+03
   2.586  0.2603E+02  0.7274E+03
   2.586  0.2603E+02  0.7274E+03
   2.586  0.2603E+02  0.7274E+03
   2.586  0.2603E+02  0.7274E+03
   2.586  0.2604E+02  0.7275E+03
   2.587  0.2604E+02  0.7275E+03
   2.587  0.2604E+02  0.7275E+03
   2.587  0.2605E+02  0.7275E+03
   2.587  0.2605E+02  0.7275E+03
   2.587  0.2605E+02  0.7275E+03
   2.587  0.2605E+02  0.7275E+03
   2.587  0.2606E+02  0.7275E+03
   2.587  0.2606E+02  0.7275E+03
   2.587  0.2606E+02  0.7275E+03
   2.587  0.2606E+02  0.7275E+03
   2.587  0.2607E+02  0.7275E+03
   2.588  0.2607E+02  0.7275E+03
   2.588  0.2607E+02  0.7275E+03
   2.588  0.2607E+02  0.7275E+03
   2.588  0.2608E+02  0.7275E+03
   2.588  0.2608E+02  0.7275E+03
   2.588  0.2608E+02  0.7275E+03
   2.588  0.2608E+02  0.7275E+03
   2.588  0.2609E+02  0.7275E+03
   2.588  0.2609E+02  0.7275E+03
   2.589  0.2609E+02  0.7275E+03
   2.589  0.2609E+02  0.7275E+03
   2.589  0.2610E+02  0.7275E+03
   2.589  0.2610E+02  0.7275E+03
   2.589  0.2610E+02  0.7275E+03
   2.589  0.2610E+02  0.7275E+03
   2.589  0.2611E+02  0.7275E+03
   2.589  0.2611E+02  0.7275E+03
   2.589  0.2611E+02  0.7275E+03
   2.589  0.2612E+02  0.7275E+03
   2.590  0.2612E+02  0.7275E+03
   2.590  0.2612E+02  0.7275E+03
   2.590  0.2612E+02  0.7275E+03
   2.590  0.2613E+02  0.7275E+03
   2.590  0.2613E+02  0.7275E+03
   2.590  0.2613E+02  0.7275E+03
   2.590  0.2613E+02  0.7275E+03
   2.590  0.2614E+02  0.7275E+03
   2.590  0.2614E+02  0.7276E+03
   2.590  0.2614E+02  0.7276E+03
   2.591  0.2614E+02  0.7276E+03
   2.591  0.2615E+02  0.7276E+03
   2.591  0.2615E+02  0.7276E+03
   2.591  0.2615E+02  0.7276E+03
   2.591  0.2615E+02  0.7276E+03
   2.591  0.2616E+02  0.7276E+03
   2.591  0.2616E+02  0.7276E+03
   2.591  0.2616E+02  0.7276E+03
   2.591  0.2616E+02  0.7276E+03
   2.591  0.2617E+02  0.7276E+03
   2.591  0.2617E+02  0.7276E+03
   2.592  0.2617E+02  0.7276E+03
   2.592  0.2617E+02  0.7276E+03
   2.592  0.2618E+02  0.7276E+03
   2.592  0.2618E+02  0.7276E+03
   2.592  0.2618E+02  0.7276E+03
   2.592  0.2618E+02  0.7276E+03
   2.592  0.2619E+02  0.7276E+03
   2.592  0.2619E+02  0.7276E+03
   2.592  0.2619E+02  0.7276E+03
   2.593  0.2619E+02  0.7276E+03
   2.593  0.2620E+02  0.7276E+03
   2.593  0.2620E+02  0.7276E+03
   2.593  0.2620E+02  0.7276E+03
   2.593  0.2620E+02  0.7276E+03
   2.593  0.2621E+02  0.7276E+03
   2.593  0.2621E+02  0.7276E+03
   2.593  0.2621E+02  0.7276E+03
   2.593  0.2622E+02  0.7276E+03
   2.593  0.2622E+02  0.7276E+03
   2.594  0.2622E+02  0.7276E+03
   2.594  0.2622E+02  0.7276E+03
   2.594  0.2623E+02  0.7276E+03
   2.594  0.2623E+02  0.7276E+03
   2.594  0.2623E+02  0.7276E+03
   2.594  0.2623E+02  0.7276E+03
   2.594  0.2624E+02  0.7277E+03
   2.594  0.2624E+02  0.7277E+03
   2.594  0.2624E+02  0.7277E+03
   2.594  0.2624E+02  0.7277E+03
   2.594  0.2625E+02  0.7277E+03
   2.595  0.2625E+02  0.7277E+03
   2.595  0.2625E+02  0.7277E+03
   2.595  0.2625E+02  0.7277E+03
   2.595  0.2626E+02  0.7277E+03
   2.595  0.2626E+02  0.7277E+03
   2.595  0.2626E+02  0.7277E+03
   2.595  0.2626E+02  0.7277E+03
   2.595  0.2627E+02  0.7277E+03
   2.595  0.2627E+02  0.7277E+03
   2.595  0.2627E+02  0.7277E+03
   2.596  0.2627E+02  0.7277E+03
   2.596  0.2628E+02  0.7277E+03
   2.596  0.2628E+02  0.7277E+03
   2.596  0.2628E+02  0.7277E+03
   2.596  0.2628E+02  0.7277E+03
   2.596  0.2629E+02  0.7277E+03
   2.596  0.2629E+02  0.7277E+03
   2.596  0.2629E+02  0.7277E+03
   2.596  0.2629E+02  0.7277E+03
   2.596  0.2630E+02  0.7277E+03
   2.597  0.2630E+02  0.7277E+03
   2.597  0.2630E+02  0.7277E+03
   2.597  0.2630E+02  0.7277E+03
   2.597  0.2631E+02  0.7277E+03
   2.597  0.2631E+02  0.7277E+03
   2.597  0.2631E+02  0.7277E+03
   2.597  0.2631E+02  0.7277E+03
   2.597  0.2632E+02  0.7277E+03
   2.597  0.2632E+02  0.7277E+03
   2.598  0.2632E+02  0.7277E+03
   2.598  0.2632E+02  0.7277E+03
   2.598  0.2633E+02  0.7277E+03
   2.598  0.2633E+02  0.7277E+03
   2.598  0.2633E+02  0.7278E+03
   2.598  0.2633E+02  0.7278E+03
   2.598  0.2634E+02  0.7278E+03
   2.598  0.2634E+02  0.7278E+03
   2.598  0.2634E+02  0.7278E+03
   2.598  0.2634E+02  0.7278E+03
   2.599  0.2635E+02  0.7278E+03
   2.599  0.2635E+02  0.7278E+03
   2.599  0.2635E+02  0.7278E+03
   2.599  0.2635E+02  0.7278E+03
   2.599  0.2636E+02  0.7278E+03
   2.599  0.2636E+02  0.7278E+03
   2.599  0.2636E+02  0.7278E+03
   2.599  0.2636E+02  0.7278E+03
   2.599  0.2637E+02  0.7278E+03
   2.599  0.2637E+02  0.7278E+03
   2.600  0.2637E+02  0.7278E+03
   2.600  0.2637E+02  0.7278E+03
   2.600  0.2638E+02  0.7278E+03
   2.600  0.2638E+02  0.7278E+03
   2.600  0.2638E+02  0.7278E+03
   2.600  0.2638E+02  0.7278E+03
   2.600  0.2639E+02  0.7278E+03
   2.600  0.2639E+02  0.7278E+03
   2.600  0.2639E+02  0.7278E+03
   2.600  0.2639E+02  0.7278E+03
   2.600  0.2640E+02  0.7278E+03
   2.601  0.2640E+02  0.7278E+03
   2.601  0.2640E+02  0.7278E+03
   2.601  0.2640E+02  0.7278E+03
   2.601  0.2641E+02  0.7278E+03
   2.601  0.2641E+02  0.7278E+03
   2.601  0.2641E+02  0.7278E+03
   2.601  0.2641E+02  0.7278E+03
   2.601  0.2642E+02  0.7278E+03
   2.601  0.2642E+02  0.7278E+03
   2.602  0.2642E+02  0.7278E+03
   2.602  0.2642E+02  0.7278E+03
   2.602  0.2643E+02  0.7279E+03
   2.602  0.2643E+02  0.7279E+03
   2.602  0.2643E+02  0.7279E+03
   2.602  0.2643E+02  0.7279E+03
   2.602  0.2644E+02  0.7279E+03
   2.602  0.2644E+02  0.7279E+03
   2.602  0.2644E+02  0.7279E+03
   2.602  0.2644E+02  0.7279E+03
   2.603  0.2645E+02  0.7279E+03
   2.603  0.2645E+02  0.7279E+03
   2.603  0.2645E+02  0.7279E+03
   2.603  0.2645E+02  0.7279E+03
   2.603  0.2646E+02  0.7279E+03
   2.603  0.2646E+02  0.7279E+03
   2.603  0.2646E+02  0.7279E+03
   2.603  0.2646E+02  0.7279E+03
   2.603  0.2647E+02  0.7279E+03
   2.603  0.2647E+02  0.7279E+03
   2.604  0.2647E+02  0.7279E+03
   2.604  0.2647E+02  0.7279E+03
   2.604  0.2648E+02  0.7279E+03
   2.604  0.2648E+02  0.7279E+03
   2.604  0.2648E+02  0.7279E+03
   2.604  0.2648E+02  0.7279E+03
   2.604  0.2649E+02  0.7279E+03
   2.604  0.2649E+02  0.7279E+03
   2.604  0.2649E+02  0.7279E+03
   2.604  0.2649E+02  0.7279E+03
   2.605  0.2650E+02  0.7279E+03
   2.605  0.2650E+02  0.7279E+03
   2.605  0.2650E+02  0.7279E+03
   2.605  0.2650E+02  0.7279E+03
   2.605  0.2651E+02  0.7279E+03
   2.605  0.2651E+02  0.7279E+03
   2.605  0.2651E+02  0.7279E+03
   2.605  0.2651E+02  0.7279E+03
   2.605  0.2652E+02  0.7279E+03
   2.605  0.2652E+02  0.7279E+03
   2.605  0.2652E+02  0.7280E+03
   2.606  0.2652E+02  0.7280E+03
   2.606  0.2653E+02  0.7280E+03
   2.606  0.2653E+02  0.7280E+03
   2.606  0.2653E+02  0.7280E+03
   2.606  0.2653E+02  0.7280E+03
   2.606  0.2654E+02  0.7280E+03
   2.606  0.2654E+02  0.7280E+03
   2.606  0.2654E+02  0.7280E+03
   2.606  0.2654E+02  0.7280E+03
   2.607  0.2655E+02  0.7280E+03
   2.607  0.2655E+02  0.7280E+03
   2.607  0.2655E+02  0.7280E+03
   2.607  0.2655E+02  0.7280E+03
   2.607  0.2656E+02  0.7280E+03
   2.607  0.2656E+02  0.7280E+03
   2.607  0.2656E+02  0.7280E+03
   2.607  0.2656E+02  0.7280E+03
   2.607  0.2657E+02  0.7280E+03
   2.607  0.2657E+02  0.7280E+03
   2.607  0.2657E+02  0.7280E+03
   2.608  0.2657E+02  0.7280E+03
   2.608  0.2658E+02  0.7280E+03
   2.608  0.2658E+02  0.7280E+03
   2.608  0.2658E+02  0.7280E+03
   2.608  0.2658E+02  0.7280E+03
   2.608  0.2659E+02  0.7280E+03
   2.608  0.2659E+02  0.7280E+03
   2.608  0.2659E+02  0.7280E+03
   2.608  0.2659E+02  0.7280E+03
   2.609  0.2660E+02  0.7280E+03
   2.609  0.2660E+02  0.7280E+03
   2.609  0.2660E+02  0.7280E+03
   2.609  0.2660E+02  0.7280E+03
   2.609  0.2661E+02  0.7280E+03
   2.609  0.2661E+02  0.7280E+03
   2.609  0.2661E+02  0.7280E+03
   2.609  0.2661E+02  0.7281E+03
   2.609  0.2662E+02  0.7281E+03
   2.609  0.2662E+02  0.7281E+03
   2.609  0.2662E+02  0.7281E+03
   2.610  0.2662E+02  0.7281E+03
   2.610  0.2663E+02  0.7281E+03
   2.610  0.2663E+02  0.7281E+03
   2.610  0.2663E+02  0.7281E+03
   2.610  0.2663E+02  0.7281E+03
   2.610  0.2664E+02  0.7281E+03
   2.610  0.2664E+02  0.7281E+03
   2.610  0.2664E+02  0.7281E+03
   2.610  0.2664E+02  0.7281E+03
   2.611  0.2665E+02  0.7281E+03
   2.611  0.2665E+02  0.7281E+03
   2.611  0.2665E+02  0.7281E+03
   2.611  0.2665E+02  0.7281E+03
   2.611  0.2665E+02  0.7281E+03
   2.611  0.2666E+02  0.7281E+03
   2.611  0.2666E+02  0.7281E+03
   2.611  0.2666E+02  0.7281E+03
   2.611  0.2666E+02  0.7281E+03
   2.611  0.2667E+02  0.7281E+03
   2.611  0.2667E+02  0.7281E+03
   2.612  0.2667E+02  0.7281E+03
   2.612  0.2667E+02  0.7281E+03
   2.612  0.2668E+02  0.7281E+03
   2.612  0.2668E+02  0.7281E+03
   2.612  0.2668E+02  0.7281E+03
   2.612  0.2668E+02  0.7281E+03
   2.612  0.2669E+02  0.7281E+03
   2.612  0.2669E+02  0.7281E+03
   2.612  0.2669E+02  0.7281E+03
   2.613  0.2669E+02  0.7281E+03
   2.613  0.2670E+02  0.7281E+03
   2.613  0.2670E+02  0.7281E+03
   2.613  0.2670E+02  0.7281E+03
   2.613  0.2670E+02  0.7281E+03
   2.613  0.2671E+02  0.7282E+03
   2.613  0.2671E+02  0.7282E+03
   2.613  0.2671E+02  0.7282E+03
   2.613  0.2671E+02  0.7282E+03
   2.613  0.2672E+02  0.7282E+03
   2.614  0.2672E+02  0.7282E+03
   2.614  0.2672E+02  0.7282E+03
   2.614  0.2672E+02  0.7282E+03
   2.614  0.2673E+02  0.7282E+03
   2.614  0.2673E+02  0.7282E+03
   2.614  0.2673E+02  0.7282E+03
   2.614  0.2673E+02  0.7282E+03
   2.614  0.2674E+02  0.7282E+03
   2.614  0.2674E+02  0.7282E+03
   2.614  0.2674E+02  0.7282E+03
   2.615  0.2674E+02  0.7282E+03
   2.615  0.2675E+02  0.7282E+03
   2.615  0.2675E+02  0.7282E+03
   2.615  0.2675E+02  0.7282E+03
   2.615  0.2675E+02  0.7282E+03
   2.615  0.2675E+02  0.7282E+03
   2.615  0.2676E+02  0.7282E+03
   2.615  0.2676E+02  0.7282E+03
   2.615  0.2676E+02  0.7282E+03
   2.615  0.2676E+02  0.7282E+03
   2.615  0.2677E+02  0.7282E+03
   2.616  0.2677E+02  0.7282E+03
   2.616  0.2677E+02  0.7282E+03
   2.616  0.2677E+02  0.7282E+03
   2.616  0.2678E+02  0.7282E+03
   2.616  0.2678E+02  0.7282E+03
   2.616  0.2678E+02  0.7282E+03
   2.616  0.2678E+02  0.7282E+03
   2.616  0.2679E+02  0.7282E+03
   2.616  0.2679E+02  0.7282E+03
   2.616  0.2679E+02  0.7282E+03
   2.617  0.2679E+02  0.7282E+03
   2.617  0.2680E+02  0.7283E+03
   2.617  0.2680E+02  0.7283E+03
   2.617  0.2680E+02  0.7283E+03
   2.617  0.2680E+02  0.7283E+03
   2.617  0.2681E+02  0.7283E+03
   2.617  0.2681E+02  0.7283E+03
   2.617  0.2681E+02  0.7283E+03
   2.617  0.2681E+02  0.7283E+03
   2.618  0.2682E+02  0.7283E+03
   2.618  0.2682E+02  0.7283E+03
   2.618  0.2682E+02  0.7283E+03
   2.618  0.2682E+02  0.7283E+03
   2.618  0.2683E+02  0.7283E+03
   2.618  0.2683E+02  0.7283E+03
   2.618  0.2683E+02  0.7283E+03
   2.618  0.2683E+02  0.7283E+03
   2.618  0.2683E+02  0.7283E+03
   2.618  0.2684E+02  0.7283E+03
   2.618  0.2684E+02  0.7283E+03
   2.619  0.2684E+02  0.7283E+03
   2.619  0.2684E+02  0.7283E+03
   2.619  0.2685E+02  0.7283E+03
   2.619  0.2685E+02  0.7283E+03
   2.619  0.2685E+02  0.7283E+03
   2.619  0.2685E+02  0.7283E+03
   2.619  0.2686E+02  0.7283E+03
   2.619  0.2686E+02  0.7283E+03
   2.619  0.2686E+02  0.7283E+03
   2.620  0.2686E+02  0.7283E+03
   2.620  0.2687E+02  0.7283E+03
   2.620  0.2687E+02  0.7283E+03
   2.620  0.2687E+02  0.7283E+03
   2.620  0.2687E+02  0.7283E+03
   2.620  0.2688E+02  0.7283E+03
   2.620  0.2688E+02  0.7283E+03
   2.620  0.2688E+02  0.7283E+03
   2.620  0.2688E+02  0.7283E+03
   2.620  0.2689E+02  0.7284E+03
   2.620  0.2689E+02  0.7284E+03
   2.621  0.2689E+02  0.7284E+03
   2.621  0.2689E+02  0.7284E+03
   2.621  0.2689E+02  0.7284E+03
   2.621  0.2690E+02  0.7284E+03
   2.621  0.2690E+02  0.7284E+03
   2.621  0.2690E+02  0.7284E+03
   2.621  0.2690E+02  0.7284E+03
   2.621  0.2691E+02  0.7284E+03
   2.621  0.2691E+02  0.7284E+03
   2.622  0.2691E+02  0.7284E+03
   2.622  0.2691E+02  0.7284E+03
   2.622  0.2692E+02  0.7284E+03
   2.622  0.2692E+02  0.7284E+03
   2.622  0.2692E+02  0.7284E+03
   2.622  0.2692E+02  0.7284E+03
   2.622  0.2693E+02  0.7284E+03
   2.622  0.2693E+02  0.7284E+03
   2.622  0.2693E+02  0.7284E+03
   2.622  0.2693E+02  0.7284E+03
   2.623  0.2694E+02  0.7284E+03
   2.623  0.2694E+02  0.7284E+03
   2.623  0.2694E+02  0.7284E+03
   2.623  0.2694E+02  0.7284E+03
   2.623  0.2695E+02  0.7284E+03
   2.623  0.2695E+02  0.7284E+03
   2.623  0.2695E+02  0.7284E+03
   2.623  0.2695E+02  0.7284E+03
   2.623  0.2695E+02  0.7284E+03
   2.623  0.2696E+02  0.7284E+03
   2.624  0.2696E+02  0.7284E+03
   2.624  0.2696E+02  0.7284E+03
   2.624  0.2696E+02  0.7284E+03
   2.624  0.2697E+02  0.7284E+03
   2.624  0.2697E+02  0.7284E+03
   2.624  0.2697E+02  0.7284E+03
   2.624  0.2697E+02  0.7284E+03
   2.624  0.2698E+02  0.7285E+03
   2.624  0.2698E+02  0.7285E+03
   2.624  0.2698E+02  0.7285E+03
   2.624  0.2698E+02  0.7285E+03
   2.625  0.2699E+02  0.7285E+03
   2.625  0.2699E+02  0.7285E+03
   2.625  0.2699E+02  0.7285E+03
   2.625  0.2699E+02  0.7285E+03
   2.625  0.2700E+02  0.7285E+03
   2.625  0.2700E+02  0.7285E+03
   2.625  0.2700E+02  0.7285E+03
   2.625  0.2700E+02  0.7285E+03
   2.625  0.2700E+02  0.7285E+03
   2.626  0.2701E+02  0.7285E+03
   2.626  0.2701E+02  0.7285E+03
   2.626  0.2701E+02  0.7285E+03
   2.626  0.2701E+02  0.7285E+03
   2.626  0.2702E+02  0.7285E+03
   2.626  0.2702E+02  0.7285E+03
   2.626  0.2702E+02  0.7285E+03
   2.626  0.2702E+02  0.7285E+03
   2.626  0.2703E+02  0.7285E+03
   2.626  0.2703E+02  0.7285E+03
   2.627  0.2703E+02  0.7285E+03
   2.627  0.2703E+02  0.7285E+03
   2.627  0.2704E+02  0.7285E+03
   2.627  0.2704E+02  0.7285E+03
   2.627  0.2704E+02  0.7285E+03
   2.627  0.2704E+02  0.7285E+03
   2.627  0.2705E+02  0.7285E+03
   2.627  0.2705E+02  0.7285E+03
   2.627  0.2705E+02  0.7285E+03
   2.627  0.2705E+02  0.7285E+03
   2.627  0.2705E+02  0.7285E+03
   2.628  0.2706E+02  0.7285E+03
   2.628  0.2706E+02  0.7285E+03
   2.628  0.2706E+02  0.7285E+03
   2.628  0.2706E+02  0.7286E+03
   2.628  0.2707E+02  0.7286E+03
   2.628  0.2707E+02  0.7286E+03
   2.628  0.2707E+02  0.7286E+03
   2.628  0.2707E+02  0.7286E+03
   2.628  0.2708E+02  0.7286E+03
   2.629  0.2708E+02  0.7286E+03
   2.629  0.2708E+02  0.7286E+03
   2.629  0.2708E+02  0.7286E+03
   2.629  0.2709E+02  0.7286E+03
   2.629  0.2709E+02  0.7286E+03
   2.629  0.2709E+02  0.7286E+03
   2.629  0.2709E+02  0.7286E+03
   2.629  0.2710E+02  0.7286E+03
   2.629  0.2710E+02  0.7286E+03
   2.629  0.2710E+02  0.7286E+03
   2.629  0.2710E+02  0.7286E+03
   2.630  0.2710E+02  0.7286E+03
   2.630  0.2711E+02  0.7286E+03
   2.630  0.2711E+02  0.7286E+03
   2.630  0.2711E+02  0.7286E+03
   2.630  0.2711E+02  0.7286E+03
   2.630  0.2712E+02  0.7286E+03
   2.630  0.2712E+02  0.7286E+03
   2.630  0.2712E+02  0.7286E+03
   2.630  0.2712E+02  0.7286E+03
   2.631  0.2713E+02  0.7286E+03
   2.631  0.2713E+02  0.7286E+03
   2.631  0.2713E+02  0.7286E+03
   2.631  0.2713E+02  0.7286E+03
   2.631  0.2714E+02  0.7286E+03
   2.631  0.2714E+02  0.7286E+03
   2.631  0.2714E+02  0.7286E+03
   2.631  0.2714E+02  0.7286E+03
   2.631  0.2714E+02  0.7286E+03
   2.631  0.2715E+02  0.7286E+03
   2.631  0.2715E+02  0.7286E+03
   2.632  0.2715E+02  0.7287E+03
   2.632  0.2715E+02  0.7287E+03
   2.632  0.2716E+02  0.7287E+03
   2.632  0.2716E+02  0.7287E+03
   2.632  0.2716E+02  0.7287E+03
   2.632  0.2716E+02  0.7287E+03
   2.632  0.2717E+02  0.7287E+03
   2.632  0.2717E+02  0.7287E+03
   2.632  0.2717E+02  0.7287E+03
   2.633  0.2717E+02  0.7287E+03
   2.633  0.2718E+02  0.7287E+03
   2.633  0.2718E+02  0.7287E+03
   2.633  0.2718E+02  0.7287E+03
   2.633  0.2718E+02  0.7287E+03
   2.633  0.2718E+02  0.7287E+03
   2.633  0.2719E+02  0.7287E+03
   2.633  0.2719E+02  0.7287E+03
   2.633  0.2719E+02  0.7287E+03
   2.633  0.2719E+02  0.7287E+03
   2.633  0.2720E+02  0.7287E+03
   2.634  0.2720E+02  0.7287E+03
   2.634  0.2720E+02  0.7287E+03
   2.634  0.2720E+02  0.7287E+03
   2.634  0.2721E+02  0.7287E+03
   2.634  0.2721E+02  0.7287E+03
   2.634  0.2721E+02  0.7287E+03
   2.634  0.2721E+02  0.7287E+03
   2.634  0.2722E+02  0.7287E+03
   2.634  0.2722E+02  0.7287E+03
   2.635  0.2722E+02  0.7287E+03
   2.635  0.2722E+02  0.7287E+03
   2.635  0.2722E+02  0.7287E+03
   2.635  0.2723E+02  0.7287E+03
   2.635  0.2723E+02  0.7287E+03
   2.635  0.2723E+02  0.7287E+03
   2.635  0.2723E+02  0.7287E+03
   2.635  0.2724E+02  0.7288E+03
   2.635  0.2724E+02  0.7288E+03
   2.635  0.2724E+02  0.7288E+03
   2.635  0.2724E+02  0.7288E+03
   2.636  0.2725E+02  0.7288E+03
   2.636  0.2725E+02  0.7288E+03
   2.636  0.2725E+02  0.7288E+03
   2.636  0.2725E+02  0.7288E+03
   2.636  0.2726E+02  0.7288E+03
   2.636  0.2726E+02  0.7288E+03
   2.636  0.2726E+02  0.7288E+03
   2.636  0.2726E+02  0.7288E+03
   2.636  0.2726E+02  0.7288E+03
   2.636  0.2727E+02  0.7288E+03
   2.637  0.2727E+02  0.7288E+03
   2.637  0.2727E+02  0.7288E+03
   2.637  0.2727E+02  0.7288E+03
   2.637  0.2728E+02  0.7288E+03
   2.637  0.2728E+02  0.7288E+03
   2.637  0.2728E+02  0.7288E+03
   2.637  0.2728E+02  0.7288E+03
   2.637  0.2729E+02  0.7288E+03
   2.637  0.2729E+02  0.7288E+03
   2.638  0.2729E+02  0.7288E+03
   2.638  0.2729E+02  0.7288E+03
   2.638  0.2730E+02  0.7288E+03
   2.638  0.2730E+02  0.7288E+03
   2.638  0.2730E+02  0.7288E+03
   2.638  0.2730E+02  0.7288E+03
   2.638  0.2730E+02  0.7288E+03
   2.638  0.2731E+02  0.7288E+03
   2.638  0.2731E+02  0.7288E+03
   2.638  0.2731E+02  0.7288E+03
   2.638  0.2731E+02  0.7288E+03
   2.639  0.2732E+02  0.7288E+03
   2.639  0.2732E+02  0.7288E+03
   2.639  0.2732E+02  0.7288E+03
   2.639  0.2732E+02  0.7289E+03
   2.639  0.2733E+02  0.7289E+03
   2.639  0.2733E+02  0.7289E+03
   2.639  0.2733E+02  0.7289E+03
   2.639  0.2733E+02  0.7289E+03
   2.639  0.2733E+02  0.7289E+03
   2.639  0.2734E+02  0.7289E+03
   2.640  0.2734E+02  0.7289E+03
   2.640  0.2734E+02  0.7289E+03
   2.640  0.2734E+02  0.7289E+03
   2.640  0.2735E+02  0.7289E+03
   2.640  0.2735E+02  0.7289E+03
   2.640  0.2735E+02  0.7289E+03
   2.640  0.2735E+02  0.7289E+03
   2.640  0.2736E+02  0.7289E+03
   2.640  0.2736E+02  0.7289E+03
   2.640  0.2736E+02  0.7289E+03
   2.641  0.2736E+02  0.7289E+03
   2.641  0.2737E+02  0.7289E+03
   2.641  0.2737E+02  0.7289E+03
   2.641  0.2737E+02  0.7289E+03
   2.641  0.2737E+02  0.7289E+03
   2.641  0.2737E+02  0.7289E+03
   2.641  0.2738E+02  0.7289E+03
   2.641  0.2738E+02  0.7289E+03
   2.641  0.2738E+02  0.7289E+03
   2.642  0.2738E+02  0.7289E+03
   2.642  0.2739E+02  0.7289E+03
   2.642  0.2739E+02  0.7289E+03
   2.642  0.2739E+02  0.7289E+03
   2.642  0.2739E+02  0.7289E+03
   2.642  0.2740E+02  0.7289E+03
   2.642  0.2740E+02  0.7289E+03
   2.642  0.2740E+02  0.7289E+03
   2.642  0.2740E+02  0.7289E+03
   2.642  0.2740E+02  0.7289E+03
   2.643  0.2741E+02  0.7290E+03
   2.643  0.2741E+02  0.7290E+03
   2.643  0.2741E+02  0.7290E+03
   2.643  0.2741E+02  0.7290E+03
   2.643  0.2742E+02  0.7290E+03
   2.643  0.2742E+02  0.7290E+03
   2.643  0.2742E+02  0.7290E+03
   2.643  0.2742E+02  0.7290E+03
   2.643  0.2743E+02  0.7290E+03
   2.643  0.2743E+02  0.7290E+03
   2.644  0.2743E+02  0.7290E+03
   2.644  0.2743E+02  0.7290E+03
   2.644  0.2743E+02  0.7290E+03
   2.644  0.2744E+02  0.7290E+03
   2.644  0.2744E+02  0.7290E+03
   2.644  0.2744E+02  0.7290E+03
   2.644  0.2744E+02  0.7290E+03
   2.644  0.2745E+02  0.7290E+03
   2.644  0.2745E+02  0.7290E+03
   2.644  0.2745E+02  0.7290E+03
   2.644  0.2745E+02  0.7290E+03
   2.645  0.2746E+02  0.7290E+03
   2.645  0.2746E+02  0.7290E+03
   2.645  0.2746E+02  0.7290E+03
   2.645  0.2746E+02  0.7290E+03
   2.645  0.2747E+02  0.7290E+03
   2.645  0.2747E+02  0.7290E+03
   2.645  0.2747E+02  0.7290E+03
   2.645  0.2747E+02  0.7290E+03
   2.645  0.2747E+02  0.7290E+03
   2.646  0.2748E+02  0.7290E+03
   2.646  0.2748E+02  0.7290E+03
   2.646  0.2748E+02  0.7290E+03
   2.646  0.2748E+02  0.7290E+03
   2.646  0.2749E+02  0.7290E+03
   2.646  0.2749E+02  0.7290E+03
   2.646  0.2749E+02  0.7290E+03
   2.646  0.2749E+02  0.7291E+03
   2.646  0.2750E+02  0.7291E+03
   2.646  0.2750E+02  0.7291E+03
   2.647  0.2750E+02  0.7291E+03
   2.647  0.2750E+02  0.7291E+03
   2.647  0.2750E+02  0.7291E+03
   2.647  0.2751E+02  0.7291E+03
   2.647  0.2751E+02  0.7291E+03
   2.647  0.2751E+02  0.7291E+03
   2.647  0.2751E+02  0.7291E+03
   2.647  0.2752E+02  0.7291E+03
   2.647  0.2752E+02  0.7291E+03
   2.647  0.2752E+02  0.7291E+03
   2.647  0.2752E+02  0.7291E+03
   2.648  0.2753E+02  0.7291E+03
   2.648  0.2753E+02  0.7291E+03
   2.648  0.2753E+02  0.7291E+03
   2.648  0.2753E+02  0.7291E+03
   2.648  0.2753E+02  0.7291E+03
   2.648  0.2754E+02  0.7291E+03
   2.648  0.2754E+02  0.7291E+03
   2.648  0.2754E+02  0.7291E+03
   2.648  0.2754E+02  0.7291E+03
   2.649  0.2755E+02  0.7291E+03
   2.649  0.2755E+02  0.7291E+03
   2.649  0.2755E+02  0.7291E+03
   2.649  0.2755E+02  0.7291E+03
   2.649  0.2756E+02  0.7291E+03
   2.649  0.2756E+02  0.7291E+03
   2.649  0.2756E+02  0.7291E+03
   2.649  0.2756E+02  0.7291E+03
   2.649  0.2756E+02  0.7291E+03
   2.649  0.2757E+02  0.7291E+03
   2.649  0.2757E+02  0.7291E+03
   2.650  0.2757E+02  0.7291E+03
   2.650  0.2757E+02  0.7291E+03
   2.650  0.2758E+02  0.7292E+03
   2.650  0.2758E+02  0.7292E+03
   2.650  0.2758E+02  0.7292E+03
   2.650  0.2758E+02  0.7292E+03
   2.650  0.2759E+02  0.7292E+03
   2.650  0.2759E+02  0.7292E+03
   2.650  0.2759E+02  0.7292E+03
   2.651  0.2759E+02  0.7292E+03
   2.651  0.2759E+02  0.7292E+03
   2.651  0.2760E+02  0.7292E+03
   2.651  0.2760E+02  0.7292E+03
   2.651  0.2760E+02  0.7292E+03
   2.651  0.2760E+02  0.7292E+03
   2.651  0.2761E+02  0.7292E+03
   2.651  0.2761E+02  0.7292E+03
   2.651  0.2761E+02  0.7292E+03
   2.651  0.2761E+02  0.7292E+03
   2.651  0.2762E+02  0.7292E+03
   2.652  0.2762E+02  0.7292E+03
   2.652  0.2762E+02  0.7292E+03
   2.652  0.2762E+02  0.7292E+03
   2.652  0.2762E+02  0.7292E+03
   2.652  0.2763E+02  0.7292E+03
   2.652  0.2763E+02  0.7292E+03
   2.652  0.2763E+02  0.7292E+03
   2.652  0.2763E+02  0.7292E+03
   2.652  0.2764E+02  0.7292E+03
   2.653  0.2764E+02  0.7292E+03
   2.653  0.2764E+02  0.7292E+03
   2.653  0.2764E+02  0.7292E+03
   2.653  0.2764E+02  0.7292E+03
   2.653  0.2765E+02  0.7292E+03
   2.653  0.2765E+02  0.7292E+03
   2.653  0.2765E+02  0.7292E+03
   2.653  0.2765E+02  0.7292E+03
   2.653  0.2766E+02  0.7292E+03
   2.653  0.2766E+02  0.7293E+03
   2.653  0.2766E+02  0.7293E+03
   2.654  0.2766E+02  0.7293E+03
   2.654  0.2767E+02  0.7293E+03
   2.654  0.2767E+02  0.7293E+03
   2.654  0.2767E+02  0.7293E+03
   2.654  0.2767E+02  0.7293E+03
   2.654  0.2767E+02  0.7293E+03
   2.654  0.2768E+02  0.7293E+03
   2.654  0.2768E+02  0.7293E+03
   2.654  0.2768E+02  0.7293E+03
   2.655  0.2768E+02  0.7293E+03
   2.655  0.2769E+02  0.7293E+03
   2.655  0.2769E+02  0.7293E+03
   2.655  0.2769E+02  0.7293E+03
   2.655  0.2769E+02  0.7293E+03
   2.655  0.2770E+02  0.7293E+03
   2.655  0.2770E+02  0.7293E+03
   2.655  0.2770E+02  0.7293E+03
   2.655  0.2770E+02  0.7293E+03
   2.655  0.2770E+02  0.7293E+03
   2.655  0.2771E+02  0.7293E+03
   2.656  0.2771E+02  0.7293E+03
   2.656  0.2771E+02  0.7293E+03
   2.656  0.2771E+02  0.7293E+03
   2.656  0.2772E+02  0.7293E+03
   2.656  0.2772E+02  0.7293E+03
   2.656  0.2772E+02  0.7293E+03
   2.656  0.2772E+02  0.7293E+03
   2.656  0.2773E+02  0.7293E+03
   2.656  0.2773E+02  0.7293E+03
   2.657  0.2773E+02  0.7293E+03
   2.657  0.2773E+02  0.7293E+03
   2.657  0.2773E+02  0.7293E+03
   2.657  0.2774E+02  0.7293E+03
   2.657  0.2774E+02  0.7293E+03
   2.657  0.2774E+02  0.7293E+03
   2.657  0.2774E+02  0.7294E+03
   2.657  0.2775E+02  0.7294E+03
   2.657  0.2775E+02  0.7294E+03
   2.657  0.2775E+02  0.7294E+03
   2.658  0.2775E+02  0.7294E+03
   2.658  0.2776E+02  0.7294E+03
   2.658  0.2776E+02  0.7294E+03
   2.658  0.2776E+02  0.7294E+03
   2.658  0.2776E+02  0.7294E+03
   2.658  0.2776E+02  0.7294E+03
   2.658  0.2777E+02  0.7294E+03
   2.658  0.2777E+02  0.7294E+03
   2.658  0.2777E+02  0.7294E+03
   2.658  0.2777E+02  0.7294E+03
   2.658  0.2778E+02  0.7294E+03
   2.659  0.2778E+02  0.7294E+03
   2.659  0.2778E+02  0.7294E+03
   2.659  0.2778E+02  0.7294E+03
   2.659  0.2778E+02  0.7294E+03
   2.659  0.2779E+02  0.7294E+03
   2.659  0.2779E+02  0.7294E+03
   2.659  0.2779E+02  0.7294E+03
   2.659  0.2779E+02  0.7294E+03
   2.659  0.2780E+02  0.7294E+03
   2.659  0.2780E+02  0.7294E+03
   2.660  0.2780E+02  0.7294E+03
   2.660  0.2780E+02  0.7294E+03
   2.660  0.2781E+02  0.7294E+03
   2.660  0.2781E+02  0.7294E+03
   2.660  0.2781E+02  0.7294E+03
   2.660  0.2781E+02  0.7294E+03
   2.660  0.2781E+02  0.7294E+03
   2.660  0.2782E+02  0.7294E+03
   2.660  0.2782E+02  0.7294E+03
   2.660  0.2782E+02  0.7294E+03
   2.661  0.2782E+02  0.7294E+03
   2.661  0.2783E+02  0.7295E+03
   2.661  0.2783E+02  0.7295E+03
   2.661  0.2783E+02  0.7295E+03
   2.661  0.2783E+02  0.7295E+03
   2.661  0.2783E+02  0.7295E+03
   2.661  0.2784E+02  0.7295E+03
   2.661  0.2784E+02  0.7295E+03
   2.661  0.2784E+02  0.7295E+03
   2.662  0.2784E+02  0.7295E+03
   2.662  0.2785E+02  0.7295E+03
   2.662  0.2785E+02  0.7295E+03
   2.662  0.2785E+02  0.7295E+03
   2.662  0.2785E+02  0.7295E+03
   2.662  0.2786E+02  0.7295E+03
   2.662  0.2786E+02  0.7295E+03
   2.662  0.2786E+02  0.7295E+03
   2.662  0.2786E+02  0.7295E+03
   2.662  0.2786E+02  0.7295E+03
   2.662  0.2787E+02  0.7295E+03
   2.663  0.2787E+02  0.7295E+03
   2.663  0.2787E+02  0.7295E+03
   2.663  0.2787E+02  0.7295E+03
   2.663  0.2788E+02  0.7295E+03
   2.663  0.2788E+02  0.7295E+03
   2.663  0.2788E+02  0.7295E+03
   2.663  0.2788E+02  0.7295E+03
   2.663  0.2789E+02  0.7295E+03
   2.663  0.2789E+02  0.7295E+03
   2.664  0.2789E+02  0.7295E+03
   2.664  0.2789E+02  0.7295E+03
   2.664  0.2789E+02  0.7295E+03
   2.664  0.2790E+02  0.7295E+03
   2.664  0.2790E+02  0.7295E+03
   2.664  0.2790E+02  0.7295E+03
   2.664  0.2790E+02  0.7295E+03
   2.664  0.2791E+02  0.7296E+03
   2.664  0.2791E+02  0.7296E+03
   2.664  0.2791E+02  0.7296E+03
   2.664  0.2791E+02  0.7296E+03
   2.665  0.2791E+02  0.7296E+03
   2.665  0.2792E+02  0.7296E+03
   2.665  0.2792E+02  0.7296E+03
   2.665  0.2792E+02  0.7296E+03
   2.665  0.2792E+02  0.7296E+03
   2.665  0.2793E+02  0.7296E+03
   2.665  0.2793E+02  0.7296E+03
   2.665  0.2793E+02  0.7296E+03
   2.665  0.2793E+02  0.7296E+03
   2.666  0.2794E+02  0.7296E+03
   2.666  0.2794E+02  0.7296E+03
   2.666  0.2794E+02  0.7296E+03
   2.666  0.2794E+02  0.7296E+03
   2.666  0.2794E+02  0.7296E+03
   2.666  0.2795E+02  0.7296E+03
   2.666  0.2795E+02  0.7296E+03
   2.666  0.2795E+02  0.7296E+03
   2.666  0.2795E+02  0.7296E+03
   2.666  0.2796E+02  0.7296E+03
   2.667  0.2796E+02  0.7296E+03
   2.667  0.2796E+02  0.7296E+03
   2.667  0.2796E+02  0.7296E+03
   2.667  0.2796E+02  0.7296E+03
   2.667  0.2797E+02  0.7296E+03
   2.667  0.2797E+02  0.7296E+03
   2.667  0.2797E+02  0.7296E+03
   2.667  0.2797E+02  0.7296E+03
   2.667  0.2798E+02  0.7296E+03
   2.667  0.2798E+02  0.7296E+03
   2.668  0.2798E+02  0.7296E+03
   2.668  0.2798E+02  0.7296E+03
   2.668  0.2799E+02  0.7296E+03
   2.668  0.2799E+02  0.7297E+03
   2.668  0.2799E+02  0.7297E+03
   2.668  0.2799E+02  0.7297E+03
   2.668  0.2799E+02  0.7297E+03
   2.668  0.2800E+02  0.7297E+03
   2.668  0.2800E+02  0.7297E+03
   2.668  0.2800E+02  0.7297E+03
   2.668  0.2800E+02  0.7297E+03
   2.669  0.2801E+02  0.7297E+03
   2.669  0.2801E+02  0.7297E+03
   2.669  0.2801E+02  0.7297E+03
   2.669  0.2801E+02  0.7297E+03
   2.669  0.2801E+02  0.7297E+03
   2.669  0.2802E+02  0.7297E+03
   2.669  0.2802E+02  0.7297E+03
   2.669  0.2802E+02  0.7297E+03
   2.669  0.2802E+02  0.7297E+03
   2.669  0.2803E+02  0.7297E+03
   2.670  0.2803E+02  0.7297E+03
   2.670  0.2803E+02  0.7297E+03
   2.670  0.2803E+02  0.7297E+03
   2.670  0.2804E+02  0.7297E+03
   2.670  0.2804E+02  0.7297E+03
   2.670  0.2804E+02  0.7297E+03
   2.670  0.2804E+02  0.7297E+03
   2.670  0.2804E+02  0.7297E+03
   2.670  0.2805E+02  0.7297E+03
   2.671  0.2805E+02  0.7297E+03
   2.671  0.2805E+02  0.7297E+03
   2.671  0.2805E+02  0.7297E+03
   2.671  0.2806E+02  0.7297E+03
   2.671  0.2806E+02  0.7297E+03
   2.671  0.2806E+02  0.7297E+03
   2.671  0.2806E+02  0.7297E+03
   2.671  0.2806E+02  0.7297E+03
   2.671  0.2807E+02  0.7297E+03
   2.671  0.2807E+02  0.7298E+03
   2.671  0.2807E+02  0.7298E+03
   2.672  0.2807E+02  0.7298E+03
   2.672  0.2808E+02  0.7298E+03
   2.672  0.2808E+02  0.7298E+03
   2.672  0.2808E+02  0.7298E+03
   2.672  0.2808E+02  0.7298E+03
   2.672  0.2809E+02  0.7298E+03
   2.672  0.2809E+02  0.7298E+03
   2.672  0.2809E+02  0.7298E+03
   2.672  0.2809E+02  0.7298E+03
   2.673  0.2809E+02  0.7298E+03
   2.673  0.2810E+02  0.7298E+03
   2.673  0.2810E+02  0.7298E+03
   2.673  0.2810E+02  0.7298E+03
   2.673  0.2810E+02  0.7298E+03
   2.673  0.2811E+02  0.7298E+03
   2.673  0.2811E+02  0.7298E+03
   2.673  0.2811E+02  0.7298E+03
   2.673  0.2811E+02  0.7298E+03
   2.673  0.2811E+02  0.7298E+03
   2.673  0.2812E+02  0.7298E+03
   2.674  0.2812E+02  0.7298E+03
   2.674  0.2812E+02  0.7298E+03
   2.674  0.2812E+02  0.7298E+03
   2.674  0.2813E+02  0.7298E+03
   2.674  0.2813E+02  0.7298E+03
   2.674  0.2813E+02  0.7298E+03
   2.674  0.2813E+02  0.7298E+03
   2.674  0.2814E+02  0.7298E+03
   2.674  0.2814E+02  0.7298E+03
   2.675  0.2814E+02  0.7298E+03
   2.675  0.2814E+02  0.7298E+03
   2.675  0.2814E+02  0.7298E+03
   2.675  0.2815E+02  0.7298E+03
   2.675  0.2815E+02  0.7299E+03
   2.675  0.2815E+02  0.7299E+03
   2.675  0.2815E+02  0.7299E+03
   2.675  0.2816E+02  0.7299E+03
   2.675  0.2816E+02  0.7299E+03
   2.675  0.2816E+02  0.7299E+03
   2.675  0.2816E+02  0.7299E+03
   2.676  0.2816E+02  0.7299E+03
   2.676  0.2817E+02  0.7299E+03
   2.676  0.2817E+02  0.7299E+03
   2.676  0.2817E+02  0.7299E+03
   2.676  0.2817E+02  0.7299E+03
   2.676  0.2818E+02  0.7299E+03
   2.676  0.2818E+02  0.7299E+03
   2.676  0.2818E+02  0.7299E+03
   2.676  0.2818E+02  0.7299E+03
   2.677  0.2818E+02  0.7299E+03
   2.677  0.2819E+02  0.7299E+03
   2.677  0.2819E+02  0.7299E+03
   2.677  0.2819E+02  0.7299E+03
   2.677  0.2819E+02  0.7299E+03
   2.677  0.2820E+02  0.7299E+03
   2.677  0.2820E+02  0.7299E+03
   2.677  0.2820E+02  0.7299E+03
   2.677  0.2820E+02  0.7299E+03
   2.677  0.2821E+02  0.7299E+03
   2.677  0.2821E+02  0.7299E+03
   2.678  0.2821E+02  0.7299E+03
   2.678  0.2821E+02  0.7299E+03
   2.678  0.2821E+02  0.7299E+03
   2.678  0.2822E+02  0.7299E+03
   2.678  0.2822E+02  0.7299E+03
   2.678  0.2822E+02  0.7299E+03
   2.678  0.2822E+02  0.7299E+03
   2.678  0.2823E+02  0.7299E+03
   2.678  0.2823E+02  0.7299E+03
   2.679  0.2823E+02  0.7300E+03
   2.679  0.2823E+02  0.7300E+03
   2.679  0.2823E+02  0.7300E+03
   2.679  0.2824E+02  0.7300E+03
   2.679  0.2824E+02  0.7300E+03
   2.679  0.2824E+02  0.7300E+03
   2.679  0.2824E+02  0.7300E+03
   2.679  0.2825E+02  0.7300E+03
   2.679  0.2825E+02  0.7300E+03
   2.679  0.2825E+02  0.7300E+03
   2.679  0.2825E+02  0.7300E+03
   2.680  0.2825E+02  0.7300E+03
   2.680  0.2826E+02  0.7300E+03
   2.680  0.2826E+02  0.7300E+03
   2.680  0.2826E+02  0.7300E+03
   2.680  0.2826E+02  0.7300E+03
   2.680  0.2827E+02  0.7300E+03
   2.680  0.2827E+02  0.7300E+03
   2.680  0.2827E+02  0.7300E+03
   2.680  0.2827E+02  0.7300E+03
   2.680  0.2828E+02  0.7300E+03
   2.681  0.2828E+02  0.7300E+03
   2.681  0.2828E+02  0.7300E+03
   2.681  0.2828E+02  0.7300E+03
   2.681  0.2828E+02  0.7300E+03
   2.681  0.2829E+02  0.7300E+03
   2.681  0.2829E+02  0.7300E+03
   2.681  0.2829E+02  0.7300E+03
   2.681  0.2829E+02  0.7300E+03
   2.681  0.2830E+02  0.7300E+03
   2.682  0.2830E+02  0.7300E+03
   2.682  0.2830E+02  0.7300E+03
   2.682  0.2830E+02  0.7300E+03
   2.682  0.2830E+02  0.7300E+03
   2.682  0.2831E+02  0.7300E+03
   2.682  0.2831E+02  0.7301E+03
   2.682  0.2831E+02  0.7301E+03
   2.682  0.2831E+02  0.7301E+03
   2.682  0.2832E+02  0.7301E+03
   2.682  0.2832E+02  0.7301E+03
   2.682  0.2832E+02  0.7301E+03
   2.683  0.2832E+02  0.7301E+03
   2.683  0.2833E+02  0.7301E+03
   2.683  0.2833E+02  0.7301E+03
   2.683  0.2833E+02  0.7301E+03
   2.683  0.2833E+02  0.7301E+03
   2.683  0.2833E+02  0.7301E+03
   2.683  0.2834E+02  0.7301E+03
   2.683  0.2834E+02  0.7301E+03
   2.683  0.2834E+02  0.7301E+03
   2.683  0.2834E+02  0.7301E+03
   2.684  0.2835E+02  0.7301E+03
   2.684  0.2835E+02  0.7301E+03
   2.684  0.2835E+02  0.7301E+03
   2.684  0.2835E+02  0.7301E+03
   2.684  0.2835E+02  0.7301E+03
   2.684  0.2836E+02  0.7301E+03
   2.684  0.2836E+02  0.7301E+03
   2.684  0.2836E+02  0.7301E+03
   2.684  0.2836E+02  0.7301E+03
   2.684  0.2837E+02  0.7301E+03
   2.685  0.2837E+02  0.7301E+03
   2.685  0.2837E+02  0.7301E+03
   2.685  0.2837E+02  0.7301E+03
   2.685  0.2837E+02  0.7301E+03
   2.685  0.2838E+02  0.7301E+03
   2.685  0.2838E+02  0.7301E+03
   2.685  0.2838E+02  0.7301E+03
   2.685  0.2838E+02  0.7301E+03
   2.685  0.2839E+02  0.7301E+03
   2.686  0.2839E+02  0.7301E+03
   2.686  0.2839E+02  0.7302E+03
   2.686  0.2839E+02  0.7302E+03
   2.686  0.2840E+02  0.7302E+03
   2.686  0.2840E+02  0.7302E+03
   2.686  0.2840E+02  0.7302E+03
   2.686  0.2840E+02  0.7302E+03
   2.686  0.2840E+02  0.7302E+03
   2.686  0.2841E+02  0.7302E+03
   2.686  0.2841E+02  0.7302E+03
   2.687  0.2841E+02  0.7302E+03
   2.687  0.2841E+02  0.7302E+03
   2.687  0.2842E+02  0.7302E+03
   2.687  0.2842E+02  0.7302E+03
   2.687  0.2842E+02  0.7302E+03
   2.687  0.2842E+02  0.7302E+03
   2.687  0.2842E+02  0.7302E+03
   2.687  0.2843E+02  0.7302E+03
   2.687  0.2843E+02  0.7302E+03
   2.687  0.2843E+02  0.7302E+03
   2.688  0.2843E+02  0.7302E+03
   2.688  0.2844E+02  0.7302E+03
   2.688  0.2844E+02  0.7302E+03
   2.688  0.2844E+02  0.7302E+03
   2.688  0.2844E+02  0.7302E+03
   2.688  0.2844E+02  0.7302E+03
   2.688  0.2845E+02  0.7302E+03
   2.688  0.2845E+02  0.7302E+03
   2.688  0.2845E+02  0.7302E+03
   2.688  0.2845E+02  0.7302E+03
   2.688  0.2846E+02  0.7302E+03
   2.689  0.2846E+02  0.7302E+03
   2.689  0.2846E+02  0.7302E+03
   2.689  0.2846E+02  0.7302E+03
   2.689  0.2847E+02  0.7302E+03
   2.689  0.2847E+02  0.7302E+03
   2.689  0.2847E+02  0.7303E+03
   2.689  0.2847E+02  0.7303E+03
   2.689  0.2847E+02  0.7303E+03
   2.689  0.2848E+02  0.7303E+03
   2.690  0.2848E+02  0.7303E+03
   2.690  0.2848E+02  0.7303E+03
   2.690  0.2848E+02  0.7303E+03
   2.690  0.2849E+02  0.7303E+03
   2.690  0.2849E+02  0.7303E+03
   2.690  0.2849E+02  0.7303E+03
   2.690  0.2849E+02  0.7303E+03
   2.690  0.2849E+02  0.7303E+03
   2.690  0.2850E+02  0.7303E+03
   2.690  0.2850E+02  0.7303E+03
   2.691  0.2850E+02  0.7303E+03
   2.691  0.2850E+02  0.7303E+03
   2.691  0.2851E+02  0.7303E+03
   2.691  0.2851E+02  0.7303E+03
   2.691  0.2851E+02  0.7303E+03
   2.691  0.2851E+02  0.7303E+03
   2.691  0.2851E+02  0.7303E+03
   2.691  0.2852E+02  0.7303E+03
   2.691  0.2852E+02  0.7303E+03
   2.691  0.2852E+02  0.7303E+03
   2.691  0.2852E+02  0.7303E+03
   2.692  0.2853E+02  0.7303E+03
   2.692  0.2853E+02  0.7303E+03
   2.692  0.2853E+02  0.7303E+03
   2.692  0.2853E+02  0.7303E+03
   2.692  0.2854E+02  0.7303E+03
   2.692  0.2854E+02  0.7303E+03
   2.692  0.2854E+02  0.7303E+03
   2.692  0.2854E+02  0.7303E+03
   2.692  0.2854E+02  0.7303E+03
   2.692  0.2855E+02  0.7303E+03
   2.693  0.2855E+02  0.7304E+03
   2.693  0.2855E+02  0.7304E+03
   2.693  0.2855E+02  0.7304E+03
   2.693  0.2856E+02  0.7304E+03
   2.693  0.2856E+02  0.7304E+03
   2.693  0.2856E+02  0.7304E+03
   2.693  0.2856E+02  0.7304E+03
   2.693  0.2856E+02  0.7304E+03
   2.693  0.2857E+02  0.7304E+03
   2.693  0.2857E+02  0.7304E+03
   2.694  0.2857E+02  0.7304E+03
   2.694  0.2857E+02  0.7304E+03
   2.694  0.2858E+02  0.7304E+03
   2.694  0.2858E+02  0.7304E+03
   2.694  0.2858E+02  0.7304E+03
   2.694  0.2858E+02  0.7304E+03
   2.694  0.2858E+02  0.7304E+03
   2.694  0.2859E+02  0.7304E+03
   2.694  0.2859E+02  0.7304E+03
   2.695  0.2859E+02  0.7304E+03
   2.695  0.2859E+02  0.7304E+03
   2.695  0.2860E+02  0.7304E+03
   2.695  0.2860E+02  0.7304E+03
   2.695  0.2860E+02  0.7304E+03
   2.695  0.2860E+02  0.7304E+03
   2.695  0.2861E+02  0.7304E+03
   2.695  0.2861E+02  0.7304E+03
   2.695  0.2861E+02  0.7304E+03
   2.695  0.2861E+02  0.7304E+03
   2.696  0.2861E+02  0.7304E+03
   2.696  0.2862E+02  0.7304E+03
   2.696  0.2862E+02  0.7304E+03
   2.696  0.2862E+02  0.7304E+03
   2.696  0.2862E+02  0.7304E+03
   2.696  0.2863E+02  0.7304E+03
   2.696  0.2863E+02  0.7305E+03
   2.696  0.2863E+02  0.7305E+03
   2.696  0.2863E+02  0.7305E+03
   2.696  0.2863E+02  0.7305E+03
   2.697  0.2864E+02  0.7305E+03
   2.697  0.2864E+02  0.7305E+03
   2.697  0.2864E+02  0.7305E+03
   2.697  0.2864E+02  0.7305E+03
   2.697  0.2865E+02  0.7305E+03
   2.697  0.2865E+02  0.7305E+03
   2.697  0.2865E+02  0.7305E+03
   2.697  0.2865E+02  0.7305E+03
   2.697  0.2865E+02  0.7305E+03
   2.697  0.2866E+02  0.7305E+03
   2.697  0.2866E+02  0.7305E+03
   2.698  0.2866E+02  0.7305E+03
   2.698  0.2866E+02  0.7305E+03
   2.698  0.2867E+02  0.7305E+03
   2.698  0.2867E+02  0.7305E+03
   2.698  0.2867E+02  0.7305E+03
   2.698  0.2867E+02  0.7305E+03
   2.698  0.2868E+02  0.7305E+03
   2.698  0.2868E+02  0.7305E+03
   2.698  0.2868E+02  0.7305E+03
   2.699  0.2868E+02  0.7305E+03
   2.699  0.2868E+02  0.7305E+03
   2.699  0.2869E+02  0.7305E+03
   2.699  0.2869E+02  0.7305E+03
   2.699  0.2869E+02  0.7305E+03
   2.699  0.2869E+02  0.7305E+03
   2.699  0.2870E+02  0.7305E+03
   2.699  0.2870E+02  0.7305E+03
   2.699  0.2870E+02  0.7305E+03
   2.699  0.2870E+02  0.7305E+03
   2.700  0.2870E+02  0.7305E+03
   2.700  0.2871E+02  0.7306E+03
   2.700  0.2871E+02  0.7306E+03
   2.700  0.2871E+02  0.7306E+03
   2.700  0.2871E+02  0.7306E+03
   2.700  0.2872E+02  0.7306E+03
   2.700  0.2872E+02  0.7306E+03
   2.700  0.2872E+02  0.7306E+03
   2.700  0.2872E+02  0.7306E+03
   2.700  0.2872E+02  0.7306E+03
   2.701  0.2873E+02  0.7306E+03
   2.701  0.2873E+02  0.7306E+03
   2.701  0.2873E+02  0.7306E+03
   2.701  0.2873E+02  0.7306E+03
   2.701  0.2874E+02  0.7306E+03
   2.701  0.2874E+02  0.7306E+03
   2.701  0.2874E+02  0.7306E+03
   2.701  0.2874E+02  0.7306E+03
   2.701  0.2875E+02  0.7306E+03
   2.701  0.2875E+02  0.7306E+03
   2.702  0.2875E+02  0.7306E+03
   2.702  0.2875E+02  0.7306E+03
   2.702  0.2875E+02  0.7306E+03
   2.702  0.2876E+02  0.7306E+03
   2.702  0.2876E+02  0.7306E+03
   2.702  0.2876E+02  0.7306E+03
   2.702  0.2876E+02  0.7306E+03
   2.702  0.2877E+02  0.7306E+03
   2.702  0.2877E+02  0.7306E+03
   2.702  0.2877E+02  0.7306E+03
   2.702  0.2877E+02  0.7306E+03
   2.703  0.2877E+02  0.7306E+03
   2.703  0.2878E+02  0.7306E+03
   2.703  0.2878E+02  0.7306E+03
   2.703  0.2878E+02  0.7306E+03
   2.703  0.2878E+02  0.7307E+03
   2.703  0.2879E+02  0.7307E+03
   2.703  0.2879E+02  0.7307E+03
   2.703  0.2879E+02  0.7307E+03
   2.703  0.2879E+02  0.7307E+03
   2.704  0.2880E+02  0.7307E+03
   2.704  0.2880E+02  0.7307E+03
   2.704  0.2880E+02  0.7307E+03
   2.704  0.2880E+02  0.7307E+03
   2.704  0.2880E+02  0.7307E+03
   2.704  0.2881E+02  0.7307E+03
   2.704  0.2881E+02  0.7307E+03
   2.704  0.2881E+02  0.7307E+03
   2.704  0.2881E+02  0.7307E+03
   2.704  0.2882E+02  0.7307E+03
   2.704  0.2882E+02  0.7307E+03
   2.705  0.2882E+02  0.7307E+03
   2.705  0.2882E+02  0.7307E+03
   2.705  0.2882E+02  0.7307E+03
   2.705  0.2883E+02  0.7307E+03
   2.705  0.2883E+02  0.7307E+03
   2.705  0.2883E+02  0.7307E+03
   2.705  0.2883E+02  0.7307E+03
   2.705  0.2884E+02  0.7307E+03
   2.705  0.2884E+02  0.7307E+03
   2.706  0.2884E+02  0.7307E+03
   2.706  0.2884E+02  0.7307E+03
   2.706  0.2884E+02  0.7307E+03
   2.706  0.2885E+02  0.7307E+03
   2.706  0.2885E+02  0.7307E+03
   2.706  0.2885E+02  0.7307E+03
   2.706  0.2885E+02  0.7307E+03
   2.706  0.2886E+02  0.7307E+03
   2.706  0.2886E+02  0.7307E+03
   2.706  0.2886E+02  0.7307E+03
   2.706  0.2886E+02  0.7308E+03
   2.707  0.2887E+02  0.7308E+03
   2.707  0.2887E+02  0.7308E+03
   2.707  0.2887E+02  0.7308E+03
   2.707  0.2887E+02  0.7308E+03
   2.707  0.2887E+02  0.7308E+03
   2.707  0.2888E+02  0.7308E+03
   2.707  0.2888E+02  0.7308E+03
   2.707  0.2888E+02  0.7308E+03
   2.707  0.2888E+02  0.7308E+03
   2.708  0.2889E+02  0.7308E+03
   2.708  0.2889E+02  0.7308E+03
   2.708  0.2889E+02  0.7308E+03
   2.708  0.2889E+02  0.7308E+03
   2.708  0.2889E+02  0.7308E+03
   2.708  0.2890E+02  0.7308E+03
   2.708  0.2890E+02  0.7308E+03
   2.708  0.2890E+02  0.7308E+03
   2.708  0.2890E+02  0.7308E+03
   2.708  0.2891E+02  0.7308E+03
   2.708  0.2891E+02  0.7308E+03
   2.709  0.2891E+02  0.7308E+03
   2.709  0.2891E+02  0.7308E+03
   2.709  0.2892E+02  0.7308E+03
   2.709  0.2892E+02  0.7308E+03
   2.709  0.2892E+02  0.7308E+03
   2.709  0.2892E+02  0.7308E+03
   2.709  0.2892E+02  0.7308E+03
   2.709  0.2893E+02  0.7308E+03
   2.709  0.2893E+02  0.7308E+03
   2.710  0.2893E+02  0.7308E+03
   2.710  0.2893E+02  0.7308E+03
   2.710  0.2894E+02  0.7308E+03
   2.710  0.2894E+02  0.7308E+03
   2.710  0.2894E+02  0.7308E+03
   2.710  0.2894E+02  0.7309E+03
   2.710  0.2894E+02  0.7309E+03
   2.710  0.2895E+02  0.7309E+03
   2.710  0.2895E+02  0.7309E+03
   2.710  0.2895E+02  0.7309E+03
   2.711  0.2895E+02  0.7309E+03
   2.711  0.2896E+02  0.7309E+03
   2.711  0.2896E+02  0.7309E+03
   2.711  0.2896E+02  0.7309E+03
   2.711  0.2896E+02  0.7309E+03
   2.711  0.2896E+02  0.7309E+03
   2.711  0.2897E+02  0.7309E+03
   2.711  0.2897E+02  0.7309E+03
   2.711  0.2897E+02  0.7309E+03
   2.711  0.2897E+02  0.7309E+03
   2.712  0.2898E+02  0.7309E+03
   2.712  0.2898E+02  0.7309E+03
   2.712  0.2898E+02  0.7309E+03
   2.712  0.2898E+02  0.7309E+03
   2.712  0.2899E+02  0.7309E+03
   2.712  0.2899E+02  0.7309E+03
   2.712  0.2899E+02  0.7309E+03
   2.712  0.2899E+02  0.7309E+03
   2.712  0.2899E+02  0.7309E+03
   2.712  0.2900E+02  0.7309E+03
   2.712  0.2900E+02  0.7309E+03
   2.713  0.2900E+02  0.7309E+03
   2.713  0.2900E+02  0.7309E+03
   2.713  0.2901E+02  0.7309E+03
   2.713  0.2901E+02  0.7309E+03
   2.713  0.2901E+02  0.7309E+03
   2.713  0.2901E+02  0.7309E+03
   2.713  0.2901E+02  0.7309E+03
   2.713  0.2902E+02  0.7309E+03
   2.713  0.2902E+02  0.7310E+03
   2.713  0.2902E+02  0.7310E+03
   2.714  0.2902E+02  0.7310E+03
   2.714  0.2903E+02  0.7310E+03
   2.714  0.2903E+02  0.7310E+03
   2.714  0.2903E+02  0.7310E+03
   2.714  0.2903E+02  0.7310E+03
   2.714  0.2904E+02  0.7310E+03
   2.714  0.2904E+02  0.7310E+03
   2.714  0.2904E+02  0.7310E+03
   2.714  0.2904E+02  0.7310E+03
   2.715  0.2904E+02  0.7310E+03
   2.715  0.2905E+02  0.7310E+03
   2.715  0.2905E+02  0.7310E+03
   2.715  0.2905E+02  0.7310E+03
   2.715  0.2905E+02  0.7310E+03
   2.715  0.2906E+02  0.7310E+03
   2.715  0.2906E+02  0.7310E+03
   2.715  0.2906E+02  0.7310E+03
   2.715  0.2906E+02  0.7310E+03
   2.715  0.2906E+02  0.7310E+03
   2.715  0.2907E+02  0.7310E+03
   2.716  0.2907E+02  0.7310E+03
   2.716  0.2907E+02  0.7310E+03
   2.716  0.2907E+02  0.7310E+03
   2.716  0.2908E+02  0.7310E+03
   2.716  0.2908E+02  0.7310E+03
   2.716  0.2908E+02  0.7310E+03
   2.716  0.2908E+02  0.7310E+03
   2.716  0.2909E+02  0.7310E+03
   2.716  0.2909E+02  0.7310E+03
   2.717  0.2909E+02  0.7310E+03
   2.717  0.2909E+02  0.7310E+03
   2.717  0.2909E+02  0.7310E+03
   2.717  0.2910E+02  0.7310E+03
   2.717  0.2910E+02  0.7311E+03
   2.717  0.2910E+02  0.7311E+03
   2.717  0.2910E+02  0.7311E+03
   2.717  0.2911E+02  0.7311E+03
   2.717  0.2911E+02  0.7311E+03
   2.717  0.2911E+02  0.7311E+03
   2.717  0.2911E+02  0.7311E+03
   2.718  0.2911E+02  0.7311E+03
   2.718  0.2912E+02  0.7311E+03
   2.718  0.2912E+02  0.7311E+03
   2.718  0.2912E+02  0.7311E+03
   2.718  0.2912E+02  0.7311E+03
   2.718  0.2913E+02  0.7311E+03
   2.718  0.2913E+02  0.7311E+03
   2.718  0.2913E+02  0.7311E+03
   2.718  0.2913E+02  0.7311E+03
   2.719  0.2914E+02  0.7311E+03
   2.719  0.2914E+02  0.7311E+03
   2.719  0.2914E+02  0.7311E+03
   2.719  0.2914E+02  0.7311E+03
   2.719  0.2914E+02  0.7311E+03
   2.719  0.2915E+02  0.7311E+03
   2.719  0.2915E+02  0.7311E+03
   2.719  0.2915E+02  0.7311E+03
   2.719  0.2915E+02  0.7311E+03
   2.719  0.2916E+02  0.7311E+03
   2.720  0.2916E+02  0.7311E+03
   2.720  0.2916E+02  0.7311E+03
   2.720  0.2916E+02  0.7311E+03
   2.720  0.2916E+02  0.7311E+03
   2.720  0.2917E+02  0.7311E+03
   2.720  0.2917E+02  0.7311E+03
   2.720  0.2917E+02  0.7311E+03
   2.720  0.2917E+02  0.7311E+03
   2.720  0.2918E+02  0.7312E+03
   2.720  0.2918E+02  0.7312E+03
   2.721  0.2918E+02  0.7312E+03
   2.721  0.2918E+02  0.7312E+03
   2.721  0.2919E+02  0.7312E+03
   2.721  0.2919E+02  0.7312E+03
   2.721  0.2919E+02  0.7312E+03
   2.721  0.2919E+02  0.7312E+03
   2.721  0.2919E+02  0.7312E+03
   2.721  0.2920E+02  0.7312E+03
   2.721  0.2920E+02  0.7312E+03
   2.721  0.2920E+02  0.7312E+03
   2.721  0.2920E+02  0.7312E+03
   2.722  0.2921E+02  0.7312E+03
   2.722  0.2921E+02  0.7312E+03
   2.722  0.2921E+02  0.7312E+03
   2.722  0.2921E+02  0.7312E+03
   2.722  0.2922E+02  0.7312E+03
   2.722  0.2922E+02  0.7312E+03
   2.722  0.2922E+02  0.7312E+03
   2.722  0.2922E+02  0.7312E+03
   2.722  0.2922E+02  0.7312E+03
   2.723  0.2923E+02  0.7312E+03
   2.723  0.2923E+02  0.7312E+03
   2.723  0.2923E+02  0.7312E+03
   2.723  0.2923E+02  0.7312E+03
   2.723  0.2924E+02  0.7312E+03
   2.723  0.2924E+02  0.7312E+03
   2.723  0.2924E+02  0.7312E+03
   2.723  0.2924E+02  0.7312E+03
   2.723  0.2924E+02  0.7312E+03
   2.723  0.2925E+02  0.7312E+03
   2.724  0.2925E+02  0.7312E+03
   2.724  0.2925E+02  0.7312E+03
   2.724  0.2925E+02  0.7313E+03
   2.724  0.2926E+02  0.7313E+03
   2.724  0.2926E+02  0.7313E+03
   2.724  0.2926E+02  0.7313E+03
   2.724  0.2926E+02  0.7313E+03
   2.724  0.2927E+02  0.7313E+03
   2.724  0.2927E+02  0.7313E+03
   2.724  0.2927E+02  0.7313E+03
   2.724  0.2927E+02  0.7313E+03
   2.725  0.2927E+02  0.7313E+03
   2.725  0.2928E+02  0.7313E+03
   2.725  0.2928E+02  0.7313E+03
   2.725  0.2928E+02  0.7313E+03
   2.725  0.2928E+02  0.7313E+03
   2.725  0.2929E+02  0.7313E+03
   2.725  0.2929E+02  0.7313E+03
   2.725  0.2929E+02  0.7313E+03
   2.725  0.2929E+02  0.7313E+03
   2.726  0.2929E+02  0.7313E+03
   2.726  0.2930E+02  0.7313E+03
   2.726  0.2930E+02  0.7313E+03
   2.726  0.2930E+02  0.7313E+03
   2.726  0.2930E+02  0.7313E+03
   2.726  0.2931E+02  0.7313E+03
   2.726  0.2931E+02  0.7313E+03
   2.726  0.2931E+02  0.7313E+03
   2.726  0.2931E+02  0.7313E+03
   2.726  0.2932E+02  0.7313E+03
   2.726  0.2932E+02  0.7313E+03
   2.727  0.2932E+02  0.7313E+03
   2.727  0.2932E+02  0.7313E+03
   2.727  0.2932E+02  0.7313E+03
   2.727  0.2933E+02  0.7313E+03
   2.727  0.2933E+02  0.7313E+03
   2.727  0.2933E+02  0.7314E+03
   2.727  0.2933E+02  0.7314E+03
   2.727  0.2934E+02  0.7314E+03
   2.727  0.2934E+02  0.7314E+03
   2.728  0.2934E+02  0.7314E+03
   2.728  0.2934E+02  0.7314E+03
   2.728  0.2935E+02  0.7314E+03
   2.728  0.2935E+02  0.7314E+03
   2.728  0.2935E+02  0.7314E+03
   2.728  0.2935E+02  0.7314E+03
   2.728  0.2935E+02  0.7314E+03
   2.728  0.2936E+02  0.7314E+03
   2.728  0.2936E+02  0.7314E+03
   2.728  0.2936E+02  0.7314E+03
   2.728  0.2936E+02  0.7314E+03
   2.729  0.2937E+02  0.7314E+03
   2.729  0.2937E+02  0.7314E+03
   2.729  0.2937E+02  0.7314E+03
   2.729  0.2937E+02  0.7314E+03
   2.729  0.2937E+02  0.7314E+03
   2.729  0.2938E+02  0.7314E+03
   2.729  0.2938E+02  0.7314E+03
   2.729  0.2938E+02  0.7314E+03
   2.729  0.2938E+02  0.7314E+03
   2.730  0.2939E+02  0.7314E+03
   2.730  0.2939E+02  0.7314E+03
   2.730  0.2939E+02  0.7314E+03
   2.730  0.2939E+02  0.7314E+03
   2.730  0.2940E+02  0.7314E+03
   2.730  0.2940E+02  0.7314E+03
   2.730  0.2940E+02  0.7314E+03
   2.730  0.2940E+02  0.7314E+03
   2.730  0.2940E+02  0.7314E+03
   2.730  0.2941E+02  0.7314E+03
   2.731  0.2941E+02  0.7315E+03
   2.731  0.2941E+02  0.7315E+03
   2.731  0.2941E+02  0.7315E+03
   2.731  0.2942E+02  0.7315E+03
   2.731  0.2942E+02  0.7315E+03
   2.731  0.2942E+02  0.7315E+03
   2.731  0.2942E+02  0.7315E+03
   2.731  0.2943E+02  0.7315E+03
   2.731  0.2943E+02  0.7315E+03
   2.731  0.2943E+02  0.7315E+03
   2.732  0.2943E+02  0.7315E+03
   2.732  0.2943E+02  0.7315E+03
   2.732  0.2944E+02  0.7315E+03
   2.732  0.2944E+02  0.7315E+03
   2.732  0.2944E+02  0.7315E+03
   2.732  0.2944E+02  0.7315E+03
   2.732  0.2945E+02  0.7315E+03
   2.732  0.2945E+02  0.7315E+03
   2.732  0.2945E+02  0.7315E+03
   2.732  0.2945E+02  0.7315E+03
   2.732  0.2946E+02  0.7315E+03
   2.733  0.2946E+02  0.7315E+03
   2.733  0.2946E+02  0.7315E+03
   2.733  0.2946E+02  0.7315E+03
   2.733  0.2946E+02  0.7315E+03
   2.733  0.2947E+02  0.7315E+03
   2.733  0.2947E+02  0.7315E+03
   2.733  0.2947E+02  0.7315E+03
   2.733  0.2947E+02  0.7315E+03
   2.733  0.2948E+02  0.7315E+03
   2.734  0.2948E+02  0.7315E+03
   2.734  0.2948E+02  0.7315E+03
   2.734  0.2948E+02  0.7315E+03
   2.734  0.2949E+02  0.7315E+03
   2.734  0.2949E+02  0.7316E+03
   2.734  0.2949E+02  0.7316E+03
   2.734  0.2949E+02  0.7316E+03
   2.734  0.2949E+02  0.7316E+03
   2.734  0.2950E+02  0.7316E+03
   2.734  0.2950E+02  0.7316E+03
   2.735  0.2950E+02  0.7316E+03
   2.735  0.2950E+02  0.7316E+03
   2.735  0.2951E+02  0.7316E+03
   2.735  0.2951E+02  0.7316E+03
   2.735  0.2951E+02  0.7316E+03
   2.735  0.2951E+02  0.7316E+03
   2.735  0.2951E+02  0.7316E+03
   2.735  0.2952E+02  0.7316E+03
   2.735  0.2952E+02  0.7316E+03
   2.735  0.2952E+02  0.7316E+03
   2.735  0.2952E+02  0.7316E+03
   2.736  0.2953E+02  0.7316E+03
   2.736  0.2953E+02  0.7316E+03
   2.736  0.2953E+02  0.7316E+03
   2.736  0.2953E+02  0.7316E+03
   2.736  0.2954E+02  0.7316E+03
   2.736  0.2954E+02  0.7316E+03
   2.736  0.2954E+02  0.7316E+03
   2.736  0.2954E+02  0.7316E+03
   2.736  0.2954E+02  0.7316E+03
   2.736  0.2955E+02  0.7316E+03
   2.737  0.2955E+02  0.7316E+03
   2.737  0.2955E+02  0.7316E+03
   2.737  0.2955E+02  0.7316E+03
   2.737  0.2956E+02  0.7316E+03
   2.737  0.2956E+02  0.7316E+03
   2.737  0.2956E+02  0.7316E+03
   2.737  0.2956E+02  0.7316E+03
   2.737  0.2957E+02  0.7317E+03
   2.737  0.2957E+02  0.7317E+03
   2.737  0.2957E+02  0.7317E+03
   2.738  0.2957E+02  0.7317E+03
   2.738  0.2957E+02  0.7317E+03
   2.738  0.2958E+02  0.7317E+03
   2.738  0.2958E+02  0.7317E+03
   2.738  0.2958E+02  0.7317E+03
   2.738  0.2958E+02  0.7317E+03
   2.738  0.2959E+02  0.7317E+03
   2.738  0.2959E+02  0.7317E+03
   2.738  0.2959E+02  0.7317E+03
   2.739  0.2959E+02  0.7317E+03
   2.739  0.2960E+02  0.7317E+03
   2.739  0.2960E+02  0.7317E+03
   2.739  0.2960E+02  0.7317E+03
   2.739  0.2960E+02  0.7317E+03
   2.739  0.2960E+02  0.7317E+03
   2.739  0.2961E+02  0.7317E+03
   2.739  0.2961E+02  0.7317E+03
   2.739  0.2961E+02  0.7317E+03
   2.739  0.2961E+02  0.7317E+03
   2.740  0.2962E+02  0.7317E+03
   2.740  0.2962E+02  0.7317E+03
   2.740  0.2962E+02  0.7317E+03
   2.740  0.2962E+02  0.7317E+03
   2.740  0.2963E+02  0.7317E+03
   2.740  0.2963E+02  0.7317E+03
   2.740  0.2963E+02  0.7317E+03
   2.740  0.2963E+02  0.7317E+03
   2.740  0.2963E+02  0.7317E+03
   2.740  0.2964E+02  0.7317E+03
   2.741  0.2964E+02  0.7317E+03
   2.741  0.2964E+02  0.7317E+03
   2.741  0.2964E+02  0.7318E+03
   2.741  0.2965E+02  0.7318E+03
   2.741  0.2965E+02  0.7318E+03
   2.741  0.2965E+02  0.7318E+03
   2.741  0.2965E+02  0.7318E+03
   2.741  0.2966E+02  0.7318E+03
   2.741  0.2966E+02  0.7318E+03
   2.741  0.2966E+02  0.7318E+03
   2.741  0.2966E+02  0.7318E+03
   2.742  0.2966E+02  0.7318E+03
   2.742  0.2967E+02  0.7318E+03
   2.742  0.2967E+02  0.7318E+03
   2.742  0.2967E+02  0.7318E+03
   2.742  0.2967E+02  0.7318E+03
   2.742  0.2968E+02  0.7318E+03
   2.742  0.2968E+02  0.7318E+03
   2.742  0.2968E+02  0.7318E+03
   2.742  0.2968E+02  0.7318E+03
   2.743  0.2969E+02  0.7318E+03
   2.743  0.2969E+02  0.7318E+03
   2.743  0.2969E+02  0.7318E+03
   2.743  0.2969E+02  0.7318E+03
   2.743  0.2969E+02  0.7318E+03
   2.743  0.2970E+02  0.7318E+03
   2.743  0.2970E+02  0.7318E+03
   2.743  0.2970E+02  0.7318E+03
   2.743  0.2970E+02  0.7318E+03
   2.743  0.2971E+02  0.7318E+03
   2.744  0.2971E+02  0.7318E+03
   2.744  0.2971E+02  0.7318E+03
   2.744  0.2971E+02  0.7318E+03
   2.744  0.2972E+02  0.7318E+03
   2.744  0.2972E+02  0.7318E+03
   2.744  0.2972E+02  0.7318E+03
   2.744  0.2972E+02  0.7319E+03
   2.744  0.2972E+02  0.7319E+03
   2.744  0.2973E+02  0.7319E+03
   2.744  0.2973E+02  0.7319E+03
   2.745  0.2973E+02  0.7319E+03
   2.745  0.2973E+02  0.7319E+03
   2.745  0.2974E+02  0.7319E+03
   2.745  0.2974E+02  0.7319E+03
   2.745  0.2974E+02  0.7319E+03
   2.745  0.2974E+02  0.7319E+03
   2.745  0.2975E+02  0.7319E+03
   2.745  0.2975E+02  0.7319E+03
   2.745  0.2975E+02  0.7319E+03
   2.745  0.2975E+02  0.7319E+03
   2.746  0.2976E+02  0.7319E+03
   2.746  0.2976E+02  0.7319E+03
   2.746  0.2976E+02  0.7319E+03
   2.746  0.2976E+02  0.7319E+03
   2.746  0.2976E+02  0.7319E+03
   2.746  0.2977E+02  0.7319E+03
   2.746  0.2977E+02  0.7319E+03
   2.746  0.2977E+02  0.7319E+03
   2.746  0.2977E+02  0.7319E+03
   2.746  0.2978E+02  0.7319E+03
   2.746  0.2978E+02  0.7319E+03
   2.747  0.2978E+02  0.7319E+03
   2.747  0.2978E+02  0.7319E+03
   2.747  0.2979E+02  0.7319E+03
   2.747  0.2979E+02  0.7319E+03
   2.747  0.2979E+02  0.7319E+03
   2.747  0.2979E+02  0.7319E+03
   2.747  0.2979E+02  0.7319E+03
   2.747  0.2980E+02  0.7319E+03
   2.747  0.2980E+02  0.7320E+03
   2.748  0.2980E+02  0.7320E+03
   2.748  0.2980E+02  0.7320E+03
   2.748  0.2981E+02  0.7320E+03
   2.748  0.2981E+02  0.7320E+03
   2.748  0.2981E+02  0.7320E+03
   2.748  0.2981E+02  0.7320E+03
   2.748  0.2982E+02  0.7320E+03
   2.748  0.2982E+02  0.7320E+03
   2.748  0.2982E+02  0.7320E+03
   2.748  0.2982E+02  0.7320E+03
   2.748  0.2982E+02  0.7320E+03
   2.749  0.2983E+02  0.7320E+03
   2.749  0.2983E+02  0.7320E+03
   2.749  0.2983E+02  0.7320E+03
   2.749  0.2983E+02  0.7320E+03
   2.749  0.2984E+02  0.7320E+03
   2.749  0.2984E+02  0.7320E+03
   2.749  0.2984E+02  0.7320E+03
   2.749  0.2984E+02  0.7320E+03
   2.749  0.2985E+02  0.7320E+03
   2.750  0.2985E+02  0.7320E+03
   2.750  0.2985E+02  0.7320E+03
   2.750  0.2985E+02  0.7320E+03
   2.750  0.2986E+02  0.7320E+03
   2.750  0.2986E+02  0.7320E+03
   2.750  0.2986E+02  0.7320E+03
   2.750  0.2986E+02  0.7320E+03
   2.750  0.2986E+02  0.7320E+03
   2.750  0.2987E+02  0.7320E+03
   2.750  0.2987E+02  0.7320E+03
   2.750  0.2987E+02  0.7320E+03
   2.751  0.2987E+02  0.7320E+03
   2.751  0.2988E+02  0.7320E+03
   2.751  0.2988E+02  0.7321E+03
   2.751  0.2988E+02  0.7321E+03
   2.751  0.2988E+02  0.7321E+03
   2.751  0.2989E+02  0.7321E+03
   2.751  0.2989E+02  0.7321E+03
   2.751  0.2989E+02  0.7321E+03
   2.751  0.2989E+02  0.7321E+03
   2.752  0.2989E+02  0.7321E+03
   2.752  0.2990E+02  0.7321E+03
   2.752  0.2990E+02  0.7321E+03
   2.752  0.2990E+02  0.7321E+03
   2.752  0.2990E+02  0.7321E+03
   2.752  0.2991E+02  0.7321E+03
   2.752  0.2991E+02  0.7321E+03
   2.752  0.2991E+02  0.7321E+03
   2.752  0.2991E+02  0.7321E+03
   2.752  0.2992E+02  0.7321E+03
   2.752  0.2992E+02  0.7321E+03
   2.753  0.2992E+02  0.7321E+03
   2.753  0.2992E+02  0.7321E+03
   2.753  0.2993E+02  0.7321E+03
   2.753  0.2993E+02  0.7321E+03
   2.753  0.2993E+02  0.7321E+03
   2.753  0.2993E+02  0.7321E+03
   2.753  0.2993E+02  0.7321E+03
   2.753  0.2994E+02  0.7321E+03
   2.753  0.2994E+02  0.7321E+03
   2.754  0.2994E+02  0.7321E+03
   2.754  0.2994E+02  0.7321E+03
   2.754  0.2995E+02  0.7321E+03
   2.754  0.2995E+02  0.7321E+03
   2.754  0.2995E+02  0.7321E+03
   2.754  0.2995E+02  0.7321E+03
   2.754  0.2996E+02  0.7322E+03
   2.754  0.2996E+02  0.7322E+03
   2.754  0.2996E+02  0.7322E+03
   2.754  0.2996E+02  0.7322E+03
   2.755  0.2996E+02  0.7322E+03
   2.755  0.2997E+02  0.7322E+03
   2.755  0.2997E+02  0.7322E+03
   2.755  0.2997E+02  0.7322E+03
   2.755  0.2997E+02  0.7322E+03
   2.755  0.2998E+02  0.7322E+03
   2.755  0.2998E+02  0.7322E+03
   2.755  0.2998E+02  0.7322E+03
   2.755  0.2998E+02  0.7322E+03
   2.755  0.2999E+02  0.7322E+03
   2.756  0.2999E+02  0.7322E+03
   2.756  0.2999E+02  0.7322E+03
   2.756  0.2999E+02  0.7322E+03
   2.756  0.3000E+02  0.7322E+03
   2.756  0.3000E+02  0.7322E+03
   2.756  0.3000E+02  0.7322E+03
   2.756  0.3000E+02  0.7322E+03
   2.756  0.3000E+02  0.7322E+03
   2.756  0.3001E+02  0.7322E+03
   2.756  0.3001E+02  0.7322E+03
   2.756  0.3001E+02  0.7322E+03
   2.757  0.3001E+02  0.7322E+03
   2.757  0.3002E+02  0.7322E+03
   2.757  0.3002E+02  0.7322E+03
   2.757  0.3002E+02  0.7322E+03
   2.757  0.3002E+02  0.7322E+03
   2.757  0.3003E+02  0.7322E+03
   2.757  0.3003E+02  0.7322E+03
   2.757  0.3003E+02  0.7322E+03
   2.757  0.3003E+02  0.7322E+03
   2.757  0.3004E+02  0.7323E+03
   2.758  0.3004E+02  0.7323E+03
   2.758  0.3004E+02  0.7323E+03
   2.758  0.3004E+02  0.7323E+03
   2.758  0.3004E+02  0.7323E+03
   2.758  0.3005E+02  0.7323E+03
   2.758  0.3005E+02  0.7323E+03
   2.758  0.3005E+02  0.7323E+03
   2.758  0.3005E+02  0.7323E+03
   2.758  0.3006E+02  0.7323E+03
   2.759  0.3006E+02  0.7323E+03
   2.759  0.3006E+02  0.7323E+03
   2.759  0.3006E+02  0.7323E+03
   2.759  0.3007E+02  0.7323E+03
   2.759  0.3007E+02  0.7323E+03
   2.759  0.3007E+02  0.7323E+03
   2.759  0.3007E+02  0.7323E+03
   2.759  0.3007E+02  0.7323E+03
   2.759  0.3008E+02  0.7323E+03
   2.759  0.3008E+02  0.7323E+03
   2.759  0.3008E+02  0.7323E+03
   2.760  0.3008E+02  0.7323E+03
   2.760  0.3009E+02  0.7323E+03
   2.760  0.3009E+02  0.7323E+03
   2.760  0.3009E+02  0.7323E+03
   2.760  0.3009E+02  0.7323E+03
   2.760  0.3010E+02  0.7323E+03
   2.760  0.3010E+02  0.7323E+03
   2.760  0.3010E+02  0.7323E+03
   2.760  0.3010E+02  0.7323E+03
   2.761  0.3011E+02  0.7323E+03
   2.761  0.3011E+02  0.7323E+03
   2.761  0.3011E+02  0.7323E+03
   2.761  0.3011E+02  0.7324E+03
   2.761  0.3011E+02  0.7324E+03
   2.761  0.3012E+02  0.7324E+03
   2.761  0.3012E+02  0.7324E+03
   2.761  0.3012E+02  0.7324E+03
   2.761  0.3012E+02  0.7324E+03
   2.761  0.3013E+02  0.7324E+03
   2.761  0.3013E+02  0.7324E+03
   2.762  0.3013E+02  0.7324E+03
   2.762  0.3013E+02  0.7324E+03
   2.762  0.3014E+02  0.7324E+03
   2.762  0.3014E+02  0.7324E+03
   2.762  0.3014E+02  0.7324E+03
   2.762  0.3014E+02  0.7324E+03
   2.762  0.3015E+02  0.7324E+03
   2.762  0.3015E+02  0.7324E+03
   2.762  0.3015E+02  0.7324E+03
   2.763  0.3015E+02  0.7324E+03
   2.763  0.3016E+02  0.7324E+03
   2.763  0.3016E+02  0.7324E+03
   2.763  0.3016E+02  0.7324E+03
   2.763  0.3016E+02  0.7324E+03
   2.763  0.3016E+02  0.7324E+03
   2.763  0.3017E+02  0.7324E+03
   2.763  0.3017E+02  0.7324E+03
   2.763  0.3017E+02  0.7324E+03
   2.763  0.3017E+02  0.7324E+03
   2.764  0.3018E+02  0.7324E+03
   2.764  0.3018E+02  0.7324E+03
   2.764  0.3018E+02  0.7324E+03
   2.764  0.3018E+02  0.7324E+03
   2.764  0.3019E+02  0.7324E+03
   2.764  0.3019E+02  0.7324E+03
   2.764  0.3019E+02  0.7325E+03
   2.764  0.3019E+02  0.7325E+03
   2.764  0.3020E+02  0.7325E+03
   2.764  0.3020E+02  0.7325E+03
   2.765  0.3020E+02  0.7325E+03
   2.765  0.3020E+02  0.7325E+03
   2.765  0.3020E+02  0.7325E+03
   2.765  0.3021E+02  0.7325E+03
   2.765  0.3021E+02  0.7325E+03
   2.765  0.3021E+02  0.7325E+03
   2.765  0.3021E+02  0.7325E+03
   2.765  0.3022E+02  0.7325E+03
   2.765  0.3022E+02  0.7325E+03
   2.765  0.3022E+02  0.7325E+03
   2.765  0.3022E+02  0.7325E+03
   2.766  0.3023E+02  0.7325E+03
   2.766  0.3023E+02  0.7325E+03
   2.766  0.3023E+02  0.7325E+03
   2.766  0.3023E+02  0.7325E+03
   2.766  0.3024E+02  0.7325E+03
   2.766  0.3024E+02  0.7325E+03
   2.766  0.3024E+02  0.7325E+03
   2.766  0.3024E+02  0.7325E+03
   2.766  0.3024E+02  0.7325E+03
   2.766  0.3025E+02  0.7325E+03
   2.767  0.3025E+02  0.7325E+03
   2.767  0.3025E+02  0.7325E+03
   2.767  0.3025E+02  0.7325E+03
   2.767  0.3026E+02  0.7325E+03
   2.767  0.3026E+02  0.7325E+03
   2.767  0.3026E+02  0.7325E+03
   2.767  0.3026E+02  0.7325E+03
   2.767  0.3027E+02  0.7325E+03
   2.767  0.3027E+02  0.7326E+03
   2.768  0.3027E+02  0.7326E+03
   2.768  0.3027E+02  0.7326E+03
   2.768  0.3028E+02  0.7326E+03
   2.768  0.3028E+02  0.7326E+03
   2.768  0.3028E+02  0.7326E+03
   2.768  0.3028E+02  0.7326E+03
   2.768  0.3029E+02  0.7326E+03
   2.768  0.3029E+02  0.7326E+03
   2.768  0.3029E+02  0.7326E+03
   2.768  0.3029E+02  0.7326E+03
   2.768  0.3029E+02  0.7326E+03
   2.769  0.3030E+02  0.7326E+03
   2.769  0.3030E+02  0.7326E+03
   2.769  0.3030E+02  0.7326E+03
   2.769  0.3030E+02  0.7326E+03
   2.769  0.3031E+02  0.7326E+03
   2.769  0.3031E+02  0.7326E+03
   2.769  0.3031E+02  0.7326E+03
   2.769  0.3031E+02  0.7326E+03
   2.769  0.3032E+02  0.7326E+03
   2.770  0.3032E+02  0.7326E+03
   2.770  0.3032E+02  0.7326E+03
   2.770  0.3032E+02  0.7326E+03
   2.770  0.3033E+02  0.7326E+03
   2.770  0.3033E+02  0.7326E+03
   2.770  0.3033E+02  0.7326E+03
   2.770  0.3033E+02  0.7326E+03
   2.770  0.3034E+02  0.7326E+03
   2.770  0.3034E+02  0.7326E+03
   2.770  0.3034E+02  0.7326E+03
   2.770  0.3034E+02  0.7326E+03
   2.771  0.3034E+02  0.7326E+03
   2.771  0.3035E+02  0.7327E+03
   2.771  0.3035E+02  0.7327E+03
   2.771  0.3035E+02  0.7327E+03
   2.771  0.3035E+02  0.7327E+03
   2.771  0.3036E+02  0.7327E+03
   2.771  0.3036E+02  0.7327E+03
   2.771  0.3036E+02  0.7327E+03
   2.771  0.3036E+02  0.7327E+03
   2.772  0.3037E+02  0.7327E+03
   2.772  0.3037E+02  0.7327E+03
   2.772  0.3037E+02  0.7327E+03
   2.772  0.3037E+02  0.7327E+03
   2.772  0.3038E+02  0.7327E+03
   2.772  0.3038E+02  0.7327E+03
   2.772  0.3038E+02  0.7327E+03
   2.772  0.3038E+02  0.7327E+03
   2.772  0.3039E+02  0.7327E+03
   2.772  0.3039E+02  0.7327E+03
   2.772  0.3039E+02  0.7327E+03
   2.773  0.3039E+02  0.7327E+03
   2.773  0.3039E+02  0.7327E+03
   2.773  0.3040E+02  0.7327E+03
   2.773  0.3040E+02  0.7327E+03
   2.773  0.3040E+02  0.7327E+03
   2.773  0.3040E+02  0.7327E+03
   2.773  0.3041E+02  0.7327E+03
   2.773  0.3041E+02  0.7327E+03
   2.773  0.3041E+02  0.7327E+03
   2.774  0.3041E+02  0.7327E+03
   2.774  0.3042E+02  0.7327E+03
   2.774  0.3042E+02  0.7327E+03
   2.774  0.3042E+02  0.7327E+03
   2.774  0.3042E+02  0.7327E+03
   2.774  0.3043E+02  0.7328E+03
   2.774  0.3043E+02  0.7328E+03
   2.774  0.3043E+02  0.7328E+03
   2.774  0.3043E+02  0.7328E+03
   2.774  0.3044E+02  0.7328E+03
   2.774  0.3044E+02  0.7328E+03
   2.775  0.3044E+02  0.7328E+03
   2.775  0.3044E+02  0.7328E+03
   2.775  0.3044E+02  0.7328E+03
   2.775  0.3045E+02  0.7328E+03
   2.775  0.3045E+02  0.7328E+03
   2.775  0.3045E+02  0.7328E+03
   2.775  0.3045E+02  0.7328E+03
   2.775  0.3046E+02  0.7328E+03
   2.775  0.3046E+02  0.7328E+03
   2.776  0.3046E+02  0.7328E+03
   2.776  0.3046E+02  0.7328E+03
   2.776  0.3047E+02  0.7328E+03
   2.776  0.3047E+02  0.7328E+03
   2.776  0.3047E+02  0.7328E+03
   2.776  0.3047E+02  0.7328E+03
   2.776  0.3048E+02  0.7328E+03
   2.776  0.3048E+02  0.7328E+03
   2.776  0.3048E+02  0.7328E+03
   2.776  0.3048E+02  0.7328E+03
   2.776  0.3049E+02  0.7328E+03
   2.777  0.3049E+02  0.7328E+03
   2.777  0.3049E+02  0.7328E+03
   2.777  0.3049E+02  0.7328E+03
   2.777  0.3050E+02  0.7328E+03
   2.777  0.3050E+02  0.7328E+03
   2.777  0.3050E+02  0.7328E+03
   2.777  0.3050E+02  0.7328E+03
   2.777  0.3050E+02  0.7329E+03
   2.777  0.3051E+02  0.7329E+03
   2.777  0.3051E+02  0.7329E+03
   2.778  0.3051E+02  0.7329E+03
   2.778  0.3051E+02  0.7329E+03
   2.778  0.3052E+02  0.7329E+03
   2.778  0.3052E+02  0.7329E+03
   2.778  0.3052E+02  0.7329E+03
   2.778  0.3052E+02  0.7329E+03
   2.778  0.3053E+02  0.7329E+03
   2.778  0.3053E+02  0.7329E+03
   2.778  0.3053E+02  0.7329E+03
   2.779  0.3053E+02  0.7329E+03
   2.779  0.3054E+02  0.7329E+03
   2.779  0.3054E+02  0.7329E+03
   2.779  0.3054E+02  0.7329E+03
   2.779  0.3054E+02  0.7329E+03
   2.779  0.3055E+02  0.7329E+03
   2.779  0.3055E+02  0.7329E+03
   2.779  0.3055E+02  0.7329E+03
   2.779  0.3055E+02  0.7329E+03
   2.779  0.3056E+02  0.7329E+03
   2.779  0.3056E+02  0.7329E+03
   2.780  0.3056E+02  0.7329E+03
   2.780  0.3056E+02  0.7329E+03
   2.780  0.3056E+02  0.7329E+03
   2.780  0.3057E+02  0.7329E+03
   2.780  0.3057E+02  0.7329E+03
   2.780  0.3057E+02  0.7329E+03
   2.780  0.3057E+02  0.7329E+03
   2.780  0.3058E+02  0.7329E+03
   2.780  0.3058E+02  0.7329E+03
   2.780  0.3058E+02  0.7329E+03
   2.781  0.3058E+02  0.7330E+03
   2.781  0.3059E+02  0.7330E+03
   2.781  0.3059E+02  0.7330E+03
   2.781  0.3059E+02  0.7330E+03
   2.781  0.3059E+02  0.7330E+03
   2.781  0.3060E+02  0.7330E+03
   2.781  0.3060E+02  0.7330E+03
   2.781  0.3060E+02  0.7330E+03
   2.781  0.3060E+02  0.7330E+03
   2.781  0.3061E+02  0.7330E+03
   2.782  0.3061E+02  0.7330E+03
   2.782  0.3061E+02  0.7330E+03
   2.782  0.3061E+02  0.7330E+03
   2.782  0.3062E+02  0.7330E+03
   2.782  0.3062E+02  0.7330E+03
   2.782  0.3062E+02  0.7330E+03
   2.782  0.3062E+02  0.7330E+03
   2.782  0.3063E+02  0.7330E+03
   2.782  0.3063E+02  0.7330E+03
   2.783  0.3063E+02  0.7330E+03
   2.783  0.3063E+02  0.7330E+03
   2.783  0.3063E+02  0.7330E+03
   2.783  0.3064E+02  0.7330E+03
   2.783  0.3064E+02  0.7330E+03
   2.783  0.3064E+02  0.7330E+03
   2.783  0.3064E+02  0.7330E+03
   2.783  0.3065E+02  0.7330E+03
   2.783  0.3065E+02  0.7330E+03
   2.783  0.3065E+02  0.7330E+03
   2.784  0.3065E+02  0.7330E+03
   2.784  0.3066E+02  0.7330E+03
   2.784  0.3066E+02  0.7330E+03
   2.784  0.3066E+02  0.7331E+03
   2.784  0.3066E+02  0.7331E+03
   2.784  0.3067E+02  0.7331E+03
   2.784  0.3067E+02  0.7331E+03
   2.784  0.3067E+02  0.7331E+03
   2.784  0.3067E+02  0.7331E+03
   2.784  0.3068E+02  0.7331E+03
   2.785  0.3068E+02  0.7331E+03
   2.785  0.3068E+02  0.7331E+03
   2.785  0.3068E+02  0.7331E+03
   2.785  0.3069E+02  0.7331E+03
   2.785  0.3069E+02  0.7331E+03
   2.785  0.3069E+02  0.7331E+03
   2.785  0.3069E+02  0.7331E+03
   2.785  0.3070E+02  0.7331E+03
   2.785  0.3070E+02  0.7331E+03
   2.785  0.3070E+02  0.7331E+03
   2.785  0.3070E+02  0.7331E+03
   2.786  0.3071E+02  0.7331E+03
   2.786  0.3071E+02  0.7331E+03
   2.786  0.3071E+02  0.7331E+03
   2.786  0.3071E+02  0.7331E+03
   2.786  0.3071E+02  0.7331E+03
   2.786  0.3072E+02  0.7331E+03
   2.786  0.3072E+02  0.7331E+03
   2.786  0.3072E+02  0.7331E+03
   2.786  0.3072E+02  0.7331E+03
   2.787  0.3073E+02  0.7331E+03
   2.787  0.3073E+02  0.7331E+03
   2.787  0.3073E+02  0.7331E+03
   2.787  0.3073E+02  0.7331E+03
   2.787  0.3074E+02  0.7331E+03
   2.787  0.3074E+02  0.7331E+03
   2.787  0.3074E+02  0.7332E+03
   2.787  0.3074E+02  0.7332E+03
   2.787  0.3075E+02  0.7332E+03
   2.787  0.3075E+02  0.7332E+03
   2.788  0.3075E+02  0.7332E+03
   2.788  0.3075E+02  0.7332E+03
   2.788  0.3076E+02  0.7332E+03
   2.788  0.3076E+02  0.7332E+03
   2.788  0.3076E+02  0.7332E+03
   2.788  0.3076E+02  0.7332E+03
   2.788  0.3077E+02  0.7332E+03
   2.788  0.3077E+02  0.7332E+03
   2.788  0.3077E+02  0.7332E+03
   2.788  0.3077E+02  0.7332E+03
   2.788  0.3078E+02  0.7332E+03
   2.789  0.3078E+02  0.7332E+03
   2.789  0.3078E+02  0.7332E+03
   2.789  0.3078E+02  0.7332E+03
   2.789  0.3079E+02  0.7332E+03
   2.789  0.3079E+02  0.7332E+03
   2.789  0.3079E+02  0.7332E+03
   2.789  0.3079E+02  0.7332E+03
   2.789  0.3079E+02  0.7332E+03
   2.789  0.3080E+02  0.7332E+03
   2.790  0.3080E+02  0.7332E+03
   2.790  0.3080E+02  0.7332E+03
   2.790  0.3080E+02  0.7332E+03
   2.790  0.3081E+02  0.7332E+03
   2.790  0.3081E+02  0.7332E+03
   2.790  0.3081E+02  0.7332E+03
   2.790  0.3081E+02  0.7332E+03
   2.790  0.3082E+02  0.7332E+03
   2.790  0.3082E+02  0.7333E+03
   2.790  0.3082E+02  0.7333E+03
   2.790  0.3082E+02  0.7333E+03
   2.791  0.3083E+02  0.7333E+03
   2.791  0.3083E+02  0.7333E+03
   2.791  0.3083E+02  0.7333E+03
   2.791  0.3083E+02  0.7333E+03
   2.791  0.3084E+02  0.7333E+03
   2.791  0.3084E+02  0.7333E+03
   2.791  0.3084E+02  0.7333E+03
   2.791  0.3084E+02  0.7333E+03
   2.791  0.3085E+02  0.7333E+03
   2.792  0.3085E+02  0.7333E+03
   2.792  0.3085E+02  0.7333E+03
   2.792  0.3085E+02  0.7333E+03
   2.792  0.3086E+02  0.7333E+03
   2.792  0.3086E+02  0.7333E+03
   2.792  0.3086E+02  0.7333E+03
   2.792  0.3086E+02  0.7333E+03
   2.792  0.3087E+02  0.7333E+03
   2.792  0.3087E+02  0.7333E+03
   2.792  0.3087E+02  0.7333E+03
   2.792  0.3087E+02  0.7333E+03
   2.793  0.3088E+02  0.7333E+03
   2.793  0.3088E+02  0.7333E+03
   2.793  0.3088E+02  0.7333E+03
   2.793  0.3088E+02  0.7333E+03
   2.793  0.3089E+02  0.7333E+03
   2.793  0.3089E+02  0.7333E+03
   2.793  0.3089E+02  0.7333E+03
   2.793  0.3089E+02  0.7333E+03
   2.793  0.3090E+02  0.7333E+03
   2.794  0.3090E+02  0.7333E+03
   2.794  0.3090E+02  0.7334E+03
   2.794  0.3090E+02  0.7334E+03
   2.794  0.3091E+02  0.7334E+03
   2.794  0.3091E+02  0.7334E+03
   2.794  0.3091E+02  0.7334E+03
   2.794  0.3091E+02  0.7334E+03
   2.794  0.3091E+02  0.7334E+03
   2.794  0.3092E+02  0.7334E+03
   2.794  0.3092E+02  0.7334E+03
   2.794  0.3092E+02  0.7334E+03
   2.795  0.3092E+02  0.7334E+03
   2.795  0.3093E+02  0.7334E+03
   2.795  0.3093E+02  0.7334E+03
   2.795  0.3093E+02  0.7334E+03
   2.795  0.3093E+02  0.7334E+03
   2.795  0.3094E+02  0.7334E+03
   2.795  0.3094E+02  0.7334E+03
   2.795  0.3094E+02  0.7334E+03
   2.795  0.3094E+02  0.7334E+03
   2.796  0.3095E+02  0.7334E+03
   2.796  0.3095E+02  0.7334E+03
   2.796  0.3095E+02  0.7334E+03
   2.796  0.3095E+02  0.7334E+03
   2.796  0.3096E+02  0.7334E+03
   2.796  0.3096E+02  0.7334E+03
   2.796  0.3096E+02  0.7334E+03
   2.796  0.3096E+02  0.7334E+03
   2.796  0.3097E+02  0.7334E+03
   2.796  0.3097E+02  0.7334E+03
   2.796  0.3097E+02  0.7334E+03
   2.797  0.3097E+02  0.7334E+03
   2.797  0.3098E+02  0.7334E+03
   2.797  0.3098E+02  0.7335E+03
   2.797  0.3098E+02  0.7335E+03
   2.797  0.3098E+02  0.7335E+03
   2.797  0.3099E+02  0.7335E+03
   2.797  0.3099E+02  0.7335E+03
   2.797  0.3099E+02  0.7335E+03
   2.797  0.3099E+02  0.7335E+03
   2.798  0.3100E+02  0.7335E+03
   2.798  0.3100E+02  0.7335E+03
   2.798  0.3100E+02  0.7335E+03
   2.798  0.3100E+02  0.7335E+03
   2.798  0.3101E+02  0.7335E+03
   2.798  0.3101E+02  0.7335E+03
   2.798  0.3101E+02  0.7335E+03
   2.798  0.3101E+02  0.7335E+03
   2.798  0.3102E+02  0.7335E+03
   2.798  0.3102E+02  0.7335E+03
   2.799  0.3102E+02  0.7335E+03
   2.799  0.3102E+02  0.7335E+03
   2.799  0.3103E+02  0.7335E+03
   2.799  0.3103E+02  0.7335E+03
   2.799  0.3103E+02  0.7335E+03
   2.799  0.3103E+02  0.7335E+03
   2.799  0.3104E+02  0.7335E+03
   2.799  0.3104E+02  0.7335E+03
   2.799  0.3104E+02  0.7335E+03
   2.799  0.3104E+02  0.7335E+03
   2.799  0.3105E+02  0.7335E+03
   2.800  0.3105E+02  0.7335E+03
   2.800  0.3105E+02  0.7335E+03
   2.800  0.3105E+02  0.7335E+03
   2.800  0.3106E+02  0.7335E+03
   2.800  0.3106E+02  0.7336E+03
   2.800  0.3106E+02  0.7336E+03
   2.800  0.3106E+02  0.7336E+03
   2.800  0.3107E+02  0.7336E+03
   2.800  0.3107E+02  0.7336E+03
   2.800  0.3107E+02  0.7336E+03
   2.801  0.3107E+02  0.7336E+03
   2.801  0.3108E+02  0.7336E+03
   2.801  0.3108E+02  0.7336E+03
   2.801  0.3108E+02  0.7336E+03
   2.801  0.3108E+02  0.7336E+03
   2.801  0.3109E+02  0.7336E+03
   2.801  0.3109E+02  0.7336E+03
   2.801  0.3109E+02  0.7336E+03
   2.801  0.3109E+02  0.7336E+03
   2.801  0.3109E+02  0.7336E+03
   2.802  0.3110E+02  0.7336E+03
   2.802  0.3110E+02  0.7336E+03
   2.802  0.3110E+02  0.7336E+03
   2.802  0.3110E+02  0.7336E+03
   2.802  0.3111E+02  0.7336E+03
   2.802  0.3111E+02  0.7336E+03
   2.802  0.3111E+02  0.7336E+03
   2.802  0.3111E+02  0.7336E+03
   2.802  0.3112E+02  0.7336E+03
   2.803  0.3112E+02  0.7336E+03
   2.803  0.3112E+02  0.7336E+03
   2.803  0.3112E+02  0.7336E+03
   2.803  0.3113E+02  0.7336E+03
   2.803  0.3113E+02  0.7336E+03
   2.803  0.3113E+02  0.7336E+03
   2.803  0.3113E+02  0.7336E+03
   2.803  0.3114E+02  0.7337E+03
   2.803  0.3114E+02  0.7337E+03
   2.803  0.3114E+02  0.7337E+03
   2.803  0.3114E+02  0.7337E+03
   2.804  0.3115E+02  0.7337E+03
   2.804  0.3115E+02  0.7337E+03
   2.804  0.3115E+02  0.7337E+03
   2.804  0.3115E+02  0.7337E+03
   2.804  0.3116E+02  0.7337E+03
   2.804  0.3116E+02  0.7337E+03
   2.804  0.3116E+02  0.7337E+03
   2.804  0.3116E+02  0.7337E+03
   2.804  0.3117E+02  0.7337E+03
   2.805  0.3117E+02  0.7337E+03
   2.805  0.3117E+02  0.7337E+03
   2.805  0.3117E+02  0.7337E+03
   2.805  0.3118E+02  0.7337E+03
   2.805  0.3118E+02  0.7337E+03
   2.805  0.3118E+02  0.7337E+03
   2.805  0.3118E+02  0.7337E+03
   2.805  0.3119E+02  0.7337E+03
   2.805  0.3119E+02  0.7337E+03
   2.805  0.3119E+02  0.7337E+03
   2.805  0.3119E+02  0.7337E+03
   2.806  0.3120E+02  0.7337E+03
   2.806  0.3120E+02  0.7337E+03
   2.806  0.3120E+02  0.7337E+03
   2.806  0.3120E+02  0.7337E+03
   2.806  0.3121E+02  0.7337E+03
   2.806  0.3121E+02  0.7337E+03
   2.806  0.3121E+02  0.7337E+03
   2.806  0.3121E+02  0.7337E+03
   2.806  0.3122E+02  0.7338E+03
   2.807  0.3122E+02  0.7338E+03
   2.807  0.3122E+02  0.7338E+03
   2.807  0.3122E+02  0.7338E+03
   2.807  0.3123E+02  0.7338E+03
   2.807  0.3123E+02  0.7338E+03
   2.807  0.3123E+02  0.7338E+03
   2.807  0.3123E+02  0.7338E+03
   2.807  0.3124E+02  0.7338E+03
   2.807  0.3124E+02  0.7338E+03
   2.807  0.3124E+02  0.7338E+03
   2.808  0.3124E+02  0.7338E+03
   2.808  0.3125E+02  0.7338E+03
   2.808  0.3125E+02  0.7338E+03
   2.808  0.3125E+02  0.7338E+03
   2.808  0.3125E+02  0.7338E+03
   2.808  0.3126E+02  0.7338E+03
   2.808  0.3126E+02  0.7338E+03
   2.808  0.3126E+02  0.7338E+03
   2.808  0.3126E+02  0.7338E+03
   2.808  0.3127E+02  0.7338E+03
   2.809  0.3127E+02  0.7338E+03
   2.809  0.3127E+02  0.7338E+03
   2.809  0.3127E+02  0.7338E+03
   2.809  0.3128E+02  0.7338E+03
   2.809  0.3128E+02  0.7338E+03
   2.809  0.3128E+02  0.7338E+03
   2.809  0.3128E+02  0.7338E+03
   2.809  0.3129E+02  0.7338E+03
   2.809  0.3129E+02  0.7338E+03
   2.809  0.3129E+02  0.7338E+03
   2.809  0.3129E+02  0.7338E+03
   2.810  0.3130E+02  0.7339E+03
   2.810  0.3130E+02  0.7339E+03
   2.810  0.3130E+02  0.7339E+03
   2.810  0.3130E+02  0.7339E+03
   2.810  0.3131E+02  0.7339E+03
   2.810  0.3131E+02  0.7339E+03
   2.810  0.3131E+02  0.7339E+03
   2.810  0.3131E+02  0.7339E+03
   2.810  0.3132E+02  0.7339E+03
   2.810  0.3132E+02  0.7339E+03
   2.811  0.3132E+02  0.7339E+03
   2.811  0.3132E+02  0.7339E+03
   2.811  0.3133E+02  0.7339E+03
   2.811  0.3133E+02  0.7339E+03
   2.811  0.3133E+02  0.7339E+03
   2.811  0.3133E+02  0.7339E+03
   2.811  0.3134E+02  0.7339E+03
   2.811  0.3134E+02  0.7339E+03
   2.811  0.3134E+02  0.7339E+03
   2.812  0.3135E+02  0.7339E+03
   2.812  0.3135E+02  0.7339E+03
   2.812  0.3135E+02  0.7339E+03
   2.812  0.3135E+02  0.7339E+03
   2.812  0.3136E+02  0.7339E+03
   2.812  0.3136E+02  0.7339E+03
   2.812  0.3136E+02  0.7339E+03
   2.812  0.3136E+02  0.7339E+03
   2.812  0.3137E+02  0.7339E+03
   2.812  0.3137E+02  0.7339E+03
   2.812  0.3137E+02  0.7339E+03
   2.813  0.3137E+02  0.7339E+03
   2.813  0.3138E+02  0.7339E+03
   2.813  0.3138E+02  0.7340E+03
   2.813  0.3138E+02  0.7340E+03
   2.813  0.3138E+02  0.7340E+03
   2.813  0.3139E+02  0.7340E+03
   2.813  0.3139E+02  0.7340E+03
   2.813  0.3139E+02  0.7340E+03
   2.813  0.3139E+02  0.7340E+03
   2.814  0.3140E+02  0.7340E+03
   2.814  0.3140E+02  0.7340E+03
   2.814  0.3140E+02  0.7340E+03
   2.814  0.3140E+02  0.7340E+03
   2.814  0.3141E+02  0.7340E+03
   2.814  0.3141E+02  0.7340E+03
   2.814  0.3141E+02  0.7340E+03
   2.814  0.3141E+02  0.7340E+03
   2.814  0.3142E+02  0.7340E+03
   2.814  0.3142E+02  0.7340E+03
   2.814  0.3142E+02  0.7340E+03
   2.815  0.3142E+02  0.7340E+03
   2.815  0.3143E+02  0.7340E+03
   2.815  0.3143E+02  0.7340E+03
   2.815  0.3143E+02  0.7340E+03
   2.815  0.3143E+02  0.7340E+03
   2.815  0.3144E+02  0.7340E+03
   2.815  0.3144E+02  0.7340E+03
   2.815  0.3144E+02  0.7340E+03
   2.815  0.3144E+02  0.7340E+03
   2.816  0.3145E+02  0.7340E+03
   2.816  0.3145E+02  0.7340E+03
   2.816  0.3145E+02  0.7340E+03
   2.816  0.3145E+02  0.7340E+03
   2.816  0.3146E+02  0.7340E+03
   2.816  0.3146E+02  0.7341E+03
   2.816  0.3146E+02  0.7341E+03
   2.816  0.3146E+02  0.7341E+03
   2.816  0.3147E+02  0.7341E+03
   2.816  0.3147E+02  0.7341E+03
   2.817  0.3147E+02  0.7341E+03
   2.817  0.3147E+02  0.7341E+03
   2.817  0.3148E+02  0.7341E+03
   2.817  0.3148E+02  0.7341E+03
   2.817  0.3148E+02  0.7341E+03
   2.817  0.3148E+02  0.7341E+03
   2.817  0.3149E+02  0.7341E+03
   2.817  0.3149E+02  0.7341E+03
   2.817  0.3149E+02  0.7341E+03
   2.817  0.3149E+02  0.7341E+03
   2.818  0.3150E+02  0.7341E+03
   2.818  0.3150E+02  0.7341E+03
   2.818  0.3150E+02  0.7341E+03
   2.818  0.3150E+02  0.7341E+03
   2.818  0.3151E+02  0.7341E+03
   2.818  0.3151E+02  0.7341E+03
   2.818  0.3151E+02  0.7341E+03
   2.818  0.3151E+02  0.7341E+03
   2.818  0.3152E+02  0.7341E+03
   2.818  0.3152E+02  0.7341E+03
   2.818  0.3152E+02  0.7341E+03
   2.819  0.3152E+02  0.7341E+03
   2.819  0.3153E+02  0.7341E+03
   2.819  0.3153E+02  0.7341E+03
   2.819  0.3153E+02  0.7341E+03
   2.819  0.3154E+02  0.7341E+03
   2.819  0.3154E+02  0.7341E+03
   2.819  0.3154E+02  0.7342E+03
   2.819  0.3154E+02  0.7342E+03
   2.819  0.3155E+02  0.7342E+03
   2.820  0.3155E+02  0.7342E+03
   2.820  0.3155E+02  0.7342E+03
   2.820  0.3155E+02  0.7342E+03
   2.820  0.3156E+02  0.7342E+03
   2.820  0.3156E+02  0.7342E+03
   2.820  0.3156E+02  0.7342E+03
   2.820  0.3156E+02  0.7342E+03
   2.820  0.3157E+02  0.7342E+03
   2.820  0.3157E+02  0.7342E+03
   2.820  0.3157E+02  0.7342E+03
   2.821  0.3157E+02  0.7342E+03
   2.821  0.3158E+02  0.7342E+03
   2.821  0.3158E+02  0.7342E+03
   2.821  0.3158E+02  0.7342E+03
   2.821  0.3158E+02  0.7342E+03
   2.821  0.3159E+02  0.7342E+03
   2.821  0.3159E+02  0.7342E+03
   2.821  0.3159E+02  0.7342E+03
   2.821  0.3159E+02  0.7342E+03
   2.821  0.3160E+02  0.7342E+03
   2.821  0.3160E+02  0.7342E+03
   2.822  0.3160E+02  0.7342E+03
   2.822  0.3160E+02  0.7342E+03
   2.822  0.3161E+02  0.7342E+03
   2.822  0.3161E+02  0.7342E+03
   2.822  0.3161E+02  0.7342E+03
   2.822  0.3161E+02  0.7342E+03
   2.822  0.3162E+02  0.7342E+03
   2.822  0.3162E+02  0.7342E+03
   2.822  0.3162E+02  0.7343E+03
   2.823  0.3162E+02  0.7343E+03
   2.823  0.3163E+02  0.7343E+03
   2.823  0.3163E+02  0.7343E+03
   2.823  0.3163E+02  0.7343E+03
   2.823  0.3164E+02  0.7343E+03
   2.823  0.3164E+02  0.7343E+03
   2.823  0.3164E+02  0.7343E+03
   2.823  0.3164E+02  0.7343E+03
   2.823  0.3165E+02  0.7343E+03
   2.823  0.3165E+02  0.7343E+03
   2.823  0.3165E+02  0.7343E+03
   2.824  0.3165E+02  0.7343E+03
   2.824  0.3166E+02  0.7343E+03
   2.824  0.3166E+02  0.7343E+03
   2.824  0.3166E+02  0.7343E+03
   2.824  0.3166E+02  0.7343E+03
   2.824  0.3167E+02  0.7343E+03
   2.824  0.3167E+02  0.7343E+03
   2.824  0.3167E+02  0.7343E+03
   2.824  0.3167E+02  0.7343E+03
   2.825  0.3168E+02  0.7343E+03
   2.825  0.3168E+02  0.7343E+03
   2.825  0.3168E+02  0.7343E+03
   2.825  0.3168E+02  0.7343E+03
   2.825  0.3169E+02  0.7343E+03
   2.825  0.3169E+02  0.7343E+03
   2.825  0.3169E+02  0.7343E+03
   2.825  0.3169E+02  0.7343E+03
   2.825  0.3170E+02  0.7343E+03
   2.825  0.3170E+02  0.7343E+03
   2.825  0.3170E+02  0.7344E+03
   2.826  0.3170E+02  0.7344E+03
   2.826  0.3171E+02  0.7344E+03
   2.826  0.3171E+02  0.7344E+03
   2.826  0.3171E+02  0.7344E+03
   2.826  0.3171E+02  0.7344E+03
   2.826  0.3172E+02  0.7344E+03
   2.826  0.3172E+02  0.7344E+03
   2.826  0.3172E+02  0.7344E+03
   2.826  0.3173E+02  0.7344E+03
   2.827  0.3173E+02  0.7344E+03
   2.827  0.3173E+02  0.7344E+03
   2.827  0.3173E+02  0.7344E+03
   2.827  0.3174E+02  0.7344E+03
   2.827  0.3174E+02  0.7344E+03
   2.827  0.3174E+02  0.7344E+03
   2.827  0.3174E+02  0.7344E+03
   2.827  0.3175E+02  0.7344E+03
   2.827  0.3175E+02  0.7344E+03
   2.827  0.3175E+02  0.7344E+03
   2.828  0.3175E+02  0.7344E+03
   2.828  0.3176E+02  0.7344E+03
   2.828  0.3176E+02  0.7344E+03
   2.828  0.3176E+02  0.7344E+03
   2.828  0.3176E+02  0.7344E+03
   2.828  0.3177E+02  0.7344E+03
   2.828  0.3177E+02  0.7344E+03
   2.828  0.3177E+02  0.7344E+03
   2.828  0.3177E+02  0.7344E+03
   2.828  0.3178E+02  0.7344E+03
   2.829  0.3178E+02  0.7344E+03
   2.829  0.3178E+02  0.7344E+03
   2.829  0.3178E+02  0.7345E+03
   2.829  0.3179E+02  0.7345E+03
   2.829  0.3179E+02  0.7345E+03
   2.829  0.3179E+02  0.7345E+03
   2.829  0.3180E+02  0.7345E+03
   2.829  0.3180E+02  0.7345E+03
   2.829  0.3180E+02  0.7345E+03
   2.829  0.3180E+02  0.7345E+03
   2.829  0.3181E+02  0.7345E+03
   2.830  0.3181E+02  0.7345E+03
   2.830  0.3181E+02  0.7345E+03
   2.830  0.3181E+02  0.7345E+03
   2.830  0.3182E+02  0.7345E+03
   2.830  0.3182E+02  0.7345E+03
   2.830  0.3182E+02  0.7345E+03
   2.830  0.3182E+02  0.7345E+03
   2.830  0.3183E+02  0.7345E+03
   2.830  0.3183E+02  0.7345E+03
   2.831  0.3183E+02  0.7345E+03
   2.831  0.3183E+02  0.7345E+03
   2.831  0.3184E+02  0.7345E+03
   2.831  0.3184E+02  0.7345E+03
   2.831  0.3184E+02  0.7345E+03
   2.831  0.3184E+02  0.7345E+03
   2.831  0.3185E+02  0.7345E+03
   2.831  0.3185E+02  0.7345E+03
   2.831  0.3185E+02  0.7345E+03
   2.831  0.3186E+02  0.7345E+03
   2.832  0.3186E+02  0.7345E+03
   2.832  0.3186E+02  0.7345E+03
   2.832  0.3186E+02  0.7345E+03
   2.832  0.3187E+02  0.7346E+03
   2.832  0.3187E+02  0.7346E+03
   2.832  0.3187E+02  0.7346E+03
   2.832  0.3187E+02  0.7346E+03
   2.832  0.3188E+02  0.7346E+03
   2.832  0.3188E+02  0.7346E+03
   2.832  0.3188E+02  0.7346E+03
   2.832  0.3188E+02  0.7346E+03
   2.833  0.3189E+02  0.7346E+03
   2.833  0.3189E+02  0.7346E+03
   2.833  0.3189E+02  0.7346E+03
   2.833  0.3189E+02  0.7346E+03
   2.833  0.3190E+02  0.7346E+03
   2.833  0.3190E+02  0.7346E+03
   2.833  0.3190E+02  0.7346E+03
   2.833  0.3190E+02  0.7346E+03
   2.833  0.3191E+02  0.7346E+03
   2.833  0.3191E+02  0.7346E+03
   2.834  0.3191E+02  0.7346E+03
   2.834  0.3192E+02  0.7346E+03
   2.834  0.3192E+02  0.7346E+03
   2.834  0.3192E+02  0.7346E+03
   2.834  0.3192E+02  0.7346E+03
   2.834  0.3193E+02  0.7346E+03
   2.834  0.3193E+02  0.7346E+03
   2.834  0.3193E+02  0.7346E+03
   2.834  0.3193E+02  0.7346E+03
   2.834  0.3194E+02  0.7346E+03
   2.835  0.3194E+02  0.7346E+03
   2.835  0.3194E+02  0.7346E+03
   2.835  0.3194E+02  0.7346E+03
   2.835  0.3195E+02  0.7347E+03
   2.835  0.3195E+02  0.7347E+03
   2.835  0.3195E+02  0.7347E+03
   2.835  0.3195E+02  0.7347E+03
   2.835  0.3196E+02  0.7347E+03
   2.835  0.3196E+02  0.7347E+03
   2.836  0.3196E+02  0.7347E+03
   2.836  0.3197E+02  0.7347E+03
   2.836  0.3197E+02  0.7347E+03
   2.836  0.3197E+02  0.7347E+03
   2.836  0.3197E+02  0.7347E+03
   2.836  0.3198E+02  0.7347E+03
   2.836  0.3198E+02  0.7347E+03
   2.836  0.3198E+02  0.7347E+03
   2.836  0.3198E+02  0.7347E+03
   2.836  0.3199E+02  0.7347E+03
   2.837  0.3199E+02  0.7347E+03
   2.837  0.3199E+02  0.7347E+03
   2.837  0.3199E+02  0.7347E+03
   2.837  0.3200E+02  0.7347E+03
   2.837  0.3200E+02  0.7347E+03
   2.837  0.3200E+02  0.7347E+03
   2.837  0.3200E+02  0.7347E+03
   2.837  0.3201E+02  0.7347E+03
   2.837  0.3201E+02  0.7347E+03
   2.837  0.3201E+02  0.7347E+03
   2.838  0.3202E+02  0.7347E+03
   2.838  0.3202E+02  0.7347E+03
   2.838  0.3202E+02  0.7347E+03
   2.838  0.3202E+02  0.7347E+03
   2.838  0.3203E+02  0.7347E+03
   2.838  0.3203E+02  0.7347E+03
   2.838  0.3203E+02  0.7348E+03
   2.838  0.3203E+02  0.7348E+03
   2.838  0.3204E+02  0.7348E+03
   2.838  0.3204E+02  0.7348E+03
   2.838  0.3204E+02  0.7348E+03
   2.839  0.3204E+02  0.7348E+03
   2.839  0.3205E+02  0.7348E+03
   2.839  0.3205E+02  0.7348E+03
   2.839  0.3205E+02  0.7348E+03
   2.839  0.3205E+02  0.7348E+03
   2.839  0.3206E+02  0.7348E+03
   2.839  0.3206E+02  0.7348E+03
   2.839  0.3206E+02  0.7348E+03
   2.839  0.3207E+02  0.7348E+03
   2.840  0.3207E+02  0.7348E+03
   2.840  0.3207E+02  0.7348E+03
   2.840  0.3207E+02  0.7348E+03
   2.840  0.3208E+02  0.7348E+03
   2.840  0.3208E+02  0.7348E+03
   2.840  0.3208E+02  0.7348E+03
   2.840  0.3208E+02  0.7348E+03
   2.840  0.3209E+02  0.7348E+03
   2.840  0.3209E+02  0.7348E+03
   2.840  0.3209E+02  0.7348E+03
   2.841  0.3209E+02  0.7348E+03
   2.841  0.3210E+02  0.7348E+03
   2.841  0.3210E+02  0.7348E+03
   2.841  0.3210E+02  0.7348E+03
   2.841  0.3211E+02  0.7348E+03
   2.841  0.3211E+02  0.7348E+03
   2.841  0.3211E+02  0.7348E+03
   2.841  0.3211E+02  0.7349E+03
   2.841  0.3212E+02  0.7349E+03
   2.841  0.3212E+02  0.7349E+03
   2.842  0.3212E+02  0.7349E+03
   2.842  0.3212E+02  0.7349E+03
   2.842  0.3213E+02  0.7349E+03
   2.842  0.3213E+02  0.7349E+03
   2.842  0.3213E+02  0.7349E+03
   2.842  0.3213E+02  0.7349E+03
   2.842  0.3214E+02  0.7349E+03
   2.842  0.3214E+02  0.7349E+03
   2.842  0.3214E+02  0.7349E+03
   2.842  0.3215E+02  0.7349E+03
   2.843  0.3215E+02  0.7349E+03
   2.843  0.3215E+02  0.7349E+03
   2.843  0.3215E+02  0.7349E+03
   2.843  0.3216E+02  0.7349E+03
   2.843  0.3216E+02  0.7349E+03
   2.843  0.3216E+02  0.7349E+03
   2.843  0.3216E+02  0.7349E+03
   2.843  0.3217E+02  0.7349E+03
   2.843  0.3217E+02  0.7349E+03
   2.843  0.3217E+02  0.7349E+03
   2.843  0.3217E+02  0.7349E+03
   2.844  0.3218E+02  0.7349E+03
   2.844  0.3218E+02  0.7349E+03
   2.844  0.3218E+02  0.7349E+03
   2.844  0.3219E+02  0.7349E+03
   2.844  0.3219E+02  0.7349E+03
   2.844  0.3219E+02  0.7349E+03
   2.844  0.3219E+02  0.7349E+03
   2.844  0.3220E+02  0.7350E+03
   2.844  0.3220E+02  0.7350E+03
   2.845  0.3220E+02  0.7350E+03
   2.845  0.3220E+02  0.7350E+03
   2.845  0.3221E+02  0.7350E+03
   2.845  0.3221E+02  0.7350E+03
   2.845  0.3221E+02  0.7350E+03
   2.845  0.3221E+02  0.7350E+03
   2.845  0.3222E+02  0.7350E+03
   2.845  0.3222E+02  0.7350E+03
   2.845  0.3222E+02  0.7350E+03
   2.845  0.3223E+02  0.7350E+03
   2.845  0.3223E+02  0.7350E+03
   2.846  0.3223E+02  0.7350E+03
   2.846  0.3223E+02  0.7350E+03
   2.846  0.3224E+02  0.7350E+03
   2.846  0.3224E+02  0.7350E+03
   2.846  0.3224E+02  0.7350E+03
   2.846  0.3224E+02  0.7350E+03
   2.846  0.3225E+02  0.7350E+03
   2.846  0.3225E+02  0.7350E+03
   2.846  0.3225E+02  0.7350E+03
   2.847  0.3226E+02  0.7350E+03
   2.847  0.3226E+02  0.7350E+03
   2.847  0.3226E+02  0.7350E+03
   2.847  0.3226E+02  0.7350E+03
   2.847  0.3227E+02  0.7350E+03
   2.847  0.3227E+02  0.7350E+03
   2.847  0.3227E+02  0.7350E+03
   2.847  0.3227E+02  0.7350E+03
   2.847  0.3228E+02  0.7350E+03
   2.847  0.3228E+02  0.7351E+03
   2.847  0.3228E+02  0.7351E+03
   2.848  0.3228E+02  0.7351E+03
   2.848  0.3229E+02  0.7351E+03
   2.848  0.3229E+02  0.7351E+03
   2.848  0.3229E+02  0.7351E+03
   2.848  0.3230E+02  0.7351E+03
   2.848  0.3230E+02  0.7351E+03
   2.848  0.3230E+02  0.7351E+03
   2.848  0.3230E+02  0.7351E+03
   2.848  0.3231E+02  0.7351E+03
   2.849  0.3231E+02  0.7351E+03
   2.849  0.3231E+02  0.7351E+03
   2.849  0.3231E+02  0.7351E+03
   2.849  0.3232E+02  0.7351E+03
   2.849  0.3232E+02  0.7351E+03
   2.849  0.3232E+02  0.7351E+03
   2.849  0.3233E+02  0.7351E+03
   2.849  0.3233E+02  0.7351E+03
   2.849  0.3233E+02  0.7351E+03
   2.849  0.3233E+02  0.7351E+03
   2.849  0.3234E+02  0.7351E+03
   2.850  0.3234E+02  0.7351E+03
   2.850  0.3234E+02  0.7351E+03
   2.850  0.3234E+02  0.7351E+03
   2.850  0.3235E+02  0.7351E+03
   2.850  0.3235E+02  0.7351E+03
   2.850  0.3235E+02  0.7351E+03
   2.850  0.3235E+02  0.7351E+03
   2.850  0.3236E+02  0.7351E+03
   2.850  0.3236E+02  0.7351E+03
   2.851  0.3236E+02  0.7352E+03
   2.851  0.3237E+02  0.7352E+03
   2.851  0.3237E+02  0.7352E+03
   2.851  0.3237E+02  0.7352E+03
   2.851  0.3237E+02  0.7352E+03
   2.851  0.3238E+02  0.7352E+03
   2.851  0.3238E+02  0.7352E+03
   2.851  0.3238E+02  0.7352E+03
   2.851  0.3238E+02  0.7352E+03
   2.851  0.3239E+02  0.7352E+03
   2.852  0.3239E+02  0.7352E+03
   2.852  0.3239E+02  0.7352E+03
   2.852  0.3240E+02  0.7352E+03
   2.852  0.3240E+02  0.7352E+03
   2.852  0.3240E+02  0.7352E+03
   2.852  0.3240E+02  0.7352E+03
   2.852  0.3241E+02  0.7352E+03
   2.852  0.3241E+02  0.7352E+03
   2.852  0.3241E+02  0.7352E+03
   2.852  0.3241E+02  0.7352E+03
   2.853  0.3242E+02  0.7352E+03
   2.853  0.3242E+02  0.7352E+03
   2.853  0.3242E+02  0.7352E+03
   2.853  0.3243E+02  0.7352E+03
   2.853  0.3243E+02  0.7352E+03
   2.853  0.3243E+02  0.7352E+03
   2.853  0.3243E+02  0.7352E+03
   2.853  0.3244E+02  0.7352E+03
   2.853  0.3244E+02  0.7352E+03
   2.853  0.3244E+02  0.7352E+03
   2.853  0.3244E+02  0.7352E+03
   2.854  0.3245E+02  0.7353E+03
   2.854  0.3245E+02  0.7353E+03
   2.854  0.3245E+02  0.7353E+03
   2.854  0.3246E+02  0.7353E+03
   2.854  0.3246E+02  0.7353E+03
   2.854  0.3246E+02  0.7353E+03
   2.854  0.3246E+02  0.7353E+03
   2.854  0.3247E+02  0.7353E+03
   2.854  0.3247E+02  0.7353E+03
   2.854  0.3247E+02  0.7353E+03
   2.855  0.3247E+02  0.7353E+03
   2.855  0.3248E+02  0.7353E+03
   2.855  0.3248E+02  0.7353E+03
   2.855  0.3248E+02  0.7353E+03
   2.855  0.3249E+02  0.7353E+03
   2.855  0.3249E+02  0.7353E+03
   2.855  0.3249E+02  0.7353E+03
   2.855  0.3249E+02  0.7353E+03
   2.855  0.3250E+02  0.7353E+03
   2.856  0.3250E+02  0.7353E+03
   2.856  0.3250E+02  0.7353E+03
   2.856  0.3250E+02  0.7353E+03
   2.856  0.3251E+02  0.7353E+03
   2.856  0.3251E+02  0.7353E+03
   2.856  0.3251E+02  0.7353E+03
   2.856  0.3252E+02  0.7353E+03
   2.856  0.3252E+02  0.7353E+03
   2.856  0.3252E+02  0.7353E+03
   2.856  0.3252E+02  0.7353E+03
   2.856  0.3253E+02  0.7353E+03
   2.857  0.3253E+02  0.7353E+03
   2.857  0.3253E+02  0.7354E+03
   2.857  0.3254E+02  0.7354E+03
   2.857  0.3254E+02  0.7354E+03
   2.857  0.3254E+02  0.7354E+03
   2.857  0.3254E+02  0.7354E+03
   2.857  0.3255E+02  0.7354E+03
   2.857  0.3255E+02  0.7354E+03
   2.857  0.3255E+02  0.7354E+03
   2.858  0.3255E+02  0.7354E+03
   2.858  0.3256E+02  0.7354E+03
   2.858  0.3256E+02  0.7354E+03
   2.858  0.3256E+02  0.7354E+03
   2.858  0.3257E+02  0.7354E+03
   2.858  0.3257E+02  0.7354E+03
   2.858  0.3257E+02  0.7354E+03
   2.858  0.3257E+02  0.7354E+03
   2.858  0.3258E+02  0.7354E+03
   2.858  0.3258E+02  0.7354E+03
   2.858  0.3258E+02  0.7354E+03
   2.859  0.3258E+02  0.7354E+03
   2.859  0.3259E+02  0.7354E+03
   2.859  0.3259E+02  0.7354E+03
   2.859  0.3259E+02  0.7354E+03
   2.859  0.3260E+02  0.7354E+03
   2.859  0.3260E+02  0.7354E+03
   2.859  0.3260E+02  0.7354E+03
   2.859  0.3260E+02  0.7354E+03
   2.859  0.3261E+02  0.7354E+03
   2.860  0.3261E+02  0.7354E+03
   2.860  0.3261E+02  0.7354E+03
   2.860  0.3262E+02  0.7355E+03
   2.860  0.3262E+02  0.7355E+03
   2.860  0.3262E+02  0.7355E+03
   2.860  0.3262E+02  0.7355E+03
   2.860  0.3263E+02  0.7355E+03
   2.860  0.3263E+02  0.7355E+03
   2.860  0.3263E+02  0.7355E+03
   2.860  0.3263E+02  0.7355E+03
   2.861  0.3264E+02  0.7355E+03
   2.861  0.3264E+02  0.7355E+03
   2.861  0.3264E+02  0.7355E+03
   2.861  0.3265E+02  0.7355E+03
   2.861  0.3265E+02  0.7355E+03
   2.861  0.3265E+02  0.7355E+03
   2.861  0.3265E+02  0.7355E+03
   2.861  0.3266E+02  0.7355E+03
   2.861  0.3266E+02  0.7355E+03
   2.861  0.3266E+02  0.7355E+03
   2.862  0.3267E+02  0.7355E+03
   2.862  0.3267E+02  0.7355E+03
   2.862  0.3267E+02  0.7355E+03
   2.862  0.3267E+02  0.7355E+03
   2.862  0.3268E+02  0.7355E+03
   2.862  0.3268E+02  0.7355E+03
   2.862  0.3268E+02  0.7355E+03
   2.862  0.3268E+02  0.7355E+03
   2.862  0.3269E+02  0.7355E+03
   2.862  0.3269E+02  0.7355E+03
   2.862  0.3269E+02  0.7355E+03
   2.863  0.3270E+02  0.7355E+03
   2.863  0.3270E+02  0.7355E+03
   2.863  0.3270E+02  0.7356E+03
   2.863  0.3270E+02  0.7356E+03
   2.863  0.3271E+02  0.7356E+03
   2.863  0.3271E+02  0.7356E+03
   2.863  0.3271E+02  0.7356E+03
   2.863  0.3272E+02  0.7356E+03
   2.863  0.3272E+02  0.7356E+03
   2.864  0.3272E+02  0.7356E+03
   2.864  0.3272E+02  0.7356E+03
   2.864  0.3273E+02  0.7356E+03
   2.864  0.3273E+02  0.7356E+03
   2.864  0.3273E+02  0.7356E+03
   2.864  0.3273E+02  0.7356E+03
   2.864  0.3274E+02  0.7356E+03
   2.864  0.3274E+02  0.7356E+03
   2.864  0.3274E+02  0.7356E+03
   2.864  0.3275E+02  0.7356E+03
   2.865  0.3275E+02  0.7356E+03
   2.865  0.3275E+02  0.7356E+03
   2.865  0.3275E+02  0.7356E+03
   2.865  0.3276E+02  0.7356E+03
   2.865  0.3276E+02  0.7356E+03
   2.865  0.3276E+02  0.7356E+03
   2.865  0.3277E+02  0.7356E+03
   2.865  0.3277E+02  0.7356E+03
   2.865  0.3277E+02  0.7356E+03
   2.865  0.3277E+02  0.7356E+03
   2.865  0.3278E+02  0.7356E+03
   2.866  0.3278E+02  0.7356E+03
   2.866  0.3278E+02  0.7356E+03
   2.866  0.3279E+02  0.7357E+03
   2.866  0.3279E+02  0.7357E+03
   2.866  0.3279E+02  0.7357E+03
   2.866  0.3279E+02  0.7357E+03
   2.866  0.3280E+02  0.7357E+03
   2.866  0.3280E+02  0.7357E+03
   2.866  0.3280E+02  0.7357E+03
   2.867  0.3281E+02  0.7357E+03
   2.867  0.3281E+02  0.7357E+03
   2.867  0.3281E+02  0.7357E+03
   2.867  0.3281E+02  0.7357E+03
   2.867  0.3282E+02  0.7357E+03
   2.867  0.3282E+02  0.7357E+03
   2.867  0.3282E+02  0.7357E+03
   2.867  0.3282E+02  0.7357E+03
   2.867  0.3283E+02  0.7357E+03
   2.867  0.3283E+02  0.7357E+03
   2.867  0.3283E+02  0.7357E+03
   2.868  0.3284E+02  0.7357E+03
   2.868  0.3284E+02  0.7357E+03
   2.868  0.3284E+02  0.7357E+03
   2.868  0.3284E+02  0.7357E+03
   2.868  0.3285E+02  0.7357E+03
   2.868  0.3285E+02  0.7357E+03
   2.868  0.3285E+02  0.7357E+03
   2.868  0.3286E+02  0.7357E+03
   2.868  0.3286E+02  0.7357E+03
   2.869  0.3286E+02  0.7357E+03
   2.869  0.3286E+02  0.7357E+03
   2.869  0.3287E+02  0.7357E+03
   2.869  0.3287E+02  0.7357E+03
   2.869  0.3287E+02  0.7358E+03
   2.869  0.3288E+02  0.7358E+03
   2.869  0.3288E+02  0.7358E+03
   2.869  0.3288E+02  0.7358E+03
   2.869  0.3288E+02  0.7358E+03
   2.869  0.3289E+02  0.7358E+03
   2.869  0.3289E+02  0.7358E+03
   2.870  0.3289E+02  0.7358E+03
   2.870  0.3290E+02  0.7358E+03
   2.870  0.3290E+02  0.7358E+03
   2.870  0.3290E+02  0.7358E+03
   2.870  0.3290E+02  0.7358E+03
   2.870  0.3291E+02  0.7358E+03
   2.870  0.3291E+02  0.7358E+03
   2.870  0.3291E+02  0.7358E+03
   2.870  0.3292E+02  0.7358E+03
   2.871  0.3292E+02  0.7358E+03
   2.871  0.3292E+02  0.7358E+03
   2.871  0.3292E+02  0.7358E+03
   2.871  0.3293E+02  0.7358E+03
   2.871  0.3293E+02  0.7358E+03
   2.871  0.3293E+02  0.7358E+03
   2.871  0.3294E+02  0.7358E+03
   2.871  0.3294E+02  0.7358E+03
   2.871  0.3294E+02  0.7358E+03
   2.871  0.3294E+02  0.7358E+03
   2.871  0.3295E+02  0.7358E+03
   2.872  0.3295E+02  0.7358E+03
   2.872  0.3295E+02  0.7358E+03
   2.872  0.3296E+02  0.7358E+03
   2.872  0.3296E+02  0.7359E+03
   2.872  0.3296E+02  0.7359E+03
   2.872  0.3296E+02  0.7359E+03
   2.872  0.3297E+02  0.7359E+03
   2.872  0.3297E+02  0.7359E+03
   2.872  0.3297E+02  0.7359E+03
   2.873  0.3298E+02  0.7359E+03
   2.873  0.3298E+02  0.7359E+03
   2.873  0.3298E+02  0.7359E+03
   2.873  0.3298E+02  0.7359E+03
   2.873  0.3299E+02  0.7359E+03
   2.873  0.3299E+02  0.7359E+03
   2.873  0.3299E+02  0.7359E+03
   2.873  0.3300E+02  0.7359E+03
   2.873  0.3300E+02  0.7359E+03
   2.873  0.3300E+02  0.7359E+03
   2.873  0.3300E+02  0.7359E+03
   2.874  0.3301E+02  0.7359E+03
   2.874  0.3301E+02  0.7359E+03
   2.874  0.3301E+02  0.7359E+03
   2.874  0.3302E+02  0.7359E+03
   2.874  0.3302E+02  0.7359E+03
   2.874  0.3302E+02  0.7359E+03
   2.874  0.3302E+02  0.7359E+03
   2.874  0.3303E+02  0.7359E+03
   2.874  0.3303E+02  0.7359E+03
   2.875  0.3303E+02  0.7359E+03
   2.875  0.3304E+02  0.7359E+03
   2.875  0.3304E+02  0.7359E+03
   2.875  0.3304E+02  0.7359E+03
   2.875  0.3304E+02  0.7359E+03
   2.875  0.3305E+02  0.7360E+03
   2.875  0.3305E+02  0.7360E+03
   2.875  0.3305E+02  0.7360E+03
   2.875  0.3306E+02  0.7360E+03
   2.875  0.3306E+02  0.7360E+03
   2.876  0.3306E+02  0.7360E+03
   2.876  0.3306E+02  0.7360E+03
   2.876  0.3307E+02  0.7360E+03
   2.876  0.3307E+02  0.7360E+03
   2.876  0.3307E+02  0.7360E+03
   2.876  0.3308E+02  0.7360E+03
   2.876  0.3308E+02  0.7360E+03
   2.876  0.3308E+02  0.7360E+03
   2.876  0.3308E+02  0.7360E+03
   2.876  0.3309E+02  0.7360E+03
   2.876  0.3309E+02  0.7360E+03
   2.877  0.3309E+02  0.7360E+03
   2.877  0.3310E+02  0.7360E+03
   2.877  0.3310E+02  0.7360E+03
   2.877  0.3310E+02  0.7360E+03
   2.877  0.3310E+02  0.7360E+03
   2.877  0.3311E+02  0.7360E+03
   2.877  0.3311E+02  0.7360E+03
   2.877  0.3311E+02  0.7360E+03
   2.877  0.3312E+02  0.7360E+03
   2.877  0.3312E+02  0.7360E+03
   2.878  0.3312E+02  0.7360E+03
   2.878  0.3312E+02  0.7360E+03
   2.878  0.3313E+02  0.7360E+03
   2.878  0.3313E+02  0.7360E+03
   2.878  0.3313E+02  0.7361E+03
   2.878  0.3314E+02  0.7361E+03
   2.878  0.3314E+02  0.7361E+03
   2.878  0.3314E+02  0.7361E+03
   2.878  0.3315E+02  0.7361E+03
   2.878  0.3315E+02  0.7361E+03
   2.879  0.3315E+02  0.7361E+03
   2.879  0.3315E+02  0.7361E+03
   2.879  0.3316E+02  0.7361E+03
   2.879  0.3316E+02  0.7361E+03
   2.879  0.3316E+02  0.7361E+03
   2.879  0.3317E+02  0.7361E+03
   2.879  0.3317E+02  0.7361E+03
   2.879  0.3317E+02  0.7361E+03
   2.879  0.3317E+02  0.7361E+03
   2.880  0.3318E+02  0.7361E+03
   2.880  0.3318E+02  0.7361E+03
   2.880  0.3318E+02  0.7361E+03
   2.880  0.3319E+02  0.7361E+03
   2.880  0.3319E+02  0.7361E+03
   2.880  0.3319E+02  0.7361E+03
   2.880  0.3319E+02  0.7361E+03
   2.880  0.3320E+02  0.7361E+03
   2.880  0.3320E+02  0.7361E+03
   2.880  0.3320E+02  0.7361E+03
   2.881  0.3321E+02  0.7361E+03
   2.881  0.3321E+02  0.7361E+03
   2.881  0.3321E+02  0.7361E+03
   2.881  0.3321E+02  0.7361E+03
   2.881  0.3322E+02  0.7361E+03
   2.881  0.3322E+02  0.7362E+03
   2.881  0.3322E+02  0.7362E+03
   2.881  0.3323E+02  0.7362E+03
   2.881  0.3323E+02  0.7362E+03
   2.881  0.3323E+02  0.7362E+03
   2.882  0.3324E+02  0.7362E+03
   2.882  0.3324E+02  0.7362E+03
   2.882  0.3324E+02  0.7362E+03
   2.882  0.3324E+02  0.7362E+03
   2.882  0.3325E+02  0.7362E+03
   2.882  0.3325E+02  0.7362E+03
   2.882  0.3325E+02  0.7362E+03
   2.882  0.3326E+02  0.7362E+03
   2.882  0.3326E+02  0.7362E+03
   2.882  0.3326E+02  0.7362E+03
   2.882  0.3326E+02  0.7362E+03
   2.883  0.3327E+02  0.7362E+03
   2.883  0.3327E+02  0.7362E+03
   2.883  0.3327E+02  0.7362E+03
   2.883  0.3328E+02  0.7362E+03
   2.883  0.3328E+02  0.7362E+03
   2.883  0.3328E+02  0.7362E+03
   2.883  0.3329E+02  0.7362E+03
   2.883  0.3329E+02  0.7362E+03
   2.883  0.3329E+02  0.7362E+03
   2.884  0.3329E+02  0.7362E+03
   2.884  0.3330E+02  0.7362E+03
   2.884  0.3330E+02  0.7362E+03
   2.884  0.3330E+02  0.7362E+03
   2.884  0.3331E+02  0.7362E+03
   2.884  0.3331E+02  0.7363E+03
   2.884  0.3331E+02  0.7363E+03
   2.884  0.3331E+02  0.7363E+03
   2.884  0.3332E+02  0.7363E+03
   2.884  0.3332E+02  0.7363E+03
   2.885  0.3332E+02  0.7363E+03
   2.885  0.3333E+02  0.7363E+03
   2.885  0.3333E+02  0.7363E+03
   2.885  0.3333E+02  0.7363E+03
   2.885  0.3334E+02  0.7363E+03
   2.885  0.3334E+02  0.7363E+03
   2.885  0.3334E+02  0.7363E+03
   2.885  0.3334E+02  0.7363E+03
   2.885  0.3335E+02  0.7363E+03
   2.885  0.3335E+02  0.7363E+03
   2.885  0.3335E+02  0.7363E+03
   2.886  0.3336E+02  0.7363E+03
   2.886  0.3336E+02  0.7363E+03
   2.886  0.3336E+02  0.7363E+03
   2.886  0.3336E+02  0.7363E+03
   2.886  0.3337E+02  0.7363E+03
   2.886  0.3337E+02  0.7363E+03
   2.886  0.3337E+02  0.7363E+03
   2.886  0.3338E+02  0.7363E+03
   2.886  0.3338E+02  0.7363E+03
   2.887  0.3338E+02  0.7363E+03
   2.887  0.3339E+02  0.7363E+03
   2.887  0.3339E+02  0.7363E+03
   2.887  0.3339E+02  0.7363E+03
   2.887  0.3339E+02  0.7363E+03
   2.887  0.3340E+02  0.7364E+03
   2.887  0.3340E+02  0.7364E+03
   2.887  0.3340E+02  0.7364E+03
   2.887  0.3341E+02  0.7364E+03
   2.887  0.3341E+02  0.7364E+03
   2.887  0.3341E+02  0.7364E+03
   2.888  0.3342E+02  0.7364E+03
   2.888  0.3342E+02  0.7364E+03
   2.888  0.3342E+02  0.7364E+03
   2.888  0.3342E+02  0.7364E+03
   2.888  0.3343E+02  0.7364E+03
   2.888  0.3343E+02  0.7364E+03
   2.888  0.3343E+02  0.7364E+03
   2.888  0.3344E+02  0.7364E+03
   2.888  0.3344E+02  0.7364E+03
   2.889  0.3344E+02  0.7364E+03
   2.889  0.3345E+02  0.7364E+03
   2.889  0.3345E+02  0.7364E+03
   2.889  0.3345E+02  0.7364E+03
   2.889  0.3345E+02  0.7364E+03
   2.889  0.3346E+02  0.7364E+03
   2.889  0.3346E+02  0.7364E+03
   2.889  0.3346E+02  0.7364E+03
   2.889  0.3347E+02  0.7364E+03
   2.889  0.3347E+02  0.7364E+03
   2.889  0.3347E+02  0.7364E+03
   2.890  0.3347E+02  0.7364E+03
   2.890  0.3348E+02  0.7364E+03
   2.890  0.3348E+02  0.7364E+03
   2.890  0.3348E+02  0.7364E+03
   2.890  0.3349E+02  0.7365E+03
   2.890  0.3349E+02  0.7365E+03
   2.890  0.3349E+02  0.7365E+03
   2.890  0.3350E+02  0.7365E+03
   2.890  0.3350E+02  0.7365E+03
   2.891  0.3350E+02  0.7365E+03
   2.891  0.3350E+02  0.7365E+03
   2.891  0.3351E+02  0.7365E+03
   2.891  0.3351E+02  0.7365E+03
   2.891  0.3351E+02  0.7365E+03
   2.891  0.3352E+02  0.7365E+03
   2.891  0.3352E+02  0.7365E+03
   2.891  0.3352E+02  0.7365E+03
   2.891  0.3353E+02  0.7365E+03
   2.891  0.3353E+02  0.7365E+03
   2.891  0.3353E+02  0.7365E+03
   2.892  0.3353E+02  0.7365E+03
   2.892  0.3354E+02  0.7365E+03
   2.892  0.3354E+02  0.7365E+03
   2.892  0.3354E+02  0.7365E+03
   2.892  0.3355E+02  0.7365E+03
   2.892  0.3355E+02  0.7365E+03
   2.892  0.3355E+02  0.7365E+03
   2.892  0.3356E+02  0.7365E+03
   2.892  0.3356E+02  0.7365E+03
   2.893  0.3356E+02  0.7365E+03
   2.893  0.3356E+02  0.7365E+03
   2.893  0.3357E+02  0.7365E+03
   2.893  0.3357E+02  0.7365E+03
   2.893  0.3357E+02  0.7365E+03
   2.893  0.3358E+02  0.7366E+03
   2.893  0.3358E+02  0.7366E+03
   2.893  0.3358E+02  0.7366E+03
   2.893  0.3359E+02  0.7366E+03
   2.893  0.3359E+02  0.7366E+03
   2.893  0.3359E+02  0.7366E+03
   2.894  0.3360E+02  0.7366E+03
   2.894  0.3360E+02  0.7366E+03
   2.894  0.3360E+02  0.7366E+03
   2.894  0.3360E+02  0.7366E+03
   2.894  0.3361E+02  0.7366E+03
   2.894  0.3361E+02  0.7366E+03
   2.894  0.3361E+02  0.7366E+03
   2.894  0.3362E+02  0.7366E+03
   2.894  0.3362E+02  0.7366E+03
   2.895  0.3362E+02  0.7366E+03
   2.895  0.3363E+02  0.7366E+03
   2.895  0.3363E+02  0.7366E+03
   2.895  0.3363E+02  0.7366E+03
   2.895  0.3363E+02  0.7366E+03
   2.895  0.3364E+02  0.7366E+03
   2.895  0.3364E+02  0.7366E+03
   2.895  0.3364E+02  0.7366E+03
   2.895  0.3365E+02  0.7366E+03
   2.895  0.3365E+02  0.7366E+03
   2.896  0.3365E+02  0.7366E+03
   2.896  0.3366E+02  0.7366E+03
   2.896  0.3366E+02  0.7366E+03
   2.896  0.3366E+02  0.7366E+03
   2.896  0.3366E+02  0.7367E+03
   2.896  0.3367E+02  0.7367E+03
   2.896  0.3367E+02  0.7367E+03
   2.896  0.3367E+02  0.7367E+03
   2.896  0.3368E+02  0.7367E+03
   2.896  0.3368E+02  0.7367E+03
   2.896  0.3368E+02  0.7367E+03
   2.897  0.3369E+02  0.7367E+03
   2.897  0.3369E+02  0.7367E+03
   2.897  0.3369E+02  0.7367E+03
   2.897  0.3370E+02  0.7367E+03
   2.897  0.3370E+02  0.7367E+03
   2.897  0.3370E+02  0.7367E+03
   2.897  0.3370E+02  0.7367E+03
   2.897  0.3371E+02  0.7367E+03
   2.897  0.3371E+02  0.7367E+03
   2.897  0.3371E+02  0.7367E+03
   2.898  0.3372E+02  0.7367E+03
   2.898  0.3372E+02  0.7367E+03
   2.898  0.3372E+02  0.7367E+03
   2.898  0.3373E+02  0.7367E+03
   2.898  0.3373E+02  0.7367E+03
   2.898  0.3373E+02  0.7367E+03
   2.898  0.3374E+02  0.7367E+03
   2.898  0.3374E+02  0.7367E+03
   2.898  0.3374E+02  0.7367E+03
   2.898  0.3374E+02  0.7367E+03
   2.899  0.3375E+02  0.7367E+03
   2.899  0.3375E+02  0.7367E+03
   2.899  0.3375E+02  0.7367E+03
   2.899  0.3376E+02  0.7368E+03
   2.899  0.3376E+02  0.7368E+03
   2.899  0.3376E+02  0.7368E+03
   2.899  0.3377E+02  0.7368E+03
   2.899  0.3377E+02  0.7368E+03
   2.899  0.3377E+02  0.7368E+03
   2.900  0.3378E+02  0.7368E+03
   2.900  0.3378E+02  0.7368E+03
   2.900  0.3378E+02  0.7368E+03
   2.900  0.3378E+02  0.7368E+03
   2.900  0.3379E+02  0.7368E+03
   2.900  0.3379E+02  0.7368E+03
   2.900  0.3379E+02  0.7368E+03
   2.900  0.3380E+02  0.7368E+03
   2.900  0.3380E+02  0.7368E+03
   2.900  0.3380E+02  0.7368E+03
   2.900  0.3381E+02  0.7368E+03
   2.901  0.3381E+02  0.7368E+03
   2.901  0.3381E+02  0.7368E+03
   2.901  0.3382E+02  0.7368E+03
   2.901  0.3382E+02  0.7368E+03
   2.901  0.3382E+02  0.7368E+03
   2.901  0.3382E+02  0.7368E+03
   2.901  0.3383E+02  0.7368E+03
   2.901  0.3383E+02  0.7368E+03
   2.901  0.3383E+02  0.7368E+03
   2.902  0.3384E+02  0.7368E+03
   2.902  0.3384E+02  0.7368E+03
   2.902  0.3384E+02  0.7368E+03
   2.902  0.3385E+02  0.7368E+03
   2.902  0.3385E+02  0.7369E+03
   2.902  0.3385E+02  0.7369E+03
   2.902  0.3386E+02  0.7369E+03
   2.902  0.3386E+02  0.7369E+03
   2.902  0.3386E+02  0.7369E+03
   2.902  0.3386E+02  0.7369E+03
   2.902  0.3387E+02  0.7369E+03
   2.903  0.3387E+02  0.7369E+03
   2.903  0.3387E+02  0.7369E+03
   2.903  0.3388E+02  0.7369E+03
   2.903  0.3388E+02  0.7369E+03
   2.903  0.3388E+02  0.7369E+03
   2.903  0.3389E+02  0.7369E+03
   2.903  0.3389E+02  0.7369E+03
   2.903  0.3389E+02  0.7369E+03
   2.903  0.3390E+02  0.7369E+03
   2.904  0.3390E+02  0.7369E+03
   2.904  0.3390E+02  0.7369E+03
   2.904  0.3391E+02  0.7369E+03
   2.904  0.3391E+02  0.7369E+03
   2.904  0.3391E+02  0.7369E+03
   2.904  0.3391E+02  0.7369E+03
   2.904  0.3392E+02  0.7369E+03
   2.904  0.3392E+02  0.7369E+03
   2.904  0.3392E+02  0.7369E+03
   2.904  0.3393E+02  0.7369E+03
   2.905  0.3393E+02  0.7369E+03
   2.905  0.3393E+02  0.7369E+03
   2.905  0.3394E+02  0.7369E+03
   2.905  0.3394E+02  0.7370E+03
   2.905  0.3394E+02  0.7370E+03
   2.905  0.3395E+02  0.7370E+03
   2.905  0.3395E+02  0.7370E+03
   2.905  0.3395E+02  0.7370E+03
   2.905  0.3396E+02  0.7370E+03
   2.905  0.3396E+02  0.7370E+03
   2.906  0.3396E+02  0.7370E+03
   2.906  0.3396E+02  0.7370E+03
   2.906  0.3397E+02  0.7370E+03
   2.906  0.3397E+02  0.7370E+03
   2.906  0.3397E+02  0.7370E+03
   2.906  0.3398E+02  0.7370E+03
   2.906  0.3398E+02  0.7370E+03
   2.906  0.3398E+02  0.7370E+03
   2.906  0.3399E+02  0.7370E+03
   2.906  0.3399E+02  0.7370E+03
   2.906  0.3399E+02  0.7370E+03
   2.907  0.3400E+02  0.7370E+03
   2.907  0.3400E+02  0.7370E+03
   2.907  0.3400E+02  0.7370E+03
   2.907  0.3401E+02  0.7370E+03
   2.907  0.3401E+02  0.7370E+03
   2.907  0.3401E+02  0.7370E+03
   2.907  0.3401E+02  0.7370E+03
   2.907  0.3402E+02  0.7370E+03
   2.907  0.3402E+02  0.7370E+03
   2.907  0.3402E+02  0.7370E+03
   2.908  0.3403E+02  0.7370E+03
   2.908  0.3403E+02  0.7370E+03
   2.908  0.3403E+02  0.7371E+03
   2.908  0.3404E+02  0.7371E+03
   2.908  0.3404E+02  0.7371E+03
   2.908  0.3404E+02  0.7371E+03
   2.908  0.3405E+02  0.7371E+03
   2.908  0.3405E+02  0.7371E+03
   2.908  0.3405E+02  0.7371E+03
   2.909  0.3406E+02  0.7371E+03
   2.909  0.3406E+02  0.7371E+03
   2.909  0.3406E+02  0.7371E+03
   2.909  0.3407E+02  0.7371E+03
   2.909  0.3407E+02  0.7371E+03
   2.909  0.3407E+02  0.7371E+03
   2.909  0.3407E+02  0.7371E+03
   2.909  0.3408E+02  0.7371E+03
   2.909  0.3408E+02  0.7371E+03
   2.909  0.3408E+02  0.7371E+03
   2.909  0.3409E+02  0.7371E+03
   2.910  0.3409E+02  0.7371E+03
   2.910  0.3409E+02  0.7371E+03
   2.910  0.3410E+02  0.7371E+03
   2.910  0.3410E+02  0.7371E+03
   2.910  0.3410E+02  0.7371E+03
   2.910  0.3411E+02  0.7371E+03
   2.910  0.3411E+02  0.7371E+03
   2.910  0.3411E+02  0.7371E+03
   2.910  0.3412E+02  0.7371E+03
   2.911  0.3412E+02  0.7371E+03
   2.911  0.3412E+02  0.7371E+03
   2.911  0.3413E+02  0.7372E+03
   2.911  0.3413E+02  0.7372E+03
   2.911  0.3413E+02  0.7372E+03
   2.911  0.3414E+02  0.7372E+03
   2.911  0.3414E+02  0.7372E+03
   2.911  0.3414E+02  0.7372E+03
   2.911  0.3414E+02  0.7372E+03
   2.911  0.3415E+02  0.7372E+03
   2.911  0.3415E+02  0.7372E+03
   2.912  0.3415E+02  0.7372E+03
   2.912  0.3416E+02  0.7372E+03
   2.912  0.3416E+02  0.7372E+03
   2.912  0.3416E+02  0.7372E+03
   2.912  0.3417E+02  0.7372E+03
   2.912  0.3417E+02  0.7372E+03
   2.912  0.3417E+02  0.7372E+03
   2.912  0.3418E+02  0.7372E+03
   2.912  0.3418E+02  0.7372E+03
   2.913  0.3418E+02  0.7372E+03
   2.913  0.3419E+02  0.7372E+03
   2.913  0.3419E+02  0.7372E+03
   2.913  0.3419E+02  0.7372E+03
   2.913  0.3420E+02  0.7372E+03
   2.913  0.3420E+02  0.7372E+03
   2.913  0.3420E+02  0.7372E+03
   2.913  0.3421E+02  0.7372E+03
   2.913  0.3421E+02  0.7372E+03
   2.913  0.3421E+02  0.7372E+03
   2.913  0.3422E+02  0.7372E+03
   2.914  0.3422E+02  0.7373E+03
   2.914  0.3422E+02  0.7373E+03
   2.914  0.3422E+02  0.7373E+03
   2.914  0.3423E+02  0.7373E+03
   2.914  0.3423E+02  0.7373E+03
   2.914  0.3423E+02  0.7373E+03
   2.914  0.3424E+02  0.7373E+03
   2.914  0.3424E+02  0.7373E+03
   2.914  0.3424E+02  0.7373E+03
   2.915  0.3425E+02  0.7373E+03
   2.915  0.3425E+02  0.7373E+03
   2.915  0.3425E+02  0.7373E+03
   2.915  0.3426E+02  0.7373E+03
   2.915  0.3426E+02  0.7373E+03
   2.915  0.3426E+02  0.7373E+03
   2.915  0.3427E+02  0.7373E+03
   2.915  0.3427E+02  0.7373E+03
   2.915  0.3427E+02  0.7373E+03
   2.915  0.3428E+02  0.7373E+03
   2.915  0.3428E+02  0.7373E+03
   2.916  0.3428E+02  0.7373E+03
   2.916  0.3429E+02  0.7373E+03
   2.916  0.3429E+02  0.7373E+03
   2.916  0.3429E+02  0.7373E+03
   2.916  0.3430E+02  0.7373E+03
   2.916  0.3430E+02  0.7373E+03
   2.916  0.3430E+02  0.7373E+03
   2.916  0.3431E+02  0.7373E+03
   2.916  0.3431E+02  0.7373E+03
   2.917  0.3431E+02  0.7374E+03
   2.917  0.3432E+02  0.7374E+03
   2.917  0.3432E+02  0.7374E+03
   2.917  0.3432E+02  0.7374E+03
   2.917  0.3432E+02  0.7374E+03
   2.917  0.3433E+02  0.7374E+03
   2.917  0.3433E+02  0.7374E+03
   2.917  0.3433E+02  0.7374E+03
   2.917  0.3434E+02  0.7374E+03
   2.917  0.3434E+02  0.7374E+03
   2.917  0.3434E+02  0.7374E+03
   2.918  0.3435E+02  0.7374E+03
   2.918  0.3435E+02  0.7374E+03
   2.918  0.3435E+02  0.7374E+03
   2.918  0.3436E+02  0.7374E+03
   2.918  0.3436E+02  0.7374E+03
   2.918  0.3436E+02  0.7374E+03
   2.918  0.3437E+02  0.7374E+03
   2.918  0.3437E+02  0.7374E+03
   2.918  0.3437E+02  0.7374E+03
   2.918  0.3438E+02  0.7374E+03
   2.919  0.3438E+02  0.7374E+03
   2.919  0.3438E+02  0.7374E+03
   2.919  0.3439E+02  0.7374E+03
   2.919  0.3439E+02  0.7374E+03
   2.919  0.3439E+02  0.7374E+03
   2.919  0.3440E+02  0.7374E+03
   2.919  0.3440E+02  0.7374E+03
   2.919  0.3440E+02  0.7374E+03
   2.919  0.3441E+02  0.7374E+03
   2.920  0.3441E+02  0.7375E+03
   2.920  0.3441E+02  0.7375E+03
   2.920  0.3442E+02  0.7375E+03
   2.920  0.3442E+02  0.7375E+03
   2.920  0.3442E+02  0.7375E+03
   2.920  0.3443E+02  0.7375E+03
   2.920  0.3443E+02  0.7375E+03
   2.920  0.3443E+02  0.7375E+03
   2.920  0.3444E+02  0.7375E+03
   2.920  0.3444E+02  0.7375E+03
   2.920  0.3444E+02  0.7375E+03
   2.921  0.3445E+02  0.7375E+03
   2.921  0.3445E+02  0.7375E+03
   2.921  0.3445E+02  0.7375E+03
   2.921  0.3446E+02  0.7375E+03
   2.921  0.3446E+02  0.7375E+03
   2.921  0.3446E+02  0.7375E+03
   2.921  0.3447E+02  0.7375E+03
   2.921  0.3447E+02  0.7375E+03
   2.921  0.3447E+02  0.7375E+03
   2.921  0.3448E+02  0.7375E+03
   2.922  0.3448E+02  0.7375E+03
   2.922  0.3448E+02  0.7375E+03
   2.922  0.3449E+02  0.7375E+03
   2.922  0.3449E+02  0.7375E+03
   2.922  0.3449E+02  0.7375E+03
   2.922  0.3450E+02  0.7375E+03
   2.922  0.3450E+02  0.7375E+03
   2.922  0.3450E+02  0.7375E+03
   2.922  0.3450E+02  0.7376E+03
   2.922  0.3451E+02  0.7376E+03
   2.923  0.3451E+02  0.7376E+03
   2.923  0.3451E+02  0.7376E+03
   2.923  0.3452E+02  0.7376E+03
   2.923  0.3452E+02  0.7376E+03
   2.923  0.3452E+02  0.7376E+03
   2.923  0.3453E+02  0.7376E+03
   2.923  0.3453E+02  0.7376E+03
   2.923  0.3453E+02  0.7376E+03
   2.923  0.3454E+02  0.7376E+03
   2.924  0.3454E+02  0.7376E+03
   2.924  0.3454E+02  0.7376E+03
   2.924  0.3455E+02  0.7376E+03
   2.924  0.3455E+02  0.7376E+03
   2.924  0.3455E+02  0.7376E+03
   2.924  0.3456E+02  0.7376E+03
   2.924  0.3456E+02  0.7376E+03
   2.924  0.3456E+02  0.7376E+03
   2.924  0.3457E+02  0.7376E+03
   2.924  0.3457E+02  0.7376E+03
   2.925  0.3457E+02  0.7376E+03
   2.925  0.3458E+02  0.7376E+03
   2.925  0.3458E+02  0.7376E+03
   2.925  0.3458E+02  0.7376E+03
   2.925  0.3459E+02  0.7376E+03
   2.925  0.3459E+02  0.7376E+03
   2.925  0.3459E+02  0.7376E+03
   2.925  0.3460E+02  0.7376E+03
   2.925  0.3460E+02  0.7377E+03
   2.925  0.3460E+02  0.7377E+03
   2.926  0.3461E+02  0.7377E+03
   2.926  0.3461E+02  0.7377E+03
   2.926  0.3461E+02  0.7377E+03
   2.926  0.3462E+02  0.7377E+03
   2.926  0.3462E+02  0.7377E+03
   2.926  0.3462E+02  0.7377E+03
   2.926  0.3463E+02  0.7377E+03
   2.926  0.3463E+02  0.7377E+03
   2.926  0.3463E+02  0.7377E+03
   2.926  0.3464E+02  0.7377E+03
   2.926  0.3464E+02  0.7377E+03
   2.927  0.3464E+02  0.7377E+03
   2.927  0.3465E+02  0.7377E+03
   2.927  0.3465E+02  0.7377E+03
   2.927  0.3465E+02  0.7377E+03
   2.927  0.3466E+02  0.7377E+03
   2.927  0.3466E+02  0.7377E+03
   2.927  0.3466E+02  0.7377E+03
   2.927  0.3467E+02  0.7377E+03
   2.927  0.3467E+02  0.7377E+03
   2.928  0.3467E+02  0.7377E+03
   2.928  0.3468E+02  0.7377E+03
   2.928  0.3468E+02  0.7377E+03
   2.928  0.3468E+02  0.7377E+03
   2.928  0.3469E+02  0.7377E+03
   2.928  0.3469E+02  0.7377E+03
   2.928  0.3470E+02  0.7378E+03
   2.928  0.3470E+02  0.7378E+03
   2.928  0.3470E+02  0.7378E+03
   2.928  0.3471E+02  0.7378E+03
   2.929  0.3471E+02  0.7378E+03
   2.929  0.3471E+02  0.7378E+03
   2.929  0.3472E+02  0.7378E+03
   2.929  0.3472E+02  0.7378E+03
   2.929  0.3472E+02  0.7378E+03
   2.929  0.3473E+02  0.7378E+03
   2.929  0.3473E+02  0.7378E+03
   2.929  0.3473E+02  0.7378E+03
   2.929  0.3474E+02  0.7378E+03
   2.929  0.3474E+02  0.7378E+03
   2.929  0.3474E+02  0.7378E+03
   2.930  0.3475E+02  0.7378E+03
   2.930  0.3475E+02  0.7378E+03
   2.930  0.3475E+02  0.7378E+03
   2.930  0.3476E+02  0.7378E+03
   2.930  0.3476E+02  0.7378E+03
   2.930  0.3476E+02  0.7378E+03
   2.930  0.3477E+02  0.7378E+03
   2.930  0.3477E+02  0.7378E+03
   2.930  0.3477E+02  0.7378E+03
   2.931  0.3478E+02  0.7378E+03
   2.931  0.3478E+02  0.7378E+03
   2.931  0.3478E+02  0.7378E+03
   2.931  0.3479E+02  0.7378E+03
   2.931  0.3479E+02  0.7378E+03
   2.931  0.3479E+02  0.7379E+03
   2.931  0.3480E+02  0.7379E+03
   2.931  0.3480E+02  0.7379E+03
   2.931  0.3480E+02  0.7379E+03
   2.931  0.3481E+02  0.7379E+03
   2.931  0.3481E+02  0.7379E+03
   2.932  0.3481E+02  0.7379E+03
   2.932  0.3482E+02  0.7379E+03
   2.932  0.3482E+02  0.7379E+03
   2.932  0.3482E+02  0.7379E+03
   2.932  0.3483E+02  0.7379E+03
   2.932  0.3483E+02  0.7379E+03
   2.932  0.3483E+02  0.7379E+03
   2.932  0.3484E+02  0.7379E+03
   2.932  0.3484E+02  0.7379E+03
   2.933  0.3484E+02  0.7379E+03
   2.933  0.3485E+02  0.7379E+03
   2.933  0.3485E+02  0.7379E+03
   2.933  0.3485E+02  0.7379E+03
   2.933  0.3486E+02  0.7379E+03
   2.933  0.3486E+02  0.7379E+03
   2.933  0.3486E+02  0.7379E+03
   2.933  0.3487E+02  0.7379E+03
   2.933  0.3487E+02  0.7379E+03
   2.933  0.3488E+02  0.7379E+03
   2.933  0.3488E+02  0.7379E+03
   2.934  0.3488E+02  0.7379E+03
   2.934  0.3489E+02  0.7379E+03
   2.934  0.3489E+02  0.7379E+03
   2.934  0.3489E+02  0.7380E+03
   2.934  0.3490E+02  0.7380E+03
   2.934  0.3490E+02  0.7380E+03
   2.934  0.3490E+02  0.7380E+03
   2.934  0.3491E+02  0.7380E+03
   2.934  0.3491E+02  0.7380E+03
   2.935  0.3491E+02  0.7380E+03
   2.935  0.3492E+02  0.7380E+03
   2.935  0.3492E+02  0.7380E+03
   2.935  0.3492E+02  0.7380E+03
   2.935  0.3493E+02  0.7380E+03
   2.935  0.3493E+02  0.7380E+03
   2.935  0.3493E+02  0.7380E+03
   2.935  0.3494E+02  0.7380E+03
   2.935  0.3494E+02  0.7380E+03
   2.935  0.3494E+02  0.7380E+03
   2.935  0.3495E+02  0.7380E+03
   2.936  0.3495E+02  0.7380E+03
   2.936  0.3495E+02  0.7380E+03
   2.936  0.3496E+02  0.7380E+03
   2.936  0.3496E+02  0.7380E+03
   2.936  0.3496E+02  0.7380E+03
   2.936  0.3497E+02  0.7380E+03
   2.936  0.3497E+02  0.7380E+03
   2.936  0.3497E+02  0.7380E+03
   2.936  0.3498E+02  0.7380E+03
   2.937  0.3498E+02  0.7380E+03
   2.937  0.3499E+02  0.7380E+03
   2.937  0.3499E+02  0.7381E+03
   2.937  0.3499E+02  0.7381E+03
   2.937  0.3500E+02  0.7381E+03
   2.937  0.3500E+02  0.7381E+03
   2.937  0.3500E+02  0.7381E+03
   2.937  0.3501E+02  0.7381E+03
   2.937  0.3501E+02  0.7381E+03
   2.937  0.3501E+02  0.7381E+03
   2.938  0.3502E+02  0.7381E+03
   2.938  0.3502E+02  0.7381E+03
   2.938  0.3502E+02  0.7381E+03
   2.938  0.3503E+02  0.7381E+03
   2.938  0.3503E+02  0.7381E+03
   2.938  0.3503E+02  0.7381E+03
   2.938  0.3504E+02  0.7381E+03
   2.938  0.3504E+02  0.7381E+03
   2.938  0.3504E+02  0.7381E+03
   2.938  0.3505E+02  0.7381E+03
   2.939  0.3505E+02  0.7381E+03
   2.939  0.3505E+02  0.7381E+03
   2.939  0.3506E+02  0.7381E+03
   2.939  0.3506E+02  0.7381E+03
   2.939  0.3507E+02  0.7381E+03
   2.939  0.3507E+02  0.7381E+03
   2.939  0.3507E+02  0.7381E+03
   2.939  0.3508E+02  0.7381E+03
   2.939  0.3508E+02  0.7381E+03
   2.939  0.3508E+02  0.7381E+03
   2.940  0.3509E+02  0.7381E+03
   2.940  0.3509E+02  0.7382E+03
   2.940  0.3509E+02  0.7382E+03
   2.940  0.3510E+02  0.7382E+03
   2.940  0.3510E+02  0.7382E+03
   2.940  0.3510E+02  0.7382E+03
   2.940  0.3511E+02  0.7382E+03
   2.940  0.3511E+02  0.7382E+03
   2.940  0.3511E+02  0.7382E+03
   2.940  0.3512E+02  0.7382E+03
   2.940  0.3512E+02  0.7382E+03
   2.941  0.3512E+02  0.7382E+03
   2.941  0.3513E+02  0.7382E+03
   2.941  0.3513E+02  0.7382E+03
   2.941  0.3514E+02  0.7382E+03
   2.941  0.3514E+02  0.7382E+03
   2.941  0.3514E+02  0.7382E+03
   2.941  0.3515E+02  0.7382E+03
   2.941  0.3515E+02  0.7382E+03
   2.941  0.3515E+02  0.7382E+03
   2.942  0.3516E+02  0.7382E+03
   2.942  0.3516E+02  0.7382E+03
   2.942  0.3516E+02  0.7382E+03
   2.942  0.3517E+02  0.7382E+03
   2.942  0.3517E+02  0.7382E+03
   2.942  0.3517E+02  0.7382E+03
   2.942  0.3518E+02  0.7382E+03
   2.942  0.3518E+02  0.7382E+03
   2.942  0.3518E+02  0.7382E+03
   2.942  0.3519E+02  0.7383E+03
   2.942  0.3519E+02  0.7383E+03
   2.943  0.3520E+02  0.7383E+03
   2.943  0.3520E+02  0.7383E+03
   2.943  0.3520E+02  0.7383E+03
   2.943  0.3521E+02  0.7383E+03
   2.943  0.3521E+02  0.7383E+03
   2.943  0.3521E+02  0.7383E+03
   2.943  0.3522E+02  0.7383E+03
   2.943  0.3522E+02  0.7383E+03
   2.943  0.3522E+02  0.7383E+03
   2.944  0.3523E+02  0.7383E+03
   2.944  0.3523E+02  0.7383E+03
   2.944  0.3523E+02  0.7383E+03
   2.944  0.3524E+02  0.7383E+03
   2.944  0.3524E+02  0.7383E+03
   2.944  0.3524E+02  0.7383E+03
   2.944  0.3525E+02  0.7383E+03
   2.944  0.3525E+02  0.7383E+03
   2.944  0.3526E+02  0.7383E+03
   2.944  0.3526E+02  0.7383E+03
   2.944  0.3526E+02  0.7383E+03
   2.945  0.3527E+02  0.7383E+03
   2.945  0.3527E+02  0.7383E+03
   2.945  0.3527E+02  0.7383E+03
   2.945  0.3528E+02  0.7383E+03
   2.945  0.3528E+02  0.7383E+03
   2.945  0.3528E+02  0.7383E+03
   2.945  0.3529E+02  0.7383E+03
   2.945  0.3529E+02  0.7384E+03
   2.945  0.3529E+02  0.7384E+03
   2.946  0.3530E+02  0.7384E+03
   2.946  0.3530E+02  0.7384E+03
   2.946  0.3531E+02  0.7384E+03
   2.946  0.3531E+02  0.7384E+03
   2.946  0.3531E+02  0.7384E+03
   2.946  0.3532E+02  0.7384E+03
   2.946  0.3532E+02  0.7384E+03
   2.946  0.3532E+02  0.7384E+03
   2.946  0.3533E+02  0.7384E+03
   2.946  0.3533E+02  0.7384E+03
   2.946  0.3533E+02  0.7384E+03
   2.947  0.3534E+02  0.7384E+03
   2.947  0.3534E+02  0.7384E+03
   2.947  0.3534E+02  0.7384E+03
   2.947  0.3535E+02  0.7384E+03
   2.947  0.3535E+02  0.7384E+03
   2.947  0.3536E+02  0.7384E+03
   2.947  0.3536E+02  0.7384E+03
   2.947  0.3536E+02  0.7384E+03
   2.947  0.3537E+02  0.7384E+03
   2.948  0.3537E+02  0.7384E+03
   2.948  0.3537E+02  0.7384E+03
   2.948  0.3538E+02  0.7384E+03
   2.948  0.3538E+02  0.7384E+03
   2.948  0.3538E+02  0.7384E+03
   2.948  0.3539E+02  0.7384E+03
   2.948  0.3539E+02  0.7385E+03
   2.948  0.3540E+02  0.7385E+03
   2.948  0.3540E+02  0.7385E+03
   2.948  0.3540E+02  0.7385E+03
   2.949  0.3541E+02  0.7385E+03
   2.949  0.3541E+02  0.7385E+03
   2.949  0.3541E+02  0.7385E+03
   2.949  0.3542E+02  0.7385E+03
   2.949  0.3542E+02  0.7385E+03
   2.949  0.3542E+02  0.7385E+03
   2.949  0.3543E+02  0.7385E+03
   2.949  0.3543E+02  0.7385E+03
   2.949  0.3543E+02  0.7385E+03
   2.949  0.3544E+02  0.7385E+03
   2.950  0.3544E+02  0.7385E+03
   2.950  0.3545E+02  0.7385E+03
   2.950  0.3545E+02  0.7385E+03
   2.950  0.3545E+02  0.7385E+03
   2.950  0.3546E+02  0.7385E+03
   2.950  0.3546E+02  0.7385E+03
   2.950  0.3546E+02  0.7385E+03
   2.950  0.3547E+02  0.7385E+03
   2.950  0.3547E+02  0.7385E+03
   2.950  0.3547E+02  0.7385E+03
   2.950  0.3548E+02  0.7385E+03
   2.951  0.3548E+02  0.7385E+03
   2.951  0.3549E+02  0.7385E+03
   2.951  0.3549E+02  0.7385E+03
   2.951  0.3549E+02  0.7386E+03
   2.951  0.3550E+02  0.7386E+03
   2.951  0.3550E+02  0.7386E+03
   2.951  0.3550E+02  0.7386E+03
   2.951  0.3551E+02  0.7386E+03
   2.951  0.3551E+02  0.7386E+03
   2.951  0.3551E+02  0.7386E+03
   2.952  0.3552E+02  0.7386E+03
   2.952  0.3552E+02  0.7386E+03
   2.952  0.3553E+02  0.7386E+03
   2.952  0.3553E+02  0.7386E+03
   2.952  0.3553E+02  0.7386E+03
   2.952  0.3554E+02  0.7386E+03
   2.952  0.3554E+02  0.7386E+03
   2.952  0.3554E+02  0.7386E+03
   2.952  0.3555E+02  0.7386E+03
   2.953  0.3555E+02  0.7386E+03
   2.953  0.3556E+02  0.7386E+03
   2.953  0.3556E+02  0.7386E+03
   2.953  0.3556E+02  0.7386E+03
   2.953  0.3557E+02  0.7386E+03
   2.953  0.3557E+02  0.7386E+03
   2.953  0.3557E+02  0.7386E+03
   2.953  0.3558E+02  0.7386E+03
   2.953  0.3558E+02  0.7386E+03
   2.953  0.3558E+02  0.7386E+03
   2.953  0.3559E+02  0.7386E+03
   2.954  0.3559E+02  0.7386E+03
   2.954  0.3560E+02  0.7387E+03
   2.954  0.3560E+02  0.7387E+03
   2.954  0.3560E+02  0.7387E+03
   2.954  0.3561E+02  0.7387E+03
   2.954  0.3561E+02  0.7387E+03
   2.954  0.3561E+02  0.7387E+03
   2.954  0.3562E+02  0.7387E+03
   2.954  0.3562E+02  0.7387E+03
   2.955  0.3562E+02  0.7387E+03
   2.955  0.3563E+02  0.7387E+03
   2.955  0.3563E+02  0.7387E+03
   2.955  0.3564E+02  0.7387E+03
   2.955  0.3564E+02  0.7387E+03
   2.955  0.3564E+02  0.7387E+03
   2.955  0.3565E+02  0.7387E+03
   2.955  0.3565E+02  0.7387E+03
   2.955  0.3565E+02  0.7387E+03
   2.955  0.3566E+02  0.7387E+03
   2.955  0.3566E+02  0.7387E+03
   2.956  0.3567E+02  0.7387E+03
   2.956  0.3567E+02  0.7387E+03
   2.956  0.3567E+02  0.7387E+03
   2.956  0.3568E+02  0.7387E+03
   2.956  0.3568E+02  0.7387E+03
   2.956  0.3568E+02  0.7387E+03
   2.956  0.3569E+02  0.7387E+03
   2.956  0.3569E+02  0.7387E+03
   2.956  0.3570E+02  0.7387E+03
   2.957  0.3570E+02  0.7387E+03
   2.957  0.3570E+02  0.7388E+03
   2.957  0.3571E+02  0.7388E+03
   2.957  0.3571E+02  0.7388E+03
   2.957  0.3571E+02  0.7388E+03
   2.957  0.3572E+02  0.7388E+03
   2.957  0.3572E+02  0.7388E+03
   2.957  0.3572E+02  0.7388E+03
   2.957  0.3573E+02  0.7388E+03
   2.957  0.3573E+02  0.7388E+03
   2.958  0.3574E+02  0.7388E+03
   2.958  0.3574E+02  0.7388E+03
   2.958  0.3574E+02  0.7388E+03
   2.958  0.3575E+02  0.7388E+03
   2.958  0.3575E+02  0.7388E+03
   2.958  0.3575E+02  0.7388E+03
   2.958  0.3576E+02  0.7388E+03
   2.958  0.3576E+02  0.7388E+03
   2.958  0.3577E+02  0.7388E+03
   2.958  0.3577E+02  0.7388E+03
   2.959  0.3577E+02  0.7388E+03
   2.959  0.3578E+02  0.7388E+03
   2.959  0.3578E+02  0.7388E+03
   2.959  0.3578E+02  0.7388E+03
   2.959  0.3579E+02  0.7388E+03
   2.959  0.3579E+02  0.7388E+03
   2.959  0.3580E+02  0.7388E+03
   2.959  0.3580E+02  0.7388E+03
   2.959  0.3580E+02  0.7388E+03
   2.959  0.3581E+02  0.7389E+03
   2.959  0.3581E+02  0.7389E+03
   2.960  0.3581E+02  0.7389E+03
   2.960  0.3582E+02  0.7389E+03
   2.960  0.3582E+02  0.7389E+03
   2.960  0.3583E+02  0.7389E+03
   2.960  0.3583E+02  0.7389E+03
   2.960  0.3583E+02  0.7389E+03
   2.960  0.3584E+02  0.7389E+03
   2.960  0.3584E+02  0.7389E+03
   2.960  0.3584E+02  0.7389E+03
   2.961  0.3585E+02  0.7389E+03
   2.961  0.3585E+02  0.7389E+03
   2.961  0.3586E+02  0.7389E+03
   2.961  0.3586E+02  0.7389E+03
   2.961  0.3586E+02  0.7389E+03
   2.961  0.3587E+02  0.7389E+03
   2.961  0.3587E+02  0.7389E+03
   2.961  0.3587E+02  0.7389E+03
   2.961  0.3588E+02  0.7389E+03
   2.961  0.3588E+02  0.7389E+03
   2.962  0.3589E+02  0.7389E+03
   2.962  0.3589E+02  0.7389E+03
   2.962  0.3589E+02  0.7389E+03
   2.962  0.3590E+02  0.7389E+03
   2.962  0.3590E+02  0.7389E+03
   2.962  0.3590E+02  0.7389E+03
   2.962  0.3591E+02  0.7390E+03
   2.962  0.3591E+02  0.7390E+03
   2.962  0.3592E+02  0.7390E+03
   2.962  0.3592E+02  0.7390E+03
   2.962  0.3592E+02  0.7390E+03
   2.963  0.3593E+02  0.7390E+03
   2.963  0.3593E+02  0.7390E+03
   2.963  0.3594E+02  0.7390E+03
   2.963  0.3594E+02  0.7390E+03
   2.963  0.3594E+02  0.7390E+03
   2.963  0.3595E+02  0.7390E+03
   2.963  0.3595E+02  0.7390E+03
   2.963  0.3595E+02  0.7390E+03
   2.963  0.3596E+02  0.7390E+03
   2.964  0.3596E+02  0.7390E+03
   2.964  0.3597E+02  0.7390E+03
   2.964  0.3597E+02  0.7390E+03
   2.964  0.3597E+02  0.7390E+03
   2.964  0.3598E+02  0.7390E+03
   2.964  0.3598E+02  0.7390E+03
   2.964  0.3598E+02  0.7390E+03
   2.964  0.3599E+02  0.7390E+03
   2.964  0.3599E+02  0.7390E+03
   2.964  0.3600E+02  0.7390E+03
   2.964  0.3600E+02  0.7390E+03
   2.965  0.3600E+02  0.7390E+03
   2.965  0.3601E+02  0.7390E+03
   2.965  0.3601E+02  0.7390E+03
   2.965  0.3602E+02  0.7391E+03
   2.965  0.3602E+02  0.7391E+03
   2.965  0.3602E+02  0.7391E+03
   2.965  0.3603E+02  0.7391E+03
   2.965  0.3603E+02  0.7391E+03
   2.965  0.3603E+02  0.7391E+03
   2.966  0.3604E+02  0.7391E+03
   2.966  0.3604E+02  0.7391E+03
   2.966  0.3605E+02  0.7391E+03
   2.966  0.3605E+02  0.7391E+03
   2.966  0.3605E+02  0.7391E+03
   2.966  0.3606E+02  0.7391E+03
   2.966  0.3606E+02  0.7391E+03
   2.966  0.3606E+02  0.7391E+03
   2.966  0.3607E+02  0.7391E+03
   2.966  0.3607E+02  0.7391E+03
   2.966  0.3608E+02  0.7391E+03
   2.967  0.3608E+02  0.7391E+03
   2.967  0.3608E+02  0.7391E+03
   2.967  0.3609E+02  0.7391E+03
   2.967  0.3609E+02  0.7391E+03
   2.967  0.3610E+02  0.7391E+03
   2.967  0.3610E+02  0.7391E+03
   2.967  0.3610E+02  0.7391E+03
   2.967  0.3611E+02  0.7391E+03
   2.967  0.3611E+02  0.7391E+03
   2.968  0.3611E+02  0.7391E+03
   2.968  0.3612E+02  0.7391E+03
   2.968  0.3612E+02  0.7392E+03
   2.968  0.3613E+02  0.7392E+03
   2.968  0.3613E+02  0.7392E+03
   2.968  0.3613E+02  0.7392E+03
   2.968  0.3614E+02  0.7392E+03
   2.968  0.3614E+02  0.7392E+03
   2.968  0.3615E+02  0.7392E+03
   2.968  0.3615E+02  0.7392E+03
   2.969  0.3615E+02  0.7392E+03
   2.969  0.3616E+02  0.7392E+03
   2.969  0.3616E+02  0.7392E+03
   2.969  0.3617E+02  0.7392E+03
   2.969  0.3617E+02  0.7392E+03
   2.969  0.3617E+02  0.7392E+03
   2.969  0.3618E+02  0.7392E+03
   2.969  0.3618E+02  0.7392E+03
   2.969  0.3618E+02  0.7392E+03
   2.969  0.3619E+02  0.7392E+03
   2.970  0.3619E+02  0.7392E+03
   2.970  0.3620E+02  0.7392E+03
   2.970  0.3620E+02  0.7392E+03
   2.970  0.3620E+02  0.7392E+03
   2.970  0.3621E+02  0.7392E+03
   2.970  0.3621E+02  0.7392E+03
   2.970  0.3622E+02  0.7392E+03
   2.970  0.3622E+02  0.7392E+03
   2.970  0.3622E+02  0.7392E+03
   2.970  0.3623E+02  0.7392E+03
   2.970  0.3623E+02  0.7393E+03
   2.971  0.3624E+02  0.7393E+03
   2.971  0.3624E+02  0.7393E+03
   2.971  0.3624E+02  0.7393E+03
   2.971  0.3625E+02  0.7393E+03
   2.971  0.3625E+02  0.7393E+03
   2.971  0.3625E+02  0.7393E+03
   2.971  0.3626E+02  0.7393E+03
   2.971  0.3626E+02  0.7393E+03
   2.971  0.3627E+02  0.7393E+03
   2.972  0.3627E+02  0.7393E+03
   2.972  0.3627E+02  0.7393E+03
   2.972  0.3628E+02  0.7393E+03
   2.972  0.3628E+02  0.7393E+03
   2.972  0.3629E+02  0.7393E+03
   2.972  0.3629E+02  0.7393E+03
   2.972  0.3629E+02  0.7393E+03
   2.972  0.3630E+02  0.7393E+03
   2.972  0.3630E+02  0.7393E+03
   2.972  0.3631E+02  0.7393E+03
   2.973  0.3631E+02  0.7393E+03
   2.973  0.3631E+02  0.7393E+03
   2.973  0.3632E+02  0.7393E+03
   2.973  0.3632E+02  0.7393E+03
   2.973  0.3633E+02  0.7393E+03
   2.973  0.3633E+02  0.7393E+03
   2.973  0.3633E+02  0.7393E+03
   2.973  0.3634E+02  0.7394E+03
   2.973  0.3634E+02  0.7394E+03
   2.973  0.3634E+02  0.7394E+03
   2.973  0.3635E+02  0.7394E+03
   2.974  0.3635E+02  0.7394E+03
   2.974  0.3636E+02  0.7394E+03
   2.974  0.3636E+02  0.7394E+03
   2.974  0.3636E+02  0.7394E+03
   2.974  0.3637E+02  0.7394E+03
   2.974  0.3637E+02  0.7394E+03
   2.974  0.3638E+02  0.7394E+03
   2.974  0.3638E+02  0.7394E+03
   2.974  0.3638E+02  0.7394E+03
   2.974  0.3639E+02  0.7394E+03
   2.975  0.3639E+02  0.7394E+03
   2.975  0.3640E+02  0.7394E+03
   2.975  0.3640E+02  0.7394E+03
   2.975  0.3640E+02  0.7394E+03
   2.975  0.3641E+02  0.7394E+03
   2.975  0.3641E+02  0.7394E+03
   2.975  0.3642E+02  0.7394E+03
   2.975  0.3642E+02  0.7394E+03
   2.975  0.3642E+02  0.7394E+03
   2.975  0.3643E+02  0.7394E+03
   2.976  0.3643E+02  0.7394E+03
   2.976  0.3644E+02  0.7394E+03
   2.976  0.3644E+02  0.7394E+03
   2.976  0.3644E+02  0.7394E+03
   2.976  0.3645E+02  0.7395E+03
   2.976  0.3645E+02  0.7395E+03
   2.976  0.3646E+02  0.7395E+03
   2.976  0.3646E+02  0.7395E+03
   2.976  0.3646E+02  0.7395E+03
   2.977  0.3647E+02  0.7395E+03
   2.977  0.3647E+02  0.7395E+03
   2.977  0.3648E+02  0.7395E+03
   2.977  0.3648E+02  0.7395E+03
   2.977  0.3648E+02  0.7395E+03
   2.977  0.3649E+02  0.7395E+03
   2.977  0.3649E+02  0.7395E+03
   2.977  0.3650E+02  0.7395E+03
   2.977  0.3650E+02  0.7395E+03
   2.977  0.3650E+02  0.7395E+03
   2.978  0.3651E+02  0.7395E+03
   2.978  0.3651E+02  0.7395E+03
   2.978  0.3652E+02  0.7395E+03
   2.978  0.3652E+02  0.7395E+03
   2.978  0.3652E+02  0.7395E+03
   2.978  0.3653E+02  0.7395E+03
   2.978  0.3653E+02  0.7395E+03
   2.978  0.3654E+02  0.7395E+03
   2.978  0.3654E+02  0.7395E+03
   2.978  0.3654E+02  0.7395E+03
   2.979  0.3655E+02  0.7395E+03
   2.979  0.3655E+02  0.7395E+03
   2.979  0.3656E+02  0.7396E+03
   2.979  0.3656E+02  0.7396E+03
   2.979  0.3656E+02  0.7396E+03
   2.979  0.3657E+02  0.7396E+03
   2.979  0.3657E+02  0.7396E+03
   2.979  0.3658E+02  0.7396E+03
   2.979  0.3658E+02  0.7396E+03
   2.979  0.3658E+02  0.7396E+03
   2.979  0.3659E+02  0.7396E+03
   2.980  0.3659E+02  0.7396E+03
   2.980  0.3660E+02  0.7396E+03
   2.980  0.3660E+02  0.7396E+03
   2.980  0.3660E+02  0.7396E+03
   2.980  0.3661E+02  0.7396E+03
   2.980  0.3661E+02  0.7396E+03
   2.980  0.3662E+02  0.7396E+03
   2.980  0.3662E+02  0.7396E+03
   2.980  0.3662E+02  0.7396E+03
   2.981  0.3663E+02  0.7396E+03
   2.981  0.3663E+02  0.7396E+03
   2.981  0.3664E+02  0.7396E+03
   2.981  0.3664E+02  0.7396E+03
   2.981  0.3664E+02  0.7396E+03
   2.981  0.3665E+02  0.7396E+03
   2.981  0.3665E+02  0.7396E+03
   2.981  0.3666E+02  0.7396E+03
   2.981  0.3666E+02  0.7396E+03
   2.981  0.3666E+02  0.7397E+03
   2.982  0.3667E+02  0.7397E+03
   2.982  0.3667E+02  0.7397E+03
   2.982  0.3668E+02  0.7397E+03
   2.982  0.3668E+02  0.7397E+03
   2.982  0.3668E+02  0.7397E+03
   2.982  0.3669E+02  0.7397E+03
   2.982  0.3669E+02  0.7397E+03
   2.982  0.3670E+02  0.7397E+03
   2.982  0.3670E+02  0.7397E+03
   2.982  0.3670E+02  0.7397E+03
   2.983  0.3671E+02  0.7397E+03
   2.983  0.3671E+02  0.7397E+03
   2.983  0.3672E+02  0.7397E+03
   2.983  0.3672E+02  0.7397E+03
   2.983  0.3672E+02  0.7397E+03
   2.983  0.3673E+02  0.7397E+03
   2.983  0.3673E+02  0.7397E+03
   2.983  0.3674E+02  0.7397E+03
   2.983  0.3674E+02  0.7397E+03
   2.983  0.3675E+02  0.7397E+03
   2.984  0.3675E+02  0.7397E+03
   2.984  0.3675E+02  0.7397E+03
   2.984  0.3676E+02  0.7397E+03
   2.984  0.3676E+02  0.7397E+03
   2.984  0.3677E+02  0.7397E+03
   2.984  0.3677E+02  0.7397E+03
   2.984  0.3677E+02  0.7397E+03
   2.984  0.3678E+02  0.7398E+03
   2.984  0.3678E+02  0.7398E+03
   2.984  0.3679E+02  0.7398E+03
   2.984  0.3679E+02  0.7398E+03
   2.985  0.3679E+02  0.7398E+03
   2.985  0.3680E+02  0.7398E+03
   2.985  0.3680E+02  0.7398E+03
   2.985  0.3681E+02  0.7398E+03
   2.985  0.3681E+02  0.7398E+03
   2.985  0.3681E+02  0.7398E+03
   2.985  0.3682E+02  0.7398E+03
   2.985  0.3682E+02  0.7398E+03
   2.985  0.3683E+02  0.7398E+03
   2.986  0.3683E+02  0.7398E+03
   2.986  0.3684E+02  0.7398E+03
   2.986  0.3684E+02  0.7398E+03
   2.986  0.3684E+02  0.7398E+03
   2.986  0.3685E+02  0.7398E+03
   2.986  0.3685E+02  0.7398E+03
   2.986  0.3686E+02  0.7398E+03
   2.986  0.3686E+02  0.7398E+03
   2.986  0.3686E+02  0.7398E+03
   2.986  0.3687E+02  0.7398E+03
   2.986  0.3687E+02  0.7398E+03
   2.987  0.3688E+02  0.7398E+03
   2.987  0.3688E+02  0.7398E+03
   2.987  0.3688E+02  0.7398E+03
   2.987  0.3689E+02  0.7399E+03
   2.987  0.3689E+02  0.7399E+03
   2.987  0.3690E+02  0.7399E+03
   2.987  0.3690E+02  0.7399E+03
   2.987  0.3691E+02  0.7399E+03
   2.987  0.3691E+02  0.7399E+03
   2.988  0.3691E+02  0.7399E+03
   2.988  0.3692E+02  0.7399E+03
   2.988  0.3692E+02  0.7399E+03
   2.988  0.3693E+02  0.7399E+03
   2.988  0.3693E+02  0.7399E+03
   2.988  0.3693E+02  0.7399E+03
   2.988  0.3694E+02  0.7399E+03
   2.988  0.3694E+02  0.7399E+03
   2.988  0.3695E+02  0.7399E+03
   2.988  0.3695E+02  0.7399E+03
   2.988  0.3696E+02  0.7399E+03
   2.989  0.3696E+02  0.7399E+03
   2.989  0.3696E+02  0.7399E+03
   2.989  0.3697E+02  0.7399E+03
   2.989  0.3697E+02  0.7399E+03
   2.989  0.3698E+02  0.7399E+03
   2.989  0.3698E+02  0.7399E+03
   2.989  0.3698E+02  0.7399E+03
   2.989  0.3699E+02  0.7399E+03
   2.989  0.3699E+02  0.7399E+03
   2.990  0.3700E+02  0.7399E+03
   2.990  0.3700E+02  0.7400E+03
   2.990  0.3700E+02  0.7400E+03
   2.990  0.3701E+02  0.7400E+03
   2.990  0.3701E+02  0.7400E+03
   2.990  0.3702E+02  0.7400E+03
   2.990  0.3702E+02  0.7400E+03
   2.990  0.3703E+02  0.7400E+03
   2.990  0.3703E+02  0.7400E+03
   2.990  0.3703E+02  0.7400E+03
   2.990  0.3704E+02  0.7400E+03
   2.991  0.3704E+02  0.7400E+03
   2.991  0.3705E+02  0.7400E+03
   2.991  0.3705E+02  0.7400E+03
   2.991  0.3705E+02  0.7400E+03
   2.991  0.3706E+02  0.7400E+03
   2.991  0.3706E+02  0.7400E+03
   2.991  0.3707E+02  0.7400E+03
   2.991  0.3707E+02  0.7400E+03
   2.991  0.3708E+02  0.7400E+03
   2.992  0.3708E+02  0.7400E+03
   2.992  0.3708E+02  0.7400E+03
   2.992  0.3709E+02  0.7400E+03
   2.992  0.3709E+02  0.7400E+03
   2.992  0.3710E+02  0.7400E+03
   2.992  0.3710E+02  0.7400E+03
   2.992  0.3711E+02  0.7400E+03
   2.992  0.3711E+02  0.7400E+03
   2.992  0.3711E+02  0.7401E+03
   2.992  0.3712E+02  0.7401E+03
   2.993  0.3712E+02  0.7401E+03
   2.993  0.3713E+02  0.7401E+03
   2.993  0.3713E+02  0.7401E+03
   2.993  0.3713E+02  0.7401E+03
   2.993  0.3714E+02  0.7401E+03
   2.993  0.3714E+02  0.7401E+03
   2.993  0.3715E+02  0.7401E+03
   2.993  0.3715E+02  0.7401E+03
   2.993  0.3716E+02  0.7401E+03
   2.993  0.3716E+02  0.7401E+03
   2.994  0.3716E+02  0.7401E+03
   2.994  0.3717E+02  0.7401E+03
   2.994  0.3717E+02  0.7401E+03
   2.994  0.3718E+02  0.7401E+03
   2.994  0.3718E+02  0.7401E+03
   2.994  0.3719E+02  0.7401E+03
   2.994  0.3719E+02  0.7401E+03
   2.994  0.3719E+02  0.7401E+03
   2.994  0.3720E+02  0.7401E+03
   2.994  0.3720E+02  0.7401E+03
   2.994  0.3721E+02  0.7401E+03
   2.995  0.3721E+02  0.7401E+03
   2.995  0.3721E+02  0.7401E+03
   2.995  0.3722E+02  0.7401E+03
   2.995  0.3722E+02  0.7401E+03
   2.995  0.3723E+02  0.7402E+03
   2.995  0.3723E+02  0.7402E+03
   2.995  0.3724E+02  0.7402E+03
   2.995  0.3724E+02  0.7402E+03
   2.995  0.3724E+02  0.7402E+03
   2.995  0.3725E+02  0.7402E+03
   2.996  0.3725E+02  0.7402E+03
   2.996  0.3726E+02  0.7402E+03
   2.996  0.3726E+02  0.7402E+03
   2.996  0.3727E+02  0.7402E+03
   2.996  0.3727E+02  0.7402E+03
   2.996  0.3727E+02  0.7402E+03
   2.996  0.3728E+02  0.7402E+03
   2.996  0.3728E+02  0.7402E+03
   2.996  0.3729E+02  0.7402E+03
   2.997  0.3729E+02  0.7402E+03
   2.997  0.3730E+02  0.7402E+03
   2.997  0.3730E+02  0.7402E+03
   2.997  0.3730E+02  0.7402E+03
   2.997  0.3731E+02  0.7402E+03
   2.997  0.3731E+02  0.7402E+03
   2.997  0.3732E+02  0.7402E+03
   2.997  0.3732E+02  0.7402E+03
   2.997  0.3733E+02  0.7402E+03
   2.997  0.3733E+02  0.7402E+03
   2.997  0.3733E+02  0.7402E+03
   2.998  0.3734E+02  0.7403E+03
   2.998  0.3734E+02  0.7403E+03
   2.998  0.3735E+02  0.7403E+03
   2.998  0.3735E+02  0.7403E+03
   2.998  0.3736E+02  0.7403E+03
   2.998  0.3736E+02  0.7403E+03
   2.998  0.3736E+02  0.7403E+03
   2.998  0.3737E+02  0.7403E+03
   2.998  0.3737E+02  0.7403E+03
   2.999  0.3738E+02  0.7403E+03
   2.999  0.3738E+02  0.7403E+03
   2.999  0.3739E+02  0.7403E+03
   2.999  0.3739E+02  0.7403E+03
   2.999  0.3739E+02  0.7403E+03
   2.999  0.3740E+02  0.7403E+03
   2.999  0.3740E+02  0.7403E+03
   2.999  0.3741E+02  0.7403E+03
   2.999  0.3741E+02  0.7403E+03
   2.999  0.3742E+02  0.7403E+03
   2.999  0.3742E+02  0.7403E+03
   3.000  0.3742E+02  0.7403E+03
   3.000  0.3743E+02  0.7403E+03
   3.000  0.3743E+02  0.7403E+03
   3.000  0.3744E+02  0.7403E+03
   3.000  0.3744E+02  0.7403E+03
   3.000  0.3745E+02  0.7403E+03
   3.000  0.3745E+02  0.7403E+03
   3.000  0.3745E+02  0.7404E+03
   3.000  0.3746E+02  0.7404E+03
   3.001  0.3746E+02  0.7404E+03
   3.001  0.3747E+02  0.7404E+03
   3.001  0.3747E+02  0.7404E+03
   3.001  0.3748E+02  0.7404E+03
   3.001  0.3748E+02  0.7404E+03
   3.001  0.3748E+02  0.7404E+03
   3.001  0.3749E+02  0.7404E+03
   3.001  0.3749E+02  0.7404E+03
   3.001  0.3750E+02  0.7404E+03
   3.001  0.3750E+02  0.7404E+03
   3.002  0.3751E+02  0.7404E+03
   3.002  0.3751E+02  0.7404E+03
   3.002  0.3751E+02  0.7404E+03
   3.002  0.3752E+02  0.7404E+03
   3.002  0.3752E+02  0.7404E+03
   3.002  0.3753E+02  0.7404E+03
   3.002  0.3753E+02  0.7404E+03
   3.002  0.3754E+02  0.7404E+03
   3.002  0.3754E+02  0.7404E+03
   3.002  0.3755E+02  0.7404E+03
   3.003  0.3755E+02  0.7404E+03
   3.003  0.3755E+02  0.7404E+03
   3.003  0.3756E+02  0.7404E+03
   3.003  0.3756E+02  0.7404E+03
   3.003  0.3757E+02  0.7404E+03
   3.003  0.3757E+02  0.7405E+03
   3.003  0.3758E+02  0.7405E+03
   3.003  0.3758E+02  0.7405E+03
   3.003  0.3758E+02  0.7405E+03
   3.003  0.3759E+02  0.7405E+03
   3.003  0.3759E+02  0.7405E+03
   3.004  0.3760E+02  0.7405E+03
   3.004  0.3760E+02  0.7405E+03
   3.004  0.3761E+02  0.7405E+03
   3.004  0.3761E+02  0.7405E+03
   3.004  0.3762E+02  0.7405E+03
   3.004  0.3762E+02  0.7405E+03
   3.004  0.3762E+02  0.7405E+03
   3.004  0.3763E+02  0.7405E+03
   3.004  0.3763E+02  0.7405E+03
   3.005  0.3764E+02  0.7405E+03
   3.005  0.3764E+02  0.7405E+03
   3.005  0.3765E+02  0.7405E+03
   3.005  0.3765E+02  0.7405E+03
   3.005  0.3765E+02  0.7405E+03
   3.005  0.3766E+02  0.7405E+03
   3.005  0.3766E+02  0.7405E+03
   3.005  0.3767E+02  0.7405E+03
   3.005  0.3767E+02  0.7405E+03
   3.005  0.3768E+02  0.7405E+03
   3.006  0.3768E+02  0.7405E+03
   3.006  0.3769E+02  0.7406E+03
   3.006  0.3769E+02  0.7406E+03
   3.006  0.3769E+02  0.7406E+03
   3.006  0.3770E+02  0.7406E+03
   3.006  0.3770E+02  0.7406E+03
   3.006  0.3771E+02  0.7406E+03
   3.006  0.3771E+02  0.7406E+03
   3.006  0.3772E+02  0.7406E+03
   3.006  0.3772E+02  0.7406E+03
   3.006  0.3772E+02  0.7406E+03
   3.007  0.3773E+02  0.7406E+03
   3.007  0.3773E+02  0.7406E+03
   3.007  0.3774E+02  0.7406E+03
   3.007  0.3774E+02  0.7406E+03
   3.007  0.3775E+02  0.7406E+03
   3.007  0.3775E+02  0.7406E+03
   3.007  0.3776E+02  0.7406E+03
   3.007  0.3776E+02  0.7406E+03
   3.007  0.3776E+02  0.7406E+03
   3.008  0.3777E+02  0.7406E+03
   3.008  0.3777E+02  0.7406E+03
   3.008  0.3778E+02  0.7406E+03
   3.008  0.3778E+02  0.7406E+03
   3.008  0.3779E+02  0.7406E+03
   3.008  0.3779E+02  0.7406E+03
   3.008  0.3780E+02  0.7406E+03
   3.008  0.3780E+02  0.7406E+03
   3.008  0.3780E+02  0.7407E+03
   3.008  0.3781E+02  0.7407E+03
   3.008  0.3781E+02  0.7407E+03
   3.009  0.3782E+02  0.7407E+03
   3.009  0.3782E+02  0.7407E+03
   3.009  0.3783E+02  0.7407E+03
   3.009  0.3783E+02  0.7407E+03
   3.009  0.3784E+02  0.7407E+03
   3.009  0.3784E+02  0.7407E+03
   3.009  0.3784E+02  0.7407E+03
   3.009  0.3785E+02  0.7407E+03
   3.009  0.3785E+02  0.7407E+03
   3.010  0.3786E+02  0.7407E+03
   3.010  0.3786E+02  0.7407E+03
   3.010  0.3787E+02  0.7407E+03
   3.010  0.3787E+02  0.7407E+03
   3.010  0.3788E+02  0.7407E+03
   3.010  0.3788E+02  0.7407E+03
   3.010  0.3788E+02  0.7407E+03
   3.010  0.3789E+02  0.7407E+03
   3.010  0.3789E+02  0.7407E+03
   3.010  0.3790E+02  0.7407E+03
   3.010  0.3790E+02  0.7407E+03
   3.011  0.3791E+02  0.7407E+03
   3.011  0.3791E+02  0.7407E+03
   3.011  0.3792E+02  0.7407E+03
   3.011  0.3792E+02  0.7408E+03
   3.011  0.3792E+02  0.7408E+03
   3.011  0.3793E+02  0.7408E+03
   3.011  0.3793E+02  0.7408E+03
   3.011  0.3794E+02  0.7408E+03
   3.011  0.3794E+02  0.7408E+03
   3.012  0.3795E+02  0.7408E+03
   3.012  0.3795E+02  0.7408E+03
   3.012  0.3796E+02  0.7408E+03
   3.012  0.3796E+02  0.7408E+03
   3.012  0.3796E+02  0.7408E+03
   3.012  0.3797E+02  0.7408E+03
   3.012  0.3797E+02  0.7408E+03
   3.012  0.3798E+02  0.7408E+03
   3.012  0.3798E+02  0.7408E+03
   3.012  0.3799E+02  0.7408E+03
   3.012  0.3799E+02  0.7408E+03
   3.013  0.3800E+02  0.7408E+03
   3.013  0.3800E+02  0.7408E+03
   3.013  0.3801E+02  0.7408E+03
   3.013  0.3801E+02  0.7408E+03
   3.013  0.3801E+02  0.7408E+03
   3.013  0.3802E+02  0.7408E+03
   3.013  0.3802E+02  0.7408E+03
   3.013  0.3803E+02  0.7408E+03
   3.013  0.3803E+02  0.7408E+03
   3.014  0.3804E+02  0.7408E+03
   3.014  0.3804E+02  0.7409E+03
   3.014  0.3805E+02  0.7409E+03
   3.014  0.3805E+02  0.7409E+03
   3.014  0.3805E+02  0.7409E+03
   3.014  0.3806E+02  0.7409E+03
   3.014  0.3806E+02  0.7409E+03
   3.014  0.3807E+02  0.7409E+03
   3.014  0.3807E+02  0.7409E+03
   3.014  0.3808E+02  0.7409E+03
   3.014  0.3808E+02  0.7409E+03
   3.015  0.3809E+02  0.7409E+03
   3.015  0.3809E+02  0.7409E+03
   3.015  0.3810E+02  0.7409E+03
   3.015  0.3810E+02  0.7409E+03
   3.015  0.3810E+02  0.7409E+03
   3.015  0.3811E+02  0.7409E+03
   3.015  0.3811E+02  0.7409E+03
   3.015  0.3812E+02  0.7409E+03
   3.015  0.3812E+02  0.7409E+03
   3.015  0.3813E+02  0.7409E+03
   3.016  0.3813E+02  0.7409E+03
   3.016  0.3814E+02  0.7409E+03
   3.016  0.3814E+02  0.7409E+03
   3.016  0.3815E+02  0.7409E+03
   3.016  0.3815E+02  0.7409E+03
   3.016  0.3815E+02  0.7409E+03
   3.016  0.3816E+02  0.7410E+03
   3.016  0.3816E+02  0.7410E+03
   3.016  0.3817E+02  0.7410E+03
   3.017  0.3817E+02  0.7410E+03
   3.017  0.3818E+02  0.7410E+03
   3.017  0.3818E+02  0.7410E+03
   3.017  0.3819E+02  0.7410E+03
   3.017  0.3819E+02  0.7410E+03
   3.017  0.3820E+02  0.7410E+03
   3.017  0.3820E+02  0.7410E+03
   3.017  0.3820E+02  0.7410E+03
   3.017  0.3821E+02  0.7410E+03
   3.017  0.3821E+02  0.7410E+03
   3.017  0.3822E+02  0.7410E+03
   3.018  0.3822E+02  0.7410E+03
   3.018  0.3823E+02  0.7410E+03
   3.018  0.3823E+02  0.7410E+03
   3.018  0.3824E+02  0.7410E+03
   3.018  0.3824E+02  0.7410E+03
   3.018  0.3825E+02  0.7410E+03
   3.018  0.3825E+02  0.7410E+03
   3.018  0.3825E+02  0.7410E+03
   3.018  0.3826E+02  0.7410E+03
   3.018  0.3826E+02  0.7410E+03
   3.019  0.3827E+02  0.7410E+03
   3.019  0.3827E+02  0.7410E+03
   3.019  0.3828E+02  0.7411E+03
   3.019  0.3828E+02  0.7411E+03
   3.019  0.3829E+02  0.7411E+03
   3.019  0.3829E+02  0.7411E+03
   3.019  0.3830E+02  0.7411E+03
   3.019  0.3830E+02  0.7411E+03
   3.019  0.3830E+02  0.7411E+03
   3.019  0.3831E+02  0.7411E+03
   3.020  0.3831E+02  0.7411E+03
   3.020  0.3832E+02  0.7411E+03
   3.020  0.3832E+02  0.7411E+03
   3.020  0.3833E+02  0.7411E+03
   3.020  0.3833E+02  0.7411E+03
   3.020  0.3834E+02  0.7411E+03
   3.020  0.3834E+02  0.7411E+03
   3.020  0.3835E+02  0.7411E+03
   3.020  0.3835E+02  0.7411E+03
   3.021  0.3836E+02  0.7411E+03
   3.021  0.3836E+02  0.7411E+03
   3.021  0.3836E+02  0.7411E+03
   3.021  0.3837E+02  0.7411E+03
   3.021  0.3837E+02  0.7411E+03
   3.021  0.3838E+02  0.7411E+03
   3.021  0.3838E+02  0.7411E+03
   3.021  0.3839E+02  0.7411E+03
   3.021  0.3839E+02  0.7411E+03
   3.021  0.3840E+02  0.7412E+03
   3.022  0.3840E+02  0.7412E+03
   3.022  0.3841E+02  0.7412E+03
   3.022  0.3841E+02  0.7412E+03
   3.022  0.3842E+02  0.7412E+03
   3.022  0.3842E+02  0.7412E+03
   3.022  0.3842E+02  0.7412E+03
   3.022  0.3843E+02  0.7412E+03
   3.022  0.3843E+02  0.7412E+03
   3.022  0.3844E+02  0.7412E+03
   3.022  0.3844E+02  0.7412E+03
   3.023  0.3845E+02  0.7412E+03
   3.023  0.3845E+02  0.7412E+03
   3.023  0.3846E+02  0.7412E+03
   3.023  0.3846E+02  0.7412E+03
   3.023  0.3847E+02  0.7412E+03
   3.023  0.3847E+02  0.7412E+03
   3.023  0.3848E+02  0.7412E+03
   3.023  0.3848E+02  0.7412E+03
   3.023  0.3848E+02  0.7412E+03
   3.023  0.3849E+02  0.7412E+03
   3.023  0.3849E+02  0.7412E+03
   3.024  0.3850E+02  0.7412E+03
   3.024  0.3850E+02  0.7412E+03
   3.024  0.3851E+02  0.7412E+03
   3.024  0.3851E+02  0.7412E+03
   3.024  0.3852E+02  0.7413E+03
   3.024  0.3852E+02  0.7413E+03
   3.024  0.3853E+02  0.7413E+03
   3.024  0.3853E+02  0.7413E+03
   3.024  0.3854E+02  0.7413E+03
   3.025  0.3854E+02  0.7413E+03
   3.025  0.3855E+02  0.7413E+03
   3.025  0.3855E+02  0.7413E+03
   3.025  0.3855E+02  0.7413E+03
   3.025  0.3856E+02  0.7413E+03
   3.025  0.3856E+02  0.7413E+03
   3.025  0.3857E+02  0.7413E+03
   3.025  0.3857E+02  0.7413E+03
   3.025  0.3858E+02  0.7413E+03
   3.025  0.3858E+02  0.7413E+03
   3.026  0.3859E+02  0.7413E+03
   3.026  0.3859E+02  0.7413E+03
   3.026  0.3860E+02  0.7413E+03
   3.026  0.3860E+02  0.7413E+03
   3.026  0.3861E+02  0.7413E+03
   3.026  0.3861E+02  0.7413E+03
   3.026  0.3862E+02  0.7413E+03
   3.026  0.3862E+02  0.7413E+03
   3.026  0.3862E+02  0.7413E+03
   3.026  0.3863E+02  0.7413E+03
   3.026  0.3863E+02  0.7413E+03
   3.027  0.3864E+02  0.7414E+03
   3.027  0.3864E+02  0.7414E+03
   3.027  0.3865E+02  0.7414E+03
   3.027  0.3865E+02  0.7414E+03
   3.027  0.3866E+02  0.7414E+03
   3.027  0.3866E+02  0.7414E+03
   3.027  0.3867E+02  0.7414E+03
   3.027  0.3867E+02  0.7414E+03
   3.027  0.3868E+02  0.7414E+03
   3.028  0.3868E+02  0.7414E+03
   3.028  0.3869E+02  0.7414E+03
   3.028  0.3869E+02  0.7414E+03
   3.028  0.3870E+02  0.7414E+03
   3.028  0.3870E+02  0.7414E+03
   3.028  0.3870E+02  0.7414E+03
   3.028  0.3871E+02  0.7414E+03
   3.028  0.3871E+02  0.7414E+03
   3.028  0.3872E+02  0.7414E+03
   3.028  0.3872E+02  0.7414E+03
   3.028  0.3873E+02  0.7414E+03
   3.029  0.3873E+02  0.7414E+03
   3.029  0.3874E+02  0.7414E+03
   3.029  0.3874E+02  0.7414E+03
   3.029  0.3875E+02  0.7414E+03
   3.029  0.3875E+02  0.7414E+03
   3.029  0.3876E+02  0.7414E+03
   3.029  0.3876E+02  0.7415E+03
   3.029  0.3877E+02  0.7415E+03
   3.029  0.3877E+02  0.7415E+03
   3.030  0.3878E+02  0.7415E+03
   3.030  0.3878E+02  0.7415E+03
   3.030  0.3878E+02  0.7415E+03
   3.030  0.3879E+02  0.7415E+03
   3.030  0.3879E+02  0.7415E+03
   3.030  0.3880E+02  0.7415E+03
   3.030  0.3880E+02  0.7415E+03
   3.030  0.3881E+02  0.7415E+03
   3.030  0.3881E+02  0.7415E+03
   3.030  0.3882E+02  0.7415E+03
   3.030  0.3882E+02  0.7415E+03
   3.031  0.3883E+02  0.7415E+03
   3.031  0.3883E+02  0.7415E+03
   3.031  0.3884E+02  0.7415E+03
   3.031  0.3884E+02  0.7415E+03
   3.031  0.3885E+02  0.7415E+03
   3.031  0.3885E+02  0.7415E+03
   3.031  0.3886E+02  0.7415E+03
   3.031  0.3886E+02  0.7415E+03
   3.031  0.3887E+02  0.7415E+03
   3.032  0.3887E+02  0.7415E+03
   3.032  0.3888E+02  0.7415E+03
   3.032  0.3888E+02  0.7415E+03
   3.032  0.3888E+02  0.7416E+03
   3.032  0.3889E+02  0.7416E+03
   3.032  0.3889E+02  0.7416E+03
   3.032  0.3890E+02  0.7416E+03
   3.032  0.3890E+02  0.7416E+03
   3.032  0.3891E+02  0.7416E+03
   3.032  0.3891E+02  0.7416E+03
   3.032  0.3892E+02  0.7416E+03
   3.033  0.3892E+02  0.7416E+03
   3.033  0.3893E+02  0.7416E+03
   3.033  0.3893E+02  0.7416E+03
   3.033  0.3894E+02  0.7416E+03
   3.033  0.3894E+02  0.7416E+03
   3.033  0.3895E+02  0.7416E+03
   3.033  0.3895E+02  0.7416E+03
   3.033  0.3896E+02  0.7416E+03
   3.033  0.3896E+02  0.7416E+03
   3.034  0.3897E+02  0.7416E+03
   3.034  0.3897E+02  0.7416E+03
   3.034  0.3898E+02  0.7416E+03
   3.034  0.3898E+02  0.7416E+03
   3.034  0.3898E+02  0.7416E+03
   3.034  0.3899E+02  0.7416E+03
   3.034  0.3899E+02  0.7416E+03
   3.034  0.3900E+02  0.7416E+03
   3.034  0.3900E+02  0.7417E+03
   3.034  0.3901E+02  0.7417E+03
   3.034  0.3901E+02  0.7417E+03
   3.035  0.3902E+02  0.7417E+03
   3.035  0.3902E+02  0.7417E+03
   3.035  0.3903E+02  0.7417E+03
   3.035  0.3903E+02  0.7417E+03
   3.035  0.3904E+02  0.7417E+03
   3.035  0.3904E+02  0.7417E+03
   3.035  0.3905E+02  0.7417E+03
   3.035  0.3905E+02  0.7417E+03
   3.035  0.3906E+02  0.7417E+03
   3.036  0.3906E+02  0.7417E+03
   3.036  0.3907E+02  0.7417E+03
   3.036  0.3907E+02  0.7417E+03
   3.036  0.3908E+02  0.7417E+03
   3.036  0.3908E+02  0.7417E+03
   3.036  0.3909E+02  0.7417E+03
   3.036  0.3909E+02  0.7417E+03
   3.036  0.3910E+02  0.7417E+03
   3.036  0.3910E+02  0.7417E+03
   3.036  0.3911E+02  0.7417E+03
   3.037  0.3911E+02  0.7417E+03
   3.037  0.3911E+02  0.7417E+03
   3.037  0.3912E+02  0.7417E+03
   3.037  0.3912E+02  0.7417E+03
   3.037  0.3913E+02  0.7418E+03
   3.037  0.3913E+02  0.7418E+03
   3.037  0.3914E+02  0.7418E+03
   3.037  0.3914E+02  0.7418E+03
   3.037  0.3915E+02  0.7418E+03
   3.037  0.3915E+02  0.7418E+03
   3.037  0.3916E+02  0.7418E+03
   3.038  0.3916E+02  0.7418E+03
   3.038  0.3917E+02  0.7418E+03
   3.038  0.3917E+02  0.7418E+03
   3.038  0.3918E+02  0.7418E+03
   3.038  0.3918E+02  0.7418E+03
   3.038  0.3919E+02  0.7418E+03
   3.038  0.3919E+02  0.7418E+03
   3.038  0.3920E+02  0.7418E+03
   3.038  0.3920E+02  0.7418E+03
   3.038  0.3921E+02  0.7418E+03
   3.039  0.3921E+02  0.7418E+03
   3.039  0.3922E+02  0.7418E+03
   3.039  0.3922E+02  0.7418E+03
   3.039  0.3923E+02  0.7418E+03
   3.039  0.3923E+02  0.7418E+03
   3.039  0.3924E+02  0.7418E+03
   3.039  0.3924E+02  0.7418E+03
   3.039  0.3925E+02  0.7418E+03
   3.039  0.3925E+02  0.7419E+03
   3.039  0.3926E+02  0.7419E+03
   3.040  0.3926E+02  0.7419E+03
   3.040  0.3926E+02  0.7419E+03
   3.040  0.3927E+02  0.7419E+03
   3.040  0.3927E+02  0.7419E+03
   3.040  0.3928E+02  0.7419E+03
   3.040  0.3928E+02  0.7419E+03
   3.040  0.3929E+02  0.7419E+03
   3.040  0.3929E+02  0.7419E+03
   3.040  0.3930E+02  0.7419E+03
   3.041  0.3930E+02  0.7419E+03
   3.041  0.3931E+02  0.7419E+03
   3.041  0.3931E+02  0.7419E+03
   3.041  0.3932E+02  0.7419E+03
   3.041  0.3932E+02  0.7419E+03
   3.041  0.3933E+02  0.7419E+03
   3.041  0.3933E+02  0.7419E+03
   3.041  0.3934E+02  0.7419E+03
   3.041  0.3934E+02  0.7419E+03
   3.041  0.3935E+02  0.7419E+03
   3.041  0.3935E+02  0.7419E+03
   3.042  0.3936E+02  0.7419E+03
   3.042  0.3936E+02  0.7419E+03
   3.042  0.3937E+02  0.7419E+03
   3.042  0.3937E+02  0.7419E+03
   3.042  0.3938E+02  0.7420E+03
   3.042  0.3938E+02  0.7420E+03
   3.042  0.3939E+02  0.7420E+03
   3.042  0.3939E+02  0.7420E+03
   3.042  0.3940E+02  0.7420E+03
   3.043  0.3940E+02  0.7420E+03
   3.043  0.3941E+02  0.7420E+03
   3.043  0.3941E+02  0.7420E+03
   3.043  0.3942E+02  0.7420E+03
   3.043  0.3942E+02  0.7420E+03
   3.043  0.3943E+02  0.7420E+03
   3.043  0.3943E+02  0.7420E+03
   3.043  0.3944E+02  0.7420E+03
   3.043  0.3944E+02  0.7420E+03
   3.043  0.3945E+02  0.7420E+03
   3.043  0.3945E+02  0.7420E+03
   3.044  0.3946E+02  0.7420E+03
   3.044  0.3946E+02  0.7420E+03
   3.044  0.3947E+02  0.7420E+03
   3.044  0.3947E+02  0.7420E+03
   3.044  0.3948E+02  0.7420E+03
   3.044  0.3948E+02  0.7420E+03
   3.044  0.3949E+02  0.7420E+03
   3.044  0.3949E+02  0.7420E+03
   3.044  0.3950E+02  0.7420E+03
   3.045  0.3950E+02  0.7421E+03
   3.045  0.3950E+02  0.7421E+03
   3.045  0.3951E+02  0.7421E+03
   3.045  0.3951E+02  0.7421E+03
   3.045  0.3952E+02  0.7421E+03
   3.045  0.3952E+02  0.7421E+03
   3.045  0.3953E+02  0.7421E+03
   3.045  0.3953E+02  0.7421E+03
   3.045  0.3954E+02  0.7421E+03
   3.045  0.3954E+02  0.7421E+03
   3.046  0.3955E+02  0.7421E+03
   3.046  0.3955E+02  0.7421E+03
   3.046  0.3956E+02  0.7421E+03
   3.046  0.3956E+02  0.7421E+03
   3.046  0.3957E+02  0.7421E+03
   3.046  0.3957E+02  0.7421E+03
   3.046  0.3958E+02  0.7421E+03
   3.046  0.3958E+02  0.7421E+03
   3.046  0.3959E+02  0.7421E+03
   3.046  0.3959E+02  0.7421E+03
   3.047  0.3960E+02  0.7421E+03
   3.047  0.3960E+02  0.7421E+03
   3.047  0.3961E+02  0.7421E+03
   3.047  0.3961E+02  0.7421E+03
   3.047  0.3962E+02  0.7421E+03
   3.047  0.3962E+02  0.7421E+03
   3.047  0.3963E+02  0.7422E+03
   3.047  0.3963E+02  0.7422E+03
   3.047  0.3964E+02  0.7422E+03
   3.047  0.3964E+02  0.7422E+03
   3.047  0.3965E+02  0.7422E+03
   3.048  0.3965E+02  0.7422E+03
   3.048  0.3966E+02  0.7422E+03
   3.048  0.3966E+02  0.7422E+03
   3.048  0.3967E+02  0.7422E+03
   3.048  0.3967E+02  0.7422E+03
   3.048  0.3968E+02  0.7422E+03
   3.048  0.3968E+02  0.7422E+03
   3.048  0.3969E+02  0.7422E+03
   3.048  0.3969E+02  0.7422E+03
   3.048  0.3970E+02  0.7422E+03
   3.049  0.3970E+02  0.7422E+03
   3.049  0.3971E+02  0.7422E+03
   3.049  0.3971E+02  0.7422E+03
   3.049  0.3972E+02  0.7422E+03
   3.049  0.3972E+02  0.7422E+03
   3.049  0.3973E+02  0.7422E+03
   3.049  0.3973E+02  0.7422E+03
   3.049  0.3974E+02  0.7422E+03
   3.049  0.3974E+02  0.7422E+03
   3.050  0.3975E+02  0.7422E+03
   3.050  0.3975E+02  0.7423E+03
   3.050  0.3976E+02  0.7423E+03
   3.050  0.3976E+02  0.7423E+03
   3.050  0.3977E+02  0.7423E+03
   3.050  0.3977E+02  0.7423E+03
   3.050  0.3978E+02  0.7423E+03
   3.050  0.3978E+02  0.7423E+03
   3.050  0.3979E+02  0.7423E+03
   3.050  0.3979E+02  0.7423E+03
   3.050  0.3980E+02  0.7423E+03
   3.051  0.3980E+02  0.7423E+03
   3.051  0.3981E+02  0.7423E+03
   3.051  0.3981E+02  0.7423E+03
   3.051  0.3982E+02  0.7423E+03
   3.051  0.3982E+02  0.7423E+03
   3.051  0.3983E+02  0.7423E+03
   3.051  0.3983E+02  0.7423E+03
   3.051  0.3984E+02  0.7423E+03
   3.051  0.3984E+02  0.7423E+03
   3.052  0.3985E+02  0.7423E+03
   3.052  0.3985E+02  0.7423E+03
   3.052  0.3986E+02  0.7423E+03
   3.052  0.3986E+02  0.7423E+03
   3.052  0.3987E+02  0.7423E+03
   3.052  0.3987E+02  0.7423E+03
   3.052  0.3988E+02  0.7424E+03
   3.052  0.3988E+02  0.7424E+03
   3.052  0.3989E+02  0.7424E+03
   3.052  0.3989E+02  0.7424E+03
   3.052  0.3990E+02  0.7424E+03
   3.053  0.3990E+02  0.7424E+03
   3.053  0.3991E+02  0.7424E+03
   3.053  0.3991E+02  0.7424E+03
   3.053  0.3992E+02  0.7424E+03
   3.053  0.3992E+02  0.7424E+03
   3.053  0.3993E+02  0.7424E+03
   3.053  0.3993E+02  0.7424E+03
   3.053  0.3994E+02  0.7424E+03
   3.053  0.3994E+02  0.7424E+03
   3.054  0.3995E+02  0.7424E+03
   3.054  0.3995E+02  0.7424E+03
   3.054  0.3996E+02  0.7424E+03
   3.054  0.3996E+02  0.7424E+03
   3.054  0.3997E+02  0.7424E+03
   3.054  0.3997E+02  0.7424E+03
   3.054  0.3998E+02  0.7424E+03
   3.054  0.3998E+02  0.7424E+03
   3.054  0.3999E+02  0.7424E+03
   3.054  0.3999E+02  0.7424E+03
   3.054  0.4000E+02  0.7424E+03
   3.055  0.4000E+02  0.7425E+03
   3.055  0.4001E+02  0.7425E+03
   3.055  0.4001E+02  0.7425E+03
   3.055  0.4002E+02  0.7425E+03
   3.055  0.4002E+02  0.7425E+03
   3.055  0.4003E+02  0.7425E+03
   3.055  0.4003E+02  0.7425E+03
   3.055  0.4004E+02  0.7425E+03
   3.055  0.4004E+02  0.7425E+03
   3.056  0.4005E+02  0.7425E+03
   3.056  0.4005E+02  0.7425E+03
   3.056  0.4006E+02  0.7425E+03
   3.056  0.4006E+02  0.7425E+03
   3.056  0.4007E+02  0.7425E+03
   3.056  0.4008E+02  0.7425E+03
   3.056  0.4008E+02  0.7425E+03
   3.056  0.4009E+02  0.7425E+03
   3.056  0.4009E+02  0.7425E+03
   3.056  0.4010E+02  0.7425E+03
   3.056  0.4010E+02  0.7425E+03
   3.057  0.4011E+02  0.7425E+03
   3.057  0.4011E+02  0.7425E+03
   3.057  0.4012E+02  0.7425E+03
   3.057  0.4012E+02  0.7425E+03
   3.057  0.4013E+02  0.7425E+03
   3.057  0.4013E+02  0.7426E+03
   3.057  0.4014E+02  0.7426E+03
   3.057  0.4014E+02  0.7426E+03
   3.057  0.4015E+02  0.7426E+03
   3.058  0.4015E+02  0.7426E+03
   3.058  0.4016E+02  0.7426E+03
   3.058  0.4016E+02  0.7426E+03
   3.058  0.4017E+02  0.7426E+03
   3.058  0.4017E+02  0.7426E+03
   3.058  0.4018E+02  0.7426E+03
   3.058  0.4018E+02  0.7426E+03
   3.058  0.4019E+02  0.7426E+03
   3.058  0.4019E+02  0.7426E+03
   3.058  0.4020E+02  0.7426E+03
   3.058  0.4020E+02  0.7426E+03
   3.059  0.4021E+02  0.7426E+03
   3.059  0.4021E+02  0.7426E+03
   3.059  0.4022E+02  0.7426E+03
   3.059  0.4022E+02  0.7426E+03
   3.059  0.4023E+02  0.7426E+03
   3.059  0.4023E+02  0.7426E+03
   3.059  0.4024E+02  0.7426E+03
   3.059  0.4024E+02  0.7426E+03
   3.059  0.4025E+02  0.7426E+03
   3.059  0.4025E+02  0.7426E+03
   3.060  0.4026E+02  0.7427E+03
   3.060  0.4026E+02  0.7427E+03
   3.060  0.4027E+02  0.7427E+03
   3.060  0.4027E+02  0.7427E+03
   3.060  0.4028E+02  0.7427E+03
   3.060  0.4028E+02  0.7427E+03
   3.060  0.4029E+02  0.7427E+03
   3.060  0.4029E+02  0.7427E+03
   3.060  0.4030E+02  0.7427E+03
   3.061  0.4030E+02  0.7427E+03
   3.061  0.4031E+02  0.7427E+03
   3.061  0.4031E+02  0.7427E+03
   3.061  0.4032E+02  0.7427E+03
   3.061  0.4033E+02  0.7427E+03
   3.061  0.4033E+02  0.7427E+03
   3.061  0.4034E+02  0.7427E+03
   3.061  0.4034E+02  0.7427E+03
   3.061  0.4035E+02  0.7427E+03
   3.061  0.4035E+02  0.7427E+03
   3.061  0.4036E+02  0.7427E+03
   3.062  0.4036E+02  0.7427E+03
   3.062  0.4037E+02  0.7427E+03
   3.062  0.4037E+02  0.7427E+03
   3.062  0.4038E+02  0.7427E+03
   3.062  0.4038E+02  0.7427E+03
   3.062  0.4039E+02  0.7428E+03
   3.062  0.4039E+02  0.7428E+03
   3.062  0.4040E+02  0.7428E+03
   3.062  0.4040E+02  0.7428E+03
   3.062  0.4041E+02  0.7428E+03
   3.063  0.4041E+02  0.7428E+03
   3.063  0.4042E+02  0.7428E+03
   3.063  0.4042E+02  0.7428E+03
   3.063  0.4043E+02  0.7428E+03
   3.063  0.4043E+02  0.7428E+03
   3.063  0.4044E+02  0.7428E+03
   3.063  0.4044E+02  0.7428E+03
   3.063  0.4045E+02  0.7428E+03
   3.063  0.4045E+02  0.7428E+03
   3.063  0.4046E+02  0.7428E+03
   3.064  0.4046E+02  0.7428E+03
   3.064  0.4047E+02  0.7428E+03
   3.064  0.4047E+02  0.7428E+03
   3.064  0.4048E+02  0.7428E+03
   3.064  0.4048E+02  0.7428E+03
   3.064  0.4049E+02  0.7428E+03
   3.064  0.4049E+02  0.7428E+03
   3.064  0.4050E+02  0.7428E+03
   3.064  0.4051E+02  0.7428E+03
   3.065  0.4051E+02  0.7429E+03
   3.065  0.4052E+02  0.7429E+03
   3.065  0.4052E+02  0.7429E+03
   3.065  0.4053E+02  0.7429E+03
   3.065  0.4053E+02  0.7429E+03
   3.065  0.4054E+02  0.7429E+03
   3.065  0.4054E+02  0.7429E+03
   3.065  0.4055E+02  0.7429E+03
   3.065  0.4055E+02  0.7429E+03
   3.065  0.4056E+02  0.7429E+03
   3.066  0.4056E+02  0.7429E+03
   3.066  0.4057E+02  0.7429E+03
   3.066  0.4057E+02  0.7429E+03
   3.066  0.4058E+02  0.7429E+03
   3.066  0.4058E+02  0.7429E+03
   3.066  0.4059E+02  0.7429E+03
   3.066  0.4059E+02  0.7429E+03
   3.066  0.4060E+02  0.7429E+03
   3.066  0.4060E+02  0.7429E+03
   3.066  0.4061E+02  0.7429E+03
   3.067  0.4061E+02  0.7429E+03
   3.067  0.4062E+02  0.7429E+03
   3.067  0.4062E+02  0.7429E+03
   3.067  0.4063E+02  0.7429E+03
   3.067  0.4063E+02  0.7429E+03
   3.067  0.4064E+02  0.7430E+03
   3.067  0.4065E+02  0.7430E+03
   3.067  0.4065E+02  0.7430E+03
   3.067  0.4066E+02  0.7430E+03
   3.067  0.4066E+02  0.7430E+03
   3.067  0.4067E+02  0.7430E+03
   3.068  0.4067E+02  0.7430E+03
   3.068  0.4068E+02  0.7430E+03
   3.068  0.4068E+02  0.7430E+03
   3.068  0.4069E+02  0.7430E+03
   3.068  0.4069E+02  0.7430E+03
   3.068  0.4070E+02  0.7430E+03
   3.068  0.4070E+02  0.7430E+03
   3.068  0.4071E+02  0.7430E+03
   3.068  0.4071E+02  0.7430E+03
   3.069  0.4072E+02  0.7430E+03
   3.069  0.4072E+02  0.7430E+03
   3.069  0.4073E+02  0.7430E+03
   3.069  0.4073E+02  0.7430E+03
   3.069  0.4074E+02  0.7430E+03
   3.069  0.4074E+02  0.7430E+03
   3.069  0.4075E+02  0.7430E+03
   3.069  0.4075E+02  0.7430E+03
   3.069  0.4076E+02  0.7430E+03
   3.069  0.4077E+02  0.7431E+03
   3.070  0.4077E+02  0.7431E+03
   3.070  0.4078E+02  0.7431E+03
   3.070  0.4078E+02  0.7431E+03
   3.070  0.4079E+02  0.7431E+03
   3.070  0.4079E+02  0.7431E+03
   3.070  0.4080E+02  0.7431E+03
   3.070  0.4080E+02  0.7431E+03
   3.070  0.4081E+02  0.7431E+03
   3.070  0.4081E+02  0.7431E+03
   3.070  0.4082E+02  0.7431E+03
   3.070  0.4082E+02  0.7431E+03
   3.071  0.4083E+02  0.7431E+03
   3.071  0.4083E+02  0.7431E+03
   3.071  0.4084E+02  0.7431E+03
   3.071  0.4084E+02  0.7431E+03
   3.071  0.4085E+02  0.7431E+03
   3.071  0.4085E+02  0.7431E+03
   3.071  0.4086E+02  0.7431E+03
   3.071  0.4086E+02  0.7431E+03
   3.071  0.4087E+02  0.7431E+03
   3.072  0.4087E+02  0.7431E+03
   3.072  0.4088E+02  0.7431E+03
   3.072  0.4089E+02  0.7431E+03
   3.072  0.4089E+02  0.7431E+03
   3.072  0.4090E+02  0.7432E+03
   3.072  0.4090E+02  0.7432E+03
   3.072  0.4091E+02  0.7432E+03
   3.072  0.4091E+02  0.7432E+03
   3.072  0.4092E+02  0.7432E+03
   3.072  0.4092E+02  0.7432E+03
   3.072  0.4093E+02  0.7432E+03
   3.073  0.4093E+02  0.7432E+03
   3.073  0.4094E+02  0.7432E+03
   3.073  0.4094E+02  0.7432E+03
   3.073  0.4095E+02  0.7432E+03
   3.073  0.4095E+02  0.7432E+03
   3.073  0.4096E+02  0.7432E+03
   3.073  0.4096E+02  0.7432E+03
   3.073  0.4097E+02  0.7432E+03
   3.073  0.4097E+02  0.7432E+03
   3.074  0.4098E+02  0.7432E+03
   3.074  0.4099E+02  0.7432E+03
   3.074  0.4099E+02  0.7432E+03
   3.074  0.4100E+02  0.7432E+03
   3.074  0.4100E+02  0.7432E+03
   3.074  0.4101E+02  0.7432E+03
   3.074  0.4101E+02  0.7432E+03
   3.074  0.4102E+02  0.7432E+03
   3.074  0.4102E+02  0.7433E+03
   3.074  0.4103E+02  0.7433E+03
   3.075  0.4103E+02  0.7433E+03
   3.075  0.4104E+02  0.7433E+03
   3.075  0.4104E+02  0.7433E+03
   3.075  0.4105E+02  0.7433E+03
   3.075  0.4105E+02  0.7433E+03
   3.075  0.4106E+02  0.7433E+03
   3.075  0.4106E+02  0.7433E+03
   3.075  0.4107E+02  0.7433E+03
   3.075  0.4107E+02  0.7433E+03
   3.075  0.4108E+02  0.7433E+03
   3.076  0.4109E+02  0.7433E+03
   3.076  0.4109E+02  0.7433E+03
   3.076  0.4110E+02  0.7433E+03
   3.076  0.4110E+02  0.7433E+03
   3.076  0.4111E+02  0.7433E+03
   3.076  0.4111E+02  0.7433E+03
   3.076  0.4112E+02  0.7433E+03
   3.076  0.4112E+02  0.7433E+03
   3.076  0.4113E+02  0.7433E+03
   3.076  0.4113E+02  0.7433E+03
   3.076  0.4114E+02  0.7433E+03
   3.077  0.4114E+02  0.7433E+03
   3.077  0.4115E+02  0.7433E+03
   3.077  0.4115E+02  0.7434E+03
   3.077  0.4116E+02  0.7434E+03
   3.077  0.4116E+02  0.7434E+03
   3.077  0.4117E+02  0.7434E+03
   3.077  0.4118E+02  0.7434E+03
   3.077  0.4118E+02  0.7434E+03
   3.077  0.4119E+02  0.7434E+03
   3.078  0.4119E+02  0.7434E+03
   3.078  0.4120E+02  0.7434E+03
   3.078  0.4120E+02  0.7434E+03
   3.078  0.4121E+02  0.7434E+03
   3.078  0.4121E+02  0.7434E+03
   3.078  0.4122E+02  0.7434E+03
   3.078  0.4122E+02  0.7434E+03
   3.078  0.4123E+02  0.7434E+03
   3.078  0.4123E+02  0.7434E+03
   3.078  0.4124E+02  0.7434E+03
   3.079  0.4124E+02  0.7434E+03
   3.079  0.4125E+02  0.7434E+03
   3.079  0.4126E+02  0.7434E+03
   3.079  0.4126E+02  0.7434E+03
   3.079  0.4127E+02  0.7434E+03
   3.079  0.4127E+02  0.7434E+03
   3.079  0.4128E+02  0.7434E+03
   3.079  0.4128E+02  0.7435E+03
   3.079  0.4129E+02  0.7435E+03
   3.079  0.4129E+02  0.7435E+03
   3.080  0.4130E+02  0.7435E+03
   3.080  0.4130E+02  0.7435E+03
   3.080  0.4131E+02  0.7435E+03
   3.080  0.4131E+02  0.7435E+03
   3.080  0.4132E+02  0.7435E+03
   3.080  0.4132E+02  0.7435E+03
   3.080  0.4133E+02  0.7435E+03
   3.080  0.4133E+02  0.7435E+03
   3.080  0.4134E+02  0.7435E+03
   3.080  0.4135E+02  0.7435E+03
   3.081  0.4135E+02  0.7435E+03
   3.081  0.4136E+02  0.7435E+03
   3.081  0.4136E+02  0.7435E+03
   3.081  0.4137E+02  0.7435E+03
   3.081  0.4137E+02  0.7435E+03
   3.081  0.4138E+02  0.7435E+03
   3.081  0.4138E+02  0.7435E+03
   3.081  0.4139E+02  0.7435E+03
   3.081  0.4139E+02  0.7435E+03
   3.081  0.4140E+02  0.7435E+03
   3.081  0.4140E+02  0.7435E+03
   3.082  0.4141E+02  0.7436E+03
   3.082  0.4142E+02  0.7436E+03
   3.082  0.4142E+02  0.7436E+03
   3.082  0.4143E+02  0.7436E+03
   3.082  0.4143E+02  0.7436E+03
   3.082  0.4144E+02  0.7436E+03
   3.082  0.4144E+02  0.7436E+03
   3.082  0.4145E+02  0.7436E+03
   3.082  0.4145E+02  0.7436E+03
   3.083  0.4146E+02  0.7436E+03
   3.083  0.4146E+02  0.7436E+03
   3.083  0.4147E+02  0.7436E+03
   3.083  0.4147E+02  0.7436E+03
   3.083  0.4148E+02  0.7436E+03
   3.083  0.4148E+02  0.7436E+03
   3.083  0.4149E+02  0.7436E+03
   3.083  0.4150E+02  0.7436E+03
   3.083  0.4150E+02  0.7436E+03
   3.083  0.4151E+02  0.7436E+03
   3.083  0.4151E+02  0.7436E+03
   3.084  0.4152E+02  0.7436E+03
   3.084  0.4152E+02  0.7436E+03
   3.084  0.4153E+02  0.7436E+03
   3.084  0.4153E+02  0.7436E+03
   3.084  0.4154E+02  0.7437E+03
   3.084  0.4154E+02  0.7437E+03
   3.084  0.4155E+02  0.7437E+03
   3.084  0.4155E+02  0.7437E+03
   3.084  0.4156E+02  0.7437E+03
   3.085  0.4157E+02  0.7437E+03
   3.085  0.4157E+02  0.7437E+03
   3.085  0.4158E+02  0.7437E+03
   3.085  0.4158E+02  0.7437E+03
   3.085  0.4159E+02  0.7437E+03
   3.085  0.4159E+02  0.7437E+03
   3.085  0.4160E+02  0.7437E+03
   3.085  0.4160E+02  0.7437E+03
   3.085  0.4161E+02  0.7437E+03
   3.085  0.4161E+02  0.7437E+03
   3.085  0.4162E+02  0.7437E+03
   3.086  0.4162E+02  0.7437E+03
   3.086  0.4163E+02  0.7437E+03
   3.086  0.4163E+02  0.7437E+03
   3.086  0.4164E+02  0.7437E+03
   3.086  0.4165E+02  0.7437E+03
   3.086  0.4165E+02  0.7437E+03
   3.086  0.4166E+02  0.7437E+03
   3.086  0.4166E+02  0.7437E+03
   3.086  0.4167E+02  0.7438E+03
   3.087  0.4167E+02  0.7438E+03
   3.087  0.4168E+02  0.7438E+03
   3.087  0.4168E+02  0.7438E+03
   3.087  0.4169E+02  0.7438E+03
   3.087  0.4169E+02  0.7438E+03
   3.087  0.4170E+02  0.7438E+03
   3.087  0.4170E+02  0.7438E+03
   3.087  0.4171E+02  0.7438E+03
   3.087  0.4172E+02  0.7438E+03
   3.087  0.4172E+02  0.7438E+03
   3.087  0.4173E+02  0.7438E+03
   3.088  0.4173E+02  0.7438E+03
   3.088  0.4174E+02  0.7438E+03
   3.088  0.4174E+02  0.7438E+03
   3.088  0.4175E+02  0.7438E+03
   3.088  0.4175E+02  0.7438E+03
   3.088  0.4176E+02  0.7438E+03
   3.088  0.4176E+02  0.7438E+03
   3.088  0.4177E+02  0.7438E+03
   3.088  0.4178E+02  0.7438E+03
   3.089  0.4178E+02  0.7438E+03
   3.089  0.4179E+02  0.7438E+03
   3.089  0.4179E+02  0.7438E+03
   3.089  0.4180E+02  0.7439E+03
   3.089  0.4180E+02  0.7439E+03
   3.089  0.4181E+02  0.7439E+03
   3.089  0.4181E+02  0.7439E+03
   3.089  0.4182E+02  0.7439E+03
   3.089  0.4182E+02  0.7439E+03
   3.089  0.4183E+02  0.7439E+03
   3.090  0.4183E+02  0.7439E+03
   3.090  0.4184E+02  0.7439E+03
   3.090  0.4185E+02  0.7439E+03
   3.090  0.4185E+02  0.7439E+03
   3.090  0.4186E+02  0.7439E+03
   3.090  0.4186E+02  0.7439E+03
   3.090  0.4187E+02  0.7439E+03
   3.090  0.4187E+02  0.7439E+03
   3.090  0.4188E+02  0.7439E+03
   3.090  0.4188E+02  0.7439E+03
   3.091  0.4189E+02  0.7439E+03
   3.091  0.4189E+02  0.7439E+03
   3.091  0.4190E+02  0.7439E+03
   3.091  0.4190E+02  0.7439E+03
   3.091  0.4191E+02  0.7439E+03
   3.091  0.4192E+02  0.7439E+03
   3.091  0.4192E+02  0.7439E+03
   3.091  0.4193E+02  0.7440E+03
   3.091  0.4193E+02  0.7440E+03
   3.091  0.4194E+02  0.7440E+03
   3.091  0.4194E+02  0.7440E+03
   3.092  0.4195E+02  0.7440E+03
   3.092  0.4195E+02  0.7440E+03
   3.092  0.4196E+02  0.7440E+03
   3.092  0.4196E+02  0.7440E+03
   3.092  0.4197E+02  0.7440E+03
   3.092  0.4198E+02  0.7440E+03
   3.092  0.4198E+02  0.7440E+03
   3.092  0.4199E+02  0.7440E+03
   3.092  0.4199E+02  0.7440E+03
   3.092  0.4200E+02  0.7440E+03
   3.093  0.4200E+02  0.7440E+03
   3.093  0.4201E+02  0.7440E+03
   3.093  0.4201E+02  0.7440E+03
   3.093  0.4202E+02  0.7440E+03
   3.093  0.4202E+02  0.7440E+03
   3.093  0.4203E+02  0.7440E+03
   3.093  0.4204E+02  0.7440E+03
   3.093  0.4204E+02  0.7440E+03
   3.093  0.4205E+02  0.7440E+03
   3.094  0.4205E+02  0.7440E+03
   3.094  0.4206E+02  0.7441E+03
   3.094  0.4206E+02  0.7441E+03
   3.094  0.4207E+02  0.7441E+03
   3.094  0.4207E+02  0.7441E+03
   3.094  0.4208E+02  0.7441E+03
   3.094  0.4208E+02  0.7441E+03
   3.094  0.4209E+02  0.7441E+03
   3.094  0.4210E+02  0.7441E+03
   3.094  0.4210E+02  0.7441E+03
   3.094  0.4211E+02  0.7441E+03
   3.095  0.4211E+02  0.7441E+03
   3.095  0.4212E+02  0.7441E+03
   3.095  0.4212E+02  0.7441E+03
   3.095  0.4213E+02  0.7441E+03
   3.095  0.4213E+02  0.7441E+03
   3.095  0.4214E+02  0.7441E+03
   3.095  0.4214E+02  0.7441E+03
   3.095  0.4215E+02  0.7441E+03
   3.095  0.4216E+02  0.7441E+03
   3.096  0.4216E+02  0.7441E+03
   3.096  0.4217E+02  0.7441E+03
   3.096  0.4217E+02  0.7441E+03
   3.096  0.4218E+02  0.7441E+03
   3.096  0.4218E+02  0.7441E+03
   3.096  0.4219E+02  0.7442E+03
   3.096  0.4219E+02  0.7442E+03
   3.096  0.4220E+02  0.7442E+03
   3.096  0.4220E+02  0.7442E+03
   3.096  0.4221E+02  0.7442E+03
   3.096  0.4222E+02  0.7442E+03
   3.097  0.4222E+02  0.7442E+03
   3.097  0.4223E+02  0.7442E+03
   3.097  0.4223E+02  0.7442E+03
   3.097  0.4224E+02  0.7442E+03
   3.097  0.4224E+02  0.7442E+03
   3.097  0.4225E+02  0.7442E+03
   3.097  0.4225E+02  0.7442E+03
   3.097  0.4226E+02  0.7442E+03
   3.097  0.4226E+02  0.7442E+03
   3.098  0.4227E+02  0.7442E+03
   3.098  0.4228E+02  0.7442E+03
   3.098  0.4228E+02  0.7442E+03
   3.098  0.4229E+02  0.7442E+03
   3.098  0.4229E+02  0.7442E+03
   3.098  0.4230E+02  0.7442E+03
   3.098  0.4230E+02  0.7442E+03
   3.098  0.4231E+02  0.7442E+03
   3.098  0.4231E+02  0.7443E+03
   3.098  0.4232E+02  0.7443E+03
   3.099  0.4232E+02  0.7443E+03
   3.099  0.4233E+02  0.7443E+03
   3.099  0.4234E+02  0.7443E+03
   3.099  0.4234E+02  0.7443E+03
   3.099  0.4235E+02  0.7443E+03
   3.099  0.4235E+02  0.7443E+03
   3.099  0.4236E+02  0.7443E+03
   3.099  0.4236E+02  0.7443E+03
   3.099  0.4237E+02  0.7443E+03
   3.099  0.4237E+02  0.7443E+03
   3.100  0.4238E+02  0.7443E+03
   3.100  0.4239E+02  0.7443E+03
   3.100  0.4239E+02  0.7443E+03
   3.100  0.4240E+02  0.7443E+03
   3.100  0.4240E+02  0.7443E+03
   3.100  0.4241E+02  0.7443E+03
   3.100  0.4241E+02  0.7443E+03
   3.100  0.4242E+02  0.7443E+03
   3.100  0.4242E+02  0.7443E+03
   3.100  0.4243E+02  0.7443E+03
   3.100  0.4243E+02  0.7443E+03
   3.101  0.4244E+02  0.7443E+03
   3.101  0.4245E+02  0.7444E+03
   3.101  0.4245E+02  0.7444E+03
   3.101  0.4246E+02  0.7444E+03
   3.101  0.4246E+02  0.7444E+03
   3.101  0.4247E+02  0.7444E+03
   3.101  0.4247E+02  0.7444E+03
   3.101  0.4248E+02  0.7444E+03
   3.101  0.4248E+02  0.7444E+03
   3.102  0.4249E+02  0.7444E+03
   3.102  0.4249E+02  0.7444E+03
   3.102  0.4250E+02  0.7444E+03
   3.102  0.4251E+02  0.7444E+03
   3.102  0.4251E+02  0.7444E+03
   3.102  0.4252E+02  0.7444E+03
   3.102  0.4252E+02  0.7444E+03
   3.102  0.4253E+02  0.7444E+03
   3.102  0.4253E+02  0.7444E+03
   3.102  0.4254E+02  0.7444E+03
   3.103  0.4254E+02  0.7444E+03
   3.103  0.4255E+02  0.7444E+03
   3.103  0.4256E+02  0.7444E+03
   3.103  0.4256E+02  0.7444E+03
   3.103  0.4257E+02  0.7444E+03
   3.103  0.4257E+02  0.7444E+03
   3.103  0.4258E+02  0.7445E+03
   3.103  0.4258E+02  0.7445E+03
   3.103  0.4259E+02  0.7445E+03
   3.103  0.4259E+02  0.7445E+03
   3.103  0.4260E+02  0.7445E+03
   3.104  0.4261E+02  0.7445E+03
   3.104  0.4261E+02  0.7445E+03
   3.104  0.4262E+02  0.7445E+03
   3.104  0.4262E+02  0.7445E+03
   3.104  0.4263E+02  0.7445E+03
   3.104  0.4263E+02  0.7445E+03
   3.104  0.4264E+02  0.7445E+03
   3.104  0.4264E+02  0.7445E+03
   3.104  0.4265E+02  0.7445E+03
   3.105  0.4265E+02  0.7445E+03
   3.105  0.4266E+02  0.7445E+03
   3.105  0.4267E+02  0.7445E+03
   3.105  0.4267E+02  0.7445E+03
   3.105  0.4268E+02  0.7445E+03
   3.105  0.4268E+02  0.7445E+03
   3.105  0.4269E+02  0.7445E+03
   3.105  0.4269E+02  0.7445E+03
   3.105  0.4270E+02  0.7445E+03
   3.105  0.4270E+02  0.7446E+03
   3.105  0.4271E+02  0.7446E+03
   3.106  0.4272E+02  0.7446E+03
   3.106  0.4272E+02  0.7446E+03
   3.106  0.4273E+02  0.7446E+03
   3.106  0.4273E+02  0.7446E+03
   3.106  0.4274E+02  0.7446E+03
   3.106  0.4274E+02  0.7446E+03
   3.106  0.4275E+02  0.7446E+03
   3.106  0.4275E+02  0.7446E+03
   3.106  0.4276E+02  0.7446E+03
   3.107  0.4277E+02  0.7446E+03
   3.107  0.4277E+02  0.7446E+03
   3.107  0.4278E+02  0.7446E+03
   3.107  0.4278E+02  0.7446E+03
   3.107  0.4279E+02  0.7446E+03
   3.107  0.4279E+02  0.7446E+03
   3.107  0.4280E+02  0.7446E+03
   3.107  0.4280E+02  0.7446E+03
   3.107  0.4281E+02  0.7446E+03
   3.107  0.4281E+02  0.7446E+03
   3.107  0.4282E+02  0.7446E+03
   3.108  0.4283E+02  0.7446E+03
   3.108  0.4283E+02  0.7447E+03
   3.108  0.4284E+02  0.7447E+03
   3.108  0.4284E+02  0.7447E+03
   3.108  0.4285E+02  0.7447E+03
   3.108  0.4285E+02  0.7447E+03
   3.108  0.4286E+02  0.7447E+03
   3.108  0.4286E+02  0.7447E+03
   3.108  0.4287E+02  0.7447E+03
   3.109  0.4288E+02  0.7447E+03
   3.109  0.4288E+02  0.7447E+03
   3.109  0.4289E+02  0.7447E+03
   3.109  0.4289E+02  0.7447E+03
   3.109  0.4290E+02  0.7447E+03
   3.109  0.4290E+02  0.7447E+03
   3.109  0.4291E+02  0.7447E+03
   3.109  0.4291E+02  0.7447E+03
   3.109  0.4292E+02  0.7447E+03
   3.109  0.4293E+02  0.7447E+03
   3.110  0.4293E+02  0.7447E+03
   3.110  0.4294E+02  0.7447E+03
   3.110  0.4294E+02  0.7447E+03
   3.110  0.4295E+02  0.7447E+03
   3.110  0.4295E+02  0.7447E+03
   3.110  0.4296E+02  0.7447E+03
   3.110  0.4296E+02  0.7448E+03
   3.110  0.4297E+02  0.7448E+03
   3.110  0.4298E+02  0.7448E+03
   3.110  0.4298E+02  0.7448E+03
   3.111  0.4299E+02  0.7448E+03
   3.111  0.4299E+02  0.7448E+03
   3.111  0.4300E+02  0.7448E+03
   3.111  0.4300E+02  0.7448E+03
   3.111  0.4301E+02  0.7448E+03
   3.111  0.4301E+02  0.7448E+03
   3.111  0.4302E+02  0.7448E+03
   3.111  0.4303E+02  0.7448E+03
   3.111  0.4303E+02  0.7448E+03
   3.111  0.4304E+02  0.7448E+03
   3.111  0.4304E+02  0.7448E+03
   3.112  0.4305E+02  0.7448E+03
   3.112  0.4305E+02  0.7448E+03
   3.112  0.4306E+02  0.7448E+03
   3.112  0.4306E+02  0.7448E+03
   3.112  0.4307E+02  0.7448E+03
   3.112  0.4308E+02  0.7448E+03
   3.112  0.4308E+02  0.7448E+03
   3.112  0.4309E+02  0.7448E+03
   3.112  0.4309E+02  0.7449E+03
   3.113  0.4310E+02  0.7449E+03
   3.113  0.4310E+02  0.7449E+03
   3.113  0.4311E+02  0.7449E+03
   3.113  0.4311E+02  0.7449E+03
   3.113  0.4312E+02  0.7449E+03
   3.113  0.4313E+02  0.7449E+03
   3.113  0.4313E+02  0.7449E+03
   3.113  0.4314E+02  0.7449E+03
   3.113  0.4314E+02  0.7449E+03
   3.113  0.4315E+02  0.7449E+03
   3.114  0.4315E+02  0.7449E+03
   3.114  0.4316E+02  0.7449E+03
   3.114  0.4316E+02  0.7449E+03
   3.114  0.4317E+02  0.7449E+03
   3.114  0.4318E+02  0.7449E+03
   3.114  0.4318E+02  0.7449E+03
   3.114  0.4319E+02  0.7449E+03
   3.114  0.4319E+02  0.7449E+03
   3.114  0.4320E+02  0.7449E+03
   3.114  0.4320E+02  0.7449E+03
   3.114  0.4321E+02  0.7449E+03
   3.115  0.4321E+02  0.7449E+03
   3.115  0.4322E+02  0.7450E+03
   3.115  0.4323E+02  0.7450E+03
   3.115  0.4323E+02  0.7450E+03
   3.115  0.4324E+02  0.7450E+03
   3.115  0.4324E+02  0.7450E+03
   3.115  0.4325E+02  0.7450E+03
   3.115  0.4325E+02  0.7450E+03
   3.115  0.4326E+02  0.7450E+03
   3.115  0.4327E+02  0.7450E+03
   3.116  0.4327E+02  0.7450E+03
   3.116  0.4328E+02  0.7450E+03
   3.116  0.4328E+02  0.7450E+03
   3.116  0.4329E+02  0.7450E+03
   3.116  0.4329E+02  0.7450E+03
   3.116  0.4330E+02  0.7450E+03
   3.116  0.4330E+02  0.7450E+03
   3.116  0.4331E+02  0.7450E+03
   3.116  0.4332E+02  0.7450E+03
   3.116  0.4332E+02  0.7450E+03
   3.117  0.4333E+02  0.7450E+03
   3.117  0.4333E+02  0.7450E+03
   3.117  0.4334E+02  0.7450E+03
   3.117  0.4334E+02  0.7450E+03
   3.117  0.4335E+02  0.7451E+03
   3.117  0.4335E+02  0.7451E+03
   3.117  0.4336E+02  0.7451E+03
   3.117  0.4337E+02  0.7451E+03
   3.117  0.4337E+02  0.7451E+03
   3.118  0.4338E+02  0.7451E+03
   3.118  0.4338E+02  0.7451E+03
   3.118  0.4339E+02  0.7451E+03
   3.118  0.4339E+02  0.7451E+03
   3.118  0.4340E+02  0.7451E+03
   3.118  0.4340E+02  0.7451E+03
   3.118  0.4341E+02  0.7451E+03
   3.118  0.4342E+02  0.7451E+03
   3.118  0.4342E+02  0.7451E+03
   3.118  0.4343E+02  0.7451E+03
   3.119  0.4343E+02  0.7451E+03
   3.119  0.4344E+02  0.7451E+03
   3.119  0.4344E+02  0.7451E+03
   3.119  0.4345E+02  0.7451E+03
   3.119  0.4345E+02  0.7451E+03
   3.119  0.4346E+02  0.7451E+03
   3.119  0.4347E+02  0.7451E+03
   3.119  0.4347E+02  0.7451E+03
   3.119  0.4348E+02  0.7452E+03
   3.119  0.4348E+02  0.7452E+03
   3.120  0.4349E+02  0.7452E+03
   3.120  0.4349E+02  0.7452E+03
   3.120  0.4350E+02  0.7452E+03
   3.120  0.4351E+02  0.7452E+03
   3.120  0.4351E+02  0.7452E+03
   3.120  0.4352E+02  0.7452E+03
   3.120  0.4352E+02  0.7452E+03
   3.120  0.4353E+02  0.7452E+03
   3.120  0.4353E+02  0.7452E+03
   3.120  0.4354E+02  0.7452E+03
   3.120  0.4354E+02  0.7452E+03
   3.121  0.4355E+02  0.7452E+03
   3.121  0.4356E+02  0.7452E+03
   3.121  0.4356E+02  0.7452E+03
   3.121  0.4357E+02  0.7452E+03
   3.121  0.4357E+02  0.7452E+03
   3.121  0.4358E+02  0.7452E+03
   3.121  0.4358E+02  0.7452E+03
   3.121  0.4359E+02  0.7452E+03
   3.121  0.4359E+02  0.7452E+03
   3.122  0.4360E+02  0.7452E+03
   3.122  0.4361E+02  0.7453E+03
   3.122  0.4361E+02  0.7453E+03
   3.122  0.4362E+02  0.7453E+03
   3.122  0.4362E+02  0.7453E+03
   3.122  0.4363E+02  0.7453E+03
   3.122  0.4363E+02  0.7453E+03
   3.122  0.4364E+02  0.7453E+03
   3.122  0.4365E+02  0.7453E+03
   3.122  0.4365E+02  0.7453E+03
   3.123  0.4366E+02  0.7453E+03
   3.123  0.4366E+02  0.7453E+03
   3.123  0.4367E+02  0.7453E+03
   3.123  0.4367E+02  0.7453E+03
   3.123  0.4368E+02  0.7453E+03
   3.123  0.4368E+02  0.7453E+03
   3.123  0.4369E+02  0.7453E+03
   3.123  0.4370E+02  0.7453E+03
   3.123  0.4370E+02  0.7453E+03
   3.123  0.4371E+02  0.7453E+03
   3.124  0.4371E+02  0.7453E+03
   3.124  0.4372E+02  0.7453E+03
   3.124  0.4372E+02  0.7453E+03
   3.124  0.4373E+02  0.7453E+03
   3.124  0.4373E+02  0.7454E+03
   3.124  0.4374E+02  0.7454E+03
   3.124  0.4375E+02  0.7454E+03
   3.124  0.4375E+02  0.7454E+03
   3.124  0.4376E+02  0.7454E+03
   3.124  0.4376E+02  0.7454E+03
   3.125  0.4377E+02  0.7454E+03
   3.125  0.4377E+02  0.7454E+03
   3.125  0.4378E+02  0.7454E+03
   3.125  0.4379E+02  0.7454E+03
   3.125  0.4379E+02  0.7454E+03
   3.125  0.4380E+02  0.7454E+03
   3.125  0.4380E+02  0.7454E+03
   3.125  0.4381E+02  0.7454E+03
   3.125  0.4381E+02  0.7454E+03
   3.125  0.4382E+02  0.7454E+03
   3.125  0.4382E+02  0.7454E+03
   3.126  0.4383E+02  0.7454E+03
   3.126  0.4384E+02  0.7454E+03
   3.126  0.4384E+02  0.7454E+03
   3.126  0.4385E+02  0.7454E+03
   3.126  0.4385E+02  0.7454E+03
   3.126  0.4386E+02  0.7454E+03
   3.126  0.4386E+02  0.7455E+03
   3.126  0.4387E+02  0.7455E+03
   3.126  0.4388E+02  0.7455E+03
   3.127  0.4388E+02  0.7455E+03
   3.127  0.4389E+02  0.7455E+03
   3.127  0.4389E+02  0.7455E+03
   3.127  0.4390E+02  0.7455E+03
   3.127  0.4390E+02  0.7455E+03
   3.127  0.4391E+02  0.7455E+03
   3.127  0.4391E+02  0.7455E+03
   3.127  0.4392E+02  0.7455E+03
   3.127  0.4393E+02  0.7455E+03
   3.127  0.4393E+02  0.7455E+03
   3.127  0.4394E+02  0.7455E+03
   3.128  0.4394E+02  0.7455E+03
   3.128  0.4395E+02  0.7455E+03
   3.128  0.4395E+02  0.7455E+03
   3.128  0.4396E+02  0.7455E+03
   3.128  0.4397E+02  0.7455E+03
   3.128  0.4397E+02  0.7455E+03
   3.128  0.4398E+02  0.7455E+03
   3.128  0.4398E+02  0.7455E+03
   3.128  0.4399E+02  0.7455E+03
   3.129  0.4399E+02  0.7456E+03
   3.129  0.4400E+02  0.7456E+03
   3.129  0.4400E+02  0.7456E+03
   3.129  0.4401E+02  0.7456E+03
   3.129  0.4402E+02  0.7456E+03
   3.129  0.4402E+02  0.7456E+03
   3.129  0.4403E+02  0.7456E+03
   3.129  0.4403E+02  0.7456E+03
   3.129  0.4404E+02  0.7456E+03
   3.129  0.4404E+02  0.7456E+03
   3.129  0.4405E+02  0.7456E+03
   3.130  0.4406E+02  0.7456E+03
   3.130  0.4406E+02  0.7456E+03
   3.130  0.4407E+02  0.7456E+03
   3.130  0.4407E+02  0.7456E+03
   3.130  0.4408E+02  0.7456E+03
   3.130  0.4408E+02  0.7456E+03
   3.130  0.4409E+02  0.7456E+03
   3.130  0.4409E+02  0.7456E+03
   3.130  0.4410E+02  0.7456E+03
   3.131  0.4411E+02  0.7456E+03
   3.131  0.4411E+02  0.7456E+03
   3.131  0.4412E+02  0.7457E+03
   3.131  0.4412E+02  0.7457E+03
   3.131  0.4413E+02  0.7457E+03
   3.131  0.4413E+02  0.7457E+03
   3.131  0.4414E+02  0.7457E+03
   3.131  0.4415E+02  0.7457E+03
   3.131  0.4415E+02  0.7457E+03
   3.131  0.4416E+02  0.7457E+03
   3.131  0.4416E+02  0.7457E+03
   3.132  0.4417E+02  0.7457E+03
   3.132  0.4417E+02  0.7457E+03
   3.132  0.4418E+02  0.7457E+03
   3.132  0.4418E+02  0.7457E+03
   3.132  0.4419E+02  0.7457E+03
   3.132  0.4420E+02  0.7457E+03
   3.132  0.4420E+02  0.7457E+03
   3.132  0.4421E+02  0.7457E+03
   3.132  0.4421E+02  0.7457E+03
   3.133  0.4422E+02  0.7457E+03
   3.133  0.4422E+02  0.7457E+03
   3.133  0.4423E+02  0.7457E+03
   3.133  0.4424E+02  0.7457E+03
   3.133  0.4424E+02  0.7457E+03
   3.133  0.4425E+02  0.7458E+03
   3.133  0.4425E+02  0.7458E+03
   3.133  0.4426E+02  0.7458E+03
   3.133  0.4426E+02  0.7458E+03
   3.133  0.4427E+02  0.7458E+03
   3.134  0.4427E+02  0.7458E+03
   3.134  0.4428E+02  0.7458E+03
   3.134  0.4429E+02  0.7458E+03
   3.134  0.4429E+02  0.7458E+03
   3.134  0.4430E+02  0.7458E+03
   3.134  0.4430E+02  0.7458E+03
   3.134  0.4431E+02  0.7458E+03
   3.134  0.4431E+02  0.7458E+03
   3.134  0.4432E+02  0.7458E+03
   3.134  0.4433E+02  0.7458E+03
   3.135  0.4433E+02  0.7458E+03
   3.135  0.4434E+02  0.7458E+03
   3.135  0.4434E+02  0.7458E+03
   3.135  0.4435E+02  0.7458E+03
   3.135  0.4435E+02  0.7458E+03
   3.135  0.4436E+02  0.7458E+03
   3.135  0.4436E+02  0.7458E+03
   3.135  0.4437E+02  0.7458E+03
   3.135  0.4438E+02  0.7459E+03
   3.135  0.4438E+02  0.7459E+03
   3.135  0.4439E+02  0.7459E+03
   3.136  0.4439E+02  0.7459E+03
   3.136  0.4440E+02  0.7459E+03
   3.136  0.4440E+02  0.7459E+03
   3.136  0.4441E+02  0.7459E+03
   3.136  0.4442E+02  0.7459E+03
   3.136  0.4442E+02  0.7459E+03
   3.136  0.4443E+02  0.7459E+03
   3.136  0.4443E+02  0.7459E+03
   3.136  0.4444E+02  0.7459E+03
   3.136  0.4444E+02  0.7459E+03
   3.137  0.4445E+02  0.7459E+03
   3.137  0.4445E+02  0.7459E+03
   3.137  0.4446E+02  0.7459E+03
   3.137  0.4447E+02  0.7459E+03
   3.137  0.4447E+02  0.7459E+03
   3.137  0.4448E+02  0.7459E+03
   3.137  0.4448E+02  0.7459E+03
   3.137  0.4449E+02  0.7459E+03
   3.137  0.4449E+02  0.7459E+03
   3.138  0.4450E+02  0.7460E+03
   3.138  0.4451E+02  0.7460E+03
   3.138  0.4451E+02  0.7460E+03
   3.138  0.4452E+02  0.7460E+03
   3.138  0.4452E+02  0.7460E+03
   3.138  0.4453E+02  0.7460E+03
   3.138  0.4453E+02  0.7460E+03
   3.138  0.4454E+02  0.7460E+03
   3.138  0.4455E+02  0.7460E+03
   3.138  0.4455E+02  0.7460E+03
   3.138  0.4456E+02  0.7460E+03
   3.139  0.4456E+02  0.7460E+03
   3.139  0.4457E+02  0.7460E+03
   3.139  0.4457E+02  0.7460E+03
   3.139  0.4458E+02  0.7460E+03
   3.139  0.4458E+02  0.7460E+03
   3.139  0.4459E+02  0.7460E+03
   3.139  0.4460E+02  0.7460E+03
   3.139  0.4460E+02  0.7460E+03
   3.139  0.4461E+02  0.7460E+03
   3.140  0.4461E+02  0.7460E+03
   3.140  0.4462E+02  0.7460E+03
   3.140  0.4462E+02  0.7460E+03
   3.140  0.4463E+02  0.7461E+03
   3.140  0.4464E+02  0.7461E+03
   3.140  0.4464E+02  0.7461E+03
   3.140  0.4465E+02  0.7461E+03
   3.140  0.4465E+02  0.7461E+03
   3.140  0.4466E+02  0.7461E+03
   3.140  0.4466E+02  0.7461E+03
   3.140  0.4467E+02  0.7461E+03
   3.141  0.4467E+02  0.7461E+03
   3.141  0.4468E+02  0.7461E+03
   3.141  0.4469E+02  0.7461E+03
   3.141  0.4469E+02  0.7461E+03
   3.141  0.4470E+02  0.7461E+03
   3.141  0.4470E+02  0.7461E+03
   3.141  0.4471E+02  0.7461E+03
   3.141  0.4471E+02  0.7461E+03
   3.141  0.4472E+02  0.7461E+03
   3.142  0.4473E+02  0.7461E+03
   3.142  0.4473E+02  0.7461E+03
   3.142  0.4474E+02  0.7461E+03
   3.142  0.4474E+02  0.7461E+03
   3.142  0.4475E+02  0.7461E+03
   3.142  0.4475E+02  0.7462E+03
   3.142  0.4476E+02  0.7462E+03
   3.142  0.4477E+02  0.7462E+03
   3.142  0.4477E+02  0.7462E+03
   3.142  0.4478E+02  0.7462E+03
   3.143  0.4478E+02  0.7462E+03
   3.143  0.4479E+02  0.7462E+03
   3.143  0.4479E+02  0.7462E+03
   3.143  0.4480E+02  0.7462E+03
   3.143  0.4480E+02  0.7462E+03
   3.143  0.4481E+02  0.7462E+03
   3.143  0.4482E+02  0.7462E+03
   3.143  0.4482E+02  0.7462E+03
   3.143  0.4483E+02  0.7462E+03
   3.143  0.4483E+02  0.7462E+03
   3.144  0.4484E+02  0.7462E+03
   3.144  0.4484E+02  0.7462E+03
   3.144  0.4485E+02  0.7462E+03
   3.144  0.4486E+02  0.7462E+03
   3.144  0.4486E+02  0.7462E+03
   3.144  0.4487E+02  0.7462E+03
   3.144  0.4487E+02  0.7462E+03
   3.144  0.4488E+02  0.7463E+03
   3.144  0.4488E+02  0.7463E+03
   3.144  0.4489E+02  0.7463E+03
   3.144  0.4490E+02  0.7463E+03
   3.145  0.4490E+02  0.7463E+03
   3.145  0.4491E+02  0.7463E+03
   3.145  0.4491E+02  0.7463E+03
   3.145  0.4492E+02  0.7463E+03
   3.145  0.4492E+02  0.7463E+03
   3.145  0.4493E+02  0.7463E+03
   3.145  0.4493E+02  0.7463E+03
   3.145  0.4494E+02  0.7463E+03
   3.145  0.4495E+02  0.7463E+03
   3.145  0.4495E+02  0.7463E+03
   3.146  0.4496E+02  0.7463E+03
   3.146  0.4496E+02  0.7463E+03
   3.146  0.4497E+02  0.7463E+03
   3.146  0.4497E+02  0.7463E+03
   3.146  0.4498E+02  0.7463E+03
   3.146  0.4499E+02  0.7463E+03
   3.146  0.4499E+02  0.7463E+03
   3.146  0.4500E+02  0.7463E+03
   3.146  0.4500E+02  0.7464E+03
   3.147  0.4501E+02  0.7464E+03
   3.147  0.4501E+02  0.7464E+03
   3.147  0.4502E+02  0.7464E+03
   3.147  0.4502E+02  0.7464E+03
   3.147  0.4503E+02  0.7464E+03
   3.147  0.4504E+02  0.7464E+03
   3.147  0.4504E+02  0.7464E+03
   3.147  0.4505E+02  0.7464E+03
   3.147  0.4505E+02  0.7464E+03
   3.147  0.4506E+02  0.7464E+03
   3.147  0.4506E+02  0.7464E+03
   3.148  0.4507E+02  0.7464E+03
   3.148  0.4508E+02  0.7464E+03
   3.148  0.4508E+02  0.7464E+03
   3.148  0.4509E+02  0.7464E+03
   3.148  0.4509E+02  0.7464E+03
   3.148  0.4510E+02  0.7464E+03
   3.148  0.4510E+02  0.7464E+03
   3.148  0.4511E+02  0.7464E+03
   3.148  0.4512E+02  0.7464E+03
   3.149  0.4512E+02  0.7464E+03
   3.149  0.4513E+02  0.7464E+03
   3.149  0.4513E+02  0.7465E+03
   3.149  0.4514E+02  0.7465E+03
   3.149  0.4514E+02  0.7465E+03
   3.149  0.4515E+02  0.7465E+03
   3.149  0.4515E+02  0.7465E+03
   3.149  0.4516E+02  0.7465E+03
   3.149  0.4517E+02  0.7465E+03
   3.149  0.4517E+02  0.7465E+03
   3.149  0.4518E+02  0.7465E+03
   3.150  0.4518E+02  0.7465E+03
   3.150  0.4519E+02  0.7465E+03
   3.150  0.4519E+02  0.7465E+03
   3.150  0.4520E+02  0.7465E+03
   3.150  0.4521E+02  0.7465E+03
   3.150  0.4521E+02  0.7465E+03
   3.150  0.4522E+02  0.7465E+03
   3.150  0.4522E+02  0.7465E+03
   3.150  0.4523E+02  0.7465E+03
   3.151  0.4523E+02  0.7465E+03
   3.151  0.4524E+02  0.7465E+03
   3.151  0.4524E+02  0.7465E+03
   3.151  0.4525E+02  0.7465E+03
   3.151  0.4526E+02  0.7466E+03
   3.151  0.4526E+02  0.7466E+03
   3.151  0.4527E+02  0.7466E+03
   3.151  0.4527E+02  0.7466E+03
   3.151  0.4528E+02  0.7466E+03
   3.151  0.4528E+02  0.7466E+03
   3.151  0.4529E+02  0.7466E+03
   3.152  0.4530E+02  0.7466E+03
   3.152  0.4530E+02  0.7466E+03
   3.152  0.4531E+02  0.7466E+03
   3.152  0.4531E+02  0.7466E+03
   3.152  0.4532E+02  0.7466E+03
   3.152  0.4532E+02  0.7466E+03
   3.152  0.4533E+02  0.7466E+03
   3.152  0.4534E+02  0.7466E+03
   3.152  0.4534E+02  0.7466E+03
   3.153  0.4535E+02  0.7466E+03
   3.153  0.4535E+02  0.7466E+03
   3.153  0.4536E+02  0.7466E+03
   3.153  0.4536E+02  0.7466E+03
   3.153  0.4537E+02  0.7466E+03
   3.153  0.4537E+02  0.7466E+03
   3.153  0.4538E+02  0.7467E+03
   3.153  0.4539E+02  0.7467E+03
   3.153  0.4539E+02  0.7467E+03
   3.153  0.4540E+02  0.7467E+03
   3.153  0.4540E+02  0.7467E+03
   3.154  0.4541E+02  0.7467E+03
   3.154  0.4541E+02  0.7467E+03
   3.154  0.4542E+02  0.7467E+03
   3.154  0.4543E+02  0.7467E+03
   3.154  0.4543E+02  0.7467E+03
   3.154  0.4544E+02  0.7467E+03
   3.154  0.4544E+02  0.7467E+03
   3.154  0.4545E+02  0.7467E+03
   3.154  0.4545E+02  0.7467E+03
   3.155  0.4546E+02  0.7467E+03
   3.155  0.4546E+02  0.7467E+03
   3.155  0.4547E+02  0.7467E+03
   3.155  0.4548E+02  0.7467E+03
   3.155  0.4548E+02  0.7467E+03
   3.155  0.4549E+02  0.7467E+03
   3.155  0.4549E+02  0.7467E+03
   3.155  0.4550E+02  0.7467E+03
   3.155  0.4550E+02  0.7468E+03
   3.155  0.4551E+02  0.7468E+03
   3.155  0.4552E+02  0.7468E+03
   3.156  0.4552E+02  0.7468E+03
   3.156  0.4553E+02  0.7468E+03
   3.156  0.4553E+02  0.7468E+03
   3.156  0.4554E+02  0.7468E+03
   3.156  0.4554E+02  0.7468E+03
   3.156  0.4555E+02  0.7468E+03
   3.156  0.4556E+02  0.7468E+03
   3.156  0.4556E+02  0.7468E+03
   3.156  0.4557E+02  0.7468E+03
   3.156  0.4557E+02  0.7468E+03
   3.157  0.4558E+02  0.7468E+03
   3.157  0.4558E+02  0.7468E+03
   3.157  0.4559E+02  0.7468E+03
   3.157  0.4559E+02  0.7468E+03
   3.157  0.4560E+02  0.7468E+03
   3.157  0.4561E+02  0.7468E+03
   3.157  0.4561E+02  0.7468E+03
   3.157  0.4562E+02  0.7468E+03
   3.157  0.4562E+02  0.7468E+03
   3.158  0.4563E+02  0.7469E+03
   3.158  0.4563E+02  0.7469E+03
   3.158  0.4564E+02  0.7469E+03
   3.158  0.4565E+02  0.7469E+03
   3.158  0.4565E+02  0.7469E+03
   3.158  0.4566E+02  0.7469E+03
   3.158  0.4566E+02  0.7469E+03
   3.158  0.4567E+02  0.7469E+03
   3.158  0.4567E+02  0.7469E+03
   3.158  0.4568E+02  0.7469E+03
   3.158  0.4568E+02  0.7469E+03
   3.159  0.4569E+02  0.7469E+03
   3.159  0.4570E+02  0.7469E+03
   3.159  0.4570E+02  0.7469E+03
   3.159  0.4571E+02  0.7469E+03
   3.159  0.4571E+02  0.7469E+03
   3.159  0.4572E+02  0.7469E+03
   3.159  0.4572E+02  0.7469E+03
   3.159  0.4573E+02  0.7469E+03
   3.159  0.4574E+02  0.7469E+03
   3.159  0.4574E+02  0.7469E+03
   3.160  0.4575E+02  0.7469E+03
   3.160  0.4575E+02  0.7470E+03
   3.160  0.4576E+02  0.7470E+03
   3.160  0.4576E+02  0.7470E+03
   3.160  0.4577E+02  0.7470E+03
   3.160  0.4578E+02  0.7470E+03
   3.160  0.4578E+02  0.7470E+03
   3.160  0.4579E+02  0.7470E+03
   3.160  0.4579E+02  0.7470E+03
   3.160  0.4580E+02  0.7470E+03
   3.161  0.4580E+02  0.7470E+03
   3.161  0.4581E+02  0.7470E+03
   3.161  0.4581E+02  0.7470E+03
   3.161  0.4582E+02  0.7470E+03
   3.161  0.4583E+02  0.7470E+03
   3.161  0.4583E+02  0.7470E+03
   3.161  0.4584E+02  0.7470E+03
   3.161  0.4584E+02  0.7470E+03
   3.161  0.4585E+02  0.7470E+03
   3.162  0.4585E+02  0.7470E+03
   3.162  0.4586E+02  0.7470E+03
   3.162  0.4587E+02  0.7470E+03
   3.162  0.4587E+02  0.7470E+03
   3.162  0.4588E+02  0.7471E+03
   3.162  0.4588E+02  0.7471E+03
   3.162  0.4589E+02  0.7471E+03
   3.162  0.4589E+02  0.7471E+03
   3.162  0.4590E+02  0.7471E+03
   3.162  0.4590E+02  0.7471E+03
   3.163  0.4591E+02  0.7471E+03
   3.163  0.4592E+02  0.7471E+03
   3.163  0.4592E+02  0.7471E+03
   3.163  0.4593E+02  0.7471E+03
   3.163  0.4593E+02  0.7471E+03
   3.163  0.4594E+02  0.7471E+03
   3.163  0.4594E+02  0.7471E+03
   3.163  0.4595E+02  0.7471E+03
   3.163  0.4596E+02  0.7471E+03
   3.163  0.4596E+02  0.7471E+03
   3.164  0.4597E+02  0.7471E+03
   3.164  0.4597E+02  0.7471E+03
   3.164  0.4598E+02  0.7471E+03
   3.164  0.4598E+02  0.7471E+03
   3.164  0.4599E+02  0.7471E+03
   3.164  0.4599E+02  0.7472E+03
   3.164  0.4600E+02  0.7472E+03
   3.164  0.4601E+02  0.7472E+03
   3.164  0.4601E+02  0.7472E+03
   3.164  0.4602E+02  0.7472E+03
   3.164  0.4602E+02  0.7472E+03
   3.165  0.4603E+02  0.7472E+03
   3.165  0.4603E+02  0.7472E+03
   3.165  0.4604E+02  0.7472E+03
   3.165  0.4605E+02  0.7472E+03
   3.165  0.4605E+02  0.7472E+03
   3.165  0.4606E+02  0.7472E+03
   3.165  0.4606E+02  0.7472E+03
   3.165  0.4607E+02  0.7472E+03
   3.165  0.4607E+02  0.7472E+03
   3.166  0.4608E+02  0.7472E+03
   3.166  0.4608E+02  0.7472E+03
   3.166  0.4609E+02  0.7472E+03
   3.166  0.4610E+02  0.7472E+03
   3.166  0.4610E+02  0.7472E+03
   3.166  0.4611E+02  0.7472E+03
   3.166  0.4611E+02  0.7472E+03
   3.166  0.4612E+02  0.7473E+03
   3.166  0.4612E+02  0.7473E+03
   3.166  0.4613E+02  0.7473E+03
   3.167  0.4614E+02  0.7473E+03
   3.167  0.4614E+02  0.7473E+03
   3.167  0.4615E+02  0.7473E+03
   3.167  0.4615E+02  0.7473E+03
   3.167  0.4616E+02  0.7473E+03
   3.167  0.4616E+02  0.7473E+03
   3.167  0.4617E+02  0.7473E+03
   3.167  0.4617E+02  0.7473E+03
   3.167  0.4618E+02  0.7473E+03
   3.167  0.4619E+02  0.7473E+03
   3.167  0.4619E+02  0.7473E+03
   3.168  0.4620E+02  0.7473E+03
   3.168  0.4620E+02  0.7473E+03
   3.168  0.4621E+02  0.7473E+03
   3.168  0.4621E+02  0.7473E+03
   3.168  0.4622E+02  0.7473E+03
   3.168  0.4622E+02  0.7473E+03
   3.168  0.4623E+02  0.7473E+03
   3.168  0.4624E+02  0.7473E+03
   3.168  0.4624E+02  0.7474E+03
   3.169  0.4625E+02  0.7474E+03
   3.169  0.4625E+02  0.7474E+03
   3.169  0.4626E+02  0.7474E+03
   3.169  0.4626E+02  0.7474E+03
   3.169  0.4627E+02  0.7474E+03
   3.169  0.4628E+02  0.7474E+03
   3.169  0.4628E+02  0.7474E+03
   3.169  0.4629E+02  0.7474E+03
   3.169  0.4629E+02  0.7474E+03
   3.169  0.4630E+02  0.7474E+03
   3.169  0.4630E+02  0.7474E+03
   3.170  0.4631E+02  0.7474E+03
   3.170  0.4631E+02  0.7474E+03
   3.170  0.4632E+02  0.7474E+03
   3.170  0.4633E+02  0.7474E+03
   3.170  0.4633E+02  0.7474E+03
   3.170  0.4634E+02  0.7474E+03
   3.170  0.4634E+02  0.7474E+03
   3.170  0.4635E+02  0.7474E+03
   3.170  0.4635E+02  0.7474E+03
   3.171  0.4636E+02  0.7475E+03
   3.171  0.4637E+02  0.7475E+03
   3.171  0.4637E+02  0.7475E+03
   3.171  0.4638E+02  0.7475E+03
   3.171  0.4638E+02  0.7475E+03
   3.171  0.4639E+02  0.7475E+03
   3.171  0.4639E+02  0.7475E+03
   3.171  0.4640E+02  0.7475E+03
   3.171  0.4640E+02  0.7475E+03
   3.171  0.4641E+02  0.7475E+03
   3.171  0.4642E+02  0.7475E+03
   3.172  0.4642E+02  0.7475E+03
   3.172  0.4643E+02  0.7475E+03
   3.172  0.4643E+02  0.7475E+03
   3.172  0.4644E+02  0.7475E+03
   3.172  0.4644E+02  0.7475E+03
   3.172  0.4645E+02  0.7475E+03
   3.172  0.4645E+02  0.7475E+03
   3.172  0.4646E+02  0.7475E+03
   3.172  0.4647E+02  0.7475E+03
   3.173  0.4647E+02  0.7475E+03
   3.173  0.4648E+02  0.7475E+03
   3.173  0.4648E+02  0.7476E+03
   3.173  0.4649E+02  0.7476E+03
   3.173  0.4649E+02  0.7476E+03
   3.173  0.4650E+02  0.7476E+03
   3.173  0.4651E+02  0.7476E+03
   3.173  0.4651E+02  0.7476E+03
   3.173  0.4652E+02  0.7476E+03
   3.173  0.4652E+02  0.7476E+03
   3.173  0.4653E+02  0.7476E+03
   3.174  0.4653E+02  0.7476E+03
   3.174  0.4654E+02  0.7476E+03
   3.174  0.4654E+02  0.7476E+03
   3.174  0.4655E+02  0.7476E+03
   3.174  0.4656E+02  0.7476E+03
   3.174  0.4656E+02  0.7476E+03
   3.174  0.4657E+02  0.7476E+03
   3.174  0.4657E+02  0.7476E+03
   3.174  0.4658E+02  0.7476E+03
   3.175  0.4658E+02  0.7476E+03
   3.175  0.4659E+02  0.7476E+03
   3.175  0.4660E+02  0.7476E+03
   3.175  0.4660E+02  0.7477E+03
   3.175  0.4661E+02  0.7477E+03
   3.175  0.4661E+02  0.7477E+03
   3.175  0.4662E+02  0.7477E+03
   3.175  0.4662E+02  0.7477E+03
   3.175  0.4663E+02  0.7477E+03
   3.175  0.4663E+02  0.7477E+03
   3.175  0.4664E+02  0.7477E+03
   3.176  0.4665E+02  0.7477E+03
   3.176  0.4665E+02  0.7477E+03
   3.176  0.4666E+02  0.7477E+03
   3.176  0.4666E+02  0.7477E+03
   3.176  0.4667E+02  0.7477E+03
   3.176  0.4667E+02  0.7477E+03
   3.176  0.4668E+02  0.7477E+03
   3.176  0.4668E+02  0.7477E+03
   3.176  0.4669E+02  0.7477E+03
   3.177  0.4670E+02  0.7477E+03
   3.177  0.4670E+02  0.7477E+03
   3.177  0.4671E+02  0.7477E+03
   3.177  0.4671E+02  0.7477E+03
   3.177  0.4672E+02  0.7477E+03
   3.177  0.4672E+02  0.7478E+03
   3.177  0.4673E+02  0.7478E+03
   3.177  0.4673E+02  0.7478E+03
   3.177  0.4674E+02  0.7478E+03
   3.177  0.4675E+02  0.7478E+03
   3.178  0.4675E+02  0.7478E+03
   3.178  0.4676E+02  0.7478E+03
   3.178  0.4676E+02  0.7478E+03
   3.178  0.4677E+02  0.7478E+03
   3.178  0.4677E+02  0.7478E+03
   3.178  0.4678E+02  0.7478E+03
   3.178  0.4679E+02  0.7478E+03
   3.178  0.4679E+02  0.7478E+03
   3.178  0.4680E+02  0.7478E+03
   3.178  0.4680E+02  0.7478E+03
   3.178  0.4681E+02  0.7478E+03
   3.179  0.4681E+02  0.7478E+03
   3.179  0.4682E+02  0.7478E+03
   3.179  0.4682E+02  0.7478E+03
   3.179  0.4683E+02  0.7478E+03
   3.179  0.4684E+02  0.7478E+03
   3.179  0.4684E+02  0.7479E+03
   3.179  0.4685E+02  0.7479E+03
   3.179  0.4685E+02  0.7479E+03
   3.179  0.4686E+02  0.7479E+03
   3.179  0.4686E+02  0.7479E+03
   3.180  0.4687E+02  0.7479E+03
   3.180  0.4687E+02  0.7479E+03
   3.180  0.4688E+02  0.7479E+03
   3.180  0.4689E+02  0.7479E+03
   3.180  0.4689E+02  0.7479E+03
   3.180  0.4690E+02  0.7479E+03
   3.180  0.4690E+02  0.7479E+03
   3.180  0.4691E+02  0.7479E+03
   3.180  0.4691E+02  0.7479E+03
   3.180  0.4692E+02  0.7479E+03
   3.181  0.4692E+02  0.7479E+03
   3.181  0.4693E+02  0.7479E+03
   3.181  0.4694E+02  0.7479E+03
   3.181  0.4694E+02  0.7479E+03
   3.181  0.4695E+02  0.7479E+03
   3.181  0.4695E+02  0.7479E+03
   3.181  0.4696E+02  0.7480E+03
   3.181  0.4696E+02  0.7480E+03
   3.181  0.4697E+02  0.7480E+03
   3.182  0.4697E+02  0.7480E+03
   3.182  0.4698E+02  0.7480E+03
   3.182  0.4699E+02  0.7480E+03
   3.182  0.4699E+02  0.7480E+03
   3.182  0.4700E+02  0.7480E+03
   3.182  0.4700E+02  0.7480E+03
   3.182  0.4701E+02  0.7480E+03
   3.182  0.4701E+02  0.7480E+03
   3.182  0.4702E+02  0.7480E+03
   3.182  0.4702E+02  0.7480E+03
   3.182  0.4703E+02  0.7480E+03
   3.183  0.4704E+02  0.7480E+03
   3.183  0.4704E+02  0.7480E+03
   3.183  0.4705E+02  0.7480E+03
   3.183  0.4705E+02  0.7480E+03
   3.183  0.4706E+02  0.7480E+03
   3.183  0.4706E+02  0.7480E+03
   3.183  0.4707E+02  0.7480E+03
   3.183  0.4708E+02  0.7480E+03
   3.183  0.4708E+02  0.7481E+03
   3.184  0.4709E+02  0.7481E+03
   3.184  0.4709E+02  0.7481E+03
   3.184  0.4710E+02  0.7481E+03
   3.184  0.4710E+02  0.7481E+03
   3.184  0.4711E+02  0.7481E+03
   3.184  0.4711E+02  0.7481E+03
   3.184  0.4712E+02  0.7481E+03
   3.184  0.4713E+02  0.7481E+03
   3.184  0.4713E+02  0.7481E+03
   3.184  0.4714E+02  0.7481E+03
   3.184  0.4714E+02  0.7481E+03
   3.185  0.4715E+02  0.7481E+03
   3.185  0.4715E+02  0.7481E+03
   3.185  0.4716E+02  0.7481E+03
   3.185  0.4716E+02  0.7481E+03
   3.185  0.4717E+02  0.7481E+03
   3.185  0.4718E+02  0.7481E+03
   3.185  0.4718E+02  0.7481E+03
   3.185  0.4719E+02  0.7481E+03
   3.185  0.4719E+02  0.7481E+03
   3.186  0.4720E+02  0.7482E+03
   3.186  0.4720E+02  0.7482E+03
   3.186  0.4721E+02  0.7482E+03
   3.186  0.4721E+02  0.7482E+03
   3.186  0.4722E+02  0.7482E+03
   3.186  0.4723E+02  0.7482E+03
   3.186  0.4723E+02  0.7482E+03
   3.186  0.4724E+02  0.7482E+03
   3.186  0.4724E+02  0.7482E+03
   3.186  0.4725E+02  0.7482E+03
   3.187  0.4725E+02  0.7482E+03
   3.187  0.4726E+02  0.7482E+03
   3.187  0.4726E+02  0.7482E+03
   3.187  0.4727E+02  0.7482E+03
   3.187  0.4728E+02  0.7482E+03
   3.187  0.4728E+02  0.7482E+03
   3.187  0.4729E+02  0.7482E+03
   3.187  0.4729E+02  0.7482E+03
   3.187  0.4730E+02  0.7482E+03
   3.187  0.4730E+02  0.7482E+03
   3.188  0.4731E+02  0.7482E+03
   3.188  0.4731E+02  0.7483E+03
   3.188  0.4732E+02  0.7483E+03
   3.188  0.4733E+02  0.7483E+03
   3.188  0.4733E+02  0.7483E+03
   3.188  0.4734E+02  0.7483E+03
   3.188  0.4734E+02  0.7483E+03
   3.188  0.4735E+02  0.7483E+03
   3.188  0.4735E+02  0.7483E+03
   3.188  0.4736E+02  0.7483E+03
   3.188  0.4736E+02  0.7483E+03
   3.189  0.4737E+02  0.7483E+03
   3.189  0.4737E+02  0.7483E+03
   3.189  0.4738E+02  0.7483E+03
   3.189  0.4739E+02  0.7483E+03
   3.189  0.4739E+02  0.7483E+03
   3.189  0.4740E+02  0.7483E+03
   3.189  0.4740E+02  0.7483E+03
   3.189  0.4741E+02  0.7483E+03
   3.189  0.4741E+02  0.7483E+03
   3.189  0.4742E+02  0.7483E+03
   3.190  0.4742E+02  0.7483E+03
   3.190  0.4743E+02  0.7484E+03
   3.190  0.4744E+02  0.7484E+03
   3.190  0.4744E+02  0.7484E+03
   3.190  0.4745E+02  0.7484E+03
   3.190  0.4745E+02  0.7484E+03
   3.190  0.4746E+02  0.7484E+03
   3.190  0.4746E+02  0.7484E+03
   3.190  0.4747E+02  0.7484E+03
   3.191  0.4747E+02  0.7484E+03
   3.191  0.4748E+02  0.7484E+03
   3.191  0.4749E+02  0.7484E+03
   3.191  0.4749E+02  0.7484E+03
   3.191  0.4750E+02  0.7484E+03
   3.191  0.4750E+02  0.7484E+03
   3.191  0.4751E+02  0.7484E+03
   3.191  0.4751E+02  0.7484E+03
   3.191  0.4752E+02  0.7484E+03
   3.191  0.4752E+02  0.7484E+03
   3.191  0.4753E+02  0.7484E+03
   3.192  0.4754E+02  0.7484E+03
   3.192  0.4754E+02  0.7484E+03
   3.192  0.4755E+02  0.7485E+03
   3.192  0.4755E+02  0.7485E+03
   3.192  0.4756E+02  0.7485E+03
   3.192  0.4756E+02  0.7485E+03
   3.192  0.4757E+02  0.7485E+03
   3.192  0.4757E+02  0.7485E+03
   3.192  0.4758E+02  0.7485E+03
   3.193  0.4759E+02  0.7485E+03
   3.193  0.4759E+02  0.7485E+03
   3.193  0.4760E+02  0.7485E+03
   3.193  0.4760E+02  0.7485E+03
   3.193  0.4761E+02  0.7485E+03
   3.193  0.4761E+02  0.7485E+03
   3.193  0.4762E+02  0.7485E+03
   3.193  0.4762E+02  0.7485E+03
   3.193  0.4763E+02  0.7485E+03
   3.193  0.4764E+02  0.7485E+03
   3.193  0.4764E+02  0.7485E+03
   3.194  0.4765E+02  0.7485E+03
   3.194  0.4765E+02  0.7485E+03
   3.194  0.4766E+02  0.7485E+03
   3.194  0.4766E+02  0.7486E+03
   3.194  0.4767E+02  0.7486E+03
   3.194  0.4767E+02  0.7486E+03
   3.194  0.4768E+02  0.7486E+03
   3.194  0.4768E+02  0.7486E+03
   3.194  0.4769E+02  0.7486E+03
   3.195  0.4770E+02  0.7486E+03
   3.195  0.4770E+02  0.7486E+03
   3.195  0.4771E+02  0.7486E+03
   3.195  0.4771E+02  0.7486E+03
   3.195  0.4772E+02  0.7486E+03
   3.195  0.4772E+02  0.7486E+03
   3.195  0.4773E+02  0.7486E+03
   3.195  0.4773E+02  0.7486E+03
   3.195  0.4774E+02  0.7486E+03
   3.195  0.4775E+02  0.7486E+03
   3.196  0.4775E+02  0.7486E+03
   3.196  0.4776E+02  0.7486E+03
   3.196  0.4776E+02  0.7486E+03
   3.196  0.4777E+02  0.7486E+03
   3.196  0.4777E+02  0.7486E+03
   3.196  0.4778E+02  0.7487E+03
   3.196  0.4778E+02  0.7487E+03
   3.196  0.4779E+02  0.7487E+03
   3.196  0.4780E+02  0.7487E+03
   3.196  0.4780E+02  0.7487E+03
   3.197  0.4781E+02  0.7487E+03
   3.197  0.4781E+02  0.7487E+03
   3.197  0.4782E+02  0.7487E+03
   3.197  0.4782E+02  0.7487E+03
   3.197  0.4783E+02  0.7487E+03
   3.197  0.4783E+02  0.7487E+03
   3.197  0.4784E+02  0.7487E+03
   3.197  0.4784E+02  0.7487E+03
   3.197  0.4785E+02  0.7487E+03
   3.197  0.4786E+02  0.7487E+03
   3.197  0.4786E+02  0.7487E+03
   3.198  0.4787E+02  0.7487E+03
   3.198  0.4787E+02  0.7487E+03
   3.198  0.4788E+02  0.7487E+03
   3.198  0.4788E+02  0.7487E+03
   3.198  0.4789E+02  0.7487E+03
   3.198  0.4789E+02  0.7488E+03
   3.198  0.4790E+02  0.7488E+03
   3.198  0.4791E+02  0.7488E+03
   3.198  0.4791E+02  0.7488E+03
   3.199  0.4792E+02  0.7488E+03
   3.199  0.4792E+02  0.7488E+03
   3.199  0.4793E+02  0.7488E+03
   3.199  0.4793E+02  0.7488E+03
   3.199  0.4794E+02  0.7488E+03
   3.199  0.4794E+02  0.7488E+03
   3.199  0.4795E+02  0.7488E+03
   3.199  0.4795E+02  0.7488E+03
   3.199  0.4796E+02  0.7488E+03
   3.199  0.4797E+02  0.7488E+03
   3.200  0.4797E+02  0.7488E+03
   3.200  0.4798E+02  0.7488E+03
   3.200  0.4798E+02  0.7488E+03
   3.200  0.4799E+02  0.7488E+03
   3.200  0.4799E+02  0.7488E+03
   3.200  0.4800E+02  0.7488E+03
   3.200  0.4800E+02  0.7488E+03
   3.200  0.4801E+02  0.7489E+03
   3.200  0.4802E+02  0.7489E+03
   3.200  0.4802E+02  0.7489E+03
   3.200  0.4803E+02  0.7489E+03
   3.201  0.4803E+02  0.7489E+03
   3.201  0.4804E+02  0.7489E+03
   3.201  0.4804E+02  0.7489E+03
   3.201  0.4805E+02  0.7489E+03
   3.201  0.4805E+02  0.7489E+03
   3.201  0.4806E+02  0.7489E+03
   3.201  0.4806E+02  0.7489E+03
   3.201  0.4807E+02  0.7489E+03
   3.201  0.4808E+02  0.7489E+03
   3.202  0.4808E+02  0.7489E+03
   3.202  0.4809E+02  0.7489E+03
   3.202  0.4809E+02  0.7489E+03
   3.202  0.4810E+02  0.7489E+03
   3.202  0.4810E+02  0.7489E+03
   3.202  0.4811E+02  0.7489E+03
   3.202  0.4811E+02  0.7489E+03
   3.202  0.4812E+02  0.7489E+03
   3.202  0.4812E+02  0.7490E+03
   3.202  0.4813E+02  0.7490E+03
   3.202  0.4814E+02  0.7490E+03
   3.203  0.4814E+02  0.7490E+03
   3.203  0.4815E+02  0.7490E+03
   3.203  0.4815E+02  0.7490E+03
   3.203  0.4816E+02  0.7490E+03
   3.203  0.4816E+02  0.7490E+03
   3.203  0.4817E+02  0.7490E+03
   3.203  0.4817E+02  0.7490E+03
   3.203  0.4818E+02  0.7490E+03
   3.203  0.4819E+02  0.7490E+03
   3.204  0.4819E+02  0.7490E+03
   3.204  0.4820E+02  0.7490E+03
   3.204  0.4820E+02  0.7490E+03
   3.204  0.4821E+02  0.7490E+03
   3.204  0.4821E+02  0.7490E+03
   3.204  0.4822E+02  0.7490E+03
   3.204  0.4822E+02  0.7490E+03
   3.204  0.4823E+02  0.7490E+03
   3.204  0.4823E+02  0.7491E+03
   3.204  0.4824E+02  0.7491E+03
   3.204  0.4825E+02  0.7491E+03
   3.205  0.4825E+02  0.7491E+03
   3.205  0.4826E+02  0.7491E+03
   3.205  0.4826E+02  0.7491E+03
   3.205  0.4827E+02  0.7491E+03
   3.205  0.4827E+02  0.7491E+03
   3.205  0.4828E+02  0.7491E+03
   3.205  0.4828E+02  0.7491E+03
   3.205  0.4829E+02  0.7491E+03
   3.205  0.4829E+02  0.7491E+03
   3.206  0.4830E+02  0.7491E+03
   3.206  0.4831E+02  0.7491E+03
   3.206  0.4831E+02  0.7491E+03
   3.206  0.4832E+02  0.7491E+03
   3.206  0.4832E+02  0.7491E+03
   3.206  0.4833E+02  0.7491E+03
   3.206  0.4833E+02  0.7491E+03
   3.206  0.4834E+02  0.7491E+03
   3.206  0.4834E+02  0.7491E+03
   3.206  0.4835E+02  0.7492E+03
   3.207  0.4835E+02  0.7492E+03
   3.207  0.4836E+02  0.7492E+03
   3.207  0.4837E+02  0.7492E+03
   3.207  0.4837E+02  0.7492E+03
   3.207  0.4838E+02  0.7492E+03
   3.207  0.4838E+02  0.7492E+03
   3.207  0.4839E+02  0.7492E+03
   3.207  0.4839E+02  0.7492E+03
   3.207  0.4840E+02  0.7492E+03
   3.207  0.4840E+02  0.7492E+03
   3.208  0.4841E+02  0.7492E+03
   3.208  0.4841E+02  0.7492E+03
   3.208  0.4842E+02  0.7492E+03
   3.208  0.4843E+02  0.7492E+03
   3.208  0.4843E+02  0.7492E+03
   3.208  0.4844E+02  0.7492E+03
   3.208  0.4844E+02  0.7492E+03
   3.208  0.4845E+02  0.7492E+03
   3.208  0.4845E+02  0.7492E+03
   3.208  0.4846E+02  0.7492E+03
   3.208  0.4846E+02  0.7493E+03
   3.209  0.4847E+02  0.7493E+03
   3.209  0.4847E+02  0.7493E+03
   3.209  0.4848E+02  0.7493E+03
   3.209  0.4849E+02  0.7493E+03
   3.209  0.4849E+02  0.7493E+03
   3.209  0.4850E+02  0.7493E+03
   3.209  0.4850E+02  0.7493E+03
   3.209  0.4851E+02  0.7493E+03
   3.209  0.4851E+02  0.7493E+03
   3.210  0.4852E+02  0.7493E+03
   3.210  0.4852E+02  0.7493E+03
   3.210  0.4853E+02  0.7493E+03
   3.210  0.4853E+02  0.7493E+03
   3.210  0.4854E+02  0.7493E+03
   3.210  0.4855E+02  0.7493E+03
   3.210  0.4855E+02  0.7493E+03
   3.210  0.4856E+02  0.7493E+03
   3.210  0.4856E+02  0.7493E+03
   3.210  0.4857E+02  0.7493E+03
   3.211  0.4857E+02  0.7494E+03
   3.211  0.4858E+02  0.7494E+03
   3.211  0.4858E+02  0.7494E+03
   3.211  0.4859E+02  0.7494E+03
   3.211  0.4859E+02  0.7494E+03
   3.211  0.4860E+02  0.7494E+03
   3.211  0.4861E+02  0.7494E+03
   3.211  0.4861E+02  0.7494E+03
   3.211  0.4862E+02  0.7494E+03
   3.211  0.4862E+02  0.7494E+03
   3.211  0.4863E+02  0.7494E+03
   3.212  0.4863E+02  0.7494E+03
   3.212  0.4864E+02  0.7494E+03
   3.212  0.4864E+02  0.7494E+03
   3.212  0.4865E+02  0.7494E+03
   3.212  0.4865E+02  0.7494E+03
   3.212  0.4866E+02  0.7494E+03
   3.212  0.4867E+02  0.7494E+03
   3.212  0.4867E+02  0.7494E+03
   3.212  0.4868E+02  0.7494E+03
   3.212  0.4868E+02  0.7494E+03
   3.213  0.4869E+02  0.7495E+03
   3.213  0.4869E+02  0.7495E+03
   3.213  0.4870E+02  0.7495E+03
   3.213  0.4870E+02  0.7495E+03
   3.213  0.4871E+02  0.7495E+03
   3.213  0.4871E+02  0.7495E+03
   3.213  0.4872E+02  0.7495E+03
   3.213  0.4872E+02  0.7495E+03
   3.213  0.4873E+02  0.7495E+03
   3.213  0.4874E+02  0.7495E+03
   3.214  0.4874E+02  0.7495E+03
   3.214  0.4875E+02  0.7495E+03
   3.214  0.4875E+02  0.7495E+03
   3.214  0.4876E+02  0.7495E+03
   3.214  0.4876E+02  0.7495E+03
   3.214  0.4877E+02  0.7495E+03
   3.214  0.4877E+02  0.7495E+03
   3.214  0.4878E+02  0.7495E+03
   3.214  0.4878E+02  0.7495E+03
   3.215  0.4879E+02  0.7495E+03
   3.215  0.4880E+02  0.7495E+03
   3.215  0.4880E+02  0.7496E+03
   3.215  0.4881E+02  0.7496E+03
   3.215  0.4881E+02  0.7496E+03
   3.215  0.4882E+02  0.7496E+03
   3.215  0.4882E+02  0.7496E+03
   3.215  0.4883E+02  0.7496E+03
   3.215  0.4883E+02  0.7496E+03
   3.215  0.4884E+02  0.7496E+03
   3.216  0.4884E+02  0.7496E+03
   3.216  0.4885E+02  0.7496E+03
   3.216  0.4886E+02  0.7496E+03
   3.216  0.4886E+02  0.7496E+03
   3.216  0.4887E+02  0.7496E+03
   3.216  0.4887E+02  0.7496E+03
   3.216  0.4888E+02  0.7496E+03
   3.216  0.4888E+02  0.7496E+03
   3.216  0.4889E+02  0.7496E+03
   3.216  0.4889E+02  0.7496E+03
   3.217  0.4890E+02  0.7496E+03
   3.217  0.4890E+02  0.7496E+03
   3.217  0.4891E+02  0.7497E+03
   3.217  0.4891E+02  0.7497E+03
   3.217  0.4892E+02  0.7497E+03
   3.217  0.4893E+02  0.7497E+03
   3.217  0.4893E+02  0.7497E+03
   3.217  0.4894E+02  0.7497E+03
   3.217  0.4894E+02  0.7497E+03
   3.217  0.4895E+02  0.7497E+03
   3.217  0.4895E+02  0.7497E+03
   3.218  0.4896E+02  0.7497E+03
   3.218  0.4896E+02  0.7497E+03
   3.218  0.4897E+02  0.7497E+03
   3.218  0.4897E+02  0.7497E+03
   3.218  0.4898E+02  0.7497E+03
   3.218  0.4898E+02  0.7497E+03
   3.218  0.4899E+02  0.7497E+03
   3.218  0.4900E+02  0.7497E+03
   3.218  0.4900E+02  0.7497E+03
   3.219  0.4901E+02  0.7497E+03
   3.219  0.4901E+02  0.7497E+03
   3.219  0.4902E+02  0.7498E+03
   3.219  0.4902E+02  0.7498E+03
   3.219  0.4903E+02  0.7498E+03
   3.219  0.4903E+02  0.7498E+03
   3.219  0.4904E+02  0.7498E+03
   3.219  0.4904E+02  0.7498E+03
   3.219  0.4905E+02  0.7498E+03
   3.219  0.4906E+02  0.7498E+03
   3.220  0.4906E+02  0.7498E+03
   3.220  0.4907E+02  0.7498E+03
   3.220  0.4907E+02  0.7498E+03
   3.220  0.4908E+02  0.7498E+03
   3.220  0.4908E+02  0.7498E+03
   3.220  0.4909E+02  0.7498E+03
   3.220  0.4909E+02  0.7498E+03
   3.220  0.4910E+02  0.7498E+03
   3.220  0.4910E+02  0.7498E+03
   3.220  0.4911E+02  0.7498E+03
   3.221  0.4911E+02  0.7498E+03
   3.221  0.4912E+02  0.7498E+03
   3.221  0.4913E+02  0.7498E+03
   3.221  0.4913E+02  0.7499E+03
   3.221  0.4914E+02  0.7499E+03
   3.221  0.4914E+02  0.7499E+03
   3.221  0.4915E+02  0.7499E+03
   3.221  0.4915E+02  0.7499E+03
   3.221  0.4916E+02  0.7499E+03
   3.221  0.4916E+02  0.7499E+03
   3.222  0.4917E+02  0.7499E+03
   3.222  0.4917E+02  0.7499E+03
   3.222  0.4918E+02  0.7499E+03
   3.222  0.4918E+02  0.7499E+03
   3.222  0.4919E+02  0.7499E+03
   3.222  0.4920E+02  0.7499E+03
   3.222  0.4920E+02  0.7499E+03
   3.222  0.4921E+02  0.7499E+03
   3.222  0.4921E+02  0.7499E+03
   3.222  0.4922E+02  0.7499E+03
   3.222  0.4922E+02  0.7499E+03
   3.223  0.4923E+02  0.7499E+03
   3.223  0.4923E+02  0.7499E+03
   3.223  0.4924E+02  0.7500E+03
   3.223  0.4924E+02  0.7500E+03
   3.223  0.4925E+02  0.7500E+03
   3.223  0.4925E+02  0.7500E+03
   3.223  0.4926E+02  0.7500E+03
   3.223  0.4927E+02  0.7500E+03
   3.223  0.4927E+02  0.7500E+03
   3.224  0.4928E+02  0.7500E+03
   3.224  0.4928E+02  0.7500E+03
   3.224  0.4929E+02  0.7500E+03
   3.224  0.4929E+02  0.7500E+03
   3.224  0.4930E+02  0.7500E+03
   3.224  0.4930E+02  0.7500E+03
   3.224  0.4931E+02  0.7500E+03
   3.224  0.4931E+02  0.7500E+03
   3.224  0.4932E+02  0.7500E+03
   3.224  0.4932E+02  0.7500E+03
   3.224  0.4933E+02  0.7500E+03
   3.225  0.4934E+02  0.7500E+03
   3.225  0.4934E+02  0.7500E+03
   3.225  0.4935E+02  0.7501E+03
   3.225  0.4935E+02  0.7501E+03
   3.225  0.4936E+02  0.7501E+03
   3.225  0.4936E+02  0.7501E+03
   3.225  0.4937E+02  0.7501E+03
   3.225  0.4937E+02  0.7501E+03
   3.225  0.4938E+02  0.7501E+03
   3.226  0.4938E+02  0.7501E+03
   3.226  0.4939E+02  0.7501E+03
   3.226  0.4939E+02  0.7501E+03
   3.226  0.4940E+02  0.7501E+03
   3.226  0.4941E+02  0.7501E+03
   3.226  0.4941E+02  0.7501E+03
   3.226  0.4942E+02  0.7501E+03
   3.226  0.4942E+02  0.7501E+03
   3.226  0.4943E+02  0.7501E+03
   3.226  0.4943E+02  0.7501E+03
   3.226  0.4944E+02  0.7501E+03
   3.227  0.4944E+02  0.7501E+03
   3.227  0.4945E+02  0.7501E+03
   3.227  0.4945E+02  0.7501E+03
   3.227  0.4946E+02  0.7502E+03
   3.227  0.4946E+02  0.7502E+03
   3.227  0.4947E+02  0.7502E+03
   3.227  0.4948E+02  0.7502E+03
   3.227  0.4948E+02  0.7502E+03
   3.227  0.4949E+02  0.7502E+03
   3.228  0.4949E+02  0.7502E+03
   3.228  0.4950E+02  0.7502E+03
   3.228  0.4950E+02  0.7502E+03
   3.228  0.4951E+02  0.7502E+03
   3.228  0.4951E+02  0.7502E+03
   3.228  0.4952E+02  0.7502E+03
   3.228  0.4952E+02  0.7502E+03
   3.228  0.4953E+02  0.7502E+03
   3.228  0.4953E+02  0.7502E+03
   3.228  0.4954E+02  0.7502E+03
   3.228  0.4954E+02  0.7502E+03
   3.229  0.4955E+02  0.7502E+03
   3.229  0.4956E+02  0.7502E+03
   3.229  0.4956E+02  0.7502E+03
   3.229  0.4957E+02  0.7503E+03
   3.229  0.4957E+02  0.7503E+03
   3.229  0.4958E+02  0.7503E+03
   3.229  0.4958E+02  0.7503E+03
   3.229  0.4959E+02  0.7503E+03
   3.229  0.4959E+02  0.7503E+03
   3.230  0.4960E+02  0.7503E+03
   3.230  0.4960E+02  0.7503E+03
   3.230  0.4961E+02  0.7503E+03
   3.230  0.4961E+02  0.7503E+03
   3.230  0.4962E+02  0.7503E+03
   3.230  0.4963E+02  0.7503E+03
   3.230  0.4963E+02  0.7503E+03
   3.230  0.4964E+02  0.7503E+03
   3.230  0.4964E+02  0.7503E+03
   3.230  0.4965E+02  0.7503E+03
   3.231  0.4965E+02  0.7503E+03
   3.231  0.4966E+02  0.7503E+03
   3.231  0.4966E+02  0.7503E+03
   3.231  0.4967E+02  0.7503E+03
   3.231  0.4967E+02  0.7504E+03
   3.231  0.4968E+02  0.7504E+03
   3.231  0.4968E+02  0.7504E+03
   3.231  0.4969E+02  0.7504E+03
   3.231  0.4969E+02  0.7504E+03
   3.231  0.4970E+02  0.7504E+03
   3.232  0.4971E+02  0.7504E+03
   3.232  0.4971E+02  0.7504E+03
   3.232  0.4972E+02  0.7504E+03
   3.232  0.4972E+02  0.7504E+03
   3.232  0.4973E+02  0.7504E+03
   3.232  0.4973E+02  0.7504E+03
   3.232  0.4974E+02  0.7504E+03
   3.232  0.4974E+02  0.7504E+03
   3.232  0.4975E+02  0.7504E+03
   3.232  0.4975E+02  0.7504E+03
   3.232  0.4976E+02  0.7504E+03
   3.233  0.4976E+02  0.7504E+03
   3.233  0.4977E+02  0.7504E+03
   3.233  0.4977E+02  0.7504E+03
   3.233  0.4978E+02  0.7505E+03
   3.233  0.4979E+02  0.7505E+03
   3.233  0.4979E+02  0.7505E+03
   3.233  0.4980E+02  0.7505E+03
   3.233  0.4980E+02  0.7505E+03
   3.233  0.4981E+02  0.7505E+03
   3.233  0.4981E+02  0.7505E+03
   3.234  0.4982E+02  0.7505E+03
   3.234  0.4982E+02  0.7505E+03
   3.234  0.4983E+02  0.7505E+03
   3.234  0.4983E+02  0.7505E+03
   3.234  0.4984E+02  0.7505E+03
   3.234  0.4984E+02  0.7505E+03
   3.234  0.4985E+02  0.7505E+03
   3.234  0.4985E+02  0.7505E+03
   3.234  0.4986E+02  0.7505E+03
   3.235  0.4987E+02  0.7505E+03
   3.235  0.4987E+02  0.7505E+03
   3.235  0.4988E+02  0.7505E+03
   3.235  0.4988E+02  0.7505E+03
   3.235  0.4989E+02  0.7506E+03
   3.235  0.4989E+02  0.7506E+03
   3.235  0.4990E+02  0.7506E+03
   3.235  0.4990E+02  0.7506E+03
   3.235  0.4991E+02  0.7506E+03
   3.235  0.4991E+02  0.7506E+03
   3.235  0.4992E+02  0.7506E+03
   3.236  0.4992E+02  0.7506E+03
   3.236  0.4993E+02  0.7506E+03
   3.236  0.4993E+02  0.7506E+03
   3.236  0.4994E+02  0.7506E+03
   3.236  0.4995E+02  0.7506E+03
   3.236  0.4995E+02  0.7506E+03
   3.236  0.4996E+02  0.7506E+03
   3.236  0.4996E+02  0.7506E+03
   3.236  0.4997E+02  0.7506E+03
   3.237  0.4997E+02  0.7506E+03
   3.237  0.4998E+02  0.7506E+03
   3.237  0.4998E+02  0.7506E+03
   3.237  0.4999E+02  0.7506E+03
   3.237  0.4999E+02  0.7507E+03
   3.237  0.5000E+02  0.7507E+03
   3.237  0.5000E+02  0.7507E+03
   3.237  0.5001E+02  0.7507E+03
   3.237  0.5001E+02  0.7507E+03
   3.237  0.5002E+02  0.7507E+03
   3.237  0.5003E+02  0.7507E+03
   3.238  0.5003E+02  0.7507E+03
   3.238  0.5004E+02  0.7507E+03
   3.238  0.5004E+02  0.7507E+03
   3.238  0.5005E+02  0.7507E+03
   3.238  0.5005E+02  0.7507E+03
   3.238  0.5006E+02  0.7507E+03
   3.238  0.5006E+02  0.7507E+03
   3.238  0.5007E+02  0.7507E+03
   3.238  0.5007E+02  0.7507E+03
   3.239  0.5008E+02  0.7507E+03
   3.239  0.5008E+02  0.7507E+03
   3.239  0.5009E+02  0.7507E+03
   3.239  0.5009E+02  0.7507E+03
   3.239  0.5010E+02  0.7508E+03
   3.239  0.5011E+02  0.7508E+03
   3.239  0.5011E+02  0.7508E+03
   3.239  0.5012E+02  0.7508E+03
   3.239  0.5012E+02  0.7508E+03
   3.239  0.5013E+02  0.7508E+03
   3.240  0.5013E+02  0.7508E+03
   3.240  0.5014E+02  0.7508E+03
   3.240  0.5014E+02  0.7508E+03
   3.240  0.5015E+02  0.7508E+03
   3.240  0.5015E+02  0.7508E+03
   3.240  0.5016E+02  0.7508E+03
   3.240  0.5016E+02  0.7508E+03
   3.240  0.5017E+02  0.7508E+03
   3.240  0.5017E+02  0.7508E+03
   3.240  0.5018E+02  0.7508E+03
   3.241  0.5019E+02  0.7508E+03
   3.241  0.5019E+02  0.7508E+03
   3.241  0.5020E+02  0.7508E+03
   3.241  0.5020E+02  0.7508E+03
   3.241  0.5021E+02  0.7509E+03
   3.241  0.5021E+02  0.7509E+03
   3.241  0.5022E+02  0.7509E+03
   3.241  0.5022E+02  0.7509E+03
   3.241  0.5023E+02  0.7509E+03
   3.241  0.5023E+02  0.7509E+03
   3.241  0.5024E+02  0.7509E+03
   3.242  0.5024E+02  0.7509E+03
   3.242  0.5025E+02  0.7509E+03
   3.242  0.5025E+02  0.7509E+03
   3.242  0.5026E+02  0.7509E+03
   3.242  0.5026E+02  0.7509E+03
   3.242  0.5027E+02  0.7509E+03
   3.242  0.5028E+02  0.7509E+03
   3.242  0.5028E+02  0.7509E+03
   3.242  0.5029E+02  0.7509E+03
   3.243  0.5029E+02  0.7509E+03
   3.243  0.5030E+02  0.7509E+03
   3.243  0.5030E+02  0.7509E+03
   3.243  0.5031E+02  0.7509E+03
   3.243  0.5031E+02  0.7510E+03
   3.243  0.5032E+02  0.7510E+03
   3.243  0.5032E+02  0.7510E+03
   3.243  0.5033E+02  0.7510E+03
   3.243  0.5033E+02  0.7510E+03
   3.243  0.5034E+02  0.7510E+03
   3.244  0.5034E+02  0.7510E+03
   3.244  0.5035E+02  0.7510E+03
   3.244  0.5036E+02  0.7510E+03
   3.244  0.5036E+02  0.7510E+03
   3.244  0.5037E+02  0.7510E+03
   3.244  0.5037E+02  0.7510E+03
   3.244  0.5038E+02  0.7510E+03
   3.244  0.5038E+02  0.7510E+03
   3.244  0.5039E+02  0.7510E+03
   3.244  0.5039E+02  0.7510E+03
   3.244  0.5040E+02  0.7510E+03
   3.245  0.5040E+02  0.7510E+03
   3.245  0.5041E+02  0.7510E+03
   3.245  0.5041E+02  0.7510E+03
   3.245  0.5042E+02  0.7511E+03
   3.245  0.5042E+02  0.7511E+03
   3.245  0.5043E+02  0.7511E+03
   3.245  0.5043E+02  0.7511E+03
   3.245  0.5044E+02  0.7511E+03
   3.245  0.5045E+02  0.7511E+03
   3.246  0.5045E+02  0.7511E+03
   3.246  0.5046E+02  0.7511E+03
   3.246  0.5046E+02  0.7511E+03
   3.246  0.5047E+02  0.7511E+03
   3.246  0.5047E+02  0.7511E+03
   3.246  0.5048E+02  0.7511E+03
   3.246  0.5048E+02  0.7511E+03
   3.246  0.5049E+02  0.7511E+03
   3.246  0.5049E+02  0.7511E+03
   3.246  0.5050E+02  0.7511E+03
   3.246  0.5050E+02  0.7511E+03
   3.247  0.5051E+02  0.7511E+03
   3.247  0.5051E+02  0.7511E+03
   3.247  0.5052E+02  0.7511E+03
   3.247  0.5052E+02  0.7512E+03
   3.247  0.5053E+02  0.7512E+03
   3.247  0.5054E+02  0.7512E+03
   3.247  0.5054E+02  0.7512E+03
   3.247  0.5055E+02  0.7512E+03
   3.247  0.5055E+02  0.7512E+03
   3.248  0.5056E+02  0.7512E+03
   3.248  0.5056E+02  0.7512E+03
   3.248  0.5057E+02  0.7512E+03
   3.248  0.5057E+02  0.7512E+03
   3.248  0.5058E+02  0.7512E+03
   3.248  0.5058E+02  0.7512E+03
   3.248  0.5059E+02  0.7512E+03
   3.248  0.5059E+02  0.7512E+03
   3.248  0.5060E+02  0.7512E+03
   3.248  0.5060E+02  0.7512E+03
   3.248  0.5061E+02  0.7512E+03
   3.249  0.5061E+02  0.7512E+03
   3.249  0.5062E+02  0.7512E+03
   3.249  0.5063E+02  0.7513E+03
   3.249  0.5063E+02  0.7513E+03
   3.249  0.5064E+02  0.7513E+03
   3.249  0.5064E+02  0.7513E+03
   3.249  0.5065E+02  0.7513E+03
   3.249  0.5065E+02  0.7513E+03
   3.249  0.5066E+02  0.7513E+03
   3.250  0.5066E+02  0.7513E+03
   3.250  0.5067E+02  0.7513E+03
   3.250  0.5067E+02  0.7513E+03
   3.250  0.5068E+02  0.7513E+03
   3.250  0.5068E+02  0.7513E+03
   3.250  0.5069E+02  0.7513E+03
   3.250  0.5069E+02  0.7513E+03
   3.250  0.5070E+02  0.7513E+03
   3.250  0.5070E+02  0.7513E+03
   3.250  0.5071E+02  0.7513E+03
   3.251  0.5072E+02  0.7513E+03
   3.251  0.5072E+02  0.7513E+03
   3.251  0.5073E+02  0.7513E+03
   3.251  0.5073E+02  0.7514E+03
   3.251  0.5074E+02  0.7514E+03
   3.251  0.5074E+02  0.7514E+03
   3.251  0.5075E+02  0.7514E+03
   3.251  0.5075E+02  0.7514E+03
   3.251  0.5076E+02  0.7514E+03
   3.251  0.5076E+02  0.7514E+03
   3.252  0.5077E+02  0.7514E+03
   3.252  0.5077E+02  0.7514E+03
   3.252  0.5078E+02  0.7514E+03
   3.252  0.5078E+02  0.7514E+03
   3.252  0.5079E+02  0.7514E+03
   3.252  0.5079E+02  0.7514E+03
   3.252  0.5080E+02  0.7514E+03
   3.252  0.5081E+02  0.7514E+03
   3.252  0.5081E+02  0.7514E+03
   3.252  0.5082E+02  0.7514E+03
   3.252  0.5082E+02  0.7514E+03
   3.253  0.5083E+02  0.7514E+03
   3.253  0.5083E+02  0.7514E+03
   3.253  0.5084E+02  0.7515E+03
   3.253  0.5084E+02  0.7515E+03
   3.253  0.5085E+02  0.7515E+03
   3.253  0.5085E+02  0.7515E+03
   3.253  0.5086E+02  0.7515E+03
   3.253  0.5086E+02  0.7515E+03
   3.253  0.5087E+02  0.7515E+03
   3.254  0.5087E+02  0.7515E+03
   3.254  0.5088E+02  0.7515E+03
   3.254  0.5088E+02  0.7515E+03
   3.254  0.5089E+02  0.7515E+03
   3.254  0.5090E+02  0.7515E+03
   3.254  0.5090E+02  0.7515E+03
   3.254  0.5091E+02  0.7515E+03
   3.254  0.5091E+02  0.7515E+03
   3.254  0.5092E+02  0.7515E+03
   3.254  0.5092E+02  0.7515E+03
   3.255  0.5093E+02  0.7515E+03
   3.255  0.5093E+02  0.7515E+03
   3.255  0.5094E+02  0.7515E+03
   3.255  0.5094E+02  0.7516E+03
   3.255  0.5095E+02  0.7516E+03
   3.255  0.5095E+02  0.7516E+03
   3.255  0.5096E+02  0.7516E+03
   3.255  0.5096E+02  0.7516E+03
   3.255  0.5097E+02  0.7516E+03
   3.255  0.5097E+02  0.7516E+03
   3.255  0.5098E+02  0.7516E+03
   3.256  0.5098E+02  0.7516E+03
   3.256  0.5099E+02  0.7516E+03
   3.256  0.5100E+02  0.7516E+03
   3.256  0.5100E+02  0.7516E+03
   3.256  0.5101E+02  0.7516E+03
   3.256  0.5101E+02  0.7516E+03
   3.256  0.5102E+02  0.7516E+03
   3.256  0.5102E+02  0.7516E+03
   3.256  0.5103E+02  0.7516E+03
   3.256  0.5103E+02  0.7516E+03
   3.257  0.5104E+02  0.7516E+03
   3.257  0.5104E+02  0.7517E+03
   3.257  0.5105E+02  0.7517E+03
   3.257  0.5105E+02  0.7517E+03
   3.257  0.5106E+02  0.7517E+03
   3.257  0.5106E+02  0.7517E+03
   3.257  0.5107E+02  0.7517E+03
   3.257  0.5107E+02  0.7517E+03
   3.257  0.5108E+02  0.7517E+03
   3.257  0.5109E+02  0.7517E+03
   3.258  0.5109E+02  0.7517E+03
   3.258  0.5110E+02  0.7517E+03
   3.258  0.5110E+02  0.7517E+03
   3.258  0.5111E+02  0.7517E+03
   3.258  0.5111E+02  0.7517E+03
   3.258  0.5112E+02  0.7517E+03
   3.258  0.5112E+02  0.7517E+03
   3.258  0.5113E+02  0.7517E+03
   3.258  0.5113E+02  0.7517E+03
   3.259  0.5114E+02  0.7517E+03
   3.259  0.5114E+02  0.7517E+03
   3.259  0.5115E+02  0.7518E+03
   3.259  0.5115E+02  0.7518E+03
   3.259  0.5116E+02  0.7518E+03
   3.259  0.5116E+02  0.7518E+03
   3.259  0.5117E+02  0.7518E+03
   3.259  0.5118E+02  0.7518E+03
   3.259  0.5118E+02  0.7518E+03
   3.259  0.5119E+02  0.7518E+03
   3.260  0.5119E+02  0.7518E+03
   3.260  0.5120E+02  0.7518E+03
   3.260  0.5120E+02  0.7518E+03
   3.260  0.5121E+02  0.7518E+03
   3.260  0.5121E+02  0.7518E+03
   3.260  0.5122E+02  0.7518E+03
   3.260  0.5122E+02  0.7518E+03
   3.260  0.5123E+02  0.7518E+03
   3.260  0.5123E+02  0.7518E+03
   3.260  0.5124E+02  0.7518E+03
   3.261  0.5124E+02  0.7518E+03
   3.261  0.5125E+02  0.7519E+03
   3.261  0.5125E+02  0.7519E+03
   3.261  0.5126E+02  0.7519E+03
   3.261  0.5126E+02  0.7519E+03
   3.261  0.5127E+02  0.7519E+03
   3.261  0.5128E+02  0.7519E+03
   3.261  0.5128E+02  0.7519E+03
   3.261  0.5129E+02  0.7519E+03
   3.261  0.5129E+02  0.7519E+03
   3.261  0.5130E+02  0.7519E+03
   3.262  0.5130E+02  0.7519E+03
   3.262  0.5131E+02  0.7519E+03
   3.262  0.5131E+02  0.7519E+03
   3.262  0.5132E+02  0.7519E+03
   3.262  0.5132E+02  0.7519E+03
   3.262  0.5133E+02  0.7519E+03
   3.262  0.5133E+02  0.7519E+03
   3.262  0.5134E+02  0.7519E+03
   3.262  0.5134E+02  0.7519E+03
   3.263  0.5135E+02  0.7519E+03
   3.263  0.5135E+02  0.7520E+03
   3.263  0.5136E+02  0.7520E+03
   3.263  0.5137E+02  0.7520E+03
   3.263  0.5137E+02  0.7520E+03
   3.263  0.5138E+02  0.7520E+03
   3.263  0.5138E+02  0.7520E+03
   3.263  0.5139E+02  0.7520E+03
   3.263  0.5139E+02  0.7520E+03
   3.263  0.5140E+02  0.7520E+03
   3.264  0.5140E+02  0.7520E+03
   3.264  0.5141E+02  0.7520E+03
   3.264  0.5141E+02  0.7520E+03
   3.264  0.5142E+02  0.7520E+03
   3.264  0.5142E+02  0.7520E+03
   3.264  0.5143E+02  0.7520E+03
   3.264  0.5143E+02  0.7520E+03
   3.264  0.5144E+02  0.7520E+03
   3.264  0.5144E+02  0.7520E+03
   3.264  0.5145E+02  0.7520E+03
   3.264  0.5145E+02  0.7521E+03
   3.265  0.5146E+02  0.7521E+03
   3.265  0.5147E+02  0.7521E+03
   3.265  0.5147E+02  0.7521E+03
   3.265  0.5148E+02  0.7521E+03
   3.265  0.5148E+02  0.7521E+03
   3.265  0.5149E+02  0.7521E+03
   3.265  0.5149E+02  0.7521E+03
   3.265  0.5150E+02  0.7521E+03
   3.265  0.5150E+02  0.7521E+03
   3.266  0.5151E+02  0.7521E+03
   3.266  0.5151E+02  0.7521E+03
   3.266  0.5152E+02  0.7521E+03
   3.266  0.5152E+02  0.7521E+03
   3.266  0.5153E+02  0.7521E+03
   3.266  0.5153E+02  0.7521E+03
   3.266  0.5154E+02  0.7521E+03
   3.266  0.5154E+02  0.7521E+03
   3.266  0.5155E+02  0.7521E+03
   3.266  0.5156E+02  0.7521E+03
   3.266  0.5156E+02  0.7522E+03
   3.267  0.5157E+02  0.7522E+03
   3.267  0.5157E+02  0.7522E+03
   3.267  0.5158E+02  0.7522E+03
   3.267  0.5158E+02  0.7522E+03
   3.267  0.5159E+02  0.7522E+03
   3.267  0.5159E+02  0.7522E+03
   3.267  0.5160E+02  0.7522E+03
   3.267  0.5160E+02  0.7522E+03
   3.267  0.5161E+02  0.7522E+03
   3.268  0.5161E+02  0.7522E+03
   3.268  0.5162E+02  0.7522E+03
   3.268  0.5162E+02  0.7522E+03
   3.268  0.5163E+02  0.7522E+03
   3.268  0.5163E+02  0.7522E+03
   3.268  0.5164E+02  0.7522E+03
   3.268  0.5164E+02  0.7522E+03
   3.268  0.5165E+02  0.7522E+03
   3.268  0.5166E+02  0.7522E+03
   3.268  0.5166E+02  0.7523E+03
   3.268  0.5167E+02  0.7523E+03
   3.269  0.5167E+02  0.7523E+03
   3.269  0.5168E+02  0.7523E+03
   3.269  0.5168E+02  0.7523E+03
   3.269  0.5169E+02  0.7523E+03
   3.269  0.5169E+02  0.7523E+03
   3.269  0.5170E+02  0.7523E+03
   3.269  0.5170E+02  0.7523E+03
   3.269  0.5171E+02  0.7523E+03
   3.269  0.5171E+02  0.7523E+03
   3.270  0.5172E+02  0.7523E+03
   3.270  0.5172E+02  0.7523E+03
   3.270  0.5173E+02  0.7523E+03
   3.270  0.5173E+02  0.7523E+03
   3.270  0.5174E+02  0.7523E+03
   3.270  0.5175E+02  0.7523E+03
   3.270  0.5175E+02  0.7523E+03
   3.270  0.5176E+02  0.7523E+03
   3.270  0.5176E+02  0.7524E+03
   3.270  0.5177E+02  0.7524E+03
   3.270  0.5177E+02  0.7524E+03
   3.271  0.5178E+02  0.7524E+03
   3.271  0.5178E+02  0.7524E+03
   3.271  0.5179E+02  0.7524E+03
   3.271  0.5179E+02  0.7524E+03
   3.271  0.5180E+02  0.7524E+03
   3.271  0.5180E+02  0.7524E+03
   3.271  0.5181E+02  0.7524E+03
   3.271  0.5181E+02  0.7524E+03
   3.271  0.5182E+02  0.7524E+03
   3.272  0.5182E+02  0.7524E+03
   3.272  0.5183E+02  0.7524E+03
   3.272  0.5184E+02  0.7524E+03
   3.272  0.5184E+02  0.7524E+03
   3.272  0.5185E+02  0.7524E+03
   3.272  0.5185E+02  0.7524E+03
   3.272  0.5186E+02  0.7524E+03
   3.272  0.5186E+02  0.7524E+03
   3.272  0.5187E+02  0.7525E+03
   3.272  0.5187E+02  0.7525E+03
   3.272  0.5188E+02  0.7525E+03
   3.273  0.5188E+02  0.7525E+03
   3.273  0.5189E+02  0.7525E+03
   3.273  0.5189E+02  0.7525E+03
   3.273  0.5190E+02  0.7525E+03
   3.273  0.5190E+02  0.7525E+03
   3.273  0.5191E+02  0.7525E+03
   3.273  0.5191E+02  0.7525E+03
   3.273  0.5192E+02  0.7525E+03
   3.273  0.5193E+02  0.7525E+03
   3.274  0.5193E+02  0.7525E+03
   3.274  0.5194E+02  0.7525E+03
   3.274  0.5194E+02  0.7525E+03
   3.274  0.5195E+02  0.7525E+03
   3.274  0.5195E+02  0.7525E+03
   3.274  0.5196E+02  0.7525E+03
   3.274  0.5196E+02  0.7525E+03
   3.274  0.5197E+02  0.7526E+03
   3.274  0.5197E+02  0.7526E+03
   3.274  0.5198E+02  0.7526E+03
   3.275  0.5198E+02  0.7526E+03
   3.275  0.5199E+02  0.7526E+03
   3.275  0.5199E+02  0.7526E+03
   3.275  0.5200E+02  0.7526E+03
   3.275  0.5200E+02  0.7526E+03
   3.275  0.5201E+02  0.7526E+03
   3.275  0.5202E+02  0.7526E+03
   3.275  0.5202E+02  0.7526E+03
   3.275  0.5203E+02  0.7526E+03
   3.275  0.5203E+02  0.7526E+03
   3.275  0.5204E+02  0.7526E+03
   3.276  0.5204E+02  0.7526E+03
   3.276  0.5205E+02  0.7526E+03
   3.276  0.5205E+02  0.7526E+03
   3.276  0.5206E+02  0.7526E+03
   3.276  0.5206E+02  0.7526E+03
   3.276  0.5207E+02  0.7527E+03
   3.276  0.5207E+02  0.7527E+03
   3.276  0.5208E+02  0.7527E+03
   3.276  0.5208E+02  0.7527E+03
   3.276  0.5209E+02  0.7527E+03
   3.277  0.5209E+02  0.7527E+03
   3.277  0.5210E+02  0.7527E+03
   3.277  0.5211E+02  0.7527E+03
   3.277  0.5211E+02  0.7527E+03
   3.277  0.5212E+02  0.7527E+03
   3.277  0.5212E+02  0.7527E+03
   3.277  0.5213E+02  0.7527E+03
   3.277  0.5213E+02  0.7527E+03
   3.277  0.5214E+02  0.7527E+03
   3.277  0.5214E+02  0.7527E+03
   3.278  0.5215E+02  0.7527E+03
   3.278  0.5215E+02  0.7527E+03
   3.278  0.5216E+02  0.7527E+03
   3.278  0.5216E+02  0.7527E+03
   3.278  0.5217E+02  0.7528E+03
   3.278  0.5217E+02  0.7528E+03
   3.278  0.5218E+02  0.7528E+03
   3.278  0.5218E+02  0.7528E+03
   3.278  0.5219E+02  0.7528E+03
   3.279  0.5220E+02  0.7528E+03
   3.279  0.5220E+02  0.7528E+03
   3.279  0.5221E+02  0.7528E+03
   3.279  0.5221E+02  0.7528E+03
   3.279  0.5222E+02  0.7528E+03
   3.279  0.5222E+02  0.7528E+03
   3.279  0.5223E+02  0.7528E+03
   3.279  0.5223E+02  0.7528E+03
   3.279  0.5224E+02  0.7528E+03
   3.279  0.5224E+02  0.7528E+03
   3.279  0.5225E+02  0.7528E+03
   3.280  0.5225E+02  0.7528E+03
   3.280  0.5226E+02  0.7528E+03
   3.280  0.5226E+02  0.7528E+03
   3.280  0.5227E+02  0.7529E+03
   3.280  0.5227E+02  0.7529E+03
   3.280  0.5228E+02  0.7529E+03
   3.280  0.5229E+02  0.7529E+03
   3.280  0.5229E+02  0.7529E+03
   3.280  0.5230E+02  0.7529E+03
   3.281  0.5230E+02  0.7529E+03
   3.281  0.5231E+02  0.7529E+03
   3.281  0.5231E+02  0.7529E+03
   3.281  0.5232E+02  0.7529E+03
   3.281  0.5232E+02  0.7529E+03
   3.281  0.5233E+02  0.7529E+03
   3.281  0.5233E+02  0.7529E+03
   3.281  0.5234E+02  0.7529E+03
   3.281  0.5234E+02  0.7529E+03
   3.281  0.5235E+02  0.7529E+03
   3.281  0.5235E+02  0.7529E+03
   3.282  0.5236E+02  0.7529E+03
   3.282  0.5237E+02  0.7529E+03
   3.282  0.5237E+02  0.7529E+03
   3.282  0.5238E+02  0.7530E+03
   3.282  0.5238E+02  0.7530E+03
   3.282  0.5239E+02  0.7530E+03
   3.282  0.5239E+02  0.7530E+03
   3.282  0.5240E+02  0.7530E+03
   3.282  0.5240E+02  0.7530E+03
   3.283  0.5241E+02  0.7530E+03
   3.283  0.5241E+02  0.7530E+03
   3.283  0.5242E+02  0.7530E+03
   3.283  0.5242E+02  0.7530E+03
   3.283  0.5243E+02  0.7530E+03
   3.283  0.5243E+02  0.7530E+03
   3.283  0.5244E+02  0.7530E+03
   3.283  0.5245E+02  0.7530E+03
   3.283  0.5245E+02  0.7530E+03
   3.283  0.5246E+02  0.7530E+03
   3.284  0.5246E+02  0.7530E+03
   3.284  0.5247E+02  0.7530E+03
   3.284  0.5247E+02  0.7530E+03
   3.284  0.5248E+02  0.7531E+03
   3.284  0.5248E+02  0.7531E+03
   3.284  0.5249E+02  0.7531E+03
   3.284  0.5249E+02  0.7531E+03
   3.284  0.5250E+02  0.7531E+03
   3.284  0.5250E+02  0.7531E+03
   3.284  0.5251E+02  0.7531E+03
   3.285  0.5251E+02  0.7531E+03
   3.285  0.5252E+02  0.7531E+03
   3.285  0.5252E+02  0.7531E+03
   3.285  0.5253E+02  0.7531E+03
   3.285  0.5254E+02  0.7531E+03
   3.285  0.5254E+02  0.7531E+03
   3.285  0.5255E+02  0.7531E+03
   3.285  0.5255E+02  0.7531E+03
   3.285  0.5256E+02  0.7531E+03
   3.285  0.5256E+02  0.7531E+03
   3.285  0.5257E+02  0.7531E+03
   3.286  0.5257E+02  0.7531E+03
   3.286  0.5258E+02  0.7532E+03
   3.286  0.5258E+02  0.7532E+03
   3.286  0.5259E+02  0.7532E+03
   3.286  0.5259E+02  0.7532E+03
   3.286  0.5260E+02  0.7532E+03
   3.286  0.5260E+02  0.7532E+03
   3.286  0.5261E+02  0.7532E+03
   3.286  0.5262E+02  0.7532E+03
   3.286  0.5262E+02  0.7532E+03
   3.287  0.5263E+02  0.7532E+03
   3.287  0.5263E+02  0.7532E+03
   3.287  0.5264E+02  0.7532E+03
   3.287  0.5264E+02  0.7532E+03
   3.287  0.5265E+02  0.7532E+03
   3.287  0.5265E+02  0.7532E+03
   3.287  0.5266E+02  0.7532E+03
   3.287  0.5266E+02  0.7532E+03
   3.287  0.5267E+02  0.7532E+03
   3.288  0.5267E+02  0.7532E+03
   3.288  0.5268E+02  0.7533E+03
   3.288  0.5269E+02  0.7533E+03
   3.288  0.5269E+02  0.7533E+03
   3.288  0.5270E+02  0.7533E+03
   3.288  0.5270E+02  0.7533E+03
   3.288  0.5271E+02  0.7533E+03
   3.288  0.5271E+02  0.7533E+03
   3.288  0.5272E+02  0.7533E+03
   3.288  0.5272E+02  0.7533E+03
   3.288  0.5273E+02  0.7533E+03
   3.289  0.5273E+02  0.7533E+03
   3.289  0.5274E+02  0.7533E+03
   3.289  0.5274E+02  0.7533E+03
   3.289  0.5275E+02  0.7533E+03
   3.289  0.5275E+02  0.7533E+03
   3.289  0.5276E+02  0.7533E+03
   3.289  0.5277E+02  0.7533E+03
   3.289  0.5277E+02  0.7533E+03
   3.289  0.5278E+02  0.7533E+03
   3.290  0.5278E+02  0.7534E+03
   3.290  0.5279E+02  0.7534E+03
   3.290  0.5279E+02  0.7534E+03
   3.290  0.5280E+02  0.7534E+03
   3.290  0.5280E+02  0.7534E+03
   3.290  0.5281E+02  0.7534E+03
   3.290  0.5281E+02  0.7534E+03
   3.290  0.5282E+02  0.7534E+03
   3.290  0.5282E+02  0.7534E+03
   3.290  0.5283E+02  0.7534E+03
   3.290  0.5284E+02  0.7534E+03
   3.291  0.5284E+02  0.7534E+03
   3.291  0.5285E+02  0.7534E+03
   3.291  0.5285E+02  0.7534E+03
   3.291  0.5286E+02  0.7534E+03
   3.291  0.5286E+02  0.7534E+03
   3.291  0.5287E+02  0.7534E+03
   3.291  0.5287E+02  0.7534E+03
   3.291  0.5288E+02  0.7534E+03
   3.291  0.5288E+02  0.7535E+03
   3.292  0.5289E+02  0.7535E+03
   3.292  0.5289E+02  0.7535E+03
   3.292  0.5290E+02  0.7535E+03
   3.292  0.5290E+02  0.7535E+03
   3.292  0.5291E+02  0.7535E+03
   3.292  0.5292E+02  0.7535E+03
   3.292  0.5292E+02  0.7535E+03
   3.292  0.5293E+02  0.7535E+03
   3.292  0.5293E+02  0.7535E+03
   3.292  0.5294E+02  0.7535E+03
   3.292  0.5294E+02  0.7535E+03
   3.293  0.5295E+02  0.7535E+03
   3.293  0.5295E+02  0.7535E+03
   3.293  0.5296E+02  0.7535E+03
   3.293  0.5296E+02  0.7535E+03
   3.293  0.5297E+02  0.7535E+03
   3.293  0.5297E+02  0.7535E+03
   3.293  0.5298E+02  0.7536E+03
   3.293  0.5299E+02  0.7536E+03
   3.293  0.5299E+02  0.7536E+03
   3.294  0.5300E+02  0.7536E+03
   3.294  0.5300E+02  0.7536E+03
   3.294  0.5301E+02  0.7536E+03
   3.294  0.5301E+02  0.7536E+03
   3.294  0.5302E+02  0.7536E+03
   3.294  0.5302E+02  0.7536E+03
   3.294  0.5303E+02  0.7536E+03
   3.294  0.5303E+02  0.7536E+03
   3.294  0.5304E+02  0.7536E+03
   3.294  0.5304E+02  0.7536E+03
   3.294  0.5305E+02  0.7536E+03
   3.295  0.5306E+02  0.7536E+03
   3.295  0.5306E+02  0.7536E+03
   3.295  0.5307E+02  0.7536E+03
   3.295  0.5307E+02  0.7536E+03
   3.295  0.5308E+02  0.7536E+03
   3.295  0.5308E+02  0.7537E+03
   3.295  0.5309E+02  0.7537E+03
   3.295  0.5309E+02  0.7537E+03
   3.295  0.5310E+02  0.7537E+03
   3.296  0.5310E+02  0.7537E+03
   3.296  0.5311E+02  0.7537E+03
   3.296  0.5311E+02  0.7537E+03
   3.296  0.5312E+02  0.7537E+03
   3.296  0.5313E+02  0.7537E+03
   3.296  0.5313E+02  0.7537E+03
   3.296  0.5314E+02  0.7537E+03
   3.296  0.5314E+02  0.7537E+03
   3.296  0.5315E+02  0.7537E+03
   3.296  0.5315E+02  0.7537E+03
   3.296  0.5316E+02  0.7537E+03
   3.297  0.5316E+02  0.7537E+03
   3.297  0.5317E+02  0.7537E+03
   3.297  0.5317E+02  0.7537E+03
   3.297  0.5318E+02  0.7537E+03
   3.297  0.5319E+02  0.7538E+03
   3.297  0.5319E+02  0.7538E+03
   3.297  0.5320E+02  0.7538E+03
   3.297  0.5320E+02  0.7538E+03
   3.297  0.5321E+02  0.7538E+03
   3.297  0.5321E+02  0.7538E+03
   3.298  0.5322E+02  0.7538E+03
   3.298  0.5322E+02  0.7538E+03
   3.298  0.5323E+02  0.7538E+03
   3.298  0.5323E+02  0.7538E+03
   3.298  0.5324E+02  0.7538E+03
   3.298  0.5324E+02  0.7538E+03
   3.298  0.5325E+02  0.7538E+03
   3.298  0.5326E+02  0.7538E+03
   3.298  0.5326E+02  0.7538E+03
   3.299  0.5327E+02  0.7538E+03
   3.299  0.5327E+02  0.7538E+03
   3.299  0.5328E+02  0.7538E+03
   3.299  0.5328E+02  0.7538E+03
   3.299  0.5329E+02  0.7539E+03
   3.299  0.5329E+02  0.7539E+03
   3.299  0.5330E+02  0.7539E+03
   3.299  0.5330E+02  0.7539E+03
   3.299  0.5331E+02  0.7539E+03
   3.299  0.5332E+02  0.7539E+03
   3.299  0.5332E+02  0.7539E+03
   3.300  0.5333E+02  0.7539E+03
   3.300  0.5333E+02  0.7539E+03
   3.300  0.5334E+02  0.7539E+03
   3.300  0.5334E+02  0.7539E+03
   3.300  0.5335E+02  0.7539E+03
   3.300  0.5335E+02  0.7539E+03
   3.300  0.5336E+02  0.7539E+03
   3.300  0.5336E+02  0.7539E+03
   3.300  0.5337E+02  0.7539E+03
   3.300  0.5338E+02  0.7539E+03
   3.301  0.5338E+02  0.7539E+03
   3.301  0.5339E+02  0.7539E+03
   3.301  0.5339E+02  0.7540E+03
   3.301  0.5340E+02  0.7540E+03
   3.301  0.5340E+02  0.7540E+03
   3.301  0.5341E+02  0.7540E+03
   3.301  0.5341E+02  0.7540E+03
   3.301  0.5342E+02  0.7540E+03
   3.301  0.5342E+02  0.7540E+03
   3.301  0.5343E+02  0.7540E+03
   3.302  0.5344E+02  0.7540E+03
   3.302  0.5344E+02  0.7540E+03
   3.302  0.5345E+02  0.7540E+03
   3.302  0.5345E+02  0.7540E+03
   3.302  0.5346E+02  0.7540E+03
   3.302  0.5346E+02  0.7540E+03
   3.302  0.5347E+02  0.7540E+03
   3.302  0.5347E+02  0.7540E+03
   3.302  0.5348E+02  0.7540E+03
   3.303  0.5348E+02  0.7540E+03
   3.303  0.5349E+02  0.7541E+03
   3.303  0.5350E+02  0.7541E+03
   3.303  0.5350E+02  0.7541E+03
   3.303  0.5351E+02  0.7541E+03
   3.303  0.5351E+02  0.7541E+03
   3.303  0.5352E+02  0.7541E+03
   3.303  0.5352E+02  0.7541E+03
   3.303  0.5353E+02  0.7541E+03
   3.303  0.5353E+02  0.7541E+03
   3.304  0.5354E+02  0.7541E+03
   3.304  0.5354E+02  0.7541E+03
   3.304  0.5355E+02  0.7541E+03
   3.304  0.5356E+02  0.7541E+03
   3.304  0.5356E+02  0.7541E+03
   3.304  0.5357E+02  0.7541E+03
   3.304  0.5357E+02  0.7541E+03
   3.304  0.5358E+02  0.7541E+03
   3.304  0.5358E+02  0.7541E+03
   3.304  0.5359E+02  0.7541E+03
   3.305  0.5359E+02  0.7542E+03
   3.305  0.5360E+02  0.7542E+03
   3.305  0.5360E+02  0.7542E+03
   3.305  0.5361E+02  0.7542E+03
   3.305  0.5362E+02  0.7542E+03
   3.305  0.5362E+02  0.7542E+03
   3.305  0.5363E+02  0.7542E+03
   3.305  0.5363E+02  0.7542E+03
   3.305  0.5364E+02  0.7542E+03
   3.305  0.5364E+02  0.7542E+03
   3.305  0.5365E+02  0.7542E+03
   3.306  0.5365E+02  0.7542E+03
   3.306  0.5366E+02  0.7542E+03
   3.306  0.5367E+02  0.7542E+03
   3.306  0.5367E+02  0.7542E+03
   3.306  0.5368E+02  0.7542E+03
   3.306  0.5368E+02  0.7542E+03
   3.306  0.5369E+02  0.7542E+03
   3.306  0.5369E+02  0.7542E+03
   3.306  0.5370E+02  0.7543E+03
   3.307  0.5370E+02  0.7543E+03
   3.307  0.5371E+02  0.7543E+03
   3.307  0.5371E+02  0.7543E+03
   3.307  0.5372E+02  0.7543E+03
   3.307  0.5373E+02  0.7543E+03
   3.307  0.5373E+02  0.7543E+03
   3.307  0.5374E+02  0.7543E+03
   3.307  0.5374E+02  0.7543E+03
   3.307  0.5375E+02  0.7543E+03
   3.307  0.5375E+02  0.7543E+03
   3.308  0.5376E+02  0.7543E+03
   3.308  0.5376E+02  0.7543E+03
   3.308  0.5377E+02  0.7543E+03
   3.308  0.5378E+02  0.7543E+03
   3.308  0.5378E+02  0.7543E+03
   3.308  0.5379E+02  0.7543E+03
   3.308  0.5379E+02  0.7543E+03
   3.308  0.5380E+02  0.7544E+03
   3.308  0.5380E+02  0.7544E+03
   3.308  0.5381E+02  0.7544E+03
   3.308  0.5381E+02  0.7544E+03
   3.309  0.5382E+02  0.7544E+03
   3.309  0.5383E+02  0.7544E+03
   3.309  0.5383E+02  0.7544E+03
   3.309  0.5384E+02  0.7544E+03
   3.309  0.5384E+02  0.7544E+03
   3.309  0.5385E+02  0.7544E+03
   3.309  0.5385E+02  0.7544E+03
   3.309  0.5386E+02  0.7544E+03
   3.309  0.5386E+02  0.7544E+03
   3.310  0.5387E+02  0.7544E+03
   3.310  0.5387E+02  0.7544E+03
   3.310  0.5388E+02  0.7544E+03
   3.310  0.5389E+02  0.7544E+03
   3.310  0.5389E+02  0.7544E+03
   3.310  0.5390E+02  0.7544E+03
   3.310  0.5390E+02  0.7545E+03
   3.310  0.5391E+02  0.7545E+03
   3.310  0.5391E+02  0.7545E+03
   3.310  0.5392E+02  0.7545E+03
   3.310  0.5392E+02  0.7545E+03
   3.311  0.5393E+02  0.7545E+03
   3.311  0.5394E+02  0.7545E+03
   3.311  0.5394E+02  0.7545E+03
   3.311  0.5395E+02  0.7545E+03
   3.311  0.5395E+02  0.7545E+03
   3.311  0.5396E+02  0.7545E+03
   3.311  0.5396E+02  0.7545E+03
   3.311  0.5397E+02  0.7545E+03
   3.311  0.5397E+02  0.7545E+03
   3.312  0.5398E+02  0.7545E+03
   3.312  0.5399E+02  0.7545E+03
   3.312  0.5399E+02  0.7545E+03
   3.312  0.5400E+02  0.7545E+03
   3.312  0.5400E+02  0.7546E+03
   3.312  0.5401E+02  0.7546E+03
   3.312  0.5401E+02  0.7546E+03
   3.312  0.5402E+02  0.7546E+03
   3.312  0.5402E+02  0.7546E+03
   3.312  0.5403E+02  0.7546E+03
   3.312  0.5404E+02  0.7546E+03
   3.313  0.5404E+02  0.7546E+03
   3.313  0.5405E+02  0.7546E+03
   3.313  0.5405E+02  0.7546E+03
   3.313  0.5406E+02  0.7546E+03
   3.313  0.5406E+02  0.7546E+03
   3.313  0.5407E+02  0.7546E+03
   3.313  0.5408E+02  0.7546E+03
   3.313  0.5408E+02  0.7546E+03
   3.313  0.5409E+02  0.7546E+03
   3.314  0.5409E+02  0.7546E+03
   3.314  0.5410E+02  0.7546E+03
   3.314  0.5410E+02  0.7546E+03
   3.314  0.5411E+02  0.7547E+03
   3.314  0.5411E+02  0.7547E+03
   3.314  0.5412E+02  0.7547E+03
   3.314  0.5413E+02  0.7547E+03
   3.314  0.5413E+02  0.7547E+03
   3.314  0.5414E+02  0.7547E+03
   3.314  0.5414E+02  0.7547E+03
   3.314  0.5415E+02  0.7547E+03
   3.315  0.5415E+02  0.7547E+03
   3.315  0.5416E+02  0.7547E+03
   3.315  0.5416E+02  0.7547E+03
   3.315  0.5417E+02  0.7547E+03
   3.315  0.5418E+02  0.7547E+03
   3.315  0.5418E+02  0.7547E+03
   3.315  0.5419E+02  0.7547E+03
   3.315  0.5419E+02  0.7547E+03
   3.315  0.5420E+02  0.7547E+03
   3.316  0.5420E+02  0.7547E+03
   3.316  0.5421E+02  0.7548E+03
   3.316  0.5422E+02  0.7548E+03
   3.316  0.5422E+02  0.7548E+03
   3.316  0.5423E+02  0.7548E+03
   3.316  0.5423E+02  0.7548E+03
   3.316  0.5424E+02  0.7548E+03
   3.316  0.5424E+02  0.7548E+03
   3.316  0.5425E+02  0.7548E+03
   3.316  0.5425E+02  0.7548E+03
   3.317  0.5426E+02  0.7548E+03
   3.317  0.5427E+02  0.7548E+03
   3.317  0.5427E+02  0.7548E+03
   3.317  0.5428E+02  0.7548E+03
   3.317  0.5428E+02  0.7548E+03
   3.317  0.5429E+02  0.7548E+03
   3.317  0.5429E+02  0.7548E+03
   3.317  0.5430E+02  0.7548E+03
   3.317  0.5431E+02  0.7548E+03
   3.317  0.5431E+02  0.7548E+03
   3.318  0.5432E+02  0.7549E+03
   3.318  0.5432E+02  0.7549E+03
   3.318  0.5433E+02  0.7549E+03
   3.318  0.5433E+02  0.7549E+03
   3.318  0.5434E+02  0.7549E+03
   3.318  0.5434E+02  0.7549E+03
   3.318  0.5435E+02  0.7549E+03
   3.318  0.5436E+02  0.7549E+03
   3.318  0.5436E+02  0.7549E+03
   3.318  0.5437E+02  0.7549E+03
   3.319  0.5437E+02  0.7549E+03
   3.319  0.5438E+02  0.7549E+03
   3.319  0.5438E+02  0.7549E+03
   3.319  0.5439E+02  0.7549E+03
   3.319  0.5440E+02  0.7549E+03
   3.319  0.5440E+02  0.7549E+03
   3.319  0.5441E+02  0.7549E+03
   3.319  0.5441E+02  0.7549E+03
   3.319  0.5442E+02  0.7550E+03
   3.319  0.5442E+02  0.7550E+03
   3.319  0.5443E+02  0.7550E+03
   3.320  0.5444E+02  0.7550E+03
   3.320  0.5444E+02  0.7550E+03
   3.320  0.5445E+02  0.7550E+03
   3.320  0.5445E+02  0.7550E+03
   3.320  0.5446E+02  0.7550E+03
   3.320  0.5446E+02  0.7550E+03
   3.320  0.5447E+02  0.7550E+03
   3.320  0.5448E+02  0.7550E+03
   3.320  0.5448E+02  0.7550E+03
   3.321  0.5449E+02  0.7550E+03
   3.321  0.5449E+02  0.7550E+03
   3.321  0.5450E+02  0.7550E+03
   3.321  0.5450E+02  0.7550E+03
   3.321  0.5451E+02  0.7550E+03
   3.321  0.5452E+02  0.7550E+03
   3.321  0.5452E+02  0.7550E+03
   3.321  0.5453E+02  0.7551E+03
   3.321  0.5453E+02  0.7551E+03
   3.321  0.5454E+02  0.7551E+03
   3.321  0.5454E+02  0.7551E+03
   3.322  0.5455E+02  0.7551E+03
   3.322  0.5456E+02  0.7551E+03
   3.322  0.5456E+02  0.7551E+03
   3.322  0.5457E+02  0.7551E+03
   3.322  0.5457E+02  0.7551E+03
   3.322  0.5458E+02  0.7551E+03
   3.322  0.5458E+02  0.7551E+03
   3.322  0.5459E+02  0.7551E+03
   3.322  0.5460E+02  0.7551E+03
   3.323  0.5460E+02  0.7551E+03
   3.323  0.5461E+02  0.7551E+03
   3.323  0.5461E+02  0.7551E+03
   3.323  0.5462E+02  0.7551E+03
   3.323  0.5462E+02  0.7551E+03
   3.323  0.5463E+02  0.7552E+03
   3.323  0.5464E+02  0.7552E+03
   3.323  0.5464E+02  0.7552E+03
   3.323  0.5465E+02  0.7552E+03
   3.323  0.5465E+02  0.7552E+03
   3.323  0.5466E+02  0.7552E+03
   3.324  0.5466E+02  0.7552E+03
   3.324  0.5467E+02  0.7552E+03
   3.324  0.5468E+02  0.7552E+03
   3.324  0.5468E+02  0.7552E+03
   3.324  0.5469E+02  0.7552E+03
   3.324  0.5469E+02  0.7552E+03
   3.324  0.5470E+02  0.7552E+03
   3.324  0.5470E+02  0.7552E+03
   3.324  0.5471E+02  0.7552E+03
   3.325  0.5472E+02  0.7552E+03
   3.325  0.5472E+02  0.7552E+03
   3.325  0.5473E+02  0.7552E+03
   3.325  0.5473E+02  0.7553E+03
   3.325  0.5474E+02  0.7553E+03
   3.325  0.5474E+02  0.7553E+03
   3.325  0.5475E+02  0.7553E+03
   3.325  0.5476E+02  0.7553E+03
   3.325  0.5476E+02  0.7553E+03
   3.325  0.5477E+02  0.7553E+03
   3.325  0.5477E+02  0.7553E+03
   3.326  0.5478E+02  0.7553E+03
   3.326  0.5478E+02  0.7553E+03
   3.326  0.5479E+02  0.7553E+03
   3.326  0.5480E+02  0.7553E+03
   3.326  0.5480E+02  0.7553E+03
   3.326  0.5481E+02  0.7553E+03
   3.326  0.5481E+02  0.7553E+03
   3.326  0.5482E+02  0.7553E+03
   3.326  0.5483E+02  0.7553E+03
   3.327  0.5483E+02  0.7553E+03
   3.327  0.5484E+02  0.7554E+03
   3.327  0.5484E+02  0.7554E+03
   3.327  0.5485E+02  0.7554E+03
   3.327  0.5485E+02  0.7554E+03
   3.327  0.5486E+02  0.7554E+03
   3.327  0.5487E+02  0.7554E+03
   3.327  0.5487E+02  0.7554E+03
   3.327  0.5488E+02  0.7554E+03
   3.327  0.5488E+02  0.7554E+03
   3.328  0.5489E+02  0.7554E+03
   3.328  0.5489E+02  0.7554E+03
   3.328  0.5490E+02  0.7554E+03
   3.328  0.5491E+02  0.7554E+03
   3.328  0.5491E+02  0.7554E+03
   3.328  0.5492E+02  0.7554E+03
   3.328  0.5492E+02  0.7554E+03
   3.328  0.5493E+02  0.7554E+03
   3.328  0.5494E+02  0.7554E+03
   3.328  0.5494E+02  0.7554E+03
   3.329  0.5495E+02  0.7555E+03
   3.329  0.5495E+02  0.7555E+03
   3.329  0.5496E+02  0.7555E+03
   3.329  0.5496E+02  0.7555E+03
   3.329  0.5497E+02  0.7555E+03
   3.329  0.5498E+02  0.7555E+03
   3.329  0.5498E+02  0.7555E+03
   3.329  0.5499E+02  0.7555E+03
   3.329  0.5499E+02  0.7555E+03
   3.329  0.5500E+02  0.7555E+03
   3.329  0.5501E+02  0.7555E+03
   3.330  0.5501E+02  0.7555E+03
   3.330  0.5502E+02  0.7555E+03
   3.330  0.5502E+02  0.7555E+03
   3.330  0.5503E+02  0.7555E+03
   3.330  0.5504E+02  0.7555E+03
   3.330  0.5504E+02  0.7555E+03
   3.330  0.5505E+02  0.7555E+03
   3.330  0.5505E+02  0.7556E+03
   3.330  0.5506E+02  0.7556E+03
   3.330  0.5506E+02  0.7556E+03
   3.331  0.5507E+02  0.7556E+03
   3.331  0.5508E+02  0.7556E+03
   3.331  0.5508E+02  0.7556E+03
   3.331  0.5509E+02  0.7556E+03
   3.331  0.5509E+02  0.7556E+03
   3.331  0.5510E+02  0.7556E+03
   3.331  0.5511E+02  0.7556E+03
   3.331  0.5511E+02  0.7556E+03
   3.331  0.5512E+02  0.7556E+03
   3.332  0.5512E+02  0.7556E+03
   3.332  0.5513E+02  0.7556E+03
   3.332  0.5513E+02  0.7556E+03
   3.332  0.5514E+02  0.7556E+03
   3.332  0.5515E+02  0.7556E+03
   3.332  0.5515E+02  0.7556E+03
   3.332  0.5516E+02  0.7557E+03
   3.332  0.5516E+02  0.7557E+03
   3.332  0.5517E+02  0.7557E+03
   3.332  0.5518E+02  0.7557E+03
   3.332  0.5518E+02  0.7557E+03
   3.333  0.5519E+02  0.7557E+03
   3.333  0.5519E+02  0.7557E+03
   3.333  0.5520E+02  0.7557E+03
   3.333  0.5521E+02  0.7557E+03
   3.333  0.5521E+02  0.7557E+03
   3.333  0.5522E+02  0.7557E+03
   3.333  0.5522E+02  0.7557E+03
   3.333  0.5523E+02  0.7557E+03
   3.333  0.5524E+02  0.7557E+03
   3.334  0.5524E+02  0.7557E+03
   3.334  0.5525E+02  0.7557E+03
   3.334  0.5525E+02  0.7557E+03
   3.334  0.5526E+02  0.7557E+03
   3.334  0.5526E+02  0.7558E+03
   3.334  0.5527E+02  0.7558E+03
   3.334  0.5528E+02  0.7558E+03
   3.334  0.5528E+02  0.7558E+03
   3.334  0.5529E+02  0.7558E+03
   3.334  0.5529E+02  0.7558E+03
   3.334  0.5530E+02  0.7558E+03
   3.335  0.5531E+02  0.7558E+03
   3.335  0.5531E+02  0.7558E+03
   3.335  0.5532E+02  0.7558E+03
   3.335  0.5532E+02  0.7558E+03
   3.335  0.5533E+02  0.7558E+03
   3.335  0.5534E+02  0.7558E+03
   3.335  0.5534E+02  0.7558E+03
   3.335  0.5535E+02  0.7558E+03
   3.335  0.5535E+02  0.7558E+03
   3.336  0.5536E+02  0.7558E+03
   3.336  0.5537E+02  0.7558E+03
   3.336  0.5537E+02  0.7559E+03
   3.336  0.5538E+02  0.7559E+03
   3.336  0.5538E+02  0.7559E+03
   3.336  0.5539E+02  0.7559E+03
   3.336  0.5540E+02  0.7559E+03
   3.336  0.5540E+02  0.7559E+03
   3.336  0.5541E+02  0.7559E+03
   3.336  0.5541E+02  0.7559E+03
   3.337  0.5542E+02  0.7559E+03
   3.337  0.5543E+02  0.7559E+03
   3.337  0.5543E+02  0.7559E+03
   3.337  0.5544E+02  0.7559E+03
   3.337  0.5544E+02  0.7559E+03
   3.337  0.5545E+02  0.7559E+03
   3.337  0.5546E+02  0.7559E+03
   3.337  0.5546E+02  0.7559E+03
   3.337  0.5547E+02  0.7559E+03
   3.337  0.5547E+02  0.7559E+03
   3.338  0.5548E+02  0.7560E+03
   3.338  0.5549E+02  0.7560E+03
   3.338  0.5549E+02  0.7560E+03
   3.338  0.5550E+02  0.7560E+03
   3.338  0.5550E+02  0.7560E+03
   3.338  0.5551E+02  0.7560E+03
   3.338  0.5552E+02  0.7560E+03
   3.338  0.5552E+02  0.7560E+03
   3.338  0.5553E+02  0.7560E+03
   3.338  0.5553E+02  0.7560E+03
   3.338  0.5554E+02  0.7560E+03
   3.339  0.5555E+02  0.7560E+03
   3.339  0.5555E+02  0.7560E+03
   3.339  0.5556E+02  0.7560E+03
   3.339  0.5556E+02  0.7560E+03
   3.339  0.5557E+02  0.7560E+03
   3.339  0.5558E+02  0.7560E+03
   3.339  0.5558E+02  0.7560E+03
   3.339  0.5559E+02  0.7561E+03
   3.339  0.5559E+02  0.7561E+03
   3.340  0.5560E+02  0.7561E+03
   3.340  0.5561E+02  0.7561E+03
   3.340  0.5561E+02  0.7561E+03
   3.340  0.5562E+02  0.7561E+03
   3.340  0.5562E+02  0.7561E+03
   3.340  0.5563E+02  0.7561E+03
   3.340  0.5564E+02  0.7561E+03
   3.340  0.5564E+02  0.7561E+03
   3.340  0.5565E+02  0.7561E+03
   3.340  0.5566E+02  0.7561E+03
   3.341  0.5566E+02  0.7561E+03
   3.341  0.5567E+02  0.7561E+03
   3.341  0.5567E+02  0.7561E+03
   3.341  0.5568E+02  0.7561E+03
   3.341  0.5569E+02  0.7561E+03
   3.341  0.5569E+02  0.7561E+03
   3.341  0.5570E+02  0.7562E+03
   3.341  0.5570E+02  0.7562E+03
   3.341  0.5571E+02  0.7562E+03
   3.341  0.5572E+02  0.7562E+03
   3.341  0.5572E+02  0.7562E+03
   3.342  0.5573E+02  0.7562E+03
   3.342  0.5573E+02  0.7562E+03
   3.342  0.5574E+02  0.7562E+03
   3.342  0.5575E+02  0.7562E+03
   3.342  0.5575E+02  0.7562E+03
   3.342  0.5576E+02  0.7562E+03
   3.342  0.5576E+02  0.7562E+03
   3.342  0.5577E+02  0.7562E+03
   3.342  0.5578E+02  0.7562E+03
   3.343  0.5578E+02  0.7562E+03
   3.343  0.5579E+02  0.7562E+03
   3.343  0.5580E+02  0.7562E+03
   3.343  0.5580E+02  0.7562E+03
   3.343  0.5581E+02  0.7563E+03
   3.343  0.5581E+02  0.7563E+03
   3.343  0.5582E+02  0.7563E+03
   3.343  0.5583E+02  0.7563E+03
   3.343  0.5583E+02  0.7563E+03
   3.343  0.5584E+02  0.7563E+03
   3.343  0.5584E+02  0.7563E+03
   3.344  0.5585E+02  0.7563E+03
   3.344  0.5586E+02  0.7563E+03
   3.344  0.5586E+02  0.7563E+03
   3.344  0.5587E+02  0.7563E+03
   3.344  0.5588E+02  0.7563E+03
   3.344  0.5588E+02  0.7563E+03
   3.344  0.5589E+02  0.7563E+03
   3.344  0.5589E+02  0.7563E+03
   3.344  0.5590E+02  0.7563E+03
   3.345  0.5591E+02  0.7563E+03
   3.345  0.5591E+02  0.7563E+03
   3.345  0.5592E+02  0.7564E+03
   3.345  0.5592E+02  0.7564E+03
   3.345  0.5593E+02  0.7564E+03
   3.345  0.5594E+02  0.7564E+03
   3.345  0.5594E+02  0.7564E+03
   3.345  0.5595E+02  0.7564E+03
   3.345  0.5596E+02  0.7564E+03
   3.345  0.5596E+02  0.7564E+03
   3.345  0.5597E+02  0.7564E+03
   3.346  0.5597E+02  0.7564E+03
   3.346  0.5598E+02  0.7564E+03
   3.346  0.5599E+02  0.7564E+03
   3.346  0.5599E+02  0.7564E+03
   3.346  0.5600E+02  0.7564E+03
   3.346  0.5601E+02  0.7564E+03
   3.346  0.5601E+02  0.7564E+03
   3.346  0.5602E+02  0.7564E+03
   3.346  0.5602E+02  0.7564E+03
   3.347  0.5603E+02  0.7565E+03
   3.347  0.5604E+02  0.7565E+03
   3.347  0.5604E+02  0.7565E+03
   3.347  0.5605E+02  0.7565E+03
   3.347  0.5605E+02  0.7565E+03
   3.347  0.5606E+02  0.7565E+03
   3.347  0.5607E+02  0.7565E+03
   3.347  0.5607E+02  0.7565E+03
   3.347  0.5608E+02  0.7565E+03
   3.347  0.5609E+02  0.7565E+03
   3.348  0.5609E+02  0.7565E+03
   3.348  0.5610E+02  0.7565E+03
   3.348  0.5610E+02  0.7565E+03
   3.348  0.5611E+02  0.7565E+03
   3.348  0.5612E+02  0.7565E+03
   3.348  0.5612E+02  0.7565E+03
   3.348  0.5613E+02  0.7565E+03
   3.348  0.5614E+02  0.7565E+03
   3.348  0.5614E+02  0.7566E+03
   3.348  0.5615E+02  0.7566E+03
   3.349  0.5615E+02  0.7566E+03
   3.349  0.5616E+02  0.7566E+03
   3.349  0.5617E+02  0.7566E+03
   3.349  0.5617E+02  0.7566E+03
   3.349  0.5618E+02  0.7566E+03
   3.349  0.5619E+02  0.7566E+03
   3.349  0.5619E+02  0.7566E+03
   3.349  0.5620E+02  0.7566E+03
   3.349  0.5621E+02  0.7566E+03
   3.349  0.5621E+02  0.7566E+03
   3.349  0.5622E+02  0.7566E+03
   3.350  0.5622E+02  0.7566E+03
   3.350  0.5623E+02  0.7566E+03
   3.350  0.5624E+02  0.7566E+03
   3.350  0.5624E+02  0.7566E+03
   3.350  0.5625E+02  0.7566E+03
   3.350  0.5626E+02  0.7567E+03
   3.350  0.5626E+02  0.7567E+03
   3.350  0.5627E+02  0.7567E+03
   3.350  0.5627E+02  0.7567E+03
   3.351  0.5628E+02  0.7567E+03
   3.351  0.5629E+02  0.7567E+03
   3.351  0.5629E+02  0.7567E+03
   3.351  0.5630E+02  0.7567E+03
   3.351  0.5631E+02  0.7567E+03
   3.351  0.5631E+02  0.7567E+03
   3.351  0.5632E+02  0.7567E+03
   3.351  0.5632E+02  0.7567E+03
   3.351  0.5633E+02  0.7567E+03
   3.351  0.5634E+02  0.7567E+03
   3.352  0.5634E+02  0.7567E+03
   3.352  0.5635E+02  0.7567E+03
   3.352  0.5636E+02  0.7567E+03
   3.352  0.5636E+02  0.7568E+03
   3.352  0.5637E+02  0.7568E+03
   3.352  0.5638E+02  0.7568E+03
   3.352  0.5638E+02  0.7568E+03
   3.352  0.5639E+02  0.7568E+03
   3.352  0.5639E+02  0.7568E+03
   3.352  0.5640E+02  0.7568E+03
   3.352  0.5641E+02  0.7568E+03
   3.353  0.5641E+02  0.7568E+03
   3.353  0.5642E+02  0.7568E+03
   3.353  0.5643E+02  0.7568E+03
   3.353  0.5643E+02  0.7568E+03
   3.353  0.5644E+02  0.7568E+03
   3.353  0.5645E+02  0.7568E+03
   3.353  0.5645E+02  0.7568E+03
   3.353  0.5646E+02  0.7568E+03
   3.353  0.5647E+02  0.7568E+03
   3.353  0.5647E+02  0.7568E+03
   3.354  0.5648E+02  0.7569E+03
   3.354  0.5648E+02  0.7569E+03
   3.354  0.5649E+02  0.7569E+03
   3.354  0.5650E+02  0.7569E+03
   3.354  0.5650E+02  0.7569E+03
   3.354  0.5651E+02  0.7569E+03
   3.354  0.5652E+02  0.7569E+03
   3.354  0.5652E+02  0.7569E+03
   3.354  0.5653E+02  0.7569E+03
   3.354  0.5654E+02  0.7569E+03
   3.355  0.5654E+02  0.7569E+03
   3.355  0.5655E+02  0.7569E+03
   3.355  0.5655E+02  0.7569E+03
   3.355  0.5656E+02  0.7569E+03
   3.355  0.5657E+02  0.7569E+03
   3.355  0.5657E+02  0.7569E+03
   3.355  0.5658E+02  0.7569E+03
   3.355  0.5659E+02  0.7569E+03
   3.355  0.5659E+02  0.7570E+03
   3.356  0.5660E+02  0.7570E+03
   3.356  0.5661E+02  0.7570E+03
   3.356  0.5661E+02  0.7570E+03
   3.356  0.5662E+02  0.7570E+03
   3.356  0.5663E+02  0.7570E+03
   3.356  0.5663E+02  0.7570E+03
   3.356  0.5664E+02  0.7570E+03
   3.356  0.5665E+02  0.7570E+03
   3.356  0.5665E+02  0.7570E+03
   3.356  0.5666E+02  0.7570E+03
   3.357  0.5666E+02  0.7570E+03
   3.357  0.5667E+02  0.7570E+03
   3.357  0.5668E+02  0.7570E+03
   3.357  0.5668E+02  0.7570E+03
   3.357  0.5669E+02  0.7570E+03
   3.357  0.5670E+02  0.7570E+03
   3.357  0.5670E+02  0.7571E+03
   3.357  0.5671E+02  0.7571E+03
   3.357  0.5672E+02  0.7571E+03
   3.357  0.5672E+02  0.7571E+03
   3.358  0.5673E+02  0.7571E+03
   3.358  0.5674E+02  0.7571E+03
   3.358  0.5674E+02  0.7571E+03
   3.358  0.5675E+02  0.7571E+03
   3.358  0.5676E+02  0.7571E+03
   3.358  0.5676E+02  0.7571E+03
   3.358  0.5677E+02  0.7571E+03
   3.358  0.5678E+02  0.7571E+03
   3.358  0.5678E+02  0.7571E+03
   3.358  0.5679E+02  0.7571E+03
   3.358  0.5680E+02  0.7571E+03
   3.359  0.5680E+02  0.7571E+03
   3.359  0.5681E+02  0.7571E+03
   3.359  0.5681E+02  0.7571E+03
   3.359  0.5682E+02  0.7572E+03
   3.359  0.5683E+02  0.7572E+03
   3.359  0.5683E+02  0.7572E+03
   3.359  0.5684E+02  0.7572E+03
   3.359  0.5685E+02  0.7572E+03
   3.359  0.5685E+02  0.7572E+03
   3.360  0.5686E+02  0.7572E+03
   3.360  0.5687E+02  0.7572E+03
   3.360  0.5687E+02  0.7572E+03
   3.360  0.5688E+02  0.7572E+03
   3.360  0.5689E+02  0.7572E+03
   3.360  0.5689E+02  0.7572E+03
   3.360  0.5690E+02  0.7572E+03
   3.360  0.5691E+02  0.7572E+03
   3.360  0.5691E+02  0.7572E+03
   3.360  0.5692E+02  0.7572E+03
   3.361  0.5693E+02  0.7572E+03
   3.361  0.5693E+02  0.7572E+03
   3.361  0.5694E+02  0.7573E+03
   3.361  0.5695E+02  0.7573E+03
   3.361  0.5695E+02  0.7573E+03
   3.361  0.5696E+02  0.7573E+03
   3.361  0.5697E+02  0.7573E+03
   3.361  0.5697E+02  0.7573E+03
   3.361  0.5698E+02  0.7573E+03
   3.361  0.5699E+02  0.7573E+03
   3.362  0.5699E+02  0.7573E+03
   3.362  0.5700E+02  0.7573E+03
   3.362  0.5701E+02  0.7573E+03
   3.362  0.5701E+02  0.7573E+03
   3.362  0.5702E+02  0.7573E+03
   3.362  0.5703E+02  0.7573E+03
   3.362  0.5703E+02  0.7573E+03
   3.362  0.5704E+02  0.7573E+03
   3.362  0.5705E+02  0.7573E+03
   3.362  0.5705E+02  0.7574E+03
   3.363  0.5706E+02  0.7574E+03
   3.363  0.5707E+02  0.7574E+03
   3.363  0.5707E+02  0.7574E+03
   3.363  0.5708E+02  0.7574E+03
   3.363  0.5709E+02  0.7574E+03
   3.363  0.5709E+02  0.7574E+03
   3.363  0.5710E+02  0.7574E+03
   3.363  0.5711E+02  0.7574E+03
   3.363  0.5711E+02  0.7574E+03
   3.363  0.5712E+02  0.7574E+03
   3.363  0.5713E+02  0.7574E+03
   3.364  0.5713E+02  0.7574E+03
   3.364  0.5714E+02  0.7574E+03
   3.364  0.5715E+02  0.7574E+03
   3.364  0.5715E+02  0.7574E+03
   3.364  0.5716E+02  0.7574E+03
   3.364  0.5717E+02  0.7574E+03
   3.364  0.5717E+02  0.7575E+03
   3.364  0.5718E+02  0.7575E+03
   3.364  0.5719E+02  0.7575E+03
   3.365  0.5719E+02  0.7575E+03
   3.365  0.5720E+02  0.7575E+03
   3.365  0.5721E+02  0.7575E+03
   3.365  0.5721E+02  0.7575E+03
   3.365  0.5722E+02  0.7575E+03
   3.365  0.5723E+02  0.7575E+03
   3.365  0.5723E+02  0.7575E+03
   3.365  0.5724E+02  0.7575E+03
   3.365  0.5725E+02  0.7575E+03
   3.365  0.5725E+02  0.7575E+03
   3.365  0.5726E+02  0.7575E+03
   3.366  0.5727E+02  0.7575E+03
   3.366  0.5727E+02  0.7575E+03
   3.366  0.5728E+02  0.7575E+03
   3.366  0.5729E+02  0.7576E+03
   3.366  0.5729E+02  0.7576E+03
   3.366  0.5730E+02  0.7576E+03
   3.366  0.5731E+02  0.7576E+03
   3.366  0.5731E+02  0.7576E+03
   3.366  0.5732E+02  0.7576E+03
   3.367  0.5733E+02  0.7576E+03
   3.367  0.5734E+02  0.7576E+03
   3.367  0.5734E+02  0.7576E+03
   3.367  0.5735E+02  0.7576E+03
   3.367  0.5736E+02  0.7576E+03
   3.367  0.5736E+02  0.7576E+03
   3.367  0.5737E+02  0.7576E+03
   3.367  0.5738E+02  0.7576E+03
   3.367  0.5738E+02  0.7576E+03
   3.367  0.5739E+02  0.7576E+03
   3.367  0.5740E+02  0.7576E+03
   3.368  0.5740E+02  0.7576E+03
   3.368  0.5741E+02  0.7577E+03
   3.368  0.5742E+02  0.7577E+03
   3.368  0.5742E+02  0.7577E+03
   3.368  0.5743E+02  0.7577E+03
   3.368  0.5744E+02  0.7577E+03
   3.368  0.5744E+02  0.7577E+03
   3.368  0.5745E+02  0.7577E+03
   3.368  0.5746E+02  0.7577E+03
   3.369  0.5746E+02  0.7577E+03
   3.369  0.5747E+02  0.7577E+03
   3.369  0.5748E+02  0.7577E+03
   3.369  0.5749E+02  0.7577E+03
   3.369  0.5749E+02  0.7577E+03
   3.369  0.5750E+02  0.7577E+03
   3.369  0.5751E+02  0.7577E+03
   3.369  0.5751E+02  0.7577E+03
   3.369  0.5752E+02  0.7577E+03
   3.369  0.5753E+02  0.7578E+03
   3.369  0.5753E+02  0.7578E+03
   3.370  0.5754E+02  0.7578E+03
   3.370  0.5755E+02  0.7578E+03
   3.370  0.5755E+02  0.7578E+03
   3.370  0.5756E+02  0.7578E+03
   3.370  0.5757E+02  0.7578E+03
   3.370  0.5757E+02  0.7578E+03
   3.370  0.5758E+02  0.7578E+03
   3.370  0.5759E+02  0.7578E+03
   3.370  0.5760E+02  0.7578E+03
   3.371  0.5760E+02  0.7578E+03
   3.371  0.5761E+02  0.7578E+03
   3.371  0.5762E+02  0.7578E+03
   3.371  0.5762E+02  0.7578E+03
   3.371  0.5763E+02  0.7578E+03
   3.371  0.5764E+02  0.7578E+03
   3.371  0.5764E+02  0.7579E+03
   3.371  0.5765E+02  0.7579E+03
   3.371  0.5766E+02  0.7579E+03
   3.371  0.5766E+02  0.7579E+03
   3.372  0.5767E+02  0.7579E+03
   3.372  0.5768E+02  0.7579E+03
   3.372  0.5769E+02  0.7579E+03
   3.372  0.5769E+02  0.7579E+03
   3.372  0.5770E+02  0.7579E+03
   3.372  0.5771E+02  0.7579E+03
   3.372  0.5771E+02  0.7579E+03
   3.372  0.5772E+02  0.7579E+03
   3.372  0.5773E+02  0.7579E+03
   3.372  0.5773E+02  0.7579E+03
   3.373  0.5774E+02  0.7579E+03
   3.373  0.5775E+02  0.7579E+03
   3.373  0.5776E+02  0.7579E+03
   3.373  0.5776E+02  0.7579E+03
   3.373  0.5777E+02  0.7580E+03
   3.373  0.5778E+02  0.7580E+03
   3.373  0.5778E+02  0.7580E+03
   3.373  0.5779E+02  0.7580E+03
   3.373  0.5780E+02  0.7580E+03
   3.373  0.5780E+02  0.7580E+03
   3.373  0.5781E+02  0.7580E+03
   3.374  0.5782E+02  0.7580E+03
   3.374  0.5783E+02  0.7580E+03
   3.374  0.5783E+02  0.7580E+03
   3.374  0.5784E+02  0.7580E+03
   3.374  0.5785E+02  0.7580E+03
   3.374  0.5785E+02  0.7580E+03
   3.374  0.5786E+02  0.7580E+03
   3.374  0.5787E+02  0.7580E+03
   3.374  0.5787E+02  0.7580E+03
   3.374  0.5788E+02  0.7580E+03
   3.375  0.5789E+02  0.7581E+03
   3.375  0.5790E+02  0.7581E+03
   3.375  0.5790E+02  0.7581E+03
   3.375  0.5791E+02  0.7581E+03
   3.375  0.5792E+02  0.7581E+03
   3.375  0.5792E+02  0.7581E+03
   3.375  0.5793E+02  0.7581E+03
   3.375  0.5794E+02  0.7581E+03
   3.375  0.5795E+02  0.7581E+03
   3.376  0.5795E+02  0.7581E+03
   3.376  0.5796E+02  0.7581E+03
   3.376  0.5797E+02  0.7581E+03
   3.376  0.5797E+02  0.7581E+03
   3.376  0.5798E+02  0.7581E+03
   3.376  0.5799E+02  0.7581E+03
   3.376  0.5800E+02  0.7581E+03
   3.376  0.5800E+02  0.7581E+03
   3.376  0.5801E+02  0.7582E+03
   3.376  0.5802E+02  0.7582E+03
   3.376  0.5802E+02  0.7582E+03
   3.377  0.5803E+02  0.7582E+03
   3.377  0.5804E+02  0.7582E+03
   3.377  0.5805E+02  0.7582E+03
   3.377  0.5805E+02  0.7582E+03
   3.377  0.5806E+02  0.7582E+03
   3.377  0.5807E+02  0.7582E+03
   3.377  0.5807E+02  0.7582E+03
   3.377  0.5808E+02  0.7582E+03
   3.377  0.5809E+02  0.7582E+03
   3.378  0.5810E+02  0.7582E+03
   3.378  0.5810E+02  0.7582E+03
   3.378  0.5811E+02  0.7582E+03
   3.378  0.5812E+02  0.7582E+03
   3.378  0.5812E+02  0.7582E+03
   3.378  0.5813E+02  0.7583E+03
   3.378  0.5814E+02  0.7583E+03
   3.378  0.5815E+02  0.7583E+03
   3.378  0.5815E+02  0.7583E+03
   3.378  0.5816E+02  0.7583E+03
   3.378  0.5817E+02  0.7583E+03
   3.379  0.5817E+02  0.7583E+03
   3.379  0.5818E+02  0.7583E+03
   3.379  0.5819E+02  0.7583E+03
   3.379  0.5820E+02  0.7583E+03
   3.379  0.5820E+02  0.7583E+03
   3.379  0.5821E+02  0.7583E+03
   3.379  0.5822E+02  0.7583E+03
   3.379  0.5822E+02  0.7583E+03
   3.379  0.5823E+02  0.7583E+03
   3.380  0.5824E+02  0.7583E+03
   3.380  0.5825E+02  0.7583E+03
   3.380  0.5825E+02  0.7583E+03
   3.380  0.5826E+02  0.7584E+03
   3.380  0.5827E+02  0.7584E+03
   3.380  0.5828E+02  0.7584E+03
   3.380  0.5828E+02  0.7584E+03
   3.380  0.5829E+02  0.7584E+03
   3.380  0.5830E+02  0.7584E+03
   3.380  0.5830E+02  0.7584E+03
   3.381  0.5831E+02  0.7584E+03
   3.381  0.5832E+02  0.7584E+03
   3.381  0.5833E+02  0.7584E+03
   3.381  0.5833E+02  0.7584E+03
   3.381  0.5834E+02  0.7584E+03
   3.381  0.5835E+02  0.7584E+03
   3.381  0.5836E+02  0.7584E+03
   3.381  0.5836E+02  0.7584E+03
   3.381  0.5837E+02  0.7584E+03
   3.381  0.5838E+02  0.7584E+03
   3.382  0.5838E+02  0.7585E+03
   3.382  0.5839E+02  0.7585E+03
   3.382  0.5840E+02  0.7585E+03
   3.382  0.5841E+02  0.7585E+03
   3.382  0.5841E+02  0.7585E+03
   3.382  0.5842E+02  0.7585E+03
   3.382  0.5843E+02  0.7585E+03
   3.382  0.5844E+02  0.7585E+03
   3.382  0.5844E+02  0.7585E+03
   3.382  0.5845E+02  0.7585E+03
   3.382  0.5846E+02  0.7585E+03
   3.383  0.5847E+02  0.7585E+03
   3.383  0.5847E+02  0.7585E+03
   3.383  0.5848E+02  0.7585E+03
   3.383  0.5849E+02  0.7585E+03
   3.383  0.5850E+02  0.7585E+03
   3.383  0.5850E+02  0.7585E+03
   3.383  0.5851E+02  0.7586E+03
   3.383  0.5852E+02  0.7586E+03
   3.383  0.5852E+02  0.7586E+03
   3.384  0.5853E+02  0.7586E+03
   3.384  0.5854E+02  0.7586E+03
   3.384  0.5855E+02  0.7586E+03
   3.384  0.5855E+02  0.7586E+03
   3.384  0.5856E+02  0.7586E+03
   3.384  0.5857E+02  0.7586E+03
   3.384  0.5858E+02  0.7586E+03
   3.384  0.5858E+02  0.7586E+03
   3.384  0.5859E+02  0.7586E+03
   3.384  0.5860E+02  0.7586E+03
   3.385  0.5861E+02  0.7586E+03
   3.385  0.5861E+02  0.7586E+03
   3.385  0.5862E+02  0.7586E+03
   3.385  0.5863E+02  0.7586E+03
   3.385  0.5864E+02  0.7587E+03
   3.385  0.5864E+02  0.7587E+03
   3.385  0.5865E+02  0.7587E+03
   3.385  0.5866E+02  0.7587E+03
   3.385  0.5867E+02  0.7587E+03
   3.385  0.5867E+02  0.7587E+03
   3.385  0.5868E+02  0.7587E+03
   3.386  0.5869E+02  0.7587E+03
   3.386  0.5870E+02  0.7587E+03
   3.386  0.5870E+02  0.7587E+03
   3.386  0.5871E+02  0.7587E+03
   3.386  0.5872E+02  0.7587E+03
   3.386  0.5873E+02  0.7587E+03
   3.386  0.5873E+02  0.7587E+03
   3.386  0.5874E+02  0.7587E+03
   3.386  0.5875E+02  0.7587E+03
   3.387  0.5876E+02  0.7587E+03
   3.387  0.5876E+02  0.7588E+03
   3.387  0.5877E+02  0.7588E+03
   3.387  0.5878E+02  0.7588E+03
   3.387  0.5879E+02  0.7588E+03
   3.387  0.5879E+02  0.7588E+03
   3.387  0.5880E+02  0.7588E+03
   3.387  0.5881E+02  0.7588E+03
   3.387  0.5882E+02  0.7588E+03
   3.387  0.5882E+02  0.7588E+03
   3.387  0.5883E+02  0.7588E+03
   3.388  0.5884E+02  0.7588E+03
   3.388  0.5885E+02  0.7588E+03
   3.388  0.5885E+02  0.7588E+03
   3.388  0.5886E+02  0.7588E+03
   3.388  0.5887E+02  0.7588E+03
   3.388  0.5888E+02  0.7588E+03
   3.388  0.5888E+02  0.7588E+03
   3.388  0.5889E+02  0.7589E+03
   3.388  0.5890E+02  0.7589E+03
   3.389  0.5891E+02  0.7589E+03
   3.389  0.5891E+02  0.7589E+03
   3.389  0.5892E+02  0.7589E+03
   3.389  0.5893E+02  0.7589E+03
   3.389  0.5894E+02  0.7589E+03
   3.389  0.5894E+02  0.7589E+03
   3.389  0.5895E+02  0.7589E+03
   3.389  0.5896E+02  0.7589E+03
   3.389  0.5897E+02  0.7589E+03
   3.389  0.5897E+02  0.7589E+03
   3.389  0.5898E+02  0.7589E+03
   3.390  0.5899E+02  0.7589E+03
   3.390  0.5900E+02  0.7589E+03
   3.390  0.5901E+02  0.7589E+03
   3.390  0.5901E+02  0.7589E+03
   3.390  0.5902E+02  0.7590E+03
   3.390  0.5903E+02  0.7590E+03
   3.390  0.5904E+02  0.7590E+03
   3.390  0.5904E+02  0.7590E+03
   3.390  0.5905E+02  0.7590E+03
   3.391  0.5906E+02  0.7590E+03
   3.391  0.5907E+02  0.7590E+03
   3.391  0.5907E+02  0.7590E+03
   3.391  0.5908E+02  0.7590E+03
   3.391  0.5909E+02  0.7590E+03
   3.391  0.5910E+02  0.7590E+03
   3.391  0.5910E+02  0.7590E+03
   3.391  0.5911E+02  0.7590E+03
   3.391  0.5912E+02  0.7590E+03
   3.391  0.5913E+02  0.7590E+03
   3.391  0.5914E+02  0.7590E+03
   3.392  0.5914E+02  0.7590E+03
   3.392  0.5915E+02  0.7591E+03
   3.392  0.5916E+02  0.7591E+03
   3.392  0.5917E+02  0.7591E+03
   3.392  0.5917E+02  0.7591E+03
   3.392  0.5918E+02  0.7591E+03
   3.392  0.5919E+02  0.7591E+03
   3.392  0.5920E+02  0.7591E+03
   3.392  0.5920E+02  0.7591E+03
   3.393  0.5921E+02  0.7591E+03
   3.393  0.5922E+02  0.7591E+03
   3.393  0.5923E+02  0.7591E+03
   3.393  0.5924E+02  0.7591E+03
   3.393  0.5924E+02  0.7591E+03
   3.393  0.5925E+02  0.7591E+03
   3.393  0.5926E+02  0.7591E+03
   3.393  0.5927E+02  0.7591E+03
   3.393  0.5927E+02  0.7591E+03
   3.393  0.5928E+02  0.7592E+03
   3.393  0.5929E+02  0.7592E+03
   3.394  0.5930E+02  0.7592E+03
   3.394  0.5931E+02  0.7592E+03
   3.394  0.5931E+02  0.7592E+03
   3.394  0.5932E+02  0.7592E+03
   3.394  0.5933E+02  0.7592E+03
   3.394  0.5934E+02  0.7592E+03
   3.394  0.5934E+02  0.7592E+03
   3.394  0.5935E+02  0.7592E+03
   3.394  0.5936E+02  0.7592E+03
   3.394  0.5937E+02  0.7592E+03
   3.395  0.5938E+02  0.7592E+03
   3.395  0.5938E+02  0.7592E+03
   3.395  0.5939E+02  0.7592E+03
   3.395  0.5940E+02  0.7592E+03
   3.395  0.5941E+02  0.7592E+03
   3.395  0.5942E+02  0.7593E+03
   3.395  0.5942E+02  0.7593E+03
   3.395  0.5943E+02  0.7593E+03
   3.395  0.5944E+02  0.7593E+03
   3.396  0.5945E+02  0.7593E+03
   3.396  0.5945E+02  0.7593E+03
   3.396  0.5946E+02  0.7593E+03
   3.396  0.5947E+02  0.7593E+03
   3.396  0.5948E+02  0.7593E+03
   3.396  0.5949E+02  0.7593E+03
   3.396  0.5949E+02  0.7593E+03
   3.396  0.5950E+02  0.7593E+03
   3.396  0.5951E+02  0.7593E+03
   3.396  0.5952E+02  0.7593E+03
   3.396  0.5953E+02  0.7593E+03
   3.397  0.5953E+02  0.7593E+03
   3.397  0.5954E+02  0.7594E+03
   3.397  0.5955E+02  0.7594E+03
   3.397  0.5956E+02  0.7594E+03
   3.397  0.5957E+02  0.7594E+03
   3.397  0.5957E+02  0.7594E+03
   3.397  0.5958E+02  0.7594E+03
   3.397  0.5959E+02  0.7594E+03
   3.397  0.5960E+02  0.7594E+03
   3.397  0.5961E+02  0.7594E+03
   3.398  0.5961E+02  0.7594E+03
   3.398  0.5962E+02  0.7594E+03
   3.398  0.5963E+02  0.7594E+03
   3.398  0.5964E+02  0.7594E+03
   3.398  0.5964E+02  0.7594E+03
   3.398  0.5965E+02  0.7594E+03
   3.398  0.5966E+02  0.7594E+03
   3.398  0.5967E+02  0.7594E+03
   3.398  0.5968E+02  0.7595E+03
   3.398  0.5968E+02  0.7595E+03
   3.399  0.5969E+02  0.7595E+03
   3.399  0.5970E+02  0.7595E+03
   3.399  0.5971E+02  0.7595E+03
   3.399  0.5972E+02  0.7595E+03
   3.399  0.5972E+02  0.7595E+03
   3.399  0.5973E+02  0.7595E+03
   3.399  0.5974E+02  0.7595E+03
   3.399  0.5975E+02  0.7595E+03
   3.399  0.5976E+02  0.7595E+03
   3.400  0.5977E+02  0.7595E+03
   3.400  0.5977E+02  0.7595E+03
   3.400  0.5978E+02  0.7595E+03
   3.400  0.5979E+02  0.7595E+03
   3.400  0.5980E+02  0.7595E+03
   3.400  0.5981E+02  0.7595E+03
   3.400  0.5981E+02  0.7596E+03
   3.400  0.5982E+02  0.7596E+03
   3.400  0.5983E+02  0.7596E+03
   3.400  0.5984E+02  0.7596E+03
   3.401  0.5985E+02  0.7596E+03
   3.401  0.5985E+02  0.7596E+03
   3.401  0.5986E+02  0.7596E+03
   3.401  0.5987E+02  0.7596E+03
   3.401  0.5988E+02  0.7596E+03
   3.401  0.5989E+02  0.7596E+03
   3.401  0.5989E+02  0.7596E+03
   3.401  0.5990E+02  0.7596E+03
   3.401  0.5991E+02  0.7596E+03
   3.401  0.5992E+02  0.7596E+03
   3.401  0.5993E+02  0.7596E+03
   3.402  0.5993E+02  0.7596E+03
   3.402  0.5994E+02  0.7596E+03
   3.402  0.5995E+02  0.7597E+03
   3.402  0.5996E+02  0.7597E+03
   3.402  0.5997E+02  0.7597E+03
   3.402  0.5998E+02  0.7597E+03
   3.402  0.5998E+02  0.7597E+03
   3.402  0.5999E+02  0.7597E+03
   3.402  0.6000E+02  0.7597E+03
   3.403  0.6001E+02  0.7597E+03
   3.403  0.6002E+02  0.7597E+03
   3.403  0.6002E+02  0.7597E+03
   3.403  0.6003E+02  0.7597E+03
   3.403  0.6004E+02  0.7597E+03
   3.403  0.6005E+02  0.7597E+03
   3.403  0.6006E+02  0.7597E+03
   3.403  0.6007E+02  0.7597E+03
   3.403  0.6007E+02  0.7597E+03
   3.403  0.6008E+02  0.7598E+03
   3.404  0.6009E+02  0.7598E+03
   3.404  0.6010E+02  0.7598E+03
   3.404  0.6011E+02  0.7598E+03
   3.404  0.6011E+02  0.7598E+03
   3.404  0.6012E+02  0.7598E+03
   3.404  0.6013E+02  0.7598E+03
   3.404  0.6014E+02  0.7598E+03
   3.404  0.6015E+02  0.7598E+03
   3.404  0.6016E+02  0.7598E+03
   3.404  0.6016E+02  0.7598E+03
   3.404  0.6017E+02  0.7598E+03
   3.405  0.6018E+02  0.7598E+03
   3.405  0.6019E+02  0.7598E+03
   3.405  0.6020E+02  0.7598E+03
   3.405  0.6021E+02  0.7598E+03
   3.405  0.6021E+02  0.7598E+03
   3.405  0.6022E+02  0.7599E+03
   3.405  0.6023E+02  0.7599E+03
   3.405  0.6024E+02  0.7599E+03
   3.405  0.6025E+02  0.7599E+03
   3.405  0.6026E+02  0.7599E+03
   3.406  0.6026E+02  0.7599E+03
   3.406  0.6027E+02  0.7599E+03
   3.406  0.6028E+02  0.7599E+03
   3.406  0.6029E+02  0.7599E+03
   3.406  0.6030E+02  0.7599E+03
   3.406  0.6031E+02  0.7599E+03
   3.406  0.6031E+02  0.7599E+03
   3.406  0.6032E+02  0.7599E+03
   3.406  0.6033E+02  0.7599E+03
   3.407  0.6034E+02  0.7599E+03
   3.407  0.6035E+02  0.7599E+03
   3.407  0.6036E+02  0.7600E+03
   3.407  0.6036E+02  0.7600E+03
   3.407  0.6037E+02  0.7600E+03
   3.407  0.6038E+02  0.7600E+03
   3.407  0.6039E+02  0.7600E+03
   3.407  0.6040E+02  0.7600E+03
   3.407  0.6041E+02  0.7600E+03
   3.407  0.6041E+02  0.7600E+03
   3.407  0.6042E+02  0.7600E+03
   3.408  0.6043E+02  0.7600E+03
   3.408  0.6044E+02  0.7600E+03
   3.408  0.6045E+02  0.7600E+03
   3.408  0.6046E+02  0.7600E+03
   3.408  0.6046E+02  0.7600E+03
   3.408  0.6047E+02  0.7600E+03
   3.408  0.6048E+02  0.7600E+03
   3.408  0.6049E+02  0.7600E+03
   3.408  0.6050E+02  0.7601E+03
   3.408  0.6051E+02  0.7601E+03
   3.409  0.6051E+02  0.7601E+03
   3.409  0.6052E+02  0.7601E+03
   3.409  0.6053E+02  0.7601E+03
   3.409  0.6054E+02  0.7601E+03
   3.409  0.6055E+02  0.7601E+03
   3.409  0.6056E+02  0.7601E+03
   3.409  0.6057E+02  0.7601E+03
   3.409  0.6057E+02  0.7601E+03
   3.409  0.6058E+02  0.7601E+03
   3.410  0.6059E+02  0.7601E+03
   3.410  0.6060E+02  0.7601E+03
   3.410  0.6061E+02  0.7601E+03
   3.410  0.6062E+02  0.7601E+03
   3.410  0.6063E+02  0.7601E+03
   3.410  0.6063E+02  0.7601E+03
   3.410  0.6064E+02  0.7602E+03
   3.410  0.6065E+02  0.7602E+03
   3.410  0.6066E+02  0.7602E+03
   3.410  0.6067E+02  0.7602E+03
   3.411  0.6068E+02  0.7602E+03
   3.411  0.6068E+02  0.7602E+03
   3.411  0.6069E+02  0.7602E+03
   3.411  0.6070E+02  0.7602E+03
   3.411  0.6071E+02  0.7602E+03
   3.411  0.6072E+02  0.7602E+03
   3.411  0.6073E+02  0.7602E+03
   3.411  0.6074E+02  0.7602E+03
   3.411  0.6074E+02  0.7602E+03
   3.411  0.6075E+02  0.7602E+03
   3.411  0.6076E+02  0.7602E+03
   3.412  0.6077E+02  0.7602E+03
   3.412  0.6078E+02  0.7603E+03
   3.412  0.6079E+02  0.7603E+03
   3.412  0.6080E+02  0.7603E+03
   3.412  0.6080E+02  0.7603E+03
   3.412  0.6081E+02  0.7603E+03
   3.412  0.6082E+02  0.7603E+03
   3.412  0.6083E+02  0.7603E+03
   3.412  0.6084E+02  0.7603E+03
   3.413  0.6085E+02  0.7603E+03
   3.413  0.6086E+02  0.7603E+03
   3.413  0.6087E+02  0.7603E+03
   3.413  0.6087E+02  0.7603E+03
   3.413  0.6088E+02  0.7603E+03
   3.413  0.6089E+02  0.7603E+03
   3.413  0.6090E+02  0.7603E+03
   3.413  0.6091E+02  0.7603E+03
   3.413  0.6092E+02  0.7604E+03
   3.413  0.6093E+02  0.7604E+03
   3.414  0.6093E+02  0.7604E+03
   3.414  0.6094E+02  0.7604E+03
   3.414  0.6095E+02  0.7604E+03
   3.414  0.6096E+02  0.7604E+03
   3.414  0.6097E+02  0.7604E+03
   3.414  0.6098E+02  0.7604E+03
   3.414  0.6099E+02  0.7604E+03
   3.414  0.6100E+02  0.7604E+03
   3.414  0.6100E+02  0.7604E+03
   3.414  0.6101E+02  0.7604E+03
   3.415  0.6102E+02  0.7604E+03
   3.415  0.6103E+02  0.7604E+03
   3.415  0.6104E+02  0.7604E+03
   3.415  0.6105E+02  0.7604E+03
   3.415  0.6106E+02  0.7604E+03
   3.415  0.6107E+02  0.7605E+03
   3.415  0.6107E+02  0.7605E+03
   3.415  0.6108E+02  0.7605E+03
   3.415  0.6109E+02  0.7605E+03
   3.415  0.6110E+02  0.7605E+03
   3.415  0.6111E+02  0.7605E+03
   3.416  0.6112E+02  0.7605E+03
   3.416  0.6113E+02  0.7605E+03
   3.416  0.6114E+02  0.7605E+03
   3.416  0.6114E+02  0.7605E+03
   3.416  0.6115E+02  0.7605E+03
   3.416  0.6116E+02  0.7605E+03
   3.416  0.6117E+02  0.7605E+03
   3.416  0.6118E+02  0.7605E+03
   3.416  0.6119E+02  0.7605E+03
   3.417  0.6120E+02  0.7605E+03
   3.417  0.6121E+02  0.7606E+03
   3.417  0.6121E+02  0.7606E+03
   3.417  0.6122E+02  0.7606E+03
   3.417  0.6123E+02  0.7606E+03
   3.417  0.6124E+02  0.7606E+03
   3.417  0.6125E+02  0.7606E+03
   3.417  0.6126E+02  0.7606E+03
   3.417  0.6127E+02  0.7606E+03
   3.417  0.6128E+02  0.7606E+03
   3.418  0.6129E+02  0.7606E+03
   3.418  0.6129E+02  0.7606E+03
   3.418  0.6130E+02  0.7606E+03
   3.418  0.6131E+02  0.7606E+03
   3.418  0.6132E+02  0.7606E+03
   3.418  0.6133E+02  0.7606E+03
   3.418  0.6134E+02  0.7606E+03
   3.418  0.6135E+02  0.7607E+03
   3.418  0.6136E+02  0.7607E+03
   3.418  0.6137E+02  0.7607E+03
   3.418  0.6137E+02  0.7607E+03
   3.419  0.6138E+02  0.7607E+03
   3.419  0.6139E+02  0.7607E+03
   3.419  0.6140E+02  0.7607E+03
   3.419  0.6141E+02  0.7607E+03
   3.419  0.6142E+02  0.7607E+03
   3.419  0.6143E+02  0.7607E+03
   3.419  0.6144E+02  0.7607E+03
   3.419  0.6145E+02  0.7607E+03
   3.419  0.6145E+02  0.7607E+03
   3.419  0.6146E+02  0.7607E+03
   3.420  0.6147E+02  0.7607E+03
   3.420  0.6148E+02  0.7607E+03
   3.420  0.6149E+02  0.7607E+03
   3.420  0.6150E+02  0.7608E+03
   3.420  0.6151E+02  0.7608E+03
   3.420  0.6152E+02  0.7608E+03
   3.420  0.6153E+02  0.7608E+03
   3.420  0.6154E+02  0.7608E+03
   3.420  0.6154E+02  0.7608E+03
   3.421  0.6155E+02  0.7608E+03
   3.421  0.6156E+02  0.7608E+03
   3.421  0.6157E+02  0.7608E+03
   3.421  0.6158E+02  0.7608E+03
   3.421  0.6159E+02  0.7608E+03
   3.421  0.6160E+02  0.7608E+03
   3.421  0.6161E+02  0.7608E+03
   3.421  0.6162E+02  0.7608E+03
   3.421  0.6163E+02  0.7608E+03
   3.421  0.6163E+02  0.7608E+03
   3.422  0.6164E+02  0.7609E+03
   3.422  0.6165E+02  0.7609E+03
   3.422  0.6166E+02  0.7609E+03
   3.422  0.6167E+02  0.7609E+03
   3.422  0.6168E+02  0.7609E+03
   3.422  0.6169E+02  0.7609E+03
   3.422  0.6170E+02  0.7609E+03
   3.422  0.6171E+02  0.7609E+03
   3.422  0.6172E+02  0.7609E+03
   3.422  0.6173E+02  0.7609E+03
   3.422  0.6173E+02  0.7609E+03
   3.423  0.6174E+02  0.7609E+03
   3.423  0.6175E+02  0.7609E+03
   3.423  0.6176E+02  0.7609E+03
   3.423  0.6177E+02  0.7609E+03
   3.423  0.6178E+02  0.7609E+03
   3.423  0.6179E+02  0.7610E+03
   3.423  0.6180E+02  0.7610E+03
   3.423  0.6181E+02  0.7610E+03
   3.423  0.6182E+02  0.7610E+03
   3.423  0.6183E+02  0.7610E+03
   3.424  0.6184E+02  0.7610E+03
   3.424  0.6184E+02  0.7610E+03
   3.424  0.6185E+02  0.7610E+03
   3.424  0.6186E+02  0.7610E+03
   3.424  0.6187E+02  0.7610E+03
   3.424  0.6188E+02  0.7610E+03
   3.424  0.6189E+02  0.7610E+03
   3.424  0.6190E+02  0.7610E+03
   3.424  0.6191E+02  0.7610E+03
   3.425  0.6192E+02  0.7610E+03
   3.425  0.6193E+02  0.7610E+03
   3.425  0.6194E+02  0.7611E+03
   3.425  0.6195E+02  0.7611E+03
   3.425  0.6195E+02  0.7611E+03
   3.425  0.6196E+02  0.7611E+03
   3.425  0.6197E+02  0.7611E+03
   3.425  0.6198E+02  0.7611E+03
   3.425  0.6199E+02  0.7611E+03
   3.425  0.6200E+02  0.7611E+03
   3.426  0.6201E+02  0.7611E+03
   3.426  0.6202E+02  0.7611E+03
   3.426  0.6203E+02  0.7611E+03
   3.426  0.6204E+02  0.7611E+03
   3.426  0.6205E+02  0.7611E+03
   3.426  0.6206E+02  0.7611E+03
   3.426  0.6207E+02  0.7611E+03
   3.426  0.6208E+02  0.7611E+03
   3.426  0.6208E+02  0.7612E+03
   3.426  0.6209E+02  0.7612E+03
   3.426  0.6210E+02  0.7612E+03
   3.427  0.6211E+02  0.7612E+03
   3.427  0.6212E+02  0.7612E+03
   3.427  0.6213E+02  0.7612E+03
   3.427  0.6214E+02  0.7612E+03
   3.427  0.6215E+02  0.7612E+03
   3.427  0.6216E+02  0.7612E+03
   3.427  0.6217E+02  0.7612E+03
   3.427  0.6218E+02  0.7612E+03
   3.427  0.6219E+02  0.7612E+03
   3.428  0.6220E+02  0.7612E+03
   3.428  0.6221E+02  0.7612E+03
   3.428  0.6222E+02  0.7612E+03
   3.428  0.6222E+02  0.7612E+03
   3.428  0.6223E+02  0.7612E+03
   3.428  0.6224E+02  0.7613E+03
   3.428  0.6225E+02  0.7613E+03
   3.428  0.6226E+02  0.7613E+03
   3.428  0.6227E+02  0.7613E+03
   3.428  0.6228E+02  0.7613E+03
   3.429  0.6229E+02  0.7613E+03
   3.429  0.6230E+02  0.7613E+03
   3.429  0.6231E+02  0.7613E+03
   3.429  0.6232E+02  0.7613E+03
   3.429  0.6233E+02  0.7613E+03
   3.429  0.6234E+02  0.7613E+03
   3.429  0.6235E+02  0.7613E+03
   3.429  0.6236E+02  0.7613E+03
   3.429  0.6237E+02  0.7613E+03
   3.429  0.6238E+02  0.7613E+03
   3.429  0.6238E+02  0.7613E+03
   3.430  0.6239E+02  0.7614E+03
   3.430  0.6240E+02  0.7614E+03
   3.430  0.6241E+02  0.7614E+03
   3.430  0.6242E+02  0.7614E+03
   3.430  0.6243E+02  0.7614E+03
   3.430  0.6244E+02  0.7614E+03
   3.430  0.6245E+02  0.7614E+03
   3.430  0.6246E+02  0.7614E+03
   3.430  0.6247E+02  0.7614E+03
   3.430  0.6248E+02  0.7614E+03
   3.431  0.6249E+02  0.7614E+03
   3.431  0.6250E+02  0.7614E+03
   3.431  0.6251E+02  0.7614E+03
   3.431  0.6252E+02  0.7614E+03
   3.431  0.6253E+02  0.7614E+03
   3.431  0.6254E+02  0.7614E+03
   3.431  0.6255E+02  0.7615E+03
   3.431  0.6256E+02  0.7615E+03
   3.431  0.6257E+02  0.7615E+03
   3.432  0.6258E+02  0.7615E+03
   3.432  0.6258E+02  0.7615E+03
   3.432  0.6259E+02  0.7615E+03
   3.432  0.6260E+02  0.7615E+03
   3.432  0.6261E+02  0.7615E+03
   3.432  0.6262E+02  0.7615E+03
   3.432  0.6263E+02  0.7615E+03
   3.432  0.6264E+02  0.7615E+03
   3.432  0.6265E+02  0.7615E+03
   3.432  0.6266E+02  0.7615E+03
   3.433  0.6267E+02  0.7615E+03
   3.433  0.6268E+02  0.7615E+03
   3.433  0.6269E+02  0.7615E+03
   3.433  0.6270E+02  0.7616E+03
   3.433  0.6271E+02  0.7616E+03
   3.433  0.6272E+02  0.7616E+03
   3.433  0.6273E+02  0.7616E+03
   3.433  0.6274E+02  0.7616E+03
   3.433  0.6275E+02  0.7616E+03
   3.433  0.6276E+02  0.7616E+03
   3.433  0.6277E+02  0.7616E+03
   3.434  0.6278E+02  0.7616E+03
   3.434  0.6279E+02  0.7616E+03
   3.434  0.6280E+02  0.7616E+03
   3.434  0.6281E+02  0.7616E+03
   3.434  0.6282E+02  0.7616E+03
   3.434  0.6283E+02  0.7616E+03
   3.434  0.6284E+02  0.7616E+03
   3.434  0.6285E+02  0.7616E+03
   3.434  0.6285E+02  0.7617E+03
   3.434  0.6286E+02  0.7617E+03
   3.435  0.6287E+02  0.7617E+03
   3.435  0.6288E+02  0.7617E+03
   3.435  0.6289E+02  0.7617E+03
   3.435  0.6290E+02  0.7617E+03
   3.435  0.6291E+02  0.7617E+03
   3.435  0.6292E+02  0.7617E+03
   3.435  0.6293E+02  0.7617E+03
   3.435  0.6294E+02  0.7617E+03
   3.435  0.6295E+02  0.7617E+03
   3.436  0.6296E+02  0.7617E+03
   3.436  0.6297E+02  0.7617E+03
   3.436  0.6298E+02  0.7617E+03
   3.436  0.6299E+02  0.7617E+03
   3.436  0.6300E+02  0.7618E+03
   3.436  0.6301E+02  0.7618E+03
   3.436  0.6302E+02  0.7618E+03
   3.436  0.6303E+02  0.7618E+03
   3.436  0.6304E+02  0.7618E+03
   3.436  0.6305E+02  0.7618E+03
   3.437  0.6306E+02  0.7618E+03
   3.437  0.6307E+02  0.7618E+03
   3.437  0.6308E+02  0.7618E+03
   3.437  0.6309E+02  0.7618E+03
   3.437  0.6310E+02  0.7618E+03
   3.437  0.6311E+02  0.7618E+03
   3.437  0.6312E+02  0.7618E+03
   3.437  0.6313E+02  0.7618E+03
   3.437  0.6314E+02  0.7618E+03
   3.437  0.6315E+02  0.7618E+03
   3.437  0.6316E+02  0.7619E+03
   3.438  0.6317E+02  0.7619E+03
   3.438  0.6318E+02  0.7619E+03
   3.438  0.6319E+02  0.7619E+03
   3.438  0.6320E+02  0.7619E+03
   3.438  0.6321E+02  0.7619E+03
   3.438  0.6322E+02  0.7619E+03
   3.438  0.6323E+02  0.7619E+03
   3.438  0.6324E+02  0.7619E+03
   3.438  0.6325E+02  0.7619E+03
   3.438  0.6326E+02  0.7619E+03
   3.439  0.6327E+02  0.7619E+03
   3.439  0.6328E+02  0.7619E+03
   3.439  0.6329E+02  0.7619E+03
   3.439  0.6330E+02  0.7619E+03
   3.439  0.6331E+02  0.7619E+03
   3.439  0.6332E+02  0.7620E+03
   3.439  0.6333E+02  0.7620E+03
   3.439  0.6334E+02  0.7620E+03
   3.439  0.6335E+02  0.7620E+03
   3.440  0.6336E+02  0.7620E+03
   3.440  0.6337E+02  0.7620E+03
   3.440  0.6338E+02  0.7620E+03
   3.440  0.6339E+02  0.7620E+03
   3.440  0.6340E+02  0.7620E+03
   3.440  0.6341E+02  0.7620E+03
   3.440  0.6342E+02  0.7620E+03
   3.440  0.6343E+02  0.7620E+03
   3.440  0.6344E+02  0.7620E+03
   3.440  0.6345E+02  0.7620E+03
   3.440  0.6346E+02  0.7620E+03
   3.441  0.6347E+02  0.7620E+03
   3.441  0.6348E+02  0.7621E+03
   3.441  0.6349E+02  0.7621E+03
   3.441  0.6350E+02  0.7621E+03
   3.441  0.6351E+02  0.7621E+03
   3.441  0.6352E+02  0.7621E+03
   3.441  0.6353E+02  0.7621E+03
   3.441  0.6354E+02  0.7621E+03
   3.441  0.6355E+02  0.7621E+03
   3.442  0.6356E+02  0.7621E+03
   3.442  0.6357E+02  0.7621E+03
   3.442  0.6358E+02  0.7621E+03
   3.442  0.6359E+02  0.7621E+03
   3.442  0.6360E+02  0.7621E+03
   3.442  0.6361E+02  0.7621E+03
   3.442  0.6362E+02  0.7621E+03
   3.442  0.6363E+02  0.7621E+03
   3.442  0.6364E+02  0.7622E+03
   3.442  0.6365E+02  0.7622E+03
   3.443  0.6366E+02  0.7622E+03
   3.443  0.6367E+02  0.7622E+03
   3.443  0.6368E+02  0.7622E+03
   3.443  0.6369E+02  0.7622E+03
   3.443  0.6370E+02  0.7622E+03
   3.443  0.6371E+02  0.7622E+03
   3.443  0.6372E+02  0.7622E+03
   3.443  0.6373E+02  0.7622E+03
   3.443  0.6374E+02  0.7622E+03
   3.443  0.6375E+02  0.7622E+03
   3.444  0.6376E+02  0.7622E+03
   3.444  0.6377E+02  0.7622E+03
   3.444  0.6378E+02  0.7622E+03
   3.444  0.6379E+02  0.7623E+03
   3.444  0.6380E+02  0.7623E+03
   3.444  0.6381E+02  0.7623E+03
   3.444  0.6382E+02  0.7623E+03
   3.444  0.6383E+02  0.7623E+03
   3.444  0.6384E+02  0.7623E+03
   3.444  0.6385E+02  0.7623E+03
   3.444  0.6386E+02  0.7623E+03
   3.445  0.6387E+02  0.7623E+03
   3.445  0.6388E+02  0.7623E+03
   3.445  0.6389E+02  0.7623E+03
   3.445  0.6390E+02  0.7623E+03
   3.445  0.6391E+02  0.7623E+03
   3.445  0.6392E+02  0.7623E+03
   3.445  0.6394E+02  0.7623E+03
   3.445  0.6395E+02  0.7623E+03
   3.445  0.6396E+02  0.7624E+03
   3.446  0.6397E+02  0.7624E+03
   3.446  0.6398E+02  0.7624E+03
   3.446  0.6399E+02  0.7624E+03
   3.446  0.6400E+02  0.7624E+03
   3.446  0.6401E+02  0.7624E+03
   3.446  0.6402E+02  0.7624E+03
   3.446  0.6403E+02  0.7624E+03
   3.446  0.6404E+02  0.7624E+03
   3.446  0.6405E+02  0.7624E+03
   3.446  0.6406E+02  0.7624E+03
   3.447  0.6407E+02  0.7624E+03
   3.447  0.6408E+02  0.7624E+03
   3.447  0.6409E+02  0.7624E+03
   3.447  0.6410E+02  0.7624E+03
   3.447  0.6411E+02  0.7624E+03
   3.447  0.6412E+02  0.7625E+03
   3.447  0.6413E+02  0.7625E+03
   3.447  0.6414E+02  0.7625E+03
   3.447  0.6415E+02  0.7625E+03
   3.447  0.6416E+02  0.7625E+03
   3.448  0.6417E+02  0.7625E+03
   3.448  0.6418E+02  0.7625E+03
   3.448  0.6419E+02  0.7625E+03
   3.448  0.6420E+02  0.7625E+03
   3.448  0.6421E+02  0.7625E+03
   3.448  0.6423E+02  0.7625E+03
   3.448  0.6424E+02  0.7625E+03
   3.448  0.6425E+02  0.7625E+03
   3.448  0.6426E+02  0.7625E+03
   3.448  0.6427E+02  0.7625E+03
   3.448  0.6428E+02  0.7626E+03
   3.449  0.6429E+02  0.7626E+03
   3.449  0.6430E+02  0.7626E+03
   3.449  0.6431E+02  0.7626E+03
   3.449  0.6432E+02  0.7626E+03
   3.449  0.6433E+02  0.7626E+03
   3.449  0.6434E+02  0.7626E+03
   3.449  0.6435E+02  0.7626E+03
   3.449  0.6436E+02  0.7626E+03
   3.449  0.6437E+02  0.7626E+03
   3.450  0.6438E+02  0.7626E+03
   3.450  0.6439E+02  0.7626E+03
   3.450  0.6440E+02  0.7626E+03
   3.450  0.6441E+02  0.7626E+03
   3.450  0.6442E+02  0.7626E+03
   3.450  0.6444E+02  0.7626E+03
   3.450  0.6445E+02  0.7627E+03
   3.450  0.6446E+02  0.7627E+03
   3.450  0.6447E+02  0.7627E+03
   3.450  0.6448E+02  0.7627E+03
   3.451  0.6449E+02  0.7627E+03
   3.451  0.6450E+02  0.7627E+03
   3.451  0.6451E+02  0.7627E+03
   3.451  0.6452E+02  0.7627E+03
   3.451  0.6453E+02  0.7627E+03
   3.451  0.6454E+02  0.7627E+03
   3.451  0.6455E+02  0.7627E+03
   3.451  0.6456E+02  0.7627E+03
   3.451  0.6457E+02  0.7627E+03
   3.451  0.6458E+02  0.7627E+03
   3.451  0.6459E+02  0.7627E+03
   3.452  0.6460E+02  0.7628E+03
   3.452  0.6462E+02  0.7628E+03
   3.452  0.6463E+02  0.7628E+03
   3.452  0.6464E+02  0.7628E+03
   3.452  0.6465E+02  0.7628E+03
   3.452  0.6466E+02  0.7628E+03
   3.452  0.6467E+02  0.7628E+03
   3.452  0.6468E+02  0.7628E+03
   3.452  0.6469E+02  0.7628E+03
   3.452  0.6470E+02  0.7628E+03
   3.453  0.6471E+02  0.7628E+03
   3.453  0.6472E+02  0.7628E+03
   3.453  0.6473E+02  0.7628E+03
   3.453  0.6474E+02  0.7628E+03
   3.453  0.6475E+02  0.7628E+03
   3.453  0.6477E+02  0.7628E+03
   3.453  0.6478E+02  0.7629E+03
   3.453  0.6479E+02  0.7629E+03
   3.453  0.6480E+02  0.7629E+03
   3.454  0.6481E+02  0.7629E+03
   3.454  0.6482E+02  0.7629E+03
   3.454  0.6483E+02  0.7629E+03
   3.454  0.6484E+02  0.7629E+03
   3.454  0.6485E+02  0.7629E+03
   3.454  0.6486E+02  0.7629E+03
   3.454  0.6487E+02  0.7629E+03
   3.454  0.6488E+02  0.7629E+03
   3.454  0.6489E+02  0.7629E+03
   3.454  0.6490E+02  0.7629E+03
   3.455  0.6492E+02  0.7629E+03
   3.455  0.6493E+02  0.7629E+03
   3.455  0.6494E+02  0.7630E+03
   3.455  0.6495E+02  0.7630E+03
   3.455  0.6496E+02  0.7630E+03
   3.455  0.6497E+02  0.7630E+03
   3.455  0.6498E+02  0.7630E+03
   3.455  0.6499E+02  0.7630E+03
   3.455  0.6500E+02  0.7630E+03
   3.455  0.6501E+02  0.7630E+03
   3.455  0.6502E+02  0.7630E+03
   3.456  0.6503E+02  0.7630E+03
   3.456  0.6505E+02  0.7630E+03
   3.456  0.6506E+02  0.7630E+03
   3.456  0.6507E+02  0.7630E+03
   3.456  0.6508E+02  0.7630E+03
   3.456  0.6509E+02  0.7630E+03
   3.456  0.6510E+02  0.7631E+03
   3.456  0.6511E+02  0.7631E+03
   3.456  0.6512E+02  0.7631E+03
   3.457  0.6513E+02  0.7631E+03
   3.457  0.6514E+02  0.7631E+03
   3.457  0.6515E+02  0.7631E+03
   3.457  0.6517E+02  0.7631E+03
   3.457  0.6518E+02  0.7631E+03
   3.457  0.6519E+02  0.7631E+03
   3.457  0.6520E+02  0.7631E+03
   3.457  0.6521E+02  0.7631E+03
   3.457  0.6522E+02  0.7631E+03
   3.457  0.6523E+02  0.7631E+03
   3.458  0.6524E+02  0.7631E+03
   3.458  0.6525E+02  0.7631E+03
   3.458  0.6526E+02  0.7631E+03
   3.458  0.6528E+02  0.7632E+03
   3.458  0.6529E+02  0.7632E+03
   3.458  0.6530E+02  0.7632E+03
   3.458  0.6531E+02  0.7632E+03
   3.458  0.6532E+02  0.7632E+03
   3.458  0.6533E+02  0.7632E+03
   3.458  0.6534E+02  0.7632E+03
   3.459  0.6535E+02  0.7632E+03
   3.459  0.6536E+02  0.7632E+03
   3.459  0.6537E+02  0.7632E+03
   3.459  0.6539E+02  0.7632E+03
   3.459  0.6540E+02  0.7632E+03
   3.459  0.6541E+02  0.7632E+03
   3.459  0.6542E+02  0.7632E+03
   3.459  0.6543E+02  0.7632E+03
   3.459  0.6544E+02  0.7633E+03
   3.459  0.6545E+02  0.7633E+03
   3.459  0.6546E+02  0.7633E+03
   3.460  0.6547E+02  0.7633E+03
   3.460  0.6548E+02  0.7633E+03
   3.460  0.6550E+02  0.7633E+03
   3.460  0.6551E+02  0.7633E+03
   3.460  0.6552E+02  0.7633E+03
   3.460  0.6553E+02  0.7633E+03
   3.460  0.6554E+02  0.7633E+03
   3.460  0.6555E+02  0.7633E+03
   3.460  0.6556E+02  0.7633E+03
   3.461  0.6557E+02  0.7633E+03
   3.461  0.6558E+02  0.7633E+03
   3.461  0.6560E+02  0.7633E+03
   3.461  0.6561E+02  0.7634E+03
   3.461  0.6562E+02  0.7634E+03
   3.461  0.6563E+02  0.7634E+03
   3.461  0.6564E+02  0.7634E+03
   3.461  0.6565E+02  0.7634E+03
   3.461  0.6566E+02  0.7634E+03
   3.461  0.6567E+02  0.7634E+03
   3.462  0.6569E+02  0.7634E+03
   3.462  0.6570E+02  0.7634E+03
   3.462  0.6571E+02  0.7634E+03
   3.462  0.6572E+02  0.7634E+03
   3.462  0.6573E+02  0.7634E+03
   3.462  0.6574E+02  0.7634E+03
   3.462  0.6575E+02  0.7634E+03
   3.462  0.6576E+02  0.7634E+03
   3.462  0.6577E+02  0.7634E+03
   3.462  0.6579E+02  0.7635E+03
   3.462  0.6580E+02  0.7635E+03
   3.463  0.6581E+02  0.7635E+03
   3.463  0.6582E+02  0.7635E+03
   3.463  0.6583E+02  0.7635E+03
   3.463  0.6584E+02  0.7635E+03
   3.463  0.6585E+02  0.7635E+03
   3.463  0.6587E+02  0.7635E+03
   3.463  0.6588E+02  0.7635E+03
   3.463  0.6589E+02  0.7635E+03
   3.463  0.6590E+02  0.7635E+03
   3.463  0.6591E+02  0.7635E+03
   3.464  0.6592E+02  0.7635E+03
   3.464  0.6593E+02  0.7635E+03
   3.464  0.6594E+02  0.7635E+03
   3.464  0.6596E+02  0.7636E+03
   3.464  0.6597E+02  0.7636E+03
   3.464  0.6598E+02  0.7636E+03
   3.464  0.6599E+02  0.7636E+03
   3.464  0.6600E+02  0.7636E+03
   3.464  0.6601E+02  0.7636E+03
   3.465  0.6602E+02  0.7636E+03
   3.465  0.6603E+02  0.7636E+03
   3.465  0.6605E+02  0.7636E+03
   3.465  0.6606E+02  0.7636E+03
   3.465  0.6607E+02  0.7636E+03
   3.465  0.6608E+02  0.7636E+03
   3.465  0.6609E+02  0.7636E+03
   3.465  0.6610E+02  0.7636E+03
   3.465  0.6611E+02  0.7636E+03
   3.465  0.6613E+02  0.7637E+03
   3.466  0.6614E+02  0.7637E+03
   3.466  0.6615E+02  0.7637E+03
   3.466  0.6616E+02  0.7637E+03
   3.466  0.6617E+02  0.7637E+03
   3.466  0.6618E+02  0.7637E+03
   3.466  0.6619E+02  0.7637E+03
   3.466  0.6621E+02  0.7637E+03
   3.466  0.6622E+02  0.7637E+03
   3.466  0.6623E+02  0.7637E+03
   3.466  0.6624E+02  0.7637E+03
   3.466  0.6625E+02  0.7637E+03
   3.467  0.6626E+02  0.7637E+03
   3.467  0.6627E+02  0.7637E+03
   3.467  0.6629E+02  0.7637E+03
   3.467  0.6630E+02  0.7638E+03
   3.467  0.6631E+02  0.7638E+03
   3.467  0.6632E+02  0.7638E+03
   3.467  0.6633E+02  0.7638E+03
   3.467  0.6634E+02  0.7638E+03
   3.467  0.6636E+02  0.7638E+03
   3.467  0.6637E+02  0.7638E+03
   3.468  0.6638E+02  0.7638E+03
   3.468  0.6639E+02  0.7638E+03
   3.468  0.6640E+02  0.7638E+03
   3.468  0.6641E+02  0.7638E+03
   3.468  0.6642E+02  0.7638E+03
   3.468  0.6644E+02  0.7638E+03
   3.468  0.6645E+02  0.7638E+03
   3.468  0.6646E+02  0.7638E+03
   3.468  0.6647E+02  0.7639E+03
   3.469  0.6648E+02  0.7639E+03
   3.469  0.6649E+02  0.7639E+03
   3.469  0.6651E+02  0.7639E+03
   3.469  0.6652E+02  0.7639E+03
   3.469  0.6653E+02  0.7639E+03
   3.469  0.6654E+02  0.7639E+03
   3.469  0.6655E+02  0.7639E+03
   3.469  0.6656E+02  0.7639E+03
   3.469  0.6657E+02  0.7639E+03
   3.469  0.6659E+02  0.7639E+03
   3.470  0.6660E+02  0.7639E+03
   3.470  0.6661E+02  0.7639E+03
   3.470  0.6662E+02  0.7639E+03
   3.470  0.6663E+02  0.7639E+03
   3.470  0.6664E+02  0.7640E+03
   3.470  0.6666E+02  0.7640E+03
   3.470  0.6667E+02  0.7640E+03
   3.470  0.6668E+02  0.7640E+03
   3.470  0.6669E+02  0.7640E+03
   3.470  0.6670E+02  0.7640E+03
   3.470  0.6671E+02  0.7640E+03
   3.471  0.6673E+02  0.7640E+03
   3.471  0.6674E+02  0.7640E+03
   3.471  0.6675E+02  0.7640E+03
   3.471  0.6676E+02  0.7640E+03
   3.471  0.6677E+02  0.7640E+03
   3.471  0.6679E+02  0.7640E+03
   3.471  0.6680E+02  0.7640E+03
   3.471  0.6681E+02  0.7640E+03
   3.471  0.6682E+02  0.7641E+03
   3.472  0.6683E+02  0.7641E+03
   3.472  0.6684E+02  0.7641E+03
   3.472  0.6686E+02  0.7641E+03
   3.472  0.6687E+02  0.7641E+03
   3.472  0.6688E+02  0.7641E+03
   3.472  0.6689E+02  0.7641E+03
   3.472  0.6690E+02  0.7641E+03
   3.472  0.6691E+02  0.7641E+03
   3.472  0.6693E+02  0.7641E+03
   3.472  0.6694E+02  0.7641E+03
   3.473  0.6695E+02  0.7641E+03
   3.473  0.6696E+02  0.7641E+03
   3.473  0.6697E+02  0.7641E+03
   3.473  0.6699E+02  0.7641E+03
   3.473  0.6700E+02  0.7642E+03
   3.473  0.6701E+02  0.7642E+03
   3.473  0.6702E+02  0.7642E+03
   3.473  0.6703E+02  0.7642E+03
   3.473  0.6704E+02  0.7642E+03
   3.473  0.6706E+02  0.7642E+03
   3.473  0.6707E+02  0.7642E+03
   3.474  0.6708E+02  0.7642E+03
   3.474  0.6709E+02  0.7642E+03
   3.474  0.6710E+02  0.7642E+03
   3.474  0.6712E+02  0.7642E+03
   3.474  0.6713E+02  0.7642E+03
   3.474  0.6714E+02  0.7642E+03
   3.474  0.6715E+02  0.7642E+03
   3.474  0.6716E+02  0.7642E+03
   3.474  0.6718E+02  0.7643E+03
   3.474  0.6719E+02  0.7643E+03
   3.475  0.6720E+02  0.7643E+03
   3.475  0.6721E+02  0.7643E+03
   3.475  0.6722E+02  0.7643E+03
   3.475  0.6723E+02  0.7643E+03
   3.475  0.6725E+02  0.7643E+03
   3.475  0.6726E+02  0.7643E+03
   3.475  0.6727E+02  0.7643E+03
   3.475  0.6728E+02  0.7643E+03
   3.475  0.6729E+02  0.7643E+03
   3.476  0.6731E+02  0.7643E+03
   3.476  0.6732E+02  0.7643E+03
   3.476  0.6733E+02  0.7643E+03
   3.476  0.6734E+02  0.7643E+03
   3.476  0.6735E+02  0.7644E+03
   3.476  0.6737E+02  0.7644E+03
   3.476  0.6738E+02  0.7644E+03
   3.476  0.6739E+02  0.7644E+03
   3.476  0.6740E+02  0.7644E+03
   3.476  0.6741E+02  0.7644E+03
   3.477  0.6743E+02  0.7644E+03
   3.477  0.6744E+02  0.7644E+03
   3.477  0.6745E+02  0.7644E+03
   3.477  0.6746E+02  0.7644E+03
   3.477  0.6747E+02  0.7644E+03
   3.477  0.6749E+02  0.7644E+03
   3.477  0.6750E+02  0.7644E+03
   3.477  0.6751E+02  0.7644E+03
   3.477  0.6752E+02  0.7644E+03
   3.477  0.6754E+02  0.7645E+03
   3.477  0.6755E+02  0.7645E+03
   3.478  0.6756E+02  0.7645E+03
   3.478  0.6757E+02  0.7645E+03
   3.478  0.6758E+02  0.7645E+03
   3.478  0.6760E+02  0.7645E+03
   3.478  0.6761E+02  0.7645E+03
   3.478  0.6762E+02  0.7645E+03
   3.478  0.6763E+02  0.7645E+03
   3.478  0.6764E+02  0.7645E+03
   3.478  0.6766E+02  0.7645E+03
   3.478  0.6767E+02  0.7645E+03
   3.479  0.6768E+02  0.7645E+03
   3.479  0.6769E+02  0.7645E+03
   3.479  0.6770E+02  0.7646E+03
   3.479  0.6772E+02  0.7646E+03
   3.479  0.6773E+02  0.7646E+03
   3.479  0.6774E+02  0.7646E+03
   3.479  0.6775E+02  0.7646E+03
   3.479  0.6777E+02  0.7646E+03
   3.479  0.6778E+02  0.7646E+03
   3.480  0.6779E+02  0.7646E+03
   3.480  0.6780E+02  0.7646E+03
   3.480  0.6781E+02  0.7646E+03
   3.480  0.6783E+02  0.7646E+03
   3.480  0.6784E+02  0.7646E+03
   3.480  0.6785E+02  0.7646E+03
   3.480  0.6786E+02  0.7646E+03
   3.480  0.6788E+02  0.7646E+03
   3.480  0.6789E+02  0.7647E+03
   3.480  0.6790E+02  0.7647E+03
   3.481  0.6791E+02  0.7647E+03
   3.481  0.6792E+02  0.7647E+03
   3.481  0.6794E+02  0.7647E+03
   3.481  0.6795E+02  0.7647E+03
   3.481  0.6796E+02  0.7647E+03
   3.481  0.6797E+02  0.7647E+03
   3.481  0.6799E+02  0.7647E+03
   3.481  0.6800E+02  0.7647E+03
   3.481  0.6801E+02  0.7647E+03
   3.481  0.6802E+02  0.7647E+03
   3.481  0.6804E+02  0.7647E+03
   3.482  0.6805E+02  0.7647E+03
   3.482  0.6806E+02  0.7647E+03
   3.482  0.6807E+02  0.7648E+03
   3.482  0.6808E+02  0.7648E+03
   3.482  0.6810E+02  0.7648E+03
   3.482  0.6811E+02  0.7648E+03
   3.482  0.6812E+02  0.7648E+03
   3.482  0.6813E+02  0.7648E+03
   3.482  0.6815E+02  0.7648E+03
   3.482  0.6816E+02  0.7648E+03
   3.483  0.6817E+02  0.7648E+03
   3.483  0.6818E+02  0.7648E+03
   3.483  0.6820E+02  0.7648E+03
   3.483  0.6821E+02  0.7648E+03
   3.483  0.6822E+02  0.7648E+03
   3.483  0.6823E+02  0.7648E+03
   3.483  0.6825E+02  0.7648E+03
   3.483  0.6826E+02  0.7649E+03
   3.483  0.6827E+02  0.7649E+03
   3.484  0.6828E+02  0.7649E+03
   3.484  0.6829E+02  0.7649E+03
   3.484  0.6831E+02  0.7649E+03
   3.484  0.6832E+02  0.7649E+03
   3.484  0.6833E+02  0.7649E+03
   3.484  0.6834E+02  0.7649E+03
   3.484  0.6836E+02  0.7649E+03
   3.484  0.6837E+02  0.7649E+03
   3.484  0.6838E+02  0.7649E+03
   3.484  0.6839E+02  0.7649E+03
   3.484  0.6841E+02  0.7649E+03
   3.485  0.6842E+02  0.7649E+03
   3.485  0.6843E+02  0.7650E+03
   3.485  0.6844E+02  0.7650E+03
   3.485  0.6846E+02  0.7650E+03
   3.485  0.6847E+02  0.7650E+03
   3.485  0.6848E+02  0.7650E+03
   3.485  0.6849E+02  0.7650E+03
   3.485  0.6851E+02  0.7650E+03
   3.485  0.6852E+02  0.7650E+03
   3.486  0.6853E+02  0.7650E+03
   3.486  0.6854E+02  0.7650E+03
   3.486  0.6856E+02  0.7650E+03
   3.486  0.6857E+02  0.7650E+03
   3.486  0.6858E+02  0.7650E+03
   3.486  0.6859E+02  0.7650E+03
   3.486  0.6861E+02  0.7650E+03
   3.486  0.6862E+02  0.7651E+03
   3.486  0.6863E+02  0.7651E+03
   3.486  0.6865E+02  0.7651E+03
   3.487  0.6866E+02  0.7651E+03
   3.487  0.6867E+02  0.7651E+03
   3.487  0.6868E+02  0.7651E+03
   3.487  0.6870E+02  0.7651E+03
   3.487  0.6871E+02  0.7651E+03
   3.487  0.6872E+02  0.7651E+03
   3.487  0.6873E+02  0.7651E+03
   3.487  0.6875E+02  0.7651E+03
   3.487  0.6876E+02  0.7651E+03
   3.487  0.6877E+02  0.7651E+03
   3.488  0.6878E+02  0.7651E+03
   3.488  0.6880E+02  0.7652E+03
   3.488  0.6881E+02  0.7652E+03
   3.488  0.6882E+02  0.7652E+03
   3.488  0.6883E+02  0.7652E+03
   3.488  0.6885E+02  0.7652E+03
   3.488  0.6886E+02  0.7652E+03
   3.488  0.6887E+02  0.7652E+03
   3.488  0.6889E+02  0.7652E+03
   3.488  0.6890E+02  0.7652E+03
   3.488  0.6891E+02  0.7652E+03
   3.489  0.6892E+02  0.7652E+03
   3.489  0.6894E+02  0.7652E+03
   3.489  0.6895E+02  0.7652E+03
   3.489  0.6896E+02  0.7652E+03
   3.489  0.6897E+02  0.7652E+03
   3.489  0.6899E+02  0.7653E+03
   3.489  0.6900E+02  0.7653E+03
   3.489  0.6901E+02  0.7653E+03
   3.489  0.6903E+02  0.7653E+03
   3.490  0.6904E+02  0.7653E+03
   3.490  0.6905E+02  0.7653E+03
   3.490  0.6906E+02  0.7653E+03
   3.490  0.6908E+02  0.7653E+03
   3.490  0.6909E+02  0.7653E+03
   3.490  0.6910E+02  0.7653E+03
   3.490  0.6911E+02  0.7653E+03
   3.490  0.6913E+02  0.7653E+03
   3.490  0.6914E+02  0.7653E+03
   3.490  0.6915E+02  0.7653E+03
   3.491  0.6917E+02  0.7654E+03
   3.491  0.6918E+02  0.7654E+03
   3.491  0.6919E+02  0.7654E+03
   3.491  0.6920E+02  0.7654E+03
   3.491  0.6922E+02  0.7654E+03
   3.491  0.6923E+02  0.7654E+03
   3.491  0.6924E+02  0.7654E+03
   3.491  0.6926E+02  0.7654E+03
   3.491  0.6927E+02  0.7654E+03
   3.491  0.6928E+02  0.7654E+03
   3.492  0.6929E+02  0.7654E+03
   3.492  0.6931E+02  0.7654E+03
   3.492  0.6932E+02  0.7654E+03
   3.492  0.6933E+02  0.7654E+03
   3.492  0.6935E+02  0.7654E+03
   3.492  0.6936E+02  0.7655E+03
   3.492  0.6937E+02  0.7655E+03
   3.492  0.6938E+02  0.7655E+03
   3.492  0.6940E+02  0.7655E+03
   3.492  0.6941E+02  0.7655E+03
   3.492  0.6942E+02  0.7655E+03
   3.493  0.6944E+02  0.7655E+03
   3.493  0.6945E+02  0.7655E+03
   3.493  0.6946E+02  0.7655E+03
   3.493  0.6948E+02  0.7655E+03
   3.493  0.6949E+02  0.7655E+03
   3.493  0.6950E+02  0.7655E+03
   3.493  0.6951E+02  0.7655E+03
   3.493  0.6953E+02  0.7655E+03
   3.493  0.6954E+02  0.7656E+03
   3.494  0.6955E+02  0.7656E+03
   3.494  0.6957E+02  0.7656E+03
   3.494  0.6958E+02  0.7656E+03
   3.494  0.6959E+02  0.7656E+03
   3.494  0.6960E+02  0.7656E+03
   3.494  0.6962E+02  0.7656E+03
   3.494  0.6963E+02  0.7656E+03
   3.494  0.6964E+02  0.7656E+03
   3.494  0.6966E+02  0.7656E+03
   3.494  0.6967E+02  0.7656E+03
   3.495  0.6968E+02  0.7656E+03
   3.495  0.6970E+02  0.7656E+03
   3.495  0.6971E+02  0.7656E+03
   3.495  0.6972E+02  0.7657E+03
   3.495  0.6974E+02  0.7657E+03
   3.495  0.6975E+02  0.7657E+03
   3.495  0.6976E+02  0.7657E+03
   3.495  0.6977E+02  0.7657E+03
   3.495  0.6979E+02  0.7657E+03
   3.495  0.6980E+02  0.7657E+03
   3.495  0.6981E+02  0.7657E+03
   3.496  0.6983E+02  0.7657E+03
   3.496  0.6984E+02  0.7657E+03
   3.496  0.6985E+02  0.7657E+03
   3.496  0.6987E+02  0.7657E+03
   3.496  0.6988E+02  0.7657E+03
   3.496  0.6989E+02  0.7657E+03
   3.496  0.6991E+02  0.7657E+03
   3.496  0.6992E+02  0.7658E+03
   3.496  0.6993E+02  0.7658E+03
   3.496  0.6994E+02  0.7658E+03
   3.497  0.6996E+02  0.7658E+03
   3.497  0.6997E+02  0.7658E+03
   3.497  0.6998E+02  0.7658E+03
   3.497  0.7000E+02  0.7658E+03
   3.497  0.7001E+02  0.7658E+03
   3.497  0.7002E+02  0.7658E+03
   3.497  0.7004E+02  0.7658E+03
   3.497  0.7005E+02  0.7658E+03
   3.497  0.7006E+02  0.7658E+03
   3.498  0.7008E+02  0.7658E+03
   3.498  0.7009E+02  0.7658E+03
   3.498  0.7010E+02  0.7659E+03
   3.498  0.7012E+02  0.7659E+03
   3.498  0.7013E+02  0.7659E+03
   3.498  0.7014E+02  0.7659E+03
   3.498  0.7016E+02  0.7659E+03
   3.498  0.7017E+02  0.7659E+03
   3.498  0.7018E+02  0.7659E+03
   3.498  0.7020E+02  0.7659E+03
   3.499  0.7021E+02  0.7659E+03
   3.499  0.7022E+02  0.7659E+03
   3.499  0.7024E+02  0.7659E+03
   3.499  0.7025E+02  0.7659E+03
   3.499  0.7026E+02  0.7659E+03
   3.499  0.7028E+02  0.7659E+03
   3.499  0.7029E+02  0.7660E+03
   3.499  0.7030E+02  0.7660E+03
   3.499  0.7032E+02  0.7660E+03
   3.499  0.7033E+02  0.7660E+03
   3.499  0.7034E+02  0.7660E+03
   3.500  0.7036E+02  0.7660E+03
   3.500  0.7037E+02  0.7660E+03
   3.500  0.7038E+02  0.7660E+03
   3.500  0.7040E+02  0.7660E+03
   3.500  0.7041E+02  0.7660E+03
   3.500  0.7042E+02  0.7660E+03
   3.500  0.7044E+02  0.7660E+03
   3.500  0.7045E+02  0.7660E+03
   3.500  0.7046E+02  0.7660E+03
   3.501  0.7048E+02  0.7660E+03
   3.501  0.7049E+02  0.7661E+03
   3.501  0.7050E+02  0.7661E+03
   3.501  0.7052E+02  0.7661E+03
   3.501  0.7053E+02  0.7661E+03
   3.501  0.7054E+02  0.7661E+03
   3.501  0.7056E+02  0.7661E+03
   3.501  0.7057E+02  0.7661E+03
   3.501  0.7058E+02  0.7661E+03
   3.501  0.7060E+02  0.7661E+03
   3.502  0.7061E+02  0.7661E+03
   3.502  0.7062E+02  0.7661E+03
   3.502  0.7064E+02  0.7661E+03
   3.502  0.7065E+02  0.7661E+03
   3.502  0.7066E+02  0.7661E+03
   3.502  0.7068E+02  0.7662E+03
   3.502  0.7069E+02  0.7662E+03
   3.502  0.7070E+02  0.7662E+03
   3.502  0.7072E+02  0.7662E+03
   3.502  0.7073E+02  0.7662E+03
   3.503  0.7074E+02  0.7662E+03
   3.503  0.7076E+02  0.7662E+03
   3.503  0.7077E+02  0.7662E+03
   3.503  0.7078E+02  0.7662E+03
   3.503  0.7080E+02  0.7662E+03
   3.503  0.7081E+02  0.7662E+03
   3.503  0.7082E+02  0.7662E+03
   3.503  0.7084E+02  0.7662E+03
   3.503  0.7085E+02  0.7662E+03
   3.503  0.7087E+02  0.7663E+03
   3.503  0.7088E+02  0.7663E+03
   3.504  0.7089E+02  0.7663E+03
   3.504  0.7091E+02  0.7663E+03
   3.504  0.7092E+02  0.7663E+03
   3.504  0.7093E+02  0.7663E+03
   3.504  0.7095E+02  0.7663E+03
   3.504  0.7096E+02  0.7663E+03
   3.504  0.7097E+02  0.7663E+03
   3.504  0.7099E+02  0.7663E+03
   3.504  0.7100E+02  0.7663E+03
   3.505  0.7101E+02  0.7663E+03
   3.505  0.7103E+02  0.7663E+03
   3.505  0.7104E+02  0.7663E+03
   3.505  0.7106E+02  0.7664E+03
   3.505  0.7107E+02  0.7664E+03
   3.505  0.7108E+02  0.7664E+03
   3.505  0.7110E+02  0.7664E+03
   3.505  0.7111E+02  0.7664E+03
   3.505  0.7112E+02  0.7664E+03
   3.505  0.7114E+02  0.7664E+03
   3.506  0.7115E+02  0.7664E+03
   3.506  0.7116E+02  0.7664E+03
   3.506  0.7118E+02  0.7664E+03
   3.506  0.7119E+02  0.7664E+03
   3.506  0.7121E+02  0.7664E+03
   3.506  0.7122E+02  0.7664E+03
   3.506  0.7123E+02  0.7664E+03
   3.506  0.7125E+02  0.7665E+03
   3.506  0.7126E+02  0.7665E+03
   3.506  0.7127E+02  0.7665E+03
   3.506  0.7129E+02  0.7665E+03
   3.507  0.7130E+02  0.7665E+03
   3.507  0.7131E+02  0.7665E+03
   3.507  0.7133E+02  0.7665E+03
   3.507  0.7134E+02  0.7665E+03
   3.507  0.7136E+02  0.7665E+03
   3.507  0.7137E+02  0.7665E+03
   3.507  0.7138E+02  0.7665E+03
   3.507  0.7140E+02  0.7665E+03
   3.507  0.7141E+02  0.7665E+03
   3.507  0.7142E+02  0.7665E+03
   3.508  0.7144E+02  0.7666E+03
   3.508  0.7145E+02  0.7666E+03
   3.508  0.7147E+02  0.7666E+03
   3.508  0.7148E+02  0.7666E+03
   3.508  0.7149E+02  0.7666E+03
   3.508  0.7151E+02  0.7666E+03
   3.508  0.7152E+02  0.7666E+03
   3.508  0.7153E+02  0.7666E+03
   3.508  0.7155E+02  0.7666E+03
   3.509  0.7156E+02  0.7666E+03
   3.509  0.7158E+02  0.7666E+03
   3.509  0.7159E+02  0.7666E+03
   3.509  0.7160E+02  0.7666E+03
   3.509  0.7162E+02  0.7666E+03
   3.509  0.7163E+02  0.7667E+03
   3.509  0.7165E+02  0.7667E+03
   3.509  0.7166E+02  0.7667E+03
   3.509  0.7167E+02  0.7667E+03
   3.509  0.7169E+02  0.7667E+03
   3.510  0.7170E+02  0.7667E+03
   3.510  0.7171E+02  0.7667E+03
   3.510  0.7173E+02  0.7667E+03
   3.510  0.7174E+02  0.7667E+03
   3.510  0.7176E+02  0.7667E+03
   3.510  0.7177E+02  0.7667E+03
   3.510  0.7178E+02  0.7667E+03
   3.510  0.7180E+02  0.7667E+03
   3.510  0.7181E+02  0.7667E+03
   3.510  0.7183E+02  0.7668E+03
   3.510  0.7184E+02  0.7668E+03
   3.511  0.7185E+02  0.7668E+03
   3.511  0.7187E+02  0.7668E+03
   3.511  0.7188E+02  0.7668E+03
   3.511  0.7190E+02  0.7668E+03
   3.511  0.7191E+02  0.7668E+03
   3.511  0.7192E+02  0.7668E+03
   3.511  0.7194E+02  0.7668E+03
   3.511  0.7195E+02  0.7668E+03
   3.511  0.7196E+02  0.7668E+03
   3.511  0.7198E+02  0.7668E+03
   3.512  0.7199E+02  0.7668E+03
   3.512  0.7201E+02  0.7668E+03
   3.512  0.7202E+02  0.7669E+03
   3.512  0.7203E+02  0.7669E+03
   3.512  0.7205E+02  0.7669E+03
   3.512  0.7206E+02  0.7669E+03
   3.512  0.7208E+02  0.7669E+03
   3.512  0.7209E+02  0.7669E+03
   3.512  0.7210E+02  0.7669E+03
   3.513  0.7212E+02  0.7669E+03
   3.513  0.7213E+02  0.7669E+03
   3.513  0.7215E+02  0.7669E+03
   3.513  0.7216E+02  0.7669E+03
   3.513  0.7217E+02  0.7669E+03
   3.513  0.7219E+02  0.7669E+03
   3.513  0.7220E+02  0.7669E+03
   3.513  0.7222E+02  0.7670E+03
   3.513  0.7223E+02  0.7670E+03
   3.513  0.7225E+02  0.7670E+03
   3.514  0.7226E+02  0.7670E+03
   3.514  0.7227E+02  0.7670E+03
   3.514  0.7229E+02  0.7670E+03
   3.514  0.7230E+02  0.7670E+03
   3.514  0.7232E+02  0.7670E+03
   3.514  0.7233E+02  0.7670E+03
   3.514  0.7234E+02  0.7670E+03
   3.514  0.7236E+02  0.7670E+03
   3.514  0.7237E+02  0.7670E+03
   3.514  0.7239E+02  0.7670E+03
   3.514  0.7240E+02  0.7670E+03
   3.515  0.7241E+02  0.7671E+03
   3.515  0.7243E+02  0.7671E+03
   3.515  0.7244E+02  0.7671E+03
   3.515  0.7246E+02  0.7671E+03
   3.515  0.7247E+02  0.7671E+03
   3.515  0.7248E+02  0.7671E+03
   3.515  0.7250E+02  0.7671E+03
   3.515  0.7251E+02  0.7671E+03
   3.515  0.7253E+02  0.7671E+03
   3.516  0.7254E+02  0.7671E+03
   3.516  0.7256E+02  0.7671E+03
   3.516  0.7257E+02  0.7671E+03
   3.516  0.7258E+02  0.7671E+03
   3.516  0.7260E+02  0.7672E+03
   3.516  0.7261E+02  0.7672E+03
   3.516  0.7263E+02  0.7672E+03
   3.516  0.7264E+02  0.7672E+03
   3.516  0.7266E+02  0.7672E+03
   3.516  0.7267E+02  0.7672E+03
   3.517  0.7268E+02  0.7672E+03
   3.517  0.7270E+02  0.7672E+03
   3.517  0.7271E+02  0.7672E+03
   3.517  0.7273E+02  0.7672E+03
   3.517  0.7274E+02  0.7672E+03
   3.517  0.7275E+02  0.7672E+03
   3.517  0.7277E+02  0.7672E+03
   3.517  0.7278E+02  0.7672E+03
   3.517  0.7280E+02  0.7673E+03
   3.517  0.7281E+02  0.7673E+03
   3.517  0.7283E+02  0.7673E+03
   3.518  0.7284E+02  0.7673E+03
   3.518  0.7285E+02  0.7673E+03
   3.518  0.7287E+02  0.7673E+03
   3.518  0.7288E+02  0.7673E+03
   3.518  0.7290E+02  0.7673E+03
   3.518  0.7291E+02  0.7673E+03
   3.518  0.7293E+02  0.7673E+03
   3.518  0.7294E+02  0.7673E+03
   3.518  0.7295E+02  0.7673E+03
   3.518  0.7297E+02  0.7673E+03
   3.519  0.7298E+02  0.7673E+03
   3.519  0.7300E+02  0.7674E+03
   3.519  0.7301E+02  0.7674E+03
   3.519  0.7303E+02  0.7674E+03
   3.519  0.7304E+02  0.7674E+03
   3.519  0.7306E+02  0.7674E+03
   3.519  0.7307E+02  0.7674E+03
   3.519  0.7308E+02  0.7674E+03
   3.519  0.7310E+02  0.7674E+03
   3.520  0.7311E+02  0.7674E+03
   3.520  0.7313E+02  0.7674E+03
   3.520  0.7314E+02  0.7674E+03
   3.520  0.7316E+02  0.7674E+03
   3.520  0.7317E+02  0.7674E+03
   3.520  0.7318E+02  0.7675E+03
   3.520  0.7320E+02  0.7675E+03
   3.520  0.7321E+02  0.7675E+03
   3.520  0.7323E+02  0.7675E+03
   3.520  0.7324E+02  0.7675E+03
   3.521  0.7326E+02  0.7675E+03
   3.521  0.7327E+02  0.7675E+03
   3.521  0.7329E+02  0.7675E+03
   3.521  0.7330E+02  0.7675E+03
   3.521  0.7331E+02  0.7675E+03
   3.521  0.7333E+02  0.7675E+03
   3.521  0.7334E+02  0.7675E+03
   3.521  0.7336E+02  0.7675E+03
   3.521  0.7337E+02  0.7675E+03
   3.521  0.7339E+02  0.7676E+03
   3.521  0.7340E+02  0.7676E+03
   3.522  0.7342E+02  0.7676E+03
   3.522  0.7343E+02  0.7676E+03
   3.522  0.7344E+02  0.7676E+03
   3.522  0.7346E+02  0.7676E+03
   3.522  0.7347E+02  0.7676E+03
   3.522  0.7349E+02  0.7676E+03
   3.522  0.7350E+02  0.7676E+03
   3.522  0.7352E+02  0.7676E+03
   3.522  0.7353E+02  0.7676E+03
   3.522  0.7355E+02  0.7676E+03
   3.523  0.7356E+02  0.7676E+03
   3.523  0.7358E+02  0.7676E+03
   3.523  0.7359E+02  0.7677E+03
   3.523  0.7360E+02  0.7677E+03
   3.523  0.7362E+02  0.7677E+03
   3.523  0.7363E+02  0.7677E+03
   3.523  0.7365E+02  0.7677E+03
   3.523  0.7366E+02  0.7677E+03
   3.523  0.7368E+02  0.7677E+03
   3.524  0.7369E+02  0.7677E+03
   3.524  0.7371E+02  0.7677E+03
   3.524  0.7372E+02  0.7677E+03
   3.524  0.7374E+02  0.7677E+03
   3.524  0.7375E+02  0.7677E+03
   3.524  0.7377E+02  0.7677E+03
   3.524  0.7378E+02  0.7678E+03
   3.524  0.7379E+02  0.7678E+03
   3.524  0.7381E+02  0.7678E+03
   3.524  0.7382E+02  0.7678E+03
   3.524  0.7384E+02  0.7678E+03
   3.525  0.7385E+02  0.7678E+03
   3.525  0.7387E+02  0.7678E+03
   3.525  0.7388E+02  0.7678E+03
   3.525  0.7390E+02  0.7678E+03
   3.525  0.7391E+02  0.7678E+03
   3.525  0.7393E+02  0.7678E+03
   3.525  0.7394E+02  0.7678E+03
   3.525  0.7396E+02  0.7678E+03
   3.525  0.7397E+02  0.7678E+03
   3.525  0.7398E+02  0.7679E+03
   3.526  0.7400E+02  0.7679E+03
   3.526  0.7401E+02  0.7679E+03
   3.526  0.7403E+02  0.7679E+03
   3.526  0.7404E+02  0.7679E+03
   3.526  0.7406E+02  0.7679E+03
   3.526  0.7407E+02  0.7679E+03
   3.526  0.7409E+02  0.7679E+03
   3.526  0.7410E+02  0.7679E+03
   3.526  0.7412E+02  0.7679E+03
   3.526  0.7413E+02  0.7679E+03
   3.527  0.7415E+02  0.7679E+03
   3.527  0.7416E+02  0.7679E+03
   3.527  0.7418E+02  0.7680E+03
   3.527  0.7419E+02  0.7680E+03
   3.527  0.7421E+02  0.7680E+03
   3.527  0.7422E+02  0.7680E+03
   3.527  0.7424E+02  0.7680E+03
   3.527  0.7425E+02  0.7680E+03
   3.527  0.7426E+02  0.7680E+03
   3.528  0.7428E+02  0.7680E+03
   3.528  0.7429E+02  0.7680E+03
   3.528  0.7431E+02  0.7680E+03
   3.528  0.7432E+02  0.7680E+03
   3.528  0.7434E+02  0.7680E+03
   3.528  0.7435E+02  0.7680E+03
   3.528  0.7437E+02  0.7680E+03
   3.528  0.7438E+02  0.7681E+03
   3.528  0.7440E+02  0.7681E+03
   3.528  0.7441E+02  0.7681E+03
   3.528  0.7443E+02  0.7681E+03
   3.529  0.7444E+02  0.7681E+03
   3.529  0.7446E+02  0.7681E+03
   3.529  0.7447E+02  0.7681E+03
   3.529  0.7449E+02  0.7681E+03
   3.529  0.7450E+02  0.7681E+03
   3.529  0.7452E+02  0.7681E+03
   3.529  0.7453E+02  0.7681E+03
   3.529  0.7455E+02  0.7681E+03
   3.529  0.7456E+02  0.7681E+03
   3.530  0.7458E+02  0.7682E+03
   3.530  0.7459E+02  0.7682E+03
   3.530  0.7461E+02  0.7682E+03
   3.530  0.7462E+02  0.7682E+03
   3.530  0.7464E+02  0.7682E+03
   3.530  0.7465E+02  0.7682E+03
   3.530  0.7467E+02  0.7682E+03
   3.530  0.7468E+02  0.7682E+03
   3.530  0.7470E+02  0.7682E+03
   3.530  0.7471E+02  0.7682E+03
   3.531  0.7473E+02  0.7682E+03
   3.531  0.7474E+02  0.7682E+03
   3.531  0.7476E+02  0.7682E+03
   3.531  0.7477E+02  0.7682E+03
   3.531  0.7479E+02  0.7683E+03
   3.531  0.7480E+02  0.7683E+03
   3.531  0.7482E+02  0.7683E+03
   3.531  0.7483E+02  0.7683E+03
   3.531  0.7485E+02  0.7683E+03
   3.531  0.7486E+02  0.7683E+03
   3.532  0.7487E+02  0.7683E+03
   3.532  0.7489E+02  0.7683E+03
   3.532  0.7490E+02  0.7683E+03
   3.532  0.7492E+02  0.7683E+03
   3.532  0.7493E+02  0.7683E+03
   3.532  0.7495E+02  0.7683E+03
   3.532  0.7496E+02  0.7683E+03
   3.532  0.7498E+02  0.7684E+03
   3.532  0.7499E+02  0.7684E+03
   3.532  0.7501E+02  0.7684E+03
   3.532  0.7503E+02  0.7684E+03
   3.533  0.7504E+02  0.7684E+03
   3.533  0.7506E+02  0.7684E+03
   3.533  0.7507E+02  0.7684E+03
   3.533  0.7509E+02  0.7684E+03
   3.533  0.7510E+02  0.7684E+03
   3.533  0.7512E+02  0.7684E+03
   3.533  0.7513E+02  0.7684E+03
   3.533  0.7515E+02  0.7684E+03
   3.533  0.7516E+02  0.7684E+03
   3.534  0.7518E+02  0.7685E+03
   3.534  0.7519E+02  0.7685E+03
   3.534  0.7521E+02  0.7685E+03
   3.534  0.7522E+02  0.7685E+03
   3.534  0.7524E+02  0.7685E+03
   3.534  0.7525E+02  0.7685E+03
   3.534  0.7527E+02  0.7685E+03
   3.534  0.7528E+02  0.7685E+03
   3.534  0.7530E+02  0.7685E+03
   3.534  0.7531E+02  0.7685E+03
   3.535  0.7533E+02  0.7685E+03
   3.535  0.7534E+02  0.7685E+03
   3.535  0.7536E+02  0.7685E+03
   3.535  0.7537E+02  0.7685E+03
   3.535  0.7539E+02  0.7686E+03
   3.535  0.7540E+02  0.7686E+03
   3.535  0.7542E+02  0.7686E+03
   3.535  0.7543E+02  0.7686E+03
   3.535  0.7545E+02  0.7686E+03
   3.535  0.7546E+02  0.7686E+03
   3.535  0.7548E+02  0.7686E+03
   3.536  0.7549E+02  0.7686E+03
   3.536  0.7551E+02  0.7686E+03
   3.536  0.7552E+02  0.7686E+03
   3.536  0.7554E+02  0.7686E+03
   3.536  0.7555E+02  0.7686E+03
   3.536  0.7557E+02  0.7686E+03
   3.536  0.7558E+02  0.7687E+03
   3.536  0.7560E+02  0.7687E+03
   3.536  0.7561E+02  0.7687E+03
   3.536  0.7563E+02  0.7687E+03
   3.537  0.7565E+02  0.7687E+03
   3.537  0.7566E+02  0.7687E+03
   3.537  0.7568E+02  0.7687E+03
   3.537  0.7569E+02  0.7687E+03
   3.537  0.7571E+02  0.7687E+03
   3.537  0.7572E+02  0.7687E+03
   3.537  0.7574E+02  0.7687E+03
   3.537  0.7575E+02  0.7687E+03
   3.537  0.7577E+02  0.7687E+03
   3.538  0.7578E+02  0.7688E+03
   3.538  0.7580E+02  0.7688E+03
   3.538  0.7581E+02  0.7688E+03
   3.538  0.7583E+02  0.7688E+03
   3.538  0.7584E+02  0.7688E+03
   3.538  0.7586E+02  0.7688E+03
   3.538  0.7587E+02  0.7688E+03
   3.538  0.7589E+02  0.7688E+03
   3.538  0.7590E+02  0.7688E+03
   3.538  0.7592E+02  0.7688E+03
   3.539  0.7594E+02  0.7688E+03
   3.539  0.7595E+02  0.7688E+03
   3.539  0.7597E+02  0.7688E+03
   3.539  0.7598E+02  0.7689E+03
   3.539  0.7600E+02  0.7689E+03
   3.539  0.7601E+02  0.7689E+03
   3.539  0.7603E+02  0.7689E+03
   3.539  0.7604E+02  0.7689E+03
   3.539  0.7606E+02  0.7689E+03
   3.539  0.7607E+02  0.7689E+03
   3.539  0.7609E+02  0.7689E+03
   3.540  0.7610E+02  0.7689E+03
   3.540  0.7612E+02  0.7689E+03
   3.540  0.7613E+02  0.7689E+03
   3.540  0.7615E+02  0.7689E+03
   3.540  0.7617E+02  0.7689E+03
   3.540  0.7618E+02  0.7690E+03
   3.540  0.7620E+02  0.7690E+03
   3.540  0.7621E+02  0.7690E+03
   3.540  0.7623E+02  0.7690E+03
   3.540  0.7624E+02  0.7690E+03
   3.541  0.7626E+02  0.7690E+03
   3.541  0.7627E+02  0.7690E+03
   3.541  0.7629E+02  0.7690E+03
   3.541  0.7630E+02  0.7690E+03
   3.541  0.7632E+02  0.7690E+03
   3.541  0.7634E+02  0.7690E+03
   3.541  0.7635E+02  0.7690E+03
   3.541  0.7637E+02  0.7690E+03
   3.541  0.7638E+02  0.7691E+03
   3.542  0.7640E+02  0.7691E+03
   3.542  0.7641E+02  0.7691E+03
   3.542  0.7643E+02  0.7691E+03
   3.542  0.7644E+02  0.7691E+03
   3.542  0.7646E+02  0.7691E+03
   3.542  0.7647E+02  0.7691E+03
   3.542  0.7649E+02  0.7691E+03
   3.542  0.7651E+02  0.7691E+03
   3.542  0.7652E+02  0.7691E+03
   3.542  0.7654E+02  0.7691E+03
   3.543  0.7655E+02  0.7691E+03
   3.543  0.7657E+02  0.7691E+03
   3.543  0.7658E+02  0.7691E+03
   3.543  0.7660E+02  0.7692E+03
   3.543  0.7661E+02  0.7692E+03
   3.543  0.7663E+02  0.7692E+03
   3.543  0.7664E+02  0.7692E+03
   3.543  0.7666E+02  0.7692E+03
   3.543  0.7668E+02  0.7692E+03
   3.543  0.7669E+02  0.7692E+03
   3.543  0.7671E+02  0.7692E+03
   3.544  0.7672E+02  0.7692E+03
   3.544  0.7674E+02  0.7692E+03
   3.544  0.7675E+02  0.7692E+03
   3.544  0.7677E+02  0.7692E+03
   3.544  0.7678E+02  0.7692E+03
   3.544  0.7680E+02  0.7693E+03
   3.544  0.7682E+02  0.7693E+03
   3.544  0.7683E+02  0.7693E+03
   3.544  0.7685E+02  0.7693E+03
   3.545  0.7686E+02  0.7693E+03
   3.545  0.7688E+02  0.7693E+03
   3.545  0.7689E+02  0.7693E+03
   3.545  0.7691E+02  0.7693E+03
   3.545  0.7692E+02  0.7693E+03
   3.545  0.7694E+02  0.7693E+03
   3.545  0.7696E+02  0.7693E+03
   3.545  0.7697E+02  0.7693E+03
   3.545  0.7699E+02  0.7693E+03
   3.545  0.7700E+02  0.7694E+03
   3.546  0.7702E+02  0.7694E+03
   3.546  0.7703E+02  0.7694E+03
   3.546  0.7705E+02  0.7694E+03
   3.546  0.7707E+02  0.7694E+03
   3.546  0.7708E+02  0.7694E+03
   3.546  0.7710E+02  0.7694E+03
   3.546  0.7711E+02  0.7694E+03
   3.546  0.7713E+02  0.7694E+03
   3.546  0.7714E+02  0.7694E+03
   3.546  0.7716E+02  0.7694E+03
   3.546  0.7718E+02  0.7694E+03
   3.547  0.7719E+02  0.7694E+03
   3.547  0.7721E+02  0.7695E+03
   3.547  0.7722E+02  0.7695E+03
   3.547  0.7724E+02  0.7695E+03
   3.547  0.7725E+02  0.7695E+03
   3.547  0.7727E+02  0.7695E+03
   3.547  0.7728E+02  0.7695E+03
   3.547  0.7730E+02  0.7695E+03
   3.547  0.7732E+02  0.7695E+03
   3.547  0.7733E+02  0.7695E+03
   3.548  0.7735E+02  0.7695E+03
   3.548  0.7736E+02  0.7695E+03
   3.548  0.7738E+02  0.7695E+03
   3.548  0.7740E+02  0.7696E+03
   3.548  0.7741E+02  0.7696E+03
   3.548  0.7743E+02  0.7696E+03
   3.548  0.7744E+02  0.7696E+03
   3.548  0.7746E+02  0.7696E+03
   3.548  0.7747E+02  0.7696E+03
   3.549  0.7749E+02  0.7696E+03
   3.549  0.7751E+02  0.7696E+03
   3.549  0.7752E+02  0.7696E+03
   3.549  0.7754E+02  0.7696E+03
   3.549  0.7755E+02  0.7696E+03
   3.549  0.7757E+02  0.7696E+03
   3.549  0.7758E+02  0.7696E+03
   3.549  0.7760E+02  0.7697E+03
   3.549  0.7762E+02  0.7697E+03
   3.549  0.7763E+02  0.7697E+03
   3.550  0.7765E+02  0.7697E+03
   3.550  0.7766E+02  0.7697E+03
   3.550  0.7768E+02  0.7697E+03
   3.550  0.7769E+02  0.7697E+03
   3.550  0.7771E+02  0.7697E+03
   3.550  0.7773E+02  0.7697E+03
   3.550  0.7774E+02  0.7697E+03
   3.550  0.7776E+02  0.7697E+03
   3.550  0.7777E+02  0.7697E+03
   3.550  0.7779E+02  0.7697E+03
   3.550  0.7781E+02  0.7698E+03
   3.551  0.7782E+02  0.7698E+03
   3.551  0.7784E+02  0.7698E+03
   3.551  0.7785E+02  0.7698E+03
   3.551  0.7787E+02  0.7698E+03
   3.551  0.7788E+02  0.7698E+03
   3.551  0.7790E+02  0.7698E+03
   3.551  0.7792E+02  0.7698E+03
   3.551  0.7793E+02  0.7698E+03
   3.551  0.7795E+02  0.7698E+03
   3.551  0.7796E+02  0.7698E+03
   3.552  0.7798E+02  0.7698E+03
   3.552  0.7800E+02  0.7698E+03
   3.552  0.7801E+02  0.7699E+03
   3.552  0.7803E+02  0.7699E+03
   3.552  0.7804E+02  0.7699E+03
   3.552  0.7806E+02  0.7699E+03
   3.552  0.7808E+02  0.7699E+03
   3.552  0.7809E+02  0.7699E+03
   3.552  0.7811E+02  0.7699E+03
   3.553  0.7812E+02  0.7699E+03
   3.553  0.7814E+02  0.7699E+03
   3.553  0.7816E+02  0.7699E+03
   3.553  0.7817E+02  0.7699E+03
   3.553  0.7819E+02  0.7699E+03
   3.553  0.7820E+02  0.7699E+03
   3.553  0.7822E+02  0.7700E+03
   3.553  0.7823E+02  0.7700E+03
   3.553  0.7825E+02  0.7700E+03
   3.553  0.7827E+02  0.7700E+03
   3.554  0.7828E+02  0.7700E+03
   3.554  0.7830E+02  0.7700E+03
   3.554  0.7831E+02  0.7700E+03
   3.554  0.7833E+02  0.7700E+03
   3.554  0.7835E+02  0.7700E+03
   3.554  0.7836E+02  0.7700E+03
   3.554  0.7838E+02  0.7700E+03
   3.554  0.7839E+02  0.7700E+03
   3.554  0.7841E+02  0.7700E+03
   3.554  0.7843E+02  0.7701E+03
   3.554  0.7844E+02  0.7701E+03
   3.555  0.7846E+02  0.7701E+03
   3.555  0.7847E+02  0.7701E+03
   3.555  0.7849E+02  0.7701E+03
   3.555  0.7851E+02  0.7701E+03
   3.555  0.7852E+02  0.7701E+03
   3.555  0.7854E+02  0.7701E+03
   3.555  0.7855E+02  0.7701E+03
   3.555  0.7857E+02  0.7701E+03
   3.555  0.7859E+02  0.7701E+03
   3.555  0.7860E+02  0.7701E+03
   3.556  0.7862E+02  0.7702E+03
   3.556  0.7864E+02  0.7702E+03
   3.556  0.7865E+02  0.7702E+03
   3.556  0.7867E+02  0.7702E+03
   3.556  0.7868E+02  0.7702E+03
   3.556  0.7870E+02  0.7702E+03
   3.556  0.7872E+02  0.7702E+03
   3.556  0.7873E+02  0.7702E+03
   3.556  0.7875E+02  0.7702E+03
   3.557  0.7876E+02  0.7702E+03
   3.557  0.7878E+02  0.7702E+03
   3.557  0.7880E+02  0.7702E+03
   3.557  0.7881E+02  0.7702E+03
   3.557  0.7883E+02  0.7703E+03
   3.557  0.7884E+02  0.7703E+03
   3.557  0.7886E+02  0.7703E+03
   3.557  0.7888E+02  0.7703E+03
   3.557  0.7889E+02  0.7703E+03
   3.557  0.7891E+02  0.7703E+03
   3.557  0.7892E+02  0.7703E+03
   3.558  0.7894E+02  0.7703E+03
   3.558  0.7896E+02  0.7703E+03
   3.558  0.7897E+02  0.7703E+03
   3.558  0.7899E+02  0.7703E+03
   3.558  0.7901E+02  0.7703E+03
   3.558  0.7902E+02  0.7703E+03
   3.558  0.7904E+02  0.7704E+03
   3.558  0.7905E+02  0.7704E+03
   3.558  0.7907E+02  0.7704E+03
   3.558  0.7909E+02  0.7704E+03
   3.559  0.7910E+02  0.7704E+03
   3.559  0.7912E+02  0.7704E+03
   3.559  0.7914E+02  0.7704E+03
   3.559  0.7915E+02  0.7704E+03
   3.559  0.7917E+02  0.7704E+03
   3.559  0.7918E+02  0.7704E+03
   3.559  0.7920E+02  0.7704E+03
   3.559  0.7922E+02  0.7704E+03
   3.559  0.7923E+02  0.7705E+03
   3.560  0.7925E+02  0.7705E+03
   3.560  0.7926E+02  0.7705E+03
   3.560  0.7928E+02  0.7705E+03
   3.560  0.7930E+02  0.7705E+03
   3.560  0.7931E+02  0.7705E+03
   3.560  0.7933E+02  0.7705E+03
   3.560  0.7935E+02  0.7705E+03
   3.560  0.7936E+02  0.7705E+03
   3.560  0.7938E+02  0.7705E+03
   3.560  0.7939E+02  0.7705E+03
   3.561  0.7941E+02  0.7705E+03
   3.561  0.7943E+02  0.7705E+03
   3.561  0.7944E+02  0.7706E+03
   3.561  0.7946E+02  0.7706E+03
   3.561  0.7948E+02  0.7706E+03
   3.561  0.7949E+02  0.7706E+03
   3.561  0.7951E+02  0.7706E+03
   3.561  0.7952E+02  0.7706E+03
   3.561  0.7954E+02  0.7706E+03
   3.561  0.7956E+02  0.7706E+03
   3.561  0.7957E+02  0.7706E+03
   3.562  0.7959E+02  0.7706E+03
   3.562  0.7961E+02  0.7706E+03
   3.562  0.7962E+02  0.7706E+03
   3.562  0.7964E+02  0.7706E+03
   3.562  0.7965E+02  0.7707E+03
   3.562  0.7967E+02  0.7707E+03
   3.562  0.7969E+02  0.7707E+03
   3.562  0.7970E+02  0.7707E+03
   3.562  0.7972E+02  0.7707E+03
   3.562  0.7974E+02  0.7707E+03
   3.563  0.7975E+02  0.7707E+03
   3.563  0.7977E+02  0.7707E+03
   3.563  0.7979E+02  0.7707E+03
   3.563  0.7980E+02  0.7707E+03
   3.563  0.7982E+02  0.7707E+03
   3.563  0.7983E+02  0.7707E+03
   3.563  0.7985E+02  0.7708E+03
   3.563  0.7987E+02  0.7708E+03
   3.563  0.7988E+02  0.7708E+03
   3.564  0.7990E+02  0.7708E+03
   3.564  0.7992E+02  0.7708E+03
   3.564  0.7993E+02  0.7708E+03
   3.564  0.7995E+02  0.7708E+03
   3.564  0.7997E+02  0.7708E+03
   3.564  0.7998E+02  0.7708E+03
   3.564  0.8000E+02  0.7708E+03
   3.564  0.8001E+02  0.7708E+03
   3.564  0.8003E+02  0.7708E+03
   3.564  0.8005E+02  0.7708E+03
   3.565  0.8006E+02  0.7709E+03
   3.565  0.8008E+02  0.7709E+03
   3.565  0.8010E+02  0.7709E+03
   3.565  0.8011E+02  0.7709E+03
   3.565  0.8013E+02  0.7709E+03
   3.565  0.8015E+02  0.7709E+03
   3.565  0.8016E+02  0.7709E+03
   3.565  0.8018E+02  0.7709E+03
   3.565  0.8020E+02  0.7709E+03
   3.565  0.8021E+02  0.7709E+03
   3.565  0.8023E+02  0.7709E+03
   3.566  0.8024E+02  0.7709E+03
   3.566  0.8026E+02  0.7710E+03
   3.566  0.8028E+02  0.7710E+03
   3.566  0.8029E+02  0.7710E+03
   3.566  0.8031E+02  0.7710E+03
   3.566  0.8033E+02  0.7710E+03
   3.566  0.8034E+02  0.7710E+03
   3.566  0.8036E+02  0.7710E+03
   3.566  0.8038E+02  0.7710E+03
   3.567  0.8039E+02  0.7710E+03
   3.567  0.8041E+02  0.7710E+03
   3.567  0.8043E+02  0.7710E+03
   3.567  0.8044E+02  0.7710E+03
   3.567  0.8046E+02  0.7710E+03
   3.567  0.8047E+02  0.7711E+03
   3.567  0.8049E+02  0.7711E+03
   3.567  0.8051E+02  0.7711E+03
   3.567  0.8052E+02  0.7711E+03
   3.567  0.8054E+02  0.7711E+03
   3.568  0.8056E+02  0.7711E+03
   3.568  0.8057E+02  0.7711E+03
   3.568  0.8059E+02  0.7711E+03
   3.568  0.8061E+02  0.7711E+03
   3.568  0.8062E+02  0.7711E+03
   3.568  0.8064E+02  0.7711E+03
   3.568  0.8066E+02  0.7711E+03
   3.568  0.8067E+02  0.7712E+03
   3.568  0.8069E+02  0.7712E+03
   3.568  0.8071E+02  0.7712E+03
   3.568  0.8072E+02  0.7712E+03
   3.569  0.8074E+02  0.7712E+03
   3.569  0.8076E+02  0.7712E+03
   3.569  0.8077E+02  0.7712E+03
   3.569  0.8079E+02  0.7712E+03
   3.569  0.8081E+02  0.7712E+03
   3.569  0.8082E+02  0.7712E+03
   3.569  0.8084E+02  0.7712E+03
   3.569  0.8085E+02  0.7712E+03
   3.569  0.8087E+02  0.7713E+03
   3.569  0.8089E+02  0.7713E+03
   3.570  0.8090E+02  0.7713E+03
   3.570  0.8092E+02  0.7713E+03
   3.570  0.8094E+02  0.7713E+03
   3.570  0.8095E+02  0.7713E+03
   3.570  0.8097E+02  0.7713E+03
   3.570  0.8099E+02  0.7713E+03
   3.570  0.8100E+02  0.7713E+03
   3.570  0.8102E+02  0.7713E+03
   3.570  0.8104E+02  0.7713E+03
   3.571  0.8105E+02  0.7713E+03
   3.571  0.8107E+02  0.7713E+03
   3.571  0.8109E+02  0.7714E+03
   3.571  0.8110E+02  0.7714E+03
   3.571  0.8112E+02  0.7714E+03
   3.571  0.8114E+02  0.7714E+03
   3.571  0.8115E+02  0.7714E+03
   3.571  0.8117E+02  0.7714E+03
   3.571  0.8119E+02  0.7714E+03
   3.571  0.8120E+02  0.7714E+03
   3.572  0.8122E+02  0.7714E+03
   3.572  0.8124E+02  0.7714E+03
   3.572  0.8125E+02  0.7714E+03
   3.572  0.8127E+02  0.7714E+03
   3.572  0.8129E+02  0.7715E+03
   3.572  0.8130E+02  0.7715E+03
   3.572  0.8132E+02  0.7715E+03
   3.572  0.8134E+02  0.7715E+03
   3.572  0.8135E+02  0.7715E+03
   3.572  0.8137E+02  0.7715E+03
   3.572  0.8139E+02  0.7715E+03
   3.573  0.8140E+02  0.7715E+03
   3.573  0.8142E+02  0.7715E+03
   3.573  0.8144E+02  0.7715E+03
   3.573  0.8145E+02  0.7715E+03
   3.573  0.8147E+02  0.7715E+03
   3.573  0.8149E+02  0.7716E+03
   3.573  0.8150E+02  0.7716E+03
   3.573  0.8152E+02  0.7716E+03
   3.573  0.8154E+02  0.7716E+03
   3.573  0.8155E+02  0.7716E+03
   3.574  0.8157E+02  0.7716E+03
   3.574  0.8159E+02  0.7716E+03
   3.574  0.8160E+02  0.7716E+03
   3.574  0.8162E+02  0.7716E+03
   3.574  0.8164E+02  0.7716E+03
   3.574  0.8165E+02  0.7716E+03
   3.574  0.8167E+02  0.7716E+03
   3.574  0.8169E+02  0.7716E+03
   3.574  0.8170E+02  0.7717E+03
   3.575  0.8172E+02  0.7717E+03
   3.575  0.8174E+02  0.7717E+03
   3.575  0.8175E+02  0.7717E+03
   3.575  0.8177E+02  0.7717E+03
   3.575  0.8179E+02  0.7717E+03
   3.575  0.8180E+02  0.7717E+03
   3.575  0.8182E+02  0.7717E+03
   3.575  0.8184E+02  0.7717E+03
   3.575  0.8186E+02  0.7717E+03
   3.575  0.8187E+02  0.7717E+03
   3.576  0.8189E+02  0.7717E+03
   3.576  0.8191E+02  0.7718E+03
   3.576  0.8192E+02  0.7718E+03
   3.576  0.8194E+02  0.7718E+03
   3.576  0.8196E+02  0.7718E+03
   3.576  0.8197E+02  0.7718E+03
   3.576  0.8199E+02  0.7718E+03
   3.576  0.8201E+02  0.7718E+03
   3.576  0.8202E+02  0.7718E+03
   3.576  0.8204E+02  0.7718E+03
   3.576  0.8206E+02  0.7718E+03
   3.577  0.8207E+02  0.7718E+03
   3.577  0.8209E+02  0.7718E+03
   3.577  0.8211E+02  0.7719E+03
   3.577  0.8212E+02  0.7719E+03
   3.577  0.8214E+02  0.7719E+03
   3.577  0.8216E+02  0.7719E+03
   3.577  0.8217E+02  0.7719E+03
   3.577  0.8219E+02  0.7719E+03
   3.577  0.8221E+02  0.7719E+03
   3.578  0.8222E+02  0.7719E+03
   3.578  0.8224E+02  0.7719E+03
   3.578  0.8226E+02  0.7719E+03
   3.578  0.8228E+02  0.7719E+03
   3.578  0.8229E+02  0.7719E+03
   3.578  0.8231E+02  0.7720E+03
   3.578  0.8233E+02  0.7720E+03
   3.578  0.8234E+02  0.7720E+03
   3.578  0.8236E+02  0.7720E+03
   3.578  0.8238E+02  0.7720E+03
   3.579  0.8239E+02  0.7720E+03
   3.579  0.8241E+02  0.7720E+03
   3.579  0.8243E+02  0.7720E+03
   3.579  0.8244E+02  0.7720E+03
   3.579  0.8246E+02  0.7720E+03
   3.579  0.8248E+02  0.7720E+03
   3.579  0.8249E+02  0.7720E+03
   3.579  0.8251E+02  0.7721E+03
   3.579  0.8253E+02  0.7721E+03
   3.579  0.8255E+02  0.7721E+03
   3.579  0.8256E+02  0.7721E+03
   3.580  0.8258E+02  0.7721E+03
   3.580  0.8260E+02  0.7721E+03
   3.580  0.8261E+02  0.7721E+03
   3.580  0.8263E+02  0.7721E+03
   3.580  0.8265E+02  0.7721E+03
   3.580  0.8266E+02  0.7721E+03
   3.580  0.8268E+02  0.7721E+03
   3.580  0.8270E+02  0.7721E+03
   3.580  0.8271E+02  0.7722E+03
   3.580  0.8273E+02  0.7722E+03
   3.581  0.8275E+02  0.7722E+03
   3.581  0.8277E+02  0.7722E+03
   3.581  0.8278E+02  0.7722E+03
   3.581  0.8280E+02  0.7722E+03
   3.581  0.8282E+02  0.7722E+03
   3.581  0.8283E+02  0.7722E+03
   3.581  0.8285E+02  0.7722E+03
   3.581  0.8287E+02  0.7722E+03
   3.581  0.8288E+02  0.7722E+03
   3.582  0.8290E+02  0.7722E+03
   3.582  0.8292E+02  0.7723E+03
   3.582  0.8293E+02  0.7723E+03
   3.582  0.8295E+02  0.7723E+03
   3.582  0.8297E+02  0.7723E+03
   3.582  0.8299E+02  0.7723E+03
   3.582  0.8300E+02  0.7723E+03
   3.582  0.8302E+02  0.7723E+03
   3.582  0.8304E+02  0.7723E+03
   3.582  0.8305E+02  0.7723E+03
   3.583  0.8307E+02  0.7723E+03
   3.583  0.8309E+02  0.7723E+03
   3.583  0.8310E+02  0.7723E+03
   3.583  0.8312E+02  0.7724E+03
   3.583  0.8314E+02  0.7724E+03
   3.583  0.8316E+02  0.7724E+03
   3.583  0.8317E+02  0.7724E+03
   3.583  0.8319E+02  0.7724E+03
   3.583  0.8321E+02  0.7724E+03
   3.583  0.8322E+02  0.7724E+03
   3.583  0.8324E+02  0.7724E+03
   3.584  0.8326E+02  0.7724E+03
   3.584  0.8327E+02  0.7724E+03
   3.584  0.8329E+02  0.7724E+03
   3.584  0.8331E+02  0.7724E+03
   3.584  0.8333E+02  0.7724E+03
   3.584  0.8334E+02  0.7725E+03
   3.584  0.8336E+02  0.7725E+03
   3.584  0.8338E+02  0.7725E+03
   3.584  0.8339E+02  0.7725E+03
   3.584  0.8341E+02  0.7725E+03
   3.585  0.8343E+02  0.7725E+03
   3.585  0.8344E+02  0.7725E+03
   3.585  0.8346E+02  0.7725E+03
   3.585  0.8348E+02  0.7725E+03
   3.585  0.8350E+02  0.7725E+03
   3.585  0.8351E+02  0.7725E+03
   3.585  0.8353E+02  0.7726E+03
   3.585  0.8355E+02  0.7726E+03
   3.585  0.8356E+02  0.7726E+03
   3.586  0.8358E+02  0.7726E+03
   3.586  0.8360E+02  0.7726E+03
   3.586  0.8362E+02  0.7726E+03
   3.586  0.8363E+02  0.7726E+03
   3.586  0.8365E+02  0.7726E+03
   3.586  0.8367E+02  0.7726E+03
   3.586  0.8368E+02  0.7726E+03
   3.586  0.8370E+02  0.7726E+03
   3.586  0.8372E+02  0.7726E+03
   3.586  0.8374E+02  0.7727E+03
   3.587  0.8375E+02  0.7727E+03
   3.587  0.8377E+02  0.7727E+03
   3.587  0.8379E+02  0.7727E+03
   3.587  0.8380E+02  0.7727E+03
   3.587  0.8382E+02  0.7727E+03
   3.587  0.8384E+02  0.7727E+03
   3.587  0.8385E+02  0.7727E+03
   3.587  0.8387E+02  0.7727E+03
   3.587  0.8389E+02  0.7727E+03
   3.587  0.8391E+02  0.7727E+03
   3.587  0.8392E+02  0.7727E+03
   3.588  0.8394E+02  0.7728E+03
   3.588  0.8396E+02  0.7728E+03
   3.588  0.8397E+02  0.7728E+03
   3.588  0.8399E+02  0.7728E+03
   3.588  0.8401E+02  0.7728E+03
   3.588  0.8403E+02  0.7728E+03
   3.588  0.8404E+02  0.7728E+03
   3.588  0.8406E+02  0.7728E+03
   3.588  0.8408E+02  0.7728E+03
   3.589  0.8409E+02  0.7728E+03
   3.589  0.8411E+02  0.7728E+03
   3.589  0.8413E+02  0.7728E+03
   3.589  0.8415E+02  0.7729E+03
   3.589  0.8416E+02  0.7729E+03
   3.589  0.8418E+02  0.7729E+03
   3.589  0.8420E+02  0.7729E+03
   3.589  0.8421E+02  0.7729E+03
   3.589  0.8423E+02  0.7729E+03
   3.589  0.8425E+02  0.7729E+03
   3.590  0.8427E+02  0.7729E+03
   3.590  0.8428E+02  0.7729E+03
   3.590  0.8430E+02  0.7729E+03
   3.590  0.8432E+02  0.7729E+03
   3.590  0.8433E+02  0.7729E+03
   3.590  0.8435E+02  0.7730E+03
   3.590  0.8437E+02  0.7730E+03
   3.590  0.8439E+02  0.7730E+03
   3.590  0.8440E+02  0.7730E+03
   3.590  0.8442E+02  0.7730E+03
   3.590  0.8444E+02  0.7730E+03
   3.591  0.8446E+02  0.7730E+03
   3.591  0.8447E+02  0.7730E+03
   3.591  0.8449E+02  0.7730E+03
   3.591  0.8451E+02  0.7730E+03
   3.591  0.8452E+02  0.7730E+03
   3.591  0.8454E+02  0.7730E+03
   3.591  0.8456E+02  0.7731E+03
   3.591  0.8458E+02  0.7731E+03
   3.591  0.8459E+02  0.7731E+03
   3.591  0.8461E+02  0.7731E+03
   3.592  0.8463E+02  0.7731E+03
   3.592  0.8464E+02  0.7731E+03
   3.592  0.8466E+02  0.7731E+03
   3.592  0.8468E+02  0.7731E+03
   3.592  0.8470E+02  0.7731E+03
   3.592  0.8471E+02  0.7731E+03
   3.592  0.8473E+02  0.7731E+03
   3.592  0.8475E+02  0.7731E+03
   3.592  0.8477E+02  0.7732E+03
   3.593  0.8478E+02  0.7732E+03
   3.593  0.8480E+02  0.7732E+03
   3.593  0.8482E+02  0.7732E+03
   3.593  0.8483E+02  0.7732E+03
   3.593  0.8485E+02  0.7732E+03
   3.593  0.8487E+02  0.7732E+03
   3.593  0.8489E+02  0.7732E+03
   3.593  0.8490E+02  0.7732E+03
   3.593  0.8492E+02  0.7732E+03
   3.593  0.8494E+02  0.7732E+03
   3.594  0.8496E+02  0.7732E+03
   3.594  0.8497E+02  0.7733E+03
   3.594  0.8499E+02  0.7733E+03
   3.594  0.8501E+02  0.7733E+03
   3.594  0.8502E+02  0.7733E+03
   3.594  0.8504E+02  0.7733E+03
   3.594  0.8506E+02  0.7733E+03
   3.594  0.8508E+02  0.7733E+03
   3.594  0.8509E+02  0.7733E+03
   3.594  0.8511E+02  0.7733E+03
   3.594  0.8513E+02  0.7733E+03
   3.595  0.8515E+02  0.7733E+03
   3.595  0.8516E+02  0.7734E+03
   3.595  0.8518E+02  0.7734E+03
   3.595  0.8520E+02  0.7734E+03
   3.595  0.8521E+02  0.7734E+03
   3.595  0.8523E+02  0.7734E+03
   3.595  0.8525E+02  0.7734E+03
   3.595  0.8527E+02  0.7734E+03
   3.595  0.8528E+02  0.7734E+03
   3.595  0.8530E+02  0.7734E+03
   3.596  0.8532E+02  0.7734E+03
   3.596  0.8534E+02  0.7734E+03
   3.596  0.8535E+02  0.7734E+03
   3.596  0.8537E+02  0.7735E+03
   3.596  0.8539E+02  0.7735E+03
   3.596  0.8540E+02  0.7735E+03
   3.596  0.8542E+02  0.7735E+03
   3.596  0.8544E+02  0.7735E+03
   3.596  0.8546E+02  0.7735E+03
   3.597  0.8547E+02  0.7735E+03
   3.597  0.8549E+02  0.7735E+03
   3.597  0.8551E+02  0.7735E+03
   3.597  0.8553E+02  0.7735E+03
   3.597  0.8554E+02  0.7735E+03
   3.597  0.8556E+02  0.7735E+03
   3.597  0.8558E+02  0.7736E+03
   3.597  0.8560E+02  0.7736E+03
   3.597  0.8561E+02  0.7736E+03
   3.597  0.8563E+02  0.7736E+03
   3.598  0.8565E+02  0.7736E+03
   3.598  0.8566E+02  0.7736E+03
   3.598  0.8568E+02  0.7736E+03
   3.598  0.8570E+02  0.7736E+03
   3.598  0.8572E+02  0.7736E+03
   3.598  0.8573E+02  0.7736E+03
   3.598  0.8575E+02  0.7736E+03
   3.598  0.8577E+02  0.7737E+03
   3.598  0.8579E+02  0.7737E+03
   3.598  0.8580E+02  0.7737E+03
   3.598  0.8582E+02  0.7737E+03
   3.599  0.8584E+02  0.7737E+03
   3.599  0.8586E+02  0.7737E+03
   3.599  0.8587E+02  0.7737E+03
   3.599  0.8589E+02  0.7737E+03
   3.599  0.8591E+02  0.7737E+03
   3.599  0.8593E+02  0.7737E+03
   3.599  0.8594E+02  0.7737E+03
   3.599  0.8596E+02  0.7737E+03
   3.599  0.8598E+02  0.7738E+03
   3.599  0.8599E+02  0.7738E+03
   3.600  0.8601E+02  0.7738E+03
   3.600  0.8603E+02  0.7738E+03
   3.600  0.8605E+02  0.7738E+03
   3.600  0.8606E+02  0.7738E+03
   3.600  0.8608E+02  0.7738E+03
   3.600  0.8610E+02  0.7738E+03
   3.600  0.8612E+02  0.7738E+03
   3.600  0.8613E+02  0.7738E+03
   3.600  0.8615E+02  0.7738E+03
   3.601  0.8617E+02  0.7738E+03
   3.601  0.8619E+02  0.7739E+03
   3.601  0.8620E+02  0.7739E+03
   3.601  0.8622E+02  0.7739E+03
   3.601  0.8624E+02  0.7739E+03
   3.601  0.8626E+02  0.7739E+03
   3.601  0.8627E+02  0.7739E+03
   3.601  0.8629E+02  0.7739E+03
   3.601  0.8631E+02  0.7739E+03
   3.601  0.8633E+02  0.7739E+03
   3.601  0.8634E+02  0.7739E+03
   3.602  0.8636E+02  0.7739E+03
   3.602  0.8638E+02  0.7740E+03
   3.602  0.8640E+02  0.7740E+03
   3.602  0.8641E+02  0.7740E+03
   3.602  0.8643E+02  0.7740E+03
   3.602  0.8645E+02  0.7740E+03
   3.602  0.8647E+02  0.7740E+03
   3.602  0.8648E+02  0.7740E+03
   3.602  0.8650E+02  0.7740E+03
   3.602  0.8652E+02  0.7740E+03
   3.603  0.8654E+02  0.7740E+03
   3.603  0.8655E+02  0.7740E+03
   3.603  0.8657E+02  0.7740E+03
   3.603  0.8659E+02  0.7741E+03
   3.603  0.8660E+02  0.7741E+03
   3.603  0.8662E+02  0.7741E+03
   3.603  0.8664E+02  0.7741E+03
   3.603  0.8666E+02  0.7741E+03
   3.603  0.8667E+02  0.7741E+03
   3.604  0.8669E+02  0.7741E+03
   3.604  0.8671E+02  0.7741E+03
   3.604  0.8673E+02  0.7741E+03
   3.604  0.8674E+02  0.7741E+03
   3.604  0.8676E+02  0.7741E+03
   3.604  0.8678E+02  0.7742E+03
   3.604  0.8680E+02  0.7742E+03
   3.604  0.8681E+02  0.7742E+03
   3.604  0.8683E+02  0.7742E+03
   3.604  0.8685E+02  0.7742E+03
   3.605  0.8687E+02  0.7742E+03
   3.605  0.8688E+02  0.7742E+03
   3.605  0.8690E+02  0.7742E+03
   3.605  0.8692E+02  0.7742E+03
   3.605  0.8694E+02  0.7742E+03
   3.605  0.8695E+02  0.7742E+03
   3.605  0.8697E+02  0.7742E+03
   3.605  0.8699E+02  0.7743E+03
   3.605  0.8701E+02  0.7743E+03
   3.605  0.8702E+02  0.7743E+03
   3.605  0.8704E+02  0.7743E+03
   3.606  0.8706E+02  0.7743E+03
   3.606  0.8708E+02  0.7743E+03
   3.606  0.8709E+02  0.7743E+03
   3.606  0.8711E+02  0.7743E+03
   3.606  0.8713E+02  0.7743E+03
   3.606  0.8715E+02  0.7743E+03
   3.606  0.8716E+02  0.7743E+03
   3.606  0.8718E+02  0.7744E+03
   3.606  0.8720E+02  0.7744E+03
   3.607  0.8722E+02  0.7744E+03
   3.607  0.8723E+02  0.7744E+03
   3.607  0.8725E+02  0.7744E+03
   3.607  0.8727E+02  0.7744E+03
   3.607  0.8729E+02  0.7744E+03
   3.607  0.8730E+02  0.7744E+03
   3.607  0.8732E+02  0.7744E+03
   3.607  0.8734E+02  0.7744E+03
   3.607  0.8736E+02  0.7744E+03
   3.607  0.8737E+02  0.7744E+03
   3.608  0.8739E+02  0.7745E+03
   3.608  0.8741E+02  0.7745E+03
   3.608  0.8743E+02  0.7745E+03
   3.608  0.8744E+02  0.7745E+03
   3.608  0.8746E+02  0.7745E+03
   3.608  0.8748E+02  0.7745E+03
   3.608  0.8750E+02  0.7745E+03
   3.608  0.8752E+02  0.7745E+03
   3.608  0.8753E+02  0.7745E+03
   3.608  0.8755E+02  0.7745E+03
   3.609  0.8757E+02  0.7745E+03
   3.609  0.8759E+02  0.7746E+03
   3.609  0.8760E+02  0.7746E+03
   3.609  0.8762E+02  0.7746E+03
   3.609  0.8764E+02  0.7746E+03
   3.609  0.8766E+02  0.7746E+03
   3.609  0.8767E+02  0.7746E+03
   3.609  0.8769E+02  0.7746E+03
   3.609  0.8771E+02  0.7746E+03
   3.609  0.8773E+02  0.7746E+03
   3.609  0.8774E+02  0.7746E+03
   3.610  0.8776E+02  0.7746E+03
   3.610  0.8778E+02  0.7746E+03
   3.610  0.8780E+02  0.7747E+03
   3.610  0.8781E+02  0.7747E+03
   3.610  0.8783E+02  0.7747E+03
   3.610  0.8785E+02  0.7747E+03
   3.610  0.8787E+02  0.7747E+03
   3.610  0.8788E+02  0.7747E+03
   3.610  0.8790E+02  0.7747E+03
   3.611  0.8792E+02  0.7747E+03
   3.611  0.8794E+02  0.7747E+03
   3.611  0.8795E+02  0.7747E+03
   3.611  0.8797E+02  0.7747E+03
   3.611  0.8799E+02  0.7748E+03
   3.611  0.8801E+02  0.7748E+03
   3.611  0.8802E+02  0.7748E+03
   3.611  0.8804E+02  0.7748E+03
   3.611  0.8806E+02  0.7748E+03
   3.611  0.8808E+02  0.7748E+03
   3.612  0.8809E+02  0.7748E+03
   3.612  0.8811E+02  0.7748E+03
   3.612  0.8813E+02  0.7748E+03
   3.612  0.8815E+02  0.7748E+03
   3.612  0.8817E+02  0.7748E+03
   3.612  0.8818E+02  0.7749E+03
   3.612  0.8820E+02  0.7749E+03
   3.612  0.8822E+02  0.7749E+03
   3.612  0.8824E+02  0.7749E+03
   3.612  0.8825E+02  0.7749E+03
   3.612  0.8827E+02  0.7749E+03
   3.613  0.8829E+02  0.7749E+03
   3.613  0.8831E+02  0.7749E+03
   3.613  0.8832E+02  0.7749E+03
   3.613  0.8834E+02  0.7749E+03
   3.613  0.8836E+02  0.7749E+03
   3.613  0.8838E+02  0.7749E+03
   3.613  0.8839E+02  0.7750E+03
   3.613  0.8841E+02  0.7750E+03
   3.613  0.8843E+02  0.7750E+03
   3.613  0.8845E+02  0.7750E+03
   3.614  0.8846E+02  0.7750E+03
   3.614  0.8848E+02  0.7750E+03
   3.614  0.8850E+02  0.7750E+03
   3.614  0.8852E+02  0.7750E+03
   3.614  0.8854E+02  0.7750E+03
   3.614  0.8855E+02  0.7750E+03
   3.614  0.8857E+02  0.7750E+03
   3.614  0.8859E+02  0.7751E+03
   3.614  0.8861E+02  0.7751E+03
   3.615  0.8862E+02  0.7751E+03
   3.615  0.8864E+02  0.7751E+03
   3.615  0.8866E+02  0.7751E+03
   3.615  0.8868E+02  0.7751E+03
   3.615  0.8869E+02  0.7751E+03
   3.615  0.8871E+02  0.7751E+03
   3.615  0.8873E+02  0.7751E+03
   3.615  0.8875E+02  0.7751E+03
   3.615  0.8876E+02  0.7751E+03
   3.615  0.8878E+02  0.7752E+03
   3.616  0.8880E+02  0.7752E+03
   3.616  0.8882E+02  0.7752E+03
   3.616  0.8883E+02  0.7752E+03
   3.616  0.8885E+02  0.7752E+03
   3.616  0.8887E+02  0.7752E+03
   3.616  0.8889E+02  0.7752E+03
   3.616  0.8891E+02  0.7752E+03
   3.616  0.8892E+02  0.7752E+03
   3.616  0.8894E+02  0.7752E+03
   3.616  0.8896E+02  0.7752E+03
   3.616  0.8898E+02  0.7752E+03
   3.617  0.8899E+02  0.7753E+03
   3.617  0.8901E+02  0.7753E+03
   3.617  0.8903E+02  0.7753E+03
   3.617  0.8905E+02  0.7753E+03
   3.617  0.8906E+02  0.7753E+03
   3.617  0.8908E+02  0.7753E+03
   3.617  0.8910E+02  0.7753E+03
   3.617  0.8912E+02  0.7753E+03
   3.617  0.8913E+02  0.7753E+03
   3.617  0.8915E+02  0.7753E+03
   3.618  0.8917E+02  0.7753E+03
   3.618  0.8919E+02  0.7754E+03
   3.618  0.8921E+02  0.7754E+03
   3.618  0.8922E+02  0.7754E+03
   3.618  0.8924E+02  0.7754E+03
   3.618  0.8926E+02  0.7754E+03
   3.618  0.8928E+02  0.7754E+03
   3.618  0.8929E+02  0.7754E+03
   3.618  0.8931E+02  0.7754E+03
   3.619  0.8933E+02  0.7754E+03
   3.619  0.8935E+02  0.7754E+03
   3.619  0.8936E+02  0.7754E+03
   3.619  0.8938E+02  0.7755E+03
   3.619  0.8940E+02  0.7755E+03
   3.619  0.8942E+02  0.7755E+03
   3.619  0.8944E+02  0.7755E+03
   3.619  0.8945E+02  0.7755E+03
   3.619  0.8947E+02  0.7755E+03
   3.619  0.8949E+02  0.7755E+03
   3.620  0.8951E+02  0.7755E+03
   3.620  0.8952E+02  0.7755E+03
   3.620  0.8954E+02  0.7755E+03
   3.620  0.8956E+02  0.7755E+03
   3.620  0.8958E+02  0.7756E+03
   3.620  0.8959E+02  0.7756E+03
   3.620  0.8961E+02  0.7756E+03
   3.620  0.8963E+02  0.7756E+03
   3.620  0.8965E+02  0.7756E+03
   3.620  0.8967E+02  0.7756E+03
   3.620  0.8968E+02  0.7756E+03
   3.621  0.8970E+02  0.7756E+03
   3.621  0.8972E+02  0.7756E+03
   3.621  0.8974E+02  0.7756E+03
   3.621  0.8975E+02  0.7756E+03
   3.621  0.8977E+02  0.7757E+03
   3.621  0.8979E+02  0.7757E+03
   3.621  0.8981E+02  0.7757E+03
   3.621  0.8982E+02  0.7757E+03
   3.621  0.8984E+02  0.7757E+03
   3.622  0.8986E+02  0.7757E+03
   3.622  0.8988E+02  0.7757E+03
   3.622  0.8990E+02  0.7757E+03
   3.622  0.8991E+02  0.7757E+03
   3.622  0.8993E+02  0.7757E+03
   3.622  0.8995E+02  0.7757E+03
   3.622  0.8997E+02  0.7758E+03
   3.622  0.8998E+02  0.7758E+03
   3.622  0.9000E+02  0.7758E+03
   3.622  0.9002E+02  0.7758E+03
   3.623  0.9004E+02  0.7758E+03
   3.623  0.9005E+02  0.7758E+03
   3.623  0.9007E+02  0.7758E+03
   3.623  0.9009E+02  0.7758E+03
   3.623  0.9011E+02  0.7758E+03
   3.623  0.9013E+02  0.7758E+03
   3.623  0.9014E+02  0.7758E+03
   3.623  0.9016E+02  0.7758E+03
   3.623  0.9018E+02  0.7759E+03
   3.623  0.9020E+02  0.7759E+03
   3.623  0.9021E+02  0.7759E+03
   3.624  0.9023E+02  0.7759E+03
   3.624  0.9025E+02  0.7759E+03
   3.624  0.9027E+02  0.7759E+03
   3.624  0.9028E+02  0.7759E+03
   3.624  0.9030E+02  0.7759E+03
   3.624  0.9032E+02  0.7759E+03
   3.624  0.9034E+02  0.7759E+03
   3.624  0.9036E+02  0.7759E+03
   3.624  0.9037E+02  0.7760E+03
   3.624  0.9039E+02  0.7760E+03
   3.625  0.9041E+02  0.7760E+03
   3.625  0.9043E+02  0.7760E+03
   3.625  0.9044E+02  0.7760E+03
   3.625  0.9046E+02  0.7760E+03
   3.625  0.9048E+02  0.7760E+03
   3.625  0.9050E+02  0.7760E+03
   3.625  0.9051E+02  0.7760E+03
   3.625  0.9053E+02  0.7760E+03
   3.625  0.9055E+02  0.7760E+03
   3.626  0.9057E+02  0.7761E+03
   3.626  0.9059E+02  0.7761E+03
   3.626  0.9060E+02  0.7761E+03
   3.626  0.9062E+02  0.7761E+03
   3.626  0.9064E+02  0.7761E+03
   3.626  0.9066E+02  0.7761E+03
   3.626  0.9067E+02  0.7761E+03
   3.626  0.9069E+02  0.7761E+03
   3.626  0.9071E+02  0.7761E+03
   3.626  0.9073E+02  0.7761E+03
   3.627  0.9075E+02  0.7761E+03
   3.627  0.9076E+02  0.7762E+03
   3.627  0.9078E+02  0.7762E+03
   3.627  0.9080E+02  0.7762E+03
   3.627  0.9082E+02  0.7762E+03
   3.627  0.9083E+02  0.7762E+03
   3.627  0.9085E+02  0.7762E+03
   3.627  0.9087E+02  0.7762E+03
   3.627  0.9089E+02  0.7762E+03
   3.627  0.9090E+02  0.7762E+03
   3.627  0.9092E+02  0.7762E+03
   3.628  0.9094E+02  0.7762E+03
   3.628  0.9096E+02  0.7763E+03
   3.628  0.9098E+02  0.7763E+03
   3.628  0.9099E+02  0.7763E+03
   3.628  0.9101E+02  0.7763E+03
   3.628  0.9103E+02  0.7763E+03
   3.628  0.9105E+02  0.7763E+03
   3.628  0.9106E+02  0.7763E+03
   3.628  0.9108E+02  0.7763E+03
   3.628  0.9110E+02  0.7763E+03
   3.629  0.9112E+02  0.7763E+03
   3.629  0.9114E+02  0.7763E+03
   3.629  0.9115E+02  0.7764E+03
   3.629  0.9117E+02  0.7764E+03
   3.629  0.9119E+02  0.7764E+03
   3.629  0.9121E+02  0.7764E+03
   3.629  0.9122E+02  0.7764E+03
   3.629  0.9124E+02  0.7764E+03
   3.629  0.9126E+02  0.7764E+03
   3.630  0.9128E+02  0.7764E+03
   3.630  0.9129E+02  0.7764E+03
   3.630  0.9131E+02  0.7764E+03
   3.630  0.9133E+02  0.7764E+03
   3.630  0.9135E+02  0.7765E+03
   3.630  0.9137E+02  0.7765E+03
   3.630  0.9138E+02  0.7765E+03
   3.630  0.9140E+02  0.7765E+03
   3.630  0.9142E+02  0.7765E+03
   3.630  0.9144E+02  0.7765E+03
   3.631  0.9145E+02  0.7765E+03
   3.631  0.9147E+02  0.7765E+03
   3.631  0.9149E+02  0.7765E+03
   3.631  0.9151E+02  0.7765E+03
   3.631  0.9153E+02  0.7765E+03
   3.631  0.9154E+02  0.7766E+03
   3.631  0.9156E+02  0.7766E+03
   3.631  0.9158E+02  0.7766E+03
   3.631  0.9160E+02  0.7766E+03
   3.631  0.9161E+02  0.7766E+03
   3.631  0.9163E+02  0.7766E+03
   3.632  0.9165E+02  0.7766E+03
   3.632  0.9167E+02  0.7766E+03
   3.632  0.9168E+02  0.7766E+03
   3.632  0.9170E+02  0.7766E+03
   3.632  0.9172E+02  0.7767E+03
   3.632  0.9174E+02  0.7767E+03
   3.632  0.9176E+02  0.7767E+03
   3.632  0.9177E+02  0.7767E+03
   3.632  0.9179E+02  0.7767E+03
   3.632  0.9181E+02  0.7767E+03
   3.633  0.9183E+02  0.7767E+03
   3.633  0.9184E+02  0.7767E+03
   3.633  0.9186E+02  0.7767E+03
   3.633  0.9188E+02  0.7767E+03
   3.633  0.9190E+02  0.7767E+03
   3.633  0.9192E+02  0.7768E+03
   3.633  0.9193E+02  0.7768E+03
   3.633  0.9195E+02  0.7768E+03
   3.633  0.9197E+02  0.7768E+03
   3.634  0.9199E+02  0.7768E+03
   3.634  0.9200E+02  0.7768E+03
   3.634  0.9202E+02  0.7768E+03
   3.634  0.9204E+02  0.7768E+03
   3.634  0.9206E+02  0.7768E+03
   3.634  0.9208E+02  0.7768E+03
   3.634  0.9209E+02  0.7768E+03
   3.634  0.9211E+02  0.7769E+03
   3.634  0.9213E+02  0.7769E+03
   3.634  0.9215E+02  0.7769E+03
   3.634  0.9216E+02  0.7769E+03
   3.635  0.9218E+02  0.7769E+03
   3.635  0.9220E+02  0.7769E+03
   3.635  0.9222E+02  0.7769E+03
   3.635  0.9223E+02  0.7769E+03
   3.635  0.9225E+02  0.7769E+03
   3.635  0.9227E+02  0.7769E+03
   3.635  0.9229E+02  0.7769E+03
   3.635  0.9231E+02  0.7770E+03
   3.635  0.9232E+02  0.7770E+03
   3.635  0.9234E+02  0.7770E+03
   3.636  0.9236E+02  0.7770E+03
   3.636  0.9238E+02  0.7770E+03
   3.636  0.9239E+02  0.7770E+03
   3.636  0.9241E+02  0.7770E+03
   3.636  0.9243E+02  0.7770E+03
   3.636  0.9245E+02  0.7770E+03
   3.636  0.9247E+02  0.7770E+03
   3.636  0.9248E+02  0.7770E+03
   3.636  0.9250E+02  0.7771E+03
   3.637  0.9252E+02  0.7771E+03
   3.637  0.9254E+02  0.7771E+03
   3.637  0.9255E+02  0.7771E+03
   3.637  0.9257E+02  0.7771E+03
   3.637  0.9259E+02  0.7771E+03
   3.637  0.9261E+02  0.7771E+03
   3.637  0.9263E+02  0.7771E+03
   3.637  0.9264E+02  0.7771E+03
   3.637  0.9266E+02  0.7771E+03
   3.637  0.9268E+02  0.7771E+03
   3.638  0.9270E+02  0.7772E+03
   3.638  0.9271E+02  0.7772E+03
   3.638  0.9273E+02  0.7772E+03
   3.638  0.9275E+02  0.7772E+03
   3.638  0.9277E+02  0.7772E+03
   3.638  0.9278E+02  0.7772E+03
   3.638  0.9280E+02  0.7772E+03
   3.638  0.9282E+02  0.7772E+03
   3.638  0.9284E+02  0.7772E+03
   3.638  0.9286E+02  0.7772E+03
   3.638  0.9287E+02  0.7773E+03
   3.639  0.9289E+02  0.7773E+03
   3.639  0.9291E+02  0.7773E+03
   3.639  0.9293E+02  0.7773E+03
   3.639  0.9294E+02  0.7773E+03
   3.639  0.9296E+02  0.7773E+03
   3.639  0.9298E+02  0.7773E+03
   3.639  0.9300E+02  0.7773E+03
   3.639  0.9302E+02  0.7773E+03
   3.639  0.9303E+02  0.7773E+03
   3.639  0.9305E+02  0.7773E+03
   3.640  0.9307E+02  0.7774E+03
   3.640  0.9309E+02  0.7774E+03
   3.640  0.9310E+02  0.7774E+03
   3.640  0.9312E+02  0.7774E+03
   3.640  0.9314E+02  0.7774E+03
   3.640  0.9316E+02  0.7774E+03
   3.640  0.9318E+02  0.7774E+03
   3.640  0.9319E+02  0.7774E+03
   3.640  0.9321E+02  0.7774E+03
   3.641  0.9323E+02  0.7774E+03
   3.641  0.9325E+02  0.7774E+03
   3.641  0.9326E+02  0.7775E+03
   3.641  0.9328E+02  0.7775E+03
   3.641  0.9330E+02  0.7775E+03
   3.641  0.9332E+02  0.7775E+03
   3.641  0.9333E+02  0.7775E+03
   3.641  0.9335E+02  0.7775E+03
   3.641  0.9337E+02  0.7775E+03
   3.641  0.9339E+02  0.7775E+03
   3.642  0.9341E+02  0.7775E+03
   3.642  0.9342E+02  0.7775E+03
   3.642  0.9344E+02  0.7775E+03
   3.642  0.9346E+02  0.7776E+03
   3.642  0.9348E+02  0.7776E+03
   3.642  0.9349E+02  0.7776E+03
   3.642  0.9351E+02  0.7776E+03
   3.642  0.9353E+02  0.7776E+03
   3.642  0.9355E+02  0.7776E+03
   3.642  0.9357E+02  0.7776E+03
   3.642  0.9358E+02  0.7776E+03
   3.643  0.9360E+02  0.7776E+03
   3.643  0.9362E+02  0.7776E+03
   3.643  0.9364E+02  0.7777E+03
   3.643  0.9365E+02  0.7777E+03
   3.643  0.9367E+02  0.7777E+03
   3.643  0.9369E+02  0.7777E+03
   3.643  0.9371E+02  0.7777E+03
   3.643  0.9372E+02  0.7777E+03
   3.643  0.9374E+02  0.7777E+03
   3.643  0.9376E+02  0.7777E+03
   3.644  0.9378E+02  0.7777E+03
   3.644  0.9380E+02  0.7777E+03
   3.644  0.9381E+02  0.7777E+03
   3.644  0.9383E+02  0.7778E+03
   3.644  0.9385E+02  0.7778E+03
   3.644  0.9387E+02  0.7778E+03
   3.644  0.9388E+02  0.7778E+03
   3.644  0.9390E+02  0.7778E+03
   3.644  0.9392E+02  0.7778E+03
   3.645  0.9394E+02  0.7778E+03
   3.645  0.9395E+02  0.7778E+03
   3.645  0.9397E+02  0.7778E+03
   3.645  0.9399E+02  0.7778E+03
   3.645  0.9401E+02  0.7778E+03
   3.645  0.9403E+02  0.7779E+03
   3.645  0.9404E+02  0.7779E+03
   3.645  0.9406E+02  0.7779E+03
   3.645  0.9408E+02  0.7779E+03
   3.645  0.9410E+02  0.7779E+03
   3.645  0.9411E+02  0.7779E+03
   3.646  0.9413E+02  0.7779E+03
   3.646  0.9415E+02  0.7779E+03
   3.646  0.9417E+02  0.7779E+03
   3.646  0.9419E+02  0.7779E+03
   3.646  0.9420E+02  0.7780E+03
   3.646  0.9422E+02  0.7780E+03
   3.646  0.9424E+02  0.7780E+03
   3.646  0.9426E+02  0.7780E+03
   3.646  0.9427E+02  0.7780E+03
   3.646  0.9429E+02  0.7780E+03
   3.647  0.9431E+02  0.7780E+03
   3.647  0.9433E+02  0.7780E+03
   3.647  0.9434E+02  0.7780E+03
   3.647  0.9436E+02  0.7780E+03
   3.647  0.9438E+02  0.7780E+03
   3.647  0.9440E+02  0.7781E+03
   3.647  0.9442E+02  0.7781E+03
   3.647  0.9443E+02  0.7781E+03
   3.647  0.9445E+02  0.7781E+03
   3.648  0.9447E+02  0.7781E+03
   3.648  0.9449E+02  0.7781E+03
   3.648  0.9450E+02  0.7781E+03
   3.648  0.9452E+02  0.7781E+03
   3.648  0.9454E+02  0.7781E+03
   3.648  0.9456E+02  0.7781E+03
   3.648  0.9457E+02  0.7781E+03
   3.648  0.9459E+02  0.7782E+03
   3.648  0.9461E+02  0.7782E+03
   3.648  0.9463E+02  0.7782E+03
   3.649  0.9465E+02  0.7782E+03
   3.649  0.9466E+02  0.7782E+03
   3.649  0.9468E+02  0.7782E+03
   3.649  0.9470E+02  0.7782E+03
   3.649  0.9472E+02  0.7782E+03
   3.649  0.9473E+02  0.7782E+03
   3.649  0.9475E+02  0.7782E+03
   3.649  0.9477E+02  0.7783E+03
   3.649  0.9479E+02  0.7783E+03
   3.649  0.9480E+02  0.7783E+03
   3.649  0.9482E+02  0.7783E+03
   3.650  0.9484E+02  0.7783E+03
   3.650  0.9486E+02  0.7783E+03
   3.650  0.9488E+02  0.7783E+03
   3.650  0.9489E+02  0.7783E+03
   3.650  0.9491E+02  0.7783E+03
   3.650  0.9493E+02  0.7783E+03
   3.650  0.9495E+02  0.7783E+03
   3.650  0.9496E+02  0.7784E+03
   3.650  0.9498E+02  0.7784E+03
   3.651  0.9500E+02  0.7784E+03
   3.651  0.9502E+02  0.7784E+03
   3.651  0.9503E+02  0.7784E+03
   3.651  0.9505E+02  0.7784E+03
   3.651  0.9507E+02  0.7784E+03
   3.651  0.9509E+02  0.7784E+03
   3.651  0.9510E+02  0.7784E+03
   3.651  0.9512E+02  0.7784E+03
   3.651  0.9514E+02  0.7785E+03
   3.651  0.9516E+02  0.7785E+03
   3.652  0.9518E+02  0.7785E+03
   3.652  0.9519E+02  0.7785E+03
   3.652  0.9521E+02  0.7785E+03
   3.652  0.9523E+02  0.7785E+03
   3.652  0.9525E+02  0.7785E+03
   3.652  0.9526E+02  0.7785E+03
   3.652  0.9528E+02  0.7785E+03
   3.652  0.9530E+02  0.7785E+03
   3.652  0.9532E+02  0.7785E+03
   3.652  0.9533E+02  0.7786E+03
   3.653  0.9535E+02  0.7786E+03
   3.653  0.9537E+02  0.7786E+03
   3.653  0.9539E+02  0.7786E+03
   3.653  0.9540E+02  0.7786E+03
   3.653  0.9542E+02  0.7786E+03
   3.653  0.9544E+02  0.7786E+03
   3.653  0.9546E+02  0.7786E+03
   3.653  0.9548E+02  0.7786E+03
   3.653  0.9549E+02  0.7786E+03
   3.653  0.9551E+02  0.7787E+03
   3.653  0.9553E+02  0.7787E+03
   3.654  0.9555E+02  0.7787E+03
   3.654  0.9556E+02  0.7787E+03
   3.654  0.9558E+02  0.7787E+03
   3.654  0.9560E+02  0.7787E+03
   3.654  0.9562E+02  0.7787E+03
   3.654  0.9563E+02  0.7787E+03
   3.654  0.9565E+02  0.7787E+03
   3.654  0.9567E+02  0.7787E+03
   3.654  0.9569E+02  0.7787E+03
   3.655  0.9570E+02  0.7788E+03
   3.655  0.9572E+02  0.7788E+03
   3.655  0.9574E+02  0.7788E+03
   3.655  0.9576E+02  0.7788E+03
   3.655  0.9578E+02  0.7788E+03
   3.655  0.9579E+02  0.7788E+03
   3.655  0.9581E+02  0.7788E+03
   3.655  0.9583E+02  0.7788E+03
   3.655  0.9585E+02  0.7788E+03
   3.655  0.9586E+02  0.7788E+03
   3.656  0.9588E+02  0.7789E+03
   3.656  0.9590E+02  0.7789E+03
   3.656  0.9592E+02  0.7789E+03
   3.656  0.9593E+02  0.7789E+03
   3.656  0.9595E+02  0.7789E+03
   3.656  0.9597E+02  0.7789E+03
   3.656  0.9599E+02  0.7789E+03
   3.656  0.9600E+02  0.7789E+03
   3.656  0.9602E+02  0.7789E+03
   3.656  0.9604E+02  0.7789E+03
   3.656  0.9606E+02  0.7790E+03
   3.657  0.9607E+02  0.7790E+03
   3.657  0.9609E+02  0.7790E+03
   3.657  0.9611E+02  0.7790E+03
   3.657  0.9613E+02  0.7790E+03
   3.657  0.9615E+02  0.7790E+03
   3.657  0.9616E+02  0.7790E+03
   3.657  0.9618E+02  0.7790E+03
   3.657  0.9620E+02  0.7790E+03
   3.657  0.9622E+02  0.7790E+03
   3.657  0.9623E+02  0.7790E+03
   3.658  0.9625E+02  0.7791E+03
   3.658  0.9627E+02  0.7791E+03
   3.658  0.9629E+02  0.7791E+03
   3.658  0.9630E+02  0.7791E+03
   3.658  0.9632E+02  0.7791E+03
   3.658  0.9634E+02  0.7791E+03
   3.658  0.9636E+02  0.7791E+03
   3.658  0.9637E+02  0.7791E+03
   3.658  0.9639E+02  0.7791E+03
   3.659  0.9641E+02  0.7791E+03
   3.659  0.9643E+02  0.7792E+03
   3.659  0.9644E+02  0.7792E+03
   3.659  0.9646E+02  0.7792E+03
   3.659  0.9648E+02  0.7792E+03
   3.659  0.9650E+02  0.7792E+03
   3.659  0.9651E+02  0.7792E+03
   3.659  0.9653E+02  0.7792E+03
   3.659  0.9655E+02  0.7792E+03
   3.659  0.9657E+02  0.7792E+03
   3.660  0.9658E+02  0.7792E+03
   3.660  0.9660E+02  0.7792E+03
   3.660  0.9662E+02  0.7793E+03
   3.660  0.9664E+02  0.7793E+03
   3.660  0.9665E+02  0.7793E+03
   3.660  0.9667E+02  0.7793E+03
   3.660  0.9669E+02  0.7793E+03
   3.660  0.9671E+02  0.7793E+03
   3.660  0.9673E+02  0.7793E+03
   3.660  0.9674E+02  0.7793E+03
   3.660  0.9676E+02  0.7793E+03
   3.661  0.9678E+02  0.7793E+03
   3.661  0.9680E+02  0.7794E+03
   3.661  0.9681E+02  0.7794E+03
   3.661  0.9683E+02  0.7794E+03
   3.661  0.9685E+02  0.7794E+03
   3.661  0.9687E+02  0.7794E+03
   3.661  0.9688E+02  0.7794E+03
   3.661  0.9690E+02  0.7794E+03
   3.661  0.9692E+02  0.7794E+03
   3.661  0.9694E+02  0.7794E+03
   3.662  0.9695E+02  0.7794E+03
   3.662  0.9697E+02  0.7795E+03
   3.662  0.9699E+02  0.7795E+03
   3.662  0.9701E+02  0.7795E+03
   3.662  0.9702E+02  0.7795E+03
   3.662  0.9704E+02  0.7795E+03
   3.662  0.9706E+02  0.7795E+03
   3.662  0.9708E+02  0.7795E+03
   3.662  0.9709E+02  0.7795E+03
   3.663  0.9711E+02  0.7795E+03
   3.663  0.9713E+02  0.7795E+03
   3.663  0.9715E+02  0.7795E+03
   3.663  0.9716E+02  0.7796E+03
   3.663  0.9718E+02  0.7796E+03
   3.663  0.9720E+02  0.7796E+03
   3.663  0.9722E+02  0.7796E+03
   3.663  0.9723E+02  0.7796E+03
   3.663  0.9725E+02  0.7796E+03
   3.663  0.9727E+02  0.7796E+03
   3.664  0.9729E+02  0.7796E+03
   3.664  0.9730E+02  0.7796E+03
   3.664  0.9732E+02  0.7796E+03
   3.664  0.9734E+02  0.7797E+03
   3.664  0.9736E+02  0.7797E+03
   3.664  0.9737E+02  0.7797E+03
   3.664  0.9739E+02  0.7797E+03
   3.664  0.9741E+02  0.7797E+03
   3.664  0.9743E+02  0.7797E+03
   3.664  0.9744E+02  0.7797E+03
   3.664  0.9746E+02  0.7797E+03
   3.665  0.9748E+02  0.7797E+03
   3.665  0.9750E+02  0.7797E+03
   3.665  0.9751E+02  0.7798E+03
   3.665  0.9753E+02  0.7798E+03
   3.665  0.9755E+02  0.7798E+03
   3.665  0.9757E+02  0.7798E+03
   3.665  0.9758E+02  0.7798E+03
   3.665  0.9760E+02  0.7798E+03
   3.665  0.9762E+02  0.7798E+03
   3.666  0.9764E+02  0.7798E+03
   3.666  0.9765E+02  0.7798E+03
   3.666  0.9767E+02  0.7798E+03
   3.666  0.9769E+02  0.7799E+03
   3.666  0.9771E+02  0.7799E+03
   3.666  0.9772E+02  0.7799E+03
   3.666  0.9774E+02  0.7799E+03
   3.666  0.9776E+02  0.7799E+03
   3.666  0.9778E+02  0.7799E+03
   3.666  0.9779E+02  0.7799E+03
   3.667  0.9781E+02  0.7799E+03
   3.667  0.9783E+02  0.7799E+03
   3.667  0.9785E+02  0.7799E+03
   3.667  0.9786E+02  0.7799E+03
   3.667  0.9788E+02  0.7800E+03
   3.667  0.9790E+02  0.7800E+03
   3.667  0.9791E+02  0.7800E+03
   3.667  0.9793E+02  0.7800E+03
   3.667  0.9795E+02  0.7800E+03
   3.667  0.9797E+02  0.7800E+03
   3.667  0.9798E+02  0.7800E+03
   3.668  0.9800E+02  0.7800E+03
   3.668  0.9802E+02  0.7800E+03
   3.668  0.9804E+02  0.7800E+03
   3.668  0.9805E+02  0.7801E+03
   3.668  0.9807E+02  0.7801E+03
   3.668  0.9809E+02  0.7801E+03
   3.668  0.9811E+02  0.7801E+03
   3.668  0.9812E+02  0.7801E+03
   3.668  0.9814E+02  0.7801E+03
   3.668  0.9816E+02  0.7801E+03
   3.669  0.9818E+02  0.7801E+03
   3.669  0.9819E+02  0.7801E+03
   3.669  0.9821E+02  0.7801E+03
   3.669  0.9823E+02  0.7802E+03
   3.669  0.9825E+02  0.7802E+03
   3.669  0.9826E+02  0.7802E+03
   3.669  0.9828E+02  0.7802E+03
   3.669  0.9830E+02  0.7802E+03
   3.669  0.9832E+02  0.7802E+03
   3.670  0.9833E+02  0.7802E+03
   3.670  0.9835E+02  0.7802E+03
   3.670  0.9837E+02  0.7802E+03
   3.670  0.9839E+02  0.7802E+03
   3.670  0.9840E+02  0.7803E+03
   3.670  0.9842E+02  0.7803E+03
   3.670  0.9844E+02  0.7803E+03
   3.670  0.9845E+02  0.7803E+03
   3.670  0.9847E+02  0.7803E+03
   3.670  0.9849E+02  0.7803E+03
   3.671  0.9851E+02  0.7803E+03
   3.671  0.9852E+02  0.7803E+03
   3.671  0.9854E+02  0.7803E+03
   3.671  0.9856E+02  0.7803E+03
   3.671  0.9858E+02  0.7804E+03
   3.671  0.9859E+02  0.7804E+03
   3.671  0.9861E+02  0.7804E+03
   3.671  0.9863E+02  0.7804E+03
   3.671  0.9865E+02  0.7804E+03
   3.671  0.9866E+02  0.7804E+03
   3.671  0.9868E+02  0.7804E+03
   3.672  0.9870E+02  0.7804E+03
   3.672  0.9872E+02  0.7804E+03
   3.672  0.9873E+02  0.7804E+03
   3.672  0.9875E+02  0.7805E+03
   3.672  0.9877E+02  0.7805E+03
   3.672  0.9878E+02  0.7805E+03
   3.672  0.9880E+02  0.7805E+03
   3.672  0.9882E+02  0.7805E+03
   3.672  0.9884E+02  0.7805E+03
   3.672  0.9885E+02  0.7805E+03
   3.673  0.9887E+02  0.7805E+03
   3.673  0.9889E+02  0.7805E+03
   3.673  0.9891E+02  0.7805E+03
   3.673  0.9892E+02  0.7805E+03
   3.673  0.9894E+02  0.7806E+03
   3.673  0.9896E+02  0.7806E+03
   3.673  0.9898E+02  0.7806E+03
   3.673  0.9899E+02  0.7806E+03
   3.673  0.9901E+02  0.7806E+03
   3.674  0.9903E+02  0.7806E+03
   3.674  0.9904E+02  0.7806E+03
   3.674  0.9906E+02  0.7806E+03
   3.674  0.9908E+02  0.7806E+03
   3.674  0.9910E+02  0.7806E+03
   3.674  0.9911E+02  0.7807E+03
   3.674  0.9913E+02  0.7807E+03
   3.674  0.9915E+02  0.7807E+03
   3.674  0.9917E+02  0.7807E+03
   3.674  0.9918E+02  0.7807E+03
   3.675  0.9920E+02  0.7807E+03
   3.675  0.9922E+02  0.7807E+03
   3.675  0.9923E+02  0.7807E+03
   3.675  0.9925E+02  0.7807E+03
   3.675  0.9927E+02  0.7807E+03
   3.675  0.9929E+02  0.7808E+03
   3.675  0.9930E+02  0.7808E+03
   3.675  0.9932E+02  0.7808E+03
   3.675  0.9934E+02  0.7808E+03
   3.675  0.9936E+02  0.7808E+03
   3.675  0.9937E+02  0.7808E+03
   3.676  0.9939E+02  0.7808E+03
   3.676  0.9941E+02  0.7808E+03
   3.676  0.9942E+02  0.7808E+03
   3.676  0.9944E+02  0.7808E+03
   3.676  0.9946E+02  0.7809E+03
   3.676  0.9948E+02  0.7809E+03
   3.676  0.9949E+02  0.7809E+03
   3.676  0.9951E+02  0.7809E+03
   3.676  0.9953E+02  0.7809E+03
   3.676  0.9955E+02  0.7809E+03
   3.677  0.9956E+02  0.7809E+03
   3.677  0.9958E+02  0.7809E+03
   3.677  0.9960E+02  0.7809E+03
   3.677  0.9961E+02  0.7809E+03
   3.677  0.9963E+02  0.7810E+03
   3.677  0.9965E+02  0.7810E+03
   3.677  0.9967E+02  0.7810E+03
   3.677  0.9968E+02  0.7810E+03
   3.677  0.9970E+02  0.7810E+03
   3.678  0.9972E+02  0.7810E+03
   3.678  0.9973E+02  0.7810E+03
   3.678  0.9975E+02  0.7810E+03
   3.678  0.9977E+02  0.7810E+03
   3.678  0.9979E+02  0.7810E+03
   3.678  0.9980E+02  0.7811E+03
   3.678  0.9982E+02  0.7811E+03
   3.678  0.9984E+02  0.7811E+03
   3.678  0.9986E+02  0.7811E+03
   3.678  0.9987E+02  0.7811E+03
   3.678  0.9989E+02  0.7811E+03
   3.679  0.9991E+02  0.7811E+03
   3.679  0.9992E+02  0.7811E+03
   3.679  0.9994E+02  0.7811E+03
   3.679  0.9996E+02  0.7811E+03
   3.679  0.9998E+02  0.7812E+03
   3.679  0.9999E+02  0.7812E+03
   3.679  0.1000E+03  0.7812E+03
   3.679  0.1000E+03  0.7812E+03
   3.679  0.1000E+03  0.7812E+03
   3.679  0.1001E+03  0.7812E+03
   3.680  0.1001E+03  0.7812E+03
   3.680  0.1001E+03  0.7812E+03
   3.680  0.1001E+03  0.7812E+03
   3.680  0.1001E+03  0.7812E+03
   3.680  0.1001E+03  0.7813E+03
   3.680  0.1002E+03  0.7813E+03
   3.680  0.1002E+03  0.7813E+03
   3.680  0.1002E+03  0.7813E+03
   3.680  0.1002E+03  0.7813E+03
   3.681  0.1002E+03  0.7813E+03
   3.681  0.1003E+03  0.7813E+03
   3.681  0.1003E+03  0.7813E+03
   3.681  0.1003E+03  0.7813E+03
   3.681  0.1003E+03  0.7813E+03
   3.681  0.1003E+03  0.7814E+03
   3.681  0.1003E+03  0.7814E+03
   3.681  0.1004E+03  0.7814E+03
   3.681  0.1004E+03  0.7814E+03
   3.681  0.1004E+03  0.7814E+03
   3.682  0.1004E+03  0.7814E+03
   3.682  0.1004E+03  0.7814E+03
   3.682  0.1004E+03  0.7814E+03
   3.682  0.1005E+03  0.7814E+03
   3.682  0.1005E+03  0.7814E+03
   3.682  0.1005E+03  0.7815E+03
   3.682  0.1005E+03  0.7815E+03
   3.682  0.1005E+03  0.7815E+03
   3.682  0.1005E+03  0.7815E+03
   3.682  0.1006E+03  0.7815E+03
   3.682  0.1006E+03  0.7815E+03
   3.683  0.1006E+03  0.7815E+03
   3.683  0.1006E+03  0.7815E+03
   3.683  0.1006E+03  0.7815E+03
   3.683  0.1006E+03  0.7815E+03
   3.683  0.1007E+03  0.7816E+03
   3.683  0.1007E+03  0.7816E+03
   3.683  0.1007E+03  0.7816E+03
   3.683  0.1007E+03  0.7816E+03
   3.683  0.1007E+03  0.7816E+03
   3.683  0.1007E+03  0.7816E+03
   3.684  0.1008E+03  0.7816E+03
   3.684  0.1008E+03  0.7816E+03
   3.684  0.1008E+03  0.7816E+03
   3.684  0.1008E+03  0.7816E+03
   3.684  0.1008E+03  0.7817E+03
   3.684  0.1008E+03  0.7817E+03
   3.684  0.1009E+03  0.7817E+03
   3.684  0.1009E+03  0.7817E+03
   3.684  0.1009E+03  0.7817E+03
   3.685  0.1009E+03  0.7817E+03
   3.685  0.1009E+03  0.7817E+03
   3.685  0.1010E+03  0.7817E+03
   3.685  0.1010E+03  0.7817E+03
   3.685  0.1010E+03  0.7817E+03
   3.685  0.1010E+03  0.7818E+03
   3.685  0.1010E+03  0.7818E+03
   3.685  0.1010E+03  0.7818E+03
   3.685  0.1011E+03  0.7818E+03
   3.685  0.1011E+03  0.7818E+03
   3.686  0.1011E+03  0.7818E+03
   3.686  0.1011E+03  0.7818E+03
   3.686  0.1011E+03  0.7818E+03
   3.686  0.1011E+03  0.7818E+03
   3.686  0.1012E+03  0.7819E+03
   3.686  0.1012E+03  0.7819E+03
   3.686  0.1012E+03  0.7819E+03
   3.686  0.1012E+03  0.7819E+03
   3.686  0.1012E+03  0.7819E+03
   3.686  0.1012E+03  0.7819E+03
   3.686  0.1013E+03  0.7819E+03
   3.687  0.1013E+03  0.7819E+03
   3.687  0.1013E+03  0.7819E+03
   3.687  0.1013E+03  0.7819E+03
   3.687  0.1013E+03  0.7820E+03
   3.687  0.1013E+03  0.7820E+03
   3.687  0.1014E+03  0.7820E+03
   3.687  0.1014E+03  0.7820E+03
   3.687  0.1014E+03  0.7820E+03
   3.687  0.1014E+03  0.7820E+03
   3.688  0.1014E+03  0.7820E+03
   3.688  0.1014E+03  0.7820E+03
   3.688  0.1015E+03  0.7820E+03
   3.688  0.1015E+03  0.7820E+03
   3.688  0.1015E+03  0.7821E+03
   3.688  0.1015E+03  0.7821E+03
   3.688  0.1015E+03  0.7821E+03
   3.688  0.1015E+03  0.7821E+03
   3.688  0.1016E+03  0.7821E+03
   3.688  0.1016E+03  0.7821E+03
   3.689  0.1016E+03  0.7821E+03
   3.689  0.1016E+03  0.7821E+03
   3.689  0.1016E+03  0.7821E+03
   3.689  0.1016E+03  0.7821E+03
   3.689  0.1017E+03  0.7822E+03
   3.689  0.1017E+03  0.7822E+03
   3.689  0.1017E+03  0.7822E+03
   3.689  0.1017E+03  0.7822E+03
   3.689  0.1017E+03  0.7822E+03
   3.689  0.1017E+03  0.7822E+03
   3.689  0.1018E+03  0.7822E+03
   3.690  0.1018E+03  0.7822E+03
   3.690  0.1018E+03  0.7822E+03
   3.690  0.1018E+03  0.7822E+03
   3.690  0.1018E+03  0.7823E+03
   3.690  0.1018E+03  0.7823E+03
   3.690  0.1019E+03  0.7823E+03
   3.690  0.1019E+03  0.7823E+03
   3.690  0.1019E+03  0.7823E+03
   3.690  0.1019E+03  0.7823E+03
   3.690  0.1019E+03  0.7823E+03
   3.691  0.1020E+03  0.7823E+03
   3.691  0.1020E+03  0.7823E+03
   3.691  0.1020E+03  0.7823E+03
   3.691  0.1020E+03  0.7824E+03
   3.691  0.1020E+03  0.7824E+03
   3.691  0.1020E+03  0.7824E+03
   3.691  0.1021E+03  0.7824E+03
   3.691  0.1021E+03  0.7824E+03
   3.691  0.1021E+03  0.7824E+03
   3.692  0.1021E+03  0.7824E+03
   3.692  0.1021E+03  0.7824E+03
   3.692  0.1021E+03  0.7824E+03
   3.692  0.1022E+03  0.7825E+03
   3.692  0.1022E+03  0.7825E+03
   3.692  0.1022E+03  0.7825E+03
   3.692  0.1022E+03  0.7825E+03
   3.692  0.1022E+03  0.7825E+03
   3.692  0.1022E+03  0.7825E+03
   3.692  0.1023E+03  0.7825E+03
   3.693  0.1023E+03  0.7825E+03
   3.693  0.1023E+03  0.7825E+03
   3.693  0.1023E+03  0.7825E+03
   3.693  0.1023E+03  0.7826E+03
   3.693  0.1023E+03  0.7826E+03
   3.693  0.1024E+03  0.7826E+03
   3.693  0.1024E+03  0.7826E+03
   3.693  0.1024E+03  0.7826E+03
   3.693  0.1024E+03  0.7826E+03
   3.693  0.1024E+03  0.7826E+03
   3.693  0.1024E+03  0.7826E+03
   3.694  0.1025E+03  0.7826E+03
   3.694  0.1025E+03  0.7826E+03
   3.694  0.1025E+03  0.7827E+03
   3.694  0.1025E+03  0.7827E+03
   3.694  0.1025E+03  0.7827E+03
   3.694  0.1025E+03  0.7827E+03
   3.694  0.1026E+03  0.7827E+03
   3.694  0.1026E+03  0.7827E+03
   3.694  0.1026E+03  0.7827E+03
   3.695  0.1026E+03  0.7827E+03
   3.695  0.1026E+03  0.7827E+03
   3.695  0.1026E+03  0.7827E+03
   3.695  0.1027E+03  0.7828E+03
   3.695  0.1027E+03  0.7828E+03
   3.695  0.1027E+03  0.7828E+03
   3.695  0.1027E+03  0.7828E+03
   3.695  0.1027E+03  0.7828E+03
   3.695  0.1027E+03  0.7828E+03
   3.695  0.1028E+03  0.7828E+03
   3.696  0.1028E+03  0.7828E+03
   3.696  0.1028E+03  0.7828E+03
   3.696  0.1028E+03  0.7828E+03
   3.696  0.1028E+03  0.7829E+03
   3.696  0.1028E+03  0.7829E+03
   3.696  0.1029E+03  0.7829E+03
   3.696  0.1029E+03  0.7829E+03
   3.696  0.1029E+03  0.7829E+03
   3.696  0.1029E+03  0.7829E+03
   3.696  0.1029E+03  0.7829E+03
   3.697  0.1029E+03  0.7829E+03
   3.697  0.1030E+03  0.7829E+03
   3.697  0.1030E+03  0.7830E+03
   3.697  0.1030E+03  0.7830E+03
   3.697  0.1030E+03  0.7830E+03
   3.697  0.1030E+03  0.7830E+03
   3.697  0.1030E+03  0.7830E+03
   3.697  0.1031E+03  0.7830E+03
   3.697  0.1031E+03  0.7830E+03
   3.697  0.1031E+03  0.7830E+03
   3.697  0.1031E+03  0.7830E+03
   3.698  0.1031E+03  0.7830E+03
   3.698  0.1031E+03  0.7831E+03
   3.698  0.1032E+03  0.7831E+03
   3.698  0.1032E+03  0.7831E+03
   3.698  0.1032E+03  0.7831E+03
   3.698  0.1032E+03  0.7831E+03
   3.698  0.1032E+03  0.7831E+03
   3.698  0.1032E+03  0.7831E+03
   3.698  0.1033E+03  0.7831E+03
   3.699  0.1033E+03  0.7831E+03
   3.699  0.1033E+03  0.7831E+03
   3.699  0.1033E+03  0.7832E+03
   3.699  0.1033E+03  0.7832E+03
   3.699  0.1033E+03  0.7832E+03
   3.699  0.1034E+03  0.7832E+03
   3.699  0.1034E+03  0.7832E+03
   3.699  0.1034E+03  0.7832E+03
   3.699  0.1034E+03  0.7832E+03
   3.699  0.1034E+03  0.7832E+03
   3.700  0.1034E+03  0.7832E+03
   3.700  0.1035E+03  0.7833E+03
   3.700  0.1035E+03  0.7833E+03
   3.700  0.1035E+03  0.7833E+03
   3.700  0.1035E+03  0.7833E+03
   3.700  0.1035E+03  0.7833E+03
   3.700  0.1035E+03  0.7833E+03
   3.700  0.1036E+03  0.7833E+03
   3.700  0.1036E+03  0.7833E+03
   3.700  0.1036E+03  0.7833E+03
   3.700  0.1036E+03  0.7833E+03
   3.701  0.1036E+03  0.7834E+03
   3.701  0.1036E+03  0.7834E+03
   3.701  0.1037E+03  0.7834E+03
   3.701  0.1037E+03  0.7834E+03
   3.701  0.1037E+03  0.7834E+03
   3.701  0.1037E+03  0.7834E+03
   3.701  0.1037E+03  0.7834E+03
   3.701  0.1037E+03  0.7834E+03
   3.701  0.1038E+03  0.7834E+03
   3.701  0.1038E+03  0.7834E+03
   3.702  0.1038E+03  0.7835E+03
   3.702  0.1038E+03  0.7835E+03
   3.702  0.1038E+03  0.7835E+03
   3.702  0.1038E+03  0.7835E+03
   3.702  0.1039E+03  0.7835E+03
   3.702  0.1039E+03  0.7835E+03
   3.702  0.1039E+03  0.7835E+03
   3.702  0.1039E+03  0.7835E+03
   3.702  0.1039E+03  0.7835E+03
   3.703  0.1039E+03  0.7836E+03
   3.703  0.1040E+03  0.7836E+03
   3.703  0.1040E+03  0.7836E+03
   3.703  0.1040E+03  0.7836E+03
   3.703  0.1040E+03  0.7836E+03
   3.703  0.1040E+03  0.7836E+03
   3.703  0.1040E+03  0.7836E+03
   3.703  0.1040E+03  0.7836E+03
   3.703  0.1041E+03  0.7836E+03
   3.703  0.1041E+03  0.7836E+03
   3.704  0.1041E+03  0.7837E+03
   3.704  0.1041E+03  0.7837E+03
   3.704  0.1041E+03  0.7837E+03
   3.704  0.1041E+03  0.7837E+03
   3.704  0.1042E+03  0.7837E+03
   3.704  0.1042E+03  0.7837E+03
   3.704  0.1042E+03  0.7837E+03
   3.704  0.1042E+03  0.7837E+03
   3.704  0.1042E+03  0.7837E+03
   3.704  0.1042E+03  0.7838E+03
   3.704  0.1043E+03  0.7838E+03
   3.705  0.1043E+03  0.7838E+03
   3.705  0.1043E+03  0.7838E+03
   3.705  0.1043E+03  0.7838E+03
   3.705  0.1043E+03  0.7838E+03
   3.705  0.1043E+03  0.7838E+03
   3.705  0.1044E+03  0.7838E+03
   3.705  0.1044E+03  0.7838E+03
   3.705  0.1044E+03  0.7838E+03
   3.705  0.1044E+03  0.7839E+03
   3.705  0.1044E+03  0.7839E+03
   3.706  0.1044E+03  0.7839E+03
   3.706  0.1045E+03  0.7839E+03
   3.706  0.1045E+03  0.7839E+03
   3.706  0.1045E+03  0.7839E+03
   3.706  0.1045E+03  0.7839E+03
   3.706  0.1045E+03  0.7839E+03
   3.706  0.1045E+03  0.7839E+03
   3.706  0.1046E+03  0.7839E+03
   3.706  0.1046E+03  0.7840E+03
   3.707  0.1046E+03  0.7840E+03
   3.707  0.1046E+03  0.7840E+03
   3.707  0.1046E+03  0.7840E+03
   3.707  0.1046E+03  0.7840E+03
   3.707  0.1047E+03  0.7840E+03
   3.707  0.1047E+03  0.7840E+03
   3.707  0.1047E+03  0.7840E+03
   3.707  0.1047E+03  0.7840E+03
   3.707  0.1047E+03  0.7841E+03
   3.707  0.1047E+03  0.7841E+03
   3.708  0.1048E+03  0.7841E+03
   3.708  0.1048E+03  0.7841E+03
   3.708  0.1048E+03  0.7841E+03
   3.708  0.1048E+03  0.7841E+03
   3.708  0.1048E+03  0.7841E+03
   3.708  0.1048E+03  0.7841E+03
   3.708  0.1048E+03  0.7841E+03
   3.708  0.1049E+03  0.7841E+03
   3.708  0.1049E+03  0.7842E+03
   3.708  0.1049E+03  0.7842E+03
   3.708  0.1049E+03  0.7842E+03
   3.709  0.1049E+03  0.7842E+03
   3.709  0.1049E+03  0.7842E+03
   3.709  0.1050E+03  0.7842E+03
   3.709  0.1050E+03  0.7842E+03
   3.709  0.1050E+03  0.7842E+03
   3.709  0.1050E+03  0.7842E+03
   3.709  0.1050E+03  0.7843E+03
   3.709  0.1050E+03  0.7843E+03
   3.709  0.1051E+03  0.7843E+03
   3.710  0.1051E+03  0.7843E+03
   3.710  0.1051E+03  0.7843E+03
   3.710  0.1051E+03  0.7843E+03
   3.710  0.1051E+03  0.7843E+03
   3.710  0.1051E+03  0.7843E+03
   3.710  0.1052E+03  0.7843E+03
   3.710  0.1052E+03  0.7843E+03
   3.710  0.1052E+03  0.7844E+03
   3.710  0.1052E+03  0.7844E+03
   3.710  0.1052E+03  0.7844E+03
   3.711  0.1052E+03  0.7844E+03
   3.711  0.1053E+03  0.7844E+03
   3.711  0.1053E+03  0.7844E+03
   3.711  0.1053E+03  0.7844E+03
   3.711  0.1053E+03  0.7844E+03
   3.711  0.1053E+03  0.7844E+03
   3.711  0.1053E+03  0.7845E+03
   3.711  0.1054E+03  0.7845E+03
   3.711  0.1054E+03  0.7845E+03
   3.711  0.1054E+03  0.7845E+03
   3.711  0.1054E+03  0.7845E+03
   3.712  0.1054E+03  0.7845E+03
   3.712  0.1054E+03  0.7845E+03
   3.712  0.1054E+03  0.7845E+03
   3.712  0.1055E+03  0.7845E+03
   3.712  0.1055E+03  0.7845E+03
   3.712  0.1055E+03  0.7846E+03
   3.712  0.1055E+03  0.7846E+03
   3.712  0.1055E+03  0.7846E+03
   3.712  0.1055E+03  0.7846E+03
   3.712  0.1056E+03  0.7846E+03
   3.713  0.1056E+03  0.7846E+03
   3.713  0.1056E+03  0.7846E+03
   3.713  0.1056E+03  0.7846E+03
   3.713  0.1056E+03  0.7846E+03
   3.713  0.1056E+03  0.7847E+03
   3.713  0.1057E+03  0.7847E+03
   3.713  0.1057E+03  0.7847E+03
   3.713  0.1057E+03  0.7847E+03
   3.713  0.1057E+03  0.7847E+03
   3.714  0.1057E+03  0.7847E+03
   3.714  0.1057E+03  0.7847E+03
   3.714  0.1058E+03  0.7847E+03
   3.714  0.1058E+03  0.7847E+03
   3.714  0.1058E+03  0.7847E+03
   3.714  0.1058E+03  0.7848E+03
   3.714  0.1058E+03  0.7848E+03
   3.714  0.1058E+03  0.7848E+03
   3.714  0.1058E+03  0.7848E+03
   3.714  0.1059E+03  0.7848E+03
   3.715  0.1059E+03  0.7848E+03
   3.715  0.1059E+03  0.7848E+03
   3.715  0.1059E+03  0.7848E+03
   3.715  0.1059E+03  0.7848E+03
   3.715  0.1059E+03  0.7849E+03
   3.715  0.1060E+03  0.7849E+03
   3.715  0.1060E+03  0.7849E+03
   3.715  0.1060E+03  0.7849E+03
   3.715  0.1060E+03  0.7849E+03
   3.715  0.1060E+03  0.7849E+03
   3.715  0.1060E+03  0.7849E+03
   3.716  0.1061E+03  0.7849E+03
   3.716  0.1061E+03  0.7849E+03
   3.716  0.1061E+03  0.7849E+03
   3.716  0.1061E+03  0.7850E+03
   3.716  0.1061E+03  0.7850E+03
   3.716  0.1061E+03  0.7850E+03
   3.716  0.1062E+03  0.7850E+03
   3.716  0.1062E+03  0.7850E+03
   3.716  0.1062E+03  0.7850E+03
   3.716  0.1062E+03  0.7850E+03
   3.717  0.1062E+03  0.7850E+03
   3.717  0.1062E+03  0.7850E+03
   3.717  0.1062E+03  0.7851E+03
   3.717  0.1063E+03  0.7851E+03
   3.717  0.1063E+03  0.7851E+03
   3.717  0.1063E+03  0.7851E+03
   3.717  0.1063E+03  0.7851E+03
   3.717  0.1063E+03  0.7851E+03
   3.717  0.1063E+03  0.7851E+03
   3.718  0.1064E+03  0.7851E+03
   3.718  0.1064E+03  0.7851E+03
   3.718  0.1064E+03  0.7852E+03
   3.718  0.1064E+03  0.7852E+03
   3.718  0.1064E+03  0.7852E+03
   3.718  0.1064E+03  0.7852E+03
   3.718  0.1065E+03  0.7852E+03
   3.718  0.1065E+03  0.7852E+03
   3.718  0.1065E+03  0.7852E+03
   3.718  0.1065E+03  0.7852E+03
   3.719  0.1065E+03  0.7852E+03
   3.719  0.1065E+03  0.7852E+03
   3.719  0.1065E+03  0.7853E+03
   3.719  0.1066E+03  0.7853E+03
   3.719  0.1066E+03  0.7853E+03
   3.719  0.1066E+03  0.7853E+03
   3.719  0.1066E+03  0.7853E+03
   3.719  0.1066E+03  0.7853E+03
   3.719  0.1066E+03  0.7853E+03
   3.719  0.1067E+03  0.7853E+03
   3.719  0.1067E+03  0.7853E+03
   3.720  0.1067E+03  0.7854E+03
   3.720  0.1067E+03  0.7854E+03
   3.720  0.1067E+03  0.7854E+03
   3.720  0.1067E+03  0.7854E+03
   3.720  0.1068E+03  0.7854E+03
   3.720  0.1068E+03  0.7854E+03
   3.720  0.1068E+03  0.7854E+03
   3.720  0.1068E+03  0.7854E+03
   3.720  0.1068E+03  0.7854E+03
   3.720  0.1068E+03  0.7855E+03
   3.721  0.1068E+03  0.7855E+03
   3.721  0.1069E+03  0.7855E+03
   3.721  0.1069E+03  0.7855E+03
   3.721  0.1069E+03  0.7855E+03
   3.721  0.1069E+03  0.7855E+03
   3.721  0.1069E+03  0.7855E+03
   3.721  0.1069E+03  0.7855E+03
   3.721  0.1070E+03  0.7855E+03
   3.721  0.1070E+03  0.7855E+03
   3.722  0.1070E+03  0.7856E+03
   3.722  0.1070E+03  0.7856E+03
   3.722  0.1070E+03  0.7856E+03
   3.722  0.1070E+03  0.7856E+03
   3.722  0.1071E+03  0.7856E+03
   3.722  0.1071E+03  0.7856E+03
   3.722  0.1071E+03  0.7856E+03
   3.722  0.1071E+03  0.7856E+03
   3.722  0.1071E+03  0.7856E+03
   3.722  0.1071E+03  0.7857E+03
   3.722  0.1071E+03  0.7857E+03
   3.723  0.1072E+03  0.7857E+03
   3.723  0.1072E+03  0.7857E+03
   3.723  0.1072E+03  0.7857E+03
   3.723  0.1072E+03  0.7857E+03
   3.723  0.1072E+03  0.7857E+03
   3.723  0.1072E+03  0.7857E+03
   3.723  0.1073E+03  0.7857E+03
   3.723  0.1073E+03  0.7857E+03
   3.723  0.1073E+03  0.7858E+03
   3.724  0.1073E+03  0.7858E+03
   3.724  0.1073E+03  0.7858E+03
   3.724  0.1073E+03  0.7858E+03
   3.724  0.1074E+03  0.7858E+03
   3.724  0.1074E+03  0.7858E+03
   3.724  0.1074E+03  0.7858E+03
   3.724  0.1074E+03  0.7858E+03
   3.724  0.1074E+03  0.7858E+03
   3.724  0.1074E+03  0.7859E+03
   3.724  0.1074E+03  0.7859E+03
   3.725  0.1075E+03  0.7859E+03
   3.725  0.1075E+03  0.7859E+03
   3.725  0.1075E+03  0.7859E+03
   3.725  0.1075E+03  0.7859E+03
   3.725  0.1075E+03  0.7859E+03
   3.725  0.1075E+03  0.7859E+03
   3.725  0.1076E+03  0.7859E+03
   3.725  0.1076E+03  0.7860E+03
   3.725  0.1076E+03  0.7860E+03
   3.725  0.1076E+03  0.7860E+03
   3.726  0.1076E+03  0.7860E+03
   3.726  0.1076E+03  0.7860E+03
   3.726  0.1076E+03  0.7860E+03
   3.726  0.1077E+03  0.7860E+03
   3.726  0.1077E+03  0.7860E+03
   3.726  0.1077E+03  0.7860E+03
   3.726  0.1077E+03  0.7861E+03
   3.726  0.1077E+03  0.7861E+03
   3.726  0.1077E+03  0.7861E+03
   3.726  0.1078E+03  0.7861E+03
   3.726  0.1078E+03  0.7861E+03
   3.727  0.1078E+03  0.7861E+03
   3.727  0.1078E+03  0.7861E+03
   3.727  0.1078E+03  0.7861E+03
   3.727  0.1078E+03  0.7861E+03
   3.727  0.1078E+03  0.7861E+03
   3.727  0.1079E+03  0.7862E+03
   3.727  0.1079E+03  0.7862E+03
   3.727  0.1079E+03  0.7862E+03
   3.727  0.1079E+03  0.7862E+03
   3.728  0.1079E+03  0.7862E+03
   3.728  0.1079E+03  0.7862E+03
   3.728  0.1080E+03  0.7862E+03
   3.728  0.1080E+03  0.7862E+03
   3.728  0.1080E+03  0.7862E+03
   3.728  0.1080E+03  0.7863E+03
   3.728  0.1080E+03  0.7863E+03
   3.728  0.1080E+03  0.7863E+03
   3.728  0.1080E+03  0.7863E+03
   3.728  0.1081E+03  0.7863E+03
   3.729  0.1081E+03  0.7863E+03
   3.729  0.1081E+03  0.7863E+03
   3.729  0.1081E+03  0.7863E+03
   3.729  0.1081E+03  0.7863E+03
   3.729  0.1081E+03  0.7864E+03
   3.729  0.1082E+03  0.7864E+03
   3.729  0.1082E+03  0.7864E+03
   3.729  0.1082E+03  0.7864E+03
   3.729  0.1082E+03  0.7864E+03
   3.729  0.1082E+03  0.7864E+03
   3.730  0.1082E+03  0.7864E+03
   3.730  0.1082E+03  0.7864E+03
   3.730  0.1083E+03  0.7864E+03
   3.730  0.1083E+03  0.7865E+03
   3.730  0.1083E+03  0.7865E+03
   3.730  0.1083E+03  0.7865E+03
   3.730  0.1083E+03  0.7865E+03
   3.730  0.1083E+03  0.7865E+03
   3.730  0.1084E+03  0.7865E+03
   3.730  0.1084E+03  0.7865E+03
   3.730  0.1084E+03  0.7865E+03
   3.731  0.1084E+03  0.7865E+03
   3.731  0.1084E+03  0.7865E+03
   3.731  0.1084E+03  0.7866E+03
   3.731  0.1084E+03  0.7866E+03
   3.731  0.1085E+03  0.7866E+03
   3.731  0.1085E+03  0.7866E+03
   3.731  0.1085E+03  0.7866E+03
   3.731  0.1085E+03  0.7866E+03
   3.731  0.1085E+03  0.7866E+03
   3.732  0.1085E+03  0.7866E+03
   3.732  0.1086E+03  0.7866E+03
   3.732  0.1086E+03  0.7867E+03
   3.732  0.1086E+03  0.7867E+03
   3.732  0.1086E+03  0.7867E+03
   3.732  0.1086E+03  0.7867E+03
   3.732  0.1086E+03  0.7867E+03
   3.732  0.1086E+03  0.7867E+03
   3.732  0.1087E+03  0.7867E+03
   3.732  0.1087E+03  0.7867E+03
   3.733  0.1087E+03  0.7867E+03
   3.733  0.1087E+03  0.7868E+03
   3.733  0.1087E+03  0.7868E+03
   3.733  0.1087E+03  0.7868E+03
   3.733  0.1088E+03  0.7868E+03
   3.733  0.1088E+03  0.7868E+03
   3.733  0.1088E+03  0.7868E+03
   3.733  0.1088E+03  0.7868E+03
   3.733  0.1088E+03  0.7868E+03
   3.733  0.1088E+03  0.7868E+03
   3.733  0.1088E+03  0.7869E+03
   3.734  0.1089E+03  0.7869E+03
   3.734  0.1089E+03  0.7869E+03
   3.734  0.1089E+03  0.7869E+03
   3.734  0.1089E+03  0.7869E+03
   3.734  0.1089E+03  0.7869E+03
   3.734  0.1089E+03  0.7869E+03
   3.734  0.1089E+03  0.7869E+03
   3.734  0.1090E+03  0.7869E+03
   3.734  0.1090E+03  0.7870E+03
   3.734  0.1090E+03  0.7870E+03
   3.735  0.1090E+03  0.7870E+03
   3.735  0.1090E+03  0.7870E+03
   3.735  0.1090E+03  0.7870E+03
   3.735  0.1091E+03  0.7870E+03
   3.735  0.1091E+03  0.7870E+03
   3.735  0.1091E+03  0.7870E+03
   3.735  0.1091E+03  0.7870E+03
   3.735  0.1091E+03  0.7870E+03
   3.735  0.1091E+03  0.7871E+03
   3.736  0.1091E+03  0.7871E+03
   3.736  0.1092E+03  0.7871E+03
   3.736  0.1092E+03  0.7871E+03
   3.736  0.1092E+03  0.7871E+03
   3.736  0.1092E+03  0.7871E+03
   3.736  0.1092E+03  0.7871E+03
   3.736  0.1092E+03  0.7871E+03
   3.736  0.1092E+03  0.7871E+03
   3.736  0.1093E+03  0.7872E+03
   3.736  0.1093E+03  0.7872E+03
   3.737  0.1093E+03  0.7872E+03
   3.737  0.1093E+03  0.7872E+03
   3.737  0.1093E+03  0.7872E+03
   3.737  0.1093E+03  0.7872E+03
   3.737  0.1094E+03  0.7872E+03
   3.737  0.1094E+03  0.7872E+03
   3.737  0.1094E+03  0.7872E+03
   3.737  0.1094E+03  0.7873E+03
   3.737  0.1094E+03  0.7873E+03
   3.737  0.1094E+03  0.7873E+03
   3.737  0.1094E+03  0.7873E+03
   3.738  0.1095E+03  0.7873E+03
   3.738  0.1095E+03  0.7873E+03
   3.738  0.1095E+03  0.7873E+03
   3.738  0.1095E+03  0.7873E+03
   3.738  0.1095E+03  0.7873E+03
   3.738  0.1095E+03  0.7874E+03
   3.738  0.1095E+03  0.7874E+03
   3.738  0.1096E+03  0.7874E+03
   3.738  0.1096E+03  0.7874E+03
   3.739  0.1096E+03  0.7874E+03
   3.739  0.1096E+03  0.7874E+03
   3.739  0.1096E+03  0.7874E+03
   3.739  0.1096E+03  0.7874E+03
   3.739  0.1097E+03  0.7874E+03
   3.739  0.1097E+03  0.7875E+03
   3.739  0.1097E+03  0.7875E+03
   3.739  0.1097E+03  0.7875E+03
   3.739  0.1097E+03  0.7875E+03
   3.739  0.1097E+03  0.7875E+03
   3.740  0.1097E+03  0.7875E+03
   3.740  0.1098E+03  0.7875E+03
   3.740  0.1098E+03  0.7875E+03
   3.740  0.1098E+03  0.7875E+03
   3.740  0.1098E+03  0.7876E+03
   3.740  0.1098E+03  0.7876E+03
   3.740  0.1098E+03  0.7876E+03
   3.740  0.1098E+03  0.7876E+03
   3.740  0.1099E+03  0.7876E+03
   3.740  0.1099E+03  0.7876E+03
   3.741  0.1099E+03  0.7876E+03
   3.741  0.1099E+03  0.7876E+03
   3.741  0.1099E+03  0.7876E+03
   3.741  0.1099E+03  0.7877E+03
   3.741  0.1099E+03  0.7877E+03
   3.741  0.1100E+03  0.7877E+03
   3.741  0.1100E+03  0.7877E+03
   3.741  0.1100E+03  0.7877E+03
   3.741  0.1100E+03  0.7877E+03
   3.741  0.1100E+03  0.7877E+03
   3.741  0.1100E+03  0.7877E+03
   3.742  0.1101E+03  0.7877E+03
   3.742  0.1101E+03  0.7877E+03
   3.742  0.1101E+03  0.7878E+03
   3.742  0.1101E+03  0.7878E+03
   3.742  0.1101E+03  0.7878E+03
   3.742  0.1101E+03  0.7878E+03
   3.742  0.1101E+03  0.7878E+03
   3.742  0.1102E+03  0.7878E+03
   3.742  0.1102E+03  0.7878E+03
   3.743  0.1102E+03  0.7878E+03
   3.743  0.1102E+03  0.7878E+03
   3.743  0.1102E+03  0.7879E+03
   3.743  0.1102E+03  0.7879E+03
   3.743  0.1102E+03  0.7879E+03
   3.743  0.1103E+03  0.7879E+03
   3.743  0.1103E+03  0.7879E+03
   3.743  0.1103E+03  0.7879E+03
   3.743  0.1103E+03  0.7879E+03
   3.743  0.1103E+03  0.7879E+03
   3.744  0.1103E+03  0.7879E+03
   3.744  0.1103E+03  0.7880E+03
   3.744  0.1104E+03  0.7880E+03
   3.744  0.1104E+03  0.7880E+03
   3.744  0.1104E+03  0.7880E+03
   3.744  0.1104E+03  0.7880E+03
   3.744  0.1104E+03  0.7880E+03
   3.744  0.1104E+03  0.7880E+03
   3.744  0.1104E+03  0.7880E+03
   3.744  0.1105E+03  0.7880E+03
   3.744  0.1105E+03  0.7881E+03
   3.745  0.1105E+03  0.7881E+03
   3.745  0.1105E+03  0.7881E+03
   3.745  0.1105E+03  0.7881E+03
   3.745  0.1105E+03  0.7881E+03
   3.745  0.1106E+03  0.7881E+03
   3.745  0.1106E+03  0.7881E+03
   3.745  0.1106E+03  0.7881E+03
   3.745  0.1106E+03  0.7881E+03
   3.745  0.1106E+03  0.7882E+03
   3.745  0.1106E+03  0.7882E+03
   3.746  0.1106E+03  0.7882E+03
   3.746  0.1107E+03  0.7882E+03
   3.746  0.1107E+03  0.7882E+03
   3.746  0.1107E+03  0.7882E+03
   3.746  0.1107E+03  0.7882E+03
   3.746  0.1107E+03  0.7882E+03
   3.746  0.1107E+03  0.7882E+03
   3.746  0.1107E+03  0.7883E+03
   3.746  0.1108E+03  0.7883E+03
   3.747  0.1108E+03  0.7883E+03
   3.747  0.1108E+03  0.7883E+03
   3.747  0.1108E+03  0.7883E+03
   3.747  0.1108E+03  0.7883E+03
   3.747  0.1108E+03  0.7883E+03
   3.747  0.1108E+03  0.7883E+03
   3.747  0.1109E+03  0.7883E+03
   3.747  0.1109E+03  0.7884E+03
   3.747  0.1109E+03  0.7884E+03
   3.747  0.1109E+03  0.7884E+03
   3.748  0.1109E+03  0.7884E+03
   3.748  0.1109E+03  0.7884E+03
   3.748  0.1109E+03  0.7884E+03
   3.748  0.1110E+03  0.7884E+03
   3.748  0.1110E+03  0.7884E+03
   3.748  0.1110E+03  0.7884E+03
   3.748  0.1110E+03  0.7885E+03
   3.748  0.1110E+03  0.7885E+03
   3.748  0.1110E+03  0.7885E+03
   3.748  0.1110E+03  0.7885E+03
   3.748  0.1111E+03  0.7885E+03
   3.749  0.1111E+03  0.7885E+03
   3.749  0.1111E+03  0.7885E+03
   3.749  0.1111E+03  0.7885E+03
   3.749  0.1111E+03  0.7885E+03
   3.749  0.1111E+03  0.7886E+03
   3.749  0.1111E+03  0.7886E+03
   3.749  0.1112E+03  0.7886E+03
   3.749  0.1112E+03  0.7886E+03
   3.749  0.1112E+03  0.7886E+03
   3.749  0.1112E+03  0.7886E+03
   3.750  0.1112E+03  0.7886E+03
   3.750  0.1112E+03  0.7886E+03
   3.750  0.1112E+03  0.7886E+03
   3.750  0.1113E+03  0.7887E+03
   3.750  0.1113E+03  0.7887E+03
   3.750  0.1113E+03  0.7887E+03
   3.750  0.1113E+03  0.7887E+03
   3.750  0.1113E+03  0.7887E+03
   3.750  0.1113E+03  0.7887E+03
   3.751  0.1113E+03  0.7887E+03
   3.751  0.1114E+03  0.7887E+03
   3.751  0.1114E+03  0.7887E+03
   3.751  0.1114E+03  0.7888E+03
   3.751  0.1114E+03  0.7888E+03
   3.751  0.1114E+03  0.7888E+03
   3.751  0.1114E+03  0.7888E+03
   3.751  0.1114E+03  0.7888E+03
   3.751  0.1115E+03  0.7888E+03
   3.751  0.1115E+03  0.7888E+03
   3.752  0.1115E+03  0.7888E+03
   3.752  0.1115E+03  0.7888E+03
   3.752  0.1115E+03  0.7889E+03
   3.752  0.1115E+03  0.7889E+03
   3.752  0.1115E+03  0.7889E+03
   3.752  0.1116E+03  0.7889E+03
   3.752  0.1116E+03  0.7889E+03
   3.752  0.1116E+03  0.7889E+03
   3.752  0.1116E+03  0.7889E+03
   3.752  0.1116E+03  0.7889E+03
   3.752  0.1116E+03  0.7889E+03
   3.753  0.1116E+03  0.7890E+03
   3.753  0.1117E+03  0.7890E+03
   3.753  0.1117E+03  0.7890E+03
   3.753  0.1117E+03  0.7890E+03
   3.753  0.1117E+03  0.7890E+03
   3.753  0.1117E+03  0.7890E+03
   3.753  0.1117E+03  0.7890E+03
   3.753  0.1117E+03  0.7890E+03
   3.753  0.1118E+03  0.7890E+03
   3.754  0.1118E+03  0.7891E+03
   3.754  0.1118E+03  0.7891E+03
   3.754  0.1118E+03  0.7891E+03
   3.754  0.1118E+03  0.7891E+03
   3.754  0.1118E+03  0.7891E+03
   3.754  0.1118E+03  0.7891E+03
   3.754  0.1119E+03  0.7891E+03
   3.754  0.1119E+03  0.7891E+03
   3.754  0.1119E+03  0.7891E+03
   3.754  0.1119E+03  0.7892E+03
   3.755  0.1119E+03  0.7892E+03
   3.755  0.1119E+03  0.7892E+03
   3.755  0.1119E+03  0.7892E+03
   3.755  0.1120E+03  0.7892E+03
   3.755  0.1120E+03  0.7892E+03
   3.755  0.1120E+03  0.7892E+03
   3.755  0.1120E+03  0.7892E+03
   3.755  0.1120E+03  0.7892E+03
   3.755  0.1120E+03  0.7893E+03
   3.755  0.1120E+03  0.7893E+03
   3.755  0.1121E+03  0.7893E+03
   3.756  0.1121E+03  0.7893E+03
   3.756  0.1121E+03  0.7893E+03
   3.756  0.1121E+03  0.7893E+03
   3.756  0.1121E+03  0.7893E+03
   3.756  0.1121E+03  0.7893E+03
   3.756  0.1121E+03  0.7893E+03
   3.756  0.1121E+03  0.7894E+03
   3.756  0.1122E+03  0.7894E+03
   3.756  0.1122E+03  0.7894E+03
   3.756  0.1122E+03  0.7894E+03
   3.757  0.1122E+03  0.7894E+03
   3.757  0.1122E+03  0.7894E+03
   3.757  0.1122E+03  0.7894E+03
   3.757  0.1122E+03  0.7894E+03
   3.757  0.1123E+03  0.7895E+03
   3.757  0.1123E+03  0.7895E+03
   3.757  0.1123E+03  0.7895E+03
   3.757  0.1123E+03  0.7895E+03
   3.757  0.1123E+03  0.7895E+03
   3.758  0.1123E+03  0.7895E+03
   3.758  0.1123E+03  0.7895E+03
   3.758  0.1124E+03  0.7895E+03
   3.758  0.1124E+03  0.7895E+03
   3.758  0.1124E+03  0.7896E+03
   3.758  0.1124E+03  0.7896E+03
   3.758  0.1124E+03  0.7896E+03
   3.758  0.1124E+03  0.7896E+03
   3.758  0.1124E+03  0.7896E+03
   3.758  0.1125E+03  0.7896E+03
   3.759  0.1125E+03  0.7896E+03
   3.759  0.1125E+03  0.7896E+03
   3.759  0.1125E+03  0.7896E+03
   3.759  0.1125E+03  0.7897E+03
   3.759  0.1125E+03  0.7897E+03
   3.759  0.1125E+03  0.7897E+03
   3.759  0.1126E+03  0.7897E+03
   3.759  0.1126E+03  0.7897E+03
   3.759  0.1126E+03  0.7897E+03
   3.759  0.1126E+03  0.7897E+03
   3.759  0.1126E+03  0.7897E+03
   3.760  0.1126E+03  0.7897E+03
   3.760  0.1126E+03  0.7898E+03
   3.760  0.1126E+03  0.7898E+03
   3.760  0.1127E+03  0.7898E+03
   3.760  0.1127E+03  0.7898E+03
   3.760  0.1127E+03  0.7898E+03
   3.760  0.1127E+03  0.7898E+03
   3.760  0.1127E+03  0.7898E+03
   3.760  0.1127E+03  0.7898E+03
   3.760  0.1127E+03  0.7898E+03
   3.761  0.1128E+03  0.7899E+03
   3.761  0.1128E+03  0.7899E+03
   3.761  0.1128E+03  0.7899E+03
   3.761  0.1128E+03  0.7899E+03
   3.761  0.1128E+03  0.7899E+03
   3.761  0.1128E+03  0.7899E+03
   3.761  0.1128E+03  0.7899E+03
   3.761  0.1129E+03  0.7899E+03
   3.761  0.1129E+03  0.7899E+03
   3.762  0.1129E+03  0.7900E+03
   3.762  0.1129E+03  0.7900E+03
   3.762  0.1129E+03  0.7900E+03
   3.762  0.1129E+03  0.7900E+03
   3.762  0.1129E+03  0.7900E+03
   3.762  0.1129E+03  0.7900E+03
   3.762  0.1130E+03  0.7900E+03
   3.762  0.1130E+03  0.7900E+03
   3.762  0.1130E+03  0.7900E+03
   3.762  0.1130E+03  0.7901E+03
   3.763  0.1130E+03  0.7901E+03
   3.763  0.1130E+03  0.7901E+03
   3.763  0.1130E+03  0.7901E+03
   3.763  0.1131E+03  0.7901E+03
   3.763  0.1131E+03  0.7901E+03
   3.763  0.1131E+03  0.7901E+03
   3.763  0.1131E+03  0.7901E+03
   3.763  0.1131E+03  0.7901E+03
   3.763  0.1131E+03  0.7902E+03
   3.763  0.1131E+03  0.7902E+03
   3.763  0.1132E+03  0.7902E+03
   3.764  0.1132E+03  0.7902E+03
   3.764  0.1132E+03  0.7902E+03
   3.764  0.1132E+03  0.7902E+03
   3.764  0.1132E+03  0.7902E+03
   3.764  0.1132E+03  0.7902E+03
   3.764  0.1132E+03  0.7903E+03
   3.764  0.1132E+03  0.7903E+03
   3.764  0.1133E+03  0.7903E+03
   3.764  0.1133E+03  0.7903E+03
   3.764  0.1133E+03  0.7903E+03
   3.765  0.1133E+03  0.7903E+03
   3.765  0.1133E+03  0.7903E+03
   3.765  0.1133E+03  0.7903E+03
   3.765  0.1133E+03  0.7903E+03
   3.765  0.1134E+03  0.7904E+03
   3.765  0.1134E+03  0.7904E+03
   3.765  0.1134E+03  0.7904E+03
   3.765  0.1134E+03  0.7904E+03
   3.765  0.1134E+03  0.7904E+03
   3.766  0.1134E+03  0.7904E+03
   3.766  0.1134E+03  0.7904E+03
   3.766  0.1135E+03  0.7904E+03
   3.766  0.1135E+03  0.7904E+03
   3.766  0.1135E+03  0.7905E+03
   3.766  0.1135E+03  0.7905E+03
   3.766  0.1135E+03  0.7905E+03
   3.766  0.1135E+03  0.7905E+03
   3.766  0.1135E+03  0.7905E+03
   3.766  0.1135E+03  0.7905E+03
   3.766  0.1136E+03  0.7905E+03
   3.767  0.1136E+03  0.7905E+03
   3.767  0.1136E+03  0.7905E+03
   3.767  0.1136E+03  0.7906E+03
   3.767  0.1136E+03  0.7906E+03
   3.767  0.1136E+03  0.7906E+03
   3.767  0.1136E+03  0.7906E+03
   3.767  0.1137E+03  0.7906E+03
   3.767  0.1137E+03  0.7906E+03
   3.767  0.1137E+03  0.7906E+03
   3.768  0.1137E+03  0.7906E+03
   3.768  0.1137E+03  0.7906E+03
   3.768  0.1137E+03  0.7907E+03
   3.768  0.1137E+03  0.7907E+03
   3.768  0.1137E+03  0.7907E+03
   3.768  0.1138E+03  0.7907E+03
   3.768  0.1138E+03  0.7907E+03
   3.768  0.1138E+03  0.7907E+03
   3.768  0.1138E+03  0.7907E+03
   3.768  0.1138E+03  0.7907E+03
   3.769  0.1138E+03  0.7908E+03
   3.769  0.1138E+03  0.7908E+03
   3.769  0.1139E+03  0.7908E+03
   3.769  0.1139E+03  0.7908E+03
   3.769  0.1139E+03  0.7908E+03
   3.769  0.1139E+03  0.7908E+03
   3.769  0.1139E+03  0.7908E+03
   3.769  0.1139E+03  0.7908E+03
   3.769  0.1139E+03  0.7908E+03
   3.769  0.1139E+03  0.7909E+03
   3.770  0.1140E+03  0.7909E+03
   3.770  0.1140E+03  0.7909E+03
   3.770  0.1140E+03  0.7909E+03
   3.770  0.1140E+03  0.7909E+03
   3.770  0.1140E+03  0.7909E+03
   3.770  0.1140E+03  0.7909E+03
   3.770  0.1140E+03  0.7909E+03
   3.770  0.1141E+03  0.7909E+03
   3.770  0.1141E+03  0.7910E+03
   3.770  0.1141E+03  0.7910E+03
   3.770  0.1141E+03  0.7910E+03
   3.771  0.1141E+03  0.7910E+03
   3.771  0.1141E+03  0.7910E+03
   3.771  0.1141E+03  0.7910E+03
   3.771  0.1141E+03  0.7910E+03
   3.771  0.1142E+03  0.7910E+03
   3.771  0.1142E+03  0.7910E+03
   3.771  0.1142E+03  0.7911E+03
   3.771  0.1142E+03  0.7911E+03
   3.771  0.1142E+03  0.7911E+03
   3.772  0.1142E+03  0.7911E+03
   3.772  0.1142E+03  0.7911E+03
   3.772  0.1142E+03  0.7911E+03
   3.772  0.1143E+03  0.7911E+03
   3.772  0.1143E+03  0.7911E+03
   3.772  0.1143E+03  0.7912E+03
   3.772  0.1143E+03  0.7912E+03
   3.772  0.1143E+03  0.7912E+03
   3.772  0.1143E+03  0.7912E+03
   3.772  0.1143E+03  0.7912E+03
   3.773  0.1144E+03  0.7912E+03
   3.773  0.1144E+03  0.7912E+03
   3.773  0.1144E+03  0.7912E+03
   3.773  0.1144E+03  0.7912E+03
   3.773  0.1144E+03  0.7913E+03
   3.773  0.1144E+03  0.7913E+03
   3.773  0.1144E+03  0.7913E+03
   3.773  0.1144E+03  0.7913E+03
   3.773  0.1145E+03  0.7913E+03
   3.773  0.1145E+03  0.7913E+03
   3.773  0.1145E+03  0.7913E+03
   3.774  0.1145E+03  0.7913E+03
   3.774  0.1145E+03  0.7913E+03
   3.774  0.1145E+03  0.7914E+03
   3.774  0.1145E+03  0.7914E+03
   3.774  0.1145E+03  0.7914E+03
   3.774  0.1146E+03  0.7914E+03
   3.774  0.1146E+03  0.7914E+03
   3.774  0.1146E+03  0.7914E+03
   3.774  0.1146E+03  0.7914E+03
   3.774  0.1146E+03  0.7914E+03
   3.775  0.1146E+03  0.7914E+03
   3.775  0.1146E+03  0.7915E+03
   3.775  0.1147E+03  0.7915E+03
   3.775  0.1147E+03  0.7915E+03
   3.775  0.1147E+03  0.7915E+03
   3.775  0.1147E+03  0.7915E+03
   3.775  0.1147E+03  0.7915E+03
   3.775  0.1147E+03  0.7915E+03
   3.775  0.1147E+03  0.7915E+03
   3.776  0.1147E+03  0.7916E+03
   3.776  0.1148E+03  0.7916E+03
   3.776  0.1148E+03  0.7916E+03
   3.776  0.1148E+03  0.7916E+03
   3.776  0.1148E+03  0.7916E+03
   3.776  0.1148E+03  0.7916E+03
   3.776  0.1148E+03  0.7916E+03
   3.776  0.1148E+03  0.7916E+03
   3.776  0.1148E+03  0.7916E+03
   3.776  0.1149E+03  0.7917E+03
   3.777  0.1149E+03  0.7917E+03
   3.777  0.1149E+03  0.7917E+03
   3.777  0.1149E+03  0.7917E+03
   3.777  0.1149E+03  0.7917E+03
   3.777  0.1149E+03  0.7917E+03
   3.777  0.1149E+03  0.7917E+03
   3.777  0.1149E+03  0.7917E+03
   3.777  0.1150E+03  0.7917E+03
   3.777  0.1150E+03  0.7918E+03
   3.777  0.1150E+03  0.7918E+03
   3.777  0.1150E+03  0.7918E+03
   3.778  0.1150E+03  0.7918E+03
   3.778  0.1150E+03  0.7918E+03
   3.778  0.1150E+03  0.7918E+03
   3.778  0.1150E+03  0.7918E+03
   3.778  0.1151E+03  0.7918E+03
   3.778  0.1151E+03  0.7918E+03
   3.778  0.1151E+03  0.7919E+03
   3.778  0.1151E+03  0.7919E+03
   3.778  0.1151E+03  0.7919E+03
   3.778  0.1151E+03  0.7919E+03
   3.779  0.1151E+03  0.7919E+03
   3.779  0.1152E+03  0.7919E+03
   3.779  0.1152E+03  0.7919E+03
   3.779  0.1152E+03  0.7919E+03
   3.779  0.1152E+03  0.7920E+03
   3.779  0.1152E+03  0.7920E+03
   3.779  0.1152E+03  0.7920E+03
   3.779  0.1152E+03  0.7920E+03
   3.779  0.1152E+03  0.7920E+03
   3.780  0.1153E+03  0.7920E+03
   3.780  0.1153E+03  0.7920E+03
   3.780  0.1153E+03  0.7920E+03
   3.780  0.1153E+03  0.7920E+03
   3.780  0.1153E+03  0.7921E+03
   3.780  0.1153E+03  0.7921E+03
   3.780  0.1153E+03  0.7921E+03
   3.780  0.1153E+03  0.7921E+03
   3.780  0.1154E+03  0.7921E+03
   3.780  0.1154E+03  0.7921E+03
   3.781  0.1154E+03  0.7921E+03
   3.781  0.1154E+03  0.7921E+03
   3.781  0.1154E+03  0.7921E+03
   3.781  0.1154E+03  0.7922E+03
   3.781  0.1154E+03  0.7922E+03
   3.781  0.1154E+03  0.7922E+03
   3.781  0.1155E+03  0.7922E+03
   3.781  0.1155E+03  0.7922E+03
   3.781  0.1155E+03  0.7922E+03
   3.781  0.1155E+03  0.7922E+03
   3.781  0.1155E+03  0.7922E+03
   3.782  0.1155E+03  0.7923E+03
   3.782  0.1155E+03  0.7923E+03
   3.782  0.1155E+03  0.7923E+03
   3.782  0.1156E+03  0.7923E+03
   3.782  0.1156E+03  0.7923E+03
   3.782  0.1156E+03  0.7923E+03
   3.782  0.1156E+03  0.7923E+03
   3.782  0.1156E+03  0.7923E+03
   3.782  0.1156E+03  0.7923E+03
   3.783  0.1156E+03  0.7924E+03
   3.783  0.1156E+03  0.7924E+03
   3.783  0.1157E+03  0.7924E+03
   3.783  0.1157E+03  0.7924E+03
   3.783  0.1157E+03  0.7924E+03
   3.783  0.1157E+03  0.7924E+03
   3.783  0.1157E+03  0.7924E+03
   3.783  0.1157E+03  0.7924E+03
   3.783  0.1157E+03  0.7924E+03
   3.783  0.1157E+03  0.7925E+03
   3.784  0.1158E+03  0.7925E+03
   3.784  0.1158E+03  0.7925E+03
   3.784  0.1158E+03  0.7925E+03
   3.784  0.1158E+03  0.7925E+03
   3.784  0.1158E+03  0.7925E+03
   3.784  0.1158E+03  0.7925E+03
   3.784  0.1158E+03  0.7925E+03
   3.784  0.1158E+03  0.7926E+03
   3.784  0.1159E+03  0.7926E+03
   3.784  0.1159E+03  0.7926E+03
   3.784  0.1159E+03  0.7926E+03
   3.785  0.1159E+03  0.7926E+03
   3.785  0.1159E+03  0.7926E+03
   3.785  0.1159E+03  0.7926E+03
   3.785  0.1159E+03  0.7926E+03
   3.785  0.1159E+03  0.7926E+03
   3.785  0.1160E+03  0.7927E+03
   3.785  0.1160E+03  0.7927E+03
   3.785  0.1160E+03  0.7927E+03
   3.785  0.1160E+03  0.7927E+03
   3.785  0.1160E+03  0.7927E+03
   3.786  0.1160E+03  0.7927E+03
   3.786  0.1160E+03  0.7927E+03
   3.786  0.1160E+03  0.7927E+03
   3.786  0.1161E+03  0.7928E+03
   3.786  0.1161E+03  0.7928E+03
   3.786  0.1161E+03  0.7928E+03
   3.786  0.1161E+03  0.7928E+03
   3.786  0.1161E+03  0.7928E+03
   3.786  0.1161E+03  0.7928E+03
   3.787  0.1161E+03  0.7928E+03
   3.787  0.1161E+03  0.7928E+03
   3.787  0.1161E+03  0.7928E+03
   3.787  0.1162E+03  0.7929E+03
   3.787  0.1162E+03  0.7929E+03
   3.787  0.1162E+03  0.7929E+03
   3.787  0.1162E+03  0.7929E+03
   3.787  0.1162E+03  0.7929E+03
   3.787  0.1162E+03  0.7929E+03
   3.787  0.1162E+03  0.7929E+03
   3.788  0.1162E+03  0.7929E+03
   3.788  0.1163E+03  0.7929E+03
   3.788  0.1163E+03  0.7930E+03
   3.788  0.1163E+03  0.7930E+03
   3.788  0.1163E+03  0.7930E+03
   3.788  0.1163E+03  0.7930E+03
   3.788  0.1163E+03  0.7930E+03
   3.788  0.1163E+03  0.7930E+03
   3.788  0.1163E+03  0.7930E+03
   3.788  0.1164E+03  0.7930E+03
   3.788  0.1164E+03  0.7931E+03
   3.789  0.1164E+03  0.7931E+03
   3.789  0.1164E+03  0.7931E+03
   3.789  0.1164E+03  0.7931E+03
   3.789  0.1164E+03  0.7931E+03
   3.789  0.1164E+03  0.7931E+03
   3.789  0.1164E+03  0.7931E+03
   3.789  0.1165E+03  0.7931E+03
   3.789  0.1165E+03  0.7931E+03
   3.789  0.1165E+03  0.7932E+03
   3.789  0.1165E+03  0.7932E+03
   3.790  0.1165E+03  0.7932E+03
   3.790  0.1165E+03  0.7932E+03
   3.790  0.1165E+03  0.7932E+03
   3.790  0.1165E+03  0.7932E+03
   3.790  0.1165E+03  0.7932E+03
   3.790  0.1166E+03  0.7932E+03
   3.790  0.1166E+03  0.7933E+03
   3.790  0.1166E+03  0.7933E+03
   3.790  0.1166E+03  0.7933E+03
   3.791  0.1166E+03  0.7933E+03
   3.791  0.1166E+03  0.7933E+03
   3.791  0.1166E+03  0.7933E+03
   3.791  0.1166E+03  0.7933E+03
   3.791  0.1167E+03  0.7933E+03
   3.791  0.1167E+03  0.7933E+03
   3.791  0.1167E+03  0.7934E+03
   3.791  0.1167E+03  0.7934E+03
   3.791  0.1167E+03  0.7934E+03
   3.791  0.1167E+03  0.7934E+03
   3.792  0.1167E+03  0.7934E+03
   3.792  0.1167E+03  0.7934E+03
   3.792  0.1168E+03  0.7934E+03
   3.792  0.1168E+03  0.7934E+03
   3.792  0.1168E+03  0.7934E+03
   3.792  0.1168E+03  0.7935E+03
   3.792  0.1168E+03  0.7935E+03
   3.792  0.1168E+03  0.7935E+03
   3.792  0.1168E+03  0.7935E+03
   3.792  0.1168E+03  0.7935E+03
   3.792  0.1168E+03  0.7935E+03
   3.793  0.1169E+03  0.7935E+03
   3.793  0.1169E+03  0.7935E+03
   3.793  0.1169E+03  0.7936E+03
   3.793  0.1169E+03  0.7936E+03
   3.793  0.1169E+03  0.7936E+03
   3.793  0.1169E+03  0.7936E+03
   3.793  0.1169E+03  0.7936E+03
   3.793  0.1169E+03  0.7936E+03
   3.793  0.1170E+03  0.7936E+03
   3.793  0.1170E+03  0.7936E+03
   3.794  0.1170E+03  0.7936E+03
   3.794  0.1170E+03  0.7937E+03
   3.794  0.1170E+03  0.7937E+03
   3.794  0.1170E+03  0.7937E+03
   3.794  0.1170E+03  0.7937E+03
   3.794  0.1170E+03  0.7937E+03
   3.794  0.1171E+03  0.7937E+03
   3.794  0.1171E+03  0.7937E+03
   3.794  0.1171E+03  0.7937E+03
   3.795  0.1171E+03  0.7938E+03
   3.795  0.1171E+03  0.7938E+03
   3.795  0.1171E+03  0.7938E+03
   3.795  0.1171E+03  0.7938E+03
   3.795  0.1171E+03  0.7938E+03
   3.795  0.1171E+03  0.7938E+03
   3.795  0.1172E+03  0.7938E+03
   3.795  0.1172E+03  0.7938E+03
   3.795  0.1172E+03  0.7938E+03
   3.795  0.1172E+03  0.7939E+03
   3.795  0.1172E+03  0.7939E+03
   3.796  0.1172E+03  0.7939E+03
   3.796  0.1172E+03  0.7939E+03
   3.796  0.1172E+03  0.7939E+03
   3.796  0.1173E+03  0.7939E+03
   3.796  0.1173E+03  0.7939E+03
   3.796  0.1173E+03  0.7939E+03
   3.796  0.1173E+03  0.7940E+03
   3.796  0.1173E+03  0.7940E+03
   3.796  0.1173E+03  0.7940E+03
   3.796  0.1173E+03  0.7940E+03
   3.797  0.1173E+03  0.7940E+03
   3.797  0.1173E+03  0.7940E+03
   3.797  0.1174E+03  0.7940E+03
   3.797  0.1174E+03  0.7940E+03
   3.797  0.1174E+03  0.7940E+03
   3.797  0.1174E+03  0.7941E+03
   3.797  0.1174E+03  0.7941E+03
   3.797  0.1174E+03  0.7941E+03
   3.797  0.1174E+03  0.7941E+03
   3.798  0.1174E+03  0.7941E+03
   3.798  0.1174E+03  0.7941E+03
   3.798  0.1175E+03  0.7941E+03
   3.798  0.1175E+03  0.7941E+03
   3.798  0.1175E+03  0.7942E+03
   3.798  0.1175E+03  0.7942E+03
   3.798  0.1175E+03  0.7942E+03
   3.798  0.1175E+03  0.7942E+03
   3.798  0.1175E+03  0.7942E+03
   3.798  0.1175E+03  0.7942E+03
   3.799  0.1176E+03  0.7942E+03
   3.799  0.1176E+03  0.7942E+03
   3.799  0.1176E+03  0.7942E+03
   3.799  0.1176E+03  0.7943E+03
   3.799  0.1176E+03  0.7943E+03
   3.799  0.1176E+03  0.7943E+03
   3.799  0.1176E+03  0.7943E+03
   3.799  0.1176E+03  0.7943E+03
   3.799  0.1176E+03  0.7943E+03
   3.799  0.1177E+03  0.7943E+03
   3.799  0.1177E+03  0.7943E+03
   3.800  0.1177E+03  0.7944E+03
   3.800  0.1177E+03  0.7944E+03
   3.800  0.1177E+03  0.7944E+03
   3.800  0.1177E+03  0.7944E+03
   3.800  0.1177E+03  0.7944E+03
   3.800  0.1177E+03  0.7944E+03
   3.800  0.1177E+03  0.7944E+03
   3.800  0.1178E+03  0.7944E+03
   3.800  0.1178E+03  0.7944E+03
   3.800  0.1178E+03  0.7945E+03
   3.801  0.1178E+03  0.7945E+03
   3.801  0.1178E+03  0.7945E+03
   3.801  0.1178E+03  0.7945E+03
   3.801  0.1178E+03  0.7945E+03
   3.801  0.1178E+03  0.7945E+03
   3.801  0.1179E+03  0.7945E+03
   3.801  0.1179E+03  0.7945E+03
   3.801  0.1179E+03  0.7946E+03
   3.801  0.1179E+03  0.7946E+03
   3.802  0.1179E+03  0.7946E+03
   3.802  0.1179E+03  0.7946E+03
   3.802  0.1179E+03  0.7946E+03
   3.802  0.1179E+03  0.7946E+03
   3.802  0.1179E+03  0.7946E+03
   3.802  0.1180E+03  0.7946E+03
   3.802  0.1180E+03  0.7946E+03
   3.802  0.1180E+03  0.7947E+03
   3.802  0.1180E+03  0.7947E+03
   3.802  0.1180E+03  0.7947E+03
   3.803  0.1180E+03  0.7947E+03
   3.803  0.1180E+03  0.7947E+03
   3.803  0.1180E+03  0.7947E+03
   3.803  0.1180E+03  0.7947E+03
   3.803  0.1181E+03  0.7947E+03
   3.803  0.1181E+03  0.7948E+03
   3.803  0.1181E+03  0.7948E+03
   3.803  0.1181E+03  0.7948E+03
   3.803  0.1181E+03  0.7948E+03
   3.803  0.1181E+03  0.7948E+03
   3.803  0.1181E+03  0.7948E+03
   3.804  0.1181E+03  0.7948E+03
   3.804  0.1181E+03  0.7948E+03
   3.804  0.1182E+03  0.7948E+03
   3.804  0.1182E+03  0.7949E+03
   3.804  0.1182E+03  0.7949E+03
   3.804  0.1182E+03  0.7949E+03
   3.804  0.1182E+03  0.7949E+03
   3.804  0.1182E+03  0.7949E+03
   3.804  0.1182E+03  0.7949E+03
   3.804  0.1182E+03  0.7949E+03
   3.805  0.1182E+03  0.7949E+03
   3.805  0.1183E+03  0.7950E+03
   3.805  0.1183E+03  0.7950E+03
   3.805  0.1183E+03  0.7950E+03
   3.805  0.1183E+03  0.7950E+03
   3.805  0.1183E+03  0.7950E+03
   3.805  0.1183E+03  0.7950E+03
   3.805  0.1183E+03  0.7950E+03
   3.805  0.1183E+03  0.7950E+03
   3.806  0.1183E+03  0.7950E+03
   3.806  0.1184E+03  0.7951E+03
   3.806  0.1184E+03  0.7951E+03
   3.806  0.1184E+03  0.7951E+03
   3.806  0.1184E+03  0.7951E+03
   3.806  0.1184E+03  0.7951E+03
   3.806  0.1184E+03  0.7951E+03
   3.806  0.1184E+03  0.7951E+03
   3.806  0.1184E+03  0.7951E+03
   3.806  0.1184E+03  0.7952E+03
   3.806  0.1185E+03  0.7952E+03
   3.807  0.1185E+03  0.7952E+03
   3.807  0.1185E+03  0.7952E+03
   3.807  0.1185E+03  0.7952E+03
   3.807  0.1185E+03  0.7952E+03
   3.807  0.1185E+03  0.7952E+03
   3.807  0.1185E+03  0.7952E+03
   3.807  0.1185E+03  0.7953E+03
   3.807  0.1185E+03  0.7953E+03
   3.807  0.1186E+03  0.7953E+03
   3.807  0.1186E+03  0.7953E+03
   3.808  0.1186E+03  0.7953E+03
   3.808  0.1186E+03  0.7953E+03
   3.808  0.1186E+03  0.7953E+03
   3.808  0.1186E+03  0.7953E+03
   3.808  0.1186E+03  0.7953E+03
   3.808  0.1186E+03  0.7954E+03
   3.808  0.1186E+03  0.7954E+03
   3.808  0.1187E+03  0.7954E+03
   3.808  0.1187E+03  0.7954E+03
   3.808  0.1187E+03  0.7954E+03
   3.809  0.1187E+03  0.7954E+03
   3.809  0.1187E+03  0.7954E+03
   3.809  0.1187E+03  0.7954E+03
   3.809  0.1187E+03  0.7955E+03
   3.809  0.1187E+03  0.7955E+03
   3.809  0.1187E+03  0.7955E+03
   3.809  0.1188E+03  0.7955E+03
   3.809  0.1188E+03  0.7955E+03
   3.809  0.1188E+03  0.7955E+03
   3.809  0.1188E+03  0.7955E+03
   3.810  0.1188E+03  0.7955E+03
   3.810  0.1188E+03  0.7955E+03
   3.810  0.1188E+03  0.7956E+03
   3.810  0.1188E+03  0.7956E+03
   3.810  0.1188E+03  0.7956E+03
   3.810  0.1189E+03  0.7956E+03
   3.810  0.1189E+03  0.7956E+03
   3.810  0.1189E+03  0.7956E+03
   3.810  0.1189E+03  0.7956E+03
   3.810  0.1189E+03  0.7956E+03
   3.811  0.1189E+03  0.7957E+03
   3.811  0.1189E+03  0.7957E+03
   3.811  0.1189E+03  0.7957E+03
   3.811  0.1189E+03  0.7957E+03
   3.811  0.1190E+03  0.7957E+03
   3.811  0.1190E+03  0.7957E+03
   3.811  0.1190E+03  0.7957E+03
   3.811  0.1190E+03  0.7957E+03
   3.811  0.1190E+03  0.7957E+03
   3.811  0.1190E+03  0.7958E+03
   3.812  0.1190E+03  0.7958E+03
   3.812  0.1190E+03  0.7958E+03
   3.812  0.1190E+03  0.7958E+03
   3.812  0.1190E+03  0.7958E+03
   3.812  0.1191E+03  0.7958E+03
   3.812  0.1191E+03  0.7958E+03
   3.812  0.1191E+03  0.7958E+03
   3.812  0.1191E+03  0.7959E+03
   3.812  0.1191E+03  0.7959E+03
   3.813  0.1191E+03  0.7959E+03
   3.813  0.1191E+03  0.7959E+03
   3.813  0.1191E+03  0.7959E+03
   3.813  0.1191E+03  0.7959E+03
   3.813  0.1192E+03  0.7959E+03
   3.813  0.1192E+03  0.7959E+03
   3.813  0.1192E+03  0.7960E+03
   3.813  0.1192E+03  0.7960E+03
   3.813  0.1192E+03  0.7960E+03
   3.813  0.1192E+03  0.7960E+03
   3.813  0.1192E+03  0.7960E+03
   3.814  0.1192E+03  0.7960E+03
   3.814  0.1192E+03  0.7960E+03
   3.814  0.1193E+03  0.7960E+03
   3.814  0.1193E+03  0.7960E+03
   3.814  0.1193E+03  0.7961E+03
   3.814  0.1193E+03  0.7961E+03
   3.814  0.1193E+03  0.7961E+03
   3.814  0.1193E+03  0.7961E+03
   3.814  0.1193E+03  0.7961E+03
   3.814  0.1193E+03  0.7961E+03
   3.815  0.1193E+03  0.7961E+03
   3.815  0.1193E+03  0.7961E+03
   3.815  0.1194E+03  0.7962E+03
   3.815  0.1194E+03  0.7962E+03
   3.815  0.1194E+03  0.7962E+03
   3.815  0.1194E+03  0.7962E+03
   3.815  0.1194E+03  0.7962E+03
   3.815  0.1194E+03  0.7962E+03
   3.815  0.1194E+03  0.7962E+03
   3.816  0.1194E+03  0.7962E+03
   3.816  0.1194E+03  0.7962E+03
   3.816  0.1195E+03  0.7963E+03
   3.816  0.1195E+03  0.7963E+03
   3.816  0.1195E+03  0.7963E+03
   3.816  0.1195E+03  0.7963E+03
   3.816  0.1195E+03  0.7963E+03
   3.816  0.1195E+03  0.7963E+03
   3.816  0.1195E+03  0.7963E+03
   3.816  0.1195E+03  0.7963E+03
   3.817  0.1195E+03  0.7964E+03
   3.817  0.1195E+03  0.7964E+03
   3.817  0.1196E+03  0.7964E+03
   3.817  0.1196E+03  0.7964E+03
   3.817  0.1196E+03  0.7964E+03
   3.817  0.1196E+03  0.7964E+03
   3.817  0.1196E+03  0.7964E+03
   3.817  0.1196E+03  0.7964E+03
   3.817  0.1196E+03  0.7965E+03
   3.817  0.1196E+03  0.7965E+03
   3.817  0.1196E+03  0.7965E+03
   3.818  0.1197E+03  0.7965E+03
   3.818  0.1197E+03  0.7965E+03
   3.818  0.1197E+03  0.7965E+03
   3.818  0.1197E+03  0.7965E+03
   3.818  0.1197E+03  0.7965E+03
   3.818  0.1197E+03  0.7965E+03
   3.818  0.1197E+03  0.7966E+03
   3.818  0.1197E+03  0.7966E+03
   3.818  0.1197E+03  0.7966E+03
   3.818  0.1197E+03  0.7966E+03
   3.819  0.1198E+03  0.7966E+03
   3.819  0.1198E+03  0.7966E+03
   3.819  0.1198E+03  0.7966E+03
   3.819  0.1198E+03  0.7966E+03
   3.819  0.1198E+03  0.7967E+03
   3.819  0.1198E+03  0.7967E+03
   3.819  0.1198E+03  0.7967E+03
   3.819  0.1198E+03  0.7967E+03
   3.819  0.1198E+03  0.7967E+03
   3.820  0.1198E+03  0.7967E+03
   3.820  0.1199E+03  0.7967E+03
   3.820  0.1199E+03  0.7967E+03
   3.820  0.1199E+03  0.7968E+03
   3.820  0.1199E+03  0.7968E+03
   3.820  0.1199E+03  0.7968E+03
   3.820  0.1199E+03  0.7968E+03
   3.820  0.1199E+03  0.7968E+03
   3.820  0.1199E+03  0.7968E+03
   3.820  0.1199E+03  0.7968E+03
   3.820  0.1200E+03  0.7968E+03
   3.821  0.1200E+03  0.7968E+03
   3.821  0.1200E+03  0.7969E+03
   3.821  0.1200E+03  0.7969E+03
   3.821  0.1200E+03  0.7969E+03
   3.821  0.1200E+03  0.7969E+03
   3.821  0.1200E+03  0.7969E+03
   3.821  0.1200E+03  0.7969E+03
   3.821  0.1200E+03  0.7969E+03
   3.821  0.1200E+03  0.7969E+03
   3.821  0.1201E+03  0.7970E+03
   3.822  0.1201E+03  0.7970E+03
   3.822  0.1201E+03  0.7970E+03
   3.822  0.1201E+03  0.7970E+03
   3.822  0.1201E+03  0.7970E+03
   3.822  0.1201E+03  0.7970E+03
   3.822  0.1201E+03  0.7970E+03
   3.822  0.1201E+03  0.7970E+03
   3.822  0.1201E+03  0.7971E+03
   3.822  0.1201E+03  0.7971E+03
   3.822  0.1202E+03  0.7971E+03
   3.823  0.1202E+03  0.7971E+03
   3.823  0.1202E+03  0.7971E+03
   3.823  0.1202E+03  0.7971E+03
   3.823  0.1202E+03  0.7971E+03
   3.823  0.1202E+03  0.7971E+03
   3.823  0.1202E+03  0.7971E+03
   3.823  0.1202E+03  0.7972E+03
   3.823  0.1202E+03  0.7972E+03
   3.823  0.1202E+03  0.7972E+03
   3.824  0.1203E+03  0.7972E+03
   3.824  0.1203E+03  0.7972E+03
   3.824  0.1203E+03  0.7972E+03
   3.824  0.1203E+03  0.7972E+03
   3.824  0.1203E+03  0.7972E+03
   3.824  0.1203E+03  0.7973E+03
   3.824  0.1203E+03  0.7973E+03
   3.824  0.1203E+03  0.7973E+03
   3.824  0.1203E+03  0.7973E+03
   3.824  0.1203E+03  0.7973E+03
   3.824  0.1204E+03  0.7973E+03
   3.825  0.1204E+03  0.7973E+03
   3.825  0.1204E+03  0.7973E+03
   3.825  0.1204E+03  0.7974E+03
   3.825  0.1204E+03  0.7974E+03
   3.825  0.1204E+03  0.7974E+03
   3.825  0.1204E+03  0.7974E+03
   3.825  0.1204E+03  0.7974E+03
   3.825  0.1204E+03  0.7974E+03
   3.825  0.1204E+03  0.7974E+03
   3.825  0.1205E+03  0.7974E+03
   3.826  0.1205E+03  0.7974E+03
   3.826  0.1205E+03  0.7975E+03
   3.826  0.1205E+03  0.7975E+03
   3.826  0.1205E+03  0.7975E+03
   3.826  0.1205E+03  0.7975E+03
   3.826  0.1205E+03  0.7975E+03
   3.826  0.1205E+03  0.7975E+03
   3.826  0.1205E+03  0.7975E+03
   3.826  0.1205E+03  0.7975E+03
   3.827  0.1206E+03  0.7976E+03
   3.827  0.1206E+03  0.7976E+03
   3.827  0.1206E+03  0.7976E+03
   3.827  0.1206E+03  0.7976E+03
   3.827  0.1206E+03  0.7976E+03
   3.827  0.1206E+03  0.7976E+03
   3.827  0.1206E+03  0.7976E+03
   3.827  0.1206E+03  0.7976E+03
   3.827  0.1206E+03  0.7977E+03
   3.827  0.1206E+03  0.7977E+03
   3.828  0.1207E+03  0.7977E+03
   3.828  0.1207E+03  0.7977E+03
   3.828  0.1207E+03  0.7977E+03
   3.828  0.1207E+03  0.7977E+03
   3.828  0.1207E+03  0.7977E+03
   3.828  0.1207E+03  0.7977E+03
   3.828  0.1207E+03  0.7978E+03
   3.828  0.1207E+03  0.7978E+03
   3.828  0.1207E+03  0.7978E+03
   3.828  0.1207E+03  0.7978E+03
   3.828  0.1208E+03  0.7978E+03
   3.829  0.1208E+03  0.7978E+03
   3.829  0.1208E+03  0.7978E+03
   3.829  0.1208E+03  0.7978E+03
   3.829  0.1208E+03  0.7978E+03
   3.829  0.1208E+03  0.7979E+03
   3.829  0.1208E+03  0.7979E+03
   3.829  0.1208E+03  0.7979E+03
   3.829  0.1208E+03  0.7979E+03
   3.829  0.1208E+03  0.7979E+03
   3.829  0.1209E+03  0.7979E+03
   3.830  0.1209E+03  0.7979E+03
   3.830  0.1209E+03  0.7979E+03
   3.830  0.1209E+03  0.7980E+03
   3.830  0.1209E+03  0.7980E+03
   3.830  0.1209E+03  0.7980E+03
   3.830  0.1209E+03  0.7980E+03
   3.830  0.1209E+03  0.7980E+03
   3.830  0.1209E+03  0.7980E+03
   3.830  0.1209E+03  0.7980E+03
   3.831  0.1209E+03  0.7980E+03
   3.831  0.1210E+03  0.7981E+03
   3.831  0.1210E+03  0.7981E+03
   3.831  0.1210E+03  0.7981E+03
   3.831  0.1210E+03  0.7981E+03
   3.831  0.1210E+03  0.7981E+03
   3.831  0.1210E+03  0.7981E+03
   3.831  0.1210E+03  0.7981E+03
   3.831  0.1210E+03  0.7981E+03
   3.831  0.1210E+03  0.7981E+03
   3.831  0.1210E+03  0.7982E+03
   3.832  0.1211E+03  0.7982E+03
   3.832  0.1211E+03  0.7982E+03
   3.832  0.1211E+03  0.7982E+03
   3.832  0.1211E+03  0.7982E+03
   3.832  0.1211E+03  0.7982E+03
   3.832  0.1211E+03  0.7982E+03
   3.832  0.1211E+03  0.7982E+03
   3.832  0.1211E+03  0.7983E+03
   3.832  0.1211E+03  0.7983E+03
   3.832  0.1211E+03  0.7983E+03
   3.833  0.1211E+03  0.7983E+03
   3.833  0.1212E+03  0.7983E+03
   3.833  0.1212E+03  0.7983E+03
   3.833  0.1212E+03  0.7983E+03
   3.833  0.1212E+03  0.7983E+03
   3.833  0.1212E+03  0.7984E+03
   3.833  0.1212E+03  0.7984E+03
   3.833  0.1212E+03  0.7984E+03
   3.833  0.1212E+03  0.7984E+03
   3.833  0.1212E+03  0.7984E+03
   3.834  0.1212E+03  0.7984E+03
   3.834  0.1213E+03  0.7984E+03
   3.834  0.1213E+03  0.7984E+03
   3.834  0.1213E+03  0.7985E+03
   3.834  0.1213E+03  0.7985E+03
   3.834  0.1213E+03  0.7985E+03
   3.834  0.1213E+03  0.7985E+03
   3.834  0.1213E+03  0.7985E+03
   3.834  0.1213E+03  0.7985E+03
   3.835  0.1213E+03  0.7985E+03
   3.835  0.1213E+03  0.7985E+03
   3.835  0.1213E+03  0.7985E+03
   3.835  0.1214E+03  0.7986E+03
   3.835  0.1214E+03  0.7986E+03
   3.835  0.1214E+03  0.7986E+03
   3.835  0.1214E+03  0.7986E+03
   3.835  0.1214E+03  0.7986E+03
   3.835  0.1214E+03  0.7986E+03
   3.835  0.1214E+03  0.7986E+03
   3.835  0.1214E+03  0.7986E+03
   3.836  0.1214E+03  0.7987E+03
   3.836  0.1214E+03  0.7987E+03
   3.836  0.1215E+03  0.7987E+03
   3.836  0.1215E+03  0.7987E+03
   3.836  0.1215E+03  0.7987E+03
   3.836  0.1215E+03  0.7987E+03
   3.836  0.1215E+03  0.7987E+03
   3.836  0.1215E+03  0.7987E+03
   3.836  0.1215E+03  0.7988E+03
   3.836  0.1215E+03  0.7988E+03
   3.837  0.1215E+03  0.7988E+03
   3.837  0.1215E+03  0.7988E+03
   3.837  0.1215E+03  0.7988E+03
   3.837  0.1216E+03  0.7988E+03
   3.837  0.1216E+03  0.7988E+03
   3.837  0.1216E+03  0.7988E+03
   3.837  0.1216E+03  0.7989E+03
   3.837  0.1216E+03  0.7989E+03
   3.837  0.1216E+03  0.7989E+03
   3.837  0.1216E+03  0.7989E+03
   3.838  0.1216E+03  0.7989E+03
   3.838  0.1216E+03  0.7989E+03
   3.838  0.1216E+03  0.7989E+03
   3.838  0.1216E+03  0.7989E+03
   3.838  0.1217E+03  0.7990E+03
   3.838  0.1217E+03  0.7990E+03
   3.838  0.1217E+03  0.7990E+03
   3.838  0.1217E+03  0.7990E+03
   3.838  0.1217E+03  0.7990E+03
   3.838  0.1217E+03  0.7990E+03
   3.839  0.1217E+03  0.7990E+03
   3.839  0.1217E+03  0.7990E+03
   3.839  0.1217E+03  0.7990E+03
   3.839  0.1217E+03  0.7991E+03
   3.839  0.1218E+03  0.7991E+03
   3.839  0.1218E+03  0.7991E+03
   3.839  0.1218E+03  0.7991E+03
   3.839  0.1218E+03  0.7991E+03
   3.839  0.1218E+03  0.7991E+03
   3.839  0.1218E+03  0.7991E+03
   3.840  0.1218E+03  0.7991E+03
   3.840  0.1218E+03  0.7992E+03
   3.840  0.1218E+03  0.7992E+03
   3.840  0.1218E+03  0.7992E+03
   3.840  0.1218E+03  0.7992E+03
   3.840  0.1219E+03  0.7992E+03
   3.840  0.1219E+03  0.7992E+03
   3.840  0.1219E+03  0.7992E+03
   3.840  0.1219E+03  0.7992E+03
   3.840  0.1219E+03  0.7993E+03
   3.841  0.1219E+03  0.7993E+03
   3.841  0.1219E+03  0.7993E+03
   3.841  0.1219E+03  0.7993E+03
   3.841  0.1219E+03  0.7993E+03
   3.841  0.1219E+03  0.7993E+03
   3.841  0.1219E+03  0.7993E+03
   3.841  0.1220E+03  0.7993E+03
   3.841  0.1220E+03  0.7994E+03
   3.841  0.1220E+03  0.7994E+03
   3.842  0.1220E+03  0.7994E+03
   3.842  0.1220E+03  0.7994E+03
   3.842  0.1220E+03  0.7994E+03
   3.842  0.1220E+03  0.7994E+03
   3.842  0.1220E+03  0.7994E+03
   3.842  0.1220E+03  0.7994E+03
   3.842  0.1220E+03  0.7995E+03
   3.842  0.1220E+03  0.7995E+03
   3.842  0.1221E+03  0.7995E+03
   3.842  0.1221E+03  0.7995E+03
   3.842  0.1221E+03  0.7995E+03
   3.843  0.1221E+03  0.7995E+03
   3.843  0.1221E+03  0.7995E+03
   3.843  0.1221E+03  0.7995E+03
   3.843  0.1221E+03  0.7995E+03
   3.843  0.1221E+03  0.7996E+03
   3.843  0.1221E+03  0.7996E+03
   3.843  0.1221E+03  0.7996E+03
   3.843  0.1221E+03  0.7996E+03
   3.843  0.1221E+03  0.7996E+03
   3.843  0.1222E+03  0.7996E+03
   3.844  0.1222E+03  0.7996E+03
   3.844  0.1222E+03  0.7996E+03
   3.844  0.1222E+03  0.7997E+03
   3.844  0.1222E+03  0.7997E+03
   3.844  0.1222E+03  0.7997E+03
   3.844  0.1222E+03  0.7997E+03
   3.844  0.1222E+03  0.7997E+03
   3.844  0.1222E+03  0.7997E+03
   3.844  0.1222E+03  0.7997E+03
   3.845  0.1222E+03  0.7997E+03
   3.845  0.1223E+03  0.7998E+03
   3.845  0.1223E+03  0.7998E+03
   3.845  0.1223E+03  0.7998E+03
   3.845  0.1223E+03  0.7998E+03
   3.845  0.1223E+03  0.7998E+03
   3.845  0.1223E+03  0.7998E+03
   3.845  0.1223E+03  0.7998E+03
   3.845  0.1223E+03  0.7998E+03
   3.845  0.1223E+03  0.7999E+03
   3.846  0.1223E+03  0.7999E+03
   3.846  0.1223E+03  0.7999E+03
   3.846  0.1224E+03  0.7999E+03
   3.846  0.1224E+03  0.7999E+03
   3.846  0.1224E+03  0.7999E+03
   3.846  0.1224E+03  0.7999E+03
   3.846  0.1224E+03  0.7999E+03
   3.846  0.1224E+03  0.8000E+03
   3.846  0.1224E+03  0.8000E+03
   3.846  0.1224E+03  0.8000E+03
   3.846  0.1224E+03  0.8000E+03
   3.847  0.1224E+03  0.8000E+03
   3.847  0.1224E+03  0.8000E+03
   3.847  0.1225E+03  0.8000E+03
   3.847  0.1225E+03  0.8000E+03
   3.847  0.1225E+03  0.8000E+03
   3.847  0.1225E+03  0.8001E+03
   3.847  0.1225E+03  0.8001E+03
   3.847  0.1225E+03  0.8001E+03
   3.847  0.1225E+03  0.8001E+03
   3.847  0.1225E+03  0.8001E+03
   3.848  0.1225E+03  0.8001E+03
   3.848  0.1225E+03  0.8001E+03
   3.848  0.1225E+03  0.8001E+03
   3.848  0.1225E+03  0.8002E+03
   3.848  0.1226E+03  0.8002E+03
   3.848  0.1226E+03  0.8002E+03
   3.848  0.1226E+03  0.8002E+03
   3.848  0.1226E+03  0.8002E+03
   3.848  0.1226E+03  0.8002E+03
   3.849  0.1226E+03  0.8002E+03
   3.849  0.1226E+03  0.8002E+03
   3.849  0.1226E+03  0.8003E+03
   3.849  0.1226E+03  0.8003E+03
   3.849  0.1226E+03  0.8003E+03
   3.849  0.1226E+03  0.8003E+03
   3.849  0.1227E+03  0.8003E+03
   3.849  0.1227E+03  0.8003E+03
   3.849  0.1227E+03  0.8003E+03
   3.849  0.1227E+03  0.8003E+03
   3.849  0.1227E+03  0.8004E+03
   3.850  0.1227E+03  0.8004E+03
   3.850  0.1227E+03  0.8004E+03
   3.850  0.1227E+03  0.8004E+03
   3.850  0.1227E+03  0.8004E+03
   3.850  0.1227E+03  0.8004E+03
   3.850  0.1227E+03  0.8004E+03
   3.850  0.1227E+03  0.8004E+03
   3.850  0.1228E+03  0.8005E+03
   3.850  0.1228E+03  0.8005E+03
   3.850  0.1228E+03  0.8005E+03
   3.851  0.1228E+03  0.8005E+03
   3.851  0.1228E+03  0.8005E+03
   3.851  0.1228E+03  0.8005E+03
   3.851  0.1228E+03  0.8005E+03
   3.851  0.1228E+03  0.8005E+03
   3.851  0.1228E+03  0.8006E+03
   3.851  0.1228E+03  0.8006E+03
   3.851  0.1228E+03  0.8006E+03
   3.851  0.1228E+03  0.8006E+03
   3.851  0.1229E+03  0.8006E+03
   3.852  0.1229E+03  0.8006E+03
   3.852  0.1229E+03  0.8006E+03
   3.852  0.1229E+03  0.8006E+03
   3.852  0.1229E+03  0.8007E+03
   3.852  0.1229E+03  0.8007E+03
   3.852  0.1229E+03  0.8007E+03
   3.852  0.1229E+03  0.8007E+03
   3.852  0.1229E+03  0.8007E+03
   3.852  0.1229E+03  0.8007E+03
   3.853  0.1229E+03  0.8007E+03
   3.853  0.1230E+03  0.8007E+03
   3.853  0.1230E+03  0.8007E+03
   3.853  0.1230E+03  0.8008E+03
   3.853  0.1230E+03  0.8008E+03
   3.853  0.1230E+03  0.8008E+03
   3.853  0.1230E+03  0.8008E+03
   3.853  0.1230E+03  0.8008E+03
   3.853  0.1230E+03  0.8008E+03
   3.853  0.1230E+03  0.8008E+03
   3.853  0.1230E+03  0.8008E+03
   3.854  0.1230E+03  0.8009E+03
   3.854  0.1230E+03  0.8009E+03
   3.854  0.1231E+03  0.8009E+03
   3.854  0.1231E+03  0.8009E+03
   3.854  0.1231E+03  0.8009E+03
   3.854  0.1231E+03  0.8009E+03
   3.854  0.1231E+03  0.8009E+03
   3.854  0.1231E+03  0.8009E+03
   3.854  0.1231E+03  0.8010E+03
   3.854  0.1231E+03  0.8010E+03
   3.855  0.1231E+03  0.8010E+03
   3.855  0.1231E+03  0.8010E+03
   3.855  0.1231E+03  0.8010E+03
   3.855  0.1231E+03  0.8010E+03
   3.855  0.1232E+03  0.8010E+03
   3.855  0.1232E+03  0.8010E+03
   3.855  0.1232E+03  0.8011E+03
   3.855  0.1232E+03  0.8011E+03
   3.855  0.1232E+03  0.8011E+03
   3.855  0.1232E+03  0.8011E+03
   3.856  0.1232E+03  0.8011E+03
   3.856  0.1232E+03  0.8011E+03
   3.856  0.1232E+03  0.8011E+03
   3.856  0.1232E+03  0.8011E+03
   3.856  0.1232E+03  0.8012E+03
   3.856  0.1232E+03  0.8012E+03
   3.856  0.1233E+03  0.8012E+03
   3.856  0.1233E+03  0.8012E+03
   3.856  0.1233E+03  0.8012E+03
   3.857  0.1233E+03  0.8012E+03
   3.857  0.1233E+03  0.8012E+03
   3.857  0.1233E+03  0.8012E+03
   3.857  0.1233E+03  0.8013E+03
   3.857  0.1233E+03  0.8013E+03
   3.857  0.1233E+03  0.8013E+03
   3.857  0.1233E+03  0.8013E+03
   3.857  0.1233E+03  0.8013E+03
   3.857  0.1233E+03  0.8013E+03
   3.857  0.1234E+03  0.8013E+03
   3.857  0.1234E+03  0.8013E+03
   3.858  0.1234E+03  0.8014E+03
   3.858  0.1234E+03  0.8014E+03
   3.858  0.1234E+03  0.8014E+03
   3.858  0.1234E+03  0.8014E+03
   3.858  0.1234E+03  0.8014E+03
   3.858  0.1234E+03  0.8014E+03
   3.858  0.1234E+03  0.8014E+03
   3.858  0.1234E+03  0.8014E+03
   3.858  0.1234E+03  0.8015E+03
   3.858  0.1234E+03  0.8015E+03
   3.859  0.1234E+03  0.8015E+03
   3.859  0.1235E+03  0.8015E+03
   3.859  0.1235E+03  0.8015E+03
   3.859  0.1235E+03  0.8015E+03
   3.859  0.1235E+03  0.8015E+03
   3.859  0.1235E+03  0.8015E+03
   3.859  0.1235E+03  0.8015E+03
   3.859  0.1235E+03  0.8016E+03
   3.859  0.1235E+03  0.8016E+03
   3.860  0.1235E+03  0.8016E+03
   3.860  0.1235E+03  0.8016E+03
   3.860  0.1235E+03  0.8016E+03
   3.860  0.1235E+03  0.8016E+03
   3.860  0.1236E+03  0.8016E+03
   3.860  0.1236E+03  0.8016E+03
   3.860  0.1236E+03  0.8017E+03
   3.860  0.1236E+03  0.8017E+03
   3.860  0.1236E+03  0.8017E+03
   3.860  0.1236E+03  0.8017E+03
   3.860  0.1236E+03  0.8017E+03
   3.861  0.1236E+03  0.8017E+03
   3.861  0.1236E+03  0.8017E+03
   3.861  0.1236E+03  0.8017E+03
   3.861  0.1236E+03  0.8018E+03
   3.861  0.1236E+03  0.8018E+03
   3.861  0.1237E+03  0.8018E+03
   3.861  0.1237E+03  0.8018E+03
   3.861  0.1237E+03  0.8018E+03
   3.861  0.1237E+03  0.8018E+03
   3.861  0.1237E+03  0.8018E+03
   3.862  0.1237E+03  0.8018E+03
   3.862  0.1237E+03  0.8019E+03
   3.862  0.1237E+03  0.8019E+03
   3.862  0.1237E+03  0.8019E+03
   3.862  0.1237E+03  0.8019E+03
   3.862  0.1237E+03  0.8019E+03
   3.862  0.1237E+03  0.8019E+03
   3.862  0.1237E+03  0.8019E+03
   3.862  0.1238E+03  0.8019E+03
   3.862  0.1238E+03  0.8020E+03
   3.863  0.1238E+03  0.8020E+03
   3.863  0.1238E+03  0.8020E+03
   3.863  0.1238E+03  0.8020E+03
   3.863  0.1238E+03  0.8020E+03
   3.863  0.1238E+03  0.8020E+03
   3.863  0.1238E+03  0.8020E+03
   3.863  0.1238E+03  0.8020E+03
   3.863  0.1238E+03  0.8021E+03
   3.863  0.1238E+03  0.8021E+03
   3.864  0.1238E+03  0.8021E+03
   3.864  0.1238E+03  0.8021E+03
   3.864  0.1239E+03  0.8021E+03
   3.864  0.1239E+03  0.8021E+03
   3.864  0.1239E+03  0.8021E+03
   3.864  0.1239E+03  0.8021E+03
   3.864  0.1239E+03  0.8022E+03
   3.864  0.1239E+03  0.8022E+03
   3.864  0.1239E+03  0.8022E+03
   3.864  0.1239E+03  0.8022E+03
   3.864  0.1239E+03  0.8022E+03
   3.865  0.1239E+03  0.8022E+03
   3.865  0.1239E+03  0.8022E+03
   3.865  0.1239E+03  0.8022E+03
   3.865  0.1240E+03  0.8023E+03
   3.865  0.1240E+03  0.8023E+03
   3.865  0.1240E+03  0.8023E+03
   3.865  0.1240E+03  0.8023E+03
   3.865  0.1240E+03  0.8023E+03
   3.865  0.1240E+03  0.8023E+03
   3.865  0.1240E+03  0.8023E+03
   3.866  0.1240E+03  0.8023E+03
   3.866  0.1240E+03  0.8024E+03
   3.866  0.1240E+03  0.8024E+03
   3.866  0.1240E+03  0.8024E+03
   3.866  0.1240E+03  0.8024E+03
   3.866  0.1240E+03  0.8024E+03
   3.866  0.1241E+03  0.8024E+03
   3.866  0.1241E+03  0.8024E+03
   3.866  0.1241E+03  0.8024E+03
   3.866  0.1241E+03  0.8025E+03
   3.867  0.1241E+03  0.8025E+03
   3.867  0.1241E+03  0.8025E+03
   3.867  0.1241E+03  0.8025E+03
   3.867  0.1241E+03  0.8025E+03
   3.867  0.1241E+03  0.8025E+03
   3.867  0.1241E+03  0.8025E+03
   3.867  0.1241E+03  0.8025E+03
   3.867  0.1241E+03  0.8026E+03
   3.867  0.1241E+03  0.8026E+03
   3.868  0.1242E+03  0.8026E+03
   3.868  0.1242E+03  0.8026E+03
   3.868  0.1242E+03  0.8026E+03
   3.868  0.1242E+03  0.8026E+03
   3.868  0.1242E+03  0.8026E+03
   3.868  0.1242E+03  0.8026E+03
   3.868  0.1242E+03  0.8027E+03
   3.868  0.1242E+03  0.8027E+03
   3.868  0.1242E+03  0.8027E+03
   3.868  0.1242E+03  0.8027E+03
   3.868  0.1242E+03  0.8027E+03
   3.869  0.1242E+03  0.8027E+03
   3.869  0.1242E+03  0.8027E+03
   3.869  0.1243E+03  0.8027E+03
   3.869  0.1243E+03  0.8028E+03
   3.869  0.1243E+03  0.8028E+03
   3.869  0.1243E+03  0.8028E+03
   3.869  0.1243E+03  0.8028E+03
   3.869  0.1243E+03  0.8028E+03
   3.869  0.1243E+03  0.8028E+03
   3.869  0.1243E+03  0.8028E+03
   3.870  0.1243E+03  0.8028E+03
   3.870  0.1243E+03  0.8029E+03
   3.870  0.1243E+03  0.8029E+03
   3.870  0.1243E+03  0.8029E+03
   3.870  0.1243E+03  0.8029E+03
   3.870  0.1244E+03  0.8029E+03
   3.870  0.1244E+03  0.8029E+03
   3.870  0.1244E+03  0.8029E+03
   3.870  0.1244E+03  0.8029E+03
   3.871  0.1244E+03  0.8030E+03
   3.871  0.1244E+03  0.8030E+03
   3.871  0.1244E+03  0.8030E+03
   3.871  0.1244E+03  0.8030E+03
   3.871  0.1244E+03  0.8030E+03
   3.871  0.1244E+03  0.8030E+03
   3.871  0.1244E+03  0.8030E+03
   3.871  0.1244E+03  0.8030E+03
   3.871  0.1244E+03  0.8031E+03
   3.871  0.1244E+03  0.8031E+03
   3.871  0.1245E+03  0.8031E+03
   3.872  0.1245E+03  0.8031E+03
   3.872  0.1245E+03  0.8031E+03
   3.872  0.1245E+03  0.8031E+03
   3.872  0.1245E+03  0.8031E+03
   3.872  0.1245E+03  0.8031E+03
   3.872  0.1245E+03  0.8031E+03
   3.872  0.1245E+03  0.8032E+03
   3.872  0.1245E+03  0.8032E+03
   3.872  0.1245E+03  0.8032E+03
   3.872  0.1245E+03  0.8032E+03
   3.873  0.1245E+03  0.8032E+03
   3.873  0.1245E+03  0.8032E+03
   3.873  0.1246E+03  0.8032E+03
   3.873  0.1246E+03  0.8032E+03
   3.873  0.1246E+03  0.8033E+03
   3.873  0.1246E+03  0.8033E+03
   3.873  0.1246E+03  0.8033E+03
   3.873  0.1246E+03  0.8033E+03
   3.873  0.1246E+03  0.8033E+03
   3.873  0.1246E+03  0.8033E+03
   3.874  0.1246E+03  0.8033E+03
   3.874  0.1246E+03  0.8033E+03
   3.874  0.1246E+03  0.8034E+03
   3.874  0.1246E+03  0.8034E+03
   3.874  0.1246E+03  0.8034E+03
   3.874  0.1246E+03  0.8034E+03
   3.874  0.1247E+03  0.8034E+03
   3.874  0.1247E+03  0.8034E+03
   3.874  0.1247E+03  0.8034E+03
   3.875  0.1247E+03  0.8034E+03
   3.875  0.1247E+03  0.8035E+03
   3.875  0.1247E+03  0.8035E+03
   3.875  0.1247E+03  0.8035E+03
   3.875  0.1247E+03  0.8035E+03
   3.875  0.1247E+03  0.8035E+03
   3.875  0.1247E+03  0.8035E+03
   3.875  0.1247E+03  0.8035E+03
   3.875  0.1247E+03  0.8035E+03
   3.875  0.1247E+03  0.8036E+03
   3.875  0.1248E+03  0.8036E+03
   3.876  0.1248E+03  0.8036E+03
   3.876  0.1248E+03  0.8036E+03
   3.876  0.1248E+03  0.8036E+03
   3.876  0.1248E+03  0.8036E+03
   3.876  0.1248E+03  0.8036E+03
   3.876  0.1248E+03  0.8036E+03
   3.876  0.1248E+03  0.8037E+03
   3.876  0.1248E+03  0.8037E+03
   3.876  0.1248E+03  0.8037E+03
   3.876  0.1248E+03  0.8037E+03
   3.877  0.1248E+03  0.8037E+03
   3.877  0.1248E+03  0.8037E+03
   3.877  0.1248E+03  0.8037E+03
   3.877  0.1249E+03  0.8037E+03
   3.877  0.1249E+03  0.8038E+03
   3.877  0.1249E+03  0.8038E+03
   3.877  0.1249E+03  0.8038E+03
   3.877  0.1249E+03  0.8038E+03
   3.877  0.1249E+03  0.8038E+03
   3.877  0.1249E+03  0.8038E+03
   3.878  0.1249E+03  0.8038E+03
   3.878  0.1249E+03  0.8038E+03
   3.878  0.1249E+03  0.8039E+03
   3.878  0.1249E+03  0.8039E+03
   3.878  0.1249E+03  0.8039E+03
   3.878  0.1249E+03  0.8039E+03
   3.878  0.1249E+03  0.8039E+03
   3.878  0.1250E+03  0.8039E+03
   3.878  0.1250E+03  0.8039E+03
   3.879  0.1250E+03  0.8039E+03
   3.879  0.1250E+03  0.8040E+03
   3.879  0.1250E+03  0.8040E+03
   3.879  0.1250E+03  0.8040E+03
   3.879  0.1250E+03  0.8040E+03
   3.879  0.1250E+03  0.8040E+03
   3.879  0.1250E+03  0.8040E+03
   3.879  0.1250E+03  0.8040E+03
   3.879  0.1250E+03  0.8040E+03
   3.879  0.1250E+03  0.8041E+03
   3.879  0.1250E+03  0.8041E+03
   3.880  0.1250E+03  0.8041E+03
   3.880  0.1251E+03  0.8041E+03
   3.880  0.1251E+03  0.8041E+03
   3.880  0.1251E+03  0.8041E+03
   3.880  0.1251E+03  0.8041E+03
   3.880  0.1251E+03  0.8041E+03
   3.880  0.1251E+03  0.8042E+03
   3.880  0.1251E+03  0.8042E+03
   3.880  0.1251E+03  0.8042E+03
   3.880  0.1251E+03  0.8042E+03
   3.881  0.1251E+03  0.8042E+03
   3.881  0.1251E+03  0.8042E+03
   3.881  0.1251E+03  0.8042E+03
   3.881  0.1251E+03  0.8042E+03
   3.881  0.1251E+03  0.8043E+03
   3.881  0.1252E+03  0.8043E+03
   3.881  0.1252E+03  0.8043E+03
   3.881  0.1252E+03  0.8043E+03
   3.881  0.1252E+03  0.8043E+03
   3.881  0.1252E+03  0.8043E+03
   3.882  0.1252E+03  0.8043E+03
   3.882  0.1252E+03  0.8043E+03
   3.882  0.1252E+03  0.8044E+03
   3.882  0.1252E+03  0.8044E+03
   3.882  0.1252E+03  0.8044E+03
   3.882  0.1252E+03  0.8044E+03
   3.882  0.1252E+03  0.8044E+03
   3.882  0.1252E+03  0.8044E+03
   3.882  0.1252E+03  0.8044E+03
   3.882  0.1253E+03  0.8044E+03
   3.883  0.1253E+03  0.8045E+03
   3.883  0.1253E+03  0.8045E+03
   3.883  0.1253E+03  0.8045E+03
   3.883  0.1253E+03  0.8045E+03
   3.883  0.1253E+03  0.8045E+03
   3.883  0.1253E+03  0.8045E+03
   3.883  0.1253E+03  0.8045E+03
   3.883  0.1253E+03  0.8045E+03
   3.883  0.1253E+03  0.8046E+03
   3.883  0.1253E+03  0.8046E+03
   3.884  0.1253E+03  0.8046E+03
   3.884  0.1253E+03  0.8046E+03
   3.884  0.1253E+03  0.8046E+03
   3.884  0.1253E+03  0.8046E+03
   3.884  0.1254E+03  0.8046E+03
   3.884  0.1254E+03  0.8046E+03
   3.884  0.1254E+03  0.8047E+03
   3.884  0.1254E+03  0.8047E+03
   3.884  0.1254E+03  0.8047E+03
   3.884  0.1254E+03  0.8047E+03
   3.885  0.1254E+03  0.8047E+03
   3.885  0.1254E+03  0.8047E+03
   3.885  0.1254E+03  0.8047E+03
   3.885  0.1254E+03  0.8047E+03
   3.885  0.1254E+03  0.8048E+03
   3.885  0.1254E+03  0.8048E+03
   3.885  0.1254E+03  0.8048E+03
   3.885  0.1254E+03  0.8048E+03
   3.885  0.1255E+03  0.8048E+03
   3.886  0.1255E+03  0.8048E+03
   3.886  0.1255E+03  0.8048E+03
   3.886  0.1255E+03  0.8048E+03
   3.886  0.1255E+03  0.8049E+03
   3.886  0.1255E+03  0.8049E+03
   3.886  0.1255E+03  0.8049E+03
   3.886  0.1255E+03  0.8049E+03
   3.886  0.1255E+03  0.8049E+03
   3.886  0.1255E+03  0.8049E+03
   3.886  0.1255E+03  0.8049E+03
   3.886  0.1255E+03  0.8050E+03
   3.887  0.1255E+03  0.8050E+03
   3.887  0.1255E+03  0.8050E+03
   3.887  0.1255E+03  0.8050E+03
   3.887  0.1256E+03  0.8050E+03
   3.887  0.1256E+03  0.8050E+03
   3.887  0.1256E+03  0.8050E+03
   3.887  0.1256E+03  0.8050E+03
   3.887  0.1256E+03  0.8051E+03
   3.887  0.1256E+03  0.8051E+03
   3.887  0.1256E+03  0.8051E+03
   3.888  0.1256E+03  0.8051E+03
   3.888  0.1256E+03  0.8051E+03
   3.888  0.1256E+03  0.8051E+03
   3.888  0.1256E+03  0.8051E+03
   3.888  0.1256E+03  0.8051E+03
   3.888  0.1256E+03  0.8052E+03
   3.888  0.1256E+03  0.8052E+03
   3.888  0.1256E+03  0.8052E+03
   3.888  0.1257E+03  0.8052E+03
   3.889  0.1257E+03  0.8052E+03
   3.889  0.1257E+03  0.8052E+03
   3.889  0.1257E+03  0.8052E+03
   3.889  0.1257E+03  0.8052E+03
   3.889  0.1257E+03  0.8053E+03
   3.889  0.1257E+03  0.8053E+03
   3.889  0.1257E+03  0.8053E+03
   3.889  0.1257E+03  0.8053E+03
   3.889  0.1257E+03  0.8053E+03
   3.889  0.1257E+03  0.8053E+03
   3.890  0.1257E+03  0.8053E+03
   3.890  0.1257E+03  0.8053E+03
   3.890  0.1257E+03  0.8054E+03
   3.890  0.1257E+03  0.8054E+03
   3.890  0.1258E+03  0.8054E+03
   3.890  0.1258E+03  0.8054E+03
   3.890  0.1258E+03  0.8054E+03
   3.890  0.1258E+03  0.8054E+03
   3.890  0.1258E+03  0.8054E+03
   3.890  0.1258E+03  0.8054E+03
   3.890  0.1258E+03  0.8055E+03
   3.891  0.1258E+03  0.8055E+03
   3.891  0.1258E+03  0.8055E+03
   3.891  0.1258E+03  0.8055E+03
   3.891  0.1258E+03  0.8055E+03
   3.891  0.1258E+03  0.8055E+03
   3.891  0.1258E+03  0.8055E+03
   3.891  0.1258E+03  0.8055E+03
   3.891  0.1258E+03  0.8056E+03
   3.891  0.1259E+03  0.8056E+03
   3.891  0.1259E+03  0.8056E+03
   3.892  0.1259E+03  0.8056E+03
   3.892  0.1259E+03  0.8056E+03
   3.892  0.1259E+03  0.8056E+03
   3.892  0.1259E+03  0.8056E+03
   3.892  0.1259E+03  0.8056E+03
   3.892  0.1259E+03  0.8057E+03
   3.892  0.1259E+03  0.8057E+03
   3.892  0.1259E+03  0.8057E+03
   3.892  0.1259E+03  0.8057E+03
   3.893  0.1259E+03  0.8057E+03
   3.893  0.1259E+03  0.8057E+03
   3.893  0.1259E+03  0.8057E+03
   3.893  0.1259E+03  0.8057E+03
   3.893  0.1259E+03  0.8058E+03
   3.893  0.1260E+03  0.8058E+03
   3.893  0.1260E+03  0.8058E+03
   3.893  0.1260E+03  0.8058E+03
   3.893  0.1260E+03  0.8058E+03
   3.893  0.1260E+03  0.8058E+03
   3.893  0.1260E+03  0.8058E+03
   3.894  0.1260E+03  0.8058E+03
   3.894  0.1260E+03  0.8059E+03
   3.894  0.1260E+03  0.8059E+03
   3.894  0.1260E+03  0.8059E+03
   3.894  0.1260E+03  0.8059E+03
   3.894  0.1260E+03  0.8059E+03
   3.894  0.1260E+03  0.8059E+03
   3.894  0.1260E+03  0.8059E+03
   3.894  0.1260E+03  0.8059E+03
   3.894  0.1261E+03  0.8060E+03
   3.895  0.1261E+03  0.8060E+03
   3.895  0.1261E+03  0.8060E+03
   3.895  0.1261E+03  0.8060E+03
   3.895  0.1261E+03  0.8060E+03
   3.895  0.1261E+03  0.8060E+03
   3.895  0.1261E+03  0.8060E+03
   3.895  0.1261E+03  0.8060E+03
   3.895  0.1261E+03  0.8061E+03
   3.895  0.1261E+03  0.8061E+03
   3.895  0.1261E+03  0.8061E+03
   3.896  0.1261E+03  0.8061E+03
   3.896  0.1261E+03  0.8061E+03
   3.896  0.1261E+03  0.8061E+03
   3.896  0.1261E+03  0.8061E+03
   3.896  0.1261E+03  0.8061E+03
   3.896  0.1262E+03  0.8062E+03
   3.896  0.1262E+03  0.8062E+03
   3.896  0.1262E+03  0.8062E+03
   3.896  0.1262E+03  0.8062E+03
   3.897  0.1262E+03  0.8062E+03
   3.897  0.1262E+03  0.8062E+03
   3.897  0.1262E+03  0.8062E+03
   3.897  0.1262E+03  0.8062E+03
   3.897  0.1262E+03  0.8063E+03
   3.897  0.1262E+03  0.8063E+03
   3.897  0.1262E+03  0.8063E+03
   3.897  0.1262E+03  0.8063E+03
   3.897  0.1262E+03  0.8063E+03
   3.897  0.1262E+03  0.8063E+03
   3.897  0.1262E+03  0.8063E+03
   3.898  0.1262E+03  0.8063E+03
   3.898  0.1263E+03  0.8064E+03
   3.898  0.1263E+03  0.8064E+03
   3.898  0.1263E+03  0.8064E+03
   3.898  0.1263E+03  0.8064E+03
   3.898  0.1263E+03  0.8064E+03
   3.898  0.1263E+03  0.8064E+03
   3.898  0.1263E+03  0.8064E+03
   3.898  0.1263E+03  0.8064E+03
   3.898  0.1263E+03  0.8065E+03
   3.899  0.1263E+03  0.8065E+03
   3.899  0.1263E+03  0.8065E+03
   3.899  0.1263E+03  0.8065E+03
   3.899  0.1263E+03  0.8065E+03
   3.899  0.1263E+03  0.8065E+03
   3.899  0.1263E+03  0.8065E+03
   3.899  0.1263E+03  0.8065E+03
   3.899  0.1264E+03  0.8066E+03
   3.899  0.1264E+03  0.8066E+03
   3.899  0.1264E+03  0.8066E+03
   3.900  0.1264E+03  0.8066E+03
   3.900  0.1264E+03  0.8066E+03
   3.900  0.1264E+03  0.8066E+03
   3.900  0.1264E+03  0.8066E+03
   3.900  0.1264E+03  0.8067E+03
   3.900  0.1264E+03  0.8067E+03
   3.900  0.1264E+03  0.8067E+03
   3.900  0.1264E+03  0.8067E+03
   3.900  0.1264E+03  0.8067E+03
   3.901  0.1264E+03  0.8067E+03
   3.901  0.1264E+03  0.8067E+03
   3.901  0.1264E+03  0.8067E+03
   3.901  0.1264E+03  0.8068E+03
   3.901  0.1265E+03  0.8068E+03
   3.901  0.1265E+03  0.8068E+03
   3.901  0.1265E+03  0.8068E+03
   3.901  0.1265E+03  0.8068E+03
   3.901  0.1265E+03  0.8068E+03
   3.901  0.1265E+03  0.8068E+03
   3.901  0.1265E+03  0.8068E+03
   3.902  0.1265E+03  0.8069E+03
   3.902  0.1265E+03  0.8069E+03
   3.902  0.1265E+03  0.8069E+03
   3.902  0.1265E+03  0.8069E+03
   3.902  0.1265E+03  0.8069E+03
   3.902  0.1265E+03  0.8069E+03
   3.902  0.1265E+03  0.8069E+03
   3.902  0.1265E+03  0.8069E+03
   3.902  0.1265E+03  0.8070E+03
   3.902  0.1266E+03  0.8070E+03
   3.903  0.1266E+03  0.8070E+03
   3.903  0.1266E+03  0.8070E+03
   3.903  0.1266E+03  0.8070E+03
   3.903  0.1266E+03  0.8070E+03
   3.903  0.1266E+03  0.8070E+03
   3.903  0.1266E+03  0.8070E+03
   3.903  0.1266E+03  0.8071E+03
   3.903  0.1266E+03  0.8071E+03
   3.903  0.1266E+03  0.8071E+03
   3.904  0.1266E+03  0.8071E+03
   3.904  0.1266E+03  0.8071E+03
   3.904  0.1266E+03  0.8071E+03
   3.904  0.1266E+03  0.8071E+03
   3.904  0.1266E+03  0.8071E+03
   3.904  0.1266E+03  0.8072E+03
   3.904  0.1266E+03  0.8072E+03
   3.904  0.1267E+03  0.8072E+03
   3.904  0.1267E+03  0.8072E+03
   3.904  0.1267E+03  0.8072E+03
   3.904  0.1267E+03  0.8072E+03
   3.905  0.1267E+03  0.8072E+03
   3.905  0.1267E+03  0.8072E+03
   3.905  0.1267E+03  0.8073E+03
   3.905  0.1267E+03  0.8073E+03
   3.905  0.1267E+03  0.8073E+03
   3.905  0.1267E+03  0.8073E+03
   3.905  0.1267E+03  0.8073E+03
   3.905  0.1267E+03  0.8073E+03
   3.905  0.1267E+03  0.8073E+03
   3.905  0.1267E+03  0.8073E+03
   3.906  0.1267E+03  0.8074E+03
   3.906  0.1267E+03  0.8074E+03
   3.906  0.1268E+03  0.8074E+03
   3.906  0.1268E+03  0.8074E+03
   3.906  0.1268E+03  0.8074E+03
   3.906  0.1268E+03  0.8074E+03
   3.906  0.1268E+03  0.8074E+03
   3.906  0.1268E+03  0.8074E+03
   3.906  0.1268E+03  0.8075E+03
   3.906  0.1268E+03  0.8075E+03
   3.907  0.1268E+03  0.8075E+03
   3.907  0.1268E+03  0.8075E+03
   3.907  0.1268E+03  0.8075E+03
   3.907  0.1268E+03  0.8075E+03
   3.907  0.1268E+03  0.8075E+03
   3.907  0.1268E+03  0.8075E+03
   3.907  0.1268E+03  0.8076E+03
   3.907  0.1268E+03  0.8076E+03
   3.907  0.1268E+03  0.8076E+03
   3.908  0.1269E+03  0.8076E+03
   3.908  0.1269E+03  0.8076E+03
   3.908  0.1269E+03  0.8076E+03
   3.908  0.1269E+03  0.8076E+03
   3.908  0.1269E+03  0.8077E+03
   3.908  0.1269E+03  0.8077E+03
   3.908  0.1269E+03  0.8077E+03
   3.908  0.1269E+03  0.8077E+03
   3.908  0.1269E+03  0.8077E+03
   3.908  0.1269E+03  0.8077E+03
   3.908  0.1269E+03  0.8077E+03
   3.909  0.1269E+03  0.8077E+03
   3.909  0.1269E+03  0.8078E+03
   3.909  0.1269E+03  0.8078E+03
   3.909  0.1269E+03  0.8078E+03
   3.909  0.1269E+03  0.8078E+03
   3.909  0.1269E+03  0.8078E+03
   3.909  0.1270E+03  0.8078E+03
   3.909  0.1270E+03  0.8078E+03
   3.909  0.1270E+03  0.8078E+03
   3.909  0.1270E+03  0.8079E+03
   3.910  0.1270E+03  0.8079E+03
   3.910  0.1270E+03  0.8079E+03
   3.910  0.1270E+03  0.8079E+03
   3.910  0.1270E+03  0.8079E+03
   3.910  0.1270E+03  0.8079E+03
   3.910  0.1270E+03  0.8079E+03
   3.910  0.1270E+03  0.8079E+03
   3.910  0.1270E+03  0.8080E+03
   3.910  0.1270E+03  0.8080E+03
   3.910  0.1270E+03  0.8080E+03
   3.911  0.1270E+03  0.8080E+03
   3.911  0.1270E+03  0.8080E+03
   3.911  0.1270E+03  0.8080E+03
   3.911  0.1270E+03  0.8080E+03
   3.911  0.1271E+03  0.8080E+03
   3.911  0.1271E+03  0.8081E+03
   3.911  0.1271E+03  0.8081E+03
   3.911  0.1271E+03  0.8081E+03
   3.911  0.1271E+03  0.8081E+03
   3.912  0.1271E+03  0.8081E+03
   3.912  0.1271E+03  0.8081E+03
   3.912  0.1271E+03  0.8081E+03
   3.912  0.1271E+03  0.8081E+03
   3.912  0.1271E+03  0.8082E+03
   3.912  0.1271E+03  0.8082E+03
   3.912  0.1271E+03  0.8082E+03
   3.912  0.1271E+03  0.8082E+03
   3.912  0.1271E+03  0.8082E+03
   3.912  0.1271E+03  0.8082E+03
   3.912  0.1271E+03  0.8082E+03
   3.913  0.1271E+03  0.8082E+03
   3.913  0.1272E+03  0.8083E+03
   3.913  0.1272E+03  0.8083E+03
   3.913  0.1272E+03  0.8083E+03
   3.913  0.1272E+03  0.8083E+03
   3.913  0.1272E+03  0.8083E+03
   3.913  0.1272E+03  0.8083E+03
   3.913  0.1272E+03  0.8083E+03
   3.913  0.1272E+03  0.8083E+03
   3.913  0.1272E+03  0.8084E+03
   3.914  0.1272E+03  0.8084E+03
   3.914  0.1272E+03  0.8084E+03
   3.914  0.1272E+03  0.8084E+03
   3.914  0.1272E+03  0.8084E+03
   3.914  0.1272E+03  0.8084E+03
   3.914  0.1272E+03  0.8084E+03
   3.914  0.1272E+03  0.8085E+03
   3.914  0.1272E+03  0.8085E+03
   3.914  0.1272E+03  0.8085E+03
   3.914  0.1273E+03  0.8085E+03
   3.915  0.1273E+03  0.8085E+03
   3.915  0.1273E+03  0.8085E+03
   3.915  0.1273E+03  0.8085E+03
   3.915  0.1273E+03  0.8085E+03
   3.915  0.1273E+03  0.8086E+03
   3.915  0.1273E+03  0.8086E+03
   3.915  0.1273E+03  0.8086E+03
   3.915  0.1273E+03  0.8086E+03
   3.915  0.1273E+03  0.8086E+03
   3.915  0.1273E+03  0.8086E+03
   3.916  0.1273E+03  0.8086E+03
   3.916  0.1273E+03  0.8086E+03
   3.916  0.1273E+03  0.8087E+03
   3.916  0.1273E+03  0.8087E+03
   3.916  0.1273E+03  0.8087E+03
   3.916  0.1273E+03  0.8087E+03
   3.916  0.1273E+03  0.8087E+03
   3.916  0.1274E+03  0.8087E+03
   3.916  0.1274E+03  0.8087E+03
   3.916  0.1274E+03  0.8087E+03
   3.917  0.1274E+03  0.8088E+03
   3.917  0.1274E+03  0.8088E+03
   3.917  0.1274E+03  0.8088E+03
   3.917  0.1274E+03  0.8088E+03
   3.917  0.1274E+03  0.8088E+03
   3.917  0.1274E+03  0.8088E+03
   3.917  0.1274E+03  0.8088E+03
   3.917  0.1274E+03  0.8088E+03
   3.917  0.1274E+03  0.8089E+03
   3.917  0.1274E+03  0.8089E+03
   3.918  0.1274E+03  0.8089E+03
   3.918  0.1274E+03  0.8089E+03
   3.918  0.1274E+03  0.8089E+03
   3.918  0.1274E+03  0.8089E+03
   3.918  0.1274E+03  0.8089E+03
   3.918  0.1275E+03  0.8089E+03
   3.918  0.1275E+03  0.8090E+03
   3.918  0.1275E+03  0.8090E+03
   3.918  0.1275E+03  0.8090E+03
   3.919  0.1275E+03  0.8090E+03
   3.919  0.1275E+03  0.8090E+03
   3.919  0.1275E+03  0.8090E+03
   3.919  0.1275E+03  0.8090E+03
   3.919  0.1275E+03  0.8091E+03
   3.919  0.1275E+03  0.8091E+03
   3.919  0.1275E+03  0.8091E+03
   3.919  0.1275E+03  0.8091E+03
   3.919  0.1275E+03  0.8091E+03
   3.919  0.1275E+03  0.8091E+03
   3.919  0.1275E+03  0.8091E+03
   3.920  0.1275E+03  0.8091E+03
   3.920  0.1275E+03  0.8092E+03
   3.920  0.1275E+03  0.8092E+03
   3.920  0.1276E+03  0.8092E+03
   3.920  0.1276E+03  0.8092E+03
   3.920  0.1276E+03  0.8092E+03
   3.920  0.1276E+03  0.8092E+03
   3.920  0.1276E+03  0.8092E+03
   3.920  0.1276E+03  0.8092E+03
   3.920  0.1276E+03  0.8093E+03
   3.921  0.1276E+03  0.8093E+03
   3.921  0.1276E+03  0.8093E+03
   3.921  0.1276E+03  0.8093E+03
   3.921  0.1276E+03  0.8093E+03
   3.921  0.1276E+03  0.8093E+03
   3.921  0.1276E+03  0.8093E+03
   3.921  0.1276E+03  0.8093E+03
   3.921  0.1276E+03  0.8094E+03
   3.921  0.1276E+03  0.8094E+03
   3.921  0.1276E+03  0.8094E+03
   3.922  0.1276E+03  0.8094E+03
   3.922  0.1276E+03  0.8094E+03
   3.922  0.1277E+03  0.8094E+03
   3.922  0.1277E+03  0.8094E+03
   3.922  0.1277E+03  0.8094E+03
   3.922  0.1277E+03  0.8095E+03
   3.922  0.1277E+03  0.8095E+03
   3.922  0.1277E+03  0.8095E+03
   3.922  0.1277E+03  0.8095E+03
   3.923  0.1277E+03  0.8095E+03
   3.923  0.1277E+03  0.8095E+03
   3.923  0.1277E+03  0.8095E+03
   3.923  0.1277E+03  0.8095E+03
   3.923  0.1277E+03  0.8096E+03
   3.923  0.1277E+03  0.8096E+03
   3.923  0.1277E+03  0.8096E+03
   3.923  0.1277E+03  0.8096E+03
   3.923  0.1277E+03  0.8096E+03
   3.923  0.1277E+03  0.8096E+03
   3.923  0.1277E+03  0.8096E+03
   3.924  0.1278E+03  0.8097E+03
   3.924  0.1278E+03  0.8097E+03
   3.924  0.1278E+03  0.8097E+03
   3.924  0.1278E+03  0.8097E+03
   3.924  0.1278E+03  0.8097E+03
   3.924  0.1278E+03  0.8097E+03
   3.924  0.1278E+03  0.8097E+03
   3.924  0.1278E+03  0.8097E+03
   3.924  0.1278E+03  0.8098E+03
   3.924  0.1278E+03  0.8098E+03
   3.925  0.1278E+03  0.8098E+03
   3.925  0.1278E+03  0.8098E+03
   3.925  0.1278E+03  0.8098E+03
   3.925  0.1278E+03  0.8098E+03
   3.925  0.1278E+03  0.8098E+03
   3.925  0.1278E+03  0.8098E+03
   3.925  0.1278E+03  0.8099E+03
   3.925  0.1278E+03  0.8099E+03
   3.925  0.1278E+03  0.8099E+03
   3.925  0.1278E+03  0.8099E+03
   3.926  0.1279E+03  0.8099E+03
   3.926  0.1279E+03  0.8099E+03
   3.926  0.1279E+03  0.8099E+03
   3.926  0.1279E+03  0.8099E+03
   3.926  0.1279E+03  0.8100E+03
   3.926  0.1279E+03  0.8100E+03
   3.926  0.1279E+03  0.8100E+03
   3.926  0.1279E+03  0.8100E+03
   3.926  0.1279E+03  0.8100E+03
   3.926  0.1279E+03  0.8100E+03
   3.927  0.1279E+03  0.8100E+03
   3.927  0.1279E+03  0.8100E+03
   3.927  0.1279E+03  0.8101E+03
   3.927  0.1279E+03  0.8101E+03
   3.927  0.1279E+03  0.8101E+03
   3.927  0.1279E+03  0.8101E+03
   3.927  0.1279E+03  0.8101E+03
   3.927  0.1279E+03  0.8101E+03
   3.927  0.1279E+03  0.8101E+03
   3.927  0.1280E+03  0.8101E+03
   3.928  0.1280E+03  0.8102E+03
   3.928  0.1280E+03  0.8102E+03
   3.928  0.1280E+03  0.8102E+03
   3.928  0.1280E+03  0.8102E+03
   3.928  0.1280E+03  0.8102E+03
   3.928  0.1280E+03  0.8102E+03
   3.928  0.1280E+03  0.8102E+03
   3.928  0.1280E+03  0.8103E+03
   3.928  0.1280E+03  0.8103E+03
   3.928  0.1280E+03  0.8103E+03
   3.929  0.1280E+03  0.8103E+03
   3.929  0.1280E+03  0.8103E+03
   3.929  0.1280E+03  0.8103E+03
   3.929  0.1280E+03  0.8103E+03
   3.929  0.1280E+03  0.8103E+03
   3.929  0.1280E+03  0.8104E+03
   3.929  0.1280E+03  0.8104E+03
   3.929  0.1280E+03  0.8104E+03
   3.929  0.1281E+03  0.8104E+03
   3.930  0.1281E+03  0.8104E+03
   3.930  0.1281E+03  0.8104E+03
   3.930  0.1281E+03  0.8104E+03
   3.930  0.1281E+03  0.8104E+03
   3.930  0.1281E+03  0.8105E+03
   3.930  0.1281E+03  0.8105E+03
   3.930  0.1281E+03  0.8105E+03
   3.930  0.1281E+03  0.8105E+03
   3.930  0.1281E+03  0.8105E+03
   3.930  0.1281E+03  0.8105E+03
   3.930  0.1281E+03  0.8105E+03
   3.931  0.1281E+03  0.8105E+03
   3.931  0.1281E+03  0.8106E+03
   3.931  0.1281E+03  0.8106E+03
   3.931  0.1281E+03  0.8106E+03
   3.931  0.1281E+03  0.8106E+03
   3.931  0.1281E+03  0.8106E+03
   3.931  0.1281E+03  0.8106E+03
   3.931  0.1281E+03  0.8106E+03
   3.931  0.1282E+03  0.8106E+03
   3.931  0.1282E+03  0.8107E+03
   3.932  0.1282E+03  0.8107E+03
   3.932  0.1282E+03  0.8107E+03
   3.932  0.1282E+03  0.8107E+03
   3.932  0.1282E+03  0.8107E+03
   3.932  0.1282E+03  0.8107E+03
   3.932  0.1282E+03  0.8107E+03
   3.932  0.1282E+03  0.8108E+03
   3.932  0.1282E+03  0.8108E+03
   3.932  0.1282E+03  0.8108E+03
   3.933  0.1282E+03  0.8108E+03
   3.933  0.1282E+03  0.8108E+03
   3.933  0.1282E+03  0.8108E+03
   3.933  0.1282E+03  0.8108E+03
   3.933  0.1282E+03  0.8108E+03
   3.933  0.1282E+03  0.8109E+03
   3.933  0.1282E+03  0.8109E+03
   3.933  0.1282E+03  0.8109E+03
   3.933  0.1282E+03  0.8109E+03
   3.933  0.1283E+03  0.8109E+03
   3.934  0.1283E+03  0.8109E+03
   3.934  0.1283E+03  0.8109E+03
   3.934  0.1283E+03  0.8109E+03
   3.934  0.1283E+03  0.8110E+03
   3.934  0.1283E+03  0.8110E+03
   3.934  0.1283E+03  0.8110E+03
   3.934  0.1283E+03  0.8110E+03
   3.934  0.1283E+03  0.8110E+03
   3.934  0.1283E+03  0.8110E+03
   3.934  0.1283E+03  0.8110E+03
   3.934  0.1283E+03  0.8110E+03
   3.935  0.1283E+03  0.8111E+03
   3.935  0.1283E+03  0.8111E+03
   3.935  0.1283E+03  0.8111E+03
   3.935  0.1283E+03  0.8111E+03
   3.935  0.1283E+03  0.8111E+03
   3.935  0.1283E+03  0.8111E+03
   3.935  0.1283E+03  0.8111E+03
   3.935  0.1283E+03  0.8111E+03
   3.935  0.1284E+03  0.8112E+03
   3.935  0.1284E+03  0.8112E+03
   3.936  0.1284E+03  0.8112E+03
   3.936  0.1284E+03  0.8112E+03
   3.936  0.1284E+03  0.8112E+03
   3.936  0.1284E+03  0.8112E+03
   3.936  0.1284E+03  0.8112E+03
   3.936  0.1284E+03  0.8113E+03
   3.936  0.1284E+03  0.8113E+03
   3.936  0.1284E+03  0.8113E+03
   3.936  0.1284E+03  0.8113E+03
   3.937  0.1284E+03  0.8113E+03
   3.937  0.1284E+03  0.8113E+03
   3.937  0.1284E+03  0.8113E+03
   3.937  0.1284E+03  0.8113E+03
   3.937  0.1284E+03  0.8114E+03
   3.937  0.1284E+03  0.8114E+03
   3.937  0.1284E+03  0.8114E+03
   3.937  0.1284E+03  0.8114E+03
   3.937  0.1284E+03  0.8114E+03
   3.937  0.1284E+03  0.8114E+03
   3.937  0.1285E+03  0.8114E+03
   3.938  0.1285E+03  0.8114E+03
   3.938  0.1285E+03  0.8115E+03
   3.938  0.1285E+03  0.8115E+03
   3.938  0.1285E+03  0.8115E+03
   3.938  0.1285E+03  0.8115E+03
   3.938  0.1285E+03  0.8115E+03
   3.938  0.1285E+03  0.8115E+03
   3.938  0.1285E+03  0.8115E+03
   3.938  0.1285E+03  0.8115E+03
   3.938  0.1285E+03  0.8116E+03
   3.939  0.1285E+03  0.8116E+03
   3.939  0.1285E+03  0.8116E+03
   3.939  0.1285E+03  0.8116E+03
   3.939  0.1285E+03  0.8116E+03
   3.939  0.1285E+03  0.8116E+03
   3.939  0.1285E+03  0.8116E+03
   3.939  0.1285E+03  0.8116E+03
   3.939  0.1285E+03  0.8117E+03
   3.939  0.1285E+03  0.8117E+03
   3.939  0.1285E+03  0.8117E+03
   3.940  0.1286E+03  0.8117E+03
   3.940  0.1286E+03  0.8117E+03
   3.940  0.1286E+03  0.8117E+03
   3.940  0.1286E+03  0.8117E+03
   3.940  0.1286E+03  0.8118E+03
   3.940  0.1286E+03  0.8118E+03
   3.940  0.1286E+03  0.8118E+03
   3.940  0.1286E+03  0.8118E+03
   3.940  0.1286E+03  0.8118E+03
   3.941  0.1286E+03  0.8118E+03
   3.941  0.1286E+03  0.8118E+03
   3.941  0.1286E+03  0.8118E+03
   3.941  0.1286E+03  0.8119E+03
   3.941  0.1286E+03  0.8119E+03
   3.941  0.1286E+03  0.8119E+03
   3.941  0.1286E+03  0.8119E+03
   3.941  0.1286E+03  0.8119E+03
   3.941  0.1286E+03  0.8119E+03
   3.941  0.1286E+03  0.8119E+03
   3.941  0.1286E+03  0.8119E+03
   3.942  0.1286E+03  0.8120E+03
   3.942  0.1287E+03  0.8120E+03
   3.942  0.1287E+03  0.8120E+03
   3.942  0.1287E+03  0.8120E+03
   3.942  0.1287E+03  0.8120E+03
   3.942  0.1287E+03  0.8120E+03
   3.942  0.1287E+03  0.8120E+03
   3.942  0.1287E+03  0.8120E+03
   3.942  0.1287E+03  0.8121E+03
   3.942  0.1287E+03  0.8121E+03
   3.943  0.1287E+03  0.8121E+03
   3.943  0.1287E+03  0.8121E+03
   3.943  0.1287E+03  0.8121E+03
   3.943  0.1287E+03  0.8121E+03
   3.943  0.1287E+03  0.8121E+03
   3.943  0.1287E+03  0.8122E+03
   3.943  0.1287E+03  0.8122E+03
   3.943  0.1287E+03  0.8122E+03
   3.943  0.1287E+03  0.8122E+03
   3.943  0.1287E+03  0.8122E+03
   3.944  0.1287E+03  0.8122E+03
   3.944  0.1287E+03  0.8122E+03
   3.944  0.1288E+03  0.8122E+03
   3.944  0.1288E+03  0.8123E+03
   3.944  0.1288E+03  0.8123E+03
   3.944  0.1288E+03  0.8123E+03
   3.944  0.1288E+03  0.8123E+03
   3.944  0.1288E+03  0.8123E+03
   3.944  0.1288E+03  0.8123E+03
   3.945  0.1288E+03  0.8123E+03
   3.945  0.1288E+03  0.8123E+03
   3.945  0.1288E+03  0.8124E+03
   3.945  0.1288E+03  0.8124E+03
   3.945  0.1288E+03  0.8124E+03
   3.945  0.1288E+03  0.8124E+03
   3.945  0.1288E+03  0.8124E+03
   3.945  0.1288E+03  0.8124E+03
   3.945  0.1288E+03  0.8124E+03
   3.945  0.1288E+03  0.8124E+03
   3.945  0.1288E+03  0.8125E+03
   3.946  0.1288E+03  0.8125E+03
   3.946  0.1288E+03  0.8125E+03
   3.946  0.1288E+03  0.8125E+03
   3.946  0.1288E+03  0.8125E+03
   3.946  0.1289E+03  0.8125E+03
   3.946  0.1289E+03  0.8125E+03
   3.946  0.1289E+03  0.8126E+03
   3.946  0.1289E+03  0.8126E+03
   3.946  0.1289E+03  0.8126E+03
   3.946  0.1289E+03  0.8126E+03
   3.947  0.1289E+03  0.8126E+03
   3.947  0.1289E+03  0.8126E+03
   3.947  0.1289E+03  0.8126E+03
   3.947  0.1289E+03  0.8126E+03
   3.947  0.1289E+03  0.8127E+03
   3.947  0.1289E+03  0.8127E+03
   3.947  0.1289E+03  0.8127E+03
   3.947  0.1289E+03  0.8127E+03
   3.947  0.1289E+03  0.8127E+03
   3.948  0.1289E+03  0.8127E+03
   3.948  0.1289E+03  0.8127E+03
   3.948  0.1289E+03  0.8127E+03
   3.948  0.1289E+03  0.8128E+03
   3.948  0.1289E+03  0.8128E+03
   3.948  0.1289E+03  0.8128E+03
   3.948  0.1290E+03  0.8128E+03
   3.948  0.1290E+03  0.8128E+03
   3.948  0.1290E+03  0.8128E+03
   3.948  0.1290E+03  0.8128E+03
   3.948  0.1290E+03  0.8128E+03
   3.949  0.1290E+03  0.8129E+03
   3.949  0.1290E+03  0.8129E+03
   3.949  0.1290E+03  0.8129E+03
   3.949  0.1290E+03  0.8129E+03
   3.949  0.1290E+03  0.8129E+03
   3.949  0.1290E+03  0.8129E+03
   3.949  0.1290E+03  0.8129E+03
   3.949  0.1290E+03  0.8129E+03
   3.949  0.1290E+03  0.8130E+03
   3.949  0.1290E+03  0.8130E+03
   3.950  0.1290E+03  0.8130E+03
   3.950  0.1290E+03  0.8130E+03
   3.950  0.1290E+03  0.8130E+03
   3.950  0.1290E+03  0.8130E+03
   3.950  0.1290E+03  0.8130E+03
   3.950  0.1290E+03  0.8131E+03
   3.950  0.1290E+03  0.8131E+03
   3.950  0.1290E+03  0.8131E+03
   3.950  0.1291E+03  0.8131E+03
   3.950  0.1291E+03  0.8131E+03
   3.951  0.1291E+03  0.8131E+03
   3.951  0.1291E+03  0.8131E+03
   3.951  0.1291E+03  0.8131E+03
   3.951  0.1291E+03  0.8132E+03
   3.951  0.1291E+03  0.8132E+03
   3.951  0.1291E+03  0.8132E+03
   3.951  0.1291E+03  0.8132E+03
   3.951  0.1291E+03  0.8132E+03
   3.951  0.1291E+03  0.8132E+03
   3.952  0.1291E+03  0.8132E+03
   3.952  0.1291E+03  0.8132E+03
   3.952  0.1291E+03  0.8133E+03
   3.952  0.1291E+03  0.8133E+03
   3.952  0.1291E+03  0.8133E+03
   3.952  0.1291E+03  0.8133E+03
   3.952  0.1291E+03  0.8133E+03
   3.952  0.1291E+03  0.8133E+03
   3.952  0.1291E+03  0.8133E+03
   3.952  0.1291E+03  0.8134E+03
   3.952  0.1291E+03  0.8134E+03
   3.953  0.1292E+03  0.8134E+03
   3.953  0.1292E+03  0.8134E+03
   3.953  0.1292E+03  0.8134E+03
   3.953  0.1292E+03  0.8134E+03
   3.953  0.1292E+03  0.8134E+03
   3.953  0.1292E+03  0.8134E+03
   3.953  0.1292E+03  0.8135E+03
   3.953  0.1292E+03  0.8135E+03
   3.953  0.1292E+03  0.8135E+03
   3.953  0.1292E+03  0.8135E+03
   3.954  0.1292E+03  0.8135E+03
   3.954  0.1292E+03  0.8135E+03
   3.954  0.1292E+03  0.8135E+03
   3.954  0.1292E+03  0.8135E+03
   3.954  0.1292E+03  0.8136E+03
   3.954  0.1292E+03  0.8136E+03
   3.954  0.1292E+03  0.8136E+03
   3.954  0.1292E+03  0.8136E+03
   3.954  0.1292E+03  0.8136E+03
   3.954  0.1292E+03  0.8136E+03
   3.955  0.1292E+03  0.8136E+03
   3.955  0.1292E+03  0.8136E+03
   3.955  0.1292E+03  0.8137E+03
   3.955  0.1293E+03  0.8137E+03
   3.955  0.1293E+03  0.8137E+03
   3.955  0.1293E+03  0.8137E+03
   3.955  0.1293E+03  0.8137E+03
   3.955  0.1293E+03  0.8137E+03
   3.955  0.1293E+03  0.8137E+03
   3.956  0.1293E+03  0.8138E+03
   3.956  0.1293E+03  0.8138E+03
   3.956  0.1293E+03  0.8138E+03
   3.956  0.1293E+03  0.8138E+03
   3.956  0.1293E+03  0.8138E+03
   3.956  0.1293E+03  0.8138E+03
   3.956  0.1293E+03  0.8138E+03
   3.956  0.1293E+03  0.8138E+03
   3.956  0.1293E+03  0.8139E+03
   3.956  0.1293E+03  0.8139E+03
   3.956  0.1293E+03  0.8139E+03
   3.957  0.1293E+03  0.8139E+03
   3.957  0.1293E+03  0.8139E+03
   3.957  0.1293E+03  0.8139E+03
   3.957  0.1293E+03  0.8139E+03
   3.957  0.1293E+03  0.8139E+03
   3.957  0.1293E+03  0.8140E+03
   3.957  0.1294E+03  0.8140E+03
   3.957  0.1294E+03  0.8140E+03
   3.957  0.1294E+03  0.8140E+03
   3.957  0.1294E+03  0.8140E+03
   3.958  0.1294E+03  0.8140E+03
   3.958  0.1294E+03  0.8140E+03
   3.958  0.1294E+03  0.8140E+03
   3.958  0.1294E+03  0.8141E+03
   3.958  0.1294E+03  0.8141E+03
   3.958  0.1294E+03  0.8141E+03
   3.958  0.1294E+03  0.8141E+03
   3.958  0.1294E+03  0.8141E+03
   3.958  0.1294E+03  0.8141E+03
   3.958  0.1294E+03  0.8141E+03
   3.959  0.1294E+03  0.8142E+03
   3.959  0.1294E+03  0.8142E+03
   3.959  0.1294E+03  0.8142E+03
   3.959  0.1294E+03  0.8142E+03
   3.959  0.1294E+03  0.8142E+03
   3.959  0.1294E+03  0.8142E+03
   3.959  0.1294E+03  0.8142E+03
   3.959  0.1294E+03  0.8142E+03
   3.959  0.1294E+03  0.8143E+03
   3.959  0.1295E+03  0.8143E+03
   3.960  0.1295E+03  0.8143E+03
   3.960  0.1295E+03  0.8143E+03
   3.960  0.1295E+03  0.8143E+03
   3.960  0.1295E+03  0.8143E+03
   3.960  0.1295E+03  0.8143E+03
   3.960  0.1295E+03  0.8143E+03
   3.960  0.1295E+03  0.8144E+03
   3.960  0.1295E+03  0.8144E+03
   3.960  0.1295E+03  0.8144E+03
   3.960  0.1295E+03  0.8144E+03
   3.961  0.1295E+03  0.8144E+03
   3.961  0.1295E+03  0.8144E+03
   3.961  0.1295E+03  0.8144E+03
   3.961  0.1295E+03  0.8144E+03
   3.961  0.1295E+03  0.8145E+03
   3.961  0.1295E+03  0.8145E+03
   3.961  0.1295E+03  0.8145E+03
   3.961  0.1295E+03  0.8145E+03
   3.961  0.1295E+03  0.8145E+03
   3.962  0.1295E+03  0.8145E+03
   3.962  0.1295E+03  0.8145E+03
   3.962  0.1295E+03  0.8146E+03
   3.962  0.1295E+03  0.8146E+03
   3.962  0.1296E+03  0.8146E+03
   3.962  0.1296E+03  0.8146E+03
   3.962  0.1296E+03  0.8146E+03
   3.962  0.1296E+03  0.8146E+03
   3.962  0.1296E+03  0.8146E+03
   3.962  0.1296E+03  0.8146E+03
   3.963  0.1296E+03  0.8147E+03
   3.963  0.1296E+03  0.8147E+03
   3.963  0.1296E+03  0.8147E+03
   3.963  0.1296E+03  0.8147E+03
   3.963  0.1296E+03  0.8147E+03
   3.963  0.1296E+03  0.8147E+03
   3.963  0.1296E+03  0.8147E+03
   3.963  0.1296E+03  0.8147E+03
   3.963  0.1296E+03  0.8148E+03
   3.963  0.1296E+03  0.8148E+03
   3.963  0.1296E+03  0.8148E+03
   3.964  0.1296E+03  0.8148E+03
   3.964  0.1296E+03  0.8148E+03
   3.964  0.1296E+03  0.8148E+03
   3.964  0.1296E+03  0.8148E+03
   3.964  0.1296E+03  0.8149E+03
   3.964  0.1296E+03  0.8149E+03
   3.964  0.1296E+03  0.8149E+03
   3.964  0.1297E+03  0.8149E+03
   3.964  0.1297E+03  0.8149E+03
   3.964  0.1297E+03  0.8149E+03
   3.965  0.1297E+03  0.8149E+03
   3.965  0.1297E+03  0.8149E+03
   3.965  0.1297E+03  0.8150E+03
   3.965  0.1297E+03  0.8150E+03
   3.965  0.1297E+03  0.8150E+03
   3.965  0.1297E+03  0.8150E+03
   3.965  0.1297E+03  0.8150E+03
   3.965  0.1297E+03  0.8150E+03
   3.965  0.1297E+03  0.8150E+03
   3.966  0.1297E+03  0.8150E+03
   3.966  0.1297E+03  0.8151E+03
   3.966  0.1297E+03  0.8151E+03
   3.966  0.1297E+03  0.8151E+03
   3.966  0.1297E+03  0.8151E+03
   3.966  0.1297E+03  0.8151E+03
   3.966  0.1297E+03  0.8151E+03
   3.966  0.1297E+03  0.8151E+03
   3.966  0.1297E+03  0.8151E+03
   3.966  0.1297E+03  0.8152E+03
   3.967  0.1297E+03  0.8152E+03
   3.967  0.1297E+03  0.8152E+03
   3.967  0.1298E+03  0.8152E+03
   3.967  0.1298E+03  0.8152E+03
   3.967  0.1298E+03  0.8152E+03
   3.967  0.1298E+03  0.8152E+03
   3.967  0.1298E+03  0.8153E+03
   3.967  0.1298E+03  0.8153E+03
   3.967  0.1298E+03  0.8153E+03
   3.967  0.1298E+03  0.8153E+03
   3.967  0.1298E+03  0.8153E+03
   3.968  0.1298E+03  0.8153E+03
   3.968  0.1298E+03  0.8153E+03
   3.968  0.1298E+03  0.8153E+03
   3.968  0.1298E+03  0.8154E+03
   3.968  0.1298E+03  0.8154E+03
   3.968  0.1298E+03  0.8154E+03
   3.968  0.1298E+03  0.8154E+03
   3.968  0.1298E+03  0.8154E+03
   3.968  0.1298E+03  0.8154E+03
   3.968  0.1298E+03  0.8154E+03
   3.969  0.1298E+03  0.8154E+03
   3.969  0.1298E+03  0.8155E+03
   3.969  0.1298E+03  0.8155E+03
   3.969  0.1298E+03  0.8155E+03
   3.969  0.1298E+03  0.8155E+03
   3.969  0.1299E+03  0.8155E+03
   3.969  0.1299E+03  0.8155E+03
   3.969  0.1299E+03  0.8155E+03
   3.969  0.1299E+03  0.8156E+03
   3.970  0.1299E+03  0.8156E+03
   3.970  0.1299E+03  0.8156E+03
   3.970  0.1299E+03  0.8156E+03
   3.970  0.1299E+03  0.8156E+03
   3.970  0.1299E+03  0.8156E+03
   3.970  0.1299E+03  0.8156E+03
   3.970  0.1299E+03  0.8156E+03
   3.970  0.1299E+03  0.8157E+03
   3.970  0.1299E+03  0.8157E+03
   3.970  0.1299E+03  0.8157E+03
   3.970  0.1299E+03  0.8157E+03
   3.971  0.1299E+03  0.8157E+03
   3.971  0.1299E+03  0.8157E+03
   3.971  0.1299E+03  0.8157E+03
   3.971  0.1299E+03  0.8157E+03
   3.971  0.1299E+03  0.8158E+03
   3.971  0.1299E+03  0.8158E+03
   3.971  0.1299E+03  0.8158E+03
   3.971  0.1299E+03  0.8158E+03
   3.971  0.1299E+03  0.8158E+03
   3.971  0.1299E+03  0.8158E+03
   3.972  0.1300E+03  0.8158E+03
   3.972  0.1300E+03  0.8159E+03
   3.972  0.1300E+03  0.8159E+03
   3.972  0.1300E+03  0.8159E+03
   3.972  0.1300E+03  0.8159E+03
   3.972  0.1300E+03  0.8159E+03
   3.972  0.1300E+03  0.8159E+03
   3.972  0.1300E+03  0.8159E+03
   3.972  0.1300E+03  0.8159E+03
   3.972  0.1300E+03  0.8160E+03
   3.973  0.1300E+03  0.8160E+03
   3.973  0.1300E+03  0.8160E+03
   3.973  0.1300E+03  0.8160E+03
   3.973  0.1300E+03  0.8160E+03
   3.973  0.1300E+03  0.8160E+03
   3.973  0.1300E+03  0.8160E+03
   3.973  0.1300E+03  0.8160E+03
   3.973  0.1300E+03  0.8161E+03
   3.973  0.1300E+03  0.8161E+03
   3.974  0.1300E+03  0.8161E+03
   3.974  0.1300E+03  0.8161E+03
   3.974  0.1300E+03  0.8161E+03
   3.974  0.1300E+03  0.8161E+03
   3.974  0.1300E+03  0.8161E+03
   3.974  0.1300E+03  0.8161E+03
   3.974  0.1301E+03  0.8162E+03
   3.974  0.1301E+03  0.8162E+03
   3.974  0.1301E+03  0.8162E+03
   3.974  0.1301E+03  0.8162E+03
   3.974  0.1301E+03  0.8162E+03
   3.975  0.1301E+03  0.8162E+03
   3.975  0.1301E+03  0.8162E+03
   3.975  0.1301E+03  0.8163E+03
   3.975  0.1301E+03  0.8163E+03
   3.975  0.1301E+03  0.8163E+03
   3.975  0.1301E+03  0.8163E+03
   3.975  0.1301E+03  0.8163E+03
   3.975  0.1301E+03  0.8163E+03
   3.975  0.1301E+03  0.8163E+03
   3.975  0.1301E+03  0.8163E+03
   3.976  0.1301E+03  0.8164E+03
   3.976  0.1301E+03  0.8164E+03
   3.976  0.1301E+03  0.8164E+03
   3.976  0.1301E+03  0.8164E+03
   3.976  0.1301E+03  0.8164E+03
   3.976  0.1301E+03  0.8164E+03
   3.976  0.1301E+03  0.8164E+03
   3.976  0.1301E+03  0.8164E+03
   3.976  0.1301E+03  0.8165E+03
   3.977  0.1301E+03  0.8165E+03
   3.977  0.1301E+03  0.8165E+03
   3.977  0.1302E+03  0.8165E+03
   3.977  0.1302E+03  0.8165E+03
   3.977  0.1302E+03  0.8165E+03
   3.977  0.1302E+03  0.8165E+03
   3.977  0.1302E+03  0.8166E+03
   3.977  0.1302E+03  0.8166E+03
   3.977  0.1302E+03  0.8166E+03
   3.977  0.1302E+03  0.8166E+03
   3.978  0.1302E+03  0.8166E+03
   3.978  0.1302E+03  0.8166E+03
   3.978  0.1302E+03  0.8166E+03
   3.978  0.1302E+03  0.8166E+03
   3.978  0.1302E+03  0.8167E+03
   3.978  0.1302E+03  0.8167E+03
   3.978  0.1302E+03  0.8167E+03
   3.978  0.1302E+03  0.8167E+03
   3.978  0.1302E+03  0.8167E+03
   3.978  0.1302E+03  0.8167E+03
   3.978  0.1302E+03  0.8167E+03
   3.979  0.1302E+03  0.8167E+03
   3.979  0.1302E+03  0.8168E+03
   3.979  0.1302E+03  0.8168E+03
   3.979  0.1302E+03  0.8168E+03
   3.979  0.1302E+03  0.8168E+03
   3.979  0.1302E+03  0.8168E+03
   3.979  0.1303E+03  0.8168E+03
   3.979  0.1303E+03  0.8168E+03
   3.979  0.1303E+03  0.8169E+03
   3.979  0.1303E+03  0.8169E+03
   3.980  0.1303E+03  0.8169E+03
   3.980  0.1303E+03  0.8169E+03
   3.980  0.1303E+03  0.8169E+03
   3.980  0.1303E+03  0.8169E+03
   3.980  0.1303E+03  0.8169E+03
   3.980  0.1303E+03  0.8169E+03
   3.980  0.1303E+03  0.8170E+03
   3.980  0.1303E+03  0.8170E+03
   3.980  0.1303E+03  0.8170E+03
   3.981  0.1303E+03  0.8170E+03
   3.981  0.1303E+03  0.8170E+03
   3.981  0.1303E+03  0.8170E+03
   3.981  0.1303E+03  0.8170E+03
   3.981  0.1303E+03  0.8170E+03
   3.981  0.1303E+03  0.8171E+03
   3.981  0.1303E+03  0.8171E+03
   3.981  0.1303E+03  0.8171E+03
   3.981  0.1303E+03  0.8171E+03
   3.981  0.1303E+03  0.8171E+03
   3.981  0.1303E+03  0.8171E+03
   3.982  0.1303E+03  0.8171E+03
   3.982  0.1303E+03  0.8172E+03
   3.982  0.1304E+03  0.8172E+03
   3.982  0.1304E+03  0.8172E+03
   3.982  0.1304E+03  0.8172E+03
   3.982  0.1304E+03  0.8172E+03
   3.982  0.1304E+03  0.8172E+03
   3.982  0.1304E+03  0.8172E+03
   3.982  0.1304E+03  0.8172E+03
   3.982  0.1304E+03  0.8173E+03
   3.983  0.1304E+03  0.8173E+03
   3.983  0.1304E+03  0.8173E+03
   3.983  0.1304E+03  0.8173E+03
   3.983  0.1304E+03  0.8173E+03
   3.983  0.1304E+03  0.8173E+03
   3.983  0.1304E+03  0.8173E+03
   3.983  0.1304E+03  0.8173E+03
   3.983  0.1304E+03  0.8174E+03
   3.983  0.1304E+03  0.8174E+03
   3.983  0.1304E+03  0.8174E+03
   3.984  0.1304E+03  0.8174E+03
   3.984  0.1304E+03  0.8174E+03
   3.984  0.1304E+03  0.8174E+03
   3.984  0.1304E+03  0.8174E+03
   3.984  0.1304E+03  0.8175E+03
   3.984  0.1304E+03  0.8175E+03
   3.984  0.1304E+03  0.8175E+03
   3.984  0.1304E+03  0.8175E+03
   3.984  0.1305E+03  0.8175E+03
   3.985  0.1305E+03  0.8175E+03
   3.985  0.1305E+03  0.8175E+03
   3.985  0.1305E+03  0.8175E+03
   3.985  0.1305E+03  0.8176E+03
   3.985  0.1305E+03  0.8176E+03
   3.985  0.1305E+03  0.8176E+03
   3.985  0.1305E+03  0.8176E+03
   3.985  0.1305E+03  0.8176E+03
   3.985  0.1305E+03  0.8176E+03
   3.985  0.1305E+03  0.8176E+03
   3.985  0.1305E+03  0.8176E+03
   3.986  0.1305E+03  0.8177E+03
   3.986  0.1305E+03  0.8177E+03
   3.986  0.1305E+03  0.8177E+03
   3.986  0.1305E+03  0.8177E+03
   3.986  0.1305E+03  0.8177E+03
   3.986  0.1305E+03  0.8177E+03
   3.986  0.1305E+03  0.8177E+03
   3.986  0.1305E+03  0.8178E+03
   3.986  0.1305E+03  0.8178E+03
   3.986  0.1305E+03  0.8178E+03
   3.987  0.1305E+03  0.8178E+03
   3.987  0.1305E+03  0.8178E+03
   3.987  0.1305E+03  0.8178E+03
   3.987  0.1305E+03  0.8178E+03
   3.987  0.1305E+03  0.8178E+03
   3.987  0.1306E+03  0.8179E+03
   3.987  0.1306E+03  0.8179E+03
   3.987  0.1306E+03  0.8179E+03
   3.987  0.1306E+03  0.8179E+03
   3.987  0.1306E+03  0.8179E+03
   3.988  0.1306E+03  0.8179E+03
   3.988  0.1306E+03  0.8179E+03
   3.988  0.1306E+03  0.8179E+03
   3.988  0.1306E+03  0.8180E+03
   3.988  0.1306E+03  0.8180E+03
   3.988  0.1306E+03  0.8180E+03
   3.988  0.1306E+03  0.8180E+03
   3.988  0.1306E+03  0.8180E+03
   3.988  0.1306E+03  0.8180E+03
   3.989  0.1306E+03  0.8180E+03
   3.989  0.1306E+03  0.8181E+03
   3.989  0.1306E+03  0.8181E+03
   3.989  0.1306E+03  0.8181E+03
   3.989  0.1306E+03  0.8181E+03
   3.989  0.1306E+03  0.8181E+03
   3.989  0.1306E+03  0.8181E+03
   3.989  0.1306E+03  0.8181E+03
   3.989  0.1306E+03  0.8181E+03
   3.989  0.1306E+03  0.8182E+03
   3.989  0.1306E+03  0.8182E+03
   3.990  0.1306E+03  0.8182E+03
   3.990  0.1306E+03  0.8182E+03
   3.990  0.1307E+03  0.8182E+03
   3.990  0.1307E+03  0.8182E+03
   3.990  0.1307E+03  0.8182E+03
   3.990  0.1307E+03  0.8182E+03
   3.990  0.1307E+03  0.8183E+03
   3.990  0.1307E+03  0.8183E+03
   3.990  0.1307E+03  0.8183E+03
   3.990  0.1307E+03  0.8183E+03
   3.991  0.1307E+03  0.8183E+03
   3.991  0.1307E+03  0.8183E+03
   3.991  0.1307E+03  0.8183E+03
   3.991  0.1307E+03  0.8184E+03
   3.991  0.1307E+03  0.8184E+03
   3.991  0.1307E+03  0.8184E+03
   3.991  0.1307E+03  0.8184E+03
   3.991  0.1307E+03  0.8184E+03
   3.991  0.1307E+03  0.8184E+03
   3.992  0.1307E+03  0.8184E+03
   3.992  0.1307E+03  0.8184E+03
   3.992  0.1307E+03  0.8185E+03
   3.992  0.1307E+03  0.8185E+03
   3.992  0.1307E+03  0.8185E+03
   3.992  0.1307E+03  0.8185E+03
   3.992  0.1307E+03  0.8185E+03
   3.992  0.1307E+03  0.8185E+03
   3.992  0.1307E+03  0.8185E+03
   3.992  0.1307E+03  0.8185E+03
   3.992  0.1308E+03  0.8186E+03
   3.993  0.1308E+03  0.8186E+03
   3.993  0.1308E+03  0.8186E+03
   3.993  0.1308E+03  0.8186E+03
   3.993  0.1308E+03  0.8186E+03
   3.993  0.1308E+03  0.8186E+03
   3.993  0.1308E+03  0.8186E+03
   3.993  0.1308E+03  0.8187E+03
   3.993  0.1308E+03  0.8187E+03
   3.993  0.1308E+03  0.8187E+03
   3.993  0.1308E+03  0.8187E+03
   3.994  0.1308E+03  0.8187E+03
   3.994  0.1308E+03  0.8187E+03
   3.994  0.1308E+03  0.8187E+03
   3.994  0.1308E+03  0.8187E+03
   3.994  0.1308E+03  0.8188E+03
   3.994  0.1308E+03  0.8188E+03
   3.994  0.1308E+03  0.8188E+03
   3.994  0.1308E+03  0.8188E+03
   3.994  0.1308E+03  0.8188E+03
   3.994  0.1308E+03  0.8188E+03
   3.995  0.1308E+03  0.8188E+03
   3.995  0.1308E+03  0.8188E+03
   3.995  0.1308E+03  0.8189E+03
   3.995  0.1308E+03  0.8189E+03
   3.995  0.1308E+03  0.8189E+03
   3.995  0.1308E+03  0.8189E+03
   3.995  0.1309E+03  0.8189E+03
   3.995  0.1309E+03  0.8189E+03
   3.995  0.1309E+03  0.8189E+03
   3.996  0.1309E+03  0.8190E+03
   3.996  0.1309E+03  0.8190E+03
   3.996  0.1309E+03  0.8190E+03
   3.996  0.1309E+03  0.8190E+03
   3.996  0.1309E+03  0.8190E+03
   3.996  0.1309E+03  0.8190E+03
   3.996  0.1309E+03  0.8190E+03
   3.996  0.1309E+03  0.8190E+03
   3.996  0.1309E+03  0.8191E+03
   3.996  0.1309E+03  0.8191E+03
   3.996  0.1309E+03  0.8191E+03
   3.997  0.1309E+03  0.8191E+03
   3.997  0.1309E+03  0.8191E+03
   3.997  0.1309E+03  0.8191E+03
   3.997  0.1309E+03  0.8191E+03
   3.997  0.1309E+03  0.8192E+03
   3.997  0.1309E+03  0.8192E+03
   3.997  0.1309E+03  0.8192E+03
   3.997  0.1309E+03  0.8192E+03
   3.997  0.1309E+03  0.8192E+03
   3.997  0.1309E+03  0.8192E+03
   3.998  0.1309E+03  0.8192E+03
   3.998  0.1309E+03  0.8192E+03
   3.998  0.1309E+03  0.8193E+03
   3.998  0.1310E+03  0.8193E+03
   3.998  0.1310E+03  0.8193E+03
   3.998  0.1310E+03  0.8193E+03
   3.998  0.1310E+03  0.8193E+03
   3.998  0.1310E+03  0.8193E+03
   3.998  0.1310E+03  0.8193E+03
   3.998  0.1310E+03  0.8193E+03
   3.999  0.1310E+03  0.8194E+03
   3.999  0.1310E+03  0.8194E+03
   3.999  0.1310E+03  0.8194E+03
   3.999  0.1310E+03  0.8194E+03
   3.999  0.1310E+03  0.8194E+03
   3.999  0.1310E+03  0.8194E+03
   3.999  0.1310E+03  0.8194E+03
   3.999  0.1310E+03  0.8195E+03
   3.999  0.1310E+03  0.8195E+03
   4.000  0.1310E+03  0.8195E+03
   4.000  0.1310E+03  0.8195E+03
   4.000  0.1310E+03  0.8195E+03
   4.000  0.1310E+03  0.8195E+03
   4.000  0.1310E+03  0.8195E+03
   4.000  0.1310E+03  0.8195E+03
   4.000  0.1310E+03  0.8196E+03
   4.000  0.1310E+03  0.8196E+03
   4.000  0.1310E+03  0.8196E+03
   4.000  0.1310E+03  0.8196E+03
   4.000  0.1310E+03  0.8196E+03
   4.001  0.1310E+03  0.8196E+03
   4.001  0.1311E+03  0.8196E+03
   4.001  0.1311E+03  0.8196E+03
   4.001  0.1311E+03  0.8197E+03
   4.001  0.1311E+03  0.8197E+03
   4.001  0.1311E+03  0.8197E+03
   4.001  0.1311E+03  0.8197E+03
   4.001  0.1311E+03  0.8197E+03
   4.001  0.1311E+03  0.8197E+03
   4.002  0.1311E+03  0.8197E+03
   4.002  0.1311E+03  0.8198E+03
   4.002  0.1311E+03  0.8198E+03
   4.002  0.1311E+03  0.8198E+03
   4.002  0.1311E+03  0.8198E+03
   4.002  0.1311E+03  0.8198E+03
   4.002  0.1311E+03  0.8198E+03
   4.002  0.1311E+03  0.8198E+03
   4.002  0.1311E+03  0.8198E+03
   4.002  0.1311E+03  0.8199E+03
   4.003  0.1311E+03  0.8199E+03
   4.003  0.1311E+03  0.8199E+03
   4.003  0.1311E+03  0.8199E+03
   4.003  0.1311E+03  0.8199E+03
   4.003  0.1311E+03  0.8199E+03
   4.003  0.1311E+03  0.8199E+03
   4.003  0.1311E+03  0.8200E+03
   4.003  0.1311E+03  0.8200E+03
   4.003  0.1311E+03  0.8200E+03
   4.003  0.1311E+03  0.8200E+03
   4.003  0.1312E+03  0.8200E+03
   4.004  0.1312E+03  0.8200E+03
   4.004  0.1312E+03  0.8200E+03
   4.004  0.1312E+03  0.8200E+03
   4.004  0.1312E+03  0.8201E+03
   4.004  0.1312E+03  0.8201E+03
   4.004  0.1312E+03  0.8201E+03
   4.004  0.1312E+03  0.8201E+03
   4.004  0.1312E+03  0.8201E+03
   4.004  0.1312E+03  0.8201E+03
   4.004  0.1312E+03  0.8201E+03
   4.005  0.1312E+03  0.8201E+03
   4.005  0.1312E+03  0.8202E+03
   4.005  0.1312E+03  0.8202E+03
   4.005  0.1312E+03  0.8202E+03
   4.005  0.1312E+03  0.8202E+03
   4.005  0.1312E+03  0.8202E+03
   4.005  0.1312E+03  0.8202E+03
   4.005  0.1312E+03  0.8202E+03
   4.005  0.1312E+03  0.8203E+03
   4.005  0.1312E+03  0.8203E+03
   4.006  0.1312E+03  0.8203E+03
   4.006  0.1312E+03  0.8203E+03
   4.006  0.1312E+03  0.8203E+03
   4.006  0.1312E+03  0.8203E+03
   4.006  0.1312E+03  0.8203E+03
   4.006  0.1312E+03  0.8203E+03
   4.006  0.1312E+03  0.8204E+03
   4.006  0.1313E+03  0.8204E+03
   4.006  0.1313E+03  0.8204E+03
   4.006  0.1313E+03  0.8204E+03
   4.007  0.1313E+03  0.8204E+03
   4.007  0.1313E+03  0.8204E+03
   4.007  0.1313E+03  0.8204E+03
   4.007  0.1313E+03  0.8204E+03
   4.007  0.1313E+03  0.8205E+03
   4.007  0.1313E+03  0.8205E+03
   4.007  0.1313E+03  0.8205E+03
   4.007  0.1313E+03  0.8205E+03
   4.007  0.1313E+03  0.8205E+03
   4.007  0.1313E+03  0.8205E+03
   4.008  0.1313E+03  0.8205E+03
   4.008  0.1313E+03  0.8206E+03
   4.008  0.1313E+03  0.8206E+03
   4.008  0.1313E+03  0.8206E+03
   4.008  0.1313E+03  0.8206E+03
   4.008  0.1313E+03  0.8206E+03
   4.008  0.1313E+03  0.8206E+03
   4.008  0.1313E+03  0.8206E+03
   4.008  0.1313E+03  0.8206E+03
   4.008  0.1313E+03  0.8207E+03
   4.009  0.1313E+03  0.8207E+03
   4.009  0.1313E+03  0.8207E+03
   4.009  0.1313E+03  0.8207E+03
   4.009  0.1313E+03  0.8207E+03
   4.009  0.1313E+03  0.8207E+03
   4.009  0.1314E+03  0.8207E+03
   4.009  0.1314E+03  0.8208E+03
   4.009  0.1314E+03  0.8208E+03
   4.009  0.1314E+03  0.8208E+03
   4.010  0.1314E+03  0.8208E+03
   4.010  0.1314E+03  0.8208E+03
   4.010  0.1314E+03  0.8208E+03
   4.010  0.1314E+03  0.8208E+03
   4.010  0.1314E+03  0.8208E+03
   4.010  0.1314E+03  0.8209E+03
   4.010  0.1314E+03  0.8209E+03
   4.010  0.1314E+03  0.8209E+03
   4.010  0.1314E+03  0.8209E+03
   4.010  0.1314E+03  0.8209E+03
   4.011  0.1314E+03  0.8209E+03
   4.011  0.1314E+03  0.8209E+03
   4.011  0.1314E+03  0.8209E+03
   4.011  0.1314E+03  0.8210E+03
   4.011  0.1314E+03  0.8210E+03
   4.011  0.1314E+03  0.8210E+03
   4.011  0.1314E+03  0.8210E+03
   4.011  0.1314E+03  0.8210E+03
   4.011  0.1314E+03  0.8210E+03
   4.011  0.1314E+03  0.8210E+03
   4.011  0.1314E+03  0.8211E+03
   4.012  0.1314E+03  0.8211E+03
   4.012  0.1314E+03  0.8211E+03
   4.012  0.1314E+03  0.8211E+03
   4.012  0.1315E+03  0.8211E+03
   4.012  0.1315E+03  0.8211E+03
   4.012  0.1315E+03  0.8211E+03
   4.012  0.1315E+03  0.8211E+03
   4.012  0.1315E+03  0.8212E+03
   4.012  0.1315E+03  0.8212E+03
   4.012  0.1315E+03  0.8212E+03
   4.013  0.1315E+03  0.8212E+03
   4.013  0.1315E+03  0.8212E+03
   4.013  0.1315E+03  0.8212E+03
   4.013  0.1315E+03  0.8212E+03
   4.013  0.1315E+03  0.8213E+03
   4.013  0.1315E+03  0.8213E+03
   4.013  0.1315E+03  0.8213E+03
   4.013  0.1315E+03  0.8213E+03
   4.013  0.1315E+03  0.8213E+03
   4.014  0.1315E+03  0.8213E+03
   4.014  0.1315E+03  0.8213E+03
   4.014  0.1315E+03  0.8213E+03
   4.014  0.1315E+03  0.8214E+03
   4.014  0.1315E+03  0.8214E+03
   4.014  0.1315E+03  0.8214E+03
   4.014  0.1315E+03  0.8214E+03
   4.014  0.1315E+03  0.8214E+03
   4.014  0.1315E+03  0.8214E+03
   4.014  0.1315E+03  0.8214E+03
   4.014  0.1315E+03  0.8214E+03
   4.015  0.1315E+03  0.8215E+03
   4.015  0.1315E+03  0.8215E+03
   4.015  0.1316E+03  0.8215E+03
   4.015  0.1316E+03  0.8215E+03
   4.015  0.1316E+03  0.8215E+03
   4.015  0.1316E+03  0.8215E+03
   4.015  0.1316E+03  0.8215E+03
   4.015  0.1316E+03  0.8216E+03
   4.015  0.1316E+03  0.8216E+03
   4.015  0.1316E+03  0.8216E+03
   4.016  0.1316E+03  0.8216E+03
   4.016  0.1316E+03  0.8216E+03
   4.016  0.1316E+03  0.8216E+03
   4.016  0.1316E+03  0.8216E+03
   4.016  0.1316E+03  0.8216E+03
   4.016  0.1316E+03  0.8217E+03
   4.016  0.1316E+03  0.8217E+03
   4.016  0.1316E+03  0.8217E+03
   4.016  0.1316E+03  0.8217E+03
   4.016  0.1316E+03  0.8217E+03
   4.017  0.1316E+03  0.8217E+03
   4.017  0.1316E+03  0.8217E+03
   4.017  0.1316E+03  0.8218E+03
   4.017  0.1316E+03  0.8218E+03
   4.017  0.1316E+03  0.8218E+03
   4.017  0.1316E+03  0.8218E+03
   4.017  0.1316E+03  0.8218E+03
   4.017  0.1316E+03  0.8218E+03
   4.017  0.1316E+03  0.8218E+03
   4.018  0.1316E+03  0.8218E+03
   4.018  0.1317E+03  0.8219E+03
   4.018  0.1317E+03  0.8219E+03
   4.018  0.1317E+03  0.8219E+03
   4.018  0.1317E+03  0.8219E+03
   4.018  0.1317E+03  0.8219E+03
   4.018  0.1317E+03  0.8219E+03
   4.018  0.1317E+03  0.8219E+03
   4.018  0.1317E+03  0.8219E+03
   4.018  0.1317E+03  0.8220E+03
   4.018  0.1317E+03  0.8220E+03
   4.019  0.1317E+03  0.8220E+03
   4.019  0.1317E+03  0.8220E+03
   4.019  0.1317E+03  0.8220E+03
   4.019  0.1317E+03  0.8220E+03
   4.019  0.1317E+03  0.8220E+03
   4.019  0.1317E+03  0.8221E+03
   4.019  0.1317E+03  0.8221E+03
   4.019  0.1317E+03  0.8221E+03
   4.019  0.1317E+03  0.8221E+03
   4.019  0.1317E+03  0.8221E+03
   4.020  0.1317E+03  0.8221E+03
   4.020  0.1317E+03  0.8221E+03
   4.020  0.1317E+03  0.8221E+03
   4.020  0.1317E+03  0.8222E+03
   4.020  0.1317E+03  0.8222E+03
   4.020  0.1317E+03  0.8222E+03
   4.020  0.1317E+03  0.8222E+03
   4.020  0.1317E+03  0.8222E+03
   4.020  0.1317E+03  0.8222E+03
   4.021  0.1318E+03  0.8222E+03
   4.021  0.1318E+03  0.8223E+03
   4.021  0.1318E+03  0.8223E+03
   4.021  0.1318E+03  0.8223E+03
   4.021  0.1318E+03  0.8223E+03
   4.021  0.1318E+03  0.8223E+03
   4.021  0.1318E+03  0.8223E+03
   4.021  0.1318E+03  0.8223E+03
   4.021  0.1318E+03  0.8223E+03
   4.021  0.1318E+03  0.8224E+03
   4.022  0.1318E+03  0.8224E+03
   4.022  0.1318E+03  0.8224E+03
   4.022  0.1318E+03  0.8224E+03
   4.022  0.1318E+03  0.8224E+03
   4.022  0.1318E+03  0.8224E+03
   4.022  0.1318E+03  0.8224E+03
   4.022  0.1318E+03  0.8224E+03
   4.022  0.1318E+03  0.8225E+03
   4.022  0.1318E+03  0.8225E+03
   4.022  0.1318E+03  0.8225E+03
   4.022  0.1318E+03  0.8225E+03
   4.023  0.1318E+03  0.8225E+03
   4.023  0.1318E+03  0.8225E+03
   4.023  0.1318E+03  0.8225E+03
   4.023  0.1318E+03  0.8226E+03
   4.023  0.1318E+03  0.8226E+03
   4.023  0.1318E+03  0.8226E+03
   4.023  0.1318E+03  0.8226E+03
   4.023  0.1318E+03  0.8226E+03
   4.023  0.1319E+03  0.8226E+03
   4.023  0.1319E+03  0.8226E+03
   4.024  0.1319E+03  0.8226E+03
   4.024  0.1319E+03  0.8227E+03
   4.024  0.1319E+03  0.8227E+03
   4.024  0.1319E+03  0.8227E+03
   4.024  0.1319E+03  0.8227E+03
   4.024  0.1319E+03  0.8227E+03
   4.024  0.1319E+03  0.8227E+03
   4.024  0.1319E+03  0.8227E+03
   4.024  0.1319E+03  0.8228E+03
   4.024  0.1319E+03  0.8228E+03
   4.025  0.1319E+03  0.8228E+03
   4.025  0.1319E+03  0.8228E+03
   4.025  0.1319E+03  0.8228E+03
   4.025  0.1319E+03  0.8228E+03
   4.025  0.1319E+03  0.8228E+03
   4.025  0.1319E+03  0.8228E+03
   4.025  0.1319E+03  0.8229E+03
   4.025  0.1319E+03  0.8229E+03
   4.025  0.1319E+03  0.8229E+03
   4.025  0.1319E+03  0.8229E+03
   4.026  0.1319E+03  0.8229E+03
   4.026  0.1319E+03  0.8229E+03
   4.026  0.1319E+03  0.8229E+03
   4.026  0.1319E+03  0.8229E+03
   4.026  0.1319E+03  0.8230E+03
   4.026  0.1319E+03  0.8230E+03
   4.026  0.1320E+03  0.8230E+03
   4.026  0.1320E+03  0.8230E+03
   4.026  0.1320E+03  0.8230E+03
   4.026  0.1320E+03  0.8230E+03
   4.027  0.1320E+03  0.8230E+03
   4.027  0.1320E+03  0.8231E+03
   4.027  0.1320E+03  0.8231E+03
   4.027  0.1320E+03  0.8231E+03
   4.027  0.1320E+03  0.8231E+03
   4.027  0.1320E+03  0.8231E+03
   4.027  0.1320E+03  0.8231E+03
   4.027  0.1320E+03  0.8231E+03
   4.027  0.1320E+03  0.8231E+03
   4.027  0.1320E+03  0.8232E+03
   4.028  0.1320E+03  0.8232E+03
   4.028  0.1320E+03  0.8232E+03
   4.028  0.1320E+03  0.8232E+03
   4.028  0.1320E+03  0.8232E+03
   4.028  0.1320E+03  0.8232E+03
   4.028  0.1320E+03  0.8232E+03
   4.028  0.1320E+03  0.8233E+03
   4.028  0.1320E+03  0.8233E+03
   4.028  0.1320E+03  0.8233E+03
   4.029  0.1320E+03  0.8233E+03
   4.029  0.1320E+03  0.8233E+03
   4.029  0.1320E+03  0.8233E+03
   4.029  0.1320E+03  0.8233E+03
   4.029  0.1320E+03  0.8233E+03
   4.029  0.1320E+03  0.8234E+03
   4.029  0.1321E+03  0.8234E+03
   4.029  0.1321E+03  0.8234E+03
   4.029  0.1321E+03  0.8234E+03
   4.029  0.1321E+03  0.8234E+03
   4.029  0.1321E+03  0.8234E+03
   4.030  0.1321E+03  0.8234E+03
   4.030  0.1321E+03  0.8235E+03
   4.030  0.1321E+03  0.8235E+03
   4.030  0.1321E+03  0.8235E+03
   4.030  0.1321E+03  0.8235E+03
   4.030  0.1321E+03  0.8235E+03
   4.030  0.1321E+03  0.8235E+03
   4.030  0.1321E+03  0.8235E+03
   4.030  0.1321E+03  0.8235E+03
   4.030  0.1321E+03  0.8236E+03
   4.031  0.1321E+03  0.8236E+03
   4.031  0.1321E+03  0.8236E+03
   4.031  0.1321E+03  0.8236E+03
   4.031  0.1321E+03  0.8236E+03
   4.031  0.1321E+03  0.8236E+03
   4.031  0.1321E+03  0.8236E+03
   4.031  0.1321E+03  0.8236E+03
   4.031  0.1321E+03  0.8237E+03
   4.031  0.1321E+03  0.8237E+03
   4.032  0.1321E+03  0.8237E+03
   4.032  0.1321E+03  0.8237E+03
   4.032  0.1321E+03  0.8237E+03
   4.032  0.1321E+03  0.8237E+03
   4.032  0.1321E+03  0.8237E+03
   4.032  0.1322E+03  0.8238E+03
   4.032  0.1322E+03  0.8238E+03
   4.032  0.1322E+03  0.8238E+03
   4.032  0.1322E+03  0.8238E+03
   4.032  0.1322E+03  0.8238E+03
   4.033  0.1322E+03  0.8238E+03
   4.033  0.1322E+03  0.8238E+03
   4.033  0.1322E+03  0.8238E+03
   4.033  0.1322E+03  0.8239E+03
   4.033  0.1322E+03  0.8239E+03
   4.033  0.1322E+03  0.8239E+03
   4.033  0.1322E+03  0.8239E+03
   4.033  0.1322E+03  0.8239E+03
   4.033  0.1322E+03  0.8239E+03
   4.033  0.1322E+03  0.8239E+03
   4.033  0.1322E+03  0.8240E+03
   4.034  0.1322E+03  0.8240E+03
   4.034  0.1322E+03  0.8240E+03
   4.034  0.1322E+03  0.8240E+03
   4.034  0.1322E+03  0.8240E+03
   4.034  0.1322E+03  0.8240E+03
   4.034  0.1322E+03  0.8240E+03
   4.034  0.1322E+03  0.8240E+03
   4.034  0.1322E+03  0.8241E+03
   4.034  0.1322E+03  0.8241E+03
   4.034  0.1322E+03  0.8241E+03
   4.035  0.1322E+03  0.8241E+03
   4.035  0.1322E+03  0.8241E+03
   4.035  0.1322E+03  0.8241E+03
   4.035  0.1323E+03  0.8241E+03
   4.035  0.1323E+03  0.8242E+03
   4.035  0.1323E+03  0.8242E+03
   4.035  0.1323E+03  0.8242E+03
   4.035  0.1323E+03  0.8242E+03
   4.035  0.1323E+03  0.8242E+03
   4.035  0.1323E+03  0.8242E+03
   4.036  0.1323E+03  0.8242E+03
   4.036  0.1323E+03  0.8242E+03
   4.036  0.1323E+03  0.8243E+03
   4.036  0.1323E+03  0.8243E+03
   4.036  0.1323E+03  0.8243E+03
   4.036  0.1323E+03  0.8243E+03
   4.036  0.1323E+03  0.8243E+03
   4.036  0.1323E+03  0.8243E+03
   4.036  0.1323E+03  0.8243E+03
   4.036  0.1323E+03  0.8243E+03
   4.037  0.1323E+03  0.8244E+03
   4.037  0.1323E+03  0.8244E+03
   4.037  0.1323E+03  0.8244E+03
   4.037  0.1323E+03  0.8244E+03
   4.037  0.1323E+03  0.8244E+03
   4.037  0.1323E+03  0.8244E+03
   4.037  0.1323E+03  0.8244E+03
   4.037  0.1323E+03  0.8245E+03
   4.037  0.1323E+03  0.8245E+03
   4.037  0.1323E+03  0.8245E+03
   4.038  0.1323E+03  0.8245E+03
   4.038  0.1324E+03  0.8245E+03
   4.038  0.1324E+03  0.8245E+03
   4.038  0.1324E+03  0.8245E+03
   4.038  0.1324E+03  0.8245E+03
   4.038  0.1324E+03  0.8246E+03
   4.038  0.1324E+03  0.8246E+03
   4.038  0.1324E+03  0.8246E+03
   4.038  0.1324E+03  0.8246E+03
   4.038  0.1324E+03  0.8246E+03
   4.039  0.1324E+03  0.8246E+03
   4.039  0.1324E+03  0.8246E+03
   4.039  0.1324E+03  0.8247E+03
   4.039  0.1324E+03  0.8247E+03
   4.039  0.1324E+03  0.8247E+03
   4.039  0.1324E+03  0.8247E+03
   4.039  0.1324E+03  0.8247E+03
   4.039  0.1324E+03  0.8247E+03
   4.039  0.1324E+03  0.8247E+03
   4.040  0.1324E+03  0.8247E+03
   4.040  0.1324E+03  0.8248E+03
   4.040  0.1324E+03  0.8248E+03
   4.040  0.1324E+03  0.8248E+03
   4.040  0.1324E+03  0.8248E+03
   4.040  0.1324E+03  0.8248E+03
   4.040  0.1324E+03  0.8248E+03
   4.040  0.1324E+03  0.8248E+03
   4.040  0.1324E+03  0.8249E+03
   4.040  0.1324E+03  0.8249E+03
   4.040  0.1324E+03  0.8249E+03
   4.041  0.1325E+03  0.8249E+03
   4.041  0.1325E+03  0.8249E+03
   4.041  0.1325E+03  0.8249E+03
   4.041  0.1325E+03  0.8249E+03
   4.041  0.1325E+03  0.8249E+03
   4.041  0.1325E+03  0.8250E+03
   4.041  0.1325E+03  0.8250E+03
   4.041  0.1325E+03  0.8250E+03
   4.041  0.1325E+03  0.8250E+03
   4.041  0.1325E+03  0.8250E+03
   4.042  0.1325E+03  0.8250E+03
   4.042  0.1325E+03  0.8250E+03
   4.042  0.1325E+03  0.8251E+03
   4.042  0.1325E+03  0.8251E+03
   4.042  0.1325E+03  0.8251E+03
   4.042  0.1325E+03  0.8251E+03
   4.042  0.1325E+03  0.8251E+03
   4.042  0.1325E+03  0.8251E+03
   4.042  0.1325E+03  0.8251E+03
   4.043  0.1325E+03  0.8251E+03
   4.043  0.1325E+03  0.8252E+03
   4.043  0.1325E+03  0.8252E+03
   4.043  0.1325E+03  0.8252E+03
   4.043  0.1325E+03  0.8252E+03
   4.043  0.1325E+03  0.8252E+03
   4.043  0.1325E+03  0.8252E+03
   4.043  0.1325E+03  0.8252E+03
   4.043  0.1325E+03  0.8253E+03
   4.043  0.1326E+03  0.8253E+03
   4.044  0.1326E+03  0.8253E+03
   4.044  0.1326E+03  0.8253E+03
   4.044  0.1326E+03  0.8253E+03
   4.044  0.1326E+03  0.8253E+03
   4.044  0.1326E+03  0.8253E+03
   4.044  0.1326E+03  0.8253E+03
   4.044  0.1326E+03  0.8254E+03
   4.044  0.1326E+03  0.8254E+03
   4.044  0.1326E+03  0.8254E+03
   4.044  0.1326E+03  0.8254E+03
   4.044  0.1326E+03  0.8254E+03
   4.045  0.1326E+03  0.8254E+03
   4.045  0.1326E+03  0.8254E+03
   4.045  0.1326E+03  0.8254E+03
   4.045  0.1326E+03  0.8255E+03
   4.045  0.1326E+03  0.8255E+03
   4.045  0.1326E+03  0.8255E+03
   4.045  0.1326E+03  0.8255E+03
   4.045  0.1326E+03  0.8255E+03
   4.045  0.1326E+03  0.8255E+03
   4.045  0.1326E+03  0.8255E+03
   4.046  0.1326E+03  0.8256E+03
   4.046  0.1326E+03  0.8256E+03
   4.046  0.1326E+03  0.8256E+03
   4.046  0.1326E+03  0.8256E+03
   4.046  0.1326E+03  0.8256E+03
   4.046  0.1326E+03  0.8256E+03
   4.046  0.1326E+03  0.8256E+03
   4.046  0.1327E+03  0.8256E+03
   4.046  0.1327E+03  0.8257E+03
   4.046  0.1327E+03  0.8257E+03
   4.047  0.1327E+03  0.8257E+03
   4.047  0.1327E+03  0.8257E+03
   4.047  0.1327E+03  0.8257E+03
   4.047  0.1327E+03  0.8257E+03
   4.047  0.1327E+03  0.8257E+03
   4.047  0.1327E+03  0.8258E+03
   4.047  0.1327E+03  0.8258E+03
   4.047  0.1327E+03  0.8258E+03
   4.047  0.1327E+03  0.8258E+03
   4.047  0.1327E+03  0.8258E+03
   4.048  0.1327E+03  0.8258E+03
   4.048  0.1327E+03  0.8258E+03
   4.048  0.1327E+03  0.8258E+03
   4.048  0.1327E+03  0.8259E+03
   4.048  0.1327E+03  0.8259E+03
   4.048  0.1327E+03  0.8259E+03
   4.048  0.1327E+03  0.8259E+03
   4.048  0.1327E+03  0.8259E+03
   4.048  0.1327E+03  0.8259E+03
   4.048  0.1327E+03  0.8259E+03
   4.049  0.1327E+03  0.8260E+03
   4.049  0.1327E+03  0.8260E+03
   4.049  0.1327E+03  0.8260E+03
   4.049  0.1327E+03  0.8260E+03
   4.049  0.1327E+03  0.8260E+03
   4.049  0.1328E+03  0.8260E+03
   4.049  0.1328E+03  0.8260E+03
   4.049  0.1328E+03  0.8260E+03
   4.049  0.1328E+03  0.8261E+03
   4.050  0.1328E+03  0.8261E+03
   4.050  0.1328E+03  0.8261E+03
   4.050  0.1328E+03  0.8261E+03
   4.050  0.1328E+03  0.8261E+03
   4.050  0.1328E+03  0.8261E+03
   4.050  0.1328E+03  0.8261E+03
   4.050  0.1328E+03  0.8262E+03
   4.050  0.1328E+03  0.8262E+03
   4.050  0.1328E+03  0.8262E+03
   4.050  0.1328E+03  0.8262E+03
   4.051  0.1328E+03  0.8262E+03
   4.051  0.1328E+03  0.8262E+03
   4.051  0.1328E+03  0.8262E+03
   4.051  0.1328E+03  0.8262E+03
   4.051  0.1328E+03  0.8263E+03
   4.051  0.1328E+03  0.8263E+03
   4.051  0.1328E+03  0.8263E+03
   4.051  0.1328E+03  0.8263E+03
   4.051  0.1328E+03  0.8263E+03
   4.051  0.1328E+03  0.8263E+03
   4.051  0.1328E+03  0.8263E+03
   4.052  0.1328E+03  0.8264E+03
   4.052  0.1328E+03  0.8264E+03
   4.052  0.1328E+03  0.8264E+03
   4.052  0.1329E+03  0.8264E+03
   4.052  0.1329E+03  0.8264E+03
   4.052  0.1329E+03  0.8264E+03
   4.052  0.1329E+03  0.8264E+03
   4.052  0.1329E+03  0.8264E+03
   4.052  0.1329E+03  0.8265E+03
   4.052  0.1329E+03  0.8265E+03
   4.053  0.1329E+03  0.8265E+03
   4.053  0.1329E+03  0.8265E+03
   4.053  0.1329E+03  0.8265E+03
   4.053  0.1329E+03  0.8265E+03
   4.053  0.1329E+03  0.8265E+03
   4.053  0.1329E+03  0.8266E+03
   4.053  0.1329E+03  0.8266E+03
   4.053  0.1329E+03  0.8266E+03
   4.053  0.1329E+03  0.8266E+03
   4.053  0.1329E+03  0.8266E+03
   4.054  0.1329E+03  0.8266E+03
   4.054  0.1329E+03  0.8266E+03
   4.054  0.1329E+03  0.8266E+03
   4.054  0.1329E+03  0.8267E+03
   4.054  0.1329E+03  0.8267E+03
   4.054  0.1329E+03  0.8267E+03
   4.054  0.1329E+03  0.8267E+03
   4.054  0.1329E+03  0.8267E+03
   4.054  0.1329E+03  0.8267E+03
   4.054  0.1329E+03  0.8267E+03
   4.055  0.1329E+03  0.8268E+03
   4.055  0.1330E+03  0.8268E+03
   4.055  0.1330E+03  0.8268E+03
   4.055  0.1330E+03  0.8268E+03
   4.055  0.1330E+03  0.8268E+03
   4.055  0.1330E+03  0.8268E+03
   4.055  0.1330E+03  0.8268E+03
   4.055  0.1330E+03  0.8268E+03
   4.055  0.1330E+03  0.8269E+03
   4.055  0.1330E+03  0.8269E+03
   4.056  0.1330E+03  0.8269E+03
   4.056  0.1330E+03  0.8269E+03
   4.056  0.1330E+03  0.8269E+03
   4.056  0.1330E+03  0.8269E+03
   4.056  0.1330E+03  0.8269E+03
   4.056  0.1330E+03  0.8269E+03
   4.056  0.1330E+03  0.8270E+03
   4.056  0.1330E+03  0.8270E+03
   4.056  0.1330E+03  0.8270E+03
   4.056  0.1330E+03  0.8270E+03
   4.057  0.1330E+03  0.8270E+03
   4.057  0.1330E+03  0.8270E+03
   4.057  0.1330E+03  0.8270E+03
   4.057  0.1330E+03  0.8271E+03
   4.057  0.1330E+03  0.8271E+03
   4.057  0.1330E+03  0.8271E+03
   4.057  0.1330E+03  0.8271E+03
   4.057  0.1330E+03  0.8271E+03
   4.057  0.1330E+03  0.8271E+03
   4.058  0.1331E+03  0.8271E+03
   4.058  0.1331E+03  0.8271E+03
   4.058  0.1331E+03  0.8272E+03
   4.058  0.1331E+03  0.8272E+03
   4.058  0.1331E+03  0.8272E+03
   4.058  0.1331E+03  0.8272E+03
   4.058  0.1331E+03  0.8272E+03
   4.058  0.1331E+03  0.8272E+03
   4.058  0.1331E+03  0.8272E+03
   4.058  0.1331E+03  0.8273E+03
   4.058  0.1331E+03  0.8273E+03
   4.059  0.1331E+03  0.8273E+03
   4.059  0.1331E+03  0.8273E+03
   4.059  0.1331E+03  0.8273E+03
   4.059  0.1331E+03  0.8273E+03
   4.059  0.1331E+03  0.8273E+03
   4.059  0.1331E+03  0.8273E+03
   4.059  0.1331E+03  0.8274E+03
   4.059  0.1331E+03  0.8274E+03
   4.059  0.1331E+03  0.8274E+03
   4.059  0.1331E+03  0.8274E+03
   4.060  0.1331E+03  0.8274E+03
   4.060  0.1331E+03  0.8274E+03
   4.060  0.1331E+03  0.8274E+03
   4.060  0.1331E+03  0.8275E+03
   4.060  0.1331E+03  0.8275E+03
   4.060  0.1331E+03  0.8275E+03
   4.060  0.1331E+03  0.8275E+03
   4.060  0.1332E+03  0.8275E+03
   4.060  0.1332E+03  0.8275E+03
   4.061  0.1332E+03  0.8275E+03
   4.061  0.1332E+03  0.8275E+03
   4.061  0.1332E+03  0.8276E+03
   4.061  0.1332E+03  0.8276E+03
   4.061  0.1332E+03  0.8276E+03
   4.061  0.1332E+03  0.8276E+03
   4.061  0.1332E+03  0.8276E+03
   4.061  0.1332E+03  0.8276E+03
   4.061  0.1332E+03  0.8276E+03
   4.061  0.1332E+03  0.8277E+03
   4.062  0.1332E+03  0.8277E+03
   4.062  0.1332E+03  0.8277E+03
   4.062  0.1332E+03  0.8277E+03
   4.062  0.1332E+03  0.8277E+03
   4.062  0.1332E+03  0.8277E+03
   4.062  0.1332E+03  0.8277E+03
   4.062  0.1332E+03  0.8277E+03
   4.062  0.1332E+03  0.8278E+03
   4.062  0.1332E+03  0.8278E+03
   4.062  0.1332E+03  0.8278E+03
   4.062  0.1332E+03  0.8278E+03
   4.063  0.1332E+03  0.8278E+03
   4.063  0.1332E+03  0.8278E+03
   4.063  0.1332E+03  0.8278E+03
   4.063  0.1332E+03  0.8279E+03
   4.063  0.1333E+03  0.8279E+03
   4.063  0.1333E+03  0.8279E+03
   4.063  0.1333E+03  0.8279E+03
   4.063  0.1333E+03  0.8279E+03
   4.063  0.1333E+03  0.8279E+03
   4.063  0.1333E+03  0.8279E+03
   4.064  0.1333E+03  0.8279E+03
   4.064  0.1333E+03  0.8280E+03
   4.064  0.1333E+03  0.8280E+03
   4.064  0.1333E+03  0.8280E+03
   4.064  0.1333E+03  0.8280E+03
   4.064  0.1333E+03  0.8280E+03
   4.064  0.1333E+03  0.8280E+03
   4.064  0.1333E+03  0.8280E+03
   4.064  0.1333E+03  0.8281E+03
   4.064  0.1333E+03  0.8281E+03
   4.065  0.1333E+03  0.8281E+03
   4.065  0.1333E+03  0.8281E+03
   4.065  0.1333E+03  0.8281E+03
   4.065  0.1333E+03  0.8281E+03
   4.065  0.1333E+03  0.8281E+03
   4.065  0.1333E+03  0.8281E+03
   4.065  0.1333E+03  0.8282E+03
   4.065  0.1333E+03  0.8282E+03
   4.065  0.1333E+03  0.8282E+03
   4.066  0.1333E+03  0.8282E+03
   4.066  0.1333E+03  0.8282E+03
   4.066  0.1333E+03  0.8282E+03
   4.066  0.1334E+03  0.8282E+03
   4.066  0.1334E+03  0.8283E+03
   4.066  0.1334E+03  0.8283E+03
   4.066  0.1334E+03  0.8283E+03
   4.066  0.1334E+03  0.8283E+03
   4.066  0.1334E+03  0.8283E+03
   4.066  0.1334E+03  0.8283E+03
   4.066  0.1334E+03  0.8283E+03
   4.067  0.1334E+03  0.8283E+03
   4.067  0.1334E+03  0.8284E+03
   4.067  0.1334E+03  0.8284E+03
   4.067  0.1334E+03  0.8284E+03
   4.067  0.1334E+03  0.8284E+03
   4.067  0.1334E+03  0.8284E+03
   4.067  0.1334E+03  0.8284E+03
   4.067  0.1334E+03  0.8284E+03
   4.067  0.1334E+03  0.8285E+03
   4.067  0.1334E+03  0.8285E+03
   4.068  0.1334E+03  0.8285E+03
   4.068  0.1334E+03  0.8285E+03
   4.068  0.1334E+03  0.8285E+03
   4.068  0.1334E+03  0.8285E+03
   4.068  0.1334E+03  0.8285E+03
   4.068  0.1334E+03  0.8285E+03
   4.068  0.1334E+03  0.8286E+03
   4.068  0.1334E+03  0.8286E+03
   4.068  0.1334E+03  0.8286E+03
   4.069  0.1335E+03  0.8286E+03
   4.069  0.1335E+03  0.8286E+03
   4.069  0.1335E+03  0.8286E+03
   4.069  0.1335E+03  0.8286E+03
   4.069  0.1335E+03  0.8287E+03
   4.069  0.1335E+03  0.8287E+03
   4.069  0.1335E+03  0.8287E+03
   4.069  0.1335E+03  0.8287E+03
   4.069  0.1335E+03  0.8287E+03
   4.069  0.1335E+03  0.8287E+03
   4.069  0.1335E+03  0.8287E+03
   4.070  0.1335E+03  0.8287E+03
   4.070  0.1335E+03  0.8288E+03
   4.070  0.1335E+03  0.8288E+03
   4.070  0.1335E+03  0.8288E+03
   4.070  0.1335E+03  0.8288E+03
   4.070  0.1335E+03  0.8288E+03
   4.070  0.1335E+03  0.8288E+03
   4.070  0.1335E+03  0.8288E+03
   4.070  0.1335E+03  0.8289E+03
   4.070  0.1335E+03  0.8289E+03
   4.071  0.1335E+03  0.8289E+03
   4.071  0.1335E+03  0.8289E+03
   4.071  0.1335E+03  0.8289E+03
   4.071  0.1335E+03  0.8289E+03
   4.071  0.1335E+03  0.8289E+03
   4.071  0.1336E+03  0.8289E+03
   4.071  0.1336E+03  0.8290E+03
   4.071  0.1336E+03  0.8290E+03
   4.071  0.1336E+03  0.8290E+03
   4.071  0.1336E+03  0.8290E+03
   4.072  0.1336E+03  0.8290E+03
   4.072  0.1336E+03  0.8290E+03
   4.072  0.1336E+03  0.8290E+03
   4.072  0.1336E+03  0.8291E+03
   4.072  0.1336E+03  0.8291E+03
   4.072  0.1336E+03  0.8291E+03
   4.072  0.1336E+03  0.8291E+03
   4.072  0.1336E+03  0.8291E+03
   4.072  0.1336E+03  0.8291E+03
   4.073  0.1336E+03  0.8291E+03
   4.073  0.1336E+03  0.8291E+03
   4.073  0.1336E+03  0.8292E+03
   4.073  0.1336E+03  0.8292E+03
   4.073  0.1336E+03  0.8292E+03
   4.073  0.1336E+03  0.8292E+03
   4.073  0.1336E+03  0.8292E+03
   4.073  0.1336E+03  0.8292E+03
   4.073  0.1336E+03  0.8292E+03
   4.073  0.1336E+03  0.8293E+03
   4.073  0.1336E+03  0.8293E+03
   4.074  0.1336E+03  0.8293E+03
   4.074  0.1336E+03  0.8293E+03
   4.074  0.1337E+03  0.8293E+03
   4.074  0.1337E+03  0.8293E+03
   4.074  0.1337E+03  0.8293E+03
   4.074  0.1337E+03  0.8293E+03
   4.074  0.1337E+03  0.8294E+03
   4.074  0.1337E+03  0.8294E+03
   4.074  0.1337E+03  0.8294E+03
   4.074  0.1337E+03  0.8294E+03
   4.075  0.1337E+03  0.8294E+03
   4.075  0.1337E+03  0.8294E+03
   4.075  0.1337E+03  0.8294E+03
   4.075  0.1337E+03  0.8295E+03
   4.075  0.1337E+03  0.8295E+03
   4.075  0.1337E+03  0.8295E+03
   4.075  0.1337E+03  0.8295E+03
   4.075  0.1337E+03  0.8295E+03
   4.075  0.1337E+03  0.8295E+03
   4.075  0.1337E+03  0.8295E+03
   4.076  0.1337E+03  0.8296E+03
   4.076  0.1337E+03  0.8296E+03
   4.076  0.1337E+03  0.8296E+03
   4.076  0.1337E+03  0.8296E+03
   4.076  0.1337E+03  0.8296E+03
   4.076  0.1337E+03  0.8296E+03
   4.076  0.1337E+03  0.8296E+03
   4.076  0.1337E+03  0.8296E+03
   4.076  0.1338E+03  0.8297E+03
   4.077  0.1338E+03  0.8297E+03
   4.077  0.1338E+03  0.8297E+03
   4.077  0.1338E+03  0.8297E+03
   4.077  0.1338E+03  0.8297E+03
   4.077  0.1338E+03  0.8297E+03
   4.077  0.1338E+03  0.8297E+03
   4.077  0.1338E+03  0.8298E+03
   4.077  0.1338E+03  0.8298E+03
   4.077  0.1338E+03  0.8298E+03
   4.077  0.1338E+03  0.8298E+03
   4.077  0.1338E+03  0.8298E+03
   4.078  0.1338E+03  0.8298E+03
   4.078  0.1338E+03  0.8298E+03
   4.078  0.1338E+03  0.8298E+03
   4.078  0.1338E+03  0.8299E+03
   4.078  0.1338E+03  0.8299E+03
   4.078  0.1338E+03  0.8299E+03
   4.078  0.1338E+03  0.8299E+03
   4.078  0.1338E+03  0.8299E+03
   4.078  0.1338E+03  0.8299E+03
   4.079  0.1338E+03  0.8299E+03
   4.079  0.1338E+03  0.8300E+03
   4.079  0.1338E+03  0.8300E+03
   4.079  0.1338E+03  0.8300E+03
   4.079  0.1338E+03  0.8300E+03
   4.079  0.1339E+03  0.8300E+03
   4.079  0.1339E+03  0.8300E+03
   4.079  0.1339E+03  0.8300E+03
   4.079  0.1339E+03  0.8300E+03
   4.079  0.1339E+03  0.8301E+03
   4.080  0.1339E+03  0.8301E+03
   4.080  0.1339E+03  0.8301E+03
   4.080  0.1339E+03  0.8301E+03
   4.080  0.1339E+03  0.8301E+03
   4.080  0.1339E+03  0.8301E+03
   4.080  0.1339E+03  0.8301E+03
   4.080  0.1339E+03  0.8302E+03
   4.080  0.1339E+03  0.8302E+03
   4.080  0.1339E+03  0.8302E+03
   4.080  0.1339E+03  0.8302E+03
   4.080  0.1339E+03  0.8302E+03
   4.081  0.1339E+03  0.8302E+03
   4.081  0.1339E+03  0.8302E+03
   4.081  0.1339E+03  0.8302E+03
   4.081  0.1339E+03  0.8303E+03
   4.081  0.1339E+03  0.8303E+03
   4.081  0.1339E+03  0.8303E+03
   4.081  0.1339E+03  0.8303E+03
   4.081  0.1339E+03  0.8303E+03
   4.081  0.1339E+03  0.8303E+03
   4.081  0.1339E+03  0.8303E+03
   4.082  0.1340E+03  0.8304E+03
   4.082  0.1340E+03  0.8304E+03
   4.082  0.1340E+03  0.8304E+03
   4.082  0.1340E+03  0.8304E+03
   4.082  0.1340E+03  0.8304E+03
   4.082  0.1340E+03  0.8304E+03
   4.082  0.1340E+03  0.8304E+03
   4.082  0.1340E+03  0.8304E+03
   4.082  0.1340E+03  0.8305E+03
   4.082  0.1340E+03  0.8305E+03
   4.083  0.1340E+03  0.8305E+03
   4.083  0.1340E+03  0.8305E+03
   4.083  0.1340E+03  0.8305E+03
   4.083  0.1340E+03  0.8305E+03
   4.083  0.1340E+03  0.8305E+03
   4.083  0.1340E+03  0.8306E+03
   4.083  0.1340E+03  0.8306E+03
   4.083  0.1340E+03  0.8306E+03
   4.083  0.1340E+03  0.8306E+03
   4.083  0.1340E+03  0.8306E+03
   4.084  0.1340E+03  0.8306E+03
   4.084  0.1340E+03  0.8306E+03
   4.084  0.1340E+03  0.8306E+03
   4.084  0.1340E+03  0.8307E+03
   4.084  0.1340E+03  0.8307E+03
   4.084  0.1341E+03  0.8307E+03
   4.084  0.1341E+03  0.8307E+03
   4.084  0.1341E+03  0.8307E+03
   4.084  0.1341E+03  0.8307E+03
   4.084  0.1341E+03  0.8307E+03
   4.085  0.1341E+03  0.8308E+03
   4.085  0.1341E+03  0.8308E+03
   4.085  0.1341E+03  0.8308E+03
   4.085  0.1341E+03  0.8308E+03
   4.085  0.1341E+03  0.8308E+03
   4.085  0.1341E+03  0.8308E+03
   4.085  0.1341E+03  0.8308E+03
   4.085  0.1341E+03  0.8308E+03
   4.085  0.1341E+03  0.8309E+03
   4.085  0.1341E+03  0.8309E+03
   4.086  0.1341E+03  0.8309E+03
   4.086  0.1341E+03  0.8309E+03
   4.086  0.1341E+03  0.8309E+03
   4.086  0.1341E+03  0.8309E+03
   4.086  0.1341E+03  0.8309E+03
   4.086  0.1341E+03  0.8310E+03
   4.086  0.1341E+03  0.8310E+03
   4.086  0.1341E+03  0.8310E+03
   4.086  0.1341E+03  0.8310E+03
   4.087  0.1341E+03  0.8310E+03
   4.087  0.1341E+03  0.8310E+03
   4.087  0.1342E+03  0.8310E+03
   4.087  0.1342E+03  0.8311E+03
   4.087  0.1342E+03  0.8311E+03
   4.087  0.1342E+03  0.8311E+03
   4.087  0.1342E+03  0.8311E+03
   4.087  0.1342E+03  0.8311E+03
   4.087  0.1342E+03  0.8311E+03
   4.087  0.1342E+03  0.8311E+03
   4.087  0.1342E+03  0.8311E+03
   4.088  0.1342E+03  0.8312E+03
   4.088  0.1342E+03  0.8312E+03
   4.088  0.1342E+03  0.8312E+03
   4.088  0.1342E+03  0.8312E+03
   4.088  0.1342E+03  0.8312E+03
   4.088  0.1342E+03  0.8312E+03
   4.088  0.1342E+03  0.8312E+03
   4.088  0.1342E+03  0.8313E+03
   4.088  0.1342E+03  0.8313E+03
   4.088  0.1342E+03  0.8313E+03
   4.089  0.1342E+03  0.8313E+03
   4.089  0.1342E+03  0.8313E+03
   4.089  0.1342E+03  0.8313E+03
   4.089  0.1342E+03  0.8313E+03
   4.089  0.1342E+03  0.8313E+03
   4.089  0.1342E+03  0.8314E+03
   4.089  0.1343E+03  0.8314E+03
   4.089  0.1343E+03  0.8314E+03
   4.089  0.1343E+03  0.8314E+03
   4.090  0.1343E+03  0.8314E+03
   4.090  0.1343E+03  0.8314E+03
   4.090  0.1343E+03  0.8314E+03
   4.090  0.1343E+03  0.8315E+03
   4.090  0.1343E+03  0.8315E+03
   4.090  0.1343E+03  0.8315E+03
   4.090  0.1343E+03  0.8315E+03
   4.090  0.1343E+03  0.8315E+03
   4.090  0.1343E+03  0.8315E+03
   4.090  0.1343E+03  0.8315E+03
   4.091  0.1343E+03  0.8315E+03
   4.091  0.1343E+03  0.8316E+03
   4.091  0.1343E+03  0.8316E+03
   4.091  0.1343E+03  0.8316E+03
   4.091  0.1343E+03  0.8316E+03
   4.091  0.1343E+03  0.8316E+03
   4.091  0.1343E+03  0.8316E+03
   4.091  0.1343E+03  0.8316E+03
   4.091  0.1343E+03  0.8317E+03
   4.091  0.1343E+03  0.8317E+03
   4.091  0.1343E+03  0.8317E+03
   4.092  0.1344E+03  0.8317E+03
   4.092  0.1344E+03  0.8317E+03
   4.092  0.1344E+03  0.8317E+03
   4.092  0.1344E+03  0.8317E+03
   4.092  0.1344E+03  0.8317E+03
   4.092  0.1344E+03  0.8318E+03
   4.092  0.1344E+03  0.8318E+03
   4.092  0.1344E+03  0.8318E+03
   4.092  0.1344E+03  0.8318E+03
   4.092  0.1344E+03  0.8318E+03
   4.093  0.1344E+03  0.8318E+03
   4.093  0.1344E+03  0.8318E+03
   4.093  0.1344E+03  0.8319E+03
   4.093  0.1344E+03  0.8319E+03
   4.093  0.1344E+03  0.8319E+03
   4.093  0.1344E+03  0.8319E+03
   4.093  0.1344E+03  0.8319E+03
   4.093  0.1344E+03  0.8319E+03
   4.093  0.1344E+03  0.8319E+03
   4.093  0.1344E+03  0.8320E+03
   4.094  0.1344E+03  0.8320E+03
   4.094  0.1344E+03  0.8320E+03
   4.094  0.1344E+03  0.8320E+03
   4.094  0.1344E+03  0.8320E+03
   4.094  0.1344E+03  0.8320E+03
   4.094  0.1345E+03  0.8320E+03
   4.094  0.1345E+03  0.8320E+03
   4.094  0.1345E+03  0.8321E+03
   4.094  0.1345E+03  0.8321E+03
   4.095  0.1345E+03  0.8321E+03
   4.095  0.1345E+03  0.8321E+03
   4.095  0.1345E+03  0.8321E+03
   4.095  0.1345E+03  0.8321E+03
   4.095  0.1345E+03  0.8321E+03
   4.095  0.1345E+03  0.8322E+03
   4.095  0.1345E+03  0.8322E+03
   4.095  0.1345E+03  0.8322E+03
   4.095  0.1345E+03  0.8322E+03
   4.095  0.1345E+03  0.8322E+03
   4.095  0.1345E+03  0.8322E+03
   4.096  0.1345E+03  0.8322E+03
   4.096  0.1345E+03  0.8322E+03
   4.096  0.1345E+03  0.8323E+03
   4.096  0.1345E+03  0.8323E+03
   4.096  0.1345E+03  0.8323E+03
   4.096  0.1345E+03  0.8323E+03
   4.096  0.1345E+03  0.8323E+03
   4.096  0.1345E+03  0.8323E+03
   4.096  0.1345E+03  0.8323E+03
   4.096  0.1346E+03  0.8324E+03
   4.097  0.1346E+03  0.8324E+03
   4.097  0.1346E+03  0.8324E+03
   4.097  0.1346E+03  0.8324E+03
   4.097  0.1346E+03  0.8324E+03
   4.097  0.1346E+03  0.8324E+03
   4.097  0.1346E+03  0.8324E+03
   4.097  0.1346E+03  0.8324E+03
   4.097  0.1346E+03  0.8325E+03
   4.097  0.1346E+03  0.8325E+03
   4.098  0.1346E+03  0.8325E+03
   4.098  0.1346E+03  0.8325E+03
   4.098  0.1346E+03  0.8325E+03
   4.098  0.1346E+03  0.8325E+03
   4.098  0.1346E+03  0.8325E+03
   4.098  0.1346E+03  0.8326E+03
   4.098  0.1346E+03  0.8326E+03
   4.098  0.1346E+03  0.8326E+03
   4.098  0.1346E+03  0.8326E+03
   4.098  0.1346E+03  0.8326E+03
   4.098  0.1346E+03  0.8326E+03
   4.099  0.1346E+03  0.8326E+03
   4.099  0.1346E+03  0.8326E+03
   4.099  0.1346E+03  0.8327E+03
   4.099  0.1347E+03  0.8327E+03
   4.099  0.1347E+03  0.8327E+03
   4.099  0.1347E+03  0.8327E+03
   4.099  0.1347E+03  0.8327E+03
   4.099  0.1347E+03  0.8327E+03
   4.099  0.1347E+03  0.8327E+03
   4.099  0.1347E+03  0.8328E+03
   4.100  0.1347E+03  0.8328E+03
   4.100  0.1347E+03  0.8328E+03
   4.100  0.1347E+03  0.8328E+03
   4.100  0.1347E+03  0.8328E+03
   4.100  0.1347E+03  0.8328E+03
   4.100  0.1347E+03  0.8328E+03
   4.100  0.1347E+03  0.8329E+03
   4.100  0.1347E+03  0.8329E+03
   4.100  0.1347E+03  0.8329E+03
   4.100  0.1347E+03  0.8329E+03
   4.101  0.1347E+03  0.8329E+03
   4.101  0.1347E+03  0.8329E+03
   4.101  0.1347E+03  0.8329E+03
   4.101  0.1347E+03  0.8329E+03
   4.101  0.1347E+03  0.8330E+03
   4.101  0.1347E+03  0.8330E+03
   4.101  0.1348E+03  0.8330E+03
   4.101  0.1348E+03  0.8330E+03
   4.101  0.1348E+03  0.8330E+03
   4.102  0.1348E+03  0.8330E+03
   4.102  0.1348E+03  0.8330E+03
   4.102  0.1348E+03  0.8331E+03
   4.102  0.1348E+03  0.8331E+03
   4.102  0.1348E+03  0.8331E+03
   4.102  0.1348E+03  0.8331E+03
   4.102  0.1348E+03  0.8331E+03
   4.102  0.1348E+03  0.8331E+03
   4.102  0.1348E+03  0.8331E+03
   4.102  0.1348E+03  0.8331E+03
   4.102  0.1348E+03  0.8332E+03
   4.103  0.1348E+03  0.8332E+03
   4.103  0.1348E+03  0.8332E+03
   4.103  0.1348E+03  0.8332E+03
   4.103  0.1348E+03  0.8332E+03
   4.103  0.1348E+03  0.8332E+03
   4.103  0.1348E+03  0.8332E+03
   4.103  0.1348E+03  0.8333E+03
   4.103  0.1348E+03  0.8333E+03
   4.103  0.1348E+03  0.8333E+03
   4.103  0.1348E+03  0.8333E+03
   4.104  0.1349E+03  0.8333E+03
   4.104  0.1349E+03  0.8333E+03
   4.104  0.1349E+03  0.8333E+03
   4.104  0.1349E+03  0.8334E+03
   4.104  0.1349E+03  0.8334E+03
   4.104  0.1349E+03  0.8334E+03
   4.104  0.1349E+03  0.8334E+03
   4.104  0.1349E+03  0.8334E+03
   4.104  0.1349E+03  0.8334E+03
   4.104  0.1349E+03  0.8334E+03
   4.105  0.1349E+03  0.8334E+03
   4.105  0.1349E+03  0.8335E+03
   4.105  0.1349E+03  0.8335E+03
   4.105  0.1349E+03  0.8335E+03
   4.105  0.1349E+03  0.8335E+03
   4.105  0.1349E+03  0.8335E+03
   4.105  0.1349E+03  0.8335E+03
   4.105  0.1349E+03  0.8335E+03
   4.105  0.1349E+03  0.8336E+03
   4.106  0.1349E+03  0.8336E+03
   4.106  0.1349E+03  0.8336E+03
   4.106  0.1349E+03  0.8336E+03
   4.106  0.1349E+03  0.8336E+03
   4.106  0.1350E+03  0.8336E+03
   4.106  0.1350E+03  0.8336E+03
   4.106  0.1350E+03  0.8336E+03
   4.106  0.1350E+03  0.8337E+03
   4.106  0.1350E+03  0.8337E+03
   4.106  0.1350E+03  0.8337E+03
   4.106  0.1350E+03  0.8337E+03
   4.107  0.1350E+03  0.8337E+03
   4.107  0.1350E+03  0.8337E+03
   4.107  0.1350E+03  0.8337E+03
   4.107  0.1350E+03  0.8338E+03
   4.107  0.1350E+03  0.8338E+03
   4.107  0.1350E+03  0.8338E+03
   4.107  0.1350E+03  0.8338E+03
   4.107  0.1350E+03  0.8338E+03
   4.107  0.1350E+03  0.8338E+03
   4.107  0.1350E+03  0.8338E+03
   4.108  0.1350E+03  0.8338E+03
   4.108  0.1350E+03  0.8339E+03
   4.108  0.1350E+03  0.8339E+03
   4.108  0.1350E+03  0.8339E+03
   4.108  0.1350E+03  0.8339E+03
   4.108  0.1351E+03  0.8339E+03
   4.108  0.1351E+03  0.8339E+03
   4.108  0.1351E+03  0.8339E+03
   4.108  0.1351E+03  0.8340E+03
   4.109  0.1351E+03  0.8340E+03
   4.109  0.1351E+03  0.8340E+03
   4.109  0.1351E+03  0.8340E+03
   4.109  0.1351E+03  0.8340E+03
   4.109  0.1351E+03  0.8340E+03
   4.109  0.1351E+03  0.8340E+03
   4.109  0.1351E+03  0.8341E+03
   4.109  0.1351E+03  0.8341E+03
   4.109  0.1351E+03  0.8341E+03
   4.109  0.1351E+03  0.8341E+03
   4.109  0.1351E+03  0.8341E+03
   4.110  0.1351E+03  0.8341E+03
   4.110  0.1351E+03  0.8341E+03
   4.110  0.1351E+03  0.8341E+03
   4.110  0.1351E+03  0.8342E+03
   4.110  0.1351E+03  0.8342E+03
   4.110  0.1351E+03  0.8342E+03
   4.110  0.1351E+03  0.8342E+03
   4.110  0.1351E+03  0.8342E+03
   4.110  0.1352E+03  0.8342E+03
   4.110  0.1352E+03  0.8342E+03
   4.111  0.1352E+03  0.8343E+03
   4.111  0.1352E+03  0.8343E+03
   4.111  0.1352E+03  0.8343E+03
   4.111  0.1352E+03  0.8343E+03
   4.111  0.1352E+03  0.8343E+03
   4.111  0.1352E+03  0.8343E+03
   4.111  0.1352E+03  0.8343E+03
   4.111  0.1352E+03  0.8343E+03
   4.111  0.1352E+03  0.8344E+03
   4.111  0.1352E+03  0.8344E+03
   4.112  0.1352E+03  0.8344E+03
   4.112  0.1352E+03  0.8344E+03
   4.112  0.1352E+03  0.8344E+03
   4.112  0.1352E+03  0.8344E+03
   4.112  0.1352E+03  0.8344E+03
   4.112  0.1352E+03  0.8345E+03
   4.112  0.1352E+03  0.8345E+03
   4.112  0.1352E+03  0.8345E+03
   4.112  0.1352E+03  0.8345E+03
   4.112  0.1352E+03  0.8345E+03
   4.113  0.1353E+03  0.8345E+03
   4.113  0.1353E+03  0.8345E+03
   4.113  0.1353E+03  0.8346E+03
   4.113  0.1353E+03  0.8346E+03
   4.113  0.1353E+03  0.8346E+03
   4.113  0.1353E+03  0.8346E+03
   4.113  0.1353E+03  0.8346E+03
   4.113  0.1353E+03  0.8346E+03
   4.113  0.1353E+03  0.8346E+03
   4.113  0.1353E+03  0.8346E+03
   4.114  0.1353E+03  0.8347E+03
   4.114  0.1353E+03  0.8347E+03
   4.114  0.1353E+03  0.8347E+03
   4.114  0.1353E+03  0.8347E+03
   4.114  0.1353E+03  0.8347E+03
   4.114  0.1353E+03  0.8347E+03
   4.114  0.1353E+03  0.8347E+03
   4.114  0.1353E+03  0.8348E+03
   4.114  0.1353E+03  0.8348E+03
   4.114  0.1353E+03  0.8348E+03
   4.115  0.1353E+03  0.8348E+03
   4.115  0.1353E+03  0.8348E+03
   4.115  0.1354E+03  0.8348E+03
   4.115  0.1354E+03  0.8348E+03
   4.115  0.1354E+03  0.8349E+03
   4.115  0.1354E+03  0.8349E+03
   4.115  0.1354E+03  0.8349E+03
   4.115  0.1354E+03  0.8349E+03
   4.115  0.1354E+03  0.8349E+03
   4.115  0.1354E+03  0.8349E+03
   4.116  0.1354E+03  0.8349E+03
   4.116  0.1354E+03  0.8349E+03
   4.116  0.1354E+03  0.8350E+03
   4.116  0.1354E+03  0.8350E+03
   4.116  0.1354E+03  0.8350E+03
   4.116  0.1354E+03  0.8350E+03
   4.116  0.1354E+03  0.8350E+03
   4.116  0.1354E+03  0.8350E+03
   4.116  0.1354E+03  0.8350E+03
   4.117  0.1354E+03  0.8351E+03
   4.117  0.1354E+03  0.8351E+03
   4.117  0.1354E+03  0.8351E+03
   4.117  0.1354E+03  0.8351E+03
   4.117  0.1354E+03  0.8351E+03
   4.117  0.1355E+03  0.8351E+03
   4.117  0.1355E+03  0.8351E+03
   4.117  0.1355E+03  0.8351E+03
   4.117  0.1355E+03  0.8352E+03
   4.117  0.1355E+03  0.8352E+03
   4.117  0.1355E+03  0.8352E+03
   4.118  0.1355E+03  0.8352E+03
   4.118  0.1355E+03  0.8352E+03
   4.118  0.1355E+03  0.8352E+03
   4.118  0.1355E+03  0.8352E+03
   4.118  0.1355E+03  0.8353E+03
   4.118  0.1355E+03  0.8353E+03
   4.118  0.1355E+03  0.8353E+03
   4.118  0.1355E+03  0.8353E+03
   4.118  0.1355E+03  0.8353E+03
   4.119  0.1355E+03  0.8353E+03
   4.119  0.1355E+03  0.8353E+03
   4.119  0.1355E+03  0.8354E+03
   4.119  0.1355E+03  0.8354E+03
   4.119  0.1355E+03  0.8354E+03
   4.119  0.1355E+03  0.8354E+03
   4.119  0.1355E+03  0.8354E+03
   4.119  0.1356E+03  0.8354E+03
   4.119  0.1356E+03  0.8354E+03
   4.119  0.1356E+03  0.8354E+03
   4.120  0.1356E+03  0.8355E+03
   4.120  0.1356E+03  0.8355E+03
   4.120  0.1356E+03  0.8355E+03
   4.120  0.1356E+03  0.8355E+03
   4.120  0.1356E+03  0.8355E+03
   4.120  0.1356E+03  0.8355E+03
   4.120  0.1356E+03  0.8355E+03
   4.120  0.1356E+03  0.8356E+03
   4.120  0.1356E+03  0.8356E+03
   4.120  0.1356E+03  0.8356E+03
   4.120  0.1356E+03  0.8356E+03
   4.121  0.1356E+03  0.8356E+03
   4.121  0.1356E+03  0.8356E+03
   4.121  0.1356E+03  0.8356E+03
   4.121  0.1356E+03  0.8356E+03
   4.121  0.1356E+03  0.8357E+03
   4.121  0.1356E+03  0.8357E+03
   4.121  0.1356E+03  0.8357E+03
   4.121  0.1357E+03  0.8357E+03
   4.121  0.1357E+03  0.8357E+03
   4.121  0.1357E+03  0.8357E+03
   4.122  0.1357E+03  0.8357E+03
   4.122  0.1357E+03  0.8358E+03
   4.122  0.1357E+03  0.8358E+03
   4.122  0.1357E+03  0.8358E+03
   4.122  0.1357E+03  0.8358E+03
   4.122  0.1357E+03  0.8358E+03
   4.122  0.1357E+03  0.8358E+03
   4.122  0.1357E+03  0.8358E+03
   4.122  0.1357E+03  0.8359E+03
   4.122  0.1357E+03  0.8359E+03
   4.123  0.1357E+03  0.8359E+03
   4.123  0.1357E+03  0.8359E+03
   4.123  0.1357E+03  0.8359E+03
   4.123  0.1357E+03  0.8359E+03
   4.123  0.1357E+03  0.8359E+03
   4.123  0.1357E+03  0.8359E+03
   4.123  0.1357E+03  0.8360E+03
   4.123  0.1357E+03  0.8360E+03
   4.123  0.1358E+03  0.8360E+03
   4.123  0.1358E+03  0.8360E+03
   4.124  0.1358E+03  0.8360E+03
   4.124  0.1358E+03  0.8360E+03
   4.124  0.1358E+03  0.8360E+03
   4.124  0.1358E+03  0.8361E+03
   4.124  0.1358E+03  0.8361E+03
   4.124  0.1358E+03  0.8361E+03
   4.124  0.1358E+03  0.8361E+03
   4.124  0.1358E+03  0.8361E+03
   4.124  0.1358E+03  0.8361E+03
   4.124  0.1358E+03  0.8361E+03
   4.125  0.1358E+03  0.8362E+03
   4.125  0.1358E+03  0.8362E+03
   4.125  0.1358E+03  0.8362E+03
   4.125  0.1358E+03  0.8362E+03
   4.125  0.1358E+03  0.8362E+03
   4.125  0.1358E+03  0.8362E+03
   4.125  0.1358E+03  0.8362E+03
   4.125  0.1358E+03  0.8362E+03
   4.125  0.1358E+03  0.8363E+03
   4.125  0.1359E+03  0.8363E+03
   4.126  0.1359E+03  0.8363E+03
   4.126  0.1359E+03  0.8363E+03
   4.126  0.1359E+03  0.8363E+03
   4.126  0.1359E+03  0.8363E+03
   4.126  0.1359E+03  0.8363E+03
   4.126  0.1359E+03  0.8364E+03
   4.126  0.1359E+03  0.8364E+03
   4.126  0.1359E+03  0.8364E+03
   4.126  0.1359E+03  0.8364E+03
   4.127  0.1359E+03  0.8364E+03
   4.127  0.1359E+03  0.8364E+03
   4.127  0.1359E+03  0.8364E+03
   4.127  0.1359E+03  0.8365E+03
   4.127  0.1359E+03  0.8365E+03
   4.127  0.1359E+03  0.8365E+03
   4.127  0.1359E+03  0.8365E+03
   4.127  0.1359E+03  0.8365E+03
   4.127  0.1359E+03  0.8365E+03
   4.127  0.1359E+03  0.8365E+03
   4.128  0.1360E+03  0.8365E+03
   4.128  0.1360E+03  0.8366E+03
   4.128  0.1360E+03  0.8366E+03
   4.128  0.1360E+03  0.8366E+03
   4.128  0.1360E+03  0.8366E+03
   4.128  0.1360E+03  0.8366E+03
   4.128  0.1360E+03  0.8366E+03
   4.128  0.1360E+03  0.8366E+03
   4.128  0.1360E+03  0.8367E+03
   4.128  0.1360E+03  0.8367E+03
   4.128  0.1360E+03  0.8367E+03
   4.129  0.1360E+03  0.8367E+03
   4.129  0.1360E+03  0.8367E+03
   4.129  0.1360E+03  0.8367E+03
   4.129  0.1360E+03  0.8367E+03
   4.129  0.1360E+03  0.8368E+03
   4.129  0.1360E+03  0.8368E+03
   4.129  0.1360E+03  0.8368E+03
   4.129  0.1360E+03  0.8368E+03
   4.129  0.1360E+03  0.8368E+03
   4.129  0.1360E+03  0.8368E+03
   4.130  0.1361E+03  0.8368E+03
   4.130  0.1361E+03  0.8368E+03
   4.130  0.1361E+03  0.8369E+03
   4.130  0.1361E+03  0.8369E+03
   4.130  0.1361E+03  0.8369E+03
   4.130  0.1361E+03  0.8369E+03
   4.130  0.1361E+03  0.8369E+03
   4.130  0.1361E+03  0.8369E+03
   4.130  0.1361E+03  0.8369E+03
   4.131  0.1361E+03  0.8370E+03
   4.131  0.1361E+03  0.8370E+03
   4.131  0.1361E+03  0.8370E+03
   4.131  0.1361E+03  0.8370E+03
   4.131  0.1361E+03  0.8370E+03
   4.131  0.1361E+03  0.8370E+03
   4.131  0.1361E+03  0.8370E+03
   4.131  0.1361E+03  0.8370E+03
   4.131  0.1361E+03  0.8371E+03
   4.131  0.1361E+03  0.8371E+03
   4.131  0.1361E+03  0.8371E+03
   4.132  0.1362E+03  0.8371E+03
   4.132  0.1362E+03  0.8371E+03
   4.132  0.1362E+03  0.8371E+03
   4.132  0.1362E+03  0.8371E+03
   4.132  0.1362E+03  0.8372E+03
   4.132  0.1362E+03  0.8372E+03
   4.132  0.1362E+03  0.8372E+03
   4.132  0.1362E+03  0.8372E+03
   4.132  0.1362E+03  0.8372E+03
   4.132  0.1362E+03  0.8372E+03
   4.133  0.1362E+03  0.8372E+03
   4.133  0.1362E+03  0.8373E+03
   4.133  0.1362E+03  0.8373E+03
   4.133  0.1362E+03  0.8373E+03
   4.133  0.1362E+03  0.8373E+03
   4.133  0.1362E+03  0.8373E+03
   4.133  0.1362E+03  0.8373E+03
   4.133  0.1362E+03  0.8373E+03
   4.133  0.1362E+03  0.8373E+03
   4.133  0.1362E+03  0.8374E+03
   4.134  0.1363E+03  0.8374E+03
   4.134  0.1363E+03  0.8374E+03
   4.134  0.1363E+03  0.8374E+03
   4.134  0.1363E+03  0.8374E+03
   4.134  0.1363E+03  0.8374E+03
   4.134  0.1363E+03  0.8374E+03
   4.134  0.1363E+03  0.8375E+03
   4.134  0.1363E+03  0.8375E+03
   4.134  0.1363E+03  0.8375E+03
   4.135  0.1363E+03  0.8375E+03
   4.135  0.1363E+03  0.8375E+03
   4.135  0.1363E+03  0.8375E+03
   4.135  0.1363E+03  0.8375E+03
   4.135  0.1363E+03  0.8376E+03
   4.135  0.1363E+03  0.8376E+03
   4.135  0.1363E+03  0.8376E+03
   4.135  0.1363E+03  0.8376E+03
   4.135  0.1363E+03  0.8376E+03
   4.135  0.1363E+03  0.8376E+03
   4.135  0.1364E+03  0.8376E+03
   4.136  0.1364E+03  0.8376E+03
   4.136  0.1364E+03  0.8377E+03
   4.136  0.1364E+03  0.8377E+03
   4.136  0.1364E+03  0.8377E+03
   4.136  0.1364E+03  0.8377E+03
   4.136  0.1364E+03  0.8377E+03
   4.136  0.1364E+03  0.8377E+03
   4.136  0.1364E+03  0.8377E+03
   4.136  0.1364E+03  0.8378E+03
   4.136  0.1364E+03  0.8378E+03
   4.137  0.1364E+03  0.8378E+03
   4.137  0.1364E+03  0.8378E+03
   4.137  0.1364E+03  0.8378E+03
   4.137  0.1364E+03  0.8378E+03
   4.137  0.1364E+03  0.8378E+03
   4.137  0.1364E+03  0.8379E+03
   4.137  0.1364E+03  0.8379E+03
   4.137  0.1364E+03  0.8379E+03
   4.137  0.1364E+03  0.8379E+03
   4.138  0.1365E+03  0.8379E+03
   4.138  0.1365E+03  0.8379E+03
   4.138  0.1365E+03  0.8379E+03
   4.138  0.1365E+03  0.8379E+03
   4.138  0.1365E+03  0.8380E+03
   4.138  0.1365E+03  0.8380E+03
   4.138  0.1365E+03  0.8380E+03
   4.138  0.1365E+03  0.8380E+03
   4.138  0.1365E+03  0.8380E+03
   4.138  0.1365E+03  0.8380E+03
   4.139  0.1365E+03  0.8380E+03
   4.139  0.1365E+03  0.8381E+03
   4.139  0.1365E+03  0.8381E+03
   4.139  0.1365E+03  0.8381E+03
   4.139  0.1365E+03  0.8381E+03
   4.139  0.1365E+03  0.8381E+03
   4.139  0.1365E+03  0.8381E+03
   4.139  0.1365E+03  0.8381E+03
   4.139  0.1365E+03  0.8382E+03
   4.139  0.1366E+03  0.8382E+03
   4.139  0.1366E+03  0.8382E+03
   4.140  0.1366E+03  0.8382E+03
   4.140  0.1366E+03  0.8382E+03
   4.140  0.1366E+03  0.8382E+03
   4.140  0.1366E+03  0.8382E+03
   4.140  0.1366E+03  0.8382E+03
   4.140  0.1366E+03  0.8383E+03
   4.140  0.1366E+03  0.8383E+03
   4.140  0.1366E+03  0.8383E+03
   4.140  0.1366E+03  0.8383E+03
   4.140  0.1366E+03  0.8383E+03
   4.141  0.1366E+03  0.8383E+03
   4.141  0.1366E+03  0.8383E+03
   4.141  0.1366E+03  0.8384E+03
   4.141  0.1366E+03  0.8384E+03
   4.141  0.1366E+03  0.8384E+03
   4.141  0.1366E+03  0.8384E+03
   4.141  0.1366E+03  0.8384E+03
   4.141  0.1367E+03  0.8384E+03
   4.141  0.1367E+03  0.8384E+03
   4.141  0.1367E+03  0.8385E+03
   4.142  0.1367E+03  0.8385E+03
   4.142  0.1367E+03  0.8385E+03
   4.142  0.1367E+03  0.8385E+03
   4.142  0.1367E+03  0.8385E+03
   4.142  0.1367E+03  0.8385E+03
   4.142  0.1367E+03  0.8385E+03
   4.142  0.1367E+03  0.8385E+03
   4.142  0.1367E+03  0.8386E+03
   4.142  0.1367E+03  0.8386E+03
   4.142  0.1367E+03  0.8386E+03
   4.143  0.1367E+03  0.8386E+03
   4.143  0.1367E+03  0.8386E+03
   4.143  0.1367E+03  0.8386E+03
   4.143  0.1367E+03  0.8386E+03
   4.143  0.1367E+03  0.8387E+03
   4.143  0.1367E+03  0.8387E+03
   4.143  0.1368E+03  0.8387E+03
   4.143  0.1368E+03  0.8387E+03
   4.143  0.1368E+03  0.8387E+03
   4.143  0.1368E+03  0.8387E+03
   4.144  0.1368E+03  0.8387E+03
   4.144  0.1368E+03  0.8388E+03
   4.144  0.1368E+03  0.8388E+03
   4.144  0.1368E+03  0.8388E+03
   4.144  0.1368E+03  0.8388E+03
   4.144  0.1368E+03  0.8388E+03
   4.144  0.1368E+03  0.8388E+03
   4.144  0.1368E+03  0.8388E+03
   4.144  0.1368E+03  0.8389E+03
   4.144  0.1368E+03  0.8389E+03
   4.145  0.1368E+03  0.8389E+03
   4.145  0.1368E+03  0.8389E+03
   4.145  0.1368E+03  0.8389E+03
   4.145  0.1368E+03  0.8389E+03
   4.145  0.1368E+03  0.8389E+03
   4.145  0.1369E+03  0.8389E+03
   4.145  0.1369E+03  0.8390E+03
   4.145  0.1369E+03  0.8390E+03
   4.145  0.1369E+03  0.8390E+03
   4.146  0.1369E+03  0.8390E+03
   4.146  0.1369E+03  0.8390E+03
   4.146  0.1369E+03  0.8390E+03
   4.146  0.1369E+03  0.8390E+03
   4.146  0.1369E+03  0.8391E+03
   4.146  0.1369E+03  0.8391E+03
   4.146  0.1369E+03  0.8391E+03
   4.146  0.1369E+03  0.8391E+03
   4.146  0.1369E+03  0.8391E+03
   4.146  0.1369E+03  0.8391E+03
   4.146  0.1369E+03  0.8391E+03
   4.147  0.1369E+03  0.8392E+03
   4.147  0.1369E+03  0.8392E+03
   4.147  0.1369E+03  0.8392E+03
   4.147  0.1370E+03  0.8392E+03
   4.147  0.1370E+03  0.8392E+03
   4.147  0.1370E+03  0.8392E+03
   4.147  0.1370E+03  0.8392E+03
   4.147  0.1370E+03  0.8392E+03
   4.147  0.1370E+03  0.8393E+03
   4.147  0.1370E+03  0.8393E+03
   4.148  0.1370E+03  0.8393E+03
   4.148  0.1370E+03  0.8393E+03
   4.148  0.1370E+03  0.8393E+03
   4.148  0.1370E+03  0.8393E+03
   4.148  0.1370E+03  0.8393E+03
   4.148  0.1370E+03  0.8394E+03
   4.148  0.1370E+03  0.8394E+03
   4.148  0.1370E+03  0.8394E+03
   4.148  0.1370E+03  0.8394E+03
   4.149  0.1370E+03  0.8394E+03
   4.149  0.1370E+03  0.8394E+03
   4.149  0.1370E+03  0.8394E+03
   4.149  0.1371E+03  0.8395E+03
   4.149  0.1371E+03  0.8395E+03
   4.149  0.1371E+03  0.8395E+03
   4.149  0.1371E+03  0.8395E+03
   4.149  0.1371E+03  0.8395E+03
   4.149  0.1371E+03  0.8395E+03
   4.149  0.1371E+03  0.8395E+03
   4.150  0.1371E+03  0.8395E+03
   4.150  0.1371E+03  0.8396E+03
   4.150  0.1371E+03  0.8396E+03
   4.150  0.1371E+03  0.8396E+03
   4.150  0.1371E+03  0.8396E+03
   4.150  0.1371E+03  0.8396E+03
   4.150  0.1371E+03  0.8396E+03
   4.150  0.1371E+03  0.8396E+03
   4.150  0.1371E+03  0.8397E+03
   4.150  0.1371E+03  0.8397E+03
   4.150  0.1371E+03  0.8397E+03
   4.151  0.1372E+03  0.8397E+03
   4.151  0.1372E+03  0.8397E+03
   4.151  0.1372E+03  0.8397E+03
   4.151  0.1372E+03  0.8397E+03
   4.151  0.1372E+03  0.8398E+03
   4.151  0.1372E+03  0.8398E+03
   4.151  0.1372E+03  0.8398E+03
   4.151  0.1372E+03  0.8398E+03
   4.151  0.1372E+03  0.8398E+03
   4.151  0.1372E+03  0.8398E+03
   4.152  0.1372E+03  0.8398E+03
   4.152  0.1372E+03  0.8399E+03
   4.152  0.1372E+03  0.8399E+03
   4.152  0.1372E+03  0.8399E+03
   4.152  0.1372E+03  0.8399E+03
   4.152  0.1372E+03  0.8399E+03
   4.152  0.1372E+03  0.8399E+03
   4.152  0.1372E+03  0.8399E+03
   4.152  0.1373E+03  0.8399E+03
   4.152  0.1373E+03  0.8400E+03
   4.153  0.1373E+03  0.8400E+03
   4.153  0.1373E+03  0.8400E+03
   4.153  0.1373E+03  0.8400E+03
   4.153  0.1373E+03  0.8400E+03
   4.153  0.1373E+03  0.8400E+03
   4.153  0.1373E+03  0.8400E+03
   4.153  0.1373E+03  0.8401E+03
   4.153  0.1373E+03  0.8401E+03
   4.153  0.1373E+03  0.8401E+03
   4.153  0.1373E+03  0.8401E+03
   4.154  0.1373E+03  0.8401E+03
   4.154  0.1373E+03  0.8401E+03
   4.154  0.1373E+03  0.8401E+03
   4.154  0.1373E+03  0.8402E+03
   4.154  0.1373E+03  0.8402E+03
   4.154  0.1374E+03  0.8402E+03
   4.154  0.1374E+03  0.8402E+03
   4.154  0.1374E+03  0.8402E+03
   4.154  0.1374E+03  0.8402E+03
   4.154  0.1374E+03  0.8402E+03
   4.155  0.1374E+03  0.8402E+03
   4.155  0.1374E+03  0.8403E+03
   4.155  0.1374E+03  0.8403E+03
   4.155  0.1374E+03  0.8403E+03
   4.155  0.1374E+03  0.8403E+03
   4.155  0.1374E+03  0.8403E+03
   4.155  0.1374E+03  0.8403E+03
   4.155  0.1374E+03  0.8403E+03
   4.155  0.1374E+03  0.8404E+03
   4.155  0.1374E+03  0.8404E+03
   4.156  0.1374E+03  0.8404E+03
   4.156  0.1374E+03  0.8404E+03
   4.156  0.1374E+03  0.8404E+03
   4.156  0.1375E+03  0.8404E+03
   4.156  0.1375E+03  0.8404E+03
   4.156  0.1375E+03  0.8405E+03
   4.156  0.1375E+03  0.8405E+03
   4.156  0.1375E+03  0.8405E+03
   4.156  0.1375E+03  0.8405E+03
   4.157  0.1375E+03  0.8405E+03
   4.157  0.1375E+03  0.8405E+03
   4.157  0.1375E+03  0.8405E+03
   4.157  0.1375E+03  0.8406E+03
   4.157  0.1375E+03  0.8406E+03
   4.157  0.1375E+03  0.8406E+03
   4.157  0.1375E+03  0.8406E+03
   4.157  0.1375E+03  0.8406E+03
   4.157  0.1375E+03  0.8406E+03
   4.157  0.1375E+03  0.8406E+03
   4.157  0.1375E+03  0.8406E+03
   4.158  0.1375E+03  0.8407E+03
   4.158  0.1376E+03  0.8407E+03
   4.158  0.1376E+03  0.8407E+03
   4.158  0.1376E+03  0.8407E+03
   4.158  0.1376E+03  0.8407E+03
   4.158  0.1376E+03  0.8407E+03
   4.158  0.1376E+03  0.8407E+03
   4.158  0.1376E+03  0.8408E+03
   4.158  0.1376E+03  0.8408E+03
   4.158  0.1376E+03  0.8408E+03
   4.159  0.1376E+03  0.8408E+03
   4.159  0.1376E+03  0.8408E+03
   4.159  0.1376E+03  0.8408E+03
   4.159  0.1376E+03  0.8408E+03
   4.159  0.1376E+03  0.8409E+03
   4.159  0.1376E+03  0.8409E+03
   4.159  0.1376E+03  0.8409E+03
   4.159  0.1376E+03  0.8409E+03
   4.159  0.1377E+03  0.8409E+03
   4.159  0.1377E+03  0.8409E+03
   4.160  0.1377E+03  0.8409E+03
   4.160  0.1377E+03  0.8410E+03
   4.160  0.1377E+03  0.8410E+03
   4.160  0.1377E+03  0.8410E+03
   4.160  0.1377E+03  0.8410E+03
   4.160  0.1377E+03  0.8410E+03
   4.160  0.1377E+03  0.8410E+03
   4.160  0.1377E+03  0.8410E+03
   4.160  0.1377E+03  0.8410E+03
   4.161  0.1377E+03  0.8411E+03
   4.161  0.1377E+03  0.8411E+03
   4.161  0.1377E+03  0.8411E+03
   4.161  0.1377E+03  0.8411E+03
   4.161  0.1377E+03  0.8411E+03
   4.161  0.1377E+03  0.8411E+03
   4.161  0.1378E+03  0.8411E+03
   4.161  0.1378E+03  0.8412E+03
   4.161  0.1378E+03  0.8412E+03
   4.161  0.1378E+03  0.8412E+03
   4.161  0.1378E+03  0.8412E+03
   4.162  0.1378E+03  0.8412E+03
   4.162  0.1378E+03  0.8412E+03
   4.162  0.1378E+03  0.8412E+03
   4.162  0.1378E+03  0.8413E+03
   4.162  0.1378E+03  0.8413E+03
   4.162  0.1378E+03  0.8413E+03
   4.162  0.1378E+03  0.8413E+03
   4.162  0.1378E+03  0.8413E+03
   4.162  0.1378E+03  0.8413E+03
   4.162  0.1378E+03  0.8413E+03
   4.163  0.1378E+03  0.8414E+03
   4.163  0.1378E+03  0.8414E+03
   4.163  0.1379E+03  0.8414E+03
   4.163  0.1379E+03  0.8414E+03
   4.163  0.1379E+03  0.8414E+03
   4.163  0.1379E+03  0.8414E+03
   4.163  0.1379E+03  0.8414E+03
   4.163  0.1379E+03  0.8414E+03
   4.163  0.1379E+03  0.8415E+03
   4.163  0.1379E+03  0.8415E+03
   4.164  0.1379E+03  0.8415E+03
   4.164  0.1379E+03  0.8415E+03
   4.164  0.1379E+03  0.8415E+03
   4.164  0.1379E+03  0.8415E+03
   4.164  0.1379E+03  0.8415E+03
   4.164  0.1379E+03  0.8416E+03
   4.164  0.1379E+03  0.8416E+03
   4.164  0.1379E+03  0.8416E+03
   4.164  0.1379E+03  0.8416E+03
   4.164  0.1380E+03  0.8416E+03
   4.165  0.1380E+03  0.8416E+03
   4.165  0.1380E+03  0.8416E+03
   4.165  0.1380E+03  0.8417E+03
   4.165  0.1380E+03  0.8417E+03
   4.165  0.1380E+03  0.8417E+03
   4.165  0.1380E+03  0.8417E+03
   4.165  0.1380E+03  0.8417E+03
   4.165  0.1380E+03  0.8417E+03
   4.165  0.1380E+03  0.8417E+03
   4.165  0.1380E+03  0.8418E+03
   4.166  0.1380E+03  0.8418E+03
   4.166  0.1380E+03  0.8418E+03
   4.166  0.1380E+03  0.8418E+03
   4.166  0.1380E+03  0.8418E+03
   4.166  0.1380E+03  0.8418E+03
   4.166  0.1381E+03  0.8418E+03
   4.166  0.1381E+03  0.8418E+03
   4.166  0.1381E+03  0.8419E+03
   4.166  0.1381E+03  0.8419E+03
   4.167  0.1381E+03  0.8419E+03
   4.167  0.1381E+03  0.8419E+03
   4.167  0.1381E+03  0.8419E+03
   4.167  0.1381E+03  0.8419E+03
   4.167  0.1381E+03  0.8419E+03
   4.167  0.1381E+03  0.8420E+03
   4.167  0.1381E+03  0.8420E+03
   4.167  0.1381E+03  0.8420E+03
   4.167  0.1381E+03  0.8420E+03
   4.167  0.1381E+03  0.8420E+03
   4.168  0.1381E+03  0.8420E+03
   4.168  0.1381E+03  0.8420E+03
   4.168  0.1381E+03  0.8421E+03
   4.168  0.1382E+03  0.8421E+03
   4.168  0.1382E+03  0.8421E+03
   4.168  0.1382E+03  0.8421E+03
   4.168  0.1382E+03  0.8421E+03
   4.168  0.1382E+03  0.8421E+03
   4.168  0.1382E+03  0.8421E+03
   4.168  0.1382E+03  0.8422E+03
   4.168  0.1382E+03  0.8422E+03
   4.169  0.1382E+03  0.8422E+03
   4.169  0.1382E+03  0.8422E+03
   4.169  0.1382E+03  0.8422E+03
   4.169  0.1382E+03  0.8422E+03
   4.169  0.1382E+03  0.8422E+03
   4.169  0.1382E+03  0.8422E+03
   4.169  0.1382E+03  0.8423E+03
   4.169  0.1382E+03  0.8423E+03
   4.169  0.1383E+03  0.8423E+03
   4.169  0.1383E+03  0.8423E+03
   4.170  0.1383E+03  0.8423E+03
   4.170  0.1383E+03  0.8423E+03
   4.170  0.1383E+03  0.8423E+03
   4.170  0.1383E+03  0.8424E+03
   4.170  0.1383E+03  0.8424E+03
   4.170  0.1383E+03  0.8424E+03
   4.170  0.1383E+03  0.8424E+03
   4.170  0.1383E+03  0.8424E+03
   4.170  0.1383E+03  0.8424E+03
   4.170  0.1383E+03  0.8424E+03
   4.171  0.1383E+03  0.8425E+03
   4.171  0.1383E+03  0.8425E+03
   4.171  0.1383E+03  0.8425E+03
   4.171  0.1383E+03  0.8425E+03
   4.171  0.1383E+03  0.8425E+03
   4.171  0.1384E+03  0.8425E+03
   4.171  0.1384E+03  0.8425E+03
   4.171  0.1384E+03  0.8426E+03
   4.171  0.1384E+03  0.8426E+03
   4.171  0.1384E+03  0.8426E+03
   4.172  0.1384E+03  0.8426E+03
   4.172  0.1384E+03  0.8426E+03
   4.172  0.1384E+03  0.8426E+03
   4.172  0.1384E+03  0.8426E+03
   4.172  0.1384E+03  0.8426E+03
   4.172  0.1384E+03  0.8427E+03
   4.172  0.1384E+03  0.8427E+03
   4.172  0.1384E+03  0.8427E+03
   4.172  0.1384E+03  0.8427E+03
   4.172  0.1384E+03  0.8427E+03
   4.173  0.1384E+03  0.8427E+03
   4.173  0.1385E+03  0.8427E+03
   4.173  0.1385E+03  0.8428E+03
   4.173  0.1385E+03  0.8428E+03
   4.173  0.1385E+03  0.8428E+03
   4.173  0.1385E+03  0.8428E+03
   4.173  0.1385E+03  0.8428E+03
   4.173  0.1385E+03  0.8428E+03
   4.173  0.1385E+03  0.8428E+03
   4.173  0.1385E+03  0.8429E+03
   4.174  0.1385E+03  0.8429E+03
   4.174  0.1385E+03  0.8429E+03
   4.174  0.1385E+03  0.8429E+03
   4.174  0.1385E+03  0.8429E+03
   4.174  0.1385E+03  0.8429E+03
   4.174  0.1385E+03  0.8429E+03
   4.174  0.1385E+03  0.8430E+03
   4.174  0.1386E+03  0.8430E+03
   4.174  0.1386E+03  0.8430E+03
   4.175  0.1386E+03  0.8430E+03
   4.175  0.1386E+03  0.8430E+03
   4.175  0.1386E+03  0.8430E+03
   4.175  0.1386E+03  0.8430E+03
   4.175  0.1386E+03  0.8431E+03
   4.175  0.1386E+03  0.8431E+03
   4.175  0.1386E+03  0.8431E+03
   4.175  0.1386E+03  0.8431E+03
   4.175  0.1386E+03  0.8431E+03
   4.175  0.1386E+03  0.8431E+03
   4.175  0.1386E+03  0.8431E+03
   4.176  0.1386E+03  0.8431E+03
   4.176  0.1386E+03  0.8432E+03
   4.176  0.1386E+03  0.8432E+03
   4.176  0.1387E+03  0.8432E+03
   4.176  0.1387E+03  0.8432E+03
   4.176  0.1387E+03  0.8432E+03
   4.176  0.1387E+03  0.8432E+03
   4.176  0.1387E+03  0.8432E+03
   4.176  0.1387E+03  0.8433E+03
   4.176  0.1387E+03  0.8433E+03
   4.177  0.1387E+03  0.8433E+03
   4.177  0.1387E+03  0.8433E+03
   4.177  0.1387E+03  0.8433E+03
   4.177  0.1387E+03  0.8433E+03
   4.177  0.1387E+03  0.8433E+03
   4.177  0.1387E+03  0.8434E+03
   4.177  0.1387E+03  0.8434E+03
   4.177  0.1387E+03  0.8434E+03
   4.177  0.1388E+03  0.8434E+03
   4.178  0.1388E+03  0.8434E+03
   4.178  0.1388E+03  0.8434E+03
   4.178  0.1388E+03  0.8434E+03
   4.178  0.1388E+03  0.8435E+03
   4.178  0.1388E+03  0.8435E+03
   4.178  0.1388E+03  0.8435E+03
   4.178  0.1388E+03  0.8435E+03
   4.178  0.1388E+03  0.8435E+03
   4.178  0.1388E+03  0.8435E+03
   4.178  0.1388E+03  0.8435E+03
   4.179  0.1388E+03  0.8435E+03
   4.179  0.1388E+03  0.8436E+03
   4.179  0.1388E+03  0.8436E+03
   4.179  0.1388E+03  0.8436E+03
   4.179  0.1388E+03  0.8436E+03
   4.179  0.1389E+03  0.8436E+03
   4.179  0.1389E+03  0.8436E+03
   4.179  0.1389E+03  0.8436E+03
   4.179  0.1389E+03  0.8437E+03
   4.179  0.1389E+03  0.8437E+03
   4.179  0.1389E+03  0.8437E+03
   4.180  0.1389E+03  0.8437E+03
   4.180  0.1389E+03  0.8437E+03
   4.180  0.1389E+03  0.8437E+03
   4.180  0.1389E+03  0.8437E+03
   4.180  0.1389E+03  0.8438E+03
   4.180  0.1389E+03  0.8438E+03
   4.180  0.1389E+03  0.8438E+03
   4.180  0.1389E+03  0.8438E+03
   4.180  0.1389E+03  0.8438E+03
   4.180  0.1390E+03  0.8438E+03
   4.181  0.1390E+03  0.8438E+03
   4.181  0.1390E+03  0.8439E+03
   4.181  0.1390E+03  0.8439E+03
   4.181  0.1390E+03  0.8439E+03
   4.181  0.1390E+03  0.8439E+03
   4.181  0.1390E+03  0.8439E+03
   4.181  0.1390E+03  0.8439E+03
   4.181  0.1390E+03  0.8439E+03
   4.181  0.1390E+03  0.8440E+03
   4.181  0.1390E+03  0.8440E+03
   4.182  0.1390E+03  0.8440E+03
   4.182  0.1390E+03  0.8440E+03
   4.182  0.1390E+03  0.8440E+03
   4.182  0.1390E+03  0.8440E+03
   4.182  0.1390E+03  0.8440E+03
   4.182  0.1391E+03  0.8440E+03
   4.182  0.1391E+03  0.8441E+03
   4.182  0.1391E+03  0.8441E+03
   4.182  0.1391E+03  0.8441E+03
   4.183  0.1391E+03  0.8441E+03
   4.183  0.1391E+03  0.8441E+03
   4.183  0.1391E+03  0.8441E+03
   4.183  0.1391E+03  0.8441E+03
   4.183  0.1391E+03  0.8442E+03
   4.183  0.1391E+03  0.8442E+03
   4.183  0.1391E+03  0.8442E+03
   4.183  0.1391E+03  0.8442E+03
   4.183  0.1391E+03  0.8442E+03
   4.183  0.1391E+03  0.8442E+03
   4.183  0.1391E+03  0.8442E+03
   4.184  0.1392E+03  0.8443E+03
   4.184  0.1392E+03  0.8443E+03
   4.184  0.1392E+03  0.8443E+03
   4.184  0.1392E+03  0.8443E+03
   4.184  0.1392E+03  0.8443E+03
   4.184  0.1392E+03  0.8443E+03
   4.184  0.1392E+03  0.8443E+03
   4.184  0.1392E+03  0.8444E+03
   4.184  0.1392E+03  0.8444E+03
   4.184  0.1392E+03  0.8444E+03
   4.185  0.1392E+03  0.8444E+03
   4.185  0.1392E+03  0.8444E+03
   4.185  0.1392E+03  0.8444E+03
   4.185  0.1392E+03  0.8444E+03
   4.185  0.1392E+03  0.8445E+03
   4.185  0.1393E+03  0.8445E+03
   4.185  0.1393E+03  0.8445E+03
   4.185  0.1393E+03  0.8445E+03
   4.185  0.1393E+03  0.8445E+03
   4.186  0.1393E+03  0.8445E+03
   4.186  0.1393E+03  0.8445E+03
   4.186  0.1393E+03  0.8446E+03
   4.186  0.1393E+03  0.8446E+03
   4.186  0.1393E+03  0.8446E+03
   4.186  0.1393E+03  0.8446E+03
   4.186  0.1393E+03  0.8446E+03
   4.186  0.1393E+03  0.8446E+03
   4.186  0.1393E+03  0.8446E+03
   4.186  0.1393E+03  0.8446E+03
   4.186  0.1393E+03  0.8447E+03
   4.187  0.1394E+03  0.8447E+03
   4.187  0.1394E+03  0.8447E+03
   4.187  0.1394E+03  0.8447E+03
   4.187  0.1394E+03  0.8447E+03
   4.187  0.1394E+03  0.8447E+03
   4.187  0.1394E+03  0.8447E+03
   4.187  0.1394E+03  0.8448E+03
   4.187  0.1394E+03  0.8448E+03
   4.187  0.1394E+03  0.8448E+03
   4.187  0.1394E+03  0.8448E+03
   4.188  0.1394E+03  0.8448E+03
   4.188  0.1394E+03  0.8448E+03
   4.188  0.1394E+03  0.8448E+03
   4.188  0.1394E+03  0.8449E+03
   4.188  0.1394E+03  0.8449E+03
   4.188  0.1395E+03  0.8449E+03
   4.188  0.1395E+03  0.8449E+03
   4.188  0.1395E+03  0.8449E+03
   4.188  0.1395E+03  0.8449E+03
   4.188  0.1395E+03  0.8449E+03
   4.189  0.1395E+03  0.8450E+03
   4.189  0.1395E+03  0.8450E+03
   4.189  0.1395E+03  0.8450E+03
   4.189  0.1395E+03  0.8450E+03
   4.189  0.1395E+03  0.8450E+03
   4.189  0.1395E+03  0.8450E+03
   4.189  0.1395E+03  0.8450E+03
   4.189  0.1395E+03  0.8451E+03
   4.189  0.1395E+03  0.8451E+03
   4.190  0.1395E+03  0.8451E+03
   4.190  0.1396E+03  0.8451E+03
   4.190  0.1396E+03  0.8451E+03
   4.190  0.1396E+03  0.8451E+03
   4.190  0.1396E+03  0.8451E+03
   4.190  0.1396E+03  0.8452E+03
   4.190  0.1396E+03  0.8452E+03
   4.190  0.1396E+03  0.8452E+03
   4.190  0.1396E+03  0.8452E+03
   4.190  0.1396E+03  0.8452E+03
   4.190  0.1396E+03  0.8452E+03
   4.191  0.1396E+03  0.8452E+03
   4.191  0.1396E+03  0.8452E+03
   4.191  0.1396E+03  0.8453E+03
   4.191  0.1396E+03  0.8453E+03
   4.191  0.1396E+03  0.8453E+03
   4.191  0.1397E+03  0.8453E+03
   4.191  0.1397E+03  0.8453E+03
   4.191  0.1397E+03  0.8453E+03
   4.191  0.1397E+03  0.8453E+03
   4.191  0.1397E+03  0.8454E+03
   4.192  0.1397E+03  0.8454E+03
   4.192  0.1397E+03  0.8454E+03
   4.192  0.1397E+03  0.8454E+03
   4.192  0.1397E+03  0.8454E+03
   4.192  0.1397E+03  0.8454E+03
   4.192  0.1397E+03  0.8454E+03
   4.192  0.1397E+03  0.8455E+03
   4.192  0.1397E+03  0.8455E+03
   4.192  0.1397E+03  0.8455E+03
   4.192  0.1398E+03  0.8455E+03
   4.193  0.1398E+03  0.8455E+03
   4.193  0.1398E+03  0.8455E+03
   4.193  0.1398E+03  0.8455E+03
   4.193  0.1398E+03  0.8456E+03
   4.193  0.1398E+03  0.8456E+03
   4.193  0.1398E+03  0.8456E+03
   4.193  0.1398E+03  0.8456E+03
   4.193  0.1398E+03  0.8456E+03
   4.193  0.1398E+03  0.8456E+03
   4.194  0.1398E+03  0.8456E+03
   4.194  0.1398E+03  0.8457E+03
   4.194  0.1398E+03  0.8457E+03
   4.194  0.1398E+03  0.8457E+03
   4.194  0.1398E+03  0.8457E+03
   4.194  0.1399E+03  0.8457E+03
   4.194  0.1399E+03  0.8457E+03
   4.194  0.1399E+03  0.8457E+03
   4.194  0.1399E+03  0.8458E+03
   4.194  0.1399E+03  0.8458E+03
   4.194  0.1399E+03  0.8458E+03
   4.195  0.1399E+03  0.8458E+03
   4.195  0.1399E+03  0.8458E+03
   4.195  0.1399E+03  0.8458E+03
   4.195  0.1399E+03  0.8458E+03
   4.195  0.1399E+03  0.8458E+03
   4.195  0.1399E+03  0.8459E+03
   4.195  0.1399E+03  0.8459E+03
   4.195  0.1399E+03  0.8459E+03
   4.195  0.1400E+03  0.8459E+03
   4.196  0.1400E+03  0.8459E+03
   4.196  0.1400E+03  0.8459E+03
   4.196  0.1400E+03  0.8459E+03
   4.196  0.1400E+03  0.8460E+03
   4.196  0.1400E+03  0.8460E+03
   4.196  0.1400E+03  0.8460E+03
   4.196  0.1400E+03  0.8460E+03
   4.196  0.1400E+03  0.8460E+03
   4.196  0.1400E+03  0.8460E+03
   4.196  0.1400E+03  0.8460E+03
   4.197  0.1400E+03  0.8461E+03
   4.197  0.1400E+03  0.8461E+03
   4.197  0.1400E+03  0.8461E+03
   4.197  0.1400E+03  0.8461E+03
   4.197  0.1401E+03  0.8461E+03
   4.197  0.1401E+03  0.8461E+03
   4.197  0.1401E+03  0.8461E+03
   4.197  0.1401E+03  0.8462E+03
   4.197  0.1401E+03  0.8462E+03
   4.197  0.1401E+03  0.8462E+03
   4.197  0.1401E+03  0.8462E+03
   4.198  0.1401E+03  0.8462E+03
   4.198  0.1401E+03  0.8462E+03
   4.198  0.1401E+03  0.8462E+03
   4.198  0.1401E+03  0.8463E+03
   4.198  0.1401E+03  0.8463E+03
   4.198  0.1401E+03  0.8463E+03
   4.198  0.1401E+03  0.8463E+03
   4.198  0.1402E+03  0.8463E+03
   4.198  0.1402E+03  0.8463E+03
   4.198  0.1402E+03  0.8463E+03
   4.199  0.1402E+03  0.8464E+03
   4.199  0.1402E+03  0.8464E+03
   4.199  0.1402E+03  0.8464E+03
   4.199  0.1402E+03  0.8464E+03
   4.199  0.1402E+03  0.8464E+03
   4.199  0.1402E+03  0.8464E+03
   4.199  0.1402E+03  0.8464E+03
   4.199  0.1402E+03  0.8465E+03
   4.199  0.1402E+03  0.8465E+03
   4.199  0.1402E+03  0.8465E+03
   4.200  0.1402E+03  0.8465E+03
   4.200  0.1403E+03  0.8465E+03
   4.200  0.1403E+03  0.8465E+03
   4.200  0.1403E+03  0.8465E+03
   4.200  0.1403E+03  0.8465E+03
   4.200  0.1403E+03  0.8466E+03
   4.200  0.1403E+03  0.8466E+03
   4.200  0.1403E+03  0.8466E+03
   4.200  0.1403E+03  0.8466E+03
   4.200  0.1403E+03  0.8466E+03
   4.201  0.1403E+03  0.8466E+03
   4.201  0.1403E+03  0.8466E+03
   4.201  0.1403E+03  0.8467E+03
   4.201  0.1403E+03  0.8467E+03
   4.201  0.1403E+03  0.8467E+03
   4.201  0.1404E+03  0.8467E+03
   4.201  0.1404E+03  0.8467E+03
   4.201  0.1404E+03  0.8467E+03
   4.201  0.1404E+03  0.8467E+03
   4.201  0.1404E+03  0.8468E+03
   4.202  0.1404E+03  0.8468E+03
   4.202  0.1404E+03  0.8468E+03
   4.202  0.1404E+03  0.8468E+03
   4.202  0.1404E+03  0.8468E+03
   4.202  0.1404E+03  0.8468E+03
   4.202  0.1404E+03  0.8468E+03
   4.202  0.1404E+03  0.8469E+03
   4.202  0.1404E+03  0.8469E+03
   4.202  0.1404E+03  0.8469E+03
   4.202  0.1405E+03  0.8469E+03
   4.203  0.1405E+03  0.8469E+03
   4.203  0.1405E+03  0.8469E+03
   4.203  0.1405E+03  0.8469E+03
   4.203  0.1405E+03  0.8470E+03
   4.203  0.1405E+03  0.8470E+03
   4.203  0.1405E+03  0.8470E+03
   4.203  0.1405E+03  0.8470E+03
   4.203  0.1405E+03  0.8470E+03
   4.203  0.1405E+03  0.8470E+03
   4.204  0.1405E+03  0.8470E+03
   4.204  0.1405E+03  0.8471E+03
   4.204  0.1405E+03  0.8471E+03
   4.204  0.1405E+03  0.8471E+03
   4.204  0.1406E+03  0.8471E+03
   4.204  0.1406E+03  0.8471E+03
   4.204  0.1406E+03  0.8471E+03
   4.204  0.1406E+03  0.8471E+03
   4.204  0.1406E+03  0.8472E+03
   4.204  0.1406E+03  0.8472E+03
   4.205  0.1406E+03  0.8472E+03
   4.205  0.1406E+03  0.8472E+03
   4.205  0.1406E+03  0.8472E+03
   4.205  0.1406E+03  0.8472E+03
   4.205  0.1406E+03  0.8472E+03
   4.205  0.1406E+03  0.8473E+03
   4.205  0.1406E+03  0.8473E+03
   4.205  0.1406E+03  0.8473E+03
   4.205  0.1407E+03  0.8473E+03
   4.205  0.1407E+03  0.8473E+03
   4.205  0.1407E+03  0.8473E+03
   4.206  0.1407E+03  0.8473E+03
   4.206  0.1407E+03  0.8474E+03
   4.206  0.1407E+03  0.8474E+03
   4.206  0.1407E+03  0.8474E+03
   4.206  0.1407E+03  0.8474E+03
   4.206  0.1407E+03  0.8474E+03
   4.206  0.1407E+03  0.8474E+03
   4.206  0.1407E+03  0.8474E+03
   4.206  0.1407E+03  0.8474E+03
   4.207  0.1407E+03  0.8475E+03
   4.207  0.1408E+03  0.8475E+03
   4.207  0.1408E+03  0.8475E+03
   4.207  0.1408E+03  0.8475E+03
   4.207  0.1408E+03  0.8475E+03
   4.207  0.1408E+03  0.8475E+03
   4.207  0.1408E+03  0.8475E+03
   4.207  0.1408E+03  0.8476E+03
   4.207  0.1408E+03  0.8476E+03
   4.207  0.1408E+03  0.8476E+03
   4.208  0.1408E+03  0.8476E+03
   4.208  0.1408E+03  0.8476E+03
   4.208  0.1408E+03  0.8476E+03
   4.208  0.1408E+03  0.8476E+03
   4.208  0.1408E+03  0.8477E+03
   4.208  0.1409E+03  0.8477E+03
   4.208  0.1409E+03  0.8477E+03
   4.208  0.1409E+03  0.8477E+03
   4.208  0.1409E+03  0.8477E+03
   4.208  0.1409E+03  0.8477E+03
   4.208  0.1409E+03  0.8477E+03
   4.209  0.1409E+03  0.8478E+03
   4.209  0.1409E+03  0.8478E+03
   4.209  0.1409E+03  0.8478E+03
   4.209  0.1409E+03  0.8478E+03
   4.209  0.1409E+03  0.8478E+03
   4.209  0.1409E+03  0.8478E+03
   4.209  0.1409E+03  0.8478E+03
   4.209  0.1410E+03  0.8479E+03
   4.209  0.1410E+03  0.8479E+03
   4.209  0.1410E+03  0.8479E+03
   4.210  0.1410E+03  0.8479E+03
   4.210  0.1410E+03  0.8479E+03
   4.210  0.1410E+03  0.8479E+03
   4.210  0.1410E+03  0.8479E+03
   4.210  0.1410E+03  0.8480E+03
   4.210  0.1410E+03  0.8480E+03
   4.210  0.1410E+03  0.8480E+03
   4.210  0.1410E+03  0.8480E+03
   4.210  0.1410E+03  0.8480E+03
   4.210  0.1410E+03  0.8480E+03
   4.211  0.1410E+03  0.8480E+03
   4.211  0.1411E+03  0.8481E+03
   4.211  0.1411E+03  0.8481E+03
   4.211  0.1411E+03  0.8481E+03
   4.211  0.1411E+03  0.8481E+03
   4.211  0.1411E+03  0.8481E+03
   4.211  0.1411E+03  0.8481E+03
   4.211  0.1411E+03  0.8481E+03
   4.211  0.1411E+03  0.8482E+03
   4.212  0.1411E+03  0.8482E+03
   4.212  0.1411E+03  0.8482E+03
   4.212  0.1411E+03  0.8482E+03
   4.212  0.1411E+03  0.8482E+03
   4.212  0.1411E+03  0.8482E+03
   4.212  0.1412E+03  0.8482E+03
   4.212  0.1412E+03  0.8483E+03
   4.212  0.1412E+03  0.8483E+03
   4.212  0.1412E+03  0.8483E+03
   4.212  0.1412E+03  0.8483E+03
   4.212  0.1412E+03  0.8483E+03
   4.213  0.1412E+03  0.8483E+03
   4.213  0.1412E+03  0.8483E+03
   4.213  0.1412E+03  0.8484E+03
   4.213  0.1412E+03  0.8484E+03
   4.213  0.1412E+03  0.8484E+03
   4.213  0.1412E+03  0.8484E+03
   4.213  0.1412E+03  0.8484E+03
   4.213  0.1412E+03  0.8484E+03
   4.213  0.1413E+03  0.8484E+03
   4.213  0.1413E+03  0.8484E+03
   4.214  0.1413E+03  0.8485E+03
   4.214  0.1413E+03  0.8485E+03
   4.214  0.1413E+03  0.8485E+03
   4.214  0.1413E+03  0.8485E+03
   4.214  0.1413E+03  0.8485E+03
   4.214  0.1413E+03  0.8485E+03
   4.214  0.1413E+03  0.8485E+03
   4.214  0.1413E+03  0.8486E+03
   4.214  0.1413E+03  0.8486E+03
   4.215  0.1413E+03  0.8486E+03
   4.215  0.1413E+03  0.8486E+03
   4.215  0.1414E+03  0.8486E+03
   4.215  0.1414E+03  0.8486E+03
   4.215  0.1414E+03  0.8486E+03
   4.215  0.1414E+03  0.8487E+03
   4.215  0.1414E+03  0.8487E+03
   4.215  0.1414E+03  0.8487E+03
   4.215  0.1414E+03  0.8487E+03
   4.215  0.1414E+03  0.8487E+03
   4.216  0.1414E+03  0.8487E+03
   4.216  0.1414E+03  0.8487E+03
   4.216  0.1414E+03  0.8488E+03
   4.216  0.1414E+03  0.8488E+03
   4.216  0.1414E+03  0.8488E+03
   4.216  0.1415E+03  0.8488E+03
   4.216  0.1415E+03  0.8488E+03
   4.216  0.1415E+03  0.8488E+03
   4.216  0.1415E+03  0.8488E+03
   4.216  0.1415E+03  0.8489E+03
   4.216  0.1415E+03  0.8489E+03
   4.217  0.1415E+03  0.8489E+03
   4.217  0.1415E+03  0.8489E+03
   4.217  0.1415E+03  0.8489E+03
   4.217  0.1415E+03  0.8489E+03
   4.217  0.1415E+03  0.8489E+03
   4.217  0.1415E+03  0.8490E+03
   4.217  0.1415E+03  0.8490E+03
   4.217  0.1416E+03  0.8490E+03
   4.217  0.1416E+03  0.8490E+03
   4.217  0.1416E+03  0.8490E+03
   4.218  0.1416E+03  0.8490E+03
   4.218  0.1416E+03  0.8490E+03
   4.218  0.1416E+03  0.8491E+03
   4.218  0.1416E+03  0.8491E+03
   4.218  0.1416E+03  0.8491E+03
   4.218  0.1416E+03  0.8491E+03
   4.218  0.1416E+03  0.8491E+03
   4.218  0.1416E+03  0.8491E+03
   4.218  0.1416E+03  0.8491E+03
   4.218  0.1416E+03  0.8492E+03
   4.219  0.1417E+03  0.8492E+03
   4.219  0.1417E+03  0.8492E+03
   4.219  0.1417E+03  0.8492E+03
   4.219  0.1417E+03  0.8492E+03
   4.219  0.1417E+03  0.8492E+03
   4.219  0.1417E+03  0.8492E+03
   4.219  0.1417E+03  0.8493E+03
   4.219  0.1417E+03  0.8493E+03
   4.219  0.1417E+03  0.8493E+03
   4.219  0.1417E+03  0.8493E+03
   4.220  0.1417E+03  0.8493E+03
   4.220  0.1417E+03  0.8493E+03
   4.220  0.1417E+03  0.8493E+03
   4.220  0.1418E+03  0.8494E+03
   4.220  0.1418E+03  0.8494E+03
   4.220  0.1418E+03  0.8494E+03
   4.220  0.1418E+03  0.8494E+03
   4.220  0.1418E+03  0.8494E+03
   4.220  0.1418E+03  0.8494E+03
   4.220  0.1418E+03  0.8494E+03
   4.221  0.1418E+03  0.8495E+03
   4.221  0.1418E+03  0.8495E+03
   4.221  0.1418E+03  0.8495E+03
   4.221  0.1418E+03  0.8495E+03
   4.221  0.1418E+03  0.8495E+03
   4.221  0.1418E+03  0.8495E+03
   4.221  0.1419E+03  0.8495E+03
   4.221  0.1419E+03  0.8496E+03
   4.221  0.1419E+03  0.8496E+03
   4.221  0.1419E+03  0.8496E+03
   4.222  0.1419E+03  0.8496E+03
   4.222  0.1419E+03  0.8496E+03
   4.222  0.1419E+03  0.8496E+03
   4.222  0.1419E+03  0.8496E+03
   4.222  0.1419E+03  0.8497E+03
   4.222  0.1419E+03  0.8497E+03
   4.222  0.1419E+03  0.8497E+03
   4.222  0.1419E+03  0.8497E+03
   4.222  0.1419E+03  0.8497E+03
   4.223  0.1420E+03  0.8497E+03
   4.223  0.1420E+03  0.8497E+03
   4.223  0.1420E+03  0.8498E+03
   4.223  0.1420E+03  0.8498E+03
   4.223  0.1420E+03  0.8498E+03
   4.223  0.1420E+03  0.8498E+03
   4.223  0.1420E+03  0.8498E+03
   4.223  0.1420E+03  0.8498E+03
   4.223  0.1420E+03  0.8498E+03
   4.223  0.1420E+03  0.8499E+03
   4.223  0.1420E+03  0.8499E+03
   4.224  0.1420E+03  0.8499E+03
   4.224  0.1420E+03  0.8499E+03
   4.224  0.1421E+03  0.8499E+03
   4.224  0.1421E+03  0.8499E+03
   4.224  0.1421E+03  0.8499E+03
   4.224  0.1421E+03  0.8500E+03
   4.224  0.1421E+03  0.8500E+03
   4.224  0.1421E+03  0.8500E+03
   4.224  0.1421E+03  0.8500E+03
   4.224  0.1421E+03  0.8500E+03
   4.225  0.1421E+03  0.8500E+03
   4.225  0.1421E+03  0.8500E+03
   4.225  0.1421E+03  0.8501E+03
   4.225  0.1421E+03  0.8501E+03
   4.225  0.1422E+03  0.8501E+03
   4.225  0.1422E+03  0.8501E+03
   4.225  0.1422E+03  0.8501E+03
   4.225  0.1422E+03  0.8501E+03
   4.225  0.1422E+03  0.8501E+03
   4.226  0.1422E+03  0.8502E+03
   4.226  0.1422E+03  0.8502E+03
   4.226  0.1422E+03  0.8502E+03
   4.226  0.1422E+03  0.8502E+03
   4.226  0.1422E+03  0.8502E+03
   4.226  0.1422E+03  0.8502E+03
   4.226  0.1422E+03  0.8502E+03
   4.226  0.1422E+03  0.8503E+03
   4.226  0.1423E+03  0.8503E+03
   4.226  0.1423E+03  0.8503E+03
   4.227  0.1423E+03  0.8503E+03
   4.227  0.1423E+03  0.8503E+03
   4.227  0.1423E+03  0.8503E+03
   4.227  0.1423E+03  0.8503E+03
   4.227  0.1423E+03  0.8503E+03
   4.227  0.1423E+03  0.8504E+03
   4.227  0.1423E+03  0.8504E+03
   4.227  0.1423E+03  0.8504E+03
   4.227  0.1423E+03  0.8504E+03
   4.227  0.1423E+03  0.8504E+03
   4.227  0.1424E+03  0.8504E+03
   4.228  0.1424E+03  0.8504E+03
   4.228  0.1424E+03  0.8505E+03
   4.228  0.1424E+03  0.8505E+03
   4.228  0.1424E+03  0.8505E+03
   4.228  0.1424E+03  0.8505E+03
   4.228  0.1424E+03  0.8505E+03
   4.228  0.1424E+03  0.8505E+03
   4.228  0.1424E+03  0.8505E+03
   4.228  0.1424E+03  0.8506E+03
   4.228  0.1424E+03  0.8506E+03
   4.229  0.1424E+03  0.8506E+03
   4.229  0.1424E+03  0.8506E+03
   4.229  0.1425E+03  0.8506E+03
   4.229  0.1425E+03  0.8506E+03
   4.229  0.1425E+03  0.8506E+03
   4.229  0.1425E+03  0.8507E+03
   4.229  0.1425E+03  0.8507E+03
   4.229  0.1425E+03  0.8507E+03
   4.229  0.1425E+03  0.8507E+03
   4.229  0.1425E+03  0.8507E+03
   4.230  0.1425E+03  0.8507E+03
   4.230  0.1425E+03  0.8507E+03
   4.230  0.1425E+03  0.8508E+03
   4.230  0.1425E+03  0.8508E+03
   4.230  0.1426E+03  0.8508E+03
   4.230  0.1426E+03  0.8508E+03
   4.230  0.1426E+03  0.8508E+03
   4.230  0.1426E+03  0.8508E+03
   4.230  0.1426E+03  0.8508E+03
   4.230  0.1426E+03  0.8509E+03
   4.231  0.1426E+03  0.8509E+03
   4.231  0.1426E+03  0.8509E+03
   4.231  0.1426E+03  0.8509E+03
   4.231  0.1426E+03  0.8509E+03
   4.231  0.1426E+03  0.8509E+03
   4.231  0.1426E+03  0.8509E+03
   4.231  0.1426E+03  0.8510E+03
   4.231  0.1427E+03  0.8510E+03
   4.231  0.1427E+03  0.8510E+03
   4.231  0.1427E+03  0.8510E+03
   4.232  0.1427E+03  0.8510E+03
   4.232  0.1427E+03  0.8510E+03
   4.232  0.1427E+03  0.8510E+03
   4.232  0.1427E+03  0.8511E+03
   4.232  0.1427E+03  0.8511E+03
   4.232  0.1427E+03  0.8511E+03
   4.232  0.1427E+03  0.8511E+03
   4.232  0.1427E+03  0.8511E+03
   4.232  0.1427E+03  0.8511E+03
   4.232  0.1428E+03  0.8511E+03
   4.233  0.1428E+03  0.8512E+03
   4.233  0.1428E+03  0.8512E+03
   4.233  0.1428E+03  0.8512E+03
   4.233  0.1428E+03  0.8512E+03
   4.233  0.1428E+03  0.8512E+03
   4.233  0.1428E+03  0.8512E+03
   4.233  0.1428E+03  0.8512E+03
   4.233  0.1428E+03  0.8513E+03
   4.233  0.1428E+03  0.8513E+03
   4.234  0.1428E+03  0.8513E+03
   4.234  0.1428E+03  0.8513E+03
   4.234  0.1429E+03  0.8513E+03
   4.234  0.1429E+03  0.8513E+03
   4.234  0.1429E+03  0.8513E+03
   4.234  0.1429E+03  0.8514E+03
   4.234  0.1429E+03  0.8514E+03
   4.234  0.1429E+03  0.8514E+03
   4.234  0.1429E+03  0.8514E+03
   4.234  0.1429E+03  0.8514E+03
   4.234  0.1429E+03  0.8514E+03
   4.235  0.1429E+03  0.8514E+03
   4.235  0.1429E+03  0.8515E+03
   4.235  0.1429E+03  0.8515E+03
   4.235  0.1429E+03  0.8515E+03
   4.235  0.1430E+03  0.8515E+03
   4.235  0.1430E+03  0.8515E+03
   4.235  0.1430E+03  0.8515E+03
   4.235  0.1430E+03  0.8515E+03
   4.235  0.1430E+03  0.8516E+03
   4.235  0.1430E+03  0.8516E+03
   4.236  0.1430E+03  0.8516E+03
   4.236  0.1430E+03  0.8516E+03
   4.236  0.1430E+03  0.8516E+03
   4.236  0.1430E+03  0.8516E+03
   4.236  0.1430E+03  0.8516E+03
   4.236  0.1430E+03  0.8517E+03
   4.236  0.1431E+03  0.8517E+03
   4.236  0.1431E+03  0.8517E+03
   4.236  0.1431E+03  0.8517E+03
   4.237  0.1431E+03  0.8517E+03
   4.237  0.1431E+03  0.8517E+03
   4.237  0.1431E+03  0.8517E+03
   4.237  0.1431E+03  0.8518E+03
   4.237  0.1431E+03  0.8518E+03
   4.237  0.1431E+03  0.8518E+03
   4.237  0.1431E+03  0.8518E+03
   4.237  0.1431E+03  0.8518E+03
   4.237  0.1431E+03  0.8518E+03
   4.237  0.1432E+03  0.8518E+03
   4.238  0.1432E+03  0.8519E+03
   4.238  0.1432E+03  0.8519E+03
   4.238  0.1432E+03  0.8519E+03
   4.238  0.1432E+03  0.8519E+03
   4.238  0.1432E+03  0.8519E+03
   4.238  0.1432E+03  0.8519E+03
   4.238  0.1432E+03  0.8519E+03
   4.238  0.1432E+03  0.8520E+03
   4.238  0.1432E+03  0.8520E+03
   4.238  0.1432E+03  0.8520E+03
   4.238  0.1432E+03  0.8520E+03
   4.239  0.1433E+03  0.8520E+03
   4.239  0.1433E+03  0.8520E+03
   4.239  0.1433E+03  0.8520E+03
   4.239  0.1433E+03  0.8521E+03
   4.239  0.1433E+03  0.8521E+03
   4.239  0.1433E+03  0.8521E+03
   4.239  0.1433E+03  0.8521E+03
   4.239  0.1433E+03  0.8521E+03
   4.239  0.1433E+03  0.8521E+03
   4.239  0.1433E+03  0.8521E+03
   4.240  0.1433E+03  0.8522E+03
   4.240  0.1433E+03  0.8522E+03
   4.240  0.1434E+03  0.8522E+03
   4.240  0.1434E+03  0.8522E+03
   4.240  0.1434E+03  0.8522E+03
   4.240  0.1434E+03  0.8522E+03
   4.240  0.1434E+03  0.8522E+03
   4.240  0.1434E+03  0.8523E+03
   4.240  0.1434E+03  0.8523E+03
   4.240  0.1434E+03  0.8523E+03
   4.241  0.1434E+03  0.8523E+03
   4.241  0.1434E+03  0.8523E+03
   4.241  0.1434E+03  0.8523E+03
   4.241  0.1434E+03  0.8524E+03
   4.241  0.1435E+03  0.8524E+03
   4.241  0.1435E+03  0.8524E+03
   4.241  0.1435E+03  0.8524E+03
   4.241  0.1435E+03  0.8524E+03
   4.241  0.1435E+03  0.8524E+03
   4.241  0.1435E+03  0.8524E+03
   4.242  0.1435E+03  0.8525E+03
   4.242  0.1435E+03  0.8525E+03
   4.242  0.1435E+03  0.8525E+03
   4.242  0.1435E+03  0.8525E+03
   4.242  0.1435E+03  0.8525E+03
   4.242  0.1435E+03  0.8525E+03
   4.242  0.1436E+03  0.8525E+03
   4.242  0.1436E+03  0.8526E+03
   4.242  0.1436E+03  0.8526E+03
   4.242  0.1436E+03  0.8526E+03
   4.243  0.1436E+03  0.8526E+03
   4.243  0.1436E+03  0.8526E+03
   4.243  0.1436E+03  0.8526E+03
   4.243  0.1436E+03  0.8526E+03
   4.243  0.1436E+03  0.8527E+03
   4.243  0.1436E+03  0.8527E+03
   4.243  0.1436E+03  0.8527E+03
   4.243  0.1436E+03  0.8527E+03
   4.243  0.1437E+03  0.8527E+03
   4.244  0.1437E+03  0.8527E+03
   4.244  0.1437E+03  0.8527E+03
   4.244  0.1437E+03  0.8528E+03
   4.244  0.1437E+03  0.8528E+03
   4.244  0.1437E+03  0.8528E+03
   4.244  0.1437E+03  0.8528E+03
   4.244  0.1437E+03  0.8528E+03
   4.244  0.1437E+03  0.8528E+03
   4.244  0.1437E+03  0.8528E+03
   4.244  0.1437E+03  0.8529E+03
   4.245  0.1437E+03  0.8529E+03
   4.245  0.1438E+03  0.8529E+03
   4.245  0.1438E+03  0.8529E+03
   4.245  0.1438E+03  0.8529E+03
   4.245  0.1438E+03  0.8529E+03
   4.245  0.1438E+03  0.8529E+03
   4.245  0.1438E+03  0.8530E+03
   4.245  0.1438E+03  0.8530E+03
   4.245  0.1438E+03  0.8530E+03
   4.245  0.1438E+03  0.8530E+03
   4.245  0.1438E+03  0.8530E+03
   4.246  0.1438E+03  0.8530E+03
   4.246  0.1438E+03  0.8530E+03
   4.246  0.1439E+03  0.8531E+03
   4.246  0.1439E+03  0.8531E+03
   4.246  0.1439E+03  0.8531E+03
   4.246  0.1439E+03  0.8531E+03
   4.246  0.1439E+03  0.8531E+03
   4.246  0.1439E+03  0.8531E+03
   4.246  0.1439E+03  0.8531E+03
   4.246  0.1439E+03  0.8532E+03
   4.247  0.1439E+03  0.8532E+03
   4.247  0.1439E+03  0.8532E+03
   4.247  0.1439E+03  0.8532E+03
   4.247  0.1440E+03  0.8532E+03
   4.247  0.1440E+03  0.8532E+03
   4.247  0.1440E+03  0.8532E+03
   4.247  0.1440E+03  0.8533E+03
   4.247  0.1440E+03  0.8533E+03
   4.247  0.1440E+03  0.8533E+03
   4.247  0.1440E+03  0.8533E+03
   4.248  0.1440E+03  0.8533E+03
   4.248  0.1440E+03  0.8533E+03
   4.248  0.1440E+03  0.8533E+03
   4.248  0.1440E+03  0.8534E+03
   4.248  0.1440E+03  0.8534E+03
   4.248  0.1441E+03  0.8534E+03
   4.248  0.1441E+03  0.8534E+03
   4.248  0.1441E+03  0.8534E+03
   4.248  0.1441E+03  0.8534E+03
   4.249  0.1441E+03  0.8534E+03
   4.249  0.1441E+03  0.8535E+03
   4.249  0.1441E+03  0.8535E+03
   4.249  0.1441E+03  0.8535E+03
   4.249  0.1441E+03  0.8535E+03
   4.249  0.1441E+03  0.8535E+03
   4.249  0.1441E+03  0.8535E+03
   4.249  0.1441E+03  0.8535E+03
   4.249  0.1442E+03  0.8536E+03
   4.249  0.1442E+03  0.8536E+03
   4.249  0.1442E+03  0.8536E+03
   4.250  0.1442E+03  0.8536E+03
   4.250  0.1442E+03  0.8536E+03
   4.250  0.1442E+03  0.8536E+03
   4.250  0.1442E+03  0.8536E+03
   4.250  0.1442E+03  0.8537E+03
   4.250  0.1442E+03  0.8537E+03
   4.250  0.1442E+03  0.8537E+03
   4.250  0.1442E+03  0.8537E+03
   4.250  0.1443E+03  0.8537E+03
   4.250  0.1443E+03  0.8537E+03
   4.251  0.1443E+03  0.8537E+03
   4.251  0.1443E+03  0.8538E+03
   4.251  0.1443E+03  0.8538E+03
   4.251  0.1443E+03  0.8538E+03
   4.251  0.1443E+03  0.8538E+03
   4.251  0.1443E+03  0.8538E+03
   4.251  0.1443E+03  0.8538E+03
   4.251  0.1443E+03  0.8538E+03
   4.251  0.1443E+03  0.8539E+03
   4.252  0.1443E+03  0.8539E+03
   4.252  0.1444E+03  0.8539E+03
   4.252  0.1444E+03  0.8539E+03
   4.252  0.1444E+03  0.8539E+03
   4.252  0.1444E+03  0.8539E+03
   4.252  0.1444E+03  0.8539E+03
   4.252  0.1444E+03  0.8540E+03
   4.252  0.1444E+03  0.8540E+03
   4.252  0.1444E+03  0.8540E+03
   4.252  0.1444E+03  0.8540E+03
   4.252  0.1444E+03  0.8540E+03
   4.253  0.1444E+03  0.8540E+03
   4.253  0.1445E+03  0.8540E+03
   4.253  0.1445E+03  0.8541E+03
   4.253  0.1445E+03  0.8541E+03
   4.253  0.1445E+03  0.8541E+03
   4.253  0.1445E+03  0.8541E+03
   4.253  0.1445E+03  0.8541E+03
   4.253  0.1445E+03  0.8541E+03
   4.253  0.1445E+03  0.8541E+03
   4.253  0.1445E+03  0.8542E+03
   4.254  0.1445E+03  0.8542E+03
   4.254  0.1445E+03  0.8542E+03
   4.254  0.1445E+03  0.8542E+03
   4.254  0.1446E+03  0.8542E+03
   4.254  0.1446E+03  0.8542E+03
   4.254  0.1446E+03  0.8543E+03
   4.254  0.1446E+03  0.8543E+03
   4.254  0.1446E+03  0.8543E+03
   4.254  0.1446E+03  0.8543E+03
   4.255  0.1446E+03  0.8543E+03
   4.255  0.1446E+03  0.8543E+03
   4.255  0.1446E+03  0.8543E+03
   4.255  0.1446E+03  0.8544E+03
   4.255  0.1446E+03  0.8544E+03
   4.255  0.1447E+03  0.8544E+03
   4.255  0.1447E+03  0.8544E+03
   4.255  0.1447E+03  0.8544E+03
   4.255  0.1447E+03  0.8544E+03
   4.255  0.1447E+03  0.8544E+03
   4.256  0.1447E+03  0.8545E+03
   4.256  0.1447E+03  0.8545E+03
   4.256  0.1447E+03  0.8545E+03
   4.256  0.1447E+03  0.8545E+03
   4.256  0.1447E+03  0.8545E+03
   4.256  0.1447E+03  0.8545E+03
   4.256  0.1447E+03  0.8545E+03
   4.256  0.1448E+03  0.8546E+03
   4.256  0.1448E+03  0.8546E+03
   4.256  0.1448E+03  0.8546E+03
   4.256  0.1448E+03  0.8546E+03
   4.257  0.1448E+03  0.8546E+03
   4.257  0.1448E+03  0.8546E+03
   4.257  0.1448E+03  0.8546E+03
   4.257  0.1448E+03  0.8547E+03
   4.257  0.1448E+03  0.8547E+03
   4.257  0.1448E+03  0.8547E+03
   4.257  0.1448E+03  0.8547E+03
   4.257  0.1449E+03  0.8547E+03
   4.257  0.1449E+03  0.8547E+03
   4.257  0.1449E+03  0.8547E+03
   4.258  0.1449E+03  0.8548E+03
   4.258  0.1449E+03  0.8548E+03
   4.258  0.1449E+03  0.8548E+03
   4.258  0.1449E+03  0.8548E+03
   4.258  0.1449E+03  0.8548E+03
   4.258  0.1449E+03  0.8548E+03
   4.258  0.1449E+03  0.8548E+03
   4.258  0.1449E+03  0.8549E+03
   4.258  0.1450E+03  0.8549E+03
   4.258  0.1450E+03  0.8549E+03
   4.259  0.1450E+03  0.8549E+03
   4.259  0.1450E+03  0.8549E+03
   4.259  0.1450E+03  0.8549E+03
   4.259  0.1450E+03  0.8549E+03
   4.259  0.1450E+03  0.8550E+03
   4.259  0.1450E+03  0.8550E+03
   4.259  0.1450E+03  0.8550E+03
   4.259  0.1450E+03  0.8550E+03
   4.259  0.1450E+03  0.8550E+03
   4.260  0.1450E+03  0.8550E+03
   4.260  0.1451E+03  0.8550E+03
   4.260  0.1451E+03  0.8551E+03
   4.260  0.1451E+03  0.8551E+03
   4.260  0.1451E+03  0.8551E+03
   4.260  0.1451E+03  0.8551E+03
   4.260  0.1451E+03  0.8551E+03
   4.260  0.1451E+03  0.8551E+03
   4.260  0.1451E+03  0.8551E+03
   4.260  0.1451E+03  0.8552E+03
   4.260  0.1451E+03  0.8552E+03
   4.261  0.1451E+03  0.8552E+03
   4.261  0.1452E+03  0.8552E+03
   4.261  0.1452E+03  0.8552E+03
   4.261  0.1452E+03  0.8552E+03
   4.261  0.1452E+03  0.8553E+03
   4.261  0.1452E+03  0.8553E+03
   4.261  0.1452E+03  0.8553E+03
   4.261  0.1452E+03  0.8553E+03
   4.261  0.1452E+03  0.8553E+03
   4.261  0.1452E+03  0.8553E+03
   4.262  0.1452E+03  0.8553E+03
   4.262  0.1452E+03  0.8554E+03
   4.262  0.1453E+03  0.8554E+03
   4.262  0.1453E+03  0.8554E+03
   4.262  0.1453E+03  0.8554E+03
   4.262  0.1453E+03  0.8554E+03
   4.262  0.1453E+03  0.8554E+03
   4.262  0.1453E+03  0.8554E+03
   4.262  0.1453E+03  0.8555E+03
   4.263  0.1453E+03  0.8555E+03
   4.263  0.1453E+03  0.8555E+03
   4.263  0.1453E+03  0.8555E+03
   4.263  0.1453E+03  0.8555E+03
   4.263  0.1454E+03  0.8555E+03
   4.263  0.1454E+03  0.8555E+03
   4.263  0.1454E+03  0.8556E+03
   4.263  0.1454E+03  0.8556E+03
   4.263  0.1454E+03  0.8556E+03
   4.263  0.1454E+03  0.8556E+03
   4.263  0.1454E+03  0.8556E+03
   4.264  0.1454E+03  0.8556E+03
   4.264  0.1454E+03  0.8556E+03
   4.264  0.1454E+03  0.8557E+03
   4.264  0.1454E+03  0.8557E+03
   4.264  0.1454E+03  0.8557E+03
   4.264  0.1455E+03  0.8557E+03
   4.264  0.1455E+03  0.8557E+03
   4.264  0.1455E+03  0.8557E+03
   4.264  0.1455E+03  0.8557E+03
   4.264  0.1455E+03  0.8558E+03
   4.265  0.1455E+03  0.8558E+03
   4.265  0.1455E+03  0.8558E+03
   4.265  0.1455E+03  0.8558E+03
   4.265  0.1455E+03  0.8558E+03
   4.265  0.1455E+03  0.8558E+03
   4.265  0.1455E+03  0.8558E+03
   4.265  0.1456E+03  0.8559E+03
   4.265  0.1456E+03  0.8559E+03
   4.265  0.1456E+03  0.8559E+03
   4.266  0.1456E+03  0.8559E+03
   4.266  0.1456E+03  0.8559E+03
   4.266  0.1456E+03  0.8559E+03
   4.266  0.1456E+03  0.8559E+03
   4.266  0.1456E+03  0.8560E+03
   4.266  0.1456E+03  0.8560E+03
   4.266  0.1456E+03  0.8560E+03
   4.266  0.1456E+03  0.8560E+03
   4.266  0.1457E+03  0.8560E+03
   4.266  0.1457E+03  0.8560E+03
   4.267  0.1457E+03  0.8561E+03
   4.267  0.1457E+03  0.8561E+03
   4.267  0.1457E+03  0.8561E+03
   4.267  0.1457E+03  0.8561E+03
   4.267  0.1457E+03  0.8561E+03
   4.267  0.1457E+03  0.8561E+03
   4.267  0.1457E+03  0.8561E+03
   4.267  0.1457E+03  0.8562E+03
   4.267  0.1457E+03  0.8562E+03
   4.267  0.1458E+03  0.8562E+03
   4.267  0.1458E+03  0.8562E+03
   4.268  0.1458E+03  0.8562E+03
   4.268  0.1458E+03  0.8562E+03
   4.268  0.1458E+03  0.8562E+03
   4.268  0.1458E+03  0.8563E+03
   4.268  0.1458E+03  0.8563E+03
   4.268  0.1458E+03  0.8563E+03
   4.268  0.1458E+03  0.8563E+03
   4.268  0.1458E+03  0.8563E+03
   4.268  0.1458E+03  0.8563E+03
   4.268  0.1459E+03  0.8563E+03
   4.269  0.1459E+03  0.8564E+03
   4.269  0.1459E+03  0.8564E+03
   4.269  0.1459E+03  0.8564E+03
   4.269  0.1459E+03  0.8564E+03
   4.269  0.1459E+03  0.8564E+03
   4.269  0.1459E+03  0.8564E+03
   4.269  0.1459E+03  0.8564E+03
   4.269  0.1459E+03  0.8565E+03
   4.269  0.1459E+03  0.8565E+03
   4.269  0.1459E+03  0.8565E+03
   4.270  0.1460E+03  0.8565E+03
   4.270  0.1460E+03  0.8565E+03
   4.270  0.1460E+03  0.8565E+03
   4.270  0.1460E+03  0.8565E+03
   4.270  0.1460E+03  0.8566E+03
   4.270  0.1460E+03  0.8566E+03
   4.270  0.1460E+03  0.8566E+03
   4.270  0.1460E+03  0.8566E+03
   4.270  0.1460E+03  0.8566E+03
   4.271  0.1460E+03  0.8566E+03
   4.271  0.1460E+03  0.8566E+03
   4.271  0.1461E+03  0.8567E+03
   4.271  0.1461E+03  0.8567E+03
   4.271  0.1461E+03  0.8567E+03
   4.271  0.1461E+03  0.8567E+03
   4.271  0.1461E+03  0.8567E+03
   4.271  0.1461E+03  0.8567E+03
   4.271  0.1461E+03  0.8568E+03
   4.271  0.1461E+03  0.8568E+03
   4.271  0.1461E+03  0.8568E+03
   4.272  0.1461E+03  0.8568E+03
   4.272  0.1461E+03  0.8568E+03
   4.272  0.1462E+03  0.8568E+03
   4.272  0.1462E+03  0.8568E+03
   4.272  0.1462E+03  0.8569E+03
   4.272  0.1462E+03  0.8569E+03
   4.272  0.1462E+03  0.8569E+03
   4.272  0.1462E+03  0.8569E+03
   4.272  0.1462E+03  0.8569E+03
   4.272  0.1462E+03  0.8569E+03
   4.273  0.1462E+03  0.8569E+03
   4.273  0.1462E+03  0.8570E+03
   4.273  0.1462E+03  0.8570E+03
   4.273  0.1463E+03  0.8570E+03
   4.273  0.1463E+03  0.8570E+03
   4.273  0.1463E+03  0.8570E+03
   4.273  0.1463E+03  0.8570E+03
   4.273  0.1463E+03  0.8570E+03
   4.273  0.1463E+03  0.8571E+03
   4.274  0.1463E+03  0.8571E+03
   4.274  0.1463E+03  0.8571E+03
   4.274  0.1463E+03  0.8571E+03
   4.274  0.1463E+03  0.8571E+03
   4.274  0.1463E+03  0.8571E+03
   4.274  0.1464E+03  0.8571E+03
   4.274  0.1464E+03  0.8572E+03
   4.274  0.1464E+03  0.8572E+03
   4.274  0.1464E+03  0.8572E+03
   4.274  0.1464E+03  0.8572E+03
   4.274  0.1464E+03  0.8572E+03
   4.275  0.1464E+03  0.8572E+03
   4.275  0.1464E+03  0.8572E+03
   4.275  0.1464E+03  0.8573E+03
   4.275  0.1464E+03  0.8573E+03
   4.275  0.1465E+03  0.8573E+03
   4.275  0.1465E+03  0.8573E+03
   4.275  0.1465E+03  0.8573E+03
   4.275  0.1465E+03  0.8573E+03
   4.275  0.1465E+03  0.8574E+03
   4.275  0.1465E+03  0.8574E+03
   4.276  0.1465E+03  0.8574E+03
   4.276  0.1465E+03  0.8574E+03
   4.276  0.1465E+03  0.8574E+03
   4.276  0.1465E+03  0.8574E+03
   4.276  0.1465E+03  0.8574E+03
   4.276  0.1466E+03  0.8575E+03
   4.276  0.1466E+03  0.8575E+03
   4.276  0.1466E+03  0.8575E+03
   4.276  0.1466E+03  0.8575E+03
   4.276  0.1466E+03  0.8575E+03
   4.277  0.1466E+03  0.8575E+03
   4.277  0.1466E+03  0.8575E+03
   4.277  0.1466E+03  0.8576E+03
   4.277  0.1466E+03  0.8576E+03
   4.277  0.1466E+03  0.8576E+03
   4.277  0.1466E+03  0.8576E+03
   4.277  0.1467E+03  0.8576E+03
   4.277  0.1467E+03  0.8576E+03
   4.277  0.1467E+03  0.8576E+03
   4.277  0.1467E+03  0.8577E+03
   4.278  0.1467E+03  0.8577E+03
   4.278  0.1467E+03  0.8577E+03
   4.278  0.1467E+03  0.8577E+03
   4.278  0.1467E+03  0.8577E+03
   4.278  0.1467E+03  0.8577E+03
   4.278  0.1467E+03  0.8577E+03
   4.278  0.1467E+03  0.8578E+03
   4.278  0.1468E+03  0.8578E+03
   4.278  0.1468E+03  0.8578E+03
   4.278  0.1468E+03  0.8578E+03
   4.279  0.1468E+03  0.8578E+03
   4.279  0.1468E+03  0.8578E+03
   4.279  0.1468E+03  0.8578E+03
   4.279  0.1468E+03  0.8579E+03
   4.279  0.1468E+03  0.8579E+03
   4.279  0.1468E+03  0.8579E+03
   4.279  0.1468E+03  0.8579E+03
   4.279  0.1468E+03  0.8579E+03
   4.279  0.1469E+03  0.8579E+03
   4.279  0.1469E+03  0.8580E+03
   4.280  0.1469E+03  0.8580E+03
   4.280  0.1469E+03  0.8580E+03
   4.280  0.1469E+03  0.8580E+03
   4.280  0.1469E+03  0.8580E+03
   4.280  0.1469E+03  0.8580E+03
   4.280  0.1469E+03  0.8580E+03
   4.280  0.1469E+03  0.8581E+03
   4.280  0.1469E+03  0.8581E+03
   4.280  0.1470E+03  0.8581E+03
   4.280  0.1470E+03  0.8581E+03
   4.281  0.1470E+03  0.8581E+03
   4.281  0.1470E+03  0.8581E+03
   4.281  0.1470E+03  0.8581E+03
   4.281  0.1470E+03  0.8582E+03
   4.281  0.1470E+03  0.8582E+03
   4.281  0.1470E+03  0.8582E+03
   4.281  0.1470E+03  0.8582E+03
   4.281  0.1470E+03  0.8582E+03
   4.281  0.1470E+03  0.8582E+03
   4.282  0.1471E+03  0.8582E+03
   4.282  0.1471E+03  0.8583E+03
   4.282  0.1471E+03  0.8583E+03
   4.282  0.1471E+03  0.8583E+03
   4.282  0.1471E+03  0.8583E+03
   4.282  0.1471E+03  0.8583E+03
   4.282  0.1471E+03  0.8583E+03
   4.282  0.1471E+03  0.8583E+03
   4.282  0.1471E+03  0.8584E+03
   4.282  0.1471E+03  0.8584E+03
   4.282  0.1471E+03  0.8584E+03
   4.283  0.1472E+03  0.8584E+03
   4.283  0.1472E+03  0.8584E+03
   4.283  0.1472E+03  0.8584E+03
   4.283  0.1472E+03  0.8585E+03
   4.283  0.1472E+03  0.8585E+03
   4.283  0.1472E+03  0.8585E+03
   4.283  0.1472E+03  0.8585E+03
   4.283  0.1472E+03  0.8585E+03
   4.283  0.1472E+03  0.8585E+03
   4.284  0.1472E+03  0.8585E+03
   4.284  0.1473E+03  0.8586E+03
   4.284  0.1473E+03  0.8586E+03
   4.284  0.1473E+03  0.8586E+03
   4.284  0.1473E+03  0.8586E+03
   4.284  0.1473E+03  0.8586E+03
   4.284  0.1473E+03  0.8586E+03
   4.284  0.1473E+03  0.8586E+03
   4.284  0.1473E+03  0.8587E+03
   4.284  0.1473E+03  0.8587E+03
   4.285  0.1473E+03  0.8587E+03
   4.285  0.1473E+03  0.8587E+03
   4.285  0.1474E+03  0.8587E+03
   4.285  0.1474E+03  0.8587E+03
   4.285  0.1474E+03  0.8587E+03
   4.285  0.1474E+03  0.8588E+03
   4.285  0.1474E+03  0.8588E+03
   4.285  0.1474E+03  0.8588E+03
   4.285  0.1474E+03  0.8588E+03
   4.285  0.1474E+03  0.8588E+03
   4.285  0.1474E+03  0.8588E+03
   4.286  0.1474E+03  0.8588E+03
   4.286  0.1474E+03  0.8589E+03
   4.286  0.1475E+03  0.8589E+03
   4.286  0.1475E+03  0.8589E+03
   4.286  0.1475E+03  0.8589E+03
   4.286  0.1475E+03  0.8589E+03
   4.286  0.1475E+03  0.8589E+03
   4.286  0.1475E+03  0.8590E+03
   4.286  0.1475E+03  0.8590E+03
   4.286  0.1475E+03  0.8590E+03
   4.287  0.1475E+03  0.8590E+03
   4.287  0.1475E+03  0.8590E+03
   4.287  0.1476E+03  0.8590E+03
   4.287  0.1476E+03  0.8590E+03
   4.287  0.1476E+03  0.8591E+03
   4.287  0.1476E+03  0.8591E+03
   4.287  0.1476E+03  0.8591E+03
   4.287  0.1476E+03  0.8591E+03
   4.287  0.1476E+03  0.8591E+03
   4.287  0.1476E+03  0.8591E+03
   4.288  0.1476E+03  0.8591E+03
   4.288  0.1476E+03  0.8592E+03
   4.288  0.1476E+03  0.8592E+03
   4.288  0.1477E+03  0.8592E+03
   4.288  0.1477E+03  0.8592E+03
   4.288  0.1477E+03  0.8592E+03
   4.288  0.1477E+03  0.8592E+03
   4.288  0.1477E+03  0.8592E+03
   4.288  0.1477E+03  0.8593E+03
   4.288  0.1477E+03  0.8593E+03
   4.289  0.1477E+03  0.8593E+03
   4.289  0.1477E+03  0.8593E+03
   4.289  0.1477E+03  0.8593E+03
   4.289  0.1478E+03  0.8593E+03
   4.289  0.1478E+03  0.8594E+03
   4.289  0.1478E+03  0.8594E+03
   4.289  0.1478E+03  0.8594E+03
   4.289  0.1478E+03  0.8594E+03
   4.289  0.1478E+03  0.8594E+03
   4.289  0.1478E+03  0.8594E+03
   4.290  0.1478E+03  0.8594E+03
   4.290  0.1478E+03  0.8595E+03
   4.290  0.1478E+03  0.8595E+03
   4.290  0.1478E+03  0.8595E+03
   4.290  0.1479E+03  0.8595E+03
   4.290  0.1479E+03  0.8595E+03
   4.290  0.1479E+03  0.8595E+03
   4.290  0.1479E+03  0.8595E+03
   4.290  0.1479E+03  0.8596E+03
   4.290  0.1479E+03  0.8596E+03
   4.291  0.1479E+03  0.8596E+03
   4.291  0.1479E+03  0.8596E+03
   4.291  0.1479E+03  0.8596E+03
   4.291  0.1479E+03  0.8596E+03
   4.291  0.1480E+03  0.8596E+03
   4.291  0.1480E+03  0.8597E+03
   4.291  0.1480E+03  0.8597E+03
   4.291  0.1480E+03  0.8597E+03
   4.291  0.1480E+03  0.8597E+03
   4.292  0.1480E+03  0.8597E+03
   4.292  0.1480E+03  0.8597E+03
   4.292  0.1480E+03  0.8598E+03
   4.292  0.1480E+03  0.8598E+03
   4.292  0.1480E+03  0.8598E+03
   4.292  0.1480E+03  0.8598E+03
   4.292  0.1481E+03  0.8598E+03
   4.292  0.1481E+03  0.8598E+03
   4.292  0.1481E+03  0.8598E+03
   4.292  0.1481E+03  0.8599E+03
   4.293  0.1481E+03  0.8599E+03
   4.293  0.1481E+03  0.8599E+03
   4.293  0.1481E+03  0.8599E+03
   4.293  0.1481E+03  0.8599E+03
   4.293  0.1481E+03  0.8599E+03
   4.293  0.1481E+03  0.8599E+03
   4.293  0.1482E+03  0.8600E+03
   4.293  0.1482E+03  0.8600E+03
   4.293  0.1482E+03  0.8600E+03
   4.293  0.1482E+03  0.8600E+03
   4.293  0.1482E+03  0.8600E+03
   4.294  0.1482E+03  0.8600E+03
   4.294  0.1482E+03  0.8600E+03
   4.294  0.1482E+03  0.8601E+03
   4.294  0.1482E+03  0.8601E+03
   4.294  0.1482E+03  0.8601E+03
   4.294  0.1482E+03  0.8601E+03
   4.294  0.1483E+03  0.8601E+03
   4.294  0.1483E+03  0.8601E+03
   4.294  0.1483E+03  0.8602E+03
   4.294  0.1483E+03  0.8602E+03
   4.295  0.1483E+03  0.8602E+03
   4.295  0.1483E+03  0.8602E+03
   4.295  0.1483E+03  0.8602E+03
   4.295  0.1483E+03  0.8602E+03
   4.295  0.1483E+03  0.8602E+03
   4.295  0.1483E+03  0.8603E+03
   4.295  0.1484E+03  0.8603E+03
   4.295  0.1484E+03  0.8603E+03
   4.295  0.1484E+03  0.8603E+03
   4.296  0.1484E+03  0.8603E+03
   4.296  0.1484E+03  0.8603E+03
   4.296  0.1484E+03  0.8603E+03
   4.296  0.1484E+03  0.8604E+03
   4.296  0.1484E+03  0.8604E+03
   4.296  0.1484E+03  0.8604E+03
   4.296  0.1484E+03  0.8604E+03
   4.296  0.1485E+03  0.8604E+03
   4.296  0.1485E+03  0.8604E+03
   4.296  0.1485E+03  0.8604E+03
   4.296  0.1485E+03  0.8605E+03
   4.297  0.1485E+03  0.8605E+03
   4.297  0.1485E+03  0.8605E+03
   4.297  0.1485E+03  0.8605E+03
   4.297  0.1485E+03  0.8605E+03
   4.297  0.1485E+03  0.8605E+03
   4.297  0.1485E+03  0.8606E+03
   4.297  0.1485E+03  0.8606E+03
   4.297  0.1486E+03  0.8606E+03
   4.297  0.1486E+03  0.8606E+03
   4.297  0.1486E+03  0.8606E+03
   4.298  0.1486E+03  0.8606E+03
   4.298  0.1486E+03  0.8606E+03
   4.298  0.1486E+03  0.8607E+03
   4.298  0.1486E+03  0.8607E+03
   4.298  0.1486E+03  0.8607E+03
   4.298  0.1486E+03  0.8607E+03
   4.298  0.1486E+03  0.8607E+03
   4.298  0.1487E+03  0.8607E+03
   4.298  0.1487E+03  0.8607E+03
   4.298  0.1487E+03  0.8608E+03
   4.299  0.1487E+03  0.8608E+03
   4.299  0.1487E+03  0.8608E+03
   4.299  0.1487E+03  0.8608E+03
   4.299  0.1487E+03  0.8608E+03
   4.299  0.1487E+03  0.8608E+03
   4.299  0.1487E+03  0.8608E+03
   4.299  0.1487E+03  0.8609E+03
   4.299  0.1488E+03  0.8609E+03
   4.299  0.1488E+03  0.8609E+03
   4.300  0.1488E+03  0.8609E+03
   4.300  0.1488E+03  0.8609E+03
   4.300  0.1488E+03  0.8609E+03
   4.300  0.1488E+03  0.8610E+03
   4.300  0.1488E+03  0.8610E+03
   4.300  0.1488E+03  0.8610E+03
   4.300  0.1488E+03  0.8610E+03
   4.300  0.1488E+03  0.8610E+03
   4.300  0.1488E+03  0.8610E+03
   4.300  0.1489E+03  0.8610E+03
   4.300  0.1489E+03  0.8611E+03
   4.301  0.1489E+03  0.8611E+03
   4.301  0.1489E+03  0.8611E+03
   4.301  0.1489E+03  0.8611E+03
   4.301  0.1489E+03  0.8611E+03
   4.301  0.1489E+03  0.8611E+03
   4.301  0.1489E+03  0.8611E+03
   4.301  0.1489E+03  0.8612E+03
   4.301  0.1489E+03  0.8612E+03
   4.301  0.1490E+03  0.8612E+03
   4.301  0.1490E+03  0.8612E+03
   4.302  0.1490E+03  0.8612E+03
   4.302  0.1490E+03  0.8612E+03
   4.302  0.1490E+03  0.8613E+03
   4.302  0.1490E+03  0.8613E+03
   4.302  0.1490E+03  0.8613E+03
   4.302  0.1490E+03  0.8613E+03
   4.302  0.1490E+03  0.8613E+03
   4.302  0.1490E+03  0.8613E+03
   4.302  0.1491E+03  0.8613E+03
   4.303  0.1491E+03  0.8614E+03
   4.303  0.1491E+03  0.8614E+03
   4.303  0.1491E+03  0.8614E+03
   4.303  0.1491E+03  0.8614E+03
   4.303  0.1491E+03  0.8614E+03
   4.303  0.1491E+03  0.8614E+03
   4.303  0.1491E+03  0.8614E+03
   4.303  0.1491E+03  0.8615E+03
   4.303  0.1491E+03  0.8615E+03
   4.303  0.1492E+03  0.8615E+03
   4.304  0.1492E+03  0.8615E+03
   4.304  0.1492E+03  0.8615E+03
   4.304  0.1492E+03  0.8615E+03
   4.304  0.1492E+03  0.8615E+03
   4.304  0.1492E+03  0.8616E+03
   4.304  0.1492E+03  0.8616E+03
   4.304  0.1492E+03  0.8616E+03
   4.304  0.1492E+03  0.8616E+03
   4.304  0.1492E+03  0.8616E+03
   4.304  0.1492E+03  0.8616E+03
   4.304  0.1493E+03  0.8617E+03
   4.305  0.1493E+03  0.8617E+03
   4.305  0.1493E+03  0.8617E+03
   4.305  0.1493E+03  0.8617E+03
   4.305  0.1493E+03  0.8617E+03
   4.305  0.1493E+03  0.8617E+03
   4.305  0.1493E+03  0.8617E+03
   4.305  0.1493E+03  0.8618E+03
   4.305  0.1493E+03  0.8618E+03
   4.305  0.1493E+03  0.8618E+03
   4.305  0.1494E+03  0.8618E+03
   4.306  0.1494E+03  0.8618E+03
   4.306  0.1494E+03  0.8618E+03
   4.306  0.1494E+03  0.8618E+03
   4.306  0.1494E+03  0.8619E+03
   4.306  0.1494E+03  0.8619E+03
   4.306  0.1494E+03  0.8619E+03
   4.306  0.1494E+03  0.8619E+03
   4.306  0.1494E+03  0.8619E+03
   4.306  0.1494E+03  0.8619E+03
   4.306  0.1495E+03  0.8620E+03
   4.307  0.1495E+03  0.8620E+03
   4.307  0.1495E+03  0.8620E+03
   4.307  0.1495E+03  0.8620E+03
   4.307  0.1495E+03  0.8620E+03
   4.307  0.1495E+03  0.8620E+03
   4.307  0.1495E+03  0.8620E+03
   4.307  0.1495E+03  0.8621E+03
   4.307  0.1495E+03  0.8621E+03
   4.307  0.1495E+03  0.8621E+03
   4.307  0.1496E+03  0.8621E+03
   4.308  0.1496E+03  0.8621E+03
   4.308  0.1496E+03  0.8621E+03
   4.308  0.1496E+03  0.8621E+03
   4.308  0.1496E+03  0.8622E+03
   4.308  0.1496E+03  0.8622E+03
   4.308  0.1496E+03  0.8622E+03
   4.308  0.1496E+03  0.8622E+03
   4.308  0.1496E+03  0.8622E+03
   4.308  0.1496E+03  0.8622E+03
   4.308  0.1497E+03  0.8623E+03
   4.309  0.1497E+03  0.8623E+03
   4.309  0.1497E+03  0.8623E+03
   4.309  0.1497E+03  0.8623E+03
   4.309  0.1497E+03  0.8623E+03
   4.309  0.1497E+03  0.8623E+03
   4.309  0.1497E+03  0.8623E+03
   4.309  0.1497E+03  0.8624E+03
   4.309  0.1497E+03  0.8624E+03
   4.309  0.1497E+03  0.8624E+03
   4.309  0.1497E+03  0.8624E+03
   4.310  0.1498E+03  0.8624E+03
   4.310  0.1498E+03  0.8624E+03
   4.310  0.1498E+03  0.8624E+03
   4.310  0.1498E+03  0.8625E+03
   4.310  0.1498E+03  0.8625E+03
   4.310  0.1498E+03  0.8625E+03
   4.310  0.1498E+03  0.8625E+03
   4.310  0.1498E+03  0.8625E+03
   4.310  0.1498E+03  0.8625E+03
   4.311  0.1498E+03  0.8626E+03
   4.311  0.1499E+03  0.8626E+03
   4.311  0.1499E+03  0.8626E+03
   4.311  0.1499E+03  0.8626E+03
   4.311  0.1499E+03  0.8626E+03
   4.311  0.1499E+03  0.8626E+03
   4.311  0.1499E+03  0.8626E+03
   4.311  0.1499E+03  0.8627E+03
   4.311  0.1499E+03  0.8627E+03
   4.311  0.1499E+03  0.8627E+03
   4.311  0.1499E+03  0.8627E+03
   4.312  0.1500E+03  0.8627E+03
   4.312  0.1500E+03  0.8627E+03
   4.312  0.1500E+03  0.8627E+03
   4.312  0.1500E+03  0.8628E+03
   4.312  0.1500E+03  0.8628E+03
   4.312  0.1500E+03  0.8628E+03
   4.312  0.1500E+03  0.8628E+03
   4.312  0.1500E+03  0.8628E+03
   4.312  0.1500E+03  0.8628E+03
   4.312  0.1500E+03  0.8629E+03
   4.313  0.1501E+03  0.8629E+03
   4.313  0.1501E+03  0.8629E+03
   4.313  0.1501E+03  0.8629E+03
   4.313  0.1501E+03  0.8629E+03
   4.313  0.1501E+03  0.8629E+03
   4.313  0.1501E+03  0.8629E+03
   4.313  0.1501E+03  0.8630E+03
   4.313  0.1501E+03  0.8630E+03
   4.313  0.1501E+03  0.8630E+03
   4.314  0.1501E+03  0.8630E+03
   4.314  0.1502E+03  0.8630E+03
   4.314  0.1502E+03  0.8630E+03
   4.314  0.1502E+03  0.8630E+03
   4.314  0.1502E+03  0.8631E+03
   4.314  0.1502E+03  0.8631E+03
   4.314  0.1502E+03  0.8631E+03
   4.314  0.1502E+03  0.8631E+03
   4.314  0.1502E+03  0.8631E+03
   4.314  0.1502E+03  0.8631E+03
   4.315  0.1502E+03  0.8632E+03
   4.315  0.1503E+03  0.8632E+03
   4.315  0.1503E+03  0.8632E+03
   4.315  0.1503E+03  0.8632E+03
   4.315  0.1503E+03  0.8632E+03
   4.315  0.1503E+03  0.8632E+03
   4.315  0.1503E+03  0.8632E+03
   4.315  0.1503E+03  0.8633E+03
   4.315  0.1503E+03  0.8633E+03
   4.315  0.1503E+03  0.8633E+03
   4.315  0.1503E+03  0.8633E+03
   4.316  0.1504E+03  0.8633E+03
   4.316  0.1504E+03  0.8633E+03
   4.316  0.1504E+03  0.8633E+03
   4.316  0.1504E+03  0.8634E+03
   4.316  0.1504E+03  0.8634E+03
   4.316  0.1504E+03  0.8634E+03
   4.316  0.1504E+03  0.8634E+03
   4.316  0.1504E+03  0.8634E+03
   4.316  0.1504E+03  0.8634E+03
   4.316  0.1504E+03  0.8635E+03
   4.317  0.1505E+03  0.8635E+03
   4.317  0.1505E+03  0.8635E+03
   4.317  0.1505E+03  0.8635E+03
   4.317  0.1505E+03  0.8635E+03
   4.317  0.1505E+03  0.8635E+03
   4.317  0.1505E+03  0.8635E+03
   4.317  0.1505E+03  0.8636E+03
   4.317  0.1505E+03  0.8636E+03
   4.317  0.1505E+03  0.8636E+03
   4.317  0.1505E+03  0.8636E+03
   4.318  0.1506E+03  0.8636E+03
   4.318  0.1506E+03  0.8636E+03
   4.318  0.1506E+03  0.8636E+03
   4.318  0.1506E+03  0.8637E+03
   4.318  0.1506E+03  0.8637E+03
   4.318  0.1506E+03  0.8637E+03
   4.318  0.1506E+03  0.8637E+03
   4.318  0.1506E+03  0.8637E+03
   4.318  0.1506E+03  0.8637E+03
   4.318  0.1506E+03  0.8638E+03
   4.319  0.1507E+03  0.8638E+03
   4.319  0.1507E+03  0.8638E+03
   4.319  0.1507E+03  0.8638E+03
   4.319  0.1507E+03  0.8638E+03
   4.319  0.1507E+03  0.8638E+03
   4.319  0.1507E+03  0.8638E+03
   4.319  0.1507E+03  0.8639E+03
   4.319  0.1507E+03  0.8639E+03
   4.319  0.1507E+03  0.8639E+03
   4.319  0.1507E+03  0.8639E+03
   4.320  0.1508E+03  0.8639E+03
   4.320  0.1508E+03  0.8639E+03
   4.320  0.1508E+03  0.8639E+03
   4.320  0.1508E+03  0.8640E+03
   4.320  0.1508E+03  0.8640E+03
   4.320  0.1508E+03  0.8640E+03
   4.320  0.1508E+03  0.8640E+03
   4.320  0.1508E+03  0.8640E+03
   4.320  0.1508E+03  0.8640E+03
   4.321  0.1508E+03  0.8641E+03
   4.321  0.1509E+03  0.8641E+03
   4.321  0.1509E+03  0.8641E+03
   4.321  0.1509E+03  0.8641E+03
   4.321  0.1509E+03  0.8641E+03
   4.321  0.1509E+03  0.8641E+03
   4.321  0.1509E+03  0.8641E+03
   4.321  0.1509E+03  0.8642E+03
   4.321  0.1509E+03  0.8642E+03
   4.321  0.1509E+03  0.8642E+03
   4.322  0.1509E+03  0.8642E+03
   4.322  0.1510E+03  0.8642E+03
   4.322  0.1510E+03  0.8642E+03
   4.322  0.1510E+03  0.8643E+03
   4.322  0.1510E+03  0.8643E+03
   4.322  0.1510E+03  0.8643E+03
   4.322  0.1510E+03  0.8643E+03
   4.322  0.1510E+03  0.8643E+03
   4.322  0.1510E+03  0.8643E+03
   4.322  0.1510E+03  0.8643E+03
   4.322  0.1510E+03  0.8644E+03
   4.323  0.1511E+03  0.8644E+03
   4.323  0.1511E+03  0.8644E+03
   4.323  0.1511E+03  0.8644E+03
   4.323  0.1511E+03  0.8644E+03
   4.323  0.1511E+03  0.8644E+03
   4.323  0.1511E+03  0.8644E+03
   4.323  0.1511E+03  0.8645E+03
   4.323  0.1511E+03  0.8645E+03
   4.323  0.1511E+03  0.8645E+03
   4.323  0.1511E+03  0.8645E+03
   4.324  0.1512E+03  0.8645E+03
   4.324  0.1512E+03  0.8645E+03
   4.324  0.1512E+03  0.8646E+03
   4.324  0.1512E+03  0.8646E+03
   4.324  0.1512E+03  0.8646E+03
   4.324  0.1512E+03  0.8646E+03
   4.324  0.1512E+03  0.8646E+03
   4.324  0.1512E+03  0.8646E+03
   4.324  0.1512E+03  0.8646E+03
   4.325  0.1512E+03  0.8647E+03
   4.325  0.1513E+03  0.8647E+03
   4.325  0.1513E+03  0.8647E+03
   4.325  0.1513E+03  0.8647E+03
   4.325  0.1513E+03  0.8647E+03
   4.325  0.1513E+03  0.8647E+03
   4.325  0.1513E+03  0.8647E+03
   4.325  0.1513E+03  0.8648E+03
   4.325  0.1513E+03  0.8648E+03
   4.325  0.1513E+03  0.8648E+03
   4.326  0.1513E+03  0.8648E+03
   4.326  0.1514E+03  0.8648E+03
   4.326  0.1514E+03  0.8648E+03
   4.326  0.1514E+03  0.8649E+03
   4.326  0.1514E+03  0.8649E+03
   4.326  0.1514E+03  0.8649E+03
   4.326  0.1514E+03  0.8649E+03
   4.326  0.1514E+03  0.8649E+03
   4.326  0.1514E+03  0.8649E+03
   4.326  0.1514E+03  0.8649E+03
   4.326  0.1514E+03  0.8650E+03
   4.327  0.1515E+03  0.8650E+03
   4.327  0.1515E+03  0.8650E+03
   4.327  0.1515E+03  0.8650E+03
   4.327  0.1515E+03  0.8650E+03
   4.327  0.1515E+03  0.8650E+03
   4.327  0.1515E+03  0.8651E+03
   4.327  0.1515E+03  0.8651E+03
   4.327  0.1515E+03  0.8651E+03
   4.327  0.1515E+03  0.8651E+03
   4.327  0.1515E+03  0.8651E+03
   4.328  0.1516E+03  0.8651E+03
   4.328  0.1516E+03  0.8651E+03
   4.328  0.1516E+03  0.8652E+03
   4.328  0.1516E+03  0.8652E+03
   4.328  0.1516E+03  0.8652E+03
   4.328  0.1516E+03  0.8652E+03
   4.328  0.1516E+03  0.8652E+03
   4.328  0.1516E+03  0.8652E+03
   4.328  0.1516E+03  0.8652E+03
   4.329  0.1516E+03  0.8653E+03
   4.329  0.1517E+03  0.8653E+03
   4.329  0.1517E+03  0.8653E+03
   4.329  0.1517E+03  0.8653E+03
   4.329  0.1517E+03  0.8653E+03
   4.329  0.1517E+03  0.8653E+03
   4.329  0.1517E+03  0.8654E+03
   4.329  0.1517E+03  0.8654E+03
   4.329  0.1517E+03  0.8654E+03
   4.329  0.1517E+03  0.8654E+03
   4.329  0.1517E+03  0.8654E+03
   4.330  0.1518E+03  0.8654E+03
   4.330  0.1518E+03  0.8654E+03
   4.330  0.1518E+03  0.8655E+03
   4.330  0.1518E+03  0.8655E+03
   4.330  0.1518E+03  0.8655E+03
   4.330  0.1518E+03  0.8655E+03
   4.330  0.1518E+03  0.8655E+03
   4.330  0.1518E+03  0.8655E+03
   4.330  0.1518E+03  0.8656E+03
   4.330  0.1518E+03  0.8656E+03
   4.331  0.1519E+03  0.8656E+03
   4.331  0.1519E+03  0.8656E+03
   4.331  0.1519E+03  0.8656E+03
   4.331  0.1519E+03  0.8656E+03
   4.331  0.1519E+03  0.8656E+03
   4.331  0.1519E+03  0.8657E+03
   4.331  0.1519E+03  0.8657E+03
   4.331  0.1519E+03  0.8657E+03
   4.331  0.1519E+03  0.8657E+03
   4.332  0.1519E+03  0.8657E+03
   4.332  0.1520E+03  0.8657E+03
   4.332  0.1520E+03  0.8658E+03
   4.332  0.1520E+03  0.8658E+03
   4.332  0.1520E+03  0.8658E+03
   4.332  0.1520E+03  0.8658E+03
   4.332  0.1520E+03  0.8658E+03
   4.332  0.1520E+03  0.8658E+03
   4.332  0.1520E+03  0.8658E+03
   4.332  0.1520E+03  0.8659E+03
   4.333  0.1520E+03  0.8659E+03
   4.333  0.1521E+03  0.8659E+03
   4.333  0.1521E+03  0.8659E+03
   4.333  0.1521E+03  0.8659E+03
   4.333  0.1521E+03  0.8659E+03
   4.333  0.1521E+03  0.8659E+03
   4.333  0.1521E+03  0.8660E+03
   4.333  0.1521E+03  0.8660E+03
   4.333  0.1521E+03  0.8660E+03
   4.333  0.1521E+03  0.8660E+03
   4.333  0.1522E+03  0.8660E+03
   4.334  0.1522E+03  0.8660E+03
   4.334  0.1522E+03  0.8661E+03
   4.334  0.1522E+03  0.8661E+03
   4.334  0.1522E+03  0.8661E+03
   4.334  0.1522E+03  0.8661E+03
   4.334  0.1522E+03  0.8661E+03
   4.334  0.1522E+03  0.8661E+03
   4.334  0.1522E+03  0.8661E+03
   4.334  0.1522E+03  0.8662E+03
   4.334  0.1523E+03  0.8662E+03
   4.335  0.1523E+03  0.8662E+03
   4.335  0.1523E+03  0.8662E+03
   4.335  0.1523E+03  0.8662E+03
   4.335  0.1523E+03  0.8662E+03
   4.335  0.1523E+03  0.8663E+03
   4.335  0.1523E+03  0.8663E+03
   4.335  0.1523E+03  0.8663E+03
   4.335  0.1523E+03  0.8663E+03
   4.335  0.1523E+03  0.8663E+03
   4.335  0.1524E+03  0.8663E+03
   4.336  0.1524E+03  0.8663E+03
   4.336  0.1524E+03  0.8664E+03
   4.336  0.1524E+03  0.8664E+03
   4.336  0.1524E+03  0.8664E+03
   4.336  0.1524E+03  0.8664E+03
   4.336  0.1524E+03  0.8664E+03
   4.336  0.1524E+03  0.8664E+03
   4.336  0.1524E+03  0.8665E+03
   4.336  0.1524E+03  0.8665E+03
   4.337  0.1525E+03  0.8665E+03
   4.337  0.1525E+03  0.8665E+03
   4.337  0.1525E+03  0.8665E+03
   4.337  0.1525E+03  0.8665E+03
   4.337  0.1525E+03  0.8665E+03
   4.337  0.1525E+03  0.8666E+03
   4.337  0.1525E+03  0.8666E+03
   4.337  0.1525E+03  0.8666E+03
   4.337  0.1525E+03  0.8666E+03
   4.337  0.1525E+03  0.8666E+03
   4.337  0.1526E+03  0.8666E+03
   4.338  0.1526E+03  0.8666E+03
   4.338  0.1526E+03  0.8667E+03
   4.338  0.1526E+03  0.8667E+03
   4.338  0.1526E+03  0.8667E+03
   4.338  0.1526E+03  0.8667E+03
   4.338  0.1526E+03  0.8667E+03
   4.338  0.1526E+03  0.8667E+03
   4.338  0.1526E+03  0.8668E+03
   4.338  0.1526E+03  0.8668E+03
   4.338  0.1527E+03  0.8668E+03
   4.339  0.1527E+03  0.8668E+03
   4.339  0.1527E+03  0.8668E+03
   4.339  0.1527E+03  0.8668E+03
   4.339  0.1527E+03  0.8668E+03
   4.339  0.1527E+03  0.8669E+03
   4.339  0.1527E+03  0.8669E+03
   4.339  0.1527E+03  0.8669E+03
   4.339  0.1527E+03  0.8669E+03
   4.339  0.1527E+03  0.8669E+03
   4.340  0.1528E+03  0.8669E+03
   4.340  0.1528E+03  0.8670E+03
   4.340  0.1528E+03  0.8670E+03
   4.340  0.1528E+03  0.8670E+03
   4.340  0.1528E+03  0.8670E+03
   4.340  0.1528E+03  0.8670E+03
   4.340  0.1528E+03  0.8670E+03
   4.340  0.1528E+03  0.8670E+03
   4.340  0.1528E+03  0.8671E+03
   4.340  0.1529E+03  0.8671E+03
   4.340  0.1529E+03  0.8671E+03
   4.341  0.1529E+03  0.8671E+03
   4.341  0.1529E+03  0.8671E+03
   4.341  0.1529E+03  0.8671E+03
   4.341  0.1529E+03  0.8672E+03
   4.341  0.1529E+03  0.8672E+03
   4.341  0.1529E+03  0.8672E+03
   4.341  0.1529E+03  0.8672E+03
   4.341  0.1529E+03  0.8672E+03
   4.341  0.1530E+03  0.8672E+03
   4.341  0.1530E+03  0.8672E+03
   4.342  0.1530E+03  0.8673E+03
   4.342  0.1530E+03  0.8673E+03
   4.342  0.1530E+03  0.8673E+03
   4.342  0.1530E+03  0.8673E+03
   4.342  0.1530E+03  0.8673E+03
   4.342  0.1530E+03  0.8673E+03
   4.342  0.1530E+03  0.8674E+03
   4.342  0.1530E+03  0.8674E+03
   4.342  0.1531E+03  0.8674E+03
   4.343  0.1531E+03  0.8674E+03
   4.343  0.1531E+03  0.8674E+03
   4.343  0.1531E+03  0.8674E+03
   4.343  0.1531E+03  0.8674E+03
   4.343  0.1531E+03  0.8675E+03
   4.343  0.1531E+03  0.8675E+03
   4.343  0.1531E+03  0.8675E+03
   4.343  0.1531E+03  0.8675E+03
   4.343  0.1531E+03  0.8675E+03
   4.343  0.1532E+03  0.8675E+03
   4.344  0.1532E+03  0.8676E+03
   4.344  0.1532E+03  0.8676E+03
   4.344  0.1532E+03  0.8676E+03
   4.344  0.1532E+03  0.8676E+03
   4.344  0.1532E+03  0.8676E+03
   4.344  0.1532E+03  0.8676E+03
   4.344  0.1532E+03  0.8676E+03
   4.344  0.1532E+03  0.8677E+03
   4.344  0.1532E+03  0.8677E+03
   4.344  0.1533E+03  0.8677E+03
   4.344  0.1533E+03  0.8677E+03
   4.345  0.1533E+03  0.8677E+03
   4.345  0.1533E+03  0.8677E+03
   4.345  0.1533E+03  0.8677E+03
   4.345  0.1533E+03  0.8678E+03
   4.345  0.1533E+03  0.8678E+03
   4.345  0.1533E+03  0.8678E+03
   4.345  0.1533E+03  0.8678E+03
   4.345  0.1534E+03  0.8678E+03
   4.345  0.1534E+03  0.8678E+03
   4.345  0.1534E+03  0.8679E+03
   4.346  0.1534E+03  0.8679E+03
   4.346  0.1534E+03  0.8679E+03
   4.346  0.1534E+03  0.8679E+03
   4.346  0.1534E+03  0.8679E+03
   4.346  0.1534E+03  0.8679E+03
   4.346  0.1534E+03  0.8679E+03
   4.346  0.1534E+03  0.8680E+03
   4.346  0.1535E+03  0.8680E+03
   4.346  0.1535E+03  0.8680E+03
   4.346  0.1535E+03  0.8680E+03
   4.347  0.1535E+03  0.8680E+03
   4.347  0.1535E+03  0.8680E+03
   4.347  0.1535E+03  0.8681E+03
   4.347  0.1535E+03  0.8681E+03
   4.347  0.1535E+03  0.8681E+03
   4.347  0.1535E+03  0.8681E+03
   4.347  0.1535E+03  0.8681E+03
   4.347  0.1536E+03  0.8681E+03
   4.347  0.1536E+03  0.8681E+03
   4.347  0.1536E+03  0.8682E+03
   4.348  0.1536E+03  0.8682E+03
   4.348  0.1536E+03  0.8682E+03
   4.348  0.1536E+03  0.8682E+03
   4.348  0.1536E+03  0.8682E+03
   4.348  0.1536E+03  0.8682E+03
   4.348  0.1536E+03  0.8683E+03
   4.348  0.1536E+03  0.8683E+03
   4.348  0.1537E+03  0.8683E+03
   4.348  0.1537E+03  0.8683E+03
   4.348  0.1537E+03  0.8683E+03
   4.349  0.1537E+03  0.8683E+03
   4.349  0.1537E+03  0.8683E+03
   4.349  0.1537E+03  0.8684E+03
   4.349  0.1537E+03  0.8684E+03
   4.349  0.1537E+03  0.8684E+03
   4.349  0.1537E+03  0.8684E+03
   4.349  0.1538E+03  0.8684E+03
   4.349  0.1538E+03  0.8684E+03
   4.349  0.1538E+03  0.8685E+03
   4.349  0.1538E+03  0.8685E+03
   4.350  0.1538E+03  0.8685E+03
   4.350  0.1538E+03  0.8685E+03
   4.350  0.1538E+03  0.8685E+03
   4.350  0.1538E+03  0.8685E+03
   4.350  0.1538E+03  0.8685E+03
   4.350  0.1538E+03  0.8686E+03
   4.350  0.1539E+03  0.8686E+03
   4.350  0.1539E+03  0.8686E+03
   4.350  0.1539E+03  0.8686E+03
   4.351  0.1539E+03  0.8686E+03
   4.351  0.1539E+03  0.8686E+03
   4.351  0.1539E+03  0.8687E+03
   4.351  0.1539E+03  0.8687E+03
   4.351  0.1539E+03  0.8687E+03
   4.351  0.1539E+03  0.8687E+03
   4.351  0.1539E+03  0.8687E+03
   4.351  0.1540E+03  0.8687E+03
   4.351  0.1540E+03  0.8687E+03
   4.351  0.1540E+03  0.8688E+03
   4.351  0.1540E+03  0.8688E+03
   4.352  0.1540E+03  0.8688E+03
   4.352  0.1540E+03  0.8688E+03
   4.352  0.1540E+03  0.8688E+03
   4.352  0.1540E+03  0.8688E+03
   4.352  0.1540E+03  0.8689E+03
   4.352  0.1540E+03  0.8689E+03
   4.352  0.1541E+03  0.8689E+03
   4.352  0.1541E+03  0.8689E+03
   4.352  0.1541E+03  0.8689E+03
   4.352  0.1541E+03  0.8689E+03
   4.353  0.1541E+03  0.8689E+03
   4.353  0.1541E+03  0.8690E+03
   4.353  0.1541E+03  0.8690E+03
   4.353  0.1541E+03  0.8690E+03
   4.353  0.1541E+03  0.8690E+03
   4.353  0.1542E+03  0.8690E+03
   4.353  0.1542E+03  0.8690E+03
   4.353  0.1542E+03  0.8691E+03
   4.353  0.1542E+03  0.8691E+03
   4.353  0.1542E+03  0.8691E+03
   4.354  0.1542E+03  0.8691E+03
   4.354  0.1542E+03  0.8691E+03
   4.354  0.1542E+03  0.8691E+03
   4.354  0.1542E+03  0.8691E+03
   4.354  0.1542E+03  0.8692E+03
   4.354  0.1543E+03  0.8692E+03
   4.354  0.1543E+03  0.8692E+03
   4.354  0.1543E+03  0.8692E+03
   4.354  0.1543E+03  0.8692E+03
   4.355  0.1543E+03  0.8692E+03
   4.355  0.1543E+03  0.8693E+03
   4.355  0.1543E+03  0.8693E+03
   4.355  0.1543E+03  0.8693E+03
   4.355  0.1543E+03  0.8693E+03
   4.355  0.1543E+03  0.8693E+03
   4.355  0.1544E+03  0.8693E+03
   4.355  0.1544E+03  0.8693E+03
   4.355  0.1544E+03  0.8694E+03
   4.355  0.1544E+03  0.8694E+03
   4.355  0.1544E+03  0.8694E+03
   4.356  0.1544E+03  0.8694E+03
   4.356  0.1544E+03  0.8694E+03
   4.356  0.1544E+03  0.8694E+03
   4.356  0.1544E+03  0.8695E+03
   4.356  0.1544E+03  0.8695E+03
   4.356  0.1545E+03  0.8695E+03
   4.356  0.1545E+03  0.8695E+03
   4.356  0.1545E+03  0.8695E+03
   4.356  0.1545E+03  0.8695E+03
   4.356  0.1545E+03  0.8696E+03
   4.357  0.1545E+03  0.8696E+03
   4.357  0.1545E+03  0.8696E+03
   4.357  0.1545E+03  0.8696E+03
   4.357  0.1545E+03  0.8696E+03
   4.357  0.1546E+03  0.8696E+03
   4.357  0.1546E+03  0.8696E+03
   4.357  0.1546E+03  0.8697E+03
   4.357  0.1546E+03  0.8697E+03
   4.357  0.1546E+03  0.8697E+03
   4.357  0.1546E+03  0.8697E+03
   4.358  0.1546E+03  0.8697E+03
   4.358  0.1546E+03  0.8697E+03
   4.358  0.1546E+03  0.8698E+03
   4.358  0.1546E+03  0.8698E+03
   4.358  0.1547E+03  0.8698E+03
   4.358  0.1547E+03  0.8698E+03
   4.358  0.1547E+03  0.8698E+03
   4.358  0.1547E+03  0.8698E+03
   4.358  0.1547E+03  0.8698E+03
   4.358  0.1547E+03  0.8699E+03
   4.359  0.1547E+03  0.8699E+03
   4.359  0.1547E+03  0.8699E+03
   4.359  0.1547E+03  0.8699E+03
   4.359  0.1547E+03  0.8699E+03
   4.359  0.1548E+03  0.8699E+03
   4.359  0.1548E+03  0.8700E+03
   4.359  0.1548E+03  0.8700E+03
   4.359  0.1548E+03  0.8700E+03
   4.359  0.1548E+03  0.8700E+03
   4.359  0.1548E+03  0.8700E+03
   4.360  0.1548E+03  0.8700E+03
   4.360  0.1548E+03  0.8700E+03
   4.360  0.1548E+03  0.8701E+03
   4.360  0.1549E+03  0.8701E+03
   4.360  0.1549E+03  0.8701E+03
   4.360  0.1549E+03  0.8701E+03
   4.360  0.1549E+03  0.8701E+03
   4.360  0.1549E+03  0.8701E+03
   4.360  0.1549E+03  0.8702E+03
   4.361  0.1549E+03  0.8702E+03
   4.361  0.1549E+03  0.8702E+03
   4.361  0.1549E+03  0.8702E+03
   4.361  0.1549E+03  0.8702E+03
   4.361  0.1550E+03  0.8702E+03
   4.361  0.1550E+03  0.8702E+03
   4.361  0.1550E+03  0.8703E+03
   4.361  0.1550E+03  0.8703E+03
   4.361  0.1550E+03  0.8703E+03
   4.361  0.1550E+03  0.8703E+03
   4.362  0.1550E+03  0.8703E+03
   4.362  0.1550E+03  0.8703E+03
   4.362  0.1550E+03  0.8704E+03
   4.362  0.1550E+03  0.8704E+03
   4.362  0.1551E+03  0.8704E+03
   4.362  0.1551E+03  0.8704E+03
   4.362  0.1551E+03  0.8704E+03
   4.362  0.1551E+03  0.8704E+03
   4.362  0.1551E+03  0.8704E+03
   4.362  0.1551E+03  0.8705E+03
   4.362  0.1551E+03  0.8705E+03
   4.363  0.1551E+03  0.8705E+03
   4.363  0.1551E+03  0.8705E+03
   4.363  0.1552E+03  0.8705E+03
   4.363  0.1552E+03  0.8705E+03
   4.363  0.1552E+03  0.8706E+03
   4.363  0.1552E+03  0.8706E+03
   4.363  0.1552E+03  0.8706E+03
   4.363  0.1552E+03  0.8706E+03
   4.363  0.1552E+03  0.8706E+03
   4.363  0.1552E+03  0.8706E+03
   4.364  0.1552E+03  0.8707E+03
   4.364  0.1552E+03  0.8707E+03
   4.364  0.1553E+03  0.8707E+03
   4.364  0.1553E+03  0.8707E+03
   4.364  0.1553E+03  0.8707E+03
   4.364  0.1553E+03  0.8707E+03
   4.364  0.1553E+03  0.8707E+03
   4.364  0.1553E+03  0.8708E+03
   4.364  0.1553E+03  0.8708E+03
   4.364  0.1553E+03  0.8708E+03
   4.365  0.1553E+03  0.8708E+03
   4.365  0.1553E+03  0.8708E+03
   4.365  0.1554E+03  0.8708E+03
   4.365  0.1554E+03  0.8709E+03
   4.365  0.1554E+03  0.8709E+03
   4.365  0.1554E+03  0.8709E+03
   4.365  0.1554E+03  0.8709E+03
   4.365  0.1554E+03  0.8709E+03
   4.365  0.1554E+03  0.8709E+03
   4.365  0.1554E+03  0.8709E+03
   4.366  0.1554E+03  0.8710E+03
   4.366  0.1555E+03  0.8710E+03
   4.366  0.1555E+03  0.8710E+03
   4.366  0.1555E+03  0.8710E+03
   4.366  0.1555E+03  0.8710E+03
   4.366  0.1555E+03  0.8710E+03
   4.366  0.1555E+03  0.8711E+03
   4.366  0.1555E+03  0.8711E+03
   4.366  0.1555E+03  0.8711E+03
   4.366  0.1555E+03  0.8711E+03
   4.367  0.1555E+03  0.8711E+03
   4.367  0.1556E+03  0.8711E+03
   4.367  0.1556E+03  0.8711E+03
   4.367  0.1556E+03  0.8712E+03
   4.367  0.1556E+03  0.8712E+03
   4.367  0.1556E+03  0.8712E+03
   4.367  0.1556E+03  0.8712E+03
   4.367  0.1556E+03  0.8712E+03
   4.367  0.1556E+03  0.8712E+03
   4.367  0.1556E+03  0.8713E+03
   4.368  0.1556E+03  0.8713E+03
   4.368  0.1557E+03  0.8713E+03
   4.368  0.1557E+03  0.8713E+03
   4.368  0.1557E+03  0.8713E+03
   4.368  0.1557E+03  0.8713E+03
   4.368  0.1557E+03  0.8713E+03
   4.368  0.1557E+03  0.8714E+03
   4.368  0.1557E+03  0.8714E+03
   4.368  0.1557E+03  0.8714E+03
   4.369  0.1557E+03  0.8714E+03
   4.369  0.1558E+03  0.8714E+03
   4.369  0.1558E+03  0.8714E+03
   4.369  0.1558E+03  0.8715E+03
   4.369  0.1558E+03  0.8715E+03
   4.369  0.1558E+03  0.8715E+03
   4.369  0.1558E+03  0.8715E+03
   4.369  0.1558E+03  0.8715E+03
   4.369  0.1558E+03  0.8715E+03
   4.369  0.1558E+03  0.8716E+03
   4.369  0.1558E+03  0.8716E+03
   4.370  0.1559E+03  0.8716E+03
   4.370  0.1559E+03  0.8716E+03
   4.370  0.1559E+03  0.8716E+03
   4.370  0.1559E+03  0.8716E+03
   4.370  0.1559E+03  0.8716E+03
   4.370  0.1559E+03  0.8717E+03
   4.370  0.1559E+03  0.8717E+03
   4.370  0.1559E+03  0.8717E+03
   4.370  0.1559E+03  0.8717E+03
   4.370  0.1559E+03  0.8717E+03
   4.371  0.1560E+03  0.8717E+03
   4.371  0.1560E+03  0.8718E+03
   4.371  0.1560E+03  0.8718E+03
   4.371  0.1560E+03  0.8718E+03
   4.371  0.1560E+03  0.8718E+03
   4.371  0.1560E+03  0.8718E+03
   4.371  0.1560E+03  0.8718E+03
   4.371  0.1560E+03  0.8718E+03
   4.371  0.1560E+03  0.8719E+03
   4.372  0.1561E+03  0.8719E+03
   4.372  0.1561E+03  0.8719E+03
   4.372  0.1561E+03  0.8719E+03
   4.372  0.1561E+03  0.8719E+03
   4.372  0.1561E+03  0.8719E+03
   4.372  0.1561E+03  0.8720E+03
   4.372  0.1561E+03  0.8720E+03
   4.372  0.1561E+03  0.8720E+03
   4.372  0.1561E+03  0.8720E+03
   4.372  0.1561E+03  0.8720E+03
   4.373  0.1562E+03  0.8720E+03
   4.373  0.1562E+03  0.8721E+03
   4.373  0.1562E+03  0.8721E+03
   4.373  0.1562E+03  0.8721E+03
   4.373  0.1562E+03  0.8721E+03
   4.373  0.1562E+03  0.8721E+03
   4.373  0.1562E+03  0.8721E+03
   4.373  0.1562E+03  0.8721E+03
   4.373  0.1562E+03  0.8722E+03
   4.373  0.1562E+03  0.8722E+03
   4.373  0.1563E+03  0.8722E+03
   4.374  0.1563E+03  0.8722E+03
   4.374  0.1563E+03  0.8722E+03
   4.374  0.1563E+03  0.8722E+03
   4.374  0.1563E+03  0.8723E+03
   4.374  0.1563E+03  0.8723E+03
   4.374  0.1563E+03  0.8723E+03
   4.374  0.1563E+03  0.8723E+03
   4.374  0.1563E+03  0.8723E+03
   4.374  0.1564E+03  0.8723E+03
   4.374  0.1564E+03  0.8723E+03
   4.375  0.1564E+03  0.8724E+03
   4.375  0.1564E+03  0.8724E+03
   4.375  0.1564E+03  0.8724E+03
   4.375  0.1564E+03  0.8724E+03
   4.375  0.1564E+03  0.8724E+03
   4.375  0.1564E+03  0.8724E+03
   4.375  0.1564E+03  0.8725E+03
   4.375  0.1564E+03  0.8725E+03
   4.375  0.1565E+03  0.8725E+03
   4.375  0.1565E+03  0.8725E+03
   4.376  0.1565E+03  0.8725E+03
   4.376  0.1565E+03  0.8725E+03
   4.376  0.1565E+03  0.8726E+03
   4.376  0.1565E+03  0.8726E+03
   4.376  0.1565E+03  0.8726E+03
   4.376  0.1565E+03  0.8726E+03
   4.376  0.1565E+03  0.8726E+03
   4.376  0.1565E+03  0.8726E+03
   4.376  0.1566E+03  0.8726E+03
   4.377  0.1566E+03  0.8727E+03
   4.377  0.1566E+03  0.8727E+03
   4.377  0.1566E+03  0.8727E+03
   4.377  0.1566E+03  0.8727E+03
   4.377  0.1566E+03  0.8727E+03
   4.377  0.1566E+03  0.8727E+03
   4.377  0.1566E+03  0.8728E+03
   4.377  0.1566E+03  0.8728E+03
   4.377  0.1567E+03  0.8728E+03
   4.377  0.1567E+03  0.8728E+03
   4.377  0.1567E+03  0.8728E+03
   4.378  0.1567E+03  0.8728E+03
   4.378  0.1567E+03  0.8728E+03
   4.378  0.1567E+03  0.8729E+03
   4.378  0.1567E+03  0.8729E+03
   4.378  0.1567E+03  0.8729E+03
   4.378  0.1567E+03  0.8729E+03
   4.378  0.1567E+03  0.8729E+03
   4.378  0.1568E+03  0.8729E+03
   4.378  0.1568E+03  0.8730E+03
   4.378  0.1568E+03  0.8730E+03
   4.379  0.1568E+03  0.8730E+03
   4.379  0.1568E+03  0.8730E+03
   4.379  0.1568E+03  0.8730E+03
   4.379  0.1568E+03  0.8730E+03
   4.379  0.1568E+03  0.8731E+03
   4.379  0.1568E+03  0.8731E+03
   4.379  0.1568E+03  0.8731E+03
   4.379  0.1569E+03  0.8731E+03
   4.379  0.1569E+03  0.8731E+03
   4.380  0.1569E+03  0.8731E+03
   4.380  0.1569E+03  0.8731E+03
   4.380  0.1569E+03  0.8732E+03
   4.380  0.1569E+03  0.8732E+03
   4.380  0.1569E+03  0.8732E+03
   4.380  0.1569E+03  0.8732E+03
   4.380  0.1569E+03  0.8732E+03
   4.380  0.1570E+03  0.8732E+03
   4.380  0.1570E+03  0.8733E+03
   4.380  0.1570E+03  0.8733E+03
   4.380  0.1570E+03  0.8733E+03
   4.381  0.1570E+03  0.8733E+03
   4.381  0.1570E+03  0.8733E+03
   4.381  0.1570E+03  0.8733E+03
   4.381  0.1570E+03  0.8734E+03
   4.381  0.1570E+03  0.8734E+03
   4.381  0.1570E+03  0.8734E+03
   4.381  0.1571E+03  0.8734E+03
   4.381  0.1571E+03  0.8734E+03
   4.381  0.1571E+03  0.8734E+03
   4.381  0.1571E+03  0.8734E+03
   4.382  0.1571E+03  0.8735E+03
   4.382  0.1571E+03  0.8735E+03
   4.382  0.1571E+03  0.8735E+03
   4.382  0.1571E+03  0.8735E+03
   4.382  0.1571E+03  0.8735E+03
   4.382  0.1571E+03  0.8735E+03
   4.382  0.1572E+03  0.8736E+03
   4.382  0.1572E+03  0.8736E+03
   4.382  0.1572E+03  0.8736E+03
   4.382  0.1572E+03  0.8736E+03
   4.383  0.1572E+03  0.8736E+03
   4.383  0.1572E+03  0.8736E+03
   4.383  0.1572E+03  0.8736E+03
   4.383  0.1572E+03  0.8737E+03
   4.383  0.1572E+03  0.8737E+03
   4.383  0.1573E+03  0.8737E+03
   4.383  0.1573E+03  0.8737E+03
   4.383  0.1573E+03  0.8737E+03
   4.383  0.1573E+03  0.8737E+03
   4.384  0.1573E+03  0.8738E+03
   4.384  0.1573E+03  0.8738E+03
   4.384  0.1573E+03  0.8738E+03
   4.384  0.1573E+03  0.8738E+03
   4.384  0.1573E+03  0.8738E+03
   4.384  0.1573E+03  0.8738E+03
   4.384  0.1574E+03  0.8739E+03
   4.384  0.1574E+03  0.8739E+03
   4.384  0.1574E+03  0.8739E+03
   4.384  0.1574E+03  0.8739E+03
   4.384  0.1574E+03  0.8739E+03
   4.385  0.1574E+03  0.8739E+03
   4.385  0.1574E+03  0.8739E+03
   4.385  0.1574E+03  0.8740E+03
   4.385  0.1574E+03  0.8740E+03
   4.385  0.1574E+03  0.8740E+03
   4.385  0.1575E+03  0.8740E+03
   4.385  0.1575E+03  0.8740E+03
   4.385  0.1575E+03  0.8740E+03
   4.385  0.1575E+03  0.8741E+03
   4.385  0.1575E+03  0.8741E+03
   4.386  0.1575E+03  0.8741E+03
   4.386  0.1575E+03  0.8741E+03
   4.386  0.1575E+03  0.8741E+03
   4.386  0.1575E+03  0.8741E+03
   4.386  0.1576E+03  0.8742E+03
   4.386  0.1576E+03  0.8742E+03
   4.386  0.1576E+03  0.8742E+03
   4.386  0.1576E+03  0.8742E+03
   4.386  0.1576E+03  0.8742E+03
   4.386  0.1576E+03  0.8742E+03
   4.387  0.1576E+03  0.8742E+03
   4.387  0.1576E+03  0.8743E+03
   4.387  0.1576E+03  0.8743E+03
   4.387  0.1576E+03  0.8743E+03
   4.387  0.1577E+03  0.8743E+03
   4.387  0.1577E+03  0.8743E+03
   4.387  0.1577E+03  0.8743E+03
   4.387  0.1577E+03  0.8744E+03
   4.387  0.1577E+03  0.8744E+03
   4.388  0.1577E+03  0.8744E+03
   4.388  0.1577E+03  0.8744E+03
   4.388  0.1577E+03  0.8744E+03
   4.388  0.1577E+03  0.8744E+03
   4.388  0.1578E+03  0.8745E+03
   4.388  0.1578E+03  0.8745E+03
   4.388  0.1578E+03  0.8745E+03
   4.388  0.1578E+03  0.8745E+03
   4.388  0.1578E+03  0.8745E+03
   4.388  0.1578E+03  0.8745E+03
   4.388  0.1578E+03  0.8745E+03
   4.389  0.1578E+03  0.8746E+03
   4.389  0.1578E+03  0.8746E+03
   4.389  0.1578E+03  0.8746E+03
   4.389  0.1579E+03  0.8746E+03
   4.389  0.1579E+03  0.8746E+03
   4.389  0.1579E+03  0.8746E+03
   4.389  0.1579E+03  0.8747E+03
   4.389  0.1579E+03  0.8747E+03
   4.389  0.1579E+03  0.8747E+03
   4.389  0.1579E+03  0.8747E+03
   4.390  0.1579E+03  0.8747E+03
   4.390  0.1579E+03  0.8747E+03
   4.390  0.1579E+03  0.8748E+03
   4.390  0.1580E+03  0.8748E+03
   4.390  0.1580E+03  0.8748E+03
   4.390  0.1580E+03  0.8748E+03
   4.390  0.1580E+03  0.8748E+03
   4.390  0.1580E+03  0.8748E+03
   4.390  0.1580E+03  0.8748E+03
   4.391  0.1580E+03  0.8749E+03
   4.391  0.1580E+03  0.8749E+03
   4.391  0.1580E+03  0.8749E+03
   4.391  0.1581E+03  0.8749E+03
   4.391  0.1581E+03  0.8749E+03
   4.391  0.1581E+03  0.8749E+03
   4.391  0.1581E+03  0.8750E+03
   4.391  0.1581E+03  0.8750E+03
   4.391  0.1581E+03  0.8750E+03
   4.391  0.1581E+03  0.8750E+03
   4.391  0.1581E+03  0.8750E+03
   4.392  0.1581E+03  0.8750E+03
   4.392  0.1581E+03  0.8751E+03
   4.392  0.1582E+03  0.8751E+03
   4.392  0.1582E+03  0.8751E+03
   4.392  0.1582E+03  0.8751E+03
   4.392  0.1582E+03  0.8751E+03
   4.392  0.1582E+03  0.8751E+03
   4.392  0.1582E+03  0.8751E+03
   4.392  0.1582E+03  0.8752E+03
   4.392  0.1582E+03  0.8752E+03
   4.393  0.1582E+03  0.8752E+03
   4.393  0.1582E+03  0.8752E+03
   4.393  0.1583E+03  0.8752E+03
   4.393  0.1583E+03  0.8752E+03
   4.393  0.1583E+03  0.8753E+03
   4.393  0.1583E+03  0.8753E+03
   4.393  0.1583E+03  0.8753E+03
   4.393  0.1583E+03  0.8753E+03
   4.393  0.1583E+03  0.8753E+03
   4.393  0.1583E+03  0.8753E+03
   4.394  0.1583E+03  0.8754E+03
   4.394  0.1584E+03  0.8754E+03
   4.394  0.1584E+03  0.8754E+03
   4.394  0.1584E+03  0.8754E+03
   4.394  0.1584E+03  0.8754E+03
   4.394  0.1584E+03  0.8754E+03
   4.394  0.1584E+03  0.8754E+03
   4.394  0.1584E+03  0.8755E+03
   4.394  0.1584E+03  0.8755E+03
   4.394  0.1584E+03  0.8755E+03
   4.395  0.1584E+03  0.8755E+03
   4.395  0.1585E+03  0.8755E+03
   4.395  0.1585E+03  0.8755E+03
   4.395  0.1585E+03  0.8756E+03
   4.395  0.1585E+03  0.8756E+03
   4.395  0.1585E+03  0.8756E+03
   4.395  0.1585E+03  0.8756E+03
   4.395  0.1585E+03  0.8756E+03
   4.395  0.1585E+03  0.8756E+03
   4.395  0.1585E+03  0.8757E+03
   4.396  0.1586E+03  0.8757E+03
   4.396  0.1586E+03  0.8757E+03
   4.396  0.1586E+03  0.8757E+03
   4.396  0.1586E+03  0.8757E+03
   4.396  0.1586E+03  0.8757E+03
   4.396  0.1586E+03  0.8757E+03
   4.396  0.1586E+03  0.8758E+03
   4.396  0.1586E+03  0.8758E+03
   4.396  0.1586E+03  0.8758E+03
   4.396  0.1586E+03  0.8758E+03
   4.397  0.1587E+03  0.8758E+03
   4.397  0.1587E+03  0.8758E+03
   4.397  0.1587E+03  0.8759E+03
   4.397  0.1587E+03  0.8759E+03
   4.397  0.1587E+03  0.8759E+03
   4.397  0.1587E+03  0.8759E+03
   4.397  0.1587E+03  0.8759E+03
   4.397  0.1587E+03  0.8759E+03
   4.397  0.1587E+03  0.8760E+03
   4.397  0.1587E+03  0.8760E+03
   4.398  0.1588E+03  0.8760E+03
   4.398  0.1588E+03  0.8760E+03
   4.398  0.1588E+03  0.8760E+03
   4.398  0.1588E+03  0.8760E+03
   4.398  0.1588E+03  0.8761E+03
   4.398  0.1588E+03  0.8761E+03
   4.398  0.1588E+03  0.8761E+03
   4.398  0.1588E+03  0.8761E+03
   4.398  0.1588E+03  0.8761E+03
   4.399  0.1589E+03  0.8761E+03
   4.399  0.1589E+03  0.8761E+03
   4.399  0.1589E+03  0.8762E+03
   4.399  0.1589E+03  0.8762E+03
   4.399  0.1589E+03  0.8762E+03
   4.399  0.1589E+03  0.8762E+03
   4.399  0.1589E+03  0.8762E+03
   4.399  0.1589E+03  0.8762E+03
   4.399  0.1589E+03  0.8763E+03
   4.399  0.1589E+03  0.8763E+03
   4.399  0.1590E+03  0.8763E+03
   4.400  0.1590E+03  0.8763E+03
   4.400  0.1590E+03  0.8763E+03
   4.400  0.1590E+03  0.8763E+03
   4.400  0.1590E+03  0.8764E+03
   4.400  0.1590E+03  0.8764E+03
   4.400  0.1590E+03  0.8764E+03
   4.400  0.1590E+03  0.8764E+03
   4.400  0.1590E+03  0.8764E+03
   4.400  0.1590E+03  0.8764E+03
   4.401  0.1591E+03  0.8764E+03
   4.401  0.1591E+03  0.8765E+03
   4.401  0.1591E+03  0.8765E+03
   4.401  0.1591E+03  0.8765E+03
   4.401  0.1591E+03  0.8765E+03
   4.401  0.1591E+03  0.8765E+03
   4.401  0.1591E+03  0.8765E+03
   4.401  0.1591E+03  0.8766E+03
   4.401  0.1591E+03  0.8766E+03
   4.401  0.1592E+03  0.8766E+03
   4.402  0.1592E+03  0.8766E+03
   4.402  0.1592E+03  0.8766E+03
   4.402  0.1592E+03  0.8766E+03
   4.402  0.1592E+03  0.8767E+03
   4.402  0.1592E+03  0.8767E+03
   4.402  0.1592E+03  0.8767E+03
   4.402  0.1592E+03  0.8767E+03
   4.402  0.1592E+03  0.8767E+03
   4.402  0.1592E+03  0.8767E+03
   4.402  0.1593E+03  0.8768E+03
   4.402  0.1593E+03  0.8768E+03
   4.403  0.1593E+03  0.8768E+03
   4.403  0.1593E+03  0.8768E+03
   4.403  0.1593E+03  0.8768E+03
   4.403  0.1593E+03  0.8768E+03
   4.403  0.1593E+03  0.8768E+03
   4.403  0.1593E+03  0.8769E+03
   4.403  0.1593E+03  0.8769E+03
   4.403  0.1593E+03  0.8769E+03
   4.403  0.1594E+03  0.8769E+03
   4.403  0.1594E+03  0.8769E+03
   4.404  0.1594E+03  0.8769E+03
   4.404  0.1594E+03  0.8770E+03
   4.404  0.1594E+03  0.8770E+03
   4.404  0.1594E+03  0.8770E+03
   4.404  0.1594E+03  0.8770E+03
   4.404  0.1594E+03  0.8770E+03
   4.404  0.1594E+03  0.8770E+03
   4.404  0.1595E+03  0.8771E+03
   4.404  0.1595E+03  0.8771E+03
   4.404  0.1595E+03  0.8771E+03
   4.405  0.1595E+03  0.8771E+03
   4.405  0.1595E+03  0.8771E+03
   4.405  0.1595E+03  0.8771E+03
   4.405  0.1595E+03  0.8771E+03
   4.405  0.1595E+03  0.8772E+03
   4.405  0.1595E+03  0.8772E+03
   4.405  0.1595E+03  0.8772E+03
   4.405  0.1596E+03  0.8772E+03
   4.405  0.1596E+03  0.8772E+03
   4.405  0.1596E+03  0.8772E+03
   4.406  0.1596E+03  0.8773E+03
   4.406  0.1596E+03  0.8773E+03
   4.406  0.1596E+03  0.8773E+03
   4.406  0.1596E+03  0.8773E+03
   4.406  0.1596E+03  0.8773E+03
   4.406  0.1596E+03  0.8773E+03
   4.406  0.1597E+03  0.8774E+03
   4.406  0.1597E+03  0.8774E+03
   4.406  0.1597E+03  0.8774E+03
   4.406  0.1597E+03  0.8774E+03
   4.407  0.1597E+03  0.8774E+03
   4.407  0.1597E+03  0.8774E+03
   4.407  0.1597E+03  0.8775E+03
   4.407  0.1597E+03  0.8775E+03
   4.407  0.1597E+03  0.8775E+03
   4.407  0.1597E+03  0.8775E+03
   4.407  0.1598E+03  0.8775E+03
   4.407  0.1598E+03  0.8775E+03
   4.407  0.1598E+03  0.8775E+03
   4.407  0.1598E+03  0.8776E+03
   4.408  0.1598E+03  0.8776E+03
   4.408  0.1598E+03  0.8776E+03
   4.408  0.1598E+03  0.8776E+03
   4.408  0.1598E+03  0.8776E+03
   4.408  0.1598E+03  0.8776E+03
   4.408  0.1598E+03  0.8777E+03
   4.408  0.1599E+03  0.8777E+03
   4.408  0.1599E+03  0.8777E+03
   4.408  0.1599E+03  0.8777E+03
   4.409  0.1599E+03  0.8777E+03
   4.409  0.1599E+03  0.8777E+03
   4.409  0.1599E+03  0.8778E+03
   4.409  0.1599E+03  0.8778E+03
   4.409  0.1599E+03  0.8778E+03
   4.409  0.1599E+03  0.8778E+03
   4.409  0.1600E+03  0.8778E+03
   4.409  0.1600E+03  0.8778E+03
   4.409  0.1600E+03  0.8779E+03
   4.409  0.1600E+03  0.8779E+03
   4.410  0.1600E+03  0.8779E+03
   4.410  0.1600E+03  0.8779E+03
   4.410  0.1600E+03  0.8779E+03
   4.410  0.1600E+03  0.8779E+03
   4.410  0.1600E+03  0.8779E+03
   4.410  0.1600E+03  0.8780E+03
   4.410  0.1601E+03  0.8780E+03
   4.410  0.1601E+03  0.8780E+03
   4.410  0.1601E+03  0.8780E+03
   4.410  0.1601E+03  0.8780E+03
   4.410  0.1601E+03  0.8780E+03
   4.411  0.1601E+03  0.8781E+03
   4.411  0.1601E+03  0.8781E+03
   4.411  0.1601E+03  0.8781E+03
   4.411  0.1601E+03  0.8781E+03
   4.411  0.1601E+03  0.8781E+03
   4.411  0.1602E+03  0.8781E+03
   4.411  0.1602E+03  0.8782E+03
   4.411  0.1602E+03  0.8782E+03
   4.411  0.1602E+03  0.8782E+03
   4.411  0.1602E+03  0.8782E+03
   4.412  0.1602E+03  0.8782E+03
   4.412  0.1602E+03  0.8782E+03
   4.412  0.1602E+03  0.8783E+03
   4.412  0.1602E+03  0.8783E+03
   4.412  0.1603E+03  0.8783E+03
   4.412  0.1603E+03  0.8783E+03
   4.412  0.1603E+03  0.8783E+03
   4.412  0.1603E+03  0.8783E+03
   4.412  0.1603E+03  0.8783E+03
   4.413  0.1603E+03  0.8784E+03
   4.413  0.1603E+03  0.8784E+03
   4.413  0.1603E+03  0.8784E+03
   4.413  0.1603E+03  0.8784E+03
   4.413  0.1603E+03  0.8784E+03
   4.413  0.1604E+03  0.8784E+03
   4.413  0.1604E+03  0.8785E+03
   4.413  0.1604E+03  0.8785E+03
   4.413  0.1604E+03  0.8785E+03
   4.413  0.1604E+03  0.8785E+03
   4.413  0.1604E+03  0.8785E+03
   4.414  0.1604E+03  0.8785E+03
   4.414  0.1604E+03  0.8786E+03
   4.414  0.1604E+03  0.8786E+03
   4.414  0.1605E+03  0.8786E+03
   4.414  0.1605E+03  0.8786E+03
   4.414  0.1605E+03  0.8786E+03
   4.414  0.1605E+03  0.8786E+03
   4.414  0.1605E+03  0.8787E+03
   4.414  0.1605E+03  0.8787E+03
   4.414  0.1605E+03  0.8787E+03
   4.415  0.1605E+03  0.8787E+03
   4.415  0.1605E+03  0.8787E+03
   4.415  0.1605E+03  0.8787E+03
   4.415  0.1606E+03  0.8788E+03
   4.415  0.1606E+03  0.8788E+03
   4.415  0.1606E+03  0.8788E+03
   4.415  0.1606E+03  0.8788E+03
   4.415  0.1606E+03  0.8788E+03
   4.415  0.1606E+03  0.8788E+03
   4.415  0.1606E+03  0.8788E+03
   4.416  0.1606E+03  0.8789E+03
   4.416  0.1606E+03  0.8789E+03
   4.416  0.1606E+03  0.8789E+03
   4.416  0.1607E+03  0.8789E+03
   4.416  0.1607E+03  0.8789E+03
   4.416  0.1607E+03  0.8789E+03
   4.416  0.1607E+03  0.8790E+03
   4.416  0.1607E+03  0.8790E+03
   4.416  0.1607E+03  0.8790E+03
   4.417  0.1607E+03  0.8790E+03
   4.417  0.1607E+03  0.8790E+03
   4.417  0.1607E+03  0.8790E+03
   4.417  0.1608E+03  0.8791E+03
   4.417  0.1608E+03  0.8791E+03
   4.417  0.1608E+03  0.8791E+03
   4.417  0.1608E+03  0.8791E+03
   4.417  0.1608E+03  0.8791E+03
   4.417  0.1608E+03  0.8791E+03
   4.417  0.1608E+03  0.8792E+03
   4.417  0.1608E+03  0.8792E+03
   4.418  0.1608E+03  0.8792E+03
   4.418  0.1608E+03  0.8792E+03
   4.418  0.1609E+03  0.8792E+03
   4.418  0.1609E+03  0.8792E+03
   4.418  0.1609E+03  0.8792E+03
   4.418  0.1609E+03  0.8793E+03
   4.418  0.1609E+03  0.8793E+03
   4.418  0.1609E+03  0.8793E+03
   4.418  0.1609E+03  0.8793E+03
   4.418  0.1609E+03  0.8793E+03
   4.419  0.1609E+03  0.8793E+03
   4.419  0.1609E+03  0.8794E+03
   4.419  0.1610E+03  0.8794E+03
   4.419  0.1610E+03  0.8794E+03
   4.419  0.1610E+03  0.8794E+03
   4.419  0.1610E+03  0.8794E+03
   4.419  0.1610E+03  0.8794E+03
   4.419  0.1610E+03  0.8795E+03
   4.419  0.1610E+03  0.8795E+03
   4.420  0.1610E+03  0.8795E+03
   4.420  0.1610E+03  0.8795E+03
   4.420  0.1611E+03  0.8795E+03
   4.420  0.1611E+03  0.8795E+03
   4.420  0.1611E+03  0.8796E+03
   4.420  0.1611E+03  0.8796E+03
   4.420  0.1611E+03  0.8796E+03
   4.420  0.1611E+03  0.8796E+03
   4.420  0.1611E+03  0.8796E+03
   4.420  0.1611E+03  0.8796E+03
   4.421  0.1611E+03  0.8797E+03
   4.421  0.1611E+03  0.8797E+03
   4.421  0.1612E+03  0.8797E+03
   4.421  0.1612E+03  0.8797E+03
   4.421  0.1612E+03  0.8797E+03
   4.421  0.1612E+03  0.8797E+03
   4.421  0.1612E+03  0.8797E+03
   4.421  0.1612E+03  0.8798E+03
   4.421  0.1612E+03  0.8798E+03
   4.421  0.1612E+03  0.8798E+03
   4.421  0.1612E+03  0.8798E+03
   4.422  0.1612E+03  0.8798E+03
   4.422  0.1613E+03  0.8798E+03
   4.422  0.1613E+03  0.8799E+03
   4.422  0.1613E+03  0.8799E+03
   4.422  0.1613E+03  0.8799E+03
   4.422  0.1613E+03  0.8799E+03
   4.422  0.1613E+03  0.8799E+03
   4.422  0.1613E+03  0.8799E+03
   4.422  0.1613E+03  0.8800E+03
   4.422  0.1613E+03  0.8800E+03
   4.423  0.1614E+03  0.8800E+03
   4.423  0.1614E+03  0.8800E+03
   4.423  0.1614E+03  0.8800E+03
   4.423  0.1614E+03  0.8800E+03
   4.423  0.1614E+03  0.8801E+03
   4.423  0.1614E+03  0.8801E+03
   4.423  0.1614E+03  0.8801E+03
   4.423  0.1614E+03  0.8801E+03
   4.423  0.1614E+03  0.8801E+03
   4.423  0.1614E+03  0.8801E+03
   4.424  0.1615E+03  0.8802E+03
   4.424  0.1615E+03  0.8802E+03
   4.424  0.1615E+03  0.8802E+03
   4.424  0.1615E+03  0.8802E+03
   4.424  0.1615E+03  0.8802E+03
   4.424  0.1615E+03  0.8802E+03
   4.424  0.1615E+03  0.8802E+03
   4.424  0.1615E+03  0.8803E+03
   4.424  0.1615E+03  0.8803E+03
   4.424  0.1615E+03  0.8803E+03
   4.425  0.1616E+03  0.8803E+03
   4.425  0.1616E+03  0.8803E+03
   4.425  0.1616E+03  0.8803E+03
   4.425  0.1616E+03  0.8804E+03
   4.425  0.1616E+03  0.8804E+03
   4.425  0.1616E+03  0.8804E+03
   4.425  0.1616E+03  0.8804E+03
   4.425  0.1616E+03  0.8804E+03
   4.425  0.1616E+03  0.8804E+03
   4.425  0.1617E+03  0.8805E+03
   4.426  0.1617E+03  0.8805E+03
   4.426  0.1617E+03  0.8805E+03
   4.426  0.1617E+03  0.8805E+03
   4.426  0.1617E+03  0.8805E+03
   4.426  0.1617E+03  0.8805E+03
   4.426  0.1617E+03  0.8806E+03
   4.426  0.1617E+03  0.8806E+03
   4.426  0.1617E+03  0.8806E+03
   4.426  0.1617E+03  0.8806E+03
   4.426  0.1618E+03  0.8806E+03
   4.427  0.1618E+03  0.8806E+03
   4.427  0.1618E+03  0.8807E+03
   4.427  0.1618E+03  0.8807E+03
   4.427  0.1618E+03  0.8807E+03
   4.427  0.1618E+03  0.8807E+03
   4.427  0.1618E+03  0.8807E+03
   4.427  0.1618E+03  0.8807E+03
   4.427  0.1618E+03  0.8807E+03
   4.427  0.1619E+03  0.8808E+03
   4.428  0.1619E+03  0.8808E+03
   4.428  0.1619E+03  0.8808E+03
   4.428  0.1619E+03  0.8808E+03
   4.428  0.1619E+03  0.8808E+03
   4.428  0.1619E+03  0.8808E+03
   4.428  0.1619E+03  0.8809E+03
   4.428  0.1619E+03  0.8809E+03
   4.428  0.1619E+03  0.8809E+03
   4.428  0.1619E+03  0.8809E+03
   4.428  0.1620E+03  0.8809E+03
   4.428  0.1620E+03  0.8809E+03
   4.429  0.1620E+03  0.8810E+03
   4.429  0.1620E+03  0.8810E+03
   4.429  0.1620E+03  0.8810E+03
   4.429  0.1620E+03  0.8810E+03
   4.429  0.1620E+03  0.8810E+03
   4.429  0.1620E+03  0.8810E+03
   4.429  0.1620E+03  0.8811E+03
   4.429  0.1620E+03  0.8811E+03
   4.429  0.1621E+03  0.8811E+03
   4.429  0.1621E+03  0.8811E+03
   4.430  0.1621E+03  0.8811E+03
   4.430  0.1621E+03  0.8811E+03
   4.430  0.1621E+03  0.8812E+03
   4.430  0.1621E+03  0.8812E+03
   4.430  0.1621E+03  0.8812E+03
   4.430  0.1621E+03  0.8812E+03
   4.430  0.1621E+03  0.8812E+03
   4.430  0.1622E+03  0.8812E+03
   4.430  0.1622E+03  0.8813E+03
   4.431  0.1622E+03  0.8813E+03
   4.431  0.1622E+03  0.8813E+03
   4.431  0.1622E+03  0.8813E+03
   4.431  0.1622E+03  0.8813E+03
   4.431  0.1622E+03  0.8813E+03
   4.431  0.1622E+03  0.8813E+03
   4.431  0.1622E+03  0.8814E+03
   4.431  0.1622E+03  0.8814E+03
   4.431  0.1623E+03  0.8814E+03
   4.431  0.1623E+03  0.8814E+03
   4.432  0.1623E+03  0.8814E+03
   4.432  0.1623E+03  0.8814E+03
   4.432  0.1623E+03  0.8815E+03
   4.432  0.1623E+03  0.8815E+03
   4.432  0.1623E+03  0.8815E+03
   4.432  0.1623E+03  0.8815E+03
   4.432  0.1623E+03  0.8815E+03
   4.432  0.1623E+03  0.8815E+03
   4.432  0.1624E+03  0.8816E+03
   4.432  0.1624E+03  0.8816E+03
   4.432  0.1624E+03  0.8816E+03
   4.433  0.1624E+03  0.8816E+03
   4.433  0.1624E+03  0.8816E+03
   4.433  0.1624E+03  0.8816E+03
   4.433  0.1624E+03  0.8817E+03
   4.433  0.1624E+03  0.8817E+03
   4.433  0.1624E+03  0.8817E+03
   4.433  0.1625E+03  0.8817E+03
   4.433  0.1625E+03  0.8817E+03
   4.433  0.1625E+03  0.8817E+03
   4.433  0.1625E+03  0.8818E+03
   4.434  0.1625E+03  0.8818E+03
   4.434  0.1625E+03  0.8818E+03
   4.434  0.1625E+03  0.8818E+03
   4.434  0.1625E+03  0.8818E+03
   4.434  0.1625E+03  0.8818E+03
   4.434  0.1625E+03  0.8819E+03
   4.434  0.1626E+03  0.8819E+03
   4.434  0.1626E+03  0.8819E+03
   4.434  0.1626E+03  0.8819E+03
   4.434  0.1626E+03  0.8819E+03
   4.435  0.1626E+03  0.8819E+03
   4.435  0.1626E+03  0.8819E+03
   4.435  0.1626E+03  0.8820E+03
   4.435  0.1626E+03  0.8820E+03
   4.435  0.1626E+03  0.8820E+03
   4.435  0.1626E+03  0.8820E+03
   4.435  0.1627E+03  0.8820E+03
   4.435  0.1627E+03  0.8820E+03
   4.435  0.1627E+03  0.8821E+03
   4.435  0.1627E+03  0.8821E+03
   4.436  0.1627E+03  0.8821E+03
   4.436  0.1627E+03  0.8821E+03
   4.436  0.1627E+03  0.8821E+03
   4.436  0.1627E+03  0.8821E+03
   4.436  0.1627E+03  0.8822E+03
   4.436  0.1628E+03  0.8822E+03
   4.436  0.1628E+03  0.8822E+03
   4.436  0.1628E+03  0.8822E+03
   4.436  0.1628E+03  0.8822E+03
   4.436  0.1628E+03  0.8822E+03
   4.437  0.1628E+03  0.8823E+03
   4.437  0.1628E+03  0.8823E+03
   4.437  0.1628E+03  0.8823E+03
   4.437  0.1628E+03  0.8823E+03
   4.437  0.1628E+03  0.8823E+03
   4.437  0.1629E+03  0.8823E+03
   4.437  0.1629E+03  0.8824E+03
   4.437  0.1629E+03  0.8824E+03
   4.437  0.1629E+03  0.8824E+03
   4.438  0.1629E+03  0.8824E+03
   4.438  0.1629E+03  0.8824E+03
   4.438  0.1629E+03  0.8824E+03
   4.438  0.1629E+03  0.8825E+03
   4.438  0.1629E+03  0.8825E+03
   4.438  0.1629E+03  0.8825E+03
   4.438  0.1630E+03  0.8825E+03
   4.438  0.1630E+03  0.8825E+03
   4.438  0.1630E+03  0.8825E+03
   4.438  0.1630E+03  0.8826E+03
   4.439  0.1630E+03  0.8826E+03
   4.439  0.1630E+03  0.8826E+03
   4.439  0.1630E+03  0.8826E+03
   4.439  0.1630E+03  0.8826E+03
   4.439  0.1630E+03  0.8826E+03
   4.439  0.1631E+03  0.8826E+03
   4.439  0.1631E+03  0.8827E+03
   4.439  0.1631E+03  0.8827E+03
   4.439  0.1631E+03  0.8827E+03
   4.439  0.1631E+03  0.8827E+03
   4.439  0.1631E+03  0.8827E+03
   4.440  0.1631E+03  0.8827E+03
   4.440  0.1631E+03  0.8828E+03
   4.440  0.1631E+03  0.8828E+03
   4.440  0.1631E+03  0.8828E+03
   4.440  0.1632E+03  0.8828E+03
   4.440  0.1632E+03  0.8828E+03
   4.440  0.1632E+03  0.8828E+03
   4.440  0.1632E+03  0.8829E+03
   4.440  0.1632E+03  0.8829E+03
   4.440  0.1632E+03  0.8829E+03
   4.441  0.1632E+03  0.8829E+03
   4.441  0.1632E+03  0.8829E+03
   4.441  0.1632E+03  0.8829E+03
   4.441  0.1632E+03  0.8830E+03
   4.441  0.1633E+03  0.8830E+03
   4.441  0.1633E+03  0.8830E+03
   4.441  0.1633E+03  0.8830E+03
   4.441  0.1633E+03  0.8830E+03
   4.441  0.1633E+03  0.8830E+03
   4.441  0.1633E+03  0.8831E+03
   4.442  0.1633E+03  0.8831E+03
   4.442  0.1633E+03  0.8831E+03
   4.442  0.1633E+03  0.8831E+03
   4.442  0.1634E+03  0.8831E+03
   4.442  0.1634E+03  0.8831E+03
   4.442  0.1634E+03  0.8832E+03
   4.442  0.1634E+03  0.8832E+03
   4.442  0.1634E+03  0.8832E+03
   4.442  0.1634E+03  0.8832E+03
   4.443  0.1634E+03  0.8832E+03
   4.443  0.1634E+03  0.8832E+03
   4.443  0.1634E+03  0.8833E+03
   4.443  0.1634E+03  0.8833E+03
   4.443  0.1635E+03  0.8833E+03
   4.443  0.1635E+03  0.8833E+03
   4.443  0.1635E+03  0.8833E+03
   4.443  0.1635E+03  0.8833E+03
   4.443  0.1635E+03  0.8834E+03
   4.443  0.1635E+03  0.8834E+03
   4.443  0.1635E+03  0.8834E+03
   4.444  0.1635E+03  0.8834E+03
   4.444  0.1635E+03  0.8834E+03
   4.444  0.1635E+03  0.8834E+03
   4.444  0.1636E+03  0.8834E+03
   4.444  0.1636E+03  0.8835E+03
   4.444  0.1636E+03  0.8835E+03
   4.444  0.1636E+03  0.8835E+03
   4.444  0.1636E+03  0.8835E+03
   4.444  0.1636E+03  0.8835E+03
   4.444  0.1636E+03  0.8835E+03
   4.445  0.1636E+03  0.8836E+03
   4.445  0.1636E+03  0.8836E+03
   4.445  0.1637E+03  0.8836E+03
   4.445  0.1637E+03  0.8836E+03
   4.445  0.1637E+03  0.8836E+03
   4.445  0.1637E+03  0.8836E+03
   4.445  0.1637E+03  0.8837E+03
   4.445  0.1637E+03  0.8837E+03
   4.445  0.1637E+03  0.8837E+03
   4.446  0.1637E+03  0.8837E+03
   4.446  0.1637E+03  0.8837E+03
   4.446  0.1637E+03  0.8837E+03
   4.446  0.1638E+03  0.8838E+03
   4.446  0.1638E+03  0.8838E+03
   4.446  0.1638E+03  0.8838E+03
   4.446  0.1638E+03  0.8838E+03
   4.446  0.1638E+03  0.8838E+03
   4.446  0.1638E+03  0.8838E+03
   4.446  0.1638E+03  0.8839E+03
   4.446  0.1638E+03  0.8839E+03
   4.447  0.1638E+03  0.8839E+03
   4.447  0.1638E+03  0.8839E+03
   4.447  0.1639E+03  0.8839E+03
   4.447  0.1639E+03  0.8839E+03
   4.447  0.1639E+03  0.8840E+03
   4.447  0.1639E+03  0.8840E+03
   4.447  0.1639E+03  0.8840E+03
   4.447  0.1639E+03  0.8840E+03
   4.447  0.1639E+03  0.8840E+03
   4.447  0.1639E+03  0.8840E+03
   4.448  0.1639E+03  0.8841E+03
   4.448  0.1640E+03  0.8841E+03
   4.448  0.1640E+03  0.8841E+03
   4.448  0.1640E+03  0.8841E+03
   4.448  0.1640E+03  0.8841E+03
   4.448  0.1640E+03  0.8841E+03
   4.448  0.1640E+03  0.8842E+03
   4.448  0.1640E+03  0.8842E+03
   4.448  0.1640E+03  0.8842E+03
   4.449  0.1640E+03  0.8842E+03
   4.449  0.1640E+03  0.8842E+03
   4.449  0.1641E+03  0.8842E+03
   4.449  0.1641E+03  0.8843E+03
   4.449  0.1641E+03  0.8843E+03
   4.449  0.1641E+03  0.8843E+03
   4.449  0.1641E+03  0.8843E+03
   4.449  0.1641E+03  0.8843E+03
   4.449  0.1641E+03  0.8843E+03
   4.449  0.1641E+03  0.8844E+03
   4.450  0.1641E+03  0.8844E+03
   4.450  0.1641E+03  0.8844E+03
   4.450  0.1642E+03  0.8844E+03
   4.450  0.1642E+03  0.8844E+03
   4.450  0.1642E+03  0.8844E+03
   4.450  0.1642E+03  0.8844E+03
   4.450  0.1642E+03  0.8845E+03
   4.450  0.1642E+03  0.8845E+03
   4.450  0.1642E+03  0.8845E+03
   4.450  0.1642E+03  0.8845E+03
   4.450  0.1642E+03  0.8845E+03
   4.451  0.1643E+03  0.8845E+03
   4.451  0.1643E+03  0.8846E+03
   4.451  0.1643E+03  0.8846E+03
   4.451  0.1643E+03  0.8846E+03
   4.451  0.1643E+03  0.8846E+03
   4.451  0.1643E+03  0.8846E+03
   4.451  0.1643E+03  0.8846E+03
   4.451  0.1643E+03  0.8847E+03
   4.451  0.1643E+03  0.8847E+03
   4.451  0.1643E+03  0.8847E+03
   4.452  0.1644E+03  0.8847E+03
   4.452  0.1644E+03  0.8847E+03
   4.452  0.1644E+03  0.8847E+03
   4.452  0.1644E+03  0.8848E+03
   4.452  0.1644E+03  0.8848E+03
   4.452  0.1644E+03  0.8848E+03
   4.452  0.1644E+03  0.8848E+03
   4.452  0.1644E+03  0.8848E+03
   4.452  0.1644E+03  0.8848E+03
   4.452  0.1644E+03  0.8849E+03
   4.453  0.1645E+03  0.8849E+03
   4.453  0.1645E+03  0.8849E+03
   4.453  0.1645E+03  0.8849E+03
   4.453  0.1645E+03  0.8849E+03
   4.453  0.1645E+03  0.8849E+03
   4.453  0.1645E+03  0.8850E+03
   4.453  0.1645E+03  0.8850E+03
   4.453  0.1645E+03  0.8850E+03
   4.453  0.1645E+03  0.8850E+03
   4.454  0.1646E+03  0.8850E+03
   4.454  0.1646E+03  0.8850E+03
   4.454  0.1646E+03  0.8851E+03
   4.454  0.1646E+03  0.8851E+03
   4.454  0.1646E+03  0.8851E+03
   4.454  0.1646E+03  0.8851E+03
   4.454  0.1646E+03  0.8851E+03
   4.454  0.1646E+03  0.8851E+03
   4.454  0.1646E+03  0.8852E+03
   4.454  0.1646E+03  0.8852E+03
   4.454  0.1647E+03  0.8852E+03
   4.455  0.1647E+03  0.8852E+03
   4.455  0.1647E+03  0.8852E+03
   4.455  0.1647E+03  0.8852E+03
   4.455  0.1647E+03  0.8853E+03
   4.455  0.1647E+03  0.8853E+03
   4.455  0.1647E+03  0.8853E+03
   4.455  0.1647E+03  0.8853E+03
   4.455  0.1647E+03  0.8853E+03
   4.455  0.1647E+03  0.8853E+03
   4.455  0.1648E+03  0.8854E+03
   4.456  0.1648E+03  0.8854E+03
   4.456  0.1648E+03  0.8854E+03
   4.456  0.1648E+03  0.8854E+03
   4.456  0.1648E+03  0.8854E+03
   4.456  0.1648E+03  0.8854E+03
   4.456  0.1648E+03  0.8855E+03
   4.456  0.1648E+03  0.8855E+03
   4.456  0.1648E+03  0.8855E+03
   4.456  0.1649E+03  0.8855E+03
   4.457  0.1649E+03  0.8855E+03
   4.457  0.1649E+03  0.8855E+03
   4.457  0.1649E+03  0.8856E+03
   4.457  0.1649E+03  0.8856E+03
   4.457  0.1649E+03  0.8856E+03
   4.457  0.1649E+03  0.8856E+03
   4.457  0.1649E+03  0.8856E+03
   4.457  0.1649E+03  0.8856E+03
   4.457  0.1649E+03  0.8857E+03
   4.457  0.1650E+03  0.8857E+03
   4.457  0.1650E+03  0.8857E+03
   4.458  0.1650E+03  0.8857E+03
   4.458  0.1650E+03  0.8857E+03
   4.458  0.1650E+03  0.8857E+03
   4.458  0.1650E+03  0.8857E+03
   4.458  0.1650E+03  0.8858E+03
   4.458  0.1650E+03  0.8858E+03
   4.458  0.1650E+03  0.8858E+03
   4.458  0.1650E+03  0.8858E+03
   4.458  0.1651E+03  0.8858E+03
   4.458  0.1651E+03  0.8858E+03
   4.459  0.1651E+03  0.8859E+03
   4.459  0.1651E+03  0.8859E+03
   4.459  0.1651E+03  0.8859E+03
   4.459  0.1651E+03  0.8859E+03
   4.459  0.1651E+03  0.8859E+03
   4.459  0.1651E+03  0.8859E+03
   4.459  0.1651E+03  0.8860E+03
   4.459  0.1652E+03  0.8860E+03
   4.459  0.1652E+03  0.8860E+03
   4.460  0.1652E+03  0.8860E+03
   4.460  0.1652E+03  0.8860E+03
   4.460  0.1652E+03  0.8860E+03
   4.460  0.1652E+03  0.8861E+03
   4.460  0.1652E+03  0.8861E+03
   4.460  0.1652E+03  0.8861E+03
   4.460  0.1652E+03  0.8861E+03
   4.460  0.1652E+03  0.8861E+03
   4.460  0.1653E+03  0.8861E+03
   4.460  0.1653E+03  0.8862E+03
   4.461  0.1653E+03  0.8862E+03
   4.461  0.1653E+03  0.8862E+03
   4.461  0.1653E+03  0.8862E+03
   4.461  0.1653E+03  0.8862E+03
   4.461  0.1653E+03  0.8862E+03
   4.461  0.1653E+03  0.8863E+03
   4.461  0.1653E+03  0.8863E+03
   4.461  0.1653E+03  0.8863E+03
   4.461  0.1654E+03  0.8863E+03
   4.461  0.1654E+03  0.8863E+03
   4.461  0.1654E+03  0.8863E+03
   4.462  0.1654E+03  0.8864E+03
   4.462  0.1654E+03  0.8864E+03
   4.462  0.1654E+03  0.8864E+03
   4.462  0.1654E+03  0.8864E+03
   4.462  0.1654E+03  0.8864E+03
   4.462  0.1654E+03  0.8864E+03
   4.462  0.1655E+03  0.8865E+03
   4.462  0.1655E+03  0.8865E+03
   4.462  0.1655E+03  0.8865E+03
   4.462  0.1655E+03  0.8865E+03
   4.463  0.1655E+03  0.8865E+03
   4.463  0.1655E+03  0.8865E+03
   4.463  0.1655E+03  0.8866E+03
   4.463  0.1655E+03  0.8866E+03
   4.463  0.1655E+03  0.8866E+03
   4.463  0.1655E+03  0.8866E+03
   4.463  0.1656E+03  0.8866E+03
   4.463  0.1656E+03  0.8866E+03
   4.463  0.1656E+03  0.8867E+03
   4.463  0.1656E+03  0.8867E+03
   4.464  0.1656E+03  0.8867E+03
   4.464  0.1656E+03  0.8867E+03
   4.464  0.1656E+03  0.8867E+03
   4.464  0.1656E+03  0.8867E+03
   4.464  0.1656E+03  0.8868E+03
   4.464  0.1656E+03  0.8868E+03
   4.464  0.1657E+03  0.8868E+03
   4.464  0.1657E+03  0.8868E+03
   4.464  0.1657E+03  0.8868E+03
   4.465  0.1657E+03  0.8868E+03
   4.465  0.1657E+03  0.8869E+03
   4.465  0.1657E+03  0.8869E+03
   4.465  0.1657E+03  0.8869E+03
   4.465  0.1657E+03  0.8869E+03
   4.465  0.1657E+03  0.8869E+03
   4.465  0.1657E+03  0.8869E+03
   4.465  0.1658E+03  0.8870E+03
   4.465  0.1658E+03  0.8870E+03
   4.465  0.1658E+03  0.8870E+03
   4.465  0.1658E+03  0.8870E+03
   4.466  0.1658E+03  0.8870E+03
   4.466  0.1658E+03  0.8870E+03
   4.466  0.1658E+03  0.8871E+03
   4.466  0.1658E+03  0.8871E+03
   4.466  0.1658E+03  0.8871E+03
   4.466  0.1659E+03  0.8871E+03
   4.466  0.1659E+03  0.8871E+03
   4.466  0.1659E+03  0.8871E+03
   4.466  0.1659E+03  0.8872E+03
   4.466  0.1659E+03  0.8872E+03
   4.467  0.1659E+03  0.8872E+03
   4.467  0.1659E+03  0.8872E+03
   4.467  0.1659E+03  0.8872E+03
   4.467  0.1659E+03  0.8872E+03
   4.467  0.1659E+03  0.8873E+03
   4.467  0.1660E+03  0.8873E+03
   4.467  0.1660E+03  0.8873E+03
   4.467  0.1660E+03  0.8873E+03
   4.467  0.1660E+03  0.8873E+03
   4.468  0.1660E+03  0.8873E+03
   4.468  0.1660E+03  0.8874E+03
   4.468  0.1660E+03  0.8874E+03
   4.468  0.1660E+03  0.8874E+03
   4.468  0.1660E+03  0.8874E+03
   4.468  0.1660E+03  0.8874E+03
   4.468  0.1661E+03  0.8874E+03
   4.468  0.1661E+03  0.8875E+03
   4.468  0.1661E+03  0.8875E+03
   4.468  0.1661E+03  0.8875E+03
   4.468  0.1661E+03  0.8875E+03
   4.469  0.1661E+03  0.8875E+03
   4.469  0.1661E+03  0.8875E+03
   4.469  0.1661E+03  0.8876E+03
   4.469  0.1661E+03  0.8876E+03
   4.469  0.1662E+03  0.8876E+03
   4.469  0.1662E+03  0.8876E+03
   4.469  0.1662E+03  0.8876E+03
   4.469  0.1662E+03  0.8876E+03
   4.469  0.1662E+03  0.8877E+03
   4.469  0.1662E+03  0.8877E+03
   4.470  0.1662E+03  0.8877E+03
   4.470  0.1662E+03  0.8877E+03
   4.470  0.1662E+03  0.8877E+03
   4.470  0.1662E+03  0.8877E+03
   4.470  0.1663E+03  0.8878E+03
   4.470  0.1663E+03  0.8878E+03
   4.470  0.1663E+03  0.8878E+03
   4.470  0.1663E+03  0.8878E+03
   4.470  0.1663E+03  0.8878E+03
   4.470  0.1663E+03  0.8878E+03
   4.471  0.1663E+03  0.8879E+03
   4.471  0.1663E+03  0.8879E+03
   4.471  0.1663E+03  0.8879E+03
   4.471  0.1663E+03  0.8879E+03
   4.471  0.1664E+03  0.8879E+03
   4.471  0.1664E+03  0.8879E+03
   4.471  0.1664E+03  0.8880E+03
   4.471  0.1664E+03  0.8880E+03
   4.471  0.1664E+03  0.8880E+03
   4.472  0.1664E+03  0.8880E+03
   4.472  0.1664E+03  0.8880E+03
   4.472  0.1664E+03  0.8880E+03
   4.472  0.1664E+03  0.8881E+03
   4.472  0.1665E+03  0.8881E+03
   4.472  0.1665E+03  0.8881E+03
   4.472  0.1665E+03  0.8881E+03
   4.472  0.1665E+03  0.8881E+03
   4.472  0.1665E+03  0.8881E+03
   4.472  0.1665E+03  0.8882E+03
   4.472  0.1665E+03  0.8882E+03
   4.473  0.1665E+03  0.8882E+03
   4.473  0.1665E+03  0.8882E+03
   4.473  0.1665E+03  0.8882E+03
   4.473  0.1666E+03  0.8882E+03
   4.473  0.1666E+03  0.8883E+03
   4.473  0.1666E+03  0.8883E+03
   4.473  0.1666E+03  0.8883E+03
   4.473  0.1666E+03  0.8883E+03
   4.473  0.1666E+03  0.8883E+03
   4.473  0.1666E+03  0.8883E+03
   4.474  0.1666E+03  0.8884E+03
   4.474  0.1666E+03  0.8884E+03
   4.474  0.1666E+03  0.8884E+03
   4.474  0.1667E+03  0.8884E+03
   4.474  0.1667E+03  0.8884E+03
   4.474  0.1667E+03  0.8884E+03
   4.474  0.1667E+03  0.8885E+03
   4.474  0.1667E+03  0.8885E+03
   4.474  0.1667E+03  0.8885E+03
   4.474  0.1667E+03  0.8885E+03
   4.475  0.1667E+03  0.8885E+03
   4.475  0.1667E+03  0.8885E+03
   4.475  0.1668E+03  0.8886E+03
   4.475  0.1668E+03  0.8886E+03
   4.475  0.1668E+03  0.8886E+03
   4.475  0.1668E+03  0.8886E+03
   4.475  0.1668E+03  0.8886E+03
   4.475  0.1668E+03  0.8886E+03
   4.475  0.1668E+03  0.8887E+03
   4.476  0.1668E+03  0.8887E+03
   4.476  0.1668E+03  0.8887E+03
   4.476  0.1668E+03  0.8887E+03
   4.476  0.1669E+03  0.8887E+03
   4.476  0.1669E+03  0.8887E+03
   4.476  0.1669E+03  0.8888E+03
   4.476  0.1669E+03  0.8888E+03
   4.476  0.1669E+03  0.8888E+03
   4.476  0.1669E+03  0.8888E+03
   4.476  0.1669E+03  0.8888E+03
   4.476  0.1669E+03  0.8888E+03
   4.477  0.1669E+03  0.8889E+03
   4.477  0.1669E+03  0.8889E+03
   4.477  0.1670E+03  0.8889E+03
   4.477  0.1670E+03  0.8889E+03
   4.477  0.1670E+03  0.8889E+03
   4.477  0.1670E+03  0.8889E+03
   4.477  0.1670E+03  0.8890E+03
   4.477  0.1670E+03  0.8890E+03
   4.477  0.1670E+03  0.8890E+03
   4.478  0.1670E+03  0.8890E+03
   4.478  0.1670E+03  0.8890E+03
   4.478  0.1671E+03  0.8890E+03
   4.478  0.1671E+03  0.8891E+03
   4.478  0.1671E+03  0.8891E+03
   4.478  0.1671E+03  0.8891E+03
   4.478  0.1671E+03  0.8891E+03
   4.478  0.1671E+03  0.8891E+03
   4.478  0.1671E+03  0.8891E+03
   4.478  0.1671E+03  0.8892E+03
   4.479  0.1671E+03  0.8892E+03
   4.479  0.1671E+03  0.8892E+03
   4.479  0.1672E+03  0.8892E+03
   4.479  0.1672E+03  0.8892E+03
   4.479  0.1672E+03  0.8892E+03
   4.479  0.1672E+03  0.8893E+03
   4.479  0.1672E+03  0.8893E+03
   4.479  0.1672E+03  0.8893E+03
   4.479  0.1672E+03  0.8893E+03
   4.479  0.1672E+03  0.8893E+03
   4.479  0.1672E+03  0.8893E+03
   4.480  0.1672E+03  0.8894E+03
   4.480  0.1673E+03  0.8894E+03
   4.480  0.1673E+03  0.8894E+03
   4.480  0.1673E+03  0.8894E+03
   4.480  0.1673E+03  0.8894E+03
   4.480  0.1673E+03  0.8894E+03
   4.480  0.1673E+03  0.8895E+03
   4.480  0.1673E+03  0.8895E+03
   4.480  0.1673E+03  0.8895E+03
   4.480  0.1673E+03  0.8895E+03
   4.481  0.1674E+03  0.8895E+03
   4.481  0.1674E+03  0.8895E+03
   4.481  0.1674E+03  0.8896E+03
   4.481  0.1674E+03  0.8896E+03
   4.481  0.1674E+03  0.8896E+03
   4.481  0.1674E+03  0.8896E+03
   4.481  0.1674E+03  0.8896E+03
   4.481  0.1674E+03  0.8896E+03
   4.481  0.1674E+03  0.8897E+03
   4.481  0.1674E+03  0.8897E+03
   4.482  0.1675E+03  0.8897E+03
   4.482  0.1675E+03  0.8897E+03
   4.482  0.1675E+03  0.8897E+03
   4.482  0.1675E+03  0.8897E+03
   4.482  0.1675E+03  0.8898E+03
   4.482  0.1675E+03  0.8898E+03
   4.482  0.1675E+03  0.8898E+03
   4.482  0.1675E+03  0.8898E+03
   4.482  0.1675E+03  0.8898E+03
   4.482  0.1675E+03  0.8898E+03
   4.483  0.1676E+03  0.8899E+03
   4.483  0.1676E+03  0.8899E+03
   4.483  0.1676E+03  0.8899E+03
   4.483  0.1676E+03  0.8899E+03
   4.483  0.1676E+03  0.8899E+03
   4.483  0.1676E+03  0.8899E+03
   4.483  0.1676E+03  0.8900E+03
   4.483  0.1676E+03  0.8900E+03
   4.483  0.1676E+03  0.8900E+03
   4.483  0.1677E+03  0.8900E+03
   4.484  0.1677E+03  0.8900E+03
   4.484  0.1677E+03  0.8900E+03
   4.484  0.1677E+03  0.8901E+03
   4.484  0.1677E+03  0.8901E+03
   4.484  0.1677E+03  0.8901E+03
   4.484  0.1677E+03  0.8901E+03
   4.484  0.1677E+03  0.8901E+03
   4.484  0.1677E+03  0.8901E+03
   4.484  0.1677E+03  0.8902E+03
   4.484  0.1678E+03  0.8902E+03
   4.485  0.1678E+03  0.8902E+03
   4.485  0.1678E+03  0.8902E+03
   4.485  0.1678E+03  0.8902E+03
   4.485  0.1678E+03  0.8902E+03
   4.485  0.1678E+03  0.8903E+03
   4.485  0.1678E+03  0.8903E+03
   4.485  0.1678E+03  0.8903E+03
   4.485  0.1678E+03  0.8903E+03
   4.485  0.1678E+03  0.8903E+03
   4.486  0.1679E+03  0.8903E+03
   4.486  0.1679E+03  0.8904E+03
   4.486  0.1679E+03  0.8904E+03
   4.486  0.1679E+03  0.8904E+03
   4.486  0.1679E+03  0.8904E+03
   4.486  0.1679E+03  0.8904E+03
   4.486  0.1679E+03  0.8904E+03
   4.486  0.1679E+03  0.8905E+03
   4.486  0.1679E+03  0.8905E+03
   4.486  0.1679E+03  0.8905E+03
   4.487  0.1680E+03  0.8905E+03
   4.487  0.1680E+03  0.8905E+03
   4.487  0.1680E+03  0.8905E+03
   4.487  0.1680E+03  0.8906E+03
   4.487  0.1680E+03  0.8906E+03
   4.487  0.1680E+03  0.8906E+03
   4.487  0.1680E+03  0.8906E+03
   4.487  0.1680E+03  0.8906E+03
   4.487  0.1680E+03  0.8906E+03
   4.487  0.1681E+03  0.8907E+03
   4.487  0.1681E+03  0.8907E+03
   4.488  0.1681E+03  0.8907E+03
   4.488  0.1681E+03  0.8907E+03
   4.488  0.1681E+03  0.8907E+03
   4.488  0.1681E+03  0.8907E+03
   4.488  0.1681E+03  0.8908E+03
   4.488  0.1681E+03  0.8908E+03
   4.488  0.1681E+03  0.8908E+03
   4.488  0.1681E+03  0.8908E+03
   4.488  0.1682E+03  0.8908E+03
   4.489  0.1682E+03  0.8908E+03
   4.489  0.1682E+03  0.8909E+03
   4.489  0.1682E+03  0.8909E+03
   4.489  0.1682E+03  0.8909E+03
   4.489  0.1682E+03  0.8909E+03
   4.489  0.1682E+03  0.8909E+03
   4.489  0.1682E+03  0.8909E+03
   4.489  0.1682E+03  0.8910E+03
   4.489  0.1682E+03  0.8910E+03
   4.489  0.1683E+03  0.8910E+03
   4.490  0.1683E+03  0.8910E+03
   4.490  0.1683E+03  0.8910E+03
   4.490  0.1683E+03  0.8910E+03
   4.490  0.1683E+03  0.8911E+03
   4.490  0.1683E+03  0.8911E+03
   4.490  0.1683E+03  0.8911E+03
   4.490  0.1683E+03  0.8911E+03
   4.490  0.1683E+03  0.8911E+03
   4.490  0.1684E+03  0.8912E+03
   4.490  0.1684E+03  0.8912E+03
   4.490  0.1684E+03  0.8912E+03
   4.491  0.1684E+03  0.8912E+03
   4.491  0.1684E+03  0.8912E+03
   4.491  0.1684E+03  0.8912E+03
   4.491  0.1684E+03  0.8913E+03
   4.491  0.1684E+03  0.8913E+03
   4.491  0.1684E+03  0.8913E+03
   4.491  0.1684E+03  0.8913E+03
   4.491  0.1685E+03  0.8913E+03
   4.491  0.1685E+03  0.8913E+03
   4.491  0.1685E+03  0.8914E+03
   4.492  0.1685E+03  0.8914E+03
   4.492  0.1685E+03  0.8914E+03
   4.492  0.1685E+03  0.8914E+03
   4.492  0.1685E+03  0.8914E+03
   4.492  0.1685E+03  0.8914E+03
   4.492  0.1685E+03  0.8915E+03
   4.492  0.1685E+03  0.8915E+03
   4.492  0.1686E+03  0.8915E+03
   4.492  0.1686E+03  0.8915E+03
   4.492  0.1686E+03  0.8915E+03
   4.493  0.1686E+03  0.8915E+03
   4.493  0.1686E+03  0.8916E+03
   4.493  0.1686E+03  0.8916E+03
   4.493  0.1686E+03  0.8916E+03
   4.493  0.1686E+03  0.8916E+03
   4.493  0.1686E+03  0.8916E+03
   4.493  0.1687E+03  0.8916E+03
   4.493  0.1687E+03  0.8917E+03
   4.493  0.1687E+03  0.8917E+03
   4.494  0.1687E+03  0.8917E+03
   4.494  0.1687E+03  0.8917E+03
   4.494  0.1687E+03  0.8917E+03
   4.494  0.1687E+03  0.8917E+03
   4.494  0.1687E+03  0.8918E+03
   4.494  0.1687E+03  0.8918E+03
   4.494  0.1687E+03  0.8918E+03
   4.494  0.1688E+03  0.8918E+03
   4.494  0.1688E+03  0.8918E+03
   4.494  0.1688E+03  0.8918E+03
   4.494  0.1688E+03  0.8919E+03
   4.495  0.1688E+03  0.8919E+03
   4.495  0.1688E+03  0.8919E+03
   4.495  0.1688E+03  0.8919E+03
   4.495  0.1688E+03  0.8919E+03
   4.495  0.1688E+03  0.8919E+03
   4.495  0.1688E+03  0.8920E+03
   4.495  0.1689E+03  0.8920E+03
   4.495  0.1689E+03  0.8920E+03
   4.495  0.1689E+03  0.8920E+03
   4.495  0.1689E+03  0.8920E+03
   4.496  0.1689E+03  0.8920E+03
   4.496  0.1689E+03  0.8921E+03
   4.496  0.1689E+03  0.8921E+03
   4.496  0.1689E+03  0.8921E+03
   4.496  0.1689E+03  0.8921E+03
   4.496  0.1690E+03  0.8921E+03
   4.496  0.1690E+03  0.8921E+03
   4.496  0.1690E+03  0.8922E+03
   4.496  0.1690E+03  0.8922E+03
   4.497  0.1690E+03  0.8922E+03
   4.497  0.1690E+03  0.8922E+03
   4.497  0.1690E+03  0.8922E+03
   4.497  0.1690E+03  0.8922E+03
   4.497  0.1690E+03  0.8923E+03
   4.497  0.1690E+03  0.8923E+03
   4.497  0.1691E+03  0.8923E+03
   4.497  0.1691E+03  0.8923E+03
   4.497  0.1691E+03  0.8923E+03
   4.497  0.1691E+03  0.8923E+03
   4.498  0.1691E+03  0.8924E+03
   4.498  0.1691E+03  0.8924E+03
   4.498  0.1691E+03  0.8924E+03
   4.498  0.1691E+03  0.8924E+03
   4.498  0.1691E+03  0.8924E+03
   4.498  0.1691E+03  0.8924E+03
   4.498  0.1692E+03  0.8925E+03
   4.498  0.1692E+03  0.8925E+03
   4.498  0.1692E+03  0.8925E+03
   4.498  0.1692E+03  0.8925E+03
   4.498  0.1692E+03  0.8925E+03
   4.499  0.1692E+03  0.8926E+03
   4.499  0.1692E+03  0.8926E+03
   4.499  0.1692E+03  0.8926E+03
   4.499  0.1692E+03  0.8926E+03
   4.499  0.1693E+03  0.8926E+03
   4.499  0.1693E+03  0.8926E+03
   4.499  0.1693E+03  0.8927E+03
   4.499  0.1693E+03  0.8927E+03
   4.499  0.1693E+03  0.8927E+03
   4.499  0.1693E+03  0.8927E+03
   4.500  0.1693E+03  0.8927E+03
   4.500  0.1693E+03  0.8927E+03
   4.500  0.1693E+03  0.8928E+03
   4.500  0.1693E+03  0.8928E+03
   4.500  0.1694E+03  0.8928E+03
   4.500  0.1694E+03  0.8928E+03
   4.500  0.1694E+03  0.8928E+03
   4.500  0.1694E+03  0.8928E+03
   4.500  0.1694E+03  0.8929E+03
   4.500  0.1694E+03  0.8929E+03
   4.501  0.1694E+03  0.8929E+03
   4.501  0.1694E+03  0.8929E+03
   4.501  0.1694E+03  0.8929E+03
   4.501  0.1694E+03  0.8929E+03
   4.501  0.1695E+03  0.8930E+03
   4.501  0.1695E+03  0.8930E+03
   4.501  0.1695E+03  0.8930E+03
   4.501  0.1695E+03  0.8930E+03
   4.501  0.1695E+03  0.8930E+03
   4.501  0.1695E+03  0.8930E+03
   4.502  0.1695E+03  0.8931E+03
   4.502  0.1695E+03  0.8931E+03
   4.502  0.1695E+03  0.8931E+03
   4.502  0.1696E+03  0.8931E+03
   4.502  0.1696E+03  0.8931E+03
   4.502  0.1696E+03  0.8931E+03
   4.502  0.1696E+03  0.8932E+03
   4.502  0.1696E+03  0.8932E+03
   4.502  0.1696E+03  0.8932E+03
   4.502  0.1696E+03  0.8932E+03
   4.503  0.1696E+03  0.8932E+03
   4.503  0.1696E+03  0.8932E+03
   4.503  0.1696E+03  0.8933E+03
   4.503  0.1697E+03  0.8933E+03
   4.503  0.1697E+03  0.8933E+03
   4.503  0.1697E+03  0.8933E+03
   4.503  0.1697E+03  0.8933E+03
   4.503  0.1697E+03  0.8933E+03
   4.503  0.1697E+03  0.8934E+03
   4.503  0.1697E+03  0.8934E+03
   4.504  0.1697E+03  0.8934E+03
   4.504  0.1697E+03  0.8934E+03
   4.504  0.1697E+03  0.8934E+03
   4.504  0.1698E+03  0.8934E+03
   4.504  0.1698E+03  0.8935E+03
   4.504  0.1698E+03  0.8935E+03
   4.504  0.1698E+03  0.8935E+03
   4.504  0.1698E+03  0.8935E+03
   4.504  0.1698E+03  0.8935E+03
   4.505  0.1698E+03  0.8936E+03
   4.505  0.1698E+03  0.8936E+03
   4.505  0.1698E+03  0.8936E+03
   4.505  0.1699E+03  0.8936E+03
   4.505  0.1699E+03  0.8936E+03
   4.505  0.1699E+03  0.8936E+03
   4.505  0.1699E+03  0.8937E+03
   4.505  0.1699E+03  0.8937E+03
   4.505  0.1699E+03  0.8937E+03
   4.505  0.1699E+03  0.8937E+03
   4.505  0.1699E+03  0.8937E+03
   4.506  0.1699E+03  0.8937E+03
   4.506  0.1699E+03  0.8938E+03
   4.506  0.1700E+03  0.8938E+03
   4.506  0.1700E+03  0.8938E+03
   4.506  0.1700E+03  0.8938E+03
   4.506  0.1700E+03  0.8938E+03
   4.506  0.1700E+03  0.8938E+03
   4.506  0.1700E+03  0.8939E+03
   4.506  0.1700E+03  0.8939E+03
   4.506  0.1700E+03  0.8939E+03
   4.507  0.1700E+03  0.8939E+03
   4.507  0.1700E+03  0.8939E+03
   4.507  0.1701E+03  0.8939E+03
   4.507  0.1701E+03  0.8940E+03
   4.507  0.1701E+03  0.8940E+03
   4.507  0.1701E+03  0.8940E+03
   4.507  0.1701E+03  0.8940E+03
   4.507  0.1701E+03  0.8940E+03
   4.507  0.1701E+03  0.8940E+03
   4.508  0.1701E+03  0.8941E+03
   4.508  0.1701E+03  0.8941E+03
   4.508  0.1702E+03  0.8941E+03
   4.508  0.1702E+03  0.8941E+03
   4.508  0.1702E+03  0.8941E+03
   4.508  0.1702E+03  0.8941E+03
   4.508  0.1702E+03  0.8942E+03
   4.508  0.1702E+03  0.8942E+03
   4.508  0.1702E+03  0.8942E+03
   4.508  0.1702E+03  0.8942E+03
   4.509  0.1702E+03  0.8942E+03
   4.509  0.1702E+03  0.8942E+03
   4.509  0.1703E+03  0.8943E+03
   4.509  0.1703E+03  0.8943E+03
   4.509  0.1703E+03  0.8943E+03
   4.509  0.1703E+03  0.8943E+03
   4.509  0.1703E+03  0.8943E+03
   4.509  0.1703E+03  0.8944E+03
   4.509  0.1703E+03  0.8944E+03
   4.509  0.1703E+03  0.8944E+03
   4.509  0.1703E+03  0.8944E+03
   4.510  0.1703E+03  0.8944E+03
   4.510  0.1704E+03  0.8944E+03
   4.510  0.1704E+03  0.8945E+03
   4.510  0.1704E+03  0.8945E+03
   4.510  0.1704E+03  0.8945E+03
   4.510  0.1704E+03  0.8945E+03
   4.510  0.1704E+03  0.8945E+03
   4.510  0.1704E+03  0.8945E+03
   4.510  0.1704E+03  0.8946E+03
   4.510  0.1704E+03  0.8946E+03
   4.511  0.1705E+03  0.8946E+03
   4.511  0.1705E+03  0.8946E+03
   4.511  0.1705E+03  0.8946E+03
   4.511  0.1705E+03  0.8946E+03
   4.511  0.1705E+03  0.8947E+03
   4.511  0.1705E+03  0.8947E+03
   4.511  0.1705E+03  0.8947E+03
   4.511  0.1705E+03  0.8947E+03
   4.511  0.1705E+03  0.8947E+03
   4.511  0.1705E+03  0.8947E+03
   4.512  0.1706E+03  0.8948E+03
   4.512  0.1706E+03  0.8948E+03
   4.512  0.1706E+03  0.8948E+03
   4.512  0.1706E+03  0.8948E+03
   4.512  0.1706E+03  0.8948E+03
   4.512  0.1706E+03  0.8948E+03
   4.512  0.1706E+03  0.8949E+03
   4.512  0.1706E+03  0.8949E+03
   4.512  0.1706E+03  0.8949E+03
   4.512  0.1706E+03  0.8949E+03
   4.513  0.1707E+03  0.8949E+03
   4.513  0.1707E+03  0.8949E+03
   4.513  0.1707E+03  0.8950E+03
   4.513  0.1707E+03  0.8950E+03
   4.513  0.1707E+03  0.8950E+03
   4.513  0.1707E+03  0.8950E+03
   4.513  0.1707E+03  0.8950E+03
   4.513  0.1707E+03  0.8951E+03
   4.513  0.1707E+03  0.8951E+03
   4.513  0.1708E+03  0.8951E+03
   4.514  0.1708E+03  0.8951E+03
   4.514  0.1708E+03  0.8951E+03
   4.514  0.1708E+03  0.8951E+03
   4.514  0.1708E+03  0.8952E+03
   4.514  0.1708E+03  0.8952E+03
   4.514  0.1708E+03  0.8952E+03
   4.514  0.1708E+03  0.8952E+03
   4.514  0.1708E+03  0.8952E+03
   4.514  0.1708E+03  0.8952E+03
   4.514  0.1709E+03  0.8953E+03
   4.515  0.1709E+03  0.8953E+03
   4.515  0.1709E+03  0.8953E+03
   4.515  0.1709E+03  0.8953E+03
   4.515  0.1709E+03  0.8953E+03
   4.515  0.1709E+03  0.8953E+03
   4.515  0.1709E+03  0.8954E+03
   4.515  0.1709E+03  0.8954E+03
   4.515  0.1709E+03  0.8954E+03
   4.515  0.1709E+03  0.8954E+03
   4.516  0.1710E+03  0.8954E+03
   4.516  0.1710E+03  0.8954E+03
   4.516  0.1710E+03  0.8955E+03
   4.516  0.1710E+03  0.8955E+03
   4.516  0.1710E+03  0.8955E+03
   4.516  0.1710E+03  0.8955E+03
   4.516  0.1710E+03  0.8955E+03
   4.516  0.1710E+03  0.8955E+03
   4.516  0.1710E+03  0.8956E+03
   4.516  0.1711E+03  0.8956E+03
   4.516  0.1711E+03  0.8956E+03
   4.517  0.1711E+03  0.8956E+03
   4.517  0.1711E+03  0.8956E+03
   4.517  0.1711E+03  0.8956E+03
   4.517  0.1711E+03  0.8957E+03
   4.517  0.1711E+03  0.8957E+03
   4.517  0.1711E+03  0.8957E+03
   4.517  0.1711E+03  0.8957E+03
   4.517  0.1711E+03  0.8957E+03
   4.517  0.1712E+03  0.8958E+03
   4.517  0.1712E+03  0.8958E+03
   4.518  0.1712E+03  0.8958E+03
   4.518  0.1712E+03  0.8958E+03
   4.518  0.1712E+03  0.8958E+03
   4.518  0.1712E+03  0.8958E+03
   4.518  0.1712E+03  0.8959E+03
   4.518  0.1712E+03  0.8959E+03
   4.518  0.1712E+03  0.8959E+03
   4.518  0.1712E+03  0.8959E+03
   4.518  0.1713E+03  0.8959E+03
   4.519  0.1713E+03  0.8959E+03
   4.519  0.1713E+03  0.8960E+03
   4.519  0.1713E+03  0.8960E+03
   4.519  0.1713E+03  0.8960E+03
   4.519  0.1713E+03  0.8960E+03
   4.519  0.1713E+03  0.8960E+03
   4.519  0.1713E+03  0.8960E+03
   4.519  0.1713E+03  0.8961E+03
   4.519  0.1714E+03  0.8961E+03
   4.519  0.1714E+03  0.8961E+03
   4.520  0.1714E+03  0.8961E+03
   4.520  0.1714E+03  0.8961E+03
   4.520  0.1714E+03  0.8961E+03
   4.520  0.1714E+03  0.8962E+03
   4.520  0.1714E+03  0.8962E+03
   4.520  0.1714E+03  0.8962E+03
   4.520  0.1714E+03  0.8962E+03
   4.520  0.1714E+03  0.8962E+03
   4.520  0.1715E+03  0.8962E+03
   4.520  0.1715E+03  0.8963E+03
   4.520  0.1715E+03  0.8963E+03
   4.521  0.1715E+03  0.8963E+03
   4.521  0.1715E+03  0.8963E+03
   4.521  0.1715E+03  0.8963E+03
   4.521  0.1715E+03  0.8964E+03
   4.521  0.1715E+03  0.8964E+03
   4.521  0.1715E+03  0.8964E+03
   4.521  0.1715E+03  0.8964E+03
   4.521  0.1716E+03  0.8964E+03
   4.521  0.1716E+03  0.8964E+03
   4.521  0.1716E+03  0.8965E+03
   4.522  0.1716E+03  0.8965E+03
   4.522  0.1716E+03  0.8965E+03
   4.522  0.1716E+03  0.8965E+03
   4.522  0.1716E+03  0.8965E+03
   4.522  0.1716E+03  0.8965E+03
   4.522  0.1716E+03  0.8966E+03
   4.522  0.1717E+03  0.8966E+03
   4.522  0.1717E+03  0.8966E+03
   4.522  0.1717E+03  0.8966E+03
   4.522  0.1717E+03  0.8966E+03
   4.523  0.1717E+03  0.8966E+03
   4.523  0.1717E+03  0.8967E+03
   4.523  0.1717E+03  0.8967E+03
   4.523  0.1717E+03  0.8967E+03
   4.523  0.1717E+03  0.8967E+03
   4.523  0.1717E+03  0.8967E+03
   4.523  0.1718E+03  0.8967E+03
   4.523  0.1718E+03  0.8968E+03
   4.523  0.1718E+03  0.8968E+03
   4.523  0.1718E+03  0.8968E+03
   4.524  0.1718E+03  0.8968E+03
   4.524  0.1718E+03  0.8968E+03
   4.524  0.1718E+03  0.8968E+03
   4.524  0.1718E+03  0.8969E+03
   4.524  0.1718E+03  0.8969E+03
   4.524  0.1719E+03  0.8969E+03
   4.524  0.1719E+03  0.8969E+03
   4.524  0.1719E+03  0.8969E+03
   4.524  0.1719E+03  0.8970E+03
   4.524  0.1719E+03  0.8970E+03
   4.525  0.1719E+03  0.8970E+03
   4.525  0.1719E+03  0.8970E+03
   4.525  0.1719E+03  0.8970E+03
   4.525  0.1719E+03  0.8970E+03
   4.525  0.1719E+03  0.8971E+03
   4.525  0.1720E+03  0.8971E+03
   4.525  0.1720E+03  0.8971E+03
   4.525  0.1720E+03  0.8971E+03
   4.525  0.1720E+03  0.8971E+03
   4.526  0.1720E+03  0.8971E+03
   4.526  0.1720E+03  0.8972E+03
   4.526  0.1720E+03  0.8972E+03
   4.526  0.1720E+03  0.8972E+03
   4.526  0.1720E+03  0.8972E+03
   4.526  0.1720E+03  0.8972E+03
   4.526  0.1721E+03  0.8972E+03
   4.526  0.1721E+03  0.8973E+03
   4.526  0.1721E+03  0.8973E+03
   4.526  0.1721E+03  0.8973E+03
   4.527  0.1721E+03  0.8973E+03
   4.527  0.1721E+03  0.8973E+03
   4.527  0.1721E+03  0.8973E+03
   4.527  0.1721E+03  0.8974E+03
   4.527  0.1721E+03  0.8974E+03
   4.527  0.1722E+03  0.8974E+03
   4.527  0.1722E+03  0.8974E+03
   4.527  0.1722E+03  0.8974E+03
   4.527  0.1722E+03  0.8975E+03
   4.527  0.1722E+03  0.8975E+03
   4.527  0.1722E+03  0.8975E+03
   4.528  0.1722E+03  0.8975E+03
   4.528  0.1722E+03  0.8975E+03
   4.528  0.1722E+03  0.8975E+03
   4.528  0.1722E+03  0.8976E+03
   4.528  0.1723E+03  0.8976E+03
   4.528  0.1723E+03  0.8976E+03
   4.528  0.1723E+03  0.8976E+03
   4.528  0.1723E+03  0.8976E+03
   4.528  0.1723E+03  0.8976E+03
   4.528  0.1723E+03  0.8977E+03
   4.529  0.1723E+03  0.8977E+03
   4.529  0.1723E+03  0.8977E+03
   4.529  0.1723E+03  0.8977E+03
   4.529  0.1723E+03  0.8977E+03
   4.529  0.1724E+03  0.8977E+03
   4.529  0.1724E+03  0.8978E+03
   4.529  0.1724E+03  0.8978E+03
   4.529  0.1724E+03  0.8978E+03
   4.529  0.1724E+03  0.8978E+03
   4.529  0.1724E+03  0.8978E+03
   4.530  0.1724E+03  0.8978E+03
   4.530  0.1724E+03  0.8979E+03
   4.530  0.1724E+03  0.8979E+03
   4.530  0.1725E+03  0.8979E+03
   4.530  0.1725E+03  0.8979E+03
   4.530  0.1725E+03  0.8979E+03
   4.530  0.1725E+03  0.8980E+03
   4.530  0.1725E+03  0.8980E+03
   4.530  0.1725E+03  0.8980E+03
   4.531  0.1725E+03  0.8980E+03
   4.531  0.1725E+03  0.8980E+03
   4.531  0.1725E+03  0.8980E+03
   4.531  0.1725E+03  0.8981E+03
   4.531  0.1726E+03  0.8981E+03
   4.531  0.1726E+03  0.8981E+03
   4.531  0.1726E+03  0.8981E+03
   4.531  0.1726E+03  0.8981E+03
   4.531  0.1726E+03  0.8981E+03
   4.531  0.1726E+03  0.8982E+03
   4.531  0.1726E+03  0.8982E+03
   4.532  0.1726E+03  0.8982E+03
   4.532  0.1726E+03  0.8982E+03
   4.532  0.1726E+03  0.8982E+03
   4.532  0.1727E+03  0.8982E+03
   4.532  0.1727E+03  0.8983E+03
   4.532  0.1727E+03  0.8983E+03
   4.532  0.1727E+03  0.8983E+03
   4.532  0.1727E+03  0.8983E+03
   4.532  0.1727E+03  0.8983E+03
   4.532  0.1727E+03  0.8983E+03
   4.533  0.1727E+03  0.8984E+03
   4.533  0.1727E+03  0.8984E+03
   4.533  0.1728E+03  0.8984E+03
   4.533  0.1728E+03  0.8984E+03
   4.533  0.1728E+03  0.8984E+03
   4.533  0.1728E+03  0.8985E+03
   4.533  0.1728E+03  0.8985E+03
   4.533  0.1728E+03  0.8985E+03
   4.533  0.1728E+03  0.8985E+03
   4.534  0.1728E+03  0.8985E+03
   4.534  0.1728E+03  0.8985E+03
   4.534  0.1728E+03  0.8986E+03
   4.534  0.1729E+03  0.8986E+03
   4.534  0.1729E+03  0.8986E+03
   4.534  0.1729E+03  0.8986E+03
   4.534  0.1729E+03  0.8986E+03
   4.534  0.1729E+03  0.8986E+03
   4.534  0.1729E+03  0.8987E+03
   4.534  0.1729E+03  0.8987E+03
   4.534  0.1729E+03  0.8987E+03
   4.535  0.1729E+03  0.8987E+03
   4.535  0.1729E+03  0.8987E+03
   4.535  0.1730E+03  0.8987E+03
   4.535  0.1730E+03  0.8988E+03
   4.535  0.1730E+03  0.8988E+03
   4.535  0.1730E+03  0.8988E+03
   4.535  0.1730E+03  0.8988E+03
   4.535  0.1730E+03  0.8988E+03
   4.535  0.1730E+03  0.8988E+03
   4.535  0.1730E+03  0.8989E+03
   4.536  0.1730E+03  0.8989E+03
   4.536  0.1731E+03  0.8989E+03
   4.536  0.1731E+03  0.8989E+03
   4.536  0.1731E+03  0.8989E+03
   4.536  0.1731E+03  0.8990E+03
   4.536  0.1731E+03  0.8990E+03
   4.536  0.1731E+03  0.8990E+03
   4.536  0.1731E+03  0.8990E+03
   4.536  0.1731E+03  0.8990E+03
   4.537  0.1731E+03  0.8990E+03
   4.537  0.1731E+03  0.8991E+03
   4.537  0.1732E+03  0.8991E+03
   4.537  0.1732E+03  0.8991E+03
   4.537  0.1732E+03  0.8991E+03
   4.537  0.1732E+03  0.8991E+03
   4.537  0.1732E+03  0.8991E+03
   4.537  0.1732E+03  0.8992E+03
   4.537  0.1732E+03  0.8992E+03
   4.537  0.1732E+03  0.8992E+03
   4.538  0.1732E+03  0.8992E+03
   4.538  0.1733E+03  0.8992E+03
   4.538  0.1733E+03  0.8992E+03
   4.538  0.1733E+03  0.8993E+03
   4.538  0.1733E+03  0.8993E+03
   4.538  0.1733E+03  0.8993E+03
   4.538  0.1733E+03  0.8993E+03
   4.538  0.1733E+03  0.8993E+03
   4.538  0.1733E+03  0.8994E+03
   4.538  0.1733E+03  0.8994E+03
   4.538  0.1733E+03  0.8994E+03
   4.539  0.1734E+03  0.8994E+03
   4.539  0.1734E+03  0.8994E+03
   4.539  0.1734E+03  0.8994E+03
   4.539  0.1734E+03  0.8995E+03
   4.539  0.1734E+03  0.8995E+03
   4.539  0.1734E+03  0.8995E+03
   4.539  0.1734E+03  0.8995E+03
   4.539  0.1734E+03  0.8995E+03
   4.539  0.1734E+03  0.8995E+03
   4.539  0.1734E+03  0.8996E+03
   4.540  0.1735E+03  0.8996E+03
   4.540  0.1735E+03  0.8996E+03
   4.540  0.1735E+03  0.8996E+03
   4.540  0.1735E+03  0.8996E+03
   4.540  0.1735E+03  0.8996E+03
   4.540  0.1735E+03  0.8997E+03
   4.540  0.1735E+03  0.8997E+03
   4.540  0.1735E+03  0.8997E+03
   4.540  0.1735E+03  0.8997E+03
   4.540  0.1736E+03  0.8997E+03
   4.541  0.1736E+03  0.8997E+03
   4.541  0.1736E+03  0.8998E+03
   4.541  0.1736E+03  0.8998E+03
   4.541  0.1736E+03  0.8998E+03
   4.541  0.1736E+03  0.8998E+03
   4.541  0.1736E+03  0.8998E+03
   4.541  0.1736E+03  0.8999E+03
   4.541  0.1736E+03  0.8999E+03
   4.541  0.1736E+03  0.8999E+03
   4.542  0.1737E+03  0.8999E+03
   4.542  0.1737E+03  0.8999E+03
   4.542  0.1737E+03  0.8999E+03
   4.542  0.1737E+03  0.9000E+03
   4.542  0.1737E+03  0.9000E+03
   4.542  0.1737E+03  0.9000E+03
   4.542  0.1737E+03  0.9000E+03
   4.542  0.1737E+03  0.9000E+03
   4.542  0.1737E+03  0.9000E+03
   4.542  0.1737E+03  0.9001E+03
   4.542  0.1738E+03  0.9001E+03
   4.543  0.1738E+03  0.9001E+03
   4.543  0.1738E+03  0.9001E+03
   4.543  0.1738E+03  0.9001E+03
   4.543  0.1738E+03  0.9001E+03
   4.543  0.1738E+03  0.9002E+03
   4.543  0.1738E+03  0.9002E+03
   4.543  0.1738E+03  0.9002E+03
   4.543  0.1738E+03  0.9002E+03
   4.543  0.1739E+03  0.9002E+03
   4.543  0.1739E+03  0.9003E+03
   4.544  0.1739E+03  0.9003E+03
   4.544  0.1739E+03  0.9003E+03
   4.544  0.1739E+03  0.9003E+03
   4.544  0.1739E+03  0.9003E+03
   4.544  0.1739E+03  0.9003E+03
   4.544  0.1739E+03  0.9004E+03
   4.544  0.1739E+03  0.9004E+03
   4.544  0.1739E+03  0.9004E+03
   4.544  0.1740E+03  0.9004E+03
   4.545  0.1740E+03  0.9004E+03
   4.545  0.1740E+03  0.9004E+03
   4.545  0.1740E+03  0.9005E+03
   4.545  0.1740E+03  0.9005E+03
   4.545  0.1740E+03  0.9005E+03
   4.545  0.1740E+03  0.9005E+03
   4.545  0.1740E+03  0.9005E+03
   4.545  0.1740E+03  0.9005E+03
   4.545  0.1741E+03  0.9006E+03
   4.545  0.1741E+03  0.9006E+03
   4.545  0.1741E+03  0.9006E+03
   4.546  0.1741E+03  0.9006E+03
   4.546  0.1741E+03  0.9006E+03
   4.546  0.1741E+03  0.9007E+03
   4.546  0.1741E+03  0.9007E+03
   4.546  0.1741E+03  0.9007E+03
   4.546  0.1741E+03  0.9007E+03
   4.546  0.1741E+03  0.9007E+03
   4.546  0.1742E+03  0.9007E+03
   4.546  0.1742E+03  0.9008E+03
   4.546  0.1742E+03  0.9008E+03
   4.547  0.1742E+03  0.9008E+03
   4.547  0.1742E+03  0.9008E+03
   4.547  0.1742E+03  0.9008E+03
   4.547  0.1742E+03  0.9008E+03
   4.547  0.1742E+03  0.9009E+03
   4.547  0.1742E+03  0.9009E+03
   4.547  0.1742E+03  0.9009E+03
   4.547  0.1743E+03  0.9009E+03
   4.547  0.1743E+03  0.9009E+03
   4.548  0.1743E+03  0.9009E+03
   4.548  0.1743E+03  0.9010E+03
   4.548  0.1743E+03  0.9010E+03
   4.548  0.1743E+03  0.9010E+03
   4.548  0.1743E+03  0.9010E+03
   4.548  0.1743E+03  0.9010E+03
   4.548  0.1743E+03  0.9011E+03
   4.548  0.1744E+03  0.9011E+03
   4.548  0.1744E+03  0.9011E+03
   4.548  0.1744E+03  0.9011E+03
   4.549  0.1744E+03  0.9011E+03
   4.549  0.1744E+03  0.9011E+03
   4.549  0.1744E+03  0.9012E+03
   4.549  0.1744E+03  0.9012E+03
   4.549  0.1744E+03  0.9012E+03
   4.549  0.1744E+03  0.9012E+03
   4.549  0.1744E+03  0.9012E+03
   4.549  0.1745E+03  0.9012E+03
   4.549  0.1745E+03  0.9013E+03
   4.549  0.1745E+03  0.9013E+03
   4.549  0.1745E+03  0.9013E+03
   4.550  0.1745E+03  0.9013E+03
   4.550  0.1745E+03  0.9013E+03
   4.550  0.1745E+03  0.9014E+03
   4.550  0.1745E+03  0.9014E+03
   4.550  0.1745E+03  0.9014E+03
   4.550  0.1745E+03  0.9014E+03
   4.550  0.1746E+03  0.9014E+03
   4.550  0.1746E+03  0.9014E+03
   4.550  0.1746E+03  0.9015E+03
   4.550  0.1746E+03  0.9015E+03
   4.551  0.1746E+03  0.9015E+03
   4.551  0.1746E+03  0.9015E+03
   4.551  0.1746E+03  0.9015E+03
   4.551  0.1746E+03  0.9015E+03
   4.551  0.1746E+03  0.9016E+03
   4.551  0.1747E+03  0.9016E+03
   4.551  0.1747E+03  0.9016E+03
   4.551  0.1747E+03  0.9016E+03
   4.551  0.1747E+03  0.9016E+03
   4.551  0.1747E+03  0.9016E+03
   4.552  0.1747E+03  0.9017E+03
   4.552  0.1747E+03  0.9017E+03
   4.552  0.1747E+03  0.9017E+03
   4.552  0.1747E+03  0.9017E+03
   4.552  0.1747E+03  0.9017E+03
   4.552  0.1748E+03  0.9018E+03
   4.552  0.1748E+03  0.9018E+03
   4.552  0.1748E+03  0.9018E+03
   4.552  0.1748E+03  0.9018E+03
   4.553  0.1748E+03  0.9018E+03
   4.553  0.1748E+03  0.9018E+03
   4.553  0.1748E+03  0.9019E+03
   4.553  0.1748E+03  0.9019E+03
   4.553  0.1748E+03  0.9019E+03
   4.553  0.1749E+03  0.9019E+03
   4.553  0.1749E+03  0.9019E+03
   4.553  0.1749E+03  0.9019E+03
   4.553  0.1749E+03  0.9020E+03
   4.553  0.1749E+03  0.9020E+03
   4.553  0.1749E+03  0.9020E+03
   4.554  0.1749E+03  0.9020E+03
   4.554  0.1749E+03  0.9020E+03
   4.554  0.1749E+03  0.9020E+03
   4.554  0.1749E+03  0.9021E+03
   4.554  0.1750E+03  0.9021E+03
   4.554  0.1750E+03  0.9021E+03
   4.554  0.1750E+03  0.9021E+03
   4.554  0.1750E+03  0.9021E+03
   4.554  0.1750E+03  0.9022E+03
   4.554  0.1750E+03  0.9022E+03
   4.555  0.1750E+03  0.9022E+03
   4.555  0.1750E+03  0.9022E+03
   4.555  0.1750E+03  0.9022E+03
   4.555  0.1750E+03  0.9022E+03
   4.555  0.1751E+03  0.9023E+03
   4.555  0.1751E+03  0.9023E+03
   4.555  0.1751E+03  0.9023E+03
   4.555  0.1751E+03  0.9023E+03
   4.555  0.1751E+03  0.9023E+03
   4.556  0.1751E+03  0.9023E+03
   4.556  0.1751E+03  0.9024E+03
   4.556  0.1751E+03  0.9024E+03
   4.556  0.1751E+03  0.9024E+03
   4.556  0.1752E+03  0.9024E+03
   4.556  0.1752E+03  0.9024E+03
   4.556  0.1752E+03  0.9025E+03
   4.556  0.1752E+03  0.9025E+03
   4.556  0.1752E+03  0.9025E+03
   4.556  0.1752E+03  0.9025E+03
   4.556  0.1752E+03  0.9025E+03
   4.557  0.1752E+03  0.9025E+03
   4.557  0.1752E+03  0.9026E+03
   4.557  0.1752E+03  0.9026E+03
   4.557  0.1753E+03  0.9026E+03
   4.557  0.1753E+03  0.9026E+03
   4.557  0.1753E+03  0.9026E+03
   4.557  0.1753E+03  0.9026E+03
   4.557  0.1753E+03  0.9027E+03
   4.557  0.1753E+03  0.9027E+03
   4.557  0.1753E+03  0.9027E+03
   4.558  0.1753E+03  0.9027E+03
   4.558  0.1753E+03  0.9027E+03
   4.558  0.1754E+03  0.9028E+03
   4.558  0.1754E+03  0.9028E+03
   4.558  0.1754E+03  0.9028E+03
   4.558  0.1754E+03  0.9028E+03
   4.558  0.1754E+03  0.9028E+03
   4.558  0.1754E+03  0.9028E+03
   4.558  0.1754E+03  0.9029E+03
   4.558  0.1754E+03  0.9029E+03
   4.559  0.1754E+03  0.9029E+03
   4.559  0.1754E+03  0.9029E+03
   4.559  0.1755E+03  0.9029E+03
   4.559  0.1755E+03  0.9029E+03
   4.559  0.1755E+03  0.9030E+03
   4.559  0.1755E+03  0.9030E+03
   4.559  0.1755E+03  0.9030E+03
   4.559  0.1755E+03  0.9030E+03
   4.559  0.1755E+03  0.9030E+03
   4.559  0.1755E+03  0.9030E+03
   4.560  0.1755E+03  0.9031E+03
   4.560  0.1755E+03  0.9031E+03
   4.560  0.1756E+03  0.9031E+03
   4.560  0.1756E+03  0.9031E+03
   4.560  0.1756E+03  0.9031E+03
   4.560  0.1756E+03  0.9032E+03
   4.560  0.1756E+03  0.9032E+03
   4.560  0.1756E+03  0.9032E+03
   4.560  0.1756E+03  0.9032E+03
   4.560  0.1756E+03  0.9032E+03
   4.561  0.1756E+03  0.9032E+03
   4.561  0.1757E+03  0.9033E+03
   4.561  0.1757E+03  0.9033E+03
   4.561  0.1757E+03  0.9033E+03
   4.561  0.1757E+03  0.9033E+03
   4.561  0.1757E+03  0.9033E+03
   4.561  0.1757E+03  0.9033E+03
   4.561  0.1757E+03  0.9034E+03
   4.561  0.1757E+03  0.9034E+03
   4.561  0.1757E+03  0.9034E+03
   4.562  0.1757E+03  0.9034E+03
   4.562  0.1758E+03  0.9034E+03
   4.562  0.1758E+03  0.9035E+03
   4.562  0.1758E+03  0.9035E+03
   4.562  0.1758E+03  0.9035E+03
   4.562  0.1758E+03  0.9035E+03
   4.562  0.1758E+03  0.9035E+03
   4.562  0.1758E+03  0.9035E+03
   4.562  0.1758E+03  0.9036E+03
   4.562  0.1758E+03  0.9036E+03
   4.563  0.1758E+03  0.9036E+03
   4.563  0.1759E+03  0.9036E+03
   4.563  0.1759E+03  0.9036E+03
   4.563  0.1759E+03  0.9036E+03
   4.563  0.1759E+03  0.9037E+03
   4.563  0.1759E+03  0.9037E+03
   4.563  0.1759E+03  0.9037E+03
   4.563  0.1759E+03  0.9037E+03
   4.563  0.1759E+03  0.9037E+03
   4.564  0.1759E+03  0.9038E+03
   4.564  0.1760E+03  0.9038E+03
   4.564  0.1760E+03  0.9038E+03
   4.564  0.1760E+03  0.9038E+03
   4.564  0.1760E+03  0.9038E+03
   4.564  0.1760E+03  0.9038E+03
   4.564  0.1760E+03  0.9039E+03
   4.564  0.1760E+03  0.9039E+03
   4.564  0.1760E+03  0.9039E+03
   4.564  0.1760E+03  0.9039E+03
   4.564  0.1760E+03  0.9039E+03
   4.565  0.1761E+03  0.9039E+03
   4.565  0.1761E+03  0.9040E+03
   4.565  0.1761E+03  0.9040E+03
   4.565  0.1761E+03  0.9040E+03
   4.565  0.1761E+03  0.9040E+03
   4.565  0.1761E+03  0.9040E+03
   4.565  0.1761E+03  0.9041E+03
   4.565  0.1761E+03  0.9041E+03
   4.565  0.1761E+03  0.9041E+03
   4.566  0.1762E+03  0.9041E+03
   4.566  0.1762E+03  0.9041E+03
   4.566  0.1762E+03  0.9041E+03
   4.566  0.1762E+03  0.9042E+03
   4.566  0.1762E+03  0.9042E+03
   4.566  0.1762E+03  0.9042E+03
   4.566  0.1762E+03  0.9042E+03
   4.566  0.1762E+03  0.9042E+03
   4.566  0.1762E+03  0.9042E+03
   4.566  0.1762E+03  0.9043E+03
   4.567  0.1763E+03  0.9043E+03
   4.567  0.1763E+03  0.9043E+03
   4.567  0.1763E+03  0.9043E+03
   4.567  0.1763E+03  0.9043E+03
   4.567  0.1763E+03  0.9044E+03
   4.567  0.1763E+03  0.9044E+03
   4.567  0.1763E+03  0.9044E+03
   4.567  0.1763E+03  0.9044E+03
   4.567  0.1763E+03  0.9044E+03
   4.567  0.1763E+03  0.9044E+03
   4.567  0.1764E+03  0.9045E+03
   4.568  0.1764E+03  0.9045E+03
   4.568  0.1764E+03  0.9045E+03
   4.568  0.1764E+03  0.9045E+03
   4.568  0.1764E+03  0.9045E+03
   4.568  0.1764E+03  0.9045E+03
   4.568  0.1764E+03  0.9046E+03
   4.568  0.1764E+03  0.9046E+03
   4.568  0.1764E+03  0.9046E+03
   4.568  0.1765E+03  0.9046E+03
   4.568  0.1765E+03  0.9046E+03
   4.569  0.1765E+03  0.9047E+03
   4.569  0.1765E+03  0.9047E+03
   4.569  0.1765E+03  0.9047E+03
   4.569  0.1765E+03  0.9047E+03
   4.569  0.1765E+03  0.9047E+03
   4.569  0.1765E+03  0.9047E+03
   4.569  0.1765E+03  0.9048E+03
   4.569  0.1765E+03  0.9048E+03
   4.569  0.1766E+03  0.9048E+03
   4.569  0.1766E+03  0.9048E+03
   4.570  0.1766E+03  0.9048E+03
   4.570  0.1766E+03  0.9048E+03
   4.570  0.1766E+03  0.9049E+03
   4.570  0.1766E+03  0.9049E+03
   4.570  0.1766E+03  0.9049E+03
   4.570  0.1766E+03  0.9049E+03
   4.570  0.1766E+03  0.9049E+03
   4.570  0.1766E+03  0.9050E+03
   4.570  0.1767E+03  0.9050E+03
   4.571  0.1767E+03  0.9050E+03
   4.571  0.1767E+03  0.9050E+03
   4.571  0.1767E+03  0.9050E+03
   4.571  0.1767E+03  0.9050E+03
   4.571  0.1767E+03  0.9051E+03
   4.571  0.1767E+03  0.9051E+03
   4.571  0.1767E+03  0.9051E+03
   4.571  0.1767E+03  0.9051E+03
   4.571  0.1768E+03  0.9051E+03
   4.571  0.1768E+03  0.9051E+03
   4.571  0.1768E+03  0.9052E+03
   4.572  0.1768E+03  0.9052E+03
   4.572  0.1768E+03  0.9052E+03
   4.572  0.1768E+03  0.9052E+03
   4.572  0.1768E+03  0.9052E+03
   4.572  0.1768E+03  0.9053E+03
   4.572  0.1768E+03  0.9053E+03
   4.572  0.1768E+03  0.9053E+03
   4.572  0.1769E+03  0.9053E+03
   4.572  0.1769E+03  0.9053E+03
   4.572  0.1769E+03  0.9053E+03
   4.573  0.1769E+03  0.9054E+03
   4.573  0.1769E+03  0.9054E+03
   4.573  0.1769E+03  0.9054E+03
   4.573  0.1769E+03  0.9054E+03
   4.573  0.1769E+03  0.9054E+03
   4.573  0.1769E+03  0.9054E+03
   4.573  0.1770E+03  0.9055E+03
   4.573  0.1770E+03  0.9055E+03
   4.573  0.1770E+03  0.9055E+03
   4.574  0.1770E+03  0.9055E+03
   4.574  0.1770E+03  0.9055E+03
   4.574  0.1770E+03  0.9056E+03
   4.574  0.1770E+03  0.9056E+03
   4.574  0.1770E+03  0.9056E+03
   4.574  0.1770E+03  0.9056E+03
   4.574  0.1770E+03  0.9056E+03
   4.574  0.1771E+03  0.9056E+03
   4.574  0.1771E+03  0.9057E+03
   4.574  0.1771E+03  0.9057E+03
   4.575  0.1771E+03  0.9057E+03
   4.575  0.1771E+03  0.9057E+03
   4.575  0.1771E+03  0.9057E+03
   4.575  0.1771E+03  0.9057E+03
   4.575  0.1771E+03  0.9058E+03
   4.575  0.1771E+03  0.9058E+03
   4.575  0.1771E+03  0.9058E+03
   4.575  0.1772E+03  0.9058E+03
   4.575  0.1772E+03  0.9058E+03
   4.575  0.1772E+03  0.9059E+03
   4.575  0.1772E+03  0.9059E+03
   4.576  0.1772E+03  0.9059E+03
   4.576  0.1772E+03  0.9059E+03
   4.576  0.1772E+03  0.9059E+03
   4.576  0.1772E+03  0.9059E+03
   4.576  0.1772E+03  0.9060E+03
   4.576  0.1773E+03  0.9060E+03
   4.576  0.1773E+03  0.9060E+03
   4.576  0.1773E+03  0.9060E+03
   4.576  0.1773E+03  0.9060E+03
   4.576  0.1773E+03  0.9060E+03
   4.577  0.1773E+03  0.9061E+03
   4.577  0.1773E+03  0.9061E+03
   4.577  0.1773E+03  0.9061E+03
   4.577  0.1773E+03  0.9061E+03
   4.577  0.1773E+03  0.9061E+03
   4.577  0.1774E+03  0.9062E+03
   4.577  0.1774E+03  0.9062E+03
   4.577  0.1774E+03  0.9062E+03
   4.577  0.1774E+03  0.9062E+03
   4.578  0.1774E+03  0.9062E+03
   4.578  0.1774E+03  0.9062E+03
   4.578  0.1774E+03  0.9063E+03
   4.578  0.1774E+03  0.9063E+03
   4.578  0.1774E+03  0.9063E+03
   4.578  0.1774E+03  0.9063E+03
   4.578  0.1775E+03  0.9063E+03
   4.578  0.1775E+03  0.9063E+03
   4.578  0.1775E+03  0.9064E+03
   4.578  0.1775E+03  0.9064E+03
   4.578  0.1775E+03  0.9064E+03
   4.579  0.1775E+03  0.9064E+03
   4.579  0.1775E+03  0.9064E+03
   4.579  0.1775E+03  0.9065E+03
   4.579  0.1775E+03  0.9065E+03
   4.579  0.1776E+03  0.9065E+03
   4.579  0.1776E+03  0.9065E+03
   4.579  0.1776E+03  0.9065E+03
   4.579  0.1776E+03  0.9065E+03
   4.579  0.1776E+03  0.9066E+03
   4.579  0.1776E+03  0.9066E+03
   4.580  0.1776E+03  0.9066E+03
   4.580  0.1776E+03  0.9066E+03
   4.580  0.1776E+03  0.9066E+03
   4.580  0.1776E+03  0.9067E+03
   4.580  0.1777E+03  0.9067E+03
   4.580  0.1777E+03  0.9067E+03
   4.580  0.1777E+03  0.9067E+03
   4.580  0.1777E+03  0.9067E+03
   4.580  0.1777E+03  0.9067E+03
   4.580  0.1777E+03  0.9068E+03
   4.581  0.1777E+03  0.9068E+03
   4.581  0.1777E+03  0.9068E+03
   4.581  0.1777E+03  0.9068E+03
   4.581  0.1778E+03  0.9068E+03
   4.581  0.1778E+03  0.9068E+03
   4.581  0.1778E+03  0.9069E+03
   4.581  0.1778E+03  0.9069E+03
   4.581  0.1778E+03  0.9069E+03
   4.581  0.1778E+03  0.9069E+03
   4.582  0.1778E+03  0.9069E+03
   4.582  0.1778E+03  0.9070E+03
   4.582  0.1778E+03  0.9070E+03
   4.582  0.1778E+03  0.9070E+03
   4.582  0.1779E+03  0.9070E+03
   4.582  0.1779E+03  0.9070E+03
   4.582  0.1779E+03  0.9070E+03
   4.582  0.1779E+03  0.9071E+03
   4.582  0.1779E+03  0.9071E+03
   4.582  0.1779E+03  0.9071E+03
   4.582  0.1779E+03  0.9071E+03
   4.583  0.1779E+03  0.9071E+03
   4.583  0.1779E+03  0.9071E+03
   4.583  0.1779E+03  0.9072E+03
   4.583  0.1780E+03  0.9072E+03
   4.583  0.1780E+03  0.9072E+03
   4.583  0.1780E+03  0.9072E+03
   4.583  0.1780E+03  0.9072E+03
   4.583  0.1780E+03  0.9073E+03
   4.583  0.1780E+03  0.9073E+03
   4.583  0.1780E+03  0.9073E+03
   4.584  0.1780E+03  0.9073E+03
   4.584  0.1780E+03  0.9073E+03
   4.584  0.1781E+03  0.9073E+03
   4.584  0.1781E+03  0.9074E+03
   4.584  0.1781E+03  0.9074E+03
   4.584  0.1781E+03  0.9074E+03
   4.584  0.1781E+03  0.9074E+03
   4.584  0.1781E+03  0.9074E+03
   4.584  0.1781E+03  0.9075E+03
   4.585  0.1781E+03  0.9075E+03
   4.585  0.1781E+03  0.9075E+03
   4.585  0.1781E+03  0.9075E+03
   4.585  0.1782E+03  0.9075E+03
   4.585  0.1782E+03  0.9075E+03
   4.585  0.1782E+03  0.9076E+03
   4.585  0.1782E+03  0.9076E+03
   4.585  0.1782E+03  0.9076E+03
   4.585  0.1782E+03  0.9076E+03
   4.585  0.1782E+03  0.9076E+03
   4.586  0.1782E+03  0.9076E+03
   4.586  0.1782E+03  0.9077E+03
   4.586  0.1782E+03  0.9077E+03
   4.586  0.1783E+03  0.9077E+03
   4.586  0.1783E+03  0.9077E+03
   4.586  0.1783E+03  0.9077E+03
   4.586  0.1783E+03  0.9078E+03
   4.586  0.1783E+03  0.9078E+03
   4.586  0.1783E+03  0.9078E+03
   4.586  0.1783E+03  0.9078E+03
   4.586  0.1783E+03  0.9078E+03
   4.587  0.1783E+03  0.9078E+03
   4.587  0.1784E+03  0.9079E+03
   4.587  0.1784E+03  0.9079E+03
   4.587  0.1784E+03  0.9079E+03
   4.587  0.1784E+03  0.9079E+03
   4.587  0.1784E+03  0.9079E+03
   4.587  0.1784E+03  0.9080E+03
   4.587  0.1784E+03  0.9080E+03
   4.587  0.1784E+03  0.9080E+03
   4.587  0.1784E+03  0.9080E+03
   4.588  0.1784E+03  0.9080E+03
   4.588  0.1785E+03  0.9080E+03
   4.588  0.1785E+03  0.9081E+03
   4.588  0.1785E+03  0.9081E+03
   4.588  0.1785E+03  0.9081E+03
   4.588  0.1785E+03  0.9081E+03
   4.588  0.1785E+03  0.9081E+03
   4.588  0.1785E+03  0.9081E+03
   4.588  0.1785E+03  0.9082E+03
   4.588  0.1785E+03  0.9082E+03
   4.589  0.1785E+03  0.9082E+03
   4.589  0.1786E+03  0.9082E+03
   4.589  0.1786E+03  0.9082E+03
   4.589  0.1786E+03  0.9083E+03
   4.589  0.1786E+03  0.9083E+03
   4.589  0.1786E+03  0.9083E+03
   4.589  0.1786E+03  0.9083E+03
   4.589  0.1786E+03  0.9083E+03
   4.589  0.1786E+03  0.9083E+03
   4.589  0.1786E+03  0.9084E+03
   4.590  0.1787E+03  0.9084E+03
   4.590  0.1787E+03  0.9084E+03
   4.590  0.1787E+03  0.9084E+03
   4.590  0.1787E+03  0.9084E+03
   4.590  0.1787E+03  0.9085E+03
   4.590  0.1787E+03  0.9085E+03
   4.590  0.1787E+03  0.9085E+03
   4.590  0.1787E+03  0.9085E+03
   4.590  0.1787E+03  0.9085E+03
   4.590  0.1787E+03  0.9085E+03
   4.591  0.1788E+03  0.9086E+03
   4.591  0.1788E+03  0.9086E+03
   4.591  0.1788E+03  0.9086E+03
   4.591  0.1788E+03  0.9086E+03
   4.591  0.1788E+03  0.9086E+03
   4.591  0.1788E+03  0.9086E+03
   4.591  0.1788E+03  0.9087E+03
   4.591  0.1788E+03  0.9087E+03
   4.591  0.1788E+03  0.9087E+03
   4.591  0.1788E+03  0.9087E+03
   4.592  0.1789E+03  0.9087E+03
   4.592  0.1789E+03  0.9088E+03
   4.592  0.1789E+03  0.9088E+03
   4.592  0.1789E+03  0.9088E+03
   4.592  0.1789E+03  0.9088E+03
   4.592  0.1789E+03  0.9088E+03
   4.592  0.1789E+03  0.9088E+03
   4.592  0.1789E+03  0.9089E+03
   4.592  0.1789E+03  0.9089E+03
   4.593  0.1790E+03  0.9089E+03
   4.593  0.1790E+03  0.9089E+03
   4.593  0.1790E+03  0.9089E+03
   4.593  0.1790E+03  0.9090E+03
   4.593  0.1790E+03  0.9090E+03
   4.593  0.1790E+03  0.9090E+03
   4.593  0.1790E+03  0.9090E+03
   4.593  0.1790E+03  0.9090E+03
   4.593  0.1790E+03  0.9090E+03
   4.593  0.1790E+03  0.9091E+03
   4.593  0.1791E+03  0.9091E+03
   4.594  0.1791E+03  0.9091E+03
   4.594  0.1791E+03  0.9091E+03
   4.594  0.1791E+03  0.9091E+03
   4.594  0.1791E+03  0.9091E+03
   4.594  0.1791E+03  0.9092E+03
   4.594  0.1791E+03  0.9092E+03
   4.594  0.1791E+03  0.9092E+03
   4.594  0.1791E+03  0.9092E+03
   4.594  0.1791E+03  0.9092E+03
   4.595  0.1792E+03  0.9093E+03
   4.595  0.1792E+03  0.9093E+03
   4.595  0.1792E+03  0.9093E+03
   4.595  0.1792E+03  0.9093E+03
   4.595  0.1792E+03  0.9093E+03
   4.595  0.1792E+03  0.9093E+03
   4.595  0.1792E+03  0.9094E+03
   4.595  0.1792E+03  0.9094E+03
   4.595  0.1792E+03  0.9094E+03
   4.595  0.1793E+03  0.9094E+03
   4.596  0.1793E+03  0.9094E+03
   4.596  0.1793E+03  0.9095E+03
   4.596  0.1793E+03  0.9095E+03
   4.596  0.1793E+03  0.9095E+03
   4.596  0.1793E+03  0.9095E+03
   4.596  0.1793E+03  0.9095E+03
   4.596  0.1793E+03  0.9095E+03
   4.596  0.1793E+03  0.9096E+03
   4.596  0.1793E+03  0.9096E+03
   4.596  0.1794E+03  0.9096E+03
   4.596  0.1794E+03  0.9096E+03
   4.597  0.1794E+03  0.9096E+03
   4.597  0.1794E+03  0.9097E+03
   4.597  0.1794E+03  0.9097E+03
   4.597  0.1794E+03  0.9097E+03
   4.597  0.1794E+03  0.9097E+03
   4.597  0.1794E+03  0.9097E+03
   4.597  0.1794E+03  0.9097E+03
   4.597  0.1794E+03  0.9098E+03
   4.597  0.1795E+03  0.9098E+03
   4.597  0.1795E+03  0.9098E+03
   4.598  0.1795E+03  0.9098E+03
   4.598  0.1795E+03  0.9098E+03
   4.598  0.1795E+03  0.9098E+03
   4.598  0.1795E+03  0.9099E+03
   4.598  0.1795E+03  0.9099E+03
   4.598  0.1795E+03  0.9099E+03
   4.598  0.1795E+03  0.9099E+03
   4.598  0.1796E+03  0.9099E+03
   4.598  0.1796E+03  0.9100E+03
   4.598  0.1796E+03  0.9100E+03
   4.599  0.1796E+03  0.9100E+03
   4.599  0.1796E+03  0.9100E+03
   4.599  0.1796E+03  0.9100E+03
   4.599  0.1796E+03  0.9100E+03
   4.599  0.1796E+03  0.9101E+03
   4.599  0.1796E+03  0.9101E+03
   4.599  0.1796E+03  0.9101E+03
   4.599  0.1797E+03  0.9101E+03
   4.599  0.1797E+03  0.9101E+03
   4.599  0.1797E+03  0.9102E+03
   4.600  0.1797E+03  0.9102E+03
   4.600  0.1797E+03  0.9102E+03
   4.600  0.1797E+03  0.9102E+03
   4.600  0.1797E+03  0.9102E+03
   4.600  0.1797E+03  0.9102E+03
   4.600  0.1797E+03  0.9103E+03
   4.600  0.1797E+03  0.9103E+03
   4.600  0.1798E+03  0.9103E+03
   4.600  0.1798E+03  0.9103E+03
   4.600  0.1798E+03  0.9103E+03
   4.601  0.1798E+03  0.9104E+03
   4.601  0.1798E+03  0.9104E+03
   4.601  0.1798E+03  0.9104E+03
   4.601  0.1798E+03  0.9104E+03
   4.601  0.1798E+03  0.9104E+03
   4.601  0.1798E+03  0.9104E+03
   4.601  0.1799E+03  0.9105E+03
   4.601  0.1799E+03  0.9105E+03
   4.601  0.1799E+03  0.9105E+03
   4.601  0.1799E+03  0.9105E+03
   4.602  0.1799E+03  0.9105E+03
   4.602  0.1799E+03  0.9105E+03
   4.602  0.1799E+03  0.9106E+03
   4.602  0.1799E+03  0.9106E+03
   4.602  0.1799E+03  0.9106E+03
   4.602  0.1799E+03  0.9106E+03
   4.602  0.1800E+03  0.9106E+03
   4.602  0.1800E+03  0.9107E+03
   4.602  0.1800E+03  0.9107E+03
   4.603  0.1800E+03  0.9107E+03
   4.603  0.1800E+03  0.9107E+03
   4.603  0.1800E+03  0.9107E+03
   4.603  0.1800E+03  0.9107E+03
   4.603  0.1800E+03  0.9108E+03
   4.603  0.1800E+03  0.9108E+03
   4.603  0.1800E+03  0.9108E+03
   4.603  0.1801E+03  0.9108E+03
   4.603  0.1801E+03  0.9108E+03
   4.603  0.1801E+03  0.9109E+03
   4.604  0.1801E+03  0.9109E+03
   4.604  0.1801E+03  0.9109E+03
   4.604  0.1801E+03  0.9109E+03
   4.604  0.1801E+03  0.9109E+03
   4.604  0.1801E+03  0.9109E+03
   4.604  0.1801E+03  0.9110E+03
   4.604  0.1802E+03  0.9110E+03
   4.604  0.1802E+03  0.9110E+03
   4.604  0.1802E+03  0.9110E+03
   4.604  0.1802E+03  0.9110E+03
   4.604  0.1802E+03  0.9111E+03
   4.605  0.1802E+03  0.9111E+03
   4.605  0.1802E+03  0.9111E+03
   4.605  0.1802E+03  0.9111E+03
   4.605  0.1802E+03  0.9111E+03
   4.605  0.1802E+03  0.9111E+03
   4.605  0.1803E+03  0.9112E+03
   4.605  0.1803E+03  0.9112E+03
   4.605  0.1803E+03  0.9112E+03
   4.605  0.1803E+03  0.9112E+03
   4.605  0.1803E+03  0.9112E+03
   4.606  0.1803E+03  0.9113E+03
   4.606  0.1803E+03  0.9113E+03
   4.606  0.1803E+03  0.9113E+03
   4.606  0.1803E+03  0.9113E+03
   4.606  0.1803E+03  0.9113E+03
   4.606  0.1804E+03  0.9113E+03
   4.606  0.1804E+03  0.9114E+03
   4.606  0.1804E+03  0.9114E+03
   4.606  0.1804E+03  0.9114E+03
   4.607  0.1804E+03  0.9114E+03
   4.607  0.1804E+03  0.9114E+03
   4.607  0.1804E+03  0.9114E+03
   4.607  0.1804E+03  0.9115E+03
   4.607  0.1804E+03  0.9115E+03
   4.607  0.1804E+03  0.9115E+03
   4.607  0.1805E+03  0.9115E+03
   4.607  0.1805E+03  0.9115E+03
   4.607  0.1805E+03  0.9116E+03
   4.607  0.1805E+03  0.9116E+03
   4.607  0.1805E+03  0.9116E+03
   4.608  0.1805E+03  0.9116E+03
   4.608  0.1805E+03  0.9116E+03
   4.608  0.1805E+03  0.9116E+03
   4.608  0.1805E+03  0.9117E+03
   4.608  0.1806E+03  0.9117E+03
   4.608  0.1806E+03  0.9117E+03
   4.608  0.1806E+03  0.9117E+03
   4.608  0.1806E+03  0.9117E+03
   4.608  0.1806E+03  0.9118E+03
   4.608  0.1806E+03  0.9118E+03
   4.609  0.1806E+03  0.9118E+03
   4.609  0.1806E+03  0.9118E+03
   4.609  0.1806E+03  0.9118E+03
   4.609  0.1806E+03  0.9118E+03
   4.609  0.1807E+03  0.9119E+03
   4.609  0.1807E+03  0.9119E+03
   4.609  0.1807E+03  0.9119E+03
   4.609  0.1807E+03  0.9119E+03
   4.609  0.1807E+03  0.9119E+03
   4.609  0.1807E+03  0.9120E+03
   4.610  0.1807E+03  0.9120E+03
   4.610  0.1807E+03  0.9120E+03
   4.610  0.1807E+03  0.9120E+03
   4.610  0.1807E+03  0.9120E+03
   4.610  0.1808E+03  0.9120E+03
   4.610  0.1808E+03  0.9121E+03
   4.610  0.1808E+03  0.9121E+03
   4.610  0.1808E+03  0.9121E+03
   4.610  0.1808E+03  0.9121E+03
   4.611  0.1808E+03  0.9121E+03
   4.611  0.1808E+03  0.9122E+03
   4.611  0.1808E+03  0.9122E+03
   4.611  0.1808E+03  0.9122E+03
   4.611  0.1808E+03  0.9122E+03
   4.611  0.1809E+03  0.9122E+03
   4.611  0.1809E+03  0.9122E+03
   4.611  0.1809E+03  0.9123E+03
   4.611  0.1809E+03  0.9123E+03
   4.611  0.1809E+03  0.9123E+03
   4.611  0.1809E+03  0.9123E+03
   4.612  0.1809E+03  0.9123E+03
   4.612  0.1809E+03  0.9124E+03
   4.612  0.1809E+03  0.9124E+03
   4.612  0.1810E+03  0.9124E+03
   4.612  0.1810E+03  0.9124E+03
   4.612  0.1810E+03  0.9124E+03
   4.612  0.1810E+03  0.9124E+03
   4.612  0.1810E+03  0.9125E+03
   4.612  0.1810E+03  0.9125E+03
   4.612  0.1810E+03  0.9125E+03
   4.613  0.1810E+03  0.9125E+03
   4.613  0.1810E+03  0.9125E+03
   4.613  0.1810E+03  0.9126E+03
   4.613  0.1811E+03  0.9126E+03
   4.613  0.1811E+03  0.9126E+03
   4.613  0.1811E+03  0.9126E+03
   4.613  0.1811E+03  0.9126E+03
   4.613  0.1811E+03  0.9126E+03
   4.613  0.1811E+03  0.9127E+03
   4.614  0.1811E+03  0.9127E+03
   4.614  0.1811E+03  0.9127E+03
   4.614  0.1811E+03  0.9127E+03
   4.614  0.1811E+03  0.9127E+03
   4.614  0.1812E+03  0.9128E+03
   4.614  0.1812E+03  0.9128E+03
   4.614  0.1812E+03  0.9128E+03
   4.614  0.1812E+03  0.9128E+03
   4.614  0.1812E+03  0.9128E+03
   4.614  0.1812E+03  0.9128E+03
   4.615  0.1812E+03  0.9129E+03
   4.615  0.1812E+03  0.9129E+03
   4.615  0.1812E+03  0.9129E+03
   4.615  0.1812E+03  0.9129E+03
   4.615  0.1813E+03  0.9129E+03
   4.615  0.1813E+03  0.9130E+03
   4.615  0.1813E+03  0.9130E+03
   4.615  0.1813E+03  0.9130E+03
   4.615  0.1813E+03  0.9130E+03
   4.615  0.1813E+03  0.9130E+03
   4.615  0.1813E+03  0.9130E+03
   4.616  0.1813E+03  0.9131E+03
   4.616  0.1813E+03  0.9131E+03
   4.616  0.1814E+03  0.9131E+03
   4.616  0.1814E+03  0.9131E+03
   4.616  0.1814E+03  0.9131E+03
   4.616  0.1814E+03  0.9132E+03
   4.616  0.1814E+03  0.9132E+03
   4.616  0.1814E+03  0.9132E+03
   4.616  0.1814E+03  0.9132E+03
   4.616  0.1814E+03  0.9132E+03
   4.617  0.1814E+03  0.9132E+03
   4.617  0.1814E+03  0.9133E+03
   4.617  0.1815E+03  0.9133E+03
   4.617  0.1815E+03  0.9133E+03
   4.617  0.1815E+03  0.9133E+03
   4.617  0.1815E+03  0.9133E+03
   4.617  0.1815E+03  0.9133E+03
   4.617  0.1815E+03  0.9134E+03
   4.617  0.1815E+03  0.9134E+03
   4.617  0.1815E+03  0.9134E+03
   4.618  0.1815E+03  0.9134E+03
   4.618  0.1815E+03  0.9134E+03
   4.618  0.1816E+03  0.9135E+03
   4.618  0.1816E+03  0.9135E+03
   4.618  0.1816E+03  0.9135E+03
   4.618  0.1816E+03  0.9135E+03
   4.618  0.1816E+03  0.9135E+03
   4.618  0.1816E+03  0.9135E+03
   4.618  0.1816E+03  0.9136E+03
   4.618  0.1816E+03  0.9136E+03
   4.619  0.1816E+03  0.9136E+03
   4.619  0.1816E+03  0.9136E+03
   4.619  0.1817E+03  0.9136E+03
   4.619  0.1817E+03  0.9137E+03
   4.619  0.1817E+03  0.9137E+03
   4.619  0.1817E+03  0.9137E+03
   4.619  0.1817E+03  0.9137E+03
   4.619  0.1817E+03  0.9137E+03
   4.619  0.1817E+03  0.9137E+03
   4.619  0.1817E+03  0.9138E+03
   4.620  0.1817E+03  0.9138E+03
   4.620  0.1817E+03  0.9138E+03
   4.620  0.1818E+03  0.9138E+03
   4.620  0.1818E+03  0.9138E+03
   4.620  0.1818E+03  0.9139E+03
   4.620  0.1818E+03  0.9139E+03
   4.620  0.1818E+03  0.9139E+03
   4.620  0.1818E+03  0.9139E+03
   4.620  0.1818E+03  0.9139E+03
   4.620  0.1818E+03  0.9139E+03
   4.621  0.1818E+03  0.9140E+03
   4.621  0.1819E+03  0.9140E+03
   4.621  0.1819E+03  0.9140E+03
   4.621  0.1819E+03  0.9140E+03
   4.621  0.1819E+03  0.9140E+03
   4.621  0.1819E+03  0.9141E+03
   4.621  0.1819E+03  0.9141E+03
   4.621  0.1819E+03  0.9141E+03
   4.621  0.1819E+03  0.9141E+03
   4.622  0.1819E+03  0.9141E+03
   4.622  0.1819E+03  0.9141E+03
   4.622  0.1820E+03  0.9142E+03
   4.622  0.1820E+03  0.9142E+03
   4.622  0.1820E+03  0.9142E+03
   4.622  0.1820E+03  0.9142E+03
   4.622  0.1820E+03  0.9142E+03
   4.622  0.1820E+03  0.9143E+03
   4.622  0.1820E+03  0.9143E+03
   4.622  0.1820E+03  0.9143E+03
   4.622  0.1820E+03  0.9143E+03
   4.623  0.1820E+03  0.9143E+03
   4.623  0.1821E+03  0.9143E+03
   4.623  0.1821E+03  0.9144E+03
   4.623  0.1821E+03  0.9144E+03
   4.623  0.1821E+03  0.9144E+03
   4.623  0.1821E+03  0.9144E+03
   4.623  0.1821E+03  0.9144E+03
   4.623  0.1821E+03  0.9145E+03
   4.623  0.1821E+03  0.9145E+03
   4.623  0.1821E+03  0.9145E+03
   4.624  0.1821E+03  0.9145E+03
   4.624  0.1822E+03  0.9145E+03
   4.624  0.1822E+03  0.9145E+03
   4.624  0.1822E+03  0.9146E+03
   4.624  0.1822E+03  0.9146E+03
   4.624  0.1822E+03  0.9146E+03
   4.624  0.1822E+03  0.9146E+03
   4.624  0.1822E+03  0.9146E+03
   4.624  0.1822E+03  0.9147E+03
   4.625  0.1822E+03  0.9147E+03
   4.625  0.1822E+03  0.9147E+03
   4.625  0.1823E+03  0.9147E+03
   4.625  0.1823E+03  0.9147E+03
   4.625  0.1823E+03  0.9148E+03
   4.625  0.1823E+03  0.9148E+03
   4.625  0.1823E+03  0.9148E+03
   4.625  0.1823E+03  0.9148E+03
   4.625  0.1823E+03  0.9148E+03
   4.625  0.1823E+03  0.9148E+03
   4.626  0.1823E+03  0.9149E+03
   4.626  0.1823E+03  0.9149E+03
   4.626  0.1824E+03  0.9149E+03
   4.626  0.1824E+03  0.9149E+03
   4.626  0.1824E+03  0.9149E+03
   4.626  0.1824E+03  0.9150E+03
   4.626  0.1824E+03  0.9150E+03
   4.626  0.1824E+03  0.9150E+03
   4.626  0.1824E+03  0.9150E+03
   4.626  0.1824E+03  0.9150E+03
   4.626  0.1824E+03  0.9150E+03
   4.627  0.1824E+03  0.9151E+03
   4.627  0.1825E+03  0.9151E+03
   4.627  0.1825E+03  0.9151E+03
   4.627  0.1825E+03  0.9151E+03
   4.627  0.1825E+03  0.9151E+03
   4.627  0.1825E+03  0.9152E+03
   4.627  0.1825E+03  0.9152E+03
   4.627  0.1825E+03  0.9152E+03
   4.627  0.1825E+03  0.9152E+03
   4.627  0.1825E+03  0.9152E+03
   4.628  0.1826E+03  0.9152E+03
   4.628  0.1826E+03  0.9153E+03
   4.628  0.1826E+03  0.9153E+03
   4.628  0.1826E+03  0.9153E+03
   4.628  0.1826E+03  0.9153E+03
   4.628  0.1826E+03  0.9153E+03
   4.628  0.1826E+03  0.9154E+03
   4.628  0.1826E+03  0.9154E+03
   4.628  0.1826E+03  0.9154E+03
   4.628  0.1826E+03  0.9154E+03
   4.629  0.1827E+03  0.9154E+03
   4.629  0.1827E+03  0.9154E+03
   4.629  0.1827E+03  0.9155E+03
   4.629  0.1827E+03  0.9155E+03
   4.629  0.1827E+03  0.9155E+03
   4.629  0.1827E+03  0.9155E+03
   4.629  0.1827E+03  0.9155E+03
   4.629  0.1827E+03  0.9156E+03
   4.629  0.1827E+03  0.9156E+03
   4.629  0.1827E+03  0.9156E+03
   4.630  0.1828E+03  0.9156E+03
   4.630  0.1828E+03  0.9156E+03
   4.630  0.1828E+03  0.9156E+03
   4.630  0.1828E+03  0.9157E+03
   4.630  0.1828E+03  0.9157E+03
   4.630  0.1828E+03  0.9157E+03
   4.630  0.1828E+03  0.9157E+03
   4.630  0.1828E+03  0.9157E+03
   4.630  0.1828E+03  0.9158E+03
   4.630  0.1828E+03  0.9158E+03
   4.631  0.1829E+03  0.9158E+03
   4.631  0.1829E+03  0.9158E+03
   4.631  0.1829E+03  0.9158E+03
   4.631  0.1829E+03  0.9158E+03
   4.631  0.1829E+03  0.9159E+03
   4.631  0.1829E+03  0.9159E+03
   4.631  0.1829E+03  0.9159E+03
   4.631  0.1829E+03  0.9159E+03
   4.631  0.1829E+03  0.9159E+03
   4.631  0.1829E+03  0.9160E+03
   4.632  0.1830E+03  0.9160E+03
   4.632  0.1830E+03  0.9160E+03
   4.632  0.1830E+03  0.9160E+03
   4.632  0.1830E+03  0.9160E+03
   4.632  0.1830E+03  0.9160E+03
   4.632  0.1830E+03  0.9161E+03
   4.632  0.1830E+03  0.9161E+03
   4.632  0.1830E+03  0.9161E+03
   4.632  0.1830E+03  0.9161E+03
   4.633  0.1830E+03  0.9161E+03
   4.633  0.1831E+03  0.9162E+03
   4.633  0.1831E+03  0.9162E+03
   4.633  0.1831E+03  0.9162E+03
   4.633  0.1831E+03  0.9162E+03
   4.633  0.1831E+03  0.9162E+03
   4.633  0.1831E+03  0.9162E+03
   4.633  0.1831E+03  0.9163E+03
   4.633  0.1831E+03  0.9163E+03
   4.633  0.1831E+03  0.9163E+03
   4.633  0.1831E+03  0.9163E+03
   4.634  0.1832E+03  0.9163E+03
   4.634  0.1832E+03  0.9164E+03
   4.634  0.1832E+03  0.9164E+03
   4.634  0.1832E+03  0.9164E+03
   4.634  0.1832E+03  0.9164E+03
   4.634  0.1832E+03  0.9164E+03
   4.634  0.1832E+03  0.9164E+03
   4.634  0.1832E+03  0.9165E+03
   4.634  0.1832E+03  0.9165E+03
   4.634  0.1832E+03  0.9165E+03
   4.635  0.1833E+03  0.9165E+03
   4.635  0.1833E+03  0.9165E+03
   4.635  0.1833E+03  0.9166E+03
   4.635  0.1833E+03  0.9166E+03
   4.635  0.1833E+03  0.9166E+03
   4.635  0.1833E+03  0.9166E+03
   4.635  0.1833E+03  0.9166E+03
   4.635  0.1833E+03  0.9167E+03
   4.635  0.1833E+03  0.9167E+03
   4.635  0.1833E+03  0.9167E+03
   4.636  0.1834E+03  0.9167E+03
   4.636  0.1834E+03  0.9167E+03
   4.636  0.1834E+03  0.9167E+03
   4.636  0.1834E+03  0.9168E+03
   4.636  0.1834E+03  0.9168E+03
   4.636  0.1834E+03  0.9168E+03
   4.636  0.1834E+03  0.9168E+03
   4.636  0.1834E+03  0.9168E+03
   4.636  0.1834E+03  0.9169E+03
   4.637  0.1834E+03  0.9169E+03
   4.637  0.1835E+03  0.9169E+03
   4.637  0.1835E+03  0.9169E+03
   4.637  0.1835E+03  0.9169E+03
   4.637  0.1835E+03  0.9169E+03
   4.637  0.1835E+03  0.9170E+03
   4.637  0.1835E+03  0.9170E+03
   4.637  0.1835E+03  0.9170E+03
   4.637  0.1835E+03  0.9170E+03
   4.637  0.1835E+03  0.9170E+03
   4.637  0.1835E+03  0.9171E+03
   4.638  0.1836E+03  0.9171E+03
   4.638  0.1836E+03  0.9171E+03
   4.638  0.1836E+03  0.9171E+03
   4.638  0.1836E+03  0.9171E+03
   4.638  0.1836E+03  0.9171E+03
   4.638  0.1836E+03  0.9172E+03
   4.638  0.1836E+03  0.9172E+03
   4.638  0.1836E+03  0.9172E+03
   4.638  0.1836E+03  0.9172E+03
   4.638  0.1836E+03  0.9172E+03
   4.639  0.1837E+03  0.9173E+03
   4.639  0.1837E+03  0.9173E+03
   4.639  0.1837E+03  0.9173E+03
   4.639  0.1837E+03  0.9173E+03
   4.639  0.1837E+03  0.9173E+03
   4.639  0.1837E+03  0.9173E+03
   4.639  0.1837E+03  0.9174E+03
   4.639  0.1837E+03  0.9174E+03
   4.639  0.1837E+03  0.9174E+03
   4.639  0.1837E+03  0.9174E+03
   4.640  0.1838E+03  0.9174E+03
   4.640  0.1838E+03  0.9175E+03
   4.640  0.1838E+03  0.9175E+03
   4.640  0.1838E+03  0.9175E+03
   4.640  0.1838E+03  0.9175E+03
   4.640  0.1838E+03  0.9175E+03
   4.640  0.1838E+03  0.9176E+03
   4.640  0.1838E+03  0.9176E+03
   4.640  0.1838E+03  0.9176E+03
   4.640  0.1838E+03  0.9176E+03
   4.641  0.1839E+03  0.9176E+03
   4.641  0.1839E+03  0.9176E+03
   4.641  0.1839E+03  0.9177E+03
   4.641  0.1839E+03  0.9177E+03
   4.641  0.1839E+03  0.9177E+03
   4.641  0.1839E+03  0.9177E+03
   4.641  0.1839E+03  0.9177E+03
   4.641  0.1839E+03  0.9178E+03
   4.641  0.1839E+03  0.9178E+03
   4.641  0.1839E+03  0.9178E+03
   4.642  0.1840E+03  0.9178E+03
   4.642  0.1840E+03  0.9178E+03
   4.642  0.1840E+03  0.9178E+03
   4.642  0.1840E+03  0.9179E+03
   4.642  0.1840E+03  0.9179E+03
   4.642  0.1840E+03  0.9179E+03
   4.642  0.1840E+03  0.9179E+03
   4.642  0.1840E+03  0.9179E+03
   4.642  0.1840E+03  0.9180E+03
   4.643  0.1840E+03  0.9180E+03
   4.643  0.1841E+03  0.9180E+03
   4.643  0.1841E+03  0.9180E+03
   4.643  0.1841E+03  0.9180E+03
   4.643  0.1841E+03  0.9180E+03
   4.643  0.1841E+03  0.9181E+03
   4.643  0.1841E+03  0.9181E+03
   4.643  0.1841E+03  0.9181E+03
   4.643  0.1841E+03  0.9181E+03
   4.643  0.1841E+03  0.9181E+03
   4.644  0.1841E+03  0.9182E+03
   4.644  0.1842E+03  0.9182E+03
   4.644  0.1842E+03  0.9182E+03
   4.644  0.1842E+03  0.9182E+03
   4.644  0.1842E+03  0.9182E+03
   4.644  0.1842E+03  0.9183E+03
   4.644  0.1842E+03  0.9183E+03
   4.644  0.1842E+03  0.9183E+03
   4.644  0.1842E+03  0.9183E+03
   4.644  0.1842E+03  0.9183E+03
   4.644  0.1842E+03  0.9183E+03
   4.645  0.1843E+03  0.9184E+03
   4.645  0.1843E+03  0.9184E+03
   4.645  0.1843E+03  0.9184E+03
   4.645  0.1843E+03  0.9184E+03
   4.645  0.1843E+03  0.9184E+03
   4.645  0.1843E+03  0.9185E+03
   4.645  0.1843E+03  0.9185E+03
   4.645  0.1843E+03  0.9185E+03
   4.645  0.1843E+03  0.9185E+03
   4.645  0.1843E+03  0.9185E+03
   4.646  0.1844E+03  0.9185E+03
   4.646  0.1844E+03  0.9186E+03
   4.646  0.1844E+03  0.9186E+03
   4.646  0.1844E+03  0.9186E+03
   4.646  0.1844E+03  0.9186E+03
   4.646  0.1844E+03  0.9186E+03
   4.646  0.1844E+03  0.9187E+03
   4.646  0.1844E+03  0.9187E+03
   4.646  0.1844E+03  0.9187E+03
   4.646  0.1844E+03  0.9187E+03
   4.647  0.1845E+03  0.9187E+03
   4.647  0.1845E+03  0.9187E+03
   4.647  0.1845E+03  0.9188E+03
   4.647  0.1845E+03  0.9188E+03
   4.647  0.1845E+03  0.9188E+03
   4.647  0.1845E+03  0.9188E+03
   4.647  0.1845E+03  0.9188E+03
   4.647  0.1845E+03  0.9189E+03
   4.647  0.1845E+03  0.9189E+03
   4.647  0.1845E+03  0.9189E+03
   4.648  0.1846E+03  0.9189E+03
   4.648  0.1846E+03  0.9189E+03
   4.648  0.1846E+03  0.9190E+03
   4.648  0.1846E+03  0.9190E+03
   4.648  0.1846E+03  0.9190E+03
   4.648  0.1846E+03  0.9190E+03
   4.648  0.1846E+03  0.9190E+03
   4.648  0.1846E+03  0.9190E+03
   4.648  0.1846E+03  0.9191E+03
   4.648  0.1846E+03  0.9191E+03
   4.649  0.1846E+03  0.9191E+03
   4.649  0.1847E+03  0.9191E+03
   4.649  0.1847E+03  0.9191E+03
   4.649  0.1847E+03  0.9192E+03
   4.649  0.1847E+03  0.9192E+03
   4.649  0.1847E+03  0.9192E+03
   4.649  0.1847E+03  0.9192E+03
   4.649  0.1847E+03  0.9192E+03
   4.649  0.1847E+03  0.9192E+03
   4.649  0.1847E+03  0.9193E+03
   4.650  0.1847E+03  0.9193E+03
   4.650  0.1848E+03  0.9193E+03
   4.650  0.1848E+03  0.9193E+03
   4.650  0.1848E+03  0.9193E+03
   4.650  0.1848E+03  0.9194E+03
   4.650  0.1848E+03  0.9194E+03
   4.650  0.1848E+03  0.9194E+03
   4.650  0.1848E+03  0.9194E+03
   4.650  0.1848E+03  0.9194E+03
   4.651  0.1848E+03  0.9194E+03
   4.651  0.1848E+03  0.9195E+03
   4.651  0.1849E+03  0.9195E+03
   4.651  0.1849E+03  0.9195E+03
   4.651  0.1849E+03  0.9195E+03
   4.651  0.1849E+03  0.9195E+03
   4.651  0.1849E+03  0.9196E+03
   4.651  0.1849E+03  0.9196E+03
   4.651  0.1849E+03  0.9196E+03
   4.651  0.1849E+03  0.9196E+03
   4.651  0.1849E+03  0.9196E+03
   4.652  0.1849E+03  0.9197E+03
   4.652  0.1850E+03  0.9197E+03
   4.652  0.1850E+03  0.9197E+03
   4.652  0.1850E+03  0.9197E+03
   4.652  0.1850E+03  0.9197E+03
   4.652  0.1850E+03  0.9197E+03
   4.652  0.1850E+03  0.9198E+03
   4.652  0.1850E+03  0.9198E+03
   4.652  0.1850E+03  0.9198E+03
   4.652  0.1850E+03  0.9198E+03
   4.653  0.1850E+03  0.9198E+03
   4.653  0.1851E+03  0.9199E+03
   4.653  0.1851E+03  0.9199E+03
   4.653  0.1851E+03  0.9199E+03
   4.653  0.1851E+03  0.9199E+03
   4.653  0.1851E+03  0.9199E+03
   4.653  0.1851E+03  0.9199E+03
   4.653  0.1851E+03  0.9200E+03
   4.653  0.1851E+03  0.9200E+03
   4.654  0.1851E+03  0.9200E+03
   4.654  0.1851E+03  0.9200E+03
   4.654  0.1852E+03  0.9200E+03
   4.654  0.1852E+03  0.9201E+03
   4.654  0.1852E+03  0.9201E+03
   4.654  0.1852E+03  0.9201E+03
   4.654  0.1852E+03  0.9201E+03
   4.654  0.1852E+03  0.9201E+03
   4.654  0.1852E+03  0.9202E+03
   4.654  0.1852E+03  0.9202E+03
   4.655  0.1852E+03  0.9202E+03
   4.655  0.1852E+03  0.9202E+03
   4.655  0.1852E+03  0.9202E+03
   4.655  0.1853E+03  0.9202E+03
   4.655  0.1853E+03  0.9203E+03
   4.655  0.1853E+03  0.9203E+03
   4.655  0.1853E+03  0.9203E+03
   4.655  0.1853E+03  0.9203E+03
   4.655  0.1853E+03  0.9203E+03
   4.655  0.1853E+03  0.9204E+03
   4.655  0.1853E+03  0.9204E+03
   4.656  0.1853E+03  0.9204E+03
   4.656  0.1853E+03  0.9204E+03
   4.656  0.1854E+03  0.9204E+03
   4.656  0.1854E+03  0.9204E+03
   4.656  0.1854E+03  0.9205E+03
   4.656  0.1854E+03  0.9205E+03
   4.656  0.1854E+03  0.9205E+03
   4.656  0.1854E+03  0.9205E+03
   4.656  0.1854E+03  0.9205E+03
   4.656  0.1854E+03  0.9206E+03
   4.657  0.1854E+03  0.9206E+03
   4.657  0.1854E+03  0.9206E+03
   4.657  0.1855E+03  0.9206E+03
   4.657  0.1855E+03  0.9206E+03
   4.657  0.1855E+03  0.9207E+03
   4.657  0.1855E+03  0.9207E+03
   4.657  0.1855E+03  0.9207E+03
   4.657  0.1855E+03  0.9207E+03
   4.657  0.1855E+03  0.9207E+03
   4.657  0.1855E+03  0.9207E+03
   4.658  0.1855E+03  0.9208E+03
   4.658  0.1855E+03  0.9208E+03
   4.658  0.1856E+03  0.9208E+03
   4.658  0.1856E+03  0.9208E+03
   4.658  0.1856E+03  0.9208E+03
   4.658  0.1856E+03  0.9209E+03
   4.658  0.1856E+03  0.9209E+03
   4.658  0.1856E+03  0.9209E+03
   4.658  0.1856E+03  0.9209E+03
   4.659  0.1856E+03  0.9209E+03
   4.659  0.1856E+03  0.9210E+03
   4.659  0.1856E+03  0.9210E+03
   4.659  0.1856E+03  0.9210E+03
   4.659  0.1857E+03  0.9210E+03
   4.659  0.1857E+03  0.9210E+03
   4.659  0.1857E+03  0.9210E+03
   4.659  0.1857E+03  0.9211E+03
   4.659  0.1857E+03  0.9211E+03
   4.659  0.1857E+03  0.9211E+03
   4.659  0.1857E+03  0.9211E+03
   4.660  0.1857E+03  0.9211E+03
   4.660  0.1857E+03  0.9212E+03
   4.660  0.1857E+03  0.9212E+03
   4.660  0.1858E+03  0.9212E+03
   4.660  0.1858E+03  0.9212E+03
   4.660  0.1858E+03  0.9212E+03
   4.660  0.1858E+03  0.9212E+03
   4.660  0.1858E+03  0.9213E+03
   4.660  0.1858E+03  0.9213E+03
   4.660  0.1858E+03  0.9213E+03
   4.661  0.1858E+03  0.9213E+03
   4.661  0.1858E+03  0.9213E+03
   4.661  0.1858E+03  0.9214E+03
   4.661  0.1859E+03  0.9214E+03
   4.661  0.1859E+03  0.9214E+03
   4.661  0.1859E+03  0.9214E+03
   4.661  0.1859E+03  0.9214E+03
   4.661  0.1859E+03  0.9215E+03
   4.661  0.1859E+03  0.9215E+03
   4.662  0.1859E+03  0.9215E+03
   4.662  0.1859E+03  0.9215E+03
   4.662  0.1859E+03  0.9215E+03
   4.662  0.1859E+03  0.9215E+03
   4.662  0.1859E+03  0.9216E+03
   4.662  0.1860E+03  0.9216E+03
   4.662  0.1860E+03  0.9216E+03
   4.662  0.1860E+03  0.9216E+03
   4.662  0.1860E+03  0.9216E+03
   4.662  0.1860E+03  0.9217E+03
   4.662  0.1860E+03  0.9217E+03
   4.663  0.1860E+03  0.9217E+03
   4.663  0.1860E+03  0.9217E+03
   4.663  0.1860E+03  0.9217E+03
   4.663  0.1860E+03  0.9217E+03
   4.663  0.1861E+03  0.9218E+03
   4.663  0.1861E+03  0.9218E+03
   4.663  0.1861E+03  0.9218E+03
   4.663  0.1861E+03  0.9218E+03
   4.663  0.1861E+03  0.9218E+03
   4.663  0.1861E+03  0.9219E+03
   4.664  0.1861E+03  0.9219E+03
   4.664  0.1861E+03  0.9219E+03
   4.664  0.1861E+03  0.9219E+03
   4.664  0.1861E+03  0.9219E+03
   4.664  0.1861E+03  0.9220E+03
   4.664  0.1862E+03  0.9220E+03
   4.664  0.1862E+03  0.9220E+03
   4.664  0.1862E+03  0.9220E+03
   4.664  0.1862E+03  0.9220E+03
   4.664  0.1862E+03  0.9220E+03
   4.665  0.1862E+03  0.9221E+03
   4.665  0.1862E+03  0.9221E+03
   4.665  0.1862E+03  0.9221E+03
   4.665  0.1862E+03  0.9221E+03
   4.665  0.1862E+03  0.9221E+03
   4.665  0.1863E+03  0.9222E+03
   4.665  0.1863E+03  0.9222E+03
   4.665  0.1863E+03  0.9222E+03
   4.665  0.1863E+03  0.9222E+03
   4.666  0.1863E+03  0.9222E+03
   4.666  0.1863E+03  0.9223E+03
   4.666  0.1863E+03  0.9223E+03
   4.666  0.1863E+03  0.9223E+03
   4.666  0.1863E+03  0.9223E+03
   4.666  0.1863E+03  0.9223E+03
   4.666  0.1864E+03  0.9223E+03
   4.666  0.1864E+03  0.9224E+03
   4.666  0.1864E+03  0.9224E+03
   4.666  0.1864E+03  0.9224E+03
   4.666  0.1864E+03  0.9224E+03
   4.667  0.1864E+03  0.9224E+03
   4.667  0.1864E+03  0.9225E+03
   4.667  0.1864E+03  0.9225E+03
   4.667  0.1864E+03  0.9225E+03
   4.667  0.1864E+03  0.9225E+03
   4.667  0.1864E+03  0.9225E+03
   4.667  0.1865E+03  0.9226E+03
   4.667  0.1865E+03  0.9226E+03
   4.667  0.1865E+03  0.9226E+03
   4.667  0.1865E+03  0.9226E+03
   4.668  0.1865E+03  0.9226E+03
   4.668  0.1865E+03  0.9226E+03
   4.668  0.1865E+03  0.9227E+03
   4.668  0.1865E+03  0.9227E+03
   4.668  0.1865E+03  0.9227E+03
   4.668  0.1865E+03  0.9227E+03
   4.668  0.1866E+03  0.9227E+03
   4.668  0.1866E+03  0.9228E+03
   4.668  0.1866E+03  0.9228E+03
   4.668  0.1866E+03  0.9228E+03
   4.669  0.1866E+03  0.9228E+03
   4.669  0.1866E+03  0.9228E+03
   4.669  0.1866E+03  0.9228E+03
   4.669  0.1866E+03  0.9229E+03
   4.669  0.1866E+03  0.9229E+03
   4.669  0.1866E+03  0.9229E+03
   4.669  0.1866E+03  0.9229E+03
   4.669  0.1867E+03  0.9229E+03
   4.669  0.1867E+03  0.9230E+03
   4.670  0.1867E+03  0.9230E+03
   4.670  0.1867E+03  0.9230E+03
   4.670  0.1867E+03  0.9230E+03
   4.670  0.1867E+03  0.9230E+03
   4.670  0.1867E+03  0.9231E+03
   4.670  0.1867E+03  0.9231E+03
   4.670  0.1867E+03  0.9231E+03
   4.670  0.1867E+03  0.9231E+03
   4.670  0.1868E+03  0.9231E+03
   4.670  0.1868E+03  0.9231E+03
   4.670  0.1868E+03  0.9232E+03
   4.671  0.1868E+03  0.9232E+03
   4.671  0.1868E+03  0.9232E+03
   4.671  0.1868E+03  0.9232E+03
   4.671  0.1868E+03  0.9232E+03
   4.671  0.1868E+03  0.9233E+03
   4.671  0.1868E+03  0.9233E+03
   4.671  0.1868E+03  0.9233E+03
   4.671  0.1868E+03  0.9233E+03
   4.671  0.1869E+03  0.9233E+03
   4.671  0.1869E+03  0.9234E+03
   4.672  0.1869E+03  0.9234E+03
   4.672  0.1869E+03  0.9234E+03
   4.672  0.1869E+03  0.9234E+03
   4.672  0.1869E+03  0.9234E+03
   4.672  0.1869E+03  0.9234E+03
   4.672  0.1869E+03  0.9235E+03
   4.672  0.1869E+03  0.9235E+03
   4.672  0.1869E+03  0.9235E+03
   4.672  0.1870E+03  0.9235E+03
   4.673  0.1870E+03  0.9235E+03
   4.673  0.1870E+03  0.9236E+03
   4.673  0.1870E+03  0.9236E+03
   4.673  0.1870E+03  0.9236E+03
   4.673  0.1870E+03  0.9236E+03
   4.673  0.1870E+03  0.9236E+03
   4.673  0.1870E+03  0.9237E+03
   4.673  0.1870E+03  0.9237E+03
   4.673  0.1870E+03  0.9237E+03
   4.673  0.1870E+03  0.9237E+03
   4.673  0.1871E+03  0.9237E+03
   4.674  0.1871E+03  0.9237E+03
   4.674  0.1871E+03  0.9238E+03
   4.674  0.1871E+03  0.9238E+03
   4.674  0.1871E+03  0.9238E+03
   4.674  0.1871E+03  0.9238E+03
   4.674  0.1871E+03  0.9238E+03
   4.674  0.1871E+03  0.9239E+03
   4.674  0.1871E+03  0.9239E+03
   4.674  0.1871E+03  0.9239E+03
   4.674  0.1871E+03  0.9239E+03
   4.675  0.1872E+03  0.9239E+03
   4.675  0.1872E+03  0.9240E+03
   4.675  0.1872E+03  0.9240E+03
   4.675  0.1872E+03  0.9240E+03
   4.675  0.1872E+03  0.9240E+03
   4.675  0.1872E+03  0.9240E+03
   4.675  0.1872E+03  0.9240E+03
   4.675  0.1872E+03  0.9241E+03
   4.675  0.1872E+03  0.9241E+03
   4.675  0.1872E+03  0.9241E+03
   4.676  0.1873E+03  0.9241E+03
   4.676  0.1873E+03  0.9241E+03
   4.676  0.1873E+03  0.9242E+03
   4.676  0.1873E+03  0.9242E+03
   4.676  0.1873E+03  0.9242E+03
   4.676  0.1873E+03  0.9242E+03
   4.676  0.1873E+03  0.9242E+03
   4.676  0.1873E+03  0.9243E+03
   4.676  0.1873E+03  0.9243E+03
   4.676  0.1873E+03  0.9243E+03
   4.677  0.1873E+03  0.9243E+03
   4.677  0.1874E+03  0.9243E+03
   4.677  0.1874E+03  0.9243E+03
   4.677  0.1874E+03  0.9244E+03
   4.677  0.1874E+03  0.9244E+03
   4.677  0.1874E+03  0.9244E+03
   4.677  0.1874E+03  0.9244E+03
   4.677  0.1874E+03  0.9244E+03
   4.677  0.1874E+03  0.9245E+03
   4.677  0.1874E+03  0.9245E+03
   4.678  0.1874E+03  0.9245E+03
   4.678  0.1874E+03  0.9245E+03
   4.678  0.1875E+03  0.9245E+03
   4.678  0.1875E+03  0.9246E+03
   4.678  0.1875E+03  0.9246E+03
   4.678  0.1875E+03  0.9246E+03
   4.678  0.1875E+03  0.9246E+03
   4.678  0.1875E+03  0.9246E+03
   4.678  0.1875E+03  0.9246E+03
   4.678  0.1875E+03  0.9247E+03
   4.679  0.1875E+03  0.9247E+03
   4.679  0.1875E+03  0.9247E+03
   4.679  0.1876E+03  0.9247E+03
   4.679  0.1876E+03  0.9247E+03
   4.679  0.1876E+03  0.9248E+03
   4.679  0.1876E+03  0.9248E+03
   4.679  0.1876E+03  0.9248E+03
   4.679  0.1876E+03  0.9248E+03
   4.679  0.1876E+03  0.9248E+03
   4.679  0.1876E+03  0.9249E+03
   4.680  0.1876E+03  0.9249E+03
   4.680  0.1876E+03  0.9249E+03
   4.680  0.1876E+03  0.9249E+03
   4.680  0.1877E+03  0.9249E+03
   4.680  0.1877E+03  0.9249E+03
   4.680  0.1877E+03  0.9250E+03
   4.680  0.1877E+03  0.9250E+03
   4.680  0.1877E+03  0.9250E+03
   4.680  0.1877E+03  0.9250E+03
   4.681  0.1877E+03  0.9250E+03
   4.681  0.1877E+03  0.9251E+03
   4.681  0.1877E+03  0.9251E+03
   4.681  0.1877E+03  0.9251E+03
   4.681  0.1877E+03  0.9251E+03
   4.681  0.1878E+03  0.9251E+03
   4.681  0.1878E+03  0.9252E+03
   4.681  0.1878E+03  0.9252E+03
   4.681  0.1878E+03  0.9252E+03
   4.681  0.1878E+03  0.9252E+03
   4.681  0.1878E+03  0.9252E+03
   4.682  0.1878E+03  0.9252E+03
   4.682  0.1878E+03  0.9253E+03
   4.682  0.1878E+03  0.9253E+03
   4.682  0.1878E+03  0.9253E+03
   4.682  0.1878E+03  0.9253E+03
   4.682  0.1879E+03  0.9253E+03
   4.682  0.1879E+03  0.9254E+03
   4.682  0.1879E+03  0.9254E+03
   4.682  0.1879E+03  0.9254E+03
   4.683  0.1879E+03  0.9254E+03
   4.683  0.1879E+03  0.9254E+03
   4.683  0.1879E+03  0.9255E+03
   4.683  0.1879E+03  0.9255E+03
   4.683  0.1879E+03  0.9255E+03
   4.683  0.1879E+03  0.9255E+03
   4.683  0.1880E+03  0.9255E+03
   4.683  0.1880E+03  0.9255E+03
   4.683  0.1880E+03  0.9256E+03
   4.683  0.1880E+03  0.9256E+03
   4.684  0.1880E+03  0.9256E+03
   4.684  0.1880E+03  0.9256E+03
   4.684  0.1880E+03  0.9256E+03
   4.684  0.1880E+03  0.9257E+03
   4.684  0.1880E+03  0.9257E+03
   4.684  0.1880E+03  0.9257E+03
   4.684  0.1880E+03  0.9257E+03
   4.684  0.1881E+03  0.9257E+03
   4.684  0.1881E+03  0.9258E+03
   4.684  0.1881E+03  0.9258E+03
   4.684  0.1881E+03  0.9258E+03
   4.685  0.1881E+03  0.9258E+03
   4.685  0.1881E+03  0.9258E+03
   4.685  0.1881E+03  0.9258E+03
   4.685  0.1881E+03  0.9259E+03
   4.685  0.1881E+03  0.9259E+03
   4.685  0.1881E+03  0.9259E+03
   4.685  0.1881E+03  0.9259E+03
   4.685  0.1882E+03  0.9259E+03
   4.685  0.1882E+03  0.9260E+03
   4.685  0.1882E+03  0.9260E+03
   4.686  0.1882E+03  0.9260E+03
   4.686  0.1882E+03  0.9260E+03
   4.686  0.1882E+03  0.9260E+03
   4.686  0.1882E+03  0.9261E+03
   4.686  0.1882E+03  0.9261E+03
   4.686  0.1882E+03  0.9261E+03
   4.686  0.1882E+03  0.9261E+03
   4.686  0.1882E+03  0.9261E+03
   4.686  0.1883E+03  0.9261E+03
   4.686  0.1883E+03  0.9262E+03
   4.687  0.1883E+03  0.9262E+03
   4.687  0.1883E+03  0.9262E+03
   4.687  0.1883E+03  0.9262E+03
   4.687  0.1883E+03  0.9262E+03
   4.687  0.1883E+03  0.9263E+03
   4.687  0.1883E+03  0.9263E+03
   4.687  0.1883E+03  0.9263E+03
   4.687  0.1883E+03  0.9263E+03
   4.687  0.1883E+03  0.9263E+03
   4.688  0.1884E+03  0.9264E+03
   4.688  0.1884E+03  0.9264E+03
   4.688  0.1884E+03  0.9264E+03
   4.688  0.1884E+03  0.9264E+03
   4.688  0.1884E+03  0.9264E+03
   4.688  0.1884E+03  0.9264E+03
   4.688  0.1884E+03  0.9265E+03
   4.688  0.1884E+03  0.9265E+03
   4.688  0.1884E+03  0.9265E+03
   4.688  0.1884E+03  0.9265E+03
   4.688  0.1884E+03  0.9265E+03
   4.689  0.1885E+03  0.9266E+03
   4.689  0.1885E+03  0.9266E+03
   4.689  0.1885E+03  0.9266E+03
   4.689  0.1885E+03  0.9266E+03
   4.689  0.1885E+03  0.9266E+03
   4.689  0.1885E+03  0.9267E+03
   4.689  0.1885E+03  0.9267E+03
   4.689  0.1885E+03  0.9267E+03
   4.689  0.1885E+03  0.9267E+03
   4.689  0.1885E+03  0.9267E+03
   4.690  0.1885E+03  0.9268E+03
   4.690  0.1886E+03  0.9268E+03
   4.690  0.1886E+03  0.9268E+03
   4.690  0.1886E+03  0.9268E+03
   4.690  0.1886E+03  0.9268E+03
   4.690  0.1886E+03  0.9268E+03
   4.690  0.1886E+03  0.9269E+03
   4.690  0.1886E+03  0.9269E+03
   4.690  0.1886E+03  0.9269E+03
   4.691  0.1886E+03  0.9269E+03
   4.691  0.1886E+03  0.9269E+03
   4.691  0.1886E+03  0.9270E+03
   4.691  0.1887E+03  0.9270E+03
   4.691  0.1887E+03  0.9270E+03
   4.691  0.1887E+03  0.9270E+03
   4.691  0.1887E+03  0.9270E+03
   4.691  0.1887E+03  0.9271E+03
   4.691  0.1887E+03  0.9271E+03
   4.691  0.1887E+03  0.9271E+03
   4.692  0.1887E+03  0.9271E+03
   4.692  0.1887E+03  0.9271E+03
   4.692  0.1887E+03  0.9271E+03
   4.692  0.1887E+03  0.9272E+03
   4.692  0.1888E+03  0.9272E+03
   4.692  0.1888E+03  0.9272E+03
   4.692  0.1888E+03  0.9272E+03
   4.692  0.1888E+03  0.9272E+03
   4.692  0.1888E+03  0.9273E+03
   4.692  0.1888E+03  0.9273E+03
   4.692  0.1888E+03  0.9273E+03
   4.693  0.1888E+03  0.9273E+03
   4.693  0.1888E+03  0.9273E+03
   4.693  0.1888E+03  0.9274E+03
   4.693  0.1888E+03  0.9274E+03
   4.693  0.1889E+03  0.9274E+03
   4.693  0.1889E+03  0.9274E+03
   4.693  0.1889E+03  0.9274E+03
   4.693  0.1889E+03  0.9274E+03
   4.693  0.1889E+03  0.9275E+03
   4.693  0.1889E+03  0.9275E+03
   4.694  0.1889E+03  0.9275E+03
   4.694  0.1889E+03  0.9275E+03
   4.694  0.1889E+03  0.9275E+03
   4.694  0.1889E+03  0.9276E+03
   4.694  0.1889E+03  0.9276E+03
   4.694  0.1890E+03  0.9276E+03
   4.694  0.1890E+03  0.9276E+03
   4.694  0.1890E+03  0.9276E+03
   4.694  0.1890E+03  0.9277E+03
   4.694  0.1890E+03  0.9277E+03
   4.695  0.1890E+03  0.9277E+03
   4.695  0.1890E+03  0.9277E+03
   4.695  0.1890E+03  0.9277E+03
   4.695  0.1890E+03  0.9278E+03
   4.695  0.1890E+03  0.9278E+03
   4.695  0.1890E+03  0.9278E+03
   4.695  0.1891E+03  0.9278E+03
   4.695  0.1891E+03  0.9278E+03
   4.695  0.1891E+03  0.9278E+03
   4.695  0.1891E+03  0.9279E+03
   4.696  0.1891E+03  0.9279E+03
   4.696  0.1891E+03  0.9279E+03
   4.696  0.1891E+03  0.9279E+03
   4.696  0.1891E+03  0.9279E+03
   4.696  0.1891E+03  0.9280E+03
   4.696  0.1891E+03  0.9280E+03
   4.696  0.1891E+03  0.9280E+03
   4.696  0.1891E+03  0.9280E+03
   4.696  0.1892E+03  0.9280E+03
   4.696  0.1892E+03  0.9281E+03
   4.697  0.1892E+03  0.9281E+03
   4.697  0.1892E+03  0.9281E+03
   4.697  0.1892E+03  0.9281E+03
   4.697  0.1892E+03  0.9281E+03
   4.697  0.1892E+03  0.9281E+03
   4.697  0.1892E+03  0.9282E+03
   4.697  0.1892E+03  0.9282E+03
   4.697  0.1892E+03  0.9282E+03
   4.697  0.1892E+03  0.9282E+03
   4.697  0.1893E+03  0.9282E+03
   4.698  0.1893E+03  0.9283E+03
   4.698  0.1893E+03  0.9283E+03
   4.698  0.1893E+03  0.9283E+03
   4.698  0.1893E+03  0.9283E+03
   4.698  0.1893E+03  0.9283E+03
   4.698  0.1893E+03  0.9284E+03
   4.698  0.1893E+03  0.9284E+03
   4.698  0.1893E+03  0.9284E+03
   4.698  0.1893E+03  0.9284E+03
   4.699  0.1893E+03  0.9284E+03
   4.699  0.1894E+03  0.9285E+03
   4.699  0.1894E+03  0.9285E+03
   4.699  0.1894E+03  0.9285E+03
   4.699  0.1894E+03  0.9285E+03
   4.699  0.1894E+03  0.9285E+03
   4.699  0.1894E+03  0.9285E+03
   4.699  0.1894E+03  0.9286E+03
   4.699  0.1894E+03  0.9286E+03
   4.699  0.1894E+03  0.9286E+03
   4.699  0.1894E+03  0.9286E+03
   4.700  0.1894E+03  0.9286E+03
   4.700  0.1895E+03  0.9287E+03
   4.700  0.1895E+03  0.9287E+03
   4.700  0.1895E+03  0.9287E+03
   4.700  0.1895E+03  0.9287E+03
   4.700  0.1895E+03  0.9287E+03
   4.700  0.1895E+03  0.9288E+03
   4.700  0.1895E+03  0.9288E+03
   4.700  0.1895E+03  0.9288E+03
   4.700  0.1895E+03  0.9288E+03
   4.701  0.1895E+03  0.9288E+03
   4.701  0.1895E+03  0.9288E+03
   4.701  0.1895E+03  0.9289E+03
   4.701  0.1896E+03  0.9289E+03
   4.701  0.1896E+03  0.9289E+03
   4.701  0.1896E+03  0.9289E+03
   4.701  0.1896E+03  0.9289E+03
   4.701  0.1896E+03  0.9290E+03
   4.701  0.1896E+03  0.9290E+03
   4.702  0.1896E+03  0.9290E+03
   4.702  0.1896E+03  0.9290E+03
   4.702  0.1896E+03  0.9290E+03
   4.702  0.1896E+03  0.9291E+03
   4.702  0.1896E+03  0.9291E+03
   4.702  0.1897E+03  0.9291E+03
   4.702  0.1897E+03  0.9291E+03
   4.702  0.1897E+03  0.9291E+03
   4.702  0.1897E+03  0.9292E+03
   4.702  0.1897E+03  0.9292E+03
   4.703  0.1897E+03  0.9292E+03
   4.703  0.1897E+03  0.9292E+03
   4.703  0.1897E+03  0.9292E+03
   4.703  0.1897E+03  0.9292E+03
   4.703  0.1897E+03  0.9293E+03
   4.703  0.1897E+03  0.9293E+03
   4.703  0.1898E+03  0.9293E+03
   4.703  0.1898E+03  0.9293E+03
   4.703  0.1898E+03  0.9293E+03
   4.703  0.1898E+03  0.9294E+03
   4.703  0.1898E+03  0.9294E+03
   4.704  0.1898E+03  0.9294E+03
   4.704  0.1898E+03  0.9294E+03
   4.704  0.1898E+03  0.9294E+03
   4.704  0.1898E+03  0.9295E+03
   4.704  0.1898E+03  0.9295E+03
   4.704  0.1898E+03  0.9295E+03
   4.704  0.1898E+03  0.9295E+03
   4.704  0.1899E+03  0.9295E+03
   4.704  0.1899E+03  0.9296E+03
   4.704  0.1899E+03  0.9296E+03
   4.705  0.1899E+03  0.9296E+03
   4.705  0.1899E+03  0.9296E+03
   4.705  0.1899E+03  0.9296E+03
   4.705  0.1899E+03  0.9296E+03
   4.705  0.1899E+03  0.9297E+03
   4.705  0.1899E+03  0.9297E+03
   4.705  0.1899E+03  0.9297E+03
   4.705  0.1899E+03  0.9297E+03
   4.705  0.1900E+03  0.9297E+03
   4.705  0.1900E+03  0.9298E+03
   4.706  0.1900E+03  0.9298E+03
   4.706  0.1900E+03  0.9298E+03
   4.706  0.1900E+03  0.9298E+03
   4.706  0.1900E+03  0.9298E+03
   4.706  0.1900E+03  0.9299E+03
   4.706  0.1900E+03  0.9299E+03
   4.706  0.1900E+03  0.9299E+03
   4.706  0.1900E+03  0.9299E+03
   4.706  0.1900E+03  0.9299E+03
   4.706  0.1900E+03  0.9299E+03
   4.707  0.1901E+03  0.9300E+03
   4.707  0.1901E+03  0.9300E+03
   4.707  0.1901E+03  0.9300E+03
   4.707  0.1901E+03  0.9300E+03
   4.707  0.1901E+03  0.9300E+03
   4.707  0.1901E+03  0.9301E+03
   4.707  0.1901E+03  0.9301E+03
   4.707  0.1901E+03  0.9301E+03
   4.707  0.1901E+03  0.9301E+03
   4.707  0.1901E+03  0.9301E+03
   4.708  0.1901E+03  0.9302E+03
   4.708  0.1902E+03  0.9302E+03
   4.708  0.1902E+03  0.9302E+03
   4.708  0.1902E+03  0.9302E+03
   4.708  0.1902E+03  0.9302E+03
   4.708  0.1902E+03  0.9303E+03
   4.708  0.1902E+03  0.9303E+03
   4.708  0.1902E+03  0.9303E+03
   4.708  0.1902E+03  0.9303E+03
   4.708  0.1902E+03  0.9303E+03
   4.709  0.1902E+03  0.9303E+03
   4.709  0.1902E+03  0.9304E+03
   4.709  0.1902E+03  0.9304E+03
   4.709  0.1903E+03  0.9304E+03
   4.709  0.1903E+03  0.9304E+03
   4.709  0.1903E+03  0.9304E+03
   4.709  0.1903E+03  0.9305E+03
   4.709  0.1903E+03  0.9305E+03
   4.709  0.1903E+03  0.9305E+03
   4.710  0.1903E+03  0.9305E+03
   4.710  0.1903E+03  0.9305E+03
   4.710  0.1903E+03  0.9306E+03
   4.710  0.1903E+03  0.9306E+03
   4.710  0.1903E+03  0.9306E+03
   4.710  0.1903E+03  0.9306E+03
   4.710  0.1904E+03  0.9306E+03
   4.710  0.1904E+03  0.9307E+03
   4.710  0.1904E+03  0.9307E+03
   4.710  0.1904E+03  0.9307E+03
   4.710  0.1904E+03  0.9307E+03
   4.711  0.1904E+03  0.9307E+03
   4.711  0.1904E+03  0.9307E+03
   4.711  0.1904E+03  0.9308E+03
   4.711  0.1904E+03  0.9308E+03
   4.711  0.1904E+03  0.9308E+03
   4.711  0.1904E+03  0.9308E+03
   4.711  0.1905E+03  0.9308E+03
   4.711  0.1905E+03  0.9309E+03
   4.711  0.1905E+03  0.9309E+03
   4.711  0.1905E+03  0.9309E+03
   4.712  0.1905E+03  0.9309E+03
   4.712  0.1905E+03  0.9309E+03
   4.712  0.1905E+03  0.9310E+03
   4.712  0.1905E+03  0.9310E+03
   4.712  0.1905E+03  0.9310E+03
   4.712  0.1905E+03  0.9310E+03
   4.712  0.1905E+03  0.9310E+03
   4.712  0.1905E+03  0.9311E+03
   4.712  0.1906E+03  0.9311E+03
   4.713  0.1906E+03  0.9311E+03
   4.713  0.1906E+03  0.9311E+03
   4.713  0.1906E+03  0.9311E+03
   4.713  0.1906E+03  0.9311E+03
   4.713  0.1906E+03  0.9312E+03
   4.713  0.1906E+03  0.9312E+03
   4.713  0.1906E+03  0.9312E+03
   4.713  0.1906E+03  0.9312E+03
   4.713  0.1906E+03  0.9312E+03
   4.713  0.1906E+03  0.9313E+03
   4.714  0.1906E+03  0.9313E+03
   4.714  0.1907E+03  0.9313E+03
   4.714  0.1907E+03  0.9313E+03
   4.714  0.1907E+03  0.9313E+03
   4.714  0.1907E+03  0.9314E+03
   4.714  0.1907E+03  0.9314E+03
   4.714  0.1907E+03  0.9314E+03
   4.714  0.1907E+03  0.9314E+03
   4.714  0.1907E+03  0.9314E+03
   4.714  0.1907E+03  0.9315E+03
   4.714  0.1907E+03  0.9315E+03
   4.715  0.1907E+03  0.9315E+03
   4.715  0.1907E+03  0.9315E+03
   4.715  0.1908E+03  0.9315E+03
   4.715  0.1908E+03  0.9315E+03
   4.715  0.1908E+03  0.9316E+03
   4.715  0.1908E+03  0.9316E+03
   4.715  0.1908E+03  0.9316E+03
   4.715  0.1908E+03  0.9316E+03
   4.715  0.1908E+03  0.9316E+03
   4.715  0.1908E+03  0.9317E+03
   4.716  0.1908E+03  0.9317E+03
   4.716  0.1908E+03  0.9317E+03
   4.716  0.1908E+03  0.9317E+03
   4.716  0.1908E+03  0.9317E+03
   4.716  0.1909E+03  0.9318E+03
   4.716  0.1909E+03  0.9318E+03
   4.716  0.1909E+03  0.9318E+03
   4.716  0.1909E+03  0.9318E+03
   4.716  0.1909E+03  0.9318E+03
   4.716  0.1909E+03  0.9319E+03
   4.717  0.1909E+03  0.9319E+03
   4.717  0.1909E+03  0.9319E+03
   4.717  0.1909E+03  0.9319E+03
   4.717  0.1909E+03  0.9319E+03
   4.717  0.1909E+03  0.9319E+03
   4.717  0.1910E+03  0.9320E+03
   4.717  0.1910E+03  0.9320E+03
   4.717  0.1910E+03  0.9320E+03
   4.717  0.1910E+03  0.9320E+03
   4.717  0.1910E+03  0.9320E+03
   4.718  0.1910E+03  0.9321E+03
   4.718  0.1910E+03  0.9321E+03
   4.718  0.1910E+03  0.9321E+03
   4.718  0.1910E+03  0.9321E+03
   4.718  0.1910E+03  0.9321E+03
   4.718  0.1910E+03  0.9322E+03
   4.718  0.1910E+03  0.9322E+03
   4.718  0.1911E+03  0.9322E+03
   4.718  0.1911E+03  0.9322E+03
   4.718  0.1911E+03  0.9322E+03
   4.719  0.1911E+03  0.9323E+03
   4.719  0.1911E+03  0.9323E+03
   4.719  0.1911E+03  0.9323E+03
   4.719  0.1911E+03  0.9323E+03
   4.719  0.1911E+03  0.9323E+03
   4.719  0.1911E+03  0.9324E+03
   4.719  0.1911E+03  0.9324E+03
   4.719  0.1911E+03  0.9324E+03
   4.719  0.1911E+03  0.9324E+03
   4.720  0.1912E+03  0.9324E+03
   4.720  0.1912E+03  0.9324E+03
   4.720  0.1912E+03  0.9325E+03
   4.720  0.1912E+03  0.9325E+03
   4.720  0.1912E+03  0.9325E+03
   4.720  0.1912E+03  0.9325E+03
   4.720  0.1912E+03  0.9325E+03
   4.720  0.1912E+03  0.9326E+03
   4.720  0.1912E+03  0.9326E+03
   4.720  0.1912E+03  0.9326E+03
   4.721  0.1912E+03  0.9326E+03
   4.721  0.1912E+03  0.9326E+03
   4.721  0.1912E+03  0.9327E+03
   4.721  0.1913E+03  0.9327E+03
   4.721  0.1913E+03  0.9327E+03
   4.721  0.1913E+03  0.9327E+03
   4.721  0.1913E+03  0.9327E+03
   4.721  0.1913E+03  0.9328E+03
   4.721  0.1913E+03  0.9328E+03
   4.721  0.1913E+03  0.9328E+03
   4.721  0.1913E+03  0.9328E+03
   4.722  0.1913E+03  0.9328E+03
   4.722  0.1913E+03  0.9328E+03
   4.722  0.1913E+03  0.9329E+03
   4.722  0.1913E+03  0.9329E+03
   4.722  0.1914E+03  0.9329E+03
   4.722  0.1914E+03  0.9329E+03
   4.722  0.1914E+03  0.9329E+03
   4.722  0.1914E+03  0.9330E+03
   4.722  0.1914E+03  0.9330E+03
   4.722  0.1914E+03  0.9330E+03
   4.723  0.1914E+03  0.9330E+03
   4.723  0.1914E+03  0.9330E+03
   4.723  0.1914E+03  0.9331E+03
   4.723  0.1914E+03  0.9331E+03
   4.723  0.1914E+03  0.9331E+03
   4.723  0.1914E+03  0.9331E+03
   4.723  0.1915E+03  0.9331E+03
   4.723  0.1915E+03  0.9332E+03
   4.723  0.1915E+03  0.9332E+03
   4.723  0.1915E+03  0.9332E+03
   4.724  0.1915E+03  0.9332E+03
   4.724  0.1915E+03  0.9332E+03
   4.724  0.1915E+03  0.9333E+03
   4.724  0.1915E+03  0.9333E+03
   4.724  0.1915E+03  0.9333E+03
   4.724  0.1915E+03  0.9333E+03
   4.724  0.1915E+03  0.9333E+03
   4.724  0.1915E+03  0.9333E+03
   4.724  0.1916E+03  0.9334E+03
   4.725  0.1916E+03  0.9334E+03
   4.725  0.1916E+03  0.9334E+03
   4.725  0.1916E+03  0.9334E+03
   4.725  0.1916E+03  0.9334E+03
   4.725  0.1916E+03  0.9335E+03
   4.725  0.1916E+03  0.9335E+03
   4.725  0.1916E+03  0.9335E+03
   4.725  0.1916E+03  0.9335E+03
   4.725  0.1916E+03  0.9335E+03
   4.725  0.1916E+03  0.9336E+03
   4.725  0.1916E+03  0.9336E+03
   4.726  0.1917E+03  0.9336E+03
   4.726  0.1917E+03  0.9336E+03
   4.726  0.1917E+03  0.9336E+03
   4.726  0.1917E+03  0.9337E+03
   4.726  0.1917E+03  0.9337E+03
   4.726  0.1917E+03  0.9337E+03
   4.726  0.1917E+03  0.9337E+03
   4.726  0.1917E+03  0.9337E+03
   4.726  0.1917E+03  0.9337E+03
   4.726  0.1917E+03  0.9338E+03
   4.727  0.1917E+03  0.9338E+03
   4.727  0.1917E+03  0.9338E+03
   4.727  0.1917E+03  0.9338E+03
   4.727  0.1918E+03  0.9338E+03
   4.727  0.1918E+03  0.9339E+03
   4.727  0.1918E+03  0.9339E+03
   4.727  0.1918E+03  0.9339E+03
   4.727  0.1918E+03  0.9339E+03
   4.727  0.1918E+03  0.9339E+03
   4.728  0.1918E+03  0.9340E+03
   4.728  0.1918E+03  0.9340E+03
   4.728  0.1918E+03  0.9340E+03
   4.728  0.1918E+03  0.9340E+03
   4.728  0.1918E+03  0.9340E+03
   4.728  0.1918E+03  0.9341E+03
   4.728  0.1919E+03  0.9341E+03
   4.728  0.1919E+03  0.9341E+03
   4.728  0.1919E+03  0.9341E+03
   4.728  0.1919E+03  0.9341E+03
   4.728  0.1919E+03  0.9342E+03
   4.729  0.1919E+03  0.9342E+03
   4.729  0.1919E+03  0.9342E+03
   4.729  0.1919E+03  0.9342E+03
   4.729  0.1919E+03  0.9342E+03
   4.729  0.1919E+03  0.9342E+03
   4.729  0.1919E+03  0.9343E+03
   4.729  0.1919E+03  0.9343E+03
   4.729  0.1920E+03  0.9343E+03
   4.729  0.1920E+03  0.9343E+03
   4.729  0.1920E+03  0.9343E+03
   4.730  0.1920E+03  0.9344E+03
   4.730  0.1920E+03  0.9344E+03
   4.730  0.1920E+03  0.9344E+03
   4.730  0.1920E+03  0.9344E+03
   4.730  0.1920E+03  0.9344E+03
   4.730  0.1920E+03  0.9345E+03
   4.730  0.1920E+03  0.9345E+03
   4.730  0.1920E+03  0.9345E+03
   4.730  0.1920E+03  0.9345E+03
   4.731  0.1920E+03  0.9345E+03
   4.731  0.1921E+03  0.9346E+03
   4.731  0.1921E+03  0.9346E+03
   4.731  0.1921E+03  0.9346E+03
   4.731  0.1921E+03  0.9346E+03
   4.731  0.1921E+03  0.9346E+03
   4.731  0.1921E+03  0.9347E+03
   4.731  0.1921E+03  0.9347E+03
   4.731  0.1921E+03  0.9347E+03
   4.731  0.1921E+03  0.9347E+03
   4.732  0.1921E+03  0.9347E+03
   4.732  0.1921E+03  0.9347E+03
   4.732  0.1921E+03  0.9348E+03
   4.732  0.1922E+03  0.9348E+03
   4.732  0.1922E+03  0.9348E+03
   4.732  0.1922E+03  0.9348E+03
   4.732  0.1922E+03  0.9348E+03
   4.732  0.1922E+03  0.9349E+03
   4.732  0.1922E+03  0.9349E+03
   4.732  0.1922E+03  0.9349E+03
   4.732  0.1922E+03  0.9349E+03
   4.733  0.1922E+03  0.9349E+03
   4.733  0.1922E+03  0.9350E+03
   4.733  0.1922E+03  0.9350E+03
   4.733  0.1922E+03  0.9350E+03
   4.733  0.1922E+03  0.9350E+03
   4.733  0.1923E+03  0.9350E+03
   4.733  0.1923E+03  0.9351E+03
   4.733  0.1923E+03  0.9351E+03
   4.733  0.1923E+03  0.9351E+03
   4.733  0.1923E+03  0.9351E+03
   4.734  0.1923E+03  0.9351E+03
   4.734  0.1923E+03  0.9352E+03
   4.734  0.1923E+03  0.9352E+03
   4.734  0.1923E+03  0.9352E+03
   4.734  0.1923E+03  0.9352E+03
   4.734  0.1923E+03  0.9352E+03
   4.734  0.1923E+03  0.9352E+03
   4.734  0.1923E+03  0.9353E+03
   4.734  0.1924E+03  0.9353E+03
   4.734  0.1924E+03  0.9353E+03
   4.735  0.1924E+03  0.9353E+03
   4.735  0.1924E+03  0.9353E+03
   4.735  0.1924E+03  0.9354E+03
   4.735  0.1924E+03  0.9354E+03
   4.735  0.1924E+03  0.9354E+03
   4.735  0.1924E+03  0.9354E+03
   4.735  0.1924E+03  0.9354E+03
   4.735  0.1924E+03  0.9355E+03
   4.735  0.1924E+03  0.9355E+03
   4.736  0.1924E+03  0.9355E+03
   4.736  0.1925E+03  0.9355E+03
   4.736  0.1925E+03  0.9355E+03
   4.736  0.1925E+03  0.9356E+03
   4.736  0.1925E+03  0.9356E+03
   4.736  0.1925E+03  0.9356E+03
   4.736  0.1925E+03  0.9356E+03
   4.736  0.1925E+03  0.9356E+03
   4.736  0.1925E+03  0.9357E+03
   4.736  0.1925E+03  0.9357E+03
   4.736  0.1925E+03  0.9357E+03
   4.737  0.1925E+03  0.9357E+03
   4.737  0.1925E+03  0.9357E+03
   4.737  0.1925E+03  0.9357E+03
   4.737  0.1926E+03  0.9358E+03
   4.737  0.1926E+03  0.9358E+03
   4.737  0.1926E+03  0.9358E+03
   4.737  0.1926E+03  0.9358E+03
   4.737  0.1926E+03  0.9358E+03
   4.737  0.1926E+03  0.9359E+03
   4.737  0.1926E+03  0.9359E+03
   4.738  0.1926E+03  0.9359E+03
   4.738  0.1926E+03  0.9359E+03
   4.738  0.1926E+03  0.9359E+03
   4.738  0.1926E+03  0.9360E+03
   4.738  0.1926E+03  0.9360E+03
   4.738  0.1926E+03  0.9360E+03
   4.738  0.1927E+03  0.9360E+03
   4.738  0.1927E+03  0.9360E+03
   4.738  0.1927E+03  0.9361E+03
   4.739  0.1927E+03  0.9361E+03
   4.739  0.1927E+03  0.9361E+03
   4.739  0.1927E+03  0.9361E+03
   4.739  0.1927E+03  0.9361E+03
   4.739  0.1927E+03  0.9362E+03
   4.739  0.1927E+03  0.9362E+03
   4.739  0.1927E+03  0.9362E+03
   4.739  0.1927E+03  0.9362E+03
   4.739  0.1927E+03  0.9362E+03
   4.739  0.1927E+03  0.9362E+03
   4.739  0.1928E+03  0.9363E+03
   4.740  0.1928E+03  0.9363E+03
   4.740  0.1928E+03  0.9363E+03
   4.740  0.1928E+03  0.9363E+03
   4.740  0.1928E+03  0.9363E+03
   4.740  0.1928E+03  0.9364E+03
   4.740  0.1928E+03  0.9364E+03
   4.740  0.1928E+03  0.9364E+03
   4.740  0.1928E+03  0.9364E+03
   4.740  0.1928E+03  0.9364E+03
   4.740  0.1928E+03  0.9365E+03
   4.741  0.1928E+03  0.9365E+03
   4.741  0.1928E+03  0.9365E+03
   4.741  0.1929E+03  0.9365E+03
   4.741  0.1929E+03  0.9365E+03
   4.741  0.1929E+03  0.9366E+03
   4.741  0.1929E+03  0.9366E+03
   4.741  0.1929E+03  0.9366E+03
   4.741  0.1929E+03  0.9366E+03
   4.741  0.1929E+03  0.9366E+03
   4.742  0.1929E+03  0.9367E+03
   4.742  0.1929E+03  0.9367E+03
   4.742  0.1929E+03  0.9367E+03
   4.742  0.1929E+03  0.9367E+03
   4.742  0.1929E+03  0.9367E+03
   4.742  0.1929E+03  0.9367E+03
   4.742  0.1930E+03  0.9368E+03
   4.742  0.1930E+03  0.9368E+03
   4.742  0.1930E+03  0.9368E+03
   4.742  0.1930E+03  0.9368E+03
   4.743  0.1930E+03  0.9368E+03
   4.743  0.1930E+03  0.9369E+03
   4.743  0.1930E+03  0.9369E+03
   4.743  0.1930E+03  0.9369E+03
   4.743  0.1930E+03  0.9369E+03
   4.743  0.1930E+03  0.9369E+03
   4.743  0.1930E+03  0.9370E+03
   4.743  0.1930E+03  0.9370E+03
   4.743  0.1930E+03  0.9370E+03
   4.743  0.1931E+03  0.9370E+03
   4.743  0.1931E+03  0.9370E+03
   4.744  0.1931E+03  0.9371E+03
   4.744  0.1931E+03  0.9371E+03
   4.744  0.1931E+03  0.9371E+03
   4.744  0.1931E+03  0.9371E+03
   4.744  0.1931E+03  0.9371E+03
   4.744  0.1931E+03  0.9372E+03
   4.744  0.1931E+03  0.9372E+03
   4.744  0.1931E+03  0.9372E+03
   4.744  0.1931E+03  0.9372E+03
   4.744  0.1931E+03  0.9372E+03
   4.745  0.1931E+03  0.9373E+03
   4.745  0.1932E+03  0.9373E+03
   4.745  0.1932E+03  0.9373E+03
   4.745  0.1932E+03  0.9373E+03
   4.745  0.1932E+03  0.9373E+03
   4.745  0.1932E+03  0.9373E+03
   4.745  0.1932E+03  0.9374E+03
   4.745  0.1932E+03  0.9374E+03
   4.745  0.1932E+03  0.9374E+03
   4.745  0.1932E+03  0.9374E+03
   4.746  0.1932E+03  0.9374E+03
   4.746  0.1932E+03  0.9375E+03
   4.746  0.1932E+03  0.9375E+03
   4.746  0.1932E+03  0.9375E+03
   4.746  0.1932E+03  0.9375E+03
   4.746  0.1933E+03  0.9375E+03
   4.746  0.1933E+03  0.9376E+03
   4.746  0.1933E+03  0.9376E+03
   4.746  0.1933E+03  0.9376E+03
   4.747  0.1933E+03  0.9376E+03
   4.747  0.1933E+03  0.9376E+03
   4.747  0.1933E+03  0.9377E+03
   4.747  0.1933E+03  0.9377E+03
   4.747  0.1933E+03  0.9377E+03
   4.747  0.1933E+03  0.9377E+03
   4.747  0.1933E+03  0.9377E+03
   4.747  0.1933E+03  0.9378E+03
   4.747  0.1933E+03  0.9378E+03
   4.747  0.1934E+03  0.9378E+03
   4.747  0.1934E+03  0.9378E+03
   4.748  0.1934E+03  0.9378E+03
   4.748  0.1934E+03  0.9379E+03
   4.748  0.1934E+03  0.9379E+03
   4.748  0.1934E+03  0.9379E+03
   4.748  0.1934E+03  0.9379E+03
   4.748  0.1934E+03  0.9379E+03
   4.748  0.1934E+03  0.9379E+03
   4.748  0.1934E+03  0.9380E+03
   4.748  0.1934E+03  0.9380E+03
   4.748  0.1934E+03  0.9380E+03
   4.749  0.1934E+03  0.9380E+03
   4.749  0.1934E+03  0.9380E+03
   4.749  0.1935E+03  0.9381E+03
   4.749  0.1935E+03  0.9381E+03
   4.749  0.1935E+03  0.9381E+03
   4.749  0.1935E+03  0.9381E+03
   4.749  0.1935E+03  0.9381E+03
   4.749  0.1935E+03  0.9382E+03
   4.749  0.1935E+03  0.9382E+03
   4.750  0.1935E+03  0.9382E+03
   4.750  0.1935E+03  0.9382E+03
   4.750  0.1935E+03  0.9382E+03
   4.750  0.1935E+03  0.9383E+03
   4.750  0.1935E+03  0.9383E+03
   4.750  0.1935E+03  0.9383E+03
   4.750  0.1936E+03  0.9383E+03
   4.750  0.1936E+03  0.9383E+03
   4.750  0.1936E+03  0.9384E+03
   4.750  0.1936E+03  0.9384E+03
   4.750  0.1936E+03  0.9384E+03
   4.751  0.1936E+03  0.9384E+03
   4.751  0.1936E+03  0.9384E+03
   4.751  0.1936E+03  0.9384E+03
   4.751  0.1936E+03  0.9385E+03
   4.751  0.1936E+03  0.9385E+03
   4.751  0.1936E+03  0.9385E+03
   4.751  0.1936E+03  0.9385E+03
   4.751  0.1936E+03  0.9385E+03
   4.751  0.1936E+03  0.9386E+03
   4.751  0.1937E+03  0.9386E+03
   4.752  0.1937E+03  0.9386E+03
   4.752  0.1937E+03  0.9386E+03
   4.752  0.1937E+03  0.9386E+03
   4.752  0.1937E+03  0.9387E+03
   4.752  0.1937E+03  0.9387E+03
   4.752  0.1937E+03  0.9387E+03
   4.752  0.1937E+03  0.9387E+03
   4.752  0.1937E+03  0.9387E+03
   4.752  0.1937E+03  0.9388E+03
   4.752  0.1937E+03  0.9388E+03
   4.753  0.1937E+03  0.9388E+03
   4.753  0.1937E+03  0.9388E+03
   4.753  0.1938E+03  0.9388E+03
   4.753  0.1938E+03  0.9389E+03
   4.753  0.1938E+03  0.9389E+03
   4.753  0.1938E+03  0.9389E+03
   4.753  0.1938E+03  0.9389E+03
   4.753  0.1938E+03  0.9389E+03
   4.753  0.1938E+03  0.9390E+03
   4.754  0.1938E+03  0.9390E+03
   4.754  0.1938E+03  0.9390E+03
   4.754  0.1938E+03  0.9390E+03
   4.754  0.1938E+03  0.9390E+03
   4.754  0.1938E+03  0.9391E+03
   4.754  0.1938E+03  0.9391E+03
   4.754  0.1938E+03  0.9391E+03
   4.754  0.1939E+03  0.9391E+03
   4.754  0.1939E+03  0.9391E+03
   4.754  0.1939E+03  0.9391E+03
   4.754  0.1939E+03  0.9392E+03
   4.755  0.1939E+03  0.9392E+03
   4.755  0.1939E+03  0.9392E+03
   4.755  0.1939E+03  0.9392E+03
   4.755  0.1939E+03  0.9392E+03
   4.755  0.1939E+03  0.9393E+03
   4.755  0.1939E+03  0.9393E+03
   4.755  0.1939E+03  0.9393E+03
   4.755  0.1939E+03  0.9393E+03
   4.755  0.1939E+03  0.9393E+03
   4.755  0.1939E+03  0.9394E+03
   4.756  0.1940E+03  0.9394E+03
   4.756  0.1940E+03  0.9394E+03
   4.756  0.1940E+03  0.9394E+03
   4.756  0.1940E+03  0.9394E+03
   4.756  0.1940E+03  0.9395E+03
   4.756  0.1940E+03  0.9395E+03
   4.756  0.1940E+03  0.9395E+03
   4.756  0.1940E+03  0.9395E+03
   4.756  0.1940E+03  0.9395E+03
   4.756  0.1940E+03  0.9396E+03
   4.757  0.1940E+03  0.9396E+03
   4.757  0.1940E+03  0.9396E+03
   4.757  0.1940E+03  0.9396E+03
   4.757  0.1940E+03  0.9396E+03
   4.757  0.1941E+03  0.9397E+03
   4.757  0.1941E+03  0.9397E+03
   4.757  0.1941E+03  0.9397E+03
   4.757  0.1941E+03  0.9397E+03
   4.757  0.1941E+03  0.9397E+03
   4.758  0.1941E+03  0.9397E+03
   4.758  0.1941E+03  0.9398E+03
   4.758  0.1941E+03  0.9398E+03
   4.758  0.1941E+03  0.9398E+03
   4.758  0.1941E+03  0.9398E+03
   4.758  0.1941E+03  0.9398E+03
   4.758  0.1941E+03  0.9399E+03
   4.758  0.1941E+03  0.9399E+03
   4.758  0.1941E+03  0.9399E+03
   4.758  0.1942E+03  0.9399E+03
   4.758  0.1942E+03  0.9399E+03
   4.759  0.1942E+03  0.9400E+03
   4.759  0.1942E+03  0.9400E+03
   4.759  0.1942E+03  0.9400E+03
   4.759  0.1942E+03  0.9400E+03
   4.759  0.1942E+03  0.9400E+03
   4.759  0.1942E+03  0.9401E+03
   4.759  0.1942E+03  0.9401E+03
   4.759  0.1942E+03  0.9401E+03
   4.759  0.1942E+03  0.9401E+03
   4.760  0.1942E+03  0.9401E+03
   4.760  0.1942E+03  0.9402E+03
   4.760  0.1942E+03  0.9402E+03
   4.760  0.1943E+03  0.9402E+03
   4.760  0.1943E+03  0.9402E+03
   4.760  0.1943E+03  0.9402E+03
   4.760  0.1943E+03  0.9403E+03
   4.760  0.1943E+03  0.9403E+03
   4.760  0.1943E+03  0.9403E+03
   4.760  0.1943E+03  0.9403E+03
   4.761  0.1943E+03  0.9403E+03
   4.761  0.1943E+03  0.9404E+03
   4.761  0.1943E+03  0.9404E+03
   4.761  0.1943E+03  0.9404E+03
   4.761  0.1943E+03  0.9404E+03
   4.761  0.1943E+03  0.9404E+03
   4.761  0.1943E+03  0.9404E+03
   4.761  0.1944E+03  0.9405E+03
   4.761  0.1944E+03  0.9405E+03
   4.761  0.1944E+03  0.9405E+03
   4.761  0.1944E+03  0.9405E+03
   4.762  0.1944E+03  0.9405E+03
   4.762  0.1944E+03  0.9406E+03
   4.762  0.1944E+03  0.9406E+03
   4.762  0.1944E+03  0.9406E+03
   4.762  0.1944E+03  0.9406E+03
   4.762  0.1944E+03  0.9406E+03
   4.762  0.1944E+03  0.9407E+03
   4.762  0.1944E+03  0.9407E+03
   4.762  0.1944E+03  0.9407E+03
   4.762  0.1944E+03  0.9407E+03
   4.763  0.1945E+03  0.9407E+03
   4.763  0.1945E+03  0.9408E+03
   4.763  0.1945E+03  0.9408E+03
   4.763  0.1945E+03  0.9408E+03
   4.763  0.1945E+03  0.9408E+03
   4.763  0.1945E+03  0.9408E+03
   4.763  0.1945E+03  0.9409E+03
   4.763  0.1945E+03  0.9409E+03
   4.763  0.1945E+03  0.9409E+03
   4.763  0.1945E+03  0.9409E+03
   4.764  0.1945E+03  0.9409E+03
   4.764  0.1945E+03  0.9410E+03
   4.764  0.1945E+03  0.9410E+03
   4.764  0.1945E+03  0.9410E+03
   4.764  0.1945E+03  0.9410E+03
   4.764  0.1946E+03  0.9410E+03
   4.764  0.1946E+03  0.9411E+03
   4.764  0.1946E+03  0.9411E+03
   4.764  0.1946E+03  0.9411E+03
   4.764  0.1946E+03  0.9411E+03
   4.765  0.1946E+03  0.9411E+03
   4.765  0.1946E+03  0.9411E+03
   4.765  0.1946E+03  0.9412E+03
   4.765  0.1946E+03  0.9412E+03
   4.765  0.1946E+03  0.9412E+03
   4.765  0.1946E+03  0.9412E+03
   4.765  0.1946E+03  0.9412E+03
   4.765  0.1946E+03  0.9413E+03
   4.765  0.1946E+03  0.9413E+03
   4.765  0.1947E+03  0.9413E+03
   4.766  0.1947E+03  0.9413E+03
   4.766  0.1947E+03  0.9413E+03
   4.766  0.1947E+03  0.9414E+03
   4.766  0.1947E+03  0.9414E+03
   4.766  0.1947E+03  0.9414E+03
   4.766  0.1947E+03  0.9414E+03
   4.766  0.1947E+03  0.9414E+03
   4.766  0.1947E+03  0.9415E+03
   4.766  0.1947E+03  0.9415E+03
   4.766  0.1947E+03  0.9415E+03
   4.767  0.1947E+03  0.9415E+03
   4.767  0.1947E+03  0.9415E+03
   4.767  0.1947E+03  0.9416E+03
   4.767  0.1947E+03  0.9416E+03
   4.767  0.1948E+03  0.9416E+03
   4.767  0.1948E+03  0.9416E+03
   4.767  0.1948E+03  0.9416E+03
   4.767  0.1948E+03  0.9417E+03
   4.767  0.1948E+03  0.9417E+03
   4.768  0.1948E+03  0.9417E+03
   4.768  0.1948E+03  0.9417E+03
   4.768  0.1948E+03  0.9417E+03
   4.768  0.1948E+03  0.9418E+03
   4.768  0.1948E+03  0.9418E+03
   4.768  0.1948E+03  0.9418E+03
   4.768  0.1948E+03  0.9418E+03
   4.768  0.1948E+03  0.9418E+03
   4.768  0.1948E+03  0.9418E+03
   4.768  0.1948E+03  0.9419E+03
   4.769  0.1949E+03  0.9419E+03
   4.769  0.1949E+03  0.9419E+03
   4.769  0.1949E+03  0.9419E+03
   4.769  0.1949E+03  0.9419E+03
   4.769  0.1949E+03  0.9420E+03
   4.769  0.1949E+03  0.9420E+03
   4.769  0.1949E+03  0.9420E+03
   4.769  0.1949E+03  0.9420E+03
   4.769  0.1949E+03  0.9420E+03
   4.769  0.1949E+03  0.9421E+03
   4.769  0.1949E+03  0.9421E+03
   4.770  0.1949E+03  0.9421E+03
   4.770  0.1949E+03  0.9421E+03
   4.770  0.1949E+03  0.9421E+03
   4.770  0.1950E+03  0.9422E+03
   4.770  0.1950E+03  0.9422E+03
   4.770  0.1950E+03  0.9422E+03
   4.770  0.1950E+03  0.9422E+03
   4.770  0.1950E+03  0.9422E+03
   4.770  0.1950E+03  0.9423E+03
   4.771  0.1950E+03  0.9423E+03
   4.771  0.1950E+03  0.9423E+03
   4.771  0.1950E+03  0.9423E+03
   4.771  0.1950E+03  0.9423E+03
   4.771  0.1950E+03  0.9424E+03
   4.771  0.1950E+03  0.9424E+03
   4.771  0.1950E+03  0.9424E+03
   4.771  0.1950E+03  0.9424E+03
   4.771  0.1950E+03  0.9424E+03
   4.771  0.1951E+03  0.9425E+03
   4.772  0.1951E+03  0.9425E+03
   4.772  0.1951E+03  0.9425E+03
   4.772  0.1951E+03  0.9425E+03
   4.772  0.1951E+03  0.9425E+03
   4.772  0.1951E+03  0.9426E+03
   4.772  0.1951E+03  0.9426E+03
   4.772  0.1951E+03  0.9426E+03
   4.772  0.1951E+03  0.9426E+03
   4.772  0.1951E+03  0.9426E+03
   4.772  0.1951E+03  0.9426E+03
   4.772  0.1951E+03  0.9427E+03
   4.773  0.1951E+03  0.9427E+03
   4.773  0.1951E+03  0.9427E+03
   4.773  0.1951E+03  0.9427E+03
   4.773  0.1952E+03  0.9427E+03
   4.773  0.1952E+03  0.9428E+03
   4.773  0.1952E+03  0.9428E+03
   4.773  0.1952E+03  0.9428E+03
   4.773  0.1952E+03  0.9428E+03
   4.773  0.1952E+03  0.9428E+03
   4.773  0.1952E+03  0.9429E+03
   4.774  0.1952E+03  0.9429E+03
   4.774  0.1952E+03  0.9429E+03
   4.774  0.1952E+03  0.9429E+03
   4.774  0.1952E+03  0.9429E+03
   4.774  0.1952E+03  0.9430E+03
   4.774  0.1952E+03  0.9430E+03
   4.774  0.1952E+03  0.9430E+03
   4.774  0.1952E+03  0.9430E+03
   4.774  0.1952E+03  0.9430E+03
   4.774  0.1953E+03  0.9431E+03
   4.775  0.1953E+03  0.9431E+03
   4.775  0.1953E+03  0.9431E+03
   4.775  0.1953E+03  0.9431E+03
   4.775  0.1953E+03  0.9431E+03
   4.775  0.1953E+03  0.9432E+03
   4.775  0.1953E+03  0.9432E+03
   4.775  0.1953E+03  0.9432E+03
   4.775  0.1953E+03  0.9432E+03
   4.775  0.1953E+03  0.9432E+03
   4.776  0.1953E+03  0.9433E+03
   4.776  0.1953E+03  0.9433E+03
   4.776  0.1953E+03  0.9433E+03
   4.776  0.1953E+03  0.9433E+03
   4.776  0.1953E+03  0.9433E+03
   4.776  0.1954E+03  0.9434E+03
   4.776  0.1954E+03  0.9434E+03
   4.776  0.1954E+03  0.9434E+03
   4.776  0.1954E+03  0.9434E+03
   4.776  0.1954E+03  0.9434E+03
   4.776  0.1954E+03  0.9434E+03
   4.777  0.1954E+03  0.9435E+03
   4.777  0.1954E+03  0.9435E+03
   4.777  0.1954E+03  0.9435E+03
   4.777  0.1954E+03  0.9435E+03
   4.777  0.1954E+03  0.9435E+03
   4.777  0.1954E+03  0.9436E+03
   4.777  0.1954E+03  0.9436E+03
   4.777  0.1954E+03  0.9436E+03
   4.777  0.1954E+03  0.9436E+03
   4.777  0.1955E+03  0.9436E+03
   4.778  0.1955E+03  0.9437E+03
   4.778  0.1955E+03  0.9437E+03
   4.778  0.1955E+03  0.9437E+03
   4.778  0.1955E+03  0.9437E+03
   4.778  0.1955E+03  0.9437E+03
   4.778  0.1955E+03  0.9438E+03
   4.778  0.1955E+03  0.9438E+03
   4.778  0.1955E+03  0.9438E+03
   4.778  0.1955E+03  0.9438E+03
   4.779  0.1955E+03  0.9438E+03
   4.779  0.1955E+03  0.9439E+03
   4.779  0.1955E+03  0.9439E+03
   4.779  0.1955E+03  0.9439E+03
   4.779  0.1955E+03  0.9439E+03
   4.779  0.1955E+03  0.9439E+03
   4.779  0.1956E+03  0.9440E+03
   4.779  0.1956E+03  0.9440E+03
   4.779  0.1956E+03  0.9440E+03
   4.779  0.1956E+03  0.9440E+03
   4.780  0.1956E+03  0.9440E+03
   4.780  0.1956E+03  0.9441E+03
   4.780  0.1956E+03  0.9441E+03
   4.780  0.1956E+03  0.9441E+03
   4.780  0.1956E+03  0.9441E+03
   4.780  0.1956E+03  0.9441E+03
   4.780  0.1956E+03  0.9442E+03
   4.780  0.1956E+03  0.9442E+03
   4.780  0.1956E+03  0.9442E+03
   4.780  0.1956E+03  0.9442E+03
   4.780  0.1956E+03  0.9442E+03
   4.781  0.1957E+03  0.9443E+03
   4.781  0.1957E+03  0.9443E+03
   4.781  0.1957E+03  0.9443E+03
   4.781  0.1957E+03  0.9443E+03
   4.781  0.1957E+03  0.9443E+03
   4.781  0.1957E+03  0.9443E+03
   4.781  0.1957E+03  0.9444E+03
   4.781  0.1957E+03  0.9444E+03
   4.781  0.1957E+03  0.9444E+03
   4.781  0.1957E+03  0.9444E+03
   4.782  0.1957E+03  0.9444E+03
   4.782  0.1957E+03  0.9445E+03
   4.782  0.1957E+03  0.9445E+03
   4.782  0.1957E+03  0.9445E+03
   4.782  0.1957E+03  0.9445E+03
   4.782  0.1957E+03  0.9445E+03
   4.782  0.1958E+03  0.9446E+03
   4.782  0.1958E+03  0.9446E+03
   4.782  0.1958E+03  0.9446E+03
   4.782  0.1958E+03  0.9446E+03
   4.783  0.1958E+03  0.9446E+03
   4.783  0.1958E+03  0.9447E+03
   4.783  0.1958E+03  0.9447E+03
   4.783  0.1958E+03  0.9447E+03
   4.783  0.1958E+03  0.9447E+03
   4.783  0.1958E+03  0.9447E+03
   4.783  0.1958E+03  0.9448E+03
   4.783  0.1958E+03  0.9448E+03
   4.783  0.1958E+03  0.9448E+03
   4.783  0.1958E+03  0.9448E+03
   4.784  0.1958E+03  0.9448E+03
   4.784  0.1958E+03  0.9449E+03
   4.784  0.1959E+03  0.9449E+03
   4.784  0.1959E+03  0.9449E+03
   4.784  0.1959E+03  0.9449E+03
   4.784  0.1959E+03  0.9449E+03
   4.784  0.1959E+03  0.9450E+03
   4.784  0.1959E+03  0.9450E+03
   4.784  0.1959E+03  0.9450E+03
   4.784  0.1959E+03  0.9450E+03
   4.785  0.1959E+03  0.9450E+03
   4.785  0.1959E+03  0.9451E+03
   4.785  0.1959E+03  0.9451E+03
   4.785  0.1959E+03  0.9451E+03
   4.785  0.1959E+03  0.9451E+03
   4.785  0.1959E+03  0.9451E+03
   4.785  0.1959E+03  0.9452E+03
   4.785  0.1959E+03  0.9452E+03
   4.785  0.1960E+03  0.9452E+03
   4.785  0.1960E+03  0.9452E+03
   4.786  0.1960E+03  0.9452E+03
   4.786  0.1960E+03  0.9452E+03
   4.786  0.1960E+03  0.9453E+03
   4.786  0.1960E+03  0.9453E+03
   4.786  0.1960E+03  0.9453E+03
   4.786  0.1960E+03  0.9453E+03
   4.786  0.1960E+03  0.9453E+03
   4.786  0.1960E+03  0.9454E+03
   4.786  0.1960E+03  0.9454E+03
   4.787  0.1960E+03  0.9454E+03
   4.787  0.1960E+03  0.9454E+03
   4.787  0.1960E+03  0.9454E+03
   4.787  0.1960E+03  0.9455E+03
   4.787  0.1960E+03  0.9455E+03
   4.787  0.1961E+03  0.9455E+03
   4.787  0.1961E+03  0.9455E+03
   4.787  0.1961E+03  0.9455E+03
   4.787  0.1961E+03  0.9456E+03
   4.787  0.1961E+03  0.9456E+03
   4.787  0.1961E+03  0.9456E+03
   4.788  0.1961E+03  0.9456E+03
   4.788  0.1961E+03  0.9456E+03
   4.788  0.1961E+03  0.9457E+03
   4.788  0.1961E+03  0.9457E+03
   4.788  0.1961E+03  0.9457E+03
   4.788  0.1961E+03  0.9457E+03
   4.788  0.1961E+03  0.9457E+03
   4.788  0.1961E+03  0.9458E+03
   4.788  0.1961E+03  0.9458E+03
   4.788  0.1961E+03  0.9458E+03
   4.789  0.1962E+03  0.9458E+03
   4.789  0.1962E+03  0.9458E+03
   4.789  0.1962E+03  0.9459E+03
   4.789  0.1962E+03  0.9459E+03
   4.789  0.1962E+03  0.9459E+03
   4.789  0.1962E+03  0.9459E+03
   4.789  0.1962E+03  0.9459E+03
   4.789  0.1962E+03  0.9460E+03
   4.789  0.1962E+03  0.9460E+03
   4.790  0.1962E+03  0.9460E+03
   4.790  0.1962E+03  0.9460E+03
   4.790  0.1962E+03  0.9460E+03
   4.790  0.1962E+03  0.9461E+03
   4.790  0.1962E+03  0.9461E+03
   4.790  0.1962E+03  0.9461E+03
   4.790  0.1962E+03  0.9461E+03
   4.790  0.1962E+03  0.9461E+03
   4.790  0.1963E+03  0.9462E+03
   4.790  0.1963E+03  0.9462E+03
   4.791  0.1963E+03  0.9462E+03
   4.791  0.1963E+03  0.9462E+03
   4.791  0.1963E+03  0.9462E+03
   4.791  0.1963E+03  0.9462E+03
   4.791  0.1963E+03  0.9463E+03
   4.791  0.1963E+03  0.9463E+03
   4.791  0.1963E+03  0.9463E+03
   4.791  0.1963E+03  0.9463E+03
   4.791  0.1963E+03  0.9463E+03
   4.791  0.1963E+03  0.9464E+03
   4.791  0.1963E+03  0.9464E+03
   4.792  0.1963E+03  0.9464E+03
   4.792  0.1963E+03  0.9464E+03
   4.792  0.1963E+03  0.9464E+03
   4.792  0.1964E+03  0.9465E+03
   4.792  0.1964E+03  0.9465E+03
   4.792  0.1964E+03  0.9465E+03
   4.792  0.1964E+03  0.9465E+03
   4.792  0.1964E+03  0.9465E+03
   4.792  0.1964E+03  0.9466E+03
   4.792  0.1964E+03  0.9466E+03
   4.793  0.1964E+03  0.9466E+03
   4.793  0.1964E+03  0.9466E+03
   4.793  0.1964E+03  0.9466E+03
   4.793  0.1964E+03  0.9467E+03
   4.793  0.1964E+03  0.9467E+03
   4.793  0.1964E+03  0.9467E+03
   4.793  0.1964E+03  0.9467E+03
   4.793  0.1964E+03  0.9467E+03
   4.793  0.1964E+03  0.9468E+03
   4.793  0.1964E+03  0.9468E+03
   4.794  0.1965E+03  0.9468E+03
   4.794  0.1965E+03  0.9468E+03
   4.794  0.1965E+03  0.9468E+03
   4.794  0.1965E+03  0.9469E+03
   4.794  0.1965E+03  0.9469E+03
   4.794  0.1965E+03  0.9469E+03
   4.794  0.1965E+03  0.9469E+03
   4.794  0.1965E+03  0.9469E+03
   4.794  0.1965E+03  0.9470E+03
   4.794  0.1965E+03  0.9470E+03
   4.795  0.1965E+03  0.9470E+03
   4.795  0.1965E+03  0.9470E+03
   4.795  0.1965E+03  0.9470E+03
   4.795  0.1965E+03  0.9471E+03
   4.795  0.1965E+03  0.9471E+03
   4.795  0.1965E+03  0.9471E+03
   4.795  0.1965E+03  0.9471E+03
   4.795  0.1966E+03  0.9471E+03
   4.795  0.1966E+03  0.9472E+03
   4.795  0.1966E+03  0.9472E+03
   4.796  0.1966E+03  0.9472E+03
   4.796  0.1966E+03  0.9472E+03
   4.796  0.1966E+03  0.9472E+03
   4.796  0.1966E+03  0.9473E+03
   4.796  0.1966E+03  0.9473E+03
   4.796  0.1966E+03  0.9473E+03
   4.796  0.1966E+03  0.9473E+03
   4.796  0.1966E+03  0.9473E+03
   4.796  0.1966E+03  0.9473E+03
   4.796  0.1966E+03  0.9474E+03
   4.797  0.1966E+03  0.9474E+03
   4.797  0.1966E+03  0.9474E+03
   4.797  0.1966E+03  0.9474E+03
   4.797  0.1966E+03  0.9474E+03
   4.797  0.1967E+03  0.9475E+03
   4.797  0.1967E+03  0.9475E+03
   4.797  0.1967E+03  0.9475E+03
   4.797  0.1967E+03  0.9475E+03
   4.797  0.1967E+03  0.9475E+03
   4.798  0.1967E+03  0.9476E+03
   4.798  0.1967E+03  0.9476E+03
   4.798  0.1967E+03  0.9476E+03
   4.798  0.1967E+03  0.9476E+03
   4.798  0.1967E+03  0.9476E+03
   4.798  0.1967E+03  0.9477E+03
   4.798  0.1967E+03  0.9477E+03
   4.798  0.1967E+03  0.9477E+03
   4.798  0.1967E+03  0.9477E+03
   4.798  0.1967E+03  0.9477E+03
   4.798  0.1967E+03  0.9478E+03
   4.799  0.1967E+03  0.9478E+03
   4.799  0.1968E+03  0.9478E+03
   4.799  0.1968E+03  0.9478E+03
   4.799  0.1968E+03  0.9478E+03
   4.799  0.1968E+03  0.9479E+03
   4.799  0.1968E+03  0.9479E+03
   4.799  0.1968E+03  0.9479E+03
   4.799  0.1968E+03  0.9479E+03
   4.799  0.1968E+03  0.9479E+03
   4.799  0.1968E+03  0.9480E+03
   4.800  0.1968E+03  0.9480E+03
   4.800  0.1968E+03  0.9480E+03
   4.800  0.1968E+03  0.9480E+03
   4.800  0.1968E+03  0.9480E+03
   4.800  0.1968E+03  0.9481E+03
   4.800  0.1968E+03  0.9481E+03
   4.800  0.1968E+03  0.9481E+03
   4.800  0.1968E+03  0.9481E+03
   4.800  0.1968E+03  0.9481E+03
   4.801  0.1969E+03  0.9482E+03
   4.801  0.1969E+03  0.9482E+03
   4.801  0.1969E+03  0.9482E+03
   4.801  0.1969E+03  0.9482E+03
   4.801  0.1969E+03  0.9482E+03
   4.801  0.1969E+03  0.9483E+03
   4.801  0.1969E+03  0.9483E+03
   4.801  0.1969E+03  0.9483E+03
   4.801  0.1969E+03  0.9483E+03
   4.801  0.1969E+03  0.9483E+03
   4.802  0.1969E+03  0.9484E+03
   4.802  0.1969E+03  0.9484E+03
   4.802  0.1969E+03  0.9484E+03
   4.802  0.1969E+03  0.9484E+03
   4.802  0.1969E+03  0.9484E+03
   4.802  0.1969E+03  0.9485E+03
   4.802  0.1969E+03  0.9485E+03
   4.802  0.1970E+03  0.9485E+03
   4.802  0.1970E+03  0.9485E+03
   4.802  0.1970E+03  0.9485E+03
   4.802  0.1970E+03  0.9486E+03
   4.803  0.1970E+03  0.9486E+03
   4.803  0.1970E+03  0.9486E+03
   4.803  0.1970E+03  0.9486E+03
   4.803  0.1970E+03  0.9486E+03
   4.803  0.1970E+03  0.9486E+03
   4.803  0.1970E+03  0.9487E+03
   4.803  0.1970E+03  0.9487E+03
   4.803  0.1970E+03  0.9487E+03
   4.803  0.1970E+03  0.9487E+03
   4.803  0.1970E+03  0.9487E+03
   4.804  0.1970E+03  0.9488E+03
   4.804  0.1970E+03  0.9488E+03
   4.804  0.1970E+03  0.9488E+03
   4.804  0.1970E+03  0.9488E+03
   4.804  0.1971E+03  0.9488E+03
   4.804  0.1971E+03  0.9489E+03
   4.804  0.1971E+03  0.9489E+03
   4.804  0.1971E+03  0.9489E+03
   4.804  0.1971E+03  0.9489E+03
   4.804  0.1971E+03  0.9489E+03
   4.805  0.1971E+03  0.9490E+03
   4.805  0.1971E+03  0.9490E+03
   4.805  0.1971E+03  0.9490E+03
   4.805  0.1971E+03  0.9490E+03
   4.805  0.1971E+03  0.9490E+03
   4.805  0.1971E+03  0.9491E+03
   4.805  0.1971E+03  0.9491E+03
   4.805  0.1971E+03  0.9491E+03
   4.805  0.1971E+03  0.9491E+03
   4.805  0.1971E+03  0.9491E+03
   4.806  0.1971E+03  0.9492E+03
   4.806  0.1971E+03  0.9492E+03
   4.806  0.1972E+03  0.9492E+03
   4.806  0.1972E+03  0.9492E+03
   4.806  0.1972E+03  0.9492E+03
   4.806  0.1972E+03  0.9493E+03
   4.806  0.1972E+03  0.9493E+03
   4.806  0.1972E+03  0.9493E+03
   4.806  0.1972E+03  0.9493E+03
   4.806  0.1972E+03  0.9493E+03
   4.807  0.1972E+03  0.9494E+03
   4.807  0.1972E+03  0.9494E+03
   4.807  0.1972E+03  0.9494E+03
   4.807  0.1972E+03  0.9494E+03
   4.807  0.1972E+03  0.9494E+03
   4.807  0.1972E+03  0.9495E+03
   4.807  0.1972E+03  0.9495E+03
   4.807  0.1972E+03  0.9495E+03
   4.807  0.1972E+03  0.9495E+03
   4.808  0.1972E+03  0.9495E+03
   4.808  0.1973E+03  0.9496E+03
   4.808  0.1973E+03  0.9496E+03
   4.808  0.1973E+03  0.9496E+03
   4.808  0.1973E+03  0.9496E+03
   4.808  0.1973E+03  0.9496E+03
   4.808  0.1973E+03  0.9497E+03
   4.808  0.1973E+03  0.9497E+03
   4.808  0.1973E+03  0.9497E+03
   4.808  0.1973E+03  0.9497E+03
   4.809  0.1973E+03  0.9497E+03
   4.809  0.1973E+03  0.9498E+03
   4.809  0.1973E+03  0.9498E+03
   4.809  0.1973E+03  0.9498E+03
   4.809  0.1973E+03  0.9498E+03
   4.809  0.1973E+03  0.9498E+03
   4.809  0.1973E+03  0.9499E+03
   4.809  0.1973E+03  0.9499E+03
   4.809  0.1973E+03  0.9499E+03
   4.809  0.1973E+03  0.9499E+03
   4.809  0.1974E+03  0.9499E+03
   4.810  0.1974E+03  0.9500E+03
   4.810  0.1974E+03  0.9500E+03
   4.810  0.1974E+03  0.9500E+03
   4.810  0.1974E+03  0.9500E+03
   4.810  0.1974E+03  0.9500E+03
   4.810  0.1974E+03  0.9500E+03
   4.810  0.1974E+03  0.9501E+03
   4.810  0.1974E+03  0.9501E+03
   4.810  0.1974E+03  0.9501E+03
   4.810  0.1974E+03  0.9501E+03
   4.811  0.1974E+03  0.9501E+03
   4.811  0.1974E+03  0.9502E+03
   4.811  0.1974E+03  0.9502E+03
   4.811  0.1974E+03  0.9502E+03
   4.811  0.1974E+03  0.9502E+03
   4.811  0.1974E+03  0.9502E+03
   4.811  0.1974E+03  0.9503E+03
   4.811  0.1975E+03  0.9503E+03
   4.811  0.1975E+03  0.9503E+03
   4.811  0.1975E+03  0.9503E+03
   4.812  0.1975E+03  0.9503E+03
   4.812  0.1975E+03  0.9504E+03
   4.812  0.1975E+03  0.9504E+03
   4.812  0.1975E+03  0.9504E+03
   4.812  0.1975E+03  0.9504E+03
   4.812  0.1975E+03  0.9504E+03
   4.812  0.1975E+03  0.9505E+03
   4.812  0.1975E+03  0.9505E+03
   4.812  0.1975E+03  0.9505E+03
   4.813  0.1975E+03  0.9505E+03
   4.813  0.1975E+03  0.9505E+03
   4.813  0.1975E+03  0.9506E+03
   4.813  0.1975E+03  0.9506E+03
   4.813  0.1975E+03  0.9506E+03
   4.813  0.1975E+03  0.9506E+03
   4.813  0.1975E+03  0.9506E+03
   4.813  0.1976E+03  0.9507E+03
   4.813  0.1976E+03  0.9507E+03
   4.813  0.1976E+03  0.9507E+03
   4.813  0.1976E+03  0.9507E+03
   4.814  0.1976E+03  0.9507E+03
   4.814  0.1976E+03  0.9508E+03
   4.814  0.1976E+03  0.9508E+03
   4.814  0.1976E+03  0.9508E+03
   4.814  0.1976E+03  0.9508E+03
   4.814  0.1976E+03  0.9508E+03
   4.814  0.1976E+03  0.9509E+03
   4.814  0.1976E+03  0.9509E+03
   4.814  0.1976E+03  0.9509E+03
   4.814  0.1976E+03  0.9509E+03
   4.815  0.1976E+03  0.9509E+03
   4.815  0.1976E+03  0.9510E+03
   4.815  0.1976E+03  0.9510E+03
   4.815  0.1976E+03  0.9510E+03
   4.815  0.1976E+03  0.9510E+03
   4.815  0.1977E+03  0.9510E+03
   4.815  0.1977E+03  0.9511E+03
   4.815  0.1977E+03  0.9511E+03
   4.815  0.1977E+03  0.9511E+03
   4.816  0.1977E+03  0.9511E+03
   4.816  0.1977E+03  0.9511E+03
   4.816  0.1977E+03  0.9512E+03
   4.816  0.1977E+03  0.9512E+03
   4.816  0.1977E+03  0.9512E+03
   4.816  0.1977E+03  0.9512E+03
   4.816  0.1977E+03  0.9512E+03
   4.816  0.1977E+03  0.9513E+03
   4.816  0.1977E+03  0.9513E+03
   4.816  0.1977E+03  0.9513E+03
   4.816  0.1977E+03  0.9513E+03
   4.817  0.1977E+03  0.9513E+03
   4.817  0.1977E+03  0.9514E+03
   4.817  0.1977E+03  0.9514E+03
   4.817  0.1977E+03  0.9514E+03
   4.817  0.1978E+03  0.9514E+03
   4.817  0.1978E+03  0.9514E+03
   4.817  0.1978E+03  0.9515E+03
   4.817  0.1978E+03  0.9515E+03
   4.817  0.1978E+03  0.9515E+03
   4.817  0.1978E+03  0.9515E+03
   4.818  0.1978E+03  0.9515E+03
   4.818  0.1978E+03  0.9516E+03
   4.818  0.1978E+03  0.9516E+03
   4.818  0.1978E+03  0.9516E+03
   4.818  0.1978E+03  0.9516E+03
   4.818  0.1978E+03  0.9516E+03
   4.818  0.1978E+03  0.9516E+03
   4.818  0.1978E+03  0.9517E+03
   4.818  0.1978E+03  0.9517E+03
   4.819  0.1978E+03  0.9517E+03
   4.819  0.1978E+03  0.9517E+03
   4.819  0.1978E+03  0.9517E+03
   4.819  0.1978E+03  0.9518E+03
   4.819  0.1978E+03  0.9518E+03
   4.819  0.1979E+03  0.9518E+03
   4.819  0.1979E+03  0.9518E+03
   4.819  0.1979E+03  0.9518E+03
   4.819  0.1979E+03  0.9519E+03
   4.819  0.1979E+03  0.9519E+03
   4.820  0.1979E+03  0.9519E+03
   4.820  0.1979E+03  0.9519E+03
   4.820  0.1979E+03  0.9519E+03
   4.820  0.1979E+03  0.9520E+03
   4.820  0.1979E+03  0.9520E+03
   4.820  0.1979E+03  0.9520E+03
   4.820  0.1979E+03  0.9520E+03
   4.820  0.1979E+03  0.9520E+03
   4.820  0.1979E+03  0.9521E+03
   4.820  0.1979E+03  0.9521E+03
   4.820  0.1979E+03  0.9521E+03
   4.821  0.1979E+03  0.9521E+03
   4.821  0.1979E+03  0.9521E+03
   4.821  0.1979E+03  0.9522E+03
   4.821  0.1979E+03  0.9522E+03
   4.821  0.1980E+03  0.9522E+03
   4.821  0.1980E+03  0.9522E+03
   4.821  0.1980E+03  0.9522E+03
   4.821  0.1980E+03  0.9523E+03
   4.821  0.1980E+03  0.9523E+03
   4.821  0.1980E+03  0.9523E+03
   4.822  0.1980E+03  0.9523E+03
   4.822  0.1980E+03  0.9523E+03
   4.822  0.1980E+03  0.9524E+03
   4.822  0.1980E+03  0.9524E+03
   4.822  0.1980E+03  0.9524E+03
   4.822  0.1980E+03  0.9524E+03
   4.822  0.1980E+03  0.9524E+03
   4.822  0.1980E+03  0.9525E+03
   4.822  0.1980E+03  0.9525E+03
   4.822  0.1980E+03  0.9525E+03
   4.823  0.1980E+03  0.9525E+03
   4.823  0.1980E+03  0.9525E+03
   4.823  0.1980E+03  0.9526E+03
   4.823  0.1980E+03  0.9526E+03
   4.823  0.1981E+03  0.9526E+03
   4.823  0.1981E+03  0.9526E+03
   4.823  0.1981E+03  0.9526E+03
   4.823  0.1981E+03  0.9527E+03
   4.823  0.1981E+03  0.9527E+03
   4.824  0.1981E+03  0.9527E+03
   4.824  0.1981E+03  0.9527E+03
   4.824  0.1981E+03  0.9527E+03
   4.824  0.1981E+03  0.9528E+03
   4.824  0.1981E+03  0.9528E+03
   4.824  0.1981E+03  0.9528E+03
   4.824  0.1981E+03  0.9528E+03
   4.824  0.1981E+03  0.9528E+03
   4.824  0.1981E+03  0.9529E+03
   4.824  0.1981E+03  0.9529E+03
   4.824  0.1981E+03  0.9529E+03
   4.825  0.1981E+03  0.9529E+03
   4.825  0.1981E+03  0.9529E+03
   4.825  0.1981E+03  0.9530E+03
   4.825  0.1981E+03  0.9530E+03
   4.825  0.1982E+03  0.9530E+03
   4.825  0.1982E+03  0.9530E+03
   4.825  0.1982E+03  0.9530E+03
   4.825  0.1982E+03  0.9531E+03
   4.825  0.1982E+03  0.9531E+03
   4.825  0.1982E+03  0.9531E+03
   4.826  0.1982E+03  0.9531E+03
   4.826  0.1982E+03  0.9531E+03
   4.826  0.1982E+03  0.9532E+03
   4.826  0.1982E+03  0.9532E+03
   4.826  0.1982E+03  0.9532E+03
   4.826  0.1982E+03  0.9532E+03
   4.826  0.1982E+03  0.9532E+03
   4.826  0.1982E+03  0.9533E+03
   4.826  0.1982E+03  0.9533E+03
   4.827  0.1982E+03  0.9533E+03
   4.827  0.1982E+03  0.9533E+03
   4.827  0.1982E+03  0.9533E+03
   4.827  0.1982E+03  0.9534E+03
   4.827  0.1982E+03  0.9534E+03
   4.827  0.1982E+03  0.9534E+03
   4.827  0.1983E+03  0.9534E+03
   4.827  0.1983E+03  0.9534E+03
   4.827  0.1983E+03  0.9535E+03
   4.827  0.1983E+03  0.9535E+03
   4.827  0.1983E+03  0.9535E+03
   4.828  0.1983E+03  0.9535E+03
   4.828  0.1983E+03  0.9535E+03
   4.828  0.1983E+03  0.9536E+03
   4.828  0.1983E+03  0.9536E+03
   4.828  0.1983E+03  0.9536E+03
   4.828  0.1983E+03  0.9536E+03
   4.828  0.1983E+03  0.9536E+03
   4.828  0.1983E+03  0.9536E+03
   4.828  0.1983E+03  0.9537E+03
   4.828  0.1983E+03  0.9537E+03
   4.829  0.1983E+03  0.9537E+03
   4.829  0.1983E+03  0.9537E+03
   4.829  0.1983E+03  0.9537E+03
   4.829  0.1983E+03  0.9538E+03
   4.829  0.1983E+03  0.9538E+03
   4.829  0.1983E+03  0.9538E+03
   4.829  0.1984E+03  0.9538E+03
   4.829  0.1984E+03  0.9538E+03
   4.829  0.1984E+03  0.9539E+03
   4.830  0.1984E+03  0.9539E+03
   4.830  0.1984E+03  0.9539E+03
   4.830  0.1984E+03  0.9539E+03
   4.830  0.1984E+03  0.9539E+03
   4.830  0.1984E+03  0.9540E+03
   4.830  0.1984E+03  0.9540E+03
   4.830  0.1984E+03  0.9540E+03
   4.830  0.1984E+03  0.9540E+03
   4.830  0.1984E+03  0.9540E+03
   4.830  0.1984E+03  0.9541E+03
   4.831  0.1984E+03  0.9541E+03
   4.831  0.1984E+03  0.9541E+03
   4.831  0.1984E+03  0.9541E+03
   4.831  0.1984E+03  0.9541E+03
   4.831  0.1984E+03  0.9542E+03
   4.831  0.1984E+03  0.9542E+03
   4.831  0.1984E+03  0.9542E+03
   4.831  0.1984E+03  0.9542E+03
   4.831  0.1985E+03  0.9542E+03
   4.831  0.1985E+03  0.9543E+03
   4.831  0.1985E+03  0.9543E+03
   4.832  0.1985E+03  0.9543E+03
   4.832  0.1985E+03  0.9543E+03
   4.832  0.1985E+03  0.9543E+03
   4.832  0.1985E+03  0.9544E+03
   4.832  0.1985E+03  0.9544E+03
   4.832  0.1985E+03  0.9544E+03
   4.832  0.1985E+03  0.9544E+03
   4.832  0.1985E+03  0.9544E+03
   4.832  0.1985E+03  0.9545E+03
   4.832  0.1985E+03  0.9545E+03
   4.833  0.1985E+03  0.9545E+03
   4.833  0.1985E+03  0.9545E+03
   4.833  0.1985E+03  0.9545E+03
   4.833  0.1985E+03  0.9546E+03
   4.833  0.1985E+03  0.9546E+03
   4.833  0.1985E+03  0.9546E+03
   4.833  0.1985E+03  0.9546E+03
   4.833  0.1985E+03  0.9546E+03
   4.833  0.1986E+03  0.9547E+03
   4.833  0.1986E+03  0.9547E+03
   4.834  0.1986E+03  0.9547E+03
   4.834  0.1986E+03  0.9547E+03
   4.834  0.1986E+03  0.9547E+03
   4.834  0.1986E+03  0.9548E+03
   4.834  0.1986E+03  0.9548E+03
   4.834  0.1986E+03  0.9548E+03
   4.834  0.1986E+03  0.9548E+03
   4.834  0.1986E+03  0.9548E+03
   4.834  0.1986E+03  0.9549E+03
   4.835  0.1986E+03  0.9549E+03
   4.835  0.1986E+03  0.9549E+03
   4.835  0.1986E+03  0.9549E+03
   4.835  0.1986E+03  0.9549E+03
   4.835  0.1986E+03  0.9550E+03
   4.835  0.1986E+03  0.9550E+03
   4.835  0.1986E+03  0.9550E+03
   4.835  0.1986E+03  0.9550E+03
   4.835  0.1986E+03  0.9550E+03
   4.835  0.1986E+03  0.9551E+03
   4.835  0.1986E+03  0.9551E+03
   4.836  0.1987E+03  0.9551E+03
   4.836  0.1987E+03  0.9551E+03
   4.836  0.1987E+03  0.9551E+03
   4.836  0.1987E+03  0.9552E+03
   4.836  0.1987E+03  0.9552E+03
   4.836  0.1987E+03  0.9552E+03
   4.836  0.1987E+03  0.9552E+03
   4.836  0.1987E+03  0.9552E+03
   4.836  0.1987E+03  0.9553E+03
   4.837  0.1987E+03  0.9553E+03
   4.837  0.1987E+03  0.9553E+03
   4.837  0.1987E+03  0.9553E+03
   4.837  0.1987E+03  0.9553E+03
   4.837  0.1987E+03  0.9554E+03
   4.837  0.1987E+03  0.9554E+03
   4.837  0.1987E+03  0.9554E+03
   4.837  0.1987E+03  0.9554E+03
   4.837  0.1987E+03  0.9554E+03
   4.837  0.1987E+03  0.9555E+03
   4.838  0.1987E+03  0.9555E+03
   4.838  0.1987E+03  0.9555E+03
   4.838  0.1987E+03  0.9555E+03
   4.838  0.1988E+03  0.9555E+03
   4.838  0.1988E+03  0.9556E+03
   4.838  0.1988E+03  0.9556E+03
   4.838  0.1988E+03  0.9556E+03
   4.838  0.1988E+03  0.9556E+03
   4.838  0.1988E+03  0.9556E+03
   4.838  0.1988E+03  0.9557E+03
   4.838  0.1988E+03  0.9557E+03
   4.839  0.1988E+03  0.9557E+03
   4.839  0.1988E+03  0.9557E+03
   4.839  0.1988E+03  0.9557E+03
   4.839  0.1988E+03  0.9558E+03
   4.839  0.1988E+03  0.9558E+03
   4.839  0.1988E+03  0.9558E+03
   4.839  0.1988E+03  0.9558E+03
   4.839  0.1988E+03  0.9558E+03
   4.839  0.1988E+03  0.9559E+03
   4.839  0.1988E+03  0.9559E+03
   4.840  0.1988E+03  0.9559E+03
   4.840  0.1988E+03  0.9559E+03
   4.840  0.1988E+03  0.9559E+03
   4.840  0.1988E+03  0.9560E+03
   4.840  0.1988E+03  0.9560E+03
   4.840  0.1989E+03  0.9560E+03
   4.840  0.1989E+03  0.9560E+03
   4.840  0.1989E+03  0.9560E+03
   4.840  0.1989E+03  0.9561E+03
   4.840  0.1989E+03  0.9561E+03
   4.841  0.1989E+03  0.9561E+03
   4.841  0.1989E+03  0.9561E+03
   4.841  0.1989E+03  0.9561E+03
   4.841  0.1989E+03  0.9562E+03
   4.841  0.1989E+03  0.9562E+03
   4.841  0.1989E+03  0.9562E+03
   4.841  0.1989E+03  0.9562E+03
   4.841  0.1989E+03  0.9562E+03
   4.841  0.1989E+03  0.9563E+03
   4.841  0.1989E+03  0.9563E+03
   4.842  0.1989E+03  0.9563E+03
   4.842  0.1989E+03  0.9563E+03
   4.842  0.1989E+03  0.9563E+03
   4.842  0.1989E+03  0.9564E+03
   4.842  0.1989E+03  0.9564E+03
   4.842  0.1989E+03  0.9564E+03
   4.842  0.1989E+03  0.9564E+03
   4.842  0.1989E+03  0.9564E+03
   4.842  0.1990E+03  0.9565E+03
   4.842  0.1990E+03  0.9565E+03
   4.843  0.1990E+03  0.9565E+03
   4.843  0.1990E+03  0.9565E+03
   4.843  0.1990E+03  0.9565E+03
   4.843  0.1990E+03  0.9566E+03
   4.843  0.1990E+03  0.9566E+03
   4.843  0.1990E+03  0.9566E+03
   4.843  0.1990E+03  0.9566E+03
   4.843  0.1990E+03  0.9566E+03
   4.843  0.1990E+03  0.9566E+03
   4.843  0.1990E+03  0.9567E+03
   4.844  0.1990E+03  0.9567E+03
   4.844  0.1990E+03  0.9567E+03
   4.844  0.1990E+03  0.9567E+03
   4.844  0.1990E+03  0.9567E+03
   4.844  0.1990E+03  0.9568E+03
   4.844  0.1990E+03  0.9568E+03
   4.844  0.1990E+03  0.9568E+03
   4.844  0.1990E+03  0.9568E+03
   4.844  0.1990E+03  0.9568E+03
   4.845  0.1990E+03  0.9569E+03
   4.845  0.1990E+03  0.9569E+03
   4.845  0.1991E+03  0.9569E+03
   4.845  0.1991E+03  0.9569E+03
   4.845  0.1991E+03  0.9569E+03
   4.845  0.1991E+03  0.9570E+03
   4.845  0.1991E+03  0.9570E+03
   4.845  0.1991E+03  0.9570E+03
   4.845  0.1991E+03  0.9570E+03
   4.845  0.1991E+03  0.9570E+03
   4.845  0.1991E+03  0.9571E+03
   4.846  0.1991E+03  0.9571E+03
   4.846  0.1991E+03  0.9571E+03
   4.846  0.1991E+03  0.9571E+03
   4.846  0.1991E+03  0.9571E+03
   4.846  0.1991E+03  0.9572E+03
   4.846  0.1991E+03  0.9572E+03
   4.846  0.1991E+03  0.9572E+03
   4.846  0.1991E+03  0.9572E+03
   4.846  0.1991E+03  0.9572E+03
   4.846  0.1991E+03  0.9573E+03
   4.847  0.1991E+03  0.9573E+03
   4.847  0.1991E+03  0.9573E+03
   4.847  0.1991E+03  0.9573E+03
   4.847  0.1991E+03  0.9573E+03
   4.847  0.1991E+03  0.9574E+03
   4.847  0.1992E+03  0.9574E+03
   4.847  0.1992E+03  0.9574E+03
   4.847  0.1992E+03  0.9574E+03
   4.847  0.1992E+03  0.9574E+03
   4.848  0.1992E+03  0.9575E+03
   4.848  0.1992E+03  0.9575E+03
   4.848  0.1992E+03  0.9575E+03
   4.848  0.1992E+03  0.9575E+03
   4.848  0.1992E+03  0.9575E+03
   4.848  0.1992E+03  0.9576E+03
   4.848  0.1992E+03  0.9576E+03
   4.848  0.1992E+03  0.9576E+03
   4.848  0.1992E+03  0.9576E+03
   4.848  0.1992E+03  0.9576E+03
   4.849  0.1992E+03  0.9577E+03
   4.849  0.1992E+03  0.9577E+03
   4.849  0.1992E+03  0.9577E+03
   4.849  0.1992E+03  0.9577E+03
   4.849  0.1992E+03  0.9577E+03
   4.849  0.1992E+03  0.9578E+03
   4.849  0.1992E+03  0.9578E+03
   4.849  0.1992E+03  0.9578E+03
   4.849  0.1992E+03  0.9578E+03
   4.849  0.1992E+03  0.9578E+03
   4.849  0.1993E+03  0.9579E+03
   4.850  0.1993E+03  0.9579E+03
   4.850  0.1993E+03  0.9579E+03
   4.850  0.1993E+03  0.9579E+03
   4.850  0.1993E+03  0.9579E+03
   4.850  0.1993E+03  0.9580E+03
   4.850  0.1993E+03  0.9580E+03
   4.850  0.1993E+03  0.9580E+03
   4.850  0.1993E+03  0.9580E+03
   4.850  0.1993E+03  0.9580E+03
   4.850  0.1993E+03  0.9581E+03
   4.851  0.1993E+03  0.9581E+03
   4.851  0.1993E+03  0.9581E+03
   4.851  0.1993E+03  0.9581E+03
   4.851  0.1993E+03  0.9581E+03
   4.851  0.1993E+03  0.9582E+03
   4.851  0.1993E+03  0.9582E+03
   4.851  0.1993E+03  0.9582E+03
   4.851  0.1993E+03  0.9582E+03
   4.851  0.1993E+03  0.9582E+03
   4.851  0.1993E+03  0.9583E+03
   4.852  0.1993E+03  0.9583E+03
   4.852  0.1993E+03  0.9583E+03
   4.852  0.1993E+03  0.9583E+03
   4.852  0.1994E+03  0.9583E+03
   4.852  0.1994E+03  0.9584E+03
   4.852  0.1994E+03  0.9584E+03
   4.852  0.1994E+03  0.9584E+03
   4.852  0.1994E+03  0.9584E+03
   4.852  0.1994E+03  0.9584E+03
   4.853  0.1994E+03  0.9585E+03
   4.853  0.1994E+03  0.9585E+03
   4.853  0.1994E+03  0.9585E+03
   4.853  0.1994E+03  0.9585E+03
   4.853  0.1994E+03  0.9585E+03
   4.853  0.1994E+03  0.9586E+03
   4.853  0.1994E+03  0.9586E+03
   4.853  0.1994E+03  0.9586E+03
   4.853  0.1994E+03  0.9586E+03
   4.853  0.1994E+03  0.9586E+03
   4.853  0.1994E+03  0.9587E+03
   4.854  0.1994E+03  0.9587E+03
   4.854  0.1994E+03  0.9587E+03
   4.854  0.1994E+03  0.9587E+03
   4.854  0.1994E+03  0.9587E+03
   4.854  0.1994E+03  0.9588E+03
   4.854  0.1994E+03  0.9588E+03
   4.854  0.1994E+03  0.9588E+03
   4.854  0.1994E+03  0.9588E+03
   4.854  0.1994E+03  0.9588E+03
   4.854  0.1995E+03  0.9589E+03
   4.855  0.1995E+03  0.9589E+03
   4.855  0.1995E+03  0.9589E+03
   4.855  0.1995E+03  0.9589E+03
   4.855  0.1995E+03  0.9589E+03
   4.855  0.1995E+03  0.9590E+03
   4.855  0.1995E+03  0.9590E+03
   4.855  0.1995E+03  0.9590E+03
   4.855  0.1995E+03  0.9590E+03
   4.855  0.1995E+03  0.9590E+03
   4.856  0.1995E+03  0.9591E+03
   4.856  0.1995E+03  0.9591E+03
   4.856  0.1995E+03  0.9591E+03
   4.856  0.1995E+03  0.9591E+03
   4.856  0.1995E+03  0.9591E+03
   4.856  0.1995E+03  0.9592E+03
   4.856  0.1995E+03  0.9592E+03
   4.856  0.1995E+03  0.9592E+03
   4.856  0.1995E+03  0.9592E+03
   4.856  0.1995E+03  0.9592E+03
   4.856  0.1995E+03  0.9593E+03
   4.857  0.1995E+03  0.9593E+03
   4.857  0.1995E+03  0.9593E+03
   4.857  0.1995E+03  0.9593E+03
   4.857  0.1995E+03  0.9593E+03
   4.857  0.1996E+03  0.9594E+03
   4.857  0.1996E+03  0.9594E+03
   4.857  0.1996E+03  0.9594E+03
   4.857  0.1996E+03  0.9594E+03
   4.857  0.1996E+03  0.9594E+03
   4.857  0.1996E+03  0.9595E+03
   4.858  0.1996E+03  0.9595E+03
   4.858  0.1996E+03  0.9595E+03
   4.858  0.1996E+03  0.9595E+03
   4.858  0.1996E+03  0.9595E+03
   4.858  0.1996E+03  0.9596E+03
   4.858  0.1996E+03  0.9596E+03
   4.858  0.1996E+03  0.9596E+03
   4.858  0.1996E+03  0.9596E+03
   4.858  0.1996E+03  0.9596E+03
   4.858  0.1996E+03  0.9597E+03
   4.859  0.1996E+03  0.9597E+03
   4.859  0.1996E+03  0.9597E+03
   4.859  0.1996E+03  0.9597E+03
   4.859  0.1996E+03  0.9597E+03
   4.859  0.1996E+03  0.9598E+03
   4.859  0.1996E+03  0.9598E+03
   4.859  0.1996E+03  0.9598E+03
   4.859  0.1996E+03  0.9598E+03
   4.859  0.1996E+03  0.9598E+03
   4.860  0.1996E+03  0.9599E+03
   4.860  0.1997E+03  0.9599E+03
   4.860  0.1997E+03  0.9599E+03
   4.860  0.1997E+03  0.9599E+03
   4.860  0.1997E+03  0.9599E+03
   4.860  0.1997E+03  0.9600E+03
   4.860  0.1997E+03  0.9600E+03
   4.860  0.1997E+03  0.9600E+03
   4.860  0.1997E+03  0.9600E+03
   4.860  0.1997E+03  0.9600E+03
   4.860  0.1997E+03  0.9601E+03
   4.861  0.1997E+03  0.9601E+03
   4.861  0.1997E+03  0.9601E+03
   4.861  0.1997E+03  0.9601E+03
   4.861  0.1997E+03  0.9601E+03
   4.861  0.1997E+03  0.9602E+03
   4.861  0.1997E+03  0.9602E+03
   4.861  0.1997E+03  0.9602E+03
   4.861  0.1997E+03  0.9602E+03
   4.861  0.1997E+03  0.9602E+03
   4.861  0.1997E+03  0.9603E+03
   4.862  0.1997E+03  0.9603E+03
   4.862  0.1997E+03  0.9603E+03
   4.862  0.1997E+03  0.9603E+03
   4.862  0.1997E+03  0.9603E+03
   4.862  0.1997E+03  0.9604E+03
   4.862  0.1997E+03  0.9604E+03
   4.862  0.1997E+03  0.9604E+03
   4.862  0.1998E+03  0.9604E+03
   4.862  0.1998E+03  0.9604E+03
   4.862  0.1998E+03  0.9605E+03
   4.863  0.1998E+03  0.9605E+03
   4.863  0.1998E+03  0.9605E+03
   4.863  0.1998E+03  0.9605E+03
   4.863  0.1998E+03  0.9605E+03
   4.863  0.1998E+03  0.9606E+03
   4.863  0.1998E+03  0.9606E+03
   4.863  0.1998E+03  0.9606E+03
   4.863  0.1998E+03  0.9606E+03
   4.863  0.1998E+03  0.9606E+03
   4.864  0.1998E+03  0.9607E+03
   4.864  0.1998E+03  0.9607E+03
   4.864  0.1998E+03  0.9607E+03
   4.864  0.1998E+03  0.9607E+03
   4.864  0.1998E+03  0.9607E+03
   4.864  0.1998E+03  0.9608E+03
   4.864  0.1998E+03  0.9608E+03
   4.864  0.1998E+03  0.9608E+03
   4.864  0.1998E+03  0.9608E+03
   4.864  0.1998E+03  0.9608E+03
   4.864  0.1998E+03  0.9609E+03
   4.865  0.1998E+03  0.9609E+03
   4.865  0.1998E+03  0.9609E+03
   4.865  0.1998E+03  0.9609E+03
   4.865  0.1998E+03  0.9609E+03
   4.865  0.1998E+03  0.9610E+03
   4.865  0.1999E+03  0.9610E+03
   4.865  0.1999E+03  0.9610E+03
   4.865  0.1999E+03  0.9610E+03
   4.865  0.1999E+03  0.9610E+03
   4.865  0.1999E+03  0.9611E+03
   4.866  0.1999E+03  0.9611E+03
   4.866  0.1999E+03  0.9611E+03
   4.866  0.1999E+03  0.9611E+03
   4.866  0.1999E+03  0.9611E+03
   4.866  0.1999E+03  0.9612E+03
   4.866  0.1999E+03  0.9612E+03
   4.866  0.1999E+03  0.9612E+03
   4.866  0.1999E+03  0.9612E+03
   4.866  0.1999E+03  0.9612E+03
   4.867  0.1999E+03  0.9613E+03
   4.867  0.1999E+03  0.9613E+03
   4.867  0.1999E+03  0.9613E+03
   4.867  0.1999E+03  0.9613E+03
   4.867  0.1999E+03  0.9613E+03
   4.867  0.1999E+03  0.9614E+03
   4.867  0.1999E+03  0.9614E+03
   4.867  0.1999E+03  0.9614E+03
   4.867  0.1999E+03  0.9614E+03
   4.867  0.1999E+03  0.9614E+03
   4.867  0.1999E+03  0.9615E+03
   4.868  0.1999E+03  0.9615E+03
   4.868  0.1999E+03  0.9615E+03
   4.868  0.1999E+03  0.9615E+03
   4.868  0.2000E+03  0.9615E+03
   4.868  0.2000E+03  0.9616E+03
   4.868  0.2000E+03  0.9616E+03
   4.868  0.2000E+03  0.9616E+03
   4.868  0.2000E+03  0.9616E+03
   4.868  0.2000E+03  0.9616E+03
   4.868  0.2000E+03  0.9617E+03
   4.869  0.2000E+03  0.9617E+03
   4.869  0.2000E+03  0.9617E+03
   4.869  0.2000E+03  0.9617E+03
   4.869  0.2000E+03  0.9617E+03
   4.869  0.2000E+03  0.9618E+03
   4.869  0.2000E+03  0.9618E+03
   4.869  0.2000E+03  0.9618E+03
   4.869  0.2000E+03  0.9618E+03
   4.869  0.2000E+03  0.9618E+03
   4.869  0.2000E+03  0.9619E+03
   4.870  0.2000E+03  0.9619E+03
   4.870  0.2000E+03  0.9619E+03
   4.870  0.2000E+03  0.9619E+03
   4.870  0.2000E+03  0.9619E+03
   4.870  0.2000E+03  0.9620E+03
   4.870  0.2000E+03  0.9620E+03
   4.870  0.2000E+03  0.9620E+03
   4.870  0.2000E+03  0.9620E+03
   4.870  0.2000E+03  0.9620E+03
   4.870  0.2000E+03  0.9621E+03
   4.871  0.2000E+03  0.9621E+03
   4.871  0.2000E+03  0.9621E+03
   4.871  0.2001E+03  0.9621E+03
   4.871  0.2001E+03  0.9621E+03
   4.871  0.2001E+03  0.9622E+03
   4.871  0.2001E+03  0.9622E+03
   4.871  0.2001E+03  0.9622E+03
   4.871  0.2001E+03  0.9622E+03
   4.871  0.2001E+03  0.9622E+03
   4.871  0.2001E+03  0.9623E+03
   4.872  0.2001E+03  0.9623E+03
   4.872  0.2001E+03  0.9623E+03
   4.872  0.2001E+03  0.9623E+03
   4.872  0.2001E+03  0.9623E+03
   4.872  0.2001E+03  0.9624E+03
   4.872  0.2001E+03  0.9624E+03
   4.872  0.2001E+03  0.9624E+03
   4.872  0.2001E+03  0.9624E+03
   4.872  0.2001E+03  0.9624E+03
   4.872  0.2001E+03  0.9625E+03
   4.873  0.2001E+03  0.9625E+03
   4.873  0.2001E+03  0.9625E+03
   4.873  0.2001E+03  0.9625E+03
   4.873  0.2001E+03  0.9625E+03
   4.873  0.2001E+03  0.9626E+03
   4.873  0.2001E+03  0.9626E+03
   4.873  0.2001E+03  0.9626E+03
   4.873  0.2001E+03  0.9626E+03
   4.873  0.2001E+03  0.9626E+03
   4.873  0.2001E+03  0.9627E+03
   4.874  0.2001E+03  0.9627E+03
   4.874  0.2002E+03  0.9627E+03
   4.874  0.2002E+03  0.9627E+03
   4.874  0.2002E+03  0.9627E+03
   4.874  0.2002E+03  0.9628E+03
   4.874  0.2002E+03  0.9628E+03
   4.874  0.2002E+03  0.9628E+03
   4.874  0.2002E+03  0.9628E+03
   4.874  0.2002E+03  0.9628E+03
   4.875  0.2002E+03  0.9629E+03
   4.875  0.2002E+03  0.9629E+03
   4.875  0.2002E+03  0.9629E+03
   4.875  0.2002E+03  0.9629E+03
   4.875  0.2002E+03  0.9629E+03
   4.875  0.2002E+03  0.9630E+03
   4.875  0.2002E+03  0.9630E+03
   4.875  0.2002E+03  0.9630E+03
   4.875  0.2002E+03  0.9630E+03
   4.875  0.2002E+03  0.9630E+03
   4.875  0.2002E+03  0.9631E+03
   4.876  0.2002E+03  0.9631E+03
   4.876  0.2002E+03  0.9631E+03
   4.876  0.2002E+03  0.9631E+03
   4.876  0.2002E+03  0.9631E+03
   4.876  0.2002E+03  0.9632E+03
   4.876  0.2002E+03  0.9632E+03
   4.876  0.2002E+03  0.9632E+03
   4.876  0.2002E+03  0.9632E+03
   4.876  0.2002E+03  0.9632E+03
   4.877  0.2002E+03  0.9633E+03
   4.877  0.2002E+03  0.9633E+03
   4.877  0.2002E+03  0.9633E+03
   4.877  0.2003E+03  0.9633E+03
   4.877  0.2003E+03  0.9633E+03
   4.877  0.2003E+03  0.9634E+03
   4.877  0.2003E+03  0.9634E+03
   4.877  0.2003E+03  0.9634E+03
   4.877  0.2003E+03  0.9634E+03
   4.877  0.2003E+03  0.9634E+03
   4.878  0.2003E+03  0.9635E+03
   4.878  0.2003E+03  0.9635E+03
   4.878  0.2003E+03  0.9635E+03
   4.878  0.2003E+03  0.9635E+03
   4.878  0.2003E+03  0.9635E+03
   4.878  0.2003E+03  0.9636E+03
   4.878  0.2003E+03  0.9636E+03
   4.878  0.2003E+03  0.9636E+03
   4.878  0.2003E+03  0.9636E+03
   4.878  0.2003E+03  0.9636E+03
   4.878  0.2003E+03  0.9637E+03
   4.879  0.2003E+03  0.9637E+03
   4.879  0.2003E+03  0.9637E+03
   4.879  0.2003E+03  0.9637E+03
   4.879  0.2003E+03  0.9637E+03
   4.879  0.2003E+03  0.9638E+03
   4.879  0.2003E+03  0.9638E+03
   4.879  0.2003E+03  0.9638E+03
   4.879  0.2003E+03  0.9638E+03
   4.879  0.2003E+03  0.9638E+03
   4.879  0.2003E+03  0.9639E+03
   4.880  0.2003E+03  0.9639E+03
   4.880  0.2003E+03  0.9639E+03
   4.880  0.2003E+03  0.9639E+03
   4.880  0.2003E+03  0.9639E+03
   4.880  0.2004E+03  0.9640E+03
   4.880  0.2004E+03  0.9640E+03
   4.880  0.2004E+03  0.9640E+03
   4.880  0.2004E+03  0.9640E+03
   4.880  0.2004E+03  0.9640E+03
   4.880  0.2004E+03  0.9641E+03
   4.881  0.2004E+03  0.9641E+03
   4.881  0.2004E+03  0.9641E+03
   4.881  0.2004E+03  0.9641E+03
   4.881  0.2004E+03  0.9641E+03
   4.881  0.2004E+03  0.9642E+03
   4.881  0.2004E+03  0.9642E+03
   4.881  0.2004E+03  0.9642E+03
   4.881  0.2004E+03  0.9642E+03
   4.881  0.2004E+03  0.9642E+03
   4.881  0.2004E+03  0.9643E+03
   4.882  0.2004E+03  0.9643E+03
   4.882  0.2004E+03  0.9643E+03
   4.882  0.2004E+03  0.9643E+03
   4.882  0.2004E+03  0.9643E+03
   4.882  0.2004E+03  0.9644E+03
   4.882  0.2004E+03  0.9644E+03
   4.882  0.2004E+03  0.9644E+03
   4.882  0.2004E+03  0.9644E+03
   4.882  0.2004E+03  0.9644E+03
   4.882  0.2004E+03  0.9645E+03
   4.883  0.2004E+03  0.9645E+03
   4.883  0.2004E+03  0.9645E+03
   4.883  0.2004E+03  0.9645E+03
   4.883  0.2004E+03  0.9645E+03
   4.883  0.2004E+03  0.9646E+03
   4.883  0.2004E+03  0.9646E+03
   4.883  0.2005E+03  0.9646E+03
   4.883  0.2005E+03  0.9646E+03
   4.883  0.2005E+03  0.9646E+03
   4.883  0.2005E+03  0.9647E+03
   4.884  0.2005E+03  0.9647E+03
   4.884  0.2005E+03  0.9647E+03
   4.884  0.2005E+03  0.9647E+03
   4.884  0.2005E+03  0.9647E+03
   4.884  0.2005E+03  0.9648E+03
   4.884  0.2005E+03  0.9648E+03
   4.884  0.2005E+03  0.9648E+03
   4.884  0.2005E+03  0.9648E+03
   4.884  0.2005E+03  0.9648E+03
   4.885  0.2005E+03  0.9649E+03
   4.885  0.2005E+03  0.9649E+03
   4.885  0.2005E+03  0.9649E+03
   4.885  0.2005E+03  0.9649E+03
   4.885  0.2005E+03  0.9649E+03
   4.885  0.2005E+03  0.9650E+03
   4.885  0.2005E+03  0.9650E+03
   4.885  0.2005E+03  0.9650E+03
   4.885  0.2005E+03  0.9650E+03
   4.885  0.2005E+03  0.9650E+03
   4.886  0.2005E+03  0.9651E+03
   4.886  0.2005E+03  0.9651E+03
   4.886  0.2005E+03  0.9651E+03
   4.886  0.2005E+03  0.9651E+03
   4.886  0.2005E+03  0.9651E+03
   4.886  0.2005E+03  0.9652E+03
   4.886  0.2005E+03  0.9652E+03
   4.886  0.2005E+03  0.9652E+03
   4.886  0.2005E+03  0.9652E+03
   4.886  0.2005E+03  0.9652E+03
   4.886  0.2005E+03  0.9653E+03
   4.887  0.2006E+03  0.9653E+03
   4.887  0.2006E+03  0.9653E+03
   4.887  0.2006E+03  0.9653E+03
   4.887  0.2006E+03  0.9653E+03
   4.887  0.2006E+03  0.9654E+03
   4.887  0.2006E+03  0.9654E+03
   4.887  0.2006E+03  0.9654E+03
   4.887  0.2006E+03  0.9654E+03
   4.887  0.2006E+03  0.9654E+03
   4.887  0.2006E+03  0.9655E+03
   4.888  0.2006E+03  0.9655E+03
   4.888  0.2006E+03  0.9655E+03
   4.888  0.2006E+03  0.9655E+03
   4.888  0.2006E+03  0.9655E+03
   4.888  0.2006E+03  0.9656E+03
   4.888  0.2006E+03  0.9656E+03
   4.888  0.2006E+03  0.9656E+03
   4.888  0.2006E+03  0.9656E+03
   4.888  0.2006E+03  0.9656E+03
   4.889  0.2006E+03  0.9657E+03
   4.889  0.2006E+03  0.9657E+03
   4.889  0.2006E+03  0.9657E+03
   4.889  0.2006E+03  0.9657E+03
   4.889  0.2006E+03  0.9657E+03
   4.889  0.2006E+03  0.9658E+03
   4.889  0.2006E+03  0.9658E+03
   4.889  0.2006E+03  0.9658E+03
   4.889  0.2006E+03  0.9658E+03
   4.889  0.2006E+03  0.9658E+03
   4.889  0.2006E+03  0.9659E+03
   4.890  0.2006E+03  0.9659E+03
   4.890  0.2006E+03  0.9659E+03
   4.890  0.2006E+03  0.9659E+03
   4.890  0.2006E+03  0.9659E+03
   4.890  0.2006E+03  0.9660E+03
   4.890  0.2007E+03  0.9660E+03
   4.890  0.2007E+03  0.9660E+03
   4.890  0.2007E+03  0.9660E+03
   4.890  0.2007E+03  0.9660E+03
   4.890  0.2007E+03  0.9661E+03
   4.891  0.2007E+03  0.9661E+03
   4.891  0.2007E+03  0.9661E+03
   4.891  0.2007E+03  0.9661E+03
   4.891  0.2007E+03  0.9661E+03
   4.891  0.2007E+03  0.9662E+03
   4.891  0.2007E+03  0.9662E+03
   4.891  0.2007E+03  0.9662E+03
   4.891  0.2007E+03  0.9662E+03
   4.891  0.2007E+03  0.9662E+03
   4.891  0.2007E+03  0.9663E+03
   4.892  0.2007E+03  0.9663E+03
   4.892  0.2007E+03  0.9663E+03
   4.892  0.2007E+03  0.9663E+03
   4.892  0.2007E+03  0.9663E+03
   4.892  0.2007E+03  0.9664E+03
   4.892  0.2007E+03  0.9664E+03
   4.892  0.2007E+03  0.9664E+03
   4.892  0.2007E+03  0.9664E+03
   4.892  0.2007E+03  0.9664E+03
   4.893  0.2007E+03  0.9665E+03
   4.893  0.2007E+03  0.9665E+03
   4.893  0.2007E+03  0.9665E+03
   4.893  0.2007E+03  0.9665E+03
   4.893  0.2007E+03  0.9665E+03
   4.893  0.2007E+03  0.9666E+03
   4.893  0.2007E+03  0.9666E+03
   4.893  0.2007E+03  0.9666E+03
   4.893  0.2007E+03  0.9666E+03
   4.893  0.2007E+03  0.9666E+03
   4.893  0.2007E+03  0.9667E+03
   4.894  0.2007E+03  0.9667E+03
   4.894  0.2007E+03  0.9667E+03
   4.894  0.2008E+03  0.9667E+03
   4.894  0.2008E+03  0.9667E+03
   4.894  0.2008E+03  0.9668E+03
   4.894  0.2008E+03  0.9668E+03
   4.894  0.2008E+03  0.9668E+03
   4.894  0.2008E+03  0.9668E+03
   4.894  0.2008E+03  0.9668E+03
   4.894  0.2008E+03  0.9669E+03
   4.895  0.2008E+03  0.9669E+03
   4.895  0.2008E+03  0.9669E+03
   4.895  0.2008E+03  0.9669E+03
   4.895  0.2008E+03  0.9669E+03
   4.895  0.2008E+03  0.9670E+03
   4.895  0.2008E+03  0.9670E+03
   4.895  0.2008E+03  0.9670E+03
   4.895  0.2008E+03  0.9670E+03
   4.895  0.2008E+03  0.9670E+03
   4.896  0.2008E+03  0.9671E+03
   4.896  0.2008E+03  0.9671E+03
   4.896  0.2008E+03  0.9671E+03
   4.896  0.2008E+03  0.9671E+03
   4.896  0.2008E+03  0.9671E+03
   4.896  0.2008E+03  0.9672E+03
   4.896  0.2008E+03  0.9672E+03
   4.896  0.2008E+03  0.9672E+03
   4.896  0.2008E+03  0.9672E+03
   4.896  0.2008E+03  0.9672E+03
   4.897  0.2008E+03  0.9673E+03
   4.897  0.2008E+03  0.9673E+03
   4.897  0.2008E+03  0.9673E+03
   4.897  0.2008E+03  0.9673E+03
   4.897  0.2008E+03  0.9673E+03
   4.897  0.2008E+03  0.9674E+03
   4.897  0.2008E+03  0.9674E+03
   4.897  0.2008E+03  0.9674E+03
   4.897  0.2008E+03  0.9674E+03
   4.897  0.2008E+03  0.9674E+03
   4.897  0.2008E+03  0.9675E+03
   4.898  0.2009E+03  0.9675E+03
   4.898  0.2009E+03  0.9675E+03
   4.898  0.2009E+03  0.9675E+03
   4.898  0.2009E+03  0.9676E+03
   4.898  0.2009E+03  0.9676E+03
   4.898  0.2009E+03  0.9676E+03
   4.898  0.2009E+03  0.9676E+03
   4.898  0.2009E+03  0.9676E+03
   4.898  0.2009E+03  0.9677E+03
   4.898  0.2009E+03  0.9677E+03
   4.899  0.2009E+03  0.9677E+03
   4.899  0.2009E+03  0.9677E+03
   4.899  0.2009E+03  0.9677E+03
   4.899  0.2009E+03  0.9678E+03
   4.899  0.2009E+03  0.9678E+03
   4.899  0.2009E+03  0.9678E+03
   4.899  0.2009E+03  0.9678E+03
   4.899  0.2009E+03  0.9678E+03
   4.899  0.2009E+03  0.9679E+03
   4.899  0.2009E+03  0.9679E+03
   4.900  0.2009E+03  0.9679E+03
   4.900  0.2009E+03  0.9679E+03
   4.900  0.2009E+03  0.9679E+03
   4.900  0.2009E+03  0.9680E+03
   4.900  0.2009E+03  0.9680E+03
   4.900  0.2009E+03  0.9680E+03
   4.900  0.2009E+03  0.9680E+03
   4.900  0.2009E+03  0.9680E+03
   4.900  0.2009E+03  0.9681E+03
   4.900  0.2009E+03  0.9681E+03
   4.901  0.2009E+03  0.9681E+03
   4.901  0.2009E+03  0.9681E+03
   4.901  0.2009E+03  0.9681E+03
   4.901  0.2009E+03  0.9682E+03
   4.901  0.2009E+03  0.9682E+03
   4.901  0.2009E+03  0.9682E+03
   4.901  0.2009E+03  0.9682E+03
   4.901  0.2009E+03  0.9682E+03
   4.901  0.2009E+03  0.9683E+03
   4.901  0.2009E+03  0.9683E+03
   4.902  0.2009E+03  0.9683E+03
   4.902  0.2010E+03  0.9683E+03
   4.902  0.2010E+03  0.9683E+03
   4.902  0.2010E+03  0.9684E+03
   4.902  0.2010E+03  0.9684E+03
   4.902  0.2010E+03  0.9684E+03
   4.902  0.2010E+03  0.9684E+03
   4.902  0.2010E+03  0.9684E+03
   4.902  0.2010E+03  0.9685E+03
   4.902  0.2010E+03  0.9685E+03
   4.903  0.2010E+03  0.9685E+03
   4.903  0.2010E+03  0.9685E+03
   4.903  0.2010E+03  0.9685E+03
   4.903  0.2010E+03  0.9686E+03
   4.903  0.2010E+03  0.9686E+03
   4.903  0.2010E+03  0.9686E+03
   4.903  0.2010E+03  0.9686E+03
   4.903  0.2010E+03  0.9686E+03
   4.903  0.2010E+03  0.9687E+03
   4.904  0.2010E+03  0.9687E+03
   4.904  0.2010E+03  0.9687E+03
   4.904  0.2010E+03  0.9687E+03
   4.904  0.2010E+03  0.9687E+03
   4.904  0.2010E+03  0.9688E+03
   4.904  0.2010E+03  0.9688E+03
   4.904  0.2010E+03  0.9688E+03
   4.904  0.2010E+03  0.9688E+03
   4.904  0.2010E+03  0.9688E+03
   4.904  0.2010E+03  0.9689E+03
   4.904  0.2010E+03  0.9689E+03
   4.905  0.2010E+03  0.9689E+03
   4.905  0.2010E+03  0.9689E+03
   4.905  0.2010E+03  0.9689E+03
   4.905  0.2010E+03  0.9690E+03
   4.905  0.2010E+03  0.9690E+03
   4.905  0.2010E+03  0.9690E+03
   4.905  0.2010E+03  0.9690E+03
   4.905  0.2010E+03  0.9690E+03
   4.905  0.2010E+03  0.9691E+03
   4.905  0.2010E+03  0.9691E+03
   4.906  0.2010E+03  0.9691E+03
   4.906  0.2010E+03  0.9691E+03
   4.906  0.2010E+03  0.9691E+03
   4.906  0.2011E+03  0.9692E+03
   4.906  0.2011E+03  0.9692E+03
   4.906  0.2011E+03  0.9692E+03
   4.906  0.2011E+03  0.9692E+03
   4.906  0.2011E+03  0.9692E+03
   4.906  0.2011E+03  0.9693E+03
   4.907  0.2011E+03  0.9693E+03
   4.907  0.2011E+03  0.9693E+03
   4.907  0.2011E+03  0.9693E+03
   4.907  0.2011E+03  0.9693E+03
   4.907  0.2011E+03  0.9694E+03
   4.907  0.2011E+03  0.9694E+03
   4.907  0.2011E+03  0.9694E+03
   4.907  0.2011E+03  0.9694E+03
   4.907  0.2011E+03  0.9694E+03
   4.907  0.2011E+03  0.9695E+03
   4.908  0.2011E+03  0.9695E+03
   4.908  0.2011E+03  0.9695E+03
   4.908  0.2011E+03  0.9695E+03
   4.908  0.2011E+03  0.9695E+03
   4.908  0.2011E+03  0.9696E+03
   4.908  0.2011E+03  0.9696E+03
   4.908  0.2011E+03  0.9696E+03
   4.908  0.2011E+03  0.9696E+03
   4.908  0.2011E+03  0.9696E+03
   4.908  0.2011E+03  0.9697E+03
   4.908  0.2011E+03  0.9697E+03
   4.909  0.2011E+03  0.9697E+03
   4.909  0.2011E+03  0.9697E+03
   4.909  0.2011E+03  0.9697E+03
   4.909  0.2011E+03  0.9698E+03
   4.909  0.2011E+03  0.9698E+03
   4.909  0.2011E+03  0.9698E+03
   4.909  0.2011E+03  0.9698E+03
   4.909  0.2011E+03  0.9698E+03
   4.909  0.2011E+03  0.9699E+03
   4.909  0.2011E+03  0.9699E+03
   4.910  0.2011E+03  0.9699E+03
   4.910  0.2011E+03  0.9699E+03
   4.910  0.2011E+03  0.9699E+03
   4.910  0.2011E+03  0.9700E+03
   4.910  0.2011E+03  0.9700E+03
   4.910  0.2011E+03  0.9700E+03
   4.910  0.2011E+03  0.9700E+03
   4.910  0.2011E+03  0.9700E+03
   4.910  0.2011E+03  0.9701E+03
   4.910  0.2012E+03  0.9701E+03
   4.911  0.2012E+03  0.9701E+03
   4.911  0.2012E+03  0.9701E+03
   4.911  0.2012E+03  0.9701E+03
   4.911  0.2012E+03  0.9702E+03
   4.911  0.2012E+03  0.9702E+03
   4.911  0.2012E+03  0.9702E+03
   4.911  0.2012E+03  0.9702E+03
   4.911  0.2012E+03  0.9702E+03
   4.911  0.2012E+03  0.9703E+03
   4.911  0.2012E+03  0.9703E+03
   4.912  0.2012E+03  0.9703E+03
   4.912  0.2012E+03  0.9703E+03
   4.912  0.2012E+03  0.9703E+03
   4.912  0.2012E+03  0.9704E+03
   4.912  0.2012E+03  0.9704E+03
   4.912  0.2012E+03  0.9704E+03
   4.912  0.2012E+03  0.9704E+03
   4.912  0.2012E+03  0.9704E+03
   4.912  0.2012E+03  0.9705E+03
   4.912  0.2012E+03  0.9705E+03
   4.913  0.2012E+03  0.9705E+03
   4.913  0.2012E+03  0.9705E+03
   4.913  0.2012E+03  0.9705E+03
   4.913  0.2012E+03  0.9706E+03
   4.913  0.2012E+03  0.9706E+03
   4.913  0.2012E+03  0.9706E+03
   4.913  0.2012E+03  0.9706E+03
   4.913  0.2012E+03  0.9706E+03
   4.913  0.2012E+03  0.9707E+03
   4.913  0.2012E+03  0.9707E+03
   4.914  0.2012E+03  0.9707E+03
   4.914  0.2012E+03  0.9707E+03
   4.914  0.2012E+03  0.9707E+03
   4.914  0.2012E+03  0.9708E+03
   4.914  0.2012E+03  0.9708E+03
   4.914  0.2012E+03  0.9708E+03
   4.914  0.2012E+03  0.9708E+03
   4.914  0.2012E+03  0.9708E+03
   4.914  0.2012E+03  0.9709E+03
   4.915  0.2012E+03  0.9709E+03
   4.915  0.2012E+03  0.9709E+03
   4.915  0.2012E+03  0.9709E+03
   4.915  0.2012E+03  0.9709E+03
   4.915  0.2012E+03  0.9710E+03
   4.915  0.2012E+03  0.9710E+03
   4.915  0.2012E+03  0.9710E+03
   4.915  0.2012E+03  0.9710E+03
   4.915  0.2012E+03  0.9710E+03
   4.915  0.2013E+03  0.9711E+03
   4.915  0.2013E+03  0.9711E+03
   4.916  0.2013E+03  0.9711E+03
   4.916  0.2013E+03  0.9711E+03
   4.916  0.2013E+03  0.9711E+03
   4.916  0.2013E+03  0.9712E+03
   4.916  0.2013E+03  0.9712E+03
   4.916  0.2013E+03  0.9712E+03
   4.916  0.2013E+03  0.9712E+03
   4.916  0.2013E+03  0.9712E+03
   4.916  0.2013E+03  0.9713E+03
   4.916  0.2013E+03  0.9713E+03
   4.917  0.2013E+03  0.9713E+03
   4.917  0.2013E+03  0.9713E+03
   4.917  0.2013E+03  0.9714E+03
   4.917  0.2013E+03  0.9714E+03
   4.917  0.2013E+03  0.9714E+03
   4.917  0.2013E+03  0.9714E+03
   4.917  0.2013E+03  0.9714E+03
   4.917  0.2013E+03  0.9715E+03
   4.917  0.2013E+03  0.9715E+03
   4.917  0.2013E+03  0.9715E+03
   4.918  0.2013E+03  0.9715E+03
   4.918  0.2013E+03  0.9715E+03
   4.918  0.2013E+03  0.9716E+03
   4.918  0.2013E+03  0.9716E+03
   4.918  0.2013E+03  0.9716E+03
   4.918  0.2013E+03  0.9716E+03
   4.918  0.2013E+03  0.9716E+03
   4.918  0.2013E+03  0.9717E+03
   4.918  0.2013E+03  0.9717E+03
   4.919  0.2013E+03  0.9717E+03
   4.919  0.2013E+03  0.9717E+03
   4.919  0.2013E+03  0.9717E+03
   4.919  0.2013E+03  0.9718E+03
   4.919  0.2013E+03  0.9718E+03
   4.919  0.2013E+03  0.9718E+03
   4.919  0.2013E+03  0.9718E+03
   4.919  0.2013E+03  0.9718E+03
   4.919  0.2013E+03  0.9719E+03
   4.919  0.2013E+03  0.9719E+03
   4.919  0.2013E+03  0.9719E+03
   4.920  0.2013E+03  0.9719E+03
   4.920  0.2013E+03  0.9719E+03
   4.920  0.2013E+03  0.9720E+03
   4.920  0.2013E+03  0.9720E+03
   4.920  0.2013E+03  0.9720E+03
   4.920  0.2013E+03  0.9720E+03
   4.920  0.2013E+03  0.9720E+03
   4.920  0.2013E+03  0.9721E+03
   4.920  0.2013E+03  0.9721E+03
   4.920  0.2013E+03  0.9721E+03
   4.921  0.2013E+03  0.9721E+03
   4.921  0.2013E+03  0.9721E+03
   4.921  0.2013E+03  0.9722E+03
   4.921  0.2014E+03  0.9722E+03
   4.921  0.2014E+03  0.9722E+03
   4.921  0.2014E+03  0.9722E+03
   4.921  0.2014E+03  0.9722E+03
   4.921  0.2014E+03  0.9723E+03
   4.921  0.2014E+03  0.9723E+03
   4.921  0.2014E+03  0.9723E+03
   4.922  0.2014E+03  0.9723E+03
   4.922  0.2014E+03  0.9723E+03
   4.922  0.2014E+03  0.9724E+03
   4.922  0.2014E+03  0.9724E+03
   4.922  0.2014E+03  0.9724E+03
   4.922  0.2014E+03  0.9724E+03
   4.922  0.2014E+03  0.9724E+03
   4.922  0.2014E+03  0.9725E+03
   4.922  0.2014E+03  0.9725E+03
   4.922  0.2014E+03  0.9725E+03
   4.923  0.2014E+03  0.9725E+03
   4.923  0.2014E+03  0.9725E+03
   4.923  0.2014E+03  0.9726E+03
   4.923  0.2014E+03  0.9726E+03
   4.923  0.2014E+03  0.9726E+03
   4.923  0.2014E+03  0.9726E+03
   4.923  0.2014E+03  0.9726E+03
   4.923  0.2014E+03  0.9727E+03
   4.923  0.2014E+03  0.9727E+03
   4.923  0.2014E+03  0.9727E+03
   4.924  0.2014E+03  0.9727E+03
   4.924  0.2014E+03  0.9727E+03
   4.924  0.2014E+03  0.9728E+03
   4.924  0.2014E+03  0.9728E+03
   4.924  0.2014E+03  0.9728E+03
   4.924  0.2014E+03  0.9728E+03
   4.924  0.2014E+03  0.9728E+03
   4.924  0.2014E+03  0.9729E+03
   4.924  0.2014E+03  0.9729E+03
   4.925  0.2014E+03  0.9729E+03
   4.925  0.2014E+03  0.9729E+03
   4.925  0.2014E+03  0.9729E+03
   4.925  0.2014E+03  0.9730E+03
   4.925  0.2014E+03  0.9730E+03
   4.925  0.2014E+03  0.9730E+03
   4.925  0.2014E+03  0.9730E+03
   4.925  0.2014E+03  0.9730E+03
   4.925  0.2014E+03  0.9731E+03
   4.925  0.2014E+03  0.9731E+03
   4.926  0.2014E+03  0.9731E+03
   4.926  0.2014E+03  0.9731E+03
   4.926  0.2014E+03  0.9731E+03
   4.926  0.2014E+03  0.9732E+03
   4.926  0.2014E+03  0.9732E+03
   4.926  0.2014E+03  0.9732E+03
   4.926  0.2014E+03  0.9732E+03
   4.926  0.2014E+03  0.9732E+03
   4.926  0.2014E+03  0.9733E+03
   4.926  0.2014E+03  0.9733E+03
   4.926  0.2014E+03  0.9733E+03
   4.927  0.2014E+03  0.9733E+03
   4.927  0.2014E+03  0.9733E+03
   4.927  0.2014E+03  0.9734E+03
   4.927  0.2014E+03  0.9734E+03
   4.927  0.2015E+03  0.9734E+03
   4.927  0.2015E+03  0.9734E+03
   4.927  0.2015E+03  0.9734E+03
   4.927  0.2015E+03  0.9735E+03
   4.927  0.2015E+03  0.9735E+03
   4.927  0.2015E+03  0.9735E+03
   4.928  0.2015E+03  0.9735E+03
   4.928  0.2015E+03  0.9735E+03
   4.928  0.2015E+03  0.9736E+03
   4.928  0.2015E+03  0.9736E+03
   4.928  0.2015E+03  0.9736E+03
   4.928  0.2015E+03  0.9736E+03
   4.928  0.2015E+03  0.9736E+03
   4.928  0.2015E+03  0.9737E+03
   4.928  0.2015E+03  0.9737E+03
   4.928  0.2015E+03  0.9737E+03
   4.929  0.2015E+03  0.9737E+03
   4.929  0.2015E+03  0.9737E+03
   4.929  0.2015E+03  0.9738E+03
   4.929  0.2015E+03  0.9738E+03
   4.929  0.2015E+03  0.9738E+03
   4.929  0.2015E+03  0.9738E+03
   4.929  0.2015E+03  0.9738E+03
   4.929  0.2015E+03  0.9739E+03
   4.929  0.2015E+03  0.9739E+03
   4.929  0.2015E+03  0.9739E+03
   4.930  0.2015E+03  0.9739E+03
   4.930  0.2015E+03  0.9739E+03
   4.930  0.2015E+03  0.9740E+03
   4.930  0.2015E+03  0.9740E+03
   4.930  0.2015E+03  0.9740E+03
   4.930  0.2015E+03  0.9740E+03
   4.930  0.2015E+03  0.9740E+03
   4.930  0.2015E+03  0.9741E+03
   4.930  0.2015E+03  0.9741E+03
   4.930  0.2015E+03  0.9741E+03
   4.931  0.2015E+03  0.9741E+03
   4.931  0.2015E+03  0.9741E+03
   4.931  0.2015E+03  0.9742E+03
   4.931  0.2015E+03  0.9742E+03
   4.931  0.2015E+03  0.9742E+03
   4.931  0.2015E+03  0.9742E+03
   4.931  0.2015E+03  0.9743E+03
   4.931  0.2015E+03  0.9743E+03
   4.931  0.2015E+03  0.9743E+03
   4.931  0.2015E+03  0.9743E+03
   4.932  0.2015E+03  0.9743E+03
   4.932  0.2015E+03  0.9744E+03
   4.932  0.2015E+03  0.9744E+03
   4.932  0.2015E+03  0.9744E+03
   4.932  0.2015E+03  0.9744E+03
   4.932  0.2015E+03  0.9744E+03
   4.932  0.2015E+03  0.9745E+03
   4.932  0.2015E+03  0.9745E+03
   4.932  0.2015E+03  0.9745E+03
   4.933  0.2015E+03  0.9745E+03
   4.933  0.2015E+03  0.9745E+03
   4.933  0.2015E+03  0.9746E+03
   4.933  0.2015E+03  0.9746E+03
   4.933  0.2015E+03  0.9746E+03
   4.933  0.2015E+03  0.9746E+03
   4.933  0.2015E+03  0.9746E+03
   4.933  0.2015E+03  0.9747E+03
   4.933  0.2015E+03  0.9747E+03
   4.933  0.2015E+03  0.9747E+03
   4.933  0.2015E+03  0.9747E+03
   4.934  0.2015E+03  0.9747E+03
   4.934  0.2015E+03  0.9748E+03
   4.934  0.2015E+03  0.9748E+03
   4.934  0.2015E+03  0.9748E+03
   4.934  0.2015E+03  0.9748E+03
   4.934  0.2016E+03  0.9748E+03
   4.934  0.2016E+03  0.9749E+03
   4.934  0.2016E+03  0.9749E+03
   4.934  0.2016E+03  0.9749E+03
   4.934  0.2016E+03  0.9749E+03
   4.935  0.2016E+03  0.9749E+03
   4.935  0.2016E+03  0.9750E+03
   4.935  0.2016E+03  0.9750E+03
   4.935  0.2016E+03  0.9750E+03
   4.935  0.2016E+03  0.9750E+03
   4.935  0.2016E+03  0.9750E+03
   4.935  0.2016E+03  0.9751E+03
   4.935  0.2016E+03  0.9751E+03
   4.935  0.2016E+03  0.9751E+03
   4.936  0.2016E+03  0.9751E+03
   4.936  0.2016E+03  0.9751E+03
   4.936  0.2016E+03  0.9752E+03
   4.936  0.2016E+03  0.9752E+03
   4.936  0.2016E+03  0.9752E+03
   4.936  0.2016E+03  0.9752E+03
   4.936  0.2016E+03  0.9752E+03
   4.936  0.2016E+03  0.9753E+03
   4.936  0.2016E+03  0.9753E+03
   4.936  0.2016E+03  0.9753E+03
   4.937  0.2016E+03  0.9753E+03
   4.937  0.2016E+03  0.9753E+03
   4.937  0.2016E+03  0.9754E+03
   4.937  0.2016E+03  0.9754E+03
   4.937  0.2016E+03  0.9754E+03
   4.937  0.2016E+03  0.9754E+03
   4.937  0.2016E+03  0.9754E+03
   4.937  0.2016E+03  0.9755E+03
   4.937  0.2016E+03  0.9755E+03
   4.937  0.2016E+03  0.9755E+03
   4.937  0.2016E+03  0.9755E+03
   4.938  0.2016E+03  0.9755E+03
   4.938  0.2016E+03  0.9756E+03
   4.938  0.2016E+03  0.9756E+03
   4.938  0.2016E+03  0.9756E+03
   4.938  0.2016E+03  0.9756E+03
   4.938  0.2016E+03  0.9756E+03
   4.938  0.2016E+03  0.9757E+03
   4.938  0.2016E+03  0.9757E+03
   4.938  0.2016E+03  0.9757E+03
   4.938  0.2016E+03  0.9757E+03
   4.939  0.2016E+03  0.9757E+03
   4.939  0.2016E+03  0.9758E+03
   4.939  0.2016E+03  0.9758E+03
   4.939  0.2016E+03  0.9758E+03
   4.939  0.2016E+03  0.9758E+03
   4.939  0.2016E+03  0.9758E+03
   4.939  0.2016E+03  0.9759E+03
   4.939  0.2016E+03  0.9759E+03
   4.939  0.2016E+03  0.9759E+03
   4.939  0.2016E+03  0.9759E+03
   4.940  0.2016E+03  0.9759E+03
   4.940  0.2016E+03  0.9760E+03
   4.940  0.2016E+03  0.9760E+03
   4.940  0.2016E+03  0.9760E+03
   4.940  0.2016E+03  0.9760E+03
   4.940  0.2016E+03  0.9760E+03
   4.940  0.2016E+03  0.9761E+03
   4.940  0.2016E+03  0.9761E+03
   4.940  0.2016E+03  0.9761E+03
   4.941  0.2016E+03  0.9761E+03
   4.941  0.2016E+03  0.9761E+03
   4.941  0.2016E+03  0.9762E+03
   4.941  0.2016E+03  0.9762E+03
   4.941  0.2016E+03  0.9762E+03
   4.941  0.2016E+03  0.9762E+03
   4.941  0.2016E+03  0.9762E+03
   4.941  0.2016E+03  0.9763E+03
   4.941  0.2016E+03  0.9763E+03
   4.941  0.2016E+03  0.9763E+03
   4.941  0.2016E+03  0.9763E+03
   4.942  0.2016E+03  0.9763E+03
   4.942  0.2016E+03  0.9764E+03
   4.942  0.2016E+03  0.9764E+03
   4.942  0.2016E+03  0.9764E+03
   4.942  0.2016E+03  0.9764E+03
   4.942  0.2016E+03  0.9764E+03
   4.942  0.2016E+03  0.9765E+03
   4.942  0.2016E+03  0.9765E+03
   4.942  0.2016E+03  0.9765E+03
   4.942  0.2016E+03  0.9765E+03
   4.943  0.2016E+03  0.9765E+03
   4.943  0.2016E+03  0.9766E+03
   4.943  0.2016E+03  0.9766E+03
   4.943  0.2016E+03  0.9766E+03
   4.943  0.2016E+03  0.9766E+03
   4.943  0.2016E+03  0.9766E+03
   4.943  0.2017E+03  0.9767E+03
   4.943  0.2017E+03  0.9767E+03
   4.943  0.2017E+03  0.9767E+03
   4.944  0.2017E+03  0.9767E+03
   4.944  0.2017E+03  0.9768E+03
   4.944  0.2017E+03  0.9768E+03
   4.944  0.2017E+03  0.9768E+03
   4.944  0.2017E+03  0.9768E+03
   4.944  0.2017E+03  0.9768E+03
   4.944  0.2017E+03  0.9769E+03
   4.944  0.2017E+03  0.9769E+03
   4.944  0.2017E+03  0.9769E+03
   4.944  0.2017E+03  0.9769E+03
   4.944  0.2017E+03  0.9769E+03
   4.945  0.2017E+03  0.9770E+03
   4.945  0.2017E+03  0.9770E+03
   4.945  0.2017E+03  0.9770E+03
   4.945  0.2017E+03  0.9770E+03
   4.945  0.2017E+03  0.9770E+03
   4.945  0.2017E+03  0.9771E+03
   4.945  0.2017E+03  0.9771E+03
   4.945  0.2017E+03  0.9771E+03
   4.945  0.2017E+03  0.9771E+03
   4.945  0.2017E+03  0.9771E+03
   4.946  0.2017E+03  0.9772E+03
   4.946  0.2017E+03  0.9772E+03
   4.946  0.2017E+03  0.9772E+03
   4.946  0.2017E+03  0.9772E+03
   4.946  0.2017E+03  0.9772E+03
   4.946  0.2017E+03  0.9773E+03
   4.946  0.2017E+03  0.9773E+03
   4.946  0.2017E+03  0.9773E+03
   4.946  0.2017E+03  0.9773E+03
   4.946  0.2017E+03  0.9773E+03
   4.947  0.2017E+03  0.9774E+03
   4.947  0.2017E+03  0.9774E+03
   4.947  0.2017E+03  0.9774E+03
   4.947  0.2017E+03  0.9774E+03
   4.947  0.2017E+03  0.9774E+03
   4.947  0.2017E+03  0.9775E+03
   4.947  0.2017E+03  0.9775E+03
   4.947  0.2017E+03  0.9775E+03
   4.947  0.2017E+03  0.9775E+03
   4.948  0.2017E+03  0.9775E+03
   4.948  0.2017E+03  0.9776E+03
   4.948  0.2017E+03  0.9776E+03
   4.948  0.2017E+03  0.9776E+03
   4.948  0.2017E+03  0.9776E+03
   4.948  0.2017E+03  0.9776E+03
   4.948  0.2017E+03  0.9777E+03
   4.948  0.2017E+03  0.9777E+03
   4.948  0.2017E+03  0.9777E+03
   4.948  0.2017E+03  0.9777E+03
   4.948  0.2017E+03  0.9777E+03
   4.949  0.2017E+03  0.9778E+03
   4.949  0.2017E+03  0.9778E+03
   4.949  0.2017E+03  0.9778E+03
   4.949  0.2017E+03  0.9778E+03
   4.949  0.2017E+03  0.9778E+03
   4.949  0.2017E+03  0.9779E+03
   4.949  0.2017E+03  0.9779E+03
   4.949  0.2017E+03  0.9779E+03
   4.949  0.2017E+03  0.9779E+03
   4.949  0.2017E+03  0.9779E+03
   4.950  0.2017E+03  0.9780E+03
   4.950  0.2017E+03  0.9780E+03
   4.950  0.2017E+03  0.9780E+03
   4.950  0.2017E+03  0.9780E+03
   4.950  0.2017E+03  0.9780E+03
   4.950  0.2017E+03  0.9781E+03
   4.950  0.2017E+03  0.9781E+03
   4.950  0.2017E+03  0.9781E+03
   4.950  0.2017E+03  0.9781E+03
   4.950  0.2017E+03  0.9781E+03
   4.951  0.2017E+03  0.9782E+03
   4.951  0.2017E+03  0.9782E+03
   4.951  0.2017E+03  0.9782E+03
   4.951  0.2017E+03  0.9782E+03
   4.951  0.2017E+03  0.9782E+03
   4.951  0.2017E+03  0.9783E+03
   4.951  0.2017E+03  0.9783E+03
   4.951  0.2017E+03  0.9783E+03
   4.951  0.2017E+03  0.9783E+03
   4.952  0.2017E+03  0.9783E+03
   4.952  0.2017E+03  0.9784E+03
   4.952  0.2017E+03  0.9784E+03
   4.952  0.2017E+03  0.9784E+03
   4.952  0.2017E+03  0.9784E+03
   4.952  0.2017E+03  0.9784E+03
   4.952  0.2017E+03  0.9785E+03
   4.952  0.2017E+03  0.9785E+03
   4.952  0.2017E+03  0.9785E+03
   4.952  0.2017E+03  0.9785E+03
   4.952  0.2017E+03  0.9785E+03
   4.953  0.2017E+03  0.9786E+03
   4.953  0.2017E+03  0.9786E+03
   4.953  0.2017E+03  0.9786E+03
   4.953  0.2017E+03  0.9786E+03
   4.953  0.2017E+03  0.9786E+03
   4.953  0.2017E+03  0.9787E+03
   4.953  0.2017E+03  0.9787E+03
   4.953  0.2017E+03  0.9787E+03
   4.953  0.2017E+03  0.9787E+03
   4.954  0.2017E+03  0.9787E+03
   4.954  0.2017E+03  0.9788E+03
   4.954  0.2017E+03  0.9788E+03
   4.954  0.2017E+03  0.9788E+03
   4.954  0.2017E+03  0.9788E+03
   4.954  0.2017E+03  0.9788E+03
   4.954  0.2017E+03  0.9789E+03
   4.954  0.2017E+03  0.9789E+03
   4.954  0.2017E+03  0.9789E+03
   4.954  0.2017E+03  0.9789E+03
   4.955  0.2017E+03  0.9789E+03
   4.955  0.2017E+03  0.9790E+03
   4.955  0.2017E+03  0.9790E+03
   4.955  0.2017E+03  0.9790E+03
   4.955  0.2017E+03  0.9790E+03
   4.955  0.2017E+03  0.9790E+03
   4.955  0.2017E+03  0.9791E+03
   4.955  0.2017E+03  0.9791E+03
   4.955  0.2017E+03  0.9791E+03
   4.955  0.2017E+03  0.9791E+03
   4.955  0.2017E+03  0.9792E+03
   4.956  0.2017E+03  0.9792E+03
   4.956  0.2017E+03  0.9792E+03
   4.956  0.2017E+03  0.9792E+03
   4.956  0.2017E+03  0.9792E+03
   4.956  0.2017E+03  0.9793E+03
   4.956  0.2017E+03  0.9793E+03
   4.956  0.2017E+03  0.9793E+03
   4.956  0.2017E+03  0.9793E+03
   4.956  0.2017E+03  0.9793E+03
   4.956  0.2017E+03  0.9794E+03
   4.957  0.2017E+03  0.9794E+03
   4.957  0.2017E+03  0.9794E+03
   4.957  0.2017E+03  0.9794E+03
   4.957  0.2017E+03  0.9794E+03
   4.957  0.2017E+03  0.9795E+03
   4.957  0.2017E+03  0.9795E+03
   4.957  0.2017E+03  0.9795E+03
   4.957  0.2017E+03  0.9795E+03
   4.957  0.2017E+03  0.9795E+03
   4.957  0.2017E+03  0.9796E+03
   4.958  0.2017E+03  0.9796E+03
   4.958  0.2017E+03  0.9796E+03
   4.958  0.2017E+03  0.9796E+03
   4.958  0.2017E+03  0.9796E+03
   4.958  0.2017E+03  0.9797E+03
   4.958  0.2017E+03  0.9797E+03
   4.958  0.2017E+03  0.9797E+03
   4.958  0.2017E+03  0.9797E+03
   4.958  0.2017E+03  0.9797E+03
   4.958  0.2017E+03  0.9798E+03
   4.959  0.2017E+03  0.9798E+03
   4.959  0.2017E+03  0.9798E+03
   4.959  0.2017E+03  0.9798E+03
   4.959  0.2017E+03  0.9798E+03
   4.959  0.2017E+03  0.9799E+03
   4.959  0.2017E+03  0.9799E+03
   4.959  0.2017E+03  0.9799E+03
   4.959  0.2017E+03  0.9799E+03
   4.959  0.2017E+03  0.9799E+03
   4.959  0.2017E+03  0.9800E+03
   4.960  0.2017E+03  0.9800E+03
   4.960  0.2017E+03  0.9800E+03
   4.960  0.2017E+03  0.9800E+03
   4.960  0.2017E+03  0.9800E+03
   4.960  0.2017E+03  0.9801E+03
   4.960  0.2017E+03  0.9801E+03
   4.960  0.2017E+03  0.9801E+03
   4.960  0.2017E+03  0.9801E+03
   4.960  0.2017E+03  0.9801E+03
   4.960  0.2017E+03  0.9802E+03
   4.961  0.2017E+03  0.9802E+03
   4.961  0.2018E+03  0.9802E+03
   4.961  0.2018E+03  0.9802E+03
   4.961  0.2018E+03  0.9802E+03
   4.961  0.2018E+03  0.9803E+03
   4.961  0.2018E+03  0.9803E+03
   4.961  0.2018E+03  0.9803E+03
   4.961  0.2018E+03  0.9803E+03
   4.961  0.2018E+03  0.9803E+03
   4.962  0.2018E+03  0.9804E+03
   4.962  0.2018E+03  0.9804E+03
   4.962  0.2018E+03  0.9804E+03
   4.962  0.2018E+03  0.9804E+03
   4.962  0.2018E+03  0.9804E+03
   4.962  0.2018E+03  0.9805E+03
   4.962  0.2018E+03  0.9805E+03
   4.962  0.2018E+03  0.9805E+03
   4.962  0.2018E+03  0.9805E+03
   4.962  0.2018E+03  0.9805E+03
   4.963  0.2018E+03  0.9806E+03
   4.963  0.2018E+03  0.9806E+03
   4.963  0.2018E+03  0.9806E+03
   4.963  0.2018E+03  0.9806E+03
   4.963  0.2018E+03  0.9806E+03
   4.963  0.2018E+03  0.9807E+03
   4.963  0.2018E+03  0.9807E+03
   4.963  0.2018E+03  0.9807E+03
   4.963  0.2018E+03  0.9807E+03
   4.963  0.2018E+03  0.9807E+03
   4.963  0.2018E+03  0.9808E+03
   4.964  0.2018E+03  0.9808E+03
   4.964  0.2018E+03  0.9808E+03
   4.964  0.2018E+03  0.9808E+03
   4.964  0.2018E+03  0.9808E+03
   4.964  0.2018E+03  0.9809E+03
   4.964  0.2018E+03  0.9809E+03
   4.964  0.2018E+03  0.9809E+03
   4.964  0.2018E+03  0.9809E+03
   4.964  0.2018E+03  0.9809E+03
   4.965  0.2018E+03  0.9810E+03
   4.965  0.2018E+03  0.9810E+03
   4.965  0.2018E+03  0.9810E+03
   4.965  0.2018E+03  0.9810E+03
   4.965  0.2018E+03  0.9810E+03
   4.965  0.2018E+03  0.9811E+03
   4.965  0.2018E+03  0.9811E+03
   4.965  0.2018E+03  0.9811E+03
   4.965  0.2018E+03  0.9811E+03
   4.965  0.2018E+03  0.9811E+03
   4.966  0.2018E+03  0.9812E+03
   4.966  0.2018E+03  0.9812E+03
   4.966  0.2018E+03  0.9812E+03
   4.966  0.2018E+03  0.9812E+03
   4.966  0.2018E+03  0.9812E+03
   4.966  0.2018E+03  0.9813E+03
   4.966  0.2018E+03  0.9813E+03
   4.966  0.2018E+03  0.9813E+03
   4.966  0.2018E+03  0.9813E+03
   4.966  0.2018E+03  0.9813E+03
   4.966  0.2018E+03  0.9814E+03
   4.967  0.2018E+03  0.9814E+03
   4.967  0.2018E+03  0.9814E+03
   4.967  0.2018E+03  0.9814E+03
   4.967  0.2018E+03  0.9815E+03
   4.967  0.2018E+03  0.9815E+03
   4.967  0.2018E+03  0.9815E+03
   4.967  0.2018E+03  0.9815E+03
   4.967  0.2018E+03  0.9815E+03
   4.967  0.2018E+03  0.9816E+03
   4.967  0.2018E+03  0.9816E+03
   4.968  0.2018E+03  0.9816E+03
   4.968  0.2018E+03  0.9816E+03
   4.968  0.2018E+03  0.9816E+03
   4.968  0.2018E+03  0.9817E+03
   4.968  0.2018E+03  0.9817E+03
   4.968  0.2018E+03  0.9817E+03
   4.968  0.2018E+03  0.9817E+03
   4.968  0.2018E+03  0.9817E+03
   4.968  0.2018E+03  0.9818E+03
   4.968  0.2018E+03  0.9818E+03
   4.969  0.2018E+03  0.9818E+03
   4.969  0.2018E+03  0.9818E+03
   4.969  0.2018E+03  0.9818E+03
   4.969  0.2018E+03  0.9819E+03
   4.969  0.2018E+03  0.9819E+03
   4.969  0.2018E+03  0.9819E+03
   4.969  0.2018E+03  0.9819E+03
   4.969  0.2018E+03  0.9819E+03
   4.969  0.2018E+03  0.9820E+03
   4.970  0.2018E+03  0.9820E+03
   4.970  0.2018E+03  0.9820E+03
   4.970  0.2018E+03  0.9820E+03
   4.970  0.2018E+03  0.9820E+03
   4.970  0.2018E+03  0.9821E+03
   4.970  0.2018E+03  0.9821E+03
   4.970  0.2018E+03  0.9821E+03
   4.970  0.2018E+03  0.9821E+03
   4.970  0.2017E+03  0.9821E+03
   4.970  0.2017E+03  0.9822E+03
   4.970  0.2017E+03  0.9822E+03
   4.971  0.2017E+03  0.9822E+03
   4.971  0.2017E+03  0.9822E+03
   4.971  0.2017E+03  0.9822E+03
   4.971  0.2017E+03  0.9823E+03
   4.971  0.2017E+03  0.9823E+03
   4.971  0.2017E+03  0.9823E+03
   4.971  0.2017E+03  0.9823E+03
   4.971  0.2017E+03  0.9823E+03
   4.971  0.2017E+03  0.9824E+03
   4.971  0.2017E+03  0.9824E+03
   4.972  0.2017E+03  0.9824E+03
   4.972  0.2017E+03  0.9824E+03
   4.972  0.2017E+03  0.9824E+03
   4.972  0.2017E+03  0.9825E+03
   4.972  0.2017E+03  0.9825E+03
   4.972  0.2017E+03  0.9825E+03
   4.972  0.2017E+03  0.9825E+03
   4.972  0.2017E+03  0.9825E+03
   4.972  0.2017E+03  0.9826E+03
   4.973  0.2017E+03  0.9826E+03
   4.973  0.2017E+03  0.9826E+03
   4.973  0.2017E+03  0.9826E+03
   4.973  0.2017E+03  0.9826E+03
   4.973  0.2017E+03  0.9827E+03
   4.973  0.2017E+03  0.9827E+03
   4.973  0.2017E+03  0.9827E+03
   4.973  0.2017E+03  0.9827E+03
   4.973  0.2017E+03  0.9827E+03
   4.973  0.2017E+03  0.9828E+03
   4.974  0.2017E+03  0.9828E+03
   4.974  0.2017E+03  0.9828E+03
   4.974  0.2017E+03  0.9828E+03
   4.974  0.2017E+03  0.9828E+03
   4.974  0.2017E+03  0.9829E+03
   4.974  0.2017E+03  0.9829E+03
   4.974  0.2017E+03  0.9829E+03
   4.974  0.2017E+03  0.9829E+03
   4.974  0.2017E+03  0.9829E+03
   4.974  0.2017E+03  0.9830E+03
   4.974  0.2017E+03  0.9830E+03
   4.975  0.2017E+03  0.9830E+03
   4.975  0.2017E+03  0.9830E+03
   4.975  0.2017E+03  0.9830E+03
   4.975  0.2017E+03  0.9831E+03
   4.975  0.2017E+03  0.9831E+03
   4.975  0.2017E+03  0.9831E+03
   4.975  0.2017E+03  0.9831E+03
   4.975  0.2017E+03  0.9831E+03
   4.975  0.2017E+03  0.9832E+03
   4.975  0.2017E+03  0.9832E+03
   4.976  0.2017E+03  0.9832E+03
   4.976  0.2017E+03  0.9832E+03
   4.976  0.2017E+03  0.9832E+03
   4.976  0.2017E+03  0.9833E+03
   4.976  0.2017E+03  0.9833E+03
   4.976  0.2017E+03  0.9833E+03
   4.976  0.2017E+03  0.9833E+03
   4.976  0.2017E+03  0.9833E+03
   4.976  0.2017E+03  0.9834E+03
   4.976  0.2017E+03  0.9834E+03
   4.977  0.2017E+03  0.9834E+03
   4.977  0.2017E+03  0.9834E+03
   4.977  0.2017E+03  0.9834E+03
   4.977  0.2017E+03  0.9835E+03
   4.977  0.2017E+03  0.9835E+03
   4.977  0.2017E+03  0.9835E+03
   4.977  0.2017E+03  0.9835E+03
   4.977  0.2017E+03  0.9835E+03
   4.977  0.2017E+03  0.9836E+03
   4.977  0.2017E+03  0.9836E+03
   4.978  0.2017E+03  0.9836E+03
   4.978  0.2017E+03  0.9836E+03
   4.978  0.2017E+03  0.9836E+03
   4.978  0.2017E+03  0.9837E+03
   4.978  0.2017E+03  0.9837E+03
   4.978  0.2017E+03  0.9837E+03
   4.978  0.2017E+03  0.9837E+03
   4.978  0.2017E+03  0.9838E+03
   4.978  0.2017E+03  0.9838E+03
   4.978  0.2017E+03  0.9838E+03
   4.979  0.2017E+03  0.9838E+03
   4.979  0.2017E+03  0.9838E+03
   4.979  0.2017E+03  0.9839E+03
   4.979  0.2017E+03  0.9839E+03
   4.979  0.2017E+03  0.9839E+03
   4.979  0.2017E+03  0.9839E+03
   4.979  0.2017E+03  0.9839E+03
   4.979  0.2017E+03  0.9840E+03
   4.979  0.2017E+03  0.9840E+03
   4.979  0.2017E+03  0.9840E+03
   4.980  0.2017E+03  0.9840E+03
   4.980  0.2017E+03  0.9840E+03
   4.980  0.2017E+03  0.9841E+03
   4.980  0.2017E+03  0.9841E+03
   4.980  0.2017E+03  0.9841E+03
   4.980  0.2017E+03  0.9841E+03
   4.980  0.2017E+03  0.9841E+03
   4.980  0.2017E+03  0.9842E+03
   4.980  0.2017E+03  0.9842E+03
   4.981  0.2017E+03  0.9842E+03
   4.981  0.2017E+03  0.9842E+03
   4.981  0.2017E+03  0.9842E+03
   4.981  0.2017E+03  0.9843E+03
   4.981  0.2017E+03  0.9843E+03
   4.981  0.2017E+03  0.9843E+03
   4.981  0.2017E+03  0.9843E+03
   4.981  0.2017E+03  0.9843E+03
   4.981  0.2017E+03  0.9844E+03
   4.981  0.2017E+03  0.9844E+03
   4.981  0.2017E+03  0.9844E+03
   4.982  0.2017E+03  0.9844E+03
   4.982  0.2017E+03  0.9844E+03
   4.982  0.2017E+03  0.9845E+03
   4.982  0.2017E+03  0.9845E+03
   4.982  0.2017E+03  0.9845E+03
   4.982  0.2017E+03  0.9845E+03
   4.982  0.2017E+03  0.9845E+03
   4.982  0.2017E+03  0.9846E+03
   4.982  0.2017E+03  0.9846E+03
   4.982  0.2017E+03  0.9846E+03
   4.983  0.2017E+03  0.9846E+03
   4.983  0.2017E+03  0.9846E+03
   4.983  0.2017E+03  0.9847E+03
   4.983  0.2017E+03  0.9847E+03
   4.983  0.2017E+03  0.9847E+03
   4.983  0.2017E+03  0.9847E+03
   4.983  0.2017E+03  0.9847E+03
   4.983  0.2017E+03  0.9848E+03
   4.983  0.2017E+03  0.9848E+03
   4.984  0.2017E+03  0.9848E+03
   4.984  0.2017E+03  0.9848E+03
   4.984  0.2017E+03  0.9848E+03
   4.984  0.2017E+03  0.9849E+03
   4.984  0.2017E+03  0.9849E+03
   4.984  0.2017E+03  0.9849E+03
   4.984  0.2017E+03  0.9849E+03
   4.984  0.2017E+03  0.9849E+03
   4.984  0.2017E+03  0.9850E+03
   4.984  0.2017E+03  0.9850E+03
   4.985  0.2017E+03  0.9850E+03
   4.985  0.2017E+03  0.9850E+03
   4.985  0.2017E+03  0.9850E+03
   4.985  0.2017E+03  0.9851E+03
   4.985  0.2017E+03  0.9851E+03
   4.985  0.2017E+03  0.9851E+03
   4.985  0.2017E+03  0.9851E+03
   4.985  0.2017E+03  0.9851E+03
   4.985  0.2017E+03  0.9852E+03
   4.985  0.2017E+03  0.9852E+03
   4.985  0.2017E+03  0.9852E+03
   4.986  0.2017E+03  0.9852E+03
   4.986  0.2017E+03  0.9852E+03
   4.986  0.2017E+03  0.9853E+03
   4.986  0.2017E+03  0.9853E+03
   4.986  0.2017E+03  0.9853E+03
   4.986  0.2017E+03  0.9853E+03
   4.986  0.2017E+03  0.9853E+03
   4.986  0.2017E+03  0.9854E+03
   4.986  0.2017E+03  0.9854E+03
   4.986  0.2017E+03  0.9854E+03
   4.987  0.2017E+03  0.9854E+03
   4.987  0.2017E+03  0.9854E+03
   4.987  0.2017E+03  0.9855E+03
   4.987  0.2017E+03  0.9855E+03
   4.987  0.2016E+03  0.9855E+03
   4.987  0.2016E+03  0.9855E+03
   4.987  0.2016E+03  0.9855E+03
   4.987  0.2016E+03  0.9856E+03
   4.987  0.2016E+03  0.9856E+03
   4.987  0.2016E+03  0.9856E+03
   4.988  0.2016E+03  0.9856E+03
   4.988  0.2016E+03  0.9856E+03
   4.988  0.2016E+03  0.9857E+03
   4.988  0.2016E+03  0.9857E+03
   4.988  0.2016E+03  0.9857E+03
   4.988  0.2016E+03  0.9857E+03
   4.988  0.2016E+03  0.9857E+03
   4.988  0.2016E+03  0.9858E+03
   4.988  0.2016E+03  0.9858E+03
   4.988  0.2016E+03  0.9858E+03
   4.989  0.2016E+03  0.9858E+03
   4.989  0.2016E+03  0.9858E+03
   4.989  0.2016E+03  0.9859E+03
   4.989  0.2016E+03  0.9859E+03
   4.989  0.2016E+03  0.9859E+03
   4.989  0.2016E+03  0.9859E+03
   4.989  0.2016E+03  0.9859E+03
   4.989  0.2016E+03  0.9860E+03
   4.989  0.2016E+03  0.9860E+03
   4.989  0.2016E+03  0.9860E+03
   4.990  0.2016E+03  0.9860E+03
   4.990  0.2016E+03  0.9860E+03
   4.990  0.2016E+03  0.9861E+03
   4.990  0.2016E+03  0.9861E+03
   4.990  0.2016E+03  0.9861E+03
   4.990  0.2016E+03  0.9861E+03
   4.990  0.2016E+03  0.9862E+03
   4.990  0.2016E+03  0.9862E+03
   4.990  0.2016E+03  0.9862E+03
   4.990  0.2016E+03  0.9862E+03
   4.991  0.2016E+03  0.9862E+03
   4.991  0.2016E+03  0.9863E+03
   4.991  0.2016E+03  0.9863E+03
   4.991  0.2016E+03  0.9863E+03
   4.991  0.2016E+03  0.9863E+03
   4.991  0.2016E+03  0.9863E+03
   4.991  0.2016E+03  0.9864E+03
   4.991  0.2016E+03  0.9864E+03
   4.991  0.2016E+03  0.9864E+03
   4.992  0.2016E+03  0.9864E+03
   4.992  0.2016E+03  0.9864E+03
   4.992  0.2016E+03  0.9865E+03
   4.992  0.2016E+03  0.9865E+03
   4.992  0.2016E+03  0.9865E+03
   4.992  0.2016E+03  0.9865E+03
   4.992  0.2016E+03  0.9865E+03
   4.992  0.2016E+03  0.9866E+03
   4.992  0.2016E+03  0.9866E+03
   4.992  0.2016E+03  0.9866E+03
   4.992  0.2016E+03  0.9866E+03
   4.993  0.2016E+03  0.9866E+03
   4.993  0.2016E+03  0.9867E+03
   4.993  0.2016E+03  0.9867E+03
   4.993  0.2016E+03  0.9867E+03
   4.993  0.2016E+03  0.9867E+03
   4.993  0.2016E+03  0.9867E+03
   4.993  0.2016E+03  0.9868E+03
   4.993  0.2016E+03  0.9868E+03
   4.993  0.2016E+03  0.9868E+03
   4.993  0.2016E+03  0.9868E+03
   4.994  0.2016E+03  0.9868E+03
   4.994  0.2016E+03  0.9869E+03
   4.994  0.2016E+03  0.9869E+03
   4.994  0.2016E+03  0.9869E+03
   4.994  0.2016E+03  0.9869E+03
   4.994  0.2016E+03  0.9869E+03
   4.994  0.2016E+03  0.9870E+03
   4.994  0.2016E+03  0.9870E+03
   4.994  0.2016E+03  0.9870E+03
   4.995  0.2016E+03  0.9870E+03
   4.995  0.2016E+03  0.9870E+03
   4.995  0.2016E+03  0.9871E+03
   4.995  0.2016E+03  0.9871E+03
   4.995  0.2016E+03  0.9871E+03
   4.995  0.2016E+03  0.9871E+03
   4.995  0.2016E+03  0.9871E+03
   4.995  0.2016E+03  0.9872E+03
   4.995  0.2015E+03  0.9872E+03
   4.995  0.2015E+03  0.9872E+03
   4.996  0.2015E+03  0.9872E+03
   4.996  0.2015E+03  0.9872E+03
   4.996  0.2015E+03  0.9873E+03
   4.996  0.2015E+03  0.9873E+03
   4.996  0.2015E+03  0.9873E+03
   4.996  0.2015E+03  0.9873E+03
   4.996  0.2015E+03  0.9873E+03
   4.996  0.2015E+03  0.9874E+03
   4.996  0.2015E+03  0.9874E+03
   4.996  0.2015E+03  0.9874E+03
   4.996  0.2015E+03  0.9874E+03
   4.997  0.2015E+03  0.9874E+03
   4.997  0.2015E+03  0.9875E+03
   4.997  0.2015E+03  0.9875E+03
   4.997  0.2015E+03  0.9875E+03
   4.997  0.2015E+03  0.9875E+03
   4.997  0.2015E+03  0.9875E+03
   4.997  0.2015E+03  0.9876E+03
   4.997  0.2015E+03  0.9876E+03
   4.997  0.2015E+03  0.9876E+03
   4.997  0.2015E+03  0.9876E+03
   4.998  0.2015E+03  0.9876E+03
   4.998  0.2015E+03  0.9877E+03
   4.998  0.2015E+03  0.9877E+03
   4.998  0.2015E+03  0.9877E+03
   4.998  0.2015E+03  0.9877E+03
   4.998  0.2015E+03  0.9877E+03
   4.998  0.2015E+03  0.9878E+03
   4.998  0.2015E+03  0.9878E+03
   4.998  0.2015E+03  0.9878E+03
   4.998  0.2015E+03  0.9878E+03
   4.999  0.2015E+03  0.9878E+03
   4.999  0.2015E+03  0.9879E+03
   4.999  0.2015E+03  0.9879E+03
   4.999  0.2015E+03  0.9879E+03
   4.999  0.2015E+03  0.9879E+03
   4.999  0.2015E+03  0.9879E+03
   4.999  0.2015E+03  0.9880E+03
   4.999  0.2015E+03  0.9880E+03
   4.999  0.2015E+03  0.9880E+03
   4.999  0.2015E+03  0.9880E+03
   5.000  0.2015E+03  0.9880E+03
   5.000  0.2015E+03  0.9881E+03
   5.000  0.2015E+03  0.9881E+03
   5.000  0.2015E+03  0.9881E+03
   5.000  0.2015E+03  0.9881E+03


==> data/Fig-6b.txt <==
#!% Fig. 6. Panel b: Calculated Seebeck coefficients as functions of the
#!% chemical potential at 400 K for the three systems 155, BT
#!% 155v (relaxed) and BT 155v+gl.

#!% 155                                              155v (relaxed)                                155v+gl
#!% \mu - E_{F}^{155}    S                         \mu - E_{F}^{155}    S                        \mu - E_{F}^{155}    S

-1.500000	-114.863800                      -1.500000	-111.702400                     -1.500000	-114.911300     
-1.499000	-113.152300                      -1.499000	-109.916800                     -1.499000	-113.159100
-1.498000	-111.455100                      -1.498000	-108.144300                     -1.498000	-111.419700
-1.497000	-109.772200                      -1.497000	-106.384900                     -1.497000	-109.696900
-1.496000	-108.106500                      -1.496000	-104.636500                     -1.496000	-107.985000
-1.495000	-106.456300                      -1.495000	-102.903000                     -1.495000	-106.289600
-1.494000	-104.821400                      -1.494000	-101.182300                     -1.494000	-104.606700
-1.493000	-103.202900                      -1.493000	-99.476210                      -1.493000	-102.939800
-1.492000	-101.600500                      -1.492000	-97.782460                      -1.492000	-101.285100
-1.491000	-100.014000                      -1.491000	-96.102730                      -1.491000	-99.645890
-1.490000	-98.445640                       -1.490000	-94.434850                      -1.490000	-98.021860
-1.489000	-96.892240                       -1.489000	-92.782190                      -1.489000	-96.410940
-1.488000	-95.356160                       -1.488000	-91.142510                      -1.488000	-94.816150
-1.487000	-93.835480                       -1.487000	-89.517200                      -1.487000	-93.235400
-1.486000	-92.333860                       -1.486000	-87.905800                      -1.486000	-91.669900
-1.485000	-90.847950                       -1.485000	-86.307820                      -1.485000	-90.119180
-1.484000	-89.379890                       -1.484000	-84.724520                      -1.484000	-88.582750
-1.483000	-87.927710                       -1.483000	-83.155330                      -1.483000	-87.061700
-1.482000	-86.494820                       -1.482000	-81.599700                      -1.482000	-85.557040
-1.481000	-85.077860                       -1.481000	-80.057050                      -1.481000	-84.066610
-1.480000	-83.678810                       -1.480000	-78.530130                      -1.480000	-82.591400
-1.479000	-82.296980                       -1.479000	-77.016640                      -1.479000	-81.130800
-1.478000	-80.934220                       -1.478000	-75.517580                      -1.478000	-79.685720
-1.477000	-79.588510                       -1.477000	-74.032290                      -1.477000	-78.256980
-1.476000	-78.259160                       -1.476000	-72.561700                      -1.476000	-76.842450
-1.475000	-76.949190                       -1.475000	-71.105120                      -1.475000	-75.442950
-1.474000	-75.656600                       -1.474000	-69.661850                      -1.474000	-74.060710
-1.473000	-74.381850                       -1.473000	-68.234340                      -1.473000	-72.692130
-1.472000	-73.125430                       -1.472000	-66.820260                      -1.472000	-71.339410
-1.471000	-71.886570                       -1.471000	-65.420470                      -1.471000	-70.001850
-1.470000	-70.665720                       -1.470000	-64.035750                      -1.470000	-68.680140
-1.469000	-69.462120                       -1.469000	-62.663830                      -1.469000	-67.374960
-1.468000	-68.277380                       -1.468000	-61.307000                      -1.468000	-66.082830
-1.467000	-67.109580                       -1.467000	-59.964520                      -1.467000	-64.807180
-1.466000	-65.960310                       -1.466000	-58.637110                      -1.466000	-63.547290
-1.465000	-64.828820                       -1.465000	-57.322540                      -1.465000	-62.302440
-1.464000	-63.714380                       -1.464000	-56.023020                      -1.464000	-61.073270
-1.463000	-62.618540                       -1.463000	-54.737790                      -1.463000	-59.859070
-1.462000	-61.539470                       -1.462000	-53.467570                      -1.462000	-58.660470
-1.461000	-60.477580                       -1.461000	-52.210160                      -1.461000	-57.476770
-1.460000	-59.434420                       -1.460000	-50.967720                      -1.460000	-56.307290
-1.459000	-58.407090                       -1.459000	-49.738090                      -1.459000	-55.153970
-1.458000	-57.398220                       -1.458000	-48.523390                      -1.458000	-54.016100
-1.457000	-56.406060                       -1.457000	-47.324320                      -1.457000	-52.893030
-1.456000	-55.429970                       -1.456000	-46.137350                      -1.456000	-51.784090
-1.455000	-54.471500                       -1.455000	-44.965980                      -1.455000	-50.691200
-1.454000	-53.530030                       -1.454000	-43.806750                      -1.454000	-49.612430
-1.453000	-52.604950                       -1.453000	-42.663130                      -1.453000	-48.548430
-1.452000	-51.695680                       -1.452000	-41.533070                      -1.452000	-47.498590
-1.451000	-50.802730                       -1.451000	-40.417290                      -1.451000	-46.463540
-1.450000	-49.925550                       -1.450000	-39.315150                      -1.450000	-45.442700
-1.449000	-49.063590                       -1.449000	-38.227360                      -1.449000	-44.436730
-1.448000	-48.218430                       -1.448000	-37.153300                      -1.448000	-43.446260
-1.447000	-47.387490                       -1.447000	-36.092370                      -1.447000	-42.468300
-1.446000	-46.572340                       -1.446000	-35.046670                      -1.446000	-41.504760
-1.445000	-45.771490                       -1.445000	-34.014250                      -1.445000	-40.555110
-1.444000	-44.985510                       -1.444000	-32.994550                      -1.444000	-39.620030
-1.443000	-44.213960                       -1.443000	-31.989690                      -1.443000	-38.697820
-1.442000	-43.457420                       -1.442000	-30.999110                      -1.442000	-37.790380
-1.441000	-42.713470                       -1.441000	-30.022280                      -1.441000	-36.896050
-1.440000	-41.983730                       -1.440000	-29.057360                      -1.440000	-36.014370
-1.439000	-41.266820                       -1.439000	-28.107810                      -1.439000	-35.146080
-1.438000	-40.563380                       -1.438000	-27.171810                      -1.438000	-34.291910
-1.437000	-39.873050                       -1.437000	-26.250190                      -1.437000	-33.450280
-1.436000	-39.194520                       -1.436000	-25.341200                      -1.436000	-32.621930
-1.435000	-38.528440                       -1.435000	-24.445690                      -1.435000	-31.805310
-1.434000	-37.874520                       -1.434000	-23.564530                      -1.434000	-31.002370
-1.433000	-37.232450                       -1.433000	-22.695990                      -1.433000	-30.211570
-1.432000	-36.600990                       -1.432000	-21.842270                      -1.432000	-29.432560
-1.431000	-35.980830                       -1.431000	-21.001680                      -1.431000	-28.666140
-1.430000	-35.371720                       -1.430000	-20.175120                      -1.430000	-27.911990
-1.429000	-34.773400                       -1.429000	-19.360970                      -1.429000	-27.169770
-1.428000	-34.184690                       -1.428000	-18.561420                      -1.428000	-26.439180
-1.427000	-33.606310                       -1.427000	-17.776150                      -1.427000	-25.719910
-1.426000	-33.037110                       -1.426000	-17.003560                      -1.426000	-25.012830
-1.425000	-32.477820                       -1.425000	-16.244610                      -1.425000	-24.316510
-1.424000	-31.927300                       -1.424000	-15.499010                      -1.424000	-23.630700
-1.423000	-31.385370                       -1.423000	-14.766480                      -1.423000	-22.956260
-1.422000	-30.851850                       -1.422000	-14.048030                      -1.422000	-22.292950
-1.421000	-30.327510                       -1.421000	-13.343400                      -1.421000	-21.640540
-1.420000	-29.810320                       -1.420000	-12.652340                      -1.420000	-20.998790
-1.419000	-29.301050                       -1.419000	-11.974630                      -1.419000	-20.366370
-1.418000	-28.799570                       -1.418000	-11.310040                      -1.418000	-19.745300
-1.417000	-28.304790                       -1.417000	-10.658380                      -1.417000	-19.133150
-1.416000	-27.817520                       -1.416000	-10.020720                      -1.416000	-18.531970
-1.415000	-27.336700                       -1.415000	-9.396864                       -1.415000	-17.939340
-1.414000	-26.863140                       -1.414000	-8.786654                       -1.414000	-17.357300
-1.413000	-26.394870                       -1.413000	-8.188660                       -1.413000	-16.783480
-1.412000	-25.933620                       -1.412000	-7.605266                       -1.412000	-16.219920
-1.411000	-25.477460                       -1.411000	-7.033799                       -1.411000	-15.665360
-1.410000	-25.028100                       -1.410000	-6.476666                       -1.410000	-15.119660
-1.409000	-24.583630                       -1.409000	-5.931213                       -1.409000	-14.582680
-1.408000	-24.143960                       -1.408000	-5.399867                       -1.408000	-14.053180
-1.407000	-23.710800                       -1.407000	-4.882530                       -1.407000	-13.533230
-1.406000	-23.281360                       -1.406000	-4.376575                       -1.406000	-13.021620
-1.405000	-22.857360                       -1.405000	-3.884458                       -1.405000	-12.518220
-1.404000	-22.437820                       -1.404000	-3.404837                       -1.404000	-12.021820
-1.403000	-22.022660                       -1.403000	-2.938918                       -1.403000	-11.533420
-1.402000	-21.612700                       -1.402000	-2.484103                       -1.402000	-11.054020
-1.401000	-21.206090                       -1.401000	-2.042885                       -1.401000	-10.580220
-1.400000	-20.804520                       -1.400000	-1.615222                       -1.400000	-10.115220
-1.399000	-20.406170                       -1.399000	-1.198523                       -1.399000	-9.656742
-1.398000	-20.011840                       -1.398000	-0.794654                       -1.398000	-9.205800
-1.397000	-19.621480                       -1.397000	-0.403019                       -1.397000	-8.761218
-1.396000	-19.235020                       -1.396000	-0.023519                       -1.396000	-8.324014
-1.395000	-18.851510                       -1.395000	0.343989                        -1.395000	-7.893022
-1.394000	-18.472670                       -1.394000	0.699611                        -1.394000	-7.468174
-1.393000	-18.096670                       -1.393000	1.043519                        -1.393000	-7.050496
-1.392000	-17.723460                       -1.392000	1.375749                        -1.392000	-6.637743
-1.391000	-17.353850                       -1.391000	1.696293                        -1.391000	-6.232039
-1.390000	-16.987800                       -1.390000	2.005936                        -1.390000	-5.832234
-1.389000	-16.624370                       -1.389000	2.304664                        -1.389000	-5.438277
-1.388000	-16.264400                       -1.388000	2.592461                        -1.388000	-5.050114
-1.387000	-15.907810                       -1.387000	2.869306                        -1.387000	-4.666608
-1.386000	-15.553700                       -1.386000	3.135176                        -1.386000	-4.289892
-1.385000	-15.202880                       -1.385000	3.390044                        -1.385000	-3.917742
-1.384000	-14.854440                       -1.384000	3.636464                        -1.384000	-3.550116
-1.383000	-14.509190                       -1.383000	3.871829                        -1.383000	-3.189155
-1.382000	-14.167090                       -1.382000	4.097397                        -1.382000	-2.831549
-1.381000	-13.827230                       -1.381000	4.313139                        -1.381000	-2.479442
-1.380000	-13.490420                       -1.380000	4.519020                        -1.380000	-2.132802
-1.379000	-13.156620                       -1.379000	4.716305                        -1.379000	-1.789413
-1.378000	-12.824930                       -1.378000	4.904961                        -1.378000	-1.451426
-1.377000	-12.496160                       -1.377000	5.083656                        -1.377000	-1.117720
-1.376000	-12.170260                       -1.376000	5.254955                        -1.376000	-0.788637
-1.375000	-11.846350                       -1.375000	5.417525                        -1.375000	-0.463443
-1.374000	-11.526080                       -1.374000	5.572635                        -1.374000	-0.142350
-1.373000	-11.207710                       -1.373000	5.718947                        -1.373000	0.174720
-1.372000	-10.892050                       -1.372000	5.857732                        -1.372000	0.487867
-1.371000	-10.579060                       -1.371000	5.988959                        -1.371000	0.797179
-1.370000	-10.268700                       -1.370000	6.113906                        -1.370000	1.102753
-1.369000	-9.960938                        -1.369000	6.232545                        -1.369000	1.404216
-1.368000	-9.655731                        -1.368000	6.343533                        -1.368000	1.702703
-1.367000	-9.353042                        -1.367000	6.448152                        -1.367000	1.998234
-1.366000	-9.052836                        -1.366000	6.546375                        -1.366000	2.289730
-1.365000	-8.755076                        -1.365000	6.639493                        -1.365000	2.577208
-1.364000	-8.459727                        -1.364000	6.726161                        -1.364000	2.862877
-1.363000	-8.167603                        -1.363000	6.807674                        -1.363000	3.144558
-1.362000	-7.877821                        -1.362000	6.884009                        -1.362000	3.423363
-1.361000	-7.590348                        -1.361000	6.956468                        -1.361000	3.698208
-1.360000	-7.305153                        -1.360000	7.023706                        -1.360000	3.971303
-1.359000	-7.023048                        -1.359000	7.087031                        -1.359000	4.240463
-1.358000	-6.743158                        -1.358000	7.145094                        -1.358000	4.507900
-1.357000	-6.465451                        -1.357000	7.200537                        -1.357000	4.772526
-1.356000	-6.190742                        -1.356000	7.252015                        -1.356000	5.033249
-1.355000	-5.918158                        -1.355000	7.299512                        -1.355000	5.292285
-1.354000	-5.648513                        -1.354000	7.344349                        -1.354000	5.548541
-1.353000	-5.381779                        -1.353000	7.386514                        -1.353000	5.803132
-1.352000	-5.117087                        -1.352000	7.425996                        -1.352000	6.053857
-1.351000	-4.855251                        -1.351000	7.464126                        -1.351000	6.302935
-1.350000	-4.595404                        -1.350000	7.499556                        -1.350000	6.550378
-1.349000	-4.338362                        -1.349000	7.532278                        -1.349000	6.793977
-1.348000	-4.084101                        -1.348000	7.563627                        -1.348000	7.035955
-1.347000	-3.831756                        -1.347000	7.594941                        -1.347000	7.276324
-1.346000	-3.582984                        -1.346000	7.623531                        -1.346000	7.513978
-1.345000	-3.336083                        -1.345000	7.652081                        -1.345000	7.750038
-1.344000	-3.091870                        -1.344000	7.680594                        -1.344000	7.983395
-1.343000	-2.850325                        -1.343000	7.707720                        -1.343000	8.215171
-1.342000	-2.610586                        -1.342000	7.734807                        -1.342000	8.445374
-1.341000	-2.374314                        -1.341000	7.761857                        -1.341000	8.672891
-1.340000	-2.140650                        -1.340000	7.788872                        -1.340000	8.898846
-1.339000	-1.908735                        -1.339000	7.815854                        -1.339000	9.122125
-1.338000	-1.680231                        -1.338000	7.844160                        -1.338000	9.344974
-1.337000	-1.453441                        -1.337000	7.872440                        -1.337000	9.565156
-1.336000	-1.230028                        -1.336000	7.902055                        -1.336000	9.783797
-1.335000	-1.009136                        -1.335000	7.933011                        -1.335000	10.000900
-1.334000	-0.790363                        -1.334000	7.965315                        -1.334000	10.216480
-1.333000	-0.574334                        -1.333000	7.998975                        -1.333000	10.429400
-1.332000	-0.360858                        -1.332000	8.035359                        -1.332000	10.641930
-1.331000	-0.149946                        -1.331000	8.071752                        -1.331000	10.851810
-1.330000	0.058412                         -1.330000	8.110888                        -1.330000	11.060170
-1.329000	0.264218                         -1.329000	8.151412                        -1.329000	11.267020
-1.328000	0.467485                         -1.328000	8.194698                        -1.328000	11.473500
-1.327000	0.668202                         -1.327000	8.240760                        -1.327000	11.677330
-1.326000	0.866075                         -1.326000	8.288239                        -1.326000	11.879660
-1.325000	1.061654                         -1.325000	8.338515                        -1.325000	12.080500
-1.324000	1.254846                         -1.324000	8.391600                        -1.324000	12.279830
-1.323000	1.445661                         -1.323000	8.447507                        -1.323000	12.478810
-1.322000	1.634107                         -1.322000	8.506249                        -1.322000	12.675150
-1.321000	1.819348                         -1.321000	8.567838                        -1.321000	12.870000
-1.320000	2.002234                         -1.320000	8.632290                        -1.320000	13.063350
-1.319000	2.183616                         -1.319000	8.699616                        -1.319000	13.256370
-1.318000	2.361812                         -1.318000	8.769832                        -1.318000	13.446740
-1.317000	2.536828                         -1.317000	8.842952                        -1.317000	13.636780
-1.316000	2.710358                         -1.316000	8.918991                        -1.316000	13.824170
-1.315000	2.881561                         -1.315000	8.997963                        -1.315000	14.011220
-1.314000	3.049597                         -1.314000	9.079884                        -1.314000	14.196790
-1.313000	3.215314                         -1.313000	9.166151                        -1.313000	14.380870
-1.312000	3.379563                         -1.312000	9.254018                        -1.312000	14.562300
-1.311000	3.540654                         -1.311000	9.344882                        -1.311000	14.743390
-1.310000	3.699435                         -1.310000	9.440145                        -1.310000	14.924160
-1.309000	3.855909                         -1.309000	9.537053                        -1.309000	15.102260
-1.308000	4.010078                         -1.308000	9.638398                        -1.308000	15.278860
-1.307000	4.161943                         -1.307000	9.741420                        -1.307000	15.453970
-1.306000	4.311505                         -1.306000	9.847526                        -1.306000	15.628740
-1.305000	4.459614                         -1.305000	9.956733                        -1.305000	15.800830
-1.304000	4.604573                         -1.304000	10.069060                       -1.304000	15.972590
-1.303000	4.747230                         -1.303000	10.183130                       -1.303000	16.141660
-1.302000	4.888436                         -1.302000	10.300360                       -1.302000	16.310380
-1.301000	5.026489                         -1.301000	10.419360                       -1.301000	16.476400
-1.300000	5.163090                         -1.300000	10.541560                       -1.300000	16.642080
-1.299000	5.297389                         -1.299000	10.665570                       -1.299000	16.806230
-1.298000	5.429381                         -1.298000	10.792810                       -1.298000	16.968840
-1.297000	5.559067                         -1.297000	10.921900                       -1.297000	17.129900
-1.296000	5.687299                         -1.296000	11.052850                       -1.296000	17.289410
-1.295000	5.813221                         -1.295000	11.185680                       -1.295000	17.447370
-1.294000	5.936830                         -1.294000	11.320410                       -1.294000	17.602550
-1.293000	6.058980                         -1.293000	11.457050                       -1.293000	17.757370
-1.292000	6.178813                         -1.292000	11.594220                       -1.292000	17.910600
-1.291000	6.296325                         -1.291000	11.734740                       -1.291000	18.062250
-1.290000	6.412373                         -1.290000	11.875820                       -1.290000	18.212290
-1.289000	6.526953                         -1.289000	12.018870                       -1.289000	18.360730
-1.288000	6.638343                         -1.288000	12.162500                       -1.288000	18.507550
-1.287000	6.749122                         -1.287000	12.306720                       -1.287000	18.652740
-1.286000	6.857563                         -1.286000	12.452970                       -1.286000	18.796300
-1.285000	6.963664                         -1.285000	12.599840                       -1.285000	18.936970
-1.284000	7.068282                         -1.284000	12.747330                       -1.284000	19.077220
-1.283000	7.171416                         -1.283000	12.895470                       -1.283000	19.215790
-1.282000	7.273061                         -1.282000	13.044250                       -1.282000	19.351440
-1.281000	7.372350                         -1.281000	13.192270                       -1.281000	19.486620
-1.280000	7.470143                         -1.280000	13.342400                       -1.280000	19.618860
-1.279000	7.565570                         -1.279000	13.491770                       -1.279000	19.750610
-1.278000	7.660362                         -1.278000	13.641830                       -1.278000	19.879370
-1.277000	7.752778                         -1.277000	13.791150                       -1.277000	20.006380
-1.276000	7.843684                         -1.276000	13.941180                       -1.276000	20.131620
-1.275000	7.933074                         -1.275000	14.089040                       -1.275000	20.256320
-1.274000	8.020946                         -1.274000	14.239060                       -1.274000	20.377970
-1.273000	8.107296                         -1.273000	14.386910                       -1.273000	20.496530
-1.272000	8.191244                         -1.272000	14.535480                       -1.272000	20.614520
-1.271000	8.274534                         -1.271000	14.681890                       -1.271000	20.730660
-1.270000	8.356289                         -1.270000	14.829040                       -1.270000	20.844930
-1.269000	8.435627                         -1.269000	14.975460                       -1.269000	20.956040
-1.268000	8.514296                         -1.268000	15.119710                       -1.268000	21.066510
-1.267000	8.591416                         -1.267000	15.263240                       -1.267000	21.173780
-1.266000	8.666982                         -1.266000	15.406040                       -1.266000	21.280380
-1.265000	8.740988                         -1.265000	15.548120                       -1.265000	21.383730
-1.264000	8.813431                         -1.264000	15.688000                       -1.264000	21.485100
-1.263000	8.884305                         -1.263000	15.827150                       -1.263000	21.585750
-1.262000	8.953605                         -1.262000	15.964080                       -1.262000	21.683080
-1.261000	9.022209                         -1.261000	16.100270                       -1.261000	21.778360
-1.260000	9.089230                         -1.260000	16.235700                       -1.260000	21.871570
-1.259000	9.154662                         -1.259000	16.368890                       -1.259000	21.962690
-1.258000	9.218501                         -1.258000	16.499830                       -1.258000	22.053000
-1.257000	9.281628                         -1.257000	16.628510                       -1.257000	22.139870
-1.256000	9.342263                         -1.256000	16.756390                       -1.256000	22.224590
-1.255000	9.402177                         -1.255000	16.883480                       -1.255000	22.308430
-1.254000	9.461366                         -1.254000	17.006760                       -1.254000	22.388770
-1.253000	9.518045                         -1.253000	17.129230                       -1.253000	22.466870
-1.252000	9.573990                         -1.252000	17.249350                       -1.252000	22.544050
-1.251000	9.629197                         -1.251000	17.367130                       -1.251000	22.618950
-1.250000	9.682769                         -1.250000	17.482540                       -1.250000	22.691570
-1.249000	9.734699                         -1.249000	17.595560                       -1.249000	22.761870
-1.248000	9.784982                         -1.248000	17.707690                       -1.248000	22.829830
-1.247000	9.834508                         -1.247000	17.815880                       -1.247000	22.896760
-1.246000	9.882375                         -1.246000	17.923140                       -1.246000	22.959970
-1.245000	9.929476                         -1.245000	18.027940                       -1.245000	23.023450
-1.244000	9.974908                         -1.244000	18.130260                       -1.244000	23.083160
-1.243000	10.019560                        -1.243000	18.230080                       -1.243000	23.140410
-1.242000	10.062540                        -1.242000	18.327370                       -1.242000	23.196530
-1.241000	10.103820                        -1.241000	18.422120                       -1.241000	23.251510
-1.240000	10.144320                        -1.240000	18.515840                       -1.240000	23.303970
-1.239000	10.184020                        -1.239000	18.605420                       -1.239000	23.353880
-1.238000	10.222020                        -1.238000	18.693940                       -1.238000	23.401220
-1.237000	10.258300                        -1.237000	18.778280                       -1.237000	23.448710
-1.236000	10.293770                        -1.236000	18.861500                       -1.236000	23.492210
-1.235000	10.328420                        -1.235000	18.942040                       -1.235000	23.534450
-1.234000	10.361350                        -1.234000	19.018320                       -1.234000	23.575410
-1.233000	10.392540                        -1.233000	19.093420                       -1.233000	23.615080
-1.232000	10.422890                        -1.232000	19.167330                       -1.232000	23.652050
-1.231000	10.452410                        -1.231000	19.236890                       -1.231000	23.686290
-1.230000	10.480170                        -1.230000	19.303650                       -1.230000	23.720580
-1.229000	10.507080                        -1.229000	19.369140                       -1.229000	23.752100
-1.228000	10.533130                        -1.228000	19.431780                       -1.228000	23.782240
-1.227000	10.557420                        -1.227000	19.491540                       -1.227000	23.809570
-1.226000	10.579910                        -1.226000	19.548390                       -1.226000	23.836890
-1.225000	10.602460                        -1.225000	19.603890                       -1.225000	23.861370
-1.224000	10.622280                        -1.224000	19.654840                       -1.224000	23.884390
-1.223000	10.642150                        -1.223000	19.706000                       -1.223000	23.905950
-1.222000	10.660210                        -1.222000	19.752550                       -1.222000	23.926030
-1.221000	10.677370                        -1.221000	19.797670                       -1.221000	23.944610
-1.220000	10.693630                        -1.220000	19.839720                       -1.220000	23.961680
-1.219000	10.708060                        -1.219000	19.878690                       -1.219000	23.977220
-1.218000	10.722510                        -1.218000	19.916160                       -1.218000	23.991220
-1.217000	10.735110                        -1.217000	19.952100                       -1.217000	24.003670
-1.216000	10.745860                        -1.216000	19.984890                       -1.216000	24.014540
-1.215000	10.756620                        -1.215000	20.014500                       -1.215000	24.025290
-1.214000	10.765510                        -1.214000	20.042510                       -1.214000	24.032980
-1.213000	10.774390                        -1.213000	20.067300                       -1.213000	24.040520
-1.212000	10.781400                        -1.212000	20.092080                       -1.212000	24.044970
-1.211000	10.787450                        -1.211000	20.111960                       -1.211000	24.049250
-1.210000	10.792550                        -1.210000	20.131800                       -1.210000	24.051870
-1.209000	10.796700                        -1.209000	20.148320                       -1.209000	24.054310
-1.208000	10.800810                        -1.208000	20.163130                       -1.208000	24.053600
-1.207000	10.803020                        -1.207000	20.174570                       -1.207000	24.052670
-1.206000	10.804250                        -1.206000	20.185910                       -1.206000	24.050050
-1.205000	10.805450                        -1.205000	20.193840                       -1.205000	24.047200
-1.204000	10.804710                        -1.204000	20.199990                       -1.204000	24.042630
-1.203000	10.803940                        -1.203000	20.204350                       -1.203000	24.036320
-1.202000	10.802170                        -1.202000	20.206890                       -1.202000	24.028260
-1.201000	10.800340                        -1.201000	20.207590                       -1.201000	24.019940
-1.200000	10.796580                        -1.200000	20.206460                       -1.200000	24.011360
-1.199000	10.793700                        -1.199000	20.203450                       -1.199000	23.999480
-1.198000	10.788860                        -1.198000	20.198570                       -1.198000	23.987320
-1.197000	10.783970                        -1.197000	20.193490                       -1.197000	23.974870
-1.196000	10.779010                        -1.196000	20.184810                       -1.196000	23.960610
-1.195000	10.773980                        -1.195000	20.175890                       -1.195000	23.944520
-1.194000	10.766980                        -1.194000	20.165050                       -1.194000	23.928110
-1.193000	10.760870                        -1.193000	20.152250                       -1.193000	23.911400
-1.192000	10.754680                        -1.192000	20.137490                       -1.192000	23.891270
-1.191000	10.747470                        -1.191000	20.122460                       -1.191000	23.872370
-1.190000	10.740180                        -1.190000	20.107160                       -1.190000	23.851570
-1.189000	10.732830                        -1.189000	20.088150                       -1.189000	23.828880
-1.188000	10.725400                        -1.188000	20.068850                       -1.188000	23.805840
-1.187000	10.717890                        -1.187000	20.049250                       -1.187000	23.780870
-1.186000	10.711280                        -1.186000	20.027620                       -1.186000	23.755540
-1.185000	10.703620                        -1.185000	20.005680                       -1.185000	23.728260
-1.184000	10.696860                        -1.184000	19.983430                       -1.184000	23.700600
-1.183000	10.690030                        -1.183000	19.959120                       -1.183000	23.672560
-1.182000	10.683130                        -1.182000	19.934500                       -1.182000	23.642540
-1.181000	10.677120                        -1.181000	19.907800                       -1.181000	23.612110
-1.180000	10.671050                        -1.180000	19.880770                       -1.180000	23.579690
-1.179000	10.664910                        -1.179000	19.855150                       -1.179000	23.546860
-1.178000	10.660650                        -1.178000	19.825690                       -1.178000	23.512000
-1.177000	10.655350                        -1.177000	19.797650                       -1.177000	23.476710
-1.176000	10.651930                        -1.176000	19.769270                       -1.176000	23.440990
-1.175000	10.648460                        -1.175000	19.740550                       -1.175000	23.403210
-1.174000	10.645900                        -1.174000	19.711500                       -1.174000	23.364980
-1.173000	10.644270                        -1.173000	19.680320                       -1.173000	23.324670
-1.172000	10.643570                        -1.172000	19.650580                       -1.172000	23.285520
-1.171000	10.643800                        -1.171000	19.620500                       -1.171000	23.242650
-1.170000	10.644970                        -1.170000	19.590080                       -1.170000	23.200930
-1.169000	10.647080                        -1.169000	19.559320                       -1.169000	23.157100
-1.168000	10.650130                        -1.168000	19.530020                       -1.168000	23.112770
-1.167000	10.654140                        -1.167000	19.500390                       -1.167000	23.067950
-1.166000	10.660080                        -1.166000	19.470430                       -1.166000	23.020980
-1.165000	10.666010                        -1.165000	19.440150                       -1.165000	22.973500
-1.164000	10.673890                        -1.164000	19.409540                       -1.164000	22.925510
-1.163000	10.682740                        -1.163000	19.380410                       -1.163000	22.875340
-1.162000	10.693560                        -1.162000	19.352790                       -1.162000	22.826300
-1.161000	10.705360                        -1.161000	19.323040                       -1.161000	22.775070
-1.160000	10.719150                        -1.160000	19.294800                       -1.160000	22.723310
-1.159000	10.733940                        -1.159000	19.268090                       -1.159000	22.669330
-1.158000	10.749730                        -1.158000	19.241090                       -1.158000	22.616470
-1.157000	10.767530                        -1.157000	19.215630                       -1.157000	22.561390
-1.156000	10.786350                        -1.156000	19.189890                       -1.156000	22.507440
-1.155000	10.808180                        -1.155000	19.165720                       -1.155000	22.451240
-1.154000	10.830060                        -1.154000	19.141270                       -1.154000	22.394480
-1.153000	10.854960                        -1.153000	19.120270                       -1.153000	22.337160
-1.152000	10.880920                        -1.152000	19.097160                       -1.152000	22.279260
-1.151000	10.907940                        -1.151000	19.077510                       -1.151000	22.220800
-1.150000	10.938010                        -1.150000	19.057640                       -1.150000	22.161760
-1.149000	10.968160                        -1.149000	19.037530                       -1.149000	22.102150
-1.148000	11.001400                        -1.148000	19.020930                       -1.148000	22.041950
-1.147000	11.035720                        -1.147000	19.004130                       -1.147000	21.982900
-1.146000	11.073140                        -1.146000	18.988990                       -1.146000	21.921560
-1.145000	11.110670                        -1.145000	18.975540                       -1.145000	21.859620
-1.144000	11.151320                        -1.144000	18.963790                       -1.144000	21.798840
-1.143000	11.193100                        -1.143000	18.951880                       -1.143000	21.737480
-1.142000	11.237010                        -1.142000	18.943570                       -1.142000	21.675550
-1.141000	11.282060                        -1.141000	18.935120                       -1.141000	21.613030
-1.140000	11.329270                        -1.140000	18.928420                       -1.140000	21.549930
-1.139000	11.378650                        -1.139000	18.921590                       -1.139000	21.488010
-1.138000	11.430210                        -1.138000	18.918440                       -1.138000	21.425520
-1.137000	11.482950                        -1.137000	18.917090                       -1.137000	21.362450
-1.136000	11.537880                        -1.136000	18.915650                       -1.136000	21.300570
-1.135000	11.594010                        -1.135000	18.917940                       -1.135000	21.238130
-1.134000	11.652350                        -1.134000	18.920170                       -1.134000	21.176900
-1.133000	11.711910                        -1.133000	18.924250                       -1.133000	21.115120
-1.132000	11.773710                        -1.132000	18.930210                       -1.132000	21.052780
-1.131000	11.837760                        -1.131000	18.938050                       -1.131000	20.991670
-1.130000	11.903050                        -1.130000	18.947800                       -1.130000	20.930020
-1.129000	11.969590                        -1.129000	18.957530                       -1.129000	20.869620
-1.128000	12.038410                        -1.128000	18.971130                       -1.128000	20.810480
-1.127000	12.108510                        -1.127000	18.984750                       -1.127000	20.750820
-1.126000	12.180900                        -1.126000	19.002270                       -1.126000	20.692440
-1.125000	12.254590                        -1.125000	19.019820                       -1.125000	20.635350
-1.124000	12.329570                        -1.124000	19.039380                       -1.124000	20.577770
-1.123000	12.406890                        -1.123000	19.060940                       -1.123000	20.521500
-1.122000	12.484490                        -1.122000	19.084540                       -1.122000	20.466550
-1.121000	12.564460                        -1.121000	19.110180                       -1.121000	20.411140
-1.120000	12.645760                        -1.120000	19.135910                       -1.120000	20.357070
-1.119000	12.729430                        -1.119000	19.163720                       -1.119000	20.304380
-1.118000	12.813430                        -1.118000	19.195590                       -1.118000	20.253060
-1.117000	12.898800                        -1.117000	19.225630                       -1.117000	20.203130
-1.116000	12.985530                        -1.116000	19.259750                       -1.116000	20.154620
-1.115000	13.073650                        -1.115000	19.296020                       -1.115000	20.105690
-1.114000	13.164210                        -1.114000	19.332450                       -1.114000	20.060040
-1.113000	13.254080                        -1.113000	19.371060                       -1.113000	20.013990
-1.112000	13.346400                        -1.112000	19.409850                       -1.112000	19.971270
-1.111000	13.440150                        -1.111000	19.452840                       -1.111000	19.928170
-1.110000	13.534280                        -1.110000	19.496040                       -1.110000	19.886570
-1.109000	13.629850                        -1.109000	19.539460                       -1.109000	19.848340
-1.108000	13.726860                        -1.108000	19.587140                       -1.108000	19.809780
-1.107000	13.824290                        -1.107000	19.635060                       -1.107000	19.772760
-1.106000	13.923170                        -1.106000	19.683230                       -1.106000	19.739180
-1.105000	14.023540                        -1.105000	19.733690                       -1.105000	19.705300
-1.104000	14.124330                        -1.104000	19.786450                       -1.104000	19.674890
-1.103000	14.225560                        -1.103000	19.839500                       -1.103000	19.646090
-1.102000	14.328280                        -1.102000	19.894880                       -1.102000	19.617040
-1.101000	14.432520                        -1.101000	19.950560                       -1.101000	19.591520
-1.100000	14.536150                        -1.100000	20.006560                       -1.100000	19.567660
-1.099000	14.641310                        -1.099000	20.064910                       -1.099000	19.545480
-1.098000	14.748010                        -1.098000	20.123610                       -1.098000	19.525000
-1.097000	14.855180                        -1.097000	20.184690                       -1.097000	19.506230
-1.096000	14.961770                        -1.096000	20.246120                       -1.096000	19.489180
-1.095000	15.070980                        -1.095000	20.309960                       -1.095000	19.473880
-1.094000	15.179630                        -1.094000	20.372110                       -1.094000	19.462260
-1.093000	15.288780                        -1.093000	20.436700                       -1.093000	19.450510
-1.092000	15.399510                        -1.092000	20.501660                       -1.092000	19.442470
-1.091000	15.510750                        -1.091000	20.569090                       -1.091000	19.434320
-1.090000	15.621450                        -1.090000	20.634820                       -1.090000	19.429930
-1.089000	15.733740                        -1.089000	20.703040                       -1.089000	19.427400
-1.088000	15.846580                        -1.088000	20.771660                       -1.088000	19.426730
-1.087000	15.959950                        -1.087000	20.840680                       -1.087000	19.426000
-1.086000	16.072790                        -1.086000	20.910120                       -1.086000	19.429110
-1.085000	16.187260                        -1.085000	20.979980                       -1.085000	19.434140
-1.084000	16.302290                        -1.084000	21.050250                       -1.084000	19.441110
-1.083000	16.416800                        -1.083000	21.120950                       -1.083000	19.450020
-1.082000	16.531870                        -1.082000	21.192070                       -1.082000	19.460910
-1.081000	16.648610                        -1.081000	21.265740                       -1.081000	19.473770
-1.080000	16.764840                        -1.080000	21.337730                       -1.080000	19.486680
-1.079000	16.880560                        -1.079000	21.408020                       -1.079000	19.503560
-1.078000	16.997960                        -1.078000	21.480870                       -1.078000	19.522470
-1.077000	17.114870                        -1.077000	21.554170                       -1.077000	19.541460
-1.076000	17.232370                        -1.076000	21.625760                       -1.076000	19.562510
-1.075000	17.350470                        -1.075000	21.699930                       -1.075000	19.587620
-1.074000	17.469200                        -1.074000	21.772400                       -1.074000	19.612850
-1.073000	17.587430                        -1.073000	21.845300                       -1.073000	19.638190
-1.072000	17.706280                        -1.072000	21.918640                       -1.072000	19.667640
-1.071000	17.824650                        -1.071000	21.990250                       -1.071000	19.699240
-1.070000	17.943640                        -1.070000	22.062290                       -1.070000	19.730990
-1.069000	18.063280                        -1.069000	22.134760                       -1.069000	19.764920
-1.068000	18.182430                        -1.068000	22.205480                       -1.068000	19.799010
-1.067000	18.302240                        -1.067000	22.278820                       -1.067000	19.837320
-1.066000	18.422690                        -1.066000	22.348200                       -1.066000	19.875830
-1.065000	18.542680                        -1.065000	22.420190                       -1.065000	19.914540
-1.064000	18.662190                        -1.064000	22.490400                       -1.064000	19.955480
-1.063000	18.782380                        -1.063000	22.561020                       -1.063000	19.998680
-1.062000	18.903230                        -1.062000	22.629830                       -1.062000	20.044150
-1.061000	19.023620                        -1.061000	22.699050                       -1.061000	20.089870
-1.060000	19.143550                        -1.060000	22.766440                       -1.060000	20.135840
-1.059000	19.264160                        -1.059000	22.834220                       -1.059000	20.184120
-1.058000	19.385460                        -1.058000	22.902390                       -1.058000	20.234710
-1.057000	19.505170                        -1.057000	22.968700                       -1.057000	20.283530
-1.056000	19.625560                        -1.056000	23.033130                       -1.056000	20.336750
-1.055000	19.746650                        -1.055000	23.100180                       -1.055000	20.390270
-1.054000	19.867300                        -1.054000	23.163080                       -1.054000	20.444090
-1.053000	19.987490                        -1.053000	23.226320                       -1.053000	20.498230
-1.052000	20.107240                        -1.052000	23.289910                       -1.052000	20.554740
-1.051000	20.227700                        -1.051000	23.351560                       -1.051000	20.611590
-1.050000	20.347710                        -1.050000	23.413540                       -1.050000	20.670850
-1.049000	20.467280                        -1.049000	23.473560                       -1.049000	20.730440
-1.048000	20.586400                        -1.048000	23.533880                       -1.048000	20.790390
-1.047000	20.706240                        -1.047000	23.592220                       -1.047000	20.850680
-1.046000	20.824460                        -1.046000	23.650850                       -1.046000	20.911330
-1.045000	20.943410                        -1.045000	23.707460                       -1.045000	20.974440
-1.044000	21.061910                        -1.044000	23.762030                       -1.044000	21.037920
-1.043000	21.179960                        -1.043000	23.819180                       -1.043000	21.099660
-1.042000	21.297560                        -1.042000	23.871940                       -1.042000	21.166010
-1.041000	21.414700                        -1.041000	23.924950                       -1.041000	21.230620
-1.040000	21.531390                        -1.040000	23.978190                       -1.040000	21.295610
-1.039000	21.648810                        -1.039000	24.029330                       -1.039000	21.360990
-1.038000	21.764590                        -1.038000	24.080680                       -1.038000	21.426760
-1.037000	21.879900                        -1.037000	24.129900                       -1.037000	21.495060
-1.036000	21.994740                        -1.036000	24.179310                       -1.036000	21.561620
-1.035000	22.109120                        -1.035000	24.226560                       -1.035000	21.628570
-1.034000	22.223020                        -1.034000	24.273980                       -1.034000	21.695930
-1.033000	22.335240                        -1.033000	24.321590                       -1.033000	21.765850
-1.032000	22.448190                        -1.032000	24.366980                       -1.032000	21.834020
-1.031000	22.559430                        -1.031000	24.412530                       -1.031000	21.902600
-1.030000	22.670190                        -1.030000	24.455830                       -1.030000	21.969410
-1.029000	22.779220                        -1.029000	24.499280                       -1.029000	22.038810
-1.028000	22.888970                        -1.028000	24.540450                       -1.028000	22.108610
-1.027000	22.996980                        -1.027000	24.581740                       -1.027000	22.176640
-1.026000	23.103240                        -1.026000	24.623160                       -1.026000	22.245080
-1.025000	23.210200                        -1.025000	24.664680                       -1.025000	22.313920
-1.024000	23.315390                        -1.024000	24.703880                       -1.024000	22.383170
-1.023000	23.418800                        -1.023000	24.740740                       -1.023000	22.450620
-1.022000	23.521650                        -1.022000	24.780130                       -1.022000	22.518470
-1.021000	23.622690                        -1.021000	24.817150                       -1.021000	22.586730
-1.020000	23.723150                        -1.020000	24.854250                       -1.020000	22.655380
-1.019000	23.823020                        -1.019000	24.891430                       -1.019000	22.722200
-1.018000	23.921040                        -1.018000	24.926200                       -1.018000	22.789410
-1.017000	24.017180                        -1.017000	24.963510                       -1.017000	22.857020
-1.016000	24.111440                        -1.016000	24.998400                       -1.016000	22.922760
-1.015000	24.205060                        -1.015000	25.033350                       -1.015000	22.988890
-1.014000	24.296750                        -1.014000	25.068350                       -1.014000	23.055400
-1.013000	24.387770                        -1.013000	25.100890                       -1.013000	23.120020
-1.012000	24.475560                        -1.012000	25.135990                       -1.012000	23.185000
-1.011000	24.562640                        -1.011000	25.168620                       -1.011000	23.248080
-1.010000	24.648990                        -1.010000	25.201280                       -1.010000	23.311510
-1.009000	24.732050                        -1.009000	25.233970                       -1.009000	23.375290
-1.008000	24.814340                        -1.008000	25.266700                       -1.008000	23.437130
-1.007000	24.893280                        -1.007000	25.299470                       -1.007000	23.499310
-1.006000	24.971420                        -1.006000	25.332270                       -1.006000	23.559520
-1.005000	25.047450                        -1.005000	25.365100                       -1.005000	23.620050
-1.004000	25.121330                        -1.004000	25.397980                       -1.004000	23.680900
-1.003000	25.193050                        -1.003000	25.430880                       -1.003000	23.739740
-1.002000	25.262580                        -1.002000	25.463830                       -1.002000	23.796570
-1.001000	25.329890                        -1.001000	25.496810                       -1.001000	23.856010
-1.000000	25.396260                        -1.000000	25.529830                       -1.000000	23.911070
-0.999000	25.459050                        -0.999000	25.562890                       -0.999000	23.968750
-0.998000	25.519540                        -0.998000	25.595990                       -0.998000	24.022020
-0.997000	25.577690                        -0.997000	25.629140                       -0.997000	24.077890
-0.996000	25.634810                        -0.996000	25.662330                       -0.996000	24.131660
-0.995000	25.688210                        -0.995000	25.698200                       -0.995000	24.183310
-0.994000	25.739190                        -0.994000	25.731500                       -0.994000	24.235200
-0.993000	25.789050                        -0.993000	25.767490                       -0.993000	24.287310
-0.992000	25.835090                        -0.992000	25.803550                       -0.992000	24.337270
-0.991000	25.878620                        -0.991000	25.837030                       -0.991000	24.387430
-0.990000	25.919590                        -0.990000	25.873230                       -0.990000	24.435410
-0.989000	25.957980                        -0.989000	25.909520                       -0.989000	24.483570
-0.988000	25.995110                        -0.988000	25.948550                       -0.988000	24.531930
-0.987000	26.028240                        -0.987000	25.985010                       -0.987000	24.578050
-0.986000	26.058680                        -0.986000	26.024250                       -0.986000	24.624350
-0.985000	26.086410                        -0.985000	26.063590                       -0.985000	24.670810
-0.984000	26.112760                        -0.984000	26.103040                       -0.984000	24.715000
-0.983000	26.134950                        -0.983000	26.142610                       -0.983000	24.756890
-0.982000	26.154320                        -0.982000	26.182300                       -0.982000	24.801370
-0.981000	26.172220                        -0.981000	26.224840                       -0.981000	24.843540
-0.980000	26.187240                        -0.980000	26.267520                       -0.980000	24.885830
-0.979000	26.197940                        -0.979000	26.310350                       -0.979000	24.925780
-0.978000	26.207080                        -0.978000	26.353330                       -0.978000	24.968320
-0.977000	26.213230                        -0.977000	26.396460                       -0.977000	25.008490
-0.976000	26.217750                        -0.976000	26.442520                       -0.976000	25.048780
-0.975000	26.217810                        -0.975000	26.485990                       -0.975000	25.086670
-0.974000	26.216190                        -0.974000	26.532410                       -0.974000	25.124650
-0.973000	26.211440                        -0.973000	26.579030                       -0.973000	25.162710
-0.972000	26.203520                        -0.972000	26.628630                       -0.972000	25.200870
-0.971000	26.193830                        -0.971000	26.675640                       -0.971000	25.239100
-0.970000	26.180920                        -0.970000	26.725670                       -0.970000	25.277420
-0.969000	26.164740                        -0.969000	26.775930                       -0.969000	25.313290
-0.968000	26.146690                        -0.968000	26.826420                       -0.968000	25.349230
-0.967000	26.126770                        -0.967000	26.877140                       -0.967000	25.385230
-0.966000	26.103490                        -0.966000	26.928110                       -0.966000	25.421300
-0.965000	26.076820                        -0.965000	26.982170                       -0.965000	25.457440
-0.964000	26.048180                        -0.964000	27.033640                       -0.964000	25.493640
-0.963000	26.017540                        -0.963000	27.088230                       -0.963000	25.529910
-0.962000	25.983430                        -0.962000	27.143100                       -0.962000	25.566240
-0.961000	25.948740                        -0.961000	27.198250                       -0.961000	25.600060
-0.960000	25.910510                        -0.960000	27.253690                       -0.960000	25.636520
-0.959000	25.868720                        -0.959000	27.309420                       -0.959000	25.673050
-0.958000	25.826280                        -0.958000	27.368360                       -0.958000	25.707050
-0.957000	25.781710                        -0.957000	27.424690                       -0.957000	25.743720
-0.956000	25.733500                        -0.956000	27.484260                       -0.956000	25.777840
-0.955000	25.684600                        -0.955000	27.541220                       -0.955000	25.814640
-0.954000	25.632000                        -0.954000	27.601430                       -0.954000	25.851520
-0.953000	25.578680                        -0.953000	27.661980                       -0.953000	25.885840
-0.952000	25.523120                        -0.952000	27.719920                       -0.952000	25.922870
-0.951000	25.465300                        -0.951000	27.781140                       -0.951000	25.959990
-0.950000	25.405210                        -0.950000	27.842710                       -0.950000	25.997190
-0.949000	25.344340                        -0.949000	27.901650                       -0.949000	26.034470
-0.948000	25.281170                        -0.948000	27.963920                       -0.948000	26.071850
-0.947000	25.215680                        -0.947000	28.026550                       -0.947000	26.109320
-0.946000	25.149380                        -0.946000	28.089530                       -0.946000	26.146880
-0.945000	25.082260                        -0.945000	28.149870                       -0.945000	26.187240
-0.944000	25.012790                        -0.944000	28.213580                       -0.944000	26.225010
-0.943000	24.940940                        -0.943000	28.274630                       -0.943000	26.265600
-0.942000	24.868250                        -0.942000	28.339070                       -0.942000	26.306310
-0.941000	24.794710                        -0.941000	28.400840                       -0.941000	26.344410
-0.940000	24.720320                        -0.940000	28.462970                       -0.940000	26.385370
-0.939000	24.643520                        -0.939000	28.525460                       -0.939000	26.426460
-0.938000	24.565860                        -0.938000	28.588320                       -0.938000	26.467690
-0.937000	24.487330                        -0.937000	28.651540                       -0.937000	26.511810
-0.936000	24.407940                        -0.936000	28.715120                       -0.936000	26.553330
-0.935000	24.329250                        -0.935000	28.775970                       -0.935000	26.595000
-0.934000	24.248120                        -0.934000	28.837170                       -0.934000	26.639600
-0.933000	24.166130                        -0.933000	28.901840                       -0.933000	26.684370
-0.932000	24.083260                        -0.932000	28.960620                       -0.932000	26.729310
-0.931000	24.001110                        -0.931000	29.022870                       -0.931000	26.774430
-0.930000	23.916510                        -0.930000	29.085470                       -0.930000	26.819730
-0.929000	23.832640                        -0.929000	29.145270                       -0.929000	26.865220
-0.928000	23.747910                        -0.928000	29.205400                       -0.928000	26.910900
-0.927000	23.663920                        -0.927000	29.265860                       -0.927000	26.956770
-0.926000	23.579080                        -0.926000	29.326650                       -0.926000	27.005680
-0.925000	23.493400                        -0.925000	29.384570                       -0.925000	27.051960
-0.924000	23.408490                        -0.924000	29.442810                       -0.924000	27.101300
-0.923000	23.322750                        -0.923000	29.501350                       -0.923000	27.148000
-0.922000	23.237790                        -0.922000	29.560210                       -0.922000	27.197790
-0.921000	23.153650                        -0.921000	29.616130                       -0.921000	27.247800
-0.920000	23.068690                        -0.920000	29.672340                       -0.920000	27.298050
-0.919000	22.982930                        -0.919000	29.728830                       -0.919000	27.345650
-0.918000	22.899630                        -0.918000	29.782330                       -0.918000	27.396370
-0.917000	22.815560                        -0.917000	29.836100                       -0.917000	27.447330
-0.916000	22.732350                        -0.916000	29.890120                       -0.916000	27.498550
-0.915000	22.648370                        -0.915000	29.941090                       -0.915000	27.550020
-0.914000	22.566930                        -0.914000	29.995600                       -0.914000	27.601740
-0.913000	22.484750                        -0.913000	30.043730                       -0.913000	27.653710
-0.912000	22.403480                        -0.912000	30.095390                       -0.912000	27.705950
-0.911000	22.323160                        -0.911000	30.143930                       -0.911000	27.758440
-0.910000	22.242120                        -0.910000	30.192660                       -0.910000	27.808240
-0.909000	22.163700                        -0.909000	30.238230                       -0.909000	27.861260
-0.908000	22.086280                        -0.908000	30.283970                       -0.908000	27.914540
-0.907000	22.009850                        -0.907000	30.329870                       -0.907000	27.968100
-0.906000	21.932760                        -0.906000	30.375930                       -0.906000	28.018930
-0.905000	21.858370                        -0.905000	30.418750                       -0.905000	28.073030
-0.904000	21.785040                        -0.904000	30.458280                       -0.904000	28.124380
-0.903000	21.711080                        -0.903000	30.501350                       -0.903000	28.175990
-0.902000	21.639890                        -0.902000	30.541090                       -0.902000	28.230900
-0.901000	21.569790                        -0.901000	30.577490                       -0.901000	28.283040
-0.900000	21.500810                        -0.900000	30.613950                       -0.900000	28.335450
-0.899000	21.432960                        -0.899000	30.650480                       -0.899000	28.385050
-0.898000	21.366260                        -0.898000	30.687070                       -0.898000	28.437980
-0.897000	21.302430                        -0.897000	30.720220                       -0.897000	28.491170
-0.896000	21.238070                        -0.896000	30.753390                       -0.896000	28.541530
-0.895000	21.176630                        -0.895000	30.783060                       -0.895000	28.592140
-0.894000	21.116400                        -0.894000	30.812730                       -0.894000	28.642990
-0.893000	21.057410                        -0.893000	30.838840                       -0.893000	28.694100
-0.892000	20.999680                        -0.892000	30.864910                       -0.892000	28.745440
-0.891000	20.943210                        -0.891000	30.890930                       -0.891000	28.793900
-0.890000	20.888020                        -0.890000	30.916900                       -0.890000	28.842580
-0.889000	20.835880                        -0.889000	30.935630                       -0.889000	28.891490
-0.888000	20.785050                        -0.888000	30.957840                       -0.888000	28.940620
-0.887000	20.735570                        -0.887000	30.976340                       -0.887000	28.986800
-0.886000	20.687440                        -0.886000	30.994710                       -0.886000	29.036370
-0.885000	20.642440                        -0.885000	31.009310                       -0.885000	29.082960
-0.884000	20.597070                        -0.884000	31.023740                       -0.884000	29.126540
-0.883000	20.554870                        -0.883000	31.037990                       -0.883000	29.173510
-0.882000	20.514090                        -0.882000	31.048400                       -0.882000	29.217460
-0.881000	20.474750                        -0.881000	31.058580                       -0.881000	29.261580
-0.880000	20.436870                        -0.880000	31.064850                       -0.880000	29.305870
-0.879000	20.402240                        -0.879000	31.070860                       -0.879000	29.347060
-0.878000	20.367320                        -0.878000	31.072880                       -0.878000	29.388410
-0.877000	20.335680                        -0.877000	31.074610                       -0.877000	29.429890
-0.876000	20.305580                        -0.876000	31.076020                       -0.876000	29.468230
-0.875000	20.277010                        -0.875000	31.073370                       -0.875000	29.506680
-0.874000	20.250000                        -0.874000	31.070360                       -0.874000	29.545240
-0.873000	20.224560                        -0.873000	31.063210                       -0.873000	29.583910
-0.872000	20.202510                        -0.872000	31.055670                       -0.872000	29.619360
-0.871000	20.180260                        -0.871000	31.047720                       -0.871000	29.651540
-0.870000	20.161430                        -0.870000	31.035530                       -0.870000	29.687120
-0.869000	20.142440                        -0.869000	31.019060                       -0.869000	29.719420
-0.868000	20.126900                        -0.868000	31.005950                       -0.868000	29.751750
-0.867000	20.113040                        -0.867000	30.984650                       -0.867000	29.780750
-0.866000	20.099030                        -0.866000	30.966680                       -0.866000	29.809750
-0.865000	20.088550                        -0.865000	30.944310                       -0.865000	29.838760
-0.864000	20.079770                        -0.864000	30.917490                       -0.864000	29.864360
-0.863000	20.072730                        -0.863000	30.890070                       -0.863000	29.889930
-0.862000	20.065590                        -0.862000	30.862040                       -0.862000	29.915470
-0.861000	20.062040                        -0.861000	30.829460                       -0.861000	29.937520
-0.860000	20.060270                        -0.860000	30.796220                       -0.860000	29.959500
-0.859000	20.060280                        -0.859000	30.758350                       -0.859000	29.977940
-0.858000	20.060250                        -0.858000	30.719770                       -0.858000	29.996280
-0.857000	20.063880                        -0.857000	30.680460                       -0.857000	30.014510
-0.856000	20.067480                        -0.856000	30.636420                       -0.856000	30.029120
-0.855000	20.072920                        -0.855000	30.591610                       -0.855000	30.043580
-0.854000	20.080220                        -0.854000	30.541990                       -0.854000	30.057890
-0.853000	20.089390                        -0.853000	30.491540                       -0.853000	30.068500
-0.852000	20.100440                        -0.852000	30.436200                       -0.852000	30.078920
-0.851000	20.113390                        -0.851000	30.379970                       -0.851000	30.085580
-0.850000	20.126380                        -0.850000	30.322860                       -0.850000	30.092010
-0.849000	20.141280                        -0.849000	30.260740                       -0.849000	30.098200
-0.848000	20.158120                        -0.848000	30.197680                       -0.848000	30.100550
-0.847000	20.176910                        -0.847000	30.129540                       -0.847000	30.102620
-0.846000	20.197670                        -0.846000	30.060400                       -0.846000	30.100780
-0.845000	20.218510                        -0.845000	29.990250                       -0.845000	30.098630
-0.844000	20.241340                        -0.844000	29.914910                       -0.844000	30.096140
-0.843000	20.264270                        -0.843000	29.838500                       -0.843000	30.089670
-0.842000	20.291110                        -0.842000	29.761010                       -0.842000	30.082820
-0.841000	20.318080                        -0.841000	29.678230                       -0.841000	30.075590
-0.840000	20.345170                        -0.840000	29.594320                       -0.840000	30.064290
-0.839000	20.374310                        -0.839000	29.509260                       -0.839000	30.052570
-0.838000	20.405520                        -0.838000	29.418800                       -0.838000	30.036700
-0.837000	20.438800                        -0.837000	29.327150                       -0.837000	30.020370
-0.836000	20.472240                        -0.836000	29.230020                       -0.836000	30.003560
-0.835000	20.505860                        -0.835000	29.131650                       -0.835000	29.982520
-0.834000	20.541580                        -0.834000	29.032010                       -0.834000	29.960970
-0.833000	20.579430                        -0.833000	28.931090                       -0.833000	29.938880
-0.832000	20.617470                        -0.832000	28.828890                       -0.832000	29.912470
-0.831000	20.657660                        -0.831000	28.721070                       -0.831000	29.885500
-0.830000	20.698060                        -0.830000	28.611920                       -0.830000	29.857940
-0.829000	20.738680                        -0.829000	28.501420                       -0.829000	29.825970
-0.828000	20.781470                        -0.828000	28.385210                       -0.828000	29.793380
-0.827000	20.826470                        -0.827000	28.267610                       -0.827000	29.760150
-0.826000	20.869730                        -0.826000	28.153000                       -0.826000	29.722420
-0.825000	20.917180                        -0.825000	28.032600                       -0.825000	29.684020
-0.824000	20.962910                        -0.824000	27.906390                       -0.824000	29.644930
-0.823000	21.010880                        -0.823000	27.783140                       -0.823000	29.601250
-0.822000	21.059110                        -0.822000	27.658470                       -0.822000	29.556840
-0.821000	21.109610                        -0.821000	27.527920                       -0.821000	29.511690
-0.820000	21.160380                        -0.820000	27.395900                       -0.820000	29.465790
-0.819000	21.211440                        -0.819000	27.266880                       -0.819000	29.415200
-0.818000	21.264800                        -0.818000	27.131920                       -0.818000	29.363810
-0.817000	21.316450                        -0.817000	26.995480                       -0.817000	29.311630
-0.816000	21.370410                        -0.816000	26.857550                       -0.816000	29.258630
-0.815000	21.424680                        -0.815000	26.722660                       -0.815000	29.200830
-0.814000	21.479260                        -0.814000	26.581780                       -0.814000	29.146180
-0.813000	21.536180                        -0.813000	26.439390                       -0.813000	29.082680
-0.812000	21.591410                        -0.812000	26.300080                       -0.812000	29.022300
-0.811000	21.648990                        -0.811000	26.154730                       -0.811000	28.961050
-0.810000	21.706910                        -0.810000	26.012470                       -0.810000	28.894870
-0.809000	21.765170                        -0.809000	25.864140                       -0.809000	28.827790
-0.808000	21.821720                        -0.808000	25.718930                       -0.808000	28.759770
-0.807000	21.880660                        -0.807000	25.572260                       -0.807000	28.690830
-0.806000	21.939950                        -0.806000	25.424120                       -0.806000	28.620960
-0.805000	21.999590                        -0.805000	25.279170                       -0.805000	28.546030
-0.804000	22.059580                        -0.804000	25.128130                       -0.804000	28.474250
-0.803000	22.119940                        -0.803000	24.980310                       -0.803000	28.397380
-0.802000	22.180640                        -0.802000	24.831060                       -0.802000	28.319530
-0.801000	22.239630                        -0.801000	24.685090                       -0.801000	28.240690
-0.800000	22.301060                        -0.800000	24.533030                       -0.800000	28.160840
-0.799000	22.360770                        -0.799000	24.384280                       -0.799000	28.079990
-0.798000	22.420820                        -0.798000	24.238870                       -0.798000	27.993950
-0.797000	22.481240                        -0.797000	24.092130                       -0.797000	27.911060
-0.796000	22.542020                        -0.796000	23.944040                       -0.796000	27.822930
-0.795000	22.601040                        -0.795000	23.794630                       -0.795000	27.737990
-0.794000	22.662540                        -0.794000	23.653440                       -0.794000	27.647770
-0.793000	22.722270                        -0.793000	23.506200                       -0.793000	27.556490
-0.792000	22.780230                        -0.792000	23.362470                       -0.792000	27.464150
-0.791000	22.840660                        -0.791000	23.222300                       -0.791000	27.370740
-0.790000	22.899310                        -0.790000	23.080920                       -0.790000	27.280530
-0.789000	22.958300                        -0.789000	22.938330                       -0.789000	27.184980
-0.788000	23.015490                        -0.788000	22.799380                       -0.788000	27.088340
-0.787000	23.073000                        -0.787000	22.664120                       -0.787000	26.990620
-0.786000	23.128690                        -0.786000	22.532580                       -0.786000	26.891800
-0.785000	23.186850                        -0.785000	22.395090                       -0.785000	26.791890
-0.784000	23.241010                        -0.784000	22.266230                       -0.784000	26.690890
-0.783000	23.295460                        -0.783000	22.136340                       -0.783000	26.588780
-0.782000	23.350220                        -0.782000	22.010290                       -0.782000	26.485560
-0.781000	23.405280                        -0.781000	21.888150                       -0.781000	26.381240
-0.780000	23.456250                        -0.780000	21.765040                       -0.780000	26.275810
-0.779000	23.509690                        -0.779000	21.645890                       -0.779000	26.169270
-0.778000	23.561200                        -0.778000	21.530750                       -0.778000	26.061610
-0.777000	23.610780                        -0.777000	21.414720                       -0.777000	25.952830
-0.776000	23.660600                        -0.776000	21.307710                       -0.776000	25.842930
-0.775000	23.708460                        -0.775000	21.199880                       -0.775000	25.736370
-0.774000	23.756550                        -0.774000	21.091240                       -0.774000	25.624240
-0.773000	23.802640                        -0.773000	20.991760                       -0.773000	25.515460
-0.772000	23.848940                        -0.772000	20.891530                       -0.772000	25.401090
-0.771000	23.893200                        -0.771000	20.800560                       -0.771000	25.290090
-0.770000	23.935420                        -0.770000	20.708910                       -0.770000	25.177990
-0.769000	23.977820                        -0.769000	20.621610                       -0.769000	25.064770
-0.768000	24.020380                        -0.768000	20.533670                       -0.768000	24.950450
-0.767000	24.060850                        -0.767000	20.455180                       -0.767000	24.835030
-0.766000	24.099200                        -0.766000	20.376120                       -0.766000	24.718490
-0.765000	24.137690                        -0.765000	20.306590                       -0.765000	24.605420
-0.764000	24.174030                        -0.764000	20.236570                       -0.764000	24.486670
-0.763000	24.210480                        -0.763000	20.171110                       -0.763000	24.371420
-0.762000	24.247030                        -0.762000	20.110270                       -0.762000	24.255080
-0.761000	24.279100                        -0.761000	20.054090                       -0.761000	24.137660
-0.760000	24.313540                        -0.760000	19.997500                       -0.760000	24.023780
-0.759000	24.343450                        -0.759000	19.950740                       -0.759000	23.908850
-0.758000	24.375720                        -0.758000	19.903640                       -0.758000	23.792860
-0.757000	24.405730                        -0.757000	19.866450                       -0.757000	23.675810
-0.756000	24.433460                        -0.756000	19.828990                       -0.756000	23.557710
-0.755000	24.461210                        -0.755000	19.796410                       -0.755000	23.443250
-0.754000	24.486650                        -0.754000	19.768740                       -0.754000	23.327760
-0.753000	24.514440                        -0.753000	19.746030                       -0.753000	23.215950
-0.752000	24.537530                        -0.752000	19.728310                       -0.752000	23.098430
-0.751000	24.562970                        -0.751000	19.715630                       -0.751000	22.984630
-0.750000	24.586040                        -0.750000	19.702830                       -0.750000	22.874570
-0.749000	24.606710                        -0.749000	19.700330                       -0.749000	22.758800
-0.748000	24.627340                        -0.748000	19.697780                       -0.748000	22.646800
-0.747000	24.647930                        -0.747000	19.700410                       -0.747000	22.538620
-0.746000	24.668470                        -0.746000	19.708250                       -0.746000	22.429520
-0.745000	24.686570                        -0.745000	19.721350                       -0.745000	22.319480
-0.744000	24.704590                        -0.744000	19.739740                       -0.744000	22.213330
-0.743000	24.722550                        -0.743000	19.758230                       -0.743000	22.106290
-0.742000	24.738030                        -0.742000	19.787330                       -0.742000	22.003190
-0.741000	24.755830                        -0.741000	19.816580                       -0.741000	21.899220
-0.740000	24.771130                        -0.740000	19.851270                       -0.740000	21.794410
-0.739000	24.786340                        -0.739000	19.891450                       -0.739000	21.693600
-0.738000	24.799020                        -0.738000	19.931860                       -0.738000	21.596830
-0.737000	24.814030                        -0.737000	19.977820                       -0.737000	21.499270
-0.736000	24.826490                        -0.736000	20.029360                       -0.736000	21.405800
-0.735000	24.841300                        -0.735000	20.086540                       -0.735000	21.311590
-0.734000	24.853540                        -0.734000	20.149390                       -0.734000	21.221520
-0.733000	24.865670                        -0.733000	20.212620                       -0.733000	21.130740
-0.732000	24.877680                        -0.732000	20.281590                       -0.732000	21.044160
-0.731000	24.889580                        -0.731000	20.350990                       -0.731000	20.961820
-0.730000	24.901360                        -0.730000	20.431560                       -0.730000	20.878830
-0.729000	24.910530                        -0.729000	20.507250                       -0.729000	20.800140
-0.728000	24.922060                        -0.728000	20.594210                       -0.728000	20.725790
-0.727000	24.933480                        -0.727000	20.681710                       -0.727000	20.650850
-0.726000	24.942270                        -0.726000	20.775180                       -0.726000	20.580300
-0.725000	24.953440                        -0.725000	20.869250                       -0.725000	20.509200
-0.724000	24.964490                        -0.724000	20.969360                       -0.724000	20.442550
-0.723000	24.975430                        -0.723000	21.070120                       -0.723000	20.380390
-0.722000	24.983710                        -0.722000	21.176990                       -0.722000	20.322750
-0.721000	24.994410                        -0.721000	21.284560                       -0.721000	20.264660
-0.720000	25.004990                        -0.720000	21.398310                       -0.720000	20.211150
-0.719000	25.015450                        -0.719000	21.512820                       -0.719000	20.162260
-0.718000	25.025800                        -0.718000	21.633590                       -0.718000	20.112970
-0.717000	25.036040                        -0.717000	21.755170                       -0.717000	20.068370
-0.716000	25.046160                        -0.716000	21.877570                       -0.716000	20.028480
-0.715000	25.056170                        -0.715000	22.006340                       -0.715000	19.993350
-0.714000	25.068660                        -0.714000	22.135980                       -0.714000	19.957920
-0.713000	25.078460                        -0.713000	22.272070                       -0.713000	19.932400
-0.712000	25.090760                        -0.712000	22.403520                       -0.712000	19.906650
-0.711000	25.100350                        -0.711000	22.541470                       -0.711000	19.880670
-0.710000	25.112450                        -0.710000	22.685980                       -0.710000	19.864710
-0.709000	25.124460                        -0.709000	22.825880                       -0.709000	19.848600
-0.708000	25.136380                        -0.708000	22.972400                       -0.708000	19.837460
-0.707000	25.148210                        -0.707000	23.119940                       -0.707000	19.831360
-0.706000	25.159960                        -0.706000	23.268540                       -0.706000	19.830310
-0.705000	25.171620                        -0.705000	23.423850                       -0.705000	19.829200
-0.704000	25.185850                        -0.704000	23.574600                       -0.704000	19.833210
-0.703000	25.197350                        -0.703000	23.732120                       -0.703000	19.842380
-0.702000	25.211440                        -0.702000	23.890780                       -0.702000	19.856750
-0.701000	25.222790                        -0.701000	24.050580                       -0.701000	19.871160
-0.700000	25.236740                        -0.700000	24.211560                       -0.700000	19.890830
-0.699000	25.250620                        -0.699000	24.373710                       -0.699000	19.915810
-0.698000	25.264450                        -0.698000	24.537050                       -0.698000	19.946120
-0.697000	25.278210                        -0.697000	24.701600                       -0.697000	19.976580
-0.696000	25.294620                        -0.696000	24.867370                       -0.696000	20.017690
-0.695000	25.308270                        -0.695000	25.034370                       -0.695000	20.053750
-0.694000	25.324580                        -0.694000	25.202620                       -0.694000	20.100540
-0.693000	25.338120                        -0.693000	25.377960                       -0.693000	20.147590
-0.692000	25.354350                        -0.692000	25.548760                       -0.692000	20.200190
-0.691000	25.370530                        -0.691000	25.720850                       -0.691000	20.258380
-0.690000	25.386670                        -0.690000	25.894240                       -0.690000	20.316900
-0.689000	25.402770                        -0.689000	26.068940                       -0.689000	20.381080
-0.688000	25.418830                        -0.688000	26.239080                       -0.688000	20.450960
-0.687000	25.434850                        -0.687000	26.416430                       -0.687000	20.521260
-0.686000	25.450840                        -0.686000	26.595130                       -0.686000	20.597330
-0.685000	25.466790                        -0.685000	26.769260                       -0.685000	20.673850
-0.684000	25.485500                        -0.684000	26.950690                       -0.684000	20.761580
-0.683000	25.501380                        -0.683000	27.127530                       -0.683000	20.844470
-0.682000	25.520040                        -0.682000	27.305730                       -0.682000	20.933260
-0.681000	25.535860                        -0.681000	27.485320                       -0.681000	21.028020
-0.680000	25.554470                        -0.680000	27.666310                       -0.680000	21.123360
-0.679000	25.573060                        -0.679000	27.848690                       -0.679000	21.224740
-0.678000	25.588790                        -0.678000	28.032500                       -0.678000	21.332190
-0.677000	25.607340                        -0.677000	28.211660                       -0.677000	21.434880
-0.676000	25.625870                        -0.676000	28.398320                       -0.676000	21.549150
-0.675000	25.644370                        -0.675000	28.580330                       -0.675000	21.658690
-0.674000	25.662860                        -0.674000	28.763770                       -0.674000	21.774440
-0.673000	25.681330                        -0.673000	28.948660                       -0.673000	21.896440
-0.672000	25.699780                        -0.672000	29.135010                       -0.672000	22.019240
-0.671000	25.718210                        -0.671000	29.322830                       -0.671000	22.142870
-0.670000	25.736620                        -0.670000	29.505940                       -0.670000	22.272850
-0.669000	25.755010                        -0.669000	29.690510                       -0.669000	22.398170
-0.668000	25.773390                        -0.668000	29.882820                       -0.668000	22.535450
-0.667000	25.791740                        -0.667000	30.070390                       -0.667000	22.668100
-0.666000	25.810070                        -0.666000	30.259480                       -0.666000	22.807240
-0.665000	25.828380                        -0.665000	30.443780                       -0.665000	22.947340
-0.664000	25.849620                        -0.664000	30.635930                       -0.664000	23.094010
-0.663000	25.867900                        -0.663000	30.823280                       -0.663000	23.236090
-0.662000	25.886160                        -0.662000	31.018550                       -0.662000	23.384800
-0.661000	25.904390                        -0.661000	31.209020                       -0.661000	23.534550
-0.660000	25.922600                        -0.660000	31.401070                       -0.660000	23.685370
-0.659000	25.940790                        -0.659000	31.594710                       -0.659000	23.837260
-0.658000	25.958960                        -0.658000	31.789980                       -0.658000	23.995920
-0.657000	25.977100                        -0.657000	31.980400                       -0.657000	24.150020
-0.656000	25.995220                        -0.656000	32.178930                       -0.656000	24.310950
-0.655000	26.013310                        -0.655000	32.372620                       -0.655000	24.467320
-0.654000	26.034400                        -0.654000	32.574510                       -0.654000	24.630570
-0.653000	26.052440                        -0.653000	32.771550                       -0.653000	24.795020
-0.652000	26.070460                        -0.652000	32.970300                       -0.652000	24.960660
-0.651000	26.085390                        -0.651000	33.170770                       -0.651000	25.127530
-0.650000	26.103340                        -0.650000	33.366360                       -0.650000	25.295630
-0.649000	26.121260                        -0.649000	33.570330                       -0.649000	25.464970
-0.648000	26.139150                        -0.648000	33.769420                       -0.648000	25.635580
-0.647000	26.157010                        -0.647000	33.977000                       -0.647000	25.807460
-0.646000	26.174830                        -0.646000	34.179690                       -0.646000	25.980630
-0.645000	26.189510                        -0.645000	34.384220                       -0.645000	26.155090
-0.644000	26.207260                        -0.644000	34.590600                       -0.644000	26.325000
-0.643000	26.224960                        -0.643000	34.798870                       -0.643000	26.502090
-0.642000	26.239500                        -0.642000	35.002220                       -0.642000	26.680520
-0.641000	26.257120                        -0.641000	35.214320                       -0.641000	26.860300
-0.640000	26.271550                        -0.640000	35.421510                       -0.640000	27.035510
-0.639000	26.285930                        -0.639000	35.630640                       -0.639000	27.218020
-0.638000	26.303400                        -0.638000	35.841760                       -0.638000	27.395950
-0.637000	26.317660                        -0.637000	36.054880                       -0.637000	27.575260
-0.636000	26.331860                        -0.636000	36.263050                       -0.636000	27.761950
-0.635000	26.345990                        -0.635000	36.473240                       -0.635000	27.944060
-0.634000	26.360050                        -0.634000	36.692510                       -0.634000	28.127580
-0.633000	26.374040                        -0.633000	36.899770                       -0.633000	28.312520
-0.632000	26.387950                        -0.632000	37.116180                       -0.632000	28.498900
-0.631000	26.401800                        -0.631000	37.334720                       -0.631000	28.680650
-0.630000	26.415570                        -0.630000	37.548270                       -0.630000	28.869940
-0.629000	26.426020                        -0.629000	37.763950                       -0.629000	29.060710
-0.628000	26.439620                        -0.628000	37.981800                       -0.628000	29.246840
-0.627000	26.449890                        -0.627000	38.194610                       -0.627000	29.434440
-0.626000	26.463310                        -0.626000	38.409580                       -0.626000	29.629730
-0.625000	26.473380                        -0.625000	38.626740                       -0.625000	29.820360
-0.624000	26.483340                        -0.624000	38.846120                       -0.624000	30.012530
-0.623000	26.493190                        -0.623000	39.060390                       -0.623000	30.206230
-0.622000	26.502920                        -0.622000	39.276870                       -0.622000	30.401510
-0.621000	26.512540                        -0.621000	39.488180                       -0.621000	30.598360
-0.620000	26.522050                        -0.620000	39.701680                       -0.620000	30.790520
-0.619000	26.531430                        -0.619000	39.917410                       -0.619000	30.990580
-0.618000	26.537360                        -0.618000	40.135390                       -0.618000	31.185950
-0.617000	26.546480                        -0.617000	40.348090                       -0.617000	31.389300
-0.616000	26.552120                        -0.616000	40.555440                       -0.616000	31.587960
-0.615000	26.557610                        -0.615000	40.772590                       -0.615000	31.794700
-0.614000	26.566320                        -0.614000	40.976700                       -0.614000	31.996740
-0.613000	26.571510                        -0.613000	41.190660                       -0.613000	32.200510
-0.612000	26.576550                        -0.612000	41.391410                       -0.612000	32.406010
-0.611000	26.581420                        -0.611000	41.602040                       -0.611000	32.613290
-0.610000	26.586120                        -0.610000	41.807070                       -0.610000	32.822370
-0.609000	26.590660                        -0.609000	42.006420                       -0.609000	33.033270
-0.608000	26.591600                        -0.608000	42.207860                       -0.608000	33.246030
-0.607000	26.595780                        -0.607000	42.403490                       -0.607000	33.454090
-0.606000	26.596340                        -0.606000	42.601140                       -0.606000	33.670620
-0.605000	26.600160                        -0.605000	42.800830                       -0.605000	33.882470
-0.604000	26.600320                        -0.604000	42.986540                       -0.604000	34.102900
-0.603000	26.603760                        -0.603000	43.174140                       -0.603000	34.318670
-0.602000	26.603530                        -0.602000	43.363630                       -0.602000	34.543140
-0.601000	26.603080                        -0.601000	43.546890                       -0.601000	34.762960
-0.600000	26.602420                        -0.600000	43.723790                       -0.600000	34.984850
-0.599000	26.601550                        -0.599000	43.902410                       -0.599000	35.208840
-0.598000	26.600450                        -0.598000	44.074520                       -0.598000	35.434970
-0.597000	26.599140                        -0.597000	44.248250                       -0.597000	35.663280
-0.596000	26.597590                        -0.596000	44.415280                       -0.596000	35.893800
-0.595000	26.595830                        -0.595000	44.575460                       -0.595000	36.119690
-0.594000	26.590270                        -0.594000	44.737070                       -0.594000	36.354740
-0.593000	26.588030                        -0.593000	44.883200                       -0.593000	36.585180
-0.592000	26.585560                        -0.592000	45.039030                       -0.592000	36.817940
-0.591000	26.579260                        -0.591000	45.179080                       -0.591000	37.060050
-0.590000	26.576300                        -0.590000	45.320210                       -0.590000	37.290590
-0.589000	26.573100                        -0.589000	45.462400                       -0.589000	37.530550
-0.588000	26.566040                        -0.588000	45.588300                       -0.588000	37.773010
-0.587000	26.562340                        -0.587000	45.715020                       -0.587000	38.010880
-0.586000	26.554760                        -0.586000	45.833780                       -0.586000	38.251270
-0.585000	26.550550                        -0.585000	45.953200                       -0.585000	38.494220
-0.584000	26.542440                        -0.584000	46.064410                       -0.584000	38.732570
-0.583000	26.534050                        -0.583000	46.167230                       -0.583000	38.980710
-0.582000	26.529080                        -0.582000	46.261490                       -0.582000	39.224290
-0.581000	26.520150                        -0.581000	46.355960                       -0.581000	39.463240
-0.580000	26.514650                        -0.580000	46.441590                       -0.580000	39.712150
-0.579000	26.505180                        -0.579000	46.527260                       -0.579000	39.956460
-0.578000	26.495420                        -0.578000	46.603800                       -0.578000	40.203480
-0.577000	26.489120                        -0.577000	46.671020                       -0.577000	40.445860
-0.576000	26.478810                        -0.576000	46.728720                       -0.576000	40.690970
-0.575000	26.471970                        -0.575000	46.785960                       -0.575000	40.931380
-0.574000	26.461110                        -0.574000	46.833380                       -0.574000	41.182040
-0.573000	26.449950                        -0.573000	46.870770                       -0.573000	41.420460
-0.572000	26.442290                        -0.572000	46.907330                       -0.572000	41.661630
-0.571000	26.430570                        -0.571000	46.933550                       -0.571000	41.905570
-0.570000	26.422350                        -0.570000	46.958720                       -0.570000	42.144680
-0.569000	26.410060                        -0.569000	46.973220                       -0.569000	42.386550
-0.568000	26.397470                        -0.568000	46.976850                       -0.568000	42.623520
-0.567000	26.388410                        -0.567000	46.979040                       -0.567000	42.863230
-0.566000	26.375240                        -0.566000	46.970020                       -0.566000	43.097940
-0.565000	26.365620                        -0.565000	46.959320                       -0.565000	43.327550
-0.564000	26.351860                        -0.564000	46.937090                       -0.564000	43.559850
-0.563000	26.341680                        -0.563000	46.912950                       -0.563000	43.786930
-0.562000	26.327330                        -0.562000	46.876930                       -0.562000	44.016660
-0.561000	26.316560                        -0.561000	46.828820                       -0.561000	44.241060
-0.560000	26.301610                        -0.560000	46.778400                       -0.560000	44.460030
-0.559000	26.290270                        -0.559000	46.725600                       -0.559000	44.673470
-0.558000	26.274710                        -0.558000	46.660250                       -0.558000	44.889350
-0.557000	26.258840                        -0.557000	46.582140                       -0.557000	45.099550
-0.556000	26.246610                        -0.556000	46.511460                       -0.556000	45.303940
-0.555000	26.230120                        -0.555000	46.417520                       -0.555000	45.510620
-0.554000	26.217280                        -0.554000	46.330900                       -0.554000	45.703060
-0.553000	26.200170                        -0.553000	46.230940                       -0.553000	45.897610
-0.552000	26.186730                        -0.552000	46.127870                       -0.552000	46.085900
-0.551000	26.168980                        -0.551000	46.011140                       -0.551000	46.267810
-0.550000	26.150910                        -0.550000	45.891080                       -0.550000	46.451600
-0.549000	26.136530                        -0.549000	45.767620                       -0.549000	46.620310
-0.548000	26.117800                        -0.548000	45.630090                       -0.548000	46.790700
-0.547000	26.102790                        -0.547000	45.488960                       -0.547000	46.945580
-0.546000	26.083410                        -0.546000	45.344180                       -0.546000	47.101900
-0.545000	26.063680                        -0.545000	45.195710                       -0.545000	47.250960
-0.544000	26.043620                        -0.544000	45.043500                       -0.544000	47.392560
-0.543000	26.027290                        -0.543000	44.876630                       -0.543000	47.526550
-0.542000	26.006540                        -0.542000	44.705850                       -0.542000	47.652720
-0.541000	25.985440                        -0.541000	44.531100                       -0.541000	47.770880
-0.540000	25.963980                        -0.540000	44.352370                       -0.540000	47.880840
-0.539000	25.942160                        -0.539000	44.169620                       -0.539000	47.982390
-0.538000	25.924120                        -0.538000	43.982810                       -0.538000	48.075320
-0.537000	25.901590                        -0.537000	43.791940                       -0.537000	48.159420
-0.536000	25.878680                        -0.536000	43.596970                       -0.536000	48.234470
-0.535000	25.855400                        -0.535000	43.386600                       -0.535000	48.309400
-0.534000	25.831740                        -0.534000	43.183330                       -0.534000	48.365730
-0.533000	25.807710                        -0.533000	42.975910                       -0.533000	48.412330
-0.532000	25.783280                        -0.532000	42.764340                       -0.532000	48.448960
-0.531000	25.754250                        -0.531000	42.548600                       -0.531000	48.475370
-0.530000	25.729040                        -0.530000	42.328680                       -0.530000	48.500740
-0.529000	25.703420                        -0.529000	42.104600                       -0.529000	48.506040
-0.528000	25.677410                        -0.528000	41.876330                       -0.528000	48.500380
-0.527000	25.650990                        -0.527000	41.655570                       -0.527000	48.483500
-0.526000	25.619890                        -0.526000	41.419010                       -0.526000	48.464760
-0.525000	25.592640                        -0.525000	41.190070                       -0.525000	48.424710
-0.524000	25.564980                        -0.524000	40.957070                       -0.524000	48.372650
-0.523000	25.532580                        -0.523000	40.720030                       -0.523000	48.318090
-0.522000	25.504060                        -0.522000	40.478950                       -0.522000	48.241240
-0.521000	25.475100                        -0.521000	40.245830                       -0.521000	48.161460
-0.520000	25.441370                        -0.520000	40.008810                       -0.520000	48.058730
-0.519000	25.411540                        -0.519000	39.767900                       -0.519000	47.952620
-0.518000	25.381270                        -0.518000	39.523130                       -0.518000	47.832960
-0.517000	25.346170                        -0.517000	39.286680                       -0.517000	47.699460
-0.516000	25.314990                        -0.516000	39.046510                       -0.516000	47.551850
-0.515000	25.278960                        -0.515000	38.802640                       -0.515000	47.389860
-0.514000	25.246860                        -0.514000	38.567400                       -0.514000	47.213190
-0.513000	25.214300                        -0.513000	38.328600                       -0.513000	47.031910
-0.512000	25.176840                        -0.512000	38.086280                       -0.512000	46.825130
-0.511000	25.143340                        -0.511000	37.852900                       -0.511000	46.613290
-0.510000	25.109360                        -0.510000	37.616150                       -0.510000	46.385800
-0.509000	25.074910                        -0.509000	37.376050                       -0.509000	46.152920
-0.508000	25.035510                        -0.508000	37.145220                       -0.508000	45.893370
-0.507000	25.000090                        -0.507000	36.911190                       -0.507000	45.628010
-0.506000	24.964190                        -0.506000	36.674000                       -0.506000	45.356770
-0.505000	24.927800                        -0.505000	36.446380                       -0.505000	45.068780
-0.504000	24.890910                        -0.504000	36.215760                       -0.504000	44.763810
-0.503000	24.853540                        -0.503000	35.994950                       -0.503000	44.441600
-0.502000	24.815670                        -0.502000	35.771280                       -0.502000	44.112860
-0.501000	24.781860                        -0.501000	35.544780                       -0.501000	43.777500
-0.500000	24.743000                        -0.500000	35.328410                       -0.500000	43.424450
-0.499000	24.708220                        -0.499000	35.109350                       -0.499000	43.053480
-0.498000	24.668360                        -0.498000	34.887640                       -0.498000	42.675530
-0.497000	24.632600                        -0.497000	34.676350                       -0.497000	42.290550
-0.496000	24.596350                        -0.496000	34.462550                       -0.496000	41.887280
-0.495000	24.559610                        -0.495000	34.246260                       -0.495000	41.488090
-0.494000	24.522390                        -0.494000	34.040690                       -0.494000	41.059140
-0.493000	24.484670                        -0.493000	33.832760                       -0.493000	40.634240
-0.492000	24.451120                        -0.492000	33.635780                       -0.492000	40.190690
-0.491000	24.417100                        -0.491000	33.423260                       -0.491000	39.739820
-0.490000	24.382610                        -0.490000	33.221810                       -0.490000	39.281640
-0.489000	24.347650                        -0.489000	33.031560                       -0.489000	38.816170
-0.488000	24.312210                        -0.488000	32.839240                       -0.488000	38.343450
-0.487000	24.276310                        -0.487000	32.644850                       -0.487000	37.863510
-0.486000	24.244660                        -0.486000	32.448420                       -0.486000	37.364680
-0.485000	24.212560                        -0.485000	32.249950                       -0.485000	36.870390
-0.484000	24.180010                        -0.484000	32.063060                       -0.484000	36.369030
-0.483000	24.151780                        -0.483000	31.874250                       -0.483000	35.860680
-0.482000	24.123130                        -0.482000	31.683530                       -0.482000	35.345400
-0.481000	24.094060                        -0.481000	31.504630                       -0.481000	34.835200
-0.480000	24.064560                        -0.480000	31.323910                       -0.480000	34.306370
-0.479000	24.039460                        -0.479000	31.127580                       -0.479000	33.782870
-0.478000	24.013960                        -0.478000	30.957060                       -0.478000	33.252900
-0.477000	23.988080                        -0.477000	30.770940                       -0.477000	32.728630
-0.476000	23.966650                        -0.476000	30.583020                       -0.476000	32.198170
-0.475000	23.944850                        -0.475000	30.407290                       -0.475000	31.661640
-0.474000	23.922700                        -0.474000	30.229840                       -0.474000	31.131330
-0.473000	23.905080                        -0.473000	30.050680                       -0.473000	30.595270
-0.472000	23.887120                        -0.472000	29.869810                       -0.472000	30.065820
-0.471000	23.873740                        -0.471000	29.687230                       -0.471000	29.530930
-0.470000	23.860070                        -0.470000	29.502930                       -0.470000	29.003050
-0.469000	23.846100                        -0.469000	29.331130                       -0.469000	28.482410
-0.468000	23.836790                        -0.468000	29.143420                       -0.468000	27.956850
-0.467000	23.827220                        -0.467000	28.968290                       -0.467000	27.438920
-0.466000	23.822350                        -0.466000	28.777160                       -0.466000	26.916400
-0.465000	23.817260                        -0.465000	28.598660                       -0.465000	26.401900
-0.464000	23.816940                        -0.464000	28.418500                       -0.464000	25.895630
-0.463000	23.816430                        -0.463000	28.236660                       -0.463000	25.397800
-0.462000	23.815740                        -0.462000	28.053130                       -0.462000	24.908630
-0.461000	23.819900                        -0.461000	27.867920                       -0.461000	24.415750
-0.460000	23.828940                        -0.460000	27.681010                       -0.460000	23.931890
-0.459000	23.837870                        -0.459000	27.492390                       -0.459000	23.469850
-0.458000	23.851750                        -0.458000	27.316710                       -0.458000	23.004630
-0.457000	23.865570                        -0.457000	27.124700                       -0.457000	22.548990
-0.456000	23.879320                        -0.456000	26.930960                       -0.456000	22.090470
-0.455000	23.898110                        -0.455000	26.750260                       -0.455000	21.654540
-0.454000	23.921980                        -0.454000	26.553080                       -0.454000	21.228730
-0.453000	23.945860                        -0.453000	26.369010                       -0.453000	20.813200
-0.452000	23.974890                        -0.452000	26.168380                       -0.452000	20.395380
-0.451000	24.003980                        -0.451000	25.980920                       -0.451000	20.000890
-0.450000	24.038280                        -0.450000	25.776810                       -0.450000	19.617130
-0.449000	24.072690                        -0.449000	25.585940                       -0.449000	19.231480
-0.448000	24.112380                        -0.448000	25.393390                       -0.448000	18.869620
-0.447000	24.157400                        -0.447000	25.199140                       -0.447000	18.518920
-0.446000	24.202620                        -0.446000	24.988100                       -0.446000	18.166660
-0.445000	24.248030                        -0.445000	24.790430                       -0.445000	17.838620
-0.444000	24.298880                        -0.444000	24.606270                       -0.444000	17.522090
-0.443000	24.355200                        -0.443000	24.405270                       -0.443000	17.217180
-0.442000	24.411800                        -0.442000	24.202590                       -0.442000	16.911110
-0.441000	24.468720                        -0.441000	23.998240                       -0.441000	16.629740
-0.440000	24.531210                        -0.440000	23.807530                       -0.440000	16.360280
-0.439000	24.599320                        -0.439000	23.599880                       -0.439000	16.102840
-0.438000	24.667840                        -0.438000	23.405960                       -0.438000	15.857480
-0.437000	24.742050                        -0.437000	23.210470                       -0.437000	15.624300
-0.436000	24.816720                        -0.436000	23.013410                       -0.436000	15.403360
-0.435000	24.891840                        -0.435000	22.814790                       -0.435000	15.181800
-0.434000	24.972780                        -0.434000	22.614620                       -0.434000	14.985580
-0.433000	25.059590                        -0.433000	22.428480                       -0.433000	14.801820
-0.432000	25.146950                        -0.432000	22.225300                       -0.432000	14.630580
-0.431000	25.234890                        -0.431000	22.036230                       -0.431000	14.458940
-0.430000	25.328810                        -0.430000	21.845740                       -0.430000	14.312930
-0.429000	25.428750                        -0.429000	21.653840                       -0.429000	14.179620
-0.428000	25.523970                        -0.428000	21.476260                       -0.428000	14.046050
-0.427000	25.625260                        -0.427000	21.281630                       -0.427000	13.925280
-0.426000	25.732710                        -0.426000	21.101410                       -0.426000	13.830380
-0.425000	25.840910                        -0.425000	20.919920                       -0.425000	13.735340
-0.424000	25.949870                        -0.424000	20.737170                       -0.424000	13.653250
-0.423000	26.059610                        -0.423000	20.569030                       -0.423000	13.571090
-0.422000	26.175650                        -0.422000	20.399740                       -0.422000	13.515010
-0.421000	26.298040                        -0.421000	20.229300                       -0.421000	13.458940
-0.420000	26.415800                        -0.420000	20.057750                       -0.420000	13.415980
-0.419000	26.539970                        -0.419000	19.901060                       -0.419000	13.386170
-0.418000	26.665060                        -0.418000	19.743350                       -0.418000	13.369560
-0.417000	26.791090                        -0.417000	19.584630                       -0.417000	13.353080
-0.416000	26.923660                        -0.416000	19.424930                       -0.416000	13.349870
-0.415000	27.057230                        -0.415000	19.280340                       -0.415000	13.359970
-0.414000	27.191810                        -0.414000	19.134860                       -0.414000	13.370290
-0.413000	27.327430                        -0.413000	18.988510                       -0.413000	13.394000
-0.412000	27.469750                        -0.412000	18.857470                       -0.412000	13.417980
-0.411000	27.607500                        -0.411000	18.725650                       -0.411000	13.468600
-0.410000	27.752020                        -0.410000	18.593060                       -0.410000	13.506370
-0.409000	27.897660                        -0.409000	18.475970                       -0.409000	13.557670
-0.408000	28.044450                        -0.408000	18.358200                       -0.408000	13.622570
-0.407000	28.198130                        -0.407000	18.239770                       -0.407000	13.701090
-0.406000	28.347280                        -0.406000	18.120710                       -0.406000	13.766840
-0.405000	28.497640                        -0.405000	18.017360                       -0.405000	13.859530
-0.404000	28.654970                        -0.404000	17.913460                       -0.404000	13.939460
-0.403000	28.807780                        -0.403000	17.825390                       -0.403000	14.033170
-0.402000	28.967640                        -0.402000	17.720450                       -0.402000	14.140720
-0.401000	29.128800                        -0.401000	17.631430                       -0.401000	14.248850
-0.400000	29.285430                        -0.400000	17.558420                       -0.400000	14.357590
-0.399000	29.449220                        -0.399000	17.468540                       -0.399000	14.480280
-0.398000	29.614340                        -0.398000	17.394750                       -0.398000	14.603640
-0.397000	29.780830                        -0.397000	17.337140                       -0.397000	14.727680
-0.396000	29.942790                        -0.396000	17.262670                       -0.396000	14.852420
-0.395000	30.112030                        -0.395000	17.204450                       -0.395000	14.991280
-0.394000	30.282680                        -0.394000	17.145960                       -0.394000	15.130910
-0.393000	30.448790                        -0.393000	17.103820                       -0.393000	15.271320
-0.392000	30.622290                        -0.392000	17.044840                       -0.392000	15.425980
-0.391000	30.791250                        -0.391000	17.002290                       -0.391000	15.568030
-0.390000	30.967670                        -0.390000	16.976240                       -0.390000	15.724410
-0.389000	31.139540                        -0.389000	16.933350                       -0.389000	15.881670
-0.388000	31.312880                        -0.388000	16.907040                       -0.388000	16.039830
-0.387000	31.487710                        -0.387000	16.880620                       -0.387000	16.198920
-0.386000	31.664040                        -0.386000	16.854100                       -0.386000	16.372510
-0.385000	31.841890                        -0.385000	16.844290                       -0.385000	16.533520
-0.384000	32.021270                        -0.384000	16.823330                       -0.384000	16.709100
-0.383000	32.202220                        -0.383000	16.813440                       -0.383000	16.872080
-0.382000	32.384730                        -0.382000	16.807240                       -0.382000	17.049710
-0.381000	32.562630                        -0.381000	16.804920                       -0.381000	17.214730
-0.380000	32.742100                        -0.380000	16.806500                       -0.380000	17.394480
-0.379000	32.923150                        -0.379000	16.811670                       -0.379000	17.561600
-0.378000	33.105800                        -0.378000	16.820450                       -0.378000	17.743520
-0.377000	33.290070                        -0.377000	16.833020                       -0.377000	17.912800
-0.376000	33.475970                        -0.376000	16.849080                       -0.376000	18.096950
-0.375000	33.663540                        -0.375000	16.868630                       -0.375000	18.268420
-0.374000	33.846420                        -0.374000	16.891530                       -0.374000	18.454850
-0.373000	34.030960                        -0.373000	16.917960                       -0.373000	18.628590
-0.372000	34.217160                        -0.372000	16.947790                       -0.372000	18.803450
-0.371000	34.405050                        -0.371000	16.980840                       -0.371000	18.979450
-0.370000	34.588210                        -0.370000	17.017320                       -0.370000	19.156610
-0.369000	34.779510                        -0.369000	17.057060                       -0.369000	19.334920
-0.368000	34.966080                        -0.368000	17.100100                       -0.368000	19.514410
-0.367000	35.154360                        -0.367000	17.146430                       -0.367000	19.695080
-0.366000	35.344380                        -0.366000	17.195920                       -0.366000	19.862860
-0.365000	35.529600                        -0.365000	17.248580                       -0.365000	20.031780
-0.364000	35.716560                        -0.364000	17.304420                       -0.364000	20.201850
-0.363000	35.905260                        -0.363000	17.357560                       -0.363000	20.373060
-0.362000	36.095750                        -0.362000	17.418780                       -0.362000	20.545430
-0.361000	36.288020                        -0.361000	17.497680                       -0.361000	20.718960
-0.360000	36.475430                        -0.360000	17.559480                       -0.360000	20.879400
-0.359000	36.664610                        -0.359000	17.639030                       -0.359000	21.055220
-0.358000	36.855600                        -0.358000	17.701430                       -0.358000	21.217910
-0.357000	37.041650                        -0.357000	17.781660                       -0.357000	21.381700
-0.356000	37.229490                        -0.356000	17.862240                       -0.356000	21.532220
-0.355000	37.419150                        -0.355000	17.960760                       -0.355000	21.698200
-0.354000	37.603780                        -0.354000	18.042110                       -0.354000	21.850850
-0.353000	37.797090                        -0.353000	18.141460                       -0.353000	22.004540
-0.352000	37.978450                        -0.352000	18.223600                       -0.352000	22.159280
-0.351000	38.168530                        -0.351000	18.323830                       -0.351000	22.300500
-0.350000	38.353490                        -0.350000	18.424510                       -0.350000	22.457290
-0.349000	38.540270                        -0.349000	18.543400                       -0.349000	22.600490
-0.348000	38.721850                        -0.348000	18.645060                       -0.348000	22.744660
-0.347000	38.905220                        -0.347000	18.765010                       -0.347000	22.889790
-0.346000	39.090390                        -0.346000	18.867680                       -0.346000	23.021140
-0.345000	39.270260                        -0.345000	18.988730                       -0.345000	23.153370
-0.344000	39.451910                        -0.344000	19.128250                       -0.344000	23.286480
-0.343000	39.628150                        -0.343000	19.250510                       -0.343000	23.420470
-0.342000	39.806140                        -0.342000	19.391320                       -0.342000	23.555310
-0.341000	39.978620                        -0.341000	19.514840                       -0.341000	23.676090
-0.340000	40.152790                        -0.340000	19.657010                       -0.340000	23.797640
-0.339000	40.328660                        -0.339000	19.799900                       -0.339000	23.919960
-0.338000	40.498900                        -0.338000	19.961600                       -0.338000	24.043040
-0.337000	40.663420                        -0.337000	20.106010                       -0.337000	24.151790
-0.336000	40.829520                        -0.336000	20.269330                       -0.336000	24.276330
-0.335000	40.989760                        -0.335000	20.433510                       -0.335000	24.386440
-0.334000	41.151530                        -0.334000	20.598560                       -0.334000	24.497190
-0.333000	41.314810                        -0.333000	20.764510                       -0.333000	24.593340
-0.332000	41.464540                        -0.332000	20.949670                       -0.332000	24.705330
-0.331000	41.623200                        -0.331000	21.135840                       -0.331000	24.802610
-0.330000	41.768090                        -0.330000	21.323050                       -0.330000	24.900410
-0.329000	41.914270                        -0.329000	21.511320                       -0.329000	24.998740
-0.328000	42.061730                        -0.328000	21.700700                       -0.328000	25.082120
-0.327000	42.195030                        -0.327000	21.909660                       -0.327000	25.181410
-0.326000	42.337170                        -0.326000	22.119840                       -0.326000	25.265650
-0.325000	42.464920                        -0.325000	22.331290                       -0.325000	25.350280
-0.324000	42.593670                        -0.324000	22.544040                       -0.324000	25.435300
-0.323000	42.715540                        -0.323000	22.758120                       -0.323000	25.520690
-0.322000	42.838280                        -0.322000	22.992210                       -0.322000	25.606440
-0.321000	42.953960                        -0.321000	23.227790                       -0.321000	25.676800
-0.320000	43.062420                        -0.320000	23.464900                       -0.320000	25.763210
-0.319000	43.171520                        -0.319000	23.703570                       -0.319000	25.834120
-0.318000	43.273200                        -0.318000	23.962670                       -0.318000	25.905260
-0.317000	43.367310                        -0.317000	24.223500                       -0.317000	25.976640
-0.316000	43.461810                        -0.316000	24.486120                       -0.316000	26.048230
-0.315000	43.548510                        -0.315000	24.750580                       -0.315000	26.120040
-0.314000	43.627250                        -0.314000	25.016940                       -0.314000	26.192050
-0.313000	43.697880                        -0.313000	25.304260                       -0.313000	26.248160
-0.312000	43.768500                        -0.312000	25.593660                       -0.312000	26.320510
-0.311000	43.839070                        -0.311000	25.885220                       -0.311000	26.376860
-0.310000	43.892830                        -0.310000	26.178980                       -0.310000	26.449530
-0.309000	43.946290                        -0.309000	26.475010                       -0.309000	26.506080
-0.308000	43.990950                        -0.308000	26.792640                       -0.308000	26.579050
-0.307000	44.035130                        -0.307000	27.093440                       -0.307000	26.635800
-0.306000	44.070250                        -0.306000	27.416080                       -0.306000	26.692620
-0.305000	44.096130                        -0.305000	27.741350                       -0.305000	26.749510
-0.304000	44.121200                        -0.304000	28.069330                       -0.304000	26.822960
-0.303000	44.136750                        -0.303000	28.419620                       -0.303000	26.880020
-0.302000	44.142610                        -0.302000	28.753300                       -0.302000	26.937130
-0.301000	44.147320                        -0.301000	29.109550                       -0.301000	26.994310
-0.300000	44.142050                        -0.300000	29.468930                       -0.300000	27.068230
-0.299000	44.135420                        -0.299000	29.831540                       -0.299000	27.125570
-0.298000	44.118530                        -0.298000	30.197460                       -0.298000	27.182970
-0.297000	44.091180                        -0.297000	30.566770                       -0.297000	27.257260
-0.296000	44.062130                        -0.296000	30.939570                       -0.296000	27.314850
-0.295000	44.031320                        -0.295000	31.315960                       -0.295000	27.389420
-0.294000	43.989670                        -0.294000	31.716070                       -0.294000	27.447210
-0.293000	43.936980                        -0.293000	32.099980                       -0.293000	27.522090
-0.292000	43.882180                        -0.292000	32.507940                       -0.292000	27.597160
-0.291000	43.816070                        -0.291000	32.899760                       -0.291000	27.672430
-0.290000	43.747640                        -0.290000	33.315990                       -0.290000	27.747900
-0.289000	43.676850                        -0.289000	33.736540                       -0.289000	27.823590
-0.288000	43.594350                        -0.288000	34.141070                       -0.288000	27.916750
-0.287000	43.509290                        -0.287000	34.570540                       -0.287000	27.992960
-0.286000	43.412250                        -0.286000	35.004670                       -0.286000	28.086760
-0.285000	43.312460                        -0.285000	35.422900                       -0.285000	28.163550
-0.284000	43.209880                        -0.284000	35.866630                       -0.284000	28.258050
-0.283000	43.104440                        -0.283000	36.315380                       -0.283000	28.352960
-0.282000	42.986570                        -0.282000	36.748360                       -0.282000	28.465810
-0.281000	42.865680                        -0.281000	37.207430                       -0.281000	28.561620
-0.280000	42.732090                        -0.280000	37.650810                       -0.280000	28.675510
-0.279000	42.604990                        -0.279000	38.099530                       -0.279000	28.772310
-0.278000	42.465030                        -0.278000	38.574970                       -0.278000	28.887340
-0.277000	42.321800                        -0.277000	39.034830                       -0.277000	29.020760
-0.276000	42.175290                        -0.276000	39.500410                       -0.276000	29.137120
-0.275000	42.025440                        -0.275000	39.971840                       -0.275000	29.272040
-0.274000	41.872250                        -0.274000	40.427610                       -0.274000	29.407760
-0.273000	41.715670                        -0.273000	40.911020                       -0.273000	29.544330
-0.272000	41.545720                        -0.272000	41.378840                       -0.272000	29.681760
-0.271000	41.382280                        -0.271000	41.874730                       -0.271000	29.820110
-0.270000	41.215390                        -0.270000	42.355100                       -0.270000	29.977520
-0.269000	41.034950                        -0.269000	42.819770                       -0.269000	30.136010
-0.268000	40.861090                        -0.268000	43.312990                       -0.268000	30.295620
-0.267000	40.683760                        -0.267000	43.790560                       -0.267000	30.474680
-0.266000	40.502940                        -0.266000	44.274700                       -0.266000	30.636700
-0.265000	40.318620                        -0.265000	44.765540                       -0.265000	30.818350
-0.264000	40.130800                        -0.264000	45.263210                       -0.264000	31.001400
-0.263000	39.939480                        -0.263000	45.745050                       -0.263000	31.204380
-0.262000	39.755060                        -0.262000	46.233720                       -0.262000	31.390410
-0.261000	39.567220                        -0.261000	46.729340                       -0.261000	31.596580
-0.260000	39.375980                        -0.260000	47.208890                       -0.260000	31.804460
-0.259000	39.181330                        -0.259000	47.695370                       -0.259000	32.014090
-0.258000	38.993850                        -0.258000	48.188890                       -0.258000	32.244310
-0.257000	38.792480                        -0.257000	48.666050                       -0.257000	32.476510
-0.256000	38.598380                        -0.256000	49.150210                       -0.256000	32.710750
-0.255000	38.411680                        -0.255000	49.641460                       -0.255000	32.947100
-0.254000	38.221820                        -0.254000	50.115990                       -0.254000	33.185610
-0.253000	38.028790                        -0.253000	50.597540                       -0.253000	33.445440
-0.252000	37.832640                        -0.252000	51.062000                       -0.252000	33.688540
-0.251000	37.644200                        -0.251000	51.533390                       -0.251000	33.953220
-0.250000	37.463630                        -0.250000	52.011770                       -0.250000	34.239720
-0.249000	37.280150                        -0.249000	52.472590                       -0.249000	34.509660
-0.248000	37.093780                        -0.248000	52.940280                       -0.248000	34.782300
-0.247000	36.904550                        -0.247000	53.389960                       -0.247000	35.077200
-0.246000	36.734550                        -0.246000	53.846340                       -0.246000	35.375100
-0.245000	36.550840                        -0.245000	54.309470                       -0.245000	35.676080
-0.244000	36.375530                        -0.244000	54.754010                       -0.244000	35.980220
-0.243000	36.208770                        -0.243000	55.205100                       -0.243000	36.287610
-0.242000	36.039530                        -0.242000	55.637050                       -0.242000	36.598340
-0.241000	35.879060                        -0.241000	56.075320                       -0.241000	36.932380
-0.240000	35.716230                        -0.240000	56.519940                       -0.240000	37.270080
-0.239000	35.562390                        -0.239000	56.944720                       -0.239000	37.591490
-0.238000	35.417660                        -0.238000	57.349160                       -0.238000	37.936720
-0.237000	35.259480                        -0.237000	57.759360                       -0.237000	38.285890
-0.236000	35.121950                        -0.236000	58.175330                       -0.236000	38.639110
-0.235000	34.982470                        -0.235000	58.570150                       -0.235000	38.996470
-0.234000	34.852530                        -0.234000	58.970400                       -0.234000	39.358080
-0.233000	34.720780                        -0.233000	59.348780                       -0.233000	39.703510
-0.232000	34.598790                        -0.232000	59.732240                       -0.232000	40.073830
-0.231000	34.475130                        -0.231000	60.120770                       -0.231000	40.448700
-0.230000	34.361450                        -0.230000	60.486470                       -0.230000	40.828230
-0.229000	34.257880                        -0.229000	60.828740                       -0.229000	41.212520
-0.228000	34.152890                        -0.228000	61.203560                       -0.228000	41.601680
-0.227000	34.058230                        -0.227000	61.526030                       -0.227000	41.995810
-0.226000	33.974050                        -0.226000	61.881000                       -0.226000	42.395040
-0.225000	33.888700                        -0.225000	62.211250                       -0.225000	42.799460
-0.224000	33.814030                        -0.224000	62.516110                       -0.224000	43.187850
-0.223000	33.738320                        -0.223000	62.853580                       -0.223000	43.602890
-0.222000	33.673520                        -0.222000	63.135620                       -0.222000	44.001920
-0.221000	33.607820                        -0.221000	63.450180                       -0.221000	44.406380
-0.220000	33.553240                        -0.220000	63.737890                       -0.220000	44.816370
-0.219000	33.509910                        -0.219000	63.998050                       -0.219000	45.232010
-0.218000	33.465930                        -0.218000	64.260350                       -0.218000	45.653400
-0.217000	33.433430                        -0.217000	64.524720                       -0.217000	46.058570
-0.216000	33.400420                        -0.216000	64.791090                       -0.216000	46.491660
-0.215000	33.379090                        -0.215000	65.028290                       -0.215000	46.908520
-0.214000	33.369590                        -0.214000	65.235530                       -0.214000	47.331320
-0.213000	33.359830                        -0.213000	65.475200                       -0.213000	47.737630
-0.212000	33.349840                        -0.212000	65.684280                       -0.212000	48.172480
-0.211000	33.351970                        -0.211000	65.861960                       -0.211000	48.590790
-0.210000	33.366350                        -0.210000	66.072040                       -0.210000	49.015180
-0.209000	33.380760                        -0.209000	66.250040                       -0.209000	49.422720
-0.208000	33.407650                        -0.208000	66.395130                       -0.208000	49.859410
-0.207000	33.434700                        -0.207000	66.539490                       -0.207000	50.279160
-0.206000	33.461950                        -0.206000	66.683020                       -0.206000	50.681680
-0.205000	33.501970                        -0.205000	66.825600                       -0.205000	51.113710
-0.204000	33.554900                        -0.204000	66.933290                       -0.204000	51.528390
-0.203000	33.608280                        -0.203000	67.039270                       -0.203000	51.925360
-0.202000	33.662160                        -0.202000	67.143420                       -0.202000	52.352200
-0.201000	33.729240                        -0.201000	67.245600                       -0.201000	52.737080
-0.200000	33.796960                        -0.200000	67.310810                       -0.200000	53.151950
-0.199000	33.865350                        -0.199000	67.338090                       -0.199000	53.548500
-0.198000	33.947240                        -0.198000	67.397330                       -0.198000	53.950890
-0.197000	34.029950                        -0.197000	67.417810                       -0.197000	54.334460
-0.196000	34.126390                        -0.196000	67.434520                       -0.196000	54.723640
-0.195000	34.223790                        -0.195000	67.447310                       -0.195000	55.118470
-0.194000	34.322190                        -0.194000	67.419480                       -0.194000	55.493830
-0.193000	34.434630                        -0.193000	67.423640                       -0.193000	55.874570
-0.192000	34.535160                        -0.192000	67.349210                       -0.192000	56.235240
-0.191000	34.649870                        -0.191000	67.306420                       -0.191000	56.601010
-0.190000	34.765800                        -0.190000	67.220630                       -0.190000	56.971890
-0.189000	34.896140                        -0.189000	67.166700                       -0.189000	57.321900
-0.188000	35.027850                        -0.188000	67.030600                       -0.188000	57.676700
-0.187000	35.147660                        -0.187000	66.925980                       -0.187000	58.009930
-0.186000	35.282120                        -0.186000	66.775880                       -0.186000	58.347590
-0.185000	35.431400                        -0.185000	66.657460                       -0.185000	58.662960
-0.184000	35.568830                        -0.184000	66.453170                       -0.184000	58.982350
-0.183000	35.707750                        -0.183000	66.280160                       -0.183000	59.278690
-0.182000	35.861720                        -0.182000	66.099130                       -0.182000	59.605880
-0.181000	36.003770                        -0.181000	65.869550                       -0.181000	59.882130
-0.180000	36.161010                        -0.180000	65.630940                       -0.180000	60.161540
-0.179000	36.319950                        -0.179000	65.342170                       -0.179000	60.444050
-0.178000	36.480610                        -0.178000	65.084570                       -0.178000	60.729610
-0.177000	36.629260                        -0.177000	64.775810                       -0.177000	60.989960
-0.176000	36.793380                        -0.176000	64.456600                       -0.176000	61.224440
-0.175000	36.959290                        -0.175000	64.126720                       -0.175000	61.461000
-0.174000	37.127000                        -0.174000	63.785990                       -0.174000	61.699570
-0.173000	37.282580                        -0.173000	63.434200                       -0.173000	61.911040
-0.172000	37.453900                        -0.172000	63.028120                       -0.172000	62.123970
-0.171000	37.613010                        -0.171000	62.609980                       -0.171000	62.338260
-0.170000	37.788020                        -0.170000	62.179600                       -0.170000	62.524150
-0.169000	37.950720                        -0.169000	61.736790                       -0.169000	62.710810
-0.168000	38.129450                        -0.168000	61.237110                       -0.168000	62.868020
-0.167000	38.295790                        -0.167000	60.768630                       -0.167000	63.025360
-0.166000	38.463940                        -0.166000	60.242320                       -0.166000	63.152170
-0.165000	38.633890                        -0.165000	59.702300                       -0.165000	63.278440
-0.164000	38.791180                        -0.164000	59.148430                       -0.164000	63.404060
-0.163000	38.964710                        -0.163000	58.534760                       -0.163000	63.497680
-0.162000	39.125470                        -0.162000	57.952460                       -0.162000	63.589950
-0.161000	39.287930                        -0.161000	57.309510                       -0.161000	63.680730
-0.160000	39.452090                        -0.160000	56.698290                       -0.160000	63.737980
-0.159000	39.617950                        -0.159000	56.025610                       -0.159000	63.793010
-0.158000	39.770670                        -0.158000	55.337780                       -0.158000	63.845680
-0.157000	39.939850                        -0.157000	54.587140                       -0.157000	63.863200
-0.156000	40.095750                        -0.156000	53.868510                       -0.156000	63.877590
-0.155000	40.253190                        -0.155000	53.086360                       -0.155000	63.855560
-0.154000	40.397070                        -0.154000	52.336740                       -0.154000	63.829610
-0.153000	40.542340                        -0.153000	51.522970                       -0.153000	63.799560
-0.152000	40.689000                        -0.152000	50.693240                       -0.152000	63.731380
-0.151000	40.837010                        -0.151000	49.847550                       -0.151000	63.692410
-0.150000	40.986370                        -0.150000	48.993880                       -0.150000	63.580070
-0.149000	41.121630                        -0.149000	48.105470                       -0.149000	63.496600
-0.148000	41.258050                        -0.148000	47.195610                       -0.148000	63.372780
-0.147000	41.380060                        -0.147000	46.264300                       -0.147000	63.242830
-0.146000	41.518700                        -0.146000	45.312050                       -0.146000	63.071130
-0.145000	41.642730                        -0.145000	44.338380                       -0.145000	62.892400
-0.144000	41.767690                        -0.144000	43.343870                       -0.144000	62.706450
-0.143000	41.877720                        -0.143000	42.329110                       -0.143000	62.513090
-0.142000	42.004410                        -0.142000	41.293680                       -0.142000	62.275650
-0.141000	42.099960                        -0.141000	40.238220                       -0.141000	62.029880
-0.140000	42.212110                        -0.140000	39.162880                       -0.140000	61.738590
-0.139000	42.324910                        -0.139000	38.068340                       -0.139000	61.475290
-0.138000	42.422120                        -0.138000	36.954290                       -0.138000	61.165540
-0.137000	42.503460                        -0.137000	35.820920                       -0.137000	60.808340
-0.136000	42.601420                        -0.136000	34.668990                       -0.136000	60.478800
-0.135000	42.683310                        -0.135000	33.499290                       -0.135000	60.100880
-0.134000	42.765380                        -0.134000	32.311040                       -0.134000	59.712160
-0.133000	42.847580                        -0.133000	31.105590                       -0.133000	59.273590
-0.132000	42.913220                        -0.132000	29.882740                       -0.132000	58.823290
-0.131000	42.995520                        -0.131000	28.643350                       -0.131000	58.361090
-0.130000	43.061020                        -0.130000	27.387240                       -0.130000	57.886800
-0.129000	43.109460                        -0.129000	26.115340                       -0.129000	57.360290
-0.128000	43.174510                        -0.128000	24.828030                       -0.128000	56.820800
-0.127000	43.222260                        -0.127000	23.525200                       -0.127000	56.268150
-0.126000	43.269570                        -0.126000	22.208360                       -0.126000	55.702190
-0.125000	43.316390                        -0.125000	20.876870                       -0.125000	55.081740
-0.124000	43.345380                        -0.124000	19.531760                       -0.124000	54.447150
-0.123000	43.373660                        -0.123000	18.173500                       -0.123000	53.798280
-0.122000	43.401160                        -0.122000	16.802050                       -0.122000	53.093200
-0.121000	43.427860                        -0.121000	15.419040                       -0.121000	52.415150
-0.120000	43.453710                        -0.120000	14.023880                       -0.120000	51.637820
-0.119000	43.460960                        -0.119000	12.617130                       -0.119000	50.887340
-0.118000	43.484910                        -0.118000	11.200460                       -0.118000	50.121560
-0.117000	43.490020                        -0.117000	9.772778                        -0.117000	49.297340
-0.116000	43.493950                        -0.116000	8.335788                        -0.116000	48.457220
-0.115000	43.478630                        -0.115000	6.890096                        -0.115000	47.557590
-0.114000	43.480010                        -0.114000	5.435419                        -0.114000	46.685390
-0.113000	43.461890                        -0.113000	3.972889                        -0.113000	45.753200
-0.112000	43.460570                        -0.112000	2.502863                        -0.112000	44.804660
-0.111000	43.439500                        -0.111000	1.026044                        -0.111000	43.834050
-0.110000	43.416850                        -0.110000	-0.457119                       -0.110000	42.831940
-0.109000	43.392600                        -0.109000	-1.945951                       -0.109000	41.803610
-0.108000	43.366690                        -0.108000	-3.439954                       -0.108000	40.748580
-0.107000	43.320400                        -0.107000	-4.938402                       -0.107000	39.667780
-0.106000	43.291010                        -0.106000	-6.440832                       -0.106000	38.560780
-0.105000	43.259870                        -0.105000	-7.946433                       -0.105000	37.428120
-0.104000	43.207980                        -0.104000	-9.455120                       -0.104000	36.270350
-0.103000	43.173150                        -0.103000	-10.965620                      -0.103000	35.087620
-0.102000	43.117340                        -0.102000	-12.477790                      -0.102000	33.879640
-0.101000	43.059490                        -0.101000	-13.990330                      -0.101000	32.647990
-0.100000	42.999560                        -0.100000	-15.503670                      -0.100000	31.392000
-0.099000	42.956920                        -0.099000	-17.016500                      -0.099000	30.112400
-0.098000	42.892840                        -0.098000	-18.528100                      -0.098000	28.810440
-0.097000	42.826610                        -0.097000	-20.037760                      -0.097000	27.485520
-0.096000	42.758200                        -0.096000	-21.545290                      -0.096000	26.138970
-0.095000	42.707320                        -0.095000	-23.049970                      -0.095000	24.771190
-0.094000	42.634580                        -0.094000	-24.551080                      -0.094000	23.382640
-0.093000	42.559600                        -0.093000	-26.047340                      -0.093000	21.974260
-0.092000	42.502350                        -0.092000	-27.539130                      -0.092000	20.546580
-0.091000	42.422920                        -0.091000	-29.025180                      -0.091000	19.100630
-0.090000	42.341200                        -0.090000	-30.504790                      -0.090000	17.636490
-0.089000	42.277420                        -0.089000	-31.977790                      -0.089000	16.156220
-0.088000	42.191170                        -0.088000	-33.442400                      -0.088000	14.659510
-0.087000	42.123020                        -0.087000	-34.899540                      -0.087000	13.147480
-0.086000	42.052700                        -0.086000	-36.346920                      -0.086000	11.621340
-0.085000	41.980220                        -0.085000	-37.784950                      -0.085000	10.081800
-0.084000	41.905560                        -0.084000	-39.212410                      -0.084000	8.529610
-0.083000	41.828720                        -0.083000	-40.629200                      -0.083000	6.966512
-0.082000	41.749700                        -0.082000	-42.034130                      -0.082000	5.392813
-0.081000	41.689440                        -0.081000	-43.426600                      -0.081000	3.809715
-0.080000	41.606150                        -0.080000	-44.806510                      -0.080000	2.218297
-0.079000	41.541790                        -0.079000	-46.172210                      -0.079000	0.619699
-0.078000	41.475420                        -0.078000	-47.523660                      -0.078000	-0.985118
-0.077000	41.407070                        -0.077000	-48.859780                      -0.077000	-2.594984
-0.076000	41.336730                        -0.076000	-50.180540                      -0.076000	-4.208817
-0.075000	41.285860                        -0.075000	-51.484920                      -0.075000	-5.825573
-0.074000	41.211670                        -0.074000	-52.794520                      -0.074000	-7.443715
-0.073000	41.157140                        -0.073000	-54.050220                      -0.073000	-9.062681
-0.072000	41.100840                        -0.072000	-55.283170                      -0.072000	-10.681070
-0.071000	41.064570                        -0.071000	-56.543610                      -0.071000	-12.297490
-0.070000	41.004890                        -0.070000	-57.729780                      -0.070000	-13.911030
-0.069000	40.965430                        -0.069000	-58.942240                      -0.069000	-15.520310
-0.068000	40.924460                        -0.068000	-60.130140                      -0.068000	-17.124910
-0.067000	40.904110                        -0.067000	-61.243840                      -0.067000	-18.722500
-0.066000	40.860260                        -0.066000	-62.382200                      -0.066000	-20.313170
-0.065000	40.837250                        -0.065000	-63.495330                      -0.065000	-21.894610
-0.064000	40.813000                        -0.064000	-64.583060                      -0.064000	-23.466460
-0.063000	40.809980                        -0.063000	-65.645260                      -0.063000	-25.027900
-0.062000	40.805940                        -0.062000	-66.681810                      -0.062000	-26.576670
-0.061000	40.800930                        -0.061000	-67.692630                      -0.061000	-28.112960
-0.060000	40.794970                        -0.060000	-68.677660                      -0.060000	-29.635050
-0.059000	40.810900                        -0.059000	-69.636880                      -0.059000	-31.141730
-0.058000	40.826120                        -0.058000	-70.570290                      -0.058000	-32.632290
-0.057000	40.840680                        -0.057000	-71.524030                      -0.057000	-34.106080
-0.056000	40.877680                        -0.056000	-72.405570                      -0.056000	-35.561020
-0.055000	40.914270                        -0.055000	-73.261470                      -0.055000	-36.997450
-0.054000	40.950510                        -0.054000	-74.091820                      -0.054000	-38.413860
-0.053000	41.009740                        -0.053000	-74.896770                      -0.053000	-39.809250
-0.052000	41.068880                        -0.052000	-75.676460                      -0.052000	-41.183120
-0.051000	41.128000                        -0.051000	-76.431100                      -0.051000	-42.534540
-0.050000	41.210690                        -0.050000	-77.160880                      -0.050000	-43.862640
-0.049000	41.293640                        -0.049000	-77.866030                      -0.049000	-45.166570
-0.048000	41.376900                        -0.048000	-78.546820                      -0.048000	-46.463740
-0.047000	41.484350                        -0.047000	-79.160950                      -0.047000	-47.718260
-0.046000	41.592410                        -0.046000	-79.794210                      -0.046000	-48.906290
-0.045000	41.701140                        -0.045000	-80.362140                      -0.045000	-50.117840
-0.044000	41.834720                        -0.044000	-80.907660                      -0.044000	-51.307380
-0.043000	41.969280                        -0.043000	-81.472230                      -0.043000	-52.430420
-0.042000	42.129190                        -0.042000	-81.973620                      -0.042000	-53.575590
-0.041000	42.266040                        -0.041000	-82.453710                      -0.041000	-54.654450
-0.040000	42.428570                        -0.040000	-82.872860                      -0.040000	-55.711160
-0.039000	42.617150                        -0.039000	-83.311900                      -0.039000	-56.745660
-0.038000	42.807480                        -0.038000	-83.691580                      -0.038000	-57.757890
-0.037000	42.999640                        -0.037000	-84.052340                      -0.037000	-58.705180
-0.036000	43.193730                        -0.036000	-84.394630                      -0.036000	-59.673150
-0.035000	43.414790                        -0.035000	-84.718900                      -0.035000	-60.576800
-0.034000	43.638160                        -0.034000	-84.987760                      -0.034000	-61.458880
-0.033000	43.863940                        -0.033000	-85.240230                      -0.033000	-62.319490
-0.032000	44.117490                        -0.032000	-85.476790                      -0.032000	-63.117540
-0.031000	44.373850                        -0.031000	-85.661110                      -0.031000	-63.935920
-0.030000	44.633140                        -0.030000	-85.867600                      -0.030000	-64.692660
-0.029000	44.921040                        -0.029000	-86.023500                      -0.029000	-65.429190
-0.028000	45.212310                        -0.028000	-86.130310                      -0.028000	-66.105690
-0.027000	45.507070                        -0.027000	-86.260360                      -0.027000	-66.802790
-0.026000	45.831340                        -0.026000	-86.342950                      -0.026000	-67.440960
-0.025000	46.133570                        -0.025000	-86.379560                      -0.025000	-68.021400
-0.024000	46.465800                        -0.024000	-86.406040                      -0.024000	-68.622960
-0.023000	46.802270                        -0.023000	-86.422850                      -0.023000	-69.167990
-0.022000	47.169470                        -0.022000	-86.430420                      -0.022000	-69.695940
-0.021000	47.541440                        -0.021000	-86.395780                      -0.021000	-70.169220
-0.020000	47.918320                        -0.020000	-86.320330                      -0.020000	-70.664320
-0.019000	48.300270                        -0.019000	-86.270980                      -0.019000	-71.106040
-0.018000	48.687460                        -0.018000	-86.182270                      -0.018000	-71.495630
-0.017000	49.080040                        -0.017000	-86.055540                      -0.017000	-71.871090
-0.016000	49.505280                        -0.016000	-85.923940                      -0.016000	-72.232770
-0.015000	49.936510                        -0.015000	-85.787820                      -0.015000	-72.581030
-0.014000	50.373920                        -0.014000	-85.616320                      -0.014000	-72.880410
-0.013000	50.817690                        -0.013000	-85.410700                      -0.013000	-73.167710
-0.012000	51.268000                        -0.012000	-85.202780                      -0.012000	-73.408050
-0.011000	51.752830                        -0.011000	-84.992850                      -0.011000	-73.672550
-0.010000	52.216960                        -0.010000	-84.751200                      -0.010000	-73.856740
-0.009000	52.716290                        -0.009000	-84.508690                      -0.009000	-74.065810
-0.008000	53.195030                        -0.008000	-84.236140                      -0.008000	-74.231080
-0.007000	53.709690                        -0.007000	-83.963810                      -0.007000	-74.387550
-0.006000	54.232420                        -0.006000	-83.691940                      -0.006000	-74.502050
-0.005000	54.734740                        -0.005000	-83.392110                      -0.005000	-74.608960
-0.004000	55.274090                        -0.004000	-83.065320                      -0.004000	-74.675660
-0.003000	55.822180                        -0.003000	-82.740680                      -0.003000	-74.768650
-0.002000	56.379250                        -0.002000	-82.390490                      -0.002000	-74.822580
-0.001000	56.945510                        -0.001000	-82.043290                      -0.001000	-74.838560
0.000000	57.491700                        0.000000	-81.699190                      0.000000	-74.849550
0.001000	58.076930                        0.001000	-81.304180                      0.001000	-74.855800
0.002000	58.672100                        0.002000	-80.940350                      0.002000	-74.826250
0.003000	59.247380                        0.003000	-80.553870                      0.003000	-74.792990
0.004000	59.862980                        0.004000	-80.145550                      0.004000	-74.756250
0.005000	60.458830                        0.005000	-79.742290                      0.005000	-74.685700
0.006000	61.065250                        0.006000	-79.344140                      0.006000	-74.612600
0.007000	61.713340                        0.007000	-78.925480                      0.007000	-74.537160
0.008000	62.341860                        0.008000	-78.512460                      0.008000	-74.459560
0.009000	62.950450                        0.009000	-78.079890                      0.009000	-74.350420
0.010000	63.601700                        0.010000	-77.653430                      0.010000	-74.210620
0.011000	64.233110                        0.011000	-77.208300                      0.011000	-74.099190
0.012000	64.908140                        0.012000	-76.769680                      0.012000	-73.957890
0.013000	65.563420                        0.013000	-76.337550                      0.013000	-73.816130
0.014000	66.230910                        0.014000	-75.887720                      0.014000	-73.645670
0.015000	66.878260                        0.015000	-75.420770                      0.015000	-73.475460
0.016000	67.570730                        0.016000	-74.960990                      0.016000	-73.305570
0.017000	68.243100                        0.017000	-74.508320                      0.017000	-73.136100
0.018000	68.928240                        0.018000	-74.062680                      0.018000	-72.939630
0.019000	69.592790                        0.019000	-73.600840                      0.019000	-72.744170
0.020000	70.270110                        0.020000	-73.146260                      0.020000	-72.549760
0.021000	70.960450                        0.021000	-72.676050                      0.021000	-72.356460
0.022000	71.664040                        0.022000	-72.213290                      0.022000	-72.137670
0.023000	72.346440                        0.023000	-71.757880                      0.023000	-71.946910
0.024000	73.042040                        0.024000	-71.287430                      0.024000	-71.731140
0.025000	73.751070                        0.025000	-70.824470                      0.025000	-71.517010
0.026000	74.473760                        0.026000	-70.368880                      0.026000	-71.278720
0.027000	75.174480                        0.027000	-69.898770                      0.027000	-71.068120
0.028000	75.852560                        0.028000	-69.457730                      0.028000	-70.833760
0.029000	76.580250                        0.029000	-68.980820                      0.029000	-70.601450
0.030000	77.285110                        0.030000	-68.532730                      0.030000	-70.371190
0.031000	77.966370                        0.031000	-68.091720                      0.031000	-70.142950
0.032000	78.698180                        0.032000	-67.636700                      0.032000	-69.916740
0.033000	79.368350                        0.033000	-67.188820                      0.033000	-69.668030
0.034000	80.089440                        0.034000	-66.727280                      0.034000	-69.421660
0.035000	80.785680                        0.035000	-66.293420                      0.035000	-69.201720
0.036000	81.495060                        0.036000	-65.845930                      0.036000	-68.959750
0.037000	82.178520                        0.037000	-65.405330                      0.037000	-68.720020
0.038000	82.874720                        0.038000	-64.971480                      0.038000	-68.482500
0.039000	83.583790                        0.039000	-64.544250                      0.039000	-68.247140
0.040000	84.265560                        0.040000	-64.103700                      0.040000	-68.013910
0.041000	84.959730                        0.041000	-63.689450                      0.041000	-67.759680
0.042000	85.666430                        0.042000	-63.261880                      0.042000	-67.530760
0.043000	86.344270                        0.043000	-62.840650                      0.043000	-67.303850
0.044000	87.034080                        0.044000	-62.425650                      0.044000	-67.056300
0.045000	87.693610                        0.045000	-62.016730                      0.045000	-66.810990
0.046000	88.364500                        0.046000	-61.613770                      0.046000	-66.590180
0.047000	89.046810                        0.047000	-61.216650                      0.047000	-66.349060
0.048000	89.696990                        0.048000	-60.825230                      0.048000	-66.132050
0.049000	90.357890                        0.049000	-60.420710                      0.049000	-65.894960
0.050000	91.029570                        0.050000	-60.040450                      0.050000	-65.659890
0.051000	91.667080                        0.051000	-59.647080                      0.051000	-65.426800
0.052000	92.314580                        0.052000	-59.277490                      0.052000	-65.195630
0.053000	92.972110                        0.053000	-58.894790                      0.053000	-64.966360
0.054000	93.593240                        0.054000	-58.517310                      0.054000	-64.738940
0.055000	94.223510                        0.055000	-58.162920                      0.055000	-64.513320
0.056000	94.862950                        0.056000	-57.795410                      0.056000	-64.289460
0.057000	95.463570                        0.057000	-57.432780                      0.057000	-64.067340
0.058000	96.072370                        0.058000	-57.092600                      0.058000	-63.846900
0.059000	96.689370                        0.059000	-56.739290                      0.059000	-63.628110
0.060000	97.264930                        0.060000	-56.390550                      0.060000	-63.410940
0.061000	97.897760                        0.061000	-56.046270                      0.061000	-63.195350
0.062000	98.437320                        0.062000	-55.706340                      0.062000	-62.981310
0.063000	99.034120                        0.063000	-55.387840                      0.063000	-62.768780
0.064000	99.586070                        0.064000	-55.056240                      0.064000	-62.557740
0.065000	100.143900                       0.065000	-54.728720                      0.065000	-62.328520
0.066000	100.707500                       0.066000	-54.422060                      0.066000	-62.120480
0.067000	101.276800                       0.067000	-54.102330                      0.067000	-61.913840
0.068000	101.797600                       0.068000	-53.786400                      0.068000	-61.708560
0.069000	102.322700                       0.069000	-53.490800                      0.069000	-61.485510
0.070000	102.852200                       0.070000	-53.182140                      0.070000	-61.283010
0.071000	103.329600                       0.071000	-52.893480                      0.071000	-61.062940
0.072000	103.809900                       0.072000	-52.591790                      0.072000	-60.863130
0.073000	104.350500                       0.073000	-52.309750                      0.073000	-60.664580
0.074000	104.778500                       0.074000	-52.030870                      0.074000	-60.448740
0.075000	105.266500                       0.075000	-51.739020                      0.075000	-60.234340
0.076000	105.697200                       0.076000	-51.466340                      0.076000	-60.039660
0.077000	106.128600                       0.077000	-51.196620                      0.077000	-59.827980
0.078000	106.560600                       0.078000	-50.929790                      0.078000	-59.617690
0.079000	106.993000                       0.079000	-50.665780                      0.079000	-59.408770
0.080000	107.363000                       0.080000	-50.388890                      0.080000	-59.219060
0.081000	107.794700                       0.081000	-50.130440                      0.081000	-59.012730
0.082000	108.162100                       0.082000	-49.890140                      0.082000	-58.807730
0.083000	108.462300                       0.083000	-49.636850                      0.083000	-58.604050
0.084000	108.824400                       0.084000	-49.386100                      0.084000	-58.384260
0.085000	109.117300                       0.085000	-49.137830                      0.085000	-58.183280
0.086000	109.472900                       0.086000	-48.891990                      0.086000	-57.983580
0.087000	109.756900                       0.087000	-48.663650                      0.087000	-57.768070
0.088000	109.966400                       0.088000	-48.422450                      0.088000	-57.571010
0.089000	110.238300                       0.089000	-48.198500                      0.089000	-57.358330
0.090000	110.433100                       0.090000	-47.961750                      0.090000	-57.147090
0.091000	110.619400                       0.091000	-47.742020                      0.091000	-56.937310
0.092000	110.796700                       0.092000	-47.509540                      0.092000	-56.728960
0.093000	110.964400                       0.093000	-47.293850                      0.093000	-56.522050
0.094000	111.047400                       0.094000	-47.065490                      0.094000	-56.316550
0.095000	111.117700                       0.095000	-46.853680                      0.095000	-56.096190
0.096000	111.174600                       0.096000	-46.643740                      0.096000	-55.893630
0.097000	111.217600                       0.097000	-46.435600                      0.097000	-55.676390
0.098000	111.167100                       0.098000	-46.214930                      0.098000	-55.460740
0.099000	111.099100                       0.099000	-46.010410                      0.099000	-55.246690
0.100000	111.012500                       0.100000	-45.807600                      0.100000	-55.034220
0.101000	110.906700                       0.101000	-45.606490                      0.101000	-54.823330
0.102000	110.780500                       0.102000	-45.407040                      0.102000	-54.598400
0.103000	110.549300                       0.103000	-45.195230                      0.103000	-54.375230
0.104000	110.293600                       0.104000	-44.999080                      0.104000	-54.153810
0.105000	110.012400                       0.105000	-44.804520                      0.105000	-53.934140
0.106000	109.617500                       0.106000	-44.611520                      0.106000	-53.716220
0.107000	109.280700                       0.107000	-44.420050                      0.107000	-53.484860
0.108000	108.825500                       0.108000	-44.216420                      0.108000	-53.270510
0.109000	108.247100                       0.109000	-44.028010                      0.109000	-53.042890
0.110000	107.724200                       0.110000	-43.841080                      0.110000	-52.802240
0.111000	107.073200                       0.111000	-43.642120                      0.111000	-52.578520
0.112000	106.383200                       0.112000	-43.458140                      0.112000	-52.341930
0.113000	105.652700                       0.113000	-43.262220                      0.113000	-52.107400
0.114000	104.783800                       0.114000	-43.081120                      0.114000	-51.874940
0.115000	103.869100                       0.115000	-42.888170                      0.115000	-51.644520
0.116000	102.907100                       0.116000	-42.709900                      0.116000	-51.401720
0.117000	101.896200                       0.117000	-42.519860                      0.117000	-51.161120
0.118000	100.712200                       0.118000	-42.331290                      0.118000	-50.922710
0.119000	99.494890                        0.119000	-42.144180                      0.119000	-50.672310
0.120000	98.191530                        0.120000	-41.958510                      0.120000	-50.438360
0.121000	96.800600                        0.121000	-41.774270                      0.121000	-50.192550
0.122000	95.319600                        0.122000	-41.578620                      0.122000	-49.935090
0.123000	93.744960                        0.123000	-41.397280                      0.123000	-49.694000
0.124000	92.074250                        0.124000	-41.204620                      0.124000	-49.441410
0.125000	90.305090                        0.125000	-41.013480                      0.125000	-49.177520
0.126000	88.436310                        0.126000	-40.823840                      0.126000	-48.929890
0.127000	86.464650                        0.127000	-40.635700                      0.127000	-48.671090
0.128000	84.388050                        0.128000	-40.449050                      0.128000	-48.414870
0.129000	82.204600                        0.129000	-40.263890                      0.129000	-48.147750
0.130000	79.913730                        0.130000	-40.067800                      0.130000	-47.883310
0.131000	77.513920                        0.131000	-39.873310                      0.131000	-47.621550
0.132000	75.002660                        0.132000	-39.680390                      0.132000	-47.362460
0.133000	72.378840                        0.133000	-39.489050                      0.133000	-47.092830
0.134000	69.643990                        0.134000	-39.299280                      0.134000	-46.812870
0.135000	66.795150                        0.135000	-39.098940                      0.135000	-46.548850
0.136000	63.834460                        0.136000	-38.900270                      0.136000	-46.274590
0.137000	60.759490                        0.137000	-38.703260                      0.137000	-46.003200
0.138000	57.574340                        0.138000	-38.507920                      0.138000	-45.721800
0.139000	54.277250                        0.139000	-38.302290                      0.139000	-45.443360
0.140000	50.870560                        0.140000	-38.098410                      0.140000	-45.167860
0.141000	47.355750                        0.141000	-37.896290                      0.141000	-44.882630
0.142000	43.736010                        0.142000	-37.695920                      0.142000	-44.600430
0.143000	40.012310                        0.143000	-37.485550                      0.143000	-44.308700
0.144000	36.189990                        0.144000	-37.277010                      0.144000	-44.020080
0.145000	32.270860                        0.145000	-37.070310                      0.145000	-43.734560
0.146000	28.259810                        0.146000	-36.865450                      0.146000	-43.439760
0.147000	24.159490                        0.147000	-36.650850                      0.147000	-43.148120
0.148000	19.976940                        0.148000	-36.438160                      0.148000	-42.859620
0.149000	15.716990                        0.149000	-36.227390                      0.149000	-42.562070
0.150000	11.385250                        0.150000	-36.007090                      0.150000	-42.267730
0.151000	6.987429                         0.151000	-35.788790                      0.151000	-41.964510
0.152000	2.530136                         0.152000	-35.572470                      0.152000	-41.664560
0.153000	-1.979680                        0.153000	-35.358140                      0.153000	-41.367860
0.154000	-6.534906                        0.154000	-35.134510                      0.154000	-41.062480
0.155000	-11.127880                       0.155000	-34.912950                      0.155000	-40.760400
0.156000	-15.751800                       0.156000	-34.693420                      0.156000	-40.461600
0.157000	-20.396120                       0.157000	-34.464800                      0.157000	-40.154300
0.158000	-25.056960                       0.158000	-34.238290                      0.158000	-39.850320
0.159000	-29.721310                       0.159000	-34.013880                      0.159000	-39.537990
0.160000	-34.385670                       0.160000	-33.791560                      0.160000	-39.229020
0.161000	-39.038300                       0.161000	-33.560350                      0.161000	-38.923390
0.162000	-43.671610                       0.162000	-33.331290                      0.162000	-38.609560
0.163000	-48.276720                       0.163000	-33.104360                      0.163000	-38.299090
0.164000	-52.847550                       0.164000	-32.879550                      0.164000	-37.980550
0.165000	-57.374170                       0.165000	-32.646030                      0.165000	-37.665410
0.166000	-61.849510                       0.166000	-32.414680                      0.166000	-37.353620
0.167000	-66.265470                       0.167000	-32.185480                      0.167000	-37.045160
0.168000	-70.615520                       0.168000	-31.947710                      0.168000	-36.728770
0.169000	-74.892150                       0.169000	-31.722810                      0.169000	-36.415720
0.170000	-79.086930                       0.170000	-31.489370                      0.170000	-36.094830
0.171000	-83.197010                       0.171000	-31.258090                      0.171000	-35.777310
0.172000	-87.213490                       0.172000	-31.028950                      0.172000	-35.463100
0.173000	-91.133050                       0.173000	-30.791390                      0.173000	-35.152160
0.174000	-94.948990                       0.174000	-30.555990                      0.174000	-34.833490
0.175000	-98.656400                       0.175000	-30.333200                      0.175000	-34.518110
0.176000	-102.252100                      0.176000	-30.102030                      0.176000	-34.195070
0.177000	-105.733300                      0.177000	-29.872960                      0.177000	-33.886160
0.178000	-109.095300                      0.178000	-29.635590                      0.178000	-33.569590
0.179000	-112.335100                      0.179000	-29.410670                      0.179000	-33.256220
0.180000	-115.451600                      0.180000	-29.187770                      0.180000	-32.935260
0.181000	-118.393500                      0.181000	-28.956600                      0.181000	-32.628170
0.182000	-121.345800                      0.182000	-28.737710                      0.182000	-32.313490
0.183000	-124.050400                      0.183000	-28.510550                      0.183000	-32.001890
0.184000	-126.624700                      0.184000	-28.285370                      0.184000	-31.693330
0.185000	-129.069800                      0.185000	-28.072310                      0.185000	-31.377220
0.186000	-131.496600                      0.186000	-27.850980                      0.186000	-31.074650
0.187000	-133.685900                      0.187000	-27.631550                      0.187000	-30.764500
0.188000	-135.750800                      0.188000	-27.413990                      0.188000	-30.457280
0.189000	-137.798500                      0.189000	-27.208310                      0.189000	-30.152940
0.190000	-139.619900                      0.190000	-26.994370                      0.190000	-29.851440
0.191000	-141.324100                      0.191000	-26.792200                      0.191000	-29.552720
0.192000	-142.913900                      0.192000	-26.581770                      0.192000	-29.256740
0.193000	-144.392400                      0.193000	-26.382990                      0.193000	-28.963450
0.194000	-145.762600                      0.194000	-26.175950                      0.194000	-28.662550
0.195000	-147.027800                      0.195000	-25.980460                      0.195000	-28.374530
0.196000	-148.191400                      0.196000	-25.786540                      0.196000	-28.078880
0.197000	-149.163900                      0.197000	-25.594180                      0.197000	-27.795950
0.198000	-150.136000                      0.198000	-25.413150                      0.198000	-27.515480
0.199000	-150.927000                      0.199000	-25.223790                      0.199000	-27.227320
0.200000	-151.633200                      0.200000	-25.045650                      0.200000	-26.951660
0.201000	-152.258100                      0.201000	-24.868900                      0.201000	-26.678320
0.202000	-152.805300                      0.202000	-24.693500                      0.202000	-26.407250
0.203000	-153.278200                      0.203000	-24.519440                      0.203000	-26.128420
0.204000	-153.597500                      0.204000	-24.356360                      0.204000	-25.861800
0.205000	-153.933400                      0.205000	-24.194500                      0.205000	-25.607270
0.206000	-154.125200                      0.206000	-24.033850                      0.206000	-25.344860
0.207000	-154.258900                      0.207000	-23.883970                      0.207000	-25.084500
0.208000	-154.260300                      0.208000	-23.735200                      0.208000	-24.836040
0.209000	-154.212300                      0.209000	-23.587510                      0.209000	-24.589490
0.210000	-154.192500                      0.210000	-23.450410                      0.210000	-24.344820
0.211000	-153.979900                      0.211000	-23.314290                      0.211000	-24.101980
0.212000	-153.801100                      0.212000	-23.179140                      0.212000	-23.870730
0.213000	-153.513200                      0.213000	-23.054390                      0.213000	-23.631420
0.214000	-153.192100                      0.214000	-22.930520                      0.214000	-23.403570
0.215000	-152.840100                      0.215000	-22.816930                      0.215000	-23.187080
0.216000	-152.392400                      0.216000	-22.704120                      0.216000	-22.962430
0.217000	-151.920700                      0.217000	-22.601470                      0.217000	-22.749030
0.218000	-151.362000                      0.218000	-22.499510                      0.218000	-22.537100
0.219000	-150.849400                      0.219000	-22.398230                      0.219000	-22.336260
0.220000	-150.255800                      0.220000	-22.306940                      0.220000	-22.136790
0.221000	-149.586200                      0.221000	-22.216240                      0.221000	-21.938650
0.222000	-148.906100                      0.222000	-22.135420                      0.222000	-21.741810
0.223000	-148.216800                      0.223000	-22.064400                      0.223000	-21.555810
0.224000	-147.461100                      0.224000	-21.993830                      0.224000	-21.380550
0.225000	-146.701000                      0.225000	-21.923700                      0.225000	-21.206420
0.226000	-145.937600                      0.226000	-21.863210                      0.226000	-21.033400
0.227000	-145.116100                      0.227000	-21.812310                      0.227000	-20.870930
0.228000	-144.240400                      0.228000	-21.761700                      0.228000	-20.709480
0.229000	-143.368100                      0.229000	-21.711370                      0.229000	-20.549000
0.230000	-142.500000                      0.230000	-21.670470                      0.230000	-20.398920
0.231000	-141.584400                      0.231000	-21.638940                      0.231000	-20.259150
0.232000	-140.676100                      0.232000	-21.616690                      0.232000	-20.120220
0.233000	-139.775500                      0.233000	-21.585420                      0.233000	-19.991480
0.234000	-138.833400                      0.234000	-21.572480                      0.234000	-19.863500
0.235000	-137.852400                      0.235000	-21.559570                      0.235000	-19.736240
0.236000	-136.883600                      0.236000	-21.555740                      0.236000	-19.619030
0.237000	-135.927400                      0.237000	-21.551870                      0.237000	-19.511800
0.238000	-134.936900                      0.238000	-21.556970                      0.238000	-19.405170
0.239000	-133.960800                      0.239000	-21.561970                      0.239000	-19.308410
0.240000	-132.953700                      0.240000	-21.575840                      0.240000	-19.212180
0.241000	-131.917600                      0.241000	-21.598530                      0.241000	-19.125720
0.242000	-130.943000                      0.242000	-21.620980                      0.242000	-19.039720
0.243000	-129.897200                      0.243000	-21.652140                      0.243000	-18.963390
0.244000	-128.912700                      0.244000	-21.683010                      0.244000	-18.896680
0.245000	-127.860700                      0.245000	-21.722480                      0.245000	-18.830300
0.246000	-126.869700                      0.246000	-21.770480                      0.246000	-18.773450
0.247000	-125.855600                      0.247000	-21.818070                      0.247000	-18.716880
0.248000	-124.819900                      0.248000	-21.874100                      0.248000	-18.669730
0.249000	-123.804100                      0.249000	-21.929640                      0.249000	-18.631950
0.250000	-122.768300                      0.250000	-21.993520                      0.250000	-18.594350
0.251000	-121.753000                      0.251000	-22.065660                      0.251000	-18.566020
0.252000	-120.757600                      0.252000	-22.137200                      0.252000	-18.537810
0.253000	-119.744100                      0.253000	-22.208110                      0.253000	-18.518800
0.254000	-118.750900                      0.254000	-22.295920                      0.254000	-18.508920
0.255000	-117.740800                      0.255000	-22.374260                      0.255000	-18.499050
0.256000	-116.751400                      0.256000	-22.469360                      0.256000	-18.498230
0.257000	-115.746200                      0.257000	-22.554940                      0.257000	-18.506410
0.258000	-114.761700                      0.258000	-22.657140                      0.258000	-18.514500
0.259000	-113.762400                      0.259000	-22.758480                      0.259000	-18.531500
0.260000	-112.783900                      0.260000	-22.858940                      0.260000	-18.548360
0.261000	-111.825600                      0.261000	-22.967140                      0.261000	-18.574040
0.262000	-110.853400                      0.262000	-23.074400                      0.262000	-18.608490
0.263000	-109.901400                      0.263000	-23.189290                      0.263000	-18.642700
0.264000	-108.969200                      0.264000	-23.303160                      0.264000	-18.685600
0.265000	-108.023700                      0.265000	-23.424560                      0.265000	-18.728190
0.266000	-107.065800                      0.266000	-23.544870                      0.266000	-18.788300
0.267000	-106.159500                      0.267000	-23.672610                      0.267000	-18.839120
0.268000	-105.209100                      0.268000	-23.799190                      0.268000	-18.907340
0.269000	-104.309500                      0.269000	-23.933090                      0.269000	-18.975120
0.270000	-103.397700                      0.270000	-24.065760                      0.270000	-19.042440
0.271000	-102.504700                      0.271000	-24.197190                      0.271000	-19.126970
0.272000	-101.600000                      0.272000	-24.327360                      0.272000	-19.202120
0.273000	-100.743400                      0.273000	-24.464680                      0.273000	-19.294360
0.274000	-99.845670                       0.274000	-24.609060                      0.274000	-19.386000
0.275000	-98.995150                       0.275000	-24.743690                      0.275000	-19.477010
0.276000	-98.133120                       0.276000	-24.885330                      0.276000	-19.584920
0.277000	-97.288450                       0.277000	-25.025570                      0.277000	-19.683350
0.278000	-96.432640                       0.278000	-25.172710                      0.278000	-19.798560
0.279000	-95.621680                       0.279000	-25.310090                      0.279000	-19.912990
0.280000	-94.771840                       0.280000	-25.454310                      0.280000	-20.026610
0.281000	-93.966000                       0.281000	-25.605290                      0.281000	-20.148110
0.282000	-93.149060                       0.282000	-25.746510                      0.282000	-20.268740
0.283000	-92.374760                       0.283000	-25.886230                      0.283000	-20.397160
0.284000	-91.562710                       0.284000	-26.032630                      0.284000	-20.533290
0.285000	-90.792500                       0.285000	-26.177470                      0.285000	-20.668430
0.286000	-90.011210                       0.286000	-26.320750                      0.286000	-20.802580
0.287000	-89.244850                       0.287000	-26.462460                      0.287000	-20.944300
0.288000	-88.493040                       0.288000	-26.602610                      0.288000	-21.093540
0.289000	-87.755420                       0.289000	-26.741180                      0.289000	-21.241650
0.290000	-87.006730                       0.290000	-26.878180                      0.290000	-21.388620
0.291000	-86.272000                       0.291000	-27.013600                      0.291000	-21.542960
0.292000	-85.550870                       0.292000	-27.147450                      0.292000	-21.696100
0.293000	-84.818770                       0.293000	-27.287730                      0.293000	-21.856500
0.294000	-84.124070                       0.294000	-27.418420                      0.294000	-22.015620
0.295000	-83.418180                       0.295000	-27.547540                      0.295000	-22.173430
0.296000	-82.725010                       0.296000	-27.675110                      0.296000	-22.338380
0.297000	-82.044250                       0.297000	-27.801130                      0.297000	-22.501960
0.298000	-81.375600                       0.298000	-27.917720                      0.298000	-22.664140
0.299000	-80.695790                       0.299000	-28.040680                      0.299000	-22.833320
0.300000	-80.027880                       0.300000	-28.162110                      0.300000	-23.001030
0.301000	-79.394180                       0.301000	-28.274220                      0.301000	-23.167270
0.302000	-78.726650                       0.302000	-28.384870                      0.302000	-23.340370
0.303000	-78.092770                       0.303000	-28.494070                      0.303000	-23.503590
0.304000	-77.469680                       0.304000	-28.601850                      0.304000	-23.673600
0.305000	-76.835290                       0.305000	-28.700490                      0.305000	-23.842050
0.306000	-76.233190                       0.306000	-28.797780                      0.306000	-24.017170
0.307000	-75.619650                       0.307000	-28.893740                      0.307000	-24.182420
0.308000	-75.016240                       0.308000	-28.988370                      0.308000	-24.354280
0.309000	-74.422730                       0.309000	-29.074090                      0.309000	-24.516290
0.310000	-73.817900                       0.310000	-29.158570                      0.310000	-24.684860
0.311000	-73.243650                       0.311000	-29.241850                      0.311000	-24.851750
0.312000	-72.657960                       0.312000	-29.316380                      0.312000	-25.016970
0.313000	-72.102090                       0.313000	-29.389790                      0.313000	-25.180510
0.314000	-71.534650                       0.314000	-29.454590                      0.314000	-25.342350
0.315000	-70.976110                       0.315000	-29.518370                      0.315000	-25.502500
0.316000	-70.426250                       0.316000	-29.581140                      0.316000	-25.660960
0.317000	-69.864990                       0.317000	-29.642930                      0.317000	-25.809690
0.318000	-69.332060                       0.318000	-29.696350                      0.318000	-25.964780
0.319000	-68.807240                       0.319000	-29.741500                      0.319000	-26.118170
0.320000	-68.270880                       0.320000	-29.785830                      0.320000	-26.261910
0.321000	-67.742540                       0.321000	-29.829380                      0.321000	-26.411950
0.322000	-67.241240                       0.322000	-29.864840                      0.322000	-26.552380
0.323000	-66.728280                       0.323000	-29.899620                      0.323000	-26.691180
0.324000	-66.222840                       0.324000	-29.926450                      0.324000	-26.828360
0.325000	-65.724740                       0.325000	-29.952690                      0.325000	-26.956070
0.326000	-65.215170                       0.326000	-29.978360                      0.326000	-27.082220
0.327000	-64.731410                       0.327000	-29.996280                      0.327000	-27.206830
0.328000	-64.236130                       0.328000	-30.006550                      0.328000	-27.329910
0.329000	-63.766110                       0.329000	-30.016420                      0.329000	-27.443710
0.330000	-63.284520                       0.330000	-30.025900                      0.330000	-27.556060
0.331000	-62.809630                       0.331000	-30.027910                      0.331000	-27.666970
0.332000	-62.341290                       0.332000	-30.029630                      0.332000	-27.768770
0.333000	-61.879380                       0.333000	-30.024020                      0.333000	-27.869210
0.334000	-61.423760                       0.334000	-30.018200                      0.334000	-27.960680
0.335000	-60.974310                       0.335000	-30.005180                      0.335000	-28.050890
0.336000	-60.513440                       0.336000	-29.992050                      0.336000	-28.139860
0.337000	-60.076070                       0.337000	-29.978810                      0.337000	-28.220030
0.338000	-59.627270                       0.338000	-29.958540                      0.338000	-28.299070
0.339000	-59.184390                       0.339000	-29.938250                      0.339000	-28.369450
0.340000	-58.747300                       0.340000	-29.911050                      0.340000	-28.431280
0.341000	-58.315910                       0.341000	-29.883900                      0.341000	-28.492140
0.342000	-57.890100                       0.342000	-29.856820                      0.342000	-28.552060
0.343000	-57.469780                       0.343000	-29.822990                      0.343000	-28.603630
0.344000	-57.038230                       0.344000	-29.789290                      0.344000	-28.646940
0.345000	-56.628680                       0.345000	-29.755740                      0.345000	-28.689490
0.346000	-56.207910                       0.346000	-29.715580                      0.346000	-28.723940
0.347000	-55.792440                       0.347000	-29.675630                      0.347000	-28.757730
0.348000	-55.382180                       0.348000	-29.635900                      0.348000	-28.783560
0.349000	-54.960910                       0.349000	-29.589700                      0.349000	-28.808850
0.350000	-54.560890                       0.350000	-29.543770                      0.350000	-28.826330
0.351000	-54.149890                       0.351000	-29.498120                      0.351000	-28.836110
0.352000	-53.743940                       0.352000	-29.452750                      0.352000	-28.845520
0.353000	-53.342960                       0.353000	-29.401060                      0.353000	-28.847380
0.354000	-52.946870                       0.354000	-29.349700                      0.354000	-28.841770
0.355000	-52.555600                       0.355000	-29.298670                      0.355000	-28.835970
0.356000	-52.153580                       0.356000	-29.247980                      0.356000	-28.830000
0.357000	-51.756410                       0.357000	-29.197630                      0.357000	-28.809640
0.358000	-51.364000                       0.358000	-29.147620                      0.358000	-28.789250
0.359000	-50.976300                       0.359000	-29.091440                      0.359000	-28.768860
0.360000	-50.593230                       0.360000	-29.035640                      0.360000	-28.741430
0.361000	-50.199660                       0.361000	-28.986670                      0.361000	-28.714080
0.362000	-49.810750                       0.362000	-28.931580                      0.362000	-28.679830
0.363000	-49.426450                       0.363000	-28.876860                      0.363000	-28.638770
0.364000	-49.046680                       0.364000	-28.822490                      0.364000	-28.597940
0.365000	-48.656640                       0.365000	-28.768470                      0.365000	-28.550420
0.366000	-48.271170                       0.366000	-28.714810                      0.366000	-28.503200
0.367000	-47.890210                       0.367000	-28.661480                      0.367000	-28.456320
0.368000	-47.513700                       0.368000	-28.608480                      0.368000	-28.396020
0.369000	-47.127140                       0.369000	-28.555810                      0.369000	-28.343020
0.370000	-46.745070                       0.370000	-28.503460                      0.370000	-28.283590
0.371000	-46.367430                       0.371000	-28.451410                      0.371000	-28.224620
0.372000	-45.994160                       0.372000	-28.399660                      0.372000	-28.159330
0.373000	-45.611050                       0.373000	-28.348210                      0.373000	-28.094560
0.374000	-45.232350                       0.374000	-28.297030                      0.374000	-28.023570
0.375000	-44.858010                       0.375000	-28.252330                      0.375000	-27.953160
0.376000	-44.474010                       0.376000	-28.201670                      0.376000	-27.883330
0.377000	-44.094390                       0.377000	-28.157430                      0.377000	-27.814080
0.378000	-43.719110                       0.378000	-28.107250                      0.378000	-27.738740
0.379000	-43.348100                       0.379000	-28.063430                      0.379000	-27.664030
0.380000	-42.967640                       0.380000	-28.019800                      0.380000	-27.589950
0.381000	-42.591470                       0.381000	-27.976340                      0.381000	-27.509880
0.382000	-42.219570                       0.382000	-27.933050                      0.382000	-27.437070
0.383000	-41.838360                       0.383000	-27.889920                      0.383000	-27.358310
0.384000	-41.461420                       0.384000	-27.852970                      0.384000	-27.280200
0.385000	-41.088720                       0.385000	-27.810100                      0.385000	-27.202750
0.386000	-40.706860                       0.386000	-27.773370                      0.386000	-27.125940
0.387000	-40.329240                       0.387000	-27.736720                      0.387000	-27.049770
0.388000	-39.955810                       0.388000	-27.700150                      0.388000	-26.967750
0.389000	-39.586520                       0.389000	-27.663640                      0.389000	-26.892860
0.390000	-39.208210                       0.390000	-27.627180                      0.390000	-26.818580
0.391000	-38.834060                       0.391000	-27.590780                      0.391000	-26.744910
0.392000	-38.451010                       0.392000	-27.554410                      0.392000	-26.671830
0.393000	-38.085050                       0.393000	-27.523970                      0.393000	-26.592940
0.394000	-37.710200                       0.394000	-27.493530                      0.394000	-26.521040
0.395000	-37.326560                       0.395000	-27.457210                      0.395000	-26.449700
0.396000	-36.959790                       0.396000	-27.426740                      0.396000	-26.385260
0.397000	-36.584240                       0.397000	-27.396250                      0.397000	-26.314980
0.398000	-36.212670                       0.398000	-27.365730                      0.398000	-26.245240
0.399000	-35.832400                       0.399000	-27.335170                      0.399000	-26.182290
0.400000	-35.468670                       0.400000	-27.304570                      0.400000	-26.119810
0.401000	-35.096240                       0.401000	-27.273930                      0.401000	-26.057780
0.402000	-34.727670                       0.402000	-27.243240                      0.402000	-25.996180
0.403000	-34.350460                       0.403000	-27.212500                      0.403000	-25.941230
0.404000	-33.977100                       0.404000	-27.181710                      0.404000	-25.886650
0.405000	-33.619850                       0.405000	-27.150860                      0.405000	-25.832430
0.406000	-33.241640                       0.406000	-27.119960                      0.406000	-25.778550
0.407000	-32.879440                       0.407000	-27.089010                      0.407000	-25.731160
0.408000	-32.520840                       0.408000	-27.052360                      0.408000	-25.684050
0.409000	-32.153620                       0.409000	-27.021310                      0.409000	-25.637210
0.410000	-31.789970                       0.410000	-26.990220                      0.410000	-25.596740
0.411000	-31.429840                       0.411000	-26.953470                      0.411000	-25.550370
0.412000	-31.073170                       0.412000	-26.922300                      0.412000	-25.516390
0.413000	-30.707880                       0.413000	-26.885510                      0.413000	-25.476490
0.414000	-30.357980                       0.414000	-26.848720                      0.414000	-25.442800
0.415000	-29.999430                       0.415000	-26.811920                      0.415000	-25.415270
0.416000	-29.644170                       0.416000	-26.775120                      0.416000	-25.381780
0.417000	-29.292150                       0.417000	-26.732820                      0.417000	-25.354390
0.418000	-28.943300                       0.418000	-26.690570                      0.418000	-25.333040
0.419000	-28.597580                       0.419000	-26.648370                      0.419000	-25.305710
0.420000	-28.254910                       0.420000	-26.606220                      0.420000	-25.290330
0.421000	-27.915250                       0.421000	-26.564140                      0.421000	-25.268940
0.422000	-27.578520                       0.422000	-26.516700                      0.422000	-25.253440
0.423000	-27.244690                       0.423000	-26.469370                      0.423000	-25.237870
0.424000	-26.902050                       0.424000	-26.416760                      0.424000	-25.222200
0.425000	-26.573840                       0.425000	-26.369690                      0.425000	-25.212310
0.426000	-26.248350                       0.426000	-26.317390                      0.426000	-25.202290
0.427000	-25.925510                       0.427000	-26.259910                      0.427000	-25.197970
0.428000	-25.593770                       0.428000	-26.207980                      0.428000	-25.193450
0.429000	-25.276100                       0.429000	-26.150920                      0.429000	-25.188740
0.430000	-24.960930                       0.430000	-26.088780                      0.430000	-25.183800
0.431000	-24.648190                       0.431000	-26.026910                      0.431000	-25.184450
0.432000	-24.337840                       0.432000	-25.965320                      0.432000	-25.179050
0.433000	-24.029820                       0.433000	-25.898750                      0.433000	-25.184970
0.434000	-23.735410                       0.434000	-25.832510                      0.434000	-25.184810
0.435000	-23.431860                       0.435000	-25.766610                      0.435000	-25.184380
0.436000	-23.130490                       0.436000	-25.695820                      0.436000	-25.189400
0.437000	-22.842500                       0.437000	-25.625420                      0.437000	-25.194100
0.438000	-22.556530                       0.438000	-25.550220                      0.438000	-25.198470
0.439000	-22.272540                       0.439000	-25.475440                      0.439000	-25.202510
0.440000	-21.990480                       0.440000	-25.401100                      0.440000	-25.211900
0.441000	-21.721470                       0.441000	-25.322050                      0.441000	-25.215260
0.442000	-21.443110                       0.442000	-25.243470                      0.442000	-25.223940
0.443000	-21.177650                       0.443000	-25.160260                      0.443000	-25.226620
0.444000	-20.913910                       0.444000	-25.077560                      0.444000	-25.234580
0.445000	-20.651820                       0.445000	-24.995380                      0.445000	-25.242170
0.446000	-20.402410                       0.446000	-24.908640                      0.446000	-25.243820
0.447000	-20.154530                       0.447000	-24.822470                      0.447000	-25.250700
0.448000	-19.908150                       0.448000	-24.731800                      0.448000	-25.257220
0.449000	-19.663230                       0.449000	-24.641730                      0.449000	-25.257850
0.450000	-19.430700                       0.450000	-24.552250                      0.450000	-25.263680
0.451000	-19.199520                       0.451000	-24.458350                      0.451000	-25.263650
0.452000	-18.969660                       0.452000	-24.370080                      0.452000	-25.268800
0.453000	-18.751980                       0.453000	-24.272440                      0.453000	-25.268130
0.454000	-18.535510                       0.454000	-24.180420                      0.454000	-25.267160
0.455000	-18.320210                       0.455000	-24.084070                      0.455000	-25.265890
0.456000	-18.106060                       0.456000	-23.988370                      0.456000	-25.258890
0.457000	-17.903860                       0.457000	-23.893320                      0.457000	-25.257080
0.458000	-17.713530                       0.458000	-23.793990                      0.458000	-25.249570
0.459000	-17.513380                       0.459000	-23.700250                      0.459000	-25.241840
0.460000	-17.325010                       0.460000	-23.602250                      0.460000	-25.228500
0.461000	-17.148350                       0.461000	-23.504920                      0.461000	-25.220340
0.462000	-16.961810                       0.462000	-23.403370                      0.462000	-25.206630
0.463000	-16.797630                       0.463000	-23.307370                      0.463000	-25.192750
0.464000	-16.623520                       0.464000	-23.207160                      0.464000	-25.173390
0.465000	-16.460930                       0.465000	-23.112470                      0.465000	-25.153920
0.466000	-16.299080                       0.466000	-23.013590                      0.466000	-25.134350
0.467000	-16.148650                       0.467000	-22.915360                      0.467000	-25.109400
0.468000	-15.998890                       0.468000	-22.817790                      0.468000	-25.084410
0.469000	-15.860450                       0.469000	-22.720850                      0.469000	-25.059380
0.470000	-15.722610                       0.470000	-22.624560                      0.470000	-25.029080
0.471000	-15.585370                       0.471000	-22.528890                      0.471000	-24.998800
0.472000	-15.459310                       0.472000	-22.433840                      0.472000	-24.963330
0.473000	-15.344390                       0.473000	-22.339400                      0.473000	-24.927920
0.474000	-15.219350                       0.474000	-22.245560                      0.474000	-24.892600
0.475000	-15.115970                       0.475000	-22.152320                      0.475000	-24.852190
0.476000	-15.002450                       0.476000	-22.064380                      0.476000	-24.811910
0.477000	-14.899920                       0.477000	-21.972280                      0.477000	-24.766630
0.478000	-14.808320                       0.478000	-21.880750                      0.478000	-24.721530
0.479000	-14.717090                       0.479000	-21.789770                      0.479000	-24.671490
0.480000	-14.626190                       0.480000	-21.704020                      0.480000	-24.621690
0.481000	-14.546140                       0.481000	-21.618780                      0.481000	-24.567030
0.482000	-14.466370                       0.482000	-21.529390                      0.482000	-24.517710
0.483000	-14.397370                       0.483000	-21.445150                      0.483000	-24.458530
0.484000	-14.328620                       0.484000	-21.361400                      0.484000	-24.404710
0.485000	-14.270550                       0.485000	-21.282760                      0.485000	-24.341110
0.486000	-14.212690                       0.486000	-21.199930                      0.486000	-24.282900
0.487000	-14.155020                       0.487000	-21.122170                      0.487000	-24.220010
0.488000	-14.107950                       0.488000	-21.040240                      0.488000	-24.157490
0.489000	-14.071430                       0.489000	-20.963330                      0.489000	-24.090360
0.490000	-14.035020                       0.490000	-20.886820                      0.490000	-24.023640
0.491000	-13.998720                       0.491000	-20.815270                      0.491000	-23.957330
0.492000	-13.972890                       0.492000	-20.739530                      0.492000	-23.886480
0.493000	-13.947120                       0.493000	-20.668720                      0.493000	-23.816080
0.494000	-13.931750                       0.494000	-20.593720                      0.494000	-23.746120
0.495000	-13.916410                       0.495000	-20.523600                      0.495000	-23.671700
0.496000	-13.911400                       0.496000	-20.458340                      0.496000	-23.597760
0.497000	-13.906380                       0.497000	-20.388870                      0.497000	-23.524280
0.498000	-13.901330                       0.498000	-20.324210                      0.498000	-23.451280
0.499000	-13.906540                       0.499000	-20.255350                      0.499000	-23.373890
0.500000	-13.911690                       0.500000	-20.191280                      0.500000	-23.297000
0.501000	-13.927030                       0.501000	-20.127470                      0.501000	-23.220600
0.502000	-13.952520                       0.502000	-20.063930                      0.502000	-23.144690
0.503000	-13.967630                       0.503000	-20.005110                      0.503000	-23.069280
0.504000	-13.992850                       0.504000	-19.942080                      0.504000	-22.989540
0.505000	-14.028140                       0.505000	-19.883730                      0.505000	-22.910320
0.506000	-14.063250                       0.506000	-19.821170                      0.506000	-22.836370
0.507000	-14.098170                       0.507000	-19.763280                      0.507000	-22.758130
0.508000	-14.143070                       0.508000	-19.705590                      0.508000	-22.680380
0.509000	-14.187740                       0.509000	-19.648120                      0.509000	-22.598370
0.510000	-14.242330                       0.510000	-19.590850                      0.510000	-22.521590
0.511000	-14.296640                       0.511000	-19.529400                      0.511000	-22.445290
0.512000	-14.350680                       0.512000	-19.472530                      0.512000	-22.369460
0.513000	-14.414550                       0.513000	-19.415870                      0.513000	-22.294090
0.514000	-14.478090                       0.514000	-19.359390                      0.514000	-22.214480
0.515000	-14.551410                       0.515000	-19.303110                      0.515000	-22.140030
0.516000	-14.624350                       0.516000	-19.247010                      0.516000	-22.066010
0.517000	-14.696920                       0.517000	-19.191100                      0.517000	-21.987760
0.518000	-14.779170                       0.518000	-19.131050                      0.518000	-21.914600
0.519000	-14.861010                       0.519000	-19.075520                      0.519000	-21.841870
0.520000	-14.942410                       0.520000	-19.020170                      0.520000	-21.769540
0.521000	-15.033390                       0.521000	-18.960710                      0.521000	-21.697610
0.522000	-15.123910                       0.522000	-18.901450                      0.522000	-21.621460
0.523000	-15.213940                       0.523000	-18.842390                      0.523000	-21.550320
0.524000	-15.313460                       0.524000	-18.783540                      0.524000	-21.479560
0.525000	-15.412460                       0.525000	-18.720620                      0.525000	-21.413730
0.526000	-15.520870                       0.526000	-18.657930                      0.526000	-21.343690
0.527000	-15.618760                       0.527000	-18.595460                      0.527000	-21.273990
0.528000	-15.726030                       0.528000	-18.533220                      0.528000	-21.204640
0.529000	-15.832700                       0.529000	-18.471210                      0.529000	-21.140160
0.530000	-15.948670                       0.530000	-18.405210                      0.530000	-21.071470
0.531000	-16.063990                       0.531000	-18.339460                      0.531000	-21.007620
0.532000	-16.178660                       0.532000	-18.269760                      0.532000	-20.939550
0.533000	-16.292660                       0.533000	-18.200330                      0.533000	-20.876300
0.534000	-16.405990                       0.534000	-18.131180                      0.534000	-20.808830
0.535000	-16.528470                       0.535000	-18.058130                      0.535000	-20.746140
0.536000	-16.650230                       0.536000	-17.985380                      0.536000	-20.683730
0.537000	-16.771260                       0.537000	-17.908780                      0.537000	-20.621570
0.538000	-16.901340                       0.538000	-17.832490                      0.538000	-20.555230
0.539000	-17.020870                       0.539000	-17.756540                      0.539000	-20.493600
0.540000	-17.149390                       0.540000	-17.676780                      0.540000	-20.432220
0.541000	-17.277120                       0.541000	-17.593240                      0.541000	-20.371090
0.542000	-17.404040                       0.542000	-17.510070                      0.542000	-20.305790
0.543000	-17.530160                       0.543000	-17.427280                      0.543000	-20.245140
0.544000	-17.665140                       0.544000	-17.340770                      0.544000	-20.184730
0.545000	-17.789600                       0.545000	-17.254650                      0.545000	-20.120170
0.546000	-17.922870                       0.546000	-17.164840                      0.546000	-20.055850
0.547000	-18.045640                       0.547000	-17.071370                      0.547000	-19.996150
0.548000	-18.177180                       0.548000	-16.978340                      0.548000	-19.932310
0.549000	-18.307850                       0.549000	-16.881690                      0.549000	-19.868710
0.550000	-18.437620                       0.550000	-16.785500                      0.550000	-19.805360
0.551000	-18.566500                       0.551000	-16.685720                      0.551000	-19.742240
0.552000	-18.694490                       0.552000	-16.586420                      0.552000	-19.675050
0.553000	-18.821580                       0.553000	-16.483570                      0.553000	-19.608110
0.554000	-18.947760                       0.554000	-16.381230                      0.554000	-19.541430
0.555000	-19.073040                       0.555000	-16.275360                      0.555000	-19.475000
0.556000	-19.206890                       0.556000	-16.170010                      0.556000	-19.408840
0.557000	-19.330330                       0.557000	-16.061180                      0.557000	-19.338660
0.558000	-19.452870                       0.558000	-15.948870                      0.558000	-19.268760
0.559000	-19.574500                       0.559000	-15.837120                      0.559000	-19.194880
0.560000	-19.695210                       0.560000	-15.721930                      0.560000	-19.125550
0.561000	-19.815020                       0.561000	-15.607310                      0.561000	-19.048030
0.562000	-19.933930                       0.562000	-15.489280                      0.562000	-18.975060
0.563000	-20.051930                       0.563000	-15.371820                      0.563000	-18.898180
0.564000	-20.169030                       0.564000	-15.254940                      0.564000	-18.821630
0.565000	-20.275920                       0.565000	-15.134680                      0.565000	-18.741210
0.566000	-20.391240                       0.566000	-15.011060                      0.566000	-18.661130
0.567000	-20.505670                       0.567000	-14.888040                      0.567000	-18.577230
0.568000	-20.609970                       0.568000	-14.765610                      0.568000	-18.493700
0.569000	-20.713430                       0.569000	-14.639840                      0.569000	-18.406390
0.570000	-20.825260                       0.570000	-14.510750                      0.570000	-18.319470
0.571000	-20.927030                       0.571000	-14.386190                      0.571000	-18.228810
0.572000	-21.027980                       0.572000	-14.258300                      0.572000	-18.138570
0.573000	-21.118970                       0.573000	-14.127120                      0.573000	-18.048760
0.574000	-21.218320                       0.574000	-13.996540                      0.574000	-17.951120
0.575000	-21.316860                       0.575000	-13.866570                      0.575000	-17.853950
0.576000	-21.405530                       0.576000	-13.737190                      0.576000	-17.757260
0.577000	-21.493460                       0.577000	-13.604520                      0.577000	-17.656930
0.578000	-21.580650                       0.578000	-13.472450                      0.578000	-17.553010
0.579000	-21.667120                       0.579000	-13.340970                      0.579000	-17.449600
0.580000	-21.752880                       0.580000	-13.210080                      0.580000	-17.342630
0.581000	-21.828940                       0.581000	-13.075910                      0.581000	-17.236190
0.582000	-21.913320                       0.582000	-12.942310                      0.582000	-17.126220
0.583000	-21.988060                       0.583000	-12.809290                      0.583000	-17.016810
0.584000	-22.062170                       0.584000	-12.676840                      0.584000	-16.899860
0.585000	-22.135660                       0.585000	-12.544950                      0.585000	-16.787540
0.586000	-22.208530                       0.586000	-12.409770                      0.586000	-16.667720
0.587000	-22.271940                       0.587000	-12.278980                      0.587000	-16.548520
0.588000	-22.334800                       0.588000	-12.144900                      0.588000	-16.429920
0.589000	-22.405930                       0.589000	-12.015170                      0.589000	-16.307910
0.590000	-22.467700                       0.590000	-11.882150                      0.590000	-16.182520
0.591000	-22.528940                       0.591000	-11.749650                      0.591000	-16.057770
0.592000	-22.580900                       0.592000	-11.621470                      0.592000	-15.929660
0.593000	-22.641150                       0.593000	-11.489980                      0.593000	-15.802200
0.594000	-22.692180                       0.594000	-11.362780                      0.594000	-15.671410
0.595000	-22.751470                       0.595000	-11.232270                      0.595000	-15.537300
0.596000	-22.801610                       0.596000	-11.106020                      0.596000	-15.403870
0.597000	-22.851310                       0.597000	-10.980230                      0.597000	-15.271090
0.598000	-22.900610                       0.598000	-10.854890                      0.598000	-15.135040
0.599000	-22.949490                       0.599000	-10.730000                      0.599000	-14.995700
0.600000	-22.989370                       0.600000	-10.605540                      0.600000	-14.857050
0.601000	-23.037480                       0.601000	-10.485270                      0.601000	-14.719080
0.602000	-23.076640                       0.602000	-10.365410                      0.602000	-14.577850
0.603000	-23.124000                       0.603000	-10.245960                      0.603000	-14.437300
0.604000	-23.162460                       0.604000	-10.126890                      0.604000	-14.297420
0.605000	-23.209090                       0.605000	-10.008210                      0.605000	-14.154300
0.606000	-23.246890                       0.606000	-9.893654                       0.606000	-14.007950
0.607000	-23.284360                       0.607000	-9.779460                       0.607000	-13.866180
0.608000	-23.321520                       0.608000	-9.665618                       0.608000	-13.721170
0.609000	-23.358370                       0.609000	-9.555863                       0.609000	-13.572940
0.610000	-23.394910                       0.610000	-9.446437                       0.610000	-13.429250
0.611000	-23.431150                       0.611000	-9.341069                       0.611000	-13.282340
0.612000	-23.467090                       0.612000	-9.232277                       0.612000	-13.136080
0.613000	-23.502730                       0.613000	-9.127522                       0.613000	-12.990450
0.614000	-23.538070                       0.614000	-9.026787                       0.614000	-12.841610
0.615000	-23.581400                       0.615000	-8.926332                       0.615000	-12.693390
0.616000	-23.616130                       0.616000	-8.826152                       0.616000	-12.549650
0.617000	-23.650570                       0.617000	-8.729956                       0.617000	-12.402670
0.618000	-23.684720                       0.618000	-8.637729                       0.618000	-12.256290
0.619000	-23.718570                       0.619000	-8.542034                       0.619000	-12.110510
0.620000	-23.760320                       0.620000	-8.450290                       0.620000	-11.961490
0.621000	-23.793560                       0.621000	-8.362482                       0.621000	-11.816870
0.622000	-23.834660                       0.622000	-8.274894                       0.622000	-11.672820
0.623000	-23.867290                       0.623000	-8.191219                       0.623000	-11.529330
0.624000	-23.907730                       0.624000	-8.107748                       0.624000	-11.382570
0.625000	-23.947840                       0.625000	-8.028169                       0.625000	-11.240160
0.626000	-23.987600                       0.626000	-7.948778                       0.626000	-11.098270
0.627000	-24.027020                       0.627000	-7.873258                       0.627000	-10.956900
0.628000	-24.066090                       0.628000	-7.797912                       0.628000	-10.816040
0.629000	-24.104810                       0.629000	-7.726418                       0.629000	-10.675670
0.630000	-24.151170                       0.630000	-7.655082                       0.630000	-10.535780
0.631000	-24.197140                       0.631000	-7.587580                       0.631000	-10.400150
0.632000	-24.234750                       0.632000	-7.523901                       0.632000	-10.261200
0.633000	-24.279930                       0.633000	-7.460358                       0.633000	-10.126480
0.634000	-24.332620                       0.634000	-7.396947                       0.634000	-9.992189
0.635000	-24.376960                       0.635000	-7.341006                       0.635000	-9.858330
0.636000	-24.428770                       0.636000	-7.281512                       0.636000	-9.728651
0.637000	-24.472250                       0.637000	-7.229468                       0.637000	-9.595615
0.638000	-24.523150                       0.638000	-7.173863                       0.638000	-9.466733
0.639000	-24.573580                       0.639000	-7.125688                       0.639000	-9.341985
0.640000	-24.631340                       0.640000	-7.077606                       0.640000	-9.213858
0.641000	-24.680800                       0.641000	-7.033271                       0.641000	-9.089840
0.642000	-24.737540                       0.642000	-6.989020                       0.642000	-8.966172
0.643000	-24.793750                       0.643000	-6.948503                       0.643000	-8.846584
0.644000	-24.849420                       0.644000	-6.908058                       0.644000	-8.727324
0.645000	-24.912270                       0.645000	-6.871334                       0.645000	-8.608383
0.646000	-24.974530                       0.646000	-6.838320                       0.646000	-8.493482
0.647000	-25.036210                       0.647000	-6.805364                       0.647000	-8.375153
0.648000	-25.097280                       0.648000	-6.776105                       0.648000	-8.264566
0.649000	-25.157760                       0.649000	-6.746894                       0.649000	-8.154256
0.650000	-25.225250                       0.650000	-6.721369                       0.650000	-8.044216
0.651000	-25.292090                       0.651000	-6.695883                       0.651000	-7.938154
0.652000	-25.358270                       0.652000	-6.674070                       0.652000	-7.832344
0.653000	-25.423790                       0.653000	-6.655921                       0.653000	-7.726778
0.654000	-25.496180                       0.654000	-6.637798                       0.654000	-7.625156
0.655000	-25.567860                       0.655000	-6.623327                       0.655000	-7.527466
0.656000	-25.638820                       0.656000	-6.608874                       0.656000	-7.426290
0.657000	-25.709060                       0.657000	-6.598061                       0.657000	-7.332728
0.658000	-25.786040                       0.658000	-6.590881                       0.658000	-7.239366
0.659000	-25.862240                       0.659000	-6.583704                       0.659000	-7.146198
0.660000	-25.937670                       0.660000	-6.576530                       0.660000	-7.056911
0.661000	-26.012300                       0.661000	-6.576590                       0.661000	-6.967804
0.662000	-26.093540                       0.662000	-6.573025                       0.662000	-6.882560
0.663000	-26.173950                       0.663000	-6.573066                       0.663000	-6.797480
0.664000	-26.253510                       0.664000	-6.576706                       0.664000	-6.716246
0.665000	-26.332230                       0.665000	-6.580326                       0.665000	-6.635164
0.666000	-26.417410                       0.666000	-6.587532                       0.666000	-6.557909
0.667000	-26.494400                       0.667000	-6.598318                       0.667000	-6.480794
0.668000	-26.577800                       0.668000	-6.605468                       0.668000	-6.407491
0.669000	-26.667560                       0.669000	-6.619791                       0.669000	-6.337989
0.670000	-26.749130                       0.670000	-6.634074                       0.670000	-6.264936
0.671000	-26.837010                       0.671000	-6.648315                       0.671000	-6.199345
0.672000	-26.916720                       0.672000	-6.666108                       0.672000	-6.133863
0.673000	-27.009870                       0.673000	-6.683851                       0.673000	-6.068488
0.674000	-27.094850                       0.674000	-6.701543                       0.674000	-6.006881
0.675000	-27.178860                       0.675000	-6.726361                       0.675000	-5.949034
0.676000	-27.269010                       0.676000	-6.747529                       0.676000	-5.891278
0.677000	-27.358150                       0.677000	-6.772221                       0.677000	-5.833610
0.678000	-27.446260                       0.678000	-6.800429                       0.678000	-5.779685
0.679000	-27.533340                       0.679000	-6.824984                       0.679000	-5.729495
0.680000	-27.619390                       0.680000	-6.856625                       0.680000	-5.679378
0.681000	-27.711430                       0.681000	-6.884609                       0.681000	-5.632986
0.682000	-27.795380                       0.682000	-6.916089                       0.682000	-5.586660
0.683000	-27.885290                       0.683000	-6.947484                       0.683000	-5.544046
0.684000	-27.974110                       0.684000	-6.982363                       0.684000	-5.501491
0.685000	-28.061840                       0.685000	-7.017149                       0.685000	-5.462639
0.686000	-28.148490                       0.686000	-7.051841                       0.686000	-5.423837
0.687000	-28.240960                       0.687000	-7.089999                       0.687000	-5.385086
0.688000	-28.325410                       0.688000	-7.128054                       0.688000	-5.353665
0.689000	-28.408770                       0.689000	-7.166005                       0.689000	-5.318644
0.690000	-28.497890                       0.690000	-7.207405                       0.690000	-5.290942
0.691000	-28.585880                       0.691000	-7.248692                       0.691000	-5.259636
0.692000	-28.665920                       0.692000	-7.289864                       0.692000	-5.235637
0.693000	-28.751660                       0.693000	-7.330921                       0.693000	-5.208031
0.694000	-28.836280                       0.694000	-7.371858                       0.694000	-5.184087
0.695000	-28.919760                       0.695000	-7.416220                       0.695000	-5.163799
0.696000	-29.002120                       0.696000	-7.460455                       0.696000	-5.143532
0.697000	-29.076640                       0.697000	-7.504563                       0.697000	-5.126912
0.698000	-29.156760                       0.698000	-7.548540                       0.698000	-5.110307
0.699000	-29.235770                       0.699000	-7.595920                       0.699000	-5.093717
0.700000	-29.313660                       0.700000	-7.639631                       0.700000	-5.080763
0.701000	-29.390440                       0.701000	-7.686737                       0.701000	-5.071439
0.702000	-29.466110                       0.702000	-7.730177                       0.702000	-5.062121
0.703000	-29.534080                       0.703000	-7.777002                       0.703000	-5.052805
0.704000	-29.607570                       0.704000	-7.823685                       0.704000	-5.047110
0.705000	-29.679960                       0.705000	-7.870223                       0.705000	-5.041414
0.706000	-29.744740                       0.706000	-7.916616                       0.706000	-5.035714
0.707000	-29.808470                       0.707000	-7.962862                       0.707000	-5.033624
0.708000	-29.877670                       0.708000	-8.008962                       0.708000	-5.035139
0.709000	-29.939320                       0.709000	-8.054913                       0.709000	-5.036641
0.710000	-29.999960                       0.710000	-8.097213                       0.710000	-5.038131
0.711000	-30.059590                       0.711000	-8.142869                       0.711000	-5.039607
0.712000	-30.111820                       0.712000	-8.188374                       0.712000	-5.044674
0.713000	-30.169480                       0.713000	-8.233729                       0.713000	-5.053326
0.714000	-30.219790                       0.714000	-8.275443                       0.714000	-5.058353
0.715000	-30.269170                       0.715000	-8.320499                       0.715000	-5.066960
0.716000	-30.317620                       0.716000	-8.361920                       0.716000	-5.079143
0.717000	-30.365170                       0.717000	-8.403195                       0.717000	-5.087698
0.718000	-30.405530                       0.718000	-8.444325                       0.718000	-5.099823
0.719000	-30.445050                       0.719000	-8.485309                       0.719000	-5.115512
0.720000	-30.483730                       0.720000	-8.526149                       0.720000	-5.127572
0.721000	-30.521590                       0.721000	-8.563376                       0.721000	-5.143192
0.722000	-30.552430                       0.722000	-8.603930                       0.722000	-5.162365
0.723000	-30.582510                       0.723000	-8.640879                       0.723000	-5.177908
0.724000	-30.611850                       0.724000	-8.674232                       0.724000	-5.196999
0.725000	-30.640460                       0.725000	-8.710912                       0.725000	-5.216047
0.726000	-30.662220                       0.726000	-8.744004                       0.726000	-5.235051
0.727000	-30.677220                       0.727000	-8.776970                       0.727000	-5.257592
0.728000	-30.697680                       0.728000	-8.809809                       0.728000	-5.276503
0.729000	-30.711450                       0.729000	-8.839080                       0.729000	-5.298947
0.730000	-30.724630                       0.730000	-8.868235                       0.730000	-5.321339
0.731000	-30.731210                       0.731000	-8.897273                       0.731000	-5.347253
0.732000	-30.737280                       0.732000	-8.922765                       0.732000	-5.369538
0.733000	-30.736860                       0.733000	-8.948150                       0.733000	-5.395341
0.734000	-30.736000                       0.734000	-8.973431                       0.734000	-5.421086
0.735000	-30.734700                       0.735000	-8.995187                       0.735000	-5.446771
0.736000	-30.727050                       0.736000	-9.016848                       0.736000	-5.472397
0.737000	-30.719040                       0.737000	-9.038416                       0.737000	-5.497963
0.738000	-30.710670                       0.738000	-9.056482                       0.738000	-5.523467
0.739000	-30.696090                       0.739000	-9.071058                       0.739000	-5.552469
0.740000	-30.675390                       0.740000	-9.088964                       0.740000	-5.577847
0.741000	-30.654440                       0.741000	-9.099990                       0.741000	-5.606717
0.742000	-30.633280                       0.742000	-9.114351                       0.742000	-5.635519
0.743000	-30.606120                       0.743000	-9.125250                       0.743000	-5.660701
0.744000	-30.573040                       0.744000	-9.132701                       0.744000	-5.689368
0.745000	-30.539850                       0.745000	-9.140102                       0.745000	-5.717965
0.746000	-30.506570                       0.746000	-9.147455                       0.746000	-5.742947
0.747000	-30.467490                       0.747000	-9.151383                       0.747000	-5.771406
0.748000	-30.422700                       0.748000	-9.155275                       0.748000	-5.799793
0.749000	-30.377930                       0.749000	-9.155760                       0.749000	-5.828110
0.750000	-30.333180                       0.750000	-9.156219                       0.750000	-5.852818
0.751000	-30.277220                       0.751000	-9.153291                       0.751000	-5.880993
0.752000	-30.226990                       0.752000	-9.150348                       0.752000	-5.905564
0.753000	-30.171280                       0.753000	-9.144035                       0.753000	-5.933597
0.754000	-30.110130                       0.754000	-9.137719                       0.754000	-5.958029
0.755000	-30.043620                       0.755000	-9.128051                       0.755000	-5.982394
0.756000	-29.982900                       0.756000	-9.115044                       0.756000	-6.006690
0.757000	-29.911350                       0.757000	-9.105397                       0.757000	-6.030918
0.758000	-29.840100                       0.758000	-9.089082                       0.758000	-6.055079
0.759000	-29.763680                       0.759000	-9.076132                       0.759000	-6.075655
0.760000	-29.687600                       0.760000	-9.056538                       0.760000	-6.099682
0.761000	-29.606440                       0.761000	-9.036982                       0.761000	-6.120130
0.762000	-29.525690                       0.762000	-9.017467                       0.762000	-6.140516
0.763000	-29.439930                       0.763000	-8.994671                       0.763000	-6.160840
0.764000	-29.349240                       0.764000	-8.971926                       0.764000	-6.181102
0.765000	-29.259040                       0.765000	-8.945918                       0.765000	-6.197800
0.766000	-29.163990                       0.766000	-8.916659                       0.766000	-6.214443
0.767000	-29.064150                       0.767000	-8.887469                       0.767000	-6.231031
0.768000	-28.964890                       0.768000	-8.855045                       0.768000	-6.247563
0.769000	-28.860910                       0.769000	-8.822700                       0.769000	-6.260549
0.770000	-28.752280                       0.770000	-8.787138                       0.770000	-6.273487
0.771000	-28.644310                       0.771000	-8.751665                       0.771000	-6.286377
0.772000	-28.531770                       0.772000	-8.712990                       0.772000	-6.295735
0.773000	-28.414700                       0.773000	-8.674414                       0.773000	-6.308533
0.774000	-28.298380                       0.774000	-8.632653                       0.774000	-6.314328
0.775000	-28.177610                       0.775000	-8.590999                       0.775000	-6.323564
0.776000	-28.057630                       0.776000	-8.542898                       0.776000	-6.329287
0.777000	-27.928100                       0.777000	-8.498194                       0.777000	-6.334978
0.778000	-27.799420                       0.778000	-8.450336                       0.778000	-6.337167
0.779000	-27.671620                       0.779000	-8.399334                       0.779000	-6.339330
0.780000	-27.534420                       0.780000	-8.348465                       0.780000	-6.341469
0.781000	-27.398160                       0.781000	-8.294466                       0.781000	-6.340122
0.782000	-27.257730                       0.782000	-8.237350                       0.782000	-6.338758
0.783000	-27.118260                       0.783000	-8.180380                       0.783000	-6.337376
0.784000	-26.969640                       0.784000	-8.120307                       0.784000	-6.332526
0.785000	-26.822040                       0.785000	-8.060387                       0.785000	-6.324216
0.786000	-26.675460                       0.786000	-7.997377                       0.786000	-6.315903
0.787000	-26.519870                       0.787000	-7.934528                       0.787000	-6.307587
0.788000	-26.365370                       0.788000	-7.868602                       0.788000	-6.299270
0.789000	-26.206960                       0.789000	-7.799607                       0.789000	-6.284073
0.790000	-26.044690                       0.790000	-7.730786                       0.790000	-6.272325
0.791000	-25.878600                       0.791000	-7.658909                       0.791000	-6.257150
0.792000	-25.713670                       0.792000	-7.587212                       0.792000	-6.238556
0.793000	-25.544970                       0.793000	-7.512471                       0.793000	-6.219982
0.794000	-25.372530                       0.794000	-7.434693                       0.794000	-6.198003
0.795000	-25.201310                       0.795000	-7.357107                       0.795000	-6.176051
0.796000	-25.021520                       0.796000	-7.276495                       0.796000	-6.154127
0.797000	-24.842980                       0.797000	-7.196079                       0.797000	-6.128814
0.798000	-24.660840                       0.798000	-7.112648                       0.798000	-6.100121
0.799000	-24.475120                       0.799000	-7.026209                       0.799000	-6.071469
0.800000	-24.290690                       0.800000	-6.939975                       0.800000	-6.039450
0.801000	-24.097910                       0.801000	-6.850742                       0.801000	-6.004073
0.802000	-23.906460                       0.802000	-6.761716                       0.802000	-5.968750
0.803000	-23.711550                       0.803000	-6.669701                       0.803000	-5.933484
0.804000	-23.517980                       0.804000	-6.574702                       0.804000	-5.894875
0.805000	-23.316210                       0.805000	-6.479917                       0.805000	-5.852932
0.806000	-23.115820                       0.806000	-6.382156                       0.806000	-5.807664
0.807000	-22.907310                       0.807000	-6.281425                       0.807000	-5.762472
0.808000	-22.700210                       0.808000	-6.180913                       0.808000	-5.717355
0.809000	-22.489800                       0.809000	-6.080617                       0.809000	-5.665543
0.810000	-22.280790                       0.810000	-5.974179                       0.810000	-5.613818
0.811000	-22.063810                       0.811000	-5.867964                       0.811000	-5.562182
0.812000	-21.848260                       0.812000	-5.761967                       0.812000	-5.503878
0.813000	-21.629470                       0.813000	-5.653017                       0.813000	-5.445675
0.814000	-21.402810                       0.814000	-5.541117                       0.814000	-5.384199
0.815000	-21.182260                       0.815000	-5.426272                       0.815000	-5.319458
0.816000	-20.953890                       0.816000	-5.311648                       0.816000	-5.254830
0.817000	-20.722360                       0.817000	-5.194083                       0.817000	-5.186948
0.818000	-20.492300                       0.818000	-5.076737                       0.818000	-5.115820
0.819000	-20.254510                       0.819000	-4.956451                       0.819000	-5.041455
0.820000	-20.018210                       0.820000	-4.836383                       0.820000	-4.967219
0.821000	-19.778810                       0.821000	-4.710223                       0.821000	-4.886399
0.822000	-19.536320                       0.822000	-4.587432                       0.822000	-4.805717
0.823000	-19.290770                       0.823000	-4.458554                       0.823000	-4.721823
0.824000	-19.046710                       0.824000	-4.329891                       0.824000	-4.634723
0.825000	-18.795050                       0.825000	-4.198292                       0.825000	-4.544424
0.826000	-18.544880                       0.826000	-4.066904                       0.826000	-4.454278
0.827000	-18.287170                       0.827000	-3.932579                       0.827000	-4.357600
0.828000	-18.030960                       0.828000	-3.795320                       0.828000	-4.257743
0.829000	-17.771740                       0.829000	-3.655126                       0.829000	-4.158050
0.830000	-17.509520                       0.830000	-3.515135                       0.830000	-4.051851
0.831000	-17.244310                       0.831000	-3.375340                       0.831000	-3.945823
0.832000	-16.976110                       0.832000	-3.229472                       0.832000	-3.833305
0.833000	-16.704940                       0.833000	-3.084173                       0.833000	-3.720964
0.834000	-16.435240                       0.834000	-2.936151                       0.834000	-3.602147
0.835000	-16.158130                       0.835000	-2.786156                       0.835000	-3.480188
0.836000	-15.878060                       0.836000	-2.634090                       0.836000	-3.358415
0.837000	-15.599450                       0.837000	-2.480015                       0.837000	-3.229387
0.838000	-15.317890                       0.838000	-2.323801                       0.838000	-3.098359
0.839000	-15.028940                       0.839000	-2.165478                       0.839000	-2.963806
0.840000	-14.741460                       0.840000	-2.005010                       0.840000	-2.825699
0.841000	-14.446620                       0.841000	-1.842331                       0.841000	-2.683973
0.842000	-14.153220                       0.842000	-1.677438                       0.842000	-2.538567
0.843000	-13.856860                       0.843000	-1.510264                       0.843000	-2.389483
0.844000	-13.557530                       0.844000	-1.340773                       0.844000	-2.236622
0.845000	-13.250880                       0.845000	-1.168930                       0.845000	-2.079954
0.846000	-12.945630                       0.846000	-0.994699                       0.846000	-1.919414
0.847000	-12.637410                       0.847000	-0.818013                       0.847000	-1.755001
0.848000	-12.326210                       0.848000	-0.638865                       0.848000	-1.586651
0.849000	-12.007690                       0.849000	-0.457126                       0.849000	-1.414263
0.850000	-11.690520                       0.850000	-0.272811                       0.850000	-1.237870
0.851000	-11.370360                       0.851000	-0.085839                       0.851000	-1.057371
0.852000	-11.042870                       0.852000	0.103846                        0.852000	-0.872763
0.853000	-10.716680                       0.853000	0.296295                        0.853000	-0.683977
0.854000	-10.383170                       0.854000	0.491568                        0.854000	-0.490945
0.855000	-10.050910                       0.855000	0.689742                        0.855000	-0.293650
0.856000	-9.711320                        0.856000	0.890868                        0.856000	-0.092049
0.857000	-9.368668                        0.857000	1.095050                        0.857000	0.113907
0.858000	-9.027219                        0.858000	1.302295                        0.858000	0.324262
0.859000	-8.678398                        0.859000	1.512677                        0.859000	0.539070
0.860000	-8.326468                        0.860000	1.726329                        0.860000	0.758369
0.861000	-7.971411                        0.861000	1.943294                        0.861000	0.982162
0.862000	-7.613205                        0.862000	2.163646                        0.862000	1.210558
0.863000	-7.247579                        0.863000	2.387458                        0.863000	1.443571
0.864000	-6.883015                        0.864000	2.614806                        0.864000	1.681277
0.865000	-6.510992                        0.865000	2.845797                        0.865000	1.923658
0.866000	-6.135734                        0.866000	3.080476                        0.866000	2.170796
0.867000	-5.761447                        0.867000	3.318083                        0.867000	2.422739
0.868000	-5.379631                        0.868000	3.560371                        0.868000	2.679505
0.869000	-4.990269                        0.869000	3.808971                        0.869000	2.941178
0.870000	-4.601783                        0.870000	4.057694                        0.870000	3.207812
0.871000	-4.207338                        0.871000	4.312767                        0.871000	3.479427
0.872000	-3.808885                        0.872000	4.571105                        0.872000	3.754900
0.873000	-3.406178                        0.873000	4.835834                        0.873000	4.037042
0.874000	-2.999139                        0.874000	5.103872                        0.874000	4.325878
0.875000	-2.587729                        0.875000	5.375241                        0.875000	4.618157
0.876000	-2.171824                        0.876000	5.653073                        0.876000	4.913908
0.877000	-1.751381                        0.877000	5.934286                        0.877000	5.216440
0.878000	-1.326356                        0.878000	6.218908                        0.878000	5.525787
0.879000	-0.896661                        0.879000	6.510076                        0.879000	5.838702
0.880000	-0.462205                        0.880000	6.807822                        0.880000	6.155219
0.881000	-0.022961                        0.881000	7.109067                        0.881000	6.481942
0.882000	0.421195                         0.882000	7.416957                        0.882000	6.809060
0.883000	0.870331                         0.883000	7.728415                        0.883000	7.146468
0.884000	1.324487                         0.884000	8.046593                        0.884000	7.487638
0.885000	1.783807                         0.885000	8.371530                        0.885000	7.832616
0.886000	2.248312                         0.886000	8.700153                        0.886000	8.188025
0.887000	2.718109                         0.887000	9.035622                        0.887000	8.544049
0.888000	3.193267                         0.888000	9.377986                        0.888000	8.910609
0.889000	3.673899                         0.889000	9.724170                        0.889000	9.281180
0.890000	4.160121                         0.890000	10.077350                       0.890000	9.659111
0.891000	4.652178                         0.891000	10.437580                       0.891000	10.041170
0.892000	5.151155                         0.892000	10.804910                       0.892000	10.430700
0.893000	5.654749                         0.893000	11.179410                       0.893000	10.827790
0.894000	6.163047                         0.894000	11.558020                       0.894000	11.229200
0.895000	6.676139                         0.895000	11.943910                       0.895000	11.638290
0.896000	7.198308                         0.896000	12.340310                       0.896000	12.055160
0.897000	7.725464                         0.897000	12.741010                       0.897000	12.476550
0.898000	8.261901                         0.898000	13.149230                       0.898000	12.905880
0.899000	8.799334                         0.899000	13.565040                       0.899000	13.343210
0.900000	9.346266                         0.900000	13.988540                       0.900000	13.785330
0.901000	9.902815                         0.901000	14.419800                       0.901000	14.235630
0.902000	10.460690                        0.902000	14.855770                       0.902000	14.694230
0.903000	11.028430                        0.903000	15.302850                       0.903000	15.157890
0.904000	11.601960                        0.904000	15.757990                       0.904000	15.630040
0.905000	12.185610                        0.905000	16.221290                       0.905000	16.110800
0.906000	12.771090                        0.906000	16.692880                       0.906000	16.600280
0.907000	13.366990                        0.907000	17.172850                       0.907000	17.095250
0.908000	13.969230                        0.908000	17.661340                       0.908000	17.599180
0.909000	14.582200                        0.909000	18.158470                       0.909000	18.112210
0.910000	15.201820                        0.910000	18.664380                       0.910000	18.634460
0.911000	15.828260                        0.911000	19.179190                       0.911000	19.162720
0.912000	16.461690                        0.912000	19.706260                       0.912000	19.700490
0.913000	17.102280                        0.913000	20.239340                       0.913000	20.247920
0.914000	17.754480                        0.914000	20.781780                       0.914000	20.801790
0.915000	18.409950                        0.915000	21.333740                       0.915000	21.365650
0.916000	19.077430                        0.916000	21.898630                       0.916000	21.939660
0.917000	19.752850                        0.917000	22.470180                       0.917000	22.524020
0.918000	20.436410                        0.918000	23.051790                       0.918000	23.115490
0.919000	21.132650                        0.919000	23.646890                       0.919000	23.717680
0.920000	21.833190                        0.920000	24.249220                       0.920000	24.327360
0.921000	22.546880                        0.921000	24.862220                       0.921000	24.948160
0.922000	23.265330                        0.922000	25.486110                       0.922000	25.580300
0.923000	23.997440                        0.923000	26.121120                       0.923000	26.220570
0.924000	24.734810                        0.924000	26.767490                       0.924000	26.872630
0.925000	25.486390                        0.925000	27.425460                       0.925000	27.536750
0.926000	26.243760                        0.926000	28.092010                       0.926000	28.209700
0.927000	27.011560                        0.927000	28.773980                       0.927000	28.895220
0.928000	27.790090                        0.928000	29.465050                       0.928000	29.590090
0.929000	28.579670                        0.929000	30.165500                       0.929000	30.294580
0.930000	29.380610                        0.930000	30.878920                       0.930000	31.012480
0.931000	30.188830                        0.931000	31.605640                       0.931000	31.740590
0.932000	31.009080                        0.932000	32.345980                       0.932000	32.482740
0.933000	31.841720                        0.933000	33.093560                       0.933000	33.235720
0.934000	32.687120                        0.934000	33.858800                       0.934000	33.999860
0.935000	33.541200                        0.935000	34.631940                       0.935000	34.775500
0.936000	34.404310                        0.936000	35.420090                       0.936000	35.562980
0.937000	35.281330                        0.937000	36.220240                       0.937000	36.366270
0.938000	36.168170                        0.938000	37.032770                       0.938000	37.178560
0.939000	37.065210                        0.939000	37.858070                       0.939000	38.003840
0.940000	37.977450                        0.940000	38.696550                       0.940000	38.842500
0.941000	38.900770                        0.941000	39.548630                       0.941000	39.694970
0.942000	39.835610                        0.942000	40.414760                       0.942000	40.561700
0.943000	40.782440                        0.943000	41.291900                       0.943000	41.439450
0.944000	41.741710                        0.944000	42.187480                       0.944000	42.332350
0.945000	42.713920                        0.945000	43.091480                       0.945000	43.237180
0.946000	43.699570                        0.946000	44.011400                       0.946000	44.158130
0.947000	44.694480                        0.947000	44.944200                       0.947000	45.088240
0.948000	45.703850                        0.948000	45.893940                       0.948000	46.035470
0.949000	46.728230                        0.949000	46.854030                       0.949000	46.996610
0.950000	47.763410                        0.950000	47.828540                       0.950000	47.972190
0.951000	48.814730                        0.951000	48.818020                       0.951000	48.962760
0.952000	49.877970                        0.952000	49.823050                       0.952000	49.965050
0.953000	50.948820                        0.953000	50.844210                       0.953000	50.983450
0.954000	52.042430                        0.954000	51.874740                       0.954000	52.018580
0.955000	53.144800                        0.955000	52.922570                       0.955000	53.067140
0.956000	54.256470                        0.956000	53.988330                       0.956000	54.129740
0.957000	55.387910                        0.957000	55.065220                       0.957000	55.206970
0.958000	56.529840                        0.958000	56.157540                       0.958000	56.299450
0.959000	57.687890                        0.959000	57.265960                       0.959000	57.407840
0.960000	58.862710                        0.960000	58.387320                       0.960000	58.528770
0.961000	60.044810                        0.961000	59.522220                       0.961000	59.666890
0.962000	61.244980                        0.962000	60.675180                       0.962000	60.822930
0.963000	62.458780                        0.963000	61.843010                       0.963000	61.989370
0.964000	63.686860                        0.964000	63.026390                       0.964000	63.175080
0.965000	64.929880                        0.965000	64.226000                       0.965000	64.376660
0.966000	66.188530                        0.966000	65.438570                       0.966000	65.590610
0.967000	67.458180                        0.967000	66.668740                       0.967000	66.821800
0.968000	68.744790                        0.968000	67.913220                       0.968000	68.070950
0.969000	70.049090                        0.969000	69.172680                       0.969000	69.330230
0.970000	71.360900                        0.970000	70.447790                       0.970000	70.608880
0.971000	72.691740                        0.971000	71.739250                       0.971000	71.903330
0.972000	74.036830                        0.972000	73.047800                       0.972000	73.214280
0.973000	75.396810                        0.973000	74.369930                       0.973000	74.538010
0.974000	76.766690                        0.974000	75.706290                       0.974000	75.879630
0.975000	78.158420                        0.975000	77.061830                       0.975000	77.235350
0.976000	79.561290                        0.976000	78.428640                       0.976000	78.610390
0.977000	80.981660                        0.977000	79.816040                       0.977000	79.996300
0.978000	82.414350                        0.978000	81.215990                       0.978000	81.402940
0.979000	83.859890                        0.979000	82.629060                       0.979000	82.821690
0.980000	85.324830                        0.980000	84.060310                       0.980000	84.257850
0.981000	86.797730                        0.981000	85.505900                       0.981000	85.707300
0.982000	88.291220                        0.982000	86.971000                       0.982000	87.175430
0.983000	89.799820                        0.983000	88.447040                       0.983000	88.658030
0.984000	91.317800                        0.984000	89.939140                       0.984000	90.155660
0.985000	92.851810                        0.985000	91.447870                       0.985000	91.668830
0.986000	94.402380                        0.986000	92.969010                       0.986000	93.193040
0.987000	95.970000                        0.987000	94.507810                       0.987000	94.738870
0.988000	97.548630                        0.988000	96.064830                       0.988000	96.296660
0.989000	99.145160                        0.989000	97.630690                       0.989000	97.871990
0.990000	100.753400                       0.990000	99.215640                       0.990000	99.460060
0.991000	102.373400                       0.991000	100.815100                      0.991000	101.066500
0.992000	104.012500                       0.992000	102.429500                      0.992000	102.686400
0.993000	105.657000                       0.993000	104.053800                      0.993000	104.320100
0.994000	107.328000                       0.994000	105.698800                      0.994000	105.967600
0.995000	109.004600                       0.995000	107.354200                      0.995000	107.635000
0.996000	110.694100                       0.996000	109.030800                      0.996000	109.311100
0.997000	112.403600                       0.997000	110.712700                      0.997000	111.007400
0.998000	114.126100                       0.998000	112.416300                      0.998000	112.712600
0.999000	115.861600                       0.999000	114.130600                      0.999000	114.432400
1.000000	117.602100                       1.000000	115.861200                      1.000000	116.166900


==> data/Fig-7a-1.txt <==
#!% FIG. 7. Panel a: Calculated electronic band structures represented along the NW direction of
#!% (3×)3×3+s ScN NW systems with an O atom replacing the central N site (333O).

#!% k-point_ref  E(eV) EFermi = -0.9969 eV

    0.0000  -50.5048
    0.0167  -50.5048
    0.0333  -50.5048
    0.0500  -50.5048
    0.0667  -50.5048
    0.0833  -50.5048
    0.1000  -50.5048
    0.1167  -50.5048
    0.1333  -50.5048
    0.1500  -50.5048
    0.1667  -50.5048
    0.1833  -50.5048
    0.2000  -50.5048
    0.2167  -50.5048
    0.2333  -50.5048
    0.2500  -50.5048
    0.2667  -50.5048
    0.2833  -50.5048
    0.3000  -50.5048
    0.3167  -50.5048
    0.3333  -50.5048
    0.3500  -50.5048
    0.3667  -50.5048
    0.3833  -50.5048
    0.4000  -50.5048
    0.4167  -50.5048
    0.4333  -50.5048
    0.4500  -50.5048
    0.4667  -50.5048
    0.4833  -50.5048
    0.5000  -50.5048
 
    0.0000  -50.5043
    0.0167  -50.5043
    0.0333  -50.5043
    0.0500  -50.5043
    0.0667  -50.5043
    0.0833  -50.5043
    0.1000  -50.5043
    0.1167  -50.5043
    0.1333  -50.5043
    0.1500  -50.5043
    0.1667  -50.5043
    0.1833  -50.5043
    0.2000  -50.5043
    0.2167  -50.5043
    0.2333  -50.5043
    0.2500  -50.5043
    0.2667  -50.5043
    0.2833  -50.5043
    0.3000  -50.5043
    0.3167  -50.5043
    0.3333  -50.5043
    0.3500  -50.5043
    0.3667  -50.5043
    0.3833  -50.5043
    0.4000  -50.5043
    0.4167  -50.5043
    0.4333  -50.5043
    0.4500  -50.5043
    0.4667  -50.5043
    0.4833  -50.5043
    0.5000  -50.5043
 
    0.0000  -50.5043
    0.0167  -50.5043
    0.0333  -50.5043
    0.0500  -50.5043
    0.0667  -50.5043
    0.0833  -50.5043
    0.1000  -50.5043
    0.1167  -50.5043
    0.1333  -50.5043
    0.1500  -50.5043
    0.1667  -50.5043
    0.1833  -50.5043
    0.2000  -50.5043
    0.2167  -50.5043
    0.2333  -50.5043
    0.2500  -50.5043
    0.2667  -50.5043
    0.2833  -50.5043
    0.3000  -50.5043
    0.3167  -50.5043
    0.3333  -50.5043
    0.3500  -50.5043
    0.3667  -50.5043
    0.3833  -50.5043
    0.4000  -50.5043
    0.4167  -50.5043
    0.4333  -50.5043
    0.4500  -50.5043
    0.4667  -50.5043
    0.4833  -50.5043
    0.5000  -50.5043
 
    0.0000  -50.5038
    0.0167  -50.5038
    0.0333  -50.5038
    0.0500  -50.5038
    0.0667  -50.5038
    0.0833  -50.5038
    0.1000  -50.5038
    0.1167  -50.5038
    0.1333  -50.5038
    0.1500  -50.5038
    0.1667  -50.5038
    0.1833  -50.5038
    0.2000  -50.5038
    0.2167  -50.5038
    0.2333  -50.5038
    0.2500  -50.5038
    0.2667  -50.5038
    0.2833  -50.5038
    0.3000  -50.5038
    0.3167  -50.5038
    0.3333  -50.5038
    0.3500  -50.5038
    0.3667  -50.5038
    0.3833  -50.5038
    0.4000  -50.5038
    0.4167  -50.5038
    0.4333  -50.5038
    0.4500  -50.5038
    0.4667  -50.5038
    0.4833  -50.5038
    0.5000  -50.5038
 
    0.0000  -50.5034
    0.0167  -50.5034
    0.0333  -50.5034
    0.0500  -50.5034
    0.0667  -50.5034
    0.0833  -50.5034
    0.1000  -50.5034
    0.1167  -50.5034
    0.1333  -50.5034
    0.1500  -50.5034
    0.1667  -50.5034
    0.1833  -50.5034
    0.2000  -50.5034
    0.2167  -50.5034
    0.2333  -50.5034
    0.2500  -50.5034
    0.2667  -50.5034
    0.2833  -50.5034
    0.3000  -50.5034
    0.3167  -50.5034
    0.3333  -50.5034
    0.3500  -50.5034
    0.3667  -50.5034
    0.3833  -50.5034
    0.4000  -50.5034
    0.4167  -50.5034
    0.4333  -50.5034
    0.4500  -50.5034
    0.4667  -50.5034
    0.4833  -50.5034
    0.5000  -50.5034
 
    0.0000  -50.5030
    0.0167  -50.5030
    0.0333  -50.5030
    0.0500  -50.5030
    0.0667  -50.5030
    0.0833  -50.5030
    0.1000  -50.5030
    0.1167  -50.5030
    0.1333  -50.5030
    0.1500  -50.5030
    0.1667  -50.5030
    0.1833  -50.5030
    0.2000  -50.5029
    0.2167  -50.5029
    0.2333  -50.5029
    0.2500  -50.5029
    0.2667  -50.5029
    0.2833  -50.5029
    0.3000  -50.5029
    0.3167  -50.5029
    0.3333  -50.5029
    0.3500  -50.5029
    0.3667  -50.5029
    0.3833  -50.5029
    0.4000  -50.5029
    0.4167  -50.5029
    0.4333  -50.5029
    0.4500  -50.5029
    0.4667  -50.5029
    0.4833  -50.5029
    0.5000  -50.5029
 
    0.0000  -50.5028
    0.0167  -50.5028
    0.0333  -50.5028
    0.0500  -50.5028
    0.0667  -50.5028
    0.0833  -50.5028
    0.1000  -50.5028
    0.1167  -50.5028
    0.1333  -50.5028
    0.1500  -50.5028
    0.1667  -50.5028
    0.1833  -50.5028
    0.2000  -50.5028
    0.2167  -50.5029
    0.2333  -50.5029
    0.2500  -50.5029
    0.2667  -50.5029
    0.2833  -50.5029
    0.3000  -50.5029
    0.3167  -50.5029
    0.3333  -50.5029
    0.3500  -50.5029
    0.3667  -50.5029
    0.3833  -50.5029
    0.4000  -50.5029
    0.4167  -50.5029
    0.4333  -50.5029
    0.4500  -50.5029
    0.4667  -50.5029
    0.4833  -50.5029
    0.5000  -50.5029
 
    0.0000  -50.5028
    0.0167  -50.5028
    0.0333  -50.5028
    0.0500  -50.5028
    0.0667  -50.5028
    0.0833  -50.5028
    0.1000  -50.5028
    0.1167  -50.5028
    0.1333  -50.5028
    0.1500  -50.5028
    0.1667  -50.5028
    0.1833  -50.5028
    0.2000  -50.5028
    0.2167  -50.5028
    0.2333  -50.5028
    0.2500  -50.5029
    0.2667  -50.5029
    0.2833  -50.5029
    0.3000  -50.5029
    0.3167  -50.5029
    0.3333  -50.5029
    0.3500  -50.5029
    0.3667  -50.5029
    0.3833  -50.5029
    0.4000  -50.5029
    0.4167  -50.5029
    0.4333  -50.5029
    0.4500  -50.5029
    0.4667  -50.5029
    0.4833  -50.5029
    0.5000  -50.5029
 
    0.0000  -50.5024
    0.0167  -50.5024
    0.0333  -50.5024
    0.0500  -50.5024
    0.0667  -50.5024
    0.0833  -50.5024
    0.1000  -50.5024
    0.1167  -50.5024
    0.1333  -50.5024
    0.1500  -50.5024
    0.1667  -50.5024
    0.1833  -50.5024
    0.2000  -50.5024
    0.2167  -50.5024
    0.2333  -50.5024
    0.2500  -50.5024
    0.2667  -50.5024
    0.2833  -50.5024
    0.3000  -50.5024
    0.3167  -50.5024
    0.3333  -50.5024
    0.3500  -50.5024
    0.3667  -50.5024
    0.3833  -50.5024
    0.4000  -50.5024
    0.4167  -50.5024
    0.4333  -50.5024
    0.4500  -50.5024
    0.4667  -50.5024
    0.4833  -50.5024
    0.5000  -50.5024
 
    0.0000  -50.5024
    0.0167  -50.5024
    0.0333  -50.5024
    0.0500  -50.5024
    0.0667  -50.5024
    0.0833  -50.5024
    0.1000  -50.5024
    0.1167  -50.5024
    0.1333  -50.5024
    0.1500  -50.5024
    0.1667  -50.5024
    0.1833  -50.5024
    0.2000  -50.5024
    0.2167  -50.5024
    0.2333  -50.5024
    0.2500  -50.5024
    0.2667  -50.5024
    0.2833  -50.5024
    0.3000  -50.5024
    0.3167  -50.5024
    0.3333  -50.5024
    0.3500  -50.5024
    0.3667  -50.5024
    0.3833  -50.5024
    0.4000  -50.5024
    0.4167  -50.5024
    0.4333  -50.5024
    0.4500  -50.5024
    0.4667  -50.5024
    0.4833  -50.5024
    0.5000  -50.5024
 
    0.0000  -50.5023
    0.0167  -50.5023
    0.0333  -50.5023
    0.0500  -50.5023
    0.0667  -50.5023
    0.0833  -50.5023
    0.1000  -50.5023
    0.1167  -50.5023
    0.1333  -50.5023
    0.1500  -50.5023
    0.1667  -50.5023
    0.1833  -50.5023
    0.2000  -50.5023
    0.2167  -50.5023
    0.2333  -50.5023
    0.2500  -50.5023
    0.2667  -50.5023
    0.2833  -50.5023
    0.3000  -50.5023
    0.3167  -50.5023
    0.3333  -50.5023
    0.3500  -50.5024
    0.3667  -50.5024
    0.3833  -50.5024
    0.4000  -50.5024
    0.4167  -50.5024
    0.4333  -50.5024
    0.4500  -50.5024
    0.4667  -50.5024
    0.4833  -50.5024
    0.5000  -50.5024
 
    0.0000  -50.5019
    0.0167  -50.5019
    0.0333  -50.5019
    0.0500  -50.5019
    0.0667  -50.5019
    0.0833  -50.5019
    0.1000  -50.5019
    0.1167  -50.5019
    0.1333  -50.5019
    0.1500  -50.5019
    0.1667  -50.5019
    0.1833  -50.5019
    0.2000  -50.5019
    0.2167  -50.5019
    0.2333  -50.5019
    0.2500  -50.5019
    0.2667  -50.5019
    0.2833  -50.5019
    0.3000  -50.5018
    0.3167  -50.5018
    0.3333  -50.5018
    0.3500  -50.5018
    0.3667  -50.5018
    0.3833  -50.5018
    0.4000  -50.5018
    0.4167  -50.5018
    0.4333  -50.5018
    0.4500  -50.5018
    0.4667  -50.5018
    0.4833  -50.5018
    0.5000  -50.5018
 
    0.0000  -50.1046
    0.0167  -50.1046
    0.0333  -50.1046
    0.0500  -50.1046
    0.0667  -50.1046
    0.0833  -50.1046
    0.1000  -50.1045
    0.1167  -50.1045
    0.1333  -50.1045
    0.1500  -50.1044
    0.1667  -50.1044
    0.1833  -50.1043
    0.2000  -50.1043
    0.2167  -50.1042
    0.2333  -50.1041
    0.2500  -50.1041
    0.2667  -50.1040
    0.2833  -50.1039
    0.3000  -50.1039
    0.3167  -50.1038
    0.3333  -50.1037
    0.3500  -50.1036
    0.3667  -50.1036
    0.3833  -50.1035
    0.4000  -50.1035
    0.4167  -50.1034
    0.4333  -50.1033
    0.4500  -50.1033
    0.4667  -50.1033
    0.4833  -50.1033
    0.5000  -50.1033
 
    0.0000  -50.1045
    0.0167  -50.1044
    0.0333  -50.1044
    0.0500  -50.1044
    0.0667  -50.1044
    0.0833  -50.1044
    0.1000  -50.1044
    0.1167  -50.1043
    0.1333  -50.1043
    0.1500  -50.1042
    0.1667  -50.1042
    0.1833  -50.1041
    0.2000  -50.1041
    0.2167  -50.1040
    0.2333  -50.1040
    0.2500  -50.1039
    0.2667  -50.1038
    0.2833  -50.1038
    0.3000  -50.1037
    0.3167  -50.1036
    0.3333  -50.1036
    0.3500  -50.1035
    0.3667  -50.1034
    0.3833  -50.1034
    0.4000  -50.1033
    0.4167  -50.1032
    0.4333  -50.1032
    0.4500  -50.1032
    0.4667  -50.1031
    0.4833  -50.1031
    0.5000  -50.1031
 
    0.0000  -50.1040
    0.0167  -50.1040
    0.0333  -50.1040
    0.0500  -50.1040
    0.0667  -50.1040
    0.0833  -50.1040
    0.1000  -50.1040
    0.1167  -50.1039
    0.1333  -50.1039
    0.1500  -50.1038
    0.1667  -50.1038
    0.1833  -50.1037
    0.2000  -50.1037
    0.2167  -50.1036
    0.2333  -50.1036
    0.2500  -50.1035
    0.2667  -50.1034
    0.2833  -50.1034
    0.3000  -50.1033
    0.3167  -50.1032
    0.3333  -50.1031
    0.3500  -50.1031
    0.3667  -50.1030
    0.3833  -50.1029
    0.4000  -50.1029
    0.4167  -50.1028
    0.4333  -50.1028
    0.4500  -50.1027
    0.4667  -50.1027
    0.4833  -50.1027
    0.5000  -50.1027
 
    0.0000  -50.1039
    0.0167  -50.1039
    0.0333  -50.1039
    0.0500  -50.1039
    0.0667  -50.1038
    0.0833  -50.1038
    0.1000  -50.1038
    0.1167  -50.1038
    0.1333  -50.1037
    0.1500  -50.1037
    0.1667  -50.1036
    0.1833  -50.1036
    0.2000  -50.1035
    0.2167  -50.1035
    0.2333  -50.1034
    0.2500  -50.1033
    0.2667  -50.1033
    0.2833  -50.1032
    0.3000  -50.1031
    0.3167  -50.1031
    0.3333  -50.1030
    0.3500  -50.1029
    0.3667  -50.1028
    0.3833  -50.1028
    0.4000  -50.1027
    0.4167  -50.1027
    0.4333  -50.1026
    0.4500  -50.1026
    0.4667  -50.1026
    0.4833  -50.1025
    0.5000  -50.1025
 
    0.0000  -50.0940
    0.0167  -50.0940
    0.0333  -50.0941
    0.0500  -50.0942
    0.0667  -50.0944
    0.0833  -50.0946
    0.1000  -50.0948
    0.1167  -50.0950
    0.1333  -50.0953
    0.1500  -50.0955
    0.1667  -50.0957
    0.1833  -50.0960
    0.2000  -50.0962
    0.2167  -50.0964
    0.2333  -50.0967
    0.2500  -50.0969
    0.2667  -50.0971
    0.2833  -50.0973
    0.3000  -50.0975
    0.3167  -50.0977
    0.3333  -50.0979
    0.3500  -50.0980
    0.3667  -50.0982
    0.3833  -50.0983
    0.4000  -50.0985
    0.4167  -50.0986
    0.4333  -50.0987
    0.4500  -50.0987
    0.4667  -50.0988
    0.4833  -50.0988
    0.5000  -50.0988
 
    0.0000  -50.0938
    0.0167  -50.0939
    0.0333  -50.0939
    0.0500  -50.0941
    0.0667  -50.0943
    0.0833  -50.0945
    0.1000  -50.0947
    0.1167  -50.0949
    0.1333  -50.0951
    0.1500  -50.0954
    0.1667  -50.0956
    0.1833  -50.0958
    0.2000  -50.0961
    0.2167  -50.0963
    0.2333  -50.0965
    0.2500  -50.0967
    0.2667  -50.0969
    0.2833  -50.0971
    0.3000  -50.0973
    0.3167  -50.0975
    0.3333  -50.0977
    0.3500  -50.0979
    0.3667  -50.0980
    0.3833  -50.0982
    0.4000  -50.0983
    0.4167  -50.0984
    0.4333  -50.0985
    0.4500  -50.0986
    0.4667  -50.0986
    0.4833  -50.0986
    0.5000  -50.0987
 
    0.0000  -50.0934
    0.0167  -50.0934
    0.0333  -50.0935
    0.0500  -50.0936
    0.0667  -50.0938
    0.0833  -50.0940
    0.1000  -50.0942
    0.1167  -50.0945
    0.1333  -50.0947
    0.1500  -50.0949
    0.1667  -50.0952
    0.1833  -50.0954
    0.2000  -50.0956
    0.2167  -50.0959
    0.2333  -50.0961
    0.2500  -50.0963
    0.2667  -50.0965
    0.2833  -50.0967
    0.3000  -50.0969
    0.3167  -50.0971
    0.3333  -50.0973
    0.3500  -50.0975
    0.3667  -50.0976
    0.3833  -50.0978
    0.4000  -50.0979
    0.4167  -50.0980
    0.4333  -50.0981
    0.4500  -50.0982
    0.4667  -50.0982
    0.4833  -50.0982
    0.5000  -50.0983
 
    0.0000  -50.0933
    0.0167  -50.0933
    0.0333  -50.0934
    0.0500  -50.0935
    0.0667  -50.0937
    0.0833  -50.0939
    0.1000  -50.0941
    0.1167  -50.0943
    0.1333  -50.0946
    0.1500  -50.0948
    0.1667  -50.0950
    0.1833  -50.0953
    0.2000  -50.0955
    0.2167  -50.0957
    0.2333  -50.0959
    0.2500  -50.0961
    0.2667  -50.0964
    0.2833  -50.0966
    0.3000  -50.0968
    0.3167  -50.0969
    0.3333  -50.0971
    0.3500  -50.0973
    0.3667  -50.0974
    0.3833  -50.0976
    0.4000  -50.0977
    0.4167  -50.0978
    0.4333  -50.0979
    0.4500  -50.0980
    0.4667  -50.0980
    0.4833  -50.0981
    0.5000  -50.0981
 
    0.0000  -50.0914
    0.0167  -50.0914
    0.0333  -50.0913
    0.0500  -50.0911
    0.0667  -50.0909
    0.0833  -50.0907
    0.1000  -50.0905
    0.1167  -50.0902
    0.1333  -50.0899
    0.1500  -50.0897
    0.1667  -50.0894
    0.1833  -50.0891
    0.2000  -50.0888
    0.2167  -50.0886
    0.2333  -50.0883
    0.2500  -50.0880
    0.2667  -50.0877
    0.2833  -50.0875
    0.3000  -50.0874
    0.3167  -50.0874
    0.3333  -50.0873
    0.3500  -50.0873
    0.3667  -50.0873
    0.3833  -50.0872
    0.4000  -50.0872
    0.4167  -50.0872
    0.4333  -50.0871
    0.4500  -50.0871
    0.4667  -50.0871
    0.4833  -50.0871
    0.5000  -50.0871
 
    0.0000  -50.0912
    0.0167  -50.0912
    0.0333  -50.0911
    0.0500  -50.0910
    0.0667  -50.0908
    0.0833  -50.0906
    0.1000  -50.0903
    0.1167  -50.0901
    0.1333  -50.0898
    0.1500  -50.0895
    0.1667  -50.0893
    0.1833  -50.0890
    0.2000  -50.0887
    0.2167  -50.0884
    0.2333  -50.0882
    0.2500  -50.0879
    0.2667  -50.0876
    0.2833  -50.0874
    0.3000  -50.0872
    0.3167  -50.0871
    0.3333  -50.0870
    0.3500  -50.0870
    0.3667  -50.0870
    0.3833  -50.0870
    0.4000  -50.0869
    0.4167  -50.0869
    0.4333  -50.0869
    0.4500  -50.0868
    0.4667  -50.0868
    0.4833  -50.0868
    0.5000  -50.0869
 
    0.0000  -50.0908
    0.0167  -50.0908
    0.0333  -50.0907
    0.0500  -50.0905
    0.0667  -50.0903
    0.0833  -50.0901
    0.1000  -50.0899
    0.1167  -50.0896
    0.1333  -50.0894
    0.1500  -50.0891
    0.1667  -50.0888
    0.1833  -50.0885
    0.2000  -50.0883
    0.2167  -50.0880
    0.2333  -50.0877
    0.2500  -50.0875
    0.2667  -50.0874
    0.2833  -50.0874
    0.3000  -50.0871
    0.3167  -50.0870
    0.3333  -50.0867
    0.3500  -50.0867
    0.3667  -50.0867
    0.3833  -50.0866
    0.4000  -50.0867
    0.4167  -50.0867
    0.4333  -50.0868
    0.4500  -50.0868
    0.4667  -50.0868
    0.4833  -50.0868
    0.5000  -50.0868
 
    0.0000  -50.0907
    0.0167  -50.0906
    0.0333  -50.0905
    0.0500  -50.0904
    0.0667  -50.0902
    0.0833  -50.0900
    0.1000  -50.0898
    0.1167  -50.0895
    0.1333  -50.0892
    0.1500  -50.0890
    0.1667  -50.0887
    0.1833  -50.0884
    0.2000  -50.0882
    0.2167  -50.0879
    0.2333  -50.0876
    0.2500  -50.0874
    0.2667  -50.0872
    0.2833  -50.0871
    0.3000  -50.0871
    0.3167  -50.0868
    0.3333  -50.0867
    0.3500  -50.0865
    0.3667  -50.0866
    0.3833  -50.0866
    0.4000  -50.0866
    0.4167  -50.0866
    0.4333  -50.0865
    0.4500  -50.0865
    0.4667  -50.0866
    0.4833  -50.0866
    0.5000  -50.0866
 
    0.0000  -50.0877
    0.0167  -50.0877
    0.0333  -50.0876
    0.0500  -50.0876
    0.0667  -50.0876
    0.0833  -50.0876
    0.1000  -50.0876
    0.1167  -50.0876
    0.1333  -50.0876
    0.1500  -50.0876
    0.1667  -50.0876
    0.1833  -50.0876
    0.2000  -50.0875
    0.2167  -50.0875
    0.2333  -50.0875
    0.2500  -50.0873
    0.2667  -50.0872
    0.2833  -50.0869
    0.3000  -50.0868
    0.3167  -50.0867
    0.3333  -50.0866
    0.3500  -50.0865
    0.3667  -50.0864
    0.3833  -50.0864
    0.4000  -50.0864
    0.4167  -50.0865
    0.4333  -50.0865
    0.4500  -50.0865
    0.4667  -50.0865
    0.4833  -50.0864
    0.5000  -50.0864
 
    0.0000  -50.0873
    0.0167  -50.0873
    0.0333  -50.0873
    0.0500  -50.0873
    0.0667  -50.0873
    0.0833  -50.0873
    0.1000  -50.0873
    0.1167  -50.0873
    0.1333  -50.0873
    0.1500  -50.0873
    0.1667  -50.0873
    0.1833  -50.0873
    0.2000  -50.0872
    0.2167  -50.0872
    0.2333  -50.0872
    0.2500  -50.0872
    0.2667  -50.0871
    0.2833  -50.0868
    0.3000  -50.0866
    0.3167  -50.0865
    0.3333  -50.0865
    0.3500  -50.0864
    0.3667  -50.0863
    0.3833  -50.0863
    0.4000  -50.0863
    0.4167  -50.0863
    0.4333  -50.0863
    0.4500  -50.0862
    0.4667  -50.0862
    0.4833  -50.0862
    0.5000  -50.0862
 
    0.0000  -50.0870
    0.0167  -50.0870
    0.0333  -50.0870
    0.0500  -50.0870
    0.0667  -50.0870
    0.0833  -50.0870
    0.1000  -50.0870
    0.1167  -50.0870
    0.1333  -50.0870
    0.1500  -50.0870
    0.1667  -50.0869
    0.1833  -50.0869
    0.2000  -50.0869
    0.2167  -50.0869
    0.2333  -50.0869
    0.2500  -50.0868
    0.2667  -50.0868
    0.2833  -50.0868
    0.3000  -50.0865
    0.3167  -50.0864
    0.3333  -50.0864
    0.3500  -50.0864
    0.3667  -50.0863
    0.3833  -50.0861
    0.4000  -50.0861
    0.4167  -50.0861
    0.4333  -50.0861
    0.4500  -50.0862
    0.4667  -50.0862
    0.4833  -50.0862
    0.5000  -50.0862
 
    0.0000  -50.0867
    0.0167  -50.0867
    0.0333  -50.0867
    0.0500  -50.0867
    0.0667  -50.0867
    0.0833  -50.0867
    0.1000  -50.0867
    0.1167  -50.0867
    0.1333  -50.0867
    0.1500  -50.0867
    0.1667  -50.0866
    0.1833  -50.0866
    0.2000  -50.0866
    0.2167  -50.0866
    0.2333  -50.0866
    0.2500  -50.0865
    0.2667  -50.0865
    0.2833  -50.0865
    0.3000  -50.0865
    0.3167  -50.0864
    0.3333  -50.0863
    0.3500  -50.0863
    0.3667  -50.0861
    0.3833  -50.0860
    0.4000  -50.0859
    0.4167  -50.0859
    0.4333  -50.0859
    0.4500  -50.0859
    0.4667  -50.0860
    0.4833  -50.0860
    0.5000  -50.0860
 
    0.0000  -50.0856
    0.0167  -50.0856
    0.0333  -50.0857
    0.0500  -50.0857
    0.0667  -50.0857
    0.0833  -50.0858
    0.1000  -50.0858
    0.1167  -50.0859
    0.1333  -50.0859
    0.1500  -50.0860
    0.1667  -50.0860
    0.1833  -50.0861
    0.2000  -50.0861
    0.2167  -50.0862
    0.2333  -50.0862
    0.2500  -50.0862
    0.2667  -50.0863
    0.2833  -50.0863
    0.3000  -50.0864
    0.3167  -50.0863
    0.3333  -50.0861
    0.3500  -50.0859
    0.3667  -50.0860
    0.3833  -50.0859
    0.4000  -50.0858
    0.4167  -50.0857
    0.4333  -50.0856
    0.4500  -50.0855
    0.4667  -50.0854
    0.4833  -50.0854
    0.5000  -50.0853
 
    0.0000  -50.0855
    0.0167  -50.0855
    0.0333  -50.0855
    0.0500  -50.0855
    0.0667  -50.0856
    0.0833  -50.0856
    0.1000  -50.0856
    0.1167  -50.0857
    0.1333  -50.0857
    0.1500  -50.0858
    0.1667  -50.0858
    0.1833  -50.0859
    0.2000  -50.0859
    0.2167  -50.0859
    0.2333  -50.0860
    0.2500  -50.0860
    0.2667  -50.0861
    0.2833  -50.0861
    0.3000  -50.0862
    0.3167  -50.0862
    0.3333  -50.0860
    0.3500  -50.0859
    0.3667  -50.0857
    0.3833  -50.0858
    0.4000  -50.0858
    0.4167  -50.0856
    0.4333  -50.0854
    0.4500  -50.0853
    0.4667  -50.0853
    0.4833  -50.0852
    0.5000  -50.0852
 
    0.0000  -50.0854
    0.0167  -50.0855
    0.0333  -50.0855
    0.0500  -50.0854
    0.0667  -50.0854
    0.0833  -50.0853
    0.1000  -50.0853
    0.1167  -50.0853
    0.1333  -50.0853
    0.1500  -50.0854
    0.1667  -50.0854
    0.1833  -50.0855
    0.2000  -50.0855
    0.2167  -50.0856
    0.2333  -50.0856
    0.2500  -50.0857
    0.2667  -50.0857
    0.2833  -50.0857
    0.3000  -50.0858
    0.3167  -50.0858
    0.3333  -50.0859
    0.3500  -50.0858
    0.3667  -50.0857
    0.3833  -50.0855
    0.4000  -50.0853
    0.4167  -50.0852
    0.4333  -50.0850
    0.4500  -50.0849
    0.4667  -50.0849
    0.4833  -50.0849
    0.5000  -50.0849
 
    0.0000  -50.0853
    0.0167  -50.0853
    0.0333  -50.0853
    0.0500  -50.0853
    0.0667  -50.0852
    0.0833  -50.0852
    0.1000  -50.0852
    0.1167  -50.0853
    0.1333  -50.0852
    0.1500  -50.0852
    0.1667  -50.0852
    0.1833  -50.0853
    0.2000  -50.0853
    0.2167  -50.0854
    0.2333  -50.0854
    0.2500  -50.0854
    0.2667  -50.0855
    0.2833  -50.0855
    0.3000  -50.0856
    0.3167  -50.0856
    0.3333  -50.0857
    0.3500  -50.0857
    0.3667  -50.0856
    0.3833  -50.0854
    0.4000  -50.0852
    0.4167  -50.0851
    0.4333  -50.0849
    0.4500  -50.0848
    0.4667  -50.0848
    0.4833  -50.0848
    0.5000  -50.0848
 
    0.0000  -50.0850
    0.0167  -50.0850
    0.0333  -50.0851
    0.0500  -50.0851
    0.0667  -50.0852
    0.0833  -50.0852
    0.1000  -50.0852
    0.1167  -50.0851
    0.1333  -50.0851
    0.1500  -50.0852
    0.1667  -50.0852
    0.1833  -50.0851
    0.2000  -50.0851
    0.2167  -50.0851
    0.2333  -50.0851
    0.2500  -50.0850
    0.2667  -50.0850
    0.2833  -50.0850
    0.3000  -50.0850
    0.3167  -50.0849
    0.3333  -50.0849
    0.3500  -50.0849
    0.3667  -50.0849
    0.3833  -50.0849
    0.4000  -50.0849
    0.4167  -50.0848
    0.4333  -50.0848
    0.4500  -50.0848
    0.4667  -50.0847
    0.4833  -50.0847
    0.5000  -50.0847
 
    0.0000  -50.0849
    0.0167  -50.0849
    0.0333  -50.0849
    0.0500  -50.0849
    0.0667  -50.0850
    0.0833  -50.0850
    0.1000  -50.0851
    0.1167  -50.0851
    0.1333  -50.0851
    0.1500  -50.0851
    0.1667  -50.0850
    0.1833  -50.0850
    0.2000  -50.0850
    0.2167  -50.0849
    0.2333  -50.0849
    0.2500  -50.0849
    0.2667  -50.0849
    0.2833  -50.0849
    0.3000  -50.0848
    0.3167  -50.0848
    0.3333  -50.0848
    0.3500  -50.0848
    0.3667  -50.0848
    0.3833  -50.0848
    0.4000  -50.0847
    0.4167  -50.0847
    0.4333  -50.0847
    0.4500  -50.0847
    0.4667  -50.0846
    0.4833  -50.0846
    0.5000  -50.0846
 
    0.0000  -50.0849
    0.0167  -50.0849
    0.0333  -50.0849
    0.0500  -50.0848
    0.0667  -50.0848
    0.0833  -50.0848
    0.1000  -50.0847
    0.1167  -50.0847
    0.1333  -50.0847
    0.1500  -50.0846
    0.1667  -50.0846
    0.1833  -50.0846
    0.2000  -50.0845
    0.2167  -50.0845
    0.2333  -50.0845
    0.2500  -50.0845
    0.2667  -50.0844
    0.2833  -50.0844
    0.3000  -50.0844
    0.3167  -50.0844
    0.3333  -50.0844
    0.3500  -50.0843
    0.3667  -50.0843
    0.3833  -50.0843
    0.4000  -50.0843
    0.4167  -50.0843
    0.4333  -50.0843
    0.4500  -50.0843
    0.4667  -50.0843
    0.4833  -50.0843
    0.5000  -50.0843
 
    0.0000  -50.0847
    0.0167  -50.0847
    0.0333  -50.0847
    0.0500  -50.0847
    0.0667  -50.0846
    0.0833  -50.0846
    0.1000  -50.0846
    0.1167  -50.0845
    0.1333  -50.0845
    0.1500  -50.0845
    0.1667  -50.0845
    0.1833  -50.0844
    0.2000  -50.0844
    0.2167  -50.0844
    0.2333  -50.0844
    0.2500  -50.0843
    0.2667  -50.0843
    0.2833  -50.0843
    0.3000  -50.0843
    0.3167  -50.0842
    0.3333  -50.0842
    0.3500  -50.0842
    0.3667  -50.0842
    0.3833  -50.0842
    0.4000  -50.0842
    0.4167  -50.0842
    0.4333  -50.0842
    0.4500  -50.0841
    0.4667  -50.0841
    0.4833  -50.0841
    0.5000  -50.0841
 
    0.0000  -50.0753
    0.0167  -50.0753
    0.0333  -50.0753
    0.0500  -50.0754
    0.0667  -50.0754
    0.0833  -50.0755
    0.1000  -50.0756
    0.1167  -50.0757
    0.1333  -50.0759
    0.1500  -50.0760
    0.1667  -50.0761
    0.1833  -50.0763
    0.2000  -50.0765
    0.2167  -50.0766
    0.2333  -50.0768
    0.2500  -50.0770
    0.2667  -50.0772
    0.2833  -50.0774
    0.3000  -50.0776
    0.3167  -50.0778
    0.3333  -50.0780
    0.3500  -50.0782
    0.3667  -50.0783
    0.3833  -50.0785
    0.4000  -50.0787
    0.4167  -50.0788
    0.4333  -50.0789
    0.4500  -50.0790
    0.4667  -50.0791
    0.4833  -50.0791
    0.5000  -50.0791
 
    0.0000  -50.0752
    0.0167  -50.0752
    0.0333  -50.0752
    0.0500  -50.0753
    0.0667  -50.0753
    0.0833  -50.0754
    0.1000  -50.0755
    0.1167  -50.0756
    0.1333  -50.0758
    0.1500  -50.0759
    0.1667  -50.0760
    0.1833  -50.0762
    0.2000  -50.0764
    0.2167  -50.0766
    0.2333  -50.0767
    0.2500  -50.0769
    0.2667  -50.0771
    0.2833  -50.0773
    0.3000  -50.0775
    0.3167  -50.0777
    0.3333  -50.0779
    0.3500  -50.0781
    0.3667  -50.0783
    0.3833  -50.0784
    0.4000  -50.0786
    0.4167  -50.0787
    0.4333  -50.0788
    0.4500  -50.0789
    0.4667  -50.0790
    0.4833  -50.0791
    0.5000  -50.0791
 
    0.0000  -50.0747
    0.0167  -50.0747
    0.0333  -50.0748
    0.0500  -50.0748
    0.0667  -50.0749
    0.0833  -50.0750
    0.1000  -50.0750
    0.1167  -50.0752
    0.1333  -50.0753
    0.1500  -50.0754
    0.1667  -50.0756
    0.1833  -50.0757
    0.2000  -50.0759
    0.2167  -50.0761
    0.2333  -50.0763
    0.2500  -50.0765
    0.2667  -50.0766
    0.2833  -50.0768
    0.3000  -50.0770
    0.3167  -50.0772
    0.3333  -50.0774
    0.3500  -50.0776
    0.3667  -50.0778
    0.3833  -50.0779
    0.4000  -50.0781
    0.4167  -50.0782
    0.4333  -50.0784
    0.4500  -50.0785
    0.4667  -50.0785
    0.4833  -50.0786
    0.5000  -50.0786
 
    0.0000  -50.0746
    0.0167  -50.0746
    0.0333  -50.0747
    0.0500  -50.0747
    0.0667  -50.0748
    0.0833  -50.0749
    0.1000  -50.0750
    0.1167  -50.0751
    0.1333  -50.0752
    0.1500  -50.0753
    0.1667  -50.0755
    0.1833  -50.0756
    0.2000  -50.0758
    0.2167  -50.0760
    0.2333  -50.0762
    0.2500  -50.0764
    0.2667  -50.0766
    0.2833  -50.0768
    0.3000  -50.0770
    0.3167  -50.0772
    0.3333  -50.0773
    0.3500  -50.0775
    0.3667  -50.0777
    0.3833  -50.0779
    0.4000  -50.0780
    0.4167  -50.0782
    0.4333  -50.0783
    0.4500  -50.0784
    0.4667  -50.0785
    0.4833  -50.0785
    0.5000  -50.0785
 
    0.0000  -50.0677
    0.0167  -50.0677
    0.0333  -50.0676
    0.0500  -50.0676
    0.0667  -50.0676
    0.0833  -50.0675
    0.1000  -50.0675
    0.1167  -50.0674
    0.1333  -50.0673
    0.1500  -50.0672
    0.1667  -50.0671
    0.1833  -50.0671
    0.2000  -50.0670
    0.2167  -50.0669
    0.2333  -50.0668
    0.2500  -50.0667
    0.2667  -50.0666
    0.2833  -50.0665
    0.3000  -50.0664
    0.3167  -50.0663
    0.3333  -50.0662
    0.3500  -50.0661
    0.3667  -50.0661
    0.3833  -50.0660
    0.4000  -50.0659
    0.4167  -50.0659
    0.4333  -50.0658
    0.4500  -50.0658
    0.4667  -50.0658
    0.4833  -50.0658
    0.5000  -50.0658
 
    0.0000  -50.0676
    0.0167  -50.0676
    0.0333  -50.0676
    0.0500  -50.0675
    0.0667  -50.0675
    0.0833  -50.0674
    0.1000  -50.0674
    0.1167  -50.0673
    0.1333  -50.0672
    0.1500  -50.0672
    0.1667  -50.0671
    0.1833  -50.0670
    0.2000  -50.0669
    0.2167  -50.0668
    0.2333  -50.0667
    0.2500  -50.0666
    0.2667  -50.0665
    0.2833  -50.0664
    0.3000  -50.0663
    0.3167  -50.0662
    0.3333  -50.0661
    0.3500  -50.0660
    0.3667  -50.0660
    0.3833  -50.0659
    0.4000  -50.0658
    0.4167  -50.0658
    0.4333  -50.0657
    0.4500  -50.0657
    0.4667  -50.0657
    0.4833  -50.0657
    0.5000  -50.0657
 
    0.0000  -50.0671
    0.0167  -50.0671
    0.0333  -50.0671
    0.0500  -50.0670
    0.0667  -50.0670
    0.0833  -50.0670
    0.1000  -50.0669
    0.1167  -50.0668
    0.1333  -50.0668
    0.1500  -50.0667
    0.1667  -50.0666
    0.1833  -50.0665
    0.2000  -50.0664
    0.2167  -50.0663
    0.2333  -50.0662
    0.2500  -50.0661
    0.2667  -50.0660
    0.2833  -50.0659
    0.3000  -50.0658
    0.3167  -50.0657
    0.3333  -50.0656
    0.3500  -50.0656
    0.3667  -50.0655
    0.3833  -50.0654
    0.4000  -50.0654
    0.4167  -50.0653
    0.4333  -50.0653
    0.4500  -50.0652
    0.4667  -50.0652
    0.4833  -50.0652
    0.5000  -50.0652
 
    0.0000  -50.0670
    0.0167  -50.0670
    0.0333  -50.0670
    0.0500  -50.0670
    0.0667  -50.0669
    0.0833  -50.0669
    0.1000  -50.0668
    0.1167  -50.0668
    0.1333  -50.0667
    0.1500  -50.0666
    0.1667  -50.0665
    0.1833  -50.0664
    0.2000  -50.0663
    0.2167  -50.0662
    0.2333  -50.0661
    0.2500  -50.0660
    0.2667  -50.0659
    0.2833  -50.0658
    0.3000  -50.0657
    0.3167  -50.0656
    0.3333  -50.0656
    0.3500  -50.0655
    0.3667  -50.0654
    0.3833  -50.0653
    0.4000  -50.0653
    0.4167  -50.0652
    0.4333  -50.0652
    0.4500  -50.0651
    0.4667  -50.0651
    0.4833  -50.0651
    0.5000  -50.0651
 
    0.0000  -50.0612
    0.0167  -50.0612
    0.0333  -50.0612
    0.0500  -50.0613
    0.0667  -50.0613
    0.0833  -50.0613
    0.1000  -50.0613
    0.1167  -50.0613
    0.1333  -50.0613
    0.1500  -50.0613
    0.1667  -50.0614
    0.1833  -50.0614
    0.2000  -50.0614
    0.2167  -50.0614
    0.2333  -50.0615
    0.2500  -50.0615
    0.2667  -50.0615
    0.2833  -50.0616
    0.3000  -50.0616
    0.3167  -50.0616
    0.3333  -50.0617
    0.3500  -50.0617
    0.3667  -50.0617
    0.3833  -50.0617
    0.4000  -50.0618
    0.4167  -50.0618
    0.4333  -50.0618
    0.4500  -50.0618
    0.4667  -50.0618
    0.4833  -50.0618
    0.5000  -50.0618
 
    0.0000  -50.0611
    0.0167  -50.0611
    0.0333  -50.0611
    0.0500  -50.0611
    0.0667  -50.0611
    0.0833  -50.0611
    0.1000  -50.0612
    0.1167  -50.0612
    0.1333  -50.0612
    0.1500  -50.0612
    0.1667  -50.0612
    0.1833  -50.0613
    0.2000  -50.0613
    0.2167  -50.0613
    0.2333  -50.0614
    0.2500  -50.0614
    0.2667  -50.0614
    0.2833  -50.0614
    0.3000  -50.0615
    0.3167  -50.0615
    0.3333  -50.0615
    0.3500  -50.0616
    0.3667  -50.0616
    0.3833  -50.0616
    0.4000  -50.0617
    0.4167  -50.0617
    0.4333  -50.0617
    0.4500  -50.0617
    0.4667  -50.0617
    0.4833  -50.0617
    0.5000  -50.0617
 
    0.0000  -50.0607
    0.0167  -50.0607
    0.0333  -50.0607
    0.0500  -50.0607
    0.0667  -50.0607
    0.0833  -50.0607
    0.1000  -50.0607
    0.1167  -50.0607
    0.1333  -50.0608
    0.1500  -50.0608
    0.1667  -50.0608
    0.1833  -50.0608
    0.2000  -50.0609
    0.2167  -50.0609
    0.2333  -50.0609
    0.2500  -50.0609
    0.2667  -50.0610
    0.2833  -50.0610
    0.3000  -50.0610
    0.3167  -50.0611
    0.3333  -50.0611
    0.3500  -50.0611
    0.3667  -50.0612
    0.3833  -50.0612
    0.4000  -50.0612
    0.4167  -50.0612
    0.4333  -50.0612
    0.4500  -50.0613
    0.4667  -50.0613
    0.4833  -50.0613
    0.5000  -50.0613
 
    0.0000  -50.0605
    0.0167  -50.0605
    0.0333  -50.0606
    0.0500  -50.0606
    0.0667  -50.0606
    0.0833  -50.0606
    0.1000  -50.0606
    0.1167  -50.0606
    0.1333  -50.0606
    0.1500  -50.0607
    0.1667  -50.0607
    0.1833  -50.0607
    0.2000  -50.0607
    0.2167  -50.0608
    0.2333  -50.0608
    0.2500  -50.0608
    0.2667  -50.0609
    0.2833  -50.0609
    0.3000  -50.0609
    0.3167  -50.0610
    0.3333  -50.0610
    0.3500  -50.0610
    0.3667  -50.0610
    0.3833  -50.0611
    0.4000  -50.0611
    0.4167  -50.0611
    0.4333  -50.0611
    0.4500  -50.0612
    0.4667  -50.0612
    0.4833  -50.0612
    0.5000  -50.0612
 
    0.0000  -50.0094
    0.0167  -50.0094
    0.0333  -50.0094
    0.0500  -50.0094
    0.0667  -50.0094
    0.0833  -50.0094
    0.1000  -50.0094
    0.1167  -50.0094
    0.1333  -50.0094
    0.1500  -50.0094
    0.1667  -50.0094
    0.1833  -50.0094
    0.2000  -50.0094
    0.2167  -50.0094
    0.2333  -50.0094
    0.2500  -50.0094
    0.2667  -50.0094
    0.2833  -50.0094
    0.3000  -50.0094
    0.3167  -50.0094
    0.3333  -50.0094
    0.3500  -50.0094
    0.3667  -50.0094
    0.3833  -50.0094
    0.4000  -50.0094
    0.4167  -50.0094
    0.4333  -50.0094
    0.4500  -50.0094
    0.4667  -50.0094
    0.4833  -50.0094
    0.5000  -50.0094
 
    0.0000  -49.9878
    0.0167  -49.9878
    0.0333  -49.9878
    0.0500  -49.9878
    0.0667  -49.9878
    0.0833  -49.9878
    0.1000  -49.9878
    0.1167  -49.9878
    0.1333  -49.9878
    0.1500  -49.9878
    0.1667  -49.9878
    0.1833  -49.9878
    0.2000  -49.9878
    0.2167  -49.9878
    0.2333  -49.9878
    0.2500  -49.9878
    0.2667  -49.9878
    0.2833  -49.9878
    0.3000  -49.9878
    0.3167  -49.9878
    0.3333  -49.9878
    0.3500  -49.9878
    0.3667  -49.9878
    0.3833  -49.9878
    0.4000  -49.9878
    0.4167  -49.9878
    0.4333  -49.9878
    0.4500  -49.9878
    0.4667  -49.9878
    0.4833  -49.9878
    0.5000  -49.9878
 
    0.0000  -49.9878
    0.0167  -49.9878
    0.0333  -49.9878
    0.0500  -49.9878
    0.0667  -49.9878
    0.0833  -49.9878
    0.1000  -49.9878
    0.1167  -49.9878
    0.1333  -49.9878
    0.1500  -49.9878
    0.1667  -49.9878
    0.1833  -49.9878
    0.2000  -49.9878
    0.2167  -49.9878
    0.2333  -49.9878
    0.2500  -49.9878
    0.2667  -49.9878
    0.2833  -49.9878
    0.3000  -49.9878
    0.3167  -49.9878
    0.3333  -49.9878
    0.3500  -49.9878
    0.3667  -49.9878
    0.3833  -49.9878
    0.4000  -49.9878
    0.4167  -49.9878
    0.4333  -49.9878
    0.4500  -49.9878
    0.4667  -49.9878
    0.4833  -49.9878
    0.5000  -49.9878
 
    0.0000  -49.9869
    0.0167  -49.9869
    0.0333  -49.9869
    0.0500  -49.9869
    0.0667  -49.9869
    0.0833  -49.9869
    0.1000  -49.9869
    0.1167  -49.9869
    0.1333  -49.9869
    0.1500  -49.9869
    0.1667  -49.9869
    0.1833  -49.9869
    0.2000  -49.9869
    0.2167  -49.9869
    0.2333  -49.9869
    0.2500  -49.9869
    0.2667  -49.9869
    0.2833  -49.9869
    0.3000  -49.9869
    0.3167  -49.9869
    0.3333  -49.9869
    0.3500  -49.9869
    0.3667  -49.9869
    0.3833  -49.9869
    0.4000  -49.9869
    0.4167  -49.9869
    0.4333  -49.9869
    0.4500  -49.9869
    0.4667  -49.9869
    0.4833  -49.9869
    0.5000  -49.9869
 
    0.0000  -49.9865
    0.0167  -49.9865
    0.0333  -49.9865
    0.0500  -49.9865
    0.0667  -49.9865
    0.0833  -49.9865
    0.1000  -49.9865
    0.1167  -49.9865
    0.1333  -49.9865
    0.1500  -49.9865
    0.1667  -49.9865
    0.1833  -49.9865
    0.2000  -49.9865
    0.2167  -49.9865
    0.2333  -49.9865
    0.2500  -49.9865
    0.2667  -49.9865
    0.2833  -49.9865
    0.3000  -49.9865
    0.3167  -49.9865
    0.3333  -49.9865
    0.3500  -49.9865
    0.3667  -49.9865
    0.3833  -49.9865
    0.4000  -49.9865
    0.4167  -49.9865
    0.4333  -49.9865
    0.4500  -49.9865
    0.4667  -49.9865
    0.4833  -49.9865
    0.5000  -49.9865
 
    0.0000  -49.9864
    0.0167  -49.9864
    0.0333  -49.9864
    0.0500  -49.9864
    0.0667  -49.9864
    0.0833  -49.9864
    0.1000  -49.9864
    0.1167  -49.9864
    0.1333  -49.9864
    0.1500  -49.9864
    0.1667  -49.9864
    0.1833  -49.9864
    0.2000  -49.9864
    0.2167  -49.9864
    0.2333  -49.9864
    0.2500  -49.9864
    0.2667  -49.9864
    0.2833  -49.9864
    0.3000  -49.9864
    0.3167  -49.9864
    0.3333  -49.9864
    0.3500  -49.9864
    0.3667  -49.9864
    0.3833  -49.9864
    0.4000  -49.9864
    0.4167  -49.9864
    0.4333  -49.9864
    0.4500  -49.9864
    0.4667  -49.9864
    0.4833  -49.9864
    0.5000  -49.9864
 
    0.0000  -49.9860
    0.0167  -49.9860
    0.0333  -49.9860
    0.0500  -49.9860
    0.0667  -49.9860
    0.0833  -49.9860
    0.1000  -49.9860
    0.1167  -49.9860
    0.1333  -49.9860
    0.1500  -49.9860
    0.1667  -49.9860
    0.1833  -49.9860
    0.2000  -49.9860
    0.2167  -49.9860
    0.2333  -49.9860
    0.2500  -49.9860
    0.2667  -49.9860
    0.2833  -49.9860
    0.3000  -49.9860
    0.3167  -49.9860
    0.3333  -49.9860
    0.3500  -49.9860
    0.3667  -49.9860
    0.3833  -49.9860
    0.4000  -49.9860
    0.4167  -49.9860
    0.4333  -49.9860
    0.4500  -49.9860
    0.4667  -49.9860
    0.4833  -49.9860
    0.5000  -49.9860
 
    0.0000  -49.9793
    0.0167  -49.9793
    0.0333  -49.9793
    0.0500  -49.9793
    0.0667  -49.9793
    0.0833  -49.9793
    0.1000  -49.9793
    0.1167  -49.9793
    0.1333  -49.9793
    0.1500  -49.9793
    0.1667  -49.9793
    0.1833  -49.9793
    0.2000  -49.9793
    0.2167  -49.9793
    0.2333  -49.9793
    0.2500  -49.9793
    0.2667  -49.9793
    0.2833  -49.9793
    0.3000  -49.9793
    0.3167  -49.9793
    0.3333  -49.9793
    0.3500  -49.9793
    0.3667  -49.9793
    0.3833  -49.9793
    0.4000  -49.9793
    0.4167  -49.9793
    0.4333  -49.9793
    0.4500  -49.9793
    0.4667  -49.9793
    0.4833  -49.9793
    0.5000  -49.9793
 
    0.0000  -49.9788
    0.0167  -49.9788
    0.0333  -49.9788
    0.0500  -49.9788
    0.0667  -49.9788
    0.0833  -49.9788
    0.1000  -49.9788
    0.1167  -49.9788
    0.1333  -49.9788
    0.1500  -49.9788
    0.1667  -49.9788
    0.1833  -49.9788
    0.2000  -49.9788
    0.2167  -49.9788
    0.2333  -49.9788
    0.2500  -49.9788
    0.2667  -49.9788
    0.2833  -49.9788
    0.3000  -49.9788
    0.3167  -49.9788
    0.3333  -49.9788
    0.3500  -49.9788
    0.3667  -49.9788
    0.3833  -49.9788
    0.4000  -49.9788
    0.4167  -49.9788
    0.4333  -49.9788
    0.4500  -49.9788
    0.4667  -49.9788
    0.4833  -49.9788
    0.5000  -49.9788
 
    0.0000  -49.9788
    0.0167  -49.9788
    0.0333  -49.9788
    0.0500  -49.9788
    0.0667  -49.9788
    0.0833  -49.9788
    0.1000  -49.9788
    0.1167  -49.9788
    0.1333  -49.9788
    0.1500  -49.9788
    0.1667  -49.9788
    0.1833  -49.9788
    0.2000  -49.9788
    0.2167  -49.9788
    0.2333  -49.9788
    0.2500  -49.9788
    0.2667  -49.9788
    0.2833  -49.9788
    0.3000  -49.9788
    0.3167  -49.9788
    0.3333  -49.9788
    0.3500  -49.9788
    0.3667  -49.9788
    0.3833  -49.9788
    0.4000  -49.9788
    0.4167  -49.9788
    0.4333  -49.9788
    0.4500  -49.9788
    0.4667  -49.9788
    0.4833  -49.9788
    0.5000  -49.9788
 
    0.0000  -49.9787
    0.0167  -49.9787
    0.0333  -49.9787
    0.0500  -49.9787
    0.0667  -49.9787
    0.0833  -49.9787
    0.1000  -49.9787
    0.1167  -49.9787
    0.1333  -49.9787
    0.1500  -49.9787
    0.1667  -49.9787
    0.1833  -49.9787
    0.2000  -49.9787
    0.2167  -49.9787
    0.2333  -49.9787
    0.2500  -49.9787
    0.2667  -49.9787
    0.2833  -49.9787
    0.3000  -49.9787
    0.3167  -49.9787
    0.3333  -49.9787
    0.3500  -49.9787
    0.3667  -49.9787
    0.3833  -49.9787
    0.4000  -49.9787
    0.4167  -49.9787
    0.4333  -49.9787
    0.4500  -49.9787
    0.4667  -49.9787
    0.4833  -49.9787
    0.5000  -49.9787
 
    0.0000  -49.9784
    0.0167  -49.9784
    0.0333  -49.9784
    0.0500  -49.9784
    0.0667  -49.9784
    0.0833  -49.9784
    0.1000  -49.9784
    0.1167  -49.9784
    0.1333  -49.9784
    0.1500  -49.9784
    0.1667  -49.9784
    0.1833  -49.9784
    0.2000  -49.9784
    0.2167  -49.9784
    0.2333  -49.9784
    0.2500  -49.9784
    0.2667  -49.9784
    0.2833  -49.9784
    0.3000  -49.9784
    0.3167  -49.9784
    0.3333  -49.9784
    0.3500  -49.9783
    0.3667  -49.9783
    0.3833  -49.9783
    0.4000  -49.9783
    0.4167  -49.9783
    0.4333  -49.9783
    0.4500  -49.9783
    0.4667  -49.9783
    0.4833  -49.9783
    0.5000  -49.9783
 
    0.0000  -49.9782
    0.0167  -49.9782
    0.0333  -49.9782
    0.0500  -49.9782
    0.0667  -49.9782
    0.0833  -49.9782
    0.1000  -49.9782
    0.1167  -49.9782
    0.1333  -49.9782
    0.1500  -49.9782
    0.1667  -49.9782
    0.1833  -49.9782
    0.2000  -49.9782
    0.2167  -49.9782
    0.2333  -49.9782
    0.2500  -49.9782
    0.2667  -49.9783
    0.2833  -49.9783
    0.3000  -49.9783
    0.3167  -49.9783
    0.3333  -49.9783
    0.3500  -49.9783
    0.3667  -49.9783
    0.3833  -49.9783
    0.4000  -49.9783
    0.4167  -49.9783
    0.4333  -49.9783
    0.4500  -49.9783
    0.4667  -49.9783
    0.4833  -49.9783
    0.5000  -49.9783
 
    0.0000  -49.9782
    0.0167  -49.9782
    0.0333  -49.9782
    0.0500  -49.9782
    0.0667  -49.9782
    0.0833  -49.9782
    0.1000  -49.9782
    0.1167  -49.9782
    0.1333  -49.9782
    0.1500  -49.9782
    0.1667  -49.9782
    0.1833  -49.9782
    0.2000  -49.9782
    0.2167  -49.9782
    0.2333  -49.9782
    0.2500  -49.9782
    0.2667  -49.9782
    0.2833  -49.9782
    0.3000  -49.9782
    0.3167  -49.9782
    0.3333  -49.9782
    0.3500  -49.9782
    0.3667  -49.9782
    0.3833  -49.9782
    0.4000  -49.9782
    0.4167  -49.9782
    0.4333  -49.9782
    0.4500  -49.9782
    0.4667  -49.9782
    0.4833  -49.9782
    0.5000  -49.9782
 
    0.0000  -49.9778
    0.0167  -49.9778
    0.0333  -49.9778
    0.0500  -49.9778
    0.0667  -49.9778
    0.0833  -49.9778
    0.1000  -49.9778
    0.1167  -49.9778
    0.1333  -49.9778
    0.1500  -49.9778
    0.1667  -49.9778
    0.1833  -49.9778
    0.2000  -49.9778
    0.2167  -49.9778
    0.2333  -49.9778
    0.2500  -49.9778
    0.2667  -49.9778
    0.2833  -49.9778
    0.3000  -49.9778
    0.3167  -49.9778
    0.3333  -49.9778
    0.3500  -49.9778
    0.3667  -49.9778
    0.3833  -49.9778
    0.4000  -49.9778
    0.4167  -49.9778
    0.4333  -49.9778
    0.4500  -49.9778
    0.4667  -49.9778
    0.4833  -49.9778
    0.5000  -49.9778
 
    0.0000  -49.9767
    0.0167  -49.9767
    0.0333  -49.9767
    0.0500  -49.9767
    0.0667  -49.9767
    0.0833  -49.9767
    0.1000  -49.9767
    0.1167  -49.9767
    0.1333  -49.9767
    0.1500  -49.9767
    0.1667  -49.9767
    0.1833  -49.9767
    0.2000  -49.9767
    0.2167  -49.9767
    0.2333  -49.9767
    0.2500  -49.9768
    0.2667  -49.9768
    0.2833  -49.9768
    0.3000  -49.9768
    0.3167  -49.9768
    0.3333  -49.9768
    0.3500  -49.9768
    0.3667  -49.9768
    0.3833  -49.9768
    0.4000  -49.9768
    0.4167  -49.9768
    0.4333  -49.9768
    0.4500  -49.9768
    0.4667  -49.9768
    0.4833  -49.9768
    0.5000  -49.9768
 
    0.0000  -49.9755
    0.0167  -49.9755
    0.0333  -49.9755
    0.0500  -49.9755
    0.0667  -49.9755
    0.0833  -49.9755
    0.1000  -49.9755
    0.1167  -49.9755
    0.1333  -49.9755
    0.1500  -49.9755
    0.1667  -49.9755
    0.1833  -49.9755
    0.2000  -49.9755
    0.2167  -49.9755
    0.2333  -49.9755
    0.2500  -49.9755
    0.2667  -49.9755
    0.2833  -49.9755
    0.3000  -49.9755
    0.3167  -49.9755
    0.3333  -49.9755
    0.3500  -49.9755
    0.3667  -49.9755
    0.3833  -49.9755
    0.4000  -49.9755
    0.4167  -49.9755
    0.4333  -49.9755
    0.4500  -49.9755
    0.4667  -49.9755
    0.4833  -49.9755
    0.5000  -49.9755
 
    0.0000  -49.9731
    0.0167  -49.9731
    0.0333  -49.9731
    0.0500  -49.9731
    0.0667  -49.9731
    0.0833  -49.9731
    0.1000  -49.9731
    0.1167  -49.9731
    0.1333  -49.9731
    0.1500  -49.9731
    0.1667  -49.9731
    0.1833  -49.9731
    0.2000  -49.9731
    0.2167  -49.9731
    0.2333  -49.9731
    0.2500  -49.9731
    0.2667  -49.9731
    0.2833  -49.9731
    0.3000  -49.9731
    0.3167  -49.9731
    0.3333  -49.9731
    0.3500  -49.9731
    0.3667  -49.9731
    0.3833  -49.9731
    0.4000  -49.9731
    0.4167  -49.9731
    0.4333  -49.9731
    0.4500  -49.9731
    0.4667  -49.9731
    0.4833  -49.9731
    0.5000  -49.9731
 
    0.0000  -49.9726
    0.0167  -49.9726
    0.0333  -49.9726
    0.0500  -49.9726
    0.0667  -49.9726
    0.0833  -49.9726
    0.1000  -49.9726
    0.1167  -49.9726
    0.1333  -49.9726
    0.1500  -49.9726
    0.1667  -49.9726
    0.1833  -49.9726
    0.2000  -49.9726
    0.2167  -49.9726
    0.2333  -49.9726
    0.2500  -49.9726
    0.2667  -49.9726
    0.2833  -49.9726
    0.3000  -49.9726
    0.3167  -49.9726
    0.3333  -49.9726
    0.3500  -49.9726
    0.3667  -49.9726
    0.3833  -49.9726
    0.4000  -49.9726
    0.4167  -49.9726
    0.4333  -49.9726
    0.4500  -49.9726
    0.4667  -49.9726
    0.4833  -49.9726
    0.5000  -49.9726
 
    0.0000  -49.9726
    0.0167  -49.9726
    0.0333  -49.9726
    0.0500  -49.9726
    0.0667  -49.9726
    0.0833  -49.9726
    0.1000  -49.9726
    0.1167  -49.9726
    0.1333  -49.9726
    0.1500  -49.9726
    0.1667  -49.9726
    0.1833  -49.9726
    0.2000  -49.9726
    0.2167  -49.9726
    0.2333  -49.9726
    0.2500  -49.9726
    0.2667  -49.9726
    0.2833  -49.9726
    0.3000  -49.9726
    0.3167  -49.9726
    0.3333  -49.9726
    0.3500  -49.9726
    0.3667  -49.9726
    0.3833  -49.9726
    0.4000  -49.9726
    0.4167  -49.9726
    0.4333  -49.9726
    0.4500  -49.9726
    0.4667  -49.9726
    0.4833  -49.9726
    0.5000  -49.9726
 
    0.0000  -49.9721
    0.0167  -49.9721
    0.0333  -49.9721
    0.0500  -49.9721
    0.0667  -49.9721
    0.0833  -49.9721
    0.1000  -49.9721
    0.1167  -49.9721
    0.1333  -49.9721
    0.1500  -49.9721
    0.1667  -49.9721
    0.1833  -49.9721
    0.2000  -49.9721
    0.2167  -49.9721
    0.2333  -49.9721
    0.2500  -49.9721
    0.2667  -49.9721
    0.2833  -49.9721
    0.3000  -49.9721
    0.3167  -49.9721
    0.3333  -49.9721
    0.3500  -49.9721
    0.3667  -49.9721
    0.3833  -49.9721
    0.4000  -49.9721
    0.4167  -49.9721
    0.4333  -49.9721
    0.4500  -49.9721
    0.4667  -49.9721
    0.4833  -49.9721
    0.5000  -49.9721
 
    0.0000  -49.9675
    0.0167  -49.9675
    0.0333  -49.9675
    0.0500  -49.9675
    0.0667  -49.9675
    0.0833  -49.9675
    0.1000  -49.9675
    0.1167  -49.9675
    0.1333  -49.9675
    0.1500  -49.9675
    0.1667  -49.9675
    0.1833  -49.9675
    0.2000  -49.9675
    0.2167  -49.9675
    0.2333  -49.9675
    0.2500  -49.9675
    0.2667  -49.9675
    0.2833  -49.9675
    0.3000  -49.9675
    0.3167  -49.9675
    0.3333  -49.9675
    0.3500  -49.9675
    0.3667  -49.9675
    0.3833  -49.9675
    0.4000  -49.9675
    0.4167  -49.9675
    0.4333  -49.9675
    0.4500  -49.9675
    0.4667  -49.9675
    0.4833  -49.9675
    0.5000  -49.9675
 
    0.0000  -49.9655
    0.0167  -49.9655
    0.0333  -49.9655
    0.0500  -49.9655
    0.0667  -49.9655
    0.0833  -49.9655
    0.1000  -49.9655
    0.1167  -49.9655
    0.1333  -49.9655
    0.1500  -49.9655
    0.1667  -49.9655
    0.1833  -49.9655
    0.2000  -49.9655
    0.2167  -49.9655
    0.2333  -49.9655
    0.2500  -49.9655
    0.2667  -49.9655
    0.2833  -49.9655
    0.3000  -49.9655
    0.3167  -49.9655
    0.3333  -49.9655
    0.3500  -49.9655
    0.3667  -49.9655
    0.3833  -49.9655
    0.4000  -49.9655
    0.4167  -49.9655
    0.4333  -49.9655
    0.4500  -49.9655
    0.4667  -49.9655
    0.4833  -49.9655
    0.5000  -49.9655
 
    0.0000  -49.9651
    0.0167  -49.9651
    0.0333  -49.9651
    0.0500  -49.9651
    0.0667  -49.9651
    0.0833  -49.9651
    0.1000  -49.9651
    0.1167  -49.9651
    0.1333  -49.9651
    0.1500  -49.9651
    0.1667  -49.9651
    0.1833  -49.9651
    0.2000  -49.9651
    0.2167  -49.9651
    0.2333  -49.9651
    0.2500  -49.9651
    0.2667  -49.9650
    0.2833  -49.9650
    0.3000  -49.9650
    0.3167  -49.9650
    0.3333  -49.9650
    0.3500  -49.9650
    0.3667  -49.9650
    0.3833  -49.9650
    0.4000  -49.9650
    0.4167  -49.9650
    0.4333  -49.9650
    0.4500  -49.9650
    0.4667  -49.9650
    0.4833  -49.9650
    0.5000  -49.9650
 
    0.0000  -49.9650
    0.0167  -49.9650
    0.0333  -49.9650
    0.0500  -49.9650
    0.0667  -49.9650
    0.0833  -49.9650
    0.1000  -49.9650
    0.1167  -49.9650
    0.1333  -49.9650
    0.1500  -49.9650
    0.1667  -49.9650
    0.1833  -49.9650
    0.2000  -49.9650
    0.2167  -49.9650
    0.2333  -49.9650
    0.2500  -49.9650
    0.2667  -49.9650
    0.2833  -49.9650
    0.3000  -49.9650
    0.3167  -49.9650
    0.3333  -49.9650
    0.3500  -49.9650
    0.3667  -49.9650
    0.3833  -49.9650
    0.4000  -49.9650
    0.4167  -49.9650
    0.4333  -49.9650
    0.4500  -49.9650
    0.4667  -49.9650
    0.4833  -49.9650
    0.5000  -49.9650
 
    0.0000  -49.9648
    0.0167  -49.9648
    0.0333  -49.9648
    0.0500  -49.9648
    0.0667  -49.9648
    0.0833  -49.9648
    0.1000  -49.9648
    0.1167  -49.9648
    0.1333  -49.9648
    0.1500  -49.9648
    0.1667  -49.9648
    0.1833  -49.9648
    0.2000  -49.9648
    0.2167  -49.9648
    0.2333  -49.9648
    0.2500  -49.9648
    0.2667  -49.9648
    0.2833  -49.9648
    0.3000  -49.9648
    0.3167  -49.9648
    0.3333  -49.9648
    0.3500  -49.9648
    0.3667  -49.9648
    0.3833  -49.9648
    0.4000  -49.9648
    0.4167  -49.9648
    0.4333  -49.9648
    0.4500  -49.9648
    0.4667  -49.9648
    0.4833  -49.9648
    0.5000  -49.9648
 
    0.0000  -49.9646
    0.0167  -49.9646
    0.0333  -49.9646
    0.0500  -49.9646
    0.0667  -49.9646
    0.0833  -49.9646
    0.1000  -49.9646
    0.1167  -49.9646
    0.1333  -49.9646
    0.1500  -49.9646
    0.1667  -49.9646
    0.1833  -49.9646
    0.2000  -49.9646
    0.2167  -49.9646
    0.2333  -49.9646
    0.2500  -49.9646
    0.2667  -49.9646
    0.2833  -49.9646
    0.3000  -49.9646
    0.3167  -49.9646
    0.3333  -49.9646
    0.3500  -49.9646
    0.3667  -49.9646
    0.3833  -49.9646
    0.4000  -49.9646
    0.4167  -49.9646
    0.4333  -49.9646
    0.4500  -49.9646
    0.4667  -49.9646
    0.4833  -49.9646
    0.5000  -49.9646
 
    0.0000  -49.9644
    0.0167  -49.9644
    0.0333  -49.9644
    0.0500  -49.9644
    0.0667  -49.9644
    0.0833  -49.9644
    0.1000  -49.9644
    0.1167  -49.9644
    0.1333  -49.9644
    0.1500  -49.9644
    0.1667  -49.9644
    0.1833  -49.9644
    0.2000  -49.9644
    0.2167  -49.9644
    0.2333  -49.9644
    0.2500  -49.9644
    0.2667  -49.9644
    0.2833  -49.9644
    0.3000  -49.9644
    0.3167  -49.9644
    0.3333  -49.9644
    0.3500  -49.9644
    0.3667  -49.9644
    0.3833  -49.9644
    0.4000  -49.9644
    0.4167  -49.9644
    0.4333  -49.9644
    0.4500  -49.9644
    0.4667  -49.9644
    0.4833  -49.9644
    0.5000  -49.9644
 
    0.0000  -49.9643
    0.0167  -49.9643
    0.0333  -49.9643
    0.0500  -49.9643
    0.0667  -49.9643
    0.0833  -49.9643
    0.1000  -49.9643
    0.1167  -49.9643
    0.1333  -49.9643
    0.1500  -49.9643
    0.1667  -49.9643
    0.1833  -49.9643
    0.2000  -49.9643
    0.2167  -49.9643
    0.2333  -49.9643
    0.2500  -49.9643
    0.2667  -49.9643
    0.2833  -49.9643
    0.3000  -49.9643
    0.3167  -49.9643
    0.3333  -49.9644
    0.3500  -49.9644
    0.3667  -49.9644
    0.3833  -49.9644
    0.4000  -49.9644
    0.4167  -49.9644
    0.4333  -49.9644
    0.4500  -49.9644
    0.4667  -49.9644
    0.4833  -49.9644
    0.5000  -49.9644
 
    0.0000  -49.9639
    0.0167  -49.9639
    0.0333  -49.9639
    0.0500  -49.9639
    0.0667  -49.9639
    0.0833  -49.9639
    0.1000  -49.9639
    0.1167  -49.9639
    0.1333  -49.9639
    0.1500  -49.9639
    0.1667  -49.9639
    0.1833  -49.9639
    0.2000  -49.9639
    0.2167  -49.9639
    0.2333  -49.9639
    0.2500  -49.9639
    0.2667  -49.9639
    0.2833  -49.9639
    0.3000  -49.9639
    0.3167  -49.9639
    0.3333  -49.9639
    0.3500  -49.9639
    0.3667  -49.9639
    0.3833  -49.9639
    0.4000  -49.9639
    0.4167  -49.9639
    0.4333  -49.9639
    0.4500  -49.9639
    0.4667  -49.9639
    0.4833  -49.9639
    0.5000  -49.9639
 
    0.0000  -49.8273
    0.0167  -49.8273
    0.0333  -49.8273
    0.0500  -49.8273
    0.0667  -49.8273
    0.0833  -49.8273
    0.1000  -49.8273
    0.1167  -49.8273
    0.1333  -49.8273
    0.1500  -49.8273
    0.1667  -49.8273
    0.1833  -49.8273
    0.2000  -49.8273
    0.2167  -49.8273
    0.2333  -49.8273
    0.2500  -49.8273
    0.2667  -49.8273
    0.2833  -49.8273
    0.3000  -49.8273
    0.3167  -49.8273
    0.3333  -49.8273
    0.3500  -49.8273
    0.3667  -49.8273
    0.3833  -49.8272
    0.4000  -49.8272
    0.4167  -49.8272
    0.4333  -49.8272
    0.4500  -49.8272
    0.4667  -49.8272
    0.4833  -49.8272
    0.5000  -49.8272
 
    0.0000  -49.8034
    0.0167  -49.8034
    0.0333  -49.8034
    0.0500  -49.8034
    0.0667  -49.8034
    0.0833  -49.8034
    0.1000  -49.8035
    0.1167  -49.8035
    0.1333  -49.8035
    0.1500  -49.8036
    0.1667  -49.8036
    0.1833  -49.8036
    0.2000  -49.8037
    0.2167  -49.8037
    0.2333  -49.8038
    0.2500  -49.8038
    0.2667  -49.8038
    0.2833  -49.8039
    0.3000  -49.8039
    0.3167  -49.8040
    0.3333  -49.8040
    0.3500  -49.8040
    0.3667  -49.8041
    0.3833  -49.8041
    0.4000  -49.8041
    0.4167  -49.8041
    0.4333  -49.8042
    0.4500  -49.8042
    0.4667  -49.8042
    0.4833  -49.8042
    0.5000  -49.8042
 
    0.0000  -49.8011
    0.0167  -49.8011
    0.0333  -49.8011
    0.0500  -49.8010
    0.0667  -49.8010
    0.0833  -49.8010
    0.1000  -49.8010
    0.1167  -49.8010
    0.1333  -49.8010
    0.1500  -49.8009
    0.1667  -49.8009
    0.1833  -49.8009
    0.2000  -49.8008
    0.2167  -49.8008
    0.2333  -49.8008
    0.2500  -49.8007
    0.2667  -49.8007
    0.2833  -49.8007
    0.3000  -49.8006
    0.3167  -49.8006
    0.3333  -49.8006
    0.3500  -49.8005
    0.3667  -49.8005
    0.3833  -49.8005
    0.4000  -49.8004
    0.4167  -49.8004
    0.4333  -49.8004
    0.4500  -49.8004
    0.4667  -49.8004
    0.4833  -49.8004
    0.5000  -49.8004
 
    0.0000  -49.8011
    0.0167  -49.8011
    0.0333  -49.8010
    0.0500  -49.8010
    0.0667  -49.8010
    0.0833  -49.8010
    0.1000  -49.8010
    0.1167  -49.8010
    0.1333  -49.8010
    0.1500  -49.8009
    0.1667  -49.8009
    0.1833  -49.8009
    0.2000  -49.8008
    0.2167  -49.8008
    0.2333  -49.8008
    0.2500  -49.8007
    0.2667  -49.8007
    0.2833  -49.8007
    0.3000  -49.8006
    0.3167  -49.8006
    0.3333  -49.8006
    0.3500  -49.8005
    0.3667  -49.8005
    0.3833  -49.8005
    0.4000  -49.8004
    0.4167  -49.8004
    0.4333  -49.8004
    0.4500  -49.8004
    0.4667  -49.8004
    0.4833  -49.8004
    0.5000  -49.8004
 
    0.0000  -49.7926
    0.0167  -49.7926
    0.0333  -49.7926
    0.0500  -49.7927
    0.0667  -49.7927
    0.0833  -49.7927
    0.1000  -49.7928
    0.1167  -49.7928
    0.1333  -49.7929
    0.1500  -49.7930
    0.1667  -49.7930
    0.1833  -49.7931
    0.2000  -49.7932
    0.2167  -49.7933
    0.2333  -49.7934
    0.2500  -49.7935
    0.2667  -49.7935
    0.2833  -49.7936
    0.3000  -49.7937
    0.3167  -49.7938
    0.3333  -49.7939
    0.3500  -49.7939
    0.3667  -49.7940
    0.3833  -49.7941
    0.4000  -49.7941
    0.4167  -49.7942
    0.4333  -49.7942
    0.4500  -49.7942
    0.4667  -49.7943
    0.4833  -49.7943
    0.5000  -49.7943
 
    0.0000  -49.7926
    0.0167  -49.7926
    0.0333  -49.7926
    0.0500  -49.7927
    0.0667  -49.7927
    0.0833  -49.7927
    0.1000  -49.7928
    0.1167  -49.7928
    0.1333  -49.7929
    0.1500  -49.7930
    0.1667  -49.7930
    0.1833  -49.7931
    0.2000  -49.7932
    0.2167  -49.7933
    0.2333  -49.7934
    0.2500  -49.7934
    0.2667  -49.7935
    0.2833  -49.7936
    0.3000  -49.7937
    0.3167  -49.7938
    0.3333  -49.7939
    0.3500  -49.7939
    0.3667  -49.7940
    0.3833  -49.7941
    0.4000  -49.7941
    0.4167  -49.7942
    0.4333  -49.7942
    0.4500  -49.7942
    0.4667  -49.7943
    0.4833  -49.7943
    0.5000  -49.7943
 
    0.0000  -49.7877
    0.0167  -49.7877
    0.0333  -49.7877
    0.0500  -49.7877
    0.0667  -49.7876
    0.0833  -49.7876
    0.1000  -49.7875
    0.1167  -49.7875
    0.1333  -49.7874
    0.1500  -49.7873
    0.1667  -49.7872
    0.1833  -49.7871
    0.2000  -49.7870
    0.2167  -49.7869
    0.2333  -49.7868
    0.2500  -49.7867
    0.2667  -49.7866
    0.2833  -49.7865
    0.3000  -49.7864
    0.3167  -49.7862
    0.3333  -49.7861
    0.3500  -49.7860
    0.3667  -49.7859
    0.3833  -49.7859
    0.4000  -49.7858
    0.4167  -49.7857
    0.4333  -49.7857
    0.4500  -49.7856
    0.4667  -49.7856
    0.4833  -49.7856
    0.5000  -49.7856
 
    0.0000  -49.7837
    0.0167  -49.7837
    0.0333  -49.7836
    0.0500  -49.7836
    0.0667  -49.7836
    0.0833  -49.7836
    0.1000  -49.7836
    0.1167  -49.7836
    0.1333  -49.7836
    0.1500  -49.7836
    0.1667  -49.7836
    0.1833  -49.7836
    0.2000  -49.7835
    0.2167  -49.7835
    0.2333  -49.7835
    0.2500  -49.7835
    0.2667  -49.7835
    0.2833  -49.7835
    0.3000  -49.7834
    0.3167  -49.7834
    0.3333  -49.7834
    0.3500  -49.7834
    0.3667  -49.7834
    0.3833  -49.7834
    0.4000  -49.7834
    0.4167  -49.7834
    0.4333  -49.7833
    0.4500  -49.7833
    0.4667  -49.7833
    0.4833  -49.7833
    0.5000  -49.7833
 
    0.0000  -49.7785
    0.0167  -49.7785
    0.0333  -49.7785
    0.0500  -49.7785
    0.0667  -49.7785
    0.0833  -49.7785
    0.1000  -49.7786
    0.1167  -49.7786
    0.1333  -49.7786
    0.1500  -49.7786
    0.1667  -49.7786
    0.1833  -49.7787
    0.2000  -49.7787
    0.2167  -49.7787
    0.2333  -49.7787
    0.2500  -49.7788
    0.2667  -49.7788
    0.2833  -49.7788
    0.3000  -49.7789
    0.3167  -49.7789
    0.3333  -49.7789
    0.3500  -49.7789
    0.3667  -49.7790
    0.3833  -49.7790
    0.4000  -49.7790
    0.4167  -49.7790
    0.4333  -49.7790
    0.4500  -49.7790
    0.4667  -49.7790
    0.4833  -49.7790
    0.5000  -49.7790
 
    0.0000  -49.7784
    0.0167  -49.7784
    0.0333  -49.7784
    0.0500  -49.7784
    0.0667  -49.7783
    0.0833  -49.7783
    0.1000  -49.7782
    0.1167  -49.7781
    0.1333  -49.7780
    0.1500  -49.7779
    0.1667  -49.7778
    0.1833  -49.7777
    0.2000  -49.7775
    0.2167  -49.7774
    0.2333  -49.7772
    0.2500  -49.7771
    0.2667  -49.7769
    0.2833  -49.7768
    0.3000  -49.7766
    0.3167  -49.7764
    0.3333  -49.7763
    0.3500  -49.7761
    0.3667  -49.7760
    0.3833  -49.7759
    0.4000  -49.7757
    0.4167  -49.7756
    0.4333  -49.7755
    0.4500  -49.7754
    0.4667  -49.7754
    0.4833  -49.7754
    0.5000  -49.7753
 
    0.0000  -49.7784
    0.0167  -49.7784
    0.0333  -49.7784
    0.0500  -49.7784
    0.0667  -49.7783
    0.0833  -49.7783
    0.1000  -49.7782
    0.1167  -49.7781
    0.1333  -49.7780
    0.1500  -49.7779
    0.1667  -49.7778
    0.1833  -49.7776
    0.2000  -49.7775
    0.2167  -49.7774
    0.2333  -49.7772
    0.2500  -49.7771
    0.2667  -49.7769
    0.2833  -49.7768
    0.3000  -49.7766
    0.3167  -49.7764
    0.3333  -49.7763
    0.3500  -49.7761
    0.3667  -49.7760
    0.3833  -49.7759
    0.4000  -49.7757
    0.4167  -49.7756
    0.4333  -49.7755
    0.4500  -49.7754
    0.4667  -49.7754
    0.4833  -49.7753
    0.5000  -49.7753
 
    0.0000  -49.7708
    0.0167  -49.7708
    0.0333  -49.7708
    0.0500  -49.7708
    0.0667  -49.7709
    0.0833  -49.7711
    0.1000  -49.7712
    0.1167  -49.7713
    0.1333  -49.7715
    0.1500  -49.7716
    0.1667  -49.7717
    0.1833  -49.7719
    0.2000  -49.7720
    0.2167  -49.7722
    0.2333  -49.7723
    0.2500  -49.7725
    0.2667  -49.7726
    0.2833  -49.7728
    0.3000  -49.7729
    0.3167  -49.7730
    0.3333  -49.7732
    0.3500  -49.7733
    0.3667  -49.7734
    0.3833  -49.7735
    0.4000  -49.7736
    0.4167  -49.7737
    0.4333  -49.7737
    0.4500  -49.7738
    0.4667  -49.7738
    0.4833  -49.7738
    0.5000  -49.7738
 
    0.0000  -49.7707
    0.0167  -49.7707
    0.0333  -49.7708
    0.0500  -49.7708
    0.0667  -49.7708
    0.0833  -49.7708
    0.1000  -49.7708
    0.1167  -49.7708
    0.1333  -49.7708
    0.1500  -49.7708
    0.1667  -49.7708
    0.1833  -49.7708
    0.2000  -49.7708
    0.2167  -49.7708
    0.2333  -49.7708
    0.2500  -49.7708
    0.2667  -49.7708
    0.2833  -49.7708
    0.3000  -49.7708
    0.3167  -49.7707
    0.3333  -49.7707
    0.3500  -49.7707
    0.3667  -49.7707
    0.3833  -49.7707
    0.4000  -49.7707
    0.4167  -49.7707
    0.4333  -49.7707
    0.4500  -49.7708
    0.4667  -49.7709
    0.4833  -49.7709
    0.5000  -49.7709
 
    0.0000  -49.7699
    0.0167  -49.7699
    0.0333  -49.7699
    0.0500  -49.7698
    0.0667  -49.7697
    0.0833  -49.7697
    0.1000  -49.7696
    0.1167  -49.7695
    0.1333  -49.7695
    0.1500  -49.7694
    0.1667  -49.7693
    0.1833  -49.7693
    0.2000  -49.7692
    0.2167  -49.7692
    0.2333  -49.7693
    0.2500  -49.7695
    0.2667  -49.7696
    0.2833  -49.7697
    0.3000  -49.7698
    0.3167  -49.7700
    0.3333  -49.7701
    0.3500  -49.7702
    0.3667  -49.7703
    0.3833  -49.7704
    0.4000  -49.7706
    0.4167  -49.7706
    0.4333  -49.7707
    0.4500  -49.7708
    0.4667  -49.7708
    0.4833  -49.7709
    0.5000  -49.7709
 
    0.0000  -49.7685
    0.0167  -49.7685
    0.0333  -49.7685
    0.0500  -49.7685
    0.0667  -49.7685
    0.0833  -49.7686
    0.1000  -49.7686
    0.1167  -49.7687
    0.1333  -49.7688
    0.1500  -49.7688
    0.1667  -49.7689
    0.1833  -49.7690
    0.2000  -49.7691
    0.2167  -49.7692
    0.2333  -49.7693
    0.2500  -49.7695
    0.2667  -49.7696
    0.2833  -49.7697
    0.3000  -49.7698
    0.3167  -49.7700
    0.3333  -49.7701
    0.3500  -49.7702
    0.3667  -49.7703
    0.3833  -49.7704
    0.4000  -49.7706
    0.4167  -49.7706
    0.4333  -49.7707
    0.4500  -49.7707
    0.4667  -49.7707
    0.4833  -49.7707
    0.5000  -49.7707
 
    0.0000  -49.7684
    0.0167  -49.7685
    0.0333  -49.7685
    0.0500  -49.7685
    0.0667  -49.7685
    0.0833  -49.7686
    0.1000  -49.7686
    0.1167  -49.7687
    0.1333  -49.7688
    0.1500  -49.7688
    0.1667  -49.7689
    0.1833  -49.7690
    0.2000  -49.7691
    0.2167  -49.7691
    0.2333  -49.7691
    0.2500  -49.7691
    0.2667  -49.7690
    0.2833  -49.7690
    0.3000  -49.7689
    0.3167  -49.7689
    0.3333  -49.7689
    0.3500  -49.7689
    0.3667  -49.7688
    0.3833  -49.7688
    0.4000  -49.7688
    0.4167  -49.7688
    0.4333  -49.7688
    0.4500  -49.7688
    0.4667  -49.7687
    0.4833  -49.7687
    0.5000  -49.7687
 
    0.0000  -49.7680
    0.0167  -49.7680
    0.0333  -49.7680
    0.0500  -49.7680
    0.0667  -49.7680
    0.0833  -49.7680
    0.1000  -49.7680
    0.1167  -49.7680
    0.1333  -49.7680
    0.1500  -49.7680
    0.1667  -49.7680
    0.1833  -49.7681
    0.2000  -49.7681
    0.2167  -49.7681
    0.2333  -49.7681
    0.2500  -49.7681
    0.2667  -49.7681
    0.2833  -49.7681
    0.3000  -49.7681
    0.3167  -49.7681
    0.3333  -49.7681
    0.3500  -49.7681
    0.3667  -49.7681
    0.3833  -49.7681
    0.4000  -49.7681
    0.4167  -49.7681
    0.4333  -49.7681
    0.4500  -49.7681
    0.4667  -49.7681
    0.4833  -49.7681
    0.5000  -49.7681
 
    0.0000  -49.7680
    0.0167  -49.7680
    0.0333  -49.7680
    0.0500  -49.7680
    0.0667  -49.7680
    0.0833  -49.7680
    0.1000  -49.7680
    0.1167  -49.7680
    0.1333  -49.7680
    0.1500  -49.7680
    0.1667  -49.7679
    0.1833  -49.7679
    0.2000  -49.7679
    0.2167  -49.7679
    0.2333  -49.7679
    0.2500  -49.7679
    0.2667  -49.7679
    0.2833  -49.7679
    0.3000  -49.7678
    0.3167  -49.7678
    0.3333  -49.7678
    0.3500  -49.7678
    0.3667  -49.7678
    0.3833  -49.7678
    0.4000  -49.7678
    0.4167  -49.7678
    0.4333  -49.7678
    0.4500  -49.7678
    0.4667  -49.7678
    0.4833  -49.7678
    0.5000  -49.7678
 
    0.0000  -49.7573
    0.0167  -49.7573
    0.0333  -49.7573
    0.0500  -49.7573
    0.0667  -49.7573
    0.0833  -49.7573
    0.1000  -49.7572
    0.1167  -49.7572
    0.1333  -49.7572
    0.1500  -49.7572
    0.1667  -49.7572
    0.1833  -49.7572
    0.2000  -49.7572
    0.2167  -49.7572
    0.2333  -49.7571
    0.2500  -49.7571
    0.2667  -49.7571
    0.2833  -49.7571
    0.3000  -49.7571
    0.3167  -49.7571
    0.3333  -49.7570
    0.3500  -49.7570
    0.3667  -49.7570
    0.3833  -49.7570
    0.4000  -49.7570
    0.4167  -49.7570
    0.4333  -49.7570
    0.4500  -49.7570
    0.4667  -49.7570
    0.4833  -49.7570
    0.5000  -49.7570
 
    0.0000  -49.7573
    0.0167  -49.7573
    0.0333  -49.7573
    0.0500  -49.7573
    0.0667  -49.7573
    0.0833  -49.7573
    0.1000  -49.7572
    0.1167  -49.7572
    0.1333  -49.7572
    0.1500  -49.7572
    0.1667  -49.7572
    0.1833  -49.7572
    0.2000  -49.7572
    0.2167  -49.7571
    0.2333  -49.7571
    0.2500  -49.7571
    0.2667  -49.7571
    0.2833  -49.7571
    0.3000  -49.7571
    0.3167  -49.7571
    0.3333  -49.7570
    0.3500  -49.7570
    0.3667  -49.7570
    0.3833  -49.7570
    0.4000  -49.7570
    0.4167  -49.7570
    0.4333  -49.7570
    0.4500  -49.7570
    0.4667  -49.7570
    0.4833  -49.7570
    0.5000  -49.7570
 
    0.0000  -49.7559
    0.0167  -49.7559
    0.0333  -49.7559
    0.0500  -49.7559
    0.0667  -49.7559
    0.0833  -49.7559
    0.1000  -49.7559
    0.1167  -49.7559
    0.1333  -49.7558
    0.1500  -49.7558
    0.1667  -49.7558
    0.1833  -49.7558
    0.2000  -49.7557
    0.2167  -49.7557
    0.2333  -49.7557
    0.2500  -49.7556
    0.2667  -49.7556
    0.2833  -49.7556
    0.3000  -49.7556
    0.3167  -49.7555
    0.3333  -49.7555
    0.3500  -49.7555
    0.3667  -49.7555
    0.3833  -49.7554
    0.4000  -49.7554
    0.4167  -49.7554
    0.4333  -49.7554
    0.4500  -49.7554
    0.4667  -49.7554
    0.4833  -49.7554
    0.5000  -49.7554
 
    0.0000  -49.7364
    0.0167  -49.7364
    0.0333  -49.7364
    0.0500  -49.7364
    0.0667  -49.7363
    0.0833  -49.7363
    0.1000  -49.7363
    0.1167  -49.7363
    0.1333  -49.7363
    0.1500  -49.7363
    0.1667  -49.7363
    0.1833  -49.7363
    0.2000  -49.7363
    0.2167  -49.7363
    0.2333  -49.7363
    0.2500  -49.7363
    0.2667  -49.7363
    0.2833  -49.7363
    0.3000  -49.7363
    0.3167  -49.7363
    0.3333  -49.7363
    0.3500  -49.7363
    0.3667  -49.7363
    0.3833  -49.7363
    0.4000  -49.7363
    0.4167  -49.7363
    0.4333  -49.7363
    0.4500  -49.7363
    0.4667  -49.7363
    0.4833  -49.7363
    0.5000  -49.7363
 
    0.0000  -49.7363
    0.0167  -49.7363
    0.0333  -49.7363
    0.0500  -49.7363
    0.0667  -49.7363
    0.0833  -49.7363
    0.1000  -49.7363
    0.1167  -49.7363
    0.1333  -49.7363
    0.1500  -49.7363
    0.1667  -49.7363
    0.1833  -49.7363
    0.2000  -49.7363
    0.2167  -49.7363
    0.2333  -49.7363
    0.2500  -49.7363
    0.2667  -49.7363
    0.2833  -49.7363
    0.3000  -49.7363
    0.3167  -49.7363
    0.3333  -49.7363
    0.3500  -49.7363
    0.3667  -49.7363
    0.3833  -49.7363
    0.4000  -49.7363
    0.4167  -49.7363
    0.4333  -49.7363
    0.4500  -49.7363
    0.4667  -49.7363
    0.4833  -49.7363
    0.5000  -49.7363
 
    0.0000  -49.7356
    0.0167  -49.7356
    0.0333  -49.7356
    0.0500  -49.7356
    0.0667  -49.7356
    0.0833  -49.7356
    0.1000  -49.7356
    0.1167  -49.7356
    0.1333  -49.7356
    0.1500  -49.7356
    0.1667  -49.7356
    0.1833  -49.7356
    0.2000  -49.7356
    0.2167  -49.7356
    0.2333  -49.7356
    0.2500  -49.7356
    0.2667  -49.7356
    0.2833  -49.7356
    0.3000  -49.7356
    0.3167  -49.7357
    0.3333  -49.7357
    0.3500  -49.7357
    0.3667  -49.7357
    0.3833  -49.7357
    0.4000  -49.7357
    0.4167  -49.7357
    0.4333  -49.7357
    0.4500  -49.7357
    0.4667  -49.7357
    0.4833  -49.7357
    0.5000  -49.7357
 
    0.0000  -49.7356
    0.0167  -49.7356
    0.0333  -49.7356
    0.0500  -49.7356
    0.0667  -49.7356
    0.0833  -49.7356
    0.1000  -49.7356
    0.1167  -49.7356
    0.1333  -49.7356
    0.1500  -49.7356
    0.1667  -49.7356
    0.1833  -49.7356
    0.2000  -49.7356
    0.2167  -49.7356
    0.2333  -49.7356
    0.2500  -49.7355
    0.2667  -49.7355
    0.2833  -49.7355
    0.3000  -49.7355
    0.3167  -49.7355
    0.3333  -49.7355
    0.3500  -49.7355
    0.3667  -49.7355
    0.3833  -49.7355
    0.4000  -49.7355
    0.4167  -49.7355
    0.4333  -49.7355
    0.4500  -49.7355
    0.4667  -49.7355
    0.4833  -49.7355
    0.5000  -49.7355
 
    0.0000  -49.7323
    0.0167  -49.7323
    0.0333  -49.7323
    0.0500  -49.7323
    0.0667  -49.7323
    0.0833  -49.7323
    0.1000  -49.7323
    0.1167  -49.7323
    0.1333  -49.7323
    0.1500  -49.7323
    0.1667  -49.7323
    0.1833  -49.7323
    0.2000  -49.7323
    0.2167  -49.7323
    0.2333  -49.7323
    0.2500  -49.7323
    0.2667  -49.7323
    0.2833  -49.7323
    0.3000  -49.7323
    0.3167  -49.7323
    0.3333  -49.7323
    0.3500  -49.7323
    0.3667  -49.7323
    0.3833  -49.7323
    0.4000  -49.7323
    0.4167  -49.7323
    0.4333  -49.7323
    0.4500  -49.7323
    0.4667  -49.7323
    0.4833  -49.7323
    0.5000  -49.7323
 
    0.0000  -49.7280
    0.0167  -49.7280
    0.0333  -49.7280
    0.0500  -49.7280
    0.0667  -49.7280
    0.0833  -49.7280
    0.1000  -49.7279
    0.1167  -49.7279
    0.1333  -49.7279
    0.1500  -49.7279
    0.1667  -49.7279
    0.1833  -49.7279
    0.2000  -49.7279
    0.2167  -49.7279
    0.2333  -49.7279
    0.2500  -49.7279
    0.2667  -49.7279
    0.2833  -49.7279
    0.3000  -49.7279
    0.3167  -49.7279
    0.3333  -49.7279
    0.3500  -49.7279
    0.3667  -49.7279
    0.3833  -49.7279
    0.4000  -49.7279
    0.4167  -49.7279
    0.4333  -49.7279
    0.4500  -49.7279
    0.4667  -49.7279
    0.4833  -49.7279
    0.5000  -49.7279
 
    0.0000  -49.7279
    0.0167  -49.7279
    0.0333  -49.7279
    0.0500  -49.7279
    0.0667  -49.7279
    0.0833  -49.7279
    0.1000  -49.7279
    0.1167  -49.7279
    0.1333  -49.7279
    0.1500  -49.7279
    0.1667  -49.7279
    0.1833  -49.7279
    0.2000  -49.7279
    0.2167  -49.7279
    0.2333  -49.7279
    0.2500  -49.7279
    0.2667  -49.7279
    0.2833  -49.7279
    0.3000  -49.7279
    0.3167  -49.7279
    0.3333  -49.7279
    0.3500  -49.7279
    0.3667  -49.7279
    0.3833  -49.7279
    0.4000  -49.7279
    0.4167  -49.7279
    0.4333  -49.7279
    0.4500  -49.7279
    0.4667  -49.7279
    0.4833  -49.7279
    0.5000  -49.7279
 
    0.0000  -49.7267
    0.0167  -49.7267
    0.0333  -49.7267
    0.0500  -49.7267
    0.0667  -49.7267
    0.0833  -49.7267
    0.1000  -49.7267
    0.1167  -49.7267
    0.1333  -49.7267
    0.1500  -49.7267
    0.1667  -49.7267
    0.1833  -49.7267
    0.2000  -49.7267
    0.2167  -49.7267
    0.2333  -49.7267
    0.2500  -49.7267
    0.2667  -49.7267
    0.2833  -49.7267
    0.3000  -49.7267
    0.3167  -49.7267
    0.3333  -49.7267
    0.3500  -49.7267
    0.3667  -49.7267
    0.3833  -49.7267
    0.4000  -49.7267
    0.4167  -49.7267
    0.4333  -49.7267
    0.4500  -49.7267
    0.4667  -49.7267
    0.4833  -49.7267
    0.5000  -49.7267
 
    0.0000  -49.7258
    0.0167  -49.7258
    0.0333  -49.7258
    0.0500  -49.7258
    0.0667  -49.7258
    0.0833  -49.7258
    0.1000  -49.7258
    0.1167  -49.7258
    0.1333  -49.7258
    0.1500  -49.7258
    0.1667  -49.7258
    0.1833  -49.7258
    0.2000  -49.7258
    0.2167  -49.7259
    0.2333  -49.7259
    0.2500  -49.7259
    0.2667  -49.7259
    0.2833  -49.7259
    0.3000  -49.7259
    0.3167  -49.7259
    0.3333  -49.7260
    0.3500  -49.7260
    0.3667  -49.7260
    0.3833  -49.7260
    0.4000  -49.7260
    0.4167  -49.7260
    0.4333  -49.7260
    0.4500  -49.7260
    0.4667  -49.7260
    0.4833  -49.7260
    0.5000  -49.7260
 
    0.0000  -49.7257
    0.0167  -49.7257
    0.0333  -49.7257
    0.0500  -49.7257
    0.0667  -49.7257
    0.0833  -49.7257
    0.1000  -49.7257
    0.1167  -49.7258
    0.1333  -49.7258
    0.1500  -49.7258
    0.1667  -49.7258
    0.1833  -49.7258
    0.2000  -49.7258
    0.2167  -49.7258
    0.2333  -49.7258
    0.2500  -49.7259
    0.2667  -49.7259
    0.2833  -49.7259
    0.3000  -49.7259
    0.3167  -49.7259
    0.3333  -49.7259
    0.3500  -49.7259
    0.3667  -49.7259
    0.3833  -49.7259
    0.4000  -49.7260
    0.4167  -49.7260
    0.4333  -49.7260
    0.4500  -49.7260
    0.4667  -49.7260
    0.4833  -49.7260
    0.5000  -49.7260
 
    0.0000  -49.7243
    0.0167  -49.7243
    0.0333  -49.7243
    0.0500  -49.7243
    0.0667  -49.7243
    0.0833  -49.7243
    0.1000  -49.7243
    0.1167  -49.7243
    0.1333  -49.7244
    0.1500  -49.7244
    0.1667  -49.7244
    0.1833  -49.7244
    0.2000  -49.7244
    0.2167  -49.7244
    0.2333  -49.7244
    0.2500  -49.7244
    0.2667  -49.7244
    0.2833  -49.7244
    0.3000  -49.7244
    0.3167  -49.7244
    0.3333  -49.7244
    0.3500  -49.7244
    0.3667  -49.7244
    0.3833  -49.7244
    0.4000  -49.7244
    0.4167  -49.7244
    0.4333  -49.7244
    0.4500  -49.7244
    0.4667  -49.7244
    0.4833  -49.7244
    0.5000  -49.7244
 
    0.0000  -49.7205
    0.0167  -49.7205
    0.0333  -49.7205
    0.0500  -49.7205
    0.0667  -49.7205
    0.0833  -49.7205
    0.1000  -49.7205
    0.1167  -49.7205
    0.1333  -49.7205
    0.1500  -49.7205
    0.1667  -49.7205
    0.1833  -49.7205
    0.2000  -49.7205
    0.2167  -49.7205
    0.2333  -49.7205
    0.2500  -49.7205
    0.2667  -49.7205
    0.2833  -49.7205
    0.3000  -49.7205
    0.3167  -49.7205
    0.3333  -49.7205
    0.3500  -49.7205
    0.3667  -49.7205
    0.3833  -49.7205
    0.4000  -49.7205
    0.4167  -49.7205
    0.4333  -49.7205
    0.4500  -49.7205
    0.4667  -49.7205
    0.4833  -49.7205
    0.5000  -49.7205
 
    0.0000  -49.7198
    0.0167  -49.7198
    0.0333  -49.7198
    0.0500  -49.7198
    0.0667  -49.7198
    0.0833  -49.7197
    0.1000  -49.7197
    0.1167  -49.7197
    0.1333  -49.7197
    0.1500  -49.7197
    0.1667  -49.7197
    0.1833  -49.7196
    0.2000  -49.7196
    0.2167  -49.7196
    0.2333  -49.7196
    0.2500  -49.7195
    0.2667  -49.7195
    0.2833  -49.7195
    0.3000  -49.7195
    0.3167  -49.7194
    0.3333  -49.7194
    0.3500  -49.7194
    0.3667  -49.7194
    0.3833  -49.7194
    0.4000  -49.7193
    0.4167  -49.7193
    0.4333  -49.7193
    0.4500  -49.7193
    0.4667  -49.7193
    0.4833  -49.7193
    0.5000  -49.7193
 
    0.0000  -49.7158
    0.0167  -49.7158
    0.0333  -49.7158
    0.0500  -49.7158
    0.0667  -49.7158
    0.0833  -49.7158
    0.1000  -49.7157
    0.1167  -49.7157
    0.1333  -49.7156
    0.1500  -49.7156
    0.1667  -49.7155
    0.1833  -49.7155
    0.2000  -49.7154
    0.2167  -49.7153
    0.2333  -49.7153
    0.2500  -49.7152
    0.2667  -49.7151
    0.2833  -49.7150
    0.3000  -49.7149
    0.3167  -49.7149
    0.3333  -49.7148
    0.3500  -49.7147
    0.3667  -49.7146
    0.3833  -49.7145
    0.4000  -49.7144
    0.4167  -49.7143
    0.4333  -49.7142
    0.4500  -49.7141
    0.4667  -49.7141
    0.4833  -49.7140
    0.5000  -49.7140
 
    0.0000  -49.7158
    0.0167  -49.7158
    0.0333  -49.7158
    0.0500  -49.7158
    0.0667  -49.7158
    0.0833  -49.7157
    0.1000  -49.7157
    0.1167  -49.7157
    0.1333  -49.7156
    0.1500  -49.7156
    0.1667  -49.7155
    0.1833  -49.7155
    0.2000  -49.7154
    0.2167  -49.7153
    0.2333  -49.7153
    0.2500  -49.7152
    0.2667  -49.7151
    0.2833  -49.7150
    0.3000  -49.7149
    0.3167  -49.7148
    0.3333  -49.7147
    0.3500  -49.7146
    0.3667  -49.7145
    0.3833  -49.7144
    0.4000  -49.7143
    0.4167  -49.7142
    0.4333  -49.7141
    0.4500  -49.7140
    0.4667  -49.7139
    0.4833  -49.7139
    0.5000  -49.7138
 
    0.0000  -49.7145
    0.0167  -49.7145
    0.0333  -49.7145
    0.0500  -49.7145
    0.0667  -49.7145
    0.0833  -49.7145
    0.1000  -49.7145
    0.1167  -49.7145
    0.1333  -49.7144
    0.1500  -49.7144
    0.1667  -49.7144
    0.1833  -49.7144
    0.2000  -49.7143
    0.2167  -49.7143
    0.2333  -49.7143
    0.2500  -49.7142
    0.2667  -49.7142
    0.2833  -49.7142
    0.3000  -49.7141
    0.3167  -49.7141
    0.3333  -49.7141
    0.3500  -49.7140
    0.3667  -49.7140
    0.3833  -49.7140
    0.4000  -49.7139
    0.4167  -49.7139
    0.4333  -49.7139
    0.4500  -49.7138
    0.4667  -49.7138
    0.4833  -49.7137
    0.5000  -49.7137
 
    0.0000  -49.7120
    0.0167  -49.7120
    0.0333  -49.7120
    0.0500  -49.7120
    0.0667  -49.7120
    0.0833  -49.7121
    0.1000  -49.7121
    0.1167  -49.7121
    0.1333  -49.7121
    0.1500  -49.7121
    0.1667  -49.7122
    0.1833  -49.7122
    0.2000  -49.7122
    0.2167  -49.7123
    0.2333  -49.7123
    0.2500  -49.7123
    0.2667  -49.7124
    0.2833  -49.7124
    0.3000  -49.7125
    0.3167  -49.7125
    0.3333  -49.7126
    0.3500  -49.7127
    0.3667  -49.7128
    0.3833  -49.7128
    0.4000  -49.7129
    0.4167  -49.7130
    0.4333  -49.7132
    0.4500  -49.7132
    0.4667  -49.7133
    0.4833  -49.7134
    0.5000  -49.7135
 
    0.0000  -49.7113
    0.0167  -49.7113
    0.0333  -49.7113
    0.0500  -49.7113
    0.0667  -49.7113
    0.0833  -49.7114
    0.1000  -49.7114
    0.1167  -49.7115
    0.1333  -49.7115
    0.1500  -49.7116
    0.1667  -49.7116
    0.1833  -49.7117
    0.2000  -49.7118
    0.2167  -49.7118
    0.2333  -49.7119
    0.2500  -49.7120
    0.2667  -49.7121
    0.2833  -49.7122
    0.3000  -49.7123
    0.3167  -49.7124
    0.3333  -49.7125
    0.3500  -49.7126
    0.3667  -49.7127
    0.3833  -49.7128
    0.4000  -49.7129
    0.4167  -49.7130
    0.4333  -49.7131
    0.4500  -49.7132
    0.4667  -49.7133
    0.4833  -49.7134
    0.5000  -49.7134
 
    0.0000  -49.7112
    0.0167  -49.7113
    0.0333  -49.7113
    0.0500  -49.7113
    0.0667  -49.7113
    0.0833  -49.7113
    0.1000  -49.7114
    0.1167  -49.7114
    0.1333  -49.7115
    0.1500  -49.7115
    0.1667  -49.7116
    0.1833  -49.7117
    0.2000  -49.7117
    0.2167  -49.7118
    0.2333  -49.7119
    0.2500  -49.7120
    0.2667  -49.7120
    0.2833  -49.7121
    0.3000  -49.7122
    0.3167  -49.7123
    0.3333  -49.7124
    0.3500  -49.7124
    0.3667  -49.7125
    0.3833  -49.7125
    0.4000  -49.7125
    0.4167  -49.7125
    0.4333  -49.7126
    0.4500  -49.7126
    0.4667  -49.7126
    0.4833  -49.7126
    0.5000  -49.7126
 
    0.0000  -49.7099
    0.0167  -49.7099
    0.0333  -49.7099
    0.0500  -49.7099
    0.0667  -49.7099
    0.0833  -49.7099
    0.1000  -49.7099
    0.1167  -49.7099
    0.1333  -49.7100
    0.1500  -49.7100
    0.1667  -49.7100
    0.1833  -49.7101
    0.2000  -49.7101
    0.2167  -49.7101
    0.2333  -49.7102
    0.2500  -49.7102
    0.2667  -49.7103
    0.2833  -49.7103
    0.3000  -49.7103
    0.3167  -49.7104
    0.3333  -49.7104
    0.3500  -49.7104
    0.3667  -49.7105
    0.3833  -49.7105
    0.4000  -49.7105
    0.4167  -49.7106
    0.4333  -49.7106
    0.4500  -49.7106
    0.4667  -49.7106
    0.4833  -49.7106
    0.5000  -49.7106
 
    0.0000  -49.7067
    0.0167  -49.7067
    0.0333  -49.7067
    0.0500  -49.7067
    0.0667  -49.7067
    0.0833  -49.7067
    0.1000  -49.7067
    0.1167  -49.7067
    0.1333  -49.7067
    0.1500  -49.7067
    0.1667  -49.7067
    0.1833  -49.7067
    0.2000  -49.7067
    0.2167  -49.7067
    0.2333  -49.7067
    0.2500  -49.7067
    0.2667  -49.7067
    0.2833  -49.7067
    0.3000  -49.7067
    0.3167  -49.7067
    0.3333  -49.7067
    0.3500  -49.7067
    0.3667  -49.7067
    0.3833  -49.7067
    0.4000  -49.7067
    0.4167  -49.7067
    0.4333  -49.7067
    0.4500  -49.7067
    0.4667  -49.7067
    0.4833  -49.7067
    0.5000  -49.7067
 
    0.0000  -49.7060
    0.0167  -49.7060
    0.0333  -49.7060
    0.0500  -49.7060
    0.0667  -49.7060
    0.0833  -49.7060
    0.1000  -49.7060
    0.1167  -49.7060
    0.1333  -49.7060
    0.1500  -49.7060
    0.1667  -49.7060
    0.1833  -49.7060
    0.2000  -49.7060
    0.2167  -49.7060
    0.2333  -49.7060
    0.2500  -49.7060
    0.2667  -49.7060
    0.2833  -49.7060
    0.3000  -49.7060
    0.3167  -49.7060
    0.3333  -49.7060
    0.3500  -49.7060
    0.3667  -49.7060
    0.3833  -49.7060
    0.4000  -49.7060
    0.4167  -49.7060
    0.4333  -49.7060
    0.4500  -49.7060
    0.4667  -49.7060
    0.4833  -49.7060
    0.5000  -49.7060
 
    0.0000  -49.7053
    0.0167  -49.7053
    0.0333  -49.7053
    0.0500  -49.7053
    0.0667  -49.7053
    0.0833  -49.7053
    0.1000  -49.7053
    0.1167  -49.7053
    0.1333  -49.7053
    0.1500  -49.7052
    0.1667  -49.7052
    0.1833  -49.7052
    0.2000  -49.7052
    0.2167  -49.7052
    0.2333  -49.7051
    0.2500  -49.7051
    0.2667  -49.7051
    0.2833  -49.7051
    0.3000  -49.7051
    0.3167  -49.7050
    0.3333  -49.7050
    0.3500  -49.7050
    0.3667  -49.7050
    0.3833  -49.7050
    0.4000  -49.7050
    0.4167  -49.7049
    0.4333  -49.7049
    0.4500  -49.7049
    0.4667  -49.7049
    0.4833  -49.7049
    0.5000  -49.7049
 
    0.0000  -49.7053
    0.0167  -49.7053
    0.0333  -49.7053
    0.0500  -49.7053
    0.0667  -49.7053
    0.0833  -49.7053
    0.1000  -49.7053
    0.1167  -49.7053
    0.1333  -49.7053
    0.1500  -49.7052
    0.1667  -49.7052
    0.1833  -49.7052
    0.2000  -49.7052
    0.2167  -49.7052
    0.2333  -49.7051
    0.2500  -49.7051
    0.2667  -49.7051
    0.2833  -49.7051
    0.3000  -49.7050
    0.3167  -49.7050
    0.3333  -49.7050
    0.3500  -49.7050
    0.3667  -49.7050
    0.3833  -49.7050
    0.4000  -49.7049
    0.4167  -49.7049
    0.4333  -49.7049
    0.4500  -49.7049
    0.4667  -49.7049
    0.4833  -49.7049
    0.5000  -49.7049
 
    0.0000  -49.7034
    0.0167  -49.7034
    0.0333  -49.7034
    0.0500  -49.7034
    0.0667  -49.7034
    0.0833  -49.7034
    0.1000  -49.7034
    0.1167  -49.7034
    0.1333  -49.7034
    0.1500  -49.7034
    0.1667  -49.7033
    0.1833  -49.7033
    0.2000  -49.7033
    0.2167  -49.7033
    0.2333  -49.7033
    0.2500  -49.7032
    0.2667  -49.7032
    0.2833  -49.7032
    0.3000  -49.7032
    0.3167  -49.7032
    0.3333  -49.7032
    0.3500  -49.7031
    0.3667  -49.7031
    0.3833  -49.7031
    0.4000  -49.7031
    0.4167  -49.7031
    0.4333  -49.7031
    0.4500  -49.7031
    0.4667  -49.7031
    0.4833  -49.7031
    0.5000  -49.7031
 
    0.0000  -49.7026
    0.0167  -49.7026
    0.0333  -49.7026
    0.0500  -49.7026
    0.0667  -49.7026
    0.0833  -49.7026
    0.1000  -49.7026
    0.1167  -49.7026
    0.1333  -49.7026
    0.1500  -49.7026
    0.1667  -49.7026
    0.1833  -49.7026
    0.2000  -49.7027
    0.2167  -49.7027
    0.2333  -49.7027
    0.2500  -49.7027
    0.2667  -49.7027
    0.2833  -49.7027
    0.3000  -49.7027
    0.3167  -49.7027
    0.3333  -49.7027
    0.3500  -49.7027
    0.3667  -49.7027
    0.3833  -49.7027
    0.4000  -49.7027
    0.4167  -49.7027
    0.4333  -49.7027
    0.4500  -49.7027
    0.4667  -49.7027
    0.4833  -49.7027
    0.5000  -49.7027
 
    0.0000  -49.7026
    0.0167  -49.7026
    0.0333  -49.7026
    0.0500  -49.7026
    0.0667  -49.7026
    0.0833  -49.7026
    0.1000  -49.7026
    0.1167  -49.7026
    0.1333  -49.7026
    0.1500  -49.7026
    0.1667  -49.7026
    0.1833  -49.7026
    0.2000  -49.7026
    0.2167  -49.7027
    0.2333  -49.7027
    0.2500  -49.7027
    0.2667  -49.7027
    0.2833  -49.7027
    0.3000  -49.7027
    0.3167  -49.7027
    0.3333  -49.7027
    0.3500  -49.7027
    0.3667  -49.7027
    0.3833  -49.7027
    0.4000  -49.7027
    0.4167  -49.7027
    0.4333  -49.7027
    0.4500  -49.7027
    0.4667  -49.7027
    0.4833  -49.7027
    0.5000  -49.7027
 
    0.0000  -49.6963
    0.0167  -49.6963
    0.0333  -49.6963
    0.0500  -49.6963
    0.0667  -49.6963
    0.0833  -49.6963
    0.1000  -49.6963
    0.1167  -49.6963
    0.1333  -49.6963
    0.1500  -49.6963
    0.1667  -49.6963
    0.1833  -49.6964
    0.2000  -49.6964
    0.2167  -49.6964
    0.2333  -49.6964
    0.2500  -49.6964
    0.2667  -49.6964
    0.2833  -49.6964
    0.3000  -49.6964
    0.3167  -49.6964
    0.3333  -49.6964
    0.3500  -49.6964
    0.3667  -49.6964
    0.3833  -49.6964
    0.4000  -49.6964
    0.4167  -49.6964
    0.4333  -49.6964
    0.4500  -49.6964
    0.4667  -49.6964
    0.4833  -49.6964
    0.5000  -49.6964
 
    0.0000  -49.6921
    0.0167  -49.6921
    0.0333  -49.6921
    0.0500  -49.6921
    0.0667  -49.6921
    0.0833  -49.6921
    0.1000  -49.6921
    0.1167  -49.6921
    0.1333  -49.6921
    0.1500  -49.6921
    0.1667  -49.6921
    0.1833  -49.6921
    0.2000  -49.6921
    0.2167  -49.6921
    0.2333  -49.6921
    0.2500  -49.6921
    0.2667  -49.6921
    0.2833  -49.6921
    0.3000  -49.6921
    0.3167  -49.6921
    0.3333  -49.6921
    0.3500  -49.6921
    0.3667  -49.6921
    0.3833  -49.6921
    0.4000  -49.6921
    0.4167  -49.6921
    0.4333  -49.6921
    0.4500  -49.6921
    0.4667  -49.6921
    0.4833  -49.6921
    0.5000  -49.6921
 
    0.0000  -49.6921
    0.0167  -49.6921
    0.0333  -49.6921
    0.0500  -49.6921
    0.0667  -49.6921
    0.0833  -49.6921
    0.1000  -49.6921
    0.1167  -49.6921
    0.1333  -49.6921
    0.1500  -49.6921
    0.1667  -49.6921
    0.1833  -49.6921
    0.2000  -49.6921
    0.2167  -49.6921
    0.2333  -49.6921
    0.2500  -49.6921
    0.2667  -49.6921
    0.2833  -49.6921
    0.3000  -49.6921
    0.3167  -49.6921
    0.3333  -49.6921
    0.3500  -49.6921
    0.3667  -49.6921
    0.3833  -49.6921
    0.4000  -49.6921
    0.4167  -49.6921
    0.4333  -49.6921
    0.4500  -49.6921
    0.4667  -49.6921
    0.4833  -49.6921
    0.5000  -49.6921
 
    0.0000  -49.6902
    0.0167  -49.6902
    0.0333  -49.6902
    0.0500  -49.6902
    0.0667  -49.6902
    0.0833  -49.6901
    0.1000  -49.6901
    0.1167  -49.6901
    0.1333  -49.6901
    0.1500  -49.6901
    0.1667  -49.6901
    0.1833  -49.6901
    0.2000  -49.6901
    0.2167  -49.6901
    0.2333  -49.6901
    0.2500  -49.6901
    0.2667  -49.6901
    0.2833  -49.6901
    0.3000  -49.6900
    0.3167  -49.6900
    0.3333  -49.6900
    0.3500  -49.6900
    0.3667  -49.6900
    0.3833  -49.6900
    0.4000  -49.6900
    0.4167  -49.6900
    0.4333  -49.6900
    0.4500  -49.6900
    0.4667  -49.6900
    0.4833  -49.6900
    0.5000  -49.6900
 
    0.0000  -49.6901
    0.0167  -49.6901
    0.0333  -49.6901
    0.0500  -49.6901
    0.0667  -49.6901
    0.0833  -49.6901
    0.1000  -49.6901
    0.1167  -49.6901
    0.1333  -49.6901
    0.1500  -49.6901
    0.1667  -49.6901
    0.1833  -49.6901
    0.2000  -49.6901
    0.2167  -49.6901
    0.2333  -49.6901
    0.2500  -49.6901
    0.2667  -49.6901
    0.2833  -49.6900
    0.3000  -49.6900
    0.3167  -49.6900
    0.3333  -49.6900
    0.3500  -49.6900
    0.3667  -49.6900
    0.3833  -49.6900
    0.4000  -49.6900
    0.4167  -49.6900
    0.4333  -49.6900
    0.4500  -49.6900
    0.4667  -49.6900
    0.4833  -49.6900
    0.5000  -49.6900
 
    0.0000  -49.6885
    0.0167  -49.6885
    0.0333  -49.6885
    0.0500  -49.6885
    0.0667  -49.6885
    0.0833  -49.6885
    0.1000  -49.6885
    0.1167  -49.6885
    0.1333  -49.6885
    0.1500  -49.6885
    0.1667  -49.6885
    0.1833  -49.6884
    0.2000  -49.6884
    0.2167  -49.6884
    0.2333  -49.6884
    0.2500  -49.6884
    0.2667  -49.6883
    0.2833  -49.6883
    0.3000  -49.6883
    0.3167  -49.6883
    0.3333  -49.6883
    0.3500  -49.6883
    0.3667  -49.6882
    0.3833  -49.6882
    0.4000  -49.6882
    0.4167  -49.6882
    0.4333  -49.6882
    0.4500  -49.6882
    0.4667  -49.6882
    0.4833  -49.6882
    0.5000  -49.6882
 
    0.0000  -49.6858
    0.0167  -49.6858
    0.0333  -49.6858
    0.0500  -49.6858
    0.0667  -49.6858
    0.0833  -49.6858
    0.1000  -49.6858
    0.1167  -49.6859
    0.1333  -49.6859
    0.1500  -49.6859
    0.1667  -49.6859
    0.1833  -49.6859
    0.2000  -49.6859
    0.2167  -49.6859
    0.2333  -49.6859
    0.2500  -49.6859
    0.2667  -49.6859
    0.2833  -49.6859
    0.3000  -49.6859
    0.3167  -49.6859
    0.3333  -49.6859
    0.3500  -49.6859
    0.3667  -49.6859
    0.3833  -49.6859
    0.4000  -49.6859
    0.4167  -49.6859
    0.4333  -49.6860
    0.4500  -49.6860
    0.4667  -49.6860
    0.4833  -49.6860
    0.5000  -49.6860
 
    0.0000  -49.6858
    0.0167  -49.6858
    0.0333  -49.6858
    0.0500  -49.6858
    0.0667  -49.6858
    0.0833  -49.6858
    0.1000  -49.6858
    0.1167  -49.6858
    0.1333  -49.6858
    0.1500  -49.6858
    0.1667  -49.6859
    0.1833  -49.6859
    0.2000  -49.6859
    0.2167  -49.6859
    0.2333  -49.6859
    0.2500  -49.6859
    0.2667  -49.6859
    0.2833  -49.6859
    0.3000  -49.6859
    0.3167  -49.6859
    0.3333  -49.6859
    0.3500  -49.6859
    0.3667  -49.6859
    0.3833  -49.6859
    0.4000  -49.6859
    0.4167  -49.6859
    0.4333  -49.6859
    0.4500  -49.6859
    0.4667  -49.6859
    0.4833  -49.6859
    0.5000  -49.6859
 
    0.0000  -49.6826
    0.0167  -49.6826
    0.0333  -49.6826
    0.0500  -49.6826
    0.0667  -49.6826
    0.0833  -49.6826
    0.1000  -49.6826
    0.1167  -49.6826
    0.1333  -49.6826
    0.1500  -49.6827
    0.1667  -49.6827
    0.1833  -49.6827
    0.2000  -49.6827
    0.2167  -49.6827
    0.2333  -49.6827
    0.2500  -49.6827
    0.2667  -49.6827
    0.2833  -49.6827
    0.3000  -49.6828
    0.3167  -49.6828
    0.3333  -49.6828
    0.3500  -49.6828
    0.3667  -49.6828
    0.3833  -49.6828
    0.4000  -49.6828
    0.4167  -49.6828
    0.4333  -49.6828
    0.4500  -49.6828
    0.4667  -49.6828
    0.4833  -49.6828
    0.5000  -49.6828
 
    0.0000  -49.6576
    0.0167  -49.6576
    0.0333  -49.6577
    0.0500  -49.6578
    0.0667  -49.6578
    0.0833  -49.6579
    0.1000  -49.6580
    0.1167  -49.6581
    0.1333  -49.6582
    0.1500  -49.6583
    0.1667  -49.6583
    0.1833  -49.6584
    0.2000  -49.6585
    0.2167  -49.6585
    0.2333  -49.6586
    0.2500  -49.6587
    0.2667  -49.6587
    0.2833  -49.6588
    0.3000  -49.6588
    0.3167  -49.6589
    0.3333  -49.6589
    0.3500  -49.6589
    0.3667  -49.6590
    0.3833  -49.6590
    0.4000  -49.6590
    0.4167  -49.6591
    0.4333  -49.6591
    0.4500  -49.6591
    0.4667  -49.6591
    0.4833  -49.6591
    0.5000  -49.6591
 
    0.0000  -49.6573
    0.0167  -49.6573
    0.0333  -49.6574
    0.0500  -49.6575
    0.0667  -49.6575
    0.0833  -49.6576
    0.1000  -49.6577
    0.1167  -49.6578
    0.1333  -49.6579
    0.1500  -49.6580
    0.1667  -49.6580
    0.1833  -49.6581
    0.2000  -49.6582
    0.2167  -49.6582
    0.2333  -49.6583
    0.2500  -49.6584
    0.2667  -49.6584
    0.2833  -49.6585
    0.3000  -49.6585
    0.3167  -49.6586
    0.3333  -49.6586
    0.3500  -49.6587
    0.3667  -49.6587
    0.3833  -49.6587
    0.4000  -49.6587
    0.4167  -49.6588
    0.4333  -49.6588
    0.4500  -49.6588
    0.4667  -49.6588
    0.4833  -49.6588
    0.5000  -49.6588
 
    0.0000  -49.6573
    0.0167  -49.6573
    0.0333  -49.6573
    0.0500  -49.6574
    0.0667  -49.6575
    0.0833  -49.6575
    0.1000  -49.6576
    0.1167  -49.6577
    0.1333  -49.6578
    0.1500  -49.6579
    0.1667  -49.6579
    0.1833  -49.6580
    0.2000  -49.6581
    0.2167  -49.6582
    0.2333  -49.6582
    0.2500  -49.6583
    0.2667  -49.6583
    0.2833  -49.6584
    0.3000  -49.6584
    0.3167  -49.6585
    0.3333  -49.6585
    0.3500  -49.6586
    0.3667  -49.6586
    0.3833  -49.6586
    0.4000  -49.6587
    0.4167  -49.6587
    0.4333  -49.6587
    0.4500  -49.6587
    0.4667  -49.6587
    0.4833  -49.6587
    0.5000  -49.6587
 
    0.0000  -49.6572
    0.0167  -49.6572
    0.0333  -49.6572
    0.0500  -49.6571
    0.0667  -49.6572
    0.0833  -49.6573
    0.1000  -49.6574
    0.1167  -49.6574
    0.1333  -49.6575
    0.1500  -49.6576
    0.1667  -49.6577
    0.1833  -49.6577
    0.2000  -49.6578
    0.2167  -49.6579
    0.2333  -49.6579
    0.2500  -49.6580
    0.2667  -49.6581
    0.2833  -49.6581
    0.3000  -49.6582
    0.3167  -49.6582
    0.3333  -49.6583
    0.3500  -49.6583
    0.3667  -49.6583
    0.3833  -49.6584
    0.4000  -49.6584
    0.4167  -49.6584
    0.4333  -49.6584
    0.4500  -49.6584
    0.4667  -49.6584
    0.4833  -49.6585
    0.5000  -49.6585
 
    0.0000  -49.6570
    0.0167  -49.6570
    0.0333  -49.6570
    0.0500  -49.6571
    0.0667  -49.6570
    0.0833  -49.6569
    0.1000  -49.6568
    0.1167  -49.6567
    0.1333  -49.6566
    0.1500  -49.6565
    0.1667  -49.6564
    0.1833  -49.6563
    0.2000  -49.6562
    0.2167  -49.6561
    0.2333  -49.6560
    0.2500  -49.6559
    0.2667  -49.6558
    0.2833  -49.6557
    0.3000  -49.6556
    0.3167  -49.6555
    0.3333  -49.6554
    0.3500  -49.6553
    0.3667  -49.6553
    0.3833  -49.6552
    0.4000  -49.6551
    0.4167  -49.6551
    0.4333  -49.6550
    0.4500  -49.6550
    0.4667  -49.6550
    0.4833  -49.6550
    0.5000  -49.6550
 
    0.0000  -49.6569
    0.0167  -49.6569
    0.0333  -49.6569
    0.0500  -49.6568
    0.0667  -49.6567
    0.0833  -49.6566
    0.1000  -49.6565
    0.1167  -49.6564
    0.1333  -49.6563
    0.1500  -49.6562
    0.1667  -49.6561
    0.1833  -49.6560
    0.2000  -49.6559
    0.2167  -49.6558
    0.2333  -49.6557
    0.2500  -49.6556
    0.2667  -49.6555
    0.2833  -49.6554
    0.3000  -49.6553
    0.3167  -49.6552
    0.3333  -49.6551
    0.3500  -49.6550
    0.3667  -49.6549
    0.3833  -49.6549
    0.4000  -49.6548
    0.4167  -49.6548
    0.4333  -49.6547
    0.4500  -49.6547
    0.4667  -49.6546
    0.4833  -49.6546
    0.5000  -49.6546
 
    0.0000  -49.6569
    0.0167  -49.6569
    0.0333  -49.6568
    0.0500  -49.6567
    0.0667  -49.6566
    0.0833  -49.6565
    0.1000  -49.6564
    0.1167  -49.6563
    0.1333  -49.6562
    0.1500  -49.6561
    0.1667  -49.6560
    0.1833  -49.6559
    0.2000  -49.6558
    0.2167  -49.6557
    0.2333  -49.6556
    0.2500  -49.6555
    0.2667  -49.6554
    0.2833  -49.6553
    0.3000  -49.6552
    0.3167  -49.6551
    0.3333  -49.6550
    0.3500  -49.6549
    0.3667  -49.6549
    0.3833  -49.6548
    0.4000  -49.6547
    0.4167  -49.6547
    0.4333  -49.6546
    0.4500  -49.6546
    0.4667  -49.6546
    0.4833  -49.6546
    0.5000  -49.6545
 
    0.0000  -49.6566
    0.0167  -49.6566
    0.0333  -49.6565
    0.0500  -49.6564
    0.0667  -49.6563
    0.0833  -49.6562
    0.1000  -49.6561
    0.1167  -49.6560
    0.1333  -49.6559
    0.1500  -49.6558
    0.1667  -49.6557
    0.1833  -49.6556
    0.2000  -49.6555
    0.2167  -49.6554
    0.2333  -49.6553
    0.2500  -49.6552
    0.2667  -49.6551
    0.2833  -49.6550
    0.3000  -49.6549
    0.3167  -49.6548
    0.3333  -49.6547
    0.3500  -49.6546
    0.3667  -49.6546
    0.3833  -49.6545
    0.4000  -49.6544
    0.4167  -49.6544
    0.4333  -49.6543
    0.4500  -49.6543
    0.4667  -49.6543
    0.4833  -49.6542
    0.5000  -49.6542
 
    0.0000  -49.6519
    0.0167  -49.6519
    0.0333  -49.6519
    0.0500  -49.6519
    0.0667  -49.6519
    0.0833  -49.6519
    0.1000  -49.6520
    0.1167  -49.6520
    0.1333  -49.6520
    0.1500  -49.6520
    0.1667  -49.6520
    0.1833  -49.6521
    0.2000  -49.6521
    0.2167  -49.6521
    0.2333  -49.6522
    0.2500  -49.6522
    0.2667  -49.6523
    0.2833  -49.6523
    0.3000  -49.6523
    0.3167  -49.6524
    0.3333  -49.6524
    0.3500  -49.6525
    0.3667  -49.6525
    0.3833  -49.6525
    0.4000  -49.6526
    0.4167  -49.6526
    0.4333  -49.6526
    0.4500  -49.6527
    0.4667  -49.6527
    0.4833  -49.6527
    0.5000  -49.6527
 
    0.0000  -49.6515
    0.0167  -49.6515
    0.0333  -49.6515
    0.0500  -49.6515
    0.0667  -49.6515
    0.0833  -49.6515
    0.1000  -49.6515
    0.1167  -49.6515
    0.1333  -49.6516
    0.1500  -49.6516
    0.1667  -49.6516
    0.1833  -49.6517
    0.2000  -49.6517
    0.2167  -49.6517
    0.2333  -49.6518
    0.2500  -49.6518
    0.2667  -49.6519
    0.2833  -49.6519
    0.3000  -49.6519
    0.3167  -49.6520
    0.3333  -49.6520
    0.3500  -49.6521
    0.3667  -49.6521
    0.3833  -49.6522
    0.4000  -49.6522
    0.4167  -49.6522
    0.4333  -49.6522
    0.4500  -49.6523
    0.4667  -49.6523
    0.4833  -49.6523
    0.5000  -49.6523
 
    0.0000  -49.6514
    0.0167  -49.6514
    0.0333  -49.6514
    0.0500  -49.6514
    0.0667  -49.6514
    0.0833  -49.6514
    0.1000  -49.6515
    0.1167  -49.6515
    0.1333  -49.6515
    0.1500  -49.6515
    0.1667  -49.6516
    0.1833  -49.6516
    0.2000  -49.6516
    0.2167  -49.6517
    0.2333  -49.6517
    0.2500  -49.6517
    0.2667  -49.6518
    0.2833  -49.6518
    0.3000  -49.6519
    0.3167  -49.6519
    0.3333  -49.6520
    0.3500  -49.6520
    0.3667  -49.6520
    0.3833  -49.6521
    0.4000  -49.6521
    0.4167  -49.6521
    0.4333  -49.6522
    0.4500  -49.6522
    0.4667  -49.6522
    0.4833  -49.6522
    0.5000  -49.6522
 
    0.0000  -49.6510
    0.0167  -49.6510
    0.0333  -49.6510
    0.0500  -49.6510
    0.0667  -49.6510
    0.0833  -49.6510
    0.1000  -49.6510
    0.1167  -49.6511
    0.1333  -49.6511
    0.1500  -49.6511
    0.1667  -49.6512
    0.1833  -49.6512
    0.2000  -49.6512
    0.2167  -49.6513
    0.2333  -49.6513
    0.2500  -49.6513
    0.2667  -49.6514
    0.2833  -49.6514
    0.3000  -49.6515
    0.3167  -49.6515
    0.3333  -49.6516
    0.3500  -49.6516
    0.3667  -49.6517
    0.3833  -49.6517
    0.4000  -49.6517
    0.4167  -49.6518
    0.4333  -49.6518
    0.4500  -49.6518
    0.4667  -49.6518
    0.4833  -49.6518
    0.5000  -49.6519
 
    0.0000  -29.2776
    0.0167  -29.2776
    0.0333  -29.2776
    0.0500  -29.2777
    0.0667  -29.2777
    0.0833  -29.2778
    0.1000  -29.2778
    0.1167  -29.2779
    0.1333  -29.2780
    0.1500  -29.2781
    0.1667  -29.2781
    0.1833  -29.2782
    0.2000  -29.2783
    0.2167  -29.2783
    0.2333  -29.2784
    0.2500  -29.2785
    0.2667  -29.2785
    0.2833  -29.2786
    0.3000  -29.2786
    0.3167  -29.2787
    0.3333  -29.2787
    0.3500  -29.2788
    0.3667  -29.2788
    0.3833  -29.2788
    0.4000  -29.2788
    0.4167  -29.2789
    0.4333  -29.2789
    0.4500  -29.2789
    0.4667  -29.2789
    0.4833  -29.2789
    0.5000  -29.2789
 
    0.0000  -29.2770
    0.0167  -29.2770
    0.0333  -29.2771
    0.0500  -29.2771
    0.0667  -29.2772
    0.0833  -29.2772
    0.1000  -29.2773
    0.1167  -29.2774
    0.1333  -29.2774
    0.1500  -29.2775
    0.1667  -29.2776
    0.1833  -29.2777
    0.2000  -29.2777
    0.2167  -29.2778
    0.2333  -29.2779
    0.2500  -29.2779
    0.2667  -29.2780
    0.2833  -29.2780
    0.3000  -29.2781
    0.3167  -29.2781
    0.3333  -29.2782
    0.3500  -29.2782
    0.3667  -29.2783
    0.3833  -29.2783
    0.4000  -29.2783
    0.4167  -29.2783
    0.4333  -29.2784
    0.4500  -29.2784
    0.4667  -29.2784
    0.4833  -29.2784
    0.5000  -29.2784
 
    0.0000  -29.2770
    0.0167  -29.2770
    0.0333  -29.2771
    0.0500  -29.2771
    0.0667  -29.2772
    0.0833  -29.2772
    0.1000  -29.2773
    0.1167  -29.2774
    0.1333  -29.2774
    0.1500  -29.2775
    0.1667  -29.2776
    0.1833  -29.2776
    0.2000  -29.2777
    0.2167  -29.2778
    0.2333  -29.2779
    0.2500  -29.2779
    0.2667  -29.2780
    0.2833  -29.2780
    0.3000  -29.2781
    0.3167  -29.2781
    0.3333  -29.2782
    0.3500  -29.2782
    0.3667  -29.2782
    0.3833  -29.2783
    0.4000  -29.2783
    0.4167  -29.2783
    0.4333  -29.2783
    0.4500  -29.2784
    0.4667  -29.2784
    0.4833  -29.2784
    0.5000  -29.2784
 
    0.0000  -29.2765
    0.0167  -29.2765
    0.0333  -29.2766
    0.0500  -29.2766
    0.0667  -29.2766
    0.0833  -29.2767
    0.1000  -29.2768
    0.1167  -29.2769
    0.1333  -29.2769
    0.1500  -29.2770
    0.1667  -29.2771
    0.1833  -29.2771
    0.2000  -29.2772
    0.2167  -29.2773
    0.2333  -29.2773
    0.2500  -29.2774
    0.2667  -29.2775
    0.2833  -29.2775
    0.3000  -29.2776
    0.3167  -29.2776
    0.3333  -29.2777
    0.3500  -29.2777
    0.3667  -29.2777
    0.3833  -29.2778
    0.4000  -29.2778
    0.4167  -29.2778
    0.4333  -29.2778
    0.4500  -29.2778
    0.4667  -29.2779
    0.4833  -29.2779
    0.5000  -29.2779
 
    0.0000  -29.2765
    0.0167  -29.2765
    0.0333  -29.2765
    0.0500  -29.2764
    0.0667  -29.2763
    0.0833  -29.2763
    0.1000  -29.2762
    0.1167  -29.2761
    0.1333  -29.2760
    0.1500  -29.2759
    0.1667  -29.2758
    0.1833  -29.2757
    0.2000  -29.2755
    0.2167  -29.2754
    0.2333  -29.2753
    0.2500  -29.2752
    0.2667  -29.2751
    0.2833  -29.2750
    0.3000  -29.2749
    0.3167  -29.2748
    0.3333  -29.2747
    0.3500  -29.2746
    0.3667  -29.2745
    0.3833  -29.2744
    0.4000  -29.2743
    0.4167  -29.2742
    0.4333  -29.2741
    0.4500  -29.2740
    0.4667  -29.2740
    0.4833  -29.2740
    0.5000  -29.2739
 
    0.0000  -29.2760
    0.0167  -29.2760
    0.0333  -29.2759
    0.0500  -29.2759
    0.0667  -29.2758
    0.0833  -29.2757
    0.1000  -29.2756
    0.1167  -29.2755
    0.1333  -29.2754
    0.1500  -29.2753
    0.1667  -29.2752
    0.1833  -29.2751
    0.2000  -29.2750
    0.2167  -29.2749
    0.2333  -29.2748
    0.2500  -29.2747
    0.2667  -29.2746
    0.2833  -29.2745
    0.3000  -29.2743
    0.3167  -29.2742
    0.3333  -29.2741
    0.3500  -29.2740
    0.3667  -29.2739
    0.3833  -29.2738
    0.4000  -29.2737
    0.4167  -29.2736
    0.4333  -29.2736
    0.4500  -29.2735
    0.4667  -29.2735
    0.4833  -29.2734
    0.5000  -29.2734
 
    0.0000  -29.2760
    0.0167  -29.2759
    0.0333  -29.2759
    0.0500  -29.2759
    0.0667  -29.2758
    0.0833  -29.2757
    0.1000  -29.2756
    0.1167  -29.2755
    0.1333  -29.2754
    0.1500  -29.2753
    0.1667  -29.2752
    0.1833  -29.2751
    0.2000  -29.2750
    0.2167  -29.2749
    0.2333  -29.2748
    0.2500  -29.2747
    0.2667  -29.2746
    0.2833  -29.2744
    0.3000  -29.2743
    0.3167  -29.2742
    0.3333  -29.2741
    0.3500  -29.2740
    0.3667  -29.2739
    0.3833  -29.2738
    0.4000  -29.2737
    0.4167  -29.2736
    0.4333  -29.2736
    0.4500  -29.2735
    0.4667  -29.2734
    0.4833  -29.2734
    0.5000  -29.2734
 
    0.0000  -29.2754
    0.0167  -29.2754
    0.0333  -29.2754
    0.0500  -29.2753
    0.0667  -29.2753
    0.0833  -29.2752
    0.1000  -29.2751
    0.1167  -29.2750
    0.1333  -29.2749
    0.1500  -29.2748
    0.1667  -29.2747
    0.1833  -29.2746
    0.2000  -29.2745
    0.2167  -29.2744
    0.2333  -29.2743
    0.2500  -29.2742
    0.2667  -29.2740
    0.2833  -29.2739
    0.3000  -29.2738
    0.3167  -29.2737
    0.3333  -29.2736
    0.3500  -29.2735
    0.3667  -29.2734
    0.3833  -29.2733
    0.4000  -29.2732
    0.4167  -29.2731
    0.4333  -29.2730
    0.4500  -29.2730
    0.4667  -29.2730
    0.4833  -29.2730
    0.5000  -29.2730
 
    0.0000  -29.2718
    0.0167  -29.2718
    0.0333  -29.2718
    0.0500  -29.2718
    0.0667  -29.2718
    0.0833  -29.2719
    0.1000  -29.2719
    0.1167  -29.2719
    0.1333  -29.2719
    0.1500  -29.2720
    0.1667  -29.2720
    0.1833  -29.2720
    0.2000  -29.2721
    0.2167  -29.2721
    0.2333  -29.2722
    0.2500  -29.2722
    0.2667  -29.2723
    0.2833  -29.2723
    0.3000  -29.2724
    0.3167  -29.2724
    0.3333  -29.2725
    0.3500  -29.2726
    0.3667  -29.2726
    0.3833  -29.2727
    0.4000  -29.2728
    0.4167  -29.2728
    0.4333  -29.2729
    0.4500  -29.2729
    0.4667  -29.2729
    0.4833  -29.2729
    0.5000  -29.2729
 
    0.0000  -29.2713
    0.0167  -29.2713
    0.0333  -29.2713
    0.0500  -29.2713
    0.0667  -29.2713
    0.0833  -29.2713
    0.1000  -29.2713
    0.1167  -29.2714
    0.1333  -29.2714
    0.1500  -29.2714
    0.1667  -29.2715
    0.1833  -29.2715
    0.2000  -29.2715
    0.2167  -29.2716
    0.2333  -29.2716
    0.2500  -29.2717
    0.2667  -29.2717
    0.2833  -29.2718
    0.3000  -29.2718
    0.3167  -29.2719
    0.3333  -29.2720
    0.3500  -29.2720
    0.3667  -29.2721
    0.3833  -29.2722
    0.4000  -29.2722
    0.4167  -29.2723
    0.4333  -29.2723
    0.4500  -29.2724
    0.4667  -29.2724
    0.4833  -29.2725
    0.5000  -29.2725
 
    0.0000  -29.2713
    0.0167  -29.2713
    0.0333  -29.2713
    0.0500  -29.2713
    0.0667  -29.2713
    0.0833  -29.2713
    0.1000  -29.2713
    0.1167  -29.2713
    0.1333  -29.2714
    0.1500  -29.2714
    0.1667  -29.2714
    0.1833  -29.2715
    0.2000  -29.2715
    0.2167  -29.2716
    0.2333  -29.2716
    0.2500  -29.2717
    0.2667  -29.2717
    0.2833  -29.2718
    0.3000  -29.2718
    0.3167  -29.2719
    0.3333  -29.2720
    0.3500  -29.2720
    0.3667  -29.2721
    0.3833  -29.2721
    0.4000  -29.2722
    0.4167  -29.2723
    0.4333  -29.2723
    0.4500  -29.2724
    0.4667  -29.2724
    0.4833  -29.2725
    0.5000  -29.2725
 
    0.0000  -29.2707
    0.0167  -29.2707
    0.0333  -29.2708
    0.0500  -29.2708
    0.0667  -29.2708
    0.0833  -29.2708
    0.1000  -29.2708
    0.1167  -29.2708
    0.1333  -29.2709
    0.1500  -29.2709
    0.1667  -29.2709
    0.1833  -29.2710
    0.2000  -29.2710
    0.2167  -29.2711
    0.2333  -29.2711
    0.2500  -29.2711
    0.2667  -29.2712
    0.2833  -29.2713
    0.3000  -29.2713
    0.3167  -29.2714
    0.3333  -29.2714
    0.3500  -29.2715
    0.3667  -29.2716
    0.3833  -29.2716
    0.4000  -29.2717
    0.4167  -29.2718
    0.4333  -29.2718
    0.4500  -29.2719
    0.4667  -29.2719
    0.4833  -29.2719
    0.5000  -29.2720
 
    0.0000  -29.2002
    0.0167  -29.2002
    0.0333  -29.2002
    0.0500  -29.2003
    0.0667  -29.2004
    0.0833  -29.2004
    0.1000  -29.2005
    0.1167  -29.2006
    0.1333  -29.2007
    0.1500  -29.2008
    0.1667  -29.2008
    0.1833  -29.2009
    0.2000  -29.2010
    0.2167  -29.2011
    0.2333  -29.2012
    0.2500  -29.2012
    0.2667  -29.2013
    0.2833  -29.2014
    0.3000  -29.2014
    0.3167  -29.2015
    0.3333  -29.2015
    0.3500  -29.2016
    0.3667  -29.2016
    0.3833  -29.2017
    0.4000  -29.2017
    0.4167  -29.2017
    0.4333  -29.2017
    0.4500  -29.2018
    0.4667  -29.2018
    0.4833  -29.2018
    0.5000  -29.2018
 
    0.0000  -29.1997
    0.0167  -29.1997
    0.0333  -29.1997
    0.0500  -29.1997
    0.0667  -29.1998
    0.0833  -29.1999
    0.1000  -29.2000
    0.1167  -29.2001
    0.1333  -29.2001
    0.1500  -29.2002
    0.1667  -29.2003
    0.1833  -29.2004
    0.2000  -29.2005
    0.2167  -29.2005
    0.2333  -29.2006
    0.2500  -29.2007
    0.2667  -29.2008
    0.2833  -29.2008
    0.3000  -29.2009
    0.3167  -29.2009
    0.3333  -29.2010
    0.3500  -29.2010
    0.3667  -29.2011
    0.3833  -29.2011
    0.4000  -29.2011
    0.4167  -29.2012
    0.4333  -29.2012
    0.4500  -29.2012
    0.4667  -29.2012
    0.4833  -29.2012
    0.5000  -29.2012
 
    0.0000  -29.1996
    0.0167  -29.1997
    0.0333  -29.1997
    0.0500  -29.1997
    0.0667  -29.1998
    0.0833  -29.1999
    0.1000  -29.2000
    0.1167  -29.2000
    0.1333  -29.2001
    0.1500  -29.2002
    0.1667  -29.2003
    0.1833  -29.2004
    0.2000  -29.2005
    0.2167  -29.2005
    0.2333  -29.2006
    0.2500  -29.2007
    0.2667  -29.2007
    0.2833  -29.2008
    0.3000  -29.2009
    0.3167  -29.2009
    0.3333  -29.2010
    0.3500  -29.2010
    0.3667  -29.2011
    0.3833  -29.2011
    0.4000  -29.2011
    0.4167  -29.2012
    0.4333  -29.2012
    0.4500  -29.2012
    0.4667  -29.2012
    0.4833  -29.2012
    0.5000  -29.2012
 
    0.0000  -29.1991
    0.0167  -29.1991
    0.0333  -29.1992
    0.0500  -29.1992
    0.0667  -29.1993
    0.0833  -29.1994
    0.1000  -29.1994
    0.1167  -29.1995
    0.1333  -29.1996
    0.1500  -29.1997
    0.1667  -29.1998
    0.1833  -29.1999
    0.2000  -29.1999
    0.2167  -29.2000
    0.2333  -29.2001
    0.2500  -29.2002
    0.2667  -29.2002
    0.2833  -29.2003
    0.3000  -29.2003
    0.3167  -29.2004
    0.3333  -29.2005
    0.3500  -29.2005
    0.3667  -29.2005
    0.3833  -29.2006
    0.4000  -29.2006
    0.4167  -29.2006
    0.4333  -29.2007
    0.4500  -29.2007
    0.4667  -29.2007
    0.4833  -29.2007
    0.5000  -29.2007
 
    0.0000  -29.1991
    0.0167  -29.1990
    0.0333  -29.1990
    0.0500  -29.1989
    0.0667  -29.1989
    0.0833  -29.1988
    0.1000  -29.1987
    0.1167  -29.1986
    0.1333  -29.1984
    0.1500  -29.1983
    0.1667  -29.1982
    0.1833  -29.1981
    0.2000  -29.1980
    0.2167  -29.1978
    0.2333  -29.1977
    0.2500  -29.1976
    0.2667  -29.1975
    0.2833  -29.1973
    0.3000  -29.1972
    0.3167  -29.1971
    0.3333  -29.1970
    0.3500  -29.1969
    0.3667  -29.1968
    0.3833  -29.1966
    0.4000  -29.1965
    0.4167  -29.1964
    0.4333  -29.1964
    0.4500  -29.1963
    0.4667  -29.1962
    0.4833  -29.1962
    0.5000  -29.1962
 
    0.0000  -29.1985
    0.0167  -29.1985
    0.0333  -29.1985
    0.0500  -29.1984
    0.0667  -29.1983
    0.0833  -29.1982
    0.1000  -29.1981
    0.1167  -29.1980
    0.1333  -29.1979
    0.1500  -29.1978
    0.1667  -29.1977
    0.1833  -29.1975
    0.2000  -29.1974
    0.2167  -29.1973
    0.2333  -29.1972
    0.2500  -29.1970
    0.2667  -29.1969
    0.2833  -29.1968
    0.3000  -29.1967
    0.3167  -29.1966
    0.3333  -29.1964
    0.3500  -29.1963
    0.3667  -29.1962
    0.3833  -29.1961
    0.4000  -29.1960
    0.4167  -29.1959
    0.4333  -29.1958
    0.4500  -29.1957
    0.4667  -29.1957
    0.4833  -29.1957
    0.5000  -29.1956
 
    0.0000  -29.1985
    0.0167  -29.1985
    0.0333  -29.1985
    0.0500  -29.1984
    0.0667  -29.1983
    0.0833  -29.1982
    0.1000  -29.1981
    0.1167  -29.1980
    0.1333  -29.1979
    0.1500  -29.1978
    0.1667  -29.1977
    0.1833  -29.1975
    0.2000  -29.1974
    0.2167  -29.1973
    0.2333  -29.1972
    0.2500  -29.1970
    0.2667  -29.1969
    0.2833  -29.1968
    0.3000  -29.1967
    0.3167  -29.1965
    0.3333  -29.1964
    0.3500  -29.1963
    0.3667  -29.1962
    0.3833  -29.1961
    0.4000  -29.1960
    0.4167  -29.1959
    0.4333  -29.1958
    0.4500  -29.1957
    0.4667  -29.1957
    0.4833  -29.1956
    0.5000  -29.1956
 
    0.0000  -29.1980
    0.0167  -29.1980
    0.0333  -29.1979
    0.0500  -29.1979
    0.0667  -29.1978
    0.0833  -29.1977
    0.1000  -29.1976
    0.1167  -29.1975
    0.1333  -29.1974
    0.1500  -29.1973
    0.1667  -29.1971
    0.1833  -29.1970
    0.2000  -29.1969
    0.2167  -29.1968
    0.2333  -29.1966
    0.2500  -29.1965
    0.2667  -29.1964
    0.2833  -29.1963
    0.3000  -29.1961
    0.3167  -29.1960
    0.3333  -29.1959
    0.3500  -29.1958
    0.3667  -29.1957
    0.3833  -29.1956
    0.4000  -29.1955
    0.4167  -29.1954
    0.4333  -29.1953
    0.4500  -29.1952
    0.4667  -29.1952
    0.4833  -29.1952
    0.5000  -29.1952
 
    0.0000  -29.1939
    0.0167  -29.1939
    0.0333  -29.1939
    0.0500  -29.1939
    0.0667  -29.1939
    0.0833  -29.1939
    0.1000  -29.1940
    0.1167  -29.1940
    0.1333  -29.1940
    0.1500  -29.1940
    0.1667  -29.1941
    0.1833  -29.1941
    0.2000  -29.1942
    0.2167  -29.1942
    0.2333  -29.1943
    0.2500  -29.1943
    0.2667  -29.1944
    0.2833  -29.1944
    0.3000  -29.1945
    0.3167  -29.1946
    0.3333  -29.1946
    0.3500  -29.1947
    0.3667  -29.1948
    0.3833  -29.1948
    0.4000  -29.1949
    0.4167  -29.1950
    0.4333  -29.1950
    0.4500  -29.1951
    0.4667  -29.1951
    0.4833  -29.1951
    0.5000  -29.1951
 
    0.0000  -29.1933
    0.0167  -29.1933
    0.0333  -29.1933
    0.0500  -29.1934
    0.0667  -29.1934
    0.0833  -29.1934
    0.1000  -29.1934
    0.1167  -29.1934
    0.1333  -29.1935
    0.1500  -29.1935
    0.1667  -29.1935
    0.1833  -29.1936
    0.2000  -29.1936
    0.2167  -29.1937
    0.2333  -29.1937
    0.2500  -29.1938
    0.2667  -29.1938
    0.2833  -29.1939
    0.3000  -29.1939
    0.3167  -29.1940
    0.3333  -29.1941
    0.3500  -29.1941
    0.3667  -29.1942
    0.3833  -29.1943
    0.4000  -29.1944
    0.4167  -29.1944
    0.4333  -29.1945
    0.4500  -29.1945
    0.4667  -29.1946
    0.4833  -29.1946
    0.5000  -29.1946
 
    0.0000  -29.1933
    0.0167  -29.1933
    0.0333  -29.1933
    0.0500  -29.1933
    0.0667  -29.1934
    0.0833  -29.1934
    0.1000  -29.1934
    0.1167  -29.1934
    0.1333  -29.1934
    0.1500  -29.1935
    0.1667  -29.1935
    0.1833  -29.1936
    0.2000  -29.1936
    0.2167  -29.1937
    0.2333  -29.1937
    0.2500  -29.1938
    0.2667  -29.1938
    0.2833  -29.1939
    0.3000  -29.1939
    0.3167  -29.1940
    0.3333  -29.1941
    0.3500  -29.1941
    0.3667  -29.1942
    0.3833  -29.1943
    0.4000  -29.1943
    0.4167  -29.1944
    0.4333  -29.1945
    0.4500  -29.1945
    0.4667  -29.1946
    0.4833  -29.1946
    0.5000  -29.1946
 
    0.0000  -29.1928
    0.0167  -29.1928
    0.0333  -29.1928
    0.0500  -29.1928
    0.0667  -29.1928
    0.0833  -29.1929
    0.1000  -29.1929
    0.1167  -29.1929
    0.1333  -29.1929
    0.1500  -29.1930
    0.1667  -29.1930
    0.1833  -29.1930
    0.2000  -29.1931
    0.2167  -29.1931
    0.2333  -29.1932
    0.2500  -29.1932
    0.2667  -29.1933
    0.2833  -29.1934
    0.3000  -29.1934
    0.3167  -29.1935
    0.3333  -29.1935
    0.3500  -29.1936
    0.3667  -29.1937
    0.3833  -29.1938
    0.4000  -29.1938
    0.4167  -29.1939
    0.4333  -29.1940
    0.4500  -29.1940
    0.4667  -29.1941
    0.4833  -29.1941
    0.5000  -29.1941
 
    0.0000  -28.9832
    0.0167  -28.9836
    0.0333  -28.9842
    0.0500  -28.9848
    0.0667  -28.9854
    0.0833  -28.9860
    0.1000  -28.9865
    0.1167  -28.9871
    0.1333  -28.9876
    0.1500  -28.9881
    0.1667  -28.9886
    0.1833  -28.9891
    0.2000  -28.9895
    0.2167  -28.9900
    0.2333  -28.9904
    0.2500  -28.9908
    0.2667  -28.9912
    0.2833  -28.9915
    0.3000  -28.9918
    0.3167  -28.9921
    0.3333  -28.9924
    0.3500  -28.9927
    0.3667  -28.9929
    0.3833  -28.9931
    0.4000  -28.9933
    0.4167  -28.9934
    0.4333  -28.9935
    0.4500  -28.9936
    0.4667  -28.9937
    0.4833  -28.9937
    0.5000  -28.9938
 
    0.0000  -28.9827
    0.0167  -28.9831
    0.0333  -28.9837
    0.0500  -28.9843
    0.0667  -28.9848
    0.0833  -28.9854
    0.1000  -28.9860
    0.1167  -28.9865
    0.1333  -28.9870
    0.1500  -28.9875
    0.1667  -28.9880
    0.1833  -28.9885
    0.2000  -28.9889
    0.2167  -28.9893
    0.2333  -28.9897
    0.2500  -28.9901
    0.2667  -28.9904
    0.2833  -28.9908
    0.3000  -28.9911
    0.3167  -28.9914
    0.3333  -28.9916
    0.3500  -28.9919
    0.3667  -28.9921
    0.3833  -28.9923
    0.4000  -28.9924
    0.4167  -28.9926
    0.4333  -28.9927
    0.4500  -28.9928
    0.4667  -28.9928
    0.4833  -28.9929
    0.5000  -28.9929
 
    0.0000  -28.9827
    0.0167  -28.9831
    0.0333  -28.9837
    0.0500  -28.9843
    0.0667  -28.9848
    0.0833  -28.9854
    0.1000  -28.9860
    0.1167  -28.9865
    0.1333  -28.9870
    0.1500  -28.9875
    0.1667  -28.9880
    0.1833  -28.9884
    0.2000  -28.9889
    0.2167  -28.9893
    0.2333  -28.9897
    0.2500  -28.9901
    0.2667  -28.9904
    0.2833  -28.9908
    0.3000  -28.9911
    0.3167  -28.9913
    0.3333  -28.9916
    0.3500  -28.9918
    0.3667  -28.9920
    0.3833  -28.9922
    0.4000  -28.9924
    0.4167  -28.9925
    0.4333  -28.9926
    0.4500  -28.9927
    0.4667  -28.9928
    0.4833  -28.9928
    0.5000  -28.9929
 
    0.0000  -28.9826
    0.0167  -28.9825
    0.0333  -28.9831
    0.0500  -28.9837
    0.0667  -28.9843
    0.0833  -28.9849
    0.1000  -28.9854
    0.1167  -28.9859
    0.1333  -28.9865
    0.1500  -28.9869
    0.1667  -28.9874
    0.1833  -28.9879
    0.2000  -28.9883
    0.2167  -28.9887
    0.2333  -28.9891
    0.2500  -28.9894
    0.2667  -28.9898
    0.2833  -28.9901
    0.3000  -28.9904
    0.3167  -28.9906
    0.3333  -28.9909
    0.3500  -28.9911
    0.3667  -28.9913
    0.3833  -28.9915
    0.4000  -28.9916
    0.4167  -28.9918
    0.4333  -28.9919
    0.4500  -28.9919
    0.4667  -28.9920
    0.4833  -28.9920
    0.5000  -28.9920
 
    0.0000  -28.9821
    0.0167  -28.9823
    0.0333  -28.9816
    0.0500  -28.9810
    0.0667  -28.9803
    0.0833  -28.9796
    0.1000  -28.9789
    0.1167  -28.9782
    0.1333  -28.9775
    0.1500  -28.9768
    0.1667  -28.9767
    0.1833  -28.9768
    0.2000  -28.9770
    0.2167  -28.9772
    0.2333  -28.9774
    0.2500  -28.9776
    0.2667  -28.9777
    0.2833  -28.9779
    0.3000  -28.9781
    0.3167  -28.9783
    0.3333  -28.9784
    0.3500  -28.9786
    0.3667  -28.9787
    0.3833  -28.9788
    0.4000  -28.9789
    0.4167  -28.9790
    0.4333  -28.9791
    0.4500  -28.9792
    0.4667  -28.9792
    0.4833  -28.9792
    0.5000  -28.9792
 
    0.0000  -28.9821
    0.0167  -28.9817
    0.0333  -28.9811
    0.0500  -28.9804
    0.0667  -28.9797
    0.0833  -28.9790
    0.1000  -28.9783
    0.1167  -28.9776
    0.1333  -28.9769
    0.1500  -28.9765
    0.1667  -28.9760
    0.1833  -28.9753
    0.2000  -28.9745
    0.2167  -28.9738
    0.2333  -28.9730
    0.2500  -28.9723
    0.2667  -28.9715
    0.2833  -28.9708
    0.3000  -28.9700
    0.3167  -28.9693
    0.3333  -28.9685
    0.3500  -28.9678
    0.3667  -28.9670
    0.3833  -28.9663
    0.4000  -28.9656
    0.4167  -28.9648
    0.4333  -28.9641
    0.4500  -28.9634
    0.4667  -28.9627
    0.4833  -28.9621
    0.5000  -28.9616
 
    0.0000  -28.9821
    0.0167  -28.9817
    0.0333  -28.9811
    0.0500  -28.9804
    0.0667  -28.9797
    0.0833  -28.9790
    0.1000  -28.9783
    0.1167  -28.9776
    0.1333  -28.9769
    0.1500  -28.9762
    0.1667  -28.9754
    0.1833  -28.9747
    0.2000  -28.9740
    0.2167  -28.9732
    0.2333  -28.9725
    0.2500  -28.9717
    0.2667  -28.9710
    0.2833  -28.9702
    0.3000  -28.9695
    0.3167  -28.9687
    0.3333  -28.9680
    0.3500  -28.9672
    0.3667  -28.9665
    0.3833  -28.9657
    0.4000  -28.9650
    0.4167  -28.9643
    0.4333  -28.9636
    0.4500  -28.9629
    0.4667  -28.9622
    0.4833  -28.9615
    0.5000  -28.9611
 
    0.0000  -28.9816
    0.0167  -28.9812
    0.0333  -28.9805
    0.0500  -28.9799
    0.0667  -28.9792
    0.0833  -28.9785
    0.1000  -28.9778
    0.1167  -28.9771
    0.1333  -28.9764
    0.1500  -28.9761
    0.1667  -28.9754
    0.1833  -28.9747
    0.2000  -28.9740
    0.2167  -28.9732
    0.2333  -28.9725
    0.2500  -28.9717
    0.2667  -28.9709
    0.2833  -28.9702
    0.3000  -28.9694
    0.3167  -28.9687
    0.3333  -28.9679
    0.3500  -28.9672
    0.3667  -28.9664
    0.3833  -28.9657
    0.4000  -28.9650
    0.4167  -28.9643
    0.4333  -28.9635
    0.4500  -28.9628
    0.4667  -28.9622
    0.4833  -28.9615
    0.5000  -28.9611
 
    0.0000  -28.9757
    0.0167  -28.9757
    0.0333  -28.9758
    0.0500  -28.9758
    0.0667  -28.9759
    0.0833  -28.9760
    0.1000  -28.9761
    0.1167  -28.9762
    0.1333  -28.9763
    0.1500  -28.9756
    0.1667  -28.9749
    0.1833  -28.9741
    0.2000  -28.9734
    0.2167  -28.9727
    0.2333  -28.9719
    0.2500  -28.9712
    0.2667  -28.9704
    0.2833  -28.9696
    0.3000  -28.9689
    0.3167  -28.9681
    0.3333  -28.9674
    0.3500  -28.9667
    0.3667  -28.9659
    0.3833  -28.9652
    0.4000  -28.9644
    0.4167  -28.9637
    0.4333  -28.9630
    0.4500  -28.9623
    0.4667  -28.9616
    0.4833  -28.9610
    0.5000  -28.9610
 
    0.0000  -28.9500
    0.0167  -28.9500
    0.0333  -28.9500
    0.0500  -28.9501
    0.0667  -28.9502
    0.0833  -28.9503
    0.1000  -28.9505
    0.1167  -28.9507
    0.1333  -28.9509
    0.1500  -28.9511
    0.1667  -28.9514
    0.1833  -28.9517
    0.2000  -28.9520
    0.2167  -28.9523
    0.2333  -28.9527
    0.2500  -28.9531
    0.2667  -28.9535
    0.2833  -28.9539
    0.3000  -28.9544
    0.3167  -28.9548
    0.3333  -28.9553
    0.3500  -28.9558
    0.3667  -28.9564
    0.3833  -28.9569
    0.4000  -28.9575
    0.4167  -28.9581
    0.4333  -28.9587
    0.4500  -28.9593
    0.4667  -28.9600
    0.4833  -28.9606
    0.5000  -28.9606
 
    0.0000  -28.9494
    0.0167  -28.9494
    0.0333  -28.9495
    0.0500  -28.9496
    0.0667  -28.9497
    0.0833  -28.9498
    0.1000  -28.9499
    0.1167  -28.9501
    0.1333  -28.9503
    0.1500  -28.9506
    0.1667  -28.9508
    0.1833  -28.9511
    0.2000  -28.9514
    0.2167  -28.9518
    0.2333  -28.9521
    0.2500  -28.9525
    0.2667  -28.9529
    0.2833  -28.9533
    0.3000  -28.9538
    0.3167  -28.9543
    0.3333  -28.9548
    0.3500  -28.9553
    0.3667  -28.9558
    0.3833  -28.9564
    0.4000  -28.9570
    0.4167  -28.9576
    0.4333  -28.9582
    0.4500  -28.9588
    0.4667  -28.9594
    0.4833  -28.9600
    0.5000  -28.9604
 
    0.0000  -28.9494
    0.0167  -28.9494
    0.0333  -28.9495
    0.0500  -28.9495
    0.0667  -28.9496
    0.0833  -28.9498
    0.1000  -28.9499
    0.1167  -28.9501
    0.1333  -28.9503
    0.1500  -28.9505
    0.1667  -28.9508
    0.1833  -28.9511
    0.2000  -28.9514
    0.2167  -28.9517
    0.2333  -28.9521
    0.2500  -28.9525
    0.2667  -28.9529
    0.2833  -28.9533
    0.3000  -28.9538
    0.3167  -28.9543
    0.3333  -28.9548
    0.3500  -28.9553
    0.3667  -28.9558
    0.3833  -28.9564
    0.4000  -28.9570
    0.4167  -28.9575
    0.4333  -28.9581
    0.4500  -28.9588
    0.4667  -28.9594
    0.4833  -28.9600
    0.5000  -28.9604
 
    0.0000  -28.9489
    0.0167  -28.9489
    0.0333  -28.9489
    0.0500  -28.9490
    0.0667  -28.9491
    0.0833  -28.9492
    0.1000  -28.9494
    0.1167  -28.9496
    0.1333  -28.9498
    0.1500  -28.9500
    0.1667  -28.9503
    0.1833  -28.9506
    0.2000  -28.9509
    0.2167  -28.9512
    0.2333  -28.9516
    0.2500  -28.9520
    0.2667  -28.9524
    0.2833  -28.9528
    0.3000  -28.9533
    0.3167  -28.9537
    0.3333  -28.9542
    0.3500  -28.9548
    0.3667  -28.9553
    0.3833  -28.9558
    0.4000  -28.9564
    0.4167  -28.9570
    0.4333  -28.9576
    0.4500  -28.9582
    0.4667  -28.9589
    0.4833  -28.9595
    0.5000  -28.9599
 
    0.0000  -28.9355
    0.0167  -28.9355
    0.0333  -28.9355
    0.0500  -28.9355
    0.0667  -28.9355
    0.0833  -28.9355
    0.1000  -28.9355
    0.1167  -28.9355
    0.1333  -28.9355
    0.1500  -28.9355
    0.1667  -28.9355
    0.1833  -28.9357
    0.2000  -28.9360
    0.2167  -28.9363
    0.2333  -28.9366
    0.2500  -28.9368
    0.2667  -28.9371
    0.2833  -28.9373
    0.3000  -28.9375
    0.3167  -28.9377
    0.3333  -28.9379
    0.3500  -28.9381
    0.3667  -28.9383
    0.3833  -28.9384
    0.4000  -28.9385
    0.4167  -28.9386
    0.4333  -28.9387
    0.4500  -28.9388
    0.4667  -28.9388
    0.4833  -28.9388
    0.5000  -28.9388
 
    0.0000  -28.9354
    0.0167  -28.9354
    0.0333  -28.9354
    0.0500  -28.9354
    0.0667  -28.9354
    0.0833  -28.9355
    0.1000  -28.9355
    0.1167  -28.9355
    0.1333  -28.9355
    0.1500  -28.9355
    0.1667  -28.9355
    0.1833  -28.9356
    0.2000  -28.9356
    0.2167  -28.9356
    0.2333  -28.9356
    0.2500  -28.9356
    0.2667  -28.9356
    0.2833  -28.9357
    0.3000  -28.9357
    0.3167  -28.9357
    0.3333  -28.9357
    0.3500  -28.9357
    0.3667  -28.9358
    0.3833  -28.9358
    0.4000  -28.9358
    0.4167  -28.9358
    0.4333  -28.9358
    0.4500  -28.9358
    0.4667  -28.9358
    0.4833  -28.9358
    0.5000  -28.9358
 
    0.0000  -28.9332
    0.0167  -28.9332
    0.0333  -28.9332
    0.0500  -28.9332
    0.0667  -28.9332
    0.0833  -28.9336
    0.1000  -28.9340
    0.1167  -28.9343
    0.1333  -28.9347
    0.1500  -28.9350
    0.1667  -28.9353
    0.1833  -28.9355
    0.2000  -28.9356
    0.2167  -28.9356
    0.2333  -28.9356
    0.2500  -28.9356
    0.2667  -28.9356
    0.2833  -28.9357
    0.3000  -28.9357
    0.3167  -28.9357
    0.3333  -28.9357
    0.3500  -28.9357
    0.3667  -28.9357
    0.3833  -28.9358
    0.4000  -28.9358
    0.4167  -28.9358
    0.4333  -28.9358
    0.4500  -28.9358
    0.4667  -28.9358
    0.4833  -28.9358
    0.5000  -28.9358
 
    0.0000  -28.9322
    0.0167  -28.9323
    0.0333  -28.9326
    0.0500  -28.9329
    0.0667  -28.9332
    0.0833  -28.9332
    0.1000  -28.9332
    0.1167  -28.9332
    0.1333  -28.9332
    0.1500  -28.9332
    0.1667  -28.9332
    0.1833  -28.9332
    0.2000  -28.9331
    0.2167  -28.9331
    0.2333  -28.9332
    0.2500  -28.9335
    0.2667  -28.9338
    0.2833  -28.9340
    0.3000  -28.9343
    0.3167  -28.9345
    0.3333  -28.9347
    0.3500  -28.9349
    0.3667  -28.9351
    0.3833  -28.9352
    0.4000  -28.9353
    0.4167  -28.9354
    0.4333  -28.9355
    0.4500  -28.9356
    0.4667  -28.9356
    0.4833  -28.9357
    0.5000  -28.9357
 
    0.0000  -28.9317
    0.0167  -28.9317
    0.0333  -28.9317
    0.0500  -28.9317
    0.0667  -28.9317
    0.0833  -28.9317
    0.1000  -28.9317
    0.1167  -28.9317
    0.1333  -28.9317
    0.1500  -28.9317
    0.1667  -28.9319
    0.1833  -28.9323
    0.2000  -28.9326
    0.2167  -28.9329
    0.2333  -28.9332
    0.2500  -28.9335
    0.2667  -28.9338
    0.2833  -28.9340
    0.3000  -28.9343
    0.3167  -28.9345
    0.3333  -28.9347
    0.3500  -28.9349
    0.3667  -28.9350
    0.3833  -28.9352
    0.4000  -28.9353
    0.4167  -28.9354
    0.4333  -28.9355
    0.4500  -28.9356
    0.4667  -28.9356
    0.4833  -28.9357
    0.5000  -28.9357
 
    0.0000  -28.9306
    0.0167  -28.9305
    0.0333  -28.9302
    0.0500  -28.9298
    0.0667  -28.9297
    0.0833  -28.9301
    0.1000  -28.9305
    0.1167  -28.9308
    0.1333  -28.9312
    0.1500  -28.9316
    0.1667  -28.9319
    0.1833  -28.9323
    0.2000  -28.9326
    0.2167  -28.9329
    0.2333  -28.9331
    0.2500  -28.9331
    0.2667  -28.9331
    0.2833  -28.9331
    0.3000  -28.9331
    0.3167  -28.9331
    0.3333  -28.9330
    0.3500  -28.9330
    0.3667  -28.9330
    0.3833  -28.9330
    0.4000  -28.9330
    0.4167  -28.9330
    0.4333  -28.9330
    0.4500  -28.9330
    0.4667  -28.9330
    0.4833  -28.9330
    0.5000  -28.9330
 
    0.0000  -28.9288
    0.0167  -28.9288
    0.0333  -28.9291
    0.0500  -28.9294
    0.0667  -28.9297
    0.0833  -28.9301
    0.1000  -28.9305
    0.1167  -28.9308
    0.1333  -28.9312
    0.1500  -28.9316
    0.1667  -28.9317
    0.1833  -28.9317
    0.2000  -28.9317
    0.2167  -28.9317
    0.2333  -28.9317
    0.2500  -28.9317
    0.2667  -28.9317
    0.2833  -28.9316
    0.3000  -28.9316
    0.3167  -28.9316
    0.3333  -28.9316
    0.3500  -28.9316
    0.3667  -28.9316
    0.3833  -28.9316
    0.4000  -28.9316
    0.4167  -28.9316
    0.4333  -28.9316
    0.4500  -28.9316
    0.4667  -28.9316
    0.4833  -28.9316
    0.5000  -28.9316
 
    0.0000  -28.9287
    0.0167  -28.9288
    0.0333  -28.9291
    0.0500  -28.9294
    0.0667  -28.9295
    0.0833  -28.9290
    0.1000  -28.9286
    0.1167  -28.9282
    0.1333  -28.9277
    0.1500  -28.9273
    0.1667  -28.9268
    0.1833  -28.9267
    0.2000  -28.9266
    0.2167  -28.9266
    0.2333  -28.9266
    0.2500  -28.9265
    0.2667  -28.9265
    0.2833  -28.9265
    0.3000  -28.9265
    0.3167  -28.9265
    0.3333  -28.9265
    0.3500  -28.9265
    0.3667  -28.9265
    0.3833  -28.9265
    0.4000  -28.9266
    0.4167  -28.9266
    0.4333  -28.9266
    0.4500  -28.9266
    0.4667  -28.9266
    0.4833  -28.9266
    0.5000  -28.9266
 
    0.0000  -28.9269
    0.0167  -28.9269
    0.0333  -28.9269
    0.0500  -28.9268
    0.0667  -28.9268
    0.0833  -28.9268
    0.1000  -28.9268
    0.1167  -28.9268
    0.1333  -28.9268
    0.1500  -28.9267
    0.1667  -28.9267
    0.1833  -28.9266
    0.2000  -28.9266
    0.2167  -28.9265
    0.2333  -28.9265
    0.2500  -28.9264
    0.2667  -28.9264
    0.2833  -28.9263
    0.3000  -28.9263
    0.3167  -28.9262
    0.3333  -28.9262
    0.3500  -28.9261
    0.3667  -28.9261
    0.3833  -28.9260
    0.4000  -28.9260
    0.4167  -28.9259
    0.4333  -28.9259
    0.4500  -28.9259
    0.4667  -28.9258
    0.4833  -28.9258
    0.5000  -28.9258
 
    0.0000  -28.9268
    0.0167  -28.9268
    0.0333  -28.9268
    0.0500  -28.9268
    0.0667  -28.9268
    0.0833  -28.9268
    0.1000  -28.9268
    0.1167  -28.9267
    0.1333  -28.9267
    0.1500  -28.9267
    0.1667  -28.9266
    0.1833  -28.9264
    0.2000  -28.9259
    0.2167  -28.9259
    0.2333  -28.9259
    0.2500  -28.9260
    0.2667  -28.9260
    0.2833  -28.9260
    0.3000  -28.9260
    0.3167  -28.9260
    0.3333  -28.9260
    0.3500  -28.9260
    0.3667  -28.9259
    0.3833  -28.9259
    0.4000  -28.9258
    0.4167  -28.9258
    0.4333  -28.9258
    0.4500  -28.9257
    0.4667  -28.9257
    0.4833  -28.9257
    0.5000  -28.9257
 
    0.0000  -28.9267
    0.0167  -28.9266
    0.0333  -28.9264
    0.0500  -28.9261
    0.0667  -28.9258
    0.0833  -28.9256
    0.1000  -28.9255
    0.1167  -28.9256
    0.1333  -28.9256
    0.1500  -28.9257
    0.1667  -28.9257
    0.1833  -28.9258
    0.2000  -28.9258
    0.2167  -28.9255
    0.2333  -28.9251
    0.2500  -28.9247
    0.2667  -28.9247
    0.2833  -28.9247
    0.3000  -28.9247
    0.3167  -28.9247
    0.3333  -28.9247
    0.3500  -28.9247
    0.3667  -28.9247
    0.3833  -28.9247
    0.4000  -28.9248
    0.4167  -28.9248
    0.4333  -28.9248
    0.4500  -28.9248
    0.4667  -28.9248
    0.4833  -28.9248
    0.5000  -28.9248
 
    0.0000  -28.9267
    0.0167  -28.9266
    0.0333  -28.9264
    0.0500  -28.9261
    0.0667  -28.9258
    0.0833  -28.9255
    0.1000  -28.9253
    0.1167  -28.9251
    0.1333  -28.9249
    0.1500  -28.9248
    0.1667  -28.9248
    0.1833  -28.9247
    0.2000  -28.9247
    0.2167  -28.9247
    0.2333  -28.9247
    0.2500  -28.9247
    0.2667  -28.9246
    0.2833  -28.9246
    0.3000  -28.9246
    0.3167  -28.9246
    0.3333  -28.9246
    0.3500  -28.9247
    0.3667  -28.9247
    0.3833  -28.9247
    0.4000  -28.9247
    0.4167  -28.9248
    0.4333  -28.9248
    0.4500  -28.9248
    0.4667  -28.9248
    0.4833  -28.9248
    0.5000  -28.9248
 
    0.0000  -28.9253
    0.0167  -28.9253
    0.0333  -28.9253
    0.0500  -28.9254
    0.0667  -28.9254
    0.0833  -28.9254
    0.1000  -28.9252
    0.1167  -28.9250
    0.1333  -28.9249
    0.1500  -28.9248
    0.1667  -28.9247
    0.1833  -28.9246
    0.2000  -28.9246
    0.2167  -28.9246
    0.2333  -28.9245
    0.2500  -28.9244
    0.2667  -28.9243
    0.2833  -28.9243
    0.3000  -28.9243
    0.3167  -28.9243
    0.3333  -28.9243
    0.3500  -28.9243
    0.3667  -28.9243
    0.3833  -28.9243
    0.4000  -28.9243
    0.4167  -28.9243
    0.4333  -28.9244
    0.4500  -28.9244
    0.4667  -28.9244
    0.4833  -28.9244
    0.5000  -28.9244
 
    0.0000  -28.9247
    0.0167  -28.9247
    0.0333  -28.9247
    0.0500  -28.9247
    0.0667  -28.9247
    0.0833  -28.9246
    0.1000  -28.9246
    0.1167  -28.9245
    0.1333  -28.9245
    0.1500  -28.9244
    0.1667  -28.9244
    0.1833  -28.9244
    0.2000  -28.9243
    0.2167  -28.9243
    0.2333  -28.9243
    0.2500  -28.9243
    0.2667  -28.9241
    0.2833  -28.9237
    0.3000  -28.9232
    0.3167  -28.9228
    0.3333  -28.9224
    0.3500  -28.9222
    0.3667  -28.9223
    0.3833  -28.9224
    0.4000  -28.9224
    0.4167  -28.9225
    0.4333  -28.9225
    0.4500  -28.9225
    0.4667  -28.9226
    0.4833  -28.9226
    0.5000  -28.9226
 
    0.0000  -28.9237
    0.0167  -28.9237
    0.0333  -28.9237
    0.0500  -28.9237
    0.0667  -28.9236
    0.0833  -28.9235
    0.1000  -28.9233
    0.1167  -28.9232
    0.1333  -28.9230
    0.1500  -28.9229
    0.1667  -28.9228
    0.1833  -28.9227
    0.2000  -28.9226
    0.2167  -28.9225
    0.2333  -28.9223
    0.2500  -28.9222
    0.2667  -28.9221
    0.2833  -28.9219
    0.3000  -28.9220
    0.3167  -28.9221
    0.3333  -28.9221
    0.3500  -28.9220
    0.3667  -28.9216
    0.3833  -28.9212
    0.4000  -28.9208
    0.4167  -28.9207
    0.4333  -28.9205
    0.4500  -28.9204
    0.4667  -28.9203
    0.4833  -28.9202
    0.5000  -28.9202
 
    0.0000  -28.9235
    0.0167  -28.9235
    0.0333  -28.9235
    0.0500  -28.9235
    0.0667  -28.9234
    0.0833  -28.9233
    0.1000  -28.9231
    0.1167  -28.9229
    0.1333  -28.9226
    0.1500  -28.9223
    0.1667  -28.9219
    0.1833  -28.9215
    0.2000  -28.9211
    0.2167  -28.9213
    0.2333  -28.9214
    0.2500  -28.9216
    0.2667  -28.9217
    0.2833  -28.9218
    0.3000  -28.9218
    0.3167  -28.9216
    0.3333  -28.9215
    0.3500  -28.9213
    0.3667  -28.9212
    0.3833  -28.9210
    0.4000  -28.9208
    0.4167  -28.9204
    0.4333  -28.9200
    0.4500  -28.9197
    0.4667  -28.9193
    0.4833  -28.9190
    0.5000  -28.9189
 
    0.0000  -28.9233
    0.0167  -28.9233
    0.0333  -28.9232
    0.0500  -28.9232
    0.0667  -28.9232
    0.0833  -28.9231
    0.1000  -28.9230
    0.1167  -28.9228
    0.1333  -28.9226
    0.1500  -28.9222
    0.1667  -28.9219
    0.1833  -28.9215
    0.2000  -28.9211
    0.2167  -28.9207
    0.2333  -28.9202
    0.2500  -28.9198
    0.2667  -28.9194
    0.2833  -28.9189
    0.3000  -28.9185
    0.3167  -28.9181
    0.3333  -28.9177
    0.3500  -28.9173
    0.3667  -28.9169
    0.3833  -28.9171
    0.4000  -28.9174
    0.4167  -28.9177
    0.4333  -28.9179
    0.4500  -28.9181
    0.4667  -28.9182
    0.4833  -28.9183
    0.5000  -28.9184
 
    0.0000  -28.9210
    0.0167  -28.9210
    0.0333  -28.9209
    0.0500  -28.9209
    0.0667  -28.9208
    0.0833  -28.9207
    0.1000  -28.9205
    0.1167  -28.9204
    0.1333  -28.9203
    0.1500  -28.9205
    0.1667  -28.9207
    0.1833  -28.9209
    0.2000  -28.9211
    0.2167  -28.9206
    0.2333  -28.9202
    0.2500  -28.9198
    0.2667  -28.9193
    0.2833  -28.9189
    0.3000  -28.9185
    0.3167  -28.9181
    0.3333  -28.9176
    0.3500  -28.9172
    0.3667  -28.9169
    0.3833  -28.9165
    0.4000  -28.9166
    0.4167  -28.9169
    0.4333  -28.9172
    0.4500  -28.9174
    0.4667  -28.9177
    0.4833  -28.9180
    0.5000  -28.9181
 
    0.0000  -28.9183
    0.0167  -28.9186
    0.0333  -28.9188
    0.0500  -28.9191
    0.0667  -28.9194
    0.0833  -28.9196
    0.1000  -28.9199
    0.1167  -28.9201
    0.1333  -28.9202
    0.1500  -28.9200
    0.1667  -28.9197
    0.1833  -28.9195
    0.2000  -28.9192
    0.2167  -28.9189
    0.2333  -28.9186
    0.2500  -28.9183
    0.2667  -28.9179
    0.2833  -28.9176
    0.3000  -28.9172
    0.3167  -28.9168
    0.3333  -28.9165
    0.3500  -28.9165
    0.3667  -28.9168
    0.3833  -28.9165
    0.4000  -28.9161
    0.4167  -28.9158
    0.4333  -28.9155
    0.4500  -28.9152
    0.4667  -28.9150
    0.4833  -28.9149
    0.5000  -28.9149
 
    0.0000  -28.9182
    0.0167  -28.9180
    0.0333  -28.9177
    0.0500  -28.9173
    0.0667  -28.9170
    0.0833  -28.9167
    0.1000  -28.9164
    0.1167  -28.9160
    0.1333  -28.9157
    0.1500  -28.9153
    0.1667  -28.9150
    0.1833  -28.9146
    0.2000  -28.9143
    0.2167  -28.9142
    0.2333  -28.9144
    0.2500  -28.9146
    0.2667  -28.9149
    0.2833  -28.9152
    0.3000  -28.9156
    0.3167  -28.9159
    0.3333  -28.9162
    0.3500  -28.9161
    0.3667  -28.9161
    0.3833  -28.9163
    0.4000  -28.9161
    0.4167  -28.9158
    0.4333  -28.9155
    0.4500  -28.9152
    0.4667  -28.9150
    0.4833  -28.9149
    0.5000  -28.9149
 
    0.0000  -28.9132
    0.0167  -28.9132
    0.0333  -28.9133
    0.0500  -28.9133
    0.0667  -28.9133
    0.0833  -28.9134
    0.1000  -28.9134
    0.1167  -28.9135
    0.1333  -28.9136
    0.1500  -28.9137
    0.1667  -28.9138
    0.1833  -28.9139
    0.2000  -28.9141
    0.2167  -28.9139
    0.2333  -28.9141
    0.2500  -28.9145
    0.2667  -28.9147
    0.2833  -28.9149
    0.3000  -28.9151
    0.3167  -28.9154
    0.3333  -28.9156
    0.3500  -28.9158
    0.3667  -28.9157
    0.3833  -28.9153
    0.4000  -28.9149
    0.4167  -28.9146
    0.4333  -28.9143
    0.4500  -28.9143
    0.4667  -28.9143
    0.4833  -28.9143
    0.5000  -28.9142
 
    0.0000  -28.9099
    0.0167  -28.9099
    0.0333  -28.9101
    0.0500  -28.9103
    0.0667  -28.9105
    0.0833  -28.9108
    0.1000  -28.9111
    0.1167  -28.9115
    0.1333  -28.9118
    0.1500  -28.9122
    0.1667  -28.9126
    0.1833  -28.9130
    0.2000  -28.9134
    0.2167  -28.9138
    0.2333  -28.9136
    0.2500  -28.9132
    0.2667  -28.9129
    0.2833  -28.9126
    0.3000  -28.9126
    0.3167  -28.9129
    0.3333  -28.9132
    0.3500  -28.9134
    0.3667  -28.9136
    0.3833  -28.9138
    0.4000  -28.9140
    0.4167  -28.9141
    0.4333  -28.9142
    0.4500  -28.9143
    0.4667  -28.9143
    0.4833  -28.9142
    0.5000  -28.9142
 
    0.0000  -28.9087
    0.0167  -28.9087
    0.0333  -28.9087
    0.0500  -28.9088
    0.0667  -28.9088
    0.0833  -28.9089
    0.1000  -28.9089
    0.1167  -28.9090
    0.1333  -28.9091
    0.1500  -28.9093
    0.1667  -28.9097
    0.1833  -28.9101
    0.2000  -28.9105
    0.2167  -28.9109
    0.2333  -28.9112
    0.2500  -28.9116
    0.2667  -28.9119
    0.2833  -28.9123
    0.3000  -28.9126
    0.3167  -28.9129
    0.3333  -28.9131
    0.3500  -28.9134
    0.3667  -28.9136
    0.3833  -28.9138
    0.4000  -28.9140
    0.4167  -28.9141
    0.4333  -28.9141
    0.4500  -28.9138
    0.4667  -28.9135
    0.4833  -28.9133
    0.5000  -28.9132
 
    0.0000  -28.9087
    0.0167  -28.9087
    0.0333  -28.9087
    0.0500  -28.9087
    0.0667  -28.9088
    0.0833  -28.9088
    0.1000  -28.9089
    0.1167  -28.9090
    0.1333  -28.9091
    0.1500  -28.9093
    0.1667  -28.9097
    0.1833  -28.9100
    0.2000  -28.9104
    0.2167  -28.9108
    0.2333  -28.9112
    0.2500  -28.9116
    0.2667  -28.9119
    0.2833  -28.9122
    0.3000  -28.9122
    0.3167  -28.9119
    0.3333  -28.9115
    0.3500  -28.9112
    0.3667  -28.9113
    0.3833  -28.9115
    0.4000  -28.9117
    0.4167  -28.9120
    0.4333  -28.9122
    0.4500  -28.9124
    0.4667  -28.9127
    0.4833  -28.9128
    0.5000  -28.9129
 
    0.0000  -28.9064
    0.0167  -28.9064
    0.0333  -28.9066
    0.0500  -28.9069
    0.0667  -28.9072
    0.0833  -28.9075
    0.1000  -28.9079
    0.1167  -28.9083
    0.1333  -28.9087
    0.1500  -28.9090
    0.1667  -28.9092
    0.1833  -28.9093
    0.2000  -28.9094
    0.2167  -28.9096
    0.2333  -28.9097
    0.2500  -28.9099
    0.2667  -28.9101
    0.2833  -28.9102
    0.3000  -28.9104
    0.3167  -28.9106
    0.3333  -28.9108
    0.3500  -28.9110
    0.3667  -28.9112
    0.3833  -28.9115
    0.4000  -28.9117
    0.4167  -28.9120
    0.4333  -28.9122
    0.4500  -28.9124
    0.4667  -28.9126
    0.4833  -28.9128
    0.5000  -28.9128
 
    0.0000  -28.9064
    0.0167  -28.9064
    0.0333  -28.9066
    0.0500  -28.9068
    0.0667  -28.9072
    0.0833  -28.9075
    0.1000  -28.9079
    0.1167  -28.9083
    0.1333  -28.9087
    0.1500  -28.9090
    0.1667  -28.9091
    0.1833  -28.9093
    0.2000  -28.9094
    0.2167  -28.9096
    0.2333  -28.9097
    0.2500  -28.9099
    0.2667  -28.9100
    0.2833  -28.9102
    0.3000  -28.9104
    0.3167  -28.9106
    0.3333  -28.9108
    0.3500  -28.9110
    0.3667  -28.9109
    0.3833  -28.9106
    0.4000  -28.9103
    0.4167  -28.9100
    0.4333  -28.9103
    0.4500  -28.9106
    0.4667  -28.9109
    0.4833  -28.9111
    0.5000  -28.9112
 
    0.0000  -28.9035
    0.0167  -28.9036
    0.0333  -28.9036
    0.0500  -28.9037
    0.0667  -28.9038
    0.0833  -28.9039
    0.1000  -28.9041
    0.1167  -28.9042
    0.1333  -28.9044
    0.1500  -28.9047
    0.1667  -28.9049
    0.1833  -28.9052
    0.2000  -28.9054
    0.2167  -28.9057
    0.2333  -28.9060
    0.2500  -28.9063
    0.2667  -28.9067
    0.2833  -28.9070
    0.3000  -28.9074
    0.3167  -28.9077
    0.3333  -28.9081
    0.3500  -28.9084
    0.3667  -28.9088
    0.3833  -28.9092
    0.4000  -28.9095
    0.4167  -28.9099
    0.4333  -28.9097
    0.4500  -28.9095
    0.4667  -28.9093
    0.4833  -28.9092
    0.5000  -28.9091
 
    0.0000  -28.9035
    0.0167  -28.9035
    0.0333  -28.9035
    0.0500  -28.9036
    0.0667  -28.9036
    0.0833  -28.9036
    0.1000  -28.9037
    0.1167  -28.9037
    0.1333  -28.9038
    0.1500  -28.9039
    0.1667  -28.9040
    0.1833  -28.9041
    0.2000  -28.9042
    0.2167  -28.9043
    0.2333  -28.9045
    0.2500  -28.9046
    0.2667  -28.9047
    0.2833  -28.9049
    0.3000  -28.9051
    0.3167  -28.9052
    0.3333  -28.9054
    0.3500  -28.9056
    0.3667  -28.9058
    0.3833  -28.9060
    0.4000  -28.9062
    0.4167  -28.9064
    0.4333  -28.9066
    0.4500  -28.9068
    0.4667  -28.9069
    0.4833  -28.9070
    0.5000  -28.9071
 
    0.0000  -28.9024
    0.0167  -28.9023
    0.0333  -28.9022
    0.0500  -28.9019
    0.0667  -28.9016
    0.0833  -28.9013
    0.1000  -28.9008
    0.1167  -28.9004
    0.1333  -28.8999
    0.1500  -28.8994
    0.1667  -28.8988
    0.1833  -28.8982
    0.2000  -28.8977
    0.2167  -28.8971
    0.2333  -28.8965
    0.2500  -28.8959
    0.2667  -28.8953
    0.2833  -28.8947
    0.3000  -28.8941
    0.3167  -28.8935
    0.3333  -28.8929
    0.3500  -28.8923
    0.3667  -28.8918
    0.3833  -28.8912
    0.4000  -28.8907
    0.4167  -28.8902
    0.4333  -28.8898
    0.4500  -28.8894
    0.4667  -28.8891
    0.4833  -28.8889
    0.5000  -28.8888
 
    0.0000  -28.9011
    0.0167  -28.9010
    0.0333  -28.9009
    0.0500  -28.9006
    0.0667  -28.9002
    0.0833  -28.8998
    0.1000  -28.8993
    0.1167  -28.8988
    0.1333  -28.8982
    0.1500  -28.8977
    0.1667  -28.8971
    0.1833  -28.8965
    0.2000  -28.8959
    0.2167  -28.8953
    0.2333  -28.8947
    0.2500  -28.8941
    0.2667  -28.8935
    0.2833  -28.8929
    0.3000  -28.8923
    0.3167  -28.8917
    0.3333  -28.8911
    0.3500  -28.8905
    0.3667  -28.8900
    0.3833  -28.8894
    0.4000  -28.8889
    0.4167  -28.8884
    0.4333  -28.8879
    0.4500  -28.8876
    0.4667  -28.8873
    0.4833  -28.8871
    0.5000  -28.8870
 
    0.0000  -28.9011
    0.0167  -28.9010
    0.0333  -28.9008
    0.0500  -28.9005
    0.0667  -28.9002
    0.0833  -28.8997
    0.1000  -28.8993
    0.1167  -28.8987
    0.1333  -28.8982
    0.1500  -28.8976
    0.1667  -28.8971
    0.1833  -28.8965
    0.2000  -28.8959
    0.2167  -28.8953
    0.2333  -28.8947
    0.2500  -28.8941
    0.2667  -28.8935
    0.2833  -28.8929
    0.3000  -28.8923
    0.3167  -28.8916
    0.3333  -28.8911
    0.3500  -28.8905
    0.3667  -28.8899
    0.3833  -28.8893
    0.4000  -28.8888
    0.4167  -28.8883
    0.4333  -28.8879
    0.4500  -28.8875
    0.4667  -28.8872
    0.4833  -28.8870
    0.5000  -28.8869
 
    0.0000  -28.8954
    0.0167  -28.8954
    0.0333  -28.8953
    0.0500  -28.8952
    0.0667  -28.8951
    0.0833  -28.8949
    0.1000  -28.8946
    0.1167  -28.8944
    0.1333  -28.8941
    0.1500  -28.8937
    0.1667  -28.8934
    0.1833  -28.8930
    0.2000  -28.8925
    0.2167  -28.8921
    0.2333  -28.8916
    0.2500  -28.8911
    0.2667  -28.8906
    0.2833  -28.8901
    0.3000  -28.8896
    0.3167  -28.8891
    0.3333  -28.8885
    0.3500  -28.8880
    0.3667  -28.8874
    0.3833  -28.8869
    0.4000  -28.8863
    0.4167  -28.8858
    0.4333  -28.8853
    0.4500  -28.8849
    0.4667  -28.8849
    0.4833  -28.8850
    0.5000  -28.8850
 
    0.0000  -28.8765
    0.0167  -28.8766
    0.0333  -28.8767
    0.0500  -28.8769
    0.0667  -28.8772
    0.0833  -28.8775
    0.1000  -28.8779
    0.1167  -28.8782
    0.1333  -28.8787
    0.1500  -28.8791
    0.1667  -28.8795
    0.1833  -28.8800
    0.2000  -28.8804
    0.2167  -28.8808
    0.2333  -28.8812
    0.2500  -28.8817
    0.2667  -28.8820
    0.2833  -28.8824
    0.3000  -28.8828
    0.3167  -28.8831
    0.3333  -28.8834
    0.3500  -28.8837
    0.3667  -28.8840
    0.3833  -28.8842
    0.4000  -28.8844
    0.4167  -28.8846
    0.4333  -28.8847
    0.4500  -28.8848
    0.4667  -28.8845
    0.4833  -28.8843
    0.5000  -28.8842
 
    0.0000  -28.8763
    0.0167  -28.8763
    0.0333  -28.8764
    0.0500  -28.8764
    0.0667  -28.8765
    0.0833  -28.8766
    0.1000  -28.8767
    0.1167  -28.8769
    0.1333  -28.8770
    0.1500  -28.8772
    0.1667  -28.8774
    0.1833  -28.8777
    0.2000  -28.8779
    0.2167  -28.8782
    0.2333  -28.8784
    0.2500  -28.8788
    0.2667  -28.8791
    0.2833  -28.8794
    0.3000  -28.8798
    0.3167  -28.8801
    0.3333  -28.8805
    0.3500  -28.8809
    0.3667  -28.8813
    0.3833  -28.8817
    0.4000  -28.8820
    0.4167  -28.8824
    0.4333  -28.8828
    0.4500  -28.8831
    0.4667  -28.8833
    0.4833  -28.8835
    0.5000  -28.8835
 
    0.0000  -28.8737
    0.0167  -28.8737
    0.0333  -28.8737
    0.0500  -28.8738
    0.0667  -28.8739
    0.0833  -28.8740
    0.1000  -28.8741
    0.1167  -28.8743
    0.1333  -28.8744
    0.1500  -28.8747
    0.1667  -28.8749
    0.1833  -28.8751
    0.2000  -28.8754
    0.2167  -28.8757
    0.2333  -28.8760
    0.2500  -28.8763
    0.2667  -28.8767
    0.2833  -28.8770
    0.3000  -28.8774
    0.3167  -28.8778
    0.3333  -28.8782
    0.3500  -28.8786
    0.3667  -28.8790
    0.3833  -28.8794
    0.4000  -28.8798
    0.4167  -28.8802
    0.4333  -28.8806
    0.4500  -28.8809
    0.4667  -28.8811
    0.4833  -28.8813
    0.5000  -28.8814
 
    0.0000  -28.8736
    0.0167  -28.8736
    0.0333  -28.8737
    0.0500  -28.8737
    0.0667  -28.8738
    0.0833  -28.8739
    0.1000  -28.8740
    0.1167  -28.8742
    0.1333  -28.8744
    0.1500  -28.8746
    0.1667  -28.8748
    0.1833  -28.8751
    0.2000  -28.8753
    0.2167  -28.8756
    0.2333  -28.8759
    0.2500  -28.8763
    0.2667  -28.8766
    0.2833  -28.8770
    0.3000  -28.8773
    0.3167  -28.8777
    0.3333  -28.8781
    0.3500  -28.8785
    0.3667  -28.8789
    0.3833  -28.8793
    0.4000  -28.8797
    0.4167  -28.8801
    0.4333  -28.8805
    0.4500  -28.8808
    0.4667  -28.8811
    0.4833  -28.8812
    0.5000  -28.8813
 
    0.0000  -28.8719
    0.0167  -28.8719
    0.0333  -28.8719
    0.0500  -28.8720
    0.0667  -28.8721
    0.0833  -28.8722
    0.1000  -28.8723
    0.1167  -28.8725
    0.1333  -28.8727
    0.1500  -28.8729
    0.1667  -28.8731
    0.1833  -28.8734
    0.2000  -28.8737
    0.2167  -28.8740
    0.2333  -28.8743
    0.2500  -28.8746
    0.2667  -28.8750
    0.2833  -28.8754
    0.3000  -28.8757
    0.3167  -28.8761
    0.3333  -28.8766
    0.3500  -28.8770
    0.3667  -28.8774
    0.3833  -28.8779
    0.4000  -28.8783
    0.4167  -28.8788
    0.4333  -28.8792
    0.4500  -28.8796
    0.4667  -28.8799
    0.4833  -28.8801
    0.5000  -28.8802
 
    0.0000  -28.8699
    0.0167  -28.8699
    0.0333  -28.8701
    0.0500  -28.8703
    0.0667  -28.8706
    0.0833  -28.8709
    0.1000  -28.8712
    0.1167  -28.8716
    0.1333  -28.8719
    0.1500  -28.8723
    0.1667  -28.8726
    0.1833  -28.8730
    0.2000  -28.8733
    0.2167  -28.8736
    0.2333  -28.8739
    0.2500  -28.8742
    0.2667  -28.8745
    0.2833  -28.8748
    0.3000  -28.8750
    0.3167  -28.8752
    0.3333  -28.8754
    0.3500  -28.8756
    0.3667  -28.8758
    0.3833  -28.8759
    0.4000  -28.8761
    0.4167  -28.8762
    0.4333  -28.8763
    0.4500  -28.8763
    0.4667  -28.8764
    0.4833  -28.8764
    0.5000  -28.8764
 
    0.0000  -28.8699
    0.0167  -28.8699
    0.0333  -28.8701
    0.0500  -28.8703
    0.0667  -28.8705
    0.0833  -28.8709
    0.1000  -28.8712
    0.1167  -28.8715
    0.1333  -28.8719
    0.1500  -28.8723
    0.1667  -28.8726
    0.1833  -28.8729
    0.2000  -28.8733
    0.2167  -28.8736
    0.2333  -28.8739
    0.2500  -28.8742
    0.2667  -28.8745
    0.2833  -28.8747
    0.3000  -28.8750
    0.3167  -28.8752
    0.3333  -28.8754
    0.3500  -28.8756
    0.3667  -28.8758
    0.3833  -28.8759
    0.4000  -28.8760
    0.4167  -28.8761
    0.4333  -28.8762
    0.4500  -28.8763
    0.4667  -28.8764
    0.4833  -28.8764
    0.5000  -28.8764
 
    0.0000  -28.8668
    0.0167  -28.8668
    0.0333  -28.8670
    0.0500  -28.8672
    0.0667  -28.8675
    0.0833  -28.8678
    0.1000  -28.8681
    0.1167  -28.8685
    0.1333  -28.8688
    0.1500  -28.8692
    0.1667  -28.8695
    0.1833  -28.8699
    0.2000  -28.8702
    0.2167  -28.8705
    0.2333  -28.8708
    0.2500  -28.8711
    0.2667  -28.8714
    0.2833  -28.8716
    0.3000  -28.8719
    0.3167  -28.8721
    0.3333  -28.8723
    0.3500  -28.8725
    0.3667  -28.8726
    0.3833  -28.8728
    0.4000  -28.8729
    0.4167  -28.8730
    0.4333  -28.8731
    0.4500  -28.8732
    0.4667  -28.8732
    0.4833  -28.8732
    0.5000  -28.8733
 
    0.0000  -28.8658
    0.0167  -28.8658
    0.0333  -28.8656
    0.0500  -28.8654
    0.0667  -28.8651
    0.0833  -28.8647
    0.1000  -28.8643
    0.1167  -28.8638
    0.1333  -28.8633
    0.1500  -28.8629
    0.1667  -28.8626
    0.1833  -28.8626
    0.2000  -28.8629
    0.2167  -28.8633
    0.2333  -28.8638
    0.2500  -28.8643
    0.2667  -28.8648
    0.2833  -28.8652
    0.3000  -28.8657
    0.3167  -28.8661
    0.3333  -28.8664
    0.3500  -28.8668
    0.3667  -28.8671
    0.3833  -28.8674
    0.4000  -28.8676
    0.4167  -28.8678
    0.4333  -28.8680
    0.4500  -28.8681
    0.4667  -28.8682
    0.4833  -28.8683
    0.5000  -28.8683
 
    0.0000  -28.8638
    0.0167  -28.8638
    0.0333  -28.8636
    0.0500  -28.8633
    0.0667  -28.8629
    0.0833  -28.8625
    0.1000  -28.8621
    0.1167  -28.8616
    0.1333  -28.8611
    0.1500  -28.8606
    0.1667  -28.8604
    0.1833  -28.8603
    0.2000  -28.8600
    0.2167  -28.8601
    0.2333  -28.8604
    0.2500  -28.8607
    0.2667  -28.8611
    0.2833  -28.8615
    0.3000  -28.8619
    0.3167  -28.8622
    0.3333  -28.8626
    0.3500  -28.8629
    0.3667  -28.8633
    0.3833  -28.8636
    0.4000  -28.8638
    0.4167  -28.8641
    0.4333  -28.8643
    0.4500  -28.8644
    0.4667  -28.8645
    0.4833  -28.8646
    0.5000  -28.8646
 
    0.0000  -28.8638
    0.0167  -28.8637
    0.0333  -28.8636
    0.0500  -28.8633
    0.0667  -28.8629
    0.0833  -28.8625
    0.1000  -28.8620
    0.1167  -28.8616
    0.1333  -28.8611
    0.1500  -28.8606
    0.1667  -28.8602
    0.1833  -28.8599
    0.2000  -28.8599
    0.2167  -28.8601
    0.2333  -28.8604
    0.2500  -28.8607
    0.2667  -28.8611
    0.2833  -28.8615
    0.3000  -28.8618
    0.3167  -28.8621
    0.3333  -28.8625
    0.3500  -28.8627
    0.3667  -28.8630
    0.3833  -28.8632
    0.4000  -28.8634
    0.4167  -28.8636
    0.4333  -28.8637
    0.4500  -28.8638
    0.4667  -28.8639
    0.4833  -28.8640
    0.5000  -28.8640
 
    0.0000  -28.8611
    0.0167  -28.8611
    0.0333  -28.8609
    0.0500  -28.8606
    0.0667  -28.8602
    0.0833  -28.8597
    0.1000  -28.8592
    0.1167  -28.8590
    0.1333  -28.8595
    0.1500  -28.8599
    0.1667  -28.8600
    0.1833  -28.8598
    0.2000  -28.8597
    0.2167  -28.8593
    0.2333  -28.8588
    0.2500  -28.8595
    0.2667  -28.8601
    0.2833  -28.8607
    0.3000  -28.8612
    0.3167  -28.8617
    0.3333  -28.8622
    0.3500  -28.8625
    0.3667  -28.8628
    0.3833  -28.8631
    0.4000  -28.8633
    0.4167  -28.8635
    0.4333  -28.8636
    0.4500  -28.8638
    0.4667  -28.8638
    0.4833  -28.8639
    0.5000  -28.8639
 
    0.0000  -28.8566
    0.0167  -28.8567
    0.0333  -28.8569
    0.0500  -28.8572
    0.0667  -28.8575
    0.0833  -28.8580
    0.1000  -28.8585
    0.1167  -28.8587
    0.1333  -28.8581
    0.1500  -28.8575
    0.1667  -28.8571
    0.1833  -28.8571
    0.2000  -28.8574
    0.2167  -28.8581
    0.2333  -28.8587
    0.2500  -28.8581
    0.2667  -28.8574
    0.2833  -28.8567
    0.3000  -28.8560
    0.3167  -28.8554
    0.3333  -28.8547
    0.3500  -28.8540
    0.3667  -28.8533
    0.3833  -28.8527
    0.4000  -28.8520
    0.4167  -28.8514
    0.4333  -28.8512
    0.4500  -28.8513
    0.4667  -28.8514
    0.4833  -28.8514
    0.5000  -28.8515
 
    0.0000  -28.8531
    0.0167  -28.8532
    0.0333  -28.8534
    0.0500  -28.8537
    0.0667  -28.8541
    0.0833  -28.8546
    0.1000  -28.8551
    0.1167  -28.8556
    0.1333  -28.8561
    0.1500  -28.8566
    0.1667  -28.8569
    0.1833  -28.8571
    0.2000  -28.8570
    0.2167  -28.8567
    0.2333  -28.8562
    0.2500  -28.8557
    0.2667  -28.8550
    0.2833  -28.8544
    0.3000  -28.8537
    0.3167  -28.8531
    0.3333  -28.8524
    0.3500  -28.8518
    0.3667  -28.8512
    0.3833  -28.8508
    0.4000  -28.8509
    0.4167  -28.8510
    0.4333  -28.8512
    0.4500  -28.8513
    0.4667  -28.8514
    0.4833  -28.8514
    0.5000  -28.8514
 
    0.0000  -28.8531
    0.0167  -28.8532
    0.0333  -28.8534
    0.0500  -28.8537
    0.0667  -28.8541
    0.0833  -28.8546
    0.1000  -28.8551
    0.1167  -28.8556
    0.1333  -28.8561
    0.1500  -28.8565
    0.1667  -28.8567
    0.1833  -28.8565
    0.2000  -28.8570
    0.2167  -28.8567
    0.2333  -28.8562
    0.2500  -28.8556
    0.2667  -28.8550
    0.2833  -28.8544
    0.3000  -28.8537
    0.3167  -28.8531
    0.3333  -28.8524
    0.3500  -28.8518
    0.3667  -28.8512
    0.3833  -28.8508
    0.4000  -28.8508
    0.4167  -28.8510
    0.4333  -28.8509
    0.4500  -28.8504
    0.4667  -28.8500
    0.4833  -28.8498
    0.5000  -28.8497
 
    0.0000  -28.8471
    0.0167  -28.8474
    0.0333  -28.8482
    0.0500  -28.8491
    0.0667  -28.8501
    0.0833  -28.8511
    0.1000  -28.8521
    0.1167  -28.8530
    0.1333  -28.8540
    0.1500  -28.8549
    0.1667  -28.8557
    0.1833  -28.8562
    0.2000  -28.8555
    0.2167  -28.8549
    0.2333  -28.8542
    0.2500  -28.8535
    0.2667  -28.8528
    0.2833  -28.8521
    0.3000  -28.8514
    0.3167  -28.8507
    0.3333  -28.8501
    0.3500  -28.8497
    0.3667  -28.8499
    0.3833  -28.8500
    0.4000  -28.8496
    0.4167  -28.8491
    0.4333  -28.8486
    0.4500  -28.8487
    0.4667  -28.8488
    0.4833  -28.8489
    0.5000  -28.8489
 
    0.0000  -28.8440
    0.0167  -28.8440
    0.0333  -28.8440
    0.0500  -28.8440
    0.0667  -28.8441
    0.0833  -28.8441
    0.1000  -28.8441
    0.1167  -28.8442
    0.1333  -28.8443
    0.1500  -28.8444
    0.1667  -28.8446
    0.1833  -28.8448
    0.2000  -28.8451
    0.2167  -28.8457
    0.2333  -28.8463
    0.2500  -28.8469
    0.2667  -28.8475
    0.2833  -28.8480
    0.3000  -28.8485
    0.3167  -28.8489
    0.3333  -28.8493
    0.3500  -28.8497
    0.3667  -28.8499
    0.3833  -28.8500
    0.4000  -28.8496
    0.4167  -28.8491
    0.4333  -28.8486
    0.4500  -28.8481
    0.4667  -28.8477
    0.4833  -28.8475
    0.5000  -28.8474
 
    0.0000  -28.8432
    0.0167  -28.8430
    0.0333  -28.8427
    0.0500  -28.8425
    0.0667  -28.8422
    0.0833  -28.8421
    0.1000  -28.8421
    0.1167  -28.8423
    0.1333  -28.8427
    0.1500  -28.8432
    0.1667  -28.8438
    0.1833  -28.8444
    0.2000  -28.8451
    0.2167  -28.8457
    0.2333  -28.8463
    0.2500  -28.8469
    0.2667  -28.8474
    0.2833  -28.8480
    0.3000  -28.8485
    0.3167  -28.8489
    0.3333  -28.8493
    0.3500  -28.8494
    0.3667  -28.8487
    0.3833  -28.8482
    0.4000  -28.8483
    0.4167  -28.8485
    0.4333  -28.8486
    0.4500  -28.8481
    0.4667  -28.8477
    0.4833  -28.8475
    0.5000  -28.8474
 
    0.0000  -28.8430
    0.0167  -28.8429
    0.0333  -28.8427
    0.0500  -28.8425
    0.0667  -28.8422
    0.0833  -28.8421
    0.1000  -28.8421
    0.1167  -28.8423
    0.1333  -28.8427
    0.1500  -28.8432
    0.1667  -28.8438
    0.1833  -28.8444
    0.2000  -28.8450
    0.2167  -28.8452
    0.2333  -28.8455
    0.2500  -28.8458
    0.2667  -28.8461
    0.2833  -28.8464
    0.3000  -28.8467
    0.3167  -28.8470
    0.3333  -28.8473
    0.3500  -28.8476
    0.3667  -28.8478
    0.3833  -28.8478
    0.4000  -28.8473
    0.4167  -28.8467
    0.4333  -28.8461
    0.4500  -28.8456
    0.4667  -28.8452
    0.4833  -28.8449
    0.5000  -28.8448
 
    0.0000  -28.8428
    0.0167  -28.8426
    0.0333  -28.8419
    0.0500  -28.8408
    0.0667  -28.8396
    0.0833  -28.8383
    0.1000  -28.8370
    0.1167  -28.8360
    0.1333  -28.8359
    0.1500  -28.8361
    0.1667  -28.8364
    0.1833  -28.8369
    0.2000  -28.8376
    0.2167  -28.8383
    0.2333  -28.8389
    0.2500  -28.8395
    0.2667  -28.8401
    0.2833  -28.8406
    0.3000  -28.8411
    0.3167  -28.8415
    0.3333  -28.8419
    0.3500  -28.8423
    0.3667  -28.8426
    0.3833  -28.8429
    0.4000  -28.8432
    0.4167  -28.8434
    0.4333  -28.8436
    0.4500  -28.8437
    0.4667  -28.8438
    0.4833  -28.8440
    0.5000  -28.8441
 
    0.0000  -28.8373
    0.0167  -28.8372
    0.0333  -28.8369
    0.0500  -28.8365
    0.0667  -28.8360
    0.0833  -28.8359
    0.1000  -28.8361
    0.1167  -28.8359
    0.1333  -28.8356
    0.1500  -28.8355
    0.1667  -28.8362
    0.1833  -28.8366
    0.2000  -28.8370
    0.2167  -28.8373
    0.2333  -28.8376
    0.2500  -28.8380
    0.2667  -28.8384
    0.2833  -28.8388
    0.3000  -28.8393
    0.3167  -28.8397
    0.3333  -28.8402
    0.3500  -28.8407
    0.3667  -28.8412
    0.3833  -28.8417
    0.4000  -28.8422
    0.4167  -28.8426
    0.4333  -28.8431
    0.4500  -28.8435
    0.4667  -28.8438
    0.4833  -28.8439
    0.5000  -28.8439
 
    0.0000  -28.8349
    0.0167  -28.8349
    0.0333  -28.8350
    0.0500  -28.8351
    0.0667  -28.8356
    0.0833  -28.8359
    0.1000  -28.8360
    0.1167  -28.8357
    0.1333  -28.8356
    0.1500  -28.8351
    0.1667  -28.8348
    0.1833  -28.8349
    0.2000  -28.8351
    0.2167  -28.8354
    0.2333  -28.8357
    0.2500  -28.8361
    0.2667  -28.8365
    0.2833  -28.8369
    0.3000  -28.8374
    0.3167  -28.8378
    0.3333  -28.8383
    0.3500  -28.8387
    0.3667  -28.8392
    0.3833  -28.8397
    0.4000  -28.8402
    0.4167  -28.8407
    0.4333  -28.8411
    0.4500  -28.8415
    0.4667  -28.8419
    0.4833  -28.8421
    0.5000  -28.8422
 
    0.0000  -28.8341
    0.0167  -28.8342
    0.0333  -28.8346
    0.0500  -28.8351
    0.0667  -28.8355
    0.0833  -28.8355
    0.1000  -28.8355
    0.1167  -28.8356
    0.1333  -28.8347
    0.1500  -28.8351
    0.1667  -28.8348
    0.1833  -28.8348
    0.2000  -28.8351
    0.2167  -28.8354
    0.2333  -28.8357
    0.2500  -28.8361
    0.2667  -28.8365
    0.2833  -28.8369
    0.3000  -28.8373
    0.3167  -28.8378
    0.3333  -28.8383
    0.3500  -28.8387
    0.3667  -28.8392
    0.3833  -28.8397
    0.4000  -28.8402
    0.4167  -28.8407
    0.4333  -28.8411
    0.4500  -28.8415
    0.4667  -28.8419
    0.4833  -28.8421
    0.5000  -28.8422
 
    0.0000  -28.8341
    0.0167  -28.8342
    0.0333  -28.8346
    0.0500  -28.8350
    0.0667  -28.8351
    0.0833  -28.8349
    0.1000  -28.8342
    0.1167  -28.8339
    0.1333  -28.8342
    0.1500  -28.8340
    0.1667  -28.8341
    0.1833  -28.8337
    0.2000  -28.8338
    0.2167  -28.8341
    0.2333  -28.8343
    0.2500  -28.8346
    0.2667  -28.8349
    0.2833  -28.8352
    0.3000  -28.8356
    0.3167  -28.8360
    0.3333  -28.8364
    0.3500  -28.8369
    0.3667  -28.8374
    0.3833  -28.8379
    0.4000  -28.8384
    0.4167  -28.8388
    0.4333  -28.8393
    0.4500  -28.8398
    0.4667  -28.8402
    0.4833  -28.8404
    0.5000  -28.8405
 
    0.0000  -28.8327
    0.0167  -28.8328
    0.0333  -28.8329
    0.0500  -28.8331
    0.0667  -28.8332
    0.0833  -28.8334
    0.1000  -28.8335
    0.1167  -28.8337
    0.1333  -28.8339
    0.1500  -28.8340
    0.1667  -28.8340
    0.1833  -28.8336
    0.2000  -28.8330
    0.2167  -28.8325
    0.2333  -28.8321
    0.2500  -28.8322
    0.2667  -28.8322
    0.2833  -28.8321
    0.3000  -28.8320
    0.3167  -28.8319
    0.3333  -28.8317
    0.3500  -28.8315
    0.3667  -28.8313
    0.3833  -28.8311
    0.4000  -28.8309
    0.4167  -28.8307
    0.4333  -28.8305
    0.4500  -28.8304
    0.4667  -28.8303
    0.4833  -28.8303
    0.5000  -28.8302
 
    0.0000  -28.8327
    0.0167  -28.8328
    0.0333  -28.8329
    0.0500  -28.8331
    0.0667  -28.8332
    0.0833  -28.8334
    0.1000  -28.8335
    0.1167  -28.8337
    0.1333  -28.8339
    0.1500  -28.8328
    0.1667  -28.8332
    0.1833  -28.8334
    0.2000  -28.8330
    0.2167  -28.8325
    0.2333  -28.8319
    0.2500  -28.8315
    0.2667  -28.8311
    0.2833  -28.8308
    0.3000  -28.8305
    0.3167  -28.8303
    0.3333  -28.8301
    0.3500  -28.8299
    0.3667  -28.8297
    0.3833  -28.8296
    0.4000  -28.8295
    0.4167  -28.8294
    0.4333  -28.8293
    0.4500  -28.8292
    0.4667  -28.8291
    0.4833  -28.8291
    0.5000  -28.8290
 
    0.0000  -28.8305
    0.0167  -28.8305
    0.0333  -28.8305
    0.0500  -28.8307
    0.0667  -28.8315
    0.0833  -28.8323
    0.1000  -28.8331
    0.1167  -28.8333
    0.1333  -28.8324
    0.1500  -28.8328
    0.1667  -28.8315
    0.1833  -28.8317
    0.2000  -28.8319
    0.2167  -28.8320
    0.2333  -28.8319
    0.2500  -28.8315
    0.2667  -28.8311
    0.2833  -28.8308
    0.3000  -28.8305
    0.3167  -28.8303
    0.3333  -28.8300
    0.3500  -28.8299
    0.3667  -28.8297
    0.3833  -28.8296
    0.4000  -28.8295
    0.4167  -28.8293
    0.4333  -28.8293
    0.4500  -28.8292
    0.4667  -28.8291
    0.4833  -28.8290
    0.5000  -28.8290
 
    0.0000  -28.8292
    0.0167  -28.8294
    0.0333  -28.8300
    0.0500  -28.8306
    0.0667  -28.8307
    0.0833  -28.8310
    0.1000  -28.8314
    0.1167  -28.8319
    0.1333  -28.8323
    0.1500  -28.8313
    0.1667  -28.8314
    0.1833  -28.8299
    0.2000  -28.8284
    0.2167  -28.8271
    0.2333  -28.8270
    0.2500  -28.8270
    0.2667  -28.8269
    0.2833  -28.8269
    0.3000  -28.8269
    0.3167  -28.8270
    0.3333  -28.8271
    0.3500  -28.8272
    0.3667  -28.8273
    0.3833  -28.8274
    0.4000  -28.8275
    0.4167  -28.8276
    0.4333  -28.8277
    0.4500  -28.8278
    0.4667  -28.8279
    0.4833  -28.8279
    0.5000  -28.8279
 
    0.0000  -28.8292
    0.0167  -28.8290
    0.0333  -28.8287
    0.0500  -28.8293
    0.0667  -28.8299
    0.0833  -28.8304
    0.1000  -28.8307
    0.1167  -28.8309
    0.1333  -28.8311
    0.1500  -28.8313
    0.1667  -28.8302
    0.1833  -28.8291
    0.2000  -28.8281
    0.2167  -28.8271
    0.2333  -28.8270
    0.2500  -28.8270
    0.2667  -28.8269
    0.2833  -28.8269
    0.3000  -28.8269
    0.3167  -28.8270
    0.3333  -28.8271
    0.3500  -28.8272
    0.3667  -28.8273
    0.3833  -28.8274
    0.4000  -28.8275
    0.4167  -28.8276
    0.4333  -28.8277
    0.4500  -28.8278
    0.4667  -28.8278
    0.4833  -28.8279
    0.5000  -28.8279
 
    0.0000  -28.8291
    0.0167  -28.8290
    0.0333  -28.8286
    0.0500  -28.8283
    0.0667  -28.8281
    0.0833  -28.8279
    0.1000  -28.8278
    0.1167  -28.8277
    0.1333  -28.8276
    0.1500  -28.8276
    0.1667  -28.8274
    0.1833  -28.8273
    0.2000  -28.8272
    0.2167  -28.8270
    0.2333  -28.8260
    0.2500  -28.8251
    0.2667  -28.8242
    0.2833  -28.8235
    0.3000  -28.8228
    0.3167  -28.8222
    0.3333  -28.8217
    0.3500  -28.8213
    0.3667  -28.8210
    0.3833  -28.8207
    0.4000  -28.8205
    0.4167  -28.8203
    0.4333  -28.8202
    0.4500  -28.8201
    0.4667  -28.8201
    0.4833  -28.8200
    0.5000  -28.8200
 
    0.0000  -28.8280
    0.0167  -28.8282
    0.0333  -28.8286
    0.0500  -28.8283
    0.0667  -28.8281
    0.0833  -28.8279
    0.1000  -28.8278
    0.1167  -28.8277
    0.1333  -28.8276
    0.1500  -28.8275
    0.1667  -28.8274
    0.1833  -28.8273
    0.2000  -28.8272
    0.2167  -28.8269
    0.2333  -28.8254
    0.2500  -28.8238
    0.2667  -28.8223
    0.2833  -28.8207
    0.3000  -28.8191
    0.3167  -28.8175
    0.3333  -28.8159
    0.3500  -28.8143
    0.3667  -28.8128
    0.3833  -28.8114
    0.4000  -28.8101
    0.4167  -28.8087
    0.4333  -28.8074
    0.4500  -28.8060
    0.4667  -28.8047
    0.4833  -28.8034
    0.5000  -28.8023
 
    0.0000  -28.8270
    0.0167  -28.8269
    0.0333  -28.8266
    0.0500  -28.8260
    0.0667  -28.8251
    0.0833  -28.8240
    0.1000  -28.8228
    0.1167  -28.8217
    0.1333  -28.8217
    0.1500  -28.8216
    0.1667  -28.8215
    0.1833  -28.8214
    0.2000  -28.8211
    0.2167  -28.8208
    0.2333  -28.8203
    0.2500  -28.8197
    0.2667  -28.8190
    0.2833  -28.8181
    0.3000  -28.8172
    0.3167  -28.8161
    0.3333  -28.8150
    0.3500  -28.8138
    0.3667  -28.8126
    0.3833  -28.8113
    0.4000  -28.8100
    0.4167  -28.8087
    0.4333  -28.8073
    0.4500  -28.8060
    0.4667  -28.8047
    0.4833  -28.8034
    0.5000  -28.8023
 
    0.0000  -28.8270
    0.0167  -28.8269
    0.0333  -28.8266
    0.0500  -28.8260
    0.0667  -28.8251
    0.0833  -28.8240
    0.1000  -28.8228
    0.1167  -28.8217
    0.1333  -28.8217
    0.1500  -28.8216
    0.1667  -28.8215
    0.1833  -28.8214
    0.2000  -28.8211
    0.2167  -28.8208
    0.2333  -28.8203
    0.2500  -28.8197
    0.2667  -28.8190
    0.2833  -28.8181
    0.3000  -28.8171
    0.3167  -28.8161
    0.3333  -28.8149
    0.3500  -28.8137
    0.3667  -28.8124
    0.3833  -28.8109
    0.4000  -28.8093
    0.4167  -28.8077
    0.4333  -28.8061
    0.4500  -28.8045
    0.4667  -28.8029
    0.4833  -28.8013
    0.5000  -28.8017
 
    0.0000  -28.8249
    0.0167  -28.8247
    0.0333  -28.8241
    0.0500  -28.8232
    0.0667  -28.8223
    0.0833  -28.8217
    0.1000  -28.8217
    0.1167  -28.8215
    0.1333  -28.8202
    0.1500  -28.8189
    0.1667  -28.8175
    0.1833  -28.8160
    0.2000  -28.8146
    0.2167  -28.8132
    0.2333  -28.8124
    0.2500  -28.8118
    0.2667  -28.8110
    0.2833  -28.8102
    0.3000  -28.8092
    0.3167  -28.8082
    0.3333  -28.8070
    0.3500  -28.8058
    0.3667  -28.8045
    0.3833  -28.8031
    0.4000  -28.8017
    0.4167  -28.8005
    0.4333  -28.7995
    0.4500  -28.7989
    0.4667  -28.7994
    0.4833  -28.8007
    0.5000  -28.8017
 
    0.0000  -28.8243
    0.0167  -28.8241
    0.0333  -28.8235
    0.0500  -28.8227
    0.0667  -28.8219
    0.0833  -28.8217
    0.1000  -28.8217
    0.1167  -28.8215
    0.1333  -28.8202
    0.1500  -28.8188
    0.1667  -28.8174
    0.1833  -28.8160
    0.2000  -28.8146
    0.2167  -28.8132
    0.2333  -28.8118
    0.2500  -28.8107
    0.2667  -28.8097
    0.2833  -28.8086
    0.3000  -28.8076
    0.3167  -28.8066
    0.3333  -28.8056
    0.3500  -28.8046
    0.3667  -28.8035
    0.3833  -28.8025
    0.4000  -28.8015
    0.4167  -28.8003
    0.4333  -28.7995
    0.4500  -28.7985
    0.4667  -28.7994
    0.4833  -28.8007
    0.5000  -28.8002
 
    0.0000  -28.8216
    0.0167  -28.8216
    0.0333  -28.8216
    0.0500  -28.8217
    0.0667  -28.8217
    0.0833  -28.8213
    0.1000  -28.8202
    0.1167  -28.8192
    0.1333  -28.8181
    0.1500  -28.8169
    0.1667  -28.8159
    0.1833  -28.8148
    0.2000  -28.8138
    0.2167  -28.8128
    0.2333  -28.8117
    0.2500  -28.8104
    0.2667  -28.8092
    0.2833  -28.8081
    0.3000  -28.8070
    0.3167  -28.8059
    0.3333  -28.8049
    0.3500  -28.8039
    0.3667  -28.8029
    0.3833  -28.8020
    0.4000  -28.8011
    0.4167  -28.8002
    0.4333  -28.7988
    0.4500  -28.7982
    0.4667  -28.7983
    0.4833  -28.7979
    0.5000  -28.7990
 
    0.0000  -28.8216
    0.0167  -28.8216
    0.0333  -28.8216
    0.0500  -28.8216
    0.0667  -28.8216
    0.0833  -28.8209
    0.1000  -28.8199
    0.1167  -28.8189
    0.1333  -28.8179
    0.1500  -28.8169
    0.1667  -28.8158
    0.1833  -28.8147
    0.2000  -28.8135
    0.2167  -28.8127
    0.2333  -28.8115
    0.2500  -28.8101
    0.2667  -28.8086
    0.2833  -28.8071
    0.3000  -28.8056
    0.3167  -28.8041
    0.3333  -28.8026
    0.3500  -28.8012
    0.3667  -28.7998
    0.3833  -28.7984
    0.4000  -28.7972
    0.4167  -28.7967
    0.4333  -28.7972
    0.4500  -28.7982
    0.4667  -28.7974
    0.4833  -28.7979
    0.5000  -28.7977
 
    0.0000  -28.8149
    0.0167  -28.8149
    0.0333  -28.8149
    0.0500  -28.8149
    0.0667  -28.8148
    0.0833  -28.8147
    0.1000  -28.8146
    0.1167  -28.8145
    0.1333  -28.8144
    0.1500  -28.8142
    0.1667  -28.8139
    0.1833  -28.8136
    0.2000  -28.8133
    0.2167  -28.8124
    0.2333  -28.8112
    0.2500  -28.8099
    0.2667  -28.8085
    0.2833  -28.8071
    0.3000  -28.8056
    0.3167  -28.8041
    0.3333  -28.8026
    0.3500  -28.8012
    0.3667  -28.7998
    0.3833  -28.7984
    0.4000  -28.7972
    0.4167  -28.7966
    0.4333  -28.7972
    0.4500  -28.7974
    0.4667  -28.7963
    0.4833  -28.7965
    0.5000  -28.7960
 
    0.0000  -28.7897
    0.0167  -28.7897
    0.0333  -28.7897
    0.0500  -28.7897
    0.0667  -28.7897
    0.0833  -28.7898
    0.1000  -28.7898
    0.1167  -28.7898
    0.1333  -28.7899
    0.1500  -28.7900
    0.1667  -28.7901
    0.1833  -28.7902
    0.2000  -28.7903
    0.2167  -28.7904
    0.2333  -28.7905
    0.2500  -28.7907
    0.2667  -28.7908
    0.2833  -28.7910
    0.3000  -28.7912
    0.3167  -28.7914
    0.3333  -28.7917
    0.3500  -28.7919
    0.3667  -28.7923
    0.3833  -28.7929
    0.4000  -28.7938
    0.4167  -28.7941
    0.4333  -28.7936
    0.4500  -28.7948
    0.4667  -28.7961
    0.4833  -28.7950
    0.5000  -28.7947
 
    0.0000  -28.7832
    0.0167  -28.7832
    0.0333  -28.7832
    0.0500  -28.7833
    0.0667  -28.7833
    0.0833  -28.7834
    0.1000  -28.7835
    0.1167  -28.7836
    0.1333  -28.7838
    0.1500  -28.7840
    0.1667  -28.7842
    0.1833  -28.7845
    0.2000  -28.7848
    0.2167  -28.7852
    0.2333  -28.7857
    0.2500  -28.7862
    0.2667  -28.7868
    0.2833  -28.7875
    0.3000  -28.7882
    0.3167  -28.7890
    0.3333  -28.7899
    0.3500  -28.7908
    0.3667  -28.7918
    0.3833  -28.7928
    0.4000  -28.7937
    0.4167  -28.7941
    0.4333  -28.7934
    0.4500  -28.7939
    0.4667  -28.7943
    0.4833  -28.7946
    0.5000  -28.7944
 
    0.0000  -28.7832
    0.0167  -28.7832
    0.0333  -28.7832
    0.0500  -28.7833
    0.0667  -28.7833
    0.0833  -28.7834
    0.1000  -28.7835
    0.1167  -28.7836
    0.1333  -28.7838
    0.1500  -28.7840
    0.1667  -28.7842
    0.1833  -28.7845
    0.2000  -28.7848
    0.2167  -28.7852
    0.2333  -28.7857
    0.2500  -28.7862
    0.2667  -28.7868
    0.2833  -28.7874
    0.3000  -28.7882
    0.3167  -28.7890
    0.3333  -28.7899
    0.3500  -28.7908
    0.3667  -28.7917
    0.3833  -28.7924
    0.4000  -28.7928
    0.4167  -28.7932
    0.4333  -28.7934
    0.4500  -28.7923
    0.4667  -28.7928
    0.4833  -28.7937
    0.5000  -28.7942
 
    0.0000  -28.7747
    0.0167  -28.7747
    0.0333  -28.7747
    0.0500  -28.7747
    0.0667  -28.7748
    0.0833  -28.7749
    0.1000  -28.7750
    0.1167  -28.7751
    0.1333  -28.7753
    0.1500  -28.7755
    0.1667  -28.7757
    0.1833  -28.7760
    0.2000  -28.7763
    0.2167  -28.7766
    0.2333  -28.7774
    0.2500  -28.7784
    0.2667  -28.7794
    0.2833  -28.7804
    0.3000  -28.7815
    0.3167  -28.7829
    0.3333  -28.7843
    0.3500  -28.7857
    0.3667  -28.7872
    0.3833  -28.7887
    0.4000  -28.7902
    0.4167  -28.7917
    0.4333  -28.7932
    0.4500  -28.7923
    0.4667  -28.7911
    0.4833  -28.7905
    0.5000  -28.7910
 
    0.0000  -28.7726
    0.0167  -28.7726
    0.0333  -28.7726
    0.0500  -28.7725
    0.0667  -28.7723
    0.0833  -28.7722
    0.1000  -28.7723
    0.1167  -28.7727
    0.1333  -28.7731
    0.1500  -28.7737
    0.1667  -28.7743
    0.1833  -28.7750
    0.2000  -28.7757
    0.2167  -28.7765
    0.2333  -28.7770
    0.2500  -28.7775
    0.2667  -28.7788
    0.2833  -28.7801
    0.3000  -28.7815
    0.3167  -28.7826
    0.3333  -28.7837
    0.3500  -28.7848
    0.3667  -28.7860
    0.3833  -28.7871
    0.4000  -28.7883
    0.4167  -28.7894
    0.4333  -28.7906
    0.4500  -28.7917
    0.4667  -28.7911
    0.4833  -28.7900
    0.5000  -28.7892
 
    0.0000  -28.7726
    0.0167  -28.7726
    0.0333  -28.7725
    0.0500  -28.7725
    0.0667  -28.7723
    0.0833  -28.7722
    0.1000  -28.7720
    0.1167  -28.7718
    0.1333  -28.7716
    0.1500  -28.7715
    0.1667  -28.7719
    0.1833  -28.7728
    0.2000  -28.7739
    0.2167  -28.7751
    0.2333  -28.7763
    0.2500  -28.7775
    0.2667  -28.7780
    0.2833  -28.7786
    0.3000  -28.7793
    0.3167  -28.7800
    0.3333  -28.7808
    0.3500  -28.7817
    0.3667  -28.7827
    0.3833  -28.7837
    0.4000  -28.7847
    0.4167  -28.7859
    0.4333  -28.7870
    0.4500  -28.7882
    0.4667  -28.7894
    0.4833  -28.7900
    0.5000  -28.7892
 
    0.0000  -28.7712
    0.0167  -28.7712
    0.0333  -28.7713
    0.0500  -28.7715
    0.0667  -28.7717
    0.0833  -28.7719
    0.1000  -28.7720
    0.1167  -28.7717
    0.1333  -28.7715
    0.1500  -28.7714
    0.1667  -28.7716
    0.1833  -28.7721
    0.2000  -28.7728
    0.2167  -28.7735
    0.2333  -28.7743
    0.2500  -28.7751
    0.2667  -28.7759
    0.2833  -28.7767
    0.3000  -28.7775
    0.3167  -28.7783
    0.3333  -28.7791
    0.3500  -28.7799
    0.3667  -28.7807
    0.3833  -28.7816
    0.4000  -28.7825
    0.4167  -28.7834
    0.4333  -28.7843
    0.4500  -28.7853
    0.4667  -28.7864
    0.4833  -28.7874
    0.5000  -28.7881
 
    0.0000  -28.7665
    0.0167  -28.7666
    0.0333  -28.7667
    0.0500  -28.7670
    0.0667  -28.7674
    0.0833  -28.7679
    0.1000  -28.7684
    0.1167  -28.7691
    0.1333  -28.7699
    0.1500  -28.7708
    0.1667  -28.7715
    0.1833  -28.7721
    0.2000  -28.7728
    0.2167  -28.7735
    0.2333  -28.7743
    0.2500  -28.7751
    0.2667  -28.7759
    0.2833  -28.7767
    0.3000  -28.7775
    0.3167  -28.7783
    0.3333  -28.7791
    0.3500  -28.7799
    0.3667  -28.7807
    0.3833  -28.7816
    0.4000  -28.7824
    0.4167  -28.7834
    0.4333  -28.7843
    0.4500  -28.7853
    0.4667  -28.7864
    0.4833  -28.7874
    0.5000  -28.7881
 
    0.0000  -28.7665
    0.0167  -28.7665
    0.0333  -28.7667
    0.0500  -28.7669
    0.0667  -28.7673
    0.0833  -28.7677
    0.1000  -28.7682
    0.1167  -28.7688
    0.1333  -28.7693
    0.1500  -28.7698
    0.1667  -28.7700
    0.1833  -28.7699
    0.2000  -28.7696
    0.2167  -28.7692
    0.2333  -28.7688
    0.2500  -28.7684
    0.2667  -28.7679
    0.2833  -28.7675
    0.3000  -28.7676
    0.3167  -28.7677
    0.3333  -28.7678
    0.3500  -28.7679
    0.3667  -28.7680
    0.3833  -28.7680
    0.4000  -28.7681
    0.4167  -28.7681
    0.4333  -28.7682
    0.4500  -28.7682
    0.4667  -28.7682
    0.4833  -28.7682
    0.5000  -28.7682
 
    0.0000  -28.7656
    0.0167  -28.7657
    0.0333  -28.7660
    0.0500  -28.7664
    0.0667  -28.7669
    0.0833  -28.7674
    0.1000  -28.7680
    0.1167  -28.7686
    0.1333  -28.7693
    0.1500  -28.7698
    0.1667  -28.7700
    0.1833  -28.7699
    0.2000  -28.7696
    0.2167  -28.7692
    0.2333  -28.7688
    0.2500  -28.7683
    0.2667  -28.7679
    0.2833  -28.7674
    0.3000  -28.7670
    0.3167  -28.7665
    0.3333  -28.7661
    0.3500  -28.7657
    0.3667  -28.7653
    0.3833  -28.7650
    0.4000  -28.7649
    0.4167  -28.7648
    0.4333  -28.7649
    0.4500  -28.7649
    0.4667  -28.7650
    0.4833  -28.7650
    0.5000  -28.7650
 
    0.0000  -28.7647
    0.0167  -28.7646
    0.0333  -28.7645
    0.0500  -28.7646
    0.0667  -28.7647
    0.0833  -28.7648
    0.1000  -28.7649
    0.1167  -28.7652
    0.1333  -28.7655
    0.1500  -28.7657
    0.1667  -28.7660
    0.1833  -28.7663
    0.2000  -28.7665
    0.2167  -28.7667
    0.2333  -28.7669
    0.2500  -28.7671
    0.2667  -28.7673
    0.2833  -28.7674
    0.3000  -28.7669
    0.3167  -28.7665
    0.3333  -28.7660
    0.3500  -28.7656
    0.3667  -28.7653
    0.3833  -28.7650
    0.4000  -28.7648
    0.4167  -28.7648
    0.4333  -28.7649
    0.4500  -28.7649
    0.4667  -28.7650
    0.4833  -28.7650
    0.5000  -28.7650
 
    0.0000  -28.7645
    0.0167  -28.7645
    0.0333  -28.7645
    0.0500  -28.7645
    0.0667  -28.7646
    0.0833  -28.7647
    0.1000  -28.7649
    0.1167  -28.7650
    0.1333  -28.7651
    0.1500  -28.7652
    0.1667  -28.7653
    0.1833  -28.7653
    0.2000  -28.7654
    0.2167  -28.7654
    0.2333  -28.7654
    0.2500  -28.7654
    0.2667  -28.7653
    0.2833  -28.7652
    0.3000  -28.7651
    0.3167  -28.7650
    0.3333  -28.7648
    0.3500  -28.7647
    0.3667  -28.7644
    0.3833  -28.7642
    0.4000  -28.7640
    0.4167  -28.7638
    0.4333  -28.7636
    0.4500  -28.7634
    0.4667  -28.7633
    0.4833  -28.7632
    0.5000  -28.7631
 
    0.0000  -28.7608
    0.0167  -28.7608
    0.0333  -28.7607
    0.0500  -28.7606
    0.0667  -28.7604
    0.0833  -28.7602
    0.1000  -28.7599
    0.1167  -28.7596
    0.1333  -28.7593
    0.1500  -28.7591
    0.1667  -28.7593
    0.1833  -28.7598
    0.2000  -28.7602
    0.2167  -28.7607
    0.2333  -28.7611
    0.2500  -28.7616
    0.2667  -28.7620
    0.2833  -28.7623
    0.3000  -28.7627
    0.3167  -28.7630
    0.3333  -28.7633
    0.3500  -28.7635
    0.3667  -28.7637
    0.3833  -28.7638
    0.4000  -28.7637
    0.4167  -28.7636
    0.4333  -28.7634
    0.4500  -28.7632
    0.4667  -28.7631
    0.4833  -28.7630
    0.5000  -28.7630
 
    0.0000  -28.7578
    0.0167  -28.7580
    0.0333  -28.7583
    0.0500  -28.7585
    0.0667  -28.7587
    0.0833  -28.7588
    0.1000  -28.7587
    0.1167  -28.7585
    0.1333  -28.7583
    0.1500  -28.7587
    0.1667  -28.7593
    0.1833  -28.7597
    0.2000  -28.7602
    0.2167  -28.7607
    0.2333  -28.7611
    0.2500  -28.7615
    0.2667  -28.7619
    0.2833  -28.7623
    0.3000  -28.7626
    0.3167  -28.7630
    0.3333  -28.7632
    0.3500  -28.7635
    0.3667  -28.7637
    0.3833  -28.7637
    0.4000  -28.7637
    0.4167  -28.7635
    0.4333  -28.7633
    0.4500  -28.7631
    0.4667  -28.7629
    0.4833  -28.7628
    0.5000  -28.7628
 
    0.0000  -28.7561
    0.0167  -28.7559
    0.0333  -28.7554
    0.0500  -28.7554
    0.0667  -28.7560
    0.0833  -28.7565
    0.1000  -28.7571
    0.1167  -28.7577
    0.1333  -28.7582
    0.1500  -28.7587
    0.1667  -28.7587
    0.1833  -28.7584
    0.2000  -28.7580
    0.2167  -28.7584
    0.2333  -28.7587
    0.2500  -28.7590
    0.2667  -28.7593
    0.2833  -28.7596
    0.3000  -28.7599
    0.3167  -28.7601
    0.3333  -28.7604
    0.3500  -28.7606
    0.3667  -28.7608
    0.3833  -28.7610
    0.4000  -28.7611
    0.4167  -28.7613
    0.4333  -28.7614
    0.4500  -28.7615
    0.4667  -28.7615
    0.4833  -28.7616
    0.5000  -28.7616
 
    0.0000  -28.7540
    0.0167  -28.7542
    0.0333  -28.7548
    0.0500  -28.7553
    0.0667  -28.7559
    0.0833  -28.7565
    0.1000  -28.7571
    0.1167  -28.7576
    0.1333  -28.7581
    0.1500  -28.7579
    0.1667  -28.7575
    0.1833  -28.7576
    0.2000  -28.7580
    0.2167  -28.7577
    0.2333  -28.7573
    0.2500  -28.7570
    0.2667  -28.7566
    0.2833  -28.7563
    0.3000  -28.7559
    0.3167  -28.7556
    0.3333  -28.7556
    0.3500  -28.7558
    0.3667  -28.7560
    0.3833  -28.7561
    0.4000  -28.7562
    0.4167  -28.7563
    0.4333  -28.7563
    0.4500  -28.7564
    0.4667  -28.7564
    0.4833  -28.7564
    0.5000  -28.7564
 
    0.0000  -28.7537
    0.0167  -28.7542
    0.0333  -28.7547
    0.0500  -28.7548
    0.0667  -28.7549
    0.0833  -28.7552
    0.1000  -28.7556
    0.1167  -28.7561
    0.1333  -28.7565
    0.1500  -28.7569
    0.1667  -28.7573
    0.1833  -28.7571
    0.2000  -28.7567
    0.2167  -28.7563
    0.2333  -28.7558
    0.2500  -28.7553
    0.2667  -28.7548
    0.2833  -28.7549
    0.3000  -28.7552
    0.3167  -28.7554
    0.3333  -28.7553
    0.3500  -28.7550
    0.3667  -28.7547
    0.3833  -28.7544
    0.4000  -28.7542
    0.4167  -28.7541
    0.4333  -28.7542
    0.4500  -28.7546
    0.4667  -28.7549
    0.4833  -28.7551
    0.5000  -28.7552
 
    0.0000  -28.7537
    0.0167  -28.7540
    0.0333  -28.7542
    0.0500  -28.7545
    0.0667  -28.7541
    0.0833  -28.7534
    0.1000  -28.7527
    0.1167  -28.7520
    0.1333  -28.7520
    0.1500  -28.7522
    0.1667  -28.7525
    0.1833  -28.7529
    0.2000  -28.7532
    0.2167  -28.7536
    0.2333  -28.7540
    0.2500  -28.7543
    0.2667  -28.7546
    0.2833  -28.7543
    0.3000  -28.7538
    0.3167  -28.7533
    0.3333  -28.7528
    0.3500  -28.7524
    0.3667  -28.7519
    0.3833  -28.7519
    0.4000  -28.7526
    0.4167  -28.7532
    0.4333  -28.7535
    0.4500  -28.7535
    0.4667  -28.7534
    0.4833  -28.7534
    0.5000  -28.7534
 
    0.0000  -28.7535
    0.0167  -28.7530
    0.0333  -28.7525
    0.0500  -28.7520
    0.0667  -28.7516
    0.0833  -28.7516
    0.1000  -28.7516
    0.1167  -28.7518
    0.1333  -28.7513
    0.1500  -28.7506
    0.1667  -28.7499
    0.1833  -28.7493
    0.2000  -28.7491
    0.2167  -28.7490
    0.2333  -28.7489
    0.2500  -28.7489
    0.2667  -28.7489
    0.2833  -28.7490
    0.3000  -28.7491
    0.3167  -28.7493
    0.3333  -28.7497
    0.3500  -28.7504
    0.3667  -28.7511
    0.3833  -28.7514
    0.4000  -28.7510
    0.4167  -28.7514
    0.4333  -28.7517
    0.4500  -28.7520
    0.4667  -28.7522
    0.4833  -28.7523
    0.5000  -28.7523
 
    0.0000  -28.7535
    0.0167  -28.7530
    0.0333  -28.7524
    0.0500  -28.7519
    0.0667  -28.7514
    0.0833  -28.7509
    0.1000  -28.7505
    0.1167  -28.7501
    0.1333  -28.7498
    0.1500  -28.7496
    0.1667  -28.7494
    0.1833  -28.7492
    0.2000  -28.7491
    0.2167  -28.7490
    0.2333  -28.7489
    0.2500  -28.7489
    0.2667  -28.7489
    0.2833  -28.7489
    0.3000  -28.7491
    0.3167  -28.7493
    0.3333  -28.7495
    0.3500  -28.7499
    0.3667  -28.7502
    0.3833  -28.7506
    0.4000  -28.7510
    0.4167  -28.7513
    0.4333  -28.7517
    0.4500  -28.7519
    0.4667  -28.7521
    0.4833  -28.7523
    0.5000  -28.7523
 
    0.0000  -28.7519
    0.0167  -28.7519
    0.0333  -28.7518
    0.0500  -28.7516
    0.0667  -28.7513
    0.0833  -28.7509
    0.1000  -28.7505
    0.1167  -28.7501
    0.1333  -28.7498
    0.1500  -28.7496
    0.1667  -28.7494
    0.1833  -28.7491
    0.2000  -28.7486
    0.2167  -28.7479
    0.2333  -28.7473
    0.2500  -28.7468
    0.2667  -28.7468
    0.2833  -28.7471
    0.3000  -28.7478
    0.3167  -28.7485
    0.3333  -28.7493
    0.3500  -28.7498
    0.3667  -28.7502
    0.3833  -28.7506
    0.4000  -28.7508
    0.4167  -28.7504
    0.4333  -28.7499
    0.4500  -28.7494
    0.4667  -28.7489
    0.4833  -28.7485
    0.5000  -28.7482
 
    0.0000  -28.7469
    0.0167  -28.7469
    0.0333  -28.7468
    0.0500  -28.7468
    0.0667  -28.7467
    0.0833  -28.7466
    0.1000  -28.7465
    0.1167  -28.7464
    0.1333  -28.7463
    0.1500  -28.7462
    0.1667  -28.7462
    0.1833  -28.7462
    0.2000  -28.7462
    0.2167  -28.7463
    0.2333  -28.7464
    0.2500  -28.7465
    0.2667  -28.7467
    0.2833  -28.7469
    0.3000  -28.7470
    0.3167  -28.7471
    0.3333  -28.7471
    0.3500  -28.7470
    0.3667  -28.7469
    0.3833  -28.7468
    0.4000  -28.7466
    0.4167  -28.7464
    0.4333  -28.7462
    0.4500  -28.7461
    0.4667  -28.7466
    0.4833  -28.7470
    0.5000  -28.7473
 
    0.0000  -28.7469
    0.0167  -28.7469
    0.0333  -28.7468
    0.0500  -28.7468
    0.0667  -28.7467
    0.0833  -28.7466
    0.1000  -28.7465
    0.1167  -28.7464
    0.1333  -28.7463
    0.1500  -28.7462
    0.1667  -28.7462
    0.1833  -28.7462
    0.2000  -28.7462
    0.2167  -28.7463
    0.2333  -28.7464
    0.2500  -28.7464
    0.2667  -28.7460
    0.2833  -28.7467
    0.3000  -28.7470
    0.3167  -28.7471
    0.3333  -28.7471
    0.3500  -28.7470
    0.3667  -28.7469
    0.3833  -28.7467
    0.4000  -28.7466
    0.4167  -28.7464
    0.4333  -28.7462
    0.4500  -28.7460
    0.4667  -28.7458
    0.4833  -28.7457
    0.5000  -28.7456
 
    0.0000  -28.7449
    0.0167  -28.7449
    0.0333  -28.7449
    0.0500  -28.7448
    0.0667  -28.7446
    0.0833  -28.7444
    0.1000  -28.7442
    0.1167  -28.7439
    0.1333  -28.7436
    0.1500  -28.7433
    0.1667  -28.7429
    0.1833  -28.7426
    0.2000  -28.7430
    0.2167  -28.7437
    0.2333  -28.7444
    0.2500  -28.7452
    0.2667  -28.7459
    0.2833  -28.7454
    0.3000  -28.7448
    0.3167  -28.7442
    0.3333  -28.7437
    0.3500  -28.7435
    0.3667  -28.7436
    0.3833  -28.7441
    0.4000  -28.7446
    0.4167  -28.7451
    0.4333  -28.7456
    0.4500  -28.7459
    0.4667  -28.7458
    0.4833  -28.7457
    0.5000  -28.7456
 
    0.0000  -28.7449
    0.0167  -28.7449
    0.0333  -28.7449
    0.0500  -28.7447
    0.0667  -28.7446
    0.0833  -28.7444
    0.1000  -28.7442
    0.1167  -28.7439
    0.1333  -28.7436
    0.1500  -28.7432
    0.1667  -28.7429
    0.1833  -28.7426
    0.2000  -28.7424
    0.2167  -28.7422
    0.2333  -28.7421
    0.2500  -28.7420
    0.2667  -28.7419
    0.2833  -28.7419
    0.3000  -28.7419
    0.3167  -28.7419
    0.3333  -28.7420
    0.3500  -28.7423
    0.3667  -28.7422
    0.3833  -28.7423
    0.4000  -28.7425
    0.4167  -28.7427
    0.4333  -28.7429
    0.4500  -28.7430
    0.4667  -28.7432
    0.4833  -28.7433
    0.5000  -28.7433
 
    0.0000  -28.7416
    0.0167  -28.7416
    0.0333  -28.7416
    0.0500  -28.7415
    0.0667  -28.7415
    0.0833  -28.7414
    0.1000  -28.7414
    0.1167  -28.7413
    0.1333  -28.7411
    0.1500  -28.7411
    0.1667  -28.7417
    0.1833  -28.7423
    0.2000  -28.7424
    0.2167  -28.7422
    0.2333  -28.7421
    0.2500  -28.7420
    0.2667  -28.7419
    0.2833  -28.7419
    0.3000  -28.7419
    0.3167  -28.7419
    0.3333  -28.7420
    0.3500  -28.7421
    0.3667  -28.7422
    0.3833  -28.7423
    0.4000  -28.7425
    0.4167  -28.7427
    0.4333  -28.7428
    0.4500  -28.7430
    0.4667  -28.7432
    0.4833  -28.7433
    0.5000  -28.7433
 
    0.0000  -28.7416
    0.0167  -28.7416
    0.0333  -28.7416
    0.0500  -28.7415
    0.0667  -28.7415
    0.0833  -28.7414
    0.1000  -28.7414
    0.1167  -28.7413
    0.1333  -28.7411
    0.1500  -28.7410
    0.1667  -28.7407
    0.1833  -28.7404
    0.2000  -28.7400
    0.2167  -28.7396
    0.2333  -28.7390
    0.2500  -28.7393
    0.2667  -28.7399
    0.2833  -28.7404
    0.3000  -28.7410
    0.3167  -28.7415
    0.3333  -28.7419
    0.3500  -28.7420
    0.3667  -28.7421
    0.3833  -28.7417
    0.4000  -28.7413
    0.4167  -28.7409
    0.4333  -28.7405
    0.4500  -28.7402
    0.4667  -28.7400
    0.4833  -28.7398
    0.5000  -28.7398
 
    0.0000  -28.7405
    0.0167  -28.7405
    0.0333  -28.7404
    0.0500  -28.7403
    0.0667  -28.7402
    0.0833  -28.7401
    0.1000  -28.7399
    0.1167  -28.7401
    0.1333  -28.7406
    0.1500  -28.7409
    0.1667  -28.7407
    0.1833  -28.7404
    0.2000  -28.7400
    0.2167  -28.7395
    0.2333  -28.7390
    0.2500  -28.7384
    0.2667  -28.7379
    0.2833  -28.7379
    0.3000  -28.7378
    0.3167  -28.7379
    0.3333  -28.7379
    0.3500  -28.7380
    0.3667  -28.7381
    0.3833  -28.7382
    0.4000  -28.7384
    0.4167  -28.7385
    0.4333  -28.7386
    0.4500  -28.7386
    0.4667  -28.7387
    0.4833  -28.7387
    0.5000  -28.7387
 
    0.0000  -28.7385
    0.0167  -28.7385
    0.0333  -28.7386
    0.0500  -28.7388
    0.0667  -28.7390
    0.0833  -28.7393
    0.1000  -28.7397
    0.1167  -28.7397
    0.1333  -28.7395
    0.1500  -28.7393
    0.1667  -28.7390
    0.1833  -28.7388
    0.2000  -28.7386
    0.2167  -28.7383
    0.2333  -28.7387
    0.2500  -28.7384
    0.2667  -28.7378
    0.2833  -28.7372
    0.3000  -28.7365
    0.3167  -28.7359
    0.3333  -28.7353
    0.3500  -28.7348
    0.3667  -28.7343
    0.3833  -28.7347
    0.4000  -28.7350
    0.4167  -28.7353
    0.4333  -28.7356
    0.4500  -28.7358
    0.4667  -28.7359
    0.4833  -28.7360
    0.5000  -28.7360
 
    0.0000  -28.7379
    0.0167  -28.7380
    0.0333  -28.7381
    0.0500  -28.7383
    0.0667  -28.7384
    0.0833  -28.7385
    0.1000  -28.7386
    0.1167  -28.7385
    0.1333  -28.7383
    0.1500  -28.7380
    0.1667  -28.7376
    0.1833  -28.7371
    0.2000  -28.7376
    0.2167  -28.7382
    0.2333  -28.7382
    0.2500  -28.7380
    0.2667  -28.7378
    0.2833  -28.7372
    0.3000  -28.7365
    0.3167  -28.7359
    0.3333  -28.7353
    0.3500  -28.7348
    0.3667  -28.7342
    0.3833  -28.7337
    0.4000  -28.7332
    0.4167  -28.7327
    0.4333  -28.7324
    0.4500  -28.7326
    0.4667  -28.7328
    0.4833  -28.7329
    0.5000  -28.7329
 
    0.0000  -28.7334
    0.0167  -28.7334
    0.0333  -28.7335
    0.0500  -28.7337
    0.0667  -28.7340
    0.0833  -28.7343
    0.1000  -28.7347
    0.1167  -28.7351
    0.1333  -28.7356
    0.1500  -28.7361
    0.1667  -28.7366
    0.1833  -28.7371
    0.2000  -28.7366
    0.2167  -28.7359
    0.2333  -28.7353
    0.2500  -28.7346
    0.2667  -28.7339
    0.2833  -28.7333
    0.3000  -28.7327
    0.3167  -28.7328
    0.3333  -28.7333
    0.3500  -28.7338
    0.3667  -28.7341
    0.3833  -28.7336
    0.4000  -28.7331
    0.4167  -28.7327
    0.4333  -28.7322
    0.4500  -28.7317
    0.4667  -28.7315
    0.4833  -28.7315
    0.5000  -28.7315
 
    0.0000  -28.7333
    0.0167  -28.7333
    0.0333  -28.7332
    0.0500  -28.7330
    0.0667  -28.7328
    0.0833  -28.7325
    0.1000  -28.7323
    0.1167  -28.7321
    0.1333  -28.7319
    0.1500  -28.7317
    0.1667  -28.7316
    0.1833  -28.7314
    0.2000  -28.7313
    0.2167  -28.7314
    0.2333  -28.7317
    0.2500  -28.7319
    0.2667  -28.7321
    0.2833  -28.7321
    0.3000  -28.7323
    0.3167  -28.7323
    0.3333  -28.7321
    0.3500  -28.7320
    0.3667  -28.7319
    0.3833  -28.7318
    0.4000  -28.7318
    0.4167  -28.7321
    0.4333  -28.7321
    0.4500  -28.7317
    0.4667  -28.7314
    0.4833  -28.7314
    0.5000  -28.7314
 
    0.0000  -28.7271
    0.0167  -28.7271
    0.0333  -28.7272
    0.0500  -28.7275
    0.0667  -28.7278
    0.0833  -28.7282
    0.1000  -28.7286
    0.1167  -28.7291
    0.1333  -28.7295
    0.1500  -28.7299
    0.1667  -28.7303
    0.1833  -28.7307
    0.2000  -28.7311
    0.2167  -28.7311
    0.2333  -28.7310
    0.2500  -28.7308
    0.2667  -28.7312
    0.2833  -28.7318
    0.3000  -28.7322
    0.3167  -28.7321
    0.3333  -28.7320
    0.3500  -28.7318
    0.3667  -28.7317
    0.3833  -28.7316
    0.4000  -28.7317
    0.4167  -28.7316
    0.4333  -28.7315
    0.4500  -28.7315
    0.4667  -28.7314
    0.4833  -28.7311
    0.5000  -28.7309
 
    0.0000  -28.7270
    0.0167  -28.7271
    0.0333  -28.7271
    0.0500  -28.7270
    0.0667  -28.7269
    0.0833  -28.7269
    0.1000  -28.7269
    0.1167  -28.7269
    0.1333  -28.7270
    0.1500  -28.7271
    0.1667  -28.7274
    0.1833  -28.7280
    0.2000  -28.7287
    0.2167  -28.7293
    0.2333  -28.7300
    0.2500  -28.7306
    0.2667  -28.7306
    0.2833  -28.7304
    0.3000  -28.7300
    0.3167  -28.7301
    0.3333  -28.7304
    0.3500  -28.7308
    0.3667  -28.7311
    0.3833  -28.7315
    0.4000  -28.7316
    0.4167  -28.7315
    0.4333  -28.7315
    0.4500  -28.7314
    0.4667  -28.7313
    0.4833  -28.7310
    0.5000  -28.7309
 
    0.0000  -28.7236
    0.0167  -28.7236
    0.0333  -28.7234
    0.0500  -28.7232
    0.0667  -28.7233
    0.0833  -28.7240
    0.1000  -28.7246
    0.1167  -28.7253
    0.1333  -28.7260
    0.1500  -28.7267
    0.1667  -28.7273
    0.1833  -28.7275
    0.2000  -28.7277
    0.2167  -28.7280
    0.2333  -28.7283
    0.2500  -28.7287
    0.2667  -28.7290
    0.2833  -28.7294
    0.3000  -28.7297
    0.3167  -28.7295
    0.3333  -28.7289
    0.3500  -28.7282
    0.3667  -28.7274
    0.3833  -28.7272
    0.4000  -28.7273
    0.4167  -28.7275
    0.4333  -28.7279
    0.4500  -28.7282
    0.4667  -28.7286
    0.4833  -28.7288
    0.5000  -28.7290
 
    0.0000  -28.7215
    0.0167  -28.7217
    0.0333  -28.7221
    0.0500  -28.7227
    0.0667  -28.7229
    0.0833  -28.7226
    0.1000  -28.7224
    0.1167  -28.7228
    0.1333  -28.7233
    0.1500  -28.7239
    0.1667  -28.7244
    0.1833  -28.7249
    0.2000  -28.7253
    0.2167  -28.7257
    0.2333  -28.7261
    0.2500  -28.7264
    0.2667  -28.7267
    0.2833  -28.7269
    0.3000  -28.7271
    0.3167  -28.7271
    0.3333  -28.7272
    0.3500  -28.7271
    0.3667  -28.7271
    0.3833  -28.7272
    0.4000  -28.7273
    0.4167  -28.7275
    0.4333  -28.7279
    0.4500  -28.7282
    0.4667  -28.7286
    0.4833  -28.7288
    0.5000  -28.7289
 
    0.0000  -28.7214
    0.0167  -28.7214
    0.0333  -28.7212
    0.0500  -28.7215
    0.0667  -28.7217
    0.0833  -28.7220
    0.1000  -28.7223
    0.1167  -28.7228
    0.1333  -28.7233
    0.1500  -28.7239
    0.1667  -28.7244
    0.1833  -28.7248
    0.2000  -28.7253
    0.2167  -28.7257
    0.2333  -28.7261
    0.2500  -28.7264
    0.2667  -28.7267
    0.2833  -28.7269
    0.3000  -28.7271
    0.3167  -28.7271
    0.3333  -28.7272
    0.3500  -28.7271
    0.3667  -28.7271
    0.3833  -28.7266
    0.4000  -28.7258
    0.4167  -28.7250
    0.4333  -28.7245
    0.4500  -28.7248
    0.4667  -28.7249
    0.4833  -28.7250
    0.5000  -28.7251
 
    0.0000  -28.7208
    0.0167  -28.7210
    0.0333  -28.7212
    0.0500  -28.7210
    0.0667  -28.7214
    0.0833  -28.7218
    0.1000  -28.7221
    0.1167  -28.7222
    0.1333  -28.7224
    0.1500  -28.7224
    0.1667  -28.7225
    0.1833  -28.7226
    0.2000  -28.7226
    0.2167  -28.7227
    0.2333  -28.7227
    0.2500  -28.7228
    0.2667  -28.7229
    0.2833  -28.7232
    0.3000  -28.7235
    0.3167  -28.7238
    0.3333  -28.7242
    0.3500  -28.7245
    0.3667  -28.7247
    0.3833  -28.7248
    0.4000  -28.7247
    0.4167  -28.7245
    0.4333  -28.7243
    0.4500  -28.7242
    0.4667  -28.7243
    0.4833  -28.7243
    0.5000  -28.7243
 
    0.0000  -28.7207
    0.0167  -28.7206
    0.0333  -28.7207
    0.0500  -28.7210
    0.0667  -28.7214
    0.0833  -28.7218
    0.1000  -28.7221
    0.1167  -28.7217
    0.1333  -28.7213
    0.1500  -28.7209
    0.1667  -28.7207
    0.1833  -28.7209
    0.2000  -28.7212
    0.2167  -28.7216
    0.2333  -28.7220
    0.2500  -28.7224
    0.2667  -28.7227
    0.2833  -28.7231
    0.3000  -28.7235
    0.3167  -28.7238
    0.3333  -28.7242
    0.3500  -28.7245
    0.3667  -28.7247
    0.3833  -28.7248
    0.4000  -28.7247
    0.4167  -28.7245
    0.4333  -28.7242
    0.4500  -28.7239
    0.4667  -28.7236
    0.4833  -28.7234
    0.5000  -28.7233
 
    0.0000  -28.7205
    0.0167  -28.7206
    0.0333  -28.7207
    0.0500  -28.7210
    0.0667  -28.7207
    0.0833  -28.7204
    0.1000  -28.7201
    0.1167  -28.7197
    0.1333  -28.7198
    0.1500  -28.7201
    0.1667  -28.7205
    0.1833  -28.7208
    0.2000  -28.7212
    0.2167  -28.7216
    0.2333  -28.7220
    0.2500  -28.7223
    0.2667  -28.7226
    0.2833  -28.7229
    0.3000  -28.7230
    0.3167  -28.7232
    0.3333  -28.7233
    0.3500  -28.7235
    0.3667  -28.7236
    0.3833  -28.7238
    0.4000  -28.7239
    0.4167  -28.7242
    0.4333  -28.7241
    0.4500  -28.7239
    0.4667  -28.7236
    0.4833  -28.7233
    0.5000  -28.7233
 
    0.0000  -28.7205
    0.0167  -28.7205
    0.0333  -28.7202
    0.0500  -28.7200
    0.0667  -28.7198
    0.0833  -28.7196
    0.1000  -28.7194
    0.1167  -28.7195
    0.1333  -28.7198
    0.1500  -28.7201
    0.1667  -28.7203
    0.1833  -28.7200
    0.2000  -28.7196
    0.2167  -28.7193
    0.2333  -28.7190
    0.2500  -28.7188
    0.2667  -28.7186
    0.2833  -28.7192
    0.3000  -28.7199
    0.3167  -28.7207
    0.3333  -28.7214
    0.3500  -28.7221
    0.3667  -28.7227
    0.3833  -28.7233
    0.4000  -28.7238
    0.4167  -28.7240
    0.4333  -28.7241
    0.4500  -28.7235
    0.4667  -28.7228
    0.4833  -28.7222
    0.5000  -28.7218
 
    0.0000  -28.7185
    0.0167  -28.7183
    0.0333  -28.7179
    0.0500  -28.7181
    0.0667  -28.7185
    0.0833  -28.7188
    0.1000  -28.7191
    0.1167  -28.7194
    0.1333  -28.7194
    0.1500  -28.7191
    0.1667  -28.7188
    0.1833  -28.7185
    0.2000  -28.7183
    0.2167  -28.7182
    0.2333  -28.7181
    0.2500  -28.7182
    0.2667  -28.7186
    0.2833  -28.7184
    0.3000  -28.7183
    0.3167  -28.7183
    0.3333  -28.7183
    0.3500  -28.7184
    0.3667  -28.7185
    0.3833  -28.7187
    0.4000  -28.7189
    0.4167  -28.7192
    0.4333  -28.7195
    0.4500  -28.7199
    0.4667  -28.7204
    0.4833  -28.7208
    0.5000  -28.7211
 
    0.0000  -28.7168
    0.0167  -28.7172
    0.0333  -28.7177
    0.0500  -28.7181
    0.0667  -28.7184
    0.0833  -28.7188
    0.1000  -28.7190
    0.1167  -28.7191
    0.1333  -28.7189
    0.1500  -28.7188
    0.1667  -28.7186
    0.1833  -28.7184
    0.2000  -28.7182
    0.2167  -28.7180
    0.2333  -28.7178
    0.2500  -28.7177
    0.2667  -28.7175
    0.2833  -28.7173
    0.3000  -28.7171
    0.3167  -28.7169
    0.3333  -28.7167
    0.3500  -28.7166
    0.3667  -28.7164
    0.3833  -28.7163
    0.4000  -28.7162
    0.4167  -28.7164
    0.4333  -28.7169
    0.4500  -28.7174
    0.4667  -28.7178
    0.4833  -28.7181
    0.5000  -28.7182
 
    0.0000  -28.7168
    0.0167  -28.7172
    0.0333  -28.7176
    0.0500  -28.7173
    0.0667  -28.7167
    0.0833  -28.7161
    0.1000  -28.7154
    0.1167  -28.7148
    0.1333  -28.7142
    0.1500  -28.7139
    0.1667  -28.7138
    0.1833  -28.7138
    0.2000  -28.7137
    0.2167  -28.7137
    0.2333  -28.7143
    0.2500  -28.7150
    0.2667  -28.7155
    0.2833  -28.7157
    0.3000  -28.7158
    0.3167  -28.7157
    0.3333  -28.7157
    0.3500  -28.7155
    0.3667  -28.7154
    0.3833  -28.7155
    0.4000  -28.7159
    0.4167  -28.7164
    0.4333  -28.7169
    0.4500  -28.7174
    0.4667  -28.7178
    0.4833  -28.7181
    0.5000  -28.7182
 
    0.0000  -28.7167
    0.0167  -28.7162
    0.0333  -28.7157
    0.0500  -28.7152
    0.0667  -28.7148
    0.0833  -28.7145
    0.1000  -28.7142
    0.1167  -28.7141
    0.1333  -28.7139
    0.1500  -28.7139
    0.1667  -28.7138
    0.1833  -28.7138
    0.2000  -28.7137
    0.2167  -28.7137
    0.2333  -28.7137
    0.2500  -28.7138
    0.2667  -28.7138
    0.2833  -28.7139
    0.3000  -28.7140
    0.3167  -28.7142
    0.3333  -28.7144
    0.3500  -28.7147
    0.3667  -28.7150
    0.3833  -28.7154
    0.4000  -28.7159
    0.4167  -28.7160
    0.4333  -28.7160
    0.4500  -28.7159
    0.4667  -28.7158
    0.4833  -28.7158
    0.5000  -28.7158
 
    0.0000  -28.7166
    0.0167  -28.7162
    0.0333  -28.7157
    0.0500  -28.7152
    0.0667  -28.7148
    0.0833  -28.7144
    0.1000  -28.7142
    0.1167  -28.7140
    0.1333  -28.7139
    0.1500  -28.7134
    0.1667  -28.7128
    0.1833  -28.7121
    0.2000  -28.7123
    0.2167  -28.7133
    0.2333  -28.7137
    0.2500  -28.7138
    0.2667  -28.7138
    0.2833  -28.7139
    0.3000  -28.7140
    0.3167  -28.7142
    0.3333  -28.7144
    0.3500  -28.7147
    0.3667  -28.7150
    0.3833  -28.7153
    0.4000  -28.7152
    0.4167  -28.7151
    0.4333  -28.7150
    0.4500  -28.7149
    0.4667  -28.7148
    0.4833  -28.7148
    0.5000  -28.7148
 
    0.0000  -28.7134
    0.0167  -28.7133
    0.0333  -28.7133
    0.0500  -28.7132
    0.0667  -28.7130
    0.0833  -28.7128
    0.1000  -28.7124
    0.1167  -28.7120
    0.1333  -28.7116
    0.1500  -28.7111
    0.1667  -28.7107
    0.1833  -28.7112
    0.2000  -28.7115
    0.2167  -28.7109
    0.2333  -28.7103
    0.2500  -28.7098
    0.2667  -28.7095
    0.2833  -28.7096
    0.3000  -28.7098
    0.3167  -28.7102
    0.3333  -28.7106
    0.3500  -28.7110
    0.3667  -28.7114
    0.3833  -28.7117
    0.4000  -28.7120
    0.4167  -28.7123
    0.4333  -28.7125
    0.4500  -28.7126
    0.4667  -28.7127
    0.4833  -28.7128
    0.5000  -28.7128
 
    0.0000  -28.7134
    0.0167  -28.7133
    0.0333  -28.7133
    0.0500  -28.7132
    0.0667  -28.7130
    0.0833  -28.7128
    0.1000  -28.7124
    0.1167  -28.7120
    0.1333  -28.7116
    0.1500  -28.7111
    0.1667  -28.7107
    0.1833  -28.7103
    0.2000  -28.7099
    0.2167  -28.7096
    0.2333  -28.7095
    0.2500  -28.7094
    0.2667  -28.7094
    0.2833  -28.7095
    0.3000  -28.7098
    0.3167  -28.7102
    0.3333  -28.7106
    0.3500  -28.7110
    0.3667  -28.7114
    0.3833  -28.7117
    0.4000  -28.7120
    0.4167  -28.7123
    0.4333  -28.7125
    0.4500  -28.7126
    0.4667  -28.7127
    0.4833  -28.7128
    0.5000  -28.7128
 
    0.0000  -28.7066
    0.0167  -28.7066
    0.0333  -28.7066
    0.0500  -28.7067
    0.0667  -28.7067
    0.0833  -28.7068
    0.1000  -28.7069
    0.1167  -28.7070
    0.1333  -28.7079
    0.1500  -28.7090
    0.1667  -28.7101
    0.1833  -28.7103
    0.2000  -28.7099
    0.2167  -28.7096
    0.2333  -28.7094
    0.2500  -28.7093
    0.2667  -28.7090
    0.2833  -28.7085
    0.3000  -28.7083
    0.3167  -28.7084
    0.3333  -28.7084
    0.3500  -28.7085
    0.3667  -28.7086
    0.3833  -28.7086
    0.4000  -28.7087
    0.4167  -28.7087
    0.4333  -28.7088
    0.4500  -28.7088
    0.4667  -28.7088
    0.4833  -28.7088
    0.5000  -28.7088
 
    0.0000  -28.7031
    0.0167  -28.7032
    0.0333  -28.7035
    0.0500  -28.7039
    0.0667  -28.7045
    0.0833  -28.7052
    0.1000  -28.7060
    0.1167  -28.7069
    0.1333  -28.7071
    0.1500  -28.7072
    0.1667  -28.7073
    0.1833  -28.7075
    0.2000  -28.7076
    0.2167  -28.7077
    0.2333  -28.7078
    0.2500  -28.7079
    0.2667  -28.7081
    0.2833  -28.7082
    0.3000  -28.7080
    0.3167  -28.7075
    0.3333  -28.7070
    0.3500  -28.7066
    0.3667  -28.7061
    0.3833  -28.7057
    0.4000  -28.7054
    0.4167  -28.7050
    0.4333  -28.7047
    0.4500  -28.7045
    0.4667  -28.7043
    0.4833  -28.7042
    0.5000  -28.7041
 
    0.0000  -28.6979
    0.0167  -28.6980
    0.0333  -28.6981
    0.0500  -28.6982
    0.0667  -28.6985
    0.0833  -28.6988
    0.1000  -28.6991
    0.1167  -28.6995
    0.1333  -28.6999
    0.1500  -28.7004
    0.1667  -28.7009
    0.1833  -28.7014
    0.2000  -28.7019
    0.2167  -28.7023
    0.2333  -28.7028
    0.2500  -28.7031
    0.2667  -28.7034
    0.2833  -28.7035
    0.3000  -28.7036
    0.3167  -28.7036
    0.3333  -28.7035
    0.3500  -28.7034
    0.3667  -28.7033
    0.3833  -28.7032
    0.4000  -28.7031
    0.4167  -28.7031
    0.4333  -28.7032
    0.4500  -28.7033
    0.4667  -28.7034
    0.4833  -28.7034
    0.5000  -28.7034
 
    0.0000  -28.6979
    0.0167  -28.6979
    0.0333  -28.6980
    0.0500  -28.6982
    0.0667  -28.6985
    0.0833  -28.6988
    0.1000  -28.6991
    0.1167  -28.6995
    0.1333  -28.6999
    0.1500  -28.7004
    0.1667  -28.7009
    0.1833  -28.7014
    0.2000  -28.7019
    0.2167  -28.7023
    0.2333  -28.7027
    0.2500  -28.7031
    0.2667  -28.7033
    0.2833  -28.7035
    0.3000  -28.7036
    0.3167  -28.7036
    0.3333  -28.7035
    0.3500  -28.7034
    0.3667  -28.7033
    0.3833  -28.7032
    0.4000  -28.7031
    0.4167  -28.7031
    0.4333  -28.7032
    0.4500  -28.7033
    0.4667  -28.7034
    0.4833  -28.7034
    0.5000  -28.7034
 
    0.0000  -28.6968
    0.0167  -28.6968
    0.0333  -28.6969
    0.0500  -28.6970
    0.0667  -28.6971
    0.0833  -28.6972
    0.1000  -28.6974
    0.1167  -28.6976
    0.1333  -28.6979
    0.1500  -28.6982
    0.1667  -28.6985
    0.1833  -28.6988
    0.2000  -28.6992
    0.2167  -28.6995
    0.2333  -28.6999
    0.2500  -28.7003
    0.2667  -28.7006
    0.2833  -28.7010
    0.3000  -28.7014
    0.3167  -28.7017
    0.3333  -28.7020
    0.3500  -28.7023
    0.3667  -28.7025
    0.3833  -28.7027
    0.4000  -28.7028
    0.4167  -28.7028
    0.4333  -28.7027
    0.4500  -28.7027
    0.4667  -28.7026
    0.4833  -28.7026
    0.5000  -28.7026
 
    0.0000  -28.6968
    0.0167  -28.6968
    0.0333  -28.6969
    0.0500  -28.6970
    0.0667  -28.6971
    0.0833  -28.6972
    0.1000  -28.6974
    0.1167  -28.6976
    0.1333  -28.6979
    0.1500  -28.6982
    0.1667  -28.6985
    0.1833  -28.6988
    0.2000  -28.6992
    0.2167  -28.6995
    0.2333  -28.6999
    0.2500  -28.7003
    0.2667  -28.7006
    0.2833  -28.7010
    0.3000  -28.7013
    0.3167  -28.7017
    0.3333  -28.7020
    0.3500  -28.7022
    0.3667  -28.7025
    0.3833  -28.7027
    0.4000  -28.7028
    0.4167  -28.7028
    0.4333  -28.7027
    0.4500  -28.7027
    0.4667  -28.7026
    0.4833  -28.7026
    0.5000  -28.7026
 
    0.0000  -28.6932
    0.0167  -28.6932
    0.0333  -28.6932
    0.0500  -28.6933
    0.0667  -28.6933
    0.0833  -28.6933
    0.1000  -28.6934
    0.1167  -28.6934
    0.1333  -28.6935
    0.1500  -28.6936
    0.1667  -28.6940
    0.1833  -28.6944
    0.2000  -28.6948
    0.2167  -28.6952
    0.2333  -28.6956
    0.2500  -28.6960
    0.2667  -28.6964
    0.2833  -28.6968
    0.3000  -28.6971
    0.3167  -28.6975
    0.3333  -28.6978
    0.3500  -28.6981
    0.3667  -28.6985
    0.3833  -28.6988
    0.4000  -28.6990
    0.4167  -28.6993
    0.4333  -28.6995
    0.4500  -28.6997
    0.4667  -28.6999
    0.4833  -28.7000
    0.5000  -28.7000
 
    0.0000  -28.6914
    0.0167  -28.6915
    0.0333  -28.6916
    0.0500  -28.6917
    0.0667  -28.6919
    0.0833  -28.6922
    0.1000  -28.6925
    0.1167  -28.6928
    0.1333  -28.6932
    0.1500  -28.6935
    0.1667  -28.6936
    0.1833  -28.6936
    0.2000  -28.6937
    0.2167  -28.6938
    0.2333  -28.6939
    0.2500  -28.6940
    0.2667  -28.6941
    0.2833  -28.6942
    0.3000  -28.6944
    0.3167  -28.6945
    0.3333  -28.6947
    0.3500  -28.6948
    0.3667  -28.6950
    0.3833  -28.6951
    0.4000  -28.6953
    0.4167  -28.6955
    0.4333  -28.6956
    0.4500  -28.6957
    0.4667  -28.6958
    0.4833  -28.6959
    0.5000  -28.6959
 
    0.0000  -28.6825
    0.0167  -28.6825
    0.0333  -28.6825
    0.0500  -28.6825
    0.0667  -28.6824
    0.0833  -28.6824
    0.1000  -28.6823
    0.1167  -28.6822
    0.1333  -28.6821
    0.1500  -28.6819
    0.1667  -28.6818
    0.1833  -28.6816
    0.2000  -28.6815
    0.2167  -28.6813
    0.2333  -28.6811
    0.2500  -28.6809
    0.2667  -28.6807
    0.2833  -28.6806
    0.3000  -28.6804
    0.3167  -28.6802
    0.3333  -28.6800
    0.3500  -28.6799
    0.3667  -28.6800
    0.3833  -28.6805
    0.4000  -28.6810
    0.4167  -28.6815
    0.4333  -28.6819
    0.4500  -28.6822
    0.4667  -28.6824
    0.4833  -28.6825
    0.5000  -28.6826
 
    0.0000  -28.6825
    0.0167  -28.6825
    0.0333  -28.6825
    0.0500  -28.6825
    0.0667  -28.6824
    0.0833  -28.6824
    0.1000  -28.6823
    0.1167  -28.6822
    0.1333  -28.6821
    0.1500  -28.6819
    0.1667  -28.6818
    0.1833  -28.6816
    0.2000  -28.6815
    0.2167  -28.6813
    0.2333  -28.6811
    0.2500  -28.6809
    0.2667  -28.6807
    0.2833  -28.6806
    0.3000  -28.6804
    0.3167  -28.6802
    0.3333  -28.6800
    0.3500  -28.6799
    0.3667  -28.6797
    0.3833  -28.6796
    0.4000  -28.6795
    0.4167  -28.6794
    0.4333  -28.6793
    0.4500  -28.6792
    0.4667  -28.6792
    0.4833  -28.6792
    0.5000  -28.6792
 
    0.0000  -28.6711
    0.0167  -28.6711
    0.0333  -28.6712
    0.0500  -28.6712
    0.0667  -28.6713
    0.0833  -28.6714
    0.1000  -28.6716
    0.1167  -28.6718
    0.1333  -28.6721
    0.1500  -28.6724
    0.1667  -28.6728
    0.1833  -28.6732
    0.2000  -28.6737
    0.2167  -28.6742
    0.2333  -28.6748
    0.2500  -28.6754
    0.2667  -28.6761
    0.2833  -28.6767
    0.3000  -28.6774
    0.3167  -28.6781
    0.3333  -28.6787
    0.3500  -28.6793
    0.3667  -28.6797
    0.3833  -28.6796
    0.4000  -28.6795
    0.4167  -28.6794
    0.4333  -28.6793
    0.4500  -28.6792
    0.4667  -28.6792
    0.4833  -28.6792
    0.5000  -28.6792
 
    0.0000  -28.6661
    0.0167  -28.6661
    0.0333  -28.6659
    0.0500  -28.6657
    0.0667  -28.6654
    0.0833  -28.6650
    0.1000  -28.6646
    0.1167  -28.6641
    0.1333  -28.6641
    0.1500  -28.6644
    0.1667  -28.6647
    0.1833  -28.6651
    0.2000  -28.6654
    0.2167  -28.6658
    0.2333  -28.6662
    0.2500  -28.6666
    0.2667  -28.6671
    0.2833  -28.6675
    0.3000  -28.6679
    0.3167  -28.6683
    0.3333  -28.6687
    0.3500  -28.6691
    0.3667  -28.6695
    0.3833  -28.6698
    0.4000  -28.6701
    0.4167  -28.6703
    0.4333  -28.6706
    0.4500  -28.6707
    0.4667  -28.6708
    0.4833  -28.6709
    0.5000  -28.6709
 
    0.0000  -28.6640
    0.0167  -28.6639
    0.0333  -28.6638
    0.0500  -28.6636
    0.0667  -28.6633
    0.0833  -28.6634
    0.1000  -28.6636
    0.1167  -28.6638
    0.1333  -28.6635
    0.1500  -28.6629
    0.1667  -28.6623
    0.1833  -28.6617
    0.2000  -28.6610
    0.2167  -28.6603
    0.2333  -28.6597
    0.2500  -28.6590
    0.2667  -28.6589
    0.2833  -28.6594
    0.3000  -28.6599
    0.3167  -28.6603
    0.3333  -28.6607
    0.3500  -28.6610
    0.3667  -28.6613
    0.3833  -28.6615
    0.4000  -28.6618
    0.4167  -28.6619
    0.4333  -28.6621
    0.4500  -28.6622
    0.4667  -28.6622
    0.4833  -28.6623
    0.5000  -28.6623
 
    0.0000  -28.6629
    0.0167  -28.6629
    0.0333  -28.6630
    0.0500  -28.6631
    0.0667  -28.6632
    0.0833  -28.6629
    0.1000  -28.6625
    0.1167  -28.6619
    0.1333  -28.6613
    0.1500  -28.6607
    0.1667  -28.6600
    0.1833  -28.6592
    0.2000  -28.6583
    0.2167  -28.6574
    0.2333  -28.6577
    0.2500  -28.6583
    0.2667  -28.6589
    0.2833  -28.6594
    0.3000  -28.6599
    0.3167  -28.6603
    0.3333  -28.6607
    0.3500  -28.6610
    0.3667  -28.6613
    0.3833  -28.6615
    0.4000  -28.6618
    0.4167  -28.6619
    0.4333  -28.6621
    0.4500  -28.6622
    0.4667  -28.6622
    0.4833  -28.6623
    0.5000  -28.6623
 
    0.0000  -28.6501
    0.0167  -28.6500
    0.0333  -28.6500
    0.0500  -28.6502
    0.0667  -28.6507
    0.0833  -28.6512
    0.1000  -28.6519
    0.1167  -28.6526
    0.1333  -28.6533
    0.1500  -28.6541
    0.1667  -28.6548
    0.1833  -28.6556
    0.2000  -28.6563
    0.2167  -28.6570
    0.2333  -28.6577
    0.2500  -28.6583
    0.2667  -28.6583
    0.2833  -28.6577
    0.3000  -28.6571
    0.3167  -28.6565
    0.3333  -28.6559
    0.3500  -28.6554
    0.3667  -28.6549
    0.3833  -28.6545
    0.4000  -28.6541
    0.4167  -28.6537
    0.4333  -28.6535
    0.4500  -28.6532
    0.4667  -28.6531
    0.4833  -28.6530
    0.5000  -28.6529
 
    0.0000  -28.6495
    0.0167  -28.6496
    0.0333  -28.6498
    0.0500  -28.6502
    0.0667  -28.6507
    0.0833  -28.6512
    0.1000  -28.6519
    0.1167  -28.6526
    0.1333  -28.6533
    0.1500  -28.6541
    0.1667  -28.6548
    0.1833  -28.6556
    0.2000  -28.6563
    0.2167  -28.6570
    0.2333  -28.6565
    0.2500  -28.6556
    0.2667  -28.6546
    0.2833  -28.6536
    0.3000  -28.6526
    0.3167  -28.6515
    0.3333  -28.6505
    0.3500  -28.6496
    0.3667  -28.6486
    0.3833  -28.6478
    0.4000  -28.6470
    0.4167  -28.6463
    0.4333  -28.6457
    0.4500  -28.6452
    0.4667  -28.6449
    0.4833  -28.6447
    0.5000  -28.6446
 
    0.0000  -28.6495
    0.0167  -28.6496
    0.0333  -28.6497
    0.0500  -28.6496
    0.0667  -28.6493
    0.0833  -28.6490
    0.1000  -28.6485
    0.1167  -28.6481
    0.1333  -28.6476
    0.1500  -28.6472
    0.1667  -28.6468
    0.1833  -28.6465
    0.2000  -28.6463
    0.2167  -28.6462
    0.2333  -28.6461
    0.2500  -28.6460
    0.2667  -28.6460
    0.2833  -28.6459
    0.3000  -28.6457
    0.3167  -28.6456
    0.3333  -28.6454
    0.3500  -28.6452
    0.3667  -28.6449
    0.3833  -28.6447
    0.4000  -28.6444
    0.4167  -28.6442
    0.4333  -28.6440
    0.4500  -28.6437
    0.4667  -28.6436
    0.4833  -28.6435
    0.5000  -28.6434
 
    0.0000  -28.6400
    0.0167  -28.6400
    0.0333  -28.6400
    0.0500  -28.6401
    0.0667  -28.6406
    0.0833  -28.6412
    0.1000  -28.6417
    0.1167  -28.6421
    0.1333  -28.6425
    0.1500  -28.6428
    0.1667  -28.6429
    0.1833  -28.6428
    0.2000  -28.6426
    0.2167  -28.6423
    0.2333  -28.6418
    0.2500  -28.6414
    0.2667  -28.6410
    0.2833  -28.6410
    0.3000  -28.6410
    0.3167  -28.6410
    0.3333  -28.6411
    0.3500  -28.6411
    0.3667  -28.6411
    0.3833  -28.6412
    0.4000  -28.6413
    0.4167  -28.6414
    0.4333  -28.6415
    0.4500  -28.6415
    0.4667  -28.6416
    0.4833  -28.6416
    0.5000  -28.6416
 
    0.0000  -28.6400
    0.0167  -28.6400
    0.0333  -28.6400
    0.0500  -28.6401
    0.0667  -28.6401
    0.0833  -28.6402
    0.1000  -28.6402
    0.1167  -28.6403
    0.1333  -28.6404
    0.1500  -28.6405
    0.1667  -28.6406
    0.1833  -28.6407
    0.2000  -28.6408
    0.2167  -28.6408
    0.2333  -28.6409
    0.2500  -28.6410
    0.2667  -28.6410
    0.2833  -28.6410
    0.3000  -28.6410
    0.3167  -28.6410
    0.3333  -28.6410
    0.3500  -28.6411
    0.3667  -28.6411
    0.3833  -28.6411
    0.4000  -28.6412
    0.4167  -28.6413
    0.4333  -28.6414
    0.4500  -28.6414
    0.4667  -28.6415
    0.4833  -28.6415
    0.5000  -28.6415
 
    0.0000  -28.6390
    0.0167  -28.6392
    0.0333  -28.6395
    0.0500  -28.6400
    0.0667  -28.6401
    0.0833  -28.6402
    0.1000  -28.6402
    0.1167  -28.6403
    0.1333  -28.6404
    0.1500  -28.6405
    0.1667  -28.6406
    0.1833  -28.6407
    0.2000  -28.6408
    0.2167  -28.6408
    0.2333  -28.6409
    0.2500  -28.6410
    0.2667  -28.6409
    0.2833  -28.6405
    0.3000  -28.6401
    0.3167  -28.6398
    0.3333  -28.6395
    0.3500  -28.6395
    0.3667  -28.6398
    0.3833  -28.6401
    0.4000  -28.6403
    0.4167  -28.6405
    0.4333  -28.6406
    0.4500  -28.6407
    0.4667  -28.6408
    0.4833  -28.6409
    0.5000  -28.6409
 
    0.0000  -28.6362
    0.0167  -28.6362
    0.0333  -28.6362
    0.0500  -28.6362
    0.0667  -28.6361
    0.0833  -28.6361
    0.1000  -28.6360
    0.1167  -28.6359
    0.1333  -28.6358
    0.1500  -28.6357
    0.1667  -28.6356
    0.1833  -28.6354
    0.2000  -28.6354
    0.2167  -28.6360
    0.2333  -28.6365
    0.2500  -28.6371
    0.2667  -28.6376
    0.2833  -28.6380
    0.3000  -28.6385
    0.3167  -28.6389
    0.3333  -28.6392
    0.3500  -28.6393
    0.3667  -28.6392
    0.3833  -28.6391
    0.4000  -28.6390
    0.4167  -28.6390
    0.4333  -28.6390
    0.4500  -28.6391
    0.4667  -28.6391
    0.4833  -28.6391
    0.5000  -28.6391
 
    0.0000  -28.6342
    0.0167  -28.6340
    0.0333  -28.6335
    0.0500  -28.6328
    0.0667  -28.6324
    0.0833  -28.6327
    0.1000  -28.6330
    0.1167  -28.6333
    0.1333  -28.6336
    0.1500  -28.6340
    0.1667  -28.6343
    0.1833  -28.6348
    0.2000  -28.6353
    0.2167  -28.6353
    0.2333  -28.6357
    0.2500  -28.6360
    0.2667  -28.6364
    0.2833  -28.6367
    0.3000  -28.6370
    0.3167  -28.6372
    0.3333  -28.6374
    0.3500  -28.6375
    0.3667  -28.6375
    0.3833  -28.6375
    0.4000  -28.6376
    0.4167  -28.6377
    0.4333  -28.6377
    0.4500  -28.6377
    0.4667  -28.6377
    0.4833  -28.6376
    0.5000  -28.6376
 
    0.0000  -28.6319
    0.0167  -28.6319
    0.0333  -28.6319
    0.0500  -28.6321
    0.0667  -28.6324
    0.0833  -28.6327
    0.1000  -28.6330
    0.1167  -28.6333
    0.1333  -28.6336
    0.1500  -28.6339
    0.1667  -28.6343
    0.1833  -28.6346
    0.2000  -28.6349
    0.2167  -28.6353
    0.2333  -28.6356
    0.2500  -28.6360
    0.2667  -28.6364
    0.2833  -28.6367
    0.3000  -28.6370
    0.3167  -28.6372
    0.3333  -28.6374
    0.3500  -28.6375
    0.3667  -28.6375
    0.3833  -28.6374
    0.4000  -28.6373
    0.4167  -28.6370
    0.4333  -28.6367
    0.4500  -28.6363
    0.4667  -28.6358
    0.4833  -28.6353
    0.5000  -28.6350
 
    0.0000  -28.6316
    0.0167  -28.6317
    0.0333  -28.6318
    0.0500  -28.6321
    0.0667  -28.6319
    0.0833  -28.6313
    0.1000  -28.6316
    0.1167  -28.6322
    0.1333  -28.6328
    0.1500  -28.6335
    0.1667  -28.6340
    0.1833  -28.6345
    0.2000  -28.6349
    0.2167  -28.6352
    0.2333  -28.6351
    0.2500  -28.6349
    0.2667  -28.6354
    0.2833  -28.6358
    0.3000  -28.6361
    0.3167  -28.6365
    0.3333  -28.6368
    0.3500  -28.6371
    0.3667  -28.6373
    0.3833  -28.6374
    0.4000  -28.6373
    0.4167  -28.6370
    0.4333  -28.6367
    0.4500  -28.6363
    0.4667  -28.6358
    0.4833  -28.6353
    0.5000  -28.6350
 
    0.0000  -28.6316
    0.0167  -28.6316
    0.0333  -28.6317
    0.0500  -28.6317
    0.0667  -28.6315
    0.0833  -28.6311
    0.1000  -28.6311
    0.1167  -28.6312
    0.1333  -28.6317
    0.1500  -28.6321
    0.1667  -28.6326
    0.1833  -28.6331
    0.2000  -28.6336
    0.2167  -28.6340
    0.2333  -28.6345
    0.2500  -28.6349
    0.2667  -28.6348
    0.2833  -28.6347
    0.3000  -28.6345
    0.3167  -28.6344
    0.3333  -28.6343
    0.3500  -28.6342
    0.3667  -28.6341
    0.3833  -28.6341
    0.4000  -28.6340
    0.4167  -28.6340
    0.4333  -28.6339
    0.4500  -28.6339
    0.4667  -28.6339
    0.4833  -28.6341
    0.5000  -28.6344
 
    0.0000  -28.6309
    0.0167  -28.6309
    0.0333  -28.6309
    0.0500  -28.6309
    0.0667  -28.6309
    0.0833  -28.6310
    0.1000  -28.6309
    0.1167  -28.6310
    0.1333  -28.6309
    0.1500  -28.6309
    0.1667  -28.6309
    0.1833  -28.6309
    0.2000  -28.6309
    0.2167  -28.6308
    0.2333  -28.6307
    0.2500  -28.6307
    0.2667  -28.6306
    0.2833  -28.6306
    0.3000  -28.6305
    0.3167  -28.6305
    0.3333  -28.6306
    0.3500  -28.6307
    0.3667  -28.6309
    0.3833  -28.6311
    0.4000  -28.6315
    0.4167  -28.6319
    0.4333  -28.6324
    0.4500  -28.6330
    0.4667  -28.6335
    0.4833  -28.6341
    0.5000  -28.6344
 
    0.0000  -28.6309
    0.0167  -28.6309
    0.0333  -28.6309
    0.0500  -28.6309
    0.0667  -28.6309
    0.0833  -28.6309
    0.1000  -28.6309
    0.1167  -28.6309
    0.1333  -28.6309
    0.1500  -28.6309
    0.1667  -28.6309
    0.1833  -28.6309
    0.2000  -28.6308
    0.2167  -28.6308
    0.2333  -28.6307
    0.2500  -28.6307
    0.2667  -28.6306
    0.2833  -28.6306
    0.3000  -28.6305
    0.3167  -28.6305
    0.3333  -28.6306
    0.3500  -28.6307
    0.3667  -28.6309
    0.3833  -28.6311
    0.4000  -28.6315
    0.4167  -28.6319
    0.4333  -28.6324
    0.4500  -28.6330
    0.4667  -28.6335
    0.4833  -28.6338
    0.5000  -28.6338
 
    0.0000  -28.6295
    0.0167  -28.6295
    0.0333  -28.6297
    0.0500  -28.6301
    0.0667  -28.6305
    0.0833  -28.6308
    0.1000  -28.6308
    0.1167  -28.6308
    0.1333  -28.6305
    0.1500  -28.6302
    0.1667  -28.6298
    0.1833  -28.6294
    0.2000  -28.6289
    0.2167  -28.6289
    0.2333  -28.6288
    0.2500  -28.6287
    0.2667  -28.6286
    0.2833  -28.6285
    0.3000  -28.6284
    0.3167  -28.6282
    0.3333  -28.6281
    0.3500  -28.6279
    0.3667  -28.6278
    0.3833  -28.6277
    0.4000  -28.6276
    0.4167  -28.6274
    0.4333  -28.6274
    0.4500  -28.6273
    0.4667  -28.6272
    0.4833  -28.6272
    0.5000  -28.6272
 
    0.0000  -28.6294
    0.0167  -28.6295
    0.0333  -28.6296
    0.0500  -28.6298
    0.0667  -28.6301
    0.0833  -28.6304
    0.1000  -28.6299
    0.1167  -28.6289
    0.1333  -28.6286
    0.1500  -28.6287
    0.1667  -28.6288
    0.1833  -28.6289
    0.2000  -28.6289
    0.2167  -28.6289
    0.2333  -28.6288
    0.2500  -28.6287
    0.2667  -28.6286
    0.2833  -28.6285
    0.3000  -28.6284
    0.3167  -28.6282
    0.3333  -28.6281
    0.3500  -28.6279
    0.3667  -28.6278
    0.3833  -28.6277
    0.4000  -28.6276
    0.4167  -28.6274
    0.4333  -28.6274
    0.4500  -28.6273
    0.4667  -28.6272
    0.4833  -28.6272
    0.5000  -28.6272
 
    0.0000  -28.6275
    0.0167  -28.6275
    0.0333  -28.6277
    0.0500  -28.6278
    0.0667  -28.6280
    0.0833  -28.6282
    0.1000  -28.6283
    0.1167  -28.6285
    0.1333  -28.6286
    0.1500  -28.6287
    0.1667  -28.6288
    0.1833  -28.6289
    0.2000  -28.6288
    0.2167  -28.6284
    0.2333  -28.6278
    0.2500  -28.6272
    0.2667  -28.6266
    0.2833  -28.6262
    0.3000  -28.6264
    0.3167  -28.6266
    0.3333  -28.6267
    0.3500  -28.6268
    0.3667  -28.6268
    0.3833  -28.6268
    0.4000  -28.6267
    0.4167  -28.6266
    0.4333  -28.6265
    0.4500  -28.6264
    0.4667  -28.6263
    0.4833  -28.6263
    0.5000  -28.6263
 
    0.0000  -28.6274
    0.0167  -28.6275
    0.0333  -28.6277
    0.0500  -28.6278
    0.0667  -28.6280
    0.0833  -28.6282
    0.1000  -28.6283
    0.1167  -28.6285
    0.1333  -28.6278
    0.1500  -28.6267
    0.1667  -28.6256
    0.1833  -28.6245
    0.2000  -28.6245
    0.2167  -28.6249
    0.2333  -28.6253
    0.2500  -28.6256
    0.2667  -28.6259
    0.2833  -28.6260
    0.3000  -28.6253
    0.3167  -28.6246
    0.3333  -28.6239
    0.3500  -28.6241
    0.3667  -28.6246
    0.3833  -28.6250
    0.4000  -28.6253
    0.4167  -28.6255
    0.4333  -28.6257
    0.4500  -28.6258
    0.4667  -28.6259
    0.4833  -28.6259
    0.5000  -28.6259
 
    0.0000  -28.6254
    0.0167  -28.6252
    0.0333  -28.6247
    0.0500  -28.6240
    0.0667  -28.6232
    0.0833  -28.6229
    0.1000  -28.6230
    0.1167  -28.6231
    0.1333  -28.6233
    0.1500  -28.6236
    0.1667  -28.6239
    0.1833  -28.6242
    0.2000  -28.6233
    0.2167  -28.6222
    0.2333  -28.6212
    0.2500  -28.6206
    0.2667  -28.6212
    0.2833  -28.6218
    0.3000  -28.6224
    0.3167  -28.6230
    0.3333  -28.6236
    0.3500  -28.6241
    0.3667  -28.6246
    0.3833  -28.6249
    0.4000  -28.6253
    0.4167  -28.6255
    0.4333  -28.6256
    0.4500  -28.6257
    0.4667  -28.6258
    0.4833  -28.6258
    0.5000  -28.6258
 
    0.0000  -28.6254
    0.0167  -28.6252
    0.0333  -28.6247
    0.0500  -28.6240
    0.0667  -28.6232
    0.0833  -28.6224
    0.1000  -28.6215
    0.1167  -28.6207
    0.1333  -28.6199
    0.1500  -28.6194
    0.1667  -28.6195
    0.1833  -28.6197
    0.2000  -28.6198
    0.2167  -28.6200
    0.2333  -28.6202
    0.2500  -28.6206
    0.2667  -28.6212
    0.2833  -28.6218
    0.3000  -28.6224
    0.3167  -28.6230
    0.3333  -28.6235
    0.3500  -28.6232
    0.3667  -28.6224
    0.3833  -28.6217
    0.4000  -28.6210
    0.4167  -28.6211
    0.4333  -28.6213
    0.4500  -28.6215
    0.4667  -28.6216
    0.4833  -28.6217
    0.5000  -28.6218
 
    0.0000  -28.6228
    0.0167  -28.6228
    0.0333  -28.6228
    0.0500  -28.6228
    0.0667  -28.6228
    0.0833  -28.6224
    0.1000  -28.6215
    0.1167  -28.6207
    0.1333  -28.6199
    0.1500  -28.6193
    0.1667  -28.6191
    0.1833  -28.6192
    0.2000  -28.6194
    0.2167  -28.6197
    0.2333  -28.6201
    0.2500  -28.6201
    0.2667  -28.6201
    0.2833  -28.6201
    0.3000  -28.6202
    0.3167  -28.6202
    0.3333  -28.6203
    0.3500  -28.6204
    0.3667  -28.6206
    0.3833  -28.6207
    0.4000  -28.6209
    0.4167  -28.6204
    0.4333  -28.6198
    0.4500  -28.6193
    0.4667  -28.6189
    0.4833  -28.6186
    0.5000  -28.6184
 
    0.0000  -28.6202
    0.0167  -28.6202
    0.0333  -28.6201
    0.0500  -28.6200
    0.0667  -28.6199
    0.0833  -28.6197
    0.1000  -28.6195
    0.1167  -28.6193
    0.1333  -28.6192
    0.1500  -28.6192
    0.1667  -28.6190
    0.1833  -28.6191
    0.2000  -28.6193
    0.2167  -28.6196
    0.2333  -28.6199
    0.2500  -28.6200
    0.2667  -28.6191
    0.2833  -28.6181
    0.3000  -28.6171
    0.3167  -28.6162
    0.3333  -28.6153
    0.3500  -28.6157
    0.3667  -28.6162
    0.3833  -28.6166
    0.4000  -28.6170
    0.4167  -28.6173
    0.4333  -28.6176
    0.4500  -28.6179
    0.4667  -28.6180
    0.4833  -28.6182
    0.5000  -28.6183
 
    0.0000  -28.6202
    0.0167  -28.6202
    0.0333  -28.6201
    0.0500  -28.6200
    0.0667  -28.6199
    0.0833  -28.6197
    0.1000  -28.6195
    0.1167  -28.6193
    0.1333  -28.6191
    0.1500  -28.6189
    0.1667  -28.6185
    0.1833  -28.6179
    0.2000  -28.6173
    0.2167  -28.6166
    0.2333  -28.6160
    0.2500  -28.6154
    0.2667  -28.6148
    0.2833  -28.6142
    0.3000  -28.6141
    0.3167  -28.6147
    0.3333  -28.6152
    0.3500  -28.6145
    0.3667  -28.6137
    0.3833  -28.6137
    0.4000  -28.6138
    0.4167  -28.6146
    0.4333  -28.6154
    0.4500  -28.6160
    0.4667  -28.6165
    0.4833  -28.6168
    0.5000  -28.6169
 
    0.0000  -28.6184
    0.0167  -28.6184
    0.0333  -28.6183
    0.0500  -28.6182
    0.0667  -28.6182
    0.0833  -28.6183
    0.1000  -28.6185
    0.1167  -28.6187
    0.1333  -28.6189
    0.1500  -28.6189
    0.1667  -28.6185
    0.1833  -28.6179
    0.2000  -28.6172
    0.2167  -28.6166
    0.2333  -28.6160
    0.2500  -28.6154
    0.2667  -28.6148
    0.2833  -28.6142
    0.3000  -28.6138
    0.3167  -28.6138
    0.3333  -28.6138
    0.3500  -28.6137
    0.3667  -28.6137
    0.3833  -28.6131
    0.4000  -28.6136
    0.4167  -28.6136
    0.4333  -28.6136
    0.4500  -28.6135
    0.4667  -28.6135
    0.4833  -28.6135
    0.5000  -28.6135
 
    0.0000  -28.6184
    0.0167  -28.6184
    0.0333  -28.6183
    0.0500  -28.6181
    0.0667  -28.6179
    0.0833  -28.6176
    0.1000  -28.6173
    0.1167  -28.6169
    0.1333  -28.6165
    0.1500  -28.6161
    0.1667  -28.6157
    0.1833  -28.6153
    0.2000  -28.6149
    0.2167  -28.6145
    0.2333  -28.6141
    0.2500  -28.6140
    0.2667  -28.6139
    0.2833  -28.6138
    0.3000  -28.6136
    0.3167  -28.6130
    0.3333  -28.6124
    0.3500  -28.6120
    0.3667  -28.6123
    0.3833  -28.6129
    0.4000  -28.6125
    0.4167  -28.6119
    0.4333  -28.6115
    0.4500  -28.6111
    0.4667  -28.6109
    0.4833  -28.6107
    0.5000  -28.6107
 
    0.0000  -28.6168
    0.0167  -28.6168
    0.0333  -28.6168
    0.0500  -28.6168
    0.0667  -28.6168
    0.0833  -28.6166
    0.1000  -28.6163
    0.1167  -28.6160
    0.1333  -28.6157
    0.1500  -28.6153
    0.1667  -28.6150
    0.1833  -28.6147
    0.2000  -28.6145
    0.2167  -28.6143
    0.2333  -28.6141
    0.2500  -28.6137
    0.2667  -28.6133
    0.2833  -28.6135
    0.3000  -28.6136
    0.3167  -28.6130
    0.3333  -28.6124
    0.3500  -28.6119
    0.3667  -28.6114
    0.3833  -28.6109
    0.4000  -28.6104
    0.4167  -28.6102
    0.4333  -28.6102
    0.4500  -28.6103
    0.4667  -28.6104
    0.4833  -28.6105
    0.5000  -28.6105
 
    0.0000  -28.6104
    0.0167  -28.6104
    0.0333  -28.6104
    0.0500  -28.6103
    0.0667  -28.6102
    0.0833  -28.6101
    0.1000  -28.6098
    0.1167  -28.6095
    0.1333  -28.6090
    0.1500  -28.6092
    0.1667  -28.6096
    0.1833  -28.6102
    0.2000  -28.6107
    0.2167  -28.6112
    0.2333  -28.6118
    0.2500  -28.6124
    0.2667  -28.6130
    0.2833  -28.6129
    0.3000  -28.6126
    0.3167  -28.6123
    0.3333  -28.6121
    0.3500  -28.6119
    0.3667  -28.6113
    0.3833  -28.6108
    0.4000  -28.6104
    0.4167  -28.6100
    0.4333  -28.6101
    0.4500  -28.6100
    0.4667  -28.6099
    0.4833  -28.6099
    0.5000  -28.6099
 
    0.0000  -28.6104
    0.0167  -28.6104
    0.0333  -28.6103
    0.0500  -28.6103
    0.0667  -28.6102
    0.0833  -28.6100
    0.1000  -28.6098
    0.1167  -28.6094
    0.1333  -28.6089
    0.1500  -28.6083
    0.1667  -28.6075
    0.1833  -28.6065
    0.2000  -28.6054
    0.2167  -28.6047
    0.2333  -28.6054
    0.2500  -28.6060
    0.2667  -28.6066
    0.2833  -28.6071
    0.3000  -28.6076
    0.3167  -28.6080
    0.3333  -28.6085
    0.3500  -28.6095
    0.3667  -28.6101
    0.3833  -28.6103
    0.4000  -28.6103
    0.4167  -28.6100
    0.4333  -28.6096
    0.4500  -28.6094
    0.4667  -28.6092
    0.4833  -28.6090
    0.5000  -28.6090
 
    0.0000  -28.6069
    0.0167  -28.6069
    0.0333  -28.6070
    0.0500  -28.6072
    0.0667  -28.6074
    0.0833  -28.6076
    0.1000  -28.6080
    0.1167  -28.6083
    0.1333  -28.6087
    0.1500  -28.6083
    0.1667  -28.6074
    0.1833  -28.6065
    0.2000  -28.6054
    0.2167  -28.6043
    0.2333  -28.6032
    0.2500  -28.6035
    0.2667  -28.6043
    0.2833  -28.6053
    0.3000  -28.6063
    0.3167  -28.6075
    0.3333  -28.6085
    0.3500  -28.6088
    0.3667  -28.6092
    0.3833  -28.6095
    0.4000  -28.6097
    0.4167  -28.6100
    0.4333  -28.6096
    0.4500  -28.6094
    0.4667  -28.6092
    0.4833  -28.6090
    0.5000  -28.6090
 
    0.0000  -28.6063
    0.0167  -28.6063
    0.0333  -28.6061
    0.0500  -28.6059
    0.0667  -28.6055
    0.0833  -28.6051
    0.1000  -28.6047
    0.1167  -28.6042
    0.1333  -28.6037
    0.1500  -28.6033
    0.1667  -28.6030
    0.1833  -28.6033
    0.2000  -28.6041
    0.2167  -28.6043
    0.2333  -28.6032
    0.2500  -28.6023
    0.2667  -28.6015
    0.2833  -28.6009
    0.3000  -28.6005
    0.3167  -28.6002
    0.3333  -28.6000
    0.3500  -28.6007
    0.3667  -28.6016
    0.3833  -28.6024
    0.4000  -28.6032
    0.4167  -28.6039
    0.4333  -28.6046
    0.4500  -28.6051
    0.4667  -28.6056
    0.4833  -28.6058
    0.5000  -28.6059
 
    0.0000  -28.6063
    0.0167  -28.6063
    0.0333  -28.6061
    0.0500  -28.6059
    0.0667  -28.6055
    0.0833  -28.6051
    0.1000  -28.6046
    0.1167  -28.6041
    0.1333  -28.6036
    0.1500  -28.6032
    0.1667  -28.6028
    0.1833  -28.6028
    0.2000  -28.6027
    0.2167  -28.6027
    0.2333  -28.6029
    0.2500  -28.6023
    0.2667  -28.6015
    0.2833  -28.6009
    0.3000  -28.6005
    0.3167  -28.6002
    0.3333  -28.6000
    0.3500  -28.5999
    0.3667  -28.5999
    0.3833  -28.5999
    0.4000  -28.6000
    0.4167  -28.6000
    0.4333  -28.6001
    0.4500  -28.6002
    0.4667  -28.6003
    0.4833  -28.6003
    0.5000  -28.6003
 
    0.0000  -28.6049
    0.0167  -28.6049
    0.0333  -28.6049
    0.0500  -28.6048
    0.0667  -28.6047
    0.0833  -28.6045
    0.1000  -28.6043
    0.1167  -28.6039
    0.1333  -28.6035
    0.1500  -28.6029
    0.1667  -28.6026
    0.1833  -28.6023
    0.2000  -28.6017
    0.2167  -28.6011
    0.2333  -28.6005
    0.2500  -28.5998
    0.2667  -28.5991
    0.2833  -28.5984
    0.3000  -28.5981
    0.3167  -28.5989
    0.3333  -28.5998
    0.3500  -28.5999
    0.3667  -28.5999
    0.3833  -28.5999
    0.4000  -28.6000
    0.4167  -28.6000
    0.4333  -28.6001
    0.4500  -28.6002
    0.4667  -28.6003
    0.4833  -28.6003
    0.5000  -28.6003
 
    0.0000  -28.6045
    0.0167  -28.6045
    0.0333  -28.6045
    0.0500  -28.6044
    0.0667  -28.6042
    0.0833  -28.6041
    0.1000  -28.6039
    0.1167  -28.6036
    0.1333  -28.6034
    0.1500  -28.6029
    0.1667  -28.6023
    0.1833  -28.6017
    0.2000  -28.6010
    0.2167  -28.6003
    0.2333  -28.5996
    0.2500  -28.5987
    0.2667  -28.5983
    0.2833  -28.5983
    0.3000  -28.5980
    0.3167  -28.5979
    0.3333  -28.5977
    0.3500  -28.5975
    0.3667  -28.5973
    0.3833  -28.5971
    0.4000  -28.5969
    0.4167  -28.5967
    0.4333  -28.5966
    0.4500  -28.5965
    0.4667  -28.5964
    0.4833  -28.5964
    0.5000  -28.5963
 
    0.0000  -28.5952
    0.0167  -28.5954
    0.0333  -28.5960
    0.0500  -28.5968
    0.0667  -28.5976
    0.0833  -28.5985
    0.1000  -28.5993
    0.1167  -28.6002
    0.1333  -28.6010
    0.1500  -28.6018
    0.1667  -28.6023
    0.1833  -28.6016
    0.2000  -28.6010
    0.2167  -28.6003
    0.2333  -28.5995
    0.2500  -28.5987
    0.2667  -28.5977
    0.2833  -28.5971
    0.3000  -28.5976
    0.3167  -28.5969
    0.3333  -28.5962
    0.3500  -28.5955
    0.3667  -28.5948
    0.3833  -28.5941
    0.4000  -28.5935
    0.4167  -28.5929
    0.4333  -28.5923
    0.4500  -28.5918
    0.4667  -28.5913
    0.4833  -28.5910
    0.5000  -28.5909
 
    0.0000  -28.5901
    0.0167  -28.5898
    0.0333  -28.5892
    0.0500  -28.5885
    0.0667  -28.5890
    0.0833  -28.5897
    0.1000  -28.5904
    0.1167  -28.5913
    0.1333  -28.5923
    0.1500  -28.5933
    0.1667  -28.5943
    0.1833  -28.5953
    0.2000  -28.5963
    0.2167  -28.5971
    0.2333  -28.5978
    0.2500  -28.5982
    0.2667  -28.5977
    0.2833  -28.5966
    0.3000  -28.5954
    0.3167  -28.5941
    0.3333  -28.5928
    0.3500  -28.5916
    0.3667  -28.5904
    0.3833  -28.5893
    0.4000  -28.5882
    0.4167  -28.5873
    0.4333  -28.5864
    0.4500  -28.5857
    0.4667  -28.5859
    0.4833  -28.5862
    0.5000  -28.5863
 
    0.0000  -28.5877
    0.0167  -28.5878
    0.0333  -28.5881
    0.0500  -28.5883
    0.0667  -28.5873
    0.0833  -28.5877
    0.1000  -28.5883
    0.1167  -28.5890
    0.1333  -28.5897
    0.1500  -28.5905
    0.1667  -28.5912
    0.1833  -28.5920
    0.2000  -28.5928
    0.2167  -28.5937
    0.2333  -28.5945
    0.2500  -28.5954
    0.2667  -28.5963
    0.2833  -28.5966
    0.3000  -28.5954
    0.3167  -28.5941
    0.3333  -28.5928
    0.3500  -28.5916
    0.3667  -28.5904
    0.3833  -28.5893
    0.4000  -28.5882
    0.4167  -28.5873
    0.4333  -28.5864
    0.4500  -28.5857
    0.4667  -28.5852
    0.4833  -28.5847
    0.5000  -28.5845
 
    0.0000  -28.5858
    0.0167  -28.5859
    0.0333  -28.5862
    0.0500  -28.5866
    0.0667  -28.5871
    0.0833  -28.5861
    0.1000  -28.5850
    0.1167  -28.5840
    0.1333  -28.5841
    0.1500  -28.5843
    0.1667  -28.5846
    0.1833  -28.5848
    0.2000  -28.5850
    0.2167  -28.5852
    0.2333  -28.5853
    0.2500  -28.5854
    0.2667  -28.5854
    0.2833  -28.5854
    0.3000  -28.5853
    0.3167  -28.5852
    0.3333  -28.5851
    0.3500  -28.5849
    0.3667  -28.5847
    0.3833  -28.5845
    0.4000  -28.5844
    0.4167  -28.5844
    0.4333  -28.5849
    0.4500  -28.5854
    0.4667  -28.5852
    0.4833  -28.5847
    0.5000  -28.5845
 
    0.0000  -28.5841
    0.0167  -28.5841
    0.0333  -28.5840
    0.0500  -28.5839
    0.0667  -28.5839
    0.0833  -28.5838
    0.1000  -28.5839
    0.1167  -28.5840
    0.1333  -28.5841
    0.1500  -28.5843
    0.1667  -28.5846
    0.1833  -28.5848
    0.2000  -28.5850
    0.2167  -28.5852
    0.2333  -28.5853
    0.2500  -28.5854
    0.2667  -28.5854
    0.2833  -28.5854
    0.3000  -28.5853
    0.3167  -28.5852
    0.3333  -28.5851
    0.3500  -28.5849
    0.3667  -28.5847
    0.3833  -28.5845
    0.4000  -28.5844
    0.4167  -28.5842
    0.4333  -28.5841
    0.4500  -28.5841
    0.4667  -28.5841
    0.4833  -28.5842
    0.5000  -28.5843
 
    0.0000  -28.5841
    0.0167  -28.5840
    0.0333  -28.5840
    0.0500  -28.5839
    0.0667  -28.5839
    0.0833  -28.5838
    0.1000  -28.5839
    0.1167  -28.5837
    0.1333  -28.5825
    0.1500  -28.5812
    0.1667  -28.5804
    0.1833  -28.5803
    0.2000  -28.5803
    0.2167  -28.5804
    0.2333  -28.5804
    0.2500  -28.5805
    0.2667  -28.5806
    0.2833  -28.5808
    0.3000  -28.5810
    0.3167  -28.5812
    0.3333  -28.5816
    0.3500  -28.5820
    0.3667  -28.5825
    0.3833  -28.5831
    0.4000  -28.5837
    0.4167  -28.5842
    0.4333  -28.5841
    0.4500  -28.5841
    0.4667  -28.5841
    0.4833  -28.5842
    0.5000  -28.5843
 
    0.0000  -28.5827
    0.0167  -28.5826
    0.0333  -28.5825
    0.0500  -28.5822
    0.0667  -28.5819
    0.0833  -28.5816
    0.1000  -28.5814
    0.1167  -28.5811
    0.1333  -28.5809
    0.1500  -28.5806
    0.1667  -28.5802
    0.1833  -28.5803
    0.2000  -28.5801
    0.2167  -28.5800
    0.2333  -28.5799
    0.2500  -28.5799
    0.2667  -28.5798
    0.2833  -28.5798
    0.3000  -28.5797
    0.3167  -28.5797
    0.3333  -28.5797
    0.3500  -28.5797
    0.3667  -28.5797
    0.3833  -28.5797
    0.4000  -28.5797
    0.4167  -28.5797
    0.4333  -28.5797
    0.4500  -28.5797
    0.4667  -28.5798
    0.4833  -28.5798
    0.5000  -28.5798
 
    0.0000  -28.5807
    0.0167  -28.5806
    0.0333  -28.5806
    0.0500  -28.5805
    0.0667  -28.5807
    0.0833  -28.5808
    0.1000  -28.5808
    0.1167  -28.5807
    0.1333  -28.5804
    0.1500  -28.5802
    0.1667  -28.5799
    0.1833  -28.5788
    0.2000  -28.5781
    0.2167  -28.5774
    0.2333  -28.5765
    0.2500  -28.5757
    0.2667  -28.5760
    0.2833  -28.5765
    0.3000  -28.5771
    0.3167  -28.5776
    0.3333  -28.5780
    0.3500  -28.5783
    0.3667  -28.5785
    0.3833  -28.5786
    0.4000  -28.5787
    0.4167  -28.5787
    0.4333  -28.5788
    0.4500  -28.5788
    0.4667  -28.5788
    0.4833  -28.5788
    0.5000  -28.5788
 
    0.0000  -28.5800
    0.0167  -28.5801
    0.0333  -28.5802
    0.0500  -28.5804
    0.0667  -28.5806
    0.0833  -28.5808
    0.1000  -28.5808
    0.1167  -28.5806
    0.1333  -28.5804
    0.1500  -28.5799
    0.1667  -28.5794
    0.1833  -28.5788
    0.2000  -28.5781
    0.2167  -28.5774
    0.2333  -28.5765
    0.2500  -28.5757
    0.2667  -28.5748
    0.2833  -28.5738
    0.3000  -28.5729
    0.3167  -28.5719
    0.3333  -28.5709
    0.3500  -28.5699
    0.3667  -28.5690
    0.3833  -28.5681
    0.4000  -28.5673
    0.4167  -28.5672
    0.4333  -28.5671
    0.4500  -28.5670
    0.4667  -28.5670
    0.4833  -28.5670
    0.5000  -28.5670
 
    0.0000  -28.5800
    0.0167  -28.5801
    0.0333  -28.5802
    0.0500  -28.5804
    0.0667  -28.5805
    0.0833  -28.5804
    0.1000  -28.5803
    0.1167  -28.5803
    0.1333  -28.5802
    0.1500  -28.5799
    0.1667  -28.5794
    0.1833  -28.5786
    0.2000  -28.5772
    0.2167  -28.5759
    0.2333  -28.5748
    0.2500  -28.5753
    0.2667  -28.5748
    0.2833  -28.5738
    0.3000  -28.5729
    0.3167  -28.5719
    0.3333  -28.5709
    0.3500  -28.5699
    0.3667  -28.5690
    0.3833  -28.5681
    0.4000  -28.5673
    0.4167  -28.5672
    0.4333  -28.5671
    0.4500  -28.5670
    0.4667  -28.5670
    0.4833  -28.5670
    0.5000  -28.5670
 
    0.0000  -28.5762
    0.0167  -28.5761
    0.0333  -28.5760
    0.0500  -28.5758
    0.0667  -28.5756
    0.0833  -28.5752
    0.1000  -28.5749
    0.1167  -28.5744
    0.1333  -28.5740
    0.1500  -28.5736
    0.1667  -28.5734
    0.1833  -28.5735
    0.2000  -28.5738
    0.2167  -28.5742
    0.2333  -28.5745
    0.2500  -28.5732
    0.2667  -28.5719
    0.2833  -28.5706
    0.3000  -28.5693
    0.3167  -28.5681
    0.3333  -28.5679
    0.3500  -28.5677
    0.3667  -28.5675
    0.3833  -28.5674
    0.4000  -28.5672
    0.4167  -28.5666
    0.4333  -28.5662
    0.4500  -28.5660
    0.4667  -28.5659
    0.4833  -28.5659
    0.5000  -28.5659
 
    0.0000  -28.5761
    0.0167  -28.5760
    0.0333  -28.5757
    0.0500  -28.5754
    0.0667  -28.5749
    0.0833  -28.5744
    0.1000  -28.5738
    0.1167  -28.5733
    0.1333  -28.5727
    0.1500  -28.5722
    0.1667  -28.5716
    0.1833  -28.5711
    0.2000  -28.5706
    0.2167  -28.5701
    0.2333  -28.5697
    0.2500  -28.5693
    0.2667  -28.5689
    0.2833  -28.5686
    0.3000  -28.5683
    0.3167  -28.5681
    0.3333  -28.5679
    0.3500  -28.5677
    0.3667  -28.5675
    0.3833  -28.5674
    0.4000  -28.5672
    0.4167  -28.5666
    0.4333  -28.5662
    0.4500  -28.5660
    0.4667  -28.5659
    0.4833  -28.5659
    0.5000  -28.5658
 
    0.0000  -28.5761
    0.0167  -28.5760
    0.0333  -28.5757
    0.0500  -28.5754
    0.0667  -28.5749
    0.0833  -28.5744
    0.1000  -28.5738
    0.1167  -28.5733
    0.1333  -28.5727
    0.1500  -28.5722
    0.1667  -28.5716
    0.1833  -28.5711
    0.2000  -28.5706
    0.2167  -28.5701
    0.2333  -28.5697
    0.2500  -28.5693
    0.2667  -28.5689
    0.2833  -28.5686
    0.3000  -28.5683
    0.3167  -28.5680
    0.3333  -28.5669
    0.3500  -28.5658
    0.3667  -28.5647
    0.3833  -28.5638
    0.4000  -28.5630
    0.4167  -28.5630
    0.4333  -28.5629
    0.4500  -28.5626
    0.4667  -28.5623
    0.4833  -28.5621
    0.5000  -28.5621
 
    0.0000  -28.5718
    0.0167  -28.5717
    0.0333  -28.5715
    0.0500  -28.5711
    0.0667  -28.5706
    0.0833  -28.5700
    0.1000  -28.5694
    0.1167  -28.5695
    0.1333  -28.5697
    0.1500  -28.5699
    0.1667  -28.5699
    0.1833  -28.5696
    0.2000  -28.5690
    0.2167  -28.5682
    0.2333  -28.5673
    0.2500  -28.5663
    0.2667  -28.5653
    0.2833  -28.5642
    0.3000  -28.5632
    0.3167  -28.5621
    0.3333  -28.5615
    0.3500  -28.5619
    0.3667  -28.5623
    0.3833  -28.5626
    0.4000  -28.5629
    0.4167  -28.5629
    0.4333  -28.5629
    0.4500  -28.5626
    0.4667  -28.5623
    0.4833  -28.5621
    0.5000  -28.5620
 
    0.0000  -28.5680
    0.0167  -28.5680
    0.0333  -28.5681
    0.0500  -28.5683
    0.0667  -28.5685
    0.0833  -28.5687
    0.1000  -28.5689
    0.1167  -28.5683
    0.1333  -28.5673
    0.1500  -28.5663
    0.1667  -28.5652
    0.1833  -28.5641
    0.2000  -28.5630
    0.2167  -28.5619
    0.2333  -28.5609
    0.2500  -28.5606
    0.2667  -28.5607
    0.2833  -28.5607
    0.3000  -28.5607
    0.3167  -28.5611
    0.3333  -28.5615
    0.3500  -28.5619
    0.3667  -28.5623
    0.3833  -28.5626
    0.4000  -28.5629
    0.4167  -28.5623
    0.4333  -28.5616
    0.4500  -28.5611
    0.4667  -28.5607
    0.4833  -28.5605
    0.5000  -28.5604
 
    0.0000  -28.5628
    0.0167  -28.5627
    0.0333  -28.5627
    0.0500  -28.5626
    0.0667  -28.5625
    0.0833  -28.5623
    0.1000  -28.5621
    0.1167  -28.5619
    0.1333  -28.5616
    0.1500  -28.5613
    0.1667  -28.5610
    0.1833  -28.5607
    0.2000  -28.5603
    0.2167  -28.5601
    0.2333  -28.5604
    0.2500  -28.5601
    0.2667  -28.5599
    0.2833  -28.5603
    0.3000  -28.5606
    0.3167  -28.5611
    0.3333  -28.5611
    0.3500  -28.5601
    0.3667  -28.5591
    0.3833  -28.5583
    0.4000  -28.5575
    0.4167  -28.5569
    0.4333  -28.5563
    0.4500  -28.5559
    0.4667  -28.5556
    0.4833  -28.5554
    0.5000  -28.5554
 
    0.0000  -28.5603
    0.0167  -28.5602
    0.0333  -28.5601
    0.0500  -28.5598
    0.0667  -28.5593
    0.0833  -28.5588
    0.1000  -28.5588
    0.1167  -28.5588
    0.1333  -28.5589
    0.1500  -28.5590
    0.1667  -28.5590
    0.1833  -28.5592
    0.2000  -28.5596
    0.2167  -28.5599
    0.2333  -28.5595
    0.2500  -28.5596
    0.2667  -28.5599
    0.2833  -28.5602
    0.3000  -28.5605
    0.3167  -28.5602
    0.3333  -28.5597
    0.3500  -28.5591
    0.3667  -28.5584
    0.3833  -28.5575
    0.4000  -28.5565
    0.4167  -28.5555
    0.4333  -28.5547
    0.4500  -28.5543
    0.4667  -28.5539
    0.4833  -28.5537
    0.5000  -28.5536
 
    0.0000  -28.5585
    0.0167  -28.5585
    0.0333  -28.5585
    0.0500  -28.5586
    0.0667  -28.5586
    0.0833  -28.5587
    0.1000  -28.5588
    0.1167  -28.5588
    0.1333  -28.5589
    0.1500  -28.5590
    0.1667  -28.5590
    0.1833  -28.5591
    0.2000  -28.5592
    0.2167  -28.5593
    0.2333  -28.5594
    0.2500  -28.5596
    0.2667  -28.5595
    0.2833  -28.5590
    0.3000  -28.5585
    0.3167  -28.5581
    0.3333  -28.5576
    0.3500  -28.5572
    0.3667  -28.5567
    0.3833  -28.5562
    0.4000  -28.5557
    0.4167  -28.5552
    0.4333  -28.5544
    0.4500  -28.5533
    0.4667  -28.5525
    0.4833  -28.5526
    0.5000  -28.5527
 
    0.0000  -28.5585
    0.0167  -28.5585
    0.0333  -28.5585
    0.0500  -28.5586
    0.0667  -28.5586
    0.0833  -28.5587
    0.1000  -28.5583
    0.1167  -28.5576
    0.1333  -28.5570
    0.1500  -28.5577
    0.1667  -28.5584
    0.1833  -28.5590
    0.2000  -28.5591
    0.2167  -28.5592
    0.2333  -28.5593
    0.2500  -28.5586
    0.2667  -28.5577
    0.2833  -28.5568
    0.3000  -28.5558
    0.3167  -28.5549
    0.3333  -28.5541
    0.3500  -28.5534
    0.3667  -28.5528
    0.3833  -28.5524
    0.4000  -28.5520
    0.4167  -28.5518
    0.4333  -28.5520
    0.4500  -28.5523
    0.4667  -28.5525
    0.4833  -28.5526
    0.5000  -28.5527
 
    0.0000  -28.5495
    0.0167  -28.5500
    0.0333  -28.5510
    0.0500  -28.5520
    0.0667  -28.5531
    0.0833  -28.5541
    0.1000  -28.5551
    0.1167  -28.5560
    0.1333  -28.5569
    0.1500  -28.5563
    0.1667  -28.5555
    0.1833  -28.5548
    0.2000  -28.5541
    0.2167  -28.5535
    0.2333  -28.5529
    0.2500  -28.5530
    0.2667  -28.5531
    0.2833  -28.5530
    0.3000  -28.5528
    0.3167  -28.5526
    0.3333  -28.5523
    0.3500  -28.5520
    0.3667  -28.5518
    0.3833  -28.5516
    0.4000  -28.5516
    0.4167  -28.5517
    0.4333  -28.5520
    0.4500  -28.5523
    0.4667  -28.5524
    0.4833  -28.5521
    0.5000  -28.5522
 
    0.0000  -28.5487
    0.0167  -28.5487
    0.0333  -28.5488
    0.0500  -28.5489
    0.0667  -28.5492
    0.0833  -28.5495
    0.1000  -28.5498
    0.1167  -28.5502
    0.1333  -28.5506
    0.1500  -28.5511
    0.1667  -28.5515
    0.1833  -28.5519
    0.2000  -28.5523
    0.2167  -28.5526
    0.2333  -28.5529
    0.2500  -28.5530
    0.2667  -28.5530
    0.2833  -28.5530
    0.3000  -28.5528
    0.3167  -28.5526
    0.3333  -28.5523
    0.3500  -28.5520
    0.3667  -28.5518
    0.3833  -28.5516
    0.4000  -28.5516
    0.4167  -28.5516
    0.4333  -28.5516
    0.4500  -28.5516
    0.4667  -28.5519
    0.4833  -28.5521
    0.5000  -28.5522
 
    0.0000  -28.5486
    0.0167  -28.5487
    0.0333  -28.5488
    0.0500  -28.5489
    0.0667  -28.5492
    0.0833  -28.5495
    0.1000  -28.5498
    0.1167  -28.5502
    0.1333  -28.5506
    0.1500  -28.5511
    0.1667  -28.5515
    0.1833  -28.5519
    0.2000  -28.5523
    0.2167  -28.5526
    0.2333  -28.5528
    0.2500  -28.5524
    0.2667  -28.5520
    0.2833  -28.5517
    0.3000  -28.5515
    0.3167  -28.5514
    0.3333  -28.5513
    0.3500  -28.5513
    0.3667  -28.5513
    0.3833  -28.5513
    0.4000  -28.5513
    0.4167  -28.5512
    0.4333  -28.5512
    0.4500  -28.5516
    0.4667  -28.5519
    0.4833  -28.5517
    0.5000  -28.5515
 
    0.0000  -28.5472
    0.0167  -28.5467
    0.0333  -28.5462
    0.0500  -28.5463
    0.0667  -28.5464
    0.0833  -28.5465
    0.1000  -28.5467
    0.1167  -28.5468
    0.1333  -28.5470
    0.1500  -28.5472
    0.1667  -28.5474
    0.1833  -28.5476
    0.2000  -28.5477
    0.2167  -28.5478
    0.2333  -28.5478
    0.2500  -28.5478
    0.2667  -28.5477
    0.2833  -28.5474
    0.3000  -28.5471
    0.3167  -28.5467
    0.3333  -28.5471
    0.3500  -28.5479
    0.3667  -28.5488
    0.3833  -28.5496
    0.4000  -28.5502
    0.4167  -28.5508
    0.4333  -28.5512
    0.4500  -28.5515
    0.4667  -28.5515
    0.4833  -28.5515
    0.5000  -28.5515
 
    0.0000  -28.5461
    0.0167  -28.5462
    0.0333  -28.5457
    0.0500  -28.5446
    0.0667  -28.5434
    0.0833  -28.5423
    0.1000  -28.5412
    0.1167  -28.5409
    0.1333  -28.5407
    0.1500  -28.5403
    0.1667  -28.5400
    0.1833  -28.5400
    0.2000  -28.5406
    0.2167  -28.5412
    0.2333  -28.5420
    0.2500  -28.5427
    0.2667  -28.5436
    0.2833  -28.5444
    0.3000  -28.5453
    0.3167  -28.5462
    0.3333  -28.5471
    0.3500  -28.5479
    0.3667  -28.5488
    0.3833  -28.5496
    0.4000  -28.5502
    0.4167  -28.5508
    0.4333  -28.5512
    0.4500  -28.5512
    0.4667  -28.5512
    0.4833  -28.5512
    0.5000  -28.5512
 
    0.0000  -28.5419
    0.0167  -28.5419
    0.0333  -28.5418
    0.0500  -28.5417
    0.0667  -28.5416
    0.0833  -28.5414
    0.1000  -28.5411
    0.1167  -28.5401
    0.1333  -28.5391
    0.1500  -28.5390
    0.1667  -28.5394
    0.1833  -28.5400
    0.2000  -28.5406
    0.2167  -28.5412
    0.2333  -28.5420
    0.2500  -28.5427
    0.2667  -28.5436
    0.2833  -28.5444
    0.3000  -28.5453
    0.3167  -28.5462
    0.3333  -28.5463
    0.3500  -28.5459
    0.3667  -28.5455
    0.3833  -28.5452
    0.4000  -28.5449
    0.4167  -28.5446
    0.4333  -28.5444
    0.4500  -28.5443
    0.4667  -28.5443
    0.4833  -28.5444
    0.5000  -28.5445
 
    0.0000  -28.5396
    0.0167  -28.5396
    0.0333  -28.5395
    0.0500  -28.5394
    0.0667  -28.5393
    0.0833  -28.5391
    0.1000  -28.5389
    0.1167  -28.5387
    0.1333  -28.5387
    0.1500  -28.5390
    0.1667  -28.5394
    0.1833  -28.5396
    0.2000  -28.5392
    0.2167  -28.5388
    0.2333  -28.5384
    0.2500  -28.5383
    0.2667  -28.5389
    0.2833  -28.5394
    0.3000  -28.5400
    0.3167  -28.5406
    0.3333  -28.5412
    0.3500  -28.5418
    0.3667  -28.5423
    0.3833  -28.5428
    0.4000  -28.5432
    0.4167  -28.5436
    0.4333  -28.5439
    0.4500  -28.5441
    0.4667  -28.5442
    0.4833  -28.5442
    0.5000  -28.5445
 
    0.0000  -28.5396
    0.0167  -28.5396
    0.0333  -28.5395
    0.0500  -28.5394
    0.0667  -28.5393
    0.0833  -28.5391
    0.1000  -28.5389
    0.1167  -28.5387
    0.1333  -28.5386
    0.1500  -28.5382
    0.1667  -28.5377
    0.1833  -28.5374
    0.2000  -28.5371
    0.2167  -28.5373
    0.2333  -28.5378
    0.2500  -28.5380
    0.2667  -28.5383
    0.2833  -28.5390
    0.3000  -28.5396
    0.3167  -28.5403
    0.3333  -28.5410
    0.3500  -28.5416
    0.3667  -28.5422
    0.3833  -28.5426
    0.4000  -28.5430
    0.4167  -28.5433
    0.4333  -28.5434
    0.4500  -28.5435
    0.4667  -28.5436
    0.4833  -28.5441
    0.5000  -28.5441
 
    0.0000  -28.5373
    0.0167  -28.5373
    0.0333  -28.5373
    0.0500  -28.5374
    0.0667  -28.5375
    0.0833  -28.5377
    0.1000  -28.5379
    0.1167  -28.5381
    0.1333  -28.5381
    0.1500  -28.5379
    0.1667  -28.5376
    0.1833  -28.5373
    0.2000  -28.5371
    0.2167  -28.5369
    0.2333  -28.5371
    0.2500  -28.5377
    0.2667  -28.5383
    0.2833  -28.5389
    0.3000  -28.5396
    0.3167  -28.5403
    0.3333  -28.5409
    0.3500  -28.5415
    0.3667  -28.5421
    0.3833  -28.5426
    0.4000  -28.5430
    0.4167  -28.5433
    0.4333  -28.5434
    0.4500  -28.5435
    0.4667  -28.5435
    0.4833  -28.5435
    0.5000  -28.5435
 
    0.0000  -28.5373
    0.0167  -28.5373
    0.0333  -28.5373
    0.0500  -28.5374
    0.0667  -28.5375
    0.0833  -28.5377
    0.1000  -28.5378
    0.1167  -28.5381
    0.1333  -28.5381
    0.1500  -28.5378
    0.1667  -28.5374
    0.1833  -28.5370
    0.2000  -28.5370
    0.2167  -28.5369
    0.2333  -28.5371
    0.2500  -28.5377
    0.2667  -28.5375
    0.2833  -28.5371
    0.3000  -28.5366
    0.3167  -28.5362
    0.3333  -28.5362
    0.3500  -28.5368
    0.3667  -28.5375
    0.3833  -28.5383
    0.4000  -28.5393
    0.4167  -28.5404
    0.4333  -28.5415
    0.4500  -28.5425
    0.4667  -28.5434
    0.4833  -28.5435
    0.5000  -28.5435
 
    0.0000  -28.5333
    0.0167  -28.5333
    0.0333  -28.5333
    0.0500  -28.5334
    0.0667  -28.5335
    0.0833  -28.5336
    0.1000  -28.5338
    0.1167  -28.5340
    0.1333  -28.5342
    0.1500  -28.5346
    0.1667  -28.5349
    0.1833  -28.5354
    0.2000  -28.5358
    0.2167  -28.5363
    0.2333  -28.5363
    0.2500  -28.5361
    0.2667  -28.5359
    0.2833  -28.5356
    0.3000  -28.5354
    0.3167  -28.5357
    0.3333  -28.5358
    0.3500  -28.5354
    0.3667  -28.5350
    0.3833  -28.5355
    0.4000  -28.5362
    0.4167  -28.5370
    0.4333  -28.5376
    0.4500  -28.5381
    0.4667  -28.5385
    0.4833  -28.5388
    0.5000  -28.5389
 
    0.0000  -28.5330
    0.0167  -28.5330
    0.0333  -28.5331
    0.0500  -28.5332
    0.0667  -28.5333
    0.0833  -28.5335
    0.1000  -28.5337
    0.1167  -28.5339
    0.1333  -28.5342
    0.1500  -28.5345
    0.1667  -28.5349
    0.1833  -28.5354
    0.2000  -28.5358
    0.2167  -28.5362
    0.2333  -28.5363
    0.2500  -28.5361
    0.2667  -28.5359
    0.2833  -28.5356
    0.3000  -28.5354
    0.3167  -28.5351
    0.3333  -28.5349
    0.3500  -28.5346
    0.3667  -28.5347
    0.3833  -28.5346
    0.4000  -28.5345
    0.4167  -28.5349
    0.4333  -28.5353
    0.4500  -28.5355
    0.4667  -28.5357
    0.4833  -28.5357
    0.5000  -28.5358
 
    0.0000  -28.5330
    0.0167  -28.5330
    0.0333  -28.5331
    0.0500  -28.5332
    0.0667  -28.5333
    0.0833  -28.5334
    0.1000  -28.5336
    0.1167  -28.5338
    0.1333  -28.5339
    0.1500  -28.5341
    0.1667  -28.5342
    0.1833  -28.5344
    0.2000  -28.5345
    0.2167  -28.5346
    0.2333  -28.5347
    0.2500  -28.5348
    0.2667  -28.5348
    0.2833  -28.5348
    0.3000  -28.5352
    0.3167  -28.5351
    0.3333  -28.5348
    0.3500  -28.5345
    0.3667  -28.5344
    0.3833  -28.5342
    0.4000  -28.5343
    0.4167  -28.5340
    0.4333  -28.5338
    0.4500  -28.5336
    0.4667  -28.5335
    0.4833  -28.5334
    0.5000  -28.5334
 
    0.0000  -28.5316
    0.0167  -28.5316
    0.0333  -28.5317
    0.0500  -28.5319
    0.0667  -28.5321
    0.0833  -28.5324
    0.1000  -28.5327
    0.1167  -28.5330
    0.1333  -28.5333
    0.1500  -28.5337
    0.1667  -28.5339
    0.1833  -28.5340
    0.2000  -28.5338
    0.2167  -28.5337
    0.2333  -28.5337
    0.2500  -28.5340
    0.2667  -28.5344
    0.2833  -28.5348
    0.3000  -28.5348
    0.3167  -28.5348
    0.3333  -28.5347
    0.3500  -28.5345
    0.3667  -28.5342
    0.3833  -28.5339
    0.4000  -28.5339
    0.4167  -28.5335
    0.4333  -28.5332
    0.4500  -28.5332
    0.4667  -28.5332
    0.4833  -28.5333
    0.5000  -28.5333
 
    0.0000  -28.5281
    0.0167  -28.5282
    0.0333  -28.5282
    0.0500  -28.5284
    0.0667  -28.5286
    0.0833  -28.5288
    0.1000  -28.5291
    0.1167  -28.5295
    0.1333  -28.5298
    0.1500  -28.5303
    0.1667  -28.5307
    0.1833  -28.5311
    0.2000  -28.5315
    0.2167  -28.5318
    0.2333  -28.5318
    0.2500  -28.5318
    0.2667  -28.5319
    0.2833  -28.5320
    0.3000  -28.5323
    0.3167  -28.5327
    0.3333  -28.5333
    0.3500  -28.5340
    0.3667  -28.5342
    0.3833  -28.5339
    0.4000  -28.5336
    0.4167  -28.5334
    0.4333  -28.5332
    0.4500  -28.5332
    0.4667  -28.5332
    0.4833  -28.5333
    0.5000  -28.5333
 
    0.0000  -28.5279
    0.0167  -28.5279
    0.0333  -28.5279
    0.0500  -28.5279
    0.0667  -28.5280
    0.0833  -28.5280
    0.1000  -28.5280
    0.1167  -28.5280
    0.1333  -28.5280
    0.1500  -28.5280
    0.1667  -28.5281
    0.1833  -28.5281
    0.2000  -28.5281
    0.2167  -28.5281
    0.2333  -28.5280
    0.2500  -28.5280
    0.2667  -28.5279
    0.2833  -28.5282
    0.3000  -28.5287
    0.3167  -28.5299
    0.3333  -28.5311
    0.3500  -28.5321
    0.3667  -28.5331
    0.3833  -28.5338
    0.4000  -28.5336
    0.4167  -28.5333
    0.4333  -28.5330
    0.4500  -28.5325
    0.4667  -28.5318
    0.4833  -28.5312
    0.5000  -28.5307
 
    0.0000  -28.5273
    0.0167  -28.5273
    0.0333  -28.5272
    0.0500  -28.5270
    0.0667  -28.5268
    0.0833  -28.5265
    0.1000  -28.5261
    0.1167  -28.5257
    0.1333  -28.5252
    0.1500  -28.5251
    0.1667  -28.5256
    0.1833  -28.5261
    0.2000  -28.5265
    0.2167  -28.5269
    0.2333  -28.5272
    0.2500  -28.5275
    0.2667  -28.5279
    0.2833  -28.5282
    0.3000  -28.5285
    0.3167  -28.5289
    0.3333  -28.5292
    0.3500  -28.5296
    0.3667  -28.5299
    0.3833  -28.5303
    0.4000  -28.5305
    0.4167  -28.5306
    0.4333  -28.5306
    0.4500  -28.5304
    0.4667  -28.5300
    0.4833  -28.5295
    0.5000  -28.5298
 
    0.0000  -28.5215
    0.0167  -28.5216
    0.0333  -28.5217
    0.0500  -28.5222
    0.0667  -28.5227
    0.0833  -28.5232
    0.1000  -28.5237
    0.1167  -28.5242
    0.1333  -28.5246
    0.1500  -28.5251
    0.1667  -28.5256
    0.1833  -28.5260
    0.2000  -28.5265
    0.2167  -28.5269
    0.2333  -28.5272
    0.2500  -28.5275
    0.2667  -28.5278
    0.2833  -28.5277
    0.3000  -28.5285
    0.3167  -28.5289
    0.3333  -28.5292
    0.3500  -28.5296
    0.3667  -28.5299
    0.3833  -28.5302
    0.4000  -28.5305
    0.4167  -28.5306
    0.4333  -28.5306
    0.4500  -28.5304
    0.4667  -28.5300
    0.4833  -28.5295
    0.5000  -28.5291
 
    0.0000  -28.5215
    0.0167  -28.5215
    0.0333  -28.5217
    0.0500  -28.5220
    0.0667  -28.5224
    0.0833  -28.5229
    0.1000  -28.5234
    0.1167  -28.5240
    0.1333  -28.5245
    0.1500  -28.5249
    0.1667  -28.5252
    0.1833  -28.5255
    0.2000  -28.5256
    0.2167  -28.5258
    0.2333  -28.5258
    0.2500  -28.5260
    0.2667  -28.5265
    0.2833  -28.5275
    0.3000  -28.5276
    0.3167  -28.5273
    0.3333  -28.5270
    0.3500  -28.5266
    0.3667  -28.5262
    0.3833  -28.5257
    0.4000  -28.5258
    0.4167  -28.5259
    0.4333  -28.5265
    0.4500  -28.5274
    0.4667  -28.5284
    0.4833  -28.5293
    0.5000  -28.5290
 
    0.0000  -28.5210
    0.0167  -28.5212
    0.0333  -28.5216
    0.0500  -28.5220
    0.0667  -28.5224
    0.0833  -28.5229
    0.1000  -28.5234
    0.1167  -28.5240
    0.1333  -28.5245
    0.1500  -28.5247
    0.1667  -28.5241
    0.1833  -28.5235
    0.2000  -28.5236
    0.2167  -28.5239
    0.2333  -28.5240
    0.2500  -28.5243
    0.2667  -28.5247
    0.2833  -28.5246
    0.3000  -28.5245
    0.3167  -28.5246
    0.3333  -28.5246
    0.3500  -28.5249
    0.3667  -28.5252
    0.3833  -28.5256
    0.4000  -28.5255
    0.4167  -28.5259
    0.4333  -28.5265
    0.4500  -28.5271
    0.4667  -28.5277
    0.4833  -28.5283
    0.5000  -28.5288
 
    0.0000  -28.5207
    0.0167  -28.5208
    0.0333  -28.5210
    0.0500  -28.5213
    0.0667  -28.5215
    0.0833  -28.5218
    0.1000  -28.5220
    0.1167  -28.5223
    0.1333  -28.5225
    0.1500  -28.5228
    0.1667  -28.5231
    0.1833  -28.5234
    0.2000  -28.5236
    0.2167  -28.5238
    0.2333  -28.5240
    0.2500  -28.5242
    0.2667  -28.5243
    0.2833  -28.5244
    0.3000  -28.5245
    0.3167  -28.5246
    0.3333  -28.5246
    0.3500  -28.5247
    0.3667  -28.5249
    0.3833  -28.5251
    0.4000  -28.5255
    0.4167  -28.5259
    0.4333  -28.5264
    0.4500  -28.5271
    0.4667  -28.5277
    0.4833  -28.5283
    0.5000  -28.5288
 
    0.0000  -28.5207
    0.0167  -28.5208
    0.0333  -28.5210
    0.0500  -28.5213
    0.0667  -28.5215
    0.0833  -28.5218
    0.1000  -28.5220
    0.1167  -28.5223
    0.1333  -28.5225
    0.1500  -28.5228
    0.1667  -28.5231
    0.1833  -28.5233
    0.2000  -28.5229
    0.2167  -28.5227
    0.2333  -28.5235
    0.2500  -28.5242
    0.2667  -28.5243
    0.2833  -28.5244
    0.3000  -28.5244
    0.3167  -28.5243
    0.3333  -28.5243
    0.3500  -28.5247
    0.3667  -28.5249
    0.3833  -28.5251
    0.4000  -28.5254
    0.4167  -28.5256
    0.4333  -28.5260
    0.4500  -28.5260
    0.4667  -28.5260
    0.4833  -28.5260
    0.5000  -28.5259
 
    0.0000  -28.5198
    0.0167  -28.5196
    0.0333  -28.5193
    0.0500  -28.5191
    0.0667  -28.5190
    0.0833  -28.5190
    0.1000  -28.5191
    0.1167  -28.5194
    0.1333  -28.5196
    0.1500  -28.5200
    0.1667  -28.5205
    0.1833  -28.5211
    0.2000  -28.5218
    0.2167  -28.5222
    0.2333  -28.5215
    0.2500  -28.5212
    0.2667  -28.5219
    0.2833  -28.5226
    0.3000  -28.5232
    0.3167  -28.5238
    0.3333  -28.5243
    0.3500  -28.5245
    0.3667  -28.5248
    0.3833  -28.5250
    0.4000  -28.5252
    0.4167  -28.5254
    0.4333  -28.5255
    0.4500  -28.5256
    0.4667  -28.5257
    0.4833  -28.5257
    0.5000  -28.5257
 
    0.0000  -28.5180
    0.0167  -28.5180
    0.0333  -28.5180
    0.0500  -28.5179
    0.0667  -28.5179
    0.0833  -28.5178
    0.1000  -28.5178
    0.1167  -28.5177
    0.1333  -28.5176
    0.1500  -28.5177
    0.1667  -28.5181
    0.1833  -28.5185
    0.2000  -28.5191
    0.2167  -28.5198
    0.2333  -28.5205
    0.2500  -28.5208
    0.2667  -28.5213
    0.2833  -28.5218
    0.3000  -28.5220
    0.3167  -28.5221
    0.3333  -28.5218
    0.3500  -28.5213
    0.3667  -28.5211
    0.3833  -28.5222
    0.4000  -28.5232
    0.4167  -28.5235
    0.4333  -28.5230
    0.4500  -28.5234
    0.4667  -28.5237
    0.4833  -28.5240
    0.5000  -28.5240
 
    0.0000  -28.5180
    0.0167  -28.5179
    0.0333  -28.5179
    0.0500  -28.5179
    0.0667  -28.5179
    0.0833  -28.5178
    0.1000  -28.5177
    0.1167  -28.5176
    0.1333  -28.5175
    0.1500  -28.5176
    0.1667  -28.5179
    0.1833  -28.5185
    0.2000  -28.5190
    0.2167  -28.5196
    0.2333  -28.5202
    0.2500  -28.5207
    0.2667  -28.5200
    0.2833  -28.5192
    0.3000  -28.5188
    0.3167  -28.5194
    0.3333  -28.5199
    0.3500  -28.5205
    0.3667  -28.5210
    0.3833  -28.5216
    0.4000  -28.5221
    0.4167  -28.5226
    0.4333  -28.5230
    0.4500  -28.5222
    0.4667  -28.5213
    0.4833  -28.5208
    0.5000  -28.5208
 
    0.0000  -28.5179
    0.0167  -28.5179
    0.0333  -28.5179
    0.0500  -28.5177
    0.0667  -28.5176
    0.0833  -28.5174
    0.1000  -28.5173
    0.1167  -28.5173
    0.1333  -28.5174
    0.1500  -28.5174
    0.1667  -28.5173
    0.1833  -28.5172
    0.2000  -28.5171
    0.2167  -28.5170
    0.2333  -28.5170
    0.2500  -28.5171
    0.2667  -28.5177
    0.2833  -28.5182
    0.3000  -28.5184
    0.3167  -28.5180
    0.3333  -28.5185
    0.3500  -28.5198
    0.3667  -28.5207
    0.3833  -28.5201
    0.4000  -28.5203
    0.4167  -28.5205
    0.4333  -28.5207
    0.4500  -28.5207
    0.4667  -28.5208
    0.4833  -28.5208
    0.5000  -28.5208
 
    0.0000  -28.5164
    0.0167  -28.5163
    0.0333  -28.5160
    0.0500  -28.5157
    0.0667  -28.5154
    0.0833  -28.5157
    0.1000  -28.5160
    0.1167  -28.5163
    0.1333  -28.5167
    0.1500  -28.5171
    0.1667  -28.5172
    0.1833  -28.5172
    0.2000  -28.5171
    0.2167  -28.5170
    0.2333  -28.5169
    0.2500  -28.5169
    0.2667  -28.5170
    0.2833  -28.5172
    0.3000  -28.5176
    0.3167  -28.5180
    0.3333  -28.5185
    0.3500  -28.5190
    0.3667  -28.5195
    0.3833  -28.5199
    0.4000  -28.5202
    0.4167  -28.5205
    0.4333  -28.5206
    0.4500  -28.5207
    0.4667  -28.5208
    0.4833  -28.5204
    0.5000  -28.5198
 
    0.0000  -28.5163
    0.0167  -28.5163
    0.0333  -28.5160
    0.0500  -28.5157
    0.0667  -28.5153
    0.0833  -28.5149
    0.1000  -28.5145
    0.1167  -28.5140
    0.1333  -28.5137
    0.1500  -28.5133
    0.1667  -28.5137
    0.1833  -28.5145
    0.2000  -28.5152
    0.2167  -28.5158
    0.2333  -28.5164
    0.2500  -28.5168
    0.2667  -28.5170
    0.2833  -28.5172
    0.3000  -28.5175
    0.3167  -28.5176
    0.3333  -28.5185
    0.3500  -28.5190
    0.3667  -28.5195
    0.3833  -28.5198
    0.4000  -28.5194
    0.4167  -28.5187
    0.4333  -28.5181
    0.4500  -28.5175
    0.4667  -28.5169
    0.4833  -28.5179
    0.5000  -28.5184
 
    0.0000  -28.5150
    0.0167  -28.5150
    0.0333  -28.5151
    0.0500  -28.5152
    0.0667  -28.5153
    0.0833  -28.5149
    0.1000  -28.5144
    0.1167  -28.5140
    0.1333  -28.5137
    0.1500  -28.5133
    0.1667  -28.5130
    0.1833  -28.5129
    0.2000  -28.5128
    0.2167  -28.5130
    0.2333  -28.5133
    0.2500  -28.5136
    0.2667  -28.5139
    0.2833  -28.5145
    0.3000  -28.5158
    0.3167  -28.5172
    0.3333  -28.5169
    0.3500  -28.5163
    0.3667  -28.5157
    0.3833  -28.5153
    0.4000  -28.5151
    0.4167  -28.5152
    0.4333  -28.5155
    0.4500  -28.5158
    0.4667  -28.5168
    0.4833  -28.5163
    0.5000  -28.5162
 
    0.0000  -28.5090
    0.0167  -28.5090
    0.0333  -28.5090
    0.0500  -28.5091
    0.0667  -28.5092
    0.0833  -28.5095
    0.1000  -28.5104
    0.1167  -28.5113
    0.1333  -28.5122
    0.1500  -28.5130
    0.1667  -28.5130
    0.1833  -28.5129
    0.2000  -28.5128
    0.2167  -28.5130
    0.2333  -28.5132
    0.2500  -28.5136
    0.2667  -28.5138
    0.2833  -28.5140
    0.3000  -28.5141
    0.3167  -28.5140
    0.3333  -28.5138
    0.3500  -28.5137
    0.3667  -28.5139
    0.3833  -28.5143
    0.4000  -28.5147
    0.4167  -28.5151
    0.4333  -28.5155
    0.4500  -28.5158
    0.4667  -28.5160
    0.4833  -28.5161
    0.5000  -28.5161
 
    0.0000  -28.5089
    0.0167  -28.5088
    0.0333  -28.5087
    0.0500  -28.5086
    0.0667  -28.5086
    0.0833  -28.5093
    0.1000  -28.5094
    0.1167  -28.5096
    0.1333  -28.5098
    0.1500  -28.5100
    0.1667  -28.5104
    0.1833  -28.5108
    0.2000  -28.5111
    0.2167  -28.5113
    0.2333  -28.5114
    0.2500  -28.5118
    0.2667  -28.5131
    0.2833  -28.5140
    0.3000  -28.5141
    0.3167  -28.5140
    0.3333  -28.5138
    0.3500  -28.5137
    0.3667  -28.5139
    0.3833  -28.5143
    0.4000  -28.5147
    0.4167  -28.5149
    0.4333  -28.5149
    0.4500  -28.5156
    0.4667  -28.5159
    0.4833  -28.5161
    0.5000  -28.5159
 
    0.0000  -28.5082
    0.0167  -28.5082
    0.0333  -28.5082
    0.0500  -28.5082
    0.0667  -28.5084
    0.0833  -28.5084
    0.1000  -28.5084
    0.1167  -28.5087
    0.1333  -28.5093
    0.1500  -28.5098
    0.1667  -28.5103
    0.1833  -28.5108
    0.2000  -28.5111
    0.2167  -28.5113
    0.2333  -28.5114
    0.2500  -28.5115
    0.2667  -28.5116
    0.2833  -28.5118
    0.3000  -28.5121
    0.3167  -28.5125
    0.3333  -28.5128
    0.3500  -28.5132
    0.3667  -28.5132
    0.3833  -28.5129
    0.4000  -28.5129
    0.4167  -28.5134
    0.4333  -28.5146
    0.4500  -28.5149
    0.4667  -28.5149
    0.4833  -28.5151
    0.5000  -28.5154
 
    0.0000  -28.5055
    0.0167  -28.5059
    0.0333  -28.5067
    0.0500  -28.5076
    0.0667  -28.5083
    0.0833  -28.5081
    0.1000  -28.5082
    0.1167  -28.5087
    0.1333  -28.5093
    0.1500  -28.5098
    0.1667  -28.5101
    0.1833  -28.5103
    0.2000  -28.5106
    0.2167  -28.5108
    0.2333  -28.5110
    0.2500  -28.5115
    0.2667  -28.5116
    0.2833  -28.5118
    0.3000  -28.5121
    0.3167  -28.5124
    0.3333  -28.5128
    0.3500  -28.5132
    0.3667  -28.5132
    0.3833  -28.5129
    0.4000  -28.5126
    0.4167  -28.5132
    0.4333  -28.5137
    0.4500  -28.5141
    0.4667  -28.5146
    0.4833  -28.5149
    0.5000  -28.5149
 
    0.0000  -28.5055
    0.0167  -28.5057
    0.0333  -28.5061
    0.0500  -28.5065
    0.0667  -28.5071
    0.0833  -28.5076
    0.1000  -28.5082
    0.1167  -28.5085
    0.1333  -28.5087
    0.1500  -28.5088
    0.1667  -28.5090
    0.1833  -28.5093
    0.2000  -28.5095
    0.2167  -28.5097
    0.2333  -28.5104
    0.2500  -28.5112
    0.2667  -28.5114
    0.2833  -28.5116
    0.3000  -28.5118
    0.3167  -28.5120
    0.3333  -28.5121
    0.3500  -28.5121
    0.3667  -28.5121
    0.3833  -28.5125
    0.4000  -28.5126
    0.4167  -28.5123
    0.4333  -28.5119
    0.4500  -28.5115
    0.4667  -28.5112
    0.4833  -28.5108
    0.5000  -28.5107
 
    0.0000  -28.5054
    0.0167  -28.5057
    0.0333  -28.5061
    0.0500  -28.5065
    0.0667  -28.5071
    0.0833  -28.5076
    0.1000  -28.5078
    0.1167  -28.5074
    0.1333  -28.5070
    0.1500  -28.5067
    0.1667  -28.5064
    0.1833  -28.5068
    0.2000  -28.5079
    0.2167  -28.5091
    0.2333  -28.5100
    0.2500  -28.5102
    0.2667  -28.5104
    0.2833  -28.5107
    0.3000  -28.5109
    0.3167  -28.5112
    0.3333  -28.5115
    0.3500  -28.5118
    0.3667  -28.5119
    0.3833  -28.5116
    0.4000  -28.5123
    0.4167  -28.5122
    0.4333  -28.5118
    0.4500  -28.5115
    0.4667  -28.5111
    0.4833  -28.5108
    0.5000  -28.5107
 
    0.0000  -28.5049
    0.0167  -28.5048
    0.0333  -28.5045
    0.0500  -28.5043
    0.0667  -28.5040
    0.0833  -28.5038
    0.1000  -28.5036
    0.1167  -28.5035
    0.1333  -28.5042
    0.1500  -28.5048
    0.1667  -28.5053
    0.1833  -28.5057
    0.2000  -28.5059
    0.2167  -28.5061
    0.2333  -28.5063
    0.2500  -28.5064
    0.2667  -28.5064
    0.2833  -28.5065
    0.3000  -28.5065
    0.3167  -28.5067
    0.3333  -28.5078
    0.3500  -28.5089
    0.3667  -28.5100
    0.3833  -28.5111
    0.4000  -28.5112
    0.4167  -28.5106
    0.4333  -28.5099
    0.4500  -28.5092
    0.4667  -28.5093
    0.4833  -28.5096
    0.5000  -28.5097
 
    0.0000  -28.5049
    0.0167  -28.5047
    0.0333  -28.5045
    0.0500  -28.5043
    0.0667  -28.5040
    0.0833  -28.5038
    0.1000  -28.5035
    0.1167  -28.5033
    0.1333  -28.5031
    0.1500  -28.5038
    0.1667  -28.5047
    0.1833  -28.5051
    0.2000  -28.5047
    0.2167  -28.5042
    0.2333  -28.5037
    0.2500  -28.5036
    0.2667  -28.5043
    0.2833  -28.5049
    0.3000  -28.5057
    0.3167  -28.5065
    0.3333  -28.5065
    0.3500  -28.5068
    0.3667  -28.5072
    0.3833  -28.5075
    0.4000  -28.5079
    0.4167  -28.5082
    0.4333  -28.5086
    0.4500  -28.5089
    0.4667  -28.5092
    0.4833  -28.5095
    0.5000  -28.5097
 
    0.0000  -28.5038
    0.0167  -28.5034
    0.0333  -28.5030
    0.0500  -28.5029
    0.0667  -28.5028
    0.0833  -28.5027
    0.1000  -28.5026
    0.1167  -28.5032
    0.1333  -28.5030
    0.1500  -28.5028
    0.1667  -28.5026
    0.1833  -28.5024
    0.2000  -28.5023
    0.2167  -28.5025
    0.2333  -28.5030
    0.2500  -28.5036
    0.2667  -28.5043
    0.2833  -28.5049
    0.3000  -28.5055
    0.3167  -28.5060
    0.3333  -28.5064
    0.3500  -28.5068
    0.3667  -28.5071
    0.3833  -28.5075
    0.4000  -28.5079
    0.4167  -28.5082
    0.4333  -28.5086
    0.4500  -28.5089
    0.4667  -28.5085
    0.4833  -28.5079
    0.5000  -28.5076
 
    0.0000  -28.5030
    0.0167  -28.5030
    0.0333  -28.5025
    0.0500  -28.5016
    0.0667  -28.5007
    0.0833  -28.5017
    0.1000  -28.5026
    0.1167  -28.5025
    0.1333  -28.5028
    0.1500  -28.5028
    0.1667  -28.5026
    0.1833  -28.5024
    0.2000  -28.5023
    0.2167  -28.5025
    0.2333  -28.5029
    0.2500  -28.5031
    0.2667  -28.5036
    0.2833  -28.5046
    0.3000  -28.5054
    0.3167  -28.5059
    0.3333  -28.5064
    0.3500  -28.5065
    0.3667  -28.5064
    0.3833  -28.5064
    0.4000  -28.5064
    0.4167  -28.5064
    0.4333  -28.5064
    0.4500  -28.5063
    0.4667  -28.5063
    0.4833  -28.5063
    0.5000  -28.5063
 
    0.0000  -28.5008
    0.0167  -28.5007
    0.0333  -28.5005
    0.0500  -28.5001
    0.0667  -28.5007
    0.0833  -28.5001
    0.1000  -28.5009
    0.1167  -28.5018
    0.1333  -28.5024
    0.1500  -28.5023
    0.1667  -28.5022
    0.1833  -28.5021
    0.2000  -28.5020
    0.2167  -28.5019
    0.2333  -28.5018
    0.2500  -28.5026
    0.2667  -28.5025
    0.2833  -28.5019
    0.3000  -28.5019
    0.3167  -28.5020
    0.3333  -28.5022
    0.3500  -28.5024
    0.3667  -28.5027
    0.3833  -28.5030
    0.4000  -28.5034
    0.4167  -28.5038
    0.4333  -28.5043
    0.4500  -28.5049
    0.4667  -28.5054
    0.4833  -28.5060
    0.5000  -28.5062
 
    0.0000  -28.5008
    0.0167  -28.5007
    0.0333  -28.5005
    0.0500  -28.5001
    0.0667  -28.4997
    0.0833  -28.4998
    0.1000  -28.4990
    0.1167  -28.4984
    0.1333  -28.4982
    0.1500  -28.4985
    0.1667  -28.4991
    0.1833  -28.4998
    0.2000  -28.5005
    0.2167  -28.5010
    0.2333  -28.5017
    0.2500  -28.5018
    0.2667  -28.5018
    0.2833  -28.5018
    0.3000  -28.5013
    0.3167  -28.5007
    0.3333  -28.5000
    0.3500  -28.4996
    0.3667  -28.4993
    0.3833  -28.4990
    0.4000  -28.4988
    0.4167  -28.4986
    0.4333  -28.4984
    0.4500  -28.4983
    0.4667  -28.4982
    0.4833  -28.4981
    0.5000  -28.4981
 
    0.0000  -28.4981
    0.0167  -28.4983
    0.0333  -28.4989
    0.0500  -28.4998
    0.0667  -28.4997
    0.0833  -28.4993
    0.1000  -28.4988
    0.1167  -28.4984
    0.1333  -28.4982
    0.1500  -28.4984
    0.1667  -28.4991
    0.1833  -28.4998
    0.2000  -28.5005
    0.2167  -28.5009
    0.2333  -28.5010
    0.2500  -28.5009
    0.2667  -28.5008
    0.2833  -28.5005
    0.3000  -28.5003
    0.3167  -28.5001
    0.3333  -28.4998
    0.3500  -28.4995
    0.3667  -28.4993
    0.3833  -28.4990
    0.4000  -28.4988
    0.4167  -28.4986
    0.4333  -28.4984
    0.4500  -28.4983
    0.4667  -28.4982
    0.4833  -28.4981
    0.5000  -28.4981
 
    0.0000  -28.4980
    0.0167  -28.4982
    0.0333  -28.4984
    0.0500  -28.4988
    0.0667  -28.4994
    0.0833  -28.4992
    0.1000  -28.4987
    0.1167  -28.4980
    0.1333  -28.4972
    0.1500  -28.4976
    0.1667  -28.4983
    0.1833  -28.4991
    0.2000  -28.4999
    0.2167  -28.5008
    0.2333  -28.5010
    0.2500  -28.5009
    0.2667  -28.5008
    0.2833  -28.5005
    0.3000  -28.5003
    0.3167  -28.5001
    0.3333  -28.4998
    0.3500  -28.4994
    0.3667  -28.4988
    0.3833  -28.4982
    0.4000  -28.4976
    0.4167  -28.4971
    0.4333  -28.4965
    0.4500  -28.4961
    0.4667  -28.4957
    0.4833  -28.4955
    0.5000  -28.4954
 
    0.0000  -28.4952
    0.0167  -28.4952
    0.0333  -28.4950
    0.0500  -28.4947
    0.0667  -28.4945
    0.0833  -28.4951
    0.1000  -28.4956
    0.1167  -28.4963
    0.1333  -28.4969
    0.1500  -28.4964
    0.1667  -28.4959
    0.1833  -28.4954
    0.2000  -28.4949
    0.2167  -28.4944
    0.2333  -28.4939
    0.2500  -28.4933
    0.2667  -28.4928
    0.2833  -28.4923
    0.3000  -28.4917
    0.3167  -28.4912
    0.3333  -28.4908
    0.3500  -28.4903
    0.3667  -28.4899
    0.3833  -28.4900
    0.4000  -28.4902
    0.4167  -28.4905
    0.4333  -28.4908
    0.4500  -28.4911
    0.4667  -28.4914
    0.4833  -28.4916
    0.5000  -28.4917
 
    0.0000  -28.4939
    0.0167  -28.4936
    0.0333  -28.4937
    0.0500  -28.4941
    0.0667  -28.4943
    0.0833  -28.4941
    0.1000  -28.4949
    0.1167  -28.4956
    0.1333  -28.4961
    0.1500  -28.4962
    0.1667  -28.4959
    0.1833  -28.4954
    0.2000  -28.4949
    0.2167  -28.4944
    0.2333  -28.4938
    0.2500  -28.4933
    0.2667  -28.4928
    0.2833  -28.4922
    0.3000  -28.4917
    0.3167  -28.4912
    0.3333  -28.4907
    0.3500  -28.4903
    0.3667  -28.4898
    0.3833  -28.4894
    0.4000  -28.4890
    0.4167  -28.4887
    0.4333  -28.4885
    0.4500  -28.4883
    0.4667  -28.4883
    0.4833  -28.4882
    0.5000  -28.4882
 
    0.0000  -28.4934
    0.0167  -28.4935
    0.0333  -28.4929
    0.0500  -28.4926
    0.0667  -28.4933
    0.0833  -28.4941
    0.1000  -28.4948
    0.1167  -28.4956
    0.1333  -28.4961
    0.1500  -28.4962
    0.1667  -28.4955
    0.1833  -28.4947
    0.2000  -28.4940
    0.2167  -28.4933
    0.2333  -28.4926
    0.2500  -28.4920
    0.2667  -28.4914
    0.2833  -28.4909
    0.3000  -28.4904
    0.3167  -28.4900
    0.3333  -28.4896
    0.3500  -28.4894
    0.3667  -28.4896
    0.3833  -28.4893
    0.4000  -28.4890
    0.4167  -28.4886
    0.4333  -28.4883
    0.4500  -28.4880
    0.4667  -28.4878
    0.4833  -28.4877
    0.5000  -28.4876
 
    0.0000  -28.4906
    0.0167  -28.4911
    0.0333  -28.4918
    0.0500  -28.4925
    0.0667  -28.4933
    0.0833  -28.4938
    0.1000  -28.4932
    0.1167  -28.4924
    0.1333  -28.4915
    0.1500  -28.4904
    0.1667  -28.4893
    0.1833  -28.4884
    0.2000  -28.4884
    0.2167  -28.4884
    0.2333  -28.4885
    0.2500  -28.4885
    0.2667  -28.4886
    0.2833  -28.4887
    0.3000  -28.4889
    0.3167  -28.4890
    0.3333  -28.4892
    0.3500  -28.4893
    0.3667  -28.4890
    0.3833  -28.4888
    0.4000  -28.4885
    0.4167  -28.4884
    0.4333  -28.4881
    0.4500  -28.4879
    0.4667  -28.4878
    0.4833  -28.4876
    0.5000  -28.4876
 
    0.0000  -28.4906
    0.0167  -28.4911
    0.0333  -28.4918
    0.0500  -28.4921
    0.0667  -28.4911
    0.0833  -28.4902
    0.1000  -28.4892
    0.1167  -28.4885
    0.1333  -28.4885
    0.1500  -28.4885
    0.1667  -28.4884
    0.1833  -28.4880
    0.2000  -28.4866
    0.2167  -28.4864
    0.2333  -28.4864
    0.2500  -28.4863
    0.2667  -28.4862
    0.2833  -28.4862
    0.3000  -28.4861
    0.3167  -28.4860
    0.3333  -28.4860
    0.3500  -28.4860
    0.3667  -28.4859
    0.3833  -28.4859
    0.4000  -28.4859
    0.4167  -28.4858
    0.4333  -28.4858
    0.4500  -28.4858
    0.4667  -28.4857
    0.4833  -28.4857
    0.5000  -28.4857
 
    0.0000  -28.4903
    0.0167  -28.4898
    0.0333  -28.4893
    0.0500  -28.4889
    0.0667  -28.4888
    0.0833  -28.4887
    0.1000  -28.4886
    0.1167  -28.4883
    0.1333  -28.4874
    0.1500  -28.4868
    0.1667  -28.4867
    0.1833  -28.4866
    0.2000  -28.4865
    0.2167  -28.4864
    0.2333  -28.4863
    0.2500  -28.4863
    0.2667  -28.4862
    0.2833  -28.4862
    0.3000  -28.4861
    0.3167  -28.4860
    0.3333  -28.4860
    0.3500  -28.4859
    0.3667  -28.4859
    0.3833  -28.4859
    0.4000  -28.4858
    0.4167  -28.4858
    0.4333  -28.4858
    0.4500  -28.4858
    0.4667  -28.4857
    0.4833  -28.4857
    0.5000  -28.4857
 
    0.0000  -28.4902
    0.0167  -28.4898
    0.0333  -28.4892
    0.0500  -28.4887
    0.0667  -28.4882
    0.0833  -28.4878
    0.1000  -28.4875
    0.1167  -28.4872
    0.1333  -28.4870
    0.1500  -28.4868
    0.1667  -28.4867
    0.1833  -28.4866
    0.2000  -28.4865
    0.2167  -28.4852
    0.2333  -28.4847
    0.2500  -28.4846
    0.2667  -28.4846
    0.2833  -28.4845
    0.3000  -28.4844
    0.3167  -28.4844
    0.3333  -28.4843
    0.3500  -28.4842
    0.3667  -28.4841
    0.3833  -28.4840
    0.4000  -28.4840
    0.4167  -28.4841
    0.4333  -28.4842
    0.4500  -28.4843
    0.4667  -28.4844
    0.4833  -28.4845
    0.5000  -28.4846
 
    0.0000  -28.4889
    0.0167  -28.4889
    0.0333  -28.4888
    0.0500  -28.4886
    0.0667  -28.4882
    0.0833  -28.4878
    0.1000  -28.4874
    0.1167  -28.4872
    0.1333  -28.4869
    0.1500  -28.4864
    0.1667  -28.4856
    0.1833  -28.4849
    0.2000  -28.4849
    0.2167  -28.4848
    0.2333  -28.4838
    0.2500  -28.4837
    0.2667  -28.4837
    0.2833  -28.4836
    0.3000  -28.4836
    0.3167  -28.4835
    0.3333  -28.4835
    0.3500  -28.4836
    0.3667  -28.4837
    0.3833  -28.4838
    0.4000  -28.4839
    0.4167  -28.4840
    0.4333  -28.4841
    0.4500  -28.4843
    0.4667  -28.4844
    0.4833  -28.4845
    0.5000  -28.4845
 
    0.0000  -28.4865
    0.0167  -28.4865
    0.0333  -28.4864
    0.0500  -28.4862
    0.0667  -28.4860
    0.0833  -28.4859
    0.1000  -28.4857
    0.1167  -28.4855
    0.1333  -28.4853
    0.1500  -28.4852
    0.1667  -28.4851
    0.1833  -28.4848
    0.2000  -28.4841
    0.2167  -28.4838
    0.2333  -28.4837
    0.2500  -28.4836
    0.2667  -28.4835
    0.2833  -28.4835
    0.3000  -28.4835
    0.3167  -28.4835
    0.3333  -28.4835
    0.3500  -28.4835
    0.3667  -28.4836
    0.3833  -28.4837
    0.4000  -28.4837
    0.4167  -28.4836
    0.4333  -28.4835
    0.4500  -28.4834
    0.4667  -28.4833
    0.4833  -28.4833
    0.5000  -28.4833
 
    0.0000  -28.4849
    0.0167  -28.4849
    0.0333  -28.4849
    0.0500  -28.4849
    0.0667  -28.4848
    0.0833  -28.4848
    0.1000  -28.4847
    0.1167  -28.4846
    0.1333  -28.4845
    0.1500  -28.4843
    0.1667  -28.4842
    0.1833  -28.4840
    0.2000  -28.4839
    0.2167  -28.4838
    0.2333  -28.4836
    0.2500  -28.4836
    0.2667  -28.4835
    0.2833  -28.4835
    0.3000  -28.4834
    0.3167  -28.4834
    0.3333  -28.4833
    0.3500  -28.4832
    0.3667  -28.4831
    0.3833  -28.4829
    0.4000  -28.4828
    0.4167  -28.4827
    0.4333  -28.4825
    0.4500  -28.4824
    0.4667  -28.4824
    0.4833  -28.4823
    0.5000  -28.4823
 
    0.0000  -28.4849
    0.0167  -28.4849
    0.0333  -28.4849
    0.0500  -28.4849
    0.0667  -28.4848
    0.0833  -28.4847
    0.1000  -28.4847
    0.1167  -28.4846
    0.1333  -28.4844
    0.1500  -28.4843
    0.1667  -28.4841
    0.1833  -28.4840
    0.2000  -28.4837
    0.2167  -28.4836
    0.2333  -28.4836
    0.2500  -28.4825
    0.2667  -28.4815
    0.2833  -28.4808
    0.3000  -28.4802
    0.3167  -28.4797
    0.3333  -28.4792
    0.3500  -28.4788
    0.3667  -28.4788
    0.3833  -28.4790
    0.4000  -28.4792
    0.4167  -28.4793
    0.4333  -28.4795
    0.4500  -28.4796
    0.4667  -28.4797
    0.4833  -28.4798
    0.5000  -28.4798
 
    0.0000  -28.4822
    0.0167  -28.4822
    0.0333  -28.4822
    0.0500  -28.4823
    0.0667  -28.4824
    0.0833  -28.4825
    0.1000  -28.4827
    0.1167  -28.4829
    0.1333  -28.4830
    0.1500  -28.4832
    0.1667  -28.4833
    0.1833  -28.4834
    0.2000  -28.4835
    0.2167  -28.4830
    0.2333  -28.4822
    0.2500  -28.4812
    0.2667  -28.4798
    0.2833  -28.4781
    0.3000  -28.4780
    0.3167  -28.4782
    0.3333  -28.4783
    0.3500  -28.4785
    0.3667  -28.4784
    0.3833  -28.4781
    0.4000  -28.4778
    0.4167  -28.4775
    0.4333  -28.4774
    0.4500  -28.4776
    0.4667  -28.4777
    0.4833  -28.4777
    0.5000  -28.4778
 
    0.0000  -28.4812
    0.0167  -28.4812
    0.0333  -28.4812
    0.0500  -28.4811
    0.0667  -28.4810
    0.0833  -28.4809
    0.1000  -28.4807
    0.1167  -28.4805
    0.1333  -28.4803
    0.1500  -28.4801
    0.1667  -28.4798
    0.1833  -28.4796
    0.2000  -28.4793
    0.2167  -28.4791
    0.2333  -28.4788
    0.2500  -28.4786
    0.2667  -28.4783
    0.2833  -28.4781
    0.3000  -28.4776
    0.3167  -28.4773
    0.3333  -28.4770
    0.3500  -28.4767
    0.3667  -28.4764
    0.3833  -28.4766
    0.4000  -28.4769
    0.4167  -28.4772
    0.4333  -28.4773
    0.4500  -28.4772
    0.4667  -28.4771
    0.4833  -28.4770
    0.5000  -28.4770
 
    0.0000  -28.4800
    0.0167  -28.4800
    0.0333  -28.4800
    0.0500  -28.4800
    0.0667  -28.4800
    0.0833  -28.4800
    0.1000  -28.4799
    0.1167  -28.4799
    0.1333  -28.4798
    0.1500  -28.4797
    0.1667  -28.4795
    0.1833  -28.4794
    0.2000  -28.4792
    0.2167  -28.4790
    0.2333  -28.4787
    0.2500  -28.4785
    0.2667  -28.4782
    0.2833  -28.4779
    0.3000  -28.4775
    0.3167  -28.4773
    0.3333  -28.4770
    0.3500  -28.4767
    0.3667  -28.4764
    0.3833  -28.4761
    0.4000  -28.4758
    0.4167  -28.4755
    0.4333  -28.4752
    0.4500  -28.4749
    0.4667  -28.4747
    0.4833  -28.4745
    0.5000  -28.4744
 
    0.0000  -28.4800
    0.0167  -28.4800
    0.0333  -28.4800
    0.0500  -28.4800
    0.0667  -28.4800
    0.0833  -28.4799
    0.1000  -28.4799
    0.1167  -28.4798
    0.1333  -28.4797
    0.1500  -28.4795
    0.1667  -28.4793
    0.1833  -28.4791
    0.2000  -28.4788
    0.2167  -28.4785
    0.2333  -28.4781
    0.2500  -28.4778
    0.2667  -28.4774
    0.2833  -28.4775
    0.3000  -28.4766
    0.3167  -28.4762
    0.3333  -28.4758
    0.3500  -28.4758
    0.3667  -28.4762
    0.3833  -28.4760
    0.4000  -28.4757
    0.4167  -28.4754
    0.4333  -28.4751
    0.4500  -28.4748
    0.4667  -28.4746
    0.4833  -28.4744
    0.5000  -28.4744
 
    0.0000  -28.4759
    0.0167  -28.4759
    0.0333  -28.4759
    0.0500  -28.4759
    0.0667  -28.4760
    0.0833  -28.4760
    0.1000  -28.4761
    0.1167  -28.4762
    0.1333  -28.4763
    0.1500  -28.4764
    0.1667  -28.4765
    0.1833  -28.4766
    0.2000  -28.4768
    0.2167  -28.4769
    0.2333  -28.4771
    0.2500  -28.4772
    0.2667  -28.4773
    0.2833  -28.4770
    0.3000  -28.4764
    0.3167  -28.4748
    0.3333  -28.4753
    0.3500  -28.4755
    0.3667  -28.4751
    0.3833  -28.4748
    0.4000  -28.4745
    0.4167  -28.4742
    0.4333  -28.4739
    0.4500  -28.4737
    0.4667  -28.4740
    0.4833  -28.4742
    0.5000  -28.4743
 
    0.0000  -28.4703
    0.0167  -28.4702
    0.0333  -28.4700
    0.0500  -28.4697
    0.0667  -28.4693
    0.0833  -28.4688
    0.1000  -28.4683
    0.1167  -28.4676
    0.1333  -28.4670
    0.1500  -28.4673
    0.1667  -28.4680
    0.1833  -28.4689
    0.2000  -28.4697
    0.2167  -28.4705
    0.2333  -28.4713
    0.2500  -28.4721
    0.2667  -28.4728
    0.2833  -28.4735
    0.3000  -28.4742
    0.3167  -28.4746
    0.3333  -28.4727
    0.3500  -28.4709
    0.3667  -28.4708
    0.3833  -28.4715
    0.4000  -28.4722
    0.4167  -28.4728
    0.4333  -28.4733
    0.4500  -28.4737
    0.4667  -28.4736
    0.4833  -28.4735
    0.5000  -28.4734
 
    0.0000  -28.4656
    0.0167  -28.4656
    0.0333  -28.4657
    0.0500  -28.4658
    0.0667  -28.4660
    0.0833  -28.4661
    0.1000  -28.4663
    0.1167  -28.4666
    0.1333  -28.4668
    0.1500  -28.4670
    0.1667  -28.4673
    0.1833  -28.4676
    0.2000  -28.4678
    0.2167  -28.4681
    0.2333  -28.4684
    0.2500  -28.4687
    0.2667  -28.4690
    0.2833  -28.4692
    0.3000  -28.4695
    0.3167  -28.4698
    0.3333  -28.4701
    0.3500  -28.4704
    0.3667  -28.4706
    0.3833  -28.4709
    0.4000  -28.4712
    0.4167  -28.4715
    0.4333  -28.4718
    0.4500  -28.4720
    0.4667  -28.4723
    0.4833  -28.4724
    0.5000  -28.4725
 
    0.0000  -28.4656
    0.0167  -28.4656
    0.0333  -28.4657
    0.0500  -28.4658
    0.0667  -28.4660
    0.0833  -28.4661
    0.1000  -28.4663
    0.1167  -28.4666
    0.1333  -28.4668
    0.1500  -28.4670
    0.1667  -28.4673
    0.1833  -28.4676
    0.2000  -28.4678
    0.2167  -28.4681
    0.2333  -28.4684
    0.2500  -28.4687
    0.2667  -28.4689
    0.2833  -28.4692
    0.3000  -28.4695
    0.3167  -28.4698
    0.3333  -28.4701
    0.3500  -28.4703
    0.3667  -28.4706
    0.3833  -28.4709
    0.4000  -28.4712
    0.4167  -28.4715
    0.4333  -28.4718
    0.4500  -28.4720
    0.4667  -28.4723
    0.4833  -28.4724
    0.5000  -28.4725
 
    0.0000  -28.4638
    0.0167  -28.4638
    0.0333  -28.4637
    0.0500  -28.4637
    0.0667  -28.4636
    0.0833  -28.4638
    0.1000  -28.4646
    0.1167  -28.4655
    0.1333  -28.4663
    0.1500  -28.4663
    0.1667  -28.4656
    0.1833  -28.4649
    0.2000  -28.4643
    0.2167  -28.4644
    0.2333  -28.4650
    0.2500  -28.4655
    0.2667  -28.4662
    0.2833  -28.4669
    0.3000  -28.4677
    0.3167  -28.4684
    0.3333  -28.4692
    0.3500  -28.4700
    0.3667  -28.4691
    0.3833  -28.4673
    0.4000  -28.4656
    0.4167  -28.4640
    0.4333  -28.4626
    0.4500  -28.4627
    0.4667  -28.4628
    0.4833  -28.4628
    0.5000  -28.4629
 
    0.0000  -28.4607
    0.0167  -28.4609
    0.0333  -28.4615
    0.0500  -28.4622
    0.0667  -28.4630
    0.0833  -28.4635
    0.1000  -28.4634
    0.1167  -28.4633
    0.1333  -28.4633
    0.1500  -28.4633
    0.1667  -28.4635
    0.1833  -28.4637
    0.2000  -28.4640
    0.2167  -28.4637
    0.2333  -28.4632
    0.2500  -28.4628
    0.2667  -28.4624
    0.2833  -28.4622
    0.3000  -28.4621
    0.3167  -28.4621
    0.3333  -28.4621
    0.3500  -28.4622
    0.3667  -28.4623
    0.3833  -28.4623
    0.4000  -28.4624
    0.4167  -28.4625
    0.4333  -28.4625
    0.4500  -28.4619
    0.4667  -28.4619
    0.4833  -28.4618
    0.5000  -28.4618
 
    0.0000  -28.4589
    0.0167  -28.4589
    0.0333  -28.4590
    0.0500  -28.4590
    0.0667  -28.4591
    0.0833  -28.4593
    0.1000  -28.4595
    0.1167  -28.4596
    0.1333  -28.4598
    0.1500  -28.4600
    0.1667  -28.4603
    0.1833  -28.4605
    0.2000  -28.4607
    0.2167  -28.4609
    0.2333  -28.4611
    0.2500  -28.4613
    0.2667  -28.4615
    0.2833  -28.4617
    0.3000  -28.4618
    0.3167  -28.4619
    0.3333  -28.4620
    0.3500  -28.4621
    0.3667  -28.4621
    0.3833  -28.4621
    0.4000  -28.4621
    0.4167  -28.4621
    0.4333  -28.4620
    0.4500  -28.4619
    0.4667  -28.4619
    0.4833  -28.4618
    0.5000  -28.4618
 
    0.0000  -28.4588
    0.0167  -28.4589
    0.0333  -28.4589
    0.0500  -28.4590
    0.0667  -28.4591
    0.0833  -28.4593
    0.1000  -28.4594
    0.1167  -28.4596
    0.1333  -28.4598
    0.1500  -28.4600
    0.1667  -28.4602
    0.1833  -28.4605
    0.2000  -28.4607
    0.2167  -28.4609
    0.2333  -28.4611
    0.2500  -28.4613
    0.2667  -28.4615
    0.2833  -28.4616
    0.3000  -28.4617
    0.3167  -28.4618
    0.3333  -28.4618
    0.3500  -28.4619
    0.3667  -28.4619
    0.3833  -28.4620
    0.4000  -28.4620
    0.4167  -28.4620
    0.4333  -28.4620
    0.4500  -28.4611
    0.4667  -28.4601
    0.4833  -28.4594
    0.5000  -28.4592
 
    0.0000  -28.4580
    0.0167  -28.4578
    0.0333  -28.4573
    0.0500  -28.4567
    0.0667  -28.4560
    0.0833  -28.4554
    0.1000  -28.4553
    0.1167  -28.4554
    0.1333  -28.4555
    0.1500  -28.4556
    0.1667  -28.4557
    0.1833  -28.4558
    0.2000  -28.4559
    0.2167  -28.4560
    0.2333  -28.4561
    0.2500  -28.4562
    0.2667  -28.4562
    0.2833  -28.4563
    0.3000  -28.4563
    0.3167  -28.4563
    0.3333  -28.4564
    0.3500  -28.4564
    0.3667  -28.4564
    0.3833  -28.4565
    0.4000  -28.4565
    0.4167  -28.4567
    0.4333  -28.4571
    0.4500  -28.4573
    0.4667  -28.4576
    0.4833  -28.4577
    0.5000  -28.4578
 
    0.0000  -28.4551
    0.0167  -28.4551
    0.0333  -28.4551
    0.0500  -28.4551
    0.0667  -28.4552
    0.0833  -28.4553
    0.1000  -28.4547
    0.1167  -28.4540
    0.1333  -28.4534
    0.1500  -28.4529
    0.1667  -28.4526
    0.1833  -28.4524
    0.2000  -28.4522
    0.2167  -28.4520
    0.2333  -28.4519
    0.2500  -28.4520
    0.2667  -28.4523
    0.2833  -28.4527
    0.3000  -28.4532
    0.3167  -28.4538
    0.3333  -28.4543
    0.3500  -28.4549
    0.3667  -28.4554
    0.3833  -28.4558
    0.4000  -28.4563
    0.4167  -28.4567
    0.4333  -28.4571
    0.4500  -28.4573
    0.4667  -28.4576
    0.4833  -28.4577
    0.5000  -28.4578
 
    0.0000  -28.4536
    0.0167  -28.4536
    0.0333  -28.4536
    0.0500  -28.4535
    0.0667  -28.4534
    0.0833  -28.4532
    0.1000  -28.4531
    0.1167  -28.4529
    0.1333  -28.4527
    0.1500  -28.4525
    0.1667  -28.4523
    0.1833  -28.4521
    0.2000  -28.4519
    0.2167  -28.4518
    0.2333  -28.4518
    0.2500  -28.4519
    0.2667  -28.4522
    0.2833  -28.4527
    0.3000  -28.4532
    0.3167  -28.4538
    0.3333  -28.4543
    0.3500  -28.4548
    0.3667  -28.4554
    0.3833  -28.4558
    0.4000  -28.4563
    0.4167  -28.4565
    0.4333  -28.4565
    0.4500  -28.4566
    0.4667  -28.4566
    0.4833  -28.4566
    0.5000  -28.4566
 
    0.0000  -28.4536
    0.0167  -28.4536
    0.0333  -28.4535
    0.0500  -28.4534
    0.0667  -28.4533
    0.0833  -28.4532
    0.1000  -28.4530
    0.1167  -28.4528
    0.1333  -28.4526
    0.1500  -28.4524
    0.1667  -28.4521
    0.1833  -28.4519
    0.2000  -28.4517
    0.2167  -28.4516
    0.2333  -28.4515
    0.2500  -28.4513
    0.2667  -28.4510
    0.2833  -28.4507
    0.3000  -28.4503
    0.3167  -28.4501
    0.3333  -28.4499
    0.3500  -28.4497
    0.3667  -28.4496
    0.3833  -28.4495
    0.4000  -28.4494
    0.4167  -28.4493
    0.4333  -28.4492
    0.4500  -28.4492
    0.4667  -28.4491
    0.4833  -28.4491
    0.5000  -28.4491
 
    0.0000  -28.4522
    0.0167  -28.4522
    0.0333  -28.4522
    0.0500  -28.4522
    0.0667  -28.4522
    0.0833  -28.4521
    0.1000  -28.4521
    0.1167  -28.4521
    0.1333  -28.4521
    0.1500  -28.4520
    0.1667  -28.4518
    0.1833  -28.4514
    0.2000  -28.4509
    0.2167  -28.4504
    0.2333  -28.4500
    0.2500  -28.4500
    0.2667  -28.4501
    0.2833  -28.4501
    0.3000  -28.4501
    0.3167  -28.4499
    0.3333  -28.4498
    0.3500  -28.4497
    0.3667  -28.4496
    0.3833  -28.4495
    0.4000  -28.4494
    0.4167  -28.4493
    0.4333  -28.4492
    0.4500  -28.4492
    0.4667  -28.4491
    0.4833  -28.4491
    0.5000  -28.4491
 
    0.0000  -28.4488
    0.0167  -28.4487
    0.0333  -28.4485
    0.0500  -28.4482
    0.0667  -28.4478
    0.0833  -28.4474
    0.1000  -28.4469
    0.1167  -28.4465
    0.1333  -28.4464
    0.1500  -28.4467
    0.1667  -28.4472
    0.1833  -28.4478
    0.2000  -28.4485
    0.2167  -28.4491
    0.2333  -28.4496
    0.2500  -28.4500
    0.2667  -28.4501
    0.2833  -28.4501
    0.3000  -28.4499
    0.3167  -28.4496
    0.3333  -28.4491
    0.3500  -28.4486
    0.3667  -28.4481
    0.3833  -28.4476
    0.4000  -28.4471
    0.4167  -28.4466
    0.4333  -28.4463
    0.4500  -28.4460
    0.4667  -28.4458
    0.4833  -28.4457
    0.5000  -28.4457
 
    0.0000  -28.4487
    0.0167  -28.4487
    0.0333  -28.4485
    0.0500  -28.4482
    0.0667  -28.4478
    0.0833  -28.4474
    0.1000  -28.4469
    0.1167  -28.4465
    0.1333  -28.4464
    0.1500  -28.4467
    0.1667  -28.4472
    0.1833  -28.4478
    0.2000  -28.4485
    0.2167  -28.4491
    0.2333  -28.4495
    0.2500  -28.4493
    0.2667  -28.4489
    0.2833  -28.4485
    0.3000  -28.4481
    0.3167  -28.4477
    0.3333  -28.4474
    0.3500  -28.4471
    0.3667  -28.4468
    0.3833  -28.4465
    0.4000  -28.4463
    0.4167  -28.4461
    0.4333  -28.4460
    0.4500  -28.4459
    0.4667  -28.4457
    0.4833  -28.4456
    0.5000  -28.4455
 
    0.0000  -28.4394
    0.0167  -28.4396
    0.0333  -28.4401
    0.0500  -28.4408
    0.0667  -28.4415
    0.0833  -28.4423
    0.1000  -28.4430
    0.1167  -28.4435
    0.1333  -28.4437
    0.1500  -28.4434
    0.1667  -28.4427
    0.1833  -28.4419
    0.2000  -28.4411
    0.2167  -28.4401
    0.2333  -28.4392
    0.2500  -28.4382
    0.2667  -28.4373
    0.2833  -28.4363
    0.3000  -28.4354
    0.3167  -28.4345
    0.3333  -28.4336
    0.3500  -28.4328
    0.3667  -28.4329
    0.3833  -28.4343
    0.4000  -28.4356
    0.4167  -28.4369
    0.4333  -28.4382
    0.4500  -28.4393
    0.4667  -28.4401
    0.4833  -28.4407
    0.5000  -28.4409
 
    0.0000  -28.4394
    0.0167  -28.4396
    0.0333  -28.4401
    0.0500  -28.4408
    0.0667  -28.4415
    0.0833  -28.4423
    0.1000  -28.4430
    0.1167  -28.4435
    0.1333  -28.4437
    0.1500  -28.4434
    0.1667  -28.4427
    0.1833  -28.4419
    0.2000  -28.4411
    0.2167  -28.4401
    0.2333  -28.4392
    0.2500  -28.4382
    0.2667  -28.4373
    0.2833  -28.4363
    0.3000  -28.4354
    0.3167  -28.4345
    0.3333  -28.4336
    0.3500  -28.4328
    0.3667  -28.4320
    0.3833  -28.4313
    0.4000  -28.4307
    0.4167  -28.4301
    0.4333  -28.4296
    0.4500  -28.4292
    0.4667  -28.4289
    0.4833  -28.4287
    0.5000  -28.4286
 
    0.0000  -28.4388
    0.0167  -28.4388
    0.0333  -28.4387
    0.0500  -28.4387
    0.0667  -28.4386
    0.0833  -28.4385
    0.1000  -28.4383
    0.1167  -28.4381
    0.1333  -28.4379
    0.1500  -28.4376
    0.1667  -28.4372
    0.1833  -28.4367
    0.2000  -28.4362
    0.2167  -28.4356
    0.2333  -28.4349
    0.2500  -28.4341
    0.2667  -28.4332
    0.2833  -28.4322
    0.3000  -28.4312
    0.3167  -28.4301
    0.3333  -28.4303
    0.3500  -28.4316
    0.3667  -28.4320
    0.3833  -28.4313
    0.4000  -28.4307
    0.4167  -28.4301
    0.4333  -28.4296
    0.4500  -28.4292
    0.4667  -28.4289
    0.4833  -28.4287
    0.5000  -28.4286
 
    0.0000  -28.4349
    0.0167  -28.4347
    0.0333  -28.4342
    0.0500  -28.4334
    0.0667  -28.4326
    0.0833  -28.4318
    0.1000  -28.4309
    0.1167  -28.4300
    0.1333  -28.4291
    0.1500  -28.4283
    0.1667  -28.4275
    0.1833  -28.4274
    0.2000  -28.4272
    0.2167  -28.4270
    0.2333  -28.4267
    0.2500  -28.4265
    0.2667  -28.4262
    0.2833  -28.4270
    0.3000  -28.4280
    0.3167  -28.4291
    0.3333  -28.4290
    0.3500  -28.4279
    0.3667  -28.4268
    0.3833  -28.4271
    0.4000  -28.4274
    0.4167  -28.4277
    0.4333  -28.4279
    0.4500  -28.4281
    0.4667  -28.4282
    0.4833  -28.4283
    0.5000  -28.4284
 
    0.0000  -28.4349
    0.0167  -28.4347
    0.0333  -28.4342
    0.0500  -28.4334
    0.0667  -28.4326
    0.0833  -28.4318
    0.1000  -28.4309
    0.1167  -28.4300
    0.1333  -28.4291
    0.1500  -28.4283
    0.1667  -28.4275
    0.1833  -28.4269
    0.2000  -28.4266
    0.2167  -28.4265
    0.2333  -28.4263
    0.2500  -28.4262
    0.2667  -28.4261
    0.2833  -28.4260
    0.3000  -28.4259
    0.3167  -28.4259
    0.3333  -28.4261
    0.3500  -28.4265
    0.3667  -28.4267
    0.3833  -28.4256
    0.4000  -28.4256
    0.4167  -28.4257
    0.4333  -28.4257
    0.4500  -28.4258
    0.4667  -28.4258
    0.4833  -28.4258
    0.5000  -28.4259
 
    0.0000  -28.4283
    0.0167  -28.4283
    0.0333  -28.4282
    0.0500  -28.4282
    0.0667  -28.4282
    0.0833  -28.4281
    0.1000  -28.4280
    0.1167  -28.4279
    0.1333  -28.4278
    0.1500  -28.4277
    0.1667  -28.4275
    0.1833  -28.4269
    0.2000  -28.4266
    0.2167  -28.4264
    0.2333  -28.4263
    0.2500  -28.4262
    0.2667  -28.4261
    0.2833  -28.4260
    0.3000  -28.4259
    0.3167  -28.4258
    0.3333  -28.4257
    0.3500  -28.4257
    0.3667  -28.4256
    0.3833  -28.4256
    0.4000  -28.4256
    0.4167  -28.4257
    0.4333  -28.4257
    0.4500  -28.4258
    0.4667  -28.4258
    0.4833  -28.4258
    0.5000  -28.4259
 
    0.0000  -28.4273
    0.0167  -28.4273
    0.0333  -28.4273
    0.0500  -28.4273
    0.0667  -28.4272
    0.0833  -28.4271
    0.1000  -28.4271
    0.1167  -28.4270
    0.1333  -28.4269
    0.1500  -28.4268
    0.1667  -28.4266
    0.1833  -28.4263
    0.2000  -28.4258
    0.2167  -28.4253
    0.2333  -28.4248
    0.2500  -28.4252
    0.2667  -28.4260
    0.2833  -28.4259
    0.3000  -28.4256
    0.3167  -28.4258
    0.3333  -28.4257
    0.3500  -28.4257
    0.3667  -28.4256
    0.3833  -28.4255
    0.4000  -28.4244
    0.4167  -28.4233
    0.4333  -28.4223
    0.4500  -28.4217
    0.4667  -28.4211
    0.4833  -28.4207
    0.5000  -28.4205
 
    0.0000  -28.4273
    0.0167  -28.4273
    0.0333  -28.4273
    0.0500  -28.4273
    0.0667  -28.4272
    0.0833  -28.4271
    0.1000  -28.4271
    0.1167  -28.4270
    0.1333  -28.4269
    0.1500  -28.4267
    0.1667  -28.4266
    0.1833  -28.4263
    0.2000  -28.4257
    0.2167  -28.4250
    0.2333  -28.4248
    0.2500  -28.4250
    0.2667  -28.4251
    0.2833  -28.4253
    0.3000  -28.4256
    0.3167  -28.4253
    0.3333  -28.4249
    0.3500  -28.4245
    0.3667  -28.4241
    0.3833  -28.4237
    0.4000  -28.4232
    0.4167  -28.4227
    0.4333  -28.4222
    0.4500  -28.4214
    0.4667  -28.4207
    0.4833  -28.4202
    0.5000  -28.4201
 
    0.0000  -28.4269
    0.0167  -28.4269
    0.0333  -28.4270
    0.0500  -28.4270
    0.0667  -28.4270
    0.0833  -28.4271
    0.1000  -28.4270
    0.1167  -28.4270
    0.1333  -28.4269
    0.1500  -28.4267
    0.1667  -28.4265
    0.1833  -28.4261
    0.2000  -28.4257
    0.2167  -28.4250
    0.2333  -28.4244
    0.2500  -28.4242
    0.2667  -28.4236
    0.2833  -28.4229
    0.3000  -28.4222
    0.3167  -28.4218
    0.3333  -28.4214
    0.3500  -28.4210
    0.3667  -28.4207
    0.3833  -28.4204
    0.4000  -28.4202
    0.4167  -28.4200
    0.4333  -28.4198
    0.4500  -28.4197
    0.4667  -28.4196
    0.4833  -28.4196
    0.5000  -28.4196
 
    0.0000  -28.4255
    0.0167  -28.4255
    0.0333  -28.4255
    0.0500  -28.4254
    0.0667  -28.4254
    0.0833  -28.4253
    0.1000  -28.4252
    0.1167  -28.4251
    0.1333  -28.4250
    0.1500  -28.4249
    0.1667  -28.4249
    0.1833  -28.4248
    0.2000  -28.4248
    0.2167  -28.4248
    0.2333  -28.4244
    0.2500  -28.4238
    0.2667  -28.4232
    0.2833  -28.4227
    0.3000  -28.4222
    0.3167  -28.4218
    0.3333  -28.4214
    0.3500  -28.4210
    0.3667  -28.4207
    0.3833  -28.4204
    0.4000  -28.4202
    0.4167  -28.4200
    0.4333  -28.4198
    0.4500  -28.4197
    0.4667  -28.4196
    0.4833  -28.4196
    0.5000  -28.4196
 
    0.0000  -28.4207
    0.0167  -28.4207
    0.0333  -28.4208
    0.0500  -28.4208
    0.0667  -28.4209
    0.0833  -28.4211
    0.1000  -28.4213
    0.1167  -28.4215
    0.1333  -28.4217
    0.1500  -28.4220
    0.1667  -28.4224
    0.1833  -28.4228
    0.2000  -28.4233
    0.2167  -28.4238
    0.2333  -28.4244
    0.2500  -28.4238
    0.2667  -28.4232
    0.2833  -28.4227
    0.3000  -28.4221
    0.3167  -28.4214
    0.3333  -28.4206
    0.3500  -28.4198
    0.3667  -28.4190
    0.3833  -28.4184
    0.4000  -28.4185
    0.4167  -28.4186
    0.4333  -28.4187
    0.4500  -28.4187
    0.4667  -28.4188
    0.4833  -28.4188
    0.5000  -28.4188
 
    0.0000  -28.4125
    0.0167  -28.4125
    0.0333  -28.4127
    0.0500  -28.4128
    0.0667  -28.4131
    0.0833  -28.4134
    0.1000  -28.4138
    0.1167  -28.4141
    0.1333  -28.4145
    0.1500  -28.4148
    0.1667  -28.4151
    0.1833  -28.4154
    0.2000  -28.4157
    0.2167  -28.4158
    0.2333  -28.4159
    0.2500  -28.4162
    0.2667  -28.4166
    0.2833  -28.4170
    0.3000  -28.4173
    0.3167  -28.4176
    0.3333  -28.4179
    0.3500  -28.4181
    0.3667  -28.4182
    0.3833  -28.4183
    0.4000  -28.4176
    0.4167  -28.4169
    0.4333  -28.4164
    0.4500  -28.4171
    0.4667  -28.4178
    0.4833  -28.4183
    0.5000  -28.4186
 
    0.0000  -28.4104
    0.0167  -28.4104
    0.0333  -28.4105
    0.0500  -28.4107
    0.0667  -28.4110
    0.0833  -28.4113
    0.1000  -28.4116
    0.1167  -28.4121
    0.1333  -28.4125
    0.1500  -28.4130
    0.1667  -28.4136
    0.1833  -28.4141
    0.2000  -28.4146
    0.2167  -28.4152
    0.2333  -28.4157
    0.2500  -28.4159
    0.2667  -28.4159
    0.2833  -28.4157
    0.3000  -28.4155
    0.3167  -28.4153
    0.3333  -28.4149
    0.3500  -28.4146
    0.3667  -28.4142
    0.3833  -28.4139
    0.4000  -28.4148
    0.4167  -28.4156
    0.4333  -28.4163
    0.4500  -28.4158
    0.4667  -28.4155
    0.4833  -28.4152
    0.5000  -28.4151
 
    0.0000  -28.4090
    0.0167  -28.4090
    0.0333  -28.4090
    0.0500  -28.4090
    0.0667  -28.4089
    0.0833  -28.4088
    0.1000  -28.4088
    0.1167  -28.4087
    0.1333  -28.4086
    0.1500  -28.4085
    0.1667  -28.4085
    0.1833  -28.4084
    0.2000  -28.4084
    0.2167  -28.4084
    0.2333  -28.4085
    0.2500  -28.4087
    0.2667  -28.4090
    0.2833  -28.4094
    0.3000  -28.4100
    0.3167  -28.4107
    0.3333  -28.4114
    0.3500  -28.4122
    0.3667  -28.4131
    0.3833  -28.4138
    0.4000  -28.4134
    0.4167  -28.4131
    0.4333  -28.4128
    0.4500  -28.4125
    0.4667  -28.4123
    0.4833  -28.4122
    0.5000  -28.4122
 
    0.0000  -28.4024
    0.0167  -28.4024
    0.0333  -28.4024
    0.0500  -28.4024
    0.0667  -28.4025
    0.0833  -28.4025
    0.1000  -28.4026
    0.1167  -28.4026
    0.1333  -28.4027
    0.1500  -28.4027
    0.1667  -28.4028
    0.1833  -28.4028
    0.2000  -28.4028
    0.2167  -28.4028
    0.2333  -28.4028
    0.2500  -28.4028
    0.2667  -28.4028
    0.2833  -28.4027
    0.3000  -28.4027
    0.3167  -28.4029
    0.3333  -28.4030
    0.3500  -28.4029
    0.3667  -28.4029
    0.3833  -28.4027
    0.4000  -28.4026
    0.4167  -28.4025
    0.4333  -28.4031
    0.4500  -28.4040
    0.4667  -28.4047
    0.4833  -28.4052
    0.5000  -28.4054
 
    0.0000  -28.4024
    0.0167  -28.4024
    0.0333  -28.4024
    0.0500  -28.4024
    0.0667  -28.4025
    0.0833  -28.4025
    0.1000  -28.4026
    0.1167  -28.4026
    0.1333  -28.4027
    0.1500  -28.4027
    0.1667  -28.4028
    0.1833  -28.4028
    0.2000  -28.4028
    0.2167  -28.4028
    0.2333  -28.4028
    0.2500  -28.4028
    0.2667  -28.4028
    0.2833  -28.4027
    0.3000  -28.4026
    0.3167  -28.4026
    0.3333  -28.4025
    0.3500  -28.4024
    0.3667  -28.4023
    0.3833  -28.4022
    0.4000  -28.4021
    0.4167  -28.4021
    0.4333  -28.4024
    0.4500  -28.4023
    0.4667  -28.4022
    0.4833  -28.4021
    0.5000  -28.4021
 
    0.0000  -28.3981
    0.0167  -28.3981
    0.0333  -28.3979
    0.0500  -28.3976
    0.0667  -28.3972
    0.0833  -28.3968
    0.1000  -28.3963
    0.1167  -28.3957
    0.1333  -28.3951
    0.1500  -28.3953
    0.1667  -28.3964
    0.1833  -28.3975
    0.2000  -28.3986
    0.2167  -28.3996
    0.2333  -28.4005
    0.2500  -28.4013
    0.2667  -28.4019
    0.2833  -28.4024
    0.3000  -28.4026
    0.3167  -28.4025
    0.3333  -28.4025
    0.3500  -28.4024
    0.3667  -28.4023
    0.3833  -28.4022
    0.4000  -28.4021
    0.4167  -28.4020
    0.4333  -28.4019
    0.4500  -28.4019
    0.4667  -28.4019
    0.4833  -28.4018
    0.5000  -28.4018
 
    0.0000  -28.3954
    0.0167  -28.3953
    0.0333  -28.3953
    0.0500  -28.3952
    0.0667  -28.3952
    0.0833  -28.3950
    0.1000  -28.3949
    0.1167  -28.3947
    0.1333  -28.3946
    0.1500  -28.3945
    0.1667  -28.3942
    0.1833  -28.3940
    0.2000  -28.3938
    0.2167  -28.3936
    0.2333  -28.3935
    0.2500  -28.3938
    0.2667  -28.3941
    0.2833  -28.3946
    0.3000  -28.3951
    0.3167  -28.3958
    0.3333  -28.3967
    0.3500  -28.3976
    0.3667  -28.3987
    0.3833  -28.3998
    0.4000  -28.4009
    0.4167  -28.4020
    0.4333  -28.4019
    0.4500  -28.4019
    0.4667  -28.4019
    0.4833  -28.4018
    0.5000  -28.4018
 
    0.0000  -28.3954
    0.0167  -28.3953
    0.0333  -28.3953
    0.0500  -28.3952
    0.0667  -28.3952
    0.0833  -28.3950
    0.1000  -28.3949
    0.1167  -28.3947
    0.1333  -28.3946
    0.1500  -28.3944
    0.1667  -28.3942
    0.1833  -28.3940
    0.2000  -28.3938
    0.2167  -28.3936
    0.2333  -28.3934
    0.2500  -28.3933
    0.2667  -28.3932
    0.2833  -28.3931
    0.3000  -28.3931
    0.3167  -28.3931
    0.3333  -28.3932
    0.3500  -28.3933
    0.3667  -28.3940
    0.3833  -28.3946
    0.4000  -28.3952
    0.4167  -28.3958
    0.4333  -28.3963
    0.4500  -28.3967
    0.4667  -28.3970
    0.4833  -28.3972
    0.5000  -28.3973
 
    0.0000  -28.3930
    0.0167  -28.3930
    0.0333  -28.3930
    0.0500  -28.3929
    0.0667  -28.3929
    0.0833  -28.3929
    0.1000  -28.3928
    0.1167  -28.3930
    0.1333  -28.3941
    0.1500  -28.3943
    0.1667  -28.3938
    0.1833  -28.3931
    0.2000  -28.3931
    0.2167  -28.3933
    0.2333  -28.3934
    0.2500  -28.3933
    0.2667  -28.3932
    0.2833  -28.3931
    0.3000  -28.3931
    0.3167  -28.3931
    0.3333  -28.3932
    0.3500  -28.3933
    0.3667  -28.3933
    0.3833  -28.3934
    0.4000  -28.3934
    0.4167  -28.3934
    0.4333  -28.3935
    0.4500  -28.3935
    0.4667  -28.3935
    0.4833  -28.3935
    0.5000  -28.3935
 
    0.0000  -28.3923
    0.0167  -28.3922
    0.0333  -28.3921
    0.0500  -28.3919
    0.0667  -28.3916
    0.0833  -28.3912
    0.1000  -28.3919
    0.1167  -28.3928
    0.1333  -28.3928
    0.1500  -28.3929
    0.1667  -28.3929
    0.1833  -28.3930
    0.2000  -28.3924
    0.2167  -28.3918
    0.2333  -28.3912
    0.2500  -28.3906
    0.2667  -28.3901
    0.2833  -28.3903
    0.3000  -28.3911
    0.3167  -28.3918
    0.3333  -28.3926
    0.3500  -28.3932
    0.3667  -28.3933
    0.3833  -28.3934
    0.4000  -28.3934
    0.4167  -28.3934
    0.4333  -28.3935
    0.4500  -28.3935
    0.4667  -28.3935
    0.4833  -28.3935
    0.5000  -28.3935
 
    0.0000  -28.3882
    0.0167  -28.3883
    0.0333  -28.3887
    0.0500  -28.3893
    0.0667  -28.3901
    0.0833  -28.3910
    0.1000  -28.3908
    0.1167  -28.3904
    0.1333  -28.3899
    0.1500  -28.3893
    0.1667  -28.3888
    0.1833  -28.3882
    0.2000  -28.3877
    0.2167  -28.3877
    0.2333  -28.3883
    0.2500  -28.3889
    0.2667  -28.3896
    0.2833  -28.3896
    0.3000  -28.3892
    0.3167  -28.3889
    0.3333  -28.3887
    0.3500  -28.3885
    0.3667  -28.3885
    0.3833  -28.3884
    0.4000  -28.3885
    0.4167  -28.3886
    0.4333  -28.3887
    0.4500  -28.3888
    0.4667  -28.3889
    0.4833  -28.3890
    0.5000  -28.3890
 
    0.0000  -28.3872
    0.0167  -28.3872
    0.0333  -28.3872
    0.0500  -28.3872
    0.0667  -28.3872
    0.0833  -28.3872
    0.1000  -28.3871
    0.1167  -28.3871
    0.1333  -28.3872
    0.1500  -28.3872
    0.1667  -28.3872
    0.1833  -28.3872
    0.2000  -28.3873
    0.2167  -28.3872
    0.2333  -28.3870
    0.2500  -28.3868
    0.2667  -28.3866
    0.2833  -28.3863
    0.3000  -28.3860
    0.3167  -28.3860
    0.3333  -28.3862
    0.3500  -28.3867
    0.3667  -28.3871
    0.3833  -28.3874
    0.4000  -28.3877
    0.4167  -28.3879
    0.4333  -28.3881
    0.4500  -28.3882
    0.4667  -28.3883
    0.4833  -28.3883
    0.5000  -28.3884
 
    0.0000  -28.3872
    0.0167  -28.3872
    0.0333  -28.3872
    0.0500  -28.3872
    0.0667  -28.3872
    0.0833  -28.3872
    0.1000  -28.3871
    0.1167  -28.3871
    0.1333  -28.3871
    0.1500  -28.3872
    0.1667  -28.3872
    0.1833  -28.3872
    0.2000  -28.3871
    0.2167  -28.3871
    0.2333  -28.3870
    0.2500  -28.3868
    0.2667  -28.3866
    0.2833  -28.3863
    0.3000  -28.3860
    0.3167  -28.3857
    0.3333  -28.3860
    0.3500  -28.3862
    0.3667  -28.3863
    0.3833  -28.3864
    0.4000  -28.3866
    0.4167  -28.3867
    0.4333  -28.3869
    0.4500  -28.3870
    0.4667  -28.3871
    0.4833  -28.3871
    0.5000  -28.3871
 
    0.0000  -28.3853
    0.0167  -28.3853
    0.0333  -28.3853
    0.0500  -28.3854
    0.0667  -28.3855
    0.0833  -28.3856
    0.1000  -28.3857
    0.1167  -28.3859
    0.1333  -28.3860
    0.1500  -28.3863
    0.1667  -28.3865
    0.1833  -28.3869
    0.2000  -28.3871
    0.2167  -28.3871
    0.2333  -28.3868
    0.2500  -28.3864
    0.2667  -28.3862
    0.2833  -28.3860
    0.3000  -28.3860
    0.3167  -28.3857
    0.3333  -28.3854
    0.3500  -28.3851
    0.3667  -28.3850
    0.3833  -28.3849
    0.4000  -28.3849
    0.4167  -28.3851
    0.4333  -28.3855
    0.4500  -28.3858
    0.4667  -28.3860
    0.4833  -28.3861
    0.5000  -28.3861
 
    0.0000  -28.3849
    0.0167  -28.3849
    0.0333  -28.3849
    0.0500  -28.3848
    0.0667  -28.3847
    0.0833  -28.3847
    0.1000  -28.3845
    0.1167  -28.3844
    0.1333  -28.3842
    0.1500  -28.3840
    0.1667  -28.3838
    0.1833  -28.3835
    0.2000  -28.3832
    0.2167  -28.3830
    0.2333  -28.3827
    0.2500  -28.3827
    0.2667  -28.3836
    0.2833  -28.3844
    0.3000  -28.3851
    0.3167  -28.3857
    0.3333  -28.3854
    0.3500  -28.3851
    0.3667  -28.3850
    0.3833  -28.3849
    0.4000  -28.3849
    0.4167  -28.3849
    0.4333  -28.3850
    0.4500  -28.3851
    0.4667  -28.3852
    0.4833  -28.3853
    0.5000  -28.3853
 
    0.0000  -28.3849
    0.0167  -28.3849
    0.0333  -28.3849
    0.0500  -28.3848
    0.0667  -28.3847
    0.0833  -28.3847
    0.1000  -28.3845
    0.1167  -28.3844
    0.1333  -28.3842
    0.1500  -28.3840
    0.1667  -28.3838
    0.1833  -28.3835
    0.2000  -28.3832
    0.2167  -28.3830
    0.2333  -28.3827
    0.2500  -28.3825
    0.2667  -28.3823
    0.2833  -28.3821
    0.3000  -28.3820
    0.3167  -28.3820
    0.3333  -28.3823
    0.3500  -28.3830
    0.3667  -28.3836
    0.3833  -28.3841
    0.4000  -28.3847
    0.4167  -28.3849
    0.4333  -28.3850
    0.4500  -28.3851
    0.4667  -28.3852
    0.4833  -28.3853
    0.5000  -28.3853
 
    0.0000  -28.3785
    0.0167  -28.3784
    0.0333  -28.3783
    0.0500  -28.3780
    0.0667  -28.3778
    0.0833  -28.3775
    0.1000  -28.3773
    0.1167  -28.3773
    0.1333  -28.3775
    0.1500  -28.3779
    0.1667  -28.3785
    0.1833  -28.3792
    0.2000  -28.3801
    0.2167  -28.3809
    0.2333  -28.3818
    0.2500  -28.3824
    0.2667  -28.3822
    0.2833  -28.3821
    0.3000  -28.3820
    0.3167  -28.3820
    0.3333  -28.3821
    0.3500  -28.3821
    0.3667  -28.3820
    0.3833  -28.3819
    0.4000  -28.3816
    0.4167  -28.3813
    0.4333  -28.3810
    0.4500  -28.3807
    0.4667  -28.3805
    0.4833  -28.3803
    0.5000  -28.3803
 
    0.0000  -28.3741
    0.0167  -28.3741
    0.0333  -28.3742
    0.0500  -28.3744
    0.0667  -28.3746
    0.0833  -28.3748
    0.1000  -28.3751
    0.1167  -28.3754
    0.1333  -28.3758
    0.1500  -28.3761
    0.1667  -28.3766
    0.1833  -28.3770
    0.2000  -28.3774
    0.2167  -28.3778
    0.2333  -28.3782
    0.2500  -28.3785
    0.2667  -28.3792
    0.2833  -28.3801
    0.3000  -28.3808
    0.3167  -28.3816
    0.3333  -28.3821
    0.3500  -28.3821
    0.3667  -28.3820
    0.3833  -28.3819
    0.4000  -28.3816
    0.4167  -28.3813
    0.4333  -28.3810
    0.4500  -28.3807
    0.4667  -28.3805
    0.4833  -28.3803
    0.5000  -28.3803
 
    0.0000  -28.3741
    0.0167  -28.3741
    0.0333  -28.3742
    0.0500  -28.3744
    0.0667  -28.3746
    0.0833  -28.3748
    0.1000  -28.3751
    0.1167  -28.3754
    0.1333  -28.3758
    0.1500  -28.3761
    0.1667  -28.3766
    0.1833  -28.3770
    0.2000  -28.3774
    0.2167  -28.3778
    0.2333  -28.3782
    0.2500  -28.3785
    0.2667  -28.3788
    0.2833  -28.3790
    0.3000  -28.3791
    0.3167  -28.3791
    0.3333  -28.3790
    0.3500  -28.3789
    0.3667  -28.3788
    0.3833  -28.3787
    0.4000  -28.3786
    0.4167  -28.3785
    0.4333  -28.3785
    0.4500  -28.3785
    0.4667  -28.3786
    0.4833  -28.3786
    0.5000  -28.3786
 
    0.0000  -28.3738
    0.0167  -28.3738
    0.0333  -28.3737
    0.0500  -28.3735
    0.0667  -28.3732
    0.0833  -28.3729
    0.1000  -28.3726
    0.1167  -28.3725
    0.1333  -28.3728
    0.1500  -28.3731
    0.1667  -28.3739
    0.1833  -28.3748
    0.2000  -28.3757
    0.2167  -28.3766
    0.2333  -28.3775
    0.2500  -28.3784
    0.2667  -28.3788
    0.2833  -28.3790
    0.3000  -28.3791
    0.3167  -28.3791
    0.3333  -28.3790
    0.3500  -28.3789
    0.3667  -28.3788
    0.3833  -28.3787
    0.4000  -28.3786
    0.4167  -28.3785
    0.4333  -28.3785
    0.4500  -28.3785
    0.4667  -28.3786
    0.4833  -28.3786
    0.5000  -28.3786
 
    0.0000  -28.3716
    0.0167  -28.3716
    0.0333  -28.3714
    0.0500  -28.3712
    0.0667  -28.3714
    0.0833  -28.3716
    0.1000  -28.3718
    0.1167  -28.3717
    0.1333  -28.3723
    0.1500  -28.3731
    0.1667  -28.3734
    0.1833  -28.3737
    0.2000  -28.3739
    0.2167  -28.3741
    0.2333  -28.3741
    0.2500  -28.3741
    0.2667  -28.3739
    0.2833  -28.3735
    0.3000  -28.3731
    0.3167  -28.3725
    0.3333  -28.3718
    0.3500  -28.3710
    0.3667  -28.3705
    0.3833  -28.3711
    0.4000  -28.3717
    0.4167  -28.3722
    0.4333  -28.3727
    0.4500  -28.3730
    0.4667  -28.3733
    0.4833  -28.3734
    0.5000  -28.3735
 
    0.0000  -28.3709
    0.0167  -28.3710
    0.0333  -28.3711
    0.0500  -28.3711
    0.0667  -28.3711
    0.0833  -28.3711
    0.1000  -28.3710
    0.1167  -28.3715
    0.1333  -28.3712
    0.1500  -28.3706
    0.1667  -28.3699
    0.1833  -28.3691
    0.2000  -28.3683
    0.2167  -28.3675
    0.2333  -28.3666
    0.2500  -28.3668
    0.2667  -28.3672
    0.2833  -28.3675
    0.3000  -28.3679
    0.3167  -28.3685
    0.3333  -28.3692
    0.3500  -28.3699
    0.3667  -28.3705
    0.3833  -28.3711
    0.4000  -28.3717
    0.4167  -28.3722
    0.4333  -28.3727
    0.4500  -28.3730
    0.4667  -28.3733
    0.4833  -28.3734
    0.5000  -28.3735
 
    0.0000  -28.3709
    0.0167  -28.3709
    0.0333  -28.3709
    0.0500  -28.3710
    0.0667  -28.3709
    0.0833  -28.3708
    0.1000  -28.3710
    0.1167  -28.3707
    0.1333  -28.3702
    0.1500  -28.3694
    0.1667  -28.3685
    0.1833  -28.3674
    0.2000  -28.3663
    0.2167  -28.3660
    0.2333  -28.3664
    0.2500  -28.3661
    0.2667  -28.3666
    0.2833  -28.3672
    0.3000  -28.3679
    0.3167  -28.3685
    0.3333  -28.3692
    0.3500  -28.3699
    0.3667  -28.3702
    0.3833  -28.3693
    0.4000  -28.3685
    0.4167  -28.3678
    0.4333  -28.3677
    0.4500  -28.3675
    0.4667  -28.3674
    0.4833  -28.3673
    0.5000  -28.3673
 
    0.0000  -28.3645
    0.0167  -28.3646
    0.0333  -28.3650
    0.0500  -28.3655
    0.0667  -28.3660
    0.0833  -28.3664
    0.1000  -28.3664
    0.1167  -28.3661
    0.1333  -28.3657
    0.1500  -28.3651
    0.1667  -28.3646
    0.1833  -28.3651
    0.2000  -28.3655
    0.2167  -28.3656
    0.2333  -28.3656
    0.2500  -28.3661
    0.2667  -28.3666
    0.2833  -28.3672
    0.3000  -28.3678
    0.3167  -28.3680
    0.3333  -28.3681
    0.3500  -28.3682
    0.3667  -28.3682
    0.3833  -28.3681
    0.4000  -28.3680
    0.4167  -28.3676
    0.4333  -28.3668
    0.4500  -28.3660
    0.4667  -28.3654
    0.4833  -28.3650
    0.5000  -28.3648
 
    0.0000  -28.3621
    0.0167  -28.3621
    0.0333  -28.3622
    0.0500  -28.3623
    0.0667  -28.3625
    0.0833  -28.3628
    0.1000  -28.3631
    0.1167  -28.3634
    0.1333  -28.3638
    0.1500  -28.3642
    0.1667  -28.3646
    0.1833  -28.3643
    0.2000  -28.3647
    0.2167  -28.3651
    0.2333  -28.3656
    0.2500  -28.3656
    0.2667  -28.3656
    0.2833  -28.3656
    0.3000  -28.3655
    0.3167  -28.3654
    0.3333  -28.3653
    0.3500  -28.3651
    0.3667  -28.3649
    0.3833  -28.3647
    0.4000  -28.3645
    0.4167  -28.3643
    0.4333  -28.3641
    0.4500  -28.3640
    0.4667  -28.3638
    0.4833  -28.3638
    0.5000  -28.3637
 
    0.0000  -28.3620
    0.0167  -28.3620
    0.0333  -28.3621
    0.0500  -28.3622
    0.0667  -28.3624
    0.0833  -28.3626
    0.1000  -28.3628
    0.1167  -28.3630
    0.1333  -28.3633
    0.1500  -28.3636
    0.1667  -28.3640
    0.1833  -28.3643
    0.2000  -28.3647
    0.2167  -28.3651
    0.2333  -28.3655
    0.2500  -28.3655
    0.2667  -28.3647
    0.2833  -28.3637
    0.3000  -28.3628
    0.3167  -28.3618
    0.3333  -28.3614
    0.3500  -28.3614
    0.3667  -28.3615
    0.3833  -28.3616
    0.4000  -28.3617
    0.4167  -28.3617
    0.4333  -28.3617
    0.4500  -28.3617
    0.4667  -28.3617
    0.4833  -28.3617
    0.5000  -28.3617
 
    0.0000  -28.3620
    0.0167  -28.3620
    0.0333  -28.3621
    0.0500  -28.3622
    0.0667  -28.3624
    0.0833  -28.3626
    0.1000  -28.3628
    0.1167  -28.3630
    0.1333  -28.3633
    0.1500  -28.3636
    0.1667  -28.3639
    0.1833  -28.3642
    0.2000  -28.3645
    0.2167  -28.3641
    0.2333  -28.3631
    0.2500  -28.3624
    0.2667  -28.3621
    0.2833  -28.3619
    0.3000  -28.3617
    0.3167  -28.3615
    0.3333  -28.3611
    0.3500  -28.3613
    0.3667  -28.3615
    0.3833  -28.3616
    0.4000  -28.3617
    0.4167  -28.3617
    0.4333  -28.3617
    0.4500  -28.3617
    0.4667  -28.3617
    0.4833  -28.3617
    0.5000  -28.3617
 
    0.0000  -28.3575
    0.0167  -28.3574
    0.0333  -28.3582
    0.0500  -28.3591
    0.0667  -28.3599
    0.0833  -28.3607
    0.1000  -28.3615
    0.1167  -28.3622
    0.1333  -28.3628
    0.1500  -28.3634
    0.1667  -28.3639
    0.1833  -28.3641
    0.2000  -28.3636
    0.2167  -28.3631
    0.2333  -28.3627
    0.2500  -28.3617
    0.2667  -28.3603
    0.2833  -28.3598
    0.3000  -28.3603
    0.3167  -28.3607
    0.3333  -28.3611
    0.3500  -28.3613
    0.3667  -28.3612
    0.3833  -28.3612
    0.4000  -28.3611
    0.4167  -28.3611
    0.4333  -28.3611
    0.4500  -28.3611
    0.4667  -28.3611
    0.4833  -28.3611
    0.5000  -28.3610
 
    0.0000  -28.3570
    0.0167  -28.3573
    0.0333  -28.3568
    0.0500  -28.3560
    0.0667  -28.3555
    0.0833  -28.3554
    0.1000  -28.3552
    0.1167  -28.3551
    0.1333  -28.3551
    0.1500  -28.3553
    0.1667  -28.3556
    0.1833  -28.3561
    0.2000  -28.3567
    0.2167  -28.3573
    0.2333  -28.3580
    0.2500  -28.3586
    0.2667  -28.3592
    0.2833  -28.3598
    0.3000  -28.3603
    0.3167  -28.3607
    0.3333  -28.3609
    0.3500  -28.3601
    0.3667  -28.3594
    0.3833  -28.3590
    0.4000  -28.3593
    0.4167  -28.3595
    0.4333  -28.3597
    0.4500  -28.3598
    0.4667  -28.3599
    0.4833  -28.3600
    0.5000  -28.3600
 
    0.0000  -28.3559
    0.0167  -28.3559
    0.0333  -28.3558
    0.0500  -28.3557
    0.0667  -28.3555
    0.0833  -28.3554
    0.1000  -28.3552
    0.1167  -28.3551
    0.1333  -28.3551
    0.1500  -28.3553
    0.1667  -28.3556
    0.1833  -28.3561
    0.2000  -28.3567
    0.2167  -28.3573
    0.2333  -28.3580
    0.2500  -28.3586
    0.2667  -28.3592
    0.2833  -28.3588
    0.3000  -28.3574
    0.3167  -28.3576
    0.3333  -28.3580
    0.3500  -28.3584
    0.3667  -28.3587
    0.3833  -28.3590
    0.4000  -28.3593
    0.4167  -28.3595
    0.4333  -28.3597
    0.4500  -28.3598
    0.4667  -28.3599
    0.4833  -28.3600
    0.5000  -28.3600
 
    0.0000  -28.3559
    0.0167  -28.3559
    0.0333  -28.3558
    0.0500  -28.3557
    0.0667  -28.3551
    0.0833  -28.3541
    0.1000  -28.3531
    0.1167  -28.3522
    0.1333  -28.3515
    0.1500  -28.3514
    0.1667  -28.3518
    0.1833  -28.3527
    0.2000  -28.3535
    0.2167  -28.3543
    0.2333  -28.3550
    0.2500  -28.3556
    0.2667  -28.3562
    0.2833  -28.3567
    0.3000  -28.3572
    0.3167  -28.3576
    0.3333  -28.3580
    0.3500  -28.3584
    0.3667  -28.3587
    0.3833  -28.3588
    0.4000  -28.3584
    0.4167  -28.3582
    0.4333  -28.3582
    0.4500  -28.3583
    0.4667  -28.3585
    0.4833  -28.3587
    0.5000  -28.3587
 
    0.0000  -28.3558
    0.0167  -28.3553
    0.0333  -28.3546
    0.0500  -28.3539
    0.0667  -28.3531
    0.0833  -28.3525
    0.1000  -28.3519
    0.1167  -28.3514
    0.1333  -28.3510
    0.1500  -28.3514
    0.1667  -28.3518
    0.1833  -28.3527
    0.2000  -28.3535
    0.2167  -28.3543
    0.2333  -28.3550
    0.2500  -28.3556
    0.2667  -28.3562
    0.2833  -28.3567
    0.3000  -28.3572
    0.3167  -28.3561
    0.3333  -28.3549
    0.3500  -28.3541
    0.3667  -28.3537
    0.3833  -28.3536
    0.4000  -28.3537
    0.4167  -28.3539
    0.4333  -28.3540
    0.4500  -28.3542
    0.4667  -28.3543
    0.4833  -28.3544
    0.5000  -28.3545
 
    0.0000  -28.3480
    0.0167  -28.3483
    0.0333  -28.3486
    0.0500  -28.3490
    0.0667  -28.3492
    0.0833  -28.3495
    0.1000  -28.3499
    0.1167  -28.3505
    0.1333  -28.3510
    0.1500  -28.3511
    0.1667  -28.3515
    0.1833  -28.3514
    0.2000  -28.3513
    0.2167  -28.3512
    0.2333  -28.3512
    0.2500  -28.3512
    0.2667  -28.3513
    0.2833  -28.3512
    0.3000  -28.3512
    0.3167  -28.3512
    0.3333  -28.3512
    0.3500  -28.3512
    0.3667  -28.3511
    0.3833  -28.3511
    0.4000  -28.3511
    0.4167  -28.3510
    0.4333  -28.3510
    0.4500  -28.3510
    0.4667  -28.3510
    0.4833  -28.3511
    0.5000  -28.3511
 
    0.0000  -28.3479
    0.0167  -28.3475
    0.0333  -28.3471
    0.0500  -28.3476
    0.0667  -28.3484
    0.0833  -28.3492
    0.1000  -28.3499
    0.1167  -28.3505
    0.1333  -28.3509
    0.1500  -28.3509
    0.1667  -28.3515
    0.1833  -28.3514
    0.2000  -28.3513
    0.2167  -28.3511
    0.2333  -28.3508
    0.2500  -28.3506
    0.2667  -28.3504
    0.2833  -28.3503
    0.3000  -28.3504
    0.3167  -28.3505
    0.3333  -28.3504
    0.3500  -28.3500
    0.3667  -28.3499
    0.3833  -28.3501
    0.4000  -28.3502
    0.4167  -28.3504
    0.4333  -28.3507
    0.4500  -28.3508
    0.4667  -28.3510
    0.4833  -28.3511
    0.5000  -28.3511
 
    0.0000  -28.3471
    0.0167  -28.3471
    0.0333  -28.3471
    0.0500  -28.3476
    0.0667  -28.3484
    0.0833  -28.3492
    0.1000  -28.3496
    0.1167  -28.3496
    0.1333  -28.3500
    0.1500  -28.3509
    0.1667  -28.3511
    0.1833  -28.3511
    0.2000  -28.3511
    0.2167  -28.3511
    0.2333  -28.3508
    0.2500  -28.3506
    0.2667  -28.3504
    0.2833  -28.3502
    0.3000  -28.3500
    0.3167  -28.3499
    0.3333  -28.3498
    0.3500  -28.3498
    0.3667  -28.3499
    0.3833  -28.3500
    0.4000  -28.3502
    0.4167  -28.3504
    0.4333  -28.3507
    0.4500  -28.3508
    0.4667  -28.3510
    0.4833  -28.3510
    0.5000  -28.3510
 
    0.0000  -28.3458
    0.0167  -28.3462
    0.0333  -28.3469
    0.0500  -28.3471
    0.0667  -28.3471
    0.0833  -28.3475
    0.1000  -28.3482
    0.1167  -28.3491
    0.1333  -28.3500
    0.1500  -28.3506
    0.1667  -28.3503
    0.1833  -28.3501
    0.2000  -28.3500
    0.2167  -28.3499
    0.2333  -28.3499
    0.2500  -28.3500
    0.2667  -28.3501
    0.2833  -28.3501
    0.3000  -28.3500
    0.3167  -28.3499
    0.3333  -28.3498
    0.3500  -28.3498
    0.3667  -28.3492
    0.3833  -28.3481
    0.4000  -28.3480
    0.4167  -28.3477
    0.4333  -28.3473
    0.4500  -28.3473
    0.4667  -28.3475
    0.4833  -28.3477
    0.5000  -28.3477
 
    0.0000  -28.3458
    0.0167  -28.3462
    0.0333  -28.3469
    0.0500  -28.3466
    0.0667  -28.3468
    0.0833  -28.3475
    0.1000  -28.3482
    0.1167  -28.3491
    0.1333  -28.3493
    0.1500  -28.3486
    0.1667  -28.3476
    0.1833  -28.3471
    0.2000  -28.3471
    0.2167  -28.3471
    0.2333  -28.3471
    0.2500  -28.3472
    0.2667  -28.3473
    0.2833  -28.3474
    0.3000  -28.3475
    0.3167  -28.3477
    0.3333  -28.3478
    0.3500  -28.3480
    0.3667  -28.3481
    0.3833  -28.3481
    0.4000  -28.3470
    0.4167  -28.3467
    0.4333  -28.3470
    0.4500  -28.3468
    0.4667  -28.3462
    0.4833  -28.3458
    0.5000  -28.3457
 
    0.0000  -28.3458
    0.0167  -28.3457
    0.0333  -28.3458
    0.0500  -28.3462
    0.0667  -28.3468
    0.0833  -28.3471
    0.1000  -28.3471
    0.1167  -28.3471
    0.1333  -28.3471
    0.1500  -28.3471
    0.1667  -28.3471
    0.1833  -28.3465
    0.2000  -28.3454
    0.2167  -28.3447
    0.2333  -28.3447
    0.2500  -28.3447
    0.2667  -28.3447
    0.2833  -28.3447
    0.3000  -28.3448
    0.3167  -28.3449
    0.3333  -28.3451
    0.3500  -28.3454
    0.3667  -28.3457
    0.3833  -28.3460
    0.4000  -28.3464
    0.4167  -28.3458
    0.4333  -28.3446
    0.4500  -28.3439
    0.4667  -28.3437
    0.4833  -28.3436
    0.5000  -28.3436
 
    0.0000  -28.3458
    0.0167  -28.3457
    0.0333  -28.3458
    0.0500  -28.3462
    0.0667  -28.3461
    0.0833  -28.3455
    0.1000  -28.3450
    0.1167  -28.3450
    0.1333  -28.3449
    0.1500  -28.3449
    0.1667  -28.3448
    0.1833  -28.3448
    0.2000  -28.3447
    0.2167  -28.3442
    0.2333  -28.3431
    0.2500  -28.3420
    0.2667  -28.3423
    0.2833  -28.3427
    0.3000  -28.3431
    0.3167  -28.3435
    0.3333  -28.3438
    0.3500  -28.3441
    0.3667  -28.3442
    0.3833  -28.3443
    0.4000  -28.3442
    0.4167  -28.3441
    0.4333  -28.3440
    0.4500  -28.3439
    0.4667  -28.3437
    0.4833  -28.3436
    0.5000  -28.3436
 
    0.0000  -28.3452
    0.0167  -28.3452
    0.0333  -28.3452
    0.0500  -28.3451
    0.0667  -28.3451
    0.0833  -28.3451
    0.1000  -28.3449
    0.1167  -28.3442
    0.1333  -28.3435
    0.1500  -28.3428
    0.1667  -28.3419
    0.1833  -28.3414
    0.2000  -28.3414
    0.2167  -28.3415
    0.2333  -28.3417
    0.2500  -28.3420
    0.2667  -28.3423
    0.2833  -28.3427
    0.3000  -28.3431
    0.3167  -28.3435
    0.3333  -28.3438
    0.3500  -28.3441
    0.3667  -28.3442
    0.3833  -28.3443
    0.4000  -28.3442
    0.4167  -28.3441
    0.4333  -28.3440
    0.4500  -28.3436
    0.4667  -28.3428
    0.4833  -28.3422
    0.5000  -28.3420
 
    0.0000  -28.3423
    0.0167  -28.3421
    0.0333  -28.3416
    0.0500  -28.3412
    0.0667  -28.3411
    0.0833  -28.3412
    0.1000  -28.3413
    0.1167  -28.3414
    0.1333  -28.3414
    0.1500  -28.3414
    0.1667  -28.3414
    0.1833  -28.3414
    0.2000  -28.3414
    0.2167  -28.3415
    0.2333  -28.3417
    0.2500  -28.3420
    0.2667  -28.3409
    0.2833  -28.3399
    0.3000  -28.3397
    0.3167  -28.3401
    0.3333  -28.3404
    0.3500  -28.3407
    0.3667  -28.3410
    0.3833  -28.3412
    0.4000  -28.3414
    0.4167  -28.3415
    0.4333  -28.3415
    0.4500  -28.3415
    0.4667  -28.3414
    0.4833  -28.3411
    0.5000  -28.3409
 
    0.0000  -28.3423
    0.0167  -28.3421
    0.0333  -28.3416
    0.0500  -28.3412
    0.0667  -28.3411
    0.0833  -28.3412
    0.1000  -28.3413
    0.1167  -28.3414
    0.1333  -28.3414
    0.1500  -28.3414
    0.1667  -28.3414
    0.1833  -28.3411
    0.2000  -28.3401
    0.2167  -28.3392
    0.2333  -28.3386
    0.2500  -28.3386
    0.2667  -28.3388
    0.2833  -28.3392
    0.3000  -28.3391
    0.3167  -28.3394
    0.3333  -28.3397
    0.3500  -28.3399
    0.3667  -28.3401
    0.3833  -28.3402
    0.4000  -28.3403
    0.4167  -28.3403
    0.4333  -28.3404
    0.4500  -28.3404
    0.4667  -28.3404
    0.4833  -28.3404
    0.5000  -28.3404
 
    0.0000  -28.3387
    0.0167  -28.3390
    0.0333  -28.3394
    0.0500  -28.3395
    0.0667  -28.3389
    0.0833  -28.3387
    0.1000  -28.3387
    0.1167  -28.3387
    0.1333  -28.3387
    0.1500  -28.3387
    0.1667  -28.3387
    0.1833  -28.3387
    0.2000  -28.3386
    0.2167  -28.3386
    0.2333  -28.3381
    0.2500  -28.3383
    0.2667  -28.3385
    0.2833  -28.3388
    0.3000  -28.3390
    0.3167  -28.3385
    0.3333  -28.3385
    0.3500  -28.3386
    0.3667  -28.3386
    0.3833  -28.3386
    0.4000  -28.3387
    0.4167  -28.3387
    0.4333  -28.3388
    0.4500  -28.3388
    0.4667  -28.3389
    0.4833  -28.3397
    0.5000  -28.3402
 
    0.0000  -28.3384
    0.0167  -28.3390
    0.0333  -28.3394
    0.0500  -28.3395
    0.0667  -28.3389
    0.0833  -28.3381
    0.1000  -28.3372
    0.1167  -28.3362
    0.1333  -28.3358
    0.1500  -28.3361
    0.1667  -28.3364
    0.1833  -28.3367
    0.2000  -28.3370
    0.2167  -28.3374
    0.2333  -28.3378
    0.2500  -28.3381
    0.2667  -28.3384
    0.2833  -28.3385
    0.3000  -28.3385
    0.3167  -28.3381
    0.3333  -28.3372
    0.3500  -28.3365
    0.3667  -28.3358
    0.3833  -28.3357
    0.4000  -28.3357
    0.4167  -28.3358
    0.4333  -28.3365
    0.4500  -28.3377
    0.4667  -28.3388
    0.4833  -28.3389
    0.5000  -28.3390
 
    0.0000  -28.3384
    0.0167  -28.3387
    0.0333  -28.3387
    0.0500  -28.3387
    0.0667  -28.3387
    0.0833  -28.3381
    0.1000  -28.3372
    0.1167  -28.3362
    0.1333  -28.3354
    0.1500  -28.3353
    0.1667  -28.3358
    0.1833  -28.3363
    0.2000  -28.3368
    0.2167  -28.3373
    0.2333  -28.3377
    0.2500  -28.3370
    0.2667  -28.3363
    0.2833  -28.3361
    0.3000  -28.3358
    0.3167  -28.3355
    0.3333  -28.3356
    0.3500  -28.3356
    0.3667  -28.3357
    0.3833  -28.3351
    0.4000  -28.3346
    0.4167  -28.3353
    0.4333  -28.3358
    0.4500  -28.3359
    0.4667  -28.3359
    0.4833  -28.3360
    0.5000  -28.3360
 
    0.0000  -28.3384
    0.0167  -28.3377
    0.0333  -28.3369
    0.0500  -28.3361
    0.0667  -28.3354
    0.0833  -28.3352
    0.1000  -28.3354
    0.1167  -28.3356
    0.1333  -28.3354
    0.1500  -28.3350
    0.1667  -28.3351
    0.1833  -28.3354
    0.2000  -28.3358
    0.2167  -28.3361
    0.2333  -28.3363
    0.2500  -28.3364
    0.2667  -28.3363
    0.2833  -28.3361
    0.3000  -28.3358
    0.3167  -28.3354
    0.3333  -28.3350
    0.3500  -28.3346
    0.3667  -28.3345
    0.3833  -28.3344
    0.4000  -28.3342
    0.4167  -28.3341
    0.4333  -28.3339
    0.4500  -28.3339
    0.4667  -28.3342
    0.4833  -28.3344
    0.5000  -28.3345
 
    0.0000  -28.3384
    0.0167  -28.3377
    0.0333  -28.3369
    0.0500  -28.3361
    0.0667  -28.3354
    0.0833  -28.3347
    0.1000  -28.3345
    0.1167  -28.3346
    0.1333  -28.3348
    0.1500  -28.3350
    0.1667  -28.3351
    0.1833  -28.3354
    0.2000  -28.3358
    0.2167  -28.3361
    0.2333  -28.3363
    0.2500  -28.3364
    0.2667  -28.3359
    0.2833  -28.3354
    0.3000  -28.3355
    0.3167  -28.3354
    0.3333  -28.3350
    0.3500  -28.3346
    0.3667  -28.3341
    0.3833  -28.3337
    0.4000  -28.3340
    0.4167  -28.3341
    0.4333  -28.3337
    0.4500  -28.3339
    0.4667  -28.3342
    0.4833  -28.3344
    0.5000  -28.3345
 
    0.0000  -28.3350
    0.0167  -28.3350
    0.0333  -28.3350
    0.0500  -28.3351
    0.0667  -28.3351
    0.0833  -28.3347
    0.1000  -28.3342
    0.1167  -28.3344
    0.1333  -28.3347
    0.1500  -28.3348
    0.1667  -28.3348
    0.1833  -28.3348
    0.2000  -28.3349
    0.2167  -28.3349
    0.2333  -28.3350
    0.2500  -28.3352
    0.2667  -28.3353
    0.2833  -28.3349
    0.3000  -28.3348
    0.3167  -28.3348
    0.3333  -28.3347
    0.3500  -28.3345
    0.3667  -28.3341
    0.3833  -28.3337
    0.4000  -28.3334
    0.4167  -28.3333
    0.4333  -28.3335
    0.4500  -28.3336
    0.4667  -28.3334
    0.4833  -28.3331
    0.5000  -28.3330
 
    0.0000  -28.3334
    0.0167  -28.3335
    0.0333  -28.3337
    0.0500  -28.3340
    0.0667  -28.3342
    0.0833  -28.3344
    0.1000  -28.3342
    0.1167  -28.3339
    0.1333  -28.3340
    0.1500  -28.3342
    0.1667  -28.3344
    0.1833  -28.3346
    0.2000  -28.3347
    0.2167  -28.3349
    0.2333  -28.3349
    0.2500  -28.3349
    0.2667  -28.3349
    0.2833  -28.3347
    0.3000  -28.3335
    0.3167  -28.3322
    0.3333  -28.3310
    0.3500  -28.3303
    0.3667  -28.3314
    0.3833  -28.3327
    0.4000  -28.3334
    0.4167  -28.3333
    0.4333  -28.3335
    0.4500  -28.3334
    0.4667  -28.3332
    0.4833  -28.3331
    0.5000  -28.3329
 
    0.0000  -28.3332
    0.0167  -28.3333
    0.0333  -28.3333
    0.0500  -28.3334
    0.0667  -28.3335
    0.0833  -28.3336
    0.1000  -28.3339
    0.1167  -28.3339
    0.1333  -28.3337
    0.1500  -28.3334
    0.1667  -28.3328
    0.1833  -28.3319
    0.2000  -28.3311
    0.2167  -28.3303
    0.2333  -28.3296
    0.2500  -28.3292
    0.2667  -28.3295
    0.2833  -28.3296
    0.3000  -28.3298
    0.3167  -28.3300
    0.3333  -28.3301
    0.3500  -28.3300
    0.3667  -28.3303
    0.3833  -28.3304
    0.4000  -28.3308
    0.4167  -28.3311
    0.4333  -28.3313
    0.4500  -28.3317
    0.4667  -28.3321
    0.4833  -28.3325
    0.5000  -28.3327
 
    0.0000  -28.3324
    0.0167  -28.3323
    0.0333  -28.3324
    0.0500  -28.3327
    0.0667  -28.3331
    0.0833  -28.3335
    0.1000  -28.3337
    0.1167  -28.3339
    0.1333  -28.3337
    0.1500  -28.3334
    0.1667  -28.3328
    0.1833  -28.3319
    0.2000  -28.3311
    0.2167  -28.3303
    0.2333  -28.3296
    0.2500  -28.3290
    0.2667  -28.3286
    0.2833  -28.3283
    0.3000  -28.3281
    0.3167  -28.3282
    0.3333  -28.3287
    0.3500  -28.3297
    0.3667  -28.3296
    0.3833  -28.3303
    0.4000  -28.3308
    0.4167  -28.3311
    0.4333  -28.3311
    0.4500  -28.3308
    0.4667  -28.3306
    0.4833  -28.3306
    0.5000  -28.3306
 
    0.0000  -28.3322
    0.0167  -28.3322
    0.0333  -28.3321
    0.0500  -28.3318
    0.0667  -28.3315
    0.0833  -28.3312
    0.1000  -28.3308
    0.1167  -28.3305
    0.1333  -28.3301
    0.1500  -28.3298
    0.1667  -28.3294
    0.1833  -28.3291
    0.2000  -28.3287
    0.2167  -28.3288
    0.2333  -28.3290
    0.2500  -28.3290
    0.2667  -28.3286
    0.2833  -28.3283
    0.3000  -28.3281
    0.3167  -28.3282
    0.3333  -28.3285
    0.3500  -28.3290
    0.3667  -28.3296
    0.3833  -28.3302
    0.4000  -28.3305
    0.4167  -28.3309
    0.4333  -28.3311
    0.4500  -28.3308
    0.4667  -28.3305
    0.4833  -28.3302
    0.5000  -28.3300
 
    0.0000  -28.3285
    0.0167  -28.3286
    0.0333  -28.3287
    0.0500  -28.3290
    0.0667  -28.3294
    0.0833  -28.3297
    0.1000  -28.3300
    0.1167  -28.3300
    0.1333  -28.3298
    0.1500  -28.3294
    0.1667  -28.3289
    0.1833  -28.3284
    0.2000  -28.3286
    0.2167  -28.3284
    0.2333  -28.3280
    0.2500  -28.3277
    0.2667  -28.3274
    0.2833  -28.3271
    0.3000  -28.3274
    0.3167  -28.3279
    0.3333  -28.3284
    0.3500  -28.3290
    0.3667  -28.3295
    0.3833  -28.3300
    0.4000  -28.3304
    0.4167  -28.3305
    0.4333  -28.3306
    0.4500  -28.3306
    0.4667  -28.3305
    0.4833  -28.3302
    0.5000  -28.3300
 
    0.0000  -28.3285
    0.0167  -28.3286
    0.0333  -28.3287
    0.0500  -28.3290
    0.0667  -28.3294
    0.0833  -28.3297
    0.1000  -28.3300
    0.1167  -28.3300
    0.1333  -28.3298
    0.1500  -28.3294
    0.1667  -28.3289
    0.1833  -28.3284
    0.2000  -28.3278
    0.2167  -28.3273
    0.2333  -28.3268
    0.2500  -28.3265
    0.2667  -28.3263
    0.2833  -28.3268
    0.3000  -28.3268
    0.3167  -28.3273
    0.3333  -28.3284
    0.3500  -28.3290
    0.3667  -28.3284
    0.3833  -28.3276
    0.4000  -28.3278
    0.4167  -28.3280
    0.4333  -28.3283
    0.4500  -28.3286
    0.4667  -28.3289
    0.4833  -28.3292
    0.5000  -28.3293
 
    0.0000  -28.3266
    0.0167  -28.3266
    0.0333  -28.3266
    0.0500  -28.3267
    0.0667  -28.3269
    0.0833  -28.3270
    0.1000  -28.3272
    0.1167  -28.3274
    0.1333  -28.3276
    0.1500  -28.3278
    0.1667  -28.3281
    0.1833  -28.3283
    0.2000  -28.3278
    0.2167  -28.3273
    0.2333  -28.3268
    0.2500  -28.3265
    0.2667  -28.3263
    0.2833  -28.3263
    0.3000  -28.3265
    0.3167  -28.3268
    0.3333  -28.3271
    0.3500  -28.3273
    0.3667  -28.3274
    0.3833  -28.3276
    0.4000  -28.3278
    0.4167  -28.3280
    0.4333  -28.3283
    0.4500  -28.3286
    0.4667  -28.3289
    0.4833  -28.3292
    0.5000  -28.3293
 
    0.0000  -28.3233
    0.0167  -28.3232
    0.0333  -28.3230
    0.0500  -28.3226
    0.0667  -28.3220
    0.0833  -28.3214
    0.1000  -28.3207
    0.1167  -28.3211
    0.1333  -28.3216
    0.1500  -28.3221
    0.1667  -28.3227
    0.1833  -28.3232
    0.2000  -28.3238
    0.2167  -28.3244
    0.2333  -28.3250
    0.2500  -28.3256
    0.2667  -28.3262
    0.2833  -28.3263
    0.3000  -28.3265
    0.3167  -28.3268
    0.3333  -28.3271
    0.3500  -28.3273
    0.3667  -28.3274
    0.3833  -28.3272
    0.4000  -28.3261
    0.4167  -28.3268
    0.4333  -28.3276
    0.4500  -28.3282
    0.4667  -28.3287
    0.4833  -28.3291
    0.5000  -28.3292
 
    0.0000  -28.3189
    0.0167  -28.3190
    0.0333  -28.3192
    0.0500  -28.3194
    0.0667  -28.3198
    0.0833  -28.3202
    0.1000  -28.3206
    0.1167  -28.3200
    0.1333  -28.3199
    0.1500  -28.3204
    0.1667  -28.3208
    0.1833  -28.3213
    0.2000  -28.3217
    0.2167  -28.3221
    0.2333  -28.3224
    0.2500  -28.3227
    0.2667  -28.3234
    0.2833  -28.3247
    0.3000  -28.3260
    0.3167  -28.3265
    0.3333  -28.3262
    0.3500  -28.3259
    0.3667  -28.3257
    0.3833  -28.3255
    0.4000  -28.3259
    0.4167  -28.3250
    0.4333  -28.3249
    0.4500  -28.3247
    0.4667  -28.3246
    0.4833  -28.3245
    0.5000  -28.3245
 
    0.0000  -28.3188
    0.0167  -28.3188
    0.0333  -28.3188
    0.0500  -28.3188
    0.0667  -28.3188
    0.0833  -28.3189
    0.1000  -28.3190
    0.1167  -28.3193
    0.1333  -28.3199
    0.1500  -28.3204
    0.1667  -28.3208
    0.1833  -28.3213
    0.2000  -28.3217
    0.2167  -28.3221
    0.2333  -28.3224
    0.2500  -28.3227
    0.2667  -28.3228
    0.2833  -28.3227
    0.3000  -28.3224
    0.3167  -28.3226
    0.3333  -28.3232
    0.3500  -28.3239
    0.3667  -28.3246
    0.3833  -28.3253
    0.4000  -28.3252
    0.4167  -28.3247
    0.4333  -28.3235
    0.4500  -28.3225
    0.4667  -28.3215
    0.4833  -28.3208
    0.5000  -28.3206
 
    0.0000  -28.3188
    0.0167  -28.3187
    0.0333  -28.3186
    0.0500  -28.3183
    0.0667  -28.3182
    0.0833  -28.3184
    0.1000  -28.3188
    0.1167  -28.3193
    0.1333  -28.3193
    0.1500  -28.3192
    0.1667  -28.3194
    0.1833  -28.3196
    0.2000  -28.3198
    0.2167  -28.3200
    0.2333  -28.3209
    0.2500  -28.3221
    0.2667  -28.3228
    0.2833  -28.3227
    0.3000  -28.3224
    0.3167  -28.3220
    0.3333  -28.3215
    0.3500  -28.3209
    0.3667  -28.3203
    0.3833  -28.3198
    0.4000  -28.3192
    0.4167  -28.3187
    0.4333  -28.3182
    0.4500  -28.3181
    0.4667  -28.3183
    0.4833  -28.3185
    0.5000  -28.3185
 
    0.0000  -28.3188
    0.0167  -28.3187
    0.0333  -28.3186
    0.0500  -28.3183
    0.0667  -28.3182
    0.0833  -28.3184
    0.1000  -28.3188
    0.1167  -28.3190
    0.1333  -28.3191
    0.1500  -28.3187
    0.1667  -28.3183
    0.1833  -28.3184
    0.2000  -28.3189
    0.2167  -28.3198
    0.2333  -28.3203
    0.2500  -28.3207
    0.2667  -28.3211
    0.2833  -28.3215
    0.3000  -28.3220
    0.3167  -28.3220
    0.3333  -28.3215
    0.3500  -28.3209
    0.3667  -28.3203
    0.3833  -28.3198
    0.4000  -28.3192
    0.4167  -28.3187
    0.4333  -28.3182
    0.4500  -28.3177
    0.4667  -28.3174
    0.4833  -28.3172
    0.5000  -28.3171
 
    0.0000  -28.3168
    0.0167  -28.3168
    0.0333  -28.3168
    0.0500  -28.3167
    0.0667  -28.3168
    0.0833  -28.3167
    0.1000  -28.3164
    0.1167  -28.3163
    0.1333  -28.3162
    0.1500  -28.3160
    0.1667  -28.3159
    0.1833  -28.3157
    0.2000  -28.3156
    0.2167  -28.3156
    0.2333  -28.3156
    0.2500  -28.3156
    0.2667  -28.3156
    0.2833  -28.3156
    0.3000  -28.3156
    0.3167  -28.3155
    0.3333  -28.3155
    0.3500  -28.3155
    0.3667  -28.3160
    0.3833  -28.3166
    0.4000  -28.3170
    0.4167  -28.3175
    0.4333  -28.3178
    0.4500  -28.3177
    0.4667  -28.3174
    0.4833  -28.3172
    0.5000  -28.3171
 
    0.0000  -28.3156
    0.0167  -28.3157
    0.0333  -28.3161
    0.0500  -28.3165
    0.0667  -28.3168
    0.0833  -28.3167
    0.1000  -28.3163
    0.1167  -28.3157
    0.1333  -28.3154
    0.1500  -28.3154
    0.1667  -28.3155
    0.1833  -28.3156
    0.2000  -28.3155
    0.2167  -28.3153
    0.2333  -28.3151
    0.2500  -28.3149
    0.2667  -28.3147
    0.2833  -28.3145
    0.3000  -28.3144
    0.3167  -28.3143
    0.3333  -28.3148
    0.3500  -28.3154
    0.3667  -28.3154
    0.3833  -28.3154
    0.4000  -28.3153
    0.4167  -28.3153
    0.4333  -28.3153
    0.4500  -28.3153
    0.4667  -28.3158
    0.4833  -28.3162
    0.5000  -28.3164
 
    0.0000  -28.3156
    0.0167  -28.3157
    0.0333  -28.3161
    0.0500  -28.3165
    0.0667  -28.3166
    0.0833  -28.3165
    0.1000  -28.3163
    0.1167  -28.3157
    0.1333  -28.3151
    0.1500  -28.3145
    0.1667  -28.3139
    0.1833  -28.3137
    0.2000  -28.3135
    0.2167  -28.3129
    0.2333  -28.3124
    0.2500  -28.3124
    0.2667  -28.3124
    0.2833  -28.3126
    0.3000  -28.3134
    0.3167  -28.3141
    0.3333  -28.3141
    0.3500  -28.3141
    0.3667  -28.3141
    0.3833  -28.3142
    0.4000  -28.3143
    0.4167  -28.3146
    0.4333  -28.3149
    0.4500  -28.3152
    0.4667  -28.3152
    0.4833  -28.3152
    0.5000  -28.3152
 
    0.0000  -28.3147
    0.0167  -28.3147
    0.0333  -28.3148
    0.0500  -28.3148
    0.0667  -28.3149
    0.0833  -28.3150
    0.1000  -28.3152
    0.1167  -28.3153
    0.1333  -28.3151
    0.1500  -28.3145
    0.1667  -28.3139
    0.1833  -28.3134
    0.2000  -28.3129
    0.2167  -28.3126
    0.2333  -28.3124
    0.2500  -28.3124
    0.2667  -28.3124
    0.2833  -28.3124
    0.3000  -28.3124
    0.3167  -28.3124
    0.3333  -28.3123
    0.3500  -28.3121
    0.3667  -28.3120
    0.3833  -28.3119
    0.4000  -28.3118
    0.4167  -28.3118
    0.4333  -28.3119
    0.4500  -28.3121
    0.4667  -28.3123
    0.4833  -28.3125
    0.5000  -28.3125
 
    0.0000  -28.3140
    0.0167  -28.3139
    0.0333  -28.3138
    0.0500  -28.3135
    0.0667  -28.3132
    0.0833  -28.3129
    0.1000  -28.3125
    0.1167  -28.3121
    0.1333  -28.3119
    0.1500  -28.3128
    0.1667  -28.3134
    0.1833  -28.3134
    0.2000  -28.3129
    0.2167  -28.3126
    0.2333  -28.3122
    0.2500  -28.3115
    0.2667  -28.3119
    0.2833  -28.3124
    0.3000  -28.3124
    0.3167  -28.3124
    0.3333  -28.3123
    0.3500  -28.3121
    0.3667  -28.3120
    0.3833  -28.3119
    0.4000  -28.3118
    0.4167  -28.3118
    0.4333  -28.3119
    0.4500  -28.3121
    0.4667  -28.3123
    0.4833  -28.3125
    0.5000  -28.3125
 
    0.0000  -28.3102
    0.0167  -28.3100
    0.0333  -28.3095
    0.0500  -28.3088
    0.0667  -28.3086
    0.0833  -28.3093
    0.1000  -28.3102
    0.1167  -28.3110
    0.1333  -28.3117
    0.1500  -28.3113
    0.1667  -28.3109
    0.1833  -28.3105
    0.2000  -28.3102
    0.2167  -28.3101
    0.2333  -28.3105
    0.2500  -28.3111
    0.2667  -28.3107
    0.2833  -28.3100
    0.3000  -28.3092
    0.3167  -28.3085
    0.3333  -28.3086
    0.3500  -28.3089
    0.3667  -28.3093
    0.3833  -28.3096
    0.4000  -28.3099
    0.4167  -28.3102
    0.4333  -28.3104
    0.4500  -28.3106
    0.4667  -28.3107
    0.4833  -28.3108
    0.5000  -28.3108
 
    0.0000  -28.3102
    0.0167  -28.3100
    0.0333  -28.3095
    0.0500  -28.3088
    0.0667  -28.3083
    0.0833  -28.3079
    0.1000  -28.3075
    0.1167  -28.3071
    0.1333  -28.3067
    0.1500  -28.3066
    0.1667  -28.3071
    0.1833  -28.3075
    0.2000  -28.3079
    0.2167  -28.3081
    0.2333  -28.3083
    0.2500  -28.3082
    0.2667  -28.3081
    0.2833  -28.3080
    0.3000  -28.3081
    0.3167  -28.3083
    0.3333  -28.3078
    0.3500  -28.3073
    0.3667  -28.3078
    0.3833  -28.3082
    0.4000  -28.3087
    0.4167  -28.3090
    0.4333  -28.3092
    0.4500  -28.3093
    0.4667  -28.3093
    0.4833  -28.3094
    0.5000  -28.3094
 
    0.0000  -28.3089
    0.0167  -28.3088
    0.0333  -28.3087
    0.0500  -28.3085
    0.0667  -28.3080
    0.0833  -28.3071
    0.1000  -28.3062
    0.1167  -28.3057
    0.1333  -28.3060
    0.1500  -28.3065
    0.1667  -28.3071
    0.1833  -28.3075
    0.2000  -28.3079
    0.2167  -28.3081
    0.2333  -28.3080
    0.2500  -28.3078
    0.2667  -28.3074
    0.2833  -28.3070
    0.3000  -28.3067
    0.3167  -28.3066
    0.3333  -28.3068
    0.3500  -28.3073
    0.3667  -28.3078
    0.3833  -28.3082
    0.4000  -28.3087
    0.4167  -28.3090
    0.4333  -28.3092
    0.4500  -28.3093
    0.4667  -28.3093
    0.4833  -28.3094
    0.5000  -28.3094
 
    0.0000  -28.3071
    0.0167  -28.3072
    0.0333  -28.3075
    0.0500  -28.3079
    0.0667  -28.3080
    0.0833  -28.3071
    0.1000  -28.3062
    0.1167  -28.3057
    0.1333  -28.3060
    0.1500  -28.3062
    0.1667  -28.3058
    0.1833  -28.3064
    0.2000  -28.3073
    0.2167  -28.3080
    0.2333  -28.3080
    0.2500  -28.3078
    0.2667  -28.3074
    0.2833  -28.3070
    0.3000  -28.3067
    0.3167  -28.3066
    0.3333  -28.3068
    0.3500  -28.3072
    0.3667  -28.3066
    0.3833  -28.3061
    0.4000  -28.3056
    0.4167  -28.3052
    0.4333  -28.3049
    0.4500  -28.3046
    0.4667  -28.3044
    0.4833  -28.3043
    0.5000  -28.3043
 
    0.0000  -28.3031
    0.0167  -28.3032
    0.0333  -28.3033
    0.0500  -28.3036
    0.0667  -28.3039
    0.0833  -28.3043
    0.1000  -28.3047
    0.1167  -28.3049
    0.1333  -28.3042
    0.1500  -28.3043
    0.1667  -28.3054
    0.1833  -28.3053
    0.2000  -28.3048
    0.2167  -28.3044
    0.2333  -28.3040
    0.2500  -28.3038
    0.2667  -28.3042
    0.2833  -28.3046
    0.3000  -28.3050
    0.3167  -28.3052
    0.3333  -28.3051
    0.3500  -28.3048
    0.3667  -28.3046
    0.3833  -28.3044
    0.4000  -28.3042
    0.4167  -28.3041
    0.4333  -28.3040
    0.4500  -28.3040
    0.4667  -28.3039
    0.4833  -28.3041
    0.5000  -28.3041
 
    0.0000  -28.3031
    0.0167  -28.3032
    0.0333  -28.3033
    0.0500  -28.3036
    0.0667  -28.3039
    0.0833  -28.3043
    0.1000  -28.3047
    0.1167  -28.3049
    0.1333  -28.3042
    0.1500  -28.3034
    0.1667  -28.3029
    0.1833  -28.3028
    0.2000  -28.3030
    0.2167  -28.3032
    0.2333  -28.3035
    0.2500  -28.3038
    0.2667  -28.3042
    0.2833  -28.3046
    0.3000  -28.3050
    0.3167  -28.3052
    0.3333  -28.3051
    0.3500  -28.3048
    0.3667  -28.3046
    0.3833  -28.3044
    0.4000  -28.3042
    0.4167  -28.3041
    0.4333  -28.3040
    0.4500  -28.3040
    0.4667  -28.3039
    0.4833  -28.3039
    0.5000  -28.3039
 
    0.0000  -28.3026
    0.0167  -28.3026
    0.0333  -28.3026
    0.0500  -28.3025
    0.0667  -28.3025
    0.0833  -28.3025
    0.1000  -28.3025
    0.1167  -28.3025
    0.1333  -28.3031
    0.1500  -28.3034
    0.1667  -28.3029
    0.1833  -28.3028
    0.2000  -28.3030
    0.2167  -28.3032
    0.2333  -28.3034
    0.2500  -28.3036
    0.2667  -28.3032
    0.2833  -28.3036
    0.3000  -28.3038
    0.3167  -28.3039
    0.3333  -28.3038
    0.3500  -28.3035
    0.3667  -28.3032
    0.3833  -28.3029
    0.4000  -28.3025
    0.4167  -28.3022
    0.4333  -28.3029
    0.4500  -28.3034
    0.4667  -28.3038
    0.4833  -28.3039
    0.5000  -28.3039
 
    0.0000  -28.3026
    0.0167  -28.3026
    0.0333  -28.3026
    0.0500  -28.3025
    0.0667  -28.3025
    0.0833  -28.3025
    0.1000  -28.3025
    0.1167  -28.3025
    0.1333  -28.3025
    0.1500  -28.3025
    0.1667  -28.3023
    0.1833  -28.3018
    0.2000  -28.3013
    0.2167  -28.3010
    0.2333  -28.3017
    0.2500  -28.3025
    0.2667  -28.3031
    0.2833  -28.3029
    0.3000  -28.3026
    0.3167  -28.3024
    0.3333  -28.3022
    0.3500  -28.3021
    0.3667  -28.3020
    0.3833  -28.3020
    0.4000  -28.3020
    0.4167  -28.3022
    0.4333  -28.3020
    0.4500  -28.3020
    0.4667  -28.3020
    0.4833  -28.3020
    0.5000  -28.3020
 
    0.0000  -28.2978
    0.0167  -28.2978
    0.0333  -28.2978
    0.0500  -28.2978
    0.0667  -28.2984
    0.0833  -28.2996
    0.1000  -28.3007
    0.1167  -28.3019
    0.1333  -28.3025
    0.1500  -28.3025
    0.1667  -28.3023
    0.1833  -28.3018
    0.2000  -28.3013
    0.2167  -28.3010
    0.2333  -28.3007
    0.2500  -28.3006
    0.2667  -28.3005
    0.2833  -28.3004
    0.3000  -28.3003
    0.3167  -28.3002
    0.3333  -28.3001
    0.3500  -28.3000
    0.3667  -28.2998
    0.3833  -28.3004
    0.4000  -28.3014
    0.4167  -28.3020
    0.4333  -28.3019
    0.4500  -28.3017
    0.4667  -28.3015
    0.4833  -28.3013
    0.5000  -28.3013
 
    0.0000  -28.2978
    0.0167  -28.2978
    0.0333  -28.2978
    0.0500  -28.2978
    0.0667  -28.2979
    0.0833  -28.2979
    0.1000  -28.2979
    0.1167  -28.2979
    0.1333  -28.2979
    0.1500  -28.2978
    0.1667  -28.2977
    0.1833  -28.2988
    0.2000  -28.2998
    0.2167  -28.3008
    0.2333  -28.3007
    0.2500  -28.3006
    0.2667  -28.3005
    0.2833  -28.3004
    0.3000  -28.3003
    0.3167  -28.3002
    0.3333  -28.3001
    0.3500  -28.3000
    0.3667  -28.2998
    0.3833  -28.2996
    0.4000  -28.2995
    0.4167  -28.2993
    0.4333  -28.2991
    0.4500  -28.2990
    0.4667  -28.2989
    0.4833  -28.2989
    0.5000  -28.2988
 
    0.0000  -28.2961
    0.0167  -28.2962
    0.0333  -28.2965
    0.0500  -28.2974
    0.0667  -28.2979
    0.0833  -28.2979
    0.1000  -28.2979
    0.1167  -28.2979
    0.1333  -28.2979
    0.1500  -28.2978
    0.1667  -28.2976
    0.1833  -28.2974
    0.2000  -28.2971
    0.2167  -28.2969
    0.2333  -28.2967
    0.2500  -28.2966
    0.2667  -28.2965
    0.2833  -28.2964
    0.3000  -28.2963
    0.3167  -28.2962
    0.3333  -28.2972
    0.3500  -28.2983
    0.3667  -28.2994
    0.3833  -28.2996
    0.4000  -28.2994
    0.4167  -28.2993
    0.4333  -28.2991
    0.4500  -28.2990
    0.4667  -28.2989
    0.4833  -28.2989
    0.5000  -28.2988
 
    0.0000  -28.2961
    0.0167  -28.2961
    0.0333  -28.2962
    0.0500  -28.2962
    0.0667  -28.2962
    0.0833  -28.2963
    0.1000  -28.2963
    0.1167  -28.2964
    0.1333  -28.2964
    0.1500  -28.2966
    0.1667  -28.2976
    0.1833  -28.2974
    0.2000  -28.2971
    0.2167  -28.2969
    0.2333  -28.2967
    0.2500  -28.2966
    0.2667  -28.2965
    0.2833  -28.2964
    0.3000  -28.2963
    0.3167  -28.2962
    0.3333  -28.2960
    0.3500  -28.2959
    0.3667  -28.2957
    0.3833  -28.2955
    0.4000  -28.2954
    0.4167  -28.2953
    0.4333  -28.2951
    0.4500  -28.2950
    0.4667  -28.2950
    0.4833  -28.2949
    0.5000  -28.2949
 
    0.0000  -28.2957
    0.0167  -28.2959
    0.0333  -28.2962
    0.0500  -28.2962
    0.0667  -28.2962
    0.0833  -28.2963
    0.1000  -28.2963
    0.1167  -28.2964
    0.1333  -28.2964
    0.1500  -28.2964
    0.1667  -28.2964
    0.1833  -28.2964
    0.2000  -28.2964
    0.2167  -28.2962
    0.2333  -28.2959
    0.2500  -28.2955
    0.2667  -28.2951
    0.2833  -28.2947
    0.3000  -28.2949
    0.3167  -28.2960
    0.3333  -28.2960
    0.3500  -28.2959
    0.3667  -28.2957
    0.3833  -28.2955
    0.4000  -28.2954
    0.4167  -28.2953
    0.4333  -28.2951
    0.4500  -28.2950
    0.4667  -28.2950
    0.4833  -28.2949
    0.5000  -28.2949
 
    0.0000  -28.2936
    0.0167  -28.2936
    0.0333  -28.2936
    0.0500  -28.2936
    0.0667  -28.2936
    0.0833  -28.2935
    0.1000  -28.2935
    0.1167  -28.2944
    0.1333  -28.2955
    0.1500  -28.2964
    0.1667  -28.2964
    0.1833  -28.2964
    0.2000  -28.2964
    0.2167  -28.2962
    0.2333  -28.2959
    0.2500  -28.2955
    0.2667  -28.2951
    0.2833  -28.2947
    0.3000  -28.2944
    0.3167  -28.2941
    0.3333  -28.2937
    0.3500  -28.2934
    0.3667  -28.2930
    0.3833  -28.2926
    0.4000  -28.2922
    0.4167  -28.2918
    0.4333  -28.2918
    0.4500  -28.2921
    0.4667  -28.2923
    0.4833  -28.2924
    0.5000  -28.2924
 
    0.0000  -28.2917
    0.0167  -28.2916
    0.0333  -28.2913
    0.0500  -28.2910
    0.0667  -28.2913
    0.0833  -28.2923
    0.1000  -28.2933
    0.1167  -28.2934
    0.1333  -28.2934
    0.1500  -28.2933
    0.1667  -28.2932
    0.1833  -28.2931
    0.2000  -28.2930
    0.2167  -28.2928
    0.2333  -28.2927
    0.2500  -28.2927
    0.2667  -28.2930
    0.2833  -28.2938
    0.3000  -28.2944
    0.3167  -28.2941
    0.3333  -28.2937
    0.3500  -28.2934
    0.3667  -28.2930
    0.3833  -28.2926
    0.4000  -28.2922
    0.4167  -28.2917
    0.4333  -28.2913
    0.4500  -28.2909
    0.4667  -28.2906
    0.4833  -28.2904
    0.5000  -28.2903
 
    0.0000  -28.2905
    0.0167  -28.2905
    0.0333  -28.2904
    0.0500  -28.2905
    0.0667  -28.2905
    0.0833  -28.2899
    0.1000  -28.2895
    0.1167  -28.2896
    0.1333  -28.2900
    0.1500  -28.2906
    0.1667  -28.2910
    0.1833  -28.2914
    0.2000  -28.2916
    0.2167  -28.2916
    0.2333  -28.2915
    0.2500  -28.2913
    0.2667  -28.2911
    0.2833  -28.2912
    0.3000  -28.2910
    0.3167  -28.2906
    0.3333  -28.2902
    0.3500  -28.2898
    0.3667  -28.2902
    0.3833  -28.2907
    0.4000  -28.2911
    0.4167  -28.2914
    0.4333  -28.2913
    0.4500  -28.2909
    0.4667  -28.2906
    0.4833  -28.2904
    0.5000  -28.2903
 
    0.0000  -28.2905
    0.0167  -28.2905
    0.0333  -28.2904
    0.0500  -28.2902
    0.0667  -28.2900
    0.0833  -28.2897
    0.1000  -28.2895
    0.1167  -28.2896
    0.1333  -28.2900
    0.1500  -28.2906
    0.1667  -28.2910
    0.1833  -28.2914
    0.2000  -28.2916
    0.2167  -28.2916
    0.2333  -28.2915
    0.2500  -28.2913
    0.2667  -28.2908
    0.2833  -28.2903
    0.3000  -28.2897
    0.3167  -28.2890
    0.3333  -28.2893
    0.3500  -28.2897
    0.3667  -28.2891
    0.3833  -28.2885
    0.4000  -28.2877
    0.4167  -28.2870
    0.4333  -28.2861
    0.4500  -28.2854
    0.4667  -28.2851
    0.4833  -28.2851
    0.5000  -28.2852
 
    0.0000  -28.2893
    0.0167  -28.2894
    0.0333  -28.2899
    0.0500  -28.2902
    0.0667  -28.2900
    0.0833  -28.2897
    0.1000  -28.2892
    0.1167  -28.2887
    0.1333  -28.2885
    0.1500  -28.2882
    0.1667  -28.2879
    0.1833  -28.2876
    0.2000  -28.2873
    0.2167  -28.2880
    0.2333  -28.2892
    0.2500  -28.2903
    0.2667  -28.2908
    0.2833  -28.2903
    0.3000  -28.2897
    0.3167  -28.2890
    0.3333  -28.2883
    0.3500  -28.2876
    0.3667  -28.2871
    0.3833  -28.2869
    0.4000  -28.2866
    0.4167  -28.2862
    0.4333  -28.2858
    0.4500  -28.2852
    0.4667  -28.2851
    0.4833  -28.2851
    0.5000  -28.2852
 
    0.0000  -28.2857
    0.0167  -28.2855
    0.0333  -28.2856
    0.0500  -28.2863
    0.0667  -28.2870
    0.0833  -28.2878
    0.1000  -28.2884
    0.1167  -28.2887
    0.1333  -28.2885
    0.1500  -28.2882
    0.1667  -28.2879
    0.1833  -28.2876
    0.2000  -28.2873
    0.2167  -28.2870
    0.2333  -28.2867
    0.2500  -28.2869
    0.2667  -28.2874
    0.2833  -28.2879
    0.3000  -28.2883
    0.3167  -28.2888
    0.3333  -28.2883
    0.3500  -28.2876
    0.3667  -28.2869
    0.3833  -28.2863
    0.4000  -28.2858
    0.4167  -28.2853
    0.4333  -28.2851
    0.4500  -28.2850
    0.4667  -28.2849
    0.4833  -28.2844
    0.5000  -28.2839
 
    0.0000  -28.2845
    0.0167  -28.2849
    0.0333  -28.2856
    0.0500  -28.2863
    0.0667  -28.2870
    0.0833  -28.2878
    0.1000  -28.2884
    0.1167  -28.2885
    0.1333  -28.2878
    0.1500  -28.2871
    0.1667  -28.2864
    0.1833  -28.2857
    0.2000  -28.2868
    0.2167  -28.2870
    0.2333  -28.2867
    0.2500  -28.2866
    0.2667  -28.2869
    0.2833  -28.2872
    0.3000  -28.2873
    0.3167  -28.2874
    0.3333  -28.2874
    0.3500  -28.2873
    0.3667  -28.2869
    0.3833  -28.2863
    0.4000  -28.2858
    0.4167  -28.2853
    0.4333  -28.2851
    0.4500  -28.2850
    0.4667  -28.2842
    0.4833  -28.2838
    0.5000  -28.2839
 
    0.0000  -28.2845
    0.0167  -28.2849
    0.0333  -28.2850
    0.0500  -28.2844
    0.0667  -28.2840
    0.0833  -28.2838
    0.1000  -28.2839
    0.1167  -28.2840
    0.1333  -28.2843
    0.1500  -28.2846
    0.1667  -28.2849
    0.1833  -28.2855
    0.2000  -28.2856
    0.2167  -28.2860
    0.2333  -28.2865
    0.2500  -28.2864
    0.2667  -28.2861
    0.2833  -28.2859
    0.3000  -28.2856
    0.3167  -28.2854
    0.3333  -28.2852
    0.3500  -28.2851
    0.3667  -28.2850
    0.3833  -28.2848
    0.4000  -28.2848
    0.4167  -28.2847
    0.4333  -28.2845
    0.4500  -28.2842
    0.4667  -28.2840
    0.4833  -28.2838
    0.5000  -28.2837
 
    0.0000  -28.2836
    0.0167  -28.2832
    0.0333  -28.2827
    0.0500  -28.2824
    0.0667  -28.2817
    0.0833  -28.2820
    0.1000  -28.2824
    0.1167  -28.2828
    0.1333  -28.2833
    0.1500  -28.2838
    0.1667  -28.2843
    0.1833  -28.2852
    0.2000  -28.2853
    0.2167  -28.2858
    0.2333  -28.2862
    0.2500  -28.2864
    0.2667  -28.2861
    0.2833  -28.2859
    0.3000  -28.2856
    0.3167  -28.2854
    0.3333  -28.2852
    0.3500  -28.2851
    0.3667  -28.2850
    0.3833  -28.2848
    0.4000  -28.2848
    0.4167  -28.2847
    0.4333  -28.2845
    0.4500  -28.2842
    0.4667  -28.2840
    0.4833  -28.2834
    0.5000  -28.2837
 
    0.0000  -28.2836
    0.0167  -28.2832
    0.0333  -28.2826
    0.0500  -28.2821
    0.0667  -28.2817
    0.0833  -28.2811
    0.1000  -28.2807
    0.1167  -28.2807
    0.1333  -28.2818
    0.1500  -28.2831
    0.1667  -28.2843
    0.1833  -28.2848
    0.2000  -28.2850
    0.2167  -28.2843
    0.2333  -28.2836
    0.2500  -28.2830
    0.2667  -28.2824
    0.2833  -28.2818
    0.3000  -28.2813
    0.3167  -28.2808
    0.3333  -28.2803
    0.3500  -28.2800
    0.3667  -28.2802
    0.3833  -28.2806
    0.4000  -28.2810
    0.4167  -28.2815
    0.4333  -28.2819
    0.4500  -28.2824
    0.4667  -28.2829
    0.4833  -28.2832
    0.5000  -28.2825
 
    0.0000  -28.2828
    0.0167  -28.2828
    0.0333  -28.2826
    0.0500  -28.2820
    0.0667  -28.2815
    0.0833  -28.2811
    0.1000  -28.2806
    0.1167  -28.2803
    0.1333  -28.2800
    0.1500  -28.2797
    0.1667  -28.2795
    0.1833  -28.2793
    0.2000  -28.2792
    0.2167  -28.2790
    0.2333  -28.2790
    0.2500  -28.2790
    0.2667  -28.2790
    0.2833  -28.2791
    0.3000  -28.2792
    0.3167  -28.2793
    0.3333  -28.2796
    0.3500  -28.2798
    0.3667  -28.2802
    0.3833  -28.2805
    0.4000  -28.2808
    0.4167  -28.2812
    0.4333  -28.2816
    0.4500  -28.2819
    0.4667  -28.2821
    0.4833  -28.2823
    0.5000  -28.2823
 
    0.0000  -28.2810
    0.0167  -28.2811
    0.0333  -28.2812
    0.0500  -28.2814
    0.0667  -28.2815
    0.0833  -28.2807
    0.1000  -28.2795
    0.1167  -28.2803
    0.1333  -28.2800
    0.1500  -28.2797
    0.1667  -28.2795
    0.1833  -28.2793
    0.2000  -28.2792
    0.2167  -28.2790
    0.2333  -28.2790
    0.2500  -28.2790
    0.2667  -28.2790
    0.2833  -28.2790
    0.3000  -28.2792
    0.3167  -28.2793
    0.3333  -28.2796
    0.3500  -28.2798
    0.3667  -28.2801
    0.3833  -28.2805
    0.4000  -28.2808
    0.4167  -28.2812
    0.4333  -28.2816
    0.4500  -28.2819
    0.4667  -28.2821
    0.4833  -28.2823
    0.5000  -28.2823
 
    0.0000  -28.2750
    0.0167  -28.2752
    0.0333  -28.2757
    0.0500  -28.2765
    0.0667  -28.2774
    0.0833  -28.2784
    0.1000  -28.2795
    0.1167  -28.2782
    0.1333  -28.2768
    0.1500  -28.2768
    0.1667  -28.2770
    0.1833  -28.2771
    0.2000  -28.2773
    0.2167  -28.2775
    0.2333  -28.2777
    0.2500  -28.2779
    0.2667  -28.2782
    0.2833  -28.2784
    0.3000  -28.2787
    0.3167  -28.2791
    0.3333  -28.2794
    0.3500  -28.2798
    0.3667  -28.2795
    0.3833  -28.2792
    0.4000  -28.2789
    0.4167  -28.2786
    0.4333  -28.2784
    0.4500  -28.2784
    0.4667  -28.2797
    0.4833  -28.2808
    0.5000  -28.2816
 
    0.0000  -28.2747
    0.0167  -28.2749
    0.0333  -28.2752
    0.0500  -28.2755
    0.0667  -28.2758
    0.0833  -28.2760
    0.1000  -28.2762
    0.1167  -28.2764
    0.1333  -28.2766
    0.1500  -28.2754
    0.1667  -28.2740
    0.1833  -28.2727
    0.2000  -28.2716
    0.2167  -28.2714
    0.2333  -28.2712
    0.2500  -28.2711
    0.2667  -28.2710
    0.2833  -28.2709
    0.3000  -28.2708
    0.3167  -28.2708
    0.3333  -28.2708
    0.3500  -28.2708
    0.3667  -28.2719
    0.3833  -28.2733
    0.4000  -28.2746
    0.4167  -28.2759
    0.4333  -28.2772
    0.4500  -28.2783
    0.4667  -28.2782
    0.4833  -28.2781
    0.5000  -28.2781
 
    0.0000  -28.2745
    0.0167  -28.2744
    0.0333  -28.2743
    0.0500  -28.2742
    0.0667  -28.2740
    0.0833  -28.2737
    0.1000  -28.2734
    0.1167  -28.2731
    0.1333  -28.2728
    0.1500  -28.2725
    0.1667  -28.2722
    0.1833  -28.2719
    0.2000  -28.2716
    0.2167  -28.2714
    0.2333  -28.2712
    0.2500  -28.2711
    0.2667  -28.2710
    0.2833  -28.2709
    0.3000  -28.2708
    0.3167  -28.2708
    0.3333  -28.2708
    0.3500  -28.2707
    0.3667  -28.2707
    0.3833  -28.2707
    0.4000  -28.2707
    0.4167  -28.2707
    0.4333  -28.2707
    0.4500  -28.2707
    0.4667  -28.2706
    0.4833  -28.2706
    0.5000  -28.2706
 
    0.0000  -28.2745
    0.0167  -28.2744
    0.0333  -28.2743
    0.0500  -28.2742
    0.0667  -28.2740
    0.0833  -28.2737
    0.1000  -28.2734
    0.1167  -28.2731
    0.1333  -28.2728
    0.1500  -28.2725
    0.1667  -28.2722
    0.1833  -28.2719
    0.2000  -28.2713
    0.2167  -28.2700
    0.2333  -28.2688
    0.2500  -28.2677
    0.2667  -28.2674
    0.2833  -28.2675
    0.3000  -28.2677
    0.3167  -28.2683
    0.3333  -28.2694
    0.3500  -28.2706
    0.3667  -28.2707
    0.3833  -28.2707
    0.4000  -28.2707
    0.4167  -28.2707
    0.4333  -28.2707
    0.4500  -28.2707
    0.4667  -28.2706
    0.4833  -28.2706
    0.5000  -28.2706
 
    0.0000  -28.2733
    0.0167  -28.2731
    0.0333  -28.2727
    0.0500  -28.2722
    0.0667  -28.2717
    0.0833  -28.2711
    0.1000  -28.2704
    0.1167  -28.2698
    0.1333  -28.2691
    0.1500  -28.2684
    0.1667  -28.2677
    0.1833  -28.2672
    0.2000  -28.2672
    0.2167  -28.2673
    0.2333  -28.2673
    0.2500  -28.2674
    0.2667  -28.2674
    0.2833  -28.2674
    0.3000  -28.2675
    0.3167  -28.2676
    0.3333  -28.2676
    0.3500  -28.2677
    0.3667  -28.2678
    0.3833  -28.2678
    0.4000  -28.2679
    0.4167  -28.2679
    0.4333  -28.2680
    0.4500  -28.2680
    0.4667  -28.2681
    0.4833  -28.2681
    0.5000  -28.2681
 
    0.0000  -28.2733
    0.0167  -28.2731
    0.0333  -28.2727
    0.0500  -28.2721
    0.0667  -28.2713
    0.0833  -28.2704
    0.1000  -28.2694
    0.1167  -28.2683
    0.1333  -28.2673
    0.1500  -28.2673
    0.1667  -28.2672
    0.1833  -28.2671
    0.2000  -28.2672
    0.2167  -28.2672
    0.2333  -28.2673
    0.2500  -28.2673
    0.2667  -28.2671
    0.2833  -28.2673
    0.3000  -28.2675
    0.3167  -28.2676
    0.3333  -28.2676
    0.3500  -28.2677
    0.3667  -28.2678
    0.3833  -28.2678
    0.4000  -28.2679
    0.4167  -28.2679
    0.4333  -28.2680
    0.4500  -28.2680
    0.4667  -28.2680
    0.4833  -28.2681
    0.5000  -28.2681
 
    0.0000  -28.2692
    0.0167  -28.2691
    0.0333  -28.2688
    0.0500  -28.2685
    0.0667  -28.2681
    0.0833  -28.2678
    0.1000  -28.2676
    0.1167  -28.2674
    0.1333  -28.2671
    0.1500  -28.2671
    0.1667  -28.2671
    0.1833  -28.2670
    0.2000  -28.2670
    0.2167  -28.2670
    0.2333  -28.2671
    0.2500  -28.2671
    0.2667  -28.2667
    0.2833  -28.2659
    0.3000  -28.2659
    0.3167  -28.2663
    0.3333  -28.2665
    0.3500  -28.2666
    0.3667  -28.2667
    0.3833  -28.2667
    0.4000  -28.2667
    0.4167  -28.2667
    0.4333  -28.2668
    0.4500  -28.2668
    0.4667  -28.2668
    0.4833  -28.2668
    0.5000  -28.2668
 
    0.0000  -28.2669
    0.0167  -28.2669
    0.0333  -28.2669
    0.0500  -28.2669
    0.0667  -28.2670
    0.0833  -28.2670
    0.1000  -28.2670
    0.1167  -28.2670
    0.1333  -28.2670
    0.1500  -28.2670
    0.1667  -28.2670
    0.1833  -28.2670
    0.2000  -28.2662
    0.2167  -28.2656
    0.2333  -28.2655
    0.2500  -28.2655
    0.2667  -28.2656
    0.2833  -28.2657
    0.3000  -28.2652
    0.3167  -28.2651
    0.3333  -28.2652
    0.3500  -28.2652
    0.3667  -28.2652
    0.3833  -28.2652
    0.4000  -28.2652
    0.4167  -28.2652
    0.4333  -28.2652
    0.4500  -28.2652
    0.4667  -28.2652
    0.4833  -28.2652
    0.5000  -28.2652
 
    0.0000  -28.2669
    0.0167  -28.2669
    0.0333  -28.2669
    0.0500  -28.2669
    0.0667  -28.2669
    0.0833  -28.2670
    0.1000  -28.2670
    0.1167  -28.2670
    0.1333  -28.2670
    0.1500  -28.2660
    0.1667  -28.2657
    0.1833  -28.2656
    0.2000  -28.2656
    0.2167  -28.2655
    0.2333  -28.2647
    0.2500  -28.2639
    0.2667  -28.2631
    0.2833  -28.2641
    0.3000  -28.2648
    0.3167  -28.2647
    0.3333  -28.2643
    0.3500  -28.2639
    0.3667  -28.2636
    0.3833  -28.2634
    0.4000  -28.2632
    0.4167  -28.2630
    0.4333  -28.2631
    0.4500  -28.2632
    0.4667  -28.2632
    0.4833  -28.2632
    0.5000  -28.2632
 
    0.0000  -28.2661
    0.0167  -28.2661
    0.0333  -28.2661
    0.0500  -28.2661
    0.0667  -28.2660
    0.0833  -28.2660
    0.1000  -28.2659
    0.1167  -28.2659
    0.1333  -28.2658
    0.1500  -28.2657
    0.1667  -28.2651
    0.1833  -28.2644
    0.2000  -28.2639
    0.2167  -28.2634
    0.2333  -28.2629
    0.2500  -28.2623
    0.2667  -28.2630
    0.2833  -28.2623
    0.3000  -28.2620
    0.3167  -28.2622
    0.3333  -28.2624
    0.3500  -28.2626
    0.3667  -28.2627
    0.3833  -28.2628
    0.4000  -28.2629
    0.4167  -28.2630
    0.4333  -28.2629
    0.4500  -28.2628
    0.4667  -28.2627
    0.4833  -28.2627
    0.5000  -28.2627
 
    0.0000  -28.2657
    0.0167  -28.2657
    0.0333  -28.2657
    0.0500  -28.2656
    0.0667  -28.2654
    0.0833  -28.2653
    0.1000  -28.2651
    0.1167  -28.2649
    0.1333  -28.2646
    0.1500  -28.2642
    0.1667  -28.2636
    0.1833  -28.2627
    0.2000  -28.2616
    0.2167  -28.2606
    0.2333  -28.2609
    0.2500  -28.2617
    0.2667  -28.2616
    0.2833  -28.2617
    0.3000  -28.2615
    0.3167  -28.2607
    0.3333  -28.2599
    0.3500  -28.2591
    0.3667  -28.2590
    0.3833  -28.2592
    0.4000  -28.2595
    0.4167  -28.2597
    0.4333  -28.2599
    0.4500  -28.2600
    0.4667  -28.2601
    0.4833  -28.2601
    0.5000  -28.2602
 
    0.0000  -28.2614
    0.0167  -28.2613
    0.0333  -28.2611
    0.0500  -28.2608
    0.0667  -28.2604
    0.0833  -28.2599
    0.1000  -28.2598
    0.1167  -28.2596
    0.1333  -28.2594
    0.1500  -28.2593
    0.1667  -28.2596
    0.1833  -28.2599
    0.2000  -28.2603
    0.2167  -28.2605
    0.2333  -28.2605
    0.2500  -28.2612
    0.2667  -28.2615
    0.2833  -28.2608
    0.3000  -28.2599
    0.3167  -28.2589
    0.3333  -28.2584
    0.3500  -28.2587
    0.3667  -28.2584
    0.3833  -28.2587
    0.4000  -28.2590
    0.4167  -28.2593
    0.4333  -28.2596
    0.4500  -28.2597
    0.4667  -28.2598
    0.4833  -28.2599
    0.5000  -28.2599
 
    0.0000  -28.2602
    0.0167  -28.2602
    0.0333  -28.2602
    0.0500  -28.2601
    0.0667  -28.2600
    0.0833  -28.2599
    0.1000  -28.2593
    0.1167  -28.2587
    0.1333  -28.2589
    0.1500  -28.2592
    0.1667  -28.2590
    0.1833  -28.2587
    0.2000  -28.2584
    0.2167  -28.2594
    0.2333  -28.2593
    0.2500  -28.2581
    0.2667  -28.2572
    0.2833  -28.2574
    0.3000  -28.2578
    0.3167  -28.2581
    0.3333  -28.2579
    0.3500  -28.2578
    0.3667  -28.2583
    0.3833  -28.2587
    0.4000  -28.2590
    0.4167  -28.2593
    0.4333  -28.2595
    0.4500  -28.2596
    0.4667  -28.2597
    0.4833  -28.2598
    0.5000  -28.2598
 
    0.0000  -28.2573
    0.0167  -28.2574
    0.0333  -28.2575
    0.0500  -28.2576
    0.0667  -28.2578
    0.0833  -28.2580
    0.1000  -28.2583
    0.1167  -28.2586
    0.1333  -28.2581
    0.1500  -28.2576
    0.1667  -28.2573
    0.1833  -28.2576
    0.2000  -28.2583
    0.2167  -28.2581
    0.2333  -28.2578
    0.2500  -28.2575
    0.2667  -28.2571
    0.2833  -28.2569
    0.3000  -28.2566
    0.3167  -28.2568
    0.3333  -28.2573
    0.3500  -28.2578
    0.3667  -28.2583
    0.3833  -28.2576
    0.4000  -28.2576
    0.4167  -28.2579
    0.4333  -28.2583
    0.4500  -28.2586
    0.4667  -28.2588
    0.4833  -28.2589
    0.5000  -28.2590
 
    0.0000  -28.2573
    0.0167  -28.2573
    0.0333  -28.2572
    0.0500  -28.2572
    0.0667  -28.2570
    0.0833  -28.2569
    0.1000  -28.2567
    0.1167  -28.2565
    0.1333  -28.2563
    0.1500  -28.2561
    0.1667  -28.2558
    0.1833  -28.2556
    0.2000  -28.2556
    0.2167  -28.2560
    0.2333  -28.2563
    0.2500  -28.2567
    0.2667  -28.2569
    0.2833  -28.2558
    0.3000  -28.2563
    0.3167  -28.2568
    0.3333  -28.2573
    0.3500  -28.2568
    0.3667  -28.2568
    0.3833  -28.2572
    0.4000  -28.2576
    0.4167  -28.2579
    0.4333  -28.2583
    0.4500  -28.2585
    0.4667  -28.2588
    0.4833  -28.2589
    0.5000  -28.2590
 
    0.0000  -28.2530
    0.0167  -28.2530
    0.0333  -28.2530
    0.0500  -28.2531
    0.0667  -28.2531
    0.0833  -28.2532
    0.1000  -28.2533
    0.1167  -28.2537
    0.1333  -28.2540
    0.1500  -28.2544
    0.1667  -28.2548
    0.1833  -28.2552
    0.2000  -28.2553
    0.2167  -28.2550
    0.2333  -28.2548
    0.2500  -28.2549
    0.2667  -28.2553
    0.2833  -28.2558
    0.3000  -28.2563
    0.3167  -28.2562
    0.3333  -28.2560
    0.3500  -28.2563
    0.3667  -28.2568
    0.3833  -28.2572
    0.4000  -28.2569
    0.4167  -28.2562
    0.4333  -28.2556
    0.4500  -28.2550
    0.4667  -28.2546
    0.4833  -28.2545
    0.5000  -28.2545
 
    0.0000  -28.2530
    0.0167  -28.2530
    0.0333  -28.2530
    0.0500  -28.2531
    0.0667  -28.2531
    0.0833  -28.2531
    0.1000  -28.2532
    0.1167  -28.2533
    0.1333  -28.2534
    0.1500  -28.2535
    0.1667  -28.2536
    0.1833  -28.2538
    0.2000  -28.2540
    0.2167  -28.2542
    0.2333  -28.2545
    0.2500  -28.2549
    0.2667  -28.2553
    0.2833  -28.2557
    0.3000  -28.2550
    0.3167  -28.2555
    0.3333  -28.2559
    0.3500  -28.2563
    0.3667  -28.2557
    0.3833  -28.2552
    0.4000  -28.2550
    0.4167  -28.2548
    0.4333  -28.2547
    0.4500  -28.2546
    0.4667  -28.2544
    0.4833  -28.2541
    0.5000  -28.2539
 
    0.0000  -28.2518
    0.0167  -28.2519
    0.0333  -28.2520
    0.0500  -28.2523
    0.0667  -28.2526
    0.0833  -28.2529
    0.1000  -28.2532
    0.1167  -28.2533
    0.1333  -28.2534
    0.1500  -28.2535
    0.1667  -28.2536
    0.1833  -28.2538
    0.2000  -28.2540
    0.2167  -28.2542
    0.2333  -28.2545
    0.2500  -28.2545
    0.2667  -28.2542
    0.2833  -28.2546
    0.3000  -28.2550
    0.3167  -28.2555
    0.3333  -28.2559
    0.3500  -28.2557
    0.3667  -28.2554
    0.3833  -28.2546
    0.4000  -28.2536
    0.4167  -28.2526
    0.4333  -28.2525
    0.4500  -28.2525
    0.4667  -28.2527
    0.4833  -28.2529
    0.5000  -28.2530
 
    0.0000  -28.2483
    0.0167  -28.2483
    0.0333  -28.2484
    0.0500  -28.2485
    0.0667  -28.2487
    0.0833  -28.2490
    0.1000  -28.2494
    0.1167  -28.2505
    0.1333  -28.2515
    0.1500  -28.2524
    0.1667  -28.2530
    0.1833  -28.2531
    0.2000  -28.2528
    0.2167  -28.2525
    0.2333  -28.2531
    0.2500  -28.2536
    0.2667  -28.2541
    0.2833  -28.2546
    0.3000  -28.2547
    0.3167  -28.2536
    0.3333  -28.2531
    0.3500  -28.2529
    0.3667  -28.2527
    0.3833  -28.2526
    0.4000  -28.2525
    0.4167  -28.2524
    0.4333  -28.2518
    0.4500  -28.2510
    0.4667  -28.2504
    0.4833  -28.2502
    0.5000  -28.2503
 
    0.0000  -28.2482
    0.0167  -28.2483
    0.0333  -28.2484
    0.0500  -28.2485
    0.0667  -28.2487
    0.0833  -28.2489
    0.1000  -28.2493
    0.1167  -28.2496
    0.1333  -28.2500
    0.1500  -28.2505
    0.1667  -28.2509
    0.1833  -28.2515
    0.2000  -28.2520
    0.2167  -28.2525
    0.2333  -28.2531
    0.2500  -28.2536
    0.2667  -28.2541
    0.2833  -28.2539
    0.3000  -28.2536
    0.3167  -28.2534
    0.3333  -28.2527
    0.3500  -28.2518
    0.3667  -28.2510
    0.3833  -28.2503
    0.4000  -28.2500
    0.4167  -28.2501
    0.4333  -28.2501
    0.4500  -28.2502
    0.4667  -28.2502
    0.4833  -28.2500
    0.5000  -28.2499
 
    0.0000  -28.2478
    0.0167  -28.2480
    0.0333  -28.2482
    0.0500  -28.2484
    0.0667  -28.2485
    0.0833  -28.2485
    0.1000  -28.2493
    0.1167  -28.2496
    0.1333  -28.2500
    0.1500  -28.2505
    0.1667  -28.2509
    0.1833  -28.2515
    0.2000  -28.2520
    0.2167  -28.2522
    0.2333  -28.2514
    0.2500  -28.2507
    0.2667  -28.2499
    0.2833  -28.2494
    0.3000  -28.2494
    0.3167  -28.2495
    0.3333  -28.2496
    0.3500  -28.2497
    0.3667  -28.2498
    0.3833  -28.2499
    0.4000  -28.2497
    0.4167  -28.2492
    0.4333  -28.2490
    0.4500  -28.2490
    0.4667  -28.2489
    0.4833  -28.2489
    0.5000  -28.2489
 
    0.0000  -28.2478
    0.0167  -28.2474
    0.0333  -28.2470
    0.0500  -28.2468
    0.0667  -28.2475
    0.0833  -28.2484
    0.1000  -28.2486
    0.1167  -28.2486
    0.1333  -28.2487
    0.1500  -28.2487
    0.1667  -28.2487
    0.1833  -28.2488
    0.2000  -28.2489
    0.2167  -28.2490
    0.2333  -28.2491
    0.2500  -28.2492
    0.2667  -28.2493
    0.2833  -28.2493
    0.3000  -28.2494
    0.3167  -28.2494
    0.3333  -28.2494
    0.3500  -28.2493
    0.3667  -28.2493
    0.3833  -28.2492
    0.4000  -28.2491
    0.4167  -28.2491
    0.4333  -28.2490
    0.4500  -28.2489
    0.4667  -28.2489
    0.4833  -28.2489
    0.5000  -28.2489
 
    0.0000  -28.2464
    0.0167  -28.2464
    0.0333  -28.2465
    0.0500  -28.2466
    0.0667  -28.2467
    0.0833  -28.2469
    0.1000  -28.2471
    0.1167  -28.2473
    0.1333  -28.2476
    0.1500  -28.2478
    0.1667  -28.2481
    0.1833  -28.2483
    0.2000  -28.2486
    0.2167  -28.2488
    0.2333  -28.2490
    0.2500  -28.2491
    0.2667  -28.2492
    0.2833  -28.2492
    0.3000  -28.2493
    0.3167  -28.2493
    0.3333  -28.2493
    0.3500  -28.2493
    0.3667  -28.2493
    0.3833  -28.2492
    0.4000  -28.2491
    0.4167  -28.2490
    0.4333  -28.2488
    0.4500  -28.2486
    0.4667  -28.2484
    0.4833  -28.2483
    0.5000  -28.2482
 
    0.0000  -28.2464
    0.0167  -28.2464
    0.0333  -28.2465
    0.0500  -28.2465
    0.0667  -28.2467
    0.0833  -28.2469
    0.1000  -28.2471
    0.1167  -28.2473
    0.1333  -28.2476
    0.1500  -28.2478
    0.1667  -28.2481
    0.1833  -28.2483
    0.2000  -28.2485
    0.2167  -28.2487
    0.2333  -28.2489
    0.2500  -28.2490
    0.2667  -28.2491
    0.2833  -28.2491
    0.3000  -28.2483
    0.3167  -28.2475
    0.3333  -28.2468
    0.3500  -28.2465
    0.3667  -28.2467
    0.3833  -28.2468
    0.4000  -28.2468
    0.4167  -28.2469
    0.4333  -28.2470
    0.4500  -28.2470
    0.4667  -28.2470
    0.4833  -28.2471
    0.5000  -28.2471
 
    0.0000  -28.2454
    0.0167  -28.2455
    0.0333  -28.2460
    0.0500  -28.2465
    0.0667  -28.2459
    0.0833  -28.2453
    0.1000  -28.2447
    0.1167  -28.2440
    0.1333  -28.2433
    0.1500  -28.2430
    0.1667  -28.2430
    0.1833  -28.2435
    0.2000  -28.2440
    0.2167  -28.2444
    0.2333  -28.2448
    0.2500  -28.2452
    0.2667  -28.2455
    0.2833  -28.2458
    0.3000  -28.2460
    0.3167  -28.2462
    0.3333  -28.2464
    0.3500  -28.2465
    0.3667  -28.2467
    0.3833  -28.2468
    0.4000  -28.2468
    0.4167  -28.2469
    0.4333  -28.2470
    0.4500  -28.2470
    0.4667  -28.2470
    0.4833  -28.2470
    0.5000  -28.2471
 
    0.0000  -28.2429
    0.0167  -28.2429
    0.0333  -28.2429
    0.0500  -28.2429
    0.0667  -28.2429
    0.0833  -28.2429
    0.1000  -28.2429
    0.1167  -28.2430
    0.1333  -28.2430
    0.1500  -28.2426
    0.1667  -28.2430
    0.1833  -28.2435
    0.2000  -28.2440
    0.2167  -28.2444
    0.2333  -28.2448
    0.2500  -28.2452
    0.2667  -28.2455
    0.2833  -28.2458
    0.3000  -28.2460
    0.3167  -28.2462
    0.3333  -28.2464
    0.3500  -28.2461
    0.3667  -28.2454
    0.3833  -28.2448
    0.4000  -28.2442
    0.4167  -28.2438
    0.4333  -28.2433
    0.4500  -28.2430
    0.4667  -28.2428
    0.4833  -28.2426
    0.5000  -28.2426
 
    0.0000  -28.2378
    0.0167  -28.2380
    0.0333  -28.2384
    0.0500  -28.2389
    0.0667  -28.2395
    0.0833  -28.2401
    0.1000  -28.2407
    0.1167  -28.2413
    0.1333  -28.2419
    0.1500  -28.2424
    0.1667  -28.2430
    0.1833  -28.2430
    0.2000  -28.2430
    0.2167  -28.2430
    0.2333  -28.2430
    0.2500  -28.2430
    0.2667  -28.2430
    0.2833  -28.2429
    0.3000  -28.2429
    0.3167  -28.2428
    0.3333  -28.2427
    0.3500  -28.2426
    0.3667  -28.2424
    0.3833  -28.2423
    0.4000  -28.2421
    0.4167  -28.2420
    0.4333  -28.2419
    0.4500  -28.2419
    0.4667  -28.2419
    0.4833  -28.2419
    0.5000  -28.2419
 
    0.0000  -28.2378
    0.0167  -28.2380
    0.0333  -28.2384
    0.0500  -28.2389
    0.0667  -28.2395
    0.0833  -28.2401
    0.1000  -28.2407
    0.1167  -28.2413
    0.1333  -28.2419
    0.1500  -28.2424
    0.1667  -28.2419
    0.1833  -28.2412
    0.2000  -28.2405
    0.2167  -28.2398
    0.2333  -28.2390
    0.2500  -28.2383
    0.2667  -28.2376
    0.2833  -28.2369
    0.3000  -28.2363
    0.3167  -28.2356
    0.3333  -28.2358
    0.3500  -28.2362
    0.3667  -28.2366
    0.3833  -28.2369
    0.4000  -28.2373
    0.4167  -28.2375
    0.4333  -28.2378
    0.4500  -28.2379
    0.4667  -28.2381
    0.4833  -28.2381
    0.5000  -28.2382
 
    0.0000  -28.2374
    0.0167  -28.2372
    0.0333  -28.2368
    0.0500  -28.2363
    0.0667  -28.2357
    0.0833  -28.2350
    0.1000  -28.2345
    0.1167  -28.2341
    0.1333  -28.2338
    0.1500  -28.2335
    0.1667  -28.2332
    0.1833  -28.2329
    0.2000  -28.2326
    0.2167  -28.2327
    0.2333  -28.2331
    0.2500  -28.2335
    0.2667  -28.2340
    0.2833  -28.2345
    0.3000  -28.2349
    0.3167  -28.2354
    0.3333  -28.2350
    0.3500  -28.2343
    0.3667  -28.2338
    0.3833  -28.2338
    0.4000  -28.2341
    0.4167  -28.2343
    0.4333  -28.2346
    0.4500  -28.2347
    0.4667  -28.2348
    0.4833  -28.2348
    0.5000  -28.2348
 
    0.0000  -28.2364
    0.0167  -28.2362
    0.0333  -28.2359
    0.0500  -28.2355
    0.0667  -28.2352
    0.0833  -28.2348
    0.1000  -28.2345
    0.1167  -28.2341
    0.1333  -28.2338
    0.1500  -28.2335
    0.1667  -28.2332
    0.1833  -28.2329
    0.2000  -28.2326
    0.2167  -28.2324
    0.2333  -28.2322
    0.2500  -28.2321
    0.2667  -28.2321
    0.2833  -28.2322
    0.3000  -28.2324
    0.3167  -28.2327
    0.3333  -28.2330
    0.3500  -28.2333
    0.3667  -28.2336
    0.3833  -28.2338
    0.4000  -28.2341
    0.4167  -28.2343
    0.4333  -28.2345
    0.4500  -28.2346
    0.4667  -28.2347
    0.4833  -28.2348
    0.5000  -28.2348
 
    0.0000  -28.2364
    0.0167  -28.2362
    0.0333  -28.2359
    0.0500  -28.2355
    0.0667  -28.2352
    0.0833  -28.2348
    0.1000  -28.2342
    0.1167  -28.2334
    0.1333  -28.2327
    0.1500  -28.2320
    0.1667  -28.2313
    0.1833  -28.2318
    0.2000  -28.2322
    0.2167  -28.2323
    0.2333  -28.2322
    0.2500  -28.2321
    0.2667  -28.2321
    0.2833  -28.2322
    0.3000  -28.2324
    0.3167  -28.2327
    0.3333  -28.2330
    0.3500  -28.2333
    0.3667  -28.2335
    0.3833  -28.2334
    0.4000  -28.2339
    0.4167  -28.2342
    0.4333  -28.2344
    0.4500  -28.2345
    0.4667  -28.2345
    0.4833  -28.2344
    0.5000  -28.2343
 
    0.0000  -28.2290
    0.0167  -28.2290
    0.0333  -28.2290
    0.0500  -28.2291
    0.0667  -28.2293
    0.0833  -28.2296
    0.1000  -28.2299
    0.1167  -28.2302
    0.1333  -28.2306
    0.1500  -28.2310
    0.1667  -28.2312
    0.1833  -28.2306
    0.2000  -28.2299
    0.2167  -28.2298
    0.2333  -28.2300
    0.2500  -28.2301
    0.2667  -28.2301
    0.2833  -28.2301
    0.3000  -28.2305
    0.3167  -28.2311
    0.3333  -28.2317
    0.3500  -28.2323
    0.3667  -28.2329
    0.3833  -28.2332
    0.4000  -28.2326
    0.4167  -28.2322
    0.4333  -28.2317
    0.4500  -28.2315
    0.4667  -28.2321
    0.4833  -28.2325
    0.5000  -28.2326
 
    0.0000  -28.2289
    0.0167  -28.2289
    0.0333  -28.2289
    0.0500  -28.2288
    0.0667  -28.2288
    0.0833  -28.2287
    0.1000  -28.2287
    0.1167  -28.2287
    0.1333  -28.2288
    0.1500  -28.2290
    0.1667  -28.2291
    0.1833  -28.2293
    0.2000  -28.2296
    0.2167  -28.2298
    0.2333  -28.2300
    0.2500  -28.2301
    0.2667  -28.2301
    0.2833  -28.2300
    0.3000  -28.2298
    0.3167  -28.2296
    0.3333  -28.2293
    0.3500  -28.2290
    0.3667  -28.2287
    0.3833  -28.2290
    0.4000  -28.2296
    0.4167  -28.2303
    0.4333  -28.2309
    0.4500  -28.2313
    0.4667  -28.2311
    0.4833  -28.2309
    0.5000  -28.2308
 
    0.0000  -28.2287
    0.0167  -28.2287
    0.0333  -28.2288
    0.0500  -28.2288
    0.0667  -28.2287
    0.0833  -28.2287
    0.1000  -28.2287
    0.1167  -28.2287
    0.1333  -28.2288
    0.1500  -28.2289
    0.1667  -28.2291
    0.1833  -28.2293
    0.2000  -28.2296
    0.2167  -28.2293
    0.2333  -28.2287
    0.2500  -28.2288
    0.2667  -28.2293
    0.2833  -28.2299
    0.3000  -28.2298
    0.3167  -28.2296
    0.3333  -28.2293
    0.3500  -28.2290
    0.3667  -28.2287
    0.3833  -28.2283
    0.4000  -28.2283
    0.4167  -28.2286
    0.4333  -28.2288
    0.4500  -28.2290
    0.4667  -28.2292
    0.4833  -28.2293
    0.5000  -28.2293
 
    0.0000  -28.2264
    0.0167  -28.2264
    0.0333  -28.2263
    0.0500  -28.2262
    0.0667  -28.2261
    0.0833  -28.2260
    0.1000  -28.2259
    0.1167  -28.2258
    0.1333  -28.2257
    0.1500  -28.2260
    0.1667  -28.2264
    0.1833  -28.2268
    0.2000  -28.2273
    0.2167  -28.2277
    0.2333  -28.2283
    0.2500  -28.2282
    0.2667  -28.2277
    0.2833  -28.2273
    0.3000  -28.2270
    0.3167  -28.2268
    0.3333  -28.2271
    0.3500  -28.2277
    0.3667  -28.2283
    0.3833  -28.2283
    0.4000  -28.2280
    0.4167  -28.2280
    0.4333  -28.2282
    0.4500  -28.2284
    0.4667  -28.2285
    0.4833  -28.2286
    0.5000  -28.2286
 
    0.0000  -28.2263
    0.0167  -28.2262
    0.0333  -28.2262
    0.0500  -28.2261
    0.0667  -28.2259
    0.0833  -28.2257
    0.1000  -28.2255
    0.1167  -28.2254
    0.1333  -28.2257
    0.1500  -28.2256
    0.1667  -28.2256
    0.1833  -28.2256
    0.2000  -28.2256
    0.2167  -28.2256
    0.2333  -28.2257
    0.2500  -28.2258
    0.2667  -28.2260
    0.2833  -28.2262
    0.3000  -28.2265
    0.3167  -28.2267
    0.3333  -28.2270
    0.3500  -28.2273
    0.3667  -28.2277
    0.3833  -28.2280
    0.4000  -28.2280
    0.4167  -28.2277
    0.4333  -28.2274
    0.4500  -28.2271
    0.4667  -28.2271
    0.4833  -28.2272
    0.5000  -28.2273
 
    0.0000  -28.2262
    0.0167  -28.2262
    0.0333  -28.2261
    0.0500  -28.2260
    0.0667  -28.2259
    0.0833  -28.2257
    0.1000  -28.2255
    0.1167  -28.2252
    0.1333  -28.2250
    0.1500  -28.2247
    0.1667  -28.2245
    0.1833  -28.2244
    0.2000  -28.2245
    0.2167  -28.2246
    0.2333  -28.2248
    0.2500  -28.2249
    0.2667  -28.2251
    0.2833  -28.2254
    0.3000  -28.2260
    0.3167  -28.2265
    0.3333  -28.2268
    0.3500  -28.2270
    0.3667  -28.2272
    0.3833  -28.2275
    0.4000  -28.2277
    0.4167  -28.2277
    0.4333  -28.2274
    0.4500  -28.2271
    0.4667  -28.2268
    0.4833  -28.2266
    0.5000  -28.2265
 
    0.0000  -28.2244
    0.0167  -28.2244
    0.0333  -28.2245
    0.0500  -28.2246
    0.0667  -28.2247
    0.0833  -28.2249
    0.1000  -28.2251
    0.1167  -28.2252
    0.1333  -28.2250
    0.1500  -28.2247
    0.1667  -28.2244
    0.1833  -28.2241
    0.2000  -28.2239
    0.2167  -28.2240
    0.2333  -28.2242
    0.2500  -28.2245
    0.2667  -28.2249
    0.2833  -28.2252
    0.3000  -28.2254
    0.3167  -28.2256
    0.3333  -28.2257
    0.3500  -28.2259
    0.3667  -28.2261
    0.3833  -28.2262
    0.4000  -28.2264
    0.4167  -28.2266
    0.4333  -28.2268
    0.4500  -28.2270
    0.4667  -28.2268
    0.4833  -28.2266
    0.5000  -28.2265
 
    0.0000  -28.2240
    0.0167  -28.2240
    0.0333  -28.2240
    0.0500  -28.2240
    0.0667  -28.2241
    0.0833  -28.2241
    0.1000  -28.2241
    0.1167  -28.2240
    0.1333  -28.2239
    0.1500  -28.2240
    0.1667  -28.2241
    0.1833  -28.2241
    0.2000  -28.2238
    0.2167  -28.2237
    0.2333  -28.2240
    0.2500  -28.2244
    0.2667  -28.2247
    0.2833  -28.2249
    0.3000  -28.2251
    0.3167  -28.2251
    0.3333  -28.2250
    0.3500  -28.2248
    0.3667  -28.2246
    0.3833  -28.2244
    0.4000  -28.2243
    0.4167  -28.2244
    0.4333  -28.2247
    0.4500  -28.2249
    0.4667  -28.2251
    0.4833  -28.2253
    0.5000  -28.2254
 
    0.0000  -28.2239
    0.0167  -28.2239
    0.0333  -28.2240
    0.0500  -28.2240
    0.0667  -28.2241
    0.0833  -28.2241
    0.1000  -28.2241
    0.1167  -28.2240
    0.1333  -28.2239
    0.1500  -28.2237
    0.1667  -28.2235
    0.1833  -28.2236
    0.2000  -28.2238
    0.2167  -28.2236
    0.2333  -28.2234
    0.2500  -28.2232
    0.2667  -28.2232
    0.2833  -28.2231
    0.3000  -28.2232
    0.3167  -28.2233
    0.3333  -28.2234
    0.3500  -28.2236
    0.3667  -28.2238
    0.3833  -28.2240
    0.4000  -28.2242
    0.4167  -28.2244
    0.4333  -28.2247
    0.4500  -28.2249
    0.4667  -28.2251
    0.4833  -28.2253
    0.5000  -28.2254
 
    0.0000  -28.2233
    0.0167  -28.2233
    0.0333  -28.2233
    0.0500  -28.2234
    0.0667  -28.2234
    0.0833  -28.2235
    0.1000  -28.2236
    0.1167  -28.2238
    0.1333  -28.2239
    0.1500  -28.2237
    0.1667  -28.2235
    0.1833  -28.2233
    0.2000  -28.2232
    0.2167  -28.2235
    0.2333  -28.2234
    0.2500  -28.2232
    0.2667  -28.2231
    0.2833  -28.2231
    0.3000  -28.2232
    0.3167  -28.2233
    0.3333  -28.2234
    0.3500  -28.2236
    0.3667  -28.2238
    0.3833  -28.2239
    0.4000  -28.2240
    0.4167  -28.2239
    0.4333  -28.2237
    0.4500  -28.2236
    0.4667  -28.2235
    0.4833  -28.2235
    0.5000  -28.2235
 
    0.0000  -28.2225
    0.0167  -28.2224
    0.0333  -28.2224
    0.0500  -28.2224
    0.0667  -28.2224
    0.0833  -28.2225
    0.1000  -28.2227
    0.1167  -28.2228
    0.1333  -28.2229
    0.1500  -28.2231
    0.1667  -28.2233
    0.1833  -28.2233
    0.2000  -28.2231
    0.2167  -28.2229
    0.2333  -28.2228
    0.2500  -28.2226
    0.2667  -28.2225
    0.2833  -28.2223
    0.3000  -28.2221
    0.3167  -28.2219
    0.3333  -28.2218
    0.3500  -28.2220
    0.3667  -28.2221
    0.3833  -28.2222
    0.4000  -28.2223
    0.4167  -28.2225
    0.4333  -28.2226
    0.4500  -28.2226
    0.4667  -28.2227
    0.4833  -28.2227
    0.5000  -28.2227
 
    0.0000  -28.2224
    0.0167  -28.2224
    0.0333  -28.2224
    0.0500  -28.2223
    0.0667  -28.2222
    0.0833  -28.2221
    0.1000  -28.2221
    0.1167  -28.2220
    0.1333  -28.2220
    0.1500  -28.2222
    0.1667  -28.2225
    0.1833  -28.2228
    0.2000  -28.2231
    0.2167  -28.2229
    0.2333  -28.2228
    0.2500  -28.2226
    0.2667  -28.2225
    0.2833  -28.2223
    0.3000  -28.2221
    0.3167  -28.2218
    0.3333  -28.2216
    0.3500  -28.2214
    0.3667  -28.2213
    0.3833  -28.2211
    0.4000  -28.2210
    0.4167  -28.2209
    0.4333  -28.2208
    0.4500  -28.2207
    0.4667  -28.2207
    0.4833  -28.2206
    0.5000  -28.2206
 
    0.0000  -28.2223
    0.0167  -28.2223
    0.0333  -28.2223
    0.0500  -28.2223
    0.0667  -28.2222
    0.0833  -28.2221
    0.1000  -28.2220
    0.1167  -28.2219
    0.1333  -28.2219
    0.1500  -28.2218
    0.1667  -28.2217
    0.1833  -28.2216
    0.2000  -28.2215
    0.2167  -28.2213
    0.2333  -28.2212
    0.2500  -28.2213
    0.2667  -28.2214
    0.2833  -28.2215
    0.3000  -28.2216
    0.3167  -28.2217
    0.3333  -28.2216
    0.3500  -28.2214
    0.3667  -28.2213
    0.3833  -28.2211
    0.4000  -28.2210
    0.4167  -28.2209
    0.4333  -28.2208
    0.4500  -28.2207
    0.4667  -28.2206
    0.4833  -28.2206
    0.5000  -28.2206
 
    0.0000  -28.2209
    0.0167  -28.2209
    0.0333  -28.2209
    0.0500  -28.2210
    0.0667  -28.2211
    0.0833  -28.2213
    0.1000  -28.2214
    0.1167  -28.2216
    0.1333  -28.2218
    0.1500  -28.2217
    0.1667  -28.2217
    0.1833  -28.2216
    0.2000  -28.2214
    0.2167  -28.2212
    0.2333  -28.2210
    0.2500  -28.2208
    0.2667  -28.2205
    0.2833  -28.2202
    0.3000  -28.2200
    0.3167  -28.2201
    0.3333  -28.2202
    0.3500  -28.2203
    0.3667  -28.2204
    0.3833  -28.2204
    0.4000  -28.2205
    0.4167  -28.2205
    0.4333  -28.2205
    0.4500  -28.2205
    0.4667  -28.2205
    0.4833  -28.2205
    0.5000  -28.2205
 
    0.0000  -28.2209
    0.0167  -28.2209
    0.0333  -28.2209
    0.0500  -28.2209
    0.0667  -28.2209
    0.0833  -28.2208
    0.1000  -28.2208
    0.1167  -28.2208
    0.1333  -28.2209
    0.1500  -28.2209
    0.1667  -28.2209
    0.1833  -28.2209
    0.2000  -28.2210
    0.2167  -28.2210
    0.2333  -28.2209
    0.2500  -28.2207
    0.2667  -28.2205
    0.2833  -28.2202
    0.3000  -28.2200
    0.3167  -28.2197
    0.3333  -28.2194
    0.3500  -28.2192
    0.3667  -28.2190
    0.3833  -28.2188
    0.4000  -28.2186
    0.4167  -28.2184
    0.4333  -28.2183
    0.4500  -28.2182
    0.4667  -28.2182
    0.4833  -28.2181
    0.5000  -28.2181
 
    0.0000  -28.2170
    0.0167  -28.2170
    0.0333  -28.2171
    0.0500  -28.2172
    0.0667  -28.2173
    0.0833  -28.2174
    0.1000  -28.2175
    0.1167  -28.2177
    0.1333  -28.2179
    0.1500  -28.2181
    0.1667  -28.2183
    0.1833  -28.2185
    0.2000  -28.2188
    0.2167  -28.2190
    0.2333  -28.2192
    0.2500  -28.2194
    0.2667  -28.2196
    0.2833  -28.2198
    0.3000  -28.2199
    0.3167  -28.2197
    0.3333  -28.2194
    0.3500  -28.2192
    0.3667  -28.2190
    0.3833  -28.2188
    0.4000  -28.2186
    0.4167  -28.2184
    0.4333  -28.2183
    0.4500  -28.2182
    0.4667  -28.2181
    0.4833  -28.2181
    0.5000  -28.2181
 
    0.0000  -19.7510
    0.0167  -19.7510
    0.0333  -19.7510
    0.0500  -19.7510
    0.0667  -19.7510
    0.0833  -19.7510
    0.1000  -19.7510
    0.1167  -19.7510
    0.1333  -19.7510
    0.1500  -19.7510
    0.1667  -19.7510
    0.1833  -19.7510
    0.2000  -19.7510
    0.2167  -19.7510
    0.2333  -19.7510
    0.2500  -19.7510
    0.2667  -19.7510
    0.2833  -19.7510
    0.3000  -19.7510
    0.3167  -19.7510
    0.3333  -19.7510
    0.3500  -19.7510
    0.3667  -19.7510
    0.3833  -19.7510
    0.4000  -19.7510
    0.4167  -19.7510
    0.4333  -19.7510
    0.4500  -19.7510
    0.4667  -19.7510
    0.4833  -19.7510
    0.5000  -19.7510
 
    0.0000  -15.2704
    0.0167  -15.2702
    0.0333  -15.2698
    0.0500  -15.2690
    0.0667  -15.2679
    0.0833  -15.2665
    0.1000  -15.2649
    0.1167  -15.2629
    0.1333  -15.2606
    0.1500  -15.2580
    0.1667  -15.2551
    0.1833  -15.2519
    0.2000  -15.2484
    0.2167  -15.2447
    0.2333  -15.2406
    0.2500  -15.2362
    0.2667  -15.2316
    0.2833  -15.2267
    0.3000  -15.2216
    0.3167  -15.2161
    0.3333  -15.2104
    0.3500  -15.2045
    0.3667  -15.1984
    0.3833  -15.1920
    0.4000  -15.1854
    0.4167  -15.1788
    0.4333  -15.1720
    0.4500  -15.1654
    0.4667  -15.1592
    0.4833  -15.1543
    0.5000  -15.1522
 
    0.0000  -15.0298
    0.0167  -15.0296
    0.0333  -15.0292
    0.0500  -15.0284
    0.0667  -15.0273
    0.0833  -15.0260
    0.1000  -15.0243
    0.1167  -15.0223
    0.1333  -15.0200
    0.1500  -15.0174
    0.1667  -15.0145
    0.1833  -15.0113
    0.2000  -15.0078
    0.2167  -15.0041
    0.2333  -15.0000
    0.2500  -14.9957
    0.2667  -14.9981
    0.2833  -15.0089
    0.3000  -15.0196
    0.3167  -15.0301
    0.3333  -15.0405
    0.3500  -15.0506
    0.3667  -15.0606
    0.3833  -15.0703
    0.4000  -15.0798
    0.4167  -15.0889
    0.4333  -15.0977
    0.4500  -15.1059
    0.4667  -15.1132
    0.4833  -15.1188
    0.5000  -15.1211
 
    0.0000  -15.0298
    0.0167  -15.0296
    0.0333  -15.0292
    0.0500  -15.0284
    0.0667  -15.0273
    0.0833  -15.0260
    0.1000  -15.0243
    0.1167  -15.0223
    0.1333  -15.0200
    0.1500  -15.0174
    0.1667  -15.0145
    0.1833  -15.0113
    0.2000  -15.0078
    0.2167  -15.0041
    0.2333  -15.0000
    0.2500  -14.9957
    0.2667  -14.9910
    0.2833  -14.9861
    0.3000  -14.9809
    0.3167  -14.9755
    0.3333  -14.9697
    0.3500  -14.9637
    0.3667  -14.9575
    0.3833  -14.9510
    0.4000  -14.9443
    0.4167  -14.9374
    0.4333  -14.9303
    0.4500  -14.9231
    0.4667  -14.9160
    0.4833  -14.9096
    0.5000  -14.9064
 
    0.0000  -14.8232
    0.0167  -14.8281
    0.0333  -14.8380
    0.0500  -14.8491
    0.0667  -14.8606
    0.0833  -14.8722
    0.1000  -14.8839
    0.1167  -14.8956
    0.1333  -14.9073
    0.1500  -14.9190
    0.1667  -14.9306
    0.1833  -14.9421
    0.2000  -14.9535
    0.2167  -14.9648
    0.2333  -14.9760
    0.2500  -14.9871
    0.2667  -14.9910
    0.2833  -14.9861
    0.3000  -14.9809
    0.3167  -14.9755
    0.3333  -14.9697
    0.3500  -14.9637
    0.3667  -14.9575
    0.3833  -14.9510
    0.4000  -14.9443
    0.4167  -14.9374
    0.4333  -14.9303
    0.4500  -14.9231
    0.4667  -14.9160
    0.4833  -14.9096
    0.5000  -14.9064
 
    0.0000  -14.7991
    0.0167  -14.7942
    0.0333  -14.7845
    0.0500  -14.7735
    0.0667  -14.7687
    0.0833  -14.7673
    0.1000  -14.7657
    0.1167  -14.7638
    0.1333  -14.7616
    0.1500  -14.7591
    0.1667  -14.7564
    0.1833  -14.7533
    0.2000  -14.7500
    0.2167  -14.7463
    0.2333  -14.7424
    0.2500  -14.7499
    0.2667  -14.7608
    0.2833  -14.7716
    0.3000  -14.7822
    0.3167  -14.7927
    0.3333  -14.8030
    0.3500  -14.8132
    0.3667  -14.8232
    0.3833  -14.8330
    0.4000  -14.8426
    0.4167  -14.8519
    0.4333  -14.8610
    0.4500  -14.8697
    0.4667  -14.8779
    0.4833  -14.8850
    0.5000  -14.8884
 
    0.0000  -14.7710
    0.0167  -14.7709
    0.0333  -14.7704
    0.0500  -14.7697
    0.0667  -14.7622
    0.0833  -14.7508
    0.1000  -14.7395
    0.1167  -14.7283
    0.1333  -14.7174
    0.1500  -14.7068
    0.1667  -14.6967
    0.1833  -14.7052
    0.2000  -14.7165
    0.2167  -14.7278
    0.2333  -14.7389
    0.2500  -14.7499
    0.2667  -14.7608
    0.2833  -14.7716
    0.3000  -14.7822
    0.3167  -14.7927
    0.3333  -14.8030
    0.3500  -14.8132
    0.3667  -14.8232
    0.3833  -14.8330
    0.4000  -14.8426
    0.4167  -14.8519
    0.4333  -14.8610
    0.4500  -14.8697
    0.4667  -14.8779
    0.4833  -14.8850
    0.5000  -14.8884
 
    0.0000  -14.7068
    0.0167  -14.7067
    0.0333  -14.7062
    0.0500  -14.7055
    0.0667  -14.7045
    0.0833  -14.7032
    0.1000  -14.7017
    0.1167  -14.6998
    0.1333  -14.6977
    0.1500  -14.6953
    0.1667  -14.6938
    0.1833  -14.7052
    0.2000  -14.7165
    0.2167  -14.7278
    0.2333  -14.7389
    0.2500  -14.7383
    0.2667  -14.7338
    0.2833  -14.7291
    0.3000  -14.7241
    0.3167  -14.7189
    0.3333  -14.7134
    0.3500  -14.7076
    0.3667  -14.7016
    0.3833  -14.6953
    0.4000  -14.6889
    0.4167  -14.6821
    0.4333  -14.6752
    0.4500  -14.6680
    0.4667  -14.6607
    0.4833  -14.6534
    0.5000  -14.6484
 
    0.0000  -14.6750
    0.0167  -14.6748
    0.0333  -14.6743
    0.0500  -14.6736
    0.0667  -14.6724
    0.0833  -14.6710
    0.1000  -14.6691
    0.1167  -14.6669
    0.1333  -14.6707
    0.1500  -14.6823
    0.1667  -14.6938
    0.1833  -14.6897
    0.2000  -14.6865
    0.2167  -14.6830
    0.2333  -14.6793
    0.2500  -14.6752
    0.2667  -14.6710
    0.2833  -14.6664
    0.3000  -14.6617
    0.3167  -14.6566
    0.3333  -14.6514
    0.3500  -14.6459
    0.3667  -14.6401
    0.3833  -14.6342
    0.4000  -14.6281
    0.4167  -14.6218
    0.4333  -14.6154
    0.4500  -14.6196
    0.4667  -14.6280
    0.4833  -14.6359
    0.5000  -14.6412
 
    0.0000  -14.5825
    0.0167  -14.5897
    0.0333  -14.6007
    0.0500  -14.6123
    0.0667  -14.6240
    0.0833  -14.6357
    0.1000  -14.6474
    0.1167  -14.6591
    0.1333  -14.6707
    0.1500  -14.6823
    0.1667  -14.6927
    0.1833  -14.6872
    0.2000  -14.6787
    0.2167  -14.6712
    0.2333  -14.6646
    0.2500  -14.6587
    0.2667  -14.6533
    0.2833  -14.6480
    0.3000  -14.6429
    0.3167  -14.6378
    0.3333  -14.6326
    0.3500  -14.6273
    0.3667  -14.6219
    0.3833  -14.6164
    0.4000  -14.6108
    0.4167  -14.6052
    0.4333  -14.6110
    0.4500  -14.6089
    0.4667  -14.6026
    0.4833  -14.5973
    0.5000  -14.5948
 
    0.0000  -14.5825
    0.0167  -14.5896
    0.0333  -14.6007
    0.0500  -14.6123
    0.0667  -14.6240
    0.0833  -14.6357
    0.1000  -14.6474
    0.1167  -14.6591
    0.1333  -14.6642
    0.1500  -14.6609
    0.1667  -14.6569
    0.1833  -14.6521
    0.2000  -14.6463
    0.2167  -14.6393
    0.2333  -14.6312
    0.2500  -14.6224
    0.2667  -14.6131
    0.2833  -14.6034
    0.3000  -14.5937
    0.3167  -14.5841
    0.3333  -14.5746
    0.3500  -14.5655
    0.3667  -14.5746
    0.3833  -14.5840
    0.4000  -14.5932
    0.4167  -14.6022
    0.4333  -14.5995
    0.4500  -14.5940
    0.4667  -14.5889
    0.4833  -14.5849
    0.5000  -14.5832
 
    0.0000  -14.5700
    0.0167  -14.5629
    0.0333  -14.5518
    0.0500  -14.5403
    0.0667  -14.5287
    0.0833  -14.5172
    0.1000  -14.5057
    0.1167  -14.4943
    0.1333  -14.4832
    0.1500  -14.4727
    0.1667  -14.4639
    0.1833  -14.4625
    0.2000  -14.4732
    0.2167  -14.4839
    0.2333  -14.4944
    0.2500  -14.5049
    0.2667  -14.5152
    0.2833  -14.5255
    0.3000  -14.5356
    0.3167  -14.5455
    0.3333  -14.5554
    0.3500  -14.5651
    0.3667  -14.5570
    0.3833  -14.5497
    0.4000  -14.5447
    0.4167  -14.5432
    0.4333  -14.5507
    0.4500  -14.5586
    0.4667  -14.5658
    0.4833  -14.5718
    0.5000  -14.5745
 
    0.0000  -14.5700
    0.0167  -14.5629
    0.0333  -14.5518
    0.0500  -14.5403
    0.0667  -14.5287
    0.0833  -14.5172
    0.1000  -14.5057
    0.1167  -14.4943
    0.1333  -14.4832
    0.1500  -14.4727
    0.1667  -14.4639
    0.1833  -14.4583
    0.2000  -14.4543
    0.2167  -14.4506
    0.2333  -14.4468
    0.2500  -14.4504
    0.2667  -14.4602
    0.2833  -14.4699
    0.3000  -14.4795
    0.3167  -14.4890
    0.3333  -14.4983
    0.3500  -14.5075
    0.3667  -14.5165
    0.3833  -14.5254
    0.4000  -14.5341
    0.4167  -14.5425
    0.4333  -14.5454
    0.4500  -14.5494
    0.4667  -14.5540
    0.4833  -14.5579
    0.5000  -14.5595
 
    0.0000  -14.4718
    0.0167  -14.4716
    0.0333  -14.4712
    0.0500  -14.4705
    0.0667  -14.4695
    0.0833  -14.4682
    0.1000  -14.4666
    0.1167  -14.4647
    0.1333  -14.4623
    0.1500  -14.4591
    0.1667  -14.4541
    0.1833  -14.4583
    0.2000  -14.4543
    0.2167  -14.4506
    0.2333  -14.4468
    0.2500  -14.4470
    0.2667  -14.4550
    0.2833  -14.4630
    0.3000  -14.4709
    0.3167  -14.4787
    0.3333  -14.4863
    0.3500  -14.4934
    0.3667  -14.5000
    0.3833  -14.5053
    0.4000  -14.5085
    0.4167  -14.5080
    0.4333  -14.5040
    0.4500  -14.4980
    0.4667  -14.4915
    0.4833  -14.4857
    0.5000  -14.4831
 
    0.0000  -14.4718
    0.0167  -14.4716
    0.0333  -14.4712
    0.0500  -14.4705
    0.0667  -14.4695
    0.0833  -14.4682
    0.1000  -14.4666
    0.1167  -14.4647
    0.1333  -14.4623
    0.1500  -14.4591
    0.1667  -14.4541
    0.1833  -14.4461
    0.2000  -14.4387
    0.2167  -14.4349
    0.2333  -14.4406
    0.2500  -14.4428
    0.2667  -14.4387
    0.2833  -14.4343
    0.3000  -14.4298
    0.3167  -14.4250
    0.3333  -14.4200
    0.3500  -14.4147
    0.3667  -14.4127
    0.3833  -14.4191
    0.4000  -14.4257
    0.4167  -14.4325
    0.4333  -14.4394
    0.4500  -14.4464
    0.4667  -14.4531
    0.4833  -14.4588
    0.5000  -14.4614
 
    0.0000  -14.4551
    0.0167  -14.4550
    0.0333  -14.4546
    0.0500  -14.4540
    0.0667  -14.4531
    0.0833  -14.4520
    0.1000  -14.4506
    0.1167  -14.4490
    0.1333  -14.4471
    0.1500  -14.4449
    0.1667  -14.4517
    0.1833  -14.4461
    0.2000  -14.4387
    0.2167  -14.4349
    0.2333  -14.4390
    0.2500  -14.4428
    0.2667  -14.4387
    0.2833  -14.4343
    0.3000  -14.4298
    0.3167  -14.4250
    0.3333  -14.4200
    0.3500  -14.4147
    0.3667  -14.4093
    0.3833  -14.4037
    0.4000  -14.3979
    0.4167  -14.3920
    0.4333  -14.3859
    0.4500  -14.3799
    0.4667  -14.3742
    0.4833  -14.3694
    0.5000  -14.3674
 
    0.0000  -14.4551
    0.0167  -14.4550
    0.0333  -14.4546
    0.0500  -14.4540
    0.0667  -14.4531
    0.0833  -14.4520
    0.1000  -14.4506
    0.1167  -14.4490
    0.1333  -14.4471
    0.1500  -14.4449
    0.1667  -14.4425
    0.1833  -14.4395
    0.2000  -14.4338
    0.2167  -14.4311
    0.2333  -14.4314
    0.2500  -14.4278
    0.2667  -14.4241
    0.2833  -14.4201
    0.3000  -14.4160
    0.3167  -14.4116
    0.3333  -14.4070
    0.3500  -14.4067
    0.3667  -14.4093
    0.3833  -14.4037
    0.4000  -14.3979
    0.4167  -14.3920
    0.4333  -14.3859
    0.4500  -14.3799
    0.4667  -14.3742
    0.4833  -14.3694
    0.5000  -14.3674
 
    0.0000  -14.4032
    0.0167  -14.4031
    0.0333  -14.4028
    0.0500  -14.4023
    0.0667  -14.4016
    0.0833  -14.4007
    0.1000  -14.4080
    0.1167  -14.4190
    0.1333  -14.4299
    0.1500  -14.4409
    0.1667  -14.4425
    0.1833  -14.4395
    0.2000  -14.4338
    0.2167  -14.4307
    0.2333  -14.4314
    0.2500  -14.4278
    0.2667  -14.4241
    0.2833  -14.4201
    0.3000  -14.4160
    0.3167  -14.4116
    0.3333  -14.4070
    0.3500  -14.4023
    0.3667  -14.3974
    0.3833  -14.3923
    0.4000  -14.3870
    0.4167  -14.3816
    0.4333  -14.3762
    0.4500  -14.3708
    0.4667  -14.3655
    0.4833  -14.3609
    0.5000  -14.3584
 
    0.0000  -14.3846
    0.0167  -14.3847
    0.0333  -14.3850
    0.0500  -14.3856
    0.0667  -14.3865
    0.0833  -14.3969
    0.1000  -14.3997
    0.1167  -14.3985
    0.1333  -14.3977
    0.1500  -14.4030
    0.1667  -14.4092
    0.1833  -14.4161
    0.2000  -14.4235
    0.2167  -14.4240
    0.2333  -14.4135
    0.2500  -14.4028
    0.2667  -14.3923
    0.2833  -14.3859
    0.3000  -14.3905
    0.3167  -14.3955
    0.3333  -14.4009
    0.3500  -14.4023
    0.3667  -14.3973
    0.3833  -14.3923
    0.4000  -14.3870
    0.4167  -14.3816
    0.4333  -14.3762
    0.4500  -14.3708
    0.4667  -14.3655
    0.4833  -14.3609
    0.5000  -14.3584
 
    0.0000  -14.3486
    0.0167  -14.3528
    0.0333  -14.3638
    0.0500  -14.3748
    0.0667  -14.3859
    0.0833  -14.3880
    0.1000  -14.3903
    0.1167  -14.3934
    0.1333  -14.3973
    0.1500  -14.3971
    0.1667  -14.4019
    0.1833  -14.4110
    0.2000  -14.4207
    0.2167  -14.4240
    0.2333  -14.4135
    0.2500  -14.4028
    0.2667  -14.3923
    0.2833  -14.3819
    0.3000  -14.3715
    0.3167  -14.3659
    0.3333  -14.3621
    0.3500  -14.3582
    0.3667  -14.3541
    0.3833  -14.3499
    0.4000  -14.3457
    0.4167  -14.3413
    0.4333  -14.3370
    0.4500  -14.3328
    0.4667  -14.3396
    0.4833  -14.3456
    0.5000  -14.3487
 
    0.0000  -14.3442
    0.0167  -14.3488
    0.0333  -14.3492
    0.0500  -14.3500
    0.0667  -14.3513
    0.0833  -14.3534
    0.1000  -14.3580
    0.1167  -14.3681
    0.1333  -14.3780
    0.1500  -14.3868
    0.1667  -14.3902
    0.1833  -14.3893
    0.2000  -14.3873
    0.2167  -14.3849
    0.2333  -14.3822
    0.2500  -14.3793
    0.2667  -14.3818
    0.2833  -14.3819
    0.3000  -14.3715
    0.3167  -14.3614
    0.3333  -14.3514
    0.3500  -14.3416
    0.3667  -14.3353
    0.3833  -14.3346
    0.4000  -14.3340
    0.4167  -14.3335
    0.4333  -14.3330
    0.4500  -14.3327
    0.4667  -14.3396
    0.4833  -14.3456
    0.5000  -14.3487
 
    0.0000  -14.3386
    0.0167  -14.3300
    0.0333  -14.3211
    0.0500  -14.3274
    0.0667  -14.3376
    0.0833  -14.3478
    0.1000  -14.3560
    0.1167  -14.3590
    0.1333  -14.3618
    0.1500  -14.3642
    0.1667  -14.3663
    0.1833  -14.3682
    0.2000  -14.3702
    0.2167  -14.3724
    0.2333  -14.3751
    0.2500  -14.3782
    0.2667  -14.3763
    0.2833  -14.3730
    0.3000  -14.3695
    0.3167  -14.3614
    0.3333  -14.3514
    0.3500  -14.3416
    0.3667  -14.3320
    0.3833  -14.3251
    0.4000  -14.3237
    0.4167  -14.3225
    0.4333  -14.3253
    0.4500  -14.3326
    0.4667  -14.3324
    0.4833  -14.3353
    0.5000  -14.3371
 
    0.0000  -14.3203
    0.0167  -14.3205
    0.0333  -14.3192
    0.0500  -14.3241
    0.0667  -14.3285
    0.0833  -14.3322
    0.1000  -14.3347
    0.1167  -14.3363
    0.1333  -14.3371
    0.1500  -14.3374
    0.1667  -14.3375
    0.1833  -14.3374
    0.2000  -14.3374
    0.2167  -14.3379
    0.2333  -14.3384
    0.2500  -14.3388
    0.2667  -14.3388
    0.2833  -14.3386
    0.3000  -14.3381
    0.3167  -14.3375
    0.3333  -14.3367
    0.3500  -14.3360
    0.3667  -14.3320
    0.3833  -14.3226
    0.4000  -14.3143
    0.4167  -14.3178
    0.4333  -14.3253
    0.4500  -14.3326
    0.4667  -14.3310
    0.4833  -14.3353
    0.5000  -14.3371
 
    0.0000  -14.3124
    0.0167  -14.3145
    0.0333  -14.3188
    0.0500  -14.3215
    0.0667  -14.3226
    0.0833  -14.3239
    0.1000  -14.3254
    0.1167  -14.3271
    0.1333  -14.3289
    0.1500  -14.3307
    0.1667  -14.3324
    0.1833  -14.3339
    0.2000  -14.3350
    0.2167  -14.3352
    0.2333  -14.3348
    0.2500  -14.3342
    0.2667  -14.3334
    0.2833  -14.3324
    0.3000  -14.3314
    0.3167  -14.3303
    0.3333  -14.3291
    0.3500  -14.3278
    0.3667  -14.3264
    0.3833  -14.3226
    0.4000  -14.3143
    0.4167  -14.3178
    0.4333  -14.3213
    0.4500  -14.3253
    0.4667  -14.3310
    0.4833  -14.3323
    0.5000  -14.3322
 
    0.0000  -14.3028
    0.0167  -14.3082
    0.0333  -14.3174
    0.0500  -14.3082
    0.0667  -14.2973
    0.0833  -14.2876
    0.1000  -14.2858
    0.1167  -14.2844
    0.1333  -14.2833
    0.1500  -14.2824
    0.1667  -14.2817
    0.1833  -14.2812
    0.2000  -14.2808
    0.2167  -14.2804
    0.2333  -14.2802
    0.2500  -14.2800
    0.2667  -14.2799
    0.2833  -14.2799
    0.3000  -14.2799
    0.3167  -14.2799
    0.3333  -14.2799
    0.3500  -14.2853
    0.3667  -14.2934
    0.3833  -14.3013
    0.4000  -14.3085
    0.4167  -14.3122
    0.4333  -14.3189
    0.4500  -14.3253
    0.4667  -14.3290
    0.4833  -14.3260
    0.5000  -14.3249
 
    0.0000  -14.3006
    0.0167  -14.2989
    0.0333  -14.2957
    0.0500  -14.2925
    0.0667  -14.2898
    0.0833  -14.2865
    0.1000  -14.2757
    0.1167  -14.2650
    0.1333  -14.2544
    0.1500  -14.2462
    0.1667  -14.2447
    0.1833  -14.2431
    0.2000  -14.2415
    0.2167  -14.2398
    0.2333  -14.2385
    0.2500  -14.2392
    0.2667  -14.2456
    0.2833  -14.2533
    0.3000  -14.2613
    0.3167  -14.2692
    0.3333  -14.2773
    0.3500  -14.2853
    0.3667  -14.2934
    0.3833  -14.3013
    0.4000  -14.3085
    0.4167  -14.3122
    0.4333  -14.3189
    0.4500  -14.3204
    0.4667  -14.3197
    0.4833  -14.3193
    0.5000  -14.3191
 
    0.0000  -14.2882
    0.0167  -14.2829
    0.0333  -14.2737
    0.0500  -14.2639
    0.0667  -14.2540
    0.0833  -14.2509
    0.1000  -14.2498
    0.1167  -14.2487
    0.1333  -14.2475
    0.1500  -14.2462
    0.1667  -14.2447
    0.1833  -14.2431
    0.2000  -14.2415
    0.2167  -14.2398
    0.2333  -14.2385
    0.2500  -14.2392
    0.2667  -14.2456
    0.2833  -14.2533
    0.3000  -14.2613
    0.3167  -14.2692
    0.3333  -14.2773
    0.3500  -14.2821
    0.3667  -14.2900
    0.3833  -14.2975
    0.4000  -14.3048
    0.4167  -14.3035
    0.4333  -14.2949
    0.4500  -14.2928
    0.4667  -14.2972
    0.4833  -14.3005
    0.5000  -14.3018
 
    0.0000  -14.2537
    0.0167  -14.2536
    0.0333  -14.2533
    0.0500  -14.2527
    0.0667  -14.2519
    0.0833  -14.2506
    0.1000  -14.2497
    0.1167  -14.2487
    0.1333  -14.2475
    0.1500  -14.2452
    0.1667  -14.2425
    0.1833  -14.2401
    0.2000  -14.2376
    0.2167  -14.2348
    0.2333  -14.2318
    0.2500  -14.2353
    0.2667  -14.2410
    0.2833  -14.2489
    0.3000  -14.2573
    0.3167  -14.2658
    0.3333  -14.2741
    0.3500  -14.2821
    0.3667  -14.2900
    0.3833  -14.2975
    0.4000  -14.3048
    0.4167  -14.3035
    0.4333  -14.2949
    0.4500  -14.2864
    0.4667  -14.2801
    0.4833  -14.2801
    0.5000  -14.2801
 
    0.0000  -14.2527
    0.0167  -14.2526
    0.0333  -14.2523
    0.0500  -14.2519
    0.0667  -14.2514
    0.0833  -14.2506
    0.1000  -14.2496
    0.1167  -14.2481
    0.1333  -14.2463
    0.1500  -14.2431
    0.1667  -14.2370
    0.1833  -14.2346
    0.2000  -14.2320
    0.2167  -14.2292
    0.2333  -14.2284
    0.2500  -14.2353
    0.2667  -14.2410
    0.2833  -14.2489
    0.3000  -14.2573
    0.3167  -14.2658
    0.3333  -14.2741
    0.3500  -14.2800
    0.3667  -14.2800
    0.3833  -14.2800
    0.4000  -14.2801
    0.4167  -14.2823
    0.4333  -14.2877
    0.4500  -14.2864
    0.4667  -14.2782
    0.4833  -14.2705
    0.5000  -14.2658
 
    0.0000  -14.2527
    0.0167  -14.2526
    0.0333  -14.2523
    0.0500  -14.2519
    0.0667  -14.2513
    0.0833  -14.2456
    0.1000  -14.2443
    0.1167  -14.2428
    0.1333  -14.2411
    0.1500  -14.2392
    0.1667  -14.2332
    0.1833  -14.2229
    0.2000  -14.2127
    0.2167  -14.2206
    0.2333  -14.2284
    0.2500  -14.2286
    0.2667  -14.2294
    0.2833  -14.2337
    0.3000  -14.2401
    0.3167  -14.2464
    0.3333  -14.2526
    0.3500  -14.2588
    0.3667  -14.2649
    0.3833  -14.2708
    0.4000  -14.2767
    0.4167  -14.2801
    0.4333  -14.2801
    0.4500  -14.2801
    0.4667  -14.2782
    0.4833  -14.2705
    0.5000  -14.2658
 
    0.0000  -14.2485
    0.0167  -14.2484
    0.0333  -14.2480
    0.0500  -14.2475
    0.0667  -14.2467
    0.0833  -14.2441
    0.1000  -14.2343
    0.1167  -14.2245
    0.1333  -14.2149
    0.1500  -14.2053
    0.1667  -14.2023
    0.1833  -14.2046
    0.2000  -14.2126
    0.2167  -14.2206
    0.2333  -14.2261
    0.2500  -14.2267
    0.2667  -14.2294
    0.2833  -14.2284
    0.3000  -14.2264
    0.3167  -14.2241
    0.3333  -14.2242
    0.3500  -14.2275
    0.3667  -14.2307
    0.3833  -14.2337
    0.4000  -14.2365
    0.4167  -14.2390
    0.4333  -14.2412
    0.4500  -14.2429
    0.4667  -14.2458
    0.4833  -14.2527
    0.5000  -14.2572
 
    0.0000  -14.2426
    0.0167  -14.2420
    0.0333  -14.2400
    0.0500  -14.2368
    0.0667  -14.2327
    0.0833  -14.2277
    0.1000  -14.2221
    0.1167  -14.2163
    0.1333  -14.2104
    0.1500  -14.2046
    0.1667  -14.1992
    0.1833  -14.2046
    0.2000  -14.2126
    0.2167  -14.2105
    0.2333  -14.2193
    0.2500  -14.2267
    0.2667  -14.2273
    0.2833  -14.2284
    0.3000  -14.2264
    0.3167  -14.2241
    0.3333  -14.2216
    0.3500  -14.2193
    0.3667  -14.2175
    0.3833  -14.2173
    0.4000  -14.2205
    0.4167  -14.2259
    0.4333  -14.2322
    0.4500  -14.2389
    0.4667  -14.2458
    0.4833  -14.2527
    0.5000  -14.2572
 
    0.0000  -14.2076
    0.0167  -14.2076
    0.0333  -14.2073
    0.0500  -14.2070
    0.0667  -14.2064
    0.0833  -14.2058
    0.1000  -14.2051
    0.1167  -14.2043
    0.1333  -14.2035
    0.1500  -14.2028
    0.1667  -14.1967
    0.1833  -14.2023
    0.2000  -14.2028
    0.2167  -14.2105
    0.2333  -14.2193
    0.2500  -14.2229
    0.2667  -14.2252
    0.2833  -14.2216
    0.3000  -14.2179
    0.3167  -14.2208
    0.3333  -14.2216
    0.3500  -14.2193
    0.3667  -14.2175
    0.3833  -14.2173
    0.4000  -14.2205
    0.4167  -14.2259
    0.4333  -14.2322
    0.4500  -14.2389
    0.4667  -14.2442
    0.4833  -14.2451
    0.5000  -14.2453
 
    0.0000  -14.1807
    0.0167  -14.1807
    0.0333  -14.1805
    0.0500  -14.1802
    0.0667  -14.1798
    0.0833  -14.1793
    0.1000  -14.1787
    0.1167  -14.1783
    0.1333  -14.1815
    0.1500  -14.1889
    0.1667  -14.1967
    0.1833  -14.1952
    0.2000  -14.2016
    0.2167  -14.2080
    0.2333  -14.2145
    0.2500  -14.2209
    0.2667  -14.2194
    0.2833  -14.2157
    0.3000  -14.2175
    0.3167  -14.2139
    0.3333  -14.2098
    0.3500  -14.2055
    0.3667  -14.2032
    0.3833  -14.2064
    0.4000  -14.2064
    0.4167  -14.2046
    0.4333  -14.2021
    0.4500  -14.1995
    0.4667  -14.1971
    0.4833  -14.1953
    0.5000  -14.1945
 
    0.0000  -14.1807
    0.0167  -14.1807
    0.0333  -14.1805
    0.0500  -14.1802
    0.0667  -14.1798
    0.0833  -14.1793
    0.1000  -14.1787
    0.1167  -14.1783
    0.1333  -14.1815
    0.1500  -14.1889
    0.1667  -14.1960
    0.1833  -14.1945
    0.2000  -14.2015
    0.2167  -14.2040
    0.2333  -14.2059
    0.2500  -14.2083
    0.2667  -14.2111
    0.2833  -14.2142
    0.3000  -14.2119
    0.3167  -14.2078
    0.3333  -14.2035
    0.3500  -14.1991
    0.3667  -14.2032
    0.3833  -14.2064
    0.4000  -14.2064
    0.4167  -14.2046
    0.4333  -14.2021
    0.4500  -14.1995
    0.4667  -14.1971
    0.4833  -14.1953
    0.5000  -14.1945
 
    0.0000  -14.1432
    0.0167  -14.1437
    0.0333  -14.1453
    0.0500  -14.1485
    0.0667  -14.1532
    0.0833  -14.1592
    0.1000  -14.1659
    0.1167  -14.1729
    0.1333  -14.1763
    0.1500  -14.1822
    0.1667  -14.1885
    0.1833  -14.1922
    0.2000  -14.2014
    0.2167  -14.2026
    0.2333  -14.1927
    0.2500  -14.1829
    0.2667  -14.1778
    0.2833  -14.1800
    0.3000  -14.1842
    0.3167  -14.1888
    0.3333  -14.1936
    0.3500  -14.1985
    0.3667  -14.2010
    0.3833  -14.1964
    0.4000  -14.1916
    0.4167  -14.1868
    0.4333  -14.1818
    0.4500  -14.1769
    0.4667  -14.1784
    0.4833  -14.1803
    0.5000  -14.1811
 
    0.0000  -14.1432
    0.0167  -14.1437
    0.0333  -14.1453
    0.0500  -14.1485
    0.0667  -14.1532
    0.0833  -14.1592
    0.1000  -14.1659
    0.1167  -14.1729
    0.1333  -14.1763
    0.1500  -14.1758
    0.1667  -14.1829
    0.1833  -14.1922
    0.2000  -14.1905
    0.2167  -14.1870
    0.2333  -14.1839
    0.2500  -14.1809
    0.2667  -14.1764
    0.2833  -14.1800
    0.3000  -14.1842
    0.3167  -14.1888
    0.3333  -14.1936
    0.3500  -14.1985
    0.3667  -14.1945
    0.3833  -14.1897
    0.4000  -14.1847
    0.4167  -14.1795
    0.4333  -14.1742
    0.4500  -14.1760
    0.4667  -14.1784
    0.4833  -14.1803
    0.5000  -14.1811
 
    0.0000  -14.1361
    0.0167  -14.1365
    0.0333  -14.1398
    0.0500  -14.1453
    0.0667  -14.1512
    0.0833  -14.1572
    0.1000  -14.1633
    0.1167  -14.1696
    0.1333  -14.1759
    0.1500  -14.1758
    0.1667  -14.1829
    0.1833  -14.1864
    0.2000  -14.1775
    0.2167  -14.1723
    0.2333  -14.1724
    0.2500  -14.1738
    0.2667  -14.1764
    0.2833  -14.1746
    0.3000  -14.1712
    0.3167  -14.1676
    0.3333  -14.1638
    0.3500  -14.1598
    0.3667  -14.1618
    0.3833  -14.1646
    0.4000  -14.1674
    0.4167  -14.1703
    0.4333  -14.1732
    0.4500  -14.1760
    0.4667  -14.1721
    0.4833  -14.1680
    0.5000  -14.1661
 
    0.0000  -14.1361
    0.0167  -14.1365
    0.0333  -14.1376
    0.0500  -14.1395
    0.0667  -14.1423
    0.0833  -14.1453
    0.1000  -14.1484
    0.1167  -14.1552
    0.1333  -14.1643
    0.1500  -14.1736
    0.1667  -14.1748
    0.1833  -14.1739
    0.2000  -14.1730
    0.2167  -14.1723
    0.2333  -14.1724
    0.2500  -14.1738
    0.2667  -14.1732
    0.2833  -14.1637
    0.3000  -14.1587
    0.3167  -14.1573
    0.3333  -14.1572
    0.3500  -14.1592
    0.3667  -14.1618
    0.3833  -14.1646
    0.4000  -14.1674
    0.4167  -14.1703
    0.4333  -14.1732
    0.4500  -14.1688
    0.4667  -14.1632
    0.4833  -14.1575
    0.5000  -14.1529
 
    0.0000  -14.1348
    0.0167  -14.1357
    0.0333  -14.1376
    0.0500  -14.1391
    0.0667  -14.1407
    0.0833  -14.1427
    0.1000  -14.1469
    0.1167  -14.1552
    0.1333  -14.1643
    0.1500  -14.1736
    0.1667  -14.1748
    0.1833  -14.1739
    0.2000  -14.1730
    0.2167  -14.1686
    0.2333  -14.1610
    0.2500  -14.1617
    0.2667  -14.1613
    0.2833  -14.1602
    0.3000  -14.1587
    0.3167  -14.1573
    0.3333  -14.1572
    0.3500  -14.1592
    0.3667  -14.1556
    0.3833  -14.1513
    0.4000  -14.1468
    0.4167  -14.1422
    0.4333  -14.1395
    0.4500  -14.1392
    0.4667  -14.1446
    0.4833  -14.1490
    0.5000  -14.1510
 
    0.0000  -14.1348
    0.0167  -14.1354
    0.0333  -14.1371
    0.0500  -14.1391
    0.0667  -14.1407
    0.0833  -14.1427
    0.1000  -14.1469
    0.1167  -14.1512
    0.1333  -14.1536
    0.1500  -14.1554
    0.1667  -14.1562
    0.1833  -14.1558
    0.2000  -14.1566
    0.2167  -14.1591
    0.2333  -14.1610
    0.2500  -14.1617
    0.2667  -14.1613
    0.2833  -14.1602
    0.3000  -14.1544
    0.3167  -14.1521
    0.3333  -14.1527
    0.3500  -14.1512
    0.3667  -14.1491
    0.3833  -14.1468
    0.4000  -14.1443
    0.4167  -14.1419
    0.4333  -14.1395
    0.4500  -14.1372
    0.4667  -14.1391
    0.4833  -14.1451
    0.5000  -14.1499
 
    0.0000  -14.1308
    0.0167  -14.1325
    0.0333  -14.1332
    0.0500  -14.1330
    0.0667  -14.1325
    0.0833  -14.1355
    0.1000  -14.1419
    0.1167  -14.1446
    0.1333  -14.1468
    0.1500  -14.1491
    0.1667  -14.1515
    0.1833  -14.1540
    0.2000  -14.1566
    0.2167  -14.1591
    0.2333  -14.1599
    0.2500  -14.1515
    0.2667  -14.1453
    0.2833  -14.1476
    0.3000  -14.1500
    0.3167  -14.1521
    0.3333  -14.1527
    0.3500  -14.1512
    0.3667  -14.1491
    0.3833  -14.1468
    0.4000  -14.1443
    0.4167  -14.1419
    0.4333  -14.1375
    0.4500  -14.1372
    0.4667  -14.1353
    0.4833  -14.1340
    0.5000  -14.1335
 
    0.0000  -14.1223
    0.0167  -14.1199
    0.0333  -14.1200
    0.0500  -14.1228
    0.0667  -14.1279
    0.0833  -14.1355
    0.1000  -14.1419
    0.1167  -14.1446
    0.1333  -14.1468
    0.1500  -14.1491
    0.1667  -14.1515
    0.1833  -14.1540
    0.2000  -14.1538
    0.2167  -14.1503
    0.2333  -14.1457
    0.2500  -14.1430
    0.2667  -14.1453
    0.2833  -14.1476
    0.3000  -14.1500
    0.3167  -14.1453
    0.3333  -14.1364
    0.3500  -14.1276
    0.3667  -14.1191
    0.3833  -14.1151
    0.4000  -14.1213
    0.4167  -14.1275
    0.4333  -14.1334
    0.4500  -14.1328
    0.4667  -14.1353
    0.4833  -14.1340
    0.5000  -14.1335
 
    0.0000  -14.1196
    0.0167  -14.1196
    0.0333  -14.1200
    0.0500  -14.1228
    0.0667  -14.1279
    0.0833  -14.1318
    0.1000  -14.1309
    0.1167  -14.1299
    0.1333  -14.1298
    0.1500  -14.1314
    0.1667  -14.1331
    0.1833  -14.1349
    0.2000  -14.1368
    0.2167  -14.1388
    0.2333  -14.1409
    0.2500  -14.1430
    0.2667  -14.1434
    0.2833  -14.1357
    0.3000  -14.1285
    0.3167  -14.1220
    0.3333  -14.1163
    0.3500  -14.1114
    0.3667  -14.1088
    0.3833  -14.1108
    0.4000  -14.1132
    0.4167  -14.1198
    0.4333  -14.1264
    0.4500  -14.1328
    0.4667  -14.1283
    0.4833  -14.1244
    0.5000  -14.1226
 
    0.0000  -14.1196
    0.0167  -14.1196
    0.0333  -14.1169
    0.0500  -14.1176
    0.0667  -14.1212
    0.0833  -14.1244
    0.1000  -14.1265
    0.1167  -14.1282
    0.1333  -14.1298
    0.1500  -14.1314
    0.1667  -14.1331
    0.1833  -14.1349
    0.2000  -14.1368
    0.2167  -14.1388
    0.2333  -14.1409
    0.2500  -14.1402
    0.2667  -14.1343
    0.2833  -14.1280
    0.3000  -14.1216
    0.3167  -14.1151
    0.3333  -14.1087
    0.3500  -14.1025
    0.3667  -14.1072
    0.3833  -14.1065
    0.4000  -14.1027
    0.4167  -14.0982
    0.4333  -14.1016
    0.4500  -14.1047
    0.4667  -14.1071
    0.4833  -14.1088
    0.5000  -14.1094
 
    0.0000  -14.1118
    0.0167  -14.1136
    0.0333  -14.1168
    0.0500  -14.1176
    0.0667  -14.1212
    0.0833  -14.1244
    0.1000  -14.1265
    0.1167  -14.1282
    0.1333  -14.1287
    0.1500  -14.1274
    0.1667  -14.1259
    0.1833  -14.1243
    0.2000  -14.1225
    0.2167  -14.1205
    0.2333  -14.1183
    0.2500  -14.1160
    0.2667  -14.1134
    0.2833  -14.1105
    0.3000  -14.1072
    0.3167  -14.1034
    0.3333  -14.0990
    0.3500  -14.1023
    0.3667  -14.0997
    0.3833  -14.1036
    0.4000  -14.1003
    0.4167  -14.0982
    0.4333  -14.1016
    0.4500  -14.1047
    0.4667  -14.1071
    0.4833  -14.1088
    0.5000  -14.1094
 
    0.0000  -14.1115
    0.0167  -14.1136
    0.0333  -14.1160
    0.0500  -14.1148
    0.0667  -14.1170
    0.0833  -14.1160
    0.1000  -14.1147
    0.1167  -14.1132
    0.1333  -14.1114
    0.1500  -14.1094
    0.1667  -14.1071
    0.1833  -14.1046
    0.2000  -14.1019
    0.2167  -14.0989
    0.2333  -14.0957
    0.2500  -14.0923
    0.2667  -14.0887
    0.2833  -14.0849
    0.3000  -14.0833
    0.3167  -14.0897
    0.3333  -14.0961
    0.3500  -14.0939
    0.3667  -14.0961
    0.3833  -14.0906
    0.4000  -14.0945
    0.4167  -14.0974
    0.4333  -14.0947
    0.4500  -14.0961
    0.4667  -14.1012
    0.4833  -14.1055
    0.5000  -14.1074
 
    0.0000  -14.1115
    0.0167  -14.1119
    0.0333  -14.1121
    0.0500  -14.1148
    0.0667  -14.1170
    0.0833  -14.1160
    0.1000  -14.1147
    0.1167  -14.1132
    0.1333  -14.1114
    0.1500  -14.1094
    0.1667  -14.1071
    0.1833  -14.1046
    0.2000  -14.1019
    0.2167  -14.0989
    0.2333  -14.0957
    0.2500  -14.0923
    0.2667  -14.0887
    0.2833  -14.0849
    0.3000  -14.0810
    0.3167  -14.0788
    0.3333  -14.0858
    0.3500  -14.0928
    0.3667  -14.0883
    0.3833  -14.0906
    0.4000  -14.0945
    0.4167  -14.0949
    0.4333  -14.0906
    0.4500  -14.0924
    0.4667  -14.0906
    0.4833  -14.0894
    0.5000  -14.0890
 
    0.0000  -14.1113
    0.0167  -14.1114
    0.0333  -14.1102
    0.0500  -14.1133
    0.0667  -14.1117
    0.0833  -14.1104
    0.1000  -14.1089
    0.1167  -14.1073
    0.1333  -14.1055
    0.1500  -14.1035
    0.1667  -14.1012
    0.1833  -14.0988
    0.2000  -14.0961
    0.2167  -14.0931
    0.2333  -14.0900
    0.2500  -14.0866
    0.2667  -14.0831
    0.2833  -14.0793
    0.3000  -14.0810
    0.3167  -14.0774
    0.3333  -14.0784
    0.3500  -14.0824
    0.3667  -14.0865
    0.3833  -14.0901
    0.4000  -14.0846
    0.4167  -14.0851
    0.4333  -14.0874
    0.4500  -14.0803
    0.4667  -14.0736
    0.4833  -14.0681
    0.5000  -14.0654
 
    0.0000  -14.1110
    0.0167  -14.1097
    0.0333  -14.1075
    0.0500  -14.1118
    0.0667  -14.1111
    0.0833  -14.1101
    0.1000  -14.1088
    0.1167  -14.1073
    0.1333  -14.1054
    0.1500  -14.1033
    0.1667  -14.1010
    0.1833  -14.0985
    0.2000  -14.0957
    0.2167  -14.0927
    0.2333  -14.0894
    0.2500  -14.0860
    0.2667  -14.0823
    0.2833  -14.0784
    0.3000  -14.0754
    0.3167  -14.0774
    0.3333  -14.0784
    0.3500  -14.0824
    0.3667  -14.0865
    0.3833  -14.0825
    0.4000  -14.0782
    0.4167  -14.0781
    0.4333  -14.0731
    0.4500  -14.0684
    0.4667  -14.0644
    0.4833  -14.0613
    0.5000  -14.0600
 
    0.0000  -14.0998
    0.0167  -14.0992
    0.0333  -14.1066
    0.0500  -14.1072
    0.0667  -14.1028
    0.0833  -14.0986
    0.1000  -14.0954
    0.1167  -14.0921
    0.1333  -14.0888
    0.1500  -14.0856
    0.1667  -14.0824
    0.1833  -14.0793
    0.2000  -14.0763
    0.2167  -14.0735
    0.2333  -14.0707
    0.2500  -14.0681
    0.2667  -14.0707
    0.2833  -14.0770
    0.3000  -14.0743
    0.3167  -14.0723
    0.3333  -14.0712
    0.3500  -14.0669
    0.3667  -14.0670
    0.3833  -14.0726
    0.4000  -14.0766
    0.4167  -14.0709
    0.4333  -14.0655
    0.4500  -14.0608
    0.4667  -14.0588
    0.4833  -14.0595
    0.5000  -14.0598
 
    0.0000  -14.0998
    0.0167  -14.0992
    0.0333  -14.1066
    0.0500  -14.1048
    0.0667  -14.1018
    0.0833  -14.0980
    0.1000  -14.0931
    0.1167  -14.0884
    0.1333  -14.0837
    0.1500  -14.0792
    0.1667  -14.0749
    0.1833  -14.0708
    0.2000  -14.0669
    0.2167  -14.0632
    0.2333  -14.0597
    0.2500  -14.0645
    0.2667  -14.0656
    0.2833  -14.0646
    0.3000  -14.0717
    0.3167  -14.0722
    0.3333  -14.0712
    0.3500  -14.0669
    0.3667  -14.0621
    0.3833  -14.0570
    0.4000  -14.0545
    0.4167  -14.0532
    0.4333  -14.0539
    0.4500  -14.0555
    0.4667  -14.0545
    0.4833  -14.0525
    0.5000  -14.0528
 
    0.0000  -14.0931
    0.0167  -14.0958
    0.0333  -14.0910
    0.0500  -14.0848
    0.0667  -14.0785
    0.0833  -14.0725
    0.1000  -14.0676
    0.1167  -14.0644
    0.1333  -14.0622
    0.1500  -14.0602
    0.1667  -14.0583
    0.1833  -14.0562
    0.2000  -14.0543
    0.2167  -14.0545
    0.2333  -14.0587
    0.2500  -14.0565
    0.2667  -14.0595
    0.2833  -14.0640
    0.3000  -14.0684
    0.3167  -14.0714
    0.3333  -14.0674
    0.3500  -14.0640
    0.3667  -14.0620
    0.3833  -14.0570
    0.4000  -14.0517
    0.4167  -14.0518
    0.4333  -14.0523
    0.4500  -14.0519
    0.4667  -14.0520
    0.4833  -14.0511
    0.5000  -14.0505
 
    0.0000  -14.0931
    0.0167  -14.0958
    0.0333  -14.0910
    0.0500  -14.0848
    0.0667  -14.0785
    0.0833  -14.0725
    0.1000  -14.0676
    0.1167  -14.0644
    0.1333  -14.0622
    0.1500  -14.0602
    0.1667  -14.0582
    0.1833  -14.0562
    0.2000  -14.0540
    0.2167  -14.0517
    0.2333  -14.0505
    0.2500  -14.0549
    0.2667  -14.0595
    0.2833  -14.0640
    0.3000  -14.0684
    0.3167  -14.0699
    0.3333  -14.0654
    0.3500  -14.0607
    0.3667  -14.0593
    0.3833  -14.0565
    0.4000  -14.0517
    0.4167  -14.0463
    0.4333  -14.0406
    0.4500  -14.0382
    0.4667  -14.0434
    0.4833  -14.0481
    0.5000  -14.0493
 
    0.0000  -14.0810
    0.0167  -14.0762
    0.0333  -14.0684
    0.0500  -14.0651
    0.0667  -14.0640
    0.0833  -14.0623
    0.1000  -14.0608
    0.1167  -14.0599
    0.1333  -14.0589
    0.1500  -14.0578
    0.1667  -14.0567
    0.1833  -14.0554
    0.2000  -14.0540
    0.2167  -14.0517
    0.2333  -14.0505
    0.2500  -14.0549
    0.2667  -14.0574
    0.2833  -14.0632
    0.3000  -14.0610
    0.3167  -14.0590
    0.3333  -14.0580
    0.3500  -14.0604
    0.3667  -14.0559
    0.3833  -14.0514
    0.4000  -14.0501
    0.4167  -14.0462
    0.4333  -14.0406
    0.4500  -14.0376
    0.4667  -14.0394
    0.4833  -14.0416
    0.5000  -14.0430
 
    0.0000  -14.0810
    0.0167  -14.0762
    0.0333  -14.0684
    0.0500  -14.0651
    0.0667  -14.0640
    0.0833  -14.0623
    0.1000  -14.0595
    0.1167  -14.0550
    0.1333  -14.0497
    0.1500  -14.0445
    0.1667  -14.0408
    0.1833  -14.0401
    0.2000  -14.0448
    0.2167  -14.0490
    0.2333  -14.0493
    0.2500  -14.0502
    0.2667  -14.0535
    0.2833  -14.0509
    0.3000  -14.0486
    0.3167  -14.0475
    0.3333  -14.0520
    0.3500  -14.0526
    0.3667  -14.0504
    0.3833  -14.0471
    0.4000  -14.0442
    0.4167  -14.0396
    0.4333  -14.0369
    0.4500  -14.0348
    0.4667  -14.0343
    0.4833  -14.0344
    0.5000  -14.0344
 
    0.0000  -14.0658
    0.0167  -14.0656
    0.0333  -14.0648
    0.0500  -14.0626
    0.0667  -14.0621
    0.0833  -14.0615
    0.1000  -14.0595
    0.1167  -14.0550
    0.1333  -14.0497
    0.1500  -14.0445
    0.1667  -14.0408
    0.1833  -14.0401
    0.2000  -14.0425
    0.2167  -14.0462
    0.2333  -14.0492
    0.2500  -14.0478
    0.2667  -14.0460
    0.2833  -14.0440
    0.3000  -14.0424
    0.3167  -14.0468
    0.3333  -14.0456
    0.3500  -14.0451
    0.3667  -14.0454
    0.3833  -14.0462
    0.4000  -14.0429
    0.4167  -14.0381
    0.4333  -14.0339
    0.4500  -14.0348
    0.4667  -14.0288
    0.4833  -14.0266
    0.5000  -14.0272
 
    0.0000  -14.0658
    0.0167  -14.0656
    0.0333  -14.0648
    0.0500  -14.0587
    0.0667  -14.0502
    0.0833  -14.0415
    0.1000  -14.0329
    0.1167  -14.0244
    0.1333  -14.0240
    0.1500  -14.0282
    0.1667  -14.0337
    0.1833  -14.0393
    0.2000  -14.0425
    0.2167  -14.0462
    0.2333  -14.0491
    0.2500  -14.0466
    0.2667  -14.0438
    0.2833  -14.0409
    0.3000  -14.0419
    0.3167  -14.0397
    0.3333  -14.0375
    0.3500  -14.0351
    0.3667  -14.0328
    0.3833  -14.0330
    0.4000  -14.0335
    0.4167  -14.0339
    0.4333  -14.0332
    0.4500  -14.0341
    0.4667  -14.0288
    0.4833  -14.0228
    0.5000  -14.0181
 
    0.0000  -14.0632
    0.0167  -14.0631
    0.0333  -14.0629
    0.0500  -14.0587
    0.0667  -14.0502
    0.0833  -14.0415
    0.1000  -14.0329
    0.1167  -14.0244
    0.1333  -14.0229
    0.1500  -14.0247
    0.1667  -14.0255
    0.1833  -14.0264
    0.2000  -14.0285
    0.2167  -14.0357
    0.2333  -14.0430
    0.2500  -14.0466
    0.2667  -14.0438
    0.2833  -14.0409
    0.3000  -14.0378
    0.3167  -14.0346
    0.3333  -14.0313
    0.3500  -14.0307
    0.3667  -14.0321
    0.3833  -14.0322
    0.4000  -14.0328
    0.4167  -14.0333
    0.4333  -14.0327
    0.4500  -14.0276
    0.4667  -14.0252
    0.4833  -14.0227
    0.5000  -14.0180
 
    0.0000  -14.0213
    0.0167  -14.0213
    0.0333  -14.0214
    0.0500  -14.0217
    0.0667  -14.0220
    0.0833  -14.0224
    0.1000  -14.0228
    0.1167  -14.0234
    0.1333  -14.0177
    0.1500  -14.0212
    0.1667  -14.0234
    0.1833  -14.0227
    0.2000  -14.0273
    0.2167  -14.0285
    0.2333  -14.0298
    0.2500  -14.0316
    0.2667  -14.0342
    0.2833  -14.0378
    0.3000  -14.0378
    0.3167  -14.0346
    0.3333  -14.0313
    0.3500  -14.0306
    0.3667  -14.0315
    0.3833  -14.0306
    0.4000  -14.0289
    0.4167  -14.0294
    0.4333  -14.0321
    0.4500  -14.0270
    0.4667  -14.0211
    0.4833  -14.0155
    0.5000  -14.0149
 
    0.0000  -13.9925
    0.0167  -13.9939
    0.0333  -13.9968
    0.0500  -14.0002
    0.0667  -14.0041
    0.0833  -14.0084
    0.1000  -14.0129
    0.1167  -14.0178
    0.1333  -14.0177
    0.1500  -14.0212
    0.1667  -14.0234
    0.1833  -14.0227
    0.2000  -14.0191
    0.2167  -14.0142
    0.2333  -14.0130
    0.2500  -14.0175
    0.2667  -14.0216
    0.2833  -14.0247
    0.3000  -14.0269
    0.3167  -14.0285
    0.3333  -14.0297
    0.3500  -14.0278
    0.3667  -14.0243
    0.3833  -14.0206
    0.4000  -14.0201
    0.4167  -14.0220
    0.4333  -14.0209
    0.4500  -14.0215
    0.4667  -14.0205
    0.4833  -14.0151
    0.5000  -14.0142
 
    0.0000  -13.9879
    0.0167  -13.9892
    0.0333  -13.9923
    0.0500  -13.9962
    0.0667  -14.0003
    0.0833  -14.0046
    0.1000  -14.0090
    0.1167  -14.0133
    0.1333  -14.0159
    0.1500  -14.0079
    0.1667  -14.0140
    0.1833  -14.0212
    0.2000  -14.0191
    0.2167  -14.0142
    0.2333  -14.0105
    0.2500  -14.0137
    0.2667  -14.0168
    0.2833  -14.0200
    0.3000  -14.0230
    0.3167  -14.0259
    0.3333  -14.0285
    0.3500  -14.0278
    0.3667  -14.0243
    0.3833  -14.0206
    0.4000  -14.0168
    0.4167  -14.0154
    0.4333  -14.0187
    0.4500  -14.0189
    0.4667  -14.0170
    0.4833  -14.0150
    0.5000  -14.0142
 
    0.0000  -13.9879
    0.0167  -13.9892
    0.0333  -13.9923
    0.0500  -13.9962
    0.0667  -14.0003
    0.0833  -14.0046
    0.1000  -14.0090
    0.1167  -14.0133
    0.1333  -14.0159
    0.1500  -14.0079
    0.1667  -14.0000
    0.1833  -14.0012
    0.2000  -14.0042
    0.2167  -14.0084
    0.2333  -14.0089
    0.2500  -14.0036
    0.2667  -13.9983
    0.2833  -13.9937
    0.3000  -13.9968
    0.3167  -14.0002
    0.3333  -14.0039
    0.3500  -14.0078
    0.3667  -14.0119
    0.3833  -14.0162
    0.4000  -14.0168
    0.4167  -14.0130
    0.4333  -14.0092
    0.4500  -14.0056
    0.4667  -14.0033
    0.4833  -14.0093
    0.5000  -14.0103
 
    0.0000  -13.9875
    0.0167  -13.9864
    0.0333  -13.9846
    0.0500  -13.9836
    0.0667  -13.9845
    0.0833  -13.9856
    0.1000  -13.9874
    0.1167  -13.9925
    0.1333  -13.9996
    0.1500  -14.0068
    0.1667  -14.0000
    0.1833  -14.0000
    0.2000  -14.0040
    0.2167  -14.0073
    0.2333  -14.0089
    0.2500  -14.0036
    0.2667  -13.9983
    0.2833  -13.9932
    0.3000  -13.9915
    0.3167  -13.9948
    0.3333  -13.9981
    0.3500  -14.0015
    0.3667  -14.0049
    0.3833  -14.0084
    0.4000  -14.0119
    0.4167  -14.0130
    0.4333  -14.0092
    0.4500  -14.0056
    0.4667  -14.0033
    0.4833  -14.0093
    0.5000  -14.0103
 
    0.0000  -13.9826
    0.0167  -13.9827
    0.0333  -13.9831
    0.0500  -13.9830
    0.0667  -13.9828
    0.0833  -13.9850
    0.1000  -13.9870
    0.1167  -13.9899
    0.1333  -13.9925
    0.1500  -13.9953
    0.1667  -13.9982
    0.1833  -13.9923
    0.2000  -13.9849
    0.2167  -13.9842
    0.2333  -13.9861
    0.2500  -13.9883
    0.2667  -13.9909
    0.2833  -13.9932
    0.3000  -13.9883
    0.3167  -13.9836
    0.3333  -13.9801
    0.3500  -13.9824
    0.3667  -13.9848
    0.3833  -13.9871
    0.4000  -13.9895
    0.4167  -13.9917
    0.4333  -13.9937
    0.4500  -13.9959
    0.4667  -14.0015
    0.4833  -14.0022
    0.5000  -14.0070
 
    0.0000  -13.9778
    0.0167  -13.9782
    0.0333  -13.9793
    0.0500  -13.9809
    0.0667  -13.9816
    0.0833  -13.9805
    0.1000  -13.9854
    0.1167  -13.9887
    0.1333  -13.9909
    0.1500  -13.9934
    0.1667  -13.9965
    0.1833  -13.9923
    0.2000  -13.9849
    0.2167  -13.9778
    0.2333  -13.9782
    0.2500  -13.9816
    0.2667  -13.9850
    0.2833  -13.9882
    0.3000  -13.9883
    0.3167  -13.9836
    0.3333  -13.9790
    0.3500  -13.9758
    0.3667  -13.9792
    0.3833  -13.9825
    0.4000  -13.9857
    0.4167  -13.9888
    0.4333  -13.9918
    0.4500  -13.9959
    0.4667  -14.0015
    0.4833  -14.0020
    0.5000  -14.0069
 
    0.0000  -13.9754
    0.0167  -13.9742
    0.0333  -13.9713
    0.0500  -13.9683
    0.0667  -13.9714
    0.0833  -13.9784
    0.1000  -13.9798
    0.1167  -13.9794
    0.1333  -13.9794
    0.1500  -13.9797
    0.1667  -13.9803
    0.1833  -13.9813
    0.2000  -13.9826
    0.2167  -13.9778
    0.2333  -13.9711
    0.2500  -13.9708
    0.2667  -13.9723
    0.2833  -13.9740
    0.3000  -13.9759
    0.3167  -13.9779
    0.3333  -13.9790
    0.3500  -13.9748
    0.3667  -13.9707
    0.3833  -13.9680
    0.4000  -13.9747
    0.4167  -13.9819
    0.4333  -13.9890
    0.4500  -13.9954
    0.4667  -13.9976
    0.4833  -13.9993
    0.5000  -13.9992
 
    0.0000  -13.9754
    0.0167  -13.9742
    0.0333  -13.9713
    0.0500  -13.9680
    0.0667  -13.9676
    0.0833  -13.9669
    0.1000  -13.9665
    0.1167  -13.9661
    0.1333  -13.9660
    0.1500  -13.9661
    0.1667  -13.9663
    0.1833  -13.9668
    0.2000  -13.9707
    0.2167  -13.9746
    0.2333  -13.9711
    0.2500  -13.9649
    0.2667  -13.9592
    0.2833  -13.9623
    0.3000  -13.9657
    0.3167  -13.9691
    0.3333  -13.9725
    0.3500  -13.9747
    0.3667  -13.9707
    0.3833  -13.9680
    0.4000  -13.9747
    0.4167  -13.9819
    0.4333  -13.9890
    0.4500  -13.9945
    0.4667  -13.9969
    0.4833  -13.9993
    0.5000  -13.9982
 
    0.0000  -13.9699
    0.0167  -13.9697
    0.0333  -13.9691
    0.0500  -13.9680
    0.0667  -13.9645
    0.0833  -13.9610
    0.1000  -13.9576
    0.1167  -13.9542
    0.1333  -13.9522
    0.1500  -13.9572
    0.1667  -13.9620
    0.1833  -13.9665
    0.2000  -13.9675
    0.2167  -13.9684
    0.2333  -13.9695
    0.2500  -13.9649
    0.2667  -13.9592
    0.2833  -13.9542
    0.3000  -13.9499
    0.3167  -13.9465
    0.3333  -13.9451
    0.3500  -13.9523
    0.3667  -13.9598
    0.3833  -13.9662
    0.4000  -13.9676
    0.4167  -13.9748
    0.4333  -13.9818
    0.4500  -13.9887
    0.4667  -13.9955
    0.4833  -13.9986
    0.5000  -13.9982
 
    0.0000  -13.9490
    0.0167  -13.9511
    0.0333  -13.9578
    0.0500  -13.9646
    0.0667  -13.9645
    0.0833  -13.9610
    0.1000  -13.9576
    0.1167  -13.9542
    0.1333  -13.9510
    0.1500  -13.9479
    0.1667  -13.9450
    0.1833  -13.9421
    0.2000  -13.9452
    0.2167  -13.9486
    0.2333  -13.9520
    0.2500  -13.9554
    0.2667  -13.9589
    0.2833  -13.9542
    0.3000  -13.9499
    0.3167  -13.9465
    0.3333  -13.9451
    0.3500  -13.9523
    0.3667  -13.9598
    0.3833  -13.9662
    0.4000  -13.9663
    0.4167  -13.9736
    0.4333  -13.9807
    0.4500  -13.9875
    0.4667  -13.9934
    0.4833  -13.9961
    0.5000  -13.9966
 
    0.0000  -13.9448
    0.0167  -13.9489
    0.0333  -13.9485
    0.0500  -13.9480
    0.0667  -13.9472
    0.0833  -13.9463
    0.1000  -13.9451
    0.1167  -13.9470
    0.1333  -13.9510
    0.1500  -13.9479
    0.1667  -13.9450
    0.1833  -13.9421
    0.2000  -13.9394
    0.2167  -13.9368
    0.2333  -13.9343
    0.2500  -13.9321
    0.2667  -13.9303
    0.2833  -13.9299
    0.3000  -13.9320
    0.3167  -13.9370
    0.3333  -13.9433
    0.3500  -13.9452
    0.3667  -13.9528
    0.3833  -13.9602
    0.4000  -13.9635
    0.4167  -13.9644
    0.4333  -13.9686
    0.4500  -13.9729
    0.4667  -13.9767
    0.4833  -13.9796
    0.5000  -13.9808
 
    0.0000  -13.9441
    0.0167  -13.9380
    0.0333  -13.9327
    0.0500  -13.9321
    0.0667  -13.9320
    0.0833  -13.9368
    0.1000  -13.9419
    0.1167  -13.9437
    0.1333  -13.9422
    0.1500  -13.9407
    0.1667  -13.9401
    0.1833  -13.9421
    0.2000  -13.9394
    0.2167  -13.9368
    0.2333  -13.9343
    0.2500  -13.9321
    0.2667  -13.9303
    0.2833  -13.9299
    0.3000  -13.9320
    0.3167  -13.9370
    0.3333  -13.9433
    0.3500  -13.9450
    0.3667  -13.9513
    0.3833  -13.9589
    0.4000  -13.9635
    0.4167  -13.9644
    0.4333  -13.9686
    0.4500  -13.9729
    0.4667  -13.9767
    0.4833  -13.9796
    0.5000  -13.9808
 
    0.0000  -13.9331
    0.0167  -13.9330
    0.0333  -13.9327
    0.0500  -13.9321
    0.0667  -13.9313
    0.0833  -13.9303
    0.1000  -13.9290
    0.1167  -13.9275
    0.1333  -13.9302
    0.1500  -13.9334
    0.1667  -13.9355
    0.1833  -13.9347
    0.2000  -13.9325
    0.2167  -13.9299
    0.2333  -13.9271
    0.2500  -13.9240
    0.2667  -13.9207
    0.2833  -13.9219
    0.3000  -13.9290
    0.3167  -13.9355
    0.3333  -13.9400
    0.3500  -13.9450
    0.3667  -13.9497
    0.3833  -13.9544
    0.4000  -13.9589
    0.4167  -13.9595
    0.4333  -13.9569
    0.4500  -13.9544
    0.4667  -13.9523
    0.4833  -13.9509
    0.5000  -13.9503
 
    0.0000  -13.9331
    0.0167  -13.9330
    0.0333  -13.9316
    0.0500  -13.9278
    0.0667  -13.9313
    0.0833  -13.9302
    0.1000  -13.9290
    0.1167  -13.9275
    0.1333  -13.9258
    0.1500  -13.9239
    0.1667  -13.9217
    0.1833  -13.9193
    0.2000  -13.9167
    0.2167  -13.9139
    0.2333  -13.9109
    0.2500  -13.9122
    0.2667  -13.9166
    0.2833  -13.9219
    0.3000  -13.9290
    0.3167  -13.9355
    0.3333  -13.9400
    0.3500  -13.9437
    0.3667  -13.9497
    0.3833  -13.9544
    0.4000  -13.9589
    0.4167  -13.9595
    0.4333  -13.9569
    0.4500  -13.9544
    0.4667  -13.9523
    0.4833  -13.9509
    0.5000  -13.9503
 
    0.0000  -13.9259
    0.0167  -13.9258
    0.0333  -13.9254
    0.0500  -13.9254
    0.0667  -13.9241
    0.0833  -13.9230
    0.1000  -13.9232
    0.1167  -13.9268
    0.1333  -13.9258
    0.1500  -13.9238
    0.1667  -13.9217
    0.1833  -13.9193
    0.2000  -13.9167
    0.2167  -13.9139
    0.2333  -13.9109
    0.2500  -13.9122
    0.2667  -13.9166
    0.2833  -13.9172
    0.3000  -13.9220
    0.3167  -13.9298
    0.3333  -13.9376
    0.3500  -13.9414
    0.3667  -13.9402
    0.3833  -13.9393
    0.4000  -13.9389
    0.4167  -13.9389
    0.4333  -13.9392
    0.4500  -13.9397
    0.4667  -13.9403
    0.4833  -13.9409
    0.5000  -13.9411
 
    0.0000  -13.9213
    0.0167  -13.9221
    0.0333  -13.9244
    0.0500  -13.9248
    0.0667  -13.9193
    0.0833  -13.9197
    0.1000  -13.9217
    0.1167  -13.9202
    0.1333  -13.9184
    0.1500  -13.9165
    0.1667  -13.9143
    0.1833  -13.9118
    0.2000  -13.9092
    0.2167  -13.9063
    0.2333  -13.9076
    0.2500  -13.9077
    0.2667  -13.9115
    0.2833  -13.9166
    0.3000  -13.9200
    0.3167  -13.9280
    0.3333  -13.9359
    0.3500  -13.9414
    0.3667  -13.9402
    0.3833  -13.9393
    0.4000  -13.9389
    0.4167  -13.9389
    0.4333  -13.9392
    0.4500  -13.9397
    0.4667  -13.9403
    0.4833  -13.9409
    0.5000  -13.9411
 
    0.0000  -13.9071
    0.0167  -13.9079
    0.0333  -13.9101
    0.0500  -13.9130
    0.0667  -13.9163
    0.0833  -13.9134
    0.1000  -13.9076
    0.1167  -13.9020
    0.1333  -13.8966
    0.1500  -13.8913
    0.1667  -13.8887
    0.1833  -13.8934
    0.2000  -13.8981
    0.2167  -13.9029
    0.2333  -13.9076
    0.2500  -13.9077
    0.2667  -13.9115
    0.2833  -13.9166
    0.3000  -13.9170
    0.3167  -13.9149
    0.3333  -13.9117
    0.3500  -13.9081
    0.3667  -13.9043
    0.3833  -13.9005
    0.4000  -13.8969
    0.4167  -13.8937
    0.4333  -13.8908
    0.4500  -13.8885
    0.4667  -13.8867
    0.4833  -13.8856
    0.5000  -13.8853
 
    0.0000  -13.8860
    0.0167  -13.8851
    0.0333  -13.8828
    0.0500  -13.8796
    0.0667  -13.8759
    0.0833  -13.8719
    0.1000  -13.8707
    0.1167  -13.8751
    0.1333  -13.8795
    0.1500  -13.8841
    0.1667  -13.8887
    0.1833  -13.8934
    0.2000  -13.8981
    0.2167  -13.9029
    0.2333  -13.9032
    0.2500  -13.9039
    0.2667  -13.9060
    0.2833  -13.9140
    0.3000  -13.9170
    0.3167  -13.9149
    0.3333  -13.9117
    0.3500  -13.9081
    0.3667  -13.9043
    0.3833  -13.9005
    0.4000  -13.8969
    0.4167  -13.8937
    0.4333  -13.8908
    0.4500  -13.8885
    0.4667  -13.8867
    0.4833  -13.8856
    0.5000  -13.8853
 
    0.0000  -13.8694
    0.0167  -13.8687
    0.0333  -13.8665
    0.0500  -13.8634
    0.0667  -13.8623
    0.0833  -13.8665
    0.1000  -13.8707
    0.1167  -13.8751
    0.1333  -13.8795
    0.1500  -13.8841
    0.1667  -13.8862
    0.1833  -13.8813
    0.2000  -13.8795
    0.2167  -13.8877
    0.2333  -13.8959
    0.2500  -13.9039
    0.2667  -13.9042
    0.2833  -13.9119
    0.3000  -13.9135
    0.3167  -13.9096
    0.3333  -13.9055
    0.3500  -13.9012
    0.3667  -13.8967
    0.3833  -13.8921
    0.4000  -13.8873
    0.4167  -13.8823
    0.4333  -13.8772
    0.4500  -13.8719
    0.4667  -13.8665
    0.4833  -13.8610
    0.5000  -13.8564
 
    0.0000  -13.8478
    0.0167  -13.8508
    0.0333  -13.8545
    0.0500  -13.8583
    0.0667  -13.8623
    0.0833  -13.8665
    0.1000  -13.8678
    0.1167  -13.8637
    0.1333  -13.8595
    0.1500  -13.8554
    0.1667  -13.8628
    0.1833  -13.8712
    0.2000  -13.8795
    0.2167  -13.8877
    0.2333  -13.8959
    0.2500  -13.8999
    0.2667  -13.9042
    0.2833  -13.9006
    0.3000  -13.8968
    0.3167  -13.8927
    0.3333  -13.8885
    0.3500  -13.8841
    0.3667  -13.8795
    0.3833  -13.8748
    0.4000  -13.8698
    0.4167  -13.8647
    0.4333  -13.8595
    0.4500  -13.8541
    0.4667  -13.8485
    0.4833  -13.8491
    0.5000  -13.8538
 
    0.0000  -13.8478
    0.0167  -13.8508
    0.0333  -13.8545
    0.0500  -13.8583
    0.0667  -13.8595
    0.0833  -13.8552
    0.1000  -13.8506
    0.1167  -13.8458
    0.1333  -13.8460
    0.1500  -13.8544
    0.1667  -13.8628
    0.1833  -13.8712
    0.2000  -13.8767
    0.2167  -13.8817
    0.2333  -13.8898
    0.2500  -13.8980
    0.2667  -13.9037
    0.2833  -13.9006
    0.3000  -13.8968
    0.3167  -13.8927
    0.3333  -13.8885
    0.3500  -13.8841
    0.3667  -13.8795
    0.3833  -13.8747
    0.4000  -13.8698
    0.4167  -13.8647
    0.4333  -13.8595
    0.4500  -13.8540
    0.4667  -13.8485
    0.4833  -13.8428
    0.5000  -13.8378
 
    0.0000  -13.8465
    0.0167  -13.8437
    0.0333  -13.8405
    0.0500  -13.8374
    0.0667  -13.8346
    0.0833  -13.8319
    0.1000  -13.8299
    0.1167  -13.8376
    0.1333  -13.8460
    0.1500  -13.8544
    0.1667  -13.8569
    0.1833  -13.8652
    0.2000  -13.8735
    0.2167  -13.8788
    0.2333  -13.8872
    0.2500  -13.8955
    0.2667  -13.8964
    0.2833  -13.8927
    0.3000  -13.8887
    0.3167  -13.8846
    0.3333  -13.8803
    0.3500  -13.8757
    0.3667  -13.8710
    0.3833  -13.8661
    0.4000  -13.8610
    0.4167  -13.8557
    0.4333  -13.8502
    0.4500  -13.8446
    0.4667  -13.8432
    0.4833  -13.8428
    0.5000  -13.8378
 
    0.0000  -13.8465
    0.0167  -13.8437
    0.0333  -13.8405
    0.0500  -13.8374
    0.0667  -13.8346
    0.0833  -13.8319
    0.1000  -13.8299
    0.1167  -13.8376
    0.1333  -13.8411
    0.1500  -13.8487
    0.1667  -13.8535
    0.1833  -13.8620
    0.2000  -13.8704
    0.2167  -13.8722
    0.2333  -13.8680
    0.2500  -13.8639
    0.2667  -13.8602
    0.2833  -13.8566
    0.3000  -13.8533
    0.3167  -13.8502
    0.3333  -13.8474
    0.3500  -13.8448
    0.3667  -13.8425
    0.3833  -13.8405
    0.4000  -13.8387
    0.4167  -13.8372
    0.4333  -13.8360
    0.4500  -13.8371
    0.4667  -13.8388
    0.4833  -13.8339
    0.5000  -13.8360
 
    0.0000  -13.7891
    0.0167  -13.7891
    0.0333  -13.7956
    0.0500  -13.8040
    0.0667  -13.8123
    0.0833  -13.8207
    0.1000  -13.8286
    0.1167  -13.8321
    0.1333  -13.8403
    0.1500  -13.8450
    0.1667  -13.8513
    0.1833  -13.8473
    0.2000  -13.8434
    0.2167  -13.8397
    0.2333  -13.8360
    0.2500  -13.8326
    0.2667  -13.8293
    0.2833  -13.8262
    0.3000  -13.8232
    0.3167  -13.8205
    0.3333  -13.8180
    0.3500  -13.8177
    0.3667  -13.8185
    0.3833  -13.8193
    0.4000  -13.8202
    0.4167  -13.8247
    0.4333  -13.8309
    0.4500  -13.8350
    0.4667  -13.8343
    0.4833  -13.8329
    0.5000  -13.8360
 
    0.0000  -13.7811
    0.0167  -13.7875
    0.0333  -13.7956
    0.0500  -13.8039
    0.0667  -13.8123
    0.0833  -13.8207
    0.1000  -13.8286
    0.1167  -13.8279
    0.1333  -13.8364
    0.1500  -13.8363
    0.1667  -13.8316
    0.1833  -13.8271
    0.2000  -13.8227
    0.2167  -13.8184
    0.2333  -13.8173
    0.2500  -13.8167
    0.2667  -13.8164
    0.2833  -13.8163
    0.3000  -13.8164
    0.3167  -13.8167
    0.3333  -13.8171
    0.3500  -13.8177
    0.3667  -13.8185
    0.3833  -13.8193
    0.4000  -13.8202
    0.4167  -13.8212
    0.4333  -13.8221
    0.4500  -13.8229
    0.4667  -13.8252
    0.4833  -13.8309
    0.5000  -13.8338
 
    0.0000  -13.7811
    0.0167  -13.7875
    0.0333  -13.7912
    0.0500  -13.7991
    0.0667  -13.8073
    0.0833  -13.8155
    0.1000  -13.8238
    0.1167  -13.8271
    0.1333  -13.8251
    0.1500  -13.8232
    0.1667  -13.8216
    0.1833  -13.8202
    0.2000  -13.8190
    0.2167  -13.8180
    0.2333  -13.8173
    0.2500  -13.8167
    0.2667  -13.8164
    0.2833  -13.8163
    0.3000  -13.8164
    0.3167  -13.8167
    0.3333  -13.8171
    0.3500  -13.8158
    0.3667  -13.8139
    0.3833  -13.8136
    0.4000  -13.8185
    0.4167  -13.8212
    0.4333  -13.8221
    0.4500  -13.8229
    0.4667  -13.8252
    0.4833  -13.8309
    0.5000  -13.8270
 
    0.0000  -13.7768
    0.0167  -13.7828
    0.0333  -13.7884
    0.0500  -13.7938
    0.0667  -13.8023
    0.0833  -13.8108
    0.1000  -13.8194
    0.1167  -13.8271
    0.1333  -13.8251
    0.1500  -13.8232
    0.1667  -13.8216
    0.1833  -13.8202
    0.2000  -13.8190
    0.2167  -13.8180
    0.2333  -13.8143
    0.2500  -13.8104
    0.2667  -13.8067
    0.2833  -13.8032
    0.3000  -13.7999
    0.3167  -13.7968
    0.3333  -13.7940
    0.3500  -13.7978
    0.3667  -13.8043
    0.3833  -13.8095
    0.4000  -13.8095
    0.4167  -13.8084
    0.4333  -13.8119
    0.4500  -13.8182
    0.4667  -13.8228
    0.4833  -13.8236
    0.5000  -13.8265
 
    0.0000  -13.7767
    0.0167  -13.7771
    0.0333  -13.7854
    0.0500  -13.7881
    0.0667  -13.7875
    0.0833  -13.7866
    0.1000  -13.7856
    0.1167  -13.7843
    0.1333  -13.7829
    0.1500  -13.7813
    0.1667  -13.7795
    0.1833  -13.7775
    0.2000  -13.7754
    0.2167  -13.7731
    0.2333  -13.7706
    0.2500  -13.7680
    0.2667  -13.7653
    0.2833  -13.7703
    0.3000  -13.7773
    0.3167  -13.7842
    0.3333  -13.7911
    0.3500  -13.7913
    0.3667  -13.7890
    0.3833  -13.7922
    0.4000  -13.7989
    0.4167  -13.8054
    0.4333  -13.8119
    0.4500  -13.8182
    0.4667  -13.8228
    0.4833  -13.8236
    0.5000  -13.8237
 
    0.0000  -13.7763
    0.0167  -13.7704
    0.0333  -13.7626
    0.0500  -13.7581
    0.0667  -13.7573
    0.0833  -13.7564
    0.1000  -13.7553
    0.1167  -13.7541
    0.1333  -13.7526
    0.1500  -13.7510
    0.1667  -13.7492
    0.1833  -13.7472
    0.2000  -13.7451
    0.2167  -13.7428
    0.2333  -13.7491
    0.2500  -13.7562
    0.2667  -13.7633
    0.2833  -13.7624
    0.3000  -13.7593
    0.3167  -13.7645
    0.3333  -13.7715
    0.3500  -13.7785
    0.3667  -13.7854
    0.3833  -13.7921
    0.4000  -13.7988
    0.4167  -13.8054
    0.4333  -13.8073
    0.4500  -13.8075
    0.4667  -13.8141
    0.4833  -13.8205
    0.5000  -13.8237
 
    0.0000  -13.7728
    0.0167  -13.7704
    0.0333  -13.7625
    0.0500  -13.7581
    0.0667  -13.7572
    0.0833  -13.7564
    0.1000  -13.7553
    0.1167  -13.7540
    0.1333  -13.7526
    0.1500  -13.7510
    0.1667  -13.7492
    0.1833  -13.7472
    0.2000  -13.7451
    0.2167  -13.7428
    0.2333  -13.7403
    0.2500  -13.7377
    0.2667  -13.7430
    0.2833  -13.7502
    0.3000  -13.7574
    0.3167  -13.7645
    0.3333  -13.7715
    0.3500  -13.7785
    0.3667  -13.7853
    0.3833  -13.7869
    0.4000  -13.7871
    0.4167  -13.7940
    0.4333  -13.8008
    0.4500  -13.8065
    0.4667  -13.8059
    0.4833  -13.8055
    0.5000  -13.8054
 
    0.0000  -13.7707
    0.0167  -13.7664
    0.0333  -13.7586
    0.0500  -13.7541
    0.0667  -13.7462
    0.0833  -13.7384
    0.1000  -13.7306
    0.1167  -13.7229
    0.1333  -13.7153
    0.1500  -13.7134
    0.1667  -13.7205
    0.1833  -13.7277
    0.2000  -13.7348
    0.2167  -13.7420
    0.2333  -13.7403
    0.2500  -13.7377
    0.2667  -13.7430
    0.2833  -13.7502
    0.3000  -13.7574
    0.3167  -13.7561
    0.3333  -13.7583
    0.3500  -13.7656
    0.3667  -13.7729
    0.3833  -13.7801
    0.4000  -13.7850
    0.4167  -13.7834
    0.4333  -13.7821
    0.4500  -13.7811
    0.4667  -13.7804
    0.4833  -13.7799
    0.5000  -13.7798
 
    0.0000  -13.7662
    0.0167  -13.7598
    0.0333  -13.7581
    0.0500  -13.7540
    0.0667  -13.7462
    0.0833  -13.7383
    0.1000  -13.7305
    0.1167  -13.7228
    0.1333  -13.7152
    0.1500  -13.7096
    0.1667  -13.7081
    0.1833  -13.7067
    0.2000  -13.7139
    0.2167  -13.7212
    0.2333  -13.7285
    0.2500  -13.7357
    0.2667  -13.7348
    0.2833  -13.7357
    0.3000  -13.7433
    0.3167  -13.7508
    0.3333  -13.7529
    0.3500  -13.7495
    0.3667  -13.7459
    0.3833  -13.7423
    0.4000  -13.7386
    0.4167  -13.7348
    0.4333  -13.7309
    0.4500  -13.7269
    0.4667  -13.7228
    0.4833  -13.7189
    0.5000  -13.7163
 
    0.0000  -13.7586
    0.0167  -13.7585
    0.0333  -13.7581
    0.0500  -13.7509
    0.0667  -13.7432
    0.0833  -13.7355
    0.1000  -13.7281
    0.1167  -13.7207
    0.1333  -13.7134
    0.1500  -13.7078
    0.1667  -13.7005
    0.1833  -13.7067
    0.2000  -13.7139
    0.2167  -13.7212
    0.2333  -13.7285
    0.2500  -13.7357
    0.2667  -13.7348
    0.2833  -13.7318
    0.3000  -13.7287
    0.3167  -13.7254
    0.3333  -13.7219
    0.3500  -13.7184
    0.3667  -13.7146
    0.3833  -13.7108
    0.4000  -13.7069
    0.4167  -13.7028
    0.4333  -13.6986
    0.4500  -13.7004
    0.4667  -13.7048
    0.4833  -13.7090
    0.5000  -13.7117
 
    0.0000  -13.7586
    0.0167  -13.7585
    0.0333  -13.7517
    0.0500  -13.7436
    0.0667  -13.7355
    0.0833  -13.7275
    0.1000  -13.7197
    0.1167  -13.7129
    0.1333  -13.7110
    0.1500  -13.7078
    0.1667  -13.7005
    0.1833  -13.7065
    0.2000  -13.7047
    0.2167  -13.7046
    0.2333  -13.7125
    0.2500  -13.7203
    0.2667  -13.7280
    0.2833  -13.7318
    0.3000  -13.7287
    0.3167  -13.7254
    0.3333  -13.7219
    0.3500  -13.7184
    0.3667  -13.7146
    0.3833  -13.7108
    0.4000  -13.7068
    0.4167  -13.7028
    0.4333  -13.6986
    0.4500  -13.6943
    0.4667  -13.6900
    0.4833  -13.6856
    0.5000  -13.6822
 
    0.0000  -13.7159
    0.0167  -13.7159
    0.0333  -13.7156
    0.0500  -13.7152
    0.0667  -13.7146
    0.0833  -13.7139
    0.1000  -13.7129
    0.1167  -13.7109
    0.1333  -13.7062
    0.1500  -13.7063
    0.1667  -13.6994
    0.1833  -13.6933
    0.2000  -13.6968
    0.2167  -13.7028
    0.2333  -13.7008
    0.2500  -13.6986
    0.2667  -13.6963
    0.2833  -13.6939
    0.3000  -13.6914
    0.3167  -13.6887
    0.3333  -13.6860
    0.3500  -13.6832
    0.3667  -13.6802
    0.3833  -13.6818
    0.4000  -13.6865
    0.4167  -13.6912
    0.4333  -13.6958
    0.4500  -13.6943
    0.4667  -13.6899
    0.4833  -13.6856
    0.5000  -13.6822
 
    0.0000  -13.6846
    0.0167  -13.6845
    0.0333  -13.6842
    0.0500  -13.6838
    0.0667  -13.6833
    0.0833  -13.6850
    0.1000  -13.6921
    0.1167  -13.6991
    0.1333  -13.7038
    0.1500  -13.6963
    0.1667  -13.6993
    0.1833  -13.6932
    0.2000  -13.6864
    0.2167  -13.6798
    0.2333  -13.6736
    0.2500  -13.6677
    0.2667  -13.6646
    0.2833  -13.6620
    0.3000  -13.6594
    0.3167  -13.6627
    0.3333  -13.6675
    0.3500  -13.6723
    0.3667  -13.6771
    0.3833  -13.6772
    0.4000  -13.6741
    0.4167  -13.6709
    0.4333  -13.6676
    0.4500  -13.6667
    0.4667  -13.6714
    0.4833  -13.6760
    0.5000  -13.6795
 
    0.0000  -13.6845
    0.0167  -13.6844
    0.0333  -13.6842
    0.0500  -13.6838
    0.0667  -13.6832
    0.0833  -13.6826
    0.1000  -13.6817
    0.1167  -13.6807
    0.1333  -13.6849
    0.1500  -13.6921
    0.1667  -13.6992
    0.1833  -13.6926
    0.2000  -13.6862
    0.2167  -13.6793
    0.2333  -13.6726
    0.2500  -13.6672
    0.2667  -13.6646
    0.2833  -13.6620
    0.3000  -13.6593
    0.3167  -13.6566
    0.3333  -13.6537
    0.3500  -13.6506
    0.3667  -13.6474
    0.3833  -13.6474
    0.4000  -13.6523
    0.4167  -13.6571
    0.4333  -13.6619
    0.4500  -13.6667
    0.4667  -13.6714
    0.4833  -13.6760
    0.5000  -13.6795
 
    0.0000  -13.6833
    0.0167  -13.6832
    0.0333  -13.6829
    0.0500  -13.6825
    0.0667  -13.6820
    0.0833  -13.6825
    0.1000  -13.6816
    0.1167  -13.6806
    0.1333  -13.6849
    0.1500  -13.6921
    0.1667  -13.6888
    0.1833  -13.6889
    0.2000  -13.6859
    0.2167  -13.6792
    0.2333  -13.6725
    0.2500  -13.6671
    0.2667  -13.6633
    0.2833  -13.6606
    0.3000  -13.6584
    0.3167  -13.6565
    0.3333  -13.6536
    0.3500  -13.6506
    0.3667  -13.6474
    0.3833  -13.6474
    0.4000  -13.6523
    0.4167  -13.6571
    0.4333  -13.6619
    0.4500  -13.6642
    0.4667  -13.6608
    0.4833  -13.6574
    0.5000  -13.6543
 
    0.0000  -13.6810
    0.0167  -13.6809
    0.0333  -13.6806
    0.0500  -13.6802
    0.0667  -13.6795
    0.0833  -13.6812
    0.1000  -13.6803
    0.1167  -13.6793
    0.1333  -13.6794
    0.1500  -13.6781
    0.1667  -13.6809
    0.1833  -13.6815
    0.2000  -13.6743
    0.2167  -13.6712
    0.2333  -13.6690
    0.2500  -13.6657
    0.2667  -13.6615
    0.2833  -13.6562
    0.3000  -13.6573
    0.3167  -13.6549
    0.3333  -13.6520
    0.3500  -13.6489
    0.3667  -13.6457
    0.3833  -13.6441
    0.4000  -13.6407
    0.4167  -13.6371
    0.4333  -13.6392
    0.4500  -13.6429
    0.4667  -13.6466
    0.4833  -13.6502
    0.5000  -13.6533
 
    0.0000  -13.6640
    0.0167  -13.6639
    0.0333  -13.6644
    0.0500  -13.6712
    0.0667  -13.6781
    0.0833  -13.6786
    0.1000  -13.6775
    0.1167  -13.6776
    0.1333  -13.6794
    0.1500  -13.6781
    0.1667  -13.6766
    0.1833  -13.6750
    0.2000  -13.6732
    0.2167  -13.6712
    0.2333  -13.6690
    0.2500  -13.6657
    0.2667  -13.6596
    0.2833  -13.6535
    0.3000  -13.6507
    0.3167  -13.6462
    0.3333  -13.6424
    0.3500  -13.6386
    0.3667  -13.6425
    0.3833  -13.6440
    0.4000  -13.6406
    0.4167  -13.6371
    0.4333  -13.6335
    0.4500  -13.6297
    0.4667  -13.6258
    0.4833  -13.6219
    0.5000  -13.6183
 
    0.0000  -13.6519
    0.0167  -13.6576
    0.0333  -13.6636
    0.0500  -13.6632
    0.0667  -13.6626
    0.0833  -13.6634
    0.1000  -13.6705
    0.1167  -13.6776
    0.1333  -13.6781
    0.1500  -13.6767
    0.1667  -13.6766
    0.1833  -13.6749
    0.2000  -13.6731
    0.2167  -13.6697
    0.2333  -13.6676
    0.2500  -13.6652
    0.2667  -13.6595
    0.2833  -13.6534
    0.3000  -13.6497
    0.3167  -13.6457
    0.3333  -13.6410
    0.3500  -13.6377
    0.3667  -13.6425
    0.3833  -13.6424
    0.4000  -13.6390
    0.4167  -13.6355
    0.4333  -13.6335
    0.4500  -13.6297
    0.4667  -13.6258
    0.4833  -13.6219
    0.5000  -13.6183
 
    0.0000  -13.6499
    0.0167  -13.6442
    0.0333  -13.6426
    0.0500  -13.6494
    0.0667  -13.6564
    0.0833  -13.6634
    0.1000  -13.6705
    0.1167  -13.6762
    0.1333  -13.6748
    0.1500  -13.6731
    0.1667  -13.6752
    0.1833  -13.6735
    0.2000  -13.6717
    0.2167  -13.6673
    0.2333  -13.6620
    0.2500  -13.6592
    0.2667  -13.6562
    0.2833  -13.6530
    0.3000  -13.6476
    0.3167  -13.6419
    0.3333  -13.6365
    0.3500  -13.6377
    0.3667  -13.6345
    0.3833  -13.6303
    0.4000  -13.6318
    0.4167  -13.6354
    0.4333  -13.6318
    0.4500  -13.6281
    0.4667  -13.6242
    0.4833  -13.6204
    0.5000  -13.6173
 
    0.0000  -13.6336
    0.0167  -13.6360
    0.0333  -13.6426
    0.0500  -13.6494
    0.0667  -13.6564
    0.0833  -13.6618
    0.1000  -13.6608
    0.1167  -13.6596
    0.1333  -13.6650
    0.1500  -13.6730
    0.1667  -13.6713
    0.1833  -13.6692
    0.2000  -13.6670
    0.2167  -13.6646
    0.2333  -13.6603
    0.2500  -13.6536
    0.2667  -13.6482
    0.2833  -13.6528
    0.3000  -13.6475
    0.3167  -13.6419
    0.3333  -13.6365
    0.3500  -13.6366
    0.3667  -13.6325
    0.3833  -13.6288
    0.4000  -13.6259
    0.4167  -13.6226
    0.4333  -13.6201
    0.4500  -13.6182
    0.4667  -13.6168
    0.4833  -13.6160
    0.5000  -13.6172
 
    0.0000  -13.6336
    0.0167  -13.6360
    0.0333  -13.6378
    0.0500  -13.6326
    0.0667  -13.6333
    0.0833  -13.6412
    0.1000  -13.6491
    0.1167  -13.6571
    0.1333  -13.6583
    0.1500  -13.6567
    0.1667  -13.6551
    0.1833  -13.6532
    0.2000  -13.6512
    0.2167  -13.6490
    0.2333  -13.6466
    0.2500  -13.6441
    0.2667  -13.6471
    0.2833  -13.6407
    0.3000  -13.6357
    0.3167  -13.6325
    0.3333  -13.6328
    0.3500  -13.6314
    0.3667  -13.6266
    0.3833  -13.6280
    0.4000  -13.6255
    0.4167  -13.6214
    0.4333  -13.6167
    0.4500  -13.6119
    0.4667  -13.6094
    0.4833  -13.6136
    0.5000  -13.6172
 
    0.0000  -13.6300
    0.0167  -13.6331
    0.0333  -13.6330
    0.0500  -13.6326
    0.0667  -13.6320
    0.0833  -13.6312
    0.1000  -13.6302
    0.1167  -13.6291
    0.1333  -13.6278
    0.1500  -13.6263
    0.1667  -13.6247
    0.1833  -13.6251
    0.2000  -13.6296
    0.2167  -13.6342
    0.2333  -13.6388
    0.2500  -13.6435
    0.2667  -13.6415
    0.2833  -13.6386
    0.3000  -13.6345
    0.3167  -13.6286
    0.3333  -13.6328
    0.3500  -13.6314
    0.3667  -13.6266
    0.3833  -13.6221
    0.4000  -13.6181
    0.4167  -13.6145
    0.4333  -13.6114
    0.4500  -13.6089
    0.4667  -13.6094
    0.4833  -13.6135
    0.5000  -13.6163
 
    0.0000  -13.6300
    0.0167  -13.6331
    0.0333  -13.6330
    0.0500  -13.6315
    0.0667  -13.6320
    0.0833  -13.6312
    0.1000  -13.6302
    0.1167  -13.6291
    0.1333  -13.6278
    0.1500  -13.6263
    0.1667  -13.6247
    0.1833  -13.6229
    0.2000  -13.6209
    0.2167  -13.6188
    0.2333  -13.6165
    0.2500  -13.6142
    0.2667  -13.6139
    0.2833  -13.6184
    0.3000  -13.6232
    0.3167  -13.6280
    0.3333  -13.6293
    0.3500  -13.6259
    0.3667  -13.6243
    0.3833  -13.6221
    0.4000  -13.6181
    0.4167  -13.6145
    0.4333  -13.6114
    0.4500  -13.6089
    0.4667  -13.6075
    0.4833  -13.6115
    0.5000  -13.6141
 
    0.0000  -13.6279
    0.0167  -13.6224
    0.0333  -13.6180
    0.0500  -13.6255
    0.0667  -13.6253
    0.0833  -13.6192
    0.1000  -13.6142
    0.1167  -13.6131
    0.1333  -13.6120
    0.1500  -13.6163
    0.1667  -13.6206
    0.1833  -13.6229
    0.2000  -13.6209
    0.2167  -13.6188
    0.2333  -13.6165
    0.2500  -13.6141
    0.2667  -13.6139
    0.2833  -13.6184
    0.3000  -13.6232
    0.3167  -13.6280
    0.3333  -13.6228
    0.3500  -13.6205
    0.3667  -13.6223
    0.3833  -13.6187
    0.4000  -13.6149
    0.4167  -13.6109
    0.4333  -13.6069
    0.4500  -13.6048
    0.4667  -13.6069
    0.4833  -13.6057
    0.5000  -13.6053
 
    0.0000  -13.6279
    0.0167  -13.6224
    0.0333  -13.6165
    0.0500  -13.6164
    0.0667  -13.6159
    0.0833  -13.6151
    0.1000  -13.6132
    0.1167  -13.6078
    0.1333  -13.6119
    0.1500  -13.6105
    0.1667  -13.6089
    0.1833  -13.6072
    0.2000  -13.6053
    0.2167  -13.6033
    0.2333  -13.6044
    0.2500  -13.6090
    0.2667  -13.6113
    0.2833  -13.6087
    0.3000  -13.6093
    0.3167  -13.6130
    0.3333  -13.6168
    0.3500  -13.6172
    0.3667  -13.6120
    0.3833  -13.6069
    0.4000  -13.6022
    0.4167  -13.5978
    0.4333  -13.6004
    0.4500  -13.6047
    0.4667  -13.6068
    0.4833  -13.6057
    0.5000  -13.6053
 
    0.0000  -13.6173
    0.0167  -13.6172
    0.0333  -13.6161
    0.0500  -13.6099
    0.0667  -13.6039
    0.0833  -13.5998
    0.1000  -13.6037
    0.1167  -13.6075
    0.1333  -13.6018
    0.1500  -13.5964
    0.1667  -13.5911
    0.1833  -13.5912
    0.2000  -13.5956
    0.2167  -13.6000
    0.2333  -13.6044
    0.2500  -13.6090
    0.2667  -13.6113
    0.2833  -13.6087
    0.3000  -13.6058
    0.3167  -13.6028
    0.3333  -13.5996
    0.3500  -13.5963
    0.3667  -13.5929
    0.3833  -13.5893
    0.4000  -13.5912
    0.4167  -13.5958
    0.4333  -13.6003
    0.4500  -13.6032
    0.4667  -13.6067
    0.4833  -13.6018
    0.5000  -13.5967
 
    0.0000  -13.6029
    0.0167  -13.6097
    0.0333  -13.6161
    0.0500  -13.6099
    0.0667  -13.6039
    0.0833  -13.5981
    0.1000  -13.5924
    0.1167  -13.5871
    0.1333  -13.5821
    0.1500  -13.5830
    0.1667  -13.5870
    0.1833  -13.5912
    0.2000  -13.5955
    0.2167  -13.6000
    0.2333  -13.6011
    0.2500  -13.5988
    0.2667  -13.6019
    0.2833  -13.6056
    0.3000  -13.6058
    0.3167  -13.6028
    0.3333  -13.5996
    0.3500  -13.5963
    0.3667  -13.5929
    0.3833  -13.5893
    0.4000  -13.5911
    0.4167  -13.5958
    0.4333  -13.5988
    0.4500  -13.6028
    0.4667  -13.5986
    0.4833  -13.5944
    0.5000  -13.5964
 
    0.0000  -13.6011
    0.0167  -13.5943
    0.0333  -13.5891
    0.0500  -13.5924
    0.0667  -13.5960
    0.0833  -13.5981
    0.1000  -13.5924
    0.1167  -13.5871
    0.1333  -13.5821
    0.1500  -13.5830
    0.1667  -13.5870
    0.1833  -13.5860
    0.2000  -13.5876
    0.2167  -13.5911
    0.2333  -13.5946
    0.2500  -13.5982
    0.2667  -13.5963
    0.2833  -13.5937
    0.3000  -13.5909
    0.3167  -13.5881
    0.3333  -13.5850
    0.3500  -13.5819
    0.3667  -13.5817
    0.3833  -13.5865
    0.4000  -13.5899
    0.4167  -13.5944
    0.4333  -13.5939
    0.4500  -13.5905
    0.4667  -13.5878
    0.4833  -13.5912
    0.5000  -13.5915
 
    0.0000  -13.5850
    0.0167  -13.5863
    0.0333  -13.5867
    0.0500  -13.5792
    0.0667  -13.5718
    0.0833  -13.5676
    0.1000  -13.5712
    0.1167  -13.5749
    0.1333  -13.5787
    0.1500  -13.5776
    0.1667  -13.5808
    0.1833  -13.5842
    0.2000  -13.5812
    0.2167  -13.5765
    0.2333  -13.5720
    0.2500  -13.5678
    0.2667  -13.5638
    0.2833  -13.5600
    0.3000  -13.5619
    0.3167  -13.5669
    0.3333  -13.5719
    0.3500  -13.5768
    0.3667  -13.5816
    0.3833  -13.5864
    0.4000  -13.5856
    0.4167  -13.5818
    0.4333  -13.5779
    0.4500  -13.5800
    0.4667  -13.5855
    0.4833  -13.5859
    0.5000  -13.5876
 
    0.0000  -13.5776
    0.0167  -13.5765
    0.0333  -13.5741
    0.0500  -13.5715
    0.0667  -13.5689
    0.0833  -13.5676
    0.1000  -13.5712
    0.1167  -13.5749
    0.1333  -13.5787
    0.1500  -13.5769
    0.1667  -13.5724
    0.1833  -13.5683
    0.2000  -13.5645
    0.2167  -13.5611
    0.2333  -13.5582
    0.2500  -13.5558
    0.2667  -13.5538
    0.2833  -13.5569
    0.3000  -13.5617
    0.3167  -13.5668
    0.3333  -13.5718
    0.3500  -13.5767
    0.3667  -13.5806
    0.3833  -13.5853
    0.4000  -13.5856
    0.4167  -13.5818
    0.4333  -13.5779
    0.4500  -13.5754
    0.4667  -13.5801
    0.4833  -13.5846
    0.5000  -13.5853
 
    0.0000  -13.5538
    0.0167  -13.5553
    0.0333  -13.5577
    0.0500  -13.5608
    0.0667  -13.5641
    0.0833  -13.5665
    0.1000  -13.5683
    0.1167  -13.5713
    0.1333  -13.5744
    0.1500  -13.5769
    0.1667  -13.5724
    0.1833  -13.5683
    0.2000  -13.5645
    0.2167  -13.5611
    0.2333  -13.5582
    0.2500  -13.5558
    0.2667  -13.5538
    0.2833  -13.5565
    0.3000  -13.5614
    0.3167  -13.5663
    0.3333  -13.5711
    0.3500  -13.5759
    0.3667  -13.5786
    0.3833  -13.5753
    0.4000  -13.5718
    0.4167  -13.5684
    0.4333  -13.5743
    0.4500  -13.5738
    0.4667  -13.5697
    0.4833  -13.5655
    0.5000  -13.5620
 
    0.0000  -13.5529
    0.0167  -13.5546
    0.0333  -13.5575
    0.0500  -13.5607
    0.0667  -13.5641
    0.0833  -13.5653
    0.1000  -13.5642
    0.1167  -13.5620
    0.1333  -13.5600
    0.1500  -13.5582
    0.1667  -13.5565
    0.1833  -13.5551
    0.2000  -13.5538
    0.2167  -13.5527
    0.2333  -13.5517
    0.2500  -13.5510
    0.2667  -13.5521
    0.2833  -13.5564
    0.3000  -13.5565
    0.3167  -13.5532
    0.3333  -13.5505
    0.3500  -13.5506
    0.3667  -13.5509
    0.3833  -13.5565
    0.4000  -13.5625
    0.4167  -13.5682
    0.4333  -13.5707
    0.4500  -13.5738
    0.4667  -13.5697
    0.4833  -13.5655
    0.5000  -13.5620
 
    0.0000  -13.5528
    0.0167  -13.5545
    0.0333  -13.5572
    0.0500  -13.5599
    0.0667  -13.5626
    0.0833  -13.5645
    0.1000  -13.5573
    0.1167  -13.5502
    0.1333  -13.5432
    0.1500  -13.5388
    0.1667  -13.5382
    0.1833  -13.5377
    0.2000  -13.5374
    0.2167  -13.5373
    0.2333  -13.5420
    0.2500  -13.5469
    0.2667  -13.5513
    0.2833  -13.5524
    0.3000  -13.5513
    0.3167  -13.5507
    0.3333  -13.5504
    0.3500  -13.5505
    0.3667  -13.5508
    0.3833  -13.5559
    0.4000  -13.5609
    0.4167  -13.5658
    0.4333  -13.5645
    0.4500  -13.5607
    0.4667  -13.5568
    0.4833  -13.5576
    0.5000  -13.5601
 
    0.0000  -13.5514
    0.0167  -13.5501
    0.0333  -13.5483
    0.0500  -13.5464
    0.0667  -13.5448
    0.0833  -13.5432
    0.1000  -13.5419
    0.1167  -13.5407
    0.1333  -13.5397
    0.1500  -13.5364
    0.1667  -13.5297
    0.1833  -13.5272
    0.2000  -13.5321
    0.2167  -13.5371
    0.2333  -13.5408
    0.2500  -13.5461
    0.2667  -13.5513
    0.2833  -13.5523
    0.3000  -13.5513
    0.3167  -13.5507
    0.3333  -13.5501
    0.3500  -13.5496
    0.3667  -13.5508
    0.3833  -13.5514
    0.4000  -13.5521
    0.4167  -13.5529
    0.4333  -13.5538
    0.4500  -13.5549
    0.4667  -13.5565
    0.4833  -13.5565
    0.5000  -13.5601
 
    0.0000  -13.5496
    0.0167  -13.5480
    0.0333  -13.5455
    0.0500  -13.5430
    0.0667  -13.5406
    0.0833  -13.5383
    0.1000  -13.5362
    0.1167  -13.5341
    0.1333  -13.5322
    0.1500  -13.5303
    0.1667  -13.5285
    0.1833  -13.5267
    0.2000  -13.5302
    0.2167  -13.5355
    0.2333  -13.5408
    0.2500  -13.5460
    0.2667  -13.5502
    0.2833  -13.5499
    0.3000  -13.5496
    0.3167  -13.5495
    0.3333  -13.5495
    0.3500  -13.5475
    0.3667  -13.5504
    0.3833  -13.5514
    0.4000  -13.5521
    0.4167  -13.5529
    0.4333  -13.5537
    0.4500  -13.5545
    0.4667  -13.5551
    0.4833  -13.5565
    0.5000  -13.5580
 
    0.0000  -13.5496
    0.0167  -13.5479
    0.0333  -13.5455
    0.0500  -13.5430
    0.0667  -13.5406
    0.0833  -13.5383
    0.1000  -13.5362
    0.1167  -13.5341
    0.1333  -13.5322
    0.1500  -13.5303
    0.1667  -13.5285
    0.1833  -13.5267
    0.2000  -13.5302
    0.2167  -13.5355
    0.2333  -13.5374
    0.2500  -13.5377
    0.2667  -13.5382
    0.2833  -13.5389
    0.3000  -13.5398
    0.3167  -13.5409
    0.3333  -13.5422
    0.3500  -13.5457
    0.3667  -13.5498
    0.3833  -13.5502
    0.4000  -13.5505
    0.4167  -13.5509
    0.4333  -13.5528
    0.4500  -13.5543
    0.4667  -13.5550
    0.4833  -13.5555
    0.5000  -13.5556
 
    0.0000  -13.4773
    0.0167  -13.4799
    0.0333  -13.4842
    0.0500  -13.4887
    0.0667  -13.4933
    0.0833  -13.4981
    0.1000  -13.5028
    0.1167  -13.5077
    0.1333  -13.5125
    0.1500  -13.5174
    0.1667  -13.5223
    0.1833  -13.5248
    0.2000  -13.5249
    0.2167  -13.5231
    0.2333  -13.5213
    0.2500  -13.5194
    0.2667  -13.5199
    0.2833  -13.5251
    0.3000  -13.5303
    0.3167  -13.5355
    0.3333  -13.5406
    0.3500  -13.5443
    0.3667  -13.5452
    0.3833  -13.5470
    0.4000  -13.5489
    0.4167  -13.5509
    0.4333  -13.5513
    0.4500  -13.5517
    0.4667  -13.5520
    0.4833  -13.5554
    0.5000  -13.5556
 
    0.0000  -13.4722
    0.0167  -13.4721
    0.0333  -13.4771
    0.0500  -13.4822
    0.0667  -13.4874
    0.0833  -13.4927
    0.1000  -13.4980
    0.1167  -13.5033
    0.1333  -13.5087
    0.1500  -13.5141
    0.1667  -13.5194
    0.1833  -13.5248
    0.2000  -13.5249
    0.2167  -13.5231
    0.2333  -13.5213
    0.2500  -13.5194
    0.2667  -13.5174
    0.2833  -13.5189
    0.3000  -13.5253
    0.3167  -13.5317
    0.3333  -13.5380
    0.3500  -13.5436
    0.3667  -13.5450
    0.3833  -13.5428
    0.4000  -13.5409
    0.4167  -13.5392
    0.4333  -13.5428
    0.4500  -13.5475
    0.4667  -13.5520
    0.4833  -13.5529
    0.5000  -13.5522
 
    0.0000  -13.4683
    0.0167  -13.4721
    0.0333  -13.4771
    0.0500  -13.4822
    0.0667  -13.4874
    0.0833  -13.4927
    0.1000  -13.4980
    0.1167  -13.5033
    0.1333  -13.5087
    0.1500  -13.5141
    0.1667  -13.5194
    0.1833  -13.5232
    0.2000  -13.5168
    0.2167  -13.5106
    0.2333  -13.5094
    0.2500  -13.5146
    0.2667  -13.5174
    0.2833  -13.5154
    0.3000  -13.5134
    0.3167  -13.5114
    0.3333  -13.5135
    0.3500  -13.5185
    0.3667  -13.5234
    0.3833  -13.5283
    0.4000  -13.5332
    0.4167  -13.5380
    0.4333  -13.5428
    0.4500  -13.5474
    0.4667  -13.5519
    0.4833  -13.5521
    0.5000  -13.5493
 
    0.0000  -13.4683
    0.0167  -13.4697
    0.0333  -13.4656
    0.0500  -13.4615
    0.0667  -13.4591
    0.0833  -13.4638
    0.1000  -13.4687
    0.1167  -13.4736
    0.1333  -13.4786
    0.1500  -13.4837
    0.1667  -13.4888
    0.1833  -13.4939
    0.2000  -13.4990
    0.2167  -13.5042
    0.2333  -13.5046
    0.2500  -13.5060
    0.2667  -13.5125
    0.2833  -13.5154
    0.3000  -13.5134
    0.3167  -13.5114
    0.3333  -13.5134
    0.3500  -13.5184
    0.3667  -13.5234
    0.3833  -13.5283
    0.4000  -13.5332
    0.4167  -13.5380
    0.4333  -13.5379
    0.4500  -13.5369
    0.4667  -13.5404
    0.4833  -13.5446
    0.5000  -13.5482
 
    0.0000  -13.4654
    0.0167  -13.4617
    0.0333  -13.4570
    0.0500  -13.4544
    0.0667  -13.4574
    0.0833  -13.4533
    0.1000  -13.4494
    0.1167  -13.4541
    0.1333  -13.4605
    0.1500  -13.4670
    0.1667  -13.4735
    0.1833  -13.4800
    0.2000  -13.4865
    0.2167  -13.4930
    0.2333  -13.4995
    0.2500  -13.4988
    0.2667  -13.4932
    0.2833  -13.4982
    0.3000  -13.5033
    0.3167  -13.5084
    0.3333  -13.5094
    0.3500  -13.5097
    0.3667  -13.5142
    0.3833  -13.5186
    0.4000  -13.5231
    0.4167  -13.5275
    0.4333  -13.5319
    0.4500  -13.5362
    0.4667  -13.5361
    0.4833  -13.5357
    0.5000  -13.5355
 
    0.0000  -13.4654
    0.0167  -13.4617
    0.0333  -13.4570
    0.0500  -13.4523
    0.0667  -13.4477
    0.0833  -13.4432
    0.1000  -13.4478
    0.1167  -13.4484
    0.1333  -13.4527
    0.1500  -13.4575
    0.1667  -13.4625
    0.1833  -13.4676
    0.2000  -13.4727
    0.2167  -13.4778
    0.2333  -13.4829
    0.2500  -13.4880
    0.2667  -13.4931
    0.2833  -13.4982
    0.3000  -13.5033
    0.3167  -13.5084
    0.3333  -13.5094
    0.3500  -13.5075
    0.3667  -13.5057
    0.3833  -13.5041
    0.4000  -13.5026
    0.4167  -13.5014
    0.4333  -13.5003
    0.4500  -13.4995
    0.4667  -13.4988
    0.4833  -13.4985
    0.5000  -13.4984
 
    0.0000  -13.4427
    0.0167  -13.4455
    0.0333  -13.4498
    0.0500  -13.4523
    0.0667  -13.4477
    0.0833  -13.4432
    0.1000  -13.4444
    0.1167  -13.4474
    0.1333  -13.4524
    0.1500  -13.4574
    0.1667  -13.4625
    0.1833  -13.4676
    0.2000  -13.4726
    0.2167  -13.4778
    0.2333  -13.4829
    0.2500  -13.4880
    0.2667  -13.4931
    0.2833  -13.4916
    0.3000  -13.4961
    0.3167  -13.5006
    0.3333  -13.5052
    0.3500  -13.5075
    0.3667  -13.5057
    0.3833  -13.5041
    0.4000  -13.5026
    0.4167  -13.5014
    0.4333  -13.5003
    0.4500  -13.4995
    0.4667  -13.4988
    0.4833  -13.4985
    0.5000  -13.4984
 
    0.0000  -13.4383
    0.0167  -13.4356
    0.0333  -13.4316
    0.0500  -13.4331
    0.0667  -13.4368
    0.0833  -13.4415
    0.1000  -13.4425
    0.1167  -13.4474
    0.1333  -13.4522
    0.1500  -13.4565
    0.1667  -13.4607
    0.1833  -13.4650
    0.2000  -13.4693
    0.2167  -13.4737
    0.2333  -13.4781
    0.2500  -13.4826
    0.2667  -13.4871
    0.2833  -13.4879
    0.3000  -13.4827
    0.3167  -13.4779
    0.3333  -13.4733
    0.3500  -13.4690
    0.3667  -13.4650
    0.3833  -13.4613
    0.4000  -13.4581
    0.4167  -13.4552
    0.4333  -13.4528
    0.4500  -13.4509
    0.4667  -13.4495
    0.4833  -13.4487
    0.5000  -13.4484
 
    0.0000  -13.4235
    0.0167  -13.4262
    0.0333  -13.4296
    0.0500  -13.4291
    0.0667  -13.4352
    0.0833  -13.4405
    0.1000  -13.4425
    0.1167  -13.4456
    0.1333  -13.4419
    0.1500  -13.4383
    0.1667  -13.4349
    0.1833  -13.4315
    0.2000  -13.4284
    0.2167  -13.4253
    0.2333  -13.4224
    0.2500  -13.4197
    0.2667  -13.4171
    0.2833  -13.4147
    0.3000  -13.4125
    0.3167  -13.4104
    0.3333  -13.4085
    0.3500  -13.4067
    0.3667  -13.4052
    0.3833  -13.4038
    0.4000  -13.4026
    0.4167  -13.4015
    0.4333  -13.4007
    0.4500  -13.4000
    0.4667  -13.3996
    0.4833  -13.3993
    0.5000  -13.3992
 
    0.0000  -13.4220
    0.0167  -13.4195
    0.0333  -13.4235
    0.0500  -13.4281
    0.0667  -13.4328
    0.0833  -13.4376
    0.1000  -13.4388
    0.1167  -13.4346
    0.1333  -13.4305
    0.1500  -13.4265
    0.1667  -13.4227
    0.1833  -13.4191
    0.2000  -13.4156
    0.2167  -13.4123
    0.2333  -13.4092
    0.2500  -13.4063
    0.2667  -13.4035
    0.2833  -13.4009
    0.3000  -13.3985
    0.3167  -13.3963
    0.3333  -13.3943
    0.3500  -13.3925
    0.3667  -13.3909
    0.3833  -13.3906
    0.4000  -13.3909
    0.4167  -13.3913
    0.4333  -13.3916
    0.4500  -13.3919
    0.4667  -13.3922
    0.4833  -13.3924
    0.5000  -13.3924
 
    0.0000  -13.4155
    0.0167  -13.4189
    0.0333  -13.4234
    0.0500  -13.4280
    0.0667  -13.4328
    0.0833  -13.4376
    0.1000  -13.4388
    0.1167  -13.4346
    0.1333  -13.4305
    0.1500  -13.4265
    0.1667  -13.4227
    0.1833  -13.4191
    0.2000  -13.4156
    0.2167  -13.4123
    0.2333  -13.4092
    0.2500  -13.4063
    0.2667  -13.4035
    0.2833  -13.4009
    0.3000  -13.3985
    0.3167  -13.3963
    0.3333  -13.3943
    0.3500  -13.3925
    0.3667  -13.3909
    0.3833  -13.3894
    0.4000  -13.3882
    0.4167  -13.3871
    0.4333  -13.3862
    0.4500  -13.3856
    0.4667  -13.3851
    0.4833  -13.3848
    0.5000  -13.3847
 
    0.0000  -13.4155
    0.0167  -13.4189
    0.0333  -13.4228
    0.0500  -13.4276
    0.0667  -13.4236
    0.0833  -13.4197
    0.1000  -13.4160
    0.1167  -13.4123
    0.1333  -13.4088
    0.1500  -13.4054
    0.1667  -13.4022
    0.1833  -13.3991
    0.2000  -13.3962
    0.2167  -13.3938
    0.2333  -13.3927
    0.2500  -13.3919
    0.2667  -13.3912
    0.2833  -13.3907
    0.3000  -13.3903
    0.3167  -13.3901
    0.3333  -13.3900
    0.3500  -13.3901
    0.3667  -13.3902
    0.3833  -13.3894
    0.4000  -13.3881
    0.4167  -13.3871
    0.4333  -13.3862
    0.4500  -13.3856
    0.4667  -13.3851
    0.4833  -13.3848
    0.5000  -13.3847
 
    0.0000  -13.4128
    0.0167  -13.4170
    0.0333  -13.4165
    0.0500  -13.4136
    0.0667  -13.4109
    0.0833  -13.4083
    0.1000  -13.4059
    0.1167  -13.4037
    0.1333  -13.4016
    0.1500  -13.3997
    0.1667  -13.3979
    0.1833  -13.3964
    0.2000  -13.3950
    0.2167  -13.3934
    0.2333  -13.3907
    0.2500  -13.3883
    0.2667  -13.3859
    0.2833  -13.3838
    0.3000  -13.3817
    0.3167  -13.3799
    0.3333  -13.3782
    0.3500  -13.3767
    0.3667  -13.3753
    0.3833  -13.3741
    0.4000  -13.3730
    0.4167  -13.3721
    0.4333  -13.3714
    0.4500  -13.3708
    0.4667  -13.3704
    0.4833  -13.3702
    0.5000  -13.3701
 
    0.0000  -13.4128
    0.0167  -13.4095
    0.0333  -13.4052
    0.0500  -13.4009
    0.0667  -13.3968
    0.0833  -13.3927
    0.1000  -13.3887
    0.1167  -13.3849
    0.1333  -13.3812
    0.1500  -13.3775
    0.1667  -13.3741
    0.1833  -13.3707
    0.2000  -13.3675
    0.2167  -13.3644
    0.2333  -13.3615
    0.2500  -13.3587
    0.2667  -13.3561
    0.2833  -13.3536
    0.3000  -13.3513
    0.3167  -13.3492
    0.3333  -13.3472
    0.3500  -13.3454
    0.3667  -13.3438
    0.3833  -13.3424
    0.4000  -13.3411
    0.4167  -13.3401
    0.4333  -13.3392
    0.4500  -13.3385
    0.4667  -13.3380
    0.4833  -13.3377
    0.5000  -13.3377
 
    0.0000  -13.4124
    0.0167  -13.4095
    0.0333  -13.4052
    0.0500  -13.4009
    0.0667  -13.3968
    0.0833  -13.3927
    0.1000  -13.3887
    0.1167  -13.3849
    0.1333  -13.3811
    0.1500  -13.3775
    0.1667  -13.3740
    0.1833  -13.3707
    0.2000  -13.3675
    0.2167  -13.3644
    0.2333  -13.3615
    0.2500  -13.3587
    0.2667  -13.3561
    0.2833  -13.3536
    0.3000  -13.3513
    0.3167  -13.3492
    0.3333  -13.3472
    0.3500  -13.3454
    0.3667  -13.3438
    0.3833  -13.3424
    0.4000  -13.3411
    0.4167  -13.3401
    0.4333  -13.3392
    0.4500  -13.3385
    0.4667  -13.3380
    0.4833  -13.3377
    0.5000  -13.3376
 
    0.0000  -13.4094
    0.0167  -13.4049
    0.0333  -13.3992
    0.0500  -13.3937
    0.0667  -13.3882
    0.0833  -13.3829
    0.1000  -13.3777
    0.1167  -13.3727
    0.1333  -13.3678
    0.1500  -13.3630
    0.1667  -13.3585
    0.1833  -13.3541
    0.2000  -13.3499
    0.2167  -13.3459
    0.2333  -13.3421
    0.2500  -13.3385
    0.2667  -13.3351
    0.2833  -13.3319
    0.3000  -13.3289
    0.3167  -13.3261
    0.3333  -13.3236
    0.3500  -13.3213
    0.3667  -13.3192
    0.3833  -13.3174
    0.4000  -13.3158
    0.4167  -13.3145
    0.4333  -13.3133
    0.4500  -13.3125
    0.4667  -13.3119
    0.4833  -13.3115
    0.5000  -13.3114
 
    0.0000  -13.2225
    0.0167  -13.2224
    0.0333  -13.2221
    0.0500  -13.2216
    0.0667  -13.2209
    0.0833  -13.2201
    0.1000  -13.2190
    0.1167  -13.2177
    0.1333  -13.2163
    0.1500  -13.2147
    0.1667  -13.2129
    0.1833  -13.2109
    0.2000  -13.2087
    0.2167  -13.2063
    0.2333  -13.2038
    0.2500  -13.2011
    0.2667  -13.1982
    0.2833  -13.1952
    0.3000  -13.1920
    0.3167  -13.1887
    0.3333  -13.1852
    0.3500  -13.1816
    0.3667  -13.1778
    0.3833  -13.1739
    0.4000  -13.1698
    0.4167  -13.1657
    0.4333  -13.1613
    0.4500  -13.1569
    0.4667  -13.1524
    0.4833  -13.1477
    0.5000  -13.1432
 
    0.0000  -13.2218
    0.0167  -13.2217
    0.0333  -13.2214
    0.0500  -13.2210
    0.0667  -13.2203
    0.0833  -13.2194
    0.1000  -13.2184
    0.1167  -13.2172
    0.1333  -13.2157
    0.1500  -13.2141
    0.1667  -13.2124
    0.1833  -13.2104
    0.2000  -13.2082
    0.2167  -13.2059
    0.2333  -13.2034
    0.2500  -13.2007
    0.2667  -13.1979
    0.2833  -13.1949
    0.3000  -13.1917
    0.3167  -13.1883
    0.3333  -13.1848
    0.3500  -13.1811
    0.3667  -13.1773
    0.3833  -13.1733
    0.4000  -13.1692
    0.4167  -13.1650
    0.4333  -13.1606
    0.4500  -13.1561
    0.4667  -13.1514
    0.4833  -13.1467
    0.5000  -13.1426
 
    0.0000  -13.2216
    0.0167  -13.2215
    0.0333  -13.2212
    0.0500  -13.2207
    0.0667  -13.2201
    0.0833  -13.2192
    0.1000  -13.2182
    0.1167  -13.2169
    0.1333  -13.2155
    0.1500  -13.2139
    0.1667  -13.2121
    0.1833  -13.2101
    0.2000  -13.2079
    0.2167  -13.2056
    0.2333  -13.2031
    0.2500  -13.2004
    0.2667  -13.1976
    0.2833  -13.1945
    0.3000  -13.1913
    0.3167  -13.1880
    0.3333  -13.1845
    0.3500  -13.1808
    0.3667  -13.1770
    0.3833  -13.1731
    0.4000  -13.1690
    0.4167  -13.1647
    0.4333  -13.1604
    0.4500  -13.1559
    0.4667  -13.1513
    0.4833  -13.1466
    0.5000  -13.1422
 
    0.0000  -13.2212
    0.0167  -13.2211
    0.0333  -13.2208
    0.0500  -13.2203
    0.0667  -13.2196
    0.0833  -13.2188
    0.1000  -13.2177
    0.1167  -13.2165
    0.1333  -13.2151
    0.1500  -13.2135
    0.1667  -13.2117
    0.1833  -13.2097
    0.2000  -13.2075
    0.2167  -13.2052
    0.2333  -13.2027
    0.2500  -13.2000
    0.2667  -13.1972
    0.2833  -13.1942
    0.3000  -13.1910
    0.3167  -13.1876
    0.3333  -13.1841
    0.3500  -13.1804
    0.3667  -13.1766
    0.3833  -13.1726
    0.4000  -13.1685
    0.4167  -13.1643
    0.4333  -13.1599
    0.4500  -13.1554
    0.4667  -13.1507
    0.4833  -13.1460
    0.5000  -13.1421
 
    0.0000  -12.9797
    0.0167  -12.9845
    0.0333  -12.9897
    0.0500  -12.9950
    0.0667  -13.0003
    0.0833  -13.0058
    0.1000  -13.0112
    0.1167  -13.0168
    0.1333  -13.0224
    0.1500  -13.0280
    0.1667  -13.0336
    0.1833  -13.0393
    0.2000  -13.0450
    0.2167  -13.0507
    0.2333  -13.0564
    0.2500  -13.0621
    0.2667  -13.0678
    0.2833  -13.0735
    0.3000  -13.0792
    0.3167  -13.0848
    0.3333  -13.0904
    0.3500  -13.0960
    0.3667  -13.1015
    0.3833  -13.1069
    0.4000  -13.1123
    0.4167  -13.1176
    0.4333  -13.1228
    0.4500  -13.1280
    0.4667  -13.1331
    0.4833  -13.1380
    0.5000  -13.1415
 
    0.0000  -12.9791
    0.0167  -12.9804
    0.0333  -12.9857
    0.0500  -12.9911
    0.0667  -12.9966
    0.0833  -13.0021
    0.1000  -13.0077
    0.1167  -13.0134
    0.1333  -13.0190
    0.1500  -13.0248
    0.1667  -13.0305
    0.1833  -13.0363
    0.2000  -13.0421
    0.2167  -13.0480
    0.2333  -13.0538
    0.2500  -13.0596
    0.2667  -13.0654
    0.2833  -13.0712
    0.3000  -13.0770
    0.3167  -13.0827
    0.3333  -13.0884
    0.3500  -13.0940
    0.3667  -13.0996
    0.3833  -13.1052
    0.4000  -13.1106
    0.4167  -13.1161
    0.4333  -13.1214
    0.4500  -13.1266
    0.4667  -13.1318
    0.4833  -13.1368
    0.5000  -13.1414
 
    0.0000  -12.9754
    0.0167  -12.9804
    0.0333  -12.9857
    0.0500  -12.9911
    0.0667  -12.9966
    0.0833  -13.0021
    0.1000  -13.0077
    0.1167  -13.0133
    0.1333  -13.0190
    0.1500  -13.0248
    0.1667  -13.0305
    0.1833  -13.0363
    0.2000  -13.0421
    0.2167  -13.0480
    0.2333  -13.0538
    0.2500  -13.0596
    0.2667  -13.0654
    0.2833  -13.0712
    0.3000  -13.0770
    0.3167  -13.0827
    0.3333  -13.0884
    0.3500  -13.0940
    0.3667  -13.0996
    0.3833  -13.1051
    0.4000  -13.1106
    0.4167  -13.1160
    0.4333  -13.1213
    0.4500  -13.1266
    0.4667  -13.1317
    0.4833  -13.1368
    0.5000  -13.1414
 
    0.0000  -12.9754
    0.0167  -12.9765
    0.0333  -12.9820
    0.0500  -12.9875
    0.0667  -12.9931
    0.0833  -12.9988
    0.1000  -13.0045
    0.1167  -13.0103
    0.1333  -13.0161
    0.1500  -13.0220
    0.1667  -13.0279
    0.1833  -13.0338
    0.2000  -13.0398
    0.2167  -13.0457
    0.2333  -13.0517
    0.2500  -13.0576
    0.2667  -13.0635
    0.2833  -13.0694
    0.3000  -13.0753
    0.3167  -13.0811
    0.3333  -13.0869
    0.3500  -13.0927
    0.3667  -13.0983
    0.3833  -13.1040
    0.4000  -13.1095
    0.4167  -13.1150
    0.4333  -13.1204
    0.4500  -13.1257
    0.4667  -13.1309
    0.4833  -13.1360
    0.5000  -13.1407
 
    0.0000  -12.9749
    0.0167  -12.9744
    0.0333  -12.9695
    0.0500  -12.9646
    0.0667  -12.9600
    0.0833  -12.9554
    0.1000  -12.9509
    0.1167  -12.9466
    0.1333  -12.9424
    0.1500  -12.9384
    0.1667  -12.9345
    0.1833  -12.9308
    0.2000  -12.9272
    0.2167  -12.9238
    0.2333  -12.9206
    0.2500  -12.9175
    0.2667  -12.9146
    0.2833  -12.9119
    0.3000  -12.9094
    0.3167  -12.9071
    0.3333  -12.9049
    0.3500  -12.9030
    0.3667  -12.9012
    0.3833  -12.8997
    0.4000  -12.8983
    0.4167  -12.8972
    0.4333  -12.8963
    0.4500  -12.8955
    0.4667  -12.8950
    0.4833  -12.8947
    0.5000  -12.8946
 
    0.0000  -12.9749
    0.0167  -12.9700
    0.0333  -12.9650
    0.0500  -12.9601
    0.0667  -12.9553
    0.0833  -12.9506
    0.1000  -12.9461
    0.1167  -12.9416
    0.1333  -12.9374
    0.1500  -12.9332
    0.1667  -12.9292
    0.1833  -12.9254
    0.2000  -12.9218
    0.2167  -12.9183
    0.2333  -12.9150
    0.2500  -12.9118
    0.2667  -12.9089
    0.2833  -12.9061
    0.3000  -12.9035
    0.3167  -12.9011
    0.3333  -12.8989
    0.3500  -12.8969
    0.3667  -12.8951
    0.3833  -12.8935
    0.4000  -12.8921
    0.4167  -12.8910
    0.4333  -12.8900
    0.4500  -12.8893
    0.4667  -12.8887
    0.4833  -12.8884
    0.5000  -12.8883
 
    0.0000  -12.9715
    0.0167  -12.9700
    0.0333  -12.9650
    0.0500  -12.9601
    0.0667  -12.9553
    0.0833  -12.9506
    0.1000  -12.9460
    0.1167  -12.9416
    0.1333  -12.9373
    0.1500  -12.9332
    0.1667  -12.9292
    0.1833  -12.9254
    0.2000  -12.9218
    0.2167  -12.9183
    0.2333  -12.9149
    0.2500  -12.9118
    0.2667  -12.9088
    0.2833  -12.9061
    0.3000  -12.9035
    0.3167  -12.9011
    0.3333  -12.8989
    0.3500  -12.8969
    0.3667  -12.8951
    0.3833  -12.8935
    0.4000  -12.8921
    0.4167  -12.8910
    0.4333  -12.8900
    0.4500  -12.8892
    0.4667  -12.8887
    0.4833  -12.8884
    0.5000  -12.8883
 
    0.0000  -12.9708
    0.0167  -12.9659
    0.0333  -12.9607
    0.0500  -12.9556
    0.0667  -12.9507
    0.0833  -12.9459
    0.1000  -12.9412
    0.1167  -12.9366
    0.1333  -12.9322
    0.1500  -12.9280
    0.1667  -12.9239
    0.1833  -12.9199
    0.2000  -12.9161
    0.2167  -12.9125
    0.2333  -12.9091
    0.2500  -12.9058
    0.2667  -12.9028
    0.2833  -12.8999
    0.3000  -12.8972
    0.3167  -12.8947
    0.3333  -12.8925
    0.3500  -12.8904
    0.3667  -12.8885
    0.3833  -12.8869
    0.4000  -12.8855
    0.4167  -12.8842
    0.4333  -12.8832
    0.4500  -12.8825
    0.4667  -12.8819
    0.4833  -12.8816
    0.5000  -12.8815
 
    0.0000   -6.3658
    0.0167   -6.3659
    0.0333   -6.3663
    0.0500   -6.3668
    0.0667   -6.3676
    0.0833   -6.3686
    0.1000   -6.3698
    0.1167   -6.3712
    0.1333   -6.3728
    0.1500   -6.3744
    0.1667   -6.3762
    0.1833   -6.3781
    0.2000   -6.3801
    0.2167   -6.3821
    0.2333   -6.3846
    0.2500   -6.3876
    0.2667   -6.3905
    0.2833   -6.3934
    0.3000   -6.3961
    0.3167   -6.3988
    0.3333   -6.4012
    0.3500   -6.4035
    0.3667   -6.4056
    0.3833   -6.4075
    0.4000   -6.4092
    0.4167   -6.4106
    0.4333   -6.4118
    0.4500   -6.4127
    0.4667   -6.4134
    0.4833   -6.4138
    0.5000   -6.4140
 
    0.0000   -6.3658
    0.0167   -6.3659
    0.0333   -6.3663
    0.0500   -6.3668
    0.0667   -6.3676
    0.0833   -6.3686
    0.1000   -6.3698
    0.1167   -6.3712
    0.1333   -6.3728
    0.1500   -6.3744
    0.1667   -6.3762
    0.1833   -6.3781
    0.2000   -6.3801
    0.2167   -6.3821
    0.2333   -6.3842
    0.2500   -6.3862
    0.2667   -6.3883
    0.2833   -6.3903
    0.3000   -6.3922
    0.3167   -6.3940
    0.3333   -6.3958
    0.3500   -6.3974
    0.3667   -6.3990
    0.3833   -6.4003
    0.4000   -6.4015
    0.4167   -6.4026
    0.4333   -6.4034
    0.4500   -6.4041
    0.4667   -6.4046
    0.4833   -6.4049
    0.5000   -6.4050
 
    0.0000   -6.3569
    0.0167   -6.3571
    0.0333   -6.3577
    0.0500   -6.3586
    0.0667   -6.3598
    0.0833   -6.3614
    0.1000   -6.3632
    0.1167   -6.3653
    0.1333   -6.3677
    0.1500   -6.3702
    0.1667   -6.3729
    0.1833   -6.3758
    0.2000   -6.3787
    0.2167   -6.3816
    0.2333   -6.3842
    0.2500   -6.3862
    0.2667   -6.3883
    0.2833   -6.3903
    0.3000   -6.3922
    0.3167   -6.3940
    0.3333   -6.3958
    0.3500   -6.3974
    0.3667   -6.3990
    0.3833   -6.4003
    0.4000   -6.4015
    0.4167   -6.4026
    0.4333   -6.4034
    0.4500   -6.4041
    0.4667   -6.4046
    0.4833   -6.4049
    0.5000   -6.4050
 
    0.0000   -5.9151
    0.0167   -5.9217
    0.0333   -5.9333
    0.0500   -5.9456
    0.0667   -5.9579
    0.0833   -5.9700
    0.1000   -5.9817
    0.1167   -5.9931
    0.1333   -6.0042
    0.1500   -6.0148
    0.1667   -6.0251
    0.1833   -6.0349
    0.2000   -6.0443
    0.2167   -6.0532
    0.2333   -6.0617
    0.2500   -6.0697
    0.2667   -6.0772
    0.2833   -6.0843
    0.3000   -6.0909
    0.3167   -6.0969
    0.3333   -6.1025
    0.3500   -6.1075
    0.3667   -6.1121
    0.3833   -6.1161
    0.4000   -6.1196
    0.4167   -6.1225
    0.4333   -6.1249
    0.4500   -6.1268
    0.4667   -6.1282
    0.4833   -6.1290
    0.5000   -6.1292
 
    0.0000   -5.8936
    0.0167   -5.8907
    0.0333   -5.8910
    0.0500   -5.8914
    0.0667   -5.8921
    0.0833   -5.8928
    0.1000   -5.8938
    0.1167   -5.8948
    0.1333   -5.8959
    0.1500   -5.8971
    0.1667   -5.8984
    0.1833   -5.8997
    0.2000   -5.9010
    0.2167   -5.9024
    0.2333   -5.9037
    0.2500   -5.9050
    0.2667   -5.9063
    0.2833   -5.9075
    0.3000   -5.9087
    0.3167   -5.9098
    0.3333   -5.9108
    0.3500   -5.9118
    0.3667   -5.9126
    0.3833   -5.9134
    0.4000   -5.9141
    0.4167   -5.9147
    0.4333   -5.9152
    0.4500   -5.9155
    0.4667   -5.9158
    0.4833   -5.9160
    0.5000   -5.9160
 
    0.0000   -5.8906
    0.0167   -5.8907
    0.0333   -5.8910
    0.0500   -5.8914
    0.0667   -5.8921
    0.0833   -5.8928
    0.1000   -5.8938
    0.1167   -5.8948
    0.1333   -5.8959
    0.1500   -5.8971
    0.1667   -5.8984
    0.1833   -5.8997
    0.2000   -5.9010
    0.2167   -5.9024
    0.2333   -5.9037
    0.2500   -5.9050
    0.2667   -5.9063
    0.2833   -5.9075
    0.3000   -5.9087
    0.3167   -5.9098
    0.3333   -5.9108
    0.3500   -5.9118
    0.3667   -5.9126
    0.3833   -5.9134
    0.4000   -5.9141
    0.4167   -5.9147
    0.4333   -5.9152
    0.4500   -5.9155
    0.4667   -5.9158
    0.4833   -5.9160
    0.5000   -5.9160
 
    0.0000   -5.8906
    0.0167   -5.8874
    0.0333   -5.8872
    0.0500   -5.8867
    0.0667   -5.8861
    0.0833   -5.8854
    0.1000   -5.8846
    0.1167   -5.8838
    0.1333   -5.8829
    0.1500   -5.8821
    0.1667   -5.8814
    0.1833   -5.8807
    0.2000   -5.8801
    0.2167   -5.8796
    0.2333   -5.8793
    0.2500   -5.8791
    0.2667   -5.8789
    0.2833   -5.8789
    0.3000   -5.8790
    0.3167   -5.8791
    0.3333   -5.8793
    0.3500   -5.8795
    0.3667   -5.8797
    0.3833   -5.8799
    0.4000   -5.8802
    0.4167   -5.8804
    0.4333   -5.8806
    0.4500   -5.8807
    0.4667   -5.8809
    0.4833   -5.8809
    0.5000   -5.8810
 
    0.0000   -5.8875
    0.0167   -5.8867
    0.0333   -5.8742
    0.0500   -5.8603
    0.0667   -5.8459
    0.0833   -5.8312
    0.1000   -5.8161
    0.1167   -5.8008
    0.1333   -5.7853
    0.1500   -5.7696
    0.1667   -5.7537
    0.1833   -5.7377
    0.2000   -5.7216
    0.2167   -5.7054
    0.2333   -5.7029
    0.2500   -5.7108
    0.2667   -5.7181
    0.2833   -5.7250
    0.3000   -5.7314
    0.3167   -5.7373
    0.3333   -5.7427
    0.3500   -5.7477
    0.3667   -5.7521
    0.3833   -5.7560
    0.4000   -5.7594
    0.4167   -5.7622
    0.4333   -5.7646
    0.4500   -5.7664
    0.4667   -5.7677
    0.4833   -5.7685
    0.5000   -5.7688
 
    0.0000   -5.6722
    0.0167   -5.6720
    0.0333   -5.6712
    0.0500   -5.6699
    0.0667   -5.6681
    0.0833   -5.6658
    0.1000   -5.6629
    0.1167   -5.6594
    0.1333   -5.6554
    0.1500   -5.6570
    0.1667   -5.6671
    0.1833   -5.6767
    0.2000   -5.6859
    0.2167   -5.6946
    0.2333   -5.6979
    0.2500   -5.7057
    0.2667   -5.7130
    0.2833   -5.7198
    0.3000   -5.7262
    0.3167   -5.7321
    0.3333   -5.7375
    0.3500   -5.7424
    0.3667   -5.7468
    0.3833   -5.7507
    0.4000   -5.7540
    0.4167   -5.7569
    0.4333   -5.7592
    0.4500   -5.7611
    0.4667   -5.7624
    0.4833   -5.7632
    0.5000   -5.7634
 
    0.0000   -5.6493
    0.0167   -5.6489
    0.0333   -5.6477
    0.0500   -5.6457
    0.0667   -5.6430
    0.0833   -5.6395
    0.1000   -5.6357
    0.1167   -5.6358
    0.1333   -5.6466
    0.1500   -5.6525
    0.1667   -5.6624
    0.1833   -5.6719
    0.2000   -5.6810
    0.2167   -5.6896
    0.2333   -5.6979
    0.2500   -5.7057
    0.2667   -5.7130
    0.2833   -5.7198
    0.3000   -5.7262
    0.3167   -5.7321
    0.3333   -5.7375
    0.3500   -5.7424
    0.3667   -5.7468
    0.3833   -5.7507
    0.4000   -5.7540
    0.4167   -5.7569
    0.4333   -5.7592
    0.4500   -5.7611
    0.4667   -5.7624
    0.4833   -5.7632
    0.5000   -5.7634
 
    0.0000   -5.6493
    0.0167   -5.6489
    0.0333   -5.6477
    0.0500   -5.6457
    0.0667   -5.6430
    0.0833   -5.6395
    0.1000   -5.6357
    0.1167   -5.6342
    0.1333   -5.6425
    0.1500   -5.6525
    0.1667   -5.6623
    0.1833   -5.6719
    0.2000   -5.6810
    0.2167   -5.6896
    0.2333   -5.6891
    0.2500   -5.6959
    0.2667   -5.7032
    0.2833   -5.7100
    0.3000   -5.7163
    0.3167   -5.7221
    0.3333   -5.7275
    0.3500   -5.7324
    0.3667   -5.7367
    0.3833   -5.7406
    0.4000   -5.7439
    0.4167   -5.7468
    0.4333   -5.7491
    0.4500   -5.7509
    0.4667   -5.7522
    0.4833   -5.7530
    0.5000   -5.7533
 
    0.0000   -5.5575
    0.0167   -5.5647
    0.0333   -5.5766
    0.0500   -5.5889
    0.0667   -5.6010
    0.0833   -5.6129
    0.1000   -5.6245
    0.1167   -5.6342
    0.1333   -5.6425
    0.1500   -5.6508
    0.1667   -5.6530
    0.1833   -5.6624
    0.2000   -5.6715
    0.2167   -5.6801
    0.2333   -5.6882
    0.2500   -5.6729
    0.2667   -5.6694
    0.2833   -5.6760
    0.3000   -5.6823
    0.3167   -5.6881
    0.3333   -5.6934
    0.3500   -5.6982
    0.3667   -5.7025
    0.3833   -5.7063
    0.4000   -5.7096
    0.4167   -5.7124
    0.4333   -5.7147
    0.4500   -5.7165
    0.4667   -5.7178
    0.4833   -5.7186
    0.5000   -5.7188
 
    0.0000   -5.5528
    0.0167   -5.5601
    0.0333   -5.5719
    0.0500   -5.5841
    0.0667   -5.5961
    0.0833   -5.6078
    0.1000   -5.6188
    0.1167   -5.6265
    0.1333   -5.6329
    0.1500   -5.6431
    0.1667   -5.6458
    0.1833   -5.6404
    0.2000   -5.6375
    0.2167   -5.6461
    0.2333   -5.6542
    0.2500   -5.6618
    0.2667   -5.6561
    0.2833   -5.6568
    0.3000   -5.6632
    0.3167   -5.6690
    0.3333   -5.6744
    0.3500   -5.6793
    0.3667   -5.6837
    0.3833   -5.6876
    0.4000   -5.6909
    0.4167   -5.6938
    0.4333   -5.6961
    0.4500   -5.6980
    0.4667   -5.6993
    0.4833   -5.7000
    0.5000   -5.7003
 
    0.0000   -5.5528
    0.0167   -5.5600
    0.0333   -5.5719
    0.0500   -5.5841
    0.0667   -5.5961
    0.0833   -5.6078
    0.1000   -5.6188
    0.1167   -5.6265
    0.1333   -5.6234
    0.1500   -5.6176
    0.1667   -5.6190
    0.1833   -5.6285
    0.2000   -5.6350
    0.2167   -5.6305
    0.2333   -5.6349
    0.2500   -5.6426
    0.2667   -5.6499
    0.2833   -5.6568
    0.3000   -5.6632
    0.3167   -5.6690
    0.3333   -5.6744
    0.3500   -5.6793
    0.3667   -5.6837
    0.3833   -5.6876
    0.4000   -5.6909
    0.4167   -5.6938
    0.4333   -5.6961
    0.4500   -5.6979
    0.4667   -5.6993
    0.4833   -5.7000
    0.5000   -5.7003
 
    0.0000   -5.5456
    0.0167   -5.5528
    0.0333   -5.5644
    0.0500   -5.5764
    0.0667   -5.5883
    0.0833   -5.5999
    0.1000   -5.6113
    0.1167   -5.6222
    0.1333   -5.6234
    0.1500   -5.6176
    0.1667   -5.6113
    0.1833   -5.6097
    0.2000   -5.6181
    0.2167   -5.6266
    0.2333   -5.6349
    0.2500   -5.6426
    0.2667   -5.6499
    0.2833   -5.6415
    0.3000   -5.6474
    0.3167   -5.6531
    0.3333   -5.6584
    0.3500   -5.6634
    0.3667   -5.6679
    0.3833   -5.6719
    0.4000   -5.6755
    0.4167   -5.6785
    0.4333   -5.6809
    0.4500   -5.6829
    0.4667   -5.6843
    0.4833   -5.6851
    0.5000   -5.6854
 
    0.0000   -5.5400
    0.0167   -5.5325
    0.0333   -5.5301
    0.0500   -5.5421
    0.0667   -5.5541
    0.0833   -5.5658
    0.1000   -5.5772
    0.1167   -5.5882
    0.1333   -5.5989
    0.1500   -5.6092
    0.1667   -5.6113
    0.1833   -5.6097
    0.2000   -5.6181
    0.2167   -5.6266
    0.2333   -5.6288
    0.2500   -5.6310
    0.2667   -5.6358
    0.2833   -5.6397
    0.3000   -5.6233
    0.3167   -5.6069
    0.3333   -5.5905
    0.3500   -5.5742
    0.3667   -5.5580
    0.3833   -5.5419
    0.4000   -5.5259
    0.4167   -5.5100
    0.4333   -5.4943
    0.4500   -5.4788
    0.4667   -5.4635
    0.4833   -5.4485
    0.5000   -5.4427
 
    0.0000   -5.5360
    0.0167   -5.5285
    0.0333   -5.5198
    0.0500   -5.5206
    0.0667   -5.5329
    0.0833   -5.5448
    0.1000   -5.5564
    0.1167   -5.5676
    0.1333   -5.5784
    0.1500   -5.5887
    0.1667   -5.5984
    0.1833   -5.6024
    0.2000   -5.5956
    0.2167   -5.5978
    0.2333   -5.5998
    0.2500   -5.5968
    0.2667   -5.5903
    0.2833   -5.5818
    0.3000   -5.5722
    0.3167   -5.5619
    0.3333   -5.5511
    0.3500   -5.5398
    0.3667   -5.5281
    0.3833   -5.5161
    0.4000   -5.5039
    0.4167   -5.4915
    0.4333   -5.4790
    0.4500   -5.4664
    0.4667   -5.4538
    0.4833   -5.4460
    0.5000   -5.4427
 
    0.0000   -5.5360
    0.0167   -5.5285
    0.0333   -5.5159
    0.0500   -5.5206
    0.0667   -5.5329
    0.0833   -5.5448
    0.1000   -5.5564
    0.1167   -5.5676
    0.1333   -5.5784
    0.1500   -5.5887
    0.1667   -5.5984
    0.1833   -5.6024
    0.2000   -5.5956
    0.2167   -5.5876
    0.2333   -5.5792
    0.2500   -5.5705
    0.2667   -5.5616
    0.2833   -5.5524
    0.3000   -5.5431
    0.3167   -5.5336
    0.3333   -5.5242
    0.3500   -5.5147
    0.3667   -5.5053
    0.3833   -5.4959
    0.4000   -5.4868
    0.4167   -5.4778
    0.4333   -5.4690
    0.4500   -5.4606
    0.4667   -5.4527
    0.4833   -5.4460
    0.5000   -5.4351
 
    0.0000   -5.5290
    0.0167   -5.5216
    0.0333   -5.5159
    0.0500   -5.5060
    0.0667   -5.5141
    0.0833   -5.5248
    0.1000   -5.5355
    0.1167   -5.5461
    0.1333   -5.5563
    0.1500   -5.5662
    0.1667   -5.5756
    0.1833   -5.5843
    0.2000   -5.5920
    0.2167   -5.5876
    0.2333   -5.5792
    0.2500   -5.5705
    0.2667   -5.5616
    0.2833   -5.5524
    0.3000   -5.5431
    0.3167   -5.5336
    0.3333   -5.5242
    0.3500   -5.5147
    0.3667   -5.5053
    0.3833   -5.4959
    0.4000   -5.4868
    0.4167   -5.4778
    0.4333   -5.4690
    0.4500   -5.4606
    0.4667   -5.4527
    0.4833   -5.4412
    0.5000   -5.4320
 
    0.0000   -5.5124
    0.0167   -5.5188
    0.0333   -5.5092
    0.0500   -5.5036
    0.0667   -5.4918
    0.0833   -5.4773
    0.1000   -5.4625
    0.1167   -5.4475
    0.1333   -5.4323
    0.1500   -5.4170
    0.1667   -5.4015
    0.1833   -5.3859
    0.2000   -5.3703
    0.2167   -5.3633
    0.2333   -5.3699
    0.2500   -5.3767
    0.2667   -5.3831
    0.2833   -5.3892
    0.3000   -5.3949
    0.3167   -5.4002
    0.3333   -5.4050
    0.3500   -5.4093
    0.3667   -5.4132
    0.3833   -5.4167
    0.4000   -5.4197
    0.4167   -5.4222
    0.4333   -5.4243
    0.4500   -5.4259
    0.4667   -5.4270
    0.4833   -5.4277
    0.5000   -5.4290
 
    0.0000   -5.4915
    0.0167   -5.4958
    0.0333   -5.5080
    0.0500   -5.5020
    0.0667   -5.4880
    0.0833   -5.4736
    0.1000   -5.4590
    0.1167   -5.4441
    0.1333   -5.4292
    0.1500   -5.4141
    0.1667   -5.3989
    0.1833   -5.3838
    0.2000   -5.3687
    0.2167   -5.3545
    0.2333   -5.3419
    0.2500   -5.3393
    0.2667   -5.3437
    0.2833   -5.3493
    0.3000   -5.3552
    0.3167   -5.3612
    0.3333   -5.3671
    0.3500   -5.3732
    0.3667   -5.3792
    0.3833   -5.3854
    0.4000   -5.3916
    0.4167   -5.3980
    0.4333   -5.4045
    0.4500   -5.4110
    0.4667   -5.4176
    0.4833   -5.4235
    0.5000   -5.4286
 
    0.0000   -5.4877
    0.0167   -5.4958
    0.0333   -5.5080
    0.0500   -5.5020
    0.0667   -5.4880
    0.0833   -5.4736
    0.1000   -5.4590
    0.1167   -5.4441
    0.1333   -5.4292
    0.1500   -5.4141
    0.1667   -5.3989
    0.1833   -5.3838
    0.2000   -5.3687
    0.2167   -5.3541
    0.2333   -5.3419
    0.2500   -5.3393
    0.2667   -5.3437
    0.2833   -5.3493
    0.3000   -5.3552
    0.3167   -5.3612
    0.3333   -5.3671
    0.3500   -5.3732
    0.3667   -5.3792
    0.3833   -5.3854
    0.4000   -5.3916
    0.4167   -5.3980
    0.4333   -5.4045
    0.4500   -5.4110
    0.4667   -5.4176
    0.4833   -5.4235
    0.5000   -5.4279
 
    0.0000   -5.4876
    0.0167   -5.4863
    0.0333   -5.4939
    0.0500   -5.4958
    0.0667   -5.4820
    0.0833   -5.4679
    0.1000   -5.4535
    0.1167   -5.4390
    0.1333   -5.4244
    0.1500   -5.4096
    0.1667   -5.3947
    0.1833   -5.3799
    0.2000   -5.3659
    0.2167   -5.3541
    0.2333   -5.3388
    0.2500   -5.3230
    0.2667   -5.3252
    0.2833   -5.3318
    0.3000   -5.3379
    0.3167   -5.3435
    0.3333   -5.3486
    0.3500   -5.3533
    0.3667   -5.3575
    0.3833   -5.3612
    0.4000   -5.3646
    0.4167   -5.3730
    0.4333   -5.3827
    0.4500   -5.3934
    0.4667   -5.4047
    0.4833   -5.4190
    0.5000   -5.4265
 
    0.0000   -5.4831
    0.0167   -5.4848
    0.0333   -5.4725
    0.0500   -5.4589
    0.0667   -5.4448
    0.0833   -5.4303
    0.1000   -5.4156
    0.1167   -5.4005
    0.1333   -5.3852
    0.1500   -5.3698
    0.1667   -5.3541
    0.1833   -5.3453
    0.2000   -5.3524
    0.2167   -5.3478
    0.2333   -5.3335
    0.2500   -5.3186
    0.2667   -5.3204
    0.2833   -5.3255
    0.3000   -5.3306
    0.3167   -5.3356
    0.3333   -5.3406
    0.3500   -5.3457
    0.3667   -5.3512
    0.3833   -5.3573
    0.4000   -5.3645
    0.4167   -5.3679
    0.4333   -5.3775
    0.4500   -5.3909
    0.4667   -5.4047
    0.4833   -5.4166
    0.5000   -5.4265
 
    0.0000   -5.4738
    0.0167   -5.4653
    0.0333   -5.4521
    0.0500   -5.4381
    0.0667   -5.4236
    0.0833   -5.4089
    0.1000   -5.3940
    0.1167   -5.3788
    0.1333   -5.3635
    0.1500   -5.3481
    0.1667   -5.3369
    0.1833   -5.3383
    0.2000   -5.3224
    0.2167   -5.3209
    0.2333   -5.3239
    0.2500   -5.3182
    0.2667   -5.3072
    0.2833   -5.3074
    0.3000   -5.3131
    0.3167   -5.3182
    0.3333   -5.3230
    0.3500   -5.3273
    0.3667   -5.3312
    0.3833   -5.3381
    0.4000   -5.3505
    0.4167   -5.3628
    0.4333   -5.3688
    0.4500   -5.3708
    0.4667   -5.3721
    0.4833   -5.3728
    0.5000   -5.3731
 
    0.0000   -5.4738
    0.0167   -5.4653
    0.0333   -5.4521
    0.0500   -5.4381
    0.0667   -5.4236
    0.0833   -5.4089
    0.1000   -5.3940
    0.1167   -5.3788
    0.1333   -5.3635
    0.1500   -5.3481
    0.1667   -5.3330
    0.1833   -5.3196
    0.2000   -5.3166
    0.2167   -5.3209
    0.2333   -5.3239
    0.2500   -5.3174
    0.2667   -5.3041
    0.2833   -5.3074
    0.3000   -5.3131
    0.3167   -5.3182
    0.3333   -5.3230
    0.3500   -5.3273
    0.3667   -5.3312
    0.3833   -5.3346
    0.4000   -5.3376
    0.4167   -5.3402
    0.4333   -5.3423
    0.4500   -5.3439
    0.4667   -5.3451
    0.4833   -5.3458
    0.5000   -5.3460
 
    0.0000   -5.4339
    0.0167   -5.4305
    0.0333   -5.4222
    0.0500   -5.4113
    0.0667   -5.3992
    0.0833   -5.3864
    0.1000   -5.3732
    0.1167   -5.3597
    0.1333   -5.3462
    0.1500   -5.3330
    0.1667   -5.3330
    0.1833   -5.3196
    0.2000   -5.3166
    0.2167   -5.3068
    0.2333   -5.3108
    0.2500   -5.3174
    0.2667   -5.3041
    0.2833   -5.2915
    0.3000   -5.2817
    0.3167   -5.2921
    0.3333   -5.3029
    0.3500   -5.3142
    0.3667   -5.3259
    0.3833   -5.3346
    0.4000   -5.3376
    0.4167   -5.3402
    0.4333   -5.3423
    0.4500   -5.3439
    0.4667   -5.3451
    0.4833   -5.3458
    0.5000   -5.3460
 
    0.0000   -5.2437
    0.0167   -5.2482
    0.0333   -5.2574
    0.0500   -5.2678
    0.0667   -5.2783
    0.0833   -5.2888
    0.1000   -5.2990
    0.1167   -5.3090
    0.1333   -5.3187
    0.1500   -5.3280
    0.1667   -5.3204
    0.1833   -5.3101
    0.2000   -5.3053
    0.2167   -5.3065
    0.2333   -5.3105
    0.2500   -5.3153
    0.2667   -5.3036
    0.2833   -5.2897
    0.3000   -5.2758
    0.3167   -5.2846
    0.3333   -5.2943
    0.3500   -5.3039
    0.3667   -5.3131
    0.3833   -5.3215
    0.4000   -5.3288
    0.4167   -5.3346
    0.4333   -5.3389
    0.4500   -5.3420
    0.4667   -5.3440
    0.4833   -5.3452
    0.5000   -5.3456
 
    0.0000   -5.2419
    0.0167   -5.2422
    0.0333   -5.2433
    0.0500   -5.2465
    0.0667   -5.2542
    0.0833   -5.2619
    0.1000   -5.2696
    0.1167   -5.2772
    0.1333   -5.2845
    0.1500   -5.2916
    0.1667   -5.2982
    0.1833   -5.3026
    0.2000   -5.2963
    0.2167   -5.3023
    0.2333   -5.2901
    0.2500   -5.2950
    0.2667   -5.3014
    0.2833   -5.2897
    0.3000   -5.2752
    0.3167   -5.2609
    0.3333   -5.2471
    0.3500   -5.2342
    0.3667   -5.2227
    0.3833   -5.2136
    0.4000   -5.2079
    0.4167   -5.2054
    0.4333   -5.2049
    0.4500   -5.2052
    0.4667   -5.2057
    0.4833   -5.2061
    0.5000   -5.2062
 
    0.0000   -5.2287
    0.0167   -5.2323
    0.0333   -5.2390
    0.0500   -5.2465
    0.0667   -5.2542
    0.0833   -5.2619
    0.1000   -5.2696
    0.1167   -5.2772
    0.1333   -5.2845
    0.1500   -5.2916
    0.1667   -5.2982
    0.1833   -5.3026
    0.2000   -5.2963
    0.2167   -5.2826
    0.2333   -5.2881
    0.2500   -5.2950
    0.2667   -5.3014
    0.2833   -5.2887
    0.3000   -5.2751
    0.3167   -5.2609
    0.3333   -5.2471
    0.3500   -5.2342
    0.3667   -5.2227
    0.3833   -5.2136
    0.4000   -5.2079
    0.4167   -5.2054
    0.4333   -5.2049
    0.4500   -5.2052
    0.4667   -5.2057
    0.4833   -5.2061
    0.5000   -5.2062
 
    0.0000   -5.2287
    0.0167   -5.2323
    0.0333   -5.2390
    0.0500   -5.2451
    0.0667   -5.2478
    0.0833   -5.2515
    0.1000   -5.2559
    0.1167   -5.2608
    0.1333   -5.2661
    0.1500   -5.2713
    0.1667   -5.2763
    0.1833   -5.2856
    0.2000   -5.2943
    0.2167   -5.2826
    0.2333   -5.2881
    0.2500   -5.2740
    0.2667   -5.2625
    0.2833   -5.2718
    0.3000   -5.2750
    0.3167   -5.2603
    0.3333   -5.2448
    0.3500   -5.2301
    0.3667   -5.2159
    0.3833   -5.2021
    0.4000   -5.1940
    0.4167   -5.1972
    0.4333   -5.1998
    0.4500   -5.2018
    0.4667   -5.2033
    0.4833   -5.2042
    0.5000   -5.2044
 
    0.0000   -5.2171
    0.0167   -5.2124
    0.0333   -5.2050
    0.0500   -5.2007
    0.0667   -5.2126
    0.0833   -5.2241
    0.1000   -5.2354
    0.1167   -5.2462
    0.1333   -5.2566
    0.1500   -5.2667
    0.1667   -5.2758
    0.1833   -5.2781
    0.2000   -5.2747
    0.2167   -5.2800
    0.2333   -5.2662
    0.2500   -5.2533
    0.2667   -5.2574
    0.2833   -5.2656
    0.3000   -5.2738
    0.3167   -5.2591
    0.3333   -5.2445
    0.3500   -5.2295
    0.3667   -5.2143
    0.3833   -5.1994
    0.4000   -5.1886
    0.4167   -5.1888
    0.4333   -5.1912
    0.4500   -5.1931
    0.4667   -5.1945
    0.4833   -5.1953
    0.5000   -5.1956
 
    0.0000   -5.2148
    0.0167   -5.2113
    0.0333   -5.2050
    0.0500   -5.1983
    0.0667   -5.1975
    0.0833   -5.2080
    0.1000   -5.2184
    0.1167   -5.2284
    0.1333   -5.2381
    0.1500   -5.2474
    0.1667   -5.2563
    0.1833   -5.2649
    0.2000   -5.2730
    0.2167   -5.2800
    0.2333   -5.2662
    0.2500   -5.2504
    0.2667   -5.2566
    0.2833   -5.2413
    0.3000   -5.2251
    0.3167   -5.2088
    0.3333   -5.1926
    0.3500   -5.1810
    0.3667   -5.1859
    0.3833   -5.1902
    0.4000   -5.1858
    0.4167   -5.1756
    0.4333   -5.1685
    0.4500   -5.1670
    0.4667   -5.1663
    0.4833   -5.1660
    0.5000   -5.1659
 
    0.0000   -5.2148
    0.0167   -5.2113
    0.0333   -5.2025
    0.0500   -5.1983
    0.0667   -5.1975
    0.0833   -5.2080
    0.1000   -5.2184
    0.1167   -5.2284
    0.1333   -5.2381
    0.1500   -5.2474
    0.1667   -5.2563
    0.1833   -5.2649
    0.2000   -5.2730
    0.2167   -5.2654
    0.2333   -5.2536
    0.2500   -5.2504
    0.2667   -5.2347
    0.2833   -5.2192
    0.3000   -5.2044
    0.3167   -5.1912
    0.3333   -5.1819
    0.3500   -5.1787
    0.3667   -5.1784
    0.3833   -5.1824
    0.4000   -5.1845
    0.4167   -5.1712
    0.4333   -5.1685
    0.4500   -5.1670
    0.4667   -5.1663
    0.4833   -5.1660
    0.5000   -5.1659
 
    0.0000   -5.1867
    0.0167   -5.1870
    0.0333   -5.1893
    0.0500   -5.1910
    0.0667   -5.1914
    0.0833   -5.1942
    0.1000   -5.1975
    0.1167   -5.2014
    0.1333   -5.2059
    0.1500   -5.2110
    0.1667   -5.2167
    0.1833   -5.2229
    0.2000   -5.2297
    0.2167   -5.2371
    0.2333   -5.2449
    0.2500   -5.2489
    0.2667   -5.2347
    0.2833   -5.2192
    0.3000   -5.2044
    0.3167   -5.1912
    0.3333   -5.1819
    0.3500   -5.1787
    0.3667   -5.1782
    0.3833   -5.1772
    0.4000   -5.1747
    0.4167   -5.1712
    0.4333   -5.1635
    0.4500   -5.1536
    0.4667   -5.1487
    0.4833   -5.1476
    0.5000   -5.1475
 
    0.0000   -5.1784
    0.0167   -5.1791
    0.0333   -5.1870
    0.0500   -5.1892
    0.0667   -5.1910
    0.0833   -5.1887
    0.1000   -5.1912
    0.1167   -5.1945
    0.1333   -5.1988
    0.1500   -5.2039
    0.1667   -5.2097
    0.1833   -5.2161
    0.2000   -5.2230
    0.2167   -5.2304
    0.2333   -5.2378
    0.2500   -5.2377
    0.2667   -5.2253
    0.2833   -5.2120
    0.3000   -5.1990
    0.3167   -5.1865
    0.3333   -5.1756
    0.3500   -5.1769
    0.3667   -5.1782
    0.3833   -5.1772
    0.4000   -5.1747
    0.4167   -5.1700
    0.4333   -5.1558
    0.4500   -5.1420
    0.4667   -5.1312
    0.4833   -5.1291
    0.5000   -5.1291
 
    0.0000   -5.1722
    0.0167   -5.1758
    0.0333   -5.1811
    0.0500   -5.1858
    0.0667   -5.1910
    0.0833   -5.1849
    0.1000   -5.1818
    0.1167   -5.1818
    0.1333   -5.1804
    0.1500   -5.1780
    0.1667   -5.1748
    0.1833   -5.1710
    0.2000   -5.1668
    0.2167   -5.1623
    0.2333   -5.1575
    0.2500   -5.1568
    0.2667   -5.1581
    0.2833   -5.1598
    0.3000   -5.1633
    0.3167   -5.1697
    0.3333   -5.1748
    0.3500   -5.1731
    0.3667   -5.1601
    0.3833   -5.1496
    0.4000   -5.1473
    0.4167   -5.1434
    0.4333   -5.1379
    0.4500   -5.1370
    0.4667   -5.1300
    0.4833   -5.1291
    0.5000   -5.1291
 
    0.0000   -5.1657
    0.0167   -5.1730
    0.0333   -5.1747
    0.0500   -5.1858
    0.0667   -5.1864
    0.0833   -5.1849
    0.1000   -5.1790
    0.1167   -5.1736
    0.1333   -5.1689
    0.1500   -5.1648
    0.1667   -5.1615
    0.1833   -5.1589
    0.2000   -5.1572
    0.2167   -5.1563
    0.2333   -5.1562
    0.2500   -5.1568
    0.2667   -5.1581
    0.2833   -5.1598
    0.3000   -5.1617
    0.3167   -5.1631
    0.3333   -5.1686
    0.3500   -5.1643
    0.3667   -5.1554
    0.3833   -5.1496
    0.4000   -5.1473
    0.4167   -5.1434
    0.4333   -5.1376
    0.4500   -5.1318
    0.4667   -5.1292
    0.4833   -5.1289
    0.5000   -5.1285
 
    0.0000   -5.1596
    0.0167   -5.1628
    0.0333   -5.1745
    0.0500   -5.1837
    0.0667   -5.1790
    0.0833   -5.1806
    0.1000   -5.1790
    0.1167   -5.1736
    0.1333   -5.1689
    0.1500   -5.1648
    0.1667   -5.1615
    0.1833   -5.1589
    0.2000   -5.1572
    0.2167   -5.1563
    0.2333   -5.1562
    0.2500   -5.1526
    0.2667   -5.1489
    0.2833   -5.1563
    0.3000   -5.1617
    0.3167   -5.1628
    0.3333   -5.1612
    0.3500   -5.1560
    0.3667   -5.1518
    0.3833   -5.1481
    0.4000   -5.1423
    0.4167   -5.1378
    0.4333   -5.1375
    0.4500   -5.1316
    0.4667   -5.1292
    0.4833   -5.1224
    0.5000   -5.1169
 
    0.0000   -5.1518
    0.0167   -5.1628
    0.0333   -5.1745
    0.0500   -5.1766
    0.0667   -5.1786
    0.0833   -5.1665
    0.1000   -5.1539
    0.1167   -5.1412
    0.1333   -5.1284
    0.1500   -5.1155
    0.1667   -5.1028
    0.1833   -5.1047
    0.2000   -5.1144
    0.2167   -5.1237
    0.2333   -5.1325
    0.2500   -5.1409
    0.2667   -5.1475
    0.2833   -5.1505
    0.3000   -5.1571
    0.3167   -5.1628
    0.3333   -5.1612
    0.3500   -5.1560
    0.3667   -5.1518
    0.3833   -5.1441
    0.4000   -5.1341
    0.4167   -5.1365
    0.4333   -5.1344
    0.4500   -5.1316
    0.4667   -5.1288
    0.4833   -5.1167
    0.5000   -5.1101
 
    0.0000   -5.1518
    0.0167   -5.1491
    0.0333   -5.1358
    0.0500   -5.1222
    0.0667   -5.1083
    0.0833   -5.0980
    0.1000   -5.0874
    0.1167   -5.0764
    0.1333   -5.0733
    0.1500   -5.0842
    0.1667   -5.0946
    0.1833   -5.1019
    0.2000   -5.1111
    0.2167   -5.1198
    0.2333   -5.1282
    0.2500   -5.1361
    0.2667   -5.1435
    0.2833   -5.1422
    0.3000   -5.1368
    0.3167   -5.1328
    0.3333   -5.1337
    0.3500   -5.1313
    0.3667   -5.1273
    0.3833   -5.1310
    0.4000   -5.1283
    0.4167   -5.1193
    0.4333   -5.1208
    0.4500   -5.1202
    0.4667   -5.1153
    0.4833   -5.1089
    0.5000   -5.1090
 
    0.0000   -5.1495
    0.0167   -5.1382
    0.0333   -5.1257
    0.0500   -5.1169
    0.0667   -5.1079
    0.0833   -5.0942
    0.1000   -5.0800
    0.1167   -5.0659
    0.1333   -5.0723
    0.1500   -5.0825
    0.1667   -5.0924
    0.1833   -5.0901
    0.2000   -5.0954
    0.2167   -5.1030
    0.2333   -5.1100
    0.2500   -5.1163
    0.2667   -5.1218
    0.2833   -5.1265
    0.3000   -5.1302
    0.3167   -5.1328
    0.3333   -5.1337
    0.3500   -5.1313
    0.3667   -5.1247
    0.3833   -5.1178
    0.4000   -5.1174
    0.4167   -5.1193
    0.4333   -5.1208
    0.4500   -5.1202
    0.4667   -5.1153
    0.4833   -5.1089
    0.5000   -5.1059
 
    0.0000   -5.1495
    0.0167   -5.1382
    0.0333   -5.1257
    0.0500   -5.1128
    0.0667   -5.0997
    0.0833   -5.0865
    0.1000   -5.0732
    0.1167   -5.0622
    0.1333   -5.0652
    0.1500   -5.0699
    0.1667   -5.0788
    0.1833   -5.0873
    0.2000   -5.0954
    0.2167   -5.1030
    0.2333   -5.1100
    0.2500   -5.1163
    0.2667   -5.1218
    0.2833   -5.1265
    0.3000   -5.1302
    0.3167   -5.1311
    0.3333   -5.1248
    0.3500   -5.1231
    0.3667   -5.1247
    0.3833   -5.1178
    0.4000   -5.1174
    0.4167   -5.1126
    0.4333   -5.1045
    0.4500   -5.1064
    0.4667   -5.1079
    0.4833   -5.1087
    0.5000   -5.1059
 
    0.0000   -5.1319
    0.0167   -5.1299
    0.0333   -5.1245
    0.0500   -5.1128
    0.0667   -5.0997
    0.0833   -5.0865
    0.1000   -5.0732
    0.1167   -5.0612
    0.1333   -5.0610
    0.1500   -5.0699
    0.1667   -5.0788
    0.1833   -5.0873
    0.2000   -5.0783
    0.2167   -5.0751
    0.2333   -5.0816
    0.2500   -5.0885
    0.2667   -5.0953
    0.2833   -5.1017
    0.3000   -5.1077
    0.3167   -5.1133
    0.3333   -5.1184
    0.3500   -5.1178
    0.3667   -5.1098
    0.3833   -5.1033
    0.4000   -5.0994
    0.4167   -5.1022
    0.4333   -5.0971
    0.4500   -5.0819
    0.4667   -5.0848
    0.4833   -5.0944
    0.5000   -5.0998
 
    0.0000   -5.0046
    0.0167   -5.0052
    0.0333   -5.0077
    0.0500   -5.0162
    0.0667   -5.0279
    0.0833   -5.0394
    0.1000   -5.0507
    0.1167   -5.0603
    0.1333   -5.0610
    0.1500   -5.0538
    0.1667   -5.0484
    0.1833   -5.0566
    0.2000   -5.0639
    0.2167   -5.0624
    0.2333   -5.0578
    0.2500   -5.0651
    0.2667   -5.0721
    0.2833   -5.0787
    0.3000   -5.0850
    0.3167   -5.0908
    0.3333   -5.0961
    0.3500   -5.1008
    0.3667   -5.1042
    0.3833   -5.1033
    0.4000   -5.0941
    0.4167   -5.0817
    0.4333   -5.0702
    0.4500   -5.0748
    0.4667   -5.0732
    0.4833   -5.0842
    0.5000   -5.0906
 
    0.0000   -5.0046
    0.0167   -5.0052
    0.0333   -5.0077
    0.0500   -5.0144
    0.0667   -5.0268
    0.0833   -5.0389
    0.1000   -5.0506
    0.1167   -5.0603
    0.1333   -5.0508
    0.1500   -5.0397
    0.1667   -5.0431
    0.1833   -5.0377
    0.2000   -5.0425
    0.2167   -5.0502
    0.2333   -5.0578
    0.2500   -5.0651
    0.2667   -5.0721
    0.2833   -5.0787
    0.3000   -5.0850
    0.3167   -5.0908
    0.3333   -5.0961
    0.3500   -5.1008
    0.3667   -5.1042
    0.3833   -5.1009
    0.4000   -5.0941
    0.4167   -5.0817
    0.4333   -5.0699
    0.4500   -5.0622
    0.4667   -5.0673
    0.4833   -5.0686
    0.5000   -5.0712
 
    0.0000   -4.9835
    0.0167   -4.9924
    0.0333   -5.0043
    0.0500   -5.0132
    0.0667   -5.0213
    0.0833   -5.0307
    0.1000   -5.0404
    0.1167   -5.0494
    0.1333   -5.0448
    0.1500   -5.0362
    0.1667   -5.0274
    0.1833   -5.0347
    0.2000   -5.0425
    0.2167   -5.0502
    0.2333   -5.0532
    0.2500   -5.0589
    0.2667   -5.0644
    0.2833   -5.0698
    0.3000   -5.0749
    0.3167   -5.0798
    0.3333   -5.0844
    0.3500   -5.0886
    0.3667   -5.0925
    0.3833   -5.0960
    0.4000   -5.0908
    0.4167   -5.0805
    0.4333   -5.0699
    0.4500   -5.0622
    0.4667   -5.0635
    0.4833   -5.0686
    0.5000   -5.0712
 
    0.0000   -4.9772
    0.0167   -4.9891
    0.0333   -5.0019
    0.0500   -5.0132
    0.0667   -5.0213
    0.0833   -5.0307
    0.1000   -5.0404
    0.1167   -5.0494
    0.1333   -5.0448
    0.1500   -5.0318
    0.1667   -5.0274
    0.1833   -5.0347
    0.2000   -5.0417
    0.2167   -5.0474
    0.2333   -5.0511
    0.2500   -5.0391
    0.2667   -5.0272
    0.2833   -5.0184
    0.3000   -5.0208
    0.3167   -5.0228
    0.3333   -5.0243
    0.3500   -5.0268
    0.3667   -5.0300
    0.3833   -5.0375
    0.4000   -5.0462
    0.4167   -5.0554
    0.4333   -5.0650
    0.4500   -5.0617
    0.4667   -5.0635
    0.4833   -5.0539
    0.5000   -5.0464
 
    0.0000   -4.9751
    0.0167   -4.9788
    0.0333   -4.9873
    0.0500   -4.9933
    0.0667   -4.9967
    0.0833   -5.0028
    0.1000   -5.0123
    0.1167   -5.0216
    0.1333   -5.0307
    0.1500   -5.0318
    0.1667   -5.0248
    0.1833   -5.0252
    0.2000   -5.0163
    0.2167   -5.0079
    0.2333   -5.0084
    0.2500   -5.0120
    0.2667   -5.0155
    0.2833   -5.0160
    0.3000   -5.0148
    0.3167   -5.0192
    0.3333   -5.0232
    0.3500   -5.0268
    0.3667   -5.0300
    0.3833   -5.0329
    0.4000   -5.0355
    0.4167   -5.0391
    0.4333   -5.0502
    0.4500   -5.0602
    0.4667   -5.0516
    0.4833   -5.0454
    0.5000   -5.0432
 
    0.0000   -4.9748
    0.0167   -4.9788
    0.0333   -4.9873
    0.0500   -4.9933
    0.0667   -4.9967
    0.0833   -4.9992
    0.1000   -5.0020
    0.1167   -5.0061
    0.1333   -5.0117
    0.1500   -5.0188
    0.1667   -5.0214
    0.1833   -5.0067
    0.2000   -4.9948
    0.2167   -4.9974
    0.2333   -4.9932
    0.2500   -4.9991
    0.2667   -5.0047
    0.2833   -5.0099
    0.3000   -5.0148
    0.3167   -5.0192
    0.3333   -5.0232
    0.3500   -5.0255
    0.3667   -5.0292
    0.3833   -5.0329
    0.4000   -5.0355
    0.4167   -5.0381
    0.4333   -5.0412
    0.4500   -5.0434
    0.4667   -5.0421
    0.4833   -5.0414
    0.5000   -5.0413
 
    0.0000   -4.9715
    0.0167   -4.9677
    0.0333   -4.9750
    0.0500   -4.9839
    0.0667   -4.9933
    0.0833   -4.9992
    0.1000   -5.0020
    0.1167   -5.0061
    0.1333   -5.0117
    0.1500   -5.0181
    0.1667   -5.0164
    0.1833   -5.0034
    0.2000   -4.9919
    0.2167   -4.9875
    0.2333   -4.9932
    0.2500   -4.9991
    0.2667   -5.0047
    0.2833   -5.0099
    0.3000   -5.0072
    0.3167   -5.0081
    0.3333   -5.0142
    0.3500   -5.0214
    0.3667   -5.0263
    0.3833   -5.0270
    0.4000   -5.0283
    0.4167   -5.0381
    0.4333   -5.0412
    0.4500   -5.0434
    0.4667   -5.0421
    0.4833   -5.0414
    0.5000   -5.0413
 
    0.0000   -4.9715
    0.0167   -4.9659
    0.0333   -4.9589
    0.0500   -4.9687
    0.0667   -4.9781
    0.0833   -4.9872
    0.1000   -4.9958
    0.1167   -5.0039
    0.1333   -5.0116
    0.1500   -5.0181
    0.1667   -5.0164
    0.1833   -5.0034
    0.2000   -4.9911
    0.2167   -4.9875
    0.2333   -4.9902
    0.2500   -4.9814
    0.2667   -4.9865
    0.2833   -4.9918
    0.3000   -4.9953
    0.3167   -4.9917
    0.3333   -4.9950
    0.3500   -4.9993
    0.3667   -5.0079
    0.3833   -5.0179
    0.4000   -5.0274
    0.4167   -5.0277
    0.4333   -5.0306
    0.4500   -5.0329
    0.4667   -5.0299
    0.4833   -5.0247
    0.5000   -5.0246
 
    0.0000   -4.9644
    0.0167   -4.9628
    0.0333   -4.9535
    0.0500   -4.9472
    0.0667   -4.9561
    0.0833   -4.9644
    0.1000   -4.9715
    0.1167   -4.9767
    0.1333   -4.9799
    0.1500   -4.9813
    0.1667   -4.9824
    0.1833   -4.9890
    0.2000   -4.9911
    0.2167   -4.9827
    0.2333   -4.9804
    0.2500   -4.9798
    0.2667   -4.9801
    0.2833   -4.9813
    0.3000   -4.9840
    0.3167   -4.9872
    0.3333   -4.9914
    0.3500   -4.9983
    0.3667   -5.0032
    0.3833   -5.0102
    0.4000   -5.0176
    0.4167   -5.0248
    0.4333   -5.0306
    0.4500   -5.0329
    0.4667   -5.0299
    0.4833   -5.0229
    0.5000   -5.0232
 
    0.0000   -4.9636
    0.0167   -4.9555
    0.0333   -4.9495
    0.0500   -4.9472
    0.0667   -4.9561
    0.0833   -4.9644
    0.1000   -4.9715
    0.1167   -4.9767
    0.1333   -4.9798
    0.1500   -4.9813
    0.1667   -4.9817
    0.1833   -4.9816
    0.2000   -4.9826
    0.2167   -4.9827
    0.2333   -4.9804
    0.2500   -4.9798
    0.2667   -4.9801
    0.2833   -4.9813
    0.3000   -4.9836
    0.3167   -4.9869
    0.3333   -4.9913
    0.3500   -4.9968
    0.3667   -5.0032
    0.3833   -5.0102
    0.4000   -5.0176
    0.4167   -5.0248
    0.4333   -5.0277
    0.4500   -5.0274
    0.4667   -5.0265
    0.4833   -5.0229
    0.5000   -5.0190
 
    0.0000   -4.9636
    0.0167   -4.9555
    0.0333   -4.9444
    0.0500   -4.9454
    0.0667   -4.9466
    0.0833   -4.9481
    0.1000   -4.9505
    0.1167   -4.9591
    0.1333   -4.9673
    0.1500   -4.9751
    0.1667   -4.9817
    0.1833   -4.9816
    0.2000   -4.9826
    0.2167   -4.9771
    0.2333   -4.9765
    0.2500   -4.9795
    0.2667   -4.9719
    0.2833   -4.9782
    0.3000   -4.9836
    0.3167   -4.9869
    0.3333   -4.9892
    0.3500   -4.9968
    0.3667   -5.0032
    0.3833   -5.0067
    0.4000   -5.0097
    0.4167   -5.0122
    0.4333   -5.0143
    0.4500   -5.0159
    0.4667   -5.0171
    0.4833   -5.0178
    0.5000   -5.0190
 
    0.0000   -4.9410
    0.0167   -4.9487
    0.0333   -4.9444
    0.0500   -4.9406
    0.0667   -4.9327
    0.0833   -4.9417
    0.1000   -4.9499
    0.1167   -4.9520
    0.1333   -4.9545
    0.1500   -4.9573
    0.1667   -4.9617
    0.1833   -4.9688
    0.2000   -4.9729
    0.2167   -4.9719
    0.2333   -4.9624
    0.2500   -4.9651
    0.2667   -4.9687
    0.2833   -4.9644
    0.3000   -4.9722
    0.3167   -4.9805
    0.3333   -4.9786
    0.3500   -4.9682
    0.3667   -4.9578
    0.3833   -4.9598
    0.4000   -4.9666
    0.4167   -4.9739
    0.4333   -4.9815
    0.4500   -4.9914
    0.4667   -5.0047
    0.4833   -5.0173
    0.5000   -5.0180
 
    0.0000   -4.9401
    0.0167   -4.9429
    0.0333   -4.9442
    0.0500   -4.9360
    0.0667   -4.9276
    0.0833   -4.9169
    0.1000   -4.9265
    0.1167   -4.9359
    0.1333   -4.9450
    0.1500   -4.9536
    0.1667   -4.9617
    0.1833   -4.9688
    0.2000   -4.9729
    0.2167   -4.9686
    0.2333   -4.9577
    0.2500   -4.9502
    0.2667   -4.9571
    0.2833   -4.9582
    0.3000   -4.9483
    0.3167   -4.9401
    0.3333   -4.9419
    0.3500   -4.9474
    0.3667   -4.9534
    0.3833   -4.9475
    0.4000   -4.9523
    0.4167   -4.9650
    0.4333   -4.9781
    0.4500   -4.9893
    0.4667   -4.9971
    0.4833   -5.0040
    0.5000   -5.0074
 
    0.0000   -4.9380
    0.0167   -4.9329
    0.0333   -4.9371
    0.0500   -4.9317
    0.0667   -4.9225
    0.0833   -4.9169
    0.1000   -4.9264
    0.1167   -4.9359
    0.1333   -4.9450
    0.1500   -4.9536
    0.1667   -4.9604
    0.1833   -4.9639
    0.2000   -4.9677
    0.2167   -4.9686
    0.2333   -4.9571
    0.2500   -4.9478
    0.2667   -4.9334
    0.2833   -4.9266
    0.3000   -4.9310
    0.3167   -4.9349
    0.3333   -4.9299
    0.3500   -4.9223
    0.3667   -4.9278
    0.3833   -4.9398
    0.4000   -4.9375
    0.4167   -4.9448
    0.4333   -4.9536
    0.4500   -4.9632
    0.4667   -4.9730
    0.4833   -4.9817
    0.5000   -4.9858
 
    0.0000   -4.9359
    0.0167   -4.9284
    0.0333   -4.9371
    0.0500   -4.9317
    0.0667   -4.9198
    0.0833   -4.9144
    0.1000   -4.9087
    0.1167   -4.9114
    0.1333   -4.9146
    0.1500   -4.9184
    0.1667   -4.9235
    0.1833   -4.9328
    0.2000   -4.9416
    0.2167   -4.9499
    0.2333   -4.9571
    0.2500   -4.9439
    0.2667   -4.9307
    0.2833   -4.9194
    0.3000   -4.9147
    0.3167   -4.9157
    0.3333   -4.9181
    0.3500   -4.9213
    0.3667   -4.9254
    0.3833   -4.9306
    0.4000   -4.9371
    0.4167   -4.9448
    0.4333   -4.9536
    0.4500   -4.9632
    0.4667   -4.9730
    0.4833   -4.9817
    0.5000   -4.9858
 
    0.0000   -4.9229
    0.0167   -4.9284
    0.0333   -4.9243
    0.0500   -4.9238
    0.0667   -4.9198
    0.0833   -4.9096
    0.1000   -4.9011
    0.1167   -4.8976
    0.1333   -4.9036
    0.1500   -4.9138
    0.1667   -4.9225
    0.1833   -4.9272
    0.2000   -4.9322
    0.2167   -4.9378
    0.2333   -4.9438
    0.2500   -4.9439
    0.2667   -4.9307
    0.2833   -4.9194
    0.3000   -4.9147
    0.3167   -4.9156
    0.3333   -4.9181
    0.3500   -4.9213
    0.3667   -4.9254
    0.3833   -4.9306
    0.4000   -4.9371
    0.4167   -4.9278
    0.4333   -4.9184
    0.4500   -4.9093
    0.4667   -4.9004
    0.4833   -4.8918
    0.5000   -4.8836
 
    0.0000   -4.9229
    0.0167   -4.9270
    0.0333   -4.9176
    0.0500   -4.9145
    0.0667   -4.9060
    0.0833   -4.9064
    0.1000   -4.8961
    0.1167   -4.8930
    0.1333   -4.8993
    0.1500   -4.9012
    0.1667   -4.9034
    0.1833   -4.9059
    0.2000   -4.9087
    0.2167   -4.9117
    0.2333   -4.9150
    0.2500   -4.9186
    0.2667   -4.9224
    0.2833   -4.9191
    0.3000   -4.9051
    0.3167   -4.8952
    0.3333   -4.9051
    0.3500   -4.9162
    0.3667   -4.9153
    0.3833   -4.9086
    0.4000   -4.9023
    0.4167   -4.8961
    0.4333   -4.8900
    0.4500   -4.8841
    0.4667   -4.8787
    0.4833   -4.8755
    0.5000   -4.8834
 
    0.0000   -4.9103
    0.0167   -4.9056
    0.0333   -4.9124
    0.0500   -4.9040
    0.0667   -4.9060
    0.0833   -4.9064
    0.1000   -4.8945
    0.1167   -4.8878
    0.1333   -4.8791
    0.1500   -4.8811
    0.1667   -4.8838
    0.1833   -4.8868
    0.2000   -4.8901
    0.2167   -4.8934
    0.2333   -4.8967
    0.2500   -4.8998
    0.2667   -4.9023
    0.2833   -4.9027
    0.3000   -4.8963
    0.3167   -4.8900
    0.3333   -4.8773
    0.3500   -4.8641
    0.3667   -4.8512
    0.3833   -4.8463
    0.4000   -4.8483
    0.4167   -4.8513
    0.4333   -4.8538
    0.4500   -4.8602
    0.4667   -4.8677
    0.4833   -4.8746
    0.5000   -4.8729
 
    0.0000   -4.9103
    0.0167   -4.9049
    0.0333   -4.9014
    0.0500   -4.9024
    0.0667   -4.9041
    0.0833   -4.9050
    0.1000   -4.8942
    0.1167   -4.8824
    0.1333   -4.8791
    0.1500   -4.8811
    0.1667   -4.8838
    0.1833   -4.8868
    0.2000   -4.8901
    0.2167   -4.8934
    0.2333   -4.8967
    0.2500   -4.8998
    0.2667   -4.9023
    0.2833   -4.9027
    0.3000   -4.8963
    0.3167   -4.8845
    0.3333   -4.8716
    0.3500   -4.8592
    0.3667   -4.8492
    0.3833   -4.8463
    0.4000   -4.8479
    0.4167   -4.8499
    0.4333   -4.8529
    0.4500   -4.8557
    0.4667   -4.8571
    0.4833   -4.8579
    0.5000   -4.8582
 
    0.0000   -4.9006
    0.0167   -4.9049
    0.0333   -4.8968
    0.0500   -4.8966
    0.0667   -4.9039
    0.0833   -4.8951
    0.1000   -4.8942
    0.1167   -4.8824
    0.1333   -4.8743
    0.1500   -4.8609
    0.1667   -4.8500
    0.1833   -4.8503
    0.2000   -4.8511
    0.2167   -4.8518
    0.2333   -4.8524
    0.2500   -4.8560
    0.2667   -4.8647
    0.2833   -4.8740
    0.3000   -4.8837
    0.3167   -4.8845
    0.3333   -4.8716
    0.3500   -4.8592
    0.3667   -4.8492
    0.3833   -4.8447
    0.4000   -4.8479
    0.4167   -4.8499
    0.4333   -4.8516
    0.4500   -4.8528
    0.4667   -4.8536
    0.4833   -4.8540
    0.5000   -4.8542
 
    0.0000   -4.9005
    0.0167   -4.9007
    0.0333   -4.8968
    0.0500   -4.8966
    0.0667   -4.8954
    0.0833   -4.8935
    0.1000   -4.8834
    0.1167   -4.8808
    0.1333   -4.8673
    0.1500   -4.8547
    0.1667   -4.8473
    0.1833   -4.8340
    0.2000   -4.8329
    0.2167   -4.8400
    0.2333   -4.8477
    0.2500   -4.8525
    0.2667   -4.8519
    0.2833   -4.8504
    0.3000   -4.8478
    0.3167   -4.8440
    0.3333   -4.8388
    0.3500   -4.8361
    0.3667   -4.8407
    0.3833   -4.8386
    0.4000   -4.8391
    0.4167   -4.8459
    0.4333   -4.8516
    0.4500   -4.8528
    0.4667   -4.8536
    0.4833   -4.8540
    0.5000   -4.8542
 
    0.0000   -4.8940
    0.0167   -4.8926
    0.0333   -4.8923
    0.0500   -4.8924
    0.0667   -4.8902
    0.0833   -4.8801
    0.1000   -4.8810
    0.1167   -4.8750
    0.1333   -4.8673
    0.1500   -4.8547
    0.1667   -4.8418
    0.1833   -4.8289
    0.2000   -4.8199
    0.2167   -4.8064
    0.2333   -4.7929
    0.2500   -4.7990
    0.2667   -4.8063
    0.2833   -4.8131
    0.3000   -4.8195
    0.3167   -4.8255
    0.3333   -4.8311
    0.3500   -4.8323
    0.3667   -4.8301
    0.3833   -4.8325
    0.4000   -4.8264
    0.4167   -4.8213
    0.4333   -4.8236
    0.4500   -4.8253
    0.4667   -4.8289
    0.4833   -4.8340
    0.5000   -4.8360
 
    0.0000   -4.8851
    0.0167   -4.8817
    0.0333   -4.8831
    0.0500   -4.8853
    0.0667   -4.8795
    0.0833   -4.8760
    0.1000   -4.8751
    0.1167   -4.8750
    0.1333   -4.8670
    0.1500   -4.8530
    0.1667   -4.8418
    0.1833   -4.8288
    0.2000   -4.8159
    0.2167   -4.8033
    0.2333   -4.7928
    0.2500   -4.7937
    0.2667   -4.7992
    0.2833   -4.8052
    0.3000   -4.8114
    0.3167   -4.8177
    0.3333   -4.8235
    0.3500   -4.8284
    0.3667   -4.8301
    0.3833   -4.8242
    0.4000   -4.8186
    0.4167   -4.8213
    0.4333   -4.8236
    0.4500   -4.8253
    0.4667   -4.8266
    0.4833   -4.8273
    0.5000   -4.8275
 
    0.0000   -4.8645
    0.0167   -4.8732
    0.0333   -4.8831
    0.0500   -4.8853
    0.0667   -4.8795
    0.0833   -4.8760
    0.1000   -4.8751
    0.1167   -4.8715
    0.1333   -4.8604
    0.1500   -4.8507
    0.1667   -4.8391
    0.1833   -4.8262
    0.2000   -4.8159
    0.2167   -4.8030
    0.2333   -4.7915
    0.2500   -4.7937
    0.2667   -4.7992
    0.2833   -4.8052
    0.3000   -4.8114
    0.3167   -4.8177
    0.3333   -4.8235
    0.3500   -4.8284
    0.3667   -4.8262
    0.3833   -4.8242
    0.4000   -4.8186
    0.4167   -4.8146
    0.4333   -4.8140
    0.4500   -4.8219
    0.4667   -4.8266
    0.4833   -4.8273
    0.5000   -4.8275
 
    0.0000   -4.8645
    0.0167   -4.8732
    0.0333   -4.8744
    0.0500   -4.8667
    0.0667   -4.8594
    0.0833   -4.8701
    0.1000   -4.8691
    0.1167   -4.8596
    0.1333   -4.8534
    0.1500   -4.8491
    0.1667   -4.8377
    0.1833   -4.8258
    0.2000   -4.8146
    0.2167   -4.8029
    0.2333   -4.7909
    0.2500   -4.7907
    0.2667   -4.7942
    0.2833   -4.7987
    0.3000   -4.8036
    0.3167   -4.8089
    0.3333   -4.8144
    0.3500   -4.8202
    0.3667   -4.8246
    0.3833   -4.8159
    0.4000   -4.8129
    0.4167   -4.8055
    0.4333   -4.8032
    0.4500   -4.8009
    0.4667   -4.8026
    0.4833   -4.8036
    0.5000   -4.8040
 
    0.0000   -4.8643
    0.0167   -4.8610
    0.0333   -4.8603
    0.0500   -4.8593
    0.0667   -4.8581
    0.0833   -4.8529
    0.1000   -4.8471
    0.1167   -4.8412
    0.1333   -4.8331
    0.1500   -4.8225
    0.1667   -4.8199
    0.1833   -4.8252
    0.2000   -4.8113
    0.2167   -4.7974
    0.2333   -4.7909
    0.2500   -4.7792
    0.2667   -4.7758
    0.2833   -4.7827
    0.3000   -4.7895
    0.3167   -4.7957
    0.3333   -4.8014
    0.3500   -4.8066
    0.3667   -4.8111
    0.3833   -4.8150
    0.4000   -4.8129
    0.4167   -4.8006
    0.4333   -4.7984
    0.4500   -4.7922
    0.4667   -4.7817
    0.4833   -4.7718
    0.5000   -4.7645
 
    0.0000   -4.8643
    0.0167   -4.8610
    0.0333   -4.8603
    0.0500   -4.8593
    0.0667   -4.8567
    0.0833   -4.8511
    0.1000   -4.8430
    0.1167   -4.8335
    0.1333   -4.8234
    0.1500   -4.8144
    0.1667   -4.8106
    0.1833   -4.7981
    0.2000   -4.7883
    0.2167   -4.7867
    0.2333   -4.7885
    0.2500   -4.7778
    0.2667   -4.7758
    0.2833   -4.7827
    0.3000   -4.7895
    0.3167   -4.7957
    0.3333   -4.8014
    0.3500   -4.8066
    0.3667   -4.8111
    0.3833   -4.8150
    0.4000   -4.8065
    0.4167   -4.8006
    0.4333   -4.7881
    0.4500   -4.7765
    0.4667   -4.7673
    0.4833   -4.7599
    0.5000   -4.7592
 
    0.0000   -4.8512
    0.0167   -4.8453
    0.0333   -4.8345
    0.0500   -4.8457
    0.0667   -4.8567
    0.0833   -4.8511
    0.1000   -4.8430
    0.1167   -4.8335
    0.1333   -4.8234
    0.1500   -4.8132
    0.1667   -4.8033
    0.1833   -4.7945
    0.2000   -4.7883
    0.2167   -4.7867
    0.2333   -4.7885
    0.2500   -4.7778
    0.2667   -4.7656
    0.2833   -4.7524
    0.3000   -4.7552
    0.3167   -4.7628
    0.3333   -4.7698
    0.3500   -4.7762
    0.3667   -4.7820
    0.3833   -4.7875
    0.4000   -4.7965
    0.4167   -4.7965
    0.4333   -4.7881
    0.4500   -4.7757
    0.4667   -4.7637
    0.4833   -4.7523
    0.5000   -4.7568
 
    0.0000   -4.8512
    0.0167   -4.8453
    0.0333   -4.8345
    0.0500   -4.8226
    0.0667   -4.8103
    0.0833   -4.7980
    0.1000   -4.8012
    0.1167   -4.8050
    0.1333   -4.8094
    0.1500   -4.8132
    0.1667   -4.8033
    0.1833   -4.7945
    0.2000   -4.7855
    0.2167   -4.7834
    0.2333   -4.7835
    0.2500   -4.7754
    0.2667   -4.7644
    0.2833   -4.7523
    0.3000   -4.7461
    0.3167   -4.7530
    0.3333   -4.7610
    0.3500   -4.7696
    0.3667   -4.7785
    0.3833   -4.7871
    0.4000   -4.7915
    0.4167   -4.7953
    0.4333   -4.7864
    0.4500   -4.7757
    0.4667   -4.7637
    0.4833   -4.7523
    0.5000   -4.7480
 
    0.0000   -4.8084
    0.0167   -4.8196
    0.0333   -4.8328
    0.0500   -4.8226
    0.0667   -4.8103
    0.0833   -4.7978
    0.1000   -4.7905
    0.1167   -4.7848
    0.1333   -4.7779
    0.1500   -4.7698
    0.1667   -4.7694
    0.1833   -4.7725
    0.2000   -4.7758
    0.2167   -4.7791
    0.2333   -4.7812
    0.2500   -4.7698
    0.2667   -4.7643
    0.2833   -4.7522
    0.3000   -4.7402
    0.3167   -4.7283
    0.3333   -4.7167
    0.3500   -4.7171
    0.3667   -4.7234
    0.3833   -4.7291
    0.4000   -4.7340
    0.4167   -4.7383
    0.4333   -4.7418
    0.4500   -4.7445
    0.4667   -4.7464
    0.4833   -4.7523
    0.5000   -4.7467
 
    0.0000   -4.8028
    0.0167   -4.8007
    0.0333   -4.8002
    0.0500   -4.7992
    0.0667   -4.7974
    0.0833   -4.7978
    0.1000   -4.7853
    0.1167   -4.7729
    0.1333   -4.7640
    0.1500   -4.7666
    0.1667   -4.7610
    0.1833   -4.7666
    0.2000   -4.7751
    0.2167   -4.7730
    0.2333   -4.7611
    0.2500   -4.7672
    0.2667   -4.7639
    0.2833   -4.7516
    0.3000   -4.7402
    0.3167   -4.7283
    0.3333   -4.7167
    0.3500   -4.7090
    0.3667   -4.7159
    0.3833   -4.7223
    0.4000   -4.7281
    0.4167   -4.7331
    0.4333   -4.7373
    0.4500   -4.7407
    0.4667   -4.7437
    0.4833   -4.7476
    0.5000   -4.7467
 
    0.0000   -4.8008
    0.0167   -4.7912
    0.0333   -4.7918
    0.0500   -4.7933
    0.0667   -4.7954
    0.0833   -4.7946
    0.1000   -4.7853
    0.1167   -4.7729
    0.1333   -4.7613
    0.1500   -4.7551
    0.1667   -4.7577
    0.1833   -4.7584
    0.2000   -4.7584
    0.2167   -4.7564
    0.2333   -4.7602
    0.2500   -4.7672
    0.2667   -4.7561
    0.2833   -4.7466
    0.3000   -4.7388
    0.3167   -4.7258
    0.3333   -4.7129
    0.3500   -4.7090
    0.3667   -4.7159
    0.3833   -4.7223
    0.4000   -4.7281
    0.4167   -4.7331
    0.4333   -4.7373
    0.4500   -4.7407
    0.4667   -4.7431
    0.4833   -4.7443
    0.5000   -4.7421
 
    0.0000   -4.7906
    0.0167   -4.7909
    0.0333   -4.7768
    0.0500   -4.7620
    0.0667   -4.7566
    0.0833   -4.7580
    0.1000   -4.7597
    0.1167   -4.7617
    0.1333   -4.7613
    0.1500   -4.7551
    0.1667   -4.7565
    0.1833   -4.7584
    0.2000   -4.7584
    0.2167   -4.7564
    0.2333   -4.7602
    0.2500   -4.7505
    0.2667   -4.7432
    0.2833   -4.7425
    0.3000   -4.7383
    0.3167   -4.7247
    0.3333   -4.7112
    0.3500   -4.7049
    0.3667   -4.7001
    0.3833   -4.7064
    0.4000   -4.7130
    0.4167   -4.7201
    0.4333   -4.7276
    0.4500   -4.7354
    0.4667   -4.7431
    0.4833   -4.7443
    0.5000   -4.7421
 
    0.0000   -4.7541
    0.0167   -4.7543
    0.0333   -4.7547
    0.0500   -4.7555
    0.0667   -4.7467
    0.0833   -4.7408
    0.1000   -4.7430
    0.1167   -4.7454
    0.1333   -4.7474
    0.1500   -4.7487
    0.1667   -4.7565
    0.1833   -4.7516
    0.2000   -4.7419
    0.2167   -4.7455
    0.2333   -4.7415
    0.2500   -4.7315
    0.2667   -4.7380
    0.2833   -4.7419
    0.3000   -4.7290
    0.3167   -4.7157
    0.3333   -4.7094
    0.3500   -4.7049
    0.3667   -4.6939
    0.3833   -4.6980
    0.4000   -4.7027
    0.4167   -4.7072
    0.4333   -4.7115
    0.4500   -4.7159
    0.4667   -4.7205
    0.4833   -4.7274
    0.5000   -4.7353
 
    0.0000   -4.7355
    0.0167   -4.7358
    0.0333   -4.7364
    0.0500   -4.7375
    0.0667   -4.7389
    0.0833   -4.7408
    0.1000   -4.7430
    0.1167   -4.7454
    0.1333   -4.7474
    0.1500   -4.7442
    0.1667   -4.7336
    0.1833   -4.7309
    0.2000   -4.7395
    0.2167   -4.7455
    0.2333   -4.7415
    0.2500   -4.7315
    0.2667   -4.7200
    0.2833   -4.7077
    0.3000   -4.6996
    0.3167   -4.7023
    0.3333   -4.7024
    0.3500   -4.6986
    0.3667   -4.6939
    0.3833   -4.6834
    0.4000   -4.6794
    0.4167   -4.6873
    0.4333   -4.6966
    0.4500   -4.7065
    0.4667   -4.7169
    0.4833   -4.7274
    0.5000   -4.7353
 
    0.0000   -4.7355
    0.0167   -4.7358
    0.0333   -4.7364
    0.0500   -4.7374
    0.0667   -4.7389
    0.0833   -4.7312
    0.1000   -4.7205
    0.1167   -4.7300
    0.1333   -4.7394
    0.1500   -4.7442
    0.1667   -4.7336
    0.1833   -4.7309
    0.2000   -4.7395
    0.2167   -4.7321
    0.2333   -4.7227
    0.2500   -4.7287
    0.2667   -4.7200
    0.2833   -4.7077
    0.3000   -4.6953
    0.3167   -4.6937
    0.3333   -4.7013
    0.3500   -4.6978
    0.3667   -4.6931
    0.3833   -4.6834
    0.4000   -4.6794
    0.4167   -4.6873
    0.4333   -4.6966
    0.4500   -4.7065
    0.4667   -4.7169
    0.4833   -4.7249
    0.5000   -4.7270
 
    0.0000   -4.6664
    0.0167   -4.6728
    0.0333   -4.6820
    0.0500   -4.6916
    0.0667   -4.7012
    0.0833   -4.7109
    0.1000   -4.7154
    0.1167   -4.6993
    0.1333   -4.7018
    0.1500   -4.7117
    0.1667   -4.7213
    0.1833   -4.7215
    0.2000   -4.7100
    0.2167   -4.7084
    0.2333   -4.7188
    0.2500   -4.7152
    0.2667   -4.7117
    0.2833   -4.7073
    0.3000   -4.6953
    0.3167   -4.6937
    0.3333   -4.7013
    0.3500   -4.6940
    0.3667   -4.6848
    0.3833   -4.6707
    0.4000   -4.6720
    0.4167   -4.6776
    0.4333   -4.6838
    0.4500   -4.6898
    0.4667   -4.6947
    0.4833   -4.6980
    0.5000   -4.6991
 
    0.0000   -4.6586
    0.0167   -4.6523
    0.0333   -4.6435
    0.0500   -4.6522
    0.0667   -4.6617
    0.0833   -4.6715
    0.1000   -4.6816
    0.1167   -4.6917
    0.1333   -4.7018
    0.1500   -4.7117
    0.1667   -4.7213
    0.1833   -4.7215
    0.2000   -4.7100
    0.2167   -4.6986
    0.2333   -4.6949
    0.2500   -4.6979
    0.2667   -4.6940
    0.2833   -4.6856
    0.3000   -4.6940
    0.3167   -4.6916
    0.3333   -4.6886
    0.3500   -4.6894
    0.3667   -4.6841
    0.3833   -4.6706
    0.4000   -4.6700
    0.4167   -4.6605
    0.4333   -4.6504
    0.4500   -4.6406
    0.4667   -4.6311
    0.4833   -4.6225
    0.5000   -4.6192
 
    0.0000   -4.6386
    0.0167   -4.6387
    0.0333   -4.6433
    0.0500   -4.6522
    0.0667   -4.6617
    0.0833   -4.6715
    0.1000   -4.6816
    0.1167   -4.6917
    0.1333   -4.6829
    0.1500   -4.6663
    0.1667   -4.6744
    0.1833   -4.6862
    0.2000   -4.6975
    0.2167   -4.6986
    0.2333   -4.6876
    0.2500   -4.6770
    0.2667   -4.6759
    0.2833   -4.6852
    0.3000   -4.6843
    0.3167   -4.6834
    0.3333   -4.6872
    0.3500   -4.6888
    0.3667   -4.6765
    0.3833   -4.6685
    0.4000   -4.6700
    0.4167   -4.6605
    0.4333   -4.6504
    0.4500   -4.6405
    0.4667   -4.6311
    0.4833   -4.6225
    0.5000   -4.6192
 
    0.0000   -4.6319
    0.0167   -4.6357
    0.0333   -4.6433
    0.0500   -4.6397
    0.0667   -4.6405
    0.0833   -4.6416
    0.1000   -4.6429
    0.1167   -4.6446
    0.1333   -4.6500
    0.1500   -4.6622
    0.1667   -4.6660
    0.1833   -4.6739
    0.2000   -4.6816
    0.2167   -4.6887
    0.2333   -4.6876
    0.2500   -4.6770
    0.2667   -4.6698
    0.2833   -4.6762
    0.3000   -4.6843
    0.3167   -4.6812
    0.3333   -4.6694
    0.3500   -4.6666
    0.3667   -4.6655
    0.3833   -4.6685
    0.4000   -4.6572
    0.4167   -4.6438
    0.4333   -4.6304
    0.4500   -4.6184
    0.4667   -4.6182
    0.4833   -4.6179
    0.5000   -4.6140
 
    0.0000   -4.6319
    0.0167   -4.6357
    0.0333   -4.6391
    0.0500   -4.6345
    0.0667   -4.6258
    0.0833   -4.6248
    0.1000   -4.6331
    0.1167   -4.6415
    0.1333   -4.6498
    0.1500   -4.6580
    0.1667   -4.6504
    0.1833   -4.6529
    0.2000   -4.6557
    0.2167   -4.6588
    0.2333   -4.6622
    0.2500   -4.6660
    0.2667   -4.6677
    0.2833   -4.6762
    0.3000   -4.6785
    0.3167   -4.6812
    0.3333   -4.6689
    0.3500   -4.6592
    0.3667   -4.6616
    0.3833   -4.6676
    0.4000   -4.6563
    0.4167   -4.6418
    0.4333   -4.6272
    0.4500   -4.6184
    0.4667   -4.6182
    0.4833   -4.6179
    0.5000   -4.6140
 
    0.0000   -4.6185
    0.0167   -4.6157
    0.0333   -4.6111
    0.0500   -4.6095
    0.0667   -4.6168
    0.0833   -4.6172
    0.1000   -4.6231
    0.1167   -4.6362
    0.1333   -4.6456
    0.1500   -4.6480
    0.1667   -4.6496
    0.1833   -4.6333
    0.2000   -4.6347
    0.2167   -4.6449
    0.2333   -4.6557
    0.2500   -4.6658
    0.2667   -4.6677
    0.2833   -4.6740
    0.3000   -4.6766
    0.3167   -4.6706
    0.3333   -4.6689
    0.3500   -4.6592
    0.3667   -4.6616
    0.3833   -4.6638
    0.4000   -4.6514
    0.4167   -4.6392
    0.4333   -4.6270
    0.4500   -4.6171
    0.4667   -4.6064
    0.4833   -4.6067
    0.5000   -4.6118
 
    0.0000   -4.6185
    0.0167   -4.6157
    0.0333   -4.6111
    0.0500   -4.6071
    0.0667   -4.6046
    0.0833   -4.6096
    0.1000   -4.6089
    0.1167   -4.6063
    0.1333   -4.6099
    0.1500   -4.6147
    0.1667   -4.6206
    0.1833   -4.6273
    0.2000   -4.6346
    0.2167   -4.6425
    0.2333   -4.6507
    0.2500   -4.6592
    0.2667   -4.6670
    0.2833   -4.6576
    0.3000   -4.6578
    0.3167   -4.6597
    0.3333   -4.6538
    0.3500   -4.6486
    0.3667   -4.6418
    0.3833   -4.6326
    0.4000   -4.6256
    0.4167   -4.6213
    0.4333   -4.6192
    0.4500   -4.6156
    0.4667   -4.6044
    0.4833   -4.6053
    0.5000   -4.6118
 
    0.0000   -4.5992
    0.0167   -4.6003
    0.0333   -4.6037
    0.0500   -4.6071
    0.0667   -4.6046
    0.0833   -4.6036
    0.1000   -4.6042
    0.1167   -4.6063
    0.1333   -4.6099
    0.1500   -4.6147
    0.1667   -4.6206
    0.1833   -4.6273
    0.2000   -4.6340
    0.2167   -4.6425
    0.2333   -4.6507
    0.2500   -4.6592
    0.2667   -4.6670
    0.2833   -4.6576
    0.3000   -4.6489
    0.3167   -4.6427
    0.3333   -4.6450
    0.3500   -4.6486
    0.3667   -4.6418
    0.3833   -4.6326
    0.4000   -4.6256
    0.4167   -4.6213
    0.4333   -4.6192
    0.4500   -4.6120
    0.4667   -4.6039
    0.4833   -4.6053
    0.5000   -4.6069
 
    0.0000   -4.5842
    0.0167   -4.5855
    0.0333   -4.5883
    0.0500   -4.5910
    0.0667   -4.5958
    0.0833   -4.6036
    0.1000   -4.6042
    0.1167   -4.6009
    0.1333   -4.6034
    0.1500   -4.6066
    0.1667   -4.6101
    0.1833   -4.6210
    0.2000   -4.6186
    0.2167   -4.6239
    0.2333   -4.6301
    0.2500   -4.6371
    0.2667   -4.6445
    0.2833   -4.6517
    0.3000   -4.6489
    0.3167   -4.6427
    0.3333   -4.6450
    0.3500   -4.6469
    0.3667   -4.6400
    0.3833   -4.6320
    0.4000   -4.6236
    0.4167   -4.6159
    0.4333   -4.6100
    0.4500   -4.6069
    0.4667   -4.5983
    0.4833   -4.5936
    0.5000   -4.5840
 
    0.0000   -4.5747
    0.0167   -4.5747
    0.0333   -4.5749
    0.0500   -4.5818
    0.0667   -4.5933
    0.0833   -4.5956
    0.1000   -4.5979
    0.1167   -4.6005
    0.1333   -4.5932
    0.1500   -4.5976
    0.1667   -4.6097
    0.1833   -4.6141
    0.2000   -4.6147
    0.2167   -4.6046
    0.2333   -4.6094
    0.2500   -4.6143
    0.2667   -4.6195
    0.2833   -4.6249
    0.3000   -4.6304
    0.3167   -4.6342
    0.3333   -4.6304
    0.3500   -4.6274
    0.3667   -4.6202
    0.3833   -4.6106
    0.4000   -4.6001
    0.4167   -4.5937
    0.4333   -4.5906
    0.4500   -4.5921
    0.4667   -4.5983
    0.4833   -4.5909
    0.5000   -4.5824
 
    0.0000   -4.5747
    0.0167   -4.5747
    0.0333   -4.5749
    0.0500   -4.5752
    0.0667   -4.5756
    0.0833   -4.5764
    0.1000   -4.5779
    0.1167   -4.5804
    0.1333   -4.5851
    0.1500   -4.5876
    0.1667   -4.5916
    0.1833   -4.5958
    0.2000   -4.6001
    0.2167   -4.6046
    0.2333   -4.6094
    0.2500   -4.6143
    0.2667   -4.6195
    0.2833   -4.6249
    0.3000   -4.6304
    0.3167   -4.6341
    0.3333   -4.6297
    0.3500   -4.6220
    0.3667   -4.6136
    0.3833   -4.6045
    0.4000   -4.5970
    0.4167   -4.5937
    0.4333   -4.5906
    0.4500   -4.5921
    0.4667   -4.5969
    0.4833   -4.5817
    0.5000   -4.5794
 
    0.0000   -4.5484
    0.0167   -4.5534
    0.0333   -4.5677
    0.0500   -4.5752
    0.0667   -4.5756
    0.0833   -4.5764
    0.1000   -4.5779
    0.1167   -4.5804
    0.1333   -4.5838
    0.1500   -4.5876
    0.1667   -4.5916
    0.1833   -4.5958
    0.2000   -4.6001
    0.2167   -4.6004
    0.2333   -4.6078
    0.2500   -4.6139
    0.2667   -4.6190
    0.2833   -4.6233
    0.3000   -4.6269
    0.3167   -4.6296
    0.3333   -4.6297
    0.3500   -4.6220
    0.3667   -4.6136
    0.3833   -4.6045
    0.4000   -4.5970
    0.4167   -4.5902
    0.4333   -4.5864
    0.4500   -4.5865
    0.4667   -4.5821
    0.4833   -4.5795
    0.5000   -4.5784
 
    0.0000   -4.5484
    0.0167   -4.5491
    0.0333   -4.5512
    0.0500   -4.5542
    0.0667   -4.5577
    0.0833   -4.5611
    0.1000   -4.5638
    0.1167   -4.5724
    0.1333   -4.5838
    0.1500   -4.5858
    0.1667   -4.5787
    0.1833   -4.5820
    0.2000   -4.5917
    0.2167   -4.5978
    0.2333   -4.5806
    0.2500   -4.5720
    0.2667   -4.5742
    0.2833   -4.5768
    0.3000   -4.5797
    0.3167   -4.5827
    0.3333   -4.5857
    0.3500   -4.5885
    0.3667   -4.5906
    0.3833   -4.5914
    0.4000   -4.5880
    0.4167   -4.5823
    0.4333   -4.5864
    0.4500   -4.5865
    0.4667   -4.5818
    0.4833   -4.5767
    0.5000   -4.5761
 
    0.0000   -4.5400
    0.0167   -4.5491
    0.0333   -4.5512
    0.0500   -4.5542
    0.0667   -4.5577
    0.0833   -4.5611
    0.1000   -4.5638
    0.1167   -4.5654
    0.1333   -4.5661
    0.1500   -4.5664
    0.1667   -4.5714
    0.1833   -4.5719
    0.2000   -4.5678
    0.2167   -4.5688
    0.2333   -4.5702
    0.2500   -4.5720
    0.2667   -4.5742
    0.2833   -4.5768
    0.3000   -4.5797
    0.3167   -4.5827
    0.3333   -4.5857
    0.3500   -4.5885
    0.3667   -4.5906
    0.3833   -4.5914
    0.4000   -4.5880
    0.4167   -4.5823
    0.4333   -4.5859
    0.4500   -4.5848
    0.4667   -4.5818
    0.4833   -4.5767
    0.5000   -4.5721
 
    0.0000   -4.5387
    0.0167   -4.5362
    0.0333   -4.5298
    0.0500   -4.5221
    0.0667   -4.5332
    0.0833   -4.5464
    0.1000   -4.5595
    0.1167   -4.5654
    0.1333   -4.5661
    0.1500   -4.5664
    0.1667   -4.5667
    0.1833   -4.5671
    0.2000   -4.5678
    0.2167   -4.5688
    0.2333   -4.5702
    0.2500   -4.5634
    0.2667   -4.5463
    0.2833   -4.5482
    0.3000   -4.5521
    0.3167   -4.5559
    0.3333   -4.5597
    0.3500   -4.5636
    0.3667   -4.5675
    0.3833   -4.5715
    0.4000   -4.5756
    0.4167   -4.5781
    0.4333   -4.5745
    0.4500   -4.5643
    0.4667   -4.5642
    0.4833   -4.5734
    0.5000   -4.5721
 
    0.0000   -4.5379
    0.0167   -4.5245
    0.0333   -4.5205
    0.0500   -4.5221
    0.0667   -4.5230
    0.0833   -4.5234
    0.1000   -4.5241
    0.1167   -4.5364
    0.1333   -4.5485
    0.1500   -4.5602
    0.1667   -4.5667
    0.1833   -4.5671
    0.2000   -4.5654
    0.2167   -4.5592
    0.2333   -4.5534
    0.2500   -4.5478
    0.2667   -4.5443
    0.2833   -4.5482
    0.3000   -4.5521
    0.3167   -4.5559
    0.3333   -4.5597
    0.3500   -4.5636
    0.3667   -4.5675
    0.3833   -4.5715
    0.4000   -4.5756
    0.4167   -4.5748
    0.4333   -4.5620
    0.4500   -4.5558
    0.4667   -4.5577
    0.4833   -4.5648
    0.5000   -4.5695
 
    0.0000   -4.5158
    0.0167   -4.5180
    0.0333   -4.5205
    0.0500   -4.5211
    0.0667   -4.5230
    0.0833   -4.5234
    0.1000   -4.5237
    0.1167   -4.5240
    0.1333   -4.5245
    0.1500   -4.5252
    0.1667   -4.5265
    0.1833   -4.5283
    0.2000   -4.5306
    0.2167   -4.5335
    0.2333   -4.5369
    0.2500   -4.5405
    0.2667   -4.5443
    0.2833   -4.5375
    0.3000   -4.5328
    0.3167   -4.5284
    0.3333   -4.5350
    0.3500   -4.5461
    0.3667   -4.5565
    0.3833   -4.5657
    0.4000   -4.5733
    0.4167   -4.5748
    0.4333   -4.5620
    0.4500   -4.5509
    0.4667   -4.5577
    0.4833   -4.5644
    0.5000   -4.5695
 
    0.0000   -4.5158
    0.0167   -4.5180
    0.0333   -4.5102
    0.0500   -4.5199
    0.0667   -4.5113
    0.0833   -4.5115
    0.1000   -4.5237
    0.1167   -4.5240
    0.1333   -4.5245
    0.1500   -4.5252
    0.1667   -4.5265
    0.1833   -4.5283
    0.2000   -4.5306
    0.2167   -4.5335
    0.2333   -4.5369
    0.2500   -4.5405
    0.2667   -4.5425
    0.2833   -4.5292
    0.3000   -4.5123
    0.3167   -4.5236
    0.3333   -4.5245
    0.3500   -4.5227
    0.3667   -4.5251
    0.3833   -4.5295
    0.4000   -4.5349
    0.4167   -4.5410
    0.4333   -4.5480
    0.4500   -4.5509
    0.4667   -4.5533
    0.4833   -4.5643
    0.5000   -4.5693
 
    0.0000   -4.5114
    0.0167   -4.5081
    0.0333   -4.5065
    0.0500   -4.4961
    0.0667   -4.4986
    0.0833   -4.5008
    0.1000   -4.4931
    0.1167   -4.4937
    0.1333   -4.4945
    0.1500   -4.4953
    0.1667   -4.4962
    0.1833   -4.4973
    0.2000   -4.4985
    0.2167   -4.4998
    0.2333   -4.5014
    0.2500   -4.5031
    0.2667   -4.5050
    0.2833   -4.5071
    0.3000   -4.5121
    0.3167   -4.5122
    0.3333   -4.5148
    0.3500   -4.5161
    0.3667   -4.5139
    0.3833   -4.5176
    0.4000   -4.5260
    0.4167   -4.5343
    0.4333   -4.5423
    0.4500   -4.5466
    0.4667   -4.5520
    0.4833   -4.5499
    0.5000   -4.5625
 
    0.0000   -4.5114
    0.0167   -4.5081
    0.0333   -4.5024
    0.0500   -4.4961
    0.0667   -4.4922
    0.0833   -4.4926
    0.1000   -4.4905
    0.1167   -4.4805
    0.1333   -4.4782
    0.1500   -4.4783
    0.1667   -4.4787
    0.1833   -4.4792
    0.2000   -4.4796
    0.2167   -4.4800
    0.2333   -4.4805
    0.2500   -4.4815
    0.2667   -4.4908
    0.2833   -4.5011
    0.3000   -4.5095
    0.3167   -4.4956
    0.3333   -4.4947
    0.3500   -4.5016
    0.3667   -4.5094
    0.3833   -4.5176
    0.4000   -4.5260
    0.4167   -4.5343
    0.4333   -4.5423
    0.4500   -4.5466
    0.4667   -4.5344
    0.4833   -4.5423
    0.5000   -4.5321
 
    0.0000   -4.4915
    0.0167   -4.4932
    0.0333   -4.5024
    0.0500   -4.4959
    0.0667   -4.4899
    0.0833   -4.4845
    0.1000   -4.4808
    0.1167   -4.4789
    0.1333   -4.4782
    0.1500   -4.4783
    0.1667   -4.4787
    0.1833   -4.4792
    0.2000   -4.4796
    0.2167   -4.4800
    0.2333   -4.4805
    0.2500   -4.4811
    0.2667   -4.4821
    0.2833   -4.4835
    0.3000   -4.4857
    0.3167   -4.4893
    0.3333   -4.4947
    0.3500   -4.5016
    0.3667   -4.5094
    0.3833   -4.5104
    0.4000   -4.5067
    0.4167   -4.5147
    0.4333   -4.5270
    0.4500   -4.5395
    0.4667   -4.5319
    0.4833   -4.5207
    0.5000   -4.5307
 
    0.0000   -4.4820
    0.0167   -4.4916
    0.0333   -4.4917
    0.0500   -4.4919
    0.0667   -4.4899
    0.0833   -4.4845
    0.1000   -4.4808
    0.1167   -4.4789
    0.1333   -4.4717
    0.1500   -4.4647
    0.1667   -4.4606
    0.1833   -4.4599
    0.2000   -4.4622
    0.2167   -4.4669
    0.2333   -4.4734
    0.2500   -4.4811
    0.2667   -4.4821
    0.2833   -4.4835
    0.3000   -4.4857
    0.3167   -4.4893
    0.3333   -4.4792
    0.3500   -4.4816
    0.3667   -4.4835
    0.3833   -4.4907
    0.4000   -4.5026
    0.4167   -4.5030
    0.4333   -4.5028
    0.4500   -4.5186
    0.4667   -4.5319
    0.4833   -4.5167
    0.5000   -4.5151
 
    0.0000   -4.4771
    0.0167   -4.4659
    0.0333   -4.4729
    0.0500   -4.4858
    0.0667   -4.4818
    0.0833   -4.4678
    0.1000   -4.4541
    0.1167   -4.4407
    0.1333   -4.4298
    0.1500   -4.4199
    0.1667   -4.4131
    0.1833   -4.4191
    0.2000   -4.4260
    0.2167   -4.4332
    0.2333   -4.4405
    0.2500   -4.4478
    0.2667   -4.4551
    0.2833   -4.4622
    0.3000   -4.4690
    0.3167   -4.4748
    0.3333   -4.4789
    0.3500   -4.4816
    0.3667   -4.4835
    0.3833   -4.4849
    0.4000   -4.4867
    0.4167   -4.4937
    0.4333   -4.5002
    0.4500   -4.5060
    0.4667   -4.5111
    0.4833   -4.5167
    0.5000   -4.5028
 
    0.0000   -4.4570
    0.0167   -4.4601
    0.0333   -4.4566
    0.0500   -4.4559
    0.0667   -4.4544
    0.0833   -4.4513
    0.1000   -4.4461
    0.1167   -4.4388
    0.1333   -4.4298
    0.1500   -4.4199
    0.1667   -4.4131
    0.1833   -4.4191
    0.2000   -4.4260
    0.2167   -4.4332
    0.2333   -4.4405
    0.2500   -4.4478
    0.2667   -4.4551
    0.2833   -4.4622
    0.3000   -4.4690
    0.3167   -4.4748
    0.3333   -4.4789
    0.3500   -4.4675
    0.3667   -4.4790
    0.3833   -4.4849
    0.4000   -4.4861
    0.4167   -4.4870
    0.4333   -4.4993
    0.4500   -4.5002
    0.4667   -4.5100
    0.4833   -4.5140
    0.5000   -4.5028
 
    0.0000   -4.4570
    0.0167   -4.4569
    0.0333   -4.4566
    0.0500   -4.4559
    0.0667   -4.4544
    0.0833   -4.4513
    0.1000   -4.4461
    0.1167   -4.4388
    0.1333   -4.4277
    0.1500   -4.4150
    0.1667   -4.4081
    0.1833   -4.3978
    0.2000   -4.4007
    0.2167   -4.4053
    0.2333   -4.4084
    0.2500   -4.4102
    0.2667   -4.4159
    0.2833   -4.4236
    0.3000   -4.4342
    0.3167   -4.4451
    0.3333   -4.4562
    0.3500   -4.4632
    0.3667   -4.4712
    0.3833   -4.4792
    0.4000   -4.4860
    0.4167   -4.4870
    0.4333   -4.4906
    0.4500   -4.4956
    0.4667   -4.4919
    0.4833   -4.4923
    0.5000   -4.5017
 
    0.0000   -4.4486
    0.0167   -4.4569
    0.0333   -4.4526
    0.0500   -4.4393
    0.0667   -4.4261
    0.0833   -4.4129
    0.1000   -4.4047
    0.1167   -4.4052
    0.1333   -4.4057
    0.1500   -4.4059
    0.1667   -4.4080
    0.1833   -4.3978
    0.2000   -4.4007
    0.2167   -4.4053
    0.2333   -4.4084
    0.2500   -4.4100
    0.2667   -4.4131
    0.2833   -4.4231
    0.3000   -4.4333
    0.3167   -4.4438
    0.3333   -4.4536
    0.3500   -4.4627
    0.3667   -4.4555
    0.3833   -4.4637
    0.4000   -4.4722
    0.4167   -4.4869
    0.4333   -4.4878
    0.4500   -4.4885
    0.4667   -4.4895
    0.4833   -4.4923
    0.5000   -4.5017
 
    0.0000   -4.4462
    0.0167   -4.4351
    0.0333   -4.4238
    0.0500   -4.4143
    0.0667   -4.4080
    0.0833   -4.4052
    0.1000   -4.3998
    0.1167   -4.3961
    0.1333   -4.4007
    0.1500   -4.4059
    0.1667   -4.4029
    0.1833   -4.3976
    0.2000   -4.3968
    0.2167   -4.4006
    0.2333   -4.4051
    0.2500   -4.4100
    0.2667   -4.4099
    0.2833   -4.4182
    0.3000   -4.4261
    0.3167   -4.4331
    0.3333   -4.4402
    0.3500   -4.4476
    0.3667   -4.4485
    0.3833   -4.4556
    0.4000   -4.4712
    0.4167   -4.4812
    0.4333   -4.4878
    0.4500   -4.4885
    0.4667   -4.4895
    0.4833   -4.4884
    0.5000   -4.4864
 
    0.0000   -4.3820
    0.0167   -4.3819
    0.0333   -4.3824
    0.0500   -4.3839
    0.0667   -4.3860
    0.0833   -4.3888
    0.1000   -4.3921
    0.1167   -4.3961
    0.1333   -4.4007
    0.1500   -4.4050
    0.1667   -4.4023
    0.1833   -4.3946
    0.2000   -4.3898
    0.2167   -4.3837
    0.2333   -4.3929
    0.2500   -4.4029
    0.2667   -4.4099
    0.2833   -4.4080
    0.3000   -4.4054
    0.3167   -4.4130
    0.3333   -4.4207
    0.3500   -4.4283
    0.3667   -4.4380
    0.3833   -4.4430
    0.4000   -4.4499
    0.4167   -4.4563
    0.4333   -4.4624
    0.4500   -4.4679
    0.4667   -4.4729
    0.4833   -4.4777
    0.5000   -4.4824
 
    0.0000   -4.3811
    0.0167   -4.3814
    0.0333   -4.3824
    0.0500   -4.3839
    0.0667   -4.3860
    0.0833   -4.3888
    0.1000   -4.3921
    0.1167   -4.3868
    0.1333   -4.3839
    0.1500   -4.3863
    0.1667   -4.3891
    0.1833   -4.3946
    0.2000   -4.3867
    0.2167   -4.3831
    0.2333   -4.3836
    0.2500   -4.3938
    0.2667   -4.4067
    0.2833   -4.4080
    0.3000   -4.4046
    0.3167   -4.3998
    0.3333   -4.4079
    0.3500   -4.4233
    0.3667   -4.4358
    0.3833   -4.4313
    0.4000   -4.4168
    0.4167   -4.4186
    0.4333   -4.4341
    0.4500   -4.4496
    0.4667   -4.4648
    0.4833   -4.4777
    0.5000   -4.4824
 
    0.0000   -4.3811
    0.0167   -4.3814
    0.0333   -4.3814
    0.0500   -4.3802
    0.0667   -4.3791
    0.0833   -4.3794
    0.1000   -4.3804
    0.1167   -4.3819
    0.1333   -4.3740
    0.1500   -4.3779
    0.1667   -4.3870
    0.1833   -4.3919
    0.2000   -4.3867
    0.2167   -4.3755
    0.2333   -4.3763
    0.2500   -4.3832
    0.2667   -4.3904
    0.2833   -4.3978
    0.3000   -4.4046
    0.3167   -4.3998
    0.3333   -4.3937
    0.3500   -4.3870
    0.3667   -4.3820
    0.3833   -4.3894
    0.4000   -4.4035
    0.4167   -4.4186
    0.4333   -4.4341
    0.4500   -4.4496
    0.4667   -4.4648
    0.4833   -4.4772
    0.5000   -4.4794
 
    0.0000   -4.3758
    0.0167   -4.3758
    0.0333   -4.3757
    0.0500   -4.3750
    0.0667   -4.3716
    0.0833   -4.3639
    0.1000   -4.3535
    0.1167   -4.3553
    0.1333   -4.3672
    0.1500   -4.3779
    0.1667   -4.3870
    0.1833   -4.3912
    0.2000   -4.3803
    0.2167   -4.3755
    0.2333   -4.3645
    0.2500   -4.3536
    0.2667   -4.3478
    0.2833   -4.3624
    0.3000   -4.3774
    0.3167   -4.3925
    0.3333   -4.3937
    0.3500   -4.3870
    0.3667   -4.3820
    0.3833   -4.3894
    0.4000   -4.4035
    0.4167   -4.4027
    0.4333   -4.3891
    0.4500   -4.3762
    0.4667   -4.3707
    0.4833   -4.3716
    0.5000   -4.3719
 
    0.0000   -4.3254
    0.0167   -4.3257
    0.0333   -4.3265
    0.0500   -4.3279
    0.0667   -4.3298
    0.0833   -4.3322
    0.1000   -4.3423
    0.1167   -4.3553
    0.1333   -4.3672
    0.1500   -4.3612
    0.1667   -4.3548
    0.1833   -4.3639
    0.2000   -4.3730
    0.2167   -4.3697
    0.2333   -4.3645
    0.2500   -4.3536
    0.2667   -4.3435
    0.2833   -4.3341
    0.3000   -4.3319
    0.3167   -4.3376
    0.3333   -4.3430
    0.3500   -4.3555
    0.3667   -4.3668
    0.3833   -4.3652
    0.4000   -4.3609
    0.4167   -4.3642
    0.4333   -4.3670
    0.4500   -4.3691
    0.4667   -4.3640
    0.4833   -4.3644
    0.5000   -4.3651
 
    0.0000   -4.2774
    0.0167   -4.2827
    0.0333   -4.2896
    0.0500   -4.2988
    0.0667   -4.3138
    0.0833   -4.3284
    0.1000   -4.3423
    0.1167   -4.3418
    0.1333   -4.3427
    0.1500   -4.3472
    0.1667   -4.3522
    0.1833   -4.3576
    0.2000   -4.3635
    0.2167   -4.3691
    0.2333   -4.3591
    0.2500   -4.3520
    0.2667   -4.3430
    0.2833   -4.3328
    0.3000   -4.3251
    0.3167   -4.3285
    0.3333   -4.3420
    0.3500   -4.3555
    0.3667   -4.3668
    0.3833   -4.3652
    0.4000   -4.3566
    0.4167   -4.3490
    0.4333   -4.3545
    0.4500   -4.3590
    0.4667   -4.3624
    0.4833   -4.3529
    0.5000   -4.3460
 
    0.0000   -4.2739
    0.0167   -4.2691
    0.0333   -4.2836
    0.0500   -4.2988
    0.0667   -4.3138
    0.0833   -4.3284
    0.1000   -4.3352
    0.1167   -4.3387
    0.1333   -4.3371
    0.1500   -4.3458
    0.1667   -4.3486
    0.1833   -4.3360
    0.2000   -4.3324
    0.2167   -4.3483
    0.2333   -4.3561
    0.2500   -4.3494
    0.2667   -4.3430
    0.2833   -4.3327
    0.3000   -4.3232
    0.3167   -4.3285
    0.3333   -4.3420
    0.3500   -4.3481
    0.3667   -4.3528
    0.3833   -4.3571
    0.4000   -4.3566
    0.4167   -4.3467
    0.4333   -4.3364
    0.4500   -4.3274
    0.4667   -4.3265
    0.4833   -4.3283
    0.5000   -4.3345
 
    0.0000   -4.2605
    0.0167   -4.2691
    0.0333   -4.2836
    0.0500   -4.2969
    0.0667   -4.3045
    0.0833   -4.3123
    0.1000   -4.3203
    0.1167   -4.3286
    0.1333   -4.3296
    0.1500   -4.3174
    0.1667   -4.3067
    0.1833   -4.3145
    0.2000   -4.3235
    0.2167   -4.3111
    0.2333   -4.3195
    0.2500   -4.3335
    0.2667   -4.3402
    0.2833   -4.3315
    0.3000   -4.3231
    0.3167   -4.3180
    0.3333   -4.3164
    0.3500   -4.3212
    0.3667   -4.3282
    0.3833   -4.3355
    0.4000   -4.3426
    0.4167   -4.3467
    0.4333   -4.3364
    0.4500   -4.3274
    0.4667   -4.3265
    0.4833   -4.3271
    0.5000   -4.3274
 
    0.0000   -4.2605
    0.0167   -4.2688
    0.0333   -4.2627
    0.0500   -4.2570
    0.0667   -4.2599
    0.0833   -4.2634
    0.1000   -4.2672
    0.1167   -4.2713
    0.1333   -4.2757
    0.1500   -4.2804
    0.1667   -4.2902
    0.1833   -4.2907
    0.2000   -4.2962
    0.2167   -4.3061
    0.2333   -4.3079
    0.2500   -4.3139
    0.2667   -4.3200
    0.2833   -4.3260
    0.3000   -4.3229
    0.3167   -4.3150
    0.3333   -4.3073
    0.3500   -4.3045
    0.3667   -4.3088
    0.3833   -4.3129
    0.4000   -4.3165
    0.4167   -4.3196
    0.4333   -4.3219
    0.4500   -4.3223
    0.4667   -4.3191
    0.4833   -4.3271
    0.5000   -4.3274
 
    0.0000   -4.2498
    0.0167   -4.2510
    0.0333   -4.2536
    0.0500   -4.2563
    0.0667   -4.2509
    0.0833   -4.2454
    0.1000   -4.2403
    0.1167   -4.2398
    0.1333   -4.2507
    0.1500   -4.2712
    0.1667   -4.2854
    0.1833   -4.2905
    0.2000   -4.2932
    0.2167   -4.3020
    0.2333   -4.2988
    0.2500   -4.2865
    0.2667   -4.2908
    0.2833   -4.3027
    0.3000   -4.3150
    0.3167   -4.3133
    0.3333   -4.3051
    0.3500   -4.3045
    0.3667   -4.3088
    0.3833   -4.3129
    0.4000   -4.3165
    0.4167   -4.3196
    0.4333   -4.3219
    0.4500   -4.3223
    0.4667   -4.3142
    0.4833   -4.3053
    0.5000   -4.3009
 
    0.0000   -4.2429
    0.0167   -4.2416
    0.0333   -4.2390
    0.0500   -4.2359
    0.0667   -4.2324
    0.0833   -4.2287
    0.1000   -4.2324
    0.1167   -4.2354
    0.1333   -4.2486
    0.1500   -4.2585
    0.1667   -4.2692
    0.1833   -4.2809
    0.2000   -4.2804
    0.2167   -4.2717
    0.2333   -4.2694
    0.2500   -4.2797
    0.2667   -4.2908
    0.2833   -4.3027
    0.3000   -4.3150
    0.3167   -4.3133
    0.3333   -4.3051
    0.3500   -4.2997
    0.3667   -4.2924
    0.3833   -4.2852
    0.4000   -4.2857
    0.4167   -4.2933
    0.4333   -4.3014
    0.4500   -4.3100
    0.4667   -4.3142
    0.4833   -4.3053
    0.5000   -4.3009
 
    0.0000   -4.2400
    0.0167   -4.2324
    0.0333   -4.2227
    0.0500   -4.2188
    0.0667   -4.2218
    0.0833   -4.2263
    0.1000   -4.2246
    0.1167   -4.2309
    0.1333   -4.2307
    0.1500   -4.2324
    0.1667   -4.2378
    0.1833   -4.2442
    0.2000   -4.2516
    0.2167   -4.2600
    0.2333   -4.2694
    0.2500   -4.2797
    0.2667   -4.2744
    0.2833   -4.2802
    0.3000   -4.2873
    0.3167   -4.2930
    0.3333   -4.2972
    0.3500   -4.2945
    0.3667   -4.2869
    0.3833   -4.2796
    0.4000   -4.2782
    0.4167   -4.2714
    0.4333   -4.2646
    0.4500   -4.2589
    0.4667   -4.2624
    0.4833   -4.2698
    0.5000   -4.2739
 
    0.0000   -4.2400
    0.0167   -4.2324
    0.0333   -4.2227
    0.0500   -4.2185
    0.0667   -4.2181
    0.0833   -4.2193
    0.1000   -4.2214
    0.1167   -4.2243
    0.1333   -4.2280
    0.1500   -4.2324
    0.1667   -4.2378
    0.1833   -4.2442
    0.2000   -4.2516
    0.2167   -4.2600
    0.2333   -4.2673
    0.2500   -4.2684
    0.2667   -4.2734
    0.2833   -4.2796
    0.3000   -4.2862
    0.3167   -4.2922
    0.3333   -4.2972
    0.3500   -4.2945
    0.3667   -4.2869
    0.3833   -4.2796
    0.4000   -4.2727
    0.4167   -4.2666
    0.4333   -4.2615
    0.4500   -4.2588
    0.4667   -4.2624
    0.4833   -4.2698
    0.5000   -4.2739
 
    0.0000   -4.2153
    0.0167   -4.2157
    0.0333   -4.2168
    0.0500   -4.2185
    0.0667   -4.2181
    0.0833   -4.2193
    0.1000   -4.2214
    0.1167   -4.2243
    0.1333   -4.2279
    0.1500   -4.2264
    0.1667   -4.2224
    0.1833   -4.2315
    0.2000   -4.2405
    0.2167   -4.2490
    0.2333   -4.2572
    0.2500   -4.2651
    0.2667   -4.2725
    0.2833   -4.2796
    0.3000   -4.2862
    0.3167   -4.2922
    0.3333   -4.2936
    0.3500   -4.2881
    0.3667   -4.2803
    0.3833   -4.2786
    0.4000   -4.2727
    0.4167   -4.2665
    0.4333   -4.2614
    0.4500   -4.2580
    0.4667   -4.2516
    0.4833   -4.2454
    0.5000   -4.2426
 
    0.0000   -4.2069
    0.0167   -4.2059
    0.0333   -4.2015
    0.0500   -4.2001
    0.0667   -4.2028
    0.0833   -4.2055
    0.1000   -4.2134
    0.1167   -4.2203
    0.1333   -4.2156
    0.1500   -4.2158
    0.1667   -4.2223
    0.1833   -4.2315
    0.2000   -4.2405
    0.2167   -4.2490
    0.2333   -4.2572
    0.2500   -4.2651
    0.2667   -4.2725
    0.2833   -4.2629
    0.3000   -4.2548
    0.3167   -4.2558
    0.3333   -4.2604
    0.3500   -4.2659
    0.3667   -4.2720
    0.3833   -4.2721
    0.4000   -4.2640
    0.4167   -4.2562
    0.4333   -4.2487
    0.4500   -4.2417
    0.4667   -4.2444
    0.4833   -4.2434
    0.5000   -4.2426
 
    0.0000   -4.2068
    0.0167   -4.2059
    0.0333   -4.2015
    0.0500   -4.1910
    0.0667   -4.1906
    0.0833   -4.1999
    0.1000   -4.2082
    0.1167   -4.2108
    0.1333   -4.2133
    0.1500   -4.2127
    0.1667   -4.2223
    0.1833   -4.2213
    0.2000   -4.2243
    0.2167   -4.2276
    0.2333   -4.2310
    0.2500   -4.2347
    0.2667   -4.2384
    0.2833   -4.2419
    0.3000   -4.2422
    0.3167   -4.2335
    0.3333   -4.2215
    0.3500   -4.2088
    0.3667   -4.2063
    0.3833   -4.2085
    0.4000   -4.2114
    0.4167   -4.2217
    0.4333   -4.2324
    0.4500   -4.2413
    0.4667   -4.2444
    0.4833   -4.2434
    0.5000   -4.2402
 
    0.0000   -4.1959
    0.0167   -4.1964
    0.0333   -4.1979
    0.0500   -4.1910
    0.0667   -4.1773
    0.0833   -4.1719
    0.1000   -4.1823
    0.1167   -4.1926
    0.1333   -4.2028
    0.1500   -4.2127
    0.1667   -4.2185
    0.1833   -4.2187
    0.2000   -4.2204
    0.2167   -4.2242
    0.2333   -4.2238
    0.2500   -4.2181
    0.2667   -4.2088
    0.2833   -4.2045
    0.3000   -4.2037
    0.3167   -4.2035
    0.3333   -4.2038
    0.3500   -4.2048
    0.3667   -4.1998
    0.3833   -4.2039
    0.4000   -4.2110
    0.4167   -4.2216
    0.4333   -4.2324
    0.4500   -4.2413
    0.4667   -4.2352
    0.4833   -4.2335
    0.5000   -4.2383
 
    0.0000   -4.1755
    0.0167   -4.1766
    0.0333   -4.1796
    0.0500   -4.1842
    0.0667   -4.1773
    0.0833   -4.1719
    0.1000   -4.1823
    0.1167   -4.1926
    0.1333   -4.2028
    0.1500   -4.2106
    0.1667   -4.2080
    0.1833   -4.2146
    0.2000   -4.2153
    0.2167   -4.2123
    0.2333   -4.2097
    0.2500   -4.2075
    0.2667   -4.2058
    0.2833   -4.1979
    0.3000   -4.1874
    0.3167   -4.1887
    0.3333   -4.1924
    0.3500   -4.1960
    0.3667   -4.1997
    0.3833   -4.2039
    0.4000   -4.2109
    0.4167   -4.2147
    0.4333   -4.2187
    0.4500   -4.2232
    0.4667   -4.2281
    0.4833   -4.2298
    0.5000   -4.2273
 
    0.0000   -4.1649
    0.0167   -4.1644
    0.0333   -4.1636
    0.0500   -4.1631
    0.0667   -4.1641
    0.0833   -4.1686
    0.1000   -4.1770
    0.1167   -4.1859
    0.1333   -4.1938
    0.1500   -4.2011
    0.1667   -4.2052
    0.1833   -4.1995
    0.2000   -4.1935
    0.2167   -4.1871
    0.2333   -4.1804
    0.2500   -4.1736
    0.2667   -4.1767
    0.2833   -4.1809
    0.3000   -4.1849
    0.3167   -4.1887
    0.3333   -4.1924
    0.3500   -4.1960
    0.3667   -4.1956
    0.3833   -4.1963
    0.4000   -4.2045
    0.4167   -4.2089
    0.4333   -4.2126
    0.4500   -4.2160
    0.4667   -4.2190
    0.4833   -4.2213
    0.5000   -4.2222
 
    0.0000   -4.1297
    0.0167   -4.1335
    0.0333   -4.1416
    0.0500   -4.1513
    0.0667   -4.1615
    0.0833   -4.1630
    0.1000   -4.1496
    0.1167   -4.1508
    0.1333   -4.1516
    0.1500   -4.1521
    0.1667   -4.1527
    0.1833   -4.1533
    0.2000   -4.1568
    0.2167   -4.1623
    0.2333   -4.1674
    0.2500   -4.1722
    0.2667   -4.1767
    0.2833   -4.1809
    0.3000   -4.1849
    0.3167   -4.1800
    0.3333   -4.1779
    0.3500   -4.1792
    0.3667   -4.1851
    0.3833   -4.1963
    0.4000   -4.2045
    0.4167   -4.2089
    0.4333   -4.2126
    0.4500   -4.2160
    0.4667   -4.2190
    0.4833   -4.2213
    0.5000   -4.2222
 
    0.0000   -4.1297
    0.0167   -4.1335
    0.0333   -4.1416
    0.0500   -4.1513
    0.0667   -4.1615
    0.0833   -4.1630
    0.1000   -4.1496
    0.1167   -4.1388
    0.1333   -4.1352
    0.1500   -4.1392
    0.1667   -4.1450
    0.1833   -4.1510
    0.2000   -4.1568
    0.2167   -4.1623
    0.2333   -4.1674
    0.2500   -4.1722
    0.2667   -4.1666
    0.2833   -4.1605
    0.3000   -4.1607
    0.3167   -4.1576
    0.3333   -4.1616
    0.3500   -4.1734
    0.3667   -4.1851
    0.3833   -4.1852
    0.4000   -4.1890
    0.4167   -4.1931
    0.4333   -4.1976
    0.4500   -4.2023
    0.4667   -4.2071
    0.4833   -4.2115
    0.5000   -4.2137
 
    0.0000   -4.1072
    0.0167   -4.1045
    0.0333   -4.1000
    0.0500   -4.1103
    0.0667   -4.1292
    0.0833   -4.1428
    0.1000   -4.1488
    0.1167   -4.1388
    0.1333   -4.1352
    0.1500   -4.1392
    0.1667   -4.1450
    0.1833   -4.1509
    0.2000   -4.1542
    0.2167   -4.1553
    0.2333   -4.1565
    0.2500   -4.1579
    0.2667   -4.1593
    0.2833   -4.1597
    0.3000   -4.1528
    0.3167   -4.1500
    0.3333   -4.1616
    0.3500   -4.1734
    0.3667   -4.1818
    0.3833   -4.1821
    0.4000   -4.1682
    0.4167   -4.1539
    0.4333   -4.1526
    0.4500   -4.1555
    0.4667   -4.1576
    0.4833   -4.1589
    0.5000   -4.1593
 
    0.0000   -4.1072
    0.0167   -4.1045
    0.0333   -4.1000
    0.0500   -4.1004
    0.0667   -4.1045
    0.0833   -4.1097
    0.1000   -4.1151
    0.1167   -4.1196
    0.1333   -4.1188
    0.1500   -4.1124
    0.1667   -4.1061
    0.1833   -4.1010
    0.2000   -4.0970
    0.2167   -4.0947
    0.2333   -4.0973
    0.2500   -4.1057
    0.2667   -4.1161
    0.2833   -4.1271
    0.3000   -4.1384
    0.3167   -4.1500
    0.3333   -4.1492
    0.3500   -4.1375
    0.3667   -4.1328
    0.3833   -4.1389
    0.4000   -4.1443
    0.4167   -4.1488
    0.4333   -4.1393
    0.4500   -4.1243
    0.4667   -4.1090
    0.4833   -4.1021
    0.5000   -4.1015
 
    0.0000   -4.0919
    0.0167   -4.0926
    0.0333   -4.0938
    0.0500   -4.1004
    0.0667   -4.1045
    0.0833   -4.1097
    0.1000   -4.1151
    0.1167   -4.1196
    0.1333   -4.1188
    0.1500   -4.1124
    0.1667   -4.1061
    0.1833   -4.1010
    0.2000   -4.0970
    0.2167   -4.0947
    0.2333   -4.0973
    0.2500   -4.1057
    0.2667   -4.1161
    0.2833   -4.1271
    0.3000   -4.1384
    0.3167   -4.1461
    0.3333   -4.1396
    0.3500   -4.1335
    0.3667   -4.1278
    0.3833   -4.1226
    0.4000   -4.1178
    0.4167   -4.1135
    0.4333   -4.1097
    0.4500   -4.1065
    0.4667   -4.1039
    0.4833   -4.0933
    0.5000   -4.0806
 
    0.0000   -4.0919
    0.0167   -4.0926
    0.0333   -4.0938
    0.0500   -4.0918
    0.0667   -4.0878
    0.0833   -4.0883
    0.1000   -4.0893
    0.1167   -4.0899
    0.1333   -4.0900
    0.1500   -4.0899
    0.1667   -4.0894
    0.1833   -4.0885
    0.2000   -4.0874
    0.2167   -4.0860
    0.2333   -4.0843
    0.2500   -4.0825
    0.2667   -4.0814
    0.2833   -4.0913
    0.3000   -4.1008
    0.3167   -4.1098
    0.3333   -4.1182
    0.3500   -4.1258
    0.3667   -4.1247
    0.3833   -4.1115
    0.4000   -4.0982
    0.4167   -4.0850
    0.4333   -4.0724
    0.4500   -4.0755
    0.4667   -4.0782
    0.4833   -4.0800
    0.5000   -4.0781
 
    0.0000   -4.0799
    0.0167   -4.0811
    0.0333   -4.0897
    0.0500   -4.0918
    0.0667   -4.0878
    0.0833   -4.0838
    0.1000   -4.0797
    0.1167   -4.0751
    0.1333   -4.0697
    0.1500   -4.0644
    0.1667   -4.0621
    0.1833   -4.0653
    0.2000   -4.0722
    0.2167   -4.0797
    0.2333   -4.0836
    0.2500   -4.0822
    0.2667   -4.0804
    0.2833   -4.0782
    0.3000   -4.0759
    0.3167   -4.0736
    0.3333   -4.0711
    0.3500   -4.0688
    0.3667   -4.0665
    0.3833   -4.0643
    0.4000   -4.0662
    0.4167   -4.0691
    0.4333   -4.0722
    0.4500   -4.0599
    0.4667   -4.0567
    0.4833   -4.0613
    0.5000   -4.0767
 
    0.0000   -4.0731
    0.0167   -4.0715
    0.0333   -4.0832
    0.0500   -4.0853
    0.0667   -4.0870
    0.0833   -4.0838
    0.1000   -4.0797
    0.1167   -4.0751
    0.1333   -4.0697
    0.1500   -4.0644
    0.1667   -4.0621
    0.1833   -4.0653
    0.2000   -4.0722
    0.2167   -4.0797
    0.2333   -4.0836
    0.2500   -4.0822
    0.2667   -4.0793
    0.2833   -4.0759
    0.3000   -4.0722
    0.3167   -4.0682
    0.3333   -4.0641
    0.3500   -4.0630
    0.3667   -4.0632
    0.3833   -4.0641
    0.4000   -4.0622
    0.4167   -4.0604
    0.4333   -4.0588
    0.4500   -4.0576
    0.4667   -4.0485
    0.4833   -4.0561
    0.5000   -4.0559
 
    0.0000   -4.0645
    0.0167   -4.0714
    0.0333   -4.0681
    0.0500   -4.0638
    0.0667   -4.0591
    0.0833   -4.0539
    0.1000   -4.0525
    0.1167   -4.0514
    0.1333   -4.0501
    0.1500   -4.0511
    0.1667   -4.0538
    0.1833   -4.0563
    0.2000   -4.0585
    0.2167   -4.0603
    0.2333   -4.0617
    0.2500   -4.0713
    0.2667   -4.0793
    0.2833   -4.0759
    0.3000   -4.0722
    0.3167   -4.0682
    0.3333   -4.0641
    0.3500   -4.0598
    0.3667   -4.0553
    0.3833   -4.0508
    0.4000   -4.0479
    0.4167   -4.0489
    0.4333   -4.0491
    0.4500   -4.0489
    0.4667   -4.0484
    0.4833   -4.0483
    0.5000   -4.0482
 
    0.0000   -4.0645
    0.0167   -4.0636
    0.0333   -4.0610
    0.0500   -4.0567
    0.0667   -4.0541
    0.0833   -4.0534
    0.1000   -4.0484
    0.1167   -4.0451
    0.1333   -4.0482
    0.1500   -4.0487
    0.1667   -4.0470
    0.1833   -4.0453
    0.2000   -4.0472
    0.2167   -4.0534
    0.2333   -4.0617
    0.2500   -4.0628
    0.2667   -4.0634
    0.2833   -4.0637
    0.3000   -4.0637
    0.3167   -4.0636
    0.3333   -4.0633
    0.3500   -4.0598
    0.3667   -4.0553
    0.3833   -4.0508
    0.4000   -4.0463
    0.4167   -4.0419
    0.4333   -4.0379
    0.4500   -4.0373
    0.4667   -4.0457
    0.4833   -4.0383
    0.5000   -4.0354
 
    0.0000   -4.0645
    0.0167   -4.0636
    0.0333   -4.0610
    0.0500   -4.0567
    0.0667   -4.0513
    0.0833   -4.0456
    0.1000   -4.0421
    0.1167   -4.0426
    0.1333   -4.0396
    0.1500   -4.0407
    0.1667   -4.0401
    0.1833   -4.0430
    0.2000   -4.0433
    0.2167   -4.0412
    0.2333   -4.0389
    0.2500   -4.0365
    0.2667   -4.0339
    0.2833   -4.0337
    0.3000   -4.0345
    0.3167   -4.0351
    0.3333   -4.0356
    0.3500   -4.0358
    0.3667   -4.0411
    0.3833   -4.0453
    0.4000   -4.0463
    0.4167   -4.0419
    0.4333   -4.0379
    0.4500   -4.0344
    0.4667   -4.0346
    0.4833   -4.0353
    0.5000   -4.0319
 
    0.0000   -4.0447
    0.0167   -4.0516
    0.0333   -4.0542
    0.0500   -4.0545
    0.0667   -4.0513
    0.0833   -4.0456
    0.1000   -4.0413
    0.1167   -4.0394
    0.1333   -4.0396
    0.1500   -4.0407
    0.1667   -4.0400
    0.1833   -4.0357
    0.2000   -4.0320
    0.2167   -4.0310
    0.2333   -4.0307
    0.2500   -4.0304
    0.2667   -4.0324
    0.2833   -4.0312
    0.3000   -4.0286
    0.3167   -4.0277
    0.3333   -4.0287
    0.3500   -4.0354
    0.3667   -4.0360
    0.3833   -4.0362
    0.4000   -4.0362
    0.4167   -4.0363
    0.4333   -4.0365
    0.4500   -4.0344
    0.4667   -4.0316
    0.4833   -4.0299
    0.5000   -4.0293
 
    0.0000   -4.0339
    0.0167   -4.0335
    0.0333   -4.0324
    0.0500   -4.0342
    0.0667   -4.0365
    0.0833   -4.0392
    0.1000   -4.0413
    0.1167   -4.0394
    0.1333   -4.0365
    0.1500   -4.0379
    0.1667   -4.0400
    0.1833   -4.0357
    0.2000   -4.0320
    0.2167   -4.0310
    0.2333   -4.0307
    0.2500   -4.0304
    0.2667   -4.0299
    0.2833   -4.0293
    0.3000   -4.0286
    0.3167   -4.0277
    0.3333   -4.0268
    0.3500   -4.0257
    0.3667   -4.0246
    0.3833   -4.0234
    0.4000   -4.0222
    0.4167   -4.0209
    0.4333   -4.0228
    0.4500   -4.0265
    0.4667   -4.0316
    0.4833   -4.0299
    0.5000   -4.0293
 
    0.0000   -4.0339
    0.0167   -4.0335
    0.0333   -4.0324
    0.0500   -4.0309
    0.0667   -4.0298
    0.0833   -4.0312
    0.1000   -4.0327
    0.1167   -4.0343
    0.1333   -4.0360
    0.1500   -4.0301
    0.1667   -4.0243
    0.1833   -4.0250
    0.2000   -4.0216
    0.2167   -4.0221
    0.2333   -4.0273
    0.2500   -4.0304
    0.2667   -4.0299
    0.2833   -4.0293
    0.3000   -4.0283
    0.3167   -4.0253
    0.3333   -4.0268
    0.3500   -4.0257
    0.3667   -4.0246
    0.3833   -4.0234
    0.4000   -4.0222
    0.4167   -4.0209
    0.4333   -4.0196
    0.4500   -4.0250
    0.4667   -4.0267
    0.4833   -4.0278
    0.5000   -4.0287
 
    0.0000   -4.0306
    0.0167   -4.0311
    0.0333   -4.0323
    0.0500   -4.0309
    0.0667   -4.0294
    0.0833   -4.0281
    0.1000   -4.0260
    0.1167   -4.0229
    0.1333   -4.0203
    0.1500   -4.0219
    0.1667   -4.0243
    0.1833   -4.0250
    0.2000   -4.0216
    0.2167   -4.0146
    0.2333   -4.0072
    0.2500   -4.0006
    0.2667   -3.9995
    0.2833   -4.0058
    0.3000   -4.0136
    0.3167   -4.0214
    0.3333   -4.0222
    0.3500   -4.0190
    0.3667   -4.0160
    0.3833   -4.0147
    0.4000   -4.0171
    0.4167   -4.0201
    0.4333   -4.0196
    0.4500   -4.0183
    0.4667   -4.0170
    0.4833   -4.0187
    0.5000   -4.0230
 
    0.0000   -4.0278
    0.0167   -4.0268
    0.0333   -4.0275
    0.0500   -4.0285
    0.0667   -4.0294
    0.0833   -4.0281
    0.1000   -4.0260
    0.1167   -4.0228
    0.1333   -4.0203
    0.1500   -4.0219
    0.1667   -4.0237
    0.1833   -4.0171
    0.2000   -4.0142
    0.2167   -4.0146
    0.2333   -4.0072
    0.2500   -4.0006
    0.2667   -3.9968
    0.2833   -3.9952
    0.3000   -3.9941
    0.3167   -3.9946
    0.3333   -3.9987
    0.3500   -4.0030
    0.3667   -4.0069
    0.3833   -4.0088
    0.4000   -4.0066
    0.4167   -4.0035
    0.4333   -4.0109
    0.4500   -4.0183
    0.4667   -4.0170
    0.4833   -4.0158
    0.5000   -4.0153
 
    0.0000   -4.0266
    0.0167   -4.0215
    0.0333   -4.0214
    0.0500   -4.0210
    0.0667   -4.0198
    0.0833   -4.0176
    0.1000   -4.0145
    0.1167   -4.0111
    0.1333   -4.0137
    0.1500   -4.0125
    0.1667   -4.0096
    0.1833   -4.0068
    0.2000   -4.0105
    0.2167   -4.0040
    0.2333   -3.9999
    0.2500   -3.9985
    0.2667   -3.9968
    0.2833   -3.9952
    0.3000   -3.9940
    0.3167   -3.9932
    0.3333   -3.9926
    0.3500   -3.9925
    0.3667   -3.9926
    0.3833   -3.9932
    0.4000   -3.9952
    0.4167   -3.9974
    0.4333   -4.0038
    0.4500   -4.0075
    0.4667   -4.0126
    0.4833   -4.0158
    0.5000   -4.0153
 
    0.0000   -4.0215
    0.0167   -4.0215
    0.0333   -4.0214
    0.0500   -4.0210
    0.0667   -4.0198
    0.0833   -4.0176
    0.1000   -4.0145
    0.1167   -4.0111
    0.1333   -4.0137
    0.1500   -4.0125
    0.1667   -4.0096
    0.1833   -4.0068
    0.2000   -4.0042
    0.2167   -4.0018
    0.2333   -3.9997
    0.2500   -3.9976
    0.2667   -3.9939
    0.2833   -3.9901
    0.3000   -3.9908
    0.3167   -3.9932
    0.3333   -3.9926
    0.3500   -3.9925
    0.3667   -3.9926
    0.3833   -3.9932
    0.4000   -3.9943
    0.4167   -3.9956
    0.4333   -3.9973
    0.4500   -3.9992
    0.4667   -4.0011
    0.4833   -4.0027
    0.5000   -4.0033
 
    0.0000   -4.0215
    0.0167   -4.0155
    0.0333   -4.0149
    0.0500   -4.0140
    0.0667   -4.0130
    0.0833   -4.0119
    0.1000   -4.0108
    0.1167   -4.0097
    0.1333   -4.0085
    0.1500   -4.0073
    0.1667   -4.0060
    0.1833   -4.0047
    0.2000   -4.0042
    0.2167   -4.0018
    0.2333   -3.9997
    0.2500   -3.9976
    0.2667   -3.9939
    0.2833   -3.9895
    0.3000   -3.9877
    0.3167   -3.9849
    0.3333   -3.9839
    0.3500   -3.9872
    0.3667   -3.9899
    0.3833   -3.9926
    0.4000   -3.9943
    0.4167   -3.9956
    0.4333   -3.9973
    0.4500   -3.9992
    0.4667   -4.0011
    0.4833   -4.0027
    0.5000   -4.0033
 
    0.0000   -4.0158
    0.0167   -4.0146
    0.0333   -3.9988
    0.0500   -3.9969
    0.0667   -3.9976
    0.0833   -4.0010
    0.1000   -4.0052
    0.1167   -4.0093
    0.1333   -4.0055
    0.1500   -4.0000
    0.1667   -3.9940
    0.1833   -4.0037
    0.2000   -4.0032
    0.2167   -4.0016
    0.2333   -3.9975
    0.2500   -3.9912
    0.2667   -3.9905
    0.2833   -3.9895
    0.3000   -3.9863
    0.3167   -3.9845
    0.3333   -3.9838
    0.3500   -3.9844
    0.3667   -3.9859
    0.3833   -3.9874
    0.4000   -3.9888
    0.4167   -3.9948
    0.4333   -3.9962
    0.4500   -3.9922
    0.4667   -3.9929
    0.4833   -3.9933
    0.5000   -3.9934
 
    0.0000   -4.0005
    0.0167   -4.0000
    0.0333   -3.9956
    0.0500   -3.9950
    0.0667   -3.9976
    0.0833   -4.0010
    0.1000   -4.0052
    0.1167   -4.0093
    0.1333   -4.0055
    0.1500   -4.0000
    0.1667   -3.9940
    0.1833   -3.9881
    0.2000   -3.9829
    0.2167   -3.9791
    0.2333   -3.9781
    0.2500   -3.9851
    0.2667   -3.9852
    0.2833   -3.9875
    0.3000   -3.9863
    0.3167   -3.9845
    0.3333   -3.9838
    0.3500   -3.9837
    0.3667   -3.9839
    0.3833   -3.9842
    0.4000   -3.9845
    0.4167   -3.9901
    0.4333   -3.9913
    0.4500   -3.9916
    0.4667   -3.9859
    0.4833   -3.9854
    0.5000   -3.9855
 
    0.0000   -3.9912
    0.0167   -3.9917
    0.0333   -3.9931
    0.0500   -3.9950
    0.0667   -3.9945
    0.0833   -3.9916
    0.1000   -3.9883
    0.1167   -3.9847
    0.1333   -3.9811
    0.1500   -3.9803
    0.1667   -3.9915
    0.1833   -3.9881
    0.2000   -3.9829
    0.2167   -3.9791
    0.2333   -3.9770
    0.2500   -3.9812
    0.2667   -3.9843
    0.2833   -3.9794
    0.3000   -3.9767
    0.3167   -3.9800
    0.3333   -3.9835
    0.3500   -3.9837
    0.3667   -3.9839
    0.3833   -3.9842
    0.4000   -3.9845
    0.4167   -3.9848
    0.4333   -3.9850
    0.4500   -3.9852
    0.4667   -3.9853
    0.4833   -3.9854
    0.5000   -3.9855
 
    0.0000   -3.9912
    0.0167   -3.9917
    0.0333   -3.9931
    0.0500   -3.9780
    0.0667   -3.9729
    0.0833   -3.9680
    0.1000   -3.9626
    0.1167   -3.9614
    0.1333   -3.9631
    0.1500   -3.9728
    0.1667   -3.9708
    0.1833   -3.9679
    0.2000   -3.9714
    0.2167   -3.9748
    0.2333   -3.9767
    0.2500   -3.9753
    0.2667   -3.9742
    0.2833   -3.9746
    0.3000   -3.9751
    0.3167   -3.9783
    0.3333   -3.9777
    0.3500   -3.9743
    0.3667   -3.9696
    0.3833   -3.9690
    0.4000   -3.9789
    0.4167   -3.9848
    0.4333   -3.9850
    0.4500   -3.9852
    0.4667   -3.9853
    0.4833   -3.9794
    0.5000   -3.9739
 
    0.0000   -3.9835
    0.0167   -3.9827
    0.0333   -3.9804
    0.0500   -3.9771
    0.0667   -3.9729
    0.0833   -3.9680
    0.1000   -3.9626
    0.1167   -3.9614
    0.1333   -3.9631
    0.1500   -3.9641
    0.1667   -3.9643
    0.1833   -3.9663
    0.2000   -3.9614
    0.2167   -3.9685
    0.2333   -3.9767
    0.2500   -3.9753
    0.2667   -3.9742
    0.2833   -3.9729
    0.3000   -3.9742
    0.3167   -3.9706
    0.3333   -3.9696
    0.3500   -3.9694
    0.3667   -3.9692
    0.3833   -3.9643
    0.4000   -3.9686
    0.4167   -3.9682
    0.4333   -3.9678
    0.4500   -3.9691
    0.4667   -3.9703
    0.4833   -3.9711
    0.5000   -3.9719
 
    0.0000   -3.9835
    0.0167   -3.9827
    0.0333   -3.9804
    0.0500   -3.9771
    0.0667   -3.9642
    0.0833   -3.9561
    0.1000   -3.9569
    0.1167   -3.9549
    0.1333   -3.9620
    0.1500   -3.9641
    0.1667   -3.9643
    0.1833   -3.9635
    0.2000   -3.9614
    0.2167   -3.9636
    0.2333   -3.9667
    0.2500   -3.9696
    0.2667   -3.9722
    0.2833   -3.9729
    0.3000   -3.9709
    0.3167   -3.9680
    0.3333   -3.9644
    0.3500   -3.9603
    0.3667   -3.9561
    0.3833   -3.9634
    0.4000   -3.9624
    0.4167   -3.9651
    0.4333   -3.9673
    0.4500   -3.9673
    0.4667   -3.9670
    0.4833   -3.9667
    0.5000   -3.9671
 
    0.0000   -3.9304
    0.0167   -3.9323
    0.0333   -3.9369
    0.0500   -3.9426
    0.0667   -3.9483
    0.0833   -3.9533
    0.1000   -3.9569
    0.1167   -3.9545
    0.1333   -3.9575
    0.1500   -3.9608
    0.1667   -3.9642
    0.1833   -3.9635
    0.2000   -3.9613
    0.2167   -3.9614
    0.2333   -3.9630
    0.2500   -3.9644
    0.2667   -3.9655
    0.2833   -3.9695
    0.3000   -3.9709
    0.3167   -3.9680
    0.3333   -3.9644
    0.3500   -3.9603
    0.3667   -3.9561
    0.3833   -3.9594
    0.4000   -3.9585
    0.4167   -3.9523
    0.4333   -3.9459
    0.4500   -3.9401
    0.4667   -3.9511
    0.4833   -3.9609
    0.5000   -3.9667
 
    0.0000   -3.9304
    0.0167   -3.9323
    0.0333   -3.9369
    0.0500   -3.9426
    0.0667   -3.9483
    0.0833   -3.9533
    0.1000   -3.9538
    0.1167   -3.9545
    0.1333   -3.9504
    0.1500   -3.9530
    0.1667   -3.9554
    0.1833   -3.9576
    0.2000   -3.9609
    0.2167   -3.9573
    0.2333   -3.9514
    0.2500   -3.9564
    0.2667   -3.9631
    0.2833   -3.9663
    0.3000   -3.9665
    0.3167   -3.9652
    0.3333   -3.9614
    0.3500   -3.9569
    0.3667   -3.9560
    0.3833   -3.9516
    0.4000   -3.9471
    0.4167   -3.9426
    0.4333   -3.9381
    0.4500   -3.9392
    0.4667   -3.9330
    0.4833   -3.9328
    0.5000   -3.9328
 
    0.0000   -3.9263
    0.0167   -3.9281
    0.0333   -3.9313
    0.0500   -3.9348
    0.0667   -3.9382
    0.0833   -3.9415
    0.1000   -3.9447
    0.1167   -3.9477
    0.1333   -3.9475
    0.1500   -3.9486
    0.1667   -3.9529
    0.1833   -3.9569
    0.2000   -3.9596
    0.2167   -3.9573
    0.2333   -3.9514
    0.2500   -3.9448
    0.2667   -3.9388
    0.2833   -3.9363
    0.3000   -3.9405
    0.3167   -3.9447
    0.3333   -3.9486
    0.3500   -3.9525
    0.3667   -3.9523
    0.3833   -3.9516
    0.4000   -3.9471
    0.4167   -3.9426
    0.4333   -3.9381
    0.4500   -3.9345
    0.4667   -3.9330
    0.4833   -3.9328
    0.5000   -3.9328
 
    0.0000   -3.9235
    0.0167   -3.9237
    0.0333   -3.9242
    0.0500   -3.9245
    0.0667   -3.9235
    0.0833   -3.9276
    0.1000   -3.9335
    0.1167   -3.9476
    0.1333   -3.9475
    0.1500   -3.9397
    0.1667   -3.9429
    0.1833   -3.9511
    0.2000   -3.9592
    0.2167   -3.9561
    0.2333   -3.9505
    0.2500   -3.9445
    0.2667   -3.9376
    0.2833   -3.9326
    0.3000   -3.9265
    0.3167   -3.9235
    0.3333   -3.9231
    0.3500   -3.9350
    0.3667   -3.9487
    0.3833   -3.9479
    0.4000   -3.9437
    0.4167   -3.9396
    0.4333   -3.9357
    0.4500   -3.9345
    0.4667   -3.9325
    0.4833   -3.9263
    0.5000   -3.9230
 
    0.0000   -3.9212
    0.0167   -3.9211
    0.0333   -3.9208
    0.0500   -3.9203
    0.0667   -3.9214
    0.0833   -3.9199
    0.1000   -3.9333
    0.1167   -3.9390
    0.1333   -3.9440
    0.1500   -3.9397
    0.1667   -3.9315
    0.1833   -3.9283
    0.2000   -3.9352
    0.2167   -3.9423
    0.2333   -3.9494
    0.2500   -3.9445
    0.2667   -3.9376
    0.2833   -3.9314
    0.3000   -3.9265
    0.3167   -3.9235
    0.3333   -3.9231
    0.3500   -3.9241
    0.3667   -3.9254
    0.3833   -3.9267
    0.4000   -3.9278
    0.4167   -3.9288
    0.4333   -3.9294
    0.4500   -3.9319
    0.4667   -3.9282
    0.4833   -3.9247
    0.5000   -3.9225
 
    0.0000   -3.9212
    0.0167   -3.9211
    0.0333   -3.9208
    0.0500   -3.9203
    0.0667   -3.9196
    0.0833   -3.9198
    0.1000   -3.9176
    0.1167   -3.9207
    0.1333   -3.9276
    0.1500   -3.9350
    0.1667   -3.9315
    0.1833   -3.9233
    0.2000   -3.9159
    0.2167   -3.9183
    0.2333   -3.9229
    0.2500   -3.9274
    0.2667   -3.9319
    0.2833   -3.9314
    0.3000   -3.9262
    0.3167   -3.9197
    0.3333   -3.9227
    0.3500   -3.9241
    0.3667   -3.9254
    0.3833   -3.9267
    0.4000   -3.9278
    0.4167   -3.9288
    0.4333   -3.9294
    0.4500   -3.9291
    0.4667   -3.9265
    0.4833   -3.9233
    0.5000   -3.9218
 
    0.0000   -3.9189
    0.0167   -3.9170
    0.0333   -3.9133
    0.0500   -3.9148
    0.0667   -3.9196
    0.0833   -3.9187
    0.1000   -3.9176
    0.1167   -3.9162
    0.1333   -3.9146
    0.1500   -3.9161
    0.1667   -3.9218
    0.1833   -3.9233
    0.2000   -3.9159
    0.2167   -3.9103
    0.2333   -3.9094
    0.2500   -3.9112
    0.2667   -3.9132
    0.2833   -3.9151
    0.3000   -3.9166
    0.3167   -3.9172
    0.3333   -3.9161
    0.3500   -3.9141
    0.3667   -3.9122
    0.3833   -3.9104
    0.4000   -3.9089
    0.4167   -3.9166
    0.4333   -3.9285
    0.4500   -3.9291
    0.4667   -3.9265
    0.4833   -3.9233
    0.5000   -3.9218
 
    0.0000   -3.8975
    0.0167   -3.9012
    0.0333   -3.9079
    0.0500   -3.9090
    0.0667   -3.9085
    0.0833   -3.9187
    0.1000   -3.9147
    0.1167   -3.9162
    0.1333   -3.9146
    0.1500   -3.9127
    0.1667   -3.9106
    0.1833   -3.9092
    0.2000   -3.9138
    0.2167   -3.9103
    0.2333   -3.9094
    0.2500   -3.9112
    0.2667   -3.9132
    0.2833   -3.9151
    0.3000   -3.9166
    0.3167   -3.9172
    0.3333   -3.9161
    0.3500   -3.9141
    0.3667   -3.9122
    0.3833   -3.9104
    0.4000   -3.9089
    0.4167   -3.9075
    0.4333   -3.9070
    0.4500   -3.9093
    0.4667   -3.9129
    0.4833   -3.9163
    0.5000   -3.9185
 
    0.0000   -3.8972
    0.0167   -3.8970
    0.0333   -3.8982
    0.0500   -3.9014
    0.0667   -3.9045
    0.0833   -3.9090
    0.1000   -3.9145
    0.1167   -3.9114
    0.1333   -3.9121
    0.1500   -3.9127
    0.1667   -3.9106
    0.1833   -3.9083
    0.2000   -3.9064
    0.2167   -3.9066
    0.2333   -3.9048
    0.2500   -3.9010
    0.2667   -3.8970
    0.2833   -3.8958
    0.3000   -3.9030
    0.3167   -3.9119
    0.3333   -3.9129
    0.3500   -3.9062
    0.3667   -3.8997
    0.3833   -3.9016
    0.4000   -3.9045
    0.4167   -3.9075
    0.4333   -3.9064
    0.4500   -3.9082
    0.4667   -3.9091
    0.4833   -3.9097
    0.5000   -3.9108
 
    0.0000   -3.8972
    0.0167   -3.8961
    0.0333   -3.8979
    0.0500   -3.9007
    0.0667   -3.9044
    0.0833   -3.8998
    0.1000   -3.8950
    0.1167   -3.8928
    0.1333   -3.8969
    0.1500   -3.9007
    0.1667   -3.9049
    0.1833   -3.9083
    0.2000   -3.9064
    0.2167   -3.9066
    0.2333   -3.9048
    0.2500   -3.9010
    0.2667   -3.8970
    0.2833   -3.8926
    0.3000   -3.8880
    0.3167   -3.8910
    0.3333   -3.8940
    0.3500   -3.8967
    0.3667   -3.8993
    0.3833   -3.8942
    0.4000   -3.9036
    0.4167   -3.9055
    0.4333   -3.9064
    0.4500   -3.9057
    0.4667   -3.9059
    0.4833   -3.9075
    0.5000   -3.9099
 
    0.0000   -3.8967
    0.0167   -3.8952
    0.0333   -3.8903
    0.0500   -3.8839
    0.0667   -3.8771
    0.0833   -3.8827
    0.1000   -3.8880
    0.1167   -3.8900
    0.1333   -3.8884
    0.1500   -3.8920
    0.1667   -3.8951
    0.1833   -3.8975
    0.2000   -3.8980
    0.2167   -3.8940
    0.2333   -3.8867
    0.2500   -3.8855
    0.2667   -3.8901
    0.2833   -3.8926
    0.3000   -3.8880
    0.3167   -3.8877
    0.3333   -3.8885
    0.3500   -3.8892
    0.3667   -3.8897
    0.3833   -3.8938
    0.4000   -3.8978
    0.4167   -3.9017
    0.4333   -3.9055
    0.4500   -3.9057
    0.4667   -3.9059
    0.4833   -3.9070
    0.5000   -3.9078
 
    0.0000   -3.8945
    0.0167   -3.8952
    0.0333   -3.8903
    0.0500   -3.8839
    0.0667   -3.8771
    0.0833   -3.8768
    0.1000   -3.8805
    0.1167   -3.8846
    0.1333   -3.8884
    0.1500   -3.8920
    0.1667   -3.8951
    0.1833   -3.8975
    0.2000   -3.8980
    0.2167   -3.8940
    0.2333   -3.8867
    0.2500   -3.8817
    0.2667   -3.8836
    0.2833   -3.8852
    0.3000   -3.8878
    0.3167   -3.8832
    0.3333   -3.8811
    0.3500   -3.8855
    0.3667   -3.8896
    0.3833   -3.8925
    0.4000   -3.8913
    0.4167   -3.8912
    0.4333   -3.8921
    0.4500   -3.8956
    0.4667   -3.9015
    0.4833   -3.9070
    0.5000   -3.9078
 
    0.0000   -3.8881
    0.0167   -3.8832
    0.0333   -3.8755
    0.0500   -3.8714
    0.0667   -3.8770
    0.0833   -3.8761
    0.1000   -3.8805
    0.1167   -3.8846
    0.1333   -3.8850
    0.1500   -3.8799
    0.1667   -3.8758
    0.1833   -3.8763
    0.2000   -3.8774
    0.2167   -3.8793
    0.2333   -3.8820
    0.2500   -3.8779
    0.2667   -3.8809
    0.2833   -3.8844
    0.3000   -3.8866
    0.3167   -3.8832
    0.3333   -3.8786
    0.3500   -3.8751
    0.3667   -3.8807
    0.3833   -3.8899
    0.4000   -3.8901
    0.4167   -3.8905
    0.4333   -3.8917
    0.4500   -3.8930
    0.4667   -3.8937
    0.4833   -3.8942
    0.5000   -3.8943
 
    0.0000   -3.8570
    0.0167   -3.8603
    0.0333   -3.8657
    0.0500   -3.8673
    0.0667   -3.8738
    0.0833   -3.8761
    0.1000   -3.8774
    0.1167   -3.8771
    0.1333   -3.8764
    0.1500   -3.8759
    0.1667   -3.8748
    0.1833   -3.8715
    0.2000   -3.8745
    0.2167   -3.8772
    0.2333   -3.8796
    0.2500   -3.8779
    0.2667   -3.8684
    0.2833   -3.8672
    0.3000   -3.8720
    0.3167   -3.8766
    0.3333   -3.8786
    0.3500   -3.8751
    0.3667   -3.8779
    0.3833   -3.8792
    0.4000   -3.8774
    0.4167   -3.8803
    0.4333   -3.8838
    0.4500   -3.8873
    0.4667   -3.8904
    0.4833   -3.8923
    0.5000   -3.8929
 
    0.0000   -3.8535
    0.0167   -3.8556
    0.0333   -3.8611
    0.0500   -3.8671
    0.0667   -3.8713
    0.0833   -3.8700
    0.1000   -3.8633
    0.1167   -3.8623
    0.1333   -3.8611
    0.1500   -3.8649
    0.1667   -3.8683
    0.1833   -3.8698
    0.2000   -3.8664
    0.2167   -3.8693
    0.2333   -3.8732
    0.2500   -3.8771
    0.2667   -3.8684
    0.2833   -3.8589
    0.3000   -3.8605
    0.3167   -3.8655
    0.3333   -3.8706
    0.3500   -3.8748
    0.3667   -3.8740
    0.3833   -3.8752
    0.4000   -3.8774
    0.4167   -3.8803
    0.4333   -3.8838
    0.4500   -3.8873
    0.4667   -3.8904
    0.4833   -3.8923
    0.5000   -3.8929
 
    0.0000   -3.8507
    0.0167   -3.8556
    0.0333   -3.8611
    0.0500   -3.8664
    0.0667   -3.8713
    0.0833   -3.8700
    0.1000   -3.8633
    0.1167   -3.8572
    0.1333   -3.8593
    0.1500   -3.8541
    0.1667   -3.8552
    0.1833   -3.8596
    0.2000   -3.8622
    0.2167   -3.8584
    0.2333   -3.8537
    0.2500   -3.8572
    0.2667   -3.8622
    0.2833   -3.8589
    0.3000   -3.8605
    0.3167   -3.8631
    0.3333   -3.8652
    0.3500   -3.8693
    0.3667   -3.8740
    0.3833   -3.8752
    0.4000   -3.8771
    0.4167   -3.8782
    0.4333   -3.8836
    0.4500   -3.8863
    0.4667   -3.8870
    0.4833   -3.8872
    0.5000   -3.8872
 
    0.0000   -3.8507
    0.0167   -3.8525
    0.0333   -3.8572
    0.0500   -3.8664
    0.0667   -3.8589
    0.0833   -3.8609
    0.1000   -3.8627
    0.1167   -3.8570
    0.1333   -3.8515
    0.1500   -3.8506
    0.1667   -3.8480
    0.1833   -3.8425
    0.2000   -3.8422
    0.2167   -3.8465
    0.2333   -3.8516
    0.2500   -3.8509
    0.2667   -3.8543
    0.2833   -3.8569
    0.3000   -3.8597
    0.3167   -3.8631
    0.3333   -3.8652
    0.3500   -3.8666
    0.3667   -3.8664
    0.3833   -3.8659
    0.4000   -3.8719
    0.4167   -3.8716
    0.4333   -3.8709
    0.4500   -3.8724
    0.4667   -3.8734
    0.4833   -3.8739
    0.5000   -3.8740
 
    0.0000   -3.8485
    0.0167   -3.8469
    0.0333   -3.8531
    0.0500   -3.8553
    0.0667   -3.8581
    0.0833   -3.8504
    0.1000   -3.8531
    0.1167   -3.8570
    0.1333   -3.8515
    0.1500   -3.8471
    0.1667   -3.8441
    0.1833   -3.8425
    0.2000   -3.8422
    0.2167   -3.8440
    0.2333   -3.8473
    0.2500   -3.8509
    0.2667   -3.8543
    0.2833   -3.8569
    0.3000   -3.8516
    0.3167   -3.8546
    0.3333   -3.8588
    0.3500   -3.8666
    0.3667   -3.8664
    0.3833   -3.8659
    0.4000   -3.8671
    0.4167   -3.8691
    0.4333   -3.8709
    0.4500   -3.8724
    0.4667   -3.8734
    0.4833   -3.8739
    0.5000   -3.8740
 
    0.0000   -3.8485
    0.0167   -3.8434
    0.0333   -3.8372
    0.0500   -3.8396
    0.0667   -3.8442
    0.0833   -3.8485
    0.1000   -3.8416
    0.1167   -3.8408
    0.1333   -3.8458
    0.1500   -3.8471
    0.1667   -3.8441
    0.1833   -3.8417
    0.2000   -3.8411
    0.2167   -3.8440
    0.2333   -3.8473
    0.2500   -3.8483
    0.2667   -3.8471
    0.2833   -3.8534
    0.3000   -3.8478
    0.3167   -3.8486
    0.3333   -3.8570
    0.3500   -3.8596
    0.3667   -3.8616
    0.3833   -3.8656
    0.4000   -3.8671
    0.4167   -3.8691
    0.4333   -3.8663
    0.4500   -3.8675
    0.4667   -3.8709
    0.4833   -3.8731
    0.5000   -3.8739
 
    0.0000   -3.8416
    0.0167   -3.8434
    0.0333   -3.8372
    0.0500   -3.8308
    0.0667   -3.8258
    0.0833   -3.8308
    0.1000   -3.8358
    0.1167   -3.8329
    0.1333   -3.8248
    0.1500   -3.8246
    0.1667   -3.8301
    0.1833   -3.8356
    0.2000   -3.8361
    0.2167   -3.8355
    0.2333   -3.8369
    0.2500   -3.8412
    0.2667   -3.8446
    0.2833   -3.8482
    0.3000   -3.8478
    0.3167   -3.8432
    0.3333   -3.8475
    0.3500   -3.8533
    0.3667   -3.8594
    0.3833   -3.8632
    0.4000   -3.8646
    0.4167   -3.8656
    0.4333   -3.8646
    0.4500   -3.8675
    0.4667   -3.8709
    0.4833   -3.8731
    0.5000   -3.8739
 
    0.0000   -3.8371
    0.0167   -3.8348
    0.0333   -3.8349
    0.0500   -3.8308
    0.0667   -3.8257
    0.0833   -3.8245
    0.1000   -3.8248
    0.1167   -3.8250
    0.1333   -3.8248
    0.1500   -3.8246
    0.1667   -3.8261
    0.1833   -3.8300
    0.2000   -3.8337
    0.2167   -3.8355
    0.2333   -3.8359
    0.2500   -3.8408
    0.2667   -3.8433
    0.2833   -3.8385
    0.3000   -3.8398
    0.3167   -3.8432
    0.3333   -3.8467
    0.3500   -3.8502
    0.3667   -3.8529
    0.3833   -3.8537
    0.4000   -3.8533
    0.4167   -3.8581
    0.4333   -3.8632
    0.4500   -3.8668
    0.4667   -3.8671
    0.4833   -3.8672
    0.5000   -3.8672
 
    0.0000   -3.8268
    0.0167   -3.8303
    0.0333   -3.8287
    0.0500   -3.8211
    0.0667   -3.8257
    0.0833   -3.8245
    0.1000   -3.8248
    0.1167   -3.8250
    0.1333   -3.8243
    0.1500   -3.8245
    0.1667   -3.8261
    0.1833   -3.8300
    0.2000   -3.8337
    0.2167   -3.8338
    0.2333   -3.8356
    0.2500   -3.8353
    0.2667   -3.8355
    0.2833   -3.8370
    0.3000   -3.8397
    0.3167   -3.8420
    0.3333   -3.8467
    0.3500   -3.8502
    0.3667   -3.8529
    0.3833   -3.8537
    0.4000   -3.8533
    0.4167   -3.8581
    0.4333   -3.8632
    0.4500   -3.8570
    0.4667   -3.8562
    0.4833   -3.8577
    0.5000   -3.8581
 
    0.0000   -3.8235
    0.0167   -3.8205
    0.0333   -3.8208
    0.0500   -3.8211
    0.0667   -3.8201
    0.0833   -3.8149
    0.1000   -3.8085
    0.1167   -3.8137
    0.1333   -3.8190
    0.1500   -3.8167
    0.1667   -3.8181
    0.1833   -3.8223
    0.2000   -3.8265
    0.2167   -3.8310
    0.2333   -3.8356
    0.2500   -3.8353
    0.2667   -3.8355
    0.2833   -3.8370
    0.3000   -3.8396
    0.3167   -3.8370
    0.3333   -3.8310
    0.3500   -3.8356
    0.3667   -3.8408
    0.3833   -3.8463
    0.4000   -3.8505
    0.4167   -3.8478
    0.4333   -3.8507
    0.4500   -3.8539
    0.4667   -3.8517
    0.4833   -3.8526
    0.5000   -3.8529
 
    0.0000   -3.8205
    0.0167   -3.8205
    0.0333   -3.8208
    0.0500   -3.8208
    0.0667   -3.8201
    0.0833   -3.8149
    0.1000   -3.8080
    0.1167   -3.8054
    0.1333   -3.8097
    0.1500   -3.8145
    0.1667   -3.8170
    0.1833   -3.8217
    0.2000   -3.8259
    0.2167   -3.8271
    0.2333   -3.8244
    0.2500   -3.8236
    0.2667   -3.8272
    0.2833   -3.8322
    0.3000   -3.8367
    0.3167   -3.8370
    0.3333   -3.8310
    0.3500   -3.8356
    0.3667   -3.8408
    0.3833   -3.8463
    0.4000   -3.8505
    0.4167   -3.8478
    0.4333   -3.8481
    0.4500   -3.8501
    0.4667   -3.8491
    0.4833   -3.8413
    0.5000   -3.8405
 
    0.0000   -3.8204
    0.0167   -3.8201
    0.0333   -3.8162
    0.0500   -3.8204
    0.0667   -3.8108
    0.0833   -3.8036
    0.1000   -3.8080
    0.1167   -3.8037
    0.1333   -3.8096
    0.1500   -3.8145
    0.1667   -3.8160
    0.1833   -3.8135
    0.2000   -3.8131
    0.2167   -3.8158
    0.2333   -3.8192
    0.2500   -3.8230
    0.2667   -3.8265
    0.2833   -3.8318
    0.3000   -3.8337
    0.3167   -3.8291
    0.3333   -3.8261
    0.3500   -3.8304
    0.3667   -3.8349
    0.3833   -3.8389
    0.4000   -3.8424
    0.4167   -3.8468
    0.4333   -3.8440
    0.4500   -3.8400
    0.4667   -3.8400
    0.4833   -3.8404
    0.5000   -3.8359
 
    0.0000   -3.8204
    0.0167   -3.8163
    0.0333   -3.8154
    0.0500   -3.8108
    0.0667   -3.8065
    0.0833   -3.8028
    0.1000   -3.8014
    0.1167   -3.8037
    0.1333   -3.8096
    0.1500   -3.8139
    0.1667   -3.8160
    0.1833   -3.8135
    0.2000   -3.8100
    0.2167   -3.8102
    0.2333   -3.8139
    0.2500   -3.8177
    0.2667   -3.8207
    0.2833   -3.8228
    0.3000   -3.8246
    0.3167   -3.8272
    0.3333   -3.8261
    0.3500   -3.8286
    0.3667   -3.8312
    0.3833   -3.8369
    0.4000   -3.8421
    0.4167   -3.8455
    0.4333   -3.8440
    0.4500   -3.8400
    0.4667   -3.8363
    0.4833   -3.8340
    0.5000   -3.8342
 
    0.0000   -3.8101
    0.0167   -3.8121
    0.0333   -3.8090
    0.0500   -3.8027
    0.0667   -3.7992
    0.0833   -3.8019
    0.1000   -3.8005
    0.1167   -3.8019
    0.1333   -3.8069
    0.1500   -3.8120
    0.1667   -3.8119
    0.1833   -3.8113
    0.2000   -3.8100
    0.2167   -3.8102
    0.2333   -3.8139
    0.2500   -3.8177
    0.2667   -3.8207
    0.2833   -3.8228
    0.3000   -3.8246
    0.3167   -3.8272
    0.3333   -3.8257
    0.3500   -3.8252
    0.3667   -3.8311
    0.3833   -3.8334
    0.4000   -3.8353
    0.4167   -3.8369
    0.4333   -3.8382
    0.4500   -3.8392
    0.4667   -3.8363
    0.4833   -3.8340
    0.5000   -3.8342
 
    0.0000   -3.8048
    0.0167   -3.8044
    0.0333   -3.8033
    0.0500   -3.8014
    0.0667   -3.7988
    0.0833   -3.7986
    0.1000   -3.7984
    0.1167   -3.8007
    0.1333   -3.8000
    0.1500   -3.7998
    0.1667   -3.7972
    0.1833   -3.7981
    0.2000   -3.8024
    0.2167   -3.8022
    0.2333   -3.8013
    0.2500   -3.8062
    0.2667   -3.8108
    0.2833   -3.8150
    0.3000   -3.8189
    0.3167   -3.8225
    0.3333   -3.8253
    0.3500   -3.8202
    0.3667   -3.8191
    0.3833   -3.8227
    0.4000   -3.8259
    0.4167   -3.8285
    0.4333   -3.8306
    0.4500   -3.8322
    0.4667   -3.8333
    0.4833   -3.8332
    0.5000   -3.8320
 
    0.0000   -3.8018
    0.0167   -3.8002
    0.0333   -3.7973
    0.0500   -3.7960
    0.0667   -3.7988
    0.0833   -3.7945
    0.1000   -3.7977
    0.1167   -3.8007
    0.1333   -3.7934
    0.1500   -3.7906
    0.1667   -3.7930
    0.1833   -3.7981
    0.2000   -3.8024
    0.2167   -3.8022
    0.2333   -3.7983
    0.2500   -3.7997
    0.2667   -3.8020
    0.2833   -3.8074
    0.3000   -3.8137
    0.3167   -3.8197
    0.3333   -3.8246
    0.3500   -3.8173
    0.3667   -3.8191
    0.3833   -3.8227
    0.4000   -3.8259
    0.4167   -3.8285
    0.4333   -3.8306
    0.4500   -3.8322
    0.4667   -3.8333
    0.4833   -3.8332
    0.5000   -3.8320
 
    0.0000   -3.7929
    0.0167   -3.7929
    0.0333   -3.7930
    0.0500   -3.7932
    0.0667   -3.7929
    0.0833   -3.7923
    0.1000   -3.7977
    0.1167   -3.7998
    0.1333   -3.7934
    0.1500   -3.7882
    0.1667   -3.7930
    0.1833   -3.7913
    0.2000   -3.7932
    0.2167   -3.7960
    0.2333   -3.7980
    0.2500   -3.7950
    0.2667   -3.7983
    0.2833   -3.8019
    0.3000   -3.8061
    0.3167   -3.8125
    0.3333   -3.8189
    0.3500   -3.8173
    0.3667   -3.8159
    0.3833   -3.8118
    0.4000   -3.8077
    0.4167   -3.8100
    0.4333   -3.8144
    0.4500   -3.8179
    0.4667   -3.8205
    0.4833   -3.8230
    0.5000   -3.8284
 
    0.0000   -3.7894
    0.0167   -3.7901
    0.0333   -3.7919
    0.0500   -3.7930
    0.0667   -3.7909
    0.0833   -3.7923
    0.1000   -3.7944
    0.1167   -3.7933
    0.1333   -3.7917
    0.1500   -3.7882
    0.1667   -3.7904
    0.1833   -3.7907
    0.2000   -3.7904
    0.2167   -3.7958
    0.2333   -3.7980
    0.2500   -3.7950
    0.2667   -3.7983
    0.2833   -3.8018
    0.3000   -3.8049
    0.3167   -3.8078
    0.3333   -3.8109
    0.3500   -3.8132
    0.3667   -3.8083
    0.3833   -3.8066
    0.4000   -3.8062
    0.4167   -3.8060
    0.4333   -3.8066
    0.4500   -3.8088
    0.4667   -3.8149
    0.4833   -3.8221
    0.5000   -3.8226
 
    0.0000   -3.7825
    0.0167   -3.7827
    0.0333   -3.7834
    0.0500   -3.7851
    0.0667   -3.7880
    0.0833   -3.7923
    0.1000   -3.7904
    0.1167   -3.7871
    0.1333   -3.7829
    0.1500   -3.7852
    0.1667   -3.7791
    0.1833   -3.7845
    0.2000   -3.7824
    0.2167   -3.7860
    0.2333   -3.7900
    0.2500   -3.7924
    0.2667   -3.7939
    0.2833   -3.7999
    0.3000   -3.8049
    0.3167   -3.8078
    0.3333   -3.8109
    0.3500   -3.8132
    0.3667   -3.8083
    0.3833   -3.8066
    0.4000   -3.8062
    0.4167   -3.8060
    0.4333   -3.8066
    0.4500   -3.8088
    0.4667   -3.8119
    0.4833   -3.8147
    0.5000   -3.8159
 
    0.0000   -3.7825
    0.0167   -3.7827
    0.0333   -3.7834
    0.0500   -3.7851
    0.0667   -3.7880
    0.0833   -3.7887
    0.1000   -3.7856
    0.1167   -3.7828
    0.1333   -3.7817
    0.1500   -3.7852
    0.1667   -3.7791
    0.1833   -3.7788
    0.2000   -3.7821
    0.2167   -3.7860
    0.2333   -3.7900
    0.2500   -3.7924
    0.2667   -3.7913
    0.2833   -3.7914
    0.3000   -3.7939
    0.3167   -3.7956
    0.3333   -3.7973
    0.3500   -3.7988
    0.3667   -3.7968
    0.3833   -3.7993
    0.4000   -3.8050
    0.4167   -3.8038
    0.4333   -3.7999
    0.4500   -3.8065
    0.4667   -3.8119
    0.4833   -3.8147
    0.5000   -3.8159
 
    0.0000   -3.7675
    0.0167   -3.7676
    0.0333   -3.7728
    0.0500   -3.7785
    0.0667   -3.7840
    0.0833   -3.7883
    0.1000   -3.7828
    0.1167   -3.7761
    0.1333   -3.7817
    0.1500   -3.7783
    0.1667   -3.7784
    0.1833   -3.7788
    0.2000   -3.7821
    0.2167   -3.7793
    0.2333   -3.7838
    0.2500   -3.7895
    0.2667   -3.7900
    0.2833   -3.7914
    0.3000   -3.7939
    0.3167   -3.7956
    0.3333   -3.7973
    0.3500   -3.7988
    0.3667   -3.7968
    0.3833   -3.7933
    0.4000   -3.7945
    0.4167   -3.7956
    0.4333   -3.7981
    0.4500   -3.7981
    0.4667   -3.7975
    0.4833   -3.7977
    0.5000   -3.7978
 
    0.0000   -3.7641
    0.0167   -3.7674
    0.0333   -3.7678
    0.0500   -3.7738
    0.0667   -3.7778
    0.0833   -3.7781
    0.1000   -3.7756
    0.1167   -3.7761
    0.1333   -3.7798
    0.1500   -3.7764
    0.1667   -3.7736
    0.1833   -3.7732
    0.2000   -3.7759
    0.2167   -3.7774
    0.2333   -3.7836
    0.2500   -3.7884
    0.2667   -3.7900
    0.2833   -3.7875
    0.3000   -3.7848
    0.3167   -3.7887
    0.3333   -3.7905
    0.3500   -3.7905
    0.3667   -3.7932
    0.3833   -3.7911
    0.4000   -3.7922
    0.4167   -3.7954
    0.4333   -3.7977
    0.4500   -3.7981
    0.4667   -3.7971
    0.4833   -3.7958
    0.5000   -3.7953
 
    0.0000   -3.7609
    0.0167   -3.7602
    0.0333   -3.7675
    0.0500   -3.7679
    0.0667   -3.7680
    0.0833   -3.7680
    0.1000   -3.7703
    0.1167   -3.7726
    0.1333   -3.7706
    0.1500   -3.7728
    0.1667   -3.7735
    0.1833   -3.7697
    0.2000   -3.7708
    0.2167   -3.7737
    0.2333   -3.7747
    0.2500   -3.7794
    0.2667   -3.7828
    0.2833   -3.7825
    0.3000   -3.7844
    0.3167   -3.7887
    0.3333   -3.7905
    0.3500   -3.7895
    0.3667   -3.7920
    0.3833   -3.7911
    0.4000   -3.7922
    0.4167   -3.7954
    0.4333   -3.7977
    0.4500   -3.7970
    0.4667   -3.7970
    0.4833   -3.7958
    0.5000   -3.7953
 
    0.0000   -3.7558
    0.0167   -3.7596
    0.0333   -3.7582
    0.0500   -3.7569
    0.0667   -3.7611
    0.0833   -3.7650
    0.1000   -3.7703
    0.1167   -3.7710
    0.1333   -3.7693
    0.1500   -3.7716
    0.1667   -3.7735
    0.1833   -3.7697
    0.2000   -3.7691
    0.2167   -3.7719
    0.2333   -3.7739
    0.2500   -3.7794
    0.2667   -3.7828
    0.2833   -3.7822
    0.3000   -3.7844
    0.3167   -3.7869
    0.3333   -3.7888
    0.3500   -3.7895
    0.3667   -3.7880
    0.3833   -3.7863
    0.4000   -3.7811
    0.4167   -3.7895
    0.4333   -3.7962
    0.4500   -3.7962
    0.4667   -3.7927
    0.4833   -3.7894
    0.5000   -3.7875
 
    0.0000   -3.7534
    0.0167   -3.7524
    0.0333   -3.7521
    0.0500   -3.7569
    0.0667   -3.7611
    0.0833   -3.7650
    0.1000   -3.7681
    0.1167   -3.7683
    0.1333   -3.7693
    0.1500   -3.7716
    0.1667   -3.7726
    0.1833   -3.7686
    0.2000   -3.7637
    0.2167   -3.7677
    0.2333   -3.7739
    0.2500   -3.7775
    0.2667   -3.7801
    0.2833   -3.7822
    0.3000   -3.7815
    0.3167   -3.7745
    0.3333   -3.7802
    0.3500   -3.7868
    0.3667   -3.7880
    0.3833   -3.7863
    0.4000   -3.7800
    0.4167   -3.7767
    0.4333   -3.7749
    0.4500   -3.7750
    0.4667   -3.7781
    0.4833   -3.7810
    0.5000   -3.7828
 
    0.0000   -3.7461
    0.0167   -3.7479
    0.0333   -3.7521
    0.0500   -3.7552
    0.0667   -3.7574
    0.0833   -3.7626
    0.1000   -3.7654
    0.1167   -3.7674
    0.1333   -3.7688
    0.1500   -3.7697
    0.1667   -3.7710
    0.1833   -3.7681
    0.2000   -3.7631
    0.2167   -3.7677
    0.2333   -3.7654
    0.2500   -3.7596
    0.2667   -3.7674
    0.2833   -3.7735
    0.3000   -3.7742
    0.3167   -3.7739
    0.3333   -3.7719
    0.3500   -3.7741
    0.3667   -3.7769
    0.3833   -3.7780
    0.4000   -3.7800
    0.4167   -3.7767
    0.4333   -3.7749
    0.4500   -3.7735
    0.4667   -3.7725
    0.4833   -3.7729
    0.5000   -3.7739
 
    0.0000   -3.7461
    0.0167   -3.7479
    0.0333   -3.7467
    0.0500   -3.7513
    0.0667   -3.7574
    0.0833   -3.7626
    0.1000   -3.7654
    0.1167   -3.7674
    0.1333   -3.7612
    0.1500   -3.7628
    0.1667   -3.7642
    0.1833   -3.7664
    0.2000   -3.7629
    0.2167   -3.7589
    0.2333   -3.7561
    0.2500   -3.7596
    0.2667   -3.7674
    0.2833   -3.7735
    0.3000   -3.7742
    0.3167   -3.7721
    0.3333   -3.7719
    0.3500   -3.7741
    0.3667   -3.7769
    0.3833   -3.7780
    0.4000   -3.7756
    0.4167   -3.7690
    0.4333   -3.7719
    0.4500   -3.7735
    0.4667   -3.7725
    0.4833   -3.7729
    0.5000   -3.7739
 
    0.0000   -3.7449
    0.0167   -3.7427
    0.0333   -3.7451
    0.0500   -3.7513
    0.0667   -3.7516
    0.0833   -3.7479
    0.1000   -3.7500
    0.1167   -3.7546
    0.1333   -3.7600
    0.1500   -3.7572
    0.1667   -3.7593
    0.1833   -3.7645
    0.2000   -3.7629
    0.2167   -3.7574
    0.2333   -3.7521
    0.2500   -3.7585
    0.2667   -3.7599
    0.2833   -3.7635
    0.3000   -3.7682
    0.3167   -3.7721
    0.3333   -3.7670
    0.3500   -3.7591
    0.3667   -3.7648
    0.3833   -3.7729
    0.4000   -3.7756
    0.4167   -3.7683
    0.4333   -3.7614
    0.4500   -3.7661
    0.4667   -3.7700
    0.4833   -3.7719
    0.5000   -3.7717
 
    0.0000   -3.7430
    0.0167   -3.7404
    0.0333   -3.7451
    0.0500   -3.7412
    0.0667   -3.7436
    0.0833   -3.7466
    0.1000   -3.7448
    0.1167   -3.7489
    0.1333   -3.7526
    0.1500   -3.7545
    0.1667   -3.7540
    0.1833   -3.7540
    0.2000   -3.7608
    0.2167   -3.7556
    0.2333   -3.7521
    0.2500   -3.7565
    0.2667   -3.7517
    0.2833   -3.7496
    0.3000   -3.7515
    0.3167   -3.7536
    0.3333   -3.7559
    0.3500   -3.7582
    0.3667   -3.7607
    0.3833   -3.7634
    0.4000   -3.7661
    0.4167   -3.7683
    0.4333   -3.7614
    0.4500   -3.7661
    0.4667   -3.7700
    0.4833   -3.7719
    0.5000   -3.7717
 
    0.0000   -3.7343
    0.0167   -3.7391
    0.0333   -3.7418
    0.0500   -3.7406
    0.0667   -3.7389
    0.0833   -3.7367
    0.1000   -3.7425
    0.1167   -3.7428
    0.1333   -3.7417
    0.1500   -3.7413
    0.1667   -3.7469
    0.1833   -3.7540
    0.2000   -3.7608
    0.2167   -3.7556
    0.2333   -3.7509
    0.2500   -3.7462
    0.2667   -3.7478
    0.2833   -3.7471
    0.3000   -3.7485
    0.3167   -3.7518
    0.3333   -3.7522
    0.3500   -3.7570
    0.3667   -3.7509
    0.3833   -3.7458
    0.4000   -3.7511
    0.4167   -3.7564
    0.4333   -3.7604
    0.4500   -3.7535
    0.4667   -3.7480
    0.4833   -3.7484
    0.5000   -3.7486
 
    0.0000   -3.7343
    0.0167   -3.7391
    0.0333   -3.7396
    0.0500   -3.7405
    0.0667   -3.7345
    0.0833   -3.7344
    0.1000   -3.7334
    0.1167   -3.7312
    0.1333   -3.7338
    0.1500   -3.7398
    0.1667   -3.7469
    0.1833   -3.7518
    0.2000   -3.7491
    0.2167   -3.7482
    0.2333   -3.7473
    0.2500   -3.7435
    0.2667   -3.7404
    0.2833   -3.7438
    0.3000   -3.7485
    0.3167   -3.7518
    0.3333   -3.7522
    0.3500   -3.7495
    0.3667   -3.7450
    0.3833   -3.7458
    0.4000   -3.7511
    0.4167   -3.7564
    0.4333   -3.7604
    0.4500   -3.7535
    0.4667   -3.7479
    0.4833   -3.7437
    0.5000   -3.7418
 
    0.0000   -3.7333
    0.0167   -3.7303
    0.0333   -3.7276
    0.0500   -3.7285
    0.0667   -3.7293
    0.0833   -3.7300
    0.1000   -3.7306
    0.1167   -3.7312
    0.1333   -3.7338
    0.1500   -3.7398
    0.1667   -3.7414
    0.1833   -3.7434
    0.2000   -3.7463
    0.2167   -3.7465
    0.2333   -3.7464
    0.2500   -3.7419
    0.2667   -3.7387
    0.2833   -3.7438
    0.3000   -3.7445
    0.3167   -3.7441
    0.3333   -3.7499
    0.3500   -3.7495
    0.3667   -3.7450
    0.3833   -3.7446
    0.4000   -3.7442
    0.4167   -3.7451
    0.4333   -3.7464
    0.4500   -3.7474
    0.4667   -3.7479
    0.4833   -3.7437
    0.5000   -3.7418
 
    0.0000   -3.7323
    0.0167   -3.7284
    0.0333   -3.7276
    0.0500   -3.7285
    0.0667   -3.7293
    0.0833   -3.7300
    0.1000   -3.7306
    0.1167   -3.7289
    0.1333   -3.7310
    0.1500   -3.7358
    0.1667   -3.7399
    0.1833   -3.7418
    0.2000   -3.7425
    0.2167   -3.7435
    0.2333   -3.7464
    0.2500   -3.7417
    0.2667   -3.7387
    0.2833   -3.7398
    0.3000   -3.7407
    0.3167   -3.7441
    0.3333   -3.7446
    0.3500   -3.7449
    0.3667   -3.7449
    0.3833   -3.7424
    0.4000   -3.7436
    0.4167   -3.7436
    0.4333   -3.7431
    0.4500   -3.7426
    0.4667   -3.7421
    0.4833   -3.7419
    0.5000   -3.7418
 
    0.0000   -3.7323
    0.0167   -3.7284
    0.0333   -3.7259
    0.0500   -3.7230
    0.0667   -3.7254
    0.0833   -3.7284
    0.1000   -3.7226
    0.1167   -3.7256
    0.1333   -3.7261
    0.1500   -3.7267
    0.1667   -3.7258
    0.1833   -3.7244
    0.2000   -3.7311
    0.2167   -3.7408
    0.2333   -3.7447
    0.2500   -3.7407
    0.2667   -3.7354
    0.2833   -3.7303
    0.3000   -3.7314
    0.3167   -3.7320
    0.3333   -3.7349
    0.3500   -3.7374
    0.3667   -3.7402
    0.3833   -3.7418
    0.4000   -3.7340
    0.4167   -3.7300
    0.4333   -3.7317
    0.4500   -3.7338
    0.4667   -3.7356
    0.4833   -3.7372
    0.5000   -3.7383
 
    0.0000   -3.7285
    0.0167   -3.7278
    0.0333   -3.7198
    0.0500   -3.7167
    0.0667   -3.7198
    0.0833   -3.7174
    0.1000   -3.7194
    0.1167   -3.7212
    0.1333   -3.7261
    0.1500   -3.7267
    0.1667   -3.7258
    0.1833   -3.7244
    0.2000   -3.7311
    0.2167   -3.7408
    0.2333   -3.7440
    0.2500   -3.7406
    0.2667   -3.7339
    0.2833   -3.7270
    0.3000   -3.7279
    0.3167   -3.7296
    0.3333   -3.7296
    0.3500   -3.7349
    0.3667   -3.7402
    0.3833   -3.7395
    0.4000   -3.7340
    0.4167   -3.7300
    0.4333   -3.7317
    0.4500   -3.7338
    0.4667   -3.7356
    0.4833   -3.7372
    0.5000   -3.7383
 
    0.0000   -3.7214
    0.0167   -3.7227
    0.0333   -3.7195
    0.0500   -3.7138
    0.0667   -3.7078
    0.0833   -3.7124
    0.1000   -3.7167
    0.1167   -3.7212
    0.1333   -3.7234
    0.1500   -3.7172
    0.1667   -3.7112
    0.1833   -3.7206
    0.2000   -3.7227
    0.2167   -3.7235
    0.2333   -3.7276
    0.2500   -3.7327
    0.2667   -3.7333
    0.2833   -3.7270
    0.3000   -3.7221
    0.3167   -3.7245
    0.3333   -3.7296
    0.3500   -3.7349
    0.3667   -3.7397
    0.3833   -3.7395
    0.4000   -3.7338
    0.4167   -3.7266
    0.4333   -3.7242
    0.4500   -3.7241
    0.4667   -3.7241
    0.4833   -3.7241
    0.5000   -3.7241
 
    0.0000   -3.7214
    0.0167   -3.7227
    0.0333   -3.7195
    0.0500   -3.7138
    0.0667   -3.7078
    0.0833   -3.7064
    0.1000   -3.7139
    0.1167   -3.7192
    0.1333   -3.7189
    0.1500   -3.7144
    0.1667   -3.7112
    0.1833   -3.7206
    0.2000   -3.7227
    0.2167   -3.7235
    0.2333   -3.7276
    0.2500   -3.7327
    0.2667   -3.7333
    0.2833   -3.7263
    0.3000   -3.7221
    0.3167   -3.7245
    0.3333   -3.7260
    0.3500   -3.7247
    0.3667   -3.7249
    0.3833   -3.7247
    0.4000   -3.7252
    0.4167   -3.7266
    0.4333   -3.7221
    0.4500   -3.7224
    0.4667   -3.7229
    0.4833   -3.7232
    0.5000   -3.7233
 
    0.0000   -3.7174
    0.0167   -3.7130
    0.0333   -3.7064
    0.0500   -3.7029
    0.0667   -3.7047
    0.0833   -3.7064
    0.1000   -3.7139
    0.1167   -3.7153
    0.1333   -3.7099
    0.1500   -3.7046
    0.1667   -3.7106
    0.1833   -3.7089
    0.2000   -3.7136
    0.2167   -3.7157
    0.2333   -3.7145
    0.2500   -3.7164
    0.2667   -3.7231
    0.2833   -3.7226
    0.3000   -3.7200
    0.3167   -3.7226
    0.3333   -3.7241
    0.3500   -3.7218
    0.3667   -3.7174
    0.3833   -3.7214
    0.4000   -3.7252
    0.4167   -3.7254
    0.4333   -3.7220
    0.4500   -3.7171
    0.4667   -3.7135
    0.4833   -3.7137
    0.5000   -3.7138
 
    0.0000   -3.7174
    0.0167   -3.7130
    0.0333   -3.7059
    0.0500   -3.6987
    0.0667   -3.6982
    0.0833   -3.7009
    0.1000   -3.6953
    0.1167   -3.6965
    0.1333   -3.7001
    0.1500   -3.7046
    0.1667   -3.7051
    0.1833   -3.7089
    0.2000   -3.7135
    0.2167   -3.7157
    0.2333   -3.7145
    0.2500   -3.7125
    0.2667   -3.7170
    0.2833   -3.7223
    0.3000   -3.7165
    0.3167   -3.7136
    0.3333   -3.7110
    0.3500   -3.7129
    0.3667   -3.7171
    0.3833   -3.7214
    0.4000   -3.7246
    0.4167   -3.7244
    0.4333   -3.7220
    0.4500   -3.7171
    0.4667   -3.7135
    0.4833   -3.7115
    0.5000   -3.7110
 
    0.0000   -3.7048
    0.0167   -3.7047
    0.0333   -3.7058
    0.0500   -3.6985
    0.0667   -3.6982
    0.0833   -3.7009
    0.1000   -3.6953
    0.1167   -3.6965
    0.1333   -3.7001
    0.1500   -3.7041
    0.1667   -3.7024
    0.1833   -3.7038
    0.2000   -3.6969
    0.2167   -3.6997
    0.2333   -3.7080
    0.2500   -3.7125
    0.2667   -3.7117
    0.2833   -3.7163
    0.3000   -3.7160
    0.3167   -3.7136
    0.3333   -3.7110
    0.3500   -3.7129
    0.3667   -3.7171
    0.3833   -3.7169
    0.4000   -3.7185
    0.4167   -3.7192
    0.4333   -3.7145
    0.4500   -3.7124
    0.4667   -3.7132
    0.4833   -3.7115
    0.5000   -3.7110
 
    0.0000   -3.6847
    0.0167   -3.6918
    0.0333   -3.6987
    0.0500   -3.6985
    0.0667   -3.6965
    0.0833   -3.6938
    0.1000   -3.6934
    0.1167   -3.6889
    0.1333   -3.6854
    0.1500   -3.6926
    0.1667   -3.7024
    0.1833   -3.6955
    0.2000   -3.6935
    0.2167   -3.6987
    0.2333   -3.7056
    0.2500   -3.7114
    0.2667   -3.7109
    0.2833   -3.7125
    0.3000   -3.7160
    0.3167   -3.7069
    0.3333   -3.7100
    0.3500   -3.7127
    0.3667   -3.7150
    0.3833   -3.7130
    0.4000   -3.7086
    0.4167   -3.7097
    0.4333   -3.7113
    0.4500   -3.7058
    0.4667   -3.7040
    0.4833   -3.7047
    0.5000   -3.7049
 
    0.0000   -3.6847
    0.0167   -3.6850
    0.0333   -3.6866
    0.0500   -3.6960
    0.0667   -3.6914
    0.0833   -3.6915
    0.1000   -3.6934
    0.1167   -3.6889
    0.1333   -3.6829
    0.1500   -3.6926
    0.1667   -3.6980
    0.1833   -3.6907
    0.2000   -3.6915
    0.2167   -3.6963
    0.2333   -3.7014
    0.2500   -3.7067
    0.2667   -3.7109
    0.2833   -3.7125
    0.3000   -3.7128
    0.3167   -3.7057
    0.3333   -3.7006
    0.3500   -3.7012
    0.3667   -3.7035
    0.3833   -3.7057
    0.4000   -3.7079
    0.4167   -3.7043
    0.4333   -3.7012
    0.4500   -3.7025
    0.4667   -3.6961
    0.4833   -3.6929
    0.5000   -3.6919
 
    0.0000   -3.6826
    0.0167   -3.6850
    0.0333   -3.6861
    0.0500   -3.6895
    0.0667   -3.6914
    0.0833   -3.6915
    0.1000   -3.6909
    0.1167   -3.6880
    0.1333   -3.6829
    0.1500   -3.6838
    0.1667   -3.6843
    0.1833   -3.6874
    0.2000   -3.6889
    0.2167   -3.6899
    0.2333   -3.6901
    0.2500   -3.6968
    0.2667   -3.7023
    0.2833   -3.7039
    0.3000   -3.7035
    0.3167   -3.7023
    0.3333   -3.7006
    0.3500   -3.7003
    0.3667   -3.6987
    0.3833   -3.6974
    0.4000   -3.6968
    0.4167   -3.6992
    0.4333   -3.7000
    0.4500   -3.6958
    0.4667   -3.6945
    0.4833   -3.6929
    0.5000   -3.6919
 
    0.0000   -3.6802
    0.0167   -3.6764
    0.0333   -3.6861
    0.0500   -3.6895
    0.0667   -3.6874
    0.0833   -3.6758
    0.1000   -3.6673
    0.1167   -3.6680
    0.1333   -3.6802
    0.1500   -3.6768
    0.1667   -3.6802
    0.1833   -3.6869
    0.2000   -3.6887
    0.2167   -3.6841
    0.2333   -3.6901
    0.2500   -3.6968
    0.2667   -3.7023
    0.2833   -3.7039
    0.3000   -3.7021
    0.3167   -3.7001
    0.3333   -3.6990
    0.3500   -3.7003
    0.3667   -3.6987
    0.3833   -3.6974
    0.4000   -3.6964
    0.4167   -3.6959
    0.4333   -3.6957
    0.4500   -3.6954
    0.4667   -3.6945
    0.4833   -3.6899
    0.5000   -3.6898
 
    0.0000   -3.6688
    0.0167   -3.6703
    0.0333   -3.6774
    0.0500   -3.6828
    0.0667   -3.6823
    0.0833   -3.6758
    0.1000   -3.6673
    0.1167   -3.6671
    0.1333   -3.6802
    0.1500   -3.6768
    0.1667   -3.6731
    0.1833   -3.6784
    0.2000   -3.6814
    0.2167   -3.6830
    0.2333   -3.6856
    0.2500   -3.6906
    0.2667   -3.6953
    0.2833   -3.6996
    0.3000   -3.7021
    0.3167   -3.7001
    0.3333   -3.6942
    0.3500   -3.6899
    0.3667   -3.6911
    0.3833   -3.6940
    0.4000   -3.6964
    0.4167   -3.6959
    0.4333   -3.6957
    0.4500   -3.6954
    0.4667   -3.6918
    0.4833   -3.6880
    0.5000   -3.6858
 
    0.0000   -3.6666
    0.0167   -3.6694
    0.0333   -3.6774
    0.0500   -3.6828
    0.0667   -3.6823
    0.0833   -3.6709
    0.1000   -3.6666
    0.1167   -3.6671
    0.1333   -3.6709
    0.1500   -3.6742
    0.1667   -3.6708
    0.1833   -3.6722
    0.2000   -3.6755
    0.2167   -3.6830
    0.2333   -3.6829
    0.2500   -3.6791
    0.2667   -3.6847
    0.2833   -3.6897
    0.3000   -3.6936
    0.3167   -3.6966
    0.3333   -3.6914
    0.3500   -3.6871
    0.3667   -3.6908
    0.3833   -3.6915
    0.4000   -3.6915
    0.4167   -3.6912
    0.4333   -3.6908
    0.4500   -3.6904
    0.4667   -3.6901
    0.4833   -3.6868
    0.5000   -3.6809
 
    0.0000   -3.6641
    0.0167   -3.6694
    0.0333   -3.6675
    0.0500   -3.6659
    0.0667   -3.6636
    0.0833   -3.6658
    0.1000   -3.6653
    0.1167   -3.6632
    0.1333   -3.6643
    0.1500   -3.6711
    0.1667   -3.6708
    0.1833   -3.6679
    0.2000   -3.6755
    0.2167   -3.6788
    0.2333   -3.6774
    0.2500   -3.6760
    0.2667   -3.6714
    0.2833   -3.6792
    0.3000   -3.6863
    0.3167   -3.6915
    0.3333   -3.6908
    0.3500   -3.6853
    0.3667   -3.6778
    0.3833   -3.6693
    0.4000   -3.6649
    0.4167   -3.6677
    0.4333   -3.6703
    0.4500   -3.6726
    0.4667   -3.6755
    0.4833   -3.6788
    0.5000   -3.6787
 
    0.0000   -3.6631
    0.0167   -3.6685
    0.0333   -3.6596
    0.0500   -3.6591
    0.0667   -3.6610
    0.0833   -3.6624
    0.1000   -3.6577
    0.1167   -3.6567
    0.1333   -3.6563
    0.1500   -3.6568
    0.1667   -3.6677
    0.1833   -3.6679
    0.2000   -3.6718
    0.2167   -3.6712
    0.2333   -3.6740
    0.2500   -3.6729
    0.2667   -3.6714
    0.2833   -3.6792
    0.3000   -3.6863
    0.3167   -3.6915
    0.3333   -3.6908
    0.3500   -3.6853
    0.3667   -3.6778
    0.3833   -3.6693
    0.4000   -3.6649
    0.4167   -3.6668
    0.4333   -3.6689
    0.4500   -3.6716
    0.4667   -3.6738
    0.4833   -3.6749
    0.5000   -3.6765
 
    0.0000   -3.6631
    0.0167   -3.6570
    0.0333   -3.6568
    0.0500   -3.6536
    0.0667   -3.6606
    0.0833   -3.6609
    0.1000   -3.6547
    0.1167   -3.6567
    0.1333   -3.6503
    0.1500   -3.6528
    0.1667   -3.6602
    0.1833   -3.6655
    0.2000   -3.6710
    0.2167   -3.6709
    0.2333   -3.6643
    0.2500   -3.6636
    0.2667   -3.6700
    0.2833   -3.6755
    0.3000   -3.6803
    0.3167   -3.6844
    0.3333   -3.6876
    0.3500   -3.6819
    0.3667   -3.6696
    0.3833   -3.6623
    0.4000   -3.6646
    0.4167   -3.6668
    0.4333   -3.6689
    0.4500   -3.6708
    0.4667   -3.6728
    0.4833   -3.6749
    0.5000   -3.6760
 
    0.0000   -3.6568
    0.0167   -3.6536
    0.0333   -3.6447
    0.0500   -3.6468
    0.0667   -3.6352
    0.0833   -3.6380
    0.1000   -3.6513
    0.1167   -3.6565
    0.1333   -3.6493
    0.1500   -3.6528
    0.1667   -3.6602
    0.1833   -3.6649
    0.2000   -3.6590
    0.2167   -3.6533
    0.2333   -3.6562
    0.2500   -3.6632
    0.2667   -3.6693
    0.2833   -3.6687
    0.3000   -3.6737
    0.3167   -3.6786
    0.3333   -3.6830
    0.3500   -3.6804
    0.3667   -3.6690
    0.3833   -3.6600
    0.4000   -3.6620
    0.4167   -3.6650
    0.4333   -3.6683
    0.4500   -3.6708
    0.4667   -3.6728
    0.4833   -3.6748
    0.5000   -3.6760
 
    0.0000   -3.6562
    0.0167   -3.6495
    0.0333   -3.6415
    0.0500   -3.6305
    0.0667   -3.6280
    0.0833   -3.6367
    0.1000   -3.6513
    0.1167   -3.6541
    0.1333   -3.6493
    0.1500   -3.6509
    0.1667   -3.6584
    0.1833   -3.6649
    0.2000   -3.6590
    0.2167   -3.6533
    0.2333   -3.6546
    0.2500   -3.6632
    0.2667   -3.6686
    0.2833   -3.6632
    0.3000   -3.6594
    0.3167   -3.6557
    0.3333   -3.6522
    0.3500   -3.6540
    0.3667   -3.6573
    0.3833   -3.6600
    0.4000   -3.6573
    0.4167   -3.6510
    0.4333   -3.6556
    0.4500   -3.6602
    0.4667   -3.6641
    0.4833   -3.6688
    0.5000   -3.6752
 
    0.0000   -3.6562
    0.0167   -3.6495
    0.0333   -3.6401
    0.0500   -3.6305
    0.0667   -3.6279
    0.0833   -3.6367
    0.1000   -3.6458
    0.1167   -3.6364
    0.1333   -3.6459
    0.1500   -3.6470
    0.1667   -3.6423
    0.1833   -3.6424
    0.2000   -3.6463
    0.2167   -3.6503
    0.2333   -3.6546
    0.2500   -3.6599
    0.2667   -3.6620
    0.2833   -3.6628
    0.3000   -3.6566
    0.3167   -3.6514
    0.3333   -3.6507
    0.3500   -3.6540
    0.3667   -3.6573
    0.3833   -3.6598
    0.4000   -3.6573
    0.4167   -3.6510
    0.4333   -3.6556
    0.4500   -3.6602
    0.4667   -3.6640
    0.4833   -3.6664
    0.5000   -3.6671
 
    0.0000   -3.6289
    0.0167   -3.6352
    0.0333   -3.6401
    0.0500   -3.6300
    0.0667   -3.6246
    0.0833   -3.6285
    0.1000   -3.6299
    0.1167   -3.6364
    0.1333   -3.6425
    0.1500   -3.6463
    0.1667   -3.6387
    0.1833   -3.6396
    0.2000   -3.6457
    0.2167   -3.6493
    0.2333   -3.6519
    0.2500   -3.6553
    0.2667   -3.6563
    0.2833   -3.6544
    0.3000   -3.6529
    0.3167   -3.6508
    0.3333   -3.6505
    0.3500   -3.6537
    0.3667   -3.6570
    0.3833   -3.6555
    0.4000   -3.6475
    0.4167   -3.6483
    0.4333   -3.6506
    0.4500   -3.6548
    0.4667   -3.6610
    0.4833   -3.6664
    0.5000   -3.6671
 
    0.0000   -3.6265
    0.0167   -3.6265
    0.0333   -3.6266
    0.0500   -3.6257
    0.0667   -3.6246
    0.0833   -3.6239
    0.1000   -3.6299
    0.1167   -3.6364
    0.1333   -3.6419
    0.1500   -3.6363
    0.1667   -3.6369
    0.1833   -3.6376
    0.2000   -3.6373
    0.2167   -3.6469
    0.2333   -3.6512
    0.2500   -3.6520
    0.2667   -3.6517
    0.2833   -3.6504
    0.3000   -3.6482
    0.3167   -3.6480
    0.3333   -3.6505
    0.3500   -3.6505
    0.3667   -3.6540
    0.3833   -3.6543
    0.4000   -3.6456
    0.4167   -3.6465
    0.4333   -3.6364
    0.4500   -3.6347
    0.4667   -3.6333
    0.4833   -3.6320
    0.5000   -3.6313
 
    0.0000   -3.6155
    0.0167   -3.6142
    0.0333   -3.6148
    0.0500   -3.6184
    0.0667   -3.6192
    0.0833   -3.6239
    0.1000   -3.6298
    0.1167   -3.6356
    0.1333   -3.6419
    0.1500   -3.6363
    0.1667   -3.6329
    0.1833   -3.6354
    0.2000   -3.6367
    0.2167   -3.6456
    0.2333   -3.6490
    0.2500   -3.6515
    0.2667   -3.6497
    0.2833   -3.6474
    0.3000   -3.6455
    0.3167   -3.6470
    0.3333   -3.6500
    0.3500   -3.6495
    0.3667   -3.6482
    0.3833   -3.6475
    0.4000   -3.6456
    0.4167   -3.6465
    0.4333   -3.6350
    0.4500   -3.6246
    0.4667   -3.6256
    0.4833   -3.6280
    0.5000   -3.6291
 
    0.0000   -3.6141
    0.0167   -3.6142
    0.0333   -3.6148
    0.0500   -3.6162
    0.0667   -3.6192
    0.0833   -3.6223
    0.1000   -3.6255
    0.1167   -3.6342
    0.1333   -3.6290
    0.1500   -3.6311
    0.1667   -3.6314
    0.1833   -3.6327
    0.2000   -3.6367
    0.2167   -3.6456
    0.2333   -3.6474
    0.2500   -3.6418
    0.2667   -3.6411
    0.2833   -3.6433
    0.3000   -3.6448
    0.3167   -3.6470
    0.3333   -3.6461
    0.3500   -3.6482
    0.3667   -3.6455
    0.3833   -3.6429
    0.4000   -3.6453
    0.4167   -3.6383
    0.4333   -3.6350
    0.4500   -3.6227
    0.4667   -3.6233
    0.4833   -3.6225
    0.5000   -3.6223
 
    0.0000   -3.6141
    0.0167   -3.6088
    0.0333   -3.6081
    0.0500   -3.6162
    0.0667   -3.6156
    0.0833   -3.6166
    0.1000   -3.6209
    0.1167   -3.6272
    0.1333   -3.6245
    0.1500   -3.6302
    0.1667   -3.6268
    0.1833   -3.6281
    0.2000   -3.6363
    0.2167   -3.6425
    0.2333   -3.6474
    0.2500   -3.6418
    0.2667   -3.6374
    0.2833   -3.6400
    0.3000   -3.6435
    0.3167   -3.6449
    0.3333   -3.6457
    0.3500   -3.6409
    0.3667   -3.6364
    0.3833   -3.6409
    0.4000   -3.6417
    0.4167   -3.6344
    0.4333   -3.6261
    0.4500   -3.6227
    0.4667   -3.6112
    0.4833   -3.6094
    0.5000   -3.6088
 
    0.0000   -3.5979
    0.0167   -3.5990
    0.0333   -3.6021
    0.0500   -3.6069
    0.0667   -3.6156
    0.0833   -3.6120
    0.1000   -3.6135
    0.1167   -3.6174
    0.1333   -3.6219
    0.1500   -3.6259
    0.1667   -3.6268
    0.1833   -3.6281
    0.2000   -3.6341
    0.2167   -3.6357
    0.2333   -3.6373
    0.2500   -3.6392
    0.2667   -3.6374
    0.2833   -3.6400
    0.3000   -3.6435
    0.3167   -3.6422
    0.3333   -3.6407
    0.3500   -3.6370
    0.3667   -3.6364
    0.3833   -3.6409
    0.4000   -3.6404
    0.4167   -3.6282
    0.4333   -3.6235
    0.4500   -3.6218
    0.4667   -3.6100
    0.4833   -3.6016
    0.5000   -3.6019
 
    0.0000   -3.5979
    0.0167   -3.5990
    0.0333   -3.6021
    0.0500   -3.6069
    0.0667   -3.6153
    0.0833   -3.6120
    0.1000   -3.6135
    0.1167   -3.6150
    0.1333   -3.6187
    0.1500   -3.6187
    0.1667   -3.6215
    0.1833   -3.6245
    0.2000   -3.6335
    0.2167   -3.6309
    0.2333   -3.6301
    0.2500   -3.6331
    0.2667   -3.6352
    0.2833   -3.6304
    0.3000   -3.6358
    0.3167   -3.6412
    0.3333   -3.6396
    0.3500   -3.6359
    0.3667   -3.6362
    0.3833   -3.6322
    0.4000   -3.6300
    0.4167   -3.6280
    0.4333   -3.6187
    0.4500   -3.6142
    0.4667   -3.6100
    0.4833   -3.5994
    0.5000   -3.5995
 
    0.0000   -3.5900
    0.0167   -3.5975
    0.0333   -3.5983
    0.0500   -3.6039
    0.0667   -3.6090
    0.0833   -3.6104
    0.1000   -3.6122
    0.1167   -3.6150
    0.1333   -3.6167
    0.1500   -3.6187
    0.1667   -3.6215
    0.1833   -3.6213
    0.2000   -3.6279
    0.2167   -3.6295
    0.2333   -3.6300
    0.2500   -3.6331
    0.2667   -3.6352
    0.2833   -3.6304
    0.3000   -3.6253
    0.3167   -3.6245
    0.3333   -3.6280
    0.3500   -3.6321
    0.3667   -3.6346
    0.3833   -3.6313
    0.4000   -3.6262
    0.4167   -3.6207
    0.4333   -3.6161
    0.4500   -3.6128
    0.4667   -3.6024
    0.4833   -3.5977
    0.5000   -3.5887
 
    0.0000   -3.5900
    0.0167   -3.5914
    0.0333   -3.5943
    0.0500   -3.6039
    0.0667   -3.6090
    0.0833   -3.6079
    0.1000   -3.6099
    0.1167   -3.6124
    0.1333   -3.6167
    0.1500   -3.6128
    0.1667   -3.6155
    0.1833   -3.6210
    0.2000   -3.6241
    0.2167   -3.6270
    0.2333   -3.6300
    0.2500   -3.6265
    0.2667   -3.6239
    0.2833   -3.6300
    0.3000   -3.6253
    0.3167   -3.6245
    0.3333   -3.6280
    0.3500   -3.6321
    0.3667   -3.6309
    0.3833   -3.6259
    0.4000   -3.6211
    0.4167   -3.6160
    0.4333   -3.6137
    0.4500   -3.6073
    0.4667   -3.6012
    0.4833   -3.5977
    0.5000   -3.5878
 
    0.0000   -3.5876
    0.0167   -3.5914
    0.0333   -3.5943
    0.0500   -3.5986
    0.0667   -3.6076
    0.0833   -3.6079
    0.1000   -3.5994
    0.1167   -3.6026
    0.1333   -3.6082
    0.1500   -3.6084
    0.1667   -3.6152
    0.1833   -3.6210
    0.2000   -3.6241
    0.2167   -3.6270
    0.2333   -3.6255
    0.2500   -3.6217
    0.2667   -3.6208
    0.2833   -3.6172
    0.3000   -3.6202
    0.3167   -3.6191
    0.3333   -3.6140
    0.3500   -3.6089
    0.3667   -3.6037
    0.3833   -3.6008
    0.4000   -3.6003
    0.4167   -3.6088
    0.4333   -3.6085
    0.4500   -3.6000
    0.4667   -3.6010
    0.4833   -3.5948
    0.5000   -3.5871
 
    0.0000   -3.5863
    0.0167   -3.5825
    0.0333   -3.5889
    0.0500   -3.5922
    0.0667   -3.5993
    0.0833   -3.6023
    0.1000   -3.5994
    0.1167   -3.5974
    0.1333   -3.5986
    0.1500   -3.6062
    0.1667   -3.6152
    0.1833   -3.6169
    0.2000   -3.6092
    0.2167   -3.6079
    0.2333   -3.6109
    0.2500   -3.6176
    0.2667   -3.6181
    0.2833   -3.6172
    0.3000   -3.6202
    0.3167   -3.6191
    0.3333   -3.6140
    0.3500   -3.6089
    0.3667   -3.6037
    0.3833   -3.5987
    0.4000   -3.5997
    0.4167   -3.5988
    0.4333   -3.5987
    0.4500   -3.6000
    0.4667   -3.5992
    0.4833   -3.5925
    0.5000   -3.5871
 
    0.0000   -3.5834
    0.0167   -3.5825
    0.0333   -3.5882
    0.0500   -3.5922
    0.0667   -3.5943
    0.0833   -3.6021
    0.1000   -3.5967
    0.1167   -3.5974
    0.1333   -3.5986
    0.1500   -3.6062
    0.1667   -3.6121
    0.1833   -3.6169
    0.2000   -3.6092
    0.2167   -3.6079
    0.2333   -3.6094
    0.2500   -3.6117
    0.2667   -3.6143
    0.2833   -3.6147
    0.3000   -3.6116
    0.3167   -3.6088
    0.3333   -3.6063
    0.3500   -3.6041
    0.3667   -3.6023
    0.3833   -3.5987
    0.4000   -3.5958
    0.4167   -3.5973
    0.4333   -3.5981
    0.4500   -3.5931
    0.4667   -3.5792
    0.4833   -3.5816
    0.5000   -3.5863
 
    0.0000   -3.5834
    0.0167   -3.5805
    0.0333   -3.5882
    0.0500   -3.5885
    0.0667   -3.5933
    0.0833   -3.5939
    0.1000   -3.5960
    0.1167   -3.5889
    0.1333   -3.5950
    0.1500   -3.5999
    0.1667   -3.6081
    0.1833   -3.6046
    0.2000   -3.6003
    0.2167   -3.6039
    0.2333   -3.6094
    0.2500   -3.6117
    0.2667   -3.6143
    0.2833   -3.6140
    0.3000   -3.6069
    0.3167   -3.5998
    0.3333   -3.5930
    0.3500   -3.5908
    0.3667   -3.5925
    0.3833   -3.5941
    0.4000   -3.5937
    0.4167   -3.5888
    0.4333   -3.5839
    0.4500   -3.5789
    0.4667   -3.5749
    0.4833   -3.5779
    0.5000   -3.5863
 
    0.0000   -3.5756
    0.0167   -3.5790
    0.0333   -3.5786
    0.0500   -3.5882
    0.0667   -3.5933
    0.0833   -3.5939
    0.1000   -3.5932
    0.1167   -3.5859
    0.1333   -3.5950
    0.1500   -3.5992
    0.1667   -3.6000
    0.1833   -3.6011
    0.2000   -3.6003
    0.2167   -3.5932
    0.2333   -3.5834
    0.2500   -3.5809
    0.2667   -3.5825
    0.2833   -3.5841
    0.3000   -3.5858
    0.3167   -3.5874
    0.3333   -3.5891
    0.3500   -3.5869
    0.3667   -3.5843
    0.3833   -3.5915
    0.4000   -3.5937
    0.4167   -3.5888
    0.4333   -3.5839
    0.4500   -3.5789
    0.4667   -3.5738
    0.4833   -3.5779
    0.5000   -3.5853
 
    0.0000   -3.5744
    0.0167   -3.5750
    0.0333   -3.5785
    0.0500   -3.5864
    0.0667   -3.5871
    0.0833   -3.5918
    0.1000   -3.5932
    0.1167   -3.5859
    0.1333   -3.5893
    0.1500   -3.5987
    0.1667   -3.6000
    0.1833   -3.6011
    0.2000   -3.5966
    0.2167   -3.5932
    0.2333   -3.5834
    0.2500   -3.5732
    0.2667   -3.5630
    0.2833   -3.5530
    0.3000   -3.5556
    0.3167   -3.5585
    0.3333   -3.5616
    0.3500   -3.5706
    0.3667   -3.5766
    0.3833   -3.5732
    0.4000   -3.5689
    0.4167   -3.5702
    0.4333   -3.5713
    0.4500   -3.5722
    0.4667   -3.5738
    0.4833   -3.5732
    0.5000   -3.5797
 
    0.0000   -3.5720
    0.0167   -3.5750
    0.0333   -3.5780
    0.0500   -3.5810
    0.0667   -3.5857
    0.0833   -3.5911
    0.1000   -3.5893
    0.1167   -3.5844
    0.1333   -3.5876
    0.1500   -3.5987
    0.1667   -3.5966
    0.1833   -3.5891
    0.2000   -3.5911
    0.2167   -3.5780
    0.2333   -3.5793
    0.2500   -3.5732
    0.2667   -3.5630
    0.2833   -3.5530
    0.3000   -3.5492
    0.3167   -3.5524
    0.3333   -3.5611
    0.3500   -3.5634
    0.3667   -3.5655
    0.3833   -3.5673
    0.4000   -3.5684
    0.4167   -3.5641
    0.4333   -3.5618
    0.4500   -3.5677
    0.4667   -3.5723
    0.4833   -3.5729
    0.5000   -3.5731
 
    0.0000   -3.5720
    0.0167   -3.5719
    0.0333   -3.5749
    0.0500   -3.5712
    0.0667   -3.5707
    0.0833   -3.5738
    0.1000   -3.5770
    0.1167   -3.5844
    0.1333   -3.5752
    0.1500   -3.5733
    0.1667   -3.5813
    0.1833   -3.5862
    0.2000   -3.5784
    0.2167   -3.5739
    0.2333   -3.5587
    0.2500   -3.5512
    0.2667   -3.5489
    0.2833   -3.5524
    0.3000   -3.5492
    0.3167   -3.5497
    0.3333   -3.5503
    0.3500   -3.5512
    0.3667   -3.5522
    0.3833   -3.5533
    0.4000   -3.5548
    0.4167   -3.5581
    0.4333   -3.5618
    0.4500   -3.5660
    0.4667   -3.5710
    0.4833   -3.5676
    0.5000   -3.5623
 
    0.0000   -3.5694
    0.0167   -3.5711
    0.0333   -3.5749
    0.0500   -3.5707
    0.0667   -3.5660
    0.0833   -3.5620
    0.1000   -3.5735
    0.1167   -3.5814
    0.1333   -3.5752
    0.1500   -3.5687
    0.1667   -3.5714
    0.1833   -3.5733
    0.2000   -3.5733
    0.2167   -3.5666
    0.2333   -3.5552
    0.2500   -3.5484
    0.2667   -3.5486
    0.2833   -3.5488
    0.3000   -3.5442
    0.3167   -3.5497
    0.3333   -3.5503
    0.3500   -3.5512
    0.3667   -3.5522
    0.3833   -3.5533
    0.4000   -3.5548
    0.4167   -3.5581
    0.4333   -3.5609
    0.4500   -3.5660
    0.4667   -3.5710
    0.4833   -3.5676
    0.5000   -3.5623
 
    0.0000   -3.5676
    0.0167   -3.5709
    0.0333   -3.5708
    0.0500   -3.5707
    0.0667   -3.5660
    0.0833   -3.5620
    0.1000   -3.5735
    0.1167   -3.5765
    0.1333   -3.5739
    0.1500   -3.5648
    0.1667   -3.5553
    0.1833   -3.5499
    0.2000   -3.5486
    0.2167   -3.5483
    0.2333   -3.5483
    0.2500   -3.5484
    0.2667   -3.5485
    0.2833   -3.5488
    0.3000   -3.5442
    0.3167   -3.5427
    0.3333   -3.5444
    0.3500   -3.5466
    0.3667   -3.5490
    0.3833   -3.5518
    0.4000   -3.5543
    0.4167   -3.5553
    0.4333   -3.5603
    0.4500   -3.5580
    0.4667   -3.5652
    0.4833   -3.5638
    0.5000   -3.5585
 
    0.0000   -3.5638
    0.0167   -3.5689
    0.0333   -3.5634
    0.0500   -3.5662
    0.0667   -3.5643
    0.0833   -3.5611
    0.1000   -3.5601
    0.1167   -3.5745
    0.1333   -3.5652
    0.1500   -3.5648
    0.1667   -3.5553
    0.1833   -3.5499
    0.2000   -3.5486
    0.2167   -3.5483
    0.2333   -3.5483
    0.2500   -3.5450
    0.2667   -3.5442
    0.2833   -3.5380
    0.3000   -3.5436
    0.3167   -3.5427
    0.3333   -3.5444
    0.3500   -3.5466
    0.3667   -3.5490
    0.3833   -3.5518
    0.4000   -3.5543
    0.4167   -3.5553
    0.4333   -3.5562
    0.4500   -3.5573
    0.4667   -3.5575
    0.4833   -3.5578
    0.5000   -3.5585
 
    0.0000   -3.5629
    0.0167   -3.5580
    0.0333   -3.5620
    0.0500   -3.5624
    0.0667   -3.5616
    0.0833   -3.5611
    0.1000   -3.5587
    0.1167   -3.5577
    0.1333   -3.5641
    0.1500   -3.5549
    0.1667   -3.5506
    0.1833   -3.5480
    0.2000   -3.5456
    0.2167   -3.5433
    0.2333   -3.5411
    0.2500   -3.5391
    0.2667   -3.5374
    0.2833   -3.5380
    0.3000   -3.5385
    0.3167   -3.5344
    0.3333   -3.5355
    0.3500   -3.5372
    0.3667   -3.5385
    0.3833   -3.5401
    0.4000   -3.5470
    0.4167   -3.5539
    0.4333   -3.5562
    0.4500   -3.5570
    0.4667   -3.5575
    0.4833   -3.5578
    0.5000   -3.5579
 
    0.0000   -3.5622
    0.0167   -3.5566
    0.0333   -3.5578
    0.0500   -3.5499
    0.0667   -3.5502
    0.0833   -3.5603
    0.1000   -3.5563
    0.1167   -3.5554
    0.1333   -3.5627
    0.1500   -3.5543
    0.1667   -3.5446
    0.1833   -3.5392
    0.2000   -3.5331
    0.2167   -3.5362
    0.2333   -3.5408
    0.2500   -3.5360
    0.2667   -3.5368
    0.2833   -3.5376
    0.3000   -3.5385
    0.3167   -3.5337
    0.3333   -3.5355
    0.3500   -3.5372
    0.3667   -3.5385
    0.3833   -3.5395
    0.4000   -3.5421
    0.4167   -3.5464
    0.4333   -3.5517
    0.4500   -3.5570
    0.4667   -3.5551
    0.4833   -3.5537
    0.5000   -3.5579
 
    0.0000   -3.5493
    0.0167   -3.5559
    0.0333   -3.5487
    0.0500   -3.5438
    0.0667   -3.5502
    0.0833   -3.5522
    0.1000   -3.5563
    0.1167   -3.5548
    0.1333   -3.5541
    0.1500   -3.5495
    0.1667   -3.5446
    0.1833   -3.5392
    0.2000   -3.5331
    0.2167   -3.5337
    0.2333   -3.5346
    0.2500   -3.5356
    0.2667   -3.5368
    0.2833   -3.5360
    0.3000   -3.5350
    0.3167   -3.5337
    0.3333   -3.5344
    0.3500   -3.5351
    0.3667   -3.5365
    0.3833   -3.5395
    0.4000   -3.5403
    0.4167   -3.5410
    0.4333   -3.5420
    0.4500   -3.5435
    0.4667   -3.5466
    0.4833   -3.5525
    0.5000   -3.5533
 
    0.0000   -3.5491
    0.0167   -3.5524
    0.0333   -3.5475
    0.0500   -3.5438
    0.0667   -3.5426
    0.0833   -3.5437
    0.1000   -3.5478
    0.1167   -3.5517
    0.1333   -3.5481
    0.1500   -3.5463
    0.1667   -3.5391
    0.1833   -3.5326
    0.2000   -3.5312
    0.2167   -3.5337
    0.2333   -3.5346
    0.2500   -3.5356
    0.2667   -3.5277
    0.2833   -3.5352
    0.3000   -3.5314
    0.3167   -3.5316
    0.3333   -3.5229
    0.3500   -3.5265
    0.3667   -3.5333
    0.3833   -3.5388
    0.4000   -3.5403
    0.4167   -3.5410
    0.4333   -3.5420
    0.4500   -3.5435
    0.4667   -3.5466
    0.4833   -3.5525
    0.5000   -3.5508
 
    0.0000   -3.5484
    0.0167   -3.5397
    0.0333   -3.5422
    0.0500   -3.5415
    0.0667   -3.5426
    0.0833   -3.5433
    0.1000   -3.5436
    0.1167   -3.5517
    0.1333   -3.5481
    0.1500   -3.5463
    0.1667   -3.5355
    0.1833   -3.5326
    0.2000   -3.5303
    0.2167   -3.5215
    0.2333   -3.5181
    0.2500   -3.5210
    0.2667   -3.5244
    0.2833   -3.5277
    0.3000   -3.5307
    0.3167   -3.5316
    0.3333   -3.5229
    0.3500   -3.5146
    0.3667   -3.5096
    0.3833   -3.5048
    0.4000   -3.5034
    0.4167   -3.5050
    0.4333   -3.5063
    0.4500   -3.5100
    0.4667   -3.5214
    0.4833   -3.5322
    0.5000   -3.5452
 
    0.0000   -3.5365
    0.0167   -3.5397
    0.0333   -3.5422
    0.0500   -3.5377
    0.0667   -3.5384
    0.0833   -3.5433
    0.1000   -3.5434
    0.1167   -3.5430
    0.1333   -3.5413
    0.1500   -3.5376
    0.1667   -3.5336
    0.1833   -3.5280
    0.2000   -3.5303
    0.2167   -3.5215
    0.2333   -3.5180
    0.2500   -3.5210
    0.2667   -3.5244
    0.2833   -3.5277
    0.3000   -3.5307
    0.3167   -3.5255
    0.3333   -3.5199
    0.3500   -3.5140
    0.3667   -3.5056
    0.3833   -3.5013
    0.4000   -3.5000
    0.4167   -3.4989
    0.4333   -3.4987
    0.4500   -3.5100
    0.4667   -3.5214
    0.4833   -3.5281
    0.5000   -3.5300
 
    0.0000   -3.5365
    0.0167   -3.5377
    0.0333   -3.5271
    0.0500   -3.5361
    0.0667   -3.5345
    0.0833   -3.5391
    0.1000   -3.5434
    0.1167   -3.5430
    0.1333   -3.5413
    0.1500   -3.5376
    0.1667   -3.5336
    0.1833   -3.5258
    0.2000   -3.5191
    0.2167   -3.5131
    0.2333   -3.5129
    0.2500   -3.5192
    0.2667   -3.5153
    0.2833   -3.5008
    0.3000   -3.5070
    0.3167   -3.5133
    0.3333   -3.5198
    0.3500   -3.5140
    0.3667   -3.5056
    0.3833   -3.4984
    0.4000   -3.4988
    0.4167   -3.4955
    0.4333   -3.4961
    0.4500   -3.5074
    0.4667   -3.5169
    0.4833   -3.5281
    0.5000   -3.5300
 
    0.0000   -3.5320
    0.0167   -3.5287
    0.0333   -3.5271
    0.0500   -3.5361
    0.0667   -3.5302
    0.0833   -3.5319
    0.1000   -3.5373
    0.1167   -3.5289
    0.1333   -3.5296
    0.1500   -3.5300
    0.1667   -3.5294
    0.1833   -3.5251
    0.2000   -3.5191
    0.2167   -3.5131
    0.2333   -3.5101
    0.2500   -3.5035
    0.2667   -3.4967
    0.2833   -3.4967
    0.3000   -3.4919
    0.3167   -3.4938
    0.3333   -3.4954
    0.3500   -3.4967
    0.3667   -3.4991
    0.3833   -3.4979
    0.4000   -3.4930
    0.4167   -3.4933
    0.4333   -3.4961
    0.4500   -3.5018
    0.4667   -3.5081
    0.4833   -3.5086
    0.5000   -3.5087
 
    0.0000   -3.5320
    0.0167   -3.5287
    0.0333   -3.5259
    0.0500   -3.5257
    0.0667   -3.5278
    0.0833   -3.5276
    0.1000   -3.5281
    0.1167   -3.5289
    0.1333   -3.5296
    0.1500   -3.5300
    0.1667   -3.5294
    0.1833   -3.5251
    0.2000   -3.5174
    0.2167   -3.5093
    0.2333   -3.5101
    0.2500   -3.5035
    0.2667   -3.4967
    0.2833   -3.4901
    0.3000   -3.4878
    0.3167   -3.4910
    0.3333   -3.4939
    0.3500   -3.4967
    0.3667   -3.4977
    0.3833   -3.4979
    0.4000   -3.4930
    0.4167   -3.4933
    0.4333   -3.4945
    0.4500   -3.4982
    0.4667   -3.4974
    0.4833   -3.4967
    0.5000   -3.4968
 
    0.0000   -3.5233
    0.0167   -3.5192
    0.0333   -3.5224
    0.0500   -3.5257
    0.0667   -3.5270
    0.0833   -3.5272
    0.1000   -3.5281
    0.1167   -3.5222
    0.1333   -3.5074
    0.1500   -3.5135
    0.1667   -3.5199
    0.1833   -3.5146
    0.2000   -3.5064
    0.2167   -3.5093
    0.2333   -3.5032
    0.2500   -3.4940
    0.2667   -3.4948
    0.2833   -3.4901
    0.3000   -3.4841
    0.3167   -3.4809
    0.3333   -3.4823
    0.3500   -3.4846
    0.3667   -3.4867
    0.3833   -3.4885
    0.4000   -3.4883
    0.4167   -3.4863
    0.4333   -3.4945
    0.4500   -3.4955
    0.4667   -3.4962
    0.4833   -3.4967
    0.5000   -3.4968
 
    0.0000   -3.5080
    0.0167   -3.5098
    0.0333   -3.5224
    0.0500   -3.5214
    0.0667   -3.5264
    0.0833   -3.5272
    0.1000   -3.5208
    0.1167   -3.5140
    0.1333   -3.5065
    0.1500   -3.5006
    0.1667   -3.4971
    0.1833   -3.5019
    0.2000   -3.5064
    0.2167   -3.5073
    0.2333   -3.5032
    0.2500   -3.4940
    0.2667   -3.4870
    0.2833   -3.4896
    0.3000   -3.4841
    0.3167   -3.4809
    0.3333   -3.4823
    0.3500   -3.4846
    0.3667   -3.4867
    0.3833   -3.4885
    0.4000   -3.4883
    0.4167   -3.4863
    0.4333   -3.4912
    0.4500   -3.4955
    0.4667   -3.4962
    0.4833   -3.4965
    0.5000   -3.4961
 
    0.0000   -3.5080
    0.0167   -3.5098
    0.0333   -3.5126
    0.0500   -3.5140
    0.0667   -3.5264
    0.0833   -3.5243
    0.1000   -3.5135
    0.1167   -3.5015
    0.1333   -3.5064
    0.1500   -3.4958
    0.1667   -3.4971
    0.1833   -3.5019
    0.2000   -3.5027
    0.2167   -3.5073
    0.2333   -3.4979
    0.2500   -3.4891
    0.2667   -3.4842
    0.2833   -3.4844
    0.3000   -3.4786
    0.3167   -3.4747
    0.3333   -3.4748
    0.3500   -3.4774
    0.3667   -3.4795
    0.3833   -3.4812
    0.4000   -3.4820
    0.4167   -3.4820
    0.4333   -3.4869
    0.4500   -3.4875
    0.4667   -3.4898
    0.4833   -3.4915
    0.5000   -3.4923
 
    0.0000   -3.5063
    0.0167   -3.5058
    0.0333   -3.5102
    0.0500   -3.5100
    0.0667   -3.5162
    0.0833   -3.5176
    0.1000   -3.5077
    0.1167   -3.4993
    0.1333   -3.4956
    0.1500   -3.4921
    0.1667   -3.4967
    0.1833   -3.4991
    0.2000   -3.4927
    0.2167   -3.4791
    0.2333   -3.4837
    0.2500   -3.4891
    0.2667   -3.4842
    0.2833   -3.4755
    0.3000   -3.4750
    0.3167   -3.4747
    0.3333   -3.4748
    0.3500   -3.4774
    0.3667   -3.4795
    0.3833   -3.4812
    0.4000   -3.4820
    0.4167   -3.4803
    0.4333   -3.4850
    0.4500   -3.4870
    0.4667   -3.4857
    0.4833   -3.4858
    0.5000   -3.4859
 
    0.0000   -3.4968
    0.0167   -3.5043
    0.0333   -3.5048
    0.0500   -3.5035
    0.0667   -3.5020
    0.0833   -3.4966
    0.1000   -3.4942
    0.1167   -3.4990
    0.1333   -3.4894
    0.1500   -3.4921
    0.1667   -3.4939
    0.1833   -3.4873
    0.2000   -3.4810
    0.2167   -3.4775
    0.2333   -3.4810
    0.2500   -3.4842
    0.2667   -3.4812
    0.2833   -3.4755
    0.3000   -3.4750
    0.3167   -3.4714
    0.3333   -3.4693
    0.3500   -3.4706
    0.3667   -3.4733
    0.3833   -3.4757
    0.4000   -3.4788
    0.4167   -3.4803
    0.4333   -3.4848
    0.4500   -3.4854
    0.4667   -3.4857
    0.4833   -3.4858
    0.5000   -3.4859
 
    0.0000   -3.4968
    0.0167   -3.5043
    0.0333   -3.4947
    0.0500   -3.5004
    0.0667   -3.4990
    0.0833   -3.4905
    0.1000   -3.4909
    0.1167   -3.4907
    0.1333   -3.4871
    0.1500   -3.4894
    0.1667   -3.4730
    0.1833   -3.4698
    0.2000   -3.4738
    0.2167   -3.4718
    0.2333   -3.4731
    0.2500   -3.4770
    0.2667   -3.4808
    0.2833   -3.4741
    0.3000   -3.4684
    0.3167   -3.4714
    0.3333   -3.4693
    0.3500   -3.4675
    0.3667   -3.4716
    0.3833   -3.4753
    0.4000   -3.4778
    0.4167   -3.4795
    0.4333   -3.4847
    0.4500   -3.4854
    0.4667   -3.4830
    0.4833   -3.4834
    0.5000   -3.4835
 
    0.0000   -3.4959
    0.0167   -3.5039
    0.0333   -3.4947
    0.0500   -3.4982
    0.0667   -3.4865
    0.0833   -3.4820
    0.1000   -3.4798
    0.1167   -3.4825
    0.1333   -3.4871
    0.1500   -3.4774
    0.1667   -3.4655
    0.1833   -3.4669
    0.2000   -3.4715
    0.2167   -3.4708
    0.2333   -3.4657
    0.2500   -3.4640
    0.2667   -3.4676
    0.2833   -3.4699
    0.3000   -3.4684
    0.3167   -3.4646
    0.3333   -3.4676
    0.3500   -3.4635
    0.3667   -3.4576
    0.3833   -3.4526
    0.4000   -3.4649
    0.4167   -3.4793
    0.4333   -3.4810
    0.4500   -3.4821
    0.4667   -3.4829
    0.4833   -3.4792
    0.5000   -3.4770
 
    0.0000   -3.4959
    0.0167   -3.4870
    0.0333   -3.4899
    0.0500   -3.4839
    0.0667   -3.4774
    0.0833   -3.4765
    0.1000   -3.4787
    0.1167   -3.4825
    0.1333   -3.4832
    0.1500   -3.4733
    0.1667   -3.4654
    0.1833   -3.4605
    0.2000   -3.4647
    0.2167   -3.4683
    0.2333   -3.4598
    0.2500   -3.4640
    0.2667   -3.4676
    0.2833   -3.4699
    0.3000   -3.4681
    0.3167   -3.4624
    0.3333   -3.4632
    0.3500   -3.4635
    0.3667   -3.4576
    0.3833   -3.4525
    0.4000   -3.4649
    0.4167   -3.4793
    0.4333   -3.4747
    0.4500   -3.4694
    0.4667   -3.4663
    0.4833   -3.4699
    0.5000   -3.4721
 
    0.0000   -3.4958
    0.0167   -3.4838
    0.0333   -3.4887
    0.0500   -3.4839
    0.0667   -3.4774
    0.0833   -3.4765
    0.1000   -3.4787
    0.1167   -3.4706
    0.1333   -3.4630
    0.1500   -3.4604
    0.1667   -3.4622
    0.1833   -3.4563
    0.2000   -3.4507
    0.2167   -3.4554
    0.2333   -3.4598
    0.2500   -3.4589
    0.2667   -3.4586
    0.2833   -3.4628
    0.3000   -3.4612
    0.3167   -3.4622
    0.3333   -3.4587
    0.3500   -3.4555
    0.3667   -3.4531
    0.3833   -3.4524
    0.4000   -3.4586
    0.4167   -3.4725
    0.4333   -3.4747
    0.4500   -3.4694
    0.4667   -3.4650
    0.4833   -3.4631
    0.5000   -3.4630
 
    0.0000   -3.4948
    0.0167   -3.4838
    0.0333   -3.4790
    0.0500   -3.4711
    0.0667   -3.4725
    0.0833   -3.4735
    0.1000   -3.4597
    0.1167   -3.4501
    0.1333   -3.4555
    0.1500   -3.4575
    0.1667   -3.4621
    0.1833   -3.4533
    0.2000   -3.4507
    0.2167   -3.4554
    0.2333   -3.4482
    0.2500   -3.4536
    0.2667   -3.4586
    0.2833   -3.4628
    0.3000   -3.4612
    0.3167   -3.4586
    0.3333   -3.4485
    0.3500   -3.4494
    0.3667   -3.4511
    0.3833   -3.4518
    0.4000   -3.4539
    0.4167   -3.4560
    0.4333   -3.4588
    0.4500   -3.4626
    0.4667   -3.4650
    0.4833   -3.4631
    0.5000   -3.4630
 
    0.0000   -3.4739
    0.0167   -3.4791
    0.0333   -3.4748
    0.0500   -3.4690
    0.0667   -3.4633
    0.0833   -3.4551
    0.1000   -3.4460
    0.1167   -3.4483
    0.1333   -3.4528
    0.1500   -3.4570
    0.1667   -3.4560
    0.1833   -3.4508
    0.2000   -3.4442
    0.2167   -3.4424
    0.2333   -3.4482
    0.2500   -3.4536
    0.2667   -3.4522
    0.2833   -3.4565
    0.3000   -3.4604
    0.3167   -3.4517
    0.3333   -3.4474
    0.3500   -3.4445
    0.3667   -3.4478
    0.3833   -3.4518
    0.4000   -3.4535
    0.4167   -3.4560
    0.4333   -3.4581
    0.4500   -3.4597
    0.4667   -3.4606
    0.4833   -3.4594
    0.5000   -3.4581
 
    0.0000   -3.4667
    0.0167   -3.4695
    0.0333   -3.4748
    0.0500   -3.4690
    0.0667   -3.4606
    0.0833   -3.4489
    0.1000   -3.4444
    0.1167   -3.4455
    0.1333   -3.4469
    0.1500   -3.4515
    0.1667   -3.4520
    0.1833   -3.4479
    0.2000   -3.4431
    0.2167   -3.4424
    0.2333   -3.4472
    0.2500   -3.4477
    0.2667   -3.4518
    0.2833   -3.4487
    0.3000   -3.4538
    0.3167   -3.4517
    0.3333   -3.4434
    0.3500   -3.4445
    0.3667   -3.4478
    0.3833   -3.4513
    0.4000   -3.4535
    0.4167   -3.4551
    0.4333   -3.4581
    0.4500   -3.4597
    0.4667   -3.4606
    0.4833   -3.4594
    0.5000   -3.4581
 
    0.0000   -3.4667
    0.0167   -3.4649
    0.0333   -3.4576
    0.0500   -3.4623
    0.0667   -3.4606
    0.0833   -3.4489
    0.1000   -3.4439
    0.1167   -3.4421
    0.1333   -3.4385
    0.1500   -3.4377
    0.1667   -3.4411
    0.1833   -3.4458
    0.2000   -3.4415
    0.2167   -3.4409
    0.2333   -3.4429
    0.2500   -3.4378
    0.2667   -3.4434
    0.2833   -3.4445
    0.3000   -3.4427
    0.3167   -3.4452
    0.3333   -3.4434
    0.3500   -3.4397
    0.3667   -3.4435
    0.3833   -3.4486
    0.4000   -3.4512
    0.4167   -3.4548
    0.4333   -3.4558
    0.4500   -3.4565
    0.4667   -3.4570
    0.4833   -3.4572
    0.5000   -3.4573
 
    0.0000   -3.4510
    0.0167   -3.4649
    0.0333   -3.4576
    0.0500   -3.4471
    0.0667   -3.4440
    0.0833   -3.4444
    0.1000   -3.4436
    0.1167   -3.4412
    0.1333   -3.4385
    0.1500   -3.4377
    0.1667   -3.4411
    0.1833   -3.4458
    0.2000   -3.4364
    0.2167   -3.4379
    0.2333   -3.4377
    0.2500   -3.4346
    0.2667   -3.4369
    0.2833   -3.4399
    0.3000   -3.4372
    0.3167   -3.4358
    0.3333   -3.4381
    0.3500   -3.4391
    0.3667   -3.4392
    0.3833   -3.4486
    0.4000   -3.4499
    0.4167   -3.4489
    0.4333   -3.4482
    0.4500   -3.4478
    0.4667   -3.4475
    0.4833   -3.4474
    0.5000   -3.4486
 
    0.0000   -3.4488
    0.0167   -3.4404
    0.0333   -3.4514
    0.0500   -3.4471
    0.0667   -3.4440
    0.0833   -3.4444
    0.1000   -3.4436
    0.1167   -3.4412
    0.1333   -3.4308
    0.1500   -3.4295
    0.1667   -3.4291
    0.1833   -3.4310
    0.2000   -3.4364
    0.2167   -3.4320
    0.2333   -3.4321
    0.2500   -3.4335
    0.2667   -3.4313
    0.2833   -3.4281
    0.3000   -3.4320
    0.3167   -3.4358
    0.3333   -3.4381
    0.3500   -3.4348
    0.3667   -3.4392
    0.3833   -3.4474
    0.4000   -3.4461
    0.4167   -3.4419
    0.4333   -3.4411
    0.4500   -3.4428
    0.4667   -3.4451
    0.4833   -3.4474
    0.5000   -3.4486
 
    0.0000   -3.4449
    0.0167   -3.4399
    0.0333   -3.4315
    0.0500   -3.4314
    0.0667   -3.4353
    0.0833   -3.4396
    0.1000   -3.4372
    0.1167   -3.4354
    0.1333   -3.4267
    0.1500   -3.4295
    0.1667   -3.4291
    0.1833   -3.4310
    0.2000   -3.4355
    0.2167   -3.4299
    0.2333   -3.4298
    0.2500   -3.4247
    0.2667   -3.4245
    0.2833   -3.4281
    0.3000   -3.4320
    0.3167   -3.4321
    0.3333   -3.4359
    0.3500   -3.4348
    0.3667   -3.4344
    0.3833   -3.4453
    0.4000   -3.4461
    0.4167   -3.4419
    0.4333   -3.4411
    0.4500   -3.4428
    0.4667   -3.4451
    0.4833   -3.4473
    0.5000   -3.4473
 
    0.0000   -3.4287
    0.0167   -3.4311
    0.0333   -3.4288
    0.0500   -3.4314
    0.0667   -3.4317
    0.0833   -3.4383
    0.1000   -3.4361
    0.1167   -3.4247
    0.1333   -3.4267
    0.1500   -3.4170
    0.1667   -3.4221
    0.1833   -3.4274
    0.2000   -3.4327
    0.2167   -3.4262
    0.2333   -3.4218
    0.2500   -3.4218
    0.2667   -3.4245
    0.2833   -3.4276
    0.3000   -3.4283
    0.3167   -3.4297
    0.3333   -3.4282
    0.3500   -3.4275
    0.3667   -3.4327
    0.3833   -3.4326
    0.4000   -3.4325
    0.4167   -3.4333
    0.4333   -3.4330
    0.4500   -3.4335
    0.4667   -3.4347
    0.4833   -3.4358
    0.5000   -3.4362
 
    0.0000   -3.4269
    0.0167   -3.4232
    0.0333   -3.4288
    0.0500   -3.4311
    0.0667   -3.4270
    0.0833   -3.4322
    0.1000   -3.4361
    0.1167   -3.4247
    0.1333   -3.4230
    0.1500   -3.4161
    0.1667   -3.4171
    0.1833   -3.4197
    0.2000   -3.4212
    0.2167   -3.4257
    0.2333   -3.4198
    0.2500   -3.4218
    0.2667   -3.4210
    0.2833   -3.4246
    0.3000   -3.4242
    0.3167   -3.4264
    0.3333   -3.4282
    0.3500   -3.4275
    0.3667   -3.4264
    0.3833   -3.4301
    0.4000   -3.4325
    0.4167   -3.4333
    0.4333   -3.4307
    0.4500   -3.4328
    0.4667   -3.4340
    0.4833   -3.4343
    0.5000   -3.4344
 
    0.0000   -3.4193
    0.0167   -3.4228
    0.0333   -3.4270
    0.0500   -3.4246
    0.0667   -3.4223
    0.0833   -3.4096
    0.1000   -3.4151
    0.1167   -3.4196
    0.1333   -3.4119
    0.1500   -3.4106
    0.1667   -3.4171
    0.1833   -3.4197
    0.2000   -3.4202
    0.2167   -3.4188
    0.2333   -3.4198
    0.2500   -3.4169
    0.2667   -3.4188
    0.2833   -3.4218
    0.3000   -3.4242
    0.3167   -3.4264
    0.3333   -3.4223
    0.3500   -3.4215
    0.3667   -3.4264
    0.3833   -3.4301
    0.4000   -3.4322
    0.4167   -3.4325
    0.4333   -3.4307
    0.4500   -3.4256
    0.4667   -3.4198
    0.4833   -3.4139
    0.5000   -3.4093
 
    0.0000   -3.4183
    0.0167   -3.4227
    0.0333   -3.4170
    0.0500   -3.4223
    0.0667   -3.4223
    0.0833   -3.4096
    0.1000   -3.4151
    0.1167   -3.4196
    0.1333   -3.4102
    0.1500   -3.4106
    0.1667   -3.4113
    0.1833   -3.4164
    0.2000   -3.4190
    0.2167   -3.4188
    0.2333   -3.4186
    0.2500   -3.4161
    0.2667   -3.4188
    0.2833   -3.4218
    0.3000   -3.4236
    0.3167   -3.4190
    0.3333   -3.4140
    0.3500   -3.4131
    0.3667   -3.4125
    0.3833   -3.4177
    0.4000   -3.4225
    0.4167   -3.4267
    0.4333   -3.4301
    0.4500   -3.4256
    0.4667   -3.4198
    0.4833   -3.4139
    0.5000   -3.4093
 
    0.0000   -3.4183
    0.0167   -3.4143
    0.0333   -3.4159
    0.0500   -3.4214
    0.0667   -3.4138
    0.0833   -3.4072
    0.1000   -3.4027
    0.1167   -3.4071
    0.1333   -3.4102
    0.1500   -3.4089
    0.1667   -3.4107
    0.1833   -3.4148
    0.2000   -3.4190
    0.2167   -3.4183
    0.2333   -3.4128
    0.2500   -3.4149
    0.2667   -3.4156
    0.2833   -3.4156
    0.3000   -3.4153
    0.3167   -3.4143
    0.3333   -3.4117
    0.3500   -3.4098
    0.3667   -3.4117
    0.3833   -3.4068
    0.4000   -3.4056
    0.4167   -3.4041
    0.4333   -3.4024
    0.4500   -3.4007
    0.4667   -3.3990
    0.4833   -3.4007
    0.5000   -3.4053
 
    0.0000   -3.4172
    0.0167   -3.4141
    0.0333   -3.4142
    0.0500   -3.4060
    0.0667   -3.4025
    0.0833   -3.4054
    0.1000   -3.4024
    0.1167   -3.4028
    0.1333   -3.4053
    0.1500   -3.4078
    0.1667   -3.4031
    0.1833   -3.4076
    0.2000   -3.4100
    0.2167   -3.4104
    0.2333   -3.4127
    0.2500   -3.4149
    0.2667   -3.4076
    0.2833   -3.4083
    0.3000   -3.4088
    0.3167   -3.4089
    0.3333   -3.4090
    0.3500   -3.4097
    0.3667   -3.4117
    0.3833   -3.4029
    0.4000   -3.3924
    0.4167   -3.3825
    0.4333   -3.3822
    0.4500   -3.3882
    0.4667   -3.3945
    0.4833   -3.4007
    0.5000   -3.4053
 
    0.0000   -3.4077
    0.0167   -3.4100
    0.0333   -3.4101
    0.0500   -3.4002
    0.0667   -3.4025
    0.0833   -3.4054
    0.1000   -3.4004
    0.1167   -3.4003
    0.1333   -3.4026
    0.1500   -3.4057
    0.1667   -3.4028
    0.1833   -3.4041
    0.2000   -3.4068
    0.2167   -3.4099
    0.2333   -3.4105
    0.2500   -3.4079
    0.2667   -3.4034
    0.2833   -3.3890
    0.3000   -3.3896
    0.3167   -3.3990
    0.3333   -3.4088
    0.3500   -3.4097
    0.3667   -3.4079
    0.3833   -3.4029
    0.4000   -3.3924
    0.4167   -3.3824
    0.4333   -3.3822
    0.4500   -3.3882
    0.4667   -3.3945
    0.4833   -3.3976
    0.5000   -3.3971
 
    0.0000   -3.4077
    0.0167   -3.4083
    0.0333   -3.4010
    0.0500   -3.3961
    0.0667   -3.4019
    0.0833   -3.3982
    0.1000   -3.3935
    0.1167   -3.3945
    0.1333   -3.4026
    0.1500   -3.3996
    0.1667   -3.3999
    0.1833   -3.4016
    0.2000   -3.4032
    0.2167   -3.4060
    0.2333   -3.4105
    0.2500   -3.4065
    0.2667   -3.3980
    0.2833   -3.3872
    0.3000   -3.3866
    0.3167   -3.3930
    0.3333   -3.3995
    0.3500   -3.4083
    0.3667   -3.4058
    0.3833   -3.3978
    0.4000   -3.3897
    0.4167   -3.3815
    0.4333   -3.3743
    0.4500   -3.3716
    0.4667   -3.3750
    0.4833   -3.3774
    0.5000   -3.3783
 
    0.0000   -3.4047
    0.0167   -3.4021
    0.0333   -3.3933
    0.0500   -3.3961
    0.0667   -3.3963
    0.0833   -3.3977
    0.1000   -3.3909
    0.1167   -3.3945
    0.1333   -3.4008
    0.1500   -3.3986
    0.1667   -3.3998
    0.1833   -3.4016
    0.2000   -3.4032
    0.2167   -3.4060
    0.2333   -3.4050
    0.2500   -3.4058
    0.2667   -3.3918
    0.2833   -3.3852
    0.3000   -3.3853
    0.3167   -3.3902
    0.3333   -3.3995
    0.3500   -3.4060
    0.3667   -3.4005
    0.3833   -3.3943
    0.4000   -3.3878
    0.4167   -3.3810
    0.4333   -3.3732
    0.4500   -3.3674
    0.4667   -3.3607
    0.4833   -3.3542
    0.5000   -3.3507
 
    0.0000   -3.4027
    0.0167   -3.4021
    0.0333   -3.3926
    0.0500   -3.3944
    0.0667   -3.3929
    0.0833   -3.3977
    0.1000   -3.3909
    0.1167   -3.3926
    0.1333   -3.3979
    0.1500   -3.3986
    0.1667   -3.3998
    0.1833   -3.3980
    0.2000   -3.4008
    0.2167   -3.4031
    0.2333   -3.3977
    0.2500   -3.3914
    0.2667   -3.3879
    0.2833   -3.3852
    0.3000   -3.3853
    0.3167   -3.3902
    0.3333   -3.3992
    0.3500   -3.4038
    0.3667   -3.3971
    0.3833   -3.3867
    0.4000   -3.3761
    0.4167   -3.3739
    0.4333   -3.3704
    0.4500   -3.3649
    0.4667   -3.3566
    0.4833   -3.3518
    0.5000   -3.3507
 
    0.0000   -3.3995
    0.0167   -3.3971
    0.0333   -3.3926
    0.0500   -3.3879
    0.0667   -3.3876
    0.0833   -3.3874
    0.1000   -3.3874
    0.1167   -3.3912
    0.1333   -3.3946
    0.1500   -3.3969
    0.1667   -3.3944
    0.1833   -3.3911
    0.2000   -3.3957
    0.2167   -3.3970
    0.2333   -3.3948
    0.2500   -3.3914
    0.2667   -3.3879
    0.2833   -3.3810
    0.3000   -3.3780
    0.3167   -3.3680
    0.3333   -3.3586
    0.3500   -3.3556
    0.3667   -3.3560
    0.3833   -3.3619
    0.4000   -3.3682
    0.4167   -3.3739
    0.4333   -3.3704
    0.4500   -3.3620
    0.4667   -3.3555
    0.4833   -3.3518
    0.5000   -3.3492
 
    0.0000   -3.3973
    0.0167   -3.3927
    0.0333   -3.3902
    0.0500   -3.3871
    0.0667   -3.3852
    0.0833   -3.3873
    0.1000   -3.3874
    0.1167   -3.3912
    0.1333   -3.3946
    0.1500   -3.3965
    0.1667   -3.3937
    0.1833   -3.3911
    0.2000   -3.3957
    0.2167   -3.3970
    0.2333   -3.3948
    0.2500   -3.3788
    0.2667   -3.3738
    0.2833   -3.3802
    0.3000   -3.3761
    0.3167   -3.3647
    0.3333   -3.3584
    0.3500   -3.3556
    0.3667   -3.3560
    0.3833   -3.3619
    0.4000   -3.3682
    0.4167   -3.3660
    0.4333   -3.3672
    0.4500   -3.3620
    0.4667   -3.3555
    0.4833   -3.3485
    0.5000   -3.3486
 
    0.0000   -3.3922
    0.0167   -3.3861
    0.0333   -3.3892
    0.0500   -3.3837
    0.0667   -3.3852
    0.0833   -3.3789
    0.1000   -3.3860
    0.1167   -3.3892
    0.1333   -3.3899
    0.1500   -3.3965
    0.1667   -3.3854
    0.1833   -3.3864
    0.2000   -3.3721
    0.2167   -3.3628
    0.2333   -3.3615
    0.2500   -3.3676
    0.2667   -3.3732
    0.2833   -3.3717
    0.3000   -3.3589
    0.3167   -3.3601
    0.3333   -3.3584
    0.3500   -3.3497
    0.3667   -3.3502
    0.3833   -3.3512
    0.4000   -3.3570
    0.4167   -3.3624
    0.4333   -3.3566
    0.4500   -3.3479
    0.4667   -3.3482
    0.4833   -3.3485
    0.5000   -3.3486
 
    0.0000   -3.3816
    0.0167   -3.3834
    0.0333   -3.3892
    0.0500   -3.3837
    0.0667   -3.3752
    0.0833   -3.3765
    0.1000   -3.3835
    0.1167   -3.3824
    0.1333   -3.3850
    0.1500   -3.3901
    0.1667   -3.3854
    0.1833   -3.3776
    0.2000   -3.3672
    0.2167   -3.3584
    0.2333   -3.3606
    0.2500   -3.3662
    0.2667   -3.3594
    0.2833   -3.3544
    0.3000   -3.3589
    0.3167   -3.3601
    0.3333   -3.3529
    0.3500   -3.3471
    0.3667   -3.3502
    0.3833   -3.3473
    0.4000   -3.3446
    0.4167   -3.3458
    0.4333   -3.3468
    0.4500   -3.3476
    0.4667   -3.3482
    0.4833   -3.3484
    0.5000   -3.3455
 
    0.0000   -3.3816
    0.0167   -3.3834
    0.0333   -3.3825
    0.0500   -3.3829
    0.0667   -3.3727
    0.0833   -3.3739
    0.1000   -3.3835
    0.1167   -3.3790
    0.1333   -3.3849
    0.1500   -3.3806
    0.1667   -3.3850
    0.1833   -3.3727
    0.2000   -3.3611
    0.2167   -3.3558
    0.2333   -3.3568
    0.2500   -3.3529
    0.2667   -3.3488
    0.2833   -3.3544
    0.3000   -3.3484
    0.3167   -3.3347
    0.3333   -3.3399
    0.3500   -3.3471
    0.3667   -3.3449
    0.3833   -3.3473
    0.4000   -3.3446
    0.4167   -3.3458
    0.4333   -3.3468
    0.4500   -3.3476
    0.4667   -3.3407
    0.4833   -3.3413
    0.5000   -3.3422
 
    0.0000   -3.3766
    0.0167   -3.3806
    0.0333   -3.3819
    0.0500   -3.3806
    0.0667   -3.3713
    0.0833   -3.3739
    0.1000   -3.3746
    0.1167   -3.3707
    0.1333   -3.3719
    0.1500   -3.3787
    0.1667   -3.3850
    0.1833   -3.3727
    0.2000   -3.3602
    0.2167   -3.3535
    0.2333   -3.3451
    0.2500   -3.3434
    0.2667   -3.3488
    0.2833   -3.3433
    0.3000   -3.3384
    0.3167   -3.3347
    0.3333   -3.3399
    0.3500   -3.3408
    0.3667   -3.3414
    0.3833   -3.3431
    0.4000   -3.3439
    0.4167   -3.3406
    0.4333   -3.3382
    0.4500   -3.3397
    0.4667   -3.3399
    0.4833   -3.3406
    0.5000   -3.3417
 
    0.0000   -3.3766
    0.0167   -3.3805
    0.0333   -3.3819
    0.0500   -3.3806
    0.0667   -3.3686
    0.0833   -3.3668
    0.1000   -3.3720
    0.1167   -3.3707
    0.1333   -3.3719
    0.1500   -3.3787
    0.1667   -3.3762
    0.1833   -3.3717
    0.2000   -3.3601
    0.2167   -3.3476
    0.2333   -3.3391
    0.2500   -3.3434
    0.2667   -3.3482
    0.2833   -3.3397
    0.3000   -3.3319
    0.3167   -3.3334
    0.3333   -3.3371
    0.3500   -3.3394
    0.3667   -3.3413
    0.3833   -3.3431
    0.4000   -3.3439
    0.4167   -3.3406
    0.4333   -3.3370
    0.4500   -3.3327
    0.4667   -3.3344
    0.4833   -3.3325
    0.5000   -3.3366
 
    0.0000   -3.3736
    0.0167   -3.3767
    0.0333   -3.3710
    0.0500   -3.3635
    0.0667   -3.3686
    0.0833   -3.3666
    0.1000   -3.3659
    0.1167   -3.3637
    0.1333   -3.3523
    0.1500   -3.3364
    0.1667   -3.3401
    0.1833   -3.3450
    0.2000   -3.3502
    0.2167   -3.3476
    0.2333   -3.3391
    0.2500   -3.3324
    0.2667   -3.3256
    0.2833   -3.3289
    0.3000   -3.3319
    0.3167   -3.3316
    0.3333   -3.3371
    0.3500   -3.3394
    0.3667   -3.3413
    0.3833   -3.3336
    0.4000   -3.3340
    0.4167   -3.3363
    0.4333   -3.3370
    0.4500   -3.3327
    0.4667   -3.3267
    0.4833   -3.3307
    0.5000   -3.3279
 
    0.0000   -3.3736
    0.0167   -3.3680
    0.0333   -3.3608
    0.0500   -3.3545
    0.0667   -3.3634
    0.0833   -3.3643
    0.1000   -3.3580
    0.1167   -3.3637
    0.1333   -3.3523
    0.1500   -3.3356
    0.1667   -3.3400
    0.1833   -3.3440
    0.2000   -3.3485
    0.2167   -3.3441
    0.2333   -3.3338
    0.2500   -3.3231
    0.2667   -3.3256
    0.2833   -3.3289
    0.3000   -3.3224
    0.3167   -3.3316
    0.3333   -3.3312
    0.3500   -3.3383
    0.3667   -3.3285
    0.3833   -3.3313
    0.4000   -3.3263
    0.4167   -3.3226
    0.4333   -3.3242
    0.4500   -3.3283
    0.4667   -3.3267
    0.4833   -3.3267
    0.5000   -3.3258
 
    0.0000   -3.3710
    0.0167   -3.3680
    0.0333   -3.3608
    0.0500   -3.3545
    0.0667   -3.3634
    0.0833   -3.3579
    0.1000   -3.3565
    0.1167   -3.3553
    0.1333   -3.3446
    0.1500   -3.3355
    0.1667   -3.3251
    0.1833   -3.3270
    0.2000   -3.3301
    0.2167   -3.3337
    0.2333   -3.3338
    0.2500   -3.3231
    0.2667   -3.3204
    0.2833   -3.3126
    0.3000   -3.3224
    0.3167   -3.3244
    0.3333   -3.3285
    0.3500   -3.3259
    0.3667   -3.3283
    0.3833   -3.3197
    0.4000   -3.3208
    0.4167   -3.3207
    0.4333   -3.3223
    0.4500   -3.3254
    0.4667   -3.3263
    0.4833   -3.3244
    0.5000   -3.3245
 
    0.0000   -3.3695
    0.0167   -3.3633
    0.0333   -3.3557
    0.0500   -3.3537
    0.0667   -3.3582
    0.0833   -3.3548
    0.1000   -3.3565
    0.1167   -3.3486
    0.1333   -3.3385
    0.1500   -3.3355
    0.1667   -3.3251
    0.1833   -3.3270
    0.2000   -3.3301
    0.2167   -3.3337
    0.2333   -3.3273
    0.2500   -3.3204
    0.2667   -3.3095
    0.2833   -3.3126
    0.3000   -3.3201
    0.3167   -3.3237
    0.3333   -3.3190
    0.3500   -3.3206
    0.3667   -3.3171
    0.3833   -3.3172
    0.4000   -3.3190
    0.4167   -3.3197
    0.4333   -3.3221
    0.4500   -3.3232
    0.4667   -3.3242
    0.4833   -3.3189
    0.5000   -3.3237
 
    0.0000   -3.3551
    0.0167   -3.3550
    0.0333   -3.3556
    0.0500   -3.3524
    0.0667   -3.3558
    0.0833   -3.3548
    0.1000   -3.3454
    0.1167   -3.3399
    0.1333   -3.3334
    0.1500   -3.3337
    0.1667   -3.3225
    0.1833   -3.3125
    0.2000   -3.3092
    0.2167   -3.3137
    0.2333   -3.3179
    0.2500   -3.3204
    0.2667   -3.3095
    0.2833   -3.3090
    0.3000   -3.3159
    0.3167   -3.3148
    0.3333   -3.3093
    0.3500   -3.3124
    0.3667   -3.3151
    0.3833   -3.3139
    0.4000   -3.3108
    0.4167   -3.3164
    0.4333   -3.3137
    0.4500   -3.3141
    0.4667   -3.3222
    0.4833   -3.3189
    0.5000   -3.3118
 
    0.0000   -3.3385
    0.0167   -3.3468
    0.0333   -3.3541
    0.0500   -3.3520
    0.0667   -3.3522
    0.0833   -3.3495
    0.1000   -3.3428
    0.1167   -3.3316
    0.1333   -3.3333
    0.1500   -3.3284
    0.1667   -3.3199
    0.1833   -3.3111
    0.2000   -3.3092
    0.2167   -3.3137
    0.2333   -3.3179
    0.2500   -3.3108
    0.2667   -3.3015
    0.2833   -3.3077
    0.3000   -3.3099
    0.3167   -3.3069
    0.3333   -3.3084
    0.3500   -3.3114
    0.3667   -3.3134
    0.3833   -3.3103
    0.4000   -3.3048
    0.4167   -3.3008
    0.4333   -3.3058
    0.4500   -3.3084
    0.4667   -3.3125
    0.4833   -3.3185
    0.5000   -3.3118
 
    0.0000   -3.3375
    0.0167   -3.3322
    0.0333   -3.3426
    0.0500   -3.3520
    0.0667   -3.3458
    0.0833   -3.3478
    0.1000   -3.3393
    0.1167   -3.3279
    0.1333   -3.3315
    0.1500   -3.3254
    0.1667   -3.3170
    0.1833   -3.3046
    0.2000   -3.3056
    0.2167   -3.2991
    0.2333   -3.2930
    0.2500   -3.2961
    0.2667   -3.3015
    0.2833   -3.3049
    0.3000   -3.3009
    0.3167   -3.3049
    0.3333   -3.3017
    0.3500   -3.3024
    0.3667   -3.3026
    0.3833   -3.3053
    0.4000   -3.3031
    0.4167   -3.3008
    0.4333   -3.3020
    0.4500   -3.3069
    0.4667   -3.3042
    0.4833   -3.3013
    0.5000   -3.3064
 
    0.0000   -3.3230
    0.0167   -3.3321
    0.0333   -3.3426
    0.0500   -3.3495
    0.0667   -3.3457
    0.0833   -3.3478
    0.1000   -3.3393
    0.1167   -3.3259
    0.1333   -3.3190
    0.1500   -3.3205
    0.1667   -3.3170
    0.1833   -3.3046
    0.2000   -3.2996
    0.2167   -3.2909
    0.2333   -3.2930
    0.2500   -3.2961
    0.2667   -3.2998
    0.2833   -3.2972
    0.3000   -3.3007
    0.3167   -3.3006
    0.3333   -3.3017
    0.3500   -3.3024
    0.3667   -3.3026
    0.3833   -3.3025
    0.4000   -3.3018
    0.4167   -3.2993
    0.4333   -3.2994
    0.4500   -3.2978
    0.4667   -3.2964
    0.4833   -3.2990
    0.5000   -3.3064
 
    0.0000   -3.3230
    0.0167   -3.3314
    0.0333   -3.3406
    0.0500   -3.3479
    0.0667   -3.3390
    0.0833   -3.3377
    0.1000   -3.3297
    0.1167   -3.3235
    0.1333   -3.3190
    0.1500   -3.3205
    0.1667   -3.3147
    0.1833   -3.3025
    0.2000   -3.2922
    0.2167   -3.2909
    0.2333   -3.2930
    0.2500   -3.2947
    0.2667   -3.2996
    0.2833   -3.2972
    0.3000   -3.2990
    0.3167   -3.3006
    0.3333   -3.3006
    0.3500   -3.2951
    0.3667   -3.3001
    0.3833   -3.3025
    0.4000   -3.3018
    0.4167   -3.2986
    0.4333   -3.2993
    0.4500   -3.2978
    0.4667   -3.2964
    0.4833   -3.2990
    0.5000   -3.3003
 
    0.0000   -3.3222
    0.0167   -3.3289
    0.0333   -3.3367
    0.0500   -3.3458
    0.0667   -3.3390
    0.0833   -3.3377
    0.1000   -3.3297
    0.1167   -3.3235
    0.1333   -3.3118
    0.1500   -3.3030
    0.1667   -3.2990
    0.1833   -3.3025
    0.2000   -3.2922
    0.2167   -3.2884
    0.2333   -3.2898
    0.2500   -3.2900
    0.2667   -3.2939
    0.2833   -3.2967
    0.3000   -3.2990
    0.3167   -3.2980
    0.3333   -3.2903
    0.3500   -3.2795
    0.3667   -3.2818
    0.3833   -3.2854
    0.4000   -3.2889
    0.4167   -3.2969
    0.4333   -3.2925
    0.4500   -3.2861
    0.4667   -3.2873
    0.4833   -3.2939
    0.5000   -3.2940
 
    0.0000   -3.3220
    0.0167   -3.3263
    0.0333   -3.3227
    0.0500   -3.3298
    0.0667   -3.3380
    0.0833   -3.3284
    0.1000   -3.3279
    0.1167   -3.3215
    0.1333   -3.3118
    0.1500   -3.3030
    0.1667   -3.2990
    0.1833   -3.3021
    0.2000   -3.2884
    0.2167   -3.2847
    0.2333   -3.2834
    0.2500   -3.2876
    0.2667   -3.2934
    0.2833   -3.2962
    0.3000   -3.2982
    0.3167   -3.2881
    0.3333   -3.2810
    0.3500   -3.2787
    0.3667   -3.2759
    0.3833   -3.2805
    0.4000   -3.2882
    0.4167   -3.2840
    0.4333   -3.2814
    0.4500   -3.2822
    0.4667   -3.2873
    0.4833   -3.2939
    0.5000   -3.2939
 
    0.0000   -3.3216
    0.0167   -3.3222
    0.0333   -3.3198
    0.0500   -3.3298
    0.0667   -3.3312
    0.0833   -3.3262
    0.1000   -3.3248
    0.1167   -3.3215
    0.1333   -3.3109
    0.1500   -3.2949
    0.1667   -3.2934
    0.1833   -3.2838
    0.2000   -3.2796
    0.2167   -3.2749
    0.2333   -3.2809
    0.2500   -3.2875
    0.2667   -3.2934
    0.2833   -3.2952
    0.3000   -3.2833
    0.3167   -3.2859
    0.3333   -3.2791
    0.3500   -3.2741
    0.3667   -3.2721
    0.3833   -3.2776
    0.4000   -3.2790
    0.4167   -3.2803
    0.4333   -3.2722
    0.4500   -3.2770
    0.4667   -3.2828
    0.4833   -3.2833
    0.5000   -3.2834
 
    0.0000   -3.3203
    0.0167   -3.3152
    0.0333   -3.3198
    0.0500   -3.3235
    0.0667   -3.3247
    0.0833   -3.3213
    0.1000   -3.3172
    0.1167   -3.3155
    0.1333   -3.3054
    0.1500   -3.2936
    0.1667   -3.2934
    0.1833   -3.2838
    0.2000   -3.2795
    0.2167   -3.2738
    0.2333   -3.2770
    0.2500   -3.2859
    0.2667   -3.2922
    0.2833   -3.2952
    0.3000   -3.2833
    0.3167   -3.2724
    0.3333   -3.2724
    0.3500   -3.2703
    0.3667   -3.2717
    0.3833   -3.2700
    0.4000   -3.2697
    0.4167   -3.2702
    0.4333   -3.2713
    0.4500   -3.2770
    0.4667   -3.2794
    0.4833   -3.2753
    0.5000   -3.2758
 
    0.0000   -3.3203
    0.0167   -3.3121
    0.0333   -3.3196
    0.0500   -3.3174
    0.0667   -3.3192
    0.0833   -3.3133
    0.1000   -3.3145
    0.1167   -3.3155
    0.1333   -3.3054
    0.1500   -3.2936
    0.1667   -3.2788
    0.1833   -3.2789
    0.2000   -3.2795
    0.2167   -3.2716
    0.2333   -3.2759
    0.2500   -3.2859
    0.2667   -3.2908
    0.2833   -3.2804
    0.3000   -3.2818
    0.3167   -3.2714
    0.3333   -3.2715
    0.3500   -3.2636
    0.3667   -3.2579
    0.3833   -3.2565
    0.4000   -3.2589
    0.4167   -3.2614
    0.4333   -3.2665
    0.4500   -3.2726
    0.4667   -3.2741
    0.4833   -3.2725
    0.5000   -3.2707
 
    0.0000   -3.3166
    0.0167   -3.3120
    0.0333   -3.3160
    0.0500   -3.3114
    0.0667   -3.3122
    0.0833   -3.3133
    0.1000   -3.3145
    0.1167   -3.3062
    0.1333   -3.2944
    0.1500   -3.2868
    0.1667   -3.2768
    0.1833   -3.2789
    0.2000   -3.2718
    0.2167   -3.2703
    0.2333   -3.2759
    0.2500   -3.2843
    0.2667   -3.2827
    0.2833   -3.2785
    0.3000   -3.2749
    0.3167   -3.2714
    0.3333   -3.2659
    0.3500   -3.2610
    0.3667   -3.2546
    0.3833   -3.2565
    0.4000   -3.2589
    0.4167   -3.2614
    0.4333   -3.2665
    0.4500   -3.2665
    0.4667   -3.2687
    0.4833   -3.2702
    0.5000   -3.2707
 
    0.0000   -3.3157
    0.0167   -3.3119
    0.0333   -3.3107
    0.0500   -3.3114
    0.0667   -3.3122
    0.0833   -3.3089
    0.1000   -3.2875
    0.1167   -3.2811
    0.1333   -3.2874
    0.1500   -3.2868
    0.1667   -3.2768
    0.1833   -3.2743
    0.2000   -3.2718
    0.2167   -3.2703
    0.2333   -3.2742
    0.2500   -3.2704
    0.2667   -3.2736
    0.2833   -3.2754
    0.3000   -3.2681
    0.3167   -3.2706
    0.3333   -3.2607
    0.3500   -3.2571
    0.3667   -3.2546
    0.3833   -3.2496
    0.4000   -3.2465
    0.4167   -3.2563
    0.4333   -3.2640
    0.4500   -3.2665
    0.4667   -3.2687
    0.4833   -3.2702
    0.5000   -3.2655
 
    0.0000   -3.3129
    0.0167   -3.3111
    0.0333   -3.3107
    0.0500   -3.3101
    0.0667   -3.3002
    0.0833   -3.2901
    0.1000   -3.2798
    0.1167   -3.2811
    0.1333   -3.2874
    0.1500   -3.2822
    0.1667   -3.2697
    0.1833   -3.2640
    0.2000   -3.2697
    0.2167   -3.2689
    0.2333   -3.2673
    0.2500   -3.2670
    0.2667   -3.2649
    0.2833   -3.2660
    0.3000   -3.2655
    0.3167   -3.2672
    0.3333   -3.2607
    0.3500   -3.2546
    0.3667   -3.2472
    0.3833   -3.2378
    0.4000   -3.2465
    0.4167   -3.2563
    0.4333   -3.2640
    0.4500   -3.2593
    0.4667   -3.2500
    0.4833   -3.2578
    0.5000   -3.2651
 
    0.0000   -3.3109
    0.0167   -3.3111
    0.0333   -3.3019
    0.0500   -3.2913
    0.0667   -3.2803
    0.0833   -3.2702
    0.1000   -3.2744
    0.1167   -3.2696
    0.1333   -3.2694
    0.1500   -3.2733
    0.1667   -3.2688
    0.1833   -3.2625
    0.2000   -3.2641
    0.2167   -3.2672
    0.2333   -3.2585
    0.2500   -3.2566
    0.2667   -3.2598
    0.2833   -3.2628
    0.3000   -3.2627
    0.3167   -3.2483
    0.3333   -3.2552
    0.3500   -3.2546
    0.3667   -3.2373
    0.3833   -3.2378
    0.4000   -3.2422
    0.4167   -3.2353
    0.4333   -3.2335
    0.4500   -3.2419
    0.4667   -3.2465
    0.4833   -3.2342
    0.5000   -3.2253
 
    0.0000   -3.3109
    0.0167   -3.3071
    0.0333   -3.3008
    0.0500   -3.2906
    0.0667   -3.2803
    0.0833   -3.2702
    0.1000   -3.2744
    0.1167   -3.2693
    0.1333   -3.2694
    0.1500   -3.2733
    0.1667   -3.2676
    0.1833   -3.2621
    0.2000   -3.2601
    0.2167   -3.2672
    0.2333   -3.2582
    0.2500   -3.2509
    0.2667   -3.2424
    0.2833   -3.2429
    0.3000   -3.2440
    0.3167   -3.2469
    0.3333   -3.2457
    0.3500   -3.2425
    0.3667   -3.2354
    0.3833   -3.2245
    0.4000   -3.2159
    0.4167   -3.2249
    0.4333   -3.2289
    0.4500   -3.2230
    0.4667   -3.2178
    0.4833   -3.2134
    0.5000   -3.2186
 
    0.0000   -3.2986
    0.0167   -3.3071
    0.0333   -3.3008
    0.0500   -3.2905
    0.0667   -3.2799
    0.0833   -3.2676
    0.1000   -3.2626
    0.1167   -3.2653
    0.1333   -3.2584
    0.1500   -3.2631
    0.1667   -3.2676
    0.1833   -3.2542
    0.2000   -3.2597
    0.2167   -3.2644
    0.2333   -3.2582
    0.2500   -3.2464
    0.2667   -3.2424
    0.2833   -3.2429
    0.3000   -3.2440
    0.3167   -3.2452
    0.3333   -3.2457
    0.3500   -3.2425
    0.3667   -3.2354
    0.3833   -3.2195
    0.4000   -3.2127
    0.4167   -3.2096
    0.4333   -3.2095
    0.4500   -3.2106
    0.4667   -3.2115
    0.4833   -3.2132
    0.5000   -3.2110
 
    0.0000   -3.2986
    0.0167   -3.3033
    0.0333   -3.2912
    0.0500   -3.2784
    0.0667   -3.2651
    0.0833   -3.2673
    0.1000   -3.2626
    0.1167   -3.2653
    0.1333   -3.2582
    0.1500   -3.2565
    0.1667   -3.2586
    0.1833   -3.2509
    0.2000   -3.2543
    0.2167   -3.2558
    0.2333   -3.2536
    0.2500   -3.2464
    0.2667   -3.2420
    0.2833   -3.2307
    0.3000   -3.2387
    0.3167   -3.2452
    0.3333   -3.2345
    0.3500   -3.2214
    0.3667   -3.2228
    0.3833   -3.2195
    0.4000   -3.2127
    0.4167   -3.2096
    0.4333   -3.2070
    0.4500   -3.2058
    0.4667   -3.2057
    0.4833   -3.2065
    0.5000   -3.2097
 
    0.0000   -3.2929
    0.0167   -3.2827
    0.0333   -3.2695
    0.0500   -3.2567
    0.0667   -3.2601
    0.0833   -3.2673
    0.1000   -3.2565
    0.1167   -3.2542
    0.1333   -3.2573
    0.1500   -3.2556
    0.1667   -3.2576
    0.1833   -3.2506
    0.2000   -3.2543
    0.2167   -3.2558
    0.2333   -3.2525
    0.2500   -3.2418
    0.2667   -3.2325
    0.2833   -3.2299
    0.3000   -3.2166
    0.3167   -3.2157
    0.3333   -3.2153
    0.3500   -3.2162
    0.3667   -3.2228
    0.3833   -3.2173
    0.4000   -3.2066
    0.4167   -3.2082
    0.4333   -3.2070
    0.4500   -3.2044
    0.4667   -3.2016
    0.4833   -3.2057
    0.5000   -3.2057
 
    0.0000   -3.2929
    0.0167   -3.2827
    0.0333   -3.2695
    0.0500   -3.2567
    0.0667   -3.2601
    0.0833   -3.2547
    0.1000   -3.2565
    0.1167   -3.2512
    0.1333   -3.2552
    0.1500   -3.2474
    0.1667   -3.2492
    0.1833   -3.2497
    0.2000   -3.2521
    0.2167   -3.2532
    0.2333   -3.2468
    0.2500   -3.2417
    0.2667   -3.2325
    0.2833   -3.2197
    0.3000   -3.2158
    0.3167   -3.2157
    0.3333   -3.2153
    0.3500   -3.2162
    0.3667   -3.2132
    0.3833   -3.2113
    0.4000   -3.2062
    0.4167   -3.2059
    0.4333   -3.2058
    0.4500   -3.2044
    0.4667   -3.2016
    0.4833   -3.2033
    0.5000   -3.2052
 
    0.0000   -3.2513
    0.0167   -3.2514
    0.0333   -3.2515
    0.0500   -3.2526
    0.0667   -3.2521
    0.0833   -3.2547
    0.1000   -3.2536
    0.1167   -3.2482
    0.1333   -3.2429
    0.1500   -3.2458
    0.1667   -3.2449
    0.1833   -3.2485
    0.2000   -3.2461
    0.2167   -3.2490
    0.2333   -3.2468
    0.2500   -3.2417
    0.2667   -3.2250
    0.2833   -3.2197
    0.3000   -3.2158
    0.3167   -3.2050
    0.3333   -3.2079
    0.3500   -3.2143
    0.3667   -3.2132
    0.3833   -3.2113
    0.4000   -3.2062
    0.4167   -3.1965
    0.4333   -3.1954
    0.4500   -3.1977
    0.4667   -3.2004
    0.4833   -3.1988
    0.5000   -3.1973
 
    0.0000   -3.2450
    0.0167   -3.2451
    0.0333   -3.2455
    0.0500   -3.2526
    0.0667   -3.2513
    0.0833   -3.2530
    0.1000   -3.2534
    0.1167   -3.2482
    0.1333   -3.2429
    0.1500   -3.2432
    0.1667   -3.2449
    0.1833   -3.2485
    0.2000   -3.2450
    0.2167   -3.2323
    0.2333   -3.2304
    0.2500   -3.2221
    0.2667   -3.2229
    0.2833   -3.2151
    0.3000   -3.2057
    0.3167   -3.2030
    0.3333   -3.2079
    0.3500   -3.2143
    0.3667   -3.2102
    0.3833   -3.2067
    0.4000   -3.2060
    0.4167   -3.1965
    0.4333   -3.1862
    0.4500   -3.1868
    0.4667   -3.1970
    0.4833   -3.1988
    0.5000   -3.1973
 
    0.0000   -3.2437
    0.0167   -3.2438
    0.0333   -3.2455
    0.0500   -3.2518
    0.0667   -3.2513
    0.0833   -3.2508
    0.1000   -3.2449
    0.1167   -3.2457
    0.1333   -3.2419
    0.1500   -3.2432
    0.1667   -3.2406
    0.1833   -3.2478
    0.2000   -3.2407
    0.2167   -3.2323
    0.2333   -3.2304
    0.2500   -3.2221
    0.2667   -3.2148
    0.2833   -3.2151
    0.3000   -3.2057
    0.3167   -3.2004
    0.3333   -3.2051
    0.3500   -3.2049
    0.3667   -3.2035
    0.3833   -3.2065
    0.4000   -3.2013
    0.4167   -3.1937
    0.4333   -3.1862
    0.4500   -3.1816
    0.4667   -3.1853
    0.4833   -3.1888
    0.5000   -3.1905
 
    0.0000   -3.2437
    0.0167   -3.2438
    0.0333   -3.2451
    0.0500   -3.2452
    0.0667   -3.2453
    0.0833   -3.2452
    0.1000   -3.2446
    0.1167   -3.2411
    0.1333   -3.2397
    0.1500   -3.2324
    0.1667   -3.2397
    0.1833   -3.2478
    0.2000   -3.2313
    0.2167   -3.2297
    0.2333   -3.2135
    0.2500   -3.2155
    0.2667   -3.2148
    0.2833   -3.2077
    0.3000   -3.2049
    0.3167   -3.2004
    0.3333   -3.1974
    0.3500   -3.2001
    0.3667   -3.2026
    0.3833   -3.2047
    0.4000   -3.1976
    0.4167   -3.1799
    0.4333   -3.1779
    0.4500   -3.1816
    0.4667   -3.1853
    0.4833   -3.1888
    0.5000   -3.1905
 
    0.0000   -3.2317
    0.0167   -3.2373
    0.0333   -3.2430
    0.0500   -3.2438
    0.0667   -3.2424
    0.0833   -3.2418
    0.1000   -3.2416
    0.1167   -3.2411
    0.1333   -3.2362
    0.1500   -3.2315
    0.1667   -3.2367
    0.1833   -3.2407
    0.2000   -3.2313
    0.2167   -3.2265
    0.2333   -3.2125
    0.2500   -3.2136
    0.2667   -3.2095
    0.2833   -3.2046
    0.3000   -3.1941
    0.3167   -3.1943
    0.3333   -3.1890
    0.3500   -3.1891
    0.3667   -3.1971
    0.3833   -3.1951
    0.4000   -3.1909
    0.4167   -3.1763
    0.4333   -3.1755
    0.4500   -3.1738
    0.4667   -3.1635
    0.4833   -3.1530
    0.5000   -3.1452
 
    0.0000   -3.2317
    0.0167   -3.2373
    0.0333   -3.2430
    0.0500   -3.2438
    0.0667   -3.2424
    0.0833   -3.2418
    0.1000   -3.2416
    0.1167   -3.2337
    0.1333   -3.2362
    0.1500   -3.2300
    0.1667   -3.2356
    0.1833   -3.2279
    0.2000   -3.2274
    0.2167   -3.2115
    0.2333   -3.2125
    0.2500   -3.2136
    0.2667   -3.2095
    0.2833   -3.1978
    0.3000   -3.1941
    0.3167   -3.1908
    0.3333   -3.1889
    0.3500   -3.1873
    0.3667   -3.1895
    0.3833   -3.1903
    0.4000   -3.1839
    0.4167   -3.1729
    0.4333   -3.1755
    0.4500   -3.1738
    0.4667   -3.1635
    0.4833   -3.1530
    0.5000   -3.1452
 
    0.0000   -3.2280
    0.0167   -3.2255
    0.0333   -3.2325
    0.0500   -3.2375
    0.0667   -3.2353
    0.0833   -3.2384
    0.1000   -3.2367
    0.1167   -3.2328
    0.1333   -3.2265
    0.1500   -3.2290
    0.1667   -3.2230
    0.1833   -3.2279
    0.2000   -3.2274
    0.2167   -3.2115
    0.2333   -3.2119
    0.2500   -3.2043
    0.2667   -3.2044
    0.2833   -3.1978
    0.3000   -3.1912
    0.3167   -3.1908
    0.3333   -3.1771
    0.3500   -3.1752
    0.3667   -3.1615
    0.3833   -3.1605
    0.4000   -3.1659
    0.4167   -3.1710
    0.4333   -3.1622
    0.4500   -3.1518
    0.4667   -3.1417
    0.4833   -3.1318
    0.5000   -3.1384
 
    0.0000   -3.2280
    0.0167   -3.2255
    0.0333   -3.2325
    0.0500   -3.2375
    0.0667   -3.2353
    0.0833   -3.2224
    0.1000   -3.2251
    0.1167   -3.2217
    0.1333   -3.2188
    0.1500   -3.2259
    0.1667   -3.2230
    0.1833   -3.2245
    0.2000   -3.2128
    0.2167   -3.2063
    0.2333   -3.2083
    0.2500   -3.1971
    0.2667   -3.1908
    0.2833   -3.1898
    0.3000   -3.1911
    0.3167   -3.1891
    0.3333   -3.1762
    0.3500   -3.1612
    0.3667   -3.1549
    0.3833   -3.1605
    0.4000   -3.1659
    0.4167   -3.1710
    0.4333   -3.1547
    0.4500   -3.1371
    0.4667   -3.1209
    0.4833   -3.1308
    0.5000   -3.1384
 
    0.0000   -3.2170
    0.0167   -3.2218
    0.0333   -3.2177
    0.0500   -3.2248
    0.0667   -3.2317
    0.0833   -3.2224
    0.1000   -3.2160
    0.1167   -3.2214
    0.1333   -3.2182
    0.1500   -3.2259
    0.1667   -3.2209
    0.1833   -3.2088
    0.2000   -3.2088
    0.2167   -3.2063
    0.2333   -3.2026
    0.2500   -3.1954
    0.2667   -3.1836
    0.2833   -3.1875
    0.3000   -3.1882
    0.3167   -3.1722
    0.3333   -3.1762
    0.3500   -3.1612
    0.3667   -3.1549
    0.3833   -3.1502
    0.4000   -3.1556
    0.4167   -3.1625
    0.4333   -3.1532
    0.4500   -3.1305
    0.4667   -3.1209
    0.4833   -3.1308
    0.5000   -3.1233
 
    0.0000   -3.2170
    0.0167   -3.2218
    0.0333   -3.2150
    0.0500   -3.2077
    0.0667   -3.2085
    0.0833   -3.2170
    0.1000   -3.2082
    0.1167   -3.2073
    0.1333   -3.2117
    0.1500   -3.2172
    0.1667   -3.2151
    0.1833   -3.2072
    0.2000   -3.2088
    0.2167   -3.2022
    0.2333   -3.1943
    0.2500   -3.1920
    0.2667   -3.1810
    0.2833   -3.1789
    0.3000   -3.1767
    0.3167   -3.1667
    0.3333   -3.1547
    0.3500   -3.1493
    0.3667   -3.1466
    0.3833   -3.1437
    0.4000   -3.1331
    0.4167   -3.1199
    0.4333   -3.1086
    0.4500   -3.1114
    0.4667   -3.1195
    0.4833   -3.1124
    0.5000   -3.1208
 
    0.0000   -3.2154
    0.0167   -3.2105
    0.0333   -3.2150
    0.0500   -3.2077
    0.0667   -3.2065
    0.0833   -3.2104
    0.1000   -3.2082
    0.1167   -3.2072
    0.1333   -3.2117
    0.1500   -3.2172
    0.1667   -3.2151
    0.1833   -3.2072
    0.2000   -3.2014
    0.2167   -3.2018
    0.2333   -3.1867
    0.2500   -3.1795
    0.2667   -3.1797
    0.2833   -3.1789
    0.3000   -3.1767
    0.3167   -3.1661
    0.3333   -3.1547
    0.3500   -3.1493
    0.3667   -3.1466
    0.3833   -3.1337
    0.4000   -3.1236
    0.4167   -3.1155
    0.4333   -3.1086
    0.4500   -3.1114
    0.4667   -3.1087
    0.4833   -3.1038
    0.5000   -3.0946
 
    0.0000   -3.2154
    0.0167   -3.2085
    0.0333   -3.2081
    0.0500   -3.2074
    0.0667   -3.2044
    0.0833   -3.2052
    0.1000   -3.2039
    0.1167   -3.2071
    0.1333   -3.2117
    0.1500   -3.2014
    0.1667   -3.2041
    0.1833   -3.2035
    0.2000   -3.1965
    0.2167   -3.2016
    0.2333   -3.1867
    0.2500   -3.1739
    0.2667   -3.1735
    0.2833   -3.1652
    0.3000   -3.1561
    0.3167   -3.1661
    0.3333   -3.1544
    0.3500   -3.1428
    0.3667   -3.1382
    0.3833   -3.1337
    0.4000   -3.1236
    0.4167   -3.1155
    0.4333   -3.1068
    0.4500   -3.1023
    0.4667   -3.1031
    0.4833   -3.0920
    0.5000   -3.0895
 
    0.0000   -3.2086
    0.0167   -3.2064
    0.0333   -3.1959
    0.0500   -3.1997
    0.0667   -3.2003
    0.0833   -3.1996
    0.1000   -3.2021
    0.1167   -3.2071
    0.1333   -3.2061
    0.1500   -3.2014
    0.1667   -3.2041
    0.1833   -3.2035
    0.2000   -3.1956
    0.2167   -3.1920
    0.2333   -3.1855
    0.2500   -3.1688
    0.2667   -3.1734
    0.2833   -3.1633
    0.3000   -3.1494
    0.3167   -3.1363
    0.3333   -3.1425
    0.3500   -3.1428
    0.3667   -3.1319
    0.3833   -3.1197
    0.4000   -3.1054
    0.4167   -3.0952
    0.4333   -3.1023
    0.4500   -3.1023
    0.4667   -3.0968
    0.4833   -3.0920
    0.5000   -3.0895
 
    0.0000   -3.2035
    0.0167   -3.2064
    0.0333   -3.1959
    0.0500   -3.1984
    0.0667   -3.2003
    0.0833   -3.1996
    0.1000   -3.2021
    0.1167   -3.2025
    0.1333   -3.2009
    0.1500   -3.1993
    0.1667   -3.1993
    0.1833   -3.2005
    0.2000   -3.1943
    0.2167   -3.1842
    0.2333   -3.1760
    0.2500   -3.1687
    0.2667   -3.1612
    0.2833   -3.1481
    0.3000   -3.1464
    0.3167   -3.1363
    0.3333   -3.1425
    0.3500   -3.1368
    0.3667   -3.1319
    0.3833   -3.1197
    0.4000   -3.1054
    0.4167   -3.0952
    0.4333   -3.1023
    0.4500   -3.0940
    0.4667   -3.0968
    0.4833   -3.0883
    0.5000   -3.0821
 
    0.0000   -3.2025
    0.0167   -3.1953
    0.0333   -3.1936
    0.0500   -3.1955
    0.0667   -3.1972
    0.0833   -3.1935
    0.1000   -3.1984
    0.1167   -3.1954
    0.1333   -3.1984
    0.1500   -3.1979
    0.1667   -3.1977
    0.1833   -3.1960
    0.2000   -3.1928
    0.2167   -3.1818
    0.2333   -3.1706
    0.2500   -3.1655
    0.2667   -3.1517
    0.2833   -3.1449
    0.3000   -3.1348
    0.3167   -3.1342
    0.3333   -3.1243
    0.3500   -3.1309
    0.3667   -3.1193
    0.3833   -3.1021
    0.4000   -3.0872
    0.4167   -3.0884
    0.4333   -3.0846
    0.4500   -3.0938
    0.4667   -3.0822
    0.4833   -3.0804
    0.5000   -3.0821
 
    0.0000   -3.1931
    0.0167   -3.1933
    0.0333   -3.1936
    0.0500   -3.1955
    0.0667   -3.1972
    0.0833   -3.1929
    0.1000   -3.1951
    0.1167   -3.1954
    0.1333   -3.1984
    0.1500   -3.1898
    0.1667   -3.1847
    0.1833   -3.1899
    0.2000   -3.1928
    0.2167   -3.1818
    0.2333   -3.1705
    0.2500   -3.1655
    0.2667   -3.1517
    0.2833   -3.1396
    0.3000   -3.1303
    0.3167   -3.1291
    0.3333   -3.1193
    0.3500   -3.1048
    0.3667   -3.0908
    0.3833   -3.0821
    0.4000   -3.0872
    0.4167   -3.0884
    0.4333   -3.0767
    0.4500   -3.0778
    0.4667   -3.0788
    0.4833   -3.0804
    0.5000   -3.0794
 
    0.0000   -3.1931
    0.0167   -3.1933
    0.0333   -3.1922
    0.0500   -3.1877
    0.0667   -3.1904
    0.0833   -3.1929
    0.1000   -3.1916
    0.1167   -3.1935
    0.1333   -3.1959
    0.1500   -3.1869
    0.1667   -3.1734
    0.1833   -3.1593
    0.2000   -3.1646
    0.2167   -3.1695
    0.2333   -3.1699
    0.2500   -3.1585
    0.2667   -3.1453
    0.2833   -3.1396
    0.3000   -3.1303
    0.3167   -3.1214
    0.3333   -3.1114
    0.3500   -3.0945
    0.3667   -3.0828
    0.3833   -3.0821
    0.4000   -3.0853
    0.4167   -3.0755
    0.4333   -3.0767
    0.4500   -3.0777
    0.4667   -3.0788
    0.4833   -3.0766
    0.5000   -3.0775
 
    0.0000   -3.1815
    0.0167   -3.1857
    0.0333   -3.1907
    0.0500   -3.1838
    0.0667   -3.1834
    0.0833   -3.1868
    0.1000   -3.1916
    0.1167   -3.1922
    0.1333   -3.1796
    0.1500   -3.1800
    0.1667   -3.1607
    0.1833   -3.1565
    0.2000   -3.1487
    0.2167   -3.1537
    0.2333   -3.1600
    0.2500   -3.1585
    0.2667   -3.1436
    0.2833   -3.1328
    0.3000   -3.1276
    0.3167   -3.1197
    0.3333   -3.1079
    0.3500   -3.0936
    0.3667   -3.0828
    0.3833   -3.0773
    0.4000   -3.0737
    0.4167   -3.0753
    0.4333   -3.0729
    0.4500   -3.0685
    0.4667   -3.0733
    0.4833   -3.0766
    0.5000   -3.0775
 
    0.0000   -3.1802
    0.0167   -3.1827
    0.0333   -3.1874
    0.0500   -3.1838
    0.0667   -3.1834
    0.0833   -3.1868
    0.1000   -3.1890
    0.1167   -3.1922
    0.1333   -3.1796
    0.1500   -3.1688
    0.1667   -3.1596
    0.1833   -3.1516
    0.2000   -3.1487
    0.2167   -3.1537
    0.2333   -3.1599
    0.2500   -3.1580
    0.2667   -3.1436
    0.2833   -3.1265
    0.3000   -3.1276
    0.3167   -3.1167
    0.3333   -3.1052
    0.3500   -3.0936
    0.3667   -3.0812
    0.3833   -3.0719
    0.4000   -3.0737
    0.4167   -3.0753
    0.4333   -3.0729
    0.4500   -3.0685
    0.4667   -3.0733
    0.4833   -3.0758
    0.5000   -3.0747
 
    0.0000   -3.1776
    0.0167   -3.1816
    0.0333   -3.1851
    0.0500   -3.1794
    0.0667   -3.1712
    0.0833   -3.1826
    0.1000   -3.1836
    0.1167   -3.1747
    0.1333   -3.1758
    0.1500   -3.1688
    0.1667   -3.1596
    0.1833   -3.1516
    0.2000   -3.1394
    0.2167   -3.1322
    0.2333   -3.1236
    0.2500   -3.1223
    0.2667   -3.1337
    0.2833   -3.1265
    0.3000   -3.1223
    0.3167   -3.1167
    0.3333   -3.1052
    0.3500   -3.0936
    0.3667   -3.0757
    0.3833   -3.0719
    0.4000   -3.0665
    0.4167   -3.0690
    0.4333   -3.0629
    0.4500   -3.0570
    0.4667   -3.0542
    0.4833   -3.0607
    0.5000   -3.0597
 
    0.0000   -3.1751
    0.0167   -3.1726
    0.0333   -3.1756
    0.0500   -3.1788
    0.0667   -3.1709
    0.0833   -3.1803
    0.1000   -3.1836
    0.1167   -3.1747
    0.1333   -3.1639
    0.1500   -3.1508
    0.1667   -3.1535
    0.1833   -3.1388
    0.2000   -3.1394
    0.2167   -3.1322
    0.2333   -3.1236
    0.2500   -3.1146
    0.2667   -3.1161
    0.2833   -3.1227
    0.3000   -3.1100
    0.3167   -3.0971
    0.3333   -3.0854
    0.3500   -3.0764
    0.3667   -3.0754
    0.3833   -3.0682
    0.4000   -3.0645
    0.4167   -3.0568
    0.4333   -3.0629
    0.4500   -3.0569
    0.4667   -3.0486
    0.4833   -3.0488
    0.5000   -3.0591
 
    0.0000   -3.1732
    0.0167   -3.1726
    0.0333   -3.1756
    0.0500   -3.1788
    0.0667   -3.1702
    0.0833   -3.1662
    0.1000   -3.1688
    0.1167   -3.1720
    0.1333   -3.1639
    0.1500   -3.1508
    0.1667   -3.1367
    0.1833   -3.1388
    0.2000   -3.1392
    0.2167   -3.1219
    0.2333   -3.1108
    0.2500   -3.1146
    0.2667   -3.1161
    0.2833   -3.1227
    0.3000   -3.1100
    0.3167   -3.0961
    0.3333   -3.0845
    0.3500   -3.0764
    0.3667   -3.0754
    0.3833   -3.0681
    0.4000   -3.0569
    0.4167   -3.0568
    0.4333   -3.0537
    0.4500   -3.0482
    0.4667   -3.0417
    0.4833   -3.0485
    0.5000   -3.0489
 
    0.0000   -3.1713
    0.0167   -3.1718
    0.0333   -3.1692
    0.0500   -3.1672
    0.0667   -3.1702
    0.0833   -3.1626
    0.1000   -3.1541
    0.1167   -3.1454
    0.1333   -3.1412
    0.1500   -3.1475
    0.1667   -3.1367
    0.1833   -3.1341
    0.2000   -3.1076
    0.2167   -3.0994
    0.2333   -3.1047
    0.2500   -3.1087
    0.2667   -3.1043
    0.2833   -3.0987
    0.3000   -3.1018
    0.3167   -3.0961
    0.3333   -3.0845
    0.3500   -3.0719
    0.3667   -3.0696
    0.3833   -3.0680
    0.4000   -3.0569
    0.4167   -3.0523
    0.4333   -3.0477
    0.4500   -3.0441
    0.4667   -3.0417
    0.4833   -3.0286
    0.5000   -3.0311
 
    0.0000   -3.1713
    0.0167   -3.1718
    0.0333   -3.1647
    0.0500   -3.1624
    0.0667   -3.1698
    0.0833   -3.1564
    0.1000   -3.1463
    0.1167   -3.1406
    0.1333   -3.1365
    0.1500   -3.1285
    0.1667   -3.1328
    0.1833   -3.1211
    0.2000   -3.1066
    0.2167   -3.0949
    0.2333   -3.1017
    0.2500   -3.1087
    0.2667   -3.1043
    0.2833   -3.0932
    0.3000   -3.0801
    0.3167   -3.0656
    0.3333   -3.0649
    0.3500   -3.0672
    0.3667   -3.0696
    0.3833   -3.0597
    0.4000   -3.0551
    0.4167   -3.0470
    0.4333   -3.0409
    0.4500   -3.0408
    0.4667   -3.0379
    0.4833   -3.0286
    0.5000   -3.0230
 
    0.0000   -3.1668
    0.0167   -3.1602
    0.0333   -3.1610
    0.0500   -3.1573
    0.0667   -3.1636
    0.0833   -3.1564
    0.1000   -3.1415
    0.1167   -3.1345
    0.1333   -3.1343
    0.1500   -3.1285
    0.1667   -3.1328
    0.1833   -3.1211
    0.2000   -3.1066
    0.2167   -3.0949
    0.2333   -3.1017
    0.2500   -3.0888
    0.2667   -3.0938
    0.2833   -3.0932
    0.3000   -3.0801
    0.3167   -3.0656
    0.3333   -3.0649
    0.3500   -3.0672
    0.3667   -3.0592
    0.3833   -3.0549
    0.4000   -3.0501
    0.4167   -3.0452
    0.4333   -3.0350
    0.4500   -3.0304
    0.4667   -3.0207
    0.4833   -3.0261
    0.5000   -3.0226
 
    0.0000   -3.1600
    0.0167   -3.1601
    0.0333   -3.1505
    0.0500   -3.1560
    0.0667   -3.1540
    0.0833   -3.1512
    0.1000   -3.1415
    0.1167   -3.1276
    0.1333   -3.1257
    0.1500   -3.1275
    0.1667   -3.1200
    0.1833   -3.1119
    0.2000   -3.1032
    0.2167   -3.0936
    0.2333   -3.0839
    0.2500   -3.0885
    0.2667   -3.0739
    0.2833   -3.0606
    0.3000   -3.0587
    0.3167   -3.0618
    0.3333   -3.0644
    0.3500   -3.0653
    0.3667   -3.0592
    0.3833   -3.0509
    0.4000   -3.0501
    0.4167   -3.0452
    0.4333   -3.0350
    0.4500   -3.0263
    0.4667   -3.0197
    0.4833   -3.0222
    0.5000   -3.0226
 
    0.0000   -3.1556
    0.0167   -3.1541
    0.0333   -3.1505
    0.0500   -3.1499
    0.0667   -3.1497
    0.0833   -3.1419
    0.1000   -3.1338
    0.1167   -3.1276
    0.1333   -3.1257
    0.1500   -3.1274
    0.1667   -3.1183
    0.1833   -3.1090
    0.2000   -3.0996
    0.2167   -3.0923
    0.2333   -3.0828
    0.2500   -3.0710
    0.2667   -3.0615
    0.2833   -3.0560
    0.3000   -3.0587
    0.3167   -3.0618
    0.3333   -3.0644
    0.3500   -3.0653
    0.3667   -3.0579
    0.3833   -3.0509
    0.4000   -3.0462
    0.4167   -3.0423
    0.4333   -3.0343
    0.4500   -3.0263
    0.4667   -3.0197
    0.4833   -3.0147
    0.5000   -3.0133
 
    0.0000   -3.1556
    0.0167   -3.1541
    0.0333   -3.1501
    0.0500   -3.1459
    0.0667   -3.1408
    0.0833   -3.1356
    0.1000   -3.1304
    0.1167   -3.1256
    0.1333   -3.1170
    0.1500   -3.1083
    0.1667   -3.0993
    0.1833   -3.0900
    0.2000   -3.0879
    0.2167   -3.0923
    0.2333   -3.0807
    0.2500   -3.0702
    0.2667   -3.0598
    0.2833   -3.0560
    0.3000   -3.0581
    0.3167   -3.0603
    0.3333   -3.0470
    0.3500   -3.0429
    0.3667   -3.0479
    0.3833   -3.0452
    0.4000   -3.0393
    0.4167   -3.0298
    0.4333   -3.0298
    0.4500   -3.0246
    0.4667   -3.0196
    0.4833   -3.0147
    0.5000   -3.0100
 
    0.0000   -3.1193
    0.0167   -3.1284
    0.0333   -3.1424
    0.0500   -3.1459
    0.0667   -3.1408
    0.0833   -3.1356
    0.1000   -3.1304
    0.1167   -3.1243
    0.1333   -3.1091
    0.1500   -3.1016
    0.1667   -3.0950
    0.1833   -3.0872
    0.2000   -3.0867
    0.2167   -3.0900
    0.2333   -3.0807
    0.2500   -3.0696
    0.2667   -3.0598
    0.2833   -3.0549
    0.3000   -3.0581
    0.3167   -3.0603
    0.3333   -3.0470
    0.3500   -3.0390
    0.3667   -3.0441
    0.3833   -3.0442
    0.4000   -3.0384
    0.4167   -3.0298
    0.4333   -3.0243
    0.4500   -3.0176
    0.4667   -3.0190
    0.4833   -3.0123
    0.5000   -3.0100
 
    0.0000   -3.1142
    0.0167   -3.1274
    0.0333   -3.1393
    0.0500   -3.1397
    0.0667   -3.1290
    0.0833   -3.1216
    0.1000   -3.1276
    0.1167   -3.1243
    0.1333   -3.1091
    0.1500   -3.1016
    0.1667   -3.0950
    0.1833   -3.0872
    0.2000   -3.0867
    0.2167   -3.0826
    0.2333   -3.0805
    0.2500   -3.0696
    0.2667   -3.0550
    0.2833   -3.0549
    0.3000   -3.0479
    0.3167   -3.0404
    0.3333   -3.0416
    0.3500   -3.0303
    0.3667   -3.0319
    0.3833   -3.0393
    0.4000   -3.0384
    0.4167   -3.0269
    0.4333   -3.0205
    0.4500   -3.0168
    0.4667   -3.0180
    0.4833   -3.0121
    0.5000   -3.0050
 
    0.0000   -3.1137
    0.0167   -3.0992
    0.0333   -3.0958
    0.0500   -3.1041
    0.0667   -3.1119
    0.0833   -3.1159
    0.1000   -3.1058
    0.1167   -3.1036
    0.1333   -3.1027
    0.1500   -3.0877
    0.1667   -3.0713
    0.1833   -3.0789
    0.2000   -3.0805
    0.2167   -3.0781
    0.2333   -3.0607
    0.2500   -3.0503
    0.2667   -3.0517
    0.2833   -3.0521
    0.3000   -3.0433
    0.3167   -3.0351
    0.3333   -3.0301
    0.3500   -3.0303
    0.3667   -3.0319
    0.3833   -3.0393
    0.4000   -3.0319
    0.4167   -3.0238
    0.4333   -3.0205
    0.4500   -3.0108
    0.4667   -3.0071
    0.4833   -3.0074
    0.5000   -3.0035
 
    0.0000   -3.1053
    0.0167   -3.0968
    0.0333   -3.0855
    0.0500   -3.0882
    0.0667   -3.0917
    0.0833   -3.0959
    0.1000   -3.1003
    0.1167   -3.1036
    0.1333   -3.1026
    0.1500   -3.0877
    0.1667   -3.0713
    0.1833   -3.0789
    0.2000   -3.0777
    0.2167   -3.0707
    0.2333   -3.0564
    0.2500   -3.0486
    0.2667   -3.0517
    0.2833   -3.0474
    0.3000   -3.0381
    0.3167   -3.0326
    0.3333   -3.0239
    0.3500   -3.0216
    0.3667   -3.0205
    0.3833   -3.0218
    0.4000   -3.0228
    0.4167   -3.0216
    0.4333   -3.0175
    0.4500   -3.0108
    0.4667   -3.0036
    0.4833   -2.9973
    0.5000   -3.0034
 
    0.0000   -3.0833
    0.0167   -3.0874
    0.0333   -3.0855
    0.0500   -3.0882
    0.0667   -3.0917
    0.0833   -3.0959
    0.1000   -3.1003
    0.1167   -3.0944
    0.1333   -3.0827
    0.1500   -3.0719
    0.1667   -3.0684
    0.1833   -3.0769
    0.2000   -3.0777
    0.2167   -3.0671
    0.2333   -3.0548
    0.2500   -3.0486
    0.2667   -3.0500
    0.2833   -3.0474
    0.3000   -3.0381
    0.3167   -3.0281
    0.3333   -3.0219
    0.3500   -3.0216
    0.3667   -3.0121
    0.3833   -3.0074
    0.4000   -3.0140
    0.4167   -3.0188
    0.4333   -3.0040
    0.4500   -3.0078
    0.4667   -3.0007
    0.4833   -2.9958
    0.5000   -3.0034
 
    0.0000   -3.0832
    0.0167   -3.0838
    0.0333   -3.0842
    0.0500   -3.0693
    0.0667   -3.0547
    0.0833   -3.0536
    0.1000   -3.0553
    0.1167   -3.0573
    0.1333   -3.0596
    0.1500   -3.0632
    0.1667   -3.0677
    0.1833   -3.0711
    0.2000   -3.0748
    0.2167   -3.0671
    0.2333   -3.0548
    0.2500   -3.0468
    0.2667   -3.0500
    0.2833   -3.0376
    0.3000   -3.0373
    0.3167   -3.0281
    0.3333   -3.0180
    0.3500   -3.0191
    0.3667   -3.0121
    0.3833   -3.0055
    0.4000   -3.0069
    0.4167   -3.0044
    0.4333   -2.9994
    0.4500   -2.9998
    0.4667   -3.0007
    0.4833   -2.9958
    0.5000   -2.9965
 
    0.0000   -3.0812
    0.0167   -3.0838
    0.0333   -3.0834
    0.0500   -3.0690
    0.0667   -3.0535
    0.0833   -3.0398
    0.1000   -3.0387
    0.1167   -3.0470
    0.1333   -3.0552
    0.1500   -3.0632
    0.1667   -3.0677
    0.1833   -3.0467
    0.2000   -3.0381
    0.2167   -3.0416
    0.2333   -3.0451
    0.2500   -3.0468
    0.2667   -3.0397
    0.2833   -3.0361
    0.3000   -3.0190
    0.3167   -3.0210
    0.3333   -3.0179
    0.3500   -3.0152
    0.3667   -3.0066
    0.3833   -2.9984
    0.4000   -2.9902
    0.4167   -2.9839
    0.4333   -2.9957
    0.4500   -2.9867
    0.4667   -2.9913
    0.4833   -2.9909
    0.5000   -2.9952
 
    0.0000   -3.0745
    0.0167   -3.0680
    0.0333   -3.0592
    0.0500   -3.0533
    0.0667   -3.0526
    0.0833   -3.0377
    0.1000   -3.0387
    0.1167   -3.0470
    0.1333   -3.0552
    0.1500   -3.0611
    0.1667   -3.0662
    0.1833   -3.0467
    0.2000   -3.0381
    0.2167   -3.0416
    0.2333   -3.0451
    0.2500   -3.0397
    0.2667   -3.0343
    0.2833   -3.0288
    0.3000   -3.0180
    0.3167   -3.0161
    0.3333   -3.0176
    0.3500   -3.0085
    0.3667   -3.0059
    0.3833   -2.9984
    0.4000   -2.9877
    0.4167   -2.9822
    0.4333   -2.9811
    0.4500   -2.9859
    0.4667   -2.9837
    0.4833   -2.9888
    0.5000   -2.9811
 
    0.0000   -3.0475
    0.0167   -3.0475
    0.0333   -3.0472
    0.0500   -3.0438
    0.0667   -3.0349
    0.0833   -3.0303
    0.1000   -3.0304
    0.1167   -3.0380
    0.1333   -3.0466
    0.1500   -3.0560
    0.1667   -3.0553
    0.1833   -3.0433
    0.2000   -3.0325
    0.2167   -3.0373
    0.2333   -3.0417
    0.2500   -3.0397
    0.2667   -3.0252
    0.2833   -3.0117
    0.3000   -3.0132
    0.3167   -3.0053
    0.3333   -3.0131
    0.3500   -3.0066
    0.3667   -2.9981
    0.3833   -2.9983
    0.4000   -2.9877
    0.4167   -2.9798
    0.4333   -2.9744
    0.4500   -2.9748
    0.4667   -2.9837
    0.4833   -2.9888
    0.5000   -2.9811
 
    0.0000   -3.0089
    0.0167   -3.0095
    0.0333   -3.0112
    0.0500   -3.0142
    0.0667   -3.0217
    0.0833   -3.0303
    0.1000   -3.0247
    0.1167   -3.0177
    0.1333   -3.0219
    0.1500   -3.0261
    0.1667   -3.0302
    0.1833   -3.0340
    0.2000   -3.0325
    0.2167   -3.0373
    0.2333   -3.0417
    0.2500   -3.0330
    0.2667   -3.0252
    0.2833   -3.0104
    0.3000   -3.0120
    0.3167   -3.0050
    0.3333   -3.0131
    0.3500   -3.0066
    0.3667   -2.9947
    0.3833   -2.9804
    0.4000   -2.9732
    0.4167   -2.9798
    0.4333   -2.9744
    0.4500   -2.9748
    0.4667   -2.9739
    0.4833   -2.9833
    0.5000   -2.9749
 
    0.0000   -2.9976
    0.0167   -2.9987
    0.0333   -3.0045
    0.0500   -3.0131
    0.0667   -3.0217
    0.0833   -3.0242
    0.1000   -3.0216
    0.1167   -3.0177
    0.1333   -3.0219
    0.1500   -3.0261
    0.1667   -3.0302
    0.1833   -3.0340
    0.2000   -3.0302
    0.2167   -3.0280
    0.2333   -3.0302
    0.2500   -3.0323
    0.2667   -3.0119
    0.2833   -3.0104
    0.3000   -3.0002
    0.3167   -3.0050
    0.3333   -3.0020
    0.3500   -3.0041
    0.3667   -2.9945
    0.3833   -2.9802
    0.4000   -2.9730
    0.4167   -2.9768
    0.4333   -2.9743
    0.4500   -2.9663
    0.4667   -2.9698
    0.4833   -2.9660
    0.5000   -2.9749
 
    0.0000   -2.9976
    0.0167   -2.9987
    0.0333   -3.0045
    0.0500   -3.0131
    0.0667   -3.0184
    0.0833   -3.0237
    0.1000   -3.0134
    0.1167   -3.0129
    0.1333   -3.0157
    0.1500   -3.0183
    0.1667   -3.0220
    0.1833   -3.0274
    0.2000   -3.0257
    0.2167   -3.0165
    0.2333   -3.0047
    0.2500   -3.0072
    0.2667   -3.0096
    0.2833   -3.0032
    0.3000   -3.0002
    0.3167   -2.9997
    0.3333   -2.9933
    0.3500   -2.9907
    0.3667   -2.9945
    0.3833   -2.9802
    0.4000   -2.9658
    0.4167   -2.9554
    0.4333   -2.9623
    0.4500   -2.9663
    0.4667   -2.9629
    0.4833   -2.9660
    0.5000   -2.9743
 
    0.0000   -2.9934
    0.0167   -2.9956
    0.0333   -2.9987
    0.0500   -3.0018
    0.0667   -3.0053
    0.0833   -3.0093
    0.1000   -3.0134
    0.1167   -3.0094
    0.1333   -3.0108
    0.1500   -3.0165
    0.1667   -3.0220
    0.1833   -3.0273
    0.2000   -3.0240
    0.2167   -3.0021
    0.2333   -3.0022
    0.2500   -2.9907
    0.2667   -2.9945
    0.2833   -2.9963
    0.3000   -2.9972
    0.3167   -2.9993
    0.3333   -2.9838
    0.3500   -2.9809
    0.3667   -2.9681
    0.3833   -2.9694
    0.4000   -2.9644
    0.4167   -2.9554
    0.4333   -2.9623
    0.4500   -2.9663
    0.4667   -2.9629
    0.4833   -2.9597
    0.5000   -2.9743
 
    0.0000   -2.9913
    0.0167   -2.9937
    0.0333   -2.9987
    0.0500   -3.0018
    0.0667   -3.0053
    0.0833   -3.0093
    0.1000   -3.0127
    0.1167   -3.0056
    0.1333   -3.0108
    0.1500   -3.0165
    0.1667   -3.0209
    0.1833   -3.0233
    0.2000   -3.0240
    0.2167   -3.0008
    0.2333   -2.9811
    0.2500   -2.9859
    0.2667   -2.9907
    0.2833   -2.9900
    0.3000   -2.9877
    0.3167   -2.9773
    0.3333   -2.9795
    0.3500   -2.9632
    0.3667   -2.9662
    0.3833   -2.9637
    0.4000   -2.9644
    0.4167   -2.9509
    0.4333   -2.9552
    0.4500   -2.9643
    0.4667   -2.9581
    0.4833   -2.9564
    0.5000   -2.9509
 
    0.0000   -2.9858
    0.0167   -2.9937
    0.0333   -2.9985
    0.0500   -3.0015
    0.0667   -3.0044
    0.0833   -3.0073
    0.1000   -3.0102
    0.1167   -3.0049
    0.1333   -2.9938
    0.1500   -2.9898
    0.1667   -2.9931
    0.1833   -2.9962
    0.2000   -2.9992
    0.2167   -3.0008
    0.2333   -2.9774
    0.2500   -2.9802
    0.2667   -2.9776
    0.2833   -2.9848
    0.3000   -2.9877
    0.3167   -2.9770
    0.3333   -2.9662
    0.3500   -2.9604
    0.3667   -2.9580
    0.3833   -2.9559
    0.4000   -2.9531
    0.4167   -2.9503
    0.4333   -2.9525
    0.4500   -2.9556
    0.4667   -2.9533
    0.4833   -2.9564
    0.5000   -2.9509
 
    0.0000   -2.9858
    0.0167   -2.9891
    0.0333   -2.9861
    0.0500   -2.9829
    0.0667   -2.9864
    0.0833   -2.9927
    0.1000   -2.9988
    0.1167   -3.0049
    0.1333   -2.9893
    0.1500   -2.9781
    0.1667   -2.9653
    0.1833   -2.9690
    0.2000   -2.9735
    0.2167   -2.9776
    0.2333   -2.9771
    0.2500   -2.9707
    0.2667   -2.9776
    0.2833   -2.9848
    0.3000   -2.9749
    0.3167   -2.9770
    0.3333   -2.9662
    0.3500   -2.9604
    0.3667   -2.9580
    0.3833   -2.9559
    0.4000   -2.9531
    0.4167   -2.9503
    0.4333   -2.9422
    0.4500   -2.9423
    0.4667   -2.9533
    0.4833   -2.9534
    0.5000   -2.9502
 
    0.0000   -2.9843
    0.0167   -2.9757
    0.0333   -2.9737
    0.0500   -2.9800
    0.0667   -2.9864
    0.0833   -2.9927
    0.1000   -2.9988
    0.1167   -3.0006
    0.1333   -2.9880
    0.1500   -2.9751
    0.1667   -2.9623
    0.1833   -2.9551
    0.2000   -2.9613
    0.2167   -2.9692
    0.2333   -2.9771
    0.2500   -2.9707
    0.2667   -2.9657
    0.2833   -2.9654
    0.3000   -2.9711
    0.3167   -2.9593
    0.3333   -2.9605
    0.3500   -2.9594
    0.3667   -2.9539
    0.3833   -2.9539
    0.4000   -2.9426
    0.4167   -2.9467
    0.4333   -2.9422
    0.4500   -2.9423
    0.4667   -2.9493
    0.4833   -2.9499
    0.5000   -2.9502
 
    0.0000   -2.9843
    0.0167   -2.9757
    0.0333   -2.9737
    0.0500   -2.9800
    0.0667   -2.9797
    0.0833   -2.9764
    0.1000   -2.9791
    0.1167   -2.9828
    0.1333   -2.9864
    0.1500   -2.9730
    0.1667   -2.9598
    0.1833   -2.9537
    0.2000   -2.9525
    0.2167   -2.9577
    0.2333   -2.9634
    0.2500   -2.9551
    0.2667   -2.9599
    0.2833   -2.9530
    0.3000   -2.9554
    0.3167   -2.9579
    0.3333   -2.9446
    0.3500   -2.9460
    0.3667   -2.9392
    0.3833   -2.9358
    0.4000   -2.9426
    0.4167   -2.9407
    0.4333   -2.9363
    0.4500   -2.9373
    0.4667   -2.9437
    0.4833   -2.9439
    0.5000   -2.9432
 
    0.0000   -2.9615
    0.0167   -2.9671
    0.0333   -2.9658
    0.0500   -2.9678
    0.0667   -2.9715
    0.0833   -2.9754
    0.1000   -2.9731
    0.1167   -2.9696
    0.1333   -2.9660
    0.1500   -2.9622
    0.1667   -2.9595
    0.1833   -2.9478
    0.2000   -2.9524
    0.2167   -2.9577
    0.2333   -2.9634
    0.2500   -2.9520
    0.2667   -2.9508
    0.2833   -2.9463
    0.3000   -2.9444
    0.3167   -2.9441
    0.3333   -2.9401
    0.3500   -2.9306
    0.3667   -2.9298
    0.3833   -2.9358
    0.4000   -2.9423
    0.4167   -2.9404
    0.4333   -2.9356
    0.4500   -2.9349
    0.4667   -2.9373
    0.4833   -2.9439
    0.5000   -2.9387
 
    0.0000   -2.9615
    0.0167   -2.9671
    0.0333   -2.9658
    0.0500   -2.9560
    0.0667   -2.9458
    0.0833   -2.9356
    0.1000   -2.9408
    0.1167   -2.9470
    0.1333   -2.9528
    0.1500   -2.9582
    0.1667   -2.9551
    0.1833   -2.9478
    0.2000   -2.9510
    0.2167   -2.9471
    0.2333   -2.9506
    0.2500   -2.9520
    0.2667   -2.9410
    0.2833   -2.9431
    0.3000   -2.9444
    0.3167   -2.9441
    0.3333   -2.9401
    0.3500   -2.9305
    0.3667   -2.9284
    0.3833   -2.9323
    0.4000   -2.9371
    0.4167   -2.9404
    0.4333   -2.9314
    0.4500   -2.9349
    0.4667   -2.9373
    0.4833   -2.9406
    0.5000   -2.9386
 
    0.0000   -2.9606
    0.0167   -2.9617
    0.0333   -2.9644
    0.0500   -2.9560
    0.0667   -2.9458
    0.0833   -2.9356
    0.1000   -2.9334
    0.1167   -2.9352
    0.1333   -2.9375
    0.1500   -2.9404
    0.1667   -2.9462
    0.1833   -2.9467
    0.2000   -2.9427
    0.2167   -2.9464
    0.2333   -2.9467
    0.2500   -2.9486
    0.2667   -2.9410
    0.2833   -2.9431
    0.3000   -2.9257
    0.3167   -2.9319
    0.3333   -2.9386
    0.3500   -2.9305
    0.3667   -2.9284
    0.3833   -2.9284
    0.4000   -2.9312
    0.4167   -2.9356
    0.4333   -2.9314
    0.4500   -2.9254
    0.4667   -2.9370
    0.4833   -2.9378
    0.5000   -2.9379
 
    0.0000   -2.9597
    0.0167   -2.9541
    0.0333   -2.9478
    0.0500   -2.9416
    0.0667   -2.9359
    0.0833   -2.9342
    0.1000   -2.9334
    0.1167   -2.9352
    0.1333   -2.9375
    0.1500   -2.9404
    0.1667   -2.9438
    0.1833   -2.9460
    0.2000   -2.9413
    0.2167   -2.9430
    0.2333   -2.9411
    0.2500   -2.9385
    0.2667   -2.9312
    0.2833   -2.9254
    0.3000   -2.9255
    0.3167   -2.9223
    0.3333   -2.9250
    0.3500   -2.9275
    0.3667   -2.9217
    0.3833   -2.9194
    0.4000   -2.9259
    0.4167   -2.9233
    0.4333   -2.9254
    0.4500   -2.9247
    0.4667   -2.9256
    0.4833   -2.9318
    0.5000   -2.9364
 
    0.0000   -2.9597
    0.0167   -2.9541
    0.0333   -2.9478
    0.0500   -2.9416
    0.0667   -2.9359
    0.0833   -2.9325
    0.1000   -2.9271
    0.1167   -2.9284
    0.1333   -2.9331
    0.1500   -2.9394
    0.1667   -2.9438
    0.1833   -2.9396
    0.2000   -2.9315
    0.2167   -2.9328
    0.2333   -2.9357
    0.2500   -2.9385
    0.2667   -2.9276
    0.2833   -2.9200
    0.3000   -2.9193
    0.3167   -2.9124
    0.3333   -2.9133
    0.3500   -2.9203
    0.3667   -2.9179
    0.3833   -2.9166
    0.4000   -2.9194
    0.4167   -2.9220
    0.4333   -2.9253
    0.4500   -2.9246
    0.4667   -2.9228
    0.4833   -2.9268
    0.5000   -2.9363
 
    0.0000   -2.9390
    0.0167   -2.9377
    0.0333   -2.9345
    0.0500   -2.9300
    0.0667   -2.9298
    0.0833   -2.9325
    0.1000   -2.9271
    0.1167   -2.9283
    0.1333   -2.9313
    0.1500   -2.9340
    0.1667   -2.9366
    0.1833   -2.9386
    0.2000   -2.9299
    0.2167   -2.9328
    0.2333   -2.9357
    0.2500   -2.9364
    0.2667   -2.9276
    0.2833   -2.9161
    0.3000   -2.9192
    0.3167   -2.9063
    0.3333   -2.9133
    0.3500   -2.9203
    0.3667   -2.9175
    0.3833   -2.9136
    0.4000   -2.9149
    0.4167   -2.9220
    0.4333   -2.9231
    0.4500   -2.9246
    0.4667   -2.9193
    0.4833   -2.9202
    0.5000   -2.9251
 
    0.0000   -2.9274
    0.0167   -2.9279
    0.0333   -2.9285
    0.0500   -2.9291
    0.0667   -2.9298
    0.0833   -2.9290
    0.1000   -2.9264
    0.1167   -2.9273
    0.1333   -2.9305
    0.1500   -2.9330
    0.1667   -2.9357
    0.1833   -2.9386
    0.2000   -2.9298
    0.2167   -2.9165
    0.2333   -2.9061
    0.2500   -2.9102
    0.2667   -2.9148
    0.2833   -2.9034
    0.3000   -2.8998
    0.3167   -2.9063
    0.3333   -2.9079
    0.3500   -2.9147
    0.3667   -2.9175
    0.3833   -2.9115
    0.4000   -2.9149
    0.4167   -2.9214
    0.4333   -2.9183
    0.4500   -2.9198
    0.4667   -2.9193
    0.4833   -2.9095
    0.5000   -2.9032
 
    0.0000   -2.9274
    0.0167   -2.9279
    0.0333   -2.9285
    0.0500   -2.9291
    0.0667   -2.9274
    0.0833   -2.9290
    0.1000   -2.9254
    0.1167   -2.9239
    0.1333   -2.9229
    0.1500   -2.9233
    0.1667   -2.9248
    0.1833   -2.9271
    0.2000   -2.9298
    0.2167   -2.9137
    0.2333   -2.9045
    0.2500   -2.9086
    0.2667   -2.9125
    0.2833   -2.9034
    0.3000   -2.8997
    0.3167   -2.9041
    0.3333   -2.9077
    0.3500   -2.9111
    0.3667   -2.9142
    0.3833   -2.9115
    0.4000   -2.9017
    0.4167   -2.9106
    0.4333   -2.9183
    0.4500   -2.9136
    0.4667   -2.9061
    0.4833   -2.9095
    0.5000   -2.9032
 
    0.0000   -2.9269
    0.0167   -2.9260
    0.0333   -2.9242
    0.0500   -2.9227
    0.0667   -2.9249
    0.0833   -2.9249
    0.1000   -2.9234
    0.1167   -2.9239
    0.1333   -2.9229
    0.1500   -2.9233
    0.1667   -2.9248
    0.1833   -2.9271
    0.2000   -2.9224
    0.2167   -2.9056
    0.2333   -2.9010
    0.2500   -2.8860
    0.2667   -2.8907
    0.2833   -2.8954
    0.3000   -2.8997
    0.3167   -2.9039
    0.3333   -2.9049
    0.3500   -2.8968
    0.3667   -2.8956
    0.3833   -2.8955
    0.4000   -2.9017
    0.4167   -2.9106
    0.4333   -2.9091
    0.4500   -2.9074
    0.4667   -2.9042
    0.4833   -2.8885
    0.5000   -2.8932
 
    0.0000   -2.9269
    0.0167   -2.9260
    0.0333   -2.9242
    0.0500   -2.9217
    0.0667   -2.9235
    0.0833   -2.9223
    0.1000   -2.9234
    0.1167   -2.9132
    0.1333   -2.9028
    0.1500   -2.8979
    0.1667   -2.8961
    0.1833   -2.8969
    0.2000   -2.8992
    0.2167   -2.9024
    0.2333   -2.8974
    0.2500   -2.8850
    0.2667   -2.8884
    0.2833   -2.8935
    0.3000   -2.8953
    0.3167   -2.9015
    0.3333   -2.8885
    0.3500   -2.8925
    0.3667   -2.8956
    0.3833   -2.8955
    0.4000   -2.8989
    0.4167   -2.8953
    0.4333   -2.9070
    0.4500   -2.9074
    0.4667   -2.8903
    0.4833   -2.8884
    0.5000   -2.8864
 
    0.0000   -2.9214
    0.0167   -2.9215
    0.0333   -2.9220
    0.0500   -2.9217
    0.0667   -2.9193
    0.0833   -2.9194
    0.1000   -2.9222
    0.1167   -2.9132
    0.1333   -2.9028
    0.1500   -2.8943
    0.1667   -2.8870
    0.1833   -2.8909
    0.2000   -2.8957
    0.2167   -2.9002
    0.2333   -2.8887
    0.2500   -2.8847
    0.2667   -2.8884
    0.2833   -2.8935
    0.3000   -2.8812
    0.3167   -2.8846
    0.3333   -2.8885
    0.3500   -2.8925
    0.3667   -2.8879
    0.3833   -2.8940
    0.4000   -2.8864
    0.4167   -2.8884
    0.4333   -2.9045
    0.4500   -2.8930
    0.4667   -2.8903
    0.4833   -2.8795
    0.5000   -2.8864
 
    0.0000   -2.9125
    0.0167   -2.9130
    0.0333   -2.9144
    0.0500   -2.9200
    0.0667   -2.9187
    0.0833   -2.9177
    0.1000   -2.9137
    0.1167   -2.9078
    0.1333   -2.9023
    0.1500   -2.8943
    0.1667   -2.8870
    0.1833   -2.8803
    0.2000   -2.8796
    0.2167   -2.8806
    0.2333   -2.8822
    0.2500   -2.8847
    0.2667   -2.8840
    0.2833   -2.8895
    0.3000   -2.8812
    0.3167   -2.8846
    0.3333   -2.8836
    0.3500   -2.8747
    0.3667   -2.8871
    0.3833   -2.8850
    0.4000   -2.8843
    0.4167   -2.8791
    0.4333   -2.8779
    0.4500   -2.8916
    0.4667   -2.8778
    0.4833   -2.8795
    0.5000   -2.8744
 
    0.0000   -2.9070
    0.0167   -2.9075
    0.0333   -2.9125
    0.0500   -2.9166
    0.0667   -2.9187
    0.0833   -2.9150
    0.1000   -2.9106
    0.1167   -2.9051
    0.1333   -2.8983
    0.1500   -2.8885
    0.1667   -2.8860
    0.1833   -2.8803
    0.2000   -2.8796
    0.2167   -2.8806
    0.2333   -2.8822
    0.2500   -2.8804
    0.2667   -2.8722
    0.2833   -2.8768
    0.3000   -2.8791
    0.3167   -2.8566
    0.3333   -2.8616
    0.3500   -2.8704
    0.3667   -2.8794
    0.3833   -2.8850
    0.4000   -2.8750
    0.4167   -2.8711
    0.4333   -2.8589
    0.4500   -2.8653
    0.4667   -2.8765
    0.4833   -2.8733
    0.5000   -2.8700
 
    0.0000   -2.8990
    0.0167   -2.9047
    0.0333   -2.9088
    0.0500   -2.9109
    0.0667   -2.9139
    0.0833   -2.9150
    0.1000   -2.9106
    0.1167   -2.9051
    0.1333   -2.8983
    0.1500   -2.8885
    0.1667   -2.8781
    0.1833   -2.8779
    0.2000   -2.8720
    0.2167   -2.8747
    0.2333   -2.8802
    0.2500   -2.8789
    0.2667   -2.8722
    0.2833   -2.8768
    0.3000   -2.8791
    0.3167   -2.8566
    0.3333   -2.8616
    0.3500   -2.8704
    0.3667   -2.8794
    0.3833   -2.8786
    0.4000   -2.8750
    0.4167   -2.8642
    0.4333   -2.8589
    0.4500   -2.8549
    0.4667   -2.8676
    0.4833   -2.8733
    0.5000   -2.8574
 
    0.0000   -2.8923
    0.0167   -2.8861
    0.0333   -2.8770
    0.0500   -2.8753
    0.0667   -2.8761
    0.0833   -2.8772
    0.1000   -2.8784
    0.1167   -2.8795
    0.1333   -2.8804
    0.1500   -2.8812
    0.1667   -2.8781
    0.1833   -2.8779
    0.2000   -2.8720
    0.2167   -2.8698
    0.2333   -2.8741
    0.2500   -2.8719
    0.2667   -2.8689
    0.2833   -2.8529
    0.3000   -2.8454
    0.3167   -2.8531
    0.3333   -2.8537
    0.3500   -2.8612
    0.3667   -2.8692
    0.3833   -2.8774
    0.4000   -2.8691
    0.4167   -2.8596
    0.4333   -2.8486
    0.4500   -2.8549
    0.4667   -2.8676
    0.4833   -2.8595
    0.5000   -2.8574
 
    0.0000   -2.8742
    0.0167   -2.8743
    0.0333   -2.8747
    0.0500   -2.8671
    0.0667   -2.8571
    0.0833   -2.8625
    0.1000   -2.8673
    0.1167   -2.8712
    0.1333   -2.8748
    0.1500   -2.8792
    0.1667   -2.8768
    0.1833   -2.8714
    0.2000   -2.8689
    0.2167   -2.8644
    0.2333   -2.8603
    0.2500   -2.8667
    0.2667   -2.8643
    0.2833   -2.8478
    0.3000   -2.8454
    0.3167   -2.8531
    0.3333   -2.8520
    0.3500   -2.8554
    0.3667   -2.8381
    0.3833   -2.8495
    0.4000   -2.8680
    0.4167   -2.8596
    0.4333   -2.8461
    0.4500   -2.8412
    0.4667   -2.8398
    0.4833   -2.8559
    0.5000   -2.8563
 
    0.0000   -2.8408
    0.0167   -2.8411
    0.0333   -2.8457
    0.0500   -2.8513
    0.0667   -2.8571
    0.0833   -2.8625
    0.1000   -2.8673
    0.1167   -2.8712
    0.1333   -2.8741
    0.1500   -2.8761
    0.1667   -2.8760
    0.1833   -2.8639
    0.2000   -2.8670
    0.2167   -2.8644
    0.2333   -2.8603
    0.2500   -2.8667
    0.2667   -2.8550
    0.2833   -2.8394
    0.3000   -2.8403
    0.3167   -2.8467
    0.3333   -2.8346
    0.3500   -2.8187
    0.3667   -2.8299
    0.3833   -2.8401
    0.4000   -2.8519
    0.4167   -2.8571
    0.4333   -2.8461
    0.4500   -2.8396
    0.4667   -2.8270
    0.4833   -2.8407
    0.5000   -2.8563
 
    0.0000   -2.8392
    0.0167   -2.8411
    0.0333   -2.8457
    0.0500   -2.8513
    0.0667   -2.8567
    0.0833   -2.8567
    0.1000   -2.8630
    0.1167   -2.8691
    0.1333   -2.8741
    0.1500   -2.8761
    0.1667   -2.8760
    0.1833   -2.8639
    0.2000   -2.8616
    0.2167   -2.8547
    0.2333   -2.8565
    0.2500   -2.8488
    0.2667   -2.8414
    0.2833   -2.8394
    0.3000   -2.8391
    0.3167   -2.8395
    0.3333   -2.8346
    0.3500   -2.8136
    0.3667   -2.8290
    0.3833   -2.8194
    0.4000   -2.8242
    0.4167   -2.8370
    0.4333   -2.8455
    0.4500   -2.8334
    0.4667   -2.8250
    0.4833   -2.8407
    0.5000   -2.8427
 
    0.0000   -2.8392
    0.0167   -2.8410
    0.0333   -2.8416
    0.0500   -2.8438
    0.0667   -2.8502
    0.0833   -2.8457
    0.1000   -2.8467
    0.1167   -2.8489
    0.1333   -2.8514
    0.1500   -2.8543
    0.1667   -2.8574
    0.1833   -2.8627
    0.2000   -2.8508
    0.2167   -2.8531
    0.2333   -2.8565
    0.2500   -2.8488
    0.2667   -2.8414
    0.2833   -2.8384
    0.3000   -2.8313
    0.3167   -2.8149
    0.3333   -2.8092
    0.3500   -2.8136
    0.3667   -2.8003
    0.3833   -2.8112
    0.4000   -2.8136
    0.4167   -2.8267
    0.4333   -2.8373
    0.4500   -2.8256
    0.4667   -2.8250
    0.4833   -2.8237
    0.5000   -2.8410
 
    0.0000   -2.8279
    0.0167   -2.8286
    0.0333   -2.8359
    0.0500   -2.8416
    0.0667   -2.8433
    0.0833   -2.8448
    0.1000   -2.8341
    0.1167   -2.8357
    0.1333   -2.8428
    0.1500   -2.8497
    0.1667   -2.8564
    0.1833   -2.8606
    0.2000   -2.8508
    0.2167   -2.8531
    0.2333   -2.8459
    0.2500   -2.8364
    0.2667   -2.8294
    0.2833   -2.8343
    0.3000   -2.8215
    0.3167   -2.8117
    0.3333   -2.8021
    0.3500   -2.8104
    0.3667   -2.7937
    0.3833   -2.8008
    0.4000   -2.8136
    0.4167   -2.8267
    0.4333   -2.8373
    0.4500   -2.8256
    0.4667   -2.8208
    0.4833   -2.8122
    0.5000   -2.7993
 
    0.0000   -2.8211
    0.0167   -2.8275
    0.0333   -2.8264
    0.0500   -2.8247
    0.0667   -2.8227
    0.0833   -2.8208
    0.1000   -2.8284
    0.1167   -2.8217
    0.1333   -2.8159
    0.1500   -2.8230
    0.1667   -2.8304
    0.1833   -2.8380
    0.2000   -2.8455
    0.2167   -2.8368
    0.2333   -2.8223
    0.2500   -2.8251
    0.2667   -2.8274
    0.2833   -2.8280
    0.3000   -2.8207
    0.3167   -2.8117
    0.3333   -2.8021
    0.3500   -2.7931
    0.3667   -2.7937
    0.3833   -2.8008
    0.4000   -2.8006
    0.4167   -2.7912
    0.4333   -2.8074
    0.4500   -2.8235
    0.4667   -2.8204
    0.4833   -2.8079
    0.5000   -2.7959
 
    0.0000   -2.8209
    0.0167   -2.8131
    0.0333   -2.8049
    0.0500   -2.8050
    0.0667   -2.8130
    0.0833   -2.8206
    0.1000   -2.8185
    0.1167   -2.8168
    0.1333   -2.8159
    0.1500   -2.8230
    0.1667   -2.8304
    0.1833   -2.8380
    0.2000   -2.8455
    0.2167   -2.8368
    0.2333   -2.8223
    0.2500   -2.8217
    0.2667   -2.8274
    0.2833   -2.8280
    0.3000   -2.8207
    0.3167   -2.8109
    0.3333   -2.7983
    0.3500   -2.7923
    0.3667   -2.7894
    0.3833   -2.7772
    0.4000   -2.7772
    0.4167   -2.7835
    0.4333   -2.7948
    0.4500   -2.8097
    0.4667   -2.8100
    0.4833   -2.8018
    0.5000   -2.7942
 
    0.0000   -2.8059
    0.0167   -2.8040
    0.0333   -2.7998
    0.0500   -2.7965
    0.0667   -2.7962
    0.0833   -2.7990
    0.1000   -2.8036
    0.1167   -2.8094
    0.1333   -2.8155
    0.1500   -2.8148
    0.1667   -2.8146
    0.1833   -2.8152
    0.2000   -2.8165
    0.2167   -2.8186
    0.2333   -2.8214
    0.2500   -2.8217
    0.2667   -2.8264
    0.2833   -2.8157
    0.3000   -2.8124
    0.3167   -2.8049
    0.3333   -2.7980
    0.3500   -2.7923
    0.3667   -2.7894
    0.3833   -2.7749
    0.4000   -2.7752
    0.4167   -2.7802
    0.4333   -2.7948
    0.4500   -2.8097
    0.4667   -2.8100
    0.4833   -2.7953
    0.5000   -2.7935
 
    0.0000   -2.8059
    0.0167   -2.8040
    0.0333   -2.7998
    0.0500   -2.7964
    0.0667   -2.7962
    0.0833   -2.7990
    0.1000   -2.8036
    0.1167   -2.8094
    0.1333   -2.8086
    0.1500   -2.7946
    0.1667   -2.7949
    0.1833   -2.7995
    0.2000   -2.8044
    0.2167   -2.8098
    0.2333   -2.8154
    0.2500   -2.8066
    0.2667   -2.7902
    0.2833   -2.8002
    0.3000   -2.8045
    0.3167   -2.7999
    0.3333   -2.7911
    0.3500   -2.7818
    0.3667   -2.7788
    0.3833   -2.7749
    0.4000   -2.7660
    0.4167   -2.7802
    0.4333   -2.7771
    0.4500   -2.7865
    0.4667   -2.8053
    0.4833   -2.7953
    0.5000   -2.7863
 
    0.0000   -2.7804
    0.0167   -2.7884
    0.0333   -2.7968
    0.0500   -2.7964
    0.0667   -2.7878
    0.0833   -2.7789
    0.1000   -2.7808
    0.1167   -2.7837
    0.1333   -2.7870
    0.1500   -2.7908
    0.1667   -2.7949
    0.1833   -2.7995
    0.2000   -2.8044
    0.2167   -2.8098
    0.2333   -2.8154
    0.2500   -2.8066
    0.2667   -2.7901
    0.2833   -2.7844
    0.3000   -2.7918
    0.3167   -2.7928
    0.3333   -2.7886
    0.3500   -2.7775
    0.3667   -2.7788
    0.3833   -2.7683
    0.4000   -2.7660
    0.4167   -2.7771
    0.4333   -2.7676
    0.4500   -2.7770
    0.4667   -2.7770
    0.4833   -2.7814
    0.5000   -2.7863
 
    0.0000   -2.7792
    0.0167   -2.7780
    0.0333   -2.7778
    0.0500   -2.7766
    0.0667   -2.7764
    0.0833   -2.7783
    0.1000   -2.7808
    0.1167   -2.7837
    0.1333   -2.7870
    0.1500   -2.7908
    0.1667   -2.7798
    0.1833   -2.7685
    0.2000   -2.7701
    0.2167   -2.7716
    0.2333   -2.7728
    0.2500   -2.7738
    0.2667   -2.7860
    0.2833   -2.7754
    0.3000   -2.7759
    0.3167   -2.7763
    0.3333   -2.7806
    0.3500   -2.7751
    0.3667   -2.7772
    0.3833   -2.7683
    0.4000   -2.7572
    0.4167   -2.7575
    0.4333   -2.7674
    0.4500   -2.7598
    0.4667   -2.7679
    0.4833   -2.7810
    0.5000   -2.7839
 
    0.0000   -2.7779
    0.0167   -2.7780
    0.0333   -2.7778
    0.0500   -2.7766
    0.0667   -2.7764
    0.0833   -2.7783
    0.1000   -2.7696
    0.1167   -2.7601
    0.1333   -2.7622
    0.1500   -2.7646
    0.1667   -2.7666
    0.1833   -2.7643
    0.2000   -2.7570
    0.2167   -2.7612
    0.2333   -2.7661
    0.2500   -2.7720
    0.2667   -2.7776
    0.2833   -2.7725
    0.3000   -2.7537
    0.3167   -2.7722
    0.3333   -2.7764
    0.3500   -2.7751
    0.3667   -2.7656
    0.3833   -2.7593
    0.4000   -2.7572
    0.4167   -2.7486
    0.4333   -2.7588
    0.4500   -2.7545
    0.4667   -2.7654
    0.4833   -2.7769
    0.5000   -2.7832
 
    0.0000   -2.7779
    0.0167   -2.7710
    0.0333   -2.7717
    0.0500   -2.7725
    0.0667   -2.7692
    0.0833   -2.7613
    0.1000   -2.7569
    0.1167   -2.7597
    0.1333   -2.7504
    0.1500   -2.7473
    0.1667   -2.7501
    0.1833   -2.7533
    0.2000   -2.7495
    0.2167   -2.7477
    0.2333   -2.7587
    0.2500   -2.7715
    0.2667   -2.7747
    0.2833   -2.7725
    0.3000   -2.7536
    0.3167   -2.7565
    0.3333   -2.7646
    0.3500   -2.7716
    0.3667   -2.7565
    0.3833   -2.7545
    0.4000   -2.7560
    0.4167   -2.7442
    0.4333   -2.7452
    0.4500   -2.7535
    0.4667   -2.7605
    0.4833   -2.7658
    0.5000   -2.7769
 
    0.0000   -2.7706
    0.0167   -2.7709
    0.0333   -2.7717
    0.0500   -2.7725
    0.0667   -2.7692
    0.0833   -2.7613
    0.1000   -2.7517
    0.1167   -2.7432
    0.1333   -2.7451
    0.1500   -2.7403
    0.1667   -2.7300
    0.1833   -2.7195
    0.2000   -2.7278
    0.2167   -2.7235
    0.2333   -2.7236
    0.2500   -2.7280
    0.2667   -2.7323
    0.2833   -2.7372
    0.3000   -2.7536
    0.3167   -2.7545
    0.3333   -2.7645
    0.3500   -2.7681
    0.3667   -2.7560
    0.3833   -2.7512
    0.4000   -2.7552
    0.4167   -2.7441
    0.4333   -2.7452
    0.4500   -2.7472
    0.4667   -2.7487
    0.4833   -2.7609
    0.5000   -2.7690
 
    0.0000   -2.7706
    0.0167   -2.7709
    0.0333   -2.7620
    0.0500   -2.7529
    0.0667   -2.7505
    0.0833   -2.7538
    0.1000   -2.7517
    0.1167   -2.7413
    0.1333   -2.7304
    0.1500   -2.7196
    0.1667   -2.7108
    0.1833   -2.7187
    0.2000   -2.7139
    0.2167   -2.7188
    0.2333   -2.7184
    0.2500   -2.7237
    0.2667   -2.7300
    0.2833   -2.7372
    0.3000   -2.7464
    0.3167   -2.7545
    0.3333   -2.7645
    0.3500   -2.7629
    0.3667   -2.7495
    0.3833   -2.7512
    0.4000   -2.7552
    0.4167   -2.7436
    0.4333   -2.7413
    0.4500   -2.7461
    0.4667   -2.7478
    0.4833   -2.7606
    0.5000   -2.7690
 
    0.0000   -2.7378
    0.0167   -2.7389
    0.0333   -2.7430
    0.0500   -2.7469
    0.0667   -2.7438
    0.0833   -2.7406
    0.1000   -2.7417
    0.1167   -2.7413
    0.1333   -2.7304
    0.1500   -2.7196
    0.1667   -2.7108
    0.1833   -2.7084
    0.2000   -2.7104
    0.2167   -2.7140
    0.2333   -2.7184
    0.2500   -2.7237
    0.2667   -2.7300
    0.2833   -2.7362
    0.3000   -2.7453
    0.3167   -2.7431
    0.3333   -2.7460
    0.3500   -2.7486
    0.3667   -2.7476
    0.3833   -2.7493
    0.4000   -2.7427
    0.4167   -2.7436
    0.4333   -2.7325
    0.4500   -2.7461
    0.4667   -2.7478
    0.4833   -2.7606
    0.5000   -2.7611
 
    0.0000   -2.7348
    0.0167   -2.7379
    0.0333   -2.7381
    0.0500   -2.7386
    0.0667   -2.7390
    0.0833   -2.7336
    0.1000   -2.7240
    0.1167   -2.7142
    0.1333   -2.7041
    0.1500   -2.6992
    0.1667   -2.7086
    0.1833   -2.7084
    0.2000   -2.7104
    0.2167   -2.7140
    0.2333   -2.7154
    0.2500   -2.7194
    0.2667   -2.7260
    0.2833   -2.7361
    0.3000   -2.7453
    0.3167   -2.7332
    0.3333   -2.7349
    0.3500   -2.7372
    0.3667   -2.7432
    0.3833   -2.7411
    0.4000   -2.7427
    0.4167   -2.7385
    0.4333   -2.7303
    0.4500   -2.7345
    0.4667   -2.7464
    0.4833   -2.7470
    0.5000   -2.7471
 
    0.0000   -2.7342
    0.0167   -2.7298
    0.0333   -2.7249
    0.0500   -2.7197
    0.0667   -2.7142
    0.0833   -2.7085
    0.1000   -2.7025
    0.1167   -2.6977
    0.1333   -2.6982
    0.1500   -2.6987
    0.1667   -2.7026
    0.1833   -2.7081
    0.2000   -2.7082
    0.2167   -2.7113
    0.2333   -2.7154
    0.2500   -2.7193
    0.2667   -2.7230
    0.2833   -2.7358
    0.3000   -2.7398
    0.3167   -2.7332
    0.3333   -2.7348
    0.3500   -2.7372
    0.3667   -2.7393
    0.3833   -2.7411
    0.4000   -2.7337
    0.4167   -2.7385
    0.4333   -2.7303
    0.4500   -2.7345
    0.4667   -2.7464
    0.4833   -2.7470
    0.5000   -2.7471
 
    0.0000   -2.6988
    0.0167   -2.6987
    0.0333   -2.6984
    0.0500   -2.6981
    0.0667   -2.6977
    0.0833   -2.6975
    0.1000   -2.6975
    0.1167   -2.6977
    0.1333   -2.6982
    0.1500   -2.6987
    0.1667   -2.6984
    0.1833   -2.7028
    0.2000   -2.7071
    0.2167   -2.7113
    0.2333   -2.7093
    0.2500   -2.7163
    0.2667   -2.7230
    0.2833   -2.7263
    0.3000   -2.7294
    0.3167   -2.7323
    0.3333   -2.7120
    0.3500   -2.7275
    0.3667   -2.7393
    0.3833   -2.7404
    0.4000   -2.7299
    0.4167   -2.7283
    0.4333   -2.7231
    0.4500   -2.7322
    0.4667   -2.7369
    0.4833   -2.7233
    0.5000   -2.7123
 
    0.0000   -2.6988
    0.0167   -2.6987
    0.0333   -2.6984
    0.0500   -2.6981
    0.0667   -2.6977
    0.0833   -2.6975
    0.1000   -2.6975
    0.1167   -2.6962
    0.1333   -2.6908
    0.1500   -2.6966
    0.1667   -2.6984
    0.1833   -2.7027
    0.2000   -2.7071
    0.2167   -2.6973
    0.2333   -2.7022
    0.2500   -2.7020
    0.2667   -2.7185
    0.2833   -2.7263
    0.3000   -2.7294
    0.3167   -2.7323
    0.3333   -2.7114
    0.3500   -2.7229
    0.3667   -2.7370
    0.3833   -2.7401
    0.4000   -2.7262
    0.4167   -2.7189
    0.4333   -2.7231
    0.4500   -2.7138
    0.4667   -2.6981
    0.4833   -2.6970
    0.5000   -2.7074
 
    0.0000   -2.6592
    0.0167   -2.6597
    0.0333   -2.6611
    0.0500   -2.6635
    0.0667   -2.6670
    0.0833   -2.6714
    0.1000   -2.6773
    0.1167   -2.6839
    0.1333   -2.6904
    0.1500   -2.6938
    0.1667   -2.6972
    0.1833   -2.6903
    0.2000   -2.6880
    0.2167   -2.6967
    0.2333   -2.6876
    0.2500   -2.6838
    0.2667   -2.6616
    0.2833   -2.6670
    0.3000   -2.6817
    0.3167   -2.6967
    0.3333   -2.7114
    0.3500   -2.7229
    0.3667   -2.7370
    0.3833   -2.7275
    0.4000   -2.7254
    0.4167   -2.7161
    0.4333   -2.7180
    0.4500   -2.7138
    0.4667   -2.6981
    0.4833   -2.6814
    0.5000   -2.6689
 
    0.0000   -2.6386
    0.0167   -2.6451
    0.0333   -2.6519
    0.0500   -2.6585
    0.0667   -2.6649
    0.0833   -2.6710
    0.1000   -2.6768
    0.1167   -2.6833
    0.1333   -2.6898
    0.1500   -2.6931
    0.1667   -2.6972
    0.1833   -2.6903
    0.2000   -2.6794
    0.2167   -2.6707
    0.2333   -2.6840
    0.2500   -2.6737
    0.2667   -2.6612
    0.2833   -2.6670
    0.3000   -2.6808
    0.3167   -2.6947
    0.3333   -2.7087
    0.3500   -2.6883
    0.3667   -2.6917
    0.3833   -2.7105
    0.4000   -2.7143
    0.4167   -2.7126
    0.4333   -2.7180
    0.4500   -2.7043
    0.4667   -2.6879
    0.4833   -2.6814
    0.5000   -2.6656
 
    0.0000   -2.6386
    0.0167   -2.6451
    0.0333   -2.6519
    0.0500   -2.6585
    0.0667   -2.6648
    0.0833   -2.6709
    0.1000   -2.6768
    0.1167   -2.6825
    0.1333   -2.6879
    0.1500   -2.6931
    0.1667   -2.6834
    0.1833   -2.6795
    0.2000   -2.6794
    0.2167   -2.6678
    0.2333   -2.6563
    0.2500   -2.6465
    0.2667   -2.6537
    0.2833   -2.6670
    0.3000   -2.6808
    0.3167   -2.6947
    0.3333   -2.7087
    0.3500   -2.6883
    0.3667   -2.6896
    0.3833   -2.7020
    0.4000   -2.7054
    0.4167   -2.7093
    0.4333   -2.7173
    0.4500   -2.7042
    0.4667   -2.6879
    0.4833   -2.6717
    0.5000   -2.6656
 
    0.0000   -2.6376
    0.0167   -2.6388
    0.0333   -2.6470
    0.0500   -2.6549
    0.0667   -2.6626
    0.0833   -2.6699
    0.1000   -2.6766
    0.1167   -2.6824
    0.1333   -2.6879
    0.1500   -2.6830
    0.1667   -2.6761
    0.1833   -2.6727
    0.2000   -2.6619
    0.2167   -2.6678
    0.2333   -2.6563
    0.2500   -2.6465
    0.2667   -2.6537
    0.2833   -2.6492
    0.3000   -2.6514
    0.3167   -2.6542
    0.3333   -2.6656
    0.3500   -2.6775
    0.3667   -2.6741
    0.3833   -2.6847
    0.4000   -2.6995
    0.4167   -2.7079
    0.4333   -2.7002
    0.4500   -2.6866
    0.4667   -2.6851
    0.4833   -2.6717
    0.5000   -2.6626
 
    0.0000   -2.6376
    0.0167   -2.6309
    0.0333   -2.6246
    0.0500   -2.6277
    0.0667   -2.6319
    0.0833   -2.6369
    0.1000   -2.6427
    0.1167   -2.6492
    0.1333   -2.6561
    0.1500   -2.6636
    0.1667   -2.6714
    0.1833   -2.6689
    0.2000   -2.6615
    0.2167   -2.6538
    0.2333   -2.6460
    0.2500   -2.6415
    0.2667   -2.6527
    0.2833   -2.6484
    0.3000   -2.6429
    0.3167   -2.6541
    0.3333   -2.6568
    0.3500   -2.6731
    0.3667   -2.6741
    0.3833   -2.6847
    0.4000   -2.6961
    0.4167   -2.7079
    0.4333   -2.6984
    0.4500   -2.6842
    0.4667   -2.6733
    0.4833   -2.6688
    0.5000   -2.6626
 
    0.0000   -2.6317
    0.0167   -2.6309
    0.0333   -2.6235
    0.0500   -2.6159
    0.0667   -2.6081
    0.0833   -2.6002
    0.1000   -2.5992
    0.1167   -2.6048
    0.1333   -2.6102
    0.1500   -2.6192
    0.1667   -2.6307
    0.1833   -2.6431
    0.2000   -2.6565
    0.2167   -2.6509
    0.2333   -2.6397
    0.2500   -2.6396
    0.2667   -2.6450
    0.2833   -2.6366
    0.3000   -2.6390
    0.3167   -2.6456
    0.3333   -2.6548
    0.3500   -2.6632
    0.3667   -2.6665
    0.3833   -2.6829
    0.4000   -2.6961
    0.4167   -2.6982
    0.4333   -2.6948
    0.4500   -2.6805
    0.4667   -2.6700
    0.4833   -2.6631
    0.5000   -2.6595
 
    0.0000   -2.6286
    0.0167   -2.6227
    0.0333   -2.6235
    0.0500   -2.6159
    0.0667   -2.6081
    0.0833   -2.6002
    0.1000   -2.5925
    0.1167   -2.5994
    0.1333   -2.6088
    0.1500   -2.6154
    0.1667   -2.6203
    0.1833   -2.6250
    0.2000   -2.6295
    0.2167   -2.6337
    0.2333   -2.6377
    0.2500   -2.6396
    0.2667   -2.6379
    0.2833   -2.6358
    0.3000   -2.6390
    0.3167   -2.6456
    0.3333   -2.6539
    0.3500   -2.6632
    0.3667   -2.6633
    0.3833   -2.6698
    0.4000   -2.6841
    0.4167   -2.6821
    0.4333   -2.6670
    0.4500   -2.6737
    0.4667   -2.6684
    0.4833   -2.6561
    0.5000   -2.6562
 
    0.0000   -2.6220
    0.0167   -2.6212
    0.0333   -2.6122
    0.0500   -2.6028
    0.0667   -2.5932
    0.0833   -2.5934
    0.1000   -2.5925
    0.1167   -2.5885
    0.1333   -2.5915
    0.1500   -2.5951
    0.1667   -2.5985
    0.1833   -2.6018
    0.2000   -2.6056
    0.2167   -2.6158
    0.2333   -2.6277
    0.2500   -2.6389
    0.2667   -2.6379
    0.2833   -2.6358
    0.3000   -2.6364
    0.3167   -2.6371
    0.3333   -2.6539
    0.3500   -2.6592
    0.3667   -2.6633
    0.3833   -2.6628
    0.4000   -2.6645
    0.4167   -2.6658
    0.4333   -2.6644
    0.4500   -2.6678
    0.4667   -2.6667
    0.4833   -2.6534
    0.5000   -2.6562
 
    0.0000   -2.5677
    0.0167   -2.5684
    0.0333   -2.5747
    0.0500   -2.5811
    0.0667   -2.5874
    0.0833   -2.5844
    0.1000   -2.5912
    0.1167   -2.5885
    0.1333   -2.5915
    0.1500   -2.5951
    0.1667   -2.5985
    0.1833   -2.6017
    0.2000   -2.6056
    0.2167   -2.6158
    0.2333   -2.6277
    0.2500   -2.6379
    0.2667   -2.6296
    0.2833   -2.6321
    0.3000   -2.6255
    0.3167   -2.6296
    0.3333   -2.6344
    0.3500   -2.6495
    0.3667   -2.6608
    0.3833   -2.6402
    0.4000   -2.6425
    0.4167   -2.6512
    0.4333   -2.6547
    0.4500   -2.6463
    0.4667   -2.6459
    0.4833   -2.6459
    0.5000   -2.6535
 
    0.0000   -2.5630
    0.0167   -2.5682
    0.0333   -2.5704
    0.0500   -2.5737
    0.0667   -2.5783
    0.0833   -2.5830
    0.1000   -2.5824
    0.1167   -2.5823
    0.1333   -2.5757
    0.1500   -2.5773
    0.1667   -2.5849
    0.1833   -2.5940
    0.2000   -2.6035
    0.2167   -2.6127
    0.2333   -2.6253
    0.2500   -2.6280
    0.2667   -2.6216
    0.2833   -2.6212
    0.3000   -2.6192
    0.3167   -2.6228
    0.3333   -2.6333
    0.3500   -2.6434
    0.3667   -2.6561
    0.3833   -2.6387
    0.4000   -2.6414
    0.4167   -2.6442
    0.4333   -2.6456
    0.4500   -2.6322
    0.4667   -2.6334
    0.4833   -2.6459
    0.5000   -2.6535
 
    0.0000   -2.5591
    0.0167   -2.5598
    0.0333   -2.5645
    0.0500   -2.5694
    0.0667   -2.5740
    0.0833   -2.5784
    0.1000   -2.5824
    0.1167   -2.5823
    0.1333   -2.5757
    0.1500   -2.5773
    0.1667   -2.5849
    0.1833   -2.5940
    0.2000   -2.6035
    0.2167   -2.6073
    0.2333   -2.6098
    0.2500   -2.6121
    0.2667   -2.6182
    0.2833   -2.6212
    0.3000   -2.6189
    0.3167   -2.6209
    0.3333   -2.6268
    0.3500   -2.6339
    0.3667   -2.6375
    0.3833   -2.6387
    0.4000   -2.6279
    0.4167   -2.6286
    0.4333   -2.6304
    0.4500   -2.6310
    0.4667   -2.6333
    0.4833   -2.6429
    0.5000   -2.6459
 
    0.0000   -2.5566
    0.0167   -2.5598
    0.0333   -2.5645
    0.0500   -2.5694
    0.0667   -2.5740
    0.0833   -2.5784
    0.1000   -2.5730
    0.1167   -2.5649
    0.1333   -2.5700
    0.1500   -2.5772
    0.1667   -2.5846
    0.1833   -2.5922
    0.2000   -2.6014
    0.2167   -2.6073
    0.2333   -2.6098
    0.2500   -2.6121
    0.2667   -2.6143
    0.2833   -2.6166
    0.3000   -2.6189
    0.3167   -2.6209
    0.3333   -2.6226
    0.3500   -2.6241
    0.3667   -2.6253
    0.3833   -2.6320
    0.4000   -2.6279
    0.4167   -2.6286
    0.4333   -2.6294
    0.4500   -2.6304
    0.4667   -2.6333
    0.4833   -2.6389
    0.5000   -2.6422
 
    0.0000   -2.5566
    0.0167   -2.5546
    0.0333   -2.5541
    0.0500   -2.5543
    0.0667   -2.5560
    0.0833   -2.5582
    0.1000   -2.5612
    0.1167   -2.5649
    0.1333   -2.5690
    0.1500   -2.5673
    0.1667   -2.5732
    0.1833   -2.5835
    0.2000   -2.5925
    0.2167   -2.5997
    0.2333   -2.6057
    0.2500   -2.6114
    0.2667   -2.6142
    0.2833   -2.6166
    0.3000   -2.6125
    0.3167   -2.6173
    0.3333   -2.6226
    0.3500   -2.6241
    0.3667   -2.6253
    0.3833   -2.6262
    0.4000   -2.6256
    0.4167   -2.6282
    0.4333   -2.6294
    0.4500   -2.6304
    0.4667   -2.6228
    0.4833   -2.6389
    0.5000   -2.6387
 
    0.0000   -2.5543
    0.0167   -2.5533
    0.0333   -2.5532
    0.0500   -2.5543
    0.0667   -2.5560
    0.0833   -2.5582
    0.1000   -2.5612
    0.1167   -2.5625
    0.1333   -2.5690
    0.1500   -2.5673
    0.1667   -2.5704
    0.1833   -2.5756
    0.2000   -2.5830
    0.2167   -2.5921
    0.2333   -2.6016
    0.2500   -2.6110
    0.2667   -2.6141
    0.2833   -2.6039
    0.3000   -2.6108
    0.3167   -2.6157
    0.3333   -2.6107
    0.3500   -2.6150
    0.3667   -2.6230
    0.3833   -2.6262
    0.4000   -2.6123
    0.4167   -2.5868
    0.4333   -2.5939
    0.4500   -2.6080
    0.4667   -2.6228
    0.4833   -2.6342
    0.5000   -2.6370
 
    0.0000   -2.5539
    0.0167   -2.5529
    0.0333   -2.5532
    0.0500   -2.5537
    0.0667   -2.5535
    0.0833   -2.5533
    0.1000   -2.5548
    0.1167   -2.5625
    0.1333   -2.5577
    0.1500   -2.5629
    0.1667   -2.5704
    0.1833   -2.5756
    0.2000   -2.5810
    0.2167   -2.5866
    0.2333   -2.5921
    0.2500   -2.5968
    0.2667   -2.5989
    0.2833   -2.6024
    0.3000   -2.6042
    0.3167   -2.6061
    0.3333   -2.6093
    0.3500   -2.6145
    0.3667   -2.6190
    0.3833   -2.6225
    0.4000   -2.6123
    0.4167   -2.5868
    0.4333   -2.5925
    0.4500   -2.6080
    0.4667   -2.6207
    0.4833   -2.6278
    0.5000   -2.6370
 
    0.0000   -2.5539
    0.0167   -2.5529
    0.0333   -2.5465
    0.0500   -2.5391
    0.0667   -2.5387
    0.0833   -2.5468
    0.1000   -2.5534
    0.1167   -2.5539
    0.1333   -2.5577
    0.1500   -2.5615
    0.1667   -2.5657
    0.1833   -2.5742
    0.2000   -2.5810
    0.2167   -2.5866
    0.2333   -2.5921
    0.2500   -2.5968
    0.2667   -2.5989
    0.2833   -2.5958
    0.3000   -2.6014
    0.3167   -2.6034
    0.3333   -2.6065
    0.3500   -2.5954
    0.3667   -2.5809
    0.3833   -2.5670
    0.4000   -2.5738
    0.4167   -2.5836
    0.4333   -2.5925
    0.4500   -2.6047
    0.4667   -2.6207
    0.4833   -2.6274
    0.5000   -2.6343
 
    0.0000   -2.5474
    0.0167   -2.5452
    0.0333   -2.5402
    0.0500   -2.5347
    0.0667   -2.5368
    0.0833   -2.5412
    0.1000   -2.5463
    0.1167   -2.5519
    0.1333   -2.5547
    0.1500   -2.5615
    0.1667   -2.5578
    0.1833   -2.5601
    0.2000   -2.5630
    0.2167   -2.5701
    0.2333   -2.5768
    0.2500   -2.5833
    0.2667   -2.5895
    0.2833   -2.5957
    0.3000   -2.6007
    0.3167   -2.5992
    0.3333   -2.5945
    0.3500   -2.5853
    0.3667   -2.5759
    0.3833   -2.5662
    0.4000   -2.5642
    0.4167   -2.5771
    0.4333   -2.5882
    0.4500   -2.6025
    0.4667   -2.6160
    0.4833   -2.6274
    0.5000   -2.6302
 
    0.0000   -2.5474
    0.0167   -2.5452
    0.0333   -2.5402
    0.0500   -2.5346
    0.0667   -2.5368
    0.0833   -2.5412
    0.1000   -2.5463
    0.1167   -2.5519
    0.1333   -2.5530
    0.1500   -2.5576
    0.1667   -2.5555
    0.1833   -2.5556
    0.2000   -2.5630
    0.2167   -2.5665
    0.2333   -2.5705
    0.2500   -2.5751
    0.2667   -2.5860
    0.2833   -2.5953
    0.3000   -2.5918
    0.3167   -2.5823
    0.3333   -2.5663
    0.3500   -2.5534
    0.3667   -2.5554
    0.3833   -2.5635
    0.4000   -2.5621
    0.4167   -2.5771
    0.4333   -2.5826
    0.4500   -2.6025
    0.4667   -2.6139
    0.4833   -2.6270
    0.5000   -2.6281
 
    0.0000   -2.5287
    0.0167   -2.5293
    0.0333   -2.5308
    0.0500   -2.5329
    0.0667   -2.5315
    0.0833   -2.5296
    0.1000   -2.5358
    0.1167   -2.5438
    0.1333   -2.5518
    0.1500   -2.5560
    0.1667   -2.5555
    0.1833   -2.5468
    0.2000   -2.5454
    0.2167   -2.5538
    0.2333   -2.5627
    0.2500   -2.5722
    0.2667   -2.5823
    0.2833   -2.5930
    0.3000   -2.5917
    0.3167   -2.5792
    0.3333   -2.5650
    0.3500   -2.5534
    0.3667   -2.5435
    0.3833   -2.5526
    0.4000   -2.5621
    0.4167   -2.5760
    0.4333   -2.5826
    0.4500   -2.6009
    0.4667   -2.6080
    0.4833   -2.6209
    0.5000   -2.6281
 
    0.0000   -2.5287
    0.0167   -2.5293
    0.0333   -2.5308
    0.0500   -2.5329
    0.0667   -2.5279
    0.0833   -2.5277
    0.1000   -2.5353
    0.1167   -2.5426
    0.1333   -2.5499
    0.1500   -2.5407
    0.1667   -2.5480
    0.1833   -2.5468
    0.2000   -2.5377
    0.2167   -2.5409
    0.2333   -2.5552
    0.2500   -2.5703
    0.2667   -2.5804
    0.2833   -2.5875
    0.3000   -2.5875
    0.3167   -2.5766
    0.3333   -2.5649
    0.3500   -2.5531
    0.3667   -2.5435
    0.3833   -2.5477
    0.4000   -2.5569
    0.4167   -2.5691
    0.4333   -2.5818
    0.4500   -2.5948
    0.4667   -2.6051
    0.4833   -2.5788
    0.5000   -2.5574
 
    0.0000   -2.5126
    0.0167   -2.5159
    0.0333   -2.5227
    0.0500   -2.5306
    0.0667   -2.5279
    0.0833   -2.5237
    0.1000   -2.5157
    0.1167   -2.5235
    0.1333   -2.5319
    0.1500   -2.5401
    0.1667   -2.5308
    0.1833   -2.5378
    0.2000   -2.5377
    0.2167   -2.5302
    0.2333   -2.5432
    0.2500   -2.5568
    0.2667   -2.5710
    0.2833   -2.5844
    0.3000   -2.5875
    0.3167   -2.5766
    0.3333   -2.5533
    0.3500   -2.5471
    0.3667   -2.5417
    0.3833   -2.5477
    0.4000   -2.5561
    0.4167   -2.5618
    0.4333   -2.5610
    0.4500   -2.5364
    0.4667   -2.5271
    0.4833   -2.5272
    0.5000   -2.5451
 
    0.0000   -2.5118
    0.0167   -2.5127
    0.0333   -2.5153
    0.0500   -2.5191
    0.0667   -2.5240
    0.0833   -2.5214
    0.1000   -2.5149
    0.1167   -2.5140
    0.1333   -2.5188
    0.1500   -2.5245
    0.1667   -2.5295
    0.1833   -2.5183
    0.2000   -2.5275
    0.2167   -2.5284
    0.2333   -2.5189
    0.2500   -2.5094
    0.2667   -2.5124
    0.2833   -2.5184
    0.3000   -2.5249
    0.3167   -2.5318
    0.3333   -2.5392
    0.3500   -2.5313
    0.3667   -2.5399
    0.3833   -2.5451
    0.4000   -2.5506
    0.4167   -2.5618
    0.4333   -2.5610
    0.4500   -2.5364
    0.4667   -2.5271
    0.4833   -2.5272
    0.5000   -2.5272
 
    0.0000   -2.5083
    0.0167   -2.5086
    0.0333   -2.5111
    0.0500   -2.5155
    0.0667   -2.5211
    0.0833   -2.5213
    0.1000   -2.5145
    0.1167   -2.5077
    0.1333   -2.5001
    0.1500   -2.4926
    0.1667   -2.5029
    0.1833   -2.5143
    0.2000   -2.5180
    0.2167   -2.5284
    0.2333   -2.5189
    0.2500   -2.5094
    0.2667   -2.5002
    0.2833   -2.4952
    0.3000   -2.5030
    0.3167   -2.5119
    0.3333   -2.5214
    0.3500   -2.5227
    0.3667   -2.5330
    0.3833   -2.5330
    0.4000   -2.5413
    0.4167   -2.5461
    0.4333   -2.5359
    0.4500   -2.5263
    0.4667   -2.5147
    0.4833   -2.5235
    0.5000   -2.5272
 
    0.0000   -2.4952
    0.0167   -2.4985
    0.0333   -2.5006
    0.0500   -2.5020
    0.0667   -2.5039
    0.0833   -2.5065
    0.1000   -2.5145
    0.1167   -2.5074
    0.1333   -2.5001
    0.1500   -2.4926
    0.1667   -2.4959
    0.1833   -2.5066
    0.2000   -2.5059
    0.2167   -2.4976
    0.2333   -2.5020
    0.2500   -2.5070
    0.2667   -2.5002
    0.2833   -2.4952
    0.3000   -2.4976
    0.3167   -2.5024
    0.3333   -2.5122
    0.3500   -2.5225
    0.3667   -2.5307
    0.3833   -2.5330
    0.4000   -2.5413
    0.4167   -2.5350
    0.4333   -2.5263
    0.4500   -2.5263
    0.4667   -2.5121
    0.4833   -2.5039
    0.5000   -2.4948
 
    0.0000   -2.4921
    0.0167   -2.4861
    0.0333   -2.4853
    0.0500   -2.4876
    0.0667   -2.4969
    0.0833   -2.5060
    0.1000   -2.5098
    0.1167   -2.5072
    0.1333   -2.4991
    0.1500   -2.4921
    0.1667   -2.4877
    0.1833   -2.4905
    0.2000   -2.4937
    0.2167   -2.4939
    0.2333   -2.4819
    0.2500   -2.4840
    0.2667   -2.4877
    0.2833   -2.4946
    0.3000   -2.4976
    0.3167   -2.5011
    0.3333   -2.5063
    0.3500   -2.5175
    0.3667   -2.5307
    0.3833   -2.5253
    0.4000   -2.5282
    0.4167   -2.5267
    0.4333   -2.5263
    0.4500   -2.5254
    0.4667   -2.5121
    0.4833   -2.4898
    0.5000   -2.4905
 
    0.0000   -2.4864
    0.0167   -2.4860
    0.0333   -2.4779
    0.0500   -2.4842
    0.0667   -2.4834
    0.0833   -2.4828
    0.1000   -2.4827
    0.1167   -2.4831
    0.1333   -2.4841
    0.1500   -2.4907
    0.1667   -2.4850
    0.1833   -2.4776
    0.2000   -2.4729
    0.2167   -2.4753
    0.2333   -2.4796
    0.2500   -2.4840
    0.2667   -2.4877
    0.2833   -2.4868
    0.3000   -2.4932
    0.3167   -2.5011
    0.3333   -2.5063
    0.3500   -2.5175
    0.3667   -2.5045
    0.3833   -2.5201
    0.4000   -2.5282
    0.4167   -2.5267
    0.4333   -2.5189
    0.4500   -2.5023
    0.4667   -2.4968
    0.4833   -2.4898
    0.5000   -2.4708
 
    0.0000   -2.4584
    0.0167   -2.4682
    0.0333   -2.4770
    0.0500   -2.4672
    0.0667   -2.4570
    0.0833   -2.4589
    0.1000   -2.4656
    0.1167   -2.4734
    0.1333   -2.4822
    0.1500   -2.4860
    0.1667   -2.4849
    0.1833   -2.4776
    0.2000   -2.4729
    0.2167   -2.4753
    0.2333   -2.4796
    0.2500   -2.4797
    0.2667   -2.4868
    0.2833   -2.4868
    0.3000   -2.4783
    0.3167   -2.4865
    0.3333   -2.4978
    0.3500   -2.5025
    0.3667   -2.5045
    0.3833   -2.5201
    0.4000   -2.5111
    0.4167   -2.4963
    0.4333   -2.4812
    0.4500   -2.4700
    0.4667   -2.4854
    0.4833   -2.4812
    0.5000   -2.4708
 
    0.0000   -2.4579
    0.0167   -2.4479
    0.0333   -2.4456
    0.0500   -2.4488
    0.0667   -2.4533
    0.0833   -2.4566
    0.1000   -2.4625
    0.1167   -2.4694
    0.1333   -2.4773
    0.1500   -2.4856
    0.1667   -2.4819
    0.1833   -2.4732
    0.2000   -2.4643
    0.2167   -2.4660
    0.2333   -2.4720
    0.2500   -2.4693
    0.2667   -2.4766
    0.2833   -2.4846
    0.3000   -2.4783
    0.3167   -2.4865
    0.3333   -2.4977
    0.3500   -2.5025
    0.3667   -2.4973
    0.3833   -2.4996
    0.4000   -2.4931
    0.4167   -2.4831
    0.4333   -2.4713
    0.4500   -2.4656
    0.4667   -2.4699
    0.4833   -2.4684
    0.5000   -2.4673
 
    0.0000   -2.4430
    0.0167   -2.4436
    0.0333   -2.4452
    0.0500   -2.4479
    0.0667   -2.4517
    0.0833   -2.4470
    0.1000   -2.4389
    0.1167   -2.4397
    0.1333   -2.4442
    0.1500   -2.4504
    0.1667   -2.4562
    0.1833   -2.4613
    0.2000   -2.4631
    0.2167   -2.4574
    0.2333   -2.4626
    0.2500   -2.4684
    0.2667   -2.4558
    0.2833   -2.4603
    0.3000   -2.4733
    0.3167   -2.4684
    0.3333   -2.4620
    0.3500   -2.4784
    0.3667   -2.4973
    0.3833   -2.4996
    0.4000   -2.4931
    0.4167   -2.4831
    0.4333   -2.4713
    0.4500   -2.4588
    0.4667   -2.4497
    0.4833   -2.4506
    0.5000   -2.4673
 
    0.0000   -2.4429
    0.0167   -2.4435
    0.0333   -2.4375
    0.0500   -2.4322
    0.0667   -2.4334
    0.0833   -2.4350
    0.1000   -2.4371
    0.1167   -2.4378
    0.1333   -2.4442
    0.1500   -2.4504
    0.1667   -2.4562
    0.1833   -2.4613
    0.2000   -2.4630
    0.2167   -2.4574
    0.2333   -2.4492
    0.2500   -2.4404
    0.2667   -2.4476
    0.2833   -2.4603
    0.3000   -2.4733
    0.3167   -2.4684
    0.3333   -2.4620
    0.3500   -2.4784
    0.3667   -2.4908
    0.3833   -2.4580
    0.4000   -2.4245
    0.4167   -2.4353
    0.4333   -2.4469
    0.4500   -2.4588
    0.4667   -2.4470
    0.4833   -2.4506
    0.5000   -2.4539
 
    0.0000   -2.4309
    0.0167   -2.4311
    0.0333   -2.4315
    0.0500   -2.4270
    0.0667   -2.4272
    0.0833   -2.4271
    0.1000   -2.4312
    0.1167   -2.4378
    0.1333   -2.4428
    0.1500   -2.4464
    0.1667   -2.4505
    0.1833   -2.4551
    0.2000   -2.4603
    0.2167   -2.4565
    0.2333   -2.4491
    0.2500   -2.4404
    0.2667   -2.4476
    0.2833   -2.4427
    0.3000   -2.4294
    0.3167   -2.4374
    0.3333   -2.4533
    0.3500   -2.4463
    0.3667   -2.4360
    0.3833   -2.4252
    0.4000   -2.4237
    0.4167   -2.4177
    0.4333   -2.4436
    0.4500   -2.4584
    0.4667   -2.4470
    0.4833   -2.4334
    0.5000   -2.4472
 
    0.0000   -2.4267
    0.0167   -2.4268
    0.0333   -2.4268
    0.0500   -2.4270
    0.0667   -2.4175
    0.0833   -2.4244
    0.1000   -2.4312
    0.1167   -2.4361
    0.1333   -2.4370
    0.1500   -2.4394
    0.1667   -2.4426
    0.1833   -2.4465
    0.2000   -2.4512
    0.2167   -2.4552
    0.2333   -2.4461
    0.2500   -2.4368
    0.2667   -2.4308
    0.2833   -2.4214
    0.3000   -2.4190
    0.3167   -2.4374
    0.3333   -2.4533
    0.3500   -2.4463
    0.3667   -2.4360
    0.3833   -2.4252
    0.4000   -2.4144
    0.4167   -2.4035
    0.4333   -2.4007
    0.4500   -2.4150
    0.4667   -2.4301
    0.4833   -2.4325
    0.5000   -2.4273
 
    0.0000   -2.3965
    0.0167   -2.3988
    0.0333   -2.4042
    0.0500   -2.4107
    0.0667   -2.4175
    0.0833   -2.4244
    0.1000   -2.4251
    0.1167   -2.4178
    0.1333   -2.4071
    0.1500   -2.3952
    0.1667   -2.3827
    0.1833   -2.3914
    0.2000   -2.4014
    0.2167   -2.4121
    0.2333   -2.4233
    0.2500   -2.4349
    0.2667   -2.4308
    0.2833   -2.4214
    0.3000   -2.4190
    0.3167   -2.4159
    0.3333   -2.4021
    0.3500   -2.3893
    0.3667   -2.4006
    0.3833   -2.4121
    0.4000   -2.4144
    0.4167   -2.4035
    0.4333   -2.4007
    0.4500   -2.4150
    0.4667   -2.4301
    0.4833   -2.4324
    0.5000   -2.4273
 
    0.0000   -2.3965
    0.0167   -2.3988
    0.0333   -2.4042
    0.0500   -2.4107
    0.0667   -2.4162
    0.0833   -2.4052
    0.1000   -2.3941
    0.1167   -2.3827
    0.1333   -2.3713
    0.1500   -2.3736
    0.1667   -2.3822
    0.1833   -2.3914
    0.2000   -2.4014
    0.2167   -2.4121
    0.2333   -2.4233
    0.2500   -2.4349
    0.2667   -2.4275
    0.2833   -2.4181
    0.3000   -2.4103
    0.3167   -2.4007
    0.3333   -2.3903
    0.3500   -2.3881
    0.3667   -2.3738
    0.3833   -2.3685
    0.4000   -2.3925
    0.4167   -2.3910
    0.4333   -2.3915
    0.4500   -2.3970
    0.4667   -2.4148
    0.4833   -2.4324
    0.5000   -2.4184
 
    0.0000   -2.3702
    0.0167   -2.3677
    0.0333   -2.3618
    0.0500   -2.3546
    0.0667   -2.3483
    0.0833   -2.3487
    0.1000   -2.3532
    0.1167   -2.3591
    0.1333   -2.3659
    0.1500   -2.3736
    0.1667   -2.3822
    0.1833   -2.3698
    0.2000   -2.3566
    0.2167   -2.3430
    0.2333   -2.3473
    0.2500   -2.3639
    0.2667   -2.3812
    0.2833   -2.3992
    0.3000   -2.4103
    0.3167   -2.4007
    0.3333   -2.3902
    0.3500   -2.3798
    0.3667   -2.3698
    0.3833   -2.3604
    0.4000   -2.3728
    0.4167   -2.3858
    0.4333   -2.3915
    0.4500   -2.3814
    0.4667   -2.3818
    0.4833   -2.3992
    0.5000   -2.4145
 
    0.0000   -2.3702
    0.0167   -2.3677
    0.0333   -2.3618
    0.0500   -2.3546
    0.0667   -2.3483
    0.0833   -2.3487
    0.1000   -2.3532
    0.1167   -2.3591
    0.1333   -2.3659
    0.1500   -2.3596
    0.1667   -2.3478
    0.1833   -2.3359
    0.2000   -2.3238
    0.2167   -2.3315
    0.2333   -2.3473
    0.2500   -2.3639
    0.2667   -2.3812
    0.2833   -2.3992
    0.3000   -2.4085
    0.3167   -2.3989
    0.3333   -2.3892
    0.3500   -2.3793
    0.3667   -2.3681
    0.3833   -2.3604
    0.4000   -2.3728
    0.4167   -2.3858
    0.4333   -2.3793
    0.4500   -2.3814
    0.4667   -2.3800
    0.4833   -2.3909
    0.5000   -2.3967
 
    0.0000   -2.3347
    0.0167   -2.3351
    0.0333   -2.3364
    0.0500   -2.3384
    0.0667   -2.3397
    0.0833   -2.3348
    0.1000   -2.3262
    0.1167   -2.3169
    0.1333   -2.3073
    0.1500   -2.2977
    0.1667   -2.2918
    0.1833   -2.3029
    0.2000   -2.3167
    0.2167   -2.3315
    0.2333   -2.3291
    0.2500   -2.3268
    0.2667   -2.3364
    0.2833   -2.3463
    0.3000   -2.3566
    0.3167   -2.3673
    0.3333   -2.3782
    0.3500   -2.3791
    0.3667   -2.3680
    0.3833   -2.3595
    0.4000   -2.3493
    0.4167   -2.3618
    0.4333   -2.3596
    0.4500   -2.3640
    0.4667   -2.3800
    0.4833   -2.3909
    0.5000   -2.3967
 
    0.0000   -2.3346
    0.0167   -2.3351
    0.0333   -2.3364
    0.0500   -2.3384
    0.0667   -2.3397
    0.0833   -2.3348
    0.1000   -2.3262
    0.1167   -2.3169
    0.1333   -2.3073
    0.1500   -2.2977
    0.1667   -2.2917
    0.1833   -2.3029
    0.2000   -2.3167
    0.2167   -2.3116
    0.2333   -2.3177
    0.2500   -2.3150
    0.2667   -2.3005
    0.2833   -2.2935
    0.3000   -2.3037
    0.3167   -2.3142
    0.3333   -2.3251
    0.3500   -2.3364
    0.3667   -2.3480
    0.3833   -2.3594
    0.4000   -2.3457
    0.4167   -2.3380
    0.4333   -2.3502
    0.4500   -2.3631
    0.4667   -2.3667
    0.4833   -2.3566
    0.5000   -2.3472
 
    0.0000   -2.2508
    0.0167   -2.2512
    0.0333   -2.2523
    0.0500   -2.2541
    0.0667   -2.2566
    0.0833   -2.2598
    0.1000   -2.2638
    0.1167   -2.2684
    0.1333   -2.2736
    0.1500   -2.2795
    0.1667   -2.2860
    0.1833   -2.2931
    0.2000   -2.3008
    0.2167   -2.3089
    0.2333   -2.2991
    0.2500   -2.2866
    0.2667   -2.2838
    0.2833   -2.2935
    0.3000   -2.3037
    0.3167   -2.3142
    0.3333   -2.3251
    0.3500   -2.3364
    0.3667   -2.3480
    0.3833   -2.3562
    0.4000   -2.3443
    0.4167   -2.3371
    0.4333   -2.3502
    0.4500   -2.3631
    0.4667   -2.3667
    0.4833   -2.3566
    0.5000   -2.3472
 
    0.0000   -2.2243
    0.0167   -2.2250
    0.0333   -2.2271
    0.0500   -2.2305
    0.0667   -2.2352
    0.0833   -2.2412
    0.1000   -2.2485
    0.1167   -2.2569
    0.1333   -2.2665
    0.1500   -2.2771
    0.1667   -2.2848
    0.1833   -2.2764
    0.2000   -2.2666
    0.2167   -2.2597
    0.2333   -2.2657
    0.2500   -2.2744
    0.2667   -2.2838
    0.2833   -2.2858
    0.3000   -2.2728
    0.3167   -2.2876
    0.3333   -2.3047
    0.3500   -2.3240
    0.3667   -2.3453
    0.3833   -2.3562
    0.4000   -2.3442
    0.4167   -2.3370
    0.4333   -2.3460
    0.4500   -2.3359
    0.4667   -2.3221
    0.4833   -2.3334
    0.5000   -2.3429
 
    0.0000   -2.2243
    0.0167   -2.2250
    0.0333   -2.2271
    0.0500   -2.2305
    0.0667   -2.2352
    0.0833   -2.2412
    0.1000   -2.2485
    0.1167   -2.2569
    0.1333   -2.2665
    0.1500   -2.2771
    0.1667   -2.2848
    0.1833   -2.2764
    0.2000   -2.2665
    0.2167   -2.2597
    0.2333   -2.2657
    0.2500   -2.2744
    0.2667   -2.2740
    0.2833   -2.2613
    0.3000   -2.2709
    0.3167   -2.2685
    0.3333   -2.2800
    0.3500   -2.2953
    0.3667   -2.3111
    0.3833   -2.3276
    0.4000   -2.3436
    0.4167   -2.3315
    0.4333   -2.3240
    0.4500   -2.3114
    0.4667   -2.3221
    0.4833   -2.3334
    0.5000   -2.3429
 
    0.0000   -2.1985
    0.0167   -2.1988
    0.0333   -2.1999
    0.0500   -2.2018
    0.0667   -2.2043
    0.0833   -2.2076
    0.1000   -2.2115
    0.1167   -2.2161
    0.1333   -2.2214
    0.1500   -2.2272
    0.1667   -2.2336
    0.1833   -2.2406
    0.2000   -2.2478
    0.2167   -2.2528
    0.2333   -2.2464
    0.2500   -2.2419
    0.2667   -2.2497
    0.2833   -2.2603
    0.3000   -2.2594
    0.3167   -2.2685
    0.3333   -2.2784
    0.3500   -2.2889
    0.3667   -2.3000
    0.3833   -2.3118
    0.4000   -2.3240
    0.4167   -2.3315
    0.4333   -2.3186
    0.4500   -2.3114
    0.4667   -2.3211
    0.4833   -2.3098
    0.5000   -2.3012
 
    0.0000   -2.1985
    0.0167   -2.1988
    0.0333   -2.1999
    0.0500   -2.2018
    0.0667   -2.2043
    0.0833   -2.2076
    0.1000   -2.2115
    0.1167   -2.2161
    0.1333   -2.2214
    0.1500   -2.2272
    0.1667   -2.2336
    0.1833   -2.2406
    0.2000   -2.2478
    0.2167   -2.2528
    0.2333   -2.2464
    0.2500   -2.2419
    0.2667   -2.2444
    0.2833   -2.2511
    0.3000   -2.2594
    0.3167   -2.2654
    0.3333   -2.2784
    0.3500   -2.2889
    0.3667   -2.3000
    0.3833   -2.3117
    0.4000   -2.3240
    0.4167   -2.3299
    0.4333   -2.3186
    0.4500   -2.3037
    0.4667   -2.2897
    0.4833   -2.2896
    0.5000   -2.2977
 
    0.0000   -2.1958
    0.0167   -2.1960
    0.0333   -2.1964
    0.0500   -2.1972
    0.0667   -2.1983
    0.0833   -2.1997
    0.1000   -2.2015
    0.1167   -2.2036
    0.1333   -2.2062
    0.1500   -2.2092
    0.1667   -2.2127
    0.1833   -2.2168
    0.2000   -2.2215
    0.2167   -2.2270
    0.2333   -2.2334
    0.2500   -2.2409
    0.2667   -2.2444
    0.2833   -2.2511
    0.3000   -2.2515
    0.3167   -2.2558
    0.3333   -2.2404
    0.3500   -2.2543
    0.3667   -2.2727
    0.3833   -2.2911
    0.4000   -2.3095
    0.4167   -2.3278
    0.4333   -2.3150
    0.4500   -2.3036
    0.4667   -2.2897
    0.4833   -2.2745
    0.5000   -2.2613
 
    0.0000   -2.1681
    0.0167   -2.1684
    0.0333   -2.1694
    0.0500   -2.1709
    0.0667   -2.1730
    0.0833   -2.1757
    0.1000   -2.1788
    0.1167   -2.1825
    0.1333   -2.1866
    0.1500   -2.1912
    0.1667   -2.1962
    0.1833   -2.2016
    0.2000   -2.2073
    0.2167   -2.2131
    0.2333   -2.2180
    0.2500   -2.2195
    0.2667   -2.2260
    0.2833   -2.2384
    0.3000   -2.2484
    0.3167   -2.2355
    0.3333   -2.2399
    0.3500   -2.2488
    0.3667   -2.2582
    0.3833   -2.2679
    0.4000   -2.2781
    0.4167   -2.2886
    0.4333   -2.2993
    0.4500   -2.3017
    0.4667   -2.2845
    0.4833   -2.2744
    0.5000   -2.2613
 
    0.0000   -2.1681
    0.0167   -2.1684
    0.0333   -2.1694
    0.0500   -2.1709
    0.0667   -2.1730
    0.0833   -2.1757
    0.1000   -2.1788
    0.1167   -2.1825
    0.1333   -2.1866
    0.1500   -2.1912
    0.1667   -2.1962
    0.1833   -2.2016
    0.2000   -2.2073
    0.2167   -2.2131
    0.2333   -2.2180
    0.2500   -2.2195
    0.2667   -2.2158
    0.2833   -2.2173
    0.3000   -2.2238
    0.3167   -2.2316
    0.3333   -2.2399
    0.3500   -2.2488
    0.3667   -2.2582
    0.3833   -2.2679
    0.4000   -2.2781
    0.4167   -2.2886
    0.4333   -2.2992
    0.4500   -2.2998
    0.4667   -2.2803
    0.4833   -2.2692
    0.5000   -2.2569
 
    0.0000   -2.1572
    0.0167   -2.1574
    0.0333   -2.1577
    0.0500   -2.1584
    0.0667   -2.1595
    0.0833   -2.1609
    0.1000   -2.1627
    0.1167   -2.1650
    0.1333   -2.1677
    0.1500   -2.1710
    0.1667   -2.1747
    0.1833   -2.1789
    0.2000   -2.1846
    0.2167   -2.1938
    0.2333   -2.2037
    0.2500   -2.2145
    0.2667   -2.2158
    0.2833   -2.2173
    0.3000   -2.2238
    0.3167   -2.2316
    0.3333   -2.2361
    0.3500   -2.2248
    0.3667   -2.2221
    0.3833   -2.2326
    0.4000   -2.2425
    0.4167   -2.2521
    0.4333   -2.2615
    0.4500   -2.2708
    0.4667   -2.2699
    0.4833   -2.2399
    0.5000   -2.2540
 
    0.0000   -2.1572
    0.0167   -2.1574
    0.0333   -2.1577
    0.0500   -2.1584
    0.0667   -2.1595
    0.0833   -2.1609
    0.1000   -2.1627
    0.1167   -2.1650
    0.1333   -2.1677
    0.1500   -2.1710
    0.1667   -2.1747
    0.1833   -2.1789
    0.2000   -2.1835
    0.2167   -2.1886
    0.2333   -2.1941
    0.2500   -2.1997
    0.2667   -2.2039
    0.2833   -2.1996
    0.3000   -2.2005
    0.3167   -2.2182
    0.3333   -2.2224
    0.3500   -2.2109
    0.3667   -2.2091
    0.3833   -2.1932
    0.4000   -2.1772
    0.4167   -2.1728
    0.4333   -2.1890
    0.4500   -2.2052
    0.4667   -2.2218
    0.4833   -2.2399
    0.5000   -2.2540
 
    0.0000   -2.1337
    0.0167   -2.1340
    0.0333   -2.1350
    0.0500   -2.1367
    0.0667   -2.1391
    0.0833   -2.1422
    0.1000   -2.1461
    0.1167   -2.1506
    0.1333   -2.1559
    0.1500   -2.1619
    0.1667   -2.1687
    0.1833   -2.1762
    0.2000   -2.1835
    0.2167   -2.1886
    0.2333   -2.1941
    0.2500   -2.1997
    0.2667   -2.2039
    0.2833   -2.1996
    0.3000   -2.1892
    0.3167   -2.1851
    0.3333   -2.1986
    0.3500   -2.2093
    0.3667   -2.1961
    0.3833   -2.1828
    0.4000   -2.1694
    0.4167   -2.1630
    0.4333   -2.1832
    0.4500   -2.2028
    0.4667   -2.2218
    0.4833   -2.2369
    0.5000   -2.2494
 
    0.0000   -2.0080
    0.0167   -2.0087
    0.0333   -2.0110
    0.0500   -2.0147
    0.0667   -2.0199
    0.0833   -2.0264
    0.1000   -2.0342
    0.1167   -2.0432
    0.1333   -2.0534
    0.1500   -2.0646
    0.1667   -2.0767
    0.1833   -2.0898
    0.2000   -2.1037
    0.2167   -2.1184
    0.2333   -2.1337
    0.2500   -2.1496
    0.2667   -2.1661
    0.2833   -2.1831
    0.3000   -2.1892
    0.3167   -2.1775
    0.3333   -2.1651
    0.3500   -2.1522
    0.3667   -2.1390
    0.3833   -2.1402
    0.4000   -2.1565
    0.4167   -2.1630
    0.4333   -2.1832
    0.4500   -2.2028
    0.4667   -2.2212
    0.4833   -2.2346
    0.5000   -2.2008
 
    0.0000   -1.9691
    0.0167   -1.9699
    0.0333   -1.9722
    0.0500   -1.9760
    0.0667   -1.9812
    0.0833   -1.9879
    0.1000   -1.9961
    0.1167   -2.0056
    0.1333   -2.0164
    0.1500   -2.0285
    0.1667   -2.0417
    0.1833   -2.0561
    0.2000   -2.0713
    0.2167   -2.0874
    0.2333   -2.1040
    0.2500   -2.1209
    0.2667   -2.1379
    0.2833   -2.1545
    0.3000   -2.1703
    0.3167   -2.1775
    0.3333   -2.1650
    0.3500   -2.1522
    0.3667   -2.1390
    0.3833   -2.1255
    0.4000   -2.1428
    0.4167   -2.1610
    0.4333   -2.1448
    0.4500   -2.1291
    0.4667   -2.1226
    0.4833   -2.1602
    0.5000   -2.1946
 
    0.0000   -1.8938
    0.0167   -1.8944
    0.0333   -1.8962
    0.0500   -1.8991
    0.0667   -1.9032
    0.0833   -1.9085
    0.1000   -1.9148
    0.1167   -1.9222
    0.1333   -1.9307
    0.1500   -1.9401
    0.1667   -1.9505
    0.1833   -1.9618
    0.2000   -1.9738
    0.2167   -1.9867
    0.2333   -2.0002
    0.2500   -2.0143
    0.2667   -2.0290
    0.2833   -2.0441
    0.3000   -2.0596
    0.3167   -2.0754
    0.3333   -2.0914
    0.3500   -2.1076
    0.3667   -2.1238
    0.3833   -2.1255
    0.4000   -2.1428
    0.4167   -2.1560
    0.4333   -2.1426
    0.4500   -2.1286
    0.4667   -2.1156
    0.4833   -2.1023
    0.5000   -2.0916
 
    0.0000   -1.8675
    0.0167   -1.8680
    0.0333   -1.8696
    0.0500   -1.8723
    0.0667   -1.8761
    0.0833   -1.8809
    0.1000   -1.8866
    0.1167   -1.8934
    0.1333   -1.9012
    0.1500   -1.9099
    0.1667   -1.9195
    0.1833   -1.9300
    0.2000   -1.9415
    0.2167   -1.9538
    0.2333   -1.9670
    0.2500   -1.9810
    0.2667   -1.9960
    0.2833   -2.0118
    0.3000   -2.0284
    0.3167   -2.0459
    0.3333   -2.0641
    0.3500   -2.0830
    0.3667   -2.1025
    0.3833   -2.1224
    0.4000   -2.1115
    0.4167   -2.0973
    0.4333   -2.0828
    0.4500   -2.0849
    0.4667   -2.1123
    0.4833   -2.0962
    0.5000   -2.0851
 
    0.0000   -1.8675
    0.0167   -1.8680
    0.0333   -1.8696
    0.0500   -1.8723
    0.0667   -1.8761
    0.0833   -1.8808
    0.1000   -1.8866
    0.1167   -1.8934
    0.1333   -1.9012
    0.1500   -1.9099
    0.1667   -1.9195
    0.1833   -1.9300
    0.2000   -1.9415
    0.2167   -1.9538
    0.2333   -1.9670
    0.2500   -1.9810
    0.2667   -1.9960
    0.2833   -2.0118
    0.3000   -2.0284
    0.3167   -2.0459
    0.3333   -2.0641
    0.3500   -2.0830
    0.3667   -2.1025
    0.3833   -2.1224
    0.4000   -2.1115
    0.4167   -2.0973
    0.4333   -2.0828
    0.4500   -2.0680
    0.4667   -2.0611
    0.4833   -2.0744
    0.5000   -2.0835
 
    0.0000   -1.8081
    0.0167   -1.8083
    0.0333   -1.8089
    0.0500   -1.8100
    0.0667   -1.8115
    0.0833   -1.8148
    0.1000   -1.8199
    0.1167   -1.8258
    0.1333   -1.8325
    0.1500   -1.8399
    0.1667   -1.8480
    0.1833   -1.8567
    0.2000   -1.8660
    0.2167   -1.8759
    0.2333   -1.8862
    0.2500   -1.8970
    0.2667   -1.9082
    0.2833   -1.9197
    0.3000   -1.9316
    0.3167   -1.9438
    0.3333   -1.9562
    0.3500   -1.9688
    0.3667   -1.9816
    0.3833   -1.9946
    0.4000   -2.0077
    0.4167   -2.0210
    0.4333   -2.0473
    0.4500   -2.0680
    0.4667   -2.0530
    0.4833   -2.0628
    0.5000   -2.0755
 
    0.0000   -1.8030
    0.0167   -1.8035
    0.0333   -1.8049
    0.0500   -1.8073
    0.0667   -1.8106
    0.0833   -1.8136
    0.1000   -1.8162
    0.1167   -1.8194
    0.1333   -1.8233
    0.1500   -1.8280
    0.1667   -1.8333
    0.1833   -1.8395
    0.2000   -1.8464
    0.2167   -1.8542
    0.2333   -1.8627
    0.2500   -1.8719
    0.2667   -1.8820
    0.2833   -1.8928
    0.3000   -1.9042
    0.3167   -1.9163
    0.3333   -1.9291
    0.3500   -1.9424
    0.3667   -1.9562
    0.3833   -1.9705
    0.4000   -1.9852
    0.4167   -2.0099
    0.4333   -2.0343
    0.4500   -2.0477
    0.4667   -2.0530
    0.4833   -2.0380
    0.5000   -2.0276
 
    0.0000   -1.5805
    0.0167   -1.5813
    0.0333   -1.5836
    0.0500   -1.5875
    0.0667   -1.5929
    0.0833   -1.5998
    0.1000   -1.6082
    0.1167   -1.6179
    0.1333   -1.6291
    0.1500   -1.6416
    0.1667   -1.6553
    0.1833   -1.6701
    0.2000   -1.6860
    0.2167   -1.7029
    0.2333   -1.7206
    0.2500   -1.7390
    0.2667   -1.7580
    0.2833   -1.7774
    0.3000   -1.7972
    0.3167   -1.8171
    0.3333   -1.8370
    0.3500   -1.8645
    0.3667   -1.9001
    0.3833   -1.9362
    0.4000   -1.9729
    0.4167   -2.0002
    0.4333   -2.0156
    0.4500   -2.0312
    0.4667   -2.0470
    0.4833   -2.0380
    0.5000   -2.0276
 
    0.0000   -1.5805
    0.0167   -1.5813
    0.0333   -1.5836
    0.0500   -1.5875
    0.0667   -1.5929
    0.0833   -1.5998
    0.1000   -1.6082
    0.1167   -1.6179
    0.1333   -1.6291
    0.1500   -1.6416
    0.1667   -1.6553
    0.1833   -1.6701
    0.2000   -1.6860
    0.2167   -1.7029
    0.2333   -1.7206
    0.2500   -1.7390
    0.2667   -1.7580
    0.2833   -1.7774
    0.3000   -1.7972
    0.3167   -1.8171
    0.3333   -1.8370
    0.3500   -1.8568
    0.3667   -1.8765
    0.3833   -1.8959
    0.4000   -1.9149
    0.4167   -1.9335
    0.4333   -1.9516
    0.4500   -1.9693
    0.4667   -1.9864
    0.4833   -2.0025
    0.5000   -2.0134
 
    0.0000   -1.4331
    0.0167   -1.4342
    0.0333   -1.4377
    0.0500   -1.4434
    0.0667   -1.4514
    0.0833   -1.4615
    0.1000   -1.4738
    0.1167   -1.4883
    0.1333   -1.5047
    0.1500   -1.5232
    0.1667   -1.5435
    0.1833   -1.5656
    0.2000   -1.5894
    0.2167   -1.6148
    0.2333   -1.6417
    0.2500   -1.6701
    0.2667   -1.6998
    0.2833   -1.7307
    0.3000   -1.7627
    0.3167   -1.7958
    0.3333   -1.8297
    0.3500   -1.8568
    0.3667   -1.8765
    0.3833   -1.8958
    0.4000   -1.9149
    0.4167   -1.9335
    0.4333   -1.9516
    0.4500   -1.9693
    0.4667   -1.9864
    0.4833   -2.0025
    0.5000   -2.0134
 
    0.0000   -0.9879
    0.0167   -0.9870
    0.0333   -0.9844
    0.0500   -0.9800
    0.0667   -0.9739
    0.0833   -0.9660
    0.1000   -0.9565
    0.1167   -0.9454
    0.1333   -0.9328
    0.1500   -0.9186
    0.1667   -0.9030
    0.1833   -0.8860
    0.2000   -0.8676
    0.2167   -0.8480
    0.2333   -0.8272
    0.2500   -0.8053
    0.2667   -0.7822
    0.2833   -0.7581
    0.3000   -0.7330
    0.3167   -0.7108
    0.3333   -0.7069
    0.3500   -0.7029
    0.3667   -0.6986
    0.3833   -0.6941
    0.4000   -0.6895
    0.4167   -0.6846
    0.4333   -0.6796
    0.4500   -0.6743
    0.4667   -0.6688
    0.4833   -0.6631
    0.5000   -0.6574
 
    0.0000   -0.9879
    0.0167   -0.9870
    0.0333   -0.9844
    0.0500   -0.9800
    0.0667   -0.9738
    0.0833   -0.9660
    0.1000   -0.9565
    0.1167   -0.9454
    0.1333   -0.9328
    0.1500   -0.9186
    0.1667   -0.9030
    0.1833   -0.8860
    0.2000   -0.8676
    0.2167   -0.8480
    0.2333   -0.8272
    0.2500   -0.8053
    0.2667   -0.7822
    0.2833   -0.7581
    0.3000   -0.7330
    0.3167   -0.7070
    0.3333   -0.6801
    0.3500   -0.6525
    0.3667   -0.6240
    0.3833   -0.6098
    0.4000   -0.6172
    0.4167   -0.6244
    0.4333   -0.6314
    0.4500   -0.6382
    0.4667   -0.6447
    0.4833   -0.6510
    0.5000   -0.6569
 
    0.0000   -0.7938
    0.0167   -0.7930
    0.0333   -0.7904
    0.0500   -0.7861
    0.0667   -0.7801
    0.0833   -0.7725
    0.1000   -0.7633
    0.1167   -0.7525
    0.1333   -0.7419
    0.1500   -0.7397
    0.1667   -0.7374
    0.1833   -0.7350
    0.2000   -0.7326
    0.2167   -0.7299
    0.2333   -0.7272
    0.2500   -0.7243
    0.2667   -0.7212
    0.2833   -0.7179
    0.3000   -0.7144
    0.3167   -0.7070
    0.3333   -0.6801
    0.3500   -0.6525
    0.3667   -0.6240
    0.3833   -0.5949
    0.4000   -0.5652
    0.4167   -0.5349
    0.4333   -0.5043
    0.4500   -0.4736
    0.4667   -0.4436
    0.4833   -0.4167
    0.5000   -0.4031
 
    0.0000   -0.7572
    0.0167   -0.7568
    0.0333   -0.7555
    0.0500   -0.7536
    0.0667   -0.7513
    0.0833   -0.7489
    0.1000   -0.7465
    0.1167   -0.7442
    0.1333   -0.7402
    0.1500   -0.7264
    0.1667   -0.7112
    0.1833   -0.6946
    0.2000   -0.6767
    0.2167   -0.6576
    0.2333   -0.6373
    0.2500   -0.6158
    0.2667   -0.5933
    0.2833   -0.5697
    0.3000   -0.5697
    0.3167   -0.5781
    0.3333   -0.5863
    0.3500   -0.5943
    0.3667   -0.6022
    0.3833   -0.5949
    0.4000   -0.5652
    0.4167   -0.5349
    0.4333   -0.5043
    0.4500   -0.4736
    0.4667   -0.4436
    0.4833   -0.4167
    0.5000   -0.4031
 
    0.0000   -0.7335
    0.0167   -0.7331
    0.0333   -0.7319
    0.0500   -0.7296
    0.0667   -0.7262
    0.0833   -0.7212
    0.1000   -0.7147
    0.1167   -0.7064
    0.1333   -0.6965
    0.1500   -0.6850
    0.1667   -0.6720
    0.1833   -0.6576
    0.2000   -0.6419
    0.2167   -0.6248
    0.2333   -0.6066
    0.2500   -0.5872
    0.2667   -0.5674
    0.2833   -0.5618
    0.3000   -0.5452
    0.3167   -0.5197
    0.3333   -0.4933
    0.3500   -0.4660
    0.3667   -0.4380
    0.3833   -0.4091
    0.4000   -0.3796
    0.4167   -0.3493
    0.4333   -0.3184
    0.4500   -0.2868
    0.4667   -0.2934
    0.4833   -0.3213
    0.5000   -0.3352
 
    0.0000   -0.4723
    0.0167   -0.4717
    0.0333   -0.4697
    0.0500   -0.4664
    0.0667   -0.4618
    0.0833   -0.4559
    0.1000   -0.4502
    0.1167   -0.4613
    0.1333   -0.4722
    0.1500   -0.4828
    0.1667   -0.4932
    0.1833   -0.5035
    0.2000   -0.5135
    0.2167   -0.5232
    0.2333   -0.5328
    0.2500   -0.5420
    0.2667   -0.5503
    0.2833   -0.5430
    0.3000   -0.5209
    0.3167   -0.4972
    0.3333   -0.4724
    0.3500   -0.4466
    0.3667   -0.4199
    0.3833   -0.3924
    0.4000   -0.3640
    0.4167   -0.3348
    0.4333   -0.3050
    0.4500   -0.2744
    0.4667   -0.2934
    0.4833   -0.3213
    0.5000   -0.3352
 
    0.0000   -0.4723
    0.0167   -0.4717
    0.0333   -0.4697
    0.0500   -0.4664
    0.0667   -0.4618
    0.0833   -0.4559
    0.1000   -0.4487
    0.1167   -0.4402
    0.1333   -0.4305
    0.1500   -0.4196
    0.1667   -0.4074
    0.1833   -0.3941
    0.2000   -0.3797
    0.2167   -0.3641
    0.2333   -0.3474
    0.2500   -0.3298
    0.2667   -0.3111
    0.2833   -0.2915
    0.3000   -0.2710
    0.3167   -0.2498
    0.3333   -0.2279
    0.3500   -0.2057
    0.3667   -0.1837
    0.3833   -0.1654
    0.4000   -0.1700
    0.4167   -0.1977
    0.4333   -0.2296
    0.4500   -0.2620
    0.4667   -0.2547
    0.4833   -0.2220
    0.5000   -0.1916
 
    0.0000   -0.3820
    0.0167   -0.3920
    0.0333   -0.4039
    0.0500   -0.4158
    0.0667   -0.4274
    0.0833   -0.4389
    0.1000   -0.4487
    0.1167   -0.4402
    0.1333   -0.4305
    0.1500   -0.4196
    0.1667   -0.4074
    0.1833   -0.3941
    0.2000   -0.3796
    0.2167   -0.3641
    0.2333   -0.3474
    0.2500   -0.3297
    0.2667   -0.3111
    0.2833   -0.2915
    0.3000   -0.2710
    0.3167   -0.2498
    0.3333   -0.2279
    0.3500   -0.2057
    0.3667   -0.1837
    0.3833   -0.1654
    0.4000   -0.1700
    0.4167   -0.1977
    0.4333   -0.2296
    0.4500   -0.2620
    0.4667   -0.2432
    0.4833   -0.2117
    0.5000   -0.1856
 
    0.0000   -0.3768
    0.0167   -0.3666
    0.0333   -0.3541
    0.0500   -0.3412
    0.0667   -0.3282
    0.0833   -0.3150
    0.1000   -0.3015
    0.1167   -0.2879
    0.1333   -0.2742
    0.1500   -0.2602
    0.1667   -0.2461
    0.1833   -0.2318
    0.2000   -0.2173
    0.2167   -0.2027
    0.2333   -0.1879
    0.2500   -0.1730
    0.2667   -0.1580
    0.2833   -0.1428
    0.3000   -0.1275
    0.3167   -0.1121
    0.3333   -0.0966
    0.3500   -0.0810
    0.3667   -0.0923
    0.3833   -0.1175
    0.4000   -0.1214
    0.4167   -0.1031
    0.4333   -0.0822
    0.4500   -0.0858
    0.4667   -0.1205
    0.4833   -0.1547
    0.5000   -0.1854
 
    0.0000   -0.2425
    0.0167   -0.2421
    0.0333   -0.2407
    0.0500   -0.2385
    0.0667   -0.2354
    0.0833   -0.2314
    0.1000   -0.2265
    0.1167   -0.2208
    0.1333   -0.2141
    0.1500   -0.2066
    0.1667   -0.1982
    0.1833   -0.1889
    0.2000   -0.1788
    0.2167   -0.1678
    0.2333   -0.1559
    0.2500   -0.1432
    0.2667   -0.1297
    0.2833   -0.1153
    0.3000   -0.1002
    0.3167   -0.0842
    0.3333   -0.0675
    0.3500   -0.0677
    0.3667   -0.0923
    0.3833   -0.1175
    0.4000   -0.1214
    0.4167   -0.1031
    0.4333   -0.0822
    0.4500   -0.0777
    0.4667   -0.1115
    0.4833   -0.1447
    0.5000   -0.1715
 
    0.0000   -0.2190
    0.0167   -0.2185
    0.0333   -0.2170
    0.0500   -0.2146
    0.0667   -0.2112
    0.0833   -0.2069
    0.1000   -0.2016
    0.1167   -0.1953
    0.1333   -0.1881
    0.1500   -0.1799
    0.1667   -0.1708
    0.1833   -0.1608
    0.2000   -0.1498
    0.2167   -0.1378
    0.2333   -0.1250
    0.2500   -0.1112
    0.2667   -0.0966
    0.2833   -0.0810
    0.3000   -0.0646
    0.3167   -0.0595
    0.3333   -0.0585
    0.3500   -0.0677
    0.3667   -0.0654
    0.3833   -0.0497
    0.4000   -0.0344
    0.4167   -0.0279
    0.4333   -0.0507
    0.4500   -0.0634
    0.4667   -0.0493
    0.4833   -0.0409
    0.5000   -0.0380
 
    0.0000   -0.1207
    0.0167   -0.1201
    0.0333   -0.1183
    0.0500   -0.1152
    0.0667   -0.1110
    0.0833   -0.1056
    0.1000   -0.0989
    0.1167   -0.0911
    0.1333   -0.0822
    0.1500   -0.0796
    0.1667   -0.0785
    0.1833   -0.0771
    0.2000   -0.0756
    0.2167   -0.0738
    0.2333   -0.0718
    0.2500   -0.0696
    0.2667   -0.0672
    0.2833   -0.0647
    0.3000   -0.0620
    0.3167   -0.0595
    0.3333   -0.0585
    0.3500   -0.0501
    0.3667   -0.0427
    0.3833   -0.0390
    0.4000   -0.0341
    0.4167   -0.0279
    0.4333   -0.0439
    0.4500   -0.0634
    0.4667   -0.0493
    0.4833   -0.0409
    0.5000   -0.0380
 
    0.0000   -0.0831
    0.0167   -0.0831
    0.0333   -0.0830
    0.0500   -0.0829
    0.0667   -0.0827
    0.0833   -0.0824
    0.1000   -0.0819
    0.1167   -0.0813
    0.1333   -0.0805
    0.1500   -0.0796
    0.1667   -0.0785
    0.1833   -0.0771
    0.2000   -0.0756
    0.2167   -0.0738
    0.2333   -0.0718
    0.2500   -0.0696
    0.2667   -0.0672
    0.2833   -0.0647
    0.3000   -0.0620
    0.3167   -0.0473
    0.3333   -0.0292
    0.3500   -0.0429
    0.3667   -0.0427
    0.3833   -0.0390
    0.4000   -0.0340
    0.4167   -0.0215
    0.4333   -0.0200
    0.4500   -0.0099
    0.4667   -0.0013
    0.4833   -0.0014
    0.5000   -0.0024
 
    0.0000   -0.0831
    0.0167   -0.0831
    0.0333   -0.0830
    0.0500   -0.0829
    0.0667   -0.0827
    0.0833   -0.0823
    0.1000   -0.0819
    0.1167   -0.0813
    0.1333   -0.0805
    0.1500   -0.0721
    0.1667   -0.0610
    0.1833   -0.0487
    0.2000   -0.0354
    0.2167   -0.0210
    0.2333   -0.0056
    0.2500    0.0107
    0.2667    0.0280
    0.2833    0.0280
    0.3000    0.0114
    0.3167   -0.0080
    0.3333   -0.0292
    0.3500   -0.0429
    0.3667   -0.0320
    0.3833   -0.0132
    0.4000    0.0061
    0.4167   -0.0152
    0.4333   -0.0200
    0.4500   -0.0099
    0.4667   -0.0013
    0.4833   -0.0014
    0.5000   -0.0024
 
    0.0000   -0.0746
    0.0167   -0.0741
    0.0333   -0.0726
    0.0500   -0.0700
    0.0667   -0.0664
    0.0833   -0.0617
    0.1000   -0.0560
    0.1167   -0.0494
    0.1333   -0.0417
    0.1500   -0.0329
    0.1667   -0.0233
    0.1833   -0.0126
    0.2000   -0.0009
    0.2167    0.0117
    0.2333    0.0252
    0.2500    0.0397
    0.2667    0.0424
    0.2833    0.0280
    0.3000    0.0114
    0.3167   -0.0080
    0.3333   -0.0292
    0.3500   -0.0102
    0.3667    0.0095
    0.3833    0.0301
    0.4000    0.0207
    0.4167   -0.0040
    0.4333   -0.0012
    0.4500    0.0132
    0.4667    0.0173
    0.4833    0.0328
    0.5000    0.0428
 
    0.0000   -0.0192
    0.0167   -0.0187
    0.0333   -0.0174
    0.0500   -0.0151
    0.0667   -0.0119
    0.0833   -0.0079
    0.1000   -0.0030
    0.1167    0.0026
    0.1333    0.0091
    0.1500    0.0164
    0.1667    0.0245
    0.1833    0.0333
    0.2000    0.0429
    0.2167    0.0532
    0.2333    0.0636
    0.2500    0.0551
    0.2667    0.0424
    0.2833    0.0463
    0.3000    0.0654
    0.3167    0.0853
    0.3333    0.0925
    0.3500    0.0747
    0.3667    0.0601
    0.3833    0.0480
    0.4000    0.0285
    0.4167    0.0261
    0.4333    0.0211
    0.4500    0.0156
    0.4667    0.0173
    0.4833    0.0328
    0.5000    0.0454
 
    0.0000   -0.0192
    0.0167   -0.0187
    0.0333   -0.0173
    0.0500   -0.0151
    0.0667   -0.0119
    0.0833   -0.0079
    0.1000   -0.0030
    0.1167    0.0027
    0.1333    0.0091
    0.1500    0.0164
    0.1667    0.0245
    0.1833    0.0333
    0.2000    0.0429
    0.2167    0.0532
    0.2333    0.0636
    0.2500    0.0551
    0.2667    0.0551
    0.2833    0.0713
    0.3000    0.0884
    0.3167    0.1064
    0.3333    0.0925
    0.3500    0.0747
    0.3667    0.0601
    0.3833    0.0480
    0.4000    0.0376
    0.4167    0.0287
    0.4333    0.0211
    0.4500    0.0156
    0.4667    0.0269
    0.4833    0.0381
    0.5000    0.0454
 
    0.0000    0.1948
    0.0167    0.1951
    0.0333    0.1888
    0.0500    0.1794
    0.0667    0.1694
    0.0833    0.1594
    0.1000    0.1493
    0.1167    0.1393
    0.1333    0.1292
    0.1500    0.1191
    0.1667    0.1090
    0.1833    0.0989
    0.2000    0.0886
    0.2167    0.0780
    0.2333    0.0677
    0.2500    0.0764
    0.2667    0.0889
    0.2833    0.1022
    0.3000    0.1162
    0.3167    0.1141
    0.3333    0.1060
    0.3500    0.1243
    0.3667    0.0932
    0.3833    0.0568
    0.4000    0.0376
    0.4167    0.0287
    0.4333    0.0464
    0.4500    0.0670
    0.4667    0.0875
    0.4833    0.0955
    0.5000    0.0801
 
    0.0000    0.2007
    0.0167    0.1970
    0.0333    0.1888
    0.0500    0.1794
    0.0667    0.1695
    0.0833    0.1594
    0.1000    0.1493
    0.1167    0.1393
    0.1333    0.1292
    0.1500    0.1191
    0.1667    0.1090
    0.1833    0.0989
    0.2000    0.0886
    0.2167    0.0780
    0.2333    0.0677
    0.2500    0.0764
    0.2667    0.0889
    0.2833    0.1023
    0.3000    0.1162
    0.3167    0.1141
    0.3333    0.1251
    0.3500    0.1341
    0.3667    0.0999
    0.3833    0.0639
    0.4000    0.0515
    0.4167    0.0736
    0.4333    0.0964
    0.4500    0.1200
    0.4667    0.1132
    0.4833    0.0955
    0.5000    0.0801
 
    0.0000    0.2007
    0.0167    0.1970
    0.0333    0.1962
    0.0500    0.1981
    0.0667    0.2006
    0.0833    0.2039
    0.1000    0.2079
    0.1167    0.2127
    0.1333    0.2182
    0.1500    0.2244
    0.1667    0.2314
    0.1833    0.2391
    0.2000    0.2476
    0.2167    0.2569
    0.2333    0.2668
    0.2500    0.2376
    0.2667    0.2029
    0.2833    0.1702
    0.3000    0.1407
    0.3167    0.1316
    0.3333    0.1469
    0.3500    0.1361
    0.3667    0.1508
    0.3833    0.1738
    0.4000    0.1748
    0.4167    0.1590
    0.4333    0.1430
    0.4500    0.1275
    0.4667    0.1222
    0.4833    0.1018
    0.5000    0.0969
 
    0.0000    0.2283
    0.0167    0.2308
    0.0333    0.2317
    0.0500    0.2332
    0.0667    0.2352
    0.0833    0.2378
    0.1000    0.2410
    0.1167    0.2448
    0.1333    0.2492
    0.1500    0.2541
    0.1667    0.2597
    0.1833    0.2658
    0.2000    0.2726
    0.2167    0.2799
    0.2333    0.2737
    0.2500    0.2376
    0.2667    0.2029
    0.2833    0.1702
    0.3000    0.1407
    0.3167    0.1316
    0.3333    0.1469
    0.3500    0.1445
    0.3667    0.1643
    0.3833    0.1821
    0.4000    0.1976
    0.4167    0.2133
    0.4333    0.1821
    0.4500    0.1516
    0.4667    0.1222
    0.4833    0.1064
    0.5000    0.1165
 
    0.0000    0.2283
    0.0167    0.2322
    0.0333    0.2407
    0.0500    0.2508
    0.0667    0.2615
    0.0833    0.2727
    0.1000    0.2841
    0.1167    0.2957
    0.1333    0.3074
    0.1500    0.3193
    0.1667    0.3314
    0.1833    0.3435
    0.2000    0.3466
    0.2167    0.3105
    0.2333    0.2737
    0.2500    0.2776
    0.2667    0.2890
    0.2833    0.2799
    0.3000    0.2424
    0.3167    0.2050
    0.3333    0.1678
    0.3500    0.1632
    0.3667    0.1802
    0.3833    0.1973
    0.4000    0.2095
    0.4167    0.2133
    0.4333    0.1821
    0.4500    0.1516
    0.4667    0.1442
    0.4833    0.1667
    0.5000    0.1563
 
    0.0000    0.2305
    0.0167    0.2322
    0.0333    0.2407
    0.0500    0.2508
    0.0667    0.2615
    0.0833    0.2727
    0.1000    0.2841
    0.1167    0.2957
    0.1333    0.3074
    0.1500    0.3193
    0.1667    0.3314
    0.1833    0.3435
    0.2000    0.3466
    0.2167    0.3105
    0.2333    0.2878
    0.2500    0.2962
    0.2667    0.3052
    0.2833    0.2830
    0.3000    0.2464
    0.3167    0.2095
    0.3333    0.1727
    0.3500    0.1632
    0.3667    0.1802
    0.3833    0.1978
    0.4000    0.2161
    0.4167    0.2221
    0.4333    0.2305
    0.4500    0.2081
    0.4667    0.1864
    0.4833    0.1691
    0.5000    0.1911
 
    0.0000    0.3260
    0.0167    0.3264
    0.0333    0.3277
    0.0500    0.3297
    0.0667    0.3326
    0.0833    0.3362
    0.1000    0.3407
    0.1167    0.3459
    0.1333    0.3519
    0.1500    0.3584
    0.1667    0.3652
    0.1833    0.3686
    0.2000    0.3558
    0.2167    0.3648
    0.2333    0.3476
    0.2500    0.3302
    0.2667    0.3120
    0.2833    0.2970
    0.3000    0.2792
    0.3167    0.2619
    0.3333    0.2447
    0.3500    0.2277
    0.3667    0.2110
    0.3833    0.1978
    0.4000    0.2161
    0.4167    0.2311
    0.4333    0.2472
    0.4500    0.2730
    0.4667    0.2483
    0.4833    0.2216
    0.5000    0.1989
 
    0.0000    0.3260
    0.0167    0.3264
    0.0333    0.3277
    0.0500    0.3297
    0.0667    0.3326
    0.0833    0.3363
    0.1000    0.3407
    0.1167    0.3459
    0.1333    0.3519
    0.1500    0.3584
    0.1667    0.3652
    0.1833    0.3686
    0.2000    0.3558
    0.2167    0.3682
    0.2333    0.3807
    0.2500    0.3554
    0.2667    0.3176
    0.2833    0.3012
    0.3000    0.3142
    0.3167    0.3278
    0.3333    0.3422
    0.3500    0.3369
    0.3667    0.3107
    0.3833    0.2779
    0.4000    0.2455
    0.4167    0.2354
    0.4333    0.2538
    0.4500    0.2753
    0.4667    0.2962
    0.4833    0.3177
    0.5000    0.3394
 
    0.0000    0.4026
    0.0167    0.4027
    0.0333    0.4030
    0.0500    0.4035
    0.0667    0.4042
    0.0833    0.4051
    0.1000    0.4062
    0.1167    0.4076
    0.1333    0.4091
    0.1500    0.4108
    0.1667    0.4128
    0.1833    0.3970
    0.2000    0.3820
    0.2167    0.3682
    0.2333    0.3807
    0.2500    0.3589
    0.2667    0.3225
    0.2833    0.3146
    0.3000    0.3245
    0.3167    0.3346
    0.3333    0.3435
    0.3500    0.3438
    0.3667    0.3107
    0.3833    0.2779
    0.4000    0.2455
    0.4167    0.2354
    0.4333    0.2550
    0.4500    0.2753
    0.4667    0.2962
    0.4833    0.3177
    0.5000    0.3394
 
    0.0000    0.5464
    0.0167    0.5466
    0.0333    0.5469
    0.0500    0.5314
    0.0667    0.5156
    0.0833    0.4995
    0.1000    0.4831
    0.1167    0.4666
    0.1333    0.4499
    0.1500    0.4331
    0.1667    0.4161
    0.1833    0.3970
    0.2000    0.3894
    0.2167    0.3972
    0.2333    0.3932
    0.2500    0.3932
    0.2667    0.4059
    0.2833    0.4113
    0.3000    0.3958
    0.3167    0.3789
    0.3333    0.3625
    0.3500    0.3438
    0.3667    0.3178
    0.3833    0.2968
    0.4000    0.2751
    0.4167    0.2529
    0.4333    0.2550
    0.4500    0.2757
    0.4667    0.2994
    0.4833    0.3256
    0.5000    0.3401
 
    0.0000    0.5464
    0.0167    0.5466
    0.0333    0.5473
    0.0500    0.5484
    0.0667    0.5499
    0.0833    0.5518
    0.1000    0.5502
    0.1167    0.5399
    0.1333    0.5091
    0.1500    0.4697
    0.1667    0.4312
    0.1833    0.3991
    0.2000    0.3894
    0.2167    0.3972
    0.2333    0.3959
    0.2500    0.3932
    0.2667    0.4059
    0.2833    0.4186
    0.3000    0.4312
    0.3167    0.4103
    0.3333    0.3771
    0.3500    0.3572
    0.3667    0.3712
    0.3833    0.3828
    0.4000    0.3610
    0.4167    0.3322
    0.4333    0.3037
    0.4500    0.2773
    0.4667    0.3012
    0.4833    0.3263
    0.5000    0.3401
 
    0.0000    0.5714
    0.0167    0.5616
    0.0333    0.5473
    0.0500    0.5484
    0.0667    0.5499
    0.0833    0.5518
    0.1000    0.5542
    0.1167    0.5485
    0.1333    0.5091
    0.1500    0.4698
    0.1667    0.4312
    0.1833    0.4149
    0.2000    0.4172
    0.2167    0.4197
    0.2333    0.4073
    0.2500    0.4183
    0.2667    0.4225
    0.2833    0.4186
    0.3000    0.4312
    0.3167    0.4103
    0.3333    0.3771
    0.3500    0.3608
    0.3667    0.3727
    0.3833    0.3847
    0.4000    0.3949
    0.4167    0.4070
    0.4333    0.4192
    0.4500    0.4089
    0.4667    0.3854
    0.4833    0.3623
    0.5000    0.3459
 
    0.0000    0.5847
    0.0167    0.5940
    0.0333    0.5901
    0.0500    0.5803
    0.0667    0.5704
    0.0833    0.5604
    0.1000    0.5542
    0.1167    0.5485
    0.1333    0.5293
    0.1500    0.5186
    0.1667    0.5075
    0.1833    0.4961
    0.2000    0.4686
    0.2167    0.4310
    0.2333    0.4073
    0.2500    0.4183
    0.2667    0.4300
    0.2833    0.4366
    0.3000    0.4397
    0.3167    0.4438
    0.3333    0.4484
    0.3500    0.4524
    0.3667    0.4222
    0.3833    0.3966
    0.4000    0.4079
    0.4167    0.4254
    0.4333    0.4329
    0.4500    0.4089
    0.4667    0.3854
    0.4833    0.3623
    0.5000    0.3532
 
    0.0000    0.6064
    0.0167    0.5996
    0.0333    0.6073
    0.0500    0.6202
    0.0667    0.6280
    0.0833    0.6276
    0.1000    0.5883
    0.1167    0.5573
    0.1333    0.5604
    0.1500    0.5642
    0.1667    0.5417
    0.1833    0.5060
    0.2000    0.4697
    0.2167    0.4329
    0.2333    0.4222
    0.2500    0.4242
    0.2667    0.4300
    0.2833    0.4419
    0.3000    0.4418
    0.3167    0.4445
    0.3333    0.4573
    0.3500    0.4536
    0.3667    0.4593
    0.3833    0.4656
    0.4000    0.4726
    0.4167    0.4572
    0.4333    0.4329
    0.4500    0.4288
    0.4667    0.4027
    0.4833    0.3771
    0.5000    0.3543
 
    0.0000    0.6136
    0.0167    0.6202
    0.0333    0.6264
    0.0500    0.6273
    0.0667    0.6318
    0.0833    0.6276
    0.1000    0.5883
    0.1167    0.5573
    0.1333    0.5604
    0.1500    0.5642
    0.1667    0.5434
    0.1833    0.5061
    0.2000    0.4843
    0.2167    0.4720
    0.2333    0.4593
    0.2500    0.4467
    0.2667    0.4372
    0.2833    0.4419
    0.3000    0.4418
    0.3167    0.4445
    0.3333    0.4573
    0.3500    0.4702
    0.3667    0.4830
    0.3833    0.4957
    0.4000    0.4818
    0.4167    0.4572
    0.4333    0.4438
    0.4500    0.4312
    0.4667    0.4101
    0.4833    0.3817
    0.5000    0.3563
 
    0.0000    0.6270
    0.0167    0.6272
    0.0333    0.6307
    0.0500    0.6367
    0.0667    0.6373
    0.0833    0.6287
    0.1000    0.6297
    0.1167    0.6308
    0.1333    0.6083
    0.1500    0.5762
    0.1667    0.5684
    0.1833    0.5730
    0.2000    0.5782
    0.2167    0.5838
    0.2333    0.5807
    0.2500    0.5472
    0.2667    0.5136
    0.2833    0.4805
    0.3000    0.4601
    0.3167    0.4713
    0.3333    0.4833
    0.3500    0.4702
    0.3667    0.4830
    0.3833    0.4957
    0.4000    0.4818
    0.4167    0.4803
    0.4333    0.4552
    0.4500    0.4390
    0.4667    0.4429
    0.4833    0.4540
    0.5000    0.4617
 
    0.0000    0.6359
    0.0167    0.6360
    0.0333    0.6363
    0.0500    0.6398
    0.0667    0.6494
    0.0833    0.6382
    0.1000    0.6392
    0.1167    0.6343
    0.1333    0.6167
    0.1500    0.5803
    0.1667    0.5684
    0.1833    0.5730
    0.2000    0.5782
    0.2167    0.5838
    0.2333    0.5807
    0.2500    0.5472
    0.2667    0.5136
    0.2833    0.4805
    0.3000    0.4601
    0.3167    0.4713
    0.3333    0.4853
    0.3500    0.5000
    0.3667    0.5152
    0.3833    0.5069
    0.4000    0.5085
    0.4167    0.4818
    0.4333    0.4682
    0.4500    0.4628
    0.4667    0.4825
    0.4833    0.4783
    0.5000    0.4707
 
    0.0000    0.6775
    0.0167    0.6773
    0.0333    0.6766
    0.0500    0.6756
    0.0667    0.6661
    0.0833    0.6411
    0.1000    0.6448
    0.1167    0.6403
    0.1333    0.6321
    0.1500    0.6336
    0.1667    0.6353
    0.1833    0.6372
    0.2000    0.6394
    0.2167    0.6140
    0.2333    0.5900
    0.2500    0.5965
    0.2667    0.6036
    0.2833    0.5785
    0.3000    0.5464
    0.3167    0.5146
    0.3333    0.4853
    0.3500    0.5000
    0.3667    0.5152
    0.3833    0.5069
    0.4000    0.5085
    0.4167    0.4978
    0.4333    0.4888
    0.4500    0.4974
    0.4667    0.4890
    0.4833    0.5025
    0.5000    0.5189
 
    0.0000    0.7005
    0.0167    0.7005
    0.0333    0.7004
    0.0500    0.6990
    0.0667    0.6661
    0.0833    0.6590
    0.1000    0.6686
    0.1167    0.6524
    0.1333    0.6417
    0.1500    0.6433
    0.1667    0.6451
    0.1833    0.6471
    0.2000    0.6466
    0.2167    0.6140
    0.2333    0.5900
    0.2500    0.5965
    0.2667    0.6036
    0.2833    0.6111
    0.3000    0.6190
    0.3167    0.6079
    0.3333    0.5826
    0.3500    0.5573
    0.3667    0.5320
    0.3833    0.5310
    0.4000    0.5085
    0.4167    0.5207
    0.4333    0.5123
    0.4500    0.5015
    0.4667    0.5090
    0.4833    0.5198
    0.5000    0.5271
 
    0.0000    0.7006
    0.0167    0.7005
    0.0333    0.7005
    0.0500    0.6990
    0.0667    0.6743
    0.0833    0.6727
    0.1000    0.6697
    0.1167    0.6648
    0.1333    0.6623
    0.1500    0.6607
    0.1667    0.6592
    0.1833    0.6579
    0.2000    0.6466
    0.2167    0.6417
    0.2333    0.6443
    0.2500    0.6436
    0.2667    0.6109
    0.2833    0.6111
    0.3000    0.6190
    0.3167    0.6080
    0.3333    0.5826
    0.3500    0.5573
    0.3667    0.5320
    0.3833    0.5310
    0.4000    0.5277
    0.4167    0.5207
    0.4333    0.5325
    0.4500    0.5433
    0.4667    0.5526
    0.4833    0.5462
    0.5000    0.5292
 
    0.0000    0.7169
    0.0167    0.7171
    0.0333    0.7177
    0.0500    0.7040
    0.0667    0.7007
    0.0833    0.7007
    0.1000    0.6874
    0.1167    0.6782
    0.1333    0.6878
    0.1500    0.6974
    0.1667    0.7016
    0.1833    0.6783
    0.2000    0.6492
    0.2167    0.6516
    0.2333    0.6542
    0.2500    0.6472
    0.2667    0.6503
    0.2833    0.6536
    0.3000    0.6334
    0.3167    0.6192
    0.3333    0.6002
    0.3500    0.5826
    0.3667    0.5619
    0.3833    0.5352
    0.4000    0.5375
    0.4167    0.5245
    0.4333    0.5325
    0.4500    0.5433
    0.4667    0.5526
    0.4833    0.5503
    0.5000    0.5420
 
    0.0000    0.7317
    0.0167    0.7312
    0.0333    0.7265
    0.0500    0.7040
    0.0667    0.7008
    0.0833    0.7008
    0.1000    0.7008
    0.1167    0.6986
    0.1333    0.7014
    0.1500    0.7018
    0.1667    0.7016
    0.1833    0.6783
    0.2000    0.6568
    0.2167    0.6560
    0.2333    0.6555
    0.2500    0.6552
    0.2667    0.6554
    0.2833    0.6559
    0.3000    0.6334
    0.3167    0.6276
    0.3333    0.6144
    0.3500    0.5884
    0.3667    0.5664
    0.3833    0.5514
    0.4000    0.5469
    0.4167    0.5632
    0.4333    0.5796
    0.4500    0.5789
    0.4667    0.5640
    0.4833    0.5592
    0.5000    0.5617
 
    0.0000    0.7317
    0.0167    0.7312
    0.0333    0.7265
    0.0500    0.7186
    0.0667    0.7198
    0.0833    0.7191
    0.1000    0.7009
    0.1167    0.7011
    0.1333    0.7015
    0.1500    0.7019
    0.1667    0.7069
    0.1833    0.7039
    0.2000    0.7048
    0.2167    0.7060
    0.2333    0.6766
    0.2500    0.6571
    0.2667    0.6602
    0.2833    0.6585
    0.3000    0.6397
    0.3167    0.6276
    0.3333    0.6364
    0.3500    0.6191
    0.3667    0.5884
    0.3833    0.5579
    0.4000    0.5469
    0.4167    0.5632
    0.4333    0.5796
    0.4500    0.5903
    0.4667    0.5679
    0.4833    0.5592
    0.5000    0.5617
 
    0.0000    0.7619
    0.0167    0.7606
    0.0333    0.7507
    0.0500    0.7414
    0.0667    0.7409
    0.0833    0.7242
    0.1000    0.7067
    0.1167    0.7011
    0.1333    0.7018
    0.1500    0.7085
    0.1667    0.7101
    0.1833    0.7040
    0.2000    0.7048
    0.2167    0.7060
    0.2333    0.7074
    0.2500    0.7077
    0.2667    0.6833
    0.2833    0.6585
    0.3000    0.6567
    0.3167    0.6398
    0.3333    0.6364
    0.3500    0.6457
    0.3667    0.6554
    0.3833    0.6433
    0.4000    0.6269
    0.4167    0.6106
    0.4333    0.5945
    0.4500    0.5960
    0.4667    0.6123
    0.4833    0.6276
    0.5000    0.6342
 
    0.0000    0.7619
    0.0167    0.7607
    0.0333    0.7507
    0.0500    0.7414
    0.0667    0.7409
    0.0833    0.7286
    0.1000    0.7239
    0.1167    0.7262
    0.1333    0.7289
    0.1500    0.7319
    0.1667    0.7101
    0.1833    0.7163
    0.2000    0.7256
    0.2167    0.7098
    0.2333    0.7075
    0.2500    0.7077
    0.2667    0.6834
    0.2833    0.6616
    0.3000    0.6573
    0.3167    0.6580
    0.3333    0.6500
    0.3500    0.6457
    0.3667    0.6554
    0.3833    0.6654
    0.4000    0.6602
    0.4167    0.6365
    0.4333    0.6132
    0.4500    0.5961
    0.4667    0.6124
    0.4833    0.6276
    0.5000    0.6342
 
    0.0000    0.7673
    0.0167    0.7676
    0.0333    0.7684
    0.0500    0.7658
    0.0667    0.7545
    0.0833    0.7423
    0.1000    0.7443
    0.1167    0.7464
    0.1333    0.7467
    0.1500    0.7353
    0.1667    0.7157
    0.1833    0.7221
    0.2000    0.7268
    0.2167    0.7288
    0.2333    0.7268
    0.2500    0.7088
    0.2667    0.6847
    0.2833    0.6635
    0.3000    0.6642
    0.3167    0.6613
    0.3333    0.6596
    0.3500    0.6616
    0.3667    0.6597
    0.3833    0.6654
    0.4000    0.6699
    0.4167    0.6734
    0.4333    0.6671
    0.4500    0.6564
    0.4667    0.6473
    0.4833    0.6415
    0.5000    0.6446
 
    0.0000    0.8056
    0.0167    0.7894
    0.0333    0.7695
    0.0500    0.7658
    0.0667    0.7551
    0.0833    0.7423
    0.1000    0.7443
    0.1167    0.7464
    0.1333    0.7467
    0.1500    0.7354
    0.1667    0.7352
    0.1833    0.7387
    0.2000    0.7426
    0.2167    0.7347
    0.2333    0.7320
    0.2500    0.7094
    0.2667    0.7054
    0.2833    0.6864
    0.3000    0.6670
    0.3167    0.6708
    0.3333    0.6656
    0.3500    0.6702
    0.3667    0.6640
    0.3833    0.6668
    0.4000    0.6756
    0.4167    0.6781
    0.4333    0.6671
    0.4500    0.6564
    0.4667    0.6473
    0.4833    0.6416
    0.5000    0.6446
 
    0.0000    0.8087
    0.0167    0.7894
    0.0333    0.7695
    0.0500    0.7696
    0.0667    0.7647
    0.0833    0.7640
    0.1000    0.7634
    0.1167    0.7629
    0.1333    0.7625
    0.1500    0.7619
    0.1667    0.7614
    0.1833    0.7616
    0.2000    0.7431
    0.2167    0.7467
    0.2333    0.7321
    0.2500    0.7095
    0.2667    0.7112
    0.2833    0.7134
    0.3000    0.7120
    0.3167    0.6810
    0.3333    0.6748
    0.3500    0.6761
    0.3667    0.6752
    0.3833    0.6806
    0.4000    0.6756
    0.4167    0.6781
    0.4333    0.6772
    0.4500    0.6813
    0.4667    0.6793
    0.4833    0.6639
    0.5000    0.6520
 
    0.0000    0.8087
    0.0167    0.8053
    0.0333    0.8034
    0.0500    0.7818
    0.0667    0.7647
    0.0833    0.7640
    0.1000    0.7634
    0.1167    0.7629
    0.1333    0.7625
    0.1500    0.7619
    0.1667    0.7614
    0.1833    0.7616
    0.2000    0.7619
    0.2167    0.7555
    0.2333    0.7334
    0.2500    0.7193
    0.2667    0.7112
    0.2833    0.7135
    0.3000    0.7160
    0.3167    0.7085
    0.3333    0.6924
    0.3500    0.6791
    0.3667    0.6836
    0.3833    0.6842
    0.4000    0.6863
    0.4167    0.6880
    0.4333    0.6983
    0.4500    0.6947
    0.4667    0.6793
    0.4833    0.6639
    0.5000    0.6520
 
    0.0000    0.8171
    0.0167    0.8175
    0.0333    0.8068
    0.0500    0.7850
    0.0667    0.7712
    0.0833    0.7729
    0.1000    0.7747
    0.1167    0.7765
    0.1333    0.7776
    0.1500    0.7647
    0.1667    0.7655
    0.1833    0.7692
    0.2000    0.7619
    0.2167    0.7555
    0.2333    0.7447
    0.2500    0.7533
    0.2667    0.7559
    0.2833    0.7403
    0.3000    0.7160
    0.3167    0.7188
    0.3333    0.7219
    0.3500    0.7241
    0.3667    0.7087
    0.3833    0.6886
    0.4000    0.6920
    0.4167    0.6880
    0.4333    0.6983
    0.4500    0.6947
    0.4667    0.6856
    0.4833    0.6899
    0.5000    0.6925
 
    0.0000    0.8460
    0.0167    0.8300
    0.0333    0.8190
    0.0500    0.8073
    0.0667    0.8058
    0.0833    0.8049
    0.1000    0.8041
    0.1167    0.8011
    0.1333    0.7776
    0.1500    0.7648
    0.1667    0.7655
    0.1833    0.7692
    0.2000    0.7734
    0.2167    0.7596
    0.2333    0.7509
    0.2500    0.7554
    0.2667    0.7591
    0.2833    0.7426
    0.3000    0.7245
    0.3167    0.7189
    0.3333    0.7219
    0.3500    0.7241
    0.3667    0.7163
    0.3833    0.7041
    0.4000    0.6920
    0.4167    0.6925
    0.4333    0.6991
    0.4500    0.7061
    0.4667    0.7080
    0.4833    0.7029
    0.5000    0.7000
 
    0.0000    0.8461
    0.0167    0.8457
    0.0333    0.8193
    0.0500    0.8211
    0.0667    0.8242
    0.0833    0.8283
    0.1000    0.8247
    0.1167    0.8011
    0.1333    0.7783
    0.1500    0.7800
    0.1667    0.7816
    0.1833    0.7765
    0.2000    0.7734
    0.2167    0.7628
    0.2333    0.7635
    0.2500    0.7647
    0.2667    0.7623
    0.2833    0.7666
    0.3000    0.7658
    0.3167    0.7554
    0.3333    0.7432
    0.3500    0.7319
    0.3667    0.7163
    0.3833    0.7041
    0.4000    0.6935
    0.4167    0.6988
    0.4333    0.7045
    0.4500    0.7097
    0.4667    0.7136
    0.4833    0.7216
    0.5000    0.7272
 
    0.0000    0.8495
    0.0167    0.8505
    0.0333    0.8510
    0.0500    0.8520
    0.0667    0.8533
    0.0833    0.8464
    0.1000    0.8247
    0.1167    0.8034
    0.1333    0.8027
    0.1500    0.8022
    0.1667    0.8017
    0.1833    0.7832
    0.2000    0.7805
    0.2167    0.7629
    0.2333    0.7635
    0.2500    0.7647
    0.2667    0.7661
    0.2833    0.7675
    0.3000    0.7658
    0.3167    0.7554
    0.3333    0.7432
    0.3500    0.7320
    0.3667    0.7309
    0.3833    0.7348
    0.4000    0.7322
    0.4167    0.7248
    0.4333    0.7101
    0.4500    0.7097
    0.4667    0.7165
    0.4833    0.7227
    0.5000    0.7290
 
    0.0000    0.8503
    0.0167    0.8637
    0.0333    0.8780
    0.0500    0.8797
    0.0667    0.8658
    0.0833    0.8465
    0.1000    0.8333
    0.1167    0.8392
    0.1333    0.8460
    0.1500    0.8427
    0.1667    0.8099
    0.1833    0.8014
    0.2000    0.7806
    0.2167    0.7805
    0.2333    0.7867
    0.2500    0.7720
    0.2667    0.7661
    0.2833    0.7675
    0.3000    0.7689
    0.3167    0.7631
    0.3333    0.7572
    0.3500    0.7331
    0.3667    0.7309
    0.3833    0.7348
    0.4000    0.7379
    0.4167    0.7249
    0.4333    0.7101
    0.4500    0.7103
    0.4667    0.7210
    0.4833    0.7324
    0.5000    0.7314
 
    0.0000    0.8524
    0.0167    0.8637
    0.0333    0.8825
    0.0500    0.8798
    0.0667    0.8659
    0.0833    0.8550
    0.1000    0.8570
    0.1167    0.8592
    0.1333    0.8608
    0.1500    0.8450
    0.1667    0.8254
    0.1833    0.8027
    0.2000    0.7841
    0.2167    0.7805
    0.2333    0.7867
    0.2500    0.7877
    0.2667    0.7759
    0.2833    0.7707
    0.3000    0.7713
    0.3167    0.7750
    0.3333    0.7575
    0.3500    0.7511
    0.3667    0.7448
    0.3833    0.7385
    0.4000    0.7379
    0.4167    0.7259
    0.4333    0.7197
    0.4500    0.7137
    0.4667    0.7211
    0.4833    0.7324
    0.5000    0.7329
 
    0.0000    0.8702
    0.0167    0.8697
    0.0333    0.8856
    0.0500    0.8825
    0.0667    0.8765
    0.0833    0.8728
    0.1000    0.8690
    0.1167    0.8651
    0.1333    0.8608
    0.1500    0.8483
    0.1667    0.8255
    0.1833    0.8027
    0.2000    0.7847
    0.2167    0.7862
    0.2333    0.7875
    0.2500    0.7932
    0.2667    0.7820
    0.2833    0.7750
    0.3000    0.7744
    0.3167    0.7750
    0.3333    0.7779
    0.3500    0.7800
    0.3667    0.7685
    0.3833    0.7544
    0.4000    0.7415
    0.4167    0.7450
    0.4333    0.7507
    0.4500    0.7526
    0.4667    0.7449
    0.4833    0.7378
    0.5000    0.7413
 
    0.0000    0.8731
    0.0167    0.8770
    0.0333    0.8857
    0.0500    0.8826
    0.0667    0.8821
    0.0833    0.8851
    0.1000    0.8887
    0.1167    0.8768
    0.1333    0.8617
    0.1500    0.8483
    0.1667    0.8272
    0.1833    0.8070
    0.2000    0.8012
    0.2167    0.8011
    0.2333    0.7879
    0.2500    0.7932
    0.2667    0.7930
    0.2833    0.7826
    0.3000    0.7744
    0.3167    0.7765
    0.3333    0.7779
    0.3500    0.7801
    0.3667    0.7686
    0.3833    0.7544
    0.4000    0.7415
    0.4167    0.7450
    0.4333    0.7507
    0.4500    0.7567
    0.4667    0.7491
    0.4833    0.7394
    0.5000    0.7413
 
    0.0000    0.8767
    0.0167    0.8844
    0.0333    0.8863
    0.0500    0.9000
    0.0667    0.9031
    0.0833    0.9010
    0.1000    0.8917
    0.1167    0.8892
    0.1333    0.8714
    0.1500    0.8536
    0.1667    0.8519
    0.1833    0.8401
    0.2000    0.8220
    0.2167    0.8045
    0.2333    0.8011
    0.2500    0.7961
    0.2667    0.7936
    0.2833    0.7826
    0.3000    0.7791
    0.3167    0.7814
    0.3333    0.7820
    0.3500    0.7852
    0.3667    0.7868
    0.3833    0.7871
    0.4000    0.7779
    0.4167    0.7691
    0.4333    0.7607
    0.4500    0.7567
    0.4667    0.7617
    0.4833    0.7551
    0.5000    0.7467
 
    0.0000    0.8850
    0.0167    0.8959
    0.0333    0.8977
    0.0500    0.9001
    0.0667    0.9032
    0.0833    0.9010
    0.1000    0.8960
    0.1167    0.8892
    0.1333    0.8715
    0.1500    0.8571
    0.1667    0.8619
    0.1833    0.8524
    0.2000    0.8417
    0.2167    0.8265
    0.2333    0.8092
    0.2500    0.7995
    0.2667    0.7936
    0.2833    0.7942
    0.3000    0.7960
    0.3167    0.7872
    0.3333    0.7949
    0.3500    0.7853
    0.3667    0.7868
    0.3833    0.7916
    0.4000    0.7943
    0.4167    0.7820
    0.4333    0.7704
    0.4500    0.7594
    0.4667    0.7617
    0.4833    0.7551
    0.5000    0.7468
 
    0.0000    0.9099
    0.0167    0.9065
    0.0333    0.8978
    0.0500    0.9005
    0.0667    0.9105
    0.0833    0.9063
    0.1000    0.8960
    0.1167    0.8929
    0.1333    0.8792
    0.1500    0.8672
    0.1667    0.8627
    0.1833    0.8524
    0.2000    0.8417
    0.2167    0.8305
    0.2333    0.8190
    0.2500    0.8075
    0.2667    0.8025
    0.2833    0.8041
    0.3000    0.8041
    0.3167    0.7980
    0.3333    0.7979
    0.3500    0.7877
    0.3667    0.7934
    0.3833    0.7917
    0.4000    0.7971
    0.4167    0.7954
    0.4333    0.7864
    0.4500    0.7770
    0.4667    0.7691
    0.4833    0.7730
    0.5000    0.7808
 
    0.0000    0.9099
    0.0167    0.9066
    0.0333    0.9151
    0.0500    0.9172
    0.0667    0.9206
    0.0833    0.9153
    0.1000    0.9183
    0.1167    0.8949
    0.1333    0.8813
    0.1500    0.8724
    0.1667    0.8627
    0.1833    0.8575
    0.2000    0.8457
    0.2167    0.8305
    0.2333    0.8190
    0.2500    0.8075
    0.2667    0.8025
    0.2833    0.8094
    0.3000    0.8052
    0.3167    0.8066
    0.3333    0.7980
    0.3500    0.8023
    0.3667    0.7967
    0.3833    0.7993
    0.4000    0.7972
    0.4167    0.7954
    0.4333    0.7864
    0.4500    0.7771
    0.4667    0.7691
    0.4833    0.7730
    0.5000    0.7808
 
    0.0000    0.9138
    0.0167    0.9141
    0.0333    0.9180
    0.0500    0.9347
    0.0667    0.9223
    0.0833    0.9316
    0.1000    0.9184
    0.1167    0.8950
    0.1333    0.8813
    0.1500    0.8724
    0.1667    0.8700
    0.1833    0.8650
    0.2000    0.8522
    0.2167    0.8492
    0.2333    0.8380
    0.2500    0.8095
    0.2667    0.8036
    0.2833    0.8094
    0.3000    0.8163
    0.3167    0.8117
    0.3333    0.8002
    0.3500    0.8024
    0.3667    0.8048
    0.3833    0.8072
    0.4000    0.8048
    0.4167    0.8038
    0.4333    0.8106
    0.4500    0.8143
    0.4667    0.8025
    0.4833    0.7914
    0.5000    0.7822
 
    0.0000    0.9455
    0.0167    0.9463
    0.0333    0.9472
    0.0500    0.9384
    0.0667    0.9513
    0.0833    0.9391
    0.1000    0.9184
    0.1167    0.9109
    0.1333    0.8976
    0.1500    0.8975
    0.1667    0.8727
    0.1833    0.8709
    0.2000    0.8777
    0.2167    0.8681
    0.2333    0.8470
    0.2500    0.8453
    0.2667    0.8418
    0.2833    0.8245
    0.3000    0.8164
    0.3167    0.8117
    0.3333    0.8083
    0.3500    0.8069
    0.3667    0.8091
    0.3833    0.8072
    0.4000    0.8048
    0.4167    0.8038
    0.4333    0.8106
    0.4500    0.8143
    0.4667    0.8025
    0.4833    0.7914
    0.5000    0.7822
 
    0.0000    0.9503
    0.0167    0.9507
    0.0333    0.9507
    0.0500    0.9533
    0.0667    0.9514
    0.0833    0.9392
    0.1000    0.9391
    0.1167    0.9211
    0.1333    0.9153
    0.1500    0.9003
    0.1667    0.8836
    0.1833    0.8737
    0.2000    0.8802
    0.2167    0.8798
    0.2333    0.8699
    0.2500    0.8566
    0.2667    0.8442
    0.2833    0.8435
    0.3000    0.8305
    0.3167    0.8288
    0.3333    0.8178
    0.3500    0.8104
    0.3667    0.8128
    0.3833    0.8135
    0.4000    0.8050
    0.4167    0.8105
    0.4333    0.8145
    0.4500    0.8167
    0.4667    0.8185
    0.4833    0.8199
    0.5000    0.8203
 
    0.0000    0.9503
    0.0167    0.9507
    0.0333    0.9532
    0.0500    0.9553
    0.0667    0.9570
    0.0833    0.9616
    0.1000    0.9422
    0.1167    0.9296
    0.1333    0.9238
    0.1500    0.9029
    0.1667    0.9087
    0.1833    0.9001
    0.2000    0.8905
    0.2167    0.8815
    0.2333    0.8750
    0.2500    0.8695
    0.2667    0.8604
    0.2833    0.8447
    0.3000    0.8306
    0.3167    0.8288
    0.3333    0.8352
    0.3500    0.8306
    0.3667    0.8211
    0.3833    0.8135
    0.4000    0.8097
    0.4167    0.8121
    0.4333    0.8157
    0.4500    0.8196
    0.4667    0.8246
    0.4833    0.8283
    0.5000    0.8303
 
    0.0000    0.9557
    0.0167    0.9561
    0.0333    0.9532
    0.0500    0.9553
    0.0667    0.9582
    0.0833    0.9637
    0.1000    0.9498
    0.1167    0.9480
    0.1333    0.9253
    0.1500    0.9223
    0.1667    0.9114
    0.1833    0.9100
    0.2000    0.8973
    0.2167    0.8869
    0.2333    0.8886
    0.2500    0.8769
    0.2667    0.8605
    0.2833    0.8448
    0.3000    0.8432
    0.3167    0.8297
    0.3333    0.8352
    0.3500    0.8306
    0.3667    0.8222
    0.3833    0.8156
    0.4000    0.8189
    0.4167    0.8228
    0.4333    0.8275
    0.4500    0.8196
    0.4667    0.8272
    0.4833    0.8364
    0.5000    0.8376
 
    0.0000    0.9746
    0.0167    0.9627
    0.0333    0.9574
    0.0500    0.9595
    0.0667    0.9624
    0.0833    0.9648
    0.1000    0.9551
    0.1167    0.9480
    0.1333    0.9411
    0.1500    0.9340
    0.1667    0.9231
    0.1833    0.9149
    0.2000    0.8975
    0.2167    0.8910
    0.2333    0.8929
    0.2500    0.8770
    0.2667    0.8652
    0.2833    0.8597
    0.3000    0.8433
    0.3167    0.8432
    0.3333    0.8430
    0.3500    0.8349
    0.3667    0.8222
    0.3833    0.8157
    0.4000    0.8214
    0.4167    0.8264
    0.4333    0.8294
    0.4500    0.8203
    0.4667    0.8272
    0.4833    0.8364
    0.5000    0.8386
 
    0.0000    0.9747
    0.0167    0.9714
    0.0333    0.9703
    0.0500    0.9762
    0.0667    0.9773
    0.0833    0.9648
    0.1000    0.9551
    0.1167    0.9530
    0.1333    0.9411
    0.1500    0.9340
    0.1667    0.9265
    0.1833    0.9186
    0.2000    0.9105
    0.2167    0.9021
    0.2333    0.8930
    0.2500    0.8850
    0.2667    0.8762
    0.2833    0.8620
    0.3000    0.8586
    0.3167    0.8501
    0.3333    0.8434
    0.3500    0.8469
    0.3667    0.8480
    0.3833    0.8500
    0.4000    0.8493
    0.4167    0.8440
    0.4333    0.8294
    0.4500    0.8328
    0.4667    0.8366
    0.4833    0.8381
    0.5000    0.8398
 
    0.0000    0.9758
    0.0167    0.9715
    0.0333    0.9703
    0.0500    0.9762
    0.0667    0.9825
    0.0833    0.9662
    0.1000    0.9675
    0.1167    0.9549
    0.1333    0.9456
    0.1500    0.9343
    0.1667    0.9265
    0.1833    0.9187
    0.2000    0.9105
    0.2167    0.9021
    0.2333    0.8949
    0.2500    0.8850
    0.2667    0.8762
    0.2833    0.8674
    0.3000    0.8586
    0.3167    0.8501
    0.3333    0.8434
    0.3500    0.8488
    0.3667    0.8530
    0.3833    0.8512
    0.4000    0.8527
    0.4167    0.8440
    0.4333    0.8307
    0.4500    0.8341
    0.4667    0.8381
    0.4833    0.8390
    0.5000    0.8449
 
    0.0000    0.9766
    0.0167    0.9861
    0.0333    0.9993
    0.0500    0.9942
    0.0667    0.9825
    0.0833    0.9702
    0.1000    0.9707
    0.1167    0.9633
    0.1333    0.9505
    0.1500    0.9366
    0.1667    0.9350
    0.1833    0.9252
    0.2000    0.9217
    0.2167    0.9122
    0.2333    0.8949
    0.2500    0.8922
    0.2667    0.8793
    0.2833    0.8674
    0.3000    0.8596
    0.3167    0.8577
    0.3333    0.8526
    0.3500    0.8488
    0.3667    0.8582
    0.3833    0.8658
    0.4000    0.8587
    0.4167    0.8473
    0.4333    0.8453
    0.4500    0.8433
    0.4667    0.8415
    0.4833    0.8403
    0.5000    0.8449
 
    0.0000    0.9787
    0.0167    0.9862
    0.0333    0.9994
    0.0500    1.0058
    0.0667    0.9899
    0.0833    0.9742
    0.1000    0.9811
    0.1167    0.9652
    0.1333    0.9653
    0.1500    0.9682
    0.1667    0.9491
    0.1833    0.9390
    0.2000    0.9307
    0.2167    0.9123
    0.2333    0.9013
    0.2500    0.9056
    0.2667    0.9012
    0.2833    0.8995
    0.3000    0.8832
    0.3167    0.8673
    0.3333    0.8561
    0.3500    0.8546
    0.3667    0.8582
    0.3833    0.8659
    0.4000    0.8587
    0.4167    0.8558
    0.4333    0.8551
    0.4500    0.8503
    0.4667    0.8468
    0.4833    0.8486
    0.5000    0.8483
 
    0.0000    0.9788
    0.0167    0.9895
    0.0333    1.0025
    0.0500    1.0058
    0.0667    0.9900
    0.0833    0.9996
    0.1000    0.9815
    0.1167    0.9761
    0.1333    0.9818
    0.1500    0.9747
    0.1667    0.9694
    0.1833    0.9499
    0.2000    0.9308
    0.2167    0.9285
    0.2333    0.9288
    0.2500    0.9120
    0.2667    0.9161
    0.2833    0.9068
    0.3000    0.9046
    0.3167    0.8974
    0.3333    0.8905
    0.3500    0.8839
    0.3667    0.8776
    0.3833    0.8715
    0.4000    0.8658
    0.4167    0.8603
    0.4333    0.8595
    0.4500    0.8635
    0.4667    0.8680
    0.4833    0.8576
    0.5000    0.8483
 
    0.0000    1.0120
    0.0167    1.0125
    0.0333    1.0118
    0.0500    1.0103
    0.0667    0.9925
    0.0833    1.0013
    0.1000    0.9897
    0.1167    0.9832
    0.1333    0.9840
    0.1500    0.9892
    0.1667    0.9695
    0.1833    0.9499
    0.2000    0.9439
    0.2167    0.9488
    0.2333    0.9330
    0.2500    0.9276
    0.2667    0.9198
    0.2833    0.9120
    0.3000    0.9132
    0.3167    0.9201
    0.3333    0.9273
    0.3500    0.9140
    0.3667    0.8970
    0.3833    0.8830
    0.4000    0.8847
    0.4167    0.8949
    0.4333    0.8872
    0.4500    0.8787
    0.4667    0.8692
    0.4833    0.8576
    0.5000    0.8548
 
    0.0000    1.0120
    0.0167    1.0125
    0.0333    1.0140
    0.0500    1.0151
    0.0667    1.0185
    0.0833    1.0047
    0.1000    0.9914
    0.1167    0.9961
    0.1333    0.9893
    0.1500    0.9893
    0.1667    0.9837
    0.1833    0.9719
    0.2000    0.9592
    0.2167    0.9495
    0.2333    0.9424
    0.2500    0.9327
    0.2667    0.9231
    0.2833    0.9342
    0.3000    0.9455
    0.3167    0.9494
    0.3333    0.9316
    0.3500    0.9140
    0.3667    0.8970
    0.3833    0.8830
    0.4000    0.8847
    0.4167    0.8949
    0.4333    0.8945
    0.4500    0.8816
    0.4667    0.8692
    0.4833    0.8626
    0.5000    0.8554
 
    0.0000    1.0396
    0.0167    1.0290
    0.0333    1.0140
    0.0500    1.0162
    0.0667    1.0197
    0.0833    1.0048
    0.1000    1.0131
    0.1167    1.0077
    0.1333    1.0086
    0.1500    0.9894
    0.1667    0.9885
    0.1833    0.9924
    0.2000    0.9804
    0.2167    0.9543
    0.2333    0.9491
    0.2500    0.9472
    0.2667    0.9555
    0.2833    0.9647
    0.3000    0.9632
    0.3167    0.9495
    0.3333    0.9316
    0.3500    0.9331
    0.3667    0.9235
    0.3833    0.9141
    0.4000    0.9049
    0.4167    0.8959
    0.4333    0.8945
    0.4500    0.8816
    0.4667    0.8705
    0.4833    0.8724
    0.5000    0.8749
 
    0.0000    1.0438
    0.0167    1.0418
    0.0333    1.0264
    0.0500    1.0162
    0.0667    1.0197
    0.0833    1.0183
    0.1000    1.0178
    0.1167    1.0242
    0.1333    1.0086
    0.1500    0.9973
    0.1667    0.9972
    0.1833    0.9968
    0.2000    0.9813
    0.2167    0.9654
    0.2333    0.9557
    0.2500    0.9625
    0.2667    0.9700
    0.2833    0.9738
    0.3000    0.9674
    0.3167    0.9530
    0.3333    0.9430
    0.3500    0.9349
    0.3667    0.9429
    0.3833    0.9352
    0.4000    0.9241
    0.4167    0.9097
    0.4333    0.9080
    0.4500    0.9012
    0.4667    0.8942
    0.4833    0.8883
    0.5000    0.8853
 
    0.0000    1.0438
    0.0167    1.0440
    0.0333    1.0333
    0.0500    1.0185
    0.0667    1.0271
    0.0833    1.0239
    0.1000    1.0179
    0.1167    1.0243
    0.1333    1.0202
    0.1500    1.0100
    0.1667    1.0059
    0.1833    1.0057
    0.2000    1.0006
    0.2167    1.0084
    0.2333    1.0063
    0.2500    0.9952
    0.2667    0.9844
    0.2833    0.9782
    0.3000    0.9674
    0.3167    0.9567
    0.3333    0.9669
    0.3500    0.9557
    0.3667    0.9452
    0.3833    0.9394
    0.4000    0.9241
    0.4167    0.9098
    0.4333    0.9080
    0.4500    0.9196
    0.4667    0.9314
    0.4833    0.9417
    0.5000    0.9464
 
    0.0000    1.0561
    0.0167    1.0440
    0.0333    1.0333
    0.0500    1.0185
    0.0667    1.0274
    0.0833    1.0239
    0.1000    1.0286
    0.1167    1.0318
    0.1333    1.0347
    0.1500    1.0269
    0.1667    1.0120
    0.1833    1.0068
    0.2000    1.0151
    0.2167    1.0176
    0.2333    1.0159
    0.2500    1.0205
    0.2667    1.0030
    0.2833    0.9853
    0.3000    0.9746
    0.3167    0.9788
    0.3333    0.9678
    0.3500    0.9720
    0.3667    0.9554
    0.3833    0.9394
    0.4000    0.9259
    0.4167    0.9171
    0.4333    0.9088
    0.4500    0.9196
    0.4667    0.9314
    0.4833    0.9417
    0.5000    0.9464
 
    0.0000    1.0582
    0.0167    1.0587
    0.0333    1.0445
    0.0500    1.0379
    0.0667    1.0343
    0.0833    1.0269
    0.1000    1.0286
    0.1167    1.0318
    0.1333    1.0361
    0.1500    1.0335
    0.1667    1.0333
    0.1833    1.0151
    0.2000    1.0246
    0.2167    1.0252
    0.2333    1.0361
    0.2500    1.0205
    0.2667    1.0030
    0.2833    0.9853
    0.3000    0.9870
    0.3167    0.9849
    0.3333    0.9891
    0.3500    0.9720
    0.3667    0.9554
    0.3833    0.9512
    0.4000    0.9597
    0.4167    0.9686
    0.4333    0.9777
    0.4500    0.9871
    0.4667    0.9966
    0.4833    0.9877
    0.5000    0.9827
 
    0.0000    1.0619
    0.0167    1.0587
    0.0333    1.0445
    0.0500    1.0461
    0.0667    1.0343
    0.0833    1.0392
    0.1000    1.0392
    0.1167    1.0359
    0.1333    1.0361
    0.1500    1.0394
    0.1667    1.0419
    0.1833    1.0409
    0.2000    1.0291
    0.2167    1.0343
    0.2333    1.0370
    0.2500    1.0229
    0.2667    1.0189
    0.2833    1.0047
    0.3000    0.9914
    0.3167    0.9966
    0.3333    0.9891
    0.3500    0.9789
    0.3667    0.9898
    0.3833    1.0005
    0.4000    1.0111
    0.4167    1.0214
    0.4333    1.0244
    0.4500    1.0112
    0.4667    0.9985
    0.4833    0.9877
    0.5000    0.9827
 
    0.0000    1.0772
    0.0167    1.0713
    0.0333    1.0580
    0.0500    1.0461
    0.0667    1.0419
    0.0833    1.0399
    0.1000    1.0392
    0.1167    1.0359
    0.1333    1.0415
    0.1500    1.0395
    0.1667    1.0419
    0.1833    1.0439
    0.2000    1.0455
    0.2167    1.0459
    0.2333    1.0370
    0.2500    1.0336
    0.2667    1.0296
    0.2833    1.0358
    0.3000    1.0244
    0.3167    1.0066
    0.3333    0.9958
    0.3500    1.0072
    0.3667    1.0191
    0.3833    1.0315
    0.4000    1.0444
    0.4167    1.0375
    0.4333    1.0244
    0.4500    1.0112
    0.4667    0.9985
    0.4833    1.0060
    0.5000    1.0122
 
    0.0000    1.0772
    0.0167    1.0724
    0.0333    1.0748
    0.0500    1.0573
    0.0667    1.0463
    0.0833    1.0400
    0.1000    1.0503
    0.1167    1.0531
    0.1333    1.0449
    0.1500    1.0554
    0.1667    1.0462
    0.1833    1.0439
    0.2000    1.0455
    0.2167    1.0459
    0.2333    1.0427
    0.2500    1.0477
    0.2667    1.0536
    0.2833    1.0420
    0.3000    1.0244
    0.3167    1.0066
    0.3333    1.0067
    0.3500    1.0173
    0.3667    1.0283
    0.3833    1.0393
    0.4000    1.0499
    0.4167    1.0375
    0.4333    1.0312
    0.4500    1.0400
    0.4667    1.0391
    0.4833    1.0291
    0.5000    1.0226
 
    0.0000    1.0820
    0.0167    1.0806
    0.0333    1.0809
    0.0500    1.0578
    0.0667    1.0531
    0.0833    1.0707
    0.1000    1.0589
    0.1167    1.0532
    0.1333    1.0450
    0.1500    1.0555
    0.1667    1.0532
    0.1833    1.0586
    0.2000    1.0705
    0.2167    1.0586
    0.2333    1.0522
    0.2500    1.0531
    0.2667    1.0536
    0.2833    1.0420
    0.3000    1.0416
    0.3167    1.0469
    0.3333    1.0516
    0.3500    1.0557
    0.3667    1.0589
    0.3833    1.0604
    0.4000    1.0499
    0.4167    1.0578
    0.4333    1.0607
    0.4500    1.0498
    0.4667    1.0472
    0.4833    1.0520
    0.5000    1.0537
 
    0.0000    1.0820
    0.0167    1.0806
    0.0333    1.0809
    0.0500    1.0718
    0.0667    1.0531
    0.0833    1.0707
    0.1000    1.0590
    0.1167    1.0560
    0.1333    1.0550
    0.1500    1.0598
    0.1667    1.0656
    0.1833    1.0738
    0.2000    1.0742
    0.2167    1.0586
    0.2333    1.0522
    0.2500    1.0531
    0.2667    1.0601
    0.2833    1.0594
    0.3000    1.0613
    0.3167    1.0638
    0.3333    1.0648
    0.3500    1.0652
    0.3667    1.0667
    0.3833    1.0604
    0.4000    1.0500
    0.4167    1.0599
    0.4333    1.0673
    0.4500    1.0702
    0.4667    1.0717
    0.4833    1.0726
    0.5000    1.0730
 
    0.0000    1.0907
    0.0167    1.0809
    0.0333    1.0854
    0.0500    1.0814
    0.0667    1.0807
    0.0833    1.0743
    0.1000    1.0707
    0.1167    1.0594
    0.1333    1.0550
    0.1500    1.0599
    0.1667    1.0657
    0.1833    1.0738
    0.2000    1.0742
    0.2167    1.0684
    0.2333    1.0532
    0.2500    1.0569
    0.2667    1.0638
    0.2833    1.0594
    0.3000    1.0614
    0.3167    1.0638
    0.3333    1.0661
    0.3500    1.0678
    0.3667    1.0667
    0.3833    1.0616
    0.4000    1.0641
    0.4167    1.0665
    0.4333    1.0692
    0.4500    1.0732
    0.4667    1.0757
    0.4833    1.0766
    0.5000    1.0763
 
    0.0000    1.0907
    0.0167    1.0926
    0.0333    1.0887
    0.0500    1.0814
    0.0667    1.0807
    0.0833    1.0744
    0.1000    1.0813
    0.1167    1.0609
    0.1333    1.0705
    0.1500    1.0599
    0.1667    1.0665
    0.1833    1.0753
    0.2000    1.0811
    0.2167    1.0820
    0.2333    1.0920
    0.2500    1.0807
    0.2667    1.0638
    0.2833    1.0719
    0.3000    1.0682
    0.3167    1.0658
    0.3333    1.0662
    0.3500    1.0678
    0.3667    1.0669
    0.3833    1.0694
    0.4000    1.0725
    0.4167    1.0719
    0.4333    1.0717
    0.4500    1.0793
    0.4667    1.0777
    0.4833    1.0769
    0.5000    1.0773
 
    0.0000    1.1011
    0.0167    1.1086
    0.0333    1.0921
    0.0500    1.1035
    0.0667    1.1019
    0.0833    1.0859
    0.1000    1.0839
    0.1167    1.0878
    0.1333    1.0797
    0.1500    1.0659
    0.1667    1.0665
    0.1833    1.0754
    0.2000    1.0811
    0.2167    1.0879
    0.2333    1.0933
    0.2500    1.0807
    0.2667    1.0675
    0.2833    1.0733
    0.3000    1.0871
    0.3167    1.0985
    0.3333    1.0989
    0.3500    1.0964
    0.3667    1.0902
    0.3833    1.0879
    0.4000    1.0832
    0.4167    1.0759
    0.4333    1.0806
    0.4500    1.0861
    0.4667    1.0958
    0.4833    1.1049
    0.5000    1.1120
 
    0.0000    1.1064
    0.0167    1.1086
    0.0333    1.0930
    0.0500    1.1048
    0.0667    1.1019
    0.0833    1.0979
    0.1000    1.0839
    0.1167    1.0878
    0.1333    1.0862
    0.1500    1.0793
    0.1667    1.0869
    0.1833    1.0909
    0.2000    1.0847
    0.2167    1.0879
    0.2333    1.0940
    0.2500    1.0838
    0.2667    1.0771
    0.2833    1.0786
    0.3000    1.0898
    0.3167    1.1017
    0.3333    1.1070
    0.3500    1.0975
    0.3667    1.0902
    0.3833    1.0879
    0.4000    1.0870
    0.4167    1.0841
    0.4333    1.0815
    0.4500    1.0874
    0.4667    1.1009
    0.4833    1.1123
    0.5000    1.1150
 
    0.0000    1.1103
    0.0167    1.1100
    0.0333    1.1119
    0.0500    1.1118
    0.0667    1.1024
    0.0833    1.0979
    0.1000    1.1140
    0.1167    1.0955
    0.1333    1.0909
    0.1500    1.0942
    0.1667    1.0979
    0.1833    1.0909
    0.2000    1.0848
    0.2167    1.0934
    0.2333    1.0940
    0.2500    1.0996
    0.2667    1.1048
    0.2833    1.1073
    0.3000    1.1064
    0.3167    1.1078
    0.3333    1.1070
    0.3500    1.0975
    0.3667    1.0934
    0.3833    1.0902
    0.4000    1.0896
    0.4167    1.0931
    0.4333    1.0974
    0.4500    1.1022
    0.4667    1.1073
    0.4833    1.1123
    0.5000    1.1151
 
    0.0000    1.1117
    0.0167    1.1134
    0.0333    1.1119
    0.0500    1.1118
    0.0667    1.1147
    0.0833    1.0994
    0.1000    1.1140
    0.1167    1.1124
    0.1333    1.0909
    0.1500    1.0942
    0.1667    1.0979
    0.1833    1.0932
    0.2000    1.0860
    0.2167    1.0935
    0.2333    1.0987
    0.2500    1.0996
    0.2667    1.1048
    0.2833    1.1098
    0.3000    1.1146
    0.3167    1.1159
    0.3333    1.1170
    0.3500    1.1182
    0.3667    1.1064
    0.3833    1.0947
    0.4000    1.0896
    0.4167    1.0931
    0.4333    1.0974
    0.4500    1.1022
    0.4667    1.1073
    0.4833    1.1162
    0.5000    1.1200
 
    0.0000    1.1121
    0.0167    1.1134
    0.0333    1.1327
    0.0500    1.1199
    0.0667    1.1147
    0.0833    1.1157
    0.1000    1.1148
    0.1167    1.1179
    0.1333    1.1201
    0.1500    1.1219
    0.1667    1.1080
    0.1833    1.1032
    0.2000    1.0994
    0.2167    1.1017
    0.2333    1.0987
    0.2500    1.1043
    0.2667    1.1077
    0.2833    1.1098
    0.3000    1.1147
    0.3167    1.1159
    0.3333    1.1174
    0.3500    1.1298
    0.3667    1.1377
    0.3833    1.1440
    0.4000    1.1506
    0.4167    1.1573
    0.4333    1.1538
    0.4500    1.1452
    0.4667    1.1373
    0.4833    1.1282
    0.5000    1.1274
 
    0.0000    1.1121
    0.0167    1.1224
    0.0333    1.1327
    0.0500    1.1199
    0.0667    1.1149
    0.0833    1.1157
    0.1000    1.1207
    0.1167    1.1179
    0.1333    1.1201
    0.1500    1.1219
    0.1667    1.1080
    0.1833    1.1032
    0.2000    1.1088
    0.2167    1.1031
    0.2333    1.1018
    0.2500    1.1073
    0.2667    1.1150
    0.2833    1.1237
    0.3000    1.1272
    0.3167    1.1219
    0.3333    1.1262
    0.3500    1.1318
    0.3667    1.1377
    0.3833    1.1440
    0.4000    1.1507
    0.4167    1.1573
    0.4333    1.1539
    0.4500    1.1452
    0.4667    1.1373
    0.4833    1.1307
    0.5000    1.1274
 
    0.0000    1.1227
    0.0167    1.1293
    0.0333    1.1370
    0.0500    1.1217
    0.0667    1.1189
    0.0833    1.1344
    0.1000    1.1207
    0.1167    1.1472
    0.1333    1.1401
    0.1500    1.1249
    0.1667    1.1251
    0.1833    1.1057
    0.2000    1.1088
    0.2167    1.1141
    0.2333    1.1019
    0.2500    1.1095
    0.2667    1.1169
    0.2833    1.1238
    0.3000    1.1272
    0.3167    1.1219
    0.3333    1.1263
    0.3500    1.1318
    0.3667    1.1430
    0.3833    1.1545
    0.4000    1.1579
    0.4167    1.1606
    0.4333    1.1631
    0.4500    1.1535
    0.4667    1.1403
    0.4833    1.1307
    0.5000    1.1294
 
    0.0000    1.1255
    0.0167    1.1295
    0.0333    1.1370
    0.0500    1.1295
    0.0667    1.1206
    0.0833    1.1359
    0.1000    1.1383
    0.1167    1.1472
    0.1333    1.1401
    0.1500    1.1249
    0.1667    1.1252
    0.1833    1.1254
    0.2000    1.1129
    0.2167    1.1141
    0.2333    1.1058
    0.2500    1.1097
    0.2667    1.1170
    0.2833    1.1256
    0.3000    1.1304
    0.3167    1.1360
    0.3333    1.1301
    0.3500    1.1329
    0.3667    1.1495
    0.3833    1.1546
    0.4000    1.1580
    0.4167    1.1607
    0.4333    1.1632
    0.4500    1.1649
    0.4667    1.1654
    0.4833    1.1488
    0.5000    1.1351
 
    0.0000    1.1535
    0.0167    1.1364
    0.0333    1.1438
    0.0500    1.1538
    0.0667    1.1639
    0.0833    1.1383
    0.1000    1.1500
    0.1167    1.1615
    0.1333    1.1661
    0.1500    1.1454
    0.1667    1.1253
    0.1833    1.1281
    0.2000    1.1301
    0.2167    1.1190
    0.2333    1.1246
    0.2500    1.1323
    0.2667    1.1372
    0.2833    1.1349
    0.3000    1.1305
    0.3167    1.1362
    0.3333    1.1414
    0.3500    1.1463
    0.3667    1.1506
    0.3833    1.1568
    0.4000    1.1709
    0.4167    1.1649
    0.4333    1.1658
    0.4500    1.1651
    0.4667    1.1662
    0.4833    1.1670
    0.5000    1.1673
 
    0.0000    1.1565
    0.0167    1.1542
    0.0333    1.1442
    0.0500    1.1538
    0.0667    1.1667
    0.0833    1.1639
    0.1000    1.1506
    0.1167    1.1615
    0.1333    1.1669
    0.1500    1.1540
    0.1667    1.1393
    0.1833    1.1281
    0.2000    1.1301
    0.2167    1.1190
    0.2333    1.1246
    0.2500    1.1323
    0.2667    1.1372
    0.2833    1.1350
    0.3000    1.1359
    0.3167    1.1422
    0.3333    1.1415
    0.3500    1.1464
    0.3667    1.1508
    0.3833    1.1668
    0.4000    1.1748
    0.4167    1.1649
    0.4333    1.1659
    0.4500    1.1735
    0.4667    1.1664
    0.4833    1.1671
    0.5000    1.1674
 
    0.0000    1.1647
    0.0167    1.1543
    0.0333    1.1470
    0.0500    1.1576
    0.0667    1.1737
    0.0833    1.1751
    0.1000    1.1738
    0.1167    1.1637
    0.1333    1.1815
    0.1500    1.1883
    0.1667    1.1712
    0.1833    1.1539
    0.2000    1.1376
    0.2167    1.1364
    0.2333    1.1405
    0.2500    1.1452
    0.2667    1.1487
    0.2833    1.1521
    0.3000    1.1544
    0.3167    1.1460
    0.3333    1.1558
    0.3500    1.1655
    0.3667    1.1749
    0.3833    1.1839
    0.4000    1.1748
    0.4167    1.1823
    0.4333    1.1676
    0.4500    1.1735
    0.4667    1.1817
    0.4833    1.1903
    0.5000    1.1971
 
    0.0000    1.1647
    0.0167    1.1589
    0.0333    1.1486
    0.0500    1.1628
    0.0667    1.1737
    0.0833    1.1890
    0.1000    1.1738
    0.1167    1.1657
    0.1333    1.1865
    0.1500    1.1883
    0.1667    1.1712
    0.1833    1.1539
    0.2000    1.1376
    0.2167    1.1364
    0.2333    1.1405
    0.2500    1.1452
    0.2667    1.1487
    0.2833    1.1521
    0.3000    1.1572
    0.3167    1.1629
    0.3333    1.1691
    0.3500    1.1754
    0.3667    1.1817
    0.3833    1.1839
    0.4000    1.1846
    0.4167    1.1855
    0.4333    1.2000
    0.4500    1.1826
    0.4667    1.1817
    0.4833    1.1903
    0.5000    1.1972
 
    0.0000    1.1744
    0.0167    1.1728
    0.0333    1.1573
    0.0500    1.1869
    0.0667    1.1785
    0.0833    1.1890
    0.1000    1.1828
    0.1167    1.1865
    0.1333    1.1865
    0.1500    1.1973
    0.1667    1.2088
    0.1833    1.2114
    0.2000    1.2005
    0.2167    1.1899
    0.2333    1.1801
    0.2500    1.1725
    0.2667    1.1708
    0.2833    1.1667
    0.3000    1.1572
    0.3167    1.1629
    0.3333    1.1691
    0.3500    1.1754
    0.3667    1.1817
    0.3833    1.1840
    0.4000    1.1928
    0.4167    1.2011
    0.4333    1.2004
    0.4500    1.2158
    0.4667    1.2195
    0.4833    1.2098
    0.5000    1.2026
 
    0.0000    1.1752
    0.0167    1.1873
    0.0333    1.2012
    0.0500    1.1920
    0.0667    1.1890
    0.0833    1.1911
    0.1000    1.2030
    0.1167    1.1907
    0.1333    1.1871
    0.1500    1.1976
    0.1667    1.2108
    0.1833    1.2114
    0.2000    1.2005
    0.2167    1.1899
    0.2333    1.1801
    0.2500    1.1725
    0.2667    1.1708
    0.2833    1.1780
    0.3000    1.1901
    0.3167    1.2045
    0.3333    1.2195
    0.3500    1.2156
    0.3667    1.2023
    0.3833    1.1942
    0.4000    1.1974
    0.4167    1.2029
    0.4333    1.2093
    0.4500    1.2166
    0.4667    1.2195
    0.4833    1.2099
    0.5000    1.2026
 
    0.0000    1.1899
    0.0167    1.1924
    0.0333    1.2103
    0.0500    1.2026
    0.0667    1.2041
    0.0833    1.1923
    0.1000    1.2084
    0.1167    1.1936
    0.1333    1.1968
    0.1500    1.2029
    0.1667    1.2131
    0.1833    1.2145
    0.2000    1.2202
    0.2167    1.2168
    0.2333    1.2042
    0.2500    1.1916
    0.2667    1.1791
    0.2833    1.1780
    0.3000    1.1901
    0.3167    1.2045
    0.3333    1.2195
    0.3500    1.2156
    0.3667    1.2023
    0.3833    1.1942
    0.4000    1.1989
    0.4167    1.2063
    0.4333    1.2141
    0.4500    1.2218
    0.4667    1.2230
    0.4833    1.2278
    0.5000    1.2296
 
    0.0000    1.1899
    0.0167    1.2007
    0.0333    1.2184
    0.0500    1.2134
    0.0667    1.2041
    0.0833    1.1923
    0.1000    1.2095
    0.1167    1.2129
    0.1333    1.2058
    0.1500    1.2192
    0.1667    1.2219
    0.1833    1.2241
    0.2000    1.2295
    0.2167    1.2259
    0.2333    1.2318
    0.2500    1.2377
    0.2667    1.2437
    0.2833    1.2470
    0.3000    1.2446
    0.3167    1.2423
    0.3333    1.2322
    0.3500    1.2373
    0.3667    1.2284
    0.3833    1.2130
    0.4000    1.1989
    0.4167    1.2063
    0.4333    1.2141
    0.4500    1.2218
    0.4667    1.2308
    0.4833    1.2374
    0.5000    1.2406
 
    0.0000    1.1969
    0.0167    1.2007
    0.0333    1.2184
    0.0500    1.2186
    0.0667    1.2044
    0.0833    1.2067
    0.1000    1.2096
    0.1167    1.2140
    0.1333    1.2058
    0.1500    1.2192
    0.1667    1.2220
    0.1833    1.2286
    0.2000    1.2374
    0.2167    1.2439
    0.2333    1.2509
    0.2500    1.2515
    0.2667    1.2493
    0.2833    1.2497
    0.3000    1.2556
    0.3167    1.2475
    0.3333    1.2323
    0.3500    1.2378
    0.3667    1.2380
    0.3833    1.2364
    0.4000    1.2360
    0.4167    1.2188
    0.4333    1.2224
    0.4500    1.2309
    0.4667    1.2308
    0.4833    1.2374
    0.5000    1.2406
 
    0.0000    1.2004
    0.0167    1.2007
    0.0333    1.2192
    0.0500    1.2187
    0.0667    1.2173
    0.0833    1.2283
    0.1000    1.2096
    0.1167    1.2205
    0.1333    1.2168
    0.1500    1.2212
    0.1667    1.2261
    0.1833    1.2317
    0.2000    1.2374
    0.2167    1.2501
    0.2333    1.2535
    0.2500    1.2584
    0.2667    1.2665
    0.2833    1.2750
    0.3000    1.2640
    0.3167    1.2475
    0.3333    1.2400
    0.3500    1.2378
    0.3667    1.2549
    0.3833    1.2557
    0.4000    1.2369
    0.4167    1.2369
    0.4333    1.2390
    0.4500    1.2310
    0.4667    1.2316
    0.4833    1.2477
    0.5000    1.2568
 
    0.0000    1.2105
    0.0167    1.2360
    0.0333    1.2222
    0.0500    1.2363
    0.0667    1.2499
    0.0833    1.2293
    0.1000    1.2106
    0.1167    1.2205
    0.1333    1.2241
    0.1500    1.2334
    0.1667    1.2420
    0.1833    1.2425
    0.2000    1.2449
    0.2167    1.2565
    0.2333    1.2639
    0.2500    1.2733
    0.2667    1.2771
    0.2833    1.2800
    0.3000    1.2640
    0.3167    1.2613
    0.3333    1.2629
    0.3500    1.2469
    0.3667    1.2549
    0.3833    1.2720
    0.4000    1.2635
    0.4167    1.2523
    0.4333    1.2413
    0.4500    1.2417
    0.4667    1.2484
    0.4833    1.2553
    0.5000    1.2605
 
    0.0000    1.2611
    0.0167    1.2466
    0.0333    1.2342
    0.0500    1.2386
    0.0667    1.2521
    0.0833    1.2534
    0.1000    1.2419
    0.1167    1.2297
    0.1333    1.2390
    0.1500    1.2352
    0.1667    1.2532
    0.1833    1.2498
    0.2000    1.2568
    0.2167    1.2606
    0.2333    1.2686
    0.2500    1.2763
    0.2667    1.2886
    0.2833    1.2806
    0.3000    1.2821
    0.3167    1.2795
    0.3333    1.2668
    0.3500    1.2720
    0.3667    1.2742
    0.3833    1.2720
    0.4000    1.2635
    0.4167    1.2523
    0.4333    1.2413
    0.4500    1.2428
    0.4667    1.2612
    0.4833    1.2582
    0.5000    1.2628
 
    0.0000    1.2611
    0.0167    1.2477
    0.0333    1.2342
    0.0500    1.2386
    0.0667    1.2565
    0.0833    1.2588
    0.1000    1.2419
    0.1167    1.2297
    0.1333    1.2390
    0.1500    1.2352
    0.1667    1.2533
    0.1833    1.2598
    0.2000    1.2580
    0.2167    1.2631
    0.2333    1.2763
    0.2500    1.2919
    0.2667    1.2964
    0.2833    1.2806
    0.3000    1.2841
    0.3167    1.2832
    0.3333    1.2835
    0.3500    1.2826
    0.3667    1.2768
    0.3833    1.2758
    0.4000    1.2773
    0.4167    1.2739
    0.4333    1.2700
    0.4500    1.2658
    0.4667    1.2621
    0.4833    1.2698
    0.5000    1.2659
 
    0.0000    1.2612
    0.0167    1.2477
    0.0333    1.2383
    0.0500    1.2516
    0.0667    1.2565
    0.0833    1.2588
    0.1000    1.2664
    0.1167    1.2582
    0.1333    1.2533
    0.1500    1.2631
    0.1667    1.2554
    0.1833    1.2779
    0.2000    1.2892
    0.2167    1.2928
    0.2333    1.2967
    0.2500    1.3010
    0.2667    1.2964
    0.2833    1.3006
    0.3000    1.2963
    0.3167    1.2937
    0.3333    1.3039
    0.3500    1.2953
    0.3667    1.2829
    0.3833    1.2758
    0.4000    1.2850
    0.4167    1.2883
    0.4333    1.2910
    0.4500    1.2865
    0.4667    1.2774
    0.4833    1.2698
    0.5000    1.2664
 
    0.0000    1.2612
    0.0167    1.2610
    0.0333    1.2674
    0.0500    1.2683
    0.0667    1.2606
    0.0833    1.2682
    0.1000    1.2664
    0.1167    1.2582
    0.1333    1.2533
    0.1500    1.2645
    0.1667    1.2615
    0.1833    1.2780
    0.2000    1.2964
    0.2167    1.3108
    0.2333    1.3169
    0.2500    1.3095
    0.2667    1.3057
    0.2833    1.3108
    0.3000    1.3126
    0.3167    1.3171
    0.3333    1.3074
    0.3500    1.2971
    0.3667    1.2862
    0.3833    1.2802
    0.4000    1.2911
    0.4167    1.3036
    0.4333    1.2961
    0.4500    1.2866
    0.4667    1.2774
    0.4833    1.2796
    0.5000    1.2664
 
    0.0000    1.2638
    0.0167    1.2699
    0.0333    1.2696
    0.0500    1.2699
    0.0667    1.2689
    0.0833    1.2719
    0.1000    1.2668
    0.1167    1.2657
    0.1333    1.2645
    0.1500    1.2645
    0.1667    1.2821
    0.1833    1.2859
    0.2000    1.2964
    0.2167    1.3109
    0.2333    1.3169
    0.2500    1.3095
    0.2667    1.3073
    0.2833    1.3135
    0.3000    1.3161
    0.3167    1.3171
    0.3333    1.3075
    0.3500    1.2971
    0.3667    1.2862
    0.3833    1.2811
    0.4000    1.2911
    0.4167    1.3036
    0.4333    1.2961
    0.4500    1.2932
    0.4667    1.2916
    0.4833    1.2814
    0.5000    1.2727
 
    0.0000    1.2700
    0.0167    1.2707
    0.0333    1.2709
    0.0500    1.2716
    0.0667    1.2736
    0.0833    1.2719
    0.1000    1.2741
    0.1167    1.2759
    0.1333    1.2780
    0.1500    1.2685
    0.1667    1.2821
    0.1833    1.3034
    0.2000    1.3228
    0.2167    1.3281
    0.2333    1.3315
    0.2500    1.3375
    0.2667    1.3298
    0.2833    1.3226
    0.3000    1.3259
    0.3167    1.3212
    0.3333    1.3141
    0.3500    1.3145
    0.3667    1.3257
    0.3833    1.3291
    0.4000    1.3189
    0.4167    1.3152
    0.4333    1.3196
    0.4500    1.3052
    0.4667    1.2948
    0.4833    1.2820
    0.5000    1.2960
 
    0.0000    1.2755
    0.0167    1.2742
    0.0333    1.2868
    0.0500    1.2732
    0.0667    1.2802
    0.0833    1.2721
    0.1000    1.2854
    0.1167    1.2948
    0.1333    1.2816
    0.1500    1.2803
    0.1667    1.2830
    0.1833    1.3034
    0.2000    1.3228
    0.2167    1.3281
    0.2333    1.3315
    0.2500    1.3426
    0.2667    1.3394
    0.2833    1.3343
    0.3000    1.3260
    0.3167    1.3239
    0.3333    1.3302
    0.3500    1.3362
    0.3667    1.3399
    0.3833    1.3291
    0.4000    1.3189
    0.4167    1.3152
    0.4333    1.3320
    0.4500    1.3163
    0.4667    1.2987
    0.4833    1.2957
    0.5000    1.3004
 
    0.0000    1.2803
    0.0167    1.2742
    0.0333    1.2868
    0.0500    1.2931
    0.0667    1.2802
    0.0833    1.2848
    0.1000    1.2989
    0.1167    1.3074
    0.1333    1.3116
    0.1500    1.3164
    0.1667    1.3217
    0.1833    1.3277
    0.2000    1.3345
    0.2167    1.3394
    0.2333    1.3385
    0.2500    1.3426
    0.2667    1.3427
    0.2833    1.3343
    0.3000    1.3377
    0.3167    1.3371
    0.3333    1.3344
    0.3500    1.3417
    0.3667    1.3399
    0.3833    1.3374
    0.4000    1.3486
    0.4167    1.3346
    0.4333    1.3320
    0.4500    1.3517
    0.4667    1.3449
    0.4833    1.3239
    0.5000    1.3052
 
    0.0000    1.2810
    0.0167    1.2944
    0.0333    1.2902
    0.0500    1.2931
    0.0667    1.2822
    0.0833    1.2848
    0.1000    1.2989
    0.1167    1.3074
    0.1333    1.3116
    0.1500    1.3164
    0.1667    1.3217
    0.1833    1.3277
    0.2000    1.3345
    0.2167    1.3417
    0.2333    1.3494
    0.2500    1.3489
    0.2667    1.3427
    0.2833    1.3389
    0.3000    1.3396
    0.3167    1.3409
    0.3333    1.3433
    0.3500    1.3490
    0.3667    1.3432
    0.3833    1.3489
    0.4000    1.3496
    0.4167    1.3528
    0.4333    1.3344
    0.4500    1.3517
    0.4667    1.3718
    0.4833    1.3823
    0.5000    1.3869
 
    0.0000    1.2859
    0.0167    1.2944
    0.0333    1.2932
    0.0500    1.2964
    0.0667    1.2872
    0.0833    1.2911
    0.1000    1.3039
    0.1167    1.3155
    0.1333    1.3317
    0.1500    1.3448
    0.1667    1.3433
    0.1833    1.3418
    0.2000    1.3405
    0.2167    1.3417
    0.2333    1.3494
    0.2500    1.3531
    0.2667    1.3554
    0.2833    1.3673
    0.3000    1.3568
    0.3167    1.3524
    0.3333    1.3626
    0.3500    1.3510
    0.3667    1.3455
    0.3833    1.3508
    0.4000    1.3551
    0.4167    1.3584
    0.4333    1.3634
    0.4500    1.3654
    0.4667    1.3718
    0.4833    1.3916
    0.5000    1.3955
 
    0.0000    1.2941
    0.0167    1.3019
    0.0333    1.2952
    0.0500    1.2964
    0.0667    1.2873
    0.0833    1.3008
    0.1000    1.3039
    0.1167    1.3155
    0.1333    1.3317
    0.1500    1.3471
    0.1667    1.3469
    0.1833    1.3449
    0.2000    1.3483
    0.2167    1.3636
    0.2333    1.3654
    0.2500    1.3531
    0.2667    1.3554
    0.2833    1.3674
    0.3000    1.3784
    0.3167    1.3745
    0.3333    1.3626
    0.3500    1.3510
    0.3667    1.3583
    0.3833    1.3645
    0.4000    1.3588
    0.4167    1.3623
    0.4333    1.3750
    0.4500    1.3692
    0.4667    1.3756
    0.4833    1.3916
    0.5000    1.4050
 
    0.0000    1.2941
    0.0167    1.3050
    0.0333    1.2952
    0.0500    1.2996
    0.0667    1.2984
    0.0833    1.3008
    0.1000    1.3082
    0.1167    1.3184
    0.1333    1.3461
    0.1500    1.3471
    0.1667    1.3469
    0.1833    1.3449
    0.2000    1.3483
    0.2167    1.3636
    0.2333    1.3655
    0.2500    1.3581
    0.2667    1.3671
    0.2833    1.3768
    0.3000    1.3784
    0.3167    1.3745
    0.3333    1.3668
    0.3500    1.3808
    0.3667    1.3826
    0.3833    1.3712
    0.4000    1.3714
    0.4167    1.3672
    0.4333    1.3755
    0.4500    1.3875
    0.4667    1.3968
    0.4833    1.4004
    0.5000    1.4050
 
    0.0000    1.3185
    0.0167    1.3080
    0.0333    1.3023
    0.0500    1.2996
    0.0667    1.2984
    0.0833    1.3120
    0.1000    1.3200
    0.1167    1.3484
    0.1333    1.3524
    0.1500    1.3509
    0.1667    1.3624
    0.1833    1.3778
    0.2000    1.3941
    0.2167    1.3823
    0.2333    1.3655
    0.2500    1.3581
    0.2667    1.3671
    0.2833    1.3768
    0.3000    1.3869
    0.3167    1.3904
    0.3333    1.4004
    0.3500    1.3978
    0.3667    1.3943
    0.3833    1.3904
    0.4000    1.3791
    0.4167    1.3885
    0.4333    1.3896
    0.4500    1.3892
    0.4667    1.4034
    0.4833    1.4071
    0.5000    1.4156
 
    0.0000    1.3185
    0.0167    1.3115
    0.0333    1.3023
    0.0500    1.3005
    0.0667    1.3119
    0.0833    1.3218
    0.1000    1.3371
    0.1167    1.3500
    0.1333    1.3557
    0.1500    1.3509
    0.1667    1.3624
    0.1833    1.3778
    0.2000    1.3941
    0.2167    1.3861
    0.2333    1.3865
    0.2500    1.4013
    0.2667    1.3986
    0.2833    1.3775
    0.3000    1.3869
    0.3167    1.3904
    0.3333    1.4004
    0.3500    1.4098
    0.3667    1.4096
    0.3833    1.4071
    0.4000    1.4191
    0.4167    1.4092
    0.4333    1.3972
    0.4500    1.4044
    0.4667    1.4062
    0.4833    1.4181
    0.5000    1.4216
 
    0.0000    1.3201
    0.0167    1.3116
    0.0333    1.3210
    0.0500    1.3012
    0.0667    1.3119
    0.0833    1.3244
    0.1000    1.3372
    0.1167    1.3500
    0.1333    1.3557
    0.1500    1.3787
    0.1667    1.3926
    0.1833    1.4059
    0.2000    1.3990
    0.2167    1.3861
    0.2333    1.3865
    0.2500    1.4013
    0.2667    1.4121
    0.2833    1.4012
    0.3000    1.3886
    0.3167    1.3981
    0.3333    1.4095
    0.3500    1.4099
    0.3667    1.4185
    0.3833    1.4263
    0.4000    1.4294
    0.4167    1.4301
    0.4333    1.4368
    0.4500    1.4265
    0.4667    1.4219
    0.4833    1.4243
    0.5000    1.4247
 
    0.0000    1.3274
    0.0167    1.3141
    0.0333    1.3211
    0.0500    1.3012
    0.0667    1.3324
    0.0833    1.3244
    0.1000    1.3407
    0.1167    1.3503
    0.1333    1.3656
    0.1500    1.3788
    0.1667    1.3926
    0.1833    1.4059
    0.2000    1.4038
    0.2167    1.4135
    0.2333    1.4321
    0.2500    1.4199
    0.2667    1.4121
    0.2833    1.4012
    0.3000    1.3886
    0.3167    1.3981
    0.3333    1.4095
    0.3500    1.4215
    0.3667    1.4185
    0.3833    1.4263
    0.4000    1.4331
    0.4167    1.4390
    0.4333    1.4399
    0.4500    1.4476
    0.4667    1.4430
    0.4833    1.4307
    0.5000    1.4247
 
    0.0000    1.3274
    0.0167    1.3343
    0.0333    1.3254
    0.0500    1.3446
    0.0667    1.3354
    0.0833    1.3519
    0.1000    1.3502
    0.1167    1.3651
    0.1333    1.3656
    0.1500    1.3851
    0.1667    1.4146
    0.1833    1.4153
    0.2000    1.4038
    0.2167    1.4135
    0.2333    1.4321
    0.2500    1.4302
    0.2667    1.4190
    0.2833    1.4283
    0.3000    1.4396
    0.3167    1.4284
    0.3333    1.4131
    0.3500    1.4215
    0.3667    1.4340
    0.3833    1.4469
    0.4000    1.4331
    0.4167    1.4390
    0.4333    1.4438
    0.4500    1.4476
    0.4667    1.4503
    0.4833    1.4382
    0.5000    1.4261
 
    0.0000    1.3310
    0.0167    1.3343
    0.0333    1.3271
    0.0500    1.3495
    0.0667    1.3536
    0.0833    1.3639
    0.1000    1.3738
    0.1167    1.3651
    0.1333    1.3808
    0.1500    1.4105
    0.1667    1.4170
    0.1833    1.4200
    0.2000    1.4239
    0.2167    1.4306
    0.2333    1.4364
    0.2500    1.4302
    0.2667    1.4190
    0.2833    1.4283
    0.3000    1.4396
    0.3167    1.4504
    0.3333    1.4486
    0.3500    1.4291
    0.3667    1.4340
    0.3833    1.4469
    0.4000    1.4601
    0.4167    1.4490
    0.4333    1.4439
    0.4500    1.4482
    0.4667    1.4503
    0.4833    1.4382
    0.5000    1.4324
 
    0.0000    1.3346
    0.0167    1.3442
    0.0333    1.3489
    0.0500    1.3517
    0.0667    1.3633
    0.0833    1.3810
    0.1000    1.3738
    0.1167    1.3674
    0.1333    1.3917
    0.1500    1.4107
    0.1667    1.4300
    0.1833    1.4272
    0.2000    1.4239
    0.2167    1.4378
    0.2333    1.4414
    0.2500    1.4424
    0.2667    1.4487
    0.2833    1.4552
    0.3000    1.4435
    0.3167    1.4504
    0.3333    1.4605
    0.3500    1.4701
    0.3667    1.4679
    0.3833    1.4490
    0.4000    1.4601
    0.4167    1.4732
    0.4333    1.4701
    0.4500    1.4561
    0.4667    1.4543
    0.4833    1.4488
    0.5000    1.4340
 
    0.0000    1.3409
    0.0167    1.3442
    0.0333    1.3489
    0.0500    1.3550
    0.0667    1.3756
    0.0833    1.3835
    0.1000    1.3940
    0.1167    1.4021
    0.1333    1.4062
    0.1500    1.4126
    0.1667    1.4339
    0.1833    1.4272
    0.2000    1.4252
    0.2167    1.4378
    0.2333    1.4461
    0.2500    1.4515
    0.2667    1.4600
    0.2833    1.4587
    0.3000    1.4623
    0.3167    1.4682
    0.3333    1.4605
    0.3500    1.4702
    0.3667    1.4792
    0.3833    1.4773
    0.4000    1.4626
    0.4167    1.4732
    0.4333    1.4804
    0.4500    1.4731
    0.4667    1.4585
    0.4833    1.4522
    0.5000    1.4527
 
    0.0000    1.3575
    0.0167    1.3457
    0.0333    1.3562
    0.0500    1.3625
    0.0667    1.3768
    0.0833    1.3835
    0.1000    1.3981
    0.1167    1.4152
    0.1333    1.4329
    0.1500    1.4401
    0.1667    1.4387
    0.1833    1.4447
    0.2000    1.4478
    0.2167    1.4507
    0.2333    1.4462
    0.2500    1.4515
    0.2667    1.4600
    0.2833    1.4643
    0.3000    1.4685
    0.3167    1.4694
    0.3333    1.4768
    0.3500    1.4821
    0.3667    1.4792
    0.3833    1.4876
    0.4000    1.4948
    0.4167    1.4851
    0.4333    1.4855
    0.4500    1.4785
    0.4667    1.4585
    0.4833    1.4522
    0.5000    1.4527
 
    0.0000    1.3596
    0.0167    1.3563
    0.0333    1.3609
    0.0500    1.3625
    0.0667    1.3769
    0.0833    1.3951
    0.1000    1.3984
    0.1167    1.4192
    0.1333    1.4348
    0.1500    1.4401
    0.1667    1.4422
    0.1833    1.4451
    0.2000    1.4478
    0.2167    1.4507
    0.2333    1.4539
    0.2500    1.4582
    0.2667    1.4673
    0.2833    1.4643
    0.3000    1.4685
    0.3167    1.4728
    0.3333    1.4774
    0.3500    1.4822
    0.3667    1.4872
    0.3833    1.4877
    0.4000    1.4954
    0.4167    1.4877
    0.4333    1.4855
    0.4500    1.4785
    0.4667    1.4651
    0.4833    1.4585
    0.5000    1.4590
 
    0.0000    1.3596
    0.0167    1.3586
    0.0333    1.3635
    0.0500    1.3756
    0.0667    1.3894
    0.0833    1.3962
    0.1000    1.4110
    0.1167    1.4275
    0.1333    1.4379
    0.1500    1.4471
    0.1667    1.4422
    0.1833    1.4451
    0.2000    1.4575
    0.2167    1.4630
    0.2333    1.4539
    0.2500    1.4582
    0.2667    1.4673
    0.2833    1.4795
    0.3000    1.4874
    0.3167    1.4728
    0.3333    1.4774
    0.3500    1.4844
    0.3667    1.4872
    0.3833    1.4925
    0.4000    1.4954
    0.4167    1.5023
    0.4333    1.4984
    0.4500    1.4815
    0.4667    1.4664
    0.4833    1.4612
    0.5000    1.4598
 
    0.0000    1.3729
    0.0167    1.3779
    0.0333    1.3783
    0.0500    1.3896
    0.0667    1.3921
    0.0833    1.3962
    0.1000    1.4110
    0.1167    1.4275
    0.1333    1.4380
    0.1500    1.4492
    0.1667    1.4474
    0.1833    1.4498
    0.2000    1.4783
    0.2167    1.4643
    0.2333    1.4597
    0.2500    1.4809
    0.2667    1.4736
    0.2833    1.4795
    0.3000    1.4912
    0.3167    1.5020
    0.3333    1.5031
    0.3500    1.4859
    0.3667    1.4910
    0.3833    1.4925
    0.4000    1.4983
    0.4167    1.5023
    0.4333    1.4984
    0.4500    1.4970
    0.4667    1.5048
    0.4833    1.5097
    0.5000    1.5114
 
    0.0000    1.3729
    0.0167    1.3867
    0.0333    1.3879
    0.0500    1.3988
    0.0667    1.3999
    0.0833    1.3987
    0.1000    1.4159
    0.1167    1.4320
    0.1333    1.4444
    0.1500    1.4519
    0.1667    1.4474
    0.1833    1.4635
    0.2000    1.4793
    0.2167    1.4643
    0.2333    1.4597
    0.2500    1.4809
    0.2667    1.4979
    0.2833    1.5052
    0.3000    1.4912
    0.3167    1.5020
    0.3333    1.5119
    0.3500    1.5096
    0.3667    1.4944
    0.3833    1.4991
    0.4000    1.4983
    0.4167    1.5047
    0.4333    1.4985
    0.4500    1.4970
    0.4667    1.5049
    0.4833    1.5097
    0.5000    1.5114
 
    0.0000    1.3862
    0.0167    1.3899
    0.0333    1.4123
    0.0500    1.4137
    0.0667    1.4000
    0.0833    1.4027
    0.1000    1.4210
    0.1167    1.4364
    0.1333    1.4444
    0.1500    1.4582
    0.1667    1.4588
    0.1833    1.4705
    0.2000    1.4793
    0.2167    1.4690
    0.2333    1.4794
    0.2500    1.4885
    0.2667    1.5070
    0.2833    1.5060
    0.3000    1.5134
    0.3167    1.5197
    0.3333    1.5120
    0.3500    1.5159
    0.3667    1.5095
    0.3833    1.5042
    0.4000    1.5013
    0.4167    1.5048
    0.4333    1.5090
    0.4500    1.5147
    0.4667    1.5195
    0.4833    1.5230
    0.5000    1.5244
 
    0.0000    1.3922
    0.0167    1.3899
    0.0333    1.4123
    0.0500    1.4138
    0.0667    1.4185
    0.0833    1.4334
    0.1000    1.4348
    0.1167    1.4365
    0.1333    1.4535
    0.1500    1.4582
    0.1667    1.4723
    0.1833    1.4883
    0.2000    1.4821
    0.2167    1.4937
    0.2333    1.5033
    0.2500    1.4890
    0.2667    1.5070
    0.2833    1.5226
    0.3000    1.5249
    0.3167    1.5202
    0.3333    1.5203
    0.3500    1.5208
    0.3667    1.5282
    0.3833    1.5188
    0.4000    1.5097
    0.4167    1.5157
    0.4333    1.5090
    0.4500    1.5147
    0.4667    1.5195
    0.4833    1.5230
    0.5000    1.5244
 
    0.0000    1.3930
    0.0167    1.4077
    0.0333    1.4231
    0.0500    1.4307
    0.0667    1.4322
    0.0833    1.4334
    0.1000    1.4348
    0.1167    1.4425
    0.1333    1.4635
    0.1500    1.4707
    0.1667    1.4792
    0.1833    1.4907
    0.2000    1.4837
    0.2167    1.5007
    0.2333    1.5038
    0.2500    1.5100
    0.2667    1.5133
    0.2833    1.5312
    0.3000    1.5290
    0.3167    1.5253
    0.3333    1.5263
    0.3500    1.5208
    0.3667    1.5282
    0.3833    1.5330
    0.4000    1.5283
    0.4167    1.5158
    0.4333    1.5122
    0.4500    1.5210
    0.4667    1.5313
    0.4833    1.5360
    0.5000    1.5356
 
    0.0000    1.4301
    0.0167    1.4302
    0.0333    1.4279
    0.0500    1.4307
    0.0667    1.4323
    0.0833    1.4375
    0.1000    1.4556
    0.1167    1.4724
    0.1333    1.4650
    0.1500    1.4742
    0.1667    1.4793
    0.1833    1.4907
    0.2000    1.4852
    0.2167    1.5010
    0.2333    1.5078
    0.2500    1.5174
    0.2667    1.5242
    0.2833    1.5322
    0.3000    1.5357
    0.3167    1.5276
    0.3333    1.5281
    0.3500    1.5316
    0.3667    1.5356
    0.3833    1.5331
    0.4000    1.5284
    0.4167    1.5158
    0.4333    1.5122
    0.4500    1.5210
    0.4667    1.5313
    0.4833    1.5360
    0.5000    1.5356
 
    0.0000    1.4301
    0.0167    1.4302
    0.0333    1.4279
    0.0500    1.4365
    0.0667    1.4550
    0.0833    1.4713
    0.1000    1.4837
    0.1167    1.4813
    0.1333    1.4891
    0.1500    1.4742
    0.1667    1.4811
    0.1833    1.4933
    0.2000    1.4946
    0.2167    1.5024
    0.2333    1.5145
    0.2500    1.5255
    0.2667    1.5312
    0.2833    1.5322
    0.3000    1.5447
    0.3167    1.5457
    0.3333    1.5303
    0.3500    1.5329
    0.3667    1.5362
    0.3833    1.5382
    0.4000    1.5334
    0.4167    1.5181
    0.4333    1.5267
    0.4500    1.5356
    0.4667    1.5426
    0.4833    1.5482
    0.5000    1.5479
 
    0.0000    1.4603
    0.0167    1.4463
    0.0333    1.4327
    0.0500    1.4365
    0.0667    1.4586
    0.0833    1.4802
    0.1000    1.4877
    0.1167    1.4890
    0.1333    1.4938
    0.1500    1.4845
    0.1667    1.5062
    0.1833    1.4997
    0.2000    1.5093
    0.2167    1.5185
    0.2333    1.5195
    0.2500    1.5280
    0.2667    1.5316
    0.2833    1.5368
    0.3000    1.5486
    0.3167    1.5511
    0.3333    1.5486
    0.3500    1.5456
    0.3667    1.5377
    0.3833    1.5388
    0.4000    1.5401
    0.4167    1.5426
    0.4333    1.5437
    0.4500    1.5433
    0.4667    1.5427
    0.4833    1.5482
    0.5000    1.5479
 
    0.0000    1.4603
    0.0167    1.4463
    0.0333    1.4327
    0.0500    1.4389
    0.0667    1.4586
    0.0833    1.4809
    0.1000    1.4964
    0.1167    1.5039
    0.1333    1.4938
    0.1500    1.5037
    0.1667    1.5127
    0.1833    1.4997
    0.2000    1.5093
    0.2167    1.5220
    0.2333    1.5280
    0.2500    1.5319
    0.2667    1.5346
    0.2833    1.5422
    0.3000    1.5493
    0.3167    1.5512
    0.3333    1.5486
    0.3500    1.5456
    0.3667    1.5423
    0.3833    1.5388
    0.4000    1.5401
    0.4167    1.5426
    0.4333    1.5437
    0.4500    1.5433
    0.4667    1.5446
    0.4833    1.5483
    0.5000    1.5482
 
    0.0000    1.4670
    0.0167    1.4740
    0.0333    1.4747
    0.0500    1.4759
    0.0667    1.4777
    0.0833    1.4809
    0.1000    1.5026
    0.1167    1.5146
    0.1333    1.4981
    0.1500    1.5138
    0.1667    1.5127
    0.1833    1.5063
    0.2000    1.5139
    0.2167    1.5220
    0.2333    1.5338
    0.2500    1.5443
    0.2667    1.5464
    0.2833    1.5514
    0.3000    1.5493
    0.3167    1.5532
    0.3333    1.5585
    0.3500    1.5579
    0.3667    1.5424
    0.3833    1.5400
    0.4000    1.5408
    0.4167    1.5435
    0.4333    1.5462
    0.4500    1.5479
    0.4667    1.5482
    0.4833    1.5496
    0.5000    1.5558
 
    0.0000    1.4671
    0.0167    1.4817
    0.0333    1.4998
    0.0500    1.5116
    0.0667    1.5121
    0.0833    1.5116
    0.1000    1.5026
    0.1167    1.5147
    0.1333    1.5158
    0.1500    1.5179
    0.1667    1.5171
    0.1833    1.5202
    0.2000    1.5223
    0.2167    1.5248
    0.2333    1.5338
    0.2500    1.5443
    0.2667    1.5531
    0.2833    1.5551
    0.3000    1.5635
    0.3167    1.5540
    0.3333    1.5619
    0.3500    1.5626
    0.3667    1.5658
    0.3833    1.5519
    0.4000    1.5434
    0.4167    1.5456
    0.4333    1.5471
    0.4500    1.5489
    0.4667    1.5490
    0.4833    1.5496
    0.5000    1.5596
 
    0.0000    1.4738
    0.0167    1.4818
    0.0333    1.4998
    0.0500    1.5182
    0.0667    1.5265
    0.0833    1.5128
    0.1000    1.5136
    0.1167    1.5147
    0.1333    1.5200
    0.1500    1.5283
    0.1667    1.5184
    0.1833    1.5292
    0.2000    1.5330
    0.2167    1.5334
    0.2333    1.5514
    0.2500    1.5524
    0.2667    1.5531
    0.2833    1.5590
    0.3000    1.5636
    0.3167    1.5732
    0.3333    1.5795
    0.3500    1.5700
    0.3667    1.5702
    0.3833    1.5687
    0.4000    1.5664
    0.4167    1.5581
    0.4333    1.5532
    0.4500    1.5505
    0.4667    1.5491
    0.4833    1.5536
    0.5000    1.5613
 
    0.0000    1.5109
    0.0167    1.5109
    0.0333    1.5112
    0.0500    1.5183
    0.0667    1.5306
    0.0833    1.5325
    0.1000    1.5348
    0.1167    1.5252
    0.1333    1.5406
    0.1500    1.5284
    0.1667    1.5287
    0.1833    1.5306
    0.2000    1.5411
    0.2167    1.5537
    0.2333    1.5673
    0.2500    1.5674
    0.2667    1.5667
    0.2833    1.5590
    0.3000    1.5638
    0.3167    1.5732
    0.3333    1.5815
    0.3500    1.5878
    0.3667    1.5751
    0.3833    1.5756
    0.4000    1.5664
    0.4167    1.5581
    0.4333    1.5532
    0.4500    1.5505
    0.4667    1.5517
    0.4833    1.5542
    0.5000    1.5629
 
    0.0000    1.5274
    0.0167    1.5276
    0.0333    1.5282
    0.0500    1.5292
    0.0667    1.5366
    0.0833    1.5463
    0.1000    1.5380
    0.1167    1.5252
    0.1333    1.5406
    0.1500    1.5355
    0.1667    1.5383
    0.1833    1.5478
    0.2000    1.5566
    0.2167    1.5639
    0.2333    1.5696
    0.2500    1.5739
    0.2667    1.5762
    0.2833    1.5780
    0.3000    1.5671
    0.3167    1.5801
    0.3333    1.5815
    0.3500    1.5878
    0.3667    1.5890
    0.3833    1.5782
    0.4000    1.5711
    0.4167    1.5718
    0.4333    1.5692
    0.4500    1.5665
    0.4667    1.5638
    0.4833    1.5612
    0.5000    1.5629
 
    0.0000    1.5405
    0.0167    1.5408
    0.0333    1.5415
    0.0500    1.5411
    0.0667    1.5366
    0.0833    1.5505
    0.1000    1.5380
    0.1167    1.5375
    0.1333    1.5407
    0.1500    1.5445
    0.1667    1.5478
    0.1833    1.5529
    0.2000    1.5581
    0.2167    1.5701
    0.2333    1.5702
    0.2500    1.5771
    0.2667    1.5809
    0.2833    1.5829
    0.3000    1.5817
    0.3167    1.5845
    0.3333    1.5876
    0.3500    1.5888
    0.3667    1.5890
    0.3833    1.5782
    0.4000    1.5741
    0.4167    1.5731
    0.4333    1.5747
    0.4500    1.5760
    0.4667    1.5768
    0.4833    1.5723
    0.5000    1.5646
 
    0.0000    1.5578
    0.0167    1.5578
    0.0333    1.5547
    0.0500    1.5426
    0.0667    1.5442
    0.0833    1.5505
    0.1000    1.5488
    0.1167    1.5518
    0.1333    1.5494
    0.1500    1.5500
    0.1667    1.5515
    0.1833    1.5638
    0.2000    1.5683
    0.2167    1.5791
    0.2333    1.5729
    0.2500    1.5816
    0.2667    1.5846
    0.2833    1.5829
    0.3000    1.5897
    0.3167    1.5924
    0.3333    1.5888
    0.3500    1.5891
    0.3667    1.5922
    0.3833    1.5986
    0.4000    1.6026
    0.4167    1.6051
    0.4333    1.5995
    0.4500    1.5906
    0.4667    1.5814
    0.4833    1.5774
    0.5000    1.5654
 
    0.0000    1.5798
    0.0167    1.5701
    0.0333    1.5593
    0.0500    1.5588
    0.0667    1.5591
    0.0833    1.5597
    0.1000    1.5604
    0.1167    1.5612
    0.1333    1.5494
    0.1500    1.5592
    0.1667    1.5607
    0.1833    1.5656
    0.2000    1.5733
    0.2167    1.5802
    0.2333    1.5854
    0.2500    1.5913
    0.2667    1.5847
    0.2833    1.5832
    0.3000    1.5897
    0.3167    1.6021
    0.3333    1.5959
    0.3500    1.5910
    0.3667    1.5947
    0.3833    1.6003
    0.4000    1.6096
    0.4167    1.6135
    0.4333    1.6147
    0.4500    1.6116
    0.4667    1.5966
    0.4833    1.5802
    0.5000    1.5654
 
    0.0000    1.5836
    0.0167    1.5800
    0.0333    1.5807
    0.0500    1.5818
    0.0667    1.5834
    0.0833    1.5705
    0.1000    1.5752
    0.1167    1.5612
    0.1333    1.5553
    0.1500    1.5629
    0.1667    1.5636
    0.1833    1.5668
    0.2000    1.5794
    0.2167    1.5841
    0.2333    1.5948
    0.2500    1.5913
    0.2667    1.5851
    0.2833    1.5909
    0.3000    1.5941
    0.3167    1.6034
    0.3333    1.6060
    0.3500    1.6077
    0.3667    1.6006
    0.3833    1.6038
    0.4000    1.6096
    0.4167    1.6152
    0.4333    1.6183
    0.4500    1.6116
    0.4667    1.5966
    0.4833    1.5802
    0.5000    1.5776
 
    0.0000    1.5843
    0.0167    1.5976
    0.0333    1.6035
    0.0500    1.6013
    0.0667    1.5871
    0.0833    1.5705
    0.1000    1.5752
    0.1167    1.5612
    0.1333    1.5621
    0.1500    1.5652
    0.1667    1.5670
    0.1833    1.5692
    0.2000    1.5878
    0.2167    1.5924
    0.2333    1.6001
    0.2500    1.5920
    0.2667    1.5976
    0.2833    1.5950
    0.3000    1.5995
    0.3167    1.6034
    0.3333    1.6127
    0.3500    1.6077
    0.3667    1.6006
    0.3833    1.6038
    0.4000    1.6109
    0.4167    1.6152
    0.4333    1.6183
    0.4500    1.6191
    0.4667    1.6166
    0.4833    1.6145
    0.5000    1.6138
 
    0.0000    1.6073
    0.0167    1.6059
    0.0333    1.6111
    0.0500    1.6072
    0.0667    1.5871
    0.0833    1.5854
    0.1000    1.5827
    0.1167    1.5908
    0.1333    1.5714
    0.1500    1.5652
    0.1667    1.5836
    0.1833    1.5920
    0.2000    1.5916
    0.2167    1.6097
    0.2333    1.6001
    0.2500    1.5920
    0.2667    1.6004
    0.2833    1.5961
    0.3000    1.6044
    0.3167    1.6077
    0.3333    1.6127
    0.3500    1.6092
    0.3667    1.6233
    0.3833    1.6239
    0.4000    1.6210
    0.4167    1.6221
    0.4333    1.6206
    0.4500    1.6196
    0.4667    1.6166
    0.4833    1.6145
    0.5000    1.6138
 
    0.0000    1.6180
    0.0167    1.6205
    0.0333    1.6229
    0.0500    1.6072
    0.0667    1.5997
    0.0833    1.5926
    0.1000    1.5827
    0.1167    1.5926
    0.1333    1.5916
    0.1500    1.5779
    0.1667    1.5836
    0.1833    1.6013
    0.2000    1.6120
    0.2167    1.6097
    0.2333    1.6045
    0.2500    1.6019
    0.2667    1.6008
    0.2833    1.6071
    0.3000    1.6150
    0.3167    1.6120
    0.3333    1.6191
    0.3500    1.6217
    0.3667    1.6234
    0.3833    1.6307
    0.4000    1.6233
    0.4167    1.6226
    0.4333    1.6260
    0.4500    1.6204
    0.4667    1.6177
    0.4833    1.6169
    0.5000    1.6166
 
    0.0000    1.6280
    0.0167    1.6277
    0.0333    1.6229
    0.0500    1.6224
    0.0667    1.6076
    0.0833    1.5926
    0.1000    1.5879
    0.1167    1.5968
    0.1333    1.5941
    0.1500    1.5953
    0.1667    1.5941
    0.1833    1.6013
    0.2000    1.6151
    0.2167    1.6130
    0.2333    1.6062
    0.2500    1.6158
    0.2667    1.6148
    0.2833    1.6357
    0.3000    1.6255
    0.3167    1.6235
    0.3333    1.6204
    0.3500    1.6294
    0.3667    1.6400
    0.3833    1.6376
    0.4000    1.6405
    0.4167    1.6321
    0.4333    1.6260
    0.4500    1.6204
    0.4667    1.6254
    0.4833    1.6316
    0.5000    1.6361
 
    0.0000    1.6280
    0.0167    1.6277
    0.0333    1.6260
    0.0500    1.6224
    0.0667    1.6076
    0.0833    1.5985
    0.1000    1.5976
    0.1167    1.6002
    0.1333    1.5962
    0.1500    1.5979
    0.1667    1.6022
    0.1833    1.6069
    0.2000    1.6151
    0.2167    1.6150
    0.2333    1.6195
    0.2500    1.6188
    0.2667    1.6262
    0.2833    1.6369
    0.3000    1.6437
    0.3167    1.6302
    0.3333    1.6324
    0.3500    1.6418
    0.3667    1.6409
    0.3833    1.6507
    0.4000    1.6405
    0.4167    1.6321
    0.4333    1.6349
    0.4500    1.6351
    0.4667    1.6383
    0.4833    1.6414
    0.5000    1.6426
 
    0.0000    1.6331
    0.0167    1.6318
    0.0333    1.6302
    0.0500    1.6243
    0.0667    1.6315
    0.0833    1.6310
    0.1000    1.6133
    0.1167    1.6002
    0.1333    1.6188
    0.1500    1.6301
    0.1667    1.6311
    0.1833    1.6282
    0.2000    1.6245
    0.2167    1.6176
    0.2333    1.6237
    0.2500    1.6301
    0.2667    1.6371
    0.2833    1.6444
    0.3000    1.6437
    0.3167    1.6398
    0.3333    1.6402
    0.3500    1.6501
    0.3667    1.6517
    0.3833    1.6507
    0.4000    1.6519
    0.4167    1.6498
    0.4333    1.6388
    0.4500    1.6351
    0.4667    1.6383
    0.4833    1.6414
    0.5000    1.6426
 
    0.0000    1.6331
    0.0167    1.6319
    0.0333    1.6303
    0.0500    1.6306
    0.0667    1.6316
    0.0833    1.6327
    0.1000    1.6185
    0.1167    1.6053
    0.1333    1.6188
    0.1500    1.6301
    0.1667    1.6311
    0.1833    1.6282
    0.2000    1.6245
    0.2167    1.6185
    0.2333    1.6364
    0.2500    1.6481
    0.2667    1.6476
    0.2833    1.6464
    0.3000    1.6440
    0.3167    1.6398
    0.3333    1.6402
    0.3500    1.6501
    0.3667    1.6563
    0.3833    1.6511
    0.4000    1.6552
    0.4167    1.6498
    0.4333    1.6388
    0.4500    1.6477
    0.4667    1.6523
    0.4833    1.6481
    0.5000    1.6430
 
    0.0000    1.6335
    0.0167    1.6342
    0.0333    1.6347
    0.0500    1.6307
    0.0667    1.6369
    0.0833    1.6327
    0.1000    1.6338
    0.1167    1.6348
    0.1333    1.6364
    0.1500    1.6411
    0.1667    1.6450
    0.1833    1.6427
    0.2000    1.6268
    0.2167    1.6368
    0.2333    1.6418
    0.2500    1.6481
    0.2667    1.6476
    0.2833    1.6464
    0.3000    1.6495
    0.3167    1.6526
    0.3333    1.6599
    0.3500    1.6516
    0.3667    1.6563
    0.3833    1.6578
    0.4000    1.6552
    0.4167    1.6628
    0.4333    1.6565
    0.4500    1.6539
    0.4667    1.6523
    0.4833    1.6513
    0.5000    1.6510
 
    0.0000    1.6335
    0.0167    1.6342
    0.0333    1.6347
    0.0500    1.6332
    0.0667    1.6370
    0.0833    1.6334
    0.1000    1.6338
    0.1167    1.6348
    0.1333    1.6364
    0.1500    1.6411
    0.1667    1.6450
    0.1833    1.6432
    0.2000    1.6287
    0.2167    1.6368
    0.2333    1.6481
    0.2500    1.6484
    0.2667    1.6631
    0.2833    1.6496
    0.3000    1.6522
    0.3167    1.6605
    0.3333    1.6625
    0.3500    1.6666
    0.3667    1.6648
    0.3833    1.6578
    0.4000    1.6628
    0.4167    1.6629
    0.4333    1.6565
    0.4500    1.6539
    0.4667    1.6561
    0.4833    1.6513
    0.5000    1.6510
 
    0.0000    1.6518
    0.0167    1.6473
    0.0333    1.6380
    0.0500    1.6361
    0.0667    1.6370
    0.0833    1.6377
    0.1000    1.6389
    0.1167    1.6405
    0.1333    1.6428
    0.1500    1.6473
    0.1667    1.6523
    0.1833    1.6476
    0.2000    1.6495
    0.2167    1.6489
    0.2333    1.6481
    0.2500    1.6598
    0.2667    1.6631
    0.2833    1.6664
    0.3000    1.6569
    0.3167    1.6697
    0.3333    1.6692
    0.3500    1.6683
    0.3667    1.6648
    0.3833    1.6621
    0.4000    1.6729
    0.4167    1.6660
    0.4333    1.6745
    0.4500    1.6650
    0.4667    1.6606
    0.4833    1.6730
    0.5000    1.6805
 
    0.0000    1.6518
    0.0167    1.6473
    0.0333    1.6380
    0.0500    1.6361
    0.0667    1.6377
    0.0833    1.6377
    0.1000    1.6389
    0.1167    1.6406
    0.1333    1.6428
    0.1500    1.6473
    0.1667    1.6523
    0.1833    1.6476
    0.2000    1.6495
    0.2167    1.6489
    0.2333    1.6523
    0.2500    1.6598
    0.2667    1.6739
    0.2833    1.6664
    0.3000    1.6697
    0.3167    1.6720
    0.3333    1.6695
    0.3500    1.6683
    0.3667    1.6727
    0.3833    1.6781
    0.4000    1.6774
    0.4167    1.6750
    0.4333    1.6797
    0.4500    1.6925
    0.4667    1.6943
    0.4833    1.6933
    0.5000    1.6929
 
    0.0000    1.6526
    0.0167    1.6528
    0.0333    1.6416
    0.0500    1.6380
    0.0667    1.6378
    0.0833    1.6388
    0.1000    1.6406
    0.1167    1.6429
    0.1333    1.6461
    0.1500    1.6514
    0.1667    1.6575
    0.1833    1.6548
    0.2000    1.6523
    0.2167    1.6538
    0.2333    1.6524
    0.2500    1.6637
    0.2667    1.6787
    0.2833    1.6688
    0.3000    1.6697
    0.3167    1.6720
    0.3333    1.6695
    0.3500    1.6783
    0.3667    1.6738
    0.3833    1.6821
    0.4000    1.6774
    0.4167    1.6841
    0.4333    1.6877
    0.4500    1.6927
    0.4667    1.6943
    0.4833    1.6933
    0.5000    1.6929
 
    0.0000    1.6531
    0.0167    1.6533
    0.0333    1.6417
    0.0500    1.6381
    0.0667    1.6416
    0.0833    1.6388
    0.1000    1.6406
    0.1167    1.6430
    0.1333    1.6461
    0.1500    1.6514
    0.1667    1.6594
    0.1833    1.6548
    0.2000    1.6523
    0.2167    1.6539
    0.2333    1.6570
    0.2500    1.6673
    0.2667    1.6809
    0.2833    1.6876
    0.3000    1.6805
    0.3167    1.6752
    0.3333    1.6771
    0.3500    1.6787
    0.3667    1.6738
    0.3833    1.6821
    0.4000    1.6828
    0.4167    1.6846
    0.4333    1.6900
    0.4500    1.6950
    0.4667    1.6943
    0.4833    1.6954
    0.5000    1.6958
 
    0.0000    1.6735
    0.0167    1.6570
    0.0333    1.6533
    0.0500    1.6542
    0.0667    1.6437
    0.0833    1.6502
    0.1000    1.6591
    0.1167    1.6614
    0.1333    1.6640
    0.1500    1.6662
    0.1667    1.6624
    0.1833    1.6598
    0.2000    1.6631
    0.2167    1.6539
    0.2333    1.6570
    0.2500    1.6673
    0.2667    1.6809
    0.2833    1.6876
    0.3000    1.6805
    0.3167    1.6752
    0.3333    1.6771
    0.3500    1.6787
    0.3667    1.6843
    0.3833    1.6880
    0.4000    1.6885
    0.4167    1.6867
    0.4333    1.6945
    0.4500    1.6950
    0.4667    1.7035
    0.4833    1.7031
    0.5000    1.6973
 
    0.0000    1.6735
    0.0167    1.6570
    0.0333    1.6540
    0.0500    1.6542
    0.0667    1.6527
    0.0833    1.6508
    0.1000    1.6600
    0.1167    1.6638
    0.1333    1.6670
    0.1500    1.6701
    0.1667    1.6624
    0.1833    1.6599
    0.2000    1.6632
    0.2167    1.6684
    0.2333    1.6742
    0.2500    1.6805
    0.2667    1.6821
    0.2833    1.6951
    0.3000    1.6916
    0.3167    1.6840
    0.3333    1.6948
    0.3500    1.6825
    0.3667    1.6843
    0.3833    1.6880
    0.4000    1.6885
    0.4167    1.6924
    0.4333    1.6945
    0.4500    1.7010
    0.4667    1.7084
    0.4833    1.7117
    0.5000    1.7133
 
    0.0000    1.6753
    0.0167    1.6726
    0.0333    1.6640
    0.0500    1.6551
    0.0667    1.6556
    0.0833    1.6572
    0.1000    1.6614
    0.1167    1.6694
    0.1333    1.6754
    0.1500    1.6739
    0.1667    1.6714
    0.1833    1.6748
    0.2000    1.6707
    0.2167    1.6685
    0.2333    1.6743
    0.2500    1.6806
    0.2667    1.6873
    0.2833    1.6951
    0.3000    1.7022
    0.3167    1.7096
    0.3333    1.6977
    0.3500    1.6825
    0.3667    1.6879
    0.3833    1.6955
    0.4000    1.6926
    0.4167    1.6924
    0.4333    1.6958
    0.4500    1.7045
    0.4667    1.7084
    0.4833    1.7118
    0.5000    1.7133
 
    0.0000    1.6756
    0.0167    1.6755
    0.0333    1.6759
    0.0500    1.6710
    0.0667    1.6566
    0.0833    1.6586
    0.1000    1.6619
    0.1167    1.6719
    0.1333    1.6791
    0.1500    1.6742
    0.1667    1.6752
    0.1833    1.6796
    0.2000    1.6788
    0.2167    1.6832
    0.2333    1.6880
    0.2500    1.6929
    0.2667    1.6874
    0.2833    1.6960
    0.3000    1.7023
    0.3167    1.7097
    0.3333    1.6977
    0.3500    1.7071
    0.3667    1.7138
    0.3833    1.6955
    0.4000    1.6926
    0.4167    1.6970
    0.4333    1.7008
    0.4500    1.7046
    0.4667    1.7145
    0.4833    1.7236
    0.5000    1.7277
 
    0.0000    1.6756
    0.0167    1.6864
    0.0333    1.6879
    0.0500    1.6766
    0.0667    1.6777
    0.0833    1.6792
    0.1000    1.6814
    0.1167    1.6850
    0.1333    1.6875
    0.1500    1.6833
    0.1667    1.6755
    0.1833    1.6867
    0.2000    1.6845
    0.2167    1.6898
    0.2333    1.6957
    0.2500    1.6989
    0.2667    1.6883
    0.2833    1.6968
    0.3000    1.7061
    0.3167    1.7142
    0.3333    1.7187
    0.3500    1.7263
    0.3667    1.7140
    0.3833    1.6979
    0.4000    1.6952
    0.4167    1.6970
    0.4333    1.7008
    0.4500    1.7076
    0.4667    1.7181
    0.4833    1.7283
    0.5000    1.7277
 
    0.0000    1.6784
    0.0167    1.6897
    0.0333    1.6910
    0.0500    1.6945
    0.0667    1.6970
    0.0833    1.6991
    0.1000    1.7014
    0.1167    1.7018
    0.1333    1.6915
    0.1500    1.6834
    0.1667    1.6755
    0.1833    1.6892
    0.2000    1.6912
    0.2167    1.6950
    0.2333    1.6999
    0.2500    1.7023
    0.2667    1.6986
    0.2833    1.6969
    0.3000    1.7076
    0.3167    1.7147
    0.3333    1.7188
    0.3500    1.7272
    0.3667    1.7140
    0.3833    1.7060
    0.4000    1.7084
    0.4167    1.7193
    0.4333    1.7306
    0.4500    1.7353
    0.4667    1.7271
    0.4833    1.7295
    0.5000    1.7333
 
    0.0000    1.6820
    0.0167    1.6897
    0.0333    1.6990
    0.0500    1.6994
    0.0667    1.6999
    0.0833    1.7006
    0.1000    1.7014
    0.1167    1.7024
    0.1333    1.6973
    0.1500    1.6834
    0.1667    1.6859
    0.1833    1.6900
    0.2000    1.6957
    0.2167    1.7003
    0.2333    1.7056
    0.2500    1.7053
    0.2667    1.7016
    0.2833    1.7040
    0.3000    1.7076
    0.3167    1.7147
    0.3333    1.7217
    0.3500    1.7273
    0.3667    1.7249
    0.3833    1.7301
    0.4000    1.7328
    0.4167    1.7353
    0.4333    1.7378
    0.4500    1.7390
    0.4667    1.7338
    0.4833    1.7295
    0.5000    1.7342
 
    0.0000    1.6987
    0.0167    1.6988
    0.0333    1.7034
    0.0500    1.7166
    0.0667    1.7265
    0.0833    1.7278
    0.1000    1.7159
    0.1167    1.7051
    0.1333    1.6973
    0.1500    1.6891
    0.1667    1.6889
    0.1833    1.6900
    0.2000    1.7087
    0.2167    1.7100
    0.2333    1.7105
    0.2500    1.7060
    0.2667    1.7016
    0.2833    1.7053
    0.3000    1.7102
    0.3167    1.7165
    0.3333    1.7231
    0.3500    1.7288
    0.3667    1.7284
    0.3833    1.7305
    0.4000    1.7371
    0.4167    1.7430
    0.4333    1.7448
    0.4500    1.7390
    0.4667    1.7338
    0.4833    1.7347
    0.5000    1.7414
 
    0.0000    1.7047
    0.0167    1.7031
    0.0333    1.7034
    0.0500    1.7166
    0.0667    1.7265
    0.0833    1.7278
    0.1000    1.7226
    0.1167    1.7113
    0.1333    1.7005
    0.1500    1.7011
    0.1667    1.7041
    0.1833    1.6919
    0.2000    1.7087
    0.2167    1.7231
    0.2333    1.7222
    0.2500    1.7119
    0.2667    1.7100
    0.2833    1.7083
    0.3000    1.7208
    0.3167    1.7221
    0.3333    1.7244
    0.3500    1.7300
    0.3667    1.7359
    0.3833    1.7427
    0.4000    1.7485
    0.4167    1.7505
    0.4333    1.7448
    0.4500    1.7405
    0.4667    1.7432
    0.4833    1.7451
    0.5000    1.7421
 
    0.0000    1.7047
    0.0167    1.7118
    0.0333    1.7254
    0.0500    1.7315
    0.0667    1.7344
    0.0833    1.7298
    0.1000    1.7226
    0.1167    1.7113
    0.1333    1.7035
    0.1500    1.7047
    0.1667    1.7060
    0.1833    1.7074
    0.2000    1.7088
    0.2167    1.7231
    0.2333    1.7222
    0.2500    1.7124
    0.2667    1.7130
    0.2833    1.7188
    0.3000    1.7278
    0.3167    1.7221
    0.3333    1.7302
    0.3500    1.7325
    0.3667    1.7361
    0.3833    1.7446
    0.4000    1.7523
    0.4167    1.7509
    0.4333    1.7452
    0.4500    1.7424
    0.4667    1.7540
    0.4833    1.7457
    0.5000    1.7457
 
    0.0000    1.7159
    0.0167    1.7118
    0.0333    1.7254
    0.0500    1.7315
    0.0667    1.7344
    0.0833    1.7389
    0.1000    1.7328
    0.1167    1.7165
    0.1333    1.7116
    0.1500    1.7183
    0.1667    1.7120
    0.1833    1.7234
    0.2000    1.7347
    0.2167    1.7391
    0.2333    1.7235
    0.2500    1.7124
    0.2667    1.7182
    0.2833    1.7193
    0.3000    1.7306
    0.3167    1.7225
    0.3333    1.7302
    0.3500    1.7325
    0.3667    1.7362
    0.3833    1.7452
    0.4000    1.7540
    0.4167    1.7509
    0.4333    1.7478
    0.4500    1.7514
    0.4667    1.7546
    0.4833    1.7523
    0.5000    1.7469
 
    0.0000    1.7165
    0.0167    1.7271
    0.0333    1.7335
    0.0500    1.7421
    0.0667    1.7435
    0.0833    1.7389
    0.1000    1.7388
    0.1167    1.7380
    0.1333    1.7377
    0.1500    1.7250
    0.1667    1.7352
    0.1833    1.7366
    0.2000    1.7364
    0.2167    1.7391
    0.2333    1.7336
    0.2500    1.7199
    0.2667    1.7194
    0.2833    1.7215
    0.3000    1.7322
    0.3167    1.7366
    0.3333    1.7437
    0.3500    1.7327
    0.3667    1.7372
    0.3833    1.7452
    0.4000    1.7541
    0.4167    1.7602
    0.4333    1.7672
    0.4500    1.7627
    0.4667    1.7551
    0.4833    1.7556
    0.5000    1.7512
 
    0.0000    1.7318
    0.0167    1.7321
    0.0333    1.7335
    0.0500    1.7421
    0.0667    1.7449
    0.0833    1.7469
    0.1000    1.7388
    0.1167    1.7380
    0.1333    1.7377
    0.1500    1.7374
    0.1667    1.7371
    0.1833    1.7366
    0.2000    1.7364
    0.2167    1.7445
    0.2333    1.7371
    0.2500    1.7349
    0.2667    1.7211
    0.2833    1.7290
    0.3000    1.7322
    0.3167    1.7405
    0.3333    1.7437
    0.3500    1.7397
    0.3667    1.7479
    0.3833    1.7554
    0.4000    1.7574
    0.4167    1.7644
    0.4333    1.7684
    0.4500    1.7642
    0.4667    1.7583
    0.4833    1.7620
    0.5000    1.7561
 
    0.0000    1.7318
    0.0167    1.7321
    0.0333    1.7358
    0.0500    1.7425
    0.0667    1.7476
    0.0833    1.7488
    0.1000    1.7493
    0.1167    1.7519
    0.1333    1.7382
    0.1500    1.7374
    0.1667    1.7371
    0.1833    1.7494
    0.2000    1.7553
    0.2167    1.7445
    0.2333    1.7371
    0.2500    1.7349
    0.2667    1.7343
    0.2833    1.7342
    0.3000    1.7363
    0.3167    1.7408
    0.3333    1.7447
    0.3500    1.7397
    0.3667    1.7479
    0.3833    1.7554
    0.4000    1.7574
    0.4167    1.7645
    0.4333    1.7704
    0.4500    1.7768
    0.4667    1.7751
    0.4833    1.7653
    0.5000    1.7606
 
    0.0000    1.7414
    0.0167    1.7416
    0.0333    1.7423
    0.0500    1.7433
    0.0667    1.7503
    0.0833    1.7515
    0.1000    1.7517
    0.1167    1.7520
    0.1333    1.7522
    0.1500    1.7527
    0.1667    1.7533
    0.1833    1.7542
    0.2000    1.7564
    0.2167    1.7460
    0.2333    1.7516
    0.2500    1.7380
    0.2667    1.7343
    0.2833    1.7342
    0.3000    1.7405
    0.3167    1.7408
    0.3333    1.7455
    0.3500    1.7484
    0.3667    1.7546
    0.3833    1.7613
    0.4000    1.7662
    0.4167    1.7708
    0.4333    1.7741
    0.4500    1.7819
    0.4667    1.7777
    0.4833    1.7673
    0.5000    1.7802
 
    0.0000    1.7516
    0.0167    1.7516
    0.0333    1.7516
    0.0500    1.7516
    0.0667    1.7503
    0.0833    1.7516
    0.1000    1.7545
    0.1167    1.7549
    0.1333    1.7554
    0.1500    1.7592
    0.1667    1.7633
    0.1833    1.7671
    0.2000    1.7564
    0.2167    1.7481
    0.2333    1.7516
    0.2500    1.7610
    0.2667    1.7636
    0.2833    1.7584
    0.3000    1.7435
    0.3167    1.7520
    0.3333    1.7509
    0.3500    1.7484
    0.3667    1.7546
    0.3833    1.7613
    0.4000    1.7662
    0.4167    1.7719
    0.4333    1.7742
    0.4500    1.7821
    0.4667    1.7854
    0.4833    1.7882
    0.5000    1.7805
 
    0.0000    1.7610
    0.0167    1.7612
    0.0333    1.7624
    0.0500    1.7572
    0.0667    1.7516
    0.0833    1.7579
    0.1000    1.7668
    0.1167    1.7570
    0.1333    1.7593
    0.1500    1.7616
    0.1667    1.7642
    0.1833    1.7675
    0.2000    1.7646
    0.2167    1.7528
    0.2333    1.7563
    0.2500    1.7657
    0.2667    1.7700
    0.2833    1.7584
    0.3000    1.7435
    0.3167    1.7575
    0.3333    1.7509
    0.3500    1.7548
    0.3667    1.7642
    0.3833    1.7680
    0.4000    1.7699
    0.4167    1.7729
    0.4333    1.7790
    0.4500    1.7821
    0.4667    1.7861
    0.4833    1.7882
    0.5000    1.7889
 
    0.0000    1.7610
    0.0167    1.7612
    0.0333    1.7624
    0.0500    1.7658
    0.0667    1.7642
    0.0833    1.7580
    0.1000    1.7668
    0.1167    1.7655
    0.1333    1.7657
    0.1500    1.7670
    0.1667    1.7688
    0.1833    1.7675
    0.2000    1.7705
    0.2167    1.7572
    0.2333    1.7569
    0.2500    1.7657
    0.2667    1.7700
    0.2833    1.7668
    0.3000    1.7704
    0.3167    1.7621
    0.3333    1.7514
    0.3500    1.7626
    0.3667    1.7736
    0.3833    1.7680
    0.4000    1.7699
    0.4167    1.7729
    0.4333    1.7790
    0.4500    1.7861
    0.4667    1.7861
    0.4833    1.7939
    0.5000    1.7889
 
    0.0000    1.7961
    0.0167    1.7843
    0.0333    1.7707
    0.0500    1.7658
    0.0667    1.7724
    0.0833    1.7726
    0.1000    1.7715
    0.1167    1.7655
    0.1333    1.7657
    0.1500    1.7670
    0.1667    1.7688
    0.1833    1.7679
    0.2000    1.7722
    0.2167    1.7738
    0.2333    1.7588
    0.2500    1.7675
    0.2667    1.7777
    0.2833    1.7835
    0.3000    1.7704
    0.3167    1.7678
    0.3333    1.7618
    0.3500    1.7691
    0.3667    1.7743
    0.3833    1.7719
    0.4000    1.7722
    0.4167    1.7782
    0.4333    1.7801
    0.4500    1.7862
    0.4667    1.7947
    0.4833    1.7942
    0.5000    1.8023
 
    0.0000    1.8014
    0.0167    1.8079
    0.0333    1.7936
    0.0500    1.7791
    0.0667    1.7724
    0.0833    1.7726
    0.1000    1.7715
    0.1167    1.7854
    0.1333    1.7992
    0.1500    1.7997
    0.1667    1.7871
    0.1833    1.7774
    0.2000    1.7730
    0.2167    1.7746
    0.2333    1.7792
    0.2500    1.7845
    0.2667    1.7904
    0.2833    1.7875
    0.3000    1.7832
    0.3167    1.7678
    0.3333    1.7790
    0.3500    1.7838
    0.3667    1.7751
    0.3833    1.7771
    0.4000    1.7768
    0.4167    1.7782
    0.4333    1.7880
    0.4500    1.7926
    0.4667    1.7965
    0.4833    1.8011
    0.5000    1.8040
 
    0.0000    1.8217
    0.0167    1.8137
    0.0333    1.8261
    0.0500    1.8109
    0.0667    1.7989
    0.0833    1.7888
    0.1000    1.7717
    0.1167    1.7854
    0.1333    1.7992
    0.1500    1.7997
    0.1667    1.7871
    0.1833    1.7774
    0.2000    1.7735
    0.2167    1.7784
    0.2333    1.7843
    0.2500    1.7906
    0.2667    1.7962
    0.2833    1.7969
    0.3000    1.7832
    0.3167    1.7745
    0.3333    1.7847
    0.3500    1.7840
    0.3667    1.7752
    0.3833    1.7818
    0.4000    1.7858
    0.4167    1.7855
    0.4333    1.7880
    0.4500    1.7949
    0.4667    1.7965
    0.4833    1.8078
    0.5000    1.8047
 
    0.0000    1.8224
    0.0167    1.8363
    0.0333    1.8261
    0.0500    1.8109
    0.0667    1.7989
    0.0833    1.8006
    0.1000    1.8127
    0.1167    1.8231
    0.1333    1.8203
    0.1500    1.8207
    0.1667    1.8134
    0.1833    1.7936
    0.2000    1.7786
    0.2167    1.7826
    0.2333    1.7875
    0.2500    1.7925
    0.2667    1.7974
    0.2833    1.7971
    0.3000    1.7967
    0.3167    1.8053
    0.3333    1.7944
    0.3500    1.7840
    0.3667    1.7861
    0.3833    1.7858
    0.4000    1.7958
    0.4167    1.7974
    0.4333    1.8068
    0.4500    1.7989
    0.4667    1.8079
    0.4833    1.8078
    0.5000    1.8181
 
    0.0000    1.8411
    0.0167    1.8389
    0.0333    1.8289
    0.0500    1.8230
    0.0667    1.8059
    0.0833    1.8006
    0.1000    1.8127
    0.1167    1.8231
    0.1333    1.8203
    0.1500    1.8207
    0.1667    1.8177
    0.1833    1.7955
    0.2000    1.7786
    0.2167    1.7827
    0.2333    1.7875
    0.2500    1.7925
    0.2667    1.7975
    0.2833    1.7971
    0.3000    1.8040
    0.3167    1.8060
    0.3333    1.7944
    0.3500    1.7941
    0.3667    1.7916
    0.3833    1.7966
    0.4000    1.7969
    0.4167    1.8070
    0.4333    1.8079
    0.4500    1.7989
    0.4667    1.8105
    0.4833    1.8124
    0.5000    1.8181
 
    0.0000    1.8411
    0.0167    1.8389
    0.0333    1.8400
    0.0500    1.8411
    0.0667    1.8408
    0.0833    1.8406
    0.1000    1.8409
    0.1167    1.8417
    0.1333    1.8363
    0.1500    1.8324
    0.1667    1.8286
    0.1833    1.8204
    0.2000    1.7987
    0.2167    1.7850
    0.2333    1.7999
    0.2500    1.8062
    0.2667    1.7976
    0.2833    1.8046
    0.3000    1.8122
    0.3167    1.8063
    0.3333    1.7998
    0.3500    1.8030
    0.3667    1.8153
    0.3833    1.8059
    0.4000    1.8029
    0.4167    1.8095
    0.4333    1.8095
    0.4500    1.8206
    0.4667    1.8105
    0.4833    1.8227
    0.5000    1.8214
 
    0.0000    1.8460
    0.0167    1.8423
    0.0333    1.8414
    0.0500    1.8411
    0.0667    1.8408
    0.0833    1.8406
    0.1000    1.8409
    0.1167    1.8417
    0.1333    1.8363
    0.1500    1.8370
    0.1667    1.8286
    0.1833    1.8295
    0.2000    1.8269
    0.2167    1.8217
    0.2333    1.8142
    0.2500    1.8062
    0.2667    1.8040
    0.2833    1.8080
    0.3000    1.8126
    0.3167    1.8064
    0.3333    1.8131
    0.3500    1.8186
    0.3667    1.8166
    0.3833    1.8267
    0.4000    1.8349
    0.4167    1.8223
    0.4333    1.8158
    0.4500    1.8222
    0.4667    1.8216
    0.4833    1.8227
    0.5000    1.8215
 
    0.0000    1.8460
    0.0167    1.8423
    0.0333    1.8414
    0.0500    1.8448
    0.0667    1.8570
    0.0833    1.8587
    0.1000    1.8566
    0.1167    1.8432
    0.1333    1.8502
    0.1500    1.8370
    0.1667    1.8418
    0.1833    1.8295
    0.2000    1.8269
    0.2167    1.8217
    0.2333    1.8142
    0.2500    1.8078
    0.2667    1.8040
    0.2833    1.8080
    0.3000    1.8135
    0.3167    1.8118
    0.3333    1.8207
    0.3500    1.8297
    0.3667    1.8311
    0.3833    1.8364
    0.4000    1.8369
    0.4167    1.8262
    0.4333    1.8187
    0.4500    1.8231
    0.4667    1.8286
    0.4833    1.8312
    0.5000    1.8270
 
    0.0000    1.8540
    0.0167    1.8542
    0.0333    1.8507
    0.0500    1.8557
    0.0667    1.8608
    0.0833    1.8652
    0.1000    1.8566
    0.1167    1.8432
    0.1333    1.8502
    0.1500    1.8381
    0.1667    1.8418
    0.1833    1.8495
    0.2000    1.8481
    0.2167    1.8362
    0.2333    1.8243
    0.2500    1.8225
    0.2667    1.8151
    0.2833    1.8110
    0.3000    1.8135
    0.3167    1.8203
    0.3333    1.8287
    0.3500    1.8312
    0.3667    1.8431
    0.3833    1.8535
    0.4000    1.8427
    0.4167    1.8416
    0.4333    1.8371
    0.4500    1.8259
    0.4667    1.8325
    0.4833    1.8320
    0.5000    1.8331
 
    0.0000    1.8597
    0.0167    1.8567
    0.0333    1.8548
    0.0500    1.8617
    0.0667    1.8632
    0.0833    1.8729
    0.1000    1.8606
    0.1167    1.8626
    0.1333    1.8503
    0.1500    1.8590
    0.1667    1.8427
    0.1833    1.8495
    0.2000    1.8502
    0.2167    1.8483
    0.2333    1.8428
    0.2500    1.8328
    0.2667    1.8151
    0.2833    1.8110
    0.3000    1.8202
    0.3167    1.8235
    0.3333    1.8312
    0.3500    1.8376
    0.3667    1.8469
    0.3833    1.8547
    0.4000    1.8430
    0.4167    1.8471
    0.4333    1.8401
    0.4500    1.8310
    0.4667    1.8341
    0.4833    1.8325
    0.5000    1.8351
 
    0.0000    1.8727
    0.0167    1.8599
    0.0333    1.8606
    0.0500    1.8655
    0.0667    1.8727
    0.0833    1.8729
    0.1000    1.8677
    0.1167    1.8665
    0.1333    1.8564
    0.1500    1.8590
    0.1667    1.8624
    0.1833    1.8584
    0.2000    1.8502
    0.2167    1.8483
    0.2333    1.8465
    0.2500    1.8328
    0.2667    1.8269
    0.2833    1.8196
    0.3000    1.8202
    0.3167    1.8235
    0.3333    1.8312
    0.3500    1.8396
    0.3667    1.8481
    0.3833    1.8562
    0.4000    1.8601
    0.4167    1.8512
    0.4333    1.8492
    0.4500    1.8496
    0.4667    1.8409
    0.4833    1.8325
    0.5000    1.8352
 
    0.0000    1.8737
    0.0167    1.8716
    0.0333    1.8707
    0.0500    1.8713
    0.0667    1.8728
    0.0833    1.8756
    0.1000    1.8774
    0.1167    1.8708
    0.1333    1.8644
    0.1500    1.8633
    0.1667    1.8638
    0.1833    1.8597
    0.2000    1.8544
    0.2167    1.8510
    0.2333    1.8465
    0.2500    1.8346
    0.2667    1.8413
    0.2833    1.8404
    0.3000    1.8280
    0.3167    1.8369
    0.3333    1.8342
    0.3500    1.8396
    0.3667    1.8481
    0.3833    1.8562
    0.4000    1.8626
    0.4167    1.8524
    0.4333    1.8506
    0.4500    1.8540
    0.4667    1.8452
    0.4833    1.8427
    0.5000    1.8363
 
    0.0000    1.8739
    0.0167    1.8717
    0.0333    1.8708
    0.0500    1.8714
    0.0667    1.8807
    0.0833    1.8756
    0.1000    1.8775
    0.1167    1.8720
    0.1333    1.8740
    0.1500    1.8648
    0.1667    1.8638
    0.1833    1.8669
    0.2000    1.8607
    0.2167    1.8514
    0.2333    1.8483
    0.2500    1.8461
    0.2667    1.8443
    0.2833    1.8404
    0.3000    1.8280
    0.3167    1.8369
    0.3333    1.8468
    0.3500    1.8537
    0.3667    1.8591
    0.3833    1.8567
    0.4000    1.8626
    0.4167    1.8677
    0.4333    1.8644
    0.4500    1.8572
    0.4667    1.8452
    0.4833    1.8462
    0.5000    1.8364
 
    0.0000    1.8740
    0.0167    1.8849
    0.0333    1.8888
    0.0500    1.8909
    0.0667    1.8906
    0.0833    1.8766
    0.1000    1.8814
    0.1167    1.8804
    0.1333    1.8781
    0.1500    1.8778
    0.1667    1.8712
    0.1833    1.8669
    0.2000    1.8743
    0.2167    1.8732
    0.2333    1.8548
    0.2500    1.8476
    0.2667    1.8476
    0.2833    1.8426
    0.3000    1.8408
    0.3167    1.8381
    0.3333    1.8468
    0.3500    1.8538
    0.3667    1.8591
    0.3833    1.8599
    0.4000    1.8652
    0.4167    1.8677
    0.4333    1.8718
    0.4500    1.8585
    0.4667    1.8580
    0.4833    1.8491
    0.5000    1.8514
 
    0.0000    1.8807
    0.0167    1.8849
    0.0333    1.8888
    0.0500    1.8909
    0.0667    1.8906
    0.0833    1.8940
    0.1000    1.8835
    0.1167    1.8804
    0.1333    1.8838
    0.1500    1.8806
    0.1667    1.8798
    0.1833    1.8707
    0.2000    1.8743
    0.2167    1.8733
    0.2333    1.8548
    0.2500    1.8476
    0.2667    1.8476
    0.2833    1.8514
    0.3000    1.8529
    0.3167    1.8564
    0.3333    1.8626
    0.3500    1.8722
    0.3667    1.8687
    0.3833    1.8649
    0.4000    1.8668
    0.4167    1.8725
    0.4333    1.8718
    0.4500    1.8585
    0.4667    1.8581
    0.4833    1.8491
    0.5000    1.8522
 
    0.0000    1.8807
    0.0167    1.8894
    0.0333    1.9042
    0.0500    1.9052
    0.0667    1.8938
    0.0833    1.8940
    0.1000    1.8949
    0.1167    1.8878
    0.1333    1.8838
    0.1500    1.8844
    0.1667    1.8816
    0.1833    1.8820
    0.2000    1.8855
    0.2167    1.8897
    0.2333    1.8942
    0.2500    1.8814
    0.2667    1.8616
    0.2833    1.8514
    0.3000    1.8529
    0.3167    1.8564
    0.3333    1.8626
    0.3500    1.8722
    0.3667    1.8774
    0.3833    1.8649
    0.4000    1.8681
    0.4167    1.8753
    0.4333    1.8724
    0.4500    1.8755
    0.4667    1.8629
    0.4833    1.8592
    0.5000    1.8589
 
    0.0000    1.9033
    0.0167    1.9035
    0.0333    1.9049
    0.0500    1.9104
    0.0667    1.8938
    0.0833    1.8944
    0.1000    1.8949
    0.1167    1.8940
    0.1333    1.8859
    0.1500    1.8878
    0.1667    1.8821
    0.1833    1.8867
    0.2000    1.8919
    0.2167    1.8920
    0.2333    1.8949
    0.2500    1.8814
    0.2667    1.8616
    0.2833    1.8626
    0.3000    1.8853
    0.3167    1.9033
    0.3333    1.8934
    0.3500    1.8828
    0.3667    1.8799
    0.3833    1.8703
    0.4000    1.8726
    0.4167    1.8773
    0.4333    1.8724
    0.4500    1.8756
    0.4667    1.8629
    0.4833    1.8608
    0.5000    1.8592
 
    0.0000    1.9053
    0.0167    1.9088
    0.0333    1.9165
    0.0500    1.9104
    0.0667    1.9052
    0.0833    1.8964
    0.1000    1.8952
    0.1167    1.8951
    0.1333    1.8943
    0.1500    1.8878
    0.1667    1.8929
    0.1833    1.8977
    0.2000    1.8999
    0.2167    1.8920
    0.2333    1.8949
    0.2500    1.8987
    0.2667    1.9010
    0.2833    1.9026
    0.3000    1.9037
    0.3167    1.9047
    0.3333    1.8990
    0.3500    1.8895
    0.3667    1.8825
    0.3833    1.8838
    0.4000    1.8726
    0.4167    1.8821
    0.4333    1.8776
    0.4500    1.8777
    0.4667    1.8711
    0.4833    1.8613
    0.5000    1.8603
 
    0.0000    1.9053
    0.0167    1.9088
    0.0333    1.9178
    0.0500    1.9128
    0.0667    1.9065
    0.0833    1.8988
    0.1000    1.8970
    0.1167    1.8951
    0.1333    1.8943
    0.1500    1.8935
    0.1667    1.8929
    0.1833    1.8977
    0.2000    1.8999
    0.2167    1.8974
    0.2333    1.9028
    0.2500    1.8987
    0.2667    1.9010
    0.2833    1.9026
    0.3000    1.9037
    0.3167    1.9047
    0.3333    1.9038
    0.3500    1.8921
    0.3667    1.8826
    0.3833    1.8842
    0.4000    1.8822
    0.4167    1.8822
    0.4333    1.8879
    0.4500    1.8778
    0.4667    1.8795
    0.4833    1.8731
    0.5000    1.8617
 
    0.0000    1.9180
    0.0167    1.9177
    0.0333    1.9178
    0.0500    1.9131
    0.0667    1.9080
    0.0833    1.9018
    0.1000    1.9037
    0.1167    1.9112
    0.1333    1.9032
    0.1500    1.8936
    0.1667    1.8957
    0.1833    1.9026
    0.2000    1.9065
    0.2167    1.9109
    0.2333    1.9028
    0.2500    1.8990
    0.2667    1.9037
    0.2833    1.9079
    0.3000    1.9101
    0.3167    1.9082
    0.3333    1.9059
    0.3500    1.8951
    0.3667    1.8862
    0.3833    1.8905
    0.4000    1.8926
    0.4167    1.8861
    0.4333    1.8883
    0.4500    1.8808
    0.4667    1.8795
    0.4833    1.8818
    0.5000    1.8827
 
    0.0000    1.9407
    0.0167    1.9343
    0.0333    1.9253
    0.0500    1.9166
    0.0667    1.9081
    0.0833    1.9087
    0.1000    1.9110
    0.1167    1.9137
    0.1333    1.9075
    0.1500    1.8938
    0.1667    1.8958
    0.1833    1.9026
    0.2000    1.9066
    0.2167    1.9110
    0.2333    1.9035
    0.2500    1.9100
    0.2667    1.9169
    0.2833    1.9244
    0.3000    1.9174
    0.3167    1.9087
    0.3333    1.9059
    0.3500    1.9078
    0.3667    1.9008
    0.3833    1.8905
    0.4000    1.8945
    0.4167    1.8861
    0.4333    1.8916
    0.4500    1.8812
    0.4667    1.8825
    0.4833    1.8819
    0.5000    1.8827
 
    0.0000    1.9407
    0.0167    1.9353
    0.0333    1.9273
    0.0500    1.9279
    0.0667    1.9248
    0.0833    1.9146
    0.1000    1.9130
    0.1167    1.9229
    0.1333    1.9169
    0.1500    1.9205
    0.1667    1.9245
    0.1833    1.9264
    0.2000    1.9221
    0.2167    1.9243
    0.2333    1.9173
    0.2500    1.9237
    0.2667    1.9305
    0.2833    1.9261
    0.3000    1.9178
    0.3167    1.9141
    0.3333    1.9128
    0.3500    1.9078
    0.3667    1.9112
    0.3833    1.9044
    0.4000    1.8945
    0.4167    1.8875
    0.4333    1.8918
    0.4500    1.8892
    0.4667    1.8869
    0.4833    1.8831
    0.5000    1.8833
 
    0.0000    1.9444
    0.0167    1.9400
    0.0333    1.9293
    0.0500    1.9282
    0.0667    1.9353
    0.0833    1.9352
    0.1000    1.9360
    0.1167    1.9266
    0.1333    1.9261
    0.1500    1.9240
    0.1667    1.9246
    0.1833    1.9264
    0.2000    1.9221
    0.2167    1.9243
    0.2333    1.9173
    0.2500    1.9238
    0.2667    1.9305
    0.2833    1.9283
    0.3000    1.9322
    0.3167    1.9249
    0.3333    1.9210
    0.3500    1.9177
    0.3667    1.9112
    0.3833    1.9140
    0.4000    1.9017
    0.4167    1.8984
    0.4333    1.8919
    0.4500    1.8997
    0.4667    1.8913
    0.4833    1.8919
    0.5000    1.8922
 
    0.0000    1.9463
    0.0167    1.9474
    0.0333    1.9293
    0.0500    1.9282
    0.0667    1.9368
    0.0833    1.9424
    0.1000    1.9392
    0.1167    1.9298
    0.1333    1.9262
    0.1500    1.9240
    0.1667    1.9247
    0.1833    1.9290
    0.2000    1.9339
    0.2167    1.9311
    0.2333    1.9421
    0.2500    1.9421
    0.2667    1.9344
    0.2833    1.9375
    0.3000    1.9389
    0.3167    1.9305
    0.3333    1.9323
    0.3500    1.9205
    0.3667    1.9159
    0.3833    1.9140
    0.4000    1.9017
    0.4167    1.8984
    0.4333    1.8929
    0.4500    1.9008
    0.4667    1.9015
    0.4833    1.9018
    0.5000    1.9019
 
    0.0000    1.9472
    0.0167    1.9485
    0.0333    1.9377
    0.0500    1.9330
    0.0667    1.9368
    0.0833    1.9424
    0.1000    1.9392
    0.1167    1.9315
    0.1333    1.9265
    0.1500    1.9411
    0.1667    1.9485
    0.1833    1.9387
    0.2000    1.9345
    0.2167    1.9312
    0.2333    1.9422
    0.2500    1.9472
    0.2667    1.9394
    0.2833    1.9376
    0.3000    1.9449
    0.3167    1.9406
    0.3333    1.9351
    0.3500    1.9382
    0.3667    1.9275
    0.3833    1.9194
    0.4000    1.9132
    0.4167    1.9023
    0.4333    1.8929
    0.4500    1.9008
    0.4667    1.9015
    0.4833    1.9018
    0.5000    1.9019
 
    0.0000    1.9511
    0.0167    1.9485
    0.0333    1.9463
    0.0500    1.9387
    0.0667    1.9427
    0.0833    1.9503
    0.1000    1.9417
    0.1167    1.9315
    0.1333    1.9438
    0.1500    1.9480
    0.1667    1.9511
    0.1833    1.9388
    0.2000    1.9345
    0.2167    1.9392
    0.2333    1.9449
    0.2500    1.9500
    0.2667    1.9518
    0.2833    1.9524
    0.3000    1.9450
    0.3167    1.9527
    0.3333    1.9492
    0.3500    1.9460
    0.3667    1.9314
    0.3833    1.9194
    0.4000    1.9213
    0.4167    1.9072
    0.4333    1.8999
    0.4500    1.9023
    0.4667    1.9115
    0.4833    1.9151
    0.5000    1.9144
 
    0.0000    1.9623
    0.0167    1.9534
    0.0333    1.9479
    0.0500    1.9487
    0.0667    1.9498
    0.0833    1.9503
    0.1000    1.9477
    0.1167    1.9403
    0.1333    1.9473
    0.1500    1.9493
    0.1667    1.9511
    0.1833    1.9479
    0.2000    1.9471
    0.2167    1.9410
    0.2333    1.9488
    0.2500    1.9502
    0.2667    1.9552
    0.2833    1.9541
    0.3000    1.9480
    0.3167    1.9528
    0.3333    1.9532
    0.3500    1.9460
    0.3667    1.9314
    0.3833    1.9243
    0.4000    1.9213
    0.4167    1.9073
    0.4333    1.8999
    0.4500    1.9040
    0.4667    1.9146
    0.4833    1.9151
    0.5000    1.9144
 
    0.0000    1.9638
    0.0167    1.9564
    0.0333    1.9555
    0.0500    1.9553
    0.0667    1.9547
    0.0833    1.9512
    0.1000    1.9478
    0.1167    1.9494
    0.1333    1.9503
    0.1500    1.9507
    0.1667    1.9527
    0.1833    1.9517
    0.2000    1.9471
    0.2167    1.9410
    0.2333    1.9493
    0.2500    1.9502
    0.2667    1.9561
    0.2833    1.9598
    0.3000    1.9570
    0.3167    1.9531
    0.3333    1.9591
    0.3500    1.9473
    0.3667    1.9357
    0.3833    1.9243
    0.4000    1.9227
    0.4167    1.9213
    0.4333    1.9171
    0.4500    1.9041
    0.4667    1.9146
    0.4833    1.9162
    0.5000    1.9159
 
    0.0000    1.9639
    0.0167    1.9586
    0.0333    1.9668
    0.0500    1.9635
    0.0667    1.9585
    0.0833    1.9523
    0.1000    1.9481
    0.1167    1.9494
    0.1333    1.9504
    0.1500    1.9508
    0.1667    1.9528
    0.1833    1.9517
    0.2000    1.9478
    0.2167    1.9480
    0.2333    1.9494
    0.2500    1.9512
    0.2667    1.9561
    0.2833    1.9611
    0.3000    1.9571
    0.3167    1.9590
    0.3333    1.9595
    0.3500    1.9552
    0.3667    1.9557
    0.3833    1.9394
    0.4000    1.9255
    0.4167    1.9259
    0.4333    1.9202
    0.4500    1.9184
    0.4667    1.9171
    0.4833    1.9238
    0.5000    1.9363
 
    0.0000    1.9647
    0.0167    1.9660
    0.0333    1.9698
    0.0500    1.9669
    0.0667    1.9596
    0.0833    1.9555
    0.1000    1.9530
    0.1167    1.9521
    0.1333    1.9505
    0.1500    1.9531
    0.1667    1.9540
    0.1833    1.9525
    0.2000    1.9518
    0.2167    1.9510
    0.2333    1.9495
    0.2500    1.9578
    0.2667    1.9577
    0.2833    1.9612
    0.3000    1.9654
    0.3167    1.9607
    0.3333    1.9595
    0.3500    1.9587
    0.3667    1.9559
    0.3833    1.9396
    0.4000    1.9256
    0.4167    1.9259
    0.4333    1.9243
    0.4500    1.9213
    0.4667    1.9194
    0.4833    1.9288
    0.5000    1.9366
 
    0.0000    1.9709
    0.0167    1.9701
    0.0333    1.9699
    0.0500    1.9669
    0.0667    1.9596
    0.0833    1.9597
    0.1000    1.9545
    0.1167    1.9547
    0.1333    1.9541
    0.1500    1.9605
    0.1667    1.9612
    0.1833    1.9579
    0.2000    1.9534
    0.2167    1.9559
    0.2333    1.9499
    0.2500    1.9579
    0.2667    1.9654
    0.2833    1.9644
    0.3000    1.9655
    0.3167    1.9676
    0.3333    1.9605
    0.3500    1.9625
    0.3667    1.9595
    0.3833    1.9567
    0.4000    1.9493
    0.4167    1.9331
    0.4333    1.9243
    0.4500    1.9213
    0.4667    1.9194
    0.4833    1.9288
    0.5000    1.9400
 
    0.0000    1.9711
    0.0167    1.9702
    0.0333    1.9709
    0.0500    1.9838
    0.0667    1.9796
    0.0833    1.9615
    0.1000    1.9575
    0.1167    1.9551
    0.1333    1.9576
    0.1500    1.9656
    0.1667    1.9612
    0.1833    1.9618
    0.2000    1.9534
    0.2167    1.9563
    0.2333    1.9632
    0.2500    1.9600
    0.2667    1.9655
    0.2833    1.9649
    0.3000    1.9715
    0.3167    1.9676
    0.3333    1.9606
    0.3500    1.9625
    0.3667    1.9595
    0.3833    1.9567
    0.4000    1.9570
    0.4167    1.9617
    0.4333    1.9683
    0.4500    1.9733
    0.4667    1.9630
    0.4833    1.9495
    0.5000    1.9401
 
    0.0000    1.9724
    0.0167    1.9708
    0.0333    1.9780
    0.0500    1.9838
    0.0667    1.9816
    0.0833    1.9808
    0.1000    1.9801
    0.1167    1.9869
    0.1333    1.9888
    0.1500    1.9845
    0.1667    1.9640
    0.1833    1.9686
    0.2000    1.9612
    0.2167    1.9563
    0.2333    1.9632
    0.2500    1.9772
    0.2667    1.9757
    0.2833    1.9720
    0.3000    1.9723
    0.3167    1.9709
    0.3333    1.9635
    0.3500    1.9685
    0.3667    1.9703
    0.3833    1.9659
    0.4000    1.9570
    0.4167    1.9617
    0.4333    1.9683
    0.4500    1.9733
    0.4667    1.9675
    0.4833    1.9545
    0.5000    1.9428
 
    0.0000    1.9728
    0.0167    1.9825
    0.0333    1.9882
    0.0500    1.9848
    0.0667    1.9818
    0.0833    1.9825
    0.1000    1.9846
    0.1167    1.9877
    0.1333    1.9906
    0.1500    1.9845
    0.1667    1.9833
    0.1833    1.9697
    0.2000    1.9635
    0.2167    1.9695
    0.2333    1.9696
    0.2500    1.9772
    0.2667    1.9781
    0.2833    1.9720
    0.3000    1.9751
    0.3167    1.9713
    0.3333    1.9650
    0.3500    1.9703
    0.3667    1.9727
    0.3833    1.9788
    0.4000    1.9873
    0.4167    1.9946
    0.4333    1.9918
    0.4500    1.9772
    0.4667    1.9676
    0.4833    1.9546
    0.5000    1.9429
 
    0.0000    1.9729
    0.0167    1.9887
    0.0333    1.9897
    0.0500    1.9876
    0.0667    1.9858
    0.0833    1.9827
    0.1000    1.9848
    0.1167    1.9897
    0.1333    1.9919
    0.1500    1.9887
    0.1667    1.9840
    0.1833    1.9697
    0.2000    1.9717
    0.2167    1.9756
    0.2333    1.9756
    0.2500    1.9809
    0.2667    1.9908
    0.2833    1.9905
    0.3000    1.9751
    0.3167    1.9720
    0.3333    1.9693
    0.3500    1.9717
    0.3667    1.9749
    0.3833    1.9803
    0.4000    1.9910
    0.4167    2.0004
    0.4333    1.9977
    0.4500    1.9842
    0.4667    1.9799
    0.4833    1.9814
    0.5000    1.9820
 
    0.0000    1.9736
    0.0167    1.9888
    0.0333    1.9911
    0.0500    1.9930
    0.0667    1.9911
    0.0833    1.9845
    0.1000    1.9850
    0.1167    1.9996
    0.1333    2.0021
    0.1500    1.9913
    0.1667    1.9906
    0.1833    1.9803
    0.2000    1.9875
    0.2167    1.9802
    0.2333    1.9802
    0.2500    1.9853
    0.2667    1.9916
    0.2833    1.9931
    0.3000    1.9840
    0.3167    1.9720
    0.3333    1.9694
    0.3500    1.9719
    0.3667    1.9802
    0.3833    1.9827
    0.4000    1.9919
    0.4167    2.0045
    0.4333    1.9979
    0.4500    1.9844
    0.4667    1.9799
    0.4833    1.9814
    0.5000    1.9820
 
    0.0000    1.9882
    0.0167    1.9889
    0.0333    1.9912
    0.0500    1.9934
    0.0667    2.0000
    0.0833    1.9918
    0.1000    1.9969
    0.1167    2.0050
    0.1333    2.0063
    0.1500    1.9960
    0.1667    1.9924
    0.1833    1.9914
    0.2000    1.9889
    0.2167    1.9966
    0.2333    1.9975
    0.2500    1.9943
    0.2667    1.9916
    0.2833    1.9932
    0.3000    1.9885
    0.3167    1.9802
    0.3333    1.9871
    0.3500    1.9730
    0.3667    1.9803
    0.3833    1.9893
    0.4000    1.9981
    0.4167    2.0059
    0.4333    2.0026
    0.4500    2.0109
    0.4667    2.0196
    0.4833    2.0279
    0.5000    2.0319
 
    0.0000    1.9927
    0.0167    1.9915
    0.0333    1.9953
    0.0500    1.9991
    0.0667    2.0011
    0.0833    2.0010
    0.1000    2.0019
    0.1167    2.0077
    0.1333    2.0092
    0.1500    1.9965
    0.1667    1.9924
    0.1833    2.0012
    0.2000    1.9971
    0.2167    1.9983
    0.2333    2.0077
    0.2500    1.9991
    0.2667    1.9953
    0.2833    1.9968
    0.3000    1.9926
    0.3167    1.9902
    0.3333    1.9872
    0.3500    1.9732
    0.3667    1.9804
    0.3833    1.9895
    0.4000    1.9984
    0.4167    2.0062
    0.4333    2.0102
    0.4500    2.0205
    0.4667    2.0289
    0.4833    2.0348
    0.5000    2.0360
 
    0.0000    2.0043
    0.0167    2.0001
    0.0333    2.0020
    0.0500    2.0021
    0.0667    2.0036
    0.0833    2.0162
    0.1000    2.0295
    0.1167    2.0155
    0.1333    2.0107
    0.1500    2.0053
    0.1667    1.9983
    0.1833    2.0023
    0.2000    2.0050
    0.2167    2.0076
    0.2333    2.0085
    0.2500    1.9998
    0.2667    2.0005
    0.2833    1.9982
    0.3000    1.9926
    0.3167    1.9903
    0.3333    1.9886
    0.3500    1.9922
    0.3667    1.9843
    0.3833    1.9979
    0.4000    2.0115
    0.4167    2.0076
    0.4333    2.0151
    0.4500    2.0221
    0.4667    2.0289
    0.4833    2.0348
    0.5000    2.0375
 
    0.0000    2.0044
    0.0167    2.0002
    0.0333    2.0071
    0.0500    2.0119
    0.0667    2.0167
    0.0833    2.0283
    0.1000    2.0296
    0.1167    2.0255
    0.1333    2.0109
    0.1500    2.0099
    0.1667    1.9991
    0.1833    2.0032
    0.2000    2.0071
    0.2167    2.0081
    0.2333    2.0091
    0.2500    2.0057
    0.2667    2.0072
    0.2833    2.0008
    0.3000    2.0032
    0.3167    1.9984
    0.3333    1.9914
    0.3500    1.9922
    0.3667    1.9976
    0.3833    2.0042
    0.4000    2.0120
    0.4167    2.0137
    0.4333    2.0154
    0.4500    2.0222
    0.4667    2.0309
    0.4833    2.0348
    0.5000    2.0376
 
    0.0000    2.0098
    0.0167    2.0060
    0.0333    2.0071
    0.0500    2.0186
    0.0667    2.0244
    0.0833    2.0283
    0.1000    2.0301
    0.1167    2.0256
    0.1333    2.0199
    0.1500    2.0153
    0.1667    2.0063
    0.1833    2.0048
    0.2000    2.0219
    0.2167    2.0223
    0.2333    2.0112
    0.2500    2.0060
    0.2667    2.0072
    0.2833    2.0020
    0.3000    2.0034
    0.3167    1.9985
    0.3333    1.9915
    0.3500    1.9973
    0.3667    1.9977
    0.3833    2.0043
    0.4000    2.0129
    0.4167    2.0147
    0.4333    2.0170
    0.4500    2.0294
    0.4667    2.0341
    0.4833    2.0410
    0.5000    2.0468
 
    0.0000    2.0235
    0.0167    2.0230
    0.0333    2.0235
    0.0500    2.0186
    0.0667    2.0245
    0.0833    2.0305
    0.1000    2.0355
    0.1167    2.0483
    0.1333    2.0376
    0.1500    2.0154
    0.1667    2.0114
    0.1833    2.0192
    0.2000    2.0228
    0.2167    2.0225
    0.2333    2.0143
    0.2500    2.0195
    0.2667    2.0084
    0.2833    2.0072
    0.3000    2.0034
    0.3167    2.0062
    0.3333    2.0064
    0.3500    2.0012
    0.3667    2.0067
    0.3833    2.0163
    0.4000    2.0223
    0.4167    2.0217
    0.4333    2.0298
    0.4500    2.0329
    0.4667    2.0425
    0.4833    2.0498
    0.5000    2.0478
 
    0.0000    2.0235
    0.0167    2.0230
    0.0333    2.0261
    0.0500    2.0372
    0.0667    2.0246
    0.0833    2.0386
    0.1000    2.0488
    0.1167    2.0519
    0.1333    2.0377
    0.1500    2.0316
    0.1667    2.0251
    0.1833    2.0282
    0.2000    2.0257
    0.2167    2.0229
    0.2333    2.0224
    0.2500    2.0242
    0.2667    2.0183
    0.2833    2.0156
    0.3000    2.0041
    0.3167    2.0101
    0.3333    2.0064
    0.3500    2.0115
    0.3667    2.0147
    0.3833    2.0183
    0.4000    2.0236
    0.4167    2.0228
    0.4333    2.0317
    0.4500    2.0372
    0.4667    2.0437
    0.4833    2.0533
    0.5000    2.0545
 
    0.0000    2.0329
    0.0167    2.0392
    0.0333    2.0261
    0.0500    2.0372
    0.0667    2.0540
    0.0833    2.0513
    0.1000    2.0529
    0.1167    2.0530
    0.1333    2.0403
    0.1500    2.0371
    0.1667    2.0333
    0.1833    2.0296
    0.2000    2.0260
    0.2167    2.0252
    0.2333    2.0245
    0.2500    2.0259
    0.2667    2.0265
    0.2833    2.0156
    0.3000    2.0083
    0.3167    2.0102
    0.3333    2.0087
    0.3500    2.0130
    0.3667    2.0206
    0.3833    2.0291
    0.4000    2.0264
    0.4167    2.0235
    0.4333    2.0320
    0.4500    2.0439
    0.4667    2.0552
    0.4833    2.0543
    0.5000    2.0589
 
    0.0000    2.0332
    0.0167    2.0393
    0.0333    2.0504
    0.0500    2.0609
    0.0667    2.0540
    0.0833    2.0601
    0.1000    2.0548
    0.1167    2.0531
    0.1333    2.0428
    0.1500    2.0372
    0.1667    2.0333
    0.1833    2.0302
    0.2000    2.0277
    0.2167    2.0334
    0.2333    2.0311
    0.2500    2.0275
    0.2667    2.0295
    0.2833    2.0286
    0.3000    2.0275
    0.3167    2.0105
    0.3333    2.0173
    0.3500    2.0130
    0.3667    2.0206
    0.3833    2.0292
    0.4000    2.0292
    0.4167    2.0268
    0.4333    2.0338
    0.4500    2.0448
    0.4667    2.0558
    0.4833    2.0621
    0.5000    2.0597
 
    0.0000    2.0375
    0.0167    2.0436
    0.0333    2.0505
    0.0500    2.0609
    0.0667    2.0629
    0.0833    2.0686
    0.1000    2.0723
    0.1167    2.0618
    0.1333    2.0428
    0.1500    2.0408
    0.1667    2.0514
    0.1833    2.0426
    0.2000    2.0329
    0.2167    2.0377
    0.2333    2.0402
    0.2500    2.0394
    0.2667    2.0313
    0.2833    2.0286
    0.3000    2.0278
    0.3167    2.0164
    0.3333    2.0250
    0.3500    2.0250
    0.3667    2.0332
    0.3833    2.0384
    0.4000    2.0309
    0.4167    2.0369
    0.4333    2.0480
    0.4500    2.0589
    0.4667    2.0627
    0.4833    2.0624
    0.5000    2.0598
 
    0.0000    2.0601
    0.0167    2.0448
    0.0333    2.0540
    0.0500    2.0614
    0.0667    2.0690
    0.0833    2.0686
    0.1000    2.0723
    0.1167    2.0618
    0.1333    2.0666
    0.1500    2.0596
    0.1667    2.0541
    0.1833    2.0540
    0.2000    2.0534
    0.2167    2.0424
    0.2333    2.0414
    0.2500    2.0417
    0.2667    2.0330
    0.2833    2.0394
    0.3000    2.0440
    0.3167    2.0467
    0.3333    2.0266
    0.3500    2.0341
    0.3667    2.0434
    0.3833    2.0418
    0.4000    2.0408
    0.4167    2.0540
    0.4333    2.0700
    0.4500    2.0724
    0.4667    2.0696
    0.4833    2.0627
    0.5000    2.0664
 
    0.0000    2.0601
    0.0167    2.0606
    0.0333    2.0627
    0.0500    2.0685
    0.0667    2.0690
    0.0833    2.0805
    0.1000    2.0806
    0.1167    2.0661
    0.1333    2.0690
    0.1500    2.0645
    0.1667    2.0717
    0.1833    2.0850
    0.2000    2.0622
    0.2167    2.0539
    0.2333    2.0552
    0.2500    2.0452
    0.2667    2.0358
    0.2833    2.0401
    0.3000    2.0479
    0.3167    2.0538
    0.3333    2.0627
    0.3500    2.0654
    0.3667    2.0531
    0.3833    2.0469
    0.4000    2.0410
    0.4167    2.0541
    0.4333    2.0713
    0.4500    2.0775
    0.4667    2.0698
    0.4833    2.0693
    0.5000    2.0688
 
    0.0000    2.0651
    0.0167    2.0607
    0.0333    2.0628
    0.0500    2.0685
    0.0667    2.0726
    0.0833    2.0805
    0.1000    2.0825
    0.1167    2.0673
    0.1333    2.0706
    0.1500    2.0901
    0.1667    2.0978
    0.1833    2.0915
    0.2000    2.0778
    0.2167    2.0594
    0.2333    2.0614
    0.2500    2.0476
    0.2667    2.0359
    0.2833    2.0424
    0.3000    2.0495
    0.3167    2.0555
    0.3333    2.0634
    0.3500    2.0700
    0.3667    2.0695
    0.3833    2.0528
    0.4000    2.0508
    0.4167    2.0602
    0.4333    2.0713
    0.4500    2.0776
    0.4667    2.0698
    0.4833    2.0701
    0.5000    2.0797
 
    0.0000    2.0674
    0.0167    2.0791
    0.0333    2.0902
    0.0500    2.0872
    0.0667    2.0799
    0.0833    2.0857
    0.1000    2.0825
    0.1167    2.0755
    0.1333    2.0813
    0.1500    2.0906
    0.1667    2.1046
    0.1833    2.0960
    0.2000    2.1018
    0.2167    2.0854
    0.2333    2.0656
    0.2500    2.0518
    0.2667    2.0485
    0.2833    2.0474
    0.3000    2.0508
    0.3167    2.0602
    0.3333    2.0704
    0.3500    2.0724
    0.3667    2.0725
    0.3833    2.0532
    0.4000    2.0630
    0.4167    2.0734
    0.4333    2.0809
    0.4500    2.0778
    0.4667    2.0701
    0.4833    2.0812
    0.5000    2.0828
 
    0.0000    2.0862
    0.0167    2.0861
    0.0333    2.0974
    0.0500    2.0943
    0.0667    2.0801
    0.0833    2.0923
    0.1000    2.0857
    0.1167    2.0771
    0.1333    2.0870
    0.1500    2.1086
    0.1667    2.1100
    0.1833    2.1055
    0.2000    2.1018
    0.2167    2.0854
    0.2333    2.0680
    0.2500    2.0520
    0.2667    2.0600
    0.2833    2.0477
    0.3000    2.0508
    0.3167    2.0693
    0.3333    2.0722
    0.3500    2.0858
    0.3667    2.0805
    0.3833    2.0888
    0.4000    2.0897
    0.4167    2.0869
    0.4333    2.0839
    0.4500    2.0802
    0.4667    2.0908
    0.4833    2.0819
    0.5000    2.0837
 
    0.0000    2.0983
    0.0167    2.0991
    0.0333    2.0993
    0.0500    2.0958
    0.0667    2.0903
    0.0833    2.0924
    0.1000    2.0865
    0.1167    2.0978
    0.1333    2.1133
    0.1500    2.1141
    0.1667    2.1141
    0.1833    2.1150
    0.2000    2.1103
    0.2167    2.0932
    0.2333    2.0686
    0.2500    2.0574
    0.2667    2.0600
    0.2833    2.0548
    0.3000    2.0662
    0.3167    2.0751
    0.3333    2.0977
    0.3500    2.0895
    0.3667    2.0885
    0.3833    2.0900
    0.4000    2.0963
    0.4167    2.0941
    0.4333    2.0860
    0.4500    2.0925
    0.4667    2.1044
    0.4833    2.0953
    0.5000    2.0850
 
    0.0000    2.1020
    0.0167    2.1007
    0.0333    2.1020
    0.0500    2.1020
    0.0667    2.1005
    0.0833    2.0960
    0.1000    2.0865
    0.1167    2.0979
    0.1333    2.1135
    0.1500    2.1145
    0.1667    2.1147
    0.1833    2.1155
    0.2000    2.1119
    0.2167    2.1155
    0.2333    2.0686
    0.2500    2.0802
    0.2667    2.0666
    0.2833    2.0622
    0.3000    2.0664
    0.3167    2.0751
    0.3333    2.1001
    0.3500    2.0929
    0.3667    2.0893
    0.3833    2.0959
    0.4000    2.1016
    0.4167    2.0946
    0.4333    2.0861
    0.4500    2.0926
    0.4667    2.1058
    0.4833    2.1008
    0.5000    2.0878
 
    0.0000    2.1066
    0.0167    2.1094
    0.0333    2.1184
    0.0500    2.1095
    0.0667    2.1057
    0.0833    2.1044
    0.1000    2.0998
    0.1167    2.1118
    0.1333    2.1145
    0.1500    2.1258
    0.1667    2.1173
    0.1833    2.1175
    0.2000    2.1155
    0.2167    2.1165
    0.2333    2.1086
    0.2500    2.0865
    0.2667    2.0680
    0.2833    2.0631
    0.3000    2.0896
    0.3167    2.0948
    0.3333    2.1001
    0.3500    2.0970
    0.3667    2.1014
    0.3833    2.1134
    0.4000    2.1041
    0.4167    2.0950
    0.4333    2.0863
    0.4500    2.0947
    0.4667    2.1128
    0.4833    2.1018
    0.5000    2.0926
 
    0.0000    2.1191
    0.0167    2.1189
    0.0333    2.1184
    0.0500    2.1117
    0.0667    2.1119
    0.0833    2.1052
    0.1000    2.0998
    0.1167    2.1129
    0.1333    2.1154
    0.1500    2.1261
    0.1667    2.1303
    0.1833    2.1178
    0.2000    2.1158
    0.2167    2.1172
    0.2333    2.1104
    0.2500    2.0901
    0.2667    2.0980
    0.2833    2.1139
    0.3000    2.0911
    0.3167    2.1147
    0.3333    2.1133
    0.3500    2.1238
    0.3667    2.1232
    0.3833    2.1147
    0.4000    2.1084
    0.4167    2.1087
    0.4333    2.1181
    0.4500    2.1223
    0.4667    2.1137
    0.4833    2.1032
    0.5000    2.0942
 
    0.0000    2.1191
    0.0167    2.1190
    0.0333    2.1203
    0.0500    2.1175
    0.0667    2.1156
    0.0833    2.1064
    0.1000    2.1089
    0.1167    2.1133
    0.1333    2.1173
    0.1500    2.1297
    0.1667    2.1307
    0.1833    2.1309
    0.2000    2.1388
    0.2167    2.1199
    0.2333    2.1188
    0.2500    2.1212
    0.2667    2.1242
    0.2833    2.1190
    0.3000    2.1288
    0.3167    2.1232
    0.3333    2.1155
    0.3500    2.1244
    0.3667    2.1256
    0.3833    2.1185
    0.4000    2.1116
    0.4167    2.1228
    0.4333    2.1210
    0.4500    2.1250
    0.4667    2.1150
    0.4833    2.1042
    0.5000    2.1126
 
    0.0000    2.1591
    0.0167    2.1430
    0.0333    2.1206
    0.0500    2.1182
    0.0667    2.1162
    0.0833    2.1084
    0.1000    2.1113
    0.1167    2.1158
    0.1333    2.1263
    0.1500    2.1301
    0.1667    2.1403
    0.1833    2.1505
    0.2000    2.1399
    0.2167    2.1302
    0.2333    2.1194
    0.2500    2.1215
    0.2667    2.1250
    0.2833    2.1278
    0.3000    2.1305
    0.3167    2.1263
    0.3333    2.1202
    0.3500    2.1274
    0.3667    2.1293
    0.3833    2.1203
    0.4000    2.1294
    0.4167    2.1300
    0.4333    2.1274
    0.4500    2.1281
    0.4667    2.1161
    0.4833    2.1172
    0.5000    2.1139
 
    0.0000    2.1661
    0.0167    2.1463
    0.0333    2.1211
    0.0500    2.1425
    0.0667    2.1229
    0.0833    2.1089
    0.1000    2.1134
    0.1167    2.1162
    0.1333    2.1277
    0.1500    2.1367
    0.1667    2.1410
    0.1833    2.1556
    0.2000    2.1489
    0.2167    2.1327
    0.2333    2.1240
    0.2500    2.1357
    0.2667    2.1430
    0.2833    2.1312
    0.3000    2.1331
    0.3167    2.1290
    0.3333    2.1251
    0.3500    2.1319
    0.3667    2.1312
    0.3833    2.1325
    0.4000    2.1429
    0.4167    2.1456
    0.4333    2.1350
    0.4500    2.1308
    0.4667    2.1247
    0.4833    2.1252
    0.5000    2.1260
 
    0.0000    2.1698
    0.0167    2.1593
    0.0333    2.1586
    0.0500    2.1494
    0.0667    2.1285
    0.0833    2.1102
    0.1000    2.1152
    0.1167    2.1236
    0.1333    2.1383
    0.1500    2.1371
    0.1667    2.1453
    0.1833    2.1573
    0.2000    2.1527
    0.2167    2.1356
    0.2333    2.1458
    0.2500    2.1573
    0.2667    2.1506
    0.2833    2.1526
    0.3000    2.1403
    0.3167    2.1318
    0.3333    2.1361
    0.3500    2.1401
    0.3667    2.1469
    0.3833    2.1549
    0.4000    2.1627
    0.4167    2.1634
    0.4333    2.1522
    0.4500    2.1443
    0.4667    2.1300
    0.4833    2.1315
    0.5000    2.1325
 
    0.0000    2.1716
    0.0167    2.1783
    0.0333    2.1688
    0.0500    2.1522
    0.0667    2.1291
    0.0833    2.1187
    0.1000    2.1172
    0.1167    2.1332
    0.1333    2.1450
    0.1500    2.1396
    0.1667    2.1526
    0.1833    2.1610
    0.2000    2.1611
    0.2167    2.1473
    0.2333    2.1492
    0.2500    2.1632
    0.2667    2.1587
    0.2833    2.1535
    0.3000    2.1432
    0.3167    2.1389
    0.3333    2.1417
    0.3500    2.1430
    0.3667    2.1503
    0.3833    2.1591
    0.4000    2.1658
    0.4167    2.1689
    0.4333    2.1638
    0.4500    2.1503
    0.4667    2.1325
    0.4833    2.1404
    0.5000    2.1400
 
    0.0000    2.1779
    0.0167    2.1785
    0.0333    2.1760
    0.0500    2.1618
    0.0667    2.1349
    0.0833    2.1192
    0.1000    2.1214
    0.1167    2.1353
    0.1333    2.1524
    0.1500    2.1488
    0.1667    2.1592
    0.1833    2.1646
    0.2000    2.1694
    0.2167    2.1705
    0.2333    2.1672
    0.2500    2.1658
    0.2667    2.1630
    0.2833    2.1603
    0.3000    2.1559
    0.3167    2.1428
    0.3333    2.1450
    0.3500    2.1476
    0.3667    2.1546
    0.3833    2.1697
    0.4000    2.1865
    0.4167    2.1780
    0.4333    2.1656
    0.4500    2.1517
    0.4667    2.1376
    0.4833    2.1409
    0.5000    2.1510
 
    0.0000    2.1790
    0.0167    2.1794
    0.0333    2.1785
    0.0500    2.1686
    0.0667    2.1366
    0.0833    2.1375
    0.1000    2.1451
    0.1167    2.1525
    0.1333    2.1546
    0.1500    2.1505
    0.1667    2.1661
    0.1833    2.1722
    0.2000    2.1736
    0.2167    2.1784
    0.2333    2.1780
    0.2500    2.1751
    0.2667    2.1752
    0.2833    2.1657
    0.3000    2.1638
    0.3167    2.1529
    0.3333    2.1490
    0.3500    2.1498
    0.3667    2.1557
    0.3833    2.1774
    0.4000    2.1920
    0.4167    2.1794
    0.4333    2.1877
    0.4500    2.1723
    0.4667    2.1499
    0.4833    2.1457
    0.5000    2.1553
 


==> data/Fig-7a-2.txt <==
#!%  FIG. 7. Panel a: Calculated electronic density of states (DOS) of (3×)3×3+s ScN NW systems with an O atom replacing the central N site (333O).

#!%  E (eV)   dos(E)     Int dos(E) EFermi =   -0.997 eV                  # E (eV) Sc pdos(E)              # E (eV) N pdos(E)           # E (eV) O pdos(E)   

  -3.000  0.3138E+03  0.3138E+01                                        -51.240  0.162E-02               -51.240  0.194E-04           -51.240  0.334E-11
  -2.990  0.3115E+03  0.6253E+01                                        -51.230  0.206E-02               -51.230  0.248E-04           -51.230  0.427E-11
  -2.980  0.3093E+03  0.9346E+01                                        -51.220  0.263E-02               -51.220  0.315E-04           -51.220  0.563E-11
  -2.970  0.3071E+03  0.1242E+02                                        -51.210  0.333E-02               -51.210  0.400E-04           -51.210  0.728E-11
  -2.960  0.3048E+03  0.1547E+02                                        -51.200  0.420E-02               -51.200  0.506E-04           -51.200  0.930E-11
  -2.950  0.3026E+03  0.1849E+02                                        -51.190  0.530E-02               -51.190  0.637E-04           -51.190  0.119E-10
  -2.940  0.3004E+03  0.2150E+02                                        -51.180  0.666E-02               -51.180  0.800E-04           -51.180  0.151E-10
  -2.930  0.2982E+03  0.2448E+02                                        -51.170  0.833E-02               -51.170  0.100E-03           -51.170  0.192E-10
  -2.920  0.2959E+03  0.2744E+02                                        -51.160  0.104E-01               -51.160  0.125E-03           -51.160  0.245E-10
  -2.910  0.2937E+03  0.3037E+02                                        -51.150  0.129E-01               -51.150  0.155E-03           -51.150  0.311E-10
  -2.900  0.2915E+03  0.3329E+02                                        -51.140  0.160E-01               -51.140  0.192E-03           -51.140  0.395E-10
  -2.890  0.2893E+03  0.3618E+02                                        -51.130  0.197E-01               -51.130  0.237E-03           -51.130  0.504E-10
  -2.880  0.2870E+03  0.3905E+02                                        -51.120  0.243E-01               -51.120  0.292E-03           -51.120  0.642E-10
  -2.870  0.2848E+03  0.4190E+02                                        -51.110  0.298E-01               -51.110  0.358E-03           -51.110  0.820E-10
  -2.860  0.2826E+03  0.4472E+02                                        -51.100  0.364E-01               -51.100  0.438E-03           -51.100  0.105E-09
  -2.850  0.2804E+03  0.4753E+02                                        -51.090  0.444E-01               -51.090  0.533E-03           -51.090  0.135E-09
  -2.840  0.2782E+03  0.5031E+02                                        -51.080  0.538E-01               -51.080  0.647E-03           -51.080  0.174E-09
  -2.830  0.2760E+03  0.5307E+02                                        -51.070  0.652E-01               -51.070  0.783E-03           -51.070  0.224E-09
  -2.820  0.2738E+03  0.5581E+02                                        -51.060  0.786E-01               -51.060  0.945E-03           -51.060  0.291E-09
  -2.810  0.2716E+03  0.5852E+02                                        -51.050  0.944E-01               -51.050  0.114E-02           -51.050  0.379E-09
  -2.800  0.2694E+03  0.6122E+02                                        -51.040  0.113E+00               -51.040  0.136E-02           -51.040  0.495E-09
  -2.790  0.2672E+03  0.6389E+02                                        -51.030  0.135E+00               -51.030  0.162E-02           -51.030  0.649E-09
  -2.780  0.2650E+03  0.6654E+02                                        -51.020  0.161E+00               -51.020  0.193E-02           -51.020  0.856E-09
  -2.770  0.2629E+03  0.6917E+02                                        -51.010  0.191E+00               -51.010  0.229E-02           -51.010  0.113E-08
  -2.760  0.2607E+03  0.7178E+02                                        -51.000  0.225E+00               -51.000  0.271E-02           -51.000  0.150E-08
  -2.750  0.2586E+03  0.7436E+02                                        -50.990  0.266E+00               -50.990  0.319E-02           -50.990  0.200E-08
  -2.740  0.2564E+03  0.7693E+02                                        -50.980  0.313E+00               -50.980  0.375E-02           -50.980  0.266E-08
  -2.730  0.2543E+03  0.7947E+02                                        -50.970  0.366E+00               -50.970  0.439E-02           -50.970  0.357E-08
  -2.720  0.2521E+03  0.8199E+02                                        -50.960  0.426E+00               -50.960  0.512E-02           -50.960  0.477E-08
  -2.710  0.2500E+03  0.8449E+02                                        -50.950  0.496E+00               -50.950  0.596E-02           -50.950  0.640E-08
  -2.700  0.2478E+03  0.8697E+02                                        -50.940  0.574E+00               -50.940  0.690E-02           -50.940  0.858E-08
  -2.690  0.2456E+03  0.8942E+02                                        -50.930  0.663E+00               -50.930  0.797E-02           -50.930  0.115E-07
  -2.680  0.2434E+03  0.9186E+02                                        -50.920  0.763E+00               -50.920  0.918E-02           -50.920  0.155E-07
  -2.670  0.2412E+03  0.9427E+02                                        -50.910  0.877E+00               -50.910  0.105E-01           -50.910  0.207E-07
  -2.660  0.2389E+03  0.9666E+02                                        -50.900  0.100E+01               -50.900  0.121E-01           -50.900  0.277E-07
  -2.650  0.2366E+03  0.9902E+02                                        -50.890  0.114E+01               -50.890  0.137E-01           -50.890  0.370E-07
  -2.640  0.2343E+03  0.1014E+03                                        -50.880  0.130E+01               -50.880  0.156E-01           -50.880  0.495E-07
  -2.630  0.2319E+03  0.1037E+03                                        -50.870  0.147E+01               -50.870  0.177E-01           -50.870  0.660E-07
  -2.620  0.2295E+03  0.1060E+03                                        -50.860  0.166E+01               -50.860  0.199E-01           -50.860  0.878E-07
  -2.610  0.2271E+03  0.1083E+03                                        -50.850  0.187E+01               -50.850  0.224E-01           -50.850  0.116E-06
  -2.600  0.2246E+03  0.1105E+03                                        -50.840  0.209E+01               -50.840  0.251E-01           -50.840  0.155E-06
  -2.590  0.2220E+03  0.1127E+03                                        -50.830  0.234E+01               -50.830  0.281E-01           -50.830  0.204E-06
  -2.580  0.2195E+03  0.1149E+03                                        -50.820  0.260E+01               -50.820  0.313E-01           -50.820  0.268E-06
  -2.570  0.2168E+03  0.1171E+03                                        -50.810  0.289E+01               -50.810  0.347E-01           -50.810  0.353E-06
  -2.560  0.2141E+03  0.1192E+03                                        -50.800  0.320E+01               -50.800  0.385E-01           -50.800  0.462E-06
  -2.550  0.2114E+03  0.1213E+03                                        -50.790  0.353E+01               -50.790  0.424E-01           -50.790  0.604E-06
  -2.540  0.2085E+03  0.1234E+03                                        -50.780  0.389E+01               -50.780  0.466E-01           -50.780  0.786E-06
  -2.530  0.2057E+03  0.1255E+03                                        -50.770  0.426E+01               -50.770  0.511E-01           -50.770  0.102E-05
  -2.520  0.2028E+03  0.1275E+03                                        -50.760  0.464E+01               -50.760  0.559E-01           -50.760  0.132E-05
  -2.510  0.1998E+03  0.1295E+03                                        -50.750  0.505E+01               -50.750  0.608E-01           -50.750  0.170E-05
  -2.500  0.1968E+03  0.1315E+03                                        -50.740  0.550E+01               -50.740  0.660E-01           -50.740  0.219E-05
  -2.490  0.1938E+03  0.1334E+03                                        -50.730  0.594E+01               -50.730  0.715E-01           -50.730  0.281E-05
  -2.480  0.1907E+03  0.1353E+03                                        -50.720  0.642E+01               -50.720  0.772E-01           -50.720  0.359E-05
  -2.470  0.1876E+03  0.1372E+03                                        -50.710  0.691E+01               -50.710  0.830E-01           -50.710  0.458E-05
  -2.460  0.1845E+03  0.1390E+03                                        -50.700  0.741E+01               -50.700  0.891E-01           -50.700  0.581E-05
  -2.450  0.1813E+03  0.1409E+03                                        -50.690  0.792E+01               -50.690  0.953E-01           -50.690  0.735E-05
  -2.440  0.1781E+03  0.1426E+03                                        -50.680  0.845E+01               -50.680  0.102E+00           -50.680  0.928E-05
  -2.430  0.1749E+03  0.1444E+03                                        -50.670  0.898E+01               -50.670  0.108E+00           -50.670  0.116E-04
  -2.420  0.1717E+03  0.1461E+03                                        -50.660  0.953E+01               -50.660  0.115E+00           -50.660  0.146E-04
  -2.410  0.1685E+03  0.1478E+03                                        -50.650  0.101E+02               -50.650  0.121E+00           -50.650  0.183E-04
  -2.400  0.1653E+03  0.1494E+03                                        -50.640  0.106E+02               -50.640  0.128E+00           -50.640  0.227E-04
  -2.390  0.1620E+03  0.1511E+03                                        -50.630  0.112E+02               -50.630  0.135E+00           -50.630  0.283E-04
  -2.380  0.1588E+03  0.1526E+03                                        -50.620  0.118E+02               -50.620  0.142E+00           -50.620  0.349E-04
  -2.370  0.1556E+03  0.1542E+03                                        -50.610  0.123E+02               -50.610  0.148E+00           -50.610  0.431E-04
  -2.360  0.1524E+03  0.1557E+03                                        -50.600  0.129E+02               -50.600  0.155E+00           -50.600  0.529E-04
  -2.350  0.1492E+03  0.1572E+03                                        -50.590  0.135E+02               -50.590  0.162E+00           -50.590  0.648E-04
  -2.340  0.1461E+03  0.1587E+03                                        -50.580  0.140E+02               -50.580  0.169E+00           -50.580  0.791E-04
  -2.330  0.1429E+03  0.1601E+03                                        -50.570  0.146E+02               -50.570  0.176E+00           -50.570  0.962E-04
  -2.320  0.1398E+03  0.1615E+03                                        -50.560  0.152E+02               -50.560  0.183E+00           -50.560  0.117E-03
  -2.310  0.1367E+03  0.1629E+03                                        -50.550  0.158E+02               -50.550  0.190E+00           -50.550  0.141E-03
  -2.300  0.1336E+03  0.1642E+03                                        -50.540  0.164E+02               -50.540  0.198E+00           -50.540  0.170E-03
  -2.290  0.1305E+03  0.1655E+03                                        -50.530  0.170E+02               -50.530  0.205E+00           -50.530  0.204E-03
  -2.280  0.1275E+03  0.1668E+03                                        -50.520  0.177E+02               -50.520  0.213E+00           -50.520  0.245E-03
  -2.270  0.1245E+03  0.1680E+03                                        -50.510  0.183E+02               -50.510  0.222E+00           -50.510  0.292E-03
  -2.260  0.1215E+03  0.1692E+03                                        -50.500  0.191E+02               -50.500  0.231E+00           -50.500  0.346E-03
  -2.250  0.1185E+03  0.1704E+03                                        -50.490  0.198E+02               -50.490  0.240E+00           -50.490  0.410E-03
  -2.240  0.1156E+03  0.1716E+03                                        -50.480  0.206E+02               -50.480  0.250E+00           -50.480  0.484E-03
  -2.230  0.1127E+03  0.1727E+03                                        -50.470  0.215E+02               -50.470  0.260E+00           -50.470  0.570E-03
  -2.220  0.1099E+03  0.1738E+03                                        -50.460  0.225E+02               -50.460  0.272E+00           -50.460  0.669E-03
  -2.210  0.1070E+03  0.1749E+03                                        -50.450  0.235E+02               -50.450  0.285E+00           -50.450  0.782E-03
  -2.200  0.1043E+03  0.1759E+03                                        -50.440  0.247E+02               -50.440  0.299E+00           -50.440  0.911E-03
  -2.190  0.1015E+03  0.1769E+03                                        -50.430  0.259E+02               -50.430  0.315E+00           -50.430  0.106E-02
  -2.180  0.9878E+02  0.1779E+03                                        -50.420  0.273E+02               -50.420  0.331E+00           -50.420  0.122E-02
  -2.170  0.9609E+02  0.1789E+03                                        -50.410  0.289E+02               -50.410  0.350E+00           -50.410  0.141E-02
  -2.160  0.9345E+02  0.1798E+03                                        -50.400  0.305E+02               -50.400  0.371E+00           -50.400  0.163E-02
  -2.150  0.9084E+02  0.1807E+03                                        -50.390  0.323E+02               -50.390  0.393E+00           -50.390  0.186E-02
  -2.140  0.8828E+02  0.1816E+03                                        -50.380  0.343E+02               -50.380  0.418E+00           -50.380  0.212E-02
  -2.130  0.8576E+02  0.1825E+03                                        -50.370  0.365E+02               -50.370  0.445E+00           -50.370  0.242E-02
  -2.120  0.8328E+02  0.1833E+03                                        -50.360  0.389E+02               -50.360  0.474E+00           -50.360  0.275E-02
  -2.110  0.8084E+02  0.1841E+03                                        -50.350  0.415E+02               -50.350  0.506E+00           -50.350  0.311E-02
  -2.100  0.7846E+02  0.1849E+03                                        -50.340  0.443E+02               -50.340  0.541E+00           -50.340  0.351E-02
  -2.090  0.7611E+02  0.1857E+03                                        -50.330  0.473E+02               -50.330  0.576E+00           -50.330  0.394E-02
  -2.080  0.7382E+02  0.1864E+03                                        -50.320  0.506E+02               -50.320  0.617E+00           -50.320  0.441E-02
  -2.070  0.7158E+02  0.1871E+03                                        -50.310  0.540E+02               -50.310  0.660E+00           -50.310  0.492E-02
  -2.060  0.6938E+02  0.1878E+03                                        -50.300  0.576E+02               -50.300  0.705E+00           -50.300  0.547E-02
  -2.050  0.6724E+02  0.1885E+03                                        -50.290  0.616E+02               -50.290  0.752E+00           -50.290  0.607E-02
  -2.040  0.6514E+02  0.1891E+03                                        -50.280  0.657E+02               -50.280  0.803E+00           -50.280  0.670E-02
  -2.030  0.6310E+02  0.1898E+03                                        -50.270  0.700E+02               -50.270  0.856E+00           -50.270  0.739E-02
  -2.020  0.6110E+02  0.1904E+03                                        -50.260  0.745E+02               -50.260  0.912E+00           -50.260  0.810E-02
  -2.010  0.5916E+02  0.1910E+03                                        -50.250  0.793E+02               -50.250  0.970E+00           -50.250  0.887E-02
  -2.000  0.5727E+02  0.1915E+03                                        -50.240  0.842E+02               -50.240  0.103E+01           -50.240  0.967E-02
  -1.990  0.5542E+02  0.1921E+03                                        -50.230  0.893E+02               -50.230  0.109E+01           -50.230  0.105E-01
  -1.980  0.5363E+02  0.1926E+03                                        -50.220  0.945E+02               -50.220  0.116E+01           -50.220  0.114E-01
  -1.970  0.5188E+02  0.1931E+03                                        -50.210  0.999E+02               -50.210  0.122E+01           -50.210  0.123E-01
  -1.960  0.5018E+02  0.1937E+03                                        -50.200  0.105E+03               -50.200  0.129E+01           -50.200  0.132E-01
  -1.950  0.4853E+02  0.1941E+03                                        -50.190  0.111E+03               -50.190  0.136E+01           -50.190  0.142E-01
  -1.940  0.4692E+02  0.1946E+03                                        -50.180  0.117E+03               -50.180  0.143E+01           -50.180  0.152E-01
  -1.930  0.4536E+02  0.1951E+03                                        -50.170  0.122E+03               -50.170  0.151E+01           -50.170  0.161E-01
  -1.920  0.4384E+02  0.1955E+03                                        -50.160  0.128E+03               -50.160  0.158E+01           -50.160  0.172E-01
  -1.910  0.4236E+02  0.1959E+03                                        -50.150  0.134E+03               -50.150  0.165E+01           -50.150  0.182E-01
  -1.900  0.4092E+02  0.1963E+03                                        -50.140  0.140E+03               -50.140  0.172E+01           -50.140  0.192E-01
  -1.890  0.3952E+02  0.1967E+03                                        -50.130  0.146E+03               -50.130  0.180E+01           -50.130  0.201E-01
  -1.880  0.3816E+02  0.1971E+03                                        -50.120  0.151E+03               -50.120  0.187E+01           -50.120  0.212E-01
  -1.870  0.3684E+02  0.1975E+03                                        -50.110  0.157E+03               -50.110  0.194E+01           -50.110  0.221E-01
  -1.860  0.3555E+02  0.1978E+03                                        -50.100  0.162E+03               -50.100  0.201E+01           -50.100  0.229E-01
  -1.850  0.3430E+02  0.1982E+03                                        -50.090  0.168E+03               -50.090  0.209E+01           -50.090  0.239E-01
  -1.840  0.3308E+02  0.1985E+03                                        -50.080  0.174E+03               -50.080  0.216E+01           -50.080  0.247E-01
  -1.830  0.3190E+02  0.1988E+03                                        -50.070  0.179E+03               -50.070  0.223E+01           -50.070  0.255E-01
  -1.820  0.3075E+02  0.1991E+03                                        -50.060  0.184E+03               -50.060  0.230E+01           -50.060  0.262E-01
  -1.810  0.2963E+02  0.1994E+03                                        -50.050  0.189E+03               -50.050  0.237E+01           -50.050  0.268E-01
  -1.800  0.2855E+02  0.1997E+03                                        -50.040  0.194E+03               -50.040  0.243E+01           -50.040  0.274E-01
  -1.790  0.2749E+02  0.2000E+03                                        -50.030  0.199E+03               -50.030  0.250E+01           -50.030  0.279E-01
  -1.780  0.2647E+02  0.2003E+03                                        -50.020  0.204E+03               -50.020  0.256E+01           -50.020  0.282E-01
  -1.770  0.2548E+02  0.2005E+03                                        -50.010  0.209E+03               -50.010  0.263E+01           -50.010  0.285E-01
  -1.760  0.2452E+02  0.2008E+03                                        -50.000  0.213E+03               -50.000  0.269E+01           -50.000  0.287E-01
  -1.750  0.2358E+02  0.2010E+03                                        -49.990  0.218E+03               -49.990  0.275E+01           -49.990  0.289E-01
  -1.740  0.2268E+02  0.2012E+03                                        -49.980  0.222E+03               -49.980  0.281E+01           -49.980  0.290E-01
  -1.730  0.2181E+02  0.2014E+03                                        -49.970  0.226E+03               -49.970  0.287E+01           -49.970  0.289E-01
  -1.720  0.2096E+02  0.2016E+03                                        -49.960  0.230E+03               -49.960  0.293E+01           -49.960  0.288E-01
  -1.710  0.2014E+02  0.2018E+03                                        -49.950  0.234E+03               -49.950  0.298E+01           -49.950  0.286E-01
  -1.700  0.1934E+02  0.2020E+03                                        -49.940  0.238E+03               -49.940  0.304E+01           -49.940  0.281E-01
  -1.690  0.1858E+02  0.2022E+03                                        -49.930  0.241E+03               -49.930  0.309E+01           -49.930  0.277E-01
  -1.680  0.1783E+02  0.2024E+03                                        -49.920  0.245E+03               -49.920  0.314E+01           -49.920  0.273E-01
  -1.670  0.1712E+02  0.2026E+03                                        -49.910  0.249E+03               -49.910  0.319E+01           -49.910  0.267E-01
  -1.660  0.1642E+02  0.2027E+03                                        -49.900  0.252E+03               -49.900  0.324E+01           -49.900  0.261E-01
  -1.650  0.1575E+02  0.2029E+03                                        -49.890  0.255E+03               -49.890  0.328E+01           -49.890  0.254E-01
  -1.640  0.1510E+02  0.2030E+03                                        -49.880  0.258E+03               -49.880  0.333E+01           -49.880  0.246E-01
  -1.630  0.1447E+02  0.2032E+03                                        -49.870  0.261E+03               -49.870  0.337E+01           -49.870  0.238E-01
  -1.620  0.1387E+02  0.2033E+03                                        -49.860  0.263E+03               -49.860  0.340E+01           -49.860  0.230E-01
  -1.610  0.1328E+02  0.2035E+03                                        -49.850  0.265E+03               -49.850  0.344E+01           -49.850  0.220E-01
  -1.600  0.1271E+02  0.2036E+03                                        -49.840  0.267E+03               -49.840  0.346E+01           -49.840  0.211E-01
  -1.590  0.1216E+02  0.2037E+03                                        -49.830  0.269E+03               -49.830  0.349E+01           -49.830  0.202E-01
  -1.580  0.1162E+02  0.2038E+03                                        -49.820  0.271E+03               -49.820  0.351E+01           -49.820  0.192E-01
  -1.570  0.1110E+02  0.2039E+03                                        -49.810  0.272E+03               -49.810  0.353E+01           -49.810  0.182E-01
  -1.560  0.1060E+02  0.2040E+03                                        -49.800  0.272E+03               -49.800  0.354E+01           -49.800  0.173E-01
  -1.550  0.1011E+02  0.2041E+03                                        -49.790  0.273E+03               -49.790  0.354E+01           -49.790  0.162E-01
  -1.540  0.9641E+01  0.2042E+03                                        -49.780  0.272E+03               -49.780  0.354E+01           -49.780  0.153E-01
  -1.530  0.9183E+01  0.2043E+03                                        -49.770  0.272E+03               -49.770  0.353E+01           -49.770  0.143E-01
  -1.520  0.8740E+01  0.2044E+03                                        -49.760  0.271E+03               -49.760  0.352E+01           -49.760  0.134E-01
  -1.510  0.8310E+01  0.2045E+03                                        -49.750  0.269E+03               -49.750  0.350E+01           -49.750  0.126E-01
  -1.500  0.7894E+01  0.2046E+03                                        -49.740  0.267E+03               -49.740  0.347E+01           -49.740  0.116E-01
  -1.490  0.7491E+01  0.2047E+03                                        -49.730  0.265E+03               -49.730  0.343E+01           -49.730  0.108E-01
  -1.480  0.7102E+01  0.2047E+03                                        -49.720  0.262E+03               -49.720  0.339E+01           -49.720  0.998E-02
  -1.470  0.6726E+01  0.2048E+03                                        -49.710  0.259E+03               -49.710  0.334E+01           -49.710  0.920E-02
  -1.460  0.6364E+01  0.2049E+03                                        -49.700  0.255E+03               -49.700  0.329E+01           -49.700  0.846E-02
  -1.450  0.6015E+01  0.2049E+03                                        -49.690  0.250E+03               -49.690  0.323E+01           -49.690  0.777E-02
  -1.440  0.5680E+01  0.2050E+03                                        -49.680  0.245E+03               -49.680  0.316E+01           -49.680  0.710E-02
  -1.430  0.5360E+01  0.2050E+03                                        -49.670  0.240E+03               -49.670  0.308E+01           -49.670  0.647E-02
  -1.420  0.5053E+01  0.2051E+03                                        -49.660  0.234E+03               -49.660  0.300E+01           -49.660  0.589E-02
  -1.410  0.4761E+01  0.2051E+03                                        -49.650  0.227E+03               -49.650  0.292E+01           -49.650  0.535E-02
  -1.400  0.4484E+01  0.2052E+03                                        -49.640  0.221E+03               -49.640  0.283E+01           -49.640  0.484E-02
  -1.390  0.4222E+01  0.2052E+03                                        -49.630  0.214E+03               -49.630  0.273E+01           -49.630  0.436E-02
  -1.380  0.3975E+01  0.2053E+03                                        -49.620  0.206E+03               -49.620  0.263E+01           -49.620  0.393E-02
  -1.370  0.3744E+01  0.2053E+03                                        -49.610  0.199E+03               -49.610  0.253E+01           -49.610  0.354E-02
  -1.360  0.3529E+01  0.2053E+03                                        -49.600  0.191E+03               -49.600  0.243E+01           -49.600  0.317E-02
  -1.350  0.3330E+01  0.2054E+03                                        -49.590  0.183E+03               -49.590  0.232E+01           -49.590  0.283E-02
  -1.340  0.3147E+01  0.2054E+03                                        -49.580  0.174E+03               -49.580  0.221E+01           -49.580  0.253E-02
  -1.330  0.2981E+01  0.2054E+03                                        -49.570  0.166E+03               -49.570  0.210E+01           -49.570  0.225E-02
  -1.320  0.2833E+01  0.2055E+03                                        -49.560  0.158E+03               -49.560  0.199E+01           -49.560  0.200E-02
  -1.310  0.2701E+01  0.2055E+03                                        -49.550  0.149E+03               -49.550  0.188E+01           -49.550  0.177E-02
  -1.300  0.2588E+01  0.2055E+03                                        -49.540  0.141E+03               -49.540  0.178E+01           -49.540  0.156E-02
  -1.290  0.2492E+01  0.2055E+03                                        -49.530  0.133E+03               -49.530  0.167E+01           -49.530  0.138E-02
  -1.280  0.2414E+01  0.2056E+03                                        -49.520  0.125E+03               -49.520  0.156E+01           -49.520  0.121E-02
  -1.270  0.2354E+01  0.2056E+03                                        -49.510  0.117E+03               -49.510  0.146E+01           -49.510  0.107E-02
  -1.260  0.2312E+01  0.2056E+03                                        -49.500  0.109E+03               -49.500  0.136E+01           -49.500  0.936E-03
  -1.250  0.2289E+01  0.2056E+03                                        -49.490  0.101E+03               -49.490  0.126E+01           -49.490  0.819E-03
  -1.240  0.2284E+01  0.2056E+03                                        -49.480  0.940E+02               -49.480  0.117E+01           -49.480  0.715E-03
  -1.230  0.2298E+01  0.2057E+03                                        -49.470  0.869E+02               -49.470  0.108E+01           -49.470  0.623E-03
  -1.220  0.2331E+01  0.2057E+03                                        -49.460  0.802E+02               -49.460  0.995E+00           -49.460  0.542E-03
  -1.210  0.2383E+01  0.2057E+03                                        -49.450  0.737E+02               -49.450  0.912E+00           -49.450  0.471E-03
  -1.200  0.2453E+01  0.2057E+03                                        -49.440  0.676E+02               -49.440  0.835E+00           -49.440  0.408E-03
  -1.190  0.2542E+01  0.2058E+03                                        -49.430  0.617E+02               -49.430  0.761E+00           -49.430  0.353E-03
  -1.180  0.2650E+01  0.2058E+03                                        -49.420  0.562E+02               -49.420  0.692E+00           -49.420  0.305E-03
  -1.170  0.2777E+01  0.2058E+03                                        -49.410  0.510E+02               -49.410  0.628E+00           -49.410  0.263E-03
  -1.160  0.2923E+01  0.2058E+03                                        -49.400  0.462E+02               -49.400  0.567E+00           -49.400  0.225E-03
  -1.150  0.3087E+01  0.2059E+03                                        -49.390  0.417E+02               -49.390  0.511E+00           -49.390  0.194E-03
  -1.140  0.3269E+01  0.2059E+03                                        -49.380  0.375E+02               -49.380  0.459E+00           -49.380  0.166E-03
  -1.130  0.3470E+01  0.2059E+03                                        -49.370  0.337E+02               -49.370  0.411E+00           -49.370  0.142E-03
  -1.120  0.3688E+01  0.2060E+03                                        -49.360  0.301E+02               -49.360  0.366E+00           -49.360  0.121E-03
  -1.110  0.3924E+01  0.2060E+03                                        -49.350  0.268E+02               -49.350  0.326E+00           -49.350  0.103E-03
  -1.100  0.4178E+01  0.2061E+03                                        -49.340  0.238E+02               -49.340  0.289E+00           -49.340  0.877E-04
  -1.090  0.4449E+01  0.2061E+03                                        -49.330  0.211E+02               -49.330  0.256E+00           -49.330  0.745E-04
  -1.080  0.4737E+01  0.2062E+03                                        -49.320  0.186E+02               -49.320  0.225E+00           -49.320  0.629E-04
  -1.070  0.5040E+01  0.2062E+03                                        -49.310  0.164E+02               -49.310  0.198E+00           -49.310  0.532E-04
  -1.060  0.5360E+01  0.2063E+03                                        -49.300  0.144E+02               -49.300  0.174E+00           -49.300  0.448E-04
  -1.050  0.5695E+01  0.2063E+03                                        -49.290  0.126E+02               -49.290  0.152E+00           -49.290  0.377E-04
  -1.040  0.6045E+01  0.2064E+03                                        -49.280  0.110E+02               -49.280  0.132E+00           -49.280  0.316E-04
  -1.030  0.6409E+01  0.2064E+03                                        -49.270  0.955E+01               -49.270  0.114E+00           -49.270  0.265E-04
  -1.020  0.6786E+01  0.2065E+03                                        -49.260  0.827E+01               -49.260  0.991E-01           -49.260  0.222E-04
  -1.010  0.7177E+01  0.2066E+03                                        -49.250  0.715E+01               -49.250  0.854E-01           -49.250  0.185E-04
  -1.000  0.7579E+01  0.2067E+03                                        -49.240  0.616E+01               -49.240  0.734E-01           -49.240  0.153E-04
  -0.990  0.7993E+01  0.2067E+03                                        -49.230  0.529E+01               -49.230  0.629E-01           -49.230  0.127E-04
  -0.980  0.8418E+01  0.2068E+03                                        -49.220  0.452E+01               -49.220  0.538E-01           -49.220  0.105E-04
  -0.970  0.8853E+01  0.2069E+03                                        -49.210  0.386E+01               -49.210  0.458E-01           -49.210  0.870E-05
  -0.960  0.9296E+01  0.2070E+03                                        -49.200  0.328E+01               -49.200  0.389E-01           -49.200  0.718E-05
  -0.950  0.9747E+01  0.2071E+03                                        -49.190  0.278E+01               -49.190  0.329E-01           -49.190  0.589E-05
  -0.940  0.1021E+02  0.2072E+03                                        -49.180  0.235E+01               -49.180  0.277E-01           -49.180  0.483E-05
  -0.930  0.1067E+02  0.2073E+03                                        -49.170  0.198E+01               -49.170  0.233E-01           -49.170  0.394E-05
  -0.920  0.1114E+02  0.2074E+03                                        -49.160  0.166E+01               -49.160  0.196E-01           -49.160  0.322E-05
  -0.910  0.1161E+02  0.2075E+03                                        -49.150  0.139E+01               -49.150  0.163E-01           -49.150  0.261E-05
  -0.900  0.1209E+02  0.2077E+03                                        -49.140  0.116E+01               -49.140  0.136E-01           -49.140  0.212E-05
  -0.890  0.1257E+02  0.2078E+03                                        -49.130  0.964E+00               -49.130  0.113E-01           -49.130  0.172E-05
  -0.880  0.1305E+02  0.2079E+03                                        -49.120  0.799E+00               -49.120  0.935E-02           -49.120  0.139E-05
  -0.870  0.1352E+02  0.2080E+03                                        -49.110  0.660E+00               -49.110  0.772E-02           -49.110  0.111E-05
  -0.860  0.1400E+02  0.2082E+03                                        -49.100  0.544E+00               -49.100  0.635E-02           -49.100  0.893E-06
  -0.850  0.1447E+02  0.2083E+03                                        -49.090  0.446E+00               -49.090  0.520E-02           -49.090  0.715E-06
  -0.840  0.1494E+02  0.2085E+03                                        -49.080  0.365E+00               -49.080  0.425E-02           -49.080  0.570E-06
  -0.830  0.1541E+02  0.2086E+03                                        -49.070  0.298E+00               -49.070  0.346E-02           -49.070  0.453E-06
  -0.820  0.1587E+02  0.2088E+03                                        -49.060  0.242E+00               -49.060  0.281E-02           -49.060  0.359E-06
  -0.810  0.1632E+02  0.2090E+03                                        -49.050  0.196E+00               -49.050  0.228E-02           -49.050  0.285E-06
  -0.800  0.1676E+02  0.2091E+03                                        -49.040  0.159E+00               -49.040  0.184E-02           -49.040  0.224E-06
  -0.790  0.1719E+02  0.2093E+03                                        -49.030  0.128E+00               -49.030  0.148E-02           -49.030  0.176E-06
  -0.780  0.1762E+02  0.2095E+03                                        -49.020  0.103E+00               -49.020  0.118E-02           -49.020  0.138E-06
  -0.770  0.1803E+02  0.2097E+03                                        -49.010  0.820E-01               -49.010  0.946E-03           -49.010  0.108E-06
  -0.760  0.1843E+02  0.2098E+03                                        -49.000  0.655E-01               -49.000  0.754E-03           -49.000  0.842E-07
  -0.750  0.1881E+02  0.2100E+03                                        -48.990  0.521E-01               -48.990  0.599E-03           -48.990  0.654E-07
  -0.740  0.1919E+02  0.2102E+03                                        -48.980  0.413E-01               -48.980  0.474E-03           -48.980  0.506E-07
  -0.730  0.1955E+02  0.2104E+03                                        -48.970  0.326E-01               -48.970  0.374E-03           -48.970  0.391E-07
  -0.720  0.1989E+02  0.2106E+03                                        -48.960  0.257E-01               -48.960  0.294E-03           -48.960  0.301E-07
  -0.710  0.2022E+02  0.2108E+03                                        -48.950  0.202E-01               -48.950  0.231E-03           -48.950  0.231E-07
  -0.700  0.2053E+02  0.2110E+03                                        -48.940  0.158E-01               -48.940  0.180E-03           -48.940  0.177E-07
  -0.690  0.2083E+02  0.2112E+03                                        -48.930  0.123E-01               -48.930  0.140E-03           -48.930  0.135E-07
  -0.680  0.2112E+02  0.2114E+03                                        -48.920  0.956E-02               -48.920  0.109E-03           -48.920  0.103E-07
  -0.670  0.2139E+02  0.2117E+03                                        -48.910  0.740E-02               -48.910  0.844E-04           -48.910  0.779E-08
  -0.660  0.2164E+02  0.2119E+03                                        -48.900  0.572E-02               -48.900  0.651E-04           -48.900  0.588E-08
  -0.650  0.2188E+02  0.2121E+03                                        -48.890  0.440E-02               -48.890  0.501E-04           -48.890  0.444E-08
  -0.640  0.2211E+02  0.2123E+03                                        -48.880  0.338E-02               -48.880  0.384E-04           -48.880  0.333E-08
  -0.630  0.2232E+02  0.2125E+03                                        -48.870  0.258E-02               -48.870  0.293E-04           -48.870  0.250E-08
  -0.620  0.2253E+02  0.2128E+03                                        -48.860  0.197E-02               -48.860  0.223E-04           -48.860  0.186E-08
  -0.610  0.2272E+02  0.2130E+03                                        -48.850  0.150E-02               -48.850  0.170E-04           -48.850  0.139E-08
  -0.600  0.2290E+02  0.2132E+03                                        -48.840  0.114E-02               -48.840  0.128E-04           -48.840  0.103E-08
  -0.590  0.2308E+02  0.2134E+03                                        -48.830  0.857E-03               -48.830  0.969E-05           -48.830  0.761E-09
  -0.580  0.2325E+02  0.2137E+03                                        -48.820  0.645E-03               -48.820  0.729E-05           -48.820  0.561E-09
  -0.570  0.2341E+02  0.2139E+03                                        -48.810  0.484E-03               -48.810  0.545E-05           -48.810  0.412E-09
  -0.560  0.2357E+02  0.2141E+03                                        -48.800  0.362E-03               -48.800  0.408E-05           -48.800  0.302E-09
  -0.550  0.2373E+02  0.2144E+03                                        -48.790  0.270E-03               -48.790  0.304E-05           -48.790  0.221E-09
  -0.540  0.2389E+02  0.2146E+03                                        -48.780  0.200E-03               -48.780  0.225E-05           -48.780  0.161E-09
  -0.530  0.2405E+02  0.2149E+03                                        -48.770  0.148E-03               -48.770  0.167E-05           -48.770  0.117E-09
  -0.520  0.2421E+02  0.2151E+03                                        -48.760  0.110E-03               -48.760  0.123E-05           -48.760  0.845E-10
  -0.510  0.2438E+02  0.2154E+03                                        -48.750  0.807E-04               -48.750  0.904E-06           -48.750  0.608E-10
  -0.500  0.2456E+02  0.2156E+03                                        -48.740  0.592E-04               -48.740  0.663E-06           -48.740  0.436E-10
  -0.490  0.2475E+02  0.2158E+03                                        -48.730  0.433E-04               -48.730  0.484E-06           -48.730  0.313E-10
  -0.480  0.2495E+02  0.2161E+03                                        -48.720  0.315E-04               -48.720  0.352E-06           -48.720  0.224E-10
  -0.470  0.2517E+02  0.2163E+03                                        -48.710  0.229E-04               -48.710  0.256E-06           -48.710  0.160E-10
  -0.460  0.2541E+02  0.2166E+03                                        -48.700  0.166E-04               -48.700  0.185E-06           -48.700  0.113E-10
  -0.450  0.2566E+02  0.2169E+03                                        -48.690  0.120E-04               -48.690  0.133E-06           -48.690  0.802E-11
  -0.440  0.2594E+02  0.2171E+03                                        -48.680  0.860E-05               -48.680  0.958E-07           -48.680  0.566E-11
  -0.430  0.2624E+02  0.2174E+03                                        -48.670  0.617E-05               -48.670  0.686E-07           -48.670  0.399E-11
  -0.420  0.2657E+02  0.2176E+03                                        -48.660  0.441E-05               -48.660  0.490E-07           -48.660  0.279E-11
  -0.410  0.2692E+02  0.2179E+03                                        -48.650  0.314E-05               -48.650  0.349E-07           -48.650  0.195E-11
  -0.400  0.2730E+02  0.2182E+03                                        -48.640  0.223E-05               -48.640  0.247E-07           -48.640  0.136E-11
  -0.390  0.2772E+02  0.2185E+03                                        -48.630  0.158E-05               -48.630  0.175E-07           -48.630  0.945E-12
  -0.380  0.2817E+02  0.2187E+03                                        -48.620  0.111E-05               -48.620  0.123E-07           -48.620  0.655E-12
  -0.370  0.2865E+02  0.2190E+03                                        -48.610  0.783E-06               -48.610  0.866E-08           -48.610  0.452E-12
  -0.360  0.2917E+02  0.2193E+03                                        -48.600  0.548E-06               -48.600  0.607E-08           -48.600  0.311E-12
  -0.350  0.2972E+02  0.2196E+03                                        -48.590  0.383E-06               -48.590  0.423E-08           -48.590  0.212E-12
  -0.340  0.3031E+02  0.2199E+03                                        -48.580  0.267E-06               -48.580  0.295E-08           -48.580  0.145E-12
  -0.330  0.3094E+02  0.2202E+03                                        -48.570  0.185E-06               -48.570  0.204E-08           -48.570  0.988E-13
  -0.320  0.3160E+02  0.2205E+03                                        -48.560  0.128E-06               -48.560  0.141E-08           -48.560  0.648E-13
  -0.310  0.3230E+02  0.2209E+03                                        -48.550  0.881E-07               -48.550  0.971E-09           -48.550  0.423E-13
  -0.300  0.3304E+02  0.2212E+03                                        -48.540  0.605E-07               -48.540  0.665E-09           -48.540  0.279E-13
  -0.290  0.3382E+02  0.2215E+03                                        -48.530  0.413E-07               -48.530  0.453E-09           -48.530  0.181E-13
  -0.280  0.3462E+02  0.2219E+03                                        -48.520  0.281E-07               -48.520  0.308E-09           -48.520  0.119E-13
  -0.270  0.3546E+02  0.2222E+03                                        -48.510  0.192E-07               -48.510  0.210E-09           -48.510  0.796E-14
  -0.260  0.3633E+02  0.2226E+03                                        -48.500  0.129E-07               -48.500  0.141E-09           -48.500  0.356E-14
  -0.250  0.3723E+02  0.2230E+03                                        -48.490  0.849E-08               -48.490  0.922E-10           -48.490  0.173E-14
  -0.240  0.3815E+02  0.2234E+03                                        -48.480  0.560E-08               -48.480  0.605E-10           -48.480  0.997E-15
  -0.230  0.3910E+02  0.2237E+03                                        -48.470  0.353E-08               -48.470  0.377E-10           -48.470  0.598E-15
  -0.220  0.4006E+02  0.2242E+03                                        -48.460  0.229E-08               -48.460  0.243E-10           -48.460  0.251E-15
  -0.210  0.4104E+02  0.2246E+03                                        -48.450  0.137E-08               -48.450  0.145E-10           -48.450  0.147E-15
  -0.200  0.4202E+02  0.2250E+03                                        -48.440  0.892E-09               -48.440  0.952E-11           -48.440  0.980E-16
  -0.190  0.4302E+02  0.2254E+03                                        -48.430  0.594E-09               -48.430  0.634E-11           -48.430  0.652E-16
  -0.180  0.4402E+02  0.2259E+03                                        -48.420  0.141E-09               -48.420  0.124E-11           -48.420  0.871E-17
  -0.170  0.4501E+02  0.2263E+03                                        -48.410  0.000E+00               -48.410  0.000E+00           -48.410  0.000E+00
  -0.160  0.4600E+02  0.2268E+03                                        -48.400  0.000E+00               -48.400  0.000E+00           -48.400  0.000E+00
  -0.150  0.4698E+02  0.2272E+03                                        -48.390  0.000E+00               -48.390  0.000E+00           -48.390  0.000E+00
  -0.140  0.4795E+02  0.2277E+03                                        -48.380  0.000E+00               -48.380  0.000E+00           -48.380  0.000E+00
  -0.130  0.4889E+02  0.2282E+03                                        -48.370  0.000E+00               -48.370  0.000E+00           -48.370  0.000E+00
  -0.120  0.4982E+02  0.2287E+03                                        -48.360  0.000E+00               -48.360  0.000E+00           -48.360  0.000E+00
  -0.110  0.5071E+02  0.2292E+03                                        -48.350  0.000E+00               -48.350  0.000E+00           -48.350  0.000E+00
  -0.100  0.5158E+02  0.2297E+03                                        -48.340  0.000E+00               -48.340  0.000E+00           -48.340  0.000E+00
  -0.090  0.5242E+02  0.2302E+03                                        -48.330  0.000E+00               -48.330  0.000E+00           -48.330  0.000E+00
  -0.080  0.5322E+02  0.2308E+03                                        -48.320  0.000E+00               -48.320  0.000E+00           -48.320  0.000E+00
  -0.070  0.5399E+02  0.2313E+03                                        -48.310  0.000E+00               -48.310  0.000E+00           -48.310  0.000E+00
  -0.060  0.5472E+02  0.2319E+03                                        -48.300  0.000E+00               -48.300  0.000E+00           -48.300  0.000E+00
  -0.050  0.5541E+02  0.2324E+03                                        -48.290  0.000E+00               -48.290  0.000E+00           -48.290  0.000E+00
  -0.040  0.5606E+02  0.2330E+03                                        -48.280  0.000E+00               -48.280  0.000E+00           -48.280  0.000E+00
  -0.030  0.5667E+02  0.2335E+03                                        -48.270  0.000E+00               -48.270  0.000E+00           -48.270  0.000E+00
  -0.020  0.5724E+02  0.2341E+03                                        -48.260  0.000E+00               -48.260  0.000E+00           -48.260  0.000E+00
  -0.010  0.5778E+02  0.2347E+03                                        -48.250  0.000E+00               -48.250  0.000E+00           -48.250  0.000E+00
  -0.000  0.5828E+02  0.2353E+03                                        -48.240  0.000E+00               -48.240  0.000E+00           -48.240  0.000E+00
   0.010  0.5874E+02  0.2359E+03                                        -48.230  0.000E+00               -48.230  0.000E+00           -48.230  0.000E+00
   0.020  0.5917E+02  0.2365E+03                                        -48.220  0.000E+00               -48.220  0.000E+00           -48.220  0.000E+00
   0.030  0.5957E+02  0.2371E+03                                        -48.210  0.000E+00               -48.210  0.000E+00           -48.210  0.000E+00
   0.040  0.5994E+02  0.2377E+03                                        -48.200  0.000E+00               -48.200  0.000E+00           -48.200  0.000E+00
   0.050  0.6029E+02  0.2383E+03                                        -48.190  0.000E+00               -48.190  0.000E+00           -48.190  0.000E+00
   0.060  0.6063E+02  0.2389E+03                                        -48.180  0.000E+00               -48.180  0.000E+00           -48.180  0.000E+00
   0.070  0.6094E+02  0.2395E+03                                        -48.170  0.000E+00               -48.170  0.000E+00           -48.170  0.000E+00
   0.080  0.6124E+02  0.2401E+03                                        -48.160  0.000E+00               -48.160  0.000E+00           -48.160  0.000E+00
   0.090  0.6154E+02  0.2407E+03                                        -48.150  0.000E+00               -48.150  0.000E+00           -48.150  0.000E+00
   0.100  0.6183E+02  0.2413E+03                                        -48.140  0.000E+00               -48.140  0.000E+00           -48.140  0.000E+00
   0.110  0.6212E+02  0.2419E+03                                        -48.130  0.000E+00               -48.130  0.000E+00           -48.130  0.000E+00
   0.120  0.6241E+02  0.2426E+03                                        -48.120  0.000E+00               -48.120  0.000E+00           -48.120  0.000E+00
   0.130  0.6272E+02  0.2432E+03                                        -48.110  0.000E+00               -48.110  0.000E+00           -48.110  0.000E+00
   0.140  0.6303E+02  0.2438E+03                                        -48.100  0.000E+00               -48.100  0.000E+00           -48.100  0.000E+00
   0.150  0.6335E+02  0.2445E+03                                        -48.090  0.000E+00               -48.090  0.000E+00           -48.090  0.000E+00
   0.160  0.6370E+02  0.2451E+03                                        -48.080  0.000E+00               -48.080  0.000E+00           -48.080  0.000E+00
   0.170  0.6406E+02  0.2457E+03                                        -48.070  0.000E+00               -48.070  0.000E+00           -48.070  0.000E+00
   0.180  0.6445E+02  0.2464E+03                                        -48.060  0.000E+00               -48.060  0.000E+00           -48.060  0.000E+00
   0.190  0.6487E+02  0.2470E+03                                        -48.050  0.000E+00               -48.050  0.000E+00           -48.050  0.000E+00
   0.200  0.6532E+02  0.2477E+03                                        -48.040  0.000E+00               -48.040  0.000E+00           -48.040  0.000E+00
   0.210  0.6579E+02  0.2483E+03                                        -48.030  0.000E+00               -48.030  0.000E+00           -48.030  0.000E+00
   0.220  0.6630E+02  0.2490E+03                                        -48.020  0.000E+00               -48.020  0.000E+00           -48.020  0.000E+00
   0.230  0.6685E+02  0.2497E+03                                        -48.010  0.000E+00               -48.010  0.000E+00           -48.010  0.000E+00
   0.240  0.6743E+02  0.2503E+03                                        -48.000  0.000E+00               -48.000  0.000E+00           -48.000  0.000E+00
   0.250  0.6806E+02  0.2510E+03                                        -47.990  0.000E+00               -47.990  0.000E+00           -47.990  0.000E+00
   0.260  0.6872E+02  0.2517E+03                                        -47.980  0.000E+00               -47.980  0.000E+00           -47.980  0.000E+00
   0.270  0.6943E+02  0.2524E+03                                        -47.970  0.000E+00               -47.970  0.000E+00           -47.970  0.000E+00
   0.280  0.7018E+02  0.2531E+03                                        -47.960  0.000E+00               -47.960  0.000E+00           -47.960  0.000E+00
   0.290  0.7098E+02  0.2538E+03                                        -47.950  0.000E+00               -47.950  0.000E+00           -47.950  0.000E+00
   0.300  0.7183E+02  0.2545E+03                                        -47.940  0.000E+00               -47.940  0.000E+00           -47.940  0.000E+00
   0.310  0.7273E+02  0.2553E+03                                        -47.930  0.000E+00               -47.930  0.000E+00           -47.930  0.000E+00
   0.320  0.7368E+02  0.2560E+03                                        -47.920  0.000E+00               -47.920  0.000E+00           -47.920  0.000E+00
   0.330  0.7469E+02  0.2567E+03                                        -47.910  0.000E+00               -47.910  0.000E+00           -47.910  0.000E+00
   0.340  0.7576E+02  0.2575E+03                                        -47.900  0.000E+00               -47.900  0.000E+00           -47.900  0.000E+00
   0.350  0.7688E+02  0.2583E+03                                        -47.890  0.000E+00               -47.890  0.000E+00           -47.890  0.000E+00
   0.360  0.7807E+02  0.2591E+03                                        -47.880  0.000E+00               -47.880  0.000E+00           -47.880  0.000E+00
   0.370  0.7932E+02  0.2598E+03                                        -47.870  0.000E+00               -47.870  0.000E+00           -47.870  0.000E+00
   0.380  0.8064E+02  0.2607E+03                                        -47.860  0.000E+00               -47.860  0.000E+00           -47.860  0.000E+00
   0.390  0.8203E+02  0.2615E+03                                        -47.850  0.000E+00               -47.850  0.000E+00           -47.850  0.000E+00
   0.400  0.8349E+02  0.2623E+03                                        -47.840  0.000E+00               -47.840  0.000E+00           -47.840  0.000E+00
   0.410  0.8503E+02  0.2632E+03                                        -47.830  0.000E+00               -47.830  0.000E+00           -47.830  0.000E+00
   0.420  0.8665E+02  0.2640E+03                                        -47.820  0.000E+00               -47.820  0.000E+00           -47.820  0.000E+00
   0.430  0.8834E+02  0.2649E+03                                        -47.810  0.000E+00               -47.810  0.000E+00           -47.810  0.000E+00
   0.440  0.9013E+02  0.2658E+03                                        -47.800  0.000E+00               -47.800  0.000E+00           -47.800  0.000E+00
   0.450  0.9199E+02  0.2667E+03                                        -47.790  0.000E+00               -47.790  0.000E+00           -47.790  0.000E+00
   0.460  0.9395E+02  0.2677E+03                                        -47.780  0.000E+00               -47.780  0.000E+00           -47.780  0.000E+00
   0.470  0.9599E+02  0.2686E+03                                        -47.770  0.000E+00               -47.770  0.000E+00           -47.770  0.000E+00
   0.480  0.9813E+02  0.2696E+03                                        -47.760  0.000E+00               -47.760  0.000E+00           -47.760  0.000E+00
   0.490  0.1004E+03  0.2706E+03                                        -47.750  0.000E+00               -47.750  0.000E+00           -47.750  0.000E+00
   0.500  0.1027E+03  0.2716E+03                                        -47.740  0.000E+00               -47.740  0.000E+00           -47.740  0.000E+00
   0.510  0.1051E+03  0.2727E+03                                        -47.730  0.000E+00               -47.730  0.000E+00           -47.730  0.000E+00
   0.520  0.1076E+03  0.2738E+03                                        -47.720  0.000E+00               -47.720  0.000E+00           -47.720  0.000E+00
   0.530  0.1101E+03  0.2749E+03                                        -47.710  0.000E+00               -47.710  0.000E+00           -47.710  0.000E+00
   0.540  0.1128E+03  0.2760E+03                                        -47.700  0.000E+00               -47.700  0.000E+00           -47.700  0.000E+00
   0.550  0.1156E+03  0.2772E+03                                        -47.690  0.000E+00               -47.690  0.000E+00           -47.690  0.000E+00
   0.560  0.1184E+03  0.2783E+03                                        -47.680  0.000E+00               -47.680  0.000E+00           -47.680  0.000E+00
   0.570  0.1213E+03  0.2795E+03                                        -47.670  0.000E+00               -47.670  0.000E+00           -47.670  0.000E+00
   0.580  0.1242E+03  0.2808E+03                                        -47.660  0.000E+00               -47.660  0.000E+00           -47.660  0.000E+00
   0.590  0.1272E+03  0.2821E+03                                        -47.650  0.000E+00               -47.650  0.000E+00           -47.650  0.000E+00
   0.600  0.1303E+03  0.2834E+03                                        -47.640  0.000E+00               -47.640  0.000E+00           -47.640  0.000E+00
   0.610  0.1334E+03  0.2847E+03                                        -47.630  0.000E+00               -47.630  0.000E+00           -47.630  0.000E+00
   0.620  0.1365E+03  0.2861E+03                                        -47.620  0.000E+00               -47.620  0.000E+00           -47.620  0.000E+00
   0.630  0.1397E+03  0.2875E+03                                        -47.610  0.000E+00               -47.610  0.000E+00           -47.610  0.000E+00
   0.640  0.1429E+03  0.2889E+03                                        -47.600  0.000E+00               -47.600  0.000E+00           -47.600  0.000E+00
   0.650  0.1461E+03  0.2904E+03                                        -47.590  0.000E+00               -47.590  0.000E+00           -47.590  0.000E+00
   0.660  0.1493E+03  0.2918E+03                                        -47.580  0.000E+00               -47.580  0.000E+00           -47.580  0.000E+00
   0.670  0.1524E+03  0.2934E+03                                        -47.570  0.000E+00               -47.570  0.000E+00           -47.570  0.000E+00
   0.680  0.1556E+03  0.2949E+03                                        -47.560  0.000E+00               -47.560  0.000E+00           -47.560  0.000E+00
   0.690  0.1587E+03  0.2965E+03                                        -47.550  0.000E+00               -47.550  0.000E+00           -47.550  0.000E+00
   0.700  0.1617E+03  0.2981E+03                                        -47.540  0.000E+00               -47.540  0.000E+00           -47.540  0.000E+00
   0.710  0.1647E+03  0.2998E+03                                        -47.530  0.000E+00               -47.530  0.000E+00           -47.530  0.000E+00
   0.720  0.1677E+03  0.3015E+03                                        -47.520  0.000E+00               -47.520  0.000E+00           -47.520  0.000E+00
   0.730  0.1706E+03  0.3032E+03                                        -47.510  0.000E+00               -47.510  0.000E+00           -47.510  0.000E+00
   0.740  0.1734E+03  0.3049E+03                                        -47.500  0.000E+00               -47.500  0.000E+00           -47.500  0.000E+00
   0.750  0.1761E+03  0.3067E+03                                        -47.490  0.000E+00               -47.490  0.000E+00           -47.490  0.000E+00
   0.760  0.1787E+03  0.3084E+03                                        -47.480  0.000E+00               -47.480  0.000E+00           -47.480  0.000E+00
   0.770  0.1812E+03  0.3103E+03                                        -47.470  0.000E+00               -47.470  0.000E+00           -47.470  0.000E+00
   0.780  0.1836E+03  0.3121E+03                                        -47.460  0.000E+00               -47.460  0.000E+00           -47.460  0.000E+00
   0.790  0.1859E+03  0.3139E+03                                        -47.450  0.000E+00               -47.450  0.000E+00           -47.450  0.000E+00
   0.800  0.1881E+03  0.3158E+03                                        -47.440  0.000E+00               -47.440  0.000E+00           -47.440  0.000E+00
   0.810  0.1902E+03  0.3177E+03                                        -47.430  0.000E+00               -47.430  0.000E+00           -47.430  0.000E+00
   0.820  0.1922E+03  0.3197E+03                                        -47.420  0.000E+00               -47.420  0.000E+00           -47.420  0.000E+00
   0.830  0.1941E+03  0.3216E+03                                        -47.410  0.000E+00               -47.410  0.000E+00           -47.410  0.000E+00
   0.840  0.1959E+03  0.3236E+03                                        -47.400  0.000E+00               -47.400  0.000E+00           -47.400  0.000E+00
   0.850  0.1976E+03  0.3255E+03                                        -47.390  0.000E+00               -47.390  0.000E+00           -47.390  0.000E+00
   0.860  0.1991E+03  0.3275E+03                                        -47.380  0.000E+00               -47.380  0.000E+00           -47.380  0.000E+00
   0.870  0.2006E+03  0.3295E+03                                        -47.370  0.000E+00               -47.370  0.000E+00           -47.370  0.000E+00
   0.880  0.2020E+03  0.3315E+03                                        -47.360  0.000E+00               -47.360  0.000E+00           -47.360  0.000E+00
   0.890  0.2033E+03  0.3336E+03                                        -47.350  0.000E+00               -47.350  0.000E+00           -47.350  0.000E+00
   0.900  0.2045E+03  0.3356E+03                                        -47.340  0.000E+00               -47.340  0.000E+00           -47.340  0.000E+00
   0.910  0.2056E+03  0.3377E+03                                        -47.330  0.000E+00               -47.330  0.000E+00           -47.330  0.000E+00
   0.920  0.2067E+03  0.3397E+03                                        -47.320  0.000E+00               -47.320  0.000E+00           -47.320  0.000E+00
   0.930  0.2077E+03  0.3418E+03                                        -47.310  0.000E+00               -47.310  0.000E+00           -47.310  0.000E+00
   0.940  0.2086E+03  0.3439E+03                                        -47.300  0.000E+00               -47.300  0.000E+00           -47.300  0.000E+00
   0.950  0.2095E+03  0.3460E+03                                        -47.290  0.000E+00               -47.290  0.000E+00           -47.290  0.000E+00
   0.960  0.2103E+03  0.3481E+03                                        -47.280  0.000E+00               -47.280  0.000E+00           -47.280  0.000E+00
   0.970  0.2111E+03  0.3502E+03                                        -47.270  0.000E+00               -47.270  0.000E+00           -47.270  0.000E+00
   0.980  0.2118E+03  0.3523E+03                                        -47.260  0.000E+00               -47.260  0.000E+00           -47.260  0.000E+00
   0.990  0.2125E+03  0.3545E+03                                        -47.250  0.000E+00               -47.250  0.000E+00           -47.250  0.000E+00
   1.000  0.2132E+03  0.3566E+03                                        -47.240  0.000E+00               -47.240  0.000E+00           -47.240  0.000E+00
   1.010  0.2138E+03  0.3587E+03                                        -47.230  0.000E+00               -47.230  0.000E+00           -47.230  0.000E+00
   1.020  0.2144E+03  0.3609E+03                                        -47.220  0.000E+00               -47.220  0.000E+00           -47.220  0.000E+00
   1.030  0.2150E+03  0.3630E+03                                        -47.210  0.000E+00               -47.210  0.000E+00           -47.210  0.000E+00
   1.040  0.2156E+03  0.3652E+03                                        -47.200  0.000E+00               -47.200  0.000E+00           -47.200  0.000E+00
   1.050  0.2161E+03  0.3673E+03                                        -47.190  0.000E+00               -47.190  0.000E+00           -47.190  0.000E+00
   1.060  0.2166E+03  0.3695E+03                                        -47.180  0.000E+00               -47.180  0.000E+00           -47.180  0.000E+00
   1.070  0.2171E+03  0.3717E+03                                        -47.170  0.000E+00               -47.170  0.000E+00           -47.170  0.000E+00
   1.080  0.2176E+03  0.3739E+03                                        -47.160  0.000E+00               -47.160  0.000E+00           -47.160  0.000E+00
   1.090  0.2181E+03  0.3760E+03                                        -47.150  0.000E+00               -47.150  0.000E+00           -47.150  0.000E+00
   1.100  0.2186E+03  0.3782E+03                                        -47.140  0.000E+00               -47.140  0.000E+00           -47.140  0.000E+00
   1.110  0.2190E+03  0.3804E+03                                        -47.130  0.000E+00               -47.130  0.000E+00           -47.130  0.000E+00
   1.120  0.2195E+03  0.3826E+03                                        -47.120  0.000E+00               -47.120  0.000E+00           -47.120  0.000E+00
   1.130  0.2199E+03  0.3848E+03                                        -47.110  0.000E+00               -47.110  0.000E+00           -47.110  0.000E+00
   1.140  0.2204E+03  0.3870E+03                                        -47.100  0.000E+00               -47.100  0.000E+00           -47.100  0.000E+00
   1.150  0.2209E+03  0.3892E+03                                        -47.090  0.000E+00               -47.090  0.000E+00           -47.090  0.000E+00
   1.160  0.2213E+03  0.3914E+03                                        -47.080  0.000E+00               -47.080  0.000E+00           -47.080  0.000E+00
   1.170  0.2218E+03  0.3936E+03                                        -47.070  0.000E+00               -47.070  0.000E+00           -47.070  0.000E+00
   1.180  0.2223E+03  0.3959E+03                                        -47.060  0.000E+00               -47.060  0.000E+00           -47.060  0.000E+00
   1.190  0.2228E+03  0.3981E+03                                        -47.050  0.000E+00               -47.050  0.000E+00           -47.050  0.000E+00
   1.200  0.2233E+03  0.4003E+03                                        -47.040  0.000E+00               -47.040  0.000E+00           -47.040  0.000E+00
   1.210  0.2238E+03  0.4026E+03                                        -47.030  0.000E+00               -47.030  0.000E+00           -47.030  0.000E+00
   1.220  0.2244E+03  0.4048E+03                                        -47.020  0.000E+00               -47.020  0.000E+00           -47.020  0.000E+00
   1.230  0.2250E+03  0.4071E+03                                        -47.010  0.000E+00               -47.010  0.000E+00           -47.010  0.000E+00
   1.240  0.2256E+03  0.4093E+03                                        -47.000  0.000E+00               -47.000  0.000E+00           -47.000  0.000E+00
   1.250  0.2263E+03  0.4116E+03                                        -46.990  0.000E+00               -46.990  0.000E+00           -46.990  0.000E+00
   1.260  0.2271E+03  0.4139E+03                                        -46.980  0.000E+00               -46.980  0.000E+00           -46.980  0.000E+00
   1.270  0.2279E+03  0.4161E+03                                        -46.970  0.000E+00               -46.970  0.000E+00           -46.970  0.000E+00
   1.280  0.2287E+03  0.4184E+03                                        -46.960  0.000E+00               -46.960  0.000E+00           -46.960  0.000E+00
   1.290  0.2296E+03  0.4207E+03                                        -46.950  0.000E+00               -46.950  0.000E+00           -46.950  0.000E+00
   1.300  0.2306E+03  0.4230E+03                                        -46.940  0.000E+00               -46.940  0.000E+00           -46.940  0.000E+00
   1.310  0.2316E+03  0.4253E+03                                        -46.930  0.000E+00               -46.930  0.000E+00           -46.930  0.000E+00
   1.320  0.2328E+03  0.4277E+03                                        -46.920  0.000E+00               -46.920  0.000E+00           -46.920  0.000E+00
   1.330  0.2340E+03  0.4300E+03                                        -46.910  0.000E+00               -46.910  0.000E+00           -46.910  0.000E+00
   1.340  0.2352E+03  0.4324E+03                                        -46.900  0.000E+00               -46.900  0.000E+00           -46.900  0.000E+00
   1.350  0.2366E+03  0.4347E+03                                        -46.890  0.000E+00               -46.890  0.000E+00           -46.890  0.000E+00
   1.360  0.2380E+03  0.4371E+03                                        -46.880  0.000E+00               -46.880  0.000E+00           -46.880  0.000E+00
   1.370  0.2396E+03  0.4395E+03                                        -46.870  0.000E+00               -46.870  0.000E+00           -46.870  0.000E+00
   1.380  0.2412E+03  0.4419E+03                                        -46.860  0.000E+00               -46.860  0.000E+00           -46.860  0.000E+00
   1.390  0.2429E+03  0.4443E+03                                        -46.850  0.000E+00               -46.850  0.000E+00           -46.850  0.000E+00
   1.400  0.2447E+03  0.4468E+03                                        -46.840  0.000E+00               -46.840  0.000E+00           -46.840  0.000E+00
   1.410  0.2465E+03  0.4493E+03                                        -46.830  0.000E+00               -46.830  0.000E+00           -46.830  0.000E+00
   1.420  0.2485E+03  0.4517E+03                                        -46.820  0.000E+00               -46.820  0.000E+00           -46.820  0.000E+00
   1.430  0.2505E+03  0.4542E+03                                        -46.810  0.000E+00               -46.810  0.000E+00           -46.810  0.000E+00
   1.440  0.2526E+03  0.4568E+03                                        -46.800  0.000E+00               -46.800  0.000E+00           -46.800  0.000E+00
   1.450  0.2547E+03  0.4593E+03                                        -46.790  0.000E+00               -46.790  0.000E+00           -46.790  0.000E+00
   1.460  0.2570E+03  0.4619E+03                                        -46.780  0.000E+00               -46.780  0.000E+00           -46.780  0.000E+00
   1.470  0.2592E+03  0.4645E+03                                        -46.770  0.000E+00               -46.770  0.000E+00           -46.770  0.000E+00
   1.480  0.2616E+03  0.4671E+03                                        -46.760  0.000E+00               -46.760  0.000E+00           -46.760  0.000E+00
   1.490  0.2639E+03  0.4697E+03                                        -46.750  0.000E+00               -46.750  0.000E+00           -46.750  0.000E+00
   1.500  0.2664E+03  0.4724E+03                                        -46.740  0.000E+00               -46.740  0.000E+00           -46.740  0.000E+00
   1.510  0.2688E+03  0.4751E+03                                        -46.730  0.000E+00               -46.730  0.000E+00           -46.730  0.000E+00
   1.520  0.2713E+03  0.4778E+03                                        -46.720  0.000E+00               -46.720  0.000E+00           -46.720  0.000E+00
   1.530  0.2737E+03  0.4805E+03                                        -46.710  0.000E+00               -46.710  0.000E+00           -46.710  0.000E+00
   1.540  0.2762E+03  0.4833E+03                                        -46.700  0.000E+00               -46.700  0.000E+00           -46.700  0.000E+00
   1.550  0.2787E+03  0.4861E+03                                        -46.690  0.000E+00               -46.690  0.000E+00           -46.690  0.000E+00
   1.560  0.2812E+03  0.4889E+03                                        -46.680  0.000E+00               -46.680  0.000E+00           -46.680  0.000E+00
   1.570  0.2836E+03  0.4917E+03                                        -46.670  0.000E+00               -46.670  0.000E+00           -46.670  0.000E+00
   1.580  0.2861E+03  0.4946E+03                                        -46.660  0.000E+00               -46.660  0.000E+00           -46.660  0.000E+00
   1.590  0.2885E+03  0.4975E+03                                        -46.650  0.000E+00               -46.650  0.000E+00           -46.650  0.000E+00
   1.600  0.2908E+03  0.5004E+03                                        -46.640  0.000E+00               -46.640  0.000E+00           -46.640  0.000E+00
   1.610  0.2931E+03  0.5033E+03                                        -46.630  0.000E+00               -46.630  0.000E+00           -46.630  0.000E+00
   1.620  0.2954E+03  0.5063E+03                                        -46.620  0.000E+00               -46.620  0.000E+00           -46.620  0.000E+00
   1.630  0.2976E+03  0.5092E+03                                        -46.610  0.000E+00               -46.610  0.000E+00           -46.610  0.000E+00
   1.640  0.2997E+03  0.5122E+03                                        -46.600  0.000E+00               -46.600  0.000E+00           -46.600  0.000E+00
   1.650  0.3017E+03  0.5153E+03                                        -46.590  0.000E+00               -46.590  0.000E+00           -46.590  0.000E+00
   1.660  0.3037E+03  0.5183E+03                                        -46.580  0.000E+00               -46.580  0.000E+00           -46.580  0.000E+00
   1.670  0.3055E+03  0.5213E+03                                        -46.570  0.000E+00               -46.570  0.000E+00           -46.570  0.000E+00
   1.680  0.3073E+03  0.5244E+03                                        -46.560  0.000E+00               -46.560  0.000E+00           -46.560  0.000E+00
   1.690  0.3090E+03  0.5275E+03                                        -46.550  0.000E+00               -46.550  0.000E+00           -46.550  0.000E+00
   1.700  0.3105E+03  0.5306E+03                                        -46.540  0.000E+00               -46.540  0.000E+00           -46.540  0.000E+00
   1.710  0.3120E+03  0.5337E+03                                        -46.530  0.000E+00               -46.530  0.000E+00           -46.530  0.000E+00
   1.720  0.3133E+03  0.5369E+03                                        -46.520  0.000E+00               -46.520  0.000E+00           -46.520  0.000E+00
   1.730  0.3145E+03  0.5400E+03                                        -46.510  0.000E+00               -46.510  0.000E+00           -46.510  0.000E+00
   1.740  0.3155E+03  0.5432E+03                                        -46.500  0.000E+00               -46.500  0.000E+00           -46.500  0.000E+00
   1.750  0.3164E+03  0.5463E+03                                        -46.490  0.000E+00               -46.490  0.000E+00           -46.490  0.000E+00
   1.760  0.3172E+03  0.5495E+03                                        -46.480  0.000E+00               -46.480  0.000E+00           -46.480  0.000E+00
   1.770  0.3178E+03  0.5527E+03                                        -46.470  0.000E+00               -46.470  0.000E+00           -46.470  0.000E+00
   1.780  0.3183E+03  0.5559E+03                                        -46.460  0.000E+00               -46.460  0.000E+00           -46.460  0.000E+00
   1.790  0.3186E+03  0.5591E+03                                        -46.450  0.000E+00               -46.450  0.000E+00           -46.450  0.000E+00
   1.800  0.3187E+03  0.5622E+03                                        -46.440  0.000E+00               -46.440  0.000E+00           -46.440  0.000E+00
   1.810  0.3186E+03  0.5654E+03                                        -46.430  0.000E+00               -46.430  0.000E+00           -46.430  0.000E+00
   1.820  0.3183E+03  0.5686E+03                                        -46.420  0.000E+00               -46.420  0.000E+00           -46.420  0.000E+00
   1.830  0.3178E+03  0.5718E+03                                        -46.410  0.000E+00               -46.410  0.000E+00           -46.410  0.000E+00
   1.840  0.3171E+03  0.5750E+03                                        -46.400  0.000E+00               -46.400  0.000E+00           -46.400  0.000E+00
   1.850  0.3161E+03  0.5781E+03                                        -46.390  0.000E+00               -46.390  0.000E+00           -46.390  0.000E+00
   1.860  0.3150E+03  0.5813E+03                                        -46.380  0.000E+00               -46.380  0.000E+00           -46.380  0.000E+00
   1.870  0.3136E+03  0.5844E+03                                        -46.370  0.000E+00               -46.370  0.000E+00           -46.370  0.000E+00
   1.880  0.3119E+03  0.5875E+03                                        -46.360  0.000E+00               -46.360  0.000E+00           -46.360  0.000E+00
   1.890  0.3100E+03  0.5906E+03                                        -46.350  0.000E+00               -46.350  0.000E+00           -46.350  0.000E+00
   1.900  0.3077E+03  0.5937E+03                                        -46.340  0.000E+00               -46.340  0.000E+00           -46.340  0.000E+00
   1.910  0.3053E+03  0.5968E+03                                        -46.330  0.000E+00               -46.330  0.000E+00           -46.330  0.000E+00
   1.920  0.3025E+03  0.5998E+03                                        -46.320  0.000E+00               -46.320  0.000E+00           -46.320  0.000E+00
   1.930  0.2994E+03  0.6028E+03                                        -46.310  0.000E+00               -46.310  0.000E+00           -46.310  0.000E+00
   1.940  0.2961E+03  0.6057E+03                                        -46.300  0.000E+00               -46.300  0.000E+00           -46.300  0.000E+00
   1.950  0.2924E+03  0.6087E+03                                        -46.290  0.000E+00               -46.290  0.000E+00           -46.290  0.000E+00
   1.960  0.2885E+03  0.6115E+03                                        -46.280  0.000E+00               -46.280  0.000E+00           -46.280  0.000E+00
   1.970  0.2842E+03  0.6144E+03                                        -46.270  0.000E+00               -46.270  0.000E+00           -46.270  0.000E+00
   1.980  0.2796E+03  0.6172E+03                                        -46.260  0.000E+00               -46.260  0.000E+00           -46.260  0.000E+00
   1.990  0.2748E+03  0.6199E+03                                        -46.250  0.000E+00               -46.250  0.000E+00           -46.250  0.000E+00
   2.000  0.2696E+03  0.6226E+03                                        -46.240  0.000E+00               -46.240  0.000E+00           -46.240  0.000E+00
   2.010  0.2642E+03  0.6253E+03                                        -46.230  0.000E+00               -46.230  0.000E+00           -46.230  0.000E+00
   2.020  0.2585E+03  0.6279E+03                                        -46.220  0.000E+00               -46.220  0.000E+00           -46.220  0.000E+00
   2.030  0.2525E+03  0.6304E+03                                        -46.210  0.000E+00               -46.210  0.000E+00           -46.210  0.000E+00
   2.040  0.2463E+03  0.6328E+03                                        -46.200  0.000E+00               -46.200  0.000E+00           -46.200  0.000E+00
   2.050  0.2399E+03  0.6352E+03                                        -46.190  0.000E+00               -46.190  0.000E+00           -46.190  0.000E+00
   2.060  0.2332E+03  0.6376E+03                                        -46.180  0.000E+00               -46.180  0.000E+00           -46.180  0.000E+00
   2.070  0.2263E+03  0.6398E+03                                        -46.170  0.000E+00               -46.170  0.000E+00           -46.170  0.000E+00
   2.080  0.2192E+03  0.6420E+03                                        -46.160  0.000E+00               -46.160  0.000E+00           -46.160  0.000E+00
   2.090  0.2120E+03  0.6441E+03                                        -46.150  0.000E+00               -46.150  0.000E+00           -46.150  0.000E+00
   2.100  0.2046E+03  0.6462E+03                                        -46.140  0.000E+00               -46.140  0.000E+00           -46.140  0.000E+00
   2.110  0.1971E+03  0.6482E+03                                        -46.130  0.000E+00               -46.130  0.000E+00           -46.130  0.000E+00
   2.120  0.1896E+03  0.6501E+03                                        -46.120  0.000E+00               -46.120  0.000E+00           -46.120  0.000E+00
   2.130  0.1819E+03  0.6519E+03                                        -46.110  0.000E+00               -46.110  0.000E+00           -46.110  0.000E+00
   2.140  0.1743E+03  0.6536E+03                                        -46.100  0.000E+00               -46.100  0.000E+00           -46.100  0.000E+00
   2.150  0.1666E+03  0.6553E+03                                        -46.090  0.000E+00               -46.090  0.000E+00           -46.090  0.000E+00
   2.160  0.1589E+03  0.6569E+03                                        -46.080  0.000E+00               -46.080  0.000E+00           -46.080  0.000E+00
   2.170  0.1512E+03  0.6584E+03                                        -46.070  0.000E+00               -46.070  0.000E+00           -46.070  0.000E+00
   2.180  0.1436E+03  0.6598E+03                                        -46.060  0.000E+00               -46.060  0.000E+00           -46.060  0.000E+00
   2.190  0.1361E+03  0.6612E+03                                        -46.050  0.000E+00               -46.050  0.000E+00           -46.050  0.000E+00
   2.200  0.1287E+03  0.6625E+03                                        -46.040  0.000E+00               -46.040  0.000E+00           -46.040  0.000E+00
   2.210  0.1215E+03  0.6637E+03                                        -46.030  0.000E+00               -46.030  0.000E+00           -46.030  0.000E+00
   2.220  0.1144E+03  0.6648E+03                                        -46.020  0.000E+00               -46.020  0.000E+00           -46.020  0.000E+00
   2.230  0.1074E+03  0.6659E+03                                        -46.010  0.000E+00               -46.010  0.000E+00           -46.010  0.000E+00
   2.240  0.1007E+03  0.6669E+03                                        -46.000  0.000E+00               -46.000  0.000E+00           -46.000  0.000E+00
   2.250  0.9411E+02  0.6679E+03                                        -45.990  0.000E+00               -45.990  0.000E+00           -45.990  0.000E+00
   2.260  0.8777E+02  0.6687E+03                                        -45.980  0.000E+00               -45.980  0.000E+00           -45.980  0.000E+00
   2.270  0.8167E+02  0.6695E+03                                        -45.970  0.000E+00               -45.970  0.000E+00           -45.970  0.000E+00
   2.280  0.7580E+02  0.6703E+03                                        -45.960  0.000E+00               -45.960  0.000E+00           -45.960  0.000E+00
   2.290  0.7018E+02  0.6710E+03                                        -45.950  0.000E+00               -45.950  0.000E+00           -45.950  0.000E+00
   2.300  0.6482E+02  0.6717E+03                                        -45.940  0.000E+00               -45.940  0.000E+00           -45.940  0.000E+00
   2.310  0.5972E+02  0.6723E+03                                        -45.930  0.000E+00               -45.930  0.000E+00           -45.930  0.000E+00
   2.320  0.5488E+02  0.6728E+03                                        -45.920  0.000E+00               -45.920  0.000E+00           -45.920  0.000E+00
   2.330  0.5030E+02  0.6733E+03                                        -45.910  0.000E+00               -45.910  0.000E+00           -45.910  0.000E+00
   2.340  0.4599E+02  0.6738E+03                                        -45.900  0.000E+00               -45.900  0.000E+00           -45.900  0.000E+00
   2.350  0.4193E+02  0.6742E+03                                        -45.890  0.000E+00               -45.890  0.000E+00           -45.890  0.000E+00
   2.360  0.3814E+02  0.6746E+03                                        -45.880  0.000E+00               -45.880  0.000E+00           -45.880  0.000E+00
   2.370  0.3460E+02  0.6749E+03                                        -45.870  0.000E+00               -45.870  0.000E+00           -45.870  0.000E+00
   2.380  0.3130E+02  0.6752E+03                                        -45.860  0.000E+00               -45.860  0.000E+00           -45.860  0.000E+00
   2.390  0.2824E+02  0.6755E+03                                        -45.850  0.000E+00               -45.850  0.000E+00           -45.850  0.000E+00
   2.400  0.2541E+02  0.6758E+03                                        -45.840  0.000E+00               -45.840  0.000E+00           -45.840  0.000E+00
   2.410  0.2280E+02  0.6760E+03                                        -45.830  0.000E+00               -45.830  0.000E+00           -45.830  0.000E+00
   2.420  0.2041E+02  0.6762E+03                                        -45.820  0.000E+00               -45.820  0.000E+00           -45.820  0.000E+00
   2.430  0.1821E+02  0.6764E+03                                        -45.810  0.000E+00               -45.810  0.000E+00           -45.810  0.000E+00
   2.440  0.1621E+02  0.6765E+03                                        -45.800  0.000E+00               -45.800  0.000E+00           -45.800  0.000E+00
   2.450  0.1439E+02  0.6767E+03                                        -45.790  0.000E+00               -45.790  0.000E+00           -45.790  0.000E+00
   2.460  0.1274E+02  0.6768E+03                                        -45.780  0.000E+00               -45.780  0.000E+00           -45.780  0.000E+00
   2.470  0.1124E+02  0.6769E+03                                        -45.770  0.000E+00               -45.770  0.000E+00           -45.770  0.000E+00
   2.480  0.9892E+01  0.6770E+03                                        -45.760  0.000E+00               -45.760  0.000E+00           -45.760  0.000E+00
   2.490  0.8682E+01  0.6771E+03                                        -45.750  0.000E+00               -45.750  0.000E+00           -45.750  0.000E+00
   2.500  0.7598E+01  0.6772E+03                                        -45.740  0.000E+00               -45.740  0.000E+00           -45.740  0.000E+00
   2.510  0.6630E+01  0.6772E+03                                        -45.730  0.000E+00               -45.730  0.000E+00           -45.730  0.000E+00
   2.520  0.5768E+01  0.6773E+03                                        -45.720  0.000E+00               -45.720  0.000E+00           -45.720  0.000E+00
   2.530  0.5005E+01  0.6774E+03                                        -45.710  0.000E+00               -45.710  0.000E+00           -45.710  0.000E+00
   2.540  0.4329E+01  0.6774E+03                                        -45.700  0.000E+00               -45.700  0.000E+00           -45.700  0.000E+00
   2.550  0.3734E+01  0.6774E+03                                        -45.690  0.000E+00               -45.690  0.000E+00           -45.690  0.000E+00
   2.560  0.3211E+01  0.6775E+03                                        -45.680  0.000E+00               -45.680  0.000E+00           -45.680  0.000E+00
   2.570  0.2754E+01  0.6775E+03                                        -45.670  0.000E+00               -45.670  0.000E+00           -45.670  0.000E+00
   2.580  0.2354E+01  0.6775E+03                                        -45.660  0.000E+00               -45.660  0.000E+00           -45.660  0.000E+00
   2.590  0.2007E+01  0.6775E+03                                        -45.650  0.000E+00               -45.650  0.000E+00           -45.650  0.000E+00
   2.600  0.1706E+01  0.6776E+03                                        -45.640  0.000E+00               -45.640  0.000E+00           -45.640  0.000E+00
   2.610  0.1445E+01  0.6776E+03                                        -45.630  0.000E+00               -45.630  0.000E+00           -45.630  0.000E+00
   2.620  0.1221E+01  0.6776E+03                                        -45.620  0.000E+00               -45.620  0.000E+00           -45.620  0.000E+00
   2.630  0.1029E+01  0.6776E+03                                        -45.610  0.000E+00               -45.610  0.000E+00           -45.610  0.000E+00
   2.640  0.8639E+00  0.6776E+03                                        -45.600  0.000E+00               -45.600  0.000E+00           -45.600  0.000E+00
   2.650  0.7233E+00  0.6776E+03                                        -45.590  0.000E+00               -45.590  0.000E+00           -45.590  0.000E+00
   2.660  0.6037E+00  0.6776E+03                                        -45.580  0.000E+00               -45.580  0.000E+00           -45.580  0.000E+00
   2.670  0.5024E+00  0.6776E+03                                        -45.570  0.000E+00               -45.570  0.000E+00           -45.570  0.000E+00
   2.680  0.4169E+00  0.6776E+03                                        -45.560  0.000E+00               -45.560  0.000E+00           -45.560  0.000E+00
   2.690  0.3448E+00  0.6776E+03                                        -45.550  0.000E+00               -45.550  0.000E+00           -45.550  0.000E+00
   2.700  0.2843E+00  0.6776E+03                                        -45.540  0.000E+00               -45.540  0.000E+00           -45.540  0.000E+00
   2.710  0.2338E+00  0.6776E+03                                        -45.530  0.000E+00               -45.530  0.000E+00           -45.530  0.000E+00
   2.720  0.1916E+00  0.6776E+03                                        -45.520  0.000E+00               -45.520  0.000E+00           -45.520  0.000E+00
   2.730  0.1565E+00  0.6776E+03                                        -45.510  0.000E+00               -45.510  0.000E+00           -45.510  0.000E+00
   2.740  0.1275E+00  0.6776E+03                                        -45.500  0.000E+00               -45.500  0.000E+00           -45.500  0.000E+00
   2.750  0.1036E+00  0.6776E+03                                        -45.490  0.000E+00               -45.490  0.000E+00           -45.490  0.000E+00
   2.760  0.8383E-01  0.6776E+03                                        -45.480  0.000E+00               -45.480  0.000E+00           -45.480  0.000E+00
   2.770  0.6765E-01  0.6776E+03                                        -45.470  0.000E+00               -45.470  0.000E+00           -45.470  0.000E+00
   2.780  0.5443E-01  0.6776E+03                                        -45.460  0.000E+00               -45.460  0.000E+00           -45.460  0.000E+00
   2.790  0.4365E-01  0.6776E+03                                        -45.450  0.000E+00               -45.450  0.000E+00           -45.450  0.000E+00
   2.800  0.3490E-01  0.6776E+03                                        -45.440  0.000E+00               -45.440  0.000E+00           -45.440  0.000E+00
   2.810  0.2782E-01  0.6776E+03                                        -45.430  0.000E+00               -45.430  0.000E+00           -45.430  0.000E+00
   2.820  0.2211E-01  0.6776E+03                                        -45.420  0.000E+00               -45.420  0.000E+00           -45.420  0.000E+00
   2.830  0.1751E-01  0.6776E+03                                        -45.410  0.000E+00               -45.410  0.000E+00           -45.410  0.000E+00
   2.840  0.1383E-01  0.6776E+03                                        -45.400  0.000E+00               -45.400  0.000E+00           -45.400  0.000E+00
   2.850  0.1088E-01  0.6776E+03                                        -45.390  0.000E+00               -45.390  0.000E+00           -45.390  0.000E+00
   2.860  0.8539E-02  0.6776E+03                                        -45.380  0.000E+00               -45.380  0.000E+00           -45.380  0.000E+00
   2.870  0.6679E-02  0.6776E+03                                        -45.370  0.000E+00               -45.370  0.000E+00           -45.370  0.000E+00
   2.880  0.5208E-02  0.6776E+03                                        -45.360  0.000E+00               -45.360  0.000E+00           -45.360  0.000E+00
   2.890  0.4048E-02  0.6776E+03                                        -45.350  0.000E+00               -45.350  0.000E+00           -45.350  0.000E+00
   2.900  0.3137E-02  0.6776E+03                                        -45.340  0.000E+00               -45.340  0.000E+00           -45.340  0.000E+00
   2.910  0.2423E-02  0.6776E+03                                        -45.330  0.000E+00               -45.330  0.000E+00           -45.330  0.000E+00
   2.920  0.1865E-02  0.6776E+03                                        -45.320  0.000E+00               -45.320  0.000E+00           -45.320  0.000E+00
   2.930  0.1432E-02  0.6776E+03                                        -45.310  0.000E+00               -45.310  0.000E+00           -45.310  0.000E+00
   2.940  0.1095E-02  0.6776E+03                                        -45.300  0.000E+00               -45.300  0.000E+00           -45.300  0.000E+00
   2.950  0.8353E-03  0.6776E+03                                        -45.290  0.000E+00               -45.290  0.000E+00           -45.290  0.000E+00
   2.960  0.6350E-03  0.6776E+03                                        -45.280  0.000E+00               -45.280  0.000E+00           -45.280  0.000E+00
   2.970  0.4812E-03  0.6776E+03                                        -45.270  0.000E+00               -45.270  0.000E+00           -45.270  0.000E+00
   2.980  0.3635E-03  0.6776E+03                                        -45.260  0.000E+00               -45.260  0.000E+00           -45.260  0.000E+00
   2.990  0.2737E-03  0.6776E+03                                        -45.250  0.000E+00               -45.250  0.000E+00           -45.250  0.000E+00
   3.000  0.2055E-03  0.6776E+03                                        -45.240  0.000E+00               -45.240  0.000E+00           -45.240  0.000E+00
   3.010  0.1537E-03  0.6776E+03                                        -45.230  0.000E+00               -45.230  0.000E+00           -45.230  0.000E+00
   3.020  0.1147E-03  0.6776E+03                                        -45.220  0.000E+00               -45.220  0.000E+00           -45.220  0.000E+00
   3.030  0.8524E-04  0.6776E+03                                        -45.210  0.000E+00               -45.210  0.000E+00           -45.210  0.000E+00
   3.040  0.6317E-04  0.6776E+03                                        -45.200  0.000E+00               -45.200  0.000E+00           -45.200  0.000E+00
   3.050  0.4666E-04  0.6776E+03                                        -45.190  0.000E+00               -45.190  0.000E+00           -45.190  0.000E+00
   3.060  0.3436E-04  0.6776E+03                                        -45.180  0.000E+00               -45.180  0.000E+00           -45.180  0.000E+00
   3.070  0.2522E-04  0.6776E+03                                        -45.170  0.000E+00               -45.170  0.000E+00           -45.170  0.000E+00
   3.080  0.1845E-04  0.6776E+03                                        -45.160  0.000E+00               -45.160  0.000E+00           -45.160  0.000E+00
   3.090  0.1346E-04  0.6776E+03                                        -45.150  0.000E+00               -45.150  0.000E+00           -45.150  0.000E+00
   3.100  0.9782E-05  0.6776E+03                                        -45.140  0.000E+00               -45.140  0.000E+00           -45.140  0.000E+00
   3.110  0.7088E-05  0.6776E+03                                        -45.130  0.000E+00               -45.130  0.000E+00           -45.130  0.000E+00
   3.120  0.5120E-05  0.6776E+03                                        -45.120  0.000E+00               -45.120  0.000E+00           -45.120  0.000E+00
   3.130  0.3686E-05  0.6776E+03                                        -45.110  0.000E+00               -45.110  0.000E+00           -45.110  0.000E+00
   3.140  0.2645E-05  0.6776E+03                                        -45.100  0.000E+00               -45.100  0.000E+00           -45.100  0.000E+00
   3.150  0.1892E-05  0.6776E+03                                        -45.090  0.000E+00               -45.090  0.000E+00           -45.090  0.000E+00
   3.160  0.1349E-05  0.6776E+03                                        -45.080  0.000E+00               -45.080  0.000E+00           -45.080  0.000E+00
   3.170  0.9589E-06  0.6776E+03                                        -45.070  0.000E+00               -45.070  0.000E+00           -45.070  0.000E+00
   3.180  0.6794E-06  0.6776E+03                                        -45.060  0.000E+00               -45.060  0.000E+00           -45.060  0.000E+00
   3.190  0.4797E-06  0.6776E+03                                        -45.050  0.000E+00               -45.050  0.000E+00           -45.050  0.000E+00
   3.200  0.3377E-06  0.6776E+03                                        -45.040  0.000E+00               -45.040  0.000E+00           -45.040  0.000E+00
   3.210  0.2369E-06  0.6776E+03                                        -45.030  0.000E+00               -45.030  0.000E+00           -45.030  0.000E+00
   3.220  0.1657E-06  0.6776E+03                                        -45.020  0.000E+00               -45.020  0.000E+00           -45.020  0.000E+00
   3.230  0.1155E-06  0.6776E+03                                        -45.010  0.000E+00               -45.010  0.000E+00           -45.010  0.000E+00
   3.240  0.8026E-07  0.6776E+03                                        -45.000  0.000E+00               -45.000  0.000E+00           -45.000  0.000E+00
   3.250  0.5559E-07  0.6776E+03                                        -44.990  0.000E+00               -44.990  0.000E+00           -44.990  0.000E+00
   3.260  0.3837E-07  0.6776E+03                                        -44.980  0.000E+00               -44.980  0.000E+00           -44.980  0.000E+00
   3.270  0.2641E-07  0.6776E+03                                        -44.970  0.000E+00               -44.970  0.000E+00           -44.970  0.000E+00
   3.280  0.1811E-07  0.6776E+03                                        -44.960  0.000E+00               -44.960  0.000E+00           -44.960  0.000E+00
   3.290  0.1238E-07  0.6776E+03                                        -44.950  0.000E+00               -44.950  0.000E+00           -44.950  0.000E+00
   3.300  0.8439E-08  0.6776E+03                                        -44.940  0.000E+00               -44.940  0.000E+00           -44.940  0.000E+00
   3.310  0.5732E-08  0.6776E+03                                        -44.930  0.000E+00               -44.930  0.000E+00           -44.930  0.000E+00
   3.320  0.3881E-08  0.6776E+03                                        -44.920  0.000E+00               -44.920  0.000E+00           -44.920  0.000E+00
   3.330  0.2619E-08  0.6776E+03                                        -44.910  0.000E+00               -44.910  0.000E+00           -44.910  0.000E+00
   3.340  0.1762E-08  0.6776E+03                                        -44.900  0.000E+00               -44.900  0.000E+00           -44.900  0.000E+00
   3.350  0.1181E-08  0.6776E+03                                        -44.890  0.000E+00               -44.890  0.000E+00           -44.890  0.000E+00
   3.360  0.7895E-09  0.6776E+03                                        -44.880  0.000E+00               -44.880  0.000E+00           -44.880  0.000E+00
   3.370  0.5259E-09  0.6776E+03                                        -44.870  0.000E+00               -44.870  0.000E+00           -44.870  0.000E+00
   3.380  0.3492E-09  0.6776E+03                                        -44.860  0.000E+00               -44.860  0.000E+00           -44.860  0.000E+00
   3.390  0.2311E-09  0.6776E+03                                        -44.850  0.000E+00               -44.850  0.000E+00           -44.850  0.000E+00
   3.400  0.1525E-09  0.6776E+03                                        -44.840  0.000E+00               -44.840  0.000E+00           -44.840  0.000E+00
   3.410  0.1002E-09  0.6776E+03                                        -44.830  0.000E+00               -44.830  0.000E+00           -44.830  0.000E+00
   3.420  0.6570E-10  0.6776E+03                                        -44.820  0.000E+00               -44.820  0.000E+00           -44.820  0.000E+00
   3.430  0.4292E-10  0.6776E+03                                        -44.810  0.000E+00               -44.810  0.000E+00           -44.810  0.000E+00
   3.440  0.2795E-10  0.6776E+03                                        -44.800  0.000E+00               -44.800  0.000E+00           -44.800  0.000E+00
   3.450  0.1814E-10  0.6776E+03                                        -44.790  0.000E+00               -44.790  0.000E+00           -44.790  0.000E+00
   3.460  0.1173E-10  0.6776E+03                                        -44.780  0.000E+00               -44.780  0.000E+00           -44.780  0.000E+00
   3.470  0.7566E-11  0.6776E+03                                        -44.770  0.000E+00               -44.770  0.000E+00           -44.770  0.000E+00
   3.480  0.4863E-11  0.6776E+03                                        -44.760  0.000E+00               -44.760  0.000E+00           -44.760  0.000E+00
   3.490  0.3115E-11  0.6776E+03                                        -44.750  0.000E+00               -44.750  0.000E+00           -44.750  0.000E+00
   3.500  0.1989E-11  0.6776E+03                                        -44.740  0.000E+00               -44.740  0.000E+00           -44.740  0.000E+00
   3.510  0.1266E-11  0.6776E+03                                        -44.730  0.000E+00               -44.730  0.000E+00           -44.730  0.000E+00
   3.520  0.8031E-12  0.6776E+03                                        -44.720  0.000E+00               -44.720  0.000E+00           -44.720  0.000E+00
   3.530  0.5078E-12  0.6776E+03                                        -44.710  0.000E+00               -44.710  0.000E+00           -44.710  0.000E+00
   3.540  0.3201E-12  0.6776E+03                                        -44.700  0.000E+00               -44.700  0.000E+00           -44.700  0.000E+00
   3.550  0.2011E-12  0.6776E+03                                        -44.690  0.000E+00               -44.690  0.000E+00           -44.690  0.000E+00
   3.560  0.1259E-12  0.6776E+03                                        -44.680  0.000E+00               -44.680  0.000E+00           -44.680  0.000E+00
   3.570  0.7857E-13  0.6776E+03                                        -44.670  0.000E+00               -44.670  0.000E+00           -44.670  0.000E+00
   3.580  0.4888E-13  0.6776E+03                                        -44.660  0.000E+00               -44.660  0.000E+00           -44.660  0.000E+00
   3.590  0.3030E-13  0.6776E+03                                        -44.650  0.000E+00               -44.650  0.000E+00           -44.650  0.000E+00
   3.600  0.1873E-13  0.6776E+03                                        -44.640  0.000E+00               -44.640  0.000E+00           -44.640  0.000E+00
   3.610  0.1154E-13  0.6776E+03                                        -44.630  0.000E+00               -44.630  0.000E+00           -44.630  0.000E+00
   3.620  0.7083E-14  0.6776E+03                                        -44.620  0.000E+00               -44.620  0.000E+00           -44.620  0.000E+00
   3.630  0.4335E-14  0.6776E+03                                        -44.610  0.000E+00               -44.610  0.000E+00           -44.610  0.000E+00
   3.640  0.2644E-14  0.6776E+03                                        -44.600  0.000E+00               -44.600  0.000E+00           -44.600  0.000E+00
   3.650  0.1608E-14  0.6776E+03                                        -44.590  0.000E+00               -44.590  0.000E+00           -44.590  0.000E+00
   3.660  0.9742E-15  0.6776E+03                                        -44.580  0.000E+00               -44.580  0.000E+00           -44.580  0.000E+00
   3.670  0.5884E-15  0.6776E+03                                        -44.570  0.000E+00               -44.570  0.000E+00           -44.570  0.000E+00
   3.680  0.3543E-15  0.6776E+03                                        -44.560  0.000E+00               -44.560  0.000E+00           -44.560  0.000E+00
   3.690  0.2126E-15  0.6776E+03                                        -44.550  0.000E+00               -44.550  0.000E+00           -44.550  0.000E+00
   3.700  0.1272E-15  0.6776E+03                                        -44.540  0.000E+00               -44.540  0.000E+00           -44.540  0.000E+00
   3.710  0.7580E-16  0.6776E+03                                        -44.530  0.000E+00               -44.530  0.000E+00           -44.530  0.000E+00
   3.720  0.4504E-16  0.6776E+03                                        -44.520  0.000E+00               -44.520  0.000E+00           -44.520  0.000E+00
   3.730  0.2668E-16  0.6776E+03                                        -44.510  0.000E+00               -44.510  0.000E+00           -44.510  0.000E+00
   3.740  0.1575E-16  0.6776E+03                                        -44.500  0.000E+00               -44.500  0.000E+00           -44.500  0.000E+00
   3.750  0.9266E-17  0.6776E+03                                        -44.490  0.000E+00               -44.490  0.000E+00           -44.490  0.000E+00
   3.760  0.5434E-17  0.6776E+03                                        -44.480  0.000E+00               -44.480  0.000E+00           -44.480  0.000E+00
   3.770  0.3176E-17  0.6776E+03                                        -44.470  0.000E+00               -44.470  0.000E+00           -44.470  0.000E+00
   3.780  0.1851E-17  0.6776E+03                                        -44.460  0.000E+00               -44.460  0.000E+00           -44.460  0.000E+00
   3.790  0.1075E-17  0.6776E+03                                        -44.450  0.000E+00               -44.450  0.000E+00           -44.450  0.000E+00
   3.800  0.6221E-18  0.6776E+03                                        -44.440  0.000E+00               -44.440  0.000E+00           -44.440  0.000E+00
   3.810  0.3589E-18  0.6776E+03                                        -44.430  0.000E+00               -44.430  0.000E+00           -44.430  0.000E+00
   3.820  0.2064E-18  0.6776E+03                                        -44.420  0.000E+00               -44.420  0.000E+00           -44.420  0.000E+00
   3.830  0.1183E-18  0.6776E+03                                        -44.410  0.000E+00               -44.410  0.000E+00           -44.410  0.000E+00
   3.840  0.6757E-19  0.6776E+03                                        -44.400  0.000E+00               -44.400  0.000E+00           -44.400  0.000E+00
   3.850  0.3848E-19  0.6776E+03                                        -44.390  0.000E+00               -44.390  0.000E+00           -44.390  0.000E+00
   3.860  0.2184E-19  0.6776E+03                                        -44.380  0.000E+00               -44.380  0.000E+00           -44.380  0.000E+00
   3.870  0.1235E-19  0.6776E+03                                        -44.370  0.000E+00               -44.370  0.000E+00           -44.370  0.000E+00
   3.880  0.6965E-20  0.6776E+03                                        -44.360  0.000E+00               -44.360  0.000E+00           -44.360  0.000E+00
   3.890  0.3914E-20  0.6776E+03                                        -44.350  0.000E+00               -44.350  0.000E+00           -44.350  0.000E+00
   3.900  0.2192E-20  0.6776E+03                                        -44.340  0.000E+00               -44.340  0.000E+00           -44.340  0.000E+00
   3.910  0.1224E-20  0.6776E+03                                        -44.330  0.000E+00               -44.330  0.000E+00           -44.330  0.000E+00
   3.920  0.6811E-21  0.6776E+03                                        -44.320  0.000E+00               -44.320  0.000E+00           -44.320  0.000E+00
   3.930  0.3777E-21  0.6776E+03                                        -44.310  0.000E+00               -44.310  0.000E+00           -44.310  0.000E+00
   3.940  0.2088E-21  0.6776E+03                                        -44.300  0.000E+00               -44.300  0.000E+00           -44.300  0.000E+00
   3.950  0.1151E-21  0.6776E+03                                        -44.290  0.000E+00               -44.290  0.000E+00           -44.290  0.000E+00
   3.960  0.6319E-22  0.6776E+03                                        -44.280  0.000E+00               -44.280  0.000E+00           -44.280  0.000E+00
   3.970  0.3459E-22  0.6776E+03                                        -44.270  0.000E+00               -44.270  0.000E+00           -44.270  0.000E+00
   3.980  0.1887E-22  0.6776E+03                                        -44.260  0.000E+00               -44.260  0.000E+00           -44.260  0.000E+00
   3.990  0.1026E-22  0.6776E+03                                        -44.250  0.000E+00               -44.250  0.000E+00           -44.250  0.000E+00
   4.000  0.5562E-23  0.6776E+03                                        -44.240  0.000E+00               -44.240  0.000E+00           -44.240  0.000E+00
   4.010  0.3005E-23  0.6776E+03                                        -44.230  0.000E+00               -44.230  0.000E+00           -44.230  0.000E+00
   4.020  0.1618E-23  0.6776E+03                                        -44.220  0.000E+00               -44.220  0.000E+00           -44.220  0.000E+00
   4.030  0.8683E-24  0.6776E+03                                        -44.210  0.000E+00               -44.210  0.000E+00           -44.210  0.000E+00
   4.040  0.4645E-24  0.6776E+03                                        -44.200  0.000E+00               -44.200  0.000E+00           -44.200  0.000E+00
   4.050  0.2477E-24  0.6776E+03                                        -44.190  0.000E+00               -44.190  0.000E+00           -44.190  0.000E+00
   4.060  0.1316E-24  0.6776E+03                                        -44.180  0.000E+00               -44.180  0.000E+00           -44.180  0.000E+00
   4.070  0.6971E-25  0.6776E+03                                        -44.170  0.000E+00               -44.170  0.000E+00           -44.170  0.000E+00
   4.080  0.3680E-25  0.6776E+03                                        -44.160  0.000E+00               -44.160  0.000E+00           -44.160  0.000E+00
   4.090  0.1936E-25  0.6776E+03                                        -44.150  0.000E+00               -44.150  0.000E+00           -44.150  0.000E+00
   4.100  0.1016E-25  0.6776E+03                                        -44.140  0.000E+00               -44.140  0.000E+00           -44.140  0.000E+00
   4.110  0.5309E-26  0.6776E+03                                        -44.130  0.000E+00               -44.130  0.000E+00           -44.130  0.000E+00
   4.120  0.2766E-26  0.6776E+03                                        -44.120  0.000E+00               -44.120  0.000E+00           -44.120  0.000E+00
   4.130  0.1436E-26  0.6776E+03                                        -44.110  0.000E+00               -44.110  0.000E+00           -44.110  0.000E+00
   4.140  0.7435E-27  0.6776E+03                                        -44.100  0.000E+00               -44.100  0.000E+00           -44.100  0.000E+00
   4.150  0.3836E-27  0.6776E+03                                        -44.090  0.000E+00               -44.090  0.000E+00           -44.090  0.000E+00
   4.160  0.1972E-27  0.6776E+03                                        -44.080  0.000E+00               -44.080  0.000E+00           -44.080  0.000E+00
   4.170  0.1011E-27  0.6776E+03                                        -44.070  0.000E+00               -44.070  0.000E+00           -44.070  0.000E+00
   4.180  0.5163E-28  0.6776E+03                                        -44.060  0.000E+00               -44.060  0.000E+00           -44.060  0.000E+00
   4.190  0.2629E-28  0.6776E+03                                        -44.050  0.000E+00               -44.050  0.000E+00           -44.050  0.000E+00
   4.200  0.1334E-28  0.6776E+03                                        -44.040  0.000E+00               -44.040  0.000E+00           -44.040  0.000E+00
   4.210  0.6747E-29  0.6776E+03                                        -44.030  0.000E+00               -44.030  0.000E+00           -44.030  0.000E+00
   4.220  0.3402E-29  0.6776E+03                                        -44.020  0.000E+00               -44.020  0.000E+00           -44.020  0.000E+00
   4.230  0.1709E-29  0.6776E+03                                        -44.010  0.000E+00               -44.010  0.000E+00           -44.010  0.000E+00
   4.240  0.8560E-30  0.6776E+03                                        -44.000  0.000E+00               -44.000  0.000E+00           -44.000  0.000E+00
   4.250  0.4273E-30  0.6776E+03                                        -43.990  0.000E+00               -43.990  0.000E+00           -43.990  0.000E+00
   4.260  0.2126E-30  0.6776E+03                                        -43.980  0.000E+00               -43.980  0.000E+00           -43.980  0.000E+00
   4.270  0.1054E-30  0.6776E+03                                        -43.970  0.000E+00               -43.970  0.000E+00           -43.970  0.000E+00
   4.280  0.5210E-31  0.6776E+03                                        -43.960  0.000E+00               -43.960  0.000E+00           -43.960  0.000E+00
   4.290  0.2567E-31  0.6776E+03                                        -43.950  0.000E+00               -43.950  0.000E+00           -43.950  0.000E+00
   4.300  0.1260E-31  0.6776E+03                                        -43.940  0.000E+00               -43.940  0.000E+00           -43.940  0.000E+00
   4.310  0.6167E-32  0.6776E+03                                        -43.930  0.000E+00               -43.930  0.000E+00           -43.930  0.000E+00
   4.320  0.3008E-32  0.6776E+03                                        -43.920  0.000E+00               -43.920  0.000E+00           -43.920  0.000E+00
   4.330  0.1463E-32  0.6776E+03                                        -43.910  0.000E+00               -43.910  0.000E+00           -43.910  0.000E+00
   4.340  0.7087E-33  0.6776E+03                                        -43.900  0.000E+00               -43.900  0.000E+00           -43.900  0.000E+00
   4.350  0.3423E-33  0.6776E+03                                        -43.890  0.000E+00               -43.890  0.000E+00           -43.890  0.000E+00
   4.360  0.1648E-33  0.6776E+03                                        -43.880  0.000E+00               -43.880  0.000E+00           -43.880  0.000E+00
   4.370  0.7905E-34  0.6776E+03                                        -43.870  0.000E+00               -43.870  0.000E+00           -43.870  0.000E+00
   4.380  0.3780E-34  0.6776E+03                                        -43.860  0.000E+00               -43.860  0.000E+00           -43.860  0.000E+00
   4.390  0.1802E-34  0.6776E+03                                        -43.850  0.000E+00               -43.850  0.000E+00           -43.850  0.000E+00
   4.400  0.8559E-35  0.6776E+03                                        -43.840  0.000E+00               -43.840  0.000E+00           -43.840  0.000E+00
   4.410  0.4053E-35  0.6776E+03                                        -43.830  0.000E+00               -43.830  0.000E+00           -43.830  0.000E+00
   4.420  0.1913E-35  0.6776E+03                                        -43.820  0.000E+00               -43.820  0.000E+00           -43.820  0.000E+00
   4.430  0.8997E-36  0.6776E+03                                        -43.810  0.000E+00               -43.810  0.000E+00           -43.810  0.000E+00
   4.440  0.4218E-36  0.6776E+03                                        -43.800  0.000E+00               -43.800  0.000E+00           -43.800  0.000E+00
   4.450  0.1971E-36  0.6776E+03                                        -43.790  0.000E+00               -43.790  0.000E+00           -43.790  0.000E+00
   4.460  0.9179E-37  0.6776E+03                                        -43.780  0.000E+00               -43.780  0.000E+00           -43.780  0.000E+00
   4.470  0.4261E-37  0.6776E+03                                        -43.770  0.000E+00               -43.770  0.000E+00           -43.770  0.000E+00
   4.480  0.1972E-37  0.6776E+03                                        -43.760  0.000E+00               -43.760  0.000E+00           -43.760  0.000E+00
   4.490  0.9092E-38  0.6776E+03                                        -43.750  0.000E+00               -43.750  0.000E+00           -43.750  0.000E+00
   4.500  0.4179E-38  0.6776E+03                                        -43.740  0.000E+00               -43.740  0.000E+00           -43.740  0.000E+00
   4.510  0.1914E-38  0.6776E+03                                        -43.730  0.000E+00               -43.730  0.000E+00           -43.730  0.000E+00
   4.520  0.8741E-39  0.6776E+03                                        -43.720  0.000E+00               -43.720  0.000E+00           -43.720  0.000E+00
   4.530  0.3978E-39  0.6776E+03                                        -43.710  0.000E+00               -43.710  0.000E+00           -43.710  0.000E+00
   4.540  0.1804E-39  0.6776E+03                                        -43.700  0.000E+00               -43.700  0.000E+00           -43.700  0.000E+00
   4.550  0.8157E-40  0.6776E+03                                        -43.690  0.000E+00               -43.690  0.000E+00           -43.690  0.000E+00
   4.560  0.3676E-40  0.6776E+03                                        -43.680  0.000E+00               -43.680  0.000E+00           -43.680  0.000E+00
   4.570  0.1651E-40  0.6776E+03                                        -43.670  0.000E+00               -43.670  0.000E+00           -43.670  0.000E+00
   4.580  0.7389E-41  0.6776E+03                                        -43.660  0.000E+00               -43.660  0.000E+00           -43.660  0.000E+00
   4.590  0.3297E-41  0.6776E+03                                        -43.650  0.000E+00               -43.650  0.000E+00           -43.650  0.000E+00
   4.600  0.1466E-41  0.6776E+03                                        -43.640  0.000E+00               -43.640  0.000E+00           -43.640  0.000E+00
   4.610  0.6497E-42  0.6776E+03                                        -43.630  0.000E+00               -43.630  0.000E+00           -43.630  0.000E+00
   4.620  0.2870E-42  0.6776E+03                                        -43.620  0.000E+00               -43.620  0.000E+00           -43.620  0.000E+00
   4.630  0.1264E-42  0.6776E+03                                        -43.610  0.000E+00               -43.610  0.000E+00           -43.610  0.000E+00
   4.640  0.5546E-43  0.6776E+03                                        -43.600  0.000E+00               -43.600  0.000E+00           -43.600  0.000E+00
   4.650  0.2426E-43  0.6776E+03                                        -43.590  0.000E+00               -43.590  0.000E+00           -43.590  0.000E+00
   4.660  0.1057E-43  0.6776E+03                                        -43.580  0.000E+00               -43.580  0.000E+00           -43.580  0.000E+00
   4.670  0.4595E-44  0.6776E+03                                        -43.570  0.000E+00               -43.570  0.000E+00           -43.570  0.000E+00
   4.680  0.1990E-44  0.6776E+03                                        -43.560  0.000E+00               -43.560  0.000E+00           -43.560  0.000E+00
   4.690  0.8589E-45  0.6776E+03                                        -43.550  0.000E+00               -43.550  0.000E+00           -43.550  0.000E+00
   4.700  0.3695E-45  0.6776E+03                                        -43.540  0.000E+00               -43.540  0.000E+00           -43.540  0.000E+00
   4.710  0.1584E-45  0.6776E+03                                        -43.530  0.000E+00               -43.530  0.000E+00           -43.530  0.000E+00
   4.720  0.6771E-46  0.6776E+03                                        -43.520  0.000E+00               -43.520  0.000E+00           -43.520  0.000E+00
   4.730  0.2884E-46  0.6776E+03                                        -43.510  0.000E+00               -43.510  0.000E+00           -43.510  0.000E+00
   4.740  0.1225E-46  0.6776E+03                                        -43.500  0.000E+00               -43.500  0.000E+00           -43.500  0.000E+00
   4.750  0.5182E-47  0.6776E+03                                        -43.490  0.000E+00               -43.490  0.000E+00           -43.490  0.000E+00
   4.760  0.2186E-47  0.6776E+03                                        -43.480  0.000E+00               -43.480  0.000E+00           -43.480  0.000E+00
   4.770  0.9187E-48  0.6776E+03                                        -43.470  0.000E+00               -43.470  0.000E+00           -43.470  0.000E+00
   4.780  0.3849E-48  0.6776E+03                                        -43.460  0.000E+00               -43.460  0.000E+00           -43.460  0.000E+00
   4.790  0.1607E-48  0.6776E+03                                        -43.450  0.000E+00               -43.450  0.000E+00           -43.450  0.000E+00
   4.800  0.6690E-49  0.6776E+03                                        -43.440  0.000E+00               -43.440  0.000E+00           -43.440  0.000E+00
   4.810  0.2775E-49  0.6776E+03                                        -43.430  0.000E+00               -43.430  0.000E+00           -43.430  0.000E+00
   4.820  0.1147E-49  0.6776E+03                                        -43.420  0.000E+00               -43.420  0.000E+00           -43.420  0.000E+00
   4.830  0.4729E-50  0.6776E+03                                        -43.410  0.000E+00               -43.410  0.000E+00           -43.410  0.000E+00
   4.840  0.1942E-50  0.6776E+03                                        -43.400  0.000E+00               -43.400  0.000E+00           -43.400  0.000E+00
   4.850  0.7951E-51  0.6776E+03                                        -43.390  0.000E+00               -43.390  0.000E+00           -43.390  0.000E+00
   4.860  0.3244E-51  0.6776E+03                                        -43.380  0.000E+00               -43.380  0.000E+00           -43.380  0.000E+00
   4.870  0.1319E-51  0.6776E+03                                        -43.370  0.000E+00               -43.370  0.000E+00           -43.370  0.000E+00
   4.880  0.5348E-52  0.6776E+03                                        -43.360  0.000E+00               -43.360  0.000E+00           -43.360  0.000E+00
   4.890  0.2160E-52  0.6776E+03                                        -43.350  0.000E+00               -43.350  0.000E+00           -43.350  0.000E+00
   4.900  0.8699E-53  0.6776E+03                                        -43.340  0.000E+00               -43.340  0.000E+00           -43.340  0.000E+00
   4.910  0.3491E-53  0.6776E+03                                        -43.330  0.000E+00               -43.330  0.000E+00           -43.330  0.000E+00
   4.920  0.1397E-53  0.6776E+03                                        -43.320  0.000E+00               -43.320  0.000E+00           -43.320  0.000E+00
   4.930  0.5568E-54  0.6776E+03                                        -43.310  0.000E+00               -43.310  0.000E+00           -43.310  0.000E+00
   4.940  0.2212E-54  0.6776E+03                                        -43.300  0.000E+00               -43.300  0.000E+00           -43.300  0.000E+00
   4.950  0.8762E-55  0.6776E+03                                        -43.290  0.000E+00               -43.290  0.000E+00           -43.290  0.000E+00
   4.960  0.3458E-55  0.6776E+03                                        -43.280  0.000E+00               -43.280  0.000E+00           -43.280  0.000E+00
   4.970  0.1361E-55  0.6776E+03                                        -43.270  0.000E+00               -43.270  0.000E+00           -43.270  0.000E+00
   4.980  0.5336E-56  0.6776E+03                                        -43.260  0.000E+00               -43.260  0.000E+00           -43.260  0.000E+00
   4.990  0.2085E-56  0.6776E+03                                        -43.250  0.000E+00               -43.250  0.000E+00           -43.250  0.000E+00
   5.000  0.8123E-57  0.6776E+03                                        -43.240  0.000E+00               -43.240  0.000E+00           -43.240  0.000E+00
                                                                        -43.230  0.000E+00               -43.230  0.000E+00           -43.230  0.000E+00
                                                                        -43.220  0.000E+00               -43.220  0.000E+00           -43.220  0.000E+00
                                                                        -43.210  0.000E+00               -43.210  0.000E+00           -43.210  0.000E+00
                                                                        -43.200  0.000E+00               -43.200  0.000E+00           -43.200  0.000E+00
                                                                        -43.190  0.000E+00               -43.190  0.000E+00           -43.190  0.000E+00
                                                                        -43.180  0.000E+00               -43.180  0.000E+00           -43.180  0.000E+00
                                                                        -43.170  0.000E+00               -43.170  0.000E+00           -43.170  0.000E+00
                                                                        -43.160  0.000E+00               -43.160  0.000E+00           -43.160  0.000E+00
                                                                        -43.150  0.000E+00               -43.150  0.000E+00           -43.150  0.000E+00
                                                                        -43.140  0.000E+00               -43.140  0.000E+00           -43.140  0.000E+00
                                                                        -43.130  0.000E+00               -43.130  0.000E+00           -43.130  0.000E+00
                                                                        -43.120  0.000E+00               -43.120  0.000E+00           -43.120  0.000E+00
                                                                        -43.110  0.000E+00               -43.110  0.000E+00           -43.110  0.000E+00
                                                                        -43.100  0.000E+00               -43.100  0.000E+00           -43.100  0.000E+00
                                                                        -43.090  0.000E+00               -43.090  0.000E+00           -43.090  0.000E+00
                                                                        -43.080  0.000E+00               -43.080  0.000E+00           -43.080  0.000E+00
                                                                        -43.070  0.000E+00               -43.070  0.000E+00           -43.070  0.000E+00
                                                                        -43.060  0.000E+00               -43.060  0.000E+00           -43.060  0.000E+00
                                                                        -43.050  0.000E+00               -43.050  0.000E+00           -43.050  0.000E+00
                                                                        -43.040  0.000E+00               -43.040  0.000E+00           -43.040  0.000E+00
                                                                        -43.030  0.000E+00               -43.030  0.000E+00           -43.030  0.000E+00
                                                                        -43.020  0.000E+00               -43.020  0.000E+00           -43.020  0.000E+00
                                                                        -43.010  0.000E+00               -43.010  0.000E+00           -43.010  0.000E+00
                                                                        -43.000  0.000E+00               -43.000  0.000E+00           -43.000  0.000E+00
                                                                        -42.990  0.000E+00               -42.990  0.000E+00           -42.990  0.000E+00
                                                                        -42.980  0.000E+00               -42.980  0.000E+00           -42.980  0.000E+00
                                                                        -42.970  0.000E+00               -42.970  0.000E+00           -42.970  0.000E+00
                                                                        -42.960  0.000E+00               -42.960  0.000E+00           -42.960  0.000E+00
                                                                        -42.950  0.000E+00               -42.950  0.000E+00           -42.950  0.000E+00
                                                                        -42.940  0.000E+00               -42.940  0.000E+00           -42.940  0.000E+00
                                                                        -42.930  0.000E+00               -42.930  0.000E+00           -42.930  0.000E+00
                                                                        -42.920  0.000E+00               -42.920  0.000E+00           -42.920  0.000E+00
                                                                        -42.910  0.000E+00               -42.910  0.000E+00           -42.910  0.000E+00
                                                                        -42.900  0.000E+00               -42.900  0.000E+00           -42.900  0.000E+00
                                                                        -42.890  0.000E+00               -42.890  0.000E+00           -42.890  0.000E+00
                                                                        -42.880  0.000E+00               -42.880  0.000E+00           -42.880  0.000E+00
                                                                        -42.870  0.000E+00               -42.870  0.000E+00           -42.870  0.000E+00
                                                                        -42.860  0.000E+00               -42.860  0.000E+00           -42.860  0.000E+00
                                                                        -42.850  0.000E+00               -42.850  0.000E+00           -42.850  0.000E+00
                                                                        -42.840  0.000E+00               -42.840  0.000E+00           -42.840  0.000E+00
                                                                        -42.830  0.000E+00               -42.830  0.000E+00           -42.830  0.000E+00
                                                                        -42.820  0.000E+00               -42.820  0.000E+00           -42.820  0.000E+00
                                                                        -42.810  0.000E+00               -42.810  0.000E+00           -42.810  0.000E+00
                                                                        -42.800  0.000E+00               -42.800  0.000E+00           -42.800  0.000E+00
                                                                        -42.790  0.000E+00               -42.790  0.000E+00           -42.790  0.000E+00
                                                                        -42.780  0.000E+00               -42.780  0.000E+00           -42.780  0.000E+00
                                                                        -42.770  0.000E+00               -42.770  0.000E+00           -42.770  0.000E+00
                                                                        -42.760  0.000E+00               -42.760  0.000E+00           -42.760  0.000E+00
                                                                        -42.750  0.000E+00               -42.750  0.000E+00           -42.750  0.000E+00
                                                                        -42.740  0.000E+00               -42.740  0.000E+00           -42.740  0.000E+00
                                                                        -42.730  0.000E+00               -42.730  0.000E+00           -42.730  0.000E+00
                                                                        -42.720  0.000E+00               -42.720  0.000E+00           -42.720  0.000E+00
                                                                        -42.710  0.000E+00               -42.710  0.000E+00           -42.710  0.000E+00
                                                                        -42.700  0.000E+00               -42.700  0.000E+00           -42.700  0.000E+00
                                                                        -42.690  0.000E+00               -42.690  0.000E+00           -42.690  0.000E+00
                                                                        -42.680  0.000E+00               -42.680  0.000E+00           -42.680  0.000E+00
                                                                        -42.670  0.000E+00               -42.670  0.000E+00           -42.670  0.000E+00
                                                                        -42.660  0.000E+00               -42.660  0.000E+00           -42.660  0.000E+00
                                                                        -42.650  0.000E+00               -42.650  0.000E+00           -42.650  0.000E+00
                                                                        -42.640  0.000E+00               -42.640  0.000E+00           -42.640  0.000E+00
                                                                        -42.630  0.000E+00               -42.630  0.000E+00           -42.630  0.000E+00
                                                                        -42.620  0.000E+00               -42.620  0.000E+00           -42.620  0.000E+00
                                                                        -42.610  0.000E+00               -42.610  0.000E+00           -42.610  0.000E+00
                                                                        -42.600  0.000E+00               -42.600  0.000E+00           -42.600  0.000E+00
                                                                        -42.590  0.000E+00               -42.590  0.000E+00           -42.590  0.000E+00
                                                                        -42.580  0.000E+00               -42.580  0.000E+00           -42.580  0.000E+00
                                                                        -42.570  0.000E+00               -42.570  0.000E+00           -42.570  0.000E+00
                                                                        -42.560  0.000E+00               -42.560  0.000E+00           -42.560  0.000E+00
                                                                        -42.550  0.000E+00               -42.550  0.000E+00           -42.550  0.000E+00
                                                                        -42.540  0.000E+00               -42.540  0.000E+00           -42.540  0.000E+00
                                                                        -42.530  0.000E+00               -42.530  0.000E+00           -42.530  0.000E+00
                                                                        -42.520  0.000E+00               -42.520  0.000E+00           -42.520  0.000E+00
                                                                        -42.510  0.000E+00               -42.510  0.000E+00           -42.510  0.000E+00
                                                                        -42.500  0.000E+00               -42.500  0.000E+00           -42.500  0.000E+00
                                                                        -42.490  0.000E+00               -42.490  0.000E+00           -42.490  0.000E+00
                                                                        -42.480  0.000E+00               -42.480  0.000E+00           -42.480  0.000E+00
                                                                        -42.470  0.000E+00               -42.470  0.000E+00           -42.470  0.000E+00
                                                                        -42.460  0.000E+00               -42.460  0.000E+00           -42.460  0.000E+00
                                                                        -42.450  0.000E+00               -42.450  0.000E+00           -42.450  0.000E+00
                                                                        -42.440  0.000E+00               -42.440  0.000E+00           -42.440  0.000E+00
                                                                        -42.430  0.000E+00               -42.430  0.000E+00           -42.430  0.000E+00
                                                                        -42.420  0.000E+00               -42.420  0.000E+00           -42.420  0.000E+00
                                                                        -42.410  0.000E+00               -42.410  0.000E+00           -42.410  0.000E+00
                                                                        -42.400  0.000E+00               -42.400  0.000E+00           -42.400  0.000E+00
                                                                        -42.390  0.000E+00               -42.390  0.000E+00           -42.390  0.000E+00
                                                                        -42.380  0.000E+00               -42.380  0.000E+00           -42.380  0.000E+00
                                                                        -42.370  0.000E+00               -42.370  0.000E+00           -42.370  0.000E+00
                                                                        -42.360  0.000E+00               -42.360  0.000E+00           -42.360  0.000E+00
                                                                        -42.350  0.000E+00               -42.350  0.000E+00           -42.350  0.000E+00
                                                                        -42.340  0.000E+00               -42.340  0.000E+00           -42.340  0.000E+00
                                                                        -42.330  0.000E+00               -42.330  0.000E+00           -42.330  0.000E+00
                                                                        -42.320  0.000E+00               -42.320  0.000E+00           -42.320  0.000E+00
                                                                        -42.310  0.000E+00               -42.310  0.000E+00           -42.310  0.000E+00
                                                                        -42.300  0.000E+00               -42.300  0.000E+00           -42.300  0.000E+00
                                                                        -42.290  0.000E+00               -42.290  0.000E+00           -42.290  0.000E+00
                                                                        -42.280  0.000E+00               -42.280  0.000E+00           -42.280  0.000E+00
                                                                        -42.270  0.000E+00               -42.270  0.000E+00           -42.270  0.000E+00
                                                                        -42.260  0.000E+00               -42.260  0.000E+00           -42.260  0.000E+00
                                                                        -42.250  0.000E+00               -42.250  0.000E+00           -42.250  0.000E+00
                                                                        -42.240  0.000E+00               -42.240  0.000E+00           -42.240  0.000E+00
                                                                        -42.230  0.000E+00               -42.230  0.000E+00           -42.230  0.000E+00
                                                                        -42.220  0.000E+00               -42.220  0.000E+00           -42.220  0.000E+00
                                                                        -42.210  0.000E+00               -42.210  0.000E+00           -42.210  0.000E+00
                                                                        -42.200  0.000E+00               -42.200  0.000E+00           -42.200  0.000E+00
                                                                        -42.190  0.000E+00               -42.190  0.000E+00           -42.190  0.000E+00
                                                                        -42.180  0.000E+00               -42.180  0.000E+00           -42.180  0.000E+00
                                                                        -42.170  0.000E+00               -42.170  0.000E+00           -42.170  0.000E+00
                                                                        -42.160  0.000E+00               -42.160  0.000E+00           -42.160  0.000E+00
                                                                        -42.150  0.000E+00               -42.150  0.000E+00           -42.150  0.000E+00
                                                                        -42.140  0.000E+00               -42.140  0.000E+00           -42.140  0.000E+00
                                                                        -42.130  0.000E+00               -42.130  0.000E+00           -42.130  0.000E+00
                                                                        -42.120  0.000E+00               -42.120  0.000E+00           -42.120  0.000E+00
                                                                        -42.110  0.000E+00               -42.110  0.000E+00           -42.110  0.000E+00
                                                                        -42.100  0.000E+00               -42.100  0.000E+00           -42.100  0.000E+00
                                                                        -42.090  0.000E+00               -42.090  0.000E+00           -42.090  0.000E+00
                                                                        -42.080  0.000E+00               -42.080  0.000E+00           -42.080  0.000E+00
                                                                        -42.070  0.000E+00               -42.070  0.000E+00           -42.070  0.000E+00
                                                                        -42.060  0.000E+00               -42.060  0.000E+00           -42.060  0.000E+00
                                                                        -42.050  0.000E+00               -42.050  0.000E+00           -42.050  0.000E+00
                                                                        -42.040  0.000E+00               -42.040  0.000E+00           -42.040  0.000E+00
                                                                        -42.030  0.000E+00               -42.030  0.000E+00           -42.030  0.000E+00
                                                                        -42.020  0.000E+00               -42.020  0.000E+00           -42.020  0.000E+00
                                                                        -42.010  0.000E+00               -42.010  0.000E+00           -42.010  0.000E+00
                                                                        -42.000  0.000E+00               -42.000  0.000E+00           -42.000  0.000E+00
                                                                        -41.990  0.000E+00               -41.990  0.000E+00           -41.990  0.000E+00
                                                                        -41.980  0.000E+00               -41.980  0.000E+00           -41.980  0.000E+00
                                                                        -41.970  0.000E+00               -41.970  0.000E+00           -41.970  0.000E+00
                                                                        -41.960  0.000E+00               -41.960  0.000E+00           -41.960  0.000E+00
                                                                        -41.950  0.000E+00               -41.950  0.000E+00           -41.950  0.000E+00
                                                                        -41.940  0.000E+00               -41.940  0.000E+00           -41.940  0.000E+00
                                                                        -41.930  0.000E+00               -41.930  0.000E+00           -41.930  0.000E+00
                                                                        -41.920  0.000E+00               -41.920  0.000E+00           -41.920  0.000E+00
                                                                        -41.910  0.000E+00               -41.910  0.000E+00           -41.910  0.000E+00
                                                                        -41.900  0.000E+00               -41.900  0.000E+00           -41.900  0.000E+00
                                                                        -41.890  0.000E+00               -41.890  0.000E+00           -41.890  0.000E+00
                                                                        -41.880  0.000E+00               -41.880  0.000E+00           -41.880  0.000E+00
                                                                        -41.870  0.000E+00               -41.870  0.000E+00           -41.870  0.000E+00
                                                                        -41.860  0.000E+00               -41.860  0.000E+00           -41.860  0.000E+00
                                                                        -41.850  0.000E+00               -41.850  0.000E+00           -41.850  0.000E+00
                                                                        -41.840  0.000E+00               -41.840  0.000E+00           -41.840  0.000E+00
                                                                        -41.830  0.000E+00               -41.830  0.000E+00           -41.830  0.000E+00
                                                                        -41.820  0.000E+00               -41.820  0.000E+00           -41.820  0.000E+00
                                                                        -41.810  0.000E+00               -41.810  0.000E+00           -41.810  0.000E+00
                                                                        -41.800  0.000E+00               -41.800  0.000E+00           -41.800  0.000E+00
                                                                        -41.790  0.000E+00               -41.790  0.000E+00           -41.790  0.000E+00
                                                                        -41.780  0.000E+00               -41.780  0.000E+00           -41.780  0.000E+00
                                                                        -41.770  0.000E+00               -41.770  0.000E+00           -41.770  0.000E+00
                                                                        -41.760  0.000E+00               -41.760  0.000E+00           -41.760  0.000E+00
                                                                        -41.750  0.000E+00               -41.750  0.000E+00           -41.750  0.000E+00
                                                                        -41.740  0.000E+00               -41.740  0.000E+00           -41.740  0.000E+00
                                                                        -41.730  0.000E+00               -41.730  0.000E+00           -41.730  0.000E+00
                                                                        -41.720  0.000E+00               -41.720  0.000E+00           -41.720  0.000E+00
                                                                        -41.710  0.000E+00               -41.710  0.000E+00           -41.710  0.000E+00
                                                                        -41.700  0.000E+00               -41.700  0.000E+00           -41.700  0.000E+00
                                                                        -41.690  0.000E+00               -41.690  0.000E+00           -41.690  0.000E+00
                                                                        -41.680  0.000E+00               -41.680  0.000E+00           -41.680  0.000E+00
                                                                        -41.670  0.000E+00               -41.670  0.000E+00           -41.670  0.000E+00
                                                                        -41.660  0.000E+00               -41.660  0.000E+00           -41.660  0.000E+00
                                                                        -41.650  0.000E+00               -41.650  0.000E+00           -41.650  0.000E+00
                                                                        -41.640  0.000E+00               -41.640  0.000E+00           -41.640  0.000E+00
                                                                        -41.630  0.000E+00               -41.630  0.000E+00           -41.630  0.000E+00
                                                                        -41.620  0.000E+00               -41.620  0.000E+00           -41.620  0.000E+00
                                                                        -41.610  0.000E+00               -41.610  0.000E+00           -41.610  0.000E+00
                                                                        -41.600  0.000E+00               -41.600  0.000E+00           -41.600  0.000E+00
                                                                        -41.590  0.000E+00               -41.590  0.000E+00           -41.590  0.000E+00
                                                                        -41.580  0.000E+00               -41.580  0.000E+00           -41.580  0.000E+00
                                                                        -41.570  0.000E+00               -41.570  0.000E+00           -41.570  0.000E+00
                                                                        -41.560  0.000E+00               -41.560  0.000E+00           -41.560  0.000E+00
                                                                        -41.550  0.000E+00               -41.550  0.000E+00           -41.550  0.000E+00
                                                                        -41.540  0.000E+00               -41.540  0.000E+00           -41.540  0.000E+00
                                                                        -41.530  0.000E+00               -41.530  0.000E+00           -41.530  0.000E+00
                                                                        -41.520  0.000E+00               -41.520  0.000E+00           -41.520  0.000E+00
                                                                        -41.510  0.000E+00               -41.510  0.000E+00           -41.510  0.000E+00
                                                                        -41.500  0.000E+00               -41.500  0.000E+00           -41.500  0.000E+00
                                                                        -41.490  0.000E+00               -41.490  0.000E+00           -41.490  0.000E+00
                                                                        -41.480  0.000E+00               -41.480  0.000E+00           -41.480  0.000E+00
                                                                        -41.470  0.000E+00               -41.470  0.000E+00           -41.470  0.000E+00
                                                                        -41.460  0.000E+00               -41.460  0.000E+00           -41.460  0.000E+00
                                                                        -41.450  0.000E+00               -41.450  0.000E+00           -41.450  0.000E+00
                                                                        -41.440  0.000E+00               -41.440  0.000E+00           -41.440  0.000E+00
                                                                        -41.430  0.000E+00               -41.430  0.000E+00           -41.430  0.000E+00
                                                                        -41.420  0.000E+00               -41.420  0.000E+00           -41.420  0.000E+00
                                                                        -41.410  0.000E+00               -41.410  0.000E+00           -41.410  0.000E+00
                                                                        -41.400  0.000E+00               -41.400  0.000E+00           -41.400  0.000E+00
                                                                        -41.390  0.000E+00               -41.390  0.000E+00           -41.390  0.000E+00
                                                                        -41.380  0.000E+00               -41.380  0.000E+00           -41.380  0.000E+00
                                                                        -41.370  0.000E+00               -41.370  0.000E+00           -41.370  0.000E+00
                                                                        -41.360  0.000E+00               -41.360  0.000E+00           -41.360  0.000E+00
                                                                        -41.350  0.000E+00               -41.350  0.000E+00           -41.350  0.000E+00
                                                                        -41.340  0.000E+00               -41.340  0.000E+00           -41.340  0.000E+00
                                                                        -41.330  0.000E+00               -41.330  0.000E+00           -41.330  0.000E+00
                                                                        -41.320  0.000E+00               -41.320  0.000E+00           -41.320  0.000E+00
                                                                        -41.310  0.000E+00               -41.310  0.000E+00           -41.310  0.000E+00
                                                                        -41.300  0.000E+00               -41.300  0.000E+00           -41.300  0.000E+00
                                                                        -41.290  0.000E+00               -41.290  0.000E+00           -41.290  0.000E+00
                                                                        -41.280  0.000E+00               -41.280  0.000E+00           -41.280  0.000E+00
                                                                        -41.270  0.000E+00               -41.270  0.000E+00           -41.270  0.000E+00
                                                                        -41.260  0.000E+00               -41.260  0.000E+00           -41.260  0.000E+00
                                                                        -41.250  0.000E+00               -41.250  0.000E+00           -41.250  0.000E+00
                                                                        -41.240  0.000E+00               -41.240  0.000E+00           -41.240  0.000E+00
                                                                        -41.230  0.000E+00               -41.230  0.000E+00           -41.230  0.000E+00
                                                                        -41.220  0.000E+00               -41.220  0.000E+00           -41.220  0.000E+00
                                                                        -41.210  0.000E+00               -41.210  0.000E+00           -41.210  0.000E+00
                                                                        -41.200  0.000E+00               -41.200  0.000E+00           -41.200  0.000E+00
                                                                        -41.190  0.000E+00               -41.190  0.000E+00           -41.190  0.000E+00
                                                                        -41.180  0.000E+00               -41.180  0.000E+00           -41.180  0.000E+00
                                                                        -41.170  0.000E+00               -41.170  0.000E+00           -41.170  0.000E+00
                                                                        -41.160  0.000E+00               -41.160  0.000E+00           -41.160  0.000E+00
                                                                        -41.150  0.000E+00               -41.150  0.000E+00           -41.150  0.000E+00
                                                                        -41.140  0.000E+00               -41.140  0.000E+00           -41.140  0.000E+00
                                                                        -41.130  0.000E+00               -41.130  0.000E+00           -41.130  0.000E+00
                                                                        -41.120  0.000E+00               -41.120  0.000E+00           -41.120  0.000E+00
                                                                        -41.110  0.000E+00               -41.110  0.000E+00           -41.110  0.000E+00
                                                                        -41.100  0.000E+00               -41.100  0.000E+00           -41.100  0.000E+00
                                                                        -41.090  0.000E+00               -41.090  0.000E+00           -41.090  0.000E+00
                                                                        -41.080  0.000E+00               -41.080  0.000E+00           -41.080  0.000E+00
                                                                        -41.070  0.000E+00               -41.070  0.000E+00           -41.070  0.000E+00
                                                                        -41.060  0.000E+00               -41.060  0.000E+00           -41.060  0.000E+00
                                                                        -41.050  0.000E+00               -41.050  0.000E+00           -41.050  0.000E+00
                                                                        -41.040  0.000E+00               -41.040  0.000E+00           -41.040  0.000E+00
                                                                        -41.030  0.000E+00               -41.030  0.000E+00           -41.030  0.000E+00
                                                                        -41.020  0.000E+00               -41.020  0.000E+00           -41.020  0.000E+00
                                                                        -41.010  0.000E+00               -41.010  0.000E+00           -41.010  0.000E+00
                                                                        -41.000  0.000E+00               -41.000  0.000E+00           -41.000  0.000E+00
                                                                        -40.990  0.000E+00               -40.990  0.000E+00           -40.990  0.000E+00
                                                                        -40.980  0.000E+00               -40.980  0.000E+00           -40.980  0.000E+00
                                                                        -40.970  0.000E+00               -40.970  0.000E+00           -40.970  0.000E+00
                                                                        -40.960  0.000E+00               -40.960  0.000E+00           -40.960  0.000E+00
                                                                        -40.950  0.000E+00               -40.950  0.000E+00           -40.950  0.000E+00
                                                                        -40.940  0.000E+00               -40.940  0.000E+00           -40.940  0.000E+00
                                                                        -40.930  0.000E+00               -40.930  0.000E+00           -40.930  0.000E+00
                                                                        -40.920  0.000E+00               -40.920  0.000E+00           -40.920  0.000E+00
                                                                        -40.910  0.000E+00               -40.910  0.000E+00           -40.910  0.000E+00
                                                                        -40.900  0.000E+00               -40.900  0.000E+00           -40.900  0.000E+00
                                                                        -40.890  0.000E+00               -40.890  0.000E+00           -40.890  0.000E+00
                                                                        -40.880  0.000E+00               -40.880  0.000E+00           -40.880  0.000E+00
                                                                        -40.870  0.000E+00               -40.870  0.000E+00           -40.870  0.000E+00
                                                                        -40.860  0.000E+00               -40.860  0.000E+00           -40.860  0.000E+00
                                                                        -40.850  0.000E+00               -40.850  0.000E+00           -40.850  0.000E+00
                                                                        -40.840  0.000E+00               -40.840  0.000E+00           -40.840  0.000E+00
                                                                        -40.830  0.000E+00               -40.830  0.000E+00           -40.830  0.000E+00
                                                                        -40.820  0.000E+00               -40.820  0.000E+00           -40.820  0.000E+00
                                                                        -40.810  0.000E+00               -40.810  0.000E+00           -40.810  0.000E+00
                                                                        -40.800  0.000E+00               -40.800  0.000E+00           -40.800  0.000E+00
                                                                        -40.790  0.000E+00               -40.790  0.000E+00           -40.790  0.000E+00
                                                                        -40.780  0.000E+00               -40.780  0.000E+00           -40.780  0.000E+00
                                                                        -40.770  0.000E+00               -40.770  0.000E+00           -40.770  0.000E+00
                                                                        -40.760  0.000E+00               -40.760  0.000E+00           -40.760  0.000E+00
                                                                        -40.750  0.000E+00               -40.750  0.000E+00           -40.750  0.000E+00
                                                                        -40.740  0.000E+00               -40.740  0.000E+00           -40.740  0.000E+00
                                                                        -40.730  0.000E+00               -40.730  0.000E+00           -40.730  0.000E+00
                                                                        -40.720  0.000E+00               -40.720  0.000E+00           -40.720  0.000E+00
                                                                        -40.710  0.000E+00               -40.710  0.000E+00           -40.710  0.000E+00
                                                                        -40.700  0.000E+00               -40.700  0.000E+00           -40.700  0.000E+00
                                                                        -40.690  0.000E+00               -40.690  0.000E+00           -40.690  0.000E+00
                                                                        -40.680  0.000E+00               -40.680  0.000E+00           -40.680  0.000E+00
                                                                        -40.670  0.000E+00               -40.670  0.000E+00           -40.670  0.000E+00
                                                                        -40.660  0.000E+00               -40.660  0.000E+00           -40.660  0.000E+00
                                                                        -40.650  0.000E+00               -40.650  0.000E+00           -40.650  0.000E+00
                                                                        -40.640  0.000E+00               -40.640  0.000E+00           -40.640  0.000E+00
                                                                        -40.630  0.000E+00               -40.630  0.000E+00           -40.630  0.000E+00
                                                                        -40.620  0.000E+00               -40.620  0.000E+00           -40.620  0.000E+00
                                                                        -40.610  0.000E+00               -40.610  0.000E+00           -40.610  0.000E+00
                                                                        -40.600  0.000E+00               -40.600  0.000E+00           -40.600  0.000E+00
                                                                        -40.590  0.000E+00               -40.590  0.000E+00           -40.590  0.000E+00
                                                                        -40.580  0.000E+00               -40.580  0.000E+00           -40.580  0.000E+00
                                                                        -40.570  0.000E+00               -40.570  0.000E+00           -40.570  0.000E+00
                                                                        -40.560  0.000E+00               -40.560  0.000E+00           -40.560  0.000E+00
                                                                        -40.550  0.000E+00               -40.550  0.000E+00           -40.550  0.000E+00
                                                                        -40.540  0.000E+00               -40.540  0.000E+00           -40.540  0.000E+00
                                                                        -40.530  0.000E+00               -40.530  0.000E+00           -40.530  0.000E+00
                                                                        -40.520  0.000E+00               -40.520  0.000E+00           -40.520  0.000E+00
                                                                        -40.510  0.000E+00               -40.510  0.000E+00           -40.510  0.000E+00
                                                                        -40.500  0.000E+00               -40.500  0.000E+00           -40.500  0.000E+00
                                                                        -40.490  0.000E+00               -40.490  0.000E+00           -40.490  0.000E+00
                                                                        -40.480  0.000E+00               -40.480  0.000E+00           -40.480  0.000E+00
                                                                        -40.470  0.000E+00               -40.470  0.000E+00           -40.470  0.000E+00
                                                                        -40.460  0.000E+00               -40.460  0.000E+00           -40.460  0.000E+00
                                                                        -40.450  0.000E+00               -40.450  0.000E+00           -40.450  0.000E+00
                                                                        -40.440  0.000E+00               -40.440  0.000E+00           -40.440  0.000E+00
                                                                        -40.430  0.000E+00               -40.430  0.000E+00           -40.430  0.000E+00
                                                                        -40.420  0.000E+00               -40.420  0.000E+00           -40.420  0.000E+00
                                                                        -40.410  0.000E+00               -40.410  0.000E+00           -40.410  0.000E+00
                                                                        -40.400  0.000E+00               -40.400  0.000E+00           -40.400  0.000E+00
                                                                        -40.390  0.000E+00               -40.390  0.000E+00           -40.390  0.000E+00
                                                                        -40.380  0.000E+00               -40.380  0.000E+00           -40.380  0.000E+00
                                                                        -40.370  0.000E+00               -40.370  0.000E+00           -40.370  0.000E+00
                                                                        -40.360  0.000E+00               -40.360  0.000E+00           -40.360  0.000E+00
                                                                        -40.350  0.000E+00               -40.350  0.000E+00           -40.350  0.000E+00
                                                                        -40.340  0.000E+00               -40.340  0.000E+00           -40.340  0.000E+00
                                                                        -40.330  0.000E+00               -40.330  0.000E+00           -40.330  0.000E+00
                                                                        -40.320  0.000E+00               -40.320  0.000E+00           -40.320  0.000E+00
                                                                        -40.310  0.000E+00               -40.310  0.000E+00           -40.310  0.000E+00
                                                                        -40.300  0.000E+00               -40.300  0.000E+00           -40.300  0.000E+00
                                                                        -40.290  0.000E+00               -40.290  0.000E+00           -40.290  0.000E+00
                                                                        -40.280  0.000E+00               -40.280  0.000E+00           -40.280  0.000E+00
                                                                        -40.270  0.000E+00               -40.270  0.000E+00           -40.270  0.000E+00
                                                                        -40.260  0.000E+00               -40.260  0.000E+00           -40.260  0.000E+00
                                                                        -40.250  0.000E+00               -40.250  0.000E+00           -40.250  0.000E+00
                                                                        -40.240  0.000E+00               -40.240  0.000E+00           -40.240  0.000E+00
                                                                        -40.230  0.000E+00               -40.230  0.000E+00           -40.230  0.000E+00
                                                                        -40.220  0.000E+00               -40.220  0.000E+00           -40.220  0.000E+00
                                                                        -40.210  0.000E+00               -40.210  0.000E+00           -40.210  0.000E+00
                                                                        -40.200  0.000E+00               -40.200  0.000E+00           -40.200  0.000E+00
                                                                        -40.190  0.000E+00               -40.190  0.000E+00           -40.190  0.000E+00
                                                                        -40.180  0.000E+00               -40.180  0.000E+00           -40.180  0.000E+00
                                                                        -40.170  0.000E+00               -40.170  0.000E+00           -40.170  0.000E+00
                                                                        -40.160  0.000E+00               -40.160  0.000E+00           -40.160  0.000E+00
                                                                        -40.150  0.000E+00               -40.150  0.000E+00           -40.150  0.000E+00
                                                                        -40.140  0.000E+00               -40.140  0.000E+00           -40.140  0.000E+00
                                                                        -40.130  0.000E+00               -40.130  0.000E+00           -40.130  0.000E+00
                                                                        -40.120  0.000E+00               -40.120  0.000E+00           -40.120  0.000E+00
                                                                        -40.110  0.000E+00               -40.110  0.000E+00           -40.110  0.000E+00
                                                                        -40.100  0.000E+00               -40.100  0.000E+00           -40.100  0.000E+00
                                                                        -40.090  0.000E+00               -40.090  0.000E+00           -40.090  0.000E+00
                                                                        -40.080  0.000E+00               -40.080  0.000E+00           -40.080  0.000E+00
                                                                        -40.070  0.000E+00               -40.070  0.000E+00           -40.070  0.000E+00
                                                                        -40.060  0.000E+00               -40.060  0.000E+00           -40.060  0.000E+00
                                                                        -40.050  0.000E+00               -40.050  0.000E+00           -40.050  0.000E+00
                                                                        -40.040  0.000E+00               -40.040  0.000E+00           -40.040  0.000E+00
                                                                        -40.030  0.000E+00               -40.030  0.000E+00           -40.030  0.000E+00
                                                                        -40.020  0.000E+00               -40.020  0.000E+00           -40.020  0.000E+00
                                                                        -40.010  0.000E+00               -40.010  0.000E+00           -40.010  0.000E+00
                                                                        -40.000  0.000E+00               -40.000  0.000E+00           -40.000  0.000E+00
                                                                        -39.990  0.000E+00               -39.990  0.000E+00           -39.990  0.000E+00
                                                                        -39.980  0.000E+00               -39.980  0.000E+00           -39.980  0.000E+00
                                                                        -39.970  0.000E+00               -39.970  0.000E+00           -39.970  0.000E+00
                                                                        -39.960  0.000E+00               -39.960  0.000E+00           -39.960  0.000E+00
                                                                        -39.950  0.000E+00               -39.950  0.000E+00           -39.950  0.000E+00
                                                                        -39.940  0.000E+00               -39.940  0.000E+00           -39.940  0.000E+00
                                                                        -39.930  0.000E+00               -39.930  0.000E+00           -39.930  0.000E+00
                                                                        -39.920  0.000E+00               -39.920  0.000E+00           -39.920  0.000E+00
                                                                        -39.910  0.000E+00               -39.910  0.000E+00           -39.910  0.000E+00
                                                                        -39.900  0.000E+00               -39.900  0.000E+00           -39.900  0.000E+00
                                                                        -39.890  0.000E+00               -39.890  0.000E+00           -39.890  0.000E+00
                                                                        -39.880  0.000E+00               -39.880  0.000E+00           -39.880  0.000E+00
                                                                        -39.870  0.000E+00               -39.870  0.000E+00           -39.870  0.000E+00
                                                                        -39.860  0.000E+00               -39.860  0.000E+00           -39.860  0.000E+00
                                                                        -39.850  0.000E+00               -39.850  0.000E+00           -39.850  0.000E+00
                                                                        -39.840  0.000E+00               -39.840  0.000E+00           -39.840  0.000E+00
                                                                        -39.830  0.000E+00               -39.830  0.000E+00           -39.830  0.000E+00
                                                                        -39.820  0.000E+00               -39.820  0.000E+00           -39.820  0.000E+00
                                                                        -39.810  0.000E+00               -39.810  0.000E+00           -39.810  0.000E+00
                                                                        -39.800  0.000E+00               -39.800  0.000E+00           -39.800  0.000E+00
                                                                        -39.790  0.000E+00               -39.790  0.000E+00           -39.790  0.000E+00
                                                                        -39.780  0.000E+00               -39.780  0.000E+00           -39.780  0.000E+00
                                                                        -39.770  0.000E+00               -39.770  0.000E+00           -39.770  0.000E+00
                                                                        -39.760  0.000E+00               -39.760  0.000E+00           -39.760  0.000E+00
                                                                        -39.750  0.000E+00               -39.750  0.000E+00           -39.750  0.000E+00
                                                                        -39.740  0.000E+00               -39.740  0.000E+00           -39.740  0.000E+00
                                                                        -39.730  0.000E+00               -39.730  0.000E+00           -39.730  0.000E+00
                                                                        -39.720  0.000E+00               -39.720  0.000E+00           -39.720  0.000E+00
                                                                        -39.710  0.000E+00               -39.710  0.000E+00           -39.710  0.000E+00
                                                                        -39.700  0.000E+00               -39.700  0.000E+00           -39.700  0.000E+00
                                                                        -39.690  0.000E+00               -39.690  0.000E+00           -39.690  0.000E+00
                                                                        -39.680  0.000E+00               -39.680  0.000E+00           -39.680  0.000E+00
                                                                        -39.670  0.000E+00               -39.670  0.000E+00           -39.670  0.000E+00
                                                                        -39.660  0.000E+00               -39.660  0.000E+00           -39.660  0.000E+00
                                                                        -39.650  0.000E+00               -39.650  0.000E+00           -39.650  0.000E+00
                                                                        -39.640  0.000E+00               -39.640  0.000E+00           -39.640  0.000E+00
                                                                        -39.630  0.000E+00               -39.630  0.000E+00           -39.630  0.000E+00
                                                                        -39.620  0.000E+00               -39.620  0.000E+00           -39.620  0.000E+00
                                                                        -39.610  0.000E+00               -39.610  0.000E+00           -39.610  0.000E+00
                                                                        -39.600  0.000E+00               -39.600  0.000E+00           -39.600  0.000E+00
                                                                        -39.590  0.000E+00               -39.590  0.000E+00           -39.590  0.000E+00
                                                                        -39.580  0.000E+00               -39.580  0.000E+00           -39.580  0.000E+00
                                                                        -39.570  0.000E+00               -39.570  0.000E+00           -39.570  0.000E+00
                                                                        -39.560  0.000E+00               -39.560  0.000E+00           -39.560  0.000E+00
                                                                        -39.550  0.000E+00               -39.550  0.000E+00           -39.550  0.000E+00
                                                                        -39.540  0.000E+00               -39.540  0.000E+00           -39.540  0.000E+00
                                                                        -39.530  0.000E+00               -39.530  0.000E+00           -39.530  0.000E+00
                                                                        -39.520  0.000E+00               -39.520  0.000E+00           -39.520  0.000E+00
                                                                        -39.510  0.000E+00               -39.510  0.000E+00           -39.510  0.000E+00
                                                                        -39.500  0.000E+00               -39.500  0.000E+00           -39.500  0.000E+00
                                                                        -39.490  0.000E+00               -39.490  0.000E+00           -39.490  0.000E+00
                                                                        -39.480  0.000E+00               -39.480  0.000E+00           -39.480  0.000E+00
                                                                        -39.470  0.000E+00               -39.470  0.000E+00           -39.470  0.000E+00
                                                                        -39.460  0.000E+00               -39.460  0.000E+00           -39.460  0.000E+00
                                                                        -39.450  0.000E+00               -39.450  0.000E+00           -39.450  0.000E+00
                                                                        -39.440  0.000E+00               -39.440  0.000E+00           -39.440  0.000E+00
                                                                        -39.430  0.000E+00               -39.430  0.000E+00           -39.430  0.000E+00
                                                                        -39.420  0.000E+00               -39.420  0.000E+00           -39.420  0.000E+00
                                                                        -39.410  0.000E+00               -39.410  0.000E+00           -39.410  0.000E+00
                                                                        -39.400  0.000E+00               -39.400  0.000E+00           -39.400  0.000E+00
                                                                        -39.390  0.000E+00               -39.390  0.000E+00           -39.390  0.000E+00
                                                                        -39.380  0.000E+00               -39.380  0.000E+00           -39.380  0.000E+00
                                                                        -39.370  0.000E+00               -39.370  0.000E+00           -39.370  0.000E+00
                                                                        -39.360  0.000E+00               -39.360  0.000E+00           -39.360  0.000E+00
                                                                        -39.350  0.000E+00               -39.350  0.000E+00           -39.350  0.000E+00
                                                                        -39.340  0.000E+00               -39.340  0.000E+00           -39.340  0.000E+00
                                                                        -39.330  0.000E+00               -39.330  0.000E+00           -39.330  0.000E+00
                                                                        -39.320  0.000E+00               -39.320  0.000E+00           -39.320  0.000E+00
                                                                        -39.310  0.000E+00               -39.310  0.000E+00           -39.310  0.000E+00
                                                                        -39.300  0.000E+00               -39.300  0.000E+00           -39.300  0.000E+00
                                                                        -39.290  0.000E+00               -39.290  0.000E+00           -39.290  0.000E+00
                                                                        -39.280  0.000E+00               -39.280  0.000E+00           -39.280  0.000E+00
                                                                        -39.270  0.000E+00               -39.270  0.000E+00           -39.270  0.000E+00
                                                                        -39.260  0.000E+00               -39.260  0.000E+00           -39.260  0.000E+00
                                                                        -39.250  0.000E+00               -39.250  0.000E+00           -39.250  0.000E+00
                                                                        -39.240  0.000E+00               -39.240  0.000E+00           -39.240  0.000E+00
                                                                        -39.230  0.000E+00               -39.230  0.000E+00           -39.230  0.000E+00
                                                                        -39.220  0.000E+00               -39.220  0.000E+00           -39.220  0.000E+00
                                                                        -39.210  0.000E+00               -39.210  0.000E+00           -39.210  0.000E+00
                                                                        -39.200  0.000E+00               -39.200  0.000E+00           -39.200  0.000E+00
                                                                        -39.190  0.000E+00               -39.190  0.000E+00           -39.190  0.000E+00
                                                                        -39.180  0.000E+00               -39.180  0.000E+00           -39.180  0.000E+00
                                                                        -39.170  0.000E+00               -39.170  0.000E+00           -39.170  0.000E+00
                                                                        -39.160  0.000E+00               -39.160  0.000E+00           -39.160  0.000E+00
                                                                        -39.150  0.000E+00               -39.150  0.000E+00           -39.150  0.000E+00
                                                                        -39.140  0.000E+00               -39.140  0.000E+00           -39.140  0.000E+00
                                                                        -39.130  0.000E+00               -39.130  0.000E+00           -39.130  0.000E+00
                                                                        -39.120  0.000E+00               -39.120  0.000E+00           -39.120  0.000E+00
                                                                        -39.110  0.000E+00               -39.110  0.000E+00           -39.110  0.000E+00
                                                                        -39.100  0.000E+00               -39.100  0.000E+00           -39.100  0.000E+00
                                                                        -39.090  0.000E+00               -39.090  0.000E+00           -39.090  0.000E+00
                                                                        -39.080  0.000E+00               -39.080  0.000E+00           -39.080  0.000E+00
                                                                        -39.070  0.000E+00               -39.070  0.000E+00           -39.070  0.000E+00
                                                                        -39.060  0.000E+00               -39.060  0.000E+00           -39.060  0.000E+00
                                                                        -39.050  0.000E+00               -39.050  0.000E+00           -39.050  0.000E+00
                                                                        -39.040  0.000E+00               -39.040  0.000E+00           -39.040  0.000E+00
                                                                        -39.030  0.000E+00               -39.030  0.000E+00           -39.030  0.000E+00
                                                                        -39.020  0.000E+00               -39.020  0.000E+00           -39.020  0.000E+00
                                                                        -39.010  0.000E+00               -39.010  0.000E+00           -39.010  0.000E+00
                                                                        -39.000  0.000E+00               -39.000  0.000E+00           -39.000  0.000E+00
                                                                        -38.990  0.000E+00               -38.990  0.000E+00           -38.990  0.000E+00
                                                                        -38.980  0.000E+00               -38.980  0.000E+00           -38.980  0.000E+00
                                                                        -38.970  0.000E+00               -38.970  0.000E+00           -38.970  0.000E+00
                                                                        -38.960  0.000E+00               -38.960  0.000E+00           -38.960  0.000E+00
                                                                        -38.950  0.000E+00               -38.950  0.000E+00           -38.950  0.000E+00
                                                                        -38.940  0.000E+00               -38.940  0.000E+00           -38.940  0.000E+00
                                                                        -38.930  0.000E+00               -38.930  0.000E+00           -38.930  0.000E+00
                                                                        -38.920  0.000E+00               -38.920  0.000E+00           -38.920  0.000E+00
                                                                        -38.910  0.000E+00               -38.910  0.000E+00           -38.910  0.000E+00
                                                                        -38.900  0.000E+00               -38.900  0.000E+00           -38.900  0.000E+00
                                                                        -38.890  0.000E+00               -38.890  0.000E+00           -38.890  0.000E+00
                                                                        -38.880  0.000E+00               -38.880  0.000E+00           -38.880  0.000E+00
                                                                        -38.870  0.000E+00               -38.870  0.000E+00           -38.870  0.000E+00
                                                                        -38.860  0.000E+00               -38.860  0.000E+00           -38.860  0.000E+00
                                                                        -38.850  0.000E+00               -38.850  0.000E+00           -38.850  0.000E+00
                                                                        -38.840  0.000E+00               -38.840  0.000E+00           -38.840  0.000E+00
                                                                        -38.830  0.000E+00               -38.830  0.000E+00           -38.830  0.000E+00
                                                                        -38.820  0.000E+00               -38.820  0.000E+00           -38.820  0.000E+00
                                                                        -38.810  0.000E+00               -38.810  0.000E+00           -38.810  0.000E+00
                                                                        -38.800  0.000E+00               -38.800  0.000E+00           -38.800  0.000E+00
                                                                        -38.790  0.000E+00               -38.790  0.000E+00           -38.790  0.000E+00
                                                                        -38.780  0.000E+00               -38.780  0.000E+00           -38.780  0.000E+00
                                                                        -38.770  0.000E+00               -38.770  0.000E+00           -38.770  0.000E+00
                                                                        -38.760  0.000E+00               -38.760  0.000E+00           -38.760  0.000E+00
                                                                        -38.750  0.000E+00               -38.750  0.000E+00           -38.750  0.000E+00
                                                                        -38.740  0.000E+00               -38.740  0.000E+00           -38.740  0.000E+00
                                                                        -38.730  0.000E+00               -38.730  0.000E+00           -38.730  0.000E+00
                                                                        -38.720  0.000E+00               -38.720  0.000E+00           -38.720  0.000E+00
                                                                        -38.710  0.000E+00               -38.710  0.000E+00           -38.710  0.000E+00
                                                                        -38.700  0.000E+00               -38.700  0.000E+00           -38.700  0.000E+00
                                                                        -38.690  0.000E+00               -38.690  0.000E+00           -38.690  0.000E+00
                                                                        -38.680  0.000E+00               -38.680  0.000E+00           -38.680  0.000E+00
                                                                        -38.670  0.000E+00               -38.670  0.000E+00           -38.670  0.000E+00
                                                                        -38.660  0.000E+00               -38.660  0.000E+00           -38.660  0.000E+00
                                                                        -38.650  0.000E+00               -38.650  0.000E+00           -38.650  0.000E+00
                                                                        -38.640  0.000E+00               -38.640  0.000E+00           -38.640  0.000E+00
                                                                        -38.630  0.000E+00               -38.630  0.000E+00           -38.630  0.000E+00
                                                                        -38.620  0.000E+00               -38.620  0.000E+00           -38.620  0.000E+00
                                                                        -38.610  0.000E+00               -38.610  0.000E+00           -38.610  0.000E+00
                                                                        -38.600  0.000E+00               -38.600  0.000E+00           -38.600  0.000E+00
                                                                        -38.590  0.000E+00               -38.590  0.000E+00           -38.590  0.000E+00
                                                                        -38.580  0.000E+00               -38.580  0.000E+00           -38.580  0.000E+00
                                                                        -38.570  0.000E+00               -38.570  0.000E+00           -38.570  0.000E+00
                                                                        -38.560  0.000E+00               -38.560  0.000E+00           -38.560  0.000E+00
                                                                        -38.550  0.000E+00               -38.550  0.000E+00           -38.550  0.000E+00
                                                                        -38.540  0.000E+00               -38.540  0.000E+00           -38.540  0.000E+00
                                                                        -38.530  0.000E+00               -38.530  0.000E+00           -38.530  0.000E+00
                                                                        -38.520  0.000E+00               -38.520  0.000E+00           -38.520  0.000E+00
                                                                        -38.510  0.000E+00               -38.510  0.000E+00           -38.510  0.000E+00
                                                                        -38.500  0.000E+00               -38.500  0.000E+00           -38.500  0.000E+00
                                                                        -38.490  0.000E+00               -38.490  0.000E+00           -38.490  0.000E+00
                                                                        -38.480  0.000E+00               -38.480  0.000E+00           -38.480  0.000E+00
                                                                        -38.470  0.000E+00               -38.470  0.000E+00           -38.470  0.000E+00
                                                                        -38.460  0.000E+00               -38.460  0.000E+00           -38.460  0.000E+00
                                                                        -38.450  0.000E+00               -38.450  0.000E+00           -38.450  0.000E+00
                                                                        -38.440  0.000E+00               -38.440  0.000E+00           -38.440  0.000E+00
                                                                        -38.430  0.000E+00               -38.430  0.000E+00           -38.430  0.000E+00
                                                                        -38.420  0.000E+00               -38.420  0.000E+00           -38.420  0.000E+00
                                                                        -38.410  0.000E+00               -38.410  0.000E+00           -38.410  0.000E+00
                                                                        -38.400  0.000E+00               -38.400  0.000E+00           -38.400  0.000E+00
                                                                        -38.390  0.000E+00               -38.390  0.000E+00           -38.390  0.000E+00
                                                                        -38.380  0.000E+00               -38.380  0.000E+00           -38.380  0.000E+00
                                                                        -38.370  0.000E+00               -38.370  0.000E+00           -38.370  0.000E+00
                                                                        -38.360  0.000E+00               -38.360  0.000E+00           -38.360  0.000E+00
                                                                        -38.350  0.000E+00               -38.350  0.000E+00           -38.350  0.000E+00
                                                                        -38.340  0.000E+00               -38.340  0.000E+00           -38.340  0.000E+00
                                                                        -38.330  0.000E+00               -38.330  0.000E+00           -38.330  0.000E+00
                                                                        -38.320  0.000E+00               -38.320  0.000E+00           -38.320  0.000E+00
                                                                        -38.310  0.000E+00               -38.310  0.000E+00           -38.310  0.000E+00
                                                                        -38.300  0.000E+00               -38.300  0.000E+00           -38.300  0.000E+00
                                                                        -38.290  0.000E+00               -38.290  0.000E+00           -38.290  0.000E+00
                                                                        -38.280  0.000E+00               -38.280  0.000E+00           -38.280  0.000E+00
                                                                        -38.270  0.000E+00               -38.270  0.000E+00           -38.270  0.000E+00
                                                                        -38.260  0.000E+00               -38.260  0.000E+00           -38.260  0.000E+00
                                                                        -38.250  0.000E+00               -38.250  0.000E+00           -38.250  0.000E+00
                                                                        -38.240  0.000E+00               -38.240  0.000E+00           -38.240  0.000E+00
                                                                        -38.230  0.000E+00               -38.230  0.000E+00           -38.230  0.000E+00
                                                                        -38.220  0.000E+00               -38.220  0.000E+00           -38.220  0.000E+00
                                                                        -38.210  0.000E+00               -38.210  0.000E+00           -38.210  0.000E+00
                                                                        -38.200  0.000E+00               -38.200  0.000E+00           -38.200  0.000E+00
                                                                        -38.190  0.000E+00               -38.190  0.000E+00           -38.190  0.000E+00
                                                                        -38.180  0.000E+00               -38.180  0.000E+00           -38.180  0.000E+00
                                                                        -38.170  0.000E+00               -38.170  0.000E+00           -38.170  0.000E+00
                                                                        -38.160  0.000E+00               -38.160  0.000E+00           -38.160  0.000E+00
                                                                        -38.150  0.000E+00               -38.150  0.000E+00           -38.150  0.000E+00
                                                                        -38.140  0.000E+00               -38.140  0.000E+00           -38.140  0.000E+00
                                                                        -38.130  0.000E+00               -38.130  0.000E+00           -38.130  0.000E+00
                                                                        -38.120  0.000E+00               -38.120  0.000E+00           -38.120  0.000E+00
                                                                        -38.110  0.000E+00               -38.110  0.000E+00           -38.110  0.000E+00
                                                                        -38.100  0.000E+00               -38.100  0.000E+00           -38.100  0.000E+00
                                                                        -38.090  0.000E+00               -38.090  0.000E+00           -38.090  0.000E+00
                                                                        -38.080  0.000E+00               -38.080  0.000E+00           -38.080  0.000E+00
                                                                        -38.070  0.000E+00               -38.070  0.000E+00           -38.070  0.000E+00
                                                                        -38.060  0.000E+00               -38.060  0.000E+00           -38.060  0.000E+00
                                                                        -38.050  0.000E+00               -38.050  0.000E+00           -38.050  0.000E+00
                                                                        -38.040  0.000E+00               -38.040  0.000E+00           -38.040  0.000E+00
                                                                        -38.030  0.000E+00               -38.030  0.000E+00           -38.030  0.000E+00
                                                                        -38.020  0.000E+00               -38.020  0.000E+00           -38.020  0.000E+00
                                                                        -38.010  0.000E+00               -38.010  0.000E+00           -38.010  0.000E+00
                                                                        -38.000  0.000E+00               -38.000  0.000E+00           -38.000  0.000E+00
                                                                        -37.990  0.000E+00               -37.990  0.000E+00           -37.990  0.000E+00
                                                                        -37.980  0.000E+00               -37.980  0.000E+00           -37.980  0.000E+00
                                                                        -37.970  0.000E+00               -37.970  0.000E+00           -37.970  0.000E+00
                                                                        -37.960  0.000E+00               -37.960  0.000E+00           -37.960  0.000E+00
                                                                        -37.950  0.000E+00               -37.950  0.000E+00           -37.950  0.000E+00
                                                                        -37.940  0.000E+00               -37.940  0.000E+00           -37.940  0.000E+00
                                                                        -37.930  0.000E+00               -37.930  0.000E+00           -37.930  0.000E+00
                                                                        -37.920  0.000E+00               -37.920  0.000E+00           -37.920  0.000E+00
                                                                        -37.910  0.000E+00               -37.910  0.000E+00           -37.910  0.000E+00
                                                                        -37.900  0.000E+00               -37.900  0.000E+00           -37.900  0.000E+00
                                                                        -37.890  0.000E+00               -37.890  0.000E+00           -37.890  0.000E+00
                                                                        -37.880  0.000E+00               -37.880  0.000E+00           -37.880  0.000E+00
                                                                        -37.870  0.000E+00               -37.870  0.000E+00           -37.870  0.000E+00
                                                                        -37.860  0.000E+00               -37.860  0.000E+00           -37.860  0.000E+00
                                                                        -37.850  0.000E+00               -37.850  0.000E+00           -37.850  0.000E+00
                                                                        -37.840  0.000E+00               -37.840  0.000E+00           -37.840  0.000E+00
                                                                        -37.830  0.000E+00               -37.830  0.000E+00           -37.830  0.000E+00
                                                                        -37.820  0.000E+00               -37.820  0.000E+00           -37.820  0.000E+00
                                                                        -37.810  0.000E+00               -37.810  0.000E+00           -37.810  0.000E+00
                                                                        -37.800  0.000E+00               -37.800  0.000E+00           -37.800  0.000E+00
                                                                        -37.790  0.000E+00               -37.790  0.000E+00           -37.790  0.000E+00
                                                                        -37.780  0.000E+00               -37.780  0.000E+00           -37.780  0.000E+00
                                                                        -37.770  0.000E+00               -37.770  0.000E+00           -37.770  0.000E+00
                                                                        -37.760  0.000E+00               -37.760  0.000E+00           -37.760  0.000E+00
                                                                        -37.750  0.000E+00               -37.750  0.000E+00           -37.750  0.000E+00
                                                                        -37.740  0.000E+00               -37.740  0.000E+00           -37.740  0.000E+00
                                                                        -37.730  0.000E+00               -37.730  0.000E+00           -37.730  0.000E+00
                                                                        -37.720  0.000E+00               -37.720  0.000E+00           -37.720  0.000E+00
                                                                        -37.710  0.000E+00               -37.710  0.000E+00           -37.710  0.000E+00
                                                                        -37.700  0.000E+00               -37.700  0.000E+00           -37.700  0.000E+00
                                                                        -37.690  0.000E+00               -37.690  0.000E+00           -37.690  0.000E+00
                                                                        -37.680  0.000E+00               -37.680  0.000E+00           -37.680  0.000E+00
                                                                        -37.670  0.000E+00               -37.670  0.000E+00           -37.670  0.000E+00
                                                                        -37.660  0.000E+00               -37.660  0.000E+00           -37.660  0.000E+00
                                                                        -37.650  0.000E+00               -37.650  0.000E+00           -37.650  0.000E+00
                                                                        -37.640  0.000E+00               -37.640  0.000E+00           -37.640  0.000E+00
                                                                        -37.630  0.000E+00               -37.630  0.000E+00           -37.630  0.000E+00
                                                                        -37.620  0.000E+00               -37.620  0.000E+00           -37.620  0.000E+00
                                                                        -37.610  0.000E+00               -37.610  0.000E+00           -37.610  0.000E+00
                                                                        -37.600  0.000E+00               -37.600  0.000E+00           -37.600  0.000E+00
                                                                        -37.590  0.000E+00               -37.590  0.000E+00           -37.590  0.000E+00
                                                                        -37.580  0.000E+00               -37.580  0.000E+00           -37.580  0.000E+00
                                                                        -37.570  0.000E+00               -37.570  0.000E+00           -37.570  0.000E+00
                                                                        -37.560  0.000E+00               -37.560  0.000E+00           -37.560  0.000E+00
                                                                        -37.550  0.000E+00               -37.550  0.000E+00           -37.550  0.000E+00
                                                                        -37.540  0.000E+00               -37.540  0.000E+00           -37.540  0.000E+00
                                                                        -37.530  0.000E+00               -37.530  0.000E+00           -37.530  0.000E+00
                                                                        -37.520  0.000E+00               -37.520  0.000E+00           -37.520  0.000E+00
                                                                        -37.510  0.000E+00               -37.510  0.000E+00           -37.510  0.000E+00
                                                                        -37.500  0.000E+00               -37.500  0.000E+00           -37.500  0.000E+00
                                                                        -37.490  0.000E+00               -37.490  0.000E+00           -37.490  0.000E+00
                                                                        -37.480  0.000E+00               -37.480  0.000E+00           -37.480  0.000E+00
                                                                        -37.470  0.000E+00               -37.470  0.000E+00           -37.470  0.000E+00
                                                                        -37.460  0.000E+00               -37.460  0.000E+00           -37.460  0.000E+00
                                                                        -37.450  0.000E+00               -37.450  0.000E+00           -37.450  0.000E+00
                                                                        -37.440  0.000E+00               -37.440  0.000E+00           -37.440  0.000E+00
                                                                        -37.430  0.000E+00               -37.430  0.000E+00           -37.430  0.000E+00
                                                                        -37.420  0.000E+00               -37.420  0.000E+00           -37.420  0.000E+00
                                                                        -37.410  0.000E+00               -37.410  0.000E+00           -37.410  0.000E+00
                                                                        -37.400  0.000E+00               -37.400  0.000E+00           -37.400  0.000E+00
                                                                        -37.390  0.000E+00               -37.390  0.000E+00           -37.390  0.000E+00
                                                                        -37.380  0.000E+00               -37.380  0.000E+00           -37.380  0.000E+00
                                                                        -37.370  0.000E+00               -37.370  0.000E+00           -37.370  0.000E+00
                                                                        -37.360  0.000E+00               -37.360  0.000E+00           -37.360  0.000E+00
                                                                        -37.350  0.000E+00               -37.350  0.000E+00           -37.350  0.000E+00
                                                                        -37.340  0.000E+00               -37.340  0.000E+00           -37.340  0.000E+00
                                                                        -37.330  0.000E+00               -37.330  0.000E+00           -37.330  0.000E+00
                                                                        -37.320  0.000E+00               -37.320  0.000E+00           -37.320  0.000E+00
                                                                        -37.310  0.000E+00               -37.310  0.000E+00           -37.310  0.000E+00
                                                                        -37.300  0.000E+00               -37.300  0.000E+00           -37.300  0.000E+00
                                                                        -37.290  0.000E+00               -37.290  0.000E+00           -37.290  0.000E+00
                                                                        -37.280  0.000E+00               -37.280  0.000E+00           -37.280  0.000E+00
                                                                        -37.270  0.000E+00               -37.270  0.000E+00           -37.270  0.000E+00
                                                                        -37.260  0.000E+00               -37.260  0.000E+00           -37.260  0.000E+00
                                                                        -37.250  0.000E+00               -37.250  0.000E+00           -37.250  0.000E+00
                                                                        -37.240  0.000E+00               -37.240  0.000E+00           -37.240  0.000E+00
                                                                        -37.230  0.000E+00               -37.230  0.000E+00           -37.230  0.000E+00
                                                                        -37.220  0.000E+00               -37.220  0.000E+00           -37.220  0.000E+00
                                                                        -37.210  0.000E+00               -37.210  0.000E+00           -37.210  0.000E+00
                                                                        -37.200  0.000E+00               -37.200  0.000E+00           -37.200  0.000E+00
                                                                        -37.190  0.000E+00               -37.190  0.000E+00           -37.190  0.000E+00
                                                                        -37.180  0.000E+00               -37.180  0.000E+00           -37.180  0.000E+00
                                                                        -37.170  0.000E+00               -37.170  0.000E+00           -37.170  0.000E+00
                                                                        -37.160  0.000E+00               -37.160  0.000E+00           -37.160  0.000E+00
                                                                        -37.150  0.000E+00               -37.150  0.000E+00           -37.150  0.000E+00
                                                                        -37.140  0.000E+00               -37.140  0.000E+00           -37.140  0.000E+00
                                                                        -37.130  0.000E+00               -37.130  0.000E+00           -37.130  0.000E+00
                                                                        -37.120  0.000E+00               -37.120  0.000E+00           -37.120  0.000E+00
                                                                        -37.110  0.000E+00               -37.110  0.000E+00           -37.110  0.000E+00
                                                                        -37.100  0.000E+00               -37.100  0.000E+00           -37.100  0.000E+00
                                                                        -37.090  0.000E+00               -37.090  0.000E+00           -37.090  0.000E+00
                                                                        -37.080  0.000E+00               -37.080  0.000E+00           -37.080  0.000E+00
                                                                        -37.070  0.000E+00               -37.070  0.000E+00           -37.070  0.000E+00
                                                                        -37.060  0.000E+00               -37.060  0.000E+00           -37.060  0.000E+00
                                                                        -37.050  0.000E+00               -37.050  0.000E+00           -37.050  0.000E+00
                                                                        -37.040  0.000E+00               -37.040  0.000E+00           -37.040  0.000E+00
                                                                        -37.030  0.000E+00               -37.030  0.000E+00           -37.030  0.000E+00
                                                                        -37.020  0.000E+00               -37.020  0.000E+00           -37.020  0.000E+00
                                                                        -37.010  0.000E+00               -37.010  0.000E+00           -37.010  0.000E+00
                                                                        -37.000  0.000E+00               -37.000  0.000E+00           -37.000  0.000E+00
                                                                        -36.990  0.000E+00               -36.990  0.000E+00           -36.990  0.000E+00
                                                                        -36.980  0.000E+00               -36.980  0.000E+00           -36.980  0.000E+00
                                                                        -36.970  0.000E+00               -36.970  0.000E+00           -36.970  0.000E+00
                                                                        -36.960  0.000E+00               -36.960  0.000E+00           -36.960  0.000E+00
                                                                        -36.950  0.000E+00               -36.950  0.000E+00           -36.950  0.000E+00
                                                                        -36.940  0.000E+00               -36.940  0.000E+00           -36.940  0.000E+00
                                                                        -36.930  0.000E+00               -36.930  0.000E+00           -36.930  0.000E+00
                                                                        -36.920  0.000E+00               -36.920  0.000E+00           -36.920  0.000E+00
                                                                        -36.910  0.000E+00               -36.910  0.000E+00           -36.910  0.000E+00
                                                                        -36.900  0.000E+00               -36.900  0.000E+00           -36.900  0.000E+00
                                                                        -36.890  0.000E+00               -36.890  0.000E+00           -36.890  0.000E+00
                                                                        -36.880  0.000E+00               -36.880  0.000E+00           -36.880  0.000E+00
                                                                        -36.870  0.000E+00               -36.870  0.000E+00           -36.870  0.000E+00
                                                                        -36.860  0.000E+00               -36.860  0.000E+00           -36.860  0.000E+00
                                                                        -36.850  0.000E+00               -36.850  0.000E+00           -36.850  0.000E+00
                                                                        -36.840  0.000E+00               -36.840  0.000E+00           -36.840  0.000E+00
                                                                        -36.830  0.000E+00               -36.830  0.000E+00           -36.830  0.000E+00
                                                                        -36.820  0.000E+00               -36.820  0.000E+00           -36.820  0.000E+00
                                                                        -36.810  0.000E+00               -36.810  0.000E+00           -36.810  0.000E+00
                                                                        -36.800  0.000E+00               -36.800  0.000E+00           -36.800  0.000E+00
                                                                        -36.790  0.000E+00               -36.790  0.000E+00           -36.790  0.000E+00
                                                                        -36.780  0.000E+00               -36.780  0.000E+00           -36.780  0.000E+00
                                                                        -36.770  0.000E+00               -36.770  0.000E+00           -36.770  0.000E+00
                                                                        -36.760  0.000E+00               -36.760  0.000E+00           -36.760  0.000E+00
                                                                        -36.750  0.000E+00               -36.750  0.000E+00           -36.750  0.000E+00
                                                                        -36.740  0.000E+00               -36.740  0.000E+00           -36.740  0.000E+00
                                                                        -36.730  0.000E+00               -36.730  0.000E+00           -36.730  0.000E+00
                                                                        -36.720  0.000E+00               -36.720  0.000E+00           -36.720  0.000E+00
                                                                        -36.710  0.000E+00               -36.710  0.000E+00           -36.710  0.000E+00
                                                                        -36.700  0.000E+00               -36.700  0.000E+00           -36.700  0.000E+00
                                                                        -36.690  0.000E+00               -36.690  0.000E+00           -36.690  0.000E+00
                                                                        -36.680  0.000E+00               -36.680  0.000E+00           -36.680  0.000E+00
                                                                        -36.670  0.000E+00               -36.670  0.000E+00           -36.670  0.000E+00
                                                                        -36.660  0.000E+00               -36.660  0.000E+00           -36.660  0.000E+00
                                                                        -36.650  0.000E+00               -36.650  0.000E+00           -36.650  0.000E+00
                                                                        -36.640  0.000E+00               -36.640  0.000E+00           -36.640  0.000E+00
                                                                        -36.630  0.000E+00               -36.630  0.000E+00           -36.630  0.000E+00
                                                                        -36.620  0.000E+00               -36.620  0.000E+00           -36.620  0.000E+00
                                                                        -36.610  0.000E+00               -36.610  0.000E+00           -36.610  0.000E+00
                                                                        -36.600  0.000E+00               -36.600  0.000E+00           -36.600  0.000E+00
                                                                        -36.590  0.000E+00               -36.590  0.000E+00           -36.590  0.000E+00
                                                                        -36.580  0.000E+00               -36.580  0.000E+00           -36.580  0.000E+00
                                                                        -36.570  0.000E+00               -36.570  0.000E+00           -36.570  0.000E+00
                                                                        -36.560  0.000E+00               -36.560  0.000E+00           -36.560  0.000E+00
                                                                        -36.550  0.000E+00               -36.550  0.000E+00           -36.550  0.000E+00
                                                                        -36.540  0.000E+00               -36.540  0.000E+00           -36.540  0.000E+00
                                                                        -36.530  0.000E+00               -36.530  0.000E+00           -36.530  0.000E+00
                                                                        -36.520  0.000E+00               -36.520  0.000E+00           -36.520  0.000E+00
                                                                        -36.510  0.000E+00               -36.510  0.000E+00           -36.510  0.000E+00
                                                                        -36.500  0.000E+00               -36.500  0.000E+00           -36.500  0.000E+00
                                                                        -36.490  0.000E+00               -36.490  0.000E+00           -36.490  0.000E+00
                                                                        -36.480  0.000E+00               -36.480  0.000E+00           -36.480  0.000E+00
                                                                        -36.470  0.000E+00               -36.470  0.000E+00           -36.470  0.000E+00
                                                                        -36.460  0.000E+00               -36.460  0.000E+00           -36.460  0.000E+00
                                                                        -36.450  0.000E+00               -36.450  0.000E+00           -36.450  0.000E+00
                                                                        -36.440  0.000E+00               -36.440  0.000E+00           -36.440  0.000E+00
                                                                        -36.430  0.000E+00               -36.430  0.000E+00           -36.430  0.000E+00
                                                                        -36.420  0.000E+00               -36.420  0.000E+00           -36.420  0.000E+00
                                                                        -36.410  0.000E+00               -36.410  0.000E+00           -36.410  0.000E+00
                                                                        -36.400  0.000E+00               -36.400  0.000E+00           -36.400  0.000E+00
                                                                        -36.390  0.000E+00               -36.390  0.000E+00           -36.390  0.000E+00
                                                                        -36.380  0.000E+00               -36.380  0.000E+00           -36.380  0.000E+00
                                                                        -36.370  0.000E+00               -36.370  0.000E+00           -36.370  0.000E+00
                                                                        -36.360  0.000E+00               -36.360  0.000E+00           -36.360  0.000E+00
                                                                        -36.350  0.000E+00               -36.350  0.000E+00           -36.350  0.000E+00
                                                                        -36.340  0.000E+00               -36.340  0.000E+00           -36.340  0.000E+00
                                                                        -36.330  0.000E+00               -36.330  0.000E+00           -36.330  0.000E+00
                                                                        -36.320  0.000E+00               -36.320  0.000E+00           -36.320  0.000E+00
                                                                        -36.310  0.000E+00               -36.310  0.000E+00           -36.310  0.000E+00
                                                                        -36.300  0.000E+00               -36.300  0.000E+00           -36.300  0.000E+00
                                                                        -36.290  0.000E+00               -36.290  0.000E+00           -36.290  0.000E+00
                                                                        -36.280  0.000E+00               -36.280  0.000E+00           -36.280  0.000E+00
                                                                        -36.270  0.000E+00               -36.270  0.000E+00           -36.270  0.000E+00
                                                                        -36.260  0.000E+00               -36.260  0.000E+00           -36.260  0.000E+00
                                                                        -36.250  0.000E+00               -36.250  0.000E+00           -36.250  0.000E+00
                                                                        -36.240  0.000E+00               -36.240  0.000E+00           -36.240  0.000E+00
                                                                        -36.230  0.000E+00               -36.230  0.000E+00           -36.230  0.000E+00
                                                                        -36.220  0.000E+00               -36.220  0.000E+00           -36.220  0.000E+00
                                                                        -36.210  0.000E+00               -36.210  0.000E+00           -36.210  0.000E+00
                                                                        -36.200  0.000E+00               -36.200  0.000E+00           -36.200  0.000E+00
                                                                        -36.190  0.000E+00               -36.190  0.000E+00           -36.190  0.000E+00
                                                                        -36.180  0.000E+00               -36.180  0.000E+00           -36.180  0.000E+00
                                                                        -36.170  0.000E+00               -36.170  0.000E+00           -36.170  0.000E+00
                                                                        -36.160  0.000E+00               -36.160  0.000E+00           -36.160  0.000E+00
                                                                        -36.150  0.000E+00               -36.150  0.000E+00           -36.150  0.000E+00
                                                                        -36.140  0.000E+00               -36.140  0.000E+00           -36.140  0.000E+00
                                                                        -36.130  0.000E+00               -36.130  0.000E+00           -36.130  0.000E+00
                                                                        -36.120  0.000E+00               -36.120  0.000E+00           -36.120  0.000E+00
                                                                        -36.110  0.000E+00               -36.110  0.000E+00           -36.110  0.000E+00
                                                                        -36.100  0.000E+00               -36.100  0.000E+00           -36.100  0.000E+00
                                                                        -36.090  0.000E+00               -36.090  0.000E+00           -36.090  0.000E+00
                                                                        -36.080  0.000E+00               -36.080  0.000E+00           -36.080  0.000E+00
                                                                        -36.070  0.000E+00               -36.070  0.000E+00           -36.070  0.000E+00
                                                                        -36.060  0.000E+00               -36.060  0.000E+00           -36.060  0.000E+00
                                                                        -36.050  0.000E+00               -36.050  0.000E+00           -36.050  0.000E+00
                                                                        -36.040  0.000E+00               -36.040  0.000E+00           -36.040  0.000E+00
                                                                        -36.030  0.000E+00               -36.030  0.000E+00           -36.030  0.000E+00
                                                                        -36.020  0.000E+00               -36.020  0.000E+00           -36.020  0.000E+00
                                                                        -36.010  0.000E+00               -36.010  0.000E+00           -36.010  0.000E+00
                                                                        -36.000  0.000E+00               -36.000  0.000E+00           -36.000  0.000E+00
                                                                        -35.990  0.000E+00               -35.990  0.000E+00           -35.990  0.000E+00
                                                                        -35.980  0.000E+00               -35.980  0.000E+00           -35.980  0.000E+00
                                                                        -35.970  0.000E+00               -35.970  0.000E+00           -35.970  0.000E+00
                                                                        -35.960  0.000E+00               -35.960  0.000E+00           -35.960  0.000E+00
                                                                        -35.950  0.000E+00               -35.950  0.000E+00           -35.950  0.000E+00
                                                                        -35.940  0.000E+00               -35.940  0.000E+00           -35.940  0.000E+00
                                                                        -35.930  0.000E+00               -35.930  0.000E+00           -35.930  0.000E+00
                                                                        -35.920  0.000E+00               -35.920  0.000E+00           -35.920  0.000E+00
                                                                        -35.910  0.000E+00               -35.910  0.000E+00           -35.910  0.000E+00
                                                                        -35.900  0.000E+00               -35.900  0.000E+00           -35.900  0.000E+00
                                                                        -35.890  0.000E+00               -35.890  0.000E+00           -35.890  0.000E+00
                                                                        -35.880  0.000E+00               -35.880  0.000E+00           -35.880  0.000E+00
                                                                        -35.870  0.000E+00               -35.870  0.000E+00           -35.870  0.000E+00
                                                                        -35.860  0.000E+00               -35.860  0.000E+00           -35.860  0.000E+00
                                                                        -35.850  0.000E+00               -35.850  0.000E+00           -35.850  0.000E+00
                                                                        -35.840  0.000E+00               -35.840  0.000E+00           -35.840  0.000E+00
                                                                        -35.830  0.000E+00               -35.830  0.000E+00           -35.830  0.000E+00
                                                                        -35.820  0.000E+00               -35.820  0.000E+00           -35.820  0.000E+00
                                                                        -35.810  0.000E+00               -35.810  0.000E+00           -35.810  0.000E+00
                                                                        -35.800  0.000E+00               -35.800  0.000E+00           -35.800  0.000E+00
                                                                        -35.790  0.000E+00               -35.790  0.000E+00           -35.790  0.000E+00
                                                                        -35.780  0.000E+00               -35.780  0.000E+00           -35.780  0.000E+00
                                                                        -35.770  0.000E+00               -35.770  0.000E+00           -35.770  0.000E+00
                                                                        -35.760  0.000E+00               -35.760  0.000E+00           -35.760  0.000E+00
                                                                        -35.750  0.000E+00               -35.750  0.000E+00           -35.750  0.000E+00
                                                                        -35.740  0.000E+00               -35.740  0.000E+00           -35.740  0.000E+00
                                                                        -35.730  0.000E+00               -35.730  0.000E+00           -35.730  0.000E+00
                                                                        -35.720  0.000E+00               -35.720  0.000E+00           -35.720  0.000E+00
                                                                        -35.710  0.000E+00               -35.710  0.000E+00           -35.710  0.000E+00
                                                                        -35.700  0.000E+00               -35.700  0.000E+00           -35.700  0.000E+00
                                                                        -35.690  0.000E+00               -35.690  0.000E+00           -35.690  0.000E+00
                                                                        -35.680  0.000E+00               -35.680  0.000E+00           -35.680  0.000E+00
                                                                        -35.670  0.000E+00               -35.670  0.000E+00           -35.670  0.000E+00
                                                                        -35.660  0.000E+00               -35.660  0.000E+00           -35.660  0.000E+00
                                                                        -35.650  0.000E+00               -35.650  0.000E+00           -35.650  0.000E+00
                                                                        -35.640  0.000E+00               -35.640  0.000E+00           -35.640  0.000E+00
                                                                        -35.630  0.000E+00               -35.630  0.000E+00           -35.630  0.000E+00
                                                                        -35.620  0.000E+00               -35.620  0.000E+00           -35.620  0.000E+00
                                                                        -35.610  0.000E+00               -35.610  0.000E+00           -35.610  0.000E+00
                                                                        -35.600  0.000E+00               -35.600  0.000E+00           -35.600  0.000E+00
                                                                        -35.590  0.000E+00               -35.590  0.000E+00           -35.590  0.000E+00
                                                                        -35.580  0.000E+00               -35.580  0.000E+00           -35.580  0.000E+00
                                                                        -35.570  0.000E+00               -35.570  0.000E+00           -35.570  0.000E+00
                                                                        -35.560  0.000E+00               -35.560  0.000E+00           -35.560  0.000E+00
                                                                        -35.550  0.000E+00               -35.550  0.000E+00           -35.550  0.000E+00
                                                                        -35.540  0.000E+00               -35.540  0.000E+00           -35.540  0.000E+00
                                                                        -35.530  0.000E+00               -35.530  0.000E+00           -35.530  0.000E+00
                                                                        -35.520  0.000E+00               -35.520  0.000E+00           -35.520  0.000E+00
                                                                        -35.510  0.000E+00               -35.510  0.000E+00           -35.510  0.000E+00
                                                                        -35.500  0.000E+00               -35.500  0.000E+00           -35.500  0.000E+00
                                                                        -35.490  0.000E+00               -35.490  0.000E+00           -35.490  0.000E+00
                                                                        -35.480  0.000E+00               -35.480  0.000E+00           -35.480  0.000E+00
                                                                        -35.470  0.000E+00               -35.470  0.000E+00           -35.470  0.000E+00
                                                                        -35.460  0.000E+00               -35.460  0.000E+00           -35.460  0.000E+00
                                                                        -35.450  0.000E+00               -35.450  0.000E+00           -35.450  0.000E+00
                                                                        -35.440  0.000E+00               -35.440  0.000E+00           -35.440  0.000E+00
                                                                        -35.430  0.000E+00               -35.430  0.000E+00           -35.430  0.000E+00
                                                                        -35.420  0.000E+00               -35.420  0.000E+00           -35.420  0.000E+00
                                                                        -35.410  0.000E+00               -35.410  0.000E+00           -35.410  0.000E+00
                                                                        -35.400  0.000E+00               -35.400  0.000E+00           -35.400  0.000E+00
                                                                        -35.390  0.000E+00               -35.390  0.000E+00           -35.390  0.000E+00
                                                                        -35.380  0.000E+00               -35.380  0.000E+00           -35.380  0.000E+00
                                                                        -35.370  0.000E+00               -35.370  0.000E+00           -35.370  0.000E+00
                                                                        -35.360  0.000E+00               -35.360  0.000E+00           -35.360  0.000E+00
                                                                        -35.350  0.000E+00               -35.350  0.000E+00           -35.350  0.000E+00
                                                                        -35.340  0.000E+00               -35.340  0.000E+00           -35.340  0.000E+00
                                                                        -35.330  0.000E+00               -35.330  0.000E+00           -35.330  0.000E+00
                                                                        -35.320  0.000E+00               -35.320  0.000E+00           -35.320  0.000E+00
                                                                        -35.310  0.000E+00               -35.310  0.000E+00           -35.310  0.000E+00
                                                                        -35.300  0.000E+00               -35.300  0.000E+00           -35.300  0.000E+00
                                                                        -35.290  0.000E+00               -35.290  0.000E+00           -35.290  0.000E+00
                                                                        -35.280  0.000E+00               -35.280  0.000E+00           -35.280  0.000E+00
                                                                        -35.270  0.000E+00               -35.270  0.000E+00           -35.270  0.000E+00
                                                                        -35.260  0.000E+00               -35.260  0.000E+00           -35.260  0.000E+00
                                                                        -35.250  0.000E+00               -35.250  0.000E+00           -35.250  0.000E+00
                                                                        -35.240  0.000E+00               -35.240  0.000E+00           -35.240  0.000E+00
                                                                        -35.230  0.000E+00               -35.230  0.000E+00           -35.230  0.000E+00
                                                                        -35.220  0.000E+00               -35.220  0.000E+00           -35.220  0.000E+00
                                                                        -35.210  0.000E+00               -35.210  0.000E+00           -35.210  0.000E+00
                                                                        -35.200  0.000E+00               -35.200  0.000E+00           -35.200  0.000E+00
                                                                        -35.190  0.000E+00               -35.190  0.000E+00           -35.190  0.000E+00
                                                                        -35.180  0.000E+00               -35.180  0.000E+00           -35.180  0.000E+00
                                                                        -35.170  0.000E+00               -35.170  0.000E+00           -35.170  0.000E+00
                                                                        -35.160  0.000E+00               -35.160  0.000E+00           -35.160  0.000E+00
                                                                        -35.150  0.000E+00               -35.150  0.000E+00           -35.150  0.000E+00
                                                                        -35.140  0.000E+00               -35.140  0.000E+00           -35.140  0.000E+00
                                                                        -35.130  0.000E+00               -35.130  0.000E+00           -35.130  0.000E+00
                                                                        -35.120  0.000E+00               -35.120  0.000E+00           -35.120  0.000E+00
                                                                        -35.110  0.000E+00               -35.110  0.000E+00           -35.110  0.000E+00
                                                                        -35.100  0.000E+00               -35.100  0.000E+00           -35.100  0.000E+00
                                                                        -35.090  0.000E+00               -35.090  0.000E+00           -35.090  0.000E+00
                                                                        -35.080  0.000E+00               -35.080  0.000E+00           -35.080  0.000E+00
                                                                        -35.070  0.000E+00               -35.070  0.000E+00           -35.070  0.000E+00
                                                                        -35.060  0.000E+00               -35.060  0.000E+00           -35.060  0.000E+00
                                                                        -35.050  0.000E+00               -35.050  0.000E+00           -35.050  0.000E+00
                                                                        -35.040  0.000E+00               -35.040  0.000E+00           -35.040  0.000E+00
                                                                        -35.030  0.000E+00               -35.030  0.000E+00           -35.030  0.000E+00
                                                                        -35.020  0.000E+00               -35.020  0.000E+00           -35.020  0.000E+00
                                                                        -35.010  0.000E+00               -35.010  0.000E+00           -35.010  0.000E+00
                                                                        -35.000  0.000E+00               -35.000  0.000E+00           -35.000  0.000E+00
                                                                        -34.990  0.000E+00               -34.990  0.000E+00           -34.990  0.000E+00
                                                                        -34.980  0.000E+00               -34.980  0.000E+00           -34.980  0.000E+00
                                                                        -34.970  0.000E+00               -34.970  0.000E+00           -34.970  0.000E+00
                                                                        -34.960  0.000E+00               -34.960  0.000E+00           -34.960  0.000E+00
                                                                        -34.950  0.000E+00               -34.950  0.000E+00           -34.950  0.000E+00
                                                                        -34.940  0.000E+00               -34.940  0.000E+00           -34.940  0.000E+00
                                                                        -34.930  0.000E+00               -34.930  0.000E+00           -34.930  0.000E+00
                                                                        -34.920  0.000E+00               -34.920  0.000E+00           -34.920  0.000E+00
                                                                        -34.910  0.000E+00               -34.910  0.000E+00           -34.910  0.000E+00
                                                                        -34.900  0.000E+00               -34.900  0.000E+00           -34.900  0.000E+00
                                                                        -34.890  0.000E+00               -34.890  0.000E+00           -34.890  0.000E+00
                                                                        -34.880  0.000E+00               -34.880  0.000E+00           -34.880  0.000E+00
                                                                        -34.870  0.000E+00               -34.870  0.000E+00           -34.870  0.000E+00
                                                                        -34.860  0.000E+00               -34.860  0.000E+00           -34.860  0.000E+00
                                                                        -34.850  0.000E+00               -34.850  0.000E+00           -34.850  0.000E+00
                                                                        -34.840  0.000E+00               -34.840  0.000E+00           -34.840  0.000E+00
                                                                        -34.830  0.000E+00               -34.830  0.000E+00           -34.830  0.000E+00
                                                                        -34.820  0.000E+00               -34.820  0.000E+00           -34.820  0.000E+00
                                                                        -34.810  0.000E+00               -34.810  0.000E+00           -34.810  0.000E+00
                                                                        -34.800  0.000E+00               -34.800  0.000E+00           -34.800  0.000E+00
                                                                        -34.790  0.000E+00               -34.790  0.000E+00           -34.790  0.000E+00
                                                                        -34.780  0.000E+00               -34.780  0.000E+00           -34.780  0.000E+00
                                                                        -34.770  0.000E+00               -34.770  0.000E+00           -34.770  0.000E+00
                                                                        -34.760  0.000E+00               -34.760  0.000E+00           -34.760  0.000E+00
                                                                        -34.750  0.000E+00               -34.750  0.000E+00           -34.750  0.000E+00
                                                                        -34.740  0.000E+00               -34.740  0.000E+00           -34.740  0.000E+00
                                                                        -34.730  0.000E+00               -34.730  0.000E+00           -34.730  0.000E+00
                                                                        -34.720  0.000E+00               -34.720  0.000E+00           -34.720  0.000E+00
                                                                        -34.710  0.000E+00               -34.710  0.000E+00           -34.710  0.000E+00
                                                                        -34.700  0.000E+00               -34.700  0.000E+00           -34.700  0.000E+00
                                                                        -34.690  0.000E+00               -34.690  0.000E+00           -34.690  0.000E+00
                                                                        -34.680  0.000E+00               -34.680  0.000E+00           -34.680  0.000E+00
                                                                        -34.670  0.000E+00               -34.670  0.000E+00           -34.670  0.000E+00
                                                                        -34.660  0.000E+00               -34.660  0.000E+00           -34.660  0.000E+00
                                                                        -34.650  0.000E+00               -34.650  0.000E+00           -34.650  0.000E+00
                                                                        -34.640  0.000E+00               -34.640  0.000E+00           -34.640  0.000E+00
                                                                        -34.630  0.000E+00               -34.630  0.000E+00           -34.630  0.000E+00
                                                                        -34.620  0.000E+00               -34.620  0.000E+00           -34.620  0.000E+00
                                                                        -34.610  0.000E+00               -34.610  0.000E+00           -34.610  0.000E+00
                                                                        -34.600  0.000E+00               -34.600  0.000E+00           -34.600  0.000E+00
                                                                        -34.590  0.000E+00               -34.590  0.000E+00           -34.590  0.000E+00
                                                                        -34.580  0.000E+00               -34.580  0.000E+00           -34.580  0.000E+00
                                                                        -34.570  0.000E+00               -34.570  0.000E+00           -34.570  0.000E+00
                                                                        -34.560  0.000E+00               -34.560  0.000E+00           -34.560  0.000E+00
                                                                        -34.550  0.000E+00               -34.550  0.000E+00           -34.550  0.000E+00
                                                                        -34.540  0.000E+00               -34.540  0.000E+00           -34.540  0.000E+00
                                                                        -34.530  0.000E+00               -34.530  0.000E+00           -34.530  0.000E+00
                                                                        -34.520  0.000E+00               -34.520  0.000E+00           -34.520  0.000E+00
                                                                        -34.510  0.000E+00               -34.510  0.000E+00           -34.510  0.000E+00
                                                                        -34.500  0.000E+00               -34.500  0.000E+00           -34.500  0.000E+00
                                                                        -34.490  0.000E+00               -34.490  0.000E+00           -34.490  0.000E+00
                                                                        -34.480  0.000E+00               -34.480  0.000E+00           -34.480  0.000E+00
                                                                        -34.470  0.000E+00               -34.470  0.000E+00           -34.470  0.000E+00
                                                                        -34.460  0.000E+00               -34.460  0.000E+00           -34.460  0.000E+00
                                                                        -34.450  0.000E+00               -34.450  0.000E+00           -34.450  0.000E+00
                                                                        -34.440  0.000E+00               -34.440  0.000E+00           -34.440  0.000E+00
                                                                        -34.430  0.000E+00               -34.430  0.000E+00           -34.430  0.000E+00
                                                                        -34.420  0.000E+00               -34.420  0.000E+00           -34.420  0.000E+00
                                                                        -34.410  0.000E+00               -34.410  0.000E+00           -34.410  0.000E+00
                                                                        -34.400  0.000E+00               -34.400  0.000E+00           -34.400  0.000E+00
                                                                        -34.390  0.000E+00               -34.390  0.000E+00           -34.390  0.000E+00
                                                                        -34.380  0.000E+00               -34.380  0.000E+00           -34.380  0.000E+00
                                                                        -34.370  0.000E+00               -34.370  0.000E+00           -34.370  0.000E+00
                                                                        -34.360  0.000E+00               -34.360  0.000E+00           -34.360  0.000E+00
                                                                        -34.350  0.000E+00               -34.350  0.000E+00           -34.350  0.000E+00
                                                                        -34.340  0.000E+00               -34.340  0.000E+00           -34.340  0.000E+00
                                                                        -34.330  0.000E+00               -34.330  0.000E+00           -34.330  0.000E+00
                                                                        -34.320  0.000E+00               -34.320  0.000E+00           -34.320  0.000E+00
                                                                        -34.310  0.000E+00               -34.310  0.000E+00           -34.310  0.000E+00
                                                                        -34.300  0.000E+00               -34.300  0.000E+00           -34.300  0.000E+00
                                                                        -34.290  0.000E+00               -34.290  0.000E+00           -34.290  0.000E+00
                                                                        -34.280  0.000E+00               -34.280  0.000E+00           -34.280  0.000E+00
                                                                        -34.270  0.000E+00               -34.270  0.000E+00           -34.270  0.000E+00
                                                                        -34.260  0.000E+00               -34.260  0.000E+00           -34.260  0.000E+00
                                                                        -34.250  0.000E+00               -34.250  0.000E+00           -34.250  0.000E+00
                                                                        -34.240  0.000E+00               -34.240  0.000E+00           -34.240  0.000E+00
                                                                        -34.230  0.000E+00               -34.230  0.000E+00           -34.230  0.000E+00
                                                                        -34.220  0.000E+00               -34.220  0.000E+00           -34.220  0.000E+00
                                                                        -34.210  0.000E+00               -34.210  0.000E+00           -34.210  0.000E+00
                                                                        -34.200  0.000E+00               -34.200  0.000E+00           -34.200  0.000E+00
                                                                        -34.190  0.000E+00               -34.190  0.000E+00           -34.190  0.000E+00
                                                                        -34.180  0.000E+00               -34.180  0.000E+00           -34.180  0.000E+00
                                                                        -34.170  0.000E+00               -34.170  0.000E+00           -34.170  0.000E+00
                                                                        -34.160  0.000E+00               -34.160  0.000E+00           -34.160  0.000E+00
                                                                        -34.150  0.000E+00               -34.150  0.000E+00           -34.150  0.000E+00
                                                                        -34.140  0.000E+00               -34.140  0.000E+00           -34.140  0.000E+00
                                                                        -34.130  0.000E+00               -34.130  0.000E+00           -34.130  0.000E+00
                                                                        -34.120  0.000E+00               -34.120  0.000E+00           -34.120  0.000E+00
                                                                        -34.110  0.000E+00               -34.110  0.000E+00           -34.110  0.000E+00
                                                                        -34.100  0.000E+00               -34.100  0.000E+00           -34.100  0.000E+00
                                                                        -34.090  0.000E+00               -34.090  0.000E+00           -34.090  0.000E+00
                                                                        -34.080  0.000E+00               -34.080  0.000E+00           -34.080  0.000E+00
                                                                        -34.070  0.000E+00               -34.070  0.000E+00           -34.070  0.000E+00
                                                                        -34.060  0.000E+00               -34.060  0.000E+00           -34.060  0.000E+00
                                                                        -34.050  0.000E+00               -34.050  0.000E+00           -34.050  0.000E+00
                                                                        -34.040  0.000E+00               -34.040  0.000E+00           -34.040  0.000E+00
                                                                        -34.030  0.000E+00               -34.030  0.000E+00           -34.030  0.000E+00
                                                                        -34.020  0.000E+00               -34.020  0.000E+00           -34.020  0.000E+00
                                                                        -34.010  0.000E+00               -34.010  0.000E+00           -34.010  0.000E+00
                                                                        -34.000  0.000E+00               -34.000  0.000E+00           -34.000  0.000E+00
                                                                        -33.990  0.000E+00               -33.990  0.000E+00           -33.990  0.000E+00
                                                                        -33.980  0.000E+00               -33.980  0.000E+00           -33.980  0.000E+00
                                                                        -33.970  0.000E+00               -33.970  0.000E+00           -33.970  0.000E+00
                                                                        -33.960  0.000E+00               -33.960  0.000E+00           -33.960  0.000E+00
                                                                        -33.950  0.000E+00               -33.950  0.000E+00           -33.950  0.000E+00
                                                                        -33.940  0.000E+00               -33.940  0.000E+00           -33.940  0.000E+00
                                                                        -33.930  0.000E+00               -33.930  0.000E+00           -33.930  0.000E+00
                                                                        -33.920  0.000E+00               -33.920  0.000E+00           -33.920  0.000E+00
                                                                        -33.910  0.000E+00               -33.910  0.000E+00           -33.910  0.000E+00
                                                                        -33.900  0.000E+00               -33.900  0.000E+00           -33.900  0.000E+00
                                                                        -33.890  0.000E+00               -33.890  0.000E+00           -33.890  0.000E+00
                                                                        -33.880  0.000E+00               -33.880  0.000E+00           -33.880  0.000E+00
                                                                        -33.870  0.000E+00               -33.870  0.000E+00           -33.870  0.000E+00
                                                                        -33.860  0.000E+00               -33.860  0.000E+00           -33.860  0.000E+00
                                                                        -33.850  0.000E+00               -33.850  0.000E+00           -33.850  0.000E+00
                                                                        -33.840  0.000E+00               -33.840  0.000E+00           -33.840  0.000E+00
                                                                        -33.830  0.000E+00               -33.830  0.000E+00           -33.830  0.000E+00
                                                                        -33.820  0.000E+00               -33.820  0.000E+00           -33.820  0.000E+00
                                                                        -33.810  0.000E+00               -33.810  0.000E+00           -33.810  0.000E+00
                                                                        -33.800  0.000E+00               -33.800  0.000E+00           -33.800  0.000E+00
                                                                        -33.790  0.000E+00               -33.790  0.000E+00           -33.790  0.000E+00
                                                                        -33.780  0.000E+00               -33.780  0.000E+00           -33.780  0.000E+00
                                                                        -33.770  0.000E+00               -33.770  0.000E+00           -33.770  0.000E+00
                                                                        -33.760  0.000E+00               -33.760  0.000E+00           -33.760  0.000E+00
                                                                        -33.750  0.000E+00               -33.750  0.000E+00           -33.750  0.000E+00
                                                                        -33.740  0.000E+00               -33.740  0.000E+00           -33.740  0.000E+00
                                                                        -33.730  0.000E+00               -33.730  0.000E+00           -33.730  0.000E+00
                                                                        -33.720  0.000E+00               -33.720  0.000E+00           -33.720  0.000E+00
                                                                        -33.710  0.000E+00               -33.710  0.000E+00           -33.710  0.000E+00
                                                                        -33.700  0.000E+00               -33.700  0.000E+00           -33.700  0.000E+00
                                                                        -33.690  0.000E+00               -33.690  0.000E+00           -33.690  0.000E+00
                                                                        -33.680  0.000E+00               -33.680  0.000E+00           -33.680  0.000E+00
                                                                        -33.670  0.000E+00               -33.670  0.000E+00           -33.670  0.000E+00
                                                                        -33.660  0.000E+00               -33.660  0.000E+00           -33.660  0.000E+00
                                                                        -33.650  0.000E+00               -33.650  0.000E+00           -33.650  0.000E+00
                                                                        -33.640  0.000E+00               -33.640  0.000E+00           -33.640  0.000E+00
                                                                        -33.630  0.000E+00               -33.630  0.000E+00           -33.630  0.000E+00
                                                                        -33.620  0.000E+00               -33.620  0.000E+00           -33.620  0.000E+00
                                                                        -33.610  0.000E+00               -33.610  0.000E+00           -33.610  0.000E+00
                                                                        -33.600  0.000E+00               -33.600  0.000E+00           -33.600  0.000E+00
                                                                        -33.590  0.000E+00               -33.590  0.000E+00           -33.590  0.000E+00
                                                                        -33.580  0.000E+00               -33.580  0.000E+00           -33.580  0.000E+00
                                                                        -33.570  0.000E+00               -33.570  0.000E+00           -33.570  0.000E+00
                                                                        -33.560  0.000E+00               -33.560  0.000E+00           -33.560  0.000E+00
                                                                        -33.550  0.000E+00               -33.550  0.000E+00           -33.550  0.000E+00
                                                                        -33.540  0.000E+00               -33.540  0.000E+00           -33.540  0.000E+00
                                                                        -33.530  0.000E+00               -33.530  0.000E+00           -33.530  0.000E+00
                                                                        -33.520  0.000E+00               -33.520  0.000E+00           -33.520  0.000E+00
                                                                        -33.510  0.000E+00               -33.510  0.000E+00           -33.510  0.000E+00
                                                                        -33.500  0.000E+00               -33.500  0.000E+00           -33.500  0.000E+00
                                                                        -33.490  0.000E+00               -33.490  0.000E+00           -33.490  0.000E+00
                                                                        -33.480  0.000E+00               -33.480  0.000E+00           -33.480  0.000E+00
                                                                        -33.470  0.000E+00               -33.470  0.000E+00           -33.470  0.000E+00
                                                                        -33.460  0.000E+00               -33.460  0.000E+00           -33.460  0.000E+00
                                                                        -33.450  0.000E+00               -33.450  0.000E+00           -33.450  0.000E+00
                                                                        -33.440  0.000E+00               -33.440  0.000E+00           -33.440  0.000E+00
                                                                        -33.430  0.000E+00               -33.430  0.000E+00           -33.430  0.000E+00
                                                                        -33.420  0.000E+00               -33.420  0.000E+00           -33.420  0.000E+00
                                                                        -33.410  0.000E+00               -33.410  0.000E+00           -33.410  0.000E+00
                                                                        -33.400  0.000E+00               -33.400  0.000E+00           -33.400  0.000E+00
                                                                        -33.390  0.000E+00               -33.390  0.000E+00           -33.390  0.000E+00
                                                                        -33.380  0.000E+00               -33.380  0.000E+00           -33.380  0.000E+00
                                                                        -33.370  0.000E+00               -33.370  0.000E+00           -33.370  0.000E+00
                                                                        -33.360  0.000E+00               -33.360  0.000E+00           -33.360  0.000E+00
                                                                        -33.350  0.000E+00               -33.350  0.000E+00           -33.350  0.000E+00
                                                                        -33.340  0.000E+00               -33.340  0.000E+00           -33.340  0.000E+00
                                                                        -33.330  0.000E+00               -33.330  0.000E+00           -33.330  0.000E+00
                                                                        -33.320  0.000E+00               -33.320  0.000E+00           -33.320  0.000E+00
                                                                        -33.310  0.000E+00               -33.310  0.000E+00           -33.310  0.000E+00
                                                                        -33.300  0.000E+00               -33.300  0.000E+00           -33.300  0.000E+00
                                                                        -33.290  0.000E+00               -33.290  0.000E+00           -33.290  0.000E+00
                                                                        -33.280  0.000E+00               -33.280  0.000E+00           -33.280  0.000E+00
                                                                        -33.270  0.000E+00               -33.270  0.000E+00           -33.270  0.000E+00
                                                                        -33.260  0.000E+00               -33.260  0.000E+00           -33.260  0.000E+00
                                                                        -33.250  0.000E+00               -33.250  0.000E+00           -33.250  0.000E+00
                                                                        -33.240  0.000E+00               -33.240  0.000E+00           -33.240  0.000E+00
                                                                        -33.230  0.000E+00               -33.230  0.000E+00           -33.230  0.000E+00
                                                                        -33.220  0.000E+00               -33.220  0.000E+00           -33.220  0.000E+00
                                                                        -33.210  0.000E+00               -33.210  0.000E+00           -33.210  0.000E+00
                                                                        -33.200  0.000E+00               -33.200  0.000E+00           -33.200  0.000E+00
                                                                        -33.190  0.000E+00               -33.190  0.000E+00           -33.190  0.000E+00
                                                                        -33.180  0.000E+00               -33.180  0.000E+00           -33.180  0.000E+00
                                                                        -33.170  0.000E+00               -33.170  0.000E+00           -33.170  0.000E+00
                                                                        -33.160  0.000E+00               -33.160  0.000E+00           -33.160  0.000E+00
                                                                        -33.150  0.000E+00               -33.150  0.000E+00           -33.150  0.000E+00
                                                                        -33.140  0.000E+00               -33.140  0.000E+00           -33.140  0.000E+00
                                                                        -33.130  0.000E+00               -33.130  0.000E+00           -33.130  0.000E+00
                                                                        -33.120  0.000E+00               -33.120  0.000E+00           -33.120  0.000E+00
                                                                        -33.110  0.000E+00               -33.110  0.000E+00           -33.110  0.000E+00
                                                                        -33.100  0.000E+00               -33.100  0.000E+00           -33.100  0.000E+00
                                                                        -33.090  0.000E+00               -33.090  0.000E+00           -33.090  0.000E+00
                                                                        -33.080  0.000E+00               -33.080  0.000E+00           -33.080  0.000E+00
                                                                        -33.070  0.000E+00               -33.070  0.000E+00           -33.070  0.000E+00
                                                                        -33.060  0.000E+00               -33.060  0.000E+00           -33.060  0.000E+00
                                                                        -33.050  0.000E+00               -33.050  0.000E+00           -33.050  0.000E+00
                                                                        -33.040  0.000E+00               -33.040  0.000E+00           -33.040  0.000E+00
                                                                        -33.030  0.000E+00               -33.030  0.000E+00           -33.030  0.000E+00
                                                                        -33.020  0.000E+00               -33.020  0.000E+00           -33.020  0.000E+00
                                                                        -33.010  0.000E+00               -33.010  0.000E+00           -33.010  0.000E+00
                                                                        -33.000  0.000E+00               -33.000  0.000E+00           -33.000  0.000E+00
                                                                        -32.990  0.000E+00               -32.990  0.000E+00           -32.990  0.000E+00
                                                                        -32.980  0.000E+00               -32.980  0.000E+00           -32.980  0.000E+00
                                                                        -32.970  0.000E+00               -32.970  0.000E+00           -32.970  0.000E+00
                                                                        -32.960  0.000E+00               -32.960  0.000E+00           -32.960  0.000E+00
                                                                        -32.950  0.000E+00               -32.950  0.000E+00           -32.950  0.000E+00
                                                                        -32.940  0.000E+00               -32.940  0.000E+00           -32.940  0.000E+00
                                                                        -32.930  0.000E+00               -32.930  0.000E+00           -32.930  0.000E+00
                                                                        -32.920  0.000E+00               -32.920  0.000E+00           -32.920  0.000E+00
                                                                        -32.910  0.000E+00               -32.910  0.000E+00           -32.910  0.000E+00
                                                                        -32.900  0.000E+00               -32.900  0.000E+00           -32.900  0.000E+00
                                                                        -32.890  0.000E+00               -32.890  0.000E+00           -32.890  0.000E+00
                                                                        -32.880  0.000E+00               -32.880  0.000E+00           -32.880  0.000E+00
                                                                        -32.870  0.000E+00               -32.870  0.000E+00           -32.870  0.000E+00
                                                                        -32.860  0.000E+00               -32.860  0.000E+00           -32.860  0.000E+00
                                                                        -32.850  0.000E+00               -32.850  0.000E+00           -32.850  0.000E+00
                                                                        -32.840  0.000E+00               -32.840  0.000E+00           -32.840  0.000E+00
                                                                        -32.830  0.000E+00               -32.830  0.000E+00           -32.830  0.000E+00
                                                                        -32.820  0.000E+00               -32.820  0.000E+00           -32.820  0.000E+00
                                                                        -32.810  0.000E+00               -32.810  0.000E+00           -32.810  0.000E+00
                                                                        -32.800  0.000E+00               -32.800  0.000E+00           -32.800  0.000E+00
                                                                        -32.790  0.000E+00               -32.790  0.000E+00           -32.790  0.000E+00
                                                                        -32.780  0.000E+00               -32.780  0.000E+00           -32.780  0.000E+00
                                                                        -32.770  0.000E+00               -32.770  0.000E+00           -32.770  0.000E+00
                                                                        -32.760  0.000E+00               -32.760  0.000E+00           -32.760  0.000E+00
                                                                        -32.750  0.000E+00               -32.750  0.000E+00           -32.750  0.000E+00
                                                                        -32.740  0.000E+00               -32.740  0.000E+00           -32.740  0.000E+00
                                                                        -32.730  0.000E+00               -32.730  0.000E+00           -32.730  0.000E+00
                                                                        -32.720  0.000E+00               -32.720  0.000E+00           -32.720  0.000E+00
                                                                        -32.710  0.000E+00               -32.710  0.000E+00           -32.710  0.000E+00
                                                                        -32.700  0.000E+00               -32.700  0.000E+00           -32.700  0.000E+00
                                                                        -32.690  0.000E+00               -32.690  0.000E+00           -32.690  0.000E+00
                                                                        -32.680  0.000E+00               -32.680  0.000E+00           -32.680  0.000E+00
                                                                        -32.670  0.000E+00               -32.670  0.000E+00           -32.670  0.000E+00
                                                                        -32.660  0.000E+00               -32.660  0.000E+00           -32.660  0.000E+00
                                                                        -32.650  0.000E+00               -32.650  0.000E+00           -32.650  0.000E+00
                                                                        -32.640  0.000E+00               -32.640  0.000E+00           -32.640  0.000E+00
                                                                        -32.630  0.000E+00               -32.630  0.000E+00           -32.630  0.000E+00
                                                                        -32.620  0.000E+00               -32.620  0.000E+00           -32.620  0.000E+00
                                                                        -32.610  0.000E+00               -32.610  0.000E+00           -32.610  0.000E+00
                                                                        -32.600  0.000E+00               -32.600  0.000E+00           -32.600  0.000E+00
                                                                        -32.590  0.000E+00               -32.590  0.000E+00           -32.590  0.000E+00
                                                                        -32.580  0.000E+00               -32.580  0.000E+00           -32.580  0.000E+00
                                                                        -32.570  0.000E+00               -32.570  0.000E+00           -32.570  0.000E+00
                                                                        -32.560  0.000E+00               -32.560  0.000E+00           -32.560  0.000E+00
                                                                        -32.550  0.000E+00               -32.550  0.000E+00           -32.550  0.000E+00
                                                                        -32.540  0.000E+00               -32.540  0.000E+00           -32.540  0.000E+00
                                                                        -32.530  0.000E+00               -32.530  0.000E+00           -32.530  0.000E+00
                                                                        -32.520  0.000E+00               -32.520  0.000E+00           -32.520  0.000E+00
                                                                        -32.510  0.000E+00               -32.510  0.000E+00           -32.510  0.000E+00
                                                                        -32.500  0.000E+00               -32.500  0.000E+00           -32.500  0.000E+00
                                                                        -32.490  0.000E+00               -32.490  0.000E+00           -32.490  0.000E+00
                                                                        -32.480  0.000E+00               -32.480  0.000E+00           -32.480  0.000E+00
                                                                        -32.470  0.000E+00               -32.470  0.000E+00           -32.470  0.000E+00
                                                                        -32.460  0.000E+00               -32.460  0.000E+00           -32.460  0.000E+00
                                                                        -32.450  0.000E+00               -32.450  0.000E+00           -32.450  0.000E+00
                                                                        -32.440  0.000E+00               -32.440  0.000E+00           -32.440  0.000E+00
                                                                        -32.430  0.000E+00               -32.430  0.000E+00           -32.430  0.000E+00
                                                                        -32.420  0.000E+00               -32.420  0.000E+00           -32.420  0.000E+00
                                                                        -32.410  0.000E+00               -32.410  0.000E+00           -32.410  0.000E+00
                                                                        -32.400  0.000E+00               -32.400  0.000E+00           -32.400  0.000E+00
                                                                        -32.390  0.000E+00               -32.390  0.000E+00           -32.390  0.000E+00
                                                                        -32.380  0.000E+00               -32.380  0.000E+00           -32.380  0.000E+00
                                                                        -32.370  0.000E+00               -32.370  0.000E+00           -32.370  0.000E+00
                                                                        -32.360  0.000E+00               -32.360  0.000E+00           -32.360  0.000E+00
                                                                        -32.350  0.000E+00               -32.350  0.000E+00           -32.350  0.000E+00
                                                                        -32.340  0.000E+00               -32.340  0.000E+00           -32.340  0.000E+00
                                                                        -32.330  0.000E+00               -32.330  0.000E+00           -32.330  0.000E+00
                                                                        -32.320  0.000E+00               -32.320  0.000E+00           -32.320  0.000E+00
                                                                        -32.310  0.000E+00               -32.310  0.000E+00           -32.310  0.000E+00
                                                                        -32.300  0.000E+00               -32.300  0.000E+00           -32.300  0.000E+00
                                                                        -32.290  0.000E+00               -32.290  0.000E+00           -32.290  0.000E+00
                                                                        -32.280  0.000E+00               -32.280  0.000E+00           -32.280  0.000E+00
                                                                        -32.270  0.000E+00               -32.270  0.000E+00           -32.270  0.000E+00
                                                                        -32.260  0.000E+00               -32.260  0.000E+00           -32.260  0.000E+00
                                                                        -32.250  0.000E+00               -32.250  0.000E+00           -32.250  0.000E+00
                                                                        -32.240  0.000E+00               -32.240  0.000E+00           -32.240  0.000E+00
                                                                        -32.230  0.000E+00               -32.230  0.000E+00           -32.230  0.000E+00
                                                                        -32.220  0.000E+00               -32.220  0.000E+00           -32.220  0.000E+00
                                                                        -32.210  0.000E+00               -32.210  0.000E+00           -32.210  0.000E+00
                                                                        -32.200  0.000E+00               -32.200  0.000E+00           -32.200  0.000E+00
                                                                        -32.190  0.000E+00               -32.190  0.000E+00           -32.190  0.000E+00
                                                                        -32.180  0.000E+00               -32.180  0.000E+00           -32.180  0.000E+00
                                                                        -32.170  0.000E+00               -32.170  0.000E+00           -32.170  0.000E+00
                                                                        -32.160  0.000E+00               -32.160  0.000E+00           -32.160  0.000E+00
                                                                        -32.150  0.000E+00               -32.150  0.000E+00           -32.150  0.000E+00
                                                                        -32.140  0.000E+00               -32.140  0.000E+00           -32.140  0.000E+00
                                                                        -32.130  0.000E+00               -32.130  0.000E+00           -32.130  0.000E+00
                                                                        -32.120  0.000E+00               -32.120  0.000E+00           -32.120  0.000E+00
                                                                        -32.110  0.000E+00               -32.110  0.000E+00           -32.110  0.000E+00
                                                                        -32.100  0.000E+00               -32.100  0.000E+00           -32.100  0.000E+00
                                                                        -32.090  0.000E+00               -32.090  0.000E+00           -32.090  0.000E+00
                                                                        -32.080  0.000E+00               -32.080  0.000E+00           -32.080  0.000E+00
                                                                        -32.070  0.000E+00               -32.070  0.000E+00           -32.070  0.000E+00
                                                                        -32.060  0.000E+00               -32.060  0.000E+00           -32.060  0.000E+00
                                                                        -32.050  0.000E+00               -32.050  0.000E+00           -32.050  0.000E+00
                                                                        -32.040  0.000E+00               -32.040  0.000E+00           -32.040  0.000E+00
                                                                        -32.030  0.000E+00               -32.030  0.000E+00           -32.030  0.000E+00
                                                                        -32.020  0.000E+00               -32.020  0.000E+00           -32.020  0.000E+00
                                                                        -32.010  0.000E+00               -32.010  0.000E+00           -32.010  0.000E+00
                                                                        -32.000  0.000E+00               -32.000  0.000E+00           -32.000  0.000E+00
                                                                        -31.990  0.000E+00               -31.990  0.000E+00           -31.990  0.000E+00
                                                                        -31.980  0.000E+00               -31.980  0.000E+00           -31.980  0.000E+00
                                                                        -31.970  0.000E+00               -31.970  0.000E+00           -31.970  0.000E+00
                                                                        -31.960  0.000E+00               -31.960  0.000E+00           -31.960  0.000E+00
                                                                        -31.950  0.000E+00               -31.950  0.000E+00           -31.950  0.000E+00
                                                                        -31.940  0.000E+00               -31.940  0.000E+00           -31.940  0.000E+00
                                                                        -31.930  0.000E+00               -31.930  0.000E+00           -31.930  0.000E+00
                                                                        -31.920  0.000E+00               -31.920  0.000E+00           -31.920  0.000E+00
                                                                        -31.910  0.000E+00               -31.910  0.000E+00           -31.910  0.000E+00
                                                                        -31.900  0.000E+00               -31.900  0.000E+00           -31.900  0.000E+00
                                                                        -31.890  0.000E+00               -31.890  0.000E+00           -31.890  0.000E+00
                                                                        -31.880  0.000E+00               -31.880  0.000E+00           -31.880  0.000E+00
                                                                        -31.870  0.000E+00               -31.870  0.000E+00           -31.870  0.000E+00
                                                                        -31.860  0.000E+00               -31.860  0.000E+00           -31.860  0.000E+00
                                                                        -31.850  0.000E+00               -31.850  0.000E+00           -31.850  0.000E+00
                                                                        -31.840  0.000E+00               -31.840  0.000E+00           -31.840  0.000E+00
                                                                        -31.830  0.000E+00               -31.830  0.000E+00           -31.830  0.000E+00
                                                                        -31.820  0.000E+00               -31.820  0.000E+00           -31.820  0.000E+00
                                                                        -31.810  0.000E+00               -31.810  0.000E+00           -31.810  0.000E+00
                                                                        -31.800  0.000E+00               -31.800  0.000E+00           -31.800  0.000E+00
                                                                        -31.790  0.000E+00               -31.790  0.000E+00           -31.790  0.000E+00
                                                                        -31.780  0.000E+00               -31.780  0.000E+00           -31.780  0.000E+00
                                                                        -31.770  0.000E+00               -31.770  0.000E+00           -31.770  0.000E+00
                                                                        -31.760  0.000E+00               -31.760  0.000E+00           -31.760  0.000E+00
                                                                        -31.750  0.000E+00               -31.750  0.000E+00           -31.750  0.000E+00
                                                                        -31.740  0.000E+00               -31.740  0.000E+00           -31.740  0.000E+00
                                                                        -31.730  0.000E+00               -31.730  0.000E+00           -31.730  0.000E+00
                                                                        -31.720  0.000E+00               -31.720  0.000E+00           -31.720  0.000E+00
                                                                        -31.710  0.000E+00               -31.710  0.000E+00           -31.710  0.000E+00
                                                                        -31.700  0.000E+00               -31.700  0.000E+00           -31.700  0.000E+00
                                                                        -31.690  0.000E+00               -31.690  0.000E+00           -31.690  0.000E+00
                                                                        -31.680  0.000E+00               -31.680  0.000E+00           -31.680  0.000E+00
                                                                        -31.670  0.000E+00               -31.670  0.000E+00           -31.670  0.000E+00
                                                                        -31.660  0.000E+00               -31.660  0.000E+00           -31.660  0.000E+00
                                                                        -31.650  0.000E+00               -31.650  0.000E+00           -31.650  0.000E+00
                                                                        -31.640  0.000E+00               -31.640  0.000E+00           -31.640  0.000E+00
                                                                        -31.630  0.000E+00               -31.630  0.000E+00           -31.630  0.000E+00
                                                                        -31.620  0.000E+00               -31.620  0.000E+00           -31.620  0.000E+00
                                                                        -31.610  0.000E+00               -31.610  0.000E+00           -31.610  0.000E+00
                                                                        -31.600  0.000E+00               -31.600  0.000E+00           -31.600  0.000E+00
                                                                        -31.590  0.000E+00               -31.590  0.000E+00           -31.590  0.000E+00
                                                                        -31.580  0.000E+00               -31.580  0.000E+00           -31.580  0.000E+00
                                                                        -31.570  0.000E+00               -31.570  0.000E+00           -31.570  0.000E+00
                                                                        -31.560  0.000E+00               -31.560  0.000E+00           -31.560  0.000E+00
                                                                        -31.550  0.000E+00               -31.550  0.000E+00           -31.550  0.000E+00
                                                                        -31.540  0.000E+00               -31.540  0.000E+00           -31.540  0.000E+00
                                                                        -31.530  0.000E+00               -31.530  0.000E+00           -31.530  0.000E+00
                                                                        -31.520  0.000E+00               -31.520  0.000E+00           -31.520  0.000E+00
                                                                        -31.510  0.000E+00               -31.510  0.000E+00           -31.510  0.000E+00
                                                                        -31.500  0.000E+00               -31.500  0.000E+00           -31.500  0.000E+00
                                                                        -31.490  0.000E+00               -31.490  0.000E+00           -31.490  0.000E+00
                                                                        -31.480  0.000E+00               -31.480  0.000E+00           -31.480  0.000E+00
                                                                        -31.470  0.000E+00               -31.470  0.000E+00           -31.470  0.000E+00
                                                                        -31.460  0.000E+00               -31.460  0.000E+00           -31.460  0.000E+00
                                                                        -31.450  0.000E+00               -31.450  0.000E+00           -31.450  0.000E+00
                                                                        -31.440  0.000E+00               -31.440  0.000E+00           -31.440  0.000E+00
                                                                        -31.430  0.000E+00               -31.430  0.000E+00           -31.430  0.000E+00
                                                                        -31.420  0.000E+00               -31.420  0.000E+00           -31.420  0.000E+00
                                                                        -31.410  0.000E+00               -31.410  0.000E+00           -31.410  0.000E+00
                                                                        -31.400  0.000E+00               -31.400  0.000E+00           -31.400  0.000E+00
                                                                        -31.390  0.000E+00               -31.390  0.000E+00           -31.390  0.000E+00
                                                                        -31.380  0.000E+00               -31.380  0.000E+00           -31.380  0.000E+00
                                                                        -31.370  0.000E+00               -31.370  0.000E+00           -31.370  0.000E+00
                                                                        -31.360  0.000E+00               -31.360  0.000E+00           -31.360  0.000E+00
                                                                        -31.350  0.000E+00               -31.350  0.000E+00           -31.350  0.000E+00
                                                                        -31.340  0.000E+00               -31.340  0.000E+00           -31.340  0.000E+00
                                                                        -31.330  0.000E+00               -31.330  0.000E+00           -31.330  0.000E+00
                                                                        -31.320  0.000E+00               -31.320  0.000E+00           -31.320  0.000E+00
                                                                        -31.310  0.000E+00               -31.310  0.000E+00           -31.310  0.000E+00
                                                                        -31.300  0.000E+00               -31.300  0.000E+00           -31.300  0.000E+00
                                                                        -31.290  0.000E+00               -31.290  0.000E+00           -31.290  0.000E+00
                                                                        -31.280  0.000E+00               -31.280  0.000E+00           -31.280  0.000E+00
                                                                        -31.270  0.000E+00               -31.270  0.000E+00           -31.270  0.000E+00
                                                                        -31.260  0.000E+00               -31.260  0.000E+00           -31.260  0.000E+00
                                                                        -31.250  0.000E+00               -31.250  0.000E+00           -31.250  0.000E+00
                                                                        -31.240  0.000E+00               -31.240  0.000E+00           -31.240  0.000E+00
                                                                        -31.230  0.000E+00               -31.230  0.000E+00           -31.230  0.000E+00
                                                                        -31.220  0.000E+00               -31.220  0.000E+00           -31.220  0.000E+00
                                                                        -31.210  0.000E+00               -31.210  0.000E+00           -31.210  0.000E+00
                                                                        -31.200  0.000E+00               -31.200  0.000E+00           -31.200  0.000E+00
                                                                        -31.190  0.000E+00               -31.190  0.000E+00           -31.190  0.000E+00
                                                                        -31.180  0.000E+00               -31.180  0.000E+00           -31.180  0.000E+00
                                                                        -31.170  0.000E+00               -31.170  0.000E+00           -31.170  0.000E+00
                                                                        -31.160  0.000E+00               -31.160  0.000E+00           -31.160  0.000E+00
                                                                        -31.150  0.000E+00               -31.150  0.000E+00           -31.150  0.000E+00
                                                                        -31.140  0.000E+00               -31.140  0.000E+00           -31.140  0.000E+00
                                                                        -31.130  0.000E+00               -31.130  0.000E+00           -31.130  0.000E+00
                                                                        -31.120  0.000E+00               -31.120  0.000E+00           -31.120  0.000E+00
                                                                        -31.110  0.000E+00               -31.110  0.000E+00           -31.110  0.000E+00
                                                                        -31.100  0.000E+00               -31.100  0.000E+00           -31.100  0.000E+00
                                                                        -31.090  0.000E+00               -31.090  0.000E+00           -31.090  0.000E+00
                                                                        -31.080  0.000E+00               -31.080  0.000E+00           -31.080  0.000E+00
                                                                        -31.070  0.000E+00               -31.070  0.000E+00           -31.070  0.000E+00
                                                                        -31.060  0.000E+00               -31.060  0.000E+00           -31.060  0.000E+00
                                                                        -31.050  0.000E+00               -31.050  0.000E+00           -31.050  0.000E+00
                                                                        -31.040  0.000E+00               -31.040  0.000E+00           -31.040  0.000E+00
                                                                        -31.030  0.000E+00               -31.030  0.000E+00           -31.030  0.000E+00
                                                                        -31.020  0.000E+00               -31.020  0.000E+00           -31.020  0.000E+00
                                                                        -31.010  0.000E+00               -31.010  0.000E+00           -31.010  0.000E+00
                                                                        -31.000  0.000E+00               -31.000  0.000E+00           -31.000  0.000E+00
                                                                        -30.990  0.000E+00               -30.990  0.000E+00           -30.990  0.000E+00
                                                                        -30.980  0.000E+00               -30.980  0.000E+00           -30.980  0.000E+00
                                                                        -30.970  0.000E+00               -30.970  0.000E+00           -30.970  0.000E+00
                                                                        -30.960  0.000E+00               -30.960  0.000E+00           -30.960  0.000E+00
                                                                        -30.950  0.000E+00               -30.950  0.000E+00           -30.950  0.000E+00
                                                                        -30.940  0.000E+00               -30.940  0.000E+00           -30.940  0.000E+00
                                                                        -30.930  0.000E+00               -30.930  0.000E+00           -30.930  0.000E+00
                                                                        -30.920  0.000E+00               -30.920  0.000E+00           -30.920  0.000E+00
                                                                        -30.910  0.000E+00               -30.910  0.000E+00           -30.910  0.000E+00
                                                                        -30.900  0.000E+00               -30.900  0.000E+00           -30.900  0.000E+00
                                                                        -30.890  0.000E+00               -30.890  0.000E+00           -30.890  0.000E+00
                                                                        -30.880  0.000E+00               -30.880  0.000E+00           -30.880  0.000E+00
                                                                        -30.870  0.000E+00               -30.870  0.000E+00           -30.870  0.000E+00
                                                                        -30.860  0.000E+00               -30.860  0.000E+00           -30.860  0.000E+00
                                                                        -30.850  0.000E+00               -30.850  0.000E+00           -30.850  0.000E+00
                                                                        -30.840  0.000E+00               -30.840  0.000E+00           -30.840  0.000E+00
                                                                        -30.830  0.000E+00               -30.830  0.000E+00           -30.830  0.000E+00
                                                                        -30.820  0.000E+00               -30.820  0.000E+00           -30.820  0.000E+00
                                                                        -30.810  0.000E+00               -30.810  0.000E+00           -30.810  0.000E+00
                                                                        -30.800  0.000E+00               -30.800  0.000E+00           -30.800  0.000E+00
                                                                        -30.790  0.000E+00               -30.790  0.000E+00           -30.790  0.000E+00
                                                                        -30.780  0.000E+00               -30.780  0.000E+00           -30.780  0.000E+00
                                                                        -30.770  0.000E+00               -30.770  0.000E+00           -30.770  0.000E+00
                                                                        -30.760  0.000E+00               -30.760  0.000E+00           -30.760  0.000E+00
                                                                        -30.750  0.000E+00               -30.750  0.000E+00           -30.750  0.000E+00
                                                                        -30.740  0.000E+00               -30.740  0.000E+00           -30.740  0.000E+00
                                                                        -30.730  0.000E+00               -30.730  0.000E+00           -30.730  0.000E+00
                                                                        -30.720  0.000E+00               -30.720  0.000E+00           -30.720  0.000E+00
                                                                        -30.710  0.000E+00               -30.710  0.000E+00           -30.710  0.000E+00
                                                                        -30.700  0.000E+00               -30.700  0.000E+00           -30.700  0.000E+00
                                                                        -30.690  0.000E+00               -30.690  0.000E+00           -30.690  0.000E+00
                                                                        -30.680  0.000E+00               -30.680  0.000E+00           -30.680  0.000E+00
                                                                        -30.670  0.000E+00               -30.670  0.000E+00           -30.670  0.000E+00
                                                                        -30.660  0.000E+00               -30.660  0.000E+00           -30.660  0.000E+00
                                                                        -30.650  0.000E+00               -30.650  0.000E+00           -30.650  0.000E+00
                                                                        -30.640  0.000E+00               -30.640  0.000E+00           -30.640  0.000E+00
                                                                        -30.630  0.000E+00               -30.630  0.000E+00           -30.630  0.000E+00
                                                                        -30.620  0.000E+00               -30.620  0.000E+00           -30.620  0.000E+00
                                                                        -30.610  0.000E+00               -30.610  0.000E+00           -30.610  0.000E+00
                                                                        -30.600  0.000E+00               -30.600  0.000E+00           -30.600  0.000E+00
                                                                        -30.590  0.000E+00               -30.590  0.000E+00           -30.590  0.000E+00
                                                                        -30.580  0.000E+00               -30.580  0.000E+00           -30.580  0.000E+00
                                                                        -30.570  0.000E+00               -30.570  0.000E+00           -30.570  0.000E+00
                                                                        -30.560  0.000E+00               -30.560  0.000E+00           -30.560  0.000E+00
                                                                        -30.550  0.000E+00               -30.550  0.000E+00           -30.550  0.000E+00
                                                                        -30.540  0.000E+00               -30.540  0.000E+00           -30.540  0.000E+00
                                                                        -30.530  0.000E+00               -30.530  0.000E+00           -30.530  0.000E+00
                                                                        -30.520  0.000E+00               -30.520  0.000E+00           -30.520  0.000E+00
                                                                        -30.510  0.576E-10               -30.510  0.952E-12           -30.510  0.130E-17
                                                                        -30.500  0.192E-09               -30.500  0.281E-11           -30.500  0.398E-17
                                                                        -30.490  0.288E-09               -30.490  0.423E-11           -30.490  0.597E-17
                                                                        -30.480  0.432E-09               -30.480  0.632E-11           -30.480  0.894E-17
                                                                        -30.470  0.644E-09               -30.470  0.943E-11           -30.470  0.133E-16
                                                                        -30.460  0.957E-09               -30.460  0.140E-10           -30.460  0.199E-16
                                                                        -30.450  0.142E-08               -30.450  0.208E-10           -30.450  0.294E-16
                                                                        -30.440  0.210E-08               -30.440  0.307E-10           -30.440  0.435E-16
                                                                        -30.430  0.319E-08               -30.430  0.466E-10           -30.430  0.641E-16
                                                                        -30.420  0.474E-08               -30.420  0.691E-10           -30.420  0.946E-16
                                                                        -30.410  0.693E-08               -30.410  0.101E-09           -30.410  0.138E-15
                                                                        -30.400  0.101E-07               -30.400  0.148E-09           -30.400  0.201E-15
                                                                        -30.390  0.147E-07               -30.390  0.215E-09           -30.390  0.294E-15
                                                                        -30.380  0.214E-07               -30.380  0.311E-09           -30.380  0.424E-15
                                                                        -30.370  0.308E-07               -30.370  0.450E-09           -30.370  0.613E-15
                                                                        -30.360  0.444E-07               -30.360  0.648E-09           -30.360  0.882E-15
                                                                        -30.350  0.637E-07               -30.350  0.930E-09           -30.350  0.126E-14
                                                                        -30.340  0.913E-07               -30.340  0.133E-08           -30.340  0.181E-14
                                                                        -30.330  0.130E-06               -30.330  0.190E-08           -30.330  0.258E-14
                                                                        -30.320  0.185E-06               -30.320  0.270E-08           -30.320  0.365E-14
                                                                        -30.310  0.262E-06               -30.310  0.382E-08           -30.310  0.517E-14
                                                                        -30.300  0.370E-06               -30.300  0.539E-08           -30.300  0.730E-14
                                                                        -30.290  0.521E-06               -30.290  0.758E-08           -30.290  0.102E-13
                                                                        -30.280  0.730E-06               -30.280  0.106E-07           -30.280  0.144E-13
                                                                        -30.270  0.102E-05               -30.270  0.149E-07           -30.270  0.200E-13
                                                                        -30.260  0.142E-05               -30.260  0.207E-07           -30.260  0.279E-13
                                                                        -30.250  0.198E-05               -30.250  0.288E-07           -30.250  0.387E-13
                                                                        -30.240  0.274E-05               -30.240  0.398E-07           -30.240  0.535E-13
                                                                        -30.230  0.378E-05               -30.230  0.549E-07           -30.230  0.737E-13
                                                                        -30.220  0.520E-05               -30.220  0.755E-07           -30.220  0.101E-12
                                                                        -30.210  0.713E-05               -30.210  0.103E-06           -30.210  0.651E-12
                                                                        -30.200  0.973E-05               -30.200  0.141E-06           -30.200  0.962E-12
                                                                        -30.190  0.132E-04               -30.190  0.193E-06           -30.190  0.142E-11
                                                                        -30.180  0.180E-04               -30.180  0.261E-06           -30.180  0.208E-11
                                                                        -30.170  0.243E-04               -30.170  0.353E-06           -30.170  0.307E-11
                                                                        -30.160  0.329E-04               -30.160  0.476E-06           -30.160  0.453E-11
                                                                        -30.150  0.442E-04               -30.150  0.640E-06           -30.150  0.670E-11
                                                                        -30.140  0.591E-04               -30.140  0.858E-06           -30.140  0.980E-11
                                                                        -30.130  0.789E-04               -30.130  0.114E-05           -30.130  0.143E-10
                                                                        -30.120  0.105E-03               -30.120  0.152E-05           -30.120  0.208E-10
                                                                        -30.110  0.139E-03               -30.110  0.202E-05           -30.110  0.301E-10
                                                                        -30.100  0.184E-03               -30.100  0.267E-05           -30.100  0.435E-10
                                                                        -30.090  0.243E-03               -30.090  0.352E-05           -30.090  0.627E-10
                                                                        -30.080  0.318E-03               -30.080  0.462E-05           -30.080  0.901E-10
                                                                        -30.070  0.418E-03               -30.070  0.605E-05           -30.070  0.130E-09
                                                                        -30.060  0.545E-03               -30.060  0.789E-05           -30.060  0.185E-09
                                                                        -30.050  0.707E-03               -30.050  0.103E-04           -30.050  0.264E-09
                                                                        -30.040  0.918E-03               -30.040  0.133E-04           -30.040  0.376E-09
                                                                        -30.030  0.119E-02               -30.030  0.172E-04           -30.030  0.533E-09
                                                                        -30.020  0.153E-02               -30.020  0.221E-04           -30.020  0.753E-09
                                                                        -30.010  0.196E-02               -30.010  0.284E-04           -30.010  0.107E-08
                                                                        -30.000  0.251E-02               -30.000  0.363E-04           -30.000  0.149E-08
                                                                        -29.990  0.320E-02               -29.990  0.463E-04           -29.990  0.209E-08
                                                                        -29.980  0.407E-02               -29.980  0.588E-04           -29.980  0.292E-08
                                                                        -29.970  0.515E-02               -29.970  0.745E-04           -29.970  0.406E-08
                                                                        -29.960  0.651E-02               -29.960  0.941E-04           -29.960  0.564E-08
                                                                        -29.950  0.821E-02               -29.950  0.118E-03           -29.950  0.781E-08
                                                                        -29.940  0.103E-01               -29.940  0.149E-03           -29.940  0.108E-07
                                                                        -29.930  0.129E-01               -29.930  0.186E-03           -29.930  0.148E-07
                                                                        -29.920  0.160E-01               -29.920  0.232E-03           -29.920  0.203E-07
                                                                        -29.910  0.199E-01               -29.910  0.287E-03           -29.910  0.277E-07
                                                                        -29.900  0.247E-01               -29.900  0.356E-03           -29.900  0.378E-07
                                                                        -29.890  0.305E-01               -29.890  0.440E-03           -29.890  0.514E-07
                                                                        -29.880  0.375E-01               -29.880  0.541E-03           -29.880  0.696E-07
                                                                        -29.870  0.461E-01               -29.870  0.663E-03           -29.870  0.938E-07
                                                                        -29.860  0.563E-01               -29.860  0.811E-03           -29.860  0.126E-06
                                                                        -29.850  0.687E-01               -29.850  0.988E-03           -29.850  0.170E-06
                                                                        -29.840  0.834E-01               -29.840  0.120E-02           -29.840  0.226E-06
                                                                        -29.830  0.101E+00               -29.830  0.145E-02           -29.830  0.301E-06
                                                                        -29.820  0.122E+00               -29.820  0.175E-02           -29.820  0.400E-06
                                                                        -29.810  0.147E+00               -29.810  0.211E-02           -29.810  0.529E-06
                                                                        -29.800  0.176E+00               -29.800  0.253E-02           -29.800  0.699E-06
                                                                        -29.790  0.210E+00               -29.790  0.302E-02           -29.790  0.919E-06
                                                                        -29.780  0.251E+00               -29.780  0.360E-02           -29.780  0.121E-05
                                                                        -29.770  0.298E+00               -29.770  0.427E-02           -29.770  0.157E-05
                                                                        -29.760  0.352E+00               -29.760  0.506E-02           -29.760  0.205E-05
                                                                        -29.750  0.416E+00               -29.750  0.597E-02           -29.750  0.266E-05
                                                                        -29.740  0.490E+00               -29.740  0.702E-02           -29.740  0.344E-05
                                                                        -29.730  0.574E+00               -29.730  0.823E-02           -29.730  0.444E-05
                                                                        -29.720  0.671E+00               -29.720  0.963E-02           -29.720  0.571E-05
                                                                        -29.710  0.784E+00               -29.710  0.112E-01           -29.710  0.731E-05
                                                                        -29.700  0.910E+00               -29.700  0.130E-01           -29.700  0.933E-05
                                                                        -29.690  0.105E+01               -29.690  0.151E-01           -29.690  0.119E-04
                                                                        -29.680  0.122E+01               -29.680  0.174E-01           -29.680  0.151E-04
                                                                        -29.670  0.140E+01               -29.670  0.200E-01           -29.670  0.191E-04
                                                                        -29.660  0.161E+01               -29.660  0.230E-01           -29.660  0.240E-04
                                                                        -29.650  0.184E+01               -29.650  0.263E-01           -29.650  0.302E-04
                                                                        -29.640  0.210E+01               -29.640  0.300E-01           -29.640  0.378E-04
                                                                        -29.630  0.238E+01               -29.630  0.341E-01           -29.630  0.473E-04
                                                                        -29.620  0.270E+01               -29.620  0.386E-01           -29.620  0.589E-04
                                                                        -29.610  0.305E+01               -29.610  0.436E-01           -29.610  0.730E-04
                                                                        -29.600  0.344E+01               -29.600  0.491E-01           -29.600  0.903E-04
                                                                        -29.590  0.387E+01               -29.590  0.551E-01           -29.590  0.111E-03
                                                                        -29.580  0.433E+01               -29.580  0.618E-01           -29.580  0.137E-03
                                                                        -29.570  0.484E+01               -29.570  0.690E-01           -29.570  0.168E-03
                                                                        -29.560  0.538E+01               -29.560  0.768E-01           -29.560  0.204E-03
                                                                        -29.550  0.597E+01               -29.550  0.853E-01           -29.550  0.248E-03
                                                                        -29.540  0.661E+01               -29.540  0.944E-01           -29.540  0.301E-03
                                                                        -29.530  0.732E+01               -29.530  0.104E+00           -29.530  0.365E-03
                                                                        -29.520  0.805E+01               -29.520  0.115E+00           -29.520  0.439E-03
                                                                        -29.510  0.884E+01               -29.510  0.126E+00           -29.510  0.528E-03
                                                                        -29.500  0.968E+01               -29.500  0.138E+00           -29.500  0.632E-03
                                                                        -29.490  0.106E+02               -29.490  0.151E+00           -29.490  0.754E-03
                                                                        -29.480  0.115E+02               -29.480  0.165E+00           -29.480  0.897E-03
                                                                        -29.470  0.125E+02               -29.470  0.179E+00           -29.470  0.106E-02
                                                                        -29.460  0.136E+02               -29.460  0.195E+00           -29.460  0.126E-02
                                                                        -29.450  0.147E+02               -29.450  0.211E+00           -29.450  0.148E-02
                                                                        -29.440  0.159E+02               -29.440  0.228E+00           -29.440  0.175E-02
                                                                        -29.430  0.171E+02               -29.430  0.246E+00           -29.430  0.204E-02
                                                                        -29.420  0.184E+02               -29.420  0.265E+00           -29.420  0.238E-02
                                                                        -29.410  0.198E+02               -29.410  0.285E+00           -29.410  0.277E-02
                                                                        -29.400  0.212E+02               -29.400  0.307E+00           -29.400  0.321E-02
                                                                        -29.390  0.227E+02               -29.390  0.329E+00           -29.390  0.372E-02
                                                                        -29.380  0.242E+02               -29.380  0.353E+00           -29.380  0.428E-02
                                                                        -29.370  0.259E+02               -29.370  0.377E+00           -29.370  0.492E-02
                                                                        -29.360  0.276E+02               -29.360  0.403E+00           -29.360  0.565E-02
                                                                        -29.350  0.294E+02               -29.350  0.431E+00           -29.350  0.645E-02
                                                                        -29.340  0.312E+02               -29.340  0.460E+00           -29.340  0.734E-02
                                                                        -29.330  0.332E+02               -29.330  0.491E+00           -29.330  0.833E-02
                                                                        -29.320  0.353E+02               -29.320  0.523E+00           -29.320  0.943E-02
                                                                        -29.310  0.374E+02               -29.310  0.558E+00           -29.310  0.106E-01
                                                                        -29.300  0.397E+02               -29.300  0.595E+00           -29.300  0.119E-01
                                                                        -29.290  0.421E+02               -29.290  0.635E+00           -29.290  0.134E-01
                                                                        -29.280  0.447E+02               -29.280  0.677E+00           -29.280  0.150E-01
                                                                        -29.270  0.474E+02               -29.270  0.722E+00           -29.270  0.167E-01
                                                                        -29.260  0.503E+02               -29.260  0.769E+00           -29.260  0.186E-01
                                                                        -29.250  0.533E+02               -29.250  0.822E+00           -29.250  0.206E-01
                                                                        -29.240  0.566E+02               -29.240  0.877E+00           -29.240  0.228E-01
                                                                        -29.230  0.600E+02               -29.230  0.937E+00           -29.230  0.250E-01
                                                                        -29.220  0.637E+02               -29.220  0.100E+01           -29.220  0.275E-01
                                                                        -29.210  0.677E+02               -29.210  0.107E+01           -29.210  0.301E-01
                                                                        -29.200  0.720E+02               -29.200  0.114E+01           -29.200  0.328E-01
                                                                        -29.190  0.765E+02               -29.190  0.122E+01           -29.190  0.358E-01
                                                                        -29.180  0.812E+02               -29.180  0.131E+01           -29.180  0.388E-01
                                                                        -29.170  0.864E+02               -29.170  0.140E+01           -29.170  0.419E-01
                                                                        -29.160  0.916E+02               -29.160  0.149E+01           -29.160  0.453E-01
                                                                        -29.150  0.974E+02               -29.150  0.159E+01           -29.150  0.486E-01
                                                                        -29.140  0.103E+03               -29.140  0.170E+01           -29.140  0.522E-01
                                                                        -29.130  0.110E+03               -29.130  0.182E+01           -29.130  0.558E-01
                                                                        -29.120  0.117E+03               -29.120  0.194E+01           -29.120  0.595E-01
                                                                        -29.110  0.124E+03               -29.110  0.207E+01           -29.110  0.632E-01
                                                                        -29.100  0.131E+03               -29.100  0.220E+01           -29.100  0.671E-01
                                                                        -29.090  0.139E+03               -29.090  0.234E+01           -29.090  0.709E-01
                                                                        -29.080  0.147E+03               -29.080  0.249E+01           -29.080  0.748E-01
                                                                        -29.070  0.156E+03               -29.070  0.264E+01           -29.070  0.785E-01
                                                                        -29.060  0.165E+03               -29.060  0.280E+01           -29.060  0.824E-01
                                                                        -29.050  0.174E+03               -29.050  0.297E+01           -29.050  0.861E-01
                                                                        -29.040  0.183E+03               -29.040  0.314E+01           -29.040  0.898E-01
                                                                        -29.030  0.193E+03               -29.030  0.332E+01           -29.030  0.933E-01
                                                                        -29.020  0.203E+03               -29.020  0.350E+01           -29.020  0.968E-01
                                                                        -29.010  0.213E+03               -29.010  0.368E+01           -29.010  0.100E+00
                                                                        -29.000  0.224E+03               -29.000  0.387E+01           -29.000  0.103E+00
                                                                        -28.990  0.235E+03               -28.990  0.406E+01           -28.990  0.106E+00
                                                                        -28.980  0.246E+03               -28.980  0.425E+01           -28.980  0.109E+00
                                                                        -28.970  0.256E+03               -28.970  0.445E+01           -28.970  0.111E+00
                                                                        -28.960  0.268E+03               -28.960  0.464E+01           -28.960  0.114E+00
                                                                        -28.950  0.279E+03               -28.950  0.484E+01           -28.950  0.116E+00
                                                                        -28.940  0.290E+03               -28.940  0.504E+01           -28.940  0.117E+00
                                                                        -28.930  0.301E+03               -28.930  0.523E+01           -28.930  0.119E+00
                                                                        -28.920  0.313E+03               -28.920  0.543E+01           -28.920  0.120E+00
                                                                        -28.910  0.324E+03               -28.910  0.562E+01           -28.910  0.121E+00
                                                                        -28.900  0.335E+03               -28.900  0.581E+01           -28.900  0.122E+00
                                                                        -28.890  0.347E+03               -28.890  0.599E+01           -28.890  0.122E+00
                                                                        -28.880  0.358E+03               -28.880  0.617E+01           -28.880  0.122E+00
                                                                        -28.870  0.369E+03               -28.870  0.634E+01           -28.870  0.121E+00
                                                                        -28.860  0.379E+03               -28.860  0.651E+01           -28.860  0.121E+00
                                                                        -28.850  0.390E+03               -28.850  0.668E+01           -28.850  0.120E+00
                                                                        -28.840  0.401E+03               -28.840  0.683E+01           -28.840  0.119E+00
                                                                        -28.830  0.411E+03               -28.830  0.698E+01           -28.830  0.117E+00
                                                                        -28.820  0.422E+03               -28.820  0.712E+01           -28.820  0.116E+00
                                                                        -28.810  0.432E+03               -28.810  0.726E+01           -28.810  0.114E+00
                                                                        -28.800  0.442E+03               -28.800  0.738E+01           -28.800  0.112E+00
                                                                        -28.790  0.451E+03               -28.790  0.750E+01           -28.790  0.109E+00
                                                                        -28.780  0.461E+03               -28.780  0.761E+01           -28.780  0.107E+00
                                                                        -28.770  0.471E+03               -28.770  0.772E+01           -28.770  0.104E+00
                                                                        -28.760  0.480E+03               -28.760  0.781E+01           -28.760  0.101E+00
                                                                        -28.750  0.489E+03               -28.750  0.789E+01           -28.750  0.983E-01
                                                                        -28.740  0.498E+03               -28.740  0.797E+01           -28.740  0.953E-01
                                                                        -28.730  0.507E+03               -28.730  0.804E+01           -28.730  0.923E-01
                                                                        -28.720  0.516E+03               -28.720  0.810E+01           -28.720  0.890E-01
                                                                        -28.710  0.524E+03               -28.710  0.815E+01           -28.710  0.859E-01
                                                                        -28.700  0.533E+03               -28.700  0.819E+01           -28.700  0.827E-01
                                                                        -28.690  0.542E+03               -28.690  0.822E+01           -28.690  0.795E-01
                                                                        -28.680  0.550E+03               -28.680  0.825E+01           -28.680  0.763E-01
                                                                        -28.670  0.558E+03               -28.670  0.827E+01           -28.670  0.731E-01
                                                                        -28.660  0.567E+03               -28.660  0.828E+01           -28.660  0.700E-01
                                                                        -28.650  0.575E+03               -28.650  0.828E+01           -28.650  0.668E-01
                                                                        -28.640  0.583E+03               -28.640  0.828E+01           -28.640  0.638E-01
                                                                        -28.630  0.591E+03               -28.630  0.827E+01           -28.630  0.609E-01
                                                                        -28.620  0.599E+03               -28.620  0.825E+01           -28.620  0.581E-01
                                                                        -28.610  0.607E+03               -28.610  0.822E+01           -28.610  0.553E-01
                                                                        -28.600  0.614E+03               -28.600  0.819E+01           -28.600  0.526E-01
                                                                        -28.590  0.622E+03               -28.590  0.815E+01           -28.590  0.500E-01
                                                                        -28.580  0.629E+03               -28.580  0.811E+01           -28.580  0.475E-01
                                                                        -28.570  0.636E+03               -28.570  0.806E+01           -28.570  0.452E-01
                                                                        -28.560  0.643E+03               -28.560  0.801E+01           -28.560  0.428E-01
                                                                        -28.550  0.650E+03               -28.550  0.795E+01           -28.550  0.407E-01
                                                                        -28.540  0.656E+03               -28.540  0.788E+01           -28.540  0.386E-01
                                                                        -28.530  0.662E+03               -28.530  0.780E+01           -28.530  0.367E-01
                                                                        -28.520  0.668E+03               -28.520  0.773E+01           -28.520  0.347E-01
                                                                        -28.510  0.673E+03               -28.510  0.764E+01           -28.510  0.329E-01
                                                                        -28.500  0.678E+03               -28.500  0.755E+01           -28.500  0.313E-01
                                                                        -28.490  0.683E+03               -28.490  0.746E+01           -28.490  0.296E-01
                                                                        -28.480  0.686E+03               -28.480  0.736E+01           -28.480  0.281E-01
                                                                        -28.470  0.690E+03               -28.470  0.726E+01           -28.470  0.267E-01
                                                                        -28.460  0.692E+03               -28.460  0.715E+01           -28.460  0.253E-01
                                                                        -28.450  0.694E+03               -28.450  0.703E+01           -28.450  0.239E-01
                                                                        -28.440  0.695E+03               -28.440  0.691E+01           -28.440  0.227E-01
                                                                        -28.430  0.696E+03               -28.430  0.679E+01           -28.430  0.215E-01
                                                                        -28.420  0.695E+03               -28.420  0.666E+01           -28.420  0.204E-01
                                                                        -28.410  0.693E+03               -28.410  0.652E+01           -28.410  0.194E-01
                                                                        -28.400  0.691E+03               -28.400  0.638E+01           -28.400  0.183E-01
                                                                        -28.390  0.687E+03               -28.390  0.624E+01           -28.390  0.174E-01
                                                                        -28.380  0.683E+03               -28.380  0.609E+01           -28.380  0.164E-01
                                                                        -28.370  0.679E+03               -28.370  0.594E+01           -28.370  0.156E-01
                                                                        -28.360  0.672E+03               -28.360  0.579E+01           -28.360  0.146E-01
                                                                        -28.350  0.665E+03               -28.350  0.563E+01           -28.350  0.139E-01
                                                                        -28.340  0.657E+03               -28.340  0.546E+01           -28.340  0.131E-01
                                                                        -28.330  0.647E+03               -28.330  0.530E+01           -28.330  0.123E-01
                                                                        -28.320  0.638E+03               -28.320  0.513E+01           -28.320  0.116E-01
                                                                        -28.310  0.625E+03               -28.310  0.496E+01           -28.310  0.109E-01
                                                                        -28.300  0.612E+03               -28.300  0.479E+01           -28.300  0.103E-01
                                                                        -28.290  0.599E+03               -28.290  0.461E+01           -28.290  0.962E-02
                                                                        -28.280  0.585E+03               -28.280  0.443E+01           -28.280  0.902E-02
                                                                        -28.270  0.570E+03               -28.270  0.426E+01           -28.270  0.843E-02
                                                                        -28.260  0.555E+03               -28.260  0.408E+01           -28.260  0.788E-02
                                                                        -28.250  0.537E+03               -28.250  0.390E+01           -28.250  0.734E-02
                                                                        -28.240  0.521E+03               -28.240  0.373E+01           -28.240  0.684E-02
                                                                        -28.230  0.503E+03               -28.230  0.355E+01           -28.230  0.635E-02
                                                                        -28.220  0.485E+03               -28.220  0.338E+01           -28.220  0.590E-02
                                                                        -28.210  0.466E+03               -28.210  0.321E+01           -28.210  0.545E-02
                                                                        -28.200  0.447E+03               -28.200  0.304E+01           -28.200  0.504E-02
                                                                        -28.190  0.427E+03               -28.190  0.287E+01           -28.190  0.465E-02
                                                                        -28.180  0.408E+03               -28.180  0.271E+01           -28.180  0.428E-02
                                                                        -28.170  0.388E+03               -28.170  0.255E+01           -28.170  0.392E-02
                                                                        -28.160  0.369E+03               -28.160  0.239E+01           -28.160  0.360E-02
                                                                        -28.150  0.349E+03               -28.150  0.224E+01           -28.150  0.329E-02
                                                                        -28.140  0.330E+03               -28.140  0.209E+01           -28.140  0.300E-02
                                                                        -28.130  0.311E+03               -28.130  0.195E+01           -28.130  0.274E-02
                                                                        -28.120  0.293E+03               -28.120  0.181E+01           -28.120  0.249E-02
                                                                        -28.110  0.274E+03               -28.110  0.168E+01           -28.110  0.225E-02
                                                                        -28.100  0.257E+03               -28.100  0.156E+01           -28.100  0.203E-02
                                                                        -28.090  0.239E+03               -28.090  0.144E+01           -28.090  0.183E-02
                                                                        -28.080  0.222E+03               -28.080  0.133E+01           -28.080  0.166E-02
                                                                        -28.070  0.206E+03               -28.070  0.122E+01           -28.070  0.148E-02
                                                                        -28.060  0.191E+03               -28.060  0.112E+01           -28.060  0.133E-02
                                                                        -28.050  0.176E+03               -28.050  0.102E+01           -28.050  0.119E-02
                                                                        -28.040  0.162E+03               -28.040  0.930E+00           -28.040  0.106E-02
                                                                        -28.030  0.148E+03               -28.030  0.846E+00           -28.030  0.940E-03
                                                                        -28.020  0.136E+03               -28.020  0.767E+00           -28.020  0.833E-03
                                                                        -28.010  0.124E+03               -28.010  0.693E+00           -28.010  0.737E-03
                                                                        -28.000  0.113E+03               -28.000  0.625E+00           -28.000  0.650E-03
                                                                        -27.990  0.102E+03               -27.990  0.563E+00           -27.990  0.572E-03
                                                                        -27.980  0.922E+02               -27.980  0.505E+00           -27.980  0.502E-03
                                                                        -27.970  0.832E+02               -27.970  0.452E+00           -27.970  0.439E-03
                                                                        -27.960  0.748E+02               -27.960  0.403E+00           -27.960  0.384E-03
                                                                        -27.950  0.670E+02               -27.950  0.359E+00           -27.950  0.334E-03
                                                                        -27.940  0.599E+02               -27.940  0.318E+00           -27.940  0.289E-03
                                                                        -27.930  0.534E+02               -27.930  0.282E+00           -27.930  0.251E-03
                                                                        -27.920  0.474E+02               -27.920  0.248E+00           -27.920  0.217E-03
                                                                        -27.910  0.420E+02               -27.910  0.218E+00           -27.910  0.187E-03
                                                                        -27.900  0.371E+02               -27.900  0.192E+00           -27.900  0.160E-03
                                                                        -27.890  0.326E+02               -27.890  0.168E+00           -27.890  0.137E-03
                                                                        -27.880  0.287E+02               -27.880  0.146E+00           -27.880  0.117E-03
                                                                        -27.870  0.251E+02               -27.870  0.127E+00           -27.870  0.100E-03
                                                                        -27.860  0.219E+02               -27.860  0.110E+00           -27.860  0.850E-04
                                                                        -27.850  0.190E+02               -27.850  0.954E-01           -27.850  0.720E-04
                                                                        -27.840  0.165E+02               -27.840  0.823E-01           -27.840  0.609E-04
                                                                        -27.830  0.143E+02               -27.830  0.707E-01           -27.830  0.513E-04
                                                                        -27.820  0.123E+02               -27.820  0.606E-01           -27.820  0.431E-04
                                                                        -27.810  0.106E+02               -27.810  0.518E-01           -27.810  0.361E-04
                                                                        -27.800  0.905E+01               -27.800  0.442E-01           -27.800  0.302E-04
                                                                        -27.790  0.773E+01               -27.790  0.375E-01           -27.790  0.251E-04
                                                                        -27.780  0.658E+01               -27.780  0.318E-01           -27.780  0.209E-04
                                                                        -27.770  0.558E+01               -27.770  0.268E-01           -27.770  0.173E-04
                                                                        -27.760  0.473E+01               -27.760  0.226E-01           -27.760  0.143E-04
                                                                        -27.750  0.399E+01               -27.750  0.190E-01           -27.750  0.118E-04
                                                                        -27.740  0.335E+01               -27.740  0.159E-01           -27.740  0.967E-05
                                                                        -27.730  0.281E+01               -27.730  0.133E-01           -27.730  0.792E-05
                                                                        -27.720  0.235E+01               -27.720  0.110E-01           -27.720  0.647E-05
                                                                        -27.710  0.196E+01               -27.710  0.914E-02           -27.710  0.527E-05
                                                                        -27.700  0.162E+01               -27.700  0.756E-02           -27.700  0.427E-05
                                                                        -27.690  0.134E+01               -27.690  0.623E-02           -27.690  0.347E-05
                                                                        -27.680  0.111E+01               -27.680  0.512E-02           -27.680  0.279E-05
                                                                        -27.670  0.913E+00               -27.670  0.420E-02           -27.670  0.225E-05
                                                                        -27.660  0.749E+00               -27.660  0.343E-02           -27.660  0.181E-05
                                                                        -27.650  0.612E+00               -27.650  0.279E-02           -27.650  0.145E-05
                                                                        -27.640  0.499E+00               -27.640  0.227E-02           -27.640  0.115E-05
                                                                        -27.630  0.405E+00               -27.630  0.184E-02           -27.630  0.917E-06
                                                                        -27.620  0.328E+00               -27.620  0.148E-02           -27.620  0.728E-06
                                                                        -27.610  0.265E+00               -27.610  0.119E-02           -27.610  0.575E-06
                                                                        -27.600  0.213E+00               -27.600  0.955E-03           -27.600  0.453E-06
                                                                        -27.590  0.171E+00               -27.590  0.764E-03           -27.590  0.357E-06
                                                                        -27.580  0.137E+00               -27.580  0.609E-03           -27.580  0.280E-06
                                                                        -27.570  0.109E+00               -27.570  0.484E-03           -27.570  0.218E-06
                                                                        -27.560  0.866E-01               -27.560  0.383E-03           -27.560  0.170E-06
                                                                        -27.550  0.686E-01               -27.550  0.302E-03           -27.550  0.133E-06
                                                                        -27.540  0.542E-01               -27.540  0.238E-03           -27.540  0.102E-06
                                                                        -27.530  0.426E-01               -27.530  0.187E-03           -27.530  0.791E-07
                                                                        -27.520  0.334E-01               -27.520  0.146E-03           -27.520  0.609E-07
                                                                        -27.510  0.262E-01               -27.510  0.114E-03           -27.510  0.467E-07
                                                                        -27.500  0.204E-01               -27.500  0.885E-04           -27.500  0.357E-07
                                                                        -27.490  0.158E-01               -27.490  0.685E-04           -27.490  0.273E-07
                                                                        -27.480  0.123E-01               -27.480  0.530E-04           -27.480  0.208E-07
                                                                        -27.470  0.946E-02               -27.470  0.408E-04           -27.470  0.157E-07
                                                                        -27.460  0.729E-02               -27.460  0.313E-04           -27.460  0.119E-07
                                                                        -27.450  0.559E-02               -27.450  0.240E-04           -27.450  0.896E-08
                                                                        -27.440  0.427E-02               -27.440  0.183E-04           -27.440  0.673E-08
                                                                        -27.430  0.326E-02               -27.430  0.139E-04           -27.430  0.504E-08
                                                                        -27.420  0.248E-02               -27.420  0.105E-04           -27.420  0.376E-08
                                                                        -27.410  0.187E-02               -27.410  0.796E-05           -27.410  0.280E-08
                                                                        -27.400  0.141E-02               -27.400  0.599E-05           -27.400  0.208E-08
                                                                        -27.390  0.106E-02               -27.390  0.450E-05           -27.390  0.154E-08
                                                                        -27.380  0.799E-03               -27.380  0.337E-05           -27.380  0.113E-08
                                                                        -27.370  0.597E-03               -27.370  0.251E-05           -27.370  0.835E-09
                                                                        -27.360  0.445E-03               -27.360  0.187E-05           -27.360  0.612E-09
                                                                        -27.350  0.330E-03               -27.350  0.138E-05           -27.350  0.447E-09
                                                                        -27.340  0.245E-03               -27.340  0.102E-05           -27.340  0.326E-09
                                                                        -27.330  0.180E-03               -27.330  0.753E-06           -27.330  0.236E-09
                                                                        -27.320  0.133E-03               -27.320  0.553E-06           -27.320  0.172E-09
                                                                        -27.310  0.973E-04               -27.310  0.405E-06           -27.310  0.124E-09
                                                                        -27.300  0.711E-04               -27.300  0.295E-06           -27.300  0.889E-10
                                                                        -27.290  0.518E-04               -27.290  0.215E-06           -27.290  0.638E-10
                                                                        -27.280  0.376E-04               -27.280  0.155E-06           -27.280  0.456E-10
                                                                        -27.270  0.272E-04               -27.270  0.112E-06           -27.270  0.325E-10
                                                                        -27.260  0.196E-04               -27.260  0.809E-07           -27.260  0.231E-10
                                                                        -27.250  0.141E-04               -27.250  0.580E-07           -27.250  0.163E-10
                                                                        -27.240  0.101E-04               -27.240  0.415E-07           -27.240  0.115E-10
                                                                        -27.230  0.723E-05               -27.230  0.296E-07           -27.230  0.813E-11
                                                                        -27.220  0.515E-05               -27.220  0.211E-07           -27.220  0.570E-11
                                                                        -27.210  0.366E-05               -27.210  0.149E-07           -27.210  0.398E-11
                                                                        -27.200  0.259E-05               -27.200  0.105E-07           -27.200  0.278E-11
                                                                        -27.190  0.182E-05               -27.190  0.742E-08           -27.190  0.192E-11
                                                                        -27.180  0.128E-05               -27.180  0.521E-08           -27.180  0.133E-11
                                                                        -27.170  0.898E-06               -27.170  0.364E-08           -27.170  0.917E-12
                                                                        -27.160  0.627E-06               -27.160  0.254E-08           -27.160  0.628E-12
                                                                        -27.150  0.436E-06               -27.150  0.176E-08           -27.150  0.427E-12
                                                                        -27.140  0.302E-06               -27.140  0.122E-08           -27.140  0.289E-12
                                                                        -27.130  0.209E-06               -27.130  0.842E-09           -27.130  0.196E-12
                                                                        -27.120  0.144E-06               -27.120  0.578E-09           -27.120  0.131E-12
                                                                        -27.110  0.987E-07               -27.110  0.395E-09           -27.110  0.884E-13
                                                                        -27.100  0.674E-07               -27.100  0.269E-09           -27.100  0.582E-13
                                                                        -27.090  0.458E-07               -27.090  0.182E-09           -27.090  0.388E-13
                                                                        -27.080  0.310E-07               -27.080  0.122E-09           -27.080  0.250E-13
                                                                        -27.070  0.208E-07               -27.070  0.819E-10           -27.070  0.161E-13
                                                                        -27.060  0.139E-07               -27.060  0.541E-10           -27.060  0.991E-14
                                                                        -27.050  0.914E-08               -27.050  0.354E-10           -27.050  0.399E-14
                                                                        -27.040  0.602E-08               -27.040  0.233E-10           -27.040  0.243E-14
                                                                        -27.030  0.386E-08               -27.030  0.149E-10           -27.030  0.138E-14
                                                                        -27.020  0.238E-08               -27.020  0.898E-11           -27.020  0.691E-15
                                                                        -27.010  0.135E-08               -27.010  0.500E-11           -27.010  0.313E-15
                                                                        -27.000  0.806E-09               -27.000  0.287E-11           -27.000  0.185E-15
                                                                        -26.990  0.337E-09               -26.990  0.120E-11           -26.990  0.931E-16
                                                                        -26.980  0.000E+00               -26.980  0.000E+00           -26.980  0.000E+00
                                                                        -26.970  0.000E+00               -26.970  0.000E+00           -26.970  0.000E+00
                                                                        -26.960  0.000E+00               -26.960  0.000E+00           -26.960  0.000E+00
                                                                        -26.950  0.000E+00               -26.950  0.000E+00           -26.950  0.000E+00
                                                                        -26.940  0.000E+00               -26.940  0.000E+00           -26.940  0.000E+00
                                                                        -26.930  0.000E+00               -26.930  0.000E+00           -26.930  0.000E+00
                                                                        -26.920  0.000E+00               -26.920  0.000E+00           -26.920  0.000E+00
                                                                        -26.910  0.000E+00               -26.910  0.000E+00           -26.910  0.000E+00
                                                                        -26.900  0.000E+00               -26.900  0.000E+00           -26.900  0.000E+00
                                                                        -26.890  0.000E+00               -26.890  0.000E+00           -26.890  0.000E+00
                                                                        -26.880  0.000E+00               -26.880  0.000E+00           -26.880  0.000E+00
                                                                        -26.870  0.000E+00               -26.870  0.000E+00           -26.870  0.000E+00
                                                                        -26.860  0.000E+00               -26.860  0.000E+00           -26.860  0.000E+00
                                                                        -26.850  0.000E+00               -26.850  0.000E+00           -26.850  0.000E+00
                                                                        -26.840  0.000E+00               -26.840  0.000E+00           -26.840  0.000E+00
                                                                        -26.830  0.000E+00               -26.830  0.000E+00           -26.830  0.000E+00
                                                                        -26.820  0.000E+00               -26.820  0.000E+00           -26.820  0.000E+00
                                                                        -26.810  0.000E+00               -26.810  0.000E+00           -26.810  0.000E+00
                                                                        -26.800  0.000E+00               -26.800  0.000E+00           -26.800  0.000E+00
                                                                        -26.790  0.000E+00               -26.790  0.000E+00           -26.790  0.000E+00
                                                                        -26.780  0.000E+00               -26.780  0.000E+00           -26.780  0.000E+00
                                                                        -26.770  0.000E+00               -26.770  0.000E+00           -26.770  0.000E+00
                                                                        -26.760  0.000E+00               -26.760  0.000E+00           -26.760  0.000E+00
                                                                        -26.750  0.000E+00               -26.750  0.000E+00           -26.750  0.000E+00
                                                                        -26.740  0.000E+00               -26.740  0.000E+00           -26.740  0.000E+00
                                                                        -26.730  0.000E+00               -26.730  0.000E+00           -26.730  0.000E+00
                                                                        -26.720  0.000E+00               -26.720  0.000E+00           -26.720  0.000E+00
                                                                        -26.710  0.000E+00               -26.710  0.000E+00           -26.710  0.000E+00
                                                                        -26.700  0.000E+00               -26.700  0.000E+00           -26.700  0.000E+00
                                                                        -26.690  0.000E+00               -26.690  0.000E+00           -26.690  0.000E+00
                                                                        -26.680  0.000E+00               -26.680  0.000E+00           -26.680  0.000E+00
                                                                        -26.670  0.000E+00               -26.670  0.000E+00           -26.670  0.000E+00
                                                                        -26.660  0.000E+00               -26.660  0.000E+00           -26.660  0.000E+00
                                                                        -26.650  0.000E+00               -26.650  0.000E+00           -26.650  0.000E+00
                                                                        -26.640  0.000E+00               -26.640  0.000E+00           -26.640  0.000E+00
                                                                        -26.630  0.000E+00               -26.630  0.000E+00           -26.630  0.000E+00
                                                                        -26.620  0.000E+00               -26.620  0.000E+00           -26.620  0.000E+00
                                                                        -26.610  0.000E+00               -26.610  0.000E+00           -26.610  0.000E+00
                                                                        -26.600  0.000E+00               -26.600  0.000E+00           -26.600  0.000E+00
                                                                        -26.590  0.000E+00               -26.590  0.000E+00           -26.590  0.000E+00
                                                                        -26.580  0.000E+00               -26.580  0.000E+00           -26.580  0.000E+00
                                                                        -26.570  0.000E+00               -26.570  0.000E+00           -26.570  0.000E+00
                                                                        -26.560  0.000E+00               -26.560  0.000E+00           -26.560  0.000E+00
                                                                        -26.550  0.000E+00               -26.550  0.000E+00           -26.550  0.000E+00
                                                                        -26.540  0.000E+00               -26.540  0.000E+00           -26.540  0.000E+00
                                                                        -26.530  0.000E+00               -26.530  0.000E+00           -26.530  0.000E+00
                                                                        -26.520  0.000E+00               -26.520  0.000E+00           -26.520  0.000E+00
                                                                        -26.510  0.000E+00               -26.510  0.000E+00           -26.510  0.000E+00
                                                                        -26.500  0.000E+00               -26.500  0.000E+00           -26.500  0.000E+00
                                                                        -26.490  0.000E+00               -26.490  0.000E+00           -26.490  0.000E+00
                                                                        -26.480  0.000E+00               -26.480  0.000E+00           -26.480  0.000E+00
                                                                        -26.470  0.000E+00               -26.470  0.000E+00           -26.470  0.000E+00
                                                                        -26.460  0.000E+00               -26.460  0.000E+00           -26.460  0.000E+00
                                                                        -26.450  0.000E+00               -26.450  0.000E+00           -26.450  0.000E+00
                                                                        -26.440  0.000E+00               -26.440  0.000E+00           -26.440  0.000E+00
                                                                        -26.430  0.000E+00               -26.430  0.000E+00           -26.430  0.000E+00
                                                                        -26.420  0.000E+00               -26.420  0.000E+00           -26.420  0.000E+00
                                                                        -26.410  0.000E+00               -26.410  0.000E+00           -26.410  0.000E+00
                                                                        -26.400  0.000E+00               -26.400  0.000E+00           -26.400  0.000E+00
                                                                        -26.390  0.000E+00               -26.390  0.000E+00           -26.390  0.000E+00
                                                                        -26.380  0.000E+00               -26.380  0.000E+00           -26.380  0.000E+00
                                                                        -26.370  0.000E+00               -26.370  0.000E+00           -26.370  0.000E+00
                                                                        -26.360  0.000E+00               -26.360  0.000E+00           -26.360  0.000E+00
                                                                        -26.350  0.000E+00               -26.350  0.000E+00           -26.350  0.000E+00
                                                                        -26.340  0.000E+00               -26.340  0.000E+00           -26.340  0.000E+00
                                                                        -26.330  0.000E+00               -26.330  0.000E+00           -26.330  0.000E+00
                                                                        -26.320  0.000E+00               -26.320  0.000E+00           -26.320  0.000E+00
                                                                        -26.310  0.000E+00               -26.310  0.000E+00           -26.310  0.000E+00
                                                                        -26.300  0.000E+00               -26.300  0.000E+00           -26.300  0.000E+00
                                                                        -26.290  0.000E+00               -26.290  0.000E+00           -26.290  0.000E+00
                                                                        -26.280  0.000E+00               -26.280  0.000E+00           -26.280  0.000E+00
                                                                        -26.270  0.000E+00               -26.270  0.000E+00           -26.270  0.000E+00
                                                                        -26.260  0.000E+00               -26.260  0.000E+00           -26.260  0.000E+00
                                                                        -26.250  0.000E+00               -26.250  0.000E+00           -26.250  0.000E+00
                                                                        -26.240  0.000E+00               -26.240  0.000E+00           -26.240  0.000E+00
                                                                        -26.230  0.000E+00               -26.230  0.000E+00           -26.230  0.000E+00
                                                                        -26.220  0.000E+00               -26.220  0.000E+00           -26.220  0.000E+00
                                                                        -26.210  0.000E+00               -26.210  0.000E+00           -26.210  0.000E+00
                                                                        -26.200  0.000E+00               -26.200  0.000E+00           -26.200  0.000E+00
                                                                        -26.190  0.000E+00               -26.190  0.000E+00           -26.190  0.000E+00
                                                                        -26.180  0.000E+00               -26.180  0.000E+00           -26.180  0.000E+00
                                                                        -26.170  0.000E+00               -26.170  0.000E+00           -26.170  0.000E+00
                                                                        -26.160  0.000E+00               -26.160  0.000E+00           -26.160  0.000E+00
                                                                        -26.150  0.000E+00               -26.150  0.000E+00           -26.150  0.000E+00
                                                                        -26.140  0.000E+00               -26.140  0.000E+00           -26.140  0.000E+00
                                                                        -26.130  0.000E+00               -26.130  0.000E+00           -26.130  0.000E+00
                                                                        -26.120  0.000E+00               -26.120  0.000E+00           -26.120  0.000E+00
                                                                        -26.110  0.000E+00               -26.110  0.000E+00           -26.110  0.000E+00
                                                                        -26.100  0.000E+00               -26.100  0.000E+00           -26.100  0.000E+00
                                                                        -26.090  0.000E+00               -26.090  0.000E+00           -26.090  0.000E+00
                                                                        -26.080  0.000E+00               -26.080  0.000E+00           -26.080  0.000E+00
                                                                        -26.070  0.000E+00               -26.070  0.000E+00           -26.070  0.000E+00
                                                                        -26.060  0.000E+00               -26.060  0.000E+00           -26.060  0.000E+00
                                                                        -26.050  0.000E+00               -26.050  0.000E+00           -26.050  0.000E+00
                                                                        -26.040  0.000E+00               -26.040  0.000E+00           -26.040  0.000E+00
                                                                        -26.030  0.000E+00               -26.030  0.000E+00           -26.030  0.000E+00
                                                                        -26.020  0.000E+00               -26.020  0.000E+00           -26.020  0.000E+00
                                                                        -26.010  0.000E+00               -26.010  0.000E+00           -26.010  0.000E+00
                                                                        -26.000  0.000E+00               -26.000  0.000E+00           -26.000  0.000E+00
                                                                        -25.990  0.000E+00               -25.990  0.000E+00           -25.990  0.000E+00
                                                                        -25.980  0.000E+00               -25.980  0.000E+00           -25.980  0.000E+00
                                                                        -25.970  0.000E+00               -25.970  0.000E+00           -25.970  0.000E+00
                                                                        -25.960  0.000E+00               -25.960  0.000E+00           -25.960  0.000E+00
                                                                        -25.950  0.000E+00               -25.950  0.000E+00           -25.950  0.000E+00
                                                                        -25.940  0.000E+00               -25.940  0.000E+00           -25.940  0.000E+00
                                                                        -25.930  0.000E+00               -25.930  0.000E+00           -25.930  0.000E+00
                                                                        -25.920  0.000E+00               -25.920  0.000E+00           -25.920  0.000E+00
                                                                        -25.910  0.000E+00               -25.910  0.000E+00           -25.910  0.000E+00
                                                                        -25.900  0.000E+00               -25.900  0.000E+00           -25.900  0.000E+00
                                                                        -25.890  0.000E+00               -25.890  0.000E+00           -25.890  0.000E+00
                                                                        -25.880  0.000E+00               -25.880  0.000E+00           -25.880  0.000E+00
                                                                        -25.870  0.000E+00               -25.870  0.000E+00           -25.870  0.000E+00
                                                                        -25.860  0.000E+00               -25.860  0.000E+00           -25.860  0.000E+00
                                                                        -25.850  0.000E+00               -25.850  0.000E+00           -25.850  0.000E+00
                                                                        -25.840  0.000E+00               -25.840  0.000E+00           -25.840  0.000E+00
                                                                        -25.830  0.000E+00               -25.830  0.000E+00           -25.830  0.000E+00
                                                                        -25.820  0.000E+00               -25.820  0.000E+00           -25.820  0.000E+00
                                                                        -25.810  0.000E+00               -25.810  0.000E+00           -25.810  0.000E+00
                                                                        -25.800  0.000E+00               -25.800  0.000E+00           -25.800  0.000E+00
                                                                        -25.790  0.000E+00               -25.790  0.000E+00           -25.790  0.000E+00
                                                                        -25.780  0.000E+00               -25.780  0.000E+00           -25.780  0.000E+00
                                                                        -25.770  0.000E+00               -25.770  0.000E+00           -25.770  0.000E+00
                                                                        -25.760  0.000E+00               -25.760  0.000E+00           -25.760  0.000E+00
                                                                        -25.750  0.000E+00               -25.750  0.000E+00           -25.750  0.000E+00
                                                                        -25.740  0.000E+00               -25.740  0.000E+00           -25.740  0.000E+00
                                                                        -25.730  0.000E+00               -25.730  0.000E+00           -25.730  0.000E+00
                                                                        -25.720  0.000E+00               -25.720  0.000E+00           -25.720  0.000E+00
                                                                        -25.710  0.000E+00               -25.710  0.000E+00           -25.710  0.000E+00
                                                                        -25.700  0.000E+00               -25.700  0.000E+00           -25.700  0.000E+00
                                                                        -25.690  0.000E+00               -25.690  0.000E+00           -25.690  0.000E+00
                                                                        -25.680  0.000E+00               -25.680  0.000E+00           -25.680  0.000E+00
                                                                        -25.670  0.000E+00               -25.670  0.000E+00           -25.670  0.000E+00
                                                                        -25.660  0.000E+00               -25.660  0.000E+00           -25.660  0.000E+00
                                                                        -25.650  0.000E+00               -25.650  0.000E+00           -25.650  0.000E+00
                                                                        -25.640  0.000E+00               -25.640  0.000E+00           -25.640  0.000E+00
                                                                        -25.630  0.000E+00               -25.630  0.000E+00           -25.630  0.000E+00
                                                                        -25.620  0.000E+00               -25.620  0.000E+00           -25.620  0.000E+00
                                                                        -25.610  0.000E+00               -25.610  0.000E+00           -25.610  0.000E+00
                                                                        -25.600  0.000E+00               -25.600  0.000E+00           -25.600  0.000E+00
                                                                        -25.590  0.000E+00               -25.590  0.000E+00           -25.590  0.000E+00
                                                                        -25.580  0.000E+00               -25.580  0.000E+00           -25.580  0.000E+00
                                                                        -25.570  0.000E+00               -25.570  0.000E+00           -25.570  0.000E+00
                                                                        -25.560  0.000E+00               -25.560  0.000E+00           -25.560  0.000E+00
                                                                        -25.550  0.000E+00               -25.550  0.000E+00           -25.550  0.000E+00
                                                                        -25.540  0.000E+00               -25.540  0.000E+00           -25.540  0.000E+00
                                                                        -25.530  0.000E+00               -25.530  0.000E+00           -25.530  0.000E+00
                                                                        -25.520  0.000E+00               -25.520  0.000E+00           -25.520  0.000E+00
                                                                        -25.510  0.000E+00               -25.510  0.000E+00           -25.510  0.000E+00
                                                                        -25.500  0.000E+00               -25.500  0.000E+00           -25.500  0.000E+00
                                                                        -25.490  0.000E+00               -25.490  0.000E+00           -25.490  0.000E+00
                                                                        -25.480  0.000E+00               -25.480  0.000E+00           -25.480  0.000E+00
                                                                        -25.470  0.000E+00               -25.470  0.000E+00           -25.470  0.000E+00
                                                                        -25.460  0.000E+00               -25.460  0.000E+00           -25.460  0.000E+00
                                                                        -25.450  0.000E+00               -25.450  0.000E+00           -25.450  0.000E+00
                                                                        -25.440  0.000E+00               -25.440  0.000E+00           -25.440  0.000E+00
                                                                        -25.430  0.000E+00               -25.430  0.000E+00           -25.430  0.000E+00
                                                                        -25.420  0.000E+00               -25.420  0.000E+00           -25.420  0.000E+00
                                                                        -25.410  0.000E+00               -25.410  0.000E+00           -25.410  0.000E+00
                                                                        -25.400  0.000E+00               -25.400  0.000E+00           -25.400  0.000E+00
                                                                        -25.390  0.000E+00               -25.390  0.000E+00           -25.390  0.000E+00
                                                                        -25.380  0.000E+00               -25.380  0.000E+00           -25.380  0.000E+00
                                                                        -25.370  0.000E+00               -25.370  0.000E+00           -25.370  0.000E+00
                                                                        -25.360  0.000E+00               -25.360  0.000E+00           -25.360  0.000E+00
                                                                        -25.350  0.000E+00               -25.350  0.000E+00           -25.350  0.000E+00
                                                                        -25.340  0.000E+00               -25.340  0.000E+00           -25.340  0.000E+00
                                                                        -25.330  0.000E+00               -25.330  0.000E+00           -25.330  0.000E+00
                                                                        -25.320  0.000E+00               -25.320  0.000E+00           -25.320  0.000E+00
                                                                        -25.310  0.000E+00               -25.310  0.000E+00           -25.310  0.000E+00
                                                                        -25.300  0.000E+00               -25.300  0.000E+00           -25.300  0.000E+00
                                                                        -25.290  0.000E+00               -25.290  0.000E+00           -25.290  0.000E+00
                                                                        -25.280  0.000E+00               -25.280  0.000E+00           -25.280  0.000E+00
                                                                        -25.270  0.000E+00               -25.270  0.000E+00           -25.270  0.000E+00
                                                                        -25.260  0.000E+00               -25.260  0.000E+00           -25.260  0.000E+00
                                                                        -25.250  0.000E+00               -25.250  0.000E+00           -25.250  0.000E+00
                                                                        -25.240  0.000E+00               -25.240  0.000E+00           -25.240  0.000E+00
                                                                        -25.230  0.000E+00               -25.230  0.000E+00           -25.230  0.000E+00
                                                                        -25.220  0.000E+00               -25.220  0.000E+00           -25.220  0.000E+00
                                                                        -25.210  0.000E+00               -25.210  0.000E+00           -25.210  0.000E+00
                                                                        -25.200  0.000E+00               -25.200  0.000E+00           -25.200  0.000E+00
                                                                        -25.190  0.000E+00               -25.190  0.000E+00           -25.190  0.000E+00
                                                                        -25.180  0.000E+00               -25.180  0.000E+00           -25.180  0.000E+00
                                                                        -25.170  0.000E+00               -25.170  0.000E+00           -25.170  0.000E+00
                                                                        -25.160  0.000E+00               -25.160  0.000E+00           -25.160  0.000E+00
                                                                        -25.150  0.000E+00               -25.150  0.000E+00           -25.150  0.000E+00
                                                                        -25.140  0.000E+00               -25.140  0.000E+00           -25.140  0.000E+00
                                                                        -25.130  0.000E+00               -25.130  0.000E+00           -25.130  0.000E+00
                                                                        -25.120  0.000E+00               -25.120  0.000E+00           -25.120  0.000E+00
                                                                        -25.110  0.000E+00               -25.110  0.000E+00           -25.110  0.000E+00
                                                                        -25.100  0.000E+00               -25.100  0.000E+00           -25.100  0.000E+00
                                                                        -25.090  0.000E+00               -25.090  0.000E+00           -25.090  0.000E+00
                                                                        -25.080  0.000E+00               -25.080  0.000E+00           -25.080  0.000E+00
                                                                        -25.070  0.000E+00               -25.070  0.000E+00           -25.070  0.000E+00
                                                                        -25.060  0.000E+00               -25.060  0.000E+00           -25.060  0.000E+00
                                                                        -25.050  0.000E+00               -25.050  0.000E+00           -25.050  0.000E+00
                                                                        -25.040  0.000E+00               -25.040  0.000E+00           -25.040  0.000E+00
                                                                        -25.030  0.000E+00               -25.030  0.000E+00           -25.030  0.000E+00
                                                                        -25.020  0.000E+00               -25.020  0.000E+00           -25.020  0.000E+00
                                                                        -25.010  0.000E+00               -25.010  0.000E+00           -25.010  0.000E+00
                                                                        -25.000  0.000E+00               -25.000  0.000E+00           -25.000  0.000E+00
                                                                        -24.990  0.000E+00               -24.990  0.000E+00           -24.990  0.000E+00
                                                                        -24.980  0.000E+00               -24.980  0.000E+00           -24.980  0.000E+00
                                                                        -24.970  0.000E+00               -24.970  0.000E+00           -24.970  0.000E+00
                                                                        -24.960  0.000E+00               -24.960  0.000E+00           -24.960  0.000E+00
                                                                        -24.950  0.000E+00               -24.950  0.000E+00           -24.950  0.000E+00
                                                                        -24.940  0.000E+00               -24.940  0.000E+00           -24.940  0.000E+00
                                                                        -24.930  0.000E+00               -24.930  0.000E+00           -24.930  0.000E+00
                                                                        -24.920  0.000E+00               -24.920  0.000E+00           -24.920  0.000E+00
                                                                        -24.910  0.000E+00               -24.910  0.000E+00           -24.910  0.000E+00
                                                                        -24.900  0.000E+00               -24.900  0.000E+00           -24.900  0.000E+00
                                                                        -24.890  0.000E+00               -24.890  0.000E+00           -24.890  0.000E+00
                                                                        -24.880  0.000E+00               -24.880  0.000E+00           -24.880  0.000E+00
                                                                        -24.870  0.000E+00               -24.870  0.000E+00           -24.870  0.000E+00
                                                                        -24.860  0.000E+00               -24.860  0.000E+00           -24.860  0.000E+00
                                                                        -24.850  0.000E+00               -24.850  0.000E+00           -24.850  0.000E+00
                                                                        -24.840  0.000E+00               -24.840  0.000E+00           -24.840  0.000E+00
                                                                        -24.830  0.000E+00               -24.830  0.000E+00           -24.830  0.000E+00
                                                                        -24.820  0.000E+00               -24.820  0.000E+00           -24.820  0.000E+00
                                                                        -24.810  0.000E+00               -24.810  0.000E+00           -24.810  0.000E+00
                                                                        -24.800  0.000E+00               -24.800  0.000E+00           -24.800  0.000E+00
                                                                        -24.790  0.000E+00               -24.790  0.000E+00           -24.790  0.000E+00
                                                                        -24.780  0.000E+00               -24.780  0.000E+00           -24.780  0.000E+00
                                                                        -24.770  0.000E+00               -24.770  0.000E+00           -24.770  0.000E+00
                                                                        -24.760  0.000E+00               -24.760  0.000E+00           -24.760  0.000E+00
                                                                        -24.750  0.000E+00               -24.750  0.000E+00           -24.750  0.000E+00
                                                                        -24.740  0.000E+00               -24.740  0.000E+00           -24.740  0.000E+00
                                                                        -24.730  0.000E+00               -24.730  0.000E+00           -24.730  0.000E+00
                                                                        -24.720  0.000E+00               -24.720  0.000E+00           -24.720  0.000E+00
                                                                        -24.710  0.000E+00               -24.710  0.000E+00           -24.710  0.000E+00
                                                                        -24.700  0.000E+00               -24.700  0.000E+00           -24.700  0.000E+00
                                                                        -24.690  0.000E+00               -24.690  0.000E+00           -24.690  0.000E+00
                                                                        -24.680  0.000E+00               -24.680  0.000E+00           -24.680  0.000E+00
                                                                        -24.670  0.000E+00               -24.670  0.000E+00           -24.670  0.000E+00
                                                                        -24.660  0.000E+00               -24.660  0.000E+00           -24.660  0.000E+00
                                                                        -24.650  0.000E+00               -24.650  0.000E+00           -24.650  0.000E+00
                                                                        -24.640  0.000E+00               -24.640  0.000E+00           -24.640  0.000E+00
                                                                        -24.630  0.000E+00               -24.630  0.000E+00           -24.630  0.000E+00
                                                                        -24.620  0.000E+00               -24.620  0.000E+00           -24.620  0.000E+00
                                                                        -24.610  0.000E+00               -24.610  0.000E+00           -24.610  0.000E+00
                                                                        -24.600  0.000E+00               -24.600  0.000E+00           -24.600  0.000E+00
                                                                        -24.590  0.000E+00               -24.590  0.000E+00           -24.590  0.000E+00
                                                                        -24.580  0.000E+00               -24.580  0.000E+00           -24.580  0.000E+00
                                                                        -24.570  0.000E+00               -24.570  0.000E+00           -24.570  0.000E+00
                                                                        -24.560  0.000E+00               -24.560  0.000E+00           -24.560  0.000E+00
                                                                        -24.550  0.000E+00               -24.550  0.000E+00           -24.550  0.000E+00
                                                                        -24.540  0.000E+00               -24.540  0.000E+00           -24.540  0.000E+00
                                                                        -24.530  0.000E+00               -24.530  0.000E+00           -24.530  0.000E+00
                                                                        -24.520  0.000E+00               -24.520  0.000E+00           -24.520  0.000E+00
                                                                        -24.510  0.000E+00               -24.510  0.000E+00           -24.510  0.000E+00
                                                                        -24.500  0.000E+00               -24.500  0.000E+00           -24.500  0.000E+00
                                                                        -24.490  0.000E+00               -24.490  0.000E+00           -24.490  0.000E+00
                                                                        -24.480  0.000E+00               -24.480  0.000E+00           -24.480  0.000E+00
                                                                        -24.470  0.000E+00               -24.470  0.000E+00           -24.470  0.000E+00
                                                                        -24.460  0.000E+00               -24.460  0.000E+00           -24.460  0.000E+00
                                                                        -24.450  0.000E+00               -24.450  0.000E+00           -24.450  0.000E+00
                                                                        -24.440  0.000E+00               -24.440  0.000E+00           -24.440  0.000E+00
                                                                        -24.430  0.000E+00               -24.430  0.000E+00           -24.430  0.000E+00
                                                                        -24.420  0.000E+00               -24.420  0.000E+00           -24.420  0.000E+00
                                                                        -24.410  0.000E+00               -24.410  0.000E+00           -24.410  0.000E+00
                                                                        -24.400  0.000E+00               -24.400  0.000E+00           -24.400  0.000E+00
                                                                        -24.390  0.000E+00               -24.390  0.000E+00           -24.390  0.000E+00
                                                                        -24.380  0.000E+00               -24.380  0.000E+00           -24.380  0.000E+00
                                                                        -24.370  0.000E+00               -24.370  0.000E+00           -24.370  0.000E+00
                                                                        -24.360  0.000E+00               -24.360  0.000E+00           -24.360  0.000E+00
                                                                        -24.350  0.000E+00               -24.350  0.000E+00           -24.350  0.000E+00
                                                                        -24.340  0.000E+00               -24.340  0.000E+00           -24.340  0.000E+00
                                                                        -24.330  0.000E+00               -24.330  0.000E+00           -24.330  0.000E+00
                                                                        -24.320  0.000E+00               -24.320  0.000E+00           -24.320  0.000E+00
                                                                        -24.310  0.000E+00               -24.310  0.000E+00           -24.310  0.000E+00
                                                                        -24.300  0.000E+00               -24.300  0.000E+00           -24.300  0.000E+00
                                                                        -24.290  0.000E+00               -24.290  0.000E+00           -24.290  0.000E+00
                                                                        -24.280  0.000E+00               -24.280  0.000E+00           -24.280  0.000E+00
                                                                        -24.270  0.000E+00               -24.270  0.000E+00           -24.270  0.000E+00
                                                                        -24.260  0.000E+00               -24.260  0.000E+00           -24.260  0.000E+00
                                                                        -24.250  0.000E+00               -24.250  0.000E+00           -24.250  0.000E+00
                                                                        -24.240  0.000E+00               -24.240  0.000E+00           -24.240  0.000E+00
                                                                        -24.230  0.000E+00               -24.230  0.000E+00           -24.230  0.000E+00
                                                                        -24.220  0.000E+00               -24.220  0.000E+00           -24.220  0.000E+00
                                                                        -24.210  0.000E+00               -24.210  0.000E+00           -24.210  0.000E+00
                                                                        -24.200  0.000E+00               -24.200  0.000E+00           -24.200  0.000E+00
                                                                        -24.190  0.000E+00               -24.190  0.000E+00           -24.190  0.000E+00
                                                                        -24.180  0.000E+00               -24.180  0.000E+00           -24.180  0.000E+00
                                                                        -24.170  0.000E+00               -24.170  0.000E+00           -24.170  0.000E+00
                                                                        -24.160  0.000E+00               -24.160  0.000E+00           -24.160  0.000E+00
                                                                        -24.150  0.000E+00               -24.150  0.000E+00           -24.150  0.000E+00
                                                                        -24.140  0.000E+00               -24.140  0.000E+00           -24.140  0.000E+00
                                                                        -24.130  0.000E+00               -24.130  0.000E+00           -24.130  0.000E+00
                                                                        -24.120  0.000E+00               -24.120  0.000E+00           -24.120  0.000E+00
                                                                        -24.110  0.000E+00               -24.110  0.000E+00           -24.110  0.000E+00
                                                                        -24.100  0.000E+00               -24.100  0.000E+00           -24.100  0.000E+00
                                                                        -24.090  0.000E+00               -24.090  0.000E+00           -24.090  0.000E+00
                                                                        -24.080  0.000E+00               -24.080  0.000E+00           -24.080  0.000E+00
                                                                        -24.070  0.000E+00               -24.070  0.000E+00           -24.070  0.000E+00
                                                                        -24.060  0.000E+00               -24.060  0.000E+00           -24.060  0.000E+00
                                                                        -24.050  0.000E+00               -24.050  0.000E+00           -24.050  0.000E+00
                                                                        -24.040  0.000E+00               -24.040  0.000E+00           -24.040  0.000E+00
                                                                        -24.030  0.000E+00               -24.030  0.000E+00           -24.030  0.000E+00
                                                                        -24.020  0.000E+00               -24.020  0.000E+00           -24.020  0.000E+00
                                                                        -24.010  0.000E+00               -24.010  0.000E+00           -24.010  0.000E+00
                                                                        -24.000  0.000E+00               -24.000  0.000E+00           -24.000  0.000E+00
                                                                        -23.990  0.000E+00               -23.990  0.000E+00           -23.990  0.000E+00
                                                                        -23.980  0.000E+00               -23.980  0.000E+00           -23.980  0.000E+00
                                                                        -23.970  0.000E+00               -23.970  0.000E+00           -23.970  0.000E+00
                                                                        -23.960  0.000E+00               -23.960  0.000E+00           -23.960  0.000E+00
                                                                        -23.950  0.000E+00               -23.950  0.000E+00           -23.950  0.000E+00
                                                                        -23.940  0.000E+00               -23.940  0.000E+00           -23.940  0.000E+00
                                                                        -23.930  0.000E+00               -23.930  0.000E+00           -23.930  0.000E+00
                                                                        -23.920  0.000E+00               -23.920  0.000E+00           -23.920  0.000E+00
                                                                        -23.910  0.000E+00               -23.910  0.000E+00           -23.910  0.000E+00
                                                                        -23.900  0.000E+00               -23.900  0.000E+00           -23.900  0.000E+00
                                                                        -23.890  0.000E+00               -23.890  0.000E+00           -23.890  0.000E+00
                                                                        -23.880  0.000E+00               -23.880  0.000E+00           -23.880  0.000E+00
                                                                        -23.870  0.000E+00               -23.870  0.000E+00           -23.870  0.000E+00
                                                                        -23.860  0.000E+00               -23.860  0.000E+00           -23.860  0.000E+00
                                                                        -23.850  0.000E+00               -23.850  0.000E+00           -23.850  0.000E+00
                                                                        -23.840  0.000E+00               -23.840  0.000E+00           -23.840  0.000E+00
                                                                        -23.830  0.000E+00               -23.830  0.000E+00           -23.830  0.000E+00
                                                                        -23.820  0.000E+00               -23.820  0.000E+00           -23.820  0.000E+00
                                                                        -23.810  0.000E+00               -23.810  0.000E+00           -23.810  0.000E+00
                                                                        -23.800  0.000E+00               -23.800  0.000E+00           -23.800  0.000E+00
                                                                        -23.790  0.000E+00               -23.790  0.000E+00           -23.790  0.000E+00
                                                                        -23.780  0.000E+00               -23.780  0.000E+00           -23.780  0.000E+00
                                                                        -23.770  0.000E+00               -23.770  0.000E+00           -23.770  0.000E+00
                                                                        -23.760  0.000E+00               -23.760  0.000E+00           -23.760  0.000E+00
                                                                        -23.750  0.000E+00               -23.750  0.000E+00           -23.750  0.000E+00
                                                                        -23.740  0.000E+00               -23.740  0.000E+00           -23.740  0.000E+00
                                                                        -23.730  0.000E+00               -23.730  0.000E+00           -23.730  0.000E+00
                                                                        -23.720  0.000E+00               -23.720  0.000E+00           -23.720  0.000E+00
                                                                        -23.710  0.000E+00               -23.710  0.000E+00           -23.710  0.000E+00
                                                                        -23.700  0.000E+00               -23.700  0.000E+00           -23.700  0.000E+00
                                                                        -23.690  0.000E+00               -23.690  0.000E+00           -23.690  0.000E+00
                                                                        -23.680  0.000E+00               -23.680  0.000E+00           -23.680  0.000E+00
                                                                        -23.670  0.000E+00               -23.670  0.000E+00           -23.670  0.000E+00
                                                                        -23.660  0.000E+00               -23.660  0.000E+00           -23.660  0.000E+00
                                                                        -23.650  0.000E+00               -23.650  0.000E+00           -23.650  0.000E+00
                                                                        -23.640  0.000E+00               -23.640  0.000E+00           -23.640  0.000E+00
                                                                        -23.630  0.000E+00               -23.630  0.000E+00           -23.630  0.000E+00
                                                                        -23.620  0.000E+00               -23.620  0.000E+00           -23.620  0.000E+00
                                                                        -23.610  0.000E+00               -23.610  0.000E+00           -23.610  0.000E+00
                                                                        -23.600  0.000E+00               -23.600  0.000E+00           -23.600  0.000E+00
                                                                        -23.590  0.000E+00               -23.590  0.000E+00           -23.590  0.000E+00
                                                                        -23.580  0.000E+00               -23.580  0.000E+00           -23.580  0.000E+00
                                                                        -23.570  0.000E+00               -23.570  0.000E+00           -23.570  0.000E+00
                                                                        -23.560  0.000E+00               -23.560  0.000E+00           -23.560  0.000E+00
                                                                        -23.550  0.000E+00               -23.550  0.000E+00           -23.550  0.000E+00
                                                                        -23.540  0.000E+00               -23.540  0.000E+00           -23.540  0.000E+00
                                                                        -23.530  0.000E+00               -23.530  0.000E+00           -23.530  0.000E+00
                                                                        -23.520  0.000E+00               -23.520  0.000E+00           -23.520  0.000E+00
                                                                        -23.510  0.000E+00               -23.510  0.000E+00           -23.510  0.000E+00
                                                                        -23.500  0.000E+00               -23.500  0.000E+00           -23.500  0.000E+00
                                                                        -23.490  0.000E+00               -23.490  0.000E+00           -23.490  0.000E+00
                                                                        -23.480  0.000E+00               -23.480  0.000E+00           -23.480  0.000E+00
                                                                        -23.470  0.000E+00               -23.470  0.000E+00           -23.470  0.000E+00
                                                                        -23.460  0.000E+00               -23.460  0.000E+00           -23.460  0.000E+00
                                                                        -23.450  0.000E+00               -23.450  0.000E+00           -23.450  0.000E+00
                                                                        -23.440  0.000E+00               -23.440  0.000E+00           -23.440  0.000E+00
                                                                        -23.430  0.000E+00               -23.430  0.000E+00           -23.430  0.000E+00
                                                                        -23.420  0.000E+00               -23.420  0.000E+00           -23.420  0.000E+00
                                                                        -23.410  0.000E+00               -23.410  0.000E+00           -23.410  0.000E+00
                                                                        -23.400  0.000E+00               -23.400  0.000E+00           -23.400  0.000E+00
                                                                        -23.390  0.000E+00               -23.390  0.000E+00           -23.390  0.000E+00
                                                                        -23.380  0.000E+00               -23.380  0.000E+00           -23.380  0.000E+00
                                                                        -23.370  0.000E+00               -23.370  0.000E+00           -23.370  0.000E+00
                                                                        -23.360  0.000E+00               -23.360  0.000E+00           -23.360  0.000E+00
                                                                        -23.350  0.000E+00               -23.350  0.000E+00           -23.350  0.000E+00
                                                                        -23.340  0.000E+00               -23.340  0.000E+00           -23.340  0.000E+00
                                                                        -23.330  0.000E+00               -23.330  0.000E+00           -23.330  0.000E+00
                                                                        -23.320  0.000E+00               -23.320  0.000E+00           -23.320  0.000E+00
                                                                        -23.310  0.000E+00               -23.310  0.000E+00           -23.310  0.000E+00
                                                                        -23.300  0.000E+00               -23.300  0.000E+00           -23.300  0.000E+00
                                                                        -23.290  0.000E+00               -23.290  0.000E+00           -23.290  0.000E+00
                                                                        -23.280  0.000E+00               -23.280  0.000E+00           -23.280  0.000E+00
                                                                        -23.270  0.000E+00               -23.270  0.000E+00           -23.270  0.000E+00
                                                                        -23.260  0.000E+00               -23.260  0.000E+00           -23.260  0.000E+00
                                                                        -23.250  0.000E+00               -23.250  0.000E+00           -23.250  0.000E+00
                                                                        -23.240  0.000E+00               -23.240  0.000E+00           -23.240  0.000E+00
                                                                        -23.230  0.000E+00               -23.230  0.000E+00           -23.230  0.000E+00
                                                                        -23.220  0.000E+00               -23.220  0.000E+00           -23.220  0.000E+00
                                                                        -23.210  0.000E+00               -23.210  0.000E+00           -23.210  0.000E+00
                                                                        -23.200  0.000E+00               -23.200  0.000E+00           -23.200  0.000E+00
                                                                        -23.190  0.000E+00               -23.190  0.000E+00           -23.190  0.000E+00
                                                                        -23.180  0.000E+00               -23.180  0.000E+00           -23.180  0.000E+00
                                                                        -23.170  0.000E+00               -23.170  0.000E+00           -23.170  0.000E+00
                                                                        -23.160  0.000E+00               -23.160  0.000E+00           -23.160  0.000E+00
                                                                        -23.150  0.000E+00               -23.150  0.000E+00           -23.150  0.000E+00
                                                                        -23.140  0.000E+00               -23.140  0.000E+00           -23.140  0.000E+00
                                                                        -23.130  0.000E+00               -23.130  0.000E+00           -23.130  0.000E+00
                                                                        -23.120  0.000E+00               -23.120  0.000E+00           -23.120  0.000E+00
                                                                        -23.110  0.000E+00               -23.110  0.000E+00           -23.110  0.000E+00
                                                                        -23.100  0.000E+00               -23.100  0.000E+00           -23.100  0.000E+00
                                                                        -23.090  0.000E+00               -23.090  0.000E+00           -23.090  0.000E+00
                                                                        -23.080  0.000E+00               -23.080  0.000E+00           -23.080  0.000E+00
                                                                        -23.070  0.000E+00               -23.070  0.000E+00           -23.070  0.000E+00
                                                                        -23.060  0.000E+00               -23.060  0.000E+00           -23.060  0.000E+00
                                                                        -23.050  0.000E+00               -23.050  0.000E+00           -23.050  0.000E+00
                                                                        -23.040  0.000E+00               -23.040  0.000E+00           -23.040  0.000E+00
                                                                        -23.030  0.000E+00               -23.030  0.000E+00           -23.030  0.000E+00
                                                                        -23.020  0.000E+00               -23.020  0.000E+00           -23.020  0.000E+00
                                                                        -23.010  0.000E+00               -23.010  0.000E+00           -23.010  0.000E+00
                                                                        -23.000  0.000E+00               -23.000  0.000E+00           -23.000  0.000E+00
                                                                        -22.990  0.000E+00               -22.990  0.000E+00           -22.990  0.000E+00
                                                                        -22.980  0.000E+00               -22.980  0.000E+00           -22.980  0.000E+00
                                                                        -22.970  0.000E+00               -22.970  0.000E+00           -22.970  0.000E+00
                                                                        -22.960  0.000E+00               -22.960  0.000E+00           -22.960  0.000E+00
                                                                        -22.950  0.000E+00               -22.950  0.000E+00           -22.950  0.000E+00
                                                                        -22.940  0.000E+00               -22.940  0.000E+00           -22.940  0.000E+00
                                                                        -22.930  0.000E+00               -22.930  0.000E+00           -22.930  0.000E+00
                                                                        -22.920  0.000E+00               -22.920  0.000E+00           -22.920  0.000E+00
                                                                        -22.910  0.000E+00               -22.910  0.000E+00           -22.910  0.000E+00
                                                                        -22.900  0.000E+00               -22.900  0.000E+00           -22.900  0.000E+00
                                                                        -22.890  0.000E+00               -22.890  0.000E+00           -22.890  0.000E+00
                                                                        -22.880  0.000E+00               -22.880  0.000E+00           -22.880  0.000E+00
                                                                        -22.870  0.000E+00               -22.870  0.000E+00           -22.870  0.000E+00
                                                                        -22.860  0.000E+00               -22.860  0.000E+00           -22.860  0.000E+00
                                                                        -22.850  0.000E+00               -22.850  0.000E+00           -22.850  0.000E+00
                                                                        -22.840  0.000E+00               -22.840  0.000E+00           -22.840  0.000E+00
                                                                        -22.830  0.000E+00               -22.830  0.000E+00           -22.830  0.000E+00
                                                                        -22.820  0.000E+00               -22.820  0.000E+00           -22.820  0.000E+00
                                                                        -22.810  0.000E+00               -22.810  0.000E+00           -22.810  0.000E+00
                                                                        -22.800  0.000E+00               -22.800  0.000E+00           -22.800  0.000E+00
                                                                        -22.790  0.000E+00               -22.790  0.000E+00           -22.790  0.000E+00
                                                                        -22.780  0.000E+00               -22.780  0.000E+00           -22.780  0.000E+00
                                                                        -22.770  0.000E+00               -22.770  0.000E+00           -22.770  0.000E+00
                                                                        -22.760  0.000E+00               -22.760  0.000E+00           -22.760  0.000E+00
                                                                        -22.750  0.000E+00               -22.750  0.000E+00           -22.750  0.000E+00
                                                                        -22.740  0.000E+00               -22.740  0.000E+00           -22.740  0.000E+00
                                                                        -22.730  0.000E+00               -22.730  0.000E+00           -22.730  0.000E+00
                                                                        -22.720  0.000E+00               -22.720  0.000E+00           -22.720  0.000E+00
                                                                        -22.710  0.000E+00               -22.710  0.000E+00           -22.710  0.000E+00
                                                                        -22.700  0.000E+00               -22.700  0.000E+00           -22.700  0.000E+00
                                                                        -22.690  0.000E+00               -22.690  0.000E+00           -22.690  0.000E+00
                                                                        -22.680  0.000E+00               -22.680  0.000E+00           -22.680  0.000E+00
                                                                        -22.670  0.000E+00               -22.670  0.000E+00           -22.670  0.000E+00
                                                                        -22.660  0.000E+00               -22.660  0.000E+00           -22.660  0.000E+00
                                                                        -22.650  0.000E+00               -22.650  0.000E+00           -22.650  0.000E+00
                                                                        -22.640  0.000E+00               -22.640  0.000E+00           -22.640  0.000E+00
                                                                        -22.630  0.000E+00               -22.630  0.000E+00           -22.630  0.000E+00
                                                                        -22.620  0.000E+00               -22.620  0.000E+00           -22.620  0.000E+00
                                                                        -22.610  0.000E+00               -22.610  0.000E+00           -22.610  0.000E+00
                                                                        -22.600  0.000E+00               -22.600  0.000E+00           -22.600  0.000E+00
                                                                        -22.590  0.000E+00               -22.590  0.000E+00           -22.590  0.000E+00
                                                                        -22.580  0.000E+00               -22.580  0.000E+00           -22.580  0.000E+00
                                                                        -22.570  0.000E+00               -22.570  0.000E+00           -22.570  0.000E+00
                                                                        -22.560  0.000E+00               -22.560  0.000E+00           -22.560  0.000E+00
                                                                        -22.550  0.000E+00               -22.550  0.000E+00           -22.550  0.000E+00
                                                                        -22.540  0.000E+00               -22.540  0.000E+00           -22.540  0.000E+00
                                                                        -22.530  0.000E+00               -22.530  0.000E+00           -22.530  0.000E+00
                                                                        -22.520  0.000E+00               -22.520  0.000E+00           -22.520  0.000E+00
                                                                        -22.510  0.000E+00               -22.510  0.000E+00           -22.510  0.000E+00
                                                                        -22.500  0.000E+00               -22.500  0.000E+00           -22.500  0.000E+00
                                                                        -22.490  0.000E+00               -22.490  0.000E+00           -22.490  0.000E+00
                                                                        -22.480  0.000E+00               -22.480  0.000E+00           -22.480  0.000E+00
                                                                        -22.470  0.000E+00               -22.470  0.000E+00           -22.470  0.000E+00
                                                                        -22.460  0.000E+00               -22.460  0.000E+00           -22.460  0.000E+00
                                                                        -22.450  0.000E+00               -22.450  0.000E+00           -22.450  0.000E+00
                                                                        -22.440  0.000E+00               -22.440  0.000E+00           -22.440  0.000E+00
                                                                        -22.430  0.000E+00               -22.430  0.000E+00           -22.430  0.000E+00
                                                                        -22.420  0.000E+00               -22.420  0.000E+00           -22.420  0.000E+00
                                                                        -22.410  0.000E+00               -22.410  0.000E+00           -22.410  0.000E+00
                                                                        -22.400  0.000E+00               -22.400  0.000E+00           -22.400  0.000E+00
                                                                        -22.390  0.000E+00               -22.390  0.000E+00           -22.390  0.000E+00
                                                                        -22.380  0.000E+00               -22.380  0.000E+00           -22.380  0.000E+00
                                                                        -22.370  0.000E+00               -22.370  0.000E+00           -22.370  0.000E+00
                                                                        -22.360  0.000E+00               -22.360  0.000E+00           -22.360  0.000E+00
                                                                        -22.350  0.000E+00               -22.350  0.000E+00           -22.350  0.000E+00
                                                                        -22.340  0.000E+00               -22.340  0.000E+00           -22.340  0.000E+00
                                                                        -22.330  0.000E+00               -22.330  0.000E+00           -22.330  0.000E+00
                                                                        -22.320  0.000E+00               -22.320  0.000E+00           -22.320  0.000E+00
                                                                        -22.310  0.000E+00               -22.310  0.000E+00           -22.310  0.000E+00
                                                                        -22.300  0.000E+00               -22.300  0.000E+00           -22.300  0.000E+00
                                                                        -22.290  0.000E+00               -22.290  0.000E+00           -22.290  0.000E+00
                                                                        -22.280  0.000E+00               -22.280  0.000E+00           -22.280  0.000E+00
                                                                        -22.270  0.000E+00               -22.270  0.000E+00           -22.270  0.000E+00
                                                                        -22.260  0.000E+00               -22.260  0.000E+00           -22.260  0.000E+00
                                                                        -22.250  0.000E+00               -22.250  0.000E+00           -22.250  0.000E+00
                                                                        -22.240  0.000E+00               -22.240  0.000E+00           -22.240  0.000E+00
                                                                        -22.230  0.000E+00               -22.230  0.000E+00           -22.230  0.000E+00
                                                                        -22.220  0.000E+00               -22.220  0.000E+00           -22.220  0.000E+00
                                                                        -22.210  0.000E+00               -22.210  0.000E+00           -22.210  0.000E+00
                                                                        -22.200  0.000E+00               -22.200  0.000E+00           -22.200  0.000E+00
                                                                        -22.190  0.000E+00               -22.190  0.000E+00           -22.190  0.000E+00
                                                                        -22.180  0.000E+00               -22.180  0.000E+00           -22.180  0.000E+00
                                                                        -22.170  0.000E+00               -22.170  0.000E+00           -22.170  0.000E+00
                                                                        -22.160  0.000E+00               -22.160  0.000E+00           -22.160  0.000E+00
                                                                        -22.150  0.000E+00               -22.150  0.000E+00           -22.150  0.000E+00
                                                                        -22.140  0.000E+00               -22.140  0.000E+00           -22.140  0.000E+00
                                                                        -22.130  0.000E+00               -22.130  0.000E+00           -22.130  0.000E+00
                                                                        -22.120  0.000E+00               -22.120  0.000E+00           -22.120  0.000E+00
                                                                        -22.110  0.000E+00               -22.110  0.000E+00           -22.110  0.000E+00
                                                                        -22.100  0.000E+00               -22.100  0.000E+00           -22.100  0.000E+00
                                                                        -22.090  0.000E+00               -22.090  0.000E+00           -22.090  0.000E+00
                                                                        -22.080  0.000E+00               -22.080  0.000E+00           -22.080  0.000E+00
                                                                        -22.070  0.000E+00               -22.070  0.000E+00           -22.070  0.000E+00
                                                                        -22.060  0.000E+00               -22.060  0.000E+00           -22.060  0.000E+00
                                                                        -22.050  0.000E+00               -22.050  0.000E+00           -22.050  0.000E+00
                                                                        -22.040  0.000E+00               -22.040  0.000E+00           -22.040  0.000E+00
                                                                        -22.030  0.000E+00               -22.030  0.000E+00           -22.030  0.000E+00
                                                                        -22.020  0.000E+00               -22.020  0.000E+00           -22.020  0.000E+00
                                                                        -22.010  0.000E+00               -22.010  0.000E+00           -22.010  0.000E+00
                                                                        -22.000  0.000E+00               -22.000  0.000E+00           -22.000  0.000E+00
                                                                        -21.990  0.000E+00               -21.990  0.000E+00           -21.990  0.000E+00
                                                                        -21.980  0.000E+00               -21.980  0.000E+00           -21.980  0.000E+00
                                                                        -21.970  0.000E+00               -21.970  0.000E+00           -21.970  0.000E+00
                                                                        -21.960  0.000E+00               -21.960  0.000E+00           -21.960  0.000E+00
                                                                        -21.950  0.000E+00               -21.950  0.000E+00           -21.950  0.000E+00
                                                                        -21.940  0.000E+00               -21.940  0.000E+00           -21.940  0.000E+00
                                                                        -21.930  0.000E+00               -21.930  0.000E+00           -21.930  0.000E+00
                                                                        -21.920  0.000E+00               -21.920  0.000E+00           -21.920  0.000E+00
                                                                        -21.910  0.000E+00               -21.910  0.000E+00           -21.910  0.000E+00
                                                                        -21.900  0.000E+00               -21.900  0.000E+00           -21.900  0.000E+00
                                                                        -21.890  0.000E+00               -21.890  0.000E+00           -21.890  0.000E+00
                                                                        -21.880  0.000E+00               -21.880  0.000E+00           -21.880  0.000E+00
                                                                        -21.870  0.000E+00               -21.870  0.000E+00           -21.870  0.000E+00
                                                                        -21.860  0.000E+00               -21.860  0.000E+00           -21.860  0.000E+00
                                                                        -21.850  0.000E+00               -21.850  0.000E+00           -21.850  0.000E+00
                                                                        -21.840  0.000E+00               -21.840  0.000E+00           -21.840  0.000E+00
                                                                        -21.830  0.000E+00               -21.830  0.000E+00           -21.830  0.000E+00
                                                                        -21.820  0.000E+00               -21.820  0.000E+00           -21.820  0.000E+00
                                                                        -21.810  0.000E+00               -21.810  0.000E+00           -21.810  0.000E+00
                                                                        -21.800  0.000E+00               -21.800  0.000E+00           -21.800  0.000E+00
                                                                        -21.790  0.000E+00               -21.790  0.000E+00           -21.790  0.000E+00
                                                                        -21.780  0.000E+00               -21.780  0.000E+00           -21.780  0.000E+00
                                                                        -21.770  0.000E+00               -21.770  0.000E+00           -21.770  0.000E+00
                                                                        -21.760  0.000E+00               -21.760  0.000E+00           -21.760  0.000E+00
                                                                        -21.750  0.000E+00               -21.750  0.000E+00           -21.750  0.000E+00
                                                                        -21.740  0.000E+00               -21.740  0.000E+00           -21.740  0.000E+00
                                                                        -21.730  0.000E+00               -21.730  0.000E+00           -21.730  0.000E+00
                                                                        -21.720  0.000E+00               -21.720  0.000E+00           -21.720  0.000E+00
                                                                        -21.710  0.000E+00               -21.710  0.000E+00           -21.710  0.000E+00
                                                                        -21.700  0.000E+00               -21.700  0.000E+00           -21.700  0.000E+00
                                                                        -21.690  0.000E+00               -21.690  0.000E+00           -21.690  0.000E+00
                                                                        -21.680  0.000E+00               -21.680  0.000E+00           -21.680  0.000E+00
                                                                        -21.670  0.000E+00               -21.670  0.000E+00           -21.670  0.000E+00
                                                                        -21.660  0.000E+00               -21.660  0.000E+00           -21.660  0.000E+00
                                                                        -21.650  0.000E+00               -21.650  0.000E+00           -21.650  0.000E+00
                                                                        -21.640  0.000E+00               -21.640  0.000E+00           -21.640  0.000E+00
                                                                        -21.630  0.000E+00               -21.630  0.000E+00           -21.630  0.000E+00
                                                                        -21.620  0.000E+00               -21.620  0.000E+00           -21.620  0.000E+00
                                                                        -21.610  0.000E+00               -21.610  0.000E+00           -21.610  0.000E+00
                                                                        -21.600  0.000E+00               -21.600  0.000E+00           -21.600  0.000E+00
                                                                        -21.590  0.000E+00               -21.590  0.000E+00           -21.590  0.000E+00
                                                                        -21.580  0.000E+00               -21.580  0.000E+00           -21.580  0.000E+00
                                                                        -21.570  0.000E+00               -21.570  0.000E+00           -21.570  0.000E+00
                                                                        -21.560  0.000E+00               -21.560  0.000E+00           -21.560  0.000E+00
                                                                        -21.550  0.000E+00               -21.550  0.000E+00           -21.550  0.000E+00
                                                                        -21.540  0.000E+00               -21.540  0.000E+00           -21.540  0.000E+00
                                                                        -21.530  0.000E+00               -21.530  0.000E+00           -21.530  0.000E+00
                                                                        -21.520  0.000E+00               -21.520  0.000E+00           -21.520  0.000E+00
                                                                        -21.510  0.000E+00               -21.510  0.000E+00           -21.510  0.000E+00
                                                                        -21.500  0.000E+00               -21.500  0.000E+00           -21.500  0.000E+00
                                                                        -21.490  0.000E+00               -21.490  0.000E+00           -21.490  0.000E+00
                                                                        -21.480  0.000E+00               -21.480  0.000E+00           -21.480  0.000E+00
                                                                        -21.470  0.000E+00               -21.470  0.000E+00           -21.470  0.000E+00
                                                                        -21.460  0.000E+00               -21.460  0.000E+00           -21.460  0.000E+00
                                                                        -21.450  0.000E+00               -21.450  0.000E+00           -21.450  0.000E+00
                                                                        -21.440  0.000E+00               -21.440  0.000E+00           -21.440  0.000E+00
                                                                        -21.430  0.000E+00               -21.430  0.000E+00           -21.430  0.000E+00
                                                                        -21.420  0.000E+00               -21.420  0.000E+00           -21.420  0.000E+00
                                                                        -21.410  0.000E+00               -21.410  0.000E+00           -21.410  0.000E+00
                                                                        -21.400  0.000E+00               -21.400  0.000E+00           -21.400  0.000E+00
                                                                        -21.390  0.000E+00               -21.390  0.000E+00           -21.390  0.000E+00
                                                                        -21.380  0.000E+00               -21.380  0.000E+00           -21.380  0.000E+00
                                                                        -21.370  0.000E+00               -21.370  0.000E+00           -21.370  0.000E+00
                                                                        -21.360  0.000E+00               -21.360  0.000E+00           -21.360  0.000E+00
                                                                        -21.350  0.000E+00               -21.350  0.000E+00           -21.350  0.000E+00
                                                                        -21.340  0.000E+00               -21.340  0.000E+00           -21.340  0.000E+00
                                                                        -21.330  0.000E+00               -21.330  0.000E+00           -21.330  0.000E+00
                                                                        -21.320  0.000E+00               -21.320  0.000E+00           -21.320  0.000E+00
                                                                        -21.310  0.000E+00               -21.310  0.000E+00           -21.310  0.000E+00
                                                                        -21.300  0.000E+00               -21.300  0.000E+00           -21.300  0.000E+00
                                                                        -21.290  0.000E+00               -21.290  0.000E+00           -21.290  0.000E+00
                                                                        -21.280  0.000E+00               -21.280  0.000E+00           -21.280  0.000E+00
                                                                        -21.270  0.000E+00               -21.270  0.000E+00           -21.270  0.000E+00
                                                                        -21.260  0.000E+00               -21.260  0.000E+00           -21.260  0.000E+00
                                                                        -21.250  0.000E+00               -21.250  0.000E+00           -21.250  0.000E+00
                                                                        -21.240  0.000E+00               -21.240  0.000E+00           -21.240  0.000E+00
                                                                        -21.230  0.000E+00               -21.230  0.000E+00           -21.230  0.000E+00
                                                                        -21.220  0.000E+00               -21.220  0.000E+00           -21.220  0.000E+00
                                                                        -21.210  0.000E+00               -21.210  0.000E+00           -21.210  0.000E+00
                                                                        -21.200  0.000E+00               -21.200  0.000E+00           -21.200  0.000E+00
                                                                        -21.190  0.000E+00               -21.190  0.000E+00           -21.190  0.000E+00
                                                                        -21.180  0.000E+00               -21.180  0.000E+00           -21.180  0.000E+00
                                                                        -21.170  0.000E+00               -21.170  0.000E+00           -21.170  0.000E+00
                                                                        -21.160  0.000E+00               -21.160  0.000E+00           -21.160  0.000E+00
                                                                        -21.150  0.000E+00               -21.150  0.000E+00           -21.150  0.000E+00
                                                                        -21.140  0.000E+00               -21.140  0.000E+00           -21.140  0.000E+00
                                                                        -21.130  0.000E+00               -21.130  0.000E+00           -21.130  0.000E+00
                                                                        -21.120  0.000E+00               -21.120  0.000E+00           -21.120  0.000E+00
                                                                        -21.110  0.000E+00               -21.110  0.000E+00           -21.110  0.000E+00
                                                                        -21.100  0.000E+00               -21.100  0.000E+00           -21.100  0.000E+00
                                                                        -21.090  0.000E+00               -21.090  0.000E+00           -21.090  0.000E+00
                                                                        -21.080  0.000E+00               -21.080  0.000E+00           -21.080  0.000E+00
                                                                        -21.070  0.000E+00               -21.070  0.000E+00           -21.070  0.000E+00
                                                                        -21.060  0.000E+00               -21.060  0.000E+00           -21.060  0.000E+00
                                                                        -21.050  0.000E+00               -21.050  0.000E+00           -21.050  0.000E+00
                                                                        -21.040  0.000E+00               -21.040  0.000E+00           -21.040  0.000E+00
                                                                        -21.030  0.000E+00               -21.030  0.000E+00           -21.030  0.000E+00
                                                                        -21.020  0.000E+00               -21.020  0.000E+00           -21.020  0.000E+00
                                                                        -21.010  0.000E+00               -21.010  0.000E+00           -21.010  0.000E+00
                                                                        -21.000  0.000E+00               -21.000  0.000E+00           -21.000  0.000E+00
                                                                        -20.990  0.000E+00               -20.990  0.000E+00           -20.990  0.000E+00
                                                                        -20.980  0.878E-11               -20.980  0.372E-13           -20.980  0.455E-10
                                                                        -20.970  0.132E-10               -20.970  0.559E-13           -20.970  0.684E-10
                                                                        -20.960  0.198E-10               -20.960  0.838E-13           -20.960  0.102E-09
                                                                        -20.950  0.295E-10               -20.950  0.125E-12           -20.950  0.153E-09
                                                                        -20.940  0.440E-10               -20.940  0.186E-12           -20.940  0.228E-09
                                                                        -20.930  0.653E-10               -20.930  0.276E-12           -20.930  0.338E-09
                                                                        -20.920  0.966E-10               -20.920  0.409E-12           -20.920  0.500E-09
                                                                        -20.910  0.142E-09               -20.910  0.603E-12           -20.910  0.737E-09
                                                                        -20.900  0.209E-09               -20.900  0.886E-12           -20.900  0.108E-08
                                                                        -20.890  0.306E-09               -20.890  0.130E-11           -20.890  0.159E-08
                                                                        -20.880  0.447E-09               -20.880  0.189E-11           -20.880  0.231E-08
                                                                        -20.870  0.650E-09               -20.870  0.275E-11           -20.870  0.337E-08
                                                                        -20.860  0.942E-09               -20.860  0.399E-11           -20.860  0.488E-08
                                                                        -20.850  0.136E-08               -20.850  0.577E-11           -20.850  0.705E-08
                                                                        -20.840  0.196E-08               -20.840  0.830E-11           -20.840  0.102E-07
                                                                        -20.830  0.281E-08               -20.830  0.119E-10           -20.830  0.146E-07
                                                                        -20.820  0.402E-08               -20.820  0.171E-10           -20.820  0.208E-07
                                                                        -20.810  0.574E-08               -20.810  0.243E-10           -20.810  0.297E-07
                                                                        -20.800  0.815E-08               -20.800  0.345E-10           -20.800  0.422E-07
                                                                        -20.790  0.115E-07               -20.790  0.488E-10           -20.790  0.598E-07
                                                                        -20.780  0.163E-07               -20.780  0.690E-10           -20.780  0.844E-07
                                                                        -20.770  0.229E-07               -20.770  0.970E-10           -20.770  0.119E-06
                                                                        -20.760  0.321E-07               -20.760  0.136E-09           -20.760  0.166E-06
                                                                        -20.750  0.449E-07               -20.750  0.190E-09           -20.750  0.233E-06
                                                                        -20.740  0.626E-07               -20.740  0.265E-09           -20.740  0.324E-06
                                                                        -20.730  0.868E-07               -20.730  0.368E-09           -20.730  0.450E-06
                                                                        -20.720  0.120E-06               -20.720  0.509E-09           -20.720  0.622E-06
                                                                        -20.710  0.166E-06               -20.710  0.701E-09           -20.710  0.858E-06
                                                                        -20.700  0.227E-06               -20.700  0.964E-09           -20.700  0.118E-05
                                                                        -20.690  0.312E-06               -20.690  0.132E-08           -20.690  0.161E-05
                                                                        -20.680  0.426E-06               -20.680  0.180E-08           -20.680  0.220E-05
                                                                        -20.670  0.579E-06               -20.670  0.245E-08           -20.670  0.300E-05
                                                                        -20.660  0.785E-06               -20.660  0.332E-08           -20.660  0.407E-05
                                                                        -20.650  0.106E-05               -20.650  0.450E-08           -20.650  0.550E-05
                                                                        -20.640  0.143E-05               -20.640  0.606E-08           -20.640  0.741E-05
                                                                        -20.630  0.192E-05               -20.630  0.813E-08           -20.630  0.994E-05
                                                                        -20.620  0.257E-05               -20.620  0.109E-07           -20.620  0.133E-04
                                                                        -20.610  0.343E-05               -20.610  0.145E-07           -20.610  0.177E-04
                                                                        -20.600  0.456E-05               -20.600  0.193E-07           -20.600  0.236E-04
                                                                        -20.590  0.603E-05               -20.590  0.255E-07           -20.590  0.313E-04
                                                                        -20.580  0.797E-05               -20.580  0.337E-07           -20.580  0.413E-04
                                                                        -20.570  0.105E-04               -20.570  0.444E-07           -20.570  0.543E-04
                                                                        -20.560  0.138E-04               -20.560  0.582E-07           -20.560  0.712E-04
                                                                        -20.550  0.180E-04               -20.550  0.761E-07           -20.550  0.931E-04
                                                                        -20.540  0.235E-04               -20.540  0.991E-07           -20.540  0.121E-03
                                                                        -20.530  0.304E-04               -20.530  0.129E-06           -20.530  0.158E-03
                                                                        -20.520  0.394E-04               -20.520  0.167E-06           -20.520  0.204E-03
                                                                        -20.510  0.508E-04               -20.510  0.215E-06           -20.510  0.263E-03
                                                                        -20.500  0.653E-04               -20.500  0.276E-06           -20.500  0.338E-03
                                                                        -20.490  0.837E-04               -20.490  0.354E-06           -20.490  0.433E-03
                                                                        -20.480  0.107E-03               -20.480  0.453E-06           -20.480  0.553E-03
                                                                        -20.470  0.136E-03               -20.470  0.576E-06           -20.470  0.704E-03
                                                                        -20.460  0.172E-03               -20.460  0.730E-06           -20.460  0.894E-03
                                                                        -20.450  0.218E-03               -20.450  0.924E-06           -20.450  0.113E-02
                                                                        -20.440  0.275E-03               -20.440  0.116E-05           -20.440  0.142E-02
                                                                        -20.430  0.345E-03               -20.430  0.146E-05           -20.430  0.179E-02
                                                                        -20.420  0.432E-03               -20.420  0.183E-05           -20.420  0.224E-02
                                                                        -20.410  0.539E-03               -20.410  0.228E-05           -20.410  0.279E-02
                                                                        -20.400  0.671E-03               -20.400  0.284E-05           -20.400  0.347E-02
                                                                        -20.390  0.831E-03               -20.390  0.352E-05           -20.390  0.430E-02
                                                                        -20.380  0.103E-02               -20.380  0.435E-05           -20.380  0.532E-02
                                                                        -20.370  0.126E-02               -20.370  0.535E-05           -20.370  0.655E-02
                                                                        -20.360  0.155E-02               -20.360  0.656E-05           -20.360  0.803E-02
                                                                        -20.350  0.190E-02               -20.350  0.803E-05           -20.350  0.982E-02
                                                                        -20.340  0.232E-02               -20.340  0.979E-05           -20.340  0.120E-01
                                                                        -20.330  0.281E-02               -20.330  0.119E-04           -20.330  0.145E-01
                                                                        -20.320  0.340E-02               -20.320  0.144E-04           -20.320  0.176E-01
                                                                        -20.310  0.410E-02               -20.310  0.174E-04           -20.310  0.212E-01
                                                                        -20.300  0.494E-02               -20.300  0.209E-04           -20.300  0.256E-01
                                                                        -20.290  0.591E-02               -20.290  0.250E-04           -20.290  0.306E-01
                                                                        -20.280  0.707E-02               -20.280  0.299E-04           -20.280  0.366E-01
                                                                        -20.270  0.842E-02               -20.270  0.356E-04           -20.270  0.436E-01
                                                                        -20.260  0.998E-02               -20.260  0.423E-04           -20.260  0.517E-01
                                                                        -20.250  0.118E-01               -20.250  0.500E-04           -20.250  0.612E-01
                                                                        -20.240  0.139E-01               -20.240  0.589E-04           -20.240  0.721E-01
                                                                        -20.230  0.163E-01               -20.230  0.693E-04           -20.230  0.847E-01
                                                                        -20.220  0.191E-01               -20.220  0.811E-04           -20.220  0.992E-01
                                                                        -20.210  0.224E-01               -20.210  0.946E-04           -20.210  0.116E+00
                                                                        -20.200  0.260E-01               -20.200  0.110E-03           -20.200  0.135E+00
                                                                        -20.190  0.301E-01               -20.190  0.128E-03           -20.190  0.156E+00
                                                                        -20.180  0.349E-01               -20.180  0.148E-03           -20.180  0.180E+00
                                                                        -20.170  0.401E-01               -20.170  0.170E-03           -20.170  0.208E+00
                                                                        -20.160  0.460E-01               -20.160  0.195E-03           -20.160  0.239E+00
                                                                        -20.150  0.527E-01               -20.150  0.223E-03           -20.150  0.273E+00
                                                                        -20.140  0.601E-01               -20.140  0.255E-03           -20.140  0.311E+00
                                                                        -20.130  0.683E-01               -20.130  0.289E-03           -20.130  0.354E+00
                                                                        -20.120  0.774E-01               -20.120  0.328E-03           -20.120  0.401E+00
                                                                        -20.110  0.873E-01               -20.110  0.369E-03           -20.110  0.452E+00
                                                                        -20.100  0.982E-01               -20.100  0.416E-03           -20.100  0.509E+00
                                                                        -20.090  0.110E+00               -20.090  0.466E-03           -20.090  0.571E+00
                                                                        -20.080  0.123E+00               -20.080  0.521E-03           -20.080  0.638E+00
                                                                        -20.070  0.137E+00               -20.070  0.581E-03           -20.070  0.710E+00
                                                                        -20.060  0.152E+00               -20.060  0.645E-03           -20.060  0.789E+00
                                                                        -20.050  0.168E+00               -20.050  0.713E-03           -20.050  0.872E+00
                                                                        -20.040  0.186E+00               -20.040  0.786E-03           -20.040  0.962E+00
                                                                        -20.030  0.204E+00               -20.030  0.864E-03           -20.030  0.106E+01
                                                                        -20.020  0.224E+00               -20.020  0.947E-03           -20.020  0.116E+01
                                                                        -20.010  0.245E+00               -20.010  0.103E-02           -20.010  0.127E+01
                                                                        -20.000  0.266E+00               -20.000  0.113E-02           -20.000  0.138E+01
                                                                        -19.990  0.288E+00               -19.990  0.122E-02           -19.990  0.149E+01
                                                                        -19.980  0.312E+00               -19.980  0.132E-02           -19.980  0.161E+01
                                                                        -19.970  0.336E+00               -19.970  0.142E-02           -19.970  0.174E+01
                                                                        -19.960  0.361E+00               -19.960  0.153E-02           -19.960  0.187E+01
                                                                        -19.950  0.386E+00               -19.950  0.163E-02           -19.950  0.200E+01
                                                                        -19.940  0.411E+00               -19.940  0.174E-02           -19.940  0.213E+01
                                                                        -19.930  0.438E+00               -19.930  0.185E-02           -19.930  0.227E+01
                                                                        -19.920  0.464E+00               -19.920  0.197E-02           -19.920  0.240E+01
                                                                        -19.910  0.490E+00               -19.910  0.208E-02           -19.910  0.254E+01
                                                                        -19.900  0.515E+00               -19.900  0.218E-02           -19.900  0.267E+01
                                                                        -19.890  0.540E+00               -19.890  0.229E-02           -19.890  0.280E+01
                                                                        -19.880  0.565E+00               -19.880  0.239E-02           -19.880  0.293E+01
                                                                        -19.870  0.589E+00               -19.870  0.249E-02           -19.870  0.305E+01
                                                                        -19.860  0.611E+00               -19.860  0.259E-02           -19.860  0.317E+01
                                                                        -19.850  0.633E+00               -19.850  0.268E-02           -19.850  0.328E+01
                                                                        -19.840  0.653E+00               -19.840  0.276E-02           -19.840  0.338E+01
                                                                        -19.830  0.672E+00               -19.830  0.285E-02           -19.830  0.348E+01
                                                                        -19.820  0.688E+00               -19.820  0.291E-02           -19.820  0.356E+01
                                                                        -19.810  0.703E+00               -19.810  0.298E-02           -19.810  0.364E+01
                                                                        -19.800  0.716E+00               -19.800  0.303E-02           -19.800  0.371E+01
                                                                        -19.790  0.726E+00               -19.790  0.307E-02           -19.790  0.376E+01
                                                                        -19.780  0.735E+00               -19.780  0.311E-02           -19.780  0.380E+01
                                                                        -19.770  0.740E+00               -19.770  0.313E-02           -19.770  0.383E+01
                                                                        -19.760  0.743E+00               -19.760  0.315E-02           -19.760  0.385E+01
                                                                        -19.750  0.744E+00               -19.750  0.315E-02           -19.750  0.385E+01
                                                                        -19.740  0.743E+00               -19.740  0.315E-02           -19.740  0.385E+01
                                                                        -19.730  0.739E+00               -19.730  0.313E-02           -19.730  0.383E+01
                                                                        -19.720  0.732E+00               -19.720  0.310E-02           -19.720  0.379E+01
                                                                        -19.710  0.723E+00               -19.710  0.306E-02           -19.710  0.375E+01
                                                                        -19.700  0.712E+00               -19.700  0.302E-02           -19.700  0.369E+01
                                                                        -19.690  0.699E+00               -19.690  0.296E-02           -19.690  0.362E+01
                                                                        -19.680  0.684E+00               -19.680  0.290E-02           -19.680  0.354E+01
                                                                        -19.670  0.666E+00               -19.670  0.282E-02           -19.670  0.345E+01
                                                                        -19.660  0.648E+00               -19.660  0.274E-02           -19.660  0.335E+01
                                                                        -19.650  0.627E+00               -19.650  0.265E-02           -19.650  0.325E+01
                                                                        -19.640  0.605E+00               -19.640  0.256E-02           -19.640  0.313E+01
                                                                        -19.630  0.582E+00               -19.630  0.246E-02           -19.630  0.301E+01
                                                                        -19.620  0.558E+00               -19.620  0.236E-02           -19.620  0.289E+01
                                                                        -19.610  0.533E+00               -19.610  0.226E-02           -19.610  0.276E+01
                                                                        -19.600  0.508E+00               -19.600  0.215E-02           -19.600  0.263E+01
                                                                        -19.590  0.482E+00               -19.590  0.204E-02           -19.590  0.250E+01
                                                                        -19.580  0.456E+00               -19.580  0.193E-02           -19.580  0.236E+01
                                                                        -19.570  0.430E+00               -19.570  0.182E-02           -19.570  0.223E+01
                                                                        -19.560  0.404E+00               -19.560  0.171E-02           -19.560  0.209E+01
                                                                        -19.550  0.378E+00               -19.550  0.160E-02           -19.550  0.196E+01
                                                                        -19.540  0.353E+00               -19.540  0.149E-02           -19.540  0.183E+01
                                                                        -19.530  0.328E+00               -19.530  0.139E-02           -19.530  0.170E+01
                                                                        -19.520  0.304E+00               -19.520  0.129E-02           -19.520  0.158E+01
                                                                        -19.510  0.282E+00               -19.510  0.119E-02           -19.510  0.146E+01
                                                                        -19.500  0.259E+00               -19.500  0.110E-02           -19.500  0.134E+01
                                                                        -19.490  0.238E+00               -19.490  0.101E-02           -19.490  0.123E+01
                                                                        -19.480  0.218E+00               -19.480  0.922E-03           -19.480  0.113E+01
                                                                        -19.470  0.199E+00               -19.470  0.841E-03           -19.470  0.103E+01
                                                                        -19.460  0.181E+00               -19.460  0.764E-03           -19.460  0.935E+00
                                                                        -19.450  0.163E+00               -19.450  0.692E-03           -19.450  0.847E+00
                                                                        -19.440  0.148E+00               -19.440  0.625E-03           -19.440  0.765E+00
                                                                        -19.430  0.133E+00               -19.430  0.562E-03           -19.430  0.688E+00
                                                                        -19.420  0.119E+00               -19.420  0.504E-03           -19.420  0.617E+00
                                                                        -19.410  0.106E+00               -19.410  0.451E-03           -19.410  0.552E+00
                                                                        -19.400  0.949E-01               -19.400  0.402E-03           -19.400  0.491E+00
                                                                        -19.390  0.842E-01               -19.390  0.357E-03           -19.390  0.436E+00
                                                                        -19.380  0.746E-01               -19.380  0.316E-03           -19.380  0.386E+00
                                                                        -19.370  0.658E-01               -19.370  0.279E-03           -19.370  0.341E+00
                                                                        -19.360  0.578E-01               -19.360  0.245E-03           -19.360  0.299E+00
                                                                        -19.350  0.506E-01               -19.350  0.214E-03           -19.350  0.262E+00
                                                                        -19.340  0.442E-01               -19.340  0.187E-03           -19.340  0.229E+00
                                                                        -19.330  0.385E-01               -19.330  0.163E-03           -19.330  0.199E+00
                                                                        -19.320  0.334E-01               -19.320  0.141E-03           -19.320  0.173E+00
                                                                        -19.310  0.288E-01               -19.310  0.122E-03           -19.310  0.149E+00
                                                                        -19.300  0.249E-01               -19.300  0.105E-03           -19.300  0.129E+00
                                                                        -19.290  0.213E-01               -19.290  0.904E-04           -19.290  0.111E+00
                                                                        -19.280  0.183E-01               -19.280  0.774E-04           -19.280  0.947E-01
                                                                        -19.270  0.156E-01               -19.270  0.660E-04           -19.270  0.808E-01
                                                                        -19.260  0.133E-01               -19.260  0.562E-04           -19.260  0.687E-01
                                                                        -19.250  0.112E-01               -19.250  0.476E-04           -19.250  0.582E-01
                                                                        -19.240  0.949E-02               -19.240  0.402E-04           -19.240  0.492E-01
                                                                        -19.230  0.799E-02               -19.230  0.338E-04           -19.230  0.414E-01
                                                                        -19.220  0.670E-02               -19.220  0.284E-04           -19.220  0.347E-01
                                                                        -19.210  0.560E-02               -19.210  0.238E-04           -19.210  0.290E-01
                                                                        -19.200  0.467E-02               -19.200  0.198E-04           -19.200  0.242E-01
                                                                        -19.190  0.388E-02               -19.190  0.164E-04           -19.190  0.201E-01
                                                                        -19.180  0.321E-02               -19.180  0.136E-04           -19.180  0.166E-01
                                                                        -19.170  0.265E-02               -19.170  0.112E-04           -19.170  0.137E-01
                                                                        -19.160  0.218E-02               -19.160  0.923E-05           -19.160  0.113E-01
                                                                        -19.150  0.178E-02               -19.150  0.756E-05           -19.150  0.925E-02
                                                                        -19.140  0.146E-02               -19.140  0.618E-05           -19.140  0.756E-02
                                                                        -19.130  0.119E-02               -19.130  0.503E-05           -19.130  0.615E-02
                                                                        -19.120  0.964E-03               -19.120  0.408E-05           -19.120  0.499E-02
                                                                        -19.110  0.779E-03               -19.110  0.330E-05           -19.110  0.404E-02
                                                                        -19.100  0.629E-03               -19.100  0.266E-05           -19.100  0.326E-02
                                                                        -19.090  0.505E-03               -19.090  0.214E-05           -19.090  0.262E-02
                                                                        -19.080  0.404E-03               -19.080  0.171E-05           -19.080  0.209E-02
                                                                        -19.070  0.323E-03               -19.070  0.136E-05           -19.070  0.167E-02
                                                                        -19.060  0.257E-03               -19.060  0.109E-05           -19.060  0.133E-02
                                                                        -19.050  0.203E-03               -19.050  0.861E-06           -19.050  0.105E-02
                                                                        -19.040  0.161E-03               -19.040  0.681E-06           -19.040  0.833E-03
                                                                        -19.030  0.127E-03               -19.030  0.536E-06           -19.030  0.656E-03
                                                                        -19.020  0.994E-04               -19.020  0.421E-06           -19.020  0.515E-03
                                                                        -19.010  0.777E-04               -19.010  0.329E-06           -19.010  0.403E-03
                                                                        -19.000  0.606E-04               -19.000  0.257E-06           -19.000  0.314E-03
                                                                        -18.990  0.471E-04               -18.990  0.199E-06           -18.990  0.244E-03
                                                                        -18.980  0.365E-04               -18.980  0.154E-06           -18.980  0.189E-03
                                                                        -18.970  0.282E-04               -18.970  0.119E-06           -18.970  0.146E-03
                                                                        -18.960  0.217E-04               -18.960  0.917E-07           -18.960  0.112E-03
                                                                        -18.950  0.166E-04               -18.950  0.703E-07           -18.950  0.860E-04
                                                                        -18.940  0.127E-04               -18.940  0.537E-07           -18.940  0.657E-04
                                                                        -18.930  0.966E-05               -18.930  0.409E-07           -18.930  0.501E-04
                                                                        -18.920  0.734E-05               -18.920  0.311E-07           -18.920  0.380E-04
                                                                        -18.910  0.555E-05               -18.910  0.235E-07           -18.910  0.287E-04
                                                                        -18.900  0.419E-05               -18.900  0.178E-07           -18.900  0.217E-04
                                                                        -18.890  0.315E-05               -18.890  0.133E-07           -18.890  0.163E-04
                                                                        -18.880  0.236E-05               -18.880  0.998E-08           -18.880  0.122E-04
                                                                        -18.870  0.176E-05               -18.870  0.745E-08           -18.870  0.911E-05
                                                                        -18.860  0.131E-05               -18.860  0.554E-08           -18.860  0.678E-05
                                                                        -18.850  0.971E-06               -18.850  0.411E-08           -18.850  0.503E-05
                                                                        -18.840  0.717E-06               -18.840  0.304E-08           -18.840  0.372E-05
                                                                        -18.830  0.529E-06               -18.830  0.224E-08           -18.830  0.274E-05
                                                                        -18.820  0.388E-06               -18.820  0.164E-08           -18.820  0.201E-05
                                                                        -18.810  0.284E-06               -18.810  0.120E-08           -18.810  0.147E-05
                                                                        -18.800  0.207E-06               -18.800  0.877E-09           -18.800  0.107E-05
                                                                        -18.790  0.150E-06               -18.790  0.637E-09           -18.790  0.780E-06
                                                                        -18.780  0.109E-06               -18.780  0.462E-09           -18.780  0.565E-06
                                                                        -18.770  0.787E-07               -18.770  0.334E-09           -18.770  0.408E-06
                                                                        -18.760  0.567E-07               -18.760  0.240E-09           -18.760  0.294E-06
                                                                        -18.750  0.407E-07               -18.750  0.172E-09           -18.750  0.211E-06
                                                                        -18.740  0.291E-07               -18.740  0.123E-09           -18.740  0.151E-06
                                                                        -18.730  0.207E-07               -18.730  0.877E-10           -18.730  0.107E-06
                                                                        -18.720  0.147E-07               -18.720  0.622E-10           -18.720  0.762E-07
                                                                        -18.710  0.104E-07               -18.710  0.440E-10           -18.710  0.539E-07
                                                                        -18.700  0.734E-08               -18.700  0.311E-10           -18.700  0.380E-07
                                                                        -18.690  0.516E-08               -18.690  0.219E-10           -18.690  0.267E-07
                                                                        -18.680  0.362E-08               -18.680  0.153E-10           -18.680  0.187E-07
                                                                        -18.670  0.252E-08               -18.670  0.107E-10           -18.670  0.131E-07
                                                                        -18.660  0.176E-08               -18.660  0.745E-11           -18.660  0.911E-08
                                                                        -18.650  0.122E-08               -18.650  0.517E-11           -18.650  0.632E-08
                                                                        -18.640  0.844E-09               -18.640  0.357E-11           -18.640  0.437E-08
                                                                        -18.630  0.581E-09               -18.630  0.246E-11           -18.630  0.301E-08
                                                                        -18.620  0.400E-09               -18.620  0.169E-11           -18.620  0.207E-08
                                                                        -18.610  0.273E-09               -18.610  0.116E-11           -18.610  0.142E-08
                                                                        -18.600  0.187E-09               -18.600  0.789E-12           -18.600  0.966E-09
                                                                        -18.590  0.127E-09               -18.590  0.537E-12           -18.590  0.657E-09
                                                                        -18.580  0.860E-10               -18.580  0.364E-12           -18.580  0.445E-09
                                                                        -18.570  0.580E-10               -18.570  0.246E-12           -18.570  0.301E-09
                                                                        -18.560  0.391E-10               -18.560  0.165E-12           -18.560  0.202E-09
                                                                        -18.550  0.262E-10               -18.550  0.111E-12           -18.550  0.136E-09
                                                                        -18.540  0.175E-10               -18.540  0.743E-13           -18.540  0.908E-10
                                                                        -18.530  0.117E-10               -18.530  0.495E-13           -18.530  0.606E-10
                                                                        -18.520  0.777E-11               -18.520  0.329E-13           -18.520  0.402E-10
                                                                        -18.510  0.000E+00               -18.510  0.000E+00           -18.510  0.000E+00
                                                                        -18.500  0.000E+00               -18.500  0.000E+00           -18.500  0.000E+00
                                                                        -18.490  0.000E+00               -18.490  0.000E+00           -18.490  0.000E+00
                                                                        -18.480  0.000E+00               -18.480  0.000E+00           -18.480  0.000E+00
                                                                        -18.470  0.000E+00               -18.470  0.000E+00           -18.470  0.000E+00
                                                                        -18.460  0.000E+00               -18.460  0.000E+00           -18.460  0.000E+00
                                                                        -18.450  0.000E+00               -18.450  0.000E+00           -18.450  0.000E+00
                                                                        -18.440  0.000E+00               -18.440  0.000E+00           -18.440  0.000E+00
                                                                        -18.430  0.000E+00               -18.430  0.000E+00           -18.430  0.000E+00
                                                                        -18.420  0.000E+00               -18.420  0.000E+00           -18.420  0.000E+00
                                                                        -18.410  0.000E+00               -18.410  0.000E+00           -18.410  0.000E+00
                                                                        -18.400  0.000E+00               -18.400  0.000E+00           -18.400  0.000E+00
                                                                        -18.390  0.000E+00               -18.390  0.000E+00           -18.390  0.000E+00
                                                                        -18.380  0.000E+00               -18.380  0.000E+00           -18.380  0.000E+00
                                                                        -18.370  0.000E+00               -18.370  0.000E+00           -18.370  0.000E+00
                                                                        -18.360  0.000E+00               -18.360  0.000E+00           -18.360  0.000E+00
                                                                        -18.350  0.000E+00               -18.350  0.000E+00           -18.350  0.000E+00
                                                                        -18.340  0.000E+00               -18.340  0.000E+00           -18.340  0.000E+00
                                                                        -18.330  0.000E+00               -18.330  0.000E+00           -18.330  0.000E+00
                                                                        -18.320  0.000E+00               -18.320  0.000E+00           -18.320  0.000E+00
                                                                        -18.310  0.000E+00               -18.310  0.000E+00           -18.310  0.000E+00
                                                                        -18.300  0.000E+00               -18.300  0.000E+00           -18.300  0.000E+00
                                                                        -18.290  0.000E+00               -18.290  0.000E+00           -18.290  0.000E+00
                                                                        -18.280  0.000E+00               -18.280  0.000E+00           -18.280  0.000E+00
                                                                        -18.270  0.000E+00               -18.270  0.000E+00           -18.270  0.000E+00
                                                                        -18.260  0.000E+00               -18.260  0.000E+00           -18.260  0.000E+00
                                                                        -18.250  0.000E+00               -18.250  0.000E+00           -18.250  0.000E+00
                                                                        -18.240  0.000E+00               -18.240  0.000E+00           -18.240  0.000E+00
                                                                        -18.230  0.000E+00               -18.230  0.000E+00           -18.230  0.000E+00
                                                                        -18.220  0.000E+00               -18.220  0.000E+00           -18.220  0.000E+00
                                                                        -18.210  0.000E+00               -18.210  0.000E+00           -18.210  0.000E+00
                                                                        -18.200  0.000E+00               -18.200  0.000E+00           -18.200  0.000E+00
                                                                        -18.190  0.000E+00               -18.190  0.000E+00           -18.190  0.000E+00
                                                                        -18.180  0.000E+00               -18.180  0.000E+00           -18.180  0.000E+00
                                                                        -18.170  0.000E+00               -18.170  0.000E+00           -18.170  0.000E+00
                                                                        -18.160  0.000E+00               -18.160  0.000E+00           -18.160  0.000E+00
                                                                        -18.150  0.000E+00               -18.150  0.000E+00           -18.150  0.000E+00
                                                                        -18.140  0.000E+00               -18.140  0.000E+00           -18.140  0.000E+00
                                                                        -18.130  0.000E+00               -18.130  0.000E+00           -18.130  0.000E+00
                                                                        -18.120  0.000E+00               -18.120  0.000E+00           -18.120  0.000E+00
                                                                        -18.110  0.000E+00               -18.110  0.000E+00           -18.110  0.000E+00
                                                                        -18.100  0.000E+00               -18.100  0.000E+00           -18.100  0.000E+00
                                                                        -18.090  0.000E+00               -18.090  0.000E+00           -18.090  0.000E+00
                                                                        -18.080  0.000E+00               -18.080  0.000E+00           -18.080  0.000E+00
                                                                        -18.070  0.000E+00               -18.070  0.000E+00           -18.070  0.000E+00
                                                                        -18.060  0.000E+00               -18.060  0.000E+00           -18.060  0.000E+00
                                                                        -18.050  0.000E+00               -18.050  0.000E+00           -18.050  0.000E+00
                                                                        -18.040  0.000E+00               -18.040  0.000E+00           -18.040  0.000E+00
                                                                        -18.030  0.000E+00               -18.030  0.000E+00           -18.030  0.000E+00
                                                                        -18.020  0.000E+00               -18.020  0.000E+00           -18.020  0.000E+00
                                                                        -18.010  0.000E+00               -18.010  0.000E+00           -18.010  0.000E+00
                                                                        -18.000  0.000E+00               -18.000  0.000E+00           -18.000  0.000E+00
                                                                        -17.990  0.000E+00               -17.990  0.000E+00           -17.990  0.000E+00
                                                                        -17.980  0.000E+00               -17.980  0.000E+00           -17.980  0.000E+00
                                                                        -17.970  0.000E+00               -17.970  0.000E+00           -17.970  0.000E+00
                                                                        -17.960  0.000E+00               -17.960  0.000E+00           -17.960  0.000E+00
                                                                        -17.950  0.000E+00               -17.950  0.000E+00           -17.950  0.000E+00
                                                                        -17.940  0.000E+00               -17.940  0.000E+00           -17.940  0.000E+00
                                                                        -17.930  0.000E+00               -17.930  0.000E+00           -17.930  0.000E+00
                                                                        -17.920  0.000E+00               -17.920  0.000E+00           -17.920  0.000E+00
                                                                        -17.910  0.000E+00               -17.910  0.000E+00           -17.910  0.000E+00
                                                                        -17.900  0.000E+00               -17.900  0.000E+00           -17.900  0.000E+00
                                                                        -17.890  0.000E+00               -17.890  0.000E+00           -17.890  0.000E+00
                                                                        -17.880  0.000E+00               -17.880  0.000E+00           -17.880  0.000E+00
                                                                        -17.870  0.000E+00               -17.870  0.000E+00           -17.870  0.000E+00
                                                                        -17.860  0.000E+00               -17.860  0.000E+00           -17.860  0.000E+00
                                                                        -17.850  0.000E+00               -17.850  0.000E+00           -17.850  0.000E+00
                                                                        -17.840  0.000E+00               -17.840  0.000E+00           -17.840  0.000E+00
                                                                        -17.830  0.000E+00               -17.830  0.000E+00           -17.830  0.000E+00
                                                                        -17.820  0.000E+00               -17.820  0.000E+00           -17.820  0.000E+00
                                                                        -17.810  0.000E+00               -17.810  0.000E+00           -17.810  0.000E+00
                                                                        -17.800  0.000E+00               -17.800  0.000E+00           -17.800  0.000E+00
                                                                        -17.790  0.000E+00               -17.790  0.000E+00           -17.790  0.000E+00
                                                                        -17.780  0.000E+00               -17.780  0.000E+00           -17.780  0.000E+00
                                                                        -17.770  0.000E+00               -17.770  0.000E+00           -17.770  0.000E+00
                                                                        -17.760  0.000E+00               -17.760  0.000E+00           -17.760  0.000E+00
                                                                        -17.750  0.000E+00               -17.750  0.000E+00           -17.750  0.000E+00
                                                                        -17.740  0.000E+00               -17.740  0.000E+00           -17.740  0.000E+00
                                                                        -17.730  0.000E+00               -17.730  0.000E+00           -17.730  0.000E+00
                                                                        -17.720  0.000E+00               -17.720  0.000E+00           -17.720  0.000E+00
                                                                        -17.710  0.000E+00               -17.710  0.000E+00           -17.710  0.000E+00
                                                                        -17.700  0.000E+00               -17.700  0.000E+00           -17.700  0.000E+00
                                                                        -17.690  0.000E+00               -17.690  0.000E+00           -17.690  0.000E+00
                                                                        -17.680  0.000E+00               -17.680  0.000E+00           -17.680  0.000E+00
                                                                        -17.670  0.000E+00               -17.670  0.000E+00           -17.670  0.000E+00
                                                                        -17.660  0.000E+00               -17.660  0.000E+00           -17.660  0.000E+00
                                                                        -17.650  0.000E+00               -17.650  0.000E+00           -17.650  0.000E+00
                                                                        -17.640  0.000E+00               -17.640  0.000E+00           -17.640  0.000E+00
                                                                        -17.630  0.000E+00               -17.630  0.000E+00           -17.630  0.000E+00
                                                                        -17.620  0.000E+00               -17.620  0.000E+00           -17.620  0.000E+00
                                                                        -17.610  0.000E+00               -17.610  0.000E+00           -17.610  0.000E+00
                                                                        -17.600  0.000E+00               -17.600  0.000E+00           -17.600  0.000E+00
                                                                        -17.590  0.000E+00               -17.590  0.000E+00           -17.590  0.000E+00
                                                                        -17.580  0.000E+00               -17.580  0.000E+00           -17.580  0.000E+00
                                                                        -17.570  0.000E+00               -17.570  0.000E+00           -17.570  0.000E+00
                                                                        -17.560  0.000E+00               -17.560  0.000E+00           -17.560  0.000E+00
                                                                        -17.550  0.000E+00               -17.550  0.000E+00           -17.550  0.000E+00
                                                                        -17.540  0.000E+00               -17.540  0.000E+00           -17.540  0.000E+00
                                                                        -17.530  0.000E+00               -17.530  0.000E+00           -17.530  0.000E+00
                                                                        -17.520  0.000E+00               -17.520  0.000E+00           -17.520  0.000E+00
                                                                        -17.510  0.000E+00               -17.510  0.000E+00           -17.510  0.000E+00
                                                                        -17.500  0.000E+00               -17.500  0.000E+00           -17.500  0.000E+00
                                                                        -17.490  0.000E+00               -17.490  0.000E+00           -17.490  0.000E+00
                                                                        -17.480  0.000E+00               -17.480  0.000E+00           -17.480  0.000E+00
                                                                        -17.470  0.000E+00               -17.470  0.000E+00           -17.470  0.000E+00
                                                                        -17.460  0.000E+00               -17.460  0.000E+00           -17.460  0.000E+00
                                                                        -17.450  0.000E+00               -17.450  0.000E+00           -17.450  0.000E+00
                                                                        -17.440  0.000E+00               -17.440  0.000E+00           -17.440  0.000E+00
                                                                        -17.430  0.000E+00               -17.430  0.000E+00           -17.430  0.000E+00
                                                                        -17.420  0.000E+00               -17.420  0.000E+00           -17.420  0.000E+00
                                                                        -17.410  0.000E+00               -17.410  0.000E+00           -17.410  0.000E+00
                                                                        -17.400  0.000E+00               -17.400  0.000E+00           -17.400  0.000E+00
                                                                        -17.390  0.000E+00               -17.390  0.000E+00           -17.390  0.000E+00
                                                                        -17.380  0.000E+00               -17.380  0.000E+00           -17.380  0.000E+00
                                                                        -17.370  0.000E+00               -17.370  0.000E+00           -17.370  0.000E+00
                                                                        -17.360  0.000E+00               -17.360  0.000E+00           -17.360  0.000E+00
                                                                        -17.350  0.000E+00               -17.350  0.000E+00           -17.350  0.000E+00
                                                                        -17.340  0.000E+00               -17.340  0.000E+00           -17.340  0.000E+00
                                                                        -17.330  0.000E+00               -17.330  0.000E+00           -17.330  0.000E+00
                                                                        -17.320  0.000E+00               -17.320  0.000E+00           -17.320  0.000E+00
                                                                        -17.310  0.000E+00               -17.310  0.000E+00           -17.310  0.000E+00
                                                                        -17.300  0.000E+00               -17.300  0.000E+00           -17.300  0.000E+00
                                                                        -17.290  0.000E+00               -17.290  0.000E+00           -17.290  0.000E+00
                                                                        -17.280  0.000E+00               -17.280  0.000E+00           -17.280  0.000E+00
                                                                        -17.270  0.000E+00               -17.270  0.000E+00           -17.270  0.000E+00
                                                                        -17.260  0.000E+00               -17.260  0.000E+00           -17.260  0.000E+00
                                                                        -17.250  0.000E+00               -17.250  0.000E+00           -17.250  0.000E+00
                                                                        -17.240  0.000E+00               -17.240  0.000E+00           -17.240  0.000E+00
                                                                        -17.230  0.000E+00               -17.230  0.000E+00           -17.230  0.000E+00
                                                                        -17.220  0.000E+00               -17.220  0.000E+00           -17.220  0.000E+00
                                                                        -17.210  0.000E+00               -17.210  0.000E+00           -17.210  0.000E+00
                                                                        -17.200  0.000E+00               -17.200  0.000E+00           -17.200  0.000E+00
                                                                        -17.190  0.000E+00               -17.190  0.000E+00           -17.190  0.000E+00
                                                                        -17.180  0.000E+00               -17.180  0.000E+00           -17.180  0.000E+00
                                                                        -17.170  0.000E+00               -17.170  0.000E+00           -17.170  0.000E+00
                                                                        -17.160  0.000E+00               -17.160  0.000E+00           -17.160  0.000E+00
                                                                        -17.150  0.000E+00               -17.150  0.000E+00           -17.150  0.000E+00
                                                                        -17.140  0.000E+00               -17.140  0.000E+00           -17.140  0.000E+00
                                                                        -17.130  0.000E+00               -17.130  0.000E+00           -17.130  0.000E+00
                                                                        -17.120  0.000E+00               -17.120  0.000E+00           -17.120  0.000E+00
                                                                        -17.110  0.000E+00               -17.110  0.000E+00           -17.110  0.000E+00
                                                                        -17.100  0.000E+00               -17.100  0.000E+00           -17.100  0.000E+00
                                                                        -17.090  0.000E+00               -17.090  0.000E+00           -17.090  0.000E+00
                                                                        -17.080  0.000E+00               -17.080  0.000E+00           -17.080  0.000E+00
                                                                        -17.070  0.000E+00               -17.070  0.000E+00           -17.070  0.000E+00
                                                                        -17.060  0.000E+00               -17.060  0.000E+00           -17.060  0.000E+00
                                                                        -17.050  0.000E+00               -17.050  0.000E+00           -17.050  0.000E+00
                                                                        -17.040  0.000E+00               -17.040  0.000E+00           -17.040  0.000E+00
                                                                        -17.030  0.000E+00               -17.030  0.000E+00           -17.030  0.000E+00
                                                                        -17.020  0.000E+00               -17.020  0.000E+00           -17.020  0.000E+00
                                                                        -17.010  0.000E+00               -17.010  0.000E+00           -17.010  0.000E+00
                                                                        -17.000  0.000E+00               -17.000  0.000E+00           -17.000  0.000E+00
                                                                        -16.990  0.000E+00               -16.990  0.000E+00           -16.990  0.000E+00
                                                                        -16.980  0.000E+00               -16.980  0.000E+00           -16.980  0.000E+00
                                                                        -16.970  0.000E+00               -16.970  0.000E+00           -16.970  0.000E+00
                                                                        -16.960  0.000E+00               -16.960  0.000E+00           -16.960  0.000E+00
                                                                        -16.950  0.000E+00               -16.950  0.000E+00           -16.950  0.000E+00
                                                                        -16.940  0.000E+00               -16.940  0.000E+00           -16.940  0.000E+00
                                                                        -16.930  0.000E+00               -16.930  0.000E+00           -16.930  0.000E+00
                                                                        -16.920  0.000E+00               -16.920  0.000E+00           -16.920  0.000E+00
                                                                        -16.910  0.000E+00               -16.910  0.000E+00           -16.910  0.000E+00
                                                                        -16.900  0.000E+00               -16.900  0.000E+00           -16.900  0.000E+00
                                                                        -16.890  0.000E+00               -16.890  0.000E+00           -16.890  0.000E+00
                                                                        -16.880  0.000E+00               -16.880  0.000E+00           -16.880  0.000E+00
                                                                        -16.870  0.000E+00               -16.870  0.000E+00           -16.870  0.000E+00
                                                                        -16.860  0.000E+00               -16.860  0.000E+00           -16.860  0.000E+00
                                                                        -16.850  0.000E+00               -16.850  0.000E+00           -16.850  0.000E+00
                                                                        -16.840  0.000E+00               -16.840  0.000E+00           -16.840  0.000E+00
                                                                        -16.830  0.000E+00               -16.830  0.000E+00           -16.830  0.000E+00
                                                                        -16.820  0.000E+00               -16.820  0.000E+00           -16.820  0.000E+00
                                                                        -16.810  0.000E+00               -16.810  0.000E+00           -16.810  0.000E+00
                                                                        -16.800  0.000E+00               -16.800  0.000E+00           -16.800  0.000E+00
                                                                        -16.790  0.000E+00               -16.790  0.000E+00           -16.790  0.000E+00
                                                                        -16.780  0.000E+00               -16.780  0.000E+00           -16.780  0.000E+00
                                                                        -16.770  0.000E+00               -16.770  0.000E+00           -16.770  0.000E+00
                                                                        -16.760  0.000E+00               -16.760  0.000E+00           -16.760  0.000E+00
                                                                        -16.750  0.000E+00               -16.750  0.000E+00           -16.750  0.000E+00
                                                                        -16.740  0.000E+00               -16.740  0.000E+00           -16.740  0.000E+00
                                                                        -16.730  0.000E+00               -16.730  0.000E+00           -16.730  0.000E+00
                                                                        -16.720  0.000E+00               -16.720  0.000E+00           -16.720  0.000E+00
                                                                        -16.710  0.000E+00               -16.710  0.000E+00           -16.710  0.000E+00
                                                                        -16.700  0.000E+00               -16.700  0.000E+00           -16.700  0.000E+00
                                                                        -16.690  0.000E+00               -16.690  0.000E+00           -16.690  0.000E+00
                                                                        -16.680  0.000E+00               -16.680  0.000E+00           -16.680  0.000E+00
                                                                        -16.670  0.000E+00               -16.670  0.000E+00           -16.670  0.000E+00
                                                                        -16.660  0.000E+00               -16.660  0.000E+00           -16.660  0.000E+00
                                                                        -16.650  0.000E+00               -16.650  0.000E+00           -16.650  0.000E+00
                                                                        -16.640  0.000E+00               -16.640  0.000E+00           -16.640  0.000E+00
                                                                        -16.630  0.000E+00               -16.630  0.000E+00           -16.630  0.000E+00
                                                                        -16.620  0.000E+00               -16.620  0.000E+00           -16.620  0.000E+00
                                                                        -16.610  0.000E+00               -16.610  0.000E+00           -16.610  0.000E+00
                                                                        -16.600  0.000E+00               -16.600  0.000E+00           -16.600  0.000E+00
                                                                        -16.590  0.000E+00               -16.590  0.000E+00           -16.590  0.000E+00
                                                                        -16.580  0.000E+00               -16.580  0.000E+00           -16.580  0.000E+00
                                                                        -16.570  0.000E+00               -16.570  0.000E+00           -16.570  0.000E+00
                                                                        -16.560  0.000E+00               -16.560  0.000E+00           -16.560  0.000E+00
                                                                        -16.550  0.000E+00               -16.550  0.000E+00           -16.550  0.000E+00
                                                                        -16.540  0.000E+00               -16.540  0.000E+00           -16.540  0.000E+00
                                                                        -16.530  0.000E+00               -16.530  0.000E+00           -16.530  0.000E+00
                                                                        -16.520  0.000E+00               -16.520  0.000E+00           -16.520  0.000E+00
                                                                        -16.510  0.000E+00               -16.510  0.000E+00           -16.510  0.000E+00
                                                                        -16.500  0.345E-11               -16.500  0.414E-11           -16.500  0.232E-13
                                                                        -16.490  0.519E-11               -16.490  0.623E-11           -16.490  0.349E-13
                                                                        -16.480  0.141E-10               -16.480  0.170E-10           -16.480  0.922E-13
                                                                        -16.470  0.211E-10               -16.470  0.255E-10           -16.470  0.138E-12
                                                                        -16.460  0.315E-10               -16.460  0.381E-10           -16.460  0.206E-12
                                                                        -16.450  0.469E-10               -16.450  0.567E-10           -16.450  0.307E-12
                                                                        -16.440  0.696E-10               -16.440  0.842E-10           -16.440  0.457E-12
                                                                        -16.430  0.103E-09               -16.430  0.125E-09           -16.430  0.675E-12
                                                                        -16.420  0.157E-09               -16.420  0.190E-09           -16.420  0.102E-11
                                                                        -16.410  0.231E-09               -16.410  0.280E-09           -16.410  0.150E-11
                                                                        -16.400  0.339E-09               -16.400  0.410E-09           -16.400  0.219E-11
                                                                        -16.390  0.495E-09               -16.390  0.600E-09           -16.390  0.321E-11
                                                                        -16.380  0.720E-09               -16.380  0.873E-09           -16.380  0.467E-11
                                                                        -16.370  0.105E-08               -16.370  0.127E-08           -16.370  0.678E-11
                                                                        -16.360  0.151E-08               -16.360  0.183E-08           -16.360  0.981E-11
                                                                        -16.350  0.218E-08               -16.350  0.264E-08           -16.350  0.141E-10
                                                                        -16.340  0.313E-08               -16.340  0.380E-08           -16.340  0.203E-10
                                                                        -16.330  0.449E-08               -16.330  0.544E-08           -16.330  0.291E-10
                                                                        -16.320  0.641E-08               -16.320  0.777E-08           -16.320  0.415E-10
                                                                        -16.310  0.913E-08               -16.310  0.111E-07           -16.310  0.590E-10
                                                                        -16.300  0.129E-07               -16.300  0.157E-07           -16.300  0.837E-10
                                                                        -16.290  0.183E-07               -16.290  0.222E-07           -16.290  0.118E-09
                                                                        -16.280  0.258E-07               -16.280  0.313E-07           -16.280  0.166E-09
                                                                        -16.270  0.362E-07               -16.270  0.439E-07           -16.270  0.233E-09
                                                                        -16.260  0.507E-07               -16.260  0.615E-07           -16.260  0.328E-09
                                                                        -16.250  0.707E-07               -16.250  0.858E-07           -16.250  0.456E-09
                                                                        -16.240  0.984E-07               -16.240  0.119E-06           -16.240  0.634E-09
                                                                        -16.230  0.136E-06               -16.230  0.165E-06           -16.230  0.879E-09
                                                                        -16.220  0.188E-06               -16.220  0.229E-06           -16.220  0.121E-08
                                                                        -16.210  0.259E-06               -16.210  0.315E-06           -16.210  0.167E-08
                                                                        -16.200  0.356E-06               -16.200  0.432E-06           -16.200  0.229E-08
                                                                        -16.190  0.487E-06               -16.190  0.592E-06           -16.190  0.314E-08
                                                                        -16.180  0.664E-06               -16.180  0.807E-06           -16.180  0.427E-08
                                                                        -16.170  0.902E-06               -16.170  0.110E-05           -16.170  0.580E-08
                                                                        -16.160  0.122E-05               -16.160  0.149E-05           -16.160  0.786E-08
                                                                        -16.150  0.165E-05               -16.150  0.201E-05           -16.150  0.106E-07
                                                                        -16.140  0.222E-05               -16.140  0.270E-05           -16.140  0.142E-07
                                                                        -16.130  0.298E-05               -16.130  0.362E-05           -16.130  0.191E-07
                                                                        -16.120  0.399E-05               -16.120  0.484E-05           -16.120  0.256E-07
                                                                        -16.110  0.531E-05               -16.110  0.645E-05           -16.110  0.340E-07
                                                                        -16.100  0.705E-05               -16.100  0.857E-05           -16.100  0.451E-07
                                                                        -16.090  0.934E-05               -16.090  0.114E-04           -16.090  0.597E-07
                                                                        -16.080  0.123E-04               -16.080  0.150E-04           -16.080  0.788E-07
                                                                        -16.070  0.162E-04               -16.070  0.197E-04           -16.070  0.103E-06
                                                                        -16.060  0.213E-04               -16.060  0.258E-04           -16.060  0.135E-06
                                                                        -16.050  0.278E-04               -16.050  0.338E-04           -16.050  0.177E-06
                                                                        -16.040  0.362E-04               -16.040  0.440E-04           -16.040  0.231E-06
                                                                        -16.030  0.469E-04               -16.030  0.572E-04           -16.030  0.299E-06
                                                                        -16.020  0.607E-04               -16.020  0.740E-04           -16.020  0.387E-06
                                                                        -16.010  0.784E-04               -16.010  0.954E-04           -16.010  0.498E-06
                                                                        -16.000  0.101E-03               -16.000  0.123E-03           -16.000  0.640E-06
                                                                        -15.990  0.129E-03               -15.990  0.157E-03           -15.990  0.819E-06
                                                                        -15.980  0.165E-03               -15.980  0.201E-03           -15.980  0.104E-05
                                                                        -15.970  0.210E-03               -15.970  0.256E-03           -15.970  0.133E-05
                                                                        -15.960  0.267E-03               -15.960  0.325E-03           -15.960  0.168E-05
                                                                        -15.950  0.337E-03               -15.950  0.411E-03           -15.950  0.214E-05
                                                                        -15.940  0.425E-03               -15.940  0.518E-03           -15.940  0.269E-05
                                                                        -15.930  0.534E-03               -15.930  0.651E-03           -15.930  0.337E-05
                                                                        -15.920  0.669E-03               -15.920  0.816E-03           -15.920  0.422E-05
                                                                        -15.910  0.836E-03               -15.910  0.102E-02           -15.910  0.527E-05
                                                                        -15.900  0.104E-02               -15.900  0.127E-02           -15.900  0.655E-05
                                                                        -15.890  0.129E-02               -15.890  0.157E-02           -15.890  0.812E-05
                                                                        -15.880  0.160E-02               -15.880  0.195E-02           -15.880  0.100E-04
                                                                        -15.870  0.197E-02               -15.870  0.240E-02           -15.870  0.123E-04
                                                                        -15.860  0.242E-02               -15.860  0.295E-02           -15.860  0.151E-04
                                                                        -15.850  0.296E-02               -15.850  0.362E-02           -15.850  0.186E-04
                                                                        -15.840  0.362E-02               -15.840  0.442E-02           -15.840  0.226E-04
                                                                        -15.830  0.440E-02               -15.830  0.538E-02           -15.830  0.275E-04
                                                                        -15.820  0.534E-02               -15.820  0.653E-02           -15.820  0.333E-04
                                                                        -15.810  0.646E-02               -15.810  0.790E-02           -15.810  0.401E-04
                                                                        -15.800  0.779E-02               -15.800  0.953E-02           -15.800  0.484E-04
                                                                        -15.790  0.936E-02               -15.790  0.115E-01           -15.790  0.580E-04
                                                                        -15.780  0.112E-01               -15.780  0.137E-01           -15.780  0.695E-04
                                                                        -15.770  0.134E-01               -15.770  0.164E-01           -15.770  0.828E-04
                                                                        -15.760  0.160E-01               -15.760  0.195E-01           -15.760  0.984E-04
                                                                        -15.750  0.189E-01               -15.750  0.232E-01           -15.750  0.116E-03
                                                                        -15.740  0.224E-01               -15.740  0.275E-01           -15.740  0.138E-03
                                                                        -15.730  0.264E-01               -15.730  0.324E-01           -15.730  0.162E-03
                                                                        -15.720  0.311E-01               -15.720  0.381E-01           -15.720  0.190E-03
                                                                        -15.710  0.364E-01               -15.710  0.447E-01           -15.710  0.222E-03
                                                                        -15.700  0.426E-01               -15.700  0.523E-01           -15.700  0.259E-03
                                                                        -15.690  0.496E-01               -15.690  0.609E-01           -15.690  0.301E-03
                                                                        -15.680  0.576E-01               -15.680  0.708E-01           -15.680  0.349E-03
                                                                        -15.670  0.667E-01               -15.670  0.820E-01           -15.670  0.403E-03
                                                                        -15.660  0.771E-01               -15.660  0.948E-01           -15.660  0.463E-03
                                                                        -15.650  0.887E-01               -15.650  0.109E+00           -15.650  0.532E-03
                                                                        -15.640  0.102E+00               -15.640  0.125E+00           -15.640  0.608E-03
                                                                        -15.630  0.117E+00               -15.630  0.144E+00           -15.630  0.694E-03
                                                                        -15.620  0.133E+00               -15.620  0.164E+00           -15.620  0.789E-03
                                                                        -15.610  0.151E+00               -15.610  0.187E+00           -15.610  0.894E-03
                                                                        -15.600  0.172E+00               -15.600  0.212E+00           -15.600  0.101E-02
                                                                        -15.590  0.194E+00               -15.590  0.240E+00           -15.590  0.114E-02
                                                                        -15.580  0.219E+00               -15.580  0.271E+00           -15.580  0.128E-02
                                                                        -15.570  0.246E+00               -15.570  0.305E+00           -15.570  0.143E-02
                                                                        -15.560  0.276E+00               -15.560  0.342E+00           -15.560  0.159E-02
                                                                        -15.550  0.309E+00               -15.550  0.383E+00           -15.550  0.177E-02
                                                                        -15.540  0.345E+00               -15.540  0.427E+00           -15.540  0.197E-02
                                                                        -15.530  0.384E+00               -15.530  0.476E+00           -15.530  0.218E-02
                                                                        -15.520  0.426E+00               -15.520  0.529E+00           -15.520  0.240E-02
                                                                        -15.510  0.471E+00               -15.510  0.586E+00           -15.510  0.263E-02
                                                                        -15.500  0.520E+00               -15.500  0.647E+00           -15.500  0.289E-02
                                                                        -15.490  0.573E+00               -15.490  0.713E+00           -15.490  0.316E-02
                                                                        -15.480  0.628E+00               -15.480  0.784E+00           -15.480  0.343E-02
                                                                        -15.470  0.689E+00               -15.470  0.860E+00           -15.470  0.373E-02
                                                                        -15.460  0.753E+00               -15.460  0.940E+00           -15.460  0.404E-02
                                                                        -15.450  0.820E+00               -15.450  0.103E+01           -15.450  0.436E-02
                                                                        -15.440  0.892E+00               -15.440  0.112E+01           -15.440  0.469E-02
                                                                        -15.430  0.968E+00               -15.430  0.121E+01           -15.430  0.504E-02
                                                                        -15.420  0.105E+01               -15.420  0.132E+01           -15.420  0.539E-02
                                                                        -15.410  0.113E+01               -15.410  0.142E+01           -15.410  0.576E-02
                                                                        -15.400  0.122E+01               -15.400  0.154E+01           -15.400  0.613E-02
                                                                        -15.390  0.131E+01               -15.390  0.166E+01           -15.390  0.650E-02
                                                                        -15.380  0.141E+01               -15.380  0.178E+01           -15.380  0.688E-02
                                                                        -15.370  0.151E+01               -15.370  0.191E+01           -15.370  0.726E-02
                                                                        -15.360  0.161E+01               -15.360  0.204E+01           -15.360  0.764E-02
                                                                        -15.350  0.172E+01               -15.350  0.219E+01           -15.350  0.801E-02
                                                                        -15.340  0.183E+01               -15.340  0.233E+01           -15.340  0.839E-02
                                                                        -15.330  0.195E+01               -15.330  0.248E+01           -15.330  0.876E-02
                                                                        -15.320  0.207E+01               -15.320  0.264E+01           -15.320  0.912E-02
                                                                        -15.310  0.219E+01               -15.310  0.280E+01           -15.310  0.947E-02
                                                                        -15.300  0.231E+01               -15.300  0.297E+01           -15.300  0.981E-02
                                                                        -15.290  0.244E+01               -15.290  0.314E+01           -15.290  0.101E-01
                                                                        -15.280  0.257E+01               -15.280  0.332E+01           -15.280  0.105E-01
                                                                        -15.270  0.271E+01               -15.270  0.350E+01           -15.270  0.107E-01
                                                                        -15.260  0.284E+01               -15.260  0.369E+01           -15.260  0.110E-01
                                                                        -15.250  0.299E+01               -15.250  0.388E+01           -15.250  0.112E-01
                                                                        -15.240  0.313E+01               -15.240  0.407E+01           -15.240  0.115E-01
                                                                        -15.230  0.327E+01               -15.230  0.427E+01           -15.230  0.117E-01
                                                                        -15.220  0.342E+01               -15.220  0.447E+01           -15.220  0.119E-01
                                                                        -15.210  0.356E+01               -15.210  0.468E+01           -15.210  0.121E-01
                                                                        -15.200  0.371E+01               -15.200  0.489E+01           -15.200  0.122E-01
                                                                        -15.190  0.386E+01               -15.190  0.510E+01           -15.190  0.123E-01
                                                                        -15.180  0.402E+01               -15.180  0.532E+01           -15.180  0.125E-01
                                                                        -15.170  0.417E+01               -15.170  0.554E+01           -15.170  0.125E-01
                                                                        -15.160  0.432E+01               -15.160  0.576E+01           -15.160  0.125E-01
                                                                        -15.150  0.448E+01               -15.150  0.599E+01           -15.150  0.126E-01
                                                                        -15.140  0.463E+01               -15.140  0.622E+01           -15.140  0.126E-01
                                                                        -15.130  0.478E+01               -15.130  0.644E+01           -15.130  0.125E-01
                                                                        -15.120  0.494E+01               -15.120  0.668E+01           -15.120  0.125E-01
                                                                        -15.110  0.509E+01               -15.110  0.689E+01           -15.110  0.124E-01
                                                                        -15.100  0.524E+01               -15.100  0.713E+01           -15.100  0.123E-01
                                                                        -15.090  0.539E+01               -15.090  0.738E+01           -15.090  0.123E-01
                                                                        -15.080  0.554E+01               -15.080  0.761E+01           -15.080  0.121E-01
                                                                        -15.070  0.570E+01               -15.070  0.785E+01           -15.070  0.119E-01
                                                                        -15.060  0.584E+01               -15.060  0.810E+01           -15.060  0.119E-01
                                                                        -15.050  0.598E+01               -15.050  0.834E+01           -15.050  0.117E-01
                                                                        -15.040  0.613E+01               -15.040  0.858E+01           -15.040  0.115E-01
                                                                        -15.030  0.627E+01               -15.030  0.883E+01           -15.030  0.114E-01
                                                                        -15.020  0.642E+01               -15.020  0.909E+01           -15.020  0.112E-01
                                                                        -15.010  0.656E+01               -15.010  0.933E+01           -15.010  0.110E-01
                                                                        -15.000  0.671E+01               -15.000  0.959E+01           -15.000  0.109E-01
                                                                        -14.990  0.684E+01               -14.990  0.985E+01           -14.990  0.107E-01
                                                                        -14.980  0.698E+01               -14.980  0.101E+02           -14.980  0.105E-01
                                                                        -14.970  0.712E+01               -14.970  0.104E+02           -14.970  0.104E-01
                                                                        -14.960  0.725E+01               -14.960  0.106E+02           -14.960  0.102E-01
                                                                        -14.950  0.740E+01               -14.950  0.109E+02           -14.950  0.100E-01
                                                                        -14.940  0.753E+01               -14.940  0.112E+02           -14.940  0.989E-02
                                                                        -14.930  0.768E+01               -14.930  0.115E+02           -14.930  0.975E-02
                                                                        -14.920  0.780E+01               -14.920  0.118E+02           -14.920  0.962E-02
                                                                        -14.910  0.794E+01               -14.910  0.121E+02           -14.910  0.951E-02
                                                                        -14.900  0.810E+01               -14.900  0.124E+02           -14.900  0.940E-02
                                                                        -14.890  0.824E+01               -14.890  0.127E+02           -14.890  0.931E-02
                                                                        -14.880  0.837E+01               -14.880  0.131E+02           -14.880  0.923E-02
                                                                        -14.870  0.853E+01               -14.870  0.134E+02           -14.870  0.916E-02
                                                                        -14.860  0.868E+01               -14.860  0.138E+02           -14.860  0.911E-02
                                                                        -14.850  0.883E+01               -14.850  0.142E+02           -14.850  0.907E-02
                                                                        -14.840  0.900E+01               -14.840  0.146E+02           -14.840  0.905E-02
                                                                        -14.830  0.916E+01               -14.830  0.150E+02           -14.830  0.904E-02
                                                                        -14.820  0.933E+01               -14.820  0.154E+02           -14.820  0.904E-02
                                                                        -14.810  0.950E+01               -14.810  0.158E+02           -14.810  0.906E-02
                                                                        -14.800  0.969E+01               -14.800  0.163E+02           -14.800  0.908E-02
                                                                        -14.790  0.987E+01               -14.790  0.168E+02           -14.790  0.912E-02
                                                                        -14.780  0.101E+02               -14.780  0.173E+02           -14.780  0.916E-02
                                                                        -14.770  0.103E+02               -14.770  0.179E+02           -14.770  0.922E-02
                                                                        -14.760  0.105E+02               -14.760  0.184E+02           -14.760  0.929E-02
                                                                        -14.750  0.107E+02               -14.750  0.190E+02           -14.750  0.937E-02
                                                                        -14.740  0.109E+02               -14.740  0.196E+02           -14.740  0.945E-02
                                                                        -14.730  0.111E+02               -14.730  0.203E+02           -14.730  0.954E-02
                                                                        -14.720  0.114E+02               -14.720  0.210E+02           -14.720  0.964E-02
                                                                        -14.710  0.116E+02               -14.710  0.217E+02           -14.710  0.974E-02
                                                                        -14.700  0.119E+02               -14.700  0.224E+02           -14.700  0.984E-02
                                                                        -14.690  0.122E+02               -14.690  0.232E+02           -14.690  0.994E-02
                                                                        -14.680  0.124E+02               -14.680  0.240E+02           -14.680  0.101E-01
                                                                        -14.670  0.127E+02               -14.670  0.249E+02           -14.670  0.102E-01
                                                                        -14.660  0.130E+02               -14.660  0.258E+02           -14.660  0.103E-01
                                                                        -14.650  0.134E+02               -14.650  0.268E+02           -14.650  0.104E-01
                                                                        -14.640  0.137E+02               -14.640  0.278E+02           -14.640  0.105E-01
                                                                        -14.630  0.140E+02               -14.630  0.288E+02           -14.630  0.106E-01
                                                                        -14.620  0.144E+02               -14.620  0.299E+02           -14.620  0.107E-01
                                                                        -14.610  0.147E+02               -14.610  0.310E+02           -14.610  0.108E-01
                                                                        -14.600  0.151E+02               -14.600  0.322E+02           -14.600  0.109E-01
                                                                        -14.590  0.155E+02               -14.590  0.335E+02           -14.590  0.111E-01
                                                                        -14.580  0.159E+02               -14.580  0.348E+02           -14.580  0.112E-01
                                                                        -14.570  0.163E+02               -14.570  0.361E+02           -14.570  0.113E-01
                                                                        -14.560  0.167E+02               -14.560  0.375E+02           -14.560  0.114E-01
                                                                        -14.550  0.172E+02               -14.550  0.390E+02           -14.550  0.115E-01
                                                                        -14.540  0.176E+02               -14.540  0.405E+02           -14.540  0.116E-01
                                                                        -14.530  0.181E+02               -14.530  0.421E+02           -14.530  0.117E-01
                                                                        -14.520  0.186E+02               -14.520  0.437E+02           -14.520  0.118E-01
                                                                        -14.510  0.191E+02               -14.510  0.454E+02           -14.510  0.119E-01
                                                                        -14.500  0.196E+02               -14.500  0.471E+02           -14.500  0.120E-01
                                                                        -14.490  0.201E+02               -14.490  0.489E+02           -14.490  0.122E-01
                                                                        -14.480  0.206E+02               -14.480  0.508E+02           -14.480  0.123E-01
                                                                        -14.470  0.212E+02               -14.470  0.527E+02           -14.470  0.124E-01
                                                                        -14.460  0.217E+02               -14.460  0.546E+02           -14.460  0.125E-01
                                                                        -14.450  0.223E+02               -14.450  0.567E+02           -14.450  0.126E-01
                                                                        -14.440  0.228E+02               -14.440  0.587E+02           -14.440  0.127E-01
                                                                        -14.430  0.234E+02               -14.430  0.609E+02           -14.430  0.128E-01
                                                                        -14.420  0.240E+02               -14.420  0.630E+02           -14.420  0.129E-01
                                                                        -14.410  0.246E+02               -14.410  0.652E+02           -14.410  0.130E-01
                                                                        -14.400  0.252E+02               -14.400  0.674E+02           -14.400  0.131E-01
                                                                        -14.390  0.258E+02               -14.390  0.697E+02           -14.390  0.132E-01
                                                                        -14.380  0.264E+02               -14.380  0.720E+02           -14.380  0.133E-01
                                                                        -14.370  0.270E+02               -14.370  0.744E+02           -14.370  0.134E-01
                                                                        -14.360  0.276E+02               -14.360  0.768E+02           -14.360  0.134E-01
                                                                        -14.350  0.282E+02               -14.350  0.791E+02           -14.350  0.135E-01
                                                                        -14.340  0.288E+02               -14.340  0.815E+02           -14.340  0.136E-01
                                                                        -14.330  0.293E+02               -14.330  0.839E+02           -14.330  0.136E-01
                                                                        -14.320  0.299E+02               -14.320  0.863E+02           -14.320  0.136E-01
                                                                        -14.310  0.305E+02               -14.310  0.888E+02           -14.310  0.137E-01
                                                                        -14.300  0.311E+02               -14.300  0.912E+02           -14.300  0.137E-01
                                                                        -14.290  0.316E+02               -14.290  0.935E+02           -14.290  0.137E-01
                                                                        -14.280  0.321E+02               -14.280  0.959E+02           -14.280  0.136E-01
                                                                        -14.270  0.326E+02               -14.270  0.983E+02           -14.270  0.136E-01
                                                                        -14.260  0.331E+02               -14.260  0.101E+03           -14.260  0.136E-01
                                                                        -14.250  0.336E+02               -14.250  0.103E+03           -14.250  0.135E-01
                                                                        -14.240  0.341E+02               -14.240  0.105E+03           -14.240  0.134E-01
                                                                        -14.230  0.345E+02               -14.230  0.107E+03           -14.230  0.133E-01
                                                                        -14.220  0.349E+02               -14.220  0.109E+03           -14.220  0.133E-01
                                                                        -14.210  0.353E+02               -14.210  0.111E+03           -14.210  0.131E-01
                                                                        -14.200  0.356E+02               -14.200  0.113E+03           -14.200  0.130E-01
                                                                        -14.190  0.360E+02               -14.190  0.115E+03           -14.190  0.129E-01
                                                                        -14.180  0.363E+02               -14.180  0.117E+03           -14.180  0.128E-01
                                                                        -14.170  0.365E+02               -14.170  0.118E+03           -14.170  0.126E-01
                                                                        -14.160  0.367E+02               -14.160  0.120E+03           -14.160  0.125E-01
                                                                        -14.150  0.369E+02               -14.150  0.121E+03           -14.150  0.123E-01
                                                                        -14.140  0.371E+02               -14.140  0.123E+03           -14.140  0.121E-01
                                                                        -14.130  0.372E+02               -14.130  0.124E+03           -14.130  0.119E-01
                                                                        -14.120  0.372E+02               -14.120  0.125E+03           -14.120  0.117E-01
                                                                        -14.110  0.373E+02               -14.110  0.126E+03           -14.110  0.116E-01
                                                                        -14.100  0.373E+02               -14.100  0.126E+03           -14.100  0.114E-01
                                                                        -14.090  0.372E+02               -14.090  0.127E+03           -14.090  0.112E-01
                                                                        -14.080  0.372E+02               -14.080  0.128E+03           -14.080  0.110E-01
                                                                        -14.070  0.370E+02               -14.070  0.128E+03           -14.070  0.108E-01
                                                                        -14.060  0.369E+02               -14.060  0.128E+03           -14.060  0.106E-01
                                                                        -14.050  0.367E+02               -14.050  0.128E+03           -14.050  0.104E-01
                                                                        -14.040  0.365E+02               -14.040  0.128E+03           -14.040  0.101E-01
                                                                        -14.030  0.362E+02               -14.030  0.128E+03           -14.030  0.994E-02
                                                                        -14.020  0.359E+02               -14.020  0.127E+03           -14.020  0.974E-02
                                                                        -14.010  0.356E+02               -14.010  0.127E+03           -14.010  0.954E-02
                                                                        -14.000  0.353E+02               -14.000  0.126E+03           -14.000  0.933E-02
                                                                        -13.990  0.349E+02               -13.990  0.125E+03           -13.990  0.913E-02
                                                                        -13.980  0.346E+02               -13.980  0.125E+03           -13.980  0.894E-02
                                                                        -13.970  0.342E+02               -13.970  0.124E+03           -13.970  0.874E-02
                                                                        -13.960  0.337E+02               -13.960  0.123E+03           -13.960  0.854E-02
                                                                        -13.950  0.333E+02               -13.950  0.121E+03           -13.950  0.835E-02
                                                                        -13.940  0.329E+02               -13.940  0.120E+03           -13.940  0.817E-02
                                                                        -13.930  0.324E+02               -13.930  0.119E+03           -13.930  0.798E-02
                                                                        -13.920  0.320E+02               -13.920  0.118E+03           -13.920  0.779E-02
                                                                        -13.910  0.315E+02               -13.910  0.116E+03           -13.910  0.760E-02
                                                                        -13.900  0.311E+02               -13.900  0.115E+03           -13.900  0.742E-02
                                                                        -13.890  0.306E+02               -13.890  0.113E+03           -13.890  0.724E-02
                                                                        -13.880  0.302E+02               -13.880  0.112E+03           -13.880  0.706E-02
                                                                        -13.870  0.297E+02               -13.870  0.110E+03           -13.870  0.688E-02
                                                                        -13.860  0.293E+02               -13.860  0.109E+03           -13.860  0.670E-02
                                                                        -13.850  0.289E+02               -13.850  0.107E+03           -13.850  0.652E-02
                                                                        -13.840  0.285E+02               -13.840  0.106E+03           -13.840  0.635E-02
                                                                        -13.830  0.281E+02               -13.830  0.105E+03           -13.830  0.618E-02
                                                                        -13.820  0.277E+02               -13.820  0.103E+03           -13.820  0.600E-02
                                                                        -13.810  0.273E+02               -13.810  0.102E+03           -13.810  0.583E-02
                                                                        -13.800  0.269E+02               -13.800  0.100E+03           -13.800  0.565E-02
                                                                        -13.790  0.266E+02               -13.790  0.990E+02           -13.790  0.549E-02
                                                                        -13.780  0.262E+02               -13.780  0.977E+02           -13.780  0.532E-02
                                                                        -13.770  0.259E+02               -13.770  0.964E+02           -13.770  0.515E-02
                                                                        -13.760  0.256E+02               -13.760  0.952E+02           -13.760  0.498E-02
                                                                        -13.750  0.253E+02               -13.750  0.940E+02           -13.750  0.482E-02
                                                                        -13.740  0.250E+02               -13.740  0.929E+02           -13.740  0.466E-02
                                                                        -13.730  0.247E+02               -13.730  0.918E+02           -13.730  0.449E-02
                                                                        -13.720  0.244E+02               -13.720  0.907E+02           -13.720  0.433E-02
                                                                        -13.710  0.241E+02               -13.710  0.896E+02           -13.710  0.417E-02
                                                                        -13.700  0.239E+02               -13.700  0.886E+02           -13.700  0.401E-02
                                                                        -13.690  0.236E+02               -13.690  0.876E+02           -13.690  0.386E-02
                                                                        -13.680  0.233E+02               -13.680  0.866E+02           -13.680  0.371E-02
                                                                        -13.670  0.230E+02               -13.670  0.856E+02           -13.670  0.355E-02
                                                                        -13.660  0.228E+02               -13.660  0.845E+02           -13.660  0.341E-02
                                                                        -13.650  0.225E+02               -13.650  0.836E+02           -13.650  0.327E-02
                                                                        -13.640  0.222E+02               -13.640  0.825E+02           -13.640  0.313E-02
                                                                        -13.630  0.219E+02               -13.630  0.815E+02           -13.630  0.298E-02
                                                                        -13.620  0.216E+02               -13.620  0.805E+02           -13.620  0.285E-02
                                                                        -13.610  0.212E+02               -13.610  0.794E+02           -13.610  0.272E-02
                                                                        -13.600  0.209E+02               -13.600  0.783E+02           -13.600  0.259E-02
                                                                        -13.590  0.205E+02               -13.590  0.772E+02           -13.590  0.247E-02
                                                                        -13.580  0.202E+02               -13.580  0.760E+02           -13.580  0.235E-02
                                                                        -13.570  0.198E+02               -13.570  0.748E+02           -13.570  0.224E-02
                                                                        -13.560  0.194E+02               -13.560  0.735E+02           -13.560  0.213E-02
                                                                        -13.550  0.190E+02               -13.550  0.722E+02           -13.550  0.202E-02
                                                                        -13.540  0.186E+02               -13.540  0.709E+02           -13.540  0.191E-02
                                                                        -13.530  0.182E+02               -13.530  0.695E+02           -13.530  0.181E-02
                                                                        -13.520  0.177E+02               -13.520  0.681E+02           -13.520  0.172E-02
                                                                        -13.510  0.173E+02               -13.510  0.666E+02           -13.510  0.162E-02
                                                                        -13.500  0.168E+02               -13.500  0.651E+02           -13.500  0.153E-02
                                                                        -13.490  0.163E+02               -13.490  0.636E+02           -13.490  0.145E-02
                                                                        -13.480  0.158E+02               -13.480  0.620E+02           -13.480  0.137E-02
                                                                        -13.470  0.154E+02               -13.470  0.604E+02           -13.470  0.129E-02
                                                                        -13.460  0.149E+02               -13.460  0.587E+02           -13.460  0.121E-02
                                                                        -13.450  0.144E+02               -13.450  0.571E+02           -13.450  0.114E-02
                                                                        -13.440  0.139E+02               -13.440  0.553E+02           -13.440  0.107E-02
                                                                        -13.430  0.134E+02               -13.430  0.537E+02           -13.430  0.100E-02
                                                                        -13.420  0.129E+02               -13.420  0.519E+02           -13.420  0.941E-03
                                                                        -13.410  0.124E+02               -13.410  0.501E+02           -13.410  0.882E-03
                                                                        -13.400  0.120E+02               -13.400  0.484E+02           -13.400  0.825E-03
                                                                        -13.390  0.115E+02               -13.390  0.467E+02           -13.390  0.769E-03
                                                                        -13.380  0.110E+02               -13.380  0.449E+02           -13.380  0.718E-03
                                                                        -13.370  0.106E+02               -13.370  0.432E+02           -13.370  0.668E-03
                                                                        -13.360  0.102E+02               -13.360  0.415E+02           -13.360  0.621E-03
                                                                        -13.350  0.972E+01               -13.350  0.398E+02           -13.350  0.577E-03
                                                                        -13.340  0.931E+01               -13.340  0.381E+02           -13.340  0.535E-03
                                                                        -13.330  0.892E+01               -13.330  0.366E+02           -13.330  0.495E-03
                                                                        -13.320  0.853E+01               -13.320  0.349E+02           -13.320  0.458E-03
                                                                        -13.310  0.815E+01               -13.310  0.334E+02           -13.310  0.422E-03
                                                                        -13.300  0.780E+01               -13.300  0.319E+02           -13.300  0.389E-03
                                                                        -13.290  0.746E+01               -13.290  0.304E+02           -13.290  0.357E-03
                                                                        -13.280  0.714E+01               -13.280  0.290E+02           -13.280  0.328E-03
                                                                        -13.270  0.684E+01               -13.270  0.276E+02           -13.270  0.301E-03
                                                                        -13.260  0.654E+01               -13.260  0.263E+02           -13.260  0.276E-03
                                                                        -13.250  0.626E+01               -13.250  0.250E+02           -13.250  0.251E-03
                                                                        -13.240  0.600E+01               -13.240  0.238E+02           -13.240  0.230E-03
                                                                        -13.230  0.575E+01               -13.230  0.227E+02           -13.230  0.209E-03
                                                                        -13.220  0.553E+01               -13.220  0.216E+02           -13.220  0.191E-03
                                                                        -13.210  0.531E+01               -13.210  0.205E+02           -13.210  0.173E-03
                                                                        -13.200  0.510E+01               -13.200  0.195E+02           -13.200  0.157E-03
                                                                        -13.190  0.491E+01               -13.190  0.186E+02           -13.190  0.143E-03
                                                                        -13.180  0.473E+01               -13.180  0.177E+02           -13.180  0.129E-03
                                                                        -13.170  0.456E+01               -13.170  0.169E+02           -13.170  0.117E-03
                                                                        -13.160  0.440E+01               -13.160  0.161E+02           -13.160  0.106E-03
                                                                        -13.150  0.425E+01               -13.150  0.153E+02           -13.150  0.961E-04
                                                                        -13.140  0.411E+01               -13.140  0.147E+02           -13.140  0.871E-04
                                                                        -13.130  0.398E+01               -13.130  0.140E+02           -13.130  0.791E-04
                                                                        -13.120  0.386E+01               -13.120  0.134E+02           -13.120  0.719E-04
                                                                        -13.110  0.374E+01               -13.110  0.128E+02           -13.110  0.655E-04
                                                                        -13.100  0.363E+01               -13.100  0.123E+02           -13.100  0.598E-04
                                                                        -13.090  0.352E+01               -13.090  0.118E+02           -13.090  0.547E-04
                                                                        -13.080  0.342E+01               -13.080  0.113E+02           -13.080  0.504E-04
                                                                        -13.070  0.332E+01               -13.070  0.109E+02           -13.070  0.464E-04
                                                                        -13.060  0.322E+01               -13.060  0.105E+02           -13.060  0.431E-04
                                                                        -13.050  0.313E+01               -13.050  0.101E+02           -13.050  0.401E-04
                                                                        -13.040  0.304E+01               -13.040  0.976E+01           -13.040  0.376E-04
                                                                        -13.030  0.295E+01               -13.030  0.941E+01           -13.030  0.354E-04
                                                                        -13.020  0.287E+01               -13.020  0.909E+01           -13.020  0.335E-04
                                                                        -13.010  0.279E+01               -13.010  0.878E+01           -13.010  0.318E-04
                                                                        -13.000  0.270E+01               -13.000  0.849E+01           -13.000  0.305E-04
                                                                        -12.990  0.262E+01               -12.990  0.820E+01           -12.990  0.292E-04
                                                                        -12.980  0.254E+01               -12.980  0.793E+01           -12.980  0.282E-04
                                                                        -12.970  0.246E+01               -12.970  0.767E+01           -12.970  0.273E-04
                                                                        -12.960  0.237E+01               -12.960  0.740E+01           -12.960  0.265E-04
                                                                        -12.950  0.229E+01               -12.950  0.714E+01           -12.950  0.258E-04
                                                                        -12.940  0.221E+01               -12.940  0.690E+01           -12.940  0.251E-04
                                                                        -12.930  0.213E+01               -12.930  0.665E+01           -12.930  0.245E-04
                                                                        -12.920  0.205E+01               -12.920  0.641E+01           -12.920  0.240E-04
                                                                        -12.910  0.197E+01               -12.910  0.617E+01           -12.910  0.234E-04
                                                                        -12.900  0.189E+01               -12.900  0.592E+01           -12.900  0.228E-04
                                                                        -12.890  0.181E+01               -12.890  0.569E+01           -12.890  0.223E-04
                                                                        -12.880  0.173E+01               -12.880  0.546E+01           -12.880  0.218E-04
                                                                        -12.870  0.165E+01               -12.870  0.523E+01           -12.870  0.212E-04
                                                                        -12.860  0.157E+01               -12.860  0.500E+01           -12.860  0.206E-04
                                                                        -12.850  0.150E+01               -12.850  0.477E+01           -12.850  0.200E-04
                                                                        -12.840  0.142E+01               -12.840  0.454E+01           -12.840  0.194E-04
                                                                        -12.830  0.134E+01               -12.830  0.431E+01           -12.830  0.188E-04
                                                                        -12.820  0.127E+01               -12.820  0.409E+01           -12.820  0.181E-04
                                                                        -12.810  0.120E+01               -12.810  0.388E+01           -12.810  0.174E-04
                                                                        -12.800  0.113E+01               -12.800  0.366E+01           -12.800  0.167E-04
                                                                        -12.790  0.106E+01               -12.790  0.345E+01           -12.790  0.160E-04
                                                                        -12.780  0.991E+00               -12.780  0.324E+01           -12.780  0.152E-04
                                                                        -12.770  0.927E+00               -12.770  0.304E+01           -12.770  0.145E-04
                                                                        -12.760  0.865E+00               -12.760  0.286E+01           -12.760  0.137E-04
                                                                        -12.750  0.804E+00               -12.750  0.266E+01           -12.750  0.131E-04
                                                                        -12.740  0.746E+00               -12.740  0.248E+01           -12.740  0.124E-04
                                                                        -12.730  0.691E+00               -12.730  0.230E+01           -12.730  0.116E-04
                                                                        -12.720  0.638E+00               -12.720  0.213E+01           -12.720  0.109E-04
                                                                        -12.710  0.587E+00               -12.710  0.197E+01           -12.710  0.102E-04
                                                                        -12.700  0.539E+00               -12.700  0.182E+01           -12.700  0.946E-05
                                                                        -12.690  0.494E+00               -12.690  0.167E+01           -12.690  0.879E-05
                                                                        -12.680  0.452E+00               -12.680  0.153E+01           -12.680  0.813E-05
                                                                        -12.670  0.412E+00               -12.670  0.140E+01           -12.670  0.751E-05
                                                                        -12.660  0.374E+00               -12.660  0.128E+01           -12.660  0.691E-05
                                                                        -12.650  0.339E+00               -12.650  0.116E+01           -12.650  0.633E-05
                                                                        -12.640  0.306E+00               -12.640  0.105E+01           -12.640  0.579E-05
                                                                        -12.630  0.276E+00               -12.630  0.951E+00           -12.630  0.528E-05
                                                                        -12.620  0.248E+00               -12.620  0.857E+00           -12.620  0.480E-05
                                                                        -12.610  0.223E+00               -12.610  0.770E+00           -12.610  0.434E-05
                                                                        -12.600  0.199E+00               -12.600  0.689E+00           -12.600  0.392E-05
                                                                        -12.590  0.177E+00               -12.590  0.616E+00           -12.590  0.352E-05
                                                                        -12.580  0.158E+00               -12.580  0.549E+00           -12.580  0.316E-05
                                                                        -12.570  0.140E+00               -12.570  0.488E+00           -12.570  0.282E-05
                                                                        -12.560  0.123E+00               -12.560  0.432E+00           -12.560  0.252E-05
                                                                        -12.550  0.109E+00               -12.550  0.381E+00           -12.550  0.223E-05
                                                                        -12.540  0.955E-01               -12.540  0.335E+00           -12.540  0.198E-05
                                                                        -12.530  0.836E-01               -12.530  0.294E+00           -12.530  0.174E-05
                                                                        -12.520  0.729E-01               -12.520  0.257E+00           -12.520  0.153E-05
                                                                        -12.510  0.635E-01               -12.510  0.225E+00           -12.510  0.134E-05
                                                                        -12.500  0.551E-01               -12.500  0.195E+00           -12.500  0.117E-05
                                                                        -12.490  0.477E-01               -12.490  0.169E+00           -12.490  0.102E-05
                                                                        -12.480  0.411E-01               -12.480  0.146E+00           -12.480  0.886E-06
                                                                        -12.470  0.354E-01               -12.470  0.126E+00           -12.470  0.767E-06
                                                                        -12.460  0.303E-01               -12.460  0.108E+00           -12.460  0.661E-06
                                                                        -12.450  0.259E-01               -12.450  0.927E-01           -12.450  0.568E-06
                                                                        -12.440  0.221E-01               -12.440  0.791E-01           -12.440  0.486E-06
                                                                        -12.430  0.188E-01               -12.430  0.673E-01           -12.430  0.415E-06
                                                                        -12.420  0.159E-01               -12.420  0.571E-01           -12.420  0.353E-06
                                                                        -12.410  0.134E-01               -12.410  0.483E-01           -12.410  0.299E-06
                                                                        -12.400  0.113E-01               -12.400  0.407E-01           -12.400  0.254E-06
                                                                        -12.390  0.948E-02               -12.390  0.341E-01           -12.390  0.213E-06
                                                                        -12.380  0.793E-02               -12.380  0.285E-01           -12.380  0.180E-06
                                                                        -12.370  0.661E-02               -12.370  0.239E-01           -12.370  0.150E-06
                                                                        -12.360  0.549E-02               -12.360  0.199E-01           -12.360  0.126E-06
                                                                        -12.350  0.455E-02               -12.350  0.165E-01           -12.350  0.104E-06
                                                                        -12.340  0.376E-02               -12.340  0.137E-01           -12.340  0.863E-07
                                                                        -12.330  0.310E-02               -12.330  0.113E-01           -12.330  0.712E-07
                                                                        -12.320  0.254E-02               -12.320  0.924E-02           -12.320  0.587E-07
                                                                        -12.310  0.208E-02               -12.310  0.757E-02           -12.310  0.481E-07
                                                                        -12.300  0.170E-02               -12.300  0.618E-02           -12.300  0.394E-07
                                                                        -12.290  0.138E-02               -12.290  0.504E-02           -12.290  0.321E-07
                                                                        -12.280  0.112E-02               -12.280  0.409E-02           -12.280  0.261E-07
                                                                        -12.270  0.903E-03               -12.270  0.330E-02           -12.270  0.212E-07
                                                                        -12.260  0.727E-03               -12.260  0.266E-02           -12.260  0.170E-07
                                                                        -12.250  0.584E-03               -12.250  0.214E-02           -12.250  0.138E-07
                                                                        -12.240  0.467E-03               -12.240  0.171E-02           -12.240  0.110E-07
                                                                        -12.230  0.373E-03               -12.230  0.137E-02           -12.230  0.880E-08
                                                                        -12.220  0.296E-03               -12.220  0.109E-02           -12.220  0.700E-08
                                                                        -12.210  0.235E-03               -12.210  0.863E-03           -12.210  0.557E-08
                                                                        -12.200  0.185E-03               -12.200  0.682E-03           -12.200  0.441E-08
                                                                        -12.190  0.146E-03               -12.190  0.538E-03           -12.190  0.347E-08
                                                                        -12.180  0.115E-03               -12.180  0.423E-03           -12.180  0.273E-08
                                                                        -12.170  0.896E-04               -12.170  0.330E-03           -12.170  0.214E-08
                                                                        -12.160  0.699E-04               -12.160  0.258E-03           -12.160  0.168E-08
                                                                        -12.150  0.543E-04               -12.150  0.201E-03           -12.150  0.130E-08
                                                                        -12.140  0.421E-04               -12.140  0.156E-03           -12.140  0.101E-08
                                                                        -12.130  0.325E-04               -12.130  0.120E-03           -12.130  0.780E-09
                                                                        -12.120  0.250E-04               -12.120  0.927E-04           -12.120  0.602E-09
                                                                        -12.110  0.192E-04               -12.110  0.712E-04           -12.110  0.463E-09
                                                                        -12.100  0.147E-04               -12.100  0.545E-04           -12.100  0.354E-09
                                                                        -12.090  0.112E-04               -12.090  0.416E-04           -12.090  0.270E-09
                                                                        -12.080  0.851E-05               -12.080  0.316E-04           -12.080  0.205E-09
                                                                        -12.070  0.645E-05               -12.070  0.239E-04           -12.070  0.156E-09
                                                                        -12.060  0.487E-05               -12.060  0.181E-04           -12.060  0.118E-09
                                                                        -12.050  0.366E-05               -12.050  0.136E-04           -12.050  0.886E-10
                                                                        -12.040  0.275E-05               -12.040  0.102E-04           -12.040  0.666E-10
                                                                        -12.030  0.205E-05               -12.030  0.766E-05           -12.030  0.498E-10
                                                                        -12.020  0.153E-05               -12.020  0.571E-05           -12.020  0.371E-10
                                                                        -12.010  0.114E-05               -12.010  0.424E-05           -12.010  0.276E-10
                                                                        -12.000  0.841E-06               -12.000  0.315E-05           -12.000  0.204E-10
                                                                        -11.990  0.621E-06               -11.990  0.232E-05           -11.990  0.151E-10
                                                                        -11.980  0.457E-06               -11.980  0.171E-05           -11.980  0.111E-10
                                                                        -11.970  0.335E-06               -11.970  0.125E-05           -11.970  0.814E-11
                                                                        -11.960  0.245E-06               -11.960  0.917E-06           -11.960  0.596E-11
                                                                        -11.950  0.178E-06               -11.950  0.669E-06           -11.950  0.434E-11
                                                                        -11.940  0.129E-06               -11.940  0.485E-06           -11.940  0.315E-11
                                                                        -11.930  0.937E-07               -11.930  0.351E-06           -11.930  0.228E-11
                                                                        -11.920  0.676E-07               -11.920  0.254E-06           -11.920  0.165E-11
                                                                        -11.910  0.486E-07               -11.910  0.183E-06           -11.910  0.118E-11
                                                                        -11.900  0.348E-07               -11.900  0.131E-06           -11.900  0.848E-12
                                                                        -11.890  0.249E-07               -11.890  0.936E-07           -11.890  0.605E-12
                                                                        -11.880  0.177E-07               -11.880  0.666E-07           -11.880  0.431E-12
                                                                        -11.870  0.126E-07               -11.870  0.473E-07           -11.870  0.306E-12
                                                                        -11.860  0.888E-08               -11.860  0.334E-07           -11.860  0.217E-12
                                                                        -11.850  0.626E-08               -11.850  0.236E-07           -11.850  0.153E-12
                                                                        -11.840  0.440E-08               -11.840  0.166E-07           -11.840  0.107E-12
                                                                        -11.830  0.308E-08               -11.830  0.116E-07           -11.830  0.750E-13
                                                                        -11.820  0.215E-08               -11.820  0.812E-08           -11.820  0.524E-13
                                                                        -11.810  0.150E-08               -11.810  0.565E-08           -11.810  0.364E-13
                                                                        -11.800  0.103E-08               -11.800  0.392E-08           -11.800  0.253E-13
                                                                        -11.790  0.715E-09               -11.790  0.271E-08           -11.790  0.175E-13
                                                                        -11.780  0.493E-09               -11.780  0.187E-08           -11.780  0.120E-13
                                                                        -11.770  0.338E-09               -11.770  0.128E-08           -11.770  0.825E-14
                                                                        -11.760  0.232E-09               -11.760  0.878E-09           -11.760  0.564E-14
                                                                        -11.750  0.158E-09               -11.750  0.599E-09           -11.750  0.385E-14
                                                                        -11.740  0.105E-09               -11.740  0.401E-09           -11.740  0.259E-14
                                                                        -11.730  0.706E-10               -11.730  0.269E-09           -11.730  0.176E-14
                                                                        -11.720  0.477E-10               -11.720  0.182E-09           -11.720  0.119E-14
                                                                        -11.710  0.322E-10               -11.710  0.123E-09           -11.710  0.799E-15
                                                                        -11.700  0.216E-10               -11.700  0.824E-10           -11.700  0.536E-15
                                                                        -11.690  0.138E-10               -11.690  0.533E-10           -11.690  0.312E-15
                                                                        -11.680  0.732E-11               -11.680  0.285E-10           -11.680  0.201E-15
                                                                        -11.670  0.488E-11               -11.670  0.190E-10           -11.670  0.134E-15
                                                                        -11.660  0.264E-11               -11.660  0.107E-10           -11.660  0.149E-16
                                                                        -11.650  0.000E+00               -11.650  0.000E+00           -11.650  0.000E+00
                                                                        -11.640  0.000E+00               -11.640  0.000E+00           -11.640  0.000E+00
                                                                        -11.630  0.000E+00               -11.630  0.000E+00           -11.630  0.000E+00
                                                                        -11.620  0.000E+00               -11.620  0.000E+00           -11.620  0.000E+00
                                                                        -11.610  0.000E+00               -11.610  0.000E+00           -11.610  0.000E+00
                                                                        -11.600  0.000E+00               -11.600  0.000E+00           -11.600  0.000E+00
                                                                        -11.590  0.000E+00               -11.590  0.000E+00           -11.590  0.000E+00
                                                                        -11.580  0.000E+00               -11.580  0.000E+00           -11.580  0.000E+00
                                                                        -11.570  0.000E+00               -11.570  0.000E+00           -11.570  0.000E+00
                                                                        -11.560  0.000E+00               -11.560  0.000E+00           -11.560  0.000E+00
                                                                        -11.550  0.000E+00               -11.550  0.000E+00           -11.550  0.000E+00
                                                                        -11.540  0.000E+00               -11.540  0.000E+00           -11.540  0.000E+00
                                                                        -11.530  0.000E+00               -11.530  0.000E+00           -11.530  0.000E+00
                                                                        -11.520  0.000E+00               -11.520  0.000E+00           -11.520  0.000E+00
                                                                        -11.510  0.000E+00               -11.510  0.000E+00           -11.510  0.000E+00
                                                                        -11.500  0.000E+00               -11.500  0.000E+00           -11.500  0.000E+00
                                                                        -11.490  0.000E+00               -11.490  0.000E+00           -11.490  0.000E+00
                                                                        -11.480  0.000E+00               -11.480  0.000E+00           -11.480  0.000E+00
                                                                        -11.470  0.000E+00               -11.470  0.000E+00           -11.470  0.000E+00
                                                                        -11.460  0.000E+00               -11.460  0.000E+00           -11.460  0.000E+00
                                                                        -11.450  0.000E+00               -11.450  0.000E+00           -11.450  0.000E+00
                                                                        -11.440  0.000E+00               -11.440  0.000E+00           -11.440  0.000E+00
                                                                        -11.430  0.000E+00               -11.430  0.000E+00           -11.430  0.000E+00
                                                                        -11.420  0.000E+00               -11.420  0.000E+00           -11.420  0.000E+00
                                                                        -11.410  0.000E+00               -11.410  0.000E+00           -11.410  0.000E+00
                                                                        -11.400  0.000E+00               -11.400  0.000E+00           -11.400  0.000E+00
                                                                        -11.390  0.000E+00               -11.390  0.000E+00           -11.390  0.000E+00
                                                                        -11.380  0.000E+00               -11.380  0.000E+00           -11.380  0.000E+00
                                                                        -11.370  0.000E+00               -11.370  0.000E+00           -11.370  0.000E+00
                                                                        -11.360  0.000E+00               -11.360  0.000E+00           -11.360  0.000E+00
                                                                        -11.350  0.000E+00               -11.350  0.000E+00           -11.350  0.000E+00
                                                                        -11.340  0.000E+00               -11.340  0.000E+00           -11.340  0.000E+00
                                                                        -11.330  0.000E+00               -11.330  0.000E+00           -11.330  0.000E+00
                                                                        -11.320  0.000E+00               -11.320  0.000E+00           -11.320  0.000E+00
                                                                        -11.310  0.000E+00               -11.310  0.000E+00           -11.310  0.000E+00
                                                                        -11.300  0.000E+00               -11.300  0.000E+00           -11.300  0.000E+00
                                                                        -11.290  0.000E+00               -11.290  0.000E+00           -11.290  0.000E+00
                                                                        -11.280  0.000E+00               -11.280  0.000E+00           -11.280  0.000E+00
                                                                        -11.270  0.000E+00               -11.270  0.000E+00           -11.270  0.000E+00
                                                                        -11.260  0.000E+00               -11.260  0.000E+00           -11.260  0.000E+00
                                                                        -11.250  0.000E+00               -11.250  0.000E+00           -11.250  0.000E+00
                                                                        -11.240  0.000E+00               -11.240  0.000E+00           -11.240  0.000E+00
                                                                        -11.230  0.000E+00               -11.230  0.000E+00           -11.230  0.000E+00
                                                                        -11.220  0.000E+00               -11.220  0.000E+00           -11.220  0.000E+00
                                                                        -11.210  0.000E+00               -11.210  0.000E+00           -11.210  0.000E+00
                                                                        -11.200  0.000E+00               -11.200  0.000E+00           -11.200  0.000E+00
                                                                        -11.190  0.000E+00               -11.190  0.000E+00           -11.190  0.000E+00
                                                                        -11.180  0.000E+00               -11.180  0.000E+00           -11.180  0.000E+00
                                                                        -11.170  0.000E+00               -11.170  0.000E+00           -11.170  0.000E+00
                                                                        -11.160  0.000E+00               -11.160  0.000E+00           -11.160  0.000E+00
                                                                        -11.150  0.000E+00               -11.150  0.000E+00           -11.150  0.000E+00
                                                                        -11.140  0.000E+00               -11.140  0.000E+00           -11.140  0.000E+00
                                                                        -11.130  0.000E+00               -11.130  0.000E+00           -11.130  0.000E+00
                                                                        -11.120  0.000E+00               -11.120  0.000E+00           -11.120  0.000E+00
                                                                        -11.110  0.000E+00               -11.110  0.000E+00           -11.110  0.000E+00
                                                                        -11.100  0.000E+00               -11.100  0.000E+00           -11.100  0.000E+00
                                                                        -11.090  0.000E+00               -11.090  0.000E+00           -11.090  0.000E+00
                                                                        -11.080  0.000E+00               -11.080  0.000E+00           -11.080  0.000E+00
                                                                        -11.070  0.000E+00               -11.070  0.000E+00           -11.070  0.000E+00
                                                                        -11.060  0.000E+00               -11.060  0.000E+00           -11.060  0.000E+00
                                                                        -11.050  0.000E+00               -11.050  0.000E+00           -11.050  0.000E+00
                                                                        -11.040  0.000E+00               -11.040  0.000E+00           -11.040  0.000E+00
                                                                        -11.030  0.000E+00               -11.030  0.000E+00           -11.030  0.000E+00
                                                                        -11.020  0.000E+00               -11.020  0.000E+00           -11.020  0.000E+00
                                                                        -11.010  0.000E+00               -11.010  0.000E+00           -11.010  0.000E+00
                                                                        -11.000  0.000E+00               -11.000  0.000E+00           -11.000  0.000E+00
                                                                        -10.990  0.000E+00               -10.990  0.000E+00           -10.990  0.000E+00
                                                                        -10.980  0.000E+00               -10.980  0.000E+00           -10.980  0.000E+00
                                                                        -10.970  0.000E+00               -10.970  0.000E+00           -10.970  0.000E+00
                                                                        -10.960  0.000E+00               -10.960  0.000E+00           -10.960  0.000E+00
                                                                        -10.950  0.000E+00               -10.950  0.000E+00           -10.950  0.000E+00
                                                                        -10.940  0.000E+00               -10.940  0.000E+00           -10.940  0.000E+00
                                                                        -10.930  0.000E+00               -10.930  0.000E+00           -10.930  0.000E+00
                                                                        -10.920  0.000E+00               -10.920  0.000E+00           -10.920  0.000E+00
                                                                        -10.910  0.000E+00               -10.910  0.000E+00           -10.910  0.000E+00
                                                                        -10.900  0.000E+00               -10.900  0.000E+00           -10.900  0.000E+00
                                                                        -10.890  0.000E+00               -10.890  0.000E+00           -10.890  0.000E+00
                                                                        -10.880  0.000E+00               -10.880  0.000E+00           -10.880  0.000E+00
                                                                        -10.870  0.000E+00               -10.870  0.000E+00           -10.870  0.000E+00
                                                                        -10.860  0.000E+00               -10.860  0.000E+00           -10.860  0.000E+00
                                                                        -10.850  0.000E+00               -10.850  0.000E+00           -10.850  0.000E+00
                                                                        -10.840  0.000E+00               -10.840  0.000E+00           -10.840  0.000E+00
                                                                        -10.830  0.000E+00               -10.830  0.000E+00           -10.830  0.000E+00
                                                                        -10.820  0.000E+00               -10.820  0.000E+00           -10.820  0.000E+00
                                                                        -10.810  0.000E+00               -10.810  0.000E+00           -10.810  0.000E+00
                                                                        -10.800  0.000E+00               -10.800  0.000E+00           -10.800  0.000E+00
                                                                        -10.790  0.000E+00               -10.790  0.000E+00           -10.790  0.000E+00
                                                                        -10.780  0.000E+00               -10.780  0.000E+00           -10.780  0.000E+00
                                                                        -10.770  0.000E+00               -10.770  0.000E+00           -10.770  0.000E+00
                                                                        -10.760  0.000E+00               -10.760  0.000E+00           -10.760  0.000E+00
                                                                        -10.750  0.000E+00               -10.750  0.000E+00           -10.750  0.000E+00
                                                                        -10.740  0.000E+00               -10.740  0.000E+00           -10.740  0.000E+00
                                                                        -10.730  0.000E+00               -10.730  0.000E+00           -10.730  0.000E+00
                                                                        -10.720  0.000E+00               -10.720  0.000E+00           -10.720  0.000E+00
                                                                        -10.710  0.000E+00               -10.710  0.000E+00           -10.710  0.000E+00
                                                                        -10.700  0.000E+00               -10.700  0.000E+00           -10.700  0.000E+00
                                                                        -10.690  0.000E+00               -10.690  0.000E+00           -10.690  0.000E+00
                                                                        -10.680  0.000E+00               -10.680  0.000E+00           -10.680  0.000E+00
                                                                        -10.670  0.000E+00               -10.670  0.000E+00           -10.670  0.000E+00
                                                                        -10.660  0.000E+00               -10.660  0.000E+00           -10.660  0.000E+00
                                                                        -10.650  0.000E+00               -10.650  0.000E+00           -10.650  0.000E+00
                                                                        -10.640  0.000E+00               -10.640  0.000E+00           -10.640  0.000E+00
                                                                        -10.630  0.000E+00               -10.630  0.000E+00           -10.630  0.000E+00
                                                                        -10.620  0.000E+00               -10.620  0.000E+00           -10.620  0.000E+00
                                                                        -10.610  0.000E+00               -10.610  0.000E+00           -10.610  0.000E+00
                                                                        -10.600  0.000E+00               -10.600  0.000E+00           -10.600  0.000E+00
                                                                        -10.590  0.000E+00               -10.590  0.000E+00           -10.590  0.000E+00
                                                                        -10.580  0.000E+00               -10.580  0.000E+00           -10.580  0.000E+00
                                                                        -10.570  0.000E+00               -10.570  0.000E+00           -10.570  0.000E+00
                                                                        -10.560  0.000E+00               -10.560  0.000E+00           -10.560  0.000E+00
                                                                        -10.550  0.000E+00               -10.550  0.000E+00           -10.550  0.000E+00
                                                                        -10.540  0.000E+00               -10.540  0.000E+00           -10.540  0.000E+00
                                                                        -10.530  0.000E+00               -10.530  0.000E+00           -10.530  0.000E+00
                                                                        -10.520  0.000E+00               -10.520  0.000E+00           -10.520  0.000E+00
                                                                        -10.510  0.000E+00               -10.510  0.000E+00           -10.510  0.000E+00
                                                                        -10.500  0.000E+00               -10.500  0.000E+00           -10.500  0.000E+00
                                                                        -10.490  0.000E+00               -10.490  0.000E+00           -10.490  0.000E+00
                                                                        -10.480  0.000E+00               -10.480  0.000E+00           -10.480  0.000E+00
                                                                        -10.470  0.000E+00               -10.470  0.000E+00           -10.470  0.000E+00
                                                                        -10.460  0.000E+00               -10.460  0.000E+00           -10.460  0.000E+00
                                                                        -10.450  0.000E+00               -10.450  0.000E+00           -10.450  0.000E+00
                                                                        -10.440  0.000E+00               -10.440  0.000E+00           -10.440  0.000E+00
                                                                        -10.430  0.000E+00               -10.430  0.000E+00           -10.430  0.000E+00
                                                                        -10.420  0.000E+00               -10.420  0.000E+00           -10.420  0.000E+00
                                                                        -10.410  0.000E+00               -10.410  0.000E+00           -10.410  0.000E+00
                                                                        -10.400  0.000E+00               -10.400  0.000E+00           -10.400  0.000E+00
                                                                        -10.390  0.000E+00               -10.390  0.000E+00           -10.390  0.000E+00
                                                                        -10.380  0.000E+00               -10.380  0.000E+00           -10.380  0.000E+00
                                                                        -10.370  0.000E+00               -10.370  0.000E+00           -10.370  0.000E+00
                                                                        -10.360  0.000E+00               -10.360  0.000E+00           -10.360  0.000E+00
                                                                        -10.350  0.000E+00               -10.350  0.000E+00           -10.350  0.000E+00
                                                                        -10.340  0.000E+00               -10.340  0.000E+00           -10.340  0.000E+00
                                                                        -10.330  0.000E+00               -10.330  0.000E+00           -10.330  0.000E+00
                                                                        -10.320  0.000E+00               -10.320  0.000E+00           -10.320  0.000E+00
                                                                        -10.310  0.000E+00               -10.310  0.000E+00           -10.310  0.000E+00
                                                                        -10.300  0.000E+00               -10.300  0.000E+00           -10.300  0.000E+00
                                                                        -10.290  0.000E+00               -10.290  0.000E+00           -10.290  0.000E+00
                                                                        -10.280  0.000E+00               -10.280  0.000E+00           -10.280  0.000E+00
                                                                        -10.270  0.000E+00               -10.270  0.000E+00           -10.270  0.000E+00
                                                                        -10.260  0.000E+00               -10.260  0.000E+00           -10.260  0.000E+00
                                                                        -10.250  0.000E+00               -10.250  0.000E+00           -10.250  0.000E+00
                                                                        -10.240  0.000E+00               -10.240  0.000E+00           -10.240  0.000E+00
                                                                        -10.230  0.000E+00               -10.230  0.000E+00           -10.230  0.000E+00
                                                                        -10.220  0.000E+00               -10.220  0.000E+00           -10.220  0.000E+00
                                                                        -10.210  0.000E+00               -10.210  0.000E+00           -10.210  0.000E+00
                                                                        -10.200  0.000E+00               -10.200  0.000E+00           -10.200  0.000E+00
                                                                        -10.190  0.000E+00               -10.190  0.000E+00           -10.190  0.000E+00
                                                                        -10.180  0.000E+00               -10.180  0.000E+00           -10.180  0.000E+00
                                                                        -10.170  0.000E+00               -10.170  0.000E+00           -10.170  0.000E+00
                                                                        -10.160  0.000E+00               -10.160  0.000E+00           -10.160  0.000E+00
                                                                        -10.150  0.000E+00               -10.150  0.000E+00           -10.150  0.000E+00
                                                                        -10.140  0.000E+00               -10.140  0.000E+00           -10.140  0.000E+00
                                                                        -10.130  0.000E+00               -10.130  0.000E+00           -10.130  0.000E+00
                                                                        -10.120  0.000E+00               -10.120  0.000E+00           -10.120  0.000E+00
                                                                        -10.110  0.000E+00               -10.110  0.000E+00           -10.110  0.000E+00
                                                                        -10.100  0.000E+00               -10.100  0.000E+00           -10.100  0.000E+00
                                                                        -10.090  0.000E+00               -10.090  0.000E+00           -10.090  0.000E+00
                                                                        -10.080  0.000E+00               -10.080  0.000E+00           -10.080  0.000E+00
                                                                        -10.070  0.000E+00               -10.070  0.000E+00           -10.070  0.000E+00
                                                                        -10.060  0.000E+00               -10.060  0.000E+00           -10.060  0.000E+00
                                                                        -10.050  0.000E+00               -10.050  0.000E+00           -10.050  0.000E+00
                                                                        -10.040  0.000E+00               -10.040  0.000E+00           -10.040  0.000E+00
                                                                        -10.030  0.000E+00               -10.030  0.000E+00           -10.030  0.000E+00
                                                                        -10.020  0.000E+00               -10.020  0.000E+00           -10.020  0.000E+00
                                                                        -10.010  0.000E+00               -10.010  0.000E+00           -10.010  0.000E+00
                                                                        -10.000  0.000E+00               -10.000  0.000E+00           -10.000  0.000E+00
                                                                         -9.990  0.000E+00                -9.990  0.000E+00            -9.990  0.000E+00
                                                                         -9.980  0.000E+00                -9.980  0.000E+00            -9.980  0.000E+00
                                                                         -9.970  0.000E+00                -9.970  0.000E+00            -9.970  0.000E+00
                                                                         -9.960  0.000E+00                -9.960  0.000E+00            -9.960  0.000E+00
                                                                         -9.950  0.000E+00                -9.950  0.000E+00            -9.950  0.000E+00
                                                                         -9.940  0.000E+00                -9.940  0.000E+00            -9.940  0.000E+00
                                                                         -9.930  0.000E+00                -9.930  0.000E+00            -9.930  0.000E+00
                                                                         -9.920  0.000E+00                -9.920  0.000E+00            -9.920  0.000E+00
                                                                         -9.910  0.000E+00                -9.910  0.000E+00            -9.910  0.000E+00
                                                                         -9.900  0.000E+00                -9.900  0.000E+00            -9.900  0.000E+00
                                                                         -9.890  0.000E+00                -9.890  0.000E+00            -9.890  0.000E+00
                                                                         -9.880  0.000E+00                -9.880  0.000E+00            -9.880  0.000E+00
                                                                         -9.870  0.000E+00                -9.870  0.000E+00            -9.870  0.000E+00
                                                                         -9.860  0.000E+00                -9.860  0.000E+00            -9.860  0.000E+00
                                                                         -9.850  0.000E+00                -9.850  0.000E+00            -9.850  0.000E+00
                                                                         -9.840  0.000E+00                -9.840  0.000E+00            -9.840  0.000E+00
                                                                         -9.830  0.000E+00                -9.830  0.000E+00            -9.830  0.000E+00
                                                                         -9.820  0.000E+00                -9.820  0.000E+00            -9.820  0.000E+00
                                                                         -9.810  0.000E+00                -9.810  0.000E+00            -9.810  0.000E+00
                                                                         -9.800  0.000E+00                -9.800  0.000E+00            -9.800  0.000E+00
                                                                         -9.790  0.000E+00                -9.790  0.000E+00            -9.790  0.000E+00
                                                                         -9.780  0.000E+00                -9.780  0.000E+00            -9.780  0.000E+00
                                                                         -9.770  0.000E+00                -9.770  0.000E+00            -9.770  0.000E+00
                                                                         -9.760  0.000E+00                -9.760  0.000E+00            -9.760  0.000E+00
                                                                         -9.750  0.000E+00                -9.750  0.000E+00            -9.750  0.000E+00
                                                                         -9.740  0.000E+00                -9.740  0.000E+00            -9.740  0.000E+00
                                                                         -9.730  0.000E+00                -9.730  0.000E+00            -9.730  0.000E+00
                                                                         -9.720  0.000E+00                -9.720  0.000E+00            -9.720  0.000E+00
                                                                         -9.710  0.000E+00                -9.710  0.000E+00            -9.710  0.000E+00
                                                                         -9.700  0.000E+00                -9.700  0.000E+00            -9.700  0.000E+00
                                                                         -9.690  0.000E+00                -9.690  0.000E+00            -9.690  0.000E+00
                                                                         -9.680  0.000E+00                -9.680  0.000E+00            -9.680  0.000E+00
                                                                         -9.670  0.000E+00                -9.670  0.000E+00            -9.670  0.000E+00
                                                                         -9.660  0.000E+00                -9.660  0.000E+00            -9.660  0.000E+00
                                                                         -9.650  0.000E+00                -9.650  0.000E+00            -9.650  0.000E+00
                                                                         -9.640  0.000E+00                -9.640  0.000E+00            -9.640  0.000E+00
                                                                         -9.630  0.000E+00                -9.630  0.000E+00            -9.630  0.000E+00
                                                                         -9.620  0.000E+00                -9.620  0.000E+00            -9.620  0.000E+00
                                                                         -9.610  0.000E+00                -9.610  0.000E+00            -9.610  0.000E+00
                                                                         -9.600  0.000E+00                -9.600  0.000E+00            -9.600  0.000E+00
                                                                         -9.590  0.000E+00                -9.590  0.000E+00            -9.590  0.000E+00
                                                                         -9.580  0.000E+00                -9.580  0.000E+00            -9.580  0.000E+00
                                                                         -9.570  0.000E+00                -9.570  0.000E+00            -9.570  0.000E+00
                                                                         -9.560  0.000E+00                -9.560  0.000E+00            -9.560  0.000E+00
                                                                         -9.550  0.000E+00                -9.550  0.000E+00            -9.550  0.000E+00
                                                                         -9.540  0.000E+00                -9.540  0.000E+00            -9.540  0.000E+00
                                                                         -9.530  0.000E+00                -9.530  0.000E+00            -9.530  0.000E+00
                                                                         -9.520  0.000E+00                -9.520  0.000E+00            -9.520  0.000E+00
                                                                         -9.510  0.000E+00                -9.510  0.000E+00            -9.510  0.000E+00
                                                                         -9.500  0.000E+00                -9.500  0.000E+00            -9.500  0.000E+00
                                                                         -9.490  0.000E+00                -9.490  0.000E+00            -9.490  0.000E+00
                                                                         -9.480  0.000E+00                -9.480  0.000E+00            -9.480  0.000E+00
                                                                         -9.470  0.000E+00                -9.470  0.000E+00            -9.470  0.000E+00
                                                                         -9.460  0.000E+00                -9.460  0.000E+00            -9.460  0.000E+00
                                                                         -9.450  0.000E+00                -9.450  0.000E+00            -9.450  0.000E+00
                                                                         -9.440  0.000E+00                -9.440  0.000E+00            -9.440  0.000E+00
                                                                         -9.430  0.000E+00                -9.430  0.000E+00            -9.430  0.000E+00
                                                                         -9.420  0.000E+00                -9.420  0.000E+00            -9.420  0.000E+00
                                                                         -9.410  0.000E+00                -9.410  0.000E+00            -9.410  0.000E+00
                                                                         -9.400  0.000E+00                -9.400  0.000E+00            -9.400  0.000E+00
                                                                         -9.390  0.000E+00                -9.390  0.000E+00            -9.390  0.000E+00
                                                                         -9.380  0.000E+00                -9.380  0.000E+00            -9.380  0.000E+00
                                                                         -9.370  0.000E+00                -9.370  0.000E+00            -9.370  0.000E+00
                                                                         -9.360  0.000E+00                -9.360  0.000E+00            -9.360  0.000E+00
                                                                         -9.350  0.000E+00                -9.350  0.000E+00            -9.350  0.000E+00
                                                                         -9.340  0.000E+00                -9.340  0.000E+00            -9.340  0.000E+00
                                                                         -9.330  0.000E+00                -9.330  0.000E+00            -9.330  0.000E+00
                                                                         -9.320  0.000E+00                -9.320  0.000E+00            -9.320  0.000E+00
                                                                         -9.310  0.000E+00                -9.310  0.000E+00            -9.310  0.000E+00
                                                                         -9.300  0.000E+00                -9.300  0.000E+00            -9.300  0.000E+00
                                                                         -9.290  0.000E+00                -9.290  0.000E+00            -9.290  0.000E+00
                                                                         -9.280  0.000E+00                -9.280  0.000E+00            -9.280  0.000E+00
                                                                         -9.270  0.000E+00                -9.270  0.000E+00            -9.270  0.000E+00
                                                                         -9.260  0.000E+00                -9.260  0.000E+00            -9.260  0.000E+00
                                                                         -9.250  0.000E+00                -9.250  0.000E+00            -9.250  0.000E+00
                                                                         -9.240  0.000E+00                -9.240  0.000E+00            -9.240  0.000E+00
                                                                         -9.230  0.000E+00                -9.230  0.000E+00            -9.230  0.000E+00
                                                                         -9.220  0.000E+00                -9.220  0.000E+00            -9.220  0.000E+00
                                                                         -9.210  0.000E+00                -9.210  0.000E+00            -9.210  0.000E+00
                                                                         -9.200  0.000E+00                -9.200  0.000E+00            -9.200  0.000E+00
                                                                         -9.190  0.000E+00                -9.190  0.000E+00            -9.190  0.000E+00
                                                                         -9.180  0.000E+00                -9.180  0.000E+00            -9.180  0.000E+00
                                                                         -9.170  0.000E+00                -9.170  0.000E+00            -9.170  0.000E+00
                                                                         -9.160  0.000E+00                -9.160  0.000E+00            -9.160  0.000E+00
                                                                         -9.150  0.000E+00                -9.150  0.000E+00            -9.150  0.000E+00
                                                                         -9.140  0.000E+00                -9.140  0.000E+00            -9.140  0.000E+00
                                                                         -9.130  0.000E+00                -9.130  0.000E+00            -9.130  0.000E+00
                                                                         -9.120  0.000E+00                -9.120  0.000E+00            -9.120  0.000E+00
                                                                         -9.110  0.000E+00                -9.110  0.000E+00            -9.110  0.000E+00
                                                                         -9.100  0.000E+00                -9.100  0.000E+00            -9.100  0.000E+00
                                                                         -9.090  0.000E+00                -9.090  0.000E+00            -9.090  0.000E+00
                                                                         -9.080  0.000E+00                -9.080  0.000E+00            -9.080  0.000E+00
                                                                         -9.070  0.000E+00                -9.070  0.000E+00            -9.070  0.000E+00
                                                                         -9.060  0.000E+00                -9.060  0.000E+00            -9.060  0.000E+00
                                                                         -9.050  0.000E+00                -9.050  0.000E+00            -9.050  0.000E+00
                                                                         -9.040  0.000E+00                -9.040  0.000E+00            -9.040  0.000E+00
                                                                         -9.030  0.000E+00                -9.030  0.000E+00            -9.030  0.000E+00
                                                                         -9.020  0.000E+00                -9.020  0.000E+00            -9.020  0.000E+00
                                                                         -9.010  0.000E+00                -9.010  0.000E+00            -9.010  0.000E+00
                                                                         -9.000  0.000E+00                -9.000  0.000E+00            -9.000  0.000E+00
                                                                         -8.990  0.000E+00                -8.990  0.000E+00            -8.990  0.000E+00
                                                                         -8.980  0.000E+00                -8.980  0.000E+00            -8.980  0.000E+00
                                                                         -8.970  0.000E+00                -8.970  0.000E+00            -8.970  0.000E+00
                                                                         -8.960  0.000E+00                -8.960  0.000E+00            -8.960  0.000E+00
                                                                         -8.950  0.000E+00                -8.950  0.000E+00            -8.950  0.000E+00
                                                                         -8.940  0.000E+00                -8.940  0.000E+00            -8.940  0.000E+00
                                                                         -8.930  0.000E+00                -8.930  0.000E+00            -8.930  0.000E+00
                                                                         -8.920  0.000E+00                -8.920  0.000E+00            -8.920  0.000E+00
                                                                         -8.910  0.000E+00                -8.910  0.000E+00            -8.910  0.000E+00
                                                                         -8.900  0.000E+00                -8.900  0.000E+00            -8.900  0.000E+00
                                                                         -8.890  0.000E+00                -8.890  0.000E+00            -8.890  0.000E+00
                                                                         -8.880  0.000E+00                -8.880  0.000E+00            -8.880  0.000E+00
                                                                         -8.870  0.000E+00                -8.870  0.000E+00            -8.870  0.000E+00
                                                                         -8.860  0.000E+00                -8.860  0.000E+00            -8.860  0.000E+00
                                                                         -8.850  0.000E+00                -8.850  0.000E+00            -8.850  0.000E+00
                                                                         -8.840  0.000E+00                -8.840  0.000E+00            -8.840  0.000E+00
                                                                         -8.830  0.000E+00                -8.830  0.000E+00            -8.830  0.000E+00
                                                                         -8.820  0.000E+00                -8.820  0.000E+00            -8.820  0.000E+00
                                                                         -8.810  0.000E+00                -8.810  0.000E+00            -8.810  0.000E+00
                                                                         -8.800  0.000E+00                -8.800  0.000E+00            -8.800  0.000E+00
                                                                         -8.790  0.000E+00                -8.790  0.000E+00            -8.790  0.000E+00
                                                                         -8.780  0.000E+00                -8.780  0.000E+00            -8.780  0.000E+00
                                                                         -8.770  0.000E+00                -8.770  0.000E+00            -8.770  0.000E+00
                                                                         -8.760  0.000E+00                -8.760  0.000E+00            -8.760  0.000E+00
                                                                         -8.750  0.000E+00                -8.750  0.000E+00            -8.750  0.000E+00
                                                                         -8.740  0.000E+00                -8.740  0.000E+00            -8.740  0.000E+00
                                                                         -8.730  0.000E+00                -8.730  0.000E+00            -8.730  0.000E+00
                                                                         -8.720  0.000E+00                -8.720  0.000E+00            -8.720  0.000E+00
                                                                         -8.710  0.000E+00                -8.710  0.000E+00            -8.710  0.000E+00
                                                                         -8.700  0.000E+00                -8.700  0.000E+00            -8.700  0.000E+00
                                                                         -8.690  0.000E+00                -8.690  0.000E+00            -8.690  0.000E+00
                                                                         -8.680  0.000E+00                -8.680  0.000E+00            -8.680  0.000E+00
                                                                         -8.670  0.000E+00                -8.670  0.000E+00            -8.670  0.000E+00
                                                                         -8.660  0.000E+00                -8.660  0.000E+00            -8.660  0.000E+00
                                                                         -8.650  0.000E+00                -8.650  0.000E+00            -8.650  0.000E+00
                                                                         -8.640  0.000E+00                -8.640  0.000E+00            -8.640  0.000E+00
                                                                         -8.630  0.000E+00                -8.630  0.000E+00            -8.630  0.000E+00
                                                                         -8.620  0.000E+00                -8.620  0.000E+00            -8.620  0.000E+00
                                                                         -8.610  0.000E+00                -8.610  0.000E+00            -8.610  0.000E+00
                                                                         -8.600  0.000E+00                -8.600  0.000E+00            -8.600  0.000E+00
                                                                         -8.590  0.000E+00                -8.590  0.000E+00            -8.590  0.000E+00
                                                                         -8.580  0.000E+00                -8.580  0.000E+00            -8.580  0.000E+00
                                                                         -8.570  0.000E+00                -8.570  0.000E+00            -8.570  0.000E+00
                                                                         -8.560  0.000E+00                -8.560  0.000E+00            -8.560  0.000E+00
                                                                         -8.550  0.000E+00                -8.550  0.000E+00            -8.550  0.000E+00
                                                                         -8.540  0.000E+00                -8.540  0.000E+00            -8.540  0.000E+00
                                                                         -8.530  0.000E+00                -8.530  0.000E+00            -8.530  0.000E+00
                                                                         -8.520  0.000E+00                -8.520  0.000E+00            -8.520  0.000E+00
                                                                         -8.510  0.000E+00                -8.510  0.000E+00            -8.510  0.000E+00
                                                                         -8.500  0.000E+00                -8.500  0.000E+00            -8.500  0.000E+00
                                                                         -8.490  0.000E+00                -8.490  0.000E+00            -8.490  0.000E+00
                                                                         -8.480  0.000E+00                -8.480  0.000E+00            -8.480  0.000E+00
                                                                         -8.470  0.000E+00                -8.470  0.000E+00            -8.470  0.000E+00
                                                                         -8.460  0.000E+00                -8.460  0.000E+00            -8.460  0.000E+00
                                                                         -8.450  0.000E+00                -8.450  0.000E+00            -8.450  0.000E+00
                                                                         -8.440  0.000E+00                -8.440  0.000E+00            -8.440  0.000E+00
                                                                         -8.430  0.000E+00                -8.430  0.000E+00            -8.430  0.000E+00
                                                                         -8.420  0.000E+00                -8.420  0.000E+00            -8.420  0.000E+00
                                                                         -8.410  0.000E+00                -8.410  0.000E+00            -8.410  0.000E+00
                                                                         -8.400  0.000E+00                -8.400  0.000E+00            -8.400  0.000E+00
                                                                         -8.390  0.000E+00                -8.390  0.000E+00            -8.390  0.000E+00
                                                                         -8.380  0.000E+00                -8.380  0.000E+00            -8.380  0.000E+00
                                                                         -8.370  0.000E+00                -8.370  0.000E+00            -8.370  0.000E+00
                                                                         -8.360  0.000E+00                -8.360  0.000E+00            -8.360  0.000E+00
                                                                         -8.350  0.000E+00                -8.350  0.000E+00            -8.350  0.000E+00
                                                                         -8.340  0.000E+00                -8.340  0.000E+00            -8.340  0.000E+00
                                                                         -8.330  0.000E+00                -8.330  0.000E+00            -8.330  0.000E+00
                                                                         -8.320  0.000E+00                -8.320  0.000E+00            -8.320  0.000E+00
                                                                         -8.310  0.000E+00                -8.310  0.000E+00            -8.310  0.000E+00
                                                                         -8.300  0.000E+00                -8.300  0.000E+00            -8.300  0.000E+00
                                                                         -8.290  0.000E+00                -8.290  0.000E+00            -8.290  0.000E+00
                                                                         -8.280  0.000E+00                -8.280  0.000E+00            -8.280  0.000E+00
                                                                         -8.270  0.000E+00                -8.270  0.000E+00            -8.270  0.000E+00
                                                                         -8.260  0.000E+00                -8.260  0.000E+00            -8.260  0.000E+00
                                                                         -8.250  0.000E+00                -8.250  0.000E+00            -8.250  0.000E+00
                                                                         -8.240  0.000E+00                -8.240  0.000E+00            -8.240  0.000E+00
                                                                         -8.230  0.000E+00                -8.230  0.000E+00            -8.230  0.000E+00
                                                                         -8.220  0.000E+00                -8.220  0.000E+00            -8.220  0.000E+00
                                                                         -8.210  0.000E+00                -8.210  0.000E+00            -8.210  0.000E+00
                                                                         -8.200  0.000E+00                -8.200  0.000E+00            -8.200  0.000E+00
                                                                         -8.190  0.000E+00                -8.190  0.000E+00            -8.190  0.000E+00
                                                                         -8.180  0.000E+00                -8.180  0.000E+00            -8.180  0.000E+00
                                                                         -8.170  0.000E+00                -8.170  0.000E+00            -8.170  0.000E+00
                                                                         -8.160  0.000E+00                -8.160  0.000E+00            -8.160  0.000E+00
                                                                         -8.150  0.000E+00                -8.150  0.000E+00            -8.150  0.000E+00
                                                                         -8.140  0.000E+00                -8.140  0.000E+00            -8.140  0.000E+00
                                                                         -8.130  0.000E+00                -8.130  0.000E+00            -8.130  0.000E+00
                                                                         -8.120  0.000E+00                -8.120  0.000E+00            -8.120  0.000E+00
                                                                         -8.110  0.000E+00                -8.110  0.000E+00            -8.110  0.000E+00
                                                                         -8.100  0.000E+00                -8.100  0.000E+00            -8.100  0.000E+00
                                                                         -8.090  0.000E+00                -8.090  0.000E+00            -8.090  0.000E+00
                                                                         -8.080  0.000E+00                -8.080  0.000E+00            -8.080  0.000E+00
                                                                         -8.070  0.000E+00                -8.070  0.000E+00            -8.070  0.000E+00
                                                                         -8.060  0.000E+00                -8.060  0.000E+00            -8.060  0.000E+00
                                                                         -8.050  0.000E+00                -8.050  0.000E+00            -8.050  0.000E+00
                                                                         -8.040  0.000E+00                -8.040  0.000E+00            -8.040  0.000E+00
                                                                         -8.030  0.000E+00                -8.030  0.000E+00            -8.030  0.000E+00
                                                                         -8.020  0.000E+00                -8.020  0.000E+00            -8.020  0.000E+00
                                                                         -8.010  0.000E+00                -8.010  0.000E+00            -8.010  0.000E+00
                                                                         -8.000  0.000E+00                -8.000  0.000E+00            -8.000  0.000E+00
                                                                         -7.990  0.000E+00                -7.990  0.000E+00            -7.990  0.000E+00
                                                                         -7.980  0.000E+00                -7.980  0.000E+00            -7.980  0.000E+00
                                                                         -7.970  0.000E+00                -7.970  0.000E+00            -7.970  0.000E+00
                                                                         -7.960  0.000E+00                -7.960  0.000E+00            -7.960  0.000E+00
                                                                         -7.950  0.000E+00                -7.950  0.000E+00            -7.950  0.000E+00
                                                                         -7.940  0.000E+00                -7.940  0.000E+00            -7.940  0.000E+00
                                                                         -7.930  0.000E+00                -7.930  0.000E+00            -7.930  0.000E+00
                                                                         -7.920  0.000E+00                -7.920  0.000E+00            -7.920  0.000E+00
                                                                         -7.910  0.000E+00                -7.910  0.000E+00            -7.910  0.000E+00
                                                                         -7.900  0.000E+00                -7.900  0.000E+00            -7.900  0.000E+00
                                                                         -7.890  0.000E+00                -7.890  0.000E+00            -7.890  0.000E+00
                                                                         -7.880  0.000E+00                -7.880  0.000E+00            -7.880  0.000E+00
                                                                         -7.870  0.000E+00                -7.870  0.000E+00            -7.870  0.000E+00
                                                                         -7.860  0.000E+00                -7.860  0.000E+00            -7.860  0.000E+00
                                                                         -7.850  0.000E+00                -7.850  0.000E+00            -7.850  0.000E+00
                                                                         -7.840  0.000E+00                -7.840  0.000E+00            -7.840  0.000E+00
                                                                         -7.830  0.000E+00                -7.830  0.000E+00            -7.830  0.000E+00
                                                                         -7.820  0.000E+00                -7.820  0.000E+00            -7.820  0.000E+00
                                                                         -7.810  0.000E+00                -7.810  0.000E+00            -7.810  0.000E+00
                                                                         -7.800  0.000E+00                -7.800  0.000E+00            -7.800  0.000E+00
                                                                         -7.790  0.000E+00                -7.790  0.000E+00            -7.790  0.000E+00
                                                                         -7.780  0.000E+00                -7.780  0.000E+00            -7.780  0.000E+00
                                                                         -7.770  0.000E+00                -7.770  0.000E+00            -7.770  0.000E+00
                                                                         -7.760  0.000E+00                -7.760  0.000E+00            -7.760  0.000E+00
                                                                         -7.750  0.000E+00                -7.750  0.000E+00            -7.750  0.000E+00
                                                                         -7.740  0.000E+00                -7.740  0.000E+00            -7.740  0.000E+00
                                                                         -7.730  0.000E+00                -7.730  0.000E+00            -7.730  0.000E+00
                                                                         -7.720  0.000E+00                -7.720  0.000E+00            -7.720  0.000E+00
                                                                         -7.710  0.000E+00                -7.710  0.000E+00            -7.710  0.000E+00
                                                                         -7.700  0.000E+00                -7.700  0.000E+00            -7.700  0.000E+00
                                                                         -7.690  0.000E+00                -7.690  0.000E+00            -7.690  0.000E+00
                                                                         -7.680  0.000E+00                -7.680  0.000E+00            -7.680  0.000E+00
                                                                         -7.670  0.000E+00                -7.670  0.000E+00            -7.670  0.000E+00
                                                                         -7.660  0.000E+00                -7.660  0.000E+00            -7.660  0.000E+00
                                                                         -7.650  0.000E+00                -7.650  0.000E+00            -7.650  0.000E+00
                                                                         -7.640  0.539E-11                -7.640  0.474E-11            -7.640  0.859E-11
                                                                         -7.630  0.204E-10                -7.630  0.173E-10            -7.630  0.321E-10
                                                                         -7.620  0.306E-10                -7.620  0.260E-10            -7.620  0.482E-10
                                                                         -7.610  0.625E-10                -7.610  0.521E-10            -7.610  0.101E-09
                                                                         -7.600  0.981E-10                -7.600  0.815E-10            -7.600  0.160E-09
                                                                         -7.590  0.149E-09                -7.590  0.123E-09            -7.590  0.244E-09
                                                                         -7.580  0.221E-09                -7.580  0.183E-09            -7.580  0.362E-09
                                                                         -7.570  0.328E-09                -7.570  0.271E-09            -7.570  0.537E-09
                                                                         -7.560  0.484E-09                -7.560  0.401E-09            -7.560  0.793E-09
                                                                         -7.550  0.712E-09                -7.550  0.590E-09            -7.550  0.117E-08
                                                                         -7.540  0.104E-08                -7.540  0.865E-09            -7.540  0.171E-08
                                                                         -7.530  0.153E-08                -7.530  0.126E-08            -7.530  0.250E-08
                                                                         -7.520  0.222E-08                -7.520  0.184E-08            -7.520  0.365E-08
                                                                         -7.510  0.323E-08                -7.510  0.268E-08            -7.510  0.530E-08
                                                                         -7.500  0.468E-08                -7.500  0.387E-08            -7.500  0.768E-08
                                                                         -7.490  0.676E-08                -7.490  0.559E-08            -7.490  0.111E-07
                                                                         -7.480  0.971E-08                -7.480  0.803E-08            -7.480  0.159E-07
                                                                         -7.470  0.139E-07                -7.470  0.115E-07            -7.470  0.229E-07
                                                                         -7.460  0.199E-07                -7.460  0.164E-07            -7.460  0.327E-07
                                                                         -7.450  0.283E-07                -7.450  0.234E-07            -7.450  0.465E-07
                                                                         -7.440  0.402E-07                -7.440  0.332E-07            -7.440  0.661E-07
                                                                         -7.430  0.568E-07                -7.430  0.470E-07            -7.430  0.935E-07
                                                                         -7.420  0.802E-07                -7.420  0.662E-07            -7.420  0.132E-06
                                                                         -7.410  0.113E-06                -7.410  0.930E-07            -7.410  0.185E-06
                                                                         -7.400  0.158E-06                -7.400  0.130E-06            -7.400  0.260E-06
                                                                         -7.390  0.220E-06                -7.390  0.182E-06            -7.390  0.362E-06
                                                                         -7.380  0.306E-06                -7.380  0.253E-06            -7.380  0.504E-06
                                                                         -7.370  0.424E-06                -7.370  0.350E-06            -7.370  0.700E-06
                                                                         -7.360  0.587E-06                -7.360  0.484E-06            -7.360  0.967E-06
                                                                         -7.350  0.809E-06                -7.350  0.667E-06            -7.350  0.133E-05
                                                                         -7.340  0.111E-05                -7.340  0.916E-06            -7.340  0.183E-05
                                                                         -7.330  0.152E-05                -7.330  0.125E-05            -7.330  0.251E-05
                                                                         -7.320  0.207E-05                -7.320  0.171E-05            -7.320  0.342E-05
                                                                         -7.310  0.281E-05                -7.310  0.232E-05            -7.310  0.465E-05
                                                                         -7.300  0.382E-05                -7.300  0.314E-05            -7.300  0.630E-05
                                                                         -7.290  0.515E-05                -7.290  0.425E-05            -7.290  0.851E-05
                                                                         -7.280  0.693E-05                -7.280  0.571E-05            -7.280  0.115E-04
                                                                         -7.270  0.930E-05                -7.270  0.767E-05            -7.270  0.154E-04
                                                                         -7.260  0.124E-04                -7.260  0.102E-04            -7.260  0.206E-04
                                                                         -7.250  0.166E-04                -7.250  0.137E-04            -7.250  0.274E-04
                                                                         -7.240  0.220E-04                -7.240  0.181E-04            -7.240  0.364E-04
                                                                         -7.230  0.292E-04                -7.230  0.240E-04            -7.230  0.482E-04
                                                                         -7.220  0.385E-04                -7.220  0.317E-04            -7.220  0.637E-04
                                                                         -7.210  0.506E-04                -7.210  0.416E-04            -7.210  0.838E-04
                                                                         -7.200  0.663E-04                -7.200  0.545E-04            -7.200  0.110E-03
                                                                         -7.190  0.867E-04                -7.190  0.713E-04            -7.190  0.144E-03
                                                                         -7.180  0.113E-03                -7.180  0.928E-04            -7.180  0.187E-03
                                                                         -7.170  0.146E-03                -7.170  0.120E-03            -7.170  0.243E-03
                                                                         -7.160  0.189E-03                -7.160  0.156E-03            -7.160  0.314E-03
                                                                         -7.150  0.244E-03                -7.150  0.200E-03            -7.150  0.405E-03
                                                                         -7.140  0.314E-03                -7.140  0.258E-03            -7.140  0.521E-03
                                                                         -7.130  0.402E-03                -7.130  0.330E-03            -7.130  0.667E-03
                                                                         -7.120  0.513E-03                -7.120  0.421E-03            -7.120  0.852E-03
                                                                         -7.110  0.653E-03                -7.110  0.535E-03            -7.110  0.108E-02
                                                                         -7.100  0.827E-03                -7.100  0.679E-03            -7.100  0.138E-02
                                                                         -7.090  0.105E-02                -7.090  0.858E-03            -7.090  0.174E-02
                                                                         -7.080  0.132E-02                -7.080  0.108E-02            -7.080  0.219E-02
                                                                         -7.070  0.166E-02                -7.070  0.136E-02            -7.070  0.275E-02
                                                                         -7.060  0.207E-02                -7.060  0.170E-02            -7.060  0.345E-02
                                                                         -7.050  0.258E-02                -7.050  0.212E-02            -7.050  0.430E-02
                                                                         -7.040  0.321E-02                -7.040  0.263E-02            -7.040  0.535E-02
                                                                         -7.030  0.398E-02                -7.030  0.326E-02            -7.030  0.663E-02
                                                                         -7.020  0.491E-02                -7.020  0.403E-02            -7.020  0.819E-02
                                                                         -7.010  0.605E-02                -7.010  0.495E-02            -7.010  0.101E-01
                                                                         -7.000  0.742E-02                -7.000  0.608E-02            -7.000  0.124E-01
                                                                         -6.990  0.908E-02                -6.990  0.743E-02            -6.990  0.151E-01
                                                                         -6.980  0.111E-01                -6.980  0.906E-02            -6.980  0.185E-01
                                                                         -6.970  0.134E-01                -6.970  0.110E-01            -6.970  0.224E-01
                                                                         -6.960  0.163E-01                -6.960  0.133E-01            -6.960  0.272E-01
                                                                         -6.950  0.196E-01                -6.950  0.161E-01            -6.950  0.328E-01
                                                                         -6.940  0.236E-01                -6.940  0.193E-01            -6.940  0.394E-01
                                                                         -6.930  0.283E-01                -6.930  0.232E-01            -6.930  0.473E-01
                                                                         -6.920  0.338E-01                -6.920  0.276E-01            -6.920  0.565E-01
                                                                         -6.910  0.403E-01                -6.910  0.329E-01            -6.910  0.674E-01
                                                                         -6.900  0.478E-01                -6.900  0.391E-01            -6.900  0.800E-01
                                                                         -6.890  0.566E-01                -6.890  0.463E-01            -6.890  0.946E-01
                                                                         -6.880  0.667E-01                -6.880  0.545E-01            -6.880  0.112E+00
                                                                         -6.870  0.784E-01                -6.870  0.641E-01            -6.870  0.131E+00
                                                                         -6.860  0.918E-01                -6.860  0.750E-01            -6.860  0.154E+00
                                                                         -6.850  0.107E+00                -6.850  0.876E-01            -6.850  0.180E+00
                                                                         -6.840  0.125E+00                -6.840  0.102E+00            -6.840  0.209E+00
                                                                         -6.830  0.145E+00                -6.830  0.118E+00            -6.830  0.243E+00
                                                                         -6.820  0.167E+00                -6.820  0.137E+00            -6.820  0.280E+00
                                                                         -6.810  0.193E+00                -6.810  0.157E+00            -6.810  0.323E+00
                                                                         -6.800  0.221E+00                -6.800  0.181E+00            -6.800  0.371E+00
                                                                         -6.790  0.254E+00                -6.790  0.207E+00            -6.790  0.425E+00
                                                                         -6.780  0.289E+00                -6.780  0.236E+00            -6.780  0.485E+00
                                                                         -6.770  0.329E+00                -6.770  0.268E+00            -6.770  0.552E+00
                                                                         -6.760  0.373E+00                -6.760  0.304E+00            -6.760  0.626E+00
                                                                         -6.750  0.421E+00                -6.750  0.343E+00            -6.750  0.707E+00
                                                                         -6.740  0.474E+00                -6.740  0.387E+00            -6.740  0.796E+00
                                                                         -6.730  0.532E+00                -6.730  0.434E+00            -6.730  0.894E+00
                                                                         -6.720  0.595E+00                -6.720  0.485E+00            -6.720  0.100E+01
                                                                         -6.710  0.664E+00                -6.710  0.541E+00            -6.710  0.111E+01
                                                                         -6.700  0.737E+00                -6.700  0.601E+00            -6.700  0.124E+01
                                                                         -6.690  0.817E+00                -6.690  0.666E+00            -6.690  0.137E+01
                                                                         -6.680  0.902E+00                -6.680  0.735E+00            -6.680  0.152E+01
                                                                         -6.670  0.992E+00                -6.670  0.809E+00            -6.670  0.167E+01
                                                                         -6.660  0.109E+01                -6.660  0.888E+00            -6.660  0.183E+01
                                                                         -6.650  0.119E+01                -6.650  0.971E+00            -6.650  0.200E+01
                                                                         -6.640  0.130E+01                -6.640  0.106E+01            -6.640  0.218E+01
                                                                         -6.630  0.141E+01                -6.630  0.115E+01            -6.630  0.237E+01
                                                                         -6.620  0.152E+01                -6.620  0.125E+01            -6.620  0.256E+01
                                                                         -6.610  0.165E+01                -6.610  0.134E+01            -6.610  0.276E+01
                                                                         -6.600  0.177E+01                -6.600  0.145E+01            -6.600  0.297E+01
                                                                         -6.590  0.190E+01                -6.590  0.155E+01            -6.590  0.318E+01
                                                                         -6.580  0.203E+01                -6.580  0.166E+01            -6.580  0.340E+01
                                                                         -6.570  0.216E+01                -6.570  0.177E+01            -6.570  0.362E+01
                                                                         -6.560  0.230E+01                -6.560  0.188E+01            -6.560  0.384E+01
                                                                         -6.550  0.243E+01                -6.550  0.199E+01            -6.550  0.406E+01
                                                                         -6.540  0.256E+01                -6.540  0.211E+01            -6.540  0.428E+01
                                                                         -6.530  0.270E+01                -6.530  0.222E+01            -6.530  0.450E+01
                                                                         -6.520  0.283E+01                -6.520  0.233E+01            -6.520  0.471E+01
                                                                         -6.510  0.296E+01                -6.510  0.244E+01            -6.510  0.492E+01
                                                                         -6.500  0.308E+01                -6.500  0.255E+01            -6.500  0.512E+01
                                                                         -6.490  0.321E+01                -6.490  0.265E+01            -6.490  0.531E+01
                                                                         -6.480  0.332E+01                -6.480  0.275E+01            -6.480  0.549E+01
                                                                         -6.470  0.343E+01                -6.470  0.285E+01            -6.470  0.565E+01
                                                                         -6.460  0.353E+01                -6.460  0.295E+01            -6.460  0.580E+01
                                                                         -6.450  0.363E+01                -6.450  0.304E+01            -6.450  0.594E+01
                                                                         -6.440  0.372E+01                -6.440  0.311E+01            -6.440  0.606E+01
                                                                         -6.430  0.380E+01                -6.430  0.320E+01            -6.430  0.616E+01
                                                                         -6.420  0.387E+01                -6.420  0.327E+01            -6.420  0.625E+01
                                                                         -6.410  0.393E+01                -6.410  0.333E+01            -6.410  0.631E+01
                                                                         -6.400  0.398E+01                -6.400  0.339E+01            -6.400  0.635E+01
                                                                         -6.390  0.403E+01                -6.390  0.345E+01            -6.390  0.638E+01
                                                                         -6.380  0.406E+01                -6.380  0.350E+01            -6.380  0.638E+01
                                                                         -6.370  0.409E+01                -6.370  0.354E+01            -6.370  0.637E+01
                                                                         -6.360  0.410E+01                -6.360  0.359E+01            -6.360  0.633E+01
                                                                         -6.350  0.411E+01                -6.350  0.362E+01            -6.350  0.627E+01
                                                                         -6.340  0.411E+01                -6.340  0.365E+01            -6.340  0.620E+01
                                                                         -6.330  0.411E+01                -6.330  0.369E+01            -6.330  0.611E+01
                                                                         -6.320  0.410E+01                -6.320  0.372E+01            -6.320  0.600E+01
                                                                         -6.310  0.408E+01                -6.310  0.375E+01            -6.310  0.587E+01
                                                                         -6.300  0.406E+01                -6.300  0.378E+01            -6.300  0.574E+01
                                                                         -6.290  0.404E+01                -6.290  0.381E+01            -6.290  0.559E+01
                                                                         -6.280  0.401E+01                -6.280  0.384E+01            -6.280  0.542E+01
                                                                         -6.270  0.399E+01                -6.270  0.387E+01            -6.270  0.525E+01
                                                                         -6.260  0.396E+01                -6.260  0.392E+01            -6.260  0.507E+01
                                                                         -6.250  0.394E+01                -6.250  0.396E+01            -6.250  0.489E+01
                                                                         -6.240  0.392E+01                -6.240  0.401E+01            -6.240  0.470E+01
                                                                         -6.230  0.391E+01                -6.230  0.407E+01            -6.230  0.451E+01
                                                                         -6.220  0.389E+01                -6.220  0.414E+01            -6.220  0.432E+01
                                                                         -6.210  0.389E+01                -6.210  0.421E+01            -6.210  0.413E+01
                                                                         -6.200  0.389E+01                -6.200  0.430E+01            -6.200  0.394E+01
                                                                         -6.190  0.391E+01                -6.190  0.441E+01            -6.190  0.376E+01
                                                                         -6.180  0.393E+01                -6.180  0.452E+01            -6.180  0.358E+01
                                                                         -6.170  0.396E+01                -6.170  0.465E+01            -6.170  0.341E+01
                                                                         -6.160  0.400E+01                -6.160  0.479E+01            -6.160  0.324E+01
                                                                         -6.150  0.406E+01                -6.150  0.495E+01            -6.150  0.309E+01
                                                                         -6.140  0.412E+01                -6.140  0.512E+01            -6.140  0.294E+01
                                                                         -6.130  0.420E+01                -6.130  0.532E+01            -6.130  0.280E+01
                                                                         -6.120  0.430E+01                -6.120  0.553E+01            -6.120  0.268E+01
                                                                         -6.110  0.440E+01                -6.110  0.575E+01            -6.110  0.256E+01
                                                                         -6.100  0.452E+01                -6.100  0.599E+01            -6.100  0.245E+01
                                                                         -6.090  0.466E+01                -6.090  0.625E+01            -6.090  0.236E+01
                                                                         -6.080  0.481E+01                -6.080  0.652E+01            -6.080  0.227E+01
                                                                         -6.070  0.497E+01                -6.070  0.683E+01            -6.070  0.220E+01
                                                                         -6.060  0.514E+01                -6.060  0.714E+01            -6.060  0.213E+01
                                                                         -6.050  0.534E+01                -6.050  0.747E+01            -6.050  0.207E+01
                                                                         -6.040  0.554E+01                -6.040  0.783E+01            -6.040  0.203E+01
                                                                         -6.030  0.576E+01                -6.030  0.819E+01            -6.030  0.199E+01
                                                                         -6.020  0.600E+01                -6.020  0.858E+01            -6.020  0.195E+01
                                                                         -6.010  0.625E+01                -6.010  0.897E+01            -6.010  0.193E+01
                                                                         -6.000  0.650E+01                -6.000  0.940E+01            -6.000  0.191E+01
                                                                         -5.990  0.677E+01                -5.990  0.985E+01            -5.990  0.189E+01
                                                                         -5.980  0.706E+01                -5.980  0.103E+02            -5.980  0.188E+01
                                                                         -5.970  0.735E+01                -5.970  0.108E+02            -5.970  0.188E+01
                                                                         -5.960  0.766E+01                -5.960  0.113E+02            -5.960  0.187E+01
                                                                         -5.950  0.798E+01                -5.950  0.118E+02            -5.950  0.187E+01
                                                                         -5.940  0.831E+01                -5.940  0.123E+02            -5.940  0.187E+01
                                                                         -5.930  0.864E+01                -5.930  0.128E+02            -5.930  0.187E+01
                                                                         -5.920  0.899E+01                -5.920  0.134E+02            -5.920  0.187E+01
                                                                         -5.910  0.934E+01                -5.910  0.139E+02            -5.910  0.187E+01
                                                                         -5.900  0.970E+01                -5.900  0.145E+02            -5.900  0.187E+01
                                                                         -5.890  0.101E+02                -5.890  0.151E+02            -5.890  0.187E+01
                                                                         -5.880  0.104E+02                -5.880  0.157E+02            -5.880  0.187E+01
                                                                         -5.870  0.108E+02                -5.870  0.163E+02            -5.870  0.187E+01
                                                                         -5.860  0.112E+02                -5.860  0.169E+02            -5.860  0.186E+01
                                                                         -5.850  0.116E+02                -5.850  0.175E+02            -5.850  0.185E+01
                                                                         -5.840  0.120E+02                -5.840  0.181E+02            -5.840  0.184E+01
                                                                         -5.830  0.123E+02                -5.830  0.187E+02            -5.830  0.184E+01
                                                                         -5.820  0.127E+02                -5.820  0.193E+02            -5.820  0.183E+01
                                                                         -5.810  0.131E+02                -5.810  0.200E+02            -5.810  0.181E+01
                                                                         -5.800  0.135E+02                -5.800  0.206E+02            -5.800  0.179E+01
                                                                         -5.790  0.139E+02                -5.790  0.212E+02            -5.790  0.177E+01
                                                                         -5.780  0.143E+02                -5.780  0.219E+02            -5.780  0.175E+01
                                                                         -5.770  0.146E+02                -5.770  0.225E+02            -5.770  0.172E+01
                                                                         -5.760  0.150E+02                -5.760  0.231E+02            -5.760  0.170E+01
                                                                         -5.750  0.154E+02                -5.750  0.237E+02            -5.750  0.167E+01
                                                                         -5.740  0.157E+02                -5.740  0.244E+02            -5.740  0.164E+01
                                                                         -5.730  0.161E+02                -5.730  0.250E+02            -5.730  0.161E+01
                                                                         -5.720  0.164E+02                -5.720  0.256E+02            -5.720  0.158E+01
                                                                         -5.710  0.168E+02                -5.710  0.262E+02            -5.710  0.155E+01
                                                                         -5.700  0.171E+02                -5.700  0.267E+02            -5.700  0.152E+01
                                                                         -5.690  0.174E+02                -5.690  0.273E+02            -5.690  0.148E+01
                                                                         -5.680  0.177E+02                -5.680  0.279E+02            -5.680  0.145E+01
                                                                         -5.670  0.180E+02                -5.670  0.284E+02            -5.670  0.141E+01
                                                                         -5.660  0.183E+02                -5.660  0.290E+02            -5.660  0.138E+01
                                                                         -5.650  0.186E+02                -5.650  0.295E+02            -5.650  0.134E+01
                                                                         -5.640  0.189E+02                -5.640  0.300E+02            -5.640  0.131E+01
                                                                         -5.630  0.191E+02                -5.630  0.306E+02            -5.630  0.127E+01
                                                                         -5.620  0.194E+02                -5.620  0.311E+02            -5.620  0.124E+01
                                                                         -5.610  0.197E+02                -5.610  0.316E+02            -5.610  0.120E+01
                                                                         -5.600  0.199E+02                -5.600  0.321E+02            -5.600  0.117E+01
                                                                         -5.590  0.202E+02                -5.590  0.326E+02            -5.590  0.114E+01
                                                                         -5.580  0.204E+02                -5.580  0.331E+02            -5.580  0.110E+01
                                                                         -5.570  0.206E+02                -5.570  0.337E+02            -5.570  0.107E+01
                                                                         -5.560  0.209E+02                -5.560  0.342E+02            -5.560  0.104E+01
                                                                         -5.550  0.211E+02                -5.550  0.347E+02            -5.550  0.100E+01
                                                                         -5.540  0.214E+02                -5.540  0.352E+02            -5.540  0.973E+00
                                                                         -5.530  0.216E+02                -5.530  0.358E+02            -5.530  0.943E+00
                                                                         -5.520  0.218E+02                -5.520  0.363E+02            -5.520  0.913E+00
                                                                         -5.510  0.221E+02                -5.510  0.369E+02            -5.510  0.884E+00
                                                                         -5.500  0.223E+02                -5.500  0.374E+02            -5.500  0.856E+00
                                                                         -5.490  0.226E+02                -5.490  0.380E+02            -5.490  0.829E+00
                                                                         -5.480  0.229E+02                -5.480  0.386E+02            -5.480  0.804E+00
                                                                         -5.470  0.231E+02                -5.470  0.392E+02            -5.470  0.779E+00
                                                                         -5.460  0.234E+02                -5.460  0.399E+02            -5.460  0.756E+00
                                                                         -5.450  0.237E+02                -5.450  0.405E+02            -5.450  0.734E+00
                                                                         -5.440  0.240E+02                -5.440  0.412E+02            -5.440  0.714E+00
                                                                         -5.430  0.243E+02                -5.430  0.419E+02            -5.430  0.695E+00
                                                                         -5.420  0.246E+02                -5.420  0.426E+02            -5.420  0.677E+00
                                                                         -5.410  0.250E+02                -5.410  0.434E+02            -5.410  0.662E+00
                                                                         -5.400  0.253E+02                -5.400  0.441E+02            -5.400  0.647E+00
                                                                         -5.390  0.257E+02                -5.390  0.449E+02            -5.390  0.635E+00
                                                                         -5.380  0.260E+02                -5.380  0.457E+02            -5.380  0.623E+00
                                                                         -5.370  0.264E+02                -5.370  0.465E+02            -5.370  0.614E+00
                                                                         -5.360  0.268E+02                -5.360  0.473E+02            -5.360  0.606E+00
                                                                         -5.350  0.271E+02                -5.350  0.481E+02            -5.350  0.599E+00
                                                                         -5.340  0.275E+02                -5.340  0.490E+02            -5.340  0.594E+00
                                                                         -5.330  0.279E+02                -5.330  0.499E+02            -5.330  0.590E+00
                                                                         -5.320  0.283E+02                -5.320  0.507E+02            -5.320  0.587E+00
                                                                         -5.310  0.287E+02                -5.310  0.516E+02            -5.310  0.585E+00
                                                                         -5.300  0.291E+02                -5.300  0.525E+02            -5.300  0.584E+00
                                                                         -5.290  0.295E+02                -5.290  0.534E+02            -5.290  0.585E+00
                                                                         -5.280  0.299E+02                -5.280  0.543E+02            -5.280  0.586E+00
                                                                         -5.270  0.302E+02                -5.270  0.552E+02            -5.270  0.588E+00
                                                                         -5.260  0.306E+02                -5.260  0.561E+02            -5.260  0.590E+00
                                                                         -5.250  0.310E+02                -5.250  0.571E+02            -5.250  0.594E+00
                                                                         -5.240  0.314E+02                -5.240  0.580E+02            -5.240  0.598E+00
                                                                         -5.230  0.318E+02                -5.230  0.589E+02            -5.230  0.602E+00
                                                                         -5.220  0.322E+02                -5.220  0.597E+02            -5.220  0.606E+00
                                                                         -5.210  0.325E+02                -5.210  0.606E+02            -5.210  0.610E+00
                                                                         -5.200  0.329E+02                -5.200  0.615E+02            -5.200  0.615E+00
                                                                         -5.190  0.333E+02                -5.190  0.624E+02            -5.190  0.619E+00
                                                                         -5.180  0.336E+02                -5.180  0.632E+02            -5.180  0.623E+00
                                                                         -5.170  0.339E+02                -5.170  0.641E+02            -5.170  0.628E+00
                                                                         -5.160  0.342E+02                -5.160  0.649E+02            -5.160  0.632E+00
                                                                         -5.150  0.345E+02                -5.150  0.657E+02            -5.150  0.635E+00
                                                                         -5.140  0.348E+02                -5.140  0.664E+02            -5.140  0.640E+00
                                                                         -5.130  0.351E+02                -5.130  0.672E+02            -5.130  0.643E+00
                                                                         -5.120  0.354E+02                -5.120  0.680E+02            -5.120  0.646E+00
                                                                         -5.110  0.356E+02                -5.110  0.687E+02            -5.110  0.649E+00
                                                                         -5.100  0.358E+02                -5.100  0.694E+02            -5.100  0.651E+00
                                                                         -5.090  0.360E+02                -5.090  0.700E+02            -5.090  0.654E+00
                                                                         -5.080  0.362E+02                -5.080  0.708E+02            -5.080  0.655E+00
                                                                         -5.070  0.364E+02                -5.070  0.715E+02            -5.070  0.657E+00
                                                                         -5.060  0.366E+02                -5.060  0.720E+02            -5.060  0.659E+00
                                                                         -5.050  0.367E+02                -5.050  0.725E+02            -5.050  0.660E+00
                                                                         -5.040  0.369E+02                -5.040  0.731E+02            -5.040  0.661E+00
                                                                         -5.030  0.370E+02                -5.030  0.737E+02            -5.030  0.662E+00
                                                                         -5.020  0.371E+02                -5.020  0.741E+02            -5.020  0.663E+00
                                                                         -5.010  0.372E+02                -5.010  0.746E+02            -5.010  0.664E+00
                                                                         -5.000  0.372E+02                -5.000  0.751E+02            -5.000  0.665E+00
                                                                         -4.990  0.373E+02                -4.990  0.755E+02            -4.990  0.666E+00
                                                                         -4.980  0.373E+02                -4.980  0.758E+02            -4.980  0.668E+00
                                                                         -4.970  0.373E+02                -4.970  0.762E+02            -4.970  0.669E+00
                                                                         -4.960  0.374E+02                -4.960  0.765E+02            -4.960  0.671E+00
                                                                         -4.950  0.373E+02                -4.950  0.769E+02            -4.950  0.672E+00
                                                                         -4.940  0.373E+02                -4.940  0.774E+02            -4.940  0.674E+00
                                                                         -4.930  0.373E+02                -4.930  0.775E+02            -4.930  0.677E+00
                                                                         -4.920  0.372E+02                -4.920  0.779E+02            -4.920  0.678E+00
                                                                         -4.910  0.372E+02                -4.910  0.781E+02            -4.910  0.681E+00
                                                                         -4.900  0.371E+02                -4.900  0.784E+02            -4.900  0.684E+00
                                                                         -4.890  0.371E+02                -4.890  0.786E+02            -4.890  0.687E+00
                                                                         -4.880  0.370E+02                -4.880  0.787E+02            -4.880  0.691E+00
                                                                         -4.870  0.369E+02                -4.870  0.790E+02            -4.870  0.695E+00
                                                                         -4.860  0.367E+02                -4.860  0.792E+02            -4.860  0.700E+00
                                                                         -4.850  0.367E+02                -4.850  0.793E+02            -4.850  0.705E+00
                                                                         -4.840  0.365E+02                -4.840  0.796E+02            -4.840  0.710E+00
                                                                         -4.830  0.364E+02                -4.830  0.797E+02            -4.830  0.716E+00
                                                                         -4.820  0.362E+02                -4.820  0.798E+02            -4.820  0.720E+00
                                                                         -4.810  0.361E+02                -4.810  0.799E+02            -4.810  0.727E+00
                                                                         -4.800  0.360E+02                -4.800  0.802E+02            -4.800  0.733E+00
                                                                         -4.790  0.358E+02                -4.790  0.803E+02            -4.790  0.740E+00
                                                                         -4.780  0.356E+02                -4.780  0.804E+02            -4.780  0.748E+00
                                                                         -4.770  0.355E+02                -4.770  0.805E+02            -4.770  0.755E+00
                                                                         -4.760  0.353E+02                -4.760  0.806E+02            -4.760  0.763E+00
                                                                         -4.750  0.351E+02                -4.750  0.807E+02            -4.750  0.771E+00
                                                                         -4.740  0.349E+02                -4.740  0.807E+02            -4.740  0.779E+00
                                                                         -4.730  0.347E+02                -4.730  0.808E+02            -4.730  0.787E+00
                                                                         -4.720  0.346E+02                -4.720  0.808E+02            -4.720  0.796E+00
                                                                         -4.710  0.343E+02                -4.710  0.809E+02            -4.710  0.805E+00
                                                                         -4.700  0.342E+02                -4.700  0.810E+02            -4.700  0.813E+00
                                                                         -4.690  0.340E+02                -4.690  0.810E+02            -4.690  0.822E+00
                                                                         -4.680  0.337E+02                -4.680  0.810E+02            -4.680  0.830E+00
                                                                         -4.670  0.335E+02                -4.670  0.810E+02            -4.670  0.839E+00
                                                                         -4.660  0.333E+02                -4.660  0.810E+02            -4.660  0.847E+00
                                                                         -4.650  0.331E+02                -4.650  0.811E+02            -4.650  0.855E+00
                                                                         -4.640  0.329E+02                -4.640  0.811E+02            -4.640  0.862E+00
                                                                         -4.630  0.326E+02                -4.630  0.808E+02            -4.630  0.869E+00
                                                                         -4.620  0.324E+02                -4.620  0.808E+02            -4.620  0.876E+00
                                                                         -4.610  0.321E+02                -4.610  0.807E+02            -4.610  0.882E+00
                                                                         -4.600  0.319E+02                -4.600  0.805E+02            -4.600  0.887E+00
                                                                         -4.590  0.317E+02                -4.590  0.804E+02            -4.590  0.891E+00
                                                                         -4.580  0.315E+02                -4.580  0.803E+02            -4.580  0.895E+00
                                                                         -4.570  0.312E+02                -4.570  0.800E+02            -4.570  0.898E+00
                                                                         -4.560  0.310E+02                -4.560  0.799E+02            -4.560  0.899E+00
                                                                         -4.550  0.307E+02                -4.550  0.796E+02            -4.550  0.900E+00
                                                                         -4.540  0.305E+02                -4.540  0.794E+02            -4.540  0.899E+00
                                                                         -4.530  0.303E+02                -4.530  0.791E+02            -4.530  0.898E+00
                                                                         -4.520  0.301E+02                -4.520  0.787E+02            -4.520  0.895E+00
                                                                         -4.510  0.299E+02                -4.510  0.786E+02            -4.510  0.891E+00
                                                                         -4.500  0.296E+02                -4.500  0.783E+02            -4.500  0.885E+00
                                                                         -4.490  0.294E+02                -4.490  0.781E+02            -4.490  0.879E+00
                                                                         -4.480  0.292E+02                -4.480  0.778E+02            -4.480  0.871E+00
                                                                         -4.470  0.291E+02                -4.470  0.775E+02            -4.470  0.861E+00
                                                                         -4.460  0.289E+02                -4.460  0.773E+02            -4.460  0.851E+00
                                                                         -4.450  0.287E+02                -4.450  0.770E+02            -4.450  0.838E+00
                                                                         -4.440  0.286E+02                -4.440  0.768E+02            -4.440  0.825E+00
                                                                         -4.430  0.285E+02                -4.430  0.766E+02            -4.430  0.810E+00
                                                                         -4.420  0.283E+02                -4.420  0.764E+02            -4.420  0.795E+00
                                                                         -4.410  0.283E+02                -4.410  0.762E+02            -4.410  0.778E+00
                                                                         -4.400  0.282E+02                -4.400  0.761E+02            -4.400  0.761E+00
                                                                         -4.390  0.281E+02                -4.390  0.761E+02            -4.390  0.742E+00
                                                                         -4.380  0.281E+02                -4.380  0.761E+02            -4.380  0.723E+00
                                                                         -4.370  0.281E+02                -4.370  0.760E+02            -4.370  0.703E+00
                                                                         -4.360  0.282E+02                -4.360  0.762E+02            -4.360  0.683E+00
                                                                         -4.350  0.282E+02                -4.350  0.763E+02            -4.350  0.662E+00
                                                                         -4.340  0.284E+02                -4.340  0.766E+02            -4.340  0.640E+00
                                                                         -4.330  0.285E+02                -4.330  0.768E+02            -4.330  0.618E+00
                                                                         -4.320  0.286E+02                -4.320  0.771E+02            -4.320  0.596E+00
                                                                         -4.310  0.289E+02                -4.310  0.776E+02            -4.310  0.574E+00
                                                                         -4.300  0.291E+02                -4.300  0.780E+02            -4.300  0.552E+00
                                                                         -4.290  0.294E+02                -4.290  0.788E+02            -4.290  0.530E+00
                                                                         -4.280  0.297E+02                -4.280  0.793E+02            -4.280  0.508E+00
                                                                         -4.270  0.301E+02                -4.270  0.801E+02            -4.270  0.487E+00
                                                                         -4.260  0.305E+02                -4.260  0.809E+02            -4.260  0.466E+00
                                                                         -4.250  0.309E+02                -4.250  0.819E+02            -4.250  0.445E+00
                                                                         -4.240  0.314E+02                -4.240  0.829E+02            -4.240  0.425E+00
                                                                         -4.230  0.320E+02                -4.230  0.841E+02            -4.230  0.406E+00
                                                                         -4.220  0.325E+02                -4.220  0.852E+02            -4.220  0.387E+00
                                                                         -4.210  0.332E+02                -4.210  0.866E+02            -4.210  0.369E+00
                                                                         -4.200  0.339E+02                -4.200  0.882E+02            -4.200  0.352E+00
                                                                         -4.190  0.346E+02                -4.190  0.896E+02            -4.190  0.335E+00
                                                                         -4.180  0.354E+02                -4.180  0.913E+02            -4.180  0.320E+00
                                                                         -4.170  0.362E+02                -4.170  0.929E+02            -4.170  0.305E+00
                                                                         -4.160  0.370E+02                -4.160  0.948E+02            -4.160  0.292E+00
                                                                         -4.150  0.379E+02                -4.150  0.966E+02            -4.150  0.279E+00
                                                                         -4.140  0.389E+02                -4.140  0.986E+02            -4.140  0.267E+00
                                                                         -4.130  0.399E+02                -4.130  0.101E+03            -4.130  0.256E+00
                                                                         -4.120  0.409E+02                -4.120  0.103E+03            -4.120  0.246E+00
                                                                         -4.110  0.419E+02                -4.110  0.105E+03            -4.110  0.236E+00
                                                                         -4.100  0.430E+02                -4.100  0.107E+03            -4.100  0.228E+00
                                                                         -4.090  0.441E+02                -4.090  0.110E+03            -4.090  0.221E+00
                                                                         -4.080  0.453E+02                -4.080  0.112E+03            -4.080  0.214E+00
                                                                         -4.070  0.464E+02                -4.070  0.114E+03            -4.070  0.208E+00
                                                                         -4.060  0.476E+02                -4.060  0.117E+03            -4.060  0.203E+00
                                                                         -4.050  0.488E+02                -4.050  0.119E+03            -4.050  0.198E+00
                                                                         -4.040  0.500E+02                -4.040  0.122E+03            -4.040  0.195E+00
                                                                         -4.030  0.512E+02                -4.030  0.124E+03            -4.030  0.192E+00
                                                                         -4.020  0.525E+02                -4.020  0.127E+03            -4.020  0.189E+00
                                                                         -4.010  0.537E+02                -4.010  0.129E+03            -4.010  0.187E+00
                                                                         -4.000  0.549E+02                -4.000  0.132E+03            -4.000  0.186E+00
                                                                         -3.990  0.561E+02                -3.990  0.134E+03            -3.990  0.185E+00
                                                                         -3.980  0.573E+02                -3.980  0.137E+03            -3.980  0.184E+00
                                                                         -3.970  0.585E+02                -3.970  0.139E+03            -3.970  0.183E+00
                                                                         -3.960  0.596E+02                -3.960  0.142E+03            -3.960  0.183E+00
                                                                         -3.950  0.608E+02                -3.950  0.144E+03            -3.950  0.183E+00
                                                                         -3.940  0.619E+02                -3.940  0.146E+03            -3.940  0.184E+00
                                                                         -3.930  0.630E+02                -3.930  0.149E+03            -3.930  0.185E+00
                                                                         -3.920  0.640E+02                -3.920  0.151E+03            -3.920  0.186E+00
                                                                         -3.910  0.651E+02                -3.910  0.153E+03            -3.910  0.188E+00
                                                                         -3.900  0.661E+02                -3.900  0.155E+03            -3.900  0.189E+00
                                                                         -3.890  0.670E+02                -3.890  0.157E+03            -3.890  0.191E+00
                                                                         -3.880  0.678E+02                -3.880  0.159E+03            -3.880  0.193E+00
                                                                         -3.870  0.687E+02                -3.870  0.161E+03            -3.870  0.193E+00
                                                                         -3.860  0.695E+02                -3.860  0.162E+03            -3.860  0.195E+00
                                                                         -3.850  0.703E+02                -3.850  0.164E+03            -3.850  0.197E+00
                                                                         -3.840  0.710E+02                -3.840  0.165E+03            -3.840  0.199E+00
                                                                         -3.830  0.716E+02                -3.830  0.167E+03            -3.830  0.201E+00
                                                                         -3.820  0.722E+02                -3.820  0.168E+03            -3.820  0.203E+00
                                                                         -3.810  0.727E+02                -3.810  0.169E+03            -3.810  0.205E+00
                                                                         -3.800  0.732E+02                -3.800  0.170E+03            -3.800  0.207E+00
                                                                         -3.790  0.737E+02                -3.790  0.171E+03            -3.790  0.209E+00
                                                                         -3.780  0.740E+02                -3.780  0.172E+03            -3.780  0.211E+00
                                                                         -3.770  0.743E+02                -3.770  0.172E+03            -3.770  0.213E+00
                                                                         -3.760  0.746E+02                -3.760  0.173E+03            -3.760  0.215E+00
                                                                         -3.750  0.748E+02                -3.750  0.173E+03            -3.750  0.217E+00
                                                                         -3.740  0.750E+02                -3.740  0.173E+03            -3.740  0.219E+00
                                                                         -3.730  0.752E+02                -3.730  0.174E+03            -3.730  0.220E+00
                                                                         -3.720  0.752E+02                -3.720  0.174E+03            -3.720  0.222E+00
                                                                         -3.710  0.753E+02                -3.710  0.174E+03            -3.710  0.223E+00
                                                                         -3.700  0.753E+02                -3.700  0.174E+03            -3.700  0.224E+00
                                                                         -3.690  0.753E+02                -3.690  0.173E+03            -3.690  0.226E+00
                                                                         -3.680  0.752E+02                -3.680  0.173E+03            -3.680  0.227E+00
                                                                         -3.670  0.751E+02                -3.670  0.173E+03            -3.670  0.229E+00
                                                                         -3.660  0.750E+02                -3.660  0.172E+03            -3.660  0.230E+00
                                                                         -3.650  0.748E+02                -3.650  0.172E+03            -3.650  0.231E+00
                                                                         -3.640  0.747E+02                -3.640  0.171E+03            -3.640  0.233E+00
                                                                         -3.630  0.745E+02                -3.630  0.171E+03            -3.630  0.234E+00
                                                                         -3.620  0.742E+02                -3.620  0.170E+03            -3.620  0.234E+00
                                                                         -3.610  0.740E+02                -3.610  0.169E+03            -3.610  0.235E+00
                                                                         -3.600  0.737E+02                -3.600  0.169E+03            -3.600  0.236E+00
                                                                         -3.590  0.735E+02                -3.590  0.168E+03            -3.590  0.236E+00
                                                                         -3.580  0.732E+02                -3.580  0.167E+03            -3.580  0.237E+00
                                                                         -3.570  0.729E+02                -3.570  0.166E+03            -3.570  0.237E+00
                                                                         -3.560  0.726E+02                -3.560  0.165E+03            -3.560  0.237E+00
                                                                         -3.550  0.723E+02                -3.550  0.164E+03            -3.550  0.236E+00
                                                                         -3.540  0.720E+02                -3.540  0.163E+03            -3.540  0.236E+00
                                                                         -3.530  0.717E+02                -3.530  0.162E+03            -3.530  0.235E+00
                                                                         -3.520  0.713E+02                -3.520  0.161E+03            -3.520  0.235E+00
                                                                         -3.510  0.710E+02                -3.510  0.160E+03            -3.510  0.234E+00
                                                                         -3.500  0.707E+02                -3.500  0.159E+03            -3.500  0.233E+00
                                                                         -3.490  0.703E+02                -3.490  0.159E+03            -3.490  0.231E+00
                                                                         -3.480  0.700E+02                -3.480  0.158E+03            -3.480  0.230E+00
                                                                         -3.470  0.696E+02                -3.470  0.157E+03            -3.470  0.228E+00
                                                                         -3.460  0.692E+02                -3.460  0.156E+03            -3.460  0.227E+00
                                                                         -3.450  0.689E+02                -3.450  0.155E+03            -3.450  0.225E+00
                                                                         -3.440  0.685E+02                -3.440  0.154E+03            -3.440  0.223E+00
                                                                         -3.430  0.681E+02                -3.430  0.153E+03            -3.430  0.221E+00
                                                                         -3.420  0.677E+02                -3.420  0.152E+03            -3.420  0.218E+00
                                                                         -3.410  0.673E+02                -3.410  0.151E+03            -3.410  0.216E+00
                                                                         -3.400  0.669E+02                -3.400  0.150E+03            -3.400  0.214E+00
                                                                         -3.390  0.665E+02                -3.390  0.149E+03            -3.390  0.212E+00
                                                                         -3.380  0.661E+02                -3.380  0.148E+03            -3.380  0.209E+00
                                                                         -3.370  0.656E+02                -3.370  0.147E+03            -3.370  0.207E+00
                                                                         -3.360  0.652E+02                -3.360  0.146E+03            -3.360  0.204E+00
                                                                         -3.350  0.648E+02                -3.350  0.145E+03            -3.350  0.202E+00
                                                                         -3.340  0.643E+02                -3.340  0.144E+03            -3.340  0.200E+00
                                                                         -3.330  0.638E+02                -3.330  0.143E+03            -3.330  0.198E+00
                                                                         -3.320  0.633E+02                -3.320  0.143E+03            -3.320  0.195E+00
                                                                         -3.310  0.628E+02                -3.310  0.142E+03            -3.310  0.193E+00
                                                                         -3.300  0.623E+02                -3.300  0.141E+03            -3.300  0.191E+00
                                                                         -3.290  0.618E+02                -3.290  0.140E+03            -3.290  0.190E+00
                                                                         -3.280  0.613E+02                -3.280  0.139E+03            -3.280  0.188E+00
                                                                         -3.270  0.608E+02                -3.270  0.138E+03            -3.270  0.186E+00
                                                                         -3.260  0.602E+02                -3.260  0.137E+03            -3.260  0.185E+00
                                                                         -3.250  0.597E+02                -3.250  0.136E+03            -3.250  0.183E+00
                                                                         -3.240  0.591E+02                -3.240  0.135E+03            -3.240  0.182E+00
                                                                         -3.230  0.586E+02                -3.230  0.134E+03            -3.230  0.181E+00
                                                                         -3.220  0.580E+02                -3.220  0.133E+03            -3.220  0.180E+00
                                                                         -3.210  0.574E+02                -3.210  0.132E+03            -3.210  0.179E+00
                                                                         -3.200  0.568E+02                -3.200  0.131E+03            -3.200  0.179E+00
                                                                         -3.190  0.563E+02                -3.190  0.130E+03            -3.190  0.178E+00
                                                                         -3.180  0.557E+02                -3.180  0.129E+03            -3.180  0.178E+00
                                                                         -3.170  0.551E+02                -3.170  0.128E+03            -3.170  0.178E+00
                                                                         -3.160  0.545E+02                -3.160  0.127E+03            -3.160  0.178E+00
                                                                         -3.150  0.540E+02                -3.150  0.126E+03            -3.150  0.178E+00
                                                                         -3.140  0.534E+02                -3.140  0.125E+03            -3.140  0.178E+00
                                                                         -3.130  0.528E+02                -3.130  0.124E+03            -3.130  0.178E+00
                                                                         -3.120  0.522E+02                -3.120  0.124E+03            -3.120  0.178E+00
                                                                         -3.110  0.517E+02                -3.110  0.123E+03            -3.110  0.178E+00
                                                                         -3.100  0.511E+02                -3.100  0.122E+03            -3.100  0.179E+00
                                                                         -3.090  0.506E+02                -3.090  0.121E+03            -3.090  0.179E+00
                                                                         -3.080  0.500E+02                -3.080  0.120E+03            -3.080  0.180E+00
                                                                         -3.070  0.494E+02                -3.070  0.119E+03            -3.070  0.181E+00
                                                                         -3.060  0.489E+02                -3.060  0.118E+03            -3.060  0.181E+00
                                                                         -3.050  0.483E+02                -3.050  0.117E+03            -3.050  0.182E+00
                                                                         -3.040  0.478E+02                -3.040  0.117E+03            -3.040  0.183E+00
                                                                         -3.030  0.472E+02                -3.030  0.116E+03            -3.030  0.183E+00
                                                                         -3.020  0.467E+02                -3.020  0.115E+03            -3.020  0.183E+00
                                                                         -3.010  0.462E+02                -3.010  0.114E+03            -3.010  0.184E+00
                                                                         -3.000  0.456E+02                -3.000  0.113E+03            -3.000  0.185E+00
                                                                         -2.990  0.451E+02                -2.990  0.112E+03            -2.990  0.185E+00
                                                                         -2.980  0.446E+02                -2.980  0.112E+03            -2.980  0.186E+00
                                                                         -2.970  0.440E+02                -2.970  0.111E+03            -2.970  0.187E+00
                                                                         -2.960  0.435E+02                -2.960  0.110E+03            -2.960  0.187E+00
                                                                         -2.950  0.430E+02                -2.950  0.109E+03            -2.950  0.188E+00
                                                                         -2.940  0.424E+02                -2.940  0.108E+03            -2.940  0.187E+00
                                                                         -2.930  0.419E+02                -2.930  0.107E+03            -2.930  0.187E+00
                                                                         -2.920  0.414E+02                -2.920  0.107E+03            -2.920  0.188E+00
                                                                         -2.910  0.409E+02                -2.910  0.106E+03            -2.910  0.188E+00
                                                                         -2.900  0.403E+02                -2.900  0.105E+03            -2.900  0.188E+00
                                                                         -2.890  0.398E+02                -2.890  0.104E+03            -2.890  0.188E+00
                                                                         -2.880  0.393E+02                -2.880  0.103E+03            -2.880  0.188E+00
                                                                         -2.870  0.388E+02                -2.870  0.102E+03            -2.870  0.188E+00
                                                                         -2.860  0.383E+02                -2.860  0.102E+03            -2.860  0.187E+00
                                                                         -2.850  0.378E+02                -2.850  0.101E+03            -2.850  0.187E+00
                                                                         -2.840  0.373E+02                -2.840  0.999E+02            -2.840  0.187E+00
                                                                         -2.830  0.368E+02                -2.830  0.989E+02            -2.830  0.185E+00
                                                                         -2.820  0.363E+02                -2.820  0.980E+02            -2.820  0.185E+00
                                                                         -2.810  0.358E+02                -2.810  0.972E+02            -2.810  0.184E+00
                                                                         -2.800  0.353E+02                -2.800  0.963E+02            -2.800  0.183E+00
                                                                         -2.790  0.348E+02                -2.790  0.955E+02            -2.790  0.182E+00
                                                                         -2.780  0.343E+02                -2.780  0.947E+02            -2.780  0.181E+00
                                                                         -2.770  0.338E+02                -2.770  0.938E+02            -2.770  0.180E+00
                                                                         -2.760  0.334E+02                -2.760  0.929E+02            -2.760  0.179E+00
                                                                         -2.750  0.329E+02                -2.750  0.921E+02            -2.750  0.178E+00
                                                                         -2.740  0.325E+02                -2.740  0.912E+02            -2.740  0.177E+00
                                                                         -2.730  0.320E+02                -2.730  0.904E+02            -2.730  0.176E+00
                                                                         -2.720  0.315E+02                -2.720  0.895E+02            -2.720  0.174E+00
                                                                         -2.710  0.311E+02                -2.710  0.887E+02            -2.710  0.173E+00
                                                                         -2.700  0.307E+02                -2.700  0.879E+02            -2.700  0.171E+00
                                                                         -2.690  0.302E+02                -2.690  0.869E+02            -2.690  0.169E+00
                                                                         -2.680  0.298E+02                -2.680  0.861E+02            -2.680  0.167E+00
                                                                         -2.670  0.294E+02                -2.670  0.853E+02            -2.670  0.166E+00
                                                                         -2.660  0.289E+02                -2.660  0.844E+02            -2.660  0.164E+00
                                                                         -2.650  0.285E+02                -2.650  0.835E+02            -2.650  0.161E+00
                                                                         -2.640  0.281E+02                -2.640  0.826E+02            -2.640  0.159E+00
                                                                         -2.630  0.276E+02                -2.630  0.817E+02            -2.630  0.157E+00
                                                                         -2.620  0.272E+02                -2.620  0.808E+02            -2.620  0.154E+00
                                                                         -2.610  0.268E+02                -2.610  0.799E+02            -2.610  0.151E+00
                                                                         -2.600  0.264E+02                -2.600  0.790E+02            -2.600  0.149E+00
                                                                         -2.590  0.259E+02                -2.590  0.780E+02            -2.590  0.146E+00
                                                                         -2.580  0.255E+02                -2.580  0.770E+02            -2.580  0.144E+00
                                                                         -2.570  0.251E+02                -2.570  0.761E+02            -2.570  0.141E+00
                                                                         -2.560  0.247E+02                -2.560  0.750E+02            -2.560  0.139E+00
                                                                         -2.550  0.242E+02                -2.550  0.740E+02            -2.550  0.136E+00
                                                                         -2.540  0.238E+02                -2.540  0.730E+02            -2.540  0.133E+00
                                                                         -2.530  0.234E+02                -2.530  0.719E+02            -2.530  0.131E+00
                                                                         -2.520  0.229E+02                -2.520  0.708E+02            -2.520  0.128E+00
                                                                         -2.510  0.225E+02                -2.510  0.696E+02            -2.510  0.125E+00
                                                                         -2.500  0.221E+02                -2.500  0.685E+02            -2.500  0.122E+00
                                                                         -2.490  0.216E+02                -2.490  0.674E+02            -2.490  0.120E+00
                                                                         -2.480  0.212E+02                -2.480  0.662E+02            -2.480  0.117E+00
                                                                         -2.470  0.208E+02                -2.470  0.651E+02            -2.470  0.114E+00
                                                                         -2.460  0.203E+02                -2.460  0.639E+02            -2.460  0.112E+00
                                                                         -2.450  0.199E+02                -2.450  0.627E+02            -2.450  0.109E+00
                                                                         -2.440  0.194E+02                -2.440  0.615E+02            -2.440  0.107E+00
                                                                         -2.430  0.190E+02                -2.430  0.603E+02            -2.430  0.104E+00
                                                                         -2.420  0.186E+02                -2.420  0.591E+02            -2.420  0.102E+00
                                                                         -2.410  0.182E+02                -2.410  0.579E+02            -2.410  0.992E-01
                                                                         -2.400  0.177E+02                -2.400  0.567E+02            -2.400  0.969E-01
                                                                         -2.390  0.173E+02                -2.390  0.555E+02            -2.390  0.946E-01
                                                                         -2.380  0.169E+02                -2.380  0.543E+02            -2.380  0.924E-01
                                                                         -2.370  0.165E+02                -2.370  0.531E+02            -2.370  0.903E-01
                                                                         -2.360  0.160E+02                -2.360  0.519E+02            -2.360  0.882E-01
                                                                         -2.350  0.156E+02                -2.350  0.508E+02            -2.350  0.861E-01
                                                                         -2.340  0.152E+02                -2.340  0.496E+02            -2.340  0.842E-01
                                                                         -2.330  0.148E+02                -2.330  0.484E+02            -2.330  0.823E-01
                                                                         -2.320  0.144E+02                -2.320  0.472E+02            -2.320  0.805E-01
                                                                         -2.310  0.140E+02                -2.310  0.461E+02            -2.310  0.786E-01
                                                                         -2.300  0.137E+02                -2.300  0.450E+02            -2.300  0.770E-01
                                                                         -2.290  0.133E+02                -2.290  0.438E+02            -2.290  0.753E-01
                                                                         -2.280  0.129E+02                -2.280  0.427E+02            -2.280  0.737E-01
                                                                         -2.270  0.126E+02                -2.270  0.416E+02            -2.270  0.722E-01
                                                                         -2.260  0.122E+02                -2.260  0.405E+02            -2.260  0.706E-01
                                                                         -2.250  0.119E+02                -2.250  0.395E+02            -2.250  0.691E-01
                                                                         -2.240  0.115E+02                -2.240  0.384E+02            -2.240  0.677E-01
                                                                         -2.230  0.112E+02                -2.230  0.374E+02            -2.230  0.663E-01
                                                                         -2.220  0.108E+02                -2.220  0.363E+02            -2.220  0.649E-01
                                                                         -2.210  0.105E+02                -2.210  0.353E+02            -2.210  0.636E-01
                                                                         -2.200  0.102E+02                -2.200  0.343E+02            -2.200  0.621E-01
                                                                         -2.190  0.986E+01                -2.190  0.333E+02            -2.190  0.608E-01
                                                                         -2.180  0.955E+01                -2.180  0.324E+02            -2.180  0.595E-01
                                                                         -2.170  0.924E+01                -2.170  0.314E+02            -2.170  0.582E-01
                                                                         -2.160  0.895E+01                -2.160  0.305E+02            -2.160  0.570E-01
                                                                         -2.150  0.866E+01                -2.150  0.296E+02            -2.150  0.557E-01
                                                                         -2.140  0.838E+01                -2.140  0.287E+02            -2.140  0.543E-01
                                                                         -2.130  0.809E+01                -2.130  0.278E+02            -2.130  0.530E-01
                                                                         -2.120  0.782E+01                -2.120  0.269E+02            -2.120  0.518E-01
                                                                         -2.110  0.755E+01                -2.110  0.261E+02            -2.110  0.505E-01
                                                                         -2.100  0.729E+01                -2.100  0.253E+02            -2.100  0.492E-01
                                                                         -2.090  0.704E+01                -2.090  0.245E+02            -2.090  0.479E-01
                                                                         -2.080  0.679E+01                -2.080  0.237E+02            -2.080  0.466E-01
                                                                         -2.070  0.655E+01                -2.070  0.229E+02            -2.070  0.453E-01
                                                                         -2.060  0.631E+01                -2.060  0.222E+02            -2.060  0.440E-01
                                                                         -2.050  0.608E+01                -2.050  0.214E+02            -2.050  0.426E-01
                                                                         -2.040  0.586E+01                -2.040  0.207E+02            -2.040  0.413E-01
                                                                         -2.030  0.564E+01                -2.030  0.200E+02            -2.030  0.400E-01
                                                                         -2.020  0.544E+01                -2.020  0.194E+02            -2.020  0.387E-01
                                                                         -2.010  0.523E+01                -2.010  0.187E+02            -2.010  0.373E-01
                                                                         -2.000  0.503E+01                -2.000  0.181E+02            -2.000  0.360E-01
                                                                         -1.990  0.484E+01                -1.990  0.175E+02            -1.990  0.347E-01
                                                                         -1.980  0.466E+01                -1.980  0.169E+02            -1.980  0.334E-01
                                                                         -1.970  0.448E+01                -1.970  0.163E+02            -1.970  0.321E-01
                                                                         -1.960  0.430E+01                -1.960  0.158E+02            -1.960  0.308E-01
                                                                         -1.950  0.413E+01                -1.950  0.152E+02            -1.950  0.295E-01
                                                                         -1.940  0.397E+01                -1.940  0.147E+02            -1.940  0.283E-01
                                                                         -1.930  0.381E+01                -1.930  0.142E+02            -1.930  0.270E-01
                                                                         -1.920  0.366E+01                -1.920  0.137E+02            -1.920  0.257E-01
                                                                         -1.910  0.351E+01                -1.910  0.132E+02            -1.910  0.245E-01
                                                                         -1.900  0.337E+01                -1.900  0.128E+02            -1.900  0.233E-01
                                                                         -1.890  0.323E+01                -1.890  0.123E+02            -1.890  0.222E-01
                                                                         -1.880  0.310E+01                -1.880  0.119E+02            -1.880  0.210E-01
                                                                         -1.870  0.296E+01                -1.870  0.115E+02            -1.870  0.199E-01
                                                                         -1.860  0.284E+01                -1.860  0.111E+02            -1.860  0.189E-01
                                                                         -1.850  0.272E+01                -1.850  0.107E+02            -1.850  0.179E-01
                                                                         -1.840  0.260E+01                -1.840  0.103E+02            -1.840  0.169E-01
                                                                         -1.830  0.249E+01                -1.830  0.994E+01            -1.830  0.159E-01
                                                                         -1.820  0.238E+01                -1.820  0.958E+01            -1.820  0.150E-01
                                                                         -1.810  0.227E+01                -1.810  0.924E+01            -1.810  0.142E-01
                                                                         -1.800  0.217E+01                -1.800  0.890E+01            -1.800  0.134E-01
                                                                         -1.790  0.207E+01                -1.790  0.858E+01            -1.790  0.126E-01
                                                                         -1.780  0.198E+01                -1.780  0.828E+01            -1.780  0.119E-01
                                                                         -1.770  0.188E+01                -1.770  0.798E+01            -1.770  0.112E-01
                                                                         -1.760  0.179E+01                -1.760  0.769E+01            -1.760  0.105E-01
                                                                         -1.750  0.171E+01                -1.750  0.741E+01            -1.750  0.989E-02
                                                                         -1.740  0.163E+01                -1.740  0.715E+01            -1.740  0.932E-02
                                                                         -1.730  0.155E+01                -1.730  0.689E+01            -1.730  0.879E-02
                                                                         -1.720  0.147E+01                -1.720  0.664E+01            -1.720  0.829E-02
                                                                         -1.710  0.140E+01                -1.710  0.640E+01            -1.710  0.784E-02
                                                                         -1.700  0.133E+01                -1.700  0.616E+01            -1.700  0.743E-02
                                                                         -1.690  0.126E+01                -1.690  0.594E+01            -1.690  0.704E-02
                                                                         -1.680  0.120E+01                -1.680  0.572E+01            -1.680  0.669E-02
                                                                         -1.670  0.114E+01                -1.670  0.551E+01            -1.670  0.637E-02
                                                                         -1.660  0.108E+01                -1.660  0.531E+01            -1.660  0.608E-02
                                                                         -1.650  0.102E+01                -1.650  0.512E+01            -1.650  0.580E-02
                                                                         -1.640  0.964E+00                -1.640  0.492E+01            -1.640  0.556E-02
                                                                         -1.630  0.913E+00                -1.630  0.474E+01            -1.630  0.534E-02
                                                                         -1.620  0.863E+00                -1.620  0.456E+01            -1.620  0.513E-02
                                                                         -1.610  0.816E+00                -1.610  0.439E+01            -1.610  0.495E-02
                                                                         -1.600  0.771E+00                -1.600  0.422E+01            -1.600  0.478E-02
                                                                         -1.590  0.728E+00                -1.590  0.405E+01            -1.590  0.463E-02
                                                                         -1.580  0.687E+00                -1.580  0.389E+01            -1.580  0.448E-02
                                                                         -1.570  0.648E+00                -1.570  0.374E+01            -1.570  0.435E-02
                                                                         -1.560  0.611E+00                -1.560  0.358E+01            -1.560  0.422E-02
                                                                         -1.550  0.576E+00                -1.550  0.343E+01            -1.550  0.410E-02
                                                                         -1.540  0.543E+00                -1.540  0.329E+01            -1.540  0.399E-02
                                                                         -1.530  0.512E+00                -1.530  0.315E+01            -1.530  0.388E-02
                                                                         -1.520  0.483E+00                -1.520  0.301E+01            -1.520  0.378E-02
                                                                         -1.510  0.455E+00                -1.510  0.287E+01            -1.510  0.368E-02
                                                                         -1.500  0.430E+00                -1.500  0.274E+01            -1.500  0.358E-02
                                                                         -1.490  0.406E+00                -1.490  0.261E+01            -1.490  0.349E-02
                                                                         -1.480  0.384E+00                -1.480  0.248E+01            -1.480  0.338E-02
                                                                         -1.470  0.364E+00                -1.470  0.236E+01            -1.470  0.328E-02
                                                                         -1.460  0.346E+00                -1.460  0.224E+01            -1.460  0.319E-02
                                                                         -1.450  0.330E+00                -1.450  0.212E+01            -1.450  0.309E-02
                                                                         -1.440  0.315E+00                -1.440  0.200E+01            -1.440  0.299E-02
                                                                         -1.430  0.304E+00                -1.430  0.189E+01            -1.430  0.289E-02
                                                                         -1.420  0.294E+00                -1.420  0.179E+01            -1.420  0.279E-02
                                                                         -1.410  0.287E+00                -1.410  0.168E+01            -1.410  0.268E-02
                                                                         -1.400  0.282E+00                -1.400  0.158E+01            -1.400  0.258E-02
                                                                         -1.390  0.280E+00                -1.390  0.149E+01            -1.390  0.248E-02
                                                                         -1.380  0.280E+00                -1.380  0.139E+01            -1.380  0.238E-02
                                                                         -1.370  0.284E+00                -1.370  0.130E+01            -1.370  0.228E-02
                                                                         -1.360  0.290E+00                -1.360  0.122E+01            -1.360  0.218E-02
                                                                         -1.350  0.300E+00                -1.350  0.114E+01            -1.350  0.208E-02
                                                                         -1.340  0.314E+00                -1.340  0.106E+01            -1.340  0.197E-02
                                                                         -1.330  0.330E+00                -1.330  0.987E+00            -1.330  0.188E-02
                                                                         -1.320  0.351E+00                -1.320  0.918E+00            -1.320  0.179E-02
                                                                         -1.310  0.376E+00                -1.310  0.853E+00            -1.310  0.170E-02
                                                                         -1.300  0.406E+00                -1.300  0.793E+00            -1.300  0.161E-02
                                                                         -1.290  0.439E+00                -1.290  0.736E+00            -1.290  0.153E-02
                                                                         -1.280  0.478E+00                -1.280  0.684E+00            -1.280  0.145E-02
                                                                         -1.270  0.521E+00                -1.270  0.635E+00            -1.270  0.138E-02
                                                                         -1.260  0.571E+00                -1.260  0.590E+00            -1.260  0.131E-02
                                                                         -1.250  0.625E+00                -1.250  0.549E+00            -1.250  0.124E-02
                                                                         -1.240  0.686E+00                -1.240  0.513E+00            -1.240  0.119E-02
                                                                         -1.230  0.752E+00                -1.230  0.479E+00            -1.230  0.112E-02
                                                                         -1.220  0.825E+00                -1.220  0.450E+00            -1.220  0.108E-02
                                                                         -1.210  0.903E+00                -1.210  0.424E+00            -1.210  0.104E-02
                                                                         -1.200  0.989E+00                -1.200  0.401E+00            -1.200  0.101E-02
                                                                         -1.190  0.108E+01                -1.190  0.382E+00            -1.190  0.983E-03
                                                                         -1.180  0.118E+01                -1.180  0.366E+00            -1.180  0.962E-03
                                                                         -1.170  0.129E+01                -1.170  0.354E+00            -1.170  0.950E-03
                                                                         -1.160  0.140E+01                -1.160  0.344E+00            -1.160  0.944E-03
                                                                         -1.150  0.152E+01                -1.150  0.337E+00            -1.150  0.946E-03
                                                                         -1.140  0.165E+01                -1.140  0.333E+00            -1.140  0.953E-03
                                                                         -1.130  0.179E+01                -1.130  0.332E+00            -1.130  0.968E-03
                                                                         -1.120  0.193E+01                -1.120  0.333E+00            -1.120  0.990E-03
                                                                         -1.110  0.209E+01                -1.110  0.337E+00            -1.110  0.102E-02
                                                                         -1.100  0.225E+01                -1.100  0.343E+00            -1.100  0.105E-02
                                                                         -1.090  0.241E+01                -1.090  0.351E+00            -1.090  0.110E-02
                                                                         -1.080  0.259E+01                -1.080  0.362E+00            -1.080  0.114E-02
                                                                         -1.070  0.277E+01                -1.070  0.374E+00            -1.070  0.120E-02
                                                                         -1.060  0.296E+01                -1.060  0.388E+00            -1.060  0.126E-02
                                                                         -1.050  0.316E+01                -1.050  0.404E+00            -1.050  0.133E-02
                                                                         -1.040  0.336E+01                -1.040  0.422E+00            -1.040  0.140E-02
                                                                         -1.030  0.357E+01                -1.030  0.441E+00            -1.030  0.148E-02
                                                                         -1.020  0.379E+01                -1.020  0.461E+00            -1.020  0.156E-02
                                                                         -1.010  0.401E+01                -1.010  0.484E+00            -1.010  0.165E-02
                                                                         -1.000  0.424E+01                -1.000  0.507E+00            -1.000  0.174E-02
                                                                         -0.990  0.447E+01                -0.990  0.531E+00            -0.990  0.184E-02
                                                                         -0.980  0.471E+01                -0.980  0.556E+00            -0.980  0.194E-02
                                                                         -0.970  0.495E+01                -0.970  0.583E+00            -0.970  0.205E-02
                                                                         -0.960  0.520E+01                -0.960  0.610E+00            -0.960  0.216E-02
                                                                         -0.950  0.545E+01                -0.950  0.638E+00            -0.950  0.228E-02
                                                                         -0.940  0.571E+01                -0.940  0.667E+00            -0.940  0.240E-02
                                                                         -0.930  0.596E+01                -0.930  0.696E+00            -0.930  0.253E-02
                                                                         -0.920  0.622E+01                -0.920  0.725E+00            -0.920  0.266E-02
                                                                         -0.910  0.649E+01                -0.910  0.756E+00            -0.910  0.280E-02
                                                                         -0.900  0.674E+01                -0.900  0.786E+00            -0.900  0.294E-02
                                                                         -0.890  0.701E+01                -0.890  0.817E+00            -0.890  0.309E-02
                                                                         -0.880  0.727E+01                -0.880  0.848E+00            -0.880  0.325E-02
                                                                         -0.870  0.754E+01                -0.870  0.879E+00            -0.870  0.341E-02
                                                                         -0.860  0.780E+01                -0.860  0.910E+00            -0.860  0.357E-02
                                                                         -0.850  0.805E+01                -0.850  0.941E+00            -0.850  0.375E-02
                                                                         -0.840  0.832E+01                -0.840  0.972E+00            -0.840  0.393E-02
                                                                         -0.830  0.856E+01                -0.830  0.100E+01            -0.830  0.411E-02
                                                                         -0.820  0.880E+01                -0.820  0.103E+01            -0.820  0.431E-02
                                                                         -0.810  0.905E+01                -0.810  0.106E+01            -0.810  0.451E-02
                                                                         -0.800  0.929E+01                -0.800  0.109E+01            -0.800  0.472E-02
                                                                         -0.790  0.953E+01                -0.790  0.112E+01            -0.790  0.494E-02
                                                                         -0.780  0.976E+01                -0.780  0.115E+01            -0.780  0.516E-02
                                                                         -0.770  0.997E+01                -0.770  0.118E+01            -0.770  0.539E-02
                                                                         -0.760  0.102E+02                -0.760  0.120E+01            -0.760  0.563E-02
                                                                         -0.750  0.104E+02                -0.750  0.123E+01            -0.750  0.588E-02
                                                                         -0.740  0.106E+02                -0.740  0.125E+01            -0.740  0.613E-02
                                                                         -0.730  0.108E+02                -0.730  0.128E+01            -0.730  0.639E-02
                                                                         -0.720  0.110E+02                -0.720  0.130E+01            -0.720  0.666E-02
                                                                         -0.710  0.111E+02                -0.710  0.132E+01            -0.710  0.694E-02
                                                                         -0.700  0.113E+02                -0.700  0.134E+01            -0.700  0.722E-02
                                                                         -0.690  0.115E+02                -0.690  0.136E+01            -0.690  0.751E-02
                                                                         -0.680  0.116E+02                -0.680  0.138E+01            -0.680  0.781E-02
                                                                         -0.670  0.118E+02                -0.670  0.140E+01            -0.670  0.812E-02
                                                                         -0.660  0.119E+02                -0.660  0.142E+01            -0.660  0.844E-02
                                                                         -0.650  0.120E+02                -0.650  0.143E+01            -0.650  0.876E-02
                                                                         -0.640  0.121E+02                -0.640  0.145E+01            -0.640  0.911E-02
                                                                         -0.630  0.123E+02                -0.630  0.146E+01            -0.630  0.946E-02
                                                                         -0.620  0.124E+02                -0.620  0.147E+01            -0.620  0.982E-02
                                                                         -0.610  0.125E+02                -0.610  0.149E+01            -0.610  0.102E-01
                                                                         -0.600  0.125E+02                -0.600  0.150E+01            -0.600  0.106E-01
                                                                         -0.590  0.126E+02                -0.590  0.151E+01            -0.590  0.110E-01
                                                                         -0.580  0.127E+02                -0.580  0.152E+01            -0.580  0.114E-01
                                                                         -0.570  0.128E+02                -0.570  0.153E+01            -0.570  0.119E-01
                                                                         -0.560  0.129E+02                -0.560  0.154E+01            -0.560  0.124E-01
                                                                         -0.550  0.130E+02                -0.550  0.155E+01            -0.550  0.129E-01
                                                                         -0.540  0.130E+02                -0.540  0.156E+01            -0.540  0.134E-01
                                                                         -0.530  0.131E+02                -0.530  0.157E+01            -0.530  0.140E-01
                                                                         -0.520  0.132E+02                -0.520  0.159E+01            -0.520  0.146E-01
                                                                         -0.510  0.133E+02                -0.510  0.160E+01            -0.510  0.153E-01
                                                                         -0.500  0.134E+02                -0.500  0.161E+01            -0.500  0.160E-01
                                                                         -0.490  0.135E+02                -0.490  0.163E+01            -0.490  0.168E-01
                                                                         -0.480  0.136E+02                -0.480  0.164E+01            -0.480  0.176E-01
                                                                         -0.470  0.137E+02                -0.470  0.166E+01            -0.470  0.186E-01
                                                                         -0.460  0.138E+02                -0.460  0.168E+01            -0.460  0.195E-01
                                                                         -0.450  0.140E+02                -0.450  0.170E+01            -0.450  0.205E-01
                                                                         -0.440  0.141E+02                -0.440  0.173E+01            -0.440  0.216E-01
                                                                         -0.430  0.143E+02                -0.430  0.175E+01            -0.430  0.227E-01
                                                                         -0.420  0.144E+02                -0.420  0.178E+01            -0.420  0.239E-01
                                                                         -0.410  0.146E+02                -0.410  0.181E+01            -0.410  0.251E-01
                                                                         -0.400  0.148E+02                -0.400  0.185E+01            -0.400  0.265E-01
                                                                         -0.390  0.150E+02                -0.390  0.189E+01            -0.390  0.278E-01
                                                                         -0.380  0.152E+02                -0.380  0.193E+01            -0.380  0.293E-01
                                                                         -0.370  0.155E+02                -0.370  0.197E+01            -0.370  0.308E-01
                                                                         -0.360  0.157E+02                -0.360  0.202E+01            -0.360  0.324E-01
                                                                         -0.350  0.160E+02                -0.350  0.207E+01            -0.350  0.340E-01
                                                                         -0.340  0.163E+02                -0.340  0.212E+01            -0.340  0.357E-01
                                                                         -0.330  0.166E+02                -0.330  0.218E+01            -0.330  0.373E-01
                                                                         -0.320  0.169E+02                -0.320  0.224E+01            -0.320  0.391E-01
                                                                         -0.310  0.173E+02                -0.310  0.230E+01            -0.310  0.408E-01
                                                                         -0.300  0.177E+02                -0.300  0.237E+01            -0.300  0.426E-01
                                                                         -0.290  0.180E+02                -0.290  0.244E+01            -0.290  0.444E-01
                                                                         -0.280  0.185E+02                -0.280  0.251E+01            -0.280  0.461E-01
                                                                         -0.270  0.189E+02                -0.270  0.258E+01            -0.270  0.479E-01
                                                                         -0.260  0.193E+02                -0.260  0.266E+01            -0.260  0.496E-01
                                                                         -0.250  0.198E+02                -0.250  0.274E+01            -0.250  0.514E-01
                                                                         -0.240  0.202E+02                -0.240  0.281E+01            -0.240  0.530E-01
                                                                         -0.230  0.207E+02                -0.230  0.289E+01            -0.230  0.546E-01
                                                                         -0.220  0.212E+02                -0.220  0.298E+01            -0.220  0.562E-01
                                                                         -0.210  0.216E+02                -0.210  0.306E+01            -0.210  0.576E-01
                                                                         -0.200  0.221E+02                -0.200  0.314E+01            -0.200  0.591E-01
                                                                         -0.190  0.226E+02                -0.190  0.322E+01            -0.190  0.605E-01
                                                                         -0.180  0.231E+02                -0.180  0.330E+01            -0.180  0.617E-01
                                                                         -0.170  0.236E+02                -0.170  0.338E+01            -0.170  0.630E-01
                                                                         -0.160  0.241E+02                -0.160  0.345E+01            -0.160  0.640E-01
                                                                         -0.150  0.245E+02                -0.150  0.353E+01            -0.150  0.650E-01
                                                                         -0.140  0.250E+02                -0.140  0.360E+01            -0.140  0.658E-01
                                                                         -0.130  0.255E+02                -0.130  0.367E+01            -0.130  0.667E-01
                                                                         -0.120  0.259E+02                -0.120  0.374E+01            -0.120  0.673E-01
                                                                         -0.110  0.264E+02                -0.110  0.380E+01            -0.110  0.679E-01
                                                                         -0.100  0.268E+02                -0.100  0.386E+01            -0.100  0.684E-01
                                                                         -0.090  0.272E+02                -0.090  0.392E+01            -0.090  0.688E-01
                                                                         -0.080  0.276E+02                -0.080  0.397E+01            -0.080  0.690E-01
                                                                         -0.070  0.279E+02                -0.070  0.402E+01            -0.070  0.693E-01
                                                                         -0.060  0.283E+02                -0.060  0.406E+01            -0.060  0.694E-01
                                                                         -0.050  0.286E+02                -0.050  0.410E+01            -0.050  0.694E-01
                                                                         -0.040  0.289E+02                -0.040  0.414E+01            -0.040  0.694E-01
                                                                         -0.030  0.292E+02                -0.030  0.417E+01            -0.030  0.692E-01
                                                                         -0.020  0.295E+02                -0.020  0.420E+01            -0.020  0.691E-01
                                                                         -0.010  0.297E+02                -0.010  0.422E+01            -0.010  0.689E-01
                                                                          0.000  0.299E+02                 0.000  0.424E+01             0.000  0.687E-01
                                                                          0.010  0.301E+02                 0.010  0.426E+01             0.010  0.683E-01
                                                                          0.020  0.303E+02                 0.020  0.427E+01             0.020  0.680E-01
                                                                          0.030  0.305E+02                 0.030  0.428E+01             0.030  0.676E-01
                                                                          0.040  0.307E+02                 0.040  0.428E+01             0.040  0.672E-01
                                                                          0.050  0.308E+02                 0.050  0.428E+01             0.050  0.668E-01
                                                                          0.060  0.309E+02                 0.060  0.429E+01             0.060  0.664E-01
                                                                          0.070  0.311E+02                 0.070  0.428E+01             0.070  0.660E-01
                                                                          0.080  0.312E+02                 0.080  0.428E+01             0.080  0.656E-01
                                                                          0.090  0.313E+02                 0.090  0.428E+01             0.090  0.652E-01
                                                                          0.100  0.314E+02                 0.100  0.427E+01             0.100  0.648E-01
                                                                          0.110  0.316E+02                 0.110  0.427E+01             0.110  0.644E-01
                                                                          0.120  0.317E+02                 0.120  0.426E+01             0.120  0.640E-01
                                                                          0.130  0.318E+02                 0.130  0.426E+01             0.130  0.636E-01
                                                                          0.140  0.319E+02                 0.140  0.425E+01             0.140  0.633E-01
                                                                          0.150  0.321E+02                 0.150  0.425E+01             0.150  0.630E-01
                                                                          0.160  0.322E+02                 0.160  0.424E+01             0.160  0.626E-01
                                                                          0.170  0.323E+02                 0.170  0.424E+01             0.170  0.622E-01
                                                                          0.180  0.325E+02                 0.180  0.424E+01             0.180  0.619E-01
                                                                          0.190  0.327E+02                 0.190  0.424E+01             0.190  0.616E-01
                                                                          0.200  0.328E+02                 0.200  0.425E+01             0.200  0.613E-01
                                                                          0.210  0.330E+02                 0.210  0.425E+01             0.210  0.610E-01
                                                                          0.220  0.332E+02                 0.220  0.426E+01             0.220  0.607E-01
                                                                          0.230  0.335E+02                 0.230  0.427E+01             0.230  0.604E-01
                                                                          0.240  0.337E+02                 0.240  0.429E+01             0.240  0.601E-01
                                                                          0.250  0.339E+02                 0.250  0.430E+01             0.250  0.598E-01
                                                                          0.260  0.342E+02                 0.260  0.432E+01             0.260  0.595E-01
                                                                          0.270  0.345E+02                 0.270  0.434E+01             0.270  0.592E-01
                                                                          0.280  0.348E+02                 0.280  0.436E+01             0.280  0.588E-01
                                                                          0.290  0.351E+02                 0.290  0.439E+01             0.290  0.584E-01
                                                                          0.300  0.354E+02                 0.300  0.442E+01             0.300  0.580E-01
                                                                          0.310  0.357E+02                 0.310  0.446E+01             0.310  0.577E-01
                                                                          0.320  0.361E+02                 0.320  0.449E+01             0.320  0.573E-01
                                                                          0.330  0.365E+02                 0.330  0.453E+01             0.330  0.570E-01
                                                                          0.340  0.369E+02                 0.340  0.457E+01             0.340  0.565E-01
                                                                          0.350  0.373E+02                 0.350  0.462E+01             0.350  0.562E-01
                                                                          0.360  0.377E+02                 0.360  0.467E+01             0.360  0.559E-01
                                                                          0.370  0.382E+02                 0.370  0.472E+01             0.370  0.554E-01
                                                                          0.380  0.386E+02                 0.380  0.478E+01             0.380  0.551E-01
                                                                          0.390  0.391E+02                 0.390  0.484E+01             0.390  0.549E-01
                                                                          0.400  0.396E+02                 0.400  0.491E+01             0.400  0.545E-01
                                                                          0.410  0.402E+02                 0.410  0.498E+01             0.410  0.543E-01
                                                                          0.420  0.408E+02                 0.420  0.505E+01             0.420  0.540E-01
                                                                          0.430  0.414E+02                 0.430  0.513E+01             0.430  0.538E-01
                                                                          0.440  0.420E+02                 0.440  0.521E+01             0.440  0.537E-01
                                                                          0.450  0.427E+02                 0.450  0.530E+01             0.450  0.535E-01
                                                                          0.460  0.434E+02                 0.460  0.540E+01             0.460  0.536E-01
                                                                          0.470  0.441E+02                 0.470  0.550E+01             0.470  0.536E-01
                                                                          0.480  0.448E+02                 0.480  0.560E+01             0.480  0.536E-01
                                                                          0.490  0.457E+02                 0.490  0.572E+01             0.490  0.537E-01
                                                                          0.500  0.465E+02                 0.500  0.584E+01             0.500  0.540E-01
                                                                          0.510  0.473E+02                 0.510  0.596E+01             0.510  0.543E-01
                                                                          0.520  0.483E+02                 0.520  0.609E+01             0.520  0.546E-01
                                                                          0.530  0.492E+02                 0.530  0.622E+01             0.530  0.550E-01
                                                                          0.540  0.502E+02                 0.540  0.636E+01             0.540  0.556E-01
                                                                          0.550  0.512E+02                 0.550  0.651E+01             0.550  0.562E-01
                                                                          0.560  0.522E+02                 0.560  0.666E+01             0.560  0.569E-01
                                                                          0.570  0.533E+02                 0.570  0.682E+01             0.570  0.576E-01
                                                                          0.580  0.544E+02                 0.580  0.698E+01             0.580  0.584E-01
                                                                          0.590  0.555E+02                 0.590  0.714E+01             0.590  0.592E-01
                                                                          0.600  0.567E+02                 0.600  0.731E+01             0.600  0.602E-01
                                                                          0.610  0.579E+02                 0.610  0.748E+01             0.610  0.612E-01
                                                                          0.620  0.591E+02                 0.620  0.765E+01             0.620  0.622E-01
                                                                          0.630  0.603E+02                 0.630  0.783E+01             0.630  0.634E-01
                                                                          0.640  0.615E+02                 0.640  0.800E+01             0.640  0.645E-01
                                                                          0.650  0.628E+02                 0.650  0.818E+01             0.650  0.657E-01
                                                                          0.660  0.641E+02                 0.660  0.835E+01             0.660  0.669E-01
                                                                          0.670  0.653E+02                 0.670  0.853E+01             0.670  0.681E-01
                                                                          0.680  0.666E+02                 0.680  0.870E+01             0.680  0.694E-01
                                                                          0.690  0.678E+02                 0.690  0.887E+01             0.690  0.707E-01
                                                                          0.700  0.691E+02                 0.700  0.903E+01             0.700  0.720E-01
                                                                          0.710  0.703E+02                 0.710  0.920E+01             0.710  0.733E-01
                                                                          0.720  0.715E+02                 0.720  0.935E+01             0.720  0.746E-01
                                                                          0.730  0.727E+02                 0.730  0.951E+01             0.730  0.758E-01
                                                                          0.740  0.738E+02                 0.740  0.965E+01             0.740  0.770E-01
                                                                          0.750  0.750E+02                 0.750  0.979E+01             0.750  0.783E-01
                                                                          0.760  0.760E+02                 0.760  0.992E+01             0.760  0.795E-01
                                                                          0.770  0.771E+02                 0.770  0.100E+02             0.770  0.807E-01
                                                                          0.780  0.781E+02                 0.780  0.102E+02             0.780  0.819E-01
                                                                          0.790  0.791E+02                 0.790  0.103E+02             0.790  0.830E-01
                                                                          0.800  0.801E+02                 0.800  0.104E+02             0.800  0.840E-01
                                                                          0.810  0.810E+02                 0.810  0.105E+02             0.810  0.850E-01
                                                                          0.820  0.818E+02                 0.820  0.105E+02             0.820  0.860E-01
                                                                          0.830  0.826E+02                 0.830  0.106E+02             0.830  0.869E-01
                                                                          0.840  0.834E+02                 0.840  0.107E+02             0.840  0.879E-01
                                                                          0.850  0.842E+02                 0.850  0.107E+02             0.850  0.886E-01
                                                                          0.860  0.848E+02                 0.860  0.108E+02             0.860  0.894E-01
                                                                          0.870  0.855E+02                 0.870  0.108E+02             0.870  0.902E-01
                                                                          0.880  0.861E+02                 0.880  0.109E+02             0.880  0.909E-01
                                                                          0.890  0.867E+02                 0.890  0.109E+02             0.890  0.914E-01
                                                                          0.900  0.872E+02                 0.900  0.109E+02             0.900  0.920E-01
                                                                          0.910  0.877E+02                 0.910  0.109E+02             0.910  0.926E-01
                                                                          0.920  0.881E+02                 0.920  0.109E+02             0.920  0.931E-01
                                                                          0.930  0.886E+02                 0.930  0.110E+02             0.930  0.935E-01
                                                                          0.940  0.890E+02                 0.940  0.110E+02             0.940  0.940E-01
                                                                          0.950  0.894E+02                 0.950  0.110E+02             0.950  0.943E-01
                                                                          0.960  0.897E+02                 0.960  0.110E+02             0.960  0.946E-01
                                                                          0.970  0.900E+02                 0.970  0.109E+02             0.970  0.949E-01
                                                                          0.980  0.903E+02                 0.980  0.109E+02             0.980  0.951E-01
                                                                          0.990  0.906E+02                 0.990  0.109E+02             0.990  0.953E-01
                                                                          1.000  0.908E+02                 1.000  0.109E+02             1.000  0.955E-01
                                                                          1.010  0.911E+02                 1.010  0.109E+02             1.010  0.956E-01
                                                                          1.020  0.915E+02                 1.020  0.109E+02             1.020  0.957E-01
                                                                          1.030  0.917E+02                 1.030  0.109E+02             1.030  0.959E-01
                                                                          1.040  0.919E+02                 1.040  0.109E+02             1.040  0.959E-01
                                                                          1.050  0.921E+02                 1.050  0.108E+02             1.050  0.959E-01
                                                                          1.060  0.923E+02                 1.060  0.108E+02             1.060  0.961E-01
                                                                          1.070  0.925E+02                 1.070  0.108E+02             1.070  0.961E-01
                                                                          1.080  0.927E+02                 1.080  0.108E+02             1.080  0.962E-01
                                                                          1.090  0.929E+02                 1.090  0.108E+02             1.090  0.962E-01
                                                                          1.100  0.931E+02                 1.100  0.107E+02             1.100  0.962E-01
                                                                          1.110  0.932E+02                 1.110  0.107E+02             1.110  0.964E-01
                                                                          1.120  0.935E+02                 1.120  0.107E+02             1.120  0.964E-01
                                                                          1.130  0.937E+02                 1.130  0.107E+02             1.130  0.966E-01
                                                                          1.140  0.938E+02                 1.140  0.107E+02             1.140  0.968E-01
                                                                          1.150  0.940E+02                 1.150  0.107E+02             1.150  0.970E-01
                                                                          1.160  0.941E+02                 1.160  0.107E+02             1.160  0.973E-01
                                                                          1.170  0.943E+02                 1.170  0.107E+02             1.170  0.976E-01
                                                                          1.180  0.945E+02                 1.180  0.107E+02             1.180  0.980E-01
                                                                          1.190  0.947E+02                 1.190  0.107E+02             1.190  0.985E-01
                                                                          1.200  0.949E+02                 1.200  0.107E+02             1.200  0.991E-01
                                                                          1.210  0.951E+02                 1.210  0.107E+02             1.210  0.997E-01
                                                                          1.220  0.953E+02                 1.220  0.107E+02             1.220  0.101E+00
                                                                          1.230  0.955E+02                 1.230  0.107E+02             1.230  0.101E+00
                                                                          1.240  0.957E+02                 1.240  0.107E+02             1.240  0.102E+00
                                                                          1.250  0.960E+02                 1.250  0.107E+02             1.250  0.103E+00
                                                                          1.260  0.962E+02                 1.260  0.108E+02             1.260  0.105E+00
                                                                          1.270  0.965E+02                 1.270  0.108E+02             1.270  0.106E+00
                                                                          1.280  0.967E+02                 1.280  0.108E+02             1.280  0.107E+00
                                                                          1.290  0.971E+02                 1.290  0.109E+02             1.290  0.109E+00
                                                                          1.300  0.973E+02                 1.300  0.109E+02             1.300  0.111E+00
                                                                          1.310  0.977E+02                 1.310  0.109E+02             1.310  0.113E+00
                                                                          1.320  0.980E+02                 1.320  0.110E+02             1.320  0.115E+00
                                                                          1.330  0.983E+02                 1.330  0.110E+02             1.330  0.117E+00
                                                                          1.340  0.987E+02                 1.340  0.111E+02             1.340  0.120E+00
                                                                          1.350  0.991E+02                 1.350  0.112E+02             1.350  0.122E+00
                                                                          1.360  0.995E+02                 1.360  0.112E+02             1.360  0.125E+00
                                                                          1.370  0.999E+02                 1.370  0.113E+02             1.370  0.127E+00
                                                                          1.380  0.100E+03                 1.380  0.114E+02             1.380  0.131E+00
                                                                          1.390  0.101E+03                 1.390  0.115E+02             1.390  0.134E+00
                                                                          1.400  0.101E+03                 1.400  0.116E+02             1.400  0.138E+00
                                                                          1.410  0.102E+03                 1.410  0.117E+02             1.410  0.141E+00
                                                                          1.420  0.102E+03                 1.420  0.118E+02             1.420  0.144E+00
                                                                          1.430  0.103E+03                 1.430  0.119E+02             1.430  0.149E+00
                                                                          1.440  0.104E+03                 1.440  0.120E+02             1.440  0.152E+00
                                                                          1.450  0.104E+03                 1.450  0.121E+02             1.450  0.156E+00
                                                                          1.460  0.105E+03                 1.460  0.123E+02             1.460  0.160E+00
                                                                          1.470  0.105E+03                 1.470  0.124E+02             1.470  0.165E+00
                                                                          1.480  0.106E+03                 1.480  0.125E+02             1.480  0.168E+00
                                                                          1.490  0.106E+03                 1.490  0.126E+02             1.490  0.173E+00
                                                                          1.500  0.107E+03                 1.500  0.128E+02             1.500  0.176E+00
                                                                          1.510  0.107E+03                 1.510  0.129E+02             1.510  0.181E+00
                                                                          1.520  0.108E+03                 1.520  0.130E+02             1.520  0.186E+00
                                                                          1.530  0.109E+03                 1.530  0.132E+02             1.530  0.189E+00
                                                                          1.540  0.109E+03                 1.540  0.133E+02             1.540  0.194E+00
                                                                          1.550  0.110E+03                 1.550  0.134E+02             1.550  0.198E+00
                                                                          1.560  0.110E+03                 1.560  0.136E+02             1.560  0.202E+00
                                                                          1.570  0.111E+03                 1.570  0.137E+02             1.570  0.207E+00
                                                                          1.580  0.111E+03                 1.580  0.138E+02             1.580  0.211E+00
                                                                          1.590  0.112E+03                 1.590  0.140E+02             1.590  0.215E+00
                                                                          1.600  0.112E+03                 1.600  0.141E+02             1.600  0.219E+00
                                                                          1.610  0.113E+03                 1.610  0.142E+02             1.610  0.223E+00
                                                                          1.620  0.113E+03                 1.620  0.144E+02             1.620  0.226E+00
                                                                          1.630  0.113E+03                 1.630  0.145E+02             1.630  0.230E+00
                                                                          1.640  0.113E+03                 1.640  0.146E+02             1.640  0.233E+00
                                                                          1.650  0.114E+03                 1.650  0.147E+02             1.650  0.236E+00
                                                                          1.660  0.114E+03                 1.660  0.148E+02             1.660  0.240E+00
                                                                          1.670  0.114E+03                 1.670  0.149E+02             1.670  0.243E+00
                                                                          1.680  0.114E+03                 1.680  0.150E+02             1.680  0.245E+00
                                                                          1.690  0.114E+03                 1.690  0.151E+02             1.690  0.248E+00
                                                                          1.700  0.115E+03                 1.700  0.152E+02             1.700  0.251E+00
                                                                          1.710  0.115E+03                 1.710  0.153E+02             1.710  0.252E+00
                                                                          1.720  0.114E+03                 1.720  0.154E+02             1.720  0.255E+00
                                                                          1.730  0.114E+03                 1.730  0.154E+02             1.730  0.257E+00
                                                                          1.740  0.114E+03                 1.740  0.155E+02             1.740  0.258E+00
                                                                          1.750  0.114E+03                 1.750  0.155E+02             1.750  0.260E+00
                                                                          1.760  0.114E+03                 1.760  0.156E+02             1.760  0.261E+00
                                                                          1.770  0.114E+03                 1.770  0.156E+02             1.770  0.261E+00
                                                                          1.780  0.113E+03                 1.780  0.156E+02             1.780  0.263E+00
                                                                          1.790  0.113E+03                 1.790  0.157E+02             1.790  0.263E+00
                                                                          1.800  0.112E+03                 1.800  0.157E+02             1.800  0.262E+00
                                                                          1.810  0.112E+03                 1.810  0.157E+02             1.810  0.262E+00
                                                                          1.820  0.111E+03                 1.820  0.156E+02             1.820  0.262E+00
                                                                          1.830  0.111E+03                 1.830  0.156E+02             1.830  0.262E+00
                                                                          1.840  0.110E+03                 1.840  0.156E+02             1.840  0.260E+00
                                                                          1.850  0.109E+03                 1.850  0.155E+02             1.850  0.258E+00
                                                                          1.860  0.108E+03                 1.860  0.155E+02             1.860  0.257E+00
                                                                          1.870  0.107E+03                 1.870  0.154E+02             1.870  0.255E+00
                                                                          1.880  0.106E+03                 1.880  0.153E+02             1.880  0.252E+00
                                                                          1.890  0.105E+03                 1.890  0.152E+02             1.890  0.250E+00
                                                                          1.900  0.104E+03                 1.900  0.151E+02             1.900  0.247E+00
                                                                          1.910  0.103E+03                 1.910  0.150E+02             1.910  0.243E+00
                                                                          1.920  0.102E+03                 1.920  0.148E+02             1.920  0.241E+00
                                                                          1.930  0.100E+03                 1.930  0.147E+02             1.930  0.236E+00
                                                                          1.940  0.987E+02                 1.940  0.145E+02             1.940  0.232E+00
                                                                          1.950  0.972E+02                 1.950  0.143E+02             1.950  0.228E+00
                                                                          1.960  0.955E+02                 1.960  0.141E+02             1.960  0.223E+00
                                                                          1.970  0.939E+02                 1.970  0.139E+02             1.970  0.218E+00
                                                                          1.980  0.920E+02                 1.980  0.137E+02             1.980  0.213E+00
                                                                          1.990  0.902E+02                 1.990  0.134E+02             1.990  0.208E+00
                                                                          2.000  0.882E+02                 2.000  0.132E+02             2.000  0.202E+00
                                                                          2.010  0.862E+02                 2.010  0.129E+02             2.010  0.196E+00
                                                                          2.020  0.841E+02                 2.020  0.126E+02             2.020  0.191E+00
                                                                          2.030  0.820E+02                 2.030  0.123E+02             2.030  0.184E+00
                                                                          2.040  0.798E+02                 2.040  0.120E+02             2.040  0.178E+00
                                                                          2.050  0.775E+02                 2.050  0.117E+02             2.050  0.172E+00
                                                                          2.060  0.752E+02                 2.060  0.114E+02             2.060  0.165E+00
                                                                          2.070  0.728E+02                 2.070  0.110E+02             2.070  0.159E+00
                                                                          2.080  0.704E+02                 2.080  0.107E+02             2.080  0.152E+00
                                                                          2.090  0.680E+02                 2.090  0.103E+02             2.090  0.145E+00
                                                                          2.100  0.655E+02                 2.100  0.996E+01             2.100  0.139E+00
                                                                          2.110  0.630E+02                 2.110  0.959E+01             2.110  0.133E+00
                                                                          2.120  0.604E+02                 2.120  0.922E+01             2.120  0.126E+00
                                                                          2.130  0.579E+02                 2.130  0.884E+01             2.130  0.120E+00
                                                                          2.140  0.554E+02                 2.140  0.847E+01             2.140  0.114E+00
                                                                          2.150  0.529E+02                 2.150  0.809E+01             2.150  0.108E+00
                                                                          2.160  0.504E+02                 2.160  0.772E+01             2.160  0.102E+00
                                                                          2.170  0.479E+02                 2.170  0.735E+01             2.170  0.957E-01
                                                                          2.180  0.454E+02                 2.180  0.698E+01             2.180  0.900E-01
                                                                          2.190  0.430E+02                 2.190  0.662E+01             2.190  0.843E-01
                                                                          2.200  0.406E+02                 2.200  0.626E+01             2.200  0.790E-01
                                                                          2.210  0.383E+02                 2.210  0.591E+01             2.210  0.738E-01
                                                                          2.220  0.361E+02                 2.220  0.556E+01             2.220  0.688E-01
                                                                          2.230  0.338E+02                 2.230  0.523E+01             2.230  0.640E-01
                                                                          2.240  0.317E+02                 2.240  0.490E+01             2.240  0.594E-01
                                                                          2.250  0.296E+02                 2.250  0.458E+01             2.250  0.550E-01
                                                                          2.260  0.276E+02                 2.260  0.428E+01             2.260  0.509E-01
                                                                          2.270  0.257E+02                 2.270  0.398E+01             2.270  0.469E-01
                                                                          2.280  0.238E+02                 2.280  0.370E+01             2.280  0.431E-01
                                                                          2.290  0.220E+02                 2.290  0.342E+01             2.290  0.396E-01
                                                                          2.300  0.204E+02                 2.300  0.316E+01             2.300  0.362E-01
                                                                          2.310  0.187E+02                 2.310  0.292E+01             2.310  0.332E-01
                                                                          2.320  0.172E+02                 2.320  0.268E+01             2.320  0.302E-01
                                                                          2.330  0.158E+02                 2.330  0.246E+01             2.330  0.274E-01
                                                                          2.340  0.144E+02                 2.340  0.225E+01             2.340  0.250E-01
                                                                          2.350  0.132E+02                 2.350  0.205E+01             2.350  0.226E-01
                                                                          2.360  0.120E+02                 2.360  0.187E+01             2.360  0.204E-01
                                                                          2.370  0.108E+02                 2.370  0.170E+01             2.370  0.183E-01
                                                                          2.380  0.982E+01                 2.380  0.154E+01             2.380  0.165E-01
                                                                          2.390  0.886E+01                 2.390  0.139E+01             2.390  0.148E-01
                                                                          2.400  0.797E+01                 2.400  0.125E+01             2.400  0.132E-01
                                                                          2.410  0.716E+01                 2.410  0.112E+01             2.410  0.118E-01
                                                                          2.420  0.641E+01                 2.420  0.101E+01             2.420  0.105E-01
                                                                          2.430  0.572E+01                 2.430  0.900E+00             2.430  0.933E-02
                                                                          2.440  0.509E+01                 2.440  0.802E+00             2.440  0.827E-02
                                                                          2.450  0.452E+01                 2.450  0.712E+00             2.450  0.731E-02
                                                                          2.460  0.400E+01                 2.460  0.631E+00             2.460  0.644E-02
                                                                          2.470  0.353E+01                 2.470  0.558E+00             2.470  0.566E-02
                                                                          2.480  0.311E+01                 2.480  0.492E+00             2.480  0.496E-02
                                                                          2.490  0.273E+01                 2.490  0.432E+00             2.490  0.433E-02
                                                                          2.500  0.239E+01                 2.500  0.379E+00             2.500  0.378E-02
                                                                          2.510  0.209E+01                 2.510  0.331E+00             2.510  0.329E-02
                                                                          2.520  0.182E+01                 2.520  0.288E+00             2.520  0.286E-02
                                                                          2.530  0.158E+01                 2.530  0.250E+00             2.530  0.247E-02
                                                                          2.540  0.136E+01                 2.540  0.217E+00             2.540  0.213E-02
                                                                          2.550  0.118E+01                 2.550  0.187E+00             2.550  0.183E-02
                                                                          2.560  0.101E+01                 2.560  0.161E+00             2.560  0.158E-02
                                                                          2.570  0.868E+00                 2.570  0.139E+00             2.570  0.135E-02
                                                                          2.580  0.743E+00                 2.580  0.119E+00             2.580  0.115E-02
                                                                          2.590  0.633E+00                 2.590  0.101E+00             2.590  0.979E-03
                                                                          2.600  0.538E+00                 2.600  0.862E-01             2.600  0.832E-03
                                                                          2.610  0.456E+00                 2.610  0.731E-01             2.610  0.704E-03
                                                                          2.620  0.386E+00                 2.620  0.619E-01             2.620  0.595E-03
                                                                          2.630  0.325E+00                 2.630  0.522E-01             2.630  0.500E-03
                                                                          2.640  0.273E+00                 2.640  0.439E-01             2.640  0.420E-03
                                                                          2.650  0.229E+00                 2.650  0.368E-01             2.650  0.351E-03
                                                                          2.660  0.191E+00                 2.660  0.308E-01             2.660  0.293E-03
                                                                          2.670  0.159E+00                 2.670  0.257E-01             2.670  0.243E-03
                                                                          2.680  0.132E+00                 2.680  0.213E-01             2.680  0.202E-03
                                                                          2.690  0.109E+00                 2.690  0.177E-01             2.690  0.168E-03
                                                                          2.700  0.902E-01                 2.700  0.146E-01             2.700  0.138E-03
                                                                          2.710  0.741E-01                 2.710  0.120E-01             2.710  0.114E-03
                                                                          2.720  0.608E-01                 2.720  0.986E-02             2.720  0.932E-04
                                                                          2.730  0.497E-01                 2.730  0.807E-02             2.730  0.762E-04
                                                                          2.740  0.405E-01                 2.740  0.658E-02             2.740  0.621E-04
                                                                          2.750  0.329E-01                 2.750  0.535E-02             2.750  0.505E-04
                                                                          2.760  0.266E-01                 2.760  0.434E-02             2.760  0.409E-04
                                                                          2.770  0.215E-01                 2.770  0.351E-02             2.770  0.330E-04
                                                                          2.780  0.173E-01                 2.780  0.283E-02             2.780  0.266E-04
                                                                          2.790  0.139E-01                 2.790  0.227E-02             2.790  0.214E-04
                                                                          2.800  0.111E-01                 2.800  0.182E-02             2.800  0.171E-04
                                                                          2.810  0.886E-02                 2.810  0.145E-02             2.810  0.137E-04
                                                                          2.820  0.704E-02                 2.820  0.116E-02             2.820  0.109E-04
                                                                          2.830  0.558E-02                 2.830  0.916E-03             2.830  0.862E-05
                                                                          2.840  0.441E-02                 2.840  0.725E-03             2.840  0.682E-05
                                                                          2.850  0.347E-02                 2.850  0.572E-03             2.850  0.537E-05
                                                                          2.860  0.273E-02                 2.860  0.449E-03             2.860  0.422E-05
                                                                          2.870  0.213E-02                 2.870  0.352E-03             2.870  0.331E-05
                                                                          2.880  0.166E-02                 2.880  0.275E-03             2.880  0.259E-05
                                                                          2.890  0.129E-02                 2.890  0.214E-03             2.890  0.202E-05
                                                                          2.900  0.100E-02                 2.900  0.166E-03             2.900  0.156E-05
                                                                          2.910  0.775E-03                 2.910  0.128E-03             2.910  0.121E-05
                                                                          2.920  0.597E-03                 2.920  0.990E-04             2.920  0.933E-06


==> data/Fig-7b-1.txt <==
#!% FIG. 7. Panel b: Calculated electronic band structures represented along the NW direction of
#!% (3×)3×3+s ScN NW systems with a vacancy replacing the central N site (333v).

#!% k-point_ref  E(eV) EFermi = -0.9374 eV

    0.0000  -50.5084
    0.0167  -50.5084
    0.0333  -50.5084
    0.0500  -50.5084
    0.0667  -50.5084
    0.0833  -50.5084
    0.1000  -50.5084
    0.1167  -50.5084
    0.1333  -50.5084
    0.1500  -50.5084
    0.1667  -50.5084
    0.1833  -50.5084
    0.2000  -50.5084
    0.2167  -50.5084
    0.2333  -50.5084
    0.2500  -50.5084
    0.2667  -50.5084
    0.2833  -50.5084
    0.3000  -50.5084
    0.3167  -50.5084
    0.3333  -50.5084
    0.3500  -50.5084
    0.3667  -50.5084
    0.3833  -50.5084
    0.4000  -50.5084
    0.4167  -50.5084
    0.4333  -50.5084
    0.4500  -50.5084
    0.4667  -50.5084
    0.4833  -50.5084
    0.5000  -50.5084
 
    0.0000  -50.5080
    0.0167  -50.5080
    0.0333  -50.5080
    0.0500  -50.5080
    0.0667  -50.5080
    0.0833  -50.5080
    0.1000  -50.5080
    0.1167  -50.5080
    0.1333  -50.5080
    0.1500  -50.5080
    0.1667  -50.5080
    0.1833  -50.5080
    0.2000  -50.5080
    0.2167  -50.5080
    0.2333  -50.5080
    0.2500  -50.5080
    0.2667  -50.5080
    0.2833  -50.5080
    0.3000  -50.5080
    0.3167  -50.5080
    0.3333  -50.5080
    0.3500  -50.5080
    0.3667  -50.5080
    0.3833  -50.5080
    0.4000  -50.5080
    0.4167  -50.5080
    0.4333  -50.5080
    0.4500  -50.5080
    0.4667  -50.5080
    0.4833  -50.5080
    0.5000  -50.5080
 
    0.0000  -50.5080
    0.0167  -50.5080
    0.0333  -50.5080
    0.0500  -50.5080
    0.0667  -50.5080
    0.0833  -50.5080
    0.1000  -50.5080
    0.1167  -50.5080
    0.1333  -50.5080
    0.1500  -50.5080
    0.1667  -50.5080
    0.1833  -50.5080
    0.2000  -50.5080
    0.2167  -50.5080
    0.2333  -50.5080
    0.2500  -50.5080
    0.2667  -50.5080
    0.2833  -50.5080
    0.3000  -50.5080
    0.3167  -50.5080
    0.3333  -50.5080
    0.3500  -50.5080
    0.3667  -50.5080
    0.3833  -50.5080
    0.4000  -50.5080
    0.4167  -50.5080
    0.4333  -50.5080
    0.4500  -50.5080
    0.4667  -50.5080
    0.4833  -50.5080
    0.5000  -50.5080
 
    0.0000  -50.5075
    0.0167  -50.5075
    0.0333  -50.5075
    0.0500  -50.5075
    0.0667  -50.5075
    0.0833  -50.5075
    0.1000  -50.5075
    0.1167  -50.5075
    0.1333  -50.5075
    0.1500  -50.5075
    0.1667  -50.5075
    0.1833  -50.5075
    0.2000  -50.5075
    0.2167  -50.5075
    0.2333  -50.5075
    0.2500  -50.5075
    0.2667  -50.5075
    0.2833  -50.5075
    0.3000  -50.5075
    0.3167  -50.5075
    0.3333  -50.5075
    0.3500  -50.5075
    0.3667  -50.5075
    0.3833  -50.5075
    0.4000  -50.5075
    0.4167  -50.5075
    0.4333  -50.5075
    0.4500  -50.5075
    0.4667  -50.5075
    0.4833  -50.5075
    0.5000  -50.5075
 
    0.0000  -50.5046
    0.0167  -50.5046
    0.0333  -50.5046
    0.0500  -50.5046
    0.0667  -50.5046
    0.0833  -50.5046
    0.1000  -50.5046
    0.1167  -50.5046
    0.1333  -50.5046
    0.1500  -50.5046
    0.1667  -50.5046
    0.1833  -50.5046
    0.2000  -50.5046
    0.2167  -50.5046
    0.2333  -50.5046
    0.2500  -50.5046
    0.2667  -50.5046
    0.2833  -50.5046
    0.3000  -50.5047
    0.3167  -50.5047
    0.3333  -50.5047
    0.3500  -50.5047
    0.3667  -50.5047
    0.3833  -50.5047
    0.4000  -50.5047
    0.4167  -50.5047
    0.4333  -50.5047
    0.4500  -50.5047
    0.4667  -50.5047
    0.4833  -50.5047
    0.5000  -50.5047
 
    0.0000  -50.5042
    0.0167  -50.5042
    0.0333  -50.5042
    0.0500  -50.5042
    0.0667  -50.5042
    0.0833  -50.5042
    0.1000  -50.5042
    0.1167  -50.5042
    0.1333  -50.5042
    0.1500  -50.5042
    0.1667  -50.5042
    0.1833  -50.5042
    0.2000  -50.5042
    0.2167  -50.5042
    0.2333  -50.5042
    0.2500  -50.5042
    0.2667  -50.5042
    0.2833  -50.5042
    0.3000  -50.5042
    0.3167  -50.5042
    0.3333  -50.5042
    0.3500  -50.5042
    0.3667  -50.5042
    0.3833  -50.5042
    0.4000  -50.5042
    0.4167  -50.5042
    0.4333  -50.5042
    0.4500  -50.5042
    0.4667  -50.5042
    0.4833  -50.5042
    0.5000  -50.5042
 
    0.0000  -50.5042
    0.0167  -50.5042
    0.0333  -50.5042
    0.0500  -50.5042
    0.0667  -50.5042
    0.0833  -50.5042
    0.1000  -50.5042
    0.1167  -50.5042
    0.1333  -50.5042
    0.1500  -50.5042
    0.1667  -50.5042
    0.1833  -50.5042
    0.2000  -50.5042
    0.2167  -50.5042
    0.2333  -50.5042
    0.2500  -50.5042
    0.2667  -50.5042
    0.2833  -50.5042
    0.3000  -50.5042
    0.3167  -50.5042
    0.3333  -50.5042
    0.3500  -50.5042
    0.3667  -50.5042
    0.3833  -50.5042
    0.4000  -50.5042
    0.4167  -50.5042
    0.4333  -50.5042
    0.4500  -50.5042
    0.4667  -50.5042
    0.4833  -50.5042
    0.5000  -50.5042
 
    0.0000  -50.5042
    0.0167  -50.5042
    0.0333  -50.5042
    0.0500  -50.5042
    0.0667  -50.5042
    0.0833  -50.5042
    0.1000  -50.5042
    0.1167  -50.5042
    0.1333  -50.5042
    0.1500  -50.5042
    0.1667  -50.5042
    0.1833  -50.5042
    0.2000  -50.5042
    0.2167  -50.5042
    0.2333  -50.5042
    0.2500  -50.5042
    0.2667  -50.5042
    0.2833  -50.5042
    0.3000  -50.5042
    0.3167  -50.5042
    0.3333  -50.5042
    0.3500  -50.5042
    0.3667  -50.5042
    0.3833  -50.5042
    0.4000  -50.5042
    0.4167  -50.5042
    0.4333  -50.5042
    0.4500  -50.5042
    0.4667  -50.5042
    0.4833  -50.5042
    0.5000  -50.5042
 
    0.0000  -50.5037
    0.0167  -50.5037
    0.0333  -50.5037
    0.0500  -50.5037
    0.0667  -50.5037
    0.0833  -50.5037
    0.1000  -50.5037
    0.1167  -50.5037
    0.1333  -50.5037
    0.1500  -50.5037
    0.1667  -50.5037
    0.1833  -50.5037
    0.2000  -50.5037
    0.2167  -50.5037
    0.2333  -50.5037
    0.2500  -50.5037
    0.2667  -50.5037
    0.2833  -50.5037
    0.3000  -50.5037
    0.3167  -50.5037
    0.3333  -50.5037
    0.3500  -50.5037
    0.3667  -50.5037
    0.3833  -50.5037
    0.4000  -50.5037
    0.4167  -50.5037
    0.4333  -50.5037
    0.4500  -50.5037
    0.4667  -50.5037
    0.4833  -50.5037
    0.5000  -50.5037
 
    0.0000  -50.5037
    0.0167  -50.5037
    0.0333  -50.5037
    0.0500  -50.5037
    0.0667  -50.5037
    0.0833  -50.5037
    0.1000  -50.5037
    0.1167  -50.5037
    0.1333  -50.5037
    0.1500  -50.5037
    0.1667  -50.5037
    0.1833  -50.5037
    0.2000  -50.5037
    0.2167  -50.5037
    0.2333  -50.5037
    0.2500  -50.5037
    0.2667  -50.5037
    0.2833  -50.5037
    0.3000  -50.5037
    0.3167  -50.5037
    0.3333  -50.5037
    0.3500  -50.5037
    0.3667  -50.5037
    0.3833  -50.5037
    0.4000  -50.5037
    0.4167  -50.5037
    0.4333  -50.5037
    0.4500  -50.5037
    0.4667  -50.5037
    0.4833  -50.5037
    0.5000  -50.5037
 
    0.0000  -50.5037
    0.0167  -50.5037
    0.0333  -50.5037
    0.0500  -50.5037
    0.0667  -50.5037
    0.0833  -50.5037
    0.1000  -50.5037
    0.1167  -50.5037
    0.1333  -50.5037
    0.1500  -50.5037
    0.1667  -50.5037
    0.1833  -50.5037
    0.2000  -50.5037
    0.2167  -50.5037
    0.2333  -50.5037
    0.2500  -50.5037
    0.2667  -50.5037
    0.2833  -50.5037
    0.3000  -50.5037
    0.3167  -50.5037
    0.3333  -50.5037
    0.3500  -50.5037
    0.3667  -50.5037
    0.3833  -50.5037
    0.4000  -50.5037
    0.4167  -50.5037
    0.4333  -50.5037
    0.4500  -50.5037
    0.4667  -50.5037
    0.4833  -50.5037
    0.5000  -50.5037
 
    0.0000  -50.5032
    0.0167  -50.5032
    0.0333  -50.5032
    0.0500  -50.5032
    0.0667  -50.5032
    0.0833  -50.5032
    0.1000  -50.5032
    0.1167  -50.5032
    0.1333  -50.5032
    0.1500  -50.5032
    0.1667  -50.5032
    0.1833  -50.5032
    0.2000  -50.5032
    0.2167  -50.5032
    0.2333  -50.5032
    0.2500  -50.5032
    0.2667  -50.5032
    0.2833  -50.5032
    0.3000  -50.5032
    0.3167  -50.5032
    0.3333  -50.5032
    0.3500  -50.5032
    0.3667  -50.5032
    0.3833  -50.5032
    0.4000  -50.5032
    0.4167  -50.5032
    0.4333  -50.5032
    0.4500  -50.5032
    0.4667  -50.5032
    0.4833  -50.5032
    0.5000  -50.5032
 
    0.0000  -50.1039
    0.0167  -50.1039
    0.0333  -50.1039
    0.0500  -50.1039
    0.0667  -50.1039
    0.0833  -50.1038
    0.1000  -50.1038
    0.1167  -50.1038
    0.1333  -50.1038
    0.1500  -50.1037
    0.1667  -50.1037
    0.1833  -50.1036
    0.2000  -50.1036
    0.2167  -50.1035
    0.2333  -50.1035
    0.2500  -50.1034
    0.2667  -50.1034
    0.2833  -50.1033
    0.3000  -50.1033
    0.3167  -50.1032
    0.3333  -50.1032
    0.3500  -50.1031
    0.3667  -50.1031
    0.3833  -50.1030
    0.4000  -50.1030
    0.4167  -50.1030
    0.4333  -50.1029
    0.4500  -50.1029
    0.4667  -50.1029
    0.4833  -50.1029
    0.5000  -50.1029
 
    0.0000  -50.1038
    0.0167  -50.1038
    0.0333  -50.1038
    0.0500  -50.1038
    0.0667  -50.1037
    0.0833  -50.1037
    0.1000  -50.1037
    0.1167  -50.1037
    0.1333  -50.1036
    0.1500  -50.1036
    0.1667  -50.1036
    0.1833  -50.1035
    0.2000  -50.1035
    0.2167  -50.1034
    0.2333  -50.1034
    0.2500  -50.1033
    0.2667  -50.1033
    0.2833  -50.1032
    0.3000  -50.1032
    0.3167  -50.1031
    0.3333  -50.1031
    0.3500  -50.1030
    0.3667  -50.1030
    0.3833  -50.1029
    0.4000  -50.1029
    0.4167  -50.1029
    0.4333  -50.1028
    0.4500  -50.1028
    0.4667  -50.1028
    0.4833  -50.1028
    0.5000  -50.1028
 
    0.0000  -50.1034
    0.0167  -50.1034
    0.0333  -50.1034
    0.0500  -50.1034
    0.0667  -50.1034
    0.0833  -50.1034
    0.1000  -50.1034
    0.1167  -50.1033
    0.1333  -50.1033
    0.1500  -50.1033
    0.1667  -50.1032
    0.1833  -50.1032
    0.2000  -50.1032
    0.2167  -50.1031
    0.2333  -50.1031
    0.2500  -50.1030
    0.2667  -50.1030
    0.2833  -50.1029
    0.3000  -50.1028
    0.3167  -50.1028
    0.3333  -50.1027
    0.3500  -50.1027
    0.3667  -50.1026
    0.3833  -50.1026
    0.4000  -50.1026
    0.4167  -50.1025
    0.4333  -50.1025
    0.4500  -50.1025
    0.4667  -50.1024
    0.4833  -50.1024
    0.5000  -50.1024
 
    0.0000  -50.1033
    0.0167  -50.1033
    0.0333  -50.1033
    0.0500  -50.1033
    0.0667  -50.1033
    0.0833  -50.1033
    0.1000  -50.1033
    0.1167  -50.1032
    0.1333  -50.1032
    0.1500  -50.1032
    0.1667  -50.1031
    0.1833  -50.1031
    0.2000  -50.1030
    0.2167  -50.1030
    0.2333  -50.1029
    0.2500  -50.1029
    0.2667  -50.1028
    0.2833  -50.1028
    0.3000  -50.1027
    0.3167  -50.1027
    0.3333  -50.1026
    0.3500  -50.1026
    0.3667  -50.1025
    0.3833  -50.1025
    0.4000  -50.1025
    0.4167  -50.1024
    0.4333  -50.1024
    0.4500  -50.1024
    0.4667  -50.1024
    0.4833  -50.1023
    0.5000  -50.1023
 
    0.0000  -50.0942
    0.0167  -50.0942
    0.0333  -50.0943
    0.0500  -50.0943
    0.0667  -50.0944
    0.0833  -50.0945
    0.1000  -50.0946
    0.1167  -50.0947
    0.1333  -50.0949
    0.1500  -50.0950
    0.1667  -50.0951
    0.1833  -50.0953
    0.2000  -50.0955
    0.2167  -50.0956
    0.2333  -50.0958
    0.2500  -50.0959
    0.2667  -50.0961
    0.2833  -50.0963
    0.3000  -50.0964
    0.3167  -50.0965
    0.3333  -50.0967
    0.3500  -50.0968
    0.3667  -50.0969
    0.3833  -50.0970
    0.4000  -50.0971
    0.4167  -50.0972
    0.4333  -50.0973
    0.4500  -50.0973
    0.4667  -50.0974
    0.4833  -50.0974
    0.5000  -50.0974
 
    0.0000  -50.0941
    0.0167  -50.0941
    0.0333  -50.0942
    0.0500  -50.0942
    0.0667  -50.0943
    0.0833  -50.0944
    0.1000  -50.0945
    0.1167  -50.0946
    0.1333  -50.0947
    0.1500  -50.0949
    0.1667  -50.0950
    0.1833  -50.0952
    0.2000  -50.0953
    0.2167  -50.0955
    0.2333  -50.0957
    0.2500  -50.0958
    0.2667  -50.0960
    0.2833  -50.0961
    0.3000  -50.0963
    0.3167  -50.0964
    0.3333  -50.0965
    0.3500  -50.0967
    0.3667  -50.0968
    0.3833  -50.0969
    0.4000  -50.0970
    0.4167  -50.0971
    0.4333  -50.0971
    0.4500  -50.0972
    0.4667  -50.0972
    0.4833  -50.0973
    0.5000  -50.0973
 
    0.0000  -50.0938
    0.0167  -50.0938
    0.0333  -50.0938
    0.0500  -50.0939
    0.0667  -50.0939
    0.0833  -50.0940
    0.1000  -50.0941
    0.1167  -50.0943
    0.1333  -50.0944
    0.1500  -50.0945
    0.1667  -50.0947
    0.1833  -50.0948
    0.2000  -50.0950
    0.2167  -50.0952
    0.2333  -50.0953
    0.2500  -50.0955
    0.2667  -50.0956
    0.2833  -50.0958
    0.3000  -50.0959
    0.3167  -50.0961
    0.3333  -50.0962
    0.3500  -50.0963
    0.3667  -50.0965
    0.3833  -50.0966
    0.4000  -50.0967
    0.4167  -50.0967
    0.4333  -50.0968
    0.4500  -50.0969
    0.4667  -50.0969
    0.4833  -50.0969
    0.5000  -50.0969
 
    0.0000  -50.0937
    0.0167  -50.0937
    0.0333  -50.0937
    0.0500  -50.0938
    0.0667  -50.0938
    0.0833  -50.0939
    0.1000  -50.0940
    0.1167  -50.0942
    0.1333  -50.0943
    0.1500  -50.0944
    0.1667  -50.0946
    0.1833  -50.0947
    0.2000  -50.0949
    0.2167  -50.0950
    0.2333  -50.0952
    0.2500  -50.0954
    0.2667  -50.0955
    0.2833  -50.0957
    0.3000  -50.0958
    0.3167  -50.0959
    0.3333  -50.0961
    0.3500  -50.0962
    0.3667  -50.0963
    0.3833  -50.0964
    0.4000  -50.0965
    0.4167  -50.0966
    0.4333  -50.0967
    0.4500  -50.0967
    0.4667  -50.0967
    0.4833  -50.0968
    0.5000  -50.0968
 
    0.0000  -50.0875
    0.0167  -50.0875
    0.0333  -50.0874
    0.0500  -50.0874
    0.0667  -50.0873
    0.0833  -50.0871
    0.1000  -50.0870
    0.1167  -50.0868
    0.1333  -50.0867
    0.1500  -50.0865
    0.1667  -50.0863
    0.1833  -50.0860
    0.2000  -50.0858
    0.2167  -50.0856
    0.2333  -50.0854
    0.2500  -50.0851
    0.2667  -50.0849
    0.2833  -50.0846
    0.3000  -50.0844
    0.3167  -50.0841
    0.3333  -50.0839
    0.3500  -50.0836
    0.3667  -50.0834
    0.3833  -50.0832
    0.4000  -50.0830
    0.4167  -50.0828
    0.4333  -50.0826
    0.4500  -50.0825
    0.4667  -50.0823
    0.4833  -50.0823
    0.5000  -50.0823
 
    0.0000  -50.0874
    0.0167  -50.0874
    0.0333  -50.0873
    0.0500  -50.0873
    0.0667  -50.0872
    0.0833  -50.0871
    0.1000  -50.0869
    0.1167  -50.0868
    0.1333  -50.0866
    0.1500  -50.0864
    0.1667  -50.0862
    0.1833  -50.0860
    0.2000  -50.0857
    0.2167  -50.0855
    0.2333  -50.0853
    0.2500  -50.0850
    0.2667  -50.0848
    0.2833  -50.0845
    0.3000  -50.0843
    0.3167  -50.0840
    0.3333  -50.0838
    0.3500  -50.0836
    0.3667  -50.0833
    0.3833  -50.0831
    0.4000  -50.0829
    0.4167  -50.0827
    0.4333  -50.0825
    0.4500  -50.0824
    0.4667  -50.0823
    0.4833  -50.0823
    0.5000  -50.0823
 
    0.0000  -50.0870
    0.0167  -50.0870
    0.0333  -50.0870
    0.0500  -50.0869
    0.0667  -50.0868
    0.0833  -50.0867
    0.1000  -50.0865
    0.1167  -50.0864
    0.1333  -50.0862
    0.1500  -50.0860
    0.1667  -50.0858
    0.1833  -50.0856
    0.2000  -50.0854
    0.2167  -50.0851
    0.2333  -50.0849
    0.2500  -50.0847
    0.2667  -50.0844
    0.2833  -50.0842
    0.3000  -50.0839
    0.3167  -50.0837
    0.3333  -50.0834
    0.3500  -50.0832
    0.3667  -50.0829
    0.3833  -50.0827
    0.4000  -50.0825
    0.4167  -50.0823
    0.4333  -50.0823
    0.4500  -50.0823
    0.4667  -50.0823
    0.4833  -50.0822
    0.5000  -50.0822
 
    0.0000  -50.0869
    0.0167  -50.0869
    0.0333  -50.0869
    0.0500  -50.0868
    0.0667  -50.0867
    0.0833  -50.0866
    0.1000  -50.0865
    0.1167  -50.0863
    0.1333  -50.0861
    0.1500  -50.0859
    0.1667  -50.0857
    0.1833  -50.0855
    0.2000  -50.0853
    0.2167  -50.0851
    0.2333  -50.0848
    0.2500  -50.0846
    0.2667  -50.0843
    0.2833  -50.0841
    0.3000  -50.0838
    0.3167  -50.0836
    0.3333  -50.0834
    0.3500  -50.0831
    0.3667  -50.0829
    0.3833  -50.0827
    0.4000  -50.0825
    0.4167  -50.0823
    0.4333  -50.0822
    0.4500  -50.0821
    0.4667  -50.0821
    0.4833  -50.0821
    0.5000  -50.0821
 
    0.0000  -50.0824
    0.0167  -50.0824
    0.0333  -50.0824
    0.0500  -50.0824
    0.0667  -50.0824
    0.0833  -50.0824
    0.1000  -50.0824
    0.1167  -50.0824
    0.1333  -50.0824
    0.1500  -50.0824
    0.1667  -50.0824
    0.1833  -50.0824
    0.2000  -50.0823
    0.2167  -50.0823
    0.2333  -50.0823
    0.2500  -50.0823
    0.2667  -50.0823
    0.2833  -50.0823
    0.3000  -50.0823
    0.3167  -50.0823
    0.3333  -50.0823
    0.3500  -50.0823
    0.3667  -50.0823
    0.3833  -50.0823
    0.4000  -50.0823
    0.4167  -50.0823
    0.4333  -50.0821
    0.4500  -50.0820
    0.4667  -50.0819
    0.4833  -50.0818
    0.5000  -50.0818
 
    0.0000  -50.0821
    0.0167  -50.0821
    0.0333  -50.0821
    0.0500  -50.0821
    0.0667  -50.0821
    0.0833  -50.0821
    0.1000  -50.0821
    0.1167  -50.0821
    0.1333  -50.0821
    0.1500  -50.0821
    0.1667  -50.0821
    0.1833  -50.0821
    0.2000  -50.0821
    0.2167  -50.0821
    0.2333  -50.0821
    0.2500  -50.0821
    0.2667  -50.0821
    0.2833  -50.0821
    0.3000  -50.0821
    0.3167  -50.0821
    0.3333  -50.0821
    0.3500  -50.0821
    0.3667  -50.0821
    0.3833  -50.0821
    0.4000  -50.0821
    0.4167  -50.0821
    0.4333  -50.0821
    0.4500  -50.0820
    0.4667  -50.0819
    0.4833  -50.0818
    0.5000  -50.0818
 
    0.0000  -50.0818
    0.0167  -50.0818
    0.0333  -50.0818
    0.0500  -50.0818
    0.0667  -50.0818
    0.0833  -50.0818
    0.1000  -50.0818
    0.1167  -50.0818
    0.1333  -50.0818
    0.1500  -50.0818
    0.1667  -50.0818
    0.1833  -50.0818
    0.2000  -50.0818
    0.2167  -50.0818
    0.2333  -50.0818
    0.2500  -50.0818
    0.2667  -50.0818
    0.2833  -50.0818
    0.3000  -50.0818
    0.3167  -50.0818
    0.3333  -50.0818
    0.3500  -50.0818
    0.3667  -50.0818
    0.3833  -50.0818
    0.4000  -50.0818
    0.4167  -50.0818
    0.4333  -50.0818
    0.4500  -50.0818
    0.4667  -50.0818
    0.4833  -50.0818
    0.5000  -50.0818
 
    0.0000  -50.0816
    0.0167  -50.0816
    0.0333  -50.0816
    0.0500  -50.0816
    0.0667  -50.0816
    0.0833  -50.0816
    0.1000  -50.0816
    0.1167  -50.0816
    0.1333  -50.0816
    0.1500  -50.0816
    0.1667  -50.0816
    0.1833  -50.0816
    0.2000  -50.0816
    0.2167  -50.0816
    0.2333  -50.0816
    0.2500  -50.0816
    0.2667  -50.0816
    0.2833  -50.0815
    0.3000  -50.0815
    0.3167  -50.0815
    0.3333  -50.0815
    0.3500  -50.0815
    0.3667  -50.0815
    0.3833  -50.0815
    0.4000  -50.0815
    0.4167  -50.0815
    0.4333  -50.0815
    0.4500  -50.0815
    0.4667  -50.0815
    0.4833  -50.0815
    0.5000  -50.0815
 
    0.0000  -50.0784
    0.0167  -50.0784
    0.0333  -50.0784
    0.0500  -50.0784
    0.0667  -50.0784
    0.0833  -50.0784
    0.1000  -50.0784
    0.1167  -50.0784
    0.1333  -50.0784
    0.1500  -50.0784
    0.1667  -50.0784
    0.1833  -50.0784
    0.2000  -50.0785
    0.2167  -50.0785
    0.2333  -50.0785
    0.2500  -50.0785
    0.2667  -50.0785
    0.2833  -50.0785
    0.3000  -50.0786
    0.3167  -50.0786
    0.3333  -50.0786
    0.3500  -50.0786
    0.3667  -50.0786
    0.3833  -50.0786
    0.4000  -50.0786
    0.4167  -50.0786
    0.4333  -50.0786
    0.4500  -50.0786
    0.4667  -50.0786
    0.4833  -50.0786
    0.5000  -50.0786
 
    0.0000  -50.0781
    0.0167  -50.0781
    0.0333  -50.0781
    0.0500  -50.0781
    0.0667  -50.0781
    0.0833  -50.0781
    0.1000  -50.0781
    0.1167  -50.0781
    0.1333  -50.0781
    0.1500  -50.0782
    0.1667  -50.0782
    0.1833  -50.0782
    0.2000  -50.0782
    0.2167  -50.0782
    0.2333  -50.0782
    0.2500  -50.0782
    0.2667  -50.0782
    0.2833  -50.0783
    0.3000  -50.0783
    0.3167  -50.0783
    0.3333  -50.0783
    0.3500  -50.0783
    0.3667  -50.0783
    0.3833  -50.0783
    0.4000  -50.0783
    0.4167  -50.0783
    0.4333  -50.0783
    0.4500  -50.0783
    0.4667  -50.0784
    0.4833  -50.0784
    0.5000  -50.0784
 
    0.0000  -50.0778
    0.0167  -50.0778
    0.0333  -50.0778
    0.0500  -50.0778
    0.0667  -50.0778
    0.0833  -50.0779
    0.1000  -50.0779
    0.1167  -50.0779
    0.1333  -50.0779
    0.1500  -50.0779
    0.1667  -50.0779
    0.1833  -50.0779
    0.2000  -50.0779
    0.2167  -50.0779
    0.2333  -50.0780
    0.2500  -50.0780
    0.2667  -50.0780
    0.2833  -50.0780
    0.3000  -50.0780
    0.3167  -50.0780
    0.3333  -50.0780
    0.3500  -50.0781
    0.3667  -50.0781
    0.3833  -50.0781
    0.4000  -50.0781
    0.4167  -50.0781
    0.4333  -50.0781
    0.4500  -50.0781
    0.4667  -50.0781
    0.4833  -50.0781
    0.5000  -50.0782
 
    0.0000  -50.0776
    0.0167  -50.0776
    0.0333  -50.0776
    0.0500  -50.0776
    0.0667  -50.0776
    0.0833  -50.0776
    0.1000  -50.0776
    0.1167  -50.0776
    0.1333  -50.0776
    0.1500  -50.0776
    0.1667  -50.0776
    0.1833  -50.0777
    0.2000  -50.0777
    0.2167  -50.0777
    0.2333  -50.0777
    0.2500  -50.0777
    0.2667  -50.0777
    0.2833  -50.0777
    0.3000  -50.0777
    0.3167  -50.0777
    0.3333  -50.0778
    0.3500  -50.0778
    0.3667  -50.0778
    0.3833  -50.0778
    0.4000  -50.0778
    0.4167  -50.0778
    0.4333  -50.0778
    0.4500  -50.0780
    0.4667  -50.0781
    0.4833  -50.0781
    0.5000  -50.0781
 
    0.0000  -50.0771
    0.0167  -50.0771
    0.0333  -50.0771
    0.0500  -50.0771
    0.0667  -50.0771
    0.0833  -50.0770
    0.1000  -50.0770
    0.1167  -50.0770
    0.1333  -50.0770
    0.1500  -50.0770
    0.1667  -50.0770
    0.1833  -50.0770
    0.2000  -50.0770
    0.2167  -50.0770
    0.2333  -50.0770
    0.2500  -50.0770
    0.2667  -50.0769
    0.2833  -50.0769
    0.3000  -50.0769
    0.3167  -50.0769
    0.3333  -50.0769
    0.3500  -50.0770
    0.3667  -50.0771
    0.3833  -50.0773
    0.4000  -50.0775
    0.4167  -50.0777
    0.4333  -50.0778
    0.4500  -50.0779
    0.4667  -50.0780
    0.4833  -50.0780
    0.5000  -50.0780
 
    0.0000  -50.0769
    0.0167  -50.0769
    0.0333  -50.0769
    0.0500  -50.0769
    0.0667  -50.0769
    0.0833  -50.0769
    0.1000  -50.0769
    0.1167  -50.0769
    0.1333  -50.0769
    0.1500  -50.0769
    0.1667  -50.0768
    0.1833  -50.0768
    0.2000  -50.0768
    0.2167  -50.0768
    0.2333  -50.0768
    0.2500  -50.0768
    0.2667  -50.0768
    0.2833  -50.0768
    0.3000  -50.0768
    0.3167  -50.0768
    0.3333  -50.0768
    0.3500  -50.0768
    0.3667  -50.0770
    0.3833  -50.0772
    0.4000  -50.0774
    0.4167  -50.0776
    0.4333  -50.0777
    0.4500  -50.0778
    0.4667  -50.0778
    0.4833  -50.0778
    0.5000  -50.0778
 
    0.0000  -50.0766
    0.0167  -50.0766
    0.0333  -50.0766
    0.0500  -50.0766
    0.0667  -50.0766
    0.0833  -50.0766
    0.1000  -50.0766
    0.1167  -50.0765
    0.1333  -50.0765
    0.1500  -50.0765
    0.1667  -50.0765
    0.1833  -50.0765
    0.2000  -50.0765
    0.2167  -50.0765
    0.2333  -50.0765
    0.2500  -50.0765
    0.2667  -50.0765
    0.2833  -50.0765
    0.3000  -50.0764
    0.3167  -50.0765
    0.3333  -50.0766
    0.3500  -50.0768
    0.3667  -50.0769
    0.3833  -50.0769
    0.4000  -50.0770
    0.4167  -50.0772
    0.4333  -50.0774
    0.4500  -50.0775
    0.4667  -50.0776
    0.4833  -50.0777
    0.5000  -50.0777
 
    0.0000  -50.0764
    0.0167  -50.0764
    0.0333  -50.0764
    0.0500  -50.0764
    0.0667  -50.0764
    0.0833  -50.0764
    0.1000  -50.0764
    0.1167  -50.0764
    0.1333  -50.0764
    0.1500  -50.0764
    0.1667  -50.0764
    0.1833  -50.0764
    0.2000  -50.0763
    0.2167  -50.0763
    0.2333  -50.0763
    0.2500  -50.0763
    0.2667  -50.0763
    0.2833  -50.0763
    0.3000  -50.0763
    0.3167  -50.0764
    0.3333  -50.0765
    0.3500  -50.0767
    0.3667  -50.0767
    0.3833  -50.0768
    0.4000  -50.0769
    0.4167  -50.0771
    0.4333  -50.0773
    0.4500  -50.0774
    0.4667  -50.0775
    0.4833  -50.0776
    0.5000  -50.0776
 
    0.0000  -50.0733
    0.0167  -50.0734
    0.0333  -50.0734
    0.0500  -50.0735
    0.0667  -50.0735
    0.0833  -50.0736
    0.1000  -50.0738
    0.1167  -50.0739
    0.1333  -50.0741
    0.1500  -50.0742
    0.1667  -50.0744
    0.1833  -50.0746
    0.2000  -50.0748
    0.2167  -50.0750
    0.2333  -50.0753
    0.2500  -50.0755
    0.2667  -50.0757
    0.2833  -50.0759
    0.3000  -50.0762
    0.3167  -50.0763
    0.3333  -50.0764
    0.3500  -50.0764
    0.3667  -50.0766
    0.3833  -50.0768
    0.4000  -50.0768
    0.4167  -50.0768
    0.4333  -50.0768
    0.4500  -50.0768
    0.4667  -50.0768
    0.4833  -50.0768
    0.5000  -50.0768
 
    0.0000  -50.0732
    0.0167  -50.0732
    0.0333  -50.0733
    0.0500  -50.0733
    0.0667  -50.0734
    0.0833  -50.0735
    0.1000  -50.0736
    0.1167  -50.0738
    0.1333  -50.0739
    0.1500  -50.0741
    0.1667  -50.0743
    0.1833  -50.0745
    0.2000  -50.0747
    0.2167  -50.0749
    0.2333  -50.0751
    0.2500  -50.0754
    0.2667  -50.0756
    0.2833  -50.0758
    0.3000  -50.0761
    0.3167  -50.0762
    0.3333  -50.0763
    0.3500  -50.0764
    0.3667  -50.0765
    0.3833  -50.0767
    0.4000  -50.0767
    0.4167  -50.0767
    0.4333  -50.0767
    0.4500  -50.0767
    0.4667  -50.0767
    0.4833  -50.0767
    0.5000  -50.0767
 
    0.0000  -50.0729
    0.0167  -50.0729
    0.0333  -50.0729
    0.0500  -50.0730
    0.0667  -50.0731
    0.0833  -50.0732
    0.1000  -50.0733
    0.1167  -50.0734
    0.1333  -50.0736
    0.1500  -50.0738
    0.1667  -50.0740
    0.1833  -50.0742
    0.2000  -50.0744
    0.2167  -50.0746
    0.2333  -50.0748
    0.2500  -50.0750
    0.2667  -50.0752
    0.2833  -50.0755
    0.3000  -50.0757
    0.3167  -50.0759
    0.3333  -50.0762
    0.3500  -50.0763
    0.3667  -50.0764
    0.3833  -50.0764
    0.4000  -50.0764
    0.4167  -50.0764
    0.4333  -50.0764
    0.4500  -50.0764
    0.4667  -50.0764
    0.4833  -50.0764
    0.5000  -50.0764
 
    0.0000  -50.0727
    0.0167  -50.0727
    0.0333  -50.0728
    0.0500  -50.0729
    0.0667  -50.0729
    0.0833  -50.0730
    0.1000  -50.0732
    0.1167  -50.0733
    0.1333  -50.0735
    0.1500  -50.0737
    0.1667  -50.0738
    0.1833  -50.0740
    0.2000  -50.0742
    0.2167  -50.0745
    0.2333  -50.0747
    0.2500  -50.0749
    0.2667  -50.0751
    0.2833  -50.0754
    0.3000  -50.0756
    0.3167  -50.0758
    0.3333  -50.0760
    0.3500  -50.0762
    0.3667  -50.0762
    0.3833  -50.0762
    0.4000  -50.0762
    0.4167  -50.0762
    0.4333  -50.0762
    0.4500  -50.0762
    0.4667  -50.0762
    0.4833  -50.0762
    0.5000  -50.0762
 
    0.0000  -50.0679
    0.0167  -50.0678
    0.0333  -50.0678
    0.0500  -50.0678
    0.0667  -50.0677
    0.0833  -50.0676
    0.1000  -50.0675
    0.1167  -50.0674
    0.1333  -50.0673
    0.1500  -50.0672
    0.1667  -50.0671
    0.1833  -50.0670
    0.2000  -50.0668
    0.2167  -50.0667
    0.2333  -50.0666
    0.2500  -50.0665
    0.2667  -50.0663
    0.2833  -50.0662
    0.3000  -50.0661
    0.3167  -50.0659
    0.3333  -50.0658
    0.3500  -50.0657
    0.3667  -50.0656
    0.3833  -50.0655
    0.4000  -50.0654
    0.4167  -50.0654
    0.4333  -50.0653
    0.4500  -50.0653
    0.4667  -50.0652
    0.4833  -50.0652
    0.5000  -50.0652
 
    0.0000  -50.0678
    0.0167  -50.0678
    0.0333  -50.0677
    0.0500  -50.0677
    0.0667  -50.0676
    0.0833  -50.0675
    0.1000  -50.0674
    0.1167  -50.0673
    0.1333  -50.0672
    0.1500  -50.0671
    0.1667  -50.0670
    0.1833  -50.0669
    0.2000  -50.0667
    0.2167  -50.0666
    0.2333  -50.0665
    0.2500  -50.0663
    0.2667  -50.0662
    0.2833  -50.0661
    0.3000  -50.0659
    0.3167  -50.0658
    0.3333  -50.0657
    0.3500  -50.0656
    0.3667  -50.0655
    0.3833  -50.0654
    0.4000  -50.0653
    0.4167  -50.0652
    0.4333  -50.0651
    0.4500  -50.0651
    0.4667  -50.0650
    0.4833  -50.0650
    0.5000  -50.0650
 
    0.0000  -50.0674
    0.0167  -50.0674
    0.0333  -50.0674
    0.0500  -50.0673
    0.0667  -50.0673
    0.0833  -50.0672
    0.1000  -50.0671
    0.1167  -50.0670
    0.1333  -50.0669
    0.1500  -50.0668
    0.1667  -50.0666
    0.1833  -50.0665
    0.2000  -50.0664
    0.2167  -50.0662
    0.2333  -50.0661
    0.2500  -50.0660
    0.2667  -50.0659
    0.2833  -50.0657
    0.3000  -50.0656
    0.3167  -50.0655
    0.3333  -50.0654
    0.3500  -50.0653
    0.3667  -50.0651
    0.3833  -50.0651
    0.4000  -50.0650
    0.4167  -50.0649
    0.4333  -50.0648
    0.4500  -50.0648
    0.4667  -50.0647
    0.4833  -50.0647
    0.5000  -50.0647
 
    0.0000  -50.0673
    0.0167  -50.0673
    0.0333  -50.0673
    0.0500  -50.0672
    0.0667  -50.0672
    0.0833  -50.0671
    0.1000  -50.0670
    0.1167  -50.0669
    0.1333  -50.0668
    0.1500  -50.0666
    0.1667  -50.0665
    0.1833  -50.0664
    0.2000  -50.0663
    0.2167  -50.0661
    0.2333  -50.0660
    0.2500  -50.0658
    0.2667  -50.0657
    0.2833  -50.0656
    0.3000  -50.0655
    0.3167  -50.0653
    0.3333  -50.0652
    0.3500  -50.0651
    0.3667  -50.0650
    0.3833  -50.0649
    0.4000  -50.0648
    0.4167  -50.0647
    0.4333  -50.0647
    0.4500  -50.0646
    0.4667  -50.0646
    0.4833  -50.0645
    0.5000  -50.0645
 
    0.0000  -50.0618
    0.0167  -50.0618
    0.0333  -50.0618
    0.0500  -50.0618
    0.0667  -50.0618
    0.0833  -50.0618
    0.1000  -50.0619
    0.1167  -50.0619
    0.1333  -50.0619
    0.1500  -50.0619
    0.1667  -50.0620
    0.1833  -50.0620
    0.2000  -50.0620
    0.2167  -50.0621
    0.2333  -50.0621
    0.2500  -50.0622
    0.2667  -50.0622
    0.2833  -50.0623
    0.3000  -50.0623
    0.3167  -50.0624
    0.3333  -50.0624
    0.3500  -50.0625
    0.3667  -50.0625
    0.3833  -50.0625
    0.4000  -50.0626
    0.4167  -50.0626
    0.4333  -50.0627
    0.4500  -50.0627
    0.4667  -50.0627
    0.4833  -50.0627
    0.5000  -50.0627
 
    0.0000  -50.0616
    0.0167  -50.0616
    0.0333  -50.0616
    0.0500  -50.0616
    0.0667  -50.0616
    0.0833  -50.0617
    0.1000  -50.0617
    0.1167  -50.0617
    0.1333  -50.0617
    0.1500  -50.0618
    0.1667  -50.0618
    0.1833  -50.0618
    0.2000  -50.0619
    0.2167  -50.0619
    0.2333  -50.0619
    0.2500  -50.0620
    0.2667  -50.0620
    0.2833  -50.0621
    0.3000  -50.0621
    0.3167  -50.0622
    0.3333  -50.0622
    0.3500  -50.0623
    0.3667  -50.0623
    0.3833  -50.0624
    0.4000  -50.0624
    0.4167  -50.0625
    0.4333  -50.0625
    0.4500  -50.0625
    0.4667  -50.0626
    0.4833  -50.0626
    0.5000  -50.0626
 
    0.0000  -50.0613
    0.0167  -50.0613
    0.0333  -50.0613
    0.0500  -50.0613
    0.0667  -50.0613
    0.0833  -50.0614
    0.1000  -50.0614
    0.1167  -50.0614
    0.1333  -50.0614
    0.1500  -50.0615
    0.1667  -50.0615
    0.1833  -50.0615
    0.2000  -50.0616
    0.2167  -50.0616
    0.2333  -50.0616
    0.2500  -50.0617
    0.2667  -50.0617
    0.2833  -50.0618
    0.3000  -50.0618
    0.3167  -50.0619
    0.3333  -50.0619
    0.3500  -50.0620
    0.3667  -50.0620
    0.3833  -50.0621
    0.4000  -50.0621
    0.4167  -50.0622
    0.4333  -50.0622
    0.4500  -50.0622
    0.4667  -50.0622
    0.4833  -50.0622
    0.5000  -50.0623
 
    0.0000  -50.0611
    0.0167  -50.0611
    0.0333  -50.0611
    0.0500  -50.0611
    0.0667  -50.0612
    0.0833  -50.0612
    0.1000  -50.0612
    0.1167  -50.0612
    0.1333  -50.0612
    0.1500  -50.0613
    0.1667  -50.0613
    0.1833  -50.0613
    0.2000  -50.0614
    0.2167  -50.0614
    0.2333  -50.0615
    0.2500  -50.0615
    0.2667  -50.0616
    0.2833  -50.0616
    0.3000  -50.0617
    0.3167  -50.0617
    0.3333  -50.0618
    0.3500  -50.0618
    0.3667  -50.0619
    0.3833  -50.0619
    0.4000  -50.0620
    0.4167  -50.0620
    0.4333  -50.0620
    0.4500  -50.0621
    0.4667  -50.0621
    0.4833  -50.0621
    0.5000  -50.0621
 
    0.0000  -49.9916
    0.0167  -49.9916
    0.0333  -49.9916
    0.0500  -49.9916
    0.0667  -49.9916
    0.0833  -49.9916
    0.1000  -49.9916
    0.1167  -49.9916
    0.1333  -49.9916
    0.1500  -49.9916
    0.1667  -49.9916
    0.1833  -49.9916
    0.2000  -49.9916
    0.2167  -49.9916
    0.2333  -49.9916
    0.2500  -49.9916
    0.2667  -49.9916
    0.2833  -49.9916
    0.3000  -49.9916
    0.3167  -49.9916
    0.3333  -49.9916
    0.3500  -49.9916
    0.3667  -49.9916
    0.3833  -49.9916
    0.4000  -49.9916
    0.4167  -49.9916
    0.4333  -49.9916
    0.4500  -49.9916
    0.4667  -49.9916
    0.4833  -49.9916
    0.5000  -49.9916
 
    0.0000  -49.9912
    0.0167  -49.9912
    0.0333  -49.9912
    0.0500  -49.9912
    0.0667  -49.9912
    0.0833  -49.9912
    0.1000  -49.9912
    0.1167  -49.9912
    0.1333  -49.9912
    0.1500  -49.9912
    0.1667  -49.9912
    0.1833  -49.9912
    0.2000  -49.9912
    0.2167  -49.9912
    0.2333  -49.9912
    0.2500  -49.9912
    0.2667  -49.9912
    0.2833  -49.9912
    0.3000  -49.9912
    0.3167  -49.9912
    0.3333  -49.9912
    0.3500  -49.9912
    0.3667  -49.9912
    0.3833  -49.9912
    0.4000  -49.9912
    0.4167  -49.9912
    0.4333  -49.9912
    0.4500  -49.9912
    0.4667  -49.9912
    0.4833  -49.9912
    0.5000  -49.9912
 
    0.0000  -49.9912
    0.0167  -49.9912
    0.0333  -49.9912
    0.0500  -49.9912
    0.0667  -49.9912
    0.0833  -49.9912
    0.1000  -49.9912
    0.1167  -49.9912
    0.1333  -49.9912
    0.1500  -49.9912
    0.1667  -49.9912
    0.1833  -49.9912
    0.2000  -49.9912
    0.2167  -49.9912
    0.2333  -49.9912
    0.2500  -49.9912
    0.2667  -49.9912
    0.2833  -49.9912
    0.3000  -49.9912
    0.3167  -49.9912
    0.3333  -49.9912
    0.3500  -49.9912
    0.3667  -49.9912
    0.3833  -49.9912
    0.4000  -49.9912
    0.4167  -49.9912
    0.4333  -49.9912
    0.4500  -49.9912
    0.4667  -49.9912
    0.4833  -49.9912
    0.5000  -49.9912
 
    0.0000  -49.9908
    0.0167  -49.9908
    0.0333  -49.9908
    0.0500  -49.9908
    0.0667  -49.9908
    0.0833  -49.9908
    0.1000  -49.9908
    0.1167  -49.9908
    0.1333  -49.9908
    0.1500  -49.9908
    0.1667  -49.9908
    0.1833  -49.9908
    0.2000  -49.9908
    0.2167  -49.9908
    0.2333  -49.9908
    0.2500  -49.9908
    0.2667  -49.9908
    0.2833  -49.9908
    0.3000  -49.9908
    0.3167  -49.9908
    0.3333  -49.9908
    0.3500  -49.9908
    0.3667  -49.9908
    0.3833  -49.9908
    0.4000  -49.9908
    0.4167  -49.9908
    0.4333  -49.9908
    0.4500  -49.9908
    0.4667  -49.9908
    0.4833  -49.9908
    0.5000  -49.9908
 
    0.0000  -49.9815
    0.0167  -49.9815
    0.0333  -49.9815
    0.0500  -49.9815
    0.0667  -49.9815
    0.0833  -49.9815
    0.1000  -49.9815
    0.1167  -49.9815
    0.1333  -49.9815
    0.1500  -49.9815
    0.1667  -49.9815
    0.1833  -49.9815
    0.2000  -49.9815
    0.2167  -49.9815
    0.2333  -49.9815
    0.2500  -49.9815
    0.2667  -49.9815
    0.2833  -49.9815
    0.3000  -49.9815
    0.3167  -49.9815
    0.3333  -49.9815
    0.3500  -49.9815
    0.3667  -49.9815
    0.3833  -49.9815
    0.4000  -49.9815
    0.4167  -49.9815
    0.4333  -49.9815
    0.4500  -49.9815
    0.4667  -49.9815
    0.4833  -49.9815
    0.5000  -49.9815
 
    0.0000  -49.9812
    0.0167  -49.9812
    0.0333  -49.9812
    0.0500  -49.9812
    0.0667  -49.9812
    0.0833  -49.9812
    0.1000  -49.9812
    0.1167  -49.9812
    0.1333  -49.9812
    0.1500  -49.9812
    0.1667  -49.9812
    0.1833  -49.9811
    0.2000  -49.9811
    0.2167  -49.9811
    0.2333  -49.9811
    0.2500  -49.9811
    0.2667  -49.9811
    0.2833  -49.9811
    0.3000  -49.9811
    0.3167  -49.9811
    0.3333  -49.9811
    0.3500  -49.9811
    0.3667  -49.9811
    0.3833  -49.9811
    0.4000  -49.9811
    0.4167  -49.9811
    0.4333  -49.9811
    0.4500  -49.9811
    0.4667  -49.9811
    0.4833  -49.9811
    0.5000  -49.9811
 
    0.0000  -49.9812
    0.0167  -49.9812
    0.0333  -49.9812
    0.0500  -49.9812
    0.0667  -49.9812
    0.0833  -49.9812
    0.1000  -49.9812
    0.1167  -49.9812
    0.1333  -49.9811
    0.1500  -49.9811
    0.1667  -49.9811
    0.1833  -49.9811
    0.2000  -49.9811
    0.2167  -49.9811
    0.2333  -49.9811
    0.2500  -49.9811
    0.2667  -49.9811
    0.2833  -49.9811
    0.3000  -49.9811
    0.3167  -49.9811
    0.3333  -49.9811
    0.3500  -49.9811
    0.3667  -49.9811
    0.3833  -49.9811
    0.4000  -49.9811
    0.4167  -49.9811
    0.4333  -49.9811
    0.4500  -49.9811
    0.4667  -49.9811
    0.4833  -49.9811
    0.5000  -49.9811
 
    0.0000  -49.9808
    0.0167  -49.9808
    0.0333  -49.9808
    0.0500  -49.9808
    0.0667  -49.9808
    0.0833  -49.9808
    0.1000  -49.9808
    0.1167  -49.9808
    0.1333  -49.9808
    0.1500  -49.9808
    0.1667  -49.9808
    0.1833  -49.9808
    0.2000  -49.9808
    0.2167  -49.9808
    0.2333  -49.9808
    0.2500  -49.9808
    0.2667  -49.9809
    0.2833  -49.9809
    0.3000  -49.9809
    0.3167  -49.9809
    0.3333  -49.9809
    0.3500  -49.9809
    0.3667  -49.9809
    0.3833  -49.9809
    0.4000  -49.9809
    0.4167  -49.9809
    0.4333  -49.9809
    0.4500  -49.9809
    0.4667  -49.9809
    0.4833  -49.9809
    0.5000  -49.9809
 
    0.0000  -49.9808
    0.0167  -49.9808
    0.0333  -49.9808
    0.0500  -49.9808
    0.0667  -49.9808
    0.0833  -49.9808
    0.1000  -49.9808
    0.1167  -49.9808
    0.1333  -49.9808
    0.1500  -49.9808
    0.1667  -49.9808
    0.1833  -49.9808
    0.2000  -49.9808
    0.2167  -49.9808
    0.2333  -49.9808
    0.2500  -49.9808
    0.2667  -49.9808
    0.2833  -49.9808
    0.3000  -49.9808
    0.3167  -49.9807
    0.3333  -49.9807
    0.3500  -49.9807
    0.3667  -49.9807
    0.3833  -49.9807
    0.4000  -49.9807
    0.4167  -49.9807
    0.4333  -49.9807
    0.4500  -49.9807
    0.4667  -49.9807
    0.4833  -49.9807
    0.5000  -49.9807
 
    0.0000  -49.9805
    0.0167  -49.9805
    0.0333  -49.9805
    0.0500  -49.9805
    0.0667  -49.9805
    0.0833  -49.9805
    0.1000  -49.9805
    0.1167  -49.9805
    0.1333  -49.9805
    0.1500  -49.9805
    0.1667  -49.9805
    0.1833  -49.9805
    0.2000  -49.9805
    0.2167  -49.9805
    0.2333  -49.9805
    0.2500  -49.9805
    0.2667  -49.9805
    0.2833  -49.9805
    0.3000  -49.9805
    0.3167  -49.9805
    0.3333  -49.9805
    0.3500  -49.9805
    0.3667  -49.9805
    0.3833  -49.9805
    0.4000  -49.9805
    0.4167  -49.9805
    0.4333  -49.9805
    0.4500  -49.9805
    0.4667  -49.9805
    0.4833  -49.9805
    0.5000  -49.9805
 
    0.0000  -49.9805
    0.0167  -49.9805
    0.0333  -49.9805
    0.0500  -49.9805
    0.0667  -49.9805
    0.0833  -49.9805
    0.1000  -49.9805
    0.1167  -49.9805
    0.1333  -49.9805
    0.1500  -49.9805
    0.1667  -49.9805
    0.1833  -49.9805
    0.2000  -49.9805
    0.2167  -49.9805
    0.2333  -49.9805
    0.2500  -49.9805
    0.2667  -49.9805
    0.2833  -49.9805
    0.3000  -49.9805
    0.3167  -49.9805
    0.3333  -49.9805
    0.3500  -49.9805
    0.3667  -49.9805
    0.3833  -49.9805
    0.4000  -49.9805
    0.4167  -49.9805
    0.4333  -49.9805
    0.4500  -49.9805
    0.4667  -49.9805
    0.4833  -49.9805
    0.5000  -49.9805
 
    0.0000  -49.9801
    0.0167  -49.9801
    0.0333  -49.9801
    0.0500  -49.9801
    0.0667  -49.9801
    0.0833  -49.9801
    0.1000  -49.9801
    0.1167  -49.9801
    0.1333  -49.9801
    0.1500  -49.9801
    0.1667  -49.9801
    0.1833  -49.9801
    0.2000  -49.9801
    0.2167  -49.9801
    0.2333  -49.9801
    0.2500  -49.9801
    0.2667  -49.9801
    0.2833  -49.9801
    0.3000  -49.9801
    0.3167  -49.9801
    0.3333  -49.9801
    0.3500  -49.9801
    0.3667  -49.9801
    0.3833  -49.9801
    0.4000  -49.9801
    0.4167  -49.9801
    0.4333  -49.9801
    0.4500  -49.9801
    0.4667  -49.9801
    0.4833  -49.9801
    0.5000  -49.9801
 
    0.0000  -49.9775
    0.0167  -49.9775
    0.0333  -49.9775
    0.0500  -49.9775
    0.0667  -49.9775
    0.0833  -49.9775
    0.1000  -49.9775
    0.1167  -49.9775
    0.1333  -49.9775
    0.1500  -49.9775
    0.1667  -49.9775
    0.1833  -49.9775
    0.2000  -49.9775
    0.2167  -49.9775
    0.2333  -49.9775
    0.2500  -49.9775
    0.2667  -49.9775
    0.2833  -49.9775
    0.3000  -49.9775
    0.3167  -49.9775
    0.3333  -49.9775
    0.3500  -49.9775
    0.3667  -49.9775
    0.3833  -49.9775
    0.4000  -49.9775
    0.4167  -49.9775
    0.4333  -49.9775
    0.4500  -49.9775
    0.4667  -49.9775
    0.4833  -49.9775
    0.5000  -49.9775
 
    0.0000  -49.9771
    0.0167  -49.9771
    0.0333  -49.9771
    0.0500  -49.9771
    0.0667  -49.9771
    0.0833  -49.9771
    0.1000  -49.9771
    0.1167  -49.9771
    0.1333  -49.9771
    0.1500  -49.9771
    0.1667  -49.9771
    0.1833  -49.9771
    0.2000  -49.9771
    0.2167  -49.9771
    0.2333  -49.9771
    0.2500  -49.9771
    0.2667  -49.9771
    0.2833  -49.9771
    0.3000  -49.9771
    0.3167  -49.9771
    0.3333  -49.9771
    0.3500  -49.9771
    0.3667  -49.9771
    0.3833  -49.9771
    0.4000  -49.9771
    0.4167  -49.9771
    0.4333  -49.9771
    0.4500  -49.9771
    0.4667  -49.9771
    0.4833  -49.9771
    0.5000  -49.9771
 
    0.0000  -49.9771
    0.0167  -49.9771
    0.0333  -49.9771
    0.0500  -49.9771
    0.0667  -49.9771
    0.0833  -49.9771
    0.1000  -49.9771
    0.1167  -49.9771
    0.1333  -49.9771
    0.1500  -49.9771
    0.1667  -49.9771
    0.1833  -49.9771
    0.2000  -49.9771
    0.2167  -49.9771
    0.2333  -49.9771
    0.2500  -49.9771
    0.2667  -49.9771
    0.2833  -49.9771
    0.3000  -49.9771
    0.3167  -49.9771
    0.3333  -49.9771
    0.3500  -49.9771
    0.3667  -49.9771
    0.3833  -49.9771
    0.4000  -49.9771
    0.4167  -49.9771
    0.4333  -49.9771
    0.4500  -49.9771
    0.4667  -49.9771
    0.4833  -49.9771
    0.5000  -49.9771
 
    0.0000  -49.9767
    0.0167  -49.9767
    0.0333  -49.9767
    0.0500  -49.9767
    0.0667  -49.9767
    0.0833  -49.9767
    0.1000  -49.9767
    0.1167  -49.9767
    0.1333  -49.9767
    0.1500  -49.9767
    0.1667  -49.9767
    0.1833  -49.9767
    0.2000  -49.9767
    0.2167  -49.9767
    0.2333  -49.9767
    0.2500  -49.9767
    0.2667  -49.9767
    0.2833  -49.9767
    0.3000  -49.9767
    0.3167  -49.9767
    0.3333  -49.9767
    0.3500  -49.9767
    0.3667  -49.9767
    0.3833  -49.9767
    0.4000  -49.9767
    0.4167  -49.9767
    0.4333  -49.9767
    0.4500  -49.9767
    0.4667  -49.9767
    0.4833  -49.9767
    0.5000  -49.9767
 
    0.0000  -49.9677
    0.0167  -49.9677
    0.0333  -49.9677
    0.0500  -49.9677
    0.0667  -49.9677
    0.0833  -49.9677
    0.1000  -49.9677
    0.1167  -49.9677
    0.1333  -49.9677
    0.1500  -49.9677
    0.1667  -49.9677
    0.1833  -49.9677
    0.2000  -49.9677
    0.2167  -49.9677
    0.2333  -49.9677
    0.2500  -49.9677
    0.2667  -49.9677
    0.2833  -49.9677
    0.3000  -49.9677
    0.3167  -49.9677
    0.3333  -49.9677
    0.3500  -49.9677
    0.3667  -49.9677
    0.3833  -49.9677
    0.4000  -49.9677
    0.4167  -49.9677
    0.4333  -49.9677
    0.4500  -49.9677
    0.4667  -49.9677
    0.4833  -49.9677
    0.5000  -49.9677
 
    0.0000  -49.9673
    0.0167  -49.9673
    0.0333  -49.9673
    0.0500  -49.9673
    0.0667  -49.9673
    0.0833  -49.9673
    0.1000  -49.9673
    0.1167  -49.9673
    0.1333  -49.9673
    0.1500  -49.9673
    0.1667  -49.9673
    0.1833  -49.9673
    0.2000  -49.9673
    0.2167  -49.9673
    0.2333  -49.9673
    0.2500  -49.9673
    0.2667  -49.9673
    0.2833  -49.9673
    0.3000  -49.9673
    0.3167  -49.9673
    0.3333  -49.9673
    0.3500  -49.9673
    0.3667  -49.9673
    0.3833  -49.9673
    0.4000  -49.9673
    0.4167  -49.9673
    0.4333  -49.9673
    0.4500  -49.9673
    0.4667  -49.9673
    0.4833  -49.9673
    0.5000  -49.9673
 
    0.0000  -49.9673
    0.0167  -49.9673
    0.0333  -49.9673
    0.0500  -49.9673
    0.0667  -49.9673
    0.0833  -49.9673
    0.1000  -49.9673
    0.1167  -49.9673
    0.1333  -49.9673
    0.1500  -49.9673
    0.1667  -49.9673
    0.1833  -49.9673
    0.2000  -49.9673
    0.2167  -49.9673
    0.2333  -49.9673
    0.2500  -49.9673
    0.2667  -49.9673
    0.2833  -49.9673
    0.3000  -49.9673
    0.3167  -49.9673
    0.3333  -49.9673
    0.3500  -49.9673
    0.3667  -49.9673
    0.3833  -49.9673
    0.4000  -49.9673
    0.4167  -49.9673
    0.4333  -49.9673
    0.4500  -49.9673
    0.4667  -49.9673
    0.4833  -49.9673
    0.5000  -49.9673
 
    0.0000  -49.9670
    0.0167  -49.9670
    0.0333  -49.9670
    0.0500  -49.9670
    0.0667  -49.9670
    0.0833  -49.9670
    0.1000  -49.9670
    0.1167  -49.9670
    0.1333  -49.9670
    0.1500  -49.9670
    0.1667  -49.9670
    0.1833  -49.9670
    0.2000  -49.9670
    0.2167  -49.9670
    0.2333  -49.9670
    0.2500  -49.9670
    0.2667  -49.9670
    0.2833  -49.9670
    0.3000  -49.9670
    0.3167  -49.9670
    0.3333  -49.9670
    0.3500  -49.9670
    0.3667  -49.9670
    0.3833  -49.9670
    0.4000  -49.9670
    0.4167  -49.9670
    0.4333  -49.9670
    0.4500  -49.9670
    0.4667  -49.9670
    0.4833  -49.9670
    0.5000  -49.9670
 
    0.0000  -49.9670
    0.0167  -49.9670
    0.0333  -49.9670
    0.0500  -49.9670
    0.0667  -49.9670
    0.0833  -49.9670
    0.1000  -49.9670
    0.1167  -49.9670
    0.1333  -49.9670
    0.1500  -49.9670
    0.1667  -49.9669
    0.1833  -49.9669
    0.2000  -49.9669
    0.2167  -49.9669
    0.2333  -49.9669
    0.2500  -49.9669
    0.2667  -49.9669
    0.2833  -49.9669
    0.3000  -49.9669
    0.3167  -49.9669
    0.3333  -49.9669
    0.3500  -49.9669
    0.3667  -49.9669
    0.3833  -49.9669
    0.4000  -49.9669
    0.4167  -49.9669
    0.4333  -49.9669
    0.4500  -49.9669
    0.4667  -49.9669
    0.4833  -49.9669
    0.5000  -49.9669
 
    0.0000  -49.9666
    0.0167  -49.9666
    0.0333  -49.9666
    0.0500  -49.9666
    0.0667  -49.9666
    0.0833  -49.9666
    0.1000  -49.9666
    0.1167  -49.9666
    0.1333  -49.9666
    0.1500  -49.9666
    0.1667  -49.9666
    0.1833  -49.9666
    0.2000  -49.9666
    0.2167  -49.9666
    0.2333  -49.9666
    0.2500  -49.9666
    0.2667  -49.9666
    0.2833  -49.9666
    0.3000  -49.9666
    0.3167  -49.9666
    0.3333  -49.9666
    0.3500  -49.9666
    0.3667  -49.9666
    0.3833  -49.9666
    0.4000  -49.9666
    0.4167  -49.9666
    0.4333  -49.9666
    0.4500  -49.9666
    0.4667  -49.9666
    0.4833  -49.9666
    0.5000  -49.9666
 
    0.0000  -49.9666
    0.0167  -49.9666
    0.0333  -49.9666
    0.0500  -49.9666
    0.0667  -49.9666
    0.0833  -49.9666
    0.1000  -49.9666
    0.1167  -49.9666
    0.1333  -49.9666
    0.1500  -49.9666
    0.1667  -49.9666
    0.1833  -49.9666
    0.2000  -49.9666
    0.2167  -49.9666
    0.2333  -49.9666
    0.2500  -49.9666
    0.2667  -49.9666
    0.2833  -49.9666
    0.3000  -49.9666
    0.3167  -49.9666
    0.3333  -49.9666
    0.3500  -49.9666
    0.3667  -49.9666
    0.3833  -49.9666
    0.4000  -49.9666
    0.4167  -49.9666
    0.4333  -49.9666
    0.4500  -49.9666
    0.4667  -49.9666
    0.4833  -49.9666
    0.5000  -49.9666
 
    0.0000  -49.9662
    0.0167  -49.9662
    0.0333  -49.9662
    0.0500  -49.9662
    0.0667  -49.9662
    0.0833  -49.9662
    0.1000  -49.9662
    0.1167  -49.9662
    0.1333  -49.9662
    0.1500  -49.9662
    0.1667  -49.9662
    0.1833  -49.9662
    0.2000  -49.9662
    0.2167  -49.9662
    0.2333  -49.9662
    0.2500  -49.9662
    0.2667  -49.9662
    0.2833  -49.9662
    0.3000  -49.9662
    0.3167  -49.9662
    0.3333  -49.9662
    0.3500  -49.9662
    0.3667  -49.9662
    0.3833  -49.9662
    0.4000  -49.9662
    0.4167  -49.9662
    0.4333  -49.9662
    0.4500  -49.9662
    0.4667  -49.9662
    0.4833  -49.9662
    0.5000  -49.9662
 
    0.0000  -49.8254
    0.0167  -49.8253
    0.0333  -49.8253
    0.0500  -49.8253
    0.0667  -49.8253
    0.0833  -49.8253
    0.1000  -49.8252
    0.1167  -49.8252
    0.1333  -49.8252
    0.1500  -49.8251
    0.1667  -49.8251
    0.1833  -49.8250
    0.2000  -49.8249
    0.2167  -49.8249
    0.2333  -49.8248
    0.2500  -49.8247
    0.2667  -49.8247
    0.2833  -49.8246
    0.3000  -49.8245
    0.3167  -49.8245
    0.3333  -49.8244
    0.3500  -49.8243
    0.3667  -49.8243
    0.3833  -49.8242
    0.4000  -49.8242
    0.4167  -49.8241
    0.4333  -49.8241
    0.4500  -49.8241
    0.4667  -49.8240
    0.4833  -49.8240
    0.5000  -49.8240
 
    0.0000  -49.7985
    0.0167  -49.7988
    0.0333  -49.7993
    0.0500  -49.7998
    0.0667  -49.8003
    0.0833  -49.8008
    0.1000  -49.8013
    0.1167  -49.8018
    0.1333  -49.8023
    0.1500  -49.8027
    0.1667  -49.8032
    0.1833  -49.8036
    0.2000  -49.8040
    0.2167  -49.8044
    0.2333  -49.8048
    0.2500  -49.8052
    0.2667  -49.8055
    0.2833  -49.8059
    0.3000  -49.8062
    0.3167  -49.8065
    0.3333  -49.8068
    0.3500  -49.8070
    0.3667  -49.8072
    0.3833  -49.8074
    0.4000  -49.8076
    0.4167  -49.8078
    0.4333  -49.8079
    0.4500  -49.8080
    0.4667  -49.8081
    0.4833  -49.8081
    0.5000  -49.8081
 
    0.0000  -49.7980
    0.0167  -49.7977
    0.0333  -49.7972
    0.0500  -49.7966
    0.0667  -49.7961
    0.0833  -49.7955
    0.1000  -49.7950
    0.1167  -49.7944
    0.1333  -49.7939
    0.1500  -49.7933
    0.1667  -49.7927
    0.1833  -49.7922
    0.2000  -49.7916
    0.2167  -49.7911
    0.2333  -49.7905
    0.2500  -49.7900
    0.2667  -49.7895
    0.2833  -49.7889
    0.3000  -49.7884
    0.3167  -49.7879
    0.3333  -49.7874
    0.3500  -49.7872
    0.3667  -49.7870
    0.3833  -49.7868
    0.4000  -49.7866
    0.4167  -49.7864
    0.4333  -49.7861
    0.4500  -49.7859
    0.4667  -49.7857
    0.4833  -49.7854
    0.5000  -49.7853
 
    0.0000  -49.7893
    0.0167  -49.7893
    0.0333  -49.7893
    0.0500  -49.7893
    0.0667  -49.7892
    0.0833  -49.7892
    0.1000  -49.7892
    0.1167  -49.7891
    0.1333  -49.7890
    0.1500  -49.7889
    0.1667  -49.7888
    0.1833  -49.7887
    0.2000  -49.7886
    0.2167  -49.7885
    0.2333  -49.7884
    0.2500  -49.7882
    0.2667  -49.7881
    0.2833  -49.7879
    0.3000  -49.7878
    0.3167  -49.7876
    0.3333  -49.7874
    0.3500  -49.7872
    0.3667  -49.7870
    0.3833  -49.7868
    0.4000  -49.7866
    0.4167  -49.7864
    0.4333  -49.7861
    0.4500  -49.7859
    0.4667  -49.7857
    0.4833  -49.7854
    0.5000  -49.7853
 
    0.0000  -49.7893
    0.0167  -49.7893
    0.0333  -49.7893
    0.0500  -49.7893
    0.0667  -49.7892
    0.0833  -49.7892
    0.1000  -49.7891
    0.1167  -49.7891
    0.1333  -49.7890
    0.1500  -49.7889
    0.1667  -49.7888
    0.1833  -49.7887
    0.2000  -49.7886
    0.2167  -49.7885
    0.2333  -49.7884
    0.2500  -49.7882
    0.2667  -49.7881
    0.2833  -49.7879
    0.3000  -49.7878
    0.3167  -49.7876
    0.3333  -49.7874
    0.3500  -49.7869
    0.3667  -49.7865
    0.3833  -49.7860
    0.4000  -49.7856
    0.4167  -49.7853
    0.4333  -49.7849
    0.4500  -49.7847
    0.4667  -49.7845
    0.4833  -49.7848
    0.5000  -49.7849
 
    0.0000  -49.7746
    0.0167  -49.7749
    0.0333  -49.7753
    0.0500  -49.7757
    0.0667  -49.7761
    0.0833  -49.7765
    0.1000  -49.7769
    0.1167  -49.7773
    0.1333  -49.7777
    0.1500  -49.7781
    0.1667  -49.7784
    0.1833  -49.7788
    0.2000  -49.7792
    0.2167  -49.7796
    0.2333  -49.7799
    0.2500  -49.7803
    0.2667  -49.7807
    0.2833  -49.7810
    0.3000  -49.7814
    0.3167  -49.7817
    0.3333  -49.7821
    0.3500  -49.7824
    0.3667  -49.7827
    0.3833  -49.7830
    0.4000  -49.7834
    0.4167  -49.7837
    0.4333  -49.7840
    0.4500  -49.7842
    0.4667  -49.7845
    0.4833  -49.7848
    0.5000  -49.7849
 
    0.0000  -49.7745
    0.0167  -49.7749
    0.0333  -49.7753
    0.0500  -49.7757
    0.0667  -49.7761
    0.0833  -49.7765
    0.1000  -49.7769
    0.1167  -49.7773
    0.1333  -49.7777
    0.1500  -49.7781
    0.1667  -49.7784
    0.1833  -49.7788
    0.2000  -49.7792
    0.2167  -49.7796
    0.2333  -49.7799
    0.2500  -49.7803
    0.2667  -49.7807
    0.2833  -49.7810
    0.3000  -49.7814
    0.3167  -49.7817
    0.3333  -49.7820
    0.3500  -49.7824
    0.3667  -49.7827
    0.3833  -49.7830
    0.4000  -49.7833
    0.4167  -49.7837
    0.4333  -49.7840
    0.4500  -49.7842
    0.4667  -49.7845
    0.4833  -49.7843
    0.5000  -49.7843
 
    0.0000  -49.7745
    0.0167  -49.7741
    0.0333  -49.7739
    0.0500  -49.7740
    0.0667  -49.7740
    0.0833  -49.7741
    0.1000  -49.7741
    0.1167  -49.7742
    0.1333  -49.7743
    0.1500  -49.7745
    0.1667  -49.7746
    0.1833  -49.7747
    0.2000  -49.7749
    0.2167  -49.7750
    0.2333  -49.7752
    0.2500  -49.7754
    0.2667  -49.7756
    0.2833  -49.7759
    0.3000  -49.7761
    0.3167  -49.7763
    0.3333  -49.7766
    0.3500  -49.7768
    0.3667  -49.7771
    0.3833  -49.7773
    0.4000  -49.7776
    0.4167  -49.7778
    0.4333  -49.7780
    0.4500  -49.7782
    0.4667  -49.7784
    0.4833  -49.7785
    0.5000  -49.7785
 
    0.0000  -49.7745
    0.0167  -49.7741
    0.0333  -49.7737
    0.0500  -49.7733
    0.0667  -49.7730
    0.0833  -49.7726
    0.1000  -49.7722
    0.1167  -49.7718
    0.1333  -49.7714
    0.1500  -49.7711
    0.1667  -49.7707
    0.1833  -49.7703
    0.2000  -49.7700
    0.2167  -49.7697
    0.2333  -49.7693
    0.2500  -49.7690
    0.2667  -49.7687
    0.2833  -49.7684
    0.3000  -49.7681
    0.3167  -49.7679
    0.3333  -49.7676
    0.3500  -49.7674
    0.3667  -49.7672
    0.3833  -49.7670
    0.4000  -49.7668
    0.4167  -49.7667
    0.4333  -49.7666
    0.4500  -49.7665
    0.4667  -49.7664
    0.4833  -49.7664
    0.5000  -49.7664
 
    0.0000  -49.7739
    0.0167  -49.7739
    0.0333  -49.7737
    0.0500  -49.7733
    0.0667  -49.7729
    0.0833  -49.7726
    0.1000  -49.7722
    0.1167  -49.7718
    0.1333  -49.7714
    0.1500  -49.7710
    0.1667  -49.7707
    0.1833  -49.7703
    0.2000  -49.7700
    0.2167  -49.7696
    0.2333  -49.7693
    0.2500  -49.7690
    0.2667  -49.7687
    0.2833  -49.7684
    0.3000  -49.7681
    0.3167  -49.7679
    0.3333  -49.7676
    0.3500  -49.7674
    0.3667  -49.7672
    0.3833  -49.7670
    0.4000  -49.7668
    0.4167  -49.7667
    0.4333  -49.7666
    0.4500  -49.7665
    0.4667  -49.7664
    0.4833  -49.7664
    0.5000  -49.7664
 
    0.0000  -49.7636
    0.0167  -49.7636
    0.0333  -49.7636
    0.0500  -49.7636
    0.0667  -49.7636
    0.0833  -49.7636
    0.1000  -49.7636
    0.1167  -49.7636
    0.1333  -49.7635
    0.1500  -49.7635
    0.1667  -49.7635
    0.1833  -49.7635
    0.2000  -49.7634
    0.2167  -49.7634
    0.2333  -49.7633
    0.2500  -49.7633
    0.2667  -49.7633
    0.2833  -49.7632
    0.3000  -49.7632
    0.3167  -49.7631
    0.3333  -49.7631
    0.3500  -49.7631
    0.3667  -49.7630
    0.3833  -49.7630
    0.4000  -49.7629
    0.4167  -49.7629
    0.4333  -49.7629
    0.4500  -49.7629
    0.4667  -49.7628
    0.4833  -49.7628
    0.5000  -49.7628
 
    0.0000  -49.7576
    0.0167  -49.7576
    0.0333  -49.7577
    0.0500  -49.7577
    0.0667  -49.7578
    0.0833  -49.7579
    0.1000  -49.7580
    0.1167  -49.7581
    0.1333  -49.7582
    0.1500  -49.7583
    0.1667  -49.7584
    0.1833  -49.7585
    0.2000  -49.7586
    0.2167  -49.7587
    0.2333  -49.7588
    0.2500  -49.7589
    0.2667  -49.7590
    0.2833  -49.7591
    0.3000  -49.7592
    0.3167  -49.7593
    0.3333  -49.7594
    0.3500  -49.7595
    0.3667  -49.7596
    0.3833  -49.7597
    0.4000  -49.7597
    0.4167  -49.7598
    0.4333  -49.7598
    0.4500  -49.7599
    0.4667  -49.7599
    0.4833  -49.7599
    0.5000  -49.7599
 
    0.0000  -49.7569
    0.0167  -49.7569
    0.0333  -49.7568
    0.0500  -49.7568
    0.0667  -49.7568
    0.0833  -49.7568
    0.1000  -49.7568
    0.1167  -49.7568
    0.1333  -49.7567
    0.1500  -49.7567
    0.1667  -49.7566
    0.1833  -49.7566
    0.2000  -49.7566
    0.2167  -49.7565
    0.2333  -49.7565
    0.2500  -49.7564
    0.2667  -49.7564
    0.2833  -49.7563
    0.3000  -49.7562
    0.3167  -49.7562
    0.3333  -49.7561
    0.3500  -49.7561
    0.3667  -49.7560
    0.3833  -49.7560
    0.4000  -49.7559
    0.4167  -49.7560
    0.4333  -49.7561
    0.4500  -49.7562
    0.4667  -49.7562
    0.4833  -49.7562
    0.5000  -49.7562
 
    0.0000  -49.7563
    0.0167  -49.7563
    0.0333  -49.7563
    0.0500  -49.7563
    0.0667  -49.7562
    0.0833  -49.7561
    0.1000  -49.7561
    0.1167  -49.7560
    0.1333  -49.7559
    0.1500  -49.7558
    0.1667  -49.7557
    0.1833  -49.7557
    0.2000  -49.7556
    0.2167  -49.7555
    0.2333  -49.7554
    0.2500  -49.7554
    0.2667  -49.7553
    0.2833  -49.7552
    0.3000  -49.7552
    0.3167  -49.7552
    0.3333  -49.7554
    0.3500  -49.7555
    0.3667  -49.7557
    0.3833  -49.7558
    0.4000  -49.7559
    0.4167  -49.7559
    0.4333  -49.7558
    0.4500  -49.7558
    0.4667  -49.7558
    0.4833  -49.7558
    0.5000  -49.7557
 
    0.0000  -49.7511
    0.0167  -49.7511
    0.0333  -49.7512
    0.0500  -49.7514
    0.0667  -49.7516
    0.0833  -49.7518
    0.1000  -49.7521
    0.1167  -49.7523
    0.1333  -49.7526
    0.1500  -49.7528
    0.1667  -49.7531
    0.1833  -49.7534
    0.2000  -49.7536
    0.2167  -49.7539
    0.2333  -49.7541
    0.2500  -49.7544
    0.2667  -49.7546
    0.2833  -49.7548
    0.3000  -49.7550
    0.3167  -49.7551
    0.3333  -49.7551
    0.3500  -49.7550
    0.3667  -49.7550
    0.3833  -49.7550
    0.4000  -49.7549
    0.4167  -49.7549
    0.4333  -49.7549
    0.4500  -49.7549
    0.4667  -49.7548
    0.4833  -49.7548
    0.5000  -49.7548
 
    0.0000  -49.7490
    0.0167  -49.7491
    0.0333  -49.7492
    0.0500  -49.7494
    0.0667  -49.7495
    0.0833  -49.7497
    0.1000  -49.7498
    0.1167  -49.7500
    0.1333  -49.7502
    0.1500  -49.7503
    0.1667  -49.7505
    0.1833  -49.7506
    0.2000  -49.7508
    0.2167  -49.7510
    0.2333  -49.7511
    0.2500  -49.7513
    0.2667  -49.7514
    0.2833  -49.7515
    0.3000  -49.7517
    0.3167  -49.7518
    0.3333  -49.7519
    0.3500  -49.7521
    0.3667  -49.7522
    0.3833  -49.7523
    0.4000  -49.7524
    0.4167  -49.7525
    0.4333  -49.7525
    0.4500  -49.7526
    0.4667  -49.7526
    0.4833  -49.7526
    0.5000  -49.7526
 
    0.0000  -49.7487
    0.0167  -49.7486
    0.0333  -49.7485
    0.0500  -49.7484
    0.0667  -49.7482
    0.0833  -49.7481
    0.1000  -49.7479
    0.1167  -49.7478
    0.1333  -49.7477
    0.1500  -49.7475
    0.1667  -49.7474
    0.1833  -49.7473
    0.2000  -49.7472
    0.2167  -49.7471
    0.2333  -49.7471
    0.2500  -49.7473
    0.2667  -49.7475
    0.2833  -49.7476
    0.3000  -49.7478
    0.3167  -49.7480
    0.3333  -49.7481
    0.3500  -49.7483
    0.3667  -49.7484
    0.3833  -49.7486
    0.4000  -49.7487
    0.4167  -49.7488
    0.4333  -49.7488
    0.4500  -49.7489
    0.4667  -49.7489
    0.4833  -49.7490
    0.5000  -49.7490
 
    0.0000  -49.7481
    0.0167  -49.7481
    0.0333  -49.7480
    0.0500  -49.7478
    0.0667  -49.7476
    0.0833  -49.7474
    0.1000  -49.7472
    0.1167  -49.7469
    0.1333  -49.7467
    0.1500  -49.7464
    0.1667  -49.7463
    0.1833  -49.7465
    0.2000  -49.7467
    0.2167  -49.7469
    0.2333  -49.7471
    0.2500  -49.7473
    0.2667  -49.7474
    0.2833  -49.7476
    0.3000  -49.7478
    0.3167  -49.7480
    0.3333  -49.7481
    0.3500  -49.7483
    0.3667  -49.7484
    0.3833  -49.7485
    0.4000  -49.7487
    0.4167  -49.7488
    0.4333  -49.7488
    0.4500  -49.7489
    0.4667  -49.7489
    0.4833  -49.7490
    0.5000  -49.7490
 
    0.0000  -49.7449
    0.0167  -49.7450
    0.0333  -49.7450
    0.0500  -49.7451
    0.0667  -49.7452
    0.0833  -49.7454
    0.1000  -49.7456
    0.1167  -49.7457
    0.1333  -49.7459
    0.1500  -49.7461
    0.1667  -49.7463
    0.1833  -49.7465
    0.2000  -49.7467
    0.2167  -49.7468
    0.2333  -49.7469
    0.2500  -49.7468
    0.2667  -49.7467
    0.2833  -49.7466
    0.3000  -49.7466
    0.3167  -49.7465
    0.3333  -49.7464
    0.3500  -49.7463
    0.3667  -49.7463
    0.3833  -49.7462
    0.4000  -49.7462
    0.4167  -49.7461
    0.4333  -49.7461
    0.4500  -49.7461
    0.4667  -49.7461
    0.4833  -49.7461
    0.5000  -49.7460
 
    0.0000  -49.7449
    0.0167  -49.7450
    0.0333  -49.7450
    0.0500  -49.7451
    0.0667  -49.7452
    0.0833  -49.7454
    0.1000  -49.7455
    0.1167  -49.7457
    0.1333  -49.7459
    0.1500  -49.7461
    0.1667  -49.7462
    0.1833  -49.7459
    0.2000  -49.7457
    0.2167  -49.7455
    0.2333  -49.7452
    0.2500  -49.7450
    0.2667  -49.7448
    0.2833  -49.7446
    0.3000  -49.7444
    0.3167  -49.7442
    0.3333  -49.7440
    0.3500  -49.7438
    0.3667  -49.7437
    0.3833  -49.7435
    0.4000  -49.7434
    0.4167  -49.7433
    0.4333  -49.7432
    0.4500  -49.7431
    0.4667  -49.7430
    0.4833  -49.7430
    0.5000  -49.7429
 
    0.0000  -49.7430
    0.0167  -49.7430
    0.0333  -49.7430
    0.0500  -49.7429
    0.0667  -49.7428
    0.0833  -49.7427
    0.1000  -49.7425
    0.1167  -49.7424
    0.1333  -49.7423
    0.1500  -49.7422
    0.1667  -49.7420
    0.1833  -49.7419
    0.2000  -49.7418
    0.2167  -49.7416
    0.2333  -49.7415
    0.2500  -49.7414
    0.2667  -49.7413
    0.2833  -49.7412
    0.3000  -49.7411
    0.3167  -49.7410
    0.3333  -49.7411
    0.3500  -49.7412
    0.3667  -49.7413
    0.3833  -49.7413
    0.4000  -49.7414
    0.4167  -49.7415
    0.4333  -49.7415
    0.4500  -49.7416
    0.4667  -49.7416
    0.4833  -49.7417
    0.5000  -49.7417
 
    0.0000  -49.7430
    0.0167  -49.7430
    0.0333  -49.7430
    0.0500  -49.7429
    0.0667  -49.7428
    0.0833  -49.7427
    0.1000  -49.7425
    0.1167  -49.7424
    0.1333  -49.7423
    0.1500  -49.7422
    0.1667  -49.7420
    0.1833  -49.7419
    0.2000  -49.7418
    0.2167  -49.7416
    0.2333  -49.7415
    0.2500  -49.7414
    0.2667  -49.7413
    0.2833  -49.7412
    0.3000  -49.7411
    0.3167  -49.7410
    0.3333  -49.7409
    0.3500  -49.7408
    0.3667  -49.7407
    0.3833  -49.7406
    0.4000  -49.7405
    0.4167  -49.7405
    0.4333  -49.7404
    0.4500  -49.7403
    0.4667  -49.7403
    0.4833  -49.7402
    0.5000  -49.7402
 
    0.0000  -49.7397
    0.0167  -49.7397
    0.0333  -49.7398
    0.0500  -49.7398
    0.0667  -49.7399
    0.0833  -49.7399
    0.1000  -49.7400
    0.1167  -49.7401
    0.1333  -49.7401
    0.1500  -49.7402
    0.1667  -49.7403
    0.1833  -49.7404
    0.2000  -49.7405
    0.2167  -49.7405
    0.2333  -49.7406
    0.2500  -49.7407
    0.2667  -49.7408
    0.2833  -49.7409
    0.3000  -49.7409
    0.3167  -49.7409
    0.3333  -49.7409
    0.3500  -49.7408
    0.3667  -49.7407
    0.3833  -49.7406
    0.4000  -49.7405
    0.4167  -49.7404
    0.4333  -49.7404
    0.4500  -49.7403
    0.4667  -49.7403
    0.4833  -49.7402
    0.5000  -49.7402
 
    0.0000  -49.7393
    0.0167  -49.7393
    0.0333  -49.7393
    0.0500  -49.7393
    0.0667  -49.7393
    0.0833  -49.7393
    0.1000  -49.7393
    0.1167  -49.7393
    0.1333  -49.7394
    0.1500  -49.7394
    0.1667  -49.7394
    0.1833  -49.7394
    0.2000  -49.7394
    0.2167  -49.7394
    0.2333  -49.7394
    0.2500  -49.7395
    0.2667  -49.7395
    0.2833  -49.7395
    0.3000  -49.7395
    0.3167  -49.7396
    0.3333  -49.7396
    0.3500  -49.7396
    0.3667  -49.7397
    0.3833  -49.7397
    0.4000  -49.7397
    0.4167  -49.7398
    0.4333  -49.7398
    0.4500  -49.7399
    0.4667  -49.7399
    0.4833  -49.7399
    0.5000  -49.7399
 
    0.0000  -49.7393
    0.0167  -49.7393
    0.0333  -49.7393
    0.0500  -49.7393
    0.0667  -49.7393
    0.0833  -49.7393
    0.1000  -49.7393
    0.1167  -49.7393
    0.1333  -49.7394
    0.1500  -49.7394
    0.1667  -49.7394
    0.1833  -49.7394
    0.2000  -49.7394
    0.2167  -49.7394
    0.2333  -49.7394
    0.2500  -49.7395
    0.2667  -49.7395
    0.2833  -49.7395
    0.3000  -49.7395
    0.3167  -49.7396
    0.3333  -49.7396
    0.3500  -49.7396
    0.3667  -49.7397
    0.3833  -49.7397
    0.4000  -49.7397
    0.4167  -49.7398
    0.4333  -49.7398
    0.4500  -49.7399
    0.4667  -49.7399
    0.4833  -49.7399
    0.5000  -49.7399
 
    0.0000  -49.7384
    0.0167  -49.7384
    0.0333  -49.7384
    0.0500  -49.7383
    0.0667  -49.7383
    0.0833  -49.7382
    0.1000  -49.7381
    0.1167  -49.7380
    0.1333  -49.7379
    0.1500  -49.7378
    0.1667  -49.7377
    0.1833  -49.7376
    0.2000  -49.7374
    0.2167  -49.7373
    0.2333  -49.7372
    0.2500  -49.7371
    0.2667  -49.7369
    0.2833  -49.7368
    0.3000  -49.7367
    0.3167  -49.7365
    0.3333  -49.7364
    0.3500  -49.7363
    0.3667  -49.7362
    0.3833  -49.7361
    0.4000  -49.7360
    0.4167  -49.7358
    0.4333  -49.7358
    0.4500  -49.7357
    0.4667  -49.7356
    0.4833  -49.7356
    0.5000  -49.7356
 
    0.0000  -49.7320
    0.0167  -49.7320
    0.0333  -49.7320
    0.0500  -49.7320
    0.0667  -49.7320
    0.0833  -49.7320
    0.1000  -49.7321
    0.1167  -49.7321
    0.1333  -49.7321
    0.1500  -49.7322
    0.1667  -49.7322
    0.1833  -49.7323
    0.2000  -49.7324
    0.2167  -49.7324
    0.2333  -49.7325
    0.2500  -49.7326
    0.2667  -49.7327
    0.2833  -49.7327
    0.3000  -49.7328
    0.3167  -49.7329
    0.3333  -49.7330
    0.3500  -49.7331
    0.3667  -49.7332
    0.3833  -49.7333
    0.4000  -49.7334
    0.4167  -49.7334
    0.4333  -49.7335
    0.4500  -49.7336
    0.4667  -49.7336
    0.4833  -49.7336
    0.5000  -49.7336
 
    0.0000  -49.7195
    0.0167  -49.7195
    0.0333  -49.7195
    0.0500  -49.7195
    0.0667  -49.7195
    0.0833  -49.7195
    0.1000  -49.7195
    0.1167  -49.7195
    0.1333  -49.7195
    0.1500  -49.7195
    0.1667  -49.7195
    0.1833  -49.7195
    0.2000  -49.7195
    0.2167  -49.7195
    0.2333  -49.7195
    0.2500  -49.7195
    0.2667  -49.7195
    0.2833  -49.7195
    0.3000  -49.7195
    0.3167  -49.7195
    0.3333  -49.7195
    0.3500  -49.7195
    0.3667  -49.7195
    0.3833  -49.7195
    0.4000  -49.7195
    0.4167  -49.7195
    0.4333  -49.7195
    0.4500  -49.7195
    0.4667  -49.7195
    0.4833  -49.7195
    0.5000  -49.7195
 
    0.0000  -49.7195
    0.0167  -49.7195
    0.0333  -49.7195
    0.0500  -49.7195
    0.0667  -49.7195
    0.0833  -49.7195
    0.1000  -49.7195
    0.1167  -49.7195
    0.1333  -49.7195
    0.1500  -49.7195
    0.1667  -49.7195
    0.1833  -49.7195
    0.2000  -49.7195
    0.2167  -49.7195
    0.2333  -49.7195
    0.2500  -49.7195
    0.2667  -49.7195
    0.2833  -49.7195
    0.3000  -49.7195
    0.3167  -49.7195
    0.3333  -49.7195
    0.3500  -49.7195
    0.3667  -49.7195
    0.3833  -49.7194
    0.4000  -49.7194
    0.4167  -49.7194
    0.4333  -49.7194
    0.4500  -49.7194
    0.4667  -49.7194
    0.4833  -49.7194
    0.5000  -49.7194
 
    0.0000  -49.7185
    0.0167  -49.7185
    0.0333  -49.7185
    0.0500  -49.7185
    0.0667  -49.7185
    0.0833  -49.7185
    0.1000  -49.7185
    0.1167  -49.7185
    0.1333  -49.7185
    0.1500  -49.7185
    0.1667  -49.7185
    0.1833  -49.7185
    0.2000  -49.7185
    0.2167  -49.7185
    0.2333  -49.7185
    0.2500  -49.7185
    0.2667  -49.7185
    0.2833  -49.7185
    0.3000  -49.7185
    0.3167  -49.7185
    0.3333  -49.7185
    0.3500  -49.7185
    0.3667  -49.7185
    0.3833  -49.7186
    0.4000  -49.7186
    0.4167  -49.7186
    0.4333  -49.7186
    0.4500  -49.7186
    0.4667  -49.7186
    0.4833  -49.7186
    0.5000  -49.7186
 
    0.0000  -49.7174
    0.0167  -49.7174
    0.0333  -49.7174
    0.0500  -49.7174
    0.0667  -49.7174
    0.0833  -49.7174
    0.1000  -49.7174
    0.1167  -49.7174
    0.1333  -49.7174
    0.1500  -49.7174
    0.1667  -49.7174
    0.1833  -49.7174
    0.2000  -49.7174
    0.2167  -49.7174
    0.2333  -49.7174
    0.2500  -49.7174
    0.2667  -49.7174
    0.2833  -49.7174
    0.3000  -49.7174
    0.3167  -49.7174
    0.3333  -49.7174
    0.3500  -49.7174
    0.3667  -49.7174
    0.3833  -49.7174
    0.4000  -49.7174
    0.4167  -49.7174
    0.4333  -49.7174
    0.4500  -49.7174
    0.4667  -49.7174
    0.4833  -49.7174
    0.5000  -49.7174
 
    0.0000  -49.7159
    0.0167  -49.7159
    0.0333  -49.7159
    0.0500  -49.7159
    0.0667  -49.7159
    0.0833  -49.7159
    0.1000  -49.7159
    0.1167  -49.7159
    0.1333  -49.7159
    0.1500  -49.7159
    0.1667  -49.7159
    0.1833  -49.7159
    0.2000  -49.7159
    0.2167  -49.7159
    0.2333  -49.7159
    0.2500  -49.7159
    0.2667  -49.7159
    0.2833  -49.7159
    0.3000  -49.7159
    0.3167  -49.7159
    0.3333  -49.7159
    0.3500  -49.7159
    0.3667  -49.7159
    0.3833  -49.7159
    0.4000  -49.7159
    0.4167  -49.7159
    0.4333  -49.7159
    0.4500  -49.7159
    0.4667  -49.7159
    0.4833  -49.7159
    0.5000  -49.7159
 
    0.0000  -49.7149
    0.0167  -49.7149
    0.0333  -49.7149
    0.0500  -49.7149
    0.0667  -49.7149
    0.0833  -49.7149
    0.1000  -49.7149
    0.1167  -49.7149
    0.1333  -49.7148
    0.1500  -49.7148
    0.1667  -49.7148
    0.1833  -49.7148
    0.2000  -49.7148
    0.2167  -49.7148
    0.2333  -49.7148
    0.2500  -49.7148
    0.2667  -49.7148
    0.2833  -49.7148
    0.3000  -49.7147
    0.3167  -49.7147
    0.3333  -49.7147
    0.3500  -49.7147
    0.3667  -49.7147
    0.3833  -49.7147
    0.4000  -49.7147
    0.4167  -49.7147
    0.4333  -49.7147
    0.4500  -49.7147
    0.4667  -49.7147
    0.4833  -49.7147
    0.5000  -49.7147
 
    0.0000  -49.7149
    0.0167  -49.7149
    0.0333  -49.7149
    0.0500  -49.7149
    0.0667  -49.7149
    0.0833  -49.7149
    0.1000  -49.7149
    0.1167  -49.7148
    0.1333  -49.7148
    0.1500  -49.7148
    0.1667  -49.7148
    0.1833  -49.7148
    0.2000  -49.7148
    0.2167  -49.7148
    0.2333  -49.7148
    0.2500  -49.7148
    0.2667  -49.7148
    0.2833  -49.7147
    0.3000  -49.7147
    0.3167  -49.7147
    0.3333  -49.7147
    0.3500  -49.7147
    0.3667  -49.7147
    0.3833  -49.7146
    0.4000  -49.7146
    0.4167  -49.7146
    0.4333  -49.7146
    0.4500  -49.7146
    0.4667  -49.7146
    0.4833  -49.7146
    0.5000  -49.7146
 
    0.0000  -49.7147
    0.0167  -49.7147
    0.0333  -49.7147
    0.0500  -49.7147
    0.0667  -49.7147
    0.0833  -49.7147
    0.1000  -49.7147
    0.1167  -49.7147
    0.1333  -49.7147
    0.1500  -49.7147
    0.1667  -49.7147
    0.1833  -49.7147
    0.2000  -49.7147
    0.2167  -49.7147
    0.2333  -49.7147
    0.2500  -49.7147
    0.2667  -49.7147
    0.2833  -49.7147
    0.3000  -49.7147
    0.3167  -49.7147
    0.3333  -49.7147
    0.3500  -49.7147
    0.3667  -49.7147
    0.3833  -49.7146
    0.4000  -49.7146
    0.4167  -49.7146
    0.4333  -49.7146
    0.4500  -49.7146
    0.4667  -49.7146
    0.4833  -49.7146
    0.5000  -49.7146
 
    0.0000  -49.7130
    0.0167  -49.7130
    0.0333  -49.7130
    0.0500  -49.7130
    0.0667  -49.7130
    0.0833  -49.7131
    0.1000  -49.7131
    0.1167  -49.7131
    0.1333  -49.7132
    0.1500  -49.7132
    0.1667  -49.7133
    0.1833  -49.7133
    0.2000  -49.7134
    0.2167  -49.7134
    0.2333  -49.7134
    0.2500  -49.7135
    0.2667  -49.7135
    0.2833  -49.7136
    0.3000  -49.7136
    0.3167  -49.7137
    0.3333  -49.7137
    0.3500  -49.7138
    0.3667  -49.7138
    0.3833  -49.7138
    0.4000  -49.7139
    0.4167  -49.7139
    0.4333  -49.7139
    0.4500  -49.7140
    0.4667  -49.7140
    0.4833  -49.7140
    0.5000  -49.7140
 
    0.0000  -49.7130
    0.0167  -49.7130
    0.0333  -49.7130
    0.0500  -49.7130
    0.0667  -49.7130
    0.0833  -49.7130
    0.1000  -49.7131
    0.1167  -49.7131
    0.1333  -49.7131
    0.1500  -49.7132
    0.1667  -49.7132
    0.1833  -49.7133
    0.2000  -49.7133
    0.2167  -49.7134
    0.2333  -49.7134
    0.2500  -49.7135
    0.2667  -49.7135
    0.2833  -49.7136
    0.3000  -49.7136
    0.3167  -49.7137
    0.3333  -49.7137
    0.3500  -49.7137
    0.3667  -49.7138
    0.3833  -49.7138
    0.4000  -49.7139
    0.4167  -49.7139
    0.4333  -49.7139
    0.4500  -49.7139
    0.4667  -49.7139
    0.4833  -49.7140
    0.5000  -49.7140
 
    0.0000  -49.7121
    0.0167  -49.7121
    0.0333  -49.7121
    0.0500  -49.7121
    0.0667  -49.7121
    0.0833  -49.7121
    0.1000  -49.7121
    0.1167  -49.7121
    0.1333  -49.7121
    0.1500  -49.7121
    0.1667  -49.7121
    0.1833  -49.7120
    0.2000  -49.7120
    0.2167  -49.7120
    0.2333  -49.7120
    0.2500  -49.7120
    0.2667  -49.7120
    0.2833  -49.7120
    0.3000  -49.7120
    0.3167  -49.7120
    0.3333  -49.7120
    0.3500  -49.7120
    0.3667  -49.7120
    0.3833  -49.7120
    0.4000  -49.7120
    0.4167  -49.7120
    0.4333  -49.7120
    0.4500  -49.7120
    0.4667  -49.7120
    0.4833  -49.7120
    0.5000  -49.7120
 
    0.0000  -49.7110
    0.0167  -49.7110
    0.0333  -49.7110
    0.0500  -49.7109
    0.0667  -49.7109
    0.0833  -49.7109
    0.1000  -49.7109
    0.1167  -49.7108
    0.1333  -49.7108
    0.1500  -49.7107
    0.1667  -49.7107
    0.1833  -49.7107
    0.2000  -49.7106
    0.2167  -49.7106
    0.2333  -49.7105
    0.2500  -49.7105
    0.2667  -49.7104
    0.2833  -49.7104
    0.3000  -49.7103
    0.3167  -49.7103
    0.3333  -49.7102
    0.3500  -49.7102
    0.3667  -49.7102
    0.3833  -49.7102
    0.4000  -49.7102
    0.4167  -49.7102
    0.4333  -49.7102
    0.4500  -49.7102
    0.4667  -49.7102
    0.4833  -49.7102
    0.5000  -49.7102
 
    0.0000  -49.7110
    0.0167  -49.7110
    0.0333  -49.7109
    0.0500  -49.7109
    0.0667  -49.7109
    0.0833  -49.7109
    0.1000  -49.7108
    0.1167  -49.7108
    0.1333  -49.7108
    0.1500  -49.7107
    0.1667  -49.7107
    0.1833  -49.7106
    0.2000  -49.7106
    0.2167  -49.7105
    0.2333  -49.7105
    0.2500  -49.7104
    0.2667  -49.7104
    0.2833  -49.7103
    0.3000  -49.7103
    0.3167  -49.7103
    0.3333  -49.7102
    0.3500  -49.7102
    0.3667  -49.7102
    0.3833  -49.7101
    0.4000  -49.7101
    0.4167  -49.7101
    0.4333  -49.7101
    0.4500  -49.7101
    0.4667  -49.7101
    0.4833  -49.7100
    0.5000  -49.7100
 
    0.0000  -49.7096
    0.0167  -49.7096
    0.0333  -49.7096
    0.0500  -49.7097
    0.0667  -49.7097
    0.0833  -49.7098
    0.1000  -49.7098
    0.1167  -49.7098
    0.1333  -49.7099
    0.1500  -49.7099
    0.1667  -49.7099
    0.1833  -49.7100
    0.2000  -49.7100
    0.2167  -49.7100
    0.2333  -49.7100
    0.2500  -49.7101
    0.2667  -49.7101
    0.2833  -49.7101
    0.3000  -49.7101
    0.3167  -49.7101
    0.3333  -49.7102
    0.3500  -49.7102
    0.3667  -49.7102
    0.3833  -49.7101
    0.4000  -49.7101
    0.4167  -49.7101
    0.4333  -49.7101
    0.4500  -49.7100
    0.4667  -49.7100
    0.4833  -49.7100
    0.5000  -49.7100
 
    0.0000  -49.7094
    0.0167  -49.7094
    0.0333  -49.7094
    0.0500  -49.7094
    0.0667  -49.7093
    0.0833  -49.7093
    0.1000  -49.7092
    0.1167  -49.7091
    0.1333  -49.7091
    0.1500  -49.7090
    0.1667  -49.7090
    0.1833  -49.7089
    0.2000  -49.7088
    0.2167  -49.7088
    0.2333  -49.7087
    0.2500  -49.7087
    0.2667  -49.7087
    0.2833  -49.7087
    0.3000  -49.7087
    0.3167  -49.7087
    0.3333  -49.7087
    0.3500  -49.7087
    0.3667  -49.7087
    0.3833  -49.7087
    0.4000  -49.7087
    0.4167  -49.7087
    0.4333  -49.7087
    0.4500  -49.7087
    0.4667  -49.7087
    0.4833  -49.7087
    0.5000  -49.7087
 
    0.0000  -49.7087
    0.0167  -49.7087
    0.0333  -49.7087
    0.0500  -49.7087
    0.0667  -49.7087
    0.0833  -49.7087
    0.1000  -49.7087
    0.1167  -49.7087
    0.1333  -49.7087
    0.1500  -49.7087
    0.1667  -49.7087
    0.1833  -49.7087
    0.2000  -49.7087
    0.2167  -49.7087
    0.2333  -49.7087
    0.2500  -49.7086
    0.2667  -49.7086
    0.2833  -49.7085
    0.3000  -49.7084
    0.3167  -49.7083
    0.3333  -49.7083
    0.3500  -49.7082
    0.3667  -49.7081
    0.3833  -49.7080
    0.4000  -49.7079
    0.4167  -49.7079
    0.4333  -49.7078
    0.4500  -49.7077
    0.4667  -49.7076
    0.4833  -49.7076
    0.5000  -49.7075
 
    0.0000  -49.7058
    0.0167  -49.7058
    0.0333  -49.7058
    0.0500  -49.7058
    0.0667  -49.7058
    0.0833  -49.7059
    0.1000  -49.7059
    0.1167  -49.7059
    0.1333  -49.7059
    0.1500  -49.7060
    0.1667  -49.7060
    0.1833  -49.7061
    0.2000  -49.7061
    0.2167  -49.7062
    0.2333  -49.7062
    0.2500  -49.7063
    0.2667  -49.7064
    0.2833  -49.7064
    0.3000  -49.7065
    0.3167  -49.7066
    0.3333  -49.7066
    0.3500  -49.7067
    0.3667  -49.7068
    0.3833  -49.7069
    0.4000  -49.7069
    0.4167  -49.7070
    0.4333  -49.7071
    0.4500  -49.7072
    0.4667  -49.7073
    0.4833  -49.7073
    0.5000  -49.7074
 
    0.0000  -49.7015
    0.0167  -49.7015
    0.0333  -49.7015
    0.0500  -49.7015
    0.0667  -49.7016
    0.0833  -49.7016
    0.1000  -49.7016
    0.1167  -49.7016
    0.1333  -49.7016
    0.1500  -49.7016
    0.1667  -49.7017
    0.1833  -49.7017
    0.2000  -49.7017
    0.2167  -49.7018
    0.2333  -49.7018
    0.2500  -49.7018
    0.2667  -49.7018
    0.2833  -49.7019
    0.3000  -49.7019
    0.3167  -49.7019
    0.3333  -49.7020
    0.3500  -49.7020
    0.3667  -49.7020
    0.3833  -49.7020
    0.4000  -49.7020
    0.4167  -49.7021
    0.4333  -49.7021
    0.4500  -49.7021
    0.4667  -49.7021
    0.4833  -49.7021
    0.5000  -49.7021
 
    0.0000  -49.7015
    0.0167  -49.7015
    0.0333  -49.7015
    0.0500  -49.7015
    0.0667  -49.7015
    0.0833  -49.7016
    0.1000  -49.7016
    0.1167  -49.7016
    0.1333  -49.7016
    0.1500  -49.7016
    0.1667  -49.7017
    0.1833  -49.7017
    0.2000  -49.7017
    0.2167  -49.7017
    0.2333  -49.7018
    0.2500  -49.7018
    0.2667  -49.7018
    0.2833  -49.7019
    0.3000  -49.7019
    0.3167  -49.7019
    0.3333  -49.7019
    0.3500  -49.7020
    0.3667  -49.7020
    0.3833  -49.7020
    0.4000  -49.7020
    0.4167  -49.7020
    0.4333  -49.7021
    0.4500  -49.7021
    0.4667  -49.7021
    0.4833  -49.7021
    0.5000  -49.7021
 
    0.0000  -49.6991
    0.0167  -49.6991
    0.0333  -49.6991
    0.0500  -49.6991
    0.0667  -49.6991
    0.0833  -49.6991
    0.1000  -49.6991
    0.1167  -49.6991
    0.1333  -49.6992
    0.1500  -49.6992
    0.1667  -49.6992
    0.1833  -49.6992
    0.2000  -49.6992
    0.2167  -49.6992
    0.2333  -49.6992
    0.2500  -49.6992
    0.2667  -49.6992
    0.2833  -49.6993
    0.3000  -49.6993
    0.3167  -49.6993
    0.3333  -49.6993
    0.3500  -49.6993
    0.3667  -49.6993
    0.3833  -49.6993
    0.4000  -49.6993
    0.4167  -49.6993
    0.4333  -49.6994
    0.4500  -49.6994
    0.4667  -49.6994
    0.4833  -49.6994
    0.5000  -49.6994
 
    0.0000  -49.6971
    0.0167  -49.6971
    0.0333  -49.6971
    0.0500  -49.6971
    0.0667  -49.6971
    0.0833  -49.6971
    0.1000  -49.6971
    0.1167  -49.6971
    0.1333  -49.6971
    0.1500  -49.6971
    0.1667  -49.6971
    0.1833  -49.6971
    0.2000  -49.6971
    0.2167  -49.6971
    0.2333  -49.6971
    0.2500  -49.6971
    0.2667  -49.6971
    0.2833  -49.6971
    0.3000  -49.6971
    0.3167  -49.6971
    0.3333  -49.6971
    0.3500  -49.6971
    0.3667  -49.6971
    0.3833  -49.6971
    0.4000  -49.6971
    0.4167  -49.6971
    0.4333  -49.6971
    0.4500  -49.6971
    0.4667  -49.6971
    0.4833  -49.6971
    0.5000  -49.6971
 
    0.0000  -49.6961
    0.0167  -49.6961
    0.0333  -49.6961
    0.0500  -49.6961
    0.0667  -49.6961
    0.0833  -49.6961
    0.1000  -49.6961
    0.1167  -49.6961
    0.1333  -49.6961
    0.1500  -49.6961
    0.1667  -49.6961
    0.1833  -49.6961
    0.2000  -49.6961
    0.2167  -49.6961
    0.2333  -49.6961
    0.2500  -49.6961
    0.2667  -49.6961
    0.2833  -49.6961
    0.3000  -49.6961
    0.3167  -49.6961
    0.3333  -49.6961
    0.3500  -49.6961
    0.3667  -49.6961
    0.3833  -49.6961
    0.4000  -49.6961
    0.4167  -49.6961
    0.4333  -49.6961
    0.4500  -49.6961
    0.4667  -49.6961
    0.4833  -49.6961
    0.5000  -49.6961
 
    0.0000  -49.6959
    0.0167  -49.6959
    0.0333  -49.6958
    0.0500  -49.6958
    0.0667  -49.6958
    0.0833  -49.6958
    0.1000  -49.6958
    0.1167  -49.6958
    0.1333  -49.6957
    0.1500  -49.6957
    0.1667  -49.6957
    0.1833  -49.6957
    0.2000  -49.6956
    0.2167  -49.6956
    0.2333  -49.6956
    0.2500  -49.6955
    0.2667  -49.6955
    0.2833  -49.6954
    0.3000  -49.6954
    0.3167  -49.6954
    0.3333  -49.6953
    0.3500  -49.6953
    0.3667  -49.6953
    0.3833  -49.6952
    0.4000  -49.6952
    0.4167  -49.6952
    0.4333  -49.6951
    0.4500  -49.6951
    0.4667  -49.6951
    0.4833  -49.6951
    0.5000  -49.6951
 
    0.0000  -49.6958
    0.0167  -49.6958
    0.0333  -49.6958
    0.0500  -49.6958
    0.0667  -49.6958
    0.0833  -49.6958
    0.1000  -49.6958
    0.1167  -49.6958
    0.1333  -49.6957
    0.1500  -49.6957
    0.1667  -49.6957
    0.1833  -49.6956
    0.2000  -49.6956
    0.2167  -49.6956
    0.2333  -49.6955
    0.2500  -49.6955
    0.2667  -49.6955
    0.2833  -49.6954
    0.3000  -49.6954
    0.3167  -49.6954
    0.3333  -49.6953
    0.3500  -49.6953
    0.3667  -49.6953
    0.3833  -49.6952
    0.4000  -49.6952
    0.4167  -49.6952
    0.4333  -49.6951
    0.4500  -49.6951
    0.4667  -49.6951
    0.4833  -49.6951
    0.5000  -49.6951
 
    0.0000  -49.6938
    0.0167  -49.6938
    0.0333  -49.6938
    0.0500  -49.6937
    0.0667  -49.6937
    0.0833  -49.6937
    0.1000  -49.6937
    0.1167  -49.6937
    0.1333  -49.6937
    0.1500  -49.6937
    0.1667  -49.6937
    0.1833  -49.6938
    0.2000  -49.6938
    0.2167  -49.6938
    0.2333  -49.6938
    0.2500  -49.6938
    0.2667  -49.6939
    0.2833  -49.6939
    0.3000  -49.6939
    0.3167  -49.6939
    0.3333  -49.6940
    0.3500  -49.6940
    0.3667  -49.6940
    0.3833  -49.6940
    0.4000  -49.6940
    0.4167  -49.6941
    0.4333  -49.6941
    0.4500  -49.6941
    0.4667  -49.6941
    0.4833  -49.6941
    0.5000  -49.6941
 
    0.0000  -49.6937
    0.0167  -49.6937
    0.0333  -49.6937
    0.0500  -49.6937
    0.0667  -49.6937
    0.0833  -49.6937
    0.1000  -49.6937
    0.1167  -49.6937
    0.1333  -49.6937
    0.1500  -49.6937
    0.1667  -49.6937
    0.1833  -49.6938
    0.2000  -49.6938
    0.2167  -49.6938
    0.2333  -49.6938
    0.2500  -49.6938
    0.2667  -49.6939
    0.2833  -49.6939
    0.3000  -49.6939
    0.3167  -49.6939
    0.3333  -49.6939
    0.3500  -49.6940
    0.3667  -49.6940
    0.3833  -49.6940
    0.4000  -49.6940
    0.4167  -49.6941
    0.4333  -49.6941
    0.4500  -49.6941
    0.4667  -49.6941
    0.4833  -49.6941
    0.5000  -49.6941
 
    0.0000  -49.6936
    0.0167  -49.6936
    0.0333  -49.6937
    0.0500  -49.6937
    0.0667  -49.6937
    0.0833  -49.6937
    0.1000  -49.6937
    0.1167  -49.6937
    0.1333  -49.6936
    0.1500  -49.6936
    0.1667  -49.6936
    0.1833  -49.6935
    0.2000  -49.6935
    0.2167  -49.6935
    0.2333  -49.6934
    0.2500  -49.6934
    0.2667  -49.6933
    0.2833  -49.6933
    0.3000  -49.6933
    0.3167  -49.6932
    0.3333  -49.6932
    0.3500  -49.6931
    0.3667  -49.6931
    0.3833  -49.6931
    0.4000  -49.6930
    0.4167  -49.6930
    0.4333  -49.6930
    0.4500  -49.6930
    0.4667  -49.6930
    0.4833  -49.6929
    0.5000  -49.6929
 
    0.0000  -49.6896
    0.0167  -49.6896
    0.0333  -49.6896
    0.0500  -49.6896
    0.0667  -49.6897
    0.0833  -49.6897
    0.1000  -49.6897
    0.1167  -49.6897
    0.1333  -49.6897
    0.1500  -49.6897
    0.1667  -49.6898
    0.1833  -49.6898
    0.2000  -49.6898
    0.2167  -49.6898
    0.2333  -49.6899
    0.2500  -49.6899
    0.2667  -49.6899
    0.2833  -49.6900
    0.3000  -49.6900
    0.3167  -49.6900
    0.3333  -49.6900
    0.3500  -49.6901
    0.3667  -49.6901
    0.3833  -49.6901
    0.4000  -49.6901
    0.4167  -49.6902
    0.4333  -49.6902
    0.4500  -49.6902
    0.4667  -49.6902
    0.4833  -49.6902
    0.5000  -49.6902
 
    0.0000  -49.6827
    0.0167  -49.6827
    0.0333  -49.6827
    0.0500  -49.6827
    0.0667  -49.6827
    0.0833  -49.6827
    0.1000  -49.6827
    0.1167  -49.6827
    0.1333  -49.6827
    0.1500  -49.6827
    0.1667  -49.6827
    0.1833  -49.6827
    0.2000  -49.6827
    0.2167  -49.6827
    0.2333  -49.6827
    0.2500  -49.6827
    0.2667  -49.6827
    0.2833  -49.6827
    0.3000  -49.6827
    0.3167  -49.6827
    0.3333  -49.6827
    0.3500  -49.6827
    0.3667  -49.6827
    0.3833  -49.6827
    0.4000  -49.6827
    0.4167  -49.6827
    0.4333  -49.6827
    0.4500  -49.6827
    0.4667  -49.6827
    0.4833  -49.6827
    0.5000  -49.6827
 
    0.0000  -49.6827
    0.0167  -49.6827
    0.0333  -49.6827
    0.0500  -49.6827
    0.0667  -49.6827
    0.0833  -49.6827
    0.1000  -49.6827
    0.1167  -49.6827
    0.1333  -49.6827
    0.1500  -49.6827
    0.1667  -49.6827
    0.1833  -49.6827
    0.2000  -49.6827
    0.2167  -49.6827
    0.2333  -49.6827
    0.2500  -49.6827
    0.2667  -49.6827
    0.2833  -49.6827
    0.3000  -49.6827
    0.3167  -49.6827
    0.3333  -49.6827
    0.3500  -49.6827
    0.3667  -49.6827
    0.3833  -49.6827
    0.4000  -49.6827
    0.4167  -49.6827
    0.4333  -49.6827
    0.4500  -49.6827
    0.4667  -49.6827
    0.4833  -49.6827
    0.5000  -49.6827
 
    0.0000  -49.6806
    0.0167  -49.6806
    0.0333  -49.6806
    0.0500  -49.6806
    0.0667  -49.6806
    0.0833  -49.6805
    0.1000  -49.6805
    0.1167  -49.6805
    0.1333  -49.6805
    0.1500  -49.6805
    0.1667  -49.6805
    0.1833  -49.6805
    0.2000  -49.6805
    0.2167  -49.6805
    0.2333  -49.6805
    0.2500  -49.6805
    0.2667  -49.6804
    0.2833  -49.6804
    0.3000  -49.6804
    0.3167  -49.6804
    0.3333  -49.6804
    0.3500  -49.6804
    0.3667  -49.6804
    0.3833  -49.6804
    0.4000  -49.6804
    0.4167  -49.6803
    0.4333  -49.6803
    0.4500  -49.6803
    0.4667  -49.6803
    0.4833  -49.6803
    0.5000  -49.6803
 
    0.0000  -49.6806
    0.0167  -49.6806
    0.0333  -49.6806
    0.0500  -49.6806
    0.0667  -49.6806
    0.0833  -49.6805
    0.1000  -49.6805
    0.1167  -49.6805
    0.1333  -49.6805
    0.1500  -49.6805
    0.1667  -49.6805
    0.1833  -49.6805
    0.2000  -49.6805
    0.2167  -49.6805
    0.2333  -49.6805
    0.2500  -49.6804
    0.2667  -49.6804
    0.2833  -49.6804
    0.3000  -49.6804
    0.3167  -49.6804
    0.3333  -49.6804
    0.3500  -49.6804
    0.3667  -49.6804
    0.3833  -49.6804
    0.4000  -49.6804
    0.4167  -49.6803
    0.4333  -49.6803
    0.4500  -49.6803
    0.4667  -49.6803
    0.4833  -49.6803
    0.5000  -49.6803
 
    0.0000  -49.6789
    0.0167  -49.6789
    0.0333  -49.6789
    0.0500  -49.6788
    0.0667  -49.6788
    0.0833  -49.6788
    0.1000  -49.6788
    0.1167  -49.6788
    0.1333  -49.6788
    0.1500  -49.6788
    0.1667  -49.6787
    0.1833  -49.6787
    0.2000  -49.6787
    0.2167  -49.6787
    0.2333  -49.6787
    0.2500  -49.6786
    0.2667  -49.6786
    0.2833  -49.6786
    0.3000  -49.6786
    0.3167  -49.6785
    0.3333  -49.6785
    0.3500  -49.6785
    0.3667  -49.6785
    0.3833  -49.6784
    0.4000  -49.6784
    0.4167  -49.6784
    0.4333  -49.6784
    0.4500  -49.6784
    0.4667  -49.6784
    0.4833  -49.6784
    0.5000  -49.6784
 
    0.0000  -49.6775
    0.0167  -49.6775
    0.0333  -49.6775
    0.0500  -49.6775
    0.0667  -49.6776
    0.0833  -49.6776
    0.1000  -49.6776
    0.1167  -49.6776
    0.1333  -49.6776
    0.1500  -49.6776
    0.1667  -49.6776
    0.1833  -49.6776
    0.2000  -49.6776
    0.2167  -49.6776
    0.2333  -49.6776
    0.2500  -49.6776
    0.2667  -49.6776
    0.2833  -49.6777
    0.3000  -49.6777
    0.3167  -49.6777
    0.3333  -49.6777
    0.3500  -49.6777
    0.3667  -49.6777
    0.3833  -49.6777
    0.4000  -49.6777
    0.4167  -49.6777
    0.4333  -49.6777
    0.4500  -49.6777
    0.4667  -49.6777
    0.4833  -49.6777
    0.5000  -49.6777
 
    0.0000  -49.6775
    0.0167  -49.6775
    0.0333  -49.6775
    0.0500  -49.6775
    0.0667  -49.6775
    0.0833  -49.6775
    0.1000  -49.6776
    0.1167  -49.6776
    0.1333  -49.6776
    0.1500  -49.6776
    0.1667  -49.6776
    0.1833  -49.6776
    0.2000  -49.6776
    0.2167  -49.6776
    0.2333  -49.6776
    0.2500  -49.6776
    0.2667  -49.6776
    0.2833  -49.6777
    0.3000  -49.6777
    0.3167  -49.6777
    0.3333  -49.6777
    0.3500  -49.6777
    0.3667  -49.6777
    0.3833  -49.6777
    0.4000  -49.6777
    0.4167  -49.6777
    0.4333  -49.6777
    0.4500  -49.6777
    0.4667  -49.6777
    0.4833  -49.6777
    0.5000  -49.6777
 
    0.0000  -49.6744
    0.0167  -49.6744
    0.0333  -49.6744
    0.0500  -49.6744
    0.0667  -49.6744
    0.0833  -49.6744
    0.1000  -49.6744
    0.1167  -49.6744
    0.1333  -49.6744
    0.1500  -49.6744
    0.1667  -49.6744
    0.1833  -49.6744
    0.2000  -49.6745
    0.2167  -49.6745
    0.2333  -49.6745
    0.2500  -49.6745
    0.2667  -49.6745
    0.2833  -49.6745
    0.3000  -49.6746
    0.3167  -49.6746
    0.3333  -49.6746
    0.3500  -49.6746
    0.3667  -49.6746
    0.3833  -49.6746
    0.4000  -49.6747
    0.4167  -49.6747
    0.4333  -49.6747
    0.4500  -49.6747
    0.4667  -49.6747
    0.4833  -49.6747
    0.5000  -49.6747
 
    0.0000  -49.6537
    0.0167  -49.6537
    0.0333  -49.6537
    0.0500  -49.6538
    0.0667  -49.6538
    0.0833  -49.6538
    0.1000  -49.6539
    0.1167  -49.6539
    0.1333  -49.6540
    0.1500  -49.6540
    0.1667  -49.6541
    0.1833  -49.6541
    0.2000  -49.6542
    0.2167  -49.6542
    0.2333  -49.6543
    0.2500  -49.6543
    0.2667  -49.6544
    0.2833  -49.6544
    0.3000  -49.6545
    0.3167  -49.6545
    0.3333  -49.6546
    0.3500  -49.6546
    0.3667  -49.6546
    0.3833  -49.6547
    0.4000  -49.6547
    0.4167  -49.6547
    0.4333  -49.6547
    0.4500  -49.6548
    0.4667  -49.6548
    0.4833  -49.6548
    0.5000  -49.6548
 
    0.0000  -49.6534
    0.0167  -49.6534
    0.0333  -49.6535
    0.0500  -49.6535
    0.0667  -49.6535
    0.0833  -49.6536
    0.1000  -49.6536
    0.1167  -49.6536
    0.1333  -49.6537
    0.1500  -49.6538
    0.1667  -49.6538
    0.1833  -49.6539
    0.2000  -49.6539
    0.2167  -49.6540
    0.2333  -49.6540
    0.2500  -49.6541
    0.2667  -49.6541
    0.2833  -49.6542
    0.3000  -49.6542
    0.3167  -49.6543
    0.3333  -49.6543
    0.3500  -49.6543
    0.3667  -49.6544
    0.3833  -49.6544
    0.4000  -49.6544
    0.4167  -49.6545
    0.4333  -49.6545
    0.4500  -49.6545
    0.4667  -49.6545
    0.4833  -49.6545
    0.5000  -49.6545
 
    0.0000  -49.6534
    0.0167  -49.6534
    0.0333  -49.6535
    0.0500  -49.6535
    0.0667  -49.6535
    0.0833  -49.6535
    0.1000  -49.6536
    0.1167  -49.6536
    0.1333  -49.6537
    0.1500  -49.6537
    0.1667  -49.6538
    0.1833  -49.6539
    0.2000  -49.6539
    0.2167  -49.6540
    0.2333  -49.6540
    0.2500  -49.6541
    0.2667  -49.6541
    0.2833  -49.6542
    0.3000  -49.6542
    0.3167  -49.6543
    0.3333  -49.6543
    0.3500  -49.6543
    0.3667  -49.6544
    0.3833  -49.6544
    0.4000  -49.6544
    0.4167  -49.6545
    0.4333  -49.6545
    0.4500  -49.6545
    0.4667  -49.6545
    0.4833  -49.6545
    0.5000  -49.6545
 
    0.0000  -49.6532
    0.0167  -49.6532
    0.0333  -49.6532
    0.0500  -49.6532
    0.0667  -49.6532
    0.0833  -49.6533
    0.1000  -49.6533
    0.1167  -49.6534
    0.1333  -49.6534
    0.1500  -49.6535
    0.1667  -49.6535
    0.1833  -49.6536
    0.2000  -49.6536
    0.2167  -49.6537
    0.2333  -49.6538
    0.2500  -49.6538
    0.2667  -49.6539
    0.2833  -49.6539
    0.3000  -49.6540
    0.3167  -49.6540
    0.3333  -49.6540
    0.3500  -49.6541
    0.3667  -49.6541
    0.3833  -49.6541
    0.4000  -49.6542
    0.4167  -49.6542
    0.4333  -49.6542
    0.4500  -49.6542
    0.4667  -49.6542
    0.4833  -49.6542
    0.5000  -49.6542
 
    0.0000  -49.6515
    0.0167  -49.6515
    0.0333  -49.6515
    0.0500  -49.6514
    0.0667  -49.6514
    0.0833  -49.6513
    0.1000  -49.6513
    0.1167  -49.6512
    0.1333  -49.6511
    0.1500  -49.6510
    0.1667  -49.6509
    0.1833  -49.6508
    0.2000  -49.6507
    0.2167  -49.6506
    0.2333  -49.6505
    0.2500  -49.6504
    0.2667  -49.6503
    0.2833  -49.6502
    0.3000  -49.6501
    0.3167  -49.6500
    0.3333  -49.6499
    0.3500  -49.6497
    0.3667  -49.6496
    0.3833  -49.6495
    0.4000  -49.6494
    0.4167  -49.6493
    0.4333  -49.6492
    0.4500  -49.6491
    0.4667  -49.6490
    0.4833  -49.6489
    0.5000  -49.6488
 
    0.0000  -49.6512
    0.0167  -49.6512
    0.0333  -49.6512
    0.0500  -49.6512
    0.0667  -49.6511
    0.0833  -49.6511
    0.1000  -49.6510
    0.1167  -49.6509
    0.1333  -49.6508
    0.1500  -49.6507
    0.1667  -49.6506
    0.1833  -49.6505
    0.2000  -49.6504
    0.2167  -49.6503
    0.2333  -49.6502
    0.2500  -49.6501
    0.2667  -49.6500
    0.2833  -49.6499
    0.3000  -49.6498
    0.3167  -49.6496
    0.3333  -49.6495
    0.3500  -49.6494
    0.3667  -49.6493
    0.3833  -49.6492
    0.4000  -49.6491
    0.4167  -49.6489
    0.4333  -49.6488
    0.4500  -49.6487
    0.4667  -49.6486
    0.4833  -49.6486
    0.5000  -49.6487
 
    0.0000  -49.6512
    0.0167  -49.6512
    0.0333  -49.6512
    0.0500  -49.6512
    0.0667  -49.6511
    0.0833  -49.6511
    0.1000  -49.6510
    0.1167  -49.6509
    0.1333  -49.6508
    0.1500  -49.6507
    0.1667  -49.6506
    0.1833  -49.6505
    0.2000  -49.6504
    0.2167  -49.6503
    0.2333  -49.6502
    0.2500  -49.6501
    0.2667  -49.6500
    0.2833  -49.6499
    0.3000  -49.6498
    0.3167  -49.6496
    0.3333  -49.6495
    0.3500  -49.6494
    0.3667  -49.6493
    0.3833  -49.6492
    0.4000  -49.6491
    0.4167  -49.6489
    0.4333  -49.6488
    0.4500  -49.6487
    0.4667  -49.6486
    0.4833  -49.6485
    0.5000  -49.6484
 
    0.0000  -49.6509
    0.0167  -49.6509
    0.0333  -49.6509
    0.0500  -49.6509
    0.0667  -49.6508
    0.0833  -49.6508
    0.1000  -49.6507
    0.1167  -49.6506
    0.1333  -49.6505
    0.1500  -49.6504
    0.1667  -49.6503
    0.1833  -49.6502
    0.2000  -49.6501
    0.2167  -49.6500
    0.2333  -49.6499
    0.2500  -49.6498
    0.2667  -49.6497
    0.2833  -49.6496
    0.3000  -49.6494
    0.3167  -49.6493
    0.3333  -49.6492
    0.3500  -49.6491
    0.3667  -49.6490
    0.3833  -49.6488
    0.4000  -49.6487
    0.4167  -49.6486
    0.4333  -49.6485
    0.4500  -49.6484
    0.4667  -49.6485
    0.4833  -49.6485
    0.5000  -49.6484
 
    0.0000  -49.6470
    0.0167  -49.6471
    0.0333  -49.6471
    0.0500  -49.6471
    0.0667  -49.6471
    0.0833  -49.6471
    0.1000  -49.6471
    0.1167  -49.6471
    0.1333  -49.6472
    0.1500  -49.6472
    0.1667  -49.6473
    0.1833  -49.6473
    0.2000  -49.6473
    0.2167  -49.6474
    0.2333  -49.6474
    0.2500  -49.6475
    0.2667  -49.6476
    0.2833  -49.6476
    0.3000  -49.6477
    0.3167  -49.6478
    0.3333  -49.6478
    0.3500  -49.6479
    0.3667  -49.6480
    0.3833  -49.6481
    0.4000  -49.6482
    0.4167  -49.6483
    0.4333  -49.6483
    0.4500  -49.6484
    0.4667  -49.6482
    0.4833  -49.6483
    0.5000  -49.6483
 
    0.0000  -49.6466
    0.0167  -49.6466
    0.0333  -49.6466
    0.0500  -49.6466
    0.0667  -49.6466
    0.0833  -49.6466
    0.1000  -49.6467
    0.1167  -49.6467
    0.1333  -49.6467
    0.1500  -49.6468
    0.1667  -49.6468
    0.1833  -49.6469
    0.2000  -49.6469
    0.2167  -49.6470
    0.2333  -49.6470
    0.2500  -49.6471
    0.2667  -49.6471
    0.2833  -49.6472
    0.3000  -49.6473
    0.3167  -49.6474
    0.3333  -49.6474
    0.3500  -49.6475
    0.3667  -49.6476
    0.3833  -49.6477
    0.4000  -49.6478
    0.4167  -49.6479
    0.4333  -49.6480
    0.4500  -49.6481
    0.4667  -49.6482
    0.4833  -49.6483
    0.5000  -49.6483
 
    0.0000  -49.6466
    0.0167  -49.6466
    0.0333  -49.6466
    0.0500  -49.6466
    0.0667  -49.6466
    0.0833  -49.6466
    0.1000  -49.6467
    0.1167  -49.6467
    0.1333  -49.6467
    0.1500  -49.6468
    0.1667  -49.6468
    0.1833  -49.6469
    0.2000  -49.6469
    0.2167  -49.6470
    0.2333  -49.6470
    0.2500  -49.6471
    0.2667  -49.6471
    0.2833  -49.6472
    0.3000  -49.6473
    0.3167  -49.6474
    0.3333  -49.6474
    0.3500  -49.6475
    0.3667  -49.6476
    0.3833  -49.6477
    0.4000  -49.6478
    0.4167  -49.6479
    0.4333  -49.6480
    0.4500  -49.6481
    0.4667  -49.6482
    0.4833  -49.6481
    0.5000  -49.6480
 
    0.0000  -49.6461
    0.0167  -49.6462
    0.0333  -49.6462
    0.0500  -49.6462
    0.0667  -49.6462
    0.0833  -49.6462
    0.1000  -49.6462
    0.1167  -49.6463
    0.1333  -49.6463
    0.1500  -49.6463
    0.1667  -49.6464
    0.1833  -49.6464
    0.2000  -49.6465
    0.2167  -49.6465
    0.2333  -49.6466
    0.2500  -49.6467
    0.2667  -49.6467
    0.2833  -49.6468
    0.3000  -49.6469
    0.3167  -49.6469
    0.3333  -49.6470
    0.3500  -49.6471
    0.3667  -49.6472
    0.3833  -49.6473
    0.4000  -49.6474
    0.4167  -49.6475
    0.4333  -49.6476
    0.4500  -49.6477
    0.4667  -49.6478
    0.4833  -49.6479
    0.5000  -49.6480
 
    0.0000  -29.2813
    0.0167  -29.2813
    0.0333  -29.2813
    0.0500  -29.2813
    0.0667  -29.2813
    0.0833  -29.2813
    0.1000  -29.2814
    0.1167  -29.2814
    0.1333  -29.2814
    0.1500  -29.2815
    0.1667  -29.2815
    0.1833  -29.2815
    0.2000  -29.2816
    0.2167  -29.2816
    0.2333  -29.2817
    0.2500  -29.2817
    0.2667  -29.2817
    0.2833  -29.2818
    0.3000  -29.2818
    0.3167  -29.2818
    0.3333  -29.2819
    0.3500  -29.2819
    0.3667  -29.2819
    0.3833  -29.2819
    0.4000  -29.2820
    0.4167  -29.2820
    0.4333  -29.2820
    0.4500  -29.2820
    0.4667  -29.2820
    0.4833  -29.2820
    0.5000  -29.2820
 
    0.0000  -29.2808
    0.0167  -29.2808
    0.0333  -29.2808
    0.0500  -29.2809
    0.0667  -29.2809
    0.0833  -29.2809
    0.1000  -29.2809
    0.1167  -29.2809
    0.1333  -29.2810
    0.1500  -29.2810
    0.1667  -29.2810
    0.1833  -29.2811
    0.2000  -29.2811
    0.2167  -29.2812
    0.2333  -29.2812
    0.2500  -29.2812
    0.2667  -29.2813
    0.2833  -29.2813
    0.3000  -29.2813
    0.3167  -29.2814
    0.3333  -29.2814
    0.3500  -29.2814
    0.3667  -29.2815
    0.3833  -29.2815
    0.4000  -29.2815
    0.4167  -29.2815
    0.4333  -29.2815
    0.4500  -29.2815
    0.4667  -29.2816
    0.4833  -29.2816
    0.5000  -29.2816
 
    0.0000  -29.2808
    0.0167  -29.2808
    0.0333  -29.2808
    0.0500  -29.2808
    0.0667  -29.2809
    0.0833  -29.2809
    0.1000  -29.2809
    0.1167  -29.2809
    0.1333  -29.2810
    0.1500  -29.2810
    0.1667  -29.2810
    0.1833  -29.2811
    0.2000  -29.2811
    0.2167  -29.2812
    0.2333  -29.2812
    0.2500  -29.2812
    0.2667  -29.2813
    0.2833  -29.2813
    0.3000  -29.2813
    0.3167  -29.2814
    0.3333  -29.2814
    0.3500  -29.2814
    0.3667  -29.2815
    0.3833  -29.2815
    0.4000  -29.2815
    0.4167  -29.2815
    0.4333  -29.2815
    0.4500  -29.2815
    0.4667  -29.2816
    0.4833  -29.2816
    0.5000  -29.2816
 
    0.0000  -29.2804
    0.0167  -29.2804
    0.0333  -29.2804
    0.0500  -29.2804
    0.0667  -29.2804
    0.0833  -29.2804
    0.1000  -29.2804
    0.1167  -29.2805
    0.1333  -29.2805
    0.1500  -29.2805
    0.1667  -29.2806
    0.1833  -29.2806
    0.2000  -29.2807
    0.2167  -29.2807
    0.2333  -29.2807
    0.2500  -29.2808
    0.2667  -29.2808
    0.2833  -29.2808
    0.3000  -29.2809
    0.3167  -29.2809
    0.3333  -29.2809
    0.3500  -29.2810
    0.3667  -29.2810
    0.3833  -29.2810
    0.4000  -29.2810
    0.4167  -29.2810
    0.4333  -29.2811
    0.4500  -29.2811
    0.4667  -29.2811
    0.4833  -29.2811
    0.5000  -29.2811
 
    0.0000  -29.2780
    0.0167  -29.2780
    0.0333  -29.2780
    0.0500  -29.2780
    0.0667  -29.2780
    0.0833  -29.2779
    0.1000  -29.2779
    0.1167  -29.2778
    0.1333  -29.2778
    0.1500  -29.2777
    0.1667  -29.2777
    0.1833  -29.2776
    0.2000  -29.2775
    0.2167  -29.2774
    0.2333  -29.2774
    0.2500  -29.2773
    0.2667  -29.2772
    0.2833  -29.2771
    0.3000  -29.2771
    0.3167  -29.2770
    0.3333  -29.2769
    0.3500  -29.2769
    0.3667  -29.2768
    0.3833  -29.2767
    0.4000  -29.2767
    0.4167  -29.2766
    0.4333  -29.2766
    0.4500  -29.2765
    0.4667  -29.2765
    0.4833  -29.2765
    0.5000  -29.2765
 
    0.0000  -29.2776
    0.0167  -29.2776
    0.0333  -29.2776
    0.0500  -29.2775
    0.0667  -29.2775
    0.0833  -29.2775
    0.1000  -29.2774
    0.1167  -29.2774
    0.1333  -29.2773
    0.1500  -29.2773
    0.1667  -29.2772
    0.1833  -29.2771
    0.2000  -29.2771
    0.2167  -29.2770
    0.2333  -29.2769
    0.2500  -29.2768
    0.2667  -29.2768
    0.2833  -29.2767
    0.3000  -29.2766
    0.3167  -29.2765
    0.3333  -29.2765
    0.3500  -29.2764
    0.3667  -29.2763
    0.3833  -29.2763
    0.4000  -29.2762
    0.4167  -29.2762
    0.4333  -29.2761
    0.4500  -29.2761
    0.4667  -29.2761
    0.4833  -29.2761
    0.5000  -29.2760
 
    0.0000  -29.2776
    0.0167  -29.2776
    0.0333  -29.2776
    0.0500  -29.2775
    0.0667  -29.2775
    0.0833  -29.2775
    0.1000  -29.2774
    0.1167  -29.2774
    0.1333  -29.2773
    0.1500  -29.2773
    0.1667  -29.2772
    0.1833  -29.2771
    0.2000  -29.2771
    0.2167  -29.2770
    0.2333  -29.2769
    0.2500  -29.2768
    0.2667  -29.2768
    0.2833  -29.2767
    0.3000  -29.2766
    0.3167  -29.2765
    0.3333  -29.2765
    0.3500  -29.2764
    0.3667  -29.2763
    0.3833  -29.2763
    0.4000  -29.2762
    0.4167  -29.2762
    0.4333  -29.2761
    0.4500  -29.2761
    0.4667  -29.2761
    0.4833  -29.2760
    0.5000  -29.2760
 
    0.0000  -29.2771
    0.0167  -29.2771
    0.0333  -29.2771
    0.0500  -29.2771
    0.0667  -29.2770
    0.0833  -29.2770
    0.1000  -29.2770
    0.1167  -29.2769
    0.1333  -29.2769
    0.1500  -29.2768
    0.1667  -29.2767
    0.1833  -29.2767
    0.2000  -29.2766
    0.2167  -29.2765
    0.2333  -29.2764
    0.2500  -29.2764
    0.2667  -29.2763
    0.2833  -29.2762
    0.3000  -29.2761
    0.3167  -29.2761
    0.3333  -29.2760
    0.3500  -29.2759
    0.3667  -29.2759
    0.3833  -29.2758
    0.4000  -29.2757
    0.4167  -29.2757
    0.4333  -29.2757
    0.4500  -29.2756
    0.4667  -29.2756
    0.4833  -29.2756
    0.5000  -29.2756
 
    0.0000  -29.2737
    0.0167  -29.2737
    0.0333  -29.2737
    0.0500  -29.2737
    0.0667  -29.2737
    0.0833  -29.2738
    0.1000  -29.2738
    0.1167  -29.2738
    0.1333  -29.2738
    0.1500  -29.2738
    0.1667  -29.2739
    0.1833  -29.2739
    0.2000  -29.2739
    0.2167  -29.2740
    0.2333  -29.2740
    0.2500  -29.2740
    0.2667  -29.2741
    0.2833  -29.2741
    0.3000  -29.2742
    0.3167  -29.2742
    0.3333  -29.2742
    0.3500  -29.2743
    0.3667  -29.2743
    0.3833  -29.2744
    0.4000  -29.2744
    0.4167  -29.2744
    0.4333  -29.2745
    0.4500  -29.2745
    0.4667  -29.2745
    0.4833  -29.2745
    0.5000  -29.2745
 
    0.0000  -29.2733
    0.0167  -29.2733
    0.0333  -29.2733
    0.0500  -29.2733
    0.0667  -29.2733
    0.0833  -29.2733
    0.1000  -29.2733
    0.1167  -29.2733
    0.1333  -29.2734
    0.1500  -29.2734
    0.1667  -29.2734
    0.1833  -29.2734
    0.2000  -29.2735
    0.2167  -29.2735
    0.2333  -29.2735
    0.2500  -29.2736
    0.2667  -29.2736
    0.2833  -29.2737
    0.3000  -29.2737
    0.3167  -29.2737
    0.3333  -29.2738
    0.3500  -29.2738
    0.3667  -29.2739
    0.3833  -29.2739
    0.4000  -29.2739
    0.4167  -29.2740
    0.4333  -29.2740
    0.4500  -29.2740
    0.4667  -29.2740
    0.4833  -29.2740
    0.5000  -29.2741
 
    0.0000  -29.2733
    0.0167  -29.2733
    0.0333  -29.2733
    0.0500  -29.2733
    0.0667  -29.2733
    0.0833  -29.2733
    0.1000  -29.2733
    0.1167  -29.2733
    0.1333  -29.2733
    0.1500  -29.2734
    0.1667  -29.2734
    0.1833  -29.2734
    0.2000  -29.2735
    0.2167  -29.2735
    0.2333  -29.2735
    0.2500  -29.2736
    0.2667  -29.2736
    0.2833  -29.2737
    0.3000  -29.2737
    0.3167  -29.2737
    0.3333  -29.2738
    0.3500  -29.2738
    0.3667  -29.2739
    0.3833  -29.2739
    0.4000  -29.2739
    0.4167  -29.2740
    0.4333  -29.2740
    0.4500  -29.2740
    0.4667  -29.2740
    0.4833  -29.2740
    0.5000  -29.2740
 
    0.0000  -29.2728
    0.0167  -29.2728
    0.0333  -29.2728
    0.0500  -29.2728
    0.0667  -29.2728
    0.0833  -29.2728
    0.1000  -29.2728
    0.1167  -29.2729
    0.1333  -29.2729
    0.1500  -29.2729
    0.1667  -29.2729
    0.1833  -29.2730
    0.2000  -29.2730
    0.2167  -29.2730
    0.2333  -29.2731
    0.2500  -29.2731
    0.2667  -29.2731
    0.2833  -29.2732
    0.3000  -29.2732
    0.3167  -29.2733
    0.3333  -29.2733
    0.3500  -29.2733
    0.3667  -29.2734
    0.3833  -29.2734
    0.4000  -29.2735
    0.4167  -29.2735
    0.4333  -29.2735
    0.4500  -29.2735
    0.4667  -29.2736
    0.4833  -29.2736
    0.5000  -29.2736
 
    0.0000  -29.2035
    0.0167  -29.2035
    0.0333  -29.2035
    0.0500  -29.2036
    0.0667  -29.2036
    0.0833  -29.2036
    0.1000  -29.2036
    0.1167  -29.2037
    0.1333  -29.2037
    0.1500  -29.2037
    0.1667  -29.2038
    0.1833  -29.2038
    0.2000  -29.2039
    0.2167  -29.2039
    0.2333  -29.2040
    0.2500  -29.2040
    0.2667  -29.2041
    0.2833  -29.2041
    0.3000  -29.2041
    0.3167  -29.2042
    0.3333  -29.2042
    0.3500  -29.2042
    0.3667  -29.2043
    0.3833  -29.2043
    0.4000  -29.2043
    0.4167  -29.2043
    0.4333  -29.2044
    0.4500  -29.2044
    0.4667  -29.2044
    0.4833  -29.2044
    0.5000  -29.2044
 
    0.0000  -29.2031
    0.0167  -29.2031
    0.0333  -29.2031
    0.0500  -29.2031
    0.0667  -29.2031
    0.0833  -29.2031
    0.1000  -29.2032
    0.1167  -29.2032
    0.1333  -29.2032
    0.1500  -29.2033
    0.1667  -29.2033
    0.1833  -29.2034
    0.2000  -29.2034
    0.2167  -29.2035
    0.2333  -29.2035
    0.2500  -29.2036
    0.2667  -29.2036
    0.2833  -29.2036
    0.3000  -29.2037
    0.3167  -29.2037
    0.3333  -29.2038
    0.3500  -29.2038
    0.3667  -29.2038
    0.3833  -29.2038
    0.4000  -29.2039
    0.4167  -29.2039
    0.4333  -29.2039
    0.4500  -29.2039
    0.4667  -29.2039
    0.4833  -29.2039
    0.5000  -29.2039
 
    0.0000  -29.2031
    0.0167  -29.2031
    0.0333  -29.2031
    0.0500  -29.2031
    0.0667  -29.2031
    0.0833  -29.2031
    0.1000  -29.2032
    0.1167  -29.2032
    0.1333  -29.2032
    0.1500  -29.2033
    0.1667  -29.2033
    0.1833  -29.2034
    0.2000  -29.2034
    0.2167  -29.2035
    0.2333  -29.2035
    0.2500  -29.2035
    0.2667  -29.2036
    0.2833  -29.2036
    0.3000  -29.2037
    0.3167  -29.2037
    0.3333  -29.2037
    0.3500  -29.2038
    0.3667  -29.2038
    0.3833  -29.2038
    0.4000  -29.2039
    0.4167  -29.2039
    0.4333  -29.2039
    0.4500  -29.2039
    0.4667  -29.2039
    0.4833  -29.2039
    0.5000  -29.2039
 
    0.0000  -29.2026
    0.0167  -29.2026
    0.0333  -29.2026
    0.0500  -29.2026
    0.0667  -29.2026
    0.0833  -29.2027
    0.1000  -29.2027
    0.1167  -29.2027
    0.1333  -29.2028
    0.1500  -29.2028
    0.1667  -29.2028
    0.1833  -29.2029
    0.2000  -29.2029
    0.2167  -29.2030
    0.2333  -29.2030
    0.2500  -29.2031
    0.2667  -29.2031
    0.2833  -29.2032
    0.3000  -29.2032
    0.3167  -29.2032
    0.3333  -29.2033
    0.3500  -29.2033
    0.3667  -29.2033
    0.3833  -29.2034
    0.4000  -29.2034
    0.4167  -29.2034
    0.4333  -29.2034
    0.4500  -29.2034
    0.4667  -29.2034
    0.4833  -29.2034
    0.5000  -29.2035
 
    0.0000  -29.2000
    0.0167  -29.2000
    0.0333  -29.1999
    0.0500  -29.1999
    0.0667  -29.1999
    0.0833  -29.1998
    0.1000  -29.1998
    0.1167  -29.1997
    0.1333  -29.1997
    0.1500  -29.1996
    0.1667  -29.1995
    0.1833  -29.1995
    0.2000  -29.1994
    0.2167  -29.1993
    0.2333  -29.1992
    0.2500  -29.1991
    0.2667  -29.1990
    0.2833  -29.1990
    0.3000  -29.1989
    0.3167  -29.1988
    0.3333  -29.1987
    0.3500  -29.1986
    0.3667  -29.1986
    0.3833  -29.1985
    0.4000  -29.1984
    0.4167  -29.1984
    0.4333  -29.1983
    0.4500  -29.1983
    0.4667  -29.1983
    0.4833  -29.1983
    0.5000  -29.1982
 
    0.0000  -29.1995
    0.0167  -29.1995
    0.0333  -29.1995
    0.0500  -29.1994
    0.0667  -29.1994
    0.0833  -29.1994
    0.1000  -29.1993
    0.1167  -29.1993
    0.1333  -29.1992
    0.1500  -29.1991
    0.1667  -29.1991
    0.1833  -29.1990
    0.2000  -29.1989
    0.2167  -29.1988
    0.2333  -29.1987
    0.2500  -29.1987
    0.2667  -29.1986
    0.2833  -29.1985
    0.3000  -29.1984
    0.3167  -29.1983
    0.3333  -29.1982
    0.3500  -29.1982
    0.3667  -29.1981
    0.3833  -29.1980
    0.4000  -29.1980
    0.4167  -29.1979
    0.4333  -29.1979
    0.4500  -29.1978
    0.4667  -29.1978
    0.4833  -29.1978
    0.5000  -29.1978
 
    0.0000  -29.1995
    0.0167  -29.1995
    0.0333  -29.1995
    0.0500  -29.1994
    0.0667  -29.1994
    0.0833  -29.1994
    0.1000  -29.1993
    0.1167  -29.1993
    0.1333  -29.1992
    0.1500  -29.1991
    0.1667  -29.1991
    0.1833  -29.1990
    0.2000  -29.1989
    0.2167  -29.1988
    0.2333  -29.1987
    0.2500  -29.1987
    0.2667  -29.1986
    0.2833  -29.1985
    0.3000  -29.1984
    0.3167  -29.1983
    0.3333  -29.1982
    0.3500  -29.1982
    0.3667  -29.1981
    0.3833  -29.1980
    0.4000  -29.1980
    0.4167  -29.1979
    0.4333  -29.1979
    0.4500  -29.1978
    0.4667  -29.1978
    0.4833  -29.1978
    0.5000  -29.1978
 
    0.0000  -29.1990
    0.0167  -29.1990
    0.0333  -29.1990
    0.0500  -29.1990
    0.0667  -29.1989
    0.0833  -29.1989
    0.1000  -29.1988
    0.1167  -29.1988
    0.1333  -29.1987
    0.1500  -29.1987
    0.1667  -29.1986
    0.1833  -29.1985
    0.2000  -29.1984
    0.2167  -29.1984
    0.2333  -29.1983
    0.2500  -29.1982
    0.2667  -29.1981
    0.2833  -29.1980
    0.3000  -29.1979
    0.3167  -29.1978
    0.3333  -29.1978
    0.3500  -29.1977
    0.3667  -29.1976
    0.3833  -29.1975
    0.4000  -29.1975
    0.4167  -29.1974
    0.4333  -29.1974
    0.4500  -29.1974
    0.4667  -29.1973
    0.4833  -29.1973
    0.5000  -29.1973
 
    0.0000  -29.1952
    0.0167  -29.1952
    0.0333  -29.1952
    0.0500  -29.1952
    0.0667  -29.1952
    0.0833  -29.1952
    0.1000  -29.1952
    0.1167  -29.1953
    0.1333  -29.1953
    0.1500  -29.1953
    0.1667  -29.1953
    0.1833  -29.1954
    0.2000  -29.1954
    0.2167  -29.1954
    0.2333  -29.1955
    0.2500  -29.1955
    0.2667  -29.1956
    0.2833  -29.1956
    0.3000  -29.1956
    0.3167  -29.1957
    0.3333  -29.1957
    0.3500  -29.1958
    0.3667  -29.1958
    0.3833  -29.1959
    0.4000  -29.1959
    0.4167  -29.1959
    0.4333  -29.1960
    0.4500  -29.1960
    0.4667  -29.1960
    0.4833  -29.1960
    0.5000  -29.1960
 
    0.0000  -29.1947
    0.0167  -29.1947
    0.0333  -29.1947
    0.0500  -29.1947
    0.0667  -29.1947
    0.0833  -29.1948
    0.1000  -29.1948
    0.1167  -29.1948
    0.1333  -29.1948
    0.1500  -29.1948
    0.1667  -29.1949
    0.1833  -29.1949
    0.2000  -29.1949
    0.2167  -29.1950
    0.2333  -29.1950
    0.2500  -29.1951
    0.2667  -29.1951
    0.2833  -29.1951
    0.3000  -29.1952
    0.3167  -29.1952
    0.3333  -29.1953
    0.3500  -29.1953
    0.3667  -29.1954
    0.3833  -29.1954
    0.4000  -29.1954
    0.4167  -29.1955
    0.4333  -29.1955
    0.4500  -29.1955
    0.4667  -29.1955
    0.4833  -29.1955
    0.5000  -29.1956
 
    0.0000  -29.1947
    0.0167  -29.1947
    0.0333  -29.1947
    0.0500  -29.1947
    0.0667  -29.1947
    0.0833  -29.1948
    0.1000  -29.1948
    0.1167  -29.1948
    0.1333  -29.1948
    0.1500  -29.1948
    0.1667  -29.1949
    0.1833  -29.1949
    0.2000  -29.1949
    0.2167  -29.1950
    0.2333  -29.1950
    0.2500  -29.1951
    0.2667  -29.1951
    0.2833  -29.1951
    0.3000  -29.1952
    0.3167  -29.1952
    0.3333  -29.1953
    0.3500  -29.1953
    0.3667  -29.1954
    0.3833  -29.1954
    0.4000  -29.1954
    0.4167  -29.1955
    0.4333  -29.1955
    0.4500  -29.1955
    0.4667  -29.1955
    0.4833  -29.1955
    0.5000  -29.1955
 
    0.0000  -29.1942
    0.0167  -29.1942
    0.0333  -29.1942
    0.0500  -29.1943
    0.0667  -29.1943
    0.0833  -29.1943
    0.1000  -29.1943
    0.1167  -29.1943
    0.1333  -29.1943
    0.1500  -29.1944
    0.1667  -29.1944
    0.1833  -29.1944
    0.2000  -29.1945
    0.2167  -29.1945
    0.2333  -29.1945
    0.2500  -29.1946
    0.2667  -29.1946
    0.2833  -29.1947
    0.3000  -29.1947
    0.3167  -29.1947
    0.3333  -29.1948
    0.3500  -29.1948
    0.3667  -29.1949
    0.3833  -29.1949
    0.4000  -29.1950
    0.4167  -29.1950
    0.4333  -29.1950
    0.4500  -29.1950
    0.4667  -29.1951
    0.4833  -29.1951
    0.5000  -29.1951
 
    0.0000  -28.9870
    0.0167  -28.9872
    0.0333  -28.9876
    0.0500  -28.9882
    0.0667  -28.9887
    0.0833  -28.9893
    0.1000  -28.9898
    0.1167  -28.9904
    0.1333  -28.9909
    0.1500  -28.9914
    0.1667  -28.9919
    0.1833  -28.9923
    0.2000  -28.9928
    0.2167  -28.9932
    0.2333  -28.9936
    0.2500  -28.9940
    0.2667  -28.9944
    0.2833  -28.9947
    0.3000  -28.9950
    0.3167  -28.9953
    0.3333  -28.9956
    0.3500  -28.9959
    0.3667  -28.9961
    0.3833  -28.9963
    0.4000  -28.9965
    0.4167  -28.9966
    0.4333  -28.9967
    0.4500  -28.9968
    0.4667  -28.9969
    0.4833  -28.9969
    0.5000  -28.9969
 
    0.0000  -28.9865
    0.0167  -28.9867
    0.0333  -28.9872
    0.0500  -28.9877
    0.0667  -28.9883
    0.0833  -28.9888
    0.1000  -28.9893
    0.1167  -28.9899
    0.1333  -28.9904
    0.1500  -28.9909
    0.1667  -28.9913
    0.1833  -28.9918
    0.2000  -28.9922
    0.2167  -28.9927
    0.2333  -28.9930
    0.2500  -28.9934
    0.2667  -28.9938
    0.2833  -28.9941
    0.3000  -28.9944
    0.3167  -28.9947
    0.3333  -28.9949
    0.3500  -28.9952
    0.3667  -28.9954
    0.3833  -28.9956
    0.4000  -28.9957
    0.4167  -28.9959
    0.4333  -28.9960
    0.4500  -28.9961
    0.4667  -28.9961
    0.4833  -28.9962
    0.5000  -28.9962
 
    0.0000  -28.9865
    0.0167  -28.9867
    0.0333  -28.9872
    0.0500  -28.9877
    0.0667  -28.9883
    0.0833  -28.9888
    0.1000  -28.9893
    0.1167  -28.9899
    0.1333  -28.9904
    0.1500  -28.9909
    0.1667  -28.9913
    0.1833  -28.9918
    0.2000  -28.9922
    0.2167  -28.9926
    0.2333  -28.9930
    0.2500  -28.9934
    0.2667  -28.9938
    0.2833  -28.9941
    0.3000  -28.9944
    0.3167  -28.9947
    0.3333  -28.9949
    0.3500  -28.9952
    0.3667  -28.9954
    0.3833  -28.9956
    0.4000  -28.9957
    0.4167  -28.9959
    0.4333  -28.9960
    0.4500  -28.9961
    0.4667  -28.9961
    0.4833  -28.9962
    0.5000  -28.9962
 
    0.0000  -28.9860
    0.0167  -28.9862
    0.0333  -28.9867
    0.0500  -28.9872
    0.0667  -28.9878
    0.0833  -28.9883
    0.1000  -28.9889
    0.1167  -28.9894
    0.1333  -28.9899
    0.1500  -28.9904
    0.1667  -28.9908
    0.1833  -28.9913
    0.2000  -28.9917
    0.2167  -28.9921
    0.2333  -28.9925
    0.2500  -28.9928
    0.2667  -28.9932
    0.2833  -28.9935
    0.3000  -28.9938
    0.3167  -28.9940
    0.3333  -28.9943
    0.3500  -28.9945
    0.3667  -28.9947
    0.3833  -28.9949
    0.4000  -28.9950
    0.4167  -28.9952
    0.4333  -28.9953
    0.4500  -28.9953
    0.4667  -28.9954
    0.4833  -28.9954
    0.5000  -28.9954
 
    0.0000  -28.9854
    0.0167  -28.9851
    0.0333  -28.9846
    0.0500  -28.9840
    0.0667  -28.9834
    0.0833  -28.9827
    0.1000  -28.9820
    0.1167  -28.9813
    0.1333  -28.9806
    0.1500  -28.9799
    0.1667  -28.9792
    0.1833  -28.9785
    0.2000  -28.9777
    0.2167  -28.9770
    0.2333  -28.9762
    0.2500  -28.9755
    0.2667  -28.9747
    0.2833  -28.9740
    0.3000  -28.9732
    0.3167  -28.9725
    0.3333  -28.9717
    0.3500  -28.9710
    0.3667  -28.9702
    0.3833  -28.9695
    0.4000  -28.9687
    0.4167  -28.9680
    0.4333  -28.9673
    0.4500  -28.9666
    0.4667  -28.9660
    0.4833  -28.9654
    0.5000  -28.9652
 
    0.0000  -28.9849
    0.0167  -28.9847
    0.0333  -28.9842
    0.0500  -28.9836
    0.0667  -28.9829
    0.0833  -28.9822
    0.1000  -28.9816
    0.1167  -28.9809
    0.1333  -28.9802
    0.1500  -28.9794
    0.1667  -28.9787
    0.1833  -28.9780
    0.2000  -28.9772
    0.2167  -28.9765
    0.2333  -28.9757
    0.2500  -28.9750
    0.2667  -28.9742
    0.2833  -28.9735
    0.3000  -28.9727
    0.3167  -28.9720
    0.3333  -28.9712
    0.3500  -28.9705
    0.3667  -28.9697
    0.3833  -28.9690
    0.4000  -28.9683
    0.4167  -28.9676
    0.4333  -28.9669
    0.4500  -28.9662
    0.4667  -28.9655
    0.4833  -28.9650
    0.5000  -28.9647
 
    0.0000  -28.9849
    0.0167  -28.9847
    0.0333  -28.9842
    0.0500  -28.9836
    0.0667  -28.9829
    0.0833  -28.9822
    0.1000  -28.9816
    0.1167  -28.9809
    0.1333  -28.9801
    0.1500  -28.9794
    0.1667  -28.9787
    0.1833  -28.9780
    0.2000  -28.9772
    0.2167  -28.9765
    0.2333  -28.9757
    0.2500  -28.9750
    0.2667  -28.9742
    0.2833  -28.9735
    0.3000  -28.9727
    0.3167  -28.9720
    0.3333  -28.9712
    0.3500  -28.9705
    0.3667  -28.9697
    0.3833  -28.9690
    0.4000  -28.9683
    0.4167  -28.9675
    0.4333  -28.9668
    0.4500  -28.9662
    0.4667  -28.9655
    0.4833  -28.9650
    0.5000  -28.9647
 
    0.0000  -28.9844
    0.0167  -28.9842
    0.0333  -28.9837
    0.0500  -28.9831
    0.0667  -28.9824
    0.0833  -28.9818
    0.1000  -28.9811
    0.1167  -28.9804
    0.1333  -28.9797
    0.1500  -28.9789
    0.1667  -28.9782
    0.1833  -28.9775
    0.2000  -28.9767
    0.2167  -28.9760
    0.2333  -28.9752
    0.2500  -28.9745
    0.2667  -28.9737
    0.2833  -28.9730
    0.3000  -28.9722
    0.3167  -28.9715
    0.3333  -28.9707
    0.3500  -28.9700
    0.3667  -28.9692
    0.3833  -28.9685
    0.4000  -28.9678
    0.4167  -28.9671
    0.4333  -28.9664
    0.4500  -28.9657
    0.4667  -28.9650
    0.4833  -28.9645
    0.5000  -28.9642
 
    0.0000  -28.9530
    0.0167  -28.9530
    0.0333  -28.9531
    0.0500  -28.9531
    0.0667  -28.9532
    0.0833  -28.9534
    0.1000  -28.9535
    0.1167  -28.9537
    0.1333  -28.9539
    0.1500  -28.9541
    0.1667  -28.9544
    0.1833  -28.9547
    0.2000  -28.9550
    0.2167  -28.9554
    0.2333  -28.9557
    0.2500  -28.9561
    0.2667  -28.9565
    0.2833  -28.9570
    0.3000  -28.9574
    0.3167  -28.9579
    0.3333  -28.9584
    0.3500  -28.9589
    0.3667  -28.9594
    0.3833  -28.9600
    0.4000  -28.9606
    0.4167  -28.9611
    0.4333  -28.9617
    0.4500  -28.9623
    0.4667  -28.9629
    0.4833  -28.9634
    0.5000  -28.9637
 
    0.0000  -28.9525
    0.0167  -28.9526
    0.0333  -28.9526
    0.0500  -28.9527
    0.0667  -28.9528
    0.0833  -28.9529
    0.1000  -28.9530
    0.1167  -28.9532
    0.1333  -28.9534
    0.1500  -28.9537
    0.1667  -28.9539
    0.1833  -28.9542
    0.2000  -28.9545
    0.2167  -28.9549
    0.2333  -28.9552
    0.2500  -28.9556
    0.2667  -28.9560
    0.2833  -28.9565
    0.3000  -28.9569
    0.3167  -28.9574
    0.3333  -28.9579
    0.3500  -28.9584
    0.3667  -28.9590
    0.3833  -28.9595
    0.4000  -28.9601
    0.4167  -28.9607
    0.4333  -28.9613
    0.4500  -28.9619
    0.4667  -28.9624
    0.4833  -28.9630
    0.5000  -28.9632
 
    0.0000  -28.9525
    0.0167  -28.9525
    0.0333  -28.9526
    0.0500  -28.9527
    0.0667  -28.9528
    0.0833  -28.9529
    0.1000  -28.9530
    0.1167  -28.9532
    0.1333  -28.9534
    0.1500  -28.9537
    0.1667  -28.9539
    0.1833  -28.9542
    0.2000  -28.9545
    0.2167  -28.9549
    0.2333  -28.9552
    0.2500  -28.9556
    0.2667  -28.9560
    0.2833  -28.9565
    0.3000  -28.9569
    0.3167  -28.9574
    0.3333  -28.9579
    0.3500  -28.9584
    0.3667  -28.9590
    0.3833  -28.9595
    0.4000  -28.9601
    0.4167  -28.9607
    0.4333  -28.9613
    0.4500  -28.9619
    0.4667  -28.9624
    0.4833  -28.9630
    0.5000  -28.9632
 
    0.0000  -28.9520
    0.0167  -28.9521
    0.0333  -28.9521
    0.0500  -28.9522
    0.0667  -28.9523
    0.0833  -28.9524
    0.1000  -28.9526
    0.1167  -28.9527
    0.1333  -28.9529
    0.1500  -28.9532
    0.1667  -28.9534
    0.1833  -28.9537
    0.2000  -28.9541
    0.2167  -28.9544
    0.2333  -28.9548
    0.2500  -28.9551
    0.2667  -28.9556
    0.2833  -28.9560
    0.3000  -28.9564
    0.3167  -28.9569
    0.3333  -28.9574
    0.3500  -28.9579
    0.3667  -28.9585
    0.3833  -28.9590
    0.4000  -28.9596
    0.4167  -28.9602
    0.4333  -28.9608
    0.4500  -28.9614
    0.4667  -28.9620
    0.4833  -28.9625
    0.5000  -28.9627
 
    0.0000  -28.9401
    0.0167  -28.9401
    0.0333  -28.9401
    0.0500  -28.9401
    0.0667  -28.9402
    0.0833  -28.9402
    0.1000  -28.9403
    0.1167  -28.9404
    0.1333  -28.9405
    0.1500  -28.9406
    0.1667  -28.9407
    0.1833  -28.9409
    0.2000  -28.9410
    0.2167  -28.9411
    0.2333  -28.9413
    0.2500  -28.9414
    0.2667  -28.9416
    0.2833  -28.9417
    0.3000  -28.9418
    0.3167  -28.9420
    0.3333  -28.9421
    0.3500  -28.9422
    0.3667  -28.9423
    0.3833  -28.9424
    0.4000  -28.9425
    0.4167  -28.9425
    0.4333  -28.9426
    0.4500  -28.9426
    0.4667  -28.9427
    0.4833  -28.9427
    0.5000  -28.9427
 
    0.0000  -28.9365
    0.0167  -28.9365
    0.0333  -28.9365
    0.0500  -28.9365
    0.0667  -28.9366
    0.0833  -28.9366
    0.1000  -28.9366
    0.1167  -28.9366
    0.1333  -28.9366
    0.1500  -28.9367
    0.1667  -28.9367
    0.1833  -28.9367
    0.2000  -28.9367
    0.2167  -28.9368
    0.2333  -28.9368
    0.2500  -28.9368
    0.2667  -28.9369
    0.2833  -28.9369
    0.3000  -28.9369
    0.3167  -28.9370
    0.3333  -28.9370
    0.3500  -28.9370
    0.3667  -28.9370
    0.3833  -28.9371
    0.4000  -28.9371
    0.4167  -28.9371
    0.4333  -28.9371
    0.4500  -28.9371
    0.4667  -28.9371
    0.4833  -28.9371
    0.5000  -28.9371
 
    0.0000  -28.9365
    0.0167  -28.9365
    0.0333  -28.9365
    0.0500  -28.9365
    0.0667  -28.9365
    0.0833  -28.9365
    0.1000  -28.9366
    0.1167  -28.9366
    0.1333  -28.9366
    0.1500  -28.9366
    0.1667  -28.9367
    0.1833  -28.9367
    0.2000  -28.9367
    0.2167  -28.9368
    0.2333  -28.9368
    0.2500  -28.9368
    0.2667  -28.9368
    0.2833  -28.9369
    0.3000  -28.9369
    0.3167  -28.9369
    0.3333  -28.9370
    0.3500  -28.9370
    0.3667  -28.9370
    0.3833  -28.9370
    0.4000  -28.9371
    0.4167  -28.9371
    0.4333  -28.9371
    0.4500  -28.9371
    0.4667  -28.9371
    0.4833  -28.9371
    0.5000  -28.9371
 
    0.0000  -28.9336
    0.0167  -28.9336
    0.0333  -28.9336
    0.0500  -28.9336
    0.0667  -28.9336
    0.0833  -28.9336
    0.1000  -28.9336
    0.1167  -28.9336
    0.1333  -28.9336
    0.1500  -28.9336
    0.1667  -28.9336
    0.1833  -28.9336
    0.2000  -28.9336
    0.2167  -28.9336
    0.2333  -28.9336
    0.2500  -28.9336
    0.2667  -28.9336
    0.2833  -28.9336
    0.3000  -28.9336
    0.3167  -28.9336
    0.3333  -28.9336
    0.3500  -28.9336
    0.3667  -28.9336
    0.3833  -28.9336
    0.4000  -28.9336
    0.4167  -28.9336
    0.4333  -28.9336
    0.4500  -28.9336
    0.4667  -28.9336
    0.4833  -28.9336
    0.5000  -28.9336
 
    0.0000  -28.9270
    0.0167  -28.9270
    0.0333  -28.9270
    0.0500  -28.9271
    0.0667  -28.9271
    0.0833  -28.9272
    0.1000  -28.9273
    0.1167  -28.9273
    0.1333  -28.9274
    0.1500  -28.9276
    0.1667  -28.9279
    0.1833  -28.9282
    0.2000  -28.9285
    0.2167  -28.9288
    0.2333  -28.9291
    0.2500  -28.9293
    0.2667  -28.9296
    0.2833  -28.9298
    0.3000  -28.9300
    0.3167  -28.9302
    0.3333  -28.9304
    0.3500  -28.9306
    0.3667  -28.9307
    0.3833  -28.9308
    0.4000  -28.9309
    0.4167  -28.9310
    0.4333  -28.9311
    0.4500  -28.9312
    0.4667  -28.9312
    0.4833  -28.9313
    0.5000  -28.9313
 
    0.0000  -28.9265
    0.0167  -28.9265
    0.0333  -28.9264
    0.0500  -28.9264
    0.0667  -28.9263
    0.0833  -28.9263
    0.1000  -28.9266
    0.1167  -28.9269
    0.1333  -28.9272
    0.1500  -28.9275
    0.1667  -28.9275
    0.1833  -28.9276
    0.2000  -28.9276
    0.2167  -28.9277
    0.2333  -28.9277
    0.2500  -28.9278
    0.2667  -28.9278
    0.2833  -28.9278
    0.3000  -28.9279
    0.3167  -28.9279
    0.3333  -28.9279
    0.3500  -28.9279
    0.3667  -28.9279
    0.3833  -28.9279
    0.4000  -28.9280
    0.4167  -28.9280
    0.4333  -28.9280
    0.4500  -28.9280
    0.4667  -28.9280
    0.4833  -28.9280
    0.5000  -28.9280
 
    0.0000  -28.9263
    0.0167  -28.9263
    0.0333  -28.9263
    0.0500  -28.9263
    0.0667  -28.9263
    0.0833  -28.9263
    0.1000  -28.9263
    0.1167  -28.9262
    0.1333  -28.9262
    0.1500  -28.9262
    0.1667  -28.9262
    0.1833  -28.9262
    0.2000  -28.9261
    0.2167  -28.9261
    0.2333  -28.9261
    0.2500  -28.9261
    0.2667  -28.9261
    0.2833  -28.9261
    0.3000  -28.9261
    0.3167  -28.9262
    0.3333  -28.9263
    0.3500  -28.9265
    0.3667  -28.9266
    0.3833  -28.9267
    0.4000  -28.9268
    0.4167  -28.9269
    0.4333  -28.9270
    0.4500  -28.9271
    0.4667  -28.9271
    0.4833  -28.9272
    0.5000  -28.9272
 
    0.0000  -28.9261
    0.0167  -28.9261
    0.0333  -28.9260
    0.0500  -28.9260
    0.0667  -28.9260
    0.0833  -28.9262
    0.1000  -28.9262
    0.1167  -28.9262
    0.1333  -28.9262
    0.1500  -28.9262
    0.1667  -28.9261
    0.1833  -28.9261
    0.2000  -28.9261
    0.2167  -28.9261
    0.2333  -28.9261
    0.2500  -28.9260
    0.2667  -28.9260
    0.2833  -28.9260
    0.3000  -28.9261
    0.3167  -28.9262
    0.3333  -28.9263
    0.3500  -28.9265
    0.3667  -28.9266
    0.3833  -28.9267
    0.4000  -28.9268
    0.4167  -28.9269
    0.4333  -28.9270
    0.4500  -28.9271
    0.4667  -28.9271
    0.4833  -28.9271
    0.5000  -28.9271
 
    0.0000  -28.9255
    0.0167  -28.9255
    0.0333  -28.9255
    0.0500  -28.9255
    0.0667  -28.9259
    0.0833  -28.9259
    0.1000  -28.9259
    0.1167  -28.9258
    0.1333  -28.9258
    0.1500  -28.9257
    0.1667  -28.9256
    0.1833  -28.9256
    0.2000  -28.9255
    0.2167  -28.9255
    0.2333  -28.9255
    0.2500  -28.9255
    0.2667  -28.9255
    0.2833  -28.9255
    0.3000  -28.9256
    0.3167  -28.9257
    0.3333  -28.9257
    0.3500  -28.9257
    0.3667  -28.9257
    0.3833  -28.9257
    0.4000  -28.9257
    0.4167  -28.9257
    0.4333  -28.9256
    0.4500  -28.9256
    0.4667  -28.9256
    0.4833  -28.9256
    0.5000  -28.9256
 
    0.0000  -28.9249
    0.0167  -28.9250
    0.0333  -28.9252
    0.0500  -28.9255
    0.0667  -28.9255
    0.0833  -28.9255
    0.1000  -28.9255
    0.1167  -28.9255
    0.1333  -28.9255
    0.1500  -28.9255
    0.1667  -28.9255
    0.1833  -28.9255
    0.2000  -28.9255
    0.2167  -28.9255
    0.2333  -28.9254
    0.2500  -28.9254
    0.2667  -28.9253
    0.2833  -28.9254
    0.3000  -28.9256
    0.3167  -28.9256
    0.3333  -28.9256
    0.3500  -28.9256
    0.3667  -28.9256
    0.3833  -28.9255
    0.4000  -28.9255
    0.4167  -28.9255
    0.4333  -28.9254
    0.4500  -28.9254
    0.4667  -28.9254
    0.4833  -28.9253
    0.5000  -28.9253
 
    0.0000  -28.9233
    0.0167  -28.9233
    0.0333  -28.9233
    0.0500  -28.9233
    0.0667  -28.9233
    0.0833  -28.9234
    0.1000  -28.9234
    0.1167  -28.9234
    0.1333  -28.9235
    0.1500  -28.9235
    0.1667  -28.9237
    0.1833  -28.9240
    0.2000  -28.9243
    0.2167  -28.9245
    0.2333  -28.9248
    0.2500  -28.9250
    0.2667  -28.9252
    0.2833  -28.9254
    0.3000  -28.9254
    0.3167  -28.9254
    0.3333  -28.9254
    0.3500  -28.9254
    0.3667  -28.9253
    0.3833  -28.9253
    0.4000  -28.9253
    0.4167  -28.9253
    0.4333  -28.9252
    0.4500  -28.9252
    0.4667  -28.9251
    0.4833  -28.9251
    0.5000  -28.9251
 
    0.0000  -28.9233
    0.0167  -28.9233
    0.0333  -28.9233
    0.0500  -28.9233
    0.0667  -28.9233
    0.0833  -28.9233
    0.1000  -28.9234
    0.1167  -28.9234
    0.1333  -28.9234
    0.1500  -28.9235
    0.1667  -28.9237
    0.1833  -28.9240
    0.2000  -28.9242
    0.2167  -28.9245
    0.2333  -28.9248
    0.2500  -28.9250
    0.2667  -28.9252
    0.2833  -28.9252
    0.3000  -28.9252
    0.3167  -28.9252
    0.3333  -28.9251
    0.3500  -28.9251
    0.3667  -28.9251
    0.3833  -28.9250
    0.4000  -28.9250
    0.4167  -28.9250
    0.4333  -28.9250
    0.4500  -28.9250
    0.4667  -28.9249
    0.4833  -28.9249
    0.5000  -28.9249
 
    0.0000  -28.9231
    0.0167  -28.9230
    0.0333  -28.9228
    0.0500  -28.9225
    0.0667  -28.9221
    0.0833  -28.9219
    0.1000  -28.9223
    0.1167  -28.9226
    0.1333  -28.9230
    0.1500  -28.9233
    0.1667  -28.9235
    0.1833  -28.9236
    0.2000  -28.9236
    0.2167  -28.9237
    0.2333  -28.9238
    0.2500  -28.9238
    0.2667  -28.9239
    0.2833  -28.9240
    0.3000  -28.9240
    0.3167  -28.9241
    0.3333  -28.9242
    0.3500  -28.9243
    0.3667  -28.9243
    0.3833  -28.9244
    0.4000  -28.9245
    0.4167  -28.9245
    0.4333  -28.9246
    0.4500  -28.9247
    0.4667  -28.9247
    0.4833  -28.9248
    0.5000  -28.9248
 
    0.0000  -28.9207
    0.0167  -28.9207
    0.0333  -28.9210
    0.0500  -28.9213
    0.0667  -28.9216
    0.0833  -28.9219
    0.1000  -28.9223
    0.1167  -28.9226
    0.1333  -28.9230
    0.1500  -28.9233
    0.1667  -28.9235
    0.1833  -28.9236
    0.2000  -28.9236
    0.2167  -28.9237
    0.2333  -28.9237
    0.2500  -28.9238
    0.2667  -28.9239
    0.2833  -28.9239
    0.3000  -28.9240
    0.3167  -28.9241
    0.3333  -28.9242
    0.3500  -28.9242
    0.3667  -28.9243
    0.3833  -28.9244
    0.4000  -28.9244
    0.4167  -28.9245
    0.4333  -28.9246
    0.4500  -28.9246
    0.4667  -28.9247
    0.4833  -28.9247
    0.5000  -28.9247
 
    0.0000  -28.9207
    0.0167  -28.9207
    0.0333  -28.9210
    0.0500  -28.9213
    0.0667  -28.9216
    0.0833  -28.9217
    0.1000  -28.9213
    0.1167  -28.9209
    0.1333  -28.9207
    0.1500  -28.9207
    0.1667  -28.9207
    0.1833  -28.9206
    0.2000  -28.9206
    0.2167  -28.9206
    0.2333  -28.9206
    0.2500  -28.9206
    0.2667  -28.9206
    0.2833  -28.9206
    0.3000  -28.9206
    0.3167  -28.9206
    0.3333  -28.9206
    0.3500  -28.9206
    0.3667  -28.9206
    0.3833  -28.9205
    0.4000  -28.9205
    0.4167  -28.9205
    0.4333  -28.9205
    0.4500  -28.9205
    0.4667  -28.9205
    0.4833  -28.9205
    0.5000  -28.9205
 
    0.0000  -28.9206
    0.0167  -28.9207
    0.0333  -28.9207
    0.0500  -28.9207
    0.0667  -28.9207
    0.0833  -28.9207
    0.1000  -28.9207
    0.1167  -28.9207
    0.1333  -28.9205
    0.1500  -28.9200
    0.1667  -28.9196
    0.1833  -28.9192
    0.2000  -28.9187
    0.2167  -28.9183
    0.2333  -28.9179
    0.2500  -28.9174
    0.2667  -28.9170
    0.2833  -28.9166
    0.3000  -28.9162
    0.3167  -28.9158
    0.3333  -28.9154
    0.3500  -28.9150
    0.3667  -28.9146
    0.3833  -28.9146
    0.4000  -28.9147
    0.4167  -28.9148
    0.4333  -28.9148
    0.4500  -28.9149
    0.4667  -28.9149
    0.4833  -28.9149
    0.5000  -28.9149
 
    0.0000  -28.9188
    0.0167  -28.9187
    0.0333  -28.9184
    0.0500  -28.9181
    0.0667  -28.9177
    0.0833  -28.9173
    0.1000  -28.9169
    0.1167  -28.9165
    0.1333  -28.9160
    0.1500  -28.9156
    0.1667  -28.9151
    0.1833  -28.9147
    0.2000  -28.9143
    0.2167  -28.9138
    0.2333  -28.9135
    0.2500  -28.9137
    0.2667  -28.9139
    0.2833  -28.9140
    0.3000  -28.9141
    0.3167  -28.9143
    0.3333  -28.9144
    0.3500  -28.9145
    0.3667  -28.9146
    0.3833  -28.9143
    0.4000  -28.9139
    0.4167  -28.9136
    0.4333  -28.9133
    0.4500  -28.9130
    0.4667  -28.9129
    0.4833  -28.9129
    0.5000  -28.9129
 
    0.0000  -28.9188
    0.0167  -28.9187
    0.0333  -28.9184
    0.0500  -28.9181
    0.0667  -28.9177
    0.0833  -28.9173
    0.1000  -28.9169
    0.1167  -28.9164
    0.1333  -28.9160
    0.1500  -28.9156
    0.1667  -28.9151
    0.1833  -28.9147
    0.2000  -28.9142
    0.2167  -28.9138
    0.2333  -28.9134
    0.2500  -28.9129
    0.2667  -28.9125
    0.2833  -28.9121
    0.3000  -28.9117
    0.3167  -28.9117
    0.3333  -28.9119
    0.3500  -28.9121
    0.3667  -28.9123
    0.3833  -28.9124
    0.4000  -28.9126
    0.4167  -28.9127
    0.4333  -28.9128
    0.4500  -28.9128
    0.4667  -28.9128
    0.4833  -28.9126
    0.5000  -28.9125
 
    0.0000  -28.9109
    0.0167  -28.9110
    0.0333  -28.9111
    0.0500  -28.9113
    0.0667  -28.9115
    0.0833  -28.9117
    0.1000  -28.9119
    0.1167  -28.9121
    0.1333  -28.9123
    0.1500  -28.9126
    0.1667  -28.9128
    0.1833  -28.9130
    0.2000  -28.9132
    0.2167  -28.9134
    0.2333  -28.9134
    0.2500  -28.9129
    0.2667  -28.9125
    0.2833  -28.9121
    0.3000  -28.9116
    0.3167  -28.9113
    0.3333  -28.9108
    0.3500  -28.9105
    0.3667  -28.9101
    0.3833  -28.9097
    0.4000  -28.9094
    0.4167  -28.9096
    0.4333  -28.9098
    0.4500  -28.9101
    0.4667  -28.9102
    0.4833  -28.9104
    0.5000  -28.9104
 
    0.0000  -28.9091
    0.0167  -28.9091
    0.0333  -28.9089
    0.0500  -28.9087
    0.0667  -28.9085
    0.0833  -28.9082
    0.1000  -28.9079
    0.1167  -28.9080
    0.1333  -28.9084
    0.1500  -28.9087
    0.1667  -28.9091
    0.1833  -28.9094
    0.2000  -28.9098
    0.2167  -28.9101
    0.2333  -28.9104
    0.2500  -28.9107
    0.2667  -28.9110
    0.2833  -28.9112
    0.3000  -28.9115
    0.3167  -28.9112
    0.3333  -28.9108
    0.3500  -28.9104
    0.3667  -28.9100
    0.3833  -28.9097
    0.4000  -28.9093
    0.4167  -28.9090
    0.4333  -28.9087
    0.4500  -28.9084
    0.4667  -28.9081
    0.4833  -28.9080
    0.5000  -28.9079
 
    0.0000  -28.9063
    0.0167  -28.9063
    0.0333  -28.9065
    0.0500  -28.9067
    0.0667  -28.9070
    0.0833  -28.9073
    0.1000  -28.9077
    0.1167  -28.9076
    0.1333  -28.9073
    0.1500  -28.9070
    0.1667  -28.9068
    0.1833  -28.9069
    0.2000  -28.9071
    0.2167  -28.9072
    0.2333  -28.9074
    0.2500  -28.9075
    0.2667  -28.9077
    0.2833  -28.9079
    0.3000  -28.9081
    0.3167  -28.9083
    0.3333  -28.9085
    0.3500  -28.9087
    0.3667  -28.9089
    0.3833  -28.9092
    0.4000  -28.9093
    0.4167  -28.9090
    0.4333  -28.9086
    0.4500  -28.9084
    0.4667  -28.9081
    0.4833  -28.9079
    0.5000  -28.9079
 
    0.0000  -28.9063
    0.0167  -28.9063
    0.0333  -28.9063
    0.0500  -28.9063
    0.0667  -28.9064
    0.0833  -28.9064
    0.1000  -28.9065
    0.1167  -28.9065
    0.1333  -28.9066
    0.1500  -28.9067
    0.1667  -28.9067
    0.1833  -28.9063
    0.2000  -28.9060
    0.2167  -28.9057
    0.2333  -28.9054
    0.2500  -28.9050
    0.2667  -28.9047
    0.2833  -28.9049
    0.3000  -28.9051
    0.3167  -28.9052
    0.3333  -28.9054
    0.3500  -28.9055
    0.3667  -28.9057
    0.3833  -28.9058
    0.4000  -28.9059
    0.4167  -28.9059
    0.4333  -28.9060
    0.4500  -28.9061
    0.4667  -28.9061
    0.4833  -28.9062
    0.5000  -28.9063
 
    0.0000  -28.9023
    0.0167  -28.9023
    0.0333  -28.9023
    0.0500  -28.9024
    0.0667  -28.9024
    0.0833  -28.9025
    0.1000  -28.9026
    0.1167  -28.9028
    0.1333  -28.9029
    0.1500  -28.9031
    0.1667  -28.9034
    0.1833  -28.9036
    0.2000  -28.9038
    0.2167  -28.9041
    0.2333  -28.9043
    0.2500  -28.9045
    0.2667  -28.9047
    0.2833  -28.9049
    0.3000  -28.9050
    0.3167  -28.9052
    0.3333  -28.9054
    0.3500  -28.9055
    0.3667  -28.9056
    0.3833  -28.9057
    0.4000  -28.9058
    0.4167  -28.9059
    0.4333  -28.9060
    0.4500  -28.9061
    0.4667  -28.9061
    0.4833  -28.9062
    0.5000  -28.9062
 
    0.0000  -28.9023
    0.0167  -28.9023
    0.0333  -28.9023
    0.0500  -28.9024
    0.0667  -28.9024
    0.0833  -28.9025
    0.1000  -28.9026
    0.1167  -28.9027
    0.1333  -28.9029
    0.1500  -28.9031
    0.1667  -28.9033
    0.1833  -28.9036
    0.2000  -28.9038
    0.2167  -28.9040
    0.2333  -28.9043
    0.2500  -28.9045
    0.2667  -28.9047
    0.2833  -28.9044
    0.3000  -28.9041
    0.3167  -28.9040
    0.3333  -28.9042
    0.3500  -28.9044
    0.3667  -28.9046
    0.3833  -28.9048
    0.4000  -28.9051
    0.4167  -28.9053
    0.4333  -28.9055
    0.4500  -28.9058
    0.4667  -28.9059
    0.4833  -28.9060
    0.5000  -28.9060
 
    0.0000  -28.9018
    0.0167  -28.9017
    0.0333  -28.9015
    0.0500  -28.9012
    0.0667  -28.9012
    0.0833  -28.9014
    0.1000  -28.9017
    0.1167  -28.9019
    0.1333  -28.9021
    0.1500  -28.9023
    0.1667  -28.9025
    0.1833  -28.9026
    0.2000  -28.9028
    0.2167  -28.9029
    0.2333  -28.9031
    0.2500  -28.9032
    0.2667  -28.9034
    0.2833  -28.9036
    0.3000  -28.9038
    0.3167  -28.9040
    0.3333  -28.9042
    0.3500  -28.9044
    0.3667  -28.9046
    0.3833  -28.9048
    0.4000  -28.9051
    0.4167  -28.9053
    0.4333  -28.9055
    0.4500  -28.9057
    0.4667  -28.9059
    0.4833  -28.9060
    0.5000  -28.9060
 
    0.0000  -28.9006
    0.0167  -28.9007
    0.0333  -28.9008
    0.0500  -28.9010
    0.0667  -28.9012
    0.0833  -28.9014
    0.1000  -28.9016
    0.1167  -28.9019
    0.1333  -28.9021
    0.1500  -28.9023
    0.1667  -28.9024
    0.1833  -28.9026
    0.2000  -28.9027
    0.2167  -28.9029
    0.2333  -28.9031
    0.2500  -28.9032
    0.2667  -28.9034
    0.2833  -28.9036
    0.3000  -28.9038
    0.3167  -28.9038
    0.3333  -28.9035
    0.3500  -28.9032
    0.3667  -28.9031
    0.3833  -28.9031
    0.4000  -28.9032
    0.4167  -28.9032
    0.4333  -28.9033
    0.4500  -28.9033
    0.4667  -28.9033
    0.4833  -28.9033
    0.5000  -28.9034
 
    0.0000  -28.9006
    0.0167  -28.9006
    0.0333  -28.9007
    0.0500  -28.9009
    0.0667  -28.9009
    0.0833  -28.9005
    0.1000  -28.9006
    0.1167  -28.9008
    0.1333  -28.9010
    0.1500  -28.9012
    0.1667  -28.9014
    0.1833  -28.9016
    0.2000  -28.9018
    0.2167  -28.9020
    0.2333  -28.9022
    0.2500  -28.9023
    0.2667  -28.9025
    0.2833  -28.9026
    0.3000  -28.9027
    0.3167  -28.9028
    0.3333  -28.9029
    0.3500  -28.9030
    0.3667  -28.9029
    0.3833  -28.9026
    0.4000  -28.9023
    0.4167  -28.9021
    0.4333  -28.9018
    0.4500  -28.9016
    0.4667  -28.9014
    0.4833  -28.9013
    0.5000  -28.9012
 
    0.0000  -28.8996
    0.0167  -28.8996
    0.0333  -28.8997
    0.0500  -28.8999
    0.0667  -28.9001
    0.0833  -28.9003
    0.1000  -28.9000
    0.1167  -28.8995
    0.1333  -28.8990
    0.1500  -28.8985
    0.1667  -28.8979
    0.1833  -28.8973
    0.2000  -28.8972
    0.2167  -28.8973
    0.2333  -28.8974
    0.2500  -28.8975
    0.2667  -28.8976
    0.2833  -28.8978
    0.3000  -28.8979
    0.3167  -28.8981
    0.3333  -28.8982
    0.3500  -28.8984
    0.3667  -28.8986
    0.3833  -28.8987
    0.4000  -28.8989
    0.4167  -28.8991
    0.4333  -28.8993
    0.4500  -28.8994
    0.4667  -28.8996
    0.4833  -28.8997
    0.5000  -28.8997
 
    0.0000  -28.8971
    0.0167  -28.8970
    0.0333  -28.8968
    0.0500  -28.8966
    0.0667  -28.8967
    0.0833  -28.8967
    0.1000  -28.8967
    0.1167  -28.8968
    0.1333  -28.8969
    0.1500  -28.8969
    0.1667  -28.8970
    0.1833  -28.8971
    0.2000  -28.8968
    0.2167  -28.8962
    0.2333  -28.8956
    0.2500  -28.8950
    0.2667  -28.8944
    0.2833  -28.8939
    0.3000  -28.8933
    0.3167  -28.8927
    0.3333  -28.8921
    0.3500  -28.8915
    0.3667  -28.8910
    0.3833  -28.8904
    0.4000  -28.8899
    0.4167  -28.8893
    0.4333  -28.8889
    0.4500  -28.8884
    0.4667  -28.8880
    0.4833  -28.8878
    0.5000  -28.8877
 
    0.0000  -28.8970
    0.0167  -28.8969
    0.0333  -28.8967
    0.0500  -28.8966
    0.0667  -28.8962
    0.0833  -28.8959
    0.1000  -28.8954
    0.1167  -28.8950
    0.1333  -28.8945
    0.1500  -28.8940
    0.1667  -28.8935
    0.1833  -28.8930
    0.2000  -28.8925
    0.2167  -28.8920
    0.2333  -28.8914
    0.2500  -28.8909
    0.2667  -28.8903
    0.2833  -28.8898
    0.3000  -28.8893
    0.3167  -28.8887
    0.3333  -28.8882
    0.3500  -28.8876
    0.3667  -28.8871
    0.3833  -28.8866
    0.4000  -28.8861
    0.4167  -28.8856
    0.4333  -28.8852
    0.4500  -28.8848
    0.4667  -28.8845
    0.4833  -28.8844
    0.5000  -28.8845
 
    0.0000  -28.8966
    0.0167  -28.8966
    0.0333  -28.8966
    0.0500  -28.8965
    0.0667  -28.8961
    0.0833  -28.8958
    0.1000  -28.8953
    0.1167  -28.8949
    0.1333  -28.8944
    0.1500  -28.8939
    0.1667  -28.8934
    0.1833  -28.8929
    0.2000  -28.8924
    0.2167  -28.8919
    0.2333  -28.8913
    0.2500  -28.8908
    0.2667  -28.8903
    0.2833  -28.8897
    0.3000  -28.8892
    0.3167  -28.8886
    0.3333  -28.8881
    0.3500  -28.8876
    0.3667  -28.8870
    0.3833  -28.8865
    0.4000  -28.8860
    0.4167  -28.8856
    0.4333  -28.8851
    0.4500  -28.8847
    0.4667  -28.8844
    0.4833  -28.8843
    0.5000  -28.8842
 
    0.0000  -28.8965
    0.0167  -28.8965
    0.0333  -28.8963
    0.0500  -28.8960
    0.0667  -28.8957
    0.0833  -28.8953
    0.1000  -28.8949
    0.1167  -28.8945
    0.1333  -28.8940
    0.1500  -28.8935
    0.1667  -28.8930
    0.1833  -28.8925
    0.2000  -28.8919
    0.2167  -28.8914
    0.2333  -28.8908
    0.2500  -28.8902
    0.2667  -28.8897
    0.2833  -28.8891
    0.3000  -28.8885
    0.3167  -28.8879
    0.3333  -28.8873
    0.3500  -28.8868
    0.3667  -28.8862
    0.3833  -28.8856
    0.4000  -28.8851
    0.4167  -28.8846
    0.4333  -28.8841
    0.4500  -28.8838
    0.4667  -28.8842
    0.4833  -28.8842
    0.5000  -28.8841
 
    0.0000  -28.8770
    0.0167  -28.8770
    0.0333  -28.8771
    0.0500  -28.8773
    0.0667  -28.8775
    0.0833  -28.8778
    0.1000  -28.8781
    0.1167  -28.8784
    0.1333  -28.8787
    0.1500  -28.8791
    0.1667  -28.8794
    0.1833  -28.8797
    0.2000  -28.8801
    0.2167  -28.8804
    0.2333  -28.8807
    0.2500  -28.8810
    0.2667  -28.8813
    0.2833  -28.8816
    0.3000  -28.8818
    0.3167  -28.8820
    0.3333  -28.8823
    0.3500  -28.8825
    0.3667  -28.8826
    0.3833  -28.8828
    0.4000  -28.8829
    0.4167  -28.8831
    0.4333  -28.8835
    0.4500  -28.8837
    0.4667  -28.8833
    0.4833  -28.8833
    0.5000  -28.8833
 
    0.0000  -28.8769
    0.0167  -28.8770
    0.0333  -28.8770
    0.0500  -28.8770
    0.0667  -28.8771
    0.0833  -28.8772
    0.1000  -28.8773
    0.1167  -28.8775
    0.1333  -28.8776
    0.1500  -28.8778
    0.1667  -28.8780
    0.1833  -28.8782
    0.2000  -28.8785
    0.2167  -28.8787
    0.2333  -28.8790
    0.2500  -28.8793
    0.2667  -28.8796
    0.2833  -28.8800
    0.3000  -28.8803
    0.3167  -28.8807
    0.3333  -28.8811
    0.3500  -28.8814
    0.3667  -28.8818
    0.3833  -28.8822
    0.4000  -28.8827
    0.4167  -28.8831
    0.4333  -28.8832
    0.4500  -28.8832
    0.4667  -28.8833
    0.4833  -28.8831
    0.5000  -28.8830
 
    0.0000  -28.8748
    0.0167  -28.8748
    0.0333  -28.8749
    0.0500  -28.8750
    0.0667  -28.8752
    0.0833  -28.8753
    0.1000  -28.8756
    0.1167  -28.8758
    0.1333  -28.8761
    0.1500  -28.8764
    0.1667  -28.8767
    0.1833  -28.8770
    0.2000  -28.8773
    0.2167  -28.8776
    0.2333  -28.8778
    0.2500  -28.8781
    0.2667  -28.8784
    0.2833  -28.8786
    0.3000  -28.8789
    0.3167  -28.8791
    0.3333  -28.8793
    0.3500  -28.8795
    0.3667  -28.8797
    0.3833  -28.8799
    0.4000  -28.8800
    0.4167  -28.8802
    0.4333  -28.8804
    0.4500  -28.8805
    0.4667  -28.8807
    0.4833  -28.8808
    0.5000  -28.8809
 
    0.0000  -28.8748
    0.0167  -28.8748
    0.0333  -28.8749
    0.0500  -28.8750
    0.0667  -28.8751
    0.0833  -28.8753
    0.1000  -28.8756
    0.1167  -28.8758
    0.1333  -28.8761
    0.1500  -28.8764
    0.1667  -28.8767
    0.1833  -28.8770
    0.2000  -28.8773
    0.2167  -28.8775
    0.2333  -28.8778
    0.2500  -28.8781
    0.2667  -28.8784
    0.2833  -28.8786
    0.3000  -28.8789
    0.3167  -28.8791
    0.3333  -28.8793
    0.3500  -28.8795
    0.3667  -28.8797
    0.3833  -28.8799
    0.4000  -28.8800
    0.4167  -28.8802
    0.4333  -28.8803
    0.4500  -28.8805
    0.4667  -28.8807
    0.4833  -28.8808
    0.5000  -28.8808
 
    0.0000  -28.8729
    0.0167  -28.8729
    0.0333  -28.8730
    0.0500  -28.8731
    0.0667  -28.8732
    0.0833  -28.8734
    0.1000  -28.8736
    0.1167  -28.8739
    0.1333  -28.8741
    0.1500  -28.8744
    0.1667  -28.8747
    0.1833  -28.8750
    0.2000  -28.8753
    0.2167  -28.8756
    0.2333  -28.8759
    0.2500  -28.8762
    0.2667  -28.8764
    0.2833  -28.8767
    0.3000  -28.8770
    0.3167  -28.8772
    0.3333  -28.8774
    0.3500  -28.8777
    0.3667  -28.8780
    0.3833  -28.8783
    0.4000  -28.8787
    0.4167  -28.8790
    0.4333  -28.8793
    0.4500  -28.8796
    0.4667  -28.8797
    0.4833  -28.8798
    0.5000  -28.8798
 
    0.0000  -28.8727
    0.0167  -28.8727
    0.0333  -28.8728
    0.0500  -28.8729
    0.0667  -28.8730
    0.0833  -28.8732
    0.1000  -28.8734
    0.1167  -28.8735
    0.1333  -28.8738
    0.1500  -28.8740
    0.1667  -28.8742
    0.1833  -28.8745
    0.2000  -28.8747
    0.2167  -28.8750
    0.2333  -28.8753
    0.2500  -28.8756
    0.2667  -28.8759
    0.2833  -28.8762
    0.3000  -28.8765
    0.3167  -28.8769
    0.3333  -28.8772
    0.3500  -28.8776
    0.3667  -28.8779
    0.3833  -28.8783
    0.4000  -28.8787
    0.4167  -28.8790
    0.4333  -28.8793
    0.4500  -28.8795
    0.4667  -28.8797
    0.4833  -28.8798
    0.5000  -28.8798
 
    0.0000  -28.8727
    0.0167  -28.8727
    0.0333  -28.8727
    0.0500  -28.8729
    0.0667  -28.8730
    0.0833  -28.8732
    0.1000  -28.8733
    0.1167  -28.8735
    0.1333  -28.8737
    0.1500  -28.8739
    0.1667  -28.8742
    0.1833  -28.8744
    0.2000  -28.8747
    0.2167  -28.8750
    0.2333  -28.8752
    0.2500  -28.8755
    0.2667  -28.8758
    0.2833  -28.8762
    0.3000  -28.8765
    0.3167  -28.8769
    0.3333  -28.8772
    0.3500  -28.8776
    0.3667  -28.8779
    0.3833  -28.8781
    0.4000  -28.8783
    0.4167  -28.8786
    0.4333  -28.8788
    0.4500  -28.8791
    0.4667  -28.8793
    0.4833  -28.8794
    0.5000  -28.8795
 
    0.0000  -28.8701
    0.0167  -28.8701
    0.0333  -28.8702
    0.0500  -28.8703
    0.0667  -28.8705
    0.0833  -28.8707
    0.1000  -28.8710
    0.1167  -28.8712
    0.1333  -28.8715
    0.1500  -28.8717
    0.1667  -28.8720
    0.1833  -28.8723
    0.2000  -28.8726
    0.2167  -28.8729
    0.2333  -28.8732
    0.2500  -28.8735
    0.2667  -28.8739
    0.2833  -28.8742
    0.3000  -28.8746
    0.3167  -28.8750
    0.3333  -28.8753
    0.3500  -28.8757
    0.3667  -28.8761
    0.3833  -28.8764
    0.4000  -28.8768
    0.4167  -28.8771
    0.4333  -28.8773
    0.4500  -28.8775
    0.4667  -28.8776
    0.4833  -28.8777
    0.5000  -28.8777
 
    0.0000  -28.8681
    0.0167  -28.8681
    0.0333  -28.8679
    0.0500  -28.8677
    0.0667  -28.8674
    0.0833  -28.8670
    0.1000  -28.8666
    0.1167  -28.8661
    0.1333  -28.8655
    0.1500  -28.8650
    0.1667  -28.8644
    0.1833  -28.8638
    0.2000  -28.8632
    0.2167  -28.8625
    0.2333  -28.8619
    0.2500  -28.8612
    0.2667  -28.8605
    0.2833  -28.8599
    0.3000  -28.8592
    0.3167  -28.8586
    0.3333  -28.8591
    0.3500  -28.8595
    0.3667  -28.8598
    0.3833  -28.8602
    0.4000  -28.8605
    0.4167  -28.8607
    0.4333  -28.8609
    0.4500  -28.8610
    0.4667  -28.8611
    0.4833  -28.8612
    0.5000  -28.8612
 
    0.0000  -28.8654
    0.0167  -28.8654
    0.0333  -28.8652
    0.0500  -28.8650
    0.0667  -28.8647
    0.0833  -28.8643
    0.1000  -28.8638
    0.1167  -28.8633
    0.1333  -28.8628
    0.1500  -28.8623
    0.1667  -28.8617
    0.1833  -28.8611
    0.2000  -28.8604
    0.2167  -28.8598
    0.2333  -28.8591
    0.2500  -28.8585
    0.2667  -28.8578
    0.2833  -28.8576
    0.3000  -28.8581
    0.3167  -28.8585
    0.3333  -28.8579
    0.3500  -28.8573
    0.3667  -28.8566
    0.3833  -28.8561
    0.4000  -28.8555
    0.4167  -28.8552
    0.4333  -28.8550
    0.4500  -28.8550
    0.4667  -28.8551
    0.4833  -28.8551
    0.5000  -28.8551
 
    0.0000  -28.8654
    0.0167  -28.8654
    0.0333  -28.8652
    0.0500  -28.8650
    0.0667  -28.8647
    0.0833  -28.8643
    0.1000  -28.8638
    0.1167  -28.8633
    0.1333  -28.8628
    0.1500  -28.8623
    0.1667  -28.8617
    0.1833  -28.8611
    0.2000  -28.8604
    0.2167  -28.8598
    0.2333  -28.8591
    0.2500  -28.8585
    0.2667  -28.8578
    0.2833  -28.8572
    0.3000  -28.8565
    0.3167  -28.8558
    0.3333  -28.8551
    0.3500  -28.8545
    0.3667  -28.8538
    0.3833  -28.8538
    0.4000  -28.8540
    0.4167  -28.8541
    0.4333  -28.8540
    0.4500  -28.8541
    0.4667  -28.8542
    0.4833  -28.8542
    0.5000  -28.8542
 
    0.0000  -28.8633
    0.0167  -28.8632
    0.0333  -28.8631
    0.0500  -28.8628
    0.0667  -28.8625
    0.0833  -28.8620
    0.1000  -28.8616
    0.1167  -28.8610
    0.1333  -28.8605
    0.1500  -28.8599
    0.1667  -28.8593
    0.1833  -28.8587
    0.2000  -28.8580
    0.2167  -28.8573
    0.2333  -28.8567
    0.2500  -28.8564
    0.2667  -28.8570
    0.2833  -28.8571
    0.3000  -28.8565
    0.3167  -28.8558
    0.3333  -28.8551
    0.3500  -28.8545
    0.3667  -28.8538
    0.3833  -28.8533
    0.4000  -28.8536
    0.4167  -28.8538
    0.4333  -28.8539
    0.4500  -28.8541
    0.4667  -28.8542
    0.4833  -28.8542
    0.5000  -28.8542
 
    0.0000  -28.8430
    0.0167  -28.8438
    0.0333  -28.8449
    0.0500  -28.8460
    0.0667  -28.8470
    0.0833  -28.8481
    0.1000  -28.8491
    0.1167  -28.8500
    0.1333  -28.8509
    0.1500  -28.8518
    0.1667  -28.8527
    0.1833  -28.8535
    0.2000  -28.8543
    0.2167  -28.8550
    0.2333  -28.8557
    0.2500  -28.8560
    0.2667  -28.8553
    0.2833  -28.8546
    0.3000  -28.8539
    0.3167  -28.8532
    0.3333  -28.8528
    0.3500  -28.8532
    0.3667  -28.8535
    0.3833  -28.8533
    0.4000  -28.8535
    0.4167  -28.8537
    0.4333  -28.8539
    0.4500  -28.8537
    0.4667  -28.8534
    0.4833  -28.8532
    0.5000  -28.8531
 
    0.0000  -28.8420
    0.0167  -28.8412
    0.0333  -28.8402
    0.0500  -28.8411
    0.0667  -28.8420
    0.0833  -28.8428
    0.1000  -28.8437
    0.1167  -28.8445
    0.1333  -28.8453
    0.1500  -28.8461
    0.1667  -28.8468
    0.1833  -28.8475
    0.2000  -28.8482
    0.2167  -28.8489
    0.2333  -28.8495
    0.2500  -28.8502
    0.2667  -28.8508
    0.2833  -28.8514
    0.3000  -28.8519
    0.3167  -28.8524
    0.3333  -28.8525
    0.3500  -28.8527
    0.3667  -28.8530
    0.3833  -28.8532
    0.4000  -28.8526
    0.4167  -28.8521
    0.4333  -28.8516
    0.4500  -28.8511
    0.4667  -28.8508
    0.4833  -28.8506
    0.5000  -28.8505
 
    0.0000  -28.8389
    0.0167  -28.8394
    0.0333  -28.8402
    0.0500  -28.8411
    0.0667  -28.8419
    0.0833  -28.8428
    0.1000  -28.8437
    0.1167  -28.8445
    0.1333  -28.8453
    0.1500  -28.8460
    0.1667  -28.8468
    0.1833  -28.8475
    0.2000  -28.8482
    0.2167  -28.8488
    0.2333  -28.8494
    0.2500  -28.8500
    0.2667  -28.8505
    0.2833  -28.8510
    0.3000  -28.8515
    0.3167  -28.8519
    0.3333  -28.8523
    0.3500  -28.8527
    0.3667  -28.8530
    0.3833  -28.8532
    0.4000  -28.8526
    0.4167  -28.8521
    0.4333  -28.8516
    0.4500  -28.8511
    0.4667  -28.8508
    0.4833  -28.8505
    0.5000  -28.8505
 
    0.0000  -28.8389
    0.0167  -28.8394
    0.0333  -28.8400
    0.0500  -28.8400
    0.0667  -28.8410
    0.0833  -28.8420
    0.1000  -28.8430
    0.1167  -28.8439
    0.1333  -28.8448
    0.1500  -28.8457
    0.1667  -28.8465
    0.1833  -28.8473
    0.2000  -28.8481
    0.2167  -28.8488
    0.2333  -28.8494
    0.2500  -28.8500
    0.2667  -28.8505
    0.2833  -28.8510
    0.3000  -28.8515
    0.3167  -28.8519
    0.3333  -28.8523
    0.3500  -28.8518
    0.3667  -28.8512
    0.3833  -28.8505
    0.4000  -28.8499
    0.4167  -28.8493
    0.4333  -28.8487
    0.4500  -28.8483
    0.4667  -28.8479
    0.4833  -28.8476
    0.5000  -28.8475
 
    0.0000  -28.8383
    0.0167  -28.8385
    0.0333  -28.8391
    0.0500  -28.8388
    0.0667  -28.8380
    0.0833  -28.8381
    0.1000  -28.8383
    0.1167  -28.8385
    0.1333  -28.8387
    0.1500  -28.8389
    0.1667  -28.8392
    0.1833  -28.8395
    0.2000  -28.8402
    0.2167  -28.8408
    0.2333  -28.8415
    0.2500  -28.8421
    0.2667  -28.8427
    0.2833  -28.8432
    0.3000  -28.8437
    0.3167  -28.8441
    0.3333  -28.8445
    0.3500  -28.8449
    0.3667  -28.8453
    0.3833  -28.8455
    0.4000  -28.8458
    0.4167  -28.8460
    0.4333  -28.8462
    0.4500  -28.8463
    0.4667  -28.8464
    0.4833  -28.8465
    0.5000  -28.8465
 
    0.0000  -28.8373
    0.0167  -28.8375
    0.0333  -28.8377
    0.0500  -28.8379
    0.0667  -28.8375
    0.0833  -28.8362
    0.1000  -28.8360
    0.1167  -28.8364
    0.1333  -28.8371
    0.1500  -28.8379
    0.1667  -28.8387
    0.1833  -28.8394
    0.2000  -28.8401
    0.2167  -28.8408
    0.2333  -28.8415
    0.2500  -28.8421
    0.2667  -28.8427
    0.2833  -28.8432
    0.3000  -28.8437
    0.3167  -28.8441
    0.3333  -28.8445
    0.3500  -28.8449
    0.3667  -28.8452
    0.3833  -28.8455
    0.4000  -28.8458
    0.4167  -28.8460
    0.4333  -28.8462
    0.4500  -28.8463
    0.4667  -28.8464
    0.4833  -28.8464
    0.5000  -28.8465
 
    0.0000  -28.8372
    0.0167  -28.8367
    0.0333  -28.8358
    0.0500  -28.8356
    0.0667  -28.8357
    0.0833  -28.8358
    0.1000  -28.8360
    0.1167  -28.8364
    0.1333  -28.8371
    0.1500  -28.8379
    0.1667  -28.8387
    0.1833  -28.8394
    0.2000  -28.8398
    0.2167  -28.8401
    0.2333  -28.8406
    0.2500  -28.8412
    0.2667  -28.8418
    0.2833  -28.8423
    0.3000  -28.8428
    0.3167  -28.8433
    0.3333  -28.8437
    0.3500  -28.8441
    0.3667  -28.8444
    0.3833  -28.8447
    0.4000  -28.8450
    0.4167  -28.8452
    0.4333  -28.8456
    0.4500  -28.8460
    0.4667  -28.8463
    0.4833  -28.8464
    0.5000  -28.8465
 
    0.0000  -28.8372
    0.0167  -28.8367
    0.0333  -28.8358
    0.0500  -28.8356
    0.0667  -28.8357
    0.0833  -28.8358
    0.1000  -28.8351
    0.1167  -28.8359
    0.1333  -28.8362
    0.1500  -28.8370
    0.1667  -28.8378
    0.1833  -28.8385
    0.2000  -28.8392
    0.2167  -28.8399
    0.2333  -28.8405
    0.2500  -28.8408
    0.2667  -28.8412
    0.2833  -28.8416
    0.3000  -28.8421
    0.3167  -28.8425
    0.3333  -28.8430
    0.3500  -28.8434
    0.3667  -28.8439
    0.3833  -28.8443
    0.4000  -28.8448
    0.4167  -28.8452
    0.4333  -28.8454
    0.4500  -28.8455
    0.4667  -28.8456
    0.4833  -28.8457
    0.5000  -28.8457
 
    0.0000  -28.8354
    0.0167  -28.8354
    0.0333  -28.8355
    0.0500  -28.8348
    0.0667  -28.8340
    0.0833  -28.8343
    0.1000  -28.8351
    0.1167  -28.8359
    0.1333  -28.8362
    0.1500  -28.8365
    0.1667  -28.8368
    0.1833  -28.8371
    0.2000  -28.8374
    0.2167  -28.8377
    0.2333  -28.8381
    0.2500  -28.8384
    0.2667  -28.8388
    0.2833  -28.8392
    0.3000  -28.8397
    0.3167  -28.8401
    0.3333  -28.8406
    0.3500  -28.8410
    0.3667  -28.8415
    0.3833  -28.8420
    0.4000  -28.8425
    0.4167  -28.8429
    0.4333  -28.8433
    0.4500  -28.8437
    0.4667  -28.8440
    0.4833  -28.8442
    0.5000  -28.8443
 
    0.0000  -28.8354
    0.0167  -28.8354
    0.0333  -28.8355
    0.0500  -28.8348
    0.0667  -28.8340
    0.0833  -28.8343
    0.1000  -28.8349
    0.1167  -28.8354
    0.1333  -28.8362
    0.1500  -28.8365
    0.1667  -28.8368
    0.1833  -28.8371
    0.2000  -28.8374
    0.2167  -28.8377
    0.2333  -28.8380
    0.2500  -28.8384
    0.2667  -28.8388
    0.2833  -28.8392
    0.3000  -28.8397
    0.3167  -28.8401
    0.3333  -28.8406
    0.3500  -28.8410
    0.3667  -28.8415
    0.3833  -28.8420
    0.4000  -28.8425
    0.4167  -28.8429
    0.4333  -28.8433
    0.4500  -28.8437
    0.4667  -28.8440
    0.4833  -28.8442
    0.5000  -28.8443
 
    0.0000  -28.8348
    0.0167  -28.8343
    0.0333  -28.8333
    0.0500  -28.8328
    0.0667  -28.8329
    0.0833  -28.8336
    0.1000  -28.8345
    0.1167  -28.8335
    0.1333  -28.8335
    0.1500  -28.8338
    0.1667  -28.8340
    0.1833  -28.8345
    0.2000  -28.8352
    0.2167  -28.8358
    0.2333  -28.8365
    0.2500  -28.8371
    0.2667  -28.8376
    0.2833  -28.8381
    0.3000  -28.8386
    0.3167  -28.8391
    0.3333  -28.8395
    0.3500  -28.8398
    0.3667  -28.8402
    0.3833  -28.8405
    0.4000  -28.8407
    0.4167  -28.8409
    0.4333  -28.8411
    0.4500  -28.8413
    0.4667  -28.8416
    0.4833  -28.8418
    0.5000  -28.8419
 
    0.0000  -28.8326
    0.0167  -28.8327
    0.0333  -28.8327
    0.0500  -28.8322
    0.0667  -28.8329
    0.0833  -28.8330
    0.1000  -28.8331
    0.1167  -28.8333
    0.1333  -28.8322
    0.1500  -28.8330
    0.1667  -28.8338
    0.1833  -28.8343
    0.2000  -28.8347
    0.2167  -28.8350
    0.2333  -28.8354
    0.2500  -28.8357
    0.2667  -28.8362
    0.2833  -28.8366
    0.3000  -28.8370
    0.3167  -28.8375
    0.3333  -28.8380
    0.3500  -28.8384
    0.3667  -28.8389
    0.3833  -28.8394
    0.4000  -28.8399
    0.4167  -28.8404
    0.4333  -28.8409
    0.4500  -28.8413
    0.4667  -28.8414
    0.4833  -28.8414
    0.5000  -28.8414
 
    0.0000  -28.8299
    0.0167  -28.8303
    0.0333  -28.8312
    0.0500  -28.8321
    0.0667  -28.8329
    0.0833  -28.8324
    0.1000  -28.8314
    0.1167  -28.8314
    0.1333  -28.8321
    0.1500  -28.8307
    0.1667  -28.8293
    0.1833  -28.8278
    0.2000  -28.8263
    0.2167  -28.8249
    0.2333  -28.8233
    0.2500  -28.8218
    0.2667  -28.8203
    0.2833  -28.8187
    0.3000  -28.8172
    0.3167  -28.8156
    0.3333  -28.8141
    0.3500  -28.8125
    0.3667  -28.8110
    0.3833  -28.8096
    0.4000  -28.8082
    0.4167  -28.8069
    0.4333  -28.8055
    0.4500  -28.8042
    0.4667  -28.8028
    0.4833  -28.8016
    0.5000  -28.8006
 
    0.0000  -28.8299
    0.0167  -28.8303
    0.0333  -28.8312
    0.0500  -28.8321
    0.0667  -28.8327
    0.0833  -28.8324
    0.1000  -28.8313
    0.1167  -28.8302
    0.1333  -28.8291
    0.1500  -28.8279
    0.1667  -28.8266
    0.1833  -28.8254
    0.2000  -28.8242
    0.2167  -28.8229
    0.2333  -28.8216
    0.2500  -28.8203
    0.2667  -28.8190
    0.2833  -28.8177
    0.3000  -28.8163
    0.3167  -28.8150
    0.3333  -28.8136
    0.3500  -28.8123
    0.3667  -28.8109
    0.3833  -28.8095
    0.4000  -28.8082
    0.4167  -28.8068
    0.4333  -28.8055
    0.4500  -28.8041
    0.4667  -28.8028
    0.4833  -28.8015
    0.5000  -28.8006
 
    0.0000  -28.8291
    0.0167  -28.8299
    0.0333  -28.8308
    0.0500  -28.8318
    0.0667  -28.8309
    0.0833  -28.8298
    0.1000  -28.8306
    0.1167  -28.8302
    0.1333  -28.8290
    0.1500  -28.8278
    0.1667  -28.8266
    0.1833  -28.8254
    0.2000  -28.8241
    0.2167  -28.8229
    0.2333  -28.8216
    0.2500  -28.8203
    0.2667  -28.8189
    0.2833  -28.8176
    0.3000  -28.8163
    0.3167  -28.8149
    0.3333  -28.8135
    0.3500  -28.8121
    0.3667  -28.8107
    0.3833  -28.8091
    0.4000  -28.8076
    0.4167  -28.8060
    0.4333  -28.8044
    0.4500  -28.8029
    0.4667  -28.8014
    0.4833  -28.8000
    0.5000  -28.7998
 
    0.0000  -28.8285
    0.0167  -28.8277
    0.0333  -28.8272
    0.0500  -28.8280
    0.0667  -28.8289
    0.0833  -28.8296
    0.1000  -28.8283
    0.1167  -28.8269
    0.1333  -28.8255
    0.1500  -28.8241
    0.1667  -28.8226
    0.1833  -28.8211
    0.2000  -28.8196
    0.2167  -28.8181
    0.2333  -28.8165
    0.2500  -28.8150
    0.2667  -28.8134
    0.2833  -28.8118
    0.3000  -28.8102
    0.3167  -28.8085
    0.3333  -28.8069
    0.3500  -28.8053
    0.3667  -28.8037
    0.3833  -28.8022
    0.4000  -28.8010
    0.4167  -28.7998
    0.4333  -28.7986
    0.4500  -28.7975
    0.4667  -28.7977
    0.4833  -28.7989
    0.5000  -28.7998
 
    0.0000  -28.8273
    0.0167  -28.8269
    0.0333  -28.8267
    0.0500  -28.8257
    0.0667  -28.8246
    0.0833  -28.8235
    0.1000  -28.8224
    0.1167  -28.8212
    0.1333  -28.8201
    0.1500  -28.8189
    0.1667  -28.8178
    0.1833  -28.8166
    0.2000  -28.8154
    0.2167  -28.8142
    0.2333  -28.8130
    0.2500  -28.8118
    0.2667  -28.8106
    0.2833  -28.8094
    0.3000  -28.8082
    0.3167  -28.8070
    0.3333  -28.8058
    0.3500  -28.8046
    0.3667  -28.8034
    0.3833  -28.8021
    0.4000  -28.8005
    0.4167  -28.7989
    0.4333  -28.7979
    0.4500  -28.7972
    0.4667  -28.7977
    0.4833  -28.7988
    0.5000  -28.7992
 
    0.0000  -28.8273
    0.0167  -28.8268
    0.0333  -28.8259
    0.0500  -28.8247
    0.0667  -28.8235
    0.0833  -28.8222
    0.1000  -28.8209
    0.1167  -28.8196
    0.1333  -28.8182
    0.1500  -28.8169
    0.1667  -28.8155
    0.1833  -28.8140
    0.2000  -28.8126
    0.2167  -28.8112
    0.2333  -28.8098
    0.2500  -28.8085
    0.2667  -28.8074
    0.2833  -28.8063
    0.3000  -28.8052
    0.3167  -28.8042
    0.3333  -28.8032
    0.3500  -28.8022
    0.3667  -28.8012
    0.3833  -28.8003
    0.4000  -28.7995
    0.4167  -28.7986
    0.4333  -28.7974
    0.4500  -28.7965
    0.4667  -28.7965
    0.4833  -28.7960
    0.5000  -28.7966
 
    0.0000  -28.8262
    0.0167  -28.8265
    0.0333  -28.8259
    0.0500  -28.8247
    0.0667  -28.8235
    0.0833  -28.8222
    0.1000  -28.8209
    0.1167  -28.8196
    0.1333  -28.8182
    0.1500  -28.8168
    0.1667  -28.8154
    0.1833  -28.8140
    0.2000  -28.8125
    0.2167  -28.8111
    0.2333  -28.8096
    0.2500  -28.8082
    0.2667  -28.8067
    0.2833  -28.8052
    0.3000  -28.8038
    0.3167  -28.8023
    0.3333  -28.8009
    0.3500  -28.7994
    0.3667  -28.7981
    0.3833  -28.7967
    0.4000  -28.7956
    0.4167  -28.7950
    0.4333  -28.7955
    0.4500  -28.7965
    0.4667  -28.7964
    0.4833  -28.7959
    0.5000  -28.7958
 
    0.0000  -28.8235
    0.0167  -28.8231
    0.0333  -28.8224
    0.0500  -28.8214
    0.0667  -28.8204
    0.0833  -28.8194
    0.1000  -28.8183
    0.1167  -28.8172
    0.1333  -28.8161
    0.1500  -28.8150
    0.1667  -28.8139
    0.1833  -28.8128
    0.2000  -28.8117
    0.2167  -28.8105
    0.2333  -28.8094
    0.2500  -28.8081
    0.2667  -28.8066
    0.2833  -28.8052
    0.3000  -28.8037
    0.3167  -28.8023
    0.3333  -28.8009
    0.3500  -28.7994
    0.3667  -28.7981
    0.3833  -28.7967
    0.4000  -28.7956
    0.4167  -28.7950
    0.4333  -28.7955
    0.4500  -28.7959
    0.4667  -28.7945
    0.4833  -28.7955
    0.5000  -28.7951
 
    0.0000  -28.7883
    0.0167  -28.7883
    0.0333  -28.7883
    0.0500  -28.7883
    0.0667  -28.7884
    0.0833  -28.7884
    0.1000  -28.7885
    0.1167  -28.7885
    0.1333  -28.7886
    0.1500  -28.7887
    0.1667  -28.7888
    0.1833  -28.7889
    0.2000  -28.7890
    0.2167  -28.7891
    0.2333  -28.7892
    0.2500  -28.7894
    0.2667  -28.7896
    0.2833  -28.7898
    0.3000  -28.7900
    0.3167  -28.7902
    0.3333  -28.7905
    0.3500  -28.7908
    0.3667  -28.7911
    0.3833  -28.7915
    0.4000  -28.7922
    0.4167  -28.7925
    0.4333  -28.7925
    0.4500  -28.7930
    0.4667  -28.7945
    0.4833  -28.7938
    0.5000  -28.7939
 
    0.0000  -28.7824
    0.0167  -28.7824
    0.0333  -28.7825
    0.0500  -28.7825
    0.0667  -28.7826
    0.0833  -28.7826
    0.1000  -28.7827
    0.1167  -28.7829
    0.1333  -28.7830
    0.1500  -28.7832
    0.1667  -28.7834
    0.1833  -28.7837
    0.2000  -28.7840
    0.2167  -28.7844
    0.2333  -28.7848
    0.2500  -28.7852
    0.2667  -28.7858
    0.2833  -28.7864
    0.3000  -28.7870
    0.3167  -28.7878
    0.3333  -28.7886
    0.3500  -28.7895
    0.3667  -28.7904
    0.3833  -28.7913
    0.4000  -28.7922
    0.4167  -28.7925
    0.4333  -28.7919
    0.4500  -28.7930
    0.4667  -28.7934
    0.4833  -28.7934
    0.5000  -28.7928
 
    0.0000  -28.7824
    0.0167  -28.7824
    0.0333  -28.7824
    0.0500  -28.7825
    0.0667  -28.7825
    0.0833  -28.7826
    0.1000  -28.7827
    0.1167  -28.7829
    0.1333  -28.7830
    0.1500  -28.7832
    0.1667  -28.7834
    0.1833  -28.7837
    0.2000  -28.7840
    0.2167  -28.7843
    0.2333  -28.7848
    0.2500  -28.7852
    0.2667  -28.7858
    0.2833  -28.7864
    0.3000  -28.7870
    0.3167  -28.7878
    0.3333  -28.7886
    0.3500  -28.7894
    0.3667  -28.7903
    0.3833  -28.7912
    0.4000  -28.7917
    0.4167  -28.7921
    0.4333  -28.7919
    0.4500  -28.7908
    0.4667  -28.7906
    0.4833  -28.7915
    0.5000  -28.7919
 
    0.0000  -28.7737
    0.0167  -28.7738
    0.0333  -28.7738
    0.0500  -28.7738
    0.0667  -28.7739
    0.0833  -28.7740
    0.1000  -28.7741
    0.1167  -28.7742
    0.1333  -28.7743
    0.1500  -28.7745
    0.1667  -28.7747
    0.1833  -28.7750
    0.2000  -28.7753
    0.2167  -28.7756
    0.2333  -28.7760
    0.2500  -28.7766
    0.2667  -28.7776
    0.2833  -28.7787
    0.3000  -28.7800
    0.3167  -28.7814
    0.3333  -28.7828
    0.3500  -28.7842
    0.3667  -28.7856
    0.3833  -28.7871
    0.4000  -28.7885
    0.4167  -28.7900
    0.4333  -28.7915
    0.4500  -28.7908
    0.4667  -28.7896
    0.4833  -28.7890
    0.5000  -28.7895
 
    0.0000  -28.7681
    0.0167  -28.7681
    0.0333  -28.7682
    0.0500  -28.7685
    0.0667  -28.7688
    0.0833  -28.7692
    0.1000  -28.7696
    0.1167  -28.7702
    0.1333  -28.7708
    0.1500  -28.7715
    0.1667  -28.7722
    0.1833  -28.7730
    0.2000  -28.7738
    0.2167  -28.7747
    0.2333  -28.7756
    0.2500  -28.7764
    0.2667  -28.7774
    0.2833  -28.7786
    0.3000  -28.7796
    0.3167  -28.7807
    0.3333  -28.7818
    0.3500  -28.7829
    0.3667  -28.7840
    0.3833  -28.7851
    0.4000  -28.7862
    0.4167  -28.7874
    0.4333  -28.7885
    0.4500  -28.7896
    0.4667  -28.7896
    0.4833  -28.7884
    0.5000  -28.7875
 
    0.0000  -28.7654
    0.0167  -28.7654
    0.0333  -28.7654
    0.0500  -28.7655
    0.0667  -28.7655
    0.0833  -28.7658
    0.1000  -28.7665
    0.1167  -28.7673
    0.1333  -28.7682
    0.1500  -28.7692
    0.1667  -28.7703
    0.1833  -28.7713
    0.2000  -28.7725
    0.2167  -28.7736
    0.2333  -28.7748
    0.2500  -28.7761
    0.2667  -28.7769
    0.2833  -28.7775
    0.3000  -28.7781
    0.3167  -28.7788
    0.3333  -28.7796
    0.3500  -28.7804
    0.3667  -28.7813
    0.3833  -28.7823
    0.4000  -28.7833
    0.4167  -28.7844
    0.4333  -28.7856
    0.4500  -28.7868
    0.4667  -28.7879
    0.4833  -28.7884
    0.5000  -28.7875
 
    0.0000  -28.7644
    0.0167  -28.7644
    0.0333  -28.7646
    0.0500  -28.7649
    0.0667  -28.7653
    0.0833  -28.7657
    0.1000  -28.7663
    0.1167  -28.7669
    0.1333  -28.7676
    0.1500  -28.7683
    0.1667  -28.7691
    0.1833  -28.7699
    0.2000  -28.7708
    0.2167  -28.7716
    0.2333  -28.7725
    0.2500  -28.7734
    0.2667  -28.7742
    0.2833  -28.7751
    0.3000  -28.7760
    0.3167  -28.7768
    0.3333  -28.7777
    0.3500  -28.7785
    0.3667  -28.7794
    0.3833  -28.7803
    0.4000  -28.7812
    0.4167  -28.7821
    0.4333  -28.7831
    0.4500  -28.7841
    0.4667  -28.7851
    0.4833  -28.7861
    0.5000  -28.7871
 
    0.0000  -28.7643
    0.0167  -28.7644
    0.0333  -28.7646
    0.0500  -28.7649
    0.0667  -28.7652
    0.0833  -28.7655
    0.1000  -28.7661
    0.1167  -28.7668
    0.1333  -28.7676
    0.1500  -28.7683
    0.1667  -28.7691
    0.1833  -28.7699
    0.2000  -28.7708
    0.2167  -28.7716
    0.2333  -28.7725
    0.2500  -28.7734
    0.2667  -28.7742
    0.2833  -28.7751
    0.3000  -28.7760
    0.3167  -28.7768
    0.3333  -28.7777
    0.3500  -28.7785
    0.3667  -28.7794
    0.3833  -28.7803
    0.4000  -28.7812
    0.4167  -28.7821
    0.4333  -28.7831
    0.4500  -28.7840
    0.4667  -28.7851
    0.4833  -28.7861
    0.5000  -28.7871
 
    0.0000  -28.7629
    0.0167  -28.7630
    0.0333  -28.7634
    0.0500  -28.7640
    0.0667  -28.7647
    0.0833  -28.7654
    0.1000  -28.7656
    0.1167  -28.7656
    0.1333  -28.7657
    0.1500  -28.7657
    0.1667  -28.7657
    0.1833  -28.7657
    0.2000  -28.7657
    0.2167  -28.7657
    0.2333  -28.7656
    0.2500  -28.7656
    0.2667  -28.7655
    0.2833  -28.7654
    0.3000  -28.7653
    0.3167  -28.7651
    0.3333  -28.7649
    0.3500  -28.7647
    0.3667  -28.7645
    0.3833  -28.7643
    0.4000  -28.7644
    0.4167  -28.7645
    0.4333  -28.7646
    0.4500  -28.7647
    0.4667  -28.7647
    0.4833  -28.7647
    0.5000  -28.7648
 
    0.0000  -28.7620
    0.0167  -28.7620
    0.0333  -28.7620
    0.0500  -28.7620
    0.0667  -28.7620
    0.0833  -28.7620
    0.1000  -28.7620
    0.1167  -28.7621
    0.1333  -28.7621
    0.1500  -28.7622
    0.1667  -28.7622
    0.1833  -28.7623
    0.2000  -28.7624
    0.2167  -28.7626
    0.2333  -28.7628
    0.2500  -28.7630
    0.2667  -28.7632
    0.2833  -28.7634
    0.3000  -28.7636
    0.3167  -28.7637
    0.3333  -28.7639
    0.3500  -28.7641
    0.3667  -28.7642
    0.3833  -28.7642
    0.4000  -28.7640
    0.4167  -28.7637
    0.4333  -28.7635
    0.4500  -28.7635
    0.4667  -28.7636
    0.4833  -28.7636
    0.5000  -28.7636
 
    0.0000  -28.7619
    0.0167  -28.7620
    0.0333  -28.7620
    0.0500  -28.7620
    0.0667  -28.7620
    0.0833  -28.7620
    0.1000  -28.7620
    0.1167  -28.7620
    0.1333  -28.7621
    0.1500  -28.7621
    0.1667  -28.7622
    0.1833  -28.7622
    0.2000  -28.7623
    0.2167  -28.7624
    0.2333  -28.7625
    0.2500  -28.7625
    0.2667  -28.7626
    0.2833  -28.7627
    0.3000  -28.7628
    0.3167  -28.7629
    0.3333  -28.7629
    0.3500  -28.7630
    0.3667  -28.7631
    0.3833  -28.7632
    0.4000  -28.7633
    0.4167  -28.7634
    0.4333  -28.7634
    0.4500  -28.7634
    0.4667  -28.7634
    0.4833  -28.7634
    0.5000  -28.7634
 
    0.0000  -28.7612
    0.0167  -28.7611
    0.0333  -28.7610
    0.0500  -28.7608
    0.0667  -28.7608
    0.0833  -28.7608
    0.1000  -28.7609
    0.1167  -28.7610
    0.1333  -28.7612
    0.1500  -28.7614
    0.1667  -28.7616
    0.1833  -28.7618
    0.2000  -28.7620
    0.2167  -28.7622
    0.2333  -28.7623
    0.2500  -28.7624
    0.2667  -28.7625
    0.2833  -28.7626
    0.3000  -28.7627
    0.3167  -28.7628
    0.3333  -28.7629
    0.3500  -28.7629
    0.3667  -28.7630
    0.3833  -28.7631
    0.4000  -28.7631
    0.4167  -28.7632
    0.4333  -28.7632
    0.4500  -28.7633
    0.4667  -28.7633
    0.4833  -28.7633
    0.5000  -28.7633
 
    0.0000  -28.7590
    0.0167  -28.7590
    0.0333  -28.7589
    0.0500  -28.7588
    0.0667  -28.7586
    0.0833  -28.7585
    0.1000  -28.7583
    0.1167  -28.7583
    0.1333  -28.7586
    0.1500  -28.7590
    0.1667  -28.7594
    0.1833  -28.7597
    0.2000  -28.7601
    0.2167  -28.7604
    0.2333  -28.7608
    0.2500  -28.7611
    0.2667  -28.7614
    0.2833  -28.7617
    0.3000  -28.7619
    0.3167  -28.7622
    0.3333  -28.7624
    0.3500  -28.7626
    0.3667  -28.7628
    0.3833  -28.7630
    0.4000  -28.7631
    0.4167  -28.7632
    0.4333  -28.7632
    0.4500  -28.7631
    0.4667  -28.7630
    0.4833  -28.7629
    0.5000  -28.7629
 
    0.0000  -28.7566
    0.0167  -28.7567
    0.0333  -28.7568
    0.0500  -28.7570
    0.0667  -28.7573
    0.0833  -28.7576
    0.1000  -28.7579
    0.1167  -28.7580
    0.1333  -28.7577
    0.1500  -28.7574
    0.1667  -28.7571
    0.1833  -28.7568
    0.2000  -28.7564
    0.2167  -28.7561
    0.2333  -28.7557
    0.2500  -28.7553
    0.2667  -28.7552
    0.2833  -28.7553
    0.3000  -28.7554
    0.3167  -28.7555
    0.3333  -28.7556
    0.3500  -28.7556
    0.3667  -28.7557
    0.3833  -28.7558
    0.4000  -28.7558
    0.4167  -28.7559
    0.4333  -28.7559
    0.4500  -28.7559
    0.4667  -28.7559
    0.4833  -28.7559
    0.5000  -28.7559
 
    0.0000  -28.7539
    0.0167  -28.7539
    0.0333  -28.7539
    0.0500  -28.7539
    0.0667  -28.7538
    0.0833  -28.7538
    0.1000  -28.7539
    0.1167  -28.7540
    0.1333  -28.7541
    0.1500  -28.7542
    0.1667  -28.7543
    0.1833  -28.7545
    0.2000  -28.7546
    0.2167  -28.7547
    0.2333  -28.7549
    0.2500  -28.7550
    0.2667  -28.7551
    0.2833  -28.7552
    0.3000  -28.7554
    0.3167  -28.7555
    0.3333  -28.7556
    0.3500  -28.7556
    0.3667  -28.7557
    0.3833  -28.7558
    0.4000  -28.7558
    0.4167  -28.7559
    0.4333  -28.7559
    0.4500  -28.7559
    0.4667  -28.7559
    0.4833  -28.7559
    0.5000  -28.7559
 
    0.0000  -28.7536
    0.0167  -28.7536
    0.0333  -28.7536
    0.0500  -28.7537
    0.0667  -28.7537
    0.0833  -28.7538
    0.1000  -28.7539
    0.1167  -28.7540
    0.1333  -28.7541
    0.1500  -28.7542
    0.1667  -28.7543
    0.1833  -28.7545
    0.2000  -28.7546
    0.2167  -28.7547
    0.2333  -28.7548
    0.2500  -28.7550
    0.2667  -28.7549
    0.2833  -28.7545
    0.3000  -28.7541
    0.3167  -28.7537
    0.3333  -28.7533
    0.3500  -28.7530
    0.3667  -28.7527
    0.3833  -28.7526
    0.4000  -28.7529
    0.4167  -28.7533
    0.4333  -28.7538
    0.4500  -28.7543
    0.4667  -28.7546
    0.4833  -28.7548
    0.5000  -28.7549
 
    0.0000  -28.7536
    0.0167  -28.7536
    0.0333  -28.7536
    0.0500  -28.7536
    0.0667  -28.7536
    0.0833  -28.7535
    0.1000  -28.7533
    0.1167  -28.7530
    0.1333  -28.7527
    0.1500  -28.7524
    0.1667  -28.7520
    0.1833  -28.7516
    0.2000  -28.7512
    0.2167  -28.7508
    0.2333  -28.7505
    0.2500  -28.7501
    0.2667  -28.7497
    0.2833  -28.7493
    0.3000  -28.7491
    0.3167  -28.7494
    0.3333  -28.7499
    0.3500  -28.7504
    0.3667  -28.7510
    0.3833  -28.7514
    0.4000  -28.7515
    0.4167  -28.7515
    0.4333  -28.7517
    0.4500  -28.7519
    0.4667  -28.7521
    0.4833  -28.7522
    0.5000  -28.7522
 
    0.0000  -28.7517
    0.0167  -28.7516
    0.0333  -28.7514
    0.0500  -28.7511
    0.0667  -28.7507
    0.0833  -28.7502
    0.1000  -28.7497
    0.1167  -28.7492
    0.1333  -28.7487
    0.1500  -28.7481
    0.1667  -28.7476
    0.1833  -28.7473
    0.2000  -28.7474
    0.2167  -28.7476
    0.2333  -28.7478
    0.2500  -28.7481
    0.2667  -28.7483
    0.2833  -28.7486
    0.3000  -28.7490
    0.3167  -28.7493
    0.3333  -28.7497
    0.3500  -28.7501
    0.3667  -28.7505
    0.3833  -28.7508
    0.4000  -28.7511
    0.4167  -28.7515
    0.4333  -28.7517
    0.4500  -28.7519
    0.4667  -28.7521
    0.4833  -28.7522
    0.5000  -28.7522
 
    0.0000  -28.7484
    0.0167  -28.7484
    0.0333  -28.7482
    0.0500  -28.7479
    0.0667  -28.7476
    0.0833  -28.7472
    0.1000  -28.7471
    0.1167  -28.7471
    0.1333  -28.7471
    0.1500  -28.7471
    0.1667  -28.7472
    0.1833  -28.7473
    0.2000  -28.7474
    0.2167  -28.7476
    0.2333  -28.7478
    0.2500  -28.7481
    0.2667  -28.7483
    0.2833  -28.7486
    0.3000  -28.7489
    0.3167  -28.7488
    0.3333  -28.7494
    0.3500  -28.7499
    0.3667  -28.7504
    0.3833  -28.7508
    0.4000  -28.7511
    0.4167  -28.7512
    0.4333  -28.7511
    0.4500  -28.7509
    0.4667  -28.7507
    0.4833  -28.7506
    0.5000  -28.7506
 
    0.0000  -28.7473
    0.0167  -28.7473
    0.0333  -28.7473
    0.0500  -28.7472
    0.0667  -28.7472
    0.0833  -28.7471
    0.1000  -28.7471
    0.1167  -28.7471
    0.1333  -28.7471
    0.1500  -28.7471
    0.1667  -28.7471
    0.1833  -28.7470
    0.2000  -28.7468
    0.2167  -28.7469
    0.2333  -28.7472
    0.2500  -28.7474
    0.2667  -28.7476
    0.2833  -28.7478
    0.3000  -28.7481
    0.3167  -28.7486
    0.3333  -28.7483
    0.3500  -28.7484
    0.3667  -28.7485
    0.3833  -28.7486
    0.4000  -28.7487
    0.4167  -28.7488
    0.4333  -28.7489
    0.4500  -28.7489
    0.4667  -28.7489
    0.4833  -28.7490
    0.5000  -28.7490
 
    0.0000  -28.7473
    0.0167  -28.7473
    0.0333  -28.7473
    0.0500  -28.7472
    0.0667  -28.7472
    0.0833  -28.7471
    0.1000  -28.7467
    0.1167  -28.7462
    0.1333  -28.7459
    0.1500  -28.7461
    0.1667  -28.7463
    0.1833  -28.7465
    0.2000  -28.7467
    0.2167  -28.7469
    0.2333  -28.7472
    0.2500  -28.7474
    0.2667  -28.7476
    0.2833  -28.7478
    0.3000  -28.7479
    0.3167  -28.7481
    0.3333  -28.7483
    0.3500  -28.7484
    0.3667  -28.7485
    0.3833  -28.7486
    0.4000  -28.7487
    0.4167  -28.7488
    0.4333  -28.7488
    0.4500  -28.7489
    0.4667  -28.7489
    0.4833  -28.7489
    0.5000  -28.7489
 
    0.0000  -28.7443
    0.0167  -28.7443
    0.0333  -28.7444
    0.0500  -28.7446
    0.0667  -28.7449
    0.0833  -28.7451
    0.1000  -28.7454
    0.1167  -28.7456
    0.1333  -28.7458
    0.1500  -28.7461
    0.1667  -28.7463
    0.1833  -28.7465
    0.2000  -28.7464
    0.2167  -28.7459
    0.2333  -28.7454
    0.2500  -28.7459
    0.2667  -28.7466
    0.2833  -28.7473
    0.3000  -28.7479
    0.3167  -28.7481
    0.3333  -28.7482
    0.3500  -28.7480
    0.3667  -28.7477
    0.3833  -28.7474
    0.4000  -28.7472
    0.4167  -28.7470
    0.4333  -28.7468
    0.4500  -28.7467
    0.4667  -28.7466
    0.4833  -28.7465
    0.5000  -28.7465
 
    0.0000  -28.7443
    0.0167  -28.7443
    0.0333  -28.7444
    0.0500  -28.7446
    0.0667  -28.7449
    0.0833  -28.7451
    0.1000  -28.7454
    0.1167  -28.7456
    0.1333  -28.7456
    0.1500  -28.7450
    0.1667  -28.7445
    0.1833  -28.7440
    0.2000  -28.7439
    0.2167  -28.7445
    0.2333  -28.7452
    0.2500  -28.7449
    0.2667  -28.7444
    0.2833  -28.7440
    0.3000  -28.7436
    0.3167  -28.7432
    0.3333  -28.7429
    0.3500  -28.7426
    0.3667  -28.7423
    0.3833  -28.7421
    0.4000  -28.7419
    0.4167  -28.7418
    0.4333  -28.7417
    0.4500  -28.7416
    0.4667  -28.7415
    0.4833  -28.7415
    0.5000  -28.7415
 
    0.0000  -28.7419
    0.0167  -28.7418
    0.0333  -28.7416
    0.0500  -28.7414
    0.0667  -28.7410
    0.0833  -28.7407
    0.1000  -28.7410
    0.1167  -28.7414
    0.1333  -28.7418
    0.1500  -28.7422
    0.1667  -28.7428
    0.1833  -28.7433
    0.2000  -28.7434
    0.2167  -28.7430
    0.2333  -28.7425
    0.2500  -28.7422
    0.2667  -28.7418
    0.2833  -28.7416
    0.3000  -28.7413
    0.3167  -28.7412
    0.3333  -28.7410
    0.3500  -28.7409
    0.3667  -28.7408
    0.3833  -28.7407
    0.4000  -28.7407
    0.4167  -28.7406
    0.4333  -28.7406
    0.4500  -28.7406
    0.4667  -28.7405
    0.4833  -28.7405
    0.5000  -28.7405
 
    0.0000  -28.7419
    0.0167  -28.7418
    0.0333  -28.7416
    0.0500  -28.7413
    0.0667  -28.7410
    0.0833  -28.7406
    0.1000  -28.7402
    0.1167  -28.7397
    0.1333  -28.7392
    0.1500  -28.7387
    0.1667  -28.7381
    0.1833  -28.7376
    0.2000  -28.7370
    0.2167  -28.7366
    0.2333  -28.7368
    0.2500  -28.7370
    0.2667  -28.7372
    0.2833  -28.7373
    0.3000  -28.7374
    0.3167  -28.7375
    0.3333  -28.7375
    0.3500  -28.7375
    0.3667  -28.7374
    0.3833  -28.7373
    0.4000  -28.7374
    0.4167  -28.7378
    0.4333  -28.7382
    0.4500  -28.7385
    0.4667  -28.7387
    0.4833  -28.7388
    0.5000  -28.7389
 
    0.0000  -28.7399
    0.0167  -28.7400
    0.0333  -28.7401
    0.0500  -28.7402
    0.0667  -28.7404
    0.0833  -28.7406
    0.1000  -28.7402
    0.1167  -28.7397
    0.1333  -28.7392
    0.1500  -28.7387
    0.1667  -28.7381
    0.1833  -28.7376
    0.2000  -28.7370
    0.2167  -28.7363
    0.2333  -28.7357
    0.2500  -28.7350
    0.2667  -28.7343
    0.2833  -28.7336
    0.3000  -28.7341
    0.3167  -28.7347
    0.3333  -28.7353
    0.3500  -28.7359
    0.3667  -28.7364
    0.3833  -28.7370
    0.4000  -28.7372
    0.4167  -28.7370
    0.4333  -28.7368
    0.4500  -28.7366
    0.4667  -28.7364
    0.4833  -28.7362
    0.5000  -28.7362
 
    0.0000  -28.7353
    0.0167  -28.7353
    0.0333  -28.7353
    0.0500  -28.7353
    0.0667  -28.7353
    0.0833  -28.7353
    0.1000  -28.7352
    0.1167  -28.7352
    0.1333  -28.7351
    0.1500  -28.7353
    0.1667  -28.7356
    0.1833  -28.7360
    0.2000  -28.7363
    0.2167  -28.7363
    0.2333  -28.7357
    0.2500  -28.7350
    0.2667  -28.7343
    0.2833  -28.7336
    0.3000  -28.7329
    0.3167  -28.7327
    0.3333  -28.7328
    0.3500  -28.7330
    0.3667  -28.7331
    0.3833  -28.7332
    0.4000  -28.7334
    0.4167  -28.7335
    0.4333  -28.7336
    0.4500  -28.7336
    0.4667  -28.7337
    0.4833  -28.7340
    0.5000  -28.7341
 
    0.0000  -28.7314
    0.0167  -28.7316
    0.0333  -28.7320
    0.0500  -28.7325
    0.0667  -28.7330
    0.0833  -28.7335
    0.1000  -28.7340
    0.1167  -28.7344
    0.1333  -28.7349
    0.1500  -28.7350
    0.1667  -28.7349
    0.1833  -28.7347
    0.2000  -28.7344
    0.2167  -28.7341
    0.2333  -28.7337
    0.2500  -28.7332
    0.2667  -28.7327
    0.2833  -28.7334
    0.3000  -28.7329
    0.3167  -28.7327
    0.3333  -28.7328
    0.3500  -28.7330
    0.3667  -28.7331
    0.3833  -28.7332
    0.4000  -28.7334
    0.4167  -28.7335
    0.4333  -28.7336
    0.4500  -28.7336
    0.4667  -28.7337
    0.4833  -28.7337
    0.5000  -28.7337
 
    0.0000  -28.7303
    0.0167  -28.7303
    0.0333  -28.7304
    0.0500  -28.7304
    0.0667  -28.7305
    0.0833  -28.7306
    0.1000  -28.7307
    0.1167  -28.7308
    0.1333  -28.7309
    0.1500  -28.7311
    0.1667  -28.7312
    0.1833  -28.7314
    0.2000  -28.7315
    0.2167  -28.7317
    0.2333  -28.7318
    0.2500  -28.7321
    0.2667  -28.7326
    0.2833  -28.7323
    0.3000  -28.7325
    0.3167  -28.7321
    0.3333  -28.7314
    0.3500  -28.7306
    0.3667  -28.7303
    0.3833  -28.7310
    0.4000  -28.7317
    0.4167  -28.7323
    0.4333  -28.7328
    0.4500  -28.7333
    0.4667  -28.7336
    0.4833  -28.7337
    0.5000  -28.7337
 
    0.0000  -28.7303
    0.0167  -28.7303
    0.0333  -28.7304
    0.0500  -28.7304
    0.0667  -28.7305
    0.0833  -28.7306
    0.1000  -28.7307
    0.1167  -28.7308
    0.1333  -28.7309
    0.1500  -28.7311
    0.1667  -28.7312
    0.1833  -28.7314
    0.2000  -28.7315
    0.2167  -28.7317
    0.2333  -28.7318
    0.2500  -28.7320
    0.2667  -28.7322
    0.2833  -28.7323
    0.3000  -28.7325
    0.3167  -28.7321
    0.3333  -28.7314
    0.3500  -28.7306
    0.3667  -28.7299
    0.3833  -28.7291
    0.4000  -28.7284
    0.4167  -28.7278
    0.4333  -28.7274
    0.4500  -28.7273
    0.4667  -28.7273
    0.4833  -28.7273
    0.5000  -28.7273
 
    0.0000  -28.7303
    0.0167  -28.7301
    0.0333  -28.7296
    0.0500  -28.7291
    0.0667  -28.7286
    0.0833  -28.7281
    0.1000  -28.7276
    0.1167  -28.7271
    0.1333  -28.7269
    0.1500  -28.7276
    0.1667  -28.7284
    0.1833  -28.7291
    0.2000  -28.7299
    0.2167  -28.7306
    0.2333  -28.7313
    0.2500  -28.7320
    0.2667  -28.7322
    0.2833  -28.7320
    0.3000  -28.7313
    0.3167  -28.7305
    0.3333  -28.7297
    0.3500  -28.7296
    0.3667  -28.7298
    0.3833  -28.7291
    0.4000  -28.7284
    0.4167  -28.7277
    0.4333  -28.7274
    0.4500  -28.7273
    0.4667  -28.7273
    0.4833  -28.7273
    0.5000  -28.7273
 
    0.0000  -28.7243
    0.0167  -28.7244
    0.0333  -28.7247
    0.0500  -28.7250
    0.0667  -28.7254
    0.0833  -28.7257
    0.1000  -28.7261
    0.1167  -28.7264
    0.1333  -28.7268
    0.1500  -28.7271
    0.1667  -28.7274
    0.1833  -28.7277
    0.2000  -28.7279
    0.2167  -28.7281
    0.2333  -28.7283
    0.2500  -28.7285
    0.2667  -28.7286
    0.2833  -28.7287
    0.3000  -28.7288
    0.3167  -28.7287
    0.3333  -28.7289
    0.3500  -28.7289
    0.3667  -28.7284
    0.3833  -28.7281
    0.4000  -28.7278
    0.4167  -28.7274
    0.4333  -28.7271
    0.4500  -28.7267
    0.4667  -28.7263
    0.4833  -28.7258
    0.5000  -28.7255
 
    0.0000  -28.7230
    0.0167  -28.7229
    0.0333  -28.7227
    0.0500  -28.7233
    0.0667  -28.7240
    0.0833  -28.7247
    0.1000  -28.7254
    0.1167  -28.7261
    0.1333  -28.7266
    0.1500  -28.7262
    0.1667  -28.7258
    0.1833  -28.7254
    0.2000  -28.7251
    0.2167  -28.7249
    0.2333  -28.7247
    0.2500  -28.7250
    0.2667  -28.7257
    0.2833  -28.7265
    0.3000  -28.7273
    0.3167  -28.7281
    0.3333  -28.7287
    0.3500  -28.7286
    0.3667  -28.7280
    0.3833  -28.7272
    0.4000  -28.7264
    0.4167  -28.7263
    0.4333  -28.7260
    0.4500  -28.7254
    0.4667  -28.7247
    0.4833  -28.7246
    0.5000  -28.7250
 
    0.0000  -28.7222
    0.0167  -28.7223
    0.0333  -28.7226
    0.0500  -28.7223
    0.0667  -28.7219
    0.0833  -28.7215
    0.1000  -28.7211
    0.1167  -28.7207
    0.1333  -28.7203
    0.1500  -28.7202
    0.1667  -28.7206
    0.1833  -28.7212
    0.2000  -28.7217
    0.2167  -28.7224
    0.2333  -28.7232
    0.2500  -28.7236
    0.2667  -28.7238
    0.2833  -28.7243
    0.3000  -28.7247
    0.3167  -28.7251
    0.3333  -28.7254
    0.3500  -28.7257
    0.3667  -28.7260
    0.3833  -28.7262
    0.4000  -28.7263
    0.4167  -28.7263
    0.4333  -28.7260
    0.4500  -28.7254
    0.4667  -28.7247
    0.4833  -28.7241
    0.5000  -28.7237
 
    0.0000  -28.7201
    0.0167  -28.7201
    0.0333  -28.7200
    0.0500  -28.7199
    0.0667  -28.7198
    0.0833  -28.7196
    0.1000  -28.7195
    0.1167  -28.7196
    0.1333  -28.7198
    0.1500  -28.7202
    0.1667  -28.7206
    0.1833  -28.7212
    0.2000  -28.7217
    0.2167  -28.7223
    0.2333  -28.7228
    0.2500  -28.7233
    0.2667  -28.7238
    0.2833  -28.7243
    0.3000  -28.7247
    0.3167  -28.7251
    0.3333  -28.7254
    0.3500  -28.7257
    0.3667  -28.7260
    0.3833  -28.7262
    0.4000  -28.7263
    0.4167  -28.7255
    0.4333  -28.7247
    0.4500  -28.7240
    0.4667  -28.7240
    0.4833  -28.7240
    0.5000  -28.7236
 
    0.0000  -28.7200
    0.0167  -28.7199
    0.0333  -28.7199
    0.0500  -28.7198
    0.0667  -28.7197
    0.0833  -28.7196
    0.1000  -28.7195
    0.1167  -28.7196
    0.1333  -28.7197
    0.1500  -28.7198
    0.1667  -28.7195
    0.1833  -28.7204
    0.2000  -28.7214
    0.2167  -28.7222
    0.2333  -28.7228
    0.2500  -28.7233
    0.2667  -28.7237
    0.2833  -28.7236
    0.3000  -28.7235
    0.3167  -28.7234
    0.3333  -28.7233
    0.3500  -28.7232
    0.3667  -28.7232
    0.3833  -28.7231
    0.4000  -28.7231
    0.4167  -28.7231
    0.4333  -28.7230
    0.4500  -28.7235
    0.4667  -28.7234
    0.4833  -28.7230
    0.5000  -28.7230
 
    0.0000  -28.7200
    0.0167  -28.7199
    0.0333  -28.7199
    0.0500  -28.7198
    0.0667  -28.7197
    0.0833  -28.7195
    0.1000  -28.7193
    0.1167  -28.7190
    0.1333  -28.7188
    0.1500  -28.7185
    0.1667  -28.7194
    0.1833  -28.7192
    0.2000  -28.7188
    0.2167  -28.7185
    0.2333  -28.7183
    0.2500  -28.7181
    0.2667  -28.7181
    0.2833  -28.7182
    0.3000  -28.7184
    0.3167  -28.7188
    0.3333  -28.7193
    0.3500  -28.7199
    0.3667  -28.7204
    0.3833  -28.7210
    0.4000  -28.7216
    0.4167  -28.7223
    0.4333  -28.7229
    0.4500  -28.7230
    0.4667  -28.7230
    0.4833  -28.7230
    0.5000  -28.7228
 
    0.0000  -28.7178
    0.0167  -28.7177
    0.0333  -28.7173
    0.0500  -28.7170
    0.0667  -28.7171
    0.0833  -28.7172
    0.1000  -28.7174
    0.1167  -28.7174
    0.1333  -28.7175
    0.1500  -28.7184
    0.1667  -28.7181
    0.1833  -28.7179
    0.2000  -28.7177
    0.2167  -28.7177
    0.2333  -28.7178
    0.2500  -28.7179
    0.2667  -28.7180
    0.2833  -28.7181
    0.3000  -28.7182
    0.3167  -28.7183
    0.3333  -28.7185
    0.3500  -28.7187
    0.3667  -28.7190
    0.3833  -28.7195
    0.4000  -28.7201
    0.4167  -28.7205
    0.4333  -28.7209
    0.4500  -28.7213
    0.4667  -28.7218
    0.4833  -28.7224
    0.5000  -28.7228
 
    0.0000  -28.7169
    0.0167  -28.7169
    0.0333  -28.7170
    0.0500  -28.7170
    0.0667  -28.7171
    0.0833  -28.7172
    0.1000  -28.7173
    0.1167  -28.7174
    0.1333  -28.7174
    0.1500  -28.7174
    0.1667  -28.7174
    0.1833  -28.7175
    0.2000  -28.7176
    0.2167  -28.7176
    0.2333  -28.7177
    0.2500  -28.7178
    0.2667  -28.7179
    0.2833  -28.7179
    0.3000  -28.7181
    0.3167  -28.7183
    0.3333  -28.7185
    0.3500  -28.7187
    0.3667  -28.7190
    0.3833  -28.7193
    0.4000  -28.7197
    0.4167  -28.7201
    0.4333  -28.7206
    0.4500  -28.7212
    0.4667  -28.7217
    0.4833  -28.7223
    0.5000  -28.7227
 
    0.0000  -28.7169
    0.0167  -28.7169
    0.0333  -28.7170
    0.0500  -28.7167
    0.0667  -28.7160
    0.0833  -28.7153
    0.1000  -28.7154
    0.1167  -28.7162
    0.1333  -28.7173
    0.1500  -28.7174
    0.1667  -28.7174
    0.1833  -28.7174
    0.2000  -28.7173
    0.2167  -28.7171
    0.2333  -28.7169
    0.2500  -28.7166
    0.2667  -28.7164
    0.2833  -28.7162
    0.3000  -28.7161
    0.3167  -28.7164
    0.3333  -28.7173
    0.3500  -28.7181
    0.3667  -28.7189
    0.3833  -28.7193
    0.4000  -28.7196
    0.4167  -28.7201
    0.4333  -28.7206
    0.4500  -28.7211
    0.4667  -28.7215
    0.4833  -28.7217
    0.5000  -28.7217
 
    0.0000  -28.7133
    0.0167  -28.7134
    0.0333  -28.7137
    0.0500  -28.7140
    0.0667  -28.7145
    0.0833  -28.7150
    0.1000  -28.7154
    0.1167  -28.7158
    0.1333  -28.7161
    0.1500  -28.7162
    0.1667  -28.7162
    0.1833  -28.7160
    0.2000  -28.7157
    0.2167  -28.7154
    0.2333  -28.7151
    0.2500  -28.7154
    0.2667  -28.7157
    0.2833  -28.7159
    0.3000  -28.7159
    0.3167  -28.7161
    0.3333  -28.7161
    0.3500  -28.7161
    0.3667  -28.7162
    0.3833  -28.7164
    0.4000  -28.7167
    0.4167  -28.7170
    0.4333  -28.7173
    0.4500  -28.7177
    0.4667  -28.7180
    0.4833  -28.7183
    0.5000  -28.7184
 
    0.0000  -28.7133
    0.0167  -28.7134
    0.0333  -28.7136
    0.0500  -28.7140
    0.0667  -28.7145
    0.0833  -28.7150
    0.1000  -28.7151
    0.1167  -28.7158
    0.1333  -28.7161
    0.1500  -28.7162
    0.1667  -28.7162
    0.1833  -28.7160
    0.2000  -28.7157
    0.2167  -28.7154
    0.2333  -28.7151
    0.2500  -28.7147
    0.2667  -28.7143
    0.2833  -28.7145
    0.3000  -28.7155
    0.3167  -28.7158
    0.3333  -28.7157
    0.3500  -28.7155
    0.3667  -28.7153
    0.3833  -28.7152
    0.4000  -28.7150
    0.4167  -28.7149
    0.4333  -28.7148
    0.4500  -28.7147
    0.4667  -28.7146
    0.4833  -28.7146
    0.5000  -28.7146
 
    0.0000  -28.7122
    0.0167  -28.7121
    0.0333  -28.7120
    0.0500  -28.7119
    0.0667  -28.7129
    0.0833  -28.7140
    0.1000  -28.7146
    0.1167  -28.7138
    0.1333  -28.7131
    0.1500  -28.7130
    0.1667  -28.7134
    0.1833  -28.7138
    0.2000  -28.7142
    0.2167  -28.7146
    0.2333  -28.7150
    0.2500  -28.7147
    0.2667  -28.7143
    0.2833  -28.7140
    0.3000  -28.7136
    0.3167  -28.7133
    0.3333  -28.7130
    0.3500  -28.7127
    0.3667  -28.7124
    0.3833  -28.7122
    0.4000  -28.7120
    0.4167  -28.7118
    0.4333  -28.7116
    0.4500  -28.7115
    0.4667  -28.7114
    0.4833  -28.7113
    0.5000  -28.7113
 
    0.0000  -28.7113
    0.0167  -28.7114
    0.0333  -28.7114
    0.0500  -28.7118
    0.0667  -28.7117
    0.0833  -28.7119
    0.1000  -28.7121
    0.1167  -28.7124
    0.1333  -28.7127
    0.1500  -28.7123
    0.1667  -28.7115
    0.1833  -28.7107
    0.2000  -28.7100
    0.2167  -28.7099
    0.2333  -28.7111
    0.2500  -28.7123
    0.2667  -28.7134
    0.2833  -28.7140
    0.3000  -28.7136
    0.3167  -28.7133
    0.3333  -28.7130
    0.3500  -28.7127
    0.3667  -28.7124
    0.3833  -28.7122
    0.4000  -28.7120
    0.4167  -28.7118
    0.4333  -28.7116
    0.4500  -28.7115
    0.4667  -28.7114
    0.4833  -28.7113
    0.5000  -28.7113
 
    0.0000  -28.7099
    0.0167  -28.7102
    0.0333  -28.7109
    0.0500  -28.7115
    0.0667  -28.7116
    0.0833  -28.7113
    0.1000  -28.7109
    0.1167  -28.7104
    0.1333  -28.7099
    0.1500  -28.7094
    0.1667  -28.7088
    0.1833  -28.7082
    0.2000  -28.7087
    0.2167  -28.7092
    0.2333  -28.7085
    0.2500  -28.7077
    0.2667  -28.7070
    0.2833  -28.7063
    0.3000  -28.7055
    0.3167  -28.7048
    0.3333  -28.7051
    0.3500  -28.7058
    0.3667  -28.7065
    0.3833  -28.7071
    0.4000  -28.7077
    0.4167  -28.7081
    0.4333  -28.7085
    0.4500  -28.7089
    0.4667  -28.7091
    0.4833  -28.7092
    0.5000  -28.7093
 
    0.0000  -28.7046
    0.0167  -28.7043
    0.0333  -28.7035
    0.0500  -28.7024
    0.0667  -28.7012
    0.0833  -28.7009
    0.1000  -28.7018
    0.1167  -28.7028
    0.1333  -28.7039
    0.1500  -28.7051
    0.1667  -28.7063
    0.1833  -28.7075
    0.2000  -28.7075
    0.2167  -28.7068
    0.2333  -28.7061
    0.2500  -28.7054
    0.2667  -28.7047
    0.2833  -28.7039
    0.3000  -28.7035
    0.3167  -28.7043
    0.3333  -28.7051
    0.3500  -28.7058
    0.3667  -28.7065
    0.3833  -28.7071
    0.4000  -28.7077
    0.4167  -28.7081
    0.4333  -28.7085
    0.4500  -28.7088
    0.4667  -28.7091
    0.4833  -28.7092
    0.5000  -28.7093
 
    0.0000  -28.7022
    0.0167  -28.7021
    0.0333  -28.7017
    0.0500  -28.7012
    0.0667  -28.7004
    0.0833  -28.6999
    0.1000  -28.6987
    0.1167  -28.6977
    0.1333  -28.6970
    0.1500  -28.6968
    0.1667  -28.6972
    0.1833  -28.6979
    0.2000  -28.6986
    0.2167  -28.6994
    0.2333  -28.7002
    0.2500  -28.7010
    0.2667  -28.7018
    0.2833  -28.7027
    0.3000  -28.7035
    0.3167  -28.7043
    0.3333  -28.7042
    0.3500  -28.7035
    0.3667  -28.7028
    0.3833  -28.7022
    0.4000  -28.7015
    0.4167  -28.7009
    0.4333  -28.7003
    0.4500  -28.6998
    0.4667  -28.6993
    0.4833  -28.6989
    0.5000  -28.6987
 
    0.0000  -28.7022
    0.0167  -28.7021
    0.0333  -28.7017
    0.0500  -28.7012
    0.0667  -28.7004
    0.0833  -28.6996
    0.1000  -28.6987
    0.1167  -28.6977
    0.1333  -28.6970
    0.1500  -28.6968
    0.1667  -28.6972
    0.1833  -28.6978
    0.2000  -28.6986
    0.2167  -28.6994
    0.2333  -28.7002
    0.2500  -28.7010
    0.2667  -28.7018
    0.2833  -28.7027
    0.3000  -28.7032
    0.3167  -28.7025
    0.3333  -28.7018
    0.3500  -28.7012
    0.3667  -28.7006
    0.3833  -28.7000
    0.4000  -28.6995
    0.4167  -28.6991
    0.4333  -28.6987
    0.4500  -28.6984
    0.4667  -28.6982
    0.4833  -28.6980
    0.5000  -28.6980
 
    0.0000  -28.6986
    0.0167  -28.6987
    0.0333  -28.6990
    0.0500  -28.6994
    0.0667  -28.7001
    0.0833  -28.6996
    0.1000  -28.6986
    0.1167  -28.6972
    0.1333  -28.6958
    0.1500  -28.6945
    0.1667  -28.6936
    0.1833  -28.6925
    0.2000  -28.6914
    0.2167  -28.6902
    0.2333  -28.6900
    0.2500  -28.6904
    0.2667  -28.6908
    0.2833  -28.6912
    0.3000  -28.6917
    0.3167  -28.6921
    0.3333  -28.6926
    0.3500  -28.6931
    0.3667  -28.6935
    0.3833  -28.6940
    0.4000  -28.6945
    0.4167  -28.6950
    0.4333  -28.6955
    0.4500  -28.6960
    0.4667  -28.6964
    0.4833  -28.6968
    0.5000  -28.6970
 
    0.0000  -28.6928
    0.0167  -28.6929
    0.0333  -28.6930
    0.0500  -28.6932
    0.0667  -28.6935
    0.0833  -28.6938
    0.1000  -28.6942
    0.1167  -28.6946
    0.1333  -28.6949
    0.1500  -28.6945
    0.1667  -28.6936
    0.1833  -28.6925
    0.2000  -28.6914
    0.2167  -28.6902
    0.2333  -28.6889
    0.2500  -28.6877
    0.2667  -28.6865
    0.2833  -28.6853
    0.3000  -28.6841
    0.3167  -28.6829
    0.3333  -28.6818
    0.3500  -28.6806
    0.3667  -28.6796
    0.3833  -28.6785
    0.4000  -28.6776
    0.4167  -28.6767
    0.4333  -28.6768
    0.4500  -28.6770
    0.4667  -28.6771
    0.4833  -28.6772
    0.5000  -28.6772
 
    0.0000  -28.6928
    0.0167  -28.6928
    0.0333  -28.6930
    0.0500  -28.6932
    0.0667  -28.6935
    0.0833  -28.6938
    0.1000  -28.6942
    0.1167  -28.6946
    0.1333  -28.6949
    0.1500  -28.6943
    0.1667  -28.6929
    0.1833  -28.6914
    0.2000  -28.6899
    0.2167  -28.6896
    0.2333  -28.6889
    0.2500  -28.6877
    0.2667  -28.6865
    0.2833  -28.6853
    0.3000  -28.6841
    0.3167  -28.6829
    0.3333  -28.6818
    0.3500  -28.6806
    0.3667  -28.6796
    0.3833  -28.6785
    0.4000  -28.6776
    0.4167  -28.6767
    0.4333  -28.6758
    0.4500  -28.6751
    0.4667  -28.6745
    0.4833  -28.6741
    0.5000  -28.6740
 
    0.0000  -28.6866
    0.0167  -28.6867
    0.0333  -28.6867
    0.0500  -28.6868
    0.0667  -28.6870
    0.0833  -28.6871
    0.1000  -28.6873
    0.1167  -28.6876
    0.1333  -28.6879
    0.1500  -28.6882
    0.1667  -28.6885
    0.1833  -28.6888
    0.2000  -28.6892
    0.2167  -28.6883
    0.2333  -28.6867
    0.2500  -28.6852
    0.2667  -28.6835
    0.2833  -28.6819
    0.3000  -28.6803
    0.3167  -28.6786
    0.3333  -28.6770
    0.3500  -28.6753
    0.3667  -28.6755
    0.3833  -28.6759
    0.4000  -28.6763
    0.4167  -28.6765
    0.4333  -28.6758
    0.4500  -28.6751
    0.4667  -28.6745
    0.4833  -28.6741
    0.5000  -28.6740
 
    0.0000  -28.6671
    0.0167  -28.6671
    0.0333  -28.6671
    0.0500  -28.6671
    0.0667  -28.6671
    0.0833  -28.6672
    0.1000  -28.6672
    0.1167  -28.6672
    0.1333  -28.6673
    0.1500  -28.6673
    0.1667  -28.6675
    0.1833  -28.6684
    0.2000  -28.6693
    0.2167  -28.6701
    0.2333  -28.6708
    0.2500  -28.6716
    0.2667  -28.6723
    0.2833  -28.6729
    0.3000  -28.6735
    0.3167  -28.6741
    0.3333  -28.6746
    0.3500  -28.6751
    0.3667  -28.6736
    0.3833  -28.6719
    0.4000  -28.6719
    0.4167  -28.6723
    0.4333  -28.6727
    0.4500  -28.6730
    0.4667  -28.6732
    0.4833  -28.6734
    0.5000  -28.6734
 
    0.0000  -28.6671
    0.0167  -28.6671
    0.0333  -28.6671
    0.0500  -28.6671
    0.0667  -28.6671
    0.0833  -28.6672
    0.1000  -28.6672
    0.1167  -28.6672
    0.1333  -28.6673
    0.1500  -28.6673
    0.1667  -28.6673
    0.1833  -28.6674
    0.2000  -28.6675
    0.2167  -28.6675
    0.2333  -28.6676
    0.2500  -28.6677
    0.2667  -28.6677
    0.2833  -28.6678
    0.3000  -28.6681
    0.3167  -28.6688
    0.3333  -28.6695
    0.3500  -28.6702
    0.3667  -28.6708
    0.3833  -28.6714
    0.4000  -28.6703
    0.4167  -28.6693
    0.4333  -28.6696
    0.4500  -28.6699
    0.4667  -28.6702
    0.4833  -28.6704
    0.5000  -28.6705
 
    0.0000  -28.6600
    0.0167  -28.6601
    0.0333  -28.6601
    0.0500  -28.6605
    0.0667  -28.6616
    0.0833  -28.6626
    0.1000  -28.6637
    0.1167  -28.6647
    0.1333  -28.6656
    0.1500  -28.6666
    0.1667  -28.6673
    0.1833  -28.6674
    0.2000  -28.6675
    0.2167  -28.6675
    0.2333  -28.6676
    0.2500  -28.6677
    0.2667  -28.6677
    0.2833  -28.6678
    0.3000  -28.6679
    0.3167  -28.6681
    0.3333  -28.6682
    0.3500  -28.6684
    0.3667  -28.6686
    0.3833  -28.6688
    0.4000  -28.6690
    0.4167  -28.6693
    0.4333  -28.6696
    0.4500  -28.6699
    0.4667  -28.6702
    0.4833  -28.6704
    0.5000  -28.6705
 
    0.0000  -28.6584
    0.0167  -28.6584
    0.0333  -28.6594
    0.0500  -28.6603
    0.0667  -28.6605
    0.0833  -28.6607
    0.1000  -28.6610
    0.1167  -28.6614
    0.1333  -28.6618
    0.1500  -28.6622
    0.1667  -28.6627
    0.1833  -28.6633
    0.2000  -28.6639
    0.2167  -28.6645
    0.2333  -28.6652
    0.2500  -28.6659
    0.2667  -28.6666
    0.2833  -28.6674
    0.3000  -28.6679
    0.3167  -28.6681
    0.3333  -28.6682
    0.3500  -28.6684
    0.3667  -28.6686
    0.3833  -28.6688
    0.4000  -28.6690
    0.4167  -28.6686
    0.4333  -28.6670
    0.4500  -28.6655
    0.4667  -28.6641
    0.4833  -28.6630
    0.5000  -28.6626
 
    0.0000  -28.6580
    0.0167  -28.6583
    0.0333  -28.6584
    0.0500  -28.6584
    0.0667  -28.6585
    0.0833  -28.6585
    0.1000  -28.6585
    0.1167  -28.6585
    0.1333  -28.6586
    0.1500  -28.6586
    0.1667  -28.6587
    0.1833  -28.6588
    0.2000  -28.6589
    0.2167  -28.6590
    0.2333  -28.6591
    0.2500  -28.6593
    0.2667  -28.6595
    0.2833  -28.6597
    0.3000  -28.6598
    0.3167  -28.6600
    0.3333  -28.6602
    0.3500  -28.6604
    0.3667  -28.6607
    0.3833  -28.6608
    0.4000  -28.6610
    0.4167  -28.6612
    0.4333  -28.6613
    0.4500  -28.6614
    0.4667  -28.6615
    0.4833  -28.6616
    0.5000  -28.6616
 
    0.0000  -28.6575
    0.0167  -28.6579
    0.0333  -28.6577
    0.0500  -28.6573
    0.0667  -28.6568
    0.0833  -28.6561
    0.1000  -28.6561
    0.1167  -28.6562
    0.1333  -28.6562
    0.1500  -28.6563
    0.1667  -28.6564
    0.1833  -28.6564
    0.2000  -28.6565
    0.2167  -28.6566
    0.2333  -28.6567
    0.2500  -28.6568
    0.2667  -28.6569
    0.2833  -28.6570
    0.3000  -28.6571
    0.3167  -28.6572
    0.3333  -28.6572
    0.3500  -28.6573
    0.3667  -28.6574
    0.3833  -28.6575
    0.4000  -28.6575
    0.4167  -28.6576
    0.4333  -28.6576
    0.4500  -28.6576
    0.4667  -28.6577
    0.4833  -28.6577
    0.5000  -28.6577
 
    0.0000  -28.6568
    0.0167  -28.6560
    0.0333  -28.6560
    0.0500  -28.6560
    0.0667  -28.6560
    0.0833  -28.6561
    0.1000  -28.6561
    0.1167  -28.6562
    0.1333  -28.6562
    0.1500  -28.6563
    0.1667  -28.6564
    0.1833  -28.6564
    0.2000  -28.6565
    0.2167  -28.6566
    0.2333  -28.6567
    0.2500  -28.6568
    0.2667  -28.6569
    0.2833  -28.6570
    0.3000  -28.6571
    0.3167  -28.6572
    0.3333  -28.6572
    0.3500  -28.6573
    0.3667  -28.6574
    0.3833  -28.6575
    0.4000  -28.6575
    0.4167  -28.6576
    0.4333  -28.6576
    0.4500  -28.6576
    0.4667  -28.6577
    0.4833  -28.6577
    0.5000  -28.6577
 
    0.0000  -28.6560
    0.0167  -28.6560
    0.0333  -28.6560
    0.0500  -28.6560
    0.0667  -28.6560
    0.0833  -28.6561
    0.1000  -28.6554
    0.1167  -28.6547
    0.1333  -28.6539
    0.1500  -28.6530
    0.1667  -28.6529
    0.1833  -28.6528
    0.2000  -28.6527
    0.2167  -28.6526
    0.2333  -28.6525
    0.2500  -28.6524
    0.2667  -28.6522
    0.2833  -28.6520
    0.3000  -28.6527
    0.3167  -28.6534
    0.3333  -28.6540
    0.3500  -28.6546
    0.3667  -28.6551
    0.3833  -28.6556
    0.4000  -28.6560
    0.4167  -28.6564
    0.4333  -28.6567
    0.4500  -28.6569
    0.4667  -28.6571
    0.4833  -28.6572
    0.5000  -28.6572
 
    0.0000  -28.6560
    0.0167  -28.6559
    0.0333  -28.6548
    0.0500  -28.6537
    0.0667  -28.6531
    0.0833  -28.6531
    0.1000  -28.6531
    0.1167  -28.6530
    0.1333  -28.6530
    0.1500  -28.6530
    0.1667  -28.6529
    0.1833  -28.6528
    0.2000  -28.6527
    0.2167  -28.6526
    0.2333  -28.6525
    0.2500  -28.6524
    0.2667  -28.6522
    0.2833  -28.6520
    0.3000  -28.6518
    0.3167  -28.6516
    0.3333  -28.6514
    0.3500  -28.6512
    0.3667  -28.6509
    0.3833  -28.6506
    0.4000  -28.6513
    0.4167  -28.6523
    0.4333  -28.6534
    0.4500  -28.6546
    0.4667  -28.6558
    0.4833  -28.6567
    0.5000  -28.6571
 
    0.0000  -28.6531
    0.0167  -28.6531
    0.0333  -28.6531
    0.0500  -28.6531
    0.0667  -28.6531
    0.0833  -28.6531
    0.1000  -28.6531
    0.1167  -28.6530
    0.1333  -28.6530
    0.1500  -28.6530
    0.1667  -28.6522
    0.1833  -28.6514
    0.2000  -28.6507
    0.2167  -28.6500
    0.2333  -28.6496
    0.2500  -28.6505
    0.2667  -28.6513
    0.2833  -28.6520
    0.3000  -28.6518
    0.3167  -28.6516
    0.3333  -28.6514
    0.3500  -28.6512
    0.3667  -28.6509
    0.3833  -28.6506
    0.4000  -28.6503
    0.4167  -28.6500
    0.4333  -28.6497
    0.4500  -28.6494
    0.4667  -28.6491
    0.4833  -28.6490
    0.5000  -28.6489
 
    0.0000  -28.6531
    0.0167  -28.6531
    0.0333  -28.6531
    0.0500  -28.6531
    0.0667  -28.6525
    0.0833  -28.6513
    0.1000  -28.6502
    0.1167  -28.6490
    0.1333  -28.6479
    0.1500  -28.6467
    0.1667  -28.6462
    0.1833  -28.6470
    0.2000  -28.6479
    0.2167  -28.6488
    0.2333  -28.6494
    0.2500  -28.6490
    0.2667  -28.6486
    0.2833  -28.6484
    0.3000  -28.6483
    0.3167  -28.6484
    0.3333  -28.6486
    0.3500  -28.6490
    0.3667  -28.6496
    0.3833  -28.6504
    0.4000  -28.6503
    0.4167  -28.6500
    0.4333  -28.6497
    0.4500  -28.6494
    0.4667  -28.6491
    0.4833  -28.6490
    0.5000  -28.6489
 
    0.0000  -28.6460
    0.0167  -28.6460
    0.0333  -28.6460
    0.0500  -28.6459
    0.0667  -28.6457
    0.0833  -28.6456
    0.1000  -28.6454
    0.1167  -28.6453
    0.1333  -28.6452
    0.1500  -28.6454
    0.1667  -28.6456
    0.1833  -28.6454
    0.2000  -28.6456
    0.2167  -28.6457
    0.2333  -28.6458
    0.2500  -28.6458
    0.2667  -28.6458
    0.2833  -28.6456
    0.3000  -28.6455
    0.3167  -28.6453
    0.3333  -28.6450
    0.3500  -28.6448
    0.3667  -28.6450
    0.3833  -28.6451
    0.4000  -28.6452
    0.4167  -28.6453
    0.4333  -28.6454
    0.4500  -28.6455
    0.4667  -28.6455
    0.4833  -28.6456
    0.5000  -28.6456
 
    0.0000  -28.6460
    0.0167  -28.6460
    0.0333  -28.6460
    0.0500  -28.6459
    0.0667  -28.6457
    0.0833  -28.6456
    0.1000  -28.6454
    0.1167  -28.6453
    0.1333  -28.6452
    0.1500  -28.6451
    0.1667  -28.6451
    0.1833  -28.6448
    0.2000  -28.6447
    0.2167  -28.6446
    0.2333  -28.6445
    0.2500  -28.6444
    0.2667  -28.6443
    0.2833  -28.6442
    0.3000  -28.6442
    0.3167  -28.6444
    0.3333  -28.6446
    0.3500  -28.6447
    0.3667  -28.6443
    0.3833  -28.6441
    0.4000  -28.6442
    0.4167  -28.6443
    0.4333  -28.6445
    0.4500  -28.6447
    0.4667  -28.6450
    0.4833  -28.6451
    0.5000  -28.6452
 
    0.0000  -28.6430
    0.0167  -28.6430
    0.0333  -28.6430
    0.0500  -28.6430
    0.0667  -28.6430
    0.0833  -28.6430
    0.1000  -28.6434
    0.1167  -28.6439
    0.1333  -28.6446
    0.1500  -28.6450
    0.1667  -28.6449
    0.1833  -28.6448
    0.2000  -28.6447
    0.2167  -28.6446
    0.2333  -28.6445
    0.2500  -28.6444
    0.2667  -28.6443
    0.2833  -28.6441
    0.3000  -28.6440
    0.3167  -28.6439
    0.3333  -28.6439
    0.3500  -28.6439
    0.3667  -28.6440
    0.3833  -28.6440
    0.4000  -28.6442
    0.4167  -28.6443
    0.4333  -28.6445
    0.4500  -28.6447
    0.4667  -28.6449
    0.4833  -28.6451
    0.5000  -28.6451
 
    0.0000  -28.6430
    0.0167  -28.6430
    0.0333  -28.6430
    0.0500  -28.6430
    0.0667  -28.6430
    0.0833  -28.6429
    0.1000  -28.6431
    0.1167  -28.6438
    0.1333  -28.6443
    0.1500  -28.6447
    0.1667  -28.6449
    0.1833  -28.6445
    0.2000  -28.6434
    0.2167  -28.6429
    0.2333  -28.6432
    0.2500  -28.6435
    0.2667  -28.6437
    0.2833  -28.6440
    0.3000  -28.6440
    0.3167  -28.6439
    0.3333  -28.6439
    0.3500  -28.6439
    0.3667  -28.6439
    0.3833  -28.6439
    0.4000  -28.6435
    0.4167  -28.6430
    0.4333  -28.6425
    0.4500  -28.6427
    0.4667  -28.6428
    0.4833  -28.6429
    0.5000  -28.6429
 
    0.0000  -28.6411
    0.0167  -28.6412
    0.0333  -28.6414
    0.0500  -28.6418
    0.0667  -28.6423
    0.0833  -28.6428
    0.1000  -28.6429
    0.1167  -28.6428
    0.1333  -28.6426
    0.1500  -28.6424
    0.1667  -28.6422
    0.1833  -28.6423
    0.2000  -28.6426
    0.2167  -28.6423
    0.2333  -28.6415
    0.2500  -28.6416
    0.2667  -28.6417
    0.2833  -28.6418
    0.3000  -28.6418
    0.3167  -28.6418
    0.3333  -28.6417
    0.3500  -28.6416
    0.3667  -28.6416
    0.3833  -28.6418
    0.4000  -28.6420
    0.4167  -28.6422
    0.4333  -28.6425
    0.4500  -28.6427
    0.4667  -28.6428
    0.4833  -28.6429
    0.5000  -28.6429
 
    0.0000  -28.6409
    0.0167  -28.6410
    0.0333  -28.6413
    0.0500  -28.6416
    0.0667  -28.6421
    0.0833  -28.6426
    0.1000  -28.6428
    0.1167  -28.6427
    0.1333  -28.6426
    0.1500  -28.6424
    0.1667  -28.6422
    0.1833  -28.6419
    0.2000  -28.6417
    0.2167  -28.6415
    0.2333  -28.6415
    0.2500  -28.6416
    0.2667  -28.6417
    0.2833  -28.6418
    0.3000  -28.6418
    0.3167  -28.6418
    0.3333  -28.6417
    0.3500  -28.6416
    0.3667  -28.6416
    0.3833  -28.6418
    0.4000  -28.6420
    0.4167  -28.6422
    0.4333  -28.6425
    0.4500  -28.6421
    0.4667  -28.6417
    0.4833  -28.6413
    0.5000  -28.6412
 
    0.0000  -28.6401
    0.0167  -28.6401
    0.0333  -28.6402
    0.0500  -28.6403
    0.0667  -28.6405
    0.0833  -28.6407
    0.1000  -28.6409
    0.1167  -28.6411
    0.1333  -28.6414
    0.1500  -28.6417
    0.1667  -28.6420
    0.1833  -28.6419
    0.2000  -28.6417
    0.2167  -28.6415
    0.2333  -28.6413
    0.2500  -28.6407
    0.2667  -28.6405
    0.2833  -28.6404
    0.3000  -28.6403
    0.3167  -28.6403
    0.3333  -28.6402
    0.3500  -28.6401
    0.3667  -28.6399
    0.3833  -28.6395
    0.4000  -28.6396
    0.4167  -28.6397
    0.4333  -28.6399
    0.4500  -28.6401
    0.4667  -28.6403
    0.4833  -28.6403
    0.5000  -28.6404
 
    0.0000  -28.6382
    0.0167  -28.6383
    0.0333  -28.6384
    0.0500  -28.6385
    0.0667  -28.6387
    0.0833  -28.6389
    0.1000  -28.6391
    0.1167  -28.6394
    0.1333  -28.6397
    0.1500  -28.6399
    0.1667  -28.6402
    0.1833  -28.6405
    0.2000  -28.6407
    0.2167  -28.6409
    0.2333  -28.6409
    0.2500  -28.6407
    0.2667  -28.6405
    0.2833  -28.6404
    0.3000  -28.6403
    0.3167  -28.6402
    0.3333  -28.6402
    0.3500  -28.6401
    0.3667  -28.6399
    0.3833  -28.6394
    0.4000  -28.6393
    0.4167  -28.6396
    0.4333  -28.6397
    0.4500  -28.6398
    0.4667  -28.6399
    0.4833  -28.6399
    0.5000  -28.6399
 
    0.0000  -28.6382
    0.0167  -28.6383
    0.0333  -28.6383
    0.0500  -28.6385
    0.0667  -28.6387
    0.0833  -28.6389
    0.1000  -28.6391
    0.1167  -28.6394
    0.1333  -28.6397
    0.1500  -28.6399
    0.1667  -28.6402
    0.1833  -28.6405
    0.2000  -28.6407
    0.2167  -28.6408
    0.2333  -28.6408
    0.2500  -28.6404
    0.2667  -28.6397
    0.2833  -28.6392
    0.3000  -28.6390
    0.3167  -28.6390
    0.3333  -28.6391
    0.3500  -28.6392
    0.3667  -28.6393
    0.3833  -28.6394
    0.4000  -28.6389
    0.4167  -28.6383
    0.4333  -28.6376
    0.4500  -28.6378
    0.4667  -28.6382
    0.4833  -28.6386
    0.5000  -28.6388
 
    0.0000  -28.6351
    0.0167  -28.6350
    0.0333  -28.6345
    0.0500  -28.6339
    0.0667  -28.6331
    0.0833  -28.6332
    0.1000  -28.6336
    0.1167  -28.6341
    0.1333  -28.6345
    0.1500  -28.6349
    0.1667  -28.6353
    0.1833  -28.6356
    0.2000  -28.6360
    0.2167  -28.6363
    0.2333  -28.6365
    0.2500  -28.6367
    0.2667  -28.6367
    0.2833  -28.6364
    0.3000  -28.6361
    0.3167  -28.6367
    0.3333  -28.6373
    0.3500  -28.6379
    0.3667  -28.6384
    0.3833  -28.6389
    0.4000  -28.6389
    0.4167  -28.6383
    0.4333  -28.6375
    0.4500  -28.6368
    0.4667  -28.6360
    0.4833  -28.6353
    0.5000  -28.6349
 
    0.0000  -28.6318
    0.0167  -28.6319
    0.0333  -28.6321
    0.0500  -28.6324
    0.0667  -28.6328
    0.0833  -28.6322
    0.1000  -28.6313
    0.1167  -28.6304
    0.1333  -28.6295
    0.1500  -28.6286
    0.1667  -28.6294
    0.1833  -28.6304
    0.2000  -28.6313
    0.2167  -28.6322
    0.2333  -28.6330
    0.2500  -28.6338
    0.2667  -28.6346
    0.2833  -28.6354
    0.3000  -28.6359
    0.3167  -28.6352
    0.3333  -28.6344
    0.3500  -28.6336
    0.3667  -28.6345
    0.3833  -28.6352
    0.4000  -28.6359
    0.4167  -28.6366
    0.4333  -28.6372
    0.4500  -28.6368
    0.4667  -28.6360
    0.4833  -28.6352
    0.5000  -28.6349
 
    0.0000  -28.6310
    0.0167  -28.6310
    0.0333  -28.6309
    0.0500  -28.6307
    0.0667  -28.6305
    0.0833  -28.6302
    0.1000  -28.6298
    0.1167  -28.6295
    0.1333  -28.6290
    0.1500  -28.6285
    0.1667  -28.6280
    0.1833  -28.6275
    0.2000  -28.6270
    0.2167  -28.6271
    0.2333  -28.6276
    0.2500  -28.6283
    0.2667  -28.6291
    0.2833  -28.6300
    0.3000  -28.6310
    0.3167  -28.6319
    0.3333  -28.6328
    0.3500  -28.6336
    0.3667  -28.6328
    0.3833  -28.6320
    0.4000  -28.6313
    0.4167  -28.6307
    0.4333  -28.6306
    0.4500  -28.6311
    0.4667  -28.6317
    0.4833  -28.6323
    0.5000  -28.6327
 
    0.0000  -28.6281
    0.0167  -28.6281
    0.0333  -28.6280
    0.0500  -28.6279
    0.0667  -28.6277
    0.0833  -28.6276
    0.1000  -28.6273
    0.1167  -28.6271
    0.1333  -28.6275
    0.1500  -28.6285
    0.1667  -28.6278
    0.1833  -28.6273
    0.2000  -28.6269
    0.2167  -28.6270
    0.2333  -28.6271
    0.2500  -28.6274
    0.2667  -28.6276
    0.2833  -28.6279
    0.3000  -28.6282
    0.3167  -28.6285
    0.3333  -28.6288
    0.3500  -28.6291
    0.3667  -28.6293
    0.3833  -28.6296
    0.4000  -28.6299
    0.4167  -28.6302
    0.4333  -28.6306
    0.4500  -28.6311
    0.4667  -28.6317
    0.4833  -28.6323
    0.5000  -28.6327
 
    0.0000  -28.6281
    0.0167  -28.6281
    0.0333  -28.6280
    0.0500  -28.6279
    0.0667  -28.6277
    0.0833  -28.6275
    0.1000  -28.6273
    0.1167  -28.6271
    0.1333  -28.6269
    0.1500  -28.6268
    0.1667  -28.6267
    0.1833  -28.6267
    0.2000  -28.6268
    0.2167  -28.6269
    0.2333  -28.6271
    0.2500  -28.6274
    0.2667  -28.6276
    0.2833  -28.6279
    0.3000  -28.6282
    0.3167  -28.6285
    0.3333  -28.6288
    0.3500  -28.6291
    0.3667  -28.6293
    0.3833  -28.6296
    0.4000  -28.6299
    0.4167  -28.6302
    0.4333  -28.6302
    0.4500  -28.6297
    0.4667  -28.6293
    0.4833  -28.6291
    0.5000  -28.6291
 
    0.0000  -28.6268
    0.0167  -28.6267
    0.0333  -28.6264
    0.0500  -28.6261
    0.0667  -28.6260
    0.0833  -28.6260
    0.1000  -28.6259
    0.1167  -28.6265
    0.1333  -28.6269
    0.1500  -28.6268
    0.1667  -28.6267
    0.1833  -28.6267
    0.2000  -28.6268
    0.2167  -28.6264
    0.2333  -28.6258
    0.2500  -28.6253
    0.2667  -28.6249
    0.2833  -28.6245
    0.3000  -28.6241
    0.3167  -28.6238
    0.3333  -28.6235
    0.3500  -28.6234
    0.3667  -28.6236
    0.3833  -28.6241
    0.4000  -28.6250
    0.4167  -28.6261
    0.4333  -28.6270
    0.4500  -28.6278
    0.4667  -28.6283
    0.4833  -28.6286
    0.5000  -28.6287
 
    0.0000  -28.6261
    0.0167  -28.6261
    0.0333  -28.6261
    0.0500  -28.6261
    0.0667  -28.6260
    0.0833  -28.6260
    0.1000  -28.6259
    0.1167  -28.6259
    0.1333  -28.6258
    0.1500  -28.6257
    0.1667  -28.6255
    0.1833  -28.6253
    0.2000  -28.6250
    0.2167  -28.6248
    0.2333  -28.6245
    0.2500  -28.6242
    0.2667  -28.6240
    0.2833  -28.6238
    0.3000  -28.6236
    0.3167  -28.6235
    0.3333  -28.6234
    0.3500  -28.6234
    0.3667  -28.6235
    0.3833  -28.6241
    0.4000  -28.6250
    0.4167  -28.6261
    0.4333  -28.6270
    0.4500  -28.6278
    0.4667  -28.6283
    0.4833  -28.6286
    0.5000  -28.6287
 
    0.0000  -28.6261
    0.0167  -28.6261
    0.0333  -28.6261
    0.0500  -28.6259
    0.0667  -28.6254
    0.0833  -28.6248
    0.1000  -28.6255
    0.1167  -28.6259
    0.1333  -28.6258
    0.1500  -28.6257
    0.1667  -28.6255
    0.1833  -28.6253
    0.2000  -28.6250
    0.2167  -28.6248
    0.2333  -28.6245
    0.2500  -28.6242
    0.2667  -28.6240
    0.2833  -28.6238
    0.3000  -28.6236
    0.3167  -28.6235
    0.3333  -28.6234
    0.3500  -28.6232
    0.3667  -28.6229
    0.3833  -28.6227
    0.4000  -28.6224
    0.4167  -28.6224
    0.4333  -28.6224
    0.4500  -28.6224
    0.4667  -28.6224
    0.4833  -28.6223
    0.5000  -28.6223
 
    0.0000  -28.6249
    0.0167  -28.6249
    0.0333  -28.6249
    0.0500  -28.6249
    0.0667  -28.6248
    0.0833  -28.6248
    0.1000  -28.6248
    0.1167  -28.6247
    0.1333  -28.6247
    0.1500  -28.6246
    0.1667  -28.6245
    0.1833  -28.6243
    0.2000  -28.6242
    0.2167  -28.6240
    0.2333  -28.6237
    0.2500  -28.6234
    0.2667  -28.6231
    0.2833  -28.6227
    0.3000  -28.6222
    0.3167  -28.6218
    0.3333  -28.6213
    0.3500  -28.6209
    0.3667  -28.6213
    0.3833  -28.6220
    0.4000  -28.6223
    0.4167  -28.6224
    0.4333  -28.6224
    0.4500  -28.6224
    0.4667  -28.6224
    0.4833  -28.6223
    0.5000  -28.6223
 
    0.0000  -28.6201
    0.0167  -28.6204
    0.0333  -28.6213
    0.0500  -28.6224
    0.0667  -28.6234
    0.0833  -28.6244
    0.1000  -28.6241
    0.1167  -28.6233
    0.1333  -28.6225
    0.1500  -28.6217
    0.1667  -28.6211
    0.1833  -28.6215
    0.2000  -28.6216
    0.2167  -28.6214
    0.2333  -28.6208
    0.2500  -28.6201
    0.2667  -28.6193
    0.2833  -28.6188
    0.3000  -28.6191
    0.3167  -28.6193
    0.3333  -28.6195
    0.3500  -28.6202
    0.3667  -28.6213
    0.3833  -28.6220
    0.4000  -28.6223
    0.4167  -28.6222
    0.4333  -28.6220
    0.4500  -28.6218
    0.4667  -28.6217
    0.4833  -28.6216
    0.5000  -28.6216
 
    0.0000  -28.6198
    0.0167  -28.6200
    0.0333  -28.6200
    0.0500  -28.6199
    0.0667  -28.6198
    0.0833  -28.6197
    0.1000  -28.6196
    0.1167  -28.6196
    0.1333  -28.6201
    0.1500  -28.6206
    0.1667  -28.6209
    0.1833  -28.6201
    0.2000  -28.6193
    0.2167  -28.6185
    0.2333  -28.6179
    0.2500  -28.6180
    0.2667  -28.6184
    0.2833  -28.6188
    0.3000  -28.6191
    0.3167  -28.6193
    0.3333  -28.6195
    0.3500  -28.6202
    0.3667  -28.6204
    0.3833  -28.6201
    0.4000  -28.6197
    0.4167  -28.6195
    0.4333  -28.6195
    0.4500  -28.6195
    0.4667  -28.6195
    0.4833  -28.6194
    0.5000  -28.6194
 
    0.0000  -28.6192
    0.0167  -28.6193
    0.0333  -28.6193
    0.0500  -28.6192
    0.0667  -28.6191
    0.0833  -28.6189
    0.1000  -28.6191
    0.1167  -28.6194
    0.1333  -28.6192
    0.1500  -28.6190
    0.1667  -28.6188
    0.1833  -28.6186
    0.2000  -28.6184
    0.2167  -28.6181
    0.2333  -28.6178
    0.2500  -28.6180
    0.2667  -28.6184
    0.2833  -28.6185
    0.3000  -28.6176
    0.3167  -28.6173
    0.3333  -28.6186
    0.3500  -28.6194
    0.3667  -28.6195
    0.3833  -28.6195
    0.4000  -28.6195
    0.4167  -28.6195
    0.4333  -28.6195
    0.4500  -28.6195
    0.4667  -28.6195
    0.4833  -28.6194
    0.5000  -28.6194
 
    0.0000  -28.6187
    0.0167  -28.6180
    0.0333  -28.6177
    0.0500  -28.6180
    0.0667  -28.6183
    0.0833  -28.6186
    0.1000  -28.6187
    0.1167  -28.6185
    0.1333  -28.6182
    0.1500  -28.6180
    0.1667  -28.6176
    0.1833  -28.6173
    0.2000  -28.6170
    0.2167  -28.6171
    0.2333  -28.6176
    0.2500  -28.6177
    0.2667  -28.6174
    0.2833  -28.6172
    0.3000  -28.6170
    0.3167  -28.6172
    0.3333  -28.6186
    0.3500  -28.6194
    0.3667  -28.6195
    0.3833  -28.6195
    0.4000  -28.6195
    0.4167  -28.6195
    0.4333  -28.6192
    0.4500  -28.6191
    0.4667  -28.6189
    0.4833  -28.6189
    0.5000  -28.6189
 
    0.0000  -28.6176
    0.0167  -28.6176
    0.0333  -28.6170
    0.0500  -28.6159
    0.0667  -28.6149
    0.0833  -28.6139
    0.1000  -28.6139
    0.1167  -28.6143
    0.1333  -28.6147
    0.1500  -28.6151
    0.1667  -28.6156
    0.1833  -28.6161
    0.2000  -28.6166
    0.2167  -28.6171
    0.2333  -28.6175
    0.2500  -28.6171
    0.2667  -28.6166
    0.2833  -28.6163
    0.3000  -28.6161
    0.3167  -28.6168
    0.3333  -28.6166
    0.3500  -28.6165
    0.3667  -28.6168
    0.3833  -28.6171
    0.4000  -28.6175
    0.4167  -28.6178
    0.4333  -28.6181
    0.4500  -28.6184
    0.4667  -28.6186
    0.4833  -28.6188
    0.5000  -28.6188
 
    0.0000  -28.6130
    0.0167  -28.6130
    0.0333  -28.6131
    0.0500  -28.6132
    0.0667  -28.6134
    0.0833  -28.6136
    0.1000  -28.6139
    0.1167  -28.6143
    0.1333  -28.6146
    0.1500  -28.6151
    0.1667  -28.6155
    0.1833  -28.6160
    0.2000  -28.6165
    0.2167  -28.6165
    0.2333  -28.6161
    0.2500  -28.6158
    0.2667  -28.6153
    0.2833  -28.6149
    0.3000  -28.6158
    0.3167  -28.6168
    0.3333  -28.6162
    0.3500  -28.6165
    0.3667  -28.6163
    0.3833  -28.6162
    0.4000  -28.6161
    0.4167  -28.6160
    0.4333  -28.6160
    0.4500  -28.6159
    0.4667  -28.6159
    0.4833  -28.6159
    0.5000  -28.6158
 
    0.0000  -28.6129
    0.0167  -28.6130
    0.0333  -28.6130
    0.0500  -28.6132
    0.0667  -28.6134
    0.0833  -28.6136
    0.1000  -28.6129
    0.1167  -28.6119
    0.1333  -28.6110
    0.1500  -28.6101
    0.1667  -28.6092
    0.1833  -28.6084
    0.2000  -28.6084
    0.2167  -28.6086
    0.2333  -28.6099
    0.2500  -28.6113
    0.2667  -28.6128
    0.2833  -28.6143
    0.3000  -28.6158
    0.3167  -28.6161
    0.3333  -28.6160
    0.3500  -28.6153
    0.3667  -28.6146
    0.3833  -28.6139
    0.4000  -28.6134
    0.4167  -28.6129
    0.4333  -28.6125
    0.4500  -28.6122
    0.4667  -28.6119
    0.4833  -28.6118
    0.5000  -28.6117
 
    0.0000  -28.6067
    0.0167  -28.6067
    0.0333  -28.6067
    0.0500  -28.6068
    0.0667  -28.6069
    0.0833  -28.6070
    0.1000  -28.6072
    0.1167  -28.6073
    0.1333  -28.6075
    0.1500  -28.6077
    0.1667  -28.6080
    0.1833  -28.6082
    0.2000  -28.6077
    0.2167  -28.6085
    0.2333  -28.6099
    0.2500  -28.6113
    0.2667  -28.6128
    0.2833  -28.6143
    0.3000  -28.6145
    0.3167  -28.6141
    0.3333  -28.6136
    0.3500  -28.6132
    0.3667  -28.6127
    0.3833  -28.6123
    0.4000  -28.6118
    0.4167  -28.6114
    0.4333  -28.6110
    0.4500  -28.6106
    0.4667  -28.6102
    0.4833  -28.6100
    0.5000  -28.6099
 
    0.0000  -28.6056
    0.0167  -28.6056
    0.0333  -28.6056
    0.0500  -28.6057
    0.0667  -28.6057
    0.0833  -28.6057
    0.1000  -28.6057
    0.1167  -28.6057
    0.1333  -28.6056
    0.1500  -28.6057
    0.1667  -28.6058
    0.1833  -28.6064
    0.2000  -28.6073
    0.2167  -28.6085
    0.2333  -28.6087
    0.2500  -28.6087
    0.2667  -28.6086
    0.2833  -28.6084
    0.3000  -28.6080
    0.3167  -28.6074
    0.3333  -28.6066
    0.3500  -28.6058
    0.3667  -28.6056
    0.3833  -28.6058
    0.4000  -28.6061
    0.4167  -28.6064
    0.4333  -28.6067
    0.4500  -28.6070
    0.4667  -28.6073
    0.4833  -28.6076
    0.5000  -28.6077
 
    0.0000  -28.6056
    0.0167  -28.6056
    0.0333  -28.6056
    0.0500  -28.6057
    0.0667  -28.6057
    0.0833  -28.6057
    0.1000  -28.6057
    0.1167  -28.6057
    0.1333  -28.6056
    0.1500  -28.6057
    0.1667  -28.6058
    0.1833  -28.6064
    0.2000  -28.6073
    0.2167  -28.6071
    0.2333  -28.6065
    0.2500  -28.6060
    0.2667  -28.6057
    0.2833  -28.6054
    0.3000  -28.6053
    0.3167  -28.6052
    0.3333  -28.6053
    0.3500  -28.6054
    0.3667  -28.6049
    0.3833  -28.6040
    0.4000  -28.6030
    0.4167  -28.6021
    0.4333  -28.6012
    0.4500  -28.6004
    0.4667  -28.5997
    0.4833  -28.5992
    0.5000  -28.5990
 
    0.0000  -28.5979
    0.0167  -28.5978
    0.0333  -28.5976
    0.0500  -28.5972
    0.0667  -28.5967
    0.0833  -28.5965
    0.1000  -28.5974
    0.1167  -28.5985
    0.1333  -28.5996
    0.1500  -28.6007
    0.1667  -28.6017
    0.1833  -28.6023
    0.2000  -28.6024
    0.2167  -28.6023
    0.2333  -28.6019
    0.2500  -28.6014
    0.2667  -28.6009
    0.2833  -28.6003
    0.3000  -28.5996
    0.3167  -28.5989
    0.3333  -28.5982
    0.3500  -28.5983
    0.3667  -28.5985
    0.3833  -28.5986
    0.4000  -28.5987
    0.4167  -28.5987
    0.4333  -28.5986
    0.4500  -28.5985
    0.4667  -28.5985
    0.4833  -28.5984
    0.5000  -28.5984
 
    0.0000  -28.5978
    0.0167  -28.5978
    0.0333  -28.5975
    0.0500  -28.5972
    0.0667  -28.5967
    0.0833  -28.5965
    0.1000  -28.5974
    0.1167  -28.5985
    0.1333  -28.5996
    0.1500  -28.6007
    0.1667  -28.6017
    0.1833  -28.6023
    0.2000  -28.6024
    0.2167  -28.6023
    0.2333  -28.6019
    0.2500  -28.6014
    0.2667  -28.6009
    0.2833  -28.6002
    0.3000  -28.5996
    0.3167  -28.5989
    0.3333  -28.5982
    0.3500  -28.5975
    0.3667  -28.5968
    0.3833  -28.5962
    0.4000  -28.5955
    0.4167  -28.5949
    0.4333  -28.5944
    0.4500  -28.5940
    0.4667  -28.5940
    0.4833  -28.5941
    0.5000  -28.5941
 
    0.0000  -28.5961
    0.0167  -28.5961
    0.0333  -28.5960
    0.0500  -28.5960
    0.0667  -28.5959
    0.0833  -28.5959
    0.1000  -28.5957
    0.1167  -28.5956
    0.1333  -28.5954
    0.1500  -28.5952
    0.1667  -28.5950
    0.1833  -28.5948
    0.2000  -28.5952
    0.2167  -28.5956
    0.2333  -28.5960
    0.2500  -28.5964
    0.2667  -28.5968
    0.2833  -28.5972
    0.3000  -28.5975
    0.3167  -28.5979
    0.3333  -28.5981
    0.3500  -28.5975
    0.3667  -28.5968
    0.3833  -28.5962
    0.4000  -28.5955
    0.4167  -28.5949
    0.4333  -28.5944
    0.4500  -28.5940
    0.4667  -28.5937
    0.4833  -28.5939
    0.5000  -28.5940
 
    0.0000  -28.5936
    0.0167  -28.5937
    0.0333  -28.5941
    0.0500  -28.5946
    0.0667  -28.5954
    0.0833  -28.5959
    0.1000  -28.5954
    0.1167  -28.5946
    0.1333  -28.5938
    0.1500  -28.5940
    0.1667  -28.5943
    0.1833  -28.5947
    0.2000  -28.5945
    0.2167  -28.5943
    0.2333  -28.5940
    0.2500  -28.5937
    0.2667  -28.5935
    0.2833  -28.5932
    0.3000  -28.5929
    0.3167  -28.5927
    0.3333  -28.5925
    0.3500  -28.5925
    0.3667  -28.5928
    0.3833  -28.5931
    0.4000  -28.5934
    0.4167  -28.5936
    0.4333  -28.5938
    0.4500  -28.5939
    0.4667  -28.5937
    0.4833  -28.5935
    0.5000  -28.5934
 
    0.0000  -28.5936
    0.0167  -28.5937
    0.0333  -28.5941
    0.0500  -28.5946
    0.0667  -28.5954
    0.0833  -28.5958
    0.1000  -28.5954
    0.1167  -28.5946
    0.1333  -28.5938
    0.1500  -28.5929
    0.1667  -28.5928
    0.1833  -28.5931
    0.2000  -28.5932
    0.2167  -28.5933
    0.2333  -28.5933
    0.2500  -28.5932
    0.2667  -28.5930
    0.2833  -28.5927
    0.3000  -28.5922
    0.3167  -28.5917
    0.3333  -28.5921
    0.3500  -28.5923
    0.3667  -28.5922
    0.3833  -28.5921
    0.4000  -28.5921
    0.4167  -28.5925
    0.4333  -28.5930
    0.4500  -28.5934
    0.4667  -28.5937
    0.4833  -28.5935
    0.5000  -28.5934
 
    0.0000  -28.5922
    0.0167  -28.5922
    0.0333  -28.5922
    0.0500  -28.5924
    0.0667  -28.5925
    0.0833  -28.5928
    0.1000  -28.5930
    0.1167  -28.5933
    0.1333  -28.5936
    0.1500  -28.5929
    0.1667  -28.5920
    0.1833  -28.5910
    0.2000  -28.5899
    0.2167  -28.5889
    0.2333  -28.5890
    0.2500  -28.5896
    0.2667  -28.5902
    0.2833  -28.5907
    0.3000  -28.5912
    0.3167  -28.5917
    0.3333  -28.5911
    0.3500  -28.5904
    0.3667  -28.5908
    0.3833  -28.5914
    0.4000  -28.5920
    0.4167  -28.5921
    0.4333  -28.5923
    0.4500  -28.5926
    0.4667  -28.5929
    0.4833  -28.5932
    0.5000  -28.5933
 
    0.0000  -28.5894
    0.0167  -28.5894
    0.0333  -28.5897
    0.0500  -28.5901
    0.0667  -28.5905
    0.0833  -28.5910
    0.1000  -28.5914
    0.1167  -28.5918
    0.1333  -28.5922
    0.1500  -28.5925
    0.1667  -28.5920
    0.1833  -28.5910
    0.2000  -28.5899
    0.2167  -28.5889
    0.2333  -28.5878
    0.2500  -28.5867
    0.2667  -28.5872
    0.2833  -28.5878
    0.3000  -28.5884
    0.3167  -28.5890
    0.3333  -28.5896
    0.3500  -28.5902
    0.3667  -28.5896
    0.3833  -28.5888
    0.4000  -28.5886
    0.4167  -28.5892
    0.4333  -28.5896
    0.4500  -28.5900
    0.4667  -28.5902
    0.4833  -28.5903
    0.5000  -28.5903
 
    0.0000  -28.5823
    0.0167  -28.5821
    0.0333  -28.5822
    0.0500  -28.5823
    0.0667  -28.5825
    0.0833  -28.5827
    0.1000  -28.5829
    0.1167  -28.5837
    0.1333  -28.5845
    0.1500  -28.5854
    0.1667  -28.5862
    0.1833  -28.5869
    0.2000  -28.5876
    0.2167  -28.5883
    0.2333  -28.5878
    0.2500  -28.5866
    0.2667  -28.5855
    0.2833  -28.5844
    0.3000  -28.5841
    0.3167  -28.5849
    0.3333  -28.5857
    0.3500  -28.5864
    0.3667  -28.5872
    0.3833  -28.5879
    0.4000  -28.5879
    0.4167  -28.5869
    0.4333  -28.5860
    0.4500  -28.5850
    0.4667  -28.5840
    0.4833  -28.5829
    0.5000  -28.5819
 
    0.0000  -28.5821
    0.0167  -28.5821
    0.0333  -28.5816
    0.0500  -28.5809
    0.0667  -28.5809
    0.0833  -28.5819
    0.1000  -28.5828
    0.1167  -28.5832
    0.1333  -28.5835
    0.1500  -28.5839
    0.1667  -28.5843
    0.1833  -28.5847
    0.2000  -28.5852
    0.2167  -28.5857
    0.2333  -28.5862
    0.2500  -28.5866
    0.2667  -28.5855
    0.2833  -28.5843
    0.3000  -28.5832
    0.3167  -28.5820
    0.3333  -28.5809
    0.3500  -28.5804
    0.3667  -28.5806
    0.3833  -28.5807
    0.4000  -28.5808
    0.4167  -28.5809
    0.4333  -28.5810
    0.4500  -28.5811
    0.4667  -28.5812
    0.4833  -28.5812
    0.5000  -28.5818
 
    0.0000  -28.5809
    0.0167  -28.5809
    0.0333  -28.5808
    0.0500  -28.5806
    0.0667  -28.5805
    0.0833  -28.5803
    0.1000  -28.5800
    0.1167  -28.5797
    0.1333  -28.5794
    0.1500  -28.5790
    0.1667  -28.5786
    0.1833  -28.5787
    0.2000  -28.5795
    0.2167  -28.5802
    0.2333  -28.5810
    0.2500  -28.5818
    0.2667  -28.5826
    0.2833  -28.5833
    0.3000  -28.5832
    0.3167  -28.5820
    0.3333  -28.5809
    0.3500  -28.5797
    0.3667  -28.5787
    0.3833  -28.5778
    0.4000  -28.5781
    0.4167  -28.5786
    0.4333  -28.5791
    0.4500  -28.5795
    0.4667  -28.5798
    0.4833  -28.5808
    0.5000  -28.5812
 
    0.0000  -28.5809
    0.0167  -28.5808
    0.0333  -28.5808
    0.0500  -28.5806
    0.0667  -28.5805
    0.0833  -28.5803
    0.1000  -28.5800
    0.1167  -28.5797
    0.1333  -28.5794
    0.1500  -28.5790
    0.1667  -28.5786
    0.1833  -28.5786
    0.2000  -28.5787
    0.2167  -28.5789
    0.2333  -28.5791
    0.2500  -28.5793
    0.2667  -28.5795
    0.2833  -28.5797
    0.3000  -28.5799
    0.3167  -28.5801
    0.3333  -28.5802
    0.3500  -28.5797
    0.3667  -28.5786
    0.3833  -28.5778
    0.4000  -28.5781
    0.4167  -28.5786
    0.4333  -28.5791
    0.4500  -28.5795
    0.4667  -28.5798
    0.4833  -28.5799
    0.5000  -28.5800
 
    0.0000  -28.5776
    0.0167  -28.5780
    0.0333  -28.5789
    0.0500  -28.5799
    0.0667  -28.5800
    0.0833  -28.5789
    0.1000  -28.5779
    0.1167  -28.5780
    0.1333  -28.5781
    0.1500  -28.5783
    0.1667  -28.5784
    0.1833  -28.5781
    0.2000  -28.5777
    0.2167  -28.5772
    0.2333  -28.5767
    0.2500  -28.5762
    0.2667  -28.5758
    0.2833  -28.5754
    0.3000  -28.5753
    0.3167  -28.5754
    0.3333  -28.5758
    0.3500  -28.5763
    0.3667  -28.5769
    0.3833  -28.5772
    0.4000  -28.5764
    0.4167  -28.5765
    0.4333  -28.5776
    0.4500  -28.5786
    0.4667  -28.5797
    0.4833  -28.5799
    0.5000  -28.5800
 
    0.0000  -28.5775
    0.0167  -28.5776
    0.0333  -28.5776
    0.0500  -28.5777
    0.0667  -28.5777
    0.0833  -28.5778
    0.1000  -28.5777
    0.1167  -28.5765
    0.1333  -28.5765
    0.1500  -28.5772
    0.1667  -28.5780
    0.1833  -28.5781
    0.2000  -28.5776
    0.2167  -28.5772
    0.2333  -28.5767
    0.2500  -28.5762
    0.2667  -28.5757
    0.2833  -28.5754
    0.3000  -28.5753
    0.3167  -28.5754
    0.3333  -28.5758
    0.3500  -28.5763
    0.3667  -28.5769
    0.3833  -28.5772
    0.4000  -28.5764
    0.4167  -28.5755
    0.4333  -28.5746
    0.4500  -28.5738
    0.4667  -28.5731
    0.4833  -28.5726
    0.5000  -28.5725
 
    0.0000  -28.5759
    0.0167  -28.5753
    0.0333  -28.5743
    0.0500  -28.5738
    0.0667  -28.5742
    0.0833  -28.5747
    0.1000  -28.5753
    0.1167  -28.5759
    0.1333  -28.5751
    0.1500  -28.5738
    0.1667  -28.5724
    0.1833  -28.5710
    0.2000  -28.5698
    0.2167  -28.5701
    0.2333  -28.5707
    0.2500  -28.5713
    0.2667  -28.5719
    0.2833  -28.5724
    0.3000  -28.5727
    0.3167  -28.5727
    0.3333  -28.5725
    0.3500  -28.5724
    0.3667  -28.5734
    0.3833  -28.5744
    0.4000  -28.5754
    0.4167  -28.5754
    0.4333  -28.5746
    0.4500  -28.5738
    0.4667  -28.5731
    0.4833  -28.5726
    0.5000  -28.5724
 
    0.0000  -28.5732
    0.0167  -28.5733
    0.0333  -28.5735
    0.0500  -28.5731
    0.0667  -28.5720
    0.0833  -28.5708
    0.1000  -28.5695
    0.1167  -28.5683
    0.1333  -28.5676
    0.1500  -28.5680
    0.1667  -28.5684
    0.1833  -28.5689
    0.2000  -28.5695
    0.2167  -28.5701
    0.2333  -28.5707
    0.2500  -28.5713
    0.2667  -28.5719
    0.2833  -28.5724
    0.3000  -28.5727
    0.3167  -28.5727
    0.3333  -28.5725
    0.3500  -28.5722
    0.3667  -28.5719
    0.3833  -28.5716
    0.4000  -28.5714
    0.4167  -28.5712
    0.4333  -28.5710
    0.4500  -28.5710
    0.4667  -28.5710
    0.4833  -28.5711
    0.5000  -28.5712
 
    0.0000  -28.5695
    0.0167  -28.5694
    0.0333  -28.5692
    0.0500  -28.5688
    0.0667  -28.5684
    0.0833  -28.5679
    0.1000  -28.5676
    0.1167  -28.5675
    0.1333  -28.5676
    0.1500  -28.5680
    0.1667  -28.5684
    0.1833  -28.5689
    0.2000  -28.5695
    0.2167  -28.5687
    0.2333  -28.5681
    0.2500  -28.5681
    0.2667  -28.5684
    0.2833  -28.5690
    0.3000  -28.5697
    0.3167  -28.5705
    0.3333  -28.5714
    0.3500  -28.5722
    0.3667  -28.5719
    0.3833  -28.5716
    0.4000  -28.5714
    0.4167  -28.5712
    0.4333  -28.5710
    0.4500  -28.5710
    0.4667  -28.5710
    0.4833  -28.5711
    0.5000  -28.5711
 
    0.0000  -28.5695
    0.0167  -28.5694
    0.0333  -28.5692
    0.0500  -28.5688
    0.0667  -28.5684
    0.0833  -28.5679
    0.1000  -28.5676
    0.1167  -28.5675
    0.1333  -28.5670
    0.1500  -28.5657
    0.1667  -28.5644
    0.1833  -28.5639
    0.2000  -28.5641
    0.2167  -28.5641
    0.2333  -28.5636
    0.2500  -28.5627
    0.2667  -28.5615
    0.2833  -28.5605
    0.3000  -28.5605
    0.3167  -28.5608
    0.3333  -28.5611
    0.3500  -28.5614
    0.3667  -28.5617
    0.3833  -28.5619
    0.4000  -28.5621
    0.4167  -28.5623
    0.4333  -28.5625
    0.4500  -28.5626
    0.4667  -28.5627
    0.4833  -28.5627
    0.5000  -28.5627
 
    0.0000  -28.5636
    0.0167  -28.5636
    0.0333  -28.5638
    0.0500  -28.5639
    0.0667  -28.5641
    0.0833  -28.5642
    0.1000  -28.5642
    0.1167  -28.5640
    0.1333  -28.5635
    0.1500  -28.5635
    0.1667  -28.5637
    0.1833  -28.5631
    0.2000  -28.5618
    0.2167  -28.5605
    0.2333  -28.5593
    0.2500  -28.5587
    0.2667  -28.5591
    0.2833  -28.5591
    0.3000  -28.5581
    0.3167  -28.5578
    0.3333  -28.5579
    0.3500  -28.5579
    0.3667  -28.5580
    0.3833  -28.5581
    0.4000  -28.5581
    0.4167  -28.5582
    0.4333  -28.5582
    0.4500  -28.5581
    0.4667  -28.5580
    0.4833  -28.5579
    0.5000  -28.5579
 
    0.0000  -28.5636
    0.0167  -28.5636
    0.0333  -28.5637
    0.0500  -28.5639
    0.0667  -28.5641
    0.0833  -28.5642
    0.1000  -28.5642
    0.1167  -28.5640
    0.1333  -28.5635
    0.1500  -28.5628
    0.1667  -28.5620
    0.1833  -28.5612
    0.2000  -28.5604
    0.2167  -28.5597
    0.2333  -28.5590
    0.2500  -28.5585
    0.2667  -28.5582
    0.2833  -28.5580
    0.3000  -28.5579
    0.3167  -28.5578
    0.3333  -28.5579
    0.3500  -28.5579
    0.3667  -28.5580
    0.3833  -28.5581
    0.4000  -28.5581
    0.4167  -28.5582
    0.4333  -28.5582
    0.4500  -28.5581
    0.4667  -28.5580
    0.4833  -28.5579
    0.5000  -28.5579
 
    0.0000  -28.5632
    0.0167  -28.5632
    0.0333  -28.5632
    0.0500  -28.5631
    0.0667  -28.5631
    0.0833  -28.5631
    0.1000  -28.5632
    0.1167  -28.5633
    0.1333  -28.5634
    0.1500  -28.5628
    0.1667  -28.5620
    0.1833  -28.5612
    0.2000  -28.5604
    0.2167  -28.5597
    0.2333  -28.5590
    0.2500  -28.5585
    0.2667  -28.5582
    0.2833  -28.5580
    0.3000  -28.5579
    0.3167  -28.5570
    0.3333  -28.5569
    0.3500  -28.5566
    0.3667  -28.5563
    0.3833  -28.5559
    0.4000  -28.5554
    0.4167  -28.5549
    0.4333  -28.5544
    0.4500  -28.5549
    0.4667  -28.5554
    0.4833  -28.5558
    0.5000  -28.5560
 
    0.0000  -28.5574
    0.0167  -28.5573
    0.0333  -28.5573
    0.0500  -28.5571
    0.0667  -28.5569
    0.0833  -28.5567
    0.1000  -28.5565
    0.1167  -28.5562
    0.1333  -28.5561
    0.1500  -28.5560
    0.1667  -28.5563
    0.1833  -28.5567
    0.2000  -28.5572
    0.2167  -28.5577
    0.2333  -28.5582
    0.2500  -28.5581
    0.2667  -28.5574
    0.2833  -28.5572
    0.3000  -28.5571
    0.3167  -28.5567
    0.3333  -28.5552
    0.3500  -28.5537
    0.3667  -28.5523
    0.3833  -28.5521
    0.4000  -28.5527
    0.4167  -28.5535
    0.4333  -28.5542
    0.4500  -28.5549
    0.4667  -28.5554
    0.4833  -28.5558
    0.5000  -28.5560
 
    0.0000  -28.5574
    0.0167  -28.5573
    0.0333  -28.5573
    0.0500  -28.5571
    0.0667  -28.5569
    0.0833  -28.5567
    0.1000  -28.5565
    0.1167  -28.5562
    0.1333  -28.5560
    0.1500  -28.5557
    0.1667  -28.5554
    0.1833  -28.5551
    0.2000  -28.5551
    0.2167  -28.5556
    0.2333  -28.5559
    0.2500  -28.5561
    0.2667  -28.5557
    0.2833  -28.5548
    0.3000  -28.5537
    0.3167  -28.5525
    0.3333  -28.5514
    0.3500  -28.5511
    0.3667  -28.5515
    0.3833  -28.5520
    0.4000  -28.5527
    0.4167  -28.5535
    0.4333  -28.5542
    0.4500  -28.5538
    0.4667  -28.5533
    0.4833  -28.5530
    0.5000  -28.5529
 
    0.0000  -28.5564
    0.0167  -28.5564
    0.0333  -28.5563
    0.0500  -28.5563
    0.0667  -28.5564
    0.0833  -28.5564
    0.1000  -28.5563
    0.1167  -28.5562
    0.1333  -28.5560
    0.1500  -28.5557
    0.1667  -28.5554
    0.1833  -28.5551
    0.2000  -28.5548
    0.2167  -28.5544
    0.2333  -28.5539
    0.2500  -28.5534
    0.2667  -28.5527
    0.2833  -28.5521
    0.3000  -28.5515
    0.3167  -28.5511
    0.3333  -28.5509
    0.3500  -28.5510
    0.3667  -28.5515
    0.3833  -28.5509
    0.4000  -28.5496
    0.4167  -28.5485
    0.4333  -28.5480
    0.4500  -28.5481
    0.4667  -28.5482
    0.4833  -28.5484
    0.5000  -28.5485
 
    0.0000  -28.5562
    0.0167  -28.5562
    0.0333  -28.5561
    0.0500  -28.5558
    0.0667  -28.5552
    0.0833  -28.5548
    0.1000  -28.5548
    0.1167  -28.5549
    0.1333  -28.5551
    0.1500  -28.5551
    0.1667  -28.5549
    0.1833  -28.5545
    0.2000  -28.5548
    0.2167  -28.5544
    0.2333  -28.5539
    0.2500  -28.5534
    0.2667  -28.5527
    0.2833  -28.5521
    0.3000  -28.5515
    0.3167  -28.5511
    0.3333  -28.5509
    0.3500  -28.5504
    0.3667  -28.5496
    0.3833  -28.5489
    0.4000  -28.5483
    0.4167  -28.5481
    0.4333  -28.5475
    0.4500  -28.5467
    0.4667  -28.5461
    0.4833  -28.5456
    0.5000  -28.5455
 
    0.0000  -28.5550
    0.0167  -28.5550
    0.0333  -28.5549
    0.0500  -28.5548
    0.0667  -28.5548
    0.0833  -28.5546
    0.1000  -28.5539
    0.1167  -28.5532
    0.1333  -28.5524
    0.1500  -28.5532
    0.1667  -28.5539
    0.1833  -28.5544
    0.2000  -28.5539
    0.2167  -28.5532
    0.2333  -28.5525
    0.2500  -28.5518
    0.2667  -28.5511
    0.2833  -28.5503
    0.3000  -28.5496
    0.3167  -28.5489
    0.3333  -28.5482
    0.3500  -28.5476
    0.3667  -28.5470
    0.3833  -28.5464
    0.4000  -28.5460
    0.4167  -28.5456
    0.4333  -28.5453
    0.4500  -28.5451
    0.4667  -28.5449
    0.4833  -28.5449
    0.5000  -28.5449
 
    0.0000  -28.5478
    0.0167  -28.5478
    0.0333  -28.5479
    0.0500  -28.5482
    0.0667  -28.5490
    0.0833  -28.5499
    0.1000  -28.5507
    0.1167  -28.5516
    0.1333  -28.5523
    0.1500  -28.5514
    0.1667  -28.5505
    0.1833  -28.5495
    0.2000  -28.5486
    0.2167  -28.5476
    0.2333  -28.5466
    0.2500  -28.5456
    0.2667  -28.5452
    0.2833  -28.5446
    0.3000  -28.5443
    0.3167  -28.5444
    0.3333  -28.5442
    0.3500  -28.5439
    0.3667  -28.5437
    0.3833  -28.5439
    0.4000  -28.5441
    0.4167  -28.5444
    0.4333  -28.5446
    0.4500  -28.5447
    0.4667  -28.5448
    0.4833  -28.5449
    0.5000  -28.5449
 
    0.0000  -28.5468
    0.0167  -28.5470
    0.0333  -28.5475
    0.0500  -28.5479
    0.0667  -28.5480
    0.0833  -28.5481
    0.1000  -28.5481
    0.1167  -28.5481
    0.1333  -28.5480
    0.1500  -28.5478
    0.1667  -28.5476
    0.1833  -28.5473
    0.2000  -28.5469
    0.2167  -28.5465
    0.2333  -28.5461
    0.2500  -28.5456
    0.2667  -28.5446
    0.2833  -28.5440
    0.3000  -28.5443
    0.3167  -28.5444
    0.3333  -28.5442
    0.3500  -28.5439
    0.3667  -28.5437
    0.3833  -28.5439
    0.4000  -28.5441
    0.4167  -28.5444
    0.4333  -28.5446
    0.4500  -28.5447
    0.4667  -28.5448
    0.4833  -28.5449
    0.5000  -28.5449
 
    0.0000  -28.5416
    0.0167  -28.5413
    0.0333  -28.5408
    0.0500  -28.5400
    0.0667  -28.5393
    0.0833  -28.5394
    0.1000  -28.5397
    0.1167  -28.5400
    0.1333  -28.5403
    0.1500  -28.5407
    0.1667  -28.5411
    0.1833  -28.5415
    0.2000  -28.5420
    0.2167  -28.5424
    0.2333  -28.5428
    0.2500  -28.5432
    0.2667  -28.5437
    0.2833  -28.5440
    0.3000  -28.5441
    0.3167  -28.5436
    0.3333  -28.5430
    0.3500  -28.5426
    0.3667  -28.5424
    0.3833  -28.5418
    0.4000  -28.5422
    0.4167  -28.5426
    0.4333  -28.5429
    0.4500  -28.5431
    0.4667  -28.5432
    0.4833  -28.5433
    0.5000  -28.5434
 
    0.0000  -28.5395
    0.0167  -28.5395
    0.0333  -28.5394
    0.0500  -28.5392
    0.0667  -28.5392
    0.0833  -28.5394
    0.1000  -28.5397
    0.1167  -28.5400
    0.1333  -28.5403
    0.1500  -28.5407
    0.1667  -28.5411
    0.1833  -28.5415
    0.2000  -28.5420
    0.2167  -28.5424
    0.2333  -28.5428
    0.2500  -28.5432
    0.2667  -28.5437
    0.2833  -28.5436
    0.3000  -28.5427
    0.3167  -28.5418
    0.3333  -28.5423
    0.3500  -28.5426
    0.3667  -28.5424
    0.3833  -28.5416
    0.4000  -28.5408
    0.4167  -28.5402
    0.4333  -28.5397
    0.4500  -28.5393
    0.4667  -28.5390
    0.4833  -28.5388
    0.5000  -28.5387
 
    0.0000  -28.5395
    0.0167  -28.5394
    0.0333  -28.5393
    0.0500  -28.5392
    0.0667  -28.5392
    0.0833  -28.5385
    0.1000  -28.5380
    0.1167  -28.5376
    0.1333  -28.5371
    0.1500  -28.5368
    0.1667  -28.5365
    0.1833  -28.5366
    0.2000  -28.5370
    0.2167  -28.5376
    0.2333  -28.5383
    0.2500  -28.5391
    0.2667  -28.5398
    0.2833  -28.5405
    0.3000  -28.5412
    0.3167  -28.5418
    0.3333  -28.5423
    0.3500  -28.5424
    0.3667  -28.5418
    0.3833  -28.5416
    0.4000  -28.5405
    0.4167  -28.5393
    0.4333  -28.5380
    0.4500  -28.5371
    0.4667  -28.5369
    0.4833  -28.5368
    0.5000  -28.5368
 
    0.0000  -28.5385
    0.0167  -28.5385
    0.0333  -28.5386
    0.0500  -28.5387
    0.0667  -28.5386
    0.0833  -28.5383
    0.1000  -28.5380
    0.1167  -28.5376
    0.1333  -28.5371
    0.1500  -28.5367
    0.1667  -28.5365
    0.1833  -28.5366
    0.2000  -28.5370
    0.2167  -28.5376
    0.2333  -28.5383
    0.2500  -28.5391
    0.2667  -28.5398
    0.2833  -28.5405
    0.3000  -28.5412
    0.3167  -28.5418
    0.3333  -28.5410
    0.3500  -28.5409
    0.3667  -28.5414
    0.3833  -28.5413
    0.4000  -28.5405
    0.4167  -28.5393
    0.4333  -28.5380
    0.4500  -28.5367
    0.4667  -28.5355
    0.4833  -28.5344
    0.5000  -28.5338
 
    0.0000  -28.5385
    0.0167  -28.5385
    0.0333  -28.5386
    0.0500  -28.5387
    0.0667  -28.5385
    0.0833  -28.5381
    0.1000  -28.5373
    0.1167  -28.5364
    0.1333  -28.5357
    0.1500  -28.5351
    0.1667  -28.5350
    0.1833  -28.5352
    0.2000  -28.5356
    0.2167  -28.5362
    0.2333  -28.5368
    0.2500  -28.5374
    0.2667  -28.5380
    0.2833  -28.5386
    0.3000  -28.5392
    0.3167  -28.5398
    0.3333  -28.5404
    0.3500  -28.5402
    0.3667  -28.5394
    0.3833  -28.5388
    0.4000  -28.5382
    0.4167  -28.5378
    0.4333  -28.5374
    0.4500  -28.5367
    0.4667  -28.5355
    0.4833  -28.5344
    0.5000  -28.5338
 
    0.0000  -28.5299
    0.0167  -28.5300
    0.0333  -28.5301
    0.0500  -28.5304
    0.0667  -28.5307
    0.0833  -28.5310
    0.1000  -28.5314
    0.1167  -28.5319
    0.1333  -28.5326
    0.1500  -28.5332
    0.1667  -28.5337
    0.1833  -28.5339
    0.2000  -28.5339
    0.2167  -28.5337
    0.2333  -28.5336
    0.2500  -28.5334
    0.2667  -28.5334
    0.2833  -28.5333
    0.3000  -28.5333
    0.3167  -28.5332
    0.3333  -28.5332
    0.3500  -28.5331
    0.3667  -28.5330
    0.3833  -28.5329
    0.4000  -28.5328
    0.4167  -28.5327
    0.4333  -28.5326
    0.4500  -28.5325
    0.4667  -28.5324
    0.4833  -28.5323
    0.5000  -28.5321
 
    0.0000  -28.5292
    0.0167  -28.5293
    0.0333  -28.5295
    0.0500  -28.5298
    0.0667  -28.5302
    0.0833  -28.5307
    0.1000  -28.5313
    0.1167  -28.5319
    0.1333  -28.5326
    0.1500  -28.5332
    0.1667  -28.5337
    0.1833  -28.5339
    0.2000  -28.5339
    0.2167  -28.5337
    0.2333  -28.5336
    0.2500  -28.5334
    0.2667  -28.5334
    0.2833  -28.5333
    0.3000  -28.5333
    0.3167  -28.5332
    0.3333  -28.5332
    0.3500  -28.5331
    0.3667  -28.5330
    0.3833  -28.5329
    0.4000  -28.5328
    0.4167  -28.5327
    0.4333  -28.5326
    0.4500  -28.5325
    0.4667  -28.5324
    0.4833  -28.5323
    0.5000  -28.5321
 
    0.0000  -28.5292
    0.0167  -28.5293
    0.0333  -28.5295
    0.0500  -28.5298
    0.0667  -28.5302
    0.0833  -28.5307
    0.1000  -28.5313
    0.1167  -28.5317
    0.1333  -28.5320
    0.1500  -28.5320
    0.1667  -28.5317
    0.1833  -28.5311
    0.2000  -28.5302
    0.2167  -28.5302
    0.2333  -28.5301
    0.2500  -28.5299
    0.2667  -28.5296
    0.2833  -28.5293
    0.3000  -28.5290
    0.3167  -28.5295
    0.3333  -28.5300
    0.3500  -28.5306
    0.3667  -28.5311
    0.3833  -28.5315
    0.4000  -28.5317
    0.4167  -28.5317
    0.4333  -28.5315
    0.4500  -28.5312
    0.4667  -28.5307
    0.4833  -28.5306
    0.5000  -28.5313
 
    0.0000  -28.5287
    0.0167  -28.5287
    0.0333  -28.5286
    0.0500  -28.5284
    0.0667  -28.5282
    0.0833  -28.5285
    0.1000  -28.5287
    0.1167  -28.5290
    0.1333  -28.5293
    0.1500  -28.5296
    0.1667  -28.5298
    0.1833  -28.5300
    0.2000  -28.5301
    0.2167  -28.5302
    0.2333  -28.5301
    0.2500  -28.5299
    0.2667  -28.5296
    0.2833  -28.5293
    0.3000  -28.5289
    0.3167  -28.5286
    0.3333  -28.5283
    0.3500  -28.5280
    0.3667  -28.5278
    0.3833  -28.5282
    0.4000  -28.5287
    0.4167  -28.5292
    0.4333  -28.5296
    0.4500  -28.5299
    0.4667  -28.5301
    0.4833  -28.5306
    0.5000  -28.5313
 
    0.0000  -28.5279
    0.0167  -28.5279
    0.0333  -28.5278
    0.0500  -28.5280
    0.0667  -28.5282
    0.0833  -28.5285
    0.1000  -28.5287
    0.1167  -28.5290
    0.1333  -28.5293
    0.1500  -28.5296
    0.1667  -28.5298
    0.1833  -28.5300
    0.2000  -28.5301
    0.2167  -28.5293
    0.2333  -28.5284
    0.2500  -28.5279
    0.2667  -28.5282
    0.2833  -28.5285
    0.3000  -28.5289
    0.3167  -28.5286
    0.3333  -28.5283
    0.3500  -28.5280
    0.3667  -28.5278
    0.3833  -28.5277
    0.4000  -28.5275
    0.4167  -28.5275
    0.4333  -28.5275
    0.4500  -28.5281
    0.4667  -28.5294
    0.4833  -28.5303
    0.5000  -28.5302
 
    0.0000  -28.5277
    0.0167  -28.5277
    0.0333  -28.5278
    0.0500  -28.5280
    0.0667  -28.5281
    0.0833  -28.5278
    0.1000  -28.5274
    0.1167  -28.5271
    0.1333  -28.5271
    0.1500  -28.5271
    0.1667  -28.5271
    0.1833  -28.5272
    0.2000  -28.5273
    0.2167  -28.5275
    0.2333  -28.5276
    0.2500  -28.5274
    0.2667  -28.5266
    0.2833  -28.5257
    0.3000  -28.5255
    0.3167  -28.5259
    0.3333  -28.5263
    0.3500  -28.5268
    0.3667  -28.5275
    0.3833  -28.5276
    0.4000  -28.5275
    0.4167  -28.5275
    0.4333  -28.5274
    0.4500  -28.5281
    0.4667  -28.5293
    0.4833  -28.5302
    0.5000  -28.5302
 
    0.0000  -28.5277
    0.0167  -28.5277
    0.0333  -28.5278
    0.0500  -28.5277
    0.0667  -28.5276
    0.0833  -28.5275
    0.1000  -28.5273
    0.1167  -28.5270
    0.1333  -28.5269
    0.1500  -28.5267
    0.1667  -28.5265
    0.1833  -28.5263
    0.2000  -28.5260
    0.2167  -28.5258
    0.2333  -28.5256
    0.2500  -28.5254
    0.2667  -28.5251
    0.2833  -28.5249
    0.3000  -28.5246
    0.3167  -28.5252
    0.3333  -28.5261
    0.3500  -28.5266
    0.3667  -28.5269
    0.3833  -28.5271
    0.4000  -28.5273
    0.4167  -28.5274
    0.4333  -28.5274
    0.4500  -28.5276
    0.4667  -28.5276
    0.4833  -28.5277
    0.5000  -28.5277
 
    0.0000  -28.5273
    0.0167  -28.5273
    0.0333  -28.5273
    0.0500  -28.5272
    0.0667  -28.5271
    0.0833  -28.5271
    0.1000  -28.5271
    0.1167  -28.5270
    0.1333  -28.5265
    0.1500  -28.5260
    0.1667  -28.5254
    0.1833  -28.5247
    0.2000  -28.5240
    0.2167  -28.5233
    0.2333  -28.5225
    0.2500  -28.5231
    0.2667  -28.5239
    0.2833  -28.5245
    0.3000  -28.5245
    0.3167  -28.5243
    0.3333  -28.5240
    0.3500  -28.5237
    0.3667  -28.5243
    0.3833  -28.5247
    0.4000  -28.5250
    0.4167  -28.5257
    0.4333  -28.5268
    0.4500  -28.5274
    0.4667  -28.5274
    0.4833  -28.5274
    0.5000  -28.5274
 
    0.0000  -28.5203
    0.0167  -28.5203
    0.0333  -28.5203
    0.0500  -28.5203
    0.0667  -28.5203
    0.0833  -28.5203
    0.1000  -28.5203
    0.1167  -28.5204
    0.1333  -28.5205
    0.1500  -28.5206
    0.1667  -28.5207
    0.1833  -28.5208
    0.2000  -28.5210
    0.2167  -28.5216
    0.2333  -28.5223
    0.2500  -28.5218
    0.2667  -28.5225
    0.2833  -28.5234
    0.3000  -28.5243
    0.3167  -28.5237
    0.3333  -28.5230
    0.3500  -28.5237
    0.3667  -28.5233
    0.3833  -28.5238
    0.4000  -28.5246
    0.4167  -28.5256
    0.4333  -28.5268
    0.4500  -28.5274
    0.4667  -28.5274
    0.4833  -28.5274
    0.5000  -28.5274
 
    0.0000  -28.5203
    0.0167  -28.5203
    0.0333  -28.5203
    0.0500  -28.5203
    0.0667  -28.5203
    0.0833  -28.5203
    0.1000  -28.5203
    0.1167  -28.5204
    0.1333  -28.5204
    0.1500  -28.5206
    0.1667  -28.5207
    0.1833  -28.5208
    0.2000  -28.5210
    0.2167  -28.5212
    0.2333  -28.5214
    0.2500  -28.5217
    0.2667  -28.5218
    0.2833  -28.5220
    0.3000  -28.5222
    0.3167  -28.5224
    0.3333  -28.5229
    0.3500  -28.5229
    0.3667  -28.5232
    0.3833  -28.5238
    0.4000  -28.5246
    0.4167  -28.5252
    0.4333  -28.5253
    0.4500  -28.5252
    0.4667  -28.5250
    0.4833  -28.5249
    0.5000  -28.5250
 
    0.0000  -28.5200
    0.0167  -28.5199
    0.0333  -28.5198
    0.0500  -28.5196
    0.0667  -28.5194
    0.0833  -28.5192
    0.1000  -28.5189
    0.1167  -28.5187
    0.1333  -28.5185
    0.1500  -28.5188
    0.1667  -28.5194
    0.1833  -28.5201
    0.2000  -28.5208
    0.2167  -28.5212
    0.2333  -28.5214
    0.2500  -28.5216
    0.2667  -28.5218
    0.2833  -28.5220
    0.3000  -28.5222
    0.3167  -28.5224
    0.3333  -28.5226
    0.3500  -28.5229
    0.3667  -28.5232
    0.3833  -28.5229
    0.4000  -28.5225
    0.4167  -28.5220
    0.4333  -28.5224
    0.4500  -28.5233
    0.4667  -28.5241
    0.4833  -28.5247
    0.5000  -28.5248
 
    0.0000  -28.5200
    0.0167  -28.5199
    0.0333  -28.5198
    0.0500  -28.5196
    0.0667  -28.5194
    0.0833  -28.5192
    0.1000  -28.5189
    0.1167  -28.5187
    0.1333  -28.5185
    0.1500  -28.5183
    0.1667  -28.5182
    0.1833  -28.5186
    0.2000  -28.5192
    0.2167  -28.5200
    0.2333  -28.5208
    0.2500  -28.5215
    0.2667  -28.5209
    0.2833  -28.5205
    0.3000  -28.5214
    0.3167  -28.5223
    0.3333  -28.5226
    0.3500  -28.5222
    0.3667  -28.5215
    0.3833  -28.5210
    0.4000  -28.5214
    0.4167  -28.5217
    0.4333  -28.5219
    0.4500  -28.5221
    0.4667  -28.5225
    0.4833  -28.5229
    0.5000  -28.5230
 
    0.0000  -28.5173
    0.0167  -28.5172
    0.0333  -28.5172
    0.0500  -28.5170
    0.0667  -28.5168
    0.0833  -28.5167
    0.1000  -28.5171
    0.1167  -28.5176
    0.1333  -28.5181
    0.1500  -28.5182
    0.1667  -28.5180
    0.1833  -28.5178
    0.2000  -28.5175
    0.2167  -28.5173
    0.2333  -28.5173
    0.2500  -28.5184
    0.2667  -28.5195
    0.2833  -28.5201
    0.3000  -28.5193
    0.3167  -28.5185
    0.3333  -28.5189
    0.3500  -28.5193
    0.3667  -28.5202
    0.3833  -28.5209
    0.4000  -28.5214
    0.4167  -28.5217
    0.4333  -28.5219
    0.4500  -28.5220
    0.4667  -28.5221
    0.4833  -28.5221
    0.5000  -28.5221
 
    0.0000  -28.5172
    0.0167  -28.5172
    0.0333  -28.5171
    0.0500  -28.5170
    0.0667  -28.5168
    0.0833  -28.5166
    0.1000  -28.5165
    0.1167  -28.5167
    0.1333  -28.5171
    0.1500  -28.5174
    0.1667  -28.5178
    0.1833  -28.5177
    0.2000  -28.5175
    0.2167  -28.5173
    0.2333  -28.5171
    0.2500  -28.5168
    0.2667  -28.5171
    0.2833  -28.5176
    0.3000  -28.5181
    0.3167  -28.5185
    0.3333  -28.5184
    0.3500  -28.5193
    0.3667  -28.5202
    0.3833  -28.5209
    0.4000  -28.5210
    0.4167  -28.5216
    0.4333  -28.5215
    0.4500  -28.5220
    0.4667  -28.5221
    0.4833  -28.5221
    0.5000  -28.5221
 
    0.0000  -28.5158
    0.0167  -28.5158
    0.0333  -28.5160
    0.0500  -28.5161
    0.0667  -28.5164
    0.0833  -28.5165
    0.1000  -28.5162
    0.1167  -28.5159
    0.1333  -28.5155
    0.1500  -28.5152
    0.1667  -28.5149
    0.1833  -28.5146
    0.2000  -28.5150
    0.2167  -28.5161
    0.2333  -28.5171
    0.2500  -28.5168
    0.2667  -28.5166
    0.2833  -28.5166
    0.3000  -28.5170
    0.3167  -28.5176
    0.3333  -28.5184
    0.3500  -28.5193
    0.3667  -28.5197
    0.3833  -28.5201
    0.4000  -28.5204
    0.4167  -28.5209
    0.4333  -28.5214
    0.4500  -28.5209
    0.4667  -28.5203
    0.4833  -28.5202
    0.5000  -28.5202
 
    0.0000  -28.5158
    0.0167  -28.5158
    0.0333  -28.5159
    0.0500  -28.5159
    0.0667  -28.5161
    0.0833  -28.5162
    0.1000  -28.5162
    0.1167  -28.5159
    0.1333  -28.5155
    0.1500  -28.5152
    0.1667  -28.5149
    0.1833  -28.5146
    0.2000  -28.5145
    0.2167  -28.5151
    0.2333  -28.5158
    0.2500  -28.5165
    0.2667  -28.5166
    0.2833  -28.5165
    0.3000  -28.5168
    0.3167  -28.5176
    0.3333  -28.5181
    0.3500  -28.5187
    0.3667  -28.5192
    0.3833  -28.5198
    0.4000  -28.5203
    0.4167  -28.5202
    0.4333  -28.5201
    0.4500  -28.5201
    0.4667  -28.5202
    0.4833  -28.5197
    0.5000  -28.5194
 
    0.0000  -28.5113
    0.0167  -28.5113
    0.0333  -28.5113
    0.0500  -28.5114
    0.0667  -28.5114
    0.0833  -28.5114
    0.1000  -28.5114
    0.1167  -28.5113
    0.1333  -28.5113
    0.1500  -28.5119
    0.1667  -28.5129
    0.1833  -28.5139
    0.2000  -28.5145
    0.2167  -28.5145
    0.2333  -28.5148
    0.2500  -28.5154
    0.2667  -28.5159
    0.2833  -28.5164
    0.3000  -28.5168
    0.3167  -28.5175
    0.3333  -28.5177
    0.3500  -28.5169
    0.3667  -28.5162
    0.3833  -28.5156
    0.4000  -28.5157
    0.4167  -28.5158
    0.4333  -28.5156
    0.4500  -28.5164
    0.4667  -28.5172
    0.4833  -28.5179
    0.5000  -28.5182
 
    0.0000  -28.5113
    0.0167  -28.5113
    0.0333  -28.5113
    0.0500  -28.5114
    0.0667  -28.5114
    0.0833  -28.5114
    0.1000  -28.5114
    0.1167  -28.5113
    0.1333  -28.5112
    0.1500  -28.5118
    0.1667  -28.5127
    0.1833  -28.5135
    0.2000  -28.5143
    0.2167  -28.5145
    0.2333  -28.5146
    0.2500  -28.5149
    0.2667  -28.5152
    0.2833  -28.5156
    0.3000  -28.5156
    0.3167  -28.5154
    0.3333  -28.5151
    0.3500  -28.5147
    0.3667  -28.5145
    0.3833  -28.5152
    0.4000  -28.5151
    0.4167  -28.5147
    0.4333  -28.5155
    0.4500  -28.5152
    0.4667  -28.5150
    0.4833  -28.5154
    0.5000  -28.5156
 
    0.0000  -28.5098
    0.0167  -28.5098
    0.0333  -28.5098
    0.0500  -28.5100
    0.0667  -28.5102
    0.0833  -28.5104
    0.1000  -28.5106
    0.1167  -28.5108
    0.1333  -28.5110
    0.1500  -28.5112
    0.1667  -28.5117
    0.1833  -28.5127
    0.2000  -28.5135
    0.2167  -28.5142
    0.2333  -28.5146
    0.2500  -28.5149
    0.2667  -28.5152
    0.2833  -28.5156
    0.3000  -28.5156
    0.3167  -28.5154
    0.3333  -28.5150
    0.3500  -28.5147
    0.3667  -28.5143
    0.3833  -28.5138
    0.4000  -28.5134
    0.4167  -28.5145
    0.4333  -28.5144
    0.4500  -28.5144
    0.4667  -28.5147
    0.4833  -28.5141
    0.5000  -28.5140
 
    0.0000  -28.5097
    0.0167  -28.5097
    0.0333  -28.5096
    0.0500  -28.5094
    0.0667  -28.5092
    0.0833  -28.5089
    0.1000  -28.5092
    0.1167  -28.5101
    0.1333  -28.5110
    0.1500  -28.5111
    0.1667  -28.5113
    0.1833  -28.5114
    0.2000  -28.5116
    0.2167  -28.5117
    0.2333  -28.5118
    0.2500  -28.5118
    0.2667  -28.5119
    0.2833  -28.5119
    0.3000  -28.5119
    0.3167  -28.5119
    0.3333  -28.5123
    0.3500  -28.5134
    0.3667  -28.5143
    0.3833  -28.5138
    0.4000  -28.5134
    0.4167  -28.5130
    0.4333  -28.5136
    0.4500  -28.5142
    0.4667  -28.5141
    0.4833  -28.5141
    0.5000  -28.5138
 
    0.0000  -28.5095
    0.0167  -28.5096
    0.0333  -28.5095
    0.0500  -28.5094
    0.0667  -28.5092
    0.0833  -28.5089
    0.1000  -28.5091
    0.1167  -28.5100
    0.1333  -28.5109
    0.1500  -28.5111
    0.1667  -28.5110
    0.1833  -28.5108
    0.2000  -28.5107
    0.2167  -28.5104
    0.2333  -28.5102
    0.2500  -28.5100
    0.2667  -28.5097
    0.2833  -28.5095
    0.3000  -28.5100
    0.3167  -28.5112
    0.3333  -28.5118
    0.3500  -28.5117
    0.3667  -28.5115
    0.3833  -28.5122
    0.4000  -28.5133
    0.4167  -28.5130
    0.4333  -28.5125
    0.4500  -28.5121
    0.4667  -28.5120
    0.4833  -28.5125
    0.5000  -28.5129
 
    0.0000  -28.5082
    0.0167  -28.5082
    0.0333  -28.5080
    0.0500  -28.5077
    0.0667  -28.5075
    0.0833  -28.5083
    0.1000  -28.5086
    0.1167  -28.5083
    0.1333  -28.5094
    0.1500  -28.5106
    0.1667  -28.5110
    0.1833  -28.5108
    0.2000  -28.5107
    0.2167  -28.5104
    0.2333  -28.5102
    0.2500  -28.5100
    0.2667  -28.5097
    0.2833  -28.5095
    0.3000  -28.5093
    0.3167  -28.5091
    0.3333  -28.5090
    0.3500  -28.5099
    0.3667  -28.5111
    0.3833  -28.5112
    0.4000  -28.5119
    0.4167  -28.5128
    0.4333  -28.5125
    0.4500  -28.5121
    0.4667  -28.5117
    0.4833  -28.5114
    0.5000  -28.5113
 
    0.0000  -28.5071
    0.0167  -28.5071
    0.0333  -28.5072
    0.0500  -28.5072
    0.0667  -28.5074
    0.0833  -28.5082
    0.1000  -28.5086
    0.1167  -28.5083
    0.1333  -28.5079
    0.1500  -28.5075
    0.1667  -28.5073
    0.1833  -28.5072
    0.2000  -28.5071
    0.2167  -28.5070
    0.2333  -28.5069
    0.2500  -28.5068
    0.2667  -28.5078
    0.2833  -28.5089
    0.3000  -28.5093
    0.3167  -28.5091
    0.3333  -28.5090
    0.3500  -28.5092
    0.3667  -28.5101
    0.3833  -28.5110
    0.4000  -28.5109
    0.4167  -28.5104
    0.4333  -28.5108
    0.4500  -28.5114
    0.4667  -28.5117
    0.4833  -28.5114
    0.5000  -28.5113
 
    0.0000  -28.5053
    0.0167  -28.5055
    0.0333  -28.5060
    0.0500  -28.5067
    0.0667  -28.5073
    0.0833  -28.5073
    0.1000  -28.5073
    0.1167  -28.5083
    0.1333  -28.5079
    0.1500  -28.5075
    0.1667  -28.5071
    0.1833  -28.5066
    0.2000  -28.5061
    0.2167  -28.5056
    0.2333  -28.5059
    0.2500  -28.5067
    0.2667  -28.5068
    0.2833  -28.5069
    0.3000  -28.5073
    0.3167  -28.5080
    0.3333  -28.5089
    0.3500  -28.5088
    0.3667  -28.5087
    0.3833  -28.5091
    0.4000  -28.5096
    0.4167  -28.5102
    0.4333  -28.5098
    0.4500  -28.5092
    0.4667  -28.5092
    0.4833  -28.5095
    0.5000  -28.5096
 
    0.0000  -28.5050
    0.0167  -28.5052
    0.0333  -28.5058
    0.0500  -28.5065
    0.0667  -28.5072
    0.0833  -28.5070
    0.1000  -28.5072
    0.1167  -28.5073
    0.1333  -28.5074
    0.1500  -28.5073
    0.1667  -28.5071
    0.1833  -28.5066
    0.2000  -28.5061
    0.2167  -28.5056
    0.2333  -28.5055
    0.2500  -28.5059
    0.2667  -28.5062
    0.2833  -28.5065
    0.3000  -28.5069
    0.3167  -28.5076
    0.3333  -28.5084
    0.3500  -28.5088
    0.3667  -28.5087
    0.3833  -28.5086
    0.4000  -28.5085
    0.4167  -28.5085
    0.4333  -28.5086
    0.4500  -28.5089
    0.4667  -28.5092
    0.4833  -28.5095
    0.5000  -28.5096
 
    0.0000  -28.5046
    0.0167  -28.5046
    0.0333  -28.5046
    0.0500  -28.5046
    0.0667  -28.5053
    0.0833  -28.5062
    0.1000  -28.5067
    0.1167  -28.5063
    0.1333  -28.5060
    0.1500  -28.5056
    0.1667  -28.5052
    0.1833  -28.5053
    0.2000  -28.5054
    0.2167  -28.5056
    0.2333  -28.5050
    0.2500  -28.5045
    0.2667  -28.5052
    0.2833  -28.5060
    0.3000  -28.5068
    0.3167  -28.5072
    0.3333  -28.5077
    0.3500  -28.5081
    0.3667  -28.5086
    0.3833  -28.5086
    0.4000  -28.5085
    0.4167  -28.5085
    0.4333  -28.5086
    0.4500  -28.5089
    0.4667  -28.5086
    0.4833  -28.5084
    0.5000  -28.5083
 
    0.0000  -28.5026
    0.0167  -28.5031
    0.0333  -28.5037
    0.0500  -28.5044
    0.0667  -28.5046
    0.0833  -28.5047
    0.1000  -28.5048
    0.1167  -28.5049
    0.1333  -28.5049
    0.1500  -28.5050
    0.1667  -28.5052
    0.1833  -28.5049
    0.2000  -28.5045
    0.2167  -28.5046
    0.2333  -28.5050
    0.2500  -28.5045
    0.2667  -28.5044
    0.2833  -28.5047
    0.3000  -28.5052
    0.3167  -28.5057
    0.3333  -28.5061
    0.3500  -28.5066
    0.3667  -28.5070
    0.3833  -28.5074
    0.4000  -28.5077
    0.4167  -28.5081
    0.4333  -28.5084
    0.4500  -28.5084
    0.4667  -28.5084
    0.4833  -28.5083
    0.5000  -28.5083
 
    0.0000  -28.5025
    0.0167  -28.5025
    0.0333  -28.5025
    0.0500  -28.5025
    0.0667  -28.5025
    0.0833  -28.5025
    0.1000  -28.5025
    0.1167  -28.5025
    0.1333  -28.5026
    0.1500  -28.5026
    0.1667  -28.5027
    0.1833  -28.5029
    0.2000  -28.5037
    0.2167  -28.5042
    0.2333  -28.5039
    0.2500  -28.5045
    0.2667  -28.5043
    0.2833  -28.5047
    0.3000  -28.5052
    0.3167  -28.5056
    0.3333  -28.5061
    0.3500  -28.5065
    0.3667  -28.5069
    0.3833  -28.5073
    0.4000  -28.5077
    0.4167  -28.5081
    0.4333  -28.5084
    0.4500  -28.5084
    0.4667  -28.5084
    0.4833  -28.5081
    0.5000  -28.5078
 
    0.0000  -28.5018
    0.0167  -28.5013
    0.0333  -28.5005
    0.0500  -28.5000
    0.0667  -28.4999
    0.0833  -28.5000
    0.1000  -28.5001
    0.1167  -28.5004
    0.1333  -28.5009
    0.1500  -28.5014
    0.1667  -28.5021
    0.1833  -28.5028
    0.2000  -28.5031
    0.2167  -28.5035
    0.2333  -28.5039
    0.2500  -28.5037
    0.2667  -28.5034
    0.2833  -28.5032
    0.3000  -28.5031
    0.3167  -28.5031
    0.3333  -28.5030
    0.3500  -28.5030
    0.3667  -28.5031
    0.3833  -28.5033
    0.4000  -28.5036
    0.4167  -28.5040
    0.4333  -28.5044
    0.4500  -28.5049
    0.4667  -28.5054
    0.4833  -28.5058
    0.5000  -28.5060
 
    0.0000  -28.5005
    0.0167  -28.5005
    0.0333  -28.5003
    0.0500  -28.5000
    0.0667  -28.4997
    0.0833  -28.4994
    0.1000  -28.4990
    0.1167  -28.4987
    0.1333  -28.4990
    0.1500  -28.4996
    0.1667  -28.5001
    0.1833  -28.5006
    0.2000  -28.5010
    0.2167  -28.5015
    0.2333  -28.5022
    0.2500  -28.5028
    0.2667  -28.5030
    0.2833  -28.5028
    0.3000  -28.5031
    0.3167  -28.5030
    0.3333  -28.5030
    0.3500  -28.5030
    0.3667  -28.5031
    0.3833  -28.5031
    0.4000  -28.5031
    0.4167  -28.5031
    0.4333  -28.5032
    0.4500  -28.5032
    0.4667  -28.5032
    0.4833  -28.5032
    0.5000  -28.5032
 
    0.0000  -28.5004
    0.0167  -28.5004
    0.0333  -28.5002
    0.0500  -28.4996
    0.0667  -28.4987
    0.0833  -28.4978
    0.1000  -28.4977
    0.1167  -28.4984
    0.1333  -28.4984
    0.1500  -28.4985
    0.1667  -28.4990
    0.1833  -28.4998
    0.2000  -28.5006
    0.2167  -28.5014
    0.2333  -28.5022
    0.2500  -28.5028
    0.2667  -28.5029
    0.2833  -28.5025
    0.3000  -28.5027
    0.3167  -28.5028
    0.3333  -28.5029
    0.3500  -28.5028
    0.3667  -28.5025
    0.3833  -28.5021
    0.4000  -28.5018
    0.4167  -28.5014
    0.4333  -28.5011
    0.4500  -28.5008
    0.4667  -28.5006
    0.4833  -28.5004
    0.5000  -28.5004
 
    0.0000  -28.4944
    0.0167  -28.4946
    0.0333  -28.4951
    0.0500  -28.4957
    0.0667  -28.4964
    0.0833  -28.4971
    0.1000  -28.4970
    0.1167  -28.4964
    0.1333  -28.4971
    0.1500  -28.4980
    0.1667  -28.4989
    0.1833  -28.4998
    0.2000  -28.5006
    0.2167  -28.5014
    0.2333  -28.5018
    0.2500  -28.5021
    0.2667  -28.5023
    0.2833  -28.5025
    0.3000  -28.5018
    0.3167  -28.5011
    0.3333  -28.5003
    0.3500  -28.4994
    0.3667  -28.4986
    0.3833  -28.4977
    0.4000  -28.4969
    0.4167  -28.4960
    0.4333  -28.4952
    0.4500  -28.4944
    0.4667  -28.4936
    0.4833  -28.4931
    0.5000  -28.4928
 
    0.0000  -28.4939
    0.0167  -28.4940
    0.0333  -28.4942
    0.0500  -28.4945
    0.0667  -28.4949
    0.0833  -28.4954
    0.1000  -28.4959
    0.1167  -28.4962
    0.1333  -28.4971
    0.1500  -28.4980
    0.1667  -28.4987
    0.1833  -28.4993
    0.2000  -28.4999
    0.2167  -28.5005
    0.2333  -28.5011
    0.2500  -28.5017
    0.2667  -28.5023
    0.2833  -28.5025
    0.3000  -28.5018
    0.3167  -28.5011
    0.3333  -28.5003
    0.3500  -28.4994
    0.3667  -28.4986
    0.3833  -28.4977
    0.4000  -28.4969
    0.4167  -28.4960
    0.4333  -28.4952
    0.4500  -28.4944
    0.4667  -28.4936
    0.4833  -28.4931
    0.5000  -28.4928
 
    0.0000  -28.4917
    0.0167  -28.4917
    0.0333  -28.4923
    0.0500  -28.4930
    0.0667  -28.4937
    0.0833  -28.4945
    0.1000  -28.4954
    0.1167  -28.4961
    0.1333  -28.4966
    0.1500  -28.4967
    0.1667  -28.4966
    0.1833  -28.4963
    0.2000  -28.4960
    0.2167  -28.4956
    0.2333  -28.4953
    0.2500  -28.4950
    0.2667  -28.4947
    0.2833  -28.4944
    0.3000  -28.4942
    0.3167  -28.4939
    0.3333  -28.4936
    0.3500  -28.4934
    0.3667  -28.4931
    0.3833  -28.4929
    0.4000  -28.4927
    0.4167  -28.4925
    0.4333  -28.4923
    0.4500  -28.4922
    0.4667  -28.4921
    0.4833  -28.4920
    0.5000  -28.4920
 
    0.0000  -28.4913
    0.0167  -28.4916
    0.0333  -28.4922
    0.0500  -28.4929
    0.0667  -28.4937
    0.0833  -28.4945
    0.1000  -28.4953
    0.1167  -28.4961
    0.1333  -28.4952
    0.1500  -28.4944
    0.1667  -28.4936
    0.1833  -28.4927
    0.2000  -28.4920
    0.2167  -28.4912
    0.2333  -28.4910
    0.2500  -28.4910
    0.2667  -28.4909
    0.2833  -28.4909
    0.3000  -28.4909
    0.3167  -28.4909
    0.3333  -28.4909
    0.3500  -28.4909
    0.3667  -28.4909
    0.3833  -28.4910
    0.4000  -28.4911
    0.4167  -28.4912
    0.4333  -28.4913
    0.4500  -28.4915
    0.4667  -28.4916
    0.4833  -28.4916
    0.5000  -28.4916
 
    0.0000  -28.4913
    0.0167  -28.4916
    0.0333  -28.4916
    0.0500  -28.4914
    0.0667  -28.4913
    0.0833  -28.4912
    0.1000  -28.4911
    0.1167  -28.4910
    0.1333  -28.4909
    0.1500  -28.4909
    0.1667  -28.4909
    0.1833  -28.4909
    0.2000  -28.4910
    0.2167  -28.4910
    0.2333  -28.4905
    0.2500  -28.4898
    0.2667  -28.4891
    0.2833  -28.4885
    0.3000  -28.4880
    0.3167  -28.4876
    0.3333  -28.4875
    0.3500  -28.4874
    0.3667  -28.4873
    0.3833  -28.4873
    0.4000  -28.4872
    0.4167  -28.4872
    0.4333  -28.4874
    0.4500  -28.4879
    0.4667  -28.4886
    0.4833  -28.4892
    0.5000  -28.4894
 
    0.0000  -28.4907
    0.0167  -28.4905
    0.0333  -28.4901
    0.0500  -28.4894
    0.0667  -28.4887
    0.0833  -28.4882
    0.1000  -28.4879
    0.1167  -28.4876
    0.1333  -28.4875
    0.1500  -28.4874
    0.1667  -28.4873
    0.1833  -28.4873
    0.2000  -28.4873
    0.2167  -28.4873
    0.2333  -28.4874
    0.2500  -28.4874
    0.2667  -28.4874
    0.2833  -28.4874
    0.3000  -28.4874
    0.3167  -28.4874
    0.3333  -28.4874
    0.3500  -28.4874
    0.3667  -28.4873
    0.3833  -28.4873
    0.4000  -28.4872
    0.4167  -28.4872
    0.4333  -28.4874
    0.4500  -28.4879
    0.4667  -28.4886
    0.4833  -28.4892
    0.5000  -28.4894
 
    0.0000  -28.4902
    0.0167  -28.4899
    0.0333  -28.4895
    0.0500  -28.4890
    0.0667  -28.4886
    0.0833  -28.4882
    0.1000  -28.4879
    0.1167  -28.4876
    0.1333  -28.4875
    0.1500  -28.4874
    0.1667  -28.4873
    0.1833  -28.4873
    0.2000  -28.4873
    0.2167  -28.4873
    0.2333  -28.4874
    0.2500  -28.4874
    0.2667  -28.4874
    0.2833  -28.4874
    0.3000  -28.4874
    0.3167  -28.4872
    0.3333  -28.4867
    0.3500  -28.4863
    0.3667  -28.4859
    0.3833  -28.4855
    0.4000  -28.4852
    0.4167  -28.4859
    0.4333  -28.4865
    0.4500  -28.4867
    0.4667  -28.4868
    0.4833  -28.4868
    0.5000  -28.4868
 
    0.0000  -28.4901
    0.0167  -28.4899
    0.0333  -28.4894
    0.0500  -28.4889
    0.0667  -28.4885
    0.0833  -28.4878
    0.1000  -28.4871
    0.1167  -28.4863
    0.1333  -28.4855
    0.1500  -28.4850
    0.1667  -28.4847
    0.1833  -28.4845
    0.2000  -28.4844
    0.2167  -28.4842
    0.2333  -28.4841
    0.2500  -28.4840
    0.2667  -28.4839
    0.2833  -28.4838
    0.3000  -28.4837
    0.3167  -28.4837
    0.3333  -28.4837
    0.3500  -28.4837
    0.3667  -28.4840
    0.3833  -28.4844
    0.4000  -28.4850
    0.4167  -28.4858
    0.4333  -28.4865
    0.4500  -28.4867
    0.4667  -28.4868
    0.4833  -28.4868
    0.5000  -28.4868
 
    0.0000  -28.4856
    0.0167  -28.4856
    0.0333  -28.4856
    0.0500  -28.4855
    0.0667  -28.4855
    0.0833  -28.4854
    0.1000  -28.4853
    0.1167  -28.4852
    0.1333  -28.4850
    0.1500  -28.4849
    0.1667  -28.4847
    0.1833  -28.4845
    0.2000  -28.4844
    0.2167  -28.4842
    0.2333  -28.4841
    0.2500  -28.4840
    0.2667  -28.4839
    0.2833  -28.4838
    0.3000  -28.4837
    0.3167  -28.4837
    0.3333  -28.4837
    0.3500  -28.4837
    0.3667  -28.4837
    0.3833  -28.4842
    0.4000  -28.4850
    0.4167  -28.4849
    0.4333  -28.4851
    0.4500  -28.4853
    0.4667  -28.4854
    0.4833  -28.4854
    0.5000  -28.4855
 
    0.0000  -28.4856
    0.0167  -28.4856
    0.0333  -28.4856
    0.0500  -28.4855
    0.0667  -28.4855
    0.0833  -28.4854
    0.1000  -28.4853
    0.1167  -28.4852
    0.1333  -28.4850
    0.1500  -28.4847
    0.1667  -28.4840
    0.1833  -28.4833
    0.2000  -28.4826
    0.2167  -28.4820
    0.2333  -28.4814
    0.2500  -28.4811
    0.2667  -28.4815
    0.2833  -28.4819
    0.3000  -28.4823
    0.3167  -28.4828
    0.3333  -28.4832
    0.3500  -28.4836
    0.3667  -28.4837
    0.3833  -28.4842
    0.4000  -28.4846
    0.4167  -28.4848
    0.4333  -28.4846
    0.4500  -28.4844
    0.4667  -28.4843
    0.4833  -28.4842
    0.5000  -28.4842
 
    0.0000  -28.4828
    0.0167  -28.4827
    0.0333  -28.4823
    0.0500  -28.4816
    0.0667  -28.4807
    0.0833  -28.4806
    0.1000  -28.4808
    0.1167  -28.4809
    0.1333  -28.4809
    0.1500  -28.4810
    0.1667  -28.4810
    0.1833  -28.4810
    0.2000  -28.4809
    0.2167  -28.4809
    0.2333  -28.4809
    0.2500  -28.4808
    0.2667  -28.4807
    0.2833  -28.4808
    0.3000  -28.4809
    0.3167  -28.4813
    0.3333  -28.4819
    0.3500  -28.4826
    0.3667  -28.4833
    0.3833  -28.4837
    0.4000  -28.4837
    0.4167  -28.4838
    0.4333  -28.4838
    0.4500  -28.4839
    0.4667  -28.4839
    0.4833  -28.4839
    0.5000  -28.4839
 
    0.0000  -28.4804
    0.0167  -28.4804
    0.0333  -28.4804
    0.0500  -28.4804
    0.0667  -28.4805
    0.0833  -28.4806
    0.1000  -28.4807
    0.1167  -28.4808
    0.1333  -28.4809
    0.1500  -28.4809
    0.1667  -28.4809
    0.1833  -28.4809
    0.2000  -28.4809
    0.2167  -28.4808
    0.2333  -28.4808
    0.2500  -28.4807
    0.2667  -28.4807
    0.2833  -28.4807
    0.3000  -28.4809
    0.3167  -28.4813
    0.3333  -28.4818
    0.3500  -28.4825
    0.3667  -28.4833
    0.3833  -28.4837
    0.4000  -28.4837
    0.4167  -28.4838
    0.4333  -28.4838
    0.4500  -28.4839
    0.4667  -28.4839
    0.4833  -28.4839
    0.5000  -28.4839
 
    0.0000  -28.4802
    0.0167  -28.4802
    0.0333  -28.4803
    0.0500  -28.4804
    0.0667  -28.4805
    0.0833  -28.4795
    0.1000  -28.4791
    0.1167  -28.4787
    0.1333  -28.4789
    0.1500  -28.4791
    0.1667  -28.4793
    0.1833  -28.4796
    0.2000  -28.4799
    0.2167  -28.4802
    0.2333  -28.4805
    0.2500  -28.4806
    0.2667  -28.4802
    0.2833  -28.4797
    0.3000  -28.4792
    0.3167  -28.4788
    0.3333  -28.4793
    0.3500  -28.4799
    0.3667  -28.4804
    0.3833  -28.4809
    0.4000  -28.4813
    0.4167  -28.4817
    0.4333  -28.4820
    0.4500  -28.4822
    0.4667  -28.4824
    0.4833  -28.4825
    0.5000  -28.4825
 
    0.0000  -28.4802
    0.0167  -28.4802
    0.0333  -28.4801
    0.0500  -28.4799
    0.0667  -28.4797
    0.0833  -28.4794
    0.1000  -28.4786
    0.1167  -28.4787
    0.1333  -28.4784
    0.1500  -28.4780
    0.1667  -28.4776
    0.1833  -28.4772
    0.2000  -28.4768
    0.2167  -28.4764
    0.2333  -28.4760
    0.2500  -28.4756
    0.2667  -28.4764
    0.2833  -28.4772
    0.3000  -28.4780
    0.3167  -28.4787
    0.3333  -28.4784
    0.3500  -28.4780
    0.3667  -28.4777
    0.3833  -28.4774
    0.4000  -28.4772
    0.4167  -28.4772
    0.4333  -28.4774
    0.4500  -28.4775
    0.4667  -28.4776
    0.4833  -28.4777
    0.5000  -28.4777
 
    0.0000  -28.4782
    0.0167  -28.4782
    0.0333  -28.4782
    0.0500  -28.4783
    0.0667  -28.4784
    0.0833  -28.4785
    0.1000  -28.4781
    0.1167  -28.4765
    0.1333  -28.4748
    0.1500  -28.4729
    0.1667  -28.4710
    0.1833  -28.4713
    0.2000  -28.4722
    0.2167  -28.4734
    0.2333  -28.4745
    0.2500  -28.4755
    0.2667  -28.4753
    0.2833  -28.4759
    0.3000  -28.4766
    0.3167  -28.4770
    0.3333  -28.4772
    0.3500  -28.4773
    0.3667  -28.4772
    0.3833  -28.4771
    0.4000  -28.4771
    0.4167  -28.4770
    0.4333  -28.4768
    0.4500  -28.4767
    0.4667  -28.4766
    0.4833  -28.4765
    0.5000  -28.4765
 
    0.0000  -28.4713
    0.0167  -28.4712
    0.0333  -28.4711
    0.0500  -28.4709
    0.0667  -28.4706
    0.0833  -28.4703
    0.1000  -28.4700
    0.1167  -28.4697
    0.1333  -28.4694
    0.1500  -28.4699
    0.1667  -28.4706
    0.1833  -28.4710
    0.2000  -28.4720
    0.2167  -28.4726
    0.2333  -28.4732
    0.2500  -28.4742
    0.2667  -28.4751
    0.2833  -28.4759
    0.3000  -28.4765
    0.3167  -28.4770
    0.3333  -28.4772
    0.3500  -28.4773
    0.3667  -28.4772
    0.3833  -28.4771
    0.4000  -28.4769
    0.4167  -28.4767
    0.4333  -28.4765
    0.4500  -28.4764
    0.4667  -28.4762
    0.4833  -28.4762
    0.5000  -28.4761
 
    0.0000  -28.4713
    0.0167  -28.4712
    0.0333  -28.4711
    0.0500  -28.4709
    0.0667  -28.4706
    0.0833  -28.4703
    0.1000  -28.4700
    0.1167  -28.4697
    0.1333  -28.4694
    0.1500  -28.4691
    0.1667  -28.4697
    0.1833  -28.4702
    0.2000  -28.4712
    0.2167  -28.4722
    0.2333  -28.4732
    0.2500  -28.4742
    0.2667  -28.4750
    0.2833  -28.4748
    0.3000  -28.4752
    0.3167  -28.4756
    0.3333  -28.4760
    0.3500  -28.4763
    0.3667  -28.4766
    0.3833  -28.4768
    0.4000  -28.4769
    0.4167  -28.4767
    0.4333  -28.4765
    0.4500  -28.4764
    0.4667  -28.4762
    0.4833  -28.4761
    0.5000  -28.4761
 
    0.0000  -28.4648
    0.0167  -28.4649
    0.0333  -28.4653
    0.0500  -28.4657
    0.0667  -28.4663
    0.0833  -28.4670
    0.1000  -28.4677
    0.1167  -28.4684
    0.1333  -28.4691
    0.1500  -28.4691
    0.1667  -28.4694
    0.1833  -28.4702
    0.2000  -28.4712
    0.2167  -28.4722
    0.2333  -28.4732
    0.2500  -28.4738
    0.2667  -28.4743
    0.2833  -28.4748
    0.3000  -28.4744
    0.3167  -28.4740
    0.3333  -28.4736
    0.3500  -28.4732
    0.3667  -28.4729
    0.3833  -28.4725
    0.4000  -28.4722
    0.4167  -28.4719
    0.4333  -28.4716
    0.4500  -28.4714
    0.4667  -28.4713
    0.4833  -28.4713
    0.5000  -28.4714
 
    0.0000  -28.4635
    0.0167  -28.4636
    0.0333  -28.4638
    0.0500  -28.4641
    0.0667  -28.4645
    0.0833  -28.4650
    0.1000  -28.4657
    0.1167  -28.4664
    0.1333  -28.4672
    0.1500  -28.4683
    0.1667  -28.4694
    0.1833  -28.4689
    0.2000  -28.4683
    0.2167  -28.4682
    0.2333  -28.4682
    0.2500  -28.4683
    0.2667  -28.4684
    0.2833  -28.4685
    0.3000  -28.4687
    0.3167  -28.4690
    0.3333  -28.4692
    0.3500  -28.4695
    0.3667  -28.4698
    0.3833  -28.4701
    0.4000  -28.4704
    0.4167  -28.4706
    0.4333  -28.4709
    0.4500  -28.4711
    0.4667  -28.4712
    0.4833  -28.4713
    0.5000  -28.4714
 
    0.0000  -28.4635
    0.0167  -28.4636
    0.0333  -28.4638
    0.0500  -28.4641
    0.0667  -28.4645
    0.0833  -28.4650
    0.1000  -28.4657
    0.1167  -28.4664
    0.1333  -28.4672
    0.1500  -28.4680
    0.1667  -28.4685
    0.1833  -28.4684
    0.2000  -28.4683
    0.2167  -28.4682
    0.2333  -28.4682
    0.2500  -28.4683
    0.2667  -28.4684
    0.2833  -28.4685
    0.3000  -28.4687
    0.3167  -28.4690
    0.3333  -28.4692
    0.3500  -28.4695
    0.3667  -28.4698
    0.3833  -28.4701
    0.4000  -28.4704
    0.4167  -28.4706
    0.4333  -28.4709
    0.4500  -28.4711
    0.4667  -28.4712
    0.4833  -28.4712
    0.5000  -28.4711
 
    0.0000  -28.4589
    0.0167  -28.4588
    0.0333  -28.4586
    0.0500  -28.4594
    0.0667  -28.4609
    0.0833  -28.4624
    0.1000  -28.4639
    0.1167  -28.4654
    0.1333  -28.4669
    0.1500  -28.4680
    0.1667  -28.4685
    0.1833  -28.4684
    0.2000  -28.4667
    0.2167  -28.4644
    0.2333  -28.4621
    0.2500  -28.4603
    0.2667  -28.4606
    0.2833  -28.4609
    0.3000  -28.4611
    0.3167  -28.4614
    0.3333  -28.4617
    0.3500  -28.4620
    0.3667  -28.4623
    0.3833  -28.4626
    0.4000  -28.4629
    0.4167  -28.4631
    0.4333  -28.4634
    0.4500  -28.4635
    0.4667  -28.4637
    0.4833  -28.4638
    0.5000  -28.4638
 
    0.0000  -28.4586
    0.0167  -28.4586
    0.0333  -28.4585
    0.0500  -28.4586
    0.0667  -28.4587
    0.0833  -28.4588
    0.1000  -28.4588
    0.1167  -28.4589
    0.1333  -28.4590
    0.1500  -28.4592
    0.1667  -28.4593
    0.1833  -28.4595
    0.2000  -28.4597
    0.2167  -28.4599
    0.2333  -28.4601
    0.2500  -28.4598
    0.2667  -28.4574
    0.2833  -28.4550
    0.3000  -28.4551
    0.3167  -28.4552
    0.3333  -28.4553
    0.3500  -28.4554
    0.3667  -28.4556
    0.3833  -28.4557
    0.4000  -28.4558
    0.4167  -28.4558
    0.4333  -28.4559
    0.4500  -28.4560
    0.4667  -28.4560
    0.4833  -28.4560
    0.5000  -28.4560
 
    0.0000  -28.4568
    0.0167  -28.4571
    0.0333  -28.4581
    0.0500  -28.4581
    0.0667  -28.4576
    0.0833  -28.4574
    0.1000  -28.4576
    0.1167  -28.4577
    0.1333  -28.4578
    0.1500  -28.4578
    0.1667  -28.4577
    0.1833  -28.4575
    0.2000  -28.4572
    0.2167  -28.4569
    0.2333  -28.4564
    0.2500  -28.4559
    0.2667  -28.4554
    0.2833  -28.4550
    0.3000  -28.4541
    0.3167  -28.4534
    0.3333  -28.4527
    0.3500  -28.4520
    0.3667  -28.4514
    0.3833  -28.4509
    0.4000  -28.4505
    0.4167  -28.4503
    0.4333  -28.4501
    0.4500  -28.4500
    0.4667  -28.4499
    0.4833  -28.4499
    0.5000  -28.4498
 
    0.0000  -28.4568
    0.0167  -28.4568
    0.0333  -28.4569
    0.0500  -28.4571
    0.0667  -28.4573
    0.0833  -28.4574
    0.1000  -28.4576
    0.1167  -28.4577
    0.1333  -28.4577
    0.1500  -28.4577
    0.1667  -28.4576
    0.1833  -28.4575
    0.2000  -28.4572
    0.2167  -28.4569
    0.2333  -28.4564
    0.2500  -28.4559
    0.2667  -28.4554
    0.2833  -28.4547
    0.3000  -28.4541
    0.3167  -28.4534
    0.3333  -28.4527
    0.3500  -28.4520
    0.3667  -28.4514
    0.3833  -28.4509
    0.4000  -28.4505
    0.4167  -28.4503
    0.4333  -28.4501
    0.4500  -28.4500
    0.4667  -28.4499
    0.4833  -28.4498
    0.5000  -28.4498
 
    0.0000  -28.4567
    0.0167  -28.4568
    0.0333  -28.4569
    0.0500  -28.4571
    0.0667  -28.4572
    0.0833  -28.4570
    0.1000  -28.4564
    0.1167  -28.4558
    0.1333  -28.4552
    0.1500  -28.4547
    0.1667  -28.4541
    0.1833  -28.4542
    0.2000  -28.4543
    0.2167  -28.4544
    0.2333  -28.4546
    0.2500  -28.4547
    0.2667  -28.4548
    0.2833  -28.4547
    0.3000  -28.4525
    0.3167  -28.4502
    0.3333  -28.4500
    0.3500  -28.4497
    0.3667  -28.4494
    0.3833  -28.4491
    0.4000  -28.4486
    0.4167  -28.4482
    0.4333  -28.4480
    0.4500  -28.4479
    0.4667  -28.4478
    0.4833  -28.4477
    0.5000  -28.4477
 
    0.0000  -28.4537
    0.0167  -28.4537
    0.0333  -28.4537
    0.0500  -28.4536
    0.0667  -28.4537
    0.0833  -28.4537
    0.1000  -28.4537
    0.1167  -28.4538
    0.1333  -28.4539
    0.1500  -28.4540
    0.1667  -28.4541
    0.1833  -28.4535
    0.2000  -28.4530
    0.2167  -28.4524
    0.2333  -28.4519
    0.2500  -28.4515
    0.2667  -28.4511
    0.2833  -28.4508
    0.3000  -28.4505
    0.3167  -28.4501
    0.3333  -28.4499
    0.3500  -28.4497
    0.3667  -28.4494
    0.3833  -28.4490
    0.4000  -28.4486
    0.4167  -28.4480
    0.4333  -28.4475
    0.4500  -28.4470
    0.4667  -28.4465
    0.4833  -28.4463
    0.5000  -28.4462
 
    0.0000  -28.4534
    0.0167  -28.4534
    0.0333  -28.4533
    0.0500  -28.4532
    0.0667  -28.4531
    0.0833  -28.4530
    0.1000  -28.4528
    0.1167  -28.4526
    0.1333  -28.4524
    0.1500  -28.4522
    0.1667  -28.4520
    0.1833  -28.4518
    0.2000  -28.4516
    0.2167  -28.4514
    0.2333  -28.4512
    0.2500  -28.4510
    0.2667  -28.4508
    0.2833  -28.4506
    0.3000  -28.4504
    0.3167  -28.4500
    0.3333  -28.4493
    0.3500  -28.4490
    0.3667  -28.4487
    0.3833  -28.4485
    0.4000  -28.4483
    0.4167  -28.4480
    0.4333  -28.4475
    0.4500  -28.4470
    0.4667  -28.4465
    0.4833  -28.4463
    0.5000  -28.4462
 
    0.0000  -28.4532
    0.0167  -28.4532
    0.0333  -28.4532
    0.0500  -28.4531
    0.0667  -28.4530
    0.0833  -28.4529
    0.1000  -28.4527
    0.1167  -28.4526
    0.1333  -28.4524
    0.1500  -28.4522
    0.1667  -28.4520
    0.1833  -28.4518
    0.2000  -28.4515
    0.2167  -28.4513
    0.2333  -28.4511
    0.2500  -28.4509
    0.2667  -28.4506
    0.2833  -28.4503
    0.3000  -28.4500
    0.3167  -28.4496
    0.3333  -28.4475
    0.3500  -28.4450
    0.3667  -28.4425
    0.3833  -28.4400
    0.4000  -28.4376
    0.4167  -28.4363
    0.4333  -28.4370
    0.4500  -28.4375
    0.4667  -28.4380
    0.4833  -28.4382
    0.5000  -28.4383
 
    0.0000  -28.4502
    0.0167  -28.4498
    0.0333  -28.4487
    0.0500  -28.4474
    0.0667  -28.4459
    0.0833  -28.4444
    0.1000  -28.4428
    0.1167  -28.4412
    0.1333  -28.4396
    0.1500  -28.4381
    0.1667  -28.4365
    0.1833  -28.4350
    0.2000  -28.4340
    0.2167  -28.4339
    0.2333  -28.4338
    0.2500  -28.4337
    0.2667  -28.4336
    0.2833  -28.4335
    0.3000  -28.4333
    0.3167  -28.4332
    0.3333  -28.4331
    0.3500  -28.4334
    0.3667  -28.4342
    0.3833  -28.4349
    0.4000  -28.4356
    0.4167  -28.4363
    0.4333  -28.4370
    0.4500  -28.4375
    0.4667  -28.4380
    0.4833  -28.4382
    0.5000  -28.4383
 
    0.0000  -28.4408
    0.0167  -28.4407
    0.0333  -28.4404
    0.0500  -28.4399
    0.0667  -28.4392
    0.0833  -28.4384
    0.1000  -28.4373
    0.1167  -28.4361
    0.1333  -28.4347
    0.1500  -28.4343
    0.1667  -28.4342
    0.1833  -28.4341
    0.2000  -28.4335
    0.2167  -28.4321
    0.2333  -28.4320
    0.2500  -28.4320
    0.2667  -28.4320
    0.2833  -28.4321
    0.3000  -28.4321
    0.3167  -28.4322
    0.3333  -28.4327
    0.3500  -28.4334
    0.3667  -28.4342
    0.3833  -28.4349
    0.4000  -28.4356
    0.4167  -28.4351
    0.4333  -28.4327
    0.4500  -28.4326
    0.4667  -28.4326
    0.4833  -28.4326
    0.5000  -28.4325
 
    0.0000  -28.4348
    0.0167  -28.4348
    0.0333  -28.4347
    0.0500  -28.4346
    0.0667  -28.4346
    0.0833  -28.4345
    0.1000  -28.4345
    0.1167  -28.4344
    0.1333  -28.4343
    0.1500  -28.4333
    0.1667  -28.4324
    0.1833  -28.4322
    0.2000  -28.4321
    0.2167  -28.4321
    0.2333  -28.4320
    0.2500  -28.4320
    0.2667  -28.4320
    0.2833  -28.4321
    0.3000  -28.4321
    0.3167  -28.4322
    0.3333  -28.4327
    0.3500  -28.4330
    0.3667  -28.4329
    0.3833  -28.4329
    0.4000  -28.4328
    0.4167  -28.4327
    0.4333  -28.4326
    0.4500  -28.4324
    0.4667  -28.4324
    0.4833  -28.4324
    0.5000  -28.4324
 
    0.0000  -28.4348
    0.0167  -28.4348
    0.0333  -28.4347
    0.0500  -28.4344
    0.0667  -28.4341
    0.0833  -28.4338
    0.1000  -28.4335
    0.1167  -28.4332
    0.1333  -28.4329
    0.1500  -28.4326
    0.1667  -28.4324
    0.1833  -28.4322
    0.2000  -28.4321
    0.2167  -28.4321
    0.2333  -28.4307
    0.2500  -28.4295
    0.2667  -28.4297
    0.2833  -28.4304
    0.3000  -28.4311
    0.3167  -28.4318
    0.3333  -28.4321
    0.3500  -28.4322
    0.3667  -28.4322
    0.3833  -28.4323
    0.4000  -28.4323
    0.4167  -28.4323
    0.4333  -28.4324
    0.4500  -28.4324
    0.4667  -28.4324
    0.4833  -28.4324
    0.5000  -28.4324
 
    0.0000  -28.4346
    0.0167  -28.4346
    0.0333  -28.4346
    0.0500  -28.4344
    0.0667  -28.4341
    0.0833  -28.4338
    0.1000  -28.4335
    0.1167  -28.4331
    0.1333  -28.4329
    0.1500  -28.4326
    0.1667  -28.4316
    0.1833  -28.4299
    0.2000  -28.4282
    0.2167  -28.4275
    0.2333  -28.4282
    0.2500  -28.4289
    0.2667  -28.4297
    0.2833  -28.4304
    0.3000  -28.4311
    0.3167  -28.4318
    0.3333  -28.4321
    0.3500  -28.4322
    0.3667  -28.4322
    0.3833  -28.4323
    0.4000  -28.4323
    0.4167  -28.4323
    0.4333  -28.4324
    0.4500  -28.4317
    0.4667  -28.4317
    0.4833  -28.4318
    0.5000  -28.4318
 
    0.0000  -28.4218
    0.0167  -28.4218
    0.0333  -28.4218
    0.0500  -28.4219
    0.0667  -28.4223
    0.0833  -28.4227
    0.1000  -28.4232
    0.1167  -28.4237
    0.1333  -28.4243
    0.1500  -28.4249
    0.1667  -28.4255
    0.1833  -28.4262
    0.2000  -28.4268
    0.2167  -28.4275
    0.2333  -28.4282
    0.2500  -28.4289
    0.2667  -28.4290
    0.2833  -28.4293
    0.3000  -28.4297
    0.3167  -28.4301
    0.3333  -28.4305
    0.3500  -28.4308
    0.3667  -28.4311
    0.3833  -28.4313
    0.4000  -28.4314
    0.4167  -28.4315
    0.4333  -28.4316
    0.4500  -28.4305
    0.4667  -28.4283
    0.4833  -28.4266
    0.5000  -28.4261
 
    0.0000  -28.4212
    0.0167  -28.4213
    0.0333  -28.4215
    0.0500  -28.4219
    0.0667  -28.4222
    0.0833  -28.4227
    0.1000  -28.4232
    0.1167  -28.4237
    0.1333  -28.4243
    0.1500  -28.4249
    0.1667  -28.4255
    0.1833  -28.4262
    0.2000  -28.4268
    0.2167  -28.4265
    0.2333  -28.4271
    0.2500  -28.4276
    0.2667  -28.4274
    0.2833  -28.4264
    0.3000  -28.4252
    0.3167  -28.4250
    0.3333  -28.4252
    0.3500  -28.4254
    0.3667  -28.4255
    0.3833  -28.4257
    0.4000  -28.4258
    0.4167  -28.4259
    0.4333  -28.4260
    0.4500  -28.4260
    0.4667  -28.4261
    0.4833  -28.4261
    0.5000  -28.4259
 
    0.0000  -28.4212
    0.0167  -28.4213
    0.0333  -28.4215
    0.0500  -28.4217
    0.0667  -28.4217
    0.0833  -28.4216
    0.1000  -28.4215
    0.1167  -28.4222
    0.1333  -28.4229
    0.1500  -28.4236
    0.1667  -28.4243
    0.1833  -28.4251
    0.2000  -28.4258
    0.2167  -28.4264
    0.2333  -28.4250
    0.2500  -28.4245
    0.2667  -28.4245
    0.2833  -28.4247
    0.3000  -28.4249
    0.3167  -28.4241
    0.3333  -28.4230
    0.3500  -28.4220
    0.3667  -28.4211
    0.3833  -28.4202
    0.4000  -28.4195
    0.4167  -28.4189
    0.4333  -28.4184
    0.4500  -28.4180
    0.4667  -28.4177
    0.4833  -28.4177
    0.5000  -28.4184
 
    0.0000  -28.4198
    0.0167  -28.4197
    0.0333  -28.4198
    0.0500  -28.4201
    0.0667  -28.4205
    0.0833  -28.4210
    0.1000  -28.4215
    0.1167  -28.4214
    0.1333  -28.4216
    0.1500  -28.4219
    0.1667  -28.4222
    0.1833  -28.4226
    0.2000  -28.4228
    0.2167  -28.4230
    0.2333  -28.4227
    0.2500  -28.4215
    0.2667  -28.4196
    0.2833  -28.4190
    0.3000  -28.4186
    0.3167  -28.4182
    0.3333  -28.4177
    0.3500  -28.4172
    0.3667  -28.4167
    0.3833  -28.4161
    0.4000  -28.4155
    0.4167  -28.4149
    0.4333  -28.4142
    0.4500  -28.4142
    0.4667  -28.4161
    0.4833  -28.4175
    0.5000  -28.4175
 
    0.0000  -28.4198
    0.0167  -28.4197
    0.0333  -28.4196
    0.0500  -28.4197
    0.0667  -28.4201
    0.0833  -28.4204
    0.1000  -28.4208
    0.1167  -28.4212
    0.1333  -28.4212
    0.1500  -28.4211
    0.1667  -28.4209
    0.1833  -28.4207
    0.2000  -28.4205
    0.2167  -28.4202
    0.2333  -28.4200
    0.2500  -28.4197
    0.2667  -28.4193
    0.2833  -28.4175
    0.3000  -28.4154
    0.3167  -28.4133
    0.3333  -28.4111
    0.3500  -28.4090
    0.3667  -28.4092
    0.3833  -28.4094
    0.4000  -28.4095
    0.4167  -28.4101
    0.4333  -28.4121
    0.4500  -28.4135
    0.4667  -28.4127
    0.4833  -28.4120
    0.5000  -28.4115
 
    0.0000  -28.4195
    0.0167  -28.4196
    0.0333  -28.4196
    0.0500  -28.4194
    0.0667  -28.4191
    0.0833  -28.4187
    0.1000  -28.4183
    0.1167  -28.4178
    0.1333  -28.4172
    0.1500  -28.4166
    0.1667  -28.4158
    0.1833  -28.4149
    0.2000  -28.4140
    0.2167  -28.4130
    0.2333  -28.4120
    0.2500  -28.4109
    0.2667  -28.4098
    0.2833  -28.4088
    0.3000  -28.4085
    0.3167  -28.4086
    0.3333  -28.4088
    0.3500  -28.4090
    0.3667  -28.4092
    0.3833  -28.4094
    0.4000  -28.4095
    0.4167  -28.4097
    0.4333  -28.4098
    0.4500  -28.4099
    0.4667  -28.4099
    0.4833  -28.4100
    0.5000  -28.4104
 
    0.0000  -28.4192
    0.0167  -28.4192
    0.0333  -28.4194
    0.0500  -28.4194
    0.0667  -28.4191
    0.0833  -28.4187
    0.1000  -28.4183
    0.1167  -28.4178
    0.1333  -28.4172
    0.1500  -28.4166
    0.1667  -28.4158
    0.1833  -28.4149
    0.2000  -28.4140
    0.2167  -28.4130
    0.2333  -28.4120
    0.2500  -28.4109
    0.2667  -28.4098
    0.2833  -28.4088
    0.3000  -28.4085
    0.3167  -28.4086
    0.3333  -28.4088
    0.3500  -28.4089
    0.3667  -28.4068
    0.3833  -28.4062
    0.4000  -28.4081
    0.4167  -28.4097
    0.4333  -28.4098
    0.4500  -28.4098
    0.4667  -28.4099
    0.4833  -28.4099
    0.5000  -28.4100
 
    0.0000  -28.4155
    0.0167  -28.4154
    0.0333  -28.4152
    0.0500  -28.4148
    0.0667  -28.4144
    0.0833  -28.4138
    0.1000  -28.4133
    0.1167  -28.4127
    0.1333  -28.4121
    0.1500  -28.4115
    0.1667  -28.4108
    0.1833  -28.4102
    0.2000  -28.4095
    0.2167  -28.4088
    0.2333  -28.4082
    0.2500  -28.4076
    0.2667  -28.4078
    0.2833  -28.4080
    0.3000  -28.4074
    0.3167  -28.4063
    0.3333  -28.4052
    0.3500  -28.4041
    0.3667  -28.4045
    0.3833  -28.4047
    0.4000  -28.4047
    0.4167  -28.4058
    0.4333  -28.4069
    0.4500  -28.4080
    0.4667  -28.4090
    0.4833  -28.4099
    0.5000  -28.4100
 
    0.0000  -28.4071
    0.0167  -28.4071
    0.0333  -28.4070
    0.0500  -28.4069
    0.0667  -28.4068
    0.0833  -28.4067
    0.1000  -28.4066
    0.1167  -28.4066
    0.1333  -28.4066
    0.1500  -28.4066
    0.1667  -28.4067
    0.1833  -28.4068
    0.2000  -28.4070
    0.2167  -28.4072
    0.2333  -28.4074
    0.2500  -28.4076
    0.2667  -28.4078
    0.2833  -28.4080
    0.3000  -28.4074
    0.3167  -28.4063
    0.3333  -28.4052
    0.3500  -28.4041
    0.3667  -28.4040
    0.3833  -28.4044
    0.4000  -28.4047
    0.4167  -28.4049
    0.4333  -28.4051
    0.4500  -28.4053
    0.4667  -28.4054
    0.4833  -28.4055
    0.5000  -28.4055
 
    0.0000  -28.4071
    0.0167  -28.4071
    0.0333  -28.4070
    0.0500  -28.4069
    0.0667  -28.4068
    0.0833  -28.4067
    0.1000  -28.4066
    0.1167  -28.4066
    0.1333  -28.4066
    0.1500  -28.4066
    0.1667  -28.4067
    0.1833  -28.4068
    0.2000  -28.4070
    0.2167  -28.4072
    0.2333  -28.4074
    0.2500  -28.4075
    0.2667  -28.4068
    0.2833  -28.4061
    0.3000  -28.4054
    0.3167  -28.4047
    0.3333  -28.4040
    0.3500  -28.4037
    0.3667  -28.4030
    0.3833  -28.4035
    0.4000  -28.4028
    0.4167  -28.4013
    0.4333  -28.4014
    0.4500  -28.4014
    0.4667  -28.4015
    0.4833  -28.4015
    0.5000  -28.4015
 
    0.0000  -28.3989
    0.0167  -28.3989
    0.0333  -28.3988
    0.0500  -28.3987
    0.0667  -28.3985
    0.0833  -28.3985
    0.1000  -28.3988
    0.1167  -28.3990
    0.1333  -28.3993
    0.1500  -28.3996
    0.1667  -28.3998
    0.1833  -28.4001
    0.2000  -28.4003
    0.2167  -28.4005
    0.2333  -28.4008
    0.2500  -28.4010
    0.2667  -28.4013
    0.2833  -28.4018
    0.3000  -28.4023
    0.3167  -28.4028
    0.3333  -28.4033
    0.3500  -28.4034
    0.3667  -28.4030
    0.3833  -28.4020
    0.4000  -28.4014
    0.4167  -28.4011
    0.4333  -28.4003
    0.4500  -28.3998
    0.4667  -28.3993
    0.4833  -28.3990
    0.5000  -28.3988
 
    0.0000  -28.3989
    0.0167  -28.3989
    0.0333  -28.3988
    0.0500  -28.3987
    0.0667  -28.3985
    0.0833  -28.3983
    0.1000  -28.3981
    0.1167  -28.3978
    0.1333  -28.3975
    0.1500  -28.3977
    0.1667  -28.3982
    0.1833  -28.3987
    0.2000  -28.3992
    0.2167  -28.3997
    0.2333  -28.4003
    0.2500  -28.4008
    0.2667  -28.4011
    0.2833  -28.4013
    0.3000  -28.4016
    0.3167  -28.4019
    0.3333  -28.4023
    0.3500  -28.4032
    0.3667  -28.4027
    0.3833  -28.4019
    0.4000  -28.4012
    0.4167  -28.4006
    0.4333  -28.3993
    0.4500  -28.3983
    0.4667  -28.3978
    0.4833  -28.3975
    0.5000  -28.3974
 
    0.0000  -28.3976
    0.0167  -28.3977
    0.0333  -28.3978
    0.0500  -28.3980
    0.0667  -28.3982
    0.0833  -28.3983
    0.1000  -28.3981
    0.1167  -28.3978
    0.1333  -28.3975
    0.1500  -28.3972
    0.1667  -28.3968
    0.1833  -28.3965
    0.2000  -28.3963
    0.2167  -28.3961
    0.2333  -28.3959
    0.2500  -28.3957
    0.2667  -28.3956
    0.2833  -28.3955
    0.3000  -28.3969
    0.3167  -28.3983
    0.3333  -28.3997
    0.3500  -28.4010
    0.3667  -28.4023
    0.3833  -28.4019
    0.4000  -28.4009
    0.4167  -28.3999
    0.4333  -28.3990
    0.4500  -28.3983
    0.4667  -28.3978
    0.4833  -28.3975
    0.5000  -28.3974
 
    0.0000  -28.3967
    0.0167  -28.3967
    0.0333  -28.3966
    0.0500  -28.3966
    0.0667  -28.3965
    0.0833  -28.3965
    0.1000  -28.3966
    0.1167  -28.3969
    0.1333  -28.3972
    0.1500  -28.3972
    0.1667  -28.3968
    0.1833  -28.3965
    0.2000  -28.3963
    0.2167  -28.3960
    0.2333  -28.3958
    0.2500  -28.3957
    0.2667  -28.3956
    0.2833  -28.3955
    0.3000  -28.3965
    0.3167  -28.3978
    0.3333  -28.3991
    0.3500  -28.4001
    0.3667  -28.4007
    0.3833  -28.4010
    0.4000  -28.4009
    0.4167  -28.3999
    0.4333  -28.3990
    0.4500  -28.3982
    0.4667  -28.3976
    0.4833  -28.3974
    0.5000  -28.3973
 
    0.0000  -28.3943
    0.0167  -28.3944
    0.0333  -28.3945
    0.0500  -28.3947
    0.0667  -28.3949
    0.0833  -28.3951
    0.1000  -28.3953
    0.1167  -28.3953
    0.1333  -28.3952
    0.1500  -28.3951
    0.1667  -28.3949
    0.1833  -28.3947
    0.2000  -28.3946
    0.2167  -28.3944
    0.2333  -28.3942
    0.2500  -28.3940
    0.2667  -28.3941
    0.2833  -28.3955
    0.3000  -28.3954
    0.3167  -28.3953
    0.3333  -28.3953
    0.3500  -28.3952
    0.3667  -28.3951
    0.3833  -28.3951
    0.4000  -28.3950
    0.4167  -28.3948
    0.4333  -28.3945
    0.4500  -28.3941
    0.4667  -28.3936
    0.4833  -28.3931
    0.5000  -28.3929
 
    0.0000  -28.3930
    0.0167  -28.3929
    0.0333  -28.3928
    0.0500  -28.3927
    0.0667  -28.3927
    0.0833  -28.3925
    0.1000  -28.3924
    0.1167  -28.3923
    0.1333  -28.3921
    0.1500  -28.3919
    0.1667  -28.3917
    0.1833  -28.3915
    0.2000  -28.3914
    0.2167  -28.3918
    0.2333  -28.3924
    0.2500  -28.3931
    0.2667  -28.3941
    0.2833  -28.3952
    0.3000  -28.3954
    0.3167  -28.3953
    0.3333  -28.3953
    0.3500  -28.3952
    0.3667  -28.3951
    0.3833  -28.3951
    0.4000  -28.3950
    0.4167  -28.3948
    0.4333  -28.3945
    0.4500  -28.3941
    0.4667  -28.3936
    0.4833  -28.3929
    0.5000  -28.3924
 
    0.0000  -28.3929
    0.0167  -28.3928
    0.0333  -28.3928
    0.0500  -28.3925
    0.0667  -28.3923
    0.0833  -28.3920
    0.1000  -28.3917
    0.1167  -28.3914
    0.1333  -28.3912
    0.1500  -28.3911
    0.1667  -28.3910
    0.1833  -28.3911
    0.2000  -28.3913
    0.2167  -28.3913
    0.2333  -28.3917
    0.2500  -28.3928
    0.2667  -28.3938
    0.2833  -28.3936
    0.3000  -28.3934
    0.3167  -28.3932
    0.3333  -28.3930
    0.3500  -28.3929
    0.3667  -28.3927
    0.3833  -28.3930
    0.4000  -28.3933
    0.4167  -28.3936
    0.4333  -28.3938
    0.4500  -28.3937
    0.4667  -28.3934
    0.4833  -28.3929
    0.5000  -28.3924
 
    0.0000  -28.3895
    0.0167  -28.3895
    0.0333  -28.3895
    0.0500  -28.3894
    0.0667  -28.3893
    0.0833  -28.3891
    0.1000  -28.3889
    0.1167  -28.3891
    0.1333  -28.3892
    0.1500  -28.3893
    0.1667  -28.3895
    0.1833  -28.3896
    0.2000  -28.3898
    0.2167  -28.3901
    0.2333  -28.3903
    0.2500  -28.3905
    0.2667  -28.3908
    0.2833  -28.3911
    0.3000  -28.3914
    0.3167  -28.3917
    0.3333  -28.3920
    0.3500  -28.3923
    0.3667  -28.3927
    0.3833  -28.3926
    0.4000  -28.3925
    0.4167  -28.3924
    0.4333  -28.3923
    0.4500  -28.3922
    0.4667  -28.3922
    0.4833  -28.3921
    0.5000  -28.3921
 
    0.0000  -28.3895
    0.0167  -28.3895
    0.0333  -28.3895
    0.0500  -28.3894
    0.0667  -28.3893
    0.0833  -28.3891
    0.1000  -28.3889
    0.1167  -28.3886
    0.1333  -28.3883
    0.1500  -28.3879
    0.1667  -28.3874
    0.1833  -28.3868
    0.2000  -28.3872
    0.2167  -28.3886
    0.2333  -28.3894
    0.2500  -28.3895
    0.2667  -28.3893
    0.2833  -28.3890
    0.3000  -28.3886
    0.3167  -28.3882
    0.3333  -28.3877
    0.3500  -28.3873
    0.3667  -28.3868
    0.3833  -28.3863
    0.4000  -28.3858
    0.4167  -28.3862
    0.4333  -28.3873
    0.4500  -28.3884
    0.4667  -28.3895
    0.4833  -28.3906
    0.5000  -28.3911
 
    0.0000  -28.3886
    0.0167  -28.3887
    0.0333  -28.3887
    0.0500  -28.3887
    0.0667  -28.3888
    0.0833  -28.3888
    0.1000  -28.3889
    0.1167  -28.3886
    0.1333  -28.3883
    0.1500  -28.3879
    0.1667  -28.3874
    0.1833  -28.3868
    0.2000  -28.3862
    0.2167  -28.3855
    0.2333  -28.3848
    0.2500  -28.3840
    0.2667  -28.3836
    0.2833  -28.3837
    0.3000  -28.3838
    0.3167  -28.3839
    0.3333  -28.3840
    0.3500  -28.3841
    0.3667  -28.3842
    0.3833  -28.3843
    0.4000  -28.3850
    0.4167  -28.3861
    0.4333  -28.3873
    0.4500  -28.3884
    0.4667  -28.3895
    0.4833  -28.3906
    0.5000  -28.3911
 
    0.0000  -28.3826
    0.0167  -28.3826
    0.0333  -28.3826
    0.0500  -28.3826
    0.0667  -28.3826
    0.0833  -28.3827
    0.1000  -28.3827
    0.1167  -28.3828
    0.1333  -28.3828
    0.1500  -28.3829
    0.1667  -28.3841
    0.1833  -28.3857
    0.2000  -28.3862
    0.2167  -28.3855
    0.2333  -28.3848
    0.2500  -28.3840
    0.2667  -28.3833
    0.2833  -28.3826
    0.3000  -28.3821
    0.3167  -28.3818
    0.3333  -28.3818
    0.3500  -28.3823
    0.3667  -28.3830
    0.3833  -28.3840
    0.4000  -28.3850
    0.4167  -28.3853
    0.4333  -28.3848
    0.4500  -28.3844
    0.4667  -28.3844
    0.4833  -28.3845
    0.5000  -28.3845
 
    0.0000  -28.3757
    0.0167  -28.3757
    0.0333  -28.3757
    0.0500  -28.3757
    0.0667  -28.3756
    0.0833  -28.3760
    0.1000  -28.3776
    0.1167  -28.3792
    0.1333  -28.3809
    0.1500  -28.3825
    0.1667  -28.3830
    0.1833  -28.3831
    0.2000  -28.3832
    0.2167  -28.3833
    0.2333  -28.3834
    0.2500  -28.3835
    0.2667  -28.3833
    0.2833  -28.3826
    0.3000  -28.3821
    0.3167  -28.3818
    0.3333  -28.3818
    0.3500  -28.3822
    0.3667  -28.3830
    0.3833  -28.3840
    0.4000  -28.3843
    0.4167  -28.3844
    0.4333  -28.3844
    0.4500  -28.3843
    0.4667  -28.3840
    0.4833  -28.3837
    0.5000  -28.3836
 
    0.0000  -28.3757
    0.0167  -28.3757
    0.0333  -28.3757
    0.0500  -28.3757
    0.0667  -28.3756
    0.0833  -28.3755
    0.1000  -28.3754
    0.1167  -28.3753
    0.1333  -28.3752
    0.1500  -28.3750
    0.1667  -28.3749
    0.1833  -28.3747
    0.2000  -28.3746
    0.2167  -28.3744
    0.2333  -28.3743
    0.2500  -28.3743
    0.2667  -28.3744
    0.2833  -28.3747
    0.3000  -28.3751
    0.3167  -28.3754
    0.3333  -28.3756
    0.3500  -28.3754
    0.3667  -28.3750
    0.3833  -28.3747
    0.4000  -28.3755
    0.4167  -28.3762
    0.4333  -28.3769
    0.4500  -28.3775
    0.4667  -28.3780
    0.4833  -28.3784
    0.5000  -28.3785
 
    0.0000  -28.3738
    0.0167  -28.3737
    0.0333  -28.3736
    0.0500  -28.3734
    0.0667  -28.3744
    0.0833  -28.3755
    0.1000  -28.3754
    0.1167  -28.3753
    0.1333  -28.3752
    0.1500  -28.3750
    0.1667  -28.3749
    0.1833  -28.3747
    0.2000  -28.3746
    0.2167  -28.3744
    0.2333  -28.3743
    0.2500  -28.3743
    0.2667  -28.3744
    0.2833  -28.3747
    0.3000  -28.3751
    0.3167  -28.3754
    0.3333  -28.3756
    0.3500  -28.3754
    0.3667  -28.3750
    0.3833  -28.3745
    0.4000  -28.3739
    0.4167  -28.3733
    0.4333  -28.3728
    0.4500  -28.3723
    0.4667  -28.3730
    0.4833  -28.3738
    0.5000  -28.3741
 
    0.0000  -28.3730
    0.0167  -28.3730
    0.0333  -28.3729
    0.0500  -28.3730
    0.0667  -28.3731
    0.0833  -28.3727
    0.1000  -28.3725
    0.1167  -28.3723
    0.1333  -28.3721
    0.1500  -28.3719
    0.1667  -28.3717
    0.1833  -28.3715
    0.2000  -28.3713
    0.2167  -28.3711
    0.2333  -28.3710
    0.2500  -28.3709
    0.2667  -28.3708
    0.2833  -28.3707
    0.3000  -28.3705
    0.3167  -28.3711
    0.3333  -28.3720
    0.3500  -28.3729
    0.3667  -28.3738
    0.3833  -28.3745
    0.4000  -28.3739
    0.4167  -28.3733
    0.4333  -28.3728
    0.4500  -28.3723
    0.4667  -28.3720
    0.4833  -28.3717
    0.5000  -28.3717
 
    0.0000  -28.3730
    0.0167  -28.3730
    0.0333  -28.3729
    0.0500  -28.3728
    0.0667  -28.3727
    0.0833  -28.3726
    0.1000  -28.3724
    0.1167  -28.3723
    0.1333  -28.3721
    0.1500  -28.3719
    0.1667  -28.3717
    0.1833  -28.3714
    0.2000  -28.3713
    0.2167  -28.3711
    0.2333  -28.3709
    0.2500  -28.3709
    0.2667  -28.3708
    0.2833  -28.3707
    0.3000  -28.3705
    0.3167  -28.3703
    0.3333  -28.3700
    0.3500  -28.3697
    0.3667  -28.3694
    0.3833  -28.3691
    0.4000  -28.3688
    0.4167  -28.3687
    0.4333  -28.3703
    0.4500  -28.3718
    0.4667  -28.3720
    0.4833  -28.3717
    0.5000  -28.3717
 
    0.0000  -28.3714
    0.0167  -28.3714
    0.0333  -28.3718
    0.0500  -28.3728
    0.0667  -28.3727
    0.0833  -28.3726
    0.1000  -28.3723
    0.1167  -28.3719
    0.1333  -28.3715
    0.1500  -28.3710
    0.1667  -28.3705
    0.1833  -28.3700
    0.2000  -28.3695
    0.2167  -28.3690
    0.2333  -28.3685
    0.2500  -28.3681
    0.2667  -28.3681
    0.2833  -28.3691
    0.3000  -28.3701
    0.3167  -28.3703
    0.3333  -28.3700
    0.3500  -28.3697
    0.3667  -28.3694
    0.3833  -28.3691
    0.4000  -28.3688
    0.4167  -28.3686
    0.4333  -28.3684
    0.4500  -28.3682
    0.4667  -28.3681
    0.4833  -28.3680
    0.5000  -28.3680
 
    0.0000  -28.3714
    0.0167  -28.3714
    0.0333  -28.3713
    0.0500  -28.3712
    0.0667  -28.3711
    0.0833  -28.3709
    0.1000  -28.3707
    0.1167  -28.3704
    0.1333  -28.3701
    0.1500  -28.3697
    0.1667  -28.3694
    0.1833  -28.3690
    0.2000  -28.3686
    0.2167  -28.3681
    0.2333  -28.3677
    0.2500  -28.3672
    0.2667  -28.3676
    0.2833  -28.3672
    0.3000  -28.3669
    0.3167  -28.3667
    0.3333  -28.3666
    0.3500  -28.3664
    0.3667  -28.3662
    0.3833  -28.3661
    0.4000  -28.3669
    0.4167  -28.3686
    0.4333  -28.3684
    0.4500  -28.3682
    0.4667  -28.3681
    0.4833  -28.3680
    0.5000  -28.3680
 
    0.0000  -28.3707
    0.0167  -28.3710
    0.0333  -28.3713
    0.0500  -28.3712
    0.0667  -28.3711
    0.0833  -28.3709
    0.1000  -28.3706
    0.1167  -28.3704
    0.1333  -28.3701
    0.1500  -28.3697
    0.1667  -28.3694
    0.1833  -28.3690
    0.2000  -28.3686
    0.2167  -28.3681
    0.2333  -28.3677
    0.2500  -28.3672
    0.2667  -28.3667
    0.2833  -28.3667
    0.3000  -28.3668
    0.3167  -28.3667
    0.3333  -28.3666
    0.3500  -28.3664
    0.3667  -28.3661
    0.3833  -28.3659
    0.4000  -28.3662
    0.4167  -28.3663
    0.4333  -28.3664
    0.4500  -28.3665
    0.4667  -28.3666
    0.4833  -28.3667
    0.5000  -28.3667
 
    0.0000  -28.3649
    0.0167  -28.3648
    0.0333  -28.3646
    0.0500  -28.3642
    0.0667  -28.3636
    0.0833  -28.3629
    0.1000  -28.3621
    0.1167  -28.3613
    0.1333  -28.3620
    0.1500  -28.3627
    0.1667  -28.3634
    0.1833  -28.3639
    0.2000  -28.3644
    0.2167  -28.3650
    0.2333  -28.3661
    0.2500  -28.3671
    0.2667  -28.3667
    0.2833  -28.3667
    0.3000  -28.3668
    0.3167  -28.3666
    0.3333  -28.3664
    0.3500  -28.3662
    0.3667  -28.3661
    0.3833  -28.3659
    0.4000  -28.3657
    0.4167  -28.3655
    0.4333  -28.3654
    0.4500  -28.3652
    0.4667  -28.3651
    0.4833  -28.3651
    0.5000  -28.3651
 
    0.0000  -28.3606
    0.0167  -28.3605
    0.0333  -28.3604
    0.0500  -28.3603
    0.0667  -28.3602
    0.0833  -28.3602
    0.1000  -28.3607
    0.1167  -28.3611
    0.1333  -28.3600
    0.1500  -28.3608
    0.1667  -28.3618
    0.1833  -28.3629
    0.2000  -28.3640
    0.2167  -28.3648
    0.2333  -28.3652
    0.2500  -28.3659
    0.2667  -28.3664
    0.2833  -28.3662
    0.3000  -28.3657
    0.3167  -28.3652
    0.3333  -28.3646
    0.3500  -28.3641
    0.3667  -28.3635
    0.3833  -28.3650
    0.4000  -28.3657
    0.4167  -28.3655
    0.4333  -28.3654
    0.4500  -28.3652
    0.4667  -28.3651
    0.4833  -28.3651
    0.5000  -28.3651
 
    0.0000  -28.3606
    0.0167  -28.3603
    0.0333  -28.3596
    0.0500  -28.3586
    0.0667  -28.3589
    0.0833  -28.3590
    0.1000  -28.3589
    0.1167  -28.3588
    0.1333  -28.3597
    0.1500  -28.3604
    0.1667  -28.3613
    0.1833  -28.3624
    0.2000  -28.3634
    0.2167  -28.3643
    0.2333  -28.3652
    0.2500  -28.3659
    0.2667  -28.3664
    0.2833  -28.3662
    0.3000  -28.3657
    0.3167  -28.3652
    0.3333  -28.3646
    0.3500  -28.3641
    0.3667  -28.3635
    0.3833  -28.3629
    0.4000  -28.3623
    0.4167  -28.3618
    0.4333  -28.3612
    0.4500  -28.3606
    0.4667  -28.3602
    0.4833  -28.3599
    0.5000  -28.3598
 
    0.0000  -28.3579
    0.0167  -28.3580
    0.0333  -28.3582
    0.0500  -28.3585
    0.0667  -28.3579
    0.0833  -28.3576
    0.1000  -28.3580
    0.1167  -28.3587
    0.1333  -28.3595
    0.1500  -28.3604
    0.1667  -28.3613
    0.1833  -28.3623
    0.2000  -28.3634
    0.2167  -28.3643
    0.2333  -28.3650
    0.2500  -28.3651
    0.2667  -28.3650
    0.2833  -28.3648
    0.3000  -28.3644
    0.3167  -28.3639
    0.3333  -28.3633
    0.3500  -28.3626
    0.3667  -28.3631
    0.3833  -28.3629
    0.4000  -28.3623
    0.4167  -28.3617
    0.4333  -28.3612
    0.4500  -28.3606
    0.4667  -28.3602
    0.4833  -28.3599
    0.5000  -28.3598
 
    0.0000  -28.3562
    0.0167  -28.3562
    0.0333  -28.3564
    0.0500  -28.3566
    0.0667  -28.3570
    0.0833  -28.3574
    0.1000  -28.3580
    0.1167  -28.3586
    0.1333  -28.3595
    0.1500  -28.3588
    0.1667  -28.3575
    0.1833  -28.3561
    0.2000  -28.3554
    0.2167  -28.3546
    0.2333  -28.3541
    0.2500  -28.3541
    0.2667  -28.3541
    0.2833  -28.3547
    0.3000  -28.3561
    0.3167  -28.3578
    0.3333  -28.3595
    0.3500  -28.3613
    0.3667  -28.3619
    0.3833  -28.3611
    0.4000  -28.3602
    0.4167  -28.3593
    0.4333  -28.3584
    0.4500  -28.3576
    0.4667  -28.3567
    0.4833  -28.3560
    0.5000  -28.3557
 
    0.0000  -28.3562
    0.0167  -28.3562
    0.0333  -28.3564
    0.0500  -28.3566
    0.0667  -28.3570
    0.0833  -28.3574
    0.1000  -28.3579
    0.1167  -28.3585
    0.1333  -28.3579
    0.1500  -28.3574
    0.1667  -28.3567
    0.1833  -28.3561
    0.2000  -28.3547
    0.2167  -28.3541
    0.2333  -28.3541
    0.2500  -28.3541
    0.2667  -28.3541
    0.2833  -28.3540
    0.3000  -28.3540
    0.3167  -28.3540
    0.3333  -28.3540
    0.3500  -28.3540
    0.3667  -28.3541
    0.3833  -28.3542
    0.4000  -28.3544
    0.4167  -28.3545
    0.4333  -28.3546
    0.4500  -28.3546
    0.4667  -28.3546
    0.4833  -28.3547
    0.5000  -28.3547
 
    0.0000  -28.3536
    0.0167  -28.3536
    0.0333  -28.3536
    0.0500  -28.3537
    0.0667  -28.3537
    0.0833  -28.3538
    0.1000  -28.3539
    0.1167  -28.3540
    0.1333  -28.3540
    0.1500  -28.3541
    0.1667  -28.3541
    0.1833  -28.3541
    0.2000  -28.3541
    0.2167  -28.3541
    0.2333  -28.3539
    0.2500  -28.3532
    0.2667  -28.3533
    0.2833  -28.3540
    0.3000  -28.3540
    0.3167  -28.3540
    0.3333  -28.3540
    0.3500  -28.3540
    0.3667  -28.3541
    0.3833  -28.3542
    0.4000  -28.3542
    0.4167  -28.3543
    0.4333  -28.3544
    0.4500  -28.3545
    0.4667  -28.3546
    0.4833  -28.3547
    0.5000  -28.3547
 
    0.0000  -28.3536
    0.0167  -28.3536
    0.0333  -28.3536
    0.0500  -28.3537
    0.0667  -28.3537
    0.0833  -28.3538
    0.1000  -28.3539
    0.1167  -28.3540
    0.1333  -28.3540
    0.1500  -28.3541
    0.1667  -28.3541
    0.1833  -28.3541
    0.2000  -28.3541
    0.2167  -28.3532
    0.2333  -28.3518
    0.2500  -28.3522
    0.2667  -28.3525
    0.2833  -28.3519
    0.3000  -28.3520
    0.3167  -28.3526
    0.3333  -28.3532
    0.3500  -28.3536
    0.3667  -28.3540
    0.3833  -28.3541
    0.4000  -28.3542
    0.4167  -28.3543
    0.4333  -28.3544
    0.4500  -28.3545
    0.4667  -28.3546
    0.4833  -28.3546
    0.5000  -28.3547
 
    0.0000  -28.3507
    0.0167  -28.3510
    0.0333  -28.3516
    0.0500  -28.3523
    0.0667  -28.3528
    0.0833  -28.3527
    0.1000  -28.3520
    0.1167  -28.3508
    0.1333  -28.3496
    0.1500  -28.3493
    0.1667  -28.3495
    0.1833  -28.3497
    0.2000  -28.3501
    0.2167  -28.3506
    0.2333  -28.3513
    0.2500  -28.3507
    0.2667  -28.3507
    0.2833  -28.3513
    0.3000  -28.3514
    0.3167  -28.3509
    0.3333  -28.3507
    0.3500  -28.3505
    0.3667  -28.3510
    0.3833  -28.3516
    0.4000  -28.3521
    0.4167  -28.3527
    0.4333  -28.3533
    0.4500  -28.3538
    0.4667  -28.3542
    0.4833  -28.3546
    0.5000  -28.3546
 
    0.0000  -28.3492
    0.0167  -28.3492
    0.0333  -28.3492
    0.0500  -28.3491
    0.0667  -28.3491
    0.0833  -28.3491
    0.1000  -28.3491
    0.1167  -28.3492
    0.1333  -28.3492
    0.1500  -28.3488
    0.1667  -28.3488
    0.1833  -28.3488
    0.2000  -28.3488
    0.2167  -28.3489
    0.2333  -28.3489
    0.2500  -28.3490
    0.2667  -28.3491
    0.2833  -28.3491
    0.3000  -28.3492
    0.3167  -28.3496
    0.3333  -28.3500
    0.3500  -28.3505
    0.3667  -28.3510
    0.3833  -28.3516
    0.4000  -28.3521
    0.4167  -28.3527
    0.4333  -28.3533
    0.4500  -28.3538
    0.4667  -28.3542
    0.4833  -28.3545
    0.5000  -28.3546
 
    0.0000  -28.3491
    0.0167  -28.3491
    0.0333  -28.3491
    0.0500  -28.3491
    0.0667  -28.3490
    0.0833  -28.3490
    0.1000  -28.3489
    0.1167  -28.3488
    0.1333  -28.3488
    0.1500  -28.3483
    0.1667  -28.3472
    0.1833  -28.3470
    0.2000  -28.3472
    0.2167  -28.3475
    0.2333  -28.3483
    0.2500  -28.3487
    0.2667  -28.3484
    0.2833  -28.3487
    0.3000  -28.3491
    0.3167  -28.3496
    0.3333  -28.3500
    0.3500  -28.3505
    0.3667  -28.3504
    0.3833  -28.3504
    0.4000  -28.3505
    0.4167  -28.3508
    0.4333  -28.3514
    0.4500  -28.3520
    0.4667  -28.3527
    0.4833  -28.3533
    0.5000  -28.3536
 
    0.0000  -28.3461
    0.0167  -28.3458
    0.0333  -28.3457
    0.0500  -28.3457
    0.0667  -28.3458
    0.0833  -28.3460
    0.1000  -28.3461
    0.1167  -28.3462
    0.1333  -28.3464
    0.1500  -28.3466
    0.1667  -28.3468
    0.1833  -28.3470
    0.2000  -28.3472
    0.2167  -28.3474
    0.2333  -28.3477
    0.2500  -28.3480
    0.2667  -28.3484
    0.2833  -28.3487
    0.3000  -28.3491
    0.3167  -28.3493
    0.3333  -28.3493
    0.3500  -28.3494
    0.3667  -28.3496
    0.3833  -28.3499
    0.4000  -28.3502
    0.4167  -28.3503
    0.4333  -28.3504
    0.4500  -28.3504
    0.4667  -28.3504
    0.4833  -28.3505
    0.5000  -28.3505
 
    0.0000  -28.3456
    0.0167  -28.3456
    0.0333  -28.3457
    0.0500  -28.3457
    0.0667  -28.3458
    0.0833  -28.3459
    0.1000  -28.3461
    0.1167  -28.3462
    0.1333  -28.3464
    0.1500  -28.3466
    0.1667  -28.3467
    0.1833  -28.3463
    0.2000  -28.3467
    0.2167  -28.3474
    0.2333  -28.3477
    0.2500  -28.3480
    0.2667  -28.3480
    0.2833  -28.3471
    0.3000  -28.3472
    0.3167  -28.3473
    0.3333  -28.3473
    0.3500  -28.3472
    0.3667  -28.3472
    0.3833  -28.3472
    0.4000  -28.3473
    0.4167  -28.3475
    0.4333  -28.3477
    0.4500  -28.3479
    0.4667  -28.3481
    0.4833  -28.3482
    0.5000  -28.3483
 
    0.0000  -28.3456
    0.0167  -28.3456
    0.0333  -28.3450
    0.0500  -28.3440
    0.0667  -28.3430
    0.0833  -28.3419
    0.1000  -28.3422
    0.1167  -28.3430
    0.1333  -28.3438
    0.1500  -28.3445
    0.1667  -28.3450
    0.1833  -28.3458
    0.2000  -28.3459
    0.2167  -28.3463
    0.2333  -28.3466
    0.2500  -28.3468
    0.2667  -28.3470
    0.2833  -28.3471
    0.3000  -28.3472
    0.3167  -28.3473
    0.3333  -28.3473
    0.3500  -28.3472
    0.3667  -28.3472
    0.3833  -28.3472
    0.4000  -28.3473
    0.4167  -28.3474
    0.4333  -28.3477
    0.4500  -28.3479
    0.4667  -28.3481
    0.4833  -28.3482
    0.5000  -28.3483
 
    0.0000  -28.3399
    0.0167  -28.3399
    0.0333  -28.3401
    0.0500  -28.3404
    0.0667  -28.3408
    0.0833  -28.3413
    0.1000  -28.3422
    0.1167  -28.3430
    0.1333  -28.3438
    0.1500  -28.3445
    0.1667  -28.3450
    0.1833  -28.3455
    0.2000  -28.3459
    0.2167  -28.3463
    0.2333  -28.3466
    0.2500  -28.3468
    0.2667  -28.3470
    0.2833  -28.3467
    0.3000  -28.3458
    0.3167  -28.3461
    0.3333  -28.3463
    0.3500  -28.3465
    0.3667  -28.3468
    0.3833  -28.3470
    0.4000  -28.3472
    0.4167  -28.3473
    0.4333  -28.3475
    0.4500  -28.3476
    0.4667  -28.3477
    0.4833  -28.3477
    0.5000  -28.3477
 
    0.0000  -28.3374
    0.0167  -28.3374
    0.0333  -28.3380
    0.0500  -28.3392
    0.0667  -28.3403
    0.0833  -28.3413
    0.1000  -28.3419
    0.1167  -28.3426
    0.1333  -28.3433
    0.1500  -28.3441
    0.1667  -28.3449
    0.1833  -28.3455
    0.2000  -28.3457
    0.2167  -28.3454
    0.2333  -28.3452
    0.2500  -28.3453
    0.2667  -28.3454
    0.2833  -28.3456
    0.3000  -28.3454
    0.3167  -28.3446
    0.3333  -28.3442
    0.3500  -28.3443
    0.3667  -28.3445
    0.3833  -28.3447
    0.4000  -28.3448
    0.4167  -28.3450
    0.4333  -28.3450
    0.4500  -28.3451
    0.4667  -28.3451
    0.4833  -28.3451
    0.5000  -28.3451
 
    0.0000  -28.3364
    0.0167  -28.3369
    0.0333  -28.3380
    0.0500  -28.3392
    0.0667  -28.3403
    0.0833  -28.3412
    0.1000  -28.3408
    0.1167  -28.3400
    0.1333  -28.3393
    0.1500  -28.3388
    0.1667  -28.3385
    0.1833  -28.3389
    0.2000  -28.3394
    0.2167  -28.3398
    0.2333  -28.3403
    0.2500  -28.3408
    0.2667  -28.3412
    0.2833  -28.3415
    0.3000  -28.3418
    0.3167  -28.3419
    0.3333  -28.3419
    0.3500  -28.3420
    0.3667  -28.3419
    0.3833  -28.3419
    0.4000  -28.3418
    0.4167  -28.3418
    0.4333  -28.3417
    0.4500  -28.3417
    0.4667  -28.3416
    0.4833  -28.3416
    0.5000  -28.3416
 
    0.0000  -28.3362
    0.0167  -28.3369
    0.0333  -28.3374
    0.0500  -28.3374
    0.0667  -28.3374
    0.0833  -28.3374
    0.1000  -28.3374
    0.1167  -28.3374
    0.1333  -28.3377
    0.1500  -28.3381
    0.1667  -28.3385
    0.1833  -28.3384
    0.2000  -28.3390
    0.2167  -28.3396
    0.2333  -28.3402
    0.2500  -28.3408
    0.2667  -28.3412
    0.2833  -28.3415
    0.3000  -28.3417
    0.3167  -28.3415
    0.3333  -28.3407
    0.3500  -28.3398
    0.3667  -28.3406
    0.3833  -28.3412
    0.4000  -28.3416
    0.4167  -28.3417
    0.4333  -28.3417
    0.4500  -28.3414
    0.4667  -28.3411
    0.4833  -28.3408
    0.5000  -28.3407
 
    0.0000  -28.3360
    0.0167  -28.3364
    0.0333  -28.3364
    0.0500  -28.3364
    0.0667  -28.3366
    0.0833  -28.3368
    0.1000  -28.3371
    0.1167  -28.3374
    0.1333  -28.3375
    0.1500  -28.3375
    0.1667  -28.3378
    0.1833  -28.3380
    0.2000  -28.3377
    0.2167  -28.3378
    0.2333  -28.3378
    0.2500  -28.3379
    0.2667  -28.3379
    0.2833  -28.3379
    0.3000  -28.3379
    0.3167  -28.3379
    0.3333  -28.3389
    0.3500  -28.3398
    0.3667  -28.3406
    0.3833  -28.3412
    0.4000  -28.3416
    0.4167  -28.3417
    0.4333  -28.3417
    0.4500  -28.3414
    0.4667  -28.3411
    0.4833  -28.3408
    0.5000  -28.3407
 
    0.0000  -28.3360
    0.0167  -28.3362
    0.0333  -28.3363
    0.0500  -28.3364
    0.0667  -28.3365
    0.0833  -28.3366
    0.1000  -28.3367
    0.1167  -28.3368
    0.1333  -28.3371
    0.1500  -28.3374
    0.1667  -28.3376
    0.1833  -28.3376
    0.2000  -28.3374
    0.2167  -28.3365
    0.2333  -28.3355
    0.2500  -28.3343
    0.2667  -28.3346
    0.2833  -28.3357
    0.3000  -28.3368
    0.3167  -28.3378
    0.3333  -28.3389
    0.3500  -28.3396
    0.3667  -28.3386
    0.3833  -28.3380
    0.4000  -28.3380
    0.4167  -28.3383
    0.4333  -28.3387
    0.4500  -28.3390
    0.4667  -28.3394
    0.4833  -28.3396
    0.5000  -28.3396
 
    0.0000  -28.3354
    0.0167  -28.3345
    0.0333  -28.3340
    0.0500  -28.3344
    0.0667  -28.3348
    0.0833  -28.3351
    0.1000  -28.3353
    0.1167  -28.3352
    0.1333  -28.3348
    0.1500  -28.3341
    0.1667  -28.3331
    0.1833  -28.3319
    0.2000  -28.3311
    0.2167  -28.3315
    0.2333  -28.3324
    0.2500  -28.3335
    0.2667  -28.3346
    0.2833  -28.3357
    0.3000  -28.3368
    0.3167  -28.3377
    0.3333  -28.3375
    0.3500  -28.3372
    0.3667  -28.3367
    0.3833  -28.3362
    0.4000  -28.3355
    0.4167  -28.3348
    0.4333  -28.3355
    0.4500  -28.3362
    0.4667  -28.3368
    0.4833  -28.3373
    0.5000  -28.3374
 
    0.0000  -28.3354
    0.0167  -28.3345
    0.0333  -28.3334
    0.0500  -28.3327
    0.0667  -28.3324
    0.0833  -28.3322
    0.1000  -28.3319
    0.1167  -28.3317
    0.1333  -28.3315
    0.1500  -28.3313
    0.1667  -28.3312
    0.1833  -28.3311
    0.2000  -28.3311
    0.2167  -28.3315
    0.2333  -28.3324
    0.2500  -28.3335
    0.2667  -28.3331
    0.2833  -28.3318
    0.3000  -28.3315
    0.3167  -28.3322
    0.3333  -28.3329
    0.3500  -28.3335
    0.3667  -28.3338
    0.3833  -28.3336
    0.4000  -28.3340
    0.4167  -28.3347
    0.4333  -28.3355
    0.4500  -28.3362
    0.4667  -28.3368
    0.4833  -28.3372
    0.5000  -28.3374
 
    0.0000  -28.3335
    0.0167  -28.3337
    0.0333  -28.3334
    0.0500  -28.3327
    0.0667  -28.3324
    0.0833  -28.3322
    0.1000  -28.3319
    0.1167  -28.3317
    0.1333  -28.3315
    0.1500  -28.3313
    0.1667  -28.3312
    0.1833  -28.3311
    0.2000  -28.3311
    0.2167  -28.3313
    0.2333  -28.3314
    0.2500  -28.3315
    0.2667  -28.3315
    0.2833  -28.3314
    0.3000  -28.3313
    0.3167  -28.3312
    0.3333  -28.3315
    0.3500  -28.3320
    0.3667  -28.3326
    0.3833  -28.3332
    0.4000  -28.3340
    0.4167  -28.3347
    0.4333  -28.3341
    0.4500  -28.3334
    0.4667  -28.3328
    0.4833  -28.3324
    0.5000  -28.3322
 
    0.0000  -28.3327
    0.0167  -28.3327
    0.0333  -28.3326
    0.0500  -28.3321
    0.0667  -28.3313
    0.0833  -28.3304
    0.1000  -28.3297
    0.1167  -28.3292
    0.1333  -28.3289
    0.1500  -28.3295
    0.1667  -28.3302
    0.1833  -28.3307
    0.2000  -28.3306
    0.2167  -28.3308
    0.2333  -28.3308
    0.2500  -28.3309
    0.2667  -28.3309
    0.2833  -28.3310
    0.3000  -28.3311
    0.3167  -28.3312
    0.3333  -28.3315
    0.3500  -28.3320
    0.3667  -28.3326
    0.3833  -28.3332
    0.4000  -28.3328
    0.4167  -28.3317
    0.4333  -28.3305
    0.4500  -28.3296
    0.4667  -28.3295
    0.4833  -28.3295
    0.5000  -28.3294
 
    0.0000  -28.3327
    0.0167  -28.3327
    0.0333  -28.3326
    0.0500  -28.3321
    0.0667  -28.3313
    0.0833  -28.3304
    0.1000  -28.3297
    0.1167  -28.3292
    0.1333  -28.3289
    0.1500  -28.3289
    0.1667  -28.3291
    0.1833  -28.3296
    0.2000  -28.3303
    0.2167  -28.3307
    0.2333  -28.3308
    0.2500  -28.3309
    0.2667  -28.3309
    0.2833  -28.3310
    0.3000  -28.3311
    0.3167  -28.3311
    0.3333  -28.3309
    0.3500  -28.3308
    0.3667  -28.3306
    0.3833  -28.3304
    0.4000  -28.3302
    0.4167  -28.3300
    0.4333  -28.3298
    0.4500  -28.3292
    0.4667  -28.3282
    0.4833  -28.3275
    0.5000  -28.3273
 
    0.0000  -28.3312
    0.0167  -28.3311
    0.0333  -28.3307
    0.0500  -28.3302
    0.0667  -28.3296
    0.0833  -28.3290
    0.1000  -28.3284
    0.1167  -28.3281
    0.1333  -28.3288
    0.1500  -28.3289
    0.1667  -28.3291
    0.1833  -28.3296
    0.2000  -28.3303
    0.2167  -28.3293
    0.2333  -28.3283
    0.2500  -28.3291
    0.2667  -28.3299
    0.2833  -28.3307
    0.3000  -28.3305
    0.3167  -28.3293
    0.3333  -28.3285
    0.3500  -28.3285
    0.3667  -28.3283
    0.3833  -28.3280
    0.4000  -28.3275
    0.4167  -28.3272
    0.4333  -28.3272
    0.4500  -28.3272
    0.4667  -28.3272
    0.4833  -28.3272
    0.5000  -28.3272
 
    0.0000  -28.3258
    0.0167  -28.3258
    0.0333  -28.3259
    0.0500  -28.3261
    0.0667  -28.3264
    0.0833  -28.3269
    0.1000  -28.3274
    0.1167  -28.3278
    0.1333  -28.3272
    0.1500  -28.3265
    0.1667  -28.3263
    0.1833  -28.3264
    0.2000  -28.3267
    0.2167  -28.3275
    0.2333  -28.3279
    0.2500  -28.3267
    0.2667  -28.3270
    0.2833  -28.3275
    0.3000  -28.3279
    0.3167  -28.3283
    0.3333  -28.3285
    0.3500  -28.3285
    0.3667  -28.3283
    0.3833  -28.3280
    0.4000  -28.3275
    0.4167  -28.3270
    0.4333  -28.3263
    0.4500  -28.3257
    0.4667  -28.3259
    0.4833  -28.3262
    0.5000  -28.3263
 
    0.0000  -28.3253
    0.0167  -28.3253
    0.0333  -28.3254
    0.0500  -28.3254
    0.0667  -28.3256
    0.0833  -28.3257
    0.1000  -28.3258
    0.1167  -28.3259
    0.1333  -28.3260
    0.1500  -28.3262
    0.1667  -28.3259
    0.1833  -28.3260
    0.2000  -28.3265
    0.2167  -28.3266
    0.2333  -28.3267
    0.2500  -28.3266
    0.2667  -28.3270
    0.2833  -28.3275
    0.3000  -28.3279
    0.3167  -28.3283
    0.3333  -28.3281
    0.3500  -28.3271
    0.3667  -28.3271
    0.3833  -28.3271
    0.4000  -28.3272
    0.4167  -28.3270
    0.4333  -28.3263
    0.4500  -28.3256
    0.4667  -28.3255
    0.4833  -28.3251
    0.5000  -28.3248
 
    0.0000  -28.3222
    0.0167  -28.3223
    0.0333  -28.3223
    0.0500  -28.3225
    0.0667  -28.3227
    0.0833  -28.3229
    0.1000  -28.3233
    0.1167  -28.3237
    0.1333  -28.3242
    0.1500  -28.3247
    0.1667  -28.3254
    0.1833  -28.3253
    0.2000  -28.3251
    0.2167  -28.3255
    0.2333  -28.3260
    0.2500  -28.3265
    0.2667  -28.3268
    0.2833  -28.3269
    0.3000  -28.3269
    0.3167  -28.3270
    0.3333  -28.3270
    0.3500  -28.3270
    0.3667  -28.3260
    0.3833  -28.3257
    0.4000  -28.3257
    0.4167  -28.3258
    0.4333  -28.3258
    0.4500  -28.3256
    0.4667  -28.3249
    0.4833  -28.3246
    0.5000  -28.3246
 
    0.0000  -28.3222
    0.0167  -28.3222
    0.0333  -28.3223
    0.0500  -28.3224
    0.0667  -28.3225
    0.0833  -28.3227
    0.1000  -28.3228
    0.1167  -28.3230
    0.1333  -28.3232
    0.1500  -28.3235
    0.1667  -28.3241
    0.1833  -28.3246
    0.2000  -28.3251
    0.2167  -28.3255
    0.2333  -28.3260
    0.2500  -28.3265
    0.2667  -28.3252
    0.2833  -28.3249
    0.3000  -28.3251
    0.3167  -28.3252
    0.3333  -28.3254
    0.3500  -28.3255
    0.3667  -28.3256
    0.3833  -28.3250
    0.4000  -28.3241
    0.4167  -28.3245
    0.4333  -28.3250
    0.4500  -28.3254
    0.4667  -28.3249
    0.4833  -28.3243
    0.5000  -28.3241
 
    0.0000  -28.3215
    0.0167  -28.3216
    0.0333  -28.3218
    0.0500  -28.3220
    0.0667  -28.3223
    0.0833  -28.3226
    0.1000  -28.3228
    0.1167  -28.3228
    0.1333  -28.3229
    0.1500  -28.3235
    0.1667  -28.3241
    0.1833  -28.3246
    0.2000  -28.3247
    0.2167  -28.3242
    0.2333  -28.3244
    0.2500  -28.3246
    0.2667  -28.3248
    0.2833  -28.3239
    0.3000  -28.3228
    0.3167  -28.3225
    0.3333  -28.3228
    0.3500  -28.3230
    0.3667  -28.3233
    0.3833  -28.3237
    0.4000  -28.3241
    0.4167  -28.3238
    0.4333  -28.3241
    0.4500  -28.3243
    0.4667  -28.3245
    0.4833  -28.3243
    0.5000  -28.3241
 
    0.0000  -28.3192
    0.0167  -28.3192
    0.0333  -28.3194
    0.0500  -28.3197
    0.0667  -28.3201
    0.0833  -28.3207
    0.1000  -28.3214
    0.1167  -28.3221
    0.1333  -28.3228
    0.1500  -28.3234
    0.1667  -28.3236
    0.1833  -28.3238
    0.2000  -28.3240
    0.2167  -28.3242
    0.2333  -28.3236
    0.2500  -28.3230
    0.2667  -28.3225
    0.2833  -28.3224
    0.3000  -28.3224
    0.3167  -28.3224
    0.3333  -28.3225
    0.3500  -28.3227
    0.3667  -28.3229
    0.3833  -28.3232
    0.4000  -28.3235
    0.4167  -28.3233
    0.4333  -28.3226
    0.4500  -28.3220
    0.4667  -28.3214
    0.4833  -28.3223
    0.5000  -28.3228
 
    0.0000  -28.3191
    0.0167  -28.3192
    0.0333  -28.3193
    0.0500  -28.3197
    0.0667  -28.3201
    0.0833  -28.3207
    0.1000  -28.3214
    0.1167  -28.3221
    0.1333  -28.3228
    0.1500  -28.3229
    0.1667  -28.3228
    0.1833  -28.3228
    0.2000  -28.3227
    0.2167  -28.3226
    0.2333  -28.3226
    0.2500  -28.3225
    0.2667  -28.3225
    0.2833  -28.3221
    0.3000  -28.3223
    0.3167  -28.3220
    0.3333  -28.3214
    0.3500  -28.3210
    0.3667  -28.3211
    0.3833  -28.3212
    0.4000  -28.3212
    0.4167  -28.3212
    0.4333  -28.3212
    0.4500  -28.3212
    0.4667  -28.3213
    0.4833  -28.3212
    0.5000  -28.3212
 
    0.0000  -28.3191
    0.0167  -28.3192
    0.0333  -28.3193
    0.0500  -28.3194
    0.0667  -28.3196
    0.0833  -28.3198
    0.1000  -28.3201
    0.1167  -28.3203
    0.1333  -28.3205
    0.1500  -28.3207
    0.1667  -28.3209
    0.1833  -28.3211
    0.2000  -28.3212
    0.2167  -28.3214
    0.2333  -28.3216
    0.2500  -28.3217
    0.2667  -28.3219
    0.2833  -28.3218
    0.3000  -28.3211
    0.3167  -28.3205
    0.3333  -28.3208
    0.3500  -28.3210
    0.3667  -28.3207
    0.3833  -28.3205
    0.4000  -28.3203
    0.4167  -28.3202
    0.4333  -28.3201
    0.4500  -28.3202
    0.4667  -28.3212
    0.4833  -28.3210
    0.5000  -28.3207
 
    0.0000  -28.3154
    0.0167  -28.3154
    0.0333  -28.3154
    0.0500  -28.3155
    0.0667  -28.3157
    0.0833  -28.3158
    0.1000  -28.3160
    0.1167  -28.3163
    0.1333  -28.3165
    0.1500  -28.3167
    0.1667  -28.3169
    0.1833  -28.3172
    0.2000  -28.3175
    0.2167  -28.3177
    0.2333  -28.3181
    0.2500  -28.3186
    0.2667  -28.3191
    0.2833  -28.3196
    0.3000  -28.3201
    0.3167  -28.3200
    0.3333  -28.3192
    0.3500  -28.3193
    0.3667  -28.3194
    0.3833  -28.3194
    0.4000  -28.3194
    0.4167  -28.3194
    0.4333  -28.3193
    0.4500  -28.3201
    0.4667  -28.3202
    0.4833  -28.3204
    0.5000  -28.3206
 
    0.0000  -28.3153
    0.0167  -28.3152
    0.0333  -28.3152
    0.0500  -28.3150
    0.0667  -28.3151
    0.0833  -28.3156
    0.1000  -28.3160
    0.1167  -28.3163
    0.1333  -28.3165
    0.1500  -28.3165
    0.1667  -28.3165
    0.1833  -28.3164
    0.2000  -28.3170
    0.2167  -28.3175
    0.2333  -28.3180
    0.2500  -28.3183
    0.2667  -28.3185
    0.2833  -28.3187
    0.3000  -28.3189
    0.3167  -28.3191
    0.3333  -28.3187
    0.3500  -28.3173
    0.3667  -28.3158
    0.3833  -28.3160
    0.4000  -28.3170
    0.4167  -28.3180
    0.4333  -28.3191
    0.4500  -28.3193
    0.4667  -28.3194
    0.4833  -28.3202
    0.5000  -28.3205
 
    0.0000  -28.3129
    0.0167  -28.3132
    0.0333  -28.3138
    0.0500  -28.3145
    0.0667  -28.3151
    0.0833  -28.3156
    0.1000  -28.3160
    0.1167  -28.3162
    0.1333  -28.3164
    0.1500  -28.3165
    0.1667  -28.3165
    0.1833  -28.3163
    0.2000  -28.3160
    0.2167  -28.3156
    0.2333  -28.3152
    0.2500  -28.3146
    0.2667  -28.3141
    0.2833  -28.3134
    0.3000  -28.3129
    0.3167  -28.3128
    0.3333  -28.3135
    0.3500  -28.3143
    0.3667  -28.3151
    0.3833  -28.3144
    0.4000  -28.3150
    0.4167  -28.3162
    0.4333  -28.3173
    0.4500  -28.3184
    0.4667  -28.3194
    0.4833  -28.3202
    0.5000  -28.3205
 
    0.0000  -28.3129
    0.0167  -28.3132
    0.0333  -28.3138
    0.0500  -28.3145
    0.0667  -28.3149
    0.0833  -28.3146
    0.1000  -28.3144
    0.1167  -28.3142
    0.1333  -28.3147
    0.1500  -28.3153
    0.1667  -28.3158
    0.1833  -28.3163
    0.2000  -28.3160
    0.2167  -28.3156
    0.2333  -28.3152
    0.2500  -28.3146
    0.2667  -28.3140
    0.2833  -28.3134
    0.3000  -28.3129
    0.3167  -28.3124
    0.3333  -28.3122
    0.3500  -28.3123
    0.3667  -28.3130
    0.3833  -28.3139
    0.4000  -28.3150
    0.4167  -28.3162
    0.4333  -28.3173
    0.4500  -28.3184
    0.4667  -28.3192
    0.4833  -28.3192
    0.5000  -28.3191
 
    0.0000  -28.3118
    0.0167  -28.3119
    0.0333  -28.3122
    0.0500  -28.3125
    0.0667  -28.3128
    0.0833  -28.3132
    0.1000  -28.3137
    0.1167  -28.3141
    0.1333  -28.3138
    0.1500  -28.3135
    0.1667  -28.3132
    0.1833  -28.3129
    0.2000  -28.3126
    0.2167  -28.3124
    0.2333  -28.3121
    0.2500  -28.3119
    0.2667  -28.3118
    0.2833  -28.3119
    0.3000  -28.3122
    0.3167  -28.3124
    0.3333  -28.3122
    0.3500  -28.3123
    0.3667  -28.3130
    0.3833  -28.3139
    0.4000  -28.3129
    0.4167  -28.3116
    0.4333  -28.3124
    0.4500  -28.3130
    0.4667  -28.3134
    0.4833  -28.3137
    0.5000  -28.3138
 
    0.0000  -28.3117
    0.0167  -28.3116
    0.0333  -28.3114
    0.0500  -28.3110
    0.0667  -28.3105
    0.0833  -28.3098
    0.1000  -28.3091
    0.1167  -28.3085
    0.1333  -28.3080
    0.1500  -28.3075
    0.1667  -28.3070
    0.1833  -28.3075
    0.2000  -28.3080
    0.2167  -28.3086
    0.2333  -28.3091
    0.2500  -28.3096
    0.2667  -28.3101
    0.2833  -28.3104
    0.3000  -28.3104
    0.3167  -28.3103
    0.3333  -28.3102
    0.3500  -28.3101
    0.3667  -28.3099
    0.3833  -28.3098
    0.4000  -28.3107
    0.4167  -28.3114
    0.4333  -28.3100
    0.4500  -28.3096
    0.4667  -28.3098
    0.4833  -28.3100
    0.5000  -28.3100
 
    0.0000  -28.3114
    0.0167  -28.3112
    0.0333  -28.3110
    0.0500  -28.3106
    0.0667  -28.3101
    0.0833  -28.3096
    0.1000  -28.3090
    0.1167  -28.3084
    0.1333  -28.3076
    0.1500  -28.3067
    0.1667  -28.3069
    0.1833  -28.3065
    0.2000  -28.3062
    0.2167  -28.3059
    0.2333  -28.3057
    0.2500  -28.3056
    0.2667  -28.3056
    0.2833  -28.3058
    0.3000  -28.3061
    0.3167  -28.3064
    0.3333  -28.3068
    0.3500  -28.3075
    0.3667  -28.3086
    0.3833  -28.3097
    0.4000  -28.3097
    0.4167  -28.3096
    0.4333  -28.3095
    0.4500  -28.3094
    0.4667  -28.3094
    0.4833  -28.3093
    0.5000  -28.3093
 
    0.0000  -28.3111
    0.0167  -28.3108
    0.0333  -28.3102
    0.0500  -28.3095
    0.0667  -28.3089
    0.0833  -28.3083
    0.1000  -28.3077
    0.1167  -28.3072
    0.1333  -28.3067
    0.1500  -28.3063
    0.1667  -28.3059
    0.1833  -28.3050
    0.2000  -28.3043
    0.2167  -28.3036
    0.2333  -28.3030
    0.2500  -28.3025
    0.2667  -28.3030
    0.2833  -28.3038
    0.3000  -28.3047
    0.3167  -28.3057
    0.3333  -28.3064
    0.3500  -28.3073
    0.3667  -28.3078
    0.3833  -28.3082
    0.4000  -28.3086
    0.4167  -28.3090
    0.4333  -28.3094
    0.4500  -28.3085
    0.4667  -28.3072
    0.4833  -28.3060
    0.5000  -28.3055
 
    0.0000  -28.3111
    0.0167  -28.3108
    0.0333  -28.3102
    0.0500  -28.3095
    0.0667  -28.3089
    0.0833  -28.3083
    0.1000  -28.3077
    0.1167  -28.3072
    0.1333  -28.3067
    0.1500  -28.3062
    0.1667  -28.3056
    0.1833  -28.3049
    0.2000  -28.3043
    0.2167  -28.3036
    0.2333  -28.3030
    0.2500  -28.3025
    0.2667  -28.3030
    0.2833  -28.3038
    0.3000  -28.3047
    0.3167  -28.3057
    0.3333  -28.3064
    0.3500  -28.3067
    0.3667  -28.3066
    0.3833  -28.3061
    0.4000  -28.3055
    0.4167  -28.3048
    0.4333  -28.3040
    0.4500  -28.3032
    0.4667  -28.3025
    0.4833  -28.3020
    0.5000  -28.3021
 
    0.0000  -28.3038
    0.0167  -28.3038
    0.0333  -28.3038
    0.0500  -28.3036
    0.0667  -28.3035
    0.0833  -28.3034
    0.1000  -28.3042
    0.1167  -28.3050
    0.1333  -28.3057
    0.1500  -28.3062
    0.1667  -28.3056
    0.1833  -28.3049
    0.2000  -28.3041
    0.2167  -28.3033
    0.2333  -28.3025
    0.2500  -28.3024
    0.2667  -28.3020
    0.2833  -28.3027
    0.3000  -28.3039
    0.3167  -28.3051
    0.3333  -28.3063
    0.3500  -28.3067
    0.3667  -28.3066
    0.3833  -28.3061
    0.4000  -28.3055
    0.4167  -28.3048
    0.4333  -28.3040
    0.4500  -28.3032
    0.4667  -28.3025
    0.4833  -28.3018
    0.5000  -28.3016
 
    0.0000  -28.3038
    0.0167  -28.3038
    0.0333  -28.3038
    0.0500  -28.3036
    0.0667  -28.3035
    0.0833  -28.3033
    0.1000  -28.3030
    0.1167  -28.3027
    0.1333  -28.3024
    0.1500  -28.3021
    0.1667  -28.3019
    0.1833  -28.3018
    0.2000  -28.3019
    0.2167  -28.3020
    0.2333  -28.3022
    0.2500  -28.3024
    0.2667  -28.3018
    0.2833  -28.3013
    0.3000  -28.3011
    0.3167  -28.3012
    0.3333  -28.3013
    0.3500  -28.3014
    0.3667  -28.3014
    0.3833  -28.3014
    0.4000  -28.3014
    0.4167  -28.3014
    0.4333  -28.3016
    0.4500  -28.3018
    0.4667  -28.3020
    0.4833  -28.3018
    0.5000  -28.3015
 
    0.0000  -28.3033
    0.0167  -28.3032
    0.0333  -28.3030
    0.0500  -28.3028
    0.0667  -28.3026
    0.0833  -28.3033
    0.1000  -28.3030
    0.1167  -28.3027
    0.1333  -28.3024
    0.1500  -28.3021
    0.1667  -28.3019
    0.1833  -28.3018
    0.2000  -28.3019
    0.2167  -28.3020
    0.2333  -28.3022
    0.2500  -28.3020
    0.2667  -28.3018
    0.2833  -28.3013
    0.3000  -28.3011
    0.3167  -28.3012
    0.3333  -28.3013
    0.3500  -28.3014
    0.3667  -28.3014
    0.3833  -28.3014
    0.4000  -28.3014
    0.4167  -28.3014
    0.4333  -28.3014
    0.4500  -28.3014
    0.4667  -28.3014
    0.4833  -28.3014
    0.5000  -28.3015
 
    0.0000  -28.2992
    0.0167  -28.2998
    0.0333  -28.3008
    0.0500  -28.3017
    0.0667  -28.3025
    0.0833  -28.3021
    0.1000  -28.3016
    0.1167  -28.3011
    0.1333  -28.3006
    0.1500  -28.3001
    0.1667  -28.2997
    0.1833  -28.2993
    0.2000  -28.2990
    0.2167  -28.2990
    0.2333  -28.2992
    0.2500  -28.2995
    0.2667  -28.3001
    0.2833  -28.3006
    0.3000  -28.3008
    0.3167  -28.3005
    0.3333  -28.3002
    0.3500  -28.3003
    0.3667  -28.3005
    0.3833  -28.3008
    0.4000  -28.3011
    0.4167  -28.3014
    0.4333  -28.3014
    0.4500  -28.3014
    0.4667  -28.3014
    0.4833  -28.3014
    0.5000  -28.3014
 
    0.0000  -28.2992
    0.0167  -28.2992
    0.0333  -28.2992
    0.0500  -28.2992
    0.0667  -28.2993
    0.0833  -28.2993
    0.1000  -28.2994
    0.1167  -28.2994
    0.1333  -28.2995
    0.1500  -28.2995
    0.1667  -28.2994
    0.1833  -28.2992
    0.2000  -28.2989
    0.2167  -28.2987
    0.2333  -28.2986
    0.2500  -28.2993
    0.2667  -28.3000
    0.2833  -28.3006
    0.3000  -28.3008
    0.3167  -28.3005
    0.3333  -28.3001
    0.3500  -28.2999
    0.3667  -28.2997
    0.3833  -28.2995
    0.4000  -28.2994
    0.4167  -28.2994
    0.4333  -28.2994
    0.4500  -28.2996
    0.4667  -28.2999
    0.4833  -28.3011
    0.5000  -28.3014
 
    0.0000  -28.2991
    0.0167  -28.2992
    0.0333  -28.2992
    0.0500  -28.2992
    0.0667  -28.2993
    0.0833  -28.2993
    0.1000  -28.2994
    0.1167  -28.2994
    0.1333  -28.2995
    0.1500  -28.2995
    0.1667  -28.2994
    0.1833  -28.2992
    0.2000  -28.2989
    0.2167  -28.2987
    0.2333  -28.2986
    0.2500  -28.2993
    0.2667  -28.2997
    0.2833  -28.2999
    0.3000  -28.3000
    0.3167  -28.3001
    0.3333  -28.3001
    0.3500  -28.2999
    0.3667  -28.2997
    0.3833  -28.2995
    0.4000  -28.2994
    0.4167  -28.2994
    0.4333  -28.2994
    0.4500  -28.2995
    0.4667  -28.2998
    0.4833  -28.3001
    0.5000  -28.3003
 
    0.0000  -28.2982
    0.0167  -28.2981
    0.0333  -28.2979
    0.0500  -28.2977
    0.0667  -28.2974
    0.0833  -28.2972
    0.1000  -28.2970
    0.1167  -28.2969
    0.1333  -28.2969
    0.1500  -28.2970
    0.1667  -28.2971
    0.1833  -28.2971
    0.2000  -28.2972
    0.2167  -28.2973
    0.2333  -28.2976
    0.2500  -28.2986
    0.2667  -28.2992
    0.2833  -28.2990
    0.3000  -28.2984
    0.3167  -28.2981
    0.3333  -28.2987
    0.3500  -28.2991
    0.3667  -28.2993
    0.3833  -28.2994
    0.4000  -28.2993
    0.4167  -28.2993
    0.4333  -28.2993
    0.4500  -28.2992
    0.4667  -28.2998
    0.4833  -28.3001
    0.5000  -28.3003
 
    0.0000  -28.2981
    0.0167  -28.2981
    0.0333  -28.2979
    0.0500  -28.2977
    0.0667  -28.2974
    0.0833  -28.2972
    0.1000  -28.2970
    0.1167  -28.2969
    0.1333  -28.2969
    0.1500  -28.2970
    0.1667  -28.2971
    0.1833  -28.2971
    0.2000  -28.2972
    0.2167  -28.2973
    0.2333  -28.2976
    0.2500  -28.2977
    0.2667  -28.2976
    0.2833  -28.2974
    0.3000  -28.2975
    0.3167  -28.2978
    0.3333  -28.2971
    0.3500  -28.2968
    0.3667  -28.2967
    0.3833  -28.2965
    0.4000  -28.2964
    0.4167  -28.2964
    0.4333  -28.2971
    0.4500  -28.2986
    0.4667  -28.2992
    0.4833  -28.2992
    0.5000  -28.2991
 
    0.0000  -28.2981
    0.0167  -28.2975
    0.0333  -28.2964
    0.0500  -28.2953
    0.0667  -28.2941
    0.0833  -28.2936
    0.1000  -28.2936
    0.1167  -28.2934
    0.1333  -28.2942
    0.1500  -28.2949
    0.1667  -28.2956
    0.1833  -28.2961
    0.2000  -28.2964
    0.2167  -28.2964
    0.2333  -28.2975
    0.2500  -28.2977
    0.2667  -28.2976
    0.2833  -28.2974
    0.3000  -28.2973
    0.3167  -28.2971
    0.3333  -28.2970
    0.3500  -28.2968
    0.3667  -28.2967
    0.3833  -28.2965
    0.4000  -28.2964
    0.4167  -28.2964
    0.4333  -28.2965
    0.4500  -28.2967
    0.4667  -28.2969
    0.4833  -28.2971
    0.5000  -28.2971
 
    0.0000  -28.2924
    0.0167  -28.2925
    0.0333  -28.2928
    0.0500  -28.2931
    0.0667  -28.2934
    0.0833  -28.2936
    0.1000  -28.2936
    0.1167  -28.2933
    0.1333  -28.2928
    0.1500  -28.2921
    0.1667  -28.2926
    0.1833  -28.2937
    0.2000  -28.2949
    0.2167  -28.2962
    0.2333  -28.2962
    0.2500  -28.2961
    0.2667  -28.2963
    0.2833  -28.2968
    0.3000  -28.2973
    0.3167  -28.2971
    0.3333  -28.2970
    0.3500  -28.2965
    0.3667  -28.2960
    0.3833  -28.2954
    0.4000  -28.2950
    0.4167  -28.2957
    0.4333  -28.2965
    0.4500  -28.2967
    0.4667  -28.2969
    0.4833  -28.2971
    0.5000  -28.2971
 
    0.0000  -28.2924
    0.0167  -28.2925
    0.0333  -28.2928
    0.0500  -28.2931
    0.0667  -28.2934
    0.0833  -28.2929
    0.1000  -28.2926
    0.1167  -28.2933
    0.1333  -28.2928
    0.1500  -28.2921
    0.1667  -28.2926
    0.1833  -28.2937
    0.2000  -28.2949
    0.2167  -28.2958
    0.2333  -28.2961
    0.2500  -28.2959
    0.2667  -28.2954
    0.2833  -28.2947
    0.3000  -28.2941
    0.3167  -28.2934
    0.3333  -28.2927
    0.3500  -28.2923
    0.3667  -28.2927
    0.3833  -28.2933
    0.4000  -28.2942
    0.4167  -28.2946
    0.4333  -28.2946
    0.4500  -28.2948
    0.4667  -28.2949
    0.4833  -28.2949
    0.5000  -28.2949
 
    0.0000  -28.2895
    0.0167  -28.2896
    0.0333  -28.2899
    0.0500  -28.2904
    0.0667  -28.2911
    0.0833  -28.2918
    0.1000  -28.2917
    0.1167  -28.2905
    0.1333  -28.2904
    0.1500  -28.2914
    0.1667  -28.2921
    0.1833  -28.2935
    0.2000  -28.2948
    0.2167  -28.2958
    0.2333  -28.2961
    0.2500  -28.2959
    0.2667  -28.2954
    0.2833  -28.2947
    0.3000  -28.2941
    0.3167  -28.2934
    0.3333  -28.2927
    0.3500  -28.2923
    0.3667  -28.2927
    0.3833  -28.2933
    0.4000  -28.2938
    0.4167  -28.2942
    0.4333  -28.2946
    0.4500  -28.2948
    0.4667  -28.2949
    0.4833  -28.2949
    0.5000  -28.2949
 
    0.0000  -28.2893
    0.0167  -28.2894
    0.0333  -28.2894
    0.0500  -28.2893
    0.0667  -28.2892
    0.0833  -28.2890
    0.1000  -28.2890
    0.1167  -28.2895
    0.1333  -28.2904
    0.1500  -28.2914
    0.1667  -28.2913
    0.1833  -28.2907
    0.2000  -28.2912
    0.2167  -28.2922
    0.2333  -28.2931
    0.2500  -28.2937
    0.2667  -28.2938
    0.2833  -28.2934
    0.3000  -28.2929
    0.3167  -28.2922
    0.3333  -28.2916
    0.3500  -28.2920
    0.3667  -28.2916
    0.3833  -28.2927
    0.4000  -28.2938
    0.4167  -28.2942
    0.4333  -28.2943
    0.4500  -28.2940
    0.4667  -28.2938
    0.4833  -28.2937
    0.5000  -28.2937
 
    0.0000  -28.2893
    0.0167  -28.2894
    0.0333  -28.2893
    0.0500  -28.2893
    0.0667  -28.2891
    0.0833  -28.2890
    0.1000  -28.2890
    0.1167  -28.2895
    0.1333  -28.2893
    0.1500  -28.2907
    0.1667  -28.2913
    0.1833  -28.2907
    0.2000  -28.2901
    0.2167  -28.2898
    0.2333  -28.2898
    0.2500  -28.2899
    0.2667  -28.2901
    0.2833  -28.2904
    0.3000  -28.2908
    0.3167  -28.2912
    0.3333  -28.2916
    0.3500  -28.2920
    0.3667  -28.2916
    0.3833  -28.2912
    0.4000  -28.2909
    0.4167  -28.2906
    0.4333  -28.2905
    0.4500  -28.2903
    0.4667  -28.2903
    0.4833  -28.2902
    0.5000  -28.2902
 
    0.0000  -28.2890
    0.0167  -28.2888
    0.0333  -28.2883
    0.0500  -28.2878
    0.0667  -28.2875
    0.0833  -28.2877
    0.1000  -28.2882
    0.1167  -28.2884
    0.1333  -28.2893
    0.1500  -28.2881
    0.1667  -28.2891
    0.1833  -28.2902
    0.2000  -28.2901
    0.2167  -28.2898
    0.2333  -28.2898
    0.2500  -28.2899
    0.2667  -28.2901
    0.2833  -28.2904
    0.3000  -28.2908
    0.3167  -28.2912
    0.3333  -28.2915
    0.3500  -28.2908
    0.3667  -28.2913
    0.3833  -28.2912
    0.4000  -28.2909
    0.4167  -28.2906
    0.4333  -28.2905
    0.4500  -28.2903
    0.4667  -28.2903
    0.4833  -28.2902
    0.5000  -28.2902
 
    0.0000  -28.2890
    0.0167  -28.2888
    0.0333  -28.2883
    0.0500  -28.2878
    0.0667  -28.2875
    0.0833  -28.2877
    0.1000  -28.2882
    0.1167  -28.2884
    0.1333  -28.2883
    0.1500  -28.2881
    0.1667  -28.2879
    0.1833  -28.2877
    0.2000  -28.2873
    0.2167  -28.2867
    0.2333  -28.2859
    0.2500  -28.2855
    0.2667  -28.2857
    0.2833  -28.2858
    0.3000  -28.2859
    0.3167  -28.2869
    0.3333  -28.2884
    0.3500  -28.2898
    0.3667  -28.2900
    0.3833  -28.2893
    0.4000  -28.2885
    0.4167  -28.2877
    0.4333  -28.2870
    0.4500  -28.2863
    0.4667  -28.2857
    0.4833  -28.2856
    0.5000  -28.2856
 
    0.0000  -28.2856
    0.0167  -28.2857
    0.0333  -28.2858
    0.0500  -28.2860
    0.0667  -28.2861
    0.0833  -28.2857
    0.1000  -28.2865
    0.1167  -28.2879
    0.1333  -28.2883
    0.1500  -28.2880
    0.1667  -28.2879
    0.1833  -28.2877
    0.2000  -28.2873
    0.2167  -28.2867
    0.2333  -28.2859
    0.2500  -28.2851
    0.2667  -28.2842
    0.2833  -28.2844
    0.3000  -28.2856
    0.3167  -28.2860
    0.3333  -28.2860
    0.3500  -28.2860
    0.3667  -28.2860
    0.3833  -28.2860
    0.4000  -28.2859
    0.4167  -28.2859
    0.4333  -28.2858
    0.4500  -28.2857
    0.4667  -28.2856
    0.4833  -28.2851
    0.5000  -28.2849
 
    0.0000  -28.2856
    0.0167  -28.2857
    0.0333  -28.2858
    0.0500  -28.2860
    0.0667  -28.2861
    0.0833  -28.2857
    0.1000  -28.2850
    0.1167  -28.2857
    0.1333  -28.2868
    0.1500  -28.2879
    0.1667  -28.2868
    0.1833  -28.2857
    0.2000  -28.2851
    0.2167  -28.2852
    0.2333  -28.2853
    0.2500  -28.2851
    0.2667  -28.2842
    0.2833  -28.2833
    0.3000  -28.2826
    0.3167  -28.2822
    0.3333  -28.2819
    0.3500  -28.2814
    0.3667  -28.2809
    0.3833  -28.2804
    0.4000  -28.2799
    0.4167  -28.2803
    0.4333  -28.2807
    0.4500  -28.2810
    0.4667  -28.2812
    0.4833  -28.2816
    0.5000  -28.2818
 
    0.0000  -28.2846
    0.0167  -28.2846
    0.0333  -28.2846
    0.0500  -28.2845
    0.0667  -28.2845
    0.0833  -28.2851
    0.1000  -28.2850
    0.1167  -28.2844
    0.1333  -28.2844
    0.1500  -28.2843
    0.1667  -28.2843
    0.1833  -28.2845
    0.2000  -28.2841
    0.2167  -28.2840
    0.2333  -28.2838
    0.2500  -28.2837
    0.2667  -28.2837
    0.2833  -28.2833
    0.3000  -28.2825
    0.3167  -28.2818
    0.3333  -28.2812
    0.3500  -28.2805
    0.3667  -28.2799
    0.3833  -28.2794
    0.4000  -28.2798
    0.4167  -28.2791
    0.4333  -28.2797
    0.4500  -28.2804
    0.4667  -28.2811
    0.4833  -28.2814
    0.5000  -28.2814
 
    0.0000  -28.2821
    0.0167  -28.2822
    0.0333  -28.2823
    0.0500  -28.2825
    0.0667  -28.2838
    0.0833  -28.2845
    0.1000  -28.2847
    0.1167  -28.2843
    0.1333  -28.2837
    0.1500  -28.2840
    0.1667  -28.2843
    0.1833  -28.2842
    0.2000  -28.2841
    0.2167  -28.2831
    0.2333  -28.2820
    0.2500  -28.2810
    0.2667  -28.2821
    0.2833  -28.2826
    0.3000  -28.2825
    0.3167  -28.2818
    0.3333  -28.2812
    0.3500  -28.2805
    0.3667  -28.2799
    0.3833  -28.2794
    0.4000  -28.2788
    0.4167  -28.2789
    0.4333  -28.2784
    0.4500  -28.2777
    0.4667  -28.2770
    0.4833  -28.2768
    0.5000  -28.2768
 
    0.0000  -28.2814
    0.0167  -28.2815
    0.0333  -28.2818
    0.0500  -28.2824
    0.0667  -28.2829
    0.0833  -28.2837
    0.1000  -28.2845
    0.1167  -28.2843
    0.1333  -28.2836
    0.1500  -28.2829
    0.1667  -28.2822
    0.1833  -28.2817
    0.2000  -28.2812
    0.2167  -28.2808
    0.2333  -28.2804
    0.2500  -28.2810
    0.2667  -28.2800
    0.2833  -28.2796
    0.3000  -28.2792
    0.3167  -28.2787
    0.3333  -28.2783
    0.3500  -28.2786
    0.3667  -28.2790
    0.3833  -28.2793
    0.4000  -28.2788
    0.4167  -28.2782
    0.4333  -28.2777
    0.4500  -28.2773
    0.4667  -28.2770
    0.4833  -28.2768
    0.5000  -28.2768
 
    0.0000  -28.2799
    0.0167  -28.2804
    0.0333  -28.2813
    0.0500  -28.2822
    0.0667  -28.2826
    0.0833  -28.2829
    0.1000  -28.2832
    0.1167  -28.2834
    0.1333  -28.2836
    0.1500  -28.2829
    0.1667  -28.2822
    0.1833  -28.2816
    0.2000  -28.2812
    0.2167  -28.2808
    0.2333  -28.2804
    0.2500  -28.2801
    0.2667  -28.2799
    0.2833  -28.2796
    0.3000  -28.2792
    0.3167  -28.2787
    0.3333  -28.2782
    0.3500  -28.2776
    0.3667  -28.2769
    0.3833  -28.2773
    0.4000  -28.2781
    0.4167  -28.2782
    0.4333  -28.2777
    0.4500  -28.2773
    0.4667  -28.2770
    0.4833  -28.2764
    0.5000  -28.2762
 
    0.0000  -28.2770
    0.0167  -28.2770
    0.0333  -28.2773
    0.0500  -28.2775
    0.0667  -28.2778
    0.0833  -28.2781
    0.1000  -28.2783
    0.1167  -28.2784
    0.1333  -28.2784
    0.1500  -28.2784
    0.1667  -28.2782
    0.1833  -28.2780
    0.2000  -28.2777
    0.2167  -28.2784
    0.2333  -28.2797
    0.2500  -28.2801
    0.2667  -28.2799
    0.2833  -28.2792
    0.3000  -28.2786
    0.3167  -28.2783
    0.3333  -28.2782
    0.3500  -28.2776
    0.3667  -28.2769
    0.3833  -28.2763
    0.4000  -28.2756
    0.4167  -28.2749
    0.4333  -28.2741
    0.4500  -28.2733
    0.4667  -28.2726
    0.4833  -28.2718
    0.5000  -28.2716
 
    0.0000  -28.2770
    0.0167  -28.2770
    0.0333  -28.2773
    0.0500  -28.2775
    0.0667  -28.2778
    0.0833  -28.2781
    0.1000  -28.2783
    0.1167  -28.2784
    0.1333  -28.2784
    0.1500  -28.2784
    0.1667  -28.2782
    0.1833  -28.2780
    0.2000  -28.2777
    0.2167  -28.2774
    0.2333  -28.2770
    0.2500  -28.2766
    0.2667  -28.2762
    0.2833  -28.2757
    0.3000  -28.2753
    0.3167  -28.2748
    0.3333  -28.2749
    0.3500  -28.2757
    0.3667  -28.2765
    0.3833  -28.2763
    0.4000  -28.2756
    0.4167  -28.2749
    0.4333  -28.2741
    0.4500  -28.2733
    0.4667  -28.2726
    0.4833  -28.2718
    0.5000  -28.2714
 
    0.0000  -28.2761
    0.0167  -28.2757
    0.0333  -28.2748
    0.0500  -28.2744
    0.0667  -28.2743
    0.0833  -28.2742
    0.1000  -28.2742
    0.1167  -28.2742
    0.1333  -28.2742
    0.1500  -28.2741
    0.1667  -28.2750
    0.1833  -28.2760
    0.2000  -28.2772
    0.2167  -28.2774
    0.2333  -28.2770
    0.2500  -28.2766
    0.2667  -28.2762
    0.2833  -28.2757
    0.3000  -28.2753
    0.3167  -28.2748
    0.3333  -28.2744
    0.3500  -28.2739
    0.3667  -28.2735
    0.3833  -28.2730
    0.4000  -28.2726
    0.4167  -28.2723
    0.4333  -28.2720
    0.4500  -28.2717
    0.4667  -28.2715
    0.4833  -28.2714
    0.5000  -28.2714
 
    0.0000  -28.2746
    0.0167  -28.2746
    0.0333  -28.2745
    0.0500  -28.2744
    0.0667  -28.2743
    0.0833  -28.2742
    0.1000  -28.2742
    0.1167  -28.2742
    0.1333  -28.2742
    0.1500  -28.2741
    0.1667  -28.2740
    0.1833  -28.2739
    0.2000  -28.2737
    0.2167  -28.2734
    0.2333  -28.2730
    0.2500  -28.2726
    0.2667  -28.2721
    0.2833  -28.2727
    0.3000  -28.2734
    0.3167  -28.2741
    0.3333  -28.2744
    0.3500  -28.2739
    0.3667  -28.2735
    0.3833  -28.2730
    0.4000  -28.2726
    0.4167  -28.2723
    0.4333  -28.2720
    0.4500  -28.2717
    0.4667  -28.2715
    0.4833  -28.2714
    0.5000  -28.2714
 
    0.0000  -28.2746
    0.0167  -28.2746
    0.0333  -28.2745
    0.0500  -28.2738
    0.0667  -28.2726
    0.0833  -28.2720
    0.1000  -28.2723
    0.1167  -28.2727
    0.1333  -28.2733
    0.1500  -28.2741
    0.1667  -28.2740
    0.1833  -28.2739
    0.2000  -28.2737
    0.2167  -28.2734
    0.2333  -28.2730
    0.2500  -28.2726
    0.2667  -28.2721
    0.2833  -28.2726
    0.3000  -28.2730
    0.3167  -28.2730
    0.3333  -28.2727
    0.3500  -28.2721
    0.3667  -28.2714
    0.3833  -28.2707
    0.4000  -28.2700
    0.4167  -28.2699
    0.4333  -28.2699
    0.4500  -28.2700
    0.4667  -28.2707
    0.4833  -28.2714
    0.5000  -28.2714
 
    0.0000  -28.2732
    0.0167  -28.2731
    0.0333  -28.2729
    0.0500  -28.2724
    0.0667  -28.2718
    0.0833  -28.2715
    0.1000  -28.2704
    0.1167  -28.2693
    0.1333  -28.2682
    0.1500  -28.2682
    0.1667  -28.2686
    0.1833  -28.2689
    0.2000  -28.2691
    0.2167  -28.2699
    0.2333  -28.2707
    0.2500  -28.2715
    0.2667  -28.2721
    0.2833  -28.2715
    0.3000  -28.2709
    0.3167  -28.2702
    0.3333  -28.2698
    0.3500  -28.2698
    0.3667  -28.2698
    0.3833  -28.2699
    0.4000  -28.2699
    0.4167  -28.2693
    0.4333  -28.2687
    0.4500  -28.2695
    0.4667  -28.2698
    0.4833  -28.2698
    0.5000  -28.2698
 
    0.0000  -28.2715
    0.0167  -28.2715
    0.0333  -28.2715
    0.0500  -28.2716
    0.0667  -28.2718
    0.0833  -28.2709
    0.1000  -28.2699
    0.1167  -28.2688
    0.1333  -28.2676
    0.1500  -28.2672
    0.1667  -28.2673
    0.1833  -28.2682
    0.2000  -28.2690
    0.2167  -28.2695
    0.2333  -28.2702
    0.2500  -28.2710
    0.2667  -28.2718
    0.2833  -28.2715
    0.3000  -28.2709
    0.3167  -28.2702
    0.3333  -28.2696
    0.3500  -28.2690
    0.3667  -28.2684
    0.3833  -28.2678
    0.4000  -28.2673
    0.4167  -28.2673
    0.4333  -28.2685
    0.4500  -28.2682
    0.4667  -28.2685
    0.4833  -28.2692
    0.5000  -28.2696
 
    0.0000  -28.2658
    0.0167  -28.2657
    0.0333  -28.2653
    0.0500  -28.2649
    0.0667  -28.2648
    0.0833  -28.2652
    0.1000  -28.2661
    0.1167  -28.2669
    0.1333  -28.2676
    0.1500  -28.2667
    0.1667  -28.2673
    0.1833  -28.2680
    0.2000  -28.2687
    0.2167  -28.2693
    0.2333  -28.2694
    0.2500  -28.2695
    0.2667  -28.2696
    0.2833  -28.2697
    0.3000  -28.2697
    0.3167  -28.2698
    0.3333  -28.2696
    0.3500  -28.2690
    0.3667  -28.2684
    0.3833  -28.2678
    0.4000  -28.2672
    0.4167  -28.2669
    0.4333  -28.2670
    0.4500  -28.2677
    0.4667  -28.2685
    0.4833  -28.2692
    0.5000  -28.2696
 
    0.0000  -28.2652
    0.0167  -28.2652
    0.0333  -28.2650
    0.0500  -28.2647
    0.0667  -28.2648
    0.0833  -28.2648
    0.1000  -28.2649
    0.1167  -28.2654
    0.1333  -28.2660
    0.1500  -28.2664
    0.1667  -28.2662
    0.1833  -28.2653
    0.2000  -28.2649
    0.2167  -28.2649
    0.2333  -28.2649
    0.2500  -28.2648
    0.2667  -28.2648
    0.2833  -28.2647
    0.3000  -28.2647
    0.3167  -28.2647
    0.3333  -28.2647
    0.3500  -28.2648
    0.3667  -28.2649
    0.3833  -28.2652
    0.4000  -28.2660
    0.4167  -28.2669
    0.4333  -28.2670
    0.4500  -28.2677
    0.4667  -28.2678
    0.4833  -28.2676
    0.5000  -28.2675
 
    0.0000  -28.2645
    0.0167  -28.2646
    0.0333  -28.2646
    0.0500  -28.2647
    0.0667  -28.2645
    0.0833  -28.2648
    0.1000  -28.2649
    0.1167  -28.2649
    0.1333  -28.2656
    0.1500  -28.2662
    0.1667  -28.2649
    0.1833  -28.2649
    0.2000  -28.2649
    0.2167  -28.2649
    0.2333  -28.2649
    0.2500  -28.2648
    0.2667  -28.2648
    0.2833  -28.2647
    0.3000  -28.2647
    0.3167  -28.2647
    0.3333  -28.2647
    0.3500  -28.2648
    0.3667  -28.2649
    0.3833  -28.2652
    0.4000  -28.2656
    0.4167  -28.2660
    0.4333  -28.2661
    0.4500  -28.2658
    0.4667  -28.2655
    0.4833  -28.2654
    0.5000  -28.2653
 
    0.0000  -28.2645
    0.0167  -28.2646
    0.0333  -28.2646
    0.0500  -28.2647
    0.0667  -28.2643
    0.0833  -28.2646
    0.1000  -28.2648
    0.1167  -28.2649
    0.1333  -28.2649
    0.1500  -28.2649
    0.1667  -28.2649
    0.1833  -28.2649
    0.2000  -28.2643
    0.2167  -28.2635
    0.2333  -28.2627
    0.2500  -28.2620
    0.2667  -28.2613
    0.2833  -28.2606
    0.3000  -28.2601
    0.3167  -28.2600
    0.3333  -28.2607
    0.3500  -28.2620
    0.3667  -28.2634
    0.3833  -28.2647
    0.4000  -28.2656
    0.4167  -28.2660
    0.4333  -28.2661
    0.4500  -28.2658
    0.4667  -28.2655
    0.4833  -28.2654
    0.5000  -28.2653
 
    0.0000  -28.2642
    0.0167  -28.2641
    0.0333  -28.2639
    0.0500  -28.2636
    0.0667  -28.2642
    0.0833  -28.2638
    0.1000  -28.2640
    0.1167  -28.2647
    0.1333  -28.2649
    0.1500  -28.2649
    0.1667  -28.2649
    0.1833  -28.2635
    0.2000  -28.2621
    0.2167  -28.2607
    0.2333  -28.2595
    0.2500  -28.2594
    0.2667  -28.2594
    0.2833  -28.2595
    0.3000  -28.2597
    0.3167  -28.2600
    0.3333  -28.2603
    0.3500  -28.2606
    0.3667  -28.2609
    0.3833  -28.2612
    0.4000  -28.2614
    0.4167  -28.2615
    0.4333  -28.2616
    0.4500  -28.2616
    0.4667  -28.2616
    0.4833  -28.2616
    0.5000  -28.2616
 
    0.0000  -28.2642
    0.0167  -28.2641
    0.0333  -28.2639
    0.0500  -28.2636
    0.0667  -28.2632
    0.0833  -28.2629
    0.1000  -28.2629
    0.1167  -28.2623
    0.1333  -28.2616
    0.1500  -28.2609
    0.1667  -28.2605
    0.1833  -28.2601
    0.2000  -28.2598
    0.2167  -28.2596
    0.2333  -28.2594
    0.2500  -28.2594
    0.2667  -28.2594
    0.2833  -28.2595
    0.3000  -28.2597
    0.3167  -28.2596
    0.3333  -28.2603
    0.3500  -28.2606
    0.3667  -28.2609
    0.3833  -28.2612
    0.4000  -28.2614
    0.4167  -28.2615
    0.4333  -28.2616
    0.4500  -28.2616
    0.4667  -28.2616
    0.4833  -28.2616
    0.5000  -28.2616
 
    0.0000  -28.2618
    0.0167  -28.2620
    0.0333  -28.2626
    0.0500  -28.2634
    0.0667  -28.2632
    0.0833  -28.2628
    0.1000  -28.2623
    0.1167  -28.2618
    0.1333  -28.2613
    0.1500  -28.2609
    0.1667  -28.2605
    0.1833  -28.2601
    0.2000  -28.2598
    0.2167  -28.2596
    0.2333  -28.2592
    0.2500  -28.2579
    0.2667  -28.2574
    0.2833  -28.2575
    0.3000  -28.2581
    0.3167  -28.2594
    0.3333  -28.2591
    0.3500  -28.2587
    0.3667  -28.2584
    0.3833  -28.2584
    0.4000  -28.2585
    0.4167  -28.2586
    0.4333  -28.2587
    0.4500  -28.2588
    0.4667  -28.2589
    0.4833  -28.2589
    0.5000  -28.2589
 
    0.0000  -28.2615
    0.0167  -28.2615
    0.0333  -28.2616
    0.0500  -28.2617
    0.0667  -28.2623
    0.0833  -28.2628
    0.1000  -28.2623
    0.1167  -28.2618
    0.1333  -28.2613
    0.1500  -28.2608
    0.1667  -28.2599
    0.1833  -28.2591
    0.2000  -28.2582
    0.2167  -28.2573
    0.2333  -28.2571
    0.2500  -28.2572
    0.2667  -28.2574
    0.2833  -28.2575
    0.3000  -28.2577
    0.3167  -28.2578
    0.3333  -28.2580
    0.3500  -28.2581
    0.3667  -28.2583
    0.3833  -28.2584
    0.4000  -28.2585
    0.4167  -28.2586
    0.4333  -28.2587
    0.4500  -28.2588
    0.4667  -28.2589
    0.4833  -28.2589
    0.5000  -28.2589
 
    0.0000  -28.2605
    0.0167  -28.2606
    0.0333  -28.2610
    0.0500  -28.2616
    0.0667  -28.2615
    0.0833  -28.2609
    0.1000  -28.2599
    0.1167  -28.2588
    0.1333  -28.2581
    0.1500  -28.2579
    0.1667  -28.2577
    0.1833  -28.2574
    0.2000  -28.2572
    0.2167  -28.2571
    0.2333  -28.2571
    0.2500  -28.2572
    0.2667  -28.2568
    0.2833  -28.2572
    0.3000  -28.2577
    0.3167  -28.2578
    0.3333  -28.2580
    0.3500  -28.2581
    0.3667  -28.2583
    0.3833  -28.2581
    0.4000  -28.2579
    0.4167  -28.2578
    0.4333  -28.2580
    0.4500  -28.2583
    0.4667  -28.2585
    0.4833  -28.2586
    0.5000  -28.2586
 
    0.0000  -28.2592
    0.0167  -28.2592
    0.0333  -28.2592
    0.0500  -28.2591
    0.0667  -28.2589
    0.0833  -28.2587
    0.1000  -28.2585
    0.1167  -28.2583
    0.1333  -28.2581
    0.1500  -28.2579
    0.1667  -28.2577
    0.1833  -28.2574
    0.2000  -28.2572
    0.2167  -28.2571
    0.2333  -28.2567
    0.2500  -28.2566
    0.2667  -28.2565
    0.2833  -28.2563
    0.3000  -28.2562
    0.3167  -28.2563
    0.3333  -28.2565
    0.3500  -28.2567
    0.3667  -28.2570
    0.3833  -28.2572
    0.4000  -28.2575
    0.4167  -28.2577
    0.4333  -28.2575
    0.4500  -28.2574
    0.4667  -28.2574
    0.4833  -28.2573
    0.5000  -28.2573
 
    0.0000  -28.2592
    0.0167  -28.2592
    0.0333  -28.2592
    0.0500  -28.2590
    0.0667  -28.2589
    0.0833  -28.2587
    0.1000  -28.2585
    0.1167  -28.2583
    0.1333  -28.2576
    0.1500  -28.2566
    0.1667  -28.2567
    0.1833  -28.2568
    0.2000  -28.2568
    0.2167  -28.2569
    0.2333  -28.2567
    0.2500  -28.2566
    0.2667  -28.2564
    0.2833  -28.2562
    0.3000  -28.2562
    0.3167  -28.2563
    0.3333  -28.2564
    0.3500  -28.2564
    0.3667  -28.2564
    0.3833  -28.2565
    0.4000  -28.2565
    0.4167  -28.2565
    0.4333  -28.2565
    0.4500  -28.2565
    0.4667  -28.2565
    0.4833  -28.2565
    0.5000  -28.2565
 
    0.0000  -28.2578
    0.0167  -28.2577
    0.0333  -28.2574
    0.0500  -28.2571
    0.0667  -28.2569
    0.0833  -28.2567
    0.1000  -28.2566
    0.1167  -28.2566
    0.1333  -28.2566
    0.1500  -28.2566
    0.1667  -28.2566
    0.1833  -28.2567
    0.2000  -28.2568
    0.2167  -28.2569
    0.2333  -28.2566
    0.2500  -28.2566
    0.2667  -28.2564
    0.2833  -28.2560
    0.3000  -28.2561
    0.3167  -28.2560
    0.3333  -28.2560
    0.3500  -28.2559
    0.3667  -28.2559
    0.3833  -28.2560
    0.4000  -28.2560
    0.4167  -28.2561
    0.4333  -28.2562
    0.4500  -28.2562
    0.4667  -28.2563
    0.4833  -28.2563
    0.5000  -28.2563
 
    0.0000  -28.2576
    0.0167  -28.2575
    0.0333  -28.2573
    0.0500  -28.2570
    0.0667  -28.2567
    0.0833  -28.2564
    0.1000  -28.2564
    0.1167  -28.2564
    0.1333  -28.2565
    0.1500  -28.2565
    0.1667  -28.2565
    0.1833  -28.2565
    0.2000  -28.2565
    0.2167  -28.2565
    0.2333  -28.2566
    0.2500  -28.2561
    0.2667  -28.2560
    0.2833  -28.2559
    0.3000  -28.2561
    0.3167  -28.2560
    0.3333  -28.2560
    0.3500  -28.2559
    0.3667  -28.2559
    0.3833  -28.2560
    0.4000  -28.2560
    0.4167  -28.2561
    0.4333  -28.2562
    0.4500  -28.2562
    0.4667  -28.2563
    0.4833  -28.2563
    0.5000  -28.2563
 
    0.0000  -28.2562
    0.0167  -28.2562
    0.0333  -28.2562
    0.0500  -28.2562
    0.0667  -28.2563
    0.0833  -28.2563
    0.1000  -28.2563
    0.1167  -28.2564
    0.1333  -28.2564
    0.1500  -28.2563
    0.1667  -28.2556
    0.1833  -28.2555
    0.2000  -28.2555
    0.2167  -28.2554
    0.2333  -28.2553
    0.2500  -28.2551
    0.2667  -28.2554
    0.2833  -28.2551
    0.3000  -28.2547
    0.3167  -28.2547
    0.3333  -28.2547
    0.3500  -28.2547
    0.3667  -28.2547
    0.3833  -28.2547
    0.4000  -28.2547
    0.4167  -28.2547
    0.4333  -28.2547
    0.4500  -28.2547
    0.4667  -28.2547
    0.4833  -28.2547
    0.5000  -28.2547
 
    0.0000  -28.2562
    0.0167  -28.2562
    0.0333  -28.2562
    0.0500  -28.2562
    0.0667  -28.2563
    0.0833  -28.2563
    0.1000  -28.2562
    0.1167  -28.2560
    0.1333  -28.2558
    0.1500  -28.2557
    0.1667  -28.2552
    0.1833  -28.2551
    0.2000  -28.2551
    0.2167  -28.2551
    0.2333  -28.2551
    0.2500  -28.2549
    0.2667  -28.2542
    0.2833  -28.2546
    0.3000  -28.2537
    0.3167  -28.2524
    0.3333  -28.2511
    0.3500  -28.2503
    0.3667  -28.2506
    0.3833  -28.2507
    0.4000  -28.2509
    0.4167  -28.2510
    0.4333  -28.2512
    0.4500  -28.2512
    0.4667  -28.2513
    0.4833  -28.2513
    0.5000  -28.2514
 
    0.0000  -28.2559
    0.0167  -28.2559
    0.0333  -28.2558
    0.0500  -28.2558
    0.0667  -28.2557
    0.0833  -28.2556
    0.1000  -28.2555
    0.1167  -28.2554
    0.1333  -28.2553
    0.1500  -28.2552
    0.1667  -28.2550
    0.1833  -28.2537
    0.2000  -28.2523
    0.2167  -28.2510
    0.2333  -28.2518
    0.2500  -28.2531
    0.2667  -28.2541
    0.2833  -28.2534
    0.3000  -28.2525
    0.3167  -28.2517
    0.3333  -28.2509
    0.3500  -28.2501
    0.3667  -28.2493
    0.3833  -28.2488
    0.4000  -28.2492
    0.4167  -28.2495
    0.4333  -28.2498
    0.4500  -28.2500
    0.4667  -28.2502
    0.4833  -28.2503
    0.5000  -28.2503
 
    0.0000  -28.2554
    0.0167  -28.2553
    0.0333  -28.2551
    0.0500  -28.2548
    0.0667  -28.2544
    0.0833  -28.2540
    0.1000  -28.2535
    0.1167  -28.2529
    0.1333  -28.2524
    0.1500  -28.2519
    0.1667  -28.2513
    0.1833  -28.2507
    0.2000  -28.2502
    0.2167  -28.2505
    0.2333  -28.2498
    0.2500  -28.2489
    0.2667  -28.2490
    0.2833  -28.2493
    0.3000  -28.2496
    0.3167  -28.2499
    0.3333  -28.2501
    0.3500  -28.2498
    0.3667  -28.2486
    0.3833  -28.2488
    0.4000  -28.2492
    0.4167  -28.2495
    0.4333  -28.2498
    0.4500  -28.2500
    0.4667  -28.2501
    0.4833  -28.2502
    0.5000  -28.2503
 
    0.0000  -28.2511
    0.0167  -28.2511
    0.0333  -28.2510
    0.0500  -28.2508
    0.0667  -28.2505
    0.0833  -28.2503
    0.1000  -28.2499
    0.1167  -28.2496
    0.1333  -28.2492
    0.1500  -28.2488
    0.1667  -28.2485
    0.1833  -28.2483
    0.2000  -28.2492
    0.2167  -28.2496
    0.2333  -28.2490
    0.2500  -28.2487
    0.2667  -28.2483
    0.2833  -28.2477
    0.3000  -28.2473
    0.3167  -28.2468
    0.3333  -28.2472
    0.3500  -28.2478
    0.3667  -28.2483
    0.3833  -28.2486
    0.4000  -28.2479
    0.4167  -28.2473
    0.4333  -28.2477
    0.4500  -28.2481
    0.4667  -28.2484
    0.4833  -28.2486
    0.5000  -28.2486
 
    0.0000  -28.2508
    0.0167  -28.2507
    0.0333  -28.2504
    0.0500  -28.2500
    0.0667  -28.2495
    0.0833  -28.2494
    0.1000  -28.2493
    0.1167  -28.2491
    0.1333  -28.2489
    0.1500  -28.2486
    0.1667  -28.2483
    0.1833  -28.2480
    0.2000  -28.2480
    0.2167  -28.2480
    0.2333  -28.2483
    0.2500  -28.2481
    0.2667  -28.2469
    0.2833  -28.2465
    0.3000  -28.2462
    0.3167  -28.2466
    0.3333  -28.2472
    0.3500  -28.2478
    0.3667  -28.2483
    0.3833  -28.2475
    0.4000  -28.2467
    0.4167  -28.2473
    0.4333  -28.2477
    0.4500  -28.2481
    0.4667  -28.2484
    0.4833  -28.2486
    0.5000  -28.2486
 
    0.0000  -28.2498
    0.0167  -28.2497
    0.0333  -28.2497
    0.0500  -28.2496
    0.0667  -28.2494
    0.0833  -28.2487
    0.1000  -28.2480
    0.1167  -28.2472
    0.1333  -28.2465
    0.1500  -28.2466
    0.1667  -28.2469
    0.1833  -28.2479
    0.2000  -28.2476
    0.2167  -28.2477
    0.2333  -28.2474
    0.2500  -28.2471
    0.2667  -28.2468
    0.2833  -28.2462
    0.3000  -28.2462
    0.3167  -28.2466
    0.3333  -28.2463
    0.3500  -28.2462
    0.3667  -28.2462
    0.3833  -28.2462
    0.4000  -28.2467
    0.4167  -28.2473
    0.4333  -28.2468
    0.4500  -28.2463
    0.4667  -28.2460
    0.4833  -28.2459
    0.5000  -28.2459
 
    0.0000  -28.2450
    0.0167  -28.2450
    0.0333  -28.2450
    0.0500  -28.2452
    0.0667  -28.2453
    0.0833  -28.2455
    0.1000  -28.2457
    0.1167  -28.2460
    0.1333  -28.2463
    0.1500  -28.2462
    0.1667  -28.2469
    0.1833  -28.2473
    0.2000  -28.2475
    0.2167  -28.2471
    0.2333  -28.2467
    0.2500  -28.2464
    0.2667  -28.2461
    0.2833  -28.2457
    0.3000  -28.2459
    0.3167  -28.2462
    0.3333  -28.2462
    0.3500  -28.2459
    0.3667  -28.2455
    0.3833  -28.2461
    0.4000  -28.2464
    0.4167  -28.2460
    0.4333  -28.2460
    0.4500  -28.2459
    0.4667  -28.2459
    0.4833  -28.2457
    0.5000  -28.2457
 
    0.0000  -28.2436
    0.0167  -28.2436
    0.0333  -28.2436
    0.0500  -28.2437
    0.0667  -28.2439
    0.0833  -28.2441
    0.1000  -28.2443
    0.1167  -28.2445
    0.1333  -28.2448
    0.1500  -28.2450
    0.1667  -28.2452
    0.1833  -28.2454
    0.2000  -28.2456
    0.2167  -28.2458
    0.2333  -28.2459
    0.2500  -28.2460
    0.2667  -28.2460
    0.2833  -28.2457
    0.3000  -28.2459
    0.3167  -28.2459
    0.3333  -28.2457
    0.3500  -28.2455
    0.3667  -28.2455
    0.3833  -28.2461
    0.4000  -28.2461
    0.4167  -28.2454
    0.4333  -28.2447
    0.4500  -28.2446
    0.4667  -28.2446
    0.4833  -28.2445
    0.5000  -28.2445
 
    0.0000  -28.2395
    0.0167  -28.2397
    0.0333  -28.2401
    0.0500  -28.2404
    0.0667  -28.2408
    0.0833  -28.2411
    0.1000  -28.2413
    0.1167  -28.2421
    0.1333  -28.2431
    0.1500  -28.2436
    0.1667  -28.2433
    0.1833  -28.2425
    0.2000  -28.2420
    0.2167  -28.2426
    0.2333  -28.2432
    0.2500  -28.2439
    0.2667  -28.2446
    0.2833  -28.2453
    0.3000  -28.2453
    0.3167  -28.2450
    0.3333  -28.2448
    0.3500  -28.2449
    0.3667  -28.2455
    0.3833  -28.2452
    0.4000  -28.2449
    0.4167  -28.2448
    0.4333  -28.2446
    0.4500  -28.2442
    0.4667  -28.2440
    0.4833  -28.2439
    0.5000  -28.2439
 
    0.0000  -28.2382
    0.0167  -28.2382
    0.0333  -28.2383
    0.0500  -28.2384
    0.0667  -28.2388
    0.0833  -28.2399
    0.1000  -28.2410
    0.1167  -28.2415
    0.1333  -28.2416
    0.1500  -28.2417
    0.1667  -28.2418
    0.1833  -28.2419
    0.2000  -28.2420
    0.2167  -28.2426
    0.2333  -28.2432
    0.2500  -28.2439
    0.2667  -28.2446
    0.2833  -28.2453
    0.3000  -28.2445
    0.3167  -28.2435
    0.3333  -28.2442
    0.3500  -28.2449
    0.3667  -28.2453
    0.3833  -28.2451
    0.4000  -28.2448
    0.4167  -28.2445
    0.4333  -28.2442
    0.4500  -28.2437
    0.4667  -28.2437
    0.4833  -28.2437
    0.5000  -28.2437
 
    0.0000  -28.2382
    0.0167  -28.2382
    0.0333  -28.2383
    0.0500  -28.2384
    0.0667  -28.2386
    0.0833  -28.2388
    0.1000  -28.2391
    0.1167  -28.2395
    0.1333  -28.2399
    0.1500  -28.2403
    0.1667  -28.2408
    0.1833  -28.2414
    0.2000  -28.2420
    0.2167  -28.2421
    0.2333  -28.2422
    0.2500  -28.2423
    0.2667  -28.2424
    0.2833  -28.2425
    0.3000  -28.2429
    0.3167  -28.2435
    0.3333  -28.2442
    0.3500  -28.2445
    0.3667  -28.2443
    0.3833  -28.2441
    0.4000  -28.2439
    0.4167  -28.2438
    0.4333  -28.2437
    0.4500  -28.2437
    0.4667  -28.2434
    0.4833  -28.2434
    0.5000  -28.2434
 
    0.0000  -28.2379
    0.0167  -28.2377
    0.0333  -28.2372
    0.0500  -28.2379
    0.0667  -28.2386
    0.0833  -28.2388
    0.1000  -28.2391
    0.1167  -28.2395
    0.1333  -28.2399
    0.1500  -28.2403
    0.1667  -28.2408
    0.1833  -28.2414
    0.2000  -28.2416
    0.2167  -28.2406
    0.2333  -28.2405
    0.2500  -28.2410
    0.2667  -28.2416
    0.2833  -28.2422
    0.3000  -28.2429
    0.3167  -28.2433
    0.3333  -28.2428
    0.3500  -28.2429
    0.3667  -28.2430
    0.3833  -28.2431
    0.4000  -28.2432
    0.4167  -28.2432
    0.4333  -28.2433
    0.4500  -28.2433
    0.4667  -28.2432
    0.4833  -28.2429
    0.5000  -28.2428
 
    0.0000  -28.2362
    0.0167  -28.2364
    0.0333  -28.2370
    0.0500  -28.2366
    0.0667  -28.2362
    0.0833  -28.2365
    0.1000  -28.2368
    0.1167  -28.2372
    0.1333  -28.2376
    0.1500  -28.2380
    0.1667  -28.2385
    0.1833  -28.2389
    0.2000  -28.2394
    0.2167  -28.2399
    0.2333  -28.2405
    0.2500  -28.2410
    0.2667  -28.2416
    0.2833  -28.2422
    0.3000  -28.2426
    0.3167  -28.2427
    0.3333  -28.2422
    0.3500  -28.2412
    0.3667  -28.2404
    0.3833  -28.2397
    0.4000  -28.2397
    0.4167  -28.2398
    0.4333  -28.2398
    0.4500  -28.2398
    0.4667  -28.2398
    0.4833  -28.2398
    0.5000  -28.2399
 
    0.0000  -28.2356
    0.0167  -28.2356
    0.0333  -28.2357
    0.0500  -28.2359
    0.0667  -28.2362
    0.0833  -28.2365
    0.1000  -28.2368
    0.1167  -28.2372
    0.1333  -28.2376
    0.1500  -28.2380
    0.1667  -28.2385
    0.1833  -28.2389
    0.2000  -28.2394
    0.2167  -28.2399
    0.2333  -28.2396
    0.2500  -28.2387
    0.2667  -28.2384
    0.2833  -28.2387
    0.3000  -28.2389
    0.3167  -28.2391
    0.3333  -28.2393
    0.3500  -28.2394
    0.3667  -28.2396
    0.3833  -28.2396
    0.4000  -28.2397
    0.4167  -28.2397
    0.4333  -28.2398
    0.4500  -28.2398
    0.4667  -28.2398
    0.4833  -28.2398
    0.5000  -28.2398
 
    0.0000  -28.2356
    0.0167  -28.2356
    0.0333  -28.2357
    0.0500  -28.2359
    0.0667  -28.2360
    0.0833  -28.2353
    0.1000  -28.2350
    0.1167  -28.2352
    0.1333  -28.2354
    0.1500  -28.2358
    0.1667  -28.2361
    0.1833  -28.2365
    0.2000  -28.2369
    0.2167  -28.2373
    0.2333  -28.2377
    0.2500  -28.2381
    0.2667  -28.2384
    0.2833  -28.2387
    0.3000  -28.2389
    0.3167  -28.2391
    0.3333  -28.2393
    0.3500  -28.2394
    0.3667  -28.2396
    0.3833  -28.2396
    0.4000  -28.2391
    0.4167  -28.2387
    0.4333  -28.2385
    0.4500  -28.2384
    0.4667  -28.2384
    0.4833  -28.2383
    0.5000  -28.2383
 
    0.0000  -28.2345
    0.0167  -28.2345
    0.0333  -28.2345
    0.0500  -28.2346
    0.0667  -28.2347
    0.0833  -28.2348
    0.1000  -28.2350
    0.1167  -28.2352
    0.1333  -28.2354
    0.1500  -28.2358
    0.1667  -28.2361
    0.1833  -28.2365
    0.2000  -28.2369
    0.2167  -28.2373
    0.2333  -28.2377
    0.2500  -28.2381
    0.2667  -28.2377
    0.2833  -28.2367
    0.3000  -28.2358
    0.3167  -28.2349
    0.3333  -28.2345
    0.3500  -28.2345
    0.3667  -28.2344
    0.3833  -28.2342
    0.4000  -28.2339
    0.4167  -28.2335
    0.4333  -28.2330
    0.4500  -28.2326
    0.4667  -28.2323
    0.4833  -28.2321
    0.5000  -28.2321
 
    0.0000  -28.2345
    0.0167  -28.2345
    0.0333  -28.2345
    0.0500  -28.2346
    0.0667  -28.2347
    0.0833  -28.2348
    0.1000  -28.2346
    0.1167  -28.2339
    0.1333  -28.2333
    0.1500  -28.2334
    0.1667  -28.2335
    0.1833  -28.2336
    0.2000  -28.2337
    0.2167  -28.2339
    0.2333  -28.2340
    0.2500  -28.2341
    0.2667  -28.2342
    0.2833  -28.2343
    0.3000  -28.2344
    0.3167  -28.2345
    0.3333  -28.2340
    0.3500  -28.2332
    0.3667  -28.2323
    0.3833  -28.2316
    0.4000  -28.2308
    0.4167  -28.2303
    0.4333  -28.2303
    0.4500  -28.2304
    0.4667  -28.2304
    0.4833  -28.2304
    0.5000  -28.2304
 
    0.0000  -28.2330
    0.0167  -28.2330
    0.0333  -28.2330
    0.0500  -28.2330
    0.0667  -28.2331
    0.0833  -28.2331
    0.1000  -28.2332
    0.1167  -28.2332
    0.1333  -28.2332
    0.1500  -28.2324
    0.1667  -28.2317
    0.1833  -28.2310
    0.2000  -28.2302
    0.2167  -28.2295
    0.2333  -28.2292
    0.2500  -28.2294
    0.2667  -28.2295
    0.2833  -28.2297
    0.3000  -28.2298
    0.3167  -28.2299
    0.3333  -28.2300
    0.3500  -28.2301
    0.3667  -28.2301
    0.3833  -28.2302
    0.4000  -28.2303
    0.4167  -28.2303
    0.4333  -28.2303
    0.4500  -28.2304
    0.4667  -28.2304
    0.4833  -28.2304
    0.5000  -28.2304
 
    0.0000  -28.2305
    0.0167  -28.2303
    0.0333  -28.2298
    0.0500  -28.2291
    0.0667  -28.2283
    0.0833  -28.2275
    0.1000  -28.2267
    0.1167  -28.2271
    0.1333  -28.2275
    0.1500  -28.2279
    0.1667  -28.2282
    0.1833  -28.2285
    0.2000  -28.2288
    0.2167  -28.2290
    0.2333  -28.2292
    0.2500  -28.2294
    0.2667  -28.2295
    0.2833  -28.2297
    0.3000  -28.2298
    0.3167  -28.2299
    0.3333  -28.2300
    0.3500  -28.2301
    0.3667  -28.2301
    0.3833  -28.2302
    0.4000  -28.2303
    0.4167  -28.2302
    0.4333  -28.2296
    0.4500  -28.2291
    0.4667  -28.2287
    0.4833  -28.2284
    0.5000  -28.2284
 
    0.0000  -28.2242
    0.0167  -28.2243
    0.0333  -28.2247
    0.0500  -28.2251
    0.0667  -28.2256
    0.0833  -28.2261
    0.1000  -28.2266
    0.1167  -28.2271
    0.1333  -28.2275
    0.1500  -28.2279
    0.1667  -28.2282
    0.1833  -28.2285
    0.2000  -28.2288
    0.2167  -28.2290
    0.2333  -28.2288
    0.2500  -28.2281
    0.2667  -28.2274
    0.2833  -28.2268
    0.3000  -28.2261
    0.3167  -28.2255
    0.3333  -28.2249
    0.3500  -28.2244
    0.3667  -28.2247
    0.3833  -28.2254
    0.4000  -28.2259
    0.4167  -28.2264
    0.4333  -28.2268
    0.4500  -28.2269
    0.4667  -28.2269
    0.4833  -28.2266
    0.5000  -28.2263
 
    0.0000  -28.2242
    0.0167  -28.2243
    0.0333  -28.2247
    0.0500  -28.2251
    0.0667  -28.2256
    0.0833  -28.2261
    0.1000  -28.2266
    0.1167  -28.2258
    0.1333  -28.2250
    0.1500  -28.2242
    0.1667  -28.2235
    0.1833  -28.2228
    0.2000  -28.2221
    0.2167  -28.2220
    0.2333  -28.2221
    0.2500  -28.2222
    0.2667  -28.2222
    0.2833  -28.2223
    0.3000  -28.2223
    0.3167  -28.2228
    0.3333  -28.2234
    0.3500  -28.2241
    0.3667  -28.2239
    0.3833  -28.2235
    0.4000  -28.2231
    0.4167  -28.2228
    0.4333  -28.2233
    0.4500  -28.2240
    0.4667  -28.2248
    0.4833  -28.2255
    0.5000  -28.2259
 
    0.0000  -28.2217
    0.0167  -28.2216
    0.0333  -28.2213
    0.0500  -28.2208
    0.0667  -28.2204
    0.0833  -28.2200
    0.1000  -28.2202
    0.1167  -28.2206
    0.1333  -28.2209
    0.1500  -28.2212
    0.1667  -28.2214
    0.1833  -28.2217
    0.2000  -28.2218
    0.2167  -28.2220
    0.2333  -28.2221
    0.2500  -28.2222
    0.2667  -28.2222
    0.2833  -28.2223
    0.3000  -28.2222
    0.3167  -28.2222
    0.3333  -28.2222
    0.3500  -28.2221
    0.3667  -28.2220
    0.3833  -28.2219
    0.4000  -28.2217
    0.4167  -28.2225
    0.4333  -28.2226
    0.4500  -28.2224
    0.4667  -28.2223
    0.4833  -28.2222
    0.5000  -28.2222
 
    0.0000  -28.2217
    0.0167  -28.2216
    0.0333  -28.2213
    0.0500  -28.2208
    0.0667  -28.2204
    0.0833  -28.2200
    0.1000  -28.2202
    0.1167  -28.2206
    0.1333  -28.2209
    0.1500  -28.2212
    0.1667  -28.2214
    0.1833  -28.2217
    0.2000  -28.2218
    0.2167  -28.2214
    0.2333  -28.2208
    0.2500  -28.2203
    0.2667  -28.2209
    0.2833  -28.2215
    0.3000  -28.2221
    0.3167  -28.2222
    0.3333  -28.2221
    0.3500  -28.2221
    0.3667  -28.2220
    0.3833  -28.2219
    0.4000  -28.2217
    0.4167  -28.2216
    0.4333  -28.2215
    0.4500  -28.2214
    0.4667  -28.2213
    0.4833  -28.2213
    0.5000  -28.2213
 
    0.0000  -28.2189
    0.0167  -28.2189
    0.0333  -28.2190
    0.0500  -28.2191
    0.0667  -28.2195
    0.0833  -28.2198
    0.1000  -28.2197
    0.1167  -28.2194
    0.1333  -28.2194
    0.1500  -28.2195
    0.1667  -28.2196
    0.1833  -28.2197
    0.2000  -28.2198
    0.2167  -28.2199
    0.2333  -28.2200
    0.2500  -28.2202
    0.2667  -28.2202
    0.2833  -28.2203
    0.3000  -28.2204
    0.3167  -28.2205
    0.3333  -28.2205
    0.3500  -28.2206
    0.3667  -28.2206
    0.3833  -28.2210
    0.4000  -28.2217
    0.4167  -28.2216
    0.4333  -28.2215
    0.4500  -28.2214
    0.4667  -28.2213
    0.4833  -28.2213
    0.5000  -28.2213
 
    0.0000  -28.2184
    0.0167  -28.2185
    0.0333  -28.2187
    0.0500  -28.2191
    0.0667  -28.2195
    0.0833  -28.2198
    0.1000  -28.2197
    0.1167  -28.2194
    0.1333  -28.2192
    0.1500  -28.2191
    0.1667  -28.2190
    0.1833  -28.2190
    0.2000  -28.2191
    0.2167  -28.2193
    0.2333  -28.2198
    0.2500  -28.2201
    0.2667  -28.2196
    0.2833  -28.2194
    0.3000  -28.2195
    0.3167  -28.2196
    0.3333  -28.2197
    0.3500  -28.2198
    0.3667  -28.2202
    0.3833  -28.2205
    0.4000  -28.2205
    0.4167  -28.2204
    0.4333  -28.2203
    0.4500  -28.2202
    0.4667  -28.2202
    0.4833  -28.2203
    0.5000  -28.2203
 
    0.0000  -28.2184
    0.0167  -28.2185
    0.0333  -28.2187
    0.0500  -28.2190
    0.0667  -28.2190
    0.0833  -28.2191
    0.1000  -28.2191
    0.1167  -28.2192
    0.1333  -28.2192
    0.1500  -28.2191
    0.1667  -28.2190
    0.1833  -28.2190
    0.2000  -28.2190
    0.2167  -28.2191
    0.2333  -28.2192
    0.2500  -28.2192
    0.2667  -28.2193
    0.2833  -28.2194
    0.3000  -28.2195
    0.3167  -28.2196
    0.3333  -28.2197
    0.3500  -28.2198
    0.3667  -28.2199
    0.3833  -28.2200
    0.4000  -28.2200
    0.4167  -28.2201
    0.4333  -28.2202
    0.4500  -28.2202
    0.4667  -28.2202
    0.4833  -28.2203
    0.5000  -28.2203
 
    0.0000  -28.2159
    0.0167  -28.2159
    0.0333  -28.2160
    0.0500  -28.2160
    0.0667  -28.2162
    0.0833  -28.2163
    0.1000  -28.2166
    0.1167  -28.2168
    0.1333  -28.2171
    0.1500  -28.2175
    0.1667  -28.2179
    0.1833  -28.2183
    0.2000  -28.2187
    0.2167  -28.2191
    0.2333  -28.2191
    0.2500  -28.2192
    0.2667  -28.2193
    0.2833  -28.2191
    0.3000  -28.2186
    0.3167  -28.2182
    0.3333  -28.2188
    0.3500  -28.2195
    0.3667  -28.2199
    0.3833  -28.2200
    0.4000  -28.2200
    0.4167  -28.2201
    0.4333  -28.2201
    0.4500  -28.2202
    0.4667  -28.2201
    0.4833  -28.2202
    0.5000  -28.2202
 
    0.0000  -28.2159
    0.0167  -28.2159
    0.0333  -28.2159
    0.0500  -28.2159
    0.0667  -28.2159
    0.0833  -28.2158
    0.1000  -28.2157
    0.1167  -28.2156
    0.1333  -28.2154
    0.1500  -28.2153
    0.1667  -28.2153
    0.1833  -28.2155
    0.2000  -28.2157
    0.2167  -28.2159
    0.2333  -28.2161
    0.2500  -28.2163
    0.2667  -28.2165
    0.2833  -28.2169
    0.3000  -28.2175
    0.3167  -28.2181
    0.3333  -28.2177
    0.3500  -28.2174
    0.3667  -28.2178
    0.3833  -28.2182
    0.4000  -28.2186
    0.4167  -28.2191
    0.4333  -28.2195
    0.4500  -28.2198
    0.4667  -28.2201
    0.4833  -28.2200
    0.5000  -28.2200
 
    0.0000  -28.2158
    0.0167  -28.2158
    0.0333  -28.2159
    0.0500  -28.2159
    0.0667  -28.2159
    0.0833  -28.2158
    0.1000  -28.2157
    0.1167  -28.2156
    0.1333  -28.2154
    0.1500  -28.2153
    0.1667  -28.2151
    0.1833  -28.2150
    0.2000  -28.2150
    0.2167  -28.2150
    0.2333  -28.2153
    0.2500  -28.2158
    0.2667  -28.2164
    0.2833  -28.2167
    0.3000  -28.2168
    0.3167  -28.2170
    0.3333  -28.2171
    0.3500  -28.2173
    0.3667  -28.2172
    0.3833  -28.2171
    0.4000  -28.2171
    0.4167  -28.2169
    0.4333  -28.2168
    0.4500  -28.2169
    0.4667  -28.2169
    0.4833  -28.2170
    0.5000  -28.2170
 
    0.0000  -28.2157
    0.0167  -28.2156
    0.0333  -28.2152
    0.0500  -28.2148
    0.0667  -28.2145
    0.0833  -28.2145
    0.1000  -28.2147
    0.1167  -28.2148
    0.1333  -28.2150
    0.1500  -28.2151
    0.1667  -28.2151
    0.1833  -28.2150
    0.2000  -28.2150
    0.2167  -28.2150
    0.2333  -28.2150
    0.2500  -28.2151
    0.2667  -28.2152
    0.2833  -28.2156
    0.3000  -28.2160
    0.3167  -28.2164
    0.3333  -28.2168
    0.3500  -28.2171
    0.3667  -28.2170
    0.3833  -28.2167
    0.4000  -28.2166
    0.4167  -28.2166
    0.4333  -28.2167
    0.4500  -28.2168
    0.4667  -28.2169
    0.4833  -28.2170
    0.5000  -28.2170
 
    0.0000  -28.2157
    0.0167  -28.2156
    0.0333  -28.2152
    0.0500  -28.2148
    0.0667  -28.2143
    0.0833  -28.2138
    0.1000  -28.2135
    0.1167  -28.2135
    0.1333  -28.2134
    0.1500  -28.2134
    0.1667  -28.2137
    0.1833  -28.2140
    0.2000  -28.2144
    0.2167  -28.2148
    0.2333  -28.2150
    0.2500  -28.2151
    0.2667  -28.2152
    0.2833  -28.2153
    0.3000  -28.2155
    0.3167  -28.2156
    0.3333  -28.2158
    0.3500  -28.2159
    0.3667  -28.2161
    0.3833  -28.2163
    0.4000  -28.2164
    0.4167  -28.2166
    0.4333  -28.2166
    0.4500  -28.2165
    0.4667  -28.2164
    0.4833  -28.2165
    0.5000  -28.2166
 
    0.0000  -28.2142
    0.0167  -28.2142
    0.0333  -28.2143
    0.0500  -28.2143
    0.0667  -28.2143
    0.0833  -28.2138
    0.1000  -28.2135
    0.1167  -28.2135
    0.1333  -28.2134
    0.1500  -28.2132
    0.1667  -28.2133
    0.1833  -28.2136
    0.2000  -28.2139
    0.2167  -28.2142
    0.2333  -28.2145
    0.2500  -28.2148
    0.2667  -28.2152
    0.2833  -28.2153
    0.3000  -28.2155
    0.3167  -28.2156
    0.3333  -28.2158
    0.3500  -28.2159
    0.3667  -28.2161
    0.3833  -28.2162
    0.4000  -28.2163
    0.4167  -28.2162
    0.4333  -28.2160
    0.4500  -28.2161
    0.4667  -28.2162
    0.4833  -28.2160
    0.5000  -28.2158
 
    0.0000  -28.2136
    0.0167  -28.2136
    0.0333  -28.2136
    0.0500  -28.2136
    0.0667  -28.2136
    0.0833  -28.2136
    0.1000  -28.2133
    0.1167  -28.2128
    0.1333  -28.2130
    0.1500  -28.2132
    0.1667  -28.2130
    0.1833  -28.2127
    0.2000  -28.2124
    0.2167  -28.2123
    0.2333  -28.2124
    0.2500  -28.2126
    0.2667  -28.2128
    0.2833  -28.2130
    0.3000  -28.2132
    0.3167  -28.2135
    0.3333  -28.2137
    0.3500  -28.2140
    0.3667  -28.2143
    0.3833  -28.2146
    0.4000  -28.2150
    0.4167  -28.2154
    0.4333  -28.2157
    0.4500  -28.2159
    0.4667  -28.2158
    0.4833  -28.2157
    0.5000  -28.2157
 
    0.0000  -28.2136
    0.0167  -28.2136
    0.0333  -28.2136
    0.0500  -28.2136
    0.0667  -28.2136
    0.0833  -28.2136
    0.1000  -28.2133
    0.1167  -28.2128
    0.1333  -28.2129
    0.1500  -28.2131
    0.1667  -28.2130
    0.1833  -28.2127
    0.2000  -28.2124
    0.2167  -28.2120
    0.2333  -28.2117
    0.2500  -28.2113
    0.2667  -28.2113
    0.2833  -28.2115
    0.3000  -28.2117
    0.3167  -28.2120
    0.3333  -28.2122
    0.3500  -28.2125
    0.3667  -28.2128
    0.3833  -28.2131
    0.4000  -28.2134
    0.4167  -28.2137
    0.4333  -28.2141
    0.4500  -28.2144
    0.4667  -28.2148
    0.4833  -28.2151
    0.5000  -28.2153
 
    0.0000  -28.2121
    0.0167  -28.2121
    0.0333  -28.2121
    0.0500  -28.2122
    0.0667  -28.2123
    0.0833  -28.2124
    0.1000  -28.2125
    0.1167  -28.2127
    0.1333  -28.2123
    0.1500  -28.2118
    0.1667  -28.2117
    0.1833  -28.2119
    0.2000  -28.2121
    0.2167  -28.2120
    0.2333  -28.2116
    0.2500  -28.2113
    0.2667  -28.2109
    0.2833  -28.2105
    0.3000  -28.2106
    0.3167  -28.2111
    0.3333  -28.2116
    0.3500  -28.2121
    0.3667  -28.2125
    0.3833  -28.2128
    0.4000  -28.2131
    0.4167  -28.2133
    0.4333  -28.2135
    0.4500  -28.2136
    0.4667  -28.2137
    0.4833  -28.2137
    0.5000  -28.2137
 
    0.0000  -28.2119
    0.0167  -28.2119
    0.0333  -28.2120
    0.0500  -28.2121
    0.0667  -28.2122
    0.0833  -28.2123
    0.1000  -28.2125
    0.1167  -28.2127
    0.1333  -28.2123
    0.1500  -28.2118
    0.1667  -28.2113
    0.1833  -28.2108
    0.2000  -28.2107
    0.2167  -28.2108
    0.2333  -28.2110
    0.2500  -28.2111
    0.2667  -28.2109
    0.2833  -28.2105
    0.3000  -28.2101
    0.3167  -28.2098
    0.3333  -28.2095
    0.3500  -28.2092
    0.3667  -28.2089
    0.3833  -28.2087
    0.4000  -28.2085
    0.4167  -28.2083
    0.4333  -28.2081
    0.4500  -28.2080
    0.4667  -28.2079
    0.4833  -28.2079
    0.5000  -28.2079
 
    0.0000  -28.2109
    0.0167  -28.2109
    0.0333  -28.2110
    0.0500  -28.2110
    0.0667  -28.2111
    0.0833  -28.2111
    0.1000  -28.2112
    0.1167  -28.2113
    0.1333  -28.2115
    0.1500  -28.2116
    0.1667  -28.2113
    0.1833  -28.2108
    0.2000  -28.2103
    0.2167  -28.2099
    0.2333  -28.2094
    0.2500  -28.2091
    0.2667  -28.2096
    0.2833  -28.2101
    0.3000  -28.2101
    0.3167  -28.2098
    0.3333  -28.2095
    0.3500  -28.2092
    0.3667  -28.2089
    0.3833  -28.2087
    0.4000  -28.2085
    0.4167  -28.2083
    0.4333  -28.2081
    0.4500  -28.2080
    0.4667  -28.2079
    0.4833  -28.2079
    0.5000  -28.2079
 
    0.0000  -28.2102
    0.0167  -28.2102
    0.0333  -28.2102
    0.0500  -28.2102
    0.0667  -28.2102
    0.0833  -28.2103
    0.1000  -28.2103
    0.1167  -28.2103
    0.1333  -28.2104
    0.1500  -28.2104
    0.1667  -28.2105
    0.1833  -28.2106
    0.2000  -28.2103
    0.2167  -28.2098
    0.2333  -28.2094
    0.2500  -28.2090
    0.2667  -28.2086
    0.2833  -28.2083
    0.3000  -28.2079
    0.3167  -28.2076
    0.3333  -28.2073
    0.3500  -28.2071
    0.3667  -28.2068
    0.3833  -28.2066
    0.4000  -28.2064
    0.4167  -28.2063
    0.4333  -28.2062
    0.4500  -28.2061
    0.4667  -28.2060
    0.4833  -28.2060
    0.5000  -28.2059
 
    0.0000  -28.2049
    0.0167  -28.2050
    0.0333  -28.2050
    0.0500  -28.2051
    0.0667  -28.2053
    0.0833  -28.2054
    0.1000  -28.2057
    0.1167  -28.2059
    0.1333  -28.2062
    0.1500  -28.2065
    0.1667  -28.2069
    0.1833  -28.2073
    0.2000  -28.2077
    0.2167  -28.2081
    0.2333  -28.2086
    0.2500  -28.2090
    0.2667  -28.2086
    0.2833  -28.2083
    0.3000  -28.2079
    0.3167  -28.2076
    0.3333  -28.2073
    0.3500  -28.2071
    0.3667  -28.2068
    0.3833  -28.2066
    0.4000  -28.2064
    0.4167  -28.2063
    0.4333  -28.2062
    0.4500  -28.2061
    0.4667  -28.2060
    0.4833  -28.2059
    0.5000  -28.2059
 
    0.0000  -15.2631
    0.0167  -15.2630
    0.0333  -15.2625
    0.0500  -15.2617
    0.0667  -15.2606
    0.0833  -15.2592
    0.1000  -15.2575
    0.1167  -15.2555
    0.1333  -15.2532
    0.1500  -15.2506
    0.1667  -15.2477
    0.1833  -15.2445
    0.2000  -15.2410
    0.2167  -15.2372
    0.2333  -15.2331
    0.2500  -15.2287
    0.2667  -15.2241
    0.2833  -15.2192
    0.3000  -15.2140
    0.3167  -15.2085
    0.3333  -15.2029
    0.3500  -15.1970
    0.3667  -15.1908
    0.3833  -15.1846
    0.4000  -15.1781
    0.4167  -15.1716
    0.4333  -15.1652
    0.4500  -15.1590
    0.4667  -15.1535
    0.4833  -15.1494
    0.5000  -15.1478
 
    0.0000  -15.0217
    0.0167  -15.0216
    0.0333  -15.0211
    0.0500  -15.0203
    0.0667  -15.0193
    0.0833  -15.0179
    0.1000  -15.0162
    0.1167  -15.0142
    0.1333  -15.0119
    0.1500  -15.0093
    0.1667  -15.0064
    0.1833  -15.0032
    0.2000  -14.9997
    0.2167  -14.9959
    0.2333  -14.9919
    0.2500  -14.9875
    0.2667  -14.9863
    0.2833  -14.9972
    0.3000  -15.0079
    0.3167  -15.0184
    0.3333  -15.0288
    0.3500  -15.0389
    0.3667  -15.0488
    0.3833  -15.0585
    0.4000  -15.0679
    0.4167  -15.0768
    0.4333  -15.0853
    0.4500  -15.0931
    0.4667  -15.0997
    0.4833  -15.1045
    0.5000  -15.1063
 
    0.0000  -15.0217
    0.0167  -15.0215
    0.0333  -15.0211
    0.0500  -15.0203
    0.0667  -15.0192
    0.0833  -15.0179
    0.1000  -15.0162
    0.1167  -15.0142
    0.1333  -15.0119
    0.1500  -15.0093
    0.1667  -15.0064
    0.1833  -15.0032
    0.2000  -14.9997
    0.2167  -14.9959
    0.2333  -14.9919
    0.2500  -14.9875
    0.2667  -14.9829
    0.2833  -14.9779
    0.3000  -14.9727
    0.3167  -14.9672
    0.3333  -14.9615
    0.3500  -14.9555
    0.3667  -14.9492
    0.3833  -14.9426
    0.4000  -14.9359
    0.4167  -14.9288
    0.4333  -14.9216
    0.4500  -14.9141
    0.4667  -14.9065
    0.4833  -14.8989
    0.5000  -14.8938
 
    0.0000  -14.8041
    0.0167  -14.8128
    0.0333  -14.8243
    0.0500  -14.8361
    0.0667  -14.8479
    0.0833  -14.8597
    0.1000  -14.8716
    0.1167  -14.8834
    0.1333  -14.8951
    0.1500  -14.9068
    0.1667  -14.9185
    0.1833  -14.9300
    0.2000  -14.9415
    0.2167  -14.9529
    0.2333  -14.9642
    0.2500  -14.9753
    0.2667  -14.9829
    0.2833  -14.9779
    0.3000  -14.9727
    0.3167  -14.9672
    0.3333  -14.9615
    0.3500  -14.9555
    0.3667  -14.9492
    0.3833  -14.9426
    0.4000  -14.9358
    0.4167  -14.9288
    0.4333  -14.9216
    0.4500  -14.9141
    0.4667  -14.9065
    0.4833  -14.8989
    0.5000  -14.8938
 
    0.0000  -14.7968
    0.0167  -14.7882
    0.0333  -14.7769
    0.0500  -14.7655
    0.0667  -14.7644
    0.0833  -14.7631
    0.1000  -14.7615
    0.1167  -14.7596
    0.1333  -14.7574
    0.1500  -14.7549
    0.1667  -14.7521
    0.1833  -14.7491
    0.2000  -14.7457
    0.2167  -14.7421
    0.2333  -14.7382
    0.2500  -14.7427
    0.2667  -14.7536
    0.2833  -14.7644
    0.3000  -14.7750
    0.3167  -14.7855
    0.3333  -14.7958
    0.3500  -14.8060
    0.3667  -14.8160
    0.3833  -14.8259
    0.4000  -14.8355
    0.4167  -14.8450
    0.4333  -14.8542
    0.4500  -14.8633
    0.4667  -14.8720
    0.4833  -14.8802
    0.5000  -14.8855
 
    0.0000  -14.7668
    0.0167  -14.7666
    0.0333  -14.7662
    0.0500  -14.7655
    0.0667  -14.7542
    0.0833  -14.7432
    0.1000  -14.7324
    0.1167  -14.7220
    0.1333  -14.7120
    0.1500  -14.7026
    0.1667  -14.6970
    0.1833  -14.6981
    0.2000  -14.7094
    0.2167  -14.7206
    0.2333  -14.7317
    0.2500  -14.7427
    0.2667  -14.7536
    0.2833  -14.7644
    0.3000  -14.7750
    0.3167  -14.7855
    0.3333  -14.7958
    0.3500  -14.8060
    0.3667  -14.8160
    0.3833  -14.8259
    0.4000  -14.8355
    0.4167  -14.8450
    0.4333  -14.8542
    0.4500  -14.8632
    0.4667  -14.8720
    0.4833  -14.8802
    0.5000  -14.8855
 
    0.0000  -14.7111
    0.0167  -14.7109
    0.0333  -14.7105
    0.0500  -14.7098
    0.0667  -14.7088
    0.0833  -14.7075
    0.1000  -14.7060
    0.1167  -14.7041
    0.1333  -14.7020
    0.1500  -14.6996
    0.1667  -14.6939
    0.1833  -14.6981
    0.2000  -14.7094
    0.2167  -14.7206
    0.2333  -14.7317
    0.2500  -14.7340
    0.2667  -14.7296
    0.2833  -14.7249
    0.3000  -14.7199
    0.3167  -14.7146
    0.3333  -14.7091
    0.3500  -14.7034
    0.3667  -14.6973
    0.3833  -14.6911
    0.4000  -14.6846
    0.4167  -14.6778
    0.4333  -14.6708
    0.4500  -14.6636
    0.4667  -14.6562
    0.4833  -14.6486
    0.5000  -14.6417
 
    0.0000  -14.6661
    0.0167  -14.6659
    0.0333  -14.6653
    0.0500  -14.6643
    0.0667  -14.6628
    0.0833  -14.6608
    0.1000  -14.6584
    0.1167  -14.6553
    0.1333  -14.6637
    0.1500  -14.6752
    0.1667  -14.6867
    0.1833  -14.6940
    0.2000  -14.6908
    0.2167  -14.6874
    0.2333  -14.6836
    0.2500  -14.6796
    0.2667  -14.6754
    0.2833  -14.6709
    0.3000  -14.6661
    0.3167  -14.6611
    0.3333  -14.6559
    0.3500  -14.6504
    0.3667  -14.6447
    0.3833  -14.6389
    0.4000  -14.6328
    0.4167  -14.6265
    0.4333  -14.6202
    0.4500  -14.6157
    0.4667  -14.6242
    0.4833  -14.6325
    0.5000  -14.6395
 
    0.0000  -14.5790
    0.0167  -14.5845
    0.0333  -14.5948
    0.0500  -14.6059
    0.0667  -14.6174
    0.0833  -14.6290
    0.1000  -14.6406
    0.1167  -14.6522
    0.1333  -14.6637
    0.1500  -14.6752
    0.1667  -14.6867
    0.1833  -14.6859
    0.2000  -14.6786
    0.2167  -14.6719
    0.2333  -14.6658
    0.2500  -14.6600
    0.2667  -14.6545
    0.2833  -14.6491
    0.3000  -14.6438
    0.3167  -14.6385
    0.3333  -14.6332
    0.3500  -14.6278
    0.3667  -14.6224
    0.3833  -14.6169
    0.4000  -14.6114
    0.4167  -14.6060
    0.4333  -14.6071
    0.4500  -14.6139
    0.4667  -14.6078
    0.4833  -14.6027
    0.5000  -14.6004
 
    0.0000  -14.5790
    0.0167  -14.5845
    0.0333  -14.5947
    0.0500  -14.6059
    0.0667  -14.6174
    0.0833  -14.6290
    0.1000  -14.6406
    0.1167  -14.6521
    0.1333  -14.6516
    0.1500  -14.6472
    0.1667  -14.6419
    0.1833  -14.6358
    0.2000  -14.6288
    0.2167  -14.6210
    0.2333  -14.6126
    0.2500  -14.6038
    0.2667  -14.5947
    0.2833  -14.5854
    0.3000  -14.5762
    0.3167  -14.5672
    0.3333  -14.5584
    0.3500  -14.5611
    0.3667  -14.5706
    0.3833  -14.5800
    0.4000  -14.5892
    0.4167  -14.5982
    0.4333  -14.6007
    0.4500  -14.5957
    0.4667  -14.5913
    0.4833  -14.5882
    0.5000  -14.5870
 
    0.0000  -14.5594
    0.0167  -14.5539
    0.0333  -14.5437
    0.0500  -14.5326
    0.0667  -14.5212
    0.0833  -14.5098
    0.1000  -14.4984
    0.1167  -14.4872
    0.1333  -14.4763
    0.1500  -14.4669
    0.1667  -14.4619
    0.1833  -14.4586
    0.2000  -14.4693
    0.2167  -14.4800
    0.2333  -14.4905
    0.2500  -14.5009
    0.2667  -14.5113
    0.2833  -14.5215
    0.3000  -14.5316
    0.3167  -14.5415
    0.3333  -14.5514
    0.3500  -14.5504
    0.3667  -14.5434
    0.3833  -14.5385
    0.4000  -14.5388
    0.4167  -14.5472
    0.4333  -14.5553
    0.4500  -14.5630
    0.4667  -14.5700
    0.4833  -14.5758
    0.5000  -14.5782
 
    0.0000  -14.5594
    0.0167  -14.5539
    0.0333  -14.5437
    0.0500  -14.5326
    0.0667  -14.5212
    0.0833  -14.5098
    0.1000  -14.4984
    0.1167  -14.4872
    0.1333  -14.4763
    0.1500  -14.4669
    0.1667  -14.4619
    0.1833  -14.4586
    0.2000  -14.4554
    0.2167  -14.4520
    0.2333  -14.4484
    0.2500  -14.4558
    0.2667  -14.4655
    0.2833  -14.4751
    0.3000  -14.4847
    0.3167  -14.4941
    0.3333  -14.5033
    0.3500  -14.5124
    0.3667  -14.5214
    0.3833  -14.5302
    0.4000  -14.5364
    0.4167  -14.5375
    0.4333  -14.5406
    0.4500  -14.5446
    0.4667  -14.5486
    0.4833  -14.5516
    0.5000  -14.5527
 
    0.0000  -14.4740
    0.0167  -14.4739
    0.0333  -14.4735
    0.0500  -14.4728
    0.0667  -14.4718
    0.0833  -14.4705
    0.1000  -14.4690
    0.1167  -14.4671
    0.1333  -14.4646
    0.1500  -14.4605
    0.1667  -14.4519
    0.1833  -14.4586
    0.2000  -14.4554
    0.2167  -14.4520
    0.2333  -14.4484
    0.2500  -14.4448
    0.2667  -14.4521
    0.2833  -14.4594
    0.3000  -14.4666
    0.3167  -14.4737
    0.3333  -14.4803
    0.3500  -14.4863
    0.3667  -14.4912
    0.3833  -14.4940
    0.4000  -14.4939
    0.4167  -14.4906
    0.4333  -14.4850
    0.4500  -14.4782
    0.4667  -14.4708
    0.4833  -14.4633
    0.5000  -14.4574
 
    0.0000  -14.4740
    0.0167  -14.4739
    0.0333  -14.4735
    0.0500  -14.4728
    0.0667  -14.4718
    0.0833  -14.4705
    0.1000  -14.4690
    0.1167  -14.4671
    0.1333  -14.4646
    0.1500  -14.4605
    0.1667  -14.4518
    0.1833  -14.4415
    0.2000  -14.4314
    0.2167  -14.4361
    0.2333  -14.4460
    0.2500  -14.4445
    0.2667  -14.4405
    0.2833  -14.4362
    0.3000  -14.4316
    0.3167  -14.4269
    0.3333  -14.4219
    0.3500  -14.4167
    0.3667  -14.4112
    0.3833  -14.4057
    0.4000  -14.4119
    0.4167  -14.4185
    0.4333  -14.4253
    0.4500  -14.4324
    0.4667  -14.4398
    0.4833  -14.4472
    0.5000  -14.4529
 
    0.0000  -14.4377
    0.0167  -14.4376
    0.0333  -14.4372
    0.0500  -14.4366
    0.0667  -14.4357
    0.0833  -14.4345
    0.1000  -14.4331
    0.1167  -14.4315
    0.1333  -14.4296
    0.1500  -14.4370
    0.1667  -14.4478
    0.1833  -14.4415
    0.2000  -14.4314
    0.2167  -14.4309
    0.2333  -14.4377
    0.2500  -14.4445
    0.2667  -14.4405
    0.2833  -14.4362
    0.3000  -14.4316
    0.3167  -14.4269
    0.3333  -14.4219
    0.3500  -14.4167
    0.3667  -14.4112
    0.3833  -14.4056
    0.4000  -14.3998
    0.4167  -14.3938
    0.4333  -14.3877
    0.4500  -14.3815
    0.4667  -14.3754
    0.4833  -14.3700
    0.5000  -14.3673
 
    0.0000  -14.4377
    0.0167  -14.4376
    0.0333  -14.4372
    0.0500  -14.4366
    0.0667  -14.4357
    0.0833  -14.4345
    0.1000  -14.4331
    0.1167  -14.4315
    0.1333  -14.4295
    0.1500  -14.4273
    0.1667  -14.4248
    0.1833  -14.4219
    0.2000  -14.4262
    0.2167  -14.4225
    0.2333  -14.4163
    0.2500  -14.4118
    0.2667  -14.4076
    0.2833  -14.4035
    0.3000  -14.3992
    0.3167  -14.3947
    0.3333  -14.3901
    0.3500  -14.3947
    0.3667  -14.4000
    0.3833  -14.4056
    0.4000  -14.3998
    0.4167  -14.3938
    0.4333  -14.3877
    0.4500  -14.3815
    0.4667  -14.3754
    0.4833  -14.3700
    0.5000  -14.3673
 
    0.0000  -14.3978
    0.0167  -14.3979
    0.0333  -14.3981
    0.0500  -14.3985
    0.0667  -14.3991
    0.0833  -14.4000
    0.1000  -14.4042
    0.1167  -14.4152
    0.1333  -14.4261
    0.1500  -14.4273
    0.1667  -14.4248
    0.1833  -14.4219
    0.2000  -14.4245
    0.2167  -14.4225
    0.2333  -14.4163
    0.2500  -14.4118
    0.2667  -14.4076
    0.2833  -14.4035
    0.3000  -14.3992
    0.3167  -14.3947
    0.3333  -14.3901
    0.3500  -14.3852
    0.3667  -14.3802
    0.3833  -14.3750
    0.4000  -14.3696
    0.4167  -14.3641
    0.4333  -14.3584
    0.4500  -14.3526
    0.4667  -14.3472
    0.4833  -14.3492
    0.5000  -14.3519
 
    0.0000  -14.3735
    0.0167  -14.3734
    0.0333  -14.3731
    0.0500  -14.3726
    0.0667  -14.3822
    0.0833  -14.3932
    0.1000  -14.4013
    0.1167  -14.4032
    0.1333  -14.4058
    0.1500  -14.4092
    0.1667  -14.4135
    0.1833  -14.4186
    0.2000  -14.4184
    0.2167  -14.4134
    0.2333  -14.4055
    0.2500  -14.3959
    0.2667  -14.3858
    0.2833  -14.3793
    0.3000  -14.3822
    0.3167  -14.3857
    0.3333  -14.3899
    0.3500  -14.3852
    0.3667  -14.3802
    0.3833  -14.3750
    0.4000  -14.3696
    0.4167  -14.3641
    0.4333  -14.3584
    0.4500  -14.3526
    0.4667  -14.3472
    0.4833  -14.3491
    0.5000  -14.3519
 
    0.0000  -14.3426
    0.0167  -14.3498
    0.0333  -14.3604
    0.0500  -14.3712
    0.0667  -14.3720
    0.0833  -14.3712
    0.1000  -14.3710
    0.1167  -14.3766
    0.1333  -14.3862
    0.1500  -14.3962
    0.1667  -14.4062
    0.1833  -14.4162
    0.2000  -14.4184
    0.2167  -14.4134
    0.2333  -14.4055
    0.2500  -14.3958
    0.2667  -14.3858
    0.2833  -14.3756
    0.3000  -14.3656
    0.3167  -14.3557
    0.3333  -14.3459
    0.3500  -14.3460
    0.3667  -14.3464
    0.3833  -14.3465
    0.4000  -14.3465
    0.4167  -14.3464
    0.4333  -14.3462
    0.4500  -14.3461
    0.4667  -14.3459
    0.4833  -14.3459
    0.5000  -14.3458
 
    0.0000  -14.3329
    0.0167  -14.3257
    0.0333  -14.3277
    0.0500  -14.3364
    0.0667  -14.3458
    0.0833  -14.3554
    0.1000  -14.3644
    0.1167  -14.3674
    0.1333  -14.3663
    0.1500  -14.3646
    0.1667  -14.3647
    0.1833  -14.3675
    0.2000  -14.3698
    0.2167  -14.3716
    0.2333  -14.3733
    0.2500  -14.3750
    0.2667  -14.3770
    0.2833  -14.3756
    0.3000  -14.3656
    0.3167  -14.3556
    0.3333  -14.3459
    0.3500  -14.3365
    0.3667  -14.3274
    0.3833  -14.3199
    0.4000  -14.3158
    0.4167  -14.3214
    0.4333  -14.3286
    0.4500  -14.3358
    0.4667  -14.3422
    0.4833  -14.3404
    0.5000  -14.3369
 
    0.0000  -14.3196
    0.0167  -14.3211
    0.0333  -14.3249
    0.0500  -14.3298
    0.0667  -14.3353
    0.0833  -14.3410
    0.1000  -14.3467
    0.1167  -14.3521
    0.1333  -14.3570
    0.1500  -14.3612
    0.1667  -14.3627
    0.1833  -14.3606
    0.2000  -14.3582
    0.2167  -14.3557
    0.2333  -14.3529
    0.2500  -14.3499
    0.2667  -14.3468
    0.2833  -14.3435
    0.3000  -14.3428
    0.3167  -14.3443
    0.3333  -14.3453
    0.3500  -14.3365
    0.3667  -14.3273
    0.3833  -14.3191
    0.4000  -14.3158
    0.4167  -14.3214
    0.4333  -14.3286
    0.4500  -14.3358
    0.4667  -14.3422
    0.4833  -14.3404
    0.5000  -14.3369
 
    0.0000  -14.3176
    0.0167  -14.3206
    0.0333  -14.3158
    0.0500  -14.3157
    0.0667  -14.3154
    0.0833  -14.3149
    0.1000  -14.3143
    0.1167  -14.3137
    0.1333  -14.3139
    0.1500  -14.3166
    0.1667  -14.3196
    0.1833  -14.3228
    0.2000  -14.3260
    0.2167  -14.3293
    0.2333  -14.3325
    0.2500  -14.3356
    0.2667  -14.3384
    0.2833  -14.3408
    0.3000  -14.3400
    0.3167  -14.3363
    0.3333  -14.3325
    0.3500  -14.3284
    0.3667  -14.3243
    0.3833  -14.3191
    0.4000  -14.3155
    0.4167  -14.3109
    0.4333  -14.3062
    0.4500  -14.3128
    0.4667  -14.3194
    0.4833  -14.3256
    0.5000  -14.3294
 
    0.0000  -14.3148
    0.0167  -14.3155
    0.0333  -14.3152
    0.0500  -14.3062
    0.0667  -14.3062
    0.0833  -14.3071
    0.1000  -14.3089
    0.1167  -14.3110
    0.1333  -14.3125
    0.1500  -14.3117
    0.1667  -14.3107
    0.1833  -14.3095
    0.2000  -14.3082
    0.2167  -14.3068
    0.2333  -14.3053
    0.2500  -14.3038
    0.2667  -14.3021
    0.2833  -14.3003
    0.3000  -14.2986
    0.3167  -14.2968
    0.3333  -14.2951
    0.3500  -14.2936
    0.3667  -14.2953
    0.3833  -14.3025
    0.4000  -14.3051
    0.4167  -14.3006
    0.4333  -14.3061
    0.4500  -14.3128
    0.4667  -14.3194
    0.4833  -14.3256
    0.5000  -14.3294
 
    0.0000  -14.3104
    0.0167  -14.3091
    0.0333  -14.3073
    0.0500  -14.3045
    0.0667  -14.2938
    0.0833  -14.2919
    0.1000  -14.2911
    0.1167  -14.2903
    0.1333  -14.2895
    0.1500  -14.2887
    0.1667  -14.2881
    0.1833  -14.2876
    0.2000  -14.2871
    0.2167  -14.2867
    0.2333  -14.2864
    0.2500  -14.2861
    0.2667  -14.2858
    0.2833  -14.2856
    0.3000  -14.2853
    0.3167  -14.2849
    0.3333  -14.2844
    0.3500  -14.2872
    0.3667  -14.2953
    0.3833  -14.3025
    0.4000  -14.3051
    0.4167  -14.3006
    0.4333  -14.3060
    0.4500  -14.3014
    0.4667  -14.2966
    0.4833  -14.2922
    0.5000  -14.2905
 
    0.0000  -14.2921
    0.0167  -14.2922
    0.0333  -14.2925
    0.0500  -14.2926
    0.0667  -14.2924
    0.0833  -14.2830
    0.1000  -14.2724
    0.1167  -14.2620
    0.1333  -14.2519
    0.1500  -14.2492
    0.1667  -14.2479
    0.1833  -14.2465
    0.2000  -14.2452
    0.2167  -14.2440
    0.2333  -14.2433
    0.2500  -14.2440
    0.2667  -14.2478
    0.2833  -14.2545
    0.3000  -14.2624
    0.3167  -14.2707
    0.3333  -14.2790
    0.3500  -14.2872
    0.3667  -14.2925
    0.3833  -14.2916
    0.4000  -14.2914
    0.4167  -14.2967
    0.4333  -14.2907
    0.4500  -14.2906
    0.4667  -14.2905
    0.4833  -14.2905
    0.5000  -14.2899
 
    0.0000  -14.2867
    0.0167  -14.2837
    0.0333  -14.2768
    0.0500  -14.2683
    0.0667  -14.2593
    0.0833  -14.2533
    0.1000  -14.2525
    0.1167  -14.2515
    0.1333  -14.2504
    0.1500  -14.2492
    0.1667  -14.2479
    0.1833  -14.2465
    0.2000  -14.2452
    0.2167  -14.2440
    0.2333  -14.2433
    0.2500  -14.2440
    0.2667  -14.2478
    0.2833  -14.2545
    0.3000  -14.2624
    0.3167  -14.2707
    0.3333  -14.2790
    0.3500  -14.2836
    0.3667  -14.2823
    0.3833  -14.2843
    0.4000  -14.2914
    0.4167  -14.2967
    0.4333  -14.2905
    0.4500  -14.2832
    0.4667  -14.2765
    0.4833  -14.2777
    0.5000  -14.2802
 
    0.0000  -14.2552
    0.0167  -14.2551
    0.0333  -14.2549
    0.0500  -14.2545
    0.0667  -14.2540
    0.0833  -14.2533
    0.1000  -14.2525
    0.1167  -14.2515
    0.1333  -14.2504
    0.1500  -14.2428
    0.1667  -14.2366
    0.1833  -14.2329
    0.2000  -14.2299
    0.2167  -14.2269
    0.2333  -14.2238
    0.2500  -14.2300
    0.2667  -14.2357
    0.2833  -14.2413
    0.3000  -14.2479
    0.3167  -14.2550
    0.3333  -14.2623
    0.3500  -14.2697
    0.3667  -14.2770
    0.3833  -14.2843
    0.4000  -14.2911
    0.4167  -14.2908
    0.4333  -14.2905
    0.4500  -14.2832
    0.4667  -14.2764
    0.4833  -14.2713
    0.5000  -14.2692
 
    0.0000  -14.2552
    0.0167  -14.2551
    0.0333  -14.2549
    0.0500  -14.2545
    0.0667  -14.2540
    0.0833  -14.2500
    0.1000  -14.2407
    0.1167  -14.2386
    0.1333  -14.2365
    0.1500  -14.2332
    0.1667  -14.2270
    0.1833  -14.2234
    0.2000  -14.2207
    0.2167  -14.2179
    0.2333  -14.2227
    0.2500  -14.2300
    0.2667  -14.2357
    0.2833  -14.2413
    0.3000  -14.2479
    0.3167  -14.2550
    0.3333  -14.2623
    0.3500  -14.2697
    0.3667  -14.2770
    0.3833  -14.2806
    0.4000  -14.2785
    0.4167  -14.2761
    0.4333  -14.2735
    0.4500  -14.2708
    0.4667  -14.2730
    0.4833  -14.2713
    0.5000  -14.2692
 
    0.0000  -14.2488
    0.0167  -14.2481
    0.0333  -14.2460
    0.0500  -14.2436
    0.0667  -14.2428
    0.0833  -14.2417
    0.1000  -14.2403
    0.1167  -14.2316
    0.1333  -14.2299
    0.1500  -14.2279
    0.1667  -14.2258
    0.1833  -14.2180
    0.2000  -14.2084
    0.2167  -14.2145
    0.2333  -14.2227
    0.2500  -14.2206
    0.2667  -14.2242
    0.2833  -14.2261
    0.3000  -14.2256
    0.3167  -14.2241
    0.3333  -14.2261
    0.3500  -14.2323
    0.3667  -14.2384
    0.3833  -14.2444
    0.4000  -14.2504
    0.4167  -14.2563
    0.4333  -14.2620
    0.4500  -14.2676
    0.4667  -14.2682
    0.4833  -14.2661
    0.5000  -14.2652
 
    0.0000  -14.2447
    0.0167  -14.2446
    0.0333  -14.2442
    0.0500  -14.2428
    0.0667  -14.2389
    0.0833  -14.2345
    0.1000  -14.2331
    0.1167  -14.2314
    0.1333  -14.2223
    0.1500  -14.2169
    0.1667  -14.2132
    0.1833  -14.2100
    0.2000  -14.2073
    0.2167  -14.2145
    0.2333  -14.2149
    0.2500  -14.2193
    0.2667  -14.2242
    0.2833  -14.2261
    0.3000  -14.2256
    0.3167  -14.2240
    0.3333  -14.2220
    0.3500  -14.2231
    0.3667  -14.2270
    0.3833  -14.2310
    0.4000  -14.2349
    0.4167  -14.2387
    0.4333  -14.2425
    0.4500  -14.2460
    0.4667  -14.2492
    0.4833  -14.2517
    0.5000  -14.2527
 
    0.0000  -14.2373
    0.0167  -14.2372
    0.0333  -14.2368
    0.0500  -14.2363
    0.0667  -14.2354
    0.0833  -14.2344
    0.1000  -14.2299
    0.1167  -14.2253
    0.1333  -14.2210
    0.1500  -14.2133
    0.1667  -14.2045
    0.1833  -14.1975
    0.2000  -14.2060
    0.2167  -14.2056
    0.2333  -14.2128
    0.2500  -14.2193
    0.2667  -14.2172
    0.2833  -14.2136
    0.3000  -14.2137
    0.3167  -14.2199
    0.3333  -14.2220
    0.3500  -14.2197
    0.3667  -14.2175
    0.3833  -14.2156
    0.4000  -14.2156
    0.4167  -14.2189
    0.4333  -14.2241
    0.4500  -14.2298
    0.4667  -14.2352
    0.4833  -14.2396
    0.5000  -14.2415
 
    0.0000  -14.1993
    0.0167  -14.1991
    0.0333  -14.1987
    0.0500  -14.1979
    0.0667  -14.1967
    0.0833  -14.1953
    0.1000  -14.1935
    0.1167  -14.1915
    0.1333  -14.1894
    0.1500  -14.1874
    0.1667  -14.1893
    0.1833  -14.1975
    0.2000  -14.2059
    0.2167  -14.2056
    0.2333  -14.2128
    0.2500  -14.2116
    0.2667  -14.2081
    0.2833  -14.2089
    0.3000  -14.2120
    0.3167  -14.2155
    0.3333  -14.2192
    0.3500  -14.2197
    0.3667  -14.2175
    0.3833  -14.2156
    0.4000  -14.2156
    0.4167  -14.2189
    0.4333  -14.2241
    0.4500  -14.2297
    0.4667  -14.2352
    0.4833  -14.2396
    0.5000  -14.2415
 
    0.0000  -14.1560
    0.0167  -14.1561
    0.0333  -14.1563
    0.0500  -14.1569
    0.0667  -14.1583
    0.0833  -14.1608
    0.1000  -14.1645
    0.1167  -14.1692
    0.1333  -14.1750
    0.1500  -14.1817
    0.1667  -14.1893
    0.1833  -14.1961
    0.2000  -14.1983
    0.2167  -14.2053
    0.2333  -14.2044
    0.2500  -14.2048
    0.2667  -14.2064
    0.2833  -14.2074
    0.3000  -14.2099
    0.3167  -14.2059
    0.3333  -14.2018
    0.3500  -14.1976
    0.3667  -14.1977
    0.3833  -14.2024
    0.4000  -14.2054
    0.4167  -14.2050
    0.4333  -14.2029
    0.4500  -14.2003
    0.4667  -14.1977
    0.4833  -14.1956
    0.5000  -14.1946
 
    0.0000  -14.1560
    0.0167  -14.1561
    0.0333  -14.1563
    0.0500  -14.1569
    0.0667  -14.1583
    0.0833  -14.1608
    0.1000  -14.1645
    0.1167  -14.1692
    0.1333  -14.1750
    0.1500  -14.1817
    0.1667  -14.1858
    0.1833  -14.1907
    0.2000  -14.1983
    0.2167  -14.1986
    0.2333  -14.1894
    0.2500  -14.1952
    0.2667  -14.2012
    0.2833  -14.2045
    0.3000  -14.2006
    0.3167  -14.1965
    0.3333  -14.1923
    0.3500  -14.1927
    0.3667  -14.1977
    0.3833  -14.2024
    0.4000  -14.2054
    0.4167  -14.2050
    0.4333  -14.2029
    0.4500  -14.2003
    0.4667  -14.1977
    0.4833  -14.1955
    0.5000  -14.1946
 
    0.0000  -14.1493
    0.0167  -14.1495
    0.0333  -14.1499
    0.0500  -14.1505
    0.0667  -14.1509
    0.0833  -14.1509
    0.1000  -14.1505
    0.1167  -14.1577
    0.1333  -14.1665
    0.1500  -14.1749
    0.1667  -14.1830
    0.1833  -14.1907
    0.2000  -14.1886
    0.2167  -14.1855
    0.2333  -14.1888
    0.2500  -14.1840
    0.2667  -14.1823
    0.2833  -14.1798
    0.3000  -14.1782
    0.3167  -14.1829
    0.3333  -14.1877
    0.3500  -14.1927
    0.3667  -14.1931
    0.3833  -14.1885
    0.4000  -14.1838
    0.4167  -14.1789
    0.4333  -14.1745
    0.4500  -14.1776
    0.4667  -14.1805
    0.4833  -14.1829
    0.5000  -14.1839
 
    0.0000  -14.1493
    0.0167  -14.1495
    0.0333  -14.1499
    0.0500  -14.1505
    0.0667  -14.1509
    0.0833  -14.1509
    0.1000  -14.1505
    0.1167  -14.1577
    0.1333  -14.1665
    0.1500  -14.1749
    0.1667  -14.1830
    0.1833  -14.1849
    0.2000  -14.1847
    0.2167  -14.1849
    0.2333  -14.1848
    0.2500  -14.1792
    0.2667  -14.1697
    0.2833  -14.1738
    0.3000  -14.1782
    0.3167  -14.1829
    0.3333  -14.1877
    0.3500  -14.1878
    0.3667  -14.1832
    0.3833  -14.1784
    0.4000  -14.1734
    0.4167  -14.1712
    0.4333  -14.1744
    0.4500  -14.1776
    0.4667  -14.1805
    0.4833  -14.1829
    0.5000  -14.1838
 
    0.0000  -14.1377
    0.0167  -14.1376
    0.0333  -14.1375
    0.0500  -14.1374
    0.0667  -14.1384
    0.0833  -14.1409
    0.1000  -14.1489
    0.1167  -14.1498
    0.1333  -14.1507
    0.1500  -14.1564
    0.1667  -14.1622
    0.1833  -14.1680
    0.2000  -14.1731
    0.2167  -14.1742
    0.2333  -14.1685
    0.2500  -14.1656
    0.2667  -14.1696
    0.2833  -14.1738
    0.3000  -14.1767
    0.3167  -14.1733
    0.3333  -14.1697
    0.3500  -14.1657
    0.3667  -14.1616
    0.3833  -14.1646
    0.4000  -14.1679
    0.4167  -14.1712
    0.4333  -14.1739
    0.4500  -14.1688
    0.4667  -14.1637
    0.4833  -14.1587
    0.5000  -14.1557
 
    0.0000  -14.1330
    0.0167  -14.1334
    0.0333  -14.1345
    0.0500  -14.1362
    0.0667  -14.1375
    0.0833  -14.1400
    0.1000  -14.1488
    0.1167  -14.1498
    0.1333  -14.1490
    0.1500  -14.1494
    0.1667  -14.1499
    0.1833  -14.1518
    0.2000  -14.1550
    0.2167  -14.1583
    0.2333  -14.1619
    0.2500  -14.1656
    0.2667  -14.1696
    0.2833  -14.1604
    0.3000  -14.1512
    0.3167  -14.1516
    0.3333  -14.1548
    0.3500  -14.1580
    0.3667  -14.1613
    0.3833  -14.1646
    0.4000  -14.1679
    0.4167  -14.1683
    0.4333  -14.1630
    0.4500  -14.1576
    0.4667  -14.1521
    0.4833  -14.1466
    0.5000  -14.1485
 
    0.0000  -14.1282
    0.0167  -14.1284
    0.0333  -14.1292
    0.0500  -14.1304
    0.0667  -14.1323
    0.0833  -14.1400
    0.1000  -14.1434
    0.1167  -14.1458
    0.1333  -14.1490
    0.1500  -14.1482
    0.1667  -14.1491
    0.1833  -14.1518
    0.2000  -14.1550
    0.2167  -14.1583
    0.2333  -14.1619
    0.2500  -14.1613
    0.2667  -14.1541
    0.2833  -14.1472
    0.3000  -14.1485
    0.3167  -14.1516
    0.3333  -14.1547
    0.3500  -14.1580
    0.3667  -14.1612
    0.3833  -14.1573
    0.4000  -14.1528
    0.4167  -14.1482
    0.4333  -14.1435
    0.4500  -14.1387
    0.4667  -14.1401
    0.4833  -14.1454
    0.5000  -14.1431
 
    0.0000  -14.1281
    0.0167  -14.1284
    0.0333  -14.1292
    0.0500  -14.1304
    0.0667  -14.1323
    0.0833  -14.1383
    0.1000  -14.1409
    0.1167  -14.1453
    0.1333  -14.1479
    0.1500  -14.1482
    0.1667  -14.1491
    0.1833  -14.1492
    0.2000  -14.1471
    0.2167  -14.1438
    0.2333  -14.1399
    0.2500  -14.1397
    0.2667  -14.1425
    0.2833  -14.1455
    0.3000  -14.1485
    0.3167  -14.1423
    0.3333  -14.1335
    0.3500  -14.1251
    0.3667  -14.1209
    0.3833  -14.1180
    0.4000  -14.1170
    0.4167  -14.1228
    0.4333  -14.1287
    0.4500  -14.1345
    0.4667  -14.1341
    0.4833  -14.1330
    0.5000  -14.1366
 
    0.0000  -14.1184
    0.0167  -14.1183
    0.0333  -14.1182
    0.0500  -14.1228
    0.0667  -14.1312
    0.0833  -14.1345
    0.1000  -14.1370
    0.1167  -14.1397
    0.1333  -14.1425
    0.1500  -14.1451
    0.1667  -14.1460
    0.1833  -14.1448
    0.2000  -14.1434
    0.2167  -14.1417
    0.2333  -14.1399
    0.2500  -14.1397
    0.2667  -14.1425
    0.2833  -14.1454
    0.3000  -14.1407
    0.3167  -14.1346
    0.3333  -14.1289
    0.3500  -14.1237
    0.3667  -14.1209
    0.3833  -14.1180
    0.4000  -14.1150
    0.4167  -14.1119
    0.4333  -14.1146
    0.4500  -14.1210
    0.4667  -14.1272
    0.4833  -14.1300
    0.5000  -14.1281
 
    0.0000  -14.1184
    0.0167  -14.1183
    0.0333  -14.1182
    0.0500  -14.1228
    0.0667  -14.1312
    0.0833  -14.1344
    0.1000  -14.1370
    0.1167  -14.1397
    0.1333  -14.1425
    0.1500  -14.1451
    0.1667  -14.1460
    0.1833  -14.1448
    0.2000  -14.1434
    0.2167  -14.1417
    0.2333  -14.1397
    0.2500  -14.1379
    0.2667  -14.1358
    0.2833  -14.1336
    0.3000  -14.1313
    0.3167  -14.1289
    0.3333  -14.1263
    0.3500  -14.1236
    0.3667  -14.1189
    0.3833  -14.1146
    0.4000  -14.1150
    0.4167  -14.1119
    0.4333  -14.1087
    0.4500  -14.1054
    0.4667  -14.1080
    0.4833  -14.1124
    0.5000  -14.1145
 
    0.0000  -14.1101
    0.0167  -14.1107
    0.0333  -14.1143
    0.0500  -14.1183
    0.0667  -14.1229
    0.0833  -14.1268
    0.1000  -14.1290
    0.1167  -14.1294
    0.1333  -14.1287
    0.1500  -14.1274
    0.1667  -14.1264
    0.1833  -14.1289
    0.2000  -14.1315
    0.2167  -14.1341
    0.2333  -14.1368
    0.2500  -14.1379
    0.2667  -14.1358
    0.2833  -14.1336
    0.3000  -14.1313
    0.3167  -14.1289
    0.3333  -14.1263
    0.3500  -14.1236
    0.3667  -14.1171
    0.3833  -14.1124
    0.4000  -14.1106
    0.4167  -14.1081
    0.4333  -14.1087
    0.4500  -14.1054
    0.4667  -14.1020
    0.4833  -14.0986
    0.5000  -14.0975
 
    0.0000  -14.1076
    0.0167  -14.1085
    0.0333  -14.1143
    0.0500  -14.1172
    0.0667  -14.1166
    0.0833  -14.1158
    0.1000  -14.1160
    0.1167  -14.1185
    0.1333  -14.1212
    0.1500  -14.1238
    0.1667  -14.1264
    0.1833  -14.1289
    0.2000  -14.1314
    0.2167  -14.1341
    0.2333  -14.1367
    0.2500  -14.1349
    0.2667  -14.1298
    0.2833  -14.1245
    0.3000  -14.1191
    0.3167  -14.1137
    0.3333  -14.1083
    0.3500  -14.1032
    0.3667  -14.1036
    0.3833  -14.1063
    0.4000  -14.1015
    0.4167  -14.1071
    0.4333  -14.1039
    0.4500  -14.1027
    0.4667  -14.1020
    0.4833  -14.0986
    0.5000  -14.0961
 
    0.0000  -14.1075
    0.0167  -14.1083
    0.0333  -14.1138
    0.0500  -14.1172
    0.0667  -14.1166
    0.0833  -14.1158
    0.1000  -14.1160
    0.1167  -14.1185
    0.1333  -14.1212
    0.1500  -14.1238
    0.1667  -14.1258
    0.1833  -14.1240
    0.2000  -14.1218
    0.2167  -14.1195
    0.2333  -14.1169
    0.2500  -14.1140
    0.2667  -14.1109
    0.2833  -14.1075
    0.3000  -14.1038
    0.3167  -14.0998
    0.3333  -14.0955
    0.3500  -14.0978
    0.3667  -14.0982
    0.3833  -14.0948
    0.4000  -14.1001
    0.4167  -14.0929
    0.4333  -14.0971
    0.4500  -14.1013
    0.4667  -14.0993
    0.4833  -14.0980
    0.5000  -14.0961
 
    0.0000  -14.1059
    0.0167  -14.1076
    0.0333  -14.1093
    0.0500  -14.1096
    0.0667  -14.1095
    0.0833  -14.1110
    0.1000  -14.1132
    0.1167  -14.1124
    0.1333  -14.1108
    0.1500  -14.1089
    0.1667  -14.1068
    0.1833  -14.1044
    0.2000  -14.1017
    0.2167  -14.0989
    0.2333  -14.0957
    0.2500  -14.0924
    0.2667  -14.0888
    0.2833  -14.0851
    0.3000  -14.0811
    0.3167  -14.0856
    0.3333  -14.0917
    0.3500  -14.0910
    0.3667  -14.0880
    0.3833  -14.0936
    0.4000  -14.0897
    0.4167  -14.0915
    0.4333  -14.0860
    0.4500  -14.0834
    0.4667  -14.0872
    0.4833  -14.0909
    0.5000  -14.0935
 
    0.0000  -14.1044
    0.0167  -14.1076
    0.0333  -14.1086
    0.0500  -14.1082
    0.0667  -14.1074
    0.0833  -14.1110
    0.1000  -14.1132
    0.1167  -14.1124
    0.1333  -14.1108
    0.1500  -14.1089
    0.1667  -14.1068
    0.1833  -14.1044
    0.2000  -14.1017
    0.2167  -14.0988
    0.2333  -14.0957
    0.2500  -14.0924
    0.2667  -14.0888
    0.2833  -14.0850
    0.3000  -14.0810
    0.3167  -14.0769
    0.3333  -14.0741
    0.3500  -14.0811
    0.3667  -14.0864
    0.3833  -14.0817
    0.4000  -14.0841
    0.4167  -14.0841
    0.4333  -14.0806
    0.4500  -14.0834
    0.4667  -14.0872
    0.4833  -14.0909
    0.5000  -14.0935
 
    0.0000  -14.1044
    0.0167  -14.1047
    0.0333  -14.1025
    0.0500  -14.1022
    0.0667  -14.1069
    0.0833  -14.1089
    0.1000  -14.1080
    0.1167  -14.1067
    0.1333  -14.1051
    0.1500  -14.1033
    0.1667  -14.1011
    0.1833  -14.0988
    0.2000  -14.0962
    0.2167  -14.0933
    0.2333  -14.0903
    0.2500  -14.0871
    0.2667  -14.0838
    0.2833  -14.0803
    0.3000  -14.0795
    0.3167  -14.0768
    0.3333  -14.0725
    0.3500  -14.0692
    0.3667  -14.0727
    0.3833  -14.0786
    0.4000  -14.0770
    0.4167  -14.0755
    0.4333  -14.0795
    0.4500  -14.0795
    0.4667  -14.0743
    0.4833  -14.0718
    0.5000  -14.0703
 
    0.0000  -14.0904
    0.0167  -14.0920
    0.0333  -14.0970
    0.0500  -14.1022
    0.0667  -14.1069
    0.0833  -14.1064
    0.1000  -14.1052
    0.1167  -14.1037
    0.1333  -14.1021
    0.1500  -14.1001
    0.1667  -14.0980
    0.1833  -14.0956
    0.2000  -14.0930
    0.2167  -14.0902
    0.2333  -14.0872
    0.2500  -14.0839
    0.2667  -14.0804
    0.2833  -14.0767
    0.3000  -14.0768
    0.3167  -14.0735
    0.3333  -14.0724
    0.3500  -14.0679
    0.3667  -14.0654
    0.3833  -14.0675
    0.4000  -14.0715
    0.4167  -14.0755
    0.4333  -14.0795
    0.4500  -14.0773
    0.4667  -14.0740
    0.4833  -14.0699
    0.5000  -14.0685
 
    0.0000  -14.0893
    0.0167  -14.0920
    0.0333  -14.0970
    0.0500  -14.0999
    0.0667  -14.0972
    0.0833  -14.0945
    0.1000  -14.0916
    0.1167  -14.0888
    0.1333  -14.0861
    0.1500  -14.0834
    0.1667  -14.0808
    0.1833  -14.0783
    0.2000  -14.0759
    0.2167  -14.0736
    0.2333  -14.0715
    0.2500  -14.0694
    0.2667  -14.0675
    0.2833  -14.0734
    0.3000  -14.0727
    0.3167  -14.0686
    0.3333  -14.0706
    0.3500  -14.0679
    0.3667  -14.0646
    0.3833  -14.0675
    0.4000  -14.0715
    0.4167  -14.0725
    0.4333  -14.0685
    0.4500  -14.0654
    0.4667  -14.0661
    0.4833  -14.0674
    0.5000  -14.0683
 
    0.0000  -14.0893
    0.0167  -14.0889
    0.0333  -14.0853
    0.0500  -14.0810
    0.0667  -14.0765
    0.0833  -14.0719
    0.1000  -14.0673
    0.1167  -14.0629
    0.1333  -14.0586
    0.1500  -14.0545
    0.1667  -14.0506
    0.1833  -14.0473
    0.2000  -14.0453
    0.2167  -14.0498
    0.2333  -14.0555
    0.2500  -14.0614
    0.2667  -14.0674
    0.2833  -14.0656
    0.3000  -14.0637
    0.3167  -14.0670
    0.3333  -14.0642
    0.3500  -14.0645
    0.3667  -14.0646
    0.3833  -14.0647
    0.4000  -14.0643
    0.4167  -14.0642
    0.4333  -14.0645
    0.4500  -14.0651
    0.4667  -14.0636
    0.4833  -14.0632
    0.5000  -14.0631
 
    0.0000  -14.0851
    0.0167  -14.0818
    0.0333  -14.0756
    0.0500  -14.0690
    0.0667  -14.0631
    0.0833  -14.0589
    0.1000  -14.0564
    0.1167  -14.0544
    0.1333  -14.0527
    0.1500  -14.0510
    0.1667  -14.0492
    0.1833  -14.0473
    0.2000  -14.0453
    0.2167  -14.0433
    0.2333  -14.0414
    0.2500  -14.0400
    0.2667  -14.0456
    0.2833  -14.0528
    0.3000  -14.0599
    0.3167  -14.0618
    0.3333  -14.0604
    0.3500  -14.0597
    0.3667  -14.0613
    0.3833  -14.0575
    0.4000  -14.0523
    0.4167  -14.0510
    0.4333  -14.0530
    0.4500  -14.0544
    0.4667  -14.0545
    0.4833  -14.0538
    0.5000  -14.0533
 
    0.0000  -14.0851
    0.0167  -14.0818
    0.0333  -14.0756
    0.0500  -14.0690
    0.0667  -14.0631
    0.0833  -14.0589
    0.1000  -14.0564
    0.1167  -14.0544
    0.1333  -14.0527
    0.1500  -14.0510
    0.1667  -14.0492
    0.1833  -14.0470
    0.2000  -14.0441
    0.2167  -14.0433
    0.2333  -14.0414
    0.2500  -14.0400
    0.2667  -14.0403
    0.2833  -14.0428
    0.3000  -14.0464
    0.3167  -14.0522
    0.3333  -14.0575
    0.3500  -14.0586
    0.3667  -14.0613
    0.3833  -14.0574
    0.4000  -14.0523
    0.4167  -14.0469
    0.4333  -14.0413
    0.4500  -14.0355
    0.4667  -14.0356
    0.4833  -14.0389
    0.5000  -14.0403
 
    0.0000  -14.0737
    0.0167  -14.0710
    0.0333  -14.0655
    0.0500  -14.0597
    0.0667  -14.0547
    0.0833  -14.0496
    0.1000  -14.0441
    0.1167  -14.0432
    0.1333  -14.0421
    0.1500  -14.0409
    0.1667  -14.0397
    0.1833  -14.0392
    0.2000  -14.0435
    0.2167  -14.0404
    0.2333  -14.0376
    0.2500  -14.0384
    0.2667  -14.0403
    0.2833  -14.0428
    0.3000  -14.0464
    0.3167  -14.0504
    0.3333  -14.0545
    0.3500  -14.0586
    0.3667  -14.0550
    0.3833  -14.0507
    0.4000  -14.0491
    0.4167  -14.0469
    0.4333  -14.0413
    0.4500  -14.0355
    0.4667  -14.0339
    0.4833  -14.0352
    0.5000  -14.0358
 
    0.0000  -14.0737
    0.0167  -14.0710
    0.0333  -14.0655
    0.0500  -14.0597
    0.0667  -14.0547
    0.0833  -14.0496
    0.1000  -14.0435
    0.1167  -14.0370
    0.1333  -14.0330
    0.1500  -14.0333
    0.1667  -14.0336
    0.1833  -14.0374
    0.2000  -14.0364
    0.2167  -14.0347
    0.2333  -14.0348
    0.2500  -14.0351
    0.2667  -14.0352
    0.2833  -14.0393
    0.3000  -14.0458
    0.3167  -14.0504
    0.3333  -14.0545
    0.3500  -14.0560
    0.3667  -14.0525
    0.3833  -14.0484
    0.4000  -14.0439
    0.4167  -14.0395
    0.4333  -14.0362
    0.4500  -14.0346
    0.4667  -14.0338
    0.4833  -14.0335
    0.5000  -14.0334
 
    0.0000  -14.0545
    0.0167  -14.0543
    0.0333  -14.0533
    0.0500  -14.0510
    0.0667  -14.0464
    0.0833  -14.0449
    0.1000  -14.0435
    0.1167  -14.0370
    0.1333  -14.0304
    0.1500  -14.0279
    0.1667  -14.0330
    0.1833  -14.0339
    0.2000  -14.0342
    0.2167  -14.0345
    0.2333  -14.0329
    0.2500  -14.0350
    0.2667  -14.0331
    0.2833  -14.0353
    0.3000  -14.0354
    0.3167  -14.0353
    0.3333  -14.0352
    0.3500  -14.0381
    0.3667  -14.0411
    0.3833  -14.0435
    0.4000  -14.0428
    0.4167  -14.0383
    0.4333  -14.0330
    0.4500  -14.0321
    0.4667  -14.0295
    0.4833  -14.0234
    0.5000  -14.0177
 
    0.0000  -14.0545
    0.0167  -14.0543
    0.0333  -14.0533
    0.0500  -14.0510
    0.0667  -14.0464
    0.0833  -14.0398
    0.1000  -14.0324
    0.1167  -14.0327
    0.1333  -14.0304
    0.1500  -14.0238
    0.1667  -14.0173
    0.1833  -14.0121
    0.2000  -14.0167
    0.2167  -14.0239
    0.2333  -14.0312
    0.2500  -14.0309
    0.2667  -14.0327
    0.2833  -14.0316
    0.3000  -14.0313
    0.3167  -14.0326
    0.3333  -14.0352
    0.3500  -14.0351
    0.3667  -14.0348
    0.3833  -14.0343
    0.4000  -14.0337
    0.4167  -14.0326
    0.4333  -14.0302
    0.4500  -14.0313
    0.4667  -14.0295
    0.4833  -14.0234
    0.5000  -14.0177
 
    0.0000  -14.0467
    0.0167  -14.0466
    0.0333  -14.0464
    0.0500  -14.0460
    0.0667  -14.0455
    0.0833  -14.0398
    0.1000  -14.0323
    0.1167  -14.0247
    0.1333  -14.0230
    0.1500  -14.0238
    0.1667  -14.0173
    0.1833  -14.0121
    0.2000  -14.0164
    0.2167  -14.0207
    0.2333  -14.0247
    0.2500  -14.0279
    0.2667  -14.0295
    0.2833  -14.0286
    0.3000  -14.0264
    0.3167  -14.0253
    0.3333  -14.0253
    0.3500  -14.0253
    0.3667  -14.0255
    0.3833  -14.0261
    0.4000  -14.0271
    0.4167  -14.0284
    0.4333  -14.0299
    0.4500  -14.0269
    0.4667  -14.0211
    0.4833  -14.0150
    0.5000  -14.0164
 
    0.0000  -14.0316
    0.0167  -14.0317
    0.0333  -14.0317
    0.0500  -14.0319
    0.0667  -14.0320
    0.0833  -14.0322
    0.1000  -14.0323
    0.1167  -14.0247
    0.1333  -14.0170
    0.1500  -14.0096
    0.1667  -14.0080
    0.1833  -14.0109
    0.2000  -14.0164
    0.2167  -14.0207
    0.2333  -14.0247
    0.2500  -14.0279
    0.2667  -14.0294
    0.2833  -14.0286
    0.3000  -14.0264
    0.3167  -14.0236
    0.3333  -14.0205
    0.3500  -14.0172
    0.3667  -14.0140
    0.3833  -14.0130
    0.4000  -14.0174
    0.4167  -14.0220
    0.4333  -14.0267
    0.4500  -14.0258
    0.4667  -14.0204
    0.4833  -14.0147
    0.5000  -14.0164
 
    0.0000  -13.9970
    0.0167  -13.9978
    0.0333  -13.9998
    0.0500  -14.0025
    0.0667  -14.0059
    0.0833  -14.0097
    0.1000  -14.0139
    0.1167  -14.0183
    0.1333  -14.0170
    0.1500  -14.0096
    0.1667  -14.0080
    0.1833  -14.0109
    0.2000  -14.0071
    0.2167  -14.0133
    0.2333  -14.0197
    0.2500  -14.0262
    0.2667  -14.0288
    0.2833  -14.0266
    0.3000  -14.0244
    0.3167  -14.0236
    0.3333  -14.0205
    0.3500  -14.0172
    0.3667  -14.0136
    0.3833  -14.0111
    0.4000  -14.0082
    0.4167  -14.0052
    0.4333  -14.0027
    0.4500  -14.0043
    0.4667  -14.0054
    0.4833  -14.0105
    0.5000  -14.0105
 
    0.0000  -13.9848
    0.0167  -13.9850
    0.0333  -13.9856
    0.0500  -13.9866
    0.0667  -13.9879
    0.0833  -13.9896
    0.1000  -13.9915
    0.1167  -13.9940
    0.1333  -13.9983
    0.1500  -14.0023
    0.1667  -14.0022
    0.1833  -14.0094
    0.2000  -14.0071
    0.2167  -14.0101
    0.2333  -14.0132
    0.2500  -14.0164
    0.2667  -14.0194
    0.2833  -14.0223
    0.3000  -14.0243
    0.3167  -14.0219
    0.3333  -14.0193
    0.3500  -14.0167
    0.3667  -14.0136
    0.3833  -14.0100
    0.4000  -14.0061
    0.4167  -14.0022
    0.4333  -14.0022
    0.4500  -13.9990
    0.4667  -14.0039
    0.4833  -14.0105
    0.5000  -14.0100
 
    0.0000  -13.9847
    0.0167  -13.9843
    0.0333  -13.9833
    0.0500  -13.9821
    0.0667  -13.9815
    0.0833  -13.9855
    0.1000  -13.9897
    0.1167  -13.9940
    0.1333  -13.9983
    0.1500  -14.0023
    0.1667  -14.0013
    0.1833  -14.0041
    0.2000  -14.0048
    0.2167  -13.9987
    0.2333  -13.9929
    0.2500  -13.9872
    0.2667  -13.9886
    0.2833  -13.9913
    0.3000  -13.9942
    0.3167  -13.9974
    0.3333  -14.0009
    0.3500  -14.0046
    0.3667  -14.0086
    0.3833  -14.0100
    0.4000  -14.0061
    0.4167  -14.0022
    0.4333  -13.9982
    0.4500  -13.9973
    0.4667  -14.0039
    0.4833  -14.0062
    0.5000  -14.0070
 
    0.0000  -13.9750
    0.0167  -13.9751
    0.0333  -13.9755
    0.0500  -13.9777
    0.0667  -13.9815
    0.0833  -13.9855
    0.1000  -13.9897
    0.1167  -13.9937
    0.1333  -13.9960
    0.1500  -13.9986
    0.1667  -14.0007
    0.1833  -14.0011
    0.2000  -14.0048
    0.2167  -13.9987
    0.2333  -13.9929
    0.2500  -13.9872
    0.2667  -13.9827
    0.2833  -13.9846
    0.3000  -13.9865
    0.3167  -13.9885
    0.3333  -13.9906
    0.3500  -13.9927
    0.3667  -13.9949
    0.3833  -13.9970
    0.4000  -13.9990
    0.4167  -14.0010
    0.4333  -13.9982
    0.4500  -13.9973
    0.4667  -13.9958
    0.4833  -14.0018
    0.5000  -14.0068
 
    0.0000  -13.9708
    0.0167  -13.9718
    0.0333  -13.9744
    0.0500  -13.9777
    0.0667  -13.9809
    0.0833  -13.9799
    0.1000  -13.9800
    0.1167  -13.9826
    0.1333  -13.9878
    0.1500  -13.9950
    0.1667  -14.0007
    0.1833  -13.9936
    0.2000  -13.9864
    0.2167  -13.9825
    0.2333  -13.9843
    0.2500  -13.9863
    0.2667  -13.9818
    0.2833  -13.9765
    0.3000  -13.9715
    0.3167  -13.9668
    0.3333  -13.9624
    0.3500  -13.9608
    0.3667  -13.9614
    0.3833  -13.9686
    0.4000  -13.9759
    0.4167  -13.9831
    0.4333  -13.9901
    0.4500  -13.9938
    0.4667  -13.9952
    0.4833  -14.0014
    0.5000  -14.0056
 
    0.0000  -13.9708
    0.0167  -13.9718
    0.0333  -13.9744
    0.0500  -13.9760
    0.0667  -13.9769
    0.0833  -13.9782
    0.1000  -13.9792
    0.1167  -13.9807
    0.1333  -13.9860
    0.1500  -13.9903
    0.1667  -13.9954
    0.1833  -13.9936
    0.2000  -13.9864
    0.2167  -13.9793
    0.2333  -13.9790
    0.2500  -13.9808
    0.2667  -13.9818
    0.2833  -13.9765
    0.3000  -13.9715
    0.3167  -13.9668
    0.3333  -13.9624
    0.3500  -13.9585
    0.3667  -13.9613
    0.3833  -13.9686
    0.4000  -13.9759
    0.4167  -13.9830
    0.4333  -13.9901
    0.4500  -13.9938
    0.4667  -13.9951
    0.4833  -13.9925
    0.5000  -13.9892
 
    0.0000  -13.9563
    0.0167  -13.9563
    0.0333  -13.9561
    0.0500  -13.9559
    0.0667  -13.9597
    0.0833  -13.9666
    0.1000  -13.9736
    0.1167  -13.9788
    0.1333  -13.9786
    0.1500  -13.9788
    0.1667  -13.9793
    0.1833  -13.9800
    0.2000  -13.9811
    0.2167  -13.9793
    0.2333  -13.9725
    0.2500  -13.9659
    0.2667  -13.9596
    0.2833  -13.9579
    0.3000  -13.9586
    0.3167  -13.9594
    0.3333  -13.9601
    0.3500  -13.9585
    0.3667  -13.9613
    0.3833  -13.9642
    0.4000  -13.9679
    0.4167  -13.9747
    0.4333  -13.9816
    0.4500  -13.9885
    0.4667  -13.9897
    0.4833  -13.9857
    0.5000  -13.9890
 
    0.0000  -13.9550
    0.0167  -13.9541
    0.0333  -13.9519
    0.0500  -13.9529
    0.0667  -13.9557
    0.0833  -13.9554
    0.1000  -13.9589
    0.1167  -13.9629
    0.1333  -13.9664
    0.1500  -13.9692
    0.1667  -13.9716
    0.1833  -13.9736
    0.2000  -13.9755
    0.2167  -13.9773
    0.2333  -13.9724
    0.2500  -13.9659
    0.2667  -13.9596
    0.2833  -13.9536
    0.3000  -13.9481
    0.3167  -13.9492
    0.3333  -13.9530
    0.3500  -13.9567
    0.3667  -13.9605
    0.3833  -13.9620
    0.4000  -13.9675
    0.4167  -13.9743
    0.4333  -13.9814
    0.4500  -13.9884
    0.4667  -13.9897
    0.4833  -13.9855
    0.5000  -13.9827
 
    0.0000  -13.9550
    0.0167  -13.9541
    0.0333  -13.9519
    0.0500  -13.9490
    0.0667  -13.9504
    0.0833  -13.9546
    0.1000  -13.9552
    0.1167  -13.9550
    0.1333  -13.9548
    0.1500  -13.9548
    0.1667  -13.9548
    0.1833  -13.9550
    0.2000  -13.9552
    0.2167  -13.9556
    0.2333  -13.9561
    0.2500  -13.9566
    0.2667  -13.9572
    0.2833  -13.9536
    0.3000  -13.9481
    0.3167  -13.9430
    0.3333  -13.9457
    0.3500  -13.9530
    0.3667  -13.9542
    0.3833  -13.9603
    0.4000  -13.9670
    0.4167  -13.9715
    0.4333  -13.9751
    0.4500  -13.9787
    0.4667  -13.9822
    0.4833  -13.9855
    0.5000  -13.9827
 
    0.0000  -13.9494
    0.0167  -13.9493
    0.0333  -13.9490
    0.0500  -13.9490
    0.0667  -13.9477
    0.0833  -13.9467
    0.1000  -13.9455
    0.1167  -13.9441
    0.1333  -13.9425
    0.1500  -13.9406
    0.1667  -13.9386
    0.1833  -13.9363
    0.2000  -13.9338
    0.2167  -13.9312
    0.2333  -13.9300
    0.2500  -13.9338
    0.2667  -13.9377
    0.2833  -13.9415
    0.3000  -13.9454
    0.3167  -13.9430
    0.3333  -13.9456
    0.3500  -13.9530
    0.3667  -13.9542
    0.3833  -13.9596
    0.4000  -13.9625
    0.4167  -13.9629
    0.4333  -13.9633
    0.4500  -13.9666
    0.4667  -13.9712
    0.4833  -13.9755
    0.5000  -13.9784
 
    0.0000  -13.9406
    0.0167  -13.9413
    0.0333  -13.9464
    0.0500  -13.9484
    0.0667  -13.9460
    0.0833  -13.9428
    0.1000  -13.9398
    0.1167  -13.9368
    0.1333  -13.9340
    0.1500  -13.9313
    0.1667  -13.9287
    0.1833  -13.9263
    0.2000  -13.9241
    0.2167  -13.9259
    0.2333  -13.9282
    0.2500  -13.9252
    0.2667  -13.9219
    0.2833  -13.9223
    0.3000  -13.9302
    0.3167  -13.9380
    0.3333  -13.9388
    0.3500  -13.9454
    0.3667  -13.9529
    0.3833  -13.9523
    0.4000  -13.9538
    0.4167  -13.9576
    0.4333  -13.9621
    0.4500  -13.9666
    0.4667  -13.9712
    0.4833  -13.9755
    0.5000  -13.9784
 
    0.0000  -13.9369
    0.0167  -13.9403
    0.0333  -13.9434
    0.0500  -13.9466
    0.0667  -13.9460
    0.0833  -13.9428
    0.1000  -13.9398
    0.1167  -13.9368
    0.1333  -13.9340
    0.1500  -13.9313
    0.1667  -13.9287
    0.1833  -13.9263
    0.2000  -13.9241
    0.2167  -13.9220
    0.2333  -13.9202
    0.2500  -13.9186
    0.2667  -13.9175
    0.2833  -13.9223
    0.3000  -13.9302
    0.3167  -13.9379
    0.3333  -13.9388
    0.3500  -13.9444
    0.3667  -13.9520
    0.3833  -13.9523
    0.4000  -13.9538
    0.4167  -13.9576
    0.4333  -13.9621
    0.4500  -13.9635
    0.4667  -13.9637
    0.4833  -13.9638
    0.5000  -13.9639
 
    0.0000  -13.9362
    0.0167  -13.9361
    0.0333  -13.9358
    0.0500  -13.9352
    0.0667  -13.9344
    0.0833  -13.9333
    0.1000  -13.9321
    0.1167  -13.9306
    0.1333  -13.9288
    0.1500  -13.9269
    0.1667  -13.9247
    0.1833  -13.9224
    0.2000  -13.9220
    0.2167  -13.9220
    0.2333  -13.9201
    0.2500  -13.9186
    0.2667  -13.9175
    0.2833  -13.9184
    0.3000  -13.9222
    0.3167  -13.9300
    0.3333  -13.9377
    0.3500  -13.9376
    0.3667  -13.9408
    0.3833  -13.9437
    0.4000  -13.9435
    0.4167  -13.9411
    0.4333  -13.9385
    0.4500  -13.9360
    0.4667  -13.9339
    0.4833  -13.9323
    0.5000  -13.9317
 
    0.0000  -13.9362
    0.0167  -13.9361
    0.0333  -13.9357
    0.0500  -13.9352
    0.0667  -13.9344
    0.0833  -13.9333
    0.1000  -13.9320
    0.1167  -13.9306
    0.1333  -13.9288
    0.1500  -13.9269
    0.1667  -13.9247
    0.1833  -13.9223
    0.2000  -13.9198
    0.2167  -13.9171
    0.2333  -13.9142
    0.2500  -13.9116
    0.2667  -13.9146
    0.2833  -13.9179
    0.3000  -13.9214
    0.3167  -13.9288
    0.3333  -13.9366
    0.3500  -13.9376
    0.3667  -13.9408
    0.3833  -13.9437
    0.4000  -13.9435
    0.4167  -13.9411
    0.4333  -13.9385
    0.4500  -13.9360
    0.4667  -13.9338
    0.4833  -13.9323
    0.5000  -13.9317
 
    0.0000  -13.9279
    0.0167  -13.9279
    0.0333  -13.9276
    0.0500  -13.9270
    0.0667  -13.9262
    0.0833  -13.9251
    0.1000  -13.9239
    0.1167  -13.9223
    0.1333  -13.9206
    0.1500  -13.9186
    0.1667  -13.9164
    0.1833  -13.9180
    0.2000  -13.9198
    0.2167  -13.9171
    0.2333  -13.9142
    0.2500  -13.9116
    0.2667  -13.9146
    0.2833  -13.9179
    0.3000  -13.9214
    0.3167  -13.9258
    0.3333  -13.9300
    0.3500  -13.9319
    0.3667  -13.9297
    0.3833  -13.9273
    0.4000  -13.9255
    0.4167  -13.9244
    0.4333  -13.9239
    0.4500  -13.9240
    0.4667  -13.9245
    0.4833  -13.9250
    0.5000  -13.9253
 
    0.0000  -13.9279
    0.0167  -13.9243
    0.0333  -13.9186
    0.0500  -13.9126
    0.0667  -13.9067
    0.0833  -13.9008
    0.1000  -13.8976
    0.1167  -13.9018
    0.1333  -13.9059
    0.1500  -13.9100
    0.1667  -13.9140
    0.1833  -13.9140
    0.2000  -13.9114
    0.2167  -13.9085
    0.2333  -13.9054
    0.2500  -13.9066
    0.2667  -13.9104
    0.2833  -13.9143
    0.3000  -13.9208
    0.3167  -13.9258
    0.3333  -13.9300
    0.3500  -13.9319
    0.3667  -13.9297
    0.3833  -13.9273
    0.4000  -13.9255
    0.4167  -13.9244
    0.4333  -13.9239
    0.4500  -13.9240
    0.4667  -13.9245
    0.4833  -13.9250
    0.5000  -13.9253
 
    0.0000  -13.8867
    0.0167  -13.8860
    0.0333  -13.8841
    0.0500  -13.8850
    0.0667  -13.8892
    0.0833  -13.8934
    0.1000  -13.8950
    0.1167  -13.8894
    0.1333  -13.8840
    0.1500  -13.8788
    0.1667  -13.8816
    0.1833  -13.8862
    0.2000  -13.8909
    0.2167  -13.8958
    0.2333  -13.9008
    0.2500  -13.9066
    0.2667  -13.9104
    0.2833  -13.9128
    0.3000  -13.9147
    0.3167  -13.9118
    0.3333  -13.9108
    0.3500  -13.9098
    0.3667  -13.9087
    0.3833  -13.9074
    0.4000  -13.9060
    0.4167  -13.9046
    0.4333  -13.9032
    0.4500  -13.9020
    0.4667  -13.9010
    0.4833  -13.9004
    0.5000  -13.9002
 
    0.0000  -13.8741
    0.0167  -13.8767
    0.0333  -13.8808
    0.0500  -13.8811
    0.0667  -13.8775
    0.0833  -13.8734
    0.1000  -13.8690
    0.1167  -13.8683
    0.1333  -13.8726
    0.1500  -13.8770
    0.1667  -13.8816
    0.1833  -13.8862
    0.2000  -13.8909
    0.2167  -13.8958
    0.2333  -13.9008
    0.2500  -13.9032
    0.2667  -13.9064
    0.2833  -13.9126
    0.3000  -13.9127
    0.3167  -13.9118
    0.3333  -13.9108
    0.3500  -13.9098
    0.3667  -13.9086
    0.3833  -13.9074
    0.4000  -13.9060
    0.4167  -13.9046
    0.4333  -13.9032
    0.4500  -13.9020
    0.4667  -13.9010
    0.4833  -13.9004
    0.5000  -13.9002
 
    0.0000  -13.8693
    0.0167  -13.8667
    0.0333  -13.8626
    0.0500  -13.8583
    0.0667  -13.8566
    0.0833  -13.8603
    0.1000  -13.8642
    0.1167  -13.8683
    0.1333  -13.8726
    0.1500  -13.8770
    0.1667  -13.8737
    0.1833  -13.8726
    0.2000  -13.8808
    0.2167  -13.8890
    0.2333  -13.8968
    0.2500  -13.9032
    0.2667  -13.9056
    0.2833  -13.9126
    0.3000  -13.9127
    0.3167  -13.9109
    0.3333  -13.9068
    0.3500  -13.9026
    0.3667  -13.8981
    0.3833  -13.8935
    0.4000  -13.8888
    0.4167  -13.8838
    0.4333  -13.8787
    0.4500  -13.8735
    0.4667  -13.8681
    0.4833  -13.8625
    0.5000  -13.8573
 
    0.0000  -13.8481
    0.0167  -13.8488
    0.0333  -13.8506
    0.0500  -13.8534
    0.0667  -13.8566
    0.0833  -13.8603
    0.1000  -13.8642
    0.1167  -13.8645
    0.1333  -13.8600
    0.1500  -13.8559
    0.1667  -13.8643
    0.1833  -13.8726
    0.2000  -13.8808
    0.2167  -13.8889
    0.2333  -13.8968
    0.2500  -13.9021
    0.2667  -13.9056
    0.2833  -13.9030
    0.3000  -13.8994
    0.3167  -13.8954
    0.3333  -13.8913
    0.3500  -13.8869
    0.3667  -13.8823
    0.3833  -13.8776
    0.4000  -13.8727
    0.4167  -13.8676
    0.4333  -13.8623
    0.4500  -13.8569
    0.4667  -13.8513
    0.4833  -13.8509
    0.5000  -13.8563
 
    0.0000  -13.8481
    0.0167  -13.8488
    0.0333  -13.8506
    0.0500  -13.8534
    0.0667  -13.8539
    0.0833  -13.8496
    0.1000  -13.8453
    0.1167  -13.8410
    0.1333  -13.8476
    0.1500  -13.8559
    0.1667  -13.8643
    0.1833  -13.8688
    0.2000  -13.8739
    0.2167  -13.8821
    0.2333  -13.8903
    0.2500  -13.8983
    0.2667  -13.9046
    0.2833  -13.9030
    0.3000  -13.8994
    0.3167  -13.8954
    0.3333  -13.8913
    0.3500  -13.8869
    0.3667  -13.8823
    0.3833  -13.8776
    0.4000  -13.8726
    0.4167  -13.8675
    0.4333  -13.8623
    0.4500  -13.8568
    0.4667  -13.8513
    0.4833  -13.8456
    0.5000  -13.8405
 
    0.0000  -13.8276
    0.0167  -13.8271
    0.0333  -13.8257
    0.0500  -13.8238
    0.0667  -13.8218
    0.0833  -13.8229
    0.1000  -13.8308
    0.1167  -13.8392
    0.1333  -13.8475
    0.1500  -13.8555
    0.1667  -13.8576
    0.1833  -13.8658
    0.2000  -13.8715
    0.2167  -13.8798
    0.2333  -13.8882
    0.2500  -13.8964
    0.2667  -13.8986
    0.2833  -13.8949
    0.3000  -13.8910
    0.3167  -13.8868
    0.3333  -13.8825
    0.3500  -13.8780
    0.3667  -13.8733
    0.3833  -13.8684
    0.4000  -13.8633
    0.4167  -13.8580
    0.4333  -13.8526
    0.4500  -13.8470
    0.4667  -13.8450
    0.4833  -13.8456
    0.5000  -13.8405
 
    0.0000  -13.8276
    0.0167  -13.8271
    0.0333  -13.8257
    0.0500  -13.8238
    0.0667  -13.8217
    0.0833  -13.8228
    0.1000  -13.8308
    0.1167  -13.8392
    0.1333  -13.8409
    0.1500  -13.8491
    0.1667  -13.8546
    0.1833  -13.8630
    0.2000  -13.8641
    0.2167  -13.8597
    0.2333  -13.8554
    0.2500  -13.8514
    0.2667  -13.8476
    0.2833  -13.8440
    0.3000  -13.8407
    0.3167  -13.8376
    0.3333  -13.8348
    0.3500  -13.8323
    0.3667  -13.8299
    0.3833  -13.8279
    0.4000  -13.8261
    0.4167  -13.8264
    0.4333  -13.8327
    0.4500  -13.8389
    0.4667  -13.8413
    0.4833  -13.8355
    0.5000  -13.8387
 
    0.0000  -13.7936
    0.0167  -13.7935
    0.0333  -13.7974
    0.0500  -13.8056
    0.0667  -13.8137
    0.0833  -13.8187
    0.1000  -13.8244
    0.1167  -13.8327
    0.1333  -13.8376
    0.1500  -13.8461
    0.1667  -13.8508
    0.1833  -13.8465
    0.2000  -13.8422
    0.2167  -13.8381
    0.2333  -13.8342
    0.2500  -13.8304
    0.2667  -13.8268
    0.2833  -13.8234
    0.3000  -13.8202
    0.3167  -13.8173
    0.3333  -13.8146
    0.3500  -13.8121
    0.3667  -13.8098
    0.3833  -13.8135
    0.4000  -13.8200
    0.4167  -13.8246
    0.4333  -13.8234
    0.4500  -13.8224
    0.4667  -13.8274
    0.4833  -13.8335
    0.5000  -13.8387
 
    0.0000  -13.7844
    0.0167  -13.7896
    0.0333  -13.7974
    0.0500  -13.8055
    0.0667  -13.8137
    0.0833  -13.8187
    0.1000  -13.8206
    0.1167  -13.8291
    0.1333  -13.8368
    0.1500  -13.8327
    0.1667  -13.8287
    0.1833  -13.8248
    0.2000  -13.8210
    0.2167  -13.8173
    0.2333  -13.8138
    0.2500  -13.8104
    0.2667  -13.8072
    0.2833  -13.8042
    0.3000  -13.8015
    0.3167  -13.8013
    0.3333  -13.8012
    0.3500  -13.8012
    0.3667  -13.8069
    0.3833  -13.8078
    0.4000  -13.8060
    0.4167  -13.8083
    0.4333  -13.8148
    0.4500  -13.8212
    0.4667  -13.8274
    0.4833  -13.8335
    0.5000  -13.8309
 
    0.0000  -13.7844
    0.0167  -13.7895
    0.0333  -13.7932
    0.0500  -13.7999
    0.0667  -13.8080
    0.0833  -13.8162
    0.1000  -13.8168
    0.1167  -13.8147
    0.1333  -13.8127
    0.1500  -13.8109
    0.1667  -13.8091
    0.1833  -13.8076
    0.2000  -13.8062
    0.2167  -13.8050
    0.2333  -13.8039
    0.2500  -13.8031
    0.2667  -13.8024
    0.2833  -13.8019
    0.3000  -13.8015
    0.3167  -13.8013
    0.3333  -13.8012
    0.3500  -13.8012
    0.3667  -13.8013
    0.3833  -13.8015
    0.4000  -13.8021
    0.4167  -13.8083
    0.4333  -13.8148
    0.4500  -13.8211
    0.4667  -13.8218
    0.4833  -13.8229
    0.5000  -13.8275
 
    0.0000  -13.7794
    0.0167  -13.7843
    0.0333  -13.7919
    0.0500  -13.7953
    0.0667  -13.8037
    0.0833  -13.8121
    0.1000  -13.8168
    0.1167  -13.8147
    0.1333  -13.8127
    0.1500  -13.8108
    0.1667  -13.8091
    0.1833  -13.8076
    0.2000  -13.8062
    0.2167  -13.8050
    0.2333  -13.8039
    0.2500  -13.8031
    0.2667  -13.8024
    0.2833  -13.8019
    0.3000  -13.8014
    0.3167  -13.7988
    0.3333  -13.7966
    0.3500  -13.8003
    0.3667  -13.8013
    0.3833  -13.8015
    0.4000  -13.8021
    0.4167  -13.8045
    0.4333  -13.8033
    0.4500  -13.8098
    0.4667  -13.8162
    0.4833  -13.8209
    0.5000  -13.8210
 
    0.0000  -13.7763
    0.0167  -13.7791
    0.0333  -13.7870
    0.0500  -13.7927
    0.0667  -13.7920
    0.0833  -13.7911
    0.1000  -13.7901
    0.1167  -13.7889
    0.1333  -13.7874
    0.1500  -13.7858
    0.1667  -13.7840
    0.1833  -13.7821
    0.2000  -13.7799
    0.2167  -13.7776
    0.2333  -13.7752
    0.2500  -13.7726
    0.2667  -13.7698
    0.2833  -13.7725
    0.3000  -13.7795
    0.3167  -13.7863
    0.3333  -13.7929
    0.3500  -13.7938
    0.3667  -13.7919
    0.3833  -13.7949
    0.4000  -13.8012
    0.4167  -13.8019
    0.4333  -13.8032
    0.4500  -13.8024
    0.4667  -13.8026
    0.4833  -13.8027
    0.5000  -13.8027
 
    0.0000  -13.7762
    0.0167  -13.7712
    0.0333  -13.7636
    0.0500  -13.7608
    0.0667  -13.7601
    0.0833  -13.7592
    0.1000  -13.7581
    0.1167  -13.7569
    0.1333  -13.7554
    0.1500  -13.7538
    0.1667  -13.7520
    0.1833  -13.7500
    0.2000  -13.7478
    0.2167  -13.7455
    0.2333  -13.7514
    0.2500  -13.7585
    0.2667  -13.7655
    0.2833  -13.7669
    0.3000  -13.7638
    0.3167  -13.7672
    0.3333  -13.7742
    0.3500  -13.7812
    0.3667  -13.7881
    0.3833  -13.7949
    0.4000  -13.8012
    0.4167  -13.8019
    0.4333  -13.8022
    0.4500  -13.8024
    0.4667  -13.8026
    0.4833  -13.8027
    0.5000  -13.8027
 
    0.0000  -13.7739
    0.0167  -13.7712
    0.0333  -13.7636
    0.0500  -13.7608
    0.0667  -13.7601
    0.0833  -13.7592
    0.1000  -13.7581
    0.1167  -13.7569
    0.1333  -13.7554
    0.1500  -13.7538
    0.1667  -13.7520
    0.1833  -13.7500
    0.2000  -13.7478
    0.2167  -13.7455
    0.2333  -13.7430
    0.2500  -13.7404
    0.2667  -13.7457
    0.2833  -13.7529
    0.3000  -13.7600
    0.3167  -13.7671
    0.3333  -13.7742
    0.3500  -13.7812
    0.3667  -13.7881
    0.3833  -13.7901
    0.4000  -13.7895
    0.4167  -13.7964
    0.4333  -13.8022
    0.4500  -13.8023
    0.4667  -13.8016
    0.4833  -13.8012
    0.5000  -13.8011
 
    0.0000  -13.7713
    0.0167  -13.7664
    0.0333  -13.7611
    0.0500  -13.7555
    0.0667  -13.7476
    0.0833  -13.7398
    0.1000  -13.7320
    0.1167  -13.7243
    0.1333  -13.7167
    0.1500  -13.7157
    0.1667  -13.7228
    0.1833  -13.7300
    0.2000  -13.7371
    0.2167  -13.7443
    0.2333  -13.7430
    0.2500  -13.7404
    0.2667  -13.7457
    0.2833  -13.7529
    0.3000  -13.7600
    0.3167  -13.7606
    0.3333  -13.7607
    0.3500  -13.7681
    0.3667  -13.7753
    0.3833  -13.7825
    0.4000  -13.7886
    0.4167  -13.7873
    0.4333  -13.7862
    0.4500  -13.7853
    0.4667  -13.7847
    0.4833  -13.7844
    0.5000  -13.7842
 
    0.0000  -13.7656
    0.0167  -13.7615
    0.0333  -13.7611
    0.0500  -13.7555
    0.0667  -13.7476
    0.0833  -13.7397
    0.1000  -13.7320
    0.1167  -13.7243
    0.1333  -13.7167
    0.1500  -13.7115
    0.1667  -13.7100
    0.1833  -13.7092
    0.2000  -13.7165
    0.2167  -13.7238
    0.2333  -13.7311
    0.2500  -13.7383
    0.2667  -13.7374
    0.2833  -13.7382
    0.3000  -13.7458
    0.3167  -13.7533
    0.3333  -13.7573
    0.3500  -13.7539
    0.3667  -13.7503
    0.3833  -13.7466
    0.4000  -13.7428
    0.4167  -13.7389
    0.4333  -13.7349
    0.4500  -13.7308
    0.4667  -13.7266
    0.4833  -13.7224
    0.5000  -13.7188
 
    0.0000  -13.7616
    0.0167  -13.7615
    0.0333  -13.7590
    0.0500  -13.7513
    0.0667  -13.7437
    0.0833  -13.7362
    0.1000  -13.7288
    0.1167  -13.7214
    0.1333  -13.7143
    0.1500  -13.7093
    0.1667  -13.7021
    0.1833  -13.7092
    0.2000  -13.7165
    0.2167  -13.7238
    0.2333  -13.7311
    0.2500  -13.7383
    0.2667  -13.7374
    0.2833  -13.7344
    0.3000  -13.7312
    0.3167  -13.7279
    0.3333  -13.7244
    0.3500  -13.7208
    0.3667  -13.7170
    0.3833  -13.7131
    0.4000  -13.7091
    0.4167  -13.7050
    0.4333  -13.7007
    0.4500  -13.7043
    0.4667  -13.7089
    0.4833  -13.7134
    0.5000  -13.7170
 
    0.0000  -13.7616
    0.0167  -13.7604
    0.0333  -13.7527
    0.0500  -13.7447
    0.0667  -13.7367
    0.0833  -13.7288
    0.1000  -13.7210
    0.1167  -13.7149
    0.1333  -13.7130
    0.1500  -13.7093
    0.1667  -13.7021
    0.1833  -13.7083
    0.2000  -13.7065
    0.2167  -13.7073
    0.2333  -13.7151
    0.2500  -13.7228
    0.2667  -13.7306
    0.2833  -13.7344
    0.3000  -13.7312
    0.3167  -13.7279
    0.3333  -13.7244
    0.3500  -13.7208
    0.3667  -13.7170
    0.3833  -13.7131
    0.4000  -13.7091
    0.4167  -13.7050
    0.4333  -13.7007
    0.4500  -13.6964
    0.4667  -13.6919
    0.4833  -13.6874
    0.5000  -13.6834
 
    0.0000  -13.7179
    0.0167  -13.7178
    0.0333  -13.7175
    0.0500  -13.7171
    0.0667  -13.7165
    0.0833  -13.7157
    0.1000  -13.7147
    0.1167  -13.7120
    0.1333  -13.7086
    0.1500  -13.7072
    0.1667  -13.7017
    0.1833  -13.6949
    0.2000  -13.6994
    0.2167  -13.7046
    0.2333  -13.7025
    0.2500  -13.7003
    0.2667  -13.6980
    0.2833  -13.6956
    0.3000  -13.6930
    0.3167  -13.6904
    0.3333  -13.6876
    0.3500  -13.6847
    0.3667  -13.6818
    0.3833  -13.6853
    0.4000  -13.6901
    0.4167  -13.6949
    0.4333  -13.6996
    0.4500  -13.6964
    0.4667  -13.6919
    0.4833  -13.6874
    0.5000  -13.6834
 
    0.0000  -13.6853
    0.0167  -13.6852
    0.0333  -13.6850
    0.0500  -13.6846
    0.0667  -13.6840
    0.0833  -13.6875
    0.1000  -13.6945
    0.1167  -13.7015
    0.1333  -13.7050
    0.1500  -13.6976
    0.1667  -13.7017
    0.1833  -13.6948
    0.2000  -13.6879
    0.2167  -13.6813
    0.2333  -13.6753
    0.2500  -13.6702
    0.2667  -13.6665
    0.2833  -13.6636
    0.3000  -13.6619
    0.3167  -13.6660
    0.3333  -13.6708
    0.3500  -13.6756
    0.3667  -13.6805
    0.3833  -13.6787
    0.4000  -13.6756
    0.4167  -13.6724
    0.4333  -13.6691
    0.4500  -13.6685
    0.4667  -13.6733
    0.4833  -13.6780
    0.5000  -13.6821
 
    0.0000  -13.6852
    0.0167  -13.6851
    0.0333  -13.6849
    0.0500  -13.6845
    0.0667  -13.6839
    0.0833  -13.6833
    0.1000  -13.6824
    0.1167  -13.6814
    0.1333  -13.6874
    0.1500  -13.6946
    0.1667  -13.7003
    0.1833  -13.6936
    0.2000  -13.6879
    0.2167  -13.6812
    0.2333  -13.6749
    0.2500  -13.6697
    0.2667  -13.6663
    0.2833  -13.6635
    0.3000  -13.6607
    0.3167  -13.6579
    0.3333  -13.6550
    0.3500  -13.6520
    0.3667  -13.6488
    0.3833  -13.6489
    0.4000  -13.6538
    0.4167  -13.6587
    0.4333  -13.6636
    0.4500  -13.6684
    0.4667  -13.6733
    0.4833  -13.6780
    0.5000  -13.6821
 
    0.0000  -13.6849
    0.0167  -13.6848
    0.0333  -13.6846
    0.0500  -13.6842
    0.0667  -13.6836
    0.0833  -13.6832
    0.1000  -13.6823
    0.1167  -13.6813
    0.1333  -13.6874
    0.1500  -13.6946
    0.1667  -13.6902
    0.1833  -13.6915
    0.2000  -13.6871
    0.2167  -13.6808
    0.2333  -13.6748
    0.2500  -13.6696
    0.2667  -13.6661
    0.2833  -13.6632
    0.3000  -13.6607
    0.3167  -13.6579
    0.3333  -13.6549
    0.3500  -13.6519
    0.3667  -13.6488
    0.3833  -13.6489
    0.4000  -13.6538
    0.4167  -13.6587
    0.4333  -13.6636
    0.4500  -13.6657
    0.4667  -13.6624
    0.4833  -13.6591
    0.5000  -13.6569
 
    0.0000  -13.6836
    0.0167  -13.6835
    0.0333  -13.6832
    0.0500  -13.6827
    0.0667  -13.6820
    0.0833  -13.6829
    0.1000  -13.6820
    0.1167  -13.6810
    0.1333  -13.6802
    0.1500  -13.6788
    0.1667  -13.6836
    0.1833  -13.6829
    0.2000  -13.6759
    0.2167  -13.6716
    0.2333  -13.6692
    0.2500  -13.6658
    0.2667  -13.6613
    0.2833  -13.6564
    0.3000  -13.6594
    0.3167  -13.6572
    0.3333  -13.6543
    0.3500  -13.6513
    0.3667  -13.6481
    0.3833  -13.6455
    0.4000  -13.6422
    0.4167  -13.6387
    0.4333  -13.6405
    0.4500  -13.6441
    0.4667  -13.6477
    0.4833  -13.6511
    0.5000  -13.6533
 
    0.0000  -13.6634
    0.0167  -13.6634
    0.0333  -13.6670
    0.0500  -13.6737
    0.0667  -13.6805
    0.0833  -13.6811
    0.1000  -13.6801
    0.1167  -13.6801
    0.1333  -13.6801
    0.1500  -13.6787
    0.1667  -13.6773
    0.1833  -13.6756
    0.2000  -13.6737
    0.2167  -13.6716
    0.2333  -13.6690
    0.2500  -13.6654
    0.2667  -13.6602
    0.2833  -13.6561
    0.3000  -13.6528
    0.3167  -13.6493
    0.3333  -13.6456
    0.3500  -13.6418
    0.3667  -13.6438
    0.3833  -13.6454
    0.4000  -13.6421
    0.4167  -13.6387
    0.4333  -13.6352
    0.4500  -13.6316
    0.4667  -13.6281
    0.4833  -13.6249
    0.5000  -13.6233
 
    0.0000  -13.6559
    0.0167  -13.6603
    0.0333  -13.6629
    0.0500  -13.6625
    0.0667  -13.6619
    0.0833  -13.6659
    0.1000  -13.6730
    0.1167  -13.6801
    0.1333  -13.6797
    0.1500  -13.6784
    0.1667  -13.6772
    0.1833  -13.6755
    0.2000  -13.6737
    0.2167  -13.6712
    0.2333  -13.6687
    0.2500  -13.6653
    0.2667  -13.6602
    0.2833  -13.6558
    0.3000  -13.6513
    0.3167  -13.6464
    0.3333  -13.6417
    0.3500  -13.6390
    0.3667  -13.6438
    0.3833  -13.6449
    0.4000  -13.6415
    0.4167  -13.6380
    0.4333  -13.6351
    0.4500  -13.6316
    0.4667  -13.6280
    0.4833  -13.6248
    0.5000  -13.6232
 
    0.0000  -13.6504
    0.0167  -13.6461
    0.0333  -13.6451
    0.0500  -13.6519
    0.0667  -13.6588
    0.0833  -13.6659
    0.1000  -13.6730
    0.1167  -13.6788
    0.1333  -13.6774
    0.1500  -13.6757
    0.1667  -13.6768
    0.1833  -13.6751
    0.2000  -13.6733
    0.2167  -13.6695
    0.2333  -13.6654
    0.2500  -13.6623
    0.2667  -13.6593
    0.2833  -13.6544
    0.3000  -13.6487
    0.3167  -13.6431
    0.3333  -13.6379
    0.3500  -13.6389
    0.3667  -13.6379
    0.3833  -13.6340
    0.4000  -13.6335
    0.4167  -13.6369
    0.4333  -13.6345
    0.4500  -13.6310
    0.4667  -13.6275
    0.4833  -13.6243
    0.5000  -13.6228
 
    0.0000  -13.6349
    0.0167  -13.6387
    0.0333  -13.6451
    0.0500  -13.6519
    0.0667  -13.6588
    0.0833  -13.6611
    0.1000  -13.6601
    0.1167  -13.6598
    0.1333  -13.6678
    0.1500  -13.6757
    0.1667  -13.6739
    0.1833  -13.6718
    0.2000  -13.6694
    0.2167  -13.6664
    0.2333  -13.6611
    0.2500  -13.6547
    0.2667  -13.6511
    0.2833  -13.6544
    0.3000  -13.6486
    0.3167  -13.6431
    0.3333  -13.6378
    0.3500  -13.6374
    0.3667  -13.6334
    0.3833  -13.6297
    0.4000  -13.6287
    0.4167  -13.6246
    0.4333  -13.6211
    0.4500  -13.6192
    0.4667  -13.6177
    0.4833  -13.6167
    0.5000  -13.6159
 
    0.0000  -13.6349
    0.0167  -13.6387
    0.0333  -13.6399
    0.0500  -13.6336
    0.0667  -13.6361
    0.0833  -13.6440
    0.1000  -13.6519
    0.1167  -13.6589
    0.1333  -13.6576
    0.1500  -13.6561
    0.1667  -13.6544
    0.1833  -13.6525
    0.2000  -13.6505
    0.2167  -13.6483
    0.2333  -13.6459
    0.2500  -13.6463
    0.2667  -13.6482
    0.2833  -13.6420
    0.3000  -13.6358
    0.3167  -13.6318
    0.3333  -13.6339
    0.3500  -13.6327
    0.3667  -13.6280
    0.3833  -13.6288
    0.4000  -13.6264
    0.4167  -13.6235
    0.4333  -13.6201
    0.4500  -13.6155
    0.4667  -13.6113
    0.4833  -13.6138
    0.5000  -13.6154
 
    0.0000  -13.6333
    0.0167  -13.6339
    0.0333  -13.6337
    0.0500  -13.6333
    0.0667  -13.6327
    0.0833  -13.6319
    0.1000  -13.6309
    0.1167  -13.6298
    0.1333  -13.6285
    0.1500  -13.6270
    0.1667  -13.6254
    0.1833  -13.6275
    0.2000  -13.6321
    0.2167  -13.6368
    0.2333  -13.6415
    0.2500  -13.6434
    0.2667  -13.6407
    0.2833  -13.6379
    0.3000  -13.6349
    0.3167  -13.6300
    0.3333  -13.6339
    0.3500  -13.6326
    0.3667  -13.6279
    0.3833  -13.6236
    0.4000  -13.6196
    0.4167  -13.6161
    0.4333  -13.6132
    0.4500  -13.6111
    0.4667  -13.6112
    0.4833  -13.6138
    0.5000  -13.6154
 
    0.0000  -13.6332
    0.0167  -13.6339
    0.0333  -13.6337
    0.0500  -13.6332
    0.0667  -13.6326
    0.0833  -13.6319
    0.1000  -13.6309
    0.1167  -13.6298
    0.1333  -13.6285
    0.1500  -13.6270
    0.1667  -13.6254
    0.1833  -13.6236
    0.2000  -13.6216
    0.2167  -13.6195
    0.2333  -13.6172
    0.2500  -13.6148
    0.2667  -13.6146
    0.2833  -13.6194
    0.3000  -13.6242
    0.3167  -13.6290
    0.3333  -13.6285
    0.3500  -13.6251
    0.3667  -13.6254
    0.3833  -13.6236
    0.4000  -13.6196
    0.4167  -13.6161
    0.4333  -13.6132
    0.4500  -13.6111
    0.4667  -13.6108
    0.4833  -13.6127
    0.5000  -13.6149
 
    0.0000  -13.6285
    0.0167  -13.6242
    0.0333  -13.6207
    0.0500  -13.6283
    0.0667  -13.6275
    0.0833  -13.6214
    0.1000  -13.6155
    0.1167  -13.6139
    0.1333  -13.6142
    0.1500  -13.6185
    0.1667  -13.6230
    0.1833  -13.6236
    0.2000  -13.6216
    0.2167  -13.6195
    0.2333  -13.6172
    0.2500  -13.6148
    0.2667  -13.6146
    0.2833  -13.6193
    0.3000  -13.6242
    0.3167  -13.6290
    0.3333  -13.6245
    0.3500  -13.6223
    0.3667  -13.6215
    0.3833  -13.6178
    0.4000  -13.6140
    0.4167  -13.6101
    0.4333  -13.6060
    0.4500  -13.6052
    0.4667  -13.6091
    0.4833  -13.6065
    0.5000  -13.6063
 
    0.0000  -13.6285
    0.0167  -13.6242
    0.0333  -13.6180
    0.0500  -13.6172
    0.0667  -13.6166
    0.0833  -13.6159
    0.1000  -13.6150
    0.1167  -13.6099
    0.1333  -13.6126
    0.1500  -13.6112
    0.1667  -13.6097
    0.1833  -13.6079
    0.2000  -13.6061
    0.2167  -13.6040
    0.2333  -13.6052
    0.2500  -13.6098
    0.2667  -13.6122
    0.2833  -13.6095
    0.3000  -13.6102
    0.3167  -13.6138
    0.3333  -13.6173
    0.3500  -13.6177
    0.3667  -13.6130
    0.3833  -13.6081
    0.4000  -13.6035
    0.4167  -13.5992
    0.4333  -13.6011
    0.4500  -13.6046
    0.4667  -13.6067
    0.4833  -13.6065
    0.5000  -13.6062
 
    0.0000  -13.6181
    0.0167  -13.6180
    0.0333  -13.6180
    0.0500  -13.6119
    0.0667  -13.6058
    0.0833  -13.6017
    0.1000  -13.6058
    0.1167  -13.6097
    0.1333  -13.6041
    0.1500  -13.5986
    0.1667  -13.5934
    0.1833  -13.5918
    0.2000  -13.5962
    0.2167  -13.6007
    0.2333  -13.6052
    0.2500  -13.6098
    0.2667  -13.6122
    0.2833  -13.6095
    0.3000  -13.6066
    0.3167  -13.6036
    0.3333  -13.6004
    0.3500  -13.5971
    0.3667  -13.5937
    0.3833  -13.5902
    0.4000  -13.5923
    0.4167  -13.5968
    0.4333  -13.6008
    0.4500  -13.6046
    0.4667  -13.6067
    0.4833  -13.6064
    0.5000  -13.6039
 
    0.0000  -13.6067
    0.0167  -13.6127
    0.0333  -13.6175
    0.0500  -13.6119
    0.0667  -13.6058
    0.0833  -13.6000
    0.1000  -13.5943
    0.1167  -13.5888
    0.1333  -13.5836
    0.1500  -13.5834
    0.1667  -13.5875
    0.1833  -13.5918
    0.2000  -13.5962
    0.2167  -13.6006
    0.2333  -13.6019
    0.2500  -13.5995
    0.2667  -13.6028
    0.2833  -13.6065
    0.3000  -13.6066
    0.3167  -13.6035
    0.3333  -13.6004
    0.3500  -13.5971
    0.3667  -13.5937
    0.3833  -13.5902
    0.4000  -13.5921
    0.4167  -13.5965
    0.4333  -13.6007
    0.4500  -13.6018
    0.4667  -13.5976
    0.4833  -13.5934
    0.5000  -13.5959
 
    0.0000  -13.6031
    0.0167  -13.5970
    0.0333  -13.5908
    0.0500  -13.5942
    0.0667  -13.5979
    0.0833  -13.6000
    0.1000  -13.5943
    0.1167  -13.5888
    0.1333  -13.5836
    0.1500  -13.5834
    0.1667  -13.5875
    0.1833  -13.5883
    0.2000  -13.5886
    0.2167  -13.5921
    0.2333  -13.5956
    0.2500  -13.5992
    0.2667  -13.5971
    0.2833  -13.5945
    0.3000  -13.5917
    0.3167  -13.5888
    0.3333  -13.5858
    0.3500  -13.5827
    0.3667  -13.5832
    0.3833  -13.5878
    0.4000  -13.5920
    0.4167  -13.5964
    0.4333  -13.5954
    0.4500  -13.5922
    0.4667  -13.5906
    0.4833  -13.5932
    0.5000  -13.5888
 
    0.0000  -13.5865
    0.0167  -13.5879
    0.0333  -13.5896
    0.0500  -13.5821
    0.0667  -13.5748
    0.0833  -13.5680
    0.1000  -13.5716
    0.1167  -13.5754
    0.1333  -13.5793
    0.1500  -13.5786
    0.1667  -13.5818
    0.1833  -13.5852
    0.2000  -13.5834
    0.2167  -13.5787
    0.2333  -13.5743
    0.2500  -13.5700
    0.2667  -13.5660
    0.2833  -13.5622
    0.3000  -13.5644
    0.3167  -13.5691
    0.3333  -13.5739
    0.3500  -13.5785
    0.3667  -13.5827
    0.3833  -13.5873
    0.4000  -13.5863
    0.4167  -13.5826
    0.4333  -13.5787
    0.4500  -13.5822
    0.4667  -13.5864
    0.4833  -13.5866
    0.5000  -13.5885
 
    0.0000  -13.5792
    0.0167  -13.5780
    0.0333  -13.5755
    0.0500  -13.5729
    0.0667  -13.5702
    0.0833  -13.5679
    0.1000  -13.5716
    0.1167  -13.5754
    0.1333  -13.5793
    0.1500  -13.5786
    0.1667  -13.5740
    0.1833  -13.5697
    0.2000  -13.5658
    0.2167  -13.5623
    0.2333  -13.5592
    0.2500  -13.5566
    0.2667  -13.5548
    0.2833  -13.5596
    0.3000  -13.5631
    0.3167  -13.5681
    0.3333  -13.5730
    0.3500  -13.5779
    0.3667  -13.5826
    0.3833  -13.5872
    0.4000  -13.5863
    0.4167  -13.5826
    0.4333  -13.5787
    0.4500  -13.5747
    0.4667  -13.5794
    0.4833  -13.5841
    0.5000  -13.5862
 
    0.0000  -13.5554
    0.0167  -13.5565
    0.0333  -13.5587
    0.0500  -13.5613
    0.0667  -13.5645
    0.0833  -13.5677
    0.1000  -13.5693
    0.1167  -13.5723
    0.1333  -13.5753
    0.1500  -13.5785
    0.1667  -13.5740
    0.1833  -13.5697
    0.2000  -13.5658
    0.2167  -13.5623
    0.2333  -13.5592
    0.2500  -13.5566
    0.2667  -13.5545
    0.2833  -13.5580
    0.3000  -13.5630
    0.3167  -13.5681
    0.3333  -13.5730
    0.3500  -13.5779
    0.3667  -13.5794
    0.3833  -13.5760
    0.4000  -13.5726
    0.4167  -13.5711
    0.4333  -13.5768
    0.4500  -13.5747
    0.4667  -13.5706
    0.4833  -13.5664
    0.5000  -13.5632
 
    0.0000  -13.5534
    0.0167  -13.5551
    0.0333  -13.5579
    0.0500  -13.5611
    0.0667  -13.5644
    0.0833  -13.5675
    0.1000  -13.5653
    0.1167  -13.5631
    0.1333  -13.5610
    0.1500  -13.5591
    0.1667  -13.5574
    0.1833  -13.5559
    0.2000  -13.5546
    0.2167  -13.5534
    0.2333  -13.5524
    0.2500  -13.5518
    0.2667  -13.5545
    0.2833  -13.5580
    0.3000  -13.5587
    0.3167  -13.5555
    0.3333  -13.5525
    0.3500  -13.5506
    0.3667  -13.5534
    0.3833  -13.5594
    0.4000  -13.5653
    0.4167  -13.5690
    0.4333  -13.5699
    0.4500  -13.5746
    0.4667  -13.5705
    0.4833  -13.5664
    0.5000  -13.5632
 
    0.0000  -13.5534
    0.0167  -13.5550
    0.0333  -13.5579
    0.0500  -13.5609
    0.0667  -13.5636
    0.0833  -13.5664
    0.1000  -13.5603
    0.1167  -13.5533
    0.1333  -13.5463
    0.1500  -13.5397
    0.1667  -13.5390
    0.1833  -13.5386
    0.2000  -13.5383
    0.2167  -13.5401
    0.2333  -13.5449
    0.2500  -13.5497
    0.2667  -13.5528
    0.2833  -13.5528
    0.3000  -13.5516
    0.3167  -13.5509
    0.3333  -13.5506
    0.3500  -13.5505
    0.3667  -13.5508
    0.3833  -13.5550
    0.4000  -13.5600
    0.4167  -13.5650
    0.4333  -13.5653
    0.4500  -13.5615
    0.4667  -13.5577
    0.4833  -13.5582
    0.5000  -13.5606
 
    0.0000  -13.5516
    0.0167  -13.5506
    0.0333  -13.5489
    0.0500  -13.5472
    0.0667  -13.5456
    0.0833  -13.5441
    0.1000  -13.5427
    0.1167  -13.5415
    0.1333  -13.5405
    0.1500  -13.5396
    0.1667  -13.5329
    0.1833  -13.5304
    0.2000  -13.5352
    0.2167  -13.5382
    0.2333  -13.5424
    0.2500  -13.5476
    0.2667  -13.5528
    0.2833  -13.5528
    0.3000  -13.5516
    0.3167  -13.5509
    0.3333  -13.5505
    0.3500  -13.5499
    0.3667  -13.5507
    0.3833  -13.5513
    0.4000  -13.5519
    0.4167  -13.5526
    0.4333  -13.5537
    0.4500  -13.5555
    0.4667  -13.5571
    0.4833  -13.5573
    0.5000  -13.5606
 
    0.0000  -13.5497
    0.0167  -13.5482
    0.0333  -13.5458
    0.0500  -13.5434
    0.0667  -13.5410
    0.0833  -13.5388
    0.1000  -13.5367
    0.1167  -13.5347
    0.1333  -13.5329
    0.1500  -13.5311
    0.1667  -13.5295
    0.1833  -13.5286
    0.2000  -13.5321
    0.2167  -13.5372
    0.2333  -13.5424
    0.2500  -13.5476
    0.2667  -13.5508
    0.2833  -13.5504
    0.3000  -13.5501
    0.3167  -13.5499
    0.3333  -13.5499
    0.3500  -13.5498
    0.3667  -13.5501
    0.3833  -13.5512
    0.4000  -13.5519
    0.4167  -13.5526
    0.4333  -13.5534
    0.4500  -13.5541
    0.4667  -13.5547
    0.4833  -13.5573
    0.5000  -13.5586
 
    0.0000  -13.5497
    0.0167  -13.5482
    0.0333  -13.5458
    0.0500  -13.5433
    0.0667  -13.5410
    0.0833  -13.5388
    0.1000  -13.5367
    0.1167  -13.5347
    0.1333  -13.5329
    0.1500  -13.5311
    0.1667  -13.5295
    0.1833  -13.5286
    0.2000  -13.5321
    0.2167  -13.5372
    0.2333  -13.5383
    0.2500  -13.5386
    0.2667  -13.5391
    0.2833  -13.5399
    0.3000  -13.5408
    0.3167  -13.5419
    0.3333  -13.5433
    0.3500  -13.5474
    0.3667  -13.5501
    0.3833  -13.5504
    0.4000  -13.5508
    0.4167  -13.5516
    0.4333  -13.5532
    0.4500  -13.5540
    0.4667  -13.5546
    0.4833  -13.5550
    0.5000  -13.5552
 
    0.0000  -13.4840
    0.0167  -13.4855
    0.0333  -13.4889
    0.0500  -13.4929
    0.0667  -13.4973
    0.0833  -13.5018
    0.1000  -13.5065
    0.1167  -13.5112
    0.1333  -13.5159
    0.1500  -13.5207
    0.1667  -13.5255
    0.1833  -13.5264
    0.2000  -13.5256
    0.2167  -13.5241
    0.2333  -13.5225
    0.2500  -13.5208
    0.2667  -13.5190
    0.2833  -13.5240
    0.3000  -13.5292
    0.3167  -13.5346
    0.3333  -13.5407
    0.3500  -13.5446
    0.3667  -13.5469
    0.3833  -13.5478
    0.4000  -13.5497
    0.4167  -13.5511
    0.4333  -13.5515
    0.4500  -13.5518
    0.4667  -13.5529
    0.4833  -13.5550
    0.5000  -13.5551
 
    0.0000  -13.4719
    0.0167  -13.4738
    0.0333  -13.4786
    0.0500  -13.4837
    0.0667  -13.4889
    0.0833  -13.4941
    0.1000  -13.4995
    0.1167  -13.5048
    0.1333  -13.5101
    0.1500  -13.5155
    0.1667  -13.5207
    0.1833  -13.5253
    0.2000  -13.5256
    0.2167  -13.5241
    0.2333  -13.5225
    0.2500  -13.5208
    0.2667  -13.5190
    0.2833  -13.5219
    0.3000  -13.5283
    0.3167  -13.5344
    0.3333  -13.5396
    0.3500  -13.5443
    0.3667  -13.5460
    0.3833  -13.5449
    0.4000  -13.5430
    0.4167  -13.5414
    0.4333  -13.5437
    0.4500  -13.5483
    0.4667  -13.5529
    0.4833  -13.5538
    0.5000  -13.5522
 
    0.0000  -13.4708
    0.0167  -13.4738
    0.0333  -13.4786
    0.0500  -13.4837
    0.0667  -13.4889
    0.0833  -13.4941
    0.1000  -13.4994
    0.1167  -13.5048
    0.1333  -13.5101
    0.1500  -13.5154
    0.1667  -13.5207
    0.1833  -13.5253
    0.2000  -13.5201
    0.2167  -13.5140
    0.2333  -13.5083
    0.2500  -13.5135
    0.2667  -13.5188
    0.2833  -13.5172
    0.3000  -13.5153
    0.3167  -13.5134
    0.3333  -13.5145
    0.3500  -13.5195
    0.3667  -13.5244
    0.3833  -13.5293
    0.4000  -13.5342
    0.4167  -13.5389
    0.4333  -13.5437
    0.4500  -13.5483
    0.4667  -13.5520
    0.4833  -13.5522
    0.5000  -13.5508
 
    0.0000  -13.4708
    0.0167  -13.4705
    0.0333  -13.4673
    0.0500  -13.4637
    0.0667  -13.4598
    0.0833  -13.4625
    0.1000  -13.4674
    0.1167  -13.4724
    0.1333  -13.4774
    0.1500  -13.4824
    0.1667  -13.4875
    0.1833  -13.4927
    0.2000  -13.4979
    0.2167  -13.5031
    0.2333  -13.5080
    0.2500  -13.5091
    0.2667  -13.5155
    0.2833  -13.5172
    0.3000  -13.5153
    0.3167  -13.5134
    0.3333  -13.5145
    0.3500  -13.5195
    0.3667  -13.5244
    0.3833  -13.5293
    0.4000  -13.5341
    0.4167  -13.5389
    0.4333  -13.5401
    0.4500  -13.5390
    0.4667  -13.5411
    0.4833  -13.5452
    0.5000  -13.5483
 
    0.0000  -13.4652
    0.0167  -13.4623
    0.0333  -13.4578
    0.0500  -13.4531
    0.0667  -13.4577
    0.0833  -13.4559
    0.1000  -13.4521
    0.1167  -13.4574
    0.1333  -13.4638
    0.1500  -13.4702
    0.1667  -13.4767
    0.1833  -13.4832
    0.2000  -13.4896
    0.2167  -13.4961
    0.2333  -13.5026
    0.2500  -13.5023
    0.2667  -13.4969
    0.2833  -13.4994
    0.3000  -13.5044
    0.3167  -13.5095
    0.3333  -13.5115
    0.3500  -13.5105
    0.3667  -13.5150
    0.3833  -13.5194
    0.4000  -13.5239
    0.4167  -13.5283
    0.4333  -13.5326
    0.4500  -13.5369
    0.4667  -13.5383
    0.4833  -13.5378
    0.5000  -13.5377
 
    0.0000  -13.4652
    0.0167  -13.4623
    0.0333  -13.4578
    0.0500  -13.4531
    0.0667  -13.4486
    0.0833  -13.4449
    0.1000  -13.4511
    0.1167  -13.4493
    0.1333  -13.4540
    0.1500  -13.4590
    0.1667  -13.4639
    0.1833  -13.4689
    0.2000  -13.4740
    0.2167  -13.4791
    0.2333  -13.4841
    0.2500  -13.4892
    0.2667  -13.4943
    0.2833  -13.4994
    0.3000  -13.5044
    0.3167  -13.5095
    0.3333  -13.5115
    0.3500  -13.5097
    0.3667  -13.5080
    0.3833  -13.5064
    0.4000  -13.5049
    0.4167  -13.5037
    0.4333  -13.5027
    0.4500  -13.5018
    0.4667  -13.5012
    0.4833  -13.5009
    0.5000  -13.5008
 
    0.0000  -13.4402
    0.0167  -13.4438
    0.0333  -13.4483
    0.0500  -13.4529
    0.0667  -13.4486
    0.0833  -13.4444
    0.1000  -13.4452
    0.1167  -13.4492
    0.1333  -13.4540
    0.1500  -13.4589
    0.1667  -13.4639
    0.1833  -13.4689
    0.2000  -13.4740
    0.2167  -13.4790
    0.2333  -13.4841
    0.2500  -13.4892
    0.2667  -13.4943
    0.2833  -13.4932
    0.3000  -13.4970
    0.3167  -13.5015
    0.3333  -13.5060
    0.3500  -13.5097
    0.3667  -13.5080
    0.3833  -13.5064
    0.4000  -13.5049
    0.4167  -13.5037
    0.4333  -13.5027
    0.4500  -13.5018
    0.4667  -13.5012
    0.4833  -13.5009
    0.5000  -13.5007
 
    0.0000  -13.4382
    0.0167  -13.4347
    0.0333  -13.4305
    0.0500  -13.4339
    0.0667  -13.4387
    0.0833  -13.4444
    0.1000  -13.4446
    0.1167  -13.4489
    0.1333  -13.4531
    0.1500  -13.4573
    0.1667  -13.4615
    0.1833  -13.4658
    0.2000  -13.4701
    0.2167  -13.4745
    0.2333  -13.4789
    0.2500  -13.4833
    0.2667  -13.4877
    0.2833  -13.4905
    0.3000  -13.4862
    0.3167  -13.4814
    0.3333  -13.4769
    0.3500  -13.4727
    0.3667  -13.4688
    0.3833  -13.4653
    0.4000  -13.4621
    0.4167  -13.4594
    0.4333  -13.4571
    0.4500  -13.4552
    0.4667  -13.4539
    0.4833  -13.4531
    0.5000  -13.4528
 
    0.0000  -13.4240
    0.0167  -13.4269
    0.0333  -13.4303
    0.0500  -13.4326
    0.0667  -13.4375
    0.0833  -13.4413
    0.1000  -13.4446
    0.1167  -13.4484
    0.1333  -13.4447
    0.1500  -13.4412
    0.1667  -13.4378
    0.1833  -13.4345
    0.2000  -13.4313
    0.2167  -13.4283
    0.2333  -13.4254
    0.2500  -13.4226
    0.2667  -13.4201
    0.2833  -13.4176
    0.3000  -13.4154
    0.3167  -13.4133
    0.3333  -13.4114
    0.3500  -13.4096
    0.3667  -13.4080
    0.3833  -13.4067
    0.4000  -13.4054
    0.4167  -13.4044
    0.4333  -13.4036
    0.4500  -13.4029
    0.4667  -13.4024
    0.4833  -13.4022
    0.5000  -13.4021
 
    0.0000  -13.4231
    0.0167  -13.4216
    0.0333  -13.4268
    0.0500  -13.4298
    0.0667  -13.4343
    0.0833  -13.4387
    0.1000  -13.4389
    0.1167  -13.4349
    0.1333  -13.4309
    0.1500  -13.4269
    0.1667  -13.4231
    0.1833  -13.4194
    0.2000  -13.4159
    0.2167  -13.4125
    0.2333  -13.4094
    0.2500  -13.4064
    0.2667  -13.4036
    0.2833  -13.4009
    0.3000  -13.3985
    0.3167  -13.3963
    0.3333  -13.3942
    0.3500  -13.3924
    0.3667  -13.3908
    0.3833  -13.3905
    0.4000  -13.3908
    0.4167  -13.3910
    0.4333  -13.3913
    0.4500  -13.3916
    0.4667  -13.3918
    0.4833  -13.3919
    0.5000  -13.3920
 
    0.0000  -13.4188
    0.0167  -13.4211
    0.0333  -13.4253
    0.0500  -13.4297
    0.0667  -13.4343
    0.0833  -13.4387
    0.1000  -13.4389
    0.1167  -13.4349
    0.1333  -13.4309
    0.1500  -13.4269
    0.1667  -13.4231
    0.1833  -13.4194
    0.2000  -13.4159
    0.2167  -13.4125
    0.2333  -13.4093
    0.2500  -13.4064
    0.2667  -13.4035
    0.2833  -13.4009
    0.3000  -13.3985
    0.3167  -13.3962
    0.3333  -13.3942
    0.3500  -13.3923
    0.3667  -13.3907
    0.3833  -13.3892
    0.4000  -13.3880
    0.4167  -13.3869
    0.4333  -13.3860
    0.4500  -13.3853
    0.4667  -13.3848
    0.4833  -13.3845
    0.5000  -13.3844
 
    0.0000  -13.4186
    0.0167  -13.4210
    0.0333  -13.4253
    0.0500  -13.4264
    0.0667  -13.4223
    0.0833  -13.4184
    0.1000  -13.4146
    0.1167  -13.4110
    0.1333  -13.4075
    0.1500  -13.4041
    0.1667  -13.4008
    0.1833  -13.3977
    0.2000  -13.3956
    0.2167  -13.3943
    0.2333  -13.3933
    0.2500  -13.3924
    0.2667  -13.3916
    0.2833  -13.3911
    0.3000  -13.3906
    0.3167  -13.3904
    0.3333  -13.3902
    0.3500  -13.3902
    0.3667  -13.3903
    0.3833  -13.3892
    0.4000  -13.3879
    0.4167  -13.3869
    0.4333  -13.3860
    0.4500  -13.3853
    0.4667  -13.3848
    0.4833  -13.3845
    0.5000  -13.3844
 
    0.0000  -13.4184
    0.0167  -13.4203
    0.0333  -13.4173
    0.0500  -13.4144
    0.0667  -13.4117
    0.0833  -13.4091
    0.1000  -13.4066
    0.1167  -13.4044
    0.1333  -13.4023
    0.1500  -13.4003
    0.1667  -13.3986
    0.1833  -13.3970
    0.2000  -13.3948
    0.2167  -13.3920
    0.2333  -13.3893
    0.2500  -13.3868
    0.2667  -13.3845
    0.2833  -13.3823
    0.3000  -13.3803
    0.3167  -13.3784
    0.3333  -13.3767
    0.3500  -13.3752
    0.3667  -13.3738
    0.3833  -13.3726
    0.4000  -13.3715
    0.4167  -13.3707
    0.4333  -13.3699
    0.4500  -13.3694
    0.4667  -13.3690
    0.4833  -13.3687
    0.5000  -13.3686
 
    0.0000  -13.4130
    0.0167  -13.4106
    0.0333  -13.4066
    0.0500  -13.4026
    0.0667  -13.3985
    0.0833  -13.3945
    0.1000  -13.3906
    0.1167  -13.3868
    0.1333  -13.3832
    0.1500  -13.3796
    0.1667  -13.3762
    0.1833  -13.3729
    0.2000  -13.3697
    0.2167  -13.3667
    0.2333  -13.3638
    0.2500  -13.3611
    0.2667  -13.3585
    0.2833  -13.3560
    0.3000  -13.3538
    0.3167  -13.3517
    0.3333  -13.3497
    0.3500  -13.3480
    0.3667  -13.3464
    0.3833  -13.3450
    0.4000  -13.3437
    0.4167  -13.3427
    0.4333  -13.3418
    0.4500  -13.3412
    0.4667  -13.3407
    0.4833  -13.3404
    0.5000  -13.3403
 
    0.0000  -13.4130
    0.0167  -13.4106
    0.0333  -13.4066
    0.0500  -13.4026
    0.0667  -13.3985
    0.0833  -13.3945
    0.1000  -13.3906
    0.1167  -13.3868
    0.1333  -13.3832
    0.1500  -13.3796
    0.1667  -13.3762
    0.1833  -13.3729
    0.2000  -13.3697
    0.2167  -13.3667
    0.2333  -13.3638
    0.2500  -13.3611
    0.2667  -13.3585
    0.2833  -13.3560
    0.3000  -13.3538
    0.3167  -13.3517
    0.3333  -13.3497
    0.3500  -13.3480
    0.3667  -13.3464
    0.3833  -13.3450
    0.4000  -13.3437
    0.4167  -13.3427
    0.4333  -13.3418
    0.4500  -13.3412
    0.4667  -13.3407
    0.4833  -13.3404
    0.5000  -13.3403
 
    0.0000  -13.4093
    0.0167  -13.4065
    0.0333  -13.4015
    0.0500  -13.3962
    0.0667  -13.3909
    0.0833  -13.3856
    0.1000  -13.3805
    0.1167  -13.3755
    0.1333  -13.3706
    0.1500  -13.3659
    0.1667  -13.3614
    0.1833  -13.3570
    0.2000  -13.3528
    0.2167  -13.3488
    0.2333  -13.3450
    0.2500  -13.3414
    0.2667  -13.3380
    0.2833  -13.3348
    0.3000  -13.3318
    0.3167  -13.3291
    0.3333  -13.3266
    0.3500  -13.3243
    0.3667  -13.3222
    0.3833  -13.3204
    0.4000  -13.3188
    0.4167  -13.3174
    0.4333  -13.3163
    0.4500  -13.3154
    0.4667  -13.3148
    0.4833  -13.3144
    0.5000  -13.3143
 
    0.0000  -13.2302
    0.0167  -13.2301
    0.0333  -13.2298
    0.0500  -13.2293
    0.0667  -13.2286
    0.0833  -13.2278
    0.1000  -13.2267
    0.1167  -13.2255
    0.1333  -13.2240
    0.1500  -13.2224
    0.1667  -13.2206
    0.1833  -13.2186
    0.2000  -13.2164
    0.2167  -13.2141
    0.2333  -13.2115
    0.2500  -13.2088
    0.2667  -13.2060
    0.2833  -13.2029
    0.3000  -13.1998
    0.3167  -13.1964
    0.3333  -13.1929
    0.3500  -13.1893
    0.3667  -13.1856
    0.3833  -13.1816
    0.4000  -13.1776
    0.4167  -13.1734
    0.4333  -13.1691
    0.4500  -13.1647
    0.4667  -13.1602
    0.4833  -13.1555
    0.5000  -13.1509
 
    0.0000  -13.2296
    0.0167  -13.2295
    0.0333  -13.2292
    0.0500  -13.2287
    0.0667  -13.2280
    0.0833  -13.2272
    0.1000  -13.2261
    0.1167  -13.2249
    0.1333  -13.2235
    0.1500  -13.2219
    0.1667  -13.2201
    0.1833  -13.2181
    0.2000  -13.2160
    0.2167  -13.2137
    0.2333  -13.2112
    0.2500  -13.2085
    0.2667  -13.2057
    0.2833  -13.2026
    0.3000  -13.1995
    0.3167  -13.1961
    0.3333  -13.1926
    0.3500  -13.1889
    0.3667  -13.1851
    0.3833  -13.1811
    0.4000  -13.1770
    0.4167  -13.1727
    0.4333  -13.1683
    0.4500  -13.1638
    0.4667  -13.1592
    0.4833  -13.1544
    0.5000  -13.1506
 
    0.0000  -13.2293
    0.0167  -13.2292
    0.0333  -13.2290
    0.0500  -13.2285
    0.0667  -13.2278
    0.0833  -13.2270
    0.1000  -13.2259
    0.1167  -13.2247
    0.1333  -13.2232
    0.1500  -13.2216
    0.1667  -13.2198
    0.1833  -13.2179
    0.2000  -13.2157
    0.2167  -13.2134
    0.2333  -13.2108
    0.2500  -13.2082
    0.2667  -13.2053
    0.2833  -13.2023
    0.3000  -13.1991
    0.3167  -13.1957
    0.3333  -13.1922
    0.3500  -13.1886
    0.3667  -13.1848
    0.3833  -13.1808
    0.4000  -13.1767
    0.4167  -13.1725
    0.4333  -13.1681
    0.4500  -13.1637
    0.4667  -13.1590
    0.4833  -13.1543
    0.5000  -13.1497
 
    0.0000  -13.2290
    0.0167  -13.2289
    0.0333  -13.2286
    0.0500  -13.2281
    0.0667  -13.2275
    0.0833  -13.2266
    0.1000  -13.2256
    0.1167  -13.2243
    0.1333  -13.2229
    0.1500  -13.2213
    0.1667  -13.2195
    0.1833  -13.2175
    0.2000  -13.2154
    0.2167  -13.2130
    0.2333  -13.2105
    0.2500  -13.2079
    0.2667  -13.2050
    0.2833  -13.2020
    0.3000  -13.1988
    0.3167  -13.1954
    0.3333  -13.1919
    0.3500  -13.1883
    0.3667  -13.1845
    0.3833  -13.1805
    0.4000  -13.1764
    0.4167  -13.1721
    0.4333  -13.1677
    0.4500  -13.1632
    0.4667  -13.1585
    0.4833  -13.1538
    0.5000  -13.1496
 
    0.0000  -12.9877
    0.0167  -12.9925
    0.0333  -12.9977
    0.0500  -13.0030
    0.0667  -13.0083
    0.0833  -13.0137
    0.1000  -13.0192
    0.1167  -13.0247
    0.1333  -13.0303
    0.1500  -13.0359
    0.1667  -13.0416
    0.1833  -13.0472
    0.2000  -13.0529
    0.2167  -13.0586
    0.2333  -13.0643
    0.2500  -13.0700
    0.2667  -13.0757
    0.2833  -13.0814
    0.3000  -13.0871
    0.3167  -13.0927
    0.3333  -13.0983
    0.3500  -13.1038
    0.3667  -13.1093
    0.3833  -13.1148
    0.4000  -13.1201
    0.4167  -13.1254
    0.4333  -13.1307
    0.4500  -13.1358
    0.4667  -13.1409
    0.4833  -13.1458
    0.5000  -13.1495
 
    0.0000  -12.9871
    0.0167  -12.9882
    0.0333  -12.9936
    0.0500  -12.9989
    0.0667  -13.0044
    0.0833  -13.0099
    0.1000  -13.0155
    0.1167  -13.0212
    0.1333  -13.0269
    0.1500  -13.0326
    0.1667  -13.0384
    0.1833  -13.0442
    0.2000  -13.0500
    0.2167  -13.0558
    0.2333  -13.0616
    0.2500  -13.0674
    0.2667  -13.0732
    0.2833  -13.0790
    0.3000  -13.0848
    0.3167  -13.0905
    0.3333  -13.0962
    0.3500  -13.1018
    0.3667  -13.1074
    0.3833  -13.1130
    0.4000  -13.1184
    0.4167  -13.1238
    0.4333  -13.1292
    0.4500  -13.1344
    0.4667  -13.1395
    0.4833  -13.1446
    0.5000  -13.1494
 
    0.0000  -12.9833
    0.0167  -12.9882
    0.0333  -12.9936
    0.0500  -12.9989
    0.0667  -13.0044
    0.0833  -13.0099
    0.1000  -13.0155
    0.1167  -13.0212
    0.1333  -13.0269
    0.1500  -13.0326
    0.1667  -13.0384
    0.1833  -13.0442
    0.2000  -13.0500
    0.2167  -13.0558
    0.2333  -13.0616
    0.2500  -13.0674
    0.2667  -13.0732
    0.2833  -13.0790
    0.3000  -13.0848
    0.3167  -13.0905
    0.3333  -13.0962
    0.3500  -13.1018
    0.3667  -13.1074
    0.3833  -13.1129
    0.4000  -13.1184
    0.4167  -13.1238
    0.4333  -13.1291
    0.4500  -13.1343
    0.4667  -13.1395
    0.4833  -13.1445
    0.5000  -13.1489
 
    0.0000  -12.9833
    0.0167  -12.9843
    0.0333  -12.9897
    0.0500  -12.9953
    0.0667  -13.0009
    0.0833  -13.0065
    0.1000  -13.0123
    0.1167  -13.0181
    0.1333  -13.0239
    0.1500  -13.0298
    0.1667  -13.0357
    0.1833  -13.0416
    0.2000  -13.0475
    0.2167  -13.0535
    0.2333  -13.0594
    0.2500  -13.0654
    0.2667  -13.0713
    0.2833  -13.0772
    0.3000  -13.0831
    0.3167  -13.0889
    0.3333  -13.0947
    0.3500  -13.1004
    0.3667  -13.1061
    0.3833  -13.1118
    0.4000  -13.1173
    0.4167  -13.1228
    0.4333  -13.1282
    0.4500  -13.1335
    0.4667  -13.1387
    0.4833  -13.1439
    0.5000  -13.1488
 
    0.0000  -12.9827
    0.0167  -12.9824
    0.0333  -12.9775
    0.0500  -12.9727
    0.0667  -12.9680
    0.0833  -12.9634
    0.1000  -12.9590
    0.1167  -12.9547
    0.1333  -12.9505
    0.1500  -12.9465
    0.1667  -12.9426
    0.1833  -12.9389
    0.2000  -12.9353
    0.2167  -12.9319
    0.2333  -12.9287
    0.2500  -12.9256
    0.2667  -12.9227
    0.2833  -12.9200
    0.3000  -12.9175
    0.3167  -12.9152
    0.3333  -12.9131
    0.3500  -12.9111
    0.3667  -12.9094
    0.3833  -12.9078
    0.4000  -12.9065
    0.4167  -12.9053
    0.4333  -12.9044
    0.4500  -12.9037
    0.4667  -12.9032
    0.4833  -12.9028
    0.5000  -12.9027
 
    0.0000  -12.9827
    0.0167  -12.9779
    0.0333  -12.9729
    0.0500  -12.9680
    0.0667  -12.9632
    0.0833  -12.9585
    0.1000  -12.9539
    0.1167  -12.9495
    0.1333  -12.9452
    0.1500  -12.9411
    0.1667  -12.9371
    0.1833  -12.9333
    0.2000  -12.9297
    0.2167  -12.9262
    0.2333  -12.9229
    0.2500  -12.9197
    0.2667  -12.9168
    0.2833  -12.9140
    0.3000  -12.9114
    0.3167  -12.9090
    0.3333  -12.9068
    0.3500  -12.9048
    0.3667  -12.9030
    0.3833  -12.9014
    0.4000  -12.9001
    0.4167  -12.8989
    0.4333  -12.8979
    0.4500  -12.8972
    0.4667  -12.8967
    0.4833  -12.8963
    0.5000  -12.8962
 
    0.0000  -12.9792
    0.0167  -12.9779
    0.0333  -12.9729
    0.0500  -12.9680
    0.0667  -12.9632
    0.0833  -12.9585
    0.1000  -12.9539
    0.1167  -12.9495
    0.1333  -12.9452
    0.1500  -12.9411
    0.1667  -12.9371
    0.1833  -12.9333
    0.2000  -12.9297
    0.2167  -12.9262
    0.2333  -12.9229
    0.2500  -12.9197
    0.2667  -12.9168
    0.2833  -12.9140
    0.3000  -12.9114
    0.3167  -12.9090
    0.3333  -12.9068
    0.3500  -12.9048
    0.3667  -12.9030
    0.3833  -12.9014
    0.4000  -12.9001
    0.4167  -12.8989
    0.4333  -12.8979
    0.4500  -12.8972
    0.4667  -12.8966
    0.4833  -12.8963
    0.5000  -12.8962
 
    0.0000  -12.9786
    0.0167  -12.9736
    0.0333  -12.9684
    0.0500  -12.9634
    0.0667  -12.9584
    0.0833  -12.9536
    0.1000  -12.9489
    0.1167  -12.9444
    0.1333  -12.9400
    0.1500  -12.9357
    0.1667  -12.9316
    0.1833  -12.9276
    0.2000  -12.9238
    0.2167  -12.9202
    0.2333  -12.9168
    0.2500  -12.9136
    0.2667  -12.9105
    0.2833  -12.9076
    0.3000  -12.9049
    0.3167  -12.9025
    0.3333  -12.9002
    0.3500  -12.8981
    0.3667  -12.8962
    0.3833  -12.8946
    0.4000  -12.8932
    0.4167  -12.8919
    0.4333  -12.8909
    0.4500  -12.8902
    0.4667  -12.8896
    0.4833  -12.8893
    0.5000  -12.8892
 
    0.0000   -5.8913
    0.0167   -5.8933
    0.0333   -5.9020
    0.0500   -5.9145
    0.0667   -5.9269
    0.0833   -5.9391
    0.1000   -5.9508
    0.1167   -5.9623
    0.1333   -5.9733
    0.1500   -5.9840
    0.1667   -5.9942
    0.1833   -6.0040
    0.2000   -6.0134
    0.2167   -6.0223
    0.2333   -6.0308
    0.2500   -6.0388
    0.2667   -6.0463
    0.2833   -6.0534
    0.3000   -6.0599
    0.3167   -6.0660
    0.3333   -6.0715
    0.3500   -6.0766
    0.3667   -6.0811
    0.3833   -6.0851
    0.4000   -6.0885
    0.4167   -6.0915
    0.4333   -6.0939
    0.4500   -6.0958
    0.4667   -6.0971
    0.4833   -6.0979
    0.5000   -6.0982
 
    0.0000   -5.8910
    0.0167   -5.8932
    0.0333   -5.8990
    0.0500   -5.9072
    0.0667   -5.9166
    0.0833   -5.9265
    0.1000   -5.9367
    0.1167   -5.9469
    0.1333   -5.9569
    0.1500   -5.9667
    0.1667   -5.9762
    0.1833   -5.9854
    0.2000   -5.9943
    0.2167   -6.0027
    0.2333   -6.0108
    0.2500   -6.0184
    0.2667   -6.0256
    0.2833   -6.0323
    0.3000   -6.0386
    0.3167   -6.0445
    0.3333   -6.0498
    0.3500   -6.0546
    0.3667   -6.0590
    0.3833   -6.0628
    0.4000   -6.0662
    0.4167   -6.0690
    0.4333   -6.0714
    0.4500   -6.0732
    0.4667   -6.0745
    0.4833   -6.0753
    0.5000   -6.0755
 
    0.0000   -5.8910
    0.0167   -5.8932
    0.0333   -5.8990
    0.0500   -5.9072
    0.0667   -5.9166
    0.0833   -5.9265
    0.1000   -5.9367
    0.1167   -5.9469
    0.1333   -5.9569
    0.1500   -5.9667
    0.1667   -5.9762
    0.1833   -5.9854
    0.2000   -5.9942
    0.2167   -6.0027
    0.2333   -6.0108
    0.2500   -6.0184
    0.2667   -6.0256
    0.2833   -6.0323
    0.3000   -6.0386
    0.3167   -6.0445
    0.3333   -6.0498
    0.3500   -6.0546
    0.3667   -6.0590
    0.3833   -6.0628
    0.4000   -6.0662
    0.4167   -6.0690
    0.4333   -6.0714
    0.4500   -6.0732
    0.4667   -6.0745
    0.4833   -6.0753
    0.5000   -6.0755
 
    0.0000   -5.8820
    0.0167   -5.8897
    0.0333   -5.8987
    0.0500   -5.9063
    0.0667   -5.9150
    0.0833   -5.9242
    0.1000   -5.9337
    0.1167   -5.9431
    0.1333   -5.9525
    0.1500   -5.9616
    0.1667   -5.9704
    0.1833   -5.9790
    0.2000   -5.9872
    0.2167   -5.9951
    0.2333   -6.0026
    0.2500   -6.0097
    0.2667   -6.0164
    0.2833   -6.0227
    0.3000   -6.0285
    0.3167   -6.0339
    0.3333   -6.0389
    0.3500   -6.0434
    0.3667   -6.0475
    0.3833   -6.0510
    0.4000   -6.0542
    0.4167   -6.0568
    0.4333   -6.0590
    0.4500   -6.0607
    0.4667   -6.0619
    0.4833   -6.0626
    0.5000   -6.0628
 
    0.0000   -5.8658
    0.0167   -5.8578
    0.0333   -5.8447
    0.0500   -5.8306
    0.0667   -5.8161
    0.0833   -5.8013
    0.1000   -5.7862
    0.1167   -5.7709
    0.1333   -5.7554
    0.1500   -5.7397
    0.1667   -5.7238
    0.1833   -5.7078
    0.2000   -5.6917
    0.2167   -5.6951
    0.2333   -5.7034
    0.2500   -5.7112
    0.2667   -5.7185
    0.2833   -5.7254
    0.3000   -5.7317
    0.3167   -5.7376
    0.3333   -5.7430
    0.3500   -5.7479
    0.3667   -5.7523
    0.3833   -5.7562
    0.4000   -5.7596
    0.4167   -5.7624
    0.4333   -5.7648
    0.4500   -5.7666
    0.4667   -5.7679
    0.4833   -5.7687
    0.5000   -5.7689
 
    0.0000   -5.8211
    0.0167   -5.8188
    0.0333   -5.8126
    0.0500   -5.8037
    0.0667   -5.7931
    0.0833   -5.7815
    0.1000   -5.7692
    0.1167   -5.7564
    0.1333   -5.7433
    0.1500   -5.7299
    0.1667   -5.7164
    0.1833   -5.7029
    0.2000   -5.6898
    0.2167   -5.6850
    0.2333   -5.6933
    0.2500   -5.7011
    0.2667   -5.7085
    0.2833   -5.7154
    0.3000   -5.7218
    0.3167   -5.7277
    0.3333   -5.7331
    0.3500   -5.7380
    0.3667   -5.7425
    0.3833   -5.7464
    0.4000   -5.7498
    0.4167   -5.7526
    0.4333   -5.7550
    0.4500   -5.7568
    0.4667   -5.7581
    0.4833   -5.7589
    0.5000   -5.7592
 
    0.0000   -5.8161
    0.0167   -5.8136
    0.0333   -5.8069
    0.0500   -5.7974
    0.0667   -5.7860
    0.0833   -5.7736
    0.1000   -5.7603
    0.1167   -5.7465
    0.1333   -5.7324
    0.1500   -5.7179
    0.1667   -5.7032
    0.1833   -5.6884
    0.2000   -5.6864
    0.2167   -5.6850
    0.2333   -5.6933
    0.2500   -5.7011
    0.2667   -5.7085
    0.2833   -5.7154
    0.3000   -5.7218
    0.3167   -5.7277
    0.3333   -5.7331
    0.3500   -5.7380
    0.3667   -5.7425
    0.3833   -5.7464
    0.4000   -5.7498
    0.4167   -5.7526
    0.4333   -5.7550
    0.4500   -5.7568
    0.4667   -5.7581
    0.4833   -5.7589
    0.5000   -5.7592
 
    0.0000   -5.8161
    0.0167   -5.8136
    0.0333   -5.8069
    0.0500   -5.7974
    0.0667   -5.7860
    0.0833   -5.7736
    0.1000   -5.7603
    0.1167   -5.7465
    0.1333   -5.7324
    0.1500   -5.7179
    0.1667   -5.7032
    0.1833   -5.6884
    0.2000   -5.6768
    0.2167   -5.6777
    0.2333   -5.6745
    0.2500   -5.6822
    0.2667   -5.6894
    0.2833   -5.6962
    0.3000   -5.7025
    0.3167   -5.7083
    0.3333   -5.7136
    0.3500   -5.7184
    0.3667   -5.7228
    0.3833   -5.7266
    0.4000   -5.7300
    0.4167   -5.7328
    0.4333   -5.7351
    0.4500   -5.7369
    0.4667   -5.7382
    0.4833   -5.7390
    0.5000   -5.7392
 
    0.0000   -5.5574
    0.0167   -5.5652
    0.0333   -5.5773
    0.0500   -5.5897
    0.0667   -5.6018
    0.0833   -5.6137
    0.1000   -5.6253
    0.1167   -5.6365
    0.1333   -5.6473
    0.1500   -5.6577
    0.1667   -5.6677
    0.1833   -5.6773
    0.2000   -5.6768
    0.2167   -5.6755
    0.2333   -5.6685
    0.2500   -5.6659
    0.2667   -5.6731
    0.2833   -5.6798
    0.3000   -5.6860
    0.3167   -5.6918
    0.3333   -5.6970
    0.3500   -5.7018
    0.3667   -5.7061
    0.3833   -5.7099
    0.4000   -5.7132
    0.4167   -5.7160
    0.4333   -5.7183
    0.4500   -5.7201
    0.4667   -5.7214
    0.4833   -5.7221
    0.5000   -5.7224
 
    0.0000   -5.5448
    0.0167   -5.5539
    0.0333   -5.5664
    0.0500   -5.5789
    0.0667   -5.5912
    0.0833   -5.6031
    0.1000   -5.6147
    0.1167   -5.6260
    0.1333   -5.6368
    0.1500   -5.6473
    0.1667   -5.6573
    0.1833   -5.6669
    0.2000   -5.6728
    0.2167   -5.6664
    0.2333   -5.6601
    0.2500   -5.6655
    0.2667   -5.6680
    0.2833   -5.6727
    0.3000   -5.6780
    0.3167   -5.6832
    0.3333   -5.6882
    0.3500   -5.6928
    0.3667   -5.6970
    0.3833   -5.7007
    0.4000   -5.7040
    0.4167   -5.7068
    0.4333   -5.7091
    0.4500   -5.7109
    0.4667   -5.7122
    0.4833   -5.7129
    0.5000   -5.7132
 
    0.0000   -5.5448
    0.0167   -5.5539
    0.0333   -5.5664
    0.0500   -5.5789
    0.0667   -5.5911
    0.0833   -5.6031
    0.1000   -5.6147
    0.1167   -5.6260
    0.1333   -5.6368
    0.1500   -5.6473
    0.1667   -5.6573
    0.1833   -5.6669
    0.2000   -5.6728
    0.2167   -5.6583
    0.2333   -5.6573
    0.2500   -5.6427
    0.2667   -5.6403
    0.2833   -5.6470
    0.3000   -5.6533
    0.3167   -5.6591
    0.3333   -5.6645
    0.3500   -5.6694
    0.3667   -5.6738
    0.3833   -5.6777
    0.4000   -5.6811
    0.4167   -5.6840
    0.4333   -5.6863
    0.4500   -5.6882
    0.4667   -5.6895
    0.4833   -5.6903
    0.5000   -5.6905
 
    0.0000   -5.5426
    0.0167   -5.5378
    0.0333   -5.5504
    0.0500   -5.5628
    0.0667   -5.5748
    0.0833   -5.5865
    0.1000   -5.5978
    0.1167   -5.6088
    0.1333   -5.6194
    0.1500   -5.6296
    0.1667   -5.6395
    0.1833   -5.6489
    0.2000   -5.6579
    0.2167   -5.6583
    0.2333   -5.6436
    0.2500   -5.6344
    0.2667   -5.6403
    0.2833   -5.6470
    0.3000   -5.6533
    0.3167   -5.6591
    0.3333   -5.6645
    0.3500   -5.6694
    0.3667   -5.6738
    0.3833   -5.6777
    0.4000   -5.6811
    0.4167   -5.6840
    0.4333   -5.6863
    0.4500   -5.6882
    0.4667   -5.6895
    0.4833   -5.6903
    0.5000   -5.6905
 
    0.0000   -5.5349
    0.0167   -5.5345
    0.0333   -5.5357
    0.0500   -5.5473
    0.0667   -5.5590
    0.0833   -5.5705
    0.1000   -5.5818
    0.1167   -5.5927
    0.1333   -5.6033
    0.1500   -5.6135
    0.1667   -5.6232
    0.1833   -5.6326
    0.2000   -5.6416
    0.2167   -5.6501
    0.2333   -5.6436
    0.2500   -5.6344
    0.2667   -5.6264
    0.2833   -5.6100
    0.3000   -5.5939
    0.3167   -5.5798
    0.3333   -5.5655
    0.3500   -5.5511
    0.3667   -5.5367
    0.3833   -5.5224
    0.4000   -5.5082
    0.4167   -5.4941
    0.4333   -5.4803
    0.4500   -5.4669
    0.4667   -5.4585
    0.4833   -5.4523
    0.5000   -5.4498
 
    0.0000   -5.5349
    0.0167   -5.5292
    0.0333   -5.5345
    0.0500   -5.5421
    0.0667   -5.5510
    0.0833   -5.5606
    0.1000   -5.5705
    0.1167   -5.5804
    0.1333   -5.5902
    0.1500   -5.5997
    0.1667   -5.6088
    0.1833   -5.6174
    0.2000   -5.6251
    0.2167   -5.6313
    0.2333   -5.6341
    0.2500   -5.6302
    0.2667   -5.6202
    0.2833   -5.6075
    0.3000   -5.5936
    0.3167   -5.5772
    0.3333   -5.5609
    0.3500   -5.5446
    0.3667   -5.5284
    0.3833   -5.5125
    0.4000   -5.4998
    0.4167   -5.4879
    0.4333   -5.4769
    0.4500   -5.4669
    0.4667   -5.4585
    0.4833   -5.4523
    0.5000   -5.4498
 
    0.0000   -5.5273
    0.0167   -5.5257
    0.0333   -5.5215
    0.0500   -5.5128
    0.0667   -5.5233
    0.0833   -5.5348
    0.1000   -5.5463
    0.1167   -5.5575
    0.1333   -5.5683
    0.1500   -5.5787
    0.1667   -5.5887
    0.1833   -5.5983
    0.2000   -5.6074
    0.2167   -5.6161
    0.2333   -5.6240
    0.2500   -5.6259
    0.2667   -5.6123
    0.2833   -5.5975
    0.3000   -5.5827
    0.3167   -5.5680
    0.3333   -5.5536
    0.3500   -5.5395
    0.3667   -5.5257
    0.3833   -5.5125
    0.4000   -5.4998
    0.4167   -5.4879
    0.4333   -5.4769
    0.4500   -5.4666
    0.4667   -5.4534
    0.4833   -5.4409
    0.5000   -5.4367
 
    0.0000   -5.5250
    0.0167   -5.5257
    0.0333   -5.5140
    0.0500   -5.5128
    0.0667   -5.5233
    0.0833   -5.5348
    0.1000   -5.5463
    0.1167   -5.5575
    0.1333   -5.5683
    0.1500   -5.5787
    0.1667   -5.5887
    0.1833   -5.5983
    0.2000   -5.6074
    0.2167   -5.6161
    0.2333   -5.6240
    0.2500   -5.6259
    0.2667   -5.6123
    0.2833   -5.5975
    0.3000   -5.5827
    0.3167   -5.5680
    0.3333   -5.5536
    0.3500   -5.5395
    0.3667   -5.5257
    0.3833   -5.5124
    0.4000   -5.4965
    0.4167   -5.4808
    0.4333   -5.4653
    0.4500   -5.4501
    0.4667   -5.4358
    0.4833   -5.4365
    0.5000   -5.4324
 
    0.0000   -5.5247
    0.0167   -5.5251
    0.0333   -5.5140
    0.0500   -5.5077
    0.0667   -5.4935
    0.0833   -5.4790
    0.1000   -5.4642
    0.1167   -5.4493
    0.1333   -5.4341
    0.1500   -5.4189
    0.1667   -5.4034
    0.1833   -5.3879
    0.2000   -5.3723
    0.2167   -5.3705
    0.2333   -5.3774
    0.2500   -5.3843
    0.2667   -5.3909
    0.2833   -5.3971
    0.3000   -5.4029
    0.3167   -5.4082
    0.3333   -5.4131
    0.3500   -5.4176
    0.3667   -5.4216
    0.3833   -5.4251
    0.4000   -5.4282
    0.4167   -5.4308
    0.4333   -5.4329
    0.4500   -5.4346
    0.4667   -5.4355
    0.4833   -5.4269
    0.5000   -5.4283
 
    0.0000   -5.5196
    0.0167   -5.5116
    0.0333   -5.4982
    0.0500   -5.4937
    0.0667   -5.4813
    0.0833   -5.4672
    0.1000   -5.4525
    0.1167   -5.4376
    0.1333   -5.4225
    0.1500   -5.4072
    0.1667   -5.3918
    0.1833   -5.3763
    0.2000   -5.3653
    0.2167   -5.3567
    0.2333   -5.3556
    0.2500   -5.3624
    0.2667   -5.3689
    0.2833   -5.3751
    0.3000   -5.3809
    0.3167   -5.3863
    0.3333   -5.3914
    0.3500   -5.3961
    0.3667   -5.4006
    0.3833   -5.4048
    0.4000   -5.4087
    0.4167   -5.4125
    0.4333   -5.4162
    0.4500   -5.4199
    0.4667   -5.4236
    0.4833   -5.4269
    0.5000   -5.4283
 
    0.0000   -5.4939
    0.0167   -5.4881
    0.0333   -5.4938
    0.0500   -5.4937
    0.0667   -5.4813
    0.0833   -5.4672
    0.1000   -5.4525
    0.1167   -5.4376
    0.1333   -5.4225
    0.1500   -5.4072
    0.1667   -5.3918
    0.1833   -5.3762
    0.2000   -5.3608
    0.2167   -5.3495
    0.2333   -5.3556
    0.2500   -5.3624
    0.2667   -5.3689
    0.2833   -5.3750
    0.3000   -5.3809
    0.3167   -5.3863
    0.3333   -5.3914
    0.3500   -5.3961
    0.3667   -5.4006
    0.3833   -5.4048
    0.4000   -5.4087
    0.4167   -5.4125
    0.4333   -5.4162
    0.4500   -5.4199
    0.4667   -5.4236
    0.4833   -5.4222
    0.5000   -5.4220
 
    0.0000   -5.4696
    0.0167   -5.4825
    0.0333   -5.4938
    0.0500   -5.4845
    0.0667   -5.4705
    0.0833   -5.4564
    0.1000   -5.4421
    0.1167   -5.4277
    0.1333   -5.4131
    0.1500   -5.3986
    0.1667   -5.3842
    0.1833   -5.3709
    0.2000   -5.3608
    0.2167   -5.3495
    0.2333   -5.3410
    0.2500   -5.3275
    0.2667   -5.3332
    0.2833   -5.3386
    0.3000   -5.3438
    0.3167   -5.3488
    0.3333   -5.3535
    0.3500   -5.3581
    0.3667   -5.3627
    0.3833   -5.3673
    0.4000   -5.3723
    0.4167   -5.3782
    0.4333   -5.3852
    0.4500   -5.3937
    0.4667   -5.4036
    0.4833   -5.4142
    0.5000   -5.4148
 
    0.0000   -5.4696
    0.0167   -5.4825
    0.0333   -5.4766
    0.0500   -5.4634
    0.0667   -5.4496
    0.0833   -5.4354
    0.1000   -5.4208
    0.1167   -5.4060
    0.1333   -5.3909
    0.1500   -5.3756
    0.1667   -5.3602
    0.1833   -5.3491
    0.2000   -5.3481
    0.2167   -5.3434
    0.2333   -5.3287
    0.2500   -5.3253
    0.2667   -5.3293
    0.2833   -5.3359
    0.3000   -5.3421
    0.3167   -5.3477
    0.3333   -5.3529
    0.3500   -5.3576
    0.3667   -5.3618
    0.3833   -5.3655
    0.4000   -5.3687
    0.4167   -5.3715
    0.4333   -5.3737
    0.4500   -5.3754
    0.4667   -5.3767
    0.4833   -5.3851
    0.5000   -5.3922
 
    0.0000   -5.4694
    0.0167   -5.4559
    0.0333   -5.4420
    0.0500   -5.4277
    0.0667   -5.4131
    0.0833   -5.3997
    0.1000   -5.3868
    0.1167   -5.3732
    0.1333   -5.3593
    0.1500   -5.3452
    0.1667   -5.3420
    0.1833   -5.3446
    0.2000   -5.3404
    0.2167   -5.3434
    0.2333   -5.3287
    0.2500   -5.3223
    0.2667   -5.3096
    0.2833   -5.3023
    0.3000   -5.3079
    0.3167   -5.3132
    0.3333   -5.3180
    0.3500   -5.3224
    0.3667   -5.3264
    0.3833   -5.3300
    0.4000   -5.3332
    0.4167   -5.3394
    0.4333   -5.3462
    0.4500   -5.3592
    0.4667   -5.3725
    0.4833   -5.3774
    0.5000   -5.3777
 
    0.0000   -5.4694
    0.0167   -5.4559
    0.0333   -5.4420
    0.0500   -5.4277
    0.0667   -5.4131
    0.0833   -5.3983
    0.1000   -5.3833
    0.1167   -5.3681
    0.1333   -5.3528
    0.1500   -5.3377
    0.1667   -5.3312
    0.1833   -5.3331
    0.2000   -5.3404
    0.2167   -5.3359
    0.2333   -5.3217
    0.2500   -5.3131
    0.2667   -5.2976
    0.2833   -5.3023
    0.3000   -5.3079
    0.3167   -5.3132
    0.3333   -5.3180
    0.3500   -5.3224
    0.3667   -5.3264
    0.3833   -5.3300
    0.4000   -5.3332
    0.4167   -5.3360
    0.4333   -5.3459
    0.4500   -5.3512
    0.4667   -5.3546
    0.4833   -5.3565
    0.5000   -5.3571
 
    0.0000   -5.4402
    0.0167   -5.4380
    0.0333   -5.4318
    0.0500   -5.4228
    0.0667   -5.4119
    0.0833   -5.3983
    0.1000   -5.3833
    0.1167   -5.3681
    0.1333   -5.3528
    0.1500   -5.3377
    0.1667   -5.3278
    0.1833   -5.3331
    0.2000   -5.3289
    0.2167   -5.3158
    0.2333   -5.3214
    0.2500   -5.3131
    0.2667   -5.2975
    0.2833   -5.2939
    0.3000   -5.2783
    0.3167   -5.2846
    0.3333   -5.2936
    0.3500   -5.3031
    0.3667   -5.3127
    0.3833   -5.3222
    0.4000   -5.3312
    0.4167   -5.3360
    0.4333   -5.3384
    0.4500   -5.3404
    0.4667   -5.3419
    0.4833   -5.3428
    0.5000   -5.3431
 
    0.0000   -5.2490
    0.0167   -5.2531
    0.0333   -5.2620
    0.0500   -5.2724
    0.0667   -5.2830
    0.0833   -5.2936
    0.1000   -5.3040
    0.1167   -5.3142
    0.1333   -5.3239
    0.1500   -5.3333
    0.1667   -5.3278
    0.1833   -5.3177
    0.2000   -5.3112
    0.2167   -5.3131
    0.2333   -5.3148
    0.2500   -5.3066
    0.2667   -5.2961
    0.2833   -5.2817
    0.3000   -5.2763
    0.3167   -5.2628
    0.3333   -5.2725
    0.3500   -5.2838
    0.3667   -5.2955
    0.3833   -5.3076
    0.4000   -5.3200
    0.4167   -5.3328
    0.4333   -5.3384
    0.4500   -5.3404
    0.4667   -5.3419
    0.4833   -5.3428
    0.5000   -5.3431
 
    0.0000   -5.2451
    0.0167   -5.2459
    0.0333   -5.2505
    0.0500   -5.2599
    0.0667   -5.2693
    0.0833   -5.2788
    0.1000   -5.2881
    0.1167   -5.2972
    0.1333   -5.3060
    0.1500   -5.3141
    0.1667   -5.3167
    0.1833   -5.3036
    0.2000   -5.2995
    0.2167   -5.3068
    0.2333   -5.2972
    0.2500   -5.2898
    0.2667   -5.2961
    0.2833   -5.2817
    0.3000   -5.2662
    0.3167   -5.2617
    0.3333   -5.2474
    0.3500   -5.2397
    0.3667   -5.2470
    0.3833   -5.2545
    0.4000   -5.2618
    0.4167   -5.2687
    0.4333   -5.2749
    0.4500   -5.2802
    0.4667   -5.2842
    0.4833   -5.2867
    0.5000   -5.2875
 
    0.0000   -5.2347
    0.0167   -5.2413
    0.0333   -5.2505
    0.0500   -5.2599
    0.0667   -5.2693
    0.0833   -5.2788
    0.1000   -5.2881
    0.1167   -5.2972
    0.1333   -5.3060
    0.1500   -5.3141
    0.1667   -5.3167
    0.1833   -5.3036
    0.2000   -5.2983
    0.2167   -5.2879
    0.2333   -5.2830
    0.2500   -5.2898
    0.2667   -5.2917
    0.2833   -5.2768
    0.3000   -5.2662
    0.3167   -5.2508
    0.3333   -5.2373
    0.3500   -5.2397
    0.3667   -5.2470
    0.3833   -5.2545
    0.4000   -5.2618
    0.4167   -5.2687
    0.4333   -5.2749
    0.4500   -5.2801
    0.4667   -5.2842
    0.4833   -5.2867
    0.5000   -5.2875
 
    0.0000   -5.2347
    0.0167   -5.2413
    0.0333   -5.2482
    0.0500   -5.2518
    0.0667   -5.2565
    0.0833   -5.2620
    0.1000   -5.2681
    0.1167   -5.2746
    0.1333   -5.2812
    0.1500   -5.2879
    0.1667   -5.2945
    0.1833   -5.3004
    0.2000   -5.2879
    0.2167   -5.2758
    0.2333   -5.2830
    0.2500   -5.2812
    0.2667   -5.2659
    0.2833   -5.2696
    0.3000   -5.2620
    0.3167   -5.2508
    0.3333   -5.2373
    0.3500   -5.2321
    0.3667   -5.2170
    0.3833   -5.2178
    0.4000   -5.2190
    0.4167   -5.2201
    0.4333   -5.2210
    0.4500   -5.2217
    0.4667   -5.2222
    0.4833   -5.2225
    0.5000   -5.2226
 
    0.0000   -5.2285
    0.0167   -5.2222
    0.0333   -5.2140
    0.0500   -5.2063
    0.0667   -5.2158
    0.0833   -5.2275
    0.1000   -5.2388
    0.1167   -5.2498
    0.1333   -5.2603
    0.1500   -5.2704
    0.1667   -5.2802
    0.1833   -5.2895
    0.2000   -5.2879
    0.2167   -5.2758
    0.2333   -5.2764
    0.2500   -5.2681
    0.2667   -5.2652
    0.2833   -5.2492
    0.3000   -5.2514
    0.3167   -5.2472
    0.3333   -5.2326
    0.3500   -5.2189
    0.3667   -5.2163
    0.3833   -5.2020
    0.4000   -5.1929
    0.4167   -5.1961
    0.4333   -5.1987
    0.4500   -5.2007
    0.4667   -5.2022
    0.4833   -5.2030
    0.5000   -5.2033
 
    0.0000   -5.2285
    0.0167   -5.2222
    0.0333   -5.2140
    0.0500   -5.2063
    0.0667   -5.1996
    0.0833   -5.2040
    0.1000   -5.2141
    0.1167   -5.2240
    0.1333   -5.2336
    0.1500   -5.2428
    0.1667   -5.2516
    0.1833   -5.2600
    0.2000   -5.2681
    0.2167   -5.2719
    0.2333   -5.2559
    0.2500   -5.2401
    0.2667   -5.2321
    0.2833   -5.2415
    0.3000   -5.2332
    0.3167   -5.2240
    0.3333   -5.2292
    0.3500   -5.2189
    0.3667   -5.2042
    0.3833   -5.1898
    0.4000   -5.1873
    0.4167   -5.1810
    0.4333   -5.1834
    0.4500   -5.1853
    0.4667   -5.1866
    0.4833   -5.1874
    0.5000   -5.1877
 
    0.0000   -5.2175
    0.0167   -5.2131
    0.0333   -5.2035
    0.0500   -5.2038
    0.0667   -5.1996
    0.0833   -5.2040
    0.1000   -5.2141
    0.1167   -5.2240
    0.1333   -5.2336
    0.1500   -5.2428
    0.1667   -5.2516
    0.1833   -5.2600
    0.2000   -5.2681
    0.2167   -5.2719
    0.2333   -5.2559
    0.2500   -5.2401
    0.2667   -5.2254
    0.2833   -5.2162
    0.3000   -5.2182
    0.3167   -5.2240
    0.3333   -5.2292
    0.3500   -5.2181
    0.3667   -5.2042
    0.3833   -5.1895
    0.4000   -5.1781
    0.4167   -5.1729
    0.4333   -5.1711
    0.4500   -5.1726
    0.4667   -5.1738
    0.4833   -5.1745
    0.5000   -5.1748
 
    0.0000   -5.1735
    0.0167   -5.1790
    0.0333   -5.1915
    0.0500   -5.1920
    0.0667   -5.1924
    0.0833   -5.1924
    0.1000   -5.1888
    0.1167   -5.1918
    0.1333   -5.1952
    0.1500   -5.1991
    0.1667   -5.2036
    0.1833   -5.2087
    0.2000   -5.2143
    0.2167   -5.2199
    0.2333   -5.2246
    0.2500   -5.2265
    0.2667   -5.2254
    0.2833   -5.2162
    0.3000   -5.2182
    0.3167   -5.2172
    0.3333   -5.2131
    0.3500   -5.2148
    0.3667   -5.2038
    0.3833   -5.1895
    0.4000   -5.1760
    0.4167   -5.1696
    0.4333   -5.1711
    0.4500   -5.1726
    0.4667   -5.1738
    0.4833   -5.1745
    0.5000   -5.1748
 
    0.0000   -5.1687
    0.0167   -5.1748
    0.0333   -5.1774
    0.0500   -5.1818
    0.0667   -5.1924
    0.0833   -5.1924
    0.1000   -5.1875
    0.1167   -5.1835
    0.1333   -5.1809
    0.1500   -5.1810
    0.1667   -5.1866
    0.1833   -5.1928
    0.2000   -5.1996
    0.2167   -5.2069
    0.2333   -5.2148
    0.2500   -5.2232
    0.2667   -5.2229
    0.2833   -5.2149
    0.3000   -5.2104
    0.3167   -5.2114
    0.3333   -5.2013
    0.3500   -5.1856
    0.3667   -5.1848
    0.3833   -5.1891
    0.4000   -5.1756
    0.4167   -5.1696
    0.4333   -5.1587
    0.4500   -5.1450
    0.4667   -5.1390
    0.4833   -5.1392
    0.5000   -5.1394
 
    0.0000   -5.1664
    0.0167   -5.1656
    0.0333   -5.1706
    0.0500   -5.1818
    0.0667   -5.1831
    0.0833   -5.1859
    0.1000   -5.1875
    0.1167   -5.1835
    0.1333   -5.1809
    0.1500   -5.1810
    0.1667   -5.1850
    0.1833   -5.1887
    0.2000   -5.1920
    0.2167   -5.1951
    0.2333   -5.1980
    0.2500   -5.2006
    0.2667   -5.2029
    0.2833   -5.2042
    0.3000   -5.1995
    0.3167   -5.1881
    0.3333   -5.1758
    0.3500   -5.1800
    0.3667   -5.1725
    0.3833   -5.1747
    0.4000   -5.1756
    0.4167   -5.1626
    0.4333   -5.1500
    0.4500   -5.1407
    0.4667   -5.1318
    0.4833   -5.1198
    0.5000   -5.1187
 
    0.0000   -5.1633
    0.0167   -5.1591
    0.0333   -5.1706
    0.0500   -5.1803
    0.0667   -5.1798
    0.0833   -5.1671
    0.1000   -5.1693
    0.1167   -5.1729
    0.1333   -5.1769
    0.1500   -5.1795
    0.1667   -5.1794
    0.1833   -5.1805
    0.2000   -5.1828
    0.2167   -5.1860
    0.2333   -5.1900
    0.2500   -5.1944
    0.2667   -5.1985
    0.2833   -5.1976
    0.3000   -5.1861
    0.3167   -5.1713
    0.3333   -5.1746
    0.3500   -5.1657
    0.3667   -5.1676
    0.3833   -5.1622
    0.4000   -5.1646
    0.4167   -5.1590
    0.4333   -5.1457
    0.4500   -5.1323
    0.4667   -5.1215
    0.4833   -5.1184
    0.5000   -5.1187
 
    0.0000   -5.1553
    0.0167   -5.1591
    0.0333   -5.1642
    0.0500   -5.1637
    0.0667   -5.1645
    0.0833   -5.1664
    0.1000   -5.1675
    0.1167   -5.1714
    0.1333   -5.1759
    0.1500   -5.1795
    0.1667   -5.1794
    0.1833   -5.1805
    0.2000   -5.1828
    0.2167   -5.1860
    0.2333   -5.1900
    0.2500   -5.1944
    0.2667   -5.1985
    0.2833   -5.1976
    0.3000   -5.1861
    0.3167   -5.1713
    0.3333   -5.1608
    0.3500   -5.1636
    0.3667   -5.1590
    0.3833   -5.1622
    0.4000   -5.1646
    0.4167   -5.1590
    0.4333   -5.1457
    0.4500   -5.1323
    0.4667   -5.1197
    0.4833   -5.1184
    0.5000   -5.1133
 
    0.0000   -5.1498
    0.0167   -5.1577
    0.0333   -5.1580
    0.0500   -5.1594
    0.0667   -5.1615
    0.0833   -5.1642
    0.1000   -5.1542
    0.1167   -5.1411
    0.1333   -5.1280
    0.1500   -5.1149
    0.1667   -5.1020
    0.1833   -5.1037
    0.2000   -5.1134
    0.2167   -5.1227
    0.2333   -5.1315
    0.2500   -5.1399
    0.2667   -5.1478
    0.2833   -5.1553
    0.3000   -5.1622
    0.3167   -5.1687
    0.3333   -5.1576
    0.3500   -5.1557
    0.3667   -5.1590
    0.3833   -5.1537
    0.4000   -5.1384
    0.4167   -5.1313
    0.4333   -5.1329
    0.4500   -5.1311
    0.4667   -5.1197
    0.4833   -5.1102
    0.5000   -5.1101
 
    0.0000   -5.1497
    0.0167   -5.1507
    0.0333   -5.1379
    0.0500   -5.1242
    0.0667   -5.1102
    0.0833   -5.0973
    0.1000   -5.0893
    0.1167   -5.0805
    0.1333   -5.0724
    0.1500   -5.0832
    0.1667   -5.0937
    0.1833   -5.0947
    0.2000   -5.1038
    0.2167   -5.1124
    0.2333   -5.1207
    0.2500   -5.1286
    0.2667   -5.1359
    0.2833   -5.1429
    0.3000   -5.1494
    0.3167   -5.1553
    0.3333   -5.1576
    0.3500   -5.1557
    0.3667   -5.1520
    0.3833   -5.1412
    0.4000   -5.1315
    0.4167   -5.1233
    0.4333   -5.1170
    0.4500   -5.1161
    0.4667   -5.1175
    0.4833   -5.1102
    0.5000   -5.1033
 
    0.0000   -5.1436
    0.0167   -5.1340
    0.0333   -5.1215
    0.0500   -5.1098
    0.0667   -5.1042
    0.0833   -5.0959
    0.1000   -5.0814
    0.1167   -5.0669
    0.1333   -5.0713
    0.1500   -5.0755
    0.1667   -5.0852
    0.1833   -5.0912
    0.2000   -5.0990
    0.2167   -5.1065
    0.2333   -5.1138
    0.2500   -5.1207
    0.2667   -5.1272
    0.2833   -5.1332
    0.3000   -5.1389
    0.3167   -5.1438
    0.3333   -5.1465
    0.3500   -5.1369
    0.3667   -5.1219
    0.3833   -5.1256
    0.4000   -5.1288
    0.4167   -5.1233
    0.4333   -5.1141
    0.4500   -5.1161
    0.4667   -5.1175
    0.4833   -5.1087
    0.5000   -5.1033
 
    0.0000   -5.1436
    0.0167   -5.1340
    0.0333   -5.1215
    0.0500   -5.1087
    0.0667   -5.0957
    0.0833   -5.0824
    0.1000   -5.0694
    0.1167   -5.0631
    0.1333   -5.0683
    0.1500   -5.0755
    0.1667   -5.0833
    0.1833   -5.0912
    0.2000   -5.0990
    0.2167   -5.1065
    0.2333   -5.1138
    0.2500   -5.1206
    0.2667   -5.1271
    0.2833   -5.1332
    0.3000   -5.1388
    0.3167   -5.1438
    0.3333   -5.1465
    0.3500   -5.1369
    0.3667   -5.1218
    0.3833   -5.1077
    0.4000   -5.1085
    0.4167   -5.1115
    0.4333   -5.1141
    0.4500   -5.1129
    0.4667   -5.1109
    0.4833   -5.1087
    0.5000   -5.1025
 
    0.0000   -5.1170
    0.0167   -5.1162
    0.0333   -5.1138
    0.0500   -5.1087
    0.0667   -5.0957
    0.0833   -5.0824
    0.1000   -5.0694
    0.1167   -5.0631
    0.1333   -5.0683
    0.1500   -5.0754
    0.1667   -5.0833
    0.1833   -5.0894
    0.2000   -5.0783
    0.2167   -5.0738
    0.2333   -5.0779
    0.2500   -5.0841
    0.2667   -5.0905
    0.2833   -5.0967
    0.3000   -5.1025
    0.3167   -5.1080
    0.3333   -5.1131
    0.3500   -5.1177
    0.3667   -5.1218
    0.3833   -5.1077
    0.4000   -5.1085
    0.4167   -5.1115
    0.4333   -5.1085
    0.4500   -5.0981
    0.4667   -5.0975
    0.4833   -5.0966
    0.5000   -5.0962
 
    0.0000   -5.0570
    0.0167   -5.0569
    0.0333   -5.0567
    0.0500   -5.0563
    0.0667   -5.0560
    0.0833   -5.0560
    0.1000   -5.0571
    0.1167   -5.0612
    0.1333   -5.0653
    0.1500   -5.0619
    0.1667   -5.0527
    0.1833   -5.0501
    0.2000   -5.0561
    0.2167   -5.0554
    0.2333   -5.0496
    0.2500   -5.0573
    0.2667   -5.0647
    0.2833   -5.0717
    0.3000   -5.0784
    0.3167   -5.0845
    0.3333   -5.0902
    0.3500   -5.0954
    0.3667   -5.1000
    0.3833   -5.1027
    0.4000   -5.0940
    0.4167   -5.0963
    0.4333   -5.0978
    0.4500   -5.0941
    0.4667   -5.0807
    0.4833   -5.0869
    0.5000   -5.0931
 
    0.0000   -5.0570
    0.0167   -5.0569
    0.0333   -5.0567
    0.0500   -5.0563
    0.0667   -5.0560
    0.0833   -5.0560
    0.1000   -5.0570
    0.1167   -5.0546
    0.1333   -5.0518
    0.1500   -5.0369
    0.1667   -5.0424
    0.1833   -5.0445
    0.2000   -5.0404
    0.2167   -5.0423
    0.2333   -5.0496
    0.2500   -5.0573
    0.2667   -5.0647
    0.2833   -5.0717
    0.3000   -5.0783
    0.3167   -5.0845
    0.3333   -5.0902
    0.3500   -5.0954
    0.3667   -5.1000
    0.3833   -5.1027
    0.4000   -5.0901
    0.4167   -5.0751
    0.4333   -5.0610
    0.4500   -5.0645
    0.4667   -5.0760
    0.4833   -5.0846
    0.5000   -5.0921
 
    0.0000   -4.9873
    0.0167   -4.9882
    0.0333   -5.0010
    0.0500   -5.0136
    0.0667   -5.0259
    0.0833   -5.0380
    0.1000   -5.0497
    0.1167   -5.0535
    0.1333   -5.0406
    0.1500   -5.0341
    0.1667   -5.0239
    0.1833   -5.0263
    0.2000   -5.0335
    0.2167   -5.0416
    0.2333   -5.0467
    0.2500   -5.0519
    0.2667   -5.0574
    0.2833   -5.0629
    0.3000   -5.0684
    0.3167   -5.0736
    0.3333   -5.0785
    0.3500   -5.0831
    0.3667   -5.0872
    0.3833   -5.0909
    0.4000   -5.0901
    0.4167   -5.0751
    0.4333   -5.0610
    0.4500   -5.0633
    0.4667   -5.0739
    0.4833   -5.0718
    0.5000   -5.0767
 
    0.0000   -4.9767
    0.0167   -4.9868
    0.0333   -4.9979
    0.0500   -5.0097
    0.0667   -5.0213
    0.0833   -5.0327
    0.1000   -5.0438
    0.1167   -5.0535
    0.1333   -5.0406
    0.1500   -5.0281
    0.1667   -5.0239
    0.1833   -5.0263
    0.2000   -5.0335
    0.2167   -5.0416
    0.2333   -5.0457
    0.2500   -5.0339
    0.2667   -5.0285
    0.2833   -5.0317
    0.3000   -5.0342
    0.3167   -5.0361
    0.3333   -5.0373
    0.3500   -5.0380
    0.3667   -5.0382
    0.3833   -5.0409
    0.4000   -5.0433
    0.4167   -5.0452
    0.4333   -5.0531
    0.4500   -5.0525
    0.4667   -5.0621
    0.4833   -5.0717
    0.5000   -5.0767
 
    0.0000   -4.9763
    0.0167   -4.9859
    0.0333   -4.9923
    0.0500   -5.0027
    0.0667   -5.0123
    0.0833   -5.0206
    0.1000   -5.0265
    0.1167   -5.0291
    0.1333   -5.0284
    0.1500   -5.0281
    0.1667   -5.0219
    0.1833   -5.0229
    0.2000   -5.0227
    0.2167   -5.0176
    0.2333   -5.0201
    0.2500   -5.0246
    0.2667   -5.0218
    0.2833   -5.0186
    0.3000   -5.0232
    0.3167   -5.0276
    0.3333   -5.0315
    0.3500   -5.0351
    0.3667   -5.0382
    0.3833   -5.0409
    0.4000   -5.0433
    0.4167   -5.0452
    0.4333   -5.0529
    0.4500   -5.0525
    0.4667   -5.0621
    0.4833   -5.0694
    0.5000   -5.0641
 
    0.0000   -4.9736
    0.0167   -4.9815
    0.0333   -4.9923
    0.0500   -5.0027
    0.0667   -5.0123
    0.0833   -5.0206
    0.1000   -5.0265
    0.1167   -5.0291
    0.1333   -5.0284
    0.1500   -5.0244
    0.1667   -5.0191
    0.1833   -5.0116
    0.2000   -5.0079
    0.2167   -5.0122
    0.2333   -5.0065
    0.2500   -5.0089
    0.2667   -5.0137
    0.2833   -5.0186
    0.3000   -5.0232
    0.3167   -5.0276
    0.3333   -5.0315
    0.3500   -5.0351
    0.3667   -5.0379
    0.3833   -5.0372
    0.4000   -5.0356
    0.4167   -5.0429
    0.4333   -5.0468
    0.4500   -5.0507
    0.4667   -5.0499
    0.4833   -5.0501
    0.5000   -5.0502
 
    0.0000   -4.9716
    0.0167   -4.9814
    0.0333   -4.9855
    0.0500   -4.9836
    0.0667   -4.9886
    0.0833   -4.9980
    0.1000   -5.0073
    0.1167   -5.0165
    0.1333   -5.0254
    0.1500   -5.0244
    0.1667   -5.0122
    0.1833   -5.0116
    0.2000   -5.0079
    0.2167   -5.0047
    0.2333   -5.0052
    0.2500   -5.0089
    0.2667   -5.0137
    0.2833   -5.0097
    0.3000   -4.9978
    0.3167   -4.9932
    0.3333   -5.0000
    0.3500   -5.0075
    0.3667   -5.0157
    0.3833   -5.0243
    0.4000   -5.0334
    0.4167   -5.0420
    0.4333   -5.0468
    0.4500   -5.0507
    0.4667   -5.0499
    0.4833   -5.0501
    0.5000   -5.0502
 
    0.0000   -4.9716
    0.0167   -4.9625
    0.0333   -4.9703
    0.0500   -4.9793
    0.0667   -4.9830
    0.0833   -4.9879
    0.1000   -4.9947
    0.1167   -5.0015
    0.1333   -5.0079
    0.1500   -5.0138
    0.1667   -5.0122
    0.1833   -5.0069
    0.2000   -5.0071
    0.2167   -5.0047
    0.2333   -5.0052
    0.2500   -4.9972
    0.2667   -4.9877
    0.2833   -4.9803
    0.3000   -4.9865
    0.3167   -4.9890
    0.3333   -4.9944
    0.3500   -5.0012
    0.3667   -5.0108
    0.3833   -5.0208
    0.4000   -5.0312
    0.4167   -5.0331
    0.4333   -5.0382
    0.4500   -5.0405
    0.4667   -5.0299
    0.4833   -5.0239
    0.5000   -5.0289
 
    0.0000   -4.9703
    0.0167   -4.9619
    0.0333   -4.9612
    0.0500   -4.9692
    0.0667   -4.9748
    0.0833   -4.9736
    0.1000   -4.9735
    0.1167   -4.9836
    0.1333   -4.9934
    0.1500   -5.0026
    0.1667   -5.0100
    0.1833   -5.0001
    0.2000   -4.9918
    0.2167   -4.9867
    0.2333   -4.9858
    0.2500   -4.9823
    0.2667   -4.9786
    0.2833   -4.9781
    0.3000   -4.9829
    0.3167   -4.9857
    0.3333   -4.9921
    0.3500   -4.9992
    0.3667   -5.0033
    0.3833   -5.0091
    0.4000   -5.0186
    0.4167   -5.0285
    0.4333   -5.0382
    0.4500   -5.0405
    0.4667   -5.0299
    0.4833   -5.0191
    0.5000   -5.0185
 
    0.0000   -4.9684
    0.0167   -4.9604
    0.0333   -4.9486
    0.0500   -4.9428
    0.0667   -4.9526
    0.0833   -4.9631
    0.1000   -4.9735
    0.1167   -4.9836
    0.1333   -4.9934
    0.1500   -5.0026
    0.1667   -5.0100
    0.1833   -4.9985
    0.2000   -4.9876
    0.2167   -4.9867
    0.2333   -4.9858
    0.2500   -4.9823
    0.2667   -4.9786
    0.2833   -4.9767
    0.3000   -4.9769
    0.3167   -4.9834
    0.3333   -4.9853
    0.3500   -4.9922
    0.3667   -5.0002
    0.3833   -5.0091
    0.4000   -5.0186
    0.4167   -5.0285
    0.4333   -5.0296
    0.4500   -5.0252
    0.4667   -5.0200
    0.4833   -5.0191
    0.5000   -5.0139
 
    0.0000   -4.9684
    0.0167   -4.9584
    0.0333   -4.9479
    0.0500   -4.9428
    0.0667   -4.9526
    0.0833   -4.9631
    0.1000   -4.9694
    0.1167   -4.9664
    0.1333   -4.9754
    0.1500   -4.9841
    0.1667   -4.9924
    0.1833   -4.9985
    0.2000   -4.9876
    0.2167   -4.9767
    0.2333   -4.9619
    0.2500   -4.9677
    0.2667   -4.9740
    0.2833   -4.9765
    0.3000   -4.9769
    0.3167   -4.9800
    0.3333   -4.9853
    0.3500   -4.9922
    0.3667   -5.0002
    0.3833   -5.0069
    0.4000   -5.0100
    0.4167   -5.0126
    0.4333   -5.0147
    0.4500   -5.0164
    0.4667   -5.0175
    0.4833   -5.0182
    0.5000   -5.0139
 
    0.0000   -4.9587
    0.0167   -4.9583
    0.0333   -4.9469
    0.0500   -4.9352
    0.0667   -4.9387
    0.0833   -4.9477
    0.1000   -4.9570
    0.1167   -4.9640
    0.1333   -4.9580
    0.1500   -4.9580
    0.1667   -4.9660
    0.1833   -4.9729
    0.2000   -4.9759
    0.2167   -4.9667
    0.2333   -4.9617
    0.2500   -4.9642
    0.2667   -4.9705
    0.2833   -4.9765
    0.3000   -4.9751
    0.3167   -4.9800
    0.3333   -4.9744
    0.3500   -4.9633
    0.3667   -4.9525
    0.3833   -4.9552
    0.4000   -4.9643
    0.4167   -4.9765
    0.4333   -4.9889
    0.4500   -5.0013
    0.4667   -5.0134
    0.4833   -5.0148
    0.5000   -5.0119
 
    0.0000   -4.9476
    0.0167   -4.9530
    0.0333   -4.9469
    0.0500   -4.9351
    0.0667   -4.9306
    0.0833   -4.9318
    0.1000   -4.9335
    0.1167   -4.9404
    0.1333   -4.9494
    0.1500   -4.9580
    0.1667   -4.9660
    0.1833   -4.9729
    0.2000   -4.9759
    0.2167   -4.9667
    0.2333   -4.9574
    0.2500   -4.9530
    0.2667   -4.9599
    0.2833   -4.9673
    0.3000   -4.9687
    0.3167   -4.9597
    0.3333   -4.9518
    0.3500   -4.9479
    0.3667   -4.9502
    0.3833   -4.9524
    0.4000   -4.9611
    0.4167   -4.9676
    0.4333   -4.9743
    0.4500   -4.9813
    0.4667   -4.9882
    0.4833   -4.9944
    0.5000   -4.9976
 
    0.0000   -4.9381
    0.0167   -4.9351
    0.0333   -4.9313
    0.0500   -4.9330
    0.0667   -4.9223
    0.0833   -4.9216
    0.1000   -4.9310
    0.1167   -4.9404
    0.1333   -4.9494
    0.1500   -4.9513
    0.1667   -4.9443
    0.1833   -4.9480
    0.2000   -4.9521
    0.2167   -4.9567
    0.2333   -4.9533
    0.2500   -4.9467
    0.2667   -4.9319
    0.2833   -4.9301
    0.3000   -4.9298
    0.3167   -4.9293
    0.3333   -4.9325
    0.3500   -4.9320
    0.3667   -4.9408
    0.3833   -4.9421
    0.4000   -4.9320
    0.4167   -4.9378
    0.4333   -4.9467
    0.4500   -4.9567
    0.4667   -4.9673
    0.4833   -4.9769
    0.5000   -4.9816
 
    0.0000   -4.9379
    0.0167   -4.9331
    0.0333   -4.9300
    0.0500   -4.9330
    0.0667   -4.9222
    0.0833   -4.9216
    0.1000   -4.9310
    0.1167   -4.9356
    0.1333   -4.9381
    0.1500   -4.9410
    0.1667   -4.9441
    0.1833   -4.9364
    0.2000   -4.9416
    0.2167   -4.9498
    0.2333   -4.9533
    0.2500   -4.9399
    0.2667   -4.9308
    0.2833   -4.9301
    0.3000   -4.9298
    0.3167   -4.9282
    0.3333   -4.9259
    0.3500   -4.9297
    0.3667   -4.9258
    0.3833   -4.9259
    0.4000   -4.9307
    0.4167   -4.9377
    0.4333   -4.9467
    0.4500   -4.9567
    0.4667   -4.9673
    0.4833   -4.9769
    0.5000   -4.9816
 
    0.0000   -4.9222
    0.0167   -4.9213
    0.0333   -4.9300
    0.0500   -4.9310
    0.0667   -4.9221
    0.0833   -4.9101
    0.1000   -4.9112
    0.1167   -4.9140
    0.1333   -4.9173
    0.1500   -4.9210
    0.1667   -4.9252
    0.1833   -4.9328
    0.2000   -4.9350
    0.2167   -4.9405
    0.2333   -4.9465
    0.2500   -4.9399
    0.2667   -4.9308
    0.2833   -4.9216
    0.3000   -4.9254
    0.3167   -4.9282
    0.3333   -4.9259
    0.3500   -4.9241
    0.3667   -4.9239
    0.3833   -4.9259
    0.4000   -4.9307
    0.4167   -4.9223
    0.4333   -4.9129
    0.4500   -4.9041
    0.4667   -4.8959
    0.4833   -4.8888
    0.5000   -4.8854
 
    0.0000   -4.9118
    0.0167   -4.9198
    0.0333   -4.9283
    0.0500   -4.9302
    0.0667   -4.9217
    0.0833   -4.9092
    0.1000   -4.8981
    0.1167   -4.8936
    0.1333   -4.9036
    0.1500   -4.9138
    0.1667   -4.9235
    0.1833   -4.9298
    0.2000   -4.9285
    0.2167   -4.9210
    0.2333   -4.9183
    0.2500   -4.9216
    0.2667   -4.9197
    0.2833   -4.9172
    0.3000   -4.9032
    0.3167   -4.9086
    0.3333   -4.9189
    0.3500   -4.9241
    0.3667   -4.9239
    0.3833   -4.9172
    0.4000   -4.9079
    0.4167   -4.8984
    0.4333   -4.8888
    0.4500   -4.8791
    0.4667   -4.8695
    0.4833   -4.8654
    0.5000   -4.8685
 
    0.0000   -4.9118
    0.0167   -4.9198
    0.0333   -4.9173
    0.0500   -4.9098
    0.0667   -4.9103
    0.0833   -4.9088
    0.1000   -4.8981
    0.1167   -4.8936
    0.1333   -4.8953
    0.1500   -4.8983
    0.1667   -4.9018
    0.1833   -4.9057
    0.2000   -4.9099
    0.2167   -4.9142
    0.2333   -4.9183
    0.2500   -4.9216
    0.2667   -4.9197
    0.2833   -4.9080
    0.3000   -4.8980
    0.3167   -4.8882
    0.3333   -4.8742
    0.3500   -4.8605
    0.3667   -4.8624
    0.3833   -4.8650
    0.4000   -4.8660
    0.4167   -4.8657
    0.4333   -4.8645
    0.4500   -4.8632
    0.4667   -4.8623
    0.4833   -4.8631
    0.5000   -4.8634
 
    0.0000   -4.9059
    0.0167   -4.9065
    0.0333   -4.9091
    0.0500   -4.9055
    0.0667   -4.9103
    0.0833   -4.9088
    0.1000   -4.8961
    0.1167   -4.8931
    0.1333   -4.8953
    0.1500   -4.8983
    0.1667   -4.9018
    0.1833   -4.9057
    0.2000   -4.9099
    0.2167   -4.9142
    0.2333   -4.9160
    0.2500   -4.9159
    0.2667   -4.9183
    0.2833   -4.9080
    0.3000   -4.8943
    0.3167   -4.8804
    0.3333   -4.8669
    0.3500   -4.8594
    0.3667   -4.8624
    0.3833   -4.8650
    0.4000   -4.8660
    0.4167   -4.8657
    0.4333   -4.8645
    0.4500   -4.8632
    0.4667   -4.8619
    0.4833   -4.8611
    0.5000   -4.8608
 
    0.0000   -4.9059
    0.0167   -4.9033
    0.0333   -4.9039
    0.0500   -4.9050
    0.0667   -4.9064
    0.0833   -4.9062
    0.1000   -4.8937
    0.1167   -4.8928
    0.1333   -4.8940
    0.1500   -4.8955
    0.1667   -4.8973
    0.1833   -4.8993
    0.2000   -4.9013
    0.2167   -4.9026
    0.2333   -4.9011
    0.2500   -4.8947
    0.2667   -4.8854
    0.2833   -4.8891
    0.3000   -4.8943
    0.3167   -4.8804
    0.3333   -4.8669
    0.3500   -4.8594
    0.3667   -4.8471
    0.3833   -4.8499
    0.4000   -4.8534
    0.4167   -4.8565
    0.4333   -4.8590
    0.4500   -4.8609
    0.4667   -4.8619
    0.4833   -4.8611
    0.5000   -4.8608
 
    0.0000   -4.9045
    0.0167   -4.8989
    0.0333   -4.8943
    0.0500   -4.9010
    0.0667   -4.9006
    0.0833   -4.8938
    0.1000   -4.8924
    0.1167   -4.8829
    0.1333   -4.8697
    0.1500   -4.8571
    0.1667   -4.8446
    0.1833   -4.8434
    0.2000   -4.8495
    0.2167   -4.8564
    0.2333   -4.8638
    0.2500   -4.8717
    0.2667   -4.8802
    0.2833   -4.8752
    0.3000   -4.8643
    0.3167   -4.8531
    0.3333   -4.8505
    0.3500   -4.8497
    0.3667   -4.8458
    0.3833   -4.8341
    0.4000   -4.8328
    0.4167   -4.8392
    0.4333   -4.8458
    0.4500   -4.8526
    0.4667   -4.8593
    0.4833   -4.8604
    0.5000   -4.8551
 
    0.0000   -4.9030
    0.0167   -4.8988
    0.0333   -4.8943
    0.0500   -4.9010
    0.0667   -4.8986
    0.0833   -4.8908
    0.1000   -4.8864
    0.1167   -4.8809
    0.1333   -4.8694
    0.1500   -4.8570
    0.1667   -4.8445
    0.1833   -4.8323
    0.2000   -4.8213
    0.2167   -4.8156
    0.2333   -4.8172
    0.2500   -4.8214
    0.2667   -4.8267
    0.2833   -4.8325
    0.3000   -4.8386
    0.3167   -4.8448
    0.3333   -4.8505
    0.3500   -4.8497
    0.3667   -4.8374
    0.3833   -4.8266
    0.4000   -4.8214
    0.4167   -4.8184
    0.4333   -4.8206
    0.4500   -4.8223
    0.4667   -4.8277
    0.4833   -4.8365
    0.5000   -4.8418
 
    0.0000   -4.8785
    0.0167   -4.8804
    0.0333   -4.8847
    0.0500   -4.8845
    0.0667   -4.8847
    0.0833   -4.8858
    0.1000   -4.8864
    0.1167   -4.8809
    0.1333   -4.8694
    0.1500   -4.8565
    0.1667   -4.8439
    0.1833   -4.8323
    0.2000   -4.8213
    0.2167   -4.8156
    0.2333   -4.8172
    0.2500   -4.8214
    0.2667   -4.8267
    0.2833   -4.8325
    0.3000   -4.8386
    0.3167   -4.8448
    0.3333   -4.8417
    0.3500   -4.8412
    0.3667   -4.8374
    0.3833   -4.8240
    0.4000   -4.8157
    0.4167   -4.8184
    0.4333   -4.8206
    0.4500   -4.8223
    0.4667   -4.8235
    0.4833   -4.8242
    0.5000   -4.8244
 
    0.0000   -4.8785
    0.0167   -4.8799
    0.0333   -4.8847
    0.0500   -4.8845
    0.0667   -4.8847
    0.0833   -4.8858
    0.1000   -4.8841
    0.1167   -4.8799
    0.1333   -4.8660
    0.1500   -4.8521
    0.1667   -4.8381
    0.1833   -4.8288
    0.2000   -4.8157
    0.2167   -4.8030
    0.2333   -4.7962
    0.2500   -4.8039
    0.2667   -4.8112
    0.2833   -4.8181
    0.3000   -4.8245
    0.3167   -4.8306
    0.3333   -4.8361
    0.3500   -4.8302
    0.3667   -4.8207
    0.3833   -4.8240
    0.4000   -4.8156
    0.4167   -4.8092
    0.4333   -4.8095
    0.4500   -4.8185
    0.4667   -4.8235
    0.4833   -4.8242
    0.5000   -4.8244
 
    0.0000   -4.8778
    0.0167   -4.8799
    0.0333   -4.8820
    0.0500   -4.8823
    0.0667   -4.8811
    0.0833   -4.8763
    0.1000   -4.8770
    0.1167   -4.8686
    0.1333   -4.8580
    0.1500   -4.8471
    0.1667   -4.8361
    0.1833   -4.8250
    0.2000   -4.8138
    0.2167   -4.8024
    0.2333   -4.7936
    0.2500   -4.7897
    0.2667   -4.7915
    0.2833   -4.7951
    0.3000   -4.7996
    0.3167   -4.8044
    0.3333   -4.8095
    0.3500   -4.8150
    0.3667   -4.8188
    0.3833   -4.8122
    0.4000   -4.8106
    0.4167   -4.8012
    0.4333   -4.8044
    0.4500   -4.8068
    0.4667   -4.8085
    0.4833   -4.8096
    0.5000   -4.8099
 
    0.0000   -4.8739
    0.0167   -4.8753
    0.0333   -4.8743
    0.0500   -4.8680
    0.0667   -4.8584
    0.0833   -4.8691
    0.1000   -4.8675
    0.1167   -4.8567
    0.1333   -4.8451
    0.1500   -4.8332
    0.1667   -4.8358
    0.1833   -4.8242
    0.2000   -4.8102
    0.2167   -4.7995
    0.2333   -4.7894
    0.2500   -4.7776
    0.2667   -4.7733
    0.2833   -4.7804
    0.3000   -4.7871
    0.3167   -4.7933
    0.3333   -4.7989
    0.3500   -4.8039
    0.3667   -4.8084
    0.3833   -4.8122
    0.4000   -4.8106
    0.4167   -4.8012
    0.4333   -4.7974
    0.4500   -4.7860
    0.4667   -4.7753
    0.4833   -4.7653
    0.5000   -4.7607
 
    0.0000   -4.8725
    0.0167   -4.8753
    0.0333   -4.8743
    0.0500   -4.8680
    0.0667   -4.8584
    0.0833   -4.8479
    0.1000   -4.8372
    0.1167   -4.8267
    0.1333   -4.8267
    0.1500   -4.8313
    0.1667   -4.8211
    0.1833   -4.8091
    0.2000   -4.8031
    0.2167   -4.7995
    0.2333   -4.7894
    0.2500   -4.7775
    0.2667   -4.7733
    0.2833   -4.7804
    0.3000   -4.7871
    0.3167   -4.7933
    0.3333   -4.7989
    0.3500   -4.8039
    0.3667   -4.8084
    0.3833   -4.8077
    0.4000   -4.7977
    0.4167   -4.7976
    0.4333   -4.7848
    0.4500   -4.7724
    0.4667   -4.7648
    0.4833   -4.7617
    0.5000   -4.7591
 
    0.0000   -4.8725
    0.0167   -4.8683
    0.0333   -4.8591
    0.0500   -4.8486
    0.0667   -4.8573
    0.0833   -4.8479
    0.1000   -4.8372
    0.1167   -4.8266
    0.1333   -4.8167
    0.1500   -4.8085
    0.1667   -4.8038
    0.1833   -4.8028
    0.2000   -4.8031
    0.2167   -4.7964
    0.2333   -4.7889
    0.2500   -4.7755
    0.2667   -4.7652
    0.2833   -4.7630
    0.3000   -4.7637
    0.3167   -4.7685
    0.3333   -4.7755
    0.3500   -4.7820
    0.3667   -4.7878
    0.3833   -4.7929
    0.4000   -4.7974
    0.4167   -4.7976
    0.4333   -4.7848
    0.4500   -4.7724
    0.4667   -4.7604
    0.4833   -4.7496
    0.5000   -4.7489
 
    0.0000   -4.8528
    0.0167   -4.8475
    0.0333   -4.8373
    0.0500   -4.8449
    0.0667   -4.8374
    0.0833   -4.8258
    0.1000   -4.8189
    0.1167   -4.8225
    0.1333   -4.8167
    0.1500   -4.8085
    0.1667   -4.8038
    0.1833   -4.8028
    0.2000   -4.7974
    0.2167   -4.7881
    0.2333   -4.7824
    0.2500   -4.7716
    0.2667   -4.7652
    0.2833   -4.7529
    0.3000   -4.7608
    0.3167   -4.7661
    0.3333   -4.7695
    0.3500   -4.7739
    0.3667   -4.7792
    0.3833   -4.7854
    0.4000   -4.7917
    0.4167   -4.7862
    0.4333   -4.7774
    0.4500   -4.7701
    0.4667   -4.7604
    0.4833   -4.7495
    0.5000   -4.7468
 
    0.0000   -4.8528
    0.0167   -4.8475
    0.0333   -4.8373
    0.0500   -4.8259
    0.0667   -4.8143
    0.0833   -4.8158
    0.1000   -4.8139
    0.1167   -4.8018
    0.1333   -4.7895
    0.1500   -4.7829
    0.1667   -4.7783
    0.1833   -4.7711
    0.2000   -4.7798
    0.2167   -4.7864
    0.2333   -4.7766
    0.2500   -4.7691
    0.2667   -4.7645
    0.2833   -4.7529
    0.3000   -4.7407
    0.3167   -4.7288
    0.3333   -4.7178
    0.3500   -4.7138
    0.3667   -4.7194
    0.3833   -4.7250
    0.4000   -4.7300
    0.4167   -4.7347
    0.4333   -4.7388
    0.4500   -4.7421
    0.4667   -4.7445
    0.4833   -4.7457
    0.5000   -4.7468
 
    0.0000   -4.8087
    0.0167   -4.8186
    0.0333   -4.8320
    0.0500   -4.8259
    0.0667   -4.8143
    0.0833   -4.8029
    0.1000   -4.7931
    0.1167   -4.7871
    0.1333   -4.7848
    0.1500   -4.7829
    0.1667   -4.7783
    0.1833   -4.7703
    0.2000   -4.7716
    0.2167   -4.7743
    0.2333   -4.7756
    0.2500   -4.7686
    0.2667   -4.7621
    0.2833   -4.7525
    0.3000   -4.7407
    0.3167   -4.7288
    0.3333   -4.7177
    0.3500   -4.7138
    0.3667   -4.7189
    0.3833   -4.7245
    0.4000   -4.7299
    0.4167   -4.7347
    0.4333   -4.7388
    0.4500   -4.7421
    0.4667   -4.7445
    0.4833   -4.7457
    0.5000   -4.7438
 
    0.0000   -4.8054
    0.0167   -4.8090
    0.0333   -4.8099
    0.0500   -4.8113
    0.0667   -4.8133
    0.0833   -4.8029
    0.1000   -4.7931
    0.1167   -4.7871
    0.1333   -4.7848
    0.1500   -4.7772
    0.1667   -4.7659
    0.1833   -4.7703
    0.2000   -4.7602
    0.2167   -4.7497
    0.2333   -4.7574
    0.2500   -4.7655
    0.2667   -4.7618
    0.2833   -4.7502
    0.3000   -4.7378
    0.3167   -4.7251
    0.3333   -4.7121
    0.3500   -4.7132
    0.3667   -4.7189
    0.3833   -4.7245
    0.4000   -4.7299
    0.4167   -4.7341
    0.4333   -4.7376
    0.4500   -4.7403
    0.4667   -4.7422
    0.4833   -4.7434
    0.5000   -4.7417
 
    0.0000   -4.8044
    0.0167   -4.7908
    0.0333   -4.7765
    0.0500   -4.7731
    0.0667   -4.7735
    0.0833   -4.7734
    0.1000   -4.7719
    0.1167   -4.7663
    0.1333   -4.7610
    0.1500   -4.7633
    0.1667   -4.7647
    0.1833   -4.7687
    0.2000   -4.7602
    0.2167   -4.7497
    0.2333   -4.7573
    0.2500   -4.7655
    0.2667   -4.7549
    0.2833   -4.7486
    0.3000   -4.7352
    0.3167   -4.7218
    0.3333   -4.7084
    0.3500   -4.7083
    0.3667   -4.7133
    0.3833   -4.7174
    0.4000   -4.7204
    0.4167   -4.7223
    0.4333   -4.7228
    0.4500   -4.7260
    0.4667   -4.7346
    0.4833   -4.7431
    0.5000   -4.7416
 
    0.0000   -4.7724
    0.0167   -4.7725
    0.0333   -4.7727
    0.0500   -4.7731
    0.0667   -4.7735
    0.0833   -4.7734
    0.1000   -4.7719
    0.1167   -4.7663
    0.1333   -4.7567
    0.1500   -4.7531
    0.1667   -4.7622
    0.1833   -4.7522
    0.2000   -4.7398
    0.2167   -4.7482
    0.2333   -4.7375
    0.2500   -4.7342
    0.2667   -4.7436
    0.2833   -4.7412
    0.3000   -4.7277
    0.3167   -4.7142
    0.3333   -4.7059
    0.3500   -4.7043
    0.3667   -4.7001
    0.3833   -4.7022
    0.4000   -4.7055
    0.4167   -4.7101
    0.4333   -4.7179
    0.4500   -4.7218
    0.4667   -4.7209
    0.4833   -4.7277
    0.5000   -4.7337
 
    0.0000   -4.7724
    0.0167   -4.7725
    0.0333   -4.7727
    0.0500   -4.7625
    0.0667   -4.7553
    0.0833   -4.7557
    0.1000   -4.7571
    0.1167   -4.7589
    0.1333   -4.7567
    0.1500   -4.7452
    0.1667   -4.7331
    0.1833   -4.7305
    0.2000   -4.7398
    0.2167   -4.7482
    0.2333   -4.7375
    0.2500   -4.7259
    0.2667   -4.7143
    0.2833   -4.7046
    0.3000   -4.6983
    0.3167   -4.7004
    0.3333   -4.7050
    0.3500   -4.7043
    0.3667   -4.7001
    0.3833   -4.7022
    0.4000   -4.7055
    0.4167   -4.7089
    0.4333   -4.7123
    0.4500   -4.7160
    0.4667   -4.7209
    0.4833   -4.7277
    0.5000   -4.7337
 
    0.0000   -4.7512
    0.0167   -4.7513
    0.0333   -4.7515
    0.0500   -4.7514
    0.0667   -4.7444
    0.0833   -4.7298
    0.1000   -4.7245
    0.1167   -4.7342
    0.1333   -4.7437
    0.1500   -4.7452
    0.1667   -4.7331
    0.1833   -4.7305
    0.2000   -4.7397
    0.2167   -4.7273
    0.2333   -4.7242
    0.2500   -4.7258
    0.2667   -4.7143
    0.2833   -4.7039
    0.3000   -4.6983
    0.3167   -4.7004
    0.3333   -4.7050
    0.3500   -4.6984
    0.3667   -4.6894
    0.3833   -4.6958
    0.4000   -4.7027
    0.4167   -4.7089
    0.4333   -4.7123
    0.4500   -4.7160
    0.4667   -4.7196
    0.4833   -4.7169
    0.5000   -4.7156
 
    0.0000   -4.6694
    0.0167   -4.6760
    0.0333   -4.6855
    0.0500   -4.6952
    0.0667   -4.7050
    0.0833   -4.7148
    0.1000   -4.7142
    0.1167   -4.6982
    0.1333   -4.7008
    0.1500   -4.7109
    0.1667   -4.7207
    0.1833   -4.7208
    0.2000   -4.7088
    0.2167   -4.7137
    0.2333   -4.7153
    0.2500   -4.7142
    0.2667   -4.7108
    0.2833   -4.7039
    0.3000   -4.6979
    0.3167   -4.6985
    0.3333   -4.7028
    0.3500   -4.6950
    0.3667   -4.6876
    0.3833   -4.6783
    0.4000   -4.6766
    0.4167   -4.6788
    0.4333   -4.6842
    0.4500   -4.6925
    0.4667   -4.6993
    0.4833   -4.7035
    0.5000   -4.7049
 
    0.0000   -4.6618
    0.0167   -4.6553
    0.0333   -4.6496
    0.0500   -4.6546
    0.0667   -4.6619
    0.0833   -4.6709
    0.1000   -4.6806
    0.1167   -4.6907
    0.1333   -4.7008
    0.1500   -4.7109
    0.1667   -4.7207
    0.1833   -4.7208
    0.2000   -4.7088
    0.2167   -4.7123
    0.2333   -4.7143
    0.2500   -4.7034
    0.2667   -4.6931
    0.2833   -4.6869
    0.3000   -4.6903
    0.3167   -4.6979
    0.3333   -4.7009
    0.3500   -4.6896
    0.3667   -4.6876
    0.3833   -4.6783
    0.4000   -4.6681
    0.4167   -4.6754
    0.4333   -4.6842
    0.4500   -4.6925
    0.4667   -4.6993
    0.4833   -4.7035
    0.5000   -4.7049
 
    0.0000   -4.6461
    0.0167   -4.6469
    0.0333   -4.6496
    0.0500   -4.6546
    0.0667   -4.6619
    0.0833   -4.6708
    0.1000   -4.6806
    0.1167   -4.6906
    0.1333   -4.6842
    0.1500   -4.6911
    0.1667   -4.6975
    0.1833   -4.7034
    0.2000   -4.7084
    0.2167   -4.6970
    0.2333   -4.6856
    0.2500   -4.6759
    0.2667   -4.6789
    0.2833   -4.6825
    0.3000   -4.6863
    0.3167   -4.6826
    0.3333   -4.6861
    0.3500   -4.6896
    0.3667   -4.6847
    0.3833   -4.6742
    0.4000   -4.6681
    0.4167   -4.6753
    0.4333   -4.6811
    0.4500   -4.6839
    0.4667   -4.6872
    0.4833   -4.6905
    0.5000   -4.6920
 
    0.0000   -4.6461
    0.0167   -4.6469
    0.0333   -4.6462
    0.0500   -4.6503
    0.0667   -4.6562
    0.0833   -4.6628
    0.1000   -4.6699
    0.1167   -4.6771
    0.1333   -4.6819
    0.1500   -4.6670
    0.1667   -4.6794
    0.1833   -4.6913
    0.2000   -4.7027
    0.2167   -4.6970
    0.2333   -4.6856
    0.2500   -4.6759
    0.2667   -4.6789
    0.2833   -4.6825
    0.3000   -4.6831
    0.3167   -4.6826
    0.3333   -4.6861
    0.3500   -4.6877
    0.3667   -4.6813
    0.3833   -4.6707
    0.4000   -4.6658
    0.4167   -4.6564
    0.4333   -4.6456
    0.4500   -4.6351
    0.4667   -4.6342
    0.4833   -4.6347
    0.5000   -4.6348
 
    0.0000   -4.6416
    0.0167   -4.6426
    0.0333   -4.6457
    0.0500   -4.6371
    0.0667   -4.6345
    0.0833   -4.6380
    0.1000   -4.6410
    0.1167   -4.6440
    0.1333   -4.6543
    0.1500   -4.6655
    0.1667   -4.6538
    0.1833   -4.6575
    0.2000   -4.6614
    0.2167   -4.6655
    0.2333   -4.6697
    0.2500   -4.6726
    0.2667   -4.6723
    0.2833   -4.6816
    0.3000   -4.6831
    0.3167   -4.6818
    0.3333   -4.6771
    0.3500   -4.6828
    0.3667   -4.6747
    0.3833   -4.6681
    0.4000   -4.6658
    0.4167   -4.6564
    0.4333   -4.6456
    0.4500   -4.6351
    0.4667   -4.6248
    0.4833   -4.6151
    0.5000   -4.6094
 
    0.0000   -4.6245
    0.0167   -4.6246
    0.0333   -4.6250
    0.0500   -4.6301
    0.0667   -4.6345
    0.0833   -4.6380
    0.1000   -4.6410
    0.1167   -4.6440
    0.1333   -4.6471
    0.1500   -4.6503
    0.1667   -4.6538
    0.1833   -4.6575
    0.2000   -4.6614
    0.2167   -4.6655
    0.2333   -4.6697
    0.2500   -4.6726
    0.2667   -4.6634
    0.2833   -4.6643
    0.3000   -4.6667
    0.3167   -4.6716
    0.3333   -4.6738
    0.3500   -4.6702
    0.3667   -4.6717
    0.3833   -4.6619
    0.4000   -4.6565
    0.4167   -4.6420
    0.4333   -4.6304
    0.4500   -4.6326
    0.4667   -4.6248
    0.4833   -4.6151
    0.5000   -4.6071
 
    0.0000   -4.6142
    0.0167   -4.6177
    0.0333   -4.6242
    0.0500   -4.6301
    0.0667   -4.6281
    0.0833   -4.6275
    0.1000   -4.6289
    0.1167   -4.6412
    0.1333   -4.6471
    0.1500   -4.6503
    0.1667   -4.6489
    0.1833   -4.6396
    0.2000   -4.6426
    0.2167   -4.6458
    0.2333   -4.6523
    0.2500   -4.6625
    0.2667   -4.6634
    0.2833   -4.6618
    0.3000   -4.6667
    0.3167   -4.6648
    0.3333   -4.6573
    0.3500   -4.6544
    0.3667   -4.6501
    0.3833   -4.6579
    0.4000   -4.6547
    0.4167   -4.6414
    0.4333   -4.6281
    0.4500   -4.6149
    0.4667   -4.6038
    0.4833   -4.6079
    0.5000   -4.6071
 
    0.0000   -4.6142
    0.0167   -4.6177
    0.0333   -4.6242
    0.0500   -4.6256
    0.0667   -4.6264
    0.0833   -4.6193
    0.1000   -4.6278
    0.1167   -4.6305
    0.1333   -4.6324
    0.1500   -4.6345
    0.1667   -4.6369
    0.1833   -4.6326
    0.2000   -4.6381
    0.2167   -4.6447
    0.2333   -4.6514
    0.2500   -4.6579
    0.2667   -4.6632
    0.2833   -4.6613
    0.3000   -4.6665
    0.3167   -4.6648
    0.3333   -4.6554
    0.3500   -4.6464
    0.3667   -4.6501
    0.3833   -4.6579
    0.4000   -4.6493
    0.4167   -4.6369
    0.4333   -4.6273
    0.4500   -4.6131
    0.4667   -4.6018
    0.4833   -4.5976
    0.5000   -4.6047
 
    0.0000   -4.5935
    0.0167   -4.5899
    0.0333   -4.5919
    0.0500   -4.5947
    0.0667   -4.6001
    0.0833   -4.6141
    0.1000   -4.6108
    0.1167   -4.6101
    0.1333   -4.6149
    0.1500   -4.6201
    0.1667   -4.6258
    0.1833   -4.6318
    0.2000   -4.6310
    0.2167   -4.6417
    0.2333   -4.6493
    0.2500   -4.6532
    0.2667   -4.6573
    0.2833   -4.6613
    0.3000   -4.6593
    0.3167   -4.6559
    0.3333   -4.6554
    0.3500   -4.6464
    0.3667   -4.6461
    0.3833   -4.6375
    0.4000   -4.6313
    0.4167   -4.6291
    0.4333   -4.6248
    0.4500   -4.6125
    0.4667   -4.6017
    0.4833   -4.5976
    0.5000   -4.6047
 
    0.0000   -4.5935
    0.0167   -4.5897
    0.0333   -4.5822
    0.0500   -4.5859
    0.0667   -4.5980
    0.0833   -4.6017
    0.1000   -4.6057
    0.1167   -4.6025
    0.1333   -4.5946
    0.1500   -4.5946
    0.1667   -4.6066
    0.1833   -4.6179
    0.2000   -4.6173
    0.2167   -4.6267
    0.2333   -4.6360
    0.2500   -4.6450
    0.2667   -4.6536
    0.2833   -4.6532
    0.3000   -4.6435
    0.3167   -4.6425
    0.3333   -4.6338
    0.3500   -4.6370
    0.3667   -4.6290
    0.3833   -4.6181
    0.4000   -4.6084
    0.4167   -4.6002
    0.4333   -4.5945
    0.4500   -4.5986
    0.4667   -4.5976
    0.4833   -4.5911
    0.5000   -4.5843
 
    0.0000   -4.5891
    0.0167   -4.5897
    0.0333   -4.5822
    0.0500   -4.5750
    0.0667   -4.5721
    0.0833   -4.5727
    0.1000   -4.5745
    0.1167   -4.5774
    0.1333   -4.5826
    0.1500   -4.5902
    0.1667   -4.5988
    0.1833   -4.6080
    0.2000   -4.6173
    0.2167   -4.6267
    0.2333   -4.6360
    0.2500   -4.6450
    0.2667   -4.6536
    0.2833   -4.6532
    0.3000   -4.6435
    0.3167   -4.6346
    0.3333   -4.6329
    0.3500   -4.6370
    0.3667   -4.6290
    0.3833   -4.6181
    0.4000   -4.6084
    0.4167   -4.6002
    0.4333   -4.5934
    0.4500   -4.5884
    0.4667   -4.5906
    0.4833   -4.5888
    0.5000   -4.5786
 
    0.0000   -4.5673
    0.0167   -4.5674
    0.0333   -4.5716
    0.0500   -4.5750
    0.0667   -4.5721
    0.0833   -4.5727
    0.1000   -4.5745
    0.1167   -4.5774
    0.1333   -4.5826
    0.1500   -4.5902
    0.1667   -4.5988
    0.1833   -4.6080
    0.2000   -4.6140
    0.2167   -4.6038
    0.2333   -4.6135
    0.2500   -4.6225
    0.2667   -4.6307
    0.2833   -4.6380
    0.3000   -4.6434
    0.3167   -4.6346
    0.3333   -4.6329
    0.3500   -4.6236
    0.3667   -4.6141
    0.3833   -4.6061
    0.4000   -4.6002
    0.4167   -4.5957
    0.4333   -4.5934
    0.4500   -4.5884
    0.4667   -4.5906
    0.4833   -4.5829
    0.5000   -4.5742
 
    0.0000   -4.5673
    0.0167   -4.5674
    0.0333   -4.5676
    0.0500   -4.5671
    0.0667   -4.5634
    0.0833   -4.5598
    0.1000   -4.5627
    0.1167   -4.5696
    0.1333   -4.5822
    0.1500   -4.5869
    0.1667   -4.5812
    0.1833   -4.5846
    0.2000   -4.5937
    0.2167   -4.5975
    0.2333   -4.5968
    0.2500   -4.6016
    0.2667   -4.6069
    0.2833   -4.6126
    0.3000   -4.6187
    0.3167   -4.6248
    0.3333   -4.6242
    0.3500   -4.6158
    0.3667   -4.6069
    0.3833   -4.5971
    0.4000   -4.5859
    0.4167   -4.5798
    0.4333   -4.5785
    0.4500   -4.5811
    0.4667   -4.5798
    0.4833   -4.5755
    0.5000   -4.5731
 
    0.0000   -4.5436
    0.0167   -4.5571
    0.0333   -4.5676
    0.0500   -4.5671
    0.0667   -4.5634
    0.0833   -4.5598
    0.1000   -4.5627
    0.1167   -4.5687
    0.1333   -4.5741
    0.1500   -4.5779
    0.1667   -4.5812
    0.1833   -4.5846
    0.2000   -4.5883
    0.2167   -4.5924
    0.2333   -4.5968
    0.2500   -4.6016
    0.2667   -4.6069
    0.2833   -4.6126
    0.3000   -4.6187
    0.3167   -4.6248
    0.3333   -4.6242
    0.3500   -4.6158
    0.3667   -4.6069
    0.3833   -4.5971
    0.4000   -4.5859
    0.4167   -4.5750
    0.4333   -4.5768
    0.4500   -4.5811
    0.4667   -4.5798
    0.4833   -4.5755
    0.5000   -4.5731
 
    0.0000   -4.5415
    0.0167   -4.5398
    0.0333   -4.5352
    0.0500   -4.5325
    0.0667   -4.5392
    0.0833   -4.5438
    0.1000   -4.5568
    0.1167   -4.5687
    0.1333   -4.5741
    0.1500   -4.5778
    0.1667   -4.5796
    0.1833   -4.5830
    0.2000   -4.5883
    0.2167   -4.5924
    0.2333   -4.5806
    0.2500   -4.5636
    0.2667   -4.5467
    0.2833   -4.5419
    0.3000   -4.5452
    0.3167   -4.5485
    0.3333   -4.5519
    0.3500   -4.5586
    0.3667   -4.5670
    0.3833   -4.5735
    0.4000   -4.5775
    0.4167   -4.5750
    0.4333   -4.5768
    0.4500   -4.5716
    0.4667   -4.5629
    0.4833   -4.5679
    0.5000   -4.5730
 
    0.0000   -4.5413
    0.0167   -4.5278
    0.0333   -4.5252
    0.0500   -4.5325
    0.0667   -4.5392
    0.0833   -4.5429
    0.1000   -4.5398
    0.1167   -4.5366
    0.1333   -4.5487
    0.1500   -4.5605
    0.1667   -4.5719
    0.1833   -4.5726
    0.2000   -4.5658
    0.2167   -4.5594
    0.2333   -4.5534
    0.2500   -4.5476
    0.2667   -4.5420
    0.2833   -4.5419
    0.3000   -4.5452
    0.3167   -4.5485
    0.3333   -4.5519
    0.3500   -4.5554
    0.3667   -4.5590
    0.3833   -4.5627
    0.4000   -4.5666
    0.4167   -4.5691
    0.4333   -4.5581
    0.4500   -4.5501
    0.4667   -4.5588
    0.4833   -4.5620
    0.5000   -4.5721
 
    0.0000   -4.5133
    0.0167   -4.5181
    0.0333   -4.5252
    0.0500   -4.5284
    0.0667   -4.5307
    0.0833   -4.5429
    0.1000   -4.5398
    0.1167   -4.5334
    0.1333   -4.5267
    0.1500   -4.5219
    0.1667   -4.5216
    0.1833   -4.5237
    0.2000   -4.5263
    0.2167   -4.5292
    0.2333   -4.5323
    0.2500   -4.5355
    0.2667   -4.5387
    0.2833   -4.5368
    0.3000   -4.5318
    0.3167   -4.5395
    0.3333   -4.5492
    0.3500   -4.5554
    0.3667   -4.5590
    0.3833   -4.5627
    0.4000   -4.5666
    0.4167   -4.5691
    0.4333   -4.5581
    0.4500   -4.5498
    0.4667   -4.5542
    0.4833   -4.5591
    0.5000   -4.5616
 
    0.0000   -4.5133
    0.0167   -4.5181
    0.0333   -4.5132
    0.0500   -4.5176
    0.0667   -4.5205
    0.0833   -4.5146
    0.1000   -4.5245
    0.1167   -4.5334
    0.1333   -4.5267
    0.1500   -4.5219
    0.1667   -4.5216
    0.1833   -4.5237
    0.2000   -4.5263
    0.2167   -4.5292
    0.2333   -4.5323
    0.2500   -4.5355
    0.2667   -4.5387
    0.2833   -4.5299
    0.3000   -4.5297
    0.3167   -4.5271
    0.3333   -4.5226
    0.3500   -4.5249
    0.3667   -4.5301
    0.3833   -4.5351
    0.4000   -4.5414
    0.4167   -4.5427
    0.4333   -4.5461
    0.4500   -4.5498
    0.4667   -4.5542
    0.4833   -4.5591
    0.5000   -4.5616
 
    0.0000   -4.5098
    0.0167   -4.5073
    0.0333   -4.5062
    0.0500   -4.5064
    0.0667   -4.5072
    0.0833   -4.5084
    0.1000   -4.5099
    0.1167   -4.5115
    0.1333   -4.5130
    0.1500   -4.5127
    0.1667   -4.5082
    0.1833   -4.5019
    0.2000   -4.4954
    0.2167   -4.4928
    0.2333   -4.4943
    0.2500   -4.5022
    0.2667   -4.5109
    0.2833   -4.5201
    0.3000   -4.5134
    0.3167   -4.5128
    0.3333   -4.5191
    0.3500   -4.5249
    0.3667   -4.5301
    0.3833   -4.5348
    0.4000   -4.5390
    0.4167   -4.5427
    0.4333   -4.5461
    0.4500   -4.5435
    0.4667   -4.5494
    0.4833   -4.5549
    0.5000   -4.5588
 
    0.0000   -4.5098
    0.0167   -4.5073
    0.0333   -4.5062
    0.0500   -4.5064
    0.0667   -4.5072
    0.0833   -4.5084
    0.1000   -4.5099
    0.1167   -4.5115
    0.1333   -4.5130
    0.1500   -4.5127
    0.1667   -4.5082
    0.1833   -4.5019
    0.2000   -4.4954
    0.2167   -4.4898
    0.2333   -4.4941
    0.2500   -4.4960
    0.2667   -4.4980
    0.2833   -4.5002
    0.3000   -4.5060
    0.3167   -4.5128
    0.3333   -4.5191
    0.3500   -4.5183
    0.3667   -4.5252
    0.3833   -4.5348
    0.4000   -4.5390
    0.4167   -4.5424
    0.4333   -4.5419
    0.4500   -4.5435
    0.4667   -4.5439
    0.4833   -4.5487
    0.5000   -4.5510
 
    0.0000   -4.4951
    0.0167   -4.4928
    0.0333   -4.5044
    0.0500   -4.4987
    0.0667   -4.4979
    0.0833   -4.5076
    0.1000   -4.5011
    0.1167   -4.4923
    0.1333   -4.4874
    0.1500   -4.4883
    0.1667   -4.4892
    0.1833   -4.4902
    0.2000   -4.4914
    0.2167   -4.4898
    0.2333   -4.4863
    0.2500   -4.4873
    0.2667   -4.4924
    0.2833   -4.4991
    0.3000   -4.5060
    0.3167   -4.5055
    0.3333   -4.5088
    0.3500   -4.5132
    0.3667   -4.5172
    0.3833   -4.5222
    0.4000   -4.5280
    0.4167   -4.5345
    0.4333   -4.5386
    0.4500   -4.5395
    0.4667   -4.5439
    0.4833   -4.5461
    0.5000   -4.5467
 
    0.0000   -4.4951
    0.0167   -4.4928
    0.0333   -4.4867
    0.0500   -4.4852
    0.0667   -4.4853
    0.0833   -4.4857
    0.1000   -4.4862
    0.1167   -4.4867
    0.1333   -4.4843
    0.1500   -4.4782
    0.1667   -4.4755
    0.1833   -4.4767
    0.2000   -4.4809
    0.2167   -4.4869
    0.2333   -4.4863
    0.2500   -4.4873
    0.2667   -4.4924
    0.2833   -4.4991
    0.3000   -4.5027
    0.3167   -4.4971
    0.3333   -4.4996
    0.3500   -4.5126
    0.3667   -4.5139
    0.3833   -4.5100
    0.4000   -4.5159
    0.4167   -4.5247
    0.4333   -4.5328
    0.4500   -4.5395
    0.4667   -4.5337
    0.4833   -4.5461
    0.5000   -4.5467
 
    0.0000   -4.4846
    0.0167   -4.4915
    0.0333   -4.4867
    0.0500   -4.4849
    0.0667   -4.4843
    0.0833   -4.4701
    0.1000   -4.4561
    0.1167   -4.4424
    0.1333   -4.4350
    0.1500   -4.4364
    0.1667   -4.4353
    0.1833   -4.4316
    0.2000   -4.4403
    0.2167   -4.4495
    0.2333   -4.4557
    0.2500   -4.4566
    0.2667   -4.4533
    0.2833   -4.4534
    0.3000   -4.4694
    0.3167   -4.4849
    0.3333   -4.4812
    0.3500   -4.4879
    0.3667   -4.4973
    0.3833   -4.5067
    0.4000   -4.5159
    0.4167   -4.5247
    0.4333   -4.5328
    0.4500   -4.5367
    0.4667   -4.5283
    0.4833   -4.5287
    0.5000   -4.5310
 
    0.0000   -4.4821
    0.0167   -4.4846
    0.0333   -4.4847
    0.0500   -4.4789
    0.0667   -4.4703
    0.0833   -4.4611
    0.1000   -4.4515
    0.1167   -4.4415
    0.1333   -4.4313
    0.1500   -4.4208
    0.1667   -4.4176
    0.1833   -4.4295
    0.2000   -4.4403
    0.2167   -4.4495
    0.2333   -4.4557
    0.2500   -4.4566
    0.2667   -4.4533
    0.2833   -4.4534
    0.3000   -4.4607
    0.3167   -4.4694
    0.3333   -4.4786
    0.3500   -4.4879
    0.3667   -4.4973
    0.3833   -4.5067
    0.4000   -4.5062
    0.4167   -4.5118
    0.4333   -4.5242
    0.4500   -4.5327
    0.4667   -4.5283
    0.4833   -4.5130
    0.5000   -4.5106
 
    0.0000   -4.4722
    0.0167   -4.4629
    0.0333   -4.4722
    0.0500   -4.4789
    0.0667   -4.4703
    0.0833   -4.4611
    0.1000   -4.4515
    0.1167   -4.4415
    0.1333   -4.4313
    0.1500   -4.4208
    0.1667   -4.4176
    0.1833   -4.4295
    0.2000   -4.4268
    0.2167   -4.4232
    0.2333   -4.4248
    0.2500   -4.4326
    0.2667   -4.4398
    0.2833   -4.4534
    0.3000   -4.4607
    0.3167   -4.4694
    0.3333   -4.4786
    0.3500   -4.4660
    0.3667   -4.4756
    0.3833   -4.4875
    0.4000   -4.4995
    0.4167   -4.5024
    0.4333   -4.5024
    0.4500   -4.5181
    0.4667   -4.5281
    0.4833   -4.5130
    0.5000   -4.5008
 
    0.0000   -4.4492
    0.0167   -4.4593
    0.0333   -4.4500
    0.0500   -4.4368
    0.0667   -4.4236
    0.0833   -4.4261
    0.1000   -4.4291
    0.1167   -4.4322
    0.1333   -4.4291
    0.1500   -4.4163
    0.1667   -4.4102
    0.1833   -4.4032
    0.2000   -4.4099
    0.2167   -4.4172
    0.2333   -4.4248
    0.2500   -4.4326
    0.2667   -4.4398
    0.2833   -4.4413
    0.3000   -4.4346
    0.3167   -4.4412
    0.3333   -4.4524
    0.3500   -4.4639
    0.3667   -4.4622
    0.3833   -4.4701
    0.4000   -4.4782
    0.4167   -4.4867
    0.4333   -4.4986
    0.4500   -4.5031
    0.4667   -4.5094
    0.4833   -4.5112
    0.5000   -4.5008
 
    0.0000   -4.4425
    0.0167   -4.4330
    0.0333   -4.4243
    0.0500   -4.4223
    0.0667   -4.4236
    0.0833   -4.4105
    0.1000   -4.3974
    0.1167   -4.3844
    0.1333   -4.3933
    0.1500   -4.4053
    0.1667   -4.4102
    0.1833   -4.4032
    0.2000   -4.4099
    0.2167   -4.4172
    0.2333   -4.4226
    0.2500   -4.4266
    0.2667   -4.4379
    0.2833   -4.4413
    0.3000   -4.4345
    0.3167   -4.4409
    0.3333   -4.4476
    0.3500   -4.4547
    0.3667   -4.4533
    0.3833   -4.4569
    0.4000   -4.4712
    0.4167   -4.4866
    0.4333   -4.4951
    0.4500   -4.4949
    0.4667   -4.4912
    0.4833   -4.4875
    0.5000   -4.4927
 
    0.0000   -4.4139
    0.0167   -4.4135
    0.0333   -4.4101
    0.0500   -4.4002
    0.0667   -4.3878
    0.0833   -4.3810
    0.1000   -4.3820
    0.1167   -4.3844
    0.1333   -4.3933
    0.1500   -4.4053
    0.1667   -4.4039
    0.1833   -4.3990
    0.2000   -4.3951
    0.2167   -4.3981
    0.2333   -4.4042
    0.2500   -4.4146
    0.2667   -4.4228
    0.2833   -4.4287
    0.3000   -4.4345
    0.3167   -4.4257
    0.3333   -4.4234
    0.3500   -4.4310
    0.3667   -4.4384
    0.3833   -4.4455
    0.4000   -4.4522
    0.4167   -4.4584
    0.4333   -4.4642
    0.4500   -4.4694
    0.4667   -4.4743
    0.4833   -4.4804
    0.5000   -4.4927
 
    0.0000   -4.3774
    0.0167   -4.3775
    0.0333   -4.3778
    0.0500   -4.3783
    0.0667   -4.3788
    0.0833   -4.3745
    0.1000   -4.3787
    0.1167   -4.3844
    0.1333   -4.3854
    0.1500   -4.3897
    0.1667   -4.3961
    0.1833   -4.3990
    0.2000   -4.3885
    0.2167   -4.3787
    0.2333   -4.3882
    0.2500   -4.3983
    0.2667   -4.4087
    0.2833   -4.4193
    0.3000   -4.4301
    0.3167   -4.4257
    0.3333   -4.4161
    0.3500   -4.4211
    0.3667   -4.4341
    0.3833   -4.4314
    0.4000   -4.4185
    0.4167   -4.4181
    0.4333   -4.4335
    0.4500   -4.4491
    0.4667   -4.4648
    0.4833   -4.4804
    0.5000   -4.4848
 
    0.0000   -4.3655
    0.0167   -4.3659
    0.0333   -4.3669
    0.0500   -4.3687
    0.0667   -4.3712
    0.0833   -4.3745
    0.1000   -4.3786
    0.1167   -4.3835
    0.1333   -4.3825
    0.1500   -4.3897
    0.1667   -4.3961
    0.1833   -4.3926
    0.2000   -4.3885
    0.2167   -4.3778
    0.2333   -4.3786
    0.2500   -4.3856
    0.2667   -4.3929
    0.2833   -4.4004
    0.3000   -4.4080
    0.3167   -4.4157
    0.3333   -4.4161
    0.3500   -4.4060
    0.3667   -4.3961
    0.3833   -4.3919
    0.4000   -4.4034
    0.4167   -4.4181
    0.4333   -4.4335
    0.4500   -4.4491
    0.4667   -4.4648
    0.4833   -4.4786
    0.5000   -4.4815
 
    0.0000   -4.3655
    0.0167   -4.3659
    0.0333   -4.3669
    0.0500   -4.3687
    0.0667   -4.3712
    0.0833   -4.3732
    0.1000   -4.3599
    0.1167   -4.3723
    0.1333   -4.3825
    0.1500   -4.3876
    0.1667   -4.3901
    0.1833   -4.3921
    0.2000   -4.3810
    0.2167   -4.3778
    0.2333   -4.3703
    0.2500   -4.3710
    0.2667   -4.3666
    0.2833   -4.3609
    0.3000   -4.3758
    0.3167   -4.3909
    0.3333   -4.4060
    0.3500   -4.4060
    0.3667   -4.3961
    0.3833   -4.3919
    0.4000   -4.4034
    0.4167   -4.4064
    0.4333   -4.4176
    0.4500   -4.4281
    0.4667   -4.4371
    0.4833   -4.4436
    0.5000   -4.4460
 
    0.0000   -4.3269
    0.0167   -4.3272
    0.0333   -4.3280
    0.0500   -4.3294
    0.0667   -4.3314
    0.0833   -4.3440
    0.1000   -4.3589
    0.1167   -4.3723
    0.1333   -4.3716
    0.1500   -4.3588
    0.1667   -4.3542
    0.1833   -4.3597
    0.2000   -4.3678
    0.2167   -4.3719
    0.2333   -4.3672
    0.2500   -4.3568
    0.2667   -4.3467
    0.2833   -4.3609
    0.3000   -4.3558
    0.3167   -4.3537
    0.3333   -4.3563
    0.3500   -4.3633
    0.3667   -4.3728
    0.3833   -4.3836
    0.4000   -4.3950
    0.4167   -4.4050
    0.4333   -4.3919
    0.4500   -4.3793
    0.4667   -4.3728
    0.4833   -4.3737
    0.5000   -4.3741
 
    0.0000   -4.2747
    0.0167   -4.2828
    0.0333   -4.2973
    0.0500   -4.3129
    0.0667   -4.3286
    0.0833   -4.3440
    0.1000   -4.3588
    0.1167   -4.3463
    0.1333   -4.3446
    0.1500   -4.3491
    0.1667   -4.3493
    0.1833   -4.3585
    0.2000   -4.3656
    0.2167   -4.3691
    0.2333   -4.3672
    0.2500   -4.3568
    0.2667   -4.3467
    0.2833   -4.3369
    0.3000   -4.3335
    0.3167   -4.3393
    0.3333   -4.3448
    0.3500   -4.3565
    0.3667   -4.3700
    0.3833   -4.3777
    0.4000   -4.3698
    0.4167   -4.3663
    0.4333   -4.3690
    0.4500   -4.3712
    0.4667   -4.3674
    0.4833   -4.3565
    0.5000   -4.3497
 
    0.0000   -4.2747
    0.0167   -4.2828
    0.0333   -4.2973
    0.0500   -4.3129
    0.0667   -4.3286
    0.0833   -4.3339
    0.1000   -4.3369
    0.1167   -4.3405
    0.1333   -4.3326
    0.1500   -4.3403
    0.1667   -4.3461
    0.1833   -4.3335
    0.2000   -4.3440
    0.2167   -4.3605
    0.2333   -4.3593
    0.2500   -4.3497
    0.2667   -4.3463
    0.2833   -4.3369
    0.3000   -4.3277
    0.3167   -4.3297
    0.3333   -4.3428
    0.3500   -4.3565
    0.3667   -4.3700
    0.3833   -4.3777
    0.4000   -4.3698
    0.4167   -4.3587
    0.4333   -4.3472
    0.4500   -4.3357
    0.4667   -4.3254
    0.4833   -4.3328
    0.5000   -4.3391
 
    0.0000   -4.2747
    0.0167   -4.2781
    0.0333   -4.2843
    0.0500   -4.2913
    0.0667   -4.2988
    0.0833   -4.3065
    0.1000   -4.3146
    0.1167   -4.3229
    0.1333   -4.3315
    0.1500   -4.3192
    0.1667   -4.3097
    0.1833   -4.3251
    0.2000   -4.3212
    0.2167   -4.3105
    0.2333   -4.3185
    0.2500   -4.3321
    0.2667   -4.3406
    0.2833   -4.3319
    0.3000   -4.3277
    0.3167   -4.3297
    0.3333   -4.3428
    0.3500   -4.3500
    0.3667   -4.3548
    0.3833   -4.3591
    0.4000   -4.3629
    0.4167   -4.3587
    0.4333   -4.3472
    0.4500   -4.3357
    0.4667   -4.3254
    0.4833   -4.3218
    0.5000   -4.3218
 
    0.0000   -4.2651
    0.0167   -4.2623
    0.0333   -4.2587
    0.0500   -4.2585
    0.0667   -4.2609
    0.0833   -4.2641
    0.1000   -4.2678
    0.1167   -4.2719
    0.1333   -4.2763
    0.1500   -4.2815
    0.1667   -4.2988
    0.1833   -4.2915
    0.2000   -4.2972
    0.2167   -4.3031
    0.2333   -4.3091
    0.2500   -4.3153
    0.2667   -4.3214
    0.2833   -4.3275
    0.3000   -4.3236
    0.3167   -4.3177
    0.3333   -4.3110
    0.3500   -4.3073
    0.3667   -4.3021
    0.3833   -4.3063
    0.4000   -4.3101
    0.4167   -4.3133
    0.4333   -4.3160
    0.4500   -4.3179
    0.4667   -4.3237
    0.4833   -4.3218
    0.5000   -4.3218
 
    0.0000   -4.2503
    0.0167   -4.2502
    0.0333   -4.2505
    0.0500   -4.2478
    0.0667   -4.2432
    0.0833   -4.2383
    0.1000   -4.2335
    0.1167   -4.2395
    0.1333   -4.2604
    0.1500   -4.2810
    0.1667   -4.2861
    0.1833   -4.2911
    0.2000   -4.2913
    0.2167   -4.3025
    0.2333   -4.2955
    0.2500   -4.2837
    0.2667   -4.2925
    0.2833   -4.3040
    0.3000   -4.3159
    0.3167   -4.3177
    0.3333   -4.3093
    0.3500   -4.3015
    0.3667   -4.3021
    0.3833   -4.3063
    0.4000   -4.3101
    0.4167   -4.3133
    0.4333   -4.3160
    0.4500   -4.3179
    0.4667   -4.3185
    0.4833   -4.3133
    0.5000   -4.3092
 
    0.0000   -4.2503
    0.0167   -4.2431
    0.0333   -4.2359
    0.0500   -4.2330
    0.0667   -4.2297
    0.0833   -4.2269
    0.1000   -4.2323
    0.1167   -4.2392
    0.1333   -4.2476
    0.1500   -4.2572
    0.1667   -4.2678
    0.1833   -4.2793
    0.2000   -4.2803
    0.2167   -4.2738
    0.2333   -4.2752
    0.2500   -4.2819
    0.2667   -4.2925
    0.2833   -4.3040
    0.3000   -4.3159
    0.3167   -4.3157
    0.3333   -4.3093
    0.3500   -4.3015
    0.3667   -4.3016
    0.3833   -4.2949
    0.4000   -4.2909
    0.4167   -4.2983
    0.4333   -4.3063
    0.4500   -4.3148
    0.4667   -4.3185
    0.4833   -4.3133
    0.5000   -4.3092
 
    0.0000   -4.2497
    0.0167   -4.2431
    0.0333   -4.2325
    0.0500   -4.2266
    0.0667   -4.2254
    0.0833   -4.2261
    0.1000   -4.2279
    0.1167   -4.2305
    0.1333   -4.2338
    0.1500   -4.2379
    0.1667   -4.2429
    0.1833   -4.2487
    0.2000   -4.2555
    0.2167   -4.2633
    0.2333   -4.2721
    0.2500   -4.2819
    0.2667   -4.2898
    0.2833   -4.2982
    0.3000   -4.3057
    0.3167   -4.3106
    0.3333   -4.3081
    0.3500   -4.3008
    0.3667   -4.2938
    0.3833   -4.2869
    0.4000   -4.2880
    0.4167   -4.2813
    0.4333   -4.2750
    0.4500   -4.2693
    0.4667   -4.2676
    0.4833   -4.2750
    0.5000   -4.2791
 
    0.0000   -4.2389
    0.0167   -4.2380
    0.0333   -4.2325
    0.0500   -4.2266
    0.0667   -4.2254
    0.0833   -4.2261
    0.1000   -4.2279
    0.1167   -4.2305
    0.1333   -4.2338
    0.1500   -4.2379
    0.1667   -4.2429
    0.1833   -4.2487
    0.2000   -4.2555
    0.2167   -4.2633
    0.2333   -4.2721
    0.2500   -4.2816
    0.2667   -4.2722
    0.2833   -4.2722
    0.3000   -4.2791
    0.3167   -4.2855
    0.3333   -4.2914
    0.3500   -4.2965
    0.3667   -4.2930
    0.3833   -4.2858
    0.4000   -4.2802
    0.4167   -4.2736
    0.4333   -4.2677
    0.4500   -4.2647
    0.4667   -4.2676
    0.4833   -4.2750
    0.5000   -4.2791
 
    0.0000   -4.2180
    0.0167   -4.2182
    0.0333   -4.2191
    0.0500   -4.2207
    0.0667   -4.2231
    0.0833   -4.2260
    0.1000   -4.2219
    0.1167   -4.2290
    0.1333   -4.2247
    0.1500   -4.2231
    0.1667   -4.2296
    0.1833   -4.2360
    0.2000   -4.2412
    0.2167   -4.2423
    0.2333   -4.2489
    0.2500   -4.2571
    0.2667   -4.2648
    0.2833   -4.2722
    0.3000   -4.2791
    0.3167   -4.2855
    0.3333   -4.2913
    0.3500   -4.2964
    0.3667   -4.2929
    0.3833   -4.2858
    0.4000   -4.2791
    0.4167   -4.2729
    0.4333   -4.2677
    0.4500   -4.2647
    0.4667   -4.2646
    0.4833   -4.2614
    0.5000   -4.2602
 
    0.0000   -4.2139
    0.0167   -4.2132
    0.0333   -4.2099
    0.0500   -4.2014
    0.0667   -4.2046
    0.0833   -4.2081
    0.1000   -4.2204
    0.1167   -4.2175
    0.1333   -4.2171
    0.1500   -4.2207
    0.1667   -4.2226
    0.1833   -4.2254
    0.2000   -4.2312
    0.2167   -4.2402
    0.2333   -4.2488
    0.2500   -4.2571
    0.2667   -4.2648
    0.2833   -4.2626
    0.3000   -4.2591
    0.3167   -4.2615
    0.3333   -4.2660
    0.3500   -4.2714
    0.3667   -4.2774
    0.3833   -4.2839
    0.4000   -4.2790
    0.4167   -4.2729
    0.4333   -4.2671
    0.4500   -4.2608
    0.4667   -4.2546
    0.4833   -4.2486
    0.5000   -4.2473
 
    0.0000   -4.2139
    0.0167   -4.2132
    0.0333   -4.2099
    0.0500   -4.2012
    0.0667   -4.2023
    0.0833   -4.2080
    0.1000   -4.2113
    0.1167   -4.2143
    0.1333   -4.2168
    0.1500   -4.2198
    0.1667   -4.2169
    0.1833   -4.2218
    0.2000   -4.2312
    0.2167   -4.2402
    0.2333   -4.2358
    0.2500   -4.2383
    0.2667   -4.2414
    0.2833   -4.2428
    0.3000   -4.2383
    0.3167   -4.2281
    0.3333   -4.2159
    0.3500   -4.2053
    0.3667   -4.2076
    0.3833   -4.2113
    0.4000   -4.2154
    0.4167   -4.2248
    0.4333   -4.2363
    0.4500   -4.2460
    0.4667   -4.2497
    0.4833   -4.2484
    0.5000   -4.2473
 
    0.0000   -4.1965
    0.0167   -4.1971
    0.0333   -4.1987
    0.0500   -4.2011
    0.0667   -4.1883
    0.0833   -4.1918
    0.1000   -4.2035
    0.1167   -4.2106
    0.1333   -4.2128
    0.1500   -4.2076
    0.1667   -4.2121
    0.1833   -4.2218
    0.2000   -4.2285
    0.2167   -4.2316
    0.2333   -4.2350
    0.2500   -4.2245
    0.2667   -4.2117
    0.2833   -4.2023
    0.3000   -4.2022
    0.3167   -4.2026
    0.3333   -4.2037
    0.3500   -4.2037
    0.3667   -4.2075
    0.3833   -4.2113
    0.4000   -4.2154
    0.4167   -4.2248
    0.4333   -4.2363
    0.4500   -4.2460
    0.4667   -4.2497
    0.4833   -4.2483
    0.5000   -4.2433
 
    0.0000   -4.1948
    0.0167   -4.1952
    0.0333   -4.1965
    0.0500   -4.1988
    0.0667   -4.1883
    0.0833   -4.1749
    0.1000   -4.1711
    0.1167   -4.1812
    0.1333   -4.1918
    0.1500   -4.2021
    0.1667   -4.2121
    0.1833   -4.2136
    0.2000   -4.2106
    0.2167   -4.2080
    0.2333   -4.2058
    0.2500   -4.2041
    0.2667   -4.2030
    0.2833   -4.1985
    0.3000   -4.1918
    0.3167   -4.1959
    0.3333   -4.1999
    0.3500   -4.2037
    0.3667   -4.2074
    0.3833   -4.2102
    0.4000   -4.2136
    0.4167   -4.2184
    0.4333   -4.2223
    0.4500   -4.2265
    0.4667   -4.2315
    0.4833   -4.2369
    0.5000   -4.2420
 
    0.0000   -4.1622
    0.0167   -4.1627
    0.0333   -4.1644
    0.0500   -4.1686
    0.0667   -4.1778
    0.0833   -4.1749
    0.1000   -4.1711
    0.1167   -4.1812
    0.1333   -4.1918
    0.1500   -4.2021
    0.1667   -4.2021
    0.1833   -4.1962
    0.2000   -4.1899
    0.2167   -4.1831
    0.2333   -4.1760
    0.2500   -4.1780
    0.2667   -4.1829
    0.2833   -4.1875
    0.3000   -4.1918
    0.3167   -4.1959
    0.3333   -4.1998
    0.3500   -4.2031
    0.3667   -4.1926
    0.3833   -4.2001
    0.4000   -4.2120
    0.4167   -4.2184
    0.4333   -4.2223
    0.4500   -4.2260
    0.4667   -4.2295
    0.4833   -4.2324
    0.5000   -4.2337
 
    0.0000   -4.1032
    0.0167   -4.1127
    0.0333   -4.1241
    0.0500   -4.1356
    0.0667   -4.1470
    0.0833   -4.1579
    0.1000   -4.1595
    0.1167   -4.1535
    0.1333   -4.1550
    0.1500   -4.1565
    0.1667   -4.1581
    0.1833   -4.1598
    0.2000   -4.1616
    0.2167   -4.1672
    0.2333   -4.1728
    0.2500   -4.1780
    0.2667   -4.1829
    0.2833   -4.1875
    0.3000   -4.1866
    0.3167   -4.1830
    0.3333   -4.1854
    0.3500   -4.1889
    0.3667   -4.1897
    0.3833   -4.2001
    0.4000   -4.2120
    0.4167   -4.2174
    0.4333   -4.2217
    0.4500   -4.2259
    0.4667   -4.2295
    0.4833   -4.2324
    0.5000   -4.2337
 
    0.0000   -4.1032
    0.0167   -4.1127
    0.0333   -4.1241
    0.0500   -4.1356
    0.0667   -4.1470
    0.0833   -4.1579
    0.1000   -4.1595
    0.1167   -4.1488
    0.1333   -4.1423
    0.1500   -4.1436
    0.1667   -4.1488
    0.1833   -4.1550
    0.2000   -4.1612
    0.2167   -4.1672
    0.2333   -4.1728
    0.2500   -4.1685
    0.2667   -4.1707
    0.2833   -4.1732
    0.3000   -4.1743
    0.3167   -4.1670
    0.3333   -4.1634
    0.3500   -4.1755
    0.3667   -4.1878
    0.3833   -4.1966
    0.4000   -4.2007
    0.4167   -4.2050
    0.4333   -4.2091
    0.4500   -4.2131
    0.4667   -4.2165
    0.4833   -4.2189
    0.5000   -4.2198
 
    0.0000   -4.0994
    0.0167   -4.0935
    0.0333   -4.1119
    0.0500   -4.1291
    0.0667   -4.1416
    0.0833   -4.1482
    0.1000   -4.1514
    0.1167   -4.1488
    0.1333   -4.1423
    0.1500   -4.1436
    0.1667   -4.1488
    0.1833   -4.1550
    0.2000   -4.1612
    0.2167   -4.1636
    0.2333   -4.1658
    0.2500   -4.1682
    0.2667   -4.1608
    0.2833   -4.1530
    0.3000   -4.1452
    0.3167   -4.1514
    0.3333   -4.1634
    0.3500   -4.1755
    0.3667   -4.1878
    0.3833   -4.1761
    0.4000   -4.1621
    0.4167   -4.1483
    0.4333   -4.1480
    0.4500   -4.1508
    0.4667   -4.1529
    0.4833   -4.1541
    0.5000   -4.1546
 
    0.0000   -4.0994
    0.0167   -4.0909
    0.0333   -4.0923
    0.0500   -4.0967
    0.0667   -4.1021
    0.0833   -4.1082
    0.1000   -4.1144
    0.1167   -4.1199
    0.1333   -4.1221
    0.1500   -4.1181
    0.1667   -4.1117
    0.1833   -4.1061
    0.2000   -4.1021
    0.2167   -4.1004
    0.2333   -4.1025
    0.2500   -4.1089
    0.2667   -4.1180
    0.2833   -4.1285
    0.3000   -4.1397
    0.3167   -4.1514
    0.3333   -4.1541
    0.3500   -4.1404
    0.3667   -4.1278
    0.3833   -4.1340
    0.4000   -4.1393
    0.4167   -4.1432
    0.4333   -4.1324
    0.4500   -4.1174
    0.4667   -4.1020
    0.4833   -4.0863
    0.5000   -4.0769
 
    0.0000   -4.0882
    0.0167   -4.0909
    0.0333   -4.0923
    0.0500   -4.0967
    0.0667   -4.1021
    0.0833   -4.1082
    0.1000   -4.1144
    0.1167   -4.1199
    0.1333   -4.1221
    0.1500   -4.1181
    0.1667   -4.1117
    0.1833   -4.1061
    0.2000   -4.1021
    0.2167   -4.1004
    0.2333   -4.1025
    0.2500   -4.1089
    0.2667   -4.1180
    0.2833   -4.1285
    0.3000   -4.1397
    0.3167   -4.1374
    0.3333   -4.1299
    0.3500   -4.1225
    0.3667   -4.1266
    0.3833   -4.1129
    0.4000   -4.1028
    0.4167   -4.0971
    0.4333   -4.0918
    0.4500   -4.0870
    0.4667   -4.0826
    0.4833   -4.0788
    0.5000   -4.0710
 
    0.0000   -4.0882
    0.0167   -4.0888
    0.0333   -4.0810
    0.0500   -4.0741
    0.0667   -4.0723
    0.0833   -4.0736
    0.1000   -4.0746
    0.1167   -4.0751
    0.1333   -4.0752
    0.1500   -4.0749
    0.1667   -4.0743
    0.1833   -4.0733
    0.2000   -4.0720
    0.2167   -4.0712
    0.2333   -4.0752
    0.2500   -4.0757
    0.2667   -4.0754
    0.2833   -4.0858
    0.3000   -4.0956
    0.3167   -4.1048
    0.3333   -4.1132
    0.3500   -4.1209
    0.3667   -4.1156
    0.3833   -4.1090
    0.4000   -4.0995
    0.4167   -4.0864
    0.4333   -4.0739
    0.4500   -4.0621
    0.4667   -4.0633
    0.4833   -4.0670
    0.5000   -4.0696
 
    0.0000   -4.0810
    0.0167   -4.0888
    0.0333   -4.0810
    0.0500   -4.0741
    0.0667   -4.0694
    0.0833   -4.0658
    0.1000   -4.0623
    0.1167   -4.0582
    0.1333   -4.0536
    0.1500   -4.0501
    0.1667   -4.0520
    0.1833   -4.0578
    0.2000   -4.0648
    0.2167   -4.0712
    0.2333   -4.0752
    0.2500   -4.0757
    0.2667   -4.0739
    0.2833   -4.0711
    0.3000   -4.0678
    0.3167   -4.0641
    0.3333   -4.0601
    0.3500   -4.0559
    0.3667   -4.0516
    0.3833   -4.0474
    0.4000   -4.0468
    0.4167   -4.0497
    0.4333   -4.0546
    0.4500   -4.0591
    0.4667   -4.0513
    0.4833   -4.0541
    0.5000   -4.0688
 
    0.0000   -4.0634
    0.0167   -4.0656
    0.0333   -4.0683
    0.0500   -4.0705
    0.0667   -4.0694
    0.0833   -4.0658
    0.1000   -4.0623
    0.1167   -4.0582
    0.1333   -4.0536
    0.1500   -4.0501
    0.1667   -4.0520
    0.1833   -4.0578
    0.2000   -4.0648
    0.2167   -4.0704
    0.2333   -4.0686
    0.2500   -4.0665
    0.2667   -4.0739
    0.2833   -4.0711
    0.3000   -4.0678
    0.3167   -4.0641
    0.3333   -4.0601
    0.3500   -4.0559
    0.3667   -4.0516
    0.3833   -4.0473
    0.4000   -4.0444
    0.4167   -4.0461
    0.4333   -4.0455
    0.4500   -4.0450
    0.4667   -4.0446
    0.4833   -4.0444
    0.5000   -4.0443
 
    0.0000   -4.0631
    0.0167   -4.0615
    0.0333   -4.0590
    0.0500   -4.0540
    0.0667   -4.0479
    0.0833   -4.0471
    0.1000   -4.0462
    0.1167   -4.0452
    0.1333   -4.0440
    0.1500   -4.0426
    0.1667   -4.0411
    0.1833   -4.0395
    0.2000   -4.0388
    0.2167   -4.0419
    0.2333   -4.0533
    0.2500   -4.0645
    0.2667   -4.0643
    0.2833   -4.0618
    0.3000   -4.0592
    0.3167   -4.0566
    0.3333   -4.0539
    0.3500   -4.0512
    0.3667   -4.0485
    0.3833   -4.0473
    0.4000   -4.0436
    0.4167   -4.0415
    0.4333   -4.0396
    0.4500   -4.0381
    0.4667   -4.0378
    0.4833   -4.0423
    0.5000   -4.0379
 
    0.0000   -4.0623
    0.0167   -4.0615
    0.0333   -4.0590
    0.0500   -4.0540
    0.0667   -4.0467
    0.0833   -4.0401
    0.1000   -4.0357
    0.1167   -4.0357
    0.1333   -4.0372
    0.1500   -4.0380
    0.1667   -4.0336
    0.1833   -4.0358
    0.2000   -4.0377
    0.2167   -4.0415
    0.2333   -4.0438
    0.2500   -4.0456
    0.2667   -4.0469
    0.2833   -4.0479
    0.3000   -4.0484
    0.3167   -4.0487
    0.3333   -4.0486
    0.3500   -4.0483
    0.3667   -4.0479
    0.3833   -4.0460
    0.4000   -4.0430
    0.4167   -4.0388
    0.4333   -4.0349
    0.4500   -4.0314
    0.4667   -4.0370
    0.4833   -4.0364
    0.5000   -4.0361
 
    0.0000   -4.0623
    0.0167   -4.0588
    0.0333   -4.0548
    0.0500   -4.0503
    0.0667   -4.0467
    0.0833   -4.0394
    0.1000   -4.0357
    0.1167   -4.0357
    0.1333   -4.0372
    0.1500   -4.0380
    0.1667   -4.0336
    0.1833   -4.0253
    0.2000   -4.0311
    0.2167   -4.0358
    0.2333   -4.0337
    0.2500   -4.0316
    0.2667   -4.0293
    0.2833   -4.0269
    0.3000   -4.0244
    0.3167   -4.0219
    0.3333   -4.0195
    0.3500   -4.0262
    0.3667   -4.0327
    0.3833   -4.0388
    0.4000   -4.0429
    0.4167   -4.0388
    0.4333   -4.0349
    0.4500   -4.0314
    0.4667   -4.0301
    0.4833   -4.0308
    0.5000   -4.0307
 
    0.0000   -4.0618
    0.0167   -4.0522
    0.0333   -4.0490
    0.0500   -4.0485
    0.0667   -4.0454
    0.0833   -4.0394
    0.1000   -4.0344
    0.1167   -4.0285
    0.1333   -4.0249
    0.1500   -4.0287
    0.1667   -4.0323
    0.1833   -4.0253
    0.2000   -4.0158
    0.2167   -4.0065
    0.2333   -4.0044
    0.2500   -4.0034
    0.2667   -4.0031
    0.2833   -4.0036
    0.3000   -4.0043
    0.3167   -4.0120
    0.3333   -4.0193
    0.3500   -4.0174
    0.3667   -4.0165
    0.3833   -4.0179
    0.4000   -4.0207
    0.4167   -4.0237
    0.4333   -4.0263
    0.4500   -4.0285
    0.4667   -4.0286
    0.4833   -4.0268
    0.5000   -4.0262
 
    0.0000   -4.0488
    0.0167   -4.0480
    0.0333   -4.0345
    0.0500   -4.0304
    0.0667   -4.0298
    0.0833   -4.0282
    0.1000   -4.0233
    0.1167   -4.0212
    0.1333   -4.0222
    0.1500   -4.0157
    0.1667   -4.0145
    0.1833   -4.0216
    0.2000   -4.0158
    0.2167   -4.0065
    0.2333   -4.0044
    0.2500   -4.0034
    0.2667   -4.0023
    0.2833   -4.0012
    0.3000   -4.0039
    0.3167   -4.0041
    0.3333   -4.0041
    0.3500   -4.0054
    0.3667   -4.0077
    0.3833   -4.0080
    0.4000   -4.0073
    0.4167   -4.0073
    0.4333   -4.0087
    0.4500   -4.0216
    0.4667   -4.0286
    0.4833   -4.0268
    0.5000   -4.0261
 
    0.0000   -4.0328
    0.0167   -4.0321
    0.0333   -4.0309
    0.0500   -4.0304
    0.0667   -4.0298
    0.0833   -4.0282
    0.1000   -4.0233
    0.1167   -4.0166
    0.1333   -4.0120
    0.1500   -4.0099
    0.1667   -4.0091
    0.1833   -4.0064
    0.2000   -4.0057
    0.2167   -4.0043
    0.2333   -4.0012
    0.2500   -4.0023
    0.2667   -4.0023
    0.2833   -4.0012
    0.3000   -3.9999
    0.3167   -3.9991
    0.3333   -4.0022
    0.3500   -4.0041
    0.3667   -4.0041
    0.3833   -4.0040
    0.4000   -4.0039
    0.4167   -4.0038
    0.4333   -4.0060
    0.4500   -4.0116
    0.4667   -4.0158
    0.4833   -4.0209
    0.5000   -4.0242
 
    0.0000   -4.0328
    0.0167   -4.0321
    0.0333   -4.0308
    0.0500   -4.0269
    0.0667   -4.0235
    0.0833   -4.0198
    0.1000   -4.0177
    0.1167   -4.0166
    0.1333   -4.0120
    0.1500   -4.0092
    0.1667   -4.0074
    0.1833   -4.0064
    0.2000   -4.0057
    0.2167   -4.0043
    0.2333   -3.9984
    0.2500   -3.9970
    0.2667   -3.9958
    0.2833   -3.9965
    0.3000   -3.9999
    0.3167   -3.9986
    0.3333   -3.9973
    0.3500   -3.9961
    0.3667   -3.9952
    0.3833   -3.9947
    0.4000   -3.9948
    0.4167   -3.9953
    0.4333   -4.0028
    0.4500   -4.0033
    0.4667   -4.0033
    0.4833   -4.0032
    0.5000   -4.0032
 
    0.0000   -4.0307
    0.0167   -4.0306
    0.0333   -4.0296
    0.0500   -4.0269
    0.0667   -4.0235
    0.0833   -4.0198
    0.1000   -4.0161
    0.1167   -4.0118
    0.1333   -4.0069
    0.1500   -4.0092
    0.1667   -4.0074
    0.1833   -4.0024
    0.2000   -4.0011
    0.2167   -3.9997
    0.2333   -3.9984
    0.2500   -3.9970
    0.2667   -3.9958
    0.2833   -3.9946
    0.3000   -3.9966
    0.3167   -3.9986
    0.3333   -3.9973
    0.3500   -3.9961
    0.3667   -3.9952
    0.3833   -3.9947
    0.4000   -3.9948
    0.4167   -3.9953
    0.4333   -3.9961
    0.4500   -3.9970
    0.4667   -3.9979
    0.4833   -3.9986
    0.5000   -3.9989
 
    0.0000   -4.0307
    0.0167   -4.0306
    0.0333   -4.0296
    0.0500   -4.0193
    0.0667   -4.0119
    0.0833   -4.0146
    0.1000   -4.0161
    0.1167   -4.0118
    0.1333   -4.0060
    0.1500   -4.0030
    0.1667   -4.0029
    0.1833   -4.0023
    0.2000   -4.0011
    0.2167   -3.9997
    0.2333   -3.9959
    0.2500   -3.9911
    0.2667   -3.9928
    0.2833   -3.9946
    0.3000   -3.9936
    0.3167   -3.9927
    0.3333   -3.9920
    0.3500   -3.9914
    0.3667   -3.9907
    0.3833   -3.9908
    0.4000   -3.9909
    0.4167   -3.9898
    0.4333   -3.9961
    0.4500   -3.9970
    0.4667   -3.9979
    0.4833   -3.9986
    0.5000   -3.9989
 
    0.0000   -4.0071
    0.0167   -4.0074
    0.0333   -4.0083
    0.0500   -4.0098
    0.0667   -4.0063
    0.0833   -4.0007
    0.1000   -4.0025
    0.1167   -4.0045
    0.1333   -4.0060
    0.1500   -4.0030
    0.1667   -4.0029
    0.1833   -4.0023
    0.2000   -3.9968
    0.2167   -3.9995
    0.2333   -3.9959
    0.2500   -3.9872
    0.2667   -3.9889
    0.2833   -3.9946
    0.3000   -3.9936
    0.3167   -3.9927
    0.3333   -3.9920
    0.3500   -3.9914
    0.3667   -3.9907
    0.3833   -3.9897
    0.4000   -3.9886
    0.4167   -3.9894
    0.4333   -3.9872
    0.4500   -3.9847
    0.4667   -3.9837
    0.4833   -3.9831
    0.5000   -3.9828
 
    0.0000   -3.9948
    0.0167   -3.9951
    0.0333   -3.9961
    0.0500   -3.9974
    0.0667   -3.9990
    0.0833   -3.9961
    0.1000   -3.9933
    0.1167   -3.9963
    0.1333   -3.9982
    0.1500   -3.9956
    0.1667   -3.9898
    0.1833   -3.9922
    0.2000   -3.9957
    0.2167   -3.9890
    0.2333   -3.9895
    0.2500   -3.9872
    0.2667   -3.9834
    0.2833   -3.9822
    0.3000   -3.9801
    0.3167   -3.9823
    0.3333   -3.9858
    0.3500   -3.9882
    0.3667   -3.9899
    0.3833   -3.9897
    0.4000   -3.9886
    0.4167   -3.9872
    0.4333   -3.9859
    0.4500   -3.9847
    0.4667   -3.9837
    0.4833   -3.9831
    0.5000   -3.9828
 
    0.0000   -3.9883
    0.0167   -3.9884
    0.0333   -3.9886
    0.0500   -3.9889
    0.0667   -3.9893
    0.0833   -3.9901
    0.1000   -3.9933
    0.1167   -3.9963
    0.1333   -3.9982
    0.1500   -3.9956
    0.1667   -3.9892
    0.1833   -3.9894
    0.2000   -3.9889
    0.2167   -3.9882
    0.2333   -3.9873
    0.2500   -3.9864
    0.2667   -3.9794
    0.2833   -3.9730
    0.3000   -3.9779
    0.3167   -3.9777
    0.3333   -3.9749
    0.3500   -3.9719
    0.3667   -3.9687
    0.3833   -3.9666
    0.4000   -3.9740
    0.4167   -3.9872
    0.4333   -3.9859
    0.4500   -3.9834
    0.4667   -3.9787
    0.4833   -3.9735
    0.5000   -3.9702
 
    0.0000   -3.9768
    0.0167   -3.9770
    0.0333   -3.9804
    0.0500   -3.9836
    0.0667   -3.9869
    0.0833   -3.9901
    0.1000   -3.9899
    0.1167   -3.9900
    0.1333   -3.9901
    0.1500   -3.9900
    0.1667   -3.9892
    0.1833   -3.9848
    0.2000   -3.9863
    0.2167   -3.9879
    0.2333   -3.9824
    0.2500   -3.9791
    0.2667   -3.9794
    0.2833   -3.9730
    0.3000   -3.9686
    0.3167   -3.9667
    0.3333   -3.9662
    0.3500   -3.9661
    0.3667   -3.9663
    0.3833   -3.9666
    0.4000   -3.9669
    0.4167   -3.9674
    0.4333   -3.9679
    0.4500   -3.9683
    0.4667   -3.9687
    0.4833   -3.9690
    0.5000   -3.9691
 
    0.0000   -3.9735
    0.0167   -3.9770
    0.0333   -3.9804
    0.0500   -3.9836
    0.0667   -3.9869
    0.0833   -3.9896
    0.1000   -3.9891
    0.1167   -3.9850
    0.1333   -3.9832
    0.1500   -3.9829
    0.1667   -3.9850
    0.1833   -3.9829
    0.2000   -3.9774
    0.2167   -3.9729
    0.2333   -3.9711
    0.2500   -3.9761
    0.2667   -3.9701
    0.2833   -3.9727
    0.3000   -3.9686
    0.3167   -3.9667
    0.3333   -3.9662
    0.3500   -3.9661
    0.3667   -3.9663
    0.3833   -3.9660
    0.4000   -3.9669
    0.4167   -3.9674
    0.4333   -3.9679
    0.4500   -3.9683
    0.4667   -3.9687
    0.4833   -3.9690
    0.5000   -3.9691
 
    0.0000   -3.9735
    0.0167   -3.9763
    0.0333   -3.9749
    0.0500   -3.9729
    0.0667   -3.9705
    0.0833   -3.9678
    0.1000   -3.9653
    0.1167   -3.9639
    0.1333   -3.9669
    0.1500   -3.9756
    0.1667   -3.9836
    0.1833   -3.9829
    0.2000   -3.9774
    0.2167   -3.9729
    0.2333   -3.9696
    0.2500   -3.9672
    0.2667   -3.9670
    0.2833   -3.9646
    0.3000   -3.9617
    0.3167   -3.9578
    0.3333   -3.9557
    0.3500   -3.9553
    0.3667   -3.9552
    0.3833   -3.9594
    0.4000   -3.9641
    0.4167   -3.9632
    0.4333   -3.9629
    0.4500   -3.9643
    0.4667   -3.9658
    0.4833   -3.9667
    0.5000   -3.9673
 
    0.0000   -3.9733
    0.0167   -3.9697
    0.0333   -3.9656
    0.0500   -3.9614
    0.0667   -3.9569
    0.0833   -3.9530
    0.1000   -3.9530
    0.1167   -3.9554
    0.1333   -3.9573
    0.1500   -3.9582
    0.1667   -3.9580
    0.1833   -3.9569
    0.2000   -3.9549
    0.2167   -3.9629
    0.2333   -3.9696
    0.2500   -3.9672
    0.2667   -3.9656
    0.2833   -3.9641
    0.3000   -3.9617
    0.3167   -3.9578
    0.3333   -3.9541
    0.3500   -3.9545
    0.3667   -3.9544
    0.3833   -3.9551
    0.4000   -3.9569
    0.4167   -3.9598
    0.4333   -3.9623
    0.4500   -3.9629
    0.4667   -3.9629
    0.4833   -3.9630
    0.5000   -3.9630
 
    0.0000   -3.9733
    0.0167   -3.9697
    0.0333   -3.9656
    0.0500   -3.9614
    0.0667   -3.9569
    0.0833   -3.9530
    0.1000   -3.9530
    0.1167   -3.9554
    0.1333   -3.9573
    0.1500   -3.9582
    0.1667   -3.9580
    0.1833   -3.9569
    0.2000   -3.9547
    0.2167   -3.9516
    0.2333   -3.9552
    0.2500   -3.9610
    0.2667   -3.9656
    0.2833   -3.9641
    0.3000   -3.9599
    0.3167   -3.9569
    0.3333   -3.9534
    0.3500   -3.9493
    0.3667   -3.9501
    0.3833   -3.9537
    0.4000   -3.9549
    0.4167   -3.9547
    0.4333   -3.9545
    0.4500   -3.9543
    0.4667   -3.9541
    0.4833   -3.9540
    0.5000   -3.9568
 
    0.0000   -3.9356
    0.0167   -3.9356
    0.0333   -3.9358
    0.0500   -3.9370
    0.0667   -3.9413
    0.0833   -3.9447
    0.1000   -3.9431
    0.1167   -3.9431
    0.1333   -3.9488
    0.1500   -3.9483
    0.1667   -3.9452
    0.1833   -3.9476
    0.2000   -3.9547
    0.2167   -3.9516
    0.2333   -3.9477
    0.2500   -3.9489
    0.2667   -3.9502
    0.2833   -3.9514
    0.3000   -3.9524
    0.3167   -3.9533
    0.3333   -3.9534
    0.3500   -3.9493
    0.3667   -3.9458
    0.3833   -3.9535
    0.4000   -3.9511
    0.4167   -3.9473
    0.4333   -3.9426
    0.4500   -3.9377
    0.4667   -3.9447
    0.4833   -3.9528
    0.5000   -3.9539
 
    0.0000   -3.9289
    0.0167   -3.9300
    0.0333   -3.9329
    0.0500   -3.9369
    0.0667   -3.9413
    0.0833   -3.9447
    0.1000   -3.9431
    0.1167   -3.9377
    0.1333   -3.9361
    0.1500   -3.9391
    0.1667   -3.9424
    0.1833   -3.9414
    0.2000   -3.9444
    0.2167   -3.9495
    0.2333   -3.9477
    0.2500   -3.9479
    0.2667   -3.9489
    0.2833   -3.9495
    0.3000   -3.9493
    0.3167   -3.9476
    0.3333   -3.9443
    0.3500   -3.9463
    0.3667   -3.9456
    0.3833   -3.9426
    0.4000   -3.9403
    0.4167   -3.9389
    0.4333   -3.9381
    0.4500   -3.9377
    0.4667   -3.9376
    0.4833   -3.9376
    0.5000   -3.9376
 
    0.0000   -3.9289
    0.0167   -3.9300
    0.0333   -3.9329
    0.0500   -3.9359
    0.0667   -3.9358
    0.0833   -3.9352
    0.1000   -3.9343
    0.1167   -3.9377
    0.1333   -3.9342
    0.1500   -3.9367
    0.1667   -3.9391
    0.1833   -3.9413
    0.2000   -3.9438
    0.2167   -3.9458
    0.2333   -3.9474
    0.2500   -3.9436
    0.2667   -3.9400
    0.2833   -3.9371
    0.3000   -3.9346
    0.3167   -3.9383
    0.3333   -3.9424
    0.3500   -3.9403
    0.3667   -3.9456
    0.3833   -3.9426
    0.4000   -3.9403
    0.4167   -3.9389
    0.4333   -3.9381
    0.4500   -3.9375
    0.4667   -3.9376
    0.4833   -3.9376
    0.5000   -3.9376
 
    0.0000   -3.9251
    0.0167   -3.9252
    0.0333   -3.9254
    0.0500   -3.9258
    0.0667   -3.9264
    0.0833   -3.9270
    0.1000   -3.9335
    0.1167   -3.9334
    0.1333   -3.9332
    0.1500   -3.9342
    0.1667   -3.9365
    0.1833   -3.9410
    0.2000   -3.9432
    0.2167   -3.9450
    0.2333   -3.9466
    0.2500   -3.9436
    0.2667   -3.9400
    0.2833   -3.9371
    0.3000   -3.9346
    0.3167   -3.9324
    0.3333   -3.9303
    0.3500   -3.9337
    0.3667   -3.9362
    0.3833   -3.9323
    0.4000   -3.9286
    0.4167   -3.9252
    0.4333   -3.9251
    0.4500   -3.9353
    0.4667   -3.9325
    0.4833   -3.9284
    0.5000   -3.9268
 
    0.0000   -3.9251
    0.0167   -3.9252
    0.0333   -3.9254
    0.0500   -3.9258
    0.0667   -3.9263
    0.0833   -3.9270
    0.1000   -3.9290
    0.1167   -3.9328
    0.1333   -3.9310
    0.1500   -3.9296
    0.1667   -3.9362
    0.1833   -3.9399
    0.2000   -3.9373
    0.2167   -3.9329
    0.2333   -3.9284
    0.2500   -3.9239
    0.2667   -3.9255
    0.2833   -3.9298
    0.3000   -3.9341
    0.3167   -3.9324
    0.3333   -3.9303
    0.3500   -3.9282
    0.3667   -3.9261
    0.3833   -3.9238
    0.4000   -3.9213
    0.4167   -3.9184
    0.4333   -3.9222
    0.4500   -3.9195
    0.4667   -3.9174
    0.4833   -3.9160
    0.5000   -3.9155
 
    0.0000   -3.9121
    0.0167   -3.9134
    0.0333   -3.9162
    0.0500   -3.9193
    0.0667   -3.9225
    0.0833   -3.9256
    0.1000   -3.9286
    0.1167   -3.9315
    0.1333   -3.9310
    0.1500   -3.9294
    0.1667   -3.9297
    0.1833   -3.9297
    0.2000   -3.9292
    0.2167   -3.9281
    0.2333   -3.9259
    0.2500   -3.9222
    0.2667   -3.9196
    0.2833   -3.9158
    0.3000   -3.9138
    0.3167   -3.9164
    0.3333   -3.9236
    0.3500   -3.9282
    0.3667   -3.9261
    0.3833   -3.9238
    0.4000   -3.9213
    0.4167   -3.9184
    0.4333   -3.9152
    0.4500   -3.9119
    0.4667   -3.9128
    0.4833   -3.9133
    0.5000   -3.9135
 
    0.0000   -3.9096
    0.0167   -3.9099
    0.0333   -3.9109
    0.0500   -3.9150
    0.0667   -3.9201
    0.0833   -3.9248
    0.1000   -3.9276
    0.1167   -3.9283
    0.1333   -3.9289
    0.1500   -3.9294
    0.1667   -3.9297
    0.1833   -3.9297
    0.2000   -3.9292
    0.2167   -3.9281
    0.2333   -3.9259
    0.2500   -3.9222
    0.2667   -3.9167
    0.2833   -3.9107
    0.3000   -3.9111
    0.3167   -3.9126
    0.3333   -3.9138
    0.3500   -3.9147
    0.3667   -3.9151
    0.3833   -3.9149
    0.4000   -3.9141
    0.4167   -3.9147
    0.4333   -3.9152
    0.4500   -3.9119
    0.4667   -3.9087
    0.4833   -3.9063
    0.5000   -3.9053
 
    0.0000   -3.9030
    0.0167   -3.9051
    0.0333   -3.9097
    0.0500   -3.9132
    0.0667   -3.9175
    0.0833   -3.9243
    0.1000   -3.9276
    0.1167   -3.9283
    0.1333   -3.9289
    0.1500   -3.9236
    0.1667   -3.9155
    0.1833   -3.9070
    0.2000   -3.9076
    0.2167   -3.9121
    0.2333   -3.9166
    0.2500   -3.9211
    0.2667   -3.9167
    0.2833   -3.9107
    0.3000   -3.9111
    0.3167   -3.9126
    0.3333   -3.9138
    0.3500   -3.9147
    0.3667   -3.9151
    0.3833   -3.9149
    0.4000   -3.9141
    0.4167   -3.9126
    0.4333   -3.9107
    0.4500   -3.9118
    0.4667   -3.9087
    0.4833   -3.9063
    0.5000   -3.9053
 
    0.0000   -3.9019
    0.0167   -3.9005
    0.0333   -3.8973
    0.0500   -3.8973
    0.0667   -3.9009
    0.0833   -3.9054
    0.1000   -3.9105
    0.1167   -3.9164
    0.1333   -3.9228
    0.1500   -3.9236
    0.1667   -3.9155
    0.1833   -3.9070
    0.2000   -3.8983
    0.2167   -3.9000
    0.2333   -3.9025
    0.2500   -3.9048
    0.2667   -3.9069
    0.2833   -3.9076
    0.3000   -3.9017
    0.3167   -3.9025
    0.3333   -3.9011
    0.3500   -3.9001
    0.3667   -3.9027
    0.3833   -3.9051
    0.4000   -3.9072
    0.4167   -3.9126
    0.4333   -3.9107
    0.4500   -3.9086
    0.4667   -3.9065
    0.4833   -3.9049
    0.5000   -3.9043
 
    0.0000   -3.8914
    0.0167   -3.8925
    0.0333   -3.8946
    0.0500   -3.8935
    0.0667   -3.8894
    0.0833   -3.8851
    0.1000   -3.8807
    0.1167   -3.8841
    0.1333   -3.8886
    0.1500   -3.8934
    0.1667   -3.8982
    0.1833   -3.9029
    0.2000   -3.8983
    0.2167   -3.9000
    0.2333   -3.9025
    0.2500   -3.9048
    0.2667   -3.9069
    0.2833   -3.9076
    0.3000   -3.9007
    0.3167   -3.8942
    0.3333   -3.8973
    0.3500   -3.8998
    0.3667   -3.8992
    0.3833   -3.8992
    0.4000   -3.9044
    0.4167   -3.9090
    0.4333   -3.9106
    0.4500   -3.9085
    0.4667   -3.9065
    0.4833   -3.9049
    0.5000   -3.9043
 
    0.0000   -3.8827
    0.0167   -3.8818
    0.0333   -3.8795
    0.0500   -3.8763
    0.0667   -3.8741
    0.0833   -3.8766
    0.1000   -3.8800
    0.1167   -3.8818
    0.1333   -3.8852
    0.1500   -3.8885
    0.1667   -3.8917
    0.1833   -3.8946
    0.2000   -3.8972
    0.2167   -3.8889
    0.2333   -3.8891
    0.2500   -3.8917
    0.2667   -3.8948
    0.2833   -3.8984
    0.3000   -3.9007
    0.3167   -3.8923
    0.3333   -3.8906
    0.3500   -3.8915
    0.3667   -3.8922
    0.3833   -3.8944
    0.4000   -3.8997
    0.4167   -3.9004
    0.4333   -3.9012
    0.4500   -3.9018
    0.4667   -3.9023
    0.4833   -3.9026
    0.5000   -3.9027
 
    0.0000   -3.8826
    0.0167   -3.8818
    0.0333   -3.8795
    0.0500   -3.8763
    0.0667   -3.8727
    0.0833   -3.8742
    0.1000   -3.8781
    0.1167   -3.8818
    0.1333   -3.8852
    0.1500   -3.8885
    0.1667   -3.8916
    0.1833   -3.8946
    0.2000   -3.8972
    0.2167   -3.8889
    0.2333   -3.8798
    0.2500   -3.8822
    0.2667   -3.8844
    0.2833   -3.8876
    0.3000   -3.8910
    0.3167   -3.8923
    0.3333   -3.8840
    0.3500   -3.8770
    0.3667   -3.8852
    0.3833   -3.8927
    0.4000   -3.8930
    0.4167   -3.8933
    0.4333   -3.8937
    0.4500   -3.8945
    0.4667   -3.8965
    0.4833   -3.8993
    0.5000   -3.9007
 
    0.0000   -3.8825
    0.0167   -3.8794
    0.0333   -3.8731
    0.0500   -3.8723
    0.0667   -3.8727
    0.0833   -3.8742
    0.1000   -3.8781
    0.1167   -3.8799
    0.1333   -3.8813
    0.1500   -3.8822
    0.1667   -3.8830
    0.1833   -3.8840
    0.2000   -3.8853
    0.2167   -3.8870
    0.2333   -3.8798
    0.2500   -3.8802
    0.2667   -3.8840
    0.2833   -3.8864
    0.3000   -3.8881
    0.3167   -3.8895
    0.3333   -3.8840
    0.3500   -3.8762
    0.3667   -3.8726
    0.3833   -3.8760
    0.4000   -3.8793
    0.4167   -3.8823
    0.4333   -3.8851
    0.4500   -3.8876
    0.4667   -3.8895
    0.4833   -3.8908
    0.5000   -3.8913
 
    0.0000   -3.8701
    0.0167   -3.8703
    0.0333   -3.8711
    0.0500   -3.8658
    0.0667   -3.8700
    0.0833   -3.8730
    0.1000   -3.8774
    0.1167   -3.8762
    0.1333   -3.8718
    0.1500   -3.8676
    0.1667   -3.8662
    0.1833   -3.8700
    0.2000   -3.8735
    0.2167   -3.8767
    0.2333   -3.8796
    0.2500   -3.8707
    0.2667   -3.8619
    0.2833   -3.8541
    0.3000   -3.8587
    0.3167   -3.8639
    0.3333   -3.8699
    0.3500   -3.8762
    0.3667   -3.8694
    0.3833   -3.8655
    0.4000   -3.8671
    0.4167   -3.8726
    0.4333   -3.8787
    0.4500   -3.8842
    0.4667   -3.8879
    0.4833   -3.8895
    0.5000   -3.8898
 
    0.0000   -3.8539
    0.0167   -3.8569
    0.0333   -3.8613
    0.0500   -3.8658
    0.0667   -3.8700
    0.0833   -3.8687
    0.1000   -3.8648
    0.1167   -3.8609
    0.1333   -3.8580
    0.1500   -3.8622
    0.1667   -3.8647
    0.1833   -3.8652
    0.2000   -3.8685
    0.2167   -3.8724
    0.2333   -3.8763
    0.2500   -3.8707
    0.2667   -3.8619
    0.2833   -3.8538
    0.3000   -3.8572
    0.3167   -3.8612
    0.3333   -3.8652
    0.3500   -3.8690
    0.3667   -3.8693
    0.3833   -3.8655
    0.4000   -3.8671
    0.4167   -3.8705
    0.4333   -3.8742
    0.4500   -3.8778
    0.4667   -3.8809
    0.4833   -3.8831
    0.5000   -3.8840
 
    0.0000   -3.8539
    0.0167   -3.8569
    0.0333   -3.8613
    0.0500   -3.8656
    0.0667   -3.8660
    0.0833   -3.8687
    0.1000   -3.8648
    0.1167   -3.8609
    0.1333   -3.8574
    0.1500   -3.8547
    0.1667   -3.8547
    0.1833   -3.8539
    0.2000   -3.8504
    0.2167   -3.8465
    0.2333   -3.8451
    0.2500   -3.8470
    0.2667   -3.8501
    0.2833   -3.8538
    0.3000   -3.8482
    0.3167   -3.8519
    0.3333   -3.8552
    0.3500   -3.8566
    0.3667   -3.8584
    0.3833   -3.8617
    0.4000   -3.8662
    0.4167   -3.8705
    0.4333   -3.8742
    0.4500   -3.8778
    0.4667   -3.8809
    0.4833   -3.8831
    0.5000   -3.8840
 
    0.0000   -3.8495
    0.0167   -3.8467
    0.0333   -3.8470
    0.0500   -3.8568
    0.0667   -3.8578
    0.0833   -3.8574
    0.1000   -3.8591
    0.1167   -3.8590
    0.1333   -3.8570
    0.1500   -3.8532
    0.1667   -3.8515
    0.1833   -3.8484
    0.2000   -3.8459
    0.2167   -3.8448
    0.2333   -3.8438
    0.2500   -3.8452
    0.2667   -3.8489
    0.2833   -3.8530
    0.3000   -3.8482
    0.3167   -3.8479
    0.3333   -3.8502
    0.3500   -3.8543
    0.3667   -3.8559
    0.3833   -3.8598
    0.4000   -3.8644
    0.4167   -3.8665
    0.4333   -3.8682
    0.4500   -3.8694
    0.4667   -3.8703
    0.4833   -3.8708
    0.5000   -3.8714
 
    0.0000   -3.8495
    0.0167   -3.8467
    0.0333   -3.8448
    0.0500   -3.8498
    0.0667   -3.8542
    0.0833   -3.8511
    0.1000   -3.8502
    0.1167   -3.8538
    0.1333   -3.8570
    0.1500   -3.8532
    0.1667   -3.8494
    0.1833   -3.8458
    0.2000   -3.8423
    0.2167   -3.8392
    0.2333   -3.8369
    0.2500   -3.8360
    0.2667   -3.8370
    0.2833   -3.8415
    0.3000   -3.8470
    0.3167   -3.8479
    0.3333   -3.8502
    0.3500   -3.8531
    0.3667   -3.8559
    0.3833   -3.8567
    0.4000   -3.8529
    0.4167   -3.8519
    0.4333   -3.8569
    0.4500   -3.8622
    0.4667   -3.8669
    0.4833   -3.8702
    0.5000   -3.8714
 
    0.0000   -3.8370
    0.0167   -3.8397
    0.0333   -3.8431
    0.0500   -3.8399
    0.0667   -3.8368
    0.0833   -3.8392
    0.1000   -3.8380
    0.1167   -3.8428
    0.1333   -3.8475
    0.1500   -3.8517
    0.1667   -3.8494
    0.1833   -3.8458
    0.2000   -3.8423
    0.2167   -3.8392
    0.2333   -3.8369
    0.2500   -3.8360
    0.2667   -3.8370
    0.2833   -3.8388
    0.3000   -3.8396
    0.3167   -3.8446
    0.3333   -3.8496
    0.3500   -3.8531
    0.3667   -3.8559
    0.3833   -3.8567
    0.4000   -3.8529
    0.4167   -3.8519
    0.4333   -3.8569
    0.4500   -3.8622
    0.4667   -3.8669
    0.4833   -3.8702
    0.5000   -3.8710
 
    0.0000   -3.8370
    0.0167   -3.8390
    0.0333   -3.8431
    0.0500   -3.8399
    0.0667   -3.8368
    0.0833   -3.8335
    0.1000   -3.8361
    0.1167   -3.8283
    0.1333   -3.8229
    0.1500   -3.8194
    0.1667   -3.8188
    0.1833   -3.8236
    0.2000   -3.8283
    0.2167   -3.8326
    0.2333   -3.8355
    0.2500   -3.8340
    0.2667   -3.8358
    0.2833   -3.8388
    0.3000   -3.8393
    0.3167   -3.8377
    0.3333   -3.8416
    0.3500   -3.8475
    0.3667   -3.8536
    0.3833   -3.8536
    0.4000   -3.8502
    0.4167   -3.8512
    0.4333   -3.8528
    0.4500   -3.8540
    0.4667   -3.8548
    0.4833   -3.8553
    0.5000   -3.8554
 
    0.0000   -3.8364
    0.0167   -3.8361
    0.0333   -3.8332
    0.0500   -3.8314
    0.0667   -3.8360
    0.0833   -3.8335
    0.1000   -3.8300
    0.1167   -3.8265
    0.1333   -3.8228
    0.1500   -3.8194
    0.1667   -3.8163
    0.1833   -3.8164
    0.2000   -3.8192
    0.2167   -3.8224
    0.2333   -3.8262
    0.2500   -3.8307
    0.2667   -3.8304
    0.2833   -3.8348
    0.3000   -3.8393
    0.3167   -3.8376
    0.3333   -3.8394
    0.3500   -3.8423
    0.3667   -3.8451
    0.3833   -3.8475
    0.4000   -3.8496
    0.4167   -3.8512
    0.4333   -3.8528
    0.4500   -3.8540
    0.4667   -3.8548
    0.4833   -3.8553
    0.5000   -3.8554
 
    0.0000   -3.8357
    0.0167   -3.8361
    0.0333   -3.8332
    0.0500   -3.8286
    0.0667   -3.8280
    0.0833   -3.8330
    0.1000   -3.8300
    0.1167   -3.8265
    0.1333   -3.8196
    0.1500   -3.8139
    0.1667   -3.8163
    0.1833   -3.8147
    0.2000   -3.8173
    0.2167   -3.8213
    0.2333   -3.8249
    0.2500   -3.8273
    0.2667   -3.8302
    0.2833   -3.8288
    0.3000   -3.8306
    0.3167   -3.8359
    0.3333   -3.8394
    0.3500   -3.8423
    0.3667   -3.8451
    0.3833   -3.8475
    0.4000   -3.8496
    0.4167   -3.8471
    0.4333   -3.8426
    0.4500   -3.8404
    0.4667   -3.8400
    0.4833   -3.8400
    0.5000   -3.8402
 
    0.0000   -3.8295
    0.0167   -3.8261
    0.0333   -3.8265
    0.0500   -3.8286
    0.0667   -3.8229
    0.0833   -3.8166
    0.1000   -3.8100
    0.1167   -3.8078
    0.1333   -3.8097
    0.1500   -3.8118
    0.1667   -3.8140
    0.1833   -3.8147
    0.2000   -3.8173
    0.2167   -3.8213
    0.2333   -3.8249
    0.2500   -3.8273
    0.2667   -3.8282
    0.2833   -3.8288
    0.3000   -3.8306
    0.3167   -3.8329
    0.3333   -3.8338
    0.3500   -3.8355
    0.3667   -3.8382
    0.3833   -3.8418
    0.4000   -3.8461
    0.4167   -3.8471
    0.4333   -3.8423
    0.4500   -3.8376
    0.4667   -3.8382
    0.4833   -3.8397
    0.5000   -3.8401
 
    0.0000   -3.8194
    0.0167   -3.8219
    0.0333   -3.8206
    0.0500   -3.8231
    0.0667   -3.8229
    0.0833   -3.8166
    0.1000   -3.8099
    0.1167   -3.8046
    0.1333   -3.8092
    0.1500   -3.8110
    0.1667   -3.8062
    0.1833   -3.8097
    0.2000   -3.8137
    0.2167   -3.8178
    0.2333   -3.8220
    0.2500   -3.8262
    0.2667   -3.8282
    0.2833   -3.8259
    0.3000   -3.8305
    0.3167   -3.8329
    0.3333   -3.8338
    0.3500   -3.8355
    0.3667   -3.8382
    0.3833   -3.8418
    0.4000   -3.8461
    0.4167   -3.8463
    0.4333   -3.8423
    0.4500   -3.8376
    0.4667   -3.8335
    0.4833   -3.8304
    0.5000   -3.8304
 
    0.0000   -3.8125
    0.0167   -3.8144
    0.0333   -3.8184
    0.0500   -3.8150
    0.0667   -3.8097
    0.0833   -3.8049
    0.1000   -3.8060
    0.1167   -3.8031
    0.1333   -3.8009
    0.1500   -3.8032
    0.1667   -3.8049
    0.1833   -3.8086
    0.2000   -3.8081
    0.2167   -3.8084
    0.2333   -3.8121
    0.2500   -3.8162
    0.2667   -3.8206
    0.2833   -3.8254
    0.3000   -3.8257
    0.3167   -3.8254
    0.3333   -3.8240
    0.3500   -3.8269
    0.3667   -3.8294
    0.3833   -3.8315
    0.4000   -3.8333
    0.4167   -3.8346
    0.4333   -3.8351
    0.4500   -3.8358
    0.4667   -3.8335
    0.4833   -3.8304
    0.5000   -3.8291
 
    0.0000   -3.8101
    0.0167   -3.8077
    0.0333   -3.8031
    0.0500   -3.8028
    0.0667   -3.8033
    0.0833   -3.8045
    0.1000   -3.8010
    0.1167   -3.8031
    0.1333   -3.7973
    0.1500   -3.7998
    0.1667   -3.8049
    0.1833   -3.8086
    0.2000   -3.8081
    0.2167   -3.8061
    0.2333   -3.8086
    0.2500   -3.8140
    0.2667   -3.8190
    0.2833   -3.8233
    0.3000   -3.8257
    0.3167   -3.8254
    0.3333   -3.8215
    0.3500   -3.8167
    0.3667   -3.8184
    0.3833   -3.8214
    0.4000   -3.8239
    0.4167   -3.8284
    0.4333   -3.8325
    0.4500   -3.8341
    0.4667   -3.8316
    0.4833   -3.8302
    0.5000   -3.8291
 
    0.0000   -3.8044
    0.0167   -3.8038
    0.0333   -3.8030
    0.0500   -3.7991
    0.0667   -3.7984
    0.0833   -3.7981
    0.1000   -3.8003
    0.1167   -3.7993
    0.1333   -3.7973
    0.1500   -3.7998
    0.1667   -3.8042
    0.1833   -3.8030
    0.2000   -3.8052
    0.2167   -3.8061
    0.2333   -3.8086
    0.2500   -3.8139
    0.2667   -3.8190
    0.2833   -3.8233
    0.3000   -3.8215
    0.3167   -3.8209
    0.3333   -3.8215
    0.3500   -3.8167
    0.3667   -3.8138
    0.3833   -3.8182
    0.4000   -3.8236
    0.4167   -3.8259
    0.4333   -3.8276
    0.4500   -3.8288
    0.4667   -3.8297
    0.4833   -3.8295
    0.5000   -3.8287
 
    0.0000   -3.8019
    0.0167   -3.8003
    0.0333   -3.7998
    0.0500   -3.7981
    0.0667   -3.7939
    0.0833   -3.7965
    0.1000   -3.7983
    0.1167   -3.7979
    0.1333   -3.7960
    0.1500   -3.7950
    0.1667   -3.7947
    0.1833   -3.7949
    0.2000   -3.7970
    0.2167   -3.8029
    0.2333   -3.8045
    0.2500   -3.8050
    0.2667   -3.8095
    0.2833   -3.8136
    0.3000   -3.8174
    0.3167   -3.8171
    0.3333   -3.8129
    0.3500   -3.8149
    0.3667   -3.8138
    0.3833   -3.8132
    0.4000   -3.8154
    0.4167   -3.8178
    0.4333   -3.8196
    0.4500   -3.8208
    0.4667   -3.8217
    0.4833   -3.8222
    0.5000   -3.8224
 
    0.0000   -3.8004
    0.0167   -3.8002
    0.0333   -3.7971
    0.0500   -3.7943
    0.0667   -3.7932
    0.0833   -3.7889
    0.1000   -3.7887
    0.1167   -3.7900
    0.1333   -3.7916
    0.1500   -3.7931
    0.1667   -3.7927
    0.1833   -3.7911
    0.2000   -3.7970
    0.2167   -3.8029
    0.2333   -3.8045
    0.2500   -3.8038
    0.2667   -3.8037
    0.2833   -3.8038
    0.3000   -3.8036
    0.3167   -3.8064
    0.3333   -3.8108
    0.3500   -3.8088
    0.3667   -3.8123
    0.3833   -3.8132
    0.4000   -3.8154
    0.4167   -3.8178
    0.4333   -3.8196
    0.4500   -3.8208
    0.4667   -3.8217
    0.4833   -3.8222
    0.5000   -3.8224
 
    0.0000   -3.7844
    0.0167   -3.7845
    0.0333   -3.7855
    0.0500   -3.7869
    0.0667   -3.7867
    0.0833   -3.7860
    0.1000   -3.7824
    0.1167   -3.7869
    0.1333   -3.7914
    0.1500   -3.7874
    0.1667   -3.7852
    0.1833   -3.7911
    0.2000   -3.7950
    0.2167   -3.7948
    0.2333   -3.8001
    0.2500   -3.8038
    0.2667   -3.8037
    0.2833   -3.8037
    0.3000   -3.8036
    0.3167   -3.8034
    0.3333   -3.8031
    0.3500   -3.8058
    0.3667   -3.8073
    0.3833   -3.8109
    0.4000   -3.8120
    0.4167   -3.8120
    0.4333   -3.8121
    0.4500   -3.8125
    0.4667   -3.8136
    0.4833   -3.8152
    0.5000   -3.8160
 
    0.0000   -3.7839
    0.0167   -3.7843
    0.0333   -3.7848
    0.0500   -3.7853
    0.0667   -3.7859
    0.0833   -3.7843
    0.1000   -3.7814
    0.1167   -3.7869
    0.1333   -3.7914
    0.1500   -3.7874
    0.1667   -3.7852
    0.1833   -3.7871
    0.2000   -3.7891
    0.2167   -3.7948
    0.2333   -3.7943
    0.2500   -3.7941
    0.2667   -3.7951
    0.2833   -3.7978
    0.3000   -3.8019
    0.3167   -3.8034
    0.3333   -3.8031
    0.3500   -3.8038
    0.3667   -3.8073
    0.3833   -3.8109
    0.4000   -3.8120
    0.4167   -3.8120
    0.4333   -3.8121
    0.4500   -3.8125
    0.4667   -3.8136
    0.4833   -3.8151
    0.5000   -3.8160
 
    0.0000   -3.7651
    0.0167   -3.7655
    0.0333   -3.7669
    0.0500   -3.7691
    0.0667   -3.7722
    0.0833   -3.7764
    0.1000   -3.7814
    0.1167   -3.7782
    0.1333   -3.7749
    0.1500   -3.7792
    0.1667   -3.7805
    0.1833   -3.7831
    0.2000   -3.7832
    0.2167   -3.7851
    0.2333   -3.7858
    0.2500   -3.7853
    0.2667   -3.7876
    0.2833   -3.7909
    0.3000   -3.7939
    0.3167   -3.7967
    0.3333   -3.7993
    0.3500   -3.8038
    0.3667   -3.8045
    0.3833   -3.8049
    0.4000   -3.8064
    0.4167   -3.8077
    0.4333   -3.8087
    0.4500   -3.8095
    0.4667   -3.8101
    0.4833   -3.8105
    0.5000   -3.8106
 
    0.0000   -3.7651
    0.0167   -3.7655
    0.0333   -3.7669
    0.0500   -3.7691
    0.0667   -3.7722
    0.0833   -3.7764
    0.1000   -3.7813
    0.1167   -3.7776
    0.1333   -3.7740
    0.1500   -3.7792
    0.1667   -3.7805
    0.1833   -3.7807
    0.2000   -3.7832
    0.2167   -3.7851
    0.2333   -3.7858
    0.2500   -3.7853
    0.2667   -3.7839
    0.2833   -3.7836
    0.3000   -3.7859
    0.3167   -3.7926
    0.3333   -3.7991
    0.3500   -3.8013
    0.3667   -3.8032
    0.3833   -3.8005
    0.4000   -3.7966
    0.4167   -3.7967
    0.4333   -3.7989
    0.4500   -3.8016
    0.4667   -3.8040
    0.4833   -3.8055
    0.5000   -3.8060
 
    0.0000   -3.7596
    0.0167   -3.7588
    0.0333   -3.7571
    0.0500   -3.7550
    0.0667   -3.7555
    0.0833   -3.7605
    0.1000   -3.7652
    0.1167   -3.7695
    0.1333   -3.7740
    0.1500   -3.7733
    0.1667   -3.7768
    0.1833   -3.7807
    0.2000   -3.7784
    0.2167   -3.7771
    0.2333   -3.7806
    0.2500   -3.7842
    0.2667   -3.7839
    0.2833   -3.7836
    0.3000   -3.7858
    0.3167   -3.7886
    0.3333   -3.7925
    0.3500   -3.7960
    0.3667   -3.7947
    0.3833   -3.7943
    0.4000   -3.7951
    0.4167   -3.7967
    0.4333   -3.7989
    0.4500   -3.8009
    0.4667   -3.8022
    0.4833   -3.8027
    0.5000   -3.8028
 
    0.0000   -3.7523
    0.0167   -3.7523
    0.0333   -3.7524
    0.0500   -3.7530
    0.0667   -3.7555
    0.0833   -3.7605
    0.1000   -3.7652
    0.1167   -3.7695
    0.1333   -3.7726
    0.1500   -3.7733
    0.1667   -3.7765
    0.1833   -3.7722
    0.2000   -3.7736
    0.2167   -3.7692
    0.2333   -3.7646
    0.2500   -3.7697
    0.2667   -3.7738
    0.2833   -3.7793
    0.3000   -3.7858
    0.3167   -3.7886
    0.3333   -3.7925
    0.3500   -3.7960
    0.3667   -3.7947
    0.3833   -3.7943
    0.4000   -3.7951
    0.4167   -3.7943
    0.4333   -3.7983
    0.4500   -3.8009
    0.4667   -3.8022
    0.4833   -3.8027
    0.5000   -3.8028
 
    0.0000   -3.7514
    0.0167   -3.7517
    0.0333   -3.7522
    0.0500   -3.7520
    0.0667   -3.7537
    0.0833   -3.7548
    0.1000   -3.7574
    0.1167   -3.7630
    0.1333   -3.7687
    0.1500   -3.7715
    0.1667   -3.7765
    0.1833   -3.7722
    0.2000   -3.7650
    0.2167   -3.7598
    0.2333   -3.7646
    0.2500   -3.7697
    0.2667   -3.7738
    0.2833   -3.7755
    0.3000   -3.7797
    0.3167   -3.7864
    0.3333   -3.7906
    0.3500   -3.7920
    0.3667   -3.7922
    0.3833   -3.7891
    0.4000   -3.7896
    0.4167   -3.7928
    0.4333   -3.7891
    0.4500   -3.7883
    0.4667   -3.7884
    0.4833   -3.7885
    0.5000   -3.7884
 
    0.0000   -3.7484
    0.0167   -3.7478
    0.0333   -3.7463
    0.0500   -3.7501
    0.0667   -3.7532
    0.0833   -3.7526
    0.1000   -3.7568
    0.1167   -3.7630
    0.1333   -3.7687
    0.1500   -3.7706
    0.1667   -3.7677
    0.1833   -3.7701
    0.2000   -3.7650
    0.2167   -3.7596
    0.2333   -3.7629
    0.2500   -3.7676
    0.2667   -3.7732
    0.2833   -3.7755
    0.3000   -3.7797
    0.3167   -3.7864
    0.3333   -3.7906
    0.3500   -3.7920
    0.3667   -3.7922
    0.3833   -3.7891
    0.4000   -3.7870
    0.4167   -3.7874
    0.4333   -3.7880
    0.4500   -3.7883
    0.4667   -3.7884
    0.4833   -3.7884
    0.5000   -3.7884
 
    0.0000   -3.7422
    0.0167   -3.7428
    0.0333   -3.7453
    0.0500   -3.7501
    0.0667   -3.7515
    0.0833   -3.7510
    0.1000   -3.7568
    0.1167   -3.7608
    0.1333   -3.7650
    0.1500   -3.7677
    0.1667   -3.7665
    0.1833   -3.7638
    0.2000   -3.7602
    0.2167   -3.7596
    0.2333   -3.7608
    0.2500   -3.7633
    0.2667   -3.7649
    0.2833   -3.7719
    0.3000   -3.7726
    0.3167   -3.7696
    0.3333   -3.7682
    0.3500   -3.7732
    0.3667   -3.7788
    0.3833   -3.7843
    0.4000   -3.7870
    0.4167   -3.7874
    0.4333   -3.7880
    0.4500   -3.7855
    0.4667   -3.7822
    0.4833   -3.7793
    0.5000   -3.7778
 
    0.0000   -3.7422
    0.0167   -3.7428
    0.0333   -3.7453
    0.0500   -3.7459
    0.0667   -3.7479
    0.0833   -3.7504
    0.1000   -3.7509
    0.1167   -3.7516
    0.1333   -3.7577
    0.1500   -3.7626
    0.1667   -3.7627
    0.1833   -3.7578
    0.2000   -3.7535
    0.2167   -3.7573
    0.2333   -3.7606
    0.2500   -3.7577
    0.2667   -3.7649
    0.2833   -3.7719
    0.3000   -3.7726
    0.3167   -3.7696
    0.3333   -3.7682
    0.3500   -3.7699
    0.3667   -3.7729
    0.3833   -3.7750
    0.4000   -3.7733
    0.4167   -3.7681
    0.4333   -3.7624
    0.4500   -3.7661
    0.4667   -3.7702
    0.4833   -3.7730
    0.5000   -3.7739
 
    0.0000   -3.7350
    0.0167   -3.7388
    0.0333   -3.7428
    0.0500   -3.7441
    0.0667   -3.7446
    0.0833   -3.7504
    0.1000   -3.7504
    0.1167   -3.7499
    0.1333   -3.7496
    0.1500   -3.7497
    0.1667   -3.7502
    0.1833   -3.7513
    0.2000   -3.7530
    0.2167   -3.7571
    0.2333   -3.7534
    0.2500   -3.7577
    0.2667   -3.7640
    0.2833   -3.7623
    0.3000   -3.7597
    0.3167   -3.7633
    0.3333   -3.7679
    0.3500   -3.7699
    0.3667   -3.7729
    0.3833   -3.7750
    0.4000   -3.7733
    0.4167   -3.7681
    0.4333   -3.7624
    0.4500   -3.7641
    0.4667   -3.7670
    0.4833   -3.7697
    0.5000   -3.7711
 
    0.0000   -3.7349
    0.0167   -3.7347
    0.0333   -3.7374
    0.0500   -3.7402
    0.0667   -3.7446
    0.0833   -3.7476
    0.1000   -3.7471
    0.1167   -3.7485
    0.1333   -3.7461
    0.1500   -3.7451
    0.1667   -3.7467
    0.1833   -3.7499
    0.2000   -3.7526
    0.2167   -3.7571
    0.2333   -3.7534
    0.2500   -3.7553
    0.2667   -3.7552
    0.2833   -3.7570
    0.3000   -3.7585
    0.3167   -3.7534
    0.3333   -3.7515
    0.3500   -3.7489
    0.3667   -3.7502
    0.3833   -3.7528
    0.4000   -3.7555
    0.4167   -3.7583
    0.4333   -3.7612
    0.4500   -3.7613
    0.4667   -3.7639
    0.4833   -3.7658
    0.5000   -3.7665
 
    0.0000   -3.7311
    0.0167   -3.7335
    0.0333   -3.7374
    0.0500   -3.7402
    0.0667   -3.7412
    0.0833   -3.7378
    0.1000   -3.7405
    0.1167   -3.7412
    0.1333   -3.7390
    0.1500   -3.7365
    0.1667   -3.7399
    0.1833   -3.7463
    0.2000   -3.7526
    0.2167   -3.7504
    0.2333   -3.7485
    0.2500   -3.7466
    0.2667   -3.7411
    0.2833   -3.7406
    0.3000   -3.7459
    0.3167   -3.7501
    0.3333   -3.7515
    0.3500   -3.7489
    0.3667   -3.7439
    0.3833   -3.7439
    0.4000   -3.7497
    0.4167   -3.7555
    0.4333   -3.7611
    0.4500   -3.7613
    0.4667   -3.7639
    0.4833   -3.7658
    0.5000   -3.7665
 
    0.0000   -3.7301
    0.0167   -3.7335
    0.0333   -3.7337
    0.0500   -3.7323
    0.0667   -3.7306
    0.0833   -3.7337
    0.1000   -3.7343
    0.1167   -3.7314
    0.1333   -3.7299
    0.1500   -3.7343
    0.1667   -3.7399
    0.1833   -3.7463
    0.2000   -3.7523
    0.2167   -3.7491
    0.2333   -3.7452
    0.2500   -3.7397
    0.2667   -3.7371
    0.2833   -3.7406
    0.3000   -3.7459
    0.3167   -3.7501
    0.3333   -3.7473
    0.3500   -3.7477
    0.3667   -3.7439
    0.3833   -3.7439
    0.4000   -3.7481
    0.4167   -3.7523
    0.4333   -3.7560
    0.4500   -3.7550
    0.4667   -3.7505
    0.4833   -3.7474
    0.5000   -3.7464
 
    0.0000   -3.7301
    0.0167   -3.7257
    0.0333   -3.7254
    0.0500   -3.7281
    0.0667   -3.7305
    0.0833   -3.7308
    0.1000   -3.7301
    0.1167   -3.7292
    0.1333   -3.7298
    0.1500   -3.7337
    0.1667   -3.7379
    0.1833   -3.7410
    0.2000   -3.7434
    0.2167   -3.7442
    0.2333   -3.7431
    0.2500   -3.7397
    0.2667   -3.7355
    0.2833   -3.7389
    0.3000   -3.7409
    0.3167   -3.7430
    0.3333   -3.7453
    0.3500   -3.7407
    0.3667   -3.7401
    0.3833   -3.7437
    0.4000   -3.7481
    0.4167   -3.7523
    0.4333   -3.7560
    0.4500   -3.7550
    0.4667   -3.7505
    0.4833   -3.7474
    0.5000   -3.7464
 
    0.0000   -3.7258
    0.0167   -3.7250
    0.0333   -3.7228
    0.0500   -3.7281
    0.0667   -3.7305
    0.0833   -3.7308
    0.1000   -3.7301
    0.1167   -3.7292
    0.1333   -3.7297
    0.1500   -3.7337
    0.1667   -3.7339
    0.1833   -3.7314
    0.2000   -3.7311
    0.2167   -3.7376
    0.2333   -3.7431
    0.2500   -3.7387
    0.2667   -3.7354
    0.2833   -3.7357
    0.3000   -3.7329
    0.3167   -3.7345
    0.3333   -3.7371
    0.3500   -3.7390
    0.3667   -3.7397
    0.3833   -3.7406
    0.4000   -3.7407
    0.4167   -3.7405
    0.4333   -3.7403
    0.4500   -3.7404
    0.4667   -3.7416
    0.4833   -3.7421
    0.5000   -3.7421
 
    0.0000   -3.7239
    0.0167   -3.7200
    0.0333   -3.7228
    0.0500   -3.7250
    0.0667   -3.7253
    0.0833   -3.7290
    0.1000   -3.7281
    0.1167   -3.7284
    0.1333   -3.7296
    0.1500   -3.7302
    0.1667   -3.7296
    0.1833   -3.7302
    0.2000   -3.7292
    0.2167   -3.7376
    0.2333   -3.7406
    0.2500   -3.7350
    0.2667   -3.7327
    0.2833   -3.7275
    0.3000   -3.7256
    0.3167   -3.7278
    0.3333   -3.7315
    0.3500   -3.7356
    0.3667   -3.7397
    0.3833   -3.7380
    0.4000   -3.7353
    0.4167   -3.7364
    0.4333   -3.7384
    0.4500   -3.7404
    0.4667   -3.7416
    0.4833   -3.7421
    0.5000   -3.7421
 
    0.0000   -3.7239
    0.0167   -3.7200
    0.0333   -3.7163
    0.0500   -3.7172
    0.0667   -3.7245
    0.0833   -3.7238
    0.1000   -3.7227
    0.1167   -3.7249
    0.1333   -3.7296
    0.1500   -3.7294
    0.1667   -3.7284
    0.1833   -3.7251
    0.2000   -3.7292
    0.2167   -3.7323
    0.2333   -3.7336
    0.2500   -3.7346
    0.2667   -3.7327
    0.2833   -3.7275
    0.3000   -3.7255
    0.3167   -3.7278
    0.3333   -3.7315
    0.3500   -3.7356
    0.3667   -3.7379
    0.3833   -3.7380
    0.4000   -3.7322
    0.4167   -3.7356
    0.4333   -3.7384
    0.4500   -3.7400
    0.4667   -3.7397
    0.4833   -3.7396
    0.5000   -3.7395
 
    0.0000   -3.7130
    0.0167   -3.7163
    0.0333   -3.7138
    0.0500   -3.7076
    0.0667   -3.7053
    0.0833   -3.7126
    0.1000   -3.7192
    0.1167   -3.7206
    0.1333   -3.7214
    0.1500   -3.7225
    0.1667   -3.7212
    0.1833   -3.7206
    0.2000   -3.7291
    0.2167   -3.7269
    0.2333   -3.7250
    0.2500   -3.7291
    0.2667   -3.7306
    0.2833   -3.7226
    0.3000   -3.7239
    0.3167   -3.7263
    0.3333   -3.7291
    0.3500   -3.7327
    0.3667   -3.7337
    0.3833   -3.7339
    0.4000   -3.7322
    0.4167   -3.7356
    0.4333   -3.7372
    0.4500   -3.7377
    0.4667   -3.7380
    0.4833   -3.7382
    0.5000   -3.7382
 
    0.0000   -3.7123
    0.0167   -3.7163
    0.0333   -3.7138
    0.0500   -3.7076
    0.0667   -3.7023
    0.0833   -3.7031
    0.1000   -3.7095
    0.1167   -3.7162
    0.1333   -3.7214
    0.1500   -3.7225
    0.1667   -3.7212
    0.1833   -3.7206
    0.2000   -3.7212
    0.2167   -3.7187
    0.2333   -3.7237
    0.2500   -3.7291
    0.2667   -3.7272
    0.2833   -3.7220
    0.3000   -3.7227
    0.3167   -3.7212
    0.3333   -3.7248
    0.3500   -3.7292
    0.3667   -3.7320
    0.3833   -3.7271
    0.4000   -3.7315
    0.4167   -3.7260
    0.4333   -3.7219
    0.4500   -3.7233
    0.4667   -3.7244
    0.4833   -3.7251
    0.5000   -3.7254
 
    0.0000   -3.7123
    0.0167   -3.7121
    0.0333   -3.7097
    0.0500   -3.7062
    0.0667   -3.7016
    0.0833   -3.7031
    0.1000   -3.7095
    0.1167   -3.7162
    0.1333   -3.7169
    0.1500   -3.7119
    0.1667   -3.7124
    0.1833   -3.7190
    0.2000   -3.7175
    0.2167   -3.7187
    0.2333   -3.7237
    0.2500   -3.7235
    0.2667   -3.7226
    0.2833   -3.7192
    0.3000   -3.7179
    0.3167   -3.7205
    0.3333   -3.7173
    0.3500   -3.7162
    0.3667   -3.7216
    0.3833   -3.7271
    0.4000   -3.7315
    0.4167   -3.7260
    0.4333   -3.7209
    0.4500   -3.7175
    0.4667   -3.7165
    0.4833   -3.7171
    0.5000   -3.7175
 
    0.0000   -3.7018
    0.0167   -3.7018
    0.0333   -3.7038
    0.0500   -3.7009
    0.0667   -3.7016
    0.0833   -3.6998
    0.1000   -3.6996
    0.1167   -3.7001
    0.1333   -3.7024
    0.1500   -3.7066
    0.1667   -3.7124
    0.1833   -3.7190
    0.2000   -3.7175
    0.2167   -3.7173
    0.2333   -3.7136
    0.2500   -3.7117
    0.2667   -3.7122
    0.2833   -3.7176
    0.3000   -3.7126
    0.3167   -3.7137
    0.3333   -3.7154
    0.3500   -3.7154
    0.3667   -3.7216
    0.3833   -3.7265
    0.4000   -3.7195
    0.4167   -3.7204
    0.4333   -3.7209
    0.4500   -3.7175
    0.4667   -3.7165
    0.4833   -3.7171
    0.5000   -3.7175
 
    0.0000   -3.7009
    0.0167   -3.6964
    0.0333   -3.6981
    0.0500   -3.6970
    0.0667   -3.6974
    0.0833   -3.6950
    0.1000   -3.6962
    0.1167   -3.6991
    0.1333   -3.7024
    0.1500   -3.7066
    0.1667   -3.7061
    0.1833   -3.7071
    0.2000   -3.7123
    0.2167   -3.7143
    0.2333   -3.7129
    0.2500   -3.7117
    0.2667   -3.7117
    0.2833   -3.7155
    0.3000   -3.7112
    0.3167   -3.7073
    0.3333   -3.7091
    0.3500   -3.7154
    0.3667   -3.7169
    0.3833   -3.7178
    0.4000   -3.7190
    0.4167   -3.7134
    0.4333   -3.7109
    0.4500   -3.7107
    0.4667   -3.7106
    0.4833   -3.7104
    0.5000   -3.7102
 
    0.0000   -3.7009
    0.0167   -3.6964
    0.0333   -3.6933
    0.0500   -3.6952
    0.0667   -3.6972
    0.0833   -3.6949
    0.1000   -3.6962
    0.1167   -3.6991
    0.1333   -3.6994
    0.1500   -3.6970
    0.1667   -3.7003
    0.1833   -3.7071
    0.2000   -3.7123
    0.2167   -3.7143
    0.2333   -3.7129
    0.2500   -3.7102
    0.2667   -3.7117
    0.2833   -3.7125
    0.3000   -3.7111
    0.3167   -3.7073
    0.3333   -3.7091
    0.3500   -3.7130
    0.3667   -3.7086
    0.3833   -3.7068
    0.4000   -3.7077
    0.4167   -3.7076
    0.4333   -3.7045
    0.4500   -3.7048
    0.4667   -3.7063
    0.4833   -3.7074
    0.5000   -3.7078
 
    0.0000   -3.6922
    0.0167   -3.6935
    0.0333   -3.6933
    0.0500   -3.6947
    0.0667   -3.6972
    0.0833   -3.6949
    0.1000   -3.6925
    0.1167   -3.6900
    0.1333   -3.6875
    0.1500   -3.6909
    0.1667   -3.7003
    0.1833   -3.6998
    0.2000   -3.6933
    0.2167   -3.6982
    0.2333   -3.7034
    0.2500   -3.7081
    0.2667   -3.7115
    0.2833   -3.7125
    0.3000   -3.7098
    0.3167   -3.7022
    0.3333   -3.7028
    0.3500   -3.7041
    0.3667   -3.7055
    0.3833   -3.7043
    0.4000   -3.7001
    0.4167   -3.7006
    0.4333   -3.7024
    0.4500   -3.7019
    0.4667   -3.7022
    0.4833   -3.7024
    0.5000   -3.7024
 
    0.0000   -3.6922
    0.0167   -3.6924
    0.0333   -3.6883
    0.0500   -3.6947
    0.0667   -3.6884
    0.0833   -3.6927
    0.1000   -3.6886
    0.1167   -3.6828
    0.1333   -3.6804
    0.1500   -3.6909
    0.1667   -3.6935
    0.1833   -3.6893
    0.2000   -3.6928
    0.2167   -3.6867
    0.2333   -3.6937
    0.2500   -3.7030
    0.2667   -3.7071
    0.2833   -3.7045
    0.3000   -3.7082
    0.3167   -3.7022
    0.3333   -3.6997
    0.3500   -3.6979
    0.3667   -3.6971
    0.3833   -3.6973
    0.4000   -3.6990
    0.4167   -3.7004
    0.4333   -3.7014
    0.4500   -3.7014
    0.4667   -3.7002
    0.4833   -3.6983
    0.5000   -3.6974
 
    0.0000   -3.6867
    0.0167   -3.6924
    0.0333   -3.6883
    0.0500   -3.6818
    0.0667   -3.6883
    0.0833   -3.6927
    0.1000   -3.6886
    0.1167   -3.6828
    0.1333   -3.6804
    0.1500   -3.6852
    0.1667   -3.6838
    0.1833   -3.6872
    0.2000   -3.6849
    0.2167   -3.6838
    0.2333   -3.6885
    0.2500   -3.6938
    0.2667   -3.6985
    0.2833   -3.7044
    0.3000   -3.7028
    0.3167   -3.6996
    0.3333   -3.6997
    0.3500   -3.6979
    0.3667   -3.6971
    0.3833   -3.6973
    0.4000   -3.6982
    0.4167   -3.6995
    0.4333   -3.7009
    0.4500   -3.7014
    0.4667   -3.7002
    0.4833   -3.6983
    0.5000   -3.6974
 
    0.0000   -3.6805
    0.0167   -3.6780
    0.0333   -3.6879
    0.0500   -3.6818
    0.0667   -3.6835
    0.0833   -3.6706
    0.1000   -3.6686
    0.1167   -3.6663
    0.1333   -3.6756
    0.1500   -3.6733
    0.1667   -3.6787
    0.1833   -3.6793
    0.2000   -3.6782
    0.2167   -3.6822
    0.2333   -3.6885
    0.2500   -3.6938
    0.2667   -3.6973
    0.2833   -3.6983
    0.3000   -3.6981
    0.3167   -3.6996
    0.3333   -3.6911
    0.3500   -3.6908
    0.3667   -3.6940
    0.3833   -3.6968
    0.4000   -3.6982
    0.4167   -3.6995
    0.4333   -3.7009
    0.4500   -3.6989
    0.4667   -3.6949
    0.4833   -3.6924
    0.5000   -3.6916
 
    0.0000   -3.6690
    0.0167   -3.6730
    0.0333   -3.6737
    0.0500   -3.6794
    0.0667   -3.6705
    0.0833   -3.6701
    0.1000   -3.6603
    0.1167   -3.6663
    0.1333   -3.6756
    0.1500   -3.6711
    0.1667   -3.6667
    0.1833   -3.6693
    0.2000   -3.6754
    0.2167   -3.6822
    0.2333   -3.6867
    0.2500   -3.6926
    0.2667   -3.6973
    0.2833   -3.6983
    0.3000   -3.6981
    0.3167   -3.6977
    0.3333   -3.6898
    0.3500   -3.6904
    0.3667   -3.6930
    0.3833   -3.6956
    0.4000   -3.6982
    0.4167   -3.6959
    0.4333   -3.6919
    0.4500   -3.6879
    0.4667   -3.6841
    0.4833   -3.6806
    0.5000   -3.6781
 
    0.0000   -3.6648
    0.0167   -3.6655
    0.0333   -3.6737
    0.0500   -3.6794
    0.0667   -3.6705
    0.0833   -3.6612
    0.1000   -3.6536
    0.1167   -3.6625
    0.1333   -3.6672
    0.1500   -3.6710
    0.1667   -3.6667
    0.1833   -3.6688
    0.2000   -3.6754
    0.2167   -3.6811
    0.2333   -3.6800
    0.2500   -3.6778
    0.2667   -3.6818
    0.2833   -3.6853
    0.3000   -3.6894
    0.3167   -3.6926
    0.3333   -3.6893
    0.3500   -3.6825
    0.3667   -3.6802
    0.3833   -3.6785
    0.4000   -3.6763
    0.4167   -3.6738
    0.4333   -3.6708
    0.4500   -3.6703
    0.4667   -3.6721
    0.4833   -3.6741
    0.5000   -3.6759
 
    0.0000   -3.6619
    0.0167   -3.6655
    0.0333   -3.6626
    0.0500   -3.6599
    0.0667   -3.6671
    0.0833   -3.6612
    0.1000   -3.6536
    0.1167   -3.6616
    0.1333   -3.6550
    0.1500   -3.6592
    0.1667   -3.6641
    0.1833   -3.6688
    0.2000   -3.6743
    0.2167   -3.6804
    0.2333   -3.6764
    0.2500   -3.6748
    0.2667   -3.6750
    0.2833   -3.6818
    0.3000   -3.6894
    0.3167   -3.6926
    0.3333   -3.6893
    0.3500   -3.6825
    0.3667   -3.6738
    0.3833   -3.6728
    0.4000   -3.6717
    0.4167   -3.6707
    0.4333   -3.6698
    0.4500   -3.6690
    0.4667   -3.6684
    0.4833   -3.6697
    0.5000   -3.6705
 
    0.0000   -3.6597
    0.0167   -3.6616
    0.0333   -3.6606
    0.0500   -3.6589
    0.0667   -3.6567
    0.0833   -3.6539
    0.1000   -3.6526
    0.1167   -3.6525
    0.1333   -3.6549
    0.1500   -3.6516
    0.1667   -3.6577
    0.1833   -3.6631
    0.2000   -3.6736
    0.2167   -3.6757
    0.2333   -3.6750
    0.2500   -3.6734
    0.2667   -3.6733
    0.2833   -3.6818
    0.3000   -3.6879
    0.3167   -3.6892
    0.3333   -3.6869
    0.3500   -3.6809
    0.3667   -3.6738
    0.3833   -3.6647
    0.4000   -3.6628
    0.4167   -3.6657
    0.4333   -3.6682
    0.4500   -3.6671
    0.4667   -3.6675
    0.4833   -3.6680
    0.5000   -3.6681
 
    0.0000   -3.6597
    0.0167   -3.6552
    0.0333   -3.6507
    0.0500   -3.6520
    0.0667   -3.6462
    0.0833   -3.6494
    0.1000   -3.6511
    0.1167   -3.6473
    0.1333   -3.6446
    0.1500   -3.6516
    0.1667   -3.6577
    0.1833   -3.6575
    0.2000   -3.6608
    0.2167   -3.6664
    0.2333   -3.6712
    0.2500   -3.6704
    0.2667   -3.6733
    0.2833   -3.6758
    0.3000   -3.6777
    0.3167   -3.6818
    0.3333   -3.6863
    0.3500   -3.6792
    0.3667   -3.6737
    0.3833   -3.6647
    0.4000   -3.6625
    0.4167   -3.6637
    0.4333   -3.6648
    0.4500   -3.6657
    0.4667   -3.6666
    0.4833   -3.6676
    0.5000   -3.6681
 
    0.0000   -3.6513
    0.0167   -3.6452
    0.0333   -3.6431
    0.0500   -3.6430
    0.0667   -3.6402
    0.0833   -3.6399
    0.1000   -3.6511
    0.1167   -3.6421
    0.1333   -3.6446
    0.1500   -3.6499
    0.1667   -3.6523
    0.1833   -3.6575
    0.2000   -3.6527
    0.2167   -3.6540
    0.2333   -3.6574
    0.2500   -3.6642
    0.2667   -3.6672
    0.2833   -3.6693
    0.3000   -3.6736
    0.3167   -3.6769
    0.3333   -3.6798
    0.3500   -3.6759
    0.3667   -3.6667
    0.3833   -3.6598
    0.4000   -3.6625
    0.4167   -3.6637
    0.4333   -3.6648
    0.4500   -3.6657
    0.4667   -3.6666
    0.4833   -3.6676
    0.5000   -3.6679
 
    0.0000   -3.6513
    0.0167   -3.6451
    0.0333   -3.6413
    0.0500   -3.6306
    0.0667   -3.6286
    0.0833   -3.6399
    0.1000   -3.6507
    0.1167   -3.6421
    0.1333   -3.6436
    0.1500   -3.6415
    0.1667   -3.6505
    0.1833   -3.6551
    0.2000   -3.6527
    0.2167   -3.6486
    0.2333   -3.6549
    0.2500   -3.6642
    0.2667   -3.6669
    0.2833   -3.6692
    0.3000   -3.6732
    0.3167   -3.6749
    0.3333   -3.6750
    0.3500   -3.6745
    0.3667   -3.6649
    0.3833   -3.6584
    0.4000   -3.6555
    0.4167   -3.6585
    0.4333   -3.6616
    0.4500   -3.6647
    0.4667   -3.6626
    0.4833   -3.6598
    0.5000   -3.6604
 
    0.0000   -3.6399
    0.0167   -3.6404
    0.0333   -3.6359
    0.0500   -3.6264
    0.0667   -3.6286
    0.0833   -3.6296
    0.1000   -3.6322
    0.1167   -3.6373
    0.1333   -3.6321
    0.1500   -3.6400
    0.1667   -3.6397
    0.1833   -3.6452
    0.2000   -3.6500
    0.2167   -3.6475
    0.2333   -3.6549
    0.2500   -3.6607
    0.2667   -3.6636
    0.2833   -3.6614
    0.3000   -3.6576
    0.3167   -3.6539
    0.3333   -3.6504
    0.3500   -3.6538
    0.3667   -3.6567
    0.3833   -3.6584
    0.4000   -3.6519
    0.4167   -3.6463
    0.4333   -3.6504
    0.4500   -3.6544
    0.4667   -3.6577
    0.4833   -3.6598
    0.5000   -3.6604
 
    0.0000   -3.6314
    0.0167   -3.6402
    0.0333   -3.6359
    0.0500   -3.6264
    0.0667   -3.6259
    0.0833   -3.6263
    0.1000   -3.6308
    0.1167   -3.6373
    0.1333   -3.6321
    0.1500   -3.6332
    0.1667   -3.6383
    0.1833   -3.6418
    0.2000   -3.6457
    0.2167   -3.6475
    0.2333   -3.6502
    0.2500   -3.6556
    0.2667   -3.6630
    0.2833   -3.6607
    0.3000   -3.6547
    0.3167   -3.6491
    0.3333   -3.6504
    0.3500   -3.6538
    0.3667   -3.6567
    0.3833   -3.6536
    0.4000   -3.6519
    0.4167   -3.6462
    0.4333   -3.6504
    0.4500   -3.6544
    0.4667   -3.6577
    0.4833   -3.6576
    0.5000   -3.6549
 
    0.0000   -3.6265
    0.0167   -3.6250
    0.0333   -3.6251
    0.0500   -3.6251
    0.0667   -3.6202
    0.0833   -3.6262
    0.1000   -3.6308
    0.1167   -3.6315
    0.1333   -3.6310
    0.1500   -3.6287
    0.1667   -3.6325
    0.1833   -3.6309
    0.2000   -3.6356
    0.2167   -3.6453
    0.2333   -3.6471
    0.2500   -3.6506
    0.2667   -3.6498
    0.2833   -3.6479
    0.3000   -3.6476
    0.3167   -3.6467
    0.3333   -3.6504
    0.3500   -3.6522
    0.3667   -3.6557
    0.3833   -3.6533
    0.4000   -3.6424
    0.4167   -3.6403
    0.4333   -3.6361
    0.4500   -3.6352
    0.4667   -3.6352
    0.4833   -3.6375
    0.5000   -3.6400
 
    0.0000   -3.6250
    0.0167   -3.6172
    0.0333   -3.6167
    0.0500   -3.6207
    0.0667   -3.6177
    0.0833   -3.6241
    0.1000   -3.6268
    0.1167   -3.6275
    0.1333   -3.6278
    0.1500   -3.6286
    0.1667   -3.6297
    0.1833   -3.6303
    0.2000   -3.6356
    0.2167   -3.6453
    0.2333   -3.6422
    0.2500   -3.6446
    0.2667   -3.6471
    0.2833   -3.6479
    0.3000   -3.6450
    0.3167   -3.6467
    0.3333   -3.6488
    0.3500   -3.6473
    0.3667   -3.6495
    0.3833   -3.6524
    0.4000   -3.6414
    0.4167   -3.6403
    0.4333   -3.6357
    0.4500   -3.6346
    0.4667   -3.6338
    0.4833   -3.6332
    0.5000   -3.6330
 
    0.0000   -3.6141
    0.0167   -3.6147
    0.0333   -3.6166
    0.0500   -3.6207
    0.0667   -3.6176
    0.0833   -3.6241
    0.1000   -3.6150
    0.1167   -3.6191
    0.1333   -3.6273
    0.1500   -3.6258
    0.1667   -3.6266
    0.1833   -3.6292
    0.2000   -3.6326
    0.2167   -3.6379
    0.2333   -3.6422
    0.2500   -3.6406
    0.2667   -3.6420
    0.2833   -3.6425
    0.3000   -3.6430
    0.3167   -3.6465
    0.3333   -3.6451
    0.3500   -3.6463
    0.3667   -3.6444
    0.3833   -3.6418
    0.4000   -3.6414
    0.4167   -3.6376
    0.4333   -3.6329
    0.4500   -3.6320
    0.4667   -3.6314
    0.4833   -3.6310
    0.5000   -3.6308
 
    0.0000   -3.6141
    0.0167   -3.6147
    0.0333   -3.6114
    0.0500   -3.6129
    0.0667   -3.6171
    0.0833   -3.6120
    0.1000   -3.6121
    0.1167   -3.6176
    0.1333   -3.6258
    0.1500   -3.6229
    0.1667   -3.6199
    0.1833   -3.6263
    0.2000   -3.6321
    0.2167   -3.6348
    0.2333   -3.6404
    0.2500   -3.6374
    0.2667   -3.6386
    0.2833   -3.6407
    0.3000   -3.6429
    0.3167   -3.6457
    0.3333   -3.6438
    0.3500   -3.6434
    0.3667   -3.6416
    0.3833   -3.6399
    0.4000   -3.6403
    0.4167   -3.6369
    0.4333   -3.6285
    0.4500   -3.6171
    0.4667   -3.6250
    0.4833   -3.6297
    0.5000   -3.6307
 
    0.0000   -3.6101
    0.0167   -3.6105
    0.0333   -3.6114
    0.0500   -3.6129
    0.0667   -3.6164
    0.0833   -3.6120
    0.1000   -3.6121
    0.1167   -3.6147
    0.1333   -3.6220
    0.1500   -3.6229
    0.1667   -3.6199
    0.1833   -3.6263
    0.2000   -3.6277
    0.2167   -3.6346
    0.2333   -3.6383
    0.2500   -3.6374
    0.2667   -3.6360
    0.2833   -3.6391
    0.3000   -3.6429
    0.3167   -3.6414
    0.3333   -3.6428
    0.3500   -3.6390
    0.3667   -3.6377
    0.3833   -3.6372
    0.4000   -3.6395
    0.4167   -3.6339
    0.4333   -3.6285
    0.4500   -3.6160
    0.4667   -3.6094
    0.4833   -3.6075
    0.5000   -3.6069
 
    0.0000   -3.6101
    0.0167   -3.6105
    0.0333   -3.6065
    0.0500   -3.6118
    0.0667   -3.6164
    0.0833   -3.6046
    0.1000   -3.6091
    0.1167   -3.6130
    0.1333   -3.6175
    0.1500   -3.6179
    0.1667   -3.6133
    0.1833   -3.6198
    0.2000   -3.6266
    0.2167   -3.6335
    0.2333   -3.6351
    0.2500   -3.6368
    0.2667   -3.6360
    0.2833   -3.6391
    0.3000   -3.6422
    0.3167   -3.6412
    0.3333   -3.6403
    0.3500   -3.6386
    0.3667   -3.6333
    0.3833   -3.6372
    0.4000   -3.6383
    0.4167   -3.6316
    0.4333   -3.6210
    0.4500   -3.6160
    0.4667   -3.6050
    0.4833   -3.6054
    0.5000   -3.6056
 
    0.0000   -3.5892
    0.0167   -3.5927
    0.0333   -3.6024
    0.0500   -3.6023
    0.0667   -3.6075
    0.0833   -3.6039
    0.1000   -3.6084
    0.1167   -3.6128
    0.1333   -3.6138
    0.1500   -3.6148
    0.1667   -3.6132
    0.1833   -3.6176
    0.2000   -3.6261
    0.2167   -3.6238
    0.2333   -3.6270
    0.2500   -3.6301
    0.2667   -3.6300
    0.2833   -3.6287
    0.3000   -3.6339
    0.3167   -3.6387
    0.3333   -3.6368
    0.3500   -3.6320
    0.3667   -3.6331
    0.3833   -3.6363
    0.4000   -3.6351
    0.4167   -3.6277
    0.4333   -3.6181
    0.4500   -3.6126
    0.4667   -3.6035
    0.4833   -3.5964
    0.5000   -3.5960
 
    0.0000   -3.5892
    0.0167   -3.5901
    0.0333   -3.5943
    0.0500   -3.6023
    0.0667   -3.6075
    0.0833   -3.6039
    0.1000   -3.6073
    0.1167   -3.6128
    0.1333   -3.6138
    0.1500   -3.6148
    0.1667   -3.6132
    0.1833   -3.6176
    0.2000   -3.6207
    0.2167   -3.6238
    0.2333   -3.6270
    0.2500   -3.6301
    0.2667   -3.6300
    0.2833   -3.6255
    0.3000   -3.6206
    0.3167   -3.6220
    0.3333   -3.6254
    0.3500   -3.6291
    0.3667   -3.6331
    0.3833   -3.6279
    0.4000   -3.6221
    0.4167   -3.6157
    0.4333   -3.6084
    0.4500   -3.6107
    0.4667   -3.6035
    0.4833   -3.5926
    0.5000   -3.5883
 
    0.0000   -3.5849
    0.0167   -3.5901
    0.0333   -3.5943
    0.0500   -3.5990
    0.0667   -3.5981
    0.0833   -3.6019
    0.1000   -3.6069
    0.1167   -3.6018
    0.1333   -3.5981
    0.1500   -3.6035
    0.1667   -3.6093
    0.1833   -3.6150
    0.2000   -3.6207
    0.2167   -3.6227
    0.2333   -3.6189
    0.2500   -3.6170
    0.2667   -3.6230
    0.2833   -3.6255
    0.3000   -3.6206
    0.3167   -3.6220
    0.3333   -3.6254
    0.3500   -3.6291
    0.3667   -3.6272
    0.3833   -3.6224
    0.4000   -3.6177
    0.4167   -3.6131
    0.4333   -3.6081
    0.4500   -3.6042
    0.4667   -3.6011
    0.4833   -3.5916
    0.5000   -3.5880
 
    0.0000   -3.5828
    0.0167   -3.5825
    0.0333   -3.5854
    0.0500   -3.5880
    0.0667   -3.5912
    0.0833   -3.6001
    0.1000   -3.5952
    0.1167   -3.5956
    0.1333   -3.5981
    0.1500   -3.6035
    0.1667   -3.6093
    0.1833   -3.6033
    0.2000   -3.6042
    0.2167   -3.6062
    0.2333   -3.6106
    0.2500   -3.6153
    0.2667   -3.6131
    0.2833   -3.6158
    0.3000   -3.6185
    0.3167   -3.6152
    0.3333   -3.6103
    0.3500   -3.6053
    0.3667   -3.6005
    0.3833   -3.5994
    0.4000   -3.6009
    0.4167   -3.6022
    0.4333   -3.6066
    0.4500   -3.6033
    0.4667   -3.5987
    0.4833   -3.5916
    0.5000   -3.5819
 
    0.0000   -3.5788
    0.0167   -3.5810
    0.0333   -3.5854
    0.0500   -3.5880
    0.0667   -3.5911
    0.0833   -3.5991
    0.1000   -3.5952
    0.1167   -3.5956
    0.1333   -3.5951
    0.1500   -3.5998
    0.1667   -3.6077
    0.1833   -3.6033
    0.2000   -3.6042
    0.2167   -3.6062
    0.2333   -3.6083
    0.2500   -3.6106
    0.2667   -3.6131
    0.2833   -3.6158
    0.3000   -3.6185
    0.3167   -3.6152
    0.3333   -3.6103
    0.3500   -3.6053
    0.3667   -3.6005
    0.3833   -3.5959
    0.4000   -3.5942
    0.4167   -3.5987
    0.4333   -3.6033
    0.4500   -3.5971
    0.4667   -3.5936
    0.4833   -3.5905
    0.5000   -3.5819
 
    0.0000   -3.5780
    0.0167   -3.5810
    0.0333   -3.5830
    0.0500   -3.5837
    0.0667   -3.5899
    0.0833   -3.5963
    0.1000   -3.5927
    0.1167   -3.5870
    0.1333   -3.5892
    0.1500   -3.5962
    0.1667   -3.6042
    0.1833   -3.5988
    0.2000   -3.5970
    0.2167   -3.6040
    0.2333   -3.6083
    0.2500   -3.6106
    0.2667   -3.6118
    0.2833   -3.6086
    0.3000   -3.6057
    0.3167   -3.6030
    0.3333   -3.6006
    0.3500   -3.5985
    0.3667   -3.5979
    0.3833   -3.5958
    0.4000   -3.5913
    0.4167   -3.5933
    0.4333   -3.5922
    0.4500   -3.5883
    0.4667   -3.5770
    0.4833   -3.5754
    0.5000   -3.5807
 
    0.0000   -3.5780
    0.0167   -3.5759
    0.0333   -3.5762
    0.0500   -3.5833
    0.0667   -3.5898
    0.0833   -3.5915
    0.1000   -3.5927
    0.1167   -3.5847
    0.1333   -3.5892
    0.1500   -3.5961
    0.1667   -3.5991
    0.1833   -3.5988
    0.2000   -3.5898
    0.2167   -3.5828
    0.2333   -3.5846
    0.2500   -3.5864
    0.2667   -3.5881
    0.2833   -3.5898
    0.3000   -3.5914
    0.3167   -3.5931
    0.3333   -3.5948
    0.3500   -3.5964
    0.3667   -3.5968
    0.3833   -3.5954
    0.4000   -3.5913
    0.4167   -3.5870
    0.4333   -3.5829
    0.4500   -3.5791
    0.4667   -3.5760
    0.4833   -3.5754
    0.5000   -3.5807
 
    0.0000   -3.5759
    0.0167   -3.5737
    0.0333   -3.5758
    0.0500   -3.5819
    0.0667   -3.5867
    0.0833   -3.5915
    0.1000   -3.5899
    0.1167   -3.5847
    0.1333   -3.5887
    0.1500   -3.5960
    0.1667   -3.5991
    0.1833   -3.5980
    0.2000   -3.5898
    0.2167   -3.5797
    0.2333   -3.5703
    0.2500   -3.5673
    0.2667   -3.5667
    0.2833   -3.5663
    0.3000   -3.5660
    0.3167   -3.5656
    0.3333   -3.5652
    0.3500   -3.5651
    0.3667   -3.5698
    0.3833   -3.5794
    0.4000   -3.5891
    0.4167   -3.5870
    0.4333   -3.5829
    0.4500   -3.5791
    0.4667   -3.5760
    0.4833   -3.5749
    0.5000   -3.5759
 
    0.0000   -3.5736
    0.0167   -3.5717
    0.0333   -3.5747
    0.0500   -3.5788
    0.0667   -3.5848
    0.0833   -3.5862
    0.1000   -3.5876
    0.1167   -3.5794
    0.1333   -3.5838
    0.1500   -3.5859
    0.1667   -3.5824
    0.1833   -3.5898
    0.2000   -3.5837
    0.2167   -3.5797
    0.2333   -3.5703
    0.2500   -3.5673
    0.2667   -3.5667
    0.2833   -3.5663
    0.3000   -3.5660
    0.3167   -3.5656
    0.3333   -3.5652
    0.3500   -3.5649
    0.3667   -3.5671
    0.3833   -3.5689
    0.4000   -3.5704
    0.4167   -3.5717
    0.4333   -3.5728
    0.4500   -3.5736
    0.4667   -3.5741
    0.4833   -3.5720
    0.5000   -3.5744
 
    0.0000   -3.5736
    0.0167   -3.5714
    0.0333   -3.5727
    0.0500   -3.5733
    0.0667   -3.5697
    0.0833   -3.5704
    0.1000   -3.5749
    0.1167   -3.5794
    0.1333   -3.5765
    0.1500   -3.5751
    0.1667   -3.5824
    0.1833   -3.5785
    0.2000   -3.5807
    0.2167   -3.5681
    0.2333   -3.5657
    0.2500   -3.5580
    0.2667   -3.5505
    0.2833   -3.5540
    0.3000   -3.5572
    0.3167   -3.5601
    0.3333   -3.5627
    0.3500   -3.5649
    0.3667   -3.5646
    0.3833   -3.5643
    0.4000   -3.5642
    0.4167   -3.5641
    0.4333   -3.5641
    0.4500   -3.5645
    0.4667   -3.5655
    0.4833   -3.5706
    0.5000   -3.5736
 
    0.0000   -3.5731
    0.0167   -3.5714
    0.0333   -3.5682
    0.0500   -3.5678
    0.0667   -3.5657
    0.0833   -3.5690
    0.1000   -3.5703
    0.1167   -3.5789
    0.1333   -3.5763
    0.1500   -3.5709
    0.1667   -3.5750
    0.1833   -3.5761
    0.2000   -3.5696
    0.2167   -3.5670
    0.2333   -3.5657
    0.2500   -3.5580
    0.2667   -3.5483
    0.2833   -3.5415
    0.3000   -3.5407
    0.3167   -3.5433
    0.3333   -3.5513
    0.3500   -3.5604
    0.3667   -3.5646
    0.3833   -3.5643
    0.4000   -3.5642
    0.4167   -3.5641
    0.4333   -3.5641
    0.4500   -3.5645
    0.4667   -3.5655
    0.4833   -3.5673
    0.5000   -3.5670
 
    0.0000   -3.5644
    0.0167   -3.5687
    0.0333   -3.5682
    0.0500   -3.5652
    0.0667   -3.5656
    0.0833   -3.5653
    0.1000   -3.5703
    0.1167   -3.5771
    0.1333   -3.5763
    0.1500   -3.5709
    0.1667   -3.5687
    0.1833   -3.5679
    0.2000   -3.5674
    0.2167   -3.5670
    0.2333   -3.5561
    0.2500   -3.5496
    0.2667   -3.5483
    0.2833   -3.5405
    0.3000   -3.5407
    0.3167   -3.5433
    0.3333   -3.5459
    0.3500   -3.5484
    0.3667   -3.5507
    0.3833   -3.5527
    0.4000   -3.5545
    0.4167   -3.5561
    0.4333   -3.5574
    0.4500   -3.5595
    0.4667   -3.5654
    0.4833   -3.5673
    0.5000   -3.5670
 
    0.0000   -3.5566
    0.0167   -3.5635
    0.0333   -3.5641
    0.0500   -3.5652
    0.0667   -3.5638
    0.0833   -3.5653
    0.1000   -3.5677
    0.1167   -3.5762
    0.1333   -3.5693
    0.1500   -3.5706
    0.1667   -3.5687
    0.1833   -3.5679
    0.2000   -3.5674
    0.2167   -3.5628
    0.2333   -3.5522
    0.2500   -3.5466
    0.2667   -3.5434
    0.2833   -3.5405
    0.3000   -3.5402
    0.3167   -3.5426
    0.3333   -3.5459
    0.3500   -3.5484
    0.3667   -3.5507
    0.3833   -3.5527
    0.4000   -3.5545
    0.4167   -3.5561
    0.4333   -3.5574
    0.4500   -3.5586
    0.4667   -3.5641
    0.4833   -3.5642
    0.5000   -3.5659
 
    0.0000   -3.5555
    0.0167   -3.5514
    0.0333   -3.5603
    0.0500   -3.5623
    0.0667   -3.5637
    0.0833   -3.5569
    0.1000   -3.5624
    0.1167   -3.5665
    0.1333   -3.5633
    0.1500   -3.5591
    0.1667   -3.5570
    0.1833   -3.5546
    0.2000   -3.5521
    0.2167   -3.5497
    0.2333   -3.5473
    0.2500   -3.5451
    0.2667   -3.5432
    0.2833   -3.5374
    0.3000   -3.5366
    0.3167   -3.5394
    0.3333   -3.5395
    0.3500   -3.5413
    0.3667   -3.5434
    0.3833   -3.5457
    0.4000   -3.5482
    0.4167   -3.5509
    0.4333   -3.5539
    0.4500   -3.5585
    0.4667   -3.5611
    0.4833   -3.5642
    0.5000   -3.5659
 
    0.0000   -3.5504
    0.0167   -3.5503
    0.0333   -3.5521
    0.0500   -3.5569
    0.0667   -3.5581
    0.0833   -3.5569
    0.1000   -3.5596
    0.1167   -3.5610
    0.1333   -3.5599
    0.1500   -3.5558
    0.1667   -3.5475
    0.1833   -3.5386
    0.2000   -3.5327
    0.2167   -3.5378
    0.2333   -3.5424
    0.2500   -3.5372
    0.2667   -3.5349
    0.2833   -3.5364
    0.3000   -3.5366
    0.3167   -3.5378
    0.3333   -3.5395
    0.3500   -3.5413
    0.3667   -3.5434
    0.3833   -3.5457
    0.4000   -3.5482
    0.4167   -3.5509
    0.4333   -3.5539
    0.4500   -3.5580
    0.4667   -3.5611
    0.4833   -3.5613
    0.5000   -3.5598
 
    0.0000   -3.5427
    0.0167   -3.5441
    0.0333   -3.5521
    0.0500   -3.5569
    0.0667   -3.5581
    0.0833   -3.5534
    0.1000   -3.5596
    0.1167   -3.5610
    0.1333   -3.5599
    0.1500   -3.5554
    0.1667   -3.5475
    0.1833   -3.5386
    0.2000   -3.5325
    0.2167   -3.5325
    0.2333   -3.5329
    0.2500   -3.5336
    0.2667   -3.5349
    0.2833   -3.5364
    0.3000   -3.5345
    0.3167   -3.5378
    0.3333   -3.5390
    0.3500   -3.5393
    0.3667   -3.5402
    0.3833   -3.5420
    0.4000   -3.5446
    0.4167   -3.5481
    0.4333   -3.5529
    0.4500   -3.5572
    0.4667   -3.5592
    0.4833   -3.5597
    0.5000   -3.5598
 
    0.0000   -3.5378
    0.0167   -3.5441
    0.0333   -3.5449
    0.0500   -3.5381
    0.0667   -3.5400
    0.0833   -3.5488
    0.1000   -3.5492
    0.1167   -3.5552
    0.1333   -3.5593
    0.1500   -3.5554
    0.1667   -3.5387
    0.1833   -3.5331
    0.2000   -3.5325
    0.2167   -3.5325
    0.2333   -3.5329
    0.2500   -3.5336
    0.2667   -3.5312
    0.2833   -3.5320
    0.3000   -3.5317
    0.3167   -3.5262
    0.3333   -3.5210
    0.3500   -3.5190
    0.3667   -3.5256
    0.3833   -3.5324
    0.4000   -3.5393
    0.4167   -3.5461
    0.4333   -3.5526
    0.4500   -3.5572
    0.4667   -3.5592
    0.4833   -3.5597
    0.5000   -3.5516
 
    0.0000   -3.5378
    0.0167   -3.5434
    0.0333   -3.5391
    0.0500   -3.5372
    0.0667   -3.5400
    0.0833   -3.5488
    0.1000   -3.5492
    0.1167   -3.5486
    0.1333   -3.5592
    0.1500   -3.5507
    0.1667   -3.5360
    0.1833   -3.5331
    0.2000   -3.5299
    0.2167   -3.5241
    0.2333   -3.5254
    0.2500   -3.5285
    0.2667   -3.5312
    0.2833   -3.5320
    0.3000   -3.5261
    0.3167   -3.5174
    0.3333   -3.5124
    0.3500   -3.5160
    0.3667   -3.5112
    0.3833   -3.5070
    0.4000   -3.5069
    0.4167   -3.5084
    0.4333   -3.5097
    0.4500   -3.5107
    0.4667   -3.5169
    0.4833   -3.5288
    0.5000   -3.5390
 
    0.0000   -3.5343
    0.0167   -3.5344
    0.0333   -3.5341
    0.0500   -3.5310
    0.0667   -3.5314
    0.0833   -3.5471
    0.1000   -3.5477
    0.1167   -3.5457
    0.1333   -3.5417
    0.1500   -3.5378
    0.1667   -3.5348
    0.1833   -3.5272
    0.2000   -3.5299
    0.2167   -3.5241
    0.2333   -3.5254
    0.2500   -3.5285
    0.2667   -3.5268
    0.2833   -3.5279
    0.3000   -3.5261
    0.3167   -3.5174
    0.3333   -3.5087
    0.3500   -3.5007
    0.3667   -3.5023
    0.3833   -3.5040
    0.4000   -3.5018
    0.4167   -3.5019
    0.4333   -3.5017
    0.4500   -3.5062
    0.4667   -3.5168
    0.4833   -3.5247
    0.5000   -3.5276
 
    0.0000   -3.5292
    0.0167   -3.5284
    0.0333   -3.5285
    0.0500   -3.5310
    0.0667   -3.5311
    0.0833   -3.5393
    0.1000   -3.5390
    0.1167   -3.5457
    0.1333   -3.5417
    0.1500   -3.5378
    0.1667   -3.5348
    0.1833   -3.5270
    0.2000   -3.5177
    0.2167   -3.5169
    0.2333   -3.5112
    0.2500   -3.5070
    0.2667   -3.5081
    0.2833   -3.5003
    0.3000   -3.4997
    0.3167   -3.5060
    0.3333   -3.5087
    0.3500   -3.5007
    0.3667   -3.5009
    0.3833   -3.5015
    0.4000   -3.5015
    0.4167   -3.4973
    0.4333   -3.4975
    0.4500   -3.5062
    0.4667   -3.5142
    0.4833   -3.5247
    0.5000   -3.5276
 
    0.0000   -3.5292
    0.0167   -3.5284
    0.0333   -3.5285
    0.0500   -3.5245
    0.0667   -3.5307
    0.0833   -3.5269
    0.1000   -3.5362
    0.1167   -3.5268
    0.1333   -3.5264
    0.1500   -3.5255
    0.1667   -3.5236
    0.1833   -3.5204
    0.2000   -3.5177
    0.2167   -3.5169
    0.2333   -3.5112
    0.2500   -3.5044
    0.2667   -3.4979
    0.2833   -3.4937
    0.3000   -3.4964
    0.3167   -3.4974
    0.3333   -3.4988
    0.3500   -3.4999
    0.3667   -3.4948
    0.3833   -3.4933
    0.4000   -3.4940
    0.4167   -3.4953
    0.4333   -3.4975
    0.4500   -3.5012
    0.4667   -3.5114
    0.4833   -3.5119
    0.5000   -3.5120
 
    0.0000   -3.5281
    0.0167   -3.5265
    0.0333   -3.5157
    0.0500   -3.5239
    0.0667   -3.5296
    0.0833   -3.5268
    0.1000   -3.5269
    0.1167   -3.5268
    0.1333   -3.5264
    0.1500   -3.5255
    0.1667   -3.5236
    0.1833   -3.5204
    0.2000   -3.5160
    0.2167   -3.5066
    0.2333   -3.5027
    0.2500   -3.5044
    0.2667   -3.4979
    0.2833   -3.4918
    0.3000   -3.4911
    0.3167   -3.4943
    0.3333   -3.4972
    0.3500   -3.4999
    0.3667   -3.4948
    0.3833   -3.4933
    0.4000   -3.4940
    0.4167   -3.4953
    0.4333   -3.4936
    0.4500   -3.4994
    0.4667   -3.5006
    0.4833   -3.4999
    0.5000   -3.4995
 
    0.0000   -3.5247
    0.0167   -3.5173
    0.0333   -3.5149
    0.0500   -3.5239
    0.0667   -3.5264
    0.0833   -3.5257
    0.1000   -3.5269
    0.1167   -3.5237
    0.1333   -3.5079
    0.1500   -3.5147
    0.1667   -3.5212
    0.1833   -3.5144
    0.2000   -3.5106
    0.2167   -3.5066
    0.2333   -3.4999
    0.2500   -3.4922
    0.2667   -3.4891
    0.2833   -3.4918
    0.3000   -3.4864
    0.3167   -3.4843
    0.3333   -3.4856
    0.3500   -3.4870
    0.3667   -3.4870
    0.3833   -3.4862
    0.4000   -3.4882
    0.4167   -3.4902
    0.4333   -3.4936
    0.4500   -3.4961
    0.4667   -3.4970
    0.4833   -3.4975
    0.5000   -3.4976
 
    0.0000   -3.5168
    0.0167   -3.5162
    0.0333   -3.5143
    0.0500   -3.5220
    0.0667   -3.5264
    0.0833   -3.5247
    0.1000   -3.5180
    0.1167   -3.5114
    0.1333   -3.5078
    0.1500   -3.5003
    0.1667   -3.5049
    0.1833   -3.5090
    0.2000   -3.5106
    0.2167   -3.5055
    0.2333   -3.4999
    0.2500   -3.4922
    0.2667   -3.4878
    0.2833   -3.4900
    0.3000   -3.4864
    0.3167   -3.4842
    0.3333   -3.4855
    0.3500   -3.4870
    0.3667   -3.4870
    0.3833   -3.4862
    0.4000   -3.4882
    0.4167   -3.4901
    0.4333   -3.4931
    0.4500   -3.4961
    0.4667   -3.4970
    0.4833   -3.4975
    0.5000   -3.4976
 
    0.0000   -3.5164
    0.0167   -3.5091
    0.0333   -3.5143
    0.0500   -3.5171
    0.0667   -3.5151
    0.0833   -3.5133
    0.1000   -3.5048
    0.1167   -3.4997
    0.1333   -3.5044
    0.1500   -3.5003
    0.1667   -3.5049
    0.1833   -3.5090
    0.2000   -3.4957
    0.2167   -3.4987
    0.2333   -3.4957
    0.2500   -3.4867
    0.2667   -3.4846
    0.2833   -3.4877
    0.3000   -3.4829
    0.3167   -3.4787
    0.3333   -3.4787
    0.3500   -3.4813
    0.3667   -3.4839
    0.3833   -3.4832
    0.4000   -3.4814
    0.4167   -3.4845
    0.4333   -3.4874
    0.4500   -3.4899
    0.4667   -3.4920
    0.4833   -3.4936
    0.5000   -3.4942
 
    0.0000   -3.5164
    0.0167   -3.5091
    0.0333   -3.5130
    0.0500   -3.5045
    0.0667   -3.5074
    0.0833   -3.5066
    0.1000   -3.5012
    0.1167   -3.4976
    0.1333   -3.4956
    0.1500   -3.4981
    0.1667   -3.4937
    0.1833   -3.4940
    0.2000   -3.4920
    0.2167   -3.4802
    0.2333   -3.4836
    0.2500   -3.4866
    0.2667   -3.4846
    0.2833   -3.4799
    0.3000   -3.4798
    0.3167   -3.4787
    0.3333   -3.4787
    0.3500   -3.4813
    0.3667   -3.4839
    0.3833   -3.4832
    0.4000   -3.4787
    0.4167   -3.4794
    0.4333   -3.4861
    0.4500   -3.4891
    0.4667   -3.4901
    0.4833   -3.4905
    0.5000   -3.4906
 
    0.0000   -3.4970
    0.0167   -3.5047
    0.0333   -3.5080
    0.0500   -3.5042
    0.0667   -3.5046
    0.0833   -3.5003
    0.1000   -3.4927
    0.1167   -3.4938
    0.1333   -3.4956
    0.1500   -3.4955
    0.1667   -3.4916
    0.1833   -3.4850
    0.2000   -3.4785
    0.2167   -3.4738
    0.2333   -3.4770
    0.2500   -3.4822
    0.2667   -3.4841
    0.2833   -3.4799
    0.3000   -3.4798
    0.3167   -3.4734
    0.3333   -3.4718
    0.3500   -3.4707
    0.3667   -3.4743
    0.3833   -3.4779
    0.4000   -3.4787
    0.4167   -3.4789
    0.4333   -3.4860
    0.4500   -3.4891
    0.4667   -3.4900
    0.4833   -3.4905
    0.5000   -3.4906
 
    0.0000   -3.4958
    0.0167   -3.5023
    0.0333   -3.4964
    0.0500   -3.5015
    0.0667   -3.4933
    0.0833   -3.4839
    0.1000   -3.4913
    0.1167   -3.4911
    0.1333   -3.4948
    0.1500   -3.4890
    0.1667   -3.4742
    0.1833   -3.4727
    0.2000   -3.4765
    0.2167   -3.4734
    0.2333   -3.4765
    0.2500   -3.4804
    0.2667   -3.4786
    0.2833   -3.4714
    0.3000   -3.4705
    0.3167   -3.4734
    0.3333   -3.4718
    0.3500   -3.4705
    0.3667   -3.4732
    0.3833   -3.4756
    0.4000   -3.4777
    0.4167   -3.4789
    0.4333   -3.4848
    0.4500   -3.4890
    0.4667   -3.4849
    0.4833   -3.4833
    0.5000   -3.4834
 
    0.0000   -3.4904
    0.0167   -3.5023
    0.0333   -3.4964
    0.0500   -3.4862
    0.0667   -3.4828
    0.0833   -3.4839
    0.1000   -3.4870
    0.1167   -3.4911
    0.1333   -3.4823
    0.1500   -3.4710
    0.1667   -3.4669
    0.1833   -3.4640
    0.2000   -3.4680
    0.2167   -3.4686
    0.2333   -3.4638
    0.2500   -3.4672
    0.2667   -3.4699
    0.2833   -3.4696
    0.3000   -3.4705
    0.3167   -3.4717
    0.3333   -3.4677
    0.3500   -3.4668
    0.3667   -3.4617
    0.3833   -3.4569
    0.4000   -3.4581
    0.4167   -3.4706
    0.4333   -3.4809
    0.4500   -3.4820
    0.4667   -3.4828
    0.4833   -3.4810
    0.5000   -3.4776
 
    0.0000   -3.4904
    0.0167   -3.4883
    0.0333   -3.4909
    0.0500   -3.4862
    0.0667   -3.4828
    0.0833   -3.4831
    0.1000   -3.4870
    0.1167   -3.4833
    0.1333   -3.4736
    0.1500   -3.4653
    0.1667   -3.4620
    0.1833   -3.4609
    0.2000   -3.4655
    0.2167   -3.4678
    0.2333   -3.4635
    0.2500   -3.4672
    0.2667   -3.4699
    0.2833   -3.4696
    0.3000   -3.4655
    0.3167   -3.4643
    0.3333   -3.4675
    0.3500   -3.4668
    0.3667   -3.4617
    0.3833   -3.4569
    0.4000   -3.4581
    0.4167   -3.4657
    0.4333   -3.4649
    0.4500   -3.4655
    0.4667   -3.4693
    0.4833   -3.4731
    0.5000   -3.4764
 
    0.0000   -3.4898
    0.0167   -3.4790
    0.0333   -3.4805
    0.0500   -3.4841
    0.0667   -3.4796
    0.0833   -3.4822
    0.1000   -3.4742
    0.1167   -3.4671
    0.1333   -3.4614
    0.1500   -3.4604
    0.1667   -3.4562
    0.1833   -3.4561
    0.2000   -3.4554
    0.2167   -3.4595
    0.2333   -3.4635
    0.2500   -3.4571
    0.2667   -3.4614
    0.2833   -3.4653
    0.3000   -3.4621
    0.3167   -3.4601
    0.3333   -3.4565
    0.3500   -3.4537
    0.3667   -3.4536
    0.3833   -3.4552
    0.4000   -3.4569
    0.4167   -3.4657
    0.4333   -3.4649
    0.4500   -3.4633
    0.4667   -3.4632
    0.4833   -3.4635
    0.5000   -3.4636
 
    0.0000   -3.4898
    0.0167   -3.4790
    0.0333   -3.4754
    0.0500   -3.4728
    0.0667   -3.4725
    0.0833   -3.4686
    0.1000   -3.4562
    0.1167   -3.4522
    0.1333   -3.4574
    0.1500   -3.4568
    0.1667   -3.4559
    0.1833   -3.4517
    0.2000   -3.4554
    0.2167   -3.4595
    0.2333   -3.4518
    0.2500   -3.4568
    0.2667   -3.4614
    0.2833   -3.4653
    0.3000   -3.4621
    0.3167   -3.4592
    0.3333   -3.4563
    0.3500   -3.4519
    0.3667   -3.4515
    0.3833   -3.4524
    0.4000   -3.4565
    0.4167   -3.4583
    0.4333   -3.4617
    0.4500   -3.4633
    0.4667   -3.4632
    0.4833   -3.4635
    0.5000   -3.4636
 
    0.0000   -3.4688
    0.0167   -3.4723
    0.0333   -3.4729
    0.0500   -3.4679
    0.0667   -3.4648
    0.0833   -3.4561
    0.1000   -3.4472
    0.1167   -3.4473
    0.1333   -3.4497
    0.1500   -3.4539
    0.1667   -3.4529
    0.1833   -3.4517
    0.2000   -3.4465
    0.2167   -3.4466
    0.2333   -3.4517
    0.2500   -3.4567
    0.2667   -3.4520
    0.2833   -3.4562
    0.3000   -3.4601
    0.3167   -3.4547
    0.3333   -3.4499
    0.3500   -3.4492
    0.3667   -3.4499
    0.3833   -3.4524
    0.4000   -3.4547
    0.4167   -3.4569
    0.4333   -3.4583
    0.4500   -3.4589
    0.4667   -3.4594
    0.4833   -3.4597
    0.5000   -3.4598
 
    0.0000   -3.4688
    0.0167   -3.4669
    0.0333   -3.4729
    0.0500   -3.4679
    0.0667   -3.4583
    0.0833   -3.4476
    0.1000   -3.4472
    0.1167   -3.4473
    0.1333   -3.4472
    0.1500   -3.4516
    0.1667   -3.4523
    0.1833   -3.4495
    0.2000   -3.4427
    0.2167   -3.4466
    0.2333   -3.4457
    0.2500   -3.4474
    0.2667   -3.4502
    0.2833   -3.4514
    0.3000   -3.4558
    0.3167   -3.4547
    0.3333   -3.4488
    0.3500   -3.4479
    0.3667   -3.4499
    0.3833   -3.4501
    0.4000   -3.4547
    0.4167   -3.4568
    0.4333   -3.4583
    0.4500   -3.4586
    0.4667   -3.4576
    0.4833   -3.4565
    0.5000   -3.4560
 
    0.0000   -3.4565
    0.0167   -3.4669
    0.0333   -3.4588
    0.0500   -3.4620
    0.0667   -3.4583
    0.0833   -3.4476
    0.1000   -3.4466
    0.1167   -3.4466
    0.1333   -3.4472
    0.1500   -3.4475
    0.1667   -3.4489
    0.1833   -3.4469
    0.2000   -3.4418
    0.2167   -3.4437
    0.2333   -3.4428
    0.2500   -3.4434
    0.2667   -3.4471
    0.2833   -3.4431
    0.3000   -3.4452
    0.3167   -3.4477
    0.3333   -3.4488
    0.3500   -3.4478
    0.3667   -3.4464
    0.3833   -3.4498
    0.4000   -3.4538
    0.4167   -3.4568
    0.4333   -3.4582
    0.4500   -3.4586
    0.4667   -3.4576
    0.4833   -3.4565
    0.5000   -3.4560
 
    0.0000   -3.4547
    0.0167   -3.4635
    0.0333   -3.4588
    0.0500   -3.4483
    0.0667   -3.4452
    0.0833   -3.4449
    0.1000   -3.4460
    0.1167   -3.4428
    0.1333   -3.4471
    0.1500   -3.4475
    0.1667   -3.4489
    0.1833   -3.4419
    0.2000   -3.4417
    0.2167   -3.4393
    0.2333   -3.4407
    0.2500   -3.4378
    0.2667   -3.4394
    0.2833   -3.4424
    0.3000   -3.4359
    0.3167   -3.4379
    0.3333   -3.4397
    0.3500   -3.4426
    0.3667   -3.4450
    0.3833   -3.4456
    0.4000   -3.4514
    0.4167   -3.4478
    0.4333   -3.4464
    0.4500   -3.4454
    0.4667   -3.4445
    0.4833   -3.4438
    0.5000   -3.4434
 
    0.0000   -3.4485
    0.0167   -3.4395
    0.0333   -3.4510
    0.0500   -3.4483
    0.0667   -3.4452
    0.0833   -3.4449
    0.1000   -3.4391
    0.1167   -3.4402
    0.1333   -3.4281
    0.1500   -3.4301
    0.1667   -3.4340
    0.1833   -3.4376
    0.2000   -3.4360
    0.2167   -3.4374
    0.2333   -3.4404
    0.2500   -3.4362
    0.2667   -3.4347
    0.2833   -3.4350
    0.3000   -3.4353
    0.3167   -3.4379
    0.3333   -3.4397
    0.3500   -3.4390
    0.3667   -3.4391
    0.3833   -3.4456
    0.4000   -3.4514
    0.4167   -3.4478
    0.4333   -3.4449
    0.4500   -3.4432
    0.4667   -3.4424
    0.4833   -3.4421
    0.5000   -3.4420
 
    0.0000   -3.4458
    0.0167   -3.4377
    0.0333   -3.4283
    0.0500   -3.4303
    0.0667   -3.4342
    0.0833   -3.4406
    0.1000   -3.4385
    0.1167   -3.4341
    0.1333   -3.4255
    0.1500   -3.4301
    0.1667   -3.4340
    0.1833   -3.4376
    0.2000   -3.4324
    0.2167   -3.4291
    0.2333   -3.4321
    0.2500   -3.4325
    0.2667   -3.4343
    0.2833   -3.4328
    0.3000   -3.4352
    0.3167   -3.4350
    0.3333   -3.4388
    0.3500   -3.4390
    0.3667   -3.4391
    0.3833   -3.4439
    0.4000   -3.4485
    0.4167   -3.4474
    0.4333   -3.4449
    0.4500   -3.4432
    0.4667   -3.4424
    0.4833   -3.4421
    0.5000   -3.4420
 
    0.0000   -3.4297
    0.0167   -3.4335
    0.0333   -3.4283
    0.0500   -3.4303
    0.0667   -3.4301
    0.0833   -3.4343
    0.1000   -3.4338
    0.1167   -3.4229
    0.1333   -3.4255
    0.1500   -3.4249
    0.1667   -3.4281
    0.1833   -3.4305
    0.2000   -3.4322
    0.2167   -3.4275
    0.2333   -3.4291
    0.2500   -3.4296
    0.2667   -3.4310
    0.2833   -3.4328
    0.3000   -3.4349
    0.3167   -3.4340
    0.3333   -3.4319
    0.3500   -3.4273
    0.3667   -3.4319
    0.3833   -3.4431
    0.4000   -3.4421
    0.4167   -3.4417
    0.4333   -3.4414
    0.4500   -3.4413
    0.4667   -3.4413
    0.4833   -3.4413
    0.5000   -3.4413
 
    0.0000   -3.4255
    0.0167   -3.4224
    0.0333   -3.4272
    0.0500   -3.4273
    0.0667   -3.4291
    0.0833   -3.4343
    0.1000   -3.4338
    0.1167   -3.4229
    0.1333   -3.4215
    0.1500   -3.4167
    0.1667   -3.4218
    0.1833   -3.4270
    0.2000   -3.4282
    0.2167   -3.4275
    0.2333   -3.4286
    0.2500   -3.4296
    0.2667   -3.4310
    0.2833   -3.4310
    0.3000   -3.4312
    0.3167   -3.4287
    0.3333   -3.4245
    0.3500   -3.4219
    0.3667   -3.4267
    0.3833   -3.4319
    0.4000   -3.4324
    0.4167   -3.4314
    0.4333   -3.4290
    0.4500   -3.4317
    0.4667   -3.4346
    0.4833   -3.4365
    0.5000   -3.4373
 
    0.0000   -3.4182
    0.0167   -3.4224
    0.0333   -3.4219
    0.0500   -3.4260
    0.0667   -3.4214
    0.0833   -3.4118
    0.1000   -3.4148
    0.1167   -3.4183
    0.1333   -3.4206
    0.1500   -3.4151
    0.1667   -3.4180
    0.1833   -3.4229
    0.2000   -3.4259
    0.2167   -3.4250
    0.2333   -3.4286
    0.2500   -3.4232
    0.2667   -3.4238
    0.2833   -3.4275
    0.3000   -3.4268
    0.3167   -3.4253
    0.3333   -3.4245
    0.3500   -3.4216
    0.3667   -3.4267
    0.3833   -3.4319
    0.4000   -3.4324
    0.4167   -3.4314
    0.4333   -3.4290
    0.4500   -3.4251
    0.4667   -3.4201
    0.4833   -3.4145
    0.5000   -3.4092
 
    0.0000   -3.4182
    0.0167   -3.4189
    0.0333   -3.4198
    0.0500   -3.4237
    0.0667   -3.4214
    0.0833   -3.4094
    0.1000   -3.4140
    0.1167   -3.4183
    0.1333   -3.4116
    0.1500   -3.4114
    0.1667   -3.4180
    0.1833   -3.4229
    0.2000   -3.4259
    0.2167   -3.4236
    0.2333   -3.4162
    0.2500   -3.4186
    0.2667   -3.4193
    0.2833   -3.4224
    0.3000   -3.4245
    0.3167   -3.4253
    0.3333   -3.4221
    0.3500   -3.4216
    0.3667   -3.4199
    0.3833   -3.4138
    0.4000   -3.4190
    0.4167   -3.4239
    0.4333   -3.4281
    0.4500   -3.4251
    0.4667   -3.4201
    0.4833   -3.4145
    0.5000   -3.4092
 
    0.0000   -3.4123
    0.0167   -3.4147
    0.0333   -3.4180
    0.0500   -3.4179
    0.0667   -3.4103
    0.0833   -3.4094
    0.1000   -3.4139
    0.1167   -3.4180
    0.1333   -3.4089
    0.1500   -3.4114
    0.1667   -3.4141
    0.1833   -3.4188
    0.2000   -3.4233
    0.2167   -3.4235
    0.2333   -3.4139
    0.2500   -3.4153
    0.2667   -3.4193
    0.2833   -3.4224
    0.3000   -3.4245
    0.3167   -3.4218
    0.3333   -3.4163
    0.3500   -3.4150
    0.3667   -3.4137
    0.3833   -3.4109
    0.4000   -3.4064
    0.4167   -3.4049
    0.4333   -3.4033
    0.4500   -3.4016
    0.4667   -3.4001
    0.4833   -3.4026
    0.5000   -3.4079
 
    0.0000   -3.4118
    0.0167   -3.4123
    0.0333   -3.4174
    0.0500   -3.4081
    0.0667   -3.4093
    0.0833   -3.4050
    0.1000   -3.4025
    0.1167   -3.4070
    0.1333   -3.4089
    0.1500   -3.4071
    0.1667   -3.4055
    0.1833   -3.4121
    0.2000   -3.4181
    0.2167   -3.4128
    0.2333   -3.4132
    0.2500   -3.4153
    0.2667   -3.4086
    0.2833   -3.4093
    0.3000   -3.4097
    0.3167   -3.4098
    0.3333   -3.4094
    0.3500   -3.4150
    0.3667   -3.4137
    0.3833   -3.4076
    0.4000   -3.4019
    0.4167   -3.3936
    0.4333   -3.3912
    0.4500   -3.3928
    0.4667   -3.3971
    0.4833   -3.4026
    0.5000   -3.4079
 
    0.0000   -3.4084
    0.0167   -3.4116
    0.0333   -3.4087
    0.0500   -3.4037
    0.0667   -3.4010
    0.0833   -3.4035
    0.1000   -3.4019
    0.1167   -3.4011
    0.1333   -3.4037
    0.1500   -3.4055
    0.1667   -3.4037
    0.1833   -3.4065
    0.2000   -3.4095
    0.2167   -3.4128
    0.2333   -3.4107
    0.2500   -3.4076
    0.2667   -3.3997
    0.2833   -3.3971
    0.3000   -3.3977
    0.3167   -3.4005
    0.3333   -3.4066
    0.3500   -3.4112
    0.3667   -3.4094
    0.3833   -3.4063
    0.4000   -3.3991
    0.4167   -3.3936
    0.4333   -3.3912
    0.4500   -3.3928
    0.4667   -3.3971
    0.4833   -3.3990
    0.5000   -3.3985
 
    0.0000   -3.4053
    0.0167   -3.4057
    0.0333   -3.4048
    0.0500   -3.4019
    0.0667   -3.4010
    0.0833   -3.4035
    0.1000   -3.3906
    0.1167   -3.3955
    0.1333   -3.4037
    0.1500   -3.4014
    0.1667   -3.3995
    0.1833   -3.3992
    0.2000   -3.4020
    0.2167   -3.4057
    0.2333   -3.4107
    0.2500   -3.4035
    0.2667   -3.3974
    0.2833   -3.3971
    0.3000   -3.3977
    0.3167   -3.4005
    0.3333   -3.4065
    0.3500   -3.4100
    0.3667   -3.4080
    0.3833   -3.4063
    0.4000   -3.3991
    0.4167   -3.3934
    0.4333   -3.3857
    0.4500   -3.3791
    0.4667   -3.3774
    0.4833   -3.3771
    0.5000   -3.3770
 
    0.0000   -3.4053
    0.0167   -3.4041
    0.0333   -3.3953
    0.0500   -3.3948
    0.0667   -3.3992
    0.0833   -3.3979
    0.1000   -3.3903
    0.1167   -3.3955
    0.1333   -3.4030
    0.1500   -3.3987
    0.1667   -3.3956
    0.1833   -3.3960
    0.2000   -3.4003
    0.2167   -3.4057
    0.2333   -3.4061
    0.2500   -3.4023
    0.2667   -3.3974
    0.2833   -3.3846
    0.3000   -3.3886
    0.3167   -3.3975
    0.3333   -3.4065
    0.3500   -3.4083
    0.3667   -3.4039
    0.3833   -3.3963
    0.4000   -3.3885
    0.4167   -3.3807
    0.4333   -3.3758
    0.4500   -3.3773
    0.4667   -3.3774
    0.4833   -3.3771
    0.5000   -3.3770
 
    0.0000   -3.4045
    0.0167   -3.3998
    0.0333   -3.3912
    0.0500   -3.3948
    0.0667   -3.3931
    0.0833   -3.3949
    0.1000   -3.3903
    0.1167   -3.3943
    0.1333   -3.3989
    0.1500   -3.3973
    0.1667   -3.3942
    0.1833   -3.3960
    0.2000   -3.4003
    0.2167   -3.4043
    0.2333   -3.3981
    0.2500   -3.3978
    0.2667   -3.3931
    0.2833   -3.3827
    0.3000   -3.3808
    0.3167   -3.3874
    0.3333   -3.3939
    0.3500   -3.3999
    0.3667   -3.4007
    0.3833   -3.3947
    0.4000   -3.3878
    0.4167   -3.3804
    0.4333   -3.3758
    0.4500   -3.3773
    0.4667   -3.3738
    0.4833   -3.3742
    0.5000   -3.3750
 
    0.0000   -3.4042
    0.0167   -3.3998
    0.0333   -3.3906
    0.0500   -3.3881
    0.0667   -3.3910
    0.0833   -3.3811
    0.1000   -3.3880
    0.1167   -3.3863
    0.1333   -3.3915
    0.1500   -3.3973
    0.1667   -3.3942
    0.1833   -3.3943
    0.2000   -3.3971
    0.2167   -3.3979
    0.2333   -3.3981
    0.2500   -3.3978
    0.2667   -3.3902
    0.2833   -3.3802
    0.3000   -3.3741
    0.3167   -3.3681
    0.3333   -3.3716
    0.3500   -3.3727
    0.3667   -3.3721
    0.3833   -3.3707
    0.4000   -3.3700
    0.4167   -3.3726
    0.4333   -3.3737
    0.4500   -3.3693
    0.4667   -3.3721
    0.4833   -3.3702
    0.5000   -3.3690
 
    0.0000   -3.4022
    0.0167   -3.3979
    0.0333   -3.3906
    0.0500   -3.3839
    0.0667   -3.3781
    0.0833   -3.3807
    0.1000   -3.3840
    0.1167   -3.3861
    0.1333   -3.3886
    0.1500   -3.3912
    0.1667   -3.3897
    0.1833   -3.3943
    0.2000   -3.3971
    0.2167   -3.3979
    0.2333   -3.3952
    0.2500   -3.3765
    0.2667   -3.3727
    0.2833   -3.3741
    0.3000   -3.3722
    0.3167   -3.3681
    0.3333   -3.3716
    0.3500   -3.3727
    0.3667   -3.3721
    0.3833   -3.3707
    0.4000   -3.3700
    0.4167   -3.3725
    0.4333   -3.3723
    0.4500   -3.3656
    0.4667   -3.3591
    0.4833   -3.3521
    0.5000   -3.3464
 
    0.0000   -3.3977
    0.0167   -3.3887
    0.0333   -3.3872
    0.0500   -3.3822
    0.0667   -3.3781
    0.0833   -3.3803
    0.1000   -3.3840
    0.1167   -3.3861
    0.1333   -3.3886
    0.1500   -3.3906
    0.1667   -3.3885
    0.1833   -3.3861
    0.2000   -3.3729
    0.2167   -3.3600
    0.2333   -3.3596
    0.2500   -3.3658
    0.2667   -3.3676
    0.2833   -3.3716
    0.3000   -3.3625
    0.3167   -3.3647
    0.3333   -3.3558
    0.3500   -3.3474
    0.3667   -3.3512
    0.3833   -3.3569
    0.4000   -3.3601
    0.4167   -3.3595
    0.4333   -3.3642
    0.4500   -3.3642
    0.4667   -3.3562
    0.4833   -3.3488
    0.5000   -3.3464
 
    0.0000   -3.3777
    0.0167   -3.3818
    0.0333   -3.3872
    0.0500   -3.3784
    0.0667   -3.3763
    0.0833   -3.3803
    0.1000   -3.3813
    0.1167   -3.3842
    0.1333   -3.3859
    0.1500   -3.3906
    0.1667   -3.3885
    0.1833   -3.3733
    0.2000   -3.3644
    0.2167   -3.3599
    0.2333   -3.3551
    0.2500   -3.3612
    0.2667   -3.3575
    0.2833   -3.3560
    0.3000   -3.3625
    0.3167   -3.3616
    0.3333   -3.3509
    0.3500   -3.3447
    0.3667   -3.3512
    0.3833   -3.3569
    0.4000   -3.3601
    0.4167   -3.3578
    0.4333   -3.3513
    0.4500   -3.3455
    0.4667   -3.3460
    0.4833   -3.3463
    0.5000   -3.3455
 
    0.0000   -3.3777
    0.0167   -3.3818
    0.0333   -3.3828
    0.0500   -3.3784
    0.0667   -3.3735
    0.0833   -3.3760
    0.1000   -3.3813
    0.1167   -3.3796
    0.1333   -3.3821
    0.1500   -3.3821
    0.1667   -3.3837
    0.1833   -3.3715
    0.2000   -3.3591
    0.2167   -3.3540
    0.2333   -3.3551
    0.2500   -3.3505
    0.2667   -3.3498
    0.2833   -3.3560
    0.3000   -3.3487
    0.3167   -3.3334
    0.3333   -3.3380
    0.3500   -3.3447
    0.3667   -3.3420
    0.3833   -3.3483
    0.4000   -3.3541
    0.4167   -3.3578
    0.4333   -3.3513
    0.4500   -3.3455
    0.4667   -3.3460
    0.4833   -3.3463
    0.5000   -3.3450
 
    0.0000   -3.3747
    0.0167   -3.3772
    0.0333   -3.3745
    0.0500   -3.3752
    0.0667   -3.3681
    0.0833   -3.3760
    0.1000   -3.3770
    0.1167   -3.3712
    0.1333   -3.3757
    0.1500   -3.3821
    0.1667   -3.3836
    0.1833   -3.3715
    0.2000   -3.3591
    0.2167   -3.3495
    0.2333   -3.3476
    0.2500   -3.3442
    0.2667   -3.3498
    0.2833   -3.3408
    0.3000   -3.3358
    0.3167   -3.3334
    0.3333   -3.3380
    0.3500   -3.3400
    0.3667   -3.3396
    0.3833   -3.3409
    0.4000   -3.3424
    0.4167   -3.3436
    0.4333   -3.3446
    0.4500   -3.3426
    0.4667   -3.3397
    0.4833   -3.3403
    0.5000   -3.3445
 
    0.0000   -3.3747
    0.0167   -3.3740
    0.0333   -3.3745
    0.0500   -3.3752
    0.0667   -3.3676
    0.0833   -3.3680
    0.1000   -3.3725
    0.1167   -3.3712
    0.1333   -3.3757
    0.1500   -3.3777
    0.1667   -3.3733
    0.1833   -3.3689
    0.2000   -3.3567
    0.2167   -3.3468
    0.2333   -3.3397
    0.2500   -3.3442
    0.2667   -3.3457
    0.2833   -3.3384
    0.3000   -3.3303
    0.3167   -3.3308
    0.3333   -3.3344
    0.3500   -3.3371
    0.3667   -3.3392
    0.3833   -3.3409
    0.4000   -3.3424
    0.4167   -3.3436
    0.4333   -3.3446
    0.4500   -3.3426
    0.4667   -3.3330
    0.4833   -3.3385
    0.5000   -3.3405
 
    0.0000   -3.3732
    0.0167   -3.3740
    0.0333   -3.3739
    0.0500   -3.3659
    0.0667   -3.3675
    0.0833   -3.3678
    0.1000   -3.3694
    0.1167   -3.3640
    0.1333   -3.3499
    0.1500   -3.3398
    0.1667   -3.3407
    0.1833   -3.3446
    0.2000   -3.3490
    0.2167   -3.3468
    0.2333   -3.3397
    0.2500   -3.3358
    0.2667   -3.3245
    0.2833   -3.3273
    0.3000   -3.3303
    0.3167   -3.3290
    0.3333   -3.3344
    0.3500   -3.3371
    0.3667   -3.3392
    0.3833   -3.3323
    0.4000   -3.3333
    0.4167   -3.3355
    0.4333   -3.3373
    0.4500   -3.3387
    0.4667   -3.3330
    0.4833   -3.3306
    0.5000   -3.3322
 
    0.0000   -3.3677
    0.0167   -3.3644
    0.0333   -3.3581
    0.0500   -3.3566
    0.0667   -3.3631
    0.0833   -3.3645
    0.1000   -3.3603
    0.1167   -3.3639
    0.1333   -3.3491
    0.1500   -3.3374
    0.1667   -3.3325
    0.1833   -3.3375
    0.2000   -3.3426
    0.2167   -3.3383
    0.2333   -3.3332
    0.2500   -3.3228
    0.2667   -3.3241
    0.2833   -3.3273
    0.3000   -3.3213
    0.3167   -3.3290
    0.3333   -3.3281
    0.3500   -3.3352
    0.3667   -3.3294
    0.3833   -3.3307
    0.4000   -3.3256
    0.4167   -3.3254
    0.4333   -3.3269
    0.4500   -3.3282
    0.4667   -3.3319
    0.4833   -3.3281
    0.5000   -3.3312
 
    0.0000   -3.3677
    0.0167   -3.3644
    0.0333   -3.3580
    0.0500   -3.3561
    0.0667   -3.3630
    0.0833   -3.3536
    0.1000   -3.3603
    0.1167   -3.3598
    0.1333   -3.3491
    0.1500   -3.3336
    0.1667   -3.3297
    0.1833   -3.3275
    0.2000   -3.3305
    0.2167   -3.3341
    0.2333   -3.3332
    0.2500   -3.3228
    0.2667   -3.3241
    0.2833   -3.3142
    0.3000   -3.3213
    0.3167   -3.3255
    0.3333   -3.3260
    0.3500   -3.3248
    0.3667   -3.3277
    0.3833   -3.3226
    0.4000   -3.3237
    0.4167   -3.3214
    0.4333   -3.3230
    0.4500   -3.3255
    0.4667   -3.3295
    0.4833   -3.3279
    0.5000   -3.3283
 
    0.0000   -3.3666
    0.0167   -3.3619
    0.0333   -3.3580
    0.0500   -3.3561
    0.0667   -3.3602
    0.0833   -3.3536
    0.1000   -3.3589
    0.1167   -3.3492
    0.1333   -3.3387
    0.1500   -3.3336
    0.1667   -3.3262
    0.1833   -3.3275
    0.2000   -3.3305
    0.2167   -3.3341
    0.2333   -3.3215
    0.2500   -3.3193
    0.2667   -3.3126
    0.2833   -3.3142
    0.3000   -3.3201
    0.3167   -3.3206
    0.3333   -3.3193
    0.3500   -3.3191
    0.3667   -3.3178
    0.3833   -3.3172
    0.4000   -3.3195
    0.4167   -3.3196
    0.4333   -3.3206
    0.4500   -3.3243
    0.4667   -3.3264
    0.4833   -3.3254
    0.5000   -3.3257
 
    0.0000   -3.3579
    0.0167   -3.3577
    0.0333   -3.3566
    0.0500   -3.3552
    0.0667   -3.3559
    0.0833   -3.3535
    0.1000   -3.3421
    0.1167   -3.3351
    0.1333   -3.3347
    0.1500   -3.3278
    0.1667   -3.3262
    0.1833   -3.3198
    0.2000   -3.3106
    0.2167   -3.3123
    0.2333   -3.3163
    0.2500   -3.3193
    0.2667   -3.3126
    0.2833   -3.3137
    0.3000   -3.3127
    0.3167   -3.3155
    0.3333   -3.3127
    0.3500   -3.3155
    0.3667   -3.3146
    0.3833   -3.3164
    0.4000   -3.3142
    0.4167   -3.3173
    0.4333   -3.3192
    0.4500   -3.3238
    0.4667   -3.3252
    0.4833   -3.3229
    0.5000   -3.3158
 
    0.0000   -3.3413
    0.0167   -3.3493
    0.0333   -3.3544
    0.0500   -3.3508
    0.0667   -3.3523
    0.0833   -3.3493
    0.1000   -3.3395
    0.1167   -3.3333
    0.1333   -3.3274
    0.1500   -3.3274
    0.1667   -3.3155
    0.1833   -3.3051
    0.2000   -3.3080
    0.2167   -3.3123
    0.2333   -3.3163
    0.2500   -3.3046
    0.2667   -3.3018
    0.2833   -3.3066
    0.3000   -3.3112
    0.3167   -3.3106
    0.3333   -3.3079
    0.3500   -3.3114
    0.3667   -3.3141
    0.3833   -3.3093
    0.4000   -3.3071
    0.4167   -3.3131
    0.4333   -3.3143
    0.4500   -3.3121
    0.4667   -3.3202
    0.4833   -3.3229
    0.5000   -3.3158
 
    0.0000   -3.3399
    0.0167   -3.3361
    0.0333   -3.3460
    0.0500   -3.3508
    0.0667   -3.3448
    0.0833   -3.3493
    0.1000   -3.3358
    0.1167   -3.3224
    0.1333   -3.3234
    0.1500   -3.3194
    0.1667   -3.3124
    0.1833   -3.3044
    0.2000   -3.3080
    0.2167   -3.3032
    0.2333   -3.2988
    0.2500   -3.2993
    0.2667   -3.3006
    0.2833   -3.3044
    0.3000   -3.3042
    0.3167   -3.3038
    0.3333   -3.3030
    0.3500   -3.3040
    0.3667   -3.3068
    0.3833   -3.3086
    0.4000   -3.3046
    0.4167   -3.2993
    0.4333   -3.3038
    0.4500   -3.3099
    0.4667   -3.3065
    0.4833   -3.3043
    0.5000   -3.3071
 
    0.0000   -3.3276
    0.0167   -3.3361
    0.0333   -3.3460
    0.0500   -3.3500
    0.0667   -3.3448
    0.0833   -3.3480
    0.1000   -3.3358
    0.1167   -3.3223
    0.1333   -3.3168
    0.1500   -3.3177
    0.1667   -3.3124
    0.1833   -3.3044
    0.2000   -3.2973
    0.2167   -3.2952
    0.2333   -3.2969
    0.2500   -3.2993
    0.2667   -3.3006
    0.2833   -3.3015
    0.3000   -3.3035
    0.3167   -3.3021
    0.3333   -3.3017
    0.3500   -3.3010
    0.3667   -3.3011
    0.3833   -3.3014
    0.4000   -3.3029
    0.4167   -3.2993
    0.4333   -3.2983
    0.4500   -3.2973
    0.4667   -3.2967
    0.4833   -3.3003
    0.5000   -3.3071
 
    0.0000   -3.3275
    0.0167   -3.3341
    0.0333   -3.3427
    0.0500   -3.3475
    0.0667   -3.3424
    0.0833   -3.3352
    0.1000   -3.3268
    0.1167   -3.3195
    0.1333   -3.3168
    0.1500   -3.3177
    0.1667   -3.3110
    0.1833   -3.3004
    0.2000   -3.2953
    0.2167   -3.2951
    0.2333   -3.2969
    0.2500   -3.2976
    0.2667   -3.2989
    0.2833   -3.2957
    0.3000   -3.2992
    0.3167   -3.2995
    0.3333   -3.3005
    0.3500   -3.3010
    0.3667   -3.3011
    0.3833   -3.3008
    0.4000   -3.3002
    0.4167   -3.2979
    0.4333   -3.2983
    0.4500   -3.2973
    0.4667   -3.2967
    0.4833   -3.3003
    0.5000   -3.3036
 
    0.0000   -3.3266
    0.0167   -3.3316
    0.0333   -3.3362
    0.0500   -3.3446
    0.0667   -3.3424
    0.0833   -3.3352
    0.1000   -3.3268
    0.1167   -3.3193
    0.1333   -3.3121
    0.1500   -3.3031
    0.1667   -3.2978
    0.1833   -3.2998
    0.2000   -3.2953
    0.2167   -3.2904
    0.2333   -3.2919
    0.2500   -3.2969
    0.2667   -3.2959
    0.2833   -3.2957
    0.3000   -3.2978
    0.3167   -3.2995
    0.3333   -3.3005
    0.3500   -3.2908
    0.3667   -3.2960
    0.3833   -3.3008
    0.4000   -3.3002
    0.4167   -3.2939
    0.4333   -3.2903
    0.4500   -3.2841
    0.4667   -3.2888
    0.4833   -3.2947
    0.5000   -3.2949
 
    0.0000   -3.3248
    0.0167   -3.3257
    0.0333   -3.3264
    0.0500   -3.3353
    0.0667   -3.3364
    0.0833   -3.3265
    0.1000   -3.3266
    0.1167   -3.3170
    0.1333   -3.3121
    0.1500   -3.3031
    0.1667   -3.2978
    0.1833   -3.2998
    0.2000   -3.2866
    0.2167   -3.2868
    0.2333   -3.2842
    0.2500   -3.2869
    0.2667   -3.2899
    0.2833   -3.2939
    0.3000   -3.2978
    0.3167   -3.2940
    0.3333   -3.2858
    0.3500   -3.2834
    0.3667   -3.2757
    0.3833   -3.2775
    0.4000   -3.2862
    0.4167   -3.2939
    0.4333   -3.2827
    0.4500   -3.2818
    0.4667   -3.2888
    0.4833   -3.2947
    0.5000   -3.2949
 
    0.0000   -3.3248
    0.0167   -3.3227
    0.0333   -3.3264
    0.0500   -3.3353
    0.0667   -3.3336
    0.0833   -3.3261
    0.1000   -3.3171
    0.1167   -3.3170
    0.1333   -3.3045
    0.1500   -3.2921
    0.1667   -3.2938
    0.1833   -3.2864
    0.2000   -3.2815
    0.2167   -3.2785
    0.2333   -3.2826
    0.2500   -3.2867
    0.2667   -3.2896
    0.2833   -3.2926
    0.3000   -3.2941
    0.3167   -3.2920
    0.3333   -3.2850
    0.3500   -3.2760
    0.3667   -3.2731
    0.3833   -3.2772
    0.4000   -3.2786
    0.4167   -3.2798
    0.4333   -3.2809
    0.4500   -3.2790
    0.4667   -3.2824
    0.4833   -3.2828
    0.5000   -3.2830
 
    0.0000   -3.3232
    0.0167   -3.3190
    0.0333   -3.3232
    0.0500   -3.3239
    0.0667   -3.3250
    0.0833   -3.3127
    0.1000   -3.3145
    0.1167   -3.3139
    0.1333   -3.3008
    0.1500   -3.2921
    0.1667   -3.2938
    0.1833   -3.2864
    0.2000   -3.2784
    0.2167   -3.2718
    0.2333   -3.2778
    0.2500   -3.2827
    0.2667   -3.2896
    0.2833   -3.2926
    0.3000   -3.2830
    0.3167   -3.2812
    0.3333   -3.2769
    0.3500   -3.2740
    0.3667   -3.2687
    0.3833   -3.2681
    0.4000   -3.2653
    0.4167   -3.2656
    0.4333   -3.2700
    0.4500   -3.2790
    0.4667   -3.2776
    0.4833   -3.2712
    0.5000   -3.2703
 
    0.0000   -3.3226
    0.0167   -3.3190
    0.0333   -3.3223
    0.0500   -3.3128
    0.0667   -3.3103
    0.0833   -3.3123
    0.1000   -3.3130
    0.1167   -3.3139
    0.1333   -3.3008
    0.1500   -3.2887
    0.1667   -3.2789
    0.1833   -3.2783
    0.2000   -3.2784
    0.2167   -3.2714
    0.2333   -3.2753
    0.2500   -3.2827
    0.2667   -3.2879
    0.2833   -3.2924
    0.3000   -3.2830
    0.3167   -3.2732
    0.3333   -3.2723
    0.3500   -3.2621
    0.3667   -3.2629
    0.3833   -3.2623
    0.4000   -3.2637
    0.4167   -3.2656
    0.4333   -3.2700
    0.4500   -3.2717
    0.4667   -3.2690
    0.4833   -3.2700
    0.5000   -3.2703
 
    0.0000   -3.3154
    0.0167   -3.3159
    0.0333   -3.3088
    0.0500   -3.3093
    0.0667   -3.3103
    0.0833   -3.3116
    0.1000   -3.3130
    0.1167   -3.3044
    0.1333   -3.2927
    0.1500   -3.2833
    0.1667   -3.2760
    0.1833   -3.2761
    0.2000   -3.2774
    0.2167   -3.2712
    0.2333   -3.2753
    0.2500   -3.2811
    0.2667   -3.2879
    0.2833   -3.2737
    0.3000   -3.2768
    0.3167   -3.2732
    0.3333   -3.2657
    0.3500   -3.2621
    0.3667   -3.2615
    0.3833   -3.2623
    0.4000   -3.2637
    0.4167   -3.2638
    0.4333   -3.2651
    0.4500   -3.2676
    0.4667   -3.2690
    0.4833   -3.2700
    0.5000   -3.2670
 
    0.0000   -3.3154
    0.0167   -3.3159
    0.0333   -3.3088
    0.0500   -3.3093
    0.0667   -3.3102
    0.0833   -3.3116
    0.1000   -3.2942
    0.1167   -3.2844
    0.1333   -3.2862
    0.1500   -3.2833
    0.1667   -3.2760
    0.1833   -3.2743
    0.2000   -3.2705
    0.2167   -3.2712
    0.2333   -3.2736
    0.2500   -3.2787
    0.2667   -3.2742
    0.2833   -3.2711
    0.3000   -3.2701
    0.3167   -3.2708
    0.3333   -3.2657
    0.3500   -3.2599
    0.3667   -3.2615
    0.3833   -3.2524
    0.4000   -3.2494
    0.4167   -3.2582
    0.4333   -3.2651
    0.4500   -3.2676
    0.4667   -3.2637
    0.4833   -3.2640
    0.5000   -3.2641
 
    0.0000   -3.3149
    0.0167   -3.3154
    0.0333   -3.3067
    0.0500   -3.3082
    0.0667   -3.3030
    0.0833   -3.2929
    0.1000   -3.2826
    0.1167   -3.2801
    0.1333   -3.2862
    0.1500   -3.2805
    0.1667   -3.2725
    0.1833   -3.2743
    0.2000   -3.2689
    0.2167   -3.2690
    0.2333   -3.2666
    0.2500   -3.2652
    0.2667   -3.2687
    0.2833   -3.2707
    0.3000   -3.2566
    0.3167   -3.2541
    0.3333   -3.2510
    0.3500   -3.2585
    0.3667   -3.2402
    0.3833   -3.2416
    0.4000   -3.2494
    0.4167   -3.2581
    0.4333   -3.2633
    0.4500   -3.2633
    0.4667   -3.2608
    0.4833   -3.2546
    0.5000   -3.2590
 
    0.0000   -3.3140
    0.0167   -3.3058
    0.0333   -3.3060
    0.0500   -3.2965
    0.0667   -3.2869
    0.0833   -3.2783
    0.1000   -3.2738
    0.1167   -3.2801
    0.1333   -3.2809
    0.1500   -3.2795
    0.1667   -3.2704
    0.1833   -3.2651
    0.2000   -3.2689
    0.2167   -3.2654
    0.2333   -3.2618
    0.2500   -3.2577
    0.2667   -3.2563
    0.2833   -3.2574
    0.3000   -3.2562
    0.3167   -3.2481
    0.3333   -3.2504
    0.3500   -3.2449
    0.3667   -3.2374
    0.3833   -3.2416
    0.4000   -3.2450
    0.4167   -3.2386
    0.4333   -3.2328
    0.4500   -3.2397
    0.4667   -3.2474
    0.4833   -3.2503
    0.5000   -3.2410
 
    0.0000   -3.3055
    0.0167   -3.3048
    0.0333   -3.3051
    0.0500   -3.2962
    0.0667   -3.2869
    0.0833   -3.2783
    0.1000   -3.2738
    0.1167   -3.2721
    0.1333   -3.2729
    0.1500   -3.2746
    0.1667   -3.2680
    0.1833   -3.2585
    0.2000   -3.2618
    0.2167   -3.2652
    0.2333   -3.2560
    0.2500   -3.2539
    0.2667   -3.2491
    0.2833   -3.2489
    0.3000   -3.2488
    0.3167   -3.2481
    0.3333   -3.2457
    0.3500   -3.2408
    0.3667   -3.2374
    0.3833   -3.2225
    0.4000   -3.2145
    0.4167   -3.2232
    0.4333   -3.2316
    0.4500   -3.2275
    0.4667   -3.2229
    0.4833   -3.2308
    0.5000   -3.2393
 
    0.0000   -3.3001
    0.0167   -3.3047
    0.0333   -3.3050
    0.0500   -3.2962
    0.0667   -3.2867
    0.0833   -3.2780
    0.1000   -3.2727
    0.1167   -3.2718
    0.1333   -3.2729
    0.1500   -3.2746
    0.1667   -3.2647
    0.1833   -3.2571
    0.2000   -3.2582
    0.2167   -3.2652
    0.2333   -3.2560
    0.2500   -3.2502
    0.2667   -3.2491
    0.2833   -3.2489
    0.3000   -3.2488
    0.3167   -3.2423
    0.3333   -3.2457
    0.3500   -3.2408
    0.3667   -3.2350
    0.3833   -3.2193
    0.4000   -3.2143
    0.4167   -3.2143
    0.4333   -3.2143
    0.4500   -3.2162
    0.4667   -3.2227
    0.4833   -3.2192
    0.5000   -3.2176
 
    0.0000   -3.3001
    0.0167   -3.3027
    0.0333   -3.2903
    0.0500   -3.2773
    0.0667   -3.2694
    0.0833   -3.2670
    0.1000   -3.2727
    0.1167   -3.2718
    0.1333   -3.2614
    0.1500   -3.2646
    0.1667   -3.2646
    0.1833   -3.2571
    0.2000   -3.2582
    0.2167   -3.2582
    0.2333   -3.2555
    0.2500   -3.2502
    0.2667   -3.2468
    0.2833   -3.2347
    0.3000   -3.2338
    0.3167   -3.2416
    0.3333   -3.2278
    0.3500   -3.2194
    0.3667   -3.2219
    0.3833   -3.2170
    0.4000   -3.2120
    0.4167   -3.2096
    0.4333   -3.2118
    0.4500   -3.2143
    0.4667   -3.2143
    0.4833   -3.2143
    0.5000   -3.2143
 
    0.0000   -3.2948
    0.0167   -3.2868
    0.0333   -3.2765
    0.0500   -3.2711
    0.0667   -3.2668
    0.0833   -3.2670
    0.1000   -3.2707
    0.1167   -3.2611
    0.1333   -3.2586
    0.1500   -3.2551
    0.1667   -3.2590
    0.1833   -3.2562
    0.2000   -3.2565
    0.2167   -3.2554
    0.2333   -3.2508
    0.2500   -3.2420
    0.2667   -3.2300
    0.2833   -3.2255
    0.3000   -3.2221
    0.3167   -3.2166
    0.3333   -3.2165
    0.3500   -3.2193
    0.3667   -3.2219
    0.3833   -3.2170
    0.4000   -3.2120
    0.4167   -3.2096
    0.4333   -3.2072
    0.4500   -3.2047
    0.4667   -3.2047
    0.4833   -3.2069
    0.5000   -3.2080
 
    0.0000   -3.2948
    0.0167   -3.2868
    0.0333   -3.2765
    0.0500   -3.2697
    0.0667   -3.2668
    0.0833   -3.2649
    0.1000   -3.2601
    0.1167   -3.2543
    0.1333   -3.2543
    0.1500   -3.2551
    0.1667   -3.2558
    0.1833   -3.2537
    0.2000   -3.2529
    0.2167   -3.2554
    0.2333   -3.2501
    0.2500   -3.2420
    0.2667   -3.2300
    0.2833   -3.2172
    0.3000   -3.2167
    0.3167   -3.2166
    0.3333   -3.2165
    0.3500   -3.2163
    0.3667   -3.2145
    0.3833   -3.2144
    0.4000   -3.2075
    0.4167   -3.2088
    0.4333   -3.2072
    0.4500   -3.2047
    0.4667   -3.2021
    0.4833   -3.2034
    0.5000   -3.2039
 
    0.0000   -3.2724
    0.0167   -3.2723
    0.0333   -3.2719
    0.0500   -3.2697
    0.0667   -3.2638
    0.0833   -3.2643
    0.1000   -3.2601
    0.1167   -3.2543
    0.1333   -3.2543
    0.1500   -3.2533
    0.1667   -3.2558
    0.1833   -3.2469
    0.2000   -3.2438
    0.2167   -3.2475
    0.2333   -3.2501
    0.2500   -3.2387
    0.2667   -3.2216
    0.2833   -3.2172
    0.3000   -3.2167
    0.3167   -3.2135
    0.3333   -3.2135
    0.3500   -3.2145
    0.3667   -3.2136
    0.3833   -3.2117
    0.4000   -3.2059
    0.4167   -3.1998
    0.4333   -3.2007
    0.4500   -3.2025
    0.4667   -3.2021
    0.4833   -3.1997
    0.5000   -3.1986
 
    0.0000   -3.2635
    0.0167   -3.2630
    0.0333   -3.2604
    0.0500   -3.2532
    0.0667   -3.2598
    0.0833   -3.2643
    0.1000   -3.2541
    0.1167   -3.2524
    0.1333   -3.2521
    0.1500   -3.2525
    0.1667   -3.2549
    0.1833   -3.2452
    0.2000   -3.2409
    0.2167   -3.2272
    0.2333   -3.2225
    0.2500   -3.2163
    0.2667   -3.2176
    0.2833   -3.2162
    0.3000   -3.2133
    0.3167   -3.2092
    0.3333   -3.2120
    0.3500   -3.2145
    0.3667   -3.2136
    0.3833   -3.2117
    0.4000   -3.2059
    0.4167   -3.1968
    0.4333   -3.1955
    0.4500   -3.1989
    0.4667   -3.2018
    0.4833   -3.1997
    0.5000   -3.1986
 
    0.0000   -3.2635
    0.0167   -3.2630
    0.0333   -3.2604
    0.0500   -3.2532
    0.0667   -3.2598
    0.0833   -3.2505
    0.1000   -3.2504
    0.1167   -3.2511
    0.1333   -3.2501
    0.1500   -3.2504
    0.1667   -3.2398
    0.1833   -3.2452
    0.2000   -3.2398
    0.2167   -3.2261
    0.2333   -3.2225
    0.2500   -3.2163
    0.2667   -3.2160
    0.2833   -3.2162
    0.3000   -3.2035
    0.3167   -3.2062
    0.3333   -3.2120
    0.3500   -3.2119
    0.3667   -3.2014
    0.3833   -3.2055
    0.4000   -3.2054
    0.4167   -3.1968
    0.4333   -3.1875
    0.4500   -3.1825
    0.4667   -3.1852
    0.4833   -3.1882
    0.5000   -3.1896
 
    0.0000   -3.2489
    0.0167   -3.2489
    0.0333   -3.2490
    0.0500   -3.2523
    0.0667   -3.2494
    0.0833   -3.2490
    0.1000   -3.2490
    0.1167   -3.2492
    0.1333   -3.2450
    0.1500   -3.2382
    0.1667   -3.2369
    0.1833   -3.2444
    0.2000   -3.2257
    0.2167   -3.2261
    0.2333   -3.2151
    0.2500   -3.2128
    0.2667   -3.2160
    0.2833   -3.2130
    0.3000   -3.2035
    0.3167   -3.2062
    0.3333   -3.1981
    0.3500   -3.1990
    0.3667   -3.2013
    0.3833   -3.2038
    0.4000   -3.2036
    0.4167   -3.1961
    0.4333   -3.1875
    0.4500   -3.1825
    0.4667   -3.1852
    0.4833   -3.1882
    0.5000   -3.1896
 
    0.0000   -3.2332
    0.0167   -3.2380
    0.0333   -3.2452
    0.0500   -3.2523
    0.0667   -3.2419
    0.0833   -3.2453
    0.1000   -3.2490
    0.1167   -3.2492
    0.1333   -3.2409
    0.1500   -3.2308
    0.1667   -3.2347
    0.1833   -3.2400
    0.2000   -3.2257
    0.2167   -3.2238
    0.2333   -3.2136
    0.2500   -3.2128
    0.2667   -3.2128
    0.2833   -3.2046
    0.3000   -3.2008
    0.3167   -3.1933
    0.3333   -3.1933
    0.3500   -3.1930
    0.3667   -3.1962
    0.3833   -3.1931
    0.4000   -3.1893
    0.4167   -3.1730
    0.4333   -3.1753
    0.4500   -3.1749
    0.4667   -3.1667
    0.4833   -3.1585
    0.5000   -3.1543
 
    0.0000   -3.2332
    0.0167   -3.2380
    0.0333   -3.2452
    0.0500   -3.2491
    0.0667   -3.2419
    0.0833   -3.2453
    0.1000   -3.2460
    0.1167   -3.2385
    0.1333   -3.2409
    0.1500   -3.2307
    0.1667   -3.2343
    0.1833   -3.2276
    0.2000   -3.2245
    0.2167   -3.2125
    0.2333   -3.2136
    0.2500   -3.2126
    0.2667   -3.2049
    0.2833   -3.1996
    0.3000   -3.2008
    0.3167   -3.1924
    0.3333   -3.1930
    0.3500   -3.1866
    0.3667   -3.1932
    0.3833   -3.1895
    0.4000   -3.1782
    0.4167   -3.1711
    0.4333   -3.1753
    0.4500   -3.1749
    0.4667   -3.1667
    0.4833   -3.1585
    0.5000   -3.1543
 
    0.0000   -3.2257
    0.0167   -3.2212
    0.0333   -3.2273
    0.0500   -3.2341
    0.0667   -3.2389
    0.0833   -3.2395
    0.1000   -3.2350
    0.1167   -3.2357
    0.1333   -3.2261
    0.1500   -3.2307
    0.1667   -3.2271
    0.1833   -3.2202
    0.2000   -3.2245
    0.2167   -3.2125
    0.2333   -3.2099
    0.2500   -3.2107
    0.2667   -3.2048
    0.2833   -3.1996
    0.3000   -3.1946
    0.3167   -3.1886
    0.3333   -3.1767
    0.3500   -3.1822
    0.3667   -3.1702
    0.3833   -3.1664
    0.4000   -3.1703
    0.4167   -3.1711
    0.4333   -3.1621
    0.4500   -3.1498
    0.4667   -3.1384
    0.4833   -3.1330
    0.5000   -3.1368
 
    0.0000   -3.2257
    0.0167   -3.2212
    0.0333   -3.2273
    0.0500   -3.2341
    0.0667   -3.2389
    0.0833   -3.2266
    0.1000   -3.2304
    0.1167   -3.2212
    0.1333   -3.2151
    0.1500   -3.2262
    0.1667   -3.2202
    0.1833   -3.2202
    0.2000   -3.2165
    0.2167   -3.2098
    0.2333   -3.2082
    0.2500   -3.1962
    0.2667   -3.1943
    0.2833   -3.1926
    0.3000   -3.1893
    0.3167   -3.1886
    0.3333   -3.1737
    0.3500   -3.1586
    0.3667   -3.1558
    0.3833   -3.1611
    0.4000   -3.1663
    0.4167   -3.1707
    0.4333   -3.1568
    0.4500   -3.1467
    0.4667   -3.1369
    0.4833   -3.1330
    0.5000   -3.1368
 
    0.0000   -3.2108
    0.0167   -3.2192
    0.0333   -3.2186
    0.0500   -3.2257
    0.0667   -3.2327
    0.0833   -3.2266
    0.1000   -3.2161
    0.1167   -3.2199
    0.1333   -3.2130
    0.1500   -3.2235
    0.1667   -3.2201
    0.1833   -3.2160
    0.2000   -3.2108
    0.2167   -3.2064
    0.2333   -3.1994
    0.2500   -3.1961
    0.2667   -3.1819
    0.2833   -3.1858
    0.3000   -3.1841
    0.3167   -3.1669
    0.3333   -3.1737
    0.3500   -3.1586
    0.3667   -3.1558
    0.3833   -3.1611
    0.4000   -3.1663
    0.4167   -3.1673
    0.4333   -3.1525
    0.4500   -3.1320
    0.4667   -3.1261
    0.4833   -3.1301
    0.5000   -3.1271
 
    0.0000   -3.2108
    0.0167   -3.2192
    0.0333   -3.2137
    0.0500   -3.2064
    0.0667   -3.2144
    0.0833   -3.2225
    0.1000   -3.2127
    0.1167   -3.2041
    0.1333   -3.2123
    0.1500   -3.2092
    0.1667   -3.2144
    0.1833   -3.2103
    0.2000   -3.2108
    0.2167   -3.2054
    0.2333   -3.1984
    0.2500   -3.1886
    0.2667   -3.1811
    0.2833   -3.1788
    0.3000   -3.1718
    0.3167   -3.1664
    0.3333   -3.1526
    0.3500   -3.1508
    0.3667   -3.1556
    0.3833   -3.1526
    0.4000   -3.1411
    0.4167   -3.1290
    0.4333   -3.1172
    0.4500   -3.1194
    0.4667   -3.1261
    0.4833   -3.1272
    0.5000   -3.1185
 
    0.0000   -3.2107
    0.0167   -3.2114
    0.0333   -3.2137
    0.0500   -3.2063
    0.0667   -3.2066
    0.0833   -3.2109
    0.1000   -3.2127
    0.1167   -3.2041
    0.1333   -3.2055
    0.1500   -3.2092
    0.1667   -3.2144
    0.1833   -3.2103
    0.2000   -3.2092
    0.2167   -3.2054
    0.2333   -3.1864
    0.2500   -3.1778
    0.2667   -3.1795
    0.2833   -3.1788
    0.3000   -3.1718
    0.3167   -3.1622
    0.3333   -3.1526
    0.3500   -3.1504
    0.3667   -3.1438
    0.3833   -3.1312
    0.4000   -3.1219
    0.4167   -3.1146
    0.4333   -3.1139
    0.4500   -3.1194
    0.4667   -3.1126
    0.4833   -3.1085
    0.5000   -3.1172
 
    0.0000   -3.2107
    0.0167   -3.2072
    0.0333   -3.2069
    0.0500   -3.2063
    0.0667   -3.2038
    0.0833   -3.2040
    0.1000   -3.2031
    0.1167   -3.2035
    0.1333   -3.2055
    0.1500   -3.2060
    0.1667   -3.2073
    0.1833   -3.2083
    0.2000   -3.2050
    0.2167   -3.1943
    0.2333   -3.1864
    0.2500   -3.1768
    0.2667   -3.1795
    0.2833   -3.1651
    0.3000   -3.1559
    0.3167   -3.1622
    0.3333   -3.1490
    0.3500   -3.1504
    0.3667   -3.1438
    0.3833   -3.1312
    0.4000   -3.1219
    0.4167   -3.1146
    0.4333   -3.1139
    0.4500   -3.1063
    0.4667   -3.0994
    0.4833   -3.0960
    0.5000   -3.0928
 
    0.0000   -3.2073
    0.0167   -3.2013
    0.0333   -3.1974
    0.0500   -3.2060
    0.0667   -3.1996
    0.0833   -3.1990
    0.1000   -3.2010
    0.1167   -3.2027
    0.1333   -3.2054
    0.1500   -3.2033
    0.1667   -3.2062
    0.1833   -3.2072
    0.2000   -3.1975
    0.2167   -3.1940
    0.2333   -3.1843
    0.2500   -3.1768
    0.2667   -3.1732
    0.2833   -3.1575
    0.3000   -3.1485
    0.3167   -3.1431
    0.3333   -3.1459
    0.3500   -3.1412
    0.3667   -3.1317
    0.3833   -3.1209
    0.4000   -3.1114
    0.4167   -3.1105
    0.4333   -3.1085
    0.4500   -3.1031
    0.4667   -3.0985
    0.4833   -3.0947
    0.5000   -3.0928
 
    0.0000   -3.2058
    0.0167   -3.2013
    0.0333   -3.1934
    0.0500   -3.1990
    0.0667   -3.1996
    0.0833   -3.1975
    0.1000   -3.1984
    0.1167   -3.2019
    0.1333   -3.2032
    0.1500   -3.2033
    0.1667   -3.2062
    0.1833   -3.2072
    0.2000   -3.1975
    0.2167   -3.1909
    0.2333   -3.1830
    0.2500   -3.1739
    0.2667   -3.1618
    0.2833   -3.1522
    0.3000   -3.1451
    0.3167   -3.1374
    0.3333   -3.1430
    0.3500   -3.1412
    0.3667   -3.1317
    0.3833   -3.1208
    0.4000   -3.1114
    0.4167   -3.1105
    0.4333   -3.1085
    0.4500   -3.1031
    0.4667   -3.0985
    0.4833   -3.0947
    0.5000   -3.0878
 
    0.0000   -3.2012
    0.0167   -3.1954
    0.0333   -3.1926
    0.0500   -3.1947
    0.0667   -3.1969
    0.0833   -3.1975
    0.1000   -3.1984
    0.1167   -3.2008
    0.1333   -3.2005
    0.1500   -3.1991
    0.1667   -3.1976
    0.1833   -3.1960
    0.2000   -3.1940
    0.2167   -3.1862
    0.2333   -3.1744
    0.2500   -3.1722
    0.2667   -3.1617
    0.2833   -3.1490
    0.3000   -3.1415
    0.3167   -3.1374
    0.3333   -3.1430
    0.3500   -3.1311
    0.3667   -3.1134
    0.3833   -3.1039
    0.4000   -3.0996
    0.4167   -3.0878
    0.4333   -3.0814
    0.4500   -3.0903
    0.4667   -3.0963
    0.4833   -3.0879
    0.5000   -3.0868
 
    0.0000   -3.1903
    0.0167   -3.1910
    0.0333   -3.1924
    0.0500   -3.1922
    0.0667   -3.1926
    0.0833   -3.1891
    0.1000   -3.1914
    0.1167   -3.1953
    0.1333   -3.1992
    0.1500   -3.1879
    0.1667   -3.1777
    0.1833   -3.1828
    0.2000   -3.1884
    0.2167   -3.1862
    0.2333   -3.1744
    0.2500   -3.1680
    0.2667   -3.1551
    0.2833   -3.1446
    0.3000   -3.1359
    0.3167   -3.1314
    0.3333   -3.1150
    0.3500   -3.1096
    0.3667   -3.1062
    0.3833   -3.1039
    0.4000   -3.0996
    0.4167   -3.0878
    0.4333   -3.0789
    0.4500   -3.0804
    0.4667   -3.0827
    0.4833   -3.0853
    0.5000   -3.0868
 
    0.0000   -3.1899
    0.0167   -3.1900
    0.0333   -3.1924
    0.0500   -3.1922
    0.0667   -3.1926
    0.0833   -3.1891
    0.1000   -3.1905
    0.1167   -3.1953
    0.1333   -3.1992
    0.1500   -3.1874
    0.1667   -3.1713
    0.1833   -3.1629
    0.2000   -3.1646
    0.2167   -3.1688
    0.2333   -3.1734
    0.2500   -3.1680
    0.2667   -3.1551
    0.2833   -3.1434
    0.3000   -3.1331
    0.3167   -3.1263
    0.3333   -3.1150
    0.3500   -3.1096
    0.3667   -3.1062
    0.3833   -3.0959
    0.4000   -3.0789
    0.4167   -3.0761
    0.4333   -3.0789
    0.4500   -3.0804
    0.4667   -3.0827
    0.4833   -3.0853
    0.5000   -3.0832
 
    0.0000   -3.1899
    0.0167   -3.1900
    0.0333   -3.1893
    0.0500   -3.1824
    0.0667   -3.1834
    0.0833   -3.1859
    0.1000   -3.1905
    0.1167   -3.1942
    0.1333   -3.1831
    0.1500   -3.1730
    0.1667   -3.1651
    0.1833   -3.1629
    0.2000   -3.1646
    0.2167   -3.1679
    0.2333   -3.1713
    0.2500   -3.1604
    0.2667   -3.1444
    0.2833   -3.1434
    0.3000   -3.1331
    0.3167   -3.1228
    0.3333   -3.1139
    0.3500   -3.0970
    0.3667   -3.0870
    0.3833   -3.0771
    0.4000   -3.0744
    0.4167   -3.0761
    0.4333   -3.0752
    0.4500   -3.0719
    0.4667   -3.0732
    0.4833   -3.0745
    0.5000   -3.0749
 
    0.0000   -3.1848
    0.0167   -3.1886
    0.0333   -3.1893
    0.0500   -3.1824
    0.0667   -3.1834
    0.0833   -3.1859
    0.1000   -3.1891
    0.1167   -3.1942
    0.1333   -3.1831
    0.1500   -3.1724
    0.1667   -3.1651
    0.1833   -3.1590
    0.2000   -3.1639
    0.2167   -3.1679
    0.2333   -3.1713
    0.2500   -3.1604
    0.2667   -3.1444
    0.2833   -3.1302
    0.3000   -3.1308
    0.3167   -3.1227
    0.3333   -3.1113
    0.3500   -3.0968
    0.3667   -3.0827
    0.3833   -3.0726
    0.4000   -3.0744
    0.4167   -3.0725
    0.4333   -3.0752
    0.4500   -3.0719
    0.4667   -3.0732
    0.4833   -3.0745
    0.5000   -3.0749
 
    0.0000   -3.1820
    0.0167   -3.1879
    0.0333   -3.1876
    0.0500   -3.1796
    0.0667   -3.1715
    0.0833   -3.1791
    0.1000   -3.1807
    0.1167   -3.1723
    0.1333   -3.1688
    0.1500   -3.1724
    0.1667   -3.1620
    0.1833   -3.1543
    0.2000   -3.1406
    0.2167   -3.1339
    0.2333   -3.1270
    0.2500   -3.1220
    0.2667   -3.1335
    0.2833   -3.1302
    0.3000   -3.1308
    0.3167   -3.1226
    0.3333   -3.1092
    0.3500   -3.0961
    0.3667   -3.0827
    0.3833   -3.0726
    0.4000   -3.0695
    0.4167   -3.0677
    0.4333   -3.0653
    0.4500   -3.0688
    0.4667   -3.0689
    0.4833   -3.0685
    0.5000   -3.0723
 
    0.0000   -3.1757
    0.0167   -3.1756
    0.0333   -3.1769
    0.0500   -3.1760
    0.0667   -3.1684
    0.0833   -3.1775
    0.1000   -3.1807
    0.1167   -3.1723
    0.1333   -3.1632
    0.1500   -3.1548
    0.1667   -3.1507
    0.1833   -3.1467
    0.2000   -3.1406
    0.2167   -3.1339
    0.2333   -3.1270
    0.2500   -3.1201
    0.2667   -3.1180
    0.2833   -3.1232
    0.3000   -3.1172
    0.3167   -3.1141
    0.3333   -3.1065
    0.3500   -3.0959
    0.3667   -3.0788
    0.3833   -3.0721
    0.4000   -3.0695
    0.4167   -3.0676
    0.4333   -3.0652
    0.4500   -3.0688
    0.4667   -3.0689
    0.4833   -3.0685
    0.5000   -3.0684
 
    0.0000   -3.1750
    0.0167   -3.1756
    0.0333   -3.1769
    0.0500   -3.1760
    0.0667   -3.1668
    0.0833   -3.1629
    0.1000   -3.1617
    0.1167   -3.1650
    0.1333   -3.1632
    0.1500   -3.1548
    0.1667   -3.1507
    0.1833   -3.1467
    0.2000   -3.1372
    0.2167   -3.1201
    0.2333   -3.1103
    0.2500   -3.1201
    0.2667   -3.1180
    0.2833   -3.1232
    0.3000   -3.1166
    0.3167   -3.1073
    0.3333   -3.0981
    0.3500   -3.0884
    0.3667   -3.0788
    0.3833   -3.0721
    0.4000   -3.0679
    0.4167   -3.0626
    0.4333   -3.0633
    0.4500   -3.0551
    0.4667   -3.0606
    0.4833   -3.0678
    0.5000   -3.0684
 
    0.0000   -3.1750
    0.0167   -3.1735
    0.0333   -3.1711
    0.0500   -3.1682
    0.0667   -3.1655
    0.0833   -3.1588
    0.1000   -3.1543
    0.1167   -3.1455
    0.1333   -3.1428
    0.1500   -3.1462
    0.1667   -3.1504
    0.1833   -3.1317
    0.2000   -3.1059
    0.2167   -3.0992
    0.2333   -3.1036
    0.2500   -3.1098
    0.2667   -3.1118
    0.2833   -3.1155
    0.3000   -3.1166
    0.3167   -3.1073
    0.3333   -3.0981
    0.3500   -3.0883
    0.3667   -3.0781
    0.3833   -3.0697
    0.4000   -3.0637
    0.4167   -3.0601
    0.4333   -3.0633
    0.4500   -3.0519
    0.4667   -3.0511
    0.4833   -3.0513
    0.5000   -3.0555
 
    0.0000   -3.1745
    0.0167   -3.1712
    0.0333   -3.1650
    0.0500   -3.1582
    0.0667   -3.1655
    0.0833   -3.1553
    0.1000   -3.1504
    0.1167   -3.1446
    0.1333   -3.1428
    0.1500   -3.1408
    0.1667   -3.1319
    0.1833   -3.1185
    0.2000   -3.1055
    0.2167   -3.0986
    0.2333   -3.1033
    0.2500   -3.1098
    0.2667   -3.1105
    0.2833   -3.1009
    0.3000   -3.0879
    0.3167   -3.0745
    0.3333   -3.0688
    0.3500   -3.0690
    0.3667   -3.0707
    0.3833   -3.0691
    0.4000   -3.0568
    0.4167   -3.0596
    0.4333   -3.0550
    0.4500   -3.0519
    0.4667   -3.0418
    0.4833   -3.0498
    0.5000   -3.0514
 
    0.0000   -3.1744
    0.0167   -3.1688
    0.0333   -3.1594
    0.0500   -3.1582
    0.0667   -3.1569
    0.0833   -3.1531
    0.1000   -3.1448
    0.1167   -3.1431
    0.1333   -3.1403
    0.1500   -3.1408
    0.1667   -3.1319
    0.1833   -3.1185
    0.2000   -3.1042
    0.2167   -3.0970
    0.2333   -3.1033
    0.2500   -3.1074
    0.2667   -3.1105
    0.2833   -3.1008
    0.3000   -3.0879
    0.3167   -3.0745
    0.3333   -3.0688
    0.3500   -3.0690
    0.3667   -3.0707
    0.3833   -3.0604
    0.4000   -3.0564
    0.4167   -3.0596
    0.4333   -3.0502
    0.4500   -3.0507
    0.4667   -3.0379
    0.4833   -3.0344
    0.5000   -3.0340
 
    0.0000   -3.1553
    0.0167   -3.1546
    0.0333   -3.1555
    0.0500   -3.1499
    0.0667   -3.1558
    0.0833   -3.1531
    0.1000   -3.1448
    0.1167   -3.1431
    0.1333   -3.1382
    0.1500   -3.1311
    0.1667   -3.1234
    0.1833   -3.1150
    0.2000   -3.1042
    0.2167   -3.0970
    0.2333   -3.1031
    0.2500   -3.0884
    0.2667   -3.0748
    0.2833   -3.0619
    0.3000   -3.0617
    0.3167   -3.0623
    0.3333   -3.0636
    0.3500   -3.0646
    0.3667   -3.0639
    0.3833   -3.0594
    0.4000   -3.0537
    0.4167   -3.0497
    0.4333   -3.0478
    0.4500   -3.0391
    0.4667   -3.0379
    0.4833   -3.0269
    0.5000   -3.0279
 
    0.0000   -3.1553
    0.0167   -3.1546
    0.0333   -3.1526
    0.0500   -3.1499
    0.0667   -3.1510
    0.0833   -3.1436
    0.1000   -3.1357
    0.1167   -3.1341
    0.1333   -3.1366
    0.1500   -3.1276
    0.1667   -3.1185
    0.1833   -3.1092
    0.2000   -3.0999
    0.2167   -3.0956
    0.2333   -3.0838
    0.2500   -3.0717
    0.2667   -3.0625
    0.2833   -3.0608
    0.3000   -3.0617
    0.3167   -3.0623
    0.3333   -3.0636
    0.3500   -3.0646
    0.3667   -3.0639
    0.3833   -3.0593
    0.4000   -3.0537
    0.4167   -3.0442
    0.4333   -3.0328
    0.4500   -3.0354
    0.4667   -3.0352
    0.4833   -3.0242
    0.5000   -3.0147
 
    0.0000   -3.1541
    0.0167   -3.1544
    0.0333   -3.1526
    0.0500   -3.1496
    0.0667   -3.1469
    0.0833   -3.1436
    0.1000   -3.1357
    0.1167   -3.1278
    0.1333   -3.1196
    0.1500   -3.1111
    0.1667   -3.1024
    0.1833   -3.0935
    0.2000   -3.0938
    0.2167   -3.0904
    0.2333   -3.0811
    0.2500   -3.0697
    0.2667   -3.0614
    0.2833   -3.0608
    0.3000   -3.0573
    0.3167   -3.0582
    0.3333   -3.0497
    0.3500   -3.0453
    0.3667   -3.0465
    0.3833   -3.0541
    0.4000   -3.0484
    0.4167   -3.0436
    0.4333   -3.0324
    0.4500   -3.0295
    0.4667   -3.0240
    0.4833   -3.0242
    0.5000   -3.0127
 
    0.0000   -3.1180
    0.0167   -3.1250
    0.0333   -3.1372
    0.0500   -3.1494
    0.0667   -3.1469
    0.0833   -3.1435
    0.1000   -3.1356
    0.1167   -3.1216
    0.1333   -3.1095
    0.1500   -3.1038
    0.1667   -3.0985
    0.1833   -3.0925
    0.2000   -3.0888
    0.2167   -3.0883
    0.2333   -3.0768
    0.2500   -3.0675
    0.2667   -3.0614
    0.2833   -3.0549
    0.3000   -3.0573
    0.3167   -3.0582
    0.3333   -3.0497
    0.3500   -3.0369
    0.3667   -3.0457
    0.3833   -3.0475
    0.4000   -3.0479
    0.4167   -3.0382
    0.4333   -3.0323
    0.4500   -3.0220
    0.4667   -3.0156
    0.4833   -3.0141
    0.5000   -3.0127
 
    0.0000   -3.1099
    0.0167   -3.1235
    0.0333   -3.1369
    0.0500   -3.1488
    0.0667   -3.1398
    0.0833   -3.1305
    0.1000   -3.1285
    0.1167   -3.1216
    0.1333   -3.1095
    0.1500   -3.1038
    0.1667   -3.0985
    0.1833   -3.0925
    0.2000   -3.0888
    0.2167   -3.0882
    0.2333   -3.0768
    0.2500   -3.0675
    0.2667   -3.0550
    0.2833   -3.0549
    0.3000   -3.0492
    0.3167   -3.0433
    0.3333   -3.0441
    0.3500   -3.0358
    0.3667   -3.0350
    0.3833   -3.0434
    0.4000   -3.0479
    0.4167   -3.0382
    0.4333   -3.0314
    0.4500   -3.0196
    0.4667   -3.0128
    0.4833   -3.0073
    0.5000   -3.0100
 
    0.0000   -3.1084
    0.0167   -3.1003
    0.0333   -3.1014
    0.0500   -3.1045
    0.0667   -3.1115
    0.0833   -3.1177
    0.1000   -3.1163
    0.1167   -3.1071
    0.1333   -3.0999
    0.1500   -3.0904
    0.1667   -3.0892
    0.1833   -3.0912
    0.2000   -3.0869
    0.2167   -3.0775
    0.2333   -3.0666
    0.2500   -3.0574
    0.2667   -3.0550
    0.2833   -3.0535
    0.3000   -3.0458
    0.3167   -3.0363
    0.3333   -3.0287
    0.3500   -3.0358
    0.3667   -3.0350
    0.3833   -3.0434
    0.4000   -3.0415
    0.4167   -3.0318
    0.4333   -3.0268
    0.4500   -3.0152
    0.4667   -3.0126
    0.4833   -3.0044
    0.5000   -3.0100
 
    0.0000   -3.0999
    0.0167   -3.1003
    0.0333   -3.1014
    0.0500   -3.1031
    0.0667   -3.1052
    0.0833   -3.1070
    0.1000   -3.1079
    0.1167   -3.1068
    0.1333   -3.0999
    0.1500   -3.0837
    0.1667   -3.0728
    0.1833   -3.0802
    0.2000   -3.0844
    0.2167   -3.0767
    0.2333   -3.0666
    0.2500   -3.0574
    0.2667   -3.0532
    0.2833   -3.0445
    0.3000   -3.0379
    0.3167   -3.0331
    0.3333   -3.0252
    0.3500   -3.0267
    0.3667   -3.0282
    0.3833   -3.0295
    0.4000   -3.0308
    0.4167   -3.0259
    0.4333   -3.0268
    0.4500   -3.0152
    0.4667   -3.0045
    0.4833   -3.0003
    0.5000   -3.0026
 
    0.0000   -3.0998
    0.0167   -3.0945
    0.0333   -3.0975
    0.0500   -3.1031
    0.0667   -3.1052
    0.0833   -3.1070
    0.1000   -3.1079
    0.1167   -3.1068
    0.1333   -3.0975
    0.1500   -3.0837
    0.1667   -3.0728
    0.1833   -3.0802
    0.2000   -3.0842
    0.2167   -3.0767
    0.2333   -3.0653
    0.2500   -3.0553
    0.2667   -3.0483
    0.2833   -3.0445
    0.3000   -3.0358
    0.3167   -3.0259
    0.3333   -3.0251
    0.3500   -3.0254
    0.3667   -3.0214
    0.3833   -3.0124
    0.4000   -3.0186
    0.4167   -3.0236
    0.4333   -3.0113
    0.4500   -3.0118
    0.4667   -3.0036
    0.4833   -3.0003
    0.5000   -2.9984
 
    0.0000   -3.0987
    0.0167   -3.0914
    0.0333   -3.0795
    0.0500   -3.0705
    0.0667   -3.0711
    0.0833   -3.0723
    0.1000   -3.0738
    0.1167   -3.0754
    0.1333   -3.0766
    0.1500   -3.0753
    0.1667   -3.0682
    0.1833   -3.0754
    0.2000   -3.0841
    0.2167   -3.0749
    0.2333   -3.0527
    0.2500   -3.0485
    0.2667   -3.0483
    0.2833   -3.0375
    0.3000   -3.0358
    0.3167   -3.0258
    0.3333   -3.0221
    0.3500   -3.0254
    0.3667   -3.0214
    0.3833   -3.0094
    0.4000   -3.0101
    0.4167   -3.0109
    0.4333   -3.0058
    0.4500   -3.0094
    0.4667   -3.0036
    0.4833   -2.9944
    0.5000   -2.9955
 
    0.0000   -3.0886
    0.0167   -3.0913
    0.0333   -3.0784
    0.0500   -3.0644
    0.0667   -3.0499
    0.0833   -3.0351
    0.1000   -3.0412
    0.1167   -3.0493
    0.1333   -3.0573
    0.1500   -3.0651
    0.1667   -3.0645
    0.1833   -3.0578
    0.2000   -3.0460
    0.2167   -3.0476
    0.2333   -3.0498
    0.2500   -3.0485
    0.2667   -3.0451
    0.2833   -3.0351
    0.3000   -3.0242
    0.3167   -3.0234
    0.3333   -3.0169
    0.3500   -3.0170
    0.3667   -3.0095
    0.3833   -3.0094
    0.4000   -2.9988
    0.4167   -2.9894
    0.4333   -2.9998
    0.4500   -2.9882
    0.4667   -2.9879
    0.4833   -2.9905
    0.5000   -2.9916
 
    0.0000   -3.0727
    0.0167   -3.0717
    0.0333   -3.0706
    0.0500   -3.0643
    0.0667   -3.0489
    0.0833   -3.0333
    0.1000   -3.0412
    0.1167   -3.0493
    0.1333   -3.0573
    0.1500   -3.0651
    0.1667   -3.0645
    0.1833   -3.0439
    0.2000   -3.0447
    0.2167   -3.0476
    0.2333   -3.0498
    0.2500   -3.0437
    0.2667   -3.0359
    0.2833   -3.0346
    0.3000   -3.0206
    0.3167   -3.0190
    0.3333   -3.0169
    0.3500   -3.0088
    0.3667   -3.0089
    0.3833   -3.0078
    0.4000   -2.9988
    0.4167   -2.9894
    0.4333   -2.9816
    0.4500   -2.9803
    0.4667   -2.9879
    0.4833   -2.9894
    0.5000   -2.9800
 
    0.0000   -3.0543
    0.0167   -3.0523
    0.0333   -3.0467
    0.0500   -3.0386
    0.0667   -3.0291
    0.0833   -3.0330
    0.1000   -3.0266
    0.1167   -3.0345
    0.1333   -3.0436
    0.1500   -3.0536
    0.1667   -3.0642
    0.1833   -3.0439
    0.2000   -3.0447
    0.2167   -3.0366
    0.2333   -3.0409
    0.2500   -3.0437
    0.2667   -3.0347
    0.2833   -3.0212
    0.3000   -3.0165
    0.3167   -3.0121
    0.3333   -3.0147
    0.3500   -3.0077
    0.3667   -3.0021
    0.3833   -3.0011
    0.4000   -2.9934
    0.4167   -2.9891
    0.4333   -2.9816
    0.4500   -2.9802
    0.4667   -2.9851
    0.4833   -2.9894
    0.5000   -2.9800
 
    0.0000   -3.0031
    0.0167   -3.0046
    0.0333   -3.0092
    0.0500   -3.0166
    0.0667   -3.0248
    0.0833   -3.0330
    0.1000   -3.0219
    0.1167   -3.0260
    0.1333   -3.0301
    0.1500   -3.0340
    0.1667   -3.0378
    0.1833   -3.0413
    0.2000   -3.0322
    0.2167   -3.0366
    0.2333   -3.0409
    0.2500   -3.0340
    0.2667   -3.0347
    0.2833   -3.0212
    0.3000   -3.0101
    0.3167   -3.0095
    0.3333   -3.0147
    0.3500   -3.0028
    0.3667   -2.9947
    0.3833   -2.9802
    0.4000   -2.9790
    0.4167   -2.9858
    0.4333   -2.9784
    0.4500   -2.9802
    0.4667   -2.9710
    0.4833   -2.9729
    0.5000   -2.9743
 
    0.0000   -3.0030
    0.0167   -3.0046
    0.0333   -3.0092
    0.0500   -3.0166
    0.0667   -3.0248
    0.0833   -3.0190
    0.1000   -3.0219
    0.1167   -3.0260
    0.1333   -3.0301
    0.1500   -3.0340
    0.1667   -3.0378
    0.1833   -3.0413
    0.2000   -3.0322
    0.2167   -3.0334
    0.2333   -3.0319
    0.2500   -3.0311
    0.2667   -3.0167
    0.2833   -3.0190
    0.3000   -3.0101
    0.3167   -3.0095
    0.3333   -3.0058
    0.3500   -3.0028
    0.3667   -2.9897
    0.3833   -2.9766
    0.4000   -2.9688
    0.4167   -2.9722
    0.4333   -2.9759
    0.4500   -2.9704
    0.4667   -2.9695
    0.4833   -2.9703
    0.5000   -2.9743
 
    0.0000   -3.0030
    0.0167   -3.0037
    0.0333   -3.0056
    0.0500   -3.0093
    0.0667   -3.0136
    0.0833   -3.0186
    0.1000   -3.0201
    0.1167   -3.0145
    0.1333   -3.0171
    0.1500   -3.0198
    0.1667   -3.0224
    0.1833   -3.0270
    0.2000   -3.0273
    0.2167   -3.0297
    0.2333   -3.0194
    0.2500   -3.0143
    0.2667   -3.0142
    0.2833   -3.0037
    0.3000   -3.0096
    0.3167   -3.0039
    0.3333   -3.0005
    0.3500   -2.9953
    0.3667   -2.9897
    0.3833   -2.9766
    0.4000   -2.9655
    0.4167   -2.9607
    0.4333   -2.9667
    0.4500   -2.9691
    0.4667   -2.9679
    0.4833   -2.9642
    0.5000   -2.9722
 
    0.0000   -2.9953
    0.0167   -2.9985
    0.0333   -3.0046
    0.0500   -3.0093
    0.0667   -3.0136
    0.0833   -3.0177
    0.1000   -3.0173
    0.1167   -3.0061
    0.1333   -3.0115
    0.1500   -3.0168
    0.1667   -3.0220
    0.1833   -3.0270
    0.2000   -3.0217
    0.2167   -3.0089
    0.2333   -3.0117
    0.2500   -3.0036
    0.2667   -2.9941
    0.2833   -3.0015
    0.3000   -3.0024
    0.3167   -2.9961
    0.3333   -2.9888
    0.3500   -2.9885
    0.3667   -2.9761
    0.3833   -2.9701
    0.4000   -2.9655
    0.4167   -2.9607
    0.4333   -2.9667
    0.4500   -2.9690
    0.4667   -2.9634
    0.4833   -2.9642
    0.5000   -2.9703
 
    0.0000   -2.9953
    0.0167   -2.9985
    0.0333   -3.0046
    0.0500   -3.0088
    0.0667   -3.0133
    0.0833   -3.0177
    0.1000   -3.0109
    0.1167   -3.0061
    0.1333   -3.0114
    0.1500   -3.0168
    0.1667   -3.0219
    0.1833   -3.0249
    0.2000   -3.0217
    0.2167   -2.9990
    0.2333   -2.9854
    0.2500   -2.9874
    0.2667   -2.9929
    0.2833   -2.9915
    0.3000   -2.9916
    0.3167   -2.9890
    0.3333   -2.9810
    0.3500   -2.9735
    0.3667   -2.9666
    0.3833   -2.9657
    0.4000   -2.9653
    0.4167   -2.9549
    0.4333   -2.9615
    0.4500   -2.9666
    0.4667   -2.9634
    0.4833   -2.9568
    0.5000   -2.9553
 
    0.0000   -2.9933
    0.0167   -2.9963
    0.0333   -2.9994
    0.0500   -3.0025
    0.0667   -3.0055
    0.0833   -3.0084
    0.1000   -3.0075
    0.1167   -3.0048
    0.1333   -2.9929
    0.1500   -2.9964
    0.1667   -2.9997
    0.1833   -3.0030
    0.2000   -3.0060
    0.2167   -2.9990
    0.2333   -2.9763
    0.2500   -2.9845
    0.2667   -2.9792
    0.2833   -2.9857
    0.3000   -2.9916
    0.3167   -2.9890
    0.3333   -2.9810
    0.3500   -2.9735
    0.3667   -2.9666
    0.3833   -2.9620
    0.4000   -2.9530
    0.4167   -2.9533
    0.4333   -2.9524
    0.4500   -2.9603
    0.4667   -2.9623
    0.4833   -2.9568
    0.5000   -2.9511
 
    0.0000   -2.9931
    0.0167   -2.9900
    0.0333   -2.9896
    0.0500   -2.9899
    0.0667   -2.9921
    0.0833   -2.9961
    0.1000   -3.0009
    0.1167   -3.0008
    0.1333   -2.9893
    0.1500   -2.9738
    0.1667   -2.9701
    0.1833   -2.9740
    0.2000   -2.9781
    0.2167   -2.9820
    0.2333   -2.9763
    0.2500   -2.9712
    0.2667   -2.9782
    0.2833   -2.9857
    0.3000   -2.9829
    0.3167   -2.9829
    0.3333   -2.9762
    0.3500   -2.9602
    0.3667   -2.9628
    0.3833   -2.9590
    0.4000   -2.9530
    0.4167   -2.9533
    0.4333   -2.9462
    0.4500   -2.9401
    0.4667   -2.9517
    0.4833   -2.9543
    0.5000   -2.9511
 
    0.0000   -2.9867
    0.0167   -2.9899
    0.0333   -2.9896
    0.0500   -2.9899
    0.0667   -2.9921
    0.0833   -2.9960
    0.1000   -3.0009
    0.1167   -2.9959
    0.1333   -2.9848
    0.1500   -2.9725
    0.1667   -2.9654
    0.1833   -2.9650
    0.2000   -2.9647
    0.2167   -2.9682
    0.2333   -2.9762
    0.2500   -2.9712
    0.2667   -2.9782
    0.2833   -2.9710
    0.3000   -2.9748
    0.3167   -2.9691
    0.3333   -2.9583
    0.3500   -2.9561
    0.3667   -2.9605
    0.3833   -2.9590
    0.4000   -2.9490
    0.4167   -2.9501
    0.4333   -2.9462
    0.4500   -2.9401
    0.4667   -2.9517
    0.4833   -2.9540
    0.5000   -2.9498
 
    0.0000   -2.9867
    0.0167   -2.9899
    0.0333   -2.9868
    0.0500   -2.9835
    0.0667   -2.9801
    0.0833   -2.9818
    0.1000   -2.9856
    0.1167   -2.9893
    0.1333   -2.9839
    0.1500   -2.9694
    0.1667   -2.9653
    0.1833   -2.9650
    0.2000   -2.9647
    0.2167   -2.9645
    0.2333   -2.9642
    0.2500   -2.9634
    0.2667   -2.9637
    0.2833   -2.9603
    0.3000   -2.9568
    0.3167   -2.9553
    0.3333   -2.9577
    0.3500   -2.9528
    0.3667   -2.9431
    0.3833   -2.9434
    0.4000   -2.9483
    0.4167   -2.9449
    0.4333   -2.9346
    0.4500   -2.9392
    0.4667   -2.9400
    0.4833   -2.9474
    0.5000   -2.9498
 
    0.0000   -2.9855
    0.0167   -2.9778
    0.0333   -2.9711
    0.0500   -2.9744
    0.0667   -2.9780
    0.0833   -2.9767
    0.1000   -2.9731
    0.1167   -2.9695
    0.1333   -2.9668
    0.1500   -2.9660
    0.1667   -2.9596
    0.1833   -2.9548
    0.2000   -2.9605
    0.2167   -2.9645
    0.2333   -2.9642
    0.2500   -2.9634
    0.2667   -2.9623
    0.2833   -2.9602
    0.3000   -2.9568
    0.3167   -2.9510
    0.3333   -2.9456
    0.3500   -2.9488
    0.3667   -2.9359
    0.3833   -2.9394
    0.4000   -2.9416
    0.4167   -2.9347
    0.4333   -2.9330
    0.4500   -2.9392
    0.4667   -2.9400
    0.4833   -2.9446
    0.5000   -2.9474
 
    0.0000   -2.9855
    0.0167   -2.9778
    0.0333   -2.9686
    0.0500   -2.9698
    0.0667   -2.9709
    0.0833   -2.9704
    0.1000   -2.9692
    0.1167   -2.9680
    0.1333   -2.9668
    0.1500   -2.9660
    0.1667   -2.9587
    0.1833   -2.9538
    0.2000   -2.9507
    0.2167   -2.9564
    0.2333   -2.9619
    0.2500   -2.9595
    0.2667   -2.9623
    0.2833   -2.9557
    0.3000   -2.9531
    0.3167   -2.9510
    0.3333   -2.9426
    0.3500   -2.9330
    0.3667   -2.9331
    0.3833   -2.9394
    0.4000   -2.9416
    0.4167   -2.9320
    0.4333   -2.9299
    0.4500   -2.9343
    0.4667   -2.9370
    0.4833   -2.9446
    0.5000   -2.9418
 
    0.0000   -2.9678
    0.0167   -2.9687
    0.0333   -2.9686
    0.0500   -2.9698
    0.0667   -2.9709
    0.0833   -2.9704
    0.1000   -2.9692
    0.1167   -2.9680
    0.1333   -2.9656
    0.1500   -2.9623
    0.1667   -2.9568
    0.1833   -2.9471
    0.2000   -2.9507
    0.2167   -2.9564
    0.2333   -2.9619
    0.2500   -2.9500
    0.2667   -2.9488
    0.2833   -2.9509
    0.3000   -2.9346
    0.3167   -2.9390
    0.3333   -2.9426
    0.3500   -2.9330
    0.3667   -2.9331
    0.3833   -2.9321
    0.4000   -2.9373
    0.4167   -2.9320
    0.4333   -2.9299
    0.4500   -2.9272
    0.4667   -2.9280
    0.4833   -2.9349
    0.5000   -2.9380
 
    0.0000   -2.9568
    0.0167   -2.9620
    0.0333   -2.9666
    0.0500   -2.9589
    0.0667   -2.9489
    0.0833   -2.9409
    0.1000   -2.9470
    0.1167   -2.9528
    0.1333   -2.9581
    0.1500   -2.9609
    0.1667   -2.9501
    0.1833   -2.9456
    0.2000   -2.9503
    0.2167   -2.9511
    0.2333   -2.9551
    0.2500   -2.9500
    0.2667   -2.9299
    0.2833   -2.9276
    0.3000   -2.9330
    0.3167   -2.9199
    0.3333   -2.9229
    0.3500   -2.9257
    0.3667   -2.9286
    0.3833   -2.9249
    0.4000   -2.9287
    0.4167   -2.9305
    0.4333   -2.9237
    0.4500   -2.9272
    0.4667   -2.9256
    0.4833   -2.9332
    0.5000   -2.9379
 
    0.0000   -2.9568
    0.0167   -2.9620
    0.0333   -2.9666
    0.0500   -2.9589
    0.0667   -2.9489
    0.0833   -2.9386
    0.1000   -2.9303
    0.1167   -2.9322
    0.1333   -2.9344
    0.1500   -2.9382
    0.1667   -2.9442
    0.1833   -2.9456
    0.2000   -2.9477
    0.2167   -2.9457
    0.2333   -2.9447
    0.2500   -2.9467
    0.2667   -2.9263
    0.2833   -2.9238
    0.3000   -2.9172
    0.3167   -2.9168
    0.3333   -2.9175
    0.3500   -2.9236
    0.3667   -2.9209
    0.3833   -2.9172
    0.4000   -2.9179
    0.4167   -2.9196
    0.4333   -2.9237
    0.4500   -2.9217
    0.4667   -2.9231
    0.4833   -2.9234
    0.5000   -2.9337
 
    0.0000   -2.9561
    0.0167   -2.9505
    0.0333   -2.9443
    0.0500   -2.9382
    0.0667   -2.9346
    0.0833   -2.9386
    0.1000   -2.9300
    0.1167   -2.9317
    0.1333   -2.9342
    0.1500   -2.9374
    0.1667   -2.9412
    0.1833   -2.9403
    0.2000   -2.9405
    0.2167   -2.9426
    0.2333   -2.9407
    0.2500   -2.9355
    0.2667   -2.9262
    0.2833   -2.9132
    0.3000   -2.9166
    0.3167   -2.9109
    0.3333   -2.9175
    0.3500   -2.9236
    0.3667   -2.9209
    0.3833   -2.9172
    0.4000   -2.9179
    0.4167   -2.9196
    0.4333   -2.9202
    0.4500   -2.9188
    0.4667   -2.9231
    0.4833   -2.9217
    0.5000   -2.9230
 
    0.0000   -2.9560
    0.0167   -2.9505
    0.0333   -2.9443
    0.0500   -2.9382
    0.0667   -2.9327
    0.0833   -2.9297
    0.1000   -2.9300
    0.1167   -2.9317
    0.1333   -2.9342
    0.1500   -2.9374
    0.1667   -2.9412
    0.1833   -2.9394
    0.2000   -2.9288
    0.2167   -2.9153
    0.2333   -2.9137
    0.2500   -2.9180
    0.2667   -2.9226
    0.2833   -2.9030
    0.3000   -2.9047
    0.3167   -2.9109
    0.3333   -2.9080
    0.3500   -2.9129
    0.3667   -2.9192
    0.3833   -2.9163
    0.4000   -2.9166
    0.4167   -2.9186
    0.4333   -2.9196
    0.4500   -2.9161
    0.4667   -2.9224
    0.4833   -2.9150
    0.5000   -2.9134
 
    0.0000   -2.9420
    0.0167   -2.9408
    0.0333   -2.9378
    0.0500   -2.9336
    0.0667   -2.9327
    0.0833   -2.9297
    0.1000   -2.9280
    0.1167   -2.9281
    0.1333   -2.9321
    0.1500   -2.9368
    0.1667   -2.9393
    0.1833   -2.9384
    0.2000   -2.9250
    0.2167   -2.9098
    0.2333   -2.9016
    0.2500   -2.9056
    0.2667   -2.9094
    0.2833   -2.9030
    0.3000   -2.9047
    0.3167   -2.9100
    0.3333   -2.9065
    0.3500   -2.9086
    0.3667   -2.9115
    0.3833   -2.9136
    0.4000   -2.9032
    0.4167   -2.9133
    0.4333   -2.9108
    0.4500   -2.9140
    0.4667   -2.9077
    0.4833   -2.9150
    0.5000   -2.9100
 
    0.0000   -2.9255
    0.0167   -2.9257
    0.0333   -2.9263
    0.0500   -2.9287
    0.0667   -2.9286
    0.0833   -2.9286
    0.1000   -2.9280
    0.1167   -2.9264
    0.1333   -2.9309
    0.1500   -2.9335
    0.1667   -2.9360
    0.1833   -2.9340
    0.2000   -2.9176
    0.2167   -2.9090
    0.2333   -2.9015
    0.2500   -2.8920
    0.2667   -2.8948
    0.2833   -2.8983
    0.3000   -2.8977
    0.3167   -2.9016
    0.3333   -2.9053
    0.3500   -2.9069
    0.3667   -2.9059
    0.3833   -2.9004
    0.4000   -2.9032
    0.4167   -2.9133
    0.4333   -2.9108
    0.4500   -2.9019
    0.4667   -2.9054
    0.4833   -2.9113
    0.5000   -2.9100
 
    0.0000   -2.9218
    0.0167   -2.9219
    0.0333   -2.9222
    0.0500   -2.9253
    0.0667   -2.9272
    0.0833   -2.9232
    0.1000   -2.9250
    0.1167   -2.9174
    0.1333   -2.9068
    0.1500   -2.9023
    0.1667   -2.9016
    0.1833   -2.9034
    0.2000   -2.9063
    0.2167   -2.9009
    0.2333   -2.8930
    0.2500   -2.8920
    0.2667   -2.8948
    0.2833   -2.8983
    0.3000   -2.8945
    0.3167   -2.9004
    0.3333   -2.9021
    0.3500   -2.8968
    0.3667   -2.8957
    0.3833   -2.8945
    0.4000   -2.8955
    0.4167   -2.8971
    0.4333   -2.9065
    0.4500   -2.8971
    0.4667   -2.9018
    0.4833   -2.8866
    0.5000   -2.8916
 
    0.0000   -2.9218
    0.0167   -2.9219
    0.0333   -2.9222
    0.0500   -2.9225
    0.0667   -2.9224
    0.0833   -2.9219
    0.1000   -2.9214
    0.1167   -2.9174
    0.1333   -2.9068
    0.1500   -2.8974
    0.1667   -2.8895
    0.1833   -2.8890
    0.2000   -2.8932
    0.2167   -2.8974
    0.2333   -2.8898
    0.2500   -2.8883
    0.2667   -2.8889
    0.2833   -2.8934
    0.3000   -2.8903
    0.3167   -2.8931
    0.3333   -2.8954
    0.3500   -2.8968
    0.3667   -2.8957
    0.3833   -2.8945
    0.4000   -2.8909
    0.4167   -2.8821
    0.4333   -2.8942
    0.4500   -2.8957
    0.4667   -2.8868
    0.4833   -2.8860
    0.5000   -2.8916
 
    0.0000   -2.9112
    0.0167   -2.9131
    0.0333   -2.9199
    0.0500   -2.9225
    0.0667   -2.9224
    0.0833   -2.9200
    0.1000   -2.9174
    0.1167   -2.9116
    0.1333   -2.9062
    0.1500   -2.8974
    0.1667   -2.8895
    0.1833   -2.8848
    0.2000   -2.8863
    0.2167   -2.8880
    0.2333   -2.8898
    0.2500   -2.8846
    0.2667   -2.8836
    0.2833   -2.8889
    0.3000   -2.8903
    0.3167   -2.8931
    0.3333   -2.8954
    0.3500   -2.8936
    0.3667   -2.8843
    0.3833   -2.8845
    0.4000   -2.8878
    0.4167   -2.8761
    0.4333   -2.8875
    0.4500   -2.8957
    0.4667   -2.8807
    0.4833   -2.8860
    0.5000   -2.8725
 
    0.0000   -2.9085
    0.0167   -2.9118
    0.0333   -2.9134
    0.0500   -2.9158
    0.0667   -2.9187
    0.0833   -2.9200
    0.1000   -2.9146
    0.1167   -2.9080
    0.1333   -2.9005
    0.1500   -2.8915
    0.1667   -2.8857
    0.1833   -2.8848
    0.2000   -2.8863
    0.2167   -2.8880
    0.2333   -2.8841
    0.2500   -2.8786
    0.2667   -2.8817
    0.2833   -2.8865
    0.3000   -2.8783
    0.3167   -2.8707
    0.3333   -2.8642
    0.3500   -2.8727
    0.3667   -2.8813
    0.3833   -2.8845
    0.4000   -2.8730
    0.4167   -2.8760
    0.4333   -2.8783
    0.4500   -2.8921
    0.4667   -2.8807
    0.4833   -2.8701
    0.5000   -2.8681
 
    0.0000   -2.9066
    0.0167   -2.9070
    0.0333   -2.9083
    0.0500   -2.9104
    0.0667   -2.9133
    0.0833   -2.9170
    0.1000   -2.9146
    0.1167   -2.9080
    0.1333   -2.9005
    0.1500   -2.8915
    0.1667   -2.8832
    0.1833   -2.8814
    0.2000   -2.8742
    0.2167   -2.8731
    0.2333   -2.8782
    0.2500   -2.8756
    0.2667   -2.8817
    0.2833   -2.8865
    0.3000   -2.8783
    0.3167   -2.8572
    0.3333   -2.8642
    0.3500   -2.8727
    0.3667   -2.8813
    0.3833   -2.8790
    0.4000   -2.8730
    0.4167   -2.8703
    0.4333   -2.8630
    0.4500   -2.8627
    0.4667   -2.8732
    0.4833   -2.8624
    0.5000   -2.8543
 
    0.0000   -2.8998
    0.0167   -2.8948
    0.0333   -2.8866
    0.0500   -2.8817
    0.0667   -2.8827
    0.0833   -2.8838
    0.1000   -2.8852
    0.1167   -2.8866
    0.1333   -2.8876
    0.1500   -2.8871
    0.1667   -2.8832
    0.1833   -2.8814
    0.2000   -2.8742
    0.2167   -2.8695
    0.2333   -2.8739
    0.2500   -2.8756
    0.2667   -2.8771
    0.2833   -2.8717
    0.3000   -2.8718
    0.3167   -2.8572
    0.3333   -2.8614
    0.3500   -2.8623
    0.3667   -2.8704
    0.3833   -2.8742
    0.4000   -2.8636
    0.4167   -2.8641
    0.4333   -2.8552
    0.4500   -2.8627
    0.4667   -2.8732
    0.4833   -2.8624
    0.5000   -2.8509
 
    0.0000   -2.8805
    0.0167   -2.8806
    0.0333   -2.8811
    0.0500   -2.8777
    0.0667   -2.8684
    0.0833   -2.8658
    0.1000   -2.8699
    0.1167   -2.8736
    0.1333   -2.8768
    0.1500   -2.8794
    0.1667   -2.8807
    0.1833   -2.8757
    0.2000   -2.8683
    0.2167   -2.8668
    0.2333   -2.8688
    0.2500   -2.8755
    0.2667   -2.8597
    0.2833   -2.8453
    0.3000   -2.8488
    0.3167   -2.8545
    0.3333   -2.8547
    0.3500   -2.8441
    0.3667   -2.8379
    0.3833   -2.8498
    0.4000   -2.8616
    0.4167   -2.8586
    0.4333   -2.8519
    0.4500   -2.8498
    0.4667   -2.8376
    0.4833   -2.8538
    0.5000   -2.8481
 
    0.0000   -2.8488
    0.0167   -2.8499
    0.0333   -2.8529
    0.0500   -2.8570
    0.0667   -2.8614
    0.0833   -2.8658
    0.1000   -2.8699
    0.1167   -2.8736
    0.1333   -2.8768
    0.1500   -2.8794
    0.1667   -2.8788
    0.1833   -2.8675
    0.2000   -2.8674
    0.2167   -2.8668
    0.2333   -2.8688
    0.2500   -2.8673
    0.2667   -2.8506
    0.2833   -2.8434
    0.3000   -2.8488
    0.3167   -2.8545
    0.3333   -2.8338
    0.3500   -2.8270
    0.3667   -2.8292
    0.3833   -2.8402
    0.4000   -2.8574
    0.4167   -2.8586
    0.4333   -2.8519
    0.4500   -2.8360
    0.4667   -2.8357
    0.4833   -2.8345
    0.5000   -2.8480
 
    0.0000   -2.8488
    0.0167   -2.8499
    0.0333   -2.8529
    0.0500   -2.8570
    0.0667   -2.8614
    0.0833   -2.8589
    0.1000   -2.8623
    0.1167   -2.8680
    0.1333   -2.8734
    0.1500   -2.8782
    0.1667   -2.8788
    0.1833   -2.8675
    0.2000   -2.8654
    0.2167   -2.8615
    0.2333   -2.8592
    0.2500   -2.8517
    0.2667   -2.8488
    0.2833   -2.8434
    0.3000   -2.8414
    0.3167   -2.8478
    0.3333   -2.8338
    0.3500   -2.8188
    0.3667   -2.8243
    0.3833   -2.8385
    0.4000   -2.8520
    0.4167   -2.8523
    0.4333   -2.8405
    0.4500   -2.8282
    0.4667   -2.8169
    0.4833   -2.8305
    0.5000   -2.8446
 
    0.0000   -2.8421
    0.0167   -2.8423
    0.0333   -2.8430
    0.0500   -2.8450
    0.0667   -2.8503
    0.0833   -2.8563
    0.1000   -2.8494
    0.1167   -2.8498
    0.1333   -2.8523
    0.1500   -2.8551
    0.1667   -2.8582
    0.1833   -2.8617
    0.2000   -2.8554
    0.2167   -2.8615
    0.2333   -2.8592
    0.2500   -2.8517
    0.2667   -2.8449
    0.2833   -2.8433
    0.3000   -2.8354
    0.3167   -2.8248
    0.3333   -2.8205
    0.3500   -2.8132
    0.3667   -2.8196
    0.3833   -2.8114
    0.4000   -2.8235
    0.4167   -2.8355
    0.4333   -2.8394
    0.4500   -2.8257
    0.4667   -2.8162
    0.4833   -2.8305
    0.5000   -2.8446
 
    0.0000   -2.8357
    0.0167   -2.8352
    0.0333   -2.8360
    0.0500   -2.8416
    0.0667   -2.8440
    0.0833   -2.8457
    0.1000   -2.8476
    0.1167   -2.8404
    0.1333   -2.8421
    0.1500   -2.8488
    0.1667   -2.8553
    0.1833   -2.8615
    0.2000   -2.8554
    0.2167   -2.8599
    0.2333   -2.8508
    0.2500   -2.8463
    0.2667   -2.8449
    0.2833   -2.8359
    0.3000   -2.8269
    0.3167   -2.8152
    0.3333   -2.8092
    0.3500   -2.8132
    0.3667   -2.8005
    0.3833   -2.8114
    0.4000   -2.8235
    0.4167   -2.8355
    0.4333   -2.8394
    0.4500   -2.8257
    0.4667   -2.8156
    0.4833   -2.8215
    0.5000   -2.8113
 
    0.0000   -2.8254
    0.0167   -2.8296
    0.0333   -2.8337
    0.0500   -2.8316
    0.0667   -2.8290
    0.0833   -2.8263
    0.1000   -2.8280
    0.1167   -2.8352
    0.1333   -2.8330
    0.1500   -2.8317
    0.1667   -2.8390
    0.1833   -2.8464
    0.2000   -2.8531
    0.2167   -2.8408
    0.2333   -2.8419
    0.2500   -2.8413
    0.2667   -2.8312
    0.2833   -2.8338
    0.3000   -2.8237
    0.3167   -2.8152
    0.3333   -2.8061
    0.3500   -2.8010
    0.3667   -2.8005
    0.3833   -2.8047
    0.4000   -2.7863
    0.4167   -2.7886
    0.4333   -2.8049
    0.4500   -2.8212
    0.4667   -2.8155
    0.4833   -2.8029
    0.5000   -2.7987
 
    0.0000   -2.8165
    0.0167   -2.8120
    0.0333   -2.8056
    0.0500   -2.8053
    0.0667   -2.8131
    0.0833   -2.8207
    0.1000   -2.8237
    0.1167   -2.8215
    0.1333   -2.8248
    0.1500   -2.8317
    0.1667   -2.8390
    0.1833   -2.8464
    0.2000   -2.8531
    0.2167   -2.8408
    0.2333   -2.8268
    0.2500   -2.8267
    0.2667   -2.8308
    0.2833   -2.8306
    0.3000   -2.8237
    0.3167   -2.8106
    0.3333   -2.8061
    0.3500   -2.7978
    0.3667   -2.7937
    0.3833   -2.7760
    0.4000   -2.7753
    0.4167   -2.7751
    0.4333   -2.7849
    0.4500   -2.7997
    0.4667   -2.8155
    0.4833   -2.7985
    0.5000   -2.7939
 
    0.0000   -2.8081
    0.0167   -2.8073
    0.0333   -2.8056
    0.0500   -2.8045
    0.0667   -2.8053
    0.0833   -2.8083
    0.1000   -2.8128
    0.1167   -2.8184
    0.1333   -2.8248
    0.1500   -2.8287
    0.1667   -2.8279
    0.1833   -2.8296
    0.2000   -2.8330
    0.2167   -2.8373
    0.2333   -2.8268
    0.2500   -2.8259
    0.2667   -2.8308
    0.2833   -2.8306
    0.3000   -2.8173
    0.3167   -2.8009
    0.3333   -2.7942
    0.3500   -2.7978
    0.3667   -2.7937
    0.3833   -2.7760
    0.4000   -2.7724
    0.4167   -2.7705
    0.4333   -2.7849
    0.4500   -2.7997
    0.4667   -2.8105
    0.4833   -2.7980
    0.5000   -2.7912
 
    0.0000   -2.8081
    0.0167   -2.8073
    0.0333   -2.8046
    0.0500   -2.8045
    0.0667   -2.8053
    0.0833   -2.8083
    0.1000   -2.8128
    0.1167   -2.8184
    0.1333   -2.8197
    0.1500   -2.8184
    0.1667   -2.8179
    0.1833   -2.8181
    0.2000   -2.8190
    0.2167   -2.8207
    0.2333   -2.8233
    0.2500   -2.8259
    0.2667   -2.8308
    0.2833   -2.8206
    0.3000   -2.8095
    0.3167   -2.8003
    0.3333   -2.7884
    0.3500   -2.7842
    0.3667   -2.7820
    0.3833   -2.7754
    0.4000   -2.7640
    0.4167   -2.7705
    0.4333   -2.7785
    0.4500   -2.7975
    0.4667   -2.8105
    0.4833   -2.7980
    0.5000   -2.7911
 
    0.0000   -2.7866
    0.0167   -2.7894
    0.0333   -2.7974
    0.0500   -2.7965
    0.0667   -2.7893
    0.0833   -2.7905
    0.1000   -2.7915
    0.1167   -2.7917
    0.1333   -2.7942
    0.1500   -2.7975
    0.1667   -2.8012
    0.1833   -2.8054
    0.2000   -2.8099
    0.2167   -2.8148
    0.2333   -2.8198
    0.2500   -2.8108
    0.2667   -2.7946
    0.2833   -2.7848
    0.3000   -2.7922
    0.3167   -2.7981
    0.3333   -2.7880
    0.3500   -2.7842
    0.3667   -2.7820
    0.3833   -2.7709
    0.4000   -2.7617
    0.4167   -2.7694
    0.4333   -2.7750
    0.4500   -2.7749
    0.4667   -2.7748
    0.4833   -2.7882
    0.5000   -2.7850
 
    0.0000   -2.7834
    0.0167   -2.7867
    0.0333   -2.7873
    0.0500   -2.7882
    0.0667   -2.7880
    0.0833   -2.7868
    0.1000   -2.7888
    0.1167   -2.7913
    0.1333   -2.7942
    0.1500   -2.7975
    0.1667   -2.8012
    0.1833   -2.8054
    0.2000   -2.8099
    0.2167   -2.8148
    0.2333   -2.8197
    0.2500   -2.8108
    0.2667   -2.7946
    0.2833   -2.7771
    0.3000   -2.7770
    0.3167   -2.7866
    0.3333   -2.7847
    0.3500   -2.7785
    0.3667   -2.7755
    0.3833   -2.7709
    0.4000   -2.7617
    0.4167   -2.7654
    0.4333   -2.7667
    0.4500   -2.7677
    0.4667   -2.7731
    0.4833   -2.7751
    0.5000   -2.7834
 
    0.0000   -2.7803
    0.0167   -2.7811
    0.0333   -2.7823
    0.0500   -2.7836
    0.0667   -2.7851
    0.0833   -2.7868
    0.1000   -2.7888
    0.1167   -2.7913
    0.1333   -2.7899
    0.1500   -2.7845
    0.1667   -2.7751
    0.1833   -2.7686
    0.2000   -2.7701
    0.2167   -2.7714
    0.2333   -2.7724
    0.2500   -2.7733
    0.2667   -2.7780
    0.2833   -2.7771
    0.3000   -2.7749
    0.3167   -2.7752
    0.3333   -2.7795
    0.3500   -2.7780
    0.3667   -2.7633
    0.3833   -2.7625
    0.4000   -2.7577
    0.4167   -2.7595
    0.4333   -2.7545
    0.4500   -2.7578
    0.4667   -2.7684
    0.4833   -2.7739
    0.5000   -2.7747
 
    0.0000   -2.7803
    0.0167   -2.7811
    0.0333   -2.7823
    0.0500   -2.7836
    0.0667   -2.7851
    0.0833   -2.7793
    0.1000   -2.7702
    0.1167   -2.7609
    0.1333   -2.7629
    0.1500   -2.7650
    0.1667   -2.7669
    0.1833   -2.7624
    0.2000   -2.7574
    0.2167   -2.7617
    0.2333   -2.7665
    0.2500   -2.7719
    0.2667   -2.7740
    0.2833   -2.7745
    0.3000   -2.7588
    0.3167   -2.7661
    0.3333   -2.7755
    0.3500   -2.7757
    0.3667   -2.7630
    0.3833   -2.7565
    0.4000   -2.7577
    0.4167   -2.7517
    0.4333   -2.7528
    0.4500   -2.7538
    0.4667   -2.7613
    0.4833   -2.7688
    0.5000   -2.7737
 
    0.0000   -2.7798
    0.0167   -2.7790
    0.0333   -2.7776
    0.0500   -2.7752
    0.0667   -2.7708
    0.0833   -2.7646
    0.1000   -2.7578
    0.1167   -2.7605
    0.1333   -2.7512
    0.1500   -2.7478
    0.1667   -2.7505
    0.1833   -2.7537
    0.2000   -2.7471
    0.2167   -2.7299
    0.2333   -2.7318
    0.2500   -2.7415
    0.2667   -2.7535
    0.2833   -2.7655
    0.3000   -2.7588
    0.3167   -2.7661
    0.3333   -2.7755
    0.3500   -2.7730
    0.3667   -2.7620
    0.3833   -2.7487
    0.4000   -2.7538
    0.4167   -2.7517
    0.4333   -2.7528
    0.4500   -2.7538
    0.4667   -2.7549
    0.4833   -2.7629
    0.5000   -2.7690
 
    0.0000   -2.7798
    0.0167   -2.7790
    0.0333   -2.7776
    0.0500   -2.7752
    0.0667   -2.7708
    0.0833   -2.7646
    0.1000   -2.7572
    0.1167   -2.7491
    0.1333   -2.7454
    0.1500   -2.7414
    0.1667   -2.7313
    0.1833   -2.7249
    0.2000   -2.7254
    0.2167   -2.7279
    0.2333   -2.7318
    0.2500   -2.7367
    0.2667   -2.7426
    0.2833   -2.7495
    0.3000   -2.7568
    0.3167   -2.7633
    0.3333   -2.7752
    0.3500   -2.7683
    0.3667   -2.7553
    0.3833   -2.7487
    0.4000   -2.7538
    0.4167   -2.7483
    0.4333   -2.7397
    0.4500   -2.7482
    0.4667   -2.7548
    0.4833   -2.7629
    0.5000   -2.7690
 
    0.0000   -2.7777
    0.0167   -2.7715
    0.0333   -2.7629
    0.0500   -2.7541
    0.0667   -2.7518
    0.0833   -2.7549
    0.1000   -2.7572
    0.1167   -2.7491
    0.1333   -2.7409
    0.1500   -2.7334
    0.1667   -2.7276
    0.1833   -2.7249
    0.2000   -2.7254
    0.2167   -2.7279
    0.2333   -2.7313
    0.2500   -2.7367
    0.2667   -2.7426
    0.2833   -2.7495
    0.3000   -2.7568
    0.3167   -2.7506
    0.3333   -2.7536
    0.3500   -2.7559
    0.3667   -2.7527
    0.3833   -2.7456
    0.4000   -2.7502
    0.4167   -2.7483
    0.4333   -2.7366
    0.4500   -2.7411
    0.4667   -2.7513
    0.4833   -2.7606
    0.5000   -2.7689
 
    0.0000   -2.7389
    0.0167   -2.7412
    0.0333   -2.7448
    0.0500   -2.7484
    0.0667   -2.7451
    0.0833   -2.7408
    0.1000   -2.7420
    0.1167   -2.7435
    0.1333   -2.7409
    0.1500   -2.7333
    0.1667   -2.7276
    0.1833   -2.7215
    0.2000   -2.7217
    0.2167   -2.7266
    0.2333   -2.7297
    0.2500   -2.7358
    0.2667   -2.7400
    0.2833   -2.7440
    0.3000   -2.7481
    0.3167   -2.7397
    0.3333   -2.7423
    0.3500   -2.7447
    0.3667   -2.7468
    0.3833   -2.7450
    0.4000   -2.7502
    0.4167   -2.7390
    0.4333   -2.7366
    0.4500   -2.7411
    0.4667   -2.7513
    0.4833   -2.7544
    0.5000   -2.7546
 
    0.0000   -2.7381
    0.0167   -2.7382
    0.0333   -2.7385
    0.0500   -2.7389
    0.0667   -2.7396
    0.0833   -2.7355
    0.1000   -2.7261
    0.1167   -2.7164
    0.1333   -2.7066
    0.1500   -2.7042
    0.1667   -2.7101
    0.1833   -2.7152
    0.2000   -2.7142
    0.2167   -2.7185
    0.2333   -2.7226
    0.2500   -2.7265
    0.2667   -2.7302
    0.2833   -2.7336
    0.3000   -2.7450
    0.3167   -2.7397
    0.3333   -2.7423
    0.3500   -2.7447
    0.3667   -2.7468
    0.3833   -2.7450
    0.4000   -2.7405
    0.4167   -2.7389
    0.4333   -2.7355
    0.4500   -2.7377
    0.4667   -2.7437
    0.4833   -2.7544
    0.5000   -2.7546
 
    0.0000   -2.7334
    0.0167   -2.7308
    0.0333   -2.7264
    0.0500   -2.7214
    0.0667   -2.7161
    0.0833   -2.7105
    0.1000   -2.7047
    0.1167   -2.7037
    0.1333   -2.7038
    0.1500   -2.7036
    0.1667   -2.7052
    0.1833   -2.7098
    0.2000   -2.7142
    0.2167   -2.7185
    0.2333   -2.7226
    0.2500   -2.7265
    0.2667   -2.7302
    0.2833   -2.7336
    0.3000   -2.7368
    0.3167   -2.7378
    0.3333   -2.7161
    0.3500   -2.7243
    0.3667   -2.7401
    0.3833   -2.7417
    0.4000   -2.7315
    0.4167   -2.7251
    0.4333   -2.7280
    0.4500   -2.7271
    0.4667   -2.7245
    0.4833   -2.7117
    0.5000   -2.7006
 
    0.0000   -2.7043
    0.0167   -2.7042
    0.0333   -2.7040
    0.0500   -2.7038
    0.0667   -2.7037
    0.0833   -2.7036
    0.1000   -2.7036
    0.1167   -2.7037
    0.1333   -2.7038
    0.1500   -2.7036
    0.1667   -2.7052
    0.1833   -2.7098
    0.2000   -2.7098
    0.2167   -2.7183
    0.2333   -2.7108
    0.2500   -2.6979
    0.2667   -2.7123
    0.2833   -2.7285
    0.3000   -2.7368
    0.3167   -2.7378
    0.3333   -2.7161
    0.3500   -2.7144
    0.3667   -2.7280
    0.3833   -2.7417
    0.4000   -2.7303
    0.4167   -2.7241
    0.4333   -2.7280
    0.4500   -2.7175
    0.4667   -2.7018
    0.4833   -2.6883
    0.5000   -2.6984
 
    0.0000   -2.7042
    0.0167   -2.7042
    0.0333   -2.7040
    0.0500   -2.7038
    0.0667   -2.7036
    0.0833   -2.7035
    0.1000   -2.7036
    0.1167   -2.6985
    0.1333   -2.6980
    0.1500   -2.6998
    0.1667   -2.7014
    0.1833   -2.6974
    0.2000   -2.7073
    0.2167   -2.6997
    0.2333   -2.6920
    0.2500   -2.6899
    0.2667   -2.6699
    0.2833   -2.6715
    0.3000   -2.6782
    0.3167   -2.6933
    0.3333   -2.7087
    0.3500   -2.7144
    0.3667   -2.7280
    0.3833   -2.7376
    0.4000   -2.7257
    0.4167   -2.7179
    0.4333   -2.7185
    0.4500   -2.7175
    0.4667   -2.7018
    0.4833   -2.6849
    0.5000   -2.6769
 
    0.0000   -2.6462
    0.0167   -2.6521
    0.0333   -2.6588
    0.0500   -2.6654
    0.0667   -2.6717
    0.0833   -2.6780
    0.1000   -2.6847
    0.1167   -2.6915
    0.1333   -2.6948
    0.1500   -2.6998
    0.1667   -2.7014
    0.1833   -2.6974
    0.2000   -2.6911
    0.2167   -2.6839
    0.2333   -2.6773
    0.2500   -2.6722
    0.2667   -2.6699
    0.2833   -2.6715
    0.3000   -2.6782
    0.3167   -2.6888
    0.3333   -2.7012
    0.3500   -2.6933
    0.3667   -2.7023
    0.3833   -2.7212
    0.4000   -2.7243
    0.4167   -2.7161
    0.4333   -2.7185
    0.4500   -2.7039
    0.4667   -2.6878
    0.4833   -2.6849
    0.5000   -2.6687
 
    0.0000   -2.6462
    0.0167   -2.6521
    0.0333   -2.6588
    0.0500   -2.6653
    0.0667   -2.6717
    0.0833   -2.6778
    0.1000   -2.6837
    0.1167   -2.6894
    0.1333   -2.6947
    0.1500   -2.6965
    0.1667   -2.6867
    0.1833   -2.6967
    0.2000   -2.6911
    0.2167   -2.6839
    0.2333   -2.6773
    0.2500   -2.6722
    0.2667   -2.6675
    0.2833   -2.6635
    0.3000   -2.6782
    0.3167   -2.6888
    0.3333   -2.7012
    0.3500   -2.6933
    0.3667   -2.6895
    0.3833   -2.6978
    0.4000   -2.7069
    0.4167   -2.7161
    0.4333   -2.7122
    0.4500   -2.7039
    0.4667   -2.6878
    0.4833   -2.6763
    0.5000   -2.6674
 
    0.0000   -2.6439
    0.0167   -2.6464
    0.0333   -2.6546
    0.0500   -2.6625
    0.0667   -2.6702
    0.0833   -2.6774
    0.1000   -2.6836
    0.1167   -2.6893
    0.1333   -2.6922
    0.1500   -2.6855
    0.1667   -2.6863
    0.1833   -2.6759
    0.2000   -2.6653
    0.2167   -2.6626
    0.2333   -2.6735
    0.2500   -2.6712
    0.2667   -2.6608
    0.2833   -2.6580
    0.3000   -2.6611
    0.3167   -2.6668
    0.3333   -2.6733
    0.3500   -2.6837
    0.3667   -2.6895
    0.3833   -2.6978
    0.4000   -2.7069
    0.4167   -2.7156
    0.4333   -2.7039
    0.4500   -2.6899
    0.4667   -2.6806
    0.4833   -2.6717
    0.5000   -2.6674
 
    0.0000   -2.6439
    0.0167   -2.6378
    0.0333   -2.6337
    0.0500   -2.6370
    0.0667   -2.6414
    0.0833   -2.6469
    0.1000   -2.6533
    0.1167   -2.6605
    0.1333   -2.6686
    0.1500   -2.6773
    0.1667   -2.6787
    0.1833   -2.6715
    0.2000   -2.6642
    0.2167   -2.6566
    0.2333   -2.6488
    0.2500   -2.6507
    0.2667   -2.6542
    0.2833   -2.6524
    0.3000   -2.6603
    0.3167   -2.6668
    0.3333   -2.6733
    0.3500   -2.6800
    0.3667   -2.6825
    0.3833   -2.6944
    0.4000   -2.7063
    0.4167   -2.7030
    0.4333   -2.6978
    0.4500   -2.6856
    0.4667   -2.6759
    0.4833   -2.6717
    0.5000   -2.6669
 
    0.0000   -2.6391
    0.0167   -2.6378
    0.0333   -2.6306
    0.0500   -2.6233
    0.0667   -2.6160
    0.0833   -2.6094
    0.1000   -2.6074
    0.1167   -2.6132
    0.1333   -2.6187
    0.1500   -2.6240
    0.1667   -2.6291
    0.1833   -2.6370
    0.2000   -2.6496
    0.2167   -2.6545
    0.2333   -2.6469
    0.2500   -2.6408
    0.2667   -2.6492
    0.2833   -2.6524
    0.3000   -2.6603
    0.3167   -2.6640
    0.3333   -2.6669
    0.3500   -2.6800
    0.3667   -2.6775
    0.3833   -2.6915
    0.4000   -2.7049
    0.4167   -2.7013
    0.4333   -2.6901
    0.4500   -2.6785
    0.4667   -2.6753
    0.4833   -2.6700
    0.5000   -2.6669
 
    0.0000   -2.6365
    0.0167   -2.6317
    0.0333   -2.6306
    0.0500   -2.6233
    0.0667   -2.6160
    0.0833   -2.6094
    0.1000   -2.6048
    0.1167   -2.6036
    0.1333   -2.6043
    0.1500   -2.6142
    0.1667   -2.6252
    0.1833   -2.6339
    0.2000   -2.6385
    0.2167   -2.6428
    0.2333   -2.6436
    0.2500   -2.6364
    0.2667   -2.6428
    0.2833   -2.6489
    0.3000   -2.6372
    0.3167   -2.6480
    0.3333   -2.6654
    0.3500   -2.6708
    0.3667   -2.6673
    0.3833   -2.6711
    0.4000   -2.6787
    0.4167   -2.6933
    0.4333   -2.6815
    0.4500   -2.6764
    0.4667   -2.6726
    0.4833   -2.6622
    0.5000   -2.6577
 
    0.0000   -2.6310
    0.0167   -2.6289
    0.0333   -2.6199
    0.0500   -2.6105
    0.0667   -2.6010
    0.0833   -2.6015
    0.1000   -2.6048
    0.1167   -2.6036
    0.1333   -2.6043
    0.1500   -2.6058
    0.1667   -2.6078
    0.1833   -2.6103
    0.2000   -2.6134
    0.2167   -2.6176
    0.2333   -2.6241
    0.2500   -2.6328
    0.2667   -2.6428
    0.2833   -2.6428
    0.3000   -2.6372
    0.3167   -2.6475
    0.3333   -2.6592
    0.3500   -2.6702
    0.3667   -2.6673
    0.3833   -2.6643
    0.4000   -2.6731
    0.4167   -2.6745
    0.4333   -2.6734
    0.4500   -2.6647
    0.4667   -2.6628
    0.4833   -2.6496
    0.5000   -2.6577
 
    0.0000   -2.5935
    0.0167   -2.5936
    0.0333   -2.5938
    0.0500   -2.5941
    0.0667   -2.5954
    0.0833   -2.5942
    0.1000   -2.5920
    0.1167   -2.5953
    0.1333   -2.6042
    0.1500   -2.6058
    0.1667   -2.6078
    0.1833   -2.6103
    0.2000   -2.6133
    0.2167   -2.6176
    0.2333   -2.6241
    0.2500   -2.6328
    0.2667   -2.6326
    0.2833   -2.6318
    0.3000   -2.6361
    0.3167   -2.6400
    0.3333   -2.6437
    0.3500   -2.6563
    0.3667   -2.6672
    0.3833   -2.6513
    0.4000   -2.6535
    0.4167   -2.6551
    0.4333   -2.6559
    0.4500   -2.6554
    0.4667   -2.6520
    0.4833   -2.6485
    0.5000   -2.6524
 
    0.0000   -2.5935
    0.0167   -2.5935
    0.0333   -2.5938
    0.0500   -2.5941
    0.0667   -2.5944
    0.0833   -2.5942
    0.1000   -2.5920
    0.1167   -2.5868
    0.1333   -2.5842
    0.1500   -2.5873
    0.1667   -2.5940
    0.1833   -2.6007
    0.2000   -2.6073
    0.2167   -2.6141
    0.2333   -2.6230
    0.2500   -2.6312
    0.2667   -2.6271
    0.2833   -2.6267
    0.3000   -2.6284
    0.3167   -2.6263
    0.3333   -2.6414
    0.3500   -2.6471
    0.3667   -2.6519
    0.3833   -2.6421
    0.4000   -2.6335
    0.4167   -2.6428
    0.4333   -2.6522
    0.4500   -2.6511
    0.4667   -2.6385
    0.4833   -2.6485
    0.5000   -2.6520
 
    0.0000   -2.5710
    0.0167   -2.5762
    0.0333   -2.5827
    0.0500   -2.5891
    0.0667   -2.5944
    0.0833   -2.5913
    0.1000   -2.5879
    0.1167   -2.5868
    0.1333   -2.5842
    0.1500   -2.5873
    0.1667   -2.5908
    0.1833   -2.5944
    0.2000   -2.5982
    0.2167   -2.6050
    0.2333   -2.6148
    0.2500   -2.6215
    0.2667   -2.6203
    0.2833   -2.6241
    0.3000   -2.6182
    0.3167   -2.6225
    0.3333   -2.6227
    0.3500   -2.6356
    0.3667   -2.6472
    0.3833   -2.6421
    0.4000   -2.6304
    0.4167   -2.6331
    0.4333   -2.6354
    0.4500   -2.6372
    0.4667   -2.6308
    0.4833   -2.6437
    0.5000   -2.6520
 
    0.0000   -2.5674
    0.0167   -2.5652
    0.0333   -2.5671
    0.0500   -2.5702
    0.0667   -2.5746
    0.0833   -2.5799
    0.1000   -2.5799
    0.1167   -2.5790
    0.1333   -2.5799
    0.1500   -2.5871
    0.1667   -2.5908
    0.1833   -2.5944
    0.2000   -2.5982
    0.2167   -2.6020
    0.2333   -2.6050
    0.2500   -2.6067
    0.2667   -2.6165
    0.2833   -2.6123
    0.3000   -2.6155
    0.3167   -2.6120
    0.3333   -2.6149
    0.3500   -2.6194
    0.3667   -2.6235
    0.3833   -2.6271
    0.4000   -2.6183
    0.4167   -2.6188
    0.4333   -2.6195
    0.4500   -2.6209
    0.4667   -2.6308
    0.4833   -2.6393
    0.5000   -2.6427
 
    0.0000   -2.5645
    0.0167   -2.5620
    0.0333   -2.5590
    0.0500   -2.5634
    0.0667   -2.5676
    0.0833   -2.5717
    0.1000   -2.5756
    0.1167   -2.5790
    0.1333   -2.5779
    0.1500   -2.5704
    0.1667   -2.5700
    0.1833   -2.5814
    0.2000   -2.5932
    0.2167   -2.6020
    0.2333   -2.6050
    0.2500   -2.6064
    0.2667   -2.6068
    0.2833   -2.6088
    0.3000   -2.6102
    0.3167   -2.6120
    0.3333   -2.6136
    0.3500   -2.6150
    0.3667   -2.6161
    0.3833   -2.6245
    0.4000   -2.6183
    0.4167   -2.6188
    0.4333   -2.6195
    0.4500   -2.6209
    0.4667   -2.6276
    0.4833   -2.6383
    0.5000   -2.6395
 
    0.0000   -2.5522
    0.0167   -2.5547
    0.0333   -2.5590
    0.0500   -2.5634
    0.0667   -2.5676
    0.0833   -2.5717
    0.1000   -2.5756
    0.1167   -2.5724
    0.1333   -2.5779
    0.1500   -2.5704
    0.1667   -2.5675
    0.1833   -2.5756
    0.2000   -2.5839
    0.2167   -2.5912
    0.2333   -2.5972
    0.2500   -2.6063
    0.2667   -2.6068
    0.2833   -2.6083
    0.3000   -2.6102
    0.3167   -2.6102
    0.3333   -2.6136
    0.3500   -2.6150
    0.3667   -2.6161
    0.3833   -2.6171
    0.4000   -2.6158
    0.4167   -2.5900
    0.4333   -2.5957
    0.4500   -2.6114
    0.4667   -2.6228
    0.4833   -2.6383
    0.5000   -2.6375
 
    0.0000   -2.5522
    0.0167   -2.5547
    0.0333   -2.5553
    0.0500   -2.5520
    0.0667   -2.5514
    0.0833   -2.5566
    0.1000   -2.5646
    0.1167   -2.5700
    0.1333   -2.5593
    0.1500   -2.5592
    0.1667   -2.5675
    0.1833   -2.5756
    0.2000   -2.5839
    0.2167   -2.5912
    0.2333   -2.5967
    0.2500   -2.6005
    0.2667   -2.6019
    0.2833   -2.6083
    0.3000   -2.6095
    0.3167   -2.6100
    0.3333   -2.6092
    0.3500   -2.6078
    0.3667   -2.6159
    0.3833   -2.6171
    0.4000   -2.6158
    0.4167   -2.5900
    0.4333   -2.5957
    0.4500   -2.6114
    0.4667   -2.6228
    0.4833   -2.6331
    0.5000   -2.6362
 
    0.0000   -2.5520
    0.0167   -2.5518
    0.0333   -2.5512
    0.0500   -2.5469
    0.0667   -2.5484
    0.0833   -2.5511
    0.1000   -2.5510
    0.1167   -2.5513
    0.1333   -2.5519
    0.1500   -2.5581
    0.1667   -2.5628
    0.1833   -2.5709
    0.2000   -2.5793
    0.2167   -2.5881
    0.2333   -2.5967
    0.2500   -2.6005
    0.2667   -2.6019
    0.2833   -2.5992
    0.3000   -2.6047
    0.3167   -2.6067
    0.3333   -2.6003
    0.3500   -2.5953
    0.3667   -2.5809
    0.3833   -2.5702
    0.4000   -2.5710
    0.4167   -2.5826
    0.4333   -2.5947
    0.4500   -2.6073
    0.4667   -2.6202
    0.4833   -2.6245
    0.5000   -2.6341
 
    0.0000   -2.5447
    0.0167   -2.5419
    0.0333   -2.5369
    0.0500   -2.5400
    0.0667   -2.5396
    0.0833   -2.5319
    0.1000   -2.5372
    0.1167   -2.5435
    0.1333   -2.5505
    0.1500   -2.5581
    0.1667   -2.5609
    0.1833   -2.5583
    0.2000   -2.5658
    0.2167   -2.5731
    0.2333   -2.5800
    0.2500   -2.5867
    0.2667   -2.5959
    0.2833   -2.5992
    0.3000   -2.5992
    0.3167   -2.5944
    0.3333   -2.5977
    0.3500   -2.5885
    0.3667   -2.5792
    0.3833   -2.5666
    0.4000   -2.5710
    0.4167   -2.5804
    0.4333   -2.5906
    0.4500   -2.6015
    0.4667   -2.6162
    0.4833   -2.6186
    0.5000   -2.6288
 
    0.0000   -2.5447
    0.0167   -2.5419
    0.0333   -2.5369
    0.0500   -2.5314
    0.0667   -2.5278
    0.0833   -2.5319
    0.1000   -2.5372
    0.1167   -2.5435
    0.1333   -2.5505
    0.1500   -2.5550
    0.1667   -2.5609
    0.1833   -2.5567
    0.2000   -2.5593
    0.2167   -2.5626
    0.2333   -2.5665
    0.2500   -2.5800
    0.2667   -2.5930
    0.2833   -2.5990
    0.3000   -2.5955
    0.3167   -2.5873
    0.3333   -2.5799
    0.3500   -2.5733
    0.3667   -2.5682
    0.3833   -2.5653
    0.4000   -2.5680
    0.4167   -2.5804
    0.4333   -2.5822
    0.4500   -2.6013
    0.4667   -2.6162
    0.4833   -2.6186
    0.5000   -2.6188
 
    0.0000   -2.5211
    0.0167   -2.5246
    0.0333   -2.5319
    0.0500   -2.5314
    0.0667   -2.5278
    0.0833   -2.5319
    0.1000   -2.5344
    0.1167   -2.5408
    0.1333   -2.5491
    0.1500   -2.5530
    0.1667   -2.5546
    0.1833   -2.5526
    0.2000   -2.5437
    0.2167   -2.5505
    0.2333   -2.5649
    0.2500   -2.5716
    0.2667   -2.5821
    0.2833   -2.5960
    0.3000   -2.5938
    0.3167   -2.5870
    0.3333   -2.5799
    0.3500   -2.5733
    0.3667   -2.5682
    0.3833   -2.5653
    0.4000   -2.5680
    0.4167   -2.5804
    0.4333   -2.5822
    0.4500   -2.6013
    0.4667   -2.6127
    0.4833   -2.6180
    0.5000   -2.6188
 
    0.0000   -2.5191
    0.0167   -2.5196
    0.0333   -2.5211
    0.0500   -2.5236
    0.0667   -2.5248
    0.0833   -2.5287
    0.1000   -2.5313
    0.1167   -2.5398
    0.1333   -2.5477
    0.1500   -2.5484
    0.1667   -2.5506
    0.1833   -2.5526
    0.2000   -2.5437
    0.2167   -2.5465
    0.2333   -2.5556
    0.2500   -2.5663
    0.2667   -2.5756
    0.2833   -2.5865
    0.3000   -2.5938
    0.3167   -2.5870
    0.3333   -2.5718
    0.3500   -2.5590
    0.3667   -2.5512
    0.3833   -2.5596
    0.4000   -2.5584
    0.4167   -2.5662
    0.4333   -2.5787
    0.4500   -2.5917
    0.4667   -2.6048
    0.4833   -2.6025
    0.5000   -2.5808
 
    0.0000   -2.5191
    0.0167   -2.5196
    0.0333   -2.5211
    0.0500   -2.5236
    0.0667   -2.5248
    0.0833   -2.5237
    0.1000   -2.5239
    0.1167   -2.5261
    0.1333   -2.5345
    0.1500   -2.5426
    0.1667   -2.5372
    0.1833   -2.5302
    0.2000   -2.5380
    0.2167   -2.5415
    0.2333   -2.5539
    0.2500   -2.5653
    0.2667   -2.5745
    0.2833   -2.5802
    0.3000   -2.5862
    0.3167   -2.5843
    0.3333   -2.5595
    0.3500   -2.5427
    0.3667   -2.5483
    0.3833   -2.5586
    0.4000   -2.5568
    0.4167   -2.5632
    0.4333   -2.5635
    0.4500   -2.5580
    0.4667   -2.5582
    0.4833   -2.5584
    0.5000   -2.5719
 
    0.0000   -2.5142
    0.0167   -2.5148
    0.0333   -2.5167
    0.0500   -2.5197
    0.0667   -2.5238
    0.0833   -2.5189
    0.1000   -2.5176
    0.1167   -2.5158
    0.1333   -2.5108
    0.1500   -2.5165
    0.1667   -2.5230
    0.1833   -2.5271
    0.2000   -2.5370
    0.2167   -2.5347
    0.2333   -2.5258
    0.2500   -2.5175
    0.2667   -2.5115
    0.2833   -2.5127
    0.3000   -2.5196
    0.3167   -2.5269
    0.3333   -2.5346
    0.3500   -2.5380
    0.3667   -2.5463
    0.3833   -2.5463
    0.4000   -2.5568
    0.4167   -2.5632
    0.4333   -2.5635
    0.4500   -2.5580
    0.4667   -2.5582
    0.4833   -2.5584
    0.5000   -2.5585
 
    0.0000   -2.5046
    0.0167   -2.5054
    0.0333   -2.5078
    0.0500   -2.5119
    0.0667   -2.5172
    0.0833   -2.5189
    0.1000   -2.5125
    0.1167   -2.5058
    0.1333   -2.5075
    0.1500   -2.5010
    0.1667   -2.5118
    0.1833   -2.5222
    0.2000   -2.5296
    0.2167   -2.5347
    0.2333   -2.5258
    0.2500   -2.5175
    0.2667   -2.5115
    0.2833   -2.5106
    0.3000   -2.5122
    0.3167   -2.5187
    0.3333   -2.5281
    0.3500   -2.5291
    0.3667   -2.5326
    0.3833   -2.5463
    0.4000   -2.5542
    0.4167   -2.5554
    0.4333   -2.5574
    0.4500   -2.5382
    0.4667   -2.5246
    0.4833   -2.5502
    0.5000   -2.5585
 
    0.0000   -2.4989
    0.0167   -2.4961
    0.0333   -2.4932
    0.0500   -2.4935
    0.0667   -2.4997
    0.0833   -2.5087
    0.1000   -2.5125
    0.1167   -2.5058
    0.1333   -2.4988
    0.1500   -2.4990
    0.1667   -2.5081
    0.1833   -2.5185
    0.2000   -2.5134
    0.2167   -2.5016
    0.2333   -2.4950
    0.2500   -2.5004
    0.2667   -2.5063
    0.2833   -2.5106
    0.3000   -2.5122
    0.3167   -2.5140
    0.3333   -2.5155
    0.3500   -2.5201
    0.3667   -2.5326
    0.3833   -2.5433
    0.4000   -2.5503
    0.4167   -2.5554
    0.4333   -2.5574
    0.4500   -2.5382
    0.4667   -2.5178
    0.4833   -2.5075
    0.5000   -2.5007
 
    0.0000   -2.4888
    0.0167   -2.4881
    0.0333   -2.4837
    0.0500   -2.4905
    0.0667   -2.4953
    0.0833   -2.4980
    0.1000   -2.5015
    0.1167   -2.5057
    0.1333   -2.4988
    0.1500   -2.4985
    0.1667   -2.4903
    0.1833   -2.4820
    0.2000   -2.4858
    0.2167   -2.4901
    0.2333   -2.4927
    0.2500   -2.4960
    0.2667   -2.4964
    0.2833   -2.5014
    0.3000   -2.5098
    0.3167   -2.5140
    0.3333   -2.5155
    0.3500   -2.5201
    0.3667   -2.5296
    0.3833   -2.5302
    0.4000   -2.5392
    0.4167   -2.5489
    0.4333   -2.5387
    0.4500   -2.5283
    0.4667   -2.5140
    0.4833   -2.4914
    0.5000   -2.4894
 
    0.0000   -2.4717
    0.0167   -2.4735
    0.0333   -2.4813
    0.0500   -2.4750
    0.0667   -2.4700
    0.0833   -2.4703
    0.1000   -2.4753
    0.1167   -2.4822
    0.1333   -2.4911
    0.1500   -2.4918
    0.1667   -2.4851
    0.1833   -2.4816
    0.2000   -2.4841
    0.2167   -2.4885
    0.2333   -2.4927
    0.2500   -2.4960
    0.2667   -2.4964
    0.2833   -2.4912
    0.3000   -2.4906
    0.3167   -2.4997
    0.3333   -2.5093
    0.3500   -2.5194
    0.3667   -2.5099
    0.3833   -2.5191
    0.4000   -2.5392
    0.4167   -2.5347
    0.4333   -2.5186
    0.4500   -2.5021
    0.4667   -2.5140
    0.4833   -2.4913
    0.5000   -2.4749
 
    0.0000   -2.4614
    0.0167   -2.4680
    0.0333   -2.4697
    0.0500   -2.4698
    0.0667   -2.4651
    0.0833   -2.4695
    0.1000   -2.4744
    0.1167   -2.4821
    0.1333   -2.4899
    0.1500   -2.4918
    0.1667   -2.4851
    0.1833   -2.4814
    0.2000   -2.4841
    0.2167   -2.4885
    0.2333   -2.4900
    0.2500   -2.4870
    0.2667   -2.4936
    0.2833   -2.4912
    0.3000   -2.4830
    0.3167   -2.4877
    0.3333   -2.5009
    0.3500   -2.5100
    0.3667   -2.5099
    0.3833   -2.5191
    0.4000   -2.5170
    0.4167   -2.5027
    0.4333   -2.4879
    0.4500   -2.4991
    0.4667   -2.4853
    0.4833   -2.4824
    0.5000   -2.4749
 
    0.0000   -2.4586
    0.0167   -2.4567
    0.0333   -2.4583
    0.0500   -2.4610
    0.0667   -2.4647
    0.0833   -2.4677
    0.1000   -2.4710
    0.1167   -2.4722
    0.1333   -2.4738
    0.1500   -2.4760
    0.1667   -2.4787
    0.1833   -2.4813
    0.2000   -2.4726
    0.2167   -2.4721
    0.2333   -2.4777
    0.2500   -2.4750
    0.2667   -2.4742
    0.2833   -2.4821
    0.3000   -2.4830
    0.3167   -2.4877
    0.3333   -2.5009
    0.3500   -2.5100
    0.3667   -2.4975
    0.3833   -2.5037
    0.4000   -2.4974
    0.4167   -2.4890
    0.4333   -2.4797
    0.4500   -2.4726
    0.4667   -2.4716
    0.4833   -2.4684
    0.5000   -2.4656
 
    0.0000   -2.4561
    0.0167   -2.4529
    0.0333   -2.4547
    0.0500   -2.4579
    0.0667   -2.4622
    0.0833   -2.4549
    0.1000   -2.4469
    0.1167   -2.4531
    0.1333   -2.4591
    0.1500   -2.4648
    0.1667   -2.4698
    0.1833   -2.4714
    0.2000   -2.4664
    0.2167   -2.4635
    0.2333   -2.4605
    0.2500   -2.4670
    0.2667   -2.4630
    0.2833   -2.4608
    0.3000   -2.4739
    0.3167   -2.4736
    0.3333   -2.4662
    0.3500   -2.4775
    0.3667   -2.4968
    0.3833   -2.5037
    0.4000   -2.4974
    0.4167   -2.4890
    0.4333   -2.4797
    0.4500   -2.4702
    0.4667   -2.4614
    0.4833   -2.4571
    0.5000   -2.4655
 
    0.0000   -2.4522
    0.0167   -2.4500
    0.0333   -2.4398
    0.0500   -2.4370
    0.0667   -2.4384
    0.0833   -2.4408
    0.1000   -2.4469
    0.1167   -2.4531
    0.1333   -2.4591
    0.1500   -2.4648
    0.1667   -2.4698
    0.1833   -2.4714
    0.2000   -2.4660
    0.2167   -2.4583
    0.2333   -2.4542
    0.2500   -2.4449
    0.2667   -2.4482
    0.2833   -2.4608
    0.3000   -2.4739
    0.3167   -2.4736
    0.3333   -2.4662
    0.3500   -2.4775
    0.3667   -2.4968
    0.3833   -2.4650
    0.4000   -2.4330
    0.4167   -2.4493
    0.4333   -2.4739
    0.4500   -2.4702
    0.4667   -2.4614
    0.4833   -2.4571
    0.5000   -2.4555
 
    0.0000   -2.4353
    0.0167   -2.4354
    0.0333   -2.4360
    0.0500   -2.4292
    0.0667   -2.4347
    0.0833   -2.4408
    0.1000   -2.4452
    0.1167   -2.4452
    0.1333   -2.4485
    0.1500   -2.4522
    0.1667   -2.4564
    0.1833   -2.4612
    0.2000   -2.4659
    0.2167   -2.4583
    0.2333   -2.4501
    0.2500   -2.4424
    0.2667   -2.4482
    0.2833   -2.4500
    0.3000   -2.4368
    0.3167   -2.4352
    0.3333   -2.4525
    0.3500   -2.4513
    0.3667   -2.4419
    0.3833   -2.4318
    0.4000   -2.4256
    0.4167   -2.4372
    0.4333   -2.4488
    0.4500   -2.4603
    0.4667   -2.4569
    0.4833   -2.4432
    0.5000   -2.4463
 
    0.0000   -2.4256
    0.0167   -2.4256
    0.0333   -2.4256
    0.0500   -2.4291
    0.0667   -2.4347
    0.0833   -2.4402
    0.1000   -2.4425
    0.1167   -2.4385
    0.1333   -2.4370
    0.1500   -2.4385
    0.1667   -2.4413
    0.1833   -2.4450
    0.2000   -2.4494
    0.2167   -2.4546
    0.2333   -2.4501
    0.2500   -2.4424
    0.2667   -2.4355
    0.2833   -2.4259
    0.3000   -2.4186
    0.3167   -2.4352
    0.3333   -2.4525
    0.3500   -2.4513
    0.3667   -2.4419
    0.3833   -2.4318
    0.4000   -2.4235
    0.4167   -2.4115
    0.4333   -2.4039
    0.4500   -2.4139
    0.4667   -2.4290
    0.4833   -2.4432
    0.5000   -2.4463
 
    0.0000   -2.4194
    0.0167   -2.4207
    0.0333   -2.4242
    0.0500   -2.4291
    0.0667   -2.4259
    0.0833   -2.4260
    0.1000   -2.4254
    0.1167   -2.4219
    0.1333   -2.4134
    0.1500   -2.4021
    0.1667   -2.3898
    0.1833   -2.3907
    0.2000   -2.4008
    0.2167   -2.4115
    0.2333   -2.4227
    0.2500   -2.4336
    0.2667   -2.4313
    0.2833   -2.4227
    0.3000   -2.4186
    0.3167   -2.4233
    0.3333   -2.4095
    0.3500   -2.3955
    0.3667   -2.4026
    0.3833   -2.4141
    0.4000   -2.4216
    0.4167   -2.4115
    0.4333   -2.4039
    0.4500   -2.4139
    0.4667   -2.4290
    0.4833   -2.4408
    0.5000   -2.4448
 
    0.0000   -2.4194
    0.0167   -2.4207
    0.0333   -2.4242
    0.0500   -2.4257
    0.0667   -2.4184
    0.0833   -2.4075
    0.1000   -2.3963
    0.1167   -2.3850
    0.1333   -2.3735
    0.1500   -2.3729
    0.1667   -2.3814
    0.1833   -2.3907
    0.2000   -2.4008
    0.2167   -2.4115
    0.2333   -2.4227
    0.2500   -2.4336
    0.2667   -2.4313
    0.2833   -2.4227
    0.3000   -2.4163
    0.3167   -2.4065
    0.3333   -2.3967
    0.3500   -2.3913
    0.3667   -2.3813
    0.3833   -2.4013
    0.4000   -2.4216
    0.4167   -2.3984
    0.4333   -2.3952
    0.4500   -2.3969
    0.4667   -2.4144
    0.4833   -2.4317
    0.5000   -2.4263
 
    0.0000   -2.3727
    0.0167   -2.3713
    0.0333   -2.3673
    0.0500   -2.3618
    0.0667   -2.3557
    0.0833   -2.3515
    0.1000   -2.3533
    0.1167   -2.3585
    0.1333   -2.3652
    0.1500   -2.3729
    0.1667   -2.3814
    0.1833   -2.3770
    0.2000   -2.3637
    0.2167   -2.3501
    0.2333   -2.3443
    0.2500   -2.3609
    0.2667   -2.3783
    0.2833   -2.3960
    0.3000   -2.4093
    0.3167   -2.4018
    0.3333   -2.3918
    0.3500   -2.3868
    0.3667   -2.3790
    0.3833   -2.3669
    0.4000   -2.3719
    0.4167   -2.3842
    0.4333   -2.3952
    0.4500   -2.3907
    0.4667   -2.3897
    0.4833   -2.4069
    0.5000   -2.4218
 
    0.0000   -2.3727
    0.0167   -2.3713
    0.0333   -2.3673
    0.0500   -2.3618
    0.0667   -2.3557
    0.0833   -2.3515
    0.1000   -2.3533
    0.1167   -2.3585
    0.1333   -2.3652
    0.1500   -2.3618
    0.1667   -2.3500
    0.1833   -2.3381
    0.2000   -2.3260
    0.2167   -2.3285
    0.2333   -2.3443
    0.2500   -2.3609
    0.2667   -2.3782
    0.2833   -2.3960
    0.3000   -2.4093
    0.3167   -2.4018
    0.3333   -2.3918
    0.3500   -2.3814
    0.3667   -2.3767
    0.3833   -2.3664
    0.4000   -2.3719
    0.4167   -2.3842
    0.4333   -2.3793
    0.4500   -2.3907
    0.4667   -2.3884
    0.4833   -2.3941
    0.5000   -2.3970
 
    0.0000   -2.3329
    0.0167   -2.3333
    0.0333   -2.3346
    0.0500   -2.3367
    0.0667   -2.3392
    0.0833   -2.3400
    0.1000   -2.3353
    0.1167   -2.3276
    0.1333   -2.3191
    0.1500   -2.3104
    0.1667   -2.3018
    0.1833   -2.3006
    0.2000   -2.3137
    0.2167   -2.3285
    0.2333   -2.3361
    0.2500   -2.3293
    0.2667   -2.3388
    0.2833   -2.3486
    0.3000   -2.3589
    0.3167   -2.3694
    0.3333   -2.3803
    0.3500   -2.3814
    0.3667   -2.3707
    0.3833   -2.3628
    0.4000   -2.3556
    0.4167   -2.3621
    0.4333   -2.3678
    0.4500   -2.3720
    0.4667   -2.3884
    0.4833   -2.3941
    0.5000   -2.3970
 
    0.0000   -2.3328
    0.0167   -2.3333
    0.0333   -2.3346
    0.0500   -2.3367
    0.0667   -2.3392
    0.0833   -2.3400
    0.1000   -2.3353
    0.1167   -2.3276
    0.1333   -2.3191
    0.1500   -2.3104
    0.1667   -2.3018
    0.1833   -2.3006
    0.2000   -2.3137
    0.2167   -2.3146
    0.2333   -2.3203
    0.2500   -2.3218
    0.2667   -2.3073
    0.2833   -2.2929
    0.3000   -2.3028
    0.3167   -2.3191
    0.3333   -2.3377
    0.3500   -2.3577
    0.3667   -2.3707
    0.3833   -2.3628
    0.4000   -2.3527
    0.4167   -2.3475
    0.4333   -2.3588
    0.4500   -2.3692
    0.4667   -2.3722
    0.4833   -2.3646
    0.5000   -2.3574
 
    0.0000   -2.2541
    0.0167   -2.2544
    0.0333   -2.2555
    0.0500   -2.2573
    0.0667   -2.2598
    0.0833   -2.2630
    0.1000   -2.2669
    0.1167   -2.2714
    0.1333   -2.2766
    0.1500   -2.2825
    0.1667   -2.2889
    0.1833   -2.2959
    0.2000   -2.3034
    0.2167   -2.3106
    0.2333   -2.3011
    0.2500   -2.2887
    0.2667   -2.2837
    0.2833   -2.2929
    0.3000   -2.3028
    0.3167   -2.3132
    0.3333   -2.3239
    0.3500   -2.3350
    0.3667   -2.3463
    0.3833   -2.3548
    0.4000   -2.3467
    0.4167   -2.3475
    0.4333   -2.3588
    0.4500   -2.3692
    0.4667   -2.3722
    0.4833   -2.3646
    0.5000   -2.3574
 
    0.0000   -2.2198
    0.0167   -2.2205
    0.0333   -2.2227
    0.0500   -2.2262
    0.0667   -2.2311
    0.0833   -2.2373
    0.1000   -2.2447
    0.1167   -2.2533
    0.1333   -2.2631
    0.1500   -2.2739
    0.1667   -2.2856
    0.1833   -2.2910
    0.2000   -2.2836
    0.2167   -2.2768
    0.2333   -2.2733
    0.2500   -2.2762
    0.2667   -2.2837
    0.2833   -2.2925
    0.3000   -2.3022
    0.3167   -2.3132
    0.3333   -2.3239
    0.3500   -2.3350
    0.3667   -2.3463
    0.3833   -2.3548
    0.4000   -2.3466
    0.4167   -2.3438
    0.4333   -2.3541
    0.4500   -2.3441
    0.4667   -2.3318
    0.4833   -2.3423
    0.5000   -2.3500
 
    0.0000   -2.2198
    0.0167   -2.2205
    0.0333   -2.2227
    0.0500   -2.2262
    0.0667   -2.2311
    0.0833   -2.2373
    0.1000   -2.2447
    0.1167   -2.2533
    0.1333   -2.2631
    0.1500   -2.2739
    0.1667   -2.2856
    0.1833   -2.2910
    0.2000   -2.2836
    0.2167   -2.2768
    0.2333   -2.2733
    0.2500   -2.2762
    0.2667   -2.2760
    0.2833   -2.2872
    0.3000   -2.2775
    0.3167   -2.2852
    0.3333   -2.2939
    0.3500   -2.3033
    0.3667   -2.3133
    0.3833   -2.3282
    0.4000   -2.3444
    0.4167   -2.3372
    0.4333   -2.3291
    0.4500   -2.3216
    0.4667   -2.3318
    0.4833   -2.3423
    0.5000   -2.3500
 
    0.0000   -2.2020
    0.0167   -2.2022
    0.0333   -2.2028
    0.0500   -2.2038
    0.0667   -2.2052
    0.0833   -2.2071
    0.1000   -2.2095
    0.1167   -2.2139
    0.1333   -2.2190
    0.1500   -2.2247
    0.1667   -2.2310
    0.1833   -2.2378
    0.2000   -2.2449
    0.2167   -2.2522
    0.2333   -2.2585
    0.2500   -2.2623
    0.2667   -2.2738
    0.2833   -2.2706
    0.3000   -2.2773
    0.3167   -2.2852
    0.3333   -2.2939
    0.3500   -2.3033
    0.3667   -2.3133
    0.3833   -2.3239
    0.4000   -2.3347
    0.4167   -2.3360
    0.4333   -2.3224
    0.4500   -2.3216
    0.4667   -2.3286
    0.4833   -2.3168
    0.5000   -2.3077
 
    0.0000   -2.1969
    0.0167   -2.1973
    0.0333   -2.1983
    0.0500   -2.2000
    0.0667   -2.2025
    0.0833   -2.2056
    0.1000   -2.2094
    0.1167   -2.2138
    0.1333   -2.2189
    0.1500   -2.2247
    0.1667   -2.2310
    0.1833   -2.2377
    0.2000   -2.2449
    0.2167   -2.2522
    0.2333   -2.2585
    0.2500   -2.2622
    0.2667   -2.2655
    0.2833   -2.2706
    0.3000   -2.2773
    0.3167   -2.2673
    0.3333   -2.2816
    0.3500   -2.2965
    0.3667   -2.3121
    0.3833   -2.3239
    0.4000   -2.3347
    0.4167   -2.3335
    0.4333   -2.3218
    0.4500   -2.3073
    0.4667   -2.2923
    0.4833   -2.2959
    0.5000   -2.3044
 
    0.0000   -2.1969
    0.0167   -2.1973
    0.0333   -2.1983
    0.0500   -2.2000
    0.0667   -2.2024
    0.0833   -2.2056
    0.1000   -2.2092
    0.1167   -2.2122
    0.1333   -2.2156
    0.1500   -2.2196
    0.1667   -2.2243
    0.1833   -2.2298
    0.2000   -2.2361
    0.2167   -2.2436
    0.2333   -2.2522
    0.2500   -2.2622
    0.2667   -2.2655
    0.2833   -2.2633
    0.3000   -2.2537
    0.3167   -2.2622
    0.3333   -2.2501
    0.3500   -2.2626
    0.3667   -2.2809
    0.3833   -2.2993
    0.4000   -2.3177
    0.4167   -2.3335
    0.4333   -2.3218
    0.4500   -2.3069
    0.4667   -2.2923
    0.4833   -2.2776
    0.5000   -2.2669
 
    0.0000   -2.1779
    0.0167   -2.1785
    0.0333   -2.1799
    0.0500   -2.1820
    0.0667   -2.1845
    0.0833   -2.1875
    0.1000   -2.1908
    0.1167   -2.1946
    0.1333   -2.1986
    0.1500   -2.2030
    0.1667   -2.2076
    0.1833   -2.2122
    0.2000   -2.2166
    0.2167   -2.2204
    0.2333   -2.2226
    0.2500   -2.2225
    0.2667   -2.2289
    0.2833   -2.2409
    0.3000   -2.2505
    0.3167   -2.2418
    0.3333   -2.2501
    0.3500   -2.2590
    0.3667   -2.2684
    0.3833   -2.2781
    0.4000   -2.2882
    0.4167   -2.2985
    0.4333   -2.3083
    0.4500   -2.3059
    0.4667   -2.2921
    0.4833   -2.2776
    0.5000   -2.2656
 
    0.0000   -2.1779
    0.0167   -2.1785
    0.0333   -2.1799
    0.0500   -2.1820
    0.0667   -2.1845
    0.0833   -2.1875
    0.1000   -2.1908
    0.1167   -2.1946
    0.1333   -2.1986
    0.1500   -2.2030
    0.1667   -2.2075
    0.1833   -2.2122
    0.2000   -2.2166
    0.2167   -2.2204
    0.2333   -2.2226
    0.2500   -2.2225
    0.2667   -2.2227
    0.2833   -2.2272
    0.3000   -2.2340
    0.3167   -2.2418
    0.3333   -2.2468
    0.3500   -2.2590
    0.3667   -2.2684
    0.3833   -2.2781
    0.4000   -2.2882
    0.4167   -2.2985
    0.4333   -2.3083
    0.4500   -2.3059
    0.4667   -2.2862
    0.4833   -2.2772
    0.5000   -2.2656
 
    0.0000   -2.1731
    0.0167   -2.1730
    0.0333   -2.1728
    0.0500   -2.1728
    0.0667   -2.1732
    0.0833   -2.1740
    0.1000   -2.1753
    0.1167   -2.1771
    0.1333   -2.1794
    0.1500   -2.1823
    0.1667   -2.1856
    0.1833   -2.1895
    0.2000   -2.1939
    0.2167   -2.1987
    0.2333   -2.2072
    0.2500   -2.2177
    0.2667   -2.2227
    0.2833   -2.2272
    0.3000   -2.2340
    0.3167   -2.2375
    0.3333   -2.2444
    0.3500   -2.2311
    0.3667   -2.2290
    0.3833   -2.2387
    0.4000   -2.2483
    0.4167   -2.2577
    0.4333   -2.2671
    0.4500   -2.2766
    0.4667   -2.2759
    0.4833   -2.2432
    0.5000   -2.2561
 
    0.0000   -2.1731
    0.0167   -2.1730
    0.0333   -2.1728
    0.0500   -2.1728
    0.0667   -2.1732
    0.0833   -2.1740
    0.1000   -2.1753
    0.1167   -2.1771
    0.1333   -2.1794
    0.1500   -2.1823
    0.1667   -2.1856
    0.1833   -2.1895
    0.2000   -2.1939
    0.2167   -2.1987
    0.2333   -2.2037
    0.2500   -2.2084
    0.2667   -2.2096
    0.2833   -2.2041
    0.3000   -2.2086
    0.3167   -2.2263
    0.3333   -2.2245
    0.3500   -2.2190
    0.3667   -2.2153
    0.3833   -2.1993
    0.4000   -2.1832
    0.4167   -2.1789
    0.4333   -2.1952
    0.4500   -2.2114
    0.4667   -2.2274
    0.4833   -2.2432
    0.5000   -2.2561
 
    0.0000   -2.1395
    0.0167   -2.1398
    0.0333   -2.1408
    0.0500   -2.1424
    0.0667   -2.1447
    0.0833   -2.1477
    0.1000   -2.1514
    0.1167   -2.1557
    0.1333   -2.1608
    0.1500   -2.1667
    0.1667   -2.1732
    0.1833   -2.1806
    0.2000   -2.1886
    0.2167   -2.1975
    0.2333   -2.2037
    0.2500   -2.2084
    0.2667   -2.2096
    0.2833   -2.2041
    0.3000   -2.1950
    0.3167   -2.1977
    0.3333   -2.2086
    0.3500   -2.2113
    0.3667   -2.1981
    0.3833   -2.1849
    0.4000   -2.1715
    0.4167   -2.1677
    0.4333   -2.1876
    0.4500   -2.2069
    0.4667   -2.2256
    0.4833   -2.2427
    0.5000   -2.2532
 
    0.0000   -2.0194
    0.0167   -2.0200
    0.0333   -2.0221
    0.0500   -2.0254
    0.0667   -2.0301
    0.0833   -2.0361
    0.1000   -2.0433
    0.1167   -2.0516
    0.1333   -2.0611
    0.1500   -2.0717
    0.1667   -2.0840
    0.1833   -2.0972
    0.2000   -2.1112
    0.2167   -2.1260
    0.2333   -2.1414
    0.2500   -2.1575
    0.2667   -2.1741
    0.2833   -2.1911
    0.3000   -2.1950
    0.3167   -2.1844
    0.3333   -2.1728
    0.3500   -2.1606
    0.3667   -2.1478
    0.3833   -2.1460
    0.4000   -2.1625
    0.4167   -2.1677
    0.4333   -2.1875
    0.4500   -2.2069
    0.4667   -2.2255
    0.4833   -2.2416
    0.5000   -2.2120
 
    0.0000   -2.0145
    0.0167   -2.0153
    0.0333   -2.0176
    0.0500   -2.0214
    0.0667   -2.0266
    0.0833   -2.0332
    0.1000   -2.0411
    0.1167   -2.0502
    0.1333   -2.0604
    0.1500   -2.0716
    0.1667   -2.0830
    0.1833   -2.0952
    0.2000   -2.1080
    0.2167   -2.1213
    0.2333   -2.1347
    0.2500   -2.1482
    0.2667   -2.1614
    0.2833   -2.1741
    0.3000   -2.1862
    0.3167   -2.1844
    0.3333   -2.1728
    0.3500   -2.1606
    0.3667   -2.1478
    0.3833   -2.1347
    0.4000   -2.1477
    0.4167   -2.1670
    0.4333   -2.1507
    0.4500   -2.1344
    0.4667   -2.1301
    0.4833   -2.1669
    0.5000   -2.1970
 
    0.0000   -1.8967
    0.0167   -1.8973
    0.0333   -1.8990
    0.0500   -1.9020
    0.0667   -1.9062
    0.0833   -1.9114
    0.1000   -1.9178
    0.1167   -1.9253
    0.1333   -1.9339
    0.1500   -1.9434
    0.1667   -1.9539
    0.1833   -1.9653
    0.2000   -1.9775
    0.2167   -1.9905
    0.2333   -2.0042
    0.2500   -2.0185
    0.2667   -2.0334
    0.2833   -2.0487
    0.3000   -2.0644
    0.3167   -2.0804
    0.3333   -2.0966
    0.3500   -2.1130
    0.3667   -2.1294
    0.3833   -2.1347
    0.4000   -2.1477
    0.4167   -2.1582
    0.4333   -2.1448
    0.4500   -2.1314
    0.4667   -2.1182
    0.4833   -2.1053
    0.5000   -2.0969
 
    0.0000   -1.8738
    0.0167   -1.8744
    0.0333   -1.8760
    0.0500   -1.8787
    0.0667   -1.8824
    0.0833   -1.8872
    0.1000   -1.8930
    0.1167   -1.8998
    0.1333   -1.9075
    0.1500   -1.9162
    0.1667   -1.9258
    0.1833   -1.9363
    0.2000   -1.9478
    0.2167   -1.9600
    0.2333   -1.9732
    0.2500   -1.9872
    0.2667   -2.0021
    0.2833   -2.0178
    0.3000   -2.0344
    0.3167   -2.0517
    0.3333   -2.0698
    0.3500   -2.0886
    0.3667   -2.1079
    0.3833   -2.1276
    0.4000   -2.1211
    0.4167   -2.1071
    0.4333   -2.0929
    0.4500   -2.0930
    0.4667   -2.1181
    0.4833   -2.1021
    0.5000   -2.0899
 
    0.0000   -1.8738
    0.0167   -1.8743
    0.0333   -1.8760
    0.0500   -1.8787
    0.0667   -1.8824
    0.0833   -1.8872
    0.1000   -1.8930
    0.1167   -1.8998
    0.1333   -1.9075
    0.1500   -1.9162
    0.1667   -1.9258
    0.1833   -1.9363
    0.2000   -1.9477
    0.2167   -1.9600
    0.2333   -1.9732
    0.2500   -1.9872
    0.2667   -2.0021
    0.2833   -2.0178
    0.3000   -2.0344
    0.3167   -2.0517
    0.3333   -2.0698
    0.3500   -2.0886
    0.3667   -2.1079
    0.3833   -2.1276
    0.4000   -2.1210
    0.4167   -2.1071
    0.4333   -2.0929
    0.4500   -2.0784
    0.4667   -2.0640
    0.4833   -2.0752
    0.5000   -2.0837
 
    0.0000   -1.8153
    0.0167   -1.8155
    0.0333   -1.8161
    0.0500   -1.8171
    0.0667   -1.8186
    0.0833   -1.8206
    0.1000   -1.8231
    0.1167   -1.8283
    0.1333   -1.8349
    0.1500   -1.8423
    0.1667   -1.8503
    0.1833   -1.8590
    0.2000   -1.8683
    0.2167   -1.8781
    0.2333   -1.8884
    0.2500   -1.8992
    0.2667   -1.9104
    0.2833   -1.9219
    0.3000   -1.9337
    0.3167   -1.9458
    0.3333   -1.9582
    0.3500   -1.9708
    0.3667   -1.9836
    0.3833   -1.9965
    0.4000   -2.0096
    0.4167   -2.0227
    0.4333   -2.0559
    0.4500   -2.0784
    0.4667   -2.0640
    0.4833   -2.0683
    0.5000   -2.0804
 
    0.0000   -1.8055
    0.0167   -1.8060
    0.0333   -1.8074
    0.0500   -1.8098
    0.0667   -1.8131
    0.0833   -1.8173
    0.1000   -1.8224
    0.1167   -1.8263
    0.1333   -1.8301
    0.1500   -1.8347
    0.1667   -1.8400
    0.1833   -1.8460
    0.2000   -1.8529
    0.2167   -1.8605
    0.2333   -1.8689
    0.2500   -1.8781
    0.2667   -1.8881
    0.2833   -1.8988
    0.3000   -1.9101
    0.3167   -1.9222
    0.3333   -1.9349
    0.3500   -1.9481
    0.3667   -1.9619
    0.3833   -1.9761
    0.4000   -1.9908
    0.4167   -2.0191
    0.4333   -2.0360
    0.4500   -2.0493
    0.4667   -2.0625
    0.4833   -2.0504
    0.5000   -2.0429
 
    0.0000   -1.5858
    0.0167   -1.5866
    0.0333   -1.5889
    0.0500   -1.5928
    0.0667   -1.5982
    0.0833   -1.6052
    0.1000   -1.6136
    0.1167   -1.6234
    0.1333   -1.6346
    0.1500   -1.6471
    0.1667   -1.6609
    0.1833   -1.6758
    0.2000   -1.6918
    0.2167   -1.7088
    0.2333   -1.7266
    0.2500   -1.7451
    0.2667   -1.7642
    0.2833   -1.7838
    0.3000   -1.8036
    0.3167   -1.8237
    0.3333   -1.8438
    0.3500   -1.8760
    0.3667   -1.9109
    0.3833   -1.9465
    0.4000   -1.9825
    0.4167   -2.0058
    0.4333   -2.0212
    0.4500   -2.0368
    0.4667   -2.0525
    0.4833   -2.0504
    0.5000   -2.0429
 
    0.0000   -1.5858
    0.0167   -1.5866
    0.0333   -1.5889
    0.0500   -1.5928
    0.0667   -1.5982
    0.0833   -1.6052
    0.1000   -1.6136
    0.1167   -1.6234
    0.1333   -1.6346
    0.1500   -1.6471
    0.1667   -1.6609
    0.1833   -1.6758
    0.2000   -1.6918
    0.2167   -1.7088
    0.2333   -1.7266
    0.2500   -1.7451
    0.2667   -1.7642
    0.2833   -1.7838
    0.3000   -1.8036
    0.3167   -1.8237
    0.3333   -1.8438
    0.3500   -1.8638
    0.3667   -1.8836
    0.3833   -1.9031
    0.4000   -1.9222
    0.4167   -1.9409
    0.4333   -1.9590
    0.4500   -1.9765
    0.4667   -1.9932
    0.4833   -2.0081
    0.5000   -2.0161
 
    0.0000   -1.4526
    0.0167   -1.4537
    0.0333   -1.4571
    0.0500   -1.4628
    0.0667   -1.4707
    0.0833   -1.4807
    0.1000   -1.4929
    0.1167   -1.5071
    0.1333   -1.5233
    0.1500   -1.5414
    0.1667   -1.5613
    0.1833   -1.5830
    0.2000   -1.6063
    0.2167   -1.6312
    0.2333   -1.6576
    0.2500   -1.6854
    0.2667   -1.7144
    0.2833   -1.7447
    0.3000   -1.7761
    0.3167   -1.8085
    0.3333   -1.8418
    0.3500   -1.8638
    0.3667   -1.8836
    0.3833   -1.9031
    0.4000   -1.9222
    0.4167   -1.9409
    0.4333   -1.9590
    0.4500   -1.9765
    0.4667   -1.9932
    0.4833   -2.0081
    0.5000   -2.0161
 
    0.0000   -1.1187
    0.0167   -1.1186
    0.0333   -1.1183
    0.0500   -1.1179
    0.0667   -1.1173
    0.0833   -1.1165
    0.1000   -1.1157
    0.1167   -1.1147
    0.1333   -1.1137
    0.1500   -1.1127
    0.1667   -1.1116
    0.1833   -1.1106
    0.2000   -1.1095
    0.2167   -1.1085
    0.2333   -1.1075
    0.2500   -1.1066
    0.2667   -1.1057
    0.2833   -1.1049
    0.3000   -1.1042
    0.3167   -1.1035
    0.3333   -1.1029
    0.3500   -1.1023
    0.3667   -1.1018
    0.3833   -1.1014
    0.4000   -1.1010
    0.4167   -1.1007
    0.4333   -1.1004
    0.4500   -1.1002
    0.4667   -1.1001
    0.4833   -1.1000
    0.5000   -1.1000
 
    0.0000   -0.9549
    0.0167   -0.9541
    0.0333   -0.9515
    0.0500   -0.9474
    0.0667   -0.9416
    0.0833   -0.9342
    0.1000   -0.9252
    0.1167   -0.9147
    0.1333   -0.9028
    0.1500   -0.8895
    0.1667   -0.8748
    0.1833   -0.8588
    0.2000   -0.8417
    0.2167   -0.8234
    0.2333   -0.8040
    0.2500   -0.7836
    0.2667   -0.7624
    0.2833   -0.7403
    0.3000   -0.7175
    0.3167   -0.6940
    0.3333   -0.6821
    0.3500   -0.6784
    0.3667   -0.6747
    0.3833   -0.6708
    0.4000   -0.6669
    0.4167   -0.6631
    0.4333   -0.6594
    0.4500   -0.6560
    0.4667   -0.6532
    0.4833   -0.6513
    0.5000   -0.6506
 
    0.0000   -0.9549
    0.0167   -0.9540
    0.0333   -0.9515
    0.0500   -0.9474
    0.0667   -0.9416
    0.0833   -0.9342
    0.1000   -0.9252
    0.1167   -0.9147
    0.1333   -0.9028
    0.1500   -0.8894
    0.1667   -0.8748
    0.1833   -0.8588
    0.2000   -0.8416
    0.2167   -0.8234
    0.2333   -0.8040
    0.2500   -0.7836
    0.2667   -0.7624
    0.2833   -0.7403
    0.3000   -0.7175
    0.3167   -0.6940
    0.3333   -0.6700
    0.3500   -0.6456
    0.3667   -0.6210
    0.3833   -0.5964
    0.4000   -0.5832
    0.4167   -0.5892
    0.4333   -0.5946
    0.4500   -0.5994
    0.4667   -0.6032
    0.4833   -0.6057
    0.5000   -0.6066
 
    0.0000   -0.7944
    0.0167   -0.7935
    0.0333   -0.7909
    0.0500   -0.7867
    0.0667   -0.7807
    0.0833   -0.7731
    0.1000   -0.7639
    0.1167   -0.7531
    0.1333   -0.7408
    0.1500   -0.7270
    0.1667   -0.7135
    0.1833   -0.7104
    0.2000   -0.7075
    0.2167   -0.7046
    0.2333   -0.7017
    0.2500   -0.6987
    0.2667   -0.6957
    0.2833   -0.6925
    0.3000   -0.6891
    0.3167   -0.6857
    0.3333   -0.6700
    0.3500   -0.6456
    0.3667   -0.6210
    0.3833   -0.5963
    0.4000   -0.5720
    0.4167   -0.5483
    0.4333   -0.5258
    0.4500   -0.5056
    0.4667   -0.4888
    0.4833   -0.4775
    0.5000   -0.4735
 
    0.0000   -0.7463
    0.0167   -0.7457
    0.0333   -0.7440
    0.0500   -0.7413
    0.0667   -0.7377
    0.0833   -0.7334
    0.1000   -0.7289
    0.1167   -0.7245
    0.1333   -0.7204
    0.1500   -0.7167
    0.1667   -0.7118
    0.1833   -0.6952
    0.2000   -0.6773
    0.2167   -0.6582
    0.2333   -0.6379
    0.2500   -0.6165
    0.2667   -0.5940
    0.2833   -0.5704
    0.3000   -0.5459
    0.3167   -0.5500
    0.3333   -0.5564
    0.3500   -0.5633
    0.3667   -0.5701
    0.3833   -0.5768
    0.4000   -0.5720
    0.4167   -0.5483
    0.4333   -0.5258
    0.4500   -0.5056
    0.4667   -0.4888
    0.4833   -0.4775
    0.5000   -0.4735
 
    0.0000   -0.7071
    0.0167   -0.7068
    0.0333   -0.7061
    0.0500   -0.7047
    0.0667   -0.7026
    0.0833   -0.6996
    0.1000   -0.6952
    0.1167   -0.6891
    0.1333   -0.6812
    0.1500   -0.6713
    0.1667   -0.6595
    0.1833   -0.6460
    0.2000   -0.6311
    0.2167   -0.6148
    0.2333   -0.5974
    0.2500   -0.5793
    0.2667   -0.5615
    0.2833   -0.5479
    0.3000   -0.5454
    0.3167   -0.5204
    0.3333   -0.4940
    0.3500   -0.4668
    0.3667   -0.4387
    0.3833   -0.4099
    0.4000   -0.3804
    0.4167   -0.3501
    0.4333   -0.3193
    0.4500   -0.2878
    0.4667   -0.2614
    0.4833   -0.2701
    0.5000   -0.2734
 
    0.0000   -0.4520
    0.0167   -0.4514
    0.0333   -0.4496
    0.0500   -0.4467
    0.0667   -0.4426
    0.0833   -0.4373
    0.1000   -0.4309
    0.1167   -0.4317
    0.1333   -0.4421
    0.1500   -0.4523
    0.1667   -0.4623
    0.1833   -0.4721
    0.2000   -0.4816
    0.2167   -0.4907
    0.2333   -0.4994
    0.2500   -0.5074
    0.2667   -0.5136
    0.2833   -0.5142
    0.3000   -0.5024
    0.3167   -0.4822
    0.3333   -0.4589
    0.3500   -0.4340
    0.3667   -0.4078
    0.3833   -0.3807
    0.4000   -0.3527
    0.4167   -0.3239
    0.4333   -0.2944
    0.4500   -0.2643
    0.4667   -0.2614
    0.4833   -0.2701
    0.5000   -0.2734
 
    0.0000   -0.4520
    0.0167   -0.4514
    0.0333   -0.4496
    0.0500   -0.4467
    0.0667   -0.4426
    0.0833   -0.4373
    0.1000   -0.4309
    0.1167   -0.4235
    0.1333   -0.4149
    0.1500   -0.4053
    0.1667   -0.3946
    0.1833   -0.3831
    0.2000   -0.3706
    0.2167   -0.3573
    0.2333   -0.3432
    0.2500   -0.3285
    0.2667   -0.3133
    0.2833   -0.2978
    0.3000   -0.2823
    0.3167   -0.2671
    0.3333   -0.2527
    0.3500   -0.2400
    0.3667   -0.2299
    0.3833   -0.2239
    0.4000   -0.2231
    0.4167   -0.2281
    0.4333   -0.2376
    0.4500   -0.2497
    0.4667   -0.2558
    0.4833   -0.2235
    0.5000   -0.1971
 
    0.0000   -0.3679
    0.0167   -0.3714
    0.0333   -0.3796
    0.0500   -0.3894
    0.0667   -0.3999
    0.0833   -0.4105
    0.1000   -0.4212
    0.1167   -0.4235
    0.1333   -0.4149
    0.1500   -0.4053
    0.1667   -0.3946
    0.1833   -0.3831
    0.2000   -0.3706
    0.2167   -0.3573
    0.2333   -0.3432
    0.2500   -0.3285
    0.2667   -0.3133
    0.2833   -0.2978
    0.3000   -0.2823
    0.3167   -0.2671
    0.3333   -0.2527
    0.3500   -0.2400
    0.3667   -0.2299
    0.3833   -0.2239
    0.4000   -0.2231
    0.4167   -0.2281
    0.4333   -0.2376
    0.4500   -0.2497
    0.4667   -0.2339
    0.4833   -0.2042
    0.5000   -0.1846
 
    0.0000   -0.3301
    0.0167   -0.3264
    0.0333   -0.3249
    0.0500   -0.3227
    0.0667   -0.3195
    0.0833   -0.3154
    0.1000   -0.3103
    0.1167   -0.3044
    0.1333   -0.2975
    0.1500   -0.2897
    0.1667   -0.2810
    0.1833   -0.2714
    0.2000   -0.2609
    0.2167   -0.2496
    0.2333   -0.2373
    0.2500   -0.2243
    0.2667   -0.2105
    0.2833   -0.1959
    0.3000   -0.1806
    0.3167   -0.1647
    0.3333   -0.1482
    0.3500   -0.1314
    0.3667   -0.1142
    0.3833   -0.0968
    0.4000   -0.0863
    0.4167   -0.0898
    0.4333   -0.0913
    0.4500   -0.0914
    0.4667   -0.1209
    0.4833   -0.1547
    0.5000   -0.1816
 
    0.0000   -0.3268
    0.0167   -0.3263
    0.0333   -0.3177
    0.0500   -0.3068
    0.0667   -0.2950
    0.0833   -0.2826
    0.1000   -0.2697
    0.1167   -0.2566
    0.1333   -0.2432
    0.1500   -0.2296
    0.1667   -0.2158
    0.1833   -0.2018
    0.2000   -0.1876
    0.2167   -0.1732
    0.2333   -0.1587
    0.2500   -0.1441
    0.2667   -0.1293
    0.2833   -0.1144
    0.3000   -0.1012
    0.3167   -0.0971
    0.3333   -0.0925
    0.3500   -0.0876
    0.3667   -0.0834
    0.3833   -0.0827
    0.4000   -0.0863
    0.4167   -0.0897
    0.4333   -0.0913
    0.4500   -0.0914
    0.4667   -0.0998
    0.4833   -0.1310
    0.5000   -0.1511
 
    0.0000   -0.2289
    0.0167   -0.2284
    0.0333   -0.2269
    0.0500   -0.2244
    0.0667   -0.2210
    0.0833   -0.2165
    0.1000   -0.2111
    0.1167   -0.2047
    0.1333   -0.1973
    0.1500   -0.1890
    0.1667   -0.1797
    0.1833   -0.1694
    0.2000   -0.1582
    0.2167   -0.1460
    0.2333   -0.1329
    0.2500   -0.1189
    0.2667   -0.1081
    0.2833   -0.1049
    0.3000   -0.1012
    0.3167   -0.0971
    0.3333   -0.0925
    0.3500   -0.0876
    0.3667   -0.0834
    0.3833   -0.0827
    0.4000   -0.0796
    0.4167   -0.0629
    0.4333   -0.0514
    0.4500   -0.0864
    0.4667   -0.0909
    0.4833   -0.0902
    0.5000   -0.0900
 
    0.0000   -0.1267
    0.0167   -0.1267
    0.0333   -0.1266
    0.0500   -0.1264
    0.0667   -0.1261
    0.0833   -0.1256
    0.1000   -0.1251
    0.1167   -0.1244
    0.1333   -0.1235
    0.1500   -0.1224
    0.1667   -0.1211
    0.1833   -0.1196
    0.2000   -0.1179
    0.2167   -0.1159
    0.2333   -0.1136
    0.2500   -0.1110
    0.2667   -0.1081
    0.2833   -0.1049
    0.3000   -0.0994
    0.3167   -0.0843
    0.3333   -0.0692
    0.3500   -0.0540
    0.3667   -0.0536
    0.3833   -0.0563
    0.4000   -0.0504
    0.4167   -0.0395
    0.4333   -0.0471
    0.4500   -0.0671
    0.4667   -0.0908
    0.4833   -0.0902
    0.5000   -0.0900
 
    0.0000   -0.1267
    0.0167   -0.1267
    0.0333   -0.1266
    0.0500   -0.1264
    0.0667   -0.1261
    0.0833   -0.1256
    0.1000   -0.1251
    0.1167   -0.1244
    0.1333   -0.1235
    0.1500   -0.1224
    0.1667   -0.1211
    0.1833   -0.1196
    0.2000   -0.1179
    0.2167   -0.1159
    0.2333   -0.1136
    0.2500   -0.1110
    0.2667   -0.1040
    0.2833   -0.0882
    0.3000   -0.0715
    0.3167   -0.0539
    0.3333   -0.0355
    0.3500   -0.0444
    0.3667   -0.0536
    0.3833   -0.0563
    0.4000   -0.0504
    0.4167   -0.0395
    0.4333   -0.0347
    0.4500   -0.0330
    0.4667   -0.0215
    0.4833   -0.0139
    0.5000   -0.0112
 
    0.0000   -0.1147
    0.0167   -0.1141
    0.0333   -0.1123
    0.0500   -0.1093
    0.0667   -0.1051
    0.0833   -0.0996
    0.1000   -0.0930
    0.1167   -0.0853
    0.1333   -0.0764
    0.1500   -0.0663
    0.1667   -0.0552
    0.1833   -0.0429
    0.2000   -0.0296
    0.2167   -0.0153
    0.2333    0.0000
    0.2500    0.0164
    0.2667    0.0112
    0.2833    0.0007
    0.3000   -0.0101
    0.3167   -0.0215
    0.3333   -0.0331
    0.3500   -0.0444
    0.3667   -0.0390
    0.3833   -0.0244
    0.4000   -0.0113
    0.4167   -0.0160
    0.4333   -0.0262
    0.4500   -0.0127
    0.4667   -0.0040
    0.4833   -0.0028
    0.5000   -0.0031
 
    0.0000   -0.0549
    0.0167   -0.0543
    0.0333   -0.0528
    0.0500   -0.0502
    0.0667   -0.0466
    0.0833   -0.0420
    0.1000   -0.0364
    0.1167   -0.0297
    0.1333   -0.0221
    0.1500   -0.0134
    0.1667   -0.0038
    0.1833    0.0069
    0.2000    0.0184
    0.2167    0.0309
    0.2333    0.0310
    0.2500    0.0212
    0.2667    0.0112
    0.2833    0.0007
    0.3000   -0.0101
    0.3167   -0.0215
    0.3333   -0.0331
    0.3500   -0.0163
    0.3667    0.0038
    0.3833    0.0246
    0.4000    0.0198
    0.4167   -0.0089
    0.4333   -0.0262
    0.4500   -0.0127
    0.4667   -0.0040
    0.4833   -0.0028
    0.5000   -0.0031
 
    0.0000   -0.0222
    0.0167   -0.0218
    0.0333   -0.0204
    0.0500   -0.0182
    0.0667   -0.0151
    0.0833   -0.0112
    0.1000   -0.0064
    0.1167   -0.0007
    0.1333    0.0057
    0.1500    0.0130
    0.1667    0.0210
    0.1833    0.0298
    0.2000    0.0391
    0.2167    0.0402
    0.2333    0.0310
    0.2500    0.0212
    0.2667    0.0336
    0.2833    0.0518
    0.3000    0.0709
    0.3167    0.0907
    0.3333    0.1071
    0.3500    0.0857
    0.3667    0.0668
    0.3833    0.0507
    0.4000    0.0373
    0.4167    0.0207
    0.4333    0.0183
    0.4500    0.0132
    0.4667    0.0149
    0.4833    0.0230
    0.5000    0.0272
 
    0.0000   -0.0222
    0.0167   -0.0218
    0.0333   -0.0204
    0.0500   -0.0182
    0.0667   -0.0151
    0.0833   -0.0112
    0.1000   -0.0064
    0.1167   -0.0007
    0.1333    0.0057
    0.1500    0.0130
    0.1667    0.0210
    0.1833    0.0298
    0.2000    0.0391
    0.2167    0.0402
    0.2333    0.0444
    0.2500    0.0587
    0.2667    0.0740
    0.2833    0.0900
    0.3000    0.1069
    0.3167    0.1246
    0.3333    0.1071
    0.3500    0.0857
    0.3667    0.0668
    0.3833    0.0507
    0.4000    0.0373
    0.4167    0.0265
    0.4333    0.0183
    0.4500    0.0132
    0.4667    0.0149
    0.4833    0.0230
    0.5000    0.0272
 
    0.0000    0.1359
    0.0167    0.1347
    0.0333    0.1313
    0.0500    0.1260
    0.0667    0.1195
    0.0833    0.1121
    0.1000    0.1041
    0.1167    0.0956
    0.1333    0.0869
    0.1500    0.0780
    0.1667    0.0689
    0.1833    0.0598
    0.2000    0.0508
    0.2167    0.0506
    0.2333    0.0613
    0.2500    0.0731
    0.2667    0.0857
    0.2833    0.0991
    0.3000    0.1131
    0.3167    0.1266
    0.3333    0.1111
    0.3500    0.1248
    0.3667    0.0921
    0.3833    0.0559
    0.4000    0.0431
    0.4167    0.0265
    0.4333    0.0265
    0.4500    0.0387
    0.4667    0.0504
    0.4833    0.0593
    0.5000    0.0629
 
    0.0000    0.1359
    0.0167    0.1347
    0.0333    0.1313
    0.0500    0.1260
    0.0667    0.1195
    0.0833    0.1121
    0.1000    0.1041
    0.1167    0.0956
    0.1333    0.0869
    0.1500    0.0780
    0.1667    0.0689
    0.1833    0.0598
    0.2000    0.0508
    0.2167    0.0506
    0.2333    0.0613
    0.2500    0.0731
    0.2667    0.0857
    0.2833    0.0991
    0.3000    0.1131
    0.3167    0.1266
    0.3333    0.1428
    0.3500    0.1382
    0.3667    0.1114
    0.3833    0.0764
    0.4000    0.0462
    0.4167    0.0686
    0.4333    0.0918
    0.4500    0.1156
    0.4667    0.1401
    0.4833    0.1349
    0.5000    0.1288
 
    0.0000    0.1639
    0.0167    0.1642
    0.0333    0.1652
    0.0500    0.1668
    0.0667    0.1691
    0.0833    0.1721
    0.1000    0.1757
    0.1167    0.1800
    0.1333    0.1848
    0.1500    0.1903
    0.1667    0.1964
    0.1833    0.2031
    0.2000    0.2103
    0.2167    0.2181
    0.2333    0.2262
    0.2500    0.2348
    0.2667    0.2128
    0.2833    0.1846
    0.3000    0.1574
    0.3167    0.1329
    0.3333    0.1439
    0.3500    0.1465
    0.3667    0.1565
    0.3833    0.1793
    0.4000    0.2030
    0.4167    0.1903
    0.4333    0.1758
    0.4500    0.1617
    0.4667    0.1491
    0.4833    0.1349
    0.5000    0.1288
 
    0.0000    0.1798
    0.0167    0.1802
    0.0333    0.1813
    0.0500    0.1832
    0.0667    0.1858
    0.0833    0.1891
    0.1000    0.1932
    0.1167    0.1981
    0.1333    0.2037
    0.1500    0.2100
    0.1667    0.2171
    0.1833    0.2250
    0.2000    0.2336
    0.2167    0.2430
    0.2333    0.2532
    0.2500    0.2411
    0.2667    0.2128
    0.2833    0.1846
    0.3000    0.1574
    0.3167    0.1329
    0.3333    0.1439
    0.3500    0.1601
    0.3667    0.1770
    0.3833    0.1946
    0.4000    0.2031
    0.4167    0.2191
    0.4333    0.1952
    0.4500    0.1715
    0.4667    0.1505
    0.4833    0.1398
    0.5000    0.1361
 
    0.0000    0.2300
    0.0167    0.2314
    0.0333    0.2351
    0.0500    0.2408
    0.0667    0.2480
    0.0833    0.2562
    0.1000    0.2652
    0.1167    0.2746
    0.1333    0.2842
    0.1500    0.2938
    0.1667    0.3027
    0.1833    0.3093
    0.2000    0.3081
    0.2167    0.2927
    0.2333    0.2684
    0.2500    0.2411
    0.2667    0.2435
    0.2833    0.2521
    0.3000    0.2414
    0.3167    0.2041
    0.3333    0.1672
    0.3500    0.1601
    0.3667    0.1770
    0.3833    0.1946
    0.4000    0.2125
    0.4167    0.2191
    0.4333    0.1952
    0.4500    0.1715
    0.4667    0.1505
    0.4833    0.1653
    0.5000    0.1831
 
    0.0000    0.2301
    0.0167    0.2314
    0.0333    0.2351
    0.0500    0.2408
    0.0667    0.2480
    0.0833    0.2562
    0.1000    0.2652
    0.1167    0.2746
    0.1333    0.2842
    0.1500    0.2938
    0.1667    0.3027
    0.1833    0.3093
    0.2000    0.3081
    0.2167    0.2927
    0.2333    0.2684
    0.2500    0.2640
    0.2667    0.2757
    0.2833    0.2788
    0.3000    0.2559
    0.3167    0.2197
    0.3333    0.1837
    0.3500    0.1630
    0.3667    0.1817
    0.3833    0.1996
    0.4000    0.2125
    0.4167    0.2274
    0.4333    0.2192
    0.4500    0.2052
    0.4667    0.1936
    0.4833    0.1858
    0.5000    0.1886
 
    0.0000    0.3398
    0.0167    0.3401
    0.0333    0.3411
    0.0500    0.3427
    0.0667    0.3448
    0.0833    0.3475
    0.1000    0.3505
    0.1167    0.3538
    0.1333    0.3570
    0.1500    0.3593
    0.1667    0.3591
    0.1833    0.3545
    0.2000    0.3487
    0.2167    0.3505
    0.2333    0.3578
    0.2500    0.3528
    0.2667    0.3164
    0.2833    0.2881
    0.3000    0.2604
    0.3167    0.2676
    0.3333    0.2727
    0.3500    0.2597
    0.3667    0.2436
    0.3833    0.2297
    0.4000    0.2312
    0.4167    0.2342
    0.4333    0.2525
    0.4500    0.2726
    0.4667    0.2451
    0.4833    0.2180
    0.5000    0.1941
 
    0.0000    0.3398
    0.0167    0.3401
    0.0333    0.3411
    0.0500    0.3427
    0.0667    0.3448
    0.0833    0.3475
    0.1000    0.3505
    0.1167    0.3538
    0.1333    0.3570
    0.1500    0.3593
    0.1667    0.3591
    0.1833    0.3545
    0.2000    0.3487
    0.2167    0.3506
    0.2333    0.3578
    0.2500    0.3541
    0.2667    0.3254
    0.2833    0.2916
    0.3000    0.3012
    0.3167    0.2934
    0.3333    0.2764
    0.3500    0.2740
    0.3667    0.2703
    0.3833    0.2614
    0.4000    0.2486
    0.4167    0.2345
    0.4333    0.2525
    0.4500    0.2726
    0.4667    0.2934
    0.4833    0.3148
    0.5000    0.3360
 
    0.0000    0.4024
    0.0167    0.4025
    0.0333    0.4028
    0.0500    0.4032
    0.0667    0.4038
    0.0833    0.4045
    0.1000    0.4054
    0.1167    0.4065
    0.1333    0.4078
    0.1500    0.4092
    0.1667    0.4108
    0.1833    0.4126
    0.2000    0.4089
    0.2167    0.3914
    0.2333    0.3732
    0.2500    0.3665
    0.2667    0.3491
    0.2833    0.3289
    0.3000    0.3108
    0.3167    0.3151
    0.3333    0.3296
    0.3500    0.3282
    0.3667    0.3020
    0.3833    0.2751
    0.4000    0.2486
    0.4167    0.2345
    0.4333    0.2525
    0.4500    0.2727
    0.4667    0.2934
    0.4833    0.3148
    0.5000    0.3360
 
    0.0000    0.5498
    0.0167    0.5500
    0.0333    0.5505
    0.0500    0.5513
    0.0667    0.5413
    0.0833    0.5255
    0.1000    0.5094
    0.1167    0.4931
    0.1333    0.4766
    0.1500    0.4599
    0.1667    0.4391
    0.1833    0.4244
    0.2000    0.4145
    0.2167    0.4166
    0.2333    0.3918
    0.2500    0.3665
    0.2667    0.3750
    0.2833    0.3816
    0.3000    0.3826
    0.3167    0.3726
    0.3333    0.3527
    0.3500    0.3283
    0.3667    0.3020
    0.3833    0.2751
    0.4000    0.2488
    0.4167    0.2499
    0.4333    0.2715
    0.4500    0.2782
    0.4667    0.3045
    0.4833    0.3312
    0.5000    0.3376
 
    0.0000    0.5498
    0.0167    0.5500
    0.0333    0.5505
    0.0500    0.5513
    0.0667    0.5520
    0.0833    0.5490
    0.1000    0.5318
    0.1167    0.5090
    0.1333    0.4846
    0.1500    0.4605
    0.1667    0.4391
    0.1833    0.4244
    0.2000    0.4187
    0.2167    0.4199
    0.2333    0.4093
    0.2500    0.3758
    0.2667    0.3750
    0.2833    0.3817
    0.3000    0.3826
    0.3167    0.3726
    0.3333    0.3527
    0.3500    0.3449
    0.3667    0.3607
    0.3833    0.3755
    0.4000    0.3585
    0.4167    0.3296
    0.4333    0.3009
    0.4500    0.2940
    0.4667    0.3168
    0.4833    0.3385
    0.5000    0.3376
 
    0.0000    0.5997
    0.0167    0.5868
    0.0333    0.5720
    0.0500    0.5568
    0.0667    0.5520
    0.0833    0.5490
    0.1000    0.5318
    0.1167    0.5090
    0.1333    0.4846
    0.1500    0.4605
    0.1667    0.4431
    0.1833    0.4261
    0.2000    0.4187
    0.2167    0.4199
    0.2333    0.4189
    0.2500    0.4212
    0.2667    0.4233
    0.2833    0.4216
    0.3000    0.4101
    0.3167    0.3974
    0.3333    0.3862
    0.3500    0.3785
    0.3667    0.3758
    0.3833    0.3784
    0.4000    0.3853
    0.4167    0.3950
    0.4333    0.4063
    0.4500    0.4057
    0.4667    0.3823
    0.4833    0.3593
    0.5000    0.3514
 
    0.0000    0.6025
    0.0167    0.6022
    0.0333    0.5929
    0.0500    0.5834
    0.0667    0.5737
    0.0833    0.5609
    0.1000    0.5540
    0.1167    0.5439
    0.1333    0.5337
    0.1500    0.5232
    0.1667    0.5124
    0.1833    0.5013
    0.2000    0.4669
    0.2167    0.4294
    0.2333    0.4246
    0.2500    0.4306
    0.2667    0.4360
    0.2833    0.4307
    0.3000    0.4316
    0.3167    0.4343
    0.3333    0.4379
    0.3500    0.4416
    0.3667    0.4201
    0.3833    0.3917
    0.4000    0.3962
    0.4167    0.4138
    0.4333    0.4294
    0.4500    0.4057
    0.4667    0.3823
    0.4833    0.3593
    0.5000    0.3544
 
    0.0000    0.6069
    0.0167    0.6048
    0.0333    0.5986
    0.0500    0.5883
    0.0667    0.5744
    0.0833    0.5609
    0.1000    0.5590
    0.1167    0.5610
    0.1333    0.5638
    0.1500    0.5672
    0.1667    0.5413
    0.1833    0.5043
    0.2000    0.4808
    0.2167    0.4449
    0.2333    0.4246
    0.2500    0.4306
    0.2667    0.4360
    0.2833    0.4379
    0.3000    0.4349
    0.3167    0.4343
    0.3333    0.4397
    0.3500    0.4483
    0.3667    0.4456
    0.3833    0.4498
    0.4000    0.4542
    0.4167    0.4533
    0.4333    0.4294
    0.4500    0.4185
    0.4667    0.4154
    0.4833    0.3872
    0.5000    0.3635
 
    0.0000    0.6069
    0.0167    0.6048
    0.0333    0.5986
    0.0500    0.5883
    0.0667    0.5744
    0.0833    0.5639
    0.1000    0.5591
    0.1167    0.5610
    0.1333    0.5638
    0.1500    0.5672
    0.1667    0.5520
    0.1833    0.5167
    0.2000    0.4898
    0.2167    0.4779
    0.2333    0.4655
    0.2500    0.4527
    0.2667    0.4399
    0.2833    0.4379
    0.3000    0.4349
    0.3167    0.4345
    0.3333    0.4397
    0.3500    0.4483
    0.3667    0.4583
    0.3833    0.4686
    0.4000    0.4741
    0.4167    0.4533
    0.4333    0.4324
    0.4500    0.4441
    0.4667    0.4220
    0.4833    0.3990
    0.5000    0.3857
 
    0.0000    0.6089
    0.0167    0.6147
    0.0333    0.6274
    0.0500    0.6297
    0.0667    0.6306
    0.0833    0.6315
    0.1000    0.6324
    0.1167    0.6334
    0.1333    0.6141
    0.1500    0.5780
    0.1667    0.5709
    0.1833    0.5750
    0.2000    0.5789
    0.2167    0.5762
    0.2333    0.5551
    0.2500    0.5314
    0.2667    0.5096
    0.2833    0.4942
    0.3000    0.4898
    0.3167    0.4947
    0.3333    0.4818
    0.3500    0.4507
    0.3667    0.4583
    0.3833    0.4686
    0.4000    0.4741
    0.4167    0.4588
    0.4333    0.4635
    0.4500    0.4468
    0.4667    0.4307
    0.4833    0.4416
    0.5000    0.4471
 
    0.0000    0.6152
    0.0167    0.6215
    0.0333    0.6276
    0.0500    0.6372
    0.0667    0.6378
    0.0833    0.6386
    0.1000    0.6397
    0.1167    0.6409
    0.1333    0.6189
    0.1500    0.5863
    0.1667    0.5709
    0.1833    0.5750
    0.2000    0.5789
    0.2167    0.5762
    0.2333    0.5551
    0.2500    0.5314
    0.2667    0.5096
    0.2833    0.4942
    0.3000    0.4898
    0.3167    0.4947
    0.3333    0.5039
    0.3500    0.5150
    0.3667    0.5247
    0.3833    0.5041
    0.4000    0.4849
    0.4167    0.4922
    0.4333    0.4722
    0.4500    0.4516
    0.4667    0.4715
    0.4833    0.4724
    0.5000    0.4700
 
    0.0000    0.6313
    0.0167    0.6319
    0.0333    0.6351
    0.0500    0.6388
    0.0667    0.6482
    0.0833    0.6546
    0.1000    0.6566
    0.1167    0.6462
    0.1333    0.6346
    0.1500    0.6359
    0.1667    0.6374
    0.1833    0.6289
    0.2000    0.6072
    0.2167    0.5911
    0.2333    0.5932
    0.2500    0.5988
    0.2667    0.6053
    0.2833    0.5775
    0.3000    0.5452
    0.3167    0.5133
    0.3333    0.5039
    0.3500    0.5150
    0.3667    0.5247
    0.3833    0.5041
    0.4000    0.4849
    0.4167    0.4922
    0.4333    0.4732
    0.4500    0.4680
    0.4667    0.4717
    0.4833    0.4820
    0.5000    0.4807
 
    0.0000    0.6364
    0.0167    0.6365
    0.0333    0.6367
    0.0500    0.6427
    0.0667    0.6517
    0.0833    0.6609
    0.1000    0.6702
    0.1167    0.6496
    0.1333    0.6423
    0.1500    0.6438
    0.1667    0.6456
    0.1833    0.6290
    0.2000    0.6072
    0.2167    0.5911
    0.2333    0.5932
    0.2500    0.5988
    0.2667    0.6053
    0.2833    0.6123
    0.3000    0.6195
    0.3167    0.6025
    0.3333    0.5796
    0.3500    0.5545
    0.3667    0.5318
    0.3833    0.5402
    0.4000    0.5239
    0.4167    0.4980
    0.4333    0.5029
    0.4500    0.4990
    0.4667    0.4891
    0.4833    0.4917
    0.5000    0.5082
 
    0.0000    0.6886
    0.0167    0.6885
    0.0333    0.6882
    0.0500    0.6880
    0.0667    0.6878
    0.0833    0.6868
    0.1000    0.6797
    0.1167    0.6682
    0.1333    0.6649
    0.1500    0.6634
    0.1667    0.6492
    0.1833    0.6391
    0.2000    0.6409
    0.2167    0.6428
    0.2333    0.6447
    0.2500    0.6429
    0.2667    0.6101
    0.2833    0.6123
    0.3000    0.6198
    0.3167    0.6048
    0.3333    0.5796
    0.3500    0.5545
    0.3667    0.5318
    0.3833    0.5402
    0.4000    0.5319
    0.4167    0.5027
    0.4333    0.5029
    0.4500    0.5134
    0.4667    0.5232
    0.4833    0.5310
    0.5000    0.5188
 
    0.0000    0.7032
    0.0167    0.7027
    0.0333    0.7012
    0.0500    0.6993
    0.0667    0.6971
    0.0833    0.6947
    0.1000    0.6843
    0.1167    0.6795
    0.1333    0.6794
    0.1500    0.6665
    0.1667    0.6492
    0.1833    0.6476
    0.2000    0.6498
    0.2167    0.6522
    0.2333    0.6549
    0.2500    0.6462
    0.2667    0.6455
    0.2833    0.6359
    0.3000    0.6198
    0.3167    0.6048
    0.3333    0.5862
    0.3500    0.5711
    0.3667    0.5571
    0.3833    0.5440
    0.4000    0.5326
    0.4167    0.5204
    0.4333    0.5095
    0.4500    0.5134
    0.4667    0.5232
    0.4833    0.5310
    0.5000    0.5344
 
    0.0000    0.7033
    0.0167    0.7028
    0.0333    0.7013
    0.0500    0.6993
    0.0667    0.6972
    0.0833    0.6948
    0.1000    0.6918
    0.1167    0.6874
    0.1333    0.6794
    0.1500    0.6665
    0.1667    0.6621
    0.1833    0.6609
    0.2000    0.6599
    0.2167    0.6590
    0.2333    0.6585
    0.2500    0.6578
    0.2667    0.6582
    0.2833    0.6550
    0.3000    0.6300
    0.3167    0.6277
    0.3333    0.6258
    0.3500    0.6011
    0.3667    0.5757
    0.3833    0.5499
    0.4000    0.5525
    0.4167    0.5639
    0.4333    0.5731
    0.4500    0.5619
    0.4667    0.5510
    0.4833    0.5358
    0.5000    0.5344
 
    0.0000    0.7241
    0.0167    0.7242
    0.0333    0.7247
    0.0500    0.7256
    0.0667    0.7267
    0.0833    0.7174
    0.1000    0.6919
    0.1167    0.6874
    0.1333    0.6886
    0.1500    0.6976
    0.1667    0.7041
    0.1833    0.7033
    0.2000    0.7031
    0.2167    0.7033
    0.2333    0.6761
    0.2500    0.6582
    0.2667    0.6608
    0.2833    0.6550
    0.3000    0.6300
    0.3167    0.6277
    0.3333    0.6359
    0.3500    0.6237
    0.3667    0.5931
    0.3833    0.5627
    0.4000    0.5525
    0.4167    0.5639
    0.4333    0.5731
    0.4500    0.5772
    0.4667    0.5577
    0.4833    0.5437
    0.5000    0.5410
 
    0.0000    0.7344
    0.0167    0.7348
    0.0333    0.7359
    0.0500    0.7368
    0.0667    0.7361
    0.0833    0.7291
    0.1000    0.7197
    0.1167    0.7174
    0.1333    0.7105
    0.1500    0.7062
    0.1667    0.7042
    0.1833    0.7033
    0.2000    0.7032
    0.2167    0.7034
    0.2333    0.7028
    0.2500    0.6841
    0.2667    0.6671
    0.2833    0.6585
    0.3000    0.6584
    0.3167    0.6486
    0.3333    0.6359
    0.3500    0.6438
    0.3667    0.6363
    0.3833    0.6207
    0.4000    0.6049
    0.4167    0.5895
    0.4333    0.5750
    0.4500    0.5772
    0.4667    0.5752
    0.4833    0.5707
    0.5000    0.5682
 
    0.0000    0.7344
    0.0167    0.7348
    0.0333    0.7359
    0.0500    0.7368
    0.0667    0.7361
    0.0833    0.7324
    0.1000    0.7256
    0.1167    0.7175
    0.1333    0.7106
    0.1500    0.7063
    0.1667    0.7063
    0.1833    0.7143
    0.2000    0.7202
    0.2167    0.7094
    0.2333    0.7036
    0.2500    0.7021
    0.2667    0.6798
    0.2833    0.6596
    0.3000    0.6599
    0.3167    0.6614
    0.3333    0.6544
    0.3500    0.6439
    0.3667    0.6490
    0.3833    0.6449
    0.4000    0.6365
    0.4167    0.6270
    0.4333    0.6034
    0.4500    0.5803
    0.4667    0.5752
    0.4833    0.5707
    0.5000    0.5682
 
    0.0000    0.7806
    0.0167    0.7812
    0.0333    0.7827
    0.0500    0.7770
    0.0667    0.7505
    0.0833    0.7324
    0.1000    0.7257
    0.1167    0.7176
    0.1333    0.7219
    0.1500    0.7278
    0.1667    0.7334
    0.1833    0.7378
    0.2000    0.7401
    0.2167    0.7177
    0.2333    0.7036
    0.2500    0.7021
    0.2667    0.6798
    0.2833    0.6642
    0.3000    0.6677
    0.3167    0.6632
    0.3333    0.6603
    0.3500    0.6509
    0.3667    0.6490
    0.3833    0.6449
    0.4000    0.6365
    0.4167    0.6281
    0.4333    0.6218
    0.4500    0.6204
    0.4667    0.6249
    0.4833    0.6316
    0.5000    0.6351
 
    0.0000    0.7891
    0.0167    0.7876
    0.0333    0.7831
    0.0500    0.7770
    0.0667    0.7612
    0.0833    0.7364
    0.1000    0.7305
    0.1167    0.7326
    0.1333    0.7351
    0.1500    0.7379
    0.1667    0.7410
    0.1833    0.7443
    0.2000    0.7429
    0.2167    0.7396
    0.2333    0.7287
    0.2500    0.7061
    0.2667    0.7031
    0.2833    0.6949
    0.3000    0.6750
    0.3167    0.6715
    0.3333    0.6635
    0.3500    0.6652
    0.3667    0.6653
    0.3833    0.6691
    0.4000    0.6509
    0.4167    0.6281
    0.4333    0.6218
    0.4500    0.6205
    0.4667    0.6249
    0.4833    0.6316
    0.5000    0.6351
 
    0.0000    0.7892
    0.0167    0.7876
    0.0333    0.7831
    0.0500    0.7799
    0.0667    0.7712
    0.0833    0.7676
    0.1000    0.7664
    0.1167    0.7661
    0.1333    0.7644
    0.1500    0.7607
    0.1667    0.7560
    0.1833    0.7512
    0.2000    0.7466
    0.2167    0.7422
    0.2333    0.7287
    0.2500    0.7061
    0.2667    0.7032
    0.2833    0.7004
    0.3000    0.6953
    0.3167    0.6852
    0.3333    0.6756
    0.3500    0.6710
    0.3667    0.6653
    0.3833    0.6692
    0.4000    0.6732
    0.4167    0.6766
    0.4333    0.6803
    0.4500    0.6843
    0.4667    0.6860
    0.4833    0.6768
    0.5000    0.6727
 
    0.0000    0.7985
    0.0167    0.7982
    0.0333    0.7960
    0.0500    0.7850
    0.0667    0.7712
    0.0833    0.7676
    0.1000    0.7664
    0.1167    0.7661
    0.1333    0.7644
    0.1500    0.7607
    0.1667    0.7560
    0.1833    0.7512
    0.2000    0.7466
    0.2167    0.7422
    0.2333    0.7352
    0.2500    0.7262
    0.2667    0.7125
    0.2833    0.7004
    0.3000    0.6953
    0.3167    0.6880
    0.3333    0.6796
    0.3500    0.6710
    0.3667    0.6675
    0.3833    0.6701
    0.4000    0.6781
    0.4167    0.6882
    0.4333    0.6979
    0.4500    0.6964
    0.4667    0.6860
    0.4833    0.6768
    0.5000    0.6728
 
    0.0000    0.8387
    0.0167    0.8331
    0.0333    0.8112
    0.0500    0.7871
    0.0667    0.7884
    0.0833    0.7921
    0.1000    0.7961
    0.1167    0.7948
    0.1333    0.7913
    0.1500    0.7912
    0.1667    0.7840
    0.1833    0.7706
    0.2000    0.7479
    0.2167    0.7473
    0.2333    0.7379
    0.2500    0.7335
    0.2667    0.7295
    0.2833    0.7208
    0.3000    0.7058
    0.3167    0.6880
    0.3333    0.6796
    0.3500    0.6769
    0.3667    0.6795
    0.3833    0.6752
    0.4000    0.6781
    0.4167    0.6882
    0.4333    0.6979
    0.4500    0.6964
    0.4667    0.6884
    0.4833    0.6921
    0.5000    0.6939
 
    0.0000    0.8387
    0.0167    0.8379
    0.0333    0.8157
    0.0500    0.8020
    0.0667    0.8000
    0.0833    0.7992
    0.1000    0.7986
    0.1167    0.7948
    0.1333    0.7913
    0.1500    0.7912
    0.1667    0.7930
    0.1833    0.7764
    0.2000    0.7560
    0.2167    0.7517
    0.2333    0.7379
    0.2500    0.7336
    0.2667    0.7295
    0.2833    0.7265
    0.3000    0.7159
    0.3167    0.6912
    0.3333    0.6797
    0.3500    0.6799
    0.3667    0.6844
    0.3833    0.6836
    0.4000    0.6885
    0.4167    0.6938
    0.4333    0.6994
    0.4500    0.7052
    0.4667    0.7108
    0.4833    0.7091
    0.5000    0.7070
 
    0.0000    0.8455
    0.0167    0.8389
    0.0333    0.8356
    0.0500    0.8296
    0.0667    0.8193
    0.0833    0.8099
    0.1000    0.8014
    0.1167    0.7980
    0.1333    0.7975
    0.1500    0.7948
    0.1667    0.7930
    0.1833    0.7916
    0.2000    0.7745
    0.2167    0.7521
    0.2333    0.7492
    0.2500    0.7485
    0.2667    0.7356
    0.2833    0.7266
    0.3000    0.7256
    0.3167    0.7264
    0.3333    0.7285
    0.3500    0.7246
    0.3667    0.6999
    0.3833    0.6894
    0.4000    0.6944
    0.4167    0.6998
    0.4333    0.7055
    0.4500    0.7114
    0.4667    0.7138
    0.4833    0.7154
    0.5000    0.7173
 
    0.0000    0.8563
    0.0167    0.8414
    0.0333    0.8395
    0.0500    0.8296
    0.0667    0.8193
    0.0833    0.8099
    0.1000    0.8014
    0.1167    0.8000
    0.1333    0.8035
    0.1500    0.7971
    0.1667    0.7968
    0.1833    0.7916
    0.2000    0.7745
    0.2167    0.7522
    0.2333    0.7557
    0.2500    0.7598
    0.2667    0.7631
    0.2833    0.7460
    0.3000    0.7256
    0.3167    0.7264
    0.3333    0.7285
    0.3500    0.7315
    0.3667    0.7351
    0.3833    0.7392
    0.4000    0.7357
    0.4167    0.7236
    0.4333    0.7125
    0.4500    0.7134
    0.4667    0.7176
    0.4833    0.7241
    0.5000    0.7303
 
    0.0000    0.8584
    0.0167    0.8513
    0.0333    0.8411
    0.0500    0.8322
    0.0667    0.8278
    0.0833    0.8228
    0.1000    0.8172
    0.1167    0.8108
    0.1333    0.8037
    0.1500    0.8068
    0.1667    0.8092
    0.1833    0.7966
    0.2000    0.7952
    0.2167    0.7809
    0.2333    0.7674
    0.2500    0.7604
    0.2667    0.7662
    0.2833    0.7705
    0.3000    0.7734
    0.3167    0.7726
    0.3333    0.7494
    0.3500    0.7315
    0.3667    0.7351
    0.3833    0.7392
    0.4000    0.7358
    0.4167    0.7236
    0.4333    0.7126
    0.4500    0.7135
    0.4667    0.7243
    0.4833    0.7361
    0.5000    0.7318
 
    0.0000    0.8637
    0.0167    0.8537
    0.0333    0.8411
    0.0500    0.8405
    0.0667    0.8419
    0.0833    0.8437
    0.1000    0.8459
    0.1167    0.8484
    0.1333    0.8510
    0.1500    0.8380
    0.1667    0.8099
    0.1833    0.8066
    0.2000    0.7965
    0.2167    0.7965
    0.2333    0.7904
    0.2500    0.7836
    0.2667    0.7783
    0.2833    0.7738
    0.3000    0.7734
    0.3167    0.7726
    0.3333    0.7676
    0.3500    0.7601
    0.3667    0.7528
    0.3833    0.7457
    0.4000    0.7387
    0.4167    0.7320
    0.4333    0.7255
    0.4500    0.7194
    0.4667    0.7243
    0.4833    0.7361
    0.5000    0.7477
 
    0.0000    0.8637
    0.0167    0.8537
    0.0333    0.8512
    0.0500    0.8516
    0.0667    0.8525
    0.0833    0.8537
    0.1000    0.8555
    0.1167    0.8580
    0.1333    0.8512
    0.1500    0.8381
    0.1667    0.8223
    0.1833    0.8066
    0.2000    0.8047
    0.2167    0.7985
    0.2333    0.7904
    0.2500    0.7837
    0.2667    0.7786
    0.2833    0.7752
    0.3000    0.7748
    0.3167    0.7740
    0.3333    0.7718
    0.3500    0.7683
    0.3667    0.7594
    0.3833    0.7479
    0.4000    0.7438
    0.4167    0.7488
    0.4333    0.7541
    0.4500    0.7534
    0.4667    0.7456
    0.4833    0.7382
    0.5000    0.7478
 
    0.0000    0.8649
    0.0167    0.8734
    0.0333    0.8834
    0.0500    0.8849
    0.0667    0.8870
    0.0833    0.8877
    0.1000    0.8763
    0.1167    0.8639
    0.1333    0.8513
    0.1500    0.8423
    0.1667    0.8223
    0.1833    0.8101
    0.2000    0.8047
    0.2167    0.7985
    0.2333    0.7964
    0.2500    0.7947
    0.2667    0.7786
    0.2833    0.7752
    0.3000    0.7815
    0.3167    0.7753
    0.3333    0.7719
    0.3500    0.7683
    0.3667    0.7594
    0.3833    0.7480
    0.4000    0.7438
    0.4167    0.7488
    0.4333    0.7541
    0.4500    0.7595
    0.4667    0.7564
    0.4833    0.7503
    0.5000    0.7479
 
    0.0000    0.8686
    0.0167    0.8823
    0.0333    0.8882
    0.0500    0.8957
    0.0667    0.8965
    0.0833    0.8878
    0.1000    0.8763
    0.1167    0.8640
    0.1333    0.8584
    0.1500    0.8424
    0.1667    0.8260
    0.1833    0.8108
    0.2000    0.8096
    0.2167    0.8100
    0.2333    0.8117
    0.2500    0.8096
    0.2667    0.8014
    0.2833    0.7920
    0.3000    0.7834
    0.3167    0.7798
    0.3333    0.7849
    0.3500    0.7858
    0.3667    0.7850
    0.3833    0.7875
    0.4000    0.7787
    0.4167    0.7699
    0.4333    0.7615
    0.4500    0.7595
    0.4667    0.7637
    0.4833    0.7588
    0.5000    0.7481
 
    0.0000    0.8733
    0.0167    0.8829
    0.0333    0.8928
    0.0500    0.8990
    0.0667    0.8965
    0.0833    0.8897
    0.1000    0.8888
    0.1167    0.8739
    0.1333    0.8613
    0.1500    0.8502
    0.1667    0.8325
    0.1833    0.8196
    0.2000    0.8096
    0.2167    0.8100
    0.2333    0.8142
    0.2500    0.8139
    0.2667    0.8015
    0.2833    0.8010
    0.3000    0.7978
    0.3167    0.7890
    0.3333    0.7928
    0.3500    0.7859
    0.3667    0.7850
    0.3833    0.7875
    0.4000    0.7912
    0.4167    0.7833
    0.4333    0.7736
    0.4500    0.7645
    0.4667    0.7637
    0.4833    0.7588
    0.5000    0.7481
 
    0.0000    0.8734
    0.0167    0.8829
    0.0333    0.8936
    0.0500    0.8990
    0.0667    0.8987
    0.0833    0.8999
    0.1000    0.8930
    0.1167    0.8922
    0.1333    0.8711
    0.1500    0.8502
    0.1667    0.8325
    0.1833    0.8196
    0.2000    0.8116
    0.2167    0.8119
    0.2333    0.8142
    0.2500    0.8181
    0.2667    0.8158
    0.2833    0.8161
    0.3000    0.8019
    0.3167    0.8031
    0.3333    0.7928
    0.3500    0.7902
    0.3667    0.7955
    0.3833    0.7879
    0.4000    0.7913
    0.4167    0.7946
    0.4333    0.7918
    0.4500    0.7835
    0.4667    0.7755
    0.4833    0.7760
    0.5000    0.7815
 
    0.0000    0.8825
    0.0167    0.8908
    0.0333    0.8936
    0.0500    0.9003
    0.0667    0.9094
    0.0833    0.9056
    0.1000    0.9030
    0.1167    0.8922
    0.1333    0.8711
    0.1500    0.8566
    0.1667    0.8593
    0.1833    0.8557
    0.2000    0.8458
    0.2167    0.8379
    0.2333    0.8306
    0.2500    0.8181
    0.2667    0.8207
    0.2833    0.8196
    0.3000    0.8131
    0.3167    0.8032
    0.3333    0.7961
    0.3500    0.8022
    0.3667    0.7975
    0.3833    0.8007
    0.4000    0.7931
    0.4167    0.7947
    0.4333    0.7918
    0.4500    0.7835
    0.4667    0.7755
    0.4833    0.7760
    0.5000    0.7815
 
    0.0000    0.8901
    0.0167    0.8909
    0.0333    0.9126
    0.0500    0.9327
    0.0667    0.9187
    0.0833    0.9161
    0.1000    0.9112
    0.1167    0.8968
    0.1333    0.8781
    0.1500    0.8656
    0.1667    0.8677
    0.1833    0.8632
    0.2000    0.8634
    0.2167    0.8463
    0.2333    0.8319
    0.2500    0.8189
    0.2667    0.8207
    0.2833    0.8197
    0.3000    0.8132
    0.3167    0.8032
    0.3333    0.8049
    0.3500    0.8070
    0.3667    0.8055
    0.3833    0.8016
    0.4000    0.8057
    0.4167    0.8051
    0.4333    0.8042
    0.4500    0.8057
    0.4667    0.7994
    0.4833    0.7909
    0.5000    0.7840
 
    0.0000    0.9267
    0.0167    0.9273
    0.0333    0.9293
    0.0500    0.9328
    0.0667    0.9322
    0.0833    0.9248
    0.1000    0.9112
    0.1167    0.9001
    0.1333    0.8924
    0.1500    0.8806
    0.1667    0.8709
    0.1833    0.8763
    0.2000    0.8676
    0.2167    0.8712
    0.2333    0.8420
    0.2500    0.8274
    0.2667    0.8240
    0.2833    0.8200
    0.3000    0.8171
    0.3167    0.8183
    0.3333    0.8179
    0.3500    0.8076
    0.3667    0.8095
    0.3833    0.8126
    0.4000    0.8121
    0.4167    0.8051
    0.4333    0.8043
    0.4500    0.8057
    0.4667    0.7995
    0.4833    0.7909
    0.5000    0.7840
 
    0.0000    0.9518
    0.0167    0.9523
    0.0333    0.9467
    0.0500    0.9330
    0.0667    0.9323
    0.0833    0.9248
    0.1000    0.9212
    0.1167    0.9105
    0.1333    0.9012
    0.1500    0.9061
    0.1667    0.8986
    0.1833    0.8825
    0.2000    0.8853
    0.2167    0.8718
    0.2333    0.8690
    0.2500    0.8556
    0.2667    0.8393
    0.2833    0.8216
    0.3000    0.8199
    0.3167    0.8188
    0.3333    0.8182
    0.3500    0.8168
    0.3667    0.8163
    0.3833    0.8191
    0.4000    0.8121
    0.4167    0.8101
    0.4333    0.8141
    0.4500    0.8178
    0.4667    0.8210
    0.4833    0.8237
    0.5000    0.8248
 
    0.0000    0.9714
    0.0167    0.9599
    0.0333    0.9482
    0.0500    0.9387
    0.0667    0.9382
    0.0833    0.9437
    0.1000    0.9419
    0.1167    0.9251
    0.1333    0.9249
    0.1500    0.9141
    0.1667    0.9115
    0.1833    0.9110
    0.2000    0.8980
    0.2167    0.8854
    0.2333    0.8796
    0.2500    0.8692
    0.2667    0.8574
    0.2833    0.8490
    0.3000    0.8424
    0.3167    0.8297
    0.3333    0.8197
    0.3500    0.8211
    0.3667    0.8224
    0.3833    0.8200
    0.4000    0.8163
    0.4167    0.8209
    0.4333    0.8258
    0.4500    0.8187
    0.4667    0.8211
    0.4833    0.8267
    0.5000    0.8284
 
    0.0000    0.9715
    0.0167    0.9600
    0.0333    0.9483
    0.0500    0.9388
    0.0667    0.9508
    0.0833    0.9622
    0.1000    0.9466
    0.1167    0.9433
    0.1333    0.9373
    0.1500    0.9310
    0.1667    0.9241
    0.1833    0.9165
    0.2000    0.8995
    0.2167    0.8932
    0.2333    0.8823
    0.2500    0.8693
    0.2667    0.8575
    0.2833    0.8490
    0.3000    0.8457
    0.3167    0.8446
    0.3333    0.8415
    0.3500    0.8354
    0.3667    0.8279
    0.3833    0.8201
    0.4000    0.8235
    0.4167    0.8259
    0.4333    0.8258
    0.4500    0.8187
    0.4667    0.8211
    0.4833    0.8267
    0.5000    0.8298
 
    0.0000    0.9730
    0.0167    0.9605
    0.0333    0.9536
    0.0500    0.9559
    0.0667    0.9592
    0.0833    0.9635
    0.1000    0.9513
    0.1167    0.9436
    0.1333    0.9373
    0.1500    0.9310
    0.1667    0.9242
    0.1833    0.9165
    0.2000    0.9072
    0.2167    0.8954
    0.2333    0.8824
    0.2500    0.8831
    0.2667    0.8745
    0.2833    0.8572
    0.3000    0.8457
    0.3167    0.8446
    0.3333    0.8415
    0.3500    0.8354
    0.3667    0.8279
    0.3833    0.8237
    0.4000    0.8249
    0.4167    0.8277
    0.4333    0.8262
    0.4500    0.8275
    0.4667    0.8280
    0.4833    0.8283
    0.5000    0.8298
 
    0.0000    0.9734
    0.0167    0.9803
    0.0333    0.9807
    0.0500    0.9811
    0.0667    0.9793
    0.0833    0.9635
    0.1000    0.9513
    0.1167    0.9436
    0.1333    0.9374
    0.1500    0.9379
    0.1667    0.9244
    0.1833    0.9172
    0.2000    0.9072
    0.2167    0.8955
    0.2333    0.8983
    0.2500    0.8899
    0.2667    0.8818
    0.2833    0.8737
    0.3000    0.8662
    0.3167    0.8598
    0.3333    0.8565
    0.3500    0.8471
    0.3667    0.8386
    0.3833    0.8345
    0.4000    0.8339
    0.4167    0.8352
    0.4333    0.8268
    0.4500    0.8318
    0.4667    0.8361
    0.4833    0.8374
    0.5000    0.8376
 
    0.0000    0.9734
    0.0167    0.9803
    0.0333    0.9807
    0.0500    0.9812
    0.0667    0.9793
    0.0833    0.9687
    0.1000    0.9673
    0.1167    0.9669
    0.1333    0.9520
    0.1500    0.9388
    0.1667    0.9410
    0.1833    0.9262
    0.2000    0.9171
    0.2167    0.9071
    0.2333    0.8983
    0.2500    0.8900
    0.2667    0.8818
    0.2833    0.8738
    0.3000    0.8662
    0.3167    0.8599
    0.3333    0.8565
    0.3500    0.8556
    0.3667    0.8546
    0.3833    0.8514
    0.4000    0.8451
    0.4167    0.8360
    0.4333    0.8312
    0.4500    0.8340
    0.4667    0.8367
    0.4833    0.8380
    0.5000    0.8379
 
    0.0000    0.9749
    0.0167    0.9844
    0.0333    0.9943
    0.0500    0.9988
    0.0667    0.9844
    0.0833    0.9700
    0.1000    0.9767
    0.1167    0.9706
    0.1333    0.9624
    0.1500    0.9524
    0.1667    0.9410
    0.1833    0.9288
    0.2000    0.9171
    0.2167    0.9071
    0.2333    0.9017
    0.2500    0.8997
    0.2667    0.8926
    0.2833    0.8980
    0.3000    0.8865
    0.3167    0.8722
    0.3333    0.8588
    0.3500    0.8556
    0.3667    0.8546
    0.3833    0.8514
    0.4000    0.8451
    0.4167    0.8360
    0.4333    0.8374
    0.4500    0.8400
    0.4667    0.8423
    0.4833    0.8440
    0.5000    0.8445
 
    0.0000    0.9801
    0.0167    0.9844
    0.0333    0.9943
    0.0500    0.9988
    0.0667    0.9844
    0.0833    0.9806
    0.1000    0.9767
    0.1167    0.9706
    0.1333    0.9624
    0.1500    0.9524
    0.1667    0.9430
    0.1833    0.9288
    0.2000    0.9242
    0.2167    0.9310
    0.2333    0.9226
    0.2500    0.9099
    0.2667    0.9162
    0.2833    0.9013
    0.3000    0.9033
    0.3167    0.8960
    0.3333    0.8890
    0.3500    0.8824
    0.3667    0.8761
    0.3833    0.8701
    0.4000    0.8644
    0.4167    0.8591
    0.4333    0.8542
    0.4500    0.8500
    0.4667    0.8476
    0.4833    0.8498
    0.5000    0.8503
 
    0.0000    0.9802
    0.0167    0.9874
    0.0333    1.0004
    0.0500    1.0098
    0.0667    0.9926
    0.0833    0.9806
    0.1000    0.9833
    0.1167    0.9729
    0.1333    0.9682
    0.1500    0.9645
    0.1667    0.9481
    0.1833    0.9456
    0.2000    0.9411
    0.2167    0.9371
    0.2333    0.9348
    0.2500    0.9274
    0.2667    0.9170
    0.2833    0.9110
    0.3000    0.9046
    0.3167    0.9117
    0.3333    0.9192
    0.3500    0.9212
    0.3667    0.9087
    0.3833    0.8978
    0.4000    0.8893
    0.4167    0.8828
    0.4333    0.8767
    0.4500    0.8696
    0.4667    0.8615
    0.4833    0.8540
    0.5000    0.8503
 
    0.0000    1.0260
    0.0167    1.0264
    0.0333    1.0270
    0.0500    1.0099
    0.0667    1.0100
    0.0833    0.9968
    0.1000    0.9834
    0.1167    0.9780
    0.1333    0.9765
    0.1500    0.9654
    0.1667    0.9561
    0.1833    0.9511
    0.2000    0.9555
    0.2167    0.9478
    0.2333    0.9350
    0.2500    0.9307
    0.2667    0.9190
    0.2833    0.9215
    0.3000    0.9240
    0.3167    0.9254
    0.3333    0.9262
    0.3500    0.9212
    0.3667    0.9087
    0.3833    0.8978
    0.4000    0.8893
    0.4167    0.8828
    0.4333    0.8767
    0.4500    0.8696
    0.4667    0.8615
    0.4833    0.8540
    0.5000    0.8550
 
    0.0000    1.0260
    0.0167    1.0264
    0.0333    1.0270
    0.0500    1.0108
    0.0667    1.0104
    0.0833    1.0033
    0.1000    0.9873
    0.1167    0.9842
    0.1333    0.9777
    0.1500    0.9657
    0.1667    0.9642
    0.1833    0.9645
    0.2000    0.9594
    0.2167    0.9480
    0.2333    0.9414
    0.2500    0.9344
    0.2667    0.9368
    0.2833    0.9426
    0.3000    0.9511
    0.3167    0.9465
    0.3333    0.9341
    0.3500    0.9267
    0.3667    0.9232
    0.3833    0.9139
    0.4000    0.9048
    0.4167    0.8959
    0.4333    0.8873
    0.4500    0.8790
    0.4667    0.8709
    0.4833    0.8632
    0.5000    0.8569
 
    0.0000    1.0304
    0.0167    1.0316
    0.0333    1.0271
    0.0500    1.0131
    0.0667    1.0104
    0.0833    1.0142
    0.1000    0.9941
    0.1167    0.9910
    0.1333    0.9825
    0.1500    0.9872
    0.1667    0.9915
    0.1833    0.9735
    0.2000    0.9623
    0.2167    0.9554
    0.2333    0.9442
    0.2500    0.9477
    0.2667    0.9562
    0.2833    0.9653
    0.3000    0.9575
    0.3167    0.9465
    0.3333    0.9341
    0.3500    0.9271
    0.3667    0.9268
    0.3833    0.9245
    0.4000    0.9163
    0.4167    0.9086
    0.4333    0.9018
    0.4500    0.8958
    0.4667    0.8912
    0.4833    0.8881
    0.5000    0.8870
 
    0.0000    1.0304
    0.0167    1.0317
    0.0333    1.0303
    0.0500    1.0244
    0.0667    1.0249
    0.0833    1.0168
    0.1000    1.0045
    0.1167    0.9911
    0.1333    0.9897
    0.1500    0.9960
    0.1667    0.9953
    0.1833    1.0002
    0.2000    0.9738
    0.2167    0.9618
    0.2333    0.9688
    0.2500    0.9762
    0.2667    0.9743
    0.2833    0.9666
    0.3000    0.9575
    0.3167    0.9525
    0.3333    0.9425
    0.3500    0.9327
    0.3667    0.9334
    0.3833    0.9266
    0.4000    0.9259
    0.4167    0.9149
    0.4333    0.9062
    0.4500    0.9003
    0.4667    0.8971
    0.4833    0.8955
    0.5000    0.8951
 
    0.0000    1.0528
    0.0167    1.0427
    0.0333    1.0303
    0.0500    1.0297
    0.0667    1.0288
    0.0833    1.0169
    0.1000    1.0127
    0.1167    1.0059
    0.1333    1.0156
    0.1500    1.0133
    0.1667    1.0032
    0.1833    1.0040
    0.2000    1.0016
    0.2167    0.9946
    0.2333    0.9879
    0.2500    0.9812
    0.2667    0.9744
    0.2833    0.9666
    0.3000    0.9626
    0.3167    0.9609
    0.3333    0.9522
    0.3500    0.9426
    0.3667    0.9353
    0.3833    0.9383
    0.4000    0.9259
    0.4167    0.9149
    0.4333    0.9062
    0.4500    0.9004
    0.4667    0.8971
    0.4833    0.8955
    0.5000    0.8951
 
    0.0000    1.0579
    0.0167    1.0486
    0.0333    1.0370
    0.0500    1.0297
    0.0667    1.0323
    0.0833    1.0195
    0.1000    1.0250
    0.1167    1.0340
    0.1333    1.0331
    0.1500    1.0252
    0.1667    1.0170
    0.1833    1.0091
    0.2000    1.0017
    0.2167    0.9946
    0.2333    0.9879
    0.2500    0.9813
    0.2667    0.9836
    0.2833    0.9730
    0.3000    0.9716
    0.3167    0.9619
    0.3333    0.9713
    0.3500    0.9642
    0.3667    0.9514
    0.3833    0.9384
    0.4000    0.9262
    0.4167    0.9256
    0.4333    0.9251
    0.4500    0.9245
    0.4667    0.9241
    0.4833    0.9238
    0.5000    0.9237
 
    0.0000    1.0580
    0.0167    1.0543
    0.0333    1.0370
    0.0500    1.0448
    0.0667    1.0323
    0.0833    1.0264
    0.1000    1.0251
    0.1167    1.0341
    0.1333    1.0332
    0.1500    1.0252
    0.1667    1.0170
    0.1833    1.0091
    0.2000    1.0021
    0.2167    0.9977
    0.2333    0.9958
    0.2500    0.9931
    0.2667    0.9842
    0.2833    0.9805
    0.3000    0.9749
    0.3167    0.9851
    0.3333    0.9760
    0.3500    0.9642
    0.3667    0.9514
    0.3833    0.9438
    0.4000    0.9527
    0.4167    0.9618
    0.4333    0.9712
    0.4500    0.9808
    0.4667    0.9905
    0.4833    1.0002
    0.5000    1.0065
 
    0.0000    1.0771
    0.0167    1.0543
    0.0333    1.0380
    0.0500    1.0448
    0.0667    1.0353
    0.0833    1.0355
    0.1000    1.0387
    0.1167    1.0396
    0.1333    1.0389
    0.1500    1.0296
    0.1667    1.0218
    0.1833    1.0105
    0.2000    1.0136
    0.2167    1.0164
    0.2333    1.0054
    0.2500    0.9944
    0.2667    0.9880
    0.2833    0.9927
    0.3000    0.9966
    0.3167    0.9864
    0.3333    0.9760
    0.3500    0.9820
    0.3667    0.9927
    0.3833    1.0035
    0.4000    1.0071
    0.4167    1.0113
    0.4333    1.0165
    0.4500    1.0219
    0.4667    1.0269
    0.4833    1.0239
    0.5000    1.0173
 
    0.0000    1.0771
    0.0167    1.0731
    0.0333    1.0703
    0.0500    1.0521
    0.0667    1.0371
    0.0833    1.0355
    0.1000    1.0387
    0.1167    1.0396
    0.1333    1.0445
    0.1500    1.0343
    0.1667    1.0268
    0.1833    1.0107
    0.2000    1.0180
    0.2167    1.0245
    0.2333    1.0320
    0.2500    1.0339
    0.2667    1.0204
    0.2833    1.0078
    0.3000    0.9966
    0.3167    0.9865
    0.3333    0.9958
    0.3500    1.0051
    0.3667    1.0033
    0.3833    1.0042
    0.4000    1.0071
    0.4167    1.0113
    0.4333    1.0165
    0.4500    1.0219
    0.4667    1.0269
    0.4833    1.0306
    0.5000    1.0319
 
    0.0000    1.0783
    0.0167    1.0893
    0.0333    1.0745
    0.0500    1.0575
    0.0667    1.0414
    0.0833    1.0377
    0.1000    1.0488
    0.1167    1.0516
    0.1333    1.0446
    0.1500    1.0534
    0.1667    1.0418
    0.1833    1.0402
    0.2000    1.0285
    0.2167    1.0251
    0.2333    1.0355
    0.2500    1.0339
    0.2667    1.0204
    0.2833    1.0078
    0.3000    1.0018
    0.3167    1.0113
    0.3333    1.0106
    0.3500    1.0051
    0.3667    1.0033
    0.3833    1.0042
    0.4000    1.0142
    0.4167    1.0247
    0.4333    1.0348
    0.4500    1.0442
    0.4667    1.0341
    0.4833    1.0306
    0.5000    1.0320
 
    0.0000    1.0783
    0.0167    1.0918
    0.0333    1.0778
    0.0500    1.0583
    0.0667    1.0565
    0.0833    1.0641
    0.1000    1.0564
    0.1167    1.0516
    0.1333    1.0472
    0.1500    1.0538
    0.1667    1.0526
    0.1833    1.0540
    0.2000    1.0659
    0.2167    1.0614
    0.2333    1.0477
    0.2500    1.0385
    0.2667    1.0448
    0.2833    1.0484
    0.3000    1.0334
    0.3167    1.0203
    0.3333    1.0106
    0.3500    1.0070
    0.3667    1.0187
    0.3833    1.0309
    0.4000    1.0436
    0.4167    1.0568
    0.4333    1.0561
    0.4500    1.0450
    0.4667    1.0523
    0.4833    1.0583
    0.5000    1.0606
 
    0.0000    1.0952
    0.0167    1.0918
    0.0333    1.0847
    0.0500    1.0586
    0.0667    1.0565
    0.0833    1.0641
    0.1000    1.0565
    0.1167    1.0579
    0.1333    1.0536
    0.1500    1.0539
    0.1667    1.0620
    0.1833    1.0687
    0.2000    1.0723
    0.2167    1.0614
    0.2333    1.0477
    0.2500    1.0474
    0.2667    1.0590
    0.2833    1.0484
    0.3000    1.0334
    0.3167    1.0203
    0.3333    1.0211
    0.3500    1.0312
    0.3667    1.0413
    0.3833    1.0510
    0.4000    1.0598
    0.4167    1.0670
    0.4333    1.0704
    0.4500    1.0755
    0.4667    1.0771
    0.4833    1.0775
    0.5000    1.0775
 
    0.0000    1.0952
    0.0167    1.0921
    0.0333    1.0875
    0.0500    1.0807
    0.0667    1.0729
    0.0833    1.0707
    0.1000    1.0738
    0.1167    1.0620
    0.1333    1.0536
    0.1500    1.0590
    0.1667    1.0620
    0.1833    1.0687
    0.2000    1.0723
    0.2167    1.0758
    0.2333    1.0659
    0.2500    1.0601
    0.2667    1.0601
    0.2833    1.0507
    0.3000    1.0564
    0.3167    1.0618
    0.3333    1.0669
    0.3500    1.0717
    0.3667    1.0759
    0.3833    1.0782
    0.4000    1.0790
    0.4167    1.0675
    0.4333    1.0722
    0.4500    1.0840
    0.4667    1.0825
    0.4833    1.0815
    0.5000    1.0812
 
    0.0000    1.1005
    0.0167    1.0935
    0.0333    1.0875
    0.0500    1.0807
    0.0667    1.0729
    0.0833    1.0707
    0.1000    1.0823
    0.1167    1.0621
    0.1333    1.0695
    0.1500    1.0590
    0.1667    1.0663
    0.1833    1.0750
    0.2000    1.0790
    0.2167    1.0775
    0.2333    1.0856
    0.2500    1.0781
    0.2667    1.0639
    0.2833    1.0620
    0.3000    1.0677
    0.3167    1.0752
    0.3333    1.0768
    0.3500    1.0768
    0.3667    1.0782
    0.3833    1.0823
    0.4000    1.0801
    0.4167    1.0821
    0.4333    1.0840
    0.4500    1.0844
    0.4667    1.0865
    0.4833    1.0865
    0.5000    1.0863
 
    0.0000    1.1006
    0.0167    1.1016
    0.0333    1.0955
    0.0500    1.1050
    0.0667    1.1000
    0.0833    1.0869
    0.1000    1.0844
    0.1167    1.0967
    0.1333    1.0799
    0.1500    1.0656
    0.1667    1.0664
    0.1833    1.0751
    0.2000    1.0790
    0.2167    1.0825
    0.2333    1.0856
    0.2500    1.0781
    0.2667    1.0639
    0.2833    1.0735
    0.3000    1.0805
    0.3167    1.0780
    0.3333    1.0837
    0.3500    1.0919
    0.3667    1.0910
    0.3833    1.0901
    0.4000    1.0876
    0.4167    1.0885
    0.4333    1.0860
    0.4500    1.0855
    0.4667    1.0869
    0.4833    1.0865
    0.5000    1.0863
 
    0.0000    1.1073
    0.0167    1.1016
    0.0333    1.1130
    0.0500    1.1122
    0.0667    1.1112
    0.0833    1.0992
    0.1000    1.0844
    0.1167    1.0980
    0.1333    1.0800
    0.1500    1.0783
    0.1667    1.0861
    0.1833    1.0886
    0.2000    1.0839
    0.2167    1.0825
    0.2333    1.0888
    0.2500    1.0962
    0.2667    1.0895
    0.2833    1.0843
    0.3000    1.0877
    0.3167    1.0942
    0.3333    1.0930
    0.3500    1.0919
    0.3667    1.0910
    0.3833    1.0901
    0.4000    1.0894
    0.4167    1.0887
    0.4333    1.0881
    0.4500    1.0875
    0.4667    1.0869
    0.4833    1.0870
    0.5000    1.0872
 
    0.0000    1.1140
    0.0167    1.1192
    0.0333    1.1130
    0.0500    1.1122
    0.0667    1.1112
    0.0833    1.1105
    0.1000    1.1097
    0.1167    1.0980
    0.1333    1.1072
    0.1500    1.1044
    0.1667    1.0984
    0.1833    1.0886
    0.2000    1.0840
    0.2167    1.0923
    0.2333    1.0961
    0.2500    1.0979
    0.2667    1.0991
    0.2833    1.0974
    0.3000    1.0957
    0.3167    1.0942
    0.3333    1.0930
    0.3500    1.0922
    0.3667    1.0959
    0.3833    1.0907
    0.4000    1.0894
    0.4167    1.0887
    0.4333    1.0881
    0.4500    1.0875
    0.4667    1.0988
    0.4833    1.1129
    0.5000    1.1222
 
    0.0000    1.1239
    0.0167    1.1192
    0.0333    1.1240
    0.0500    1.1127
    0.0667    1.1143
    0.0833    1.1105
    0.1000    1.1097
    0.1167    1.1063
    0.1333    1.1072
    0.1500    1.1044
    0.1667    1.0984
    0.1833    1.0919
    0.2000    1.0878
    0.2167    1.0924
    0.2333    1.0961
    0.2500    1.0979
    0.2667    1.0991
    0.2833    1.0974
    0.3000    1.0957
    0.3167    1.1026
    0.3333    1.1042
    0.3500    1.1024
    0.3667    1.1026
    0.3833    1.0939
    0.4000    1.0912
    0.4167    1.0938
    0.4333    1.1008
    0.4500    1.1085
    0.4667    1.1164
    0.4833    1.1242
    0.5000    1.1255
 
    0.0000    1.1242
    0.0167    1.1202
    0.0333    1.1248
    0.0500    1.1287
    0.0667    1.1202
    0.0833    1.1357
    0.1000    1.1174
    0.1167    1.1088
    0.1333    1.1104
    0.1500    1.1167
    0.1667    1.1116
    0.1833    1.1063
    0.2000    1.1009
    0.2167    1.0999
    0.2333    1.1003
    0.2500    1.0999
    0.2667    1.1054
    0.2833    1.1093
    0.3000    1.1081
    0.3167    1.1064
    0.3333    1.1182
    0.3500    1.1145
    0.3667    1.1056
    0.3833    1.1146
    0.4000    1.1244
    0.4167    1.1340
    0.4333    1.1430
    0.4500    1.1417
    0.4667    1.1332
    0.4833    1.1275
    0.5000    1.1255
 
    0.0000    1.1242
    0.0167    1.1242
    0.0333    1.1249
    0.0500    1.1386
    0.0667    1.1498
    0.0833    1.1417
    0.1000    1.1325
    0.1167    1.1088
    0.1333    1.1104
    0.1500    1.1167
    0.1667    1.1116
    0.1833    1.1072
    0.2000    1.1037
    0.2167    1.0999
    0.2333    1.1004
    0.2500    1.1043
    0.2667    1.1054
    0.2833    1.1104
    0.3000    1.1158
    0.3167    1.1212
    0.3333    1.1267
    0.3500    1.1323
    0.3667    1.1381
    0.3833    1.1442
    0.4000    1.1506
    0.4167    1.1573
    0.4333    1.1517
    0.4500    1.1417
    0.4667    1.1332
    0.4833    1.1275
    0.5000    1.1293
 
    0.0000    1.1245
    0.0167    1.1289
    0.0333    1.1277
    0.0500    1.1405
    0.0667    1.1498
    0.0833    1.1522
    0.1000    1.1480
    0.1167    1.1398
    0.1333    1.1307
    0.1500    1.1265
    0.1667    1.1215
    0.1833    1.1073
    0.2000    1.1037
    0.2167    1.1042
    0.2333    1.1042
    0.2500    1.1044
    0.2667    1.1095
    0.2833    1.1104
    0.3000    1.1158
    0.3167    1.1212
    0.3333    1.1267
    0.3500    1.1323
    0.3667    1.1381
    0.3833    1.1442
    0.4000    1.1507
    0.4167    1.1573
    0.4333    1.1517
    0.4500    1.1511
    0.4667    1.1557
    0.4833    1.1454
    0.5000    1.1394
 
    0.0000    1.1246
    0.0167    1.1292
    0.0333    1.1416
    0.0500    1.1405
    0.0667    1.1505
    0.0833    1.1522
    0.1000    1.1480
    0.1167    1.1398
    0.1333    1.1307
    0.1500    1.1266
    0.1667    1.1336
    0.1833    1.1364
    0.2000    1.1244
    0.2167    1.1137
    0.2333    1.1071
    0.2500    1.1089
    0.2667    1.1108
    0.2833    1.1214
    0.3000    1.1292
    0.3167    1.1350
    0.3333    1.1267
    0.3500    1.1344
    0.3667    1.1496
    0.3833    1.1534
    0.4000    1.1565
    0.4167    1.1584
    0.4333    1.1632
    0.4500    1.1646
    0.4667    1.1575
    0.4833    1.1492
    0.5000    1.1395
 
    0.0000    1.1258
    0.0167    1.1321
    0.0333    1.1416
    0.0500    1.1539
    0.0667    1.1661
    0.0833    1.1583
    0.1000    1.1514
    0.1167    1.1670
    0.1333    1.1549
    0.1500    1.1381
    0.1667    1.1336
    0.1833    1.1375
    0.2000    1.1346
    0.2167    1.1245
    0.2333    1.1133
    0.2500    1.1099
    0.2667    1.1162
    0.2833    1.1229
    0.3000    1.1293
    0.3167    1.1351
    0.3333    1.1404
    0.3500    1.1452
    0.3667    1.1497
    0.3833    1.1535
    0.4000    1.1566
    0.4167    1.1585
    0.4333    1.1633
    0.4500    1.1647
    0.4667    1.1647
    0.4833    1.1617
    0.5000    1.1632
 
    0.0000    1.1278
    0.0167    1.1321
    0.0333    1.1429
    0.0500    1.1539
    0.0667    1.1664
    0.0833    1.1623
    0.1000    1.1729
    0.1167    1.1707
    0.1333    1.1657
    0.1500    1.1568
    0.1667    1.1493
    0.1833    1.1375
    0.2000    1.1346
    0.2167    1.1245
    0.2333    1.1133
    0.2500    1.1100
    0.2667    1.1163
    0.2833    1.1230
    0.3000    1.1318
    0.3167    1.1389
    0.3333    1.1405
    0.3500    1.1453
    0.3667    1.1513
    0.3833    1.1687
    0.4000    1.1760
    0.4167    1.1661
    0.4333    1.1649
    0.4500    1.1674
    0.4667    1.1658
    0.4833    1.1665
    0.5000    1.1667
 
    0.0000    1.1459
    0.0167    1.1453
    0.0333    1.1461
    0.0500    1.1580
    0.0667    1.1693
    0.0833    1.1742
    0.1000    1.1794
    0.1167    1.1756
    0.1333    1.1657
    0.1500    1.1568
    0.1667    1.1503
    0.1833    1.1477
    0.2000    1.1445
    0.2167    1.1423
    0.2333    1.1434
    0.2500    1.1463
    0.2667    1.1507
    0.2833    1.1562
    0.3000    1.1512
    0.3167    1.1420
    0.3333    1.1520
    0.3500    1.1618
    0.3667    1.1714
    0.3833    1.1807
    0.4000    1.1761
    0.4167    1.1661
    0.4333    1.1649
    0.4500    1.1724
    0.4667    1.1659
    0.4833    1.1666
    0.5000    1.1668
 
    0.0000    1.1549
    0.0167    1.1466
    0.0333    1.1498
    0.0500    1.1611
    0.0667    1.1693
    0.0833    1.1845
    0.1000    1.1850
    0.1167    1.1756
    0.1333    1.1743
    0.1500    1.1626
    0.1667    1.1503
    0.1833    1.1478
    0.2000    1.1445
    0.2167    1.1423
    0.2333    1.1434
    0.2500    1.1464
    0.2667    1.1507
    0.2833    1.1562
    0.3000    1.1625
    0.3167    1.1694
    0.3333    1.1762
    0.3500    1.1822
    0.3667    1.1858
    0.3833    1.1840
    0.4000    1.1864
    0.4167    1.1939
    0.4333    1.1802
    0.4500    1.1725
    0.4667    1.1804
    0.4833    1.1882
    0.5000    1.1930
 
    0.0000    1.1583
    0.0167    1.1582
    0.0333    1.1736
    0.0500    1.1956
    0.0667    1.1785
    0.0833    1.1845
    0.1000    1.1850
    0.1167    1.1788
    0.1333    1.1828
    0.1500    1.1978
    0.1667    1.1834
    0.1833    1.1712
    0.2000    1.1684
    0.2167    1.1738
    0.2333    1.1810
    0.2500    1.1883
    0.2667    1.1762
    0.2833    1.1636
    0.3000    1.1625
    0.3167    1.1694
    0.3333    1.1762
    0.3500    1.1822
    0.3667    1.1858
    0.3833    1.1840
    0.4000    1.1900
    0.4167    1.1981
    0.4333    1.1980
    0.4500    1.1813
    0.4667    1.1804
    0.4833    1.1882
    0.5000    1.1931
 
    0.0000    1.1716
    0.0167    1.1883
    0.0333    1.1985
    0.0500    1.1999
    0.0667    1.1836
    0.0833    1.1895
    0.1000    1.1907
    0.1167    1.1910
    0.1333    1.1967
    0.1500    1.1978
    0.1667    1.1834
    0.1833    1.1712
    0.2000    1.1684
    0.2167    1.1738
    0.2333    1.1810
    0.2500    1.1883
    0.2667    1.1950
    0.2833    1.2012
    0.3000    1.2065
    0.3167    1.2110
    0.3333    1.2145
    0.3500    1.2161
    0.3667    1.2147
    0.3833    1.2124
    0.4000    1.2080
    0.4167    1.2046
    0.4333    1.2069
    0.4500    1.2146
    0.4667    1.2153
    0.4833    1.2096
    0.5000    1.2048
 
    0.0000    1.1778
    0.0167    1.1928
    0.0333    1.2088
    0.0500    1.2023
    0.0667    1.2004
    0.0833    1.1932
    0.1000    1.1988
    0.1167    1.2101
    0.1333    1.2106
    0.1500    1.1985
    0.1667    1.2082
    0.1833    1.2137
    0.2000    1.2191
    0.2167    1.2142
    0.2333    1.2015
    0.2500    1.1888
    0.2667    1.1950
    0.2833    1.2012
    0.3000    1.2065
    0.3167    1.2110
    0.3333    1.2145
    0.3500    1.2161
    0.3667    1.2147
    0.3833    1.2124
    0.4000    1.2125
    0.4167    1.2140
    0.4333    1.2155
    0.4500    1.2163
    0.4667    1.2153
    0.4833    1.2097
    0.5000    1.2049
 
    0.0000    1.1982
    0.0167    1.1991
    0.0333    1.2088
    0.0500    1.2064
    0.0667    1.2004
    0.0833    1.1932
    0.1000    1.1989
    0.1167    1.2117
    0.1333    1.2106
    0.1500    1.2026
    0.1667    1.2143
    0.1833    1.2275
    0.2000    1.2268
    0.2167    1.2246
    0.2333    1.2302
    0.2500    1.2359
    0.2667    1.2417
    0.2833    1.2476
    0.3000    1.2533
    0.3167    1.2535
    0.3333    1.2502
    0.3500    1.2452
    0.3667    1.2357
    0.3833    1.2223
    0.4000    1.2125
    0.4167    1.2140
    0.4333    1.2155
    0.4500    1.2163
    0.4667    1.2216
    0.4833    1.2205
    0.5000    1.2202
 
    0.0000    1.2090
    0.0167    1.2091
    0.0333    1.2099
    0.0500    1.2064
    0.0667    1.2018
    0.0833    1.2018
    0.1000    1.2011
    0.1167    1.2117
    0.1333    1.2139
    0.1500    1.2182
    0.1667    1.2231
    0.1833    1.2308
    0.2000    1.2344
    0.2167    1.2406
    0.2333    1.2474
    0.2500    1.2548
    0.2667    1.2609
    0.2833    1.2587
    0.3000    1.2562
    0.3167    1.2590
    0.3333    1.2620
    0.3500    1.2509
    0.3667    1.2449
    0.3833    1.2453
    0.4000    1.2353
    0.4167    1.2182
    0.4333    1.2258
    0.4500    1.2319
    0.4667    1.2236
    0.4833    1.2205
    0.5000    1.2202
 
    0.0000    1.2090
    0.0167    1.2091
    0.0333    1.2206
    0.0500    1.2084
    0.0667    1.2118
    0.0833    1.2041
    0.1000    1.2068
    0.1167    1.2119
    0.1333    1.2177
    0.1500    1.2265
    0.1667    1.2378
    0.1833    1.2404
    0.2000    1.2462
    0.2167    1.2605
    0.2333    1.2647
    0.2500    1.2629
    0.2667    1.2627
    0.2833    1.2712
    0.3000    1.2788
    0.3167    1.2747
    0.3333    1.2620
    0.3500    1.2509
    0.3667    1.2449
    0.3833    1.2453
    0.4000    1.2487
    0.4167    1.2483
    0.4333    1.2419
    0.4500    1.2319
    0.4667    1.2236
    0.4833    1.2273
    0.5000    1.2298
 
    0.0000    1.2192
    0.0167    1.2201
    0.0333    1.2208
    0.0500    1.2184
    0.0667    1.2248
    0.0833    1.2252
    0.1000    1.2269
    0.1167    1.2169
    0.1333    1.2218
    0.1500    1.2311
    0.1667    1.2396
    0.1833    1.2473
    0.2000    1.2543
    0.2167    1.2619
    0.2333    1.2659
    0.2500    1.2704
    0.2667    1.2741
    0.2833    1.2769
    0.3000    1.2801
    0.3167    1.2747
    0.3333    1.2644
    0.3500    1.2622
    0.3667    1.2540
    0.3833    1.2503
    0.4000    1.2492
    0.4167    1.2504
    0.4333    1.2419
    0.4500    1.2450
    0.4667    1.2557
    0.4833    1.2514
    0.5000    1.2493
 
    0.0000    1.2599
    0.0167    1.2477
    0.0333    1.2283
    0.0500    1.2281
    0.0667    1.2248
    0.0833    1.2252
    0.1000    1.2274
    0.1167    1.2268
    0.1333    1.2326
    0.1500    1.2469
    0.1667    1.2532
    0.1833    1.2497
    0.2000    1.2610
    0.2167    1.2656
    0.2333    1.2775
    0.2500    1.2931
    0.2667    1.2957
    0.2833    1.2936
    0.3000    1.2862
    0.3167    1.2798
    0.3333    1.2756
    0.3500    1.2695
    0.3667    1.2708
    0.3833    1.2535
    0.4000    1.2492
    0.4167    1.2505
    0.4333    1.2494
    0.4500    1.2520
    0.4667    1.2562
    0.4833    1.2616
    0.5000    1.2652
 
    0.0000    1.2599
    0.0167    1.2477
    0.0333    1.2341
    0.0500    1.2281
    0.0667    1.2300
    0.0833    1.2393
    0.1000    1.2274
    0.1167    1.2268
    0.1333    1.2326
    0.1500    1.2469
    0.1667    1.2607
    0.1833    1.2710
    0.2000    1.2706
    0.2167    1.2768
    0.2333    1.2882
    0.2500    1.2938
    0.2667    1.2957
    0.2833    1.2936
    0.3000    1.2862
    0.3167    1.2896
    0.3333    1.2798
    0.3500    1.2784
    0.3667    1.2742
    0.3833    1.2768
    0.4000    1.2674
    0.4167    1.2617
    0.4333    1.2654
    0.4500    1.2607
    0.4667    1.2650
    0.4833    1.2845
    0.5000    1.2811
 
    0.0000    1.2602
    0.0167    1.2512
    0.0333    1.2363
    0.0500    1.2392
    0.0667    1.2639
    0.0833    1.2660
    0.1000    1.2556
    0.1167    1.2512
    0.1333    1.2549
    0.1500    1.2619
    0.1667    1.2608
    0.1833    1.2711
    0.2000    1.2786
    0.2167    1.2847
    0.2333    1.2899
    0.2500    1.2938
    0.2667    1.3085
    0.2833    1.3154
    0.3000    1.3066
    0.3167    1.2909
    0.3333    1.2996
    0.3500    1.2941
    0.3667    1.2808
    0.3833    1.2782
    0.4000    1.2674
    0.4167    1.2618
    0.4333    1.2676
    0.4500    1.2763
    0.4667    1.2857
    0.4833    1.2861
    0.5000    1.2849
 
    0.0000    1.2602
    0.0167    1.2565
    0.0333    1.2363
    0.0500    1.2536
    0.0667    1.2690
    0.0833    1.2660
    0.1000    1.2556
    0.1167    1.2512
    0.1333    1.2549
    0.1500    1.2619
    0.1667    1.2707
    0.1833    1.2711
    0.2000    1.2786
    0.2167    1.2847
    0.2333    1.2899
    0.2500    1.3000
    0.2667    1.3104
    0.2833    1.3156
    0.3000    1.3169
    0.3167    1.3178
    0.3333    1.3113
    0.3500    1.3008
    0.3667    1.2896
    0.3833    1.2783
    0.4000    1.2735
    0.4167    1.2697
    0.4333    1.2676
    0.4500    1.2763
    0.4667    1.2857
    0.4833    1.2865
    0.5000    1.2933
 
    0.0000    1.2699
    0.0167    1.2726
    0.0333    1.2762
    0.0500    1.2769
    0.0667    1.2779
    0.0833    1.2692
    0.1000    1.2747
    0.1167    1.2748
    0.1333    1.2741
    0.1500    1.2663
    0.1667    1.2708
    0.1833    1.2827
    0.2000    1.2943
    0.2167    1.2978
    0.2333    1.3016
    0.2500    1.3059
    0.2667    1.3113
    0.2833    1.3192
    0.3000    1.3206
    0.3167    1.3206
    0.3333    1.3113
    0.3500    1.3008
    0.3667    1.2896
    0.3833    1.2785
    0.4000    1.2823
    0.4167    1.2856
    0.4333    1.2883
    0.4500    1.2905
    0.4667    1.2893
    0.4833    1.2930
    0.5000    1.2981
 
    0.0000    1.2758
    0.0167    1.2726
    0.0333    1.2796
    0.0500    1.2790
    0.0667    1.2779
    0.0833    1.2780
    0.1000    1.2798
    0.1167    1.2815
    0.1333    1.2795
    0.1500    1.2732
    0.1667    1.2721
    0.1833    1.2827
    0.2000    1.2964
    0.2167    1.3078
    0.2333    1.3099
    0.2500    1.3119
    0.2667    1.3139
    0.2833    1.3237
    0.3000    1.3286
    0.3167    1.3206
    0.3333    1.3128
    0.3500    1.3101
    0.3667    1.3158
    0.3833    1.3131
    0.4000    1.3094
    0.4167    1.3047
    0.4333    1.2994
    0.4500    1.2940
    0.4667    1.2920
    0.4833    1.2947
    0.5000    1.3002
 
    0.0000    1.2763
    0.0167    1.2758
    0.0333    1.2848
    0.0500    1.2868
    0.0667    1.2782
    0.0833    1.2839
    0.1000    1.2907
    0.1167    1.2928
    0.1333    1.2835
    0.1500    1.2857
    0.1667    1.2882
    0.1833    1.2911
    0.2000    1.2964
    0.2167    1.3099
    0.2333    1.3223
    0.2500    1.3327
    0.2667    1.3373
    0.2833    1.3265
    0.3000    1.3286
    0.3167    1.3249
    0.3333    1.3180
    0.3500    1.3174
    0.3667    1.3211
    0.3833    1.3327
    0.4000    1.3447
    0.4167    1.3378
    0.4333    1.3236
    0.4500    1.3099
    0.4667    1.2972
    0.4833    1.2947
    0.5000    1.3002
 
    0.0000    1.2799
    0.0167    1.2798
    0.0333    1.2848
    0.0500    1.2907
    0.0667    1.2804
    0.0833    1.2854
    0.1000    1.2907
    0.1167    1.3009
    0.1333    1.3008
    0.1500    1.3014
    0.1667    1.3025
    0.1833    1.3040
    0.2000    1.3058
    0.2167    1.3100
    0.2333    1.3223
    0.2500    1.3328
    0.2667    1.3393
    0.2833    1.3361
    0.3000    1.3332
    0.3167    1.3356
    0.3333    1.3340
    0.3500    1.3402
    0.3667    1.3472
    0.3833    1.3547
    0.4000    1.3508
    0.4167    1.3514
    0.4333    1.3436
    0.4500    1.3353
    0.4667    1.3266
    0.4833    1.3180
    0.5000    1.3126
 
    0.0000    1.2823
    0.0167    1.2941
    0.0333    1.2946
    0.0500    1.2907
    0.0667    1.2841
    0.0833    1.2854
    0.1000    1.3020
    0.1167    1.3024
    0.1333    1.3111
    0.1500    1.3158
    0.1667    1.3211
    0.1833    1.3270
    0.2000    1.3335
    0.2167    1.3405
    0.2333    1.3461
    0.2500    1.3441
    0.2667    1.3394
    0.2833    1.3361
    0.3000    1.3387
    0.3167    1.3406
    0.3333    1.3455
    0.3500    1.3490
    0.3667    1.3521
    0.3833    1.3548
    0.4000    1.3585
    0.4167    1.3514
    0.4333    1.3436
    0.4500    1.3353
    0.4667    1.3266
    0.4833    1.3180
    0.5000    1.3126
 
    0.0000    1.2879
    0.0167    1.2941
    0.0333    1.2946
    0.0500    1.2944
    0.0667    1.2876
    0.0833    1.2930
    0.1000    1.3037
    0.1167    1.3024
    0.1333    1.3111
    0.1500    1.3158
    0.1667    1.3211
    0.1833    1.3270
    0.2000    1.3335
    0.2167    1.3405
    0.2333    1.3477
    0.2500    1.3510
    0.2667    1.3466
    0.2833    1.3452
    0.3000    1.3468
    0.3167    1.3502
    0.3333    1.3557
    0.3500    1.3626
    0.3667    1.3674
    0.3833    1.3644
    0.4000    1.3585
    0.4167    1.3573
    0.4333    1.3704
    0.4500    1.3721
    0.4667    1.3513
    0.4833    1.3309
    0.5000    1.3170
 
    0.0000    1.2931
    0.0167    1.2956
    0.0333    1.3017
    0.0500    1.2944
    0.0667    1.2876
    0.0833    1.3008
    0.1000    1.3037
    0.1167    1.3072
    0.1333    1.3188
    0.1500    1.3372
    0.1667    1.3515
    0.1833    1.3500
    0.2000    1.3486
    0.2167    1.3474
    0.2333    1.3477
    0.2500    1.3510
    0.2667    1.3466
    0.2833    1.3452
    0.3000    1.3468
    0.3167    1.3502
    0.3333    1.3558
    0.3500    1.3626
    0.3667    1.3674
    0.3833    1.3644
    0.4000    1.3627
    0.4167    1.3675
    0.4333    1.3724
    0.4500    1.3781
    0.4667    1.3842
    0.4833    1.3903
    0.5000    1.3938
 
    0.0000    1.2939
    0.0167    1.3013
    0.0333    1.3042
    0.0500    1.2962
    0.0667    1.2985
    0.0833    1.3008
    0.1000    1.3062
    0.1167    1.3072
    0.1333    1.3188
    0.1500    1.3372
    0.1667    1.3548
    0.1833    1.3604
    0.2000    1.3601
    0.2167    1.3588
    0.2333    1.3573
    0.2500    1.3591
    0.2667    1.3531
    0.2833    1.3513
    0.3000    1.3528
    0.3167    1.3533
    0.3333    1.3647
    0.3500    1.3737
    0.3667    1.3783
    0.3833    1.3721
    0.4000    1.3649
    0.4167    1.3711
    0.4333    1.3795
    0.4500    1.3839
    0.4667    1.3980
    0.4833    1.4092
    0.5000    1.4060
 
    0.0000    1.2939
    0.0167    1.3064
    0.0333    1.3042
    0.0500    1.2962
    0.0667    1.2985
    0.0833    1.3039
    0.1000    1.3064
    0.1167    1.3374
    0.1333    1.3487
    0.1500    1.3530
    0.1667    1.3548
    0.1833    1.3604
    0.2000    1.3601
    0.2167    1.3588
    0.2333    1.3574
    0.2500    1.3591
    0.2667    1.3670
    0.2833    1.3749
    0.3000    1.3545
    0.3167    1.3573
    0.3333    1.3677
    0.3500    1.3792
    0.3667    1.3783
    0.3833    1.3853
    0.4000    1.3955
    0.4167    1.4066
    0.4333    1.3950
    0.4500    1.3906
    0.4667    1.4001
    0.4833    1.4104
    0.5000    1.4173
 
    0.0000    1.3174
    0.0167    1.3132
    0.0333    1.3055
    0.0500    1.2998
    0.0667    1.3062
    0.0833    1.3138
    0.1000    1.3220
    0.1167    1.3396
    0.1333    1.3487
    0.1500    1.3567
    0.1667    1.3641
    0.1833    1.3793
    0.2000    1.3882
    0.2167    1.3935
    0.2333    1.3775
    0.2500    1.3627
    0.2667    1.3670
    0.2833    1.3749
    0.3000    1.3797
    0.3167    1.3830
    0.3333    1.3823
    0.3500    1.3792
    0.3667    1.3822
    0.3833    1.3853
    0.4000    1.3955
    0.4167    1.4066
    0.4333    1.4139
    0.4500    1.4161
    0.4667    1.4140
    0.4833    1.4124
    0.5000    1.4204
 
    0.0000    1.3174
    0.0167    1.3132
    0.0333    1.3100
    0.0500    1.2998
    0.0667    1.3087
    0.0833    1.3195
    0.1000    1.3298
    0.1167    1.3396
    0.1333    1.3545
    0.1500    1.3567
    0.1667    1.3641
    0.1833    1.3793
    0.2000    1.3882
    0.2167    1.3951
    0.2333    1.3935
    0.2500    1.3823
    0.2667    1.3755
    0.2833    1.3751
    0.3000    1.3797
    0.3167    1.3830
    0.3333    1.3823
    0.3500    1.3815
    0.3667    1.3878
    0.3833    1.3926
    0.4000    1.4010
    0.4167    1.4084
    0.4333    1.4181
    0.4500    1.4222
    0.4667    1.4194
    0.4833    1.4178
    0.5000    1.4226
 
    0.0000    1.3368
    0.0167    1.3246
    0.0333    1.3100
    0.0500    1.3063
    0.0667    1.3087
    0.0833    1.3195
    0.1000    1.3298
    0.1167    1.3520
    0.1333    1.3700
    0.1500    1.3743
    0.1667    1.3759
    0.1833    1.3821
    0.2000    1.3997
    0.2167    1.3951
    0.2333    1.3935
    0.2500    1.3824
    0.2667    1.3755
    0.2833    1.3774
    0.3000    1.3869
    0.3167    1.3974
    0.3333    1.4079
    0.3500    1.4023
    0.3667    1.3949
    0.3833    1.4075
    0.4000    1.4194
    0.4167    1.4155
    0.4333    1.4181
    0.4500    1.4299
    0.4667    1.4414
    0.4833    1.4332
    0.5000    1.4252
 
    0.0000    1.3368
    0.0167    1.3264
    0.0333    1.3220
    0.0500    1.3418
    0.0667    1.3335
    0.0833    1.3198
    0.1000    1.3422
    0.1167    1.3566
    0.1333    1.3754
    0.1500    1.3743
    0.1667    1.3759
    0.1833    1.3821
    0.2000    1.3997
    0.2167    1.4128
    0.2333    1.4103
    0.2500    1.4170
    0.2667    1.3960
    0.2833    1.3774
    0.3000    1.3869
    0.3167    1.3974
    0.3333    1.4079
    0.3500    1.4156
    0.3667    1.4223
    0.3833    1.4286
    0.4000    1.4344
    0.4167    1.4302
    0.4333    1.4263
    0.4500    1.4299
    0.4667    1.4415
    0.4833    1.4432
    0.5000    1.4300
 
    0.0000    1.3378
    0.0167    1.3264
    0.0333    1.3310
    0.0500    1.3474
    0.0667    1.3607
    0.0833    1.3597
    0.1000    1.3581
    0.1167    1.3686
    0.1333    1.3754
    0.1500    1.4011
    0.1667    1.4197
    0.1833    1.4224
    0.2000    1.4092
    0.2167    1.4128
    0.2333    1.4103
    0.2500    1.4170
    0.2667    1.4255
    0.2833    1.4189
    0.3000    1.4117
    0.3167    1.4087
    0.3333    1.4118
    0.3500    1.4156
    0.3667    1.4223
    0.3833    1.4287
    0.4000    1.4344
    0.4167    1.4320
    0.4333    1.4397
    0.4500    1.4470
    0.4667    1.4454
    0.4833    1.4497
    0.5000    1.4507
 
    0.0000    1.3410
    0.0167    1.3452
    0.0333    1.3518
    0.0500    1.3542
    0.0667    1.3612
    0.0833    1.3748
    0.1000    1.3773
    0.1167    1.3769
    0.1333    1.3822
    0.1500    1.4116
    0.1667    1.4278
    0.1833    1.4269
    0.2000    1.4307
    0.2167    1.4235
    0.2333    1.4350
    0.2500    1.4172
    0.2667    1.4255
    0.2833    1.4190
    0.3000    1.4117
    0.3167    1.4088
    0.3333    1.4118
    0.3500    1.4214
    0.3667    1.4335
    0.3833    1.4464
    0.4000    1.4359
    0.4167    1.4394
    0.4333    1.4436
    0.4500    1.4470
    0.4667    1.4496
    0.4833    1.4497
    0.5000    1.4508
 
    0.0000    1.3410
    0.0167    1.3452
    0.0333    1.3531
    0.0500    1.3553
    0.0667    1.3673
    0.0833    1.3749
    0.1000    1.3773
    0.1167    1.3770
    0.1333    1.3923
    0.1500    1.4125
    0.1667    1.4295
    0.1833    1.4440
    0.2000    1.4327
    0.2167    1.4235
    0.2333    1.4350
    0.2500    1.4368
    0.2667    1.4283
    0.2833    1.4344
    0.3000    1.4434
    0.3167    1.4333
    0.3333    1.4178
    0.3500    1.4214
    0.3667    1.4335
    0.3833    1.4464
    0.4000    1.4394
    0.4167    1.4395
    0.4333    1.4437
    0.4500    1.4477
    0.4667    1.4496
    0.4833    1.4507
    0.5000    1.4511
 
    0.0000    1.3541
    0.0167    1.3577
    0.0333    1.3531
    0.0500    1.3615
    0.0667    1.3692
    0.0833    1.3789
    0.1000    1.3966
    0.1167    1.4081
    0.1333    1.4120
    0.1500    1.4164
    0.1667    1.4389
    0.1833    1.4444
    0.2000    1.4327
    0.2167    1.4360
    0.2333    1.4386
    0.2500    1.4369
    0.2667    1.4284
    0.2833    1.4344
    0.3000    1.4434
    0.3167    1.4524
    0.3333    1.4613
    0.3500    1.4700
    0.3667    1.4592
    0.3833    1.4485
    0.4000    1.4597
    0.4167    1.4691
    0.4333    1.4594
    0.4500    1.4530
    0.4667    1.4506
    0.4833    1.4541
    0.5000    1.4591
 
    0.0000    1.3637
    0.0167    1.3622
    0.0333    1.3615
    0.0500    1.3615
    0.0667    1.3692
    0.0833    1.3864
    0.1000    1.4045
    0.1167    1.4144
    0.1333    1.4294
    0.1500    1.4374
    0.1667    1.4415
    0.1833    1.4444
    0.2000    1.4474
    0.2167    1.4505
    0.2333    1.4416
    0.2500    1.4475
    0.2667    1.4535
    0.2833    1.4584
    0.3000    1.4486
    0.3167    1.4524
    0.3333    1.4613
    0.3500    1.4700
    0.3667    1.4746
    0.3833    1.4557
    0.4000    1.4597
    0.4167    1.4735
    0.4333    1.4723
    0.4500    1.4584
    0.4667    1.4533
    0.4833    1.4541
    0.5000    1.4610
 
    0.0000    1.3670
    0.0167    1.3717
    0.0333    1.3633
    0.0500    1.3625
    0.0667    1.3789
    0.0833    1.4013
    0.1000    1.4069
    0.1167    1.4212
    0.1333    1.4294
    0.1500    1.4374
    0.1667    1.4415
    0.1833    1.4449
    0.2000    1.4474
    0.2167    1.4505
    0.2333    1.4540
    0.2500    1.4593
    0.2667    1.4632
    0.2833    1.4672
    0.3000    1.4683
    0.3167    1.4749
    0.3333    1.4816
    0.3500    1.4715
    0.3667    1.4784
    0.3833    1.4865
    0.4000    1.4806
    0.4167    1.4735
    0.4333    1.4875
    0.4500    1.4758
    0.4667    1.4598
    0.4833    1.4579
    0.5000    1.4610
 
    0.0000    1.3719
    0.0167    1.3758
    0.0333    1.3879
    0.0500    1.3956
    0.0667    1.3984
    0.0833    1.4018
    0.1000    1.4149
    0.1167    1.4212
    0.1333    1.4330
    0.1500    1.4408
    0.1667    1.4467
    0.1833    1.4450
    0.2000    1.4567
    0.2167    1.4601
    0.2333    1.4541
    0.2500    1.4594
    0.2667    1.4632
    0.2833    1.4672
    0.3000    1.4716
    0.3167    1.4765
    0.3333    1.4817
    0.3500    1.4872
    0.3667    1.4784
    0.3833    1.4865
    0.4000    1.4941
    0.4167    1.4872
    0.4333    1.4875
    0.4500    1.4993
    0.4667    1.4895
    0.4833    1.4790
    0.5000    1.4718
 
    0.0000    1.3719
    0.0167    1.3831
    0.0333    1.3964
    0.0500    1.4095
    0.0667    1.4120
    0.0833    1.4118
    0.1000    1.4149
    0.1167    1.4263
    0.1333    1.4375
    0.1500    1.4409
    0.1667    1.4467
    0.1833    1.4630
    0.2000    1.4799
    0.2167    1.4682
    0.2333    1.4675
    0.2500    1.4667
    0.2667    1.4781
    0.2833    1.4676
    0.3000    1.4717
    0.3167    1.4765
    0.3333    1.4820
    0.3500    1.4872
    0.3667    1.4932
    0.3833    1.4920
    0.4000    1.4941
    0.4167    1.5011
    0.4333    1.4926
    0.4500    1.4993
    0.4667    1.4895
    0.4833    1.4790
    0.5000    1.4718
 
    0.0000    1.3768
    0.0167    1.3831
    0.0333    1.3972
    0.0500    1.4105
    0.0667    1.4120
    0.0833    1.4119
    0.1000    1.4239
    0.1167    1.4353
    0.1333    1.4376
    0.1500    1.4531
    0.1667    1.4536
    0.1833    1.4716
    0.2000    1.4820
    0.2167    1.4784
    0.2333    1.4675
    0.2500    1.4667
    0.2667    1.4781
    0.2833    1.4910
    0.3000    1.5031
    0.3167    1.4992
    0.3333    1.4849
    0.3500    1.4890
    0.3667    1.4933
    0.3833    1.4998
    0.4000    1.5033
    0.4167    1.5011
    0.4333    1.5068
    0.4500    1.5028
    0.4667    1.5099
    0.4833    1.5072
    0.5000    1.5063
 
    0.0000    1.3900
    0.0167    1.3846
    0.0333    1.4028
    0.0500    1.4131
    0.0667    1.4243
    0.0833    1.4314
    0.1000    1.4333
    0.1167    1.4353
    0.1333    1.4433
    0.1500    1.4581
    0.1667    1.4715
    0.1833    1.4749
    0.2000    1.4820
    0.2167    1.4784
    0.2333    1.4787
    0.2500    1.4883
    0.2667    1.4817
    0.2833    1.4910
    0.3000    1.5031
    0.3167    1.5141
    0.3333    1.5096
    0.3500    1.4925
    0.3667    1.4947
    0.3833    1.4998
    0.4000    1.5069
    0.4167    1.5099
    0.4333    1.5068
    0.4500    1.5028
    0.4667    1.5155
    0.4833    1.5203
    0.5000    1.5214
 
    0.0000    1.3911
    0.0167    1.3942
    0.0333    1.4028
    0.0500    1.4131
    0.0667    1.4278
    0.0833    1.4314
    0.1000    1.4333
    0.1167    1.4453
    0.1333    1.4664
    0.1500    1.4626
    0.1667    1.4743
    0.1833    1.4749
    0.2000    1.4854
    0.2167    1.4978
    0.2333    1.5109
    0.2500    1.4972
    0.2667    1.4972
    0.2833    1.5055
    0.3000    1.5130
    0.3167    1.5142
    0.3333    1.5239
    0.3500    1.5250
    0.3667    1.5126
    0.3833    1.5087
    0.4000    1.5070
    0.4167    1.5146
    0.4333    1.5121
    0.4500    1.5133
    0.4667    1.5155
    0.4833    1.5203
    0.5000    1.5214
 
    0.0000    1.3937
    0.0167    1.4055
    0.0333    1.4178
    0.0500    1.4241
    0.0667    1.4294
    0.0833    1.4387
    0.1000    1.4546
    0.1167    1.4729
    0.1333    1.4757
    0.1500    1.4847
    0.1667    1.4772
    0.1833    1.4843
    0.2000    1.4967
    0.2167    1.4978
    0.2333    1.5109
    0.2500    1.5224
    0.2667    1.5238
    0.2833    1.5230
    0.3000    1.5133
    0.3167    1.5199
    0.3333    1.5239
    0.3500    1.5316
    0.3667    1.5363
    0.3833    1.5208
    0.4000    1.5134
    0.4167    1.5147
    0.4333    1.5122
    0.4500    1.5135
    0.4667    1.5185
    0.4833    1.5305
    0.5000    1.5401
 
    0.0000    1.4191
    0.0167    1.4187
    0.0333    1.4178
    0.0500    1.4241
    0.0667    1.4294
    0.0833    1.4458
    0.1000    1.4629
    0.1167    1.4773
    0.1333    1.4873
    0.1500    1.4847
    0.1667    1.4772
    0.1833    1.4958
    0.2000    1.4969
    0.2167    1.4999
    0.2333    1.5128
    0.2500    1.5240
    0.2667    1.5330
    0.2833    1.5351
    0.3000    1.5315
    0.3167    1.5260
    0.3333    1.5261
    0.3500    1.5323
    0.3667    1.5383
    0.3833    1.5402
    0.4000    1.5276
    0.4167    1.5169
    0.4333    1.5164
    0.4500    1.5135
    0.4667    1.5185
    0.4833    1.5306
    0.5000    1.5401
 
    0.0000    1.4191
    0.0167    1.4187
    0.0333    1.4209
    0.0500    1.4360
    0.0667    1.4526
    0.0833    1.4688
    0.1000    1.4809
    0.1167    1.4850
    0.1333    1.4873
    0.1500    1.4875
    0.1667    1.5091
    0.1833    1.5037
    0.2000    1.4969
    0.2167    1.5089
    0.2333    1.5132
    0.2500    1.5251
    0.2667    1.5392
    0.2833    1.5404
    0.3000    1.5417
    0.3167    1.5325
    0.3333    1.5342
    0.3500    1.5323
    0.3667    1.5391
    0.3833    1.5405
    0.4000    1.5329
    0.4167    1.5225
    0.4333    1.5237
    0.4500    1.5333
    0.4667    1.5438
    0.4833    1.5498
    0.5000    1.5498
 
    0.0000    1.4296
    0.0167    1.4298
    0.0333    1.4309
    0.0500    1.4360
    0.0667    1.4543
    0.0833    1.4740
    0.1000    1.4809
    0.1167    1.4850
    0.1333    1.4939
    0.1500    1.5116
    0.1667    1.5163
    0.1833    1.5110
    0.2000    1.4987
    0.2167    1.5207
    0.2333    1.5192
    0.2500    1.5251
    0.2667    1.5392
    0.2833    1.5507
    0.3000    1.5469
    0.3167    1.5459
    0.3333    1.5374
    0.3500    1.5362
    0.3667    1.5391
    0.3833    1.5422
    0.4000    1.5329
    0.4167    1.5225
    0.4333    1.5238
    0.4500    1.5333
    0.4667    1.5438
    0.4833    1.5506
    0.5000    1.5506
 
    0.0000    1.4296
    0.0167    1.4299
    0.0333    1.4309
    0.0500    1.4366
    0.0667    1.4543
    0.0833    1.4741
    0.1000    1.4850
    0.1167    1.4969
    0.1333    1.4989
    0.1500    1.5151
    0.1667    1.5221
    0.1833    1.5110
    0.2000    1.5168
    0.2167    1.5221
    0.2333    1.5244
    0.2500    1.5349
    0.2667    1.5430
    0.2833    1.5521
    0.3000    1.5498
    0.3167    1.5521
    0.3333    1.5563
    0.3500    1.5509
    0.3667    1.5397
    0.3833    1.5424
    0.4000    1.5388
    0.4167    1.5379
    0.4333    1.5415
    0.4500    1.5483
    0.4667    1.5495
    0.4833    1.5506
    0.5000    1.5506
 
    0.0000    1.4769
    0.0167    1.4764
    0.0333    1.4754
    0.0500    1.4751
    0.0667    1.4765
    0.0833    1.4820
    0.1000    1.5017
    0.1167    1.5013
    0.1333    1.5141
    0.1500    1.5168
    0.1667    1.5221
    0.1833    1.5176
    0.2000    1.5191
    0.2167    1.5287
    0.2333    1.5383
    0.2500    1.5461
    0.2667    1.5497
    0.2833    1.5521
    0.3000    1.5630
    0.3167    1.5648
    0.3333    1.5566
    0.3500    1.5589
    0.3667    1.5464
    0.3833    1.5424
    0.4000    1.5428
    0.4167    1.5450
    0.4333    1.5472
    0.4500    1.5490
    0.4667    1.5512
    0.4833    1.5526
    0.5000    1.5506
 
    0.0000    1.4769
    0.0167    1.4764
    0.0333    1.4754
    0.0500    1.4751
    0.0667    1.4765
    0.0833    1.4820
    0.1000    1.5017
    0.1167    1.5131
    0.1333    1.5173
    0.1500    1.5263
    0.1667    1.5240
    0.1833    1.5338
    0.2000    1.5403
    0.2167    1.5366
    0.2333    1.5548
    0.2500    1.5650
    0.2667    1.5555
    0.2833    1.5573
    0.3000    1.5630
    0.3167    1.5716
    0.3333    1.5746
    0.3500    1.5620
    0.3667    1.5552
    0.3833    1.5460
    0.4000    1.5437
    0.4167    1.5462
    0.4333    1.5479
    0.4500    1.5494
    0.4667    1.5515
    0.4833    1.5539
    0.5000    1.5506
 
    0.0000    1.5099
    0.0167    1.5100
    0.0333    1.5102
    0.0500    1.5105
    0.0667    1.5110
    0.0833    1.5116
    0.1000    1.5097
    0.1167    1.5233
    0.1333    1.5337
    0.1500    1.5264
    0.1667    1.5262
    0.1833    1.5349
    0.2000    1.5457
    0.2167    1.5538
    0.2333    1.5627
    0.2500    1.5711
    0.2667    1.5723
    0.2833    1.5633
    0.3000    1.5748
    0.3167    1.5717
    0.3333    1.5746
    0.3500    1.5659
    0.3667    1.5552
    0.3833    1.5463
    0.4000    1.5487
    0.4167    1.5509
    0.4333    1.5519
    0.4500    1.5519
    0.4667    1.5515
    0.4833    1.5539
    0.5000    1.5532
 
    0.0000    1.5290
    0.0167    1.5291
    0.0333    1.5297
    0.0500    1.5307
    0.0667    1.5321
    0.0833    1.5237
    0.1000    1.5123
    0.1167    1.5233
    0.1333    1.5337
    0.1500    1.5329
    0.1667    1.5398
    0.1833    1.5396
    0.2000    1.5457
    0.2167    1.5538
    0.2333    1.5627
    0.2500    1.5722
    0.2667    1.5823
    0.2833    1.5874
    0.3000    1.5763
    0.3167    1.5821
    0.3333    1.5822
    0.3500    1.5659
    0.3667    1.5640
    0.3833    1.5463
    0.4000    1.5487
    0.4167    1.5509
    0.4333    1.5519
    0.4500    1.5520
    0.4667    1.5562
    0.4833    1.5644
    0.5000    1.5656
 
    0.0000    1.5361
    0.0167    1.5363
    0.0333    1.5370
    0.0500    1.5381
    0.0667    1.5375
    0.0833    1.5339
    0.1000    1.5362
    0.1167    1.5389
    0.1333    1.5420
    0.1500    1.5456
    0.1667    1.5402
    0.1833    1.5396
    0.2000    1.5521
    0.2167    1.5606
    0.2333    1.5712
    0.2500    1.5722
    0.2667    1.5823
    0.2833    1.5907
    0.3000    1.5913
    0.3167    1.5907
    0.3333    1.5829
    0.3500    1.5818
    0.3667    1.5643
    0.3833    1.5668
    0.4000    1.5692
    0.4167    1.5712
    0.4333    1.5715
    0.4500    1.5694
    0.4667    1.5675
    0.4833    1.5657
    0.5000    1.5703
 
    0.0000    1.5384
    0.0167    1.5409
    0.0333    1.5477
    0.0500    1.5503
    0.0667    1.5396
    0.0833    1.5416
    0.1000    1.5441
    0.1167    1.5470
    0.1333    1.5465
    0.1500    1.5475
    0.1667    1.5402
    0.1833    1.5542
    0.2000    1.5594
    0.2167    1.5650
    0.2333    1.5757
    0.2500    1.5779
    0.2667    1.5846
    0.2833    1.5926
    0.3000    1.5976
    0.3167    1.5907
    0.3333    1.5848
    0.3500    1.5831
    0.3667    1.5800
    0.3833    1.5780
    0.4000    1.5759
    0.4167    1.5737
    0.4333    1.5728
    0.4500    1.5740
    0.4667    1.5749
    0.4833    1.5657
    0.5000    1.5703
 
    0.0000    1.5384
    0.0167    1.5409
    0.0333    1.5477
    0.0500    1.5576
    0.0667    1.5690
    0.0833    1.5769
    0.1000    1.5650
    0.1167    1.5496
    0.1333    1.5465
    0.1500    1.5520
    0.1667    1.5479
    0.1833    1.5592
    0.2000    1.5596
    0.2167    1.5724
    0.2333    1.5770
    0.2500    1.5844
    0.2667    1.5860
    0.2833    1.5926
    0.3000    1.5976
    0.3167    1.5961
    0.3333    1.5848
    0.3500    1.5893
    0.3667    1.5955
    0.3833    1.6019
    0.4000    1.6079
    0.4167    1.6088
    0.4333    1.6035
    0.4500    1.5921
    0.4667    1.5776
    0.4833    1.5661
    0.5000    1.5705
 
    0.0000    1.5710
    0.0167    1.5685
    0.0333    1.5612
    0.0500    1.5576
    0.0667    1.5690
    0.0833    1.5770
    0.1000    1.5650
    0.1167    1.5496
    0.1333    1.5504
    0.1500    1.5520
    0.1667    1.5499
    0.1833    1.5623
    0.2000    1.5668
    0.2167    1.5845
    0.2333    1.5795
    0.2500    1.5866
    0.2667    1.5892
    0.2833    1.5929
    0.3000    1.6013
    0.3167    1.6050
    0.3333    1.6019
    0.3500    1.5893
    0.3667    1.5955
    0.3833    1.6019
    0.4000    1.6079
    0.4167    1.6121
    0.4333    1.6060
    0.4500    1.5921
    0.4667    1.5776
    0.4833    1.5755
    0.5000    1.5738
 
    0.0000    1.5759
    0.0167    1.5761
    0.0333    1.5768
    0.0500    1.5779
    0.0667    1.5795
    0.0833    1.5815
    0.1000    1.5840
    0.1167    1.5863
    0.1333    1.5690
    0.1500    1.5542
    0.1667    1.5587
    0.1833    1.5627
    0.2000    1.5765
    0.2167    1.5859
    0.2333    1.5954
    0.2500    1.5939
    0.2667    1.5951
    0.2833    1.5976
    0.3000    1.6074
    0.3167    1.6099
    0.3333    1.6074
    0.3500    1.6206
    0.3667    1.6200
    0.3833    1.6169
    0.4000    1.6132
    0.4167    1.6121
    0.4333    1.6060
    0.4500    1.5972
    0.4667    1.5900
    0.4833    1.5824
    0.5000    1.5739
 
    0.0000    1.5959
    0.0167    1.5936
    0.0333    1.5904
    0.0500    1.5889
    0.0667    1.5884
    0.0833    1.5885
    0.1000    1.5890
    0.1167    1.5864
    0.1333    1.5713
    0.1500    1.5686
    0.1667    1.5771
    0.1833    1.5660
    0.2000    1.5815
    0.2167    1.5896
    0.2333    1.5978
    0.2500    1.5953
    0.2667    1.5961
    0.2833    1.6007
    0.3000    1.6075
    0.3167    1.6143
    0.3333    1.6200
    0.3500    1.6229
    0.3667    1.6262
    0.3833    1.6267
    0.4000    1.6262
    0.4167    1.6250
    0.4333    1.6234
    0.4500    1.6170
    0.4667    1.6018
    0.4833    1.5864
    0.5000    1.5756
 
    0.0000    1.5989
    0.0167    1.5978
    0.0333    1.5959
    0.0500    1.5942
    0.0667    1.5929
    0.0833    1.5894
    0.1000    1.5913
    0.1167    1.5869
    0.1333    1.5713
    0.1500    1.5686
    0.1667    1.5866
    0.1833    1.5895
    0.2000    1.5880
    0.2167    1.5922
    0.2333    1.6018
    0.2500    1.6084
    0.2667    1.6236
    0.2833    1.6199
    0.3000    1.6160
    0.3167    1.6152
    0.3333    1.6212
    0.3500    1.6244
    0.3667    1.6340
    0.3833    1.6468
    0.4000    1.6416
    0.4167    1.6282
    0.4333    1.6234
    0.4500    1.6170
    0.4667    1.6018
    0.4833    1.5864
    0.5000    1.5765
 
    0.0000    1.6041
    0.0167    1.6052
    0.0333    1.6072
    0.0500    1.6090
    0.0667    1.6022
    0.0833    1.5894
    0.1000    1.5933
    0.1167    1.5897
    0.1333    1.5903
    0.1500    1.5894
    0.1667    1.5866
    0.1833    1.5976
    0.2000    1.6000
    0.2167    1.6025
    0.2333    1.6045
    0.2500    1.6132
    0.2667    1.6246
    0.2833    1.6199
    0.3000    1.6160
    0.3167    1.6234
    0.3333    1.6233
    0.3500    1.6300
    0.3667    1.6406
    0.3833    1.6518
    0.4000    1.6416
    0.4167    1.6282
    0.4333    1.6235
    0.4500    1.6219
    0.4667    1.6206
    0.4833    1.6197
    0.5000    1.6194
 
    0.0000    1.6212
    0.0167    1.6252
    0.0333    1.6259
    0.0500    1.6191
    0.0667    1.6022
    0.0833    1.5920
    0.1000    1.5934
    0.1167    1.5903
    0.1333    1.5906
    0.1500    1.5905
    0.1667    1.5901
    0.1833    1.6030
    0.2000    1.6082
    0.2167    1.6138
    0.2333    1.6198
    0.2500    1.6225
    0.2667    1.6264
    0.2833    1.6312
    0.3000    1.6286
    0.3167    1.6250
    0.3333    1.6256
    0.3500    1.6320
    0.3667    1.6414
    0.3833    1.6519
    0.4000    1.6583
    0.4167    1.6546
    0.4333    1.6396
    0.4500    1.6329
    0.4667    1.6355
    0.4833    1.6380
    0.5000    1.6389
 
    0.0000    1.6250
    0.0167    1.6253
    0.0333    1.6259
    0.0500    1.6191
    0.0667    1.6103
    0.0833    1.6113
    0.1000    1.6114
    0.1167    1.5909
    0.1333    1.5907
    0.1500    1.5941
    0.1667    1.5956
    0.1833    1.6043
    0.2000    1.6209
    0.2167    1.6228
    0.2333    1.6206
    0.2500    1.6263
    0.2667    1.6295
    0.2833    1.6333
    0.3000    1.6309
    0.3167    1.6250
    0.3333    1.6372
    0.3500    1.6486
    0.3667    1.6576
    0.3833    1.6557
    0.4000    1.6597
    0.4167    1.6546
    0.4333    1.6396
    0.4500    1.6329
    0.4667    1.6355
    0.4833    1.6380
    0.5000    1.6389
 
    0.0000    1.6251
    0.0167    1.6258
    0.0333    1.6335
    0.0500    1.6269
    0.0667    1.6270
    0.0833    1.6208
    0.1000    1.6123
    0.1167    1.6132
    0.1333    1.6091
    0.1500    1.5967
    0.1667    1.5983
    0.1833    1.6043
    0.2000    1.6209
    0.2167    1.6229
    0.2333    1.6259
    0.2500    1.6383
    0.2667    1.6295
    0.2833    1.6335
    0.3000    1.6369
    0.3167    1.6282
    0.3333    1.6372
    0.3500    1.6486
    0.3667    1.6576
    0.3833    1.6557
    0.4000    1.6635
    0.4167    1.6547
    0.4333    1.6507
    0.4500    1.6477
    0.4667    1.6458
    0.4833    1.6447
    0.5000    1.6443
 
    0.0000    1.6293
    0.0167    1.6303
    0.0333    1.6342
    0.0500    1.6269
    0.0667    1.6270
    0.0833    1.6208
    0.1000    1.6140
    0.1167    1.6195
    0.1333    1.6144
    0.1500    1.6160
    0.1667    1.6182
    0.1833    1.6215
    0.2000    1.6250
    0.2167    1.6361
    0.2333    1.6439
    0.2500    1.6383
    0.2667    1.6333
    0.2833    1.6406
    0.3000    1.6415
    0.3167    1.6434
    0.3333    1.6507
    0.3500    1.6588
    0.3667    1.6677
    0.3833    1.6633
    0.4000    1.6637
    0.4167    1.6692
    0.4333    1.6683
    0.4500    1.6669
    0.4667    1.6659
    0.4833    1.6653
    0.5000    1.6651
 
    0.0000    1.6363
    0.0167    1.6358
    0.0333    1.6342
    0.0500    1.6319
    0.0667    1.6293
    0.0833    1.6308
    0.1000    1.6140
    0.1167    1.6195
    0.1333    1.6315
    0.1500    1.6409
    0.1667    1.6456
    0.1833    1.6467
    0.2000    1.6354
    0.2167    1.6361
    0.2333    1.6439
    0.2500    1.6508
    0.2667    1.6431
    0.2833    1.6488
    0.3000    1.6430
    0.3167    1.6505
    0.3333    1.6581
    0.3500    1.6651
    0.3667    1.6684
    0.3833    1.6633
    0.4000    1.6637
    0.4167    1.6707
    0.4333    1.6683
    0.4500    1.6669
    0.4667    1.6659
    0.4833    1.6653
    0.5000    1.6651
 
    0.0000    1.6363
    0.0167    1.6358
    0.0333    1.6358
    0.0500    1.6319
    0.0667    1.6294
    0.0833    1.6309
    0.1000    1.6333
    0.1167    1.6236
    0.1333    1.6315
    0.1500    1.6410
    0.1667    1.6456
    0.1833    1.6467
    0.2000    1.6454
    0.2167    1.6467
    0.2333    1.6502
    0.2500    1.6521
    0.2667    1.6682
    0.2833    1.6528
    0.3000    1.6485
    0.3167    1.6567
    0.3333    1.6654
    0.3500    1.6746
    0.3667    1.6684
    0.3833    1.6654
    0.4000    1.6642
    0.4167    1.6707
    0.4333    1.6802
    0.4500    1.6916
    0.4667    1.6935
    0.4833    1.6947
    0.5000    1.6950
 
    0.0000    1.6454
    0.0167    1.6459
    0.0333    1.6364
    0.0500    1.6388
    0.0667    1.6460
    0.0833    1.6319
    0.1000    1.6333
    0.1167    1.6363
    0.1333    1.6398
    0.1500    1.6440
    0.1667    1.6470
    0.1833    1.6495
    0.2000    1.6471
    0.2167    1.6467
    0.2333    1.6502
    0.2500    1.6620
    0.2667    1.6682
    0.2833    1.6622
    0.3000    1.6657
    0.3167    1.6727
    0.3333    1.6746
    0.3500    1.6750
    0.3667    1.6714
    0.3833    1.6769
    0.4000    1.6794
    0.4167    1.6757
    0.4333    1.6880
    0.4500    1.6917
    0.4667    1.6975
    0.4833    1.6980
    0.5000    1.6981
 
    0.0000    1.6454
    0.0167    1.6459
    0.0333    1.6364
    0.0500    1.6471
    0.0667    1.6516
    0.0833    1.6506
    0.1000    1.6377
    0.1167    1.6363
    0.1333    1.6399
    0.1500    1.6440
    0.1667    1.6471
    0.1833    1.6517
    0.2000    1.6471
    0.2167    1.6493
    0.2333    1.6615
    0.2500    1.6620
    0.2667    1.6742
    0.2833    1.6692
    0.3000    1.6708
    0.3167    1.6727
    0.3333    1.6746
    0.3500    1.6750
    0.3667    1.6716
    0.3833    1.6774
    0.4000    1.6794
    0.4167    1.6774
    0.4333    1.6896
    0.4500    1.6962
    0.4667    1.6975
    0.4833    1.6980
    0.5000    1.6981
 
    0.0000    1.6490
    0.0167    1.6492
    0.0333    1.6474
    0.0500    1.6494
    0.0667    1.6516
    0.0833    1.6532
    0.1000    1.6522
    0.1167    1.6502
    0.1333    1.6495
    0.1500    1.6520
    0.1667    1.6596
    0.1833    1.6518
    0.2000    1.6570
    0.2167    1.6627
    0.2333    1.6647
    0.2500    1.6715
    0.2667    1.6742
    0.2833    1.6692
    0.3000    1.6708
    0.3167    1.6787
    0.3333    1.6820
    0.3500    1.6777
    0.3667    1.6831
    0.3833    1.6853
    0.4000    1.6818
    0.4167    1.6859
    0.4333    1.6906
    0.4500    1.6962
    0.4667    1.7024
    0.4833    1.7022
    0.5000    1.7022
 
    0.0000    1.6521
    0.0167    1.6523
    0.0333    1.6474
    0.0500    1.6494
    0.0667    1.6519
    0.0833    1.6532
    0.1000    1.6523
    0.1167    1.6502
    0.1333    1.6495
    0.1500    1.6520
    0.1667    1.6596
    0.1833    1.6560
    0.2000    1.6570
    0.2167    1.6628
    0.2333    1.6689
    0.2500    1.6715
    0.2667    1.6754
    0.2833    1.6826
    0.3000    1.6904
    0.3167    1.6971
    0.3333    1.6924
    0.3500    1.6850
    0.3667    1.6831
    0.3833    1.6853
    0.4000    1.6878
    0.4167    1.6917
    0.4333    1.6942
    0.4500    1.7017
    0.4667    1.7024
    0.4833    1.7022
    0.5000    1.7022
 
    0.0000    1.6653
    0.0167    1.6531
    0.0333    1.6500
    0.0500    1.6512
    0.0667    1.6529
    0.0833    1.6541
    0.1000    1.6575
    0.1167    1.6606
    0.1333    1.6638
    0.1500    1.6669
    0.1667    1.6637
    0.1833    1.6677
    0.2000    1.6750
    0.2167    1.6735
    0.2333    1.6690
    0.2500    1.6759
    0.2667    1.6823
    0.2833    1.6827
    0.3000    1.6904
    0.3167    1.6971
    0.3333    1.6924
    0.3500    1.6850
    0.3667    1.6842
    0.3833    1.6942
    0.4000    1.6887
    0.4167    1.6917
    0.4333    1.6942
    0.4500    1.7029
    0.4667    1.7034
    0.4833    1.7041
    0.5000    1.7036
 
    0.0000    1.6653
    0.0167    1.6531
    0.0333    1.6528
    0.0500    1.6538
    0.0667    1.6551
    0.0833    1.6558
    0.1000    1.6587
    0.1167    1.6611
    0.1333    1.6641
    0.1500    1.6681
    0.1667    1.6705
    0.1833    1.6677
    0.2000    1.6750
    0.2167    1.6802
    0.2333    1.6763
    0.2500    1.6759
    0.2667    1.6832
    0.2833    1.6910
    0.3000    1.6988
    0.3167    1.7002
    0.3333    1.7021
    0.3500    1.7045
    0.3667    1.7039
    0.3833    1.6957
    0.4000    1.6887
    0.4167    1.6990
    0.4333    1.7033
    0.4500    1.7029
    0.4667    1.7057
    0.4833    1.7153
    0.5000    1.7243
 
    0.0000    1.6772
    0.0167    1.6890
    0.0333    1.6868
    0.0500    1.6709
    0.0667    1.6565
    0.0833    1.6567
    0.1000    1.6650
    0.1167    1.6690
    0.1333    1.6748
    0.1500    1.6781
    0.1667    1.6710
    0.1833    1.6742
    0.2000    1.6783
    0.2167    1.6802
    0.2333    1.6763
    0.2500    1.6834
    0.2667    1.6833
    0.2833    1.6911
    0.3000    1.6989
    0.3167    1.7002
    0.3333    1.7021
    0.3500    1.7045
    0.3667    1.7039
    0.3833    1.6957
    0.4000    1.7032
    0.4167    1.7034
    0.4333    1.7033
    0.4500    1.7037
    0.4667    1.7154
    0.4833    1.7285
    0.5000    1.7285
 
    0.0000    1.6772
    0.0167    1.6890
    0.0333    1.6887
    0.0500    1.6778
    0.0667    1.6695
    0.0833    1.6695
    0.1000    1.6661
    0.1167    1.6690
    0.1333    1.6748
    0.1500    1.6832
    0.1667    1.6726
    0.1833    1.6774
    0.2000    1.6827
    0.2167    1.6828
    0.2333    1.6875
    0.2500    1.6921
    0.2667    1.6834
    0.2833    1.7037
    0.3000    1.7086
    0.3167    1.7064
    0.3333    1.7087
    0.3500    1.7162
    0.3667    1.7137
    0.3833    1.7040
    0.4000    1.7032
    0.4167    1.7034
    0.4333    1.7107
    0.4500    1.7083
    0.4667    1.7164
    0.4833    1.7285
    0.5000    1.7285
 
    0.0000    1.6956
    0.0167    1.6932
    0.0333    1.7025
    0.0500    1.6954
    0.0667    1.6806
    0.0833    1.6695
    0.1000    1.6662
    0.1167    1.6758
    0.1333    1.6872
    0.1500    1.6832
    0.1667    1.6940
    0.1833    1.6979
    0.2000    1.6858
    0.2167    1.6885
    0.2333    1.6922
    0.2500    1.6996
    0.2667    1.6987
    0.2833    1.7104
    0.3000    1.7086
    0.3167    1.7072
    0.3333    1.7147
    0.3500    1.7208
    0.3667    1.7137
    0.3833    1.7040
    0.4000    1.7047
    0.4167    1.7156
    0.4333    1.7118
    0.4500    1.7228
    0.4667    1.7284
    0.4833    1.7285
    0.5000    1.7324
 
    0.0000    1.7113
    0.0167    1.7048
    0.0333    1.7025
    0.0500    1.6954
    0.0667    1.6806
    0.0833    1.6755
    0.1000    1.6875
    0.1167    1.7000
    0.1333    1.6921
    0.1500    1.6870
    0.1667    1.6940
    0.1833    1.7024
    0.2000    1.6976
    0.2167    1.6896
    0.2333    1.6922
    0.2500    1.6996
    0.2667    1.7021
    0.2833    1.7153
    0.3000    1.7100
    0.3167    1.7072
    0.3333    1.7148
    0.3500    1.7208
    0.3667    1.7220
    0.3833    1.7231
    0.4000    1.7202
    0.4167    1.7159
    0.4333    1.7269
    0.4500    1.7280
    0.4667    1.7284
    0.4833    1.7295
    0.5000    1.7375
 
    0.0000    1.7172
    0.0167    1.7114
    0.0333    1.7116
    0.0500    1.7120
    0.0667    1.7126
    0.0833    1.7133
    0.1000    1.7141
    0.1167    1.7059
    0.1333    1.7033
    0.1500    1.6992
    0.1667    1.7089
    0.1833    1.7024
    0.2000    1.6976
    0.2167    1.6896
    0.2333    1.6947
    0.2500    1.7014
    0.2667    1.7078
    0.2833    1.7154
    0.3000    1.7120
    0.3167    1.7164
    0.3333    1.7230
    0.3500    1.7272
    0.3667    1.7245
    0.3833    1.7237
    0.4000    1.7245
    0.4167    1.7258
    0.4333    1.7272
    0.4500    1.7280
    0.4667    1.7349
    0.4833    1.7398
    0.5000    1.7430
 
    0.0000    1.7207
    0.0167    1.7280
    0.0333    1.7194
    0.0500    1.7266
    0.0667    1.7333
    0.0833    1.7319
    0.1000    1.7192
    0.1167    1.7150
    0.1333    1.7116
    0.1500    1.7163
    0.1667    1.7111
    0.1833    1.7196
    0.2000    1.7206
    0.2167    1.7211
    0.2333    1.7179
    0.2500    1.7020
    0.2667    1.7079
    0.2833    1.7154
    0.3000    1.7236
    0.3167    1.7307
    0.3333    1.7303
    0.3500    1.7272
    0.3667    1.7245
    0.3833    1.7237
    0.4000    1.7245
    0.4167    1.7258
    0.4333    1.7272
    0.4500    1.7386
    0.4667    1.7480
    0.4833    1.7506
    0.5000    1.7438
 
    0.0000    1.7292
    0.0167    1.7280
    0.0333    1.7194
    0.0500    1.7266
    0.0667    1.7333
    0.0833    1.7345
    0.1000    1.7349
    0.1167    1.7192
    0.1333    1.7161
    0.1500    1.7172
    0.1667    1.7184
    0.1833    1.7230
    0.2000    1.7333
    0.2167    1.7429
    0.2333    1.7280
    0.2500    1.7037
    0.2667    1.7088
    0.2833    1.7180
    0.3000    1.7256
    0.3167    1.7315
    0.3333    1.7303
    0.3500    1.7299
    0.3667    1.7348
    0.3833    1.7368
    0.4000    1.7387
    0.4167    1.7408
    0.4333    1.7431
    0.4500    1.7456
    0.4667    1.7511
    0.4833    1.7510
    0.5000    1.7443
 
    0.0000    1.7292
    0.0167    1.7305
    0.0333    1.7321
    0.0500    1.7324
    0.0667    1.7395
    0.0833    1.7345
    0.1000    1.7358
    0.1167    1.7370
    0.1333    1.7350
    0.1500    1.7344
    0.1667    1.7285
    0.1833    1.7238
    0.2000    1.7333
    0.2167    1.7429
    0.2333    1.7306
    0.2500    1.7271
    0.2667    1.7246
    0.2833    1.7180
    0.3000    1.7256
    0.3167    1.7315
    0.3333    1.7321
    0.3500    1.7335
    0.3667    1.7349
    0.3833    1.7437
    0.4000    1.7522
    0.4167    1.7567
    0.4333    1.7604
    0.4500    1.7635
    0.4667    1.7567
    0.4833    1.7544
    0.5000    1.7528
 
    0.0000    1.7355
    0.0167    1.7358
    0.0333    1.7321
    0.0500    1.7324
    0.0667    1.7427
    0.0833    1.7412
    0.1000    1.7358
    0.1167    1.7370
    0.1333    1.7374
    0.1500    1.7352
    0.1667    1.7285
    0.1833    1.7238
    0.2000    1.7348
    0.2167    1.7464
    0.2333    1.7385
    0.2500    1.7321
    0.2667    1.7246
    0.2833    1.7208
    0.3000    1.7295
    0.3167    1.7321
    0.3333    1.7410
    0.3500    1.7362
    0.3667    1.7351
    0.3833    1.7437
    0.4000    1.7526
    0.4167    1.7601
    0.4333    1.7640
    0.4500    1.7649
    0.4667    1.7612
    0.4833    1.7556
    0.5000    1.7583
 
    0.0000    1.7437
    0.0167    1.7363
    0.0333    1.7367
    0.0500    1.7379
    0.0667    1.7427
    0.0833    1.7482
    0.1000    1.7425
    0.1167    1.7401
    0.1333    1.7374
    0.1500    1.7352
    0.1667    1.7439
    0.1833    1.7474
    0.2000    1.7461
    0.2167    1.7468
    0.2333    1.7386
    0.2500    1.7321
    0.2667    1.7275
    0.2833    1.7212
    0.3000    1.7366
    0.3167    1.7445
    0.3333    1.7482
    0.3500    1.7362
    0.3667    1.7371
    0.3833    1.7445
    0.4000    1.7531
    0.4167    1.7612
    0.4333    1.7640
    0.4500    1.7649
    0.4667    1.7632
    0.4833    1.7631
    0.5000    1.7605
 
    0.0000    1.7437
    0.0167    1.7363
    0.0333    1.7392
    0.0500    1.7451
    0.0667    1.7432
    0.0833    1.7501
    0.1000    1.7468
    0.1167    1.7476
    0.1333    1.7503
    0.1500    1.7513
    0.1667    1.7484
    0.1833    1.7474
    0.2000    1.7462
    0.2167    1.7487
    0.2333    1.7463
    0.2500    1.7397
    0.2667    1.7306
    0.2833    1.7284
    0.3000    1.7372
    0.3167    1.7445
    0.3333    1.7482
    0.3500    1.7504
    0.3667    1.7499
    0.3833    1.7496
    0.4000    1.7532
    0.4167    1.7613
    0.4333    1.7682
    0.4500    1.7655
    0.4667    1.7653
    0.4833    1.7637
    0.5000    1.7654
 
    0.0000    1.7440
    0.0167    1.7446
    0.0333    1.7463
    0.0500    1.7479
    0.0667    1.7486
    0.0833    1.7510
    0.1000    1.7511
    0.1167    1.7512
    0.1333    1.7515
    0.1500    1.7513
    0.1667    1.7484
    0.1833    1.7524
    0.2000    1.7530
    0.2167    1.7487
    0.2333    1.7567
    0.2500    1.7549
    0.2667    1.7518
    0.2833    1.7486
    0.3000    1.7456
    0.3167    1.7512
    0.3333    1.7548
    0.3500    1.7541
    0.3667    1.7602
    0.3833    1.7647
    0.4000    1.7648
    0.4167    1.7674
    0.4333    1.7698
    0.4500    1.7666
    0.4667    1.7653
    0.4833    1.7654
    0.5000    1.7654
 
    0.0000    1.7512
    0.0167    1.7512
    0.0333    1.7512
    0.0500    1.7511
    0.0667    1.7511
    0.0833    1.7545
    0.1000    1.7567
    0.1167    1.7586
    0.1333    1.7574
    0.1500    1.7519
    0.1667    1.7526
    0.1833    1.7536
    0.2000    1.7549
    0.2167    1.7505
    0.2333    1.7567
    0.2500    1.7549
    0.2667    1.7518
    0.2833    1.7486
    0.3000    1.7456
    0.3167    1.7603
    0.3333    1.7548
    0.3500    1.7586
    0.3667    1.7653
    0.3833    1.7647
    0.4000    1.7648
    0.4167    1.7674
    0.4333    1.7739
    0.4500    1.7748
    0.4667    1.7657
    0.4833    1.7654
    0.5000    1.7675
 
    0.0000    1.7649
    0.0167    1.7690
    0.0333    1.7681
    0.0500    1.7576
    0.0667    1.7523
    0.0833    1.7585
    0.1000    1.7655
    0.1167    1.7631
    0.1333    1.7574
    0.1500    1.7534
    0.1667    1.7567
    0.1833    1.7616
    0.2000    1.7671
    0.2167    1.7526
    0.2333    1.7576
    0.2500    1.7618
    0.2667    1.7650
    0.2833    1.7660
    0.3000    1.7658
    0.3167    1.7639
    0.3333    1.7596
    0.3500    1.7586
    0.3667    1.7653
    0.3833    1.7704
    0.4000    1.7792
    0.4167    1.7744
    0.4333    1.7758
    0.4500    1.7766
    0.4667    1.7764
    0.4833    1.7671
    0.5000    1.7701
 
    0.0000    1.7649
    0.0167    1.7691
    0.0333    1.7725
    0.0500    1.7734
    0.0667    1.7650
    0.0833    1.7585
    0.1000    1.7655
    0.1167    1.7631
    0.1333    1.7604
    0.1500    1.7623
    0.1667    1.7645
    0.1833    1.7672
    0.2000    1.7694
    0.2167    1.7569
    0.2333    1.7591
    0.2500    1.7685
    0.2667    1.7670
    0.2833    1.7687
    0.3000    1.7729
    0.3167    1.7701
    0.3333    1.7628
    0.3500    1.7716
    0.3667    1.7687
    0.3833    1.7750
    0.4000    1.7810
    0.4167    1.7787
    0.4333    1.7758
    0.4500    1.7862
    0.4667    1.7851
    0.4833    1.7800
    0.5000    1.7761
 
    0.0000    1.7834
    0.0167    1.7780
    0.0333    1.7725
    0.0500    1.7734
    0.0667    1.7734
    0.0833    1.7737
    0.1000    1.7821
    0.1167    1.7911
    0.1333    1.7818
    0.1500    1.7750
    0.1667    1.7709
    0.1833    1.7705
    0.2000    1.7704
    0.2167    1.7706
    0.2333    1.7743
    0.2500    1.7709
    0.2667    1.7790
    0.2833    1.7890
    0.3000    1.7871
    0.3167    1.7701
    0.3333    1.7802
    0.3500    1.7722
    0.3667    1.7687
    0.3833    1.7750
    0.4000    1.7811
    0.4167    1.7887
    0.4333    1.7884
    0.4500    1.7862
    0.4667    1.7942
    0.4833    1.7903
    0.5000    1.7774
 
    0.0000    1.7951
    0.0167    1.7998
    0.0333    1.7936
    0.0500    1.7794
    0.0667    1.7734
    0.0833    1.7737
    0.1000    1.7821
    0.1167    1.7961
    0.1333    1.7892
    0.1500    1.7837
    0.1667    1.7804
    0.1833    1.7778
    0.2000    1.7745
    0.2167    1.7706
    0.2333    1.7743
    0.2500    1.7845
    0.2667    1.7907
    0.2833    1.7977
    0.3000    1.7871
    0.3167    1.7776
    0.3333    1.7814
    0.3500    1.7722
    0.3667    1.7776
    0.3833    1.7808
    0.4000    1.7820
    0.4167    1.7887
    0.4333    1.7955
    0.4500    1.7920
    0.4667    1.7971
    0.4833    1.7937
    0.5000    1.8009
 
    0.0000    1.7951
    0.0167    1.7998
    0.0333    1.8123
    0.0500    1.8277
    0.0667    1.8310
    0.0833    1.8162
    0.1000    1.8027
    0.1167    1.7961
    0.1333    1.7892
    0.1500    1.7838
    0.1667    1.7804
    0.1833    1.7779
    0.2000    1.7745
    0.2167    1.7744
    0.2333    1.7780
    0.2500    1.7871
    0.2667    1.7936
    0.2833    1.8003
    0.3000    1.7985
    0.3167    1.7953
    0.3333    1.7814
    0.3500    1.7884
    0.3667    1.7894
    0.3833    1.7842
    0.4000    1.7820
    0.4167    1.7922
    0.4333    1.7955
    0.4500    1.8032
    0.4667    1.7971
    0.4833    1.8080
    0.5000    1.8048
 
    0.0000    1.8041
    0.0167    1.8076
    0.0333    1.8123
    0.0500    1.8277
    0.0667    1.8392
    0.0833    1.8246
    0.1000    1.8107
    0.1167    1.8013
    0.1333    1.8166
    0.1500    1.8217
    0.1667    1.8073
    0.1833    1.7873
    0.2000    1.7764
    0.2167    1.7749
    0.2333    1.7791
    0.2500    1.7881
    0.2667    1.8001
    0.2833    1.8039
    0.3000    1.8037
    0.3167    1.7953
    0.3333    1.7828
    0.3500    1.7955
    0.3667    1.7950
    0.3833    1.8014
    0.4000    1.8083
    0.4167    1.8031
    0.4333    1.8038
    0.4500    1.8032
    0.4667    1.8043
    0.4833    1.8080
    0.5000    1.8152
 
    0.0000    1.8193
    0.0167    1.8104
    0.0333    1.8227
    0.0500    1.8370
    0.0667    1.8393
    0.0833    1.8246
    0.1000    1.8107
    0.1167    1.8013
    0.1333    1.8166
    0.1500    1.8217
    0.1667    1.8105
    0.1833    1.8000
    0.2000    1.7768
    0.2167    1.7852
    0.2333    1.7821
    0.2500    1.7882
    0.2667    1.8001
    0.2833    1.8039
    0.3000    1.8057
    0.3167    1.8023
    0.3333    1.8013
    0.3500    1.7960
    0.3667    1.8081
    0.3833    1.8162
    0.4000    1.8139
    0.4167    1.8132
    0.4333    1.8081
    0.4500    1.8090
    0.4667    1.8119
    0.4833    1.8121
    0.5000    1.8152
 
    0.0000    1.8243
    0.0167    1.8361
    0.0333    1.8445
    0.0500    1.8457
    0.0667    1.8405
    0.0833    1.8443
    0.1000    1.8461
    0.1167    1.8473
    0.1333    1.8379
    0.1500    1.8268
    0.1667    1.8105
    0.1833    1.8007
    0.2000    1.7945
    0.2167    1.7931
    0.2333    1.7952
    0.2500    1.7998
    0.2667    1.8085
    0.2833    1.8077
    0.3000    1.8096
    0.3167    1.8076
    0.3333    1.8049
    0.3500    1.8111
    0.3667    1.8192
    0.3833    1.8162
    0.4000    1.8139
    0.4167    1.8132
    0.4333    1.8139
    0.4500    1.8154
    0.4667    1.8119
    0.4833    1.8181
    0.5000    1.8188
 
    0.0000    1.8439
    0.0167    1.8440
    0.0333    1.8445
    0.0500    1.8457
    0.0667    1.8405
    0.0833    1.8443
    0.1000    1.8461
    0.1167    1.8473
    0.1333    1.8379
    0.1500    1.8365
    0.1667    1.8220
    0.1833    1.8007
    0.2000    1.7945
    0.2167    1.7931
    0.2333    1.7952
    0.2500    1.7998
    0.2667    1.8086
    0.2833    1.8077
    0.3000    1.8111
    0.3167    1.8076
    0.3333    1.8161
    0.3500    1.8239
    0.3667    1.8199
    0.3833    1.8177
    0.4000    1.8182
    0.4167    1.8155
    0.4333    1.8139
    0.4500    1.8154
    0.4667    1.8171
    0.4833    1.8181
    0.5000    1.8188
 
    0.0000    1.8439
    0.0167    1.8440
    0.0333    1.8503
    0.0500    1.8467
    0.0667    1.8509
    0.0833    1.8571
    0.1000    1.8594
    0.1167    1.8524
    0.1333    1.8454
    0.1500    1.8365
    0.1667    1.8468
    0.1833    1.8336
    0.2000    1.8154
    0.2167    1.8022
    0.2333    1.8064
    0.2500    1.8143
    0.2667    1.8152
    0.2833    1.8108
    0.3000    1.8111
    0.3167    1.8149
    0.3333    1.8250
    0.3500    1.8243
    0.3667    1.8200
    0.3833    1.8283
    0.4000    1.8257
    0.4167    1.8251
    0.4333    1.8236
    0.4500    1.8159
    0.4667    1.8171
    0.4833    1.8207
    0.5000    1.8235
 
    0.0000    1.8519
    0.0167    1.8521
    0.0333    1.8527
    0.0500    1.8538
    0.0667    1.8509
    0.0833    1.8611
    0.1000    1.8636
    0.1167    1.8524
    0.1333    1.8502
    0.1500    1.8422
    0.1667    1.8468
    0.1833    1.8508
    0.2000    1.8529
    0.2167    1.8525
    0.2333    1.8440
    0.2500    1.8359
    0.2667    1.8225
    0.2833    1.8210
    0.3000    1.8141
    0.3167    1.8168
    0.3333    1.8257
    0.3500    1.8243
    0.3667    1.8312
    0.3833    1.8334
    0.4000    1.8375
    0.4167    1.8322
    0.4333    1.8242
    0.4500    1.8187
    0.4667    1.8211
    0.4833    1.8207
    0.5000    1.8236
 
    0.0000    1.8555
    0.0167    1.8558
    0.0333    1.8564
    0.0500    1.8552
    0.0667    1.8523
    0.0833    1.8624
    0.1000    1.8647
    0.1167    1.8621
    0.1333    1.8502
    0.1500    1.8536
    0.1667    1.8530
    0.1833    1.8508
    0.2000    1.8529
    0.2167    1.8534
    0.2333    1.8495
    0.2500    1.8377
    0.2667    1.8225
    0.2833    1.8223
    0.3000    1.8164
    0.3167    1.8218
    0.3333    1.8263
    0.3500    1.8338
    0.3667    1.8431
    0.3833    1.8380
    0.4000    1.8420
    0.4167    1.8391
    0.4333    1.8335
    0.4500    1.8300
    0.4667    1.8283
    0.4833    1.8368
    0.5000    1.8312
 
    0.0000    1.8702
    0.0167    1.8701
    0.0333    1.8626
    0.0500    1.8552
    0.0667    1.8552
    0.0833    1.8624
    0.1000    1.8647
    0.1167    1.8628
    0.1333    1.8599
    0.1500    1.8536
    0.1667    1.8631
    0.1833    1.8714
    0.2000    1.8616
    0.2167    1.8534
    0.2333    1.8495
    0.2500    1.8377
    0.2667    1.8283
    0.2833    1.8223
    0.3000    1.8164
    0.3167    1.8218
    0.3333    1.8264
    0.3500    1.8379
    0.3667    1.8486
    0.3833    1.8527
    0.4000    1.8436
    0.4167    1.8464
    0.4333    1.8359
    0.4500    1.8317
    0.4667    1.8399
    0.4833    1.8368
    0.5000    1.8313
 
    0.0000    1.8703
    0.0167    1.8702
    0.0333    1.8678
    0.0500    1.8576
    0.0667    1.8591
    0.0833    1.8677
    0.1000    1.8782
    0.1167    1.8665
    0.1333    1.8652
    0.1500    1.8686
    0.1667    1.8631
    0.1833    1.8763
    0.2000    1.8792
    0.2167    1.8736
    0.2333    1.8647
    0.2500    1.8606
    0.2667    1.8519
    0.2833    1.8351
    0.3000    1.8368
    0.3167    1.8392
    0.3333    1.8373
    0.3500    1.8421
    0.3667    1.8503
    0.3833    1.8593
    0.4000    1.8530
    0.4167    1.8488
    0.4333    1.8432
    0.4500    1.8445
    0.4667    1.8476
    0.4833    1.8412
    0.5000    1.8468
 
    0.0000    1.8852
    0.0167    1.8773
    0.0333    1.8678
    0.0500    1.8649
    0.0667    1.8756
    0.0833    1.8783
    0.1000    1.8783
    0.1167    1.8743
    0.1333    1.8698
    0.1500    1.8722
    0.1667    1.8724
    0.1833    1.8794
    0.2000    1.8842
    0.2167    1.8736
    0.2333    1.8647
    0.2500    1.8606
    0.2667    1.8519
    0.2833    1.8351
    0.3000    1.8368
    0.3167    1.8392
    0.3333    1.8373
    0.3500    1.8421
    0.3667    1.8503
    0.3833    1.8596
    0.4000    1.8599
    0.4167    1.8488
    0.4333    1.8529
    0.4500    1.8562
    0.4667    1.8486
    0.4833    1.8478
    0.5000    1.8468
 
    0.0000    1.8988
    0.0167    1.8881
    0.0333    1.8759
    0.0500    1.8741
    0.0667    1.8756
    0.0833    1.8784
    0.1000    1.8787
    0.1167    1.8808
    0.1333    1.8843
    0.1500    1.8736
    0.1667    1.8779
    0.1833    1.8794
    0.2000    1.8844
    0.2167    1.8764
    0.2333    1.8673
    0.2500    1.8637
    0.2667    1.8650
    0.2833    1.8583
    0.3000    1.8536
    0.3167    1.8573
    0.3333    1.8671
    0.3500    1.8619
    0.3667    1.8504
    0.3833    1.8596
    0.4000    1.8628
    0.4167    1.8507
    0.4333    1.8544
    0.4500    1.8611
    0.4667    1.8486
    0.4833    1.8497
    0.5000    1.8504
 
    0.0000    1.8994
    0.0167    1.8881
    0.0333    1.8759
    0.0500    1.8742
    0.0667    1.8799
    0.0833    1.8882
    0.1000    1.8801
    0.1167    1.8809
    0.1333    1.8843
    0.1500    1.8880
    0.1667    1.8821
    0.1833    1.8826
    0.2000    1.8844
    0.2167    1.8785
    0.2333    1.8772
    0.2500    1.8763
    0.2667    1.8650
    0.2833    1.8583
    0.3000    1.8536
    0.3167    1.8573
    0.3333    1.8671
    0.3500    1.8767
    0.3667    1.8718
    0.3833    1.8618
    0.4000    1.8645
    0.4167    1.8734
    0.4333    1.8706
    0.4500    1.8615
    0.4667    1.8585
    0.4833    1.8528
    0.5000    1.8524
 
    0.0000    1.8994
    0.0167    1.8990
    0.0333    1.8996
    0.0500    1.9007
    0.0667    1.9021
    0.0833    1.8882
    0.1000    1.8880
    0.1167    1.9009
    0.1333    1.8900
    0.1500    1.8881
    0.1667    1.8889
    0.1833    1.8856
    0.2000    1.8877
    0.2167    1.8874
    0.2333    1.8921
    0.2500    1.8798
    0.2667    1.8700
    0.2833    1.8759
    0.3000    1.8761
    0.3167    1.8753
    0.3333    1.8711
    0.3500    1.8767
    0.3667    1.8768
    0.3833    1.8638
    0.4000    1.8694
    0.4167    1.8741
    0.4333    1.8748
    0.4500    1.8616
    0.4667    1.8643
    0.4833    1.8529
    0.5000    1.8542
 
    0.0000    1.9067
    0.0167    1.9167
    0.0333    1.9168
    0.0500    1.9152
    0.0667    1.9036
    0.0833    1.8931
    0.1000    1.8880
    0.1167    1.9010
    0.1333    1.8973
    0.1500    1.8930
    0.1667    1.8920
    0.1833    1.8942
    0.2000    1.8877
    0.2167    1.8933
    0.2333    1.8993
    0.2500    1.8798
    0.2667    1.8759
    0.2833    1.8848
    0.3000    1.8864
    0.3167    1.8845
    0.3333    1.8820
    0.3500    1.8783
    0.3667    1.8788
    0.3833    1.8694
    0.4000    1.8694
    0.4167    1.8784
    0.4333    1.8748
    0.4500    1.8683
    0.4667    1.8643
    0.4833    1.8598
    0.5000    1.8545
 
    0.0000    1.9067
    0.0167    1.9168
    0.0333    1.9225
    0.0500    1.9165
    0.0667    1.9036
    0.0833    1.8949
    0.1000    1.8935
    0.1167    1.9014
    0.1333    1.9069
    0.1500    1.8938
    0.1667    1.8920
    0.1833    1.8943
    0.2000    1.8981
    0.2167    1.9077
    0.2333    1.9002
    0.2500    1.8964
    0.2667    1.8890
    0.2833    1.8860
    0.3000    1.8864
    0.3167    1.8886
    0.3333    1.8916
    0.3500    1.8882
    0.3667    1.8849
    0.3833    1.8806
    0.4000    1.8713
    0.4167    1.8796
    0.4333    1.8834
    0.4500    1.8771
    0.4667    1.8663
    0.4833    1.8652
    0.5000    1.8603
 
    0.0000    1.9161
    0.0167    1.9178
    0.0333    1.9268
    0.0500    1.9180
    0.0667    1.9060
    0.0833    1.9004
    0.1000    1.9042
    0.1167    1.9024
    0.1333    1.9124
    0.1500    1.9161
    0.1667    1.9095
    0.1833    1.8999
    0.2000    1.8981
    0.2167    1.9077
    0.2333    1.9002
    0.2500    1.8965
    0.2667    1.8890
    0.2833    1.8860
    0.3000    1.8883
    0.3167    1.8886
    0.3333    1.8916
    0.3500    1.8904
    0.3667    1.8849
    0.3833    1.8864
    0.4000    1.8795
    0.4167    1.8796
    0.4333    1.8843
    0.4500    1.8771
    0.4667    1.8668
    0.4833    1.8695
    0.5000    1.8669
 
    0.0000    1.9181
    0.0167    1.9239
    0.0333    1.9268
    0.0500    1.9205
    0.0667    1.9095
    0.0833    1.9044
    0.1000    1.9066
    0.1167    1.9051
    0.1333    1.9148
    0.1500    1.9196
    0.1667    1.9095
    0.1833    1.9012
    0.2000    1.9034
    0.2167    1.9106
    0.2333    1.9068
    0.2500    1.8965
    0.2667    1.8961
    0.2833    1.8924
    0.3000    1.9037
    0.3167    1.9063
    0.3333    1.8974
    0.3500    1.8945
    0.3667    1.8891
    0.3833    1.8913
    0.4000    1.8941
    0.4167    1.8876
    0.4333    1.8893
    0.4500    1.8867
    0.4667    1.8807
    0.4833    1.8699
    0.5000    1.8669
 
    0.0000    1.9249
    0.0167    1.9245
    0.0333    1.9268
    0.0500    1.9205
    0.0667    1.9130
    0.0833    1.9105
    0.1000    1.9137
    0.1167    1.9094
    0.1333    1.9148
    0.1500    1.9196
    0.1667    1.9124
    0.1833    1.9012
    0.2000    1.9034
    0.2167    1.9106
    0.2333    1.9069
    0.2500    1.9039
    0.2667    1.9057
    0.2833    1.9110
    0.3000    1.9150
    0.3167    1.9119
    0.3333    1.8979
    0.3500    1.8948
    0.3667    1.8972
    0.3833    1.8913
    0.4000    1.8941
    0.4167    1.8877
    0.4333    1.8894
    0.4500    1.8906
    0.4667    1.8831
    0.4833    1.8718
    0.5000    1.8706
 
    0.0000    1.9436
    0.0167    1.9361
    0.0333    1.9382
    0.0500    1.9367
    0.0667    1.9327
    0.0833    1.9258
    0.1000    1.9169
    0.1167    1.9214
    0.1333    1.9169
    0.1500    1.9249
    0.1667    1.9201
    0.1833    1.9200
    0.2000    1.9153
    0.2167    1.9110
    0.2333    1.9070
    0.2500    1.9058
    0.2667    1.9128
    0.2833    1.9202
    0.3000    1.9168
    0.3167    1.9232
    0.3333    1.9124
    0.3500    1.8948
    0.3667    1.8979
    0.3833    1.8991
    0.4000    1.8985
    0.4167    1.9002
    0.4333    1.8915
    0.4500    1.8957
    0.4667    1.8886
    0.4833    1.8896
    0.5000    1.8899
 
    0.0000    1.9499
    0.0167    1.9483
    0.0333    1.9408
    0.0500    1.9368
    0.0667    1.9377
    0.0833    1.9387
    0.1000    1.9363
    0.1167    1.9292
    0.1333    1.9290
    0.1500    1.9278
    0.1667    1.9251
    0.1833    1.9246
    0.2000    1.9296
    0.2167    1.9229
    0.2333    1.9141
    0.2500    1.9202
    0.2667    1.9266
    0.2833    1.9232
    0.3000    1.9280
    0.3167    1.9244
    0.3333    1.9286
    0.3500    1.9142
    0.3667    1.8979
    0.3833    1.9010
    0.4000    1.9048
    0.4167    1.9002
    0.4333    1.8915
    0.4500    1.8972
    0.4667    1.9055
    0.4833    1.9056
    0.5000    1.9057
 
    0.0000    1.9500
    0.0167    1.9500
    0.0333    1.9408
    0.0500    1.9382
    0.0667    1.9406
    0.0833    1.9424
    0.1000    1.9417
    0.1167    1.9370
    0.1333    1.9290
    0.1500    1.9278
    0.1667    1.9393
    0.1833    1.9467
    0.2000    1.9406
    0.2167    1.9229
    0.2333    1.9142
    0.2500    1.9202
    0.2667    1.9267
    0.2833    1.9330
    0.3000    1.9292
    0.3167    1.9302
    0.3333    1.9317
    0.3500    1.9240
    0.3667    1.9085
    0.3833    1.9010
    0.4000    1.9048
    0.4167    1.9006
    0.4333    1.9010
    0.4500    1.9017
    0.4667    1.9055
    0.4833    1.9056
    0.5000    1.9057
 
    0.0000    1.9530
    0.0167    1.9532
    0.0333    1.9434
    0.0500    1.9387
    0.0667    1.9407
    0.0833    1.9425
    0.1000    1.9418
    0.1167    1.9371
    0.1333    1.9370
    0.1500    1.9307
    0.1667    1.9393
    0.1833    1.9467
    0.2000    1.9406
    0.2167    1.9326
    0.2333    1.9349
    0.2500    1.9379
    0.2667    1.9309
    0.2833    1.9331
    0.3000    1.9388
    0.3167    1.9364
    0.3333    1.9423
    0.3500    1.9340
    0.3667    1.9333
    0.3833    1.9197
    0.4000    1.9072
    0.4167    1.9090
    0.4333    1.9030
    0.4500    1.9017
    0.4667    1.9074
    0.4833    1.9106
    0.5000    1.9112
 
    0.0000    1.9531
    0.0167    1.9533
    0.0333    1.9441
    0.0500    1.9511
    0.0667    1.9521
    0.0833    1.9534
    0.1000    1.9439
    0.1167    1.9454
    0.1333    1.9375
    0.1500    1.9308
    0.1667    1.9428
    0.1833    1.9501
    0.2000    1.9456
    0.2167    1.9327
    0.2333    1.9349
    0.2500    1.9392
    0.2667    1.9418
    0.2833    1.9442
    0.3000    1.9388
    0.3167    1.9434
    0.3333    1.9451
    0.3500    1.9465
    0.3667    1.9334
    0.3833    1.9198
    0.4000    1.9072
    0.4167    1.9090
    0.4333    1.9054
    0.4500    1.9052
    0.4667    1.9090
    0.4833    1.9197
    0.5000    1.9233
 
    0.0000    1.9531
    0.0167    1.9536
    0.0333    1.9504
    0.0500    1.9524
    0.0667    1.9580
    0.0833    1.9565
    0.1000    1.9530
    0.1167    1.9457
    0.1333    1.9463
    0.1500    1.9498
    0.1667    1.9499
    0.1833    1.9501
    0.2000    1.9456
    0.2167    1.9349
    0.2333    1.9406
    0.2500    1.9393
    0.2667    1.9418
    0.2833    1.9442
    0.3000    1.9479
    0.3167    1.9434
    0.3333    1.9454
    0.3500    1.9465
    0.3667    1.9376
    0.3833    1.9340
    0.4000    1.9222
    0.4167    1.9103
    0.4333    1.9054
    0.4500    1.9052
    0.4667    1.9128
    0.4833    1.9215
    0.5000    1.9233
 
    0.0000    1.9539
    0.0167    1.9547
    0.0333    1.9549
    0.0500    1.9568
    0.0667    1.9580
    0.0833    1.9565
    0.1000    1.9530
    0.1167    1.9473
    0.1333    1.9494
    0.1500    1.9499
    0.1667    1.9499
    0.1833    1.9510
    0.2000    1.9525
    0.2167    1.9495
    0.2333    1.9443
    0.2500    1.9469
    0.2667    1.9536
    0.2833    1.9472
    0.3000    1.9479
    0.3167    1.9496
    0.3333    1.9476
    0.3500    1.9524
    0.3667    1.9454
    0.3833    1.9369
    0.4000    1.9222
    0.4167    1.9103
    0.4333    1.9138
    0.4500    1.9071
    0.4667    1.9128
    0.4833    1.9215
    0.5000    1.9322
 
    0.0000    1.9586
    0.0167    1.9585
    0.0333    1.9550
    0.0500    1.9568
    0.0667    1.9584
    0.0833    1.9571
    0.1000    1.9547
    0.1167    1.9506
    0.1333    1.9499
    0.1500    1.9538
    0.1667    1.9588
    0.1833    1.9615
    0.2000    1.9525
    0.2167    1.9535
    0.2333    1.9601
    0.2500    1.9619
    0.2667    1.9635
    0.2833    1.9605
    0.3000    1.9480
    0.3167    1.9537
    0.3333    1.9476
    0.3500    1.9524
    0.3667    1.9516
    0.3833    1.9369
    0.4000    1.9228
    0.4167    1.9118
    0.4333    1.9144
    0.4500    1.9186
    0.4667    1.9222
    0.4833    1.9271
    0.5000    1.9325
 
    0.0000    1.9610
    0.0167    1.9590
    0.0333    1.9563
    0.0500    1.9573
    0.0667    1.9590
    0.0833    1.9584
    0.1000    1.9550
    0.1167    1.9506
    0.1333    1.9500
    0.1500    1.9596
    0.1667    1.9619
    0.1833    1.9637
    0.2000    1.9526
    0.2167    1.9535
    0.2333    1.9602
    0.2500    1.9696
    0.2667    1.9659
    0.2833    1.9652
    0.3000    1.9680
    0.3167    1.9538
    0.3333    1.9586
    0.3500    1.9550
    0.3667    1.9516
    0.3833    1.9398
    0.4000    1.9402
    0.4167    1.9290
    0.4333    1.9144
    0.4500    1.9186
    0.4667    1.9222
    0.4833    1.9271
    0.5000    1.9348
 
    0.0000    1.9729
    0.0167    1.9590
    0.0333    1.9625
    0.0500    1.9663
    0.0667    1.9759
    0.0833    1.9599
    0.1000    1.9551
    0.1167    1.9566
    0.1333    1.9586
    0.1500    1.9649
    0.1667    1.9630
    0.1833    1.9642
    0.2000    1.9607
    0.2167    1.9605
    0.2333    1.9609
    0.2500    1.9718
    0.2667    1.9710
    0.2833    1.9658
    0.3000    1.9684
    0.3167    1.9609
    0.3333    1.9586
    0.3500    1.9571
    0.3667    1.9577
    0.3833    1.9602
    0.4000    1.9456
    0.4167    1.9406
    0.4333    1.9394
    0.4500    1.9379
    0.4667    1.9364
    0.4833    1.9352
    0.5000    1.9356
 
    0.0000    1.9739
    0.0167    1.9628
    0.0333    1.9747
    0.0500    1.9866
    0.0667    1.9762
    0.0833    1.9657
    0.1000    1.9616
    0.1167    1.9637
    0.1333    1.9661
    0.1500    1.9657
    0.1667    1.9720
    0.1833    1.9654
    0.2000    1.9657
    0.2167    1.9671
    0.2333    1.9685
    0.2500    1.9718
    0.2667    1.9818
    0.2833    1.9715
    0.3000    1.9687
    0.3167    1.9699
    0.3333    1.9620
    0.3500    1.9645
    0.3667    1.9577
    0.3833    1.9602
    0.4000    1.9615
    0.4167    1.9615
    0.4333    1.9606
    0.4500    1.9590
    0.4667    1.9558
    0.4833    1.9454
    0.5000    1.9357
 
    0.0000    1.9739
    0.0167    1.9811
    0.0333    1.9873
    0.0500    1.9866
    0.0667    1.9779
    0.0833    1.9811
    0.1000    1.9811
    0.1167    1.9785
    0.1333    1.9702
    0.1500    1.9689
    0.1667    1.9755
    0.1833    1.9654
    0.2000    1.9667
    0.2167    1.9746
    0.2333    1.9826
    0.2500    1.9857
    0.2667    1.9836
    0.2833    1.9840
    0.3000    1.9722
    0.3167    1.9699
    0.3333    1.9620
    0.3500    1.9678
    0.3667    1.9648
    0.3833    1.9620
    0.4000    1.9615
    0.4167    1.9615
    0.4333    1.9606
    0.4500    1.9590
    0.4667    1.9558
    0.4833    1.9486
    0.5000    1.9399
 
    0.0000    1.9830
    0.0167    1.9874
    0.0333    1.9901
    0.0500    1.9891
    0.0667    1.9831
    0.0833    1.9813
    0.1000    1.9811
    0.1167    1.9818
    0.1333    1.9826
    0.1500    1.9818
    0.1667    1.9755
    0.1833    1.9700
    0.2000    1.9667
    0.2167    1.9746
    0.2333    1.9826
    0.2500    1.9883
    0.2667    1.9837
    0.2833    1.9840
    0.3000    1.9780
    0.3167    1.9725
    0.3333    1.9689
    0.3500    1.9680
    0.3667    1.9767
    0.3833    1.9779
    0.4000    1.9843
    0.4167    1.9870
    0.4333    1.9868
    0.4500    1.9726
    0.4667    1.9588
    0.4833    1.9486
    0.5000    1.9399
 
    0.0000    1.9830
    0.0167    1.9922
    0.0333    1.9902
    0.0500    1.9892
    0.0667    1.9832
    0.0833    1.9896
    0.1000    1.9951
    0.1167    1.9823
    0.1333    1.9828
    0.1500    1.9820
    0.1667    1.9829
    0.1833    1.9700
    0.2000    1.9701
    0.2167    1.9764
    0.2333    1.9831
    0.2500    1.9883
    0.2667    1.9880
    0.2833    1.9891
    0.3000    1.9781
    0.3167    1.9733
    0.3333    1.9744
    0.3500    1.9700
    0.3667    1.9769
    0.3833    1.9814
    0.4000    1.9843
    0.4167    1.9870
    0.4333    1.9881
    0.4500    1.9818
    0.4667    1.9719
    0.4833    1.9661
    0.5000    1.9647
 
    0.0000    1.9843
    0.0167    1.9923
    0.0333    1.9931
    0.0500    1.9904
    0.0667    1.9905
    0.0833    1.9921
    0.1000    1.9977
    0.1167    1.9962
    0.1333    2.0003
    0.1500    1.9900
    0.1667    1.9831
    0.1833    1.9749
    0.2000    1.9784
    0.2167    1.9828
    0.2333    1.9877
    0.2500    1.9901
    0.2667    1.9880
    0.2833    1.9918
    0.3000    1.9805
    0.3167    1.9760
    0.3333    1.9774
    0.3500    1.9701
    0.3667    1.9778
    0.3833    1.9815
    0.4000    1.9857
    0.4167    1.9982
    0.4333    1.9881
    0.4500    1.9819
    0.4667    1.9719
    0.4833    1.9662
    0.5000    1.9648
 
    0.0000    1.9908
    0.0167    1.9923
    0.0333    1.9948
    0.0500    1.9945
    0.0667    1.9986
    0.0833    2.0002
    0.1000    2.0029
    0.1167    2.0057
    0.1333    2.0026
    0.1500    2.0022
    0.1667    1.9922
    0.1833    1.9815
    0.2000    1.9863
    0.2167    1.9948
    0.2333    1.9996
    0.2500    1.9929
    0.2667    1.9971
    0.2833    1.9919
    0.3000    1.9929
    0.3167    1.9808
    0.3333    1.9833
    0.3500    1.9764
    0.3667    1.9790
    0.3833    1.9845
    0.4000    1.9906
    0.4167    2.0000
    0.4333    1.9991
    0.4500    1.9943
    0.4667    1.9945
    0.4833    1.9949
    0.5000    1.9950
 
    0.0000    1.9930
    0.0167    1.9951
    0.0333    1.9970
    0.0500    1.9987
    0.0667    2.0048
    0.0833    2.0148
    0.1000    2.0098
    0.1167    2.0138
    0.1333    2.0085
    0.1500    2.0024
    0.1667    1.9922
    0.1833    1.9971
    0.2000    1.9987
    0.2167    1.9996
    0.2333    2.0000
    0.2500    1.9974
    0.2667    1.9984
    0.2833    1.9999
    0.3000    1.9950
    0.3167    1.9925
    0.3333    1.9835
    0.3500    1.9849
    0.3667    1.9797
    0.3833    1.9863
    0.4000    1.9935
    0.4167    2.0005
    0.4333    1.9993
    0.4500    1.9943
    0.4667    1.9945
    0.4833    1.9949
    0.5000    1.9950
 
    0.0000    1.9931
    0.0167    1.9980
    0.0333    2.0075
    0.0500    2.0048
    0.0667    2.0137
    0.0833    2.0178
    0.1000    2.0177
    0.1167    2.0151
    0.1333    2.0098
    0.1500    2.0060
    0.1667    1.9978
    0.1833    1.9972
    0.2000    1.9988
    0.2167    2.0000
    0.2333    2.0044
    0.2500    2.0006
    0.2667    2.0070
    0.2833    2.0021
    0.3000    1.9951
    0.3167    1.9925
    0.3333    1.9844
    0.3500    1.9885
    0.3667    1.9881
    0.3833    1.9930
    0.4000    2.0015
    0.4167    2.0026
    0.4333    2.0068
    0.4500    2.0156
    0.4667    2.0232
    0.4833    2.0302
    0.5000    2.0333
 
    0.0000    1.9953
    0.0167    1.9980
    0.0333    2.0110
    0.0500    2.0119
    0.0667    2.0162
    0.0833    2.0179
    0.1000    2.0178
    0.1167    2.0153
    0.1333    2.0101
    0.1500    2.0118
    0.1667    1.9979
    0.1833    2.0018
    0.2000    2.0195
    0.2167    2.0209
    0.2333    2.0055
    0.2500    2.0011
    0.2667    2.0075
    0.2833    2.0044
    0.3000    2.0108
    0.3167    2.0028
    0.3333    1.9924
    0.3500    1.9886
    0.3667    1.9883
    0.3833    1.9934
    0.4000    2.0019
    0.4167    2.0103
    0.4333    2.0082
    0.4500    2.0157
    0.4667    2.0243
    0.4833    2.0309
    0.5000    2.0349
 
    0.0000    2.0170
    0.0167    2.0173
    0.0333    2.0111
    0.0500    2.0141
    0.0667    2.0162
    0.0833    2.0215
    0.1000    2.0299
    0.1167    2.0283
    0.1333    2.0374
    0.1500    2.0153
    0.1667    2.0098
    0.1833    2.0128
    0.2000    2.0210
    0.2167    2.0232
    0.2333    2.0116
    0.2500    2.0143
    0.2667    2.0109
    0.2833    2.0107
    0.3000    2.0139
    0.3167    2.0031
    0.3333    1.9925
    0.3500    1.9931
    0.3667    1.9974
    0.3833    2.0121
    0.4000    2.0166
    0.4167    2.0105
    0.4333    2.0125
    0.4500    2.0244
    0.4667    2.0368
    0.4833    2.0402
    0.5000    2.0373
 
    0.0000    2.0170
    0.0167    2.0173
    0.0333    2.0203
    0.0500    2.0141
    0.0667    2.0243
    0.0833    2.0389
    0.1000    2.0405
    0.1167    2.0575
    0.1333    2.0375
    0.1500    2.0153
    0.1667    2.0140
    0.1833    2.0176
    0.2000    2.0237
    0.2167    2.0234
    0.2333    2.0239
    0.2500    2.0278
    0.2667    2.0183
    0.2833    2.0142
    0.3000    2.0141
    0.3167    2.0177
    0.3333    2.0159
    0.3500    1.9967
    0.3667    2.0024
    0.3833    2.0127
    0.4000    2.0218
    0.4167    2.0136
    0.4333    2.0233
    0.4500    2.0349
    0.4667    2.0422
    0.4833    2.0483
    0.5000    2.0550
 
    0.0000    2.0282
    0.0167    2.0208
    0.0333    2.0237
    0.0500    2.0416
    0.0667    2.0610
    0.0833    2.0507
    0.1000    2.0540
    0.1167    2.0576
    0.1333    2.0474
    0.1500    2.0412
    0.1667    2.0333
    0.1833    2.0279
    0.2000    2.0245
    0.2167    2.0245
    0.2333    2.0246
    0.2500    2.0287
    0.2667    2.0215
    0.2833    2.0143
    0.3000    2.0150
    0.3167    2.0232
    0.3333    2.0249
    0.3500    2.0246
    0.3667    2.0252
    0.3833    2.0264
    0.4000    2.0254
    0.4167    2.0143
    0.4333    2.0237
    0.4500    2.0361
    0.4667    2.0423
    0.4833    2.0487
    0.5000    2.0562
 
    0.0000    2.0543
    0.0167    2.0408
    0.0333    2.0237
    0.0500    2.0416
    0.0667    2.0610
    0.0833    2.0593
    0.1000    2.0638
    0.1167    2.0583
    0.1333    2.0524
    0.1500    2.0412
    0.1667    2.0333
    0.1833    2.0279
    0.2000    2.0248
    0.2167    2.0262
    0.2333    2.0261
    0.2500    2.0295
    0.2667    2.0241
    0.2833    2.0308
    0.3000    2.0255
    0.3167    2.0241
    0.3333    2.0250
    0.3500    2.0327
    0.3667    2.0388
    0.3833    2.0337
    0.4000    2.0257
    0.4167    2.0309
    0.4333    2.0340
    0.4500    2.0377
    0.4667    2.0482
    0.4833    2.0558
    0.5000    2.0563
 
    0.0000    2.0543
    0.0167    2.0559
    0.0333    2.0602
    0.0500    2.0657
    0.0667    2.0707
    0.0833    2.0733
    0.1000    2.0710
    0.1167    2.0676
    0.1333    2.0525
    0.1500    2.0638
    0.1667    2.0555
    0.1833    2.0462
    0.2000    2.0359
    0.2167    2.0302
    0.2333    2.0313
    0.2500    2.0306
    0.2667    2.0318
    0.2833    2.0333
    0.3000    2.0257
    0.3167    2.0242
    0.3333    2.0283
    0.3500    2.0337
    0.3667    2.0391
    0.3833    2.0380
    0.4000    2.0268
    0.4167    2.0327
    0.4333    2.0406
    0.4500    2.0426
    0.4667    2.0488
    0.4833    2.0560
    0.5000    2.0593
 
    0.0000    2.0567
    0.0167    2.0559
    0.0333    2.0602
    0.0500    2.0657
    0.0667    2.0707
    0.0833    2.0734
    0.1000    2.0711
    0.1167    2.0676
    0.1333    2.0701
    0.1500    2.0653
    0.1667    2.0598
    0.1833    2.0540
    0.2000    2.0446
    0.2167    2.0406
    0.2333    2.0455
    0.2500    2.0345
    0.2667    2.0332
    0.2833    2.0340
    0.3000    2.0279
    0.3167    2.0260
    0.3333    2.0284
    0.3500    2.0339
    0.3667    2.0409
    0.3833    2.0382
    0.4000    2.0283
    0.4167    2.0356
    0.4333    2.0432
    0.4500    2.0543
    0.4667    2.0605
    0.4833    2.0636
    0.5000    2.0628
 
    0.0000    2.0615
    0.0167    2.0629
    0.0333    2.0641
    0.0500    2.0671
    0.0667    2.0724
    0.0833    2.0778
    0.1000    2.0780
    0.1167    2.0690
    0.1333    2.0711
    0.1500    2.0667
    0.1667    2.0794
    0.1833    2.0810
    0.2000    2.0613
    0.2167    2.0503
    0.2333    2.0478
    0.2500    2.0390
    0.2667    2.0358
    0.2833    2.0344
    0.3000    2.0402
    0.3167    2.0367
    0.3333    2.0319
    0.3500    2.0410
    0.3667    2.0491
    0.3833    2.0494
    0.4000    2.0566
    0.4167    2.0610
    0.4333    2.0626
    0.4500    2.0617
    0.4667    2.0606
    0.4833    2.0644
    0.5000    2.0687
 
    0.0000    2.0622
    0.0167    2.0629
    0.0333    2.0641
    0.0500    2.0671
    0.0667    2.0736
    0.0833    2.0779
    0.1000    2.0839
    0.1167    2.0743
    0.1333    2.0774
    0.1500    2.0871
    0.1667    2.0951
    0.1833    2.0815
    0.2000    2.0829
    0.2167    2.0655
    0.2333    2.0586
    0.2500    2.0437
    0.2667    2.0477
    0.2833    2.0396
    0.3000    2.0413
    0.3167    2.0493
    0.3333    2.0568
    0.3500    2.0643
    0.3667    2.0504
    0.3833    2.0532
    0.4000    2.0566
    0.4167    2.0614
    0.4333    2.0627
    0.4500    2.0618
    0.4667    2.0658
    0.4833    2.0702
    0.5000    2.0742
 
    0.0000    2.0625
    0.0167    2.0633
    0.0333    2.0714
    0.0500    2.0761
    0.0667    2.0737
    0.0833    2.0805
    0.1000    2.0848
    0.1167    2.0760
    0.1333    2.0843
    0.1500    2.0962
    0.1667    2.1022
    0.1833    2.0998
    0.2000    2.0830
    0.2167    2.0851
    0.2333    2.0600
    0.2500    2.0501
    0.2667    2.0527
    0.2833    2.0397
    0.3000    2.0443
    0.3167    2.0503
    0.3333    2.0576
    0.3500    2.0658
    0.3667    2.0647
    0.3833    2.0543
    0.4000    2.0584
    0.4167    2.0678
    0.4333    2.0776
    0.4500    2.0843
    0.4667    2.0779
    0.4833    2.0766
    0.5000    2.0755
 
    0.0000    2.0625
    0.0167    2.0710
    0.0333    2.0737
    0.0500    2.0802
    0.0667    2.0760
    0.0833    2.0846
    0.1000    2.0848
    0.1167    2.0784
    0.1333    2.0881
    0.1500    2.0972
    0.1667    2.1037
    0.1833    2.1086
    0.2000    2.0993
    0.2167    2.0883
    0.2333    2.0674
    0.2500    2.0645
    0.2667    2.0537
    0.2833    2.0549
    0.3000    2.0621
    0.3167    2.0552
    0.3333    2.0675
    0.3500    2.0675
    0.3667    2.0656
    0.3833    2.0603
    0.4000    2.0701
    0.4167    2.0807
    0.4333    2.0912
    0.4500    2.0876
    0.4667    2.0828
    0.4833    2.0774
    0.5000    2.0768
 
    0.0000    2.0708
    0.0167    2.0817
    0.0333    2.0952
    0.0500    2.0956
    0.0667    2.0817
    0.0833    2.0865
    0.1000    2.0908
    0.1167    2.0947
    0.1333    2.0958
    0.1500    2.1092
    0.1667    2.1141
    0.1833    2.1087
    0.2000    2.0996
    0.2167    2.0884
    0.2333    2.0764
    0.2500    2.0647
    0.2667    2.0588
    0.2833    2.0651
    0.3000    2.0653
    0.3167    2.0865
    0.3333    2.0783
    0.3500    2.0813
    0.3667    2.0751
    0.3833    2.0846
    0.4000    2.0923
    0.4167    2.0948
    0.4333    2.0913
    0.4500    2.0915
    0.4667    2.0969
    0.4833    2.0834
    0.5000    2.0777
 
    0.0000    2.1020
    0.0167    2.1018
    0.0333    2.1029
    0.0500    2.0959
    0.0667    2.0886
    0.0833    2.0867
    0.1000    2.0925
    0.1167    2.1004
    0.1333    2.1061
    0.1500    2.1133
    0.1667    2.1144
    0.1833    2.1120
    0.2000    2.1165
    0.2167    2.0889
    0.2333    2.0766
    0.2500    2.0790
    0.2667    2.0740
    0.2833    2.0722
    0.3000    2.0729
    0.3167    2.0907
    0.3333    2.0964
    0.3500    2.0830
    0.3667    2.0823
    0.3833    2.0864
    0.4000    2.0927
    0.4167    2.0948
    0.4333    2.0969
    0.4500    2.1018
    0.4667    2.0979
    0.4833    2.0853
    0.5000    2.0785
 
    0.0000    2.1067
    0.0167    2.1079
    0.0333    2.1124
    0.0500    2.1034
    0.0667    2.0928
    0.0833    2.0888
    0.1000    2.0927
    0.1167    2.1027
    0.1333    2.1083
    0.1500    2.1138
    0.1667    2.1169
    0.1833    2.1131
    0.2000    2.1184
    0.2167    2.0993
    0.2333    2.0877
    0.2500    2.0871
    0.2667    2.0743
    0.2833    2.0724
    0.3000    2.0831
    0.3167    2.0991
    0.3333    2.0994
    0.3500    2.0862
    0.3667    2.0968
    0.3833    2.1050
    0.4000    2.0994
    0.4167    2.0989
    0.4333    2.0970
    0.4500    2.1020
    0.4667    2.1051
    0.4833    2.0939
    0.5000    2.0800
 
    0.0000    2.1151
    0.0167    2.1163
    0.0333    2.1205
    0.0500    2.1069
    0.0667    2.1087
    0.0833    2.1040
    0.1000    2.0994
    0.1167    2.1029
    0.1333    2.1103
    0.1500    2.1226
    0.1667    2.1217
    0.1833    2.1256
    0.2000    2.1298
    0.2167    2.1236
    0.2333    2.1044
    0.2500    2.0882
    0.2667    2.0936
    0.2833    2.0884
    0.3000    2.0833
    0.3167    2.1006
    0.3333    2.1094
    0.3500    2.1139
    0.3667    2.1144
    0.3833    2.1057
    0.4000    2.0998
    0.4167    2.1054
    0.4333    2.1014
    0.4500    2.1028
    0.4667    2.1088
    0.4833    2.0986
    0.5000    2.0883
 
    0.0000    2.1420
    0.0167    2.1397
    0.0333    2.1229
    0.0500    2.1225
    0.0667    2.1141
    0.0833    2.1040
    0.1000    2.0995
    0.1167    2.1029
    0.1333    2.1161
    0.1500    2.1234
    0.1667    2.1245
    0.1833    2.1333
    0.2000    2.1356
    0.2167    2.1264
    0.2333    2.1081
    0.2500    2.0906
    0.2667    2.0974
    0.2833    2.0951
    0.3000    2.0946
    0.3167    2.1028
    0.3333    2.1162
    0.3500    2.1194
    0.3667    2.1157
    0.3833    2.1123
    0.4000    2.1062
    0.4167    2.1112
    0.4333    2.1146
    0.4500    2.1173
    0.4667    2.1096
    0.4833    2.1001
    0.5000    2.0895
 
    0.0000    2.1421
    0.0167    2.1397
    0.0333    2.1297
    0.0500    2.1247
    0.0667    2.1145
    0.0833    2.1096
    0.1000    2.1063
    0.1167    2.1060
    0.1333    2.1172
    0.1500    2.1278
    0.1667    2.1309
    0.1833    2.1340
    0.2000    2.1364
    0.2167    2.1273
    0.2333    2.1307
    0.2500    2.1394
    0.2667    2.1326
    0.2833    2.1145
    0.3000    2.1228
    0.3167    2.1114
    0.3333    2.1214
    0.3500    2.1250
    0.3667    2.1189
    0.3833    2.1138
    0.4000    2.1197
    0.4167    2.1138
    0.4333    2.1174
    0.4500    2.1193
    0.4667    2.1099
    0.4833    2.1081
    0.5000    2.1145
 
    0.0000    2.1633
    0.0167    2.1456
    0.0333    2.1334
    0.0500    2.1248
    0.0667    2.1324
    0.0833    2.1104
    0.1000    2.1064
    0.1167    2.1128
    0.1333    2.1180
    0.1500    2.1300
    0.1667    2.1333
    0.1833    2.1396
    0.2000    2.1411
    0.2167    2.1403
    0.2333    2.1434
    0.2500    2.1431
    0.2667    2.1407
    0.2833    2.1313
    0.3000    2.1238
    0.3167    2.1127
    0.3333    2.1217
    0.3500    2.1256
    0.3667    2.1259
    0.3833    2.1247
    0.4000    2.1220
    0.4167    2.1244
    0.4333    2.1224
    0.4500    2.1247
    0.4667    2.1118
    0.4833    2.1135
    0.5000    2.1159
 
    0.0000    2.1642
    0.0167    2.1512
    0.0333    2.1336
    0.0500    2.1403
    0.0667    2.1327
    0.0833    2.1105
    0.1000    2.1108
    0.1167    2.1265
    0.1333    2.1399
    0.1500    2.1354
    0.1667    2.1358
    0.1833    2.1504
    0.2000    2.1444
    0.2167    2.1432
    0.2333    2.1453
    0.2500    2.1451
    0.2667    2.1420
    0.2833    2.1334
    0.3000    2.1300
    0.3167    2.1204
    0.3333    2.1227
    0.3500    2.1326
    0.3667    2.1280
    0.3833    2.1332
    0.4000    2.1377
    0.4167    2.1547
    0.4333    2.1477
    0.4500    2.1275
    0.4667    2.1136
    0.4833    2.1150
    0.5000    2.1167
 
    0.0000    2.1676
    0.0167    2.1788
    0.0333    2.1705
    0.0500    2.1537
    0.0667    2.1373
    0.0833    2.1545
    0.1000    2.1564
    0.1167    2.1273
    0.1333    2.1410
    0.1500    2.1374
    0.1667    2.1460
    0.1833    2.1508
    0.2000    2.1509
    0.2167    2.1439
    0.2333    2.1517
    0.2500    2.1476
    0.2667    2.1499
    0.2833    2.1353
    0.3000    2.1364
    0.3167    2.1313
    0.3333    2.1252
    0.3500    2.1360
    0.3667    2.1438
    0.3833    2.1483
    0.4000    2.1451
    0.4167    2.1638
    0.4333    2.1507
    0.4500    2.1319
    0.4667    2.1166
    0.4833    2.1245
    0.5000    2.1280
 
    0.0000    2.1761
    0.0167    2.1845
    0.0333    2.1740
    0.0500    2.1542
    0.0667    2.1684
    0.0833    2.1744
    0.1000    2.1639
    0.1167    2.1535
    0.1333    2.1512
    0.1500    2.1404
    0.1667    2.1473
    0.1833    2.1520
    0.2000    2.1571
    0.2167    2.1536
    0.2333    2.1562
    0.2500    2.1515
    0.2667    2.1510
    0.2833    2.1525
    0.3000    2.1545
    0.3167    2.1433
    0.3333    2.1458
    0.3500    2.1452
    0.3667    2.1542
    0.3833    2.1610
    0.4000    2.1608
    0.4167    2.1741
    0.4333    2.1579
    0.4500    2.1392
    0.4667    2.1441
    0.4833    2.1349
    0.5000    2.1346
 
    0.0000    2.1819
    0.0167    2.1872
    0.0333    2.1857
    0.0500    2.1836
    0.0667    2.1758
    0.0833    2.1761
    0.1000    2.1719
    0.1167    2.1702
    0.1333    2.1599
    0.1500    2.1448
    0.1667    2.1650
    0.1833    2.1645
    0.2000    2.1636
    0.2167    2.1601
    0.2333    2.1577
    0.2500    2.1527
    0.2667    2.1561
    0.2833    2.1537
    0.3000    2.1567
    0.3167    2.1562
    0.3333    2.1539
    0.3500    2.1472
    0.3667    2.1646
    0.3833    2.1772
    0.4000    2.1703
    0.4167    2.1793
    0.4333    2.1683
    0.4500    2.1581
    0.4667    2.1462
    0.4833    2.1517
    0.5000    2.1402
 
    0.0000    2.1877
    0.0167    2.1934
    0.0333    2.1874
    0.0500    2.1868
    0.0667    2.1835
    0.0833    2.1858
    0.1000    2.1744
    0.1167    2.1777
    0.1333    2.1647
    0.1500    2.1672
    0.1667    2.1707
    0.1833    2.1669
    0.2000    2.1656
    0.2167    2.1864
    0.2333    2.1745
    0.2500    2.1860
    0.2667    2.1649
    0.2833    2.1558
    0.3000    2.1636
    0.3167    2.1575
    0.3333    2.1582
    0.3500    2.1589
    0.3667    2.1681
    0.3833    2.1939
    0.4000    2.1777
    0.4167    2.1883
    0.4333    2.1703
    0.4500    2.1589
    0.4667    2.1591
    0.4833    2.1582
    0.5000    2.1585
 


==> data/Fig-7b-2.txt <==
#!%  FIG. 7. Panel b: Calculated electronic density of states (DOS) of (3×)3×3+s ScN NW systems with a vacancy replacing the central N site (333v).

#!% E (eV)   dos(E)     Int dos(E) EFermi =   -0.937 eV                   # E (eV) Sc pdos(E)                  # E (eV) N pdos(E)   

  -3.000  0.3152E+03  0.3152E+01                                         -51.243  0.156E-02                   -51.243  0.187E-04
  -2.990  0.3128E+03  0.6280E+01                                         -51.233  0.200E-02                   -51.233  0.239E-04
  -2.980  0.3105E+03  0.9385E+01                                         -51.223  0.254E-02                   -51.223  0.304E-04
  -2.970  0.3082E+03  0.1247E+02                                         -51.213  0.324E-02                   -51.213  0.386E-04
  -2.960  0.3059E+03  0.1553E+02                                         -51.203  0.409E-02                   -51.203  0.489E-04
  -2.950  0.3036E+03  0.1856E+02                                         -51.193  0.514E-02                   -51.193  0.616E-04
  -2.940  0.3013E+03  0.2158E+02                                         -51.183  0.646E-02                   -51.183  0.773E-04
  -2.930  0.2990E+03  0.2457E+02                                         -51.173  0.808E-02                   -51.173  0.967E-04
  -2.920  0.2967E+03  0.2753E+02                                         -51.163  0.101E-01                   -51.163  0.121E-03
  -2.910  0.2944E+03  0.3048E+02                                         -51.153  0.125E-01                   -51.153  0.150E-03
  -2.900  0.2920E+03  0.3340E+02                                         -51.143  0.155E-01                   -51.143  0.186E-03
  -2.890  0.2897E+03  0.3629E+02                                         -51.133  0.192E-01                   -51.133  0.230E-03
  -2.880  0.2874E+03  0.3917E+02                                         -51.123  0.236E-01                   -51.123  0.283E-03
  -2.870  0.2851E+03  0.4202E+02                                         -51.113  0.290E-01                   -51.113  0.347E-03
  -2.860  0.2828E+03  0.4485E+02                                         -51.103  0.353E-01                   -51.103  0.425E-03
  -2.850  0.2805E+03  0.4765E+02                                         -51.093  0.432E-01                   -51.093  0.518E-03
  -2.840  0.2782E+03  0.5043E+02                                         -51.083  0.524E-01                   -51.083  0.629E-03
  -2.830  0.2759E+03  0.5319E+02                                         -51.073  0.634E-01                   -51.073  0.761E-03
  -2.820  0.2736E+03  0.5593E+02                                         -51.063  0.766E-01                   -51.063  0.918E-03
  -2.810  0.2714E+03  0.5864E+02                                         -51.053  0.920E-01                   -51.053  0.110E-02
  -2.800  0.2691E+03  0.6134E+02                                         -51.043  0.111E+00                   -51.043  0.132E-02
  -2.790  0.2668E+03  0.6400E+02                                         -51.033  0.132E+00                   -51.033  0.158E-02
  -2.780  0.2646E+03  0.6665E+02                                         -51.023  0.157E+00                   -51.023  0.188E-02
  -2.770  0.2624E+03  0.6927E+02                                         -51.013  0.186E+00                   -51.013  0.223E-02
  -2.760  0.2601E+03  0.7187E+02                                         -51.003  0.220E+00                   -51.003  0.264E-02
  -2.750  0.2579E+03  0.7445E+02                                         -50.993  0.260E+00                   -50.993  0.312E-02
  -2.740  0.2556E+03  0.7701E+02                                         -50.983  0.306E+00                   -50.983  0.366E-02
  -2.730  0.2534E+03  0.7954E+02                                         -50.973  0.358E+00                   -50.973  0.429E-02
  -2.720  0.2512E+03  0.8206E+02                                         -50.963  0.417E+00                   -50.963  0.501E-02
  -2.710  0.2489E+03  0.8454E+02                                         -50.953  0.486E+00                   -50.953  0.582E-02
  -2.700  0.2467E+03  0.8701E+02                                         -50.943  0.562E+00                   -50.943  0.675E-02
  -2.690  0.2445E+03  0.8946E+02                                         -50.933  0.650E+00                   -50.933  0.780E-02
  -2.680  0.2422E+03  0.9188E+02                                         -50.923  0.749E+00                   -50.923  0.899E-02
  -2.670  0.2399E+03  0.9428E+02                                         -50.913  0.859E+00                   -50.913  0.103E-01
  -2.660  0.2376E+03  0.9665E+02                                         -50.903  0.983E+00                   -50.903  0.118E-01
  -2.650  0.2352E+03  0.9901E+02                                         -50.893  0.112E+01                   -50.893  0.135E-01
  -2.640  0.2329E+03  0.1013E+03                                         -50.883  0.127E+01                   -50.883  0.153E-01
  -2.630  0.2305E+03  0.1036E+03                                         -50.873  0.145E+01                   -50.873  0.173E-01
  -2.620  0.2281E+03  0.1059E+03                                         -50.863  0.163E+01                   -50.863  0.196E-01
  -2.610  0.2256E+03  0.1082E+03                                         -50.853  0.184E+01                   -50.853  0.221E-01
  -2.600  0.2231E+03  0.1104E+03                                         -50.843  0.206E+01                   -50.843  0.247E-01
  -2.590  0.2205E+03  0.1126E+03                                         -50.833  0.230E+01                   -50.833  0.276E-01
  -2.580  0.2179E+03  0.1148E+03                                         -50.823  0.256E+01                   -50.823  0.308E-01
  -2.570  0.2153E+03  0.1169E+03                                         -50.813  0.285E+01                   -50.813  0.342E-01
  -2.560  0.2126E+03  0.1191E+03                                         -50.803  0.316E+01                   -50.803  0.378E-01
  -2.550  0.2098E+03  0.1212E+03                                         -50.793  0.348E+01                   -50.793  0.418E-01
  -2.540  0.2070E+03  0.1232E+03                                         -50.783  0.382E+01                   -50.783  0.460E-01
  -2.530  0.2042E+03  0.1253E+03                                         -50.773  0.420E+01                   -50.773  0.504E-01
  -2.520  0.2013E+03  0.1273E+03                                         -50.763  0.458E+01                   -50.763  0.551E-01
  -2.510  0.1984E+03  0.1293E+03                                         -50.753  0.499E+01                   -50.753  0.600E-01
  -2.500  0.1954E+03  0.1312E+03                                         -50.743  0.542E+01                   -50.743  0.652E-01
  -2.490  0.1924E+03  0.1332E+03                                         -50.733  0.588E+01                   -50.733  0.706E-01
  -2.480  0.1893E+03  0.1350E+03                                         -50.723  0.635E+01                   -50.723  0.762E-01
  -2.470  0.1863E+03  0.1369E+03                                         -50.713  0.682E+01                   -50.713  0.821E-01
  -2.460  0.1832E+03  0.1387E+03                                         -50.703  0.732E+01                   -50.703  0.880E-01
  -2.450  0.1800E+03  0.1405E+03                                         -50.693  0.783E+01                   -50.693  0.941E-01
  -2.440  0.1769E+03  0.1423E+03                                         -50.683  0.834E+01                   -50.683  0.100E+00
  -2.430  0.1737E+03  0.1440E+03                                         -50.673  0.888E+01                   -50.673  0.107E+00
  -2.420  0.1705E+03  0.1458E+03                                         -50.663  0.942E+01                   -50.663  0.113E+00
  -2.410  0.1674E+03  0.1474E+03                                         -50.653  0.995E+01                   -50.653  0.120E+00
  -2.400  0.1642E+03  0.1491E+03                                         -50.643  0.105E+02                   -50.643  0.126E+00
  -2.390  0.1610E+03  0.1507E+03                                         -50.633  0.110E+02                   -50.633  0.133E+00
  -2.380  0.1578E+03  0.1523E+03                                         -50.623  0.116E+02                   -50.623  0.140E+00
  -2.370  0.1546E+03  0.1538E+03                                         -50.613  0.122E+02                   -50.613  0.146E+00
  -2.360  0.1514E+03  0.1553E+03                                         -50.603  0.127E+02                   -50.603  0.153E+00
  -2.350  0.1483E+03  0.1568E+03                                         -50.593  0.132E+02                   -50.593  0.159E+00
  -2.340  0.1451E+03  0.1582E+03                                         -50.583  0.138E+02                   -50.583  0.166E+00
  -2.330  0.1420E+03  0.1597E+03                                         -50.573  0.143E+02                   -50.573  0.173E+00
  -2.320  0.1389E+03  0.1611E+03                                         -50.563  0.149E+02                   -50.563  0.179E+00
  -2.310  0.1358E+03  0.1624E+03                                         -50.553  0.154E+02                   -50.553  0.186E+00
  -2.300  0.1327E+03  0.1637E+03                                         -50.543  0.160E+02                   -50.543  0.193E+00
  -2.290  0.1296E+03  0.1650E+03                                         -50.533  0.165E+02                   -50.533  0.200E+00
  -2.280  0.1266E+03  0.1663E+03                                         -50.523  0.171E+02                   -50.523  0.207E+00
  -2.270  0.1236E+03  0.1675E+03                                         -50.513  0.177E+02                   -50.513  0.214E+00
  -2.260  0.1206E+03  0.1687E+03                                         -50.503  0.184E+02                   -50.503  0.222E+00
  -2.250  0.1177E+03  0.1699E+03                                         -50.493  0.190E+02                   -50.493  0.230E+00
  -2.240  0.1147E+03  0.1711E+03                                         -50.483  0.197E+02                   -50.483  0.239E+00
  -2.230  0.1118E+03  0.1722E+03                                         -50.473  0.205E+02                   -50.473  0.248E+00
  -2.220  0.1090E+03  0.1733E+03                                         -50.463  0.213E+02                   -50.463  0.258E+00
  -2.210  0.1061E+03  0.1743E+03                                         -50.453  0.222E+02                   -50.453  0.269E+00
  -2.200  0.1033E+03  0.1754E+03                                         -50.443  0.232E+02                   -50.443  0.281E+00
  -2.190  0.1006E+03  0.1764E+03                                         -50.433  0.242E+02                   -50.433  0.294E+00
  -2.180  0.9782E+02  0.1774E+03                                         -50.423  0.254E+02                   -50.423  0.308E+00
  -2.170  0.9512E+02  0.1783E+03                                         -50.413  0.266E+02                   -50.413  0.324E+00
  -2.160  0.9245E+02  0.1792E+03                                         -50.403  0.280E+02                   -50.403  0.341E+00
  -2.150  0.8982E+02  0.1801E+03                                         -50.393  0.296E+02                   -50.393  0.360E+00
  -2.140  0.8724E+02  0.1810E+03                                         -50.383  0.313E+02                   -50.383  0.380E+00
  -2.130  0.8469E+02  0.1818E+03                                         -50.373  0.331E+02                   -50.373  0.403E+00
  -2.120  0.8219E+02  0.1827E+03                                         -50.363  0.351E+02                   -50.363  0.427E+00
  -2.110  0.7973E+02  0.1835E+03                                         -50.353  0.372E+02                   -50.353  0.453E+00
  -2.100  0.7732E+02  0.1842E+03                                         -50.343  0.396E+02                   -50.343  0.482E+00
  -2.090  0.7496E+02  0.1850E+03                                         -50.333  0.421E+02                   -50.333  0.513E+00
  -2.080  0.7264E+02  0.1857E+03                                         -50.323  0.449E+02                   -50.323  0.547E+00
  -2.070  0.7038E+02  0.1864E+03                                         -50.313  0.478E+02                   -50.313  0.582E+00
  -2.060  0.6816E+02  0.1871E+03                                         -50.303  0.509E+02                   -50.303  0.620E+00
  -2.050  0.6600E+02  0.1878E+03                                         -50.293  0.542E+02                   -50.293  0.660E+00
  -2.040  0.6389E+02  0.1884E+03                                         -50.283  0.577E+02                   -50.283  0.702E+00
  -2.030  0.6184E+02  0.1890E+03                                         -50.273  0.613E+02                   -50.273  0.746E+00
  -2.020  0.5984E+02  0.1896E+03                                         -50.263  0.653E+02                   -50.263  0.793E+00
  -2.010  0.5789E+02  0.1902E+03                                         -50.253  0.693E+02                   -50.253  0.842E+00
  -2.000  0.5599E+02  0.1908E+03                                         -50.243  0.735E+02                   -50.243  0.893E+00
  -1.990  0.5414E+02  0.1913E+03                                         -50.233  0.778E+02                   -50.233  0.945E+00
  -1.980  0.5235E+02  0.1918E+03                                         -50.223  0.824E+02                   -50.223  0.100E+01
  -1.970  0.5061E+02  0.1923E+03                                         -50.213  0.870E+02                   -50.213  0.106E+01
  -1.960  0.4892E+02  0.1928E+03                                         -50.203  0.917E+02                   -50.203  0.111E+01
  -1.950  0.4727E+02  0.1933E+03                                         -50.193  0.966E+02                   -50.193  0.117E+01
  -1.940  0.4568E+02  0.1937E+03                                         -50.183  0.102E+03                   -50.183  0.123E+01
  -1.930  0.4413E+02  0.1942E+03                                         -50.173  0.107E+03                   -50.173  0.129E+01
  -1.920  0.4263E+02  0.1946E+03                                         -50.163  0.112E+03                   -50.163  0.135E+01
  -1.910  0.4117E+02  0.1950E+03                                         -50.153  0.117E+03                   -50.153  0.142E+01
  -1.900  0.3975E+02  0.1954E+03                                         -50.143  0.122E+03                   -50.143  0.148E+01
  -1.890  0.3838E+02  0.1958E+03                                         -50.133  0.127E+03                   -50.133  0.154E+01
  -1.880  0.3704E+02  0.1962E+03                                         -50.123  0.133E+03                   -50.123  0.161E+01
  -1.870  0.3575E+02  0.1965E+03                                         -50.113  0.138E+03                   -50.113  0.167E+01
  -1.860  0.3449E+02  0.1969E+03                                         -50.103  0.143E+03                   -50.103  0.174E+01
  -1.850  0.3327E+02  0.1972E+03                                         -50.093  0.148E+03                   -50.093  0.180E+01
  -1.840  0.3209E+02  0.1975E+03                                         -50.083  0.154E+03                   -50.083  0.187E+01
  -1.830  0.3094E+02  0.1978E+03                                         -50.073  0.159E+03                   -50.073  0.193E+01
  -1.820  0.2983E+02  0.1981E+03                                         -50.063  0.164E+03                   -50.063  0.200E+01
  -1.810  0.2874E+02  0.1984E+03                                         -50.053  0.170E+03                   -50.053  0.206E+01
  -1.800  0.2770E+02  0.1987E+03                                         -50.043  0.175E+03                   -50.043  0.213E+01
  -1.790  0.2668E+02  0.1990E+03                                         -50.033  0.180E+03                   -50.033  0.220E+01
  -1.780  0.2569E+02  0.1992E+03                                         -50.023  0.186E+03                   -50.023  0.227E+01
  -1.770  0.2474E+02  0.1995E+03                                         -50.013  0.191E+03                   -50.013  0.233E+01
  -1.760  0.2381E+02  0.1997E+03                                         -50.003  0.197E+03                   -50.003  0.240E+01
  -1.750  0.2292E+02  0.1999E+03                                         -49.993  0.202E+03                   -49.993  0.247E+01
  -1.740  0.2205E+02  0.2002E+03                                         -49.983  0.208E+03                   -49.983  0.254E+01
  -1.730  0.2121E+02  0.2004E+03                                         -49.973  0.213E+03                   -49.973  0.261E+01
  -1.720  0.2039E+02  0.2006E+03                                         -49.963  0.219E+03                   -49.963  0.268E+01
  -1.710  0.1960E+02  0.2008E+03                                         -49.953  0.224E+03                   -49.953  0.276E+01
  -1.700  0.1884E+02  0.2010E+03                                         -49.943  0.230E+03                   -49.943  0.283E+01
  -1.690  0.1810E+02  0.2011E+03                                         -49.933  0.236E+03                   -49.933  0.290E+01
  -1.680  0.1739E+02  0.2013E+03                                         -49.923  0.241E+03                   -49.923  0.297E+01
  -1.670  0.1670E+02  0.2015E+03                                         -49.913  0.247E+03                   -49.913  0.305E+01
  -1.660  0.1603E+02  0.2016E+03                                         -49.903  0.252E+03                   -49.903  0.312E+01
  -1.650  0.1538E+02  0.2018E+03                                         -49.893  0.258E+03                   -49.893  0.319E+01
  -1.640  0.1476E+02  0.2019E+03                                         -49.883  0.263E+03                   -49.883  0.326E+01
  -1.630  0.1416E+02  0.2021E+03                                         -49.873  0.269E+03                   -49.873  0.333E+01
  -1.620  0.1357E+02  0.2022E+03                                         -49.863  0.274E+03                   -49.863  0.340E+01
  -1.610  0.1300E+02  0.2024E+03                                         -49.853  0.278E+03                   -49.853  0.346E+01
  -1.600  0.1246E+02  0.2025E+03                                         -49.843  0.283E+03                   -49.843  0.352E+01
  -1.590  0.1193E+02  0.2026E+03                                         -49.833  0.287E+03                   -49.833  0.358E+01
  -1.580  0.1142E+02  0.2027E+03                                         -49.823  0.291E+03                   -49.823  0.363E+01
  -1.570  0.1092E+02  0.2028E+03                                         -49.813  0.295E+03                   -49.813  0.368E+01
  -1.560  0.1045E+02  0.2029E+03                                         -49.803  0.298E+03                   -49.803  0.372E+01
  -1.550  0.9990E+01  0.2030E+03                                         -49.793  0.301E+03                   -49.793  0.375E+01
  -1.540  0.9549E+01  0.2031E+03                                         -49.783  0.303E+03                   -49.783  0.378E+01
  -1.530  0.9125E+01  0.2032E+03                                         -49.773  0.304E+03                   -49.773  0.380E+01
  -1.520  0.8717E+01  0.2033E+03                                         -49.763  0.306E+03                   -49.763  0.382E+01
  -1.510  0.8328E+01  0.2034E+03                                         -49.753  0.306E+03                   -49.753  0.382E+01
  -1.500  0.7956E+01  0.2035E+03                                         -49.743  0.306E+03                   -49.743  0.382E+01
  -1.490  0.7602E+01  0.2035E+03                                         -49.733  0.305E+03                   -49.733  0.381E+01
  -1.480  0.7266E+01  0.2036E+03                                         -49.723  0.303E+03                   -49.723  0.379E+01
  -1.470  0.6949E+01  0.2037E+03                                         -49.713  0.301E+03                   -49.713  0.376E+01
  -1.460  0.6652E+01  0.2038E+03                                         -49.703  0.298E+03                   -49.703  0.372E+01
  -1.450  0.6373E+01  0.2038E+03                                         -49.693  0.294E+03                   -49.693  0.367E+01
  -1.440  0.6115E+01  0.2039E+03                                         -49.683  0.290E+03                   -49.683  0.362E+01
  -1.430  0.5877E+01  0.2039E+03                                         -49.673  0.284E+03                   -49.673  0.355E+01
  -1.420  0.5660E+01  0.2040E+03                                         -49.663  0.279E+03                   -49.663  0.348E+01
  -1.410  0.5464E+01  0.2040E+03                                         -49.653  0.272E+03                   -49.653  0.340E+01
  -1.400  0.5289E+01  0.2041E+03                                         -49.643  0.265E+03                   -49.643  0.331E+01
  -1.390  0.5136E+01  0.2041E+03                                         -49.633  0.258E+03                   -49.633  0.321E+01
  -1.380  0.5005E+01  0.2042E+03                                         -49.623  0.250E+03                   -49.623  0.311E+01
  -1.370  0.4895E+01  0.2042E+03                                         -49.613  0.242E+03                   -49.613  0.301E+01
  -1.360  0.4807E+01  0.2043E+03                                         -49.603  0.233E+03                   -49.603  0.290E+01
  -1.350  0.4741E+01  0.2043E+03                                         -49.593  0.224E+03                   -49.593  0.278E+01
  -1.340  0.4696E+01  0.2044E+03                                         -49.583  0.214E+03                   -49.583  0.266E+01
  -1.330  0.4673E+01  0.2044E+03                                         -49.573  0.205E+03                   -49.573  0.254E+01
  -1.320  0.4669E+01  0.2045E+03                                         -49.563  0.195E+03                   -49.563  0.242E+01
  -1.310  0.4686E+01  0.2045E+03                                         -49.553  0.185E+03                   -49.553  0.230E+01
  -1.300  0.4723E+01  0.2046E+03                                         -49.543  0.175E+03                   -49.543  0.217E+01
  -1.290  0.4778E+01  0.2046E+03                                         -49.533  0.166E+03                   -49.533  0.205E+01
  -1.280  0.4851E+01  0.2047E+03                                         -49.523  0.156E+03                   -49.523  0.193E+01
  -1.270  0.4941E+01  0.2047E+03                                         -49.513  0.146E+03                   -49.513  0.181E+01
  -1.260  0.5047E+01  0.2048E+03                                         -49.503  0.137E+03                   -49.503  0.169E+01
  -1.250  0.5169E+01  0.2048E+03                                         -49.493  0.128E+03                   -49.493  0.157E+01
  -1.240  0.5304E+01  0.2049E+03                                         -49.483  0.119E+03                   -49.483  0.146E+01
  -1.230  0.5452E+01  0.2049E+03                                         -49.473  0.110E+03                   -49.473  0.135E+01
  -1.220  0.5612E+01  0.2050E+03                                         -49.463  0.102E+03                   -49.463  0.125E+01
  -1.210  0.5782E+01  0.2050E+03                                         -49.453  0.937E+02                   -49.453  0.115E+01
  -1.200  0.5962E+01  0.2051E+03                                         -49.443  0.861E+02                   -49.443  0.106E+01
  -1.190  0.6151E+01  0.2052E+03                                         -49.433  0.788E+02                   -49.433  0.966E+00
  -1.180  0.6348E+01  0.2052E+03                                         -49.423  0.719E+02                   -49.423  0.881E+00
  -1.170  0.6551E+01  0.2053E+03                                         -49.413  0.655E+02                   -49.413  0.800E+00
  -1.160  0.6760E+01  0.2054E+03                                         -49.403  0.594E+02                   -49.403  0.725E+00
  -1.150  0.6974E+01  0.2054E+03                                         -49.393  0.537E+02                   -49.393  0.655E+00
  -1.140  0.7193E+01  0.2055E+03                                         -49.383  0.484E+02                   -49.383  0.590E+00
  -1.130  0.7415E+01  0.2056E+03                                         -49.373  0.435E+02                   -49.373  0.530E+00
  -1.120  0.7641E+01  0.2057E+03                                         -49.363  0.390E+02                   -49.363  0.474E+00
  -1.110  0.7870E+01  0.2057E+03                                         -49.353  0.348E+02                   -49.353  0.423E+00
  -1.100  0.8102E+01  0.2058E+03                                         -49.343  0.310E+02                   -49.343  0.376E+00
  -1.090  0.8337E+01  0.2059E+03                                         -49.333  0.275E+02                   -49.333  0.334E+00
  -1.080  0.8574E+01  0.2060E+03                                         -49.323  0.243E+02                   -49.323  0.295E+00
  -1.070  0.8815E+01  0.2061E+03                                         -49.313  0.215E+02                   -49.313  0.260E+00
  -1.060  0.9058E+01  0.2062E+03                                         -49.303  0.189E+02                   -49.303  0.228E+00
  -1.050  0.9305E+01  0.2063E+03                                         -49.293  0.165E+02                   -49.293  0.200E+00
  -1.040  0.9555E+01  0.2064E+03                                         -49.283  0.145E+02                   -49.283  0.174E+00
  -1.030  0.9810E+01  0.2065E+03                                         -49.273  0.126E+02                   -49.273  0.152E+00
  -1.020  0.1007E+02  0.2066E+03                                         -49.263  0.109E+02                   -49.263  0.131E+00
  -1.010  0.1033E+02  0.2067E+03                                         -49.253  0.946E+01                   -49.253  0.114E+00
  -1.000  0.1060E+02  0.2068E+03                                         -49.243  0.815E+01                   -49.243  0.978E-01
  -0.990  0.1088E+02  0.2069E+03                                         -49.233  0.701E+01                   -49.233  0.841E-01
  -0.980  0.1116E+02  0.2070E+03                                         -49.223  0.601E+01                   -49.223  0.720E-01
  -0.970  0.1145E+02  0.2071E+03                                         -49.213  0.514E+01                   -49.213  0.614E-01
  -0.960  0.1174E+02  0.2072E+03                                         -49.203  0.438E+01                   -49.203  0.522E-01
  -0.950  0.1205E+02  0.2073E+03                                         -49.193  0.372E+01                   -49.193  0.443E-01
  -0.940  0.1236E+02  0.2075E+03                                         -49.183  0.314E+01                   -49.183  0.375E-01
  -0.930  0.1268E+02  0.2076E+03                                         -49.173  0.265E+01                   -49.173  0.316E-01
  -0.920  0.1300E+02  0.2077E+03                                         -49.163  0.223E+01                   -49.163  0.265E-01
  -0.910  0.1333E+02  0.2078E+03                                         -49.153  0.187E+01                   -49.153  0.222E-01
  -0.900  0.1368E+02  0.2080E+03                                         -49.143  0.156E+01                   -49.143  0.185E-01
  -0.890  0.1402E+02  0.2081E+03                                         -49.133  0.130E+01                   -49.133  0.154E-01
  -0.880  0.1438E+02  0.2083E+03                                         -49.123  0.108E+01                   -49.123  0.128E-01
  -0.870  0.1474E+02  0.2084E+03                                         -49.113  0.895E+00                   -49.113  0.106E-01
  -0.860  0.1510E+02  0.2086E+03                                         -49.103  0.738E+00                   -49.103  0.872E-02
  -0.850  0.1547E+02  0.2087E+03                                         -49.093  0.607E+00                   -49.093  0.716E-02
  -0.840  0.1584E+02  0.2089E+03                                         -49.083  0.498E+00                   -49.083  0.587E-02
  -0.830  0.1622E+02  0.2090E+03                                         -49.073  0.407E+00                   -49.073  0.479E-02
  -0.820  0.1660E+02  0.2092E+03                                         -49.063  0.331E+00                   -49.063  0.390E-02
  -0.810  0.1697E+02  0.2094E+03                                         -49.053  0.269E+00                   -49.053  0.316E-02
  -0.800  0.1735E+02  0.2096E+03                                         -49.043  0.218E+00                   -49.043  0.255E-02
  -0.790  0.1773E+02  0.2097E+03                                         -49.033  0.176E+00                   -49.033  0.206E-02
  -0.780  0.1810E+02  0.2099E+03                                         -49.023  0.141E+00                   -49.023  0.165E-02
  -0.770  0.1847E+02  0.2101E+03                                         -49.013  0.113E+00                   -49.013  0.132E-02
  -0.760  0.1883E+02  0.2103E+03                                         -49.003  0.905E-01                   -49.003  0.106E-02
  -0.750  0.1919E+02  0.2105E+03                                         -48.993  0.721E-01                   -48.993  0.841E-03
  -0.740  0.1955E+02  0.2107E+03                                         -48.983  0.572E-01                   -48.983  0.667E-03
  -0.730  0.1989E+02  0.2109E+03                                         -48.973  0.453E-01                   -48.973  0.528E-03
  -0.720  0.2023E+02  0.2111E+03                                         -48.963  0.358E-01                   -48.963  0.416E-03
  -0.710  0.2056E+02  0.2113E+03                                         -48.953  0.281E-01                   -48.953  0.327E-03
  -0.700  0.2088E+02  0.2115E+03                                         -48.943  0.220E-01                   -48.943  0.256E-03
  -0.690  0.2119E+02  0.2117E+03                                         -48.933  0.172E-01                   -48.933  0.200E-03
  -0.680  0.2149E+02  0.2119E+03                                         -48.923  0.134E-01                   -48.923  0.155E-03
  -0.670  0.2178E+02  0.2121E+03                                         -48.913  0.104E-01                   -48.913  0.120E-03
  -0.660  0.2206E+02  0.2124E+03                                         -48.903  0.806E-02                   -48.903  0.932E-04
  -0.650  0.2234E+02  0.2126E+03                                         -48.893  0.621E-02                   -48.893  0.717E-04
  -0.640  0.2260E+02  0.2128E+03                                         -48.883  0.478E-02                   -48.883  0.551E-04
  -0.630  0.2286E+02  0.2130E+03                                         -48.873  0.366E-02                   -48.873  0.422E-04
  -0.620  0.2311E+02  0.2133E+03                                         -48.863  0.279E-02                   -48.863  0.322E-04
  -0.610  0.2336E+02  0.2135E+03                                         -48.853  0.213E-02                   -48.853  0.245E-04
  -0.600  0.2360E+02  0.2137E+03                                         -48.843  0.162E-02                   -48.843  0.186E-04
  -0.590  0.2384E+02  0.2140E+03                                         -48.833  0.122E-02                   -48.833  0.140E-04
  -0.580  0.2408E+02  0.2142E+03                                         -48.823  0.923E-03                   -48.823  0.106E-04
  -0.570  0.2431E+02  0.2145E+03                                         -48.813  0.693E-03                   -48.813  0.795E-05
  -0.560  0.2455E+02  0.2147E+03                                         -48.803  0.520E-03                   -48.803  0.595E-05
  -0.550  0.2478E+02  0.2149E+03                                         -48.793  0.388E-03                   -48.793  0.444E-05
  -0.540  0.2503E+02  0.2152E+03                                         -48.783  0.289E-03                   -48.783  0.330E-05
  -0.530  0.2527E+02  0.2154E+03                                         -48.773  0.214E-03                   -48.773  0.245E-05
  -0.520  0.2553E+02  0.2157E+03                                         -48.763  0.159E-03                   -48.763  0.181E-05
  -0.510  0.2579E+02  0.2160E+03                                         -48.753  0.117E-03                   -48.753  0.133E-05
  -0.500  0.2606E+02  0.2162E+03                                         -48.743  0.859E-04                   -48.743  0.979E-06
  -0.490  0.2635E+02  0.2165E+03                                         -48.733  0.629E-04                   -48.733  0.716E-06
  -0.480  0.2664E+02  0.2168E+03                                         -48.723  0.460E-04                   -48.723  0.522E-06
  -0.470  0.2696E+02  0.2170E+03                                         -48.713  0.335E-04                   -48.713  0.380E-06
  -0.460  0.2729E+02  0.2173E+03                                         -48.703  0.242E-04                   -48.703  0.275E-06
  -0.450  0.2763E+02  0.2176E+03                                         -48.693  0.176E-04                   -48.693  0.199E-06
  -0.440  0.2800E+02  0.2179E+03                                         -48.683  0.127E-04                   -48.683  0.143E-06
  -0.430  0.2839E+02  0.2181E+03                                         -48.673  0.909E-05                   -48.673  0.103E-06
  -0.420  0.2879E+02  0.2184E+03                                         -48.663  0.651E-05                   -48.663  0.736E-07
  -0.410  0.2922E+02  0.2187E+03                                         -48.653  0.464E-05                   -48.653  0.525E-07
  -0.400  0.2968E+02  0.2190E+03                                         -48.643  0.330E-05                   -48.643  0.373E-07
  -0.390  0.3016E+02  0.2193E+03                                         -48.633  0.234E-05                   -48.633  0.264E-07
  -0.380  0.3066E+02  0.2196E+03                                         -48.623  0.166E-05                   -48.623  0.187E-07
  -0.370  0.3119E+02  0.2199E+03                                         -48.613  0.117E-05                   -48.613  0.131E-07
  -0.360  0.3174E+02  0.2202E+03                                         -48.603  0.819E-06                   -48.603  0.922E-08
  -0.350  0.3232E+02  0.2206E+03                                         -48.593  0.573E-06                   -48.593  0.645E-08
  -0.340  0.3293E+02  0.2209E+03                                         -48.583  0.400E-06                   -48.583  0.450E-08
  -0.330  0.3357E+02  0.2212E+03                                         -48.573  0.278E-06                   -48.573  0.312E-08
  -0.320  0.3423E+02  0.2216E+03                                         -48.563  0.193E-06                   -48.563  0.216E-08
  -0.310  0.3491E+02  0.2219E+03                                         -48.553  0.133E-06                   -48.553  0.149E-08
  -0.300  0.3562E+02  0.2223E+03                                         -48.543  0.916E-07                   -48.543  0.103E-08
  -0.290  0.3636E+02  0.2226E+03                                         -48.533  0.628E-07                   -48.533  0.703E-09
  -0.280  0.3712E+02  0.2230E+03                                         -48.523  0.429E-07                   -48.523  0.480E-09
  -0.270  0.3790E+02  0.2234E+03                                         -48.513  0.291E-07                   -48.513  0.325E-09
  -0.260  0.3869E+02  0.2238E+03                                         -48.503  0.195E-07                   -48.503  0.217E-09
  -0.250  0.3951E+02  0.2242E+03                                         -48.493  0.132E-07                   -48.493  0.146E-09
  -0.240  0.4035E+02  0.2246E+03                                         -48.483  0.881E-08                   -48.483  0.974E-10
  -0.230  0.4119E+02  0.2250E+03                                         -48.473  0.557E-08                   -48.473  0.610E-10
  -0.220  0.4205E+02  0.2254E+03                                         -48.463  0.361E-08                   -48.463  0.393E-10
  -0.210  0.4292E+02  0.2258E+03                                         -48.453  0.224E-08                   -48.453  0.241E-10
  -0.200  0.4379E+02  0.2263E+03                                         -48.443  0.137E-08                   -48.443  0.146E-10
  -0.190  0.4467E+02  0.2267E+03                                         -48.433  0.853E-09                   -48.433  0.918E-11
  -0.180  0.4555E+02  0.2272E+03                                         -48.423  0.568E-09                   -48.423  0.611E-11
  -0.170  0.4642E+02  0.2277E+03                                         -48.413  0.135E-09                   -48.413  0.108E-11
  -0.160  0.4729E+02  0.2281E+03                                         -48.403  0.000E+00                   -48.403  0.000E+00
  -0.150  0.4814E+02  0.2286E+03                                         -48.393  0.000E+00                   -48.393  0.000E+00
  -0.140  0.4899E+02  0.2291E+03                                         -48.383  0.000E+00                   -48.383  0.000E+00
  -0.130  0.4981E+02  0.2296E+03                                         -48.373  0.000E+00                   -48.373  0.000E+00
  -0.120  0.5062E+02  0.2301E+03                                         -48.363  0.000E+00                   -48.363  0.000E+00
  -0.110  0.5141E+02  0.2306E+03                                         -48.353  0.000E+00                   -48.353  0.000E+00
  -0.100  0.5217E+02  0.2311E+03                                         -48.343  0.000E+00                   -48.343  0.000E+00
  -0.090  0.5291E+02  0.2317E+03                                         -48.333  0.000E+00                   -48.333  0.000E+00
  -0.080  0.5362E+02  0.2322E+03                                         -48.323  0.000E+00                   -48.323  0.000E+00
  -0.070  0.5429E+02  0.2327E+03                                         -48.313  0.000E+00                   -48.313  0.000E+00
  -0.060  0.5494E+02  0.2333E+03                                         -48.303  0.000E+00                   -48.303  0.000E+00
  -0.050  0.5555E+02  0.2338E+03                                         -48.293  0.000E+00                   -48.293  0.000E+00
  -0.040  0.5613E+02  0.2344E+03                                         -48.283  0.000E+00                   -48.283  0.000E+00
  -0.030  0.5668E+02  0.2350E+03                                         -48.273  0.000E+00                   -48.273  0.000E+00
  -0.020  0.5719E+02  0.2355E+03                                         -48.263  0.000E+00                   -48.263  0.000E+00
  -0.010  0.5767E+02  0.2361E+03                                         -48.253  0.000E+00                   -48.253  0.000E+00
  -0.000  0.5812E+02  0.2367E+03                                         -48.243  0.000E+00                   -48.243  0.000E+00
   0.010  0.5854E+02  0.2373E+03                                         -48.233  0.000E+00                   -48.233  0.000E+00
   0.020  0.5894E+02  0.2379E+03                                         -48.223  0.000E+00                   -48.223  0.000E+00
   0.030  0.5930E+02  0.2385E+03                                         -48.213  0.000E+00                   -48.213  0.000E+00
   0.040  0.5965E+02  0.2391E+03                                         -48.203  0.000E+00                   -48.203  0.000E+00
   0.050  0.5997E+02  0.2397E+03                                         -48.193  0.000E+00                   -48.193  0.000E+00
   0.060  0.6027E+02  0.2403E+03                                         -48.183  0.000E+00                   -48.183  0.000E+00
   0.070  0.6056E+02  0.2409E+03                                         -48.173  0.000E+00                   -48.173  0.000E+00
   0.080  0.6084E+02  0.2415E+03                                         -48.163  0.000E+00                   -48.163  0.000E+00
   0.090  0.6112E+02  0.2421E+03                                         -48.153  0.000E+00                   -48.153  0.000E+00
   0.100  0.6138E+02  0.2427E+03                                         -48.143  0.000E+00                   -48.143  0.000E+00
   0.110  0.6165E+02  0.2433E+03                                         -48.133  0.000E+00                   -48.133  0.000E+00
   0.120  0.6193E+02  0.2439E+03                                         -48.123  0.000E+00                   -48.123  0.000E+00
   0.130  0.6221E+02  0.2446E+03                                         -48.113  0.000E+00                   -48.113  0.000E+00
   0.140  0.6250E+02  0.2452E+03                                         -48.103  0.000E+00                   -48.103  0.000E+00
   0.150  0.6280E+02  0.2458E+03                                         -48.093  0.000E+00                   -48.093  0.000E+00
   0.160  0.6313E+02  0.2465E+03                                         -48.083  0.000E+00                   -48.083  0.000E+00
   0.170  0.6347E+02  0.2471E+03                                         -48.073  0.000E+00                   -48.073  0.000E+00
   0.180  0.6384E+02  0.2477E+03                                         -48.063  0.000E+00                   -48.063  0.000E+00
   0.190  0.6424E+02  0.2484E+03                                         -48.053  0.000E+00                   -48.053  0.000E+00
   0.200  0.6467E+02  0.2490E+03                                         -48.043  0.000E+00                   -48.043  0.000E+00
   0.210  0.6514E+02  0.2497E+03                                         -48.033  0.000E+00                   -48.033  0.000E+00
   0.220  0.6564E+02  0.2503E+03                                         -48.023  0.000E+00                   -48.023  0.000E+00
   0.230  0.6618E+02  0.2510E+03                                         -48.013  0.000E+00                   -48.013  0.000E+00
   0.240  0.6676E+02  0.2517E+03                                         -48.003  0.000E+00                   -48.003  0.000E+00
   0.250  0.6739E+02  0.2523E+03                                         -47.993  0.000E+00                   -47.993  0.000E+00
   0.260  0.6807E+02  0.2530E+03                                         -47.983  0.000E+00                   -47.983  0.000E+00
   0.270  0.6879E+02  0.2537E+03                                         -47.973  0.000E+00                   -47.973  0.000E+00
   0.280  0.6957E+02  0.2544E+03                                         -47.963  0.000E+00                   -47.963  0.000E+00
   0.290  0.7040E+02  0.2551E+03                                         -47.953  0.000E+00                   -47.953  0.000E+00
   0.300  0.7128E+02  0.2558E+03                                         -47.943  0.000E+00                   -47.943  0.000E+00
   0.310  0.7223E+02  0.2565E+03                                         -47.933  0.000E+00                   -47.933  0.000E+00
   0.320  0.7324E+02  0.2573E+03                                         -47.923  0.000E+00                   -47.923  0.000E+00
   0.330  0.7431E+02  0.2580E+03                                         -47.913  0.000E+00                   -47.913  0.000E+00
   0.340  0.7544E+02  0.2588E+03                                         -47.903  0.000E+00                   -47.903  0.000E+00
   0.350  0.7664E+02  0.2595E+03                                         -47.893  0.000E+00                   -47.893  0.000E+00
   0.360  0.7791E+02  0.2603E+03                                         -47.883  0.000E+00                   -47.883  0.000E+00
   0.370  0.7925E+02  0.2611E+03                                         -47.873  0.000E+00                   -47.873  0.000E+00
   0.380  0.8066E+02  0.2619E+03                                         -47.863  0.000E+00                   -47.863  0.000E+00
   0.390  0.8215E+02  0.2627E+03                                         -47.853  0.000E+00                   -47.853  0.000E+00
   0.400  0.8372E+02  0.2636E+03                                         -47.843  0.000E+00                   -47.843  0.000E+00
   0.410  0.8536E+02  0.2644E+03                                         -47.833  0.000E+00                   -47.833  0.000E+00
   0.420  0.8708E+02  0.2653E+03                                         -47.823  0.000E+00                   -47.823  0.000E+00
   0.430  0.8888E+02  0.2662E+03                                         -47.813  0.000E+00                   -47.813  0.000E+00
   0.440  0.9077E+02  0.2671E+03                                         -47.803  0.000E+00                   -47.803  0.000E+00
   0.450  0.9273E+02  0.2680E+03                                         -47.793  0.000E+00                   -47.793  0.000E+00
   0.460  0.9478E+02  0.2690E+03                                         -47.783  0.000E+00                   -47.783  0.000E+00
   0.470  0.9691E+02  0.2699E+03                                         -47.773  0.000E+00                   -47.773  0.000E+00
   0.480  0.9913E+02  0.2709E+03                                         -47.763  0.000E+00                   -47.763  0.000E+00
   0.490  0.1014E+03  0.2719E+03                                         -47.753  0.000E+00                   -47.753  0.000E+00
   0.500  0.1038E+03  0.2730E+03                                         -47.743  0.000E+00                   -47.743  0.000E+00
   0.510  0.1062E+03  0.2740E+03                                         -47.733  0.000E+00                   -47.733  0.000E+00
   0.520  0.1088E+03  0.2751E+03                                         -47.723  0.000E+00                   -47.723  0.000E+00
   0.530  0.1114E+03  0.2762E+03                                         -47.713  0.000E+00                   -47.713  0.000E+00
   0.540  0.1141E+03  0.2774E+03                                         -47.703  0.000E+00                   -47.703  0.000E+00
   0.550  0.1168E+03  0.2785E+03                                         -47.693  0.000E+00                   -47.693  0.000E+00
   0.560  0.1196E+03  0.2797E+03                                         -47.683  0.000E+00                   -47.683  0.000E+00
   0.570  0.1225E+03  0.2810E+03                                         -47.673  0.000E+00                   -47.673  0.000E+00
   0.580  0.1254E+03  0.2822E+03                                         -47.663  0.000E+00                   -47.663  0.000E+00
   0.590  0.1283E+03  0.2835E+03                                         -47.653  0.000E+00                   -47.653  0.000E+00
   0.600  0.1313E+03  0.2848E+03                                         -47.643  0.000E+00                   -47.643  0.000E+00
   0.610  0.1343E+03  0.2862E+03                                         -47.633  0.000E+00                   -47.633  0.000E+00
   0.620  0.1374E+03  0.2875E+03                                         -47.623  0.000E+00                   -47.623  0.000E+00
   0.630  0.1404E+03  0.2889E+03                                         -47.613  0.000E+00                   -47.613  0.000E+00
   0.640  0.1435E+03  0.2904E+03                                         -47.603  0.000E+00                   -47.603  0.000E+00
   0.650  0.1466E+03  0.2918E+03                                         -47.593  0.000E+00                   -47.593  0.000E+00
   0.660  0.1497E+03  0.2933E+03                                         -47.583  0.000E+00                   -47.583  0.000E+00
   0.670  0.1527E+03  0.2949E+03                                         -47.573  0.000E+00                   -47.573  0.000E+00
   0.680  0.1557E+03  0.2964E+03                                         -47.563  0.000E+00                   -47.563  0.000E+00
   0.690  0.1587E+03  0.2980E+03                                         -47.553  0.000E+00                   -47.553  0.000E+00
   0.700  0.1616E+03  0.2996E+03                                         -47.543  0.000E+00                   -47.543  0.000E+00
   0.710  0.1645E+03  0.3013E+03                                         -47.533  0.000E+00                   -47.533  0.000E+00
   0.720  0.1674E+03  0.3029E+03                                         -47.523  0.000E+00                   -47.523  0.000E+00
   0.730  0.1701E+03  0.3046E+03                                         -47.513  0.000E+00                   -47.513  0.000E+00
   0.740  0.1728E+03  0.3064E+03                                         -47.503  0.000E+00                   -47.503  0.000E+00
   0.750  0.1755E+03  0.3081E+03                                         -47.493  0.000E+00                   -47.493  0.000E+00
   0.760  0.1780E+03  0.3099E+03                                         -47.483  0.000E+00                   -47.483  0.000E+00
   0.770  0.1805E+03  0.3117E+03                                         -47.473  0.000E+00                   -47.473  0.000E+00
   0.780  0.1828E+03  0.3135E+03                                         -47.463  0.000E+00                   -47.463  0.000E+00
   0.790  0.1851E+03  0.3154E+03                                         -47.453  0.000E+00                   -47.453  0.000E+00
   0.800  0.1873E+03  0.3173E+03                                         -47.443  0.000E+00                   -47.443  0.000E+00
   0.810  0.1893E+03  0.3192E+03                                         -47.433  0.000E+00                   -47.433  0.000E+00
   0.820  0.1913E+03  0.3211E+03                                         -47.423  0.000E+00                   -47.423  0.000E+00
   0.830  0.1932E+03  0.3230E+03                                         -47.413  0.000E+00                   -47.413  0.000E+00
   0.840  0.1950E+03  0.3250E+03                                         -47.403  0.000E+00                   -47.403  0.000E+00
   0.850  0.1967E+03  0.3269E+03                                         -47.393  0.000E+00                   -47.393  0.000E+00
   0.860  0.1983E+03  0.3289E+03                                         -47.383  0.000E+00                   -47.383  0.000E+00
   0.870  0.1998E+03  0.3309E+03                                         -47.373  0.000E+00                   -47.373  0.000E+00
   0.880  0.2012E+03  0.3329E+03                                         -47.363  0.000E+00                   -47.363  0.000E+00
   0.890  0.2026E+03  0.3349E+03                                         -47.353  0.000E+00                   -47.353  0.000E+00
   0.900  0.2039E+03  0.3370E+03                                         -47.343  0.000E+00                   -47.343  0.000E+00
   0.910  0.2051E+03  0.3390E+03                                         -47.333  0.000E+00                   -47.333  0.000E+00
   0.920  0.2062E+03  0.3411E+03                                         -47.323  0.000E+00                   -47.323  0.000E+00
   0.930  0.2073E+03  0.3432E+03                                         -47.313  0.000E+00                   -47.313  0.000E+00
   0.940  0.2083E+03  0.3452E+03                                         -47.303  0.000E+00                   -47.303  0.000E+00
   0.950  0.2093E+03  0.3473E+03                                         -47.293  0.000E+00                   -47.293  0.000E+00
   0.960  0.2102E+03  0.3494E+03                                         -47.283  0.000E+00                   -47.283  0.000E+00
   0.970  0.2110E+03  0.3515E+03                                         -47.273  0.000E+00                   -47.273  0.000E+00
   0.980  0.2119E+03  0.3537E+03                                         -47.263  0.000E+00                   -47.263  0.000E+00
   0.990  0.2127E+03  0.3558E+03                                         -47.253  0.000E+00                   -47.253  0.000E+00
   1.000  0.2134E+03  0.3579E+03                                         -47.243  0.000E+00                   -47.243  0.000E+00
   1.010  0.2141E+03  0.3601E+03                                         -47.233  0.000E+00                   -47.233  0.000E+00
   1.020  0.2148E+03  0.3622E+03                                         -47.223  0.000E+00                   -47.223  0.000E+00
   1.030  0.2155E+03  0.3644E+03                                         -47.213  0.000E+00                   -47.213  0.000E+00
   1.040  0.2162E+03  0.3665E+03                                         -47.203  0.000E+00                   -47.203  0.000E+00
   1.050  0.2168E+03  0.3687E+03                                         -47.193  0.000E+00                   -47.193  0.000E+00
   1.060  0.2174E+03  0.3709E+03                                         -47.183  0.000E+00                   -47.183  0.000E+00
   1.070  0.2181E+03  0.3731E+03                                         -47.173  0.000E+00                   -47.173  0.000E+00
   1.080  0.2186E+03  0.3752E+03                                         -47.163  0.000E+00                   -47.163  0.000E+00
   1.090  0.2192E+03  0.3774E+03                                         -47.153  0.000E+00                   -47.153  0.000E+00
   1.100  0.2198E+03  0.3796E+03                                         -47.143  0.000E+00                   -47.143  0.000E+00
   1.110  0.2204E+03  0.3818E+03                                         -47.133  0.000E+00                   -47.133  0.000E+00
   1.120  0.2209E+03  0.3840E+03                                         -47.123  0.000E+00                   -47.123  0.000E+00
   1.130  0.2215E+03  0.3863E+03                                         -47.113  0.000E+00                   -47.113  0.000E+00
   1.140  0.2221E+03  0.3885E+03                                         -47.103  0.000E+00                   -47.103  0.000E+00
   1.150  0.2226E+03  0.3907E+03                                         -47.093  0.000E+00                   -47.093  0.000E+00
   1.160  0.2232E+03  0.3929E+03                                         -47.083  0.000E+00                   -47.083  0.000E+00
   1.170  0.2238E+03  0.3952E+03                                         -47.073  0.000E+00                   -47.073  0.000E+00
   1.180  0.2244E+03  0.3974E+03                                         -47.063  0.000E+00                   -47.063  0.000E+00
   1.190  0.2250E+03  0.3997E+03                                         -47.053  0.000E+00                   -47.053  0.000E+00
   1.200  0.2256E+03  0.4019E+03                                         -47.043  0.000E+00                   -47.043  0.000E+00
   1.210  0.2262E+03  0.4042E+03                                         -47.033  0.000E+00                   -47.033  0.000E+00
   1.220  0.2269E+03  0.4065E+03                                         -47.023  0.000E+00                   -47.023  0.000E+00
   1.230  0.2276E+03  0.4087E+03                                         -47.013  0.000E+00                   -47.013  0.000E+00
   1.240  0.2283E+03  0.4110E+03                                         -47.003  0.000E+00                   -47.003  0.000E+00
   1.250  0.2290E+03  0.4133E+03                                         -46.993  0.000E+00                   -46.993  0.000E+00
   1.260  0.2298E+03  0.4156E+03                                         -46.983  0.000E+00                   -46.983  0.000E+00
   1.270  0.2306E+03  0.4179E+03                                         -46.973  0.000E+00                   -46.973  0.000E+00
   1.280  0.2315E+03  0.4202E+03                                         -46.963  0.000E+00                   -46.963  0.000E+00
   1.290  0.2324E+03  0.4226E+03                                         -46.953  0.000E+00                   -46.953  0.000E+00
   1.300  0.2334E+03  0.4249E+03                                         -46.943  0.000E+00                   -46.943  0.000E+00
   1.310  0.2344E+03  0.4272E+03                                         -46.933  0.000E+00                   -46.933  0.000E+00
   1.320  0.2354E+03  0.4296E+03                                         -46.923  0.000E+00                   -46.923  0.000E+00
   1.330  0.2366E+03  0.4320E+03                                         -46.913  0.000E+00                   -46.913  0.000E+00
   1.340  0.2377E+03  0.4343E+03                                         -46.903  0.000E+00                   -46.903  0.000E+00
   1.350  0.2390E+03  0.4367E+03                                         -46.893  0.000E+00                   -46.893  0.000E+00
   1.360  0.2403E+03  0.4391E+03                                         -46.883  0.000E+00                   -46.883  0.000E+00
   1.370  0.2417E+03  0.4415E+03                                         -46.873  0.000E+00                   -46.873  0.000E+00
   1.380  0.2431E+03  0.4440E+03                                         -46.863  0.000E+00                   -46.863  0.000E+00
   1.390  0.2446E+03  0.4464E+03                                         -46.853  0.000E+00                   -46.853  0.000E+00
   1.400  0.2462E+03  0.4489E+03                                         -46.843  0.000E+00                   -46.843  0.000E+00
   1.410  0.2478E+03  0.4514E+03                                         -46.833  0.000E+00                   -46.833  0.000E+00
   1.420  0.2495E+03  0.4538E+03                                         -46.823  0.000E+00                   -46.823  0.000E+00
   1.430  0.2512E+03  0.4564E+03                                         -46.813  0.000E+00                   -46.813  0.000E+00
   1.440  0.2531E+03  0.4589E+03                                         -46.803  0.000E+00                   -46.803  0.000E+00
   1.450  0.2549E+03  0.4614E+03                                         -46.793  0.000E+00                   -46.793  0.000E+00
   1.460  0.2568E+03  0.4640E+03                                         -46.783  0.000E+00                   -46.783  0.000E+00
   1.470  0.2588E+03  0.4666E+03                                         -46.773  0.000E+00                   -46.773  0.000E+00
   1.480  0.2608E+03  0.4692E+03                                         -46.763  0.000E+00                   -46.763  0.000E+00
   1.490  0.2629E+03  0.4718E+03                                         -46.753  0.000E+00                   -46.753  0.000E+00
   1.500  0.2650E+03  0.4745E+03                                         -46.743  0.000E+00                   -46.743  0.000E+00
   1.510  0.2671E+03  0.4772E+03                                         -46.733  0.000E+00                   -46.733  0.000E+00
   1.520  0.2693E+03  0.4798E+03                                         -46.723  0.000E+00                   -46.723  0.000E+00
   1.530  0.2715E+03  0.4826E+03                                         -46.713  0.000E+00                   -46.713  0.000E+00
   1.540  0.2737E+03  0.4853E+03                                         -46.703  0.000E+00                   -46.703  0.000E+00
   1.550  0.2759E+03  0.4881E+03                                         -46.693  0.000E+00                   -46.693  0.000E+00
   1.560  0.2781E+03  0.4908E+03                                         -46.683  0.000E+00                   -46.683  0.000E+00
   1.570  0.2803E+03  0.4936E+03                                         -46.673  0.000E+00                   -46.673  0.000E+00
   1.580  0.2825E+03  0.4965E+03                                         -46.663  0.000E+00                   -46.663  0.000E+00
   1.590  0.2847E+03  0.4993E+03                                         -46.653  0.000E+00                   -46.653  0.000E+00
   1.600  0.2868E+03  0.5022E+03                                         -46.643  0.000E+00                   -46.643  0.000E+00
   1.610  0.2890E+03  0.5051E+03                                         -46.633  0.000E+00                   -46.633  0.000E+00
   1.620  0.2911E+03  0.5080E+03                                         -46.623  0.000E+00                   -46.623  0.000E+00
   1.630  0.2931E+03  0.5109E+03                                         -46.613  0.000E+00                   -46.613  0.000E+00
   1.640  0.2951E+03  0.5139E+03                                         -46.603  0.000E+00                   -46.603  0.000E+00
   1.650  0.2971E+03  0.5168E+03                                         -46.593  0.000E+00                   -46.593  0.000E+00
   1.660  0.2990E+03  0.5198E+03                                         -46.583  0.000E+00                   -46.583  0.000E+00
   1.670  0.3008E+03  0.5228E+03                                         -46.573  0.000E+00                   -46.573  0.000E+00
   1.680  0.3025E+03  0.5259E+03                                         -46.563  0.000E+00                   -46.563  0.000E+00
   1.690  0.3042E+03  0.5289E+03                                         -46.553  0.000E+00                   -46.553  0.000E+00
   1.700  0.3057E+03  0.5320E+03                                         -46.543  0.000E+00                   -46.543  0.000E+00
   1.710  0.3072E+03  0.5350E+03                                         -46.533  0.000E+00                   -46.533  0.000E+00
   1.720  0.3085E+03  0.5381E+03                                         -46.523  0.000E+00                   -46.523  0.000E+00
   1.730  0.3098E+03  0.5412E+03                                         -46.513  0.000E+00                   -46.513  0.000E+00
   1.740  0.3109E+03  0.5443E+03                                         -46.503  0.000E+00                   -46.503  0.000E+00
   1.750  0.3119E+03  0.5474E+03                                         -46.493  0.000E+00                   -46.493  0.000E+00
   1.760  0.3127E+03  0.5506E+03                                         -46.483  0.000E+00                   -46.483  0.000E+00
   1.770  0.3134E+03  0.5537E+03                                         -46.473  0.000E+00                   -46.473  0.000E+00
   1.780  0.3140E+03  0.5568E+03                                         -46.463  0.000E+00                   -46.463  0.000E+00
   1.790  0.3144E+03  0.5600E+03                                         -46.453  0.000E+00                   -46.453  0.000E+00
   1.800  0.3146E+03  0.5631E+03                                         -46.443  0.000E+00                   -46.443  0.000E+00
   1.810  0.3146E+03  0.5663E+03                                         -46.433  0.000E+00                   -46.433  0.000E+00
   1.820  0.3145E+03  0.5694E+03                                         -46.423  0.000E+00                   -46.423  0.000E+00
   1.830  0.3141E+03  0.5726E+03                                         -46.413  0.000E+00                   -46.413  0.000E+00
   1.840  0.3135E+03  0.5757E+03                                         -46.403  0.000E+00                   -46.403  0.000E+00
   1.850  0.3127E+03  0.5788E+03                                         -46.393  0.000E+00                   -46.393  0.000E+00
   1.860  0.3117E+03  0.5819E+03                                         -46.383  0.000E+00                   -46.383  0.000E+00
   1.870  0.3104E+03  0.5850E+03                                         -46.373  0.000E+00                   -46.373  0.000E+00
   1.880  0.3089E+03  0.5881E+03                                         -46.363  0.000E+00                   -46.363  0.000E+00
   1.890  0.3071E+03  0.5912E+03                                         -46.353  0.000E+00                   -46.353  0.000E+00
   1.900  0.3050E+03  0.5943E+03                                         -46.343  0.000E+00                   -46.343  0.000E+00
   1.910  0.3027E+03  0.5973E+03                                         -46.333  0.000E+00                   -46.333  0.000E+00
   1.920  0.3001E+03  0.6003E+03                                         -46.323  0.000E+00                   -46.323  0.000E+00
   1.930  0.2972E+03  0.6033E+03                                         -46.313  0.000E+00                   -46.313  0.000E+00
   1.940  0.2940E+03  0.6062E+03                                         -46.303  0.000E+00                   -46.303  0.000E+00
   1.950  0.2905E+03  0.6091E+03                                         -46.293  0.000E+00                   -46.293  0.000E+00
   1.960  0.2867E+03  0.6120E+03                                         -46.283  0.000E+00                   -46.283  0.000E+00
   1.970  0.2826E+03  0.6148E+03                                         -46.273  0.000E+00                   -46.273  0.000E+00
   1.980  0.2782E+03  0.6176E+03                                         -46.263  0.000E+00                   -46.263  0.000E+00
   1.990  0.2735E+03  0.6203E+03                                         -46.253  0.000E+00                   -46.253  0.000E+00
   2.000  0.2685E+03  0.6230E+03                                         -46.243  0.000E+00                   -46.243  0.000E+00
   2.010  0.2633E+03  0.6256E+03                                         -46.233  0.000E+00                   -46.233  0.000E+00
   2.020  0.2577E+03  0.6282E+03                                         -46.223  0.000E+00                   -46.223  0.000E+00
   2.030  0.2519E+03  0.6307E+03                                         -46.213  0.000E+00                   -46.213  0.000E+00
   2.040  0.2459E+03  0.6332E+03                                         -46.203  0.000E+00                   -46.203  0.000E+00
   2.050  0.2396E+03  0.6356E+03                                         -46.193  0.000E+00                   -46.193  0.000E+00
   2.060  0.2331E+03  0.6379E+03                                         -46.183  0.000E+00                   -46.183  0.000E+00
   2.070  0.2263E+03  0.6402E+03                                         -46.173  0.000E+00                   -46.173  0.000E+00
   2.080  0.2194E+03  0.6424E+03                                         -46.163  0.000E+00                   -46.163  0.000E+00
   2.090  0.2123E+03  0.6445E+03                                         -46.153  0.000E+00                   -46.153  0.000E+00
   2.100  0.2051E+03  0.6465E+03                                         -46.143  0.000E+00                   -46.143  0.000E+00
   2.110  0.1978E+03  0.6485E+03                                         -46.133  0.000E+00                   -46.133  0.000E+00
   2.120  0.1903E+03  0.6504E+03                                         -46.123  0.000E+00                   -46.123  0.000E+00
   2.130  0.1828E+03  0.6523E+03                                         -46.113  0.000E+00                   -46.113  0.000E+00
   2.140  0.1752E+03  0.6540E+03                                         -46.103  0.000E+00                   -46.103  0.000E+00
   2.150  0.1676E+03  0.6557E+03                                         -46.093  0.000E+00                   -46.093  0.000E+00
   2.160  0.1600E+03  0.6573E+03                                         -46.083  0.000E+00                   -46.083  0.000E+00
   2.170  0.1525E+03  0.6588E+03                                         -46.073  0.000E+00                   -46.073  0.000E+00
   2.180  0.1450E+03  0.6603E+03                                         -46.063  0.000E+00                   -46.063  0.000E+00
   2.190  0.1375E+03  0.6616E+03                                         -46.053  0.000E+00                   -46.053  0.000E+00
   2.200  0.1302E+03  0.6629E+03                                         -46.043  0.000E+00                   -46.043  0.000E+00
   2.210  0.1229E+03  0.6642E+03                                         -46.033  0.000E+00                   -46.033  0.000E+00
   2.220  0.1158E+03  0.6653E+03                                         -46.023  0.000E+00                   -46.023  0.000E+00
   2.230  0.1089E+03  0.6664E+03                                         -46.013  0.000E+00                   -46.013  0.000E+00
   2.240  0.1022E+03  0.6674E+03                                         -46.003  0.000E+00                   -46.003  0.000E+00
   2.250  0.9560E+02  0.6684E+03                                         -45.993  0.000E+00                   -45.993  0.000E+00
   2.260  0.8926E+02  0.6693E+03                                         -45.983  0.000E+00                   -45.983  0.000E+00
   2.270  0.8313E+02  0.6701E+03                                         -45.973  0.000E+00                   -45.973  0.000E+00
   2.280  0.7723E+02  0.6709E+03                                         -45.963  0.000E+00                   -45.963  0.000E+00
   2.290  0.7158E+02  0.6716E+03                                         -45.953  0.000E+00                   -45.953  0.000E+00
   2.300  0.6618E+02  0.6723E+03                                         -45.943  0.000E+00                   -45.943  0.000E+00
   2.310  0.6103E+02  0.6729E+03                                         -45.933  0.000E+00                   -45.933  0.000E+00
   2.320  0.5614E+02  0.6734E+03                                         -45.923  0.000E+00                   -45.923  0.000E+00
   2.330  0.5151E+02  0.6739E+03                                         -45.913  0.000E+00                   -45.913  0.000E+00
   2.340  0.4714E+02  0.6744E+03                                         -45.903  0.000E+00                   -45.903  0.000E+00
   2.350  0.4303E+02  0.6748E+03                                         -45.893  0.000E+00                   -45.893  0.000E+00
   2.360  0.3918E+02  0.6752E+03                                         -45.883  0.000E+00                   -45.883  0.000E+00
   2.370  0.3557E+02  0.6756E+03                                         -45.873  0.000E+00                   -45.873  0.000E+00
   2.380  0.3222E+02  0.6759E+03                                         -45.863  0.000E+00                   -45.863  0.000E+00
   2.390  0.2910E+02  0.6762E+03                                         -45.853  0.000E+00                   -45.853  0.000E+00
   2.400  0.2621E+02  0.6765E+03                                         -45.843  0.000E+00                   -45.843  0.000E+00
   2.410  0.2354E+02  0.6767E+03                                         -45.833  0.000E+00                   -45.833  0.000E+00
   2.420  0.2109E+02  0.6769E+03                                         -45.823  0.000E+00                   -45.823  0.000E+00
   2.430  0.1884E+02  0.6771E+03                                         -45.813  0.000E+00                   -45.813  0.000E+00
   2.440  0.1679E+02  0.6773E+03                                         -45.803  0.000E+00                   -45.803  0.000E+00
   2.450  0.1491E+02  0.6774E+03                                         -45.793  0.000E+00                   -45.793  0.000E+00
   2.460  0.1321E+02  0.6776E+03                                         -45.783  0.000E+00                   -45.783  0.000E+00
   2.470  0.1167E+02  0.6777E+03                                         -45.773  0.000E+00                   -45.773  0.000E+00
   2.480  0.1028E+02  0.6778E+03                                         -45.763  0.000E+00                   -45.763  0.000E+00
   2.490  0.9033E+01  0.6779E+03                                         -45.753  0.000E+00                   -45.753  0.000E+00
   2.500  0.7912E+01  0.6779E+03                                         -45.743  0.000E+00                   -45.743  0.000E+00
   2.510  0.6910E+01  0.6780E+03                                         -45.733  0.000E+00                   -45.733  0.000E+00
   2.520  0.6018E+01  0.6781E+03                                         -45.723  0.000E+00                   -45.723  0.000E+00
   2.530  0.5225E+01  0.6781E+03                                         -45.713  0.000E+00                   -45.713  0.000E+00
   2.540  0.4524E+01  0.6782E+03                                         -45.703  0.000E+00                   -45.703  0.000E+00
   2.550  0.3906E+01  0.6782E+03                                         -45.693  0.000E+00                   -45.693  0.000E+00
   2.560  0.3362E+01  0.6782E+03                                         -45.683  0.000E+00                   -45.683  0.000E+00
   2.570  0.2885E+01  0.6783E+03                                         -45.673  0.000E+00                   -45.673  0.000E+00
   2.580  0.2469E+01  0.6783E+03                                         -45.663  0.000E+00                   -45.663  0.000E+00
   2.590  0.2106E+01  0.6783E+03                                         -45.653  0.000E+00                   -45.653  0.000E+00
   2.600  0.1791E+01  0.6783E+03                                         -45.643  0.000E+00                   -45.643  0.000E+00
   2.610  0.1519E+01  0.6784E+03                                         -45.633  0.000E+00                   -45.633  0.000E+00
   2.620  0.1284E+01  0.6784E+03                                         -45.623  0.000E+00                   -45.623  0.000E+00
   2.630  0.1083E+01  0.6784E+03                                         -45.613  0.000E+00                   -45.613  0.000E+00
   2.640  0.9098E+00  0.6784E+03                                         -45.603  0.000E+00                   -45.603  0.000E+00
   2.650  0.7623E+00  0.6784E+03                                         -45.593  0.000E+00                   -45.593  0.000E+00
   2.660  0.6367E+00  0.6784E+03                                         -45.583  0.000E+00                   -45.583  0.000E+00
   2.670  0.5302E+00  0.6784E+03                                         -45.573  0.000E+00                   -45.573  0.000E+00
   2.680  0.4402E+00  0.6784E+03                                         -45.563  0.000E+00                   -45.563  0.000E+00
   2.690  0.3643E+00  0.6784E+03                                         -45.553  0.000E+00                   -45.553  0.000E+00
   2.700  0.3006E+00  0.6784E+03                                         -45.543  0.000E+00                   -45.543  0.000E+00
   2.710  0.2473E+00  0.6784E+03                                         -45.533  0.000E+00                   -45.533  0.000E+00
   2.720  0.2028E+00  0.6784E+03                                         -45.523  0.000E+00                   -45.523  0.000E+00
   2.730  0.1658E+00  0.6784E+03                                         -45.513  0.000E+00                   -45.513  0.000E+00
   2.740  0.1351E+00  0.6784E+03                                         -45.503  0.000E+00                   -45.503  0.000E+00
   2.750  0.1098E+00  0.6784E+03                                         -45.493  0.000E+00                   -45.493  0.000E+00
   2.760  0.8891E-01  0.6784E+03                                         -45.483  0.000E+00                   -45.483  0.000E+00
   2.770  0.7179E-01  0.6784E+03                                         -45.473  0.000E+00                   -45.473  0.000E+00
   2.780  0.5779E-01  0.6784E+03                                         -45.463  0.000E+00                   -45.463  0.000E+00
   2.790  0.4637E-01  0.6784E+03                                         -45.453  0.000E+00                   -45.453  0.000E+00
   2.800  0.3709E-01  0.6784E+03                                         -45.443  0.000E+00                   -45.443  0.000E+00
   2.810  0.2957E-01  0.6784E+03                                         -45.433  0.000E+00                   -45.433  0.000E+00
   2.820  0.2351E-01  0.6784E+03                                         -45.423  0.000E+00                   -45.423  0.000E+00
   2.830  0.1863E-01  0.6784E+03                                         -45.413  0.000E+00                   -45.413  0.000E+00
   2.840  0.1471E-01  0.6784E+03                                         -45.403  0.000E+00                   -45.403  0.000E+00
   2.850  0.1158E-01  0.6784E+03                                         -45.393  0.000E+00                   -45.393  0.000E+00
   2.860  0.9092E-02  0.6784E+03                                         -45.383  0.000E+00                   -45.383  0.000E+00
   2.870  0.7114E-02  0.6784E+03                                         -45.373  0.000E+00                   -45.373  0.000E+00
   2.880  0.5549E-02  0.6784E+03                                         -45.363  0.000E+00                   -45.363  0.000E+00
   2.890  0.4314E-02  0.6784E+03                                         -45.353  0.000E+00                   -45.353  0.000E+00
   2.900  0.3343E-02  0.6784E+03                                         -45.343  0.000E+00                   -45.343  0.000E+00
   2.910  0.2583E-02  0.6784E+03                                         -45.333  0.000E+00                   -45.333  0.000E+00
   2.920  0.1989E-02  0.6784E+03                                         -45.323  0.000E+00                   -45.323  0.000E+00
   2.930  0.1527E-02  0.6784E+03                                         -45.313  0.000E+00                   -45.313  0.000E+00
   2.940  0.1168E-02  0.6784E+03                                         -45.303  0.000E+00                   -45.303  0.000E+00
   2.950  0.8912E-03  0.6784E+03                                         -45.293  0.000E+00                   -45.293  0.000E+00
   2.960  0.6776E-03  0.6784E+03                                         -45.283  0.000E+00                   -45.283  0.000E+00
   2.970  0.5135E-03  0.6784E+03                                         -45.273  0.000E+00                   -45.273  0.000E+00
   2.980  0.3879E-03  0.6784E+03                                         -45.263  0.000E+00                   -45.263  0.000E+00
   2.990  0.2921E-03  0.6784E+03                                         -45.253  0.000E+00                   -45.253  0.000E+00
   3.000  0.2193E-03  0.6784E+03                                         -45.243  0.000E+00                   -45.243  0.000E+00
   3.010  0.1641E-03  0.6784E+03                                         -45.233  0.000E+00                   -45.233  0.000E+00
   3.020  0.1224E-03  0.6784E+03                                         -45.223  0.000E+00                   -45.223  0.000E+00
   3.030  0.9098E-04  0.6784E+03                                         -45.213  0.000E+00                   -45.213  0.000E+00
   3.040  0.6742E-04  0.6784E+03                                         -45.203  0.000E+00                   -45.203  0.000E+00
   3.050  0.4980E-04  0.6784E+03                                         -45.193  0.000E+00                   -45.193  0.000E+00
   3.060  0.3667E-04  0.6784E+03                                         -45.183  0.000E+00                   -45.183  0.000E+00
   3.070  0.2691E-04  0.6784E+03                                         -45.173  0.000E+00                   -45.173  0.000E+00
   3.080  0.1969E-04  0.6784E+03                                         -45.163  0.000E+00                   -45.163  0.000E+00
   3.090  0.1436E-04  0.6784E+03                                         -45.153  0.000E+00                   -45.153  0.000E+00
   3.100  0.1043E-04  0.6784E+03                                         -45.143  0.000E+00                   -45.143  0.000E+00
   3.110  0.7560E-05  0.6784E+03                                         -45.133  0.000E+00                   -45.133  0.000E+00
   3.120  0.5460E-05  0.6784E+03                                         -45.123  0.000E+00                   -45.123  0.000E+00
   3.130  0.3930E-05  0.6784E+03                                         -45.113  0.000E+00                   -45.113  0.000E+00
   3.140  0.2820E-05  0.6784E+03                                         -45.103  0.000E+00                   -45.103  0.000E+00
   3.150  0.2017E-05  0.6784E+03                                         -45.093  0.000E+00                   -45.093  0.000E+00
   3.160  0.1438E-05  0.6784E+03                                         -45.083  0.000E+00                   -45.083  0.000E+00
   3.170  0.1021E-05  0.6784E+03                                         -45.073  0.000E+00                   -45.073  0.000E+00
   3.180  0.7235E-06  0.6784E+03                                         -45.063  0.000E+00                   -45.063  0.000E+00
   3.190  0.5108E-06  0.6784E+03                                         -45.053  0.000E+00                   -45.053  0.000E+00
   3.200  0.3594E-06  0.6784E+03                                         -45.043  0.000E+00                   -45.043  0.000E+00
   3.210  0.2521E-06  0.6784E+03                                         -45.033  0.000E+00                   -45.033  0.000E+00
   3.220  0.1762E-06  0.6784E+03                                         -45.023  0.000E+00                   -45.023  0.000E+00
   3.230  0.1228E-06  0.6784E+03                                         -45.013  0.000E+00                   -45.013  0.000E+00
   3.240  0.8530E-07  0.6784E+03                                         -45.003  0.000E+00                   -45.003  0.000E+00
   3.250  0.5906E-07  0.6784E+03                                         -44.993  0.000E+00                   -44.993  0.000E+00
   3.260  0.4075E-07  0.6784E+03                                         -44.983  0.000E+00                   -44.983  0.000E+00
   3.270  0.2803E-07  0.6784E+03                                         -44.973  0.000E+00                   -44.973  0.000E+00
   3.280  0.1922E-07  0.6784E+03                                         -44.963  0.000E+00                   -44.963  0.000E+00
   3.290  0.1313E-07  0.6784E+03                                         -44.953  0.000E+00                   -44.953  0.000E+00
   3.300  0.8946E-08  0.6784E+03                                         -44.943  0.000E+00                   -44.943  0.000E+00
   3.310  0.6073E-08  0.6784E+03                                         -44.933  0.000E+00                   -44.933  0.000E+00
   3.320  0.4110E-08  0.6784E+03                                         -44.923  0.000E+00                   -44.923  0.000E+00
   3.330  0.2772E-08  0.6784E+03                                         -44.913  0.000E+00                   -44.913  0.000E+00
   3.340  0.1864E-08  0.6784E+03                                         -44.903  0.000E+00                   -44.903  0.000E+00
   3.350  0.1249E-08  0.6784E+03                                         -44.893  0.000E+00                   -44.893  0.000E+00
   3.360  0.8342E-09  0.6784E+03                                         -44.883  0.000E+00                   -44.883  0.000E+00
   3.370  0.5554E-09  0.6784E+03                                         -44.873  0.000E+00                   -44.873  0.000E+00
   3.380  0.3686E-09  0.6784E+03                                         -44.863  0.000E+00                   -44.863  0.000E+00
   3.390  0.2438E-09  0.6784E+03                                         -44.853  0.000E+00                   -44.853  0.000E+00
   3.400  0.1607E-09  0.6784E+03                                         -44.843  0.000E+00                   -44.843  0.000E+00
   3.410  0.1056E-09  0.6784E+03                                         -44.833  0.000E+00                   -44.833  0.000E+00
   3.420  0.6917E-10  0.6784E+03                                         -44.823  0.000E+00                   -44.823  0.000E+00
   3.430  0.4515E-10  0.6784E+03                                         -44.813  0.000E+00                   -44.813  0.000E+00
   3.440  0.2938E-10  0.6784E+03                                         -44.803  0.000E+00                   -44.803  0.000E+00
   3.450  0.1906E-10  0.6784E+03                                         -44.793  0.000E+00                   -44.793  0.000E+00
   3.460  0.1232E-10  0.6784E+03                                         -44.783  0.000E+00                   -44.783  0.000E+00
   3.470  0.7937E-11  0.6784E+03                                         -44.773  0.000E+00                   -44.773  0.000E+00
   3.480  0.5097E-11  0.6784E+03                                         -44.763  0.000E+00                   -44.763  0.000E+00
   3.490  0.3263E-11  0.6784E+03                                         -44.753  0.000E+00                   -44.753  0.000E+00
   3.500  0.2082E-11  0.6784E+03                                         -44.743  0.000E+00                   -44.743  0.000E+00
   3.510  0.1324E-11  0.6784E+03                                         -44.733  0.000E+00                   -44.733  0.000E+00
   3.520  0.8392E-12  0.6784E+03                                         -44.723  0.000E+00                   -44.723  0.000E+00
   3.530  0.5302E-12  0.6784E+03                                         -44.713  0.000E+00                   -44.713  0.000E+00
   3.540  0.3339E-12  0.6784E+03                                         -44.703  0.000E+00                   -44.703  0.000E+00
   3.550  0.2096E-12  0.6784E+03                                         -44.693  0.000E+00                   -44.693  0.000E+00
   3.560  0.1311E-12  0.6784E+03                                         -44.683  0.000E+00                   -44.683  0.000E+00
   3.570  0.8175E-13  0.6784E+03                                         -44.673  0.000E+00                   -44.673  0.000E+00
   3.580  0.5081E-13  0.6784E+03                                         -44.663  0.000E+00                   -44.663  0.000E+00
   3.590  0.3147E-13  0.6784E+03                                         -44.653  0.000E+00                   -44.653  0.000E+00
   3.600  0.1943E-13  0.6784E+03                                         -44.643  0.000E+00                   -44.643  0.000E+00
   3.610  0.1196E-13  0.6784E+03                                         -44.633  0.000E+00                   -44.633  0.000E+00
   3.620  0.7336E-14  0.6784E+03                                         -44.623  0.000E+00                   -44.623  0.000E+00
   3.630  0.4485E-14  0.6784E+03                                         -44.613  0.000E+00                   -44.613  0.000E+00
   3.640  0.2733E-14  0.6784E+03                                         -44.603  0.000E+00                   -44.603  0.000E+00
   3.650  0.1660E-14  0.6784E+03                                         -44.593  0.000E+00                   -44.593  0.000E+00
   3.660  0.1005E-14  0.6784E+03                                         -44.583  0.000E+00                   -44.583  0.000E+00
   3.670  0.6064E-15  0.6784E+03                                         -44.573  0.000E+00                   -44.573  0.000E+00
   3.680  0.3647E-15  0.6784E+03                                         -44.563  0.000E+00                   -44.563  0.000E+00
   3.690  0.2186E-15  0.6784E+03                                         -44.553  0.000E+00                   -44.553  0.000E+00
   3.700  0.1306E-15  0.6784E+03                                         -44.543  0.000E+00                   -44.543  0.000E+00
   3.710  0.7779E-16  0.6784E+03                                         -44.533  0.000E+00                   -44.533  0.000E+00
   3.720  0.4617E-16  0.6784E+03                                         -44.523  0.000E+00                   -44.523  0.000E+00
   3.730  0.2732E-16  0.6784E+03                                         -44.513  0.000E+00                   -44.513  0.000E+00
   3.740  0.1611E-16  0.6784E+03                                         -44.503  0.000E+00                   -44.503  0.000E+00
   3.750  0.9467E-17  0.6784E+03                                         -44.493  0.000E+00                   -44.493  0.000E+00
   3.760  0.5546E-17  0.6784E+03                                         -44.483  0.000E+00                   -44.483  0.000E+00
   3.770  0.3238E-17  0.6784E+03                                         -44.473  0.000E+00                   -44.473  0.000E+00
   3.780  0.1884E-17  0.6784E+03                                         -44.463  0.000E+00                   -44.463  0.000E+00
   3.790  0.1093E-17  0.6784E+03                                         -44.453  0.000E+00                   -44.453  0.000E+00
   3.800  0.6319E-18  0.6784E+03                                         -44.443  0.000E+00                   -44.443  0.000E+00
   3.810  0.3642E-18  0.6784E+03                                         -44.433  0.000E+00                   -44.433  0.000E+00
   3.820  0.2092E-18  0.6784E+03                                         -44.423  0.000E+00                   -44.423  0.000E+00
   3.830  0.1197E-18  0.6784E+03                                         -44.413  0.000E+00                   -44.413  0.000E+00
   3.840  0.6832E-19  0.6784E+03                                         -44.403  0.000E+00                   -44.403  0.000E+00
   3.850  0.3885E-19  0.6784E+03                                         -44.393  0.000E+00                   -44.393  0.000E+00
   3.860  0.2202E-19  0.6784E+03                                         -44.383  0.000E+00                   -44.383  0.000E+00
   3.870  0.1244E-19  0.6784E+03                                         -44.373  0.000E+00                   -44.373  0.000E+00
   3.880  0.7006E-20  0.6784E+03                                         -44.363  0.000E+00                   -44.363  0.000E+00
   3.890  0.3932E-20  0.6784E+03                                         -44.353  0.000E+00                   -44.353  0.000E+00
   3.900  0.2200E-20  0.6784E+03                                         -44.343  0.000E+00                   -44.343  0.000E+00
   3.910  0.1227E-20  0.6784E+03                                         -44.333  0.000E+00                   -44.333  0.000E+00
   3.920  0.6816E-21  0.6784E+03                                         -44.323  0.000E+00                   -44.323  0.000E+00
   3.930  0.3775E-21  0.6784E+03                                         -44.313  0.000E+00                   -44.313  0.000E+00
   3.940  0.2084E-21  0.6784E+03                                         -44.303  0.000E+00                   -44.303  0.000E+00
   3.950  0.1147E-21  0.6784E+03                                         -44.293  0.000E+00                   -44.293  0.000E+00
   3.960  0.6291E-22  0.6784E+03                                         -44.283  0.000E+00                   -44.283  0.000E+00
   3.970  0.3439E-22  0.6784E+03                                         -44.273  0.000E+00                   -44.273  0.000E+00
   3.980  0.1874E-22  0.6784E+03                                         -44.263  0.000E+00                   -44.263  0.000E+00
   3.990  0.1017E-22  0.6784E+03                                         -44.253  0.000E+00                   -44.253  0.000E+00
   4.000  0.5507E-23  0.6784E+03                                         -44.243  0.000E+00                   -44.243  0.000E+00
   4.010  0.2971E-23  0.6784E+03                                         -44.233  0.000E+00                   -44.233  0.000E+00
   4.020  0.1598E-23  0.6784E+03                                         -44.223  0.000E+00                   -44.223  0.000E+00
   4.030  0.8562E-24  0.6784E+03                                         -44.213  0.000E+00                   -44.213  0.000E+00
   4.040  0.4573E-24  0.6784E+03                                         -44.203  0.000E+00                   -44.203  0.000E+00
   4.050  0.2435E-24  0.6784E+03                                         -44.193  0.000E+00                   -44.193  0.000E+00
   4.060  0.1292E-24  0.6784E+03                                         -44.183  0.000E+00                   -44.183  0.000E+00
   4.070  0.6834E-25  0.6784E+03                                         -44.173  0.000E+00                   -44.173  0.000E+00
   4.080  0.3603E-25  0.6784E+03                                         -44.163  0.000E+00                   -44.163  0.000E+00
   4.090  0.1893E-25  0.6784E+03                                         -44.153  0.000E+00                   -44.153  0.000E+00
   4.100  0.9914E-26  0.6784E+03                                         -44.143  0.000E+00                   -44.143  0.000E+00
   4.110  0.5175E-26  0.6784E+03                                         -44.133  0.000E+00                   -44.133  0.000E+00
   4.120  0.2692E-26  0.6784E+03                                         -44.123  0.000E+00                   -44.123  0.000E+00
   4.130  0.1396E-26  0.6784E+03                                         -44.113  0.000E+00                   -44.113  0.000E+00
   4.140  0.7215E-27  0.6784E+03                                         -44.103  0.000E+00                   -44.103  0.000E+00
   4.150  0.3716E-27  0.6784E+03                                         -44.093  0.000E+00                   -44.093  0.000E+00
   4.160  0.1908E-27  0.6784E+03                                         -44.083  0.000E+00                   -44.083  0.000E+00
   4.170  0.9765E-28  0.6784E+03                                         -44.073  0.000E+00                   -44.073  0.000E+00
   4.180  0.4980E-28  0.6784E+03                                         -44.063  0.000E+00                   -44.063  0.000E+00
   4.190  0.2532E-28  0.6784E+03                                         -44.053  0.000E+00                   -44.053  0.000E+00
   4.200  0.1283E-28  0.6784E+03                                         -44.043  0.000E+00                   -44.043  0.000E+00
   4.210  0.6479E-29  0.6784E+03                                         -44.033  0.000E+00                   -44.033  0.000E+00
   4.220  0.3261E-29  0.6784E+03                                         -44.023  0.000E+00                   -44.023  0.000E+00
   4.230  0.1636E-29  0.6784E+03                                         -44.013  0.000E+00                   -44.013  0.000E+00
   4.240  0.8181E-30  0.6784E+03                                         -44.003  0.000E+00                   -44.003  0.000E+00
   4.250  0.4077E-30  0.6784E+03                                         -43.993  0.000E+00                   -43.993  0.000E+00
   4.260  0.2025E-30  0.6784E+03                                         -43.983  0.000E+00                   -43.983  0.000E+00
   4.270  0.1003E-30  0.6784E+03                                         -43.973  0.000E+00                   -43.973  0.000E+00
   4.280  0.4948E-31  0.6784E+03                                         -43.963  0.000E+00                   -43.963  0.000E+00
   4.290  0.2434E-31  0.6784E+03                                         -43.953  0.000E+00                   -43.953  0.000E+00
   4.300  0.1193E-31  0.6784E+03                                         -43.943  0.000E+00                   -43.943  0.000E+00
   4.310  0.5829E-32  0.6784E+03                                         -43.933  0.000E+00                   -43.933  0.000E+00
   4.320  0.2839E-32  0.6784E+03                                         -43.923  0.000E+00                   -43.923  0.000E+00
   4.330  0.1378E-32  0.6784E+03                                         -43.913  0.000E+00                   -43.913  0.000E+00
   4.340  0.6666E-33  0.6784E+03                                         -43.903  0.000E+00                   -43.903  0.000E+00
   4.350  0.3214E-33  0.6784E+03                                         -43.893  0.000E+00                   -43.893  0.000E+00
   4.360  0.1545E-33  0.6784E+03                                         -43.883  0.000E+00                   -43.883  0.000E+00
   4.370  0.7400E-34  0.6784E+03                                         -43.873  0.000E+00                   -43.873  0.000E+00
   4.380  0.3533E-34  0.6784E+03                                         -43.863  0.000E+00                   -43.863  0.000E+00
   4.390  0.1681E-34  0.6784E+03                                         -43.853  0.000E+00                   -43.853  0.000E+00
   4.400  0.7973E-35  0.6784E+03                                         -43.843  0.000E+00                   -43.843  0.000E+00
   4.410  0.3769E-35  0.6784E+03                                         -43.833  0.000E+00                   -43.833  0.000E+00
   4.420  0.1776E-35  0.6784E+03                                         -43.823  0.000E+00                   -43.823  0.000E+00
   4.430  0.8339E-36  0.6784E+03                                         -43.813  0.000E+00                   -43.813  0.000E+00
   4.440  0.3903E-36  0.6784E+03                                         -43.803  0.000E+00                   -43.803  0.000E+00
   4.450  0.1821E-36  0.6784E+03                                         -43.793  0.000E+00                   -43.793  0.000E+00
   4.460  0.8466E-37  0.6784E+03                                         -43.783  0.000E+00                   -43.783  0.000E+00
   4.470  0.3923E-37  0.6784E+03                                         -43.773  0.000E+00                   -43.773  0.000E+00
   4.480  0.1812E-37  0.6784E+03                                         -43.763  0.000E+00                   -43.763  0.000E+00
   4.490  0.8343E-38  0.6784E+03                                         -43.753  0.000E+00                   -43.753  0.000E+00
   4.500  0.3828E-38  0.6784E+03                                         -43.743  0.000E+00                   -43.743  0.000E+00
   4.510  0.1751E-38  0.6784E+03                                         -43.733  0.000E+00                   -43.733  0.000E+00
   4.520  0.7980E-39  0.6784E+03                                         -43.723  0.000E+00                   -43.723  0.000E+00
   4.530  0.3626E-39  0.6784E+03                                         -43.713  0.000E+00                   -43.713  0.000E+00
   4.540  0.1642E-39  0.6784E+03                                         -43.703  0.000E+00                   -43.703  0.000E+00
   4.550  0.7410E-40  0.6784E+03                                         -43.693  0.000E+00                   -43.693  0.000E+00
   4.560  0.3333E-40  0.6784E+03                                         -43.683  0.000E+00                   -43.683  0.000E+00
   4.570  0.1494E-40  0.6784E+03                                         -43.673  0.000E+00                   -43.673  0.000E+00
   4.580  0.6678E-41  0.6784E+03                                         -43.663  0.000E+00                   -43.663  0.000E+00
   4.590  0.2974E-41  0.6784E+03                                         -43.653  0.000E+00                   -43.653  0.000E+00
   4.600  0.1320E-41  0.6784E+03                                         -43.643  0.000E+00                   -43.643  0.000E+00
   4.610  0.5842E-42  0.6784E+03                                         -43.633  0.000E+00                   -43.633  0.000E+00
   4.620  0.2576E-42  0.6784E+03                                         -43.623  0.000E+00                   -43.623  0.000E+00
   4.630  0.1132E-42  0.6784E+03                                         -43.613  0.000E+00                   -43.613  0.000E+00
   4.640  0.4960E-43  0.6784E+03                                         -43.603  0.000E+00                   -43.603  0.000E+00
   4.650  0.2166E-43  0.6784E+03                                         -43.593  0.000E+00                   -43.593  0.000E+00
   4.660  0.9425E-44  0.6784E+03                                         -43.583  0.000E+00                   -43.583  0.000E+00
   4.670  0.4088E-44  0.6784E+03                                         -43.573  0.000E+00                   -43.573  0.000E+00
   4.680  0.1767E-44  0.6784E+03                                         -43.563  0.000E+00                   -43.563  0.000E+00
   4.690  0.7616E-45  0.6784E+03                                         -43.553  0.000E+00                   -43.553  0.000E+00
   4.700  0.3271E-45  0.6784E+03                                         -43.543  0.000E+00                   -43.543  0.000E+00
   4.710  0.1400E-45  0.6784E+03                                         -43.533  0.000E+00                   -43.533  0.000E+00
   4.720  0.5973E-46  0.6784E+03                                         -43.523  0.000E+00                   -43.523  0.000E+00
   4.730  0.2540E-46  0.6784E+03                                         -43.513  0.000E+00                   -43.513  0.000E+00
   4.740  0.1076E-46  0.6784E+03                                         -43.503  0.000E+00                   -43.503  0.000E+00
   4.750  0.4547E-47  0.6784E+03                                         -43.493  0.000E+00                   -43.493  0.000E+00
   4.760  0.1914E-47  0.6784E+03                                         -43.483  0.000E+00                   -43.483  0.000E+00
   4.770  0.8033E-48  0.6784E+03                                         -43.473  0.000E+00                   -43.473  0.000E+00
   4.780  0.3360E-48  0.6784E+03                                         -43.463  0.000E+00                   -43.463  0.000E+00
   4.790  0.1400E-48  0.6784E+03                                         -43.453  0.000E+00                   -43.453  0.000E+00
   4.800  0.5819E-49  0.6784E+03                                         -43.443  0.000E+00                   -43.443  0.000E+00
   4.810  0.2410E-49  0.6784E+03                                         -43.433  0.000E+00                   -43.433  0.000E+00
   4.820  0.9945E-50  0.6784E+03                                         -43.423  0.000E+00                   -43.423  0.000E+00
   4.830  0.4091E-50  0.6784E+03                                         -43.413  0.000E+00                   -43.413  0.000E+00
   4.840  0.1677E-50  0.6784E+03                                         -43.403  0.000E+00                   -43.403  0.000E+00
   4.850  0.6855E-51  0.6784E+03                                         -43.393  0.000E+00                   -43.393  0.000E+00
   4.860  0.2792E-51  0.6784E+03                                         -43.383  0.000E+00                   -43.383  0.000E+00
   4.870  0.1133E-51  0.6784E+03                                         -43.373  0.000E+00                   -43.373  0.000E+00
   4.880  0.4586E-52  0.6784E+03                                         -43.363  0.000E+00                   -43.363  0.000E+00
   4.890  0.1849E-52  0.6784E+03                                         -43.353  0.000E+00                   -43.353  0.000E+00
   4.900  0.7433E-53  0.6784E+03                                         -43.343  0.000E+00                   -43.343  0.000E+00
   4.910  0.2978E-53  0.6784E+03                                         -43.333  0.000E+00                   -43.333  0.000E+00
   4.920  0.1189E-53  0.6784E+03                                         -43.323  0.000E+00                   -43.323  0.000E+00
   4.930  0.4732E-54  0.6784E+03                                         -43.313  0.000E+00                   -43.313  0.000E+00
   4.940  0.1877E-54  0.6784E+03                                         -43.303  0.000E+00                   -43.303  0.000E+00
   4.950  0.7420E-55  0.6784E+03                                         -43.293  0.000E+00                   -43.293  0.000E+00
   4.960  0.2924E-55  0.6784E+03                                         -43.283  0.000E+00                   -43.283  0.000E+00
   4.970  0.1148E-55  0.6784E+03                                         -43.273  0.000E+00                   -43.273  0.000E+00
   4.980  0.4495E-56  0.6784E+03                                         -43.263  0.000E+00                   -43.263  0.000E+00
   4.990  0.1754E-56  0.6784E+03                                         -43.253  0.000E+00                   -43.253  0.000E+00
   5.000  0.6818E-57  0.6784E+03                                         -43.243  0.000E+00                   -43.243  0.000E+00
                                                                         -43.233  0.000E+00                   -43.233  0.000E+00
                                                                         -43.223  0.000E+00                   -43.223  0.000E+00
                                                                         -43.213  0.000E+00                   -43.213  0.000E+00
                                                                         -43.203  0.000E+00                   -43.203  0.000E+00
                                                                         -43.193  0.000E+00                   -43.193  0.000E+00
                                                                         -43.183  0.000E+00                   -43.183  0.000E+00
                                                                         -43.173  0.000E+00                   -43.173  0.000E+00
                                                                         -43.163  0.000E+00                   -43.163  0.000E+00
                                                                         -43.153  0.000E+00                   -43.153  0.000E+00
                                                                         -43.143  0.000E+00                   -43.143  0.000E+00
                                                                         -43.133  0.000E+00                   -43.133  0.000E+00
                                                                         -43.123  0.000E+00                   -43.123  0.000E+00
                                                                         -43.113  0.000E+00                   -43.113  0.000E+00
                                                                         -43.103  0.000E+00                   -43.103  0.000E+00
                                                                         -43.093  0.000E+00                   -43.093  0.000E+00
                                                                         -43.083  0.000E+00                   -43.083  0.000E+00
                                                                         -43.073  0.000E+00                   -43.073  0.000E+00
                                                                         -43.063  0.000E+00                   -43.063  0.000E+00
                                                                         -43.053  0.000E+00                   -43.053  0.000E+00
                                                                         -43.043  0.000E+00                   -43.043  0.000E+00
                                                                         -43.033  0.000E+00                   -43.033  0.000E+00
                                                                         -43.023  0.000E+00                   -43.023  0.000E+00
                                                                         -43.013  0.000E+00                   -43.013  0.000E+00
                                                                         -43.003  0.000E+00                   -43.003  0.000E+00
                                                                         -42.993  0.000E+00                   -42.993  0.000E+00
                                                                         -42.983  0.000E+00                   -42.983  0.000E+00
                                                                         -42.973  0.000E+00                   -42.973  0.000E+00
                                                                         -42.963  0.000E+00                   -42.963  0.000E+00
                                                                         -42.953  0.000E+00                   -42.953  0.000E+00
                                                                         -42.943  0.000E+00                   -42.943  0.000E+00
                                                                         -42.933  0.000E+00                   -42.933  0.000E+00
                                                                         -42.923  0.000E+00                   -42.923  0.000E+00
                                                                         -42.913  0.000E+00                   -42.913  0.000E+00
                                                                         -42.903  0.000E+00                   -42.903  0.000E+00
                                                                         -42.893  0.000E+00                   -42.893  0.000E+00
                                                                         -42.883  0.000E+00                   -42.883  0.000E+00
                                                                         -42.873  0.000E+00                   -42.873  0.000E+00
                                                                         -42.863  0.000E+00                   -42.863  0.000E+00
                                                                         -42.853  0.000E+00                   -42.853  0.000E+00
                                                                         -42.843  0.000E+00                   -42.843  0.000E+00
                                                                         -42.833  0.000E+00                   -42.833  0.000E+00
                                                                         -42.823  0.000E+00                   -42.823  0.000E+00
                                                                         -42.813  0.000E+00                   -42.813  0.000E+00
                                                                         -42.803  0.000E+00                   -42.803  0.000E+00
                                                                         -42.793  0.000E+00                   -42.793  0.000E+00
                                                                         -42.783  0.000E+00                   -42.783  0.000E+00
                                                                         -42.773  0.000E+00                   -42.773  0.000E+00
                                                                         -42.763  0.000E+00                   -42.763  0.000E+00
                                                                         -42.753  0.000E+00                   -42.753  0.000E+00
                                                                         -42.743  0.000E+00                   -42.743  0.000E+00
                                                                         -42.733  0.000E+00                   -42.733  0.000E+00
                                                                         -42.723  0.000E+00                   -42.723  0.000E+00
                                                                         -42.713  0.000E+00                   -42.713  0.000E+00
                                                                         -42.703  0.000E+00                   -42.703  0.000E+00
                                                                         -42.693  0.000E+00                   -42.693  0.000E+00
                                                                         -42.683  0.000E+00                   -42.683  0.000E+00
                                                                         -42.673  0.000E+00                   -42.673  0.000E+00
                                                                         -42.663  0.000E+00                   -42.663  0.000E+00
                                                                         -42.653  0.000E+00                   -42.653  0.000E+00
                                                                         -42.643  0.000E+00                   -42.643  0.000E+00
                                                                         -42.633  0.000E+00                   -42.633  0.000E+00
                                                                         -42.623  0.000E+00                   -42.623  0.000E+00
                                                                         -42.613  0.000E+00                   -42.613  0.000E+00
                                                                         -42.603  0.000E+00                   -42.603  0.000E+00
                                                                         -42.593  0.000E+00                   -42.593  0.000E+00
                                                                         -42.583  0.000E+00                   -42.583  0.000E+00
                                                                         -42.573  0.000E+00                   -42.573  0.000E+00
                                                                         -42.563  0.000E+00                   -42.563  0.000E+00
                                                                         -42.553  0.000E+00                   -42.553  0.000E+00
                                                                         -42.543  0.000E+00                   -42.543  0.000E+00
                                                                         -42.533  0.000E+00                   -42.533  0.000E+00
                                                                         -42.523  0.000E+00                   -42.523  0.000E+00
                                                                         -42.513  0.000E+00                   -42.513  0.000E+00
                                                                         -42.503  0.000E+00                   -42.503  0.000E+00
                                                                         -42.493  0.000E+00                   -42.493  0.000E+00
                                                                         -42.483  0.000E+00                   -42.483  0.000E+00
                                                                         -42.473  0.000E+00                   -42.473  0.000E+00
                                                                         -42.463  0.000E+00                   -42.463  0.000E+00
                                                                         -42.453  0.000E+00                   -42.453  0.000E+00
                                                                         -42.443  0.000E+00                   -42.443  0.000E+00
                                                                         -42.433  0.000E+00                   -42.433  0.000E+00
                                                                         -42.423  0.000E+00                   -42.423  0.000E+00
                                                                         -42.413  0.000E+00                   -42.413  0.000E+00
                                                                         -42.403  0.000E+00                   -42.403  0.000E+00
                                                                         -42.393  0.000E+00                   -42.393  0.000E+00
                                                                         -42.383  0.000E+00                   -42.383  0.000E+00
                                                                         -42.373  0.000E+00                   -42.373  0.000E+00
                                                                         -42.363  0.000E+00                   -42.363  0.000E+00
                                                                         -42.353  0.000E+00                   -42.353  0.000E+00
                                                                         -42.343  0.000E+00                   -42.343  0.000E+00
                                                                         -42.333  0.000E+00                   -42.333  0.000E+00
                                                                         -42.323  0.000E+00                   -42.323  0.000E+00
                                                                         -42.313  0.000E+00                   -42.313  0.000E+00
                                                                         -42.303  0.000E+00                   -42.303  0.000E+00
                                                                         -42.293  0.000E+00                   -42.293  0.000E+00
                                                                         -42.283  0.000E+00                   -42.283  0.000E+00
                                                                         -42.273  0.000E+00                   -42.273  0.000E+00
                                                                         -42.263  0.000E+00                   -42.263  0.000E+00
                                                                         -42.253  0.000E+00                   -42.253  0.000E+00
                                                                         -42.243  0.000E+00                   -42.243  0.000E+00
                                                                         -42.233  0.000E+00                   -42.233  0.000E+00
                                                                         -42.223  0.000E+00                   -42.223  0.000E+00
                                                                         -42.213  0.000E+00                   -42.213  0.000E+00
                                                                         -42.203  0.000E+00                   -42.203  0.000E+00
                                                                         -42.193  0.000E+00                   -42.193  0.000E+00
                                                                         -42.183  0.000E+00                   -42.183  0.000E+00
                                                                         -42.173  0.000E+00                   -42.173  0.000E+00
                                                                         -42.163  0.000E+00                   -42.163  0.000E+00
                                                                         -42.153  0.000E+00                   -42.153  0.000E+00
                                                                         -42.143  0.000E+00                   -42.143  0.000E+00
                                                                         -42.133  0.000E+00                   -42.133  0.000E+00
                                                                         -42.123  0.000E+00                   -42.123  0.000E+00
                                                                         -42.113  0.000E+00                   -42.113  0.000E+00
                                                                         -42.103  0.000E+00                   -42.103  0.000E+00
                                                                         -42.093  0.000E+00                   -42.093  0.000E+00
                                                                         -42.083  0.000E+00                   -42.083  0.000E+00
                                                                         -42.073  0.000E+00                   -42.073  0.000E+00
                                                                         -42.063  0.000E+00                   -42.063  0.000E+00
                                                                         -42.053  0.000E+00                   -42.053  0.000E+00
                                                                         -42.043  0.000E+00                   -42.043  0.000E+00
                                                                         -42.033  0.000E+00                   -42.033  0.000E+00
                                                                         -42.023  0.000E+00                   -42.023  0.000E+00
                                                                         -42.013  0.000E+00                   -42.013  0.000E+00
                                                                         -42.003  0.000E+00                   -42.003  0.000E+00
                                                                         -41.993  0.000E+00                   -41.993  0.000E+00
                                                                         -41.983  0.000E+00                   -41.983  0.000E+00
                                                                         -41.973  0.000E+00                   -41.973  0.000E+00
                                                                         -41.963  0.000E+00                   -41.963  0.000E+00
                                                                         -41.953  0.000E+00                   -41.953  0.000E+00
                                                                         -41.943  0.000E+00                   -41.943  0.000E+00
                                                                         -41.933  0.000E+00                   -41.933  0.000E+00
                                                                         -41.923  0.000E+00                   -41.923  0.000E+00
                                                                         -41.913  0.000E+00                   -41.913  0.000E+00
                                                                         -41.903  0.000E+00                   -41.903  0.000E+00
                                                                         -41.893  0.000E+00                   -41.893  0.000E+00
                                                                         -41.883  0.000E+00                   -41.883  0.000E+00
                                                                         -41.873  0.000E+00                   -41.873  0.000E+00
                                                                         -41.863  0.000E+00                   -41.863  0.000E+00
                                                                         -41.853  0.000E+00                   -41.853  0.000E+00
                                                                         -41.843  0.000E+00                   -41.843  0.000E+00
                                                                         -41.833  0.000E+00                   -41.833  0.000E+00
                                                                         -41.823  0.000E+00                   -41.823  0.000E+00
                                                                         -41.813  0.000E+00                   -41.813  0.000E+00
                                                                         -41.803  0.000E+00                   -41.803  0.000E+00
                                                                         -41.793  0.000E+00                   -41.793  0.000E+00
                                                                         -41.783  0.000E+00                   -41.783  0.000E+00
                                                                         -41.773  0.000E+00                   -41.773  0.000E+00
                                                                         -41.763  0.000E+00                   -41.763  0.000E+00
                                                                         -41.753  0.000E+00                   -41.753  0.000E+00
                                                                         -41.743  0.000E+00                   -41.743  0.000E+00
                                                                         -41.733  0.000E+00                   -41.733  0.000E+00
                                                                         -41.723  0.000E+00                   -41.723  0.000E+00
                                                                         -41.713  0.000E+00                   -41.713  0.000E+00
                                                                         -41.703  0.000E+00                   -41.703  0.000E+00
                                                                         -41.693  0.000E+00                   -41.693  0.000E+00
                                                                         -41.683  0.000E+00                   -41.683  0.000E+00
                                                                         -41.673  0.000E+00                   -41.673  0.000E+00
                                                                         -41.663  0.000E+00                   -41.663  0.000E+00
                                                                         -41.653  0.000E+00                   -41.653  0.000E+00
                                                                         -41.643  0.000E+00                   -41.643  0.000E+00
                                                                         -41.633  0.000E+00                   -41.633  0.000E+00
                                                                         -41.623  0.000E+00                   -41.623  0.000E+00
                                                                         -41.613  0.000E+00                   -41.613  0.000E+00
                                                                         -41.603  0.000E+00                   -41.603  0.000E+00
                                                                         -41.593  0.000E+00                   -41.593  0.000E+00
                                                                         -41.583  0.000E+00                   -41.583  0.000E+00
                                                                         -41.573  0.000E+00                   -41.573  0.000E+00
                                                                         -41.563  0.000E+00                   -41.563  0.000E+00
                                                                         -41.553  0.000E+00                   -41.553  0.000E+00
                                                                         -41.543  0.000E+00                   -41.543  0.000E+00
                                                                         -41.533  0.000E+00                   -41.533  0.000E+00
                                                                         -41.523  0.000E+00                   -41.523  0.000E+00
                                                                         -41.513  0.000E+00                   -41.513  0.000E+00
                                                                         -41.503  0.000E+00                   -41.503  0.000E+00
                                                                         -41.493  0.000E+00                   -41.493  0.000E+00
                                                                         -41.483  0.000E+00                   -41.483  0.000E+00
                                                                         -41.473  0.000E+00                   -41.473  0.000E+00
                                                                         -41.463  0.000E+00                   -41.463  0.000E+00
                                                                         -41.453  0.000E+00                   -41.453  0.000E+00
                                                                         -41.443  0.000E+00                   -41.443  0.000E+00
                                                                         -41.433  0.000E+00                   -41.433  0.000E+00
                                                                         -41.423  0.000E+00                   -41.423  0.000E+00
                                                                         -41.413  0.000E+00                   -41.413  0.000E+00
                                                                         -41.403  0.000E+00                   -41.403  0.000E+00
                                                                         -41.393  0.000E+00                   -41.393  0.000E+00
                                                                         -41.383  0.000E+00                   -41.383  0.000E+00
                                                                         -41.373  0.000E+00                   -41.373  0.000E+00
                                                                         -41.363  0.000E+00                   -41.363  0.000E+00
                                                                         -41.353  0.000E+00                   -41.353  0.000E+00
                                                                         -41.343  0.000E+00                   -41.343  0.000E+00
                                                                         -41.333  0.000E+00                   -41.333  0.000E+00
                                                                         -41.323  0.000E+00                   -41.323  0.000E+00
                                                                         -41.313  0.000E+00                   -41.313  0.000E+00
                                                                         -41.303  0.000E+00                   -41.303  0.000E+00
                                                                         -41.293  0.000E+00                   -41.293  0.000E+00
                                                                         -41.283  0.000E+00                   -41.283  0.000E+00
                                                                         -41.273  0.000E+00                   -41.273  0.000E+00
                                                                         -41.263  0.000E+00                   -41.263  0.000E+00
                                                                         -41.253  0.000E+00                   -41.253  0.000E+00
                                                                         -41.243  0.000E+00                   -41.243  0.000E+00
                                                                         -41.233  0.000E+00                   -41.233  0.000E+00
                                                                         -41.223  0.000E+00                   -41.223  0.000E+00
                                                                         -41.213  0.000E+00                   -41.213  0.000E+00
                                                                         -41.203  0.000E+00                   -41.203  0.000E+00
                                                                         -41.193  0.000E+00                   -41.193  0.000E+00
                                                                         -41.183  0.000E+00                   -41.183  0.000E+00
                                                                         -41.173  0.000E+00                   -41.173  0.000E+00
                                                                         -41.163  0.000E+00                   -41.163  0.000E+00
                                                                         -41.153  0.000E+00                   -41.153  0.000E+00
                                                                         -41.143  0.000E+00                   -41.143  0.000E+00
                                                                         -41.133  0.000E+00                   -41.133  0.000E+00
                                                                         -41.123  0.000E+00                   -41.123  0.000E+00
                                                                         -41.113  0.000E+00                   -41.113  0.000E+00
                                                                         -41.103  0.000E+00                   -41.103  0.000E+00
                                                                         -41.093  0.000E+00                   -41.093  0.000E+00
                                                                         -41.083  0.000E+00                   -41.083  0.000E+00
                                                                         -41.073  0.000E+00                   -41.073  0.000E+00
                                                                         -41.063  0.000E+00                   -41.063  0.000E+00
                                                                         -41.053  0.000E+00                   -41.053  0.000E+00
                                                                         -41.043  0.000E+00                   -41.043  0.000E+00
                                                                         -41.033  0.000E+00                   -41.033  0.000E+00
                                                                         -41.023  0.000E+00                   -41.023  0.000E+00
                                                                         -41.013  0.000E+00                   -41.013  0.000E+00
                                                                         -41.003  0.000E+00                   -41.003  0.000E+00
                                                                         -40.993  0.000E+00                   -40.993  0.000E+00
                                                                         -40.983  0.000E+00                   -40.983  0.000E+00
                                                                         -40.973  0.000E+00                   -40.973  0.000E+00
                                                                         -40.963  0.000E+00                   -40.963  0.000E+00
                                                                         -40.953  0.000E+00                   -40.953  0.000E+00
                                                                         -40.943  0.000E+00                   -40.943  0.000E+00
                                                                         -40.933  0.000E+00                   -40.933  0.000E+00
                                                                         -40.923  0.000E+00                   -40.923  0.000E+00
                                                                         -40.913  0.000E+00                   -40.913  0.000E+00
                                                                         -40.903  0.000E+00                   -40.903  0.000E+00
                                                                         -40.893  0.000E+00                   -40.893  0.000E+00
                                                                         -40.883  0.000E+00                   -40.883  0.000E+00
                                                                         -40.873  0.000E+00                   -40.873  0.000E+00
                                                                         -40.863  0.000E+00                   -40.863  0.000E+00
                                                                         -40.853  0.000E+00                   -40.853  0.000E+00
                                                                         -40.843  0.000E+00                   -40.843  0.000E+00
                                                                         -40.833  0.000E+00                   -40.833  0.000E+00
                                                                         -40.823  0.000E+00                   -40.823  0.000E+00
                                                                         -40.813  0.000E+00                   -40.813  0.000E+00
                                                                         -40.803  0.000E+00                   -40.803  0.000E+00
                                                                         -40.793  0.000E+00                   -40.793  0.000E+00
                                                                         -40.783  0.000E+00                   -40.783  0.000E+00
                                                                         -40.773  0.000E+00                   -40.773  0.000E+00
                                                                         -40.763  0.000E+00                   -40.763  0.000E+00
                                                                         -40.753  0.000E+00                   -40.753  0.000E+00
                                                                         -40.743  0.000E+00                   -40.743  0.000E+00
                                                                         -40.733  0.000E+00                   -40.733  0.000E+00
                                                                         -40.723  0.000E+00                   -40.723  0.000E+00
                                                                         -40.713  0.000E+00                   -40.713  0.000E+00
                                                                         -40.703  0.000E+00                   -40.703  0.000E+00
                                                                         -40.693  0.000E+00                   -40.693  0.000E+00
                                                                         -40.683  0.000E+00                   -40.683  0.000E+00
                                                                         -40.673  0.000E+00                   -40.673  0.000E+00
                                                                         -40.663  0.000E+00                   -40.663  0.000E+00
                                                                         -40.653  0.000E+00                   -40.653  0.000E+00
                                                                         -40.643  0.000E+00                   -40.643  0.000E+00
                                                                         -40.633  0.000E+00                   -40.633  0.000E+00
                                                                         -40.623  0.000E+00                   -40.623  0.000E+00
                                                                         -40.613  0.000E+00                   -40.613  0.000E+00
                                                                         -40.603  0.000E+00                   -40.603  0.000E+00
                                                                         -40.593  0.000E+00                   -40.593  0.000E+00
                                                                         -40.583  0.000E+00                   -40.583  0.000E+00
                                                                         -40.573  0.000E+00                   -40.573  0.000E+00
                                                                         -40.563  0.000E+00                   -40.563  0.000E+00
                                                                         -40.553  0.000E+00                   -40.553  0.000E+00
                                                                         -40.543  0.000E+00                   -40.543  0.000E+00
                                                                         -40.533  0.000E+00                   -40.533  0.000E+00
                                                                         -40.523  0.000E+00                   -40.523  0.000E+00
                                                                         -40.513  0.000E+00                   -40.513  0.000E+00
                                                                         -40.503  0.000E+00                   -40.503  0.000E+00
                                                                         -40.493  0.000E+00                   -40.493  0.000E+00
                                                                         -40.483  0.000E+00                   -40.483  0.000E+00
                                                                         -40.473  0.000E+00                   -40.473  0.000E+00
                                                                         -40.463  0.000E+00                   -40.463  0.000E+00
                                                                         -40.453  0.000E+00                   -40.453  0.000E+00
                                                                         -40.443  0.000E+00                   -40.443  0.000E+00
                                                                         -40.433  0.000E+00                   -40.433  0.000E+00
                                                                         -40.423  0.000E+00                   -40.423  0.000E+00
                                                                         -40.413  0.000E+00                   -40.413  0.000E+00
                                                                         -40.403  0.000E+00                   -40.403  0.000E+00
                                                                         -40.393  0.000E+00                   -40.393  0.000E+00
                                                                         -40.383  0.000E+00                   -40.383  0.000E+00
                                                                         -40.373  0.000E+00                   -40.373  0.000E+00
                                                                         -40.363  0.000E+00                   -40.363  0.000E+00
                                                                         -40.353  0.000E+00                   -40.353  0.000E+00
                                                                         -40.343  0.000E+00                   -40.343  0.000E+00
                                                                         -40.333  0.000E+00                   -40.333  0.000E+00
                                                                         -40.323  0.000E+00                   -40.323  0.000E+00
                                                                         -40.313  0.000E+00                   -40.313  0.000E+00
                                                                         -40.303  0.000E+00                   -40.303  0.000E+00
                                                                         -40.293  0.000E+00                   -40.293  0.000E+00
                                                                         -40.283  0.000E+00                   -40.283  0.000E+00
                                                                         -40.273  0.000E+00                   -40.273  0.000E+00
                                                                         -40.263  0.000E+00                   -40.263  0.000E+00
                                                                         -40.253  0.000E+00                   -40.253  0.000E+00
                                                                         -40.243  0.000E+00                   -40.243  0.000E+00
                                                                         -40.233  0.000E+00                   -40.233  0.000E+00
                                                                         -40.223  0.000E+00                   -40.223  0.000E+00
                                                                         -40.213  0.000E+00                   -40.213  0.000E+00
                                                                         -40.203  0.000E+00                   -40.203  0.000E+00
                                                                         -40.193  0.000E+00                   -40.193  0.000E+00
                                                                         -40.183  0.000E+00                   -40.183  0.000E+00
                                                                         -40.173  0.000E+00                   -40.173  0.000E+00
                                                                         -40.163  0.000E+00                   -40.163  0.000E+00
                                                                         -40.153  0.000E+00                   -40.153  0.000E+00
                                                                         -40.143  0.000E+00                   -40.143  0.000E+00
                                                                         -40.133  0.000E+00                   -40.133  0.000E+00
                                                                         -40.123  0.000E+00                   -40.123  0.000E+00
                                                                         -40.113  0.000E+00                   -40.113  0.000E+00
                                                                         -40.103  0.000E+00                   -40.103  0.000E+00
                                                                         -40.093  0.000E+00                   -40.093  0.000E+00
                                                                         -40.083  0.000E+00                   -40.083  0.000E+00
                                                                         -40.073  0.000E+00                   -40.073  0.000E+00
                                                                         -40.063  0.000E+00                   -40.063  0.000E+00
                                                                         -40.053  0.000E+00                   -40.053  0.000E+00
                                                                         -40.043  0.000E+00                   -40.043  0.000E+00
                                                                         -40.033  0.000E+00                   -40.033  0.000E+00
                                                                         -40.023  0.000E+00                   -40.023  0.000E+00
                                                                         -40.013  0.000E+00                   -40.013  0.000E+00
                                                                         -40.003  0.000E+00                   -40.003  0.000E+00
                                                                         -39.993  0.000E+00                   -39.993  0.000E+00
                                                                         -39.983  0.000E+00                   -39.983  0.000E+00
                                                                         -39.973  0.000E+00                   -39.973  0.000E+00
                                                                         -39.963  0.000E+00                   -39.963  0.000E+00
                                                                         -39.953  0.000E+00                   -39.953  0.000E+00
                                                                         -39.943  0.000E+00                   -39.943  0.000E+00
                                                                         -39.933  0.000E+00                   -39.933  0.000E+00
                                                                         -39.923  0.000E+00                   -39.923  0.000E+00
                                                                         -39.913  0.000E+00                   -39.913  0.000E+00
                                                                         -39.903  0.000E+00                   -39.903  0.000E+00
                                                                         -39.893  0.000E+00                   -39.893  0.000E+00
                                                                         -39.883  0.000E+00                   -39.883  0.000E+00
                                                                         -39.873  0.000E+00                   -39.873  0.000E+00
                                                                         -39.863  0.000E+00                   -39.863  0.000E+00
                                                                         -39.853  0.000E+00                   -39.853  0.000E+00
                                                                         -39.843  0.000E+00                   -39.843  0.000E+00
                                                                         -39.833  0.000E+00                   -39.833  0.000E+00
                                                                         -39.823  0.000E+00                   -39.823  0.000E+00
                                                                         -39.813  0.000E+00                   -39.813  0.000E+00
                                                                         -39.803  0.000E+00                   -39.803  0.000E+00
                                                                         -39.793  0.000E+00                   -39.793  0.000E+00
                                                                         -39.783  0.000E+00                   -39.783  0.000E+00
                                                                         -39.773  0.000E+00                   -39.773  0.000E+00
                                                                         -39.763  0.000E+00                   -39.763  0.000E+00
                                                                         -39.753  0.000E+00                   -39.753  0.000E+00
                                                                         -39.743  0.000E+00                   -39.743  0.000E+00
                                                                         -39.733  0.000E+00                   -39.733  0.000E+00
                                                                         -39.723  0.000E+00                   -39.723  0.000E+00
                                                                         -39.713  0.000E+00                   -39.713  0.000E+00
                                                                         -39.703  0.000E+00                   -39.703  0.000E+00
                                                                         -39.693  0.000E+00                   -39.693  0.000E+00
                                                                         -39.683  0.000E+00                   -39.683  0.000E+00
                                                                         -39.673  0.000E+00                   -39.673  0.000E+00
                                                                         -39.663  0.000E+00                   -39.663  0.000E+00
                                                                         -39.653  0.000E+00                   -39.653  0.000E+00
                                                                         -39.643  0.000E+00                   -39.643  0.000E+00
                                                                         -39.633  0.000E+00                   -39.633  0.000E+00
                                                                         -39.623  0.000E+00                   -39.623  0.000E+00
                                                                         -39.613  0.000E+00                   -39.613  0.000E+00
                                                                         -39.603  0.000E+00                   -39.603  0.000E+00
                                                                         -39.593  0.000E+00                   -39.593  0.000E+00
                                                                         -39.583  0.000E+00                   -39.583  0.000E+00
                                                                         -39.573  0.000E+00                   -39.573  0.000E+00
                                                                         -39.563  0.000E+00                   -39.563  0.000E+00
                                                                         -39.553  0.000E+00                   -39.553  0.000E+00
                                                                         -39.543  0.000E+00                   -39.543  0.000E+00
                                                                         -39.533  0.000E+00                   -39.533  0.000E+00
                                                                         -39.523  0.000E+00                   -39.523  0.000E+00
                                                                         -39.513  0.000E+00                   -39.513  0.000E+00
                                                                         -39.503  0.000E+00                   -39.503  0.000E+00
                                                                         -39.493  0.000E+00                   -39.493  0.000E+00
                                                                         -39.483  0.000E+00                   -39.483  0.000E+00
                                                                         -39.473  0.000E+00                   -39.473  0.000E+00
                                                                         -39.463  0.000E+00                   -39.463  0.000E+00
                                                                         -39.453  0.000E+00                   -39.453  0.000E+00
                                                                         -39.443  0.000E+00                   -39.443  0.000E+00
                                                                         -39.433  0.000E+00                   -39.433  0.000E+00
                                                                         -39.423  0.000E+00                   -39.423  0.000E+00
                                                                         -39.413  0.000E+00                   -39.413  0.000E+00
                                                                         -39.403  0.000E+00                   -39.403  0.000E+00
                                                                         -39.393  0.000E+00                   -39.393  0.000E+00
                                                                         -39.383  0.000E+00                   -39.383  0.000E+00
                                                                         -39.373  0.000E+00                   -39.373  0.000E+00
                                                                         -39.363  0.000E+00                   -39.363  0.000E+00
                                                                         -39.353  0.000E+00                   -39.353  0.000E+00
                                                                         -39.343  0.000E+00                   -39.343  0.000E+00
                                                                         -39.333  0.000E+00                   -39.333  0.000E+00
                                                                         -39.323  0.000E+00                   -39.323  0.000E+00
                                                                         -39.313  0.000E+00                   -39.313  0.000E+00
                                                                         -39.303  0.000E+00                   -39.303  0.000E+00
                                                                         -39.293  0.000E+00                   -39.293  0.000E+00
                                                                         -39.283  0.000E+00                   -39.283  0.000E+00
                                                                         -39.273  0.000E+00                   -39.273  0.000E+00
                                                                         -39.263  0.000E+00                   -39.263  0.000E+00
                                                                         -39.253  0.000E+00                   -39.253  0.000E+00
                                                                         -39.243  0.000E+00                   -39.243  0.000E+00
                                                                         -39.233  0.000E+00                   -39.233  0.000E+00
                                                                         -39.223  0.000E+00                   -39.223  0.000E+00
                                                                         -39.213  0.000E+00                   -39.213  0.000E+00
                                                                         -39.203  0.000E+00                   -39.203  0.000E+00
                                                                         -39.193  0.000E+00                   -39.193  0.000E+00
                                                                         -39.183  0.000E+00                   -39.183  0.000E+00
                                                                         -39.173  0.000E+00                   -39.173  0.000E+00
                                                                         -39.163  0.000E+00                   -39.163  0.000E+00
                                                                         -39.153  0.000E+00                   -39.153  0.000E+00
                                                                         -39.143  0.000E+00                   -39.143  0.000E+00
                                                                         -39.133  0.000E+00                   -39.133  0.000E+00
                                                                         -39.123  0.000E+00                   -39.123  0.000E+00
                                                                         -39.113  0.000E+00                   -39.113  0.000E+00
                                                                         -39.103  0.000E+00                   -39.103  0.000E+00
                                                                         -39.093  0.000E+00                   -39.093  0.000E+00
                                                                         -39.083  0.000E+00                   -39.083  0.000E+00
                                                                         -39.073  0.000E+00                   -39.073  0.000E+00
                                                                         -39.063  0.000E+00                   -39.063  0.000E+00
                                                                         -39.053  0.000E+00                   -39.053  0.000E+00
                                                                         -39.043  0.000E+00                   -39.043  0.000E+00
                                                                         -39.033  0.000E+00                   -39.033  0.000E+00
                                                                         -39.023  0.000E+00                   -39.023  0.000E+00
                                                                         -39.013  0.000E+00                   -39.013  0.000E+00
                                                                         -39.003  0.000E+00                   -39.003  0.000E+00
                                                                         -38.993  0.000E+00                   -38.993  0.000E+00
                                                                         -38.983  0.000E+00                   -38.983  0.000E+00
                                                                         -38.973  0.000E+00                   -38.973  0.000E+00
                                                                         -38.963  0.000E+00                   -38.963  0.000E+00
                                                                         -38.953  0.000E+00                   -38.953  0.000E+00
                                                                         -38.943  0.000E+00                   -38.943  0.000E+00
                                                                         -38.933  0.000E+00                   -38.933  0.000E+00
                                                                         -38.923  0.000E+00                   -38.923  0.000E+00
                                                                         -38.913  0.000E+00                   -38.913  0.000E+00
                                                                         -38.903  0.000E+00                   -38.903  0.000E+00
                                                                         -38.893  0.000E+00                   -38.893  0.000E+00
                                                                         -38.883  0.000E+00                   -38.883  0.000E+00
                                                                         -38.873  0.000E+00                   -38.873  0.000E+00
                                                                         -38.863  0.000E+00                   -38.863  0.000E+00
                                                                         -38.853  0.000E+00                   -38.853  0.000E+00
                                                                         -38.843  0.000E+00                   -38.843  0.000E+00
                                                                         -38.833  0.000E+00                   -38.833  0.000E+00
                                                                         -38.823  0.000E+00                   -38.823  0.000E+00
                                                                         -38.813  0.000E+00                   -38.813  0.000E+00
                                                                         -38.803  0.000E+00                   -38.803  0.000E+00
                                                                         -38.793  0.000E+00                   -38.793  0.000E+00
                                                                         -38.783  0.000E+00                   -38.783  0.000E+00
                                                                         -38.773  0.000E+00                   -38.773  0.000E+00
                                                                         -38.763  0.000E+00                   -38.763  0.000E+00
                                                                         -38.753  0.000E+00                   -38.753  0.000E+00
                                                                         -38.743  0.000E+00                   -38.743  0.000E+00
                                                                         -38.733  0.000E+00                   -38.733  0.000E+00
                                                                         -38.723  0.000E+00                   -38.723  0.000E+00
                                                                         -38.713  0.000E+00                   -38.713  0.000E+00
                                                                         -38.703  0.000E+00                   -38.703  0.000E+00
                                                                         -38.693  0.000E+00                   -38.693  0.000E+00
                                                                         -38.683  0.000E+00                   -38.683  0.000E+00
                                                                         -38.673  0.000E+00                   -38.673  0.000E+00
                                                                         -38.663  0.000E+00                   -38.663  0.000E+00
                                                                         -38.653  0.000E+00                   -38.653  0.000E+00
                                                                         -38.643  0.000E+00                   -38.643  0.000E+00
                                                                         -38.633  0.000E+00                   -38.633  0.000E+00
                                                                         -38.623  0.000E+00                   -38.623  0.000E+00
                                                                         -38.613  0.000E+00                   -38.613  0.000E+00
                                                                         -38.603  0.000E+00                   -38.603  0.000E+00
                                                                         -38.593  0.000E+00                   -38.593  0.000E+00
                                                                         -38.583  0.000E+00                   -38.583  0.000E+00
                                                                         -38.573  0.000E+00                   -38.573  0.000E+00
                                                                         -38.563  0.000E+00                   -38.563  0.000E+00
                                                                         -38.553  0.000E+00                   -38.553  0.000E+00
                                                                         -38.543  0.000E+00                   -38.543  0.000E+00
                                                                         -38.533  0.000E+00                   -38.533  0.000E+00
                                                                         -38.523  0.000E+00                   -38.523  0.000E+00
                                                                         -38.513  0.000E+00                   -38.513  0.000E+00
                                                                         -38.503  0.000E+00                   -38.503  0.000E+00
                                                                         -38.493  0.000E+00                   -38.493  0.000E+00
                                                                         -38.483  0.000E+00                   -38.483  0.000E+00
                                                                         -38.473  0.000E+00                   -38.473  0.000E+00
                                                                         -38.463  0.000E+00                   -38.463  0.000E+00
                                                                         -38.453  0.000E+00                   -38.453  0.000E+00
                                                                         -38.443  0.000E+00                   -38.443  0.000E+00
                                                                         -38.433  0.000E+00                   -38.433  0.000E+00
                                                                         -38.423  0.000E+00                   -38.423  0.000E+00
                                                                         -38.413  0.000E+00                   -38.413  0.000E+00
                                                                         -38.403  0.000E+00                   -38.403  0.000E+00
                                                                         -38.393  0.000E+00                   -38.393  0.000E+00
                                                                         -38.383  0.000E+00                   -38.383  0.000E+00
                                                                         -38.373  0.000E+00                   -38.373  0.000E+00
                                                                         -38.363  0.000E+00                   -38.363  0.000E+00
                                                                         -38.353  0.000E+00                   -38.353  0.000E+00
                                                                         -38.343  0.000E+00                   -38.343  0.000E+00
                                                                         -38.333  0.000E+00                   -38.333  0.000E+00
                                                                         -38.323  0.000E+00                   -38.323  0.000E+00
                                                                         -38.313  0.000E+00                   -38.313  0.000E+00
                                                                         -38.303  0.000E+00                   -38.303  0.000E+00
                                                                         -38.293  0.000E+00                   -38.293  0.000E+00
                                                                         -38.283  0.000E+00                   -38.283  0.000E+00
                                                                         -38.273  0.000E+00                   -38.273  0.000E+00
                                                                         -38.263  0.000E+00                   -38.263  0.000E+00
                                                                         -38.253  0.000E+00                   -38.253  0.000E+00
                                                                         -38.243  0.000E+00                   -38.243  0.000E+00
                                                                         -38.233  0.000E+00                   -38.233  0.000E+00
                                                                         -38.223  0.000E+00                   -38.223  0.000E+00
                                                                         -38.213  0.000E+00                   -38.213  0.000E+00
                                                                         -38.203  0.000E+00                   -38.203  0.000E+00
                                                                         -38.193  0.000E+00                   -38.193  0.000E+00
                                                                         -38.183  0.000E+00                   -38.183  0.000E+00
                                                                         -38.173  0.000E+00                   -38.173  0.000E+00
                                                                         -38.163  0.000E+00                   -38.163  0.000E+00
                                                                         -38.153  0.000E+00                   -38.153  0.000E+00
                                                                         -38.143  0.000E+00                   -38.143  0.000E+00
                                                                         -38.133  0.000E+00                   -38.133  0.000E+00
                                                                         -38.123  0.000E+00                   -38.123  0.000E+00
                                                                         -38.113  0.000E+00                   -38.113  0.000E+00
                                                                         -38.103  0.000E+00                   -38.103  0.000E+00
                                                                         -38.093  0.000E+00                   -38.093  0.000E+00
                                                                         -38.083  0.000E+00                   -38.083  0.000E+00
                                                                         -38.073  0.000E+00                   -38.073  0.000E+00
                                                                         -38.063  0.000E+00                   -38.063  0.000E+00
                                                                         -38.053  0.000E+00                   -38.053  0.000E+00
                                                                         -38.043  0.000E+00                   -38.043  0.000E+00
                                                                         -38.033  0.000E+00                   -38.033  0.000E+00
                                                                         -38.023  0.000E+00                   -38.023  0.000E+00
                                                                         -38.013  0.000E+00                   -38.013  0.000E+00
                                                                         -38.003  0.000E+00                   -38.003  0.000E+00
                                                                         -37.993  0.000E+00                   -37.993  0.000E+00
                                                                         -37.983  0.000E+00                   -37.983  0.000E+00
                                                                         -37.973  0.000E+00                   -37.973  0.000E+00
                                                                         -37.963  0.000E+00                   -37.963  0.000E+00
                                                                         -37.953  0.000E+00                   -37.953  0.000E+00
                                                                         -37.943  0.000E+00                   -37.943  0.000E+00
                                                                         -37.933  0.000E+00                   -37.933  0.000E+00
                                                                         -37.923  0.000E+00                   -37.923  0.000E+00
                                                                         -37.913  0.000E+00                   -37.913  0.000E+00
                                                                         -37.903  0.000E+00                   -37.903  0.000E+00
                                                                         -37.893  0.000E+00                   -37.893  0.000E+00
                                                                         -37.883  0.000E+00                   -37.883  0.000E+00
                                                                         -37.873  0.000E+00                   -37.873  0.000E+00
                                                                         -37.863  0.000E+00                   -37.863  0.000E+00
                                                                         -37.853  0.000E+00                   -37.853  0.000E+00
                                                                         -37.843  0.000E+00                   -37.843  0.000E+00
                                                                         -37.833  0.000E+00                   -37.833  0.000E+00
                                                                         -37.823  0.000E+00                   -37.823  0.000E+00
                                                                         -37.813  0.000E+00                   -37.813  0.000E+00
                                                                         -37.803  0.000E+00                   -37.803  0.000E+00
                                                                         -37.793  0.000E+00                   -37.793  0.000E+00
                                                                         -37.783  0.000E+00                   -37.783  0.000E+00
                                                                         -37.773  0.000E+00                   -37.773  0.000E+00
                                                                         -37.763  0.000E+00                   -37.763  0.000E+00
                                                                         -37.753  0.000E+00                   -37.753  0.000E+00
                                                                         -37.743  0.000E+00                   -37.743  0.000E+00
                                                                         -37.733  0.000E+00                   -37.733  0.000E+00
                                                                         -37.723  0.000E+00                   -37.723  0.000E+00
                                                                         -37.713  0.000E+00                   -37.713  0.000E+00
                                                                         -37.703  0.000E+00                   -37.703  0.000E+00
                                                                         -37.693  0.000E+00                   -37.693  0.000E+00
                                                                         -37.683  0.000E+00                   -37.683  0.000E+00
                                                                         -37.673  0.000E+00                   -37.673  0.000E+00
                                                                         -37.663  0.000E+00                   -37.663  0.000E+00
                                                                         -37.653  0.000E+00                   -37.653  0.000E+00
                                                                         -37.643  0.000E+00                   -37.643  0.000E+00
                                                                         -37.633  0.000E+00                   -37.633  0.000E+00
                                                                         -37.623  0.000E+00                   -37.623  0.000E+00
                                                                         -37.613  0.000E+00                   -37.613  0.000E+00
                                                                         -37.603  0.000E+00                   -37.603  0.000E+00
                                                                         -37.593  0.000E+00                   -37.593  0.000E+00
                                                                         -37.583  0.000E+00                   -37.583  0.000E+00
                                                                         -37.573  0.000E+00                   -37.573  0.000E+00
                                                                         -37.563  0.000E+00                   -37.563  0.000E+00
                                                                         -37.553  0.000E+00                   -37.553  0.000E+00
                                                                         -37.543  0.000E+00                   -37.543  0.000E+00
                                                                         -37.533  0.000E+00                   -37.533  0.000E+00
                                                                         -37.523  0.000E+00                   -37.523  0.000E+00
                                                                         -37.513  0.000E+00                   -37.513  0.000E+00
                                                                         -37.503  0.000E+00                   -37.503  0.000E+00
                                                                         -37.493  0.000E+00                   -37.493  0.000E+00
                                                                         -37.483  0.000E+00                   -37.483  0.000E+00
                                                                         -37.473  0.000E+00                   -37.473  0.000E+00
                                                                         -37.463  0.000E+00                   -37.463  0.000E+00
                                                                         -37.453  0.000E+00                   -37.453  0.000E+00
                                                                         -37.443  0.000E+00                   -37.443  0.000E+00
                                                                         -37.433  0.000E+00                   -37.433  0.000E+00
                                                                         -37.423  0.000E+00                   -37.423  0.000E+00
                                                                         -37.413  0.000E+00                   -37.413  0.000E+00
                                                                         -37.403  0.000E+00                   -37.403  0.000E+00
                                                                         -37.393  0.000E+00                   -37.393  0.000E+00
                                                                         -37.383  0.000E+00                   -37.383  0.000E+00
                                                                         -37.373  0.000E+00                   -37.373  0.000E+00
                                                                         -37.363  0.000E+00                   -37.363  0.000E+00
                                                                         -37.353  0.000E+00                   -37.353  0.000E+00
                                                                         -37.343  0.000E+00                   -37.343  0.000E+00
                                                                         -37.333  0.000E+00                   -37.333  0.000E+00
                                                                         -37.323  0.000E+00                   -37.323  0.000E+00
                                                                         -37.313  0.000E+00                   -37.313  0.000E+00
                                                                         -37.303  0.000E+00                   -37.303  0.000E+00
                                                                         -37.293  0.000E+00                   -37.293  0.000E+00
                                                                         -37.283  0.000E+00                   -37.283  0.000E+00
                                                                         -37.273  0.000E+00                   -37.273  0.000E+00
                                                                         -37.263  0.000E+00                   -37.263  0.000E+00
                                                                         -37.253  0.000E+00                   -37.253  0.000E+00
                                                                         -37.243  0.000E+00                   -37.243  0.000E+00
                                                                         -37.233  0.000E+00                   -37.233  0.000E+00
                                                                         -37.223  0.000E+00                   -37.223  0.000E+00
                                                                         -37.213  0.000E+00                   -37.213  0.000E+00
                                                                         -37.203  0.000E+00                   -37.203  0.000E+00
                                                                         -37.193  0.000E+00                   -37.193  0.000E+00
                                                                         -37.183  0.000E+00                   -37.183  0.000E+00
                                                                         -37.173  0.000E+00                   -37.173  0.000E+00
                                                                         -37.163  0.000E+00                   -37.163  0.000E+00
                                                                         -37.153  0.000E+00                   -37.153  0.000E+00
                                                                         -37.143  0.000E+00                   -37.143  0.000E+00
                                                                         -37.133  0.000E+00                   -37.133  0.000E+00
                                                                         -37.123  0.000E+00                   -37.123  0.000E+00
                                                                         -37.113  0.000E+00                   -37.113  0.000E+00
                                                                         -37.103  0.000E+00                   -37.103  0.000E+00
                                                                         -37.093  0.000E+00                   -37.093  0.000E+00
                                                                         -37.083  0.000E+00                   -37.083  0.000E+00
                                                                         -37.073  0.000E+00                   -37.073  0.000E+00
                                                                         -37.063  0.000E+00                   -37.063  0.000E+00
                                                                         -37.053  0.000E+00                   -37.053  0.000E+00
                                                                         -37.043  0.000E+00                   -37.043  0.000E+00
                                                                         -37.033  0.000E+00                   -37.033  0.000E+00
                                                                         -37.023  0.000E+00                   -37.023  0.000E+00
                                                                         -37.013  0.000E+00                   -37.013  0.000E+00
                                                                         -37.003  0.000E+00                   -37.003  0.000E+00
                                                                         -36.993  0.000E+00                   -36.993  0.000E+00
                                                                         -36.983  0.000E+00                   -36.983  0.000E+00
                                                                         -36.973  0.000E+00                   -36.973  0.000E+00
                                                                         -36.963  0.000E+00                   -36.963  0.000E+00
                                                                         -36.953  0.000E+00                   -36.953  0.000E+00
                                                                         -36.943  0.000E+00                   -36.943  0.000E+00
                                                                         -36.933  0.000E+00                   -36.933  0.000E+00
                                                                         -36.923  0.000E+00                   -36.923  0.000E+00
                                                                         -36.913  0.000E+00                   -36.913  0.000E+00
                                                                         -36.903  0.000E+00                   -36.903  0.000E+00
                                                                         -36.893  0.000E+00                   -36.893  0.000E+00
                                                                         -36.883  0.000E+00                   -36.883  0.000E+00
                                                                         -36.873  0.000E+00                   -36.873  0.000E+00
                                                                         -36.863  0.000E+00                   -36.863  0.000E+00
                                                                         -36.853  0.000E+00                   -36.853  0.000E+00
                                                                         -36.843  0.000E+00                   -36.843  0.000E+00
                                                                         -36.833  0.000E+00                   -36.833  0.000E+00
                                                                         -36.823  0.000E+00                   -36.823  0.000E+00
                                                                         -36.813  0.000E+00                   -36.813  0.000E+00
                                                                         -36.803  0.000E+00                   -36.803  0.000E+00
                                                                         -36.793  0.000E+00                   -36.793  0.000E+00
                                                                         -36.783  0.000E+00                   -36.783  0.000E+00
                                                                         -36.773  0.000E+00                   -36.773  0.000E+00
                                                                         -36.763  0.000E+00                   -36.763  0.000E+00
                                                                         -36.753  0.000E+00                   -36.753  0.000E+00
                                                                         -36.743  0.000E+00                   -36.743  0.000E+00
                                                                         -36.733  0.000E+00                   -36.733  0.000E+00
                                                                         -36.723  0.000E+00                   -36.723  0.000E+00
                                                                         -36.713  0.000E+00                   -36.713  0.000E+00
                                                                         -36.703  0.000E+00                   -36.703  0.000E+00
                                                                         -36.693  0.000E+00                   -36.693  0.000E+00
                                                                         -36.683  0.000E+00                   -36.683  0.000E+00
                                                                         -36.673  0.000E+00                   -36.673  0.000E+00
                                                                         -36.663  0.000E+00                   -36.663  0.000E+00
                                                                         -36.653  0.000E+00                   -36.653  0.000E+00
                                                                         -36.643  0.000E+00                   -36.643  0.000E+00
                                                                         -36.633  0.000E+00                   -36.633  0.000E+00
                                                                         -36.623  0.000E+00                   -36.623  0.000E+00
                                                                         -36.613  0.000E+00                   -36.613  0.000E+00
                                                                         -36.603  0.000E+00                   -36.603  0.000E+00
                                                                         -36.593  0.000E+00                   -36.593  0.000E+00
                                                                         -36.583  0.000E+00                   -36.583  0.000E+00
                                                                         -36.573  0.000E+00                   -36.573  0.000E+00
                                                                         -36.563  0.000E+00                   -36.563  0.000E+00
                                                                         -36.553  0.000E+00                   -36.553  0.000E+00
                                                                         -36.543  0.000E+00                   -36.543  0.000E+00
                                                                         -36.533  0.000E+00                   -36.533  0.000E+00
                                                                         -36.523  0.000E+00                   -36.523  0.000E+00
                                                                         -36.513  0.000E+00                   -36.513  0.000E+00
                                                                         -36.503  0.000E+00                   -36.503  0.000E+00
                                                                         -36.493  0.000E+00                   -36.493  0.000E+00
                                                                         -36.483  0.000E+00                   -36.483  0.000E+00
                                                                         -36.473  0.000E+00                   -36.473  0.000E+00
                                                                         -36.463  0.000E+00                   -36.463  0.000E+00
                                                                         -36.453  0.000E+00                   -36.453  0.000E+00
                                                                         -36.443  0.000E+00                   -36.443  0.000E+00
                                                                         -36.433  0.000E+00                   -36.433  0.000E+00
                                                                         -36.423  0.000E+00                   -36.423  0.000E+00
                                                                         -36.413  0.000E+00                   -36.413  0.000E+00
                                                                         -36.403  0.000E+00                   -36.403  0.000E+00
                                                                         -36.393  0.000E+00                   -36.393  0.000E+00
                                                                         -36.383  0.000E+00                   -36.383  0.000E+00
                                                                         -36.373  0.000E+00                   -36.373  0.000E+00
                                                                         -36.363  0.000E+00                   -36.363  0.000E+00
                                                                         -36.353  0.000E+00                   -36.353  0.000E+00
                                                                         -36.343  0.000E+00                   -36.343  0.000E+00
                                                                         -36.333  0.000E+00                   -36.333  0.000E+00
                                                                         -36.323  0.000E+00                   -36.323  0.000E+00
                                                                         -36.313  0.000E+00                   -36.313  0.000E+00
                                                                         -36.303  0.000E+00                   -36.303  0.000E+00
                                                                         -36.293  0.000E+00                   -36.293  0.000E+00
                                                                         -36.283  0.000E+00                   -36.283  0.000E+00
                                                                         -36.273  0.000E+00                   -36.273  0.000E+00
                                                                         -36.263  0.000E+00                   -36.263  0.000E+00
                                                                         -36.253  0.000E+00                   -36.253  0.000E+00
                                                                         -36.243  0.000E+00                   -36.243  0.000E+00
                                                                         -36.233  0.000E+00                   -36.233  0.000E+00
                                                                         -36.223  0.000E+00                   -36.223  0.000E+00
                                                                         -36.213  0.000E+00                   -36.213  0.000E+00
                                                                         -36.203  0.000E+00                   -36.203  0.000E+00
                                                                         -36.193  0.000E+00                   -36.193  0.000E+00
                                                                         -36.183  0.000E+00                   -36.183  0.000E+00
                                                                         -36.173  0.000E+00                   -36.173  0.000E+00
                                                                         -36.163  0.000E+00                   -36.163  0.000E+00
                                                                         -36.153  0.000E+00                   -36.153  0.000E+00
                                                                         -36.143  0.000E+00                   -36.143  0.000E+00
                                                                         -36.133  0.000E+00                   -36.133  0.000E+00
                                                                         -36.123  0.000E+00                   -36.123  0.000E+00
                                                                         -36.113  0.000E+00                   -36.113  0.000E+00
                                                                         -36.103  0.000E+00                   -36.103  0.000E+00
                                                                         -36.093  0.000E+00                   -36.093  0.000E+00
                                                                         -36.083  0.000E+00                   -36.083  0.000E+00
                                                                         -36.073  0.000E+00                   -36.073  0.000E+00
                                                                         -36.063  0.000E+00                   -36.063  0.000E+00
                                                                         -36.053  0.000E+00                   -36.053  0.000E+00
                                                                         -36.043  0.000E+00                   -36.043  0.000E+00
                                                                         -36.033  0.000E+00                   -36.033  0.000E+00
                                                                         -36.023  0.000E+00                   -36.023  0.000E+00
                                                                         -36.013  0.000E+00                   -36.013  0.000E+00
                                                                         -36.003  0.000E+00                   -36.003  0.000E+00
                                                                         -35.993  0.000E+00                   -35.993  0.000E+00
                                                                         -35.983  0.000E+00                   -35.983  0.000E+00
                                                                         -35.973  0.000E+00                   -35.973  0.000E+00
                                                                         -35.963  0.000E+00                   -35.963  0.000E+00
                                                                         -35.953  0.000E+00                   -35.953  0.000E+00
                                                                         -35.943  0.000E+00                   -35.943  0.000E+00
                                                                         -35.933  0.000E+00                   -35.933  0.000E+00
                                                                         -35.923  0.000E+00                   -35.923  0.000E+00
                                                                         -35.913  0.000E+00                   -35.913  0.000E+00
                                                                         -35.903  0.000E+00                   -35.903  0.000E+00
                                                                         -35.893  0.000E+00                   -35.893  0.000E+00
                                                                         -35.883  0.000E+00                   -35.883  0.000E+00
                                                                         -35.873  0.000E+00                   -35.873  0.000E+00
                                                                         -35.863  0.000E+00                   -35.863  0.000E+00
                                                                         -35.853  0.000E+00                   -35.853  0.000E+00
                                                                         -35.843  0.000E+00                   -35.843  0.000E+00
                                                                         -35.833  0.000E+00                   -35.833  0.000E+00
                                                                         -35.823  0.000E+00                   -35.823  0.000E+00
                                                                         -35.813  0.000E+00                   -35.813  0.000E+00
                                                                         -35.803  0.000E+00                   -35.803  0.000E+00
                                                                         -35.793  0.000E+00                   -35.793  0.000E+00
                                                                         -35.783  0.000E+00                   -35.783  0.000E+00
                                                                         -35.773  0.000E+00                   -35.773  0.000E+00
                                                                         -35.763  0.000E+00                   -35.763  0.000E+00
                                                                         -35.753  0.000E+00                   -35.753  0.000E+00
                                                                         -35.743  0.000E+00                   -35.743  0.000E+00
                                                                         -35.733  0.000E+00                   -35.733  0.000E+00
                                                                         -35.723  0.000E+00                   -35.723  0.000E+00
                                                                         -35.713  0.000E+00                   -35.713  0.000E+00
                                                                         -35.703  0.000E+00                   -35.703  0.000E+00
                                                                         -35.693  0.000E+00                   -35.693  0.000E+00
                                                                         -35.683  0.000E+00                   -35.683  0.000E+00
                                                                         -35.673  0.000E+00                   -35.673  0.000E+00
                                                                         -35.663  0.000E+00                   -35.663  0.000E+00
                                                                         -35.653  0.000E+00                   -35.653  0.000E+00
                                                                         -35.643  0.000E+00                   -35.643  0.000E+00
                                                                         -35.633  0.000E+00                   -35.633  0.000E+00
                                                                         -35.623  0.000E+00                   -35.623  0.000E+00
                                                                         -35.613  0.000E+00                   -35.613  0.000E+00
                                                                         -35.603  0.000E+00                   -35.603  0.000E+00
                                                                         -35.593  0.000E+00                   -35.593  0.000E+00
                                                                         -35.583  0.000E+00                   -35.583  0.000E+00
                                                                         -35.573  0.000E+00                   -35.573  0.000E+00
                                                                         -35.563  0.000E+00                   -35.563  0.000E+00
                                                                         -35.553  0.000E+00                   -35.553  0.000E+00
                                                                         -35.543  0.000E+00                   -35.543  0.000E+00
                                                                         -35.533  0.000E+00                   -35.533  0.000E+00
                                                                         -35.523  0.000E+00                   -35.523  0.000E+00
                                                                         -35.513  0.000E+00                   -35.513  0.000E+00
                                                                         -35.503  0.000E+00                   -35.503  0.000E+00
                                                                         -35.493  0.000E+00                   -35.493  0.000E+00
                                                                         -35.483  0.000E+00                   -35.483  0.000E+00
                                                                         -35.473  0.000E+00                   -35.473  0.000E+00
                                                                         -35.463  0.000E+00                   -35.463  0.000E+00
                                                                         -35.453  0.000E+00                   -35.453  0.000E+00
                                                                         -35.443  0.000E+00                   -35.443  0.000E+00
                                                                         -35.433  0.000E+00                   -35.433  0.000E+00
                                                                         -35.423  0.000E+00                   -35.423  0.000E+00
                                                                         -35.413  0.000E+00                   -35.413  0.000E+00
                                                                         -35.403  0.000E+00                   -35.403  0.000E+00
                                                                         -35.393  0.000E+00                   -35.393  0.000E+00
                                                                         -35.383  0.000E+00                   -35.383  0.000E+00
                                                                         -35.373  0.000E+00                   -35.373  0.000E+00
                                                                         -35.363  0.000E+00                   -35.363  0.000E+00
                                                                         -35.353  0.000E+00                   -35.353  0.000E+00
                                                                         -35.343  0.000E+00                   -35.343  0.000E+00
                                                                         -35.333  0.000E+00                   -35.333  0.000E+00
                                                                         -35.323  0.000E+00                   -35.323  0.000E+00
                                                                         -35.313  0.000E+00                   -35.313  0.000E+00
                                                                         -35.303  0.000E+00                   -35.303  0.000E+00
                                                                         -35.293  0.000E+00                   -35.293  0.000E+00
                                                                         -35.283  0.000E+00                   -35.283  0.000E+00
                                                                         -35.273  0.000E+00                   -35.273  0.000E+00
                                                                         -35.263  0.000E+00                   -35.263  0.000E+00
                                                                         -35.253  0.000E+00                   -35.253  0.000E+00
                                                                         -35.243  0.000E+00                   -35.243  0.000E+00
                                                                         -35.233  0.000E+00                   -35.233  0.000E+00
                                                                         -35.223  0.000E+00                   -35.223  0.000E+00
                                                                         -35.213  0.000E+00                   -35.213  0.000E+00
                                                                         -35.203  0.000E+00                   -35.203  0.000E+00
                                                                         -35.193  0.000E+00                   -35.193  0.000E+00
                                                                         -35.183  0.000E+00                   -35.183  0.000E+00
                                                                         -35.173  0.000E+00                   -35.173  0.000E+00
                                                                         -35.163  0.000E+00                   -35.163  0.000E+00
                                                                         -35.153  0.000E+00                   -35.153  0.000E+00
                                                                         -35.143  0.000E+00                   -35.143  0.000E+00
                                                                         -35.133  0.000E+00                   -35.133  0.000E+00
                                                                         -35.123  0.000E+00                   -35.123  0.000E+00
                                                                         -35.113  0.000E+00                   -35.113  0.000E+00
                                                                         -35.103  0.000E+00                   -35.103  0.000E+00
                                                                         -35.093  0.000E+00                   -35.093  0.000E+00
                                                                         -35.083  0.000E+00                   -35.083  0.000E+00
                                                                         -35.073  0.000E+00                   -35.073  0.000E+00
                                                                         -35.063  0.000E+00                   -35.063  0.000E+00
                                                                         -35.053  0.000E+00                   -35.053  0.000E+00
                                                                         -35.043  0.000E+00                   -35.043  0.000E+00
                                                                         -35.033  0.000E+00                   -35.033  0.000E+00
                                                                         -35.023  0.000E+00                   -35.023  0.000E+00
                                                                         -35.013  0.000E+00                   -35.013  0.000E+00
                                                                         -35.003  0.000E+00                   -35.003  0.000E+00
                                                                         -34.993  0.000E+00                   -34.993  0.000E+00
                                                                         -34.983  0.000E+00                   -34.983  0.000E+00
                                                                         -34.973  0.000E+00                   -34.973  0.000E+00
                                                                         -34.963  0.000E+00                   -34.963  0.000E+00
                                                                         -34.953  0.000E+00                   -34.953  0.000E+00
                                                                         -34.943  0.000E+00                   -34.943  0.000E+00
                                                                         -34.933  0.000E+00                   -34.933  0.000E+00
                                                                         -34.923  0.000E+00                   -34.923  0.000E+00
                                                                         -34.913  0.000E+00                   -34.913  0.000E+00
                                                                         -34.903  0.000E+00                   -34.903  0.000E+00
                                                                         -34.893  0.000E+00                   -34.893  0.000E+00
                                                                         -34.883  0.000E+00                   -34.883  0.000E+00
                                                                         -34.873  0.000E+00                   -34.873  0.000E+00
                                                                         -34.863  0.000E+00                   -34.863  0.000E+00
                                                                         -34.853  0.000E+00                   -34.853  0.000E+00
                                                                         -34.843  0.000E+00                   -34.843  0.000E+00
                                                                         -34.833  0.000E+00                   -34.833  0.000E+00
                                                                         -34.823  0.000E+00                   -34.823  0.000E+00
                                                                         -34.813  0.000E+00                   -34.813  0.000E+00
                                                                         -34.803  0.000E+00                   -34.803  0.000E+00
                                                                         -34.793  0.000E+00                   -34.793  0.000E+00
                                                                         -34.783  0.000E+00                   -34.783  0.000E+00
                                                                         -34.773  0.000E+00                   -34.773  0.000E+00
                                                                         -34.763  0.000E+00                   -34.763  0.000E+00
                                                                         -34.753  0.000E+00                   -34.753  0.000E+00
                                                                         -34.743  0.000E+00                   -34.743  0.000E+00
                                                                         -34.733  0.000E+00                   -34.733  0.000E+00
                                                                         -34.723  0.000E+00                   -34.723  0.000E+00
                                                                         -34.713  0.000E+00                   -34.713  0.000E+00
                                                                         -34.703  0.000E+00                   -34.703  0.000E+00
                                                                         -34.693  0.000E+00                   -34.693  0.000E+00
                                                                         -34.683  0.000E+00                   -34.683  0.000E+00
                                                                         -34.673  0.000E+00                   -34.673  0.000E+00
                                                                         -34.663  0.000E+00                   -34.663  0.000E+00
                                                                         -34.653  0.000E+00                   -34.653  0.000E+00
                                                                         -34.643  0.000E+00                   -34.643  0.000E+00
                                                                         -34.633  0.000E+00                   -34.633  0.000E+00
                                                                         -34.623  0.000E+00                   -34.623  0.000E+00
                                                                         -34.613  0.000E+00                   -34.613  0.000E+00
                                                                         -34.603  0.000E+00                   -34.603  0.000E+00
                                                                         -34.593  0.000E+00                   -34.593  0.000E+00
                                                                         -34.583  0.000E+00                   -34.583  0.000E+00
                                                                         -34.573  0.000E+00                   -34.573  0.000E+00
                                                                         -34.563  0.000E+00                   -34.563  0.000E+00
                                                                         -34.553  0.000E+00                   -34.553  0.000E+00
                                                                         -34.543  0.000E+00                   -34.543  0.000E+00
                                                                         -34.533  0.000E+00                   -34.533  0.000E+00
                                                                         -34.523  0.000E+00                   -34.523  0.000E+00
                                                                         -34.513  0.000E+00                   -34.513  0.000E+00
                                                                         -34.503  0.000E+00                   -34.503  0.000E+00
                                                                         -34.493  0.000E+00                   -34.493  0.000E+00
                                                                         -34.483  0.000E+00                   -34.483  0.000E+00
                                                                         -34.473  0.000E+00                   -34.473  0.000E+00
                                                                         -34.463  0.000E+00                   -34.463  0.000E+00
                                                                         -34.453  0.000E+00                   -34.453  0.000E+00
                                                                         -34.443  0.000E+00                   -34.443  0.000E+00
                                                                         -34.433  0.000E+00                   -34.433  0.000E+00
                                                                         -34.423  0.000E+00                   -34.423  0.000E+00
                                                                         -34.413  0.000E+00                   -34.413  0.000E+00
                                                                         -34.403  0.000E+00                   -34.403  0.000E+00
                                                                         -34.393  0.000E+00                   -34.393  0.000E+00
                                                                         -34.383  0.000E+00                   -34.383  0.000E+00
                                                                         -34.373  0.000E+00                   -34.373  0.000E+00
                                                                         -34.363  0.000E+00                   -34.363  0.000E+00
                                                                         -34.353  0.000E+00                   -34.353  0.000E+00
                                                                         -34.343  0.000E+00                   -34.343  0.000E+00
                                                                         -34.333  0.000E+00                   -34.333  0.000E+00
                                                                         -34.323  0.000E+00                   -34.323  0.000E+00
                                                                         -34.313  0.000E+00                   -34.313  0.000E+00
                                                                         -34.303  0.000E+00                   -34.303  0.000E+00
                                                                         -34.293  0.000E+00                   -34.293  0.000E+00
                                                                         -34.283  0.000E+00                   -34.283  0.000E+00
                                                                         -34.273  0.000E+00                   -34.273  0.000E+00
                                                                         -34.263  0.000E+00                   -34.263  0.000E+00
                                                                         -34.253  0.000E+00                   -34.253  0.000E+00
                                                                         -34.243  0.000E+00                   -34.243  0.000E+00
                                                                         -34.233  0.000E+00                   -34.233  0.000E+00
                                                                         -34.223  0.000E+00                   -34.223  0.000E+00
                                                                         -34.213  0.000E+00                   -34.213  0.000E+00
                                                                         -34.203  0.000E+00                   -34.203  0.000E+00
                                                                         -34.193  0.000E+00                   -34.193  0.000E+00
                                                                         -34.183  0.000E+00                   -34.183  0.000E+00
                                                                         -34.173  0.000E+00                   -34.173  0.000E+00
                                                                         -34.163  0.000E+00                   -34.163  0.000E+00
                                                                         -34.153  0.000E+00                   -34.153  0.000E+00
                                                                         -34.143  0.000E+00                   -34.143  0.000E+00
                                                                         -34.133  0.000E+00                   -34.133  0.000E+00
                                                                         -34.123  0.000E+00                   -34.123  0.000E+00
                                                                         -34.113  0.000E+00                   -34.113  0.000E+00
                                                                         -34.103  0.000E+00                   -34.103  0.000E+00
                                                                         -34.093  0.000E+00                   -34.093  0.000E+00
                                                                         -34.083  0.000E+00                   -34.083  0.000E+00
                                                                         -34.073  0.000E+00                   -34.073  0.000E+00
                                                                         -34.063  0.000E+00                   -34.063  0.000E+00
                                                                         -34.053  0.000E+00                   -34.053  0.000E+00
                                                                         -34.043  0.000E+00                   -34.043  0.000E+00
                                                                         -34.033  0.000E+00                   -34.033  0.000E+00
                                                                         -34.023  0.000E+00                   -34.023  0.000E+00
                                                                         -34.013  0.000E+00                   -34.013  0.000E+00
                                                                         -34.003  0.000E+00                   -34.003  0.000E+00
                                                                         -33.993  0.000E+00                   -33.993  0.000E+00
                                                                         -33.983  0.000E+00                   -33.983  0.000E+00
                                                                         -33.973  0.000E+00                   -33.973  0.000E+00
                                                                         -33.963  0.000E+00                   -33.963  0.000E+00
                                                                         -33.953  0.000E+00                   -33.953  0.000E+00
                                                                         -33.943  0.000E+00                   -33.943  0.000E+00
                                                                         -33.933  0.000E+00                   -33.933  0.000E+00
                                                                         -33.923  0.000E+00                   -33.923  0.000E+00
                                                                         -33.913  0.000E+00                   -33.913  0.000E+00
                                                                         -33.903  0.000E+00                   -33.903  0.000E+00
                                                                         -33.893  0.000E+00                   -33.893  0.000E+00
                                                                         -33.883  0.000E+00                   -33.883  0.000E+00
                                                                         -33.873  0.000E+00                   -33.873  0.000E+00
                                                                         -33.863  0.000E+00                   -33.863  0.000E+00
                                                                         -33.853  0.000E+00                   -33.853  0.000E+00
                                                                         -33.843  0.000E+00                   -33.843  0.000E+00
                                                                         -33.833  0.000E+00                   -33.833  0.000E+00
                                                                         -33.823  0.000E+00                   -33.823  0.000E+00
                                                                         -33.813  0.000E+00                   -33.813  0.000E+00
                                                                         -33.803  0.000E+00                   -33.803  0.000E+00
                                                                         -33.793  0.000E+00                   -33.793  0.000E+00
                                                                         -33.783  0.000E+00                   -33.783  0.000E+00
                                                                         -33.773  0.000E+00                   -33.773  0.000E+00
                                                                         -33.763  0.000E+00                   -33.763  0.000E+00
                                                                         -33.753  0.000E+00                   -33.753  0.000E+00
                                                                         -33.743  0.000E+00                   -33.743  0.000E+00
                                                                         -33.733  0.000E+00                   -33.733  0.000E+00
                                                                         -33.723  0.000E+00                   -33.723  0.000E+00
                                                                         -33.713  0.000E+00                   -33.713  0.000E+00
                                                                         -33.703  0.000E+00                   -33.703  0.000E+00
                                                                         -33.693  0.000E+00                   -33.693  0.000E+00
                                                                         -33.683  0.000E+00                   -33.683  0.000E+00
                                                                         -33.673  0.000E+00                   -33.673  0.000E+00
                                                                         -33.663  0.000E+00                   -33.663  0.000E+00
                                                                         -33.653  0.000E+00                   -33.653  0.000E+00
                                                                         -33.643  0.000E+00                   -33.643  0.000E+00
                                                                         -33.633  0.000E+00                   -33.633  0.000E+00
                                                                         -33.623  0.000E+00                   -33.623  0.000E+00
                                                                         -33.613  0.000E+00                   -33.613  0.000E+00
                                                                         -33.603  0.000E+00                   -33.603  0.000E+00
                                                                         -33.593  0.000E+00                   -33.593  0.000E+00
                                                                         -33.583  0.000E+00                   -33.583  0.000E+00
                                                                         -33.573  0.000E+00                   -33.573  0.000E+00
                                                                         -33.563  0.000E+00                   -33.563  0.000E+00
                                                                         -33.553  0.000E+00                   -33.553  0.000E+00
                                                                         -33.543  0.000E+00                   -33.543  0.000E+00
                                                                         -33.533  0.000E+00                   -33.533  0.000E+00
                                                                         -33.523  0.000E+00                   -33.523  0.000E+00
                                                                         -33.513  0.000E+00                   -33.513  0.000E+00
                                                                         -33.503  0.000E+00                   -33.503  0.000E+00
                                                                         -33.493  0.000E+00                   -33.493  0.000E+00
                                                                         -33.483  0.000E+00                   -33.483  0.000E+00
                                                                         -33.473  0.000E+00                   -33.473  0.000E+00
                                                                         -33.463  0.000E+00                   -33.463  0.000E+00
                                                                         -33.453  0.000E+00                   -33.453  0.000E+00
                                                                         -33.443  0.000E+00                   -33.443  0.000E+00
                                                                         -33.433  0.000E+00                   -33.433  0.000E+00
                                                                         -33.423  0.000E+00                   -33.423  0.000E+00
                                                                         -33.413  0.000E+00                   -33.413  0.000E+00
                                                                         -33.403  0.000E+00                   -33.403  0.000E+00
                                                                         -33.393  0.000E+00                   -33.393  0.000E+00
                                                                         -33.383  0.000E+00                   -33.383  0.000E+00
                                                                         -33.373  0.000E+00                   -33.373  0.000E+00
                                                                         -33.363  0.000E+00                   -33.363  0.000E+00
                                                                         -33.353  0.000E+00                   -33.353  0.000E+00
                                                                         -33.343  0.000E+00                   -33.343  0.000E+00
                                                                         -33.333  0.000E+00                   -33.333  0.000E+00
                                                                         -33.323  0.000E+00                   -33.323  0.000E+00
                                                                         -33.313  0.000E+00                   -33.313  0.000E+00
                                                                         -33.303  0.000E+00                   -33.303  0.000E+00
                                                                         -33.293  0.000E+00                   -33.293  0.000E+00
                                                                         -33.283  0.000E+00                   -33.283  0.000E+00
                                                                         -33.273  0.000E+00                   -33.273  0.000E+00
                                                                         -33.263  0.000E+00                   -33.263  0.000E+00
                                                                         -33.253  0.000E+00                   -33.253  0.000E+00
                                                                         -33.243  0.000E+00                   -33.243  0.000E+00
                                                                         -33.233  0.000E+00                   -33.233  0.000E+00
                                                                         -33.223  0.000E+00                   -33.223  0.000E+00
                                                                         -33.213  0.000E+00                   -33.213  0.000E+00
                                                                         -33.203  0.000E+00                   -33.203  0.000E+00
                                                                         -33.193  0.000E+00                   -33.193  0.000E+00
                                                                         -33.183  0.000E+00                   -33.183  0.000E+00
                                                                         -33.173  0.000E+00                   -33.173  0.000E+00
                                                                         -33.163  0.000E+00                   -33.163  0.000E+00
                                                                         -33.153  0.000E+00                   -33.153  0.000E+00
                                                                         -33.143  0.000E+00                   -33.143  0.000E+00
                                                                         -33.133  0.000E+00                   -33.133  0.000E+00
                                                                         -33.123  0.000E+00                   -33.123  0.000E+00
                                                                         -33.113  0.000E+00                   -33.113  0.000E+00
                                                                         -33.103  0.000E+00                   -33.103  0.000E+00
                                                                         -33.093  0.000E+00                   -33.093  0.000E+00
                                                                         -33.083  0.000E+00                   -33.083  0.000E+00
                                                                         -33.073  0.000E+00                   -33.073  0.000E+00
                                                                         -33.063  0.000E+00                   -33.063  0.000E+00
                                                                         -33.053  0.000E+00                   -33.053  0.000E+00
                                                                         -33.043  0.000E+00                   -33.043  0.000E+00
                                                                         -33.033  0.000E+00                   -33.033  0.000E+00
                                                                         -33.023  0.000E+00                   -33.023  0.000E+00
                                                                         -33.013  0.000E+00                   -33.013  0.000E+00
                                                                         -33.003  0.000E+00                   -33.003  0.000E+00
                                                                         -32.993  0.000E+00                   -32.993  0.000E+00
                                                                         -32.983  0.000E+00                   -32.983  0.000E+00
                                                                         -32.973  0.000E+00                   -32.973  0.000E+00
                                                                         -32.963  0.000E+00                   -32.963  0.000E+00
                                                                         -32.953  0.000E+00                   -32.953  0.000E+00
                                                                         -32.943  0.000E+00                   -32.943  0.000E+00
                                                                         -32.933  0.000E+00                   -32.933  0.000E+00
                                                                         -32.923  0.000E+00                   -32.923  0.000E+00
                                                                         -32.913  0.000E+00                   -32.913  0.000E+00
                                                                         -32.903  0.000E+00                   -32.903  0.000E+00
                                                                         -32.893  0.000E+00                   -32.893  0.000E+00
                                                                         -32.883  0.000E+00                   -32.883  0.000E+00
                                                                         -32.873  0.000E+00                   -32.873  0.000E+00
                                                                         -32.863  0.000E+00                   -32.863  0.000E+00
                                                                         -32.853  0.000E+00                   -32.853  0.000E+00
                                                                         -32.843  0.000E+00                   -32.843  0.000E+00
                                                                         -32.833  0.000E+00                   -32.833  0.000E+00
                                                                         -32.823  0.000E+00                   -32.823  0.000E+00
                                                                         -32.813  0.000E+00                   -32.813  0.000E+00
                                                                         -32.803  0.000E+00                   -32.803  0.000E+00
                                                                         -32.793  0.000E+00                   -32.793  0.000E+00
                                                                         -32.783  0.000E+00                   -32.783  0.000E+00
                                                                         -32.773  0.000E+00                   -32.773  0.000E+00
                                                                         -32.763  0.000E+00                   -32.763  0.000E+00
                                                                         -32.753  0.000E+00                   -32.753  0.000E+00
                                                                         -32.743  0.000E+00                   -32.743  0.000E+00
                                                                         -32.733  0.000E+00                   -32.733  0.000E+00
                                                                         -32.723  0.000E+00                   -32.723  0.000E+00
                                                                         -32.713  0.000E+00                   -32.713  0.000E+00
                                                                         -32.703  0.000E+00                   -32.703  0.000E+00
                                                                         -32.693  0.000E+00                   -32.693  0.000E+00
                                                                         -32.683  0.000E+00                   -32.683  0.000E+00
                                                                         -32.673  0.000E+00                   -32.673  0.000E+00
                                                                         -32.663  0.000E+00                   -32.663  0.000E+00
                                                                         -32.653  0.000E+00                   -32.653  0.000E+00
                                                                         -32.643  0.000E+00                   -32.643  0.000E+00
                                                                         -32.633  0.000E+00                   -32.633  0.000E+00
                                                                         -32.623  0.000E+00                   -32.623  0.000E+00
                                                                         -32.613  0.000E+00                   -32.613  0.000E+00
                                                                         -32.603  0.000E+00                   -32.603  0.000E+00
                                                                         -32.593  0.000E+00                   -32.593  0.000E+00
                                                                         -32.583  0.000E+00                   -32.583  0.000E+00
                                                                         -32.573  0.000E+00                   -32.573  0.000E+00
                                                                         -32.563  0.000E+00                   -32.563  0.000E+00
                                                                         -32.553  0.000E+00                   -32.553  0.000E+00
                                                                         -32.543  0.000E+00                   -32.543  0.000E+00
                                                                         -32.533  0.000E+00                   -32.533  0.000E+00
                                                                         -32.523  0.000E+00                   -32.523  0.000E+00
                                                                         -32.513  0.000E+00                   -32.513  0.000E+00
                                                                         -32.503  0.000E+00                   -32.503  0.000E+00
                                                                         -32.493  0.000E+00                   -32.493  0.000E+00
                                                                         -32.483  0.000E+00                   -32.483  0.000E+00
                                                                         -32.473  0.000E+00                   -32.473  0.000E+00
                                                                         -32.463  0.000E+00                   -32.463  0.000E+00
                                                                         -32.453  0.000E+00                   -32.453  0.000E+00
                                                                         -32.443  0.000E+00                   -32.443  0.000E+00
                                                                         -32.433  0.000E+00                   -32.433  0.000E+00
                                                                         -32.423  0.000E+00                   -32.423  0.000E+00
                                                                         -32.413  0.000E+00                   -32.413  0.000E+00
                                                                         -32.403  0.000E+00                   -32.403  0.000E+00
                                                                         -32.393  0.000E+00                   -32.393  0.000E+00
                                                                         -32.383  0.000E+00                   -32.383  0.000E+00
                                                                         -32.373  0.000E+00                   -32.373  0.000E+00
                                                                         -32.363  0.000E+00                   -32.363  0.000E+00
                                                                         -32.353  0.000E+00                   -32.353  0.000E+00
                                                                         -32.343  0.000E+00                   -32.343  0.000E+00
                                                                         -32.333  0.000E+00                   -32.333  0.000E+00
                                                                         -32.323  0.000E+00                   -32.323  0.000E+00
                                                                         -32.313  0.000E+00                   -32.313  0.000E+00
                                                                         -32.303  0.000E+00                   -32.303  0.000E+00
                                                                         -32.293  0.000E+00                   -32.293  0.000E+00
                                                                         -32.283  0.000E+00                   -32.283  0.000E+00
                                                                         -32.273  0.000E+00                   -32.273  0.000E+00
                                                                         -32.263  0.000E+00                   -32.263  0.000E+00
                                                                         -32.253  0.000E+00                   -32.253  0.000E+00
                                                                         -32.243  0.000E+00                   -32.243  0.000E+00
                                                                         -32.233  0.000E+00                   -32.233  0.000E+00
                                                                         -32.223  0.000E+00                   -32.223  0.000E+00
                                                                         -32.213  0.000E+00                   -32.213  0.000E+00
                                                                         -32.203  0.000E+00                   -32.203  0.000E+00
                                                                         -32.193  0.000E+00                   -32.193  0.000E+00
                                                                         -32.183  0.000E+00                   -32.183  0.000E+00
                                                                         -32.173  0.000E+00                   -32.173  0.000E+00
                                                                         -32.163  0.000E+00                   -32.163  0.000E+00
                                                                         -32.153  0.000E+00                   -32.153  0.000E+00
                                                                         -32.143  0.000E+00                   -32.143  0.000E+00
                                                                         -32.133  0.000E+00                   -32.133  0.000E+00
                                                                         -32.123  0.000E+00                   -32.123  0.000E+00
                                                                         -32.113  0.000E+00                   -32.113  0.000E+00
                                                                         -32.103  0.000E+00                   -32.103  0.000E+00
                                                                         -32.093  0.000E+00                   -32.093  0.000E+00
                                                                         -32.083  0.000E+00                   -32.083  0.000E+00
                                                                         -32.073  0.000E+00                   -32.073  0.000E+00
                                                                         -32.063  0.000E+00                   -32.063  0.000E+00
                                                                         -32.053  0.000E+00                   -32.053  0.000E+00
                                                                         -32.043  0.000E+00                   -32.043  0.000E+00
                                                                         -32.033  0.000E+00                   -32.033  0.000E+00
                                                                         -32.023  0.000E+00                   -32.023  0.000E+00
                                                                         -32.013  0.000E+00                   -32.013  0.000E+00
                                                                         -32.003  0.000E+00                   -32.003  0.000E+00
                                                                         -31.993  0.000E+00                   -31.993  0.000E+00
                                                                         -31.983  0.000E+00                   -31.983  0.000E+00
                                                                         -31.973  0.000E+00                   -31.973  0.000E+00
                                                                         -31.963  0.000E+00                   -31.963  0.000E+00
                                                                         -31.953  0.000E+00                   -31.953  0.000E+00
                                                                         -31.943  0.000E+00                   -31.943  0.000E+00
                                                                         -31.933  0.000E+00                   -31.933  0.000E+00
                                                                         -31.923  0.000E+00                   -31.923  0.000E+00
                                                                         -31.913  0.000E+00                   -31.913  0.000E+00
                                                                         -31.903  0.000E+00                   -31.903  0.000E+00
                                                                         -31.893  0.000E+00                   -31.893  0.000E+00
                                                                         -31.883  0.000E+00                   -31.883  0.000E+00
                                                                         -31.873  0.000E+00                   -31.873  0.000E+00
                                                                         -31.863  0.000E+00                   -31.863  0.000E+00
                                                                         -31.853  0.000E+00                   -31.853  0.000E+00
                                                                         -31.843  0.000E+00                   -31.843  0.000E+00
                                                                         -31.833  0.000E+00                   -31.833  0.000E+00
                                                                         -31.823  0.000E+00                   -31.823  0.000E+00
                                                                         -31.813  0.000E+00                   -31.813  0.000E+00
                                                                         -31.803  0.000E+00                   -31.803  0.000E+00
                                                                         -31.793  0.000E+00                   -31.793  0.000E+00
                                                                         -31.783  0.000E+00                   -31.783  0.000E+00
                                                                         -31.773  0.000E+00                   -31.773  0.000E+00
                                                                         -31.763  0.000E+00                   -31.763  0.000E+00
                                                                         -31.753  0.000E+00                   -31.753  0.000E+00
                                                                         -31.743  0.000E+00                   -31.743  0.000E+00
                                                                         -31.733  0.000E+00                   -31.733  0.000E+00
                                                                         -31.723  0.000E+00                   -31.723  0.000E+00
                                                                         -31.713  0.000E+00                   -31.713  0.000E+00
                                                                         -31.703  0.000E+00                   -31.703  0.000E+00
                                                                         -31.693  0.000E+00                   -31.693  0.000E+00
                                                                         -31.683  0.000E+00                   -31.683  0.000E+00
                                                                         -31.673  0.000E+00                   -31.673  0.000E+00
                                                                         -31.663  0.000E+00                   -31.663  0.000E+00
                                                                         -31.653  0.000E+00                   -31.653  0.000E+00
                                                                         -31.643  0.000E+00                   -31.643  0.000E+00
                                                                         -31.633  0.000E+00                   -31.633  0.000E+00
                                                                         -31.623  0.000E+00                   -31.623  0.000E+00
                                                                         -31.613  0.000E+00                   -31.613  0.000E+00
                                                                         -31.603  0.000E+00                   -31.603  0.000E+00
                                                                         -31.593  0.000E+00                   -31.593  0.000E+00
                                                                         -31.583  0.000E+00                   -31.583  0.000E+00
                                                                         -31.573  0.000E+00                   -31.573  0.000E+00
                                                                         -31.563  0.000E+00                   -31.563  0.000E+00
                                                                         -31.553  0.000E+00                   -31.553  0.000E+00
                                                                         -31.543  0.000E+00                   -31.543  0.000E+00
                                                                         -31.533  0.000E+00                   -31.533  0.000E+00
                                                                         -31.523  0.000E+00                   -31.523  0.000E+00
                                                                         -31.513  0.000E+00                   -31.513  0.000E+00
                                                                         -31.503  0.000E+00                   -31.503  0.000E+00
                                                                         -31.493  0.000E+00                   -31.493  0.000E+00
                                                                         -31.483  0.000E+00                   -31.483  0.000E+00
                                                                         -31.473  0.000E+00                   -31.473  0.000E+00
                                                                         -31.463  0.000E+00                   -31.463  0.000E+00
                                                                         -31.453  0.000E+00                   -31.453  0.000E+00
                                                                         -31.443  0.000E+00                   -31.443  0.000E+00
                                                                         -31.433  0.000E+00                   -31.433  0.000E+00
                                                                         -31.423  0.000E+00                   -31.423  0.000E+00
                                                                         -31.413  0.000E+00                   -31.413  0.000E+00
                                                                         -31.403  0.000E+00                   -31.403  0.000E+00
                                                                         -31.393  0.000E+00                   -31.393  0.000E+00
                                                                         -31.383  0.000E+00                   -31.383  0.000E+00
                                                                         -31.373  0.000E+00                   -31.373  0.000E+00
                                                                         -31.363  0.000E+00                   -31.363  0.000E+00
                                                                         -31.353  0.000E+00                   -31.353  0.000E+00
                                                                         -31.343  0.000E+00                   -31.343  0.000E+00
                                                                         -31.333  0.000E+00                   -31.333  0.000E+00
                                                                         -31.323  0.000E+00                   -31.323  0.000E+00
                                                                         -31.313  0.000E+00                   -31.313  0.000E+00
                                                                         -31.303  0.000E+00                   -31.303  0.000E+00
                                                                         -31.293  0.000E+00                   -31.293  0.000E+00
                                                                         -31.283  0.000E+00                   -31.283  0.000E+00
                                                                         -31.273  0.000E+00                   -31.273  0.000E+00
                                                                         -31.263  0.000E+00                   -31.263  0.000E+00
                                                                         -31.253  0.000E+00                   -31.253  0.000E+00
                                                                         -31.243  0.000E+00                   -31.243  0.000E+00
                                                                         -31.233  0.000E+00                   -31.233  0.000E+00
                                                                         -31.223  0.000E+00                   -31.223  0.000E+00
                                                                         -31.213  0.000E+00                   -31.213  0.000E+00
                                                                         -31.203  0.000E+00                   -31.203  0.000E+00
                                                                         -31.193  0.000E+00                   -31.193  0.000E+00
                                                                         -31.183  0.000E+00                   -31.183  0.000E+00
                                                                         -31.173  0.000E+00                   -31.173  0.000E+00
                                                                         -31.163  0.000E+00                   -31.163  0.000E+00
                                                                         -31.153  0.000E+00                   -31.153  0.000E+00
                                                                         -31.143  0.000E+00                   -31.143  0.000E+00
                                                                         -31.133  0.000E+00                   -31.133  0.000E+00
                                                                         -31.123  0.000E+00                   -31.123  0.000E+00
                                                                         -31.113  0.000E+00                   -31.113  0.000E+00
                                                                         -31.103  0.000E+00                   -31.103  0.000E+00
                                                                         -31.093  0.000E+00                   -31.093  0.000E+00
                                                                         -31.083  0.000E+00                   -31.083  0.000E+00
                                                                         -31.073  0.000E+00                   -31.073  0.000E+00
                                                                         -31.063  0.000E+00                   -31.063  0.000E+00
                                                                         -31.053  0.000E+00                   -31.053  0.000E+00
                                                                         -31.043  0.000E+00                   -31.043  0.000E+00
                                                                         -31.033  0.000E+00                   -31.033  0.000E+00
                                                                         -31.023  0.000E+00                   -31.023  0.000E+00
                                                                         -31.013  0.000E+00                   -31.013  0.000E+00
                                                                         -31.003  0.000E+00                   -31.003  0.000E+00
                                                                         -30.993  0.000E+00                   -30.993  0.000E+00
                                                                         -30.983  0.000E+00                   -30.983  0.000E+00
                                                                         -30.973  0.000E+00                   -30.973  0.000E+00
                                                                         -30.963  0.000E+00                   -30.963  0.000E+00
                                                                         -30.953  0.000E+00                   -30.953  0.000E+00
                                                                         -30.943  0.000E+00                   -30.943  0.000E+00
                                                                         -30.933  0.000E+00                   -30.933  0.000E+00
                                                                         -30.923  0.000E+00                   -30.923  0.000E+00
                                                                         -30.913  0.000E+00                   -30.913  0.000E+00
                                                                         -30.903  0.000E+00                   -30.903  0.000E+00
                                                                         -30.893  0.000E+00                   -30.893  0.000E+00
                                                                         -30.883  0.000E+00                   -30.883  0.000E+00
                                                                         -30.873  0.000E+00                   -30.873  0.000E+00
                                                                         -30.863  0.000E+00                   -30.863  0.000E+00
                                                                         -30.853  0.000E+00                   -30.853  0.000E+00
                                                                         -30.843  0.000E+00                   -30.843  0.000E+00
                                                                         -30.833  0.000E+00                   -30.833  0.000E+00
                                                                         -30.823  0.000E+00                   -30.823  0.000E+00
                                                                         -30.813  0.000E+00                   -30.813  0.000E+00
                                                                         -30.803  0.000E+00                   -30.803  0.000E+00
                                                                         -30.793  0.000E+00                   -30.793  0.000E+00
                                                                         -30.783  0.000E+00                   -30.783  0.000E+00
                                                                         -30.773  0.000E+00                   -30.773  0.000E+00
                                                                         -30.763  0.000E+00                   -30.763  0.000E+00
                                                                         -30.753  0.000E+00                   -30.753  0.000E+00
                                                                         -30.743  0.000E+00                   -30.743  0.000E+00
                                                                         -30.733  0.000E+00                   -30.733  0.000E+00
                                                                         -30.723  0.000E+00                   -30.723  0.000E+00
                                                                         -30.713  0.000E+00                   -30.713  0.000E+00
                                                                         -30.703  0.000E+00                   -30.703  0.000E+00
                                                                         -30.693  0.000E+00                   -30.693  0.000E+00
                                                                         -30.683  0.000E+00                   -30.683  0.000E+00
                                                                         -30.673  0.000E+00                   -30.673  0.000E+00
                                                                         -30.663  0.000E+00                   -30.663  0.000E+00
                                                                         -30.653  0.000E+00                   -30.653  0.000E+00
                                                                         -30.643  0.000E+00                   -30.643  0.000E+00
                                                                         -30.633  0.000E+00                   -30.633  0.000E+00
                                                                         -30.623  0.000E+00                   -30.623  0.000E+00
                                                                         -30.613  0.000E+00                   -30.613  0.000E+00
                                                                         -30.603  0.000E+00                   -30.603  0.000E+00
                                                                         -30.593  0.000E+00                   -30.593  0.000E+00
                                                                         -30.583  0.000E+00                   -30.583  0.000E+00
                                                                         -30.573  0.000E+00                   -30.573  0.000E+00
                                                                         -30.563  0.000E+00                   -30.563  0.000E+00
                                                                         -30.553  0.000E+00                   -30.553  0.000E+00
                                                                         -30.543  0.000E+00                   -30.543  0.000E+00
                                                                         -30.533  0.000E+00                   -30.533  0.000E+00
                                                                         -30.523  0.000E+00                   -30.523  0.000E+00
                                                                         -30.513  0.474E-10                   -30.513  0.636E-12
                                                                         -30.503  0.184E-09                   -30.503  0.269E-11
                                                                         -30.493  0.277E-09                   -30.493  0.404E-11
                                                                         -30.483  0.415E-09                   -30.483  0.605E-11
                                                                         -30.473  0.619E-09                   -30.473  0.903E-11
                                                                         -30.463  0.920E-09                   -30.463  0.134E-10
                                                                         -30.453  0.137E-08                   -30.453  0.199E-10
                                                                         -30.443  0.202E-08                   -30.443  0.294E-10
                                                                         -30.433  0.305E-08                   -30.433  0.444E-10
                                                                         -30.423  0.457E-08                   -30.423  0.662E-10
                                                                         -30.413  0.667E-08                   -30.413  0.970E-10
                                                                         -30.403  0.975E-08                   -30.403  0.142E-09
                                                                         -30.393  0.142E-07                   -30.393  0.206E-09
                                                                         -30.383  0.206E-07                   -30.383  0.299E-09
                                                                         -30.373  0.297E-07                   -30.373  0.432E-09
                                                                         -30.363  0.429E-07                   -30.363  0.622E-09
                                                                         -30.353  0.615E-07                   -30.353  0.893E-09
                                                                         -30.343  0.880E-07                   -30.343  0.128E-08
                                                                         -30.333  0.126E-06                   -30.333  0.182E-08
                                                                         -30.323  0.179E-06                   -30.323  0.259E-08
                                                                         -30.313  0.253E-06                   -30.313  0.367E-08
                                                                         -30.303  0.356E-06                   -30.303  0.519E-08
                                                                         -30.293  0.504E-06                   -30.293  0.730E-08
                                                                         -30.283  0.706E-06                   -30.283  0.102E-07
                                                                         -30.273  0.987E-06                   -30.273  0.143E-07
                                                                         -30.263  0.138E-05                   -30.263  0.200E-07
                                                                         -30.253  0.191E-05                   -30.253  0.277E-07
                                                                         -30.243  0.265E-05                   -30.243  0.384E-07
                                                                         -30.233  0.366E-05                   -30.233  0.530E-07
                                                                         -30.223  0.502E-05                   -30.223  0.729E-07
                                                                         -30.213  0.690E-05                   -30.213  0.999E-07
                                                                         -30.203  0.941E-05                   -30.203  0.137E-06
                                                                         -30.193  0.128E-04                   -30.193  0.186E-06
                                                                         -30.183  0.174E-04                   -30.183  0.252E-06
                                                                         -30.173  0.236E-04                   -30.173  0.342E-06
                                                                         -30.163  0.318E-04                   -30.163  0.460E-06
                                                                         -30.153  0.428E-04                   -30.153  0.619E-06
                                                                         -30.143  0.573E-04                   -30.143  0.829E-06
                                                                         -30.133  0.764E-04                   -30.133  0.111E-05
                                                                         -30.123  0.102E-03                   -30.123  0.147E-05
                                                                         -30.113  0.135E-03                   -30.113  0.196E-05
                                                                         -30.103  0.179E-03                   -30.103  0.259E-05
                                                                         -30.093  0.236E-03                   -30.093  0.341E-05
                                                                         -30.083  0.309E-03                   -30.083  0.448E-05
                                                                         -30.073  0.405E-03                   -30.073  0.586E-05
                                                                         -30.063  0.529E-03                   -30.063  0.765E-05
                                                                         -30.053  0.687E-03                   -30.053  0.995E-05
                                                                         -30.043  0.893E-03                   -30.043  0.129E-04
                                                                         -30.033  0.115E-02                   -30.033  0.167E-04
                                                                         -30.023  0.149E-02                   -30.023  0.215E-04
                                                                         -30.013  0.191E-02                   -30.013  0.276E-04
                                                                         -30.003  0.244E-02                   -30.003  0.353E-04
                                                                         -29.993  0.312E-02                   -29.993  0.450E-04
                                                                         -29.983  0.397E-02                   -29.983  0.572E-04
                                                                         -29.973  0.503E-02                   -29.973  0.726E-04
                                                                         -29.963  0.635E-02                   -29.963  0.917E-04
                                                                         -29.953  0.800E-02                   -29.953  0.115E-03
                                                                         -29.943  0.100E-01                   -29.943  0.145E-03
                                                                         -29.933  0.126E-01                   -29.933  0.181E-03
                                                                         -29.923  0.157E-01                   -29.923  0.226E-03
                                                                         -29.913  0.195E-01                   -29.913  0.281E-03
                                                                         -29.903  0.241E-01                   -29.903  0.348E-03
                                                                         -29.893  0.298E-01                   -29.893  0.430E-03
                                                                         -29.883  0.368E-01                   -29.883  0.528E-03
                                                                         -29.873  0.450E-01                   -29.873  0.648E-03
                                                                         -29.863  0.551E-01                   -29.863  0.792E-03
                                                                         -29.853  0.670E-01                   -29.853  0.966E-03
                                                                         -29.843  0.817E-01                   -29.843  0.117E-02
                                                                         -29.833  0.987E-01                   -29.833  0.142E-02
                                                                         -29.823  0.119E+00                   -29.823  0.172E-02
                                                                         -29.813  0.144E+00                   -29.813  0.206E-02
                                                                         -29.803  0.172E+00                   -29.803  0.247E-02
                                                                         -29.793  0.206E+00                   -29.793  0.296E-02
                                                                         -29.783  0.246E+00                   -29.783  0.353E-02
                                                                         -29.773  0.292E+00                   -29.773  0.419E-02
                                                                         -29.763  0.346E+00                   -29.763  0.496E-02
                                                                         -29.753  0.409E+00                   -29.753  0.585E-02
                                                                         -29.743  0.480E+00                   -29.743  0.689E-02
                                                                         -29.733  0.562E+00                   -29.733  0.807E-02
                                                                         -29.723  0.659E+00                   -29.723  0.944E-02
                                                                         -29.713  0.768E+00                   -29.713  0.110E-01
                                                                         -29.703  0.892E+00                   -29.703  0.128E-01
                                                                         -29.693  0.103E+01                   -29.693  0.148E-01
                                                                         -29.683  0.119E+01                   -29.683  0.171E-01
                                                                         -29.673  0.137E+01                   -29.673  0.197E-01
                                                                         -29.663  0.158E+01                   -29.663  0.226E-01
                                                                         -29.653  0.180E+01                   -29.653  0.258E-01
                                                                         -29.643  0.206E+01                   -29.643  0.294E-01
                                                                         -29.633  0.234E+01                   -29.633  0.335E-01
                                                                         -29.623  0.265E+01                   -29.623  0.379E-01
                                                                         -29.613  0.300E+01                   -29.613  0.428E-01
                                                                         -29.603  0.338E+01                   -29.603  0.482E-01
                                                                         -29.593  0.380E+01                   -29.593  0.542E-01
                                                                         -29.583  0.426E+01                   -29.583  0.607E-01
                                                                         -29.573  0.475E+01                   -29.573  0.677E-01
                                                                         -29.563  0.528E+01                   -29.563  0.754E-01
                                                                         -29.553  0.586E+01                   -29.553  0.837E-01
                                                                         -29.543  0.649E+01                   -29.543  0.927E-01
                                                                         -29.533  0.716E+01                   -29.533  0.102E+00
                                                                         -29.523  0.788E+01                   -29.523  0.113E+00
                                                                         -29.513  0.866E+01                   -29.513  0.124E+00
                                                                         -29.503  0.948E+01                   -29.503  0.135E+00
                                                                         -29.493  0.104E+02                   -29.493  0.148E+00
                                                                         -29.483  0.113E+02                   -29.483  0.161E+00
                                                                         -29.473  0.123E+02                   -29.473  0.175E+00
                                                                         -29.463  0.133E+02                   -29.463  0.190E+00
                                                                         -29.453  0.143E+02                   -29.453  0.205E+00
                                                                         -29.443  0.155E+02                   -29.443  0.222E+00
                                                                         -29.433  0.167E+02                   -29.433  0.239E+00
                                                                         -29.423  0.179E+02                   -29.423  0.257E+00
                                                                         -29.413  0.192E+02                   -29.413  0.276E+00
                                                                         -29.403  0.205E+02                   -29.403  0.296E+00
                                                                         -29.393  0.219E+02                   -29.393  0.316E+00
                                                                         -29.383  0.234E+02                   -29.383  0.337E+00
                                                                         -29.373  0.249E+02                   -29.373  0.360E+00
                                                                         -29.363  0.264E+02                   -29.363  0.383E+00
                                                                         -29.353  0.281E+02                   -29.353  0.408E+00
                                                                         -29.343  0.298E+02                   -29.343  0.434E+00
                                                                         -29.333  0.315E+02                   -29.333  0.462E+00
                                                                         -29.323  0.334E+02                   -29.323  0.491E+00
                                                                         -29.313  0.353E+02                   -29.313  0.520E+00
                                                                         -29.303  0.373E+02                   -29.303  0.552E+00
                                                                         -29.293  0.395E+02                   -29.293  0.587E+00
                                                                         -29.283  0.417E+02                   -29.283  0.624E+00
                                                                         -29.273  0.441E+02                   -29.273  0.662E+00
                                                                         -29.263  0.466E+02                   -29.263  0.703E+00
                                                                         -29.253  0.492E+02                   -29.253  0.746E+00
                                                                         -29.243  0.520E+02                   -29.243  0.793E+00
                                                                         -29.233  0.549E+02                   -29.233  0.842E+00
                                                                         -29.223  0.581E+02                   -29.223  0.896E+00
                                                                         -29.213  0.615E+02                   -29.213  0.953E+00
                                                                         -29.203  0.652E+02                   -29.203  0.101E+01
                                                                         -29.193  0.688E+02                   -29.193  0.108E+01
                                                                         -29.183  0.729E+02                   -29.183  0.115E+01
                                                                         -29.173  0.773E+02                   -29.173  0.123E+01
                                                                         -29.163  0.818E+02                   -29.163  0.131E+01
                                                                         -29.153  0.866E+02                   -29.153  0.139E+01
                                                                         -29.143  0.917E+02                   -29.143  0.148E+01
                                                                         -29.133  0.973E+02                   -29.133  0.158E+01
                                                                         -29.123  0.103E+03                   -29.123  0.168E+01
                                                                         -29.113  0.109E+03                   -29.113  0.179E+01
                                                                         -29.103  0.116E+03                   -29.103  0.190E+01
                                                                         -29.093  0.122E+03                   -29.093  0.202E+01
                                                                         -29.083  0.129E+03                   -29.083  0.215E+01
                                                                         -29.073  0.137E+03                   -29.073  0.228E+01
                                                                         -29.063  0.145E+03                   -29.063  0.242E+01
                                                                         -29.053  0.153E+03                   -29.053  0.257E+01
                                                                         -29.043  0.161E+03                   -29.043  0.271E+01
                                                                         -29.033  0.170E+03                   -29.033  0.287E+01
                                                                         -29.023  0.179E+03                   -29.023  0.303E+01
                                                                         -29.013  0.188E+03                   -29.013  0.320E+01
                                                                         -29.003  0.198E+03                   -29.003  0.337E+01
                                                                         -28.993  0.207E+03                   -28.993  0.354E+01
                                                                         -28.983  0.217E+03                   -28.983  0.372E+01
                                                                         -28.973  0.228E+03                   -28.973  0.390E+01
                                                                         -28.963  0.238E+03                   -28.963  0.408E+01
                                                                         -28.953  0.249E+03                   -28.953  0.427E+01
                                                                         -28.943  0.259E+03                   -28.943  0.446E+01
                                                                         -28.933  0.270E+03                   -28.933  0.465E+01
                                                                         -28.923  0.281E+03                   -28.923  0.484E+01
                                                                         -28.913  0.292E+03                   -28.913  0.503E+01
                                                                         -28.903  0.304E+03                   -28.903  0.523E+01
                                                                         -28.893  0.315E+03                   -28.893  0.542E+01
                                                                         -28.883  0.326E+03                   -28.883  0.561E+01
                                                                         -28.873  0.338E+03                   -28.873  0.580E+01
                                                                         -28.863  0.349E+03                   -28.863  0.598E+01
                                                                         -28.853  0.360E+03                   -28.853  0.617E+01
                                                                         -28.843  0.372E+03                   -28.843  0.635E+01
                                                                         -28.833  0.383E+03                   -28.833  0.653E+01
                                                                         -28.823  0.394E+03                   -28.823  0.670E+01
                                                                         -28.813  0.405E+03                   -28.813  0.687E+01
                                                                         -28.803  0.417E+03                   -28.803  0.703E+01
                                                                         -28.793  0.428E+03                   -28.793  0.718E+01
                                                                         -28.783  0.439E+03                   -28.783  0.733E+01
                                                                         -28.773  0.450E+03                   -28.773  0.748E+01
                                                                         -28.763  0.461E+03                   -28.763  0.762E+01
                                                                         -28.753  0.472E+03                   -28.753  0.775E+01
                                                                         -28.743  0.483E+03                   -28.743  0.787E+01
                                                                         -28.733  0.494E+03                   -28.733  0.799E+01
                                                                         -28.723  0.504E+03                   -28.723  0.809E+01
                                                                         -28.713  0.515E+03                   -28.713  0.819E+01
                                                                         -28.703  0.526E+03                   -28.703  0.829E+01
                                                                         -28.693  0.536E+03                   -28.693  0.837E+01
                                                                         -28.683  0.546E+03                   -28.683  0.844E+01
                                                                         -28.673  0.557E+03                   -28.673  0.851E+01
                                                                         -28.663  0.567E+03                   -28.663  0.856E+01
                                                                         -28.653  0.577E+03                   -28.653  0.861E+01
                                                                         -28.643  0.587E+03                   -28.643  0.865E+01
                                                                         -28.633  0.597E+03                   -28.633  0.868E+01
                                                                         -28.623  0.607E+03                   -28.623  0.870E+01
                                                                         -28.613  0.616E+03                   -28.613  0.871E+01
                                                                         -28.603  0.626E+03                   -28.603  0.871E+01
                                                                         -28.593  0.635E+03                   -28.593  0.870E+01
                                                                         -28.583  0.645E+03                   -28.583  0.869E+01
                                                                         -28.573  0.654E+03                   -28.573  0.867E+01
                                                                         -28.563  0.662E+03                   -28.563  0.863E+01
                                                                         -28.553  0.671E+03                   -28.553  0.859E+01
                                                                         -28.543  0.679E+03                   -28.543  0.855E+01
                                                                         -28.533  0.687E+03                   -28.533  0.849E+01
                                                                         -28.523  0.695E+03                   -28.523  0.843E+01
                                                                         -28.513  0.702E+03                   -28.513  0.836E+01
                                                                         -28.503  0.709E+03                   -28.503  0.828E+01
                                                                         -28.493  0.716E+03                   -28.493  0.819E+01
                                                                         -28.483  0.722E+03                   -28.483  0.810E+01
                                                                         -28.473  0.727E+03                   -28.473  0.801E+01
                                                                         -28.463  0.732E+03                   -28.463  0.790E+01
                                                                         -28.453  0.736E+03                   -28.453  0.779E+01
                                                                         -28.443  0.739E+03                   -28.443  0.767E+01
                                                                         -28.433  0.742E+03                   -28.433  0.755E+01
                                                                         -28.423  0.744E+03                   -28.423  0.742E+01
                                                                         -28.413  0.744E+03                   -28.413  0.728E+01
                                                                         -28.403  0.745E+03                   -28.403  0.714E+01
                                                                         -28.393  0.744E+03                   -28.393  0.699E+01
                                                                         -28.383  0.742E+03                   -28.383  0.684E+01
                                                                         -28.373  0.739E+03                   -28.373  0.669E+01
                                                                         -28.363  0.734E+03                   -28.363  0.653E+01
                                                                         -28.353  0.730E+03                   -28.353  0.636E+01
                                                                         -28.343  0.723E+03                   -28.343  0.619E+01
                                                                         -28.333  0.717E+03                   -28.333  0.601E+01
                                                                         -28.323  0.708E+03                   -28.323  0.584E+01
                                                                         -28.313  0.697E+03                   -28.313  0.566E+01
                                                                         -28.303  0.687E+03                   -28.303  0.547E+01
                                                                         -28.293  0.674E+03                   -28.293  0.529E+01
                                                                         -28.283  0.662E+03                   -28.283  0.510E+01
                                                                         -28.273  0.647E+03                   -28.273  0.491E+01
                                                                         -28.263  0.632E+03                   -28.263  0.472E+01
                                                                         -28.253  0.616E+03                   -28.253  0.453E+01
                                                                         -28.243  0.599E+03                   -28.243  0.433E+01
                                                                         -28.233  0.581E+03                   -28.233  0.414E+01
                                                                         -28.223  0.562E+03                   -28.223  0.395E+01
                                                                         -28.213  0.543E+03                   -28.213  0.376E+01
                                                                         -28.203  0.523E+03                   -28.203  0.357E+01
                                                                         -28.193  0.503E+03                   -28.193  0.339E+01
                                                                         -28.183  0.482E+03                   -28.183  0.321E+01
                                                                         -28.173  0.461E+03                   -28.173  0.303E+01
                                                                         -28.163  0.440E+03                   -28.163  0.285E+01
                                                                         -28.153  0.419E+03                   -28.153  0.268E+01
                                                                         -28.143  0.398E+03                   -28.143  0.251E+01
                                                                         -28.133  0.376E+03                   -28.133  0.235E+01
                                                                         -28.123  0.355E+03                   -28.123  0.219E+01
                                                                         -28.113  0.335E+03                   -28.113  0.204E+01
                                                                         -28.103  0.314E+03                   -28.103  0.190E+01
                                                                         -28.093  0.294E+03                   -28.093  0.176E+01
                                                                         -28.083  0.275E+03                   -28.083  0.162E+01
                                                                         -28.073  0.256E+03                   -28.073  0.150E+01
                                                                         -28.063  0.238E+03                   -28.063  0.138E+01
                                                                         -28.053  0.221E+03                   -28.053  0.126E+01
                                                                         -28.043  0.204E+03                   -28.043  0.116E+01
                                                                         -28.033  0.188E+03                   -28.033  0.105E+01
                                                                         -28.023  0.173E+03                   -28.023  0.959E+00
                                                                         -28.013  0.158E+03                   -28.013  0.871E+00
                                                                         -28.003  0.144E+03                   -28.003  0.788E+00
                                                                         -27.993  0.131E+03                   -27.993  0.711E+00
                                                                         -27.983  0.119E+03                   -27.983  0.641E+00
                                                                         -27.973  0.108E+03                   -27.973  0.575E+00
                                                                         -27.963  0.976E+02                   -27.963  0.515E+00
                                                                         -27.953  0.878E+02                   -27.953  0.460E+00
                                                                         -27.943  0.789E+02                   -27.943  0.410E+00
                                                                         -27.933  0.705E+02                   -27.933  0.364E+00
                                                                         -27.923  0.629E+02                   -27.923  0.322E+00
                                                                         -27.913  0.560E+02                   -27.913  0.284E+00
                                                                         -27.903  0.497E+02                   -27.903  0.250E+00
                                                                         -27.893  0.439E+02                   -27.893  0.220E+00
                                                                         -27.883  0.387E+02                   -27.883  0.192E+00
                                                                         -27.873  0.340E+02                   -27.873  0.168E+00
                                                                         -27.863  0.298E+02                   -27.863  0.146E+00
                                                                         -27.853  0.261E+02                   -27.853  0.127E+00
                                                                         -27.843  0.227E+02                   -27.843  0.110E+00
                                                                         -27.833  0.197E+02                   -27.833  0.948E-01
                                                                         -27.823  0.170E+02                   -27.823  0.815E-01
                                                                         -27.813  0.147E+02                   -27.813  0.699E-01
                                                                         -27.803  0.127E+02                   -27.803  0.598E-01
                                                                         -27.793  0.109E+02                   -27.793  0.510E-01
                                                                         -27.783  0.928E+01                   -27.783  0.434E-01
                                                                         -27.773  0.791E+01                   -27.773  0.368E-01
                                                                         -27.763  0.672E+01                   -27.763  0.311E-01
                                                                         -27.753  0.569E+01                   -27.753  0.262E-01
                                                                         -27.743  0.481E+01                   -27.743  0.220E-01
                                                                         -27.733  0.405E+01                   -27.733  0.184E-01
                                                                         -27.723  0.340E+01                   -27.723  0.154E-01
                                                                         -27.713  0.284E+01                   -27.713  0.128E-01
                                                                         -27.703  0.237E+01                   -27.703  0.106E-01
                                                                         -27.693  0.197E+01                   -27.693  0.880E-02
                                                                         -27.683  0.163E+01                   -27.683  0.727E-02
                                                                         -27.673  0.135E+01                   -27.673  0.598E-02
                                                                         -27.663  0.111E+01                   -27.663  0.490E-02
                                                                         -27.653  0.912E+00                   -27.653  0.401E-02
                                                                         -27.643  0.746E+00                   -27.643  0.327E-02
                                                                         -27.633  0.609E+00                   -27.633  0.265E-02
                                                                         -27.623  0.496E+00                   -27.623  0.215E-02
                                                                         -27.613  0.402E+00                   -27.613  0.174E-02
                                                                         -27.603  0.324E+00                   -27.603  0.140E-02
                                                                         -27.593  0.261E+00                   -27.593  0.112E-02
                                                                         -27.583  0.210E+00                   -27.583  0.898E-03
                                                                         -27.573  0.168E+00                   -27.573  0.716E-03
                                                                         -27.563  0.134E+00                   -27.563  0.569E-03
                                                                         -27.553  0.107E+00                   -27.553  0.451E-03
                                                                         -27.543  0.845E-01                   -27.543  0.357E-03
                                                                         -27.533  0.668E-01                   -27.533  0.281E-03
                                                                         -27.523  0.526E-01                   -27.523  0.221E-03
                                                                         -27.513  0.413E-01                   -27.513  0.173E-03
                                                                         -27.503  0.323E-01                   -27.503  0.135E-03
                                                                         -27.493  0.252E-01                   -27.493  0.105E-03
                                                                         -27.483  0.196E-01                   -27.483  0.814E-04
                                                                         -27.473  0.152E-01                   -27.473  0.629E-04
                                                                         -27.463  0.118E-01                   -27.463  0.485E-04
                                                                         -27.453  0.906E-02                   -27.453  0.373E-04
                                                                         -27.443  0.695E-02                   -27.443  0.285E-04
                                                                         -27.433  0.532E-02                   -27.433  0.218E-04
                                                                         -27.423  0.406E-02                   -27.423  0.166E-04
                                                                         -27.413  0.309E-02                   -27.413  0.126E-04
                                                                         -27.403  0.234E-02                   -27.403  0.951E-05
                                                                         -27.393  0.177E-02                   -27.393  0.717E-05
                                                                         -27.383  0.133E-02                   -27.383  0.539E-05
                                                                         -27.373  0.100E-02                   -27.373  0.404E-05
                                                                         -27.363  0.748E-03                   -27.363  0.301E-05
                                                                         -27.353  0.558E-03                   -27.353  0.224E-05
                                                                         -27.343  0.415E-03                   -27.343  0.167E-05
                                                                         -27.333  0.307E-03                   -27.333  0.123E-05
                                                                         -27.323  0.227E-03                   -27.323  0.908E-06
                                                                         -27.313  0.167E-03                   -27.313  0.667E-06
                                                                         -27.303  0.123E-03                   -27.303  0.489E-06
                                                                         -27.293  0.897E-04                   -27.293  0.357E-06
                                                                         -27.283  0.655E-04                   -27.283  0.260E-06
                                                                         -27.273  0.476E-04                   -27.273  0.189E-06
                                                                         -27.263  0.345E-04                   -27.263  0.136E-06
                                                                         -27.253  0.249E-04                   -27.253  0.983E-07
                                                                         -27.243  0.179E-04                   -27.243  0.707E-07
                                                                         -27.233  0.129E-04                   -27.233  0.506E-07
                                                                         -27.223  0.919E-05                   -27.223  0.361E-07
                                                                         -27.213  0.656E-05                   -27.213  0.257E-07
                                                                         -27.203  0.465E-05                   -27.203  0.182E-07
                                                                         -27.193  0.330E-05                   -27.193  0.129E-07
                                                                         -27.183  0.233E-05                   -27.183  0.910E-08
                                                                         -27.173  0.164E-05                   -27.173  0.639E-08
                                                                         -27.163  0.115E-05                   -27.163  0.448E-08
                                                                         -27.153  0.802E-06                   -27.153  0.312E-08
                                                                         -27.143  0.559E-06                   -27.143  0.217E-08
                                                                         -27.133  0.388E-06                   -27.133  0.150E-08
                                                                         -27.123  0.268E-06                   -27.123  0.104E-08
                                                                         -27.113  0.185E-06                   -27.113  0.715E-09
                                                                         -27.103  0.127E-06                   -27.103  0.490E-09
                                                                         -27.093  0.869E-07                   -27.093  0.334E-09
                                                                         -27.083  0.591E-07                   -27.083  0.226E-09
                                                                         -27.073  0.401E-07                   -27.073  0.153E-09
                                                                         -27.063  0.270E-07                   -27.063  0.102E-09
                                                                         -27.053  0.180E-07                   -27.053  0.678E-10
                                                                         -27.043  0.120E-07                   -27.043  0.448E-10
                                                                         -27.033  0.787E-08                   -27.033  0.292E-10
                                                                         -27.023  0.504E-08                   -27.023  0.187E-10
                                                                         -27.013  0.314E-08                   -27.013  0.117E-10
                                                                         -27.003  0.183E-08                   -27.003  0.660E-11
                                                                         -26.993  0.105E-08                   -26.993  0.376E-11
                                                                         -26.983  0.478E-09                   -26.983  0.178E-11
                                                                         -26.973  0.486E-10                   -26.973  0.267E-12
                                                                         -26.963  0.000E+00                   -26.963  0.000E+00
                                                                         -26.953  0.000E+00                   -26.953  0.000E+00
                                                                         -26.943  0.000E+00                   -26.943  0.000E+00
                                                                         -26.933  0.000E+00                   -26.933  0.000E+00
                                                                         -26.923  0.000E+00                   -26.923  0.000E+00
                                                                         -26.913  0.000E+00                   -26.913  0.000E+00
                                                                         -26.903  0.000E+00                   -26.903  0.000E+00
                                                                         -26.893  0.000E+00                   -26.893  0.000E+00
                                                                         -26.883  0.000E+00                   -26.883  0.000E+00
                                                                         -26.873  0.000E+00                   -26.873  0.000E+00
                                                                         -26.863  0.000E+00                   -26.863  0.000E+00
                                                                         -26.853  0.000E+00                   -26.853  0.000E+00
                                                                         -26.843  0.000E+00                   -26.843  0.000E+00
                                                                         -26.833  0.000E+00                   -26.833  0.000E+00
                                                                         -26.823  0.000E+00                   -26.823  0.000E+00
                                                                         -26.813  0.000E+00                   -26.813  0.000E+00
                                                                         -26.803  0.000E+00                   -26.803  0.000E+00
                                                                         -26.793  0.000E+00                   -26.793  0.000E+00
                                                                         -26.783  0.000E+00                   -26.783  0.000E+00
                                                                         -26.773  0.000E+00                   -26.773  0.000E+00
                                                                         -26.763  0.000E+00                   -26.763  0.000E+00
                                                                         -26.753  0.000E+00                   -26.753  0.000E+00
                                                                         -26.743  0.000E+00                   -26.743  0.000E+00
                                                                         -26.733  0.000E+00                   -26.733  0.000E+00
                                                                         -26.723  0.000E+00                   -26.723  0.000E+00
                                                                         -26.713  0.000E+00                   -26.713  0.000E+00
                                                                         -26.703  0.000E+00                   -26.703  0.000E+00
                                                                         -26.693  0.000E+00                   -26.693  0.000E+00
                                                                         -26.683  0.000E+00                   -26.683  0.000E+00
                                                                         -26.673  0.000E+00                   -26.673  0.000E+00
                                                                         -26.663  0.000E+00                   -26.663  0.000E+00
                                                                         -26.653  0.000E+00                   -26.653  0.000E+00
                                                                         -26.643  0.000E+00                   -26.643  0.000E+00
                                                                         -26.633  0.000E+00                   -26.633  0.000E+00
                                                                         -26.623  0.000E+00                   -26.623  0.000E+00
                                                                         -26.613  0.000E+00                   -26.613  0.000E+00
                                                                         -26.603  0.000E+00                   -26.603  0.000E+00
                                                                         -26.593  0.000E+00                   -26.593  0.000E+00
                                                                         -26.583  0.000E+00                   -26.583  0.000E+00
                                                                         -26.573  0.000E+00                   -26.573  0.000E+00
                                                                         -26.563  0.000E+00                   -26.563  0.000E+00
                                                                         -26.553  0.000E+00                   -26.553  0.000E+00
                                                                         -26.543  0.000E+00                   -26.543  0.000E+00
                                                                         -26.533  0.000E+00                   -26.533  0.000E+00
                                                                         -26.523  0.000E+00                   -26.523  0.000E+00
                                                                         -26.513  0.000E+00                   -26.513  0.000E+00
                                                                         -26.503  0.000E+00                   -26.503  0.000E+00
                                                                         -26.493  0.000E+00                   -26.493  0.000E+00
                                                                         -26.483  0.000E+00                   -26.483  0.000E+00
                                                                         -26.473  0.000E+00                   -26.473  0.000E+00
                                                                         -26.463  0.000E+00                   -26.463  0.000E+00
                                                                         -26.453  0.000E+00                   -26.453  0.000E+00
                                                                         -26.443  0.000E+00                   -26.443  0.000E+00
                                                                         -26.433  0.000E+00                   -26.433  0.000E+00
                                                                         -26.423  0.000E+00                   -26.423  0.000E+00
                                                                         -26.413  0.000E+00                   -26.413  0.000E+00
                                                                         -26.403  0.000E+00                   -26.403  0.000E+00
                                                                         -26.393  0.000E+00                   -26.393  0.000E+00
                                                                         -26.383  0.000E+00                   -26.383  0.000E+00
                                                                         -26.373  0.000E+00                   -26.373  0.000E+00
                                                                         -26.363  0.000E+00                   -26.363  0.000E+00
                                                                         -26.353  0.000E+00                   -26.353  0.000E+00
                                                                         -26.343  0.000E+00                   -26.343  0.000E+00
                                                                         -26.333  0.000E+00                   -26.333  0.000E+00
                                                                         -26.323  0.000E+00                   -26.323  0.000E+00
                                                                         -26.313  0.000E+00                   -26.313  0.000E+00
                                                                         -26.303  0.000E+00                   -26.303  0.000E+00
                                                                         -26.293  0.000E+00                   -26.293  0.000E+00
                                                                         -26.283  0.000E+00                   -26.283  0.000E+00
                                                                         -26.273  0.000E+00                   -26.273  0.000E+00
                                                                         -26.263  0.000E+00                   -26.263  0.000E+00
                                                                         -26.253  0.000E+00                   -26.253  0.000E+00
                                                                         -26.243  0.000E+00                   -26.243  0.000E+00
                                                                         -26.233  0.000E+00                   -26.233  0.000E+00
                                                                         -26.223  0.000E+00                   -26.223  0.000E+00
                                                                         -26.213  0.000E+00                   -26.213  0.000E+00
                                                                         -26.203  0.000E+00                   -26.203  0.000E+00
                                                                         -26.193  0.000E+00                   -26.193  0.000E+00
                                                                         -26.183  0.000E+00                   -26.183  0.000E+00
                                                                         -26.173  0.000E+00                   -26.173  0.000E+00
                                                                         -26.163  0.000E+00                   -26.163  0.000E+00
                                                                         -26.153  0.000E+00                   -26.153  0.000E+00
                                                                         -26.143  0.000E+00                   -26.143  0.000E+00
                                                                         -26.133  0.000E+00                   -26.133  0.000E+00
                                                                         -26.123  0.000E+00                   -26.123  0.000E+00
                                                                         -26.113  0.000E+00                   -26.113  0.000E+00
                                                                         -26.103  0.000E+00                   -26.103  0.000E+00
                                                                         -26.093  0.000E+00                   -26.093  0.000E+00
                                                                         -26.083  0.000E+00                   -26.083  0.000E+00
                                                                         -26.073  0.000E+00                   -26.073  0.000E+00
                                                                         -26.063  0.000E+00                   -26.063  0.000E+00
                                                                         -26.053  0.000E+00                   -26.053  0.000E+00
                                                                         -26.043  0.000E+00                   -26.043  0.000E+00
                                                                         -26.033  0.000E+00                   -26.033  0.000E+00
                                                                         -26.023  0.000E+00                   -26.023  0.000E+00
                                                                         -26.013  0.000E+00                   -26.013  0.000E+00
                                                                         -26.003  0.000E+00                   -26.003  0.000E+00
                                                                         -25.993  0.000E+00                   -25.993  0.000E+00
                                                                         -25.983  0.000E+00                   -25.983  0.000E+00
                                                                         -25.973  0.000E+00                   -25.973  0.000E+00
                                                                         -25.963  0.000E+00                   -25.963  0.000E+00
                                                                         -25.953  0.000E+00                   -25.953  0.000E+00
                                                                         -25.943  0.000E+00                   -25.943  0.000E+00
                                                                         -25.933  0.000E+00                   -25.933  0.000E+00
                                                                         -25.923  0.000E+00                   -25.923  0.000E+00
                                                                         -25.913  0.000E+00                   -25.913  0.000E+00
                                                                         -25.903  0.000E+00                   -25.903  0.000E+00
                                                                         -25.893  0.000E+00                   -25.893  0.000E+00
                                                                         -25.883  0.000E+00                   -25.883  0.000E+00
                                                                         -25.873  0.000E+00                   -25.873  0.000E+00
                                                                         -25.863  0.000E+00                   -25.863  0.000E+00
                                                                         -25.853  0.000E+00                   -25.853  0.000E+00
                                                                         -25.843  0.000E+00                   -25.843  0.000E+00
                                                                         -25.833  0.000E+00                   -25.833  0.000E+00
                                                                         -25.823  0.000E+00                   -25.823  0.000E+00
                                                                         -25.813  0.000E+00                   -25.813  0.000E+00
                                                                         -25.803  0.000E+00                   -25.803  0.000E+00
                                                                         -25.793  0.000E+00                   -25.793  0.000E+00
                                                                         -25.783  0.000E+00                   -25.783  0.000E+00
                                                                         -25.773  0.000E+00                   -25.773  0.000E+00
                                                                         -25.763  0.000E+00                   -25.763  0.000E+00
                                                                         -25.753  0.000E+00                   -25.753  0.000E+00
                                                                         -25.743  0.000E+00                   -25.743  0.000E+00
                                                                         -25.733  0.000E+00                   -25.733  0.000E+00
                                                                         -25.723  0.000E+00                   -25.723  0.000E+00
                                                                         -25.713  0.000E+00                   -25.713  0.000E+00
                                                                         -25.703  0.000E+00                   -25.703  0.000E+00
                                                                         -25.693  0.000E+00                   -25.693  0.000E+00
                                                                         -25.683  0.000E+00                   -25.683  0.000E+00
                                                                         -25.673  0.000E+00                   -25.673  0.000E+00
                                                                         -25.663  0.000E+00                   -25.663  0.000E+00
                                                                         -25.653  0.000E+00                   -25.653  0.000E+00
                                                                         -25.643  0.000E+00                   -25.643  0.000E+00
                                                                         -25.633  0.000E+00                   -25.633  0.000E+00
                                                                         -25.623  0.000E+00                   -25.623  0.000E+00
                                                                         -25.613  0.000E+00                   -25.613  0.000E+00
                                                                         -25.603  0.000E+00                   -25.603  0.000E+00
                                                                         -25.593  0.000E+00                   -25.593  0.000E+00
                                                                         -25.583  0.000E+00                   -25.583  0.000E+00
                                                                         -25.573  0.000E+00                   -25.573  0.000E+00
                                                                         -25.563  0.000E+00                   -25.563  0.000E+00
                                                                         -25.553  0.000E+00                   -25.553  0.000E+00
                                                                         -25.543  0.000E+00                   -25.543  0.000E+00
                                                                         -25.533  0.000E+00                   -25.533  0.000E+00
                                                                         -25.523  0.000E+00                   -25.523  0.000E+00
                                                                         -25.513  0.000E+00                   -25.513  0.000E+00
                                                                         -25.503  0.000E+00                   -25.503  0.000E+00
                                                                         -25.493  0.000E+00                   -25.493  0.000E+00
                                                                         -25.483  0.000E+00                   -25.483  0.000E+00
                                                                         -25.473  0.000E+00                   -25.473  0.000E+00
                                                                         -25.463  0.000E+00                   -25.463  0.000E+00
                                                                         -25.453  0.000E+00                   -25.453  0.000E+00
                                                                         -25.443  0.000E+00                   -25.443  0.000E+00
                                                                         -25.433  0.000E+00                   -25.433  0.000E+00
                                                                         -25.423  0.000E+00                   -25.423  0.000E+00
                                                                         -25.413  0.000E+00                   -25.413  0.000E+00
                                                                         -25.403  0.000E+00                   -25.403  0.000E+00
                                                                         -25.393  0.000E+00                   -25.393  0.000E+00
                                                                         -25.383  0.000E+00                   -25.383  0.000E+00
                                                                         -25.373  0.000E+00                   -25.373  0.000E+00
                                                                         -25.363  0.000E+00                   -25.363  0.000E+00
                                                                         -25.353  0.000E+00                   -25.353  0.000E+00
                                                                         -25.343  0.000E+00                   -25.343  0.000E+00
                                                                         -25.333  0.000E+00                   -25.333  0.000E+00
                                                                         -25.323  0.000E+00                   -25.323  0.000E+00
                                                                         -25.313  0.000E+00                   -25.313  0.000E+00
                                                                         -25.303  0.000E+00                   -25.303  0.000E+00
                                                                         -25.293  0.000E+00                   -25.293  0.000E+00
                                                                         -25.283  0.000E+00                   -25.283  0.000E+00
                                                                         -25.273  0.000E+00                   -25.273  0.000E+00
                                                                         -25.263  0.000E+00                   -25.263  0.000E+00
                                                                         -25.253  0.000E+00                   -25.253  0.000E+00
                                                                         -25.243  0.000E+00                   -25.243  0.000E+00
                                                                         -25.233  0.000E+00                   -25.233  0.000E+00
                                                                         -25.223  0.000E+00                   -25.223  0.000E+00
                                                                         -25.213  0.000E+00                   -25.213  0.000E+00
                                                                         -25.203  0.000E+00                   -25.203  0.000E+00
                                                                         -25.193  0.000E+00                   -25.193  0.000E+00
                                                                         -25.183  0.000E+00                   -25.183  0.000E+00
                                                                         -25.173  0.000E+00                   -25.173  0.000E+00
                                                                         -25.163  0.000E+00                   -25.163  0.000E+00
                                                                         -25.153  0.000E+00                   -25.153  0.000E+00
                                                                         -25.143  0.000E+00                   -25.143  0.000E+00
                                                                         -25.133  0.000E+00                   -25.133  0.000E+00
                                                                         -25.123  0.000E+00                   -25.123  0.000E+00
                                                                         -25.113  0.000E+00                   -25.113  0.000E+00
                                                                         -25.103  0.000E+00                   -25.103  0.000E+00
                                                                         -25.093  0.000E+00                   -25.093  0.000E+00
                                                                         -25.083  0.000E+00                   -25.083  0.000E+00
                                                                         -25.073  0.000E+00                   -25.073  0.000E+00
                                                                         -25.063  0.000E+00                   -25.063  0.000E+00
                                                                         -25.053  0.000E+00                   -25.053  0.000E+00
                                                                         -25.043  0.000E+00                   -25.043  0.000E+00
                                                                         -25.033  0.000E+00                   -25.033  0.000E+00
                                                                         -25.023  0.000E+00                   -25.023  0.000E+00
                                                                         -25.013  0.000E+00                   -25.013  0.000E+00
                                                                         -25.003  0.000E+00                   -25.003  0.000E+00
                                                                         -24.993  0.000E+00                   -24.993  0.000E+00
                                                                         -24.983  0.000E+00                   -24.983  0.000E+00
                                                                         -24.973  0.000E+00                   -24.973  0.000E+00
                                                                         -24.963  0.000E+00                   -24.963  0.000E+00
                                                                         -24.953  0.000E+00                   -24.953  0.000E+00
                                                                         -24.943  0.000E+00                   -24.943  0.000E+00
                                                                         -24.933  0.000E+00                   -24.933  0.000E+00
                                                                         -24.923  0.000E+00                   -24.923  0.000E+00
                                                                         -24.913  0.000E+00                   -24.913  0.000E+00
                                                                         -24.903  0.000E+00                   -24.903  0.000E+00
                                                                         -24.893  0.000E+00                   -24.893  0.000E+00
                                                                         -24.883  0.000E+00                   -24.883  0.000E+00
                                                                         -24.873  0.000E+00                   -24.873  0.000E+00
                                                                         -24.863  0.000E+00                   -24.863  0.000E+00
                                                                         -24.853  0.000E+00                   -24.853  0.000E+00
                                                                         -24.843  0.000E+00                   -24.843  0.000E+00
                                                                         -24.833  0.000E+00                   -24.833  0.000E+00
                                                                         -24.823  0.000E+00                   -24.823  0.000E+00
                                                                         -24.813  0.000E+00                   -24.813  0.000E+00
                                                                         -24.803  0.000E+00                   -24.803  0.000E+00
                                                                         -24.793  0.000E+00                   -24.793  0.000E+00
                                                                         -24.783  0.000E+00                   -24.783  0.000E+00
                                                                         -24.773  0.000E+00                   -24.773  0.000E+00
                                                                         -24.763  0.000E+00                   -24.763  0.000E+00
                                                                         -24.753  0.000E+00                   -24.753  0.000E+00
                                                                         -24.743  0.000E+00                   -24.743  0.000E+00
                                                                         -24.733  0.000E+00                   -24.733  0.000E+00
                                                                         -24.723  0.000E+00                   -24.723  0.000E+00
                                                                         -24.713  0.000E+00                   -24.713  0.000E+00
                                                                         -24.703  0.000E+00                   -24.703  0.000E+00
                                                                         -24.693  0.000E+00                   -24.693  0.000E+00
                                                                         -24.683  0.000E+00                   -24.683  0.000E+00
                                                                         -24.673  0.000E+00                   -24.673  0.000E+00
                                                                         -24.663  0.000E+00                   -24.663  0.000E+00
                                                                         -24.653  0.000E+00                   -24.653  0.000E+00
                                                                         -24.643  0.000E+00                   -24.643  0.000E+00
                                                                         -24.633  0.000E+00                   -24.633  0.000E+00
                                                                         -24.623  0.000E+00                   -24.623  0.000E+00
                                                                         -24.613  0.000E+00                   -24.613  0.000E+00
                                                                         -24.603  0.000E+00                   -24.603  0.000E+00
                                                                         -24.593  0.000E+00                   -24.593  0.000E+00
                                                                         -24.583  0.000E+00                   -24.583  0.000E+00
                                                                         -24.573  0.000E+00                   -24.573  0.000E+00
                                                                         -24.563  0.000E+00                   -24.563  0.000E+00
                                                                         -24.553  0.000E+00                   -24.553  0.000E+00
                                                                         -24.543  0.000E+00                   -24.543  0.000E+00
                                                                         -24.533  0.000E+00                   -24.533  0.000E+00
                                                                         -24.523  0.000E+00                   -24.523  0.000E+00
                                                                         -24.513  0.000E+00                   -24.513  0.000E+00
                                                                         -24.503  0.000E+00                   -24.503  0.000E+00
                                                                         -24.493  0.000E+00                   -24.493  0.000E+00
                                                                         -24.483  0.000E+00                   -24.483  0.000E+00
                                                                         -24.473  0.000E+00                   -24.473  0.000E+00
                                                                         -24.463  0.000E+00                   -24.463  0.000E+00
                                                                         -24.453  0.000E+00                   -24.453  0.000E+00
                                                                         -24.443  0.000E+00                   -24.443  0.000E+00
                                                                         -24.433  0.000E+00                   -24.433  0.000E+00
                                                                         -24.423  0.000E+00                   -24.423  0.000E+00
                                                                         -24.413  0.000E+00                   -24.413  0.000E+00
                                                                         -24.403  0.000E+00                   -24.403  0.000E+00
                                                                         -24.393  0.000E+00                   -24.393  0.000E+00
                                                                         -24.383  0.000E+00                   -24.383  0.000E+00
                                                                         -24.373  0.000E+00                   -24.373  0.000E+00
                                                                         -24.363  0.000E+00                   -24.363  0.000E+00
                                                                         -24.353  0.000E+00                   -24.353  0.000E+00
                                                                         -24.343  0.000E+00                   -24.343  0.000E+00
                                                                         -24.333  0.000E+00                   -24.333  0.000E+00
                                                                         -24.323  0.000E+00                   -24.323  0.000E+00
                                                                         -24.313  0.000E+00                   -24.313  0.000E+00
                                                                         -24.303  0.000E+00                   -24.303  0.000E+00
                                                                         -24.293  0.000E+00                   -24.293  0.000E+00
                                                                         -24.283  0.000E+00                   -24.283  0.000E+00
                                                                         -24.273  0.000E+00                   -24.273  0.000E+00
                                                                         -24.263  0.000E+00                   -24.263  0.000E+00
                                                                         -24.253  0.000E+00                   -24.253  0.000E+00
                                                                         -24.243  0.000E+00                   -24.243  0.000E+00
                                                                         -24.233  0.000E+00                   -24.233  0.000E+00
                                                                         -24.223  0.000E+00                   -24.223  0.000E+00
                                                                         -24.213  0.000E+00                   -24.213  0.000E+00
                                                                         -24.203  0.000E+00                   -24.203  0.000E+00
                                                                         -24.193  0.000E+00                   -24.193  0.000E+00
                                                                         -24.183  0.000E+00                   -24.183  0.000E+00
                                                                         -24.173  0.000E+00                   -24.173  0.000E+00
                                                                         -24.163  0.000E+00                   -24.163  0.000E+00
                                                                         -24.153  0.000E+00                   -24.153  0.000E+00
                                                                         -24.143  0.000E+00                   -24.143  0.000E+00
                                                                         -24.133  0.000E+00                   -24.133  0.000E+00
                                                                         -24.123  0.000E+00                   -24.123  0.000E+00
                                                                         -24.113  0.000E+00                   -24.113  0.000E+00
                                                                         -24.103  0.000E+00                   -24.103  0.000E+00
                                                                         -24.093  0.000E+00                   -24.093  0.000E+00
                                                                         -24.083  0.000E+00                   -24.083  0.000E+00
                                                                         -24.073  0.000E+00                   -24.073  0.000E+00
                                                                         -24.063  0.000E+00                   -24.063  0.000E+00
                                                                         -24.053  0.000E+00                   -24.053  0.000E+00
                                                                         -24.043  0.000E+00                   -24.043  0.000E+00
                                                                         -24.033  0.000E+00                   -24.033  0.000E+00
                                                                         -24.023  0.000E+00                   -24.023  0.000E+00
                                                                         -24.013  0.000E+00                   -24.013  0.000E+00
                                                                         -24.003  0.000E+00                   -24.003  0.000E+00
                                                                         -23.993  0.000E+00                   -23.993  0.000E+00
                                                                         -23.983  0.000E+00                   -23.983  0.000E+00
                                                                         -23.973  0.000E+00                   -23.973  0.000E+00
                                                                         -23.963  0.000E+00                   -23.963  0.000E+00
                                                                         -23.953  0.000E+00                   -23.953  0.000E+00
                                                                         -23.943  0.000E+00                   -23.943  0.000E+00
                                                                         -23.933  0.000E+00                   -23.933  0.000E+00
                                                                         -23.923  0.000E+00                   -23.923  0.000E+00
                                                                         -23.913  0.000E+00                   -23.913  0.000E+00
                                                                         -23.903  0.000E+00                   -23.903  0.000E+00
                                                                         -23.893  0.000E+00                   -23.893  0.000E+00
                                                                         -23.883  0.000E+00                   -23.883  0.000E+00
                                                                         -23.873  0.000E+00                   -23.873  0.000E+00
                                                                         -23.863  0.000E+00                   -23.863  0.000E+00
                                                                         -23.853  0.000E+00                   -23.853  0.000E+00
                                                                         -23.843  0.000E+00                   -23.843  0.000E+00
                                                                         -23.833  0.000E+00                   -23.833  0.000E+00
                                                                         -23.823  0.000E+00                   -23.823  0.000E+00
                                                                         -23.813  0.000E+00                   -23.813  0.000E+00
                                                                         -23.803  0.000E+00                   -23.803  0.000E+00
                                                                         -23.793  0.000E+00                   -23.793  0.000E+00
                                                                         -23.783  0.000E+00                   -23.783  0.000E+00
                                                                         -23.773  0.000E+00                   -23.773  0.000E+00
                                                                         -23.763  0.000E+00                   -23.763  0.000E+00
                                                                         -23.753  0.000E+00                   -23.753  0.000E+00
                                                                         -23.743  0.000E+00                   -23.743  0.000E+00
                                                                         -23.733  0.000E+00                   -23.733  0.000E+00
                                                                         -23.723  0.000E+00                   -23.723  0.000E+00
                                                                         -23.713  0.000E+00                   -23.713  0.000E+00
                                                                         -23.703  0.000E+00                   -23.703  0.000E+00
                                                                         -23.693  0.000E+00                   -23.693  0.000E+00
                                                                         -23.683  0.000E+00                   -23.683  0.000E+00
                                                                         -23.673  0.000E+00                   -23.673  0.000E+00
                                                                         -23.663  0.000E+00                   -23.663  0.000E+00
                                                                         -23.653  0.000E+00                   -23.653  0.000E+00
                                                                         -23.643  0.000E+00                   -23.643  0.000E+00
                                                                         -23.633  0.000E+00                   -23.633  0.000E+00
                                                                         -23.623  0.000E+00                   -23.623  0.000E+00
                                                                         -23.613  0.000E+00                   -23.613  0.000E+00
                                                                         -23.603  0.000E+00                   -23.603  0.000E+00
                                                                         -23.593  0.000E+00                   -23.593  0.000E+00
                                                                         -23.583  0.000E+00                   -23.583  0.000E+00
                                                                         -23.573  0.000E+00                   -23.573  0.000E+00
                                                                         -23.563  0.000E+00                   -23.563  0.000E+00
                                                                         -23.553  0.000E+00                   -23.553  0.000E+00
                                                                         -23.543  0.000E+00                   -23.543  0.000E+00
                                                                         -23.533  0.000E+00                   -23.533  0.000E+00
                                                                         -23.523  0.000E+00                   -23.523  0.000E+00
                                                                         -23.513  0.000E+00                   -23.513  0.000E+00
                                                                         -23.503  0.000E+00                   -23.503  0.000E+00
                                                                         -23.493  0.000E+00                   -23.493  0.000E+00
                                                                         -23.483  0.000E+00                   -23.483  0.000E+00
                                                                         -23.473  0.000E+00                   -23.473  0.000E+00
                                                                         -23.463  0.000E+00                   -23.463  0.000E+00
                                                                         -23.453  0.000E+00                   -23.453  0.000E+00
                                                                         -23.443  0.000E+00                   -23.443  0.000E+00
                                                                         -23.433  0.000E+00                   -23.433  0.000E+00
                                                                         -23.423  0.000E+00                   -23.423  0.000E+00
                                                                         -23.413  0.000E+00                   -23.413  0.000E+00
                                                                         -23.403  0.000E+00                   -23.403  0.000E+00
                                                                         -23.393  0.000E+00                   -23.393  0.000E+00
                                                                         -23.383  0.000E+00                   -23.383  0.000E+00
                                                                         -23.373  0.000E+00                   -23.373  0.000E+00
                                                                         -23.363  0.000E+00                   -23.363  0.000E+00
                                                                         -23.353  0.000E+00                   -23.353  0.000E+00
                                                                         -23.343  0.000E+00                   -23.343  0.000E+00
                                                                         -23.333  0.000E+00                   -23.333  0.000E+00
                                                                         -23.323  0.000E+00                   -23.323  0.000E+00
                                                                         -23.313  0.000E+00                   -23.313  0.000E+00
                                                                         -23.303  0.000E+00                   -23.303  0.000E+00
                                                                         -23.293  0.000E+00                   -23.293  0.000E+00
                                                                         -23.283  0.000E+00                   -23.283  0.000E+00
                                                                         -23.273  0.000E+00                   -23.273  0.000E+00
                                                                         -23.263  0.000E+00                   -23.263  0.000E+00
                                                                         -23.253  0.000E+00                   -23.253  0.000E+00
                                                                         -23.243  0.000E+00                   -23.243  0.000E+00
                                                                         -23.233  0.000E+00                   -23.233  0.000E+00
                                                                         -23.223  0.000E+00                   -23.223  0.000E+00
                                                                         -23.213  0.000E+00                   -23.213  0.000E+00
                                                                         -23.203  0.000E+00                   -23.203  0.000E+00
                                                                         -23.193  0.000E+00                   -23.193  0.000E+00
                                                                         -23.183  0.000E+00                   -23.183  0.000E+00
                                                                         -23.173  0.000E+00                   -23.173  0.000E+00
                                                                         -23.163  0.000E+00                   -23.163  0.000E+00
                                                                         -23.153  0.000E+00                   -23.153  0.000E+00
                                                                         -23.143  0.000E+00                   -23.143  0.000E+00
                                                                         -23.133  0.000E+00                   -23.133  0.000E+00
                                                                         -23.123  0.000E+00                   -23.123  0.000E+00
                                                                         -23.113  0.000E+00                   -23.113  0.000E+00
                                                                         -23.103  0.000E+00                   -23.103  0.000E+00
                                                                         -23.093  0.000E+00                   -23.093  0.000E+00
                                                                         -23.083  0.000E+00                   -23.083  0.000E+00
                                                                         -23.073  0.000E+00                   -23.073  0.000E+00
                                                                         -23.063  0.000E+00                   -23.063  0.000E+00
                                                                         -23.053  0.000E+00                   -23.053  0.000E+00
                                                                         -23.043  0.000E+00                   -23.043  0.000E+00
                                                                         -23.033  0.000E+00                   -23.033  0.000E+00
                                                                         -23.023  0.000E+00                   -23.023  0.000E+00
                                                                         -23.013  0.000E+00                   -23.013  0.000E+00
                                                                         -23.003  0.000E+00                   -23.003  0.000E+00
                                                                         -22.993  0.000E+00                   -22.993  0.000E+00
                                                                         -22.983  0.000E+00                   -22.983  0.000E+00
                                                                         -22.973  0.000E+00                   -22.973  0.000E+00
                                                                         -22.963  0.000E+00                   -22.963  0.000E+00
                                                                         -22.953  0.000E+00                   -22.953  0.000E+00
                                                                         -22.943  0.000E+00                   -22.943  0.000E+00
                                                                         -22.933  0.000E+00                   -22.933  0.000E+00
                                                                         -22.923  0.000E+00                   -22.923  0.000E+00
                                                                         -22.913  0.000E+00                   -22.913  0.000E+00
                                                                         -22.903  0.000E+00                   -22.903  0.000E+00
                                                                         -22.893  0.000E+00                   -22.893  0.000E+00
                                                                         -22.883  0.000E+00                   -22.883  0.000E+00
                                                                         -22.873  0.000E+00                   -22.873  0.000E+00
                                                                         -22.863  0.000E+00                   -22.863  0.000E+00
                                                                         -22.853  0.000E+00                   -22.853  0.000E+00
                                                                         -22.843  0.000E+00                   -22.843  0.000E+00
                                                                         -22.833  0.000E+00                   -22.833  0.000E+00
                                                                         -22.823  0.000E+00                   -22.823  0.000E+00
                                                                         -22.813  0.000E+00                   -22.813  0.000E+00
                                                                         -22.803  0.000E+00                   -22.803  0.000E+00
                                                                         -22.793  0.000E+00                   -22.793  0.000E+00
                                                                         -22.783  0.000E+00                   -22.783  0.000E+00
                                                                         -22.773  0.000E+00                   -22.773  0.000E+00
                                                                         -22.763  0.000E+00                   -22.763  0.000E+00
                                                                         -22.753  0.000E+00                   -22.753  0.000E+00
                                                                         -22.743  0.000E+00                   -22.743  0.000E+00
                                                                         -22.733  0.000E+00                   -22.733  0.000E+00
                                                                         -22.723  0.000E+00                   -22.723  0.000E+00
                                                                         -22.713  0.000E+00                   -22.713  0.000E+00
                                                                         -22.703  0.000E+00                   -22.703  0.000E+00
                                                                         -22.693  0.000E+00                   -22.693  0.000E+00
                                                                         -22.683  0.000E+00                   -22.683  0.000E+00
                                                                         -22.673  0.000E+00                   -22.673  0.000E+00
                                                                         -22.663  0.000E+00                   -22.663  0.000E+00
                                                                         -22.653  0.000E+00                   -22.653  0.000E+00
                                                                         -22.643  0.000E+00                   -22.643  0.000E+00
                                                                         -22.633  0.000E+00                   -22.633  0.000E+00
                                                                         -22.623  0.000E+00                   -22.623  0.000E+00
                                                                         -22.613  0.000E+00                   -22.613  0.000E+00
                                                                         -22.603  0.000E+00                   -22.603  0.000E+00
                                                                         -22.593  0.000E+00                   -22.593  0.000E+00
                                                                         -22.583  0.000E+00                   -22.583  0.000E+00
                                                                         -22.573  0.000E+00                   -22.573  0.000E+00
                                                                         -22.563  0.000E+00                   -22.563  0.000E+00
                                                                         -22.553  0.000E+00                   -22.553  0.000E+00
                                                                         -22.543  0.000E+00                   -22.543  0.000E+00
                                                                         -22.533  0.000E+00                   -22.533  0.000E+00
                                                                         -22.523  0.000E+00                   -22.523  0.000E+00
                                                                         -22.513  0.000E+00                   -22.513  0.000E+00
                                                                         -22.503  0.000E+00                   -22.503  0.000E+00
                                                                         -22.493  0.000E+00                   -22.493  0.000E+00
                                                                         -22.483  0.000E+00                   -22.483  0.000E+00
                                                                         -22.473  0.000E+00                   -22.473  0.000E+00
                                                                         -22.463  0.000E+00                   -22.463  0.000E+00
                                                                         -22.453  0.000E+00                   -22.453  0.000E+00
                                                                         -22.443  0.000E+00                   -22.443  0.000E+00
                                                                         -22.433  0.000E+00                   -22.433  0.000E+00
                                                                         -22.423  0.000E+00                   -22.423  0.000E+00
                                                                         -22.413  0.000E+00                   -22.413  0.000E+00
                                                                         -22.403  0.000E+00                   -22.403  0.000E+00
                                                                         -22.393  0.000E+00                   -22.393  0.000E+00
                                                                         -22.383  0.000E+00                   -22.383  0.000E+00
                                                                         -22.373  0.000E+00                   -22.373  0.000E+00
                                                                         -22.363  0.000E+00                   -22.363  0.000E+00
                                                                         -22.353  0.000E+00                   -22.353  0.000E+00
                                                                         -22.343  0.000E+00                   -22.343  0.000E+00
                                                                         -22.333  0.000E+00                   -22.333  0.000E+00
                                                                         -22.323  0.000E+00                   -22.323  0.000E+00
                                                                         -22.313  0.000E+00                   -22.313  0.000E+00
                                                                         -22.303  0.000E+00                   -22.303  0.000E+00
                                                                         -22.293  0.000E+00                   -22.293  0.000E+00
                                                                         -22.283  0.000E+00                   -22.283  0.000E+00
                                                                         -22.273  0.000E+00                   -22.273  0.000E+00
                                                                         -22.263  0.000E+00                   -22.263  0.000E+00
                                                                         -22.253  0.000E+00                   -22.253  0.000E+00
                                                                         -22.243  0.000E+00                   -22.243  0.000E+00
                                                                         -22.233  0.000E+00                   -22.233  0.000E+00
                                                                         -22.223  0.000E+00                   -22.223  0.000E+00
                                                                         -22.213  0.000E+00                   -22.213  0.000E+00
                                                                         -22.203  0.000E+00                   -22.203  0.000E+00
                                                                         -22.193  0.000E+00                   -22.193  0.000E+00
                                                                         -22.183  0.000E+00                   -22.183  0.000E+00
                                                                         -22.173  0.000E+00                   -22.173  0.000E+00
                                                                         -22.163  0.000E+00                   -22.163  0.000E+00
                                                                         -22.153  0.000E+00                   -22.153  0.000E+00
                                                                         -22.143  0.000E+00                   -22.143  0.000E+00
                                                                         -22.133  0.000E+00                   -22.133  0.000E+00
                                                                         -22.123  0.000E+00                   -22.123  0.000E+00
                                                                         -22.113  0.000E+00                   -22.113  0.000E+00
                                                                         -22.103  0.000E+00                   -22.103  0.000E+00
                                                                         -22.093  0.000E+00                   -22.093  0.000E+00
                                                                         -22.083  0.000E+00                   -22.083  0.000E+00
                                                                         -22.073  0.000E+00                   -22.073  0.000E+00
                                                                         -22.063  0.000E+00                   -22.063  0.000E+00
                                                                         -22.053  0.000E+00                   -22.053  0.000E+00
                                                                         -22.043  0.000E+00                   -22.043  0.000E+00
                                                                         -22.033  0.000E+00                   -22.033  0.000E+00
                                                                         -22.023  0.000E+00                   -22.023  0.000E+00
                                                                         -22.013  0.000E+00                   -22.013  0.000E+00
                                                                         -22.003  0.000E+00                   -22.003  0.000E+00
                                                                         -21.993  0.000E+00                   -21.993  0.000E+00
                                                                         -21.983  0.000E+00                   -21.983  0.000E+00
                                                                         -21.973  0.000E+00                   -21.973  0.000E+00
                                                                         -21.963  0.000E+00                   -21.963  0.000E+00
                                                                         -21.953  0.000E+00                   -21.953  0.000E+00
                                                                         -21.943  0.000E+00                   -21.943  0.000E+00
                                                                         -21.933  0.000E+00                   -21.933  0.000E+00
                                                                         -21.923  0.000E+00                   -21.923  0.000E+00
                                                                         -21.913  0.000E+00                   -21.913  0.000E+00
                                                                         -21.903  0.000E+00                   -21.903  0.000E+00
                                                                         -21.893  0.000E+00                   -21.893  0.000E+00
                                                                         -21.883  0.000E+00                   -21.883  0.000E+00
                                                                         -21.873  0.000E+00                   -21.873  0.000E+00
                                                                         -21.863  0.000E+00                   -21.863  0.000E+00
                                                                         -21.853  0.000E+00                   -21.853  0.000E+00
                                                                         -21.843  0.000E+00                   -21.843  0.000E+00
                                                                         -21.833  0.000E+00                   -21.833  0.000E+00
                                                                         -21.823  0.000E+00                   -21.823  0.000E+00
                                                                         -21.813  0.000E+00                   -21.813  0.000E+00
                                                                         -21.803  0.000E+00                   -21.803  0.000E+00
                                                                         -21.793  0.000E+00                   -21.793  0.000E+00
                                                                         -21.783  0.000E+00                   -21.783  0.000E+00
                                                                         -21.773  0.000E+00                   -21.773  0.000E+00
                                                                         -21.763  0.000E+00                   -21.763  0.000E+00
                                                                         -21.753  0.000E+00                   -21.753  0.000E+00
                                                                         -21.743  0.000E+00                   -21.743  0.000E+00
                                                                         -21.733  0.000E+00                   -21.733  0.000E+00
                                                                         -21.723  0.000E+00                   -21.723  0.000E+00
                                                                         -21.713  0.000E+00                   -21.713  0.000E+00
                                                                         -21.703  0.000E+00                   -21.703  0.000E+00
                                                                         -21.693  0.000E+00                   -21.693  0.000E+00
                                                                         -21.683  0.000E+00                   -21.683  0.000E+00
                                                                         -21.673  0.000E+00                   -21.673  0.000E+00
                                                                         -21.663  0.000E+00                   -21.663  0.000E+00
                                                                         -21.653  0.000E+00                   -21.653  0.000E+00
                                                                         -21.643  0.000E+00                   -21.643  0.000E+00
                                                                         -21.633  0.000E+00                   -21.633  0.000E+00
                                                                         -21.623  0.000E+00                   -21.623  0.000E+00
                                                                         -21.613  0.000E+00                   -21.613  0.000E+00
                                                                         -21.603  0.000E+00                   -21.603  0.000E+00
                                                                         -21.593  0.000E+00                   -21.593  0.000E+00
                                                                         -21.583  0.000E+00                   -21.583  0.000E+00
                                                                         -21.573  0.000E+00                   -21.573  0.000E+00
                                                                         -21.563  0.000E+00                   -21.563  0.000E+00
                                                                         -21.553  0.000E+00                   -21.553  0.000E+00
                                                                         -21.543  0.000E+00                   -21.543  0.000E+00
                                                                         -21.533  0.000E+00                   -21.533  0.000E+00
                                                                         -21.523  0.000E+00                   -21.523  0.000E+00
                                                                         -21.513  0.000E+00                   -21.513  0.000E+00
                                                                         -21.503  0.000E+00                   -21.503  0.000E+00
                                                                         -21.493  0.000E+00                   -21.493  0.000E+00
                                                                         -21.483  0.000E+00                   -21.483  0.000E+00
                                                                         -21.473  0.000E+00                   -21.473  0.000E+00
                                                                         -21.463  0.000E+00                   -21.463  0.000E+00
                                                                         -21.453  0.000E+00                   -21.453  0.000E+00
                                                                         -21.443  0.000E+00                   -21.443  0.000E+00
                                                                         -21.433  0.000E+00                   -21.433  0.000E+00
                                                                         -21.423  0.000E+00                   -21.423  0.000E+00
                                                                         -21.413  0.000E+00                   -21.413  0.000E+00
                                                                         -21.403  0.000E+00                   -21.403  0.000E+00
                                                                         -21.393  0.000E+00                   -21.393  0.000E+00
                                                                         -21.383  0.000E+00                   -21.383  0.000E+00
                                                                         -21.373  0.000E+00                   -21.373  0.000E+00
                                                                         -21.363  0.000E+00                   -21.363  0.000E+00
                                                                         -21.353  0.000E+00                   -21.353  0.000E+00
                                                                         -21.343  0.000E+00                   -21.343  0.000E+00
                                                                         -21.333  0.000E+00                   -21.333  0.000E+00
                                                                         -21.323  0.000E+00                   -21.323  0.000E+00
                                                                         -21.313  0.000E+00                   -21.313  0.000E+00
                                                                         -21.303  0.000E+00                   -21.303  0.000E+00
                                                                         -21.293  0.000E+00                   -21.293  0.000E+00
                                                                         -21.283  0.000E+00                   -21.283  0.000E+00
                                                                         -21.273  0.000E+00                   -21.273  0.000E+00
                                                                         -21.263  0.000E+00                   -21.263  0.000E+00
                                                                         -21.253  0.000E+00                   -21.253  0.000E+00
                                                                         -21.243  0.000E+00                   -21.243  0.000E+00
                                                                         -21.233  0.000E+00                   -21.233  0.000E+00
                                                                         -21.223  0.000E+00                   -21.223  0.000E+00
                                                                         -21.213  0.000E+00                   -21.213  0.000E+00
                                                                         -21.203  0.000E+00                   -21.203  0.000E+00
                                                                         -21.193  0.000E+00                   -21.193  0.000E+00
                                                                         -21.183  0.000E+00                   -21.183  0.000E+00
                                                                         -21.173  0.000E+00                   -21.173  0.000E+00
                                                                         -21.163  0.000E+00                   -21.163  0.000E+00
                                                                         -21.153  0.000E+00                   -21.153  0.000E+00
                                                                         -21.143  0.000E+00                   -21.143  0.000E+00
                                                                         -21.133  0.000E+00                   -21.133  0.000E+00
                                                                         -21.123  0.000E+00                   -21.123  0.000E+00
                                                                         -21.113  0.000E+00                   -21.113  0.000E+00
                                                                         -21.103  0.000E+00                   -21.103  0.000E+00
                                                                         -21.093  0.000E+00                   -21.093  0.000E+00
                                                                         -21.083  0.000E+00                   -21.083  0.000E+00
                                                                         -21.073  0.000E+00                   -21.073  0.000E+00
                                                                         -21.063  0.000E+00                   -21.063  0.000E+00
                                                                         -21.053  0.000E+00                   -21.053  0.000E+00
                                                                         -21.043  0.000E+00                   -21.043  0.000E+00
                                                                         -21.033  0.000E+00                   -21.033  0.000E+00
                                                                         -21.023  0.000E+00                   -21.023  0.000E+00
                                                                         -21.013  0.000E+00                   -21.013  0.000E+00
                                                                         -21.003  0.000E+00                   -21.003  0.000E+00
                                                                         -20.993  0.000E+00                   -20.993  0.000E+00
                                                                         -20.983  0.000E+00                   -20.983  0.000E+00
                                                                         -20.973  0.000E+00                   -20.973  0.000E+00
                                                                         -20.963  0.000E+00                   -20.963  0.000E+00
                                                                         -20.953  0.000E+00                   -20.953  0.000E+00
                                                                         -20.943  0.000E+00                   -20.943  0.000E+00
                                                                         -20.933  0.000E+00                   -20.933  0.000E+00
                                                                         -20.923  0.000E+00                   -20.923  0.000E+00
                                                                         -20.913  0.000E+00                   -20.913  0.000E+00
                                                                         -20.903  0.000E+00                   -20.903  0.000E+00
                                                                         -20.893  0.000E+00                   -20.893  0.000E+00
                                                                         -20.883  0.000E+00                   -20.883  0.000E+00
                                                                         -20.873  0.000E+00                   -20.873  0.000E+00
                                                                         -20.863  0.000E+00                   -20.863  0.000E+00
                                                                         -20.853  0.000E+00                   -20.853  0.000E+00
                                                                         -20.843  0.000E+00                   -20.843  0.000E+00
                                                                         -20.833  0.000E+00                   -20.833  0.000E+00
                                                                         -20.823  0.000E+00                   -20.823  0.000E+00
                                                                         -20.813  0.000E+00                   -20.813  0.000E+00
                                                                         -20.803  0.000E+00                   -20.803  0.000E+00
                                                                         -20.793  0.000E+00                   -20.793  0.000E+00
                                                                         -20.783  0.000E+00                   -20.783  0.000E+00
                                                                         -20.773  0.000E+00                   -20.773  0.000E+00
                                                                         -20.763  0.000E+00                   -20.763  0.000E+00
                                                                         -20.753  0.000E+00                   -20.753  0.000E+00
                                                                         -20.743  0.000E+00                   -20.743  0.000E+00
                                                                         -20.733  0.000E+00                   -20.733  0.000E+00
                                                                         -20.723  0.000E+00                   -20.723  0.000E+00
                                                                         -20.713  0.000E+00                   -20.713  0.000E+00
                                                                         -20.703  0.000E+00                   -20.703  0.000E+00
                                                                         -20.693  0.000E+00                   -20.693  0.000E+00
                                                                         -20.683  0.000E+00                   -20.683  0.000E+00
                                                                         -20.673  0.000E+00                   -20.673  0.000E+00
                                                                         -20.663  0.000E+00                   -20.663  0.000E+00
                                                                         -20.653  0.000E+00                   -20.653  0.000E+00
                                                                         -20.643  0.000E+00                   -20.643  0.000E+00
                                                                         -20.633  0.000E+00                   -20.633  0.000E+00
                                                                         -20.623  0.000E+00                   -20.623  0.000E+00
                                                                         -20.613  0.000E+00                   -20.613  0.000E+00
                                                                         -20.603  0.000E+00                   -20.603  0.000E+00
                                                                         -20.593  0.000E+00                   -20.593  0.000E+00
                                                                         -20.583  0.000E+00                   -20.583  0.000E+00
                                                                         -20.573  0.000E+00                   -20.573  0.000E+00
                                                                         -20.563  0.000E+00                   -20.563  0.000E+00
                                                                         -20.553  0.000E+00                   -20.553  0.000E+00
                                                                         -20.543  0.000E+00                   -20.543  0.000E+00
                                                                         -20.533  0.000E+00                   -20.533  0.000E+00
                                                                         -20.523  0.000E+00                   -20.523  0.000E+00
                                                                         -20.513  0.000E+00                   -20.513  0.000E+00
                                                                         -20.503  0.000E+00                   -20.503  0.000E+00
                                                                         -20.493  0.000E+00                   -20.493  0.000E+00
                                                                         -20.483  0.000E+00                   -20.483  0.000E+00
                                                                         -20.473  0.000E+00                   -20.473  0.000E+00
                                                                         -20.463  0.000E+00                   -20.463  0.000E+00
                                                                         -20.453  0.000E+00                   -20.453  0.000E+00
                                                                         -20.443  0.000E+00                   -20.443  0.000E+00
                                                                         -20.433  0.000E+00                   -20.433  0.000E+00
                                                                         -20.423  0.000E+00                   -20.423  0.000E+00
                                                                         -20.413  0.000E+00                   -20.413  0.000E+00
                                                                         -20.403  0.000E+00                   -20.403  0.000E+00
                                                                         -20.393  0.000E+00                   -20.393  0.000E+00
                                                                         -20.383  0.000E+00                   -20.383  0.000E+00
                                                                         -20.373  0.000E+00                   -20.373  0.000E+00
                                                                         -20.363  0.000E+00                   -20.363  0.000E+00
                                                                         -20.353  0.000E+00                   -20.353  0.000E+00
                                                                         -20.343  0.000E+00                   -20.343  0.000E+00
                                                                         -20.333  0.000E+00                   -20.333  0.000E+00
                                                                         -20.323  0.000E+00                   -20.323  0.000E+00
                                                                         -20.313  0.000E+00                   -20.313  0.000E+00
                                                                         -20.303  0.000E+00                   -20.303  0.000E+00
                                                                         -20.293  0.000E+00                   -20.293  0.000E+00
                                                                         -20.283  0.000E+00                   -20.283  0.000E+00
                                                                         -20.273  0.000E+00                   -20.273  0.000E+00
                                                                         -20.263  0.000E+00                   -20.263  0.000E+00
                                                                         -20.253  0.000E+00                   -20.253  0.000E+00
                                                                         -20.243  0.000E+00                   -20.243  0.000E+00
                                                                         -20.233  0.000E+00                   -20.233  0.000E+00
                                                                         -20.223  0.000E+00                   -20.223  0.000E+00
                                                                         -20.213  0.000E+00                   -20.213  0.000E+00
                                                                         -20.203  0.000E+00                   -20.203  0.000E+00
                                                                         -20.193  0.000E+00                   -20.193  0.000E+00
                                                                         -20.183  0.000E+00                   -20.183  0.000E+00
                                                                         -20.173  0.000E+00                   -20.173  0.000E+00
                                                                         -20.163  0.000E+00                   -20.163  0.000E+00
                                                                         -20.153  0.000E+00                   -20.153  0.000E+00
                                                                         -20.143  0.000E+00                   -20.143  0.000E+00
                                                                         -20.133  0.000E+00                   -20.133  0.000E+00
                                                                         -20.123  0.000E+00                   -20.123  0.000E+00
                                                                         -20.113  0.000E+00                   -20.113  0.000E+00
                                                                         -20.103  0.000E+00                   -20.103  0.000E+00
                                                                         -20.093  0.000E+00                   -20.093  0.000E+00
                                                                         -20.083  0.000E+00                   -20.083  0.000E+00
                                                                         -20.073  0.000E+00                   -20.073  0.000E+00
                                                                         -20.063  0.000E+00                   -20.063  0.000E+00
                                                                         -20.053  0.000E+00                   -20.053  0.000E+00
                                                                         -20.043  0.000E+00                   -20.043  0.000E+00
                                                                         -20.033  0.000E+00                   -20.033  0.000E+00
                                                                         -20.023  0.000E+00                   -20.023  0.000E+00
                                                                         -20.013  0.000E+00                   -20.013  0.000E+00
                                                                         -20.003  0.000E+00                   -20.003  0.000E+00
                                                                         -19.993  0.000E+00                   -19.993  0.000E+00
                                                                         -19.983  0.000E+00                   -19.983  0.000E+00
                                                                         -19.973  0.000E+00                   -19.973  0.000E+00
                                                                         -19.963  0.000E+00                   -19.963  0.000E+00
                                                                         -19.953  0.000E+00                   -19.953  0.000E+00
                                                                         -19.943  0.000E+00                   -19.943  0.000E+00
                                                                         -19.933  0.000E+00                   -19.933  0.000E+00
                                                                         -19.923  0.000E+00                   -19.923  0.000E+00
                                                                         -19.913  0.000E+00                   -19.913  0.000E+00
                                                                         -19.903  0.000E+00                   -19.903  0.000E+00
                                                                         -19.893  0.000E+00                   -19.893  0.000E+00
                                                                         -19.883  0.000E+00                   -19.883  0.000E+00
                                                                         -19.873  0.000E+00                   -19.873  0.000E+00
                                                                         -19.863  0.000E+00                   -19.863  0.000E+00
                                                                         -19.853  0.000E+00                   -19.853  0.000E+00
                                                                         -19.843  0.000E+00                   -19.843  0.000E+00
                                                                         -19.833  0.000E+00                   -19.833  0.000E+00
                                                                         -19.823  0.000E+00                   -19.823  0.000E+00
                                                                         -19.813  0.000E+00                   -19.813  0.000E+00
                                                                         -19.803  0.000E+00                   -19.803  0.000E+00
                                                                         -19.793  0.000E+00                   -19.793  0.000E+00
                                                                         -19.783  0.000E+00                   -19.783  0.000E+00
                                                                         -19.773  0.000E+00                   -19.773  0.000E+00
                                                                         -19.763  0.000E+00                   -19.763  0.000E+00
                                                                         -19.753  0.000E+00                   -19.753  0.000E+00
                                                                         -19.743  0.000E+00                   -19.743  0.000E+00
                                                                         -19.733  0.000E+00                   -19.733  0.000E+00
                                                                         -19.723  0.000E+00                   -19.723  0.000E+00
                                                                         -19.713  0.000E+00                   -19.713  0.000E+00
                                                                         -19.703  0.000E+00                   -19.703  0.000E+00
                                                                         -19.693  0.000E+00                   -19.693  0.000E+00
                                                                         -19.683  0.000E+00                   -19.683  0.000E+00
                                                                         -19.673  0.000E+00                   -19.673  0.000E+00
                                                                         -19.663  0.000E+00                   -19.663  0.000E+00
                                                                         -19.653  0.000E+00                   -19.653  0.000E+00
                                                                         -19.643  0.000E+00                   -19.643  0.000E+00
                                                                         -19.633  0.000E+00                   -19.633  0.000E+00
                                                                         -19.623  0.000E+00                   -19.623  0.000E+00
                                                                         -19.613  0.000E+00                   -19.613  0.000E+00
                                                                         -19.603  0.000E+00                   -19.603  0.000E+00
                                                                         -19.593  0.000E+00                   -19.593  0.000E+00
                                                                         -19.583  0.000E+00                   -19.583  0.000E+00
                                                                         -19.573  0.000E+00                   -19.573  0.000E+00
                                                                         -19.563  0.000E+00                   -19.563  0.000E+00
                                                                         -19.553  0.000E+00                   -19.553  0.000E+00
                                                                         -19.543  0.000E+00                   -19.543  0.000E+00
                                                                         -19.533  0.000E+00                   -19.533  0.000E+00
                                                                         -19.523  0.000E+00                   -19.523  0.000E+00
                                                                         -19.513  0.000E+00                   -19.513  0.000E+00
                                                                         -19.503  0.000E+00                   -19.503  0.000E+00
                                                                         -19.493  0.000E+00                   -19.493  0.000E+00
                                                                         -19.483  0.000E+00                   -19.483  0.000E+00
                                                                         -19.473  0.000E+00                   -19.473  0.000E+00
                                                                         -19.463  0.000E+00                   -19.463  0.000E+00
                                                                         -19.453  0.000E+00                   -19.453  0.000E+00
                                                                         -19.443  0.000E+00                   -19.443  0.000E+00
                                                                         -19.433  0.000E+00                   -19.433  0.000E+00
                                                                         -19.423  0.000E+00                   -19.423  0.000E+00
                                                                         -19.413  0.000E+00                   -19.413  0.000E+00
                                                                         -19.403  0.000E+00                   -19.403  0.000E+00
                                                                         -19.393  0.000E+00                   -19.393  0.000E+00
                                                                         -19.383  0.000E+00                   -19.383  0.000E+00
                                                                         -19.373  0.000E+00                   -19.373  0.000E+00
                                                                         -19.363  0.000E+00                   -19.363  0.000E+00
                                                                         -19.353  0.000E+00                   -19.353  0.000E+00
                                                                         -19.343  0.000E+00                   -19.343  0.000E+00
                                                                         -19.333  0.000E+00                   -19.333  0.000E+00
                                                                         -19.323  0.000E+00                   -19.323  0.000E+00
                                                                         -19.313  0.000E+00                   -19.313  0.000E+00
                                                                         -19.303  0.000E+00                   -19.303  0.000E+00
                                                                         -19.293  0.000E+00                   -19.293  0.000E+00
                                                                         -19.283  0.000E+00                   -19.283  0.000E+00
                                                                         -19.273  0.000E+00                   -19.273  0.000E+00
                                                                         -19.263  0.000E+00                   -19.263  0.000E+00
                                                                         -19.253  0.000E+00                   -19.253  0.000E+00
                                                                         -19.243  0.000E+00                   -19.243  0.000E+00
                                                                         -19.233  0.000E+00                   -19.233  0.000E+00
                                                                         -19.223  0.000E+00                   -19.223  0.000E+00
                                                                         -19.213  0.000E+00                   -19.213  0.000E+00
                                                                         -19.203  0.000E+00                   -19.203  0.000E+00
                                                                         -19.193  0.000E+00                   -19.193  0.000E+00
                                                                         -19.183  0.000E+00                   -19.183  0.000E+00
                                                                         -19.173  0.000E+00                   -19.173  0.000E+00
                                                                         -19.163  0.000E+00                   -19.163  0.000E+00
                                                                         -19.153  0.000E+00                   -19.153  0.000E+00
                                                                         -19.143  0.000E+00                   -19.143  0.000E+00
                                                                         -19.133  0.000E+00                   -19.133  0.000E+00
                                                                         -19.123  0.000E+00                   -19.123  0.000E+00
                                                                         -19.113  0.000E+00                   -19.113  0.000E+00
                                                                         -19.103  0.000E+00                   -19.103  0.000E+00
                                                                         -19.093  0.000E+00                   -19.093  0.000E+00
                                                                         -19.083  0.000E+00                   -19.083  0.000E+00
                                                                         -19.073  0.000E+00                   -19.073  0.000E+00
                                                                         -19.063  0.000E+00                   -19.063  0.000E+00
                                                                         -19.053  0.000E+00                   -19.053  0.000E+00
                                                                         -19.043  0.000E+00                   -19.043  0.000E+00
                                                                         -19.033  0.000E+00                   -19.033  0.000E+00
                                                                         -19.023  0.000E+00                   -19.023  0.000E+00
                                                                         -19.013  0.000E+00                   -19.013  0.000E+00
                                                                         -19.003  0.000E+00                   -19.003  0.000E+00
                                                                         -18.993  0.000E+00                   -18.993  0.000E+00
                                                                         -18.983  0.000E+00                   -18.983  0.000E+00
                                                                         -18.973  0.000E+00                   -18.973  0.000E+00
                                                                         -18.963  0.000E+00                   -18.963  0.000E+00
                                                                         -18.953  0.000E+00                   -18.953  0.000E+00
                                                                         -18.943  0.000E+00                   -18.943  0.000E+00
                                                                         -18.933  0.000E+00                   -18.933  0.000E+00
                                                                         -18.923  0.000E+00                   -18.923  0.000E+00
                                                                         -18.913  0.000E+00                   -18.913  0.000E+00
                                                                         -18.903  0.000E+00                   -18.903  0.000E+00
                                                                         -18.893  0.000E+00                   -18.893  0.000E+00
                                                                         -18.883  0.000E+00                   -18.883  0.000E+00
                                                                         -18.873  0.000E+00                   -18.873  0.000E+00
                                                                         -18.863  0.000E+00                   -18.863  0.000E+00
                                                                         -18.853  0.000E+00                   -18.853  0.000E+00
                                                                         -18.843  0.000E+00                   -18.843  0.000E+00
                                                                         -18.833  0.000E+00                   -18.833  0.000E+00
                                                                         -18.823  0.000E+00                   -18.823  0.000E+00
                                                                         -18.813  0.000E+00                   -18.813  0.000E+00
                                                                         -18.803  0.000E+00                   -18.803  0.000E+00
                                                                         -18.793  0.000E+00                   -18.793  0.000E+00
                                                                         -18.783  0.000E+00                   -18.783  0.000E+00
                                                                         -18.773  0.000E+00                   -18.773  0.000E+00
                                                                         -18.763  0.000E+00                   -18.763  0.000E+00
                                                                         -18.753  0.000E+00                   -18.753  0.000E+00
                                                                         -18.743  0.000E+00                   -18.743  0.000E+00
                                                                         -18.733  0.000E+00                   -18.733  0.000E+00
                                                                         -18.723  0.000E+00                   -18.723  0.000E+00
                                                                         -18.713  0.000E+00                   -18.713  0.000E+00
                                                                         -18.703  0.000E+00                   -18.703  0.000E+00
                                                                         -18.693  0.000E+00                   -18.693  0.000E+00
                                                                         -18.683  0.000E+00                   -18.683  0.000E+00
                                                                         -18.673  0.000E+00                   -18.673  0.000E+00
                                                                         -18.663  0.000E+00                   -18.663  0.000E+00
                                                                         -18.653  0.000E+00                   -18.653  0.000E+00
                                                                         -18.643  0.000E+00                   -18.643  0.000E+00
                                                                         -18.633  0.000E+00                   -18.633  0.000E+00
                                                                         -18.623  0.000E+00                   -18.623  0.000E+00
                                                                         -18.613  0.000E+00                   -18.613  0.000E+00
                                                                         -18.603  0.000E+00                   -18.603  0.000E+00
                                                                         -18.593  0.000E+00                   -18.593  0.000E+00
                                                                         -18.583  0.000E+00                   -18.583  0.000E+00
                                                                         -18.573  0.000E+00                   -18.573  0.000E+00
                                                                         -18.563  0.000E+00                   -18.563  0.000E+00
                                                                         -18.553  0.000E+00                   -18.553  0.000E+00
                                                                         -18.543  0.000E+00                   -18.543  0.000E+00
                                                                         -18.533  0.000E+00                   -18.533  0.000E+00
                                                                         -18.523  0.000E+00                   -18.523  0.000E+00
                                                                         -18.513  0.000E+00                   -18.513  0.000E+00
                                                                         -18.503  0.000E+00                   -18.503  0.000E+00
                                                                         -18.493  0.000E+00                   -18.493  0.000E+00
                                                                         -18.483  0.000E+00                   -18.483  0.000E+00
                                                                         -18.473  0.000E+00                   -18.473  0.000E+00
                                                                         -18.463  0.000E+00                   -18.463  0.000E+00
                                                                         -18.453  0.000E+00                   -18.453  0.000E+00
                                                                         -18.443  0.000E+00                   -18.443  0.000E+00
                                                                         -18.433  0.000E+00                   -18.433  0.000E+00
                                                                         -18.423  0.000E+00                   -18.423  0.000E+00
                                                                         -18.413  0.000E+00                   -18.413  0.000E+00
                                                                         -18.403  0.000E+00                   -18.403  0.000E+00
                                                                         -18.393  0.000E+00                   -18.393  0.000E+00
                                                                         -18.383  0.000E+00                   -18.383  0.000E+00
                                                                         -18.373  0.000E+00                   -18.373  0.000E+00
                                                                         -18.363  0.000E+00                   -18.363  0.000E+00
                                                                         -18.353  0.000E+00                   -18.353  0.000E+00
                                                                         -18.343  0.000E+00                   -18.343  0.000E+00
                                                                         -18.333  0.000E+00                   -18.333  0.000E+00
                                                                         -18.323  0.000E+00                   -18.323  0.000E+00
                                                                         -18.313  0.000E+00                   -18.313  0.000E+00
                                                                         -18.303  0.000E+00                   -18.303  0.000E+00
                                                                         -18.293  0.000E+00                   -18.293  0.000E+00
                                                                         -18.283  0.000E+00                   -18.283  0.000E+00
                                                                         -18.273  0.000E+00                   -18.273  0.000E+00
                                                                         -18.263  0.000E+00                   -18.263  0.000E+00
                                                                         -18.253  0.000E+00                   -18.253  0.000E+00
                                                                         -18.243  0.000E+00                   -18.243  0.000E+00
                                                                         -18.233  0.000E+00                   -18.233  0.000E+00
                                                                         -18.223  0.000E+00                   -18.223  0.000E+00
                                                                         -18.213  0.000E+00                   -18.213  0.000E+00
                                                                         -18.203  0.000E+00                   -18.203  0.000E+00
                                                                         -18.193  0.000E+00                   -18.193  0.000E+00
                                                                         -18.183  0.000E+00                   -18.183  0.000E+00
                                                                         -18.173  0.000E+00                   -18.173  0.000E+00
                                                                         -18.163  0.000E+00                   -18.163  0.000E+00
                                                                         -18.153  0.000E+00                   -18.153  0.000E+00
                                                                         -18.143  0.000E+00                   -18.143  0.000E+00
                                                                         -18.133  0.000E+00                   -18.133  0.000E+00
                                                                         -18.123  0.000E+00                   -18.123  0.000E+00
                                                                         -18.113  0.000E+00                   -18.113  0.000E+00
                                                                         -18.103  0.000E+00                   -18.103  0.000E+00
                                                                         -18.093  0.000E+00                   -18.093  0.000E+00
                                                                         -18.083  0.000E+00                   -18.083  0.000E+00
                                                                         -18.073  0.000E+00                   -18.073  0.000E+00
                                                                         -18.063  0.000E+00                   -18.063  0.000E+00
                                                                         -18.053  0.000E+00                   -18.053  0.000E+00
                                                                         -18.043  0.000E+00                   -18.043  0.000E+00
                                                                         -18.033  0.000E+00                   -18.033  0.000E+00
                                                                         -18.023  0.000E+00                   -18.023  0.000E+00
                                                                         -18.013  0.000E+00                   -18.013  0.000E+00
                                                                         -18.003  0.000E+00                   -18.003  0.000E+00
                                                                         -17.993  0.000E+00                   -17.993  0.000E+00
                                                                         -17.983  0.000E+00                   -17.983  0.000E+00
                                                                         -17.973  0.000E+00                   -17.973  0.000E+00
                                                                         -17.963  0.000E+00                   -17.963  0.000E+00
                                                                         -17.953  0.000E+00                   -17.953  0.000E+00
                                                                         -17.943  0.000E+00                   -17.943  0.000E+00
                                                                         -17.933  0.000E+00                   -17.933  0.000E+00
                                                                         -17.923  0.000E+00                   -17.923  0.000E+00
                                                                         -17.913  0.000E+00                   -17.913  0.000E+00
                                                                         -17.903  0.000E+00                   -17.903  0.000E+00
                                                                         -17.893  0.000E+00                   -17.893  0.000E+00
                                                                         -17.883  0.000E+00                   -17.883  0.000E+00
                                                                         -17.873  0.000E+00                   -17.873  0.000E+00
                                                                         -17.863  0.000E+00                   -17.863  0.000E+00
                                                                         -17.853  0.000E+00                   -17.853  0.000E+00
                                                                         -17.843  0.000E+00                   -17.843  0.000E+00
                                                                         -17.833  0.000E+00                   -17.833  0.000E+00
                                                                         -17.823  0.000E+00                   -17.823  0.000E+00
                                                                         -17.813  0.000E+00                   -17.813  0.000E+00
                                                                         -17.803  0.000E+00                   -17.803  0.000E+00
                                                                         -17.793  0.000E+00                   -17.793  0.000E+00
                                                                         -17.783  0.000E+00                   -17.783  0.000E+00
                                                                         -17.773  0.000E+00                   -17.773  0.000E+00
                                                                         -17.763  0.000E+00                   -17.763  0.000E+00
                                                                         -17.753  0.000E+00                   -17.753  0.000E+00
                                                                         -17.743  0.000E+00                   -17.743  0.000E+00
                                                                         -17.733  0.000E+00                   -17.733  0.000E+00
                                                                         -17.723  0.000E+00                   -17.723  0.000E+00
                                                                         -17.713  0.000E+00                   -17.713  0.000E+00
                                                                         -17.703  0.000E+00                   -17.703  0.000E+00
                                                                         -17.693  0.000E+00                   -17.693  0.000E+00
                                                                         -17.683  0.000E+00                   -17.683  0.000E+00
                                                                         -17.673  0.000E+00                   -17.673  0.000E+00
                                                                         -17.663  0.000E+00                   -17.663  0.000E+00
                                                                         -17.653  0.000E+00                   -17.653  0.000E+00
                                                                         -17.643  0.000E+00                   -17.643  0.000E+00
                                                                         -17.633  0.000E+00                   -17.633  0.000E+00
                                                                         -17.623  0.000E+00                   -17.623  0.000E+00
                                                                         -17.613  0.000E+00                   -17.613  0.000E+00
                                                                         -17.603  0.000E+00                   -17.603  0.000E+00
                                                                         -17.593  0.000E+00                   -17.593  0.000E+00
                                                                         -17.583  0.000E+00                   -17.583  0.000E+00
                                                                         -17.573  0.000E+00                   -17.573  0.000E+00
                                                                         -17.563  0.000E+00                   -17.563  0.000E+00
                                                                         -17.553  0.000E+00                   -17.553  0.000E+00
                                                                         -17.543  0.000E+00                   -17.543  0.000E+00
                                                                         -17.533  0.000E+00                   -17.533  0.000E+00
                                                                         -17.523  0.000E+00                   -17.523  0.000E+00
                                                                         -17.513  0.000E+00                   -17.513  0.000E+00
                                                                         -17.503  0.000E+00                   -17.503  0.000E+00
                                                                         -17.493  0.000E+00                   -17.493  0.000E+00
                                                                         -17.483  0.000E+00                   -17.483  0.000E+00
                                                                         -17.473  0.000E+00                   -17.473  0.000E+00
                                                                         -17.463  0.000E+00                   -17.463  0.000E+00
                                                                         -17.453  0.000E+00                   -17.453  0.000E+00
                                                                         -17.443  0.000E+00                   -17.443  0.000E+00
                                                                         -17.433  0.000E+00                   -17.433  0.000E+00
                                                                         -17.423  0.000E+00                   -17.423  0.000E+00
                                                                         -17.413  0.000E+00                   -17.413  0.000E+00
                                                                         -17.403  0.000E+00                   -17.403  0.000E+00
                                                                         -17.393  0.000E+00                   -17.393  0.000E+00
                                                                         -17.383  0.000E+00                   -17.383  0.000E+00
                                                                         -17.373  0.000E+00                   -17.373  0.000E+00
                                                                         -17.363  0.000E+00                   -17.363  0.000E+00
                                                                         -17.353  0.000E+00                   -17.353  0.000E+00
                                                                         -17.343  0.000E+00                   -17.343  0.000E+00
                                                                         -17.333  0.000E+00                   -17.333  0.000E+00
                                                                         -17.323  0.000E+00                   -17.323  0.000E+00
                                                                         -17.313  0.000E+00                   -17.313  0.000E+00
                                                                         -17.303  0.000E+00                   -17.303  0.000E+00
                                                                         -17.293  0.000E+00                   -17.293  0.000E+00
                                                                         -17.283  0.000E+00                   -17.283  0.000E+00
                                                                         -17.273  0.000E+00                   -17.273  0.000E+00
                                                                         -17.263  0.000E+00                   -17.263  0.000E+00
                                                                         -17.253  0.000E+00                   -17.253  0.000E+00
                                                                         -17.243  0.000E+00                   -17.243  0.000E+00
                                                                         -17.233  0.000E+00                   -17.233  0.000E+00
                                                                         -17.223  0.000E+00                   -17.223  0.000E+00
                                                                         -17.213  0.000E+00                   -17.213  0.000E+00
                                                                         -17.203  0.000E+00                   -17.203  0.000E+00
                                                                         -17.193  0.000E+00                   -17.193  0.000E+00
                                                                         -17.183  0.000E+00                   -17.183  0.000E+00
                                                                         -17.173  0.000E+00                   -17.173  0.000E+00
                                                                         -17.163  0.000E+00                   -17.163  0.000E+00
                                                                         -17.153  0.000E+00                   -17.153  0.000E+00
                                                                         -17.143  0.000E+00                   -17.143  0.000E+00
                                                                         -17.133  0.000E+00                   -17.133  0.000E+00
                                                                         -17.123  0.000E+00                   -17.123  0.000E+00
                                                                         -17.113  0.000E+00                   -17.113  0.000E+00
                                                                         -17.103  0.000E+00                   -17.103  0.000E+00
                                                                         -17.093  0.000E+00                   -17.093  0.000E+00
                                                                         -17.083  0.000E+00                   -17.083  0.000E+00
                                                                         -17.073  0.000E+00                   -17.073  0.000E+00
                                                                         -17.063  0.000E+00                   -17.063  0.000E+00
                                                                         -17.053  0.000E+00                   -17.053  0.000E+00
                                                                         -17.043  0.000E+00                   -17.043  0.000E+00
                                                                         -17.033  0.000E+00                   -17.033  0.000E+00
                                                                         -17.023  0.000E+00                   -17.023  0.000E+00
                                                                         -17.013  0.000E+00                   -17.013  0.000E+00
                                                                         -17.003  0.000E+00                   -17.003  0.000E+00
                                                                         -16.993  0.000E+00                   -16.993  0.000E+00
                                                                         -16.983  0.000E+00                   -16.983  0.000E+00
                                                                         -16.973  0.000E+00                   -16.973  0.000E+00
                                                                         -16.963  0.000E+00                   -16.963  0.000E+00
                                                                         -16.953  0.000E+00                   -16.953  0.000E+00
                                                                         -16.943  0.000E+00                   -16.943  0.000E+00
                                                                         -16.933  0.000E+00                   -16.933  0.000E+00
                                                                         -16.923  0.000E+00                   -16.923  0.000E+00
                                                                         -16.913  0.000E+00                   -16.913  0.000E+00
                                                                         -16.903  0.000E+00                   -16.903  0.000E+00
                                                                         -16.893  0.000E+00                   -16.893  0.000E+00
                                                                         -16.883  0.000E+00                   -16.883  0.000E+00
                                                                         -16.873  0.000E+00                   -16.873  0.000E+00
                                                                         -16.863  0.000E+00                   -16.863  0.000E+00
                                                                         -16.853  0.000E+00                   -16.853  0.000E+00
                                                                         -16.843  0.000E+00                   -16.843  0.000E+00
                                                                         -16.833  0.000E+00                   -16.833  0.000E+00
                                                                         -16.823  0.000E+00                   -16.823  0.000E+00
                                                                         -16.813  0.000E+00                   -16.813  0.000E+00
                                                                         -16.803  0.000E+00                   -16.803  0.000E+00
                                                                         -16.793  0.000E+00                   -16.793  0.000E+00
                                                                         -16.783  0.000E+00                   -16.783  0.000E+00
                                                                         -16.773  0.000E+00                   -16.773  0.000E+00
                                                                         -16.763  0.000E+00                   -16.763  0.000E+00
                                                                         -16.753  0.000E+00                   -16.753  0.000E+00
                                                                         -16.743  0.000E+00                   -16.743  0.000E+00
                                                                         -16.733  0.000E+00                   -16.733  0.000E+00
                                                                         -16.723  0.000E+00                   -16.723  0.000E+00
                                                                         -16.713  0.000E+00                   -16.713  0.000E+00
                                                                         -16.703  0.000E+00                   -16.703  0.000E+00
                                                                         -16.693  0.000E+00                   -16.693  0.000E+00
                                                                         -16.683  0.000E+00                   -16.683  0.000E+00
                                                                         -16.673  0.000E+00                   -16.673  0.000E+00
                                                                         -16.663  0.000E+00                   -16.663  0.000E+00
                                                                         -16.653  0.000E+00                   -16.653  0.000E+00
                                                                         -16.643  0.000E+00                   -16.643  0.000E+00
                                                                         -16.633  0.000E+00                   -16.633  0.000E+00
                                                                         -16.623  0.000E+00                   -16.623  0.000E+00
                                                                         -16.613  0.000E+00                   -16.613  0.000E+00
                                                                         -16.603  0.000E+00                   -16.603  0.000E+00
                                                                         -16.593  0.000E+00                   -16.593  0.000E+00
                                                                         -16.583  0.000E+00                   -16.583  0.000E+00
                                                                         -16.573  0.000E+00                   -16.573  0.000E+00
                                                                         -16.563  0.000E+00                   -16.563  0.000E+00
                                                                         -16.553  0.000E+00                   -16.553  0.000E+00
                                                                         -16.543  0.000E+00                   -16.543  0.000E+00
                                                                         -16.533  0.000E+00                   -16.533  0.000E+00
                                                                         -16.523  0.000E+00                   -16.523  0.000E+00
                                                                         -16.513  0.000E+00                   -16.513  0.000E+00
                                                                         -16.503  0.000E+00                   -16.503  0.000E+00
                                                                         -16.493  0.385E-11                   -16.493  0.414E-11
                                                                         -16.483  0.579E-11                   -16.483  0.623E-11
                                                                         -16.473  0.157E-10                   -16.473  0.169E-10
                                                                         -16.463  0.235E-10                   -16.463  0.254E-10
                                                                         -16.453  0.351E-10                   -16.453  0.380E-10
                                                                         -16.443  0.522E-10                   -16.443  0.566E-10
                                                                         -16.433  0.775E-10                   -16.433  0.840E-10
                                                                         -16.423  0.115E-09                   -16.423  0.124E-09
                                                                         -16.413  0.175E-09                   -16.413  0.190E-09
                                                                         -16.403  0.258E-09                   -16.403  0.280E-09
                                                                         -16.393  0.378E-09                   -16.393  0.410E-09
                                                                         -16.383  0.552E-09                   -16.383  0.599E-09
                                                                         -16.373  0.805E-09                   -16.373  0.873E-09
                                                                         -16.363  0.117E-08                   -16.363  0.127E-08
                                                                         -16.353  0.169E-08                   -16.353  0.183E-08
                                                                         -16.343  0.244E-08                   -16.343  0.264E-08
                                                                         -16.333  0.350E-08                   -16.333  0.380E-08
                                                                         -16.323  0.502E-08                   -16.323  0.545E-08
                                                                         -16.313  0.717E-08                   -16.313  0.778E-08
                                                                         -16.303  0.102E-07                   -16.303  0.111E-07
                                                                         -16.293  0.145E-07                   -16.293  0.157E-07
                                                                         -16.283  0.205E-07                   -16.283  0.222E-07
                                                                         -16.273  0.289E-07                   -16.273  0.313E-07
                                                                         -16.263  0.406E-07                   -16.263  0.440E-07
                                                                         -16.253  0.568E-07                   -16.253  0.617E-07
                                                                         -16.243  0.793E-07                   -16.243  0.860E-07
                                                                         -16.233  0.110E-06                   -16.233  0.120E-06
                                                                         -16.223  0.153E-06                   -16.223  0.166E-06
                                                                         -16.213  0.211E-06                   -16.213  0.230E-06
                                                                         -16.203  0.291E-06                   -16.203  0.316E-06
                                                                         -16.193  0.400E-06                   -16.193  0.434E-06
                                                                         -16.183  0.547E-06                   -16.183  0.595E-06
                                                                         -16.173  0.746E-06                   -16.173  0.811E-06
                                                                         -16.163  0.101E-05                   -16.163  0.110E-05
                                                                         -16.153  0.137E-05                   -16.153  0.149E-05
                                                                         -16.143  0.186E-05                   -16.143  0.202E-05
                                                                         -16.133  0.250E-05                   -16.133  0.271E-05
                                                                         -16.123  0.335E-05                   -16.123  0.364E-05
                                                                         -16.113  0.448E-05                   -16.113  0.487E-05
                                                                         -16.103  0.598E-05                   -16.103  0.649E-05
                                                                         -16.093  0.794E-05                   -16.093  0.863E-05
                                                                         -16.083  0.105E-04                   -16.083  0.114E-04
                                                                         -16.073  0.139E-04                   -16.073  0.151E-04
                                                                         -16.063  0.183E-04                   -16.063  0.199E-04
                                                                         -16.053  0.240E-04                   -16.053  0.260E-04
                                                                         -16.043  0.313E-04                   -16.043  0.341E-04
                                                                         -16.033  0.408E-04                   -16.033  0.444E-04
                                                                         -16.023  0.530E-04                   -16.023  0.576E-04
                                                                         -16.013  0.685E-04                   -16.013  0.746E-04
                                                                         -16.003  0.885E-04                   -16.003  0.963E-04
                                                                         -15.993  0.114E-03                   -15.993  0.124E-03
                                                                         -15.983  0.146E-03                   -15.983  0.159E-03
                                                                         -15.973  0.186E-03                   -15.973  0.203E-03
                                                                         -15.963  0.237E-03                   -15.963  0.258E-03
                                                                         -15.953  0.301E-03                   -15.953  0.328E-03
                                                                         -15.943  0.381E-03                   -15.943  0.415E-03
                                                                         -15.933  0.481E-03                   -15.933  0.524E-03
                                                                         -15.923  0.605E-03                   -15.923  0.659E-03
                                                                         -15.913  0.757E-03                   -15.913  0.825E-03
                                                                         -15.903  0.946E-03                   -15.903  0.103E-02
                                                                         -15.893  0.118E-02                   -15.893  0.128E-02
                                                                         -15.883  0.146E-02                   -15.883  0.159E-02
                                                                         -15.873  0.181E-02                   -15.873  0.197E-02
                                                                         -15.863  0.223E-02                   -15.863  0.243E-02
                                                                         -15.853  0.274E-02                   -15.853  0.299E-02
                                                                         -15.843  0.336E-02                   -15.843  0.367E-02
                                                                         -15.833  0.410E-02                   -15.833  0.448E-02
                                                                         -15.823  0.499E-02                   -15.823  0.546E-02
                                                                         -15.813  0.606E-02                   -15.813  0.662E-02
                                                                         -15.803  0.733E-02                   -15.803  0.801E-02
                                                                         -15.793  0.885E-02                   -15.793  0.966E-02
                                                                         -15.783  0.106E-01                   -15.783  0.116E-01
                                                                         -15.773  0.127E-01                   -15.773  0.139E-01
                                                                         -15.763  0.152E-01                   -15.763  0.166E-01
                                                                         -15.753  0.181E-01                   -15.753  0.198E-01
                                                                         -15.743  0.215E-01                   -15.743  0.235E-01
                                                                         -15.733  0.254E-01                   -15.733  0.279E-01
                                                                         -15.723  0.300E-01                   -15.723  0.329E-01
                                                                         -15.713  0.353E-01                   -15.713  0.387E-01
                                                                         -15.703  0.414E-01                   -15.703  0.454E-01
                                                                         -15.693  0.483E-01                   -15.693  0.531E-01
                                                                         -15.683  0.564E-01                   -15.683  0.619E-01
                                                                         -15.673  0.655E-01                   -15.673  0.719E-01
                                                                         -15.663  0.758E-01                   -15.663  0.834E-01
                                                                         -15.653  0.876E-01                   -15.653  0.963E-01
                                                                         -15.643  0.101E+00                   -15.643  0.111E+00
                                                                         -15.633  0.116E+00                   -15.633  0.127E+00
                                                                         -15.623  0.132E+00                   -15.623  0.146E+00
                                                                         -15.613  0.151E+00                   -15.613  0.167E+00
                                                                         -15.603  0.172E+00                   -15.603  0.190E+00
                                                                         -15.593  0.195E+00                   -15.593  0.215E+00
                                                                         -15.583  0.220E+00                   -15.583  0.244E+00
                                                                         -15.573  0.249E+00                   -15.573  0.275E+00
                                                                         -15.563  0.279E+00                   -15.563  0.310E+00
                                                                         -15.553  0.313E+00                   -15.553  0.348E+00
                                                                         -15.543  0.350E+00                   -15.543  0.389E+00
                                                                         -15.533  0.391E+00                   -15.533  0.434E+00
                                                                         -15.523  0.435E+00                   -15.523  0.483E+00
                                                                         -15.513  0.482E+00                   -15.513  0.537E+00
                                                                         -15.503  0.533E+00                   -15.503  0.595E+00
                                                                         -15.493  0.588E+00                   -15.493  0.657E+00
                                                                         -15.483  0.647E+00                   -15.483  0.724E+00
                                                                         -15.473  0.710E+00                   -15.473  0.797E+00
                                                                         -15.463  0.777E+00                   -15.463  0.874E+00
                                                                         -15.453  0.849E+00                   -15.453  0.955E+00
                                                                         -15.443  0.924E+00                   -15.443  0.104E+01
                                                                         -15.433  0.100E+01                   -15.433  0.113E+01
                                                                         -15.423  0.109E+01                   -15.423  0.123E+01
                                                                         -15.413  0.118E+01                   -15.413  0.134E+01
                                                                         -15.403  0.127E+01                   -15.403  0.145E+01
                                                                         -15.393  0.137E+01                   -15.393  0.156E+01
                                                                         -15.383  0.147E+01                   -15.383  0.168E+01
                                                                         -15.373  0.158E+01                   -15.373  0.181E+01
                                                                         -15.363  0.169E+01                   -15.363  0.194E+01
                                                                         -15.353  0.180E+01                   -15.353  0.207E+01
                                                                         -15.343  0.192E+01                   -15.343  0.222E+01
                                                                         -15.333  0.204E+01                   -15.333  0.236E+01
                                                                         -15.323  0.217E+01                   -15.323  0.252E+01
                                                                         -15.313  0.230E+01                   -15.313  0.268E+01
                                                                         -15.303  0.243E+01                   -15.303  0.284E+01
                                                                         -15.293  0.256E+01                   -15.293  0.301E+01
                                                                         -15.283  0.270E+01                   -15.283  0.318E+01
                                                                         -15.273  0.284E+01                   -15.273  0.336E+01
                                                                         -15.263  0.299E+01                   -15.263  0.355E+01
                                                                         -15.253  0.314E+01                   -15.253  0.374E+01
                                                                         -15.243  0.329E+01                   -15.243  0.393E+01
                                                                         -15.233  0.344E+01                   -15.233  0.413E+01
                                                                         -15.223  0.359E+01                   -15.223  0.433E+01
                                                                         -15.213  0.374E+01                   -15.213  0.454E+01
                                                                         -15.203  0.390E+01                   -15.203  0.475E+01
                                                                         -15.193  0.406E+01                   -15.193  0.496E+01
                                                                         -15.183  0.422E+01                   -15.183  0.518E+01
                                                                         -15.173  0.438E+01                   -15.173  0.540E+01
                                                                         -15.163  0.454E+01                   -15.163  0.562E+01
                                                                         -15.153  0.470E+01                   -15.153  0.586E+01
                                                                         -15.143  0.486E+01                   -15.143  0.608E+01
                                                                         -15.133  0.503E+01                   -15.133  0.632E+01
                                                                         -15.123  0.519E+01                   -15.123  0.655E+01
                                                                         -15.113  0.535E+01                   -15.113  0.679E+01
                                                                         -15.103  0.551E+01                   -15.103  0.703E+01
                                                                         -15.093  0.567E+01                   -15.093  0.728E+01
                                                                         -15.083  0.583E+01                   -15.083  0.752E+01
                                                                         -15.073  0.599E+01                   -15.073  0.777E+01
                                                                         -15.063  0.615E+01                   -15.063  0.802E+01
                                                                         -15.053  0.631E+01                   -15.053  0.827E+01
                                                                         -15.043  0.646E+01                   -15.043  0.853E+01
                                                                         -15.033  0.662E+01                   -15.033  0.879E+01
                                                                         -15.023  0.677E+01                   -15.023  0.905E+01
                                                                         -15.013  0.693E+01                   -15.013  0.931E+01
                                                                         -15.003  0.708E+01                   -15.003  0.958E+01
                                                                         -14.993  0.722E+01                   -14.993  0.984E+01
                                                                         -14.983  0.738E+01                   -14.983  0.101E+02
                                                                         -14.973  0.753E+01                   -14.973  0.104E+02
                                                                         -14.963  0.768E+01                   -14.963  0.107E+02
                                                                         -14.953  0.782E+01                   -14.953  0.110E+02
                                                                         -14.943  0.797E+01                   -14.943  0.113E+02
                                                                         -14.933  0.813E+01                   -14.933  0.116E+02
                                                                         -14.923  0.827E+01                   -14.923  0.119E+02
                                                                         -14.913  0.843E+01                   -14.913  0.122E+02
                                                                         -14.903  0.858E+01                   -14.903  0.125E+02
                                                                         -14.893  0.873E+01                   -14.893  0.128E+02
                                                                         -14.883  0.888E+01                   -14.883  0.132E+02
                                                                         -14.873  0.904E+01                   -14.873  0.135E+02
                                                                         -14.863  0.921E+01                   -14.863  0.139E+02
                                                                         -14.853  0.936E+01                   -14.853  0.143E+02
                                                                         -14.843  0.954E+01                   -14.843  0.146E+02
                                                                         -14.833  0.970E+01                   -14.833  0.150E+02
                                                                         -14.823  0.989E+01                   -14.823  0.155E+02
                                                                         -14.813  0.101E+02                   -14.813  0.159E+02
                                                                         -14.803  0.102E+02                   -14.803  0.164E+02
                                                                         -14.793  0.104E+02                   -14.793  0.168E+02
                                                                         -14.783  0.106E+02                   -14.783  0.173E+02
                                                                         -14.773  0.108E+02                   -14.773  0.179E+02
                                                                         -14.763  0.110E+02                   -14.763  0.184E+02
                                                                         -14.753  0.113E+02                   -14.753  0.190E+02
                                                                         -14.743  0.115E+02                   -14.743  0.196E+02
                                                                         -14.733  0.117E+02                   -14.733  0.202E+02
                                                                         -14.723  0.120E+02                   -14.723  0.208E+02
                                                                         -14.713  0.122E+02                   -14.713  0.215E+02
                                                                         -14.703  0.125E+02                   -14.703  0.222E+02
                                                                         -14.693  0.127E+02                   -14.693  0.230E+02
                                                                         -14.683  0.130E+02                   -14.683  0.237E+02
                                                                         -14.673  0.133E+02                   -14.673  0.246E+02
                                                                         -14.663  0.136E+02                   -14.663  0.254E+02
                                                                         -14.653  0.139E+02                   -14.653  0.263E+02
                                                                         -14.643  0.143E+02                   -14.643  0.273E+02
                                                                         -14.633  0.146E+02                   -14.633  0.283E+02
                                                                         -14.623  0.150E+02                   -14.623  0.293E+02
                                                                         -14.613  0.153E+02                   -14.613  0.304E+02
                                                                         -14.603  0.157E+02                   -14.603  0.316E+02
                                                                         -14.593  0.161E+02                   -14.593  0.327E+02
                                                                         -14.583  0.165E+02                   -14.583  0.340E+02
                                                                         -14.573  0.170E+02                   -14.573  0.353E+02
                                                                         -14.563  0.174E+02                   -14.563  0.367E+02
                                                                         -14.553  0.179E+02                   -14.553  0.381E+02
                                                                         -14.543  0.183E+02                   -14.543  0.396E+02
                                                                         -14.533  0.188E+02                   -14.533  0.411E+02
                                                                         -14.523  0.193E+02                   -14.523  0.427E+02
                                                                         -14.513  0.198E+02                   -14.513  0.444E+02
                                                                         -14.503  0.204E+02                   -14.503  0.461E+02
                                                                         -14.493  0.209E+02                   -14.493  0.479E+02
                                                                         -14.483  0.215E+02                   -14.483  0.497E+02
                                                                         -14.473  0.221E+02                   -14.473  0.516E+02
                                                                         -14.463  0.226E+02                   -14.463  0.536E+02
                                                                         -14.453  0.233E+02                   -14.453  0.556E+02
                                                                         -14.443  0.239E+02                   -14.443  0.576E+02
                                                                         -14.433  0.245E+02                   -14.433  0.598E+02
                                                                         -14.423  0.251E+02                   -14.423  0.619E+02
                                                                         -14.413  0.257E+02                   -14.413  0.641E+02
                                                                         -14.403  0.264E+02                   -14.403  0.665E+02
                                                                         -14.393  0.270E+02                   -14.393  0.687E+02
                                                                         -14.383  0.277E+02                   -14.383  0.710E+02
                                                                         -14.373  0.283E+02                   -14.373  0.735E+02
                                                                         -14.363  0.290E+02                   -14.363  0.760E+02
                                                                         -14.353  0.296E+02                   -14.353  0.784E+02
                                                                         -14.343  0.303E+02                   -14.343  0.807E+02
                                                                         -14.333  0.309E+02                   -14.333  0.834E+02
                                                                         -14.323  0.316E+02                   -14.323  0.857E+02
                                                                         -14.313  0.322E+02                   -14.313  0.884E+02
                                                                         -14.303  0.328E+02                   -14.303  0.908E+02
                                                                         -14.293  0.335E+02                   -14.293  0.933E+02
                                                                         -14.283  0.341E+02                   -14.283  0.958E+02
                                                                         -14.273  0.346E+02                   -14.273  0.981E+02
                                                                         -14.263  0.352E+02                   -14.263  0.101E+03
                                                                         -14.253  0.358E+02                   -14.253  0.103E+03
                                                                         -14.243  0.363E+02                   -14.243  0.105E+03
                                                                         -14.233  0.368E+02                   -14.233  0.108E+03
                                                                         -14.223  0.372E+02                   -14.223  0.110E+03
                                                                         -14.213  0.377E+02                   -14.213  0.112E+03
                                                                         -14.203  0.381E+02                   -14.203  0.114E+03
                                                                         -14.193  0.385E+02                   -14.193  0.116E+03
                                                                         -14.183  0.388E+02                   -14.183  0.118E+03
                                                                         -14.173  0.392E+02                   -14.173  0.120E+03
                                                                         -14.163  0.394E+02                   -14.163  0.122E+03
                                                                         -14.153  0.397E+02                   -14.153  0.123E+03
                                                                         -14.143  0.399E+02                   -14.143  0.125E+03
                                                                         -14.133  0.401E+02                   -14.133  0.126E+03
                                                                         -14.123  0.402E+02                   -14.123  0.127E+03
                                                                         -14.113  0.403E+02                   -14.113  0.129E+03
                                                                         -14.103  0.403E+02                   -14.103  0.130E+03
                                                                         -14.093  0.403E+02                   -14.093  0.131E+03
                                                                         -14.083  0.403E+02                   -14.083  0.131E+03
                                                                         -14.073  0.402E+02                   -14.073  0.132E+03
                                                                         -14.063  0.401E+02                   -14.063  0.132E+03
                                                                         -14.053  0.399E+02                   -14.053  0.133E+03
                                                                         -14.043  0.397E+02                   -14.043  0.133E+03
                                                                         -14.033  0.395E+02                   -14.033  0.133E+03
                                                                         -14.023  0.392E+02                   -14.023  0.133E+03
                                                                         -14.013  0.389E+02                   -14.013  0.132E+03
                                                                         -14.003  0.386E+02                   -14.003  0.132E+03
                                                                         -13.993  0.382E+02                   -13.993  0.131E+03
                                                                         -13.983  0.378E+02                   -13.983  0.131E+03
                                                                         -13.973  0.374E+02                   -13.973  0.130E+03
                                                                         -13.963  0.369E+02                   -13.963  0.129E+03
                                                                         -13.953  0.365E+02                   -13.953  0.128E+03
                                                                         -13.943  0.360E+02                   -13.943  0.127E+03
                                                                         -13.933  0.355E+02                   -13.933  0.126E+03
                                                                         -13.923  0.350E+02                   -13.923  0.124E+03
                                                                         -13.913  0.345E+02                   -13.913  0.123E+03
                                                                         -13.903  0.340E+02                   -13.903  0.122E+03
                                                                         -13.893  0.335E+02                   -13.893  0.120E+03
                                                                         -13.883  0.330E+02                   -13.883  0.119E+03
                                                                         -13.873  0.325E+02                   -13.873  0.117E+03
                                                                         -13.863  0.319E+02                   -13.863  0.116E+03
                                                                         -13.853  0.314E+02                   -13.853  0.114E+03
                                                                         -13.843  0.309E+02                   -13.843  0.113E+03
                                                                         -13.833  0.305E+02                   -13.833  0.111E+03
                                                                         -13.823  0.300E+02                   -13.823  0.110E+03
                                                                         -13.813  0.295E+02                   -13.813  0.108E+03
                                                                         -13.803  0.291E+02                   -13.803  0.107E+03
                                                                         -13.793  0.286E+02                   -13.793  0.105E+03
                                                                         -13.783  0.282E+02                   -13.783  0.104E+03
                                                                         -13.773  0.278E+02                   -13.773  0.102E+03
                                                                         -13.763  0.274E+02                   -13.763  0.101E+03
                                                                         -13.753  0.270E+02                   -13.753  0.994E+02
                                                                         -13.743  0.266E+02                   -13.743  0.981E+02
                                                                         -13.733  0.262E+02                   -13.733  0.968E+02
                                                                         -13.723  0.259E+02                   -13.723  0.955E+02
                                                                         -13.713  0.255E+02                   -13.713  0.942E+02
                                                                         -13.703  0.252E+02                   -13.703  0.930E+02
                                                                         -13.693  0.248E+02                   -13.693  0.917E+02
                                                                         -13.683  0.245E+02                   -13.683  0.906E+02
                                                                         -13.673  0.241E+02                   -13.673  0.894E+02
                                                                         -13.663  0.238E+02                   -13.663  0.882E+02
                                                                         -13.653  0.234E+02                   -13.653  0.870E+02
                                                                         -13.643  0.231E+02                   -13.643  0.859E+02
                                                                         -13.633  0.227E+02                   -13.633  0.846E+02
                                                                         -13.623  0.224E+02                   -13.623  0.834E+02
                                                                         -13.613  0.220E+02                   -13.613  0.822E+02
                                                                         -13.603  0.216E+02                   -13.603  0.810E+02
                                                                         -13.593  0.212E+02                   -13.593  0.797E+02
                                                                         -13.583  0.208E+02                   -13.583  0.784E+02
                                                                         -13.573  0.204E+02                   -13.573  0.770E+02
                                                                         -13.563  0.200E+02                   -13.563  0.757E+02
                                                                         -13.553  0.196E+02                   -13.553  0.743E+02
                                                                         -13.543  0.191E+02                   -13.543  0.729E+02
                                                                         -13.533  0.187E+02                   -13.533  0.714E+02
                                                                         -13.523  0.182E+02                   -13.523  0.699E+02
                                                                         -13.513  0.177E+02                   -13.513  0.683E+02
                                                                         -13.503  0.172E+02                   -13.503  0.667E+02
                                                                         -13.493  0.168E+02                   -13.493  0.651E+02
                                                                         -13.483  0.163E+02                   -13.483  0.635E+02
                                                                         -13.473  0.158E+02                   -13.473  0.617E+02
                                                                         -13.463  0.153E+02                   -13.463  0.600E+02
                                                                         -13.453  0.148E+02                   -13.453  0.584E+02
                                                                         -13.443  0.143E+02                   -13.443  0.566E+02
                                                                         -13.433  0.138E+02                   -13.433  0.548E+02
                                                                         -13.423  0.133E+02                   -13.423  0.531E+02
                                                                         -13.413  0.128E+02                   -13.413  0.513E+02
                                                                         -13.403  0.123E+02                   -13.403  0.494E+02
                                                                         -13.393  0.118E+02                   -13.393  0.477E+02
                                                                         -13.383  0.113E+02                   -13.383  0.459E+02
                                                                         -13.373  0.109E+02                   -13.373  0.442E+02
                                                                         -13.363  0.104E+02                   -13.363  0.424E+02
                                                                         -13.353  0.998E+01                   -13.353  0.407E+02
                                                                         -13.343  0.956E+01                   -13.343  0.390E+02
                                                                         -13.333  0.915E+01                   -13.333  0.374E+02
                                                                         -13.323  0.876E+01                   -13.323  0.357E+02
                                                                         -13.313  0.838E+01                   -13.313  0.341E+02
                                                                         -13.303  0.801E+01                   -13.303  0.326E+02
                                                                         -13.293  0.766E+01                   -13.293  0.311E+02
                                                                         -13.283  0.733E+01                   -13.283  0.296E+02
                                                                         -13.273  0.701E+01                   -13.273  0.283E+02
                                                                         -13.263  0.671E+01                   -13.263  0.269E+02
                                                                         -13.253  0.642E+01                   -13.253  0.256E+02
                                                                         -13.243  0.616E+01                   -13.243  0.244E+02
                                                                         -13.233  0.590E+01                   -13.233  0.232E+02
                                                                         -13.223  0.566E+01                   -13.223  0.221E+02
                                                                         -13.213  0.544E+01                   -13.213  0.210E+02
                                                                         -13.203  0.522E+01                   -13.203  0.200E+02
                                                                         -13.193  0.502E+01                   -13.193  0.190E+02
                                                                         -13.183  0.483E+01                   -13.183  0.181E+02
                                                                         -13.173  0.466E+01                   -13.173  0.172E+02
                                                                         -13.163  0.449E+01                   -13.163  0.164E+02
                                                                         -13.153  0.433E+01                   -13.153  0.157E+02
                                                                         -13.143  0.419E+01                   -13.143  0.150E+02
                                                                         -13.133  0.405E+01                   -13.133  0.143E+02
                                                                         -13.123  0.391E+01                   -13.123  0.137E+02
                                                                         -13.113  0.379E+01                   -13.113  0.131E+02
                                                                         -13.103  0.367E+01                   -13.103  0.125E+02
                                                                         -13.093  0.356E+01                   -13.093  0.120E+02
                                                                         -13.083  0.345E+01                   -13.083  0.115E+02
                                                                         -13.073  0.335E+01                   -13.073  0.111E+02
                                                                         -13.063  0.325E+01                   -13.063  0.106E+02
                                                                         -13.053  0.315E+01                   -13.053  0.102E+02
                                                                         -13.043  0.306E+01                   -13.043  0.986E+01
                                                                         -13.033  0.296E+01                   -13.033  0.950E+01
                                                                         -13.023  0.288E+01                   -13.023  0.917E+01
                                                                         -13.013  0.279E+01                   -13.013  0.885E+01
                                                                         -13.003  0.270E+01                   -13.003  0.853E+01
                                                                         -12.993  0.261E+01                   -12.993  0.824E+01
                                                                         -12.983  0.253E+01                   -12.983  0.796E+01
                                                                         -12.973  0.244E+01                   -12.973  0.768E+01
                                                                         -12.963  0.236E+01                   -12.963  0.740E+01
                                                                         -12.953  0.228E+01                   -12.953  0.714E+01
                                                                         -12.943  0.219E+01                   -12.943  0.689E+01
                                                                         -12.933  0.211E+01                   -12.933  0.663E+01
                                                                         -12.923  0.203E+01                   -12.923  0.638E+01
                                                                         -12.913  0.195E+01                   -12.913  0.613E+01
                                                                         -12.903  0.186E+01                   -12.903  0.588E+01
                                                                         -12.893  0.178E+01                   -12.893  0.564E+01
                                                                         -12.883  0.170E+01                   -12.883  0.541E+01
                                                                         -12.873  0.162E+01                   -12.873  0.516E+01
                                                                         -12.863  0.155E+01                   -12.863  0.494E+01
                                                                         -12.853  0.147E+01                   -12.853  0.471E+01
                                                                         -12.843  0.139E+01                   -12.843  0.448E+01
                                                                         -12.833  0.132E+01                   -12.833  0.425E+01
                                                                         -12.823  0.124E+01                   -12.823  0.403E+01
                                                                         -12.813  0.117E+01                   -12.813  0.381E+01
                                                                         -12.803  0.110E+01                   -12.803  0.360E+01
                                                                         -12.793  0.103E+01                   -12.793  0.338E+01
                                                                         -12.783  0.966E+00                   -12.783  0.318E+01
                                                                         -12.773  0.902E+00                   -12.773  0.297E+01
                                                                         -12.763  0.840E+00                   -12.763  0.279E+01
                                                                         -12.753  0.780E+00                   -12.753  0.259E+01
                                                                         -12.743  0.723E+00                   -12.743  0.241E+01
                                                                         -12.733  0.669E+00                   -12.733  0.224E+01
                                                                         -12.723  0.616E+00                   -12.723  0.207E+01
                                                                         -12.713  0.567E+00                   -12.713  0.191E+01
                                                                         -12.703  0.520E+00                   -12.703  0.176E+01
                                                                         -12.693  0.476E+00                   -12.693  0.162E+01
                                                                         -12.683  0.435E+00                   -12.683  0.148E+01
                                                                         -12.673  0.396E+00                   -12.673  0.135E+01
                                                                         -12.663  0.359E+00                   -12.663  0.123E+01
                                                                         -12.653  0.325E+00                   -12.653  0.112E+01
                                                                         -12.643  0.293E+00                   -12.643  0.101E+01
                                                                         -12.633  0.264E+00                   -12.633  0.912E+00
                                                                         -12.623  0.237E+00                   -12.623  0.821E+00
                                                                         -12.613  0.212E+00                   -12.613  0.736E+00
                                                                         -12.603  0.189E+00                   -12.603  0.660E+00
                                                                         -12.593  0.169E+00                   -12.593  0.589E+00
                                                                         -12.583  0.150E+00                   -12.583  0.523E+00
                                                                         -12.573  0.133E+00                   -12.573  0.464E+00
                                                                         -12.563  0.117E+00                   -12.563  0.410E+00
                                                                         -12.553  0.103E+00                   -12.553  0.361E+00
                                                                         -12.543  0.902E-01                   -12.543  0.317E+00
                                                                         -12.533  0.789E-01                   -12.533  0.278E+00
                                                                         -12.523  0.688E-01                   -12.523  0.243E+00
                                                                         -12.513  0.598E-01                   -12.513  0.212E+00
                                                                         -12.503  0.519E-01                   -12.503  0.184E+00
                                                                         -12.493  0.448E-01                   -12.493  0.159E+00
                                                                         -12.483  0.386E-01                   -12.483  0.137E+00
                                                                         -12.473  0.331E-01                   -12.473  0.118E+00
                                                                         -12.463  0.284E-01                   -12.463  0.101E+00
                                                                         -12.453  0.242E-01                   -12.453  0.868E-01
                                                                         -12.443  0.206E-01                   -12.443  0.739E-01
                                                                         -12.433  0.175E-01                   -12.433  0.629E-01
                                                                         -12.423  0.148E-01                   -12.423  0.532E-01
                                                                         -12.413  0.125E-01                   -12.413  0.449E-01
                                                                         -12.403  0.105E-01                   -12.403  0.379E-01
                                                                         -12.393  0.878E-02                   -12.393  0.317E-01
                                                                         -12.383  0.734E-02                   -12.383  0.265E-01
                                                                         -12.373  0.611E-02                   -12.373  0.221E-01
                                                                         -12.363  0.507E-02                   -12.363  0.184E-01
                                                                         -12.353  0.420E-02                   -12.353  0.152E-01
                                                                         -12.343  0.346E-02                   -12.343  0.126E-01
                                                                         -12.333  0.285E-02                   -12.333  0.104E-01
                                                                         -12.323  0.233E-02                   -12.323  0.850E-02
                                                                         -12.313  0.191E-02                   -12.313  0.695E-02
                                                                         -12.303  0.155E-02                   -12.303  0.567E-02
                                                                         -12.293  0.126E-02                   -12.293  0.460E-02
                                                                         -12.283  0.102E-02                   -12.283  0.373E-02
                                                                         -12.273  0.823E-03                   -12.273  0.301E-02
                                                                         -12.263  0.661E-03                   -12.263  0.243E-02
                                                                         -12.253  0.530E-03                   -12.253  0.195E-02
                                                                         -12.243  0.424E-03                   -12.243  0.156E-02
                                                                         -12.233  0.337E-03                   -12.233  0.124E-02
                                                                         -12.223  0.268E-03                   -12.223  0.986E-03
                                                                         -12.213  0.212E-03                   -12.213  0.781E-03
                                                                         -12.203  0.167E-03                   -12.203  0.617E-03
                                                                         -12.193  0.131E-03                   -12.193  0.486E-03
                                                                         -12.183  0.103E-03                   -12.183  0.380E-03
                                                                         -12.173  0.805E-04                   -12.173  0.298E-03
                                                                         -12.163  0.627E-04                   -12.163  0.232E-03
                                                                         -12.153  0.487E-04                   -12.153  0.180E-03
                                                                         -12.143  0.377E-04                   -12.143  0.140E-03
                                                                         -12.133  0.290E-04                   -12.133  0.108E-03
                                                                         -12.123  0.223E-04                   -12.123  0.829E-04
                                                                         -12.113  0.171E-04                   -12.113  0.636E-04
                                                                         -12.103  0.131E-04                   -12.103  0.486E-04
                                                                         -12.093  0.995E-05                   -12.093  0.370E-04
                                                                         -12.083  0.755E-05                   -12.083  0.281E-04
                                                                         -12.073  0.571E-05                   -12.073  0.213E-04
                                                                         -12.063  0.430E-05                   -12.063  0.160E-04
                                                                         -12.053  0.323E-05                   -12.053  0.121E-04
                                                                         -12.043  0.242E-05                   -12.043  0.904E-05
                                                                         -12.033  0.181E-05                   -12.033  0.676E-05
                                                                         -12.023  0.135E-05                   -12.023  0.503E-05
                                                                         -12.013  0.998E-06                   -12.013  0.374E-05
                                                                         -12.003  0.738E-06                   -12.003  0.276E-05
                                                                         -11.993  0.544E-06                   -11.993  0.204E-05
                                                                         -11.983  0.400E-06                   -11.983  0.150E-05
                                                                         -11.973  0.292E-06                   -11.973  0.110E-05
                                                                         -11.963  0.213E-06                   -11.963  0.800E-06
                                                                         -11.953  0.155E-06                   -11.953  0.582E-06
                                                                         -11.943  0.113E-06                   -11.943  0.423E-06
                                                                         -11.933  0.813E-07                   -11.933  0.306E-06
                                                                         -11.923  0.586E-07                   -11.923  0.220E-06
                                                                         -11.913  0.421E-07                   -11.913  0.158E-06
                                                                         -11.903  0.301E-07                   -11.903  0.113E-06
                                                                         -11.893  0.215E-07                   -11.893  0.808E-07
                                                                         -11.883  0.153E-07                   -11.883  0.575E-07
                                                                         -11.873  0.108E-07                   -11.873  0.408E-07
                                                                         -11.863  0.763E-08                   -11.863  0.288E-07
                                                                         -11.853  0.537E-08                   -11.853  0.203E-07
                                                                         -11.843  0.377E-08                   -11.843  0.142E-07
                                                                         -11.833  0.264E-08                   -11.833  0.997E-08
                                                                         -11.823  0.184E-08                   -11.823  0.695E-08
                                                                         -11.813  0.127E-08                   -11.813  0.483E-08
                                                                         -11.803  0.882E-09                   -11.803  0.334E-08
                                                                         -11.793  0.609E-09                   -11.793  0.231E-08
                                                                         -11.783  0.419E-09                   -11.783  0.159E-08
                                                                         -11.773  0.287E-09                   -11.773  0.109E-08
                                                                         -11.763  0.196E-09                   -11.763  0.744E-09
                                                                         -11.753  0.134E-09                   -11.753  0.507E-09
                                                                         -11.743  0.879E-10                   -11.743  0.336E-09
                                                                         -11.733  0.596E-10                   -11.733  0.228E-09
                                                                         -11.723  0.402E-10                   -11.723  0.154E-09
                                                                         -11.713  0.270E-10                   -11.713  0.103E-09
                                                                         -11.703  0.181E-10                   -11.703  0.694E-10
                                                                         -11.693  0.101E-10                   -11.693  0.396E-10
                                                                         -11.683  0.614E-11                   -11.683  0.239E-10
                                                                         -11.673  0.408E-11                   -11.673  0.159E-10
                                                                         -11.663  0.845E-12                   -11.663  0.387E-11
                                                                         -11.653  0.000E+00                   -11.653  0.000E+00
                                                                         -11.643  0.000E+00                   -11.643  0.000E+00
                                                                         -11.633  0.000E+00                   -11.633  0.000E+00
                                                                         -11.623  0.000E+00                   -11.623  0.000E+00
                                                                         -11.613  0.000E+00                   -11.613  0.000E+00
                                                                         -11.603  0.000E+00                   -11.603  0.000E+00
                                                                         -11.593  0.000E+00                   -11.593  0.000E+00
                                                                         -11.583  0.000E+00                   -11.583  0.000E+00
                                                                         -11.573  0.000E+00                   -11.573  0.000E+00
                                                                         -11.563  0.000E+00                   -11.563  0.000E+00
                                                                         -11.553  0.000E+00                   -11.553  0.000E+00
                                                                         -11.543  0.000E+00                   -11.543  0.000E+00
                                                                         -11.533  0.000E+00                   -11.533  0.000E+00
                                                                         -11.523  0.000E+00                   -11.523  0.000E+00
                                                                         -11.513  0.000E+00                   -11.513  0.000E+00
                                                                         -11.503  0.000E+00                   -11.503  0.000E+00
                                                                         -11.493  0.000E+00                   -11.493  0.000E+00
                                                                         -11.483  0.000E+00                   -11.483  0.000E+00
                                                                         -11.473  0.000E+00                   -11.473  0.000E+00
                                                                         -11.463  0.000E+00                   -11.463  0.000E+00
                                                                         -11.453  0.000E+00                   -11.453  0.000E+00
                                                                         -11.443  0.000E+00                   -11.443  0.000E+00
                                                                         -11.433  0.000E+00                   -11.433  0.000E+00
                                                                         -11.423  0.000E+00                   -11.423  0.000E+00
                                                                         -11.413  0.000E+00                   -11.413  0.000E+00
                                                                         -11.403  0.000E+00                   -11.403  0.000E+00
                                                                         -11.393  0.000E+00                   -11.393  0.000E+00
                                                                         -11.383  0.000E+00                   -11.383  0.000E+00
                                                                         -11.373  0.000E+00                   -11.373  0.000E+00
                                                                         -11.363  0.000E+00                   -11.363  0.000E+00
                                                                         -11.353  0.000E+00                   -11.353  0.000E+00
                                                                         -11.343  0.000E+00                   -11.343  0.000E+00
                                                                         -11.333  0.000E+00                   -11.333  0.000E+00
                                                                         -11.323  0.000E+00                   -11.323  0.000E+00
                                                                         -11.313  0.000E+00                   -11.313  0.000E+00
                                                                         -11.303  0.000E+00                   -11.303  0.000E+00
                                                                         -11.293  0.000E+00                   -11.293  0.000E+00
                                                                         -11.283  0.000E+00                   -11.283  0.000E+00
                                                                         -11.273  0.000E+00                   -11.273  0.000E+00
                                                                         -11.263  0.000E+00                   -11.263  0.000E+00
                                                                         -11.253  0.000E+00                   -11.253  0.000E+00
                                                                         -11.243  0.000E+00                   -11.243  0.000E+00
                                                                         -11.233  0.000E+00                   -11.233  0.000E+00
                                                                         -11.223  0.000E+00                   -11.223  0.000E+00
                                                                         -11.213  0.000E+00                   -11.213  0.000E+00
                                                                         -11.203  0.000E+00                   -11.203  0.000E+00
                                                                         -11.193  0.000E+00                   -11.193  0.000E+00
                                                                         -11.183  0.000E+00                   -11.183  0.000E+00
                                                                         -11.173  0.000E+00                   -11.173  0.000E+00
                                                                         -11.163  0.000E+00                   -11.163  0.000E+00
                                                                         -11.153  0.000E+00                   -11.153  0.000E+00
                                                                         -11.143  0.000E+00                   -11.143  0.000E+00
                                                                         -11.133  0.000E+00                   -11.133  0.000E+00
                                                                         -11.123  0.000E+00                   -11.123  0.000E+00
                                                                         -11.113  0.000E+00                   -11.113  0.000E+00
                                                                         -11.103  0.000E+00                   -11.103  0.000E+00
                                                                         -11.093  0.000E+00                   -11.093  0.000E+00
                                                                         -11.083  0.000E+00                   -11.083  0.000E+00
                                                                         -11.073  0.000E+00                   -11.073  0.000E+00
                                                                         -11.063  0.000E+00                   -11.063  0.000E+00
                                                                         -11.053  0.000E+00                   -11.053  0.000E+00
                                                                         -11.043  0.000E+00                   -11.043  0.000E+00
                                                                         -11.033  0.000E+00                   -11.033  0.000E+00
                                                                         -11.023  0.000E+00                   -11.023  0.000E+00
                                                                         -11.013  0.000E+00                   -11.013  0.000E+00
                                                                         -11.003  0.000E+00                   -11.003  0.000E+00
                                                                         -10.993  0.000E+00                   -10.993  0.000E+00
                                                                         -10.983  0.000E+00                   -10.983  0.000E+00
                                                                         -10.973  0.000E+00                   -10.973  0.000E+00
                                                                         -10.963  0.000E+00                   -10.963  0.000E+00
                                                                         -10.953  0.000E+00                   -10.953  0.000E+00
                                                                         -10.943  0.000E+00                   -10.943  0.000E+00
                                                                         -10.933  0.000E+00                   -10.933  0.000E+00
                                                                         -10.923  0.000E+00                   -10.923  0.000E+00
                                                                         -10.913  0.000E+00                   -10.913  0.000E+00
                                                                         -10.903  0.000E+00                   -10.903  0.000E+00
                                                                         -10.893  0.000E+00                   -10.893  0.000E+00
                                                                         -10.883  0.000E+00                   -10.883  0.000E+00
                                                                         -10.873  0.000E+00                   -10.873  0.000E+00
                                                                         -10.863  0.000E+00                   -10.863  0.000E+00
                                                                         -10.853  0.000E+00                   -10.853  0.000E+00
                                                                         -10.843  0.000E+00                   -10.843  0.000E+00
                                                                         -10.833  0.000E+00                   -10.833  0.000E+00
                                                                         -10.823  0.000E+00                   -10.823  0.000E+00
                                                                         -10.813  0.000E+00                   -10.813  0.000E+00
                                                                         -10.803  0.000E+00                   -10.803  0.000E+00
                                                                         -10.793  0.000E+00                   -10.793  0.000E+00
                                                                         -10.783  0.000E+00                   -10.783  0.000E+00
                                                                         -10.773  0.000E+00                   -10.773  0.000E+00
                                                                         -10.763  0.000E+00                   -10.763  0.000E+00
                                                                         -10.753  0.000E+00                   -10.753  0.000E+00
                                                                         -10.743  0.000E+00                   -10.743  0.000E+00
                                                                         -10.733  0.000E+00                   -10.733  0.000E+00
                                                                         -10.723  0.000E+00                   -10.723  0.000E+00
                                                                         -10.713  0.000E+00                   -10.713  0.000E+00
                                                                         -10.703  0.000E+00                   -10.703  0.000E+00
                                                                         -10.693  0.000E+00                   -10.693  0.000E+00
                                                                         -10.683  0.000E+00                   -10.683  0.000E+00
                                                                         -10.673  0.000E+00                   -10.673  0.000E+00
                                                                         -10.663  0.000E+00                   -10.663  0.000E+00
                                                                         -10.653  0.000E+00                   -10.653  0.000E+00
                                                                         -10.643  0.000E+00                   -10.643  0.000E+00
                                                                         -10.633  0.000E+00                   -10.633  0.000E+00
                                                                         -10.623  0.000E+00                   -10.623  0.000E+00
                                                                         -10.613  0.000E+00                   -10.613  0.000E+00
                                                                         -10.603  0.000E+00                   -10.603  0.000E+00
                                                                         -10.593  0.000E+00                   -10.593  0.000E+00
                                                                         -10.583  0.000E+00                   -10.583  0.000E+00
                                                                         -10.573  0.000E+00                   -10.573  0.000E+00
                                                                         -10.563  0.000E+00                   -10.563  0.000E+00
                                                                         -10.553  0.000E+00                   -10.553  0.000E+00
                                                                         -10.543  0.000E+00                   -10.543  0.000E+00
                                                                         -10.533  0.000E+00                   -10.533  0.000E+00
                                                                         -10.523  0.000E+00                   -10.523  0.000E+00
                                                                         -10.513  0.000E+00                   -10.513  0.000E+00
                                                                         -10.503  0.000E+00                   -10.503  0.000E+00
                                                                         -10.493  0.000E+00                   -10.493  0.000E+00
                                                                         -10.483  0.000E+00                   -10.483  0.000E+00
                                                                         -10.473  0.000E+00                   -10.473  0.000E+00
                                                                         -10.463  0.000E+00                   -10.463  0.000E+00
                                                                         -10.453  0.000E+00                   -10.453  0.000E+00
                                                                         -10.443  0.000E+00                   -10.443  0.000E+00
                                                                         -10.433  0.000E+00                   -10.433  0.000E+00
                                                                         -10.423  0.000E+00                   -10.423  0.000E+00
                                                                         -10.413  0.000E+00                   -10.413  0.000E+00
                                                                         -10.403  0.000E+00                   -10.403  0.000E+00
                                                                         -10.393  0.000E+00                   -10.393  0.000E+00
                                                                         -10.383  0.000E+00                   -10.383  0.000E+00
                                                                         -10.373  0.000E+00                   -10.373  0.000E+00
                                                                         -10.363  0.000E+00                   -10.363  0.000E+00
                                                                         -10.353  0.000E+00                   -10.353  0.000E+00
                                                                         -10.343  0.000E+00                   -10.343  0.000E+00
                                                                         -10.333  0.000E+00                   -10.333  0.000E+00
                                                                         -10.323  0.000E+00                   -10.323  0.000E+00
                                                                         -10.313  0.000E+00                   -10.313  0.000E+00
                                                                         -10.303  0.000E+00                   -10.303  0.000E+00
                                                                         -10.293  0.000E+00                   -10.293  0.000E+00
                                                                         -10.283  0.000E+00                   -10.283  0.000E+00
                                                                         -10.273  0.000E+00                   -10.273  0.000E+00
                                                                         -10.263  0.000E+00                   -10.263  0.000E+00
                                                                         -10.253  0.000E+00                   -10.253  0.000E+00
                                                                         -10.243  0.000E+00                   -10.243  0.000E+00
                                                                         -10.233  0.000E+00                   -10.233  0.000E+00
                                                                         -10.223  0.000E+00                   -10.223  0.000E+00
                                                                         -10.213  0.000E+00                   -10.213  0.000E+00
                                                                         -10.203  0.000E+00                   -10.203  0.000E+00
                                                                         -10.193  0.000E+00                   -10.193  0.000E+00
                                                                         -10.183  0.000E+00                   -10.183  0.000E+00
                                                                         -10.173  0.000E+00                   -10.173  0.000E+00
                                                                         -10.163  0.000E+00                   -10.163  0.000E+00
                                                                         -10.153  0.000E+00                   -10.153  0.000E+00
                                                                         -10.143  0.000E+00                   -10.143  0.000E+00
                                                                         -10.133  0.000E+00                   -10.133  0.000E+00
                                                                         -10.123  0.000E+00                   -10.123  0.000E+00
                                                                         -10.113  0.000E+00                   -10.113  0.000E+00
                                                                         -10.103  0.000E+00                   -10.103  0.000E+00
                                                                         -10.093  0.000E+00                   -10.093  0.000E+00
                                                                         -10.083  0.000E+00                   -10.083  0.000E+00
                                                                         -10.073  0.000E+00                   -10.073  0.000E+00
                                                                         -10.063  0.000E+00                   -10.063  0.000E+00
                                                                         -10.053  0.000E+00                   -10.053  0.000E+00
                                                                         -10.043  0.000E+00                   -10.043  0.000E+00
                                                                         -10.033  0.000E+00                   -10.033  0.000E+00
                                                                         -10.023  0.000E+00                   -10.023  0.000E+00
                                                                         -10.013  0.000E+00                   -10.013  0.000E+00
                                                                         -10.003  0.000E+00                   -10.003  0.000E+00
                                                                          -9.993  0.000E+00                    -9.993  0.000E+00
                                                                          -9.983  0.000E+00                    -9.983  0.000E+00
                                                                          -9.973  0.000E+00                    -9.973  0.000E+00
                                                                          -9.963  0.000E+00                    -9.963  0.000E+00
                                                                          -9.953  0.000E+00                    -9.953  0.000E+00
                                                                          -9.943  0.000E+00                    -9.943  0.000E+00
                                                                          -9.933  0.000E+00                    -9.933  0.000E+00
                                                                          -9.923  0.000E+00                    -9.923  0.000E+00
                                                                          -9.913  0.000E+00                    -9.913  0.000E+00
                                                                          -9.903  0.000E+00                    -9.903  0.000E+00
                                                                          -9.893  0.000E+00                    -9.893  0.000E+00
                                                                          -9.883  0.000E+00                    -9.883  0.000E+00
                                                                          -9.873  0.000E+00                    -9.873  0.000E+00
                                                                          -9.863  0.000E+00                    -9.863  0.000E+00
                                                                          -9.853  0.000E+00                    -9.853  0.000E+00
                                                                          -9.843  0.000E+00                    -9.843  0.000E+00
                                                                          -9.833  0.000E+00                    -9.833  0.000E+00
                                                                          -9.823  0.000E+00                    -9.823  0.000E+00
                                                                          -9.813  0.000E+00                    -9.813  0.000E+00
                                                                          -9.803  0.000E+00                    -9.803  0.000E+00
                                                                          -9.793  0.000E+00                    -9.793  0.000E+00
                                                                          -9.783  0.000E+00                    -9.783  0.000E+00
                                                                          -9.773  0.000E+00                    -9.773  0.000E+00
                                                                          -9.763  0.000E+00                    -9.763  0.000E+00
                                                                          -9.753  0.000E+00                    -9.753  0.000E+00
                                                                          -9.743  0.000E+00                    -9.743  0.000E+00
                                                                          -9.733  0.000E+00                    -9.733  0.000E+00
                                                                          -9.723  0.000E+00                    -9.723  0.000E+00
                                                                          -9.713  0.000E+00                    -9.713  0.000E+00
                                                                          -9.703  0.000E+00                    -9.703  0.000E+00
                                                                          -9.693  0.000E+00                    -9.693  0.000E+00
                                                                          -9.683  0.000E+00                    -9.683  0.000E+00
                                                                          -9.673  0.000E+00                    -9.673  0.000E+00
                                                                          -9.663  0.000E+00                    -9.663  0.000E+00
                                                                          -9.653  0.000E+00                    -9.653  0.000E+00
                                                                          -9.643  0.000E+00                    -9.643  0.000E+00
                                                                          -9.633  0.000E+00                    -9.633  0.000E+00
                                                                          -9.623  0.000E+00                    -9.623  0.000E+00
                                                                          -9.613  0.000E+00                    -9.613  0.000E+00
                                                                          -9.603  0.000E+00                    -9.603  0.000E+00
                                                                          -9.593  0.000E+00                    -9.593  0.000E+00
                                                                          -9.583  0.000E+00                    -9.583  0.000E+00
                                                                          -9.573  0.000E+00                    -9.573  0.000E+00
                                                                          -9.563  0.000E+00                    -9.563  0.000E+00
                                                                          -9.553  0.000E+00                    -9.553  0.000E+00
                                                                          -9.543  0.000E+00                    -9.543  0.000E+00
                                                                          -9.533  0.000E+00                    -9.533  0.000E+00
                                                                          -9.523  0.000E+00                    -9.523  0.000E+00
                                                                          -9.513  0.000E+00                    -9.513  0.000E+00
                                                                          -9.503  0.000E+00                    -9.503  0.000E+00
                                                                          -9.493  0.000E+00                    -9.493  0.000E+00
                                                                          -9.483  0.000E+00                    -9.483  0.000E+00
                                                                          -9.473  0.000E+00                    -9.473  0.000E+00
                                                                          -9.463  0.000E+00                    -9.463  0.000E+00
                                                                          -9.453  0.000E+00                    -9.453  0.000E+00
                                                                          -9.443  0.000E+00                    -9.443  0.000E+00
                                                                          -9.433  0.000E+00                    -9.433  0.000E+00
                                                                          -9.423  0.000E+00                    -9.423  0.000E+00
                                                                          -9.413  0.000E+00                    -9.413  0.000E+00
                                                                          -9.403  0.000E+00                    -9.403  0.000E+00
                                                                          -9.393  0.000E+00                    -9.393  0.000E+00
                                                                          -9.383  0.000E+00                    -9.383  0.000E+00
                                                                          -9.373  0.000E+00                    -9.373  0.000E+00
                                                                          -9.363  0.000E+00                    -9.363  0.000E+00
                                                                          -9.353  0.000E+00                    -9.353  0.000E+00
                                                                          -9.343  0.000E+00                    -9.343  0.000E+00
                                                                          -9.333  0.000E+00                    -9.333  0.000E+00
                                                                          -9.323  0.000E+00                    -9.323  0.000E+00
                                                                          -9.313  0.000E+00                    -9.313  0.000E+00
                                                                          -9.303  0.000E+00                    -9.303  0.000E+00
                                                                          -9.293  0.000E+00                    -9.293  0.000E+00
                                                                          -9.283  0.000E+00                    -9.283  0.000E+00
                                                                          -9.273  0.000E+00                    -9.273  0.000E+00
                                                                          -9.263  0.000E+00                    -9.263  0.000E+00
                                                                          -9.253  0.000E+00                    -9.253  0.000E+00
                                                                          -9.243  0.000E+00                    -9.243  0.000E+00
                                                                          -9.233  0.000E+00                    -9.233  0.000E+00
                                                                          -9.223  0.000E+00                    -9.223  0.000E+00
                                                                          -9.213  0.000E+00                    -9.213  0.000E+00
                                                                          -9.203  0.000E+00                    -9.203  0.000E+00
                                                                          -9.193  0.000E+00                    -9.193  0.000E+00
                                                                          -9.183  0.000E+00                    -9.183  0.000E+00
                                                                          -9.173  0.000E+00                    -9.173  0.000E+00
                                                                          -9.163  0.000E+00                    -9.163  0.000E+00
                                                                          -9.153  0.000E+00                    -9.153  0.000E+00
                                                                          -9.143  0.000E+00                    -9.143  0.000E+00
                                                                          -9.133  0.000E+00                    -9.133  0.000E+00
                                                                          -9.123  0.000E+00                    -9.123  0.000E+00
                                                                          -9.113  0.000E+00                    -9.113  0.000E+00
                                                                          -9.103  0.000E+00                    -9.103  0.000E+00
                                                                          -9.093  0.000E+00                    -9.093  0.000E+00
                                                                          -9.083  0.000E+00                    -9.083  0.000E+00
                                                                          -9.073  0.000E+00                    -9.073  0.000E+00
                                                                          -9.063  0.000E+00                    -9.063  0.000E+00
                                                                          -9.053  0.000E+00                    -9.053  0.000E+00
                                                                          -9.043  0.000E+00                    -9.043  0.000E+00
                                                                          -9.033  0.000E+00                    -9.033  0.000E+00
                                                                          -9.023  0.000E+00                    -9.023  0.000E+00
                                                                          -9.013  0.000E+00                    -9.013  0.000E+00
                                                                          -9.003  0.000E+00                    -9.003  0.000E+00
                                                                          -8.993  0.000E+00                    -8.993  0.000E+00
                                                                          -8.983  0.000E+00                    -8.983  0.000E+00
                                                                          -8.973  0.000E+00                    -8.973  0.000E+00
                                                                          -8.963  0.000E+00                    -8.963  0.000E+00
                                                                          -8.953  0.000E+00                    -8.953  0.000E+00
                                                                          -8.943  0.000E+00                    -8.943  0.000E+00
                                                                          -8.933  0.000E+00                    -8.933  0.000E+00
                                                                          -8.923  0.000E+00                    -8.923  0.000E+00
                                                                          -8.913  0.000E+00                    -8.913  0.000E+00
                                                                          -8.903  0.000E+00                    -8.903  0.000E+00
                                                                          -8.893  0.000E+00                    -8.893  0.000E+00
                                                                          -8.883  0.000E+00                    -8.883  0.000E+00
                                                                          -8.873  0.000E+00                    -8.873  0.000E+00
                                                                          -8.863  0.000E+00                    -8.863  0.000E+00
                                                                          -8.853  0.000E+00                    -8.853  0.000E+00
                                                                          -8.843  0.000E+00                    -8.843  0.000E+00
                                                                          -8.833  0.000E+00                    -8.833  0.000E+00
                                                                          -8.823  0.000E+00                    -8.823  0.000E+00
                                                                          -8.813  0.000E+00                    -8.813  0.000E+00
                                                                          -8.803  0.000E+00                    -8.803  0.000E+00
                                                                          -8.793  0.000E+00                    -8.793  0.000E+00
                                                                          -8.783  0.000E+00                    -8.783  0.000E+00
                                                                          -8.773  0.000E+00                    -8.773  0.000E+00
                                                                          -8.763  0.000E+00                    -8.763  0.000E+00
                                                                          -8.753  0.000E+00                    -8.753  0.000E+00
                                                                          -8.743  0.000E+00                    -8.743  0.000E+00
                                                                          -8.733  0.000E+00                    -8.733  0.000E+00
                                                                          -8.723  0.000E+00                    -8.723  0.000E+00
                                                                          -8.713  0.000E+00                    -8.713  0.000E+00
                                                                          -8.703  0.000E+00                    -8.703  0.000E+00
                                                                          -8.693  0.000E+00                    -8.693  0.000E+00
                                                                          -8.683  0.000E+00                    -8.683  0.000E+00
                                                                          -8.673  0.000E+00                    -8.673  0.000E+00
                                                                          -8.663  0.000E+00                    -8.663  0.000E+00
                                                                          -8.653  0.000E+00                    -8.653  0.000E+00
                                                                          -8.643  0.000E+00                    -8.643  0.000E+00
                                                                          -8.633  0.000E+00                    -8.633  0.000E+00
                                                                          -8.623  0.000E+00                    -8.623  0.000E+00
                                                                          -8.613  0.000E+00                    -8.613  0.000E+00
                                                                          -8.603  0.000E+00                    -8.603  0.000E+00
                                                                          -8.593  0.000E+00                    -8.593  0.000E+00
                                                                          -8.583  0.000E+00                    -8.583  0.000E+00
                                                                          -8.573  0.000E+00                    -8.573  0.000E+00
                                                                          -8.563  0.000E+00                    -8.563  0.000E+00
                                                                          -8.553  0.000E+00                    -8.553  0.000E+00
                                                                          -8.543  0.000E+00                    -8.543  0.000E+00
                                                                          -8.533  0.000E+00                    -8.533  0.000E+00
                                                                          -8.523  0.000E+00                    -8.523  0.000E+00
                                                                          -8.513  0.000E+00                    -8.513  0.000E+00
                                                                          -8.503  0.000E+00                    -8.503  0.000E+00
                                                                          -8.493  0.000E+00                    -8.493  0.000E+00
                                                                          -8.483  0.000E+00                    -8.483  0.000E+00
                                                                          -8.473  0.000E+00                    -8.473  0.000E+00
                                                                          -8.463  0.000E+00                    -8.463  0.000E+00
                                                                          -8.453  0.000E+00                    -8.453  0.000E+00
                                                                          -8.443  0.000E+00                    -8.443  0.000E+00
                                                                          -8.433  0.000E+00                    -8.433  0.000E+00
                                                                          -8.423  0.000E+00                    -8.423  0.000E+00
                                                                          -8.413  0.000E+00                    -8.413  0.000E+00
                                                                          -8.403  0.000E+00                    -8.403  0.000E+00
                                                                          -8.393  0.000E+00                    -8.393  0.000E+00
                                                                          -8.383  0.000E+00                    -8.383  0.000E+00
                                                                          -8.373  0.000E+00                    -8.373  0.000E+00
                                                                          -8.363  0.000E+00                    -8.363  0.000E+00
                                                                          -8.353  0.000E+00                    -8.353  0.000E+00
                                                                          -8.343  0.000E+00                    -8.343  0.000E+00
                                                                          -8.333  0.000E+00                    -8.333  0.000E+00
                                                                          -8.323  0.000E+00                    -8.323  0.000E+00
                                                                          -8.313  0.000E+00                    -8.313  0.000E+00
                                                                          -8.303  0.000E+00                    -8.303  0.000E+00
                                                                          -8.293  0.000E+00                    -8.293  0.000E+00
                                                                          -8.283  0.000E+00                    -8.283  0.000E+00
                                                                          -8.273  0.000E+00                    -8.273  0.000E+00
                                                                          -8.263  0.000E+00                    -8.263  0.000E+00
                                                                          -8.253  0.000E+00                    -8.253  0.000E+00
                                                                          -8.243  0.000E+00                    -8.243  0.000E+00
                                                                          -8.233  0.000E+00                    -8.233  0.000E+00
                                                                          -8.223  0.000E+00                    -8.223  0.000E+00
                                                                          -8.213  0.000E+00                    -8.213  0.000E+00
                                                                          -8.203  0.000E+00                    -8.203  0.000E+00
                                                                          -8.193  0.000E+00                    -8.193  0.000E+00
                                                                          -8.183  0.000E+00                    -8.183  0.000E+00
                                                                          -8.173  0.000E+00                    -8.173  0.000E+00
                                                                          -8.163  0.000E+00                    -8.163  0.000E+00
                                                                          -8.153  0.000E+00                    -8.153  0.000E+00
                                                                          -8.143  0.000E+00                    -8.143  0.000E+00
                                                                          -8.133  0.000E+00                    -8.133  0.000E+00
                                                                          -8.123  0.000E+00                    -8.123  0.000E+00
                                                                          -8.113  0.000E+00                    -8.113  0.000E+00
                                                                          -8.103  0.000E+00                    -8.103  0.000E+00
                                                                          -8.093  0.000E+00                    -8.093  0.000E+00
                                                                          -8.083  0.000E+00                    -8.083  0.000E+00
                                                                          -8.073  0.000E+00                    -8.073  0.000E+00
                                                                          -8.063  0.000E+00                    -8.063  0.000E+00
                                                                          -8.053  0.000E+00                    -8.053  0.000E+00
                                                                          -8.043  0.000E+00                    -8.043  0.000E+00
                                                                          -8.033  0.000E+00                    -8.033  0.000E+00
                                                                          -8.023  0.000E+00                    -8.023  0.000E+00
                                                                          -8.013  0.000E+00                    -8.013  0.000E+00
                                                                          -8.003  0.000E+00                    -8.003  0.000E+00
                                                                          -7.993  0.000E+00                    -7.993  0.000E+00
                                                                          -7.983  0.000E+00                    -7.983  0.000E+00
                                                                          -7.973  0.000E+00                    -7.973  0.000E+00
                                                                          -7.963  0.000E+00                    -7.963  0.000E+00
                                                                          -7.953  0.000E+00                    -7.953  0.000E+00
                                                                          -7.943  0.000E+00                    -7.943  0.000E+00
                                                                          -7.933  0.000E+00                    -7.933  0.000E+00
                                                                          -7.923  0.000E+00                    -7.923  0.000E+00
                                                                          -7.913  0.000E+00                    -7.913  0.000E+00
                                                                          -7.903  0.000E+00                    -7.903  0.000E+00
                                                                          -7.893  0.000E+00                    -7.893  0.000E+00
                                                                          -7.883  0.000E+00                    -7.883  0.000E+00
                                                                          -7.873  0.000E+00                    -7.873  0.000E+00
                                                                          -7.863  0.000E+00                    -7.863  0.000E+00
                                                                          -7.853  0.000E+00                    -7.853  0.000E+00
                                                                          -7.843  0.000E+00                    -7.843  0.000E+00
                                                                          -7.833  0.000E+00                    -7.833  0.000E+00
                                                                          -7.823  0.000E+00                    -7.823  0.000E+00
                                                                          -7.813  0.000E+00                    -7.813  0.000E+00
                                                                          -7.803  0.000E+00                    -7.803  0.000E+00
                                                                          -7.793  0.000E+00                    -7.793  0.000E+00
                                                                          -7.783  0.000E+00                    -7.783  0.000E+00
                                                                          -7.773  0.000E+00                    -7.773  0.000E+00
                                                                          -7.763  0.000E+00                    -7.763  0.000E+00
                                                                          -7.753  0.000E+00                    -7.753  0.000E+00
                                                                          -7.743  0.000E+00                    -7.743  0.000E+00
                                                                          -7.733  0.000E+00                    -7.733  0.000E+00
                                                                          -7.723  0.000E+00                    -7.723  0.000E+00
                                                                          -7.713  0.000E+00                    -7.713  0.000E+00
                                                                          -7.703  0.000E+00                    -7.703  0.000E+00
                                                                          -7.693  0.000E+00                    -7.693  0.000E+00
                                                                          -7.683  0.000E+00                    -7.683  0.000E+00
                                                                          -7.673  0.000E+00                    -7.673  0.000E+00
                                                                          -7.663  0.000E+00                    -7.663  0.000E+00
                                                                          -7.653  0.000E+00                    -7.653  0.000E+00
                                                                          -7.643  0.000E+00                    -7.643  0.000E+00
                                                                          -7.633  0.000E+00                    -7.633  0.000E+00
                                                                          -7.623  0.000E+00                    -7.623  0.000E+00
                                                                          -7.613  0.000E+00                    -7.613  0.000E+00
                                                                          -7.603  0.000E+00                    -7.603  0.000E+00
                                                                          -7.593  0.000E+00                    -7.593  0.000E+00
                                                                          -7.583  0.000E+00                    -7.583  0.000E+00
                                                                          -7.573  0.000E+00                    -7.573  0.000E+00
                                                                          -7.563  0.000E+00                    -7.563  0.000E+00
                                                                          -7.553  0.000E+00                    -7.553  0.000E+00
                                                                          -7.543  0.000E+00                    -7.543  0.000E+00
                                                                          -7.533  0.000E+00                    -7.533  0.000E+00
                                                                          -7.523  0.000E+00                    -7.523  0.000E+00
                                                                          -7.513  0.000E+00                    -7.513  0.000E+00
                                                                          -7.503  0.000E+00                    -7.503  0.000E+00
                                                                          -7.493  0.000E+00                    -7.493  0.000E+00
                                                                          -7.483  0.000E+00                    -7.483  0.000E+00
                                                                          -7.473  0.000E+00                    -7.473  0.000E+00
                                                                          -7.463  0.000E+00                    -7.463  0.000E+00
                                                                          -7.453  0.000E+00                    -7.453  0.000E+00
                                                                          -7.443  0.000E+00                    -7.443  0.000E+00
                                                                          -7.433  0.000E+00                    -7.433  0.000E+00
                                                                          -7.423  0.000E+00                    -7.423  0.000E+00
                                                                          -7.413  0.000E+00                    -7.413  0.000E+00
                                                                          -7.403  0.000E+00                    -7.403  0.000E+00
                                                                          -7.393  0.000E+00                    -7.393  0.000E+00
                                                                          -7.383  0.000E+00                    -7.383  0.000E+00
                                                                          -7.373  0.000E+00                    -7.373  0.000E+00
                                                                          -7.363  0.000E+00                    -7.363  0.000E+00
                                                                          -7.353  0.000E+00                    -7.353  0.000E+00
                                                                          -7.343  0.000E+00                    -7.343  0.000E+00
                                                                          -7.333  0.000E+00                    -7.333  0.000E+00
                                                                          -7.323  0.574E-11                    -7.323  0.741E-11
                                                                          -7.313  0.865E-11                    -7.313  0.112E-10
                                                                          -7.303  0.130E-10                    -7.303  0.168E-10
                                                                          -7.293  0.345E-10                    -7.293  0.443E-10
                                                                          -7.283  0.586E-10                    -7.283  0.760E-10
                                                                          -7.273  0.874E-10                    -7.273  0.113E-09
                                                                          -7.263  0.130E-09                    -7.263  0.169E-09
                                                                          -7.253  0.193E-09                    -7.253  0.250E-09
                                                                          -7.243  0.292E-09                    -7.243  0.379E-09
                                                                          -7.233  0.431E-09                    -7.233  0.560E-09
                                                                          -7.223  0.647E-09                    -7.223  0.840E-09
                                                                          -7.213  0.955E-09                    -7.213  0.124E-08
                                                                          -7.203  0.140E-08                    -7.203  0.181E-08
                                                                          -7.193  0.203E-08                    -7.193  0.264E-08
                                                                          -7.183  0.295E-08                    -7.183  0.383E-08
                                                                          -7.173  0.426E-08                    -7.173  0.554E-08
                                                                          -7.163  0.615E-08                    -7.163  0.800E-08
                                                                          -7.153  0.883E-08                    -7.153  0.115E-07
                                                                          -7.143  0.127E-07                    -7.143  0.165E-07
                                                                          -7.133  0.181E-07                    -7.133  0.235E-07
                                                                          -7.123  0.257E-07                    -7.123  0.335E-07
                                                                          -7.113  0.365E-07                    -7.113  0.475E-07
                                                                          -7.103  0.516E-07                    -7.103  0.671E-07
                                                                          -7.093  0.727E-07                    -7.093  0.946E-07
                                                                          -7.083  0.102E-06                    -7.083  0.133E-06
                                                                          -7.073  0.143E-06                    -7.073  0.186E-06
                                                                          -7.063  0.200E-06                    -7.063  0.260E-06
                                                                          -7.053  0.277E-06                    -7.053  0.361E-06
                                                                          -7.043  0.384E-06                    -7.043  0.501E-06
                                                                          -7.033  0.531E-06                    -7.033  0.693E-06
                                                                          -7.023  0.732E-06                    -7.023  0.954E-06
                                                                          -7.013  0.100E-05                    -7.013  0.131E-05
                                                                          -7.003  0.137E-05                    -7.003  0.179E-05
                                                                          -6.993  0.187E-05                    -6.993  0.244E-05
                                                                          -6.983  0.255E-05                    -6.983  0.332E-05
                                                                          -6.973  0.345E-05                    -6.973  0.450E-05
                                                                          -6.963  0.466E-05                    -6.963  0.608E-05
                                                                          -6.953  0.628E-05                    -6.953  0.818E-05
                                                                          -6.943  0.842E-05                    -6.943  0.110E-04
                                                                          -6.933  0.113E-04                    -6.933  0.147E-04
                                                                          -6.923  0.150E-04                    -6.923  0.196E-04
                                                                          -6.913  0.199E-04                    -6.913  0.260E-04
                                                                          -6.903  0.264E-04                    -6.903  0.345E-04
                                                                          -6.893  0.349E-04                    -6.893  0.455E-04
                                                                          -6.883  0.459E-04                    -6.883  0.599E-04
                                                                          -6.873  0.602E-04                    -6.873  0.786E-04
                                                                          -6.863  0.787E-04                    -6.863  0.103E-03
                                                                          -6.853  0.103E-03                    -6.853  0.134E-03
                                                                          -6.843  0.133E-03                    -6.843  0.174E-03
                                                                          -6.833  0.172E-03                    -6.833  0.225E-03
                                                                          -6.823  0.223E-03                    -6.823  0.291E-03
                                                                          -6.813  0.286E-03                    -6.813  0.374E-03
                                                                          -6.803  0.367E-03                    -6.803  0.479E-03
                                                                          -6.793  0.469E-03                    -6.793  0.613E-03
                                                                          -6.783  0.598E-03                    -6.783  0.781E-03
                                                                          -6.773  0.758E-03                    -6.773  0.992E-03
                                                                          -6.763  0.959E-03                    -6.763  0.126E-02
                                                                          -6.753  0.121E-02                    -6.753  0.158E-02
                                                                          -6.743  0.152E-02                    -6.743  0.199E-02
                                                                          -6.733  0.191E-02                    -6.733  0.250E-02
                                                                          -6.723  0.238E-02                    -6.723  0.312E-02
                                                                          -6.713  0.297E-02                    -6.713  0.389E-02
                                                                          -6.703  0.369E-02                    -6.703  0.483E-02
                                                                          -6.693  0.456E-02                    -6.693  0.597E-02
                                                                          -6.683  0.563E-02                    -6.683  0.737E-02
                                                                          -6.673  0.692E-02                    -6.673  0.905E-02
                                                                          -6.663  0.848E-02                    -6.663  0.111E-01
                                                                          -6.653  0.104E-01                    -6.653  0.136E-01
                                                                          -6.643  0.126E-01                    -6.643  0.165E-01
                                                                          -6.633  0.153E-01                    -6.633  0.201E-01
                                                                          -6.623  0.185E-01                    -6.623  0.243E-01
                                                                          -6.613  0.223E-01                    -6.613  0.293E-01
                                                                          -6.603  0.269E-01                    -6.603  0.353E-01
                                                                          -6.593  0.322E-01                    -6.593  0.422E-01
                                                                          -6.583  0.385E-01                    -6.583  0.505E-01
                                                                          -6.573  0.458E-01                    -6.573  0.601E-01
                                                                          -6.563  0.544E-01                    -6.563  0.714E-01
                                                                          -6.553  0.644E-01                    -6.553  0.845E-01
                                                                          -6.543  0.760E-01                    -6.543  0.997E-01
                                                                          -6.533  0.893E-01                    -6.533  0.117E+00
                                                                          -6.523  0.105E+00                    -6.523  0.138E+00
                                                                          -6.513  0.122E+00                    -6.513  0.161E+00
                                                                          -6.503  0.143E+00                    -6.503  0.187E+00
                                                                          -6.493  0.166E+00                    -6.493  0.218E+00
                                                                          -6.483  0.192E+00                    -6.483  0.252E+00
                                                                          -6.473  0.221E+00                    -6.473  0.291E+00
                                                                          -6.463  0.255E+00                    -6.463  0.335E+00
                                                                          -6.453  0.292E+00                    -6.453  0.384E+00
                                                                          -6.443  0.334E+00                    -6.443  0.439E+00
                                                                          -6.433  0.380E+00                    -6.433  0.501E+00
                                                                          -6.423  0.432E+00                    -6.423  0.570E+00
                                                                          -6.413  0.490E+00                    -6.413  0.646E+00
                                                                          -6.403  0.553E+00                    -6.403  0.730E+00
                                                                          -6.393  0.623E+00                    -6.393  0.822E+00
                                                                          -6.383  0.700E+00                    -6.383  0.924E+00
                                                                          -6.373  0.784E+00                    -6.373  0.103E+01
                                                                          -6.363  0.875E+00                    -6.363  0.115E+01
                                                                          -6.353  0.973E+00                    -6.353  0.129E+01
                                                                          -6.343  0.108E+01                    -6.343  0.143E+01
                                                                          -6.333  0.119E+01                    -6.333  0.158E+01
                                                                          -6.323  0.132E+01                    -6.323  0.174E+01
                                                                          -6.313  0.145E+01                    -6.313  0.192E+01
                                                                          -6.303  0.159E+01                    -6.303  0.210E+01
                                                                          -6.293  0.174E+01                    -6.293  0.230E+01
                                                                          -6.283  0.190E+01                    -6.283  0.251E+01
                                                                          -6.273  0.206E+01                    -6.273  0.274E+01
                                                                          -6.263  0.224E+01                    -6.263  0.297E+01
                                                                          -6.253  0.242E+01                    -6.253  0.322E+01
                                                                          -6.243  0.261E+01                    -6.243  0.347E+01
                                                                          -6.233  0.281E+01                    -6.233  0.374E+01
                                                                          -6.223  0.301E+01                    -6.223  0.402E+01
                                                                          -6.213  0.323E+01                    -6.213  0.430E+01
                                                                          -6.203  0.345E+01                    -6.203  0.460E+01
                                                                          -6.193  0.367E+01                    -6.193  0.491E+01
                                                                          -6.183  0.390E+01                    -6.183  0.522E+01
                                                                          -6.173  0.414E+01                    -6.173  0.554E+01
                                                                          -6.163  0.438E+01                    -6.163  0.587E+01
                                                                          -6.153  0.462E+01                    -6.153  0.621E+01
                                                                          -6.143  0.487E+01                    -6.143  0.654E+01
                                                                          -6.133  0.512E+01                    -6.133  0.689E+01
                                                                          -6.123  0.538E+01                    -6.123  0.724E+01
                                                                          -6.113  0.563E+01                    -6.113  0.759E+01
                                                                          -6.103  0.588E+01                    -6.103  0.795E+01
                                                                          -6.093  0.614E+01                    -6.093  0.832E+01
                                                                          -6.083  0.640E+01                    -6.083  0.868E+01
                                                                          -6.073  0.667E+01                    -6.073  0.906E+01
                                                                          -6.063  0.692E+01                    -6.063  0.942E+01
                                                                          -6.053  0.719E+01                    -6.053  0.981E+01
                                                                          -6.043  0.745E+01                    -6.043  0.102E+02
                                                                          -6.033  0.771E+01                    -6.033  0.106E+02
                                                                          -6.023  0.798E+01                    -6.023  0.110E+02
                                                                          -6.013  0.825E+01                    -6.013  0.113E+02
                                                                          -6.003  0.852E+01                    -6.003  0.117E+02
                                                                          -5.993  0.879E+01                    -5.993  0.121E+02
                                                                          -5.983  0.906E+01                    -5.983  0.126E+02
                                                                          -5.973  0.934E+01                    -5.973  0.130E+02
                                                                          -5.963  0.962E+01                    -5.963  0.134E+02
                                                                          -5.953  0.990E+01                    -5.953  0.138E+02
                                                                          -5.943  0.102E+02                    -5.943  0.143E+02
                                                                          -5.933  0.105E+02                    -5.933  0.147E+02
                                                                          -5.923  0.108E+02                    -5.923  0.152E+02
                                                                          -5.913  0.111E+02                    -5.913  0.156E+02
                                                                          -5.903  0.114E+02                    -5.903  0.161E+02
                                                                          -5.893  0.117E+02                    -5.893  0.166E+02
                                                                          -5.883  0.120E+02                    -5.883  0.171E+02
                                                                          -5.873  0.123E+02                    -5.873  0.176E+02
                                                                          -5.863  0.127E+02                    -5.863  0.181E+02
                                                                          -5.853  0.130E+02                    -5.853  0.187E+02
                                                                          -5.843  0.134E+02                    -5.843  0.192E+02
                                                                          -5.833  0.137E+02                    -5.833  0.197E+02
                                                                          -5.823  0.140E+02                    -5.823  0.203E+02
                                                                          -5.813  0.144E+02                    -5.813  0.209E+02
                                                                          -5.803  0.147E+02                    -5.803  0.214E+02
                                                                          -5.793  0.151E+02                    -5.793  0.220E+02
                                                                          -5.783  0.154E+02                    -5.783  0.225E+02
                                                                          -5.773  0.158E+02                    -5.773  0.231E+02
                                                                          -5.763  0.161E+02                    -5.763  0.237E+02
                                                                          -5.753  0.164E+02                    -5.753  0.242E+02
                                                                          -5.743  0.168E+02                    -5.743  0.248E+02
                                                                          -5.733  0.171E+02                    -5.733  0.253E+02
                                                                          -5.723  0.174E+02                    -5.723  0.259E+02
                                                                          -5.713  0.178E+02                    -5.713  0.265E+02
                                                                          -5.703  0.181E+02                    -5.703  0.270E+02
                                                                          -5.693  0.184E+02                    -5.693  0.275E+02
                                                                          -5.683  0.187E+02                    -5.683  0.281E+02
                                                                          -5.673  0.190E+02                    -5.673  0.286E+02
                                                                          -5.663  0.193E+02                    -5.663  0.291E+02
                                                                          -5.653  0.196E+02                    -5.653  0.297E+02
                                                                          -5.643  0.199E+02                    -5.643  0.302E+02
                                                                          -5.633  0.201E+02                    -5.633  0.307E+02
                                                                          -5.623  0.204E+02                    -5.623  0.312E+02
                                                                          -5.613  0.207E+02                    -5.613  0.317E+02
                                                                          -5.603  0.210E+02                    -5.603  0.323E+02
                                                                          -5.593  0.212E+02                    -5.593  0.328E+02
                                                                          -5.583  0.215E+02                    -5.583  0.333E+02
                                                                          -5.573  0.218E+02                    -5.573  0.338E+02
                                                                          -5.563  0.220E+02                    -5.563  0.344E+02
                                                                          -5.553  0.223E+02                    -5.553  0.349E+02
                                                                          -5.543  0.226E+02                    -5.543  0.355E+02
                                                                          -5.533  0.229E+02                    -5.533  0.361E+02
                                                                          -5.523  0.232E+02                    -5.523  0.367E+02
                                                                          -5.513  0.235E+02                    -5.513  0.373E+02
                                                                          -5.503  0.238E+02                    -5.503  0.379E+02
                                                                          -5.493  0.241E+02                    -5.493  0.386E+02
                                                                          -5.483  0.244E+02                    -5.483  0.392E+02
                                                                          -5.473  0.247E+02                    -5.473  0.399E+02
                                                                          -5.463  0.251E+02                    -5.463  0.406E+02
                                                                          -5.453  0.254E+02                    -5.453  0.414E+02
                                                                          -5.443  0.258E+02                    -5.443  0.421E+02
                                                                          -5.433  0.262E+02                    -5.433  0.429E+02
                                                                          -5.423  0.266E+02                    -5.423  0.437E+02
                                                                          -5.413  0.269E+02                    -5.413  0.445E+02
                                                                          -5.403  0.273E+02                    -5.403  0.453E+02
                                                                          -5.393  0.278E+02                    -5.393  0.461E+02
                                                                          -5.383  0.282E+02                    -5.383  0.470E+02
                                                                          -5.373  0.286E+02                    -5.373  0.479E+02
                                                                          -5.363  0.290E+02                    -5.363  0.487E+02
                                                                          -5.353  0.295E+02                    -5.353  0.496E+02
                                                                          -5.343  0.299E+02                    -5.343  0.506E+02
                                                                          -5.333  0.303E+02                    -5.333  0.515E+02
                                                                          -5.323  0.308E+02                    -5.323  0.524E+02
                                                                          -5.313  0.312E+02                    -5.313  0.533E+02
                                                                          -5.303  0.317E+02                    -5.303  0.543E+02
                                                                          -5.293  0.321E+02                    -5.293  0.552E+02
                                                                          -5.283  0.325E+02                    -5.283  0.561E+02
                                                                          -5.273  0.330E+02                    -5.273  0.571E+02
                                                                          -5.263  0.334E+02                    -5.263  0.580E+02
                                                                          -5.253  0.338E+02                    -5.253  0.590E+02
                                                                          -5.243  0.342E+02                    -5.243  0.599E+02
                                                                          -5.233  0.346E+02                    -5.233  0.608E+02
                                                                          -5.223  0.350E+02                    -5.223  0.617E+02
                                                                          -5.213  0.354E+02                    -5.213  0.626E+02
                                                                          -5.203  0.358E+02                    -5.203  0.635E+02
                                                                          -5.193  0.362E+02                    -5.193  0.644E+02
                                                                          -5.183  0.365E+02                    -5.183  0.653E+02
                                                                          -5.173  0.369E+02                    -5.173  0.661E+02
                                                                          -5.163  0.372E+02                    -5.163  0.670E+02
                                                                          -5.153  0.375E+02                    -5.153  0.678E+02
                                                                          -5.143  0.378E+02                    -5.143  0.686E+02
                                                                          -5.133  0.381E+02                    -5.133  0.694E+02
                                                                          -5.123  0.383E+02                    -5.123  0.701E+02
                                                                          -5.113  0.386E+02                    -5.113  0.709E+02
                                                                          -5.103  0.388E+02                    -5.103  0.717E+02
                                                                          -5.093  0.390E+02                    -5.093  0.723E+02
                                                                          -5.083  0.393E+02                    -5.083  0.731E+02
                                                                          -5.073  0.394E+02                    -5.073  0.737E+02
                                                                          -5.063  0.396E+02                    -5.063  0.744E+02
                                                                          -5.053  0.397E+02                    -5.053  0.749E+02
                                                                          -5.043  0.399E+02                    -5.043  0.756E+02
                                                                          -5.033  0.400E+02                    -5.033  0.761E+02
                                                                          -5.023  0.401E+02                    -5.023  0.767E+02
                                                                          -5.013  0.402E+02                    -5.013  0.772E+02
                                                                          -5.003  0.402E+02                    -5.003  0.778E+02
                                                                          -4.993  0.403E+02                    -4.993  0.783E+02
                                                                          -4.983  0.403E+02                    -4.983  0.786E+02
                                                                          -4.973  0.403E+02                    -4.973  0.791E+02
                                                                          -4.963  0.403E+02                    -4.963  0.796E+02
                                                                          -4.953  0.403E+02                    -4.953  0.799E+02
                                                                          -4.943  0.403E+02                    -4.943  0.802E+02
                                                                          -4.933  0.403E+02                    -4.933  0.808E+02
                                                                          -4.923  0.402E+02                    -4.923  0.810E+02
                                                                          -4.913  0.401E+02                    -4.913  0.814E+02
                                                                          -4.903  0.400E+02                    -4.903  0.816E+02
                                                                          -4.893  0.399E+02                    -4.893  0.819E+02
                                                                          -4.883  0.398E+02                    -4.883  0.822E+02
                                                                          -4.873  0.397E+02                    -4.873  0.823E+02
                                                                          -4.863  0.396E+02                    -4.863  0.826E+02
                                                                          -4.853  0.394E+02                    -4.853  0.829E+02
                                                                          -4.843  0.393E+02                    -4.843  0.831E+02
                                                                          -4.833  0.391E+02                    -4.833  0.834E+02
                                                                          -4.823  0.390E+02                    -4.823  0.834E+02
                                                                          -4.813  0.388E+02                    -4.813  0.836E+02
                                                                          -4.803  0.386E+02                    -4.803  0.836E+02
                                                                          -4.793  0.384E+02                    -4.793  0.838E+02
                                                                          -4.783  0.382E+02                    -4.783  0.841E+02
                                                                          -4.773  0.380E+02                    -4.773  0.842E+02
                                                                          -4.763  0.378E+02                    -4.763  0.843E+02
                                                                          -4.753  0.375E+02                    -4.753  0.843E+02
                                                                          -4.743  0.373E+02                    -4.743  0.843E+02
                                                                          -4.733  0.371E+02                    -4.733  0.844E+02
                                                                          -4.723  0.368E+02                    -4.723  0.844E+02
                                                                          -4.713  0.366E+02                    -4.713  0.845E+02
                                                                          -4.703  0.363E+02                    -4.703  0.845E+02
                                                                          -4.693  0.361E+02                    -4.693  0.844E+02
                                                                          -4.683  0.358E+02                    -4.683  0.844E+02
                                                                          -4.673  0.355E+02                    -4.673  0.844E+02
                                                                          -4.663  0.352E+02                    -4.663  0.842E+02
                                                                          -4.653  0.349E+02                    -4.653  0.841E+02
                                                                          -4.643  0.346E+02                    -4.643  0.840E+02
                                                                          -4.633  0.343E+02                    -4.633  0.839E+02
                                                                          -4.623  0.340E+02                    -4.623  0.835E+02
                                                                          -4.613  0.337E+02                    -4.613  0.834E+02
                                                                          -4.603  0.334E+02                    -4.603  0.832E+02
                                                                          -4.593  0.331E+02                    -4.593  0.829E+02
                                                                          -4.583  0.328E+02                    -4.583  0.827E+02
                                                                          -4.573  0.325E+02                    -4.573  0.822E+02
                                                                          -4.563  0.322E+02                    -4.563  0.819E+02
                                                                          -4.553  0.319E+02                    -4.553  0.816E+02
                                                                          -4.543  0.316E+02                    -4.543  0.813E+02
                                                                          -4.533  0.313E+02                    -4.533  0.809E+02
                                                                          -4.523  0.310E+02                    -4.523  0.804E+02
                                                                          -4.513  0.307E+02                    -4.513  0.801E+02
                                                                          -4.503  0.304E+02                    -4.503  0.796E+02
                                                                          -4.493  0.301E+02                    -4.493  0.792E+02
                                                                          -4.483  0.299E+02                    -4.483  0.789E+02
                                                                          -4.473  0.296E+02                    -4.473  0.784E+02
                                                                          -4.463  0.294E+02                    -4.463  0.780E+02
                                                                          -4.453  0.292E+02                    -4.453  0.776E+02
                                                                          -4.443  0.290E+02                    -4.443  0.773E+02
                                                                          -4.433  0.288E+02                    -4.433  0.769E+02
                                                                          -4.423  0.287E+02                    -4.423  0.765E+02
                                                                          -4.413  0.285E+02                    -4.413  0.764E+02
                                                                          -4.403  0.284E+02                    -4.403  0.761E+02
                                                                          -4.393  0.283E+02                    -4.393  0.758E+02
                                                                          -4.383  0.283E+02                    -4.383  0.757E+02
                                                                          -4.373  0.282E+02                    -4.373  0.755E+02
                                                                          -4.363  0.283E+02                    -4.363  0.755E+02
                                                                          -4.353  0.283E+02                    -4.353  0.755E+02
                                                                          -4.343  0.284E+02                    -4.343  0.756E+02
                                                                          -4.333  0.285E+02                    -4.333  0.757E+02
                                                                          -4.323  0.286E+02                    -4.323  0.759E+02
                                                                          -4.313  0.288E+02                    -4.313  0.762E+02
                                                                          -4.303  0.291E+02                    -4.303  0.766E+02
                                                                          -4.293  0.294E+02                    -4.293  0.770E+02
                                                                          -4.283  0.297E+02                    -4.283  0.776E+02
                                                                          -4.273  0.301E+02                    -4.273  0.783E+02
                                                                          -4.263  0.305E+02                    -4.263  0.791E+02
                                                                          -4.253  0.310E+02                    -4.253  0.798E+02
                                                                          -4.243  0.315E+02                    -4.243  0.808E+02
                                                                          -4.233  0.321E+02                    -4.233  0.820E+02
                                                                          -4.223  0.327E+02                    -4.223  0.831E+02
                                                                          -4.213  0.334E+02                    -4.213  0.844E+02
                                                                          -4.203  0.342E+02                    -4.203  0.858E+02
                                                                          -4.193  0.350E+02                    -4.193  0.874E+02
                                                                          -4.183  0.358E+02                    -4.183  0.890E+02
                                                                          -4.173  0.367E+02                    -4.173  0.907E+02
                                                                          -4.163  0.377E+02                    -4.163  0.926E+02
                                                                          -4.153  0.387E+02                    -4.153  0.944E+02
                                                                          -4.143  0.397E+02                    -4.143  0.965E+02
                                                                          -4.133  0.408E+02                    -4.133  0.987E+02
                                                                          -4.123  0.420E+02                    -4.123  0.101E+03
                                                                          -4.113  0.432E+02                    -4.113  0.103E+03
                                                                          -4.103  0.444E+02                    -4.103  0.106E+03
                                                                          -4.093  0.457E+02                    -4.093  0.108E+03
                                                                          -4.083  0.470E+02                    -4.083  0.111E+03
                                                                          -4.073  0.483E+02                    -4.073  0.113E+03
                                                                          -4.063  0.497E+02                    -4.063  0.116E+03
                                                                          -4.053  0.510E+02                    -4.053  0.119E+03
                                                                          -4.043  0.524E+02                    -4.043  0.121E+03
                                                                          -4.033  0.538E+02                    -4.033  0.124E+03
                                                                          -4.023  0.552E+02                    -4.023  0.127E+03
                                                                          -4.013  0.566E+02                    -4.013  0.130E+03
                                                                          -4.003  0.580E+02                    -4.003  0.132E+03
                                                                          -3.993  0.594E+02                    -3.993  0.135E+03
                                                                          -3.983  0.608E+02                    -3.983  0.138E+03
                                                                          -3.973  0.622E+02                    -3.973  0.141E+03
                                                                          -3.963  0.635E+02                    -3.963  0.144E+03
                                                                          -3.953  0.648E+02                    -3.953  0.146E+03
                                                                          -3.943  0.662E+02                    -3.943  0.149E+03
                                                                          -3.933  0.674E+02                    -3.933  0.151E+03
                                                                          -3.923  0.687E+02                    -3.923  0.154E+03
                                                                          -3.913  0.699E+02                    -3.913  0.156E+03
                                                                          -3.903  0.710E+02                    -3.903  0.159E+03
                                                                          -3.893  0.720E+02                    -3.893  0.161E+03
                                                                          -3.883  0.731E+02                    -3.883  0.163E+03
                                                                          -3.873  0.741E+02                    -3.873  0.165E+03
                                                                          -3.863  0.750E+02                    -3.863  0.167E+03
                                                                          -3.853  0.759E+02                    -3.853  0.169E+03
                                                                          -3.843  0.767E+02                    -3.843  0.171E+03
                                                                          -3.833  0.775E+02                    -3.833  0.172E+03
                                                                          -3.823  0.781E+02                    -3.823  0.174E+03
                                                                          -3.813  0.788E+02                    -3.813  0.175E+03
                                                                          -3.803  0.793E+02                    -3.803  0.176E+03
                                                                          -3.793  0.798E+02                    -3.793  0.177E+03
                                                                          -3.783  0.803E+02                    -3.783  0.178E+03
                                                                          -3.773  0.807E+02                    -3.773  0.179E+03
                                                                          -3.763  0.810E+02                    -3.763  0.180E+03
                                                                          -3.753  0.812E+02                    -3.753  0.180E+03
                                                                          -3.743  0.815E+02                    -3.743  0.181E+03
                                                                          -3.733  0.816E+02                    -3.733  0.181E+03
                                                                          -3.723  0.817E+02                    -3.723  0.181E+03
                                                                          -3.713  0.818E+02                    -3.713  0.182E+03
                                                                          -3.703  0.817E+02                    -3.703  0.182E+03
                                                                          -3.693  0.817E+02                    -3.693  0.181E+03
                                                                          -3.683  0.816E+02                    -3.683  0.181E+03
                                                                          -3.673  0.815E+02                    -3.673  0.181E+03
                                                                          -3.663  0.813E+02                    -3.663  0.180E+03
                                                                          -3.653  0.811E+02                    -3.653  0.180E+03
                                                                          -3.643  0.808E+02                    -3.643  0.180E+03
                                                                          -3.633  0.806E+02                    -3.633  0.179E+03
                                                                          -3.623  0.803E+02                    -3.623  0.178E+03
                                                                          -3.613  0.799E+02                    -3.613  0.177E+03
                                                                          -3.603  0.796E+02                    -3.603  0.176E+03
                                                                          -3.593  0.792E+02                    -3.593  0.176E+03
                                                                          -3.583  0.789E+02                    -3.583  0.175E+03
                                                                          -3.573  0.785E+02                    -3.573  0.174E+03
                                                                          -3.563  0.781E+02                    -3.563  0.173E+03
                                                                          -3.553  0.777E+02                    -3.553  0.172E+03
                                                                          -3.543  0.772E+02                    -3.543  0.171E+03
                                                                          -3.533  0.768E+02                    -3.533  0.170E+03
                                                                          -3.523  0.763E+02                    -3.523  0.168E+03
                                                                          -3.513  0.759E+02                    -3.513  0.167E+03
                                                                          -3.503  0.755E+02                    -3.503  0.166E+03
                                                                          -3.493  0.750E+02                    -3.493  0.165E+03
                                                                          -3.483  0.745E+02                    -3.483  0.164E+03
                                                                          -3.473  0.741E+02                    -3.473  0.163E+03
                                                                          -3.463  0.736E+02                    -3.463  0.162E+03
                                                                          -3.453  0.731E+02                    -3.453  0.161E+03
                                                                          -3.443  0.727E+02                    -3.443  0.159E+03
                                                                          -3.433  0.722E+02                    -3.433  0.158E+03
                                                                          -3.423  0.717E+02                    -3.423  0.157E+03
                                                                          -3.413  0.712E+02                    -3.413  0.156E+03
                                                                          -3.403  0.708E+02                    -3.403  0.155E+03
                                                                          -3.393  0.703E+02                    -3.393  0.154E+03
                                                                          -3.383  0.698E+02                    -3.383  0.153E+03
                                                                          -3.373  0.692E+02                    -3.373  0.152E+03
                                                                          -3.363  0.688E+02                    -3.363  0.151E+03
                                                                          -3.353  0.682E+02                    -3.353  0.150E+03
                                                                          -3.343  0.677E+02                    -3.343  0.149E+03
                                                                          -3.333  0.672E+02                    -3.333  0.148E+03
                                                                          -3.323  0.666E+02                    -3.323  0.147E+03
                                                                          -3.313  0.661E+02                    -3.313  0.146E+03
                                                                          -3.303  0.656E+02                    -3.303  0.145E+03
                                                                          -3.293  0.650E+02                    -3.293  0.144E+03
                                                                          -3.283  0.645E+02                    -3.283  0.143E+03
                                                                          -3.273  0.639E+02                    -3.273  0.142E+03
                                                                          -3.263  0.633E+02                    -3.263  0.141E+03
                                                                          -3.253  0.627E+02                    -3.253  0.140E+03
                                                                          -3.243  0.621E+02                    -3.243  0.139E+03
                                                                          -3.233  0.615E+02                    -3.233  0.138E+03
                                                                          -3.223  0.610E+02                    -3.223  0.137E+03
                                                                          -3.213  0.604E+02                    -3.213  0.136E+03
                                                                          -3.203  0.598E+02                    -3.203  0.135E+03
                                                                          -3.193  0.592E+02                    -3.193  0.134E+03
                                                                          -3.183  0.586E+02                    -3.183  0.133E+03
                                                                          -3.173  0.580E+02                    -3.173  0.132E+03
                                                                          -3.163  0.574E+02                    -3.163  0.131E+03
                                                                          -3.153  0.568E+02                    -3.153  0.130E+03
                                                                          -3.143  0.562E+02                    -3.143  0.129E+03
                                                                          -3.133  0.556E+02                    -3.133  0.128E+03
                                                                          -3.123  0.550E+02                    -3.123  0.127E+03
                                                                          -3.113  0.544E+02                    -3.113  0.126E+03
                                                                          -3.103  0.538E+02                    -3.103  0.125E+03
                                                                          -3.093  0.532E+02                    -3.093  0.124E+03
                                                                          -3.083  0.526E+02                    -3.083  0.123E+03
                                                                          -3.073  0.521E+02                    -3.073  0.122E+03
                                                                          -3.063  0.515E+02                    -3.063  0.121E+03
                                                                          -3.053  0.509E+02                    -3.053  0.121E+03
                                                                          -3.043  0.504E+02                    -3.043  0.120E+03
                                                                          -3.033  0.498E+02                    -3.033  0.119E+03
                                                                          -3.023  0.492E+02                    -3.023  0.118E+03
                                                                          -3.013  0.487E+02                    -3.013  0.117E+03
                                                                          -3.003  0.481E+02                    -3.003  0.116E+03
                                                                          -2.993  0.475E+02                    -2.993  0.115E+03
                                                                          -2.983  0.470E+02                    -2.983  0.114E+03
                                                                          -2.973  0.464E+02                    -2.973  0.114E+03
                                                                          -2.963  0.459E+02                    -2.963  0.113E+03
                                                                          -2.953  0.453E+02                    -2.953  0.112E+03
                                                                          -2.943  0.448E+02                    -2.943  0.111E+03
                                                                          -2.933  0.442E+02                    -2.933  0.110E+03
                                                                          -2.923  0.437E+02                    -2.923  0.109E+03
                                                                          -2.913  0.431E+02                    -2.913  0.108E+03
                                                                          -2.903  0.426E+02                    -2.903  0.107E+03
                                                                          -2.893  0.420E+02                    -2.893  0.106E+03
                                                                          -2.883  0.415E+02                    -2.883  0.105E+03
                                                                          -2.873  0.409E+02                    -2.873  0.105E+03
                                                                          -2.863  0.404E+02                    -2.863  0.104E+03
                                                                          -2.853  0.398E+02                    -2.853  0.103E+03
                                                                          -2.843  0.393E+02                    -2.843  0.102E+03
                                                                          -2.833  0.387E+02                    -2.833  0.101E+03
                                                                          -2.823  0.382E+02                    -2.823  0.999E+02
                                                                          -2.813  0.377E+02                    -2.813  0.991E+02
                                                                          -2.803  0.371E+02                    -2.803  0.981E+02
                                                                          -2.793  0.366E+02                    -2.793  0.973E+02
                                                                          -2.783  0.361E+02                    -2.783  0.963E+02
                                                                          -2.773  0.356E+02                    -2.773  0.954E+02
                                                                          -2.763  0.351E+02                    -2.763  0.945E+02
                                                                          -2.753  0.346E+02                    -2.753  0.936E+02
                                                                          -2.743  0.341E+02                    -2.743  0.928E+02
                                                                          -2.733  0.336E+02                    -2.733  0.918E+02
                                                                          -2.723  0.331E+02                    -2.723  0.910E+02
                                                                          -2.713  0.326E+02                    -2.713  0.901E+02
                                                                          -2.703  0.321E+02                    -2.703  0.893E+02
                                                                          -2.693  0.316E+02                    -2.693  0.883E+02
                                                                          -2.683  0.312E+02                    -2.683  0.875E+02
                                                                          -2.673  0.307E+02                    -2.673  0.866E+02
                                                                          -2.663  0.302E+02                    -2.663  0.857E+02
                                                                          -2.653  0.298E+02                    -2.653  0.849E+02
                                                                          -2.643  0.293E+02                    -2.643  0.839E+02
                                                                          -2.633  0.288E+02                    -2.633  0.830E+02
                                                                          -2.623  0.284E+02                    -2.623  0.821E+02
                                                                          -2.613  0.279E+02                    -2.613  0.812E+02
                                                                          -2.603  0.275E+02                    -2.603  0.803E+02
                                                                          -2.593  0.270E+02                    -2.593  0.793E+02
                                                                          -2.583  0.266E+02                    -2.583  0.783E+02
                                                                          -2.573  0.261E+02                    -2.573  0.774E+02
                                                                          -2.563  0.257E+02                    -2.563  0.764E+02
                                                                          -2.553  0.252E+02                    -2.553  0.753E+02
                                                                          -2.543  0.248E+02                    -2.543  0.743E+02
                                                                          -2.533  0.243E+02                    -2.533  0.732E+02
                                                                          -2.523  0.238E+02                    -2.523  0.722E+02
                                                                          -2.513  0.234E+02                    -2.513  0.711E+02
                                                                          -2.503  0.229E+02                    -2.503  0.700E+02
                                                                          -2.493  0.225E+02                    -2.493  0.689E+02
                                                                          -2.483  0.220E+02                    -2.483  0.677E+02
                                                                          -2.473  0.216E+02                    -2.473  0.666E+02
                                                                          -2.463  0.211E+02                    -2.463  0.654E+02
                                                                          -2.453  0.206E+02                    -2.453  0.642E+02
                                                                          -2.443  0.202E+02                    -2.443  0.630E+02
                                                                          -2.433  0.197E+02                    -2.433  0.618E+02
                                                                          -2.423  0.193E+02                    -2.423  0.607E+02
                                                                          -2.413  0.188E+02                    -2.413  0.594E+02
                                                                          -2.403  0.184E+02                    -2.403  0.582E+02
                                                                          -2.393  0.180E+02                    -2.393  0.570E+02
                                                                          -2.383  0.175E+02                    -2.383  0.558E+02
                                                                          -2.373  0.171E+02                    -2.373  0.546E+02
                                                                          -2.363  0.166E+02                    -2.363  0.534E+02
                                                                          -2.353  0.162E+02                    -2.353  0.521E+02
                                                                          -2.343  0.158E+02                    -2.343  0.510E+02
                                                                          -2.333  0.154E+02                    -2.333  0.498E+02
                                                                          -2.323  0.150E+02                    -2.323  0.486E+02
                                                                          -2.313  0.146E+02                    -2.313  0.474E+02
                                                                          -2.303  0.142E+02                    -2.303  0.462E+02
                                                                          -2.293  0.138E+02                    -2.293  0.451E+02
                                                                          -2.283  0.134E+02                    -2.283  0.439E+02
                                                                          -2.273  0.130E+02                    -2.273  0.428E+02
                                                                          -2.263  0.126E+02                    -2.263  0.416E+02
                                                                          -2.253  0.123E+02                    -2.253  0.405E+02
                                                                          -2.243  0.119E+02                    -2.243  0.394E+02
                                                                          -2.233  0.116E+02                    -2.233  0.383E+02
                                                                          -2.223  0.112E+02                    -2.223  0.373E+02
                                                                          -2.213  0.109E+02                    -2.213  0.362E+02
                                                                          -2.203  0.105E+02                    -2.203  0.352E+02
                                                                          -2.193  0.102E+02                    -2.193  0.341E+02
                                                                          -2.183  0.987E+01                    -2.183  0.331E+02
                                                                          -2.173  0.955E+01                    -2.173  0.321E+02
                                                                          -2.163  0.924E+01                    -2.163  0.311E+02
                                                                          -2.153  0.893E+01                    -2.153  0.302E+02
                                                                          -2.143  0.862E+01                    -2.143  0.292E+02
                                                                          -2.133  0.834E+01                    -2.133  0.283E+02
                                                                          -2.123  0.805E+01                    -2.123  0.274E+02
                                                                          -2.113  0.777E+01                    -2.113  0.265E+02
                                                                          -2.103  0.749E+01                    -2.103  0.256E+02
                                                                          -2.093  0.722E+01                    -2.093  0.248E+02
                                                                          -2.083  0.697E+01                    -2.083  0.240E+02
                                                                          -2.073  0.671E+01                    -2.073  0.232E+02
                                                                          -2.063  0.647E+01                    -2.063  0.224E+02
                                                                          -2.053  0.623E+01                    -2.053  0.216E+02
                                                                          -2.043  0.600E+01                    -2.043  0.209E+02
                                                                          -2.033  0.577E+01                    -2.033  0.201E+02
                                                                          -2.023  0.555E+01                    -2.023  0.194E+02
                                                                          -2.013  0.534E+01                    -2.013  0.188E+02
                                                                          -2.003  0.513E+01                    -2.003  0.181E+02
                                                                          -1.993  0.493E+01                    -1.993  0.175E+02
                                                                          -1.983  0.474E+01                    -1.983  0.168E+02
                                                                          -1.973  0.455E+01                    -1.973  0.163E+02
                                                                          -1.963  0.437E+01                    -1.963  0.157E+02
                                                                          -1.953  0.419E+01                    -1.953  0.151E+02
                                                                          -1.943  0.403E+01                    -1.943  0.146E+02
                                                                          -1.933  0.386E+01                    -1.933  0.141E+02
                                                                          -1.923  0.371E+01                    -1.923  0.136E+02
                                                                          -1.913  0.355E+01                    -1.913  0.131E+02
                                                                          -1.903  0.341E+01                    -1.903  0.126E+02
                                                                          -1.893  0.326E+01                    -1.893  0.122E+02
                                                                          -1.883  0.313E+01                    -1.883  0.117E+02
                                                                          -1.873  0.299E+01                    -1.873  0.113E+02
                                                                          -1.863  0.287E+01                    -1.863  0.109E+02
                                                                          -1.853  0.274E+01                    -1.853  0.105E+02
                                                                          -1.843  0.263E+01                    -1.843  0.101E+02
                                                                          -1.833  0.251E+01                    -1.833  0.978E+01
                                                                          -1.823  0.240E+01                    -1.823  0.943E+01
                                                                          -1.813  0.230E+01                    -1.813  0.909E+01
                                                                          -1.803  0.219E+01                    -1.803  0.876E+01
                                                                          -1.793  0.209E+01                    -1.793  0.846E+01
                                                                          -1.783  0.200E+01                    -1.783  0.815E+01
                                                                          -1.773  0.191E+01                    -1.773  0.786E+01
                                                                          -1.763  0.182E+01                    -1.763  0.758E+01
                                                                          -1.753  0.174E+01                    -1.753  0.730E+01
                                                                          -1.743  0.166E+01                    -1.743  0.705E+01
                                                                          -1.733  0.158E+01                    -1.733  0.680E+01
                                                                          -1.723  0.150E+01                    -1.723  0.655E+01
                                                                          -1.713  0.143E+01                    -1.713  0.632E+01
                                                                          -1.703  0.137E+01                    -1.703  0.609E+01
                                                                          -1.693  0.130E+01                    -1.693  0.587E+01
                                                                          -1.683  0.124E+01                    -1.683  0.566E+01
                                                                          -1.673  0.118E+01                    -1.673  0.546E+01
                                                                          -1.663  0.113E+01                    -1.663  0.525E+01
                                                                          -1.653  0.108E+01                    -1.653  0.507E+01
                                                                          -1.643  0.103E+01                    -1.643  0.487E+01
                                                                          -1.633  0.982E+00                    -1.633  0.470E+01
                                                                          -1.623  0.939E+00                    -1.623  0.452E+01
                                                                          -1.613  0.900E+00                    -1.613  0.434E+01
                                                                          -1.603  0.864E+00                    -1.603  0.418E+01
                                                                          -1.593  0.831E+00                    -1.593  0.401E+01
                                                                          -1.583  0.802E+00                    -1.583  0.386E+01
                                                                          -1.573  0.777E+00                    -1.573  0.370E+01
                                                                          -1.563  0.756E+00                    -1.563  0.355E+01
                                                                          -1.553  0.738E+00                    -1.553  0.340E+01
                                                                          -1.543  0.724E+00                    -1.543  0.326E+01
                                                                          -1.533  0.715E+00                    -1.533  0.311E+01
                                                                          -1.523  0.710E+00                    -1.523  0.298E+01
                                                                          -1.513  0.711E+00                    -1.513  0.285E+01
                                                                          -1.503  0.716E+00                    -1.503  0.272E+01
                                                                          -1.493  0.727E+00                    -1.493  0.259E+01
                                                                          -1.483  0.744E+00                    -1.483  0.247E+01
                                                                          -1.473  0.766E+00                    -1.473  0.235E+01
                                                                          -1.463  0.794E+00                    -1.463  0.223E+01
                                                                          -1.453  0.828E+00                    -1.453  0.212E+01
                                                                          -1.443  0.870E+00                    -1.443  0.202E+01
                                                                          -1.433  0.918E+00                    -1.433  0.192E+01
                                                                          -1.423  0.973E+00                    -1.423  0.182E+01
                                                                          -1.413  0.104E+01                    -1.413  0.172E+01
                                                                          -1.403  0.111E+01                    -1.403  0.164E+01
                                                                          -1.393  0.118E+01                    -1.393  0.155E+01
                                                                          -1.383  0.127E+01                    -1.383  0.148E+01
                                                                          -1.373  0.136E+01                    -1.373  0.140E+01
                                                                          -1.363  0.146E+01                    -1.363  0.133E+01
                                                                          -1.353  0.157E+01                    -1.353  0.127E+01
                                                                          -1.343  0.168E+01                    -1.343  0.121E+01
                                                                          -1.333  0.181E+01                    -1.333  0.115E+01
                                                                          -1.323  0.194E+01                    -1.323  0.111E+01
                                                                          -1.313  0.207E+01                    -1.313  0.106E+01
                                                                          -1.303  0.221E+01                    -1.303  0.102E+01
                                                                          -1.293  0.236E+01                    -1.293  0.984E+00
                                                                          -1.283  0.252E+01                    -1.283  0.952E+00
                                                                          -1.273  0.267E+01                    -1.273  0.924E+00
                                                                          -1.263  0.284E+01                    -1.263  0.900E+00
                                                                          -1.253  0.301E+01                    -1.253  0.880E+00
                                                                          -1.243  0.317E+01                    -1.243  0.863E+00
                                                                          -1.233  0.334E+01                    -1.233  0.849E+00
                                                                          -1.223  0.352E+01                    -1.223  0.837E+00
                                                                          -1.213  0.370E+01                    -1.213  0.829E+00
                                                                          -1.203  0.388E+01                    -1.203  0.823E+00
                                                                          -1.193  0.405E+01                    -1.193  0.819E+00
                                                                          -1.183  0.423E+01                    -1.183  0.816E+00
                                                                          -1.173  0.440E+01                    -1.173  0.816E+00
                                                                          -1.163  0.457E+01                    -1.163  0.817E+00
                                                                          -1.153  0.475E+01                    -1.153  0.819E+00
                                                                          -1.143  0.491E+01                    -1.143  0.821E+00
                                                                          -1.133  0.509E+01                    -1.133  0.825E+00
                                                                          -1.123  0.525E+01                    -1.123  0.830E+00
                                                                          -1.113  0.541E+01                    -1.113  0.834E+00
                                                                          -1.103  0.557E+01                    -1.103  0.838E+00
                                                                          -1.093  0.572E+01                    -1.093  0.845E+00
                                                                          -1.083  0.588E+01                    -1.083  0.850E+00
                                                                          -1.073  0.602E+01                    -1.073  0.856E+00
                                                                          -1.063  0.617E+01                    -1.063  0.862E+00
                                                                          -1.053  0.632E+01                    -1.053  0.867E+00
                                                                          -1.043  0.646E+01                    -1.043  0.873E+00
                                                                          -1.033  0.660E+01                    -1.033  0.879E+00
                                                                          -1.023  0.675E+01                    -1.023  0.885E+00
                                                                          -1.013  0.689E+01                    -1.013  0.891E+00
                                                                          -1.003  0.704E+01                    -1.003  0.897E+00
                                                                          -0.993  0.718E+01                    -0.993  0.905E+00
                                                                          -0.983  0.733E+01                    -0.983  0.910E+00
                                                                          -0.973  0.747E+01                    -0.973  0.918E+00
                                                                          -0.963  0.763E+01                    -0.963  0.926E+00
                                                                          -0.953  0.778E+01                    -0.953  0.935E+00
                                                                          -0.943  0.794E+01                    -0.943  0.943E+00
                                                                          -0.933  0.809E+01                    -0.933  0.952E+00
                                                                          -0.923  0.826E+01                    -0.923  0.963E+00
                                                                          -0.913  0.843E+01                    -0.913  0.974E+00
                                                                          -0.903  0.860E+01                    -0.903  0.985E+00
                                                                          -0.893  0.877E+01                    -0.893  0.997E+00
                                                                          -0.883  0.895E+01                    -0.883  0.101E+01
                                                                          -0.873  0.913E+01                    -0.873  0.102E+01
                                                                          -0.863  0.931E+01                    -0.863  0.104E+01
                                                                          -0.853  0.951E+01                    -0.853  0.106E+01
                                                                          -0.843  0.970E+01                    -0.843  0.107E+01
                                                                          -0.833  0.990E+01                    -0.833  0.109E+01
                                                                          -0.823  0.101E+02                    -0.823  0.111E+01
                                                                          -0.813  0.103E+02                    -0.813  0.112E+01
                                                                          -0.803  0.105E+02                    -0.803  0.114E+01
                                                                          -0.793  0.107E+02                    -0.793  0.116E+01
                                                                          -0.783  0.109E+02                    -0.783  0.118E+01
                                                                          -0.773  0.111E+02                    -0.773  0.120E+01
                                                                          -0.763  0.113E+02                    -0.763  0.122E+01
                                                                          -0.753  0.115E+02                    -0.753  0.124E+01
                                                                          -0.743  0.117E+02                    -0.743  0.126E+01
                                                                          -0.733  0.119E+02                    -0.733  0.128E+01
                                                                          -0.723  0.121E+02                    -0.723  0.130E+01
                                                                          -0.713  0.123E+02                    -0.713  0.132E+01
                                                                          -0.703  0.124E+02                    -0.703  0.134E+01
                                                                          -0.693  0.126E+02                    -0.693  0.136E+01
                                                                          -0.683  0.128E+02                    -0.683  0.138E+01
                                                                          -0.673  0.129E+02                    -0.673  0.140E+01
                                                                          -0.663  0.131E+02                    -0.663  0.141E+01
                                                                          -0.653  0.133E+02                    -0.653  0.143E+01
                                                                          -0.643  0.134E+02                    -0.643  0.145E+01
                                                                          -0.633  0.136E+02                    -0.633  0.147E+01
                                                                          -0.623  0.137E+02                    -0.623  0.148E+01
                                                                          -0.613  0.139E+02                    -0.613  0.150E+01
                                                                          -0.603  0.140E+02                    -0.603  0.151E+01
                                                                          -0.593  0.141E+02                    -0.593  0.153E+01
                                                                          -0.583  0.143E+02                    -0.583  0.154E+01
                                                                          -0.573  0.144E+02                    -0.573  0.156E+01
                                                                          -0.563  0.146E+02                    -0.563  0.158E+01
                                                                          -0.553  0.147E+02                    -0.553  0.159E+01
                                                                          -0.543  0.148E+02                    -0.543  0.161E+01
                                                                          -0.533  0.150E+02                    -0.533  0.163E+01
                                                                          -0.523  0.151E+02                    -0.523  0.164E+01
                                                                          -0.513  0.153E+02                    -0.513  0.166E+01
                                                                          -0.503  0.154E+02                    -0.503  0.168E+01
                                                                          -0.493  0.156E+02                    -0.493  0.170E+01
                                                                          -0.483  0.158E+02                    -0.483  0.173E+01
                                                                          -0.473  0.159E+02                    -0.473  0.175E+01
                                                                          -0.463  0.161E+02                    -0.463  0.178E+01
                                                                          -0.453  0.163E+02                    -0.453  0.181E+01
                                                                          -0.443  0.165E+02                    -0.443  0.184E+01
                                                                          -0.433  0.167E+02                    -0.433  0.187E+01
                                                                          -0.423  0.169E+02                    -0.423  0.190E+01
                                                                          -0.413  0.172E+02                    -0.413  0.194E+01
                                                                          -0.403  0.174E+02                    -0.403  0.198E+01
                                                                          -0.393  0.177E+02                    -0.393  0.202E+01
                                                                          -0.383  0.180E+02                    -0.383  0.206E+01
                                                                          -0.373  0.182E+02                    -0.373  0.211E+01
                                                                          -0.363  0.185E+02                    -0.363  0.216E+01
                                                                          -0.353  0.188E+02                    -0.353  0.221E+01
                                                                          -0.343  0.192E+02                    -0.343  0.226E+01
                                                                          -0.333  0.195E+02                    -0.333  0.231E+01
                                                                          -0.323  0.199E+02                    -0.323  0.237E+01
                                                                          -0.313  0.202E+02                    -0.313  0.243E+01
                                                                          -0.303  0.206E+02                    -0.303  0.249E+01
                                                                          -0.293  0.210E+02                    -0.293  0.256E+01
                                                                          -0.283  0.214E+02                    -0.283  0.262E+01
                                                                          -0.273  0.218E+02                    -0.273  0.269E+01
                                                                          -0.263  0.222E+02                    -0.263  0.276E+01
                                                                          -0.253  0.226E+02                    -0.253  0.283E+01
                                                                          -0.243  0.230E+02                    -0.243  0.290E+01
                                                                          -0.233  0.235E+02                    -0.233  0.297E+01
                                                                          -0.223  0.239E+02                    -0.223  0.305E+01
                                                                          -0.213  0.244E+02                    -0.213  0.312E+01
                                                                          -0.203  0.248E+02                    -0.203  0.319E+01
                                                                          -0.193  0.252E+02                    -0.193  0.326E+01
                                                                          -0.183  0.257E+02                    -0.183  0.333E+01
                                                                          -0.173  0.261E+02                    -0.173  0.340E+01
                                                                          -0.163  0.265E+02                    -0.163  0.347E+01
                                                                          -0.153  0.270E+02                    -0.153  0.354E+01
                                                                          -0.143  0.273E+02                    -0.143  0.360E+01
                                                                          -0.133  0.278E+02                    -0.133  0.367E+01
                                                                          -0.123  0.282E+02                    -0.123  0.372E+01
                                                                          -0.113  0.285E+02                    -0.113  0.378E+01
                                                                          -0.103  0.289E+02                    -0.103  0.384E+01
                                                                          -0.093  0.293E+02                    -0.093  0.389E+01
                                                                          -0.083  0.296E+02                    -0.083  0.394E+01
                                                                          -0.073  0.299E+02                    -0.073  0.398E+01
                                                                          -0.063  0.302E+02                    -0.063  0.402E+01
                                                                          -0.053  0.305E+02                    -0.053  0.406E+01
                                                                          -0.043  0.307E+02                    -0.043  0.409E+01
                                                                          -0.033  0.310E+02                    -0.033  0.412E+01
                                                                          -0.023  0.312E+02                    -0.023  0.415E+01
                                                                          -0.013  0.314E+02                    -0.013  0.417E+01
                                                                          -0.003  0.316E+02                    -0.003  0.419E+01
                                                                           0.007  0.318E+02                     0.007  0.421E+01
                                                                           0.017  0.319E+02                     0.017  0.422E+01
                                                                           0.027  0.321E+02                     0.027  0.423E+01
                                                                           0.037  0.322E+02                     0.037  0.424E+01
                                                                           0.047  0.323E+02                     0.047  0.425E+01
                                                                           0.057  0.325E+02                     0.057  0.425E+01
                                                                           0.067  0.326E+02                     0.067  0.425E+01
                                                                           0.077  0.327E+02                     0.077  0.425E+01
                                                                           0.087  0.328E+02                     0.087  0.425E+01
                                                                           0.097  0.329E+02                     0.097  0.425E+01
                                                                           0.107  0.330E+02                     0.107  0.424E+01
                                                                           0.117  0.331E+02                     0.117  0.424E+01
                                                                           0.127  0.332E+02                     0.127  0.424E+01
                                                                           0.137  0.333E+02                     0.137  0.423E+01
                                                                           0.147  0.334E+02                     0.147  0.423E+01
                                                                           0.157  0.335E+02                     0.157  0.423E+01
                                                                           0.167  0.337E+02                     0.167  0.423E+01
                                                                           0.177  0.338E+02                     0.177  0.423E+01
                                                                           0.187  0.340E+02                     0.187  0.424E+01
                                                                           0.197  0.341E+02                     0.197  0.424E+01
                                                                           0.207  0.343E+02                     0.207  0.425E+01
                                                                           0.217  0.345E+02                     0.217  0.426E+01
                                                                           0.227  0.348E+02                     0.227  0.427E+01
                                                                           0.237  0.350E+02                     0.237  0.429E+01
                                                                           0.247  0.352E+02                     0.247  0.431E+01
                                                                           0.257  0.355E+02                     0.257  0.433E+01
                                                                           0.267  0.358E+02                     0.267  0.435E+01
                                                                           0.277  0.361E+02                     0.277  0.438E+01
                                                                           0.287  0.364E+02                     0.287  0.441E+01
                                                                           0.297  0.368E+02                     0.297  0.444E+01
                                                                           0.307  0.372E+02                     0.307  0.448E+01
                                                                           0.317  0.375E+02                     0.317  0.452E+01
                                                                           0.327  0.380E+02                     0.327  0.457E+01
                                                                           0.337  0.384E+02                     0.337  0.462E+01
                                                                           0.347  0.389E+02                     0.347  0.467E+01
                                                                           0.357  0.393E+02                     0.357  0.473E+01
                                                                           0.367  0.398E+02                     0.367  0.479E+01
                                                                           0.377  0.404E+02                     0.377  0.485E+01
                                                                           0.387  0.409E+02                     0.387  0.492E+01
                                                                           0.397  0.415E+02                     0.397  0.499E+01
                                                                           0.407  0.421E+02                     0.407  0.507E+01
                                                                           0.417  0.427E+02                     0.417  0.515E+01
                                                                           0.427  0.434E+02                     0.427  0.523E+01
                                                                           0.437  0.441E+02                     0.437  0.533E+01
                                                                           0.447  0.448E+02                     0.447  0.542E+01
                                                                           0.457  0.456E+02                     0.457  0.552E+01
                                                                           0.467  0.463E+02                     0.467  0.563E+01
                                                                           0.477  0.472E+02                     0.477  0.574E+01
                                                                           0.487  0.480E+02                     0.487  0.585E+01
                                                                           0.497  0.489E+02                     0.497  0.597E+01
                                                                           0.507  0.498E+02                     0.507  0.609E+01
                                                                           0.517  0.507E+02                     0.517  0.622E+01
                                                                           0.527  0.517E+02                     0.527  0.636E+01
                                                                           0.537  0.527E+02                     0.537  0.650E+01
                                                                           0.547  0.537E+02                     0.547  0.664E+01
                                                                           0.557  0.547E+02                     0.557  0.678E+01
                                                                           0.567  0.558E+02                     0.567  0.693E+01
                                                                           0.577  0.569E+02                     0.577  0.709E+01
                                                                           0.587  0.581E+02                     0.587  0.725E+01
                                                                           0.597  0.592E+02                     0.597  0.740E+01
                                                                           0.607  0.604E+02                     0.607  0.757E+01
                                                                           0.617  0.616E+02                     0.617  0.773E+01
                                                                           0.627  0.628E+02                     0.627  0.790E+01
                                                                           0.637  0.640E+02                     0.637  0.806E+01
                                                                           0.647  0.652E+02                     0.647  0.823E+01
                                                                           0.657  0.664E+02                     0.657  0.839E+01
                                                                           0.667  0.677E+02                     0.667  0.856E+01
                                                                           0.677  0.689E+02                     0.677  0.872E+01
                                                                           0.687  0.701E+02                     0.687  0.888E+01
                                                                           0.697  0.713E+02                     0.697  0.904E+01
                                                                           0.707  0.725E+02                     0.707  0.920E+01
                                                                           0.717  0.737E+02                     0.717  0.936E+01
                                                                           0.727  0.748E+02                     0.727  0.950E+01
                                                                           0.737  0.760E+02                     0.737  0.964E+01
                                                                           0.747  0.771E+02                     0.747  0.977E+01
                                                                           0.757  0.782E+02                     0.757  0.991E+01
                                                                           0.767  0.793E+02                     0.767  0.100E+02
                                                                           0.777  0.803E+02                     0.777  0.102E+02
                                                                           0.787  0.813E+02                     0.787  0.103E+02
                                                                           0.797  0.823E+02                     0.797  0.104E+02
                                                                           0.807  0.832E+02                     0.807  0.105E+02
                                                                           0.817  0.841E+02                     0.817  0.105E+02
                                                                           0.827  0.850E+02                     0.827  0.106E+02
                                                                           0.837  0.857E+02                     0.837  0.107E+02
                                                                           0.847  0.865E+02                     0.847  0.108E+02
                                                                           0.857  0.872E+02                     0.857  0.109E+02
                                                                           0.867  0.880E+02                     0.867  0.109E+02
                                                                           0.877  0.886E+02                     0.877  0.110E+02
                                                                           0.887  0.893E+02                     0.887  0.110E+02
                                                                           0.897  0.898E+02                     0.897  0.110E+02
                                                                           0.907  0.903E+02                     0.907  0.111E+02
                                                                           0.917  0.909E+02                     0.917  0.111E+02
                                                                           0.927  0.914E+02                     0.927  0.111E+02
                                                                           0.937  0.919E+02                     0.937  0.111E+02
                                                                           0.947  0.924E+02                     0.947  0.112E+02
                                                                           0.957  0.928E+02                     0.957  0.112E+02
                                                                           0.967  0.932E+02                     0.967  0.112E+02
                                                                           0.977  0.936E+02                     0.977  0.112E+02
                                                                           0.987  0.940E+02                     0.987  0.112E+02
                                                                           0.997  0.944E+02                     0.997  0.112E+02
                                                                           1.007  0.947E+02                     1.007  0.112E+02
                                                                           1.017  0.950E+02                     1.017  0.112E+02
                                                                           1.027  0.954E+02                     1.027  0.112E+02
                                                                           1.037  0.956E+02                     1.037  0.112E+02
                                                                           1.047  0.960E+02                     1.047  0.112E+02
                                                                           1.057  0.963E+02                     1.057  0.111E+02
                                                                           1.067  0.965E+02                     1.067  0.111E+02
                                                                           1.077  0.968E+02                     1.077  0.111E+02
                                                                           1.087  0.971E+02                     1.087  0.111E+02
                                                                           1.097  0.974E+02                     1.097  0.111E+02
                                                                           1.107  0.977E+02                     1.107  0.111E+02
                                                                           1.117  0.980E+02                     1.117  0.111E+02
                                                                           1.127  0.982E+02                     1.127  0.111E+02
                                                                           1.137  0.984E+02                     1.137  0.111E+02
                                                                           1.147  0.987E+02                     1.147  0.111E+02
                                                                           1.157  0.990E+02                     1.157  0.111E+02
                                                                           1.167  0.992E+02                     1.167  0.111E+02
                                                                           1.177  0.994E+02                     1.177  0.111E+02
                                                                           1.187  0.997E+02                     1.187  0.111E+02
                                                                           1.197  0.999E+02                     1.197  0.111E+02
                                                                           1.207  0.100E+03                     1.207  0.111E+02
                                                                           1.217  0.100E+03                     1.217  0.111E+02
                                                                           1.227  0.101E+03                     1.227  0.111E+02
                                                                           1.237  0.101E+03                     1.237  0.111E+02
                                                                           1.247  0.101E+03                     1.247  0.111E+02
                                                                           1.257  0.102E+03                     1.257  0.111E+02
                                                                           1.267  0.102E+03                     1.267  0.112E+02
                                                                           1.277  0.102E+03                     1.277  0.112E+02
                                                                           1.287  0.102E+03                     1.287  0.112E+02
                                                                           1.297  0.103E+03                     1.297  0.113E+02
                                                                           1.307  0.103E+03                     1.307  0.113E+02
                                                                           1.317  0.103E+03                     1.317  0.114E+02
                                                                           1.327  0.104E+03                     1.327  0.114E+02
                                                                           1.337  0.104E+03                     1.337  0.115E+02
                                                                           1.347  0.104E+03                     1.347  0.115E+02
                                                                           1.357  0.105E+03                     1.357  0.116E+02
                                                                           1.367  0.105E+03                     1.367  0.116E+02
                                                                           1.377  0.105E+03                     1.377  0.117E+02
                                                                           1.387  0.106E+03                     1.387  0.118E+02
                                                                           1.397  0.106E+03                     1.397  0.119E+02
                                                                           1.407  0.106E+03                     1.407  0.119E+02
                                                                           1.417  0.107E+03                     1.417  0.120E+02
                                                                           1.427  0.107E+03                     1.427  0.121E+02
                                                                           1.437  0.107E+03                     1.437  0.122E+02
                                                                           1.447  0.108E+03                     1.447  0.123E+02
                                                                           1.457  0.108E+03                     1.457  0.124E+02
                                                                           1.467  0.109E+03                     1.467  0.125E+02
                                                                           1.477  0.109E+03                     1.477  0.126E+02
                                                                           1.487  0.109E+03                     1.487  0.127E+02
                                                                           1.497  0.110E+03                     1.497  0.129E+02
                                                                           1.507  0.110E+03                     1.507  0.130E+02
                                                                           1.517  0.111E+03                     1.517  0.131E+02
                                                                           1.527  0.111E+03                     1.527  0.132E+02
                                                                           1.537  0.111E+03                     1.537  0.134E+02
                                                                           1.547  0.112E+03                     1.547  0.135E+02
                                                                           1.557  0.112E+03                     1.557  0.136E+02
                                                                           1.567  0.113E+03                     1.567  0.137E+02
                                                                           1.577  0.113E+03                     1.577  0.139E+02
                                                                           1.587  0.113E+03                     1.587  0.140E+02
                                                                           1.597  0.114E+03                     1.597  0.141E+02
                                                                           1.607  0.114E+03                     1.607  0.142E+02
                                                                           1.617  0.114E+03                     1.617  0.144E+02
                                                                           1.627  0.115E+03                     1.627  0.145E+02
                                                                           1.637  0.115E+03                     1.637  0.146E+02
                                                                           1.647  0.115E+03                     1.647  0.147E+02
                                                                           1.657  0.115E+03                     1.657  0.148E+02
                                                                           1.667  0.116E+03                     1.667  0.150E+02
                                                                           1.677  0.116E+03                     1.677  0.151E+02
                                                                           1.687  0.116E+03                     1.687  0.152E+02
                                                                           1.697  0.116E+03                     1.697  0.153E+02
                                                                           1.707  0.116E+03                     1.707  0.154E+02
                                                                           1.717  0.116E+03                     1.717  0.155E+02
                                                                           1.727  0.116E+03                     1.727  0.156E+02
                                                                           1.737  0.116E+03                     1.737  0.156E+02
                                                                           1.747  0.116E+03                     1.747  0.157E+02
                                                                           1.757  0.116E+03                     1.757  0.158E+02
                                                                           1.767  0.116E+03                     1.767  0.158E+02
                                                                           1.777  0.115E+03                     1.777  0.159E+02
                                                                           1.787  0.115E+03                     1.787  0.159E+02
                                                                           1.797  0.115E+03                     1.797  0.159E+02
                                                                           1.807  0.115E+03                     1.807  0.159E+02
                                                                           1.817  0.114E+03                     1.817  0.160E+02
                                                                           1.827  0.114E+03                     1.827  0.160E+02
                                                                           1.837  0.113E+03                     1.837  0.159E+02
                                                                           1.847  0.112E+03                     1.847  0.159E+02
                                                                           1.857  0.112E+03                     1.857  0.159E+02
                                                                           1.867  0.111E+03                     1.867  0.158E+02
                                                                           1.877  0.110E+03                     1.877  0.157E+02
                                                                           1.887  0.109E+03                     1.887  0.157E+02
                                                                           1.897  0.108E+03                     1.897  0.156E+02
                                                                           1.907  0.107E+03                     1.907  0.155E+02
                                                                           1.917  0.106E+03                     1.917  0.153E+02
                                                                           1.927  0.104E+03                     1.927  0.152E+02
                                                                           1.937  0.103E+03                     1.937  0.150E+02
                                                                           1.947  0.102E+03                     1.947  0.149E+02
                                                                           1.957  0.100E+03                     1.957  0.147E+02
                                                                           1.967  0.985E+02                     1.967  0.145E+02
                                                                           1.977  0.968E+02                     1.977  0.142E+02
                                                                           1.987  0.950E+02                     1.987  0.140E+02
                                                                           1.997  0.931E+02                     1.997  0.138E+02
                                                                           2.007  0.912E+02                     2.007  0.135E+02
                                                                           2.017  0.891E+02                     2.017  0.132E+02
                                                                           2.027  0.870E+02                     2.027  0.129E+02
                                                                           2.037  0.849E+02                     2.037  0.126E+02
                                                                           2.047  0.826E+02                     2.047  0.123E+02
                                                                           2.057  0.802E+02                     2.057  0.120E+02
                                                                           2.067  0.779E+02                     2.067  0.116E+02
                                                                           2.077  0.755E+02                     2.077  0.113E+02
                                                                           2.087  0.730E+02                     2.087  0.109E+02
                                                                           2.097  0.705E+02                     2.097  0.106E+02
                                                                           2.107  0.679E+02                     2.107  0.102E+02
                                                                           2.117  0.654E+02                     2.117  0.981E+01
                                                                           2.127  0.628E+02                     2.127  0.942E+01
                                                                           2.137  0.602E+02                     2.137  0.904E+01
                                                                           2.147  0.576E+02                     2.147  0.865E+01
                                                                           2.157  0.549E+02                     2.157  0.827E+01
                                                                           2.167  0.524E+02                     2.167  0.788E+01
                                                                           2.177  0.498E+02                     2.177  0.750E+01
                                                                           2.187  0.472E+02                     2.187  0.712E+01
                                                                           2.197  0.447E+02                     2.197  0.675E+01
                                                                           2.207  0.423E+02                     2.207  0.638E+01
                                                                           2.217  0.398E+02                     2.217  0.602E+01
                                                                           2.227  0.375E+02                     2.227  0.566E+01
                                                                           2.237  0.352E+02                     2.237  0.532E+01
                                                                           2.247  0.329E+02                     2.247  0.498E+01
                                                                           2.257  0.308E+02                     2.257  0.466E+01
                                                                           2.267  0.287E+02                     2.267  0.434E+01
                                                                           2.277  0.267E+02                     2.277  0.404E+01
                                                                           2.287  0.247E+02                     2.287  0.375E+01
                                                                           2.297  0.229E+02                     2.297  0.347E+01
                                                                           2.307  0.211E+02                     2.307  0.320E+01
                                                                           2.317  0.195E+02                     2.317  0.295E+01
                                                                           2.327  0.179E+02                     2.327  0.271E+01
                                                                           2.337  0.164E+02                     2.337  0.249E+01
                                                                           2.347  0.149E+02                     2.347  0.227E+01
                                                                           2.357  0.136E+02                     2.357  0.207E+01
                                                                           2.367  0.124E+02                     2.367  0.188E+01
                                                                           2.377  0.112E+02                     2.377  0.171E+01
                                                                           2.387  0.102E+02                     2.387  0.155E+01
                                                                           2.397  0.915E+01                     2.397  0.139E+01
                                                                           2.407  0.823E+01                     2.407  0.125E+01
                                                                           2.417  0.738E+01                     2.417  0.113E+01
                                                                           2.427  0.660E+01                     2.427  0.101E+01
                                                                           2.437  0.589E+01                     2.437  0.899E+00
                                                                           2.447  0.524E+01                     2.447  0.800E+00
                                                                           2.457  0.465E+01                     2.457  0.710E+00
                                                                           2.467  0.411E+01                     2.467  0.628E+00
                                                                           2.477  0.363E+01                     2.477  0.554E+00
                                                                           2.487  0.319E+01                     2.487  0.488E+00
                                                                           2.497  0.280E+01                     2.497  0.428E+00
                                                                           2.507  0.245E+01                     2.507  0.374E+00
                                                                           2.517  0.213E+01                     2.517  0.327E+00
                                                                           2.527  0.185E+01                     2.527  0.284E+00
                                                                           2.537  0.161E+01                     2.537  0.246E+00
                                                                           2.547  0.139E+01                     2.547  0.213E+00
                                                                           2.557  0.120E+01                     2.557  0.184E+00
                                                                           2.567  0.103E+01                     2.567  0.158E+00
                                                                           2.577  0.882E+00                     2.577  0.135E+00
                                                                           2.587  0.753E+00                     2.587  0.116E+00
                                                                           2.597  0.641E+00                     2.597  0.986E-01
                                                                           2.607  0.544E+00                     2.607  0.838E-01
                                                                           2.617  0.461E+00                     2.617  0.710E-01
                                                                           2.627  0.389E+00                     2.627  0.599E-01
                                                                           2.637  0.327E+00                     2.637  0.504E-01
                                                                           2.647  0.275E+00                     2.647  0.423E-01
                                                                           2.657  0.230E+00                     2.657  0.354E-01
                                                                           2.667  0.192E+00                     2.667  0.296E-01
                                                                           2.677  0.159E+00                     2.677  0.246E-01
                                                                           2.687  0.132E+00                     2.687  0.204E-01
                                                                           2.697  0.109E+00                     2.697  0.168E-01
                                                                           2.707  0.898E-01                     2.707  0.139E-01
                                                                           2.717  0.737E-01                     2.717  0.114E-01
                                                                           2.727  0.604E-01                     2.727  0.934E-02
                                                                           2.737  0.493E-01                     2.737  0.762E-02
                                                                           2.747  0.401E-01                     2.747  0.621E-02
                                                                           2.757  0.325E-01                     2.757  0.504E-02
                                                                           2.767  0.263E-01                     2.767  0.407E-02
                                                                           2.777  0.212E-01                     2.777  0.328E-02
                                                                           2.787  0.170E-01                     2.787  0.264E-02
                                                                           2.797  0.136E-01                     2.797  0.212E-02
                                                                           2.807  0.109E-01                     2.807  0.169E-02
                                                                           2.817  0.866E-02                     2.817  0.135E-02
                                                                           2.827  0.687E-02                     2.827  0.107E-02
                                                                           2.837  0.543E-02                     2.837  0.845E-03
                                                                           2.847  0.428E-02                     2.847  0.667E-03
                                                                           2.857  0.337E-02                     2.857  0.524E-03
                                                                           2.867  0.264E-02                     2.867  0.411E-03
                                                                           2.877  0.206E-02                     2.877  0.321E-03
                                                                           2.887  0.160E-02                     2.887  0.250E-03
                                                                           2.897  0.124E-02                     2.897  0.194E-03
                                                                           2.907  0.963E-03                     2.907  0.150E-03
                                                                           2.917  0.742E-03                     2.917  0.116E-03


==> data/Fig-8b.txt <==
#!% Fig. 8. Panel b: Calculated Seebeck coefficients as functions of the
#!% chemical potential at 400 K for the three systems 333, BT
#!% 333v (relaxed) and BT 333vv.

#!% 333                                               333v                                        333vv
#!% \mu - E_{F}^{333}    S                         \mu - E_{F}^{333}    S                        \mu - E_{F}^{333}    S

-1.500000	-117.090800                         -1.500000	-107.582700                     -1.500000	-118.433300  
-1.499000	-115.345400                         -1.499000	-105.803000                     -1.499000	-116.655500
-1.498000	-113.615000                         -1.498000	-104.039500                     -1.498000	-114.904400
-1.497000	-111.895800                         -1.497000	-102.292200                     -1.497000	-113.155300
-1.496000	-110.191700                         -1.496000	-100.560700                     -1.496000	-111.424700
-1.495000	-108.502600                         -1.495000	-98.838930                      -1.495000	-109.712400
-1.494000	-106.828300                         -1.494000	-97.132450                      -1.494000	-108.002700
-1.493000	-105.168700                         -1.493000	-95.440900                      -1.493000	-106.311200
-1.492000	-103.523600                         -1.492000	-93.763880                      -1.492000	-104.637700
-1.491000	-101.892700                         -1.491000	-92.100960                      -1.491000	-102.974400
-1.490000	-100.275800                         -1.490000	-90.457120                      -1.490000	-101.321200
-1.489000	-98.672690                          -1.489000	-88.826380                      -1.489000	-99.685320
-1.488000	-97.086420                          -1.488000	-87.208260                      -1.488000	-98.066340
-1.487000	-95.516570                          -1.487000	-85.607510                      -1.487000	-96.456780
-1.486000	-93.959320                          -1.486000	-84.023470                      -1.486000	-94.863480
-1.485000	-92.417650                          -1.485000	-82.455480                      -1.485000	-93.285980
-1.484000	-90.891090                          -1.484000	-80.902870                      -1.484000	-91.717000
-1.483000	-89.379140                          -1.483000	-79.364950                      -1.483000	-90.169830
-1.482000	-87.884550                          -1.482000	-77.841070                      -1.482000	-88.630390
-1.481000	-86.403500                          -1.481000	-76.335490                      -1.481000	-87.111660
-1.480000	-84.938670                          -1.480000	-74.847400                      -1.480000	-85.599820
-1.479000	-83.492570                          -1.479000	-73.371150                      -1.479000	-84.107550
-1.478000	-82.058330                          -1.478000	-71.915710                      -1.478000	-82.627740
-1.477000	-80.638490                          -1.477000	-70.470630                      -1.477000	-81.159880
-1.476000	-79.238550                          -1.476000	-69.049450                      -1.476000	-79.709760
-1.475000	-77.851710                          -1.475000	-67.637110                      -1.475000	-78.276680
-1.474000	-76.480390                          -1.474000	-66.246940                      -1.474000	-76.853790
-1.473000	-75.123910                          -1.473000	-64.868750                      -1.473000	-75.446700
-1.472000	-73.784570                          -1.472000	-63.510990                      -1.472000	-74.054750
-1.471000	-72.461650                          -1.471000	-62.168200                      -1.471000	-72.677260
-1.470000	-71.154430                          -1.470000	-60.844120                      -1.470000	-71.313600
-1.469000	-69.862250                          -1.469000	-59.533390                      -1.469000	-69.963110
-1.468000	-68.584410                          -1.468000	-58.239720                      -1.468000	-68.631030
-1.467000	-67.325890                          -1.467000	-56.966700                      -1.467000	-67.310770
-1.466000	-66.080320                          -1.466000	-55.709060                      -1.466000	-66.007490
-1.465000	-64.852610                          -1.465000	-54.466020                      -1.465000	-64.714740
-1.464000	-63.639280                          -1.464000	-53.241150                      -1.464000	-63.437600
-1.463000	-62.442380                          -1.463000	-52.029340                      -1.463000	-62.175370
-1.462000	-61.258510                          -1.462000	-50.838440                      -1.462000	-60.927360
-1.461000	-60.095120                          -1.461000	-49.663370                      -1.461000	-59.692900
-1.460000	-58.943400                          -1.460000	-48.503360                      -1.460000	-58.471340
-1.459000	-57.808080                          -1.459000	-47.361930                      -1.459000	-57.267520
-1.458000	-56.691120                          -1.458000	-46.238310                      -1.458000	-56.075250
-1.457000	-55.586560                          -1.457000	-45.131780                      -1.457000	-54.899350
-1.456000	-54.499020                          -1.456000	-44.037450                      -1.456000	-53.733730
-1.455000	-53.425240                          -1.455000	-42.962990                      -1.455000	-52.588540
-1.454000	-52.369790                          -1.454000	-41.903550                      -1.454000	-51.452360
-1.453000	-51.326840                          -1.453000	-40.862600                      -1.453000	-50.329960
-1.452000	-50.300950                          -1.452000	-39.839480                      -1.452000	-49.220700
-1.451000	-49.291490                          -1.451000	-38.829450                      -1.451000	-48.124000
-1.450000	-48.295320                          -1.450000	-37.840070                      -1.450000	-47.044470
-1.449000	-47.314400                          -1.449000	-36.862610                      -1.449000	-45.976280
-1.448000	-46.348170                          -1.448000	-35.904590                      -1.448000	-44.924050
-1.447000	-45.398570                          -1.447000	-34.961410                      -1.447000	-43.882040
-1.446000	-44.462550                          -1.446000	-34.032520                      -1.446000	-42.854830
-1.445000	-43.542060                          -1.445000	-33.125420                      -1.445000	-41.836780
-1.444000	-42.634130                          -1.444000	-32.231570                      -1.444000	-40.837520
-1.443000	-41.743170                          -1.443000	-31.350500                      -1.443000	-39.846380
-1.442000	-40.866210                          -1.442000	-30.489680                      -1.442000	-38.867910
-1.441000	-40.002800                          -1.441000	-29.644660                      -1.441000	-37.906640
-1.440000	-39.154890                          -1.440000	-28.814990                      -1.440000	-36.952030
-1.439000	-38.322010                          -1.439000	-28.000260                      -1.439000	-36.013630
-1.438000	-37.501320                          -1.438000	-27.200050                      -1.438000	-35.085960
-1.437000	-36.694800                          -1.437000	-26.417900                      -1.437000	-34.173530
-1.436000	-35.904420                          -1.436000	-25.649480                      -1.436000	-33.270950
-1.435000	-35.125000                          -1.435000	-24.898350                      -1.435000	-32.377810
-1.434000	-34.360920                          -1.434000	-24.160260                      -1.434000	-31.498610
-1.433000	-33.611780                          -1.433000	-23.438760                      -1.433000	-30.632910
-1.432000	-32.874860                          -1.432000	-22.733530                      -1.432000	-29.775460
-1.431000	-32.152150                          -1.431000	-22.040380                      -1.431000	-28.930730
-1.430000	-31.440970                          -1.430000	-21.362910                      -1.430000	-28.098360
-1.429000	-30.743340                          -1.429000	-20.700810                      -1.429000	-27.277960
-1.428000	-30.058940                          -1.428000	-20.053840                      -1.428000	-26.464390
-1.427000	-29.389780                          -1.427000	-19.421730                      -1.427000	-25.666910
-1.426000	-28.730920                          -1.426000	-18.804240                      -1.426000	-24.875600
-1.425000	-28.084390                          -1.425000	-18.197300                      -1.425000	-24.099720
-1.424000	-27.452240                          -1.424000	-17.608390                      -1.424000	-23.329420
-1.423000	-26.831880                          -1.423000	-17.033450                      -1.423000	-22.573910
-1.422000	-26.223070                          -1.422000	-16.468470                      -1.422000	-21.828150
-1.421000	-25.627850                          -1.421000	-15.920920                      -1.421000	-21.091870
-1.420000	-25.043710                          -1.420000	-15.382970                      -1.420000	-20.364810
-1.419000	-24.472690                          -1.419000	-14.862120                      -1.419000	-19.646700
-1.418000	-23.912310                          -1.418000	-14.350570                      -1.418000	-18.942010
-1.417000	-23.364630                          -1.417000	-13.855810                      -1.417000	-18.245790
-1.416000	-22.827190                          -1.416000	-13.370090                      -1.416000	-17.557800
-1.415000	-22.299790                          -1.415000	-12.900890                      -1.415000	-16.877840
-1.414000	-21.786780                          -1.414000	-12.440500                      -1.414000	-16.210350
-1.413000	-21.283470                          -1.413000	-11.992590                      -1.413000	-15.555140
-1.412000	-20.789690                          -1.412000	-11.560880                      -1.412000	-14.907320
-1.411000	-20.309780                          -1.411000	-11.137670                      -1.411000	-14.266700
-1.410000	-19.839100                          -1.410000	-10.722880                      -1.410000	-13.633110
-1.409000	-19.377500                          -1.409000	-10.324010                      -1.409000	-13.015670
-1.408000	-18.927100                          -1.408000	-9.933404                       -1.408000	-12.400260
-1.407000	-18.487740                          -1.407000	-9.554784                       -1.407000	-11.796020
-1.406000	-18.057080                          -1.406000	-9.184300                       -1.406000	-11.202780
-1.405000	-17.637230                          -1.405000	-8.825679                       -1.405000	-10.615750
-1.404000	-17.228060                          -1.404000	-8.478865                       -1.404000	-10.039420
-1.403000	-16.827260                          -1.403000	-8.140026                       -1.403000	-9.469023
-1.402000	-16.436930                          -1.402000	-7.809117                       -1.402000	-8.909060
-1.401000	-16.054760                          -1.401000	-7.489879                       -1.401000	-8.359399
-1.400000	-15.680670                          -1.400000	-7.178493                       -1.400000	-7.815295
-1.399000	-15.318980                          -1.399000	-6.878705                       -1.399000	-7.276636
-1.398000	-14.962980                          -1.398000	-6.582924                       -1.398000	-6.752558
-1.397000	-14.617010                          -1.397000	-6.298681                       -1.397000	-6.233710
-1.396000	-14.278790                          -1.396000	-6.022171                       -1.396000	-5.719997
-1.395000	-13.950450                          -1.395000	-5.749594                       -1.395000	-5.215944
-1.394000	-13.629710                          -1.394000	-5.488485                       -1.394000	-4.721463
-1.393000	-13.316520                          -1.393000	-5.235046                       -1.393000	-4.233098
-1.392000	-13.010820                          -1.392000	-4.985485                       -1.392000	-3.752663
-1.391000	-12.714740                          -1.391000	-4.743564                       -1.391000	-3.279760
-1.390000	-12.423840                          -1.390000	-4.505492                       -1.390000	-2.814318
-1.389000	-12.142460                          -1.389000	-4.278811                       -1.389000	-2.356273
-1.388000	-11.866160                          -1.388000	-4.052181                       -1.388000	-1.905468
-1.387000	-11.599280                          -1.387000	-3.836921                       -1.387000	-1.461893
-1.386000	-11.337410                          -1.386000	-3.622563                       -1.386000	-1.025400
-1.385000	-11.082670                          -1.385000	-3.414575                       -1.385000	-0.595940
-1.384000	-10.835050                          -1.384000	-3.211365                       -1.384000	-0.173382
-1.383000	-10.592310                          -1.383000	-3.012699                       -1.383000	0.242346
-1.382000	-10.358790                          -1.382000	-2.818347                       -1.382000	0.651347
-1.381000	-10.130100                          -1.381000	-2.628001                       -1.381000	1.053715
-1.380000	-9.906198                           -1.380000	-2.441506                       -1.380000	1.449577
-1.379000	-9.689243                           -1.379000	-2.258594                       -1.379000	1.838962
-1.378000	-9.477031                           -1.378000	-2.079073                       -1.378000	2.222086
-1.377000	-9.269540                           -1.377000	-1.902750                       -1.377000	2.598972
-1.376000	-9.068913                           -1.376000	-1.729359                       -1.376000	2.969785
-1.375000	-8.872961                           -1.375000	-1.558709                       -1.375000	3.334636
-1.374000	-8.681662                           -1.374000	-1.390644                       -1.374000	3.693639
-1.373000	-8.494998                           -1.373000	-1.224937                       -1.373000	4.046854
-1.372000	-8.312950                           -1.372000	-1.061434                       -1.372000	4.394484
-1.371000	-8.135501                           -1.371000	-0.899981                       -1.371000	4.737942
-1.370000	-7.962636                           -1.370000	-0.740349                       -1.370000	5.074342
-1.369000	-7.794338                           -1.369000	-0.582385                       -1.369000	5.406825
-1.368000	-7.628435                           -1.368000	-0.425973                       -1.368000	5.730715
-1.367000	-7.467073                           -1.367000	-0.270952                       -1.367000	6.050700
-1.366000	-7.308082                           -1.366000	-0.117172                       -1.366000	6.371481
-1.365000	-7.155764                           -1.365000	0.035501                        -1.365000	6.683680
-1.364000	-7.003641                           -1.364000	0.187188                        -1.364000	6.987287
-1.363000	-6.856013                           -1.363000	0.338018                        -1.363000	7.291710
-1.362000	-6.710718                           -1.362000	0.488103                        -1.362000	7.592253
-1.361000	-6.567749                           -1.361000	0.637544                        -1.361000	7.884195
-1.360000	-6.429247                           -1.360000	0.786478                        -1.360000	8.176974
-1.359000	-6.290906                           -1.359000	0.934944                        -1.359000	8.465873
-1.358000	-6.157017                           -1.358000	1.083062                        -1.358000	8.746154
-1.357000	-6.023279                           -1.357000	1.230947                        -1.357000	9.027285
-1.356000	-5.893979                           -1.356000	1.378642                        -1.356000	9.304529
-1.355000	-5.764821                           -1.355000	1.526266                        -1.355000	9.577884
-1.354000	-5.637945                           -1.354000	1.673821                        -1.354000	9.852108
-1.353000	-5.513347                           -1.353000	1.821428                        -1.353000	10.117680
-1.352000	-5.388879                           -1.352000	1.969167                        -1.352000	10.384120
-1.351000	-5.266681                           -1.351000	2.117042                        -1.351000	10.646660
-1.350000	-5.144609                           -1.350000	2.265134                        -1.350000	10.910100
-1.349000	-5.024799                           -1.349000	2.413488                        -1.349000	11.169630
-1.348000	-4.905111                           -1.348000	2.562147                        -1.348000	11.425270
-1.347000	-4.787679                           -1.347000	2.711193                        -1.347000	11.681810
-1.346000	-4.668226                           -1.346000	2.860593                        -1.346000	11.934440
-1.345000	-4.551026                           -1.345000	3.010469                        -1.345000	12.188000
-1.344000	-4.436075                           -1.344000	3.160827                        -1.344000	12.437660
-1.343000	-4.319101                           -1.343000	3.311710                        -1.343000	12.688250
-1.342000	-4.202239                           -1.342000	3.463128                        -1.342000	12.939780
-1.341000	-4.085487                           -1.341000	3.615086                        -1.341000	13.187440
-1.340000	-3.970976                           -1.340000	3.767668                        -1.340000	13.436050
-1.339000	-3.854442                           -1.339000	3.920805                        -1.339000	13.680790
-1.338000	-3.738014                           -1.338000	4.074963                        -1.338000	13.931390
-1.337000	-3.621692                           -1.337000	4.229311                        -1.337000	14.178120
-1.336000	-3.503346                           -1.336000	4.383857                        -1.336000	14.425880
-1.335000	-3.387233                           -1.335000	4.538609                        -1.335000	14.669790
-1.334000	-3.269094                           -1.334000	4.697392                        -1.334000	14.919650
-1.333000	-3.151058                           -1.333000	4.856401                        -1.333000	15.165690
-1.332000	-3.030996                           -1.332000	5.011821                        -1.332000	15.412820
-1.331000	-2.911033                           -1.331000	5.171304                        -1.331000	15.665990
-1.330000	-2.789045                           -1.330000	5.331037                        -1.330000	15.915380
-1.329000	-2.667153                           -1.329000	5.491031                        -1.329000	16.165940
-1.328000	-2.545357                           -1.328000	5.655124                        -1.328000	16.417690
-1.327000	-2.421531                           -1.327000	5.815667                        -1.327000	16.670660
-1.326000	-2.297797                           -1.326000	5.980334                        -1.326000	16.924870
-1.325000	-2.172030                           -1.325000	6.141464                        -1.325000	17.180360
-1.324000	-2.044124                           -1.324000	6.306743                        -1.324000	17.437150
-1.323000	-1.915921                           -1.323000	6.472344                        -1.323000	17.695270
-1.322000	-1.786466                           -1.322000	6.638278                        -1.322000	17.954770
-1.321000	-1.655734                           -1.321000	6.808404                        -1.321000	18.215650
-1.320000	-1.523701                           -1.320000	6.975039                        -1.320000	18.477980
-1.319000	-1.390302                           -1.319000	7.142039                        -1.319000	18.741760
-1.318000	-1.255553                           -1.318000	7.313273                        -1.318000	19.007050
-1.317000	-1.119410                           -1.317000	7.484900                        -1.317000	19.278940
-1.316000	-0.981847                           -1.316000	7.656934                        -1.316000	19.547350
-1.315000	-0.842839                           -1.315000	7.825519                        -1.315000	19.817380
-1.314000	-0.702382                           -1.314000	7.998398                        -1.314000	20.089060
-1.313000	-0.560450                           -1.313000	8.171719                        -1.313000	20.362430
-1.312000	-0.417039                           -1.312000	8.349371                        -1.312000	20.642640
-1.311000	-0.272122                           -1.311000	8.523618                        -1.311000	20.919530
-1.310000	-0.125728                           -1.310000	8.698346                        -1.310000	21.198240
-1.309000	0.022178                            -1.309000	8.873568                        -1.309000	21.478800
-1.308000	0.171589                            -1.308000	9.053188                        -1.308000	21.761270
-1.307000	0.322508                            -1.307000	9.229442                        -1.307000	22.045690
-1.306000	0.474937                            -1.306000	9.406229                        -1.306000	22.332100
-1.305000	0.628867                            -1.305000	9.583565                        -1.305000	22.620550
-1.304000	0.784285                            -1.304000	9.765369                        -1.304000	22.911080
-1.303000	0.941219                            -1.303000	9.943846                        -1.303000	23.203750
-1.302000	1.099615                            -1.302000	10.122910                       -1.302000	23.493360
-1.301000	1.259500                            -1.301000	10.302580                       -1.301000	23.785170
-1.300000	1.420843                            -1.300000	10.482870                       -1.300000	24.079230
-1.299000	1.583630                            -1.299000	10.659860                       -1.299000	24.375590
-1.298000	1.747871                            -1.298000	10.841420                       -1.298000	24.669000
-1.297000	1.913534                            -1.297000	11.019710                       -1.297000	24.964770
-1.296000	2.080585                            -1.296000	11.198650                       -1.296000	25.262960
-1.295000	2.249755                            -1.295000	11.378280                       -1.295000	25.558270
-1.294000	2.419489                            -1.294000	11.558600                       -1.294000	25.856060
-1.293000	2.589331                            -1.293000	11.739620                       -1.293000	26.156380
-1.292000	2.763526                            -1.292000	11.917400                       -1.292000	26.453890
-1.291000	2.935734                            -1.291000	12.095890                       -1.291000	26.748590
-1.290000	3.112320                            -1.290000	12.271150                       -1.290000	27.051310
-1.289000	3.286940                            -1.289000	12.447150                       -1.289000	27.345850
-1.288000	3.465964                            -1.288000	12.623890                       -1.288000	27.643050
-1.287000	3.645167                            -1.287000	12.797400                       -1.287000	27.937490
-1.286000	3.824558                            -1.286000	12.971670                       -1.286000	28.234640
-1.285000	4.006274                            -1.285000	13.146700                       -1.285000	28.529050
-1.284000	4.188204                            -1.284000	13.318510                       -1.284000	28.820710
-1.283000	4.370363                            -1.283000	13.487090                       -1.283000	29.109590
-1.282000	4.554885                            -1.282000	13.656440                       -1.282000	29.401240
-1.281000	4.741788                            -1.281000	13.826570                       -1.281000	29.690130
-1.280000	4.928960                            -1.280000	13.989430                       -1.280000	29.976220
-1.279000	5.116415                            -1.279000	14.157100                       -1.279000	30.259500
-1.278000	5.304165                            -1.278000	14.317480                       -1.278000	30.539940
-1.277000	5.494354                            -1.277000	14.478630                       -1.277000	30.817510
-1.276000	5.684869                            -1.276000	14.636500                       -1.276000	31.092170
-1.275000	5.875722                            -1.275000	14.795140                       -1.275000	31.363900
-1.274000	6.069061                            -1.274000	14.950480                       -1.274000	31.638370
-1.273000	6.260636                            -1.273000	15.102510                       -1.273000	31.904130
-1.272000	6.454727                            -1.272000	15.255300                       -1.272000	32.161070
-1.271000	6.649217                            -1.271000	15.400650                       -1.271000	32.420630
-1.270000	6.846258                            -1.270000	15.546720                       -1.270000	32.677040
-1.269000	7.041590                            -1.269000	15.693530                       -1.269000	32.924410
-1.268000	7.237365                            -1.268000	15.832840                       -1.268000	33.174300
-1.267000	7.435740                            -1.267000	15.972840                       -1.267000	33.415000
-1.266000	7.634591                            -1.266000	16.109410                       -1.266000	33.646360
-1.265000	7.831787                            -1.265000	16.242520                       -1.265000	33.880080
-1.264000	8.031634                            -1.264000	16.372140                       -1.264000	34.104280
-1.263000	8.232004                            -1.263000	16.502410                       -1.263000	34.324770
-1.262000	8.430759                            -1.262000	16.625000                       -1.262000	34.541470
-1.261000	8.632218                            -1.261000	16.748180                       -1.261000	34.748300
-1.260000	8.832091                            -1.260000	16.867790                       -1.260000	34.951120
-1.259000	9.034703                            -1.259000	16.987970                       -1.259000	35.149850
-1.258000	9.235757                            -1.258000	17.100340                       -1.258000	35.338300
-1.257000	9.437424                            -1.257000	17.213240                       -1.257000	35.522420
-1.256000	9.639720                            -1.256000	17.322450                       -1.256000	35.695970
-1.255000	9.842663                            -1.255000	17.427950                       -1.255000	35.864930
-1.254000	10.044100                           -1.254000	17.533920                       -1.254000	36.029190
-1.253000	10.248380                           -1.253000	17.636140                       -1.253000	36.188650
-1.252000	10.451180                           -1.252000	17.734550                       -1.252000	36.336940
-1.251000	10.652520                           -1.251000	17.829140                       -1.251000	36.473880
-1.250000	10.856750                           -1.250000	17.924120                       -1.250000	36.605550
-1.249000	11.059530                           -1.249000	18.019490                       -1.249000	36.731840
-1.248000	11.260890                           -1.248000	18.106700                       -1.248000	36.852620
-1.247000	11.465200                           -1.247000	18.194240                       -1.247000	36.961390
-1.246000	11.665910                           -1.246000	18.282120                       -1.246000	37.064340
-1.245000	11.869600                           -1.245000	18.366020                       -1.245000	37.154910
-1.244000	12.071910                           -1.244000	18.445910                       -1.244000	37.245790
-1.243000	12.272840                           -1.243000	18.526080                       -1.243000	37.317490
-1.242000	12.474610                           -1.242000	18.606520                       -1.242000	37.389230
-1.241000	12.675020                           -1.241000	18.682900                       -1.241000	37.447880
-1.240000	12.874080                           -1.240000	18.759520                       -1.240000	37.499780
-1.239000	13.074010                           -1.239000	18.836380                       -1.239000	37.544790
-1.238000	13.272610                           -1.238000	18.909120                       -1.238000	37.582780
-1.237000	13.472110                           -1.237000	18.982070                       -1.237000	37.613610
-1.236000	13.668070                           -1.236000	19.055230                       -1.236000	37.630430
-1.235000	13.864940                           -1.235000	19.124220                       -1.235000	37.639740
-1.234000	14.060510                           -1.234000	19.197800                       -1.234000	37.641390
-1.233000	14.254790                           -1.233000	19.267180                       -1.233000	37.635250
-1.232000	14.450010                           -1.232000	19.341170                       -1.232000	37.621170
-1.231000	14.641700                           -1.231000	19.410940                       -1.231000	37.599010
-1.230000	14.834350                           -1.230000	19.485350                       -1.230000	37.568620
-1.229000	15.023480                           -1.229000	19.555530                       -1.229000	37.529880
-1.228000	15.213570                           -1.228000	19.630360                       -1.228000	37.482630
-1.227000	15.400140                           -1.227000	19.705410                       -1.227000	37.433690
-1.226000	15.585420                           -1.226000	19.776230                       -1.226000	37.369050
-1.225000	15.771680                           -1.225000	19.851740                       -1.225000	37.302510
-1.224000	15.954410                           -1.224000	19.931980                       -1.224000	37.219930
-1.223000	16.135850                           -1.223000	20.008000                       -1.223000	37.135250
-1.222000	16.313730                           -1.222000	20.088780                       -1.222000	37.048420
-1.221000	16.492590                           -1.221000	20.169840                       -1.221000	36.945130
-1.220000	16.667880                           -1.220000	20.255730                       -1.220000	36.839500
-1.219000	16.841870                           -1.219000	20.341950                       -1.219000	36.724290
-1.218000	17.012250                           -1.218000	20.428510                       -1.218000	36.606610
-1.217000	17.181310                           -1.217000	20.519970                       -1.217000	36.479170
-1.216000	17.349050                           -1.216000	20.611820                       -1.216000	36.349130
-1.215000	17.513140                           -1.215000	20.708650                       -1.215000	36.209160
-1.214000	17.675870                           -1.214000	20.805910                       -1.214000	36.066480
-1.213000	17.834930                           -1.213000	20.908210                       -1.213000	35.913710
-1.212000	17.992600                           -1.212000	21.011000                       -1.212000	35.758130
-1.211000	18.146560                           -1.211000	21.118910                       -1.211000	35.592290
-1.210000	18.299100                           -1.210000	21.231990                       -1.210000	35.431000
-1.209000	18.447880                           -1.209000	21.341030                       -1.209000	35.251900
-1.208000	18.592870                           -1.208000	21.459930                       -1.208000	35.077310
-1.207000	18.736380                           -1.207000	21.579480                       -1.207000	34.899790
-1.206000	18.876060                           -1.206000	21.704360                       -1.206000	34.711750
-1.205000	19.014220                           -1.205000	21.829960                       -1.205000	34.520710
-1.204000	19.146130                           -1.204000	21.956300                       -1.204000	34.326660
-1.203000	19.278840                           -1.203000	22.092780                       -1.203000	34.129590
-1.202000	19.405220                           -1.202000	22.230090                       -1.202000	33.929510
-1.201000	19.529990                           -1.201000	22.368260                       -1.201000	33.718720
-1.200000	19.650730                           -1.200000	22.512040                       -1.200000	33.512590
-1.199000	19.767420                           -1.199000	22.656760                       -1.199000	33.303470
-1.198000	19.880010                           -1.198000	22.807170                       -1.198000	33.091350
-1.197000	19.990870                           -1.197000	22.963350                       -1.197000	32.868440
-1.196000	20.097570                           -1.196000	23.120600                       -1.196000	32.650350
-1.195000	20.200060                           -1.195000	23.278940                       -1.195000	32.429290
-1.194000	20.300720                           -1.194000	23.443190                       -1.194000	32.205280
-1.193000	20.394690                           -1.193000	23.608620                       -1.193000	31.986260
-1.192000	20.486750                           -1.192000	23.780070                       -1.192000	31.756440
-1.191000	20.576880                           -1.191000	23.952780                       -1.191000	31.531680
-1.190000	20.660190                           -1.190000	24.126790                       -1.190000	31.296110
-1.189000	20.741480                           -1.189000	24.306970                       -1.189000	31.065690
-1.188000	20.818300                           -1.188000	24.488530                       -1.188000	30.840520
-1.187000	20.890580                           -1.187000	24.671510                       -1.187000	30.604570
-1.186000	20.960750                           -1.186000	24.855940                       -1.186000	30.373970
-1.185000	21.026310                           -1.185000	25.046740                       -1.185000	30.140690
-1.184000	21.089690                           -1.184000	25.234180                       -1.184000	29.904770
-1.183000	21.145900                           -1.183000	25.428070                       -1.183000	29.674370
-1.182000	21.202330                           -1.182000	25.623570                       -1.182000	29.441430
-1.181000	21.251490                           -1.181000	25.815760                       -1.181000	29.205950
-1.180000	21.298310                           -1.180000	26.014550                       -1.180000	28.976200
-1.179000	21.342770                           -1.179000	26.215020                       -1.179000	28.744010
-1.178000	21.382320                           -1.178000	26.412240                       -1.178000	28.509420
-1.177000	21.419430                           -1.177000	26.611190                       -1.177000	28.280740
-1.176000	21.451550                           -1.176000	26.816890                       -1.176000	28.049750
-1.175000	21.481160                           -1.175000	27.014360                       -1.175000	27.824820
-1.174000	21.505700                           -1.174000	27.218650                       -1.174000	27.589300
-1.173000	21.527650                           -1.173000	27.419710                       -1.173000	27.368320
-1.172000	21.546990                           -1.172000	27.622600                       -1.172000	27.136810
-1.171000	21.563690                           -1.171000	27.827330                       -1.171000	26.911580
-1.170000	21.575160                           -1.170000	28.028840                       -1.170000	26.692740
-1.169000	21.583930                           -1.169000	28.227090                       -1.169000	26.471880
-1.168000	21.589950                           -1.168000	28.427200                       -1.168000	26.249040
-1.167000	21.593200                           -1.167000	28.629160                       -1.167000	26.032760
-1.166000	21.593660                           -1.166000	28.822690                       -1.166000	25.814580
-1.165000	21.588710                           -1.165000	29.023220                       -1.165000	25.594530
-1.164000	21.583490                           -1.164000	29.215240                       -1.164000	25.381210
-1.163000	21.575400                           -1.163000	29.409090                       -1.163000	25.174700
-1.162000	21.561790                           -1.162000	29.599530                       -1.162000	24.966460
-1.161000	21.547850                           -1.161000	29.786530                       -1.161000	24.756520
-1.160000	21.530960                           -1.160000	29.970040                       -1.160000	24.544890
-1.159000	21.511090                           -1.159000	30.155290                       -1.159000	24.340280
-1.158000	21.490850                           -1.158000	30.336990                       -1.158000	24.142760
-1.157000	21.464950                           -1.157000	30.509770                       -1.157000	23.943700
-1.156000	21.438640                           -1.156000	30.684180                       -1.156000	23.743110
-1.155000	21.409270                           -1.155000	30.854870                       -1.155000	23.549760
-1.154000	21.379470                           -1.154000	31.021770                       -1.154000	23.354960
-1.153000	21.346570                           -1.153000	31.184830                       -1.153000	23.167520
-1.152000	21.310540                           -1.152000	31.343970                       -1.152000	22.969890
-1.151000	21.274050                           -1.151000	31.493710                       -1.151000	22.788510
-1.150000	21.234400                           -1.150000	31.644800                       -1.150000	22.605830
-1.149000	21.194270                           -1.149000	31.791760                       -1.149000	22.421840
-1.148000	21.150950                           -1.148000	31.934530                       -1.148000	22.236580
-1.147000	21.107130                           -1.147000	32.067500                       -1.147000	22.058950
-1.146000	21.060090                           -1.146000	32.196080                       -1.146000	21.880110
-1.145000	21.012540                           -1.145000	32.325720                       -1.145000	21.709000
-1.144000	20.964460                           -1.144000	32.445270                       -1.144000	21.536740
-1.143000	20.913130                           -1.143000	32.560160                       -1.143000	21.372320
-1.142000	20.861270                           -1.142000	32.670310                       -1.142000	21.197810
-1.141000	20.808860                           -1.141000	32.775640                       -1.141000	21.040210
-1.140000	20.753180                           -1.140000	32.870380                       -1.140000	20.872550
-1.139000	20.699690                           -1.139000	32.965740                       -1.139000	20.712880
-1.138000	20.642910                           -1.138000	33.050300                       -1.138000	20.561260
-1.137000	20.585580                           -1.137000	33.135320                       -1.137000	20.399600
-1.136000	20.524920                           -1.136000	33.209300                       -1.136000	20.246050
-1.135000	20.466480                           -1.135000	33.277830                       -1.135000	20.100670
-1.134000	20.404710                           -1.134000	33.340820                       -1.134000	19.954390
-1.133000	20.342370                           -1.133000	33.398150                       -1.133000	19.807230
-1.132000	20.282260                           -1.132000	33.449740                       -1.132000	19.659180
-1.131000	20.218800                           -1.131000	33.495480                       -1.131000	19.519450
-1.130000	20.154780                           -1.130000	33.535250                       -1.130000	19.378890
-1.129000	20.090200                           -1.129000	33.563080                       -1.129000	19.246720
-1.128000	20.025060                           -1.128000	33.590610                       -1.128000	19.113790
-1.127000	19.959360                           -1.127000	33.611880                       -1.127000	18.980080
-1.126000	19.890280                           -1.126000	33.626770                       -1.126000	18.854880
-1.125000	19.823460                           -1.125000	33.629200                       -1.125000	18.728960
-1.124000	19.756080                           -1.124000	33.631010                       -1.124000	18.602340
-1.123000	19.688150                           -1.123000	33.626130                       -1.123000	18.484320
-1.122000	19.619670                           -1.122000	33.614450                       -1.122000	18.365640
-1.121000	19.550630                           -1.121000	33.601960                       -1.121000	18.246310
-1.120000	19.481040                           -1.120000	33.576410                       -1.120000	18.135690
-1.119000	19.413770                           -1.119000	33.543750                       -1.119000	18.024460
-1.118000	19.343090                           -1.118000	33.510030                       -1.118000	17.912630
-1.117000	19.271870                           -1.117000	33.469050                       -1.117000	17.809610
-1.116000	19.202980                           -1.116000	33.420700                       -1.116000	17.706040
-1.115000	19.130660                           -1.115000	33.371100                       -1.115000	17.601930
-1.114000	19.060710                           -1.114000	33.313970                       -1.114000	17.497270
-1.113000	18.990220                           -1.113000	33.249230                       -1.113000	17.401540
-1.112000	18.919200                           -1.112000	33.176770                       -1.112000	17.314780
-1.111000	18.847650                           -1.111000	33.102800                       -1.111000	17.218080
-1.110000	18.775580                           -1.110000	33.027290                       -1.110000	17.130400
-1.109000	18.705910                           -1.109000	32.937520                       -1.109000	17.042270
-1.108000	18.632800                           -1.108000	32.852450                       -1.108000	16.963230
-1.107000	18.562110                           -1.107000	32.752930                       -1.107000	16.883780
-1.106000	18.490910                           -1.106000	32.658070                       -1.106000	16.803930
-1.105000	18.419200                           -1.105000	32.548570                       -1.105000	16.723690
-1.104000	18.349940                           -1.104000	32.443690                       -1.104000	16.652640
-1.103000	18.280190                           -1.103000	32.330500                       -1.103000	16.581230
-1.102000	18.206990                           -1.102000	32.208910                       -1.102000	16.519090
-1.101000	18.139230                           -1.101000	32.085370                       -1.101000	16.447010
-1.100000	18.068020                           -1.100000	31.959870                       -1.100000	16.384230
-1.099000	17.999310                           -1.099000	31.832400                       -1.099000	16.321140
-1.098000	17.927140                           -1.098000	31.696350                       -1.098000	16.267410
-1.097000	17.860480                           -1.097000	31.564880                       -1.097000	16.213420
-1.096000	17.790360                           -1.096000	31.418110                       -1.096000	16.159160
-1.095000	17.722790                           -1.095000	31.275910                       -1.095000	16.104640
-1.094000	17.654760                           -1.094000	31.131660                       -1.094000	16.059580
-1.093000	17.586290                           -1.093000	30.978620                       -1.093000	16.014300
-1.092000	17.520390                           -1.092000	30.830210                       -1.092000	15.968790
-1.091000	17.454060                           -1.091000	30.672970                       -1.091000	15.923070
-1.090000	17.387300                           -1.090000	30.513620                       -1.090000	15.886910
-1.089000	17.320120                           -1.089000	30.352150                       -1.089000	15.850570
-1.088000	17.255550                           -1.088000	30.188570                       -1.088000	15.814050
-1.087000	17.193610                           -1.087000	30.022870                       -1.087000	15.787170
-1.086000	17.128230                           -1.086000	29.855070                       -1.086000	15.750310
-1.085000	17.065500                           -1.085000	29.685160                       -1.085000	15.732970
-1.084000	17.002380                           -1.084000	29.513150                       -1.084000	15.705660
-1.083000	16.941930                           -1.083000	29.345980                       -1.083000	15.678220
-1.082000	16.881100                           -1.082000	29.169820                       -1.082000	15.660520
-1.081000	16.822980                           -1.081000	28.998550                       -1.081000	15.642730
-1.080000	16.761420                           -1.080000	28.818260                       -1.080000	15.634740
-1.079000	16.702580                           -1.079000	28.642920                       -1.079000	15.616760
-1.078000	16.646480                           -1.078000	28.465580                       -1.078000	15.608630
-1.077000	16.590030                           -1.077000	28.286240                       -1.077000	15.600440
-1.076000	16.533250                           -1.076000	28.104920                       -1.076000	15.592180
-1.075000	16.479240                           -1.075000	27.928710                       -1.075000	15.593850
-1.074000	16.424910                           -1.074000	27.743470                       -1.074000	15.595490
-1.073000	16.370260                           -1.073000	27.563410                       -1.073000	15.597100
-1.072000	16.318410                           -1.072000	27.381460                       -1.072000	15.598700
-1.071000	16.266270                           -1.071000	27.204790                       -1.071000	15.610320
-1.070000	16.216950                           -1.070000	27.026300                       -1.070000	15.611890
-1.069000	16.167340                           -1.069000	26.845990                       -1.069000	15.633590
-1.068000	16.117450                           -1.068000	26.663890                       -1.068000	15.645260
-1.067000	16.070420                           -1.067000	26.487250                       -1.067000	15.656950
-1.066000	16.023120                           -1.066000	26.301610                       -1.066000	15.678770
-1.065000	15.975560                           -1.065000	26.128780                       -1.065000	15.700660
-1.064000	15.930890                           -1.064000	25.946990                       -1.064000	15.732740
-1.063000	15.885970                           -1.063000	25.770830                       -1.063000	15.754770
-1.062000	15.843960                           -1.062000	25.593050                       -1.062000	15.787040
-1.061000	15.801720                           -1.061000	25.420990                       -1.061000	15.819410
-1.060000	15.759240                           -1.060000	25.247370                       -1.060000	15.862090
-1.059000	15.716530                           -1.059000	25.072210                       -1.059000	15.904910
-1.058000	15.676770                           -1.058000	24.902910                       -1.058000	15.937650
-1.057000	15.639990                           -1.057000	24.732130                       -1.057000	15.991000
-1.056000	15.599800                           -1.056000	24.559880                       -1.056000	16.034280
-1.055000	15.562590                           -1.055000	24.393640                       -1.055000	16.087990
-1.054000	15.528380                           -1.054000	24.225990                       -1.054000	16.141900
-1.053000	15.490770                           -1.053000	24.056960                       -1.053000	16.196030
-1.052000	15.456170                           -1.052000	23.894060                       -1.052000	16.260670
-1.051000	15.421380                           -1.051000	23.729830                       -1.051000	16.325570
-1.050000	15.389620                           -1.050000	23.571830                       -1.050000	16.390730
-1.049000	15.357680                           -1.049000	23.412570                       -1.049000	16.456150
-1.048000	15.325570                           -1.048000	23.252060                       -1.048000	16.532220
-1.047000	15.296510                           -1.047000	23.097900                       -1.047000	16.608600
-1.046000	15.264040                           -1.046000	22.942540                       -1.046000	16.685310
-1.045000	15.234640                           -1.045000	22.793640                       -1.045000	16.772760
-1.044000	15.208330                           -1.044000	22.643600                       -1.044000	16.860590
-1.043000	15.178600                           -1.043000	22.492430                       -1.043000	16.948790
-1.042000	15.151970                           -1.042000	22.347830                       -1.042000	17.037390
-1.041000	15.128450                           -1.041000	22.202170                       -1.041000	17.136880
-1.040000	15.101510                           -1.040000	22.055450                       -1.040000	17.236810
-1.039000	15.077690                           -1.039000	21.915400                       -1.039000	17.337190
-1.038000	15.053730                           -1.038000	21.774350                       -1.038000	17.448580
-1.037000	15.029620                           -1.037000	21.640070                       -1.037000	17.560490
-1.036000	15.008650                           -1.036000	21.504830                       -1.036000	17.672920
-1.035000	14.987550                           -1.035000	21.368660                       -1.035000	17.796480
-1.034000	14.966320                           -1.034000	21.239350                       -1.034000	17.920630
-1.033000	14.948260                           -1.033000	21.109150                       -1.033000	18.045380
-1.032000	14.926750                           -1.032000	20.978080                       -1.032000	18.170760
-1.031000	14.908430                           -1.031000	20.853980                       -1.031000	18.307420
-1.030000	14.893310                           -1.030000	20.729040                       -1.030000	18.444770
-1.029000	14.874740                           -1.029000	20.603290                       -1.029000	18.582820
-1.028000	14.859380                           -1.028000	20.484610                       -1.028000	18.721600
-1.027000	14.847240                           -1.027000	20.373050                       -1.027000	18.871850
-1.026000	14.831650                           -1.026000	20.252840                       -1.026000	19.022890
-1.025000	14.819300                           -1.025000	20.139810                       -1.025000	19.174740
-1.024000	14.810180                           -1.024000	20.026050                       -1.024000	19.338210
-1.023000	14.797630                           -1.023000	19.919540                       -1.023000	19.502580
-1.022000	14.788320                           -1.022000	19.812350                       -1.022000	19.667860
-1.021000	14.778930                           -1.021000	19.704490                       -1.021000	19.834070
-1.020000	14.772810                           -1.020000	19.603970                       -1.020000	20.012110
-1.019000	14.766610                           -1.019000	19.502830                       -1.019000	20.191170
-1.018000	14.763710                           -1.018000	19.401060                       -1.018000	20.371280
-1.017000	14.757360                           -1.017000	19.306730                       -1.017000	20.563390
-1.016000	14.757700                           -1.016000	19.211820                       -1.016000	20.745690
-1.015000	14.754600                           -1.015000	19.116330                       -1.015000	20.940070
-1.014000	14.754830                           -1.014000	19.028370                       -1.014000	21.135650
-1.013000	14.758410                           -1.013000	18.939880                       -1.013000	21.332450
-1.012000	14.761950                           -1.012000	18.850860                       -1.012000	21.541530
-1.011000	14.765450                           -1.011000	18.769450                       -1.011000	21.751930
-1.010000	14.772340                           -1.010000	18.687550                       -1.010000	21.963690
-1.009000	14.782610                           -1.009000	18.605170                       -1.009000	22.176820
-1.008000	14.792880                           -1.008000	18.522310                       -1.008000	22.391370
-1.007000	14.803140                           -1.007000	18.447170                       -1.007000	22.618510
-1.006000	14.816830                           -1.006000	18.379800                       -1.006000	22.836010
-1.005000	14.830520                           -1.005000	18.303800                       -1.005000	23.066210
-1.004000	14.847670                           -1.004000	18.235600                       -1.004000	23.298010
-1.003000	14.868300                           -1.003000	18.167000                       -1.003000	23.542690
-1.002000	14.888960                           -1.002000	18.106270                       -1.002000	23.777800
-1.001000	14.909670                           -1.001000	18.036900                       -1.001000	24.014620
-1.000000	14.933880                           -1.000000	17.975430                       -1.000000	24.264500
-0.999000	14.961620                           -0.999000	17.921920                       -0.999000	24.516210
-0.998000	14.989440                           -0.998000	17.859760                       -0.998000	24.769780
-0.997000	15.020810                           -0.997000	17.805580                       -0.997000	25.025260
-0.996000	15.055760                           -0.996000	17.751090                       -0.996000	25.282690
-0.995000	15.090820                           -0.995000	17.704650                       -0.995000	25.542100
-0.994000	15.126000                           -0.994000	17.657920                       -0.994000	25.803550
-0.993000	15.168290                           -0.993000	17.610910                       -0.993000	26.067060
-0.992000	15.207220                           -0.992000	17.563630                       -0.992000	26.344240
-0.991000	15.253310                           -0.991000	17.524480                       -0.991000	26.612050
-0.990000	15.299560                           -0.990000	17.476670                       -0.990000	26.893680
-0.989000	15.349510                           -0.989000	17.445470                       -0.989000	27.165970
-0.988000	15.399650                           -0.988000	17.405610                       -0.988000	27.452230
-0.987000	15.453510                           -0.987000	17.373980                       -0.987000	27.729160
-0.986000	15.507580                           -0.986000	17.342150                       -0.986000	28.020240
-0.985000	15.568940                           -0.985000	17.310110                       -0.985000	28.302020
-0.984000	15.627020                           -0.984000	17.286390                       -0.984000	28.598090
-0.983000	15.692430                           -0.983000	17.253970                       -0.983000	28.896760
-0.982000	15.758110                           -0.982000	17.229900                       -0.982000	29.186170
-0.981000	15.824080                           -0.981000	17.214200                       -0.981000	29.490140
-0.980000	15.893890                           -0.980000	17.189820                       -0.980000	29.784880
-0.979000	15.967580                           -0.979000	17.173850                       -0.979000	30.082340
-0.978000	16.041600                           -0.978000	17.157750                       -0.978000	30.394620
-0.977000	16.119520                           -0.977000	17.150120                       -0.977000	30.697710
-0.976000	16.201380                           -0.976000	17.142390                       -0.976000	31.003680
-0.975000	16.280030                           -0.975000	17.134570                       -0.975000	31.312570
-0.974000	16.366230                           -0.974000	17.126670                       -0.974000	31.624440
-0.973000	16.452830                           -0.973000	17.118670                       -0.973000	31.939350
-0.972000	16.543440                           -0.972000	17.119260                       -0.972000	32.257340
-0.971000	16.634480                           -0.971000	17.119790                       -0.971000	32.566150
-0.970000	16.725960                           -0.970000	17.128960                       -0.970000	32.890440
-0.969000	16.821500                           -0.969000	17.129400                       -0.969000	33.205560
-0.968000	16.921140                           -0.968000	17.138520                       -0.968000	33.523900
-0.967000	17.021270                           -0.967000	17.156360                       -0.967000	33.845520
-0.966000	17.125530                           -0.966000	17.165470                       -0.966000	34.157910
-0.965000	17.226670                           -0.965000	17.183330                       -0.965000	34.486190
-0.964000	17.335620                           -0.964000	17.201220                       -0.964000	34.805260
-0.963000	17.445130                           -0.963000	17.219140                       -0.963000	35.127730
-0.962000	17.555190                           -0.962000	17.245890                       -0.962000	35.453640
-0.961000	17.669490                           -0.961000	17.272700                       -0.961000	35.783070
-0.960000	17.784380                           -0.960000	17.308420                       -0.960000	36.103210
-0.959000	17.899860                           -0.959000	17.335390                       -0.959000	36.426870
-0.958000	18.019650                           -0.958000	17.371300                       -0.958000	36.754090
-0.957000	18.140080                           -0.957000	17.407330                       -0.957000	37.071930
-0.956000	18.261140                           -0.956000	17.452360                       -0.956000	37.406390
-0.955000	18.386570                           -0.955000	17.497550                       -0.955000	37.731460
-0.954000	18.512670                           -0.954000	17.542890                       -0.954000	38.047050
-0.953000	18.639470                           -0.953000	17.597330                       -0.953000	38.366240
-0.952000	18.770680                           -0.952000	17.651970                       -0.952000	38.689080
-0.951000	18.902630                           -0.951000	17.706820                       -0.951000	39.015620
-0.950000	19.035300                           -0.950000	17.770860                       -0.950000	39.332530
-0.949000	19.172470                           -0.949000	17.835150                       -0.949000	39.653110
-0.948000	19.306650                           -0.948000	17.899710                       -0.948000	39.977410
-0.947000	19.445360                           -0.947000	17.964540                       -0.947000	40.291920
-0.946000	19.584860                           -0.946000	18.038670                       -0.946000	40.610110
-0.945000	19.728940                           -0.945000	18.122170                       -0.945000	40.918340
-0.944000	19.870060                           -0.944000	18.196970                       -0.944000	41.230220
-0.943000	20.015810                           -0.943000	18.281180                       -0.943000	41.545770
-0.942000	20.162410                           -0.942000	18.374860                       -0.942000	41.851150
-0.941000	20.309870                           -0.941000	18.468970                       -0.941000	42.160160
-0.940000	20.462020                           -0.940000	18.563510                       -0.940000	42.458800
-0.939000	20.611260                           -0.939000	18.658500                       -0.939000	42.761000
-0.938000	20.765230                           -0.938000	18.763100                       -0.938000	43.052620
-0.937000	20.916280                           -0.937000	18.868200                       -0.937000	43.347710
-0.936000	21.072120                           -0.936000	18.983000                       -0.936000	43.646290
-0.935000	21.228910                           -0.935000	19.098360                       -0.935000	43.934020
-0.934000	21.386670                           -0.934000	19.214310                       -0.934000	44.210720
-0.933000	21.549290                           -0.933000	19.340080                       -0.933000	44.490670
-0.932000	21.709040                           -0.932000	19.466500                       -0.932000	44.773900
-0.931000	21.873690                           -0.931000	19.593580                       -0.931000	45.045770
-0.930000	22.035490                           -0.930000	19.730610                       -0.930000	45.320790
-0.929000	22.202230                           -0.929000	19.868380                       -0.929000	45.584170
-0.928000	22.370060                           -0.928000	20.016210                       -0.928000	45.835680
-0.927000	22.538970                           -0.927000	20.164840                       -0.927000	46.105000
-0.926000	22.708980                           -0.926000	20.314300                       -0.926000	46.347270
-0.925000	22.880120                           -0.925000	20.464610                       -0.925000	46.592230
-0.924000	23.052400                           -0.924000	20.625160                       -0.924000	46.839870
-0.923000	23.225840                           -0.923000	20.796040                       -0.923000	47.074910
-0.922000	23.400440                           -0.922000	20.958490                       -0.922000	47.312460
-0.921000	23.576240                           -0.921000	21.131340                       -0.921000	47.537050
-0.920000	23.757240                           -0.920000	21.305240                       -0.920000	47.748430
-0.919000	23.935490                           -0.919000	21.489660                       -0.919000	47.961920
-0.918000	24.114980                           -0.918000	21.675210                       -0.918000	48.177490
-0.917000	24.299760                           -0.917000	21.861910                       -0.917000	48.379350
-0.916000	24.481810                           -0.916000	22.059320                       -0.916000	48.583060
-0.915000	24.669220                           -0.915000	22.257980                       -0.915000	48.772660
-0.914000	24.853920                           -0.914000	22.457930                       -0.914000	48.947830
-0.913000	25.044030                           -0.913000	22.659180                       -0.913000	49.124390
-0.912000	25.231460                           -0.912000	22.871380                       -0.912000	49.302320
-0.911000	25.424370                           -0.911000	23.085010                       -0.911000	49.465240
-0.910000	25.614620                           -0.910000	23.309730                       -0.910000	49.612850
-0.909000	25.806310                           -0.909000	23.526300                       -0.909000	49.761310
-0.908000	26.003580                           -0.908000	23.754090                       -0.908000	49.910560
-0.907000	26.198220                           -0.907000	23.983480                       -0.907000	50.043880
-0.906000	26.394380                           -0.906000	24.224250                       -0.906000	50.160920
-0.905000	26.592070                           -0.905000	24.456970                       -0.905000	50.278200
-0.904000	26.791320                           -0.904000	24.701190                       -0.904000	50.395670
-0.903000	26.992160                           -0.903000	24.947220                       -0.903000	50.496190
-0.902000	27.194610                           -0.902000	25.195080                       -0.902000	50.579410
-0.901000	27.394490                           -0.901000	25.454680                       -0.901000	50.679480
-0.900000	27.600230                           -0.900000	25.716260                       -0.900000	50.744540
-0.899000	27.803440                           -0.899000	25.969950                       -0.899000	50.808860
-0.898000	28.008330                           -0.898000	26.245520                       -0.898000	50.872340
-0.897000	28.214950                           -0.897000	26.513290                       -0.897000	50.934920
-0.896000	28.423320                           -0.896000	26.783230                       -0.896000	50.978760
-0.895000	28.629180                           -0.895000	27.065370                       -0.895000	51.003460
-0.894000	28.836820                           -0.894000	27.339790                       -0.894000	51.026610
-0.893000	29.046270                           -0.893000	27.626580                       -0.893000	51.048120
-0.892000	29.257550                           -0.892000	27.915770                       -0.892000	51.049730
-0.891000	29.466360                           -0.891000	28.207430                       -0.891000	51.049340
-0.890000	29.677030                           -0.890000	28.501600                       -0.890000	51.028460
-0.889000	29.889580                           -0.889000	28.798340                       -0.889000	51.023670
-0.888000	30.099680                           -0.888000	29.097700                       -0.888000	50.979420
-0.887000	30.307310                           -0.887000	29.399750                       -0.887000	50.951090
-0.886000	30.521250                           -0.886000	29.704520                       -0.886000	50.901300
-0.885000	30.732740                           -0.885000	30.022400                       -0.885000	50.848540
-0.884000	30.941770                           -0.884000	30.332850                       -0.884000	50.773720
-0.883000	31.152750                           -0.883000	30.646210                       -0.883000	50.695550
-0.882000	31.361260                           -0.882000	30.962550                       -0.882000	50.613950
-0.881000	31.571740                           -0.881000	31.292340                       -0.881000	50.509490
-0.880000	31.779740                           -0.880000	31.614840                       -0.880000	50.420650
-0.879000	31.985220                           -0.879000	31.940480                       -0.879000	50.308560
-0.878000	32.192680                           -0.878000	32.269350                       -0.878000	50.172820
-0.877000	32.397620                           -0.877000	32.601500                       -0.877000	50.052560
-0.876000	32.599980                           -0.876000	32.937000                       -0.876000	49.908280
-0.875000	32.804330                           -0.875000	33.275910                       -0.875000	49.759540
-0.874000	33.006080                           -0.874000	33.607610                       -0.874000	49.586190
-0.873000	33.205210                           -0.873000	33.953520                       -0.873000	49.428220
-0.872000	33.401680                           -0.872000	34.292270                       -0.872000	49.245270
-0.871000	33.595450                           -0.871000	34.634640                       -0.871000	49.057370
-0.870000	33.791140                           -0.870000	34.980670                       -0.870000	48.864440
-0.869000	33.984090                           -0.869000	35.330450                       -0.869000	48.666410
-0.868000	34.169560                           -0.868000	35.684050                       -0.868000	48.463240
-0.867000	34.356870                           -0.867000	36.030550                       -0.867000	48.234000
-0.866000	34.541300                           -0.866000	36.391940                       -0.866000	48.020240
-0.865000	34.722810                           -0.865000	36.735240                       -0.865000	47.780100
-0.864000	34.896570                           -0.864000	37.093560                       -0.864000	47.534370
-0.863000	35.072040                           -0.863000	37.444810                       -0.863000	47.283010
-0.862000	35.244420                           -0.862000	37.811310                       -0.862000	47.025980
-0.861000	35.408830                           -0.861000	38.159560                       -0.861000	46.763240
-0.860000	35.569990                           -0.860000	38.523190                       -0.860000	46.494750
-0.859000	35.732690                           -0.859000	38.879750                       -0.859000	46.220480
-0.858000	35.887180                           -0.858000	39.240550                       -0.858000	45.940400
-0.857000	36.038210                           -0.857000	39.594220                       -0.857000	45.654490
-0.856000	36.180800                           -0.856000	39.952170                       -0.856000	45.362730
-0.855000	36.324690                           -0.855000	40.314460                       -0.855000	45.042990
-0.854000	36.459940                           -0.854000	40.669560                       -0.854000	44.739370
-0.853000	36.591400                           -0.853000	41.029040                       -0.853000	44.429850
-0.852000	36.718990                           -0.852000	41.381250                       -0.852000	44.114440
-0.851000	36.842610                           -0.851000	41.737840                       -0.851000	43.793120
-0.850000	36.957140                           -0.850000	42.087070                       -0.850000	43.465900
-0.849000	37.067490                           -0.849000	42.440690                       -0.849000	43.132790
-0.848000	37.168470                           -0.848000	42.786850                       -0.848000	42.793790
-0.847000	37.270160                           -0.847000	43.137390                       -0.847000	42.471810
-0.846000	37.362240                           -0.846000	43.492370                       -0.846000	42.121180
-0.845000	37.449720                           -0.845000	43.839760                       -0.845000	41.764700
-0.844000	37.527320                           -0.844000	44.179410                       -0.844000	41.425590
-0.843000	37.600060                           -0.843000	44.523420                       -0.843000	41.080880
-0.842000	37.667830                           -0.842000	44.859540                       -0.842000	40.730590
-0.841000	37.730520                           -0.841000	45.187630                       -0.841000	40.374760
-0.840000	37.782770                           -0.840000	45.519950                       -0.840000	40.013410
-0.839000	37.829680                           -0.839000	45.844050                       -0.839000	39.646590
-0.838000	37.865820                           -0.838000	46.172310                       -0.838000	39.298060
-0.837000	37.896350                           -0.837000	46.492150                       -0.837000	38.944320
-0.836000	37.921140                           -0.836000	46.816070                       -0.836000	38.585400
-0.835000	37.940080                           -0.835000	47.131350                       -0.835000	38.221340
-0.834000	37.947650                           -0.834000	47.437820                       -0.834000	37.852200
-0.833000	37.954490                           -0.833000	47.735280                       -0.833000	37.502190
-0.832000	37.949680                           -0.832000	48.036460                       -0.832000	37.147370
-0.831000	37.933010                           -0.831000	48.328360                       -0.831000	36.787770
-0.830000	37.915270                           -0.830000	48.610760                       -0.830000	36.423460
-0.829000	37.885380                           -0.829000	48.896610                       -0.829000	36.054500
-0.828000	37.848690                           -0.828000	49.172660                       -0.828000	35.705500
-0.827000	37.805070                           -0.827000	49.438690                       -0.827000	35.352110
-0.826000	37.754390                           -0.826000	49.707820                       -0.826000	35.019130
-0.825000	37.696520                           -0.825000	49.966580                       -0.825000	34.657210
-0.824000	37.625720                           -0.824000	50.214730                       -0.824000	34.315960
-0.823000	37.553100                           -0.823000	50.465600                       -0.823000	33.970710
-0.822000	37.467230                           -0.822000	50.691780                       -0.822000	33.646540
-0.821000	37.379350                           -0.821000	50.920310                       -0.821000	33.293520
-0.820000	37.277940                           -0.820000	51.151130                       -0.820000	32.961850
-0.819000	37.174320                           -0.819000	51.356330                       -0.819000	32.651800
-0.818000	37.056870                           -0.818000	51.563400                       -0.818000	32.313010
-0.817000	36.937020                           -0.817000	51.758190                       -0.817000	31.996090
-0.816000	36.808890                           -0.816000	51.940380                       -0.816000	31.675870
-0.815000	36.672370                           -0.815000	52.123930                       -0.815000	31.377910
-0.814000	36.527340                           -0.814000	52.294410                       -0.814000	31.076890
-0.813000	36.379590                           -0.813000	52.451480                       -0.813000	30.772860
-0.812000	36.217240                           -0.812000	52.609350                       -0.812000	30.491600
-0.811000	36.052010                           -0.811000	52.753310                       -0.811000	30.207570
-0.810000	35.883840                           -0.810000	52.883010                       -0.810000	29.920820
-0.809000	35.706730                           -0.809000	52.998090                       -0.809000	29.631400
-0.808000	35.520570                           -0.808000	53.113090                       -0.808000	29.365350
-0.807000	35.325260                           -0.807000	53.212920                       -0.807000	29.096870
-0.806000	35.132840                           -0.806000	53.297220                       -0.806000	28.852100
-0.805000	34.925090                           -0.805000	53.380770                       -0.805000	28.605110
-0.804000	34.714080                           -0.804000	53.448210                       -0.804000	28.355950
-0.803000	34.499780                           -0.803000	53.514510                       -0.803000	28.104670
-0.802000	34.282180                           -0.802000	53.564100                       -0.802000	27.877650
-0.801000	34.055090                           -0.801000	53.596610                       -0.801000	27.675120
-0.800000	33.824630                           -0.800000	53.627260                       -0.800000	27.444360
-0.799000	33.584580                           -0.799000	53.640200                       -0.799000	27.238300
-0.798000	33.347350                           -0.798000	53.635050                       -0.798000	27.057130
-0.797000	33.100480                           -0.797000	53.627310                       -0.797000	26.847810
-0.796000	32.850180                           -0.796000	53.616860                       -0.796000	26.668110
-0.795000	32.596450                           -0.795000	53.571360                       -0.795000	26.491800
-0.794000	32.339310                           -0.794000	53.538740                       -0.794000	26.323490
-0.793000	32.078770                           -0.793000	53.486550                       -0.793000	26.163290
-0.792000	31.814820                           -0.792000	53.414380                       -0.792000	26.011270
-0.791000	31.547490                           -0.791000	53.338340                       -0.791000	25.867810
-0.790000	31.276790                           -0.790000	53.241690                       -0.790000	25.732460
-0.789000	31.002740                           -0.789000	53.140720                       -0.789000	25.605570
-0.788000	30.731800                           -0.788000	53.035330                       -0.788000	25.487230
-0.787000	30.451120                           -0.787000	52.908500                       -0.787000	25.377530
-0.786000	30.173640                           -0.786000	52.776830                       -0.786000	25.276550
-0.785000	29.892940                           -0.785000	52.623100                       -0.785000	25.184110
-0.784000	29.609040                           -0.784000	52.464110                       -0.784000	25.100830
-0.783000	29.328510                           -0.783000	52.299770                       -0.783000	25.026260
-0.782000	29.044890                           -0.782000	52.112560                       -0.782000	24.960480
-0.781000	28.764770                           -0.781000	51.919610                       -0.781000	24.903840
-0.780000	28.475050                           -0.780000	51.720810                       -0.780000	24.856150
-0.779000	28.195570                           -0.779000	51.516080                       -0.779000	24.817500
-0.778000	27.906550                           -0.778000	51.287540                       -0.778000	24.788240
-0.777000	27.627940                           -0.777000	51.052710                       -0.777000	24.767900
-0.776000	27.339870                           -0.776000	50.811510                       -0.776000	24.756830
-0.775000	27.062390                           -0.775000	50.563870                       -0.775000	24.755130
-0.774000	26.775520                           -0.774000	50.291540                       -0.774000	24.762590
-0.773000	26.499430                           -0.773000	50.030730                       -0.773000	24.779570
-0.772000	26.220760                           -0.772000	49.744920                       -0.772000	24.805880
-0.771000	25.946310                           -0.771000	49.452240                       -0.771000	24.841320
-0.770000	25.669410                           -0.770000	49.152650                       -0.770000	24.886530
-0.769000	25.396870                           -0.769000	48.846100                       -0.769000	24.940760
-0.768000	25.128790                           -0.768000	48.532560                       -0.768000	25.004930
-0.767000	24.858420                           -0.767000	48.212000                       -0.767000	25.078290
-0.766000	24.592660                           -0.766000	47.884390                       -0.766000	25.161200
-0.765000	24.331570                           -0.765000	47.549720                       -0.765000	25.253740
-0.764000	24.068380                           -0.764000	47.207960                       -0.764000	25.355730
-0.763000	23.816900                           -0.763000	46.839880                       -0.763000	25.467540
-0.762000	23.563440                           -0.762000	46.483840                       -0.762000	25.588690
-0.761000	23.314970                           -0.761000	46.120700                       -0.761000	25.719280
-0.760000	23.071560                           -0.760000	45.750480                       -0.760000	25.859670
-0.759000	22.826360                           -0.759000	45.373170                       -0.759000	26.009690
-0.758000	22.593290                           -0.758000	45.008480                       -0.758000	26.169140
-0.757000	22.358560                           -0.757000	44.617150                       -0.757000	26.338410
-0.756000	22.129160                           -0.756000	44.218790                       -0.756000	26.517030
-0.755000	21.905190                           -0.755000	43.833380                       -0.755000	26.705380
-0.754000	21.686700                           -0.754000	43.441190                       -0.754000	26.903280
-0.753000	21.466760                           -0.753000	43.042250                       -0.753000	27.110840
-0.752000	21.259450                           -0.752000	42.636580                       -0.752000	27.328180
-0.751000	21.050810                           -0.751000	42.224250                       -0.751000	27.554810
-0.750000	20.847900                           -0.750000	41.805290                       -0.750000	27.790860
-0.749000	20.650810                           -0.749000	41.400210                       -0.749000	28.036730
-0.748000	20.459590                           -0.748000	40.988780                       -0.748000	28.291950
-0.747000	20.274310                           -0.747000	40.571040                       -0.747000	28.556660
-0.746000	20.095030                           -0.746000	40.167750                       -0.746000	28.830970
-0.745000	19.914700                           -0.745000	39.737660                       -0.745000	29.114420
-0.744000	19.747600                           -0.744000	39.322310                       -0.744000	29.407730
-0.743000	19.579540                           -0.743000	38.921980                       -0.743000	29.710150
-0.742000	19.417700                           -0.742000	38.494970                       -0.742000	30.010480
-0.741000	19.262140                           -0.741000	38.083270                       -0.741000	30.329990
-0.740000	19.112910                           -0.740000	37.666020                       -0.740000	30.682420
-0.739000	18.962880                           -0.739000	37.264520                       -0.739000	31.007940
-0.738000	18.826460                           -0.738000	36.836470                       -0.738000	31.366720
-0.737000	18.689330                           -0.737000	36.424460                       -0.737000	31.728890
-0.736000	18.565940                           -0.736000	36.028770                       -0.736000	32.094530
-0.735000	18.441920                           -0.735000	35.628170                       -0.735000	32.463760
-0.734000	18.324530                           -0.734000	35.222750                       -0.734000	32.836680
-0.733000	18.206560                           -0.733000	34.812580                       -0.733000	33.244030
-0.732000	18.102550                           -0.732000	34.419430                       -0.732000	33.655500
-0.731000	17.998040                           -0.731000	34.021810                       -0.731000	34.040400
-0.730000	17.900330                           -0.730000	33.641630                       -0.730000	34.460380
-0.729000	17.809460                           -0.729000	33.257250                       -0.729000	34.884860
-0.728000	17.725470                           -0.728000	32.868740                       -0.728000	35.345090
-0.727000	17.641120                           -0.727000	32.498210                       -0.727000	35.779080
-0.726000	17.563710                           -0.726000	32.123820                       -0.726000	36.217980
-0.725000	17.493310                           -0.725000	31.745640                       -0.725000	36.693380
-0.724000	17.429950                           -0.724000	31.385950                       -0.724000	37.174220
-0.723000	17.366330                           -0.723000	31.022730                       -0.723000	37.628960
-0.722000	17.309810                           -0.722000	30.678360                       -0.722000	38.121010
-0.721000	17.260450                           -0.721000	30.330720                       -0.721000	38.618970
-0.720000	17.210890                           -0.720000	30.002290                       -0.720000	39.123000
-0.719000	17.168550                           -0.719000	29.648340                       -0.719000	39.601100
-0.718000	17.133470                           -0.718000	29.336370                       -0.718000	40.117670
-0.717000	17.098270                           -0.717000	28.999010                       -0.717000	40.640830
-0.716000	17.070380                           -0.716000	28.681430                       -0.716000	41.170760
-0.715000	17.049850                           -0.715000	28.383860                       -0.715000	41.707650
-0.714000	17.029280                           -0.714000	28.083760                       -0.714000	42.251670
-0.713000	17.016120                           -0.713000	27.781190                       -0.713000	42.803030
-0.712000	17.010410                           -0.712000	27.499040                       -0.712000	43.328760
-0.711000	17.004730                           -0.711000	27.214620                       -0.711000	43.895210
-0.710000	16.999070                           -0.710000	26.950930                       -0.710000	44.469570
-0.709000	17.000950                           -0.709000	26.662190                       -0.709000	45.018430
-0.708000	17.010410                           -0.708000	26.417400                       -0.708000	45.609060
-0.707000	17.019960                           -0.707000	26.170740                       -0.707000	46.174260
-0.706000	17.037140                           -0.706000	25.922240                       -0.706000	46.747850
-0.705000	17.054460                           -0.705000	25.671960                       -0.705000	47.330020
-0.704000	17.079460                           -0.704000	25.443150                       -0.704000	47.920990
-0.703000	17.104640                           -0.703000	25.235980                       -0.703000	48.520950
-0.702000	17.137570                           -0.702000	25.027330                       -0.702000	49.130120
-0.701000	17.170710                           -0.701000	24.817240                       -0.701000	49.713660
-0.700000	17.204060                           -0.700000	24.629140                       -0.700000	50.341660
-0.699000	17.245240                           -0.699000	24.439750                       -0.699000	50.944050
-0.698000	17.294290                           -0.698000	24.249110                       -0.698000	51.556080
-0.697000	17.335990                           -0.697000	24.080780                       -0.697000	52.142100
-0.696000	17.385590                           -0.696000	23.911360                       -0.696000	52.773780
-0.695000	17.443150                           -0.695000	23.764470                       -0.695000	53.379430
-0.694000	17.501040                           -0.694000	23.620410                       -0.694000	53.995080
-0.693000	17.559260                           -0.693000	23.483500                       -0.693000	54.584190
-0.692000	17.625500                           -0.692000	23.355230                       -0.692000	55.220150
-0.691000	17.692130                           -0.691000	23.235680                       -0.691000	55.829490
-0.690000	17.759130                           -0.690000	23.124930                       -0.690000	56.449100
-0.689000	17.826510                           -0.689000	23.023040                       -0.689000	57.041480
-0.688000	17.902030                           -0.688000	22.929860                       -0.688000	57.681870
-0.687000	17.977980                           -0.687000	22.845460                       -0.687000	58.294880
-0.686000	18.062130                           -0.686000	22.769920                       -0.686000	58.879900
-0.685000	18.146740                           -0.685000	22.703290                       -0.685000	59.513640
-0.684000	18.231820                           -0.684000	22.645660                       -0.684000	60.119150
-0.683000	18.317390                           -0.683000	22.597090                       -0.683000	60.695770
-0.682000	18.403440                           -0.682000	22.557420                       -0.682000	61.321770
-0.681000	18.497830                           -0.681000	22.526710                       -0.681000	61.918550
-0.680000	18.592740                           -0.680000	22.505040                       -0.680000	62.485400
-0.679000	18.688190                           -0.679000	22.492470                       -0.679000	63.102210
-0.678000	18.792070                           -0.678000	22.489070                       -0.678000	63.688690
-0.677000	18.888640                           -0.677000	22.494670                       -0.677000	64.244020
-0.676000	18.993670                           -0.676000	22.509340                       -0.676000	64.808610
-0.675000	19.099300                           -0.675000	22.533150                       -0.675000	65.382500
-0.674000	19.205550                           -0.674000	22.566170                       -0.674000	65.965760
-0.673000	19.320350                           -0.673000	22.608470                       -0.673000	66.516230
-0.672000	19.427850                           -0.672000	22.659630                       -0.672000	67.075490
-0.671000	19.543960                           -0.671000	22.720210                       -0.671000	67.600690
-0.670000	19.660740                           -0.670000	22.789800                       -0.670000	68.134060
-0.669000	19.778200                           -0.669000	22.868720                       -0.669000	68.675570
-0.668000	19.896360                           -0.668000	22.956780                       -0.668000	69.181340
-0.667000	20.015210                           -0.667000	23.054080                       -0.667000	69.694520
-0.666000	20.142830                           -0.666000	23.160430                       -0.666000	70.215090
-0.665000	20.271200                           -0.665000	23.276160                       -0.665000	70.698040
-0.664000	20.392260                           -0.664000	23.401110                       -0.664000	71.187560
-0.663000	20.522150                           -0.663000	23.535100                       -0.663000	71.683580
-0.662000	20.652820                           -0.662000	23.678470                       -0.662000	72.139950
-0.661000	20.784290                           -0.661000	23.831040                       -0.661000	72.601900
-0.660000	20.916560                           -0.660000	23.992920                       -0.660000	73.069370
-0.659000	21.057810                           -0.659000	24.163920                       -0.659000	73.494980
-0.658000	21.191750                           -0.658000	24.344150                       -0.658000	73.925100
-0.657000	21.334710                           -0.657000	24.533690                       -0.657000	74.359620
-0.656000	21.470350                           -0.656000	24.732130                       -0.656000	74.749940
-0.655000	21.615080                           -0.655000	24.940080                       -0.655000	75.143590
-0.654000	21.760710                           -0.654000	25.157110                       -0.654000	75.540430
-0.653000	21.899000                           -0.653000	25.383340                       -0.653000	75.940320
-0.652000	22.046470                           -0.652000	25.626250                       -0.652000	76.292950
-0.651000	22.194880                           -0.651000	25.859460                       -0.651000	76.647490
-0.650000	22.344250                           -0.650000	26.120020                       -0.650000	77.003760
-0.649000	22.494590                           -0.649000	26.382540                       -0.649000	77.361620
-0.648000	22.645910                           -0.648000	26.647100                       -0.648000	77.720900
-0.647000	22.806600                           -0.647000	26.939480                       -0.647000	78.029080
-0.646000	22.959940                           -0.646000	27.234150                       -0.646000	78.337460
-0.645000	23.114290                           -0.645000	27.531180                       -0.645000	78.645880
-0.644000	23.269680                           -0.644000	27.830650                       -0.644000	78.954160
-0.643000	23.434580                           -0.643000	28.132630                       -0.643000	79.207940
-0.642000	23.592090                           -0.642000	28.463250                       -0.642000	79.515000
-0.641000	23.750680                           -0.641000	28.796680                       -0.641000	79.766280
-0.640000	23.910350                           -0.640000	29.159180                       -0.640000	80.015830
-0.639000	24.079660                           -0.639000	29.498570                       -0.639000	80.263480
-0.638000	24.241570                           -0.638000	29.867360                       -0.638000	80.509090
-0.637000	24.404600                           -0.637000	30.239480                       -0.637000	80.752500
-0.636000	24.577370                           -0.636000	30.615030                       -0.636000	80.993560
-0.635000	24.742720                           -0.635000	30.994110                       -0.635000	81.232130
-0.634000	24.909230                           -0.634000	31.376840                       -0.634000	81.468080
-0.633000	25.085600                           -0.633000	31.790020                       -0.633000	81.642170
-0.632000	25.254510                           -0.632000	32.207230                       -0.632000	81.871980
-0.631000	25.424630                           -0.631000	32.628600                       -0.631000	82.038670
-0.630000	25.604710                           -0.630000	33.054250                       -0.630000	82.261890
-0.629000	25.777310                           -0.629000	33.484300                       -0.629000	82.481910
-0.628000	25.951170                           -0.628000	33.918900                       -0.628000	82.636920
-0.627000	26.126290                           -0.627000	34.385380                       -0.627000	82.849750
-0.626000	26.302690                           -0.626000	34.856860                       -0.626000	82.996360
-0.625000	26.480390                           -0.625000	35.306090                       -0.625000	83.201690
-0.624000	26.659390                           -0.624000	35.787910                       -0.624000	83.339580
-0.623000	26.839720                           -0.623000	36.275180                       -0.623000	83.537170
-0.622000	27.021380                           -0.622000	36.768060                       -0.622000	83.731090
-0.621000	27.204400                           -0.621000	37.238900                       -0.621000	83.921310
-0.620000	27.388790                           -0.620000	37.743370                       -0.620000	84.107820
-0.619000	27.574560                           -0.619000	38.253920                       -0.619000	84.223960
-0.618000	27.761720                           -0.618000	38.770740                       -0.618000	84.402440
-0.617000	27.941250                           -0.617000	39.293990                       -0.617000	84.644960
-0.616000	28.131230                           -0.616000	39.823860                       -0.616000	84.816570
-0.615000	28.313550                           -0.615000	40.360520                       -0.615000	84.984490
-0.614000	28.506410                           -0.614000	40.904150                       -0.614000	85.148760
-0.613000	28.691590                           -0.613000	41.454950                       -0.613000	85.379520
-0.612000	28.887390                           -0.612000	42.013100                       -0.612000	85.607910
-0.611000	29.075490                           -0.611000	42.578790                       -0.611000	85.762710
-0.610000	29.265060                           -0.610000	43.123120                       -0.610000	85.986000
-0.609000	29.465390                           -0.609000	43.704340                       -0.609000	86.207160
-0.608000	29.657980                           -0.608000	44.264330                       -0.608000	86.426300
-0.607000	29.852090                           -0.607000	44.861880                       -0.607000	86.643530
-0.606000	30.047740                           -0.606000	45.438310                       -0.606000	86.933340
-0.605000	30.244960                           -0.605000	46.023190                       -0.605000	87.147760
-0.604000	30.443750                           -0.604000	46.616720                       -0.604000	87.436300
-0.603000	30.644140                           -0.603000	47.188980                       -0.603000	87.724760
-0.602000	30.846140                           -0.602000	47.800260                       -0.602000	88.013320
-0.601000	31.040280                           -0.601000	48.390370                       -0.601000	88.302150
-0.600000	31.245550                           -0.600000	48.989610                       -0.600000	88.591440
-0.599000	31.452500                           -0.599000	49.598180                       -0.599000	88.881410
-0.598000	31.651540                           -0.598000	50.185350                       -0.598000	89.251870
-0.597000	31.861890                           -0.597000	50.813010                       -0.597000	89.544490
-0.596000	32.073980                           -0.596000	51.419320                       -0.596000	89.919440
-0.595000	32.278140                           -0.595000	52.003900                       -0.595000	90.297360
-0.594000	32.493770                           -0.594000	52.629740                       -0.594000	90.678530
-0.593000	32.701450                           -0.593000	53.233860                       -0.593000	91.063210
-0.592000	32.910920                           -0.592000	53.847930                       -0.592000	91.535590
-0.591000	33.132030                           -0.591000	54.439860                       -0.591000	91.928910
-0.590000	33.345170                           -0.590000	55.074140                       -0.590000	92.412050
-0.589000	33.560180                           -0.589000	55.653570                       -0.589000	92.815260
-0.588000	33.787010                           -0.588000	56.275660                       -0.588000	93.310490
-0.587000	34.005870                           -0.587000	56.875050                       -0.587000	93.812680
-0.586000	34.226680                           -0.586000	57.484540                       -0.586000	94.322210
-0.585000	34.449470                           -0.585000	58.070730                       -0.585000	94.839470
-0.584000	34.674280                           -0.584000	58.666860                       -0.584000	95.364840
-0.583000	34.911260                           -0.583000	59.273040                       -0.583000	95.989800
-0.582000	35.140240                           -0.582000	59.855170                       -0.582000	96.533480
-0.581000	35.371350                           -0.581000	60.447120                       -0.581000	97.179350
-0.580000	35.604610                           -0.580000	61.014280                       -0.580000	97.743100
-0.579000	35.840070                           -0.579000	61.590960                       -0.579000	98.411740
-0.578000	36.077760                           -0.578000	62.177240                       -0.578000	99.092950
-0.577000	36.307380                           -0.577000	62.737730                       -0.577000	99.787250
-0.576000	36.549610                           -0.576000	63.307450                       -0.576000	100.495200
-0.575000	36.794200                           -0.575000	63.850470                       -0.575000	101.118800
-0.574000	37.041190                           -0.574000	64.402280                       -0.574000	101.854600
-0.573000	37.280110                           -0.573000	64.926390                       -0.573000	102.706100
-0.572000	37.531970                           -0.572000	65.458790                       -0.572000	103.474000
-0.571000	37.786360                           -0.571000	65.999490                       -0.571000	104.258400
-0.570000	38.032700                           -0.570000	66.511120                       -0.570000	105.059800
-0.569000	38.292240                           -0.569000	67.030480                       -0.569000	105.878800
-0.568000	38.543740                           -0.568000	67.519570                       -0.568000	106.716200
-0.567000	38.797860                           -0.567000	68.015740                       -0.567000	107.572500
-0.566000	39.054660                           -0.566000	68.518940                       -0.566000	108.556800
-0.565000	39.325030                           -0.565000	68.990240                       -0.565000	109.431200
-0.564000	39.587370                           -0.564000	69.428640                       -0.564000	110.368100
-0.563000	39.841600                           -0.563000	69.912170                       -0.563000	111.325000
-0.562000	40.109590                           -0.562000	70.362000                       -0.562000	112.301200
-0.561000	40.380510                           -0.561000	70.777090                       -0.561000	113.297400
-0.560000	40.643320                           -0.560000	71.196840                       -0.560000	114.314300
-0.559000	40.920200                           -0.559000	71.621130                       -0.559000	115.350100
-0.558000	41.188970                           -0.558000	72.008680                       -0.558000	116.404200
-0.557000	41.460780                           -0.557000	72.399850                       -0.557000	117.479500
-0.556000	41.735680                           -0.556000	72.794490                       -0.556000	118.573000
-0.555000	42.002380                           -0.555000	73.150260                       -0.555000	119.685300
-0.554000	42.283550                           -0.554000	73.508520                       -0.554000	120.816600
-0.553000	42.556520                           -0.553000	73.869100                       -0.553000	121.966400
-0.552000	42.832680                           -0.552000	74.188550                       -0.552000	123.135000
-0.551000	43.112070                           -0.551000	74.552930                       -0.551000	124.321500
-0.550000	43.383160                           -0.550000	74.831100                       -0.550000	125.526300
-0.549000	43.669120                           -0.549000	75.153840                       -0.549000	126.748400
-0.548000	43.946750                           -0.548000	75.432550                       -0.548000	127.986800
-0.547000	44.215950                           -0.547000	75.711070                       -0.547000	129.244300
-0.546000	44.500210                           -0.546000	75.989200                       -0.546000	130.517200
-0.545000	44.776010                           -0.545000	76.266760                       -0.545000	131.807000
-0.544000	45.055140                           -0.544000	76.497270                       -0.544000	133.112300
-0.543000	45.325660                           -0.543000	76.726060                       -0.543000	134.433300
-0.542000	45.599480                           -0.542000	76.952930                       -0.542000	135.769900
-0.541000	45.876640                           -0.541000	77.177710                       -0.541000	137.122300
-0.540000	46.157170                           -0.540000	77.400210                       -0.540000	138.488700
-0.539000	46.428870                           -0.539000	77.571950                       -0.539000	139.867600
-0.538000	46.691610                           -0.538000	77.788940                       -0.538000	141.261700
-0.537000	46.957560                           -0.537000	77.954000                       -0.537000	142.669400
-0.536000	47.226760                           -0.536000	78.115260                       -0.536000	144.088700
-0.535000	47.499230                           -0.535000	78.272540                       -0.535000	145.520900
-0.534000	47.762450                           -0.534000	78.425690                       -0.534000	146.963900
-0.533000	48.016230                           -0.533000	78.574540                       -0.533000	148.418900
-0.532000	48.273090                           -0.532000	78.718950                       -0.532000	149.883600
-0.531000	48.533020                           -0.531000	78.858770                       -0.531000	151.357300
-0.530000	48.783230                           -0.530000	78.993860                       -0.530000	152.842900
-0.529000	49.023510                           -0.529000	79.071600                       -0.529000	154.334200
-0.528000	49.266620                           -0.528000	79.196420                       -0.528000	155.835900
-0.527000	49.512550                           -0.527000	79.316160                       -0.527000	157.343400
-0.526000	49.748210                           -0.526000	79.430690                       -0.526000	158.857400
-0.525000	49.973370                           -0.525000	79.539920                       -0.525000	160.376900
-0.524000	50.201050                           -0.524000	79.589070                       -0.524000	161.902700
-0.523000	50.431230                           -0.523000	79.687000                       -0.523000	163.431700
-0.522000	50.637110                           -0.522000	79.779390                       -0.522000	164.964500
-0.521000	50.858630                           -0.521000	79.866170                       -0.521000	166.499600
-0.520000	51.055330                           -0.520000	79.947280                       -0.520000	168.035700
-0.519000	51.267620                           -0.519000	80.079650                       -0.519000	169.573300
-0.518000	51.454580                           -0.518000	80.149770                       -0.518000	171.108500
-0.517000	51.643260                           -0.517000	80.214110                       -0.517000	172.644000
-0.516000	51.833640                           -0.516000	80.331010                       -0.516000	174.175800
-0.515000	51.997750                           -0.515000	80.384220                       -0.515000	175.704200
-0.514000	52.177170                           -0.514000	80.490910                       -0.514000	177.229600
-0.513000	52.329740                           -0.513000	80.592740                       -0.513000	178.745100
-0.512000	52.483310                           -0.512000	80.689730                       -0.512000	180.255700
-0.511000	52.637810                           -0.511000	80.781920                       -0.511000	181.756800
-0.510000	52.778810                           -0.510000	80.869350                       -0.510000	183.248400
-0.509000	52.905990                           -0.509000	81.013710                       -0.509000	184.728200
-0.508000	53.033560                           -0.508000	81.092250                       -0.508000	186.196200
-0.507000	53.146820                           -0.507000	81.228820                       -0.507000	187.647100
-0.506000	53.245410                           -0.506000	81.361860                       -0.506000	189.083500
-0.505000	53.343810                           -0.505000	81.491440                       -0.505000	190.499800
-0.504000	53.441930                           -0.504000	81.617680                       -0.504000	191.898800
-0.503000	53.509700                           -0.503000	81.805280                       -0.503000	193.274400
-0.502000	53.591720                           -0.502000	81.925640                       -0.502000	194.626500
-0.501000	53.642670                           -0.501000	82.108630                       -0.501000	195.954800
-0.500000	53.692420                           -0.500000	82.289770                       -0.500000	197.253000
-0.499000	53.740860                           -0.499000	82.469200                       -0.499000	198.523800
-0.498000	53.772450                           -0.498000	82.647070                       -0.498000	199.760500
-0.497000	53.786810                           -0.497000	82.891280                       -0.497000	200.962700
-0.496000	53.799170                           -0.496000	83.135340                       -0.496000	202.129900
-0.495000	53.809440                           -0.495000	83.379440                       -0.495000	203.258500
-0.494000	53.785850                           -0.494000	83.623780                       -0.494000	204.340700
-0.493000	53.775470                           -0.493000	83.868560                       -0.493000	205.383300
-0.492000	53.746460                           -0.492000	84.114000                       -0.492000	206.374900
-0.491000	53.698410                           -0.491000	84.431330                       -0.491000	207.314700
-0.490000	53.647130                           -0.490000	84.750900                       -0.490000	208.202200
-0.489000	53.592500                           -0.489000	85.072970                       -0.489000	209.032800
-0.488000	53.518000                           -0.488000	85.397810                       -0.488000	209.806200
-0.487000	53.439730                           -0.487000	85.799010                       -0.487000	210.513500
-0.486000	53.340980                           -0.486000	86.130800                       -0.486000	211.154000
-0.485000	53.238040                           -0.485000	86.540730                       -0.485000	211.722800
-0.484000	53.114000                           -0.484000	86.955780                       -0.484000	212.214800
-0.483000	52.985350                           -0.483000	87.376300                       -0.483000	212.633800
-0.482000	52.851990                           -0.482000	87.802610                       -0.482000	212.965800
-0.481000	52.696710                           -0.481000	88.235070                       -0.481000	213.214600
-0.480000	52.536310                           -0.480000	88.751730                       -0.480000	213.370200
-0.479000	52.370680                           -0.479000	89.276570                       -0.479000	213.432000
-0.478000	52.199720                           -0.478000	89.730950                       -0.478000	213.394700
-0.477000	52.005870                           -0.477000	90.272700                       -0.477000	213.252700
-0.476000	51.806300                           -0.476000	90.823870                       -0.476000	213.005700
-0.475000	51.600930                           -0.475000	91.466050                       -0.475000	212.642800
-0.474000	51.371910                           -0.474000	92.038100                       -0.474000	212.164000
-0.473000	51.136720                           -0.473000	92.620910                       -0.473000	211.563600
-0.472000	50.895290                           -0.472000	93.298330                       -0.472000	210.836100
-0.471000	50.647550                           -0.471000	93.904860                       -0.471000	209.976100
-0.470000	50.393420                           -0.470000	94.608530                       -0.470000	208.983900
-0.469000	50.132850                           -0.469000	95.326520                       -0.469000	207.848300
-0.468000	49.847420                           -0.468000	96.059400                       -0.468000	206.570200
-0.467000	49.555230                           -0.467000	96.807730                       -0.467000	205.138200
-0.466000	49.274790                           -0.466000	97.572110                       -0.466000	203.560100
-0.465000	48.969050                           -0.465000	98.353140                       -0.465000	201.818400
-0.464000	48.656420                           -0.464000	99.151440                       -0.464000	199.914900
-0.463000	48.336870                           -0.463000	99.967660                       -0.463000	197.852300
-0.462000	48.010370                           -0.462000	100.802400                      -0.462000	195.612900
-0.461000	47.676890                           -0.461000	101.656400                      -0.461000	193.207000
-0.460000	47.336420                           -0.460000	102.624100                      -0.460000	190.624300
-0.459000	46.988940                           -0.459000	103.519600                      -0.459000	187.862000
-0.458000	46.634440                           -0.458000	104.436500                      -0.458000	184.917500
-0.457000	46.272910                           -0.457000	105.375400                      -0.457000	181.796400
-0.456000	45.923850                           -0.456000	106.337200                      -0.456000	178.489800
-0.455000	45.548380                           -0.455000	107.421600                      -0.455000	175.004700
-0.454000	45.165900                           -0.454000	108.432500                      -0.454000	171.333000
-0.453000	44.796180                           -0.453000	109.468700                      -0.453000	167.475000
-0.452000	44.399820                           -0.452000	110.530900                      -0.452000	163.439900
-0.451000	44.016450                           -0.451000	111.620100                      -0.451000	159.221300
-0.450000	43.626320                           -0.450000	112.737000                      -0.450000	154.821700
-0.449000	43.229480                           -0.449000	113.882700                      -0.449000	150.252600
-0.448000	42.825960                           -0.448000	114.950600                      -0.448000	145.509700
-0.447000	42.436070                           -0.447000	116.155100                      -0.447000	140.606300
-0.446000	42.039740                           -0.446000	117.391000                      -0.446000	135.539500
-0.445000	41.616600                           -0.445000	118.547900                      -0.445000	130.315500
-0.444000	41.207470                           -0.444000	119.848300                      -0.444000	124.950300
-0.443000	40.812640                           -0.443000	121.068800                      -0.443000	119.443000
-0.442000	40.391070                           -0.442000	122.321800                      -0.442000	113.802200
-0.441000	39.984070                           -0.441000	123.608200                      -0.441000	108.037100
-0.440000	39.571120                           -0.440000	124.929000                      -0.440000	102.157800
-0.439000	39.173180                           -0.439000	126.285300                      -0.439000	96.184300
-0.438000	38.748580                           -0.438000	127.678000                      -0.438000	90.115760
-0.437000	38.339260                           -0.437000	129.108200                      -0.437000	83.968620
-0.436000	37.924400                           -0.436000	130.451200                      -0.436000	77.754200
-0.435000	37.525260                           -0.435000	131.830300                      -0.435000	71.484170
-0.434000	37.120850                           -0.434000	133.375900                      -0.434000	65.173390
-0.433000	36.711240                           -0.433000	134.831900                      -0.433000	58.833130
-0.432000	36.296510                           -0.432000	136.193600                      -0.432000	52.477670
-0.431000	35.898210                           -0.431000	137.726700                      -0.431000	46.119470
-0.430000	35.516620                           -0.430000	139.301000                      -0.430000	39.772840
-0.429000	35.108780                           -0.429000	140.777800                      -0.429000	33.450100
-0.428000	34.717920                           -0.428000	142.293600                      -0.428000	27.164320
-0.427000	34.322580                           -0.427000	143.928400                      -0.427000	20.929240
-0.426000	33.944630                           -0.426000	145.518600                      -0.426000	14.757320
-0.425000	33.562470                           -0.425000	147.126600                      -0.425000	8.659606
-0.424000	33.176160                           -0.424000	148.752100                      -0.424000	2.649126
-0.423000	32.807780                           -0.423000	150.394900                      -0.423000	-3.263276
-0.422000	32.435520                           -0.422000	152.054600                      -0.422000	-9.067098
-0.421000	32.081590                           -0.421000	153.730900                      -0.421000	-14.751770
-0.420000	31.724030                           -0.420000	155.424900                      -0.420000	-20.308550
-0.419000	31.362920                           -0.419000	157.134600                      -0.419000	-25.728830
-0.418000	31.020620                           -0.418000	158.861100                      -0.418000	-31.004300
-0.417000	30.675030                           -0.417000	160.603900                      -0.417000	-36.126580
-0.416000	30.326190                           -0.416000	162.362300                      -0.416000	-41.090830
-0.415000	29.996660                           -0.415000	164.135600                      -0.415000	-45.891210
-0.414000	29.686640                           -0.414000	165.925000                      -0.414000	-50.521860
-0.413000	29.351220                           -0.413000	167.729500                      -0.413000	-54.979480
-0.412000	29.035560                           -0.412000	169.550300                      -0.412000	-59.258990
-0.411000	28.739860                           -0.411000	171.384500                      -0.411000	-63.359550
-0.410000	28.441620                           -0.410000	173.233300                      -0.410000	-67.277670
-0.409000	28.140880                           -0.409000	175.095400                      -0.409000	-71.012310
-0.408000	27.860540                           -0.408000	176.971900                      -0.408000	-74.563120
-0.407000	27.577910                           -0.407000	178.863700                      -0.407000	-77.929610
-0.406000	27.315980                           -0.406000	180.767600                      -0.406000	-81.111160
-0.405000	27.051970                           -0.405000	182.684600                      -0.405000	-84.106980
-0.404000	26.785920                           -0.404000	184.615500                      -0.404000	-86.930970
-0.403000	26.540950                           -0.403000	186.559100                      -0.403000	-89.563120
-0.402000	26.317270                           -0.402000	188.514000                      -0.402000	-92.022910
-0.401000	26.068700                           -0.401000	190.483400                      -0.401000	-94.306940
-0.400000	25.841590                           -0.400000	192.463700                      -0.400000	-96.419910
-0.399000	25.636120                           -0.399000	194.455800                      -0.399000	-98.366780
-0.398000	25.429140                           -0.398000	196.460600                      -0.398000	-100.145600
-0.397000	25.220720                           -0.397000	198.476500                      -0.397000	-101.755100
-0.396000	25.034270                           -0.396000	200.504700                      -0.396000	-103.215100
-0.395000	24.846520                           -0.395000	202.541000                      -0.395000	-104.517700
-0.394000	24.681010                           -0.394000	204.591600                      -0.394000	-105.675900
-0.393000	24.514350                           -0.393000	206.649500                      -0.393000	-106.682500
-0.392000	24.346600                           -0.392000	208.721300                      -0.392000	-107.550800
-0.391000	24.201380                           -0.391000	210.799800                      -0.391000	-108.280600
-0.390000	24.055210                           -0.390000	212.888900                      -0.390000	-108.878500
-0.389000	23.931820                           -0.389000	214.989800                      -0.389000	-109.350900
-0.388000	23.807610                           -0.388000	217.098000                      -0.388000	-109.698400
-0.387000	23.690000                           -0.387000	219.217700                      -0.387000	-109.927300
-0.386000	23.584290                           -0.386000	221.344100                      -0.386000	-110.038300
-0.385000	23.487220                           -0.385000	223.481800                      -0.385000	-110.043700
-0.384000	23.399130                           -0.384000	225.625800                      -0.384000	-109.938300
-0.383000	23.319840                           -0.383000	227.781000                      -0.383000	-109.734000
-0.382000	23.249660                           -0.382000	229.942200                      -0.382000	-109.431400
-0.381000	23.188440                           -0.381000	232.114800                      -0.381000	-109.036600
-0.380000	23.136250                           -0.380000	234.293300                      -0.380000	-108.550000
-0.379000	23.093150                           -0.379000	236.475800                      -0.379000	-107.972400
-0.378000	23.059220                           -0.378000	238.672000                      -0.378000	-107.319800
-0.377000	23.034300                           -0.377000	240.872500                      -0.377000	-106.582300
-0.376000	23.018460                           -0.376000	243.079400                      -0.376000	-105.770500
-0.375000	23.011760                           -0.375000	245.295000                      -0.375000	-104.889500
-0.374000	23.014280                           -0.374000	247.517800                      -0.374000	-103.939400
-0.373000	23.026100                           -0.373000	249.745900                      -0.373000	-102.920400
-0.372000	23.046790                           -0.372000	251.977600                      -0.372000	-101.837400
-0.371000	23.076920                           -0.371000	254.220100                      -0.371000	-100.699400
-0.370000	23.116330                           -0.370000	256.467500                      -0.370000	-99.501740
-0.369000	23.164830                           -0.369000	258.718100                      -0.369000	-98.248640
-0.368000	23.222740                           -0.368000	260.979800                      -0.368000	-96.944170
-0.367000	23.289910                           -0.367000	263.241400                      -0.367000	-95.592150
-0.366000	23.366150                           -0.366000	265.511400                      -0.366000	-94.191940
-0.365000	23.451790                           -0.365000	267.788400                      -0.365000	-92.747070
-0.364000	23.546660                           -0.364000	270.065600                      -0.364000	-91.260840
-0.363000	23.650840                           -0.363000	272.352500                      -0.363000	-89.732300
-0.362000	23.764170                           -0.362000	274.642200                      -0.362000	-88.168420
-0.361000	23.886970                           -0.361000	276.933400                      -0.361000	-86.564030
-0.360000	24.019080                           -0.360000	279.230400                      -0.360000	-84.929560
-0.359000	24.160330                           -0.359000	281.532200                      -0.359000	-83.259640
-0.358000	24.310810                           -0.358000	283.837600                      -0.358000	-81.560330
-0.357000	24.470600                           -0.357000	286.152000                      -0.357000	-79.829920
-0.356000	24.639800                           -0.356000	288.461100                      -0.356000	-78.070320
-0.355000	24.818000                           -0.355000	290.784000                      -0.355000	-76.286890
-0.354000	25.005540                           -0.354000	293.099200                      -0.354000	-74.473920
-0.353000	25.202510                           -0.353000	295.426600                      -0.353000	-72.639960
-0.352000	25.411300                           -0.352000	297.751200                      -0.352000	-70.786070
-0.351000	25.616540                           -0.351000	300.079200                      -0.351000	-68.906320
-0.350000	25.848760                           -0.350000	302.410100                      -0.350000	-67.008500
-0.349000	26.082710                           -0.349000	304.743000                      -0.349000	-65.089870
-0.348000	26.318440                           -0.348000	307.085600                      -0.348000	-63.154320
-0.347000	26.581600                           -0.347000	309.420700                      -0.347000	-61.202190
-0.346000	26.846780                           -0.346000	311.764700                      -0.346000	-59.233670
-0.345000	27.114060                           -0.345000	314.099400                      -0.345000	-57.248840
-0.344000	27.383490                           -0.344000	316.442300                      -0.344000	-55.247640
-0.343000	27.680970                           -0.343000	318.793300                      -0.343000	-53.236210
-0.342000	27.980870                           -0.342000	321.133300                      -0.342000	-51.210950
-0.341000	28.283290                           -0.341000	323.481200                      -0.341000	-49.171370
-0.340000	28.588280                           -0.340000	325.826900                      -0.340000	-47.119970
-0.339000	28.922020                           -0.339000	328.180700                      -0.339000	-45.062080
-0.338000	29.258650                           -0.338000	330.521500                      -0.338000	-42.990630
-0.337000	29.598250                           -0.337000	332.870600                      -0.337000	-40.907690
-0.336000	29.940930                           -0.336000	335.217200                      -0.336000	-38.818110
-0.335000	30.286770                           -0.335000	337.561300                      -0.335000	-36.720590
-0.334000	30.662300                           -0.334000	339.915200                      -0.334000	-34.613750
-0.333000	31.041360                           -0.333000	342.254900                      -0.333000	-32.499060
-0.332000	31.424030                           -0.332000	344.592600                      -0.332000	-30.377880
-0.331000	31.810440                           -0.331000	346.942000                      -0.331000	-28.247950
-0.330000	32.200700                           -0.330000	349.277300                      -0.330000	-26.113300
-0.329000	32.621750                           -0.329000	351.612200                      -0.329000	-23.972360
-0.328000	33.047040                           -0.328000	353.947300                      -0.328000	-21.826070
-0.327000	33.449720                           -0.327000	356.283600                      -0.327000	-19.674700
-0.326000	33.883810                           -0.326000	358.607000                      -0.326000	-17.518170
-0.325000	34.322550                           -0.325000	360.933100                      -0.325000	-15.357480
-0.324000	34.793320                           -0.324000	363.247300                      -0.324000	-13.192400
-0.323000	35.241840                           -0.323000	365.566200                      -0.323000	-11.023510
-0.322000	35.695410                           -0.322000	367.874800                      -0.322000	-8.851047
-0.321000	36.181740                           -0.321000	370.173600                      -0.321000	-6.675217
-0.320000	36.645970                           -0.320000	372.481200                      -0.320000	-4.496177
-0.319000	37.115710                           -0.319000	374.763300                      -0.319000	-2.314701
-0.318000	37.618960                           -0.318000	377.057300                      -0.318000	-0.130634
-0.317000	38.128250                           -0.317000	379.327000                      -0.317000	2.055667
-0.316000	38.615660                           -0.316000	381.612500                      -0.316000	4.243944
-0.315000	39.137400                           -0.315000	383.855400                      -0.315000	6.433838
-0.314000	39.637380                           -0.314000	386.117600                      -0.314000	8.625269
-0.313000	40.172260                           -0.313000	388.359700                      -0.313000	10.818150
-0.312000	40.685490                           -0.312000	390.582100                      -0.312000	13.011810
-0.311000	41.234220                           -0.311000	392.808900                      -0.311000	15.206400
-0.310000	41.761400                           -0.310000	395.019100                      -0.310000	17.401190
-0.309000	42.295780                           -0.309000	397.214100                      -0.309000	19.596540
-0.308000	42.837520                           -0.308000	399.370300                      -0.308000	21.791930
-0.307000	43.386820                           -0.307000	401.538800                      -0.307000	23.987060
-0.306000	43.943860                           -0.306000	403.697300                      -0.306000	26.181850
-0.305000	44.508830                           -0.305000	405.820700                      -0.305000	28.375600
-0.304000	45.081920                           -0.304000	407.937300                      -0.304000	30.568390
-0.303000	45.663320                           -0.303000	410.021100                      -0.303000	32.759360
-0.302000	46.223320                           -0.302000	412.102400                      -0.302000	34.949590
-0.301000	46.791710                           -0.301000	414.154200                      -0.301000	37.138050
-0.300000	47.368690                           -0.300000	416.177500                      -0.300000	39.326580
-0.299000	47.954440                           -0.299000	418.173800                      -0.299000	41.510980
-0.298000	48.518600                           -0.298000	420.144700                      -0.298000	43.692870
-0.297000	49.122310                           -0.297000	422.092300                      -0.297000	45.870780
-0.296000	49.704460                           -0.296000	424.018800                      -0.296000	48.046150
-0.295000	50.264750                           -0.295000	425.926700                      -0.295000	50.217260
-0.294000	50.865280                           -0.294000	427.781900                      -0.294000	52.385360
-0.293000	51.443950                           -0.293000	429.584400                      -0.293000	54.548480
-0.292000	52.031970                           -0.292000	431.373700                      -0.292000	56.704460
-0.291000	52.629520                           -0.291000	433.113400                      -0.291000	58.857320
-0.290000	53.204770                           -0.290000	434.804300                      -0.290000	61.004690
-0.289000	53.789490                           -0.289000	436.490200                      -0.289000	63.147220
-0.288000	54.383840                           -0.288000	438.083900                      -0.288000	65.282180
-0.287000	54.955380                           -0.287000	439.646100                      -0.287000	67.409960
-0.286000	55.536430                           -0.286000	441.152300                      -0.286000	69.527430
-0.285000	56.094110                           -0.285000	442.608300                      -0.285000	71.641410
-0.284000	56.694380                           -0.284000	444.001100                      -0.284000	73.741750
-0.283000	57.237650                           -0.283000	445.331700                      -0.283000	75.838520
-0.282000	57.823740                           -0.282000	446.601200                      -0.282000	77.921090
-0.281000	58.385620                           -0.281000	447.795200                      -0.281000	79.992410
-0.280000	58.922710                           -0.280000	448.925100                      -0.280000	82.055440
-0.279000	59.468760                           -0.279000	449.969900                      -0.279000	84.102260
-0.278000	60.023850                           -0.278000	450.935500                      -0.278000	86.139190
-0.277000	60.588050                           -0.277000	451.816900                      -0.277000	88.161560
-0.276000	61.091200                           -0.276000	452.608500                      -0.276000	90.168120
-0.275000	61.637940                           -0.275000	453.298200                      -0.275000	92.161310
-0.274000	62.157830                           -0.274000	453.892200                      -0.274000	94.135770
-0.273000	62.686010                           -0.273000	454.384200                      -0.273000	96.093710
-0.272000	63.186350                           -0.272000	454.760900                      -0.272000	98.033340
-0.271000	63.658060                           -0.271000	455.014700                      -0.271000	99.952650
-0.270000	64.173690                           -0.270000	455.151900                      -0.270000	101.849500
-0.269000	64.660120                           -0.269000	455.150200                      -0.269000	103.725600
-0.268000	65.116480                           -0.268000	455.023400                      -0.268000	105.578700
-0.267000	65.579430                           -0.267000	454.740200                      -0.267000	107.406100
-0.266000	66.011070                           -0.266000	454.314300                      -0.266000	109.205000
-0.265000	66.486730                           -0.265000	453.728600                      -0.265000	110.981200
-0.264000	66.891950                           -0.264000	452.973000                      -0.264000	112.722800
-0.263000	67.341010                           -0.263000	452.036700                      -0.263000	114.435600
-0.262000	67.717660                           -0.262000	450.926200                      -0.262000	116.111400
-0.261000	68.137950                           -0.261000	449.621700                      -0.261000	117.756000
-0.260000	68.523410                           -0.260000	448.111300                      -0.260000	119.366000
-0.259000	68.912920                           -0.259000	446.392000                      -0.259000	120.932400
-0.258000	69.266060                           -0.258000	444.461200                      -0.258000	122.461100
-0.257000	69.622350                           -0.257000	442.286400                      -0.257000	123.942800
-0.256000	69.940680                           -0.256000	439.884100                      -0.256000	125.383300
-0.255000	70.261170                           -0.255000	437.220100                      -0.255000	126.773100
-0.254000	70.583650                           -0.254000	434.301200                      -0.254000	128.112600
-0.253000	70.865990                           -0.253000	431.113400                      -0.253000	129.396900
-0.252000	71.149290                           -0.252000	427.641800                      -0.252000	130.626500
-0.251000	71.433340                           -0.251000	423.883100                      -0.251000	131.796400
-0.250000	71.717960                           -0.250000	419.810100                      -0.250000	132.900900
-0.249000	71.959600                           -0.249000	415.431200                      -0.249000	133.946500
-0.248000	72.157000                           -0.248000	410.731100                      -0.248000	134.921600
-0.247000	72.396990                           -0.247000	405.681500                      -0.247000	135.820300
-0.246000	72.591600                           -0.246000	400.291800                      -0.246000	136.649100
-0.245000	72.784310                           -0.245000	394.546700                      -0.245000	137.389100
-0.244000	72.974900                           -0.244000	388.430300                      -0.244000	138.053300
-0.243000	73.163150                           -0.243000	381.940900                      -0.243000	138.629100
-0.242000	73.302960                           -0.242000	375.063200                      -0.242000	139.109600
-0.241000	73.439250                           -0.241000	367.796800                      -0.241000	139.502100
-0.240000	73.571820                           -0.240000	360.127300                      -0.240000	139.785800
-0.239000	73.653400                           -0.239000	352.040700                      -0.239000	139.967900
-0.238000	73.777470                           -0.238000	343.554000                      -0.238000	140.034000
-0.237000	73.849370                           -0.237000	334.623800                      -0.237000	139.991700
-0.236000	73.964110                           -0.236000	325.285200                      -0.236000	139.826400
-0.235000	74.025500                           -0.235000	315.511800                      -0.235000	139.538500
-0.234000	74.081140                           -0.234000	305.293500                      -0.234000	139.120500
-0.233000	74.081470                           -0.233000	294.654500                      -0.233000	138.573200
-0.232000	74.124630                           -0.232000	283.588000                      -0.232000	137.872800
-0.231000	74.161470                           -0.231000	272.088000                      -0.231000	137.036400
-0.230000	74.191810                           -0.230000	260.149600                      -0.230000	136.039700
-0.229000	74.164540                           -0.229000	247.804800                      -0.229000	134.892500
-0.228000	74.180990                           -0.228000	235.034600                      -0.228000	133.578600
-0.227000	74.138720                           -0.227000	221.875300                      -0.227000	132.099500
-0.226000	74.140650                           -0.226000	208.310700                      -0.226000	130.438800
-0.225000	74.082760                           -0.225000	194.381600                      -0.225000	128.607900
-0.224000	74.069620                           -0.224000	180.072800                      -0.224000	126.580900
-0.223000	73.995590                           -0.223000	165.419900                      -0.223000	124.370200
-0.222000	73.966880                           -0.222000	150.437800                      -0.222000	121.969500
-0.221000	73.876250                           -0.221000	135.148900                      -0.221000	119.362600
-0.220000	73.831540                           -0.220000	119.571400                      -0.220000	116.553700
-0.219000	73.723910                           -0.219000	103.731100                      -0.219000	113.526600
-0.218000	73.662850                           -0.218000	87.655570                       -0.218000	110.297400
-0.217000	73.593700                           -0.217000	71.369670                       -0.217000	106.841000
-0.216000	73.516410                           -0.216000	54.901600                       -0.216000	103.168500
-0.215000	73.430910                           -0.215000	38.284800                       -0.215000	99.273000
-0.214000	73.337180                           -0.214000	21.543570                       -0.214000	95.152710
-0.213000	73.235160                           -0.213000	4.715346                        -0.213000	90.804210
-0.212000	73.182700                           -0.212000	-12.171330                      -0.212000	86.227090
-0.211000	73.064460                           -0.211000	-29.081870                      -0.211000	81.421760
-0.210000	72.996570                           -0.210000	-45.985940                      -0.210000	76.388310
-0.209000	72.921160                           -0.209000	-62.850620                      -0.209000	71.127690
-0.208000	72.778740                           -0.208000	-79.643810                      -0.208000	65.641790
-0.207000	72.747840                           -0.207000	-96.329850                      -0.207000	59.933470
-0.206000	72.649970                           -0.206000	-112.883800                     -0.206000	54.006570
-0.205000	72.544650                           -0.205000	-129.271600                     -0.205000	47.865990
-0.204000	72.493110                           -0.204000	-145.464000                     -0.204000	41.516400
-0.203000	72.435030                           -0.203000	-161.433100                     -0.203000	34.964800
-0.202000	72.370490                           -0.202000	-177.156500                     -0.202000	28.219280
-0.201000	72.299520                           -0.201000	-192.603000                     -0.201000	21.286380
-0.200000	72.222210                           -0.200000	-207.760800                     -0.200000	14.178990
-0.199000	72.201900                           -0.199000	-222.581200                     -0.199000	6.904405
-0.198000	72.176230                           -0.198000	-237.078600                     -0.198000	-0.524532
-0.197000	72.145290                           -0.197000	-251.225100                     -0.197000	-8.095931
-0.196000	72.109180                           -0.196000	-264.976200                     -0.196000	-15.796080
-0.195000	72.067980                           -0.195000	-278.363900                     -0.195000	-23.613780
-0.194000	72.087220                           -0.194000	-291.347600                     -0.194000	-31.530670
-0.193000	72.102460                           -0.193000	-303.907800                     -0.193000	-39.534310
-0.192000	72.113800                           -0.192000	-316.062300                     -0.192000	-47.607490
-0.191000	72.121380                           -0.191000	-327.794600                     -0.191000	-55.735260
-0.190000	72.192480                           -0.190000	-339.107600                     -0.190000	-63.900830
-0.189000	72.193350                           -0.189000	-349.971600                     -0.189000	-72.085690
-0.188000	72.258900                           -0.188000	-360.409600                     -0.188000	-80.275330
-0.187000	72.322110                           -0.187000	-370.428200                     -0.187000	-88.452320
-0.186000	72.452080                           -0.186000	-380.003000                     -0.186000	-96.599250
-0.185000	72.511530                           -0.185000	-389.143900                     -0.185000	-104.698800
-0.184000	72.638980                           -0.184000	-397.861400                     -0.184000	-112.736700
-0.183000	72.765650                           -0.183000	-406.166300                     -0.183000	-120.693500
-0.182000	72.962490                           -0.182000	-414.055500                     -0.182000	-128.557000
-0.181000	73.088630                           -0.181000	-421.541400                     -0.181000	-136.308800
-0.180000	73.286260                           -0.180000	-428.622700                     -0.180000	-143.940300
-0.179000	73.484820                           -0.179000	-435.313200                     -0.179000	-151.429200
-0.178000	73.684540                           -0.178000	-441.626700                     -0.178000	-158.773800
-0.177000	73.958770                           -0.177000	-447.563900                     -0.177000	-165.959700
-0.176000	74.161930                           -0.176000	-453.139100                     -0.176000	-172.960700
-0.175000	74.441060                           -0.175000	-458.354300                     -0.175000	-179.777600
-0.174000	74.723250                           -0.174000	-463.236700                     -0.174000	-186.411700
-0.173000	75.014030                           -0.173000	-467.788200                     -0.173000	-192.839800
-0.172000	75.331920                           -0.172000	-472.023000                     -0.172000	-199.065000
-0.171000	75.668540                           -0.171000	-475.932100                     -0.171000	-205.066700
-0.170000	76.024480                           -0.170000	-479.553200                     -0.170000	-210.861800
-0.169000	76.399560                           -0.169000	-482.888300                     -0.169000	-216.419700
-0.168000	76.793610                           -0.168000	-485.951000                     -0.168000	-221.758800
-0.167000	77.207230                           -0.167000	-488.733200                     -0.167000	-226.874300
-0.166000	77.641030                           -0.166000	-491.269200                     -0.166000	-231.751000
-0.165000	78.094860                           -0.165000	-493.561000                     -0.165000	-236.397500
-0.164000	78.569340                           -0.164000	-495.611000                     -0.164000	-240.811800
-0.163000	79.063530                           -0.163000	-497.440900                     -0.163000	-244.992700
-0.162000	79.578050                           -0.162000	-499.052500                     -0.162000	-248.950500
-0.161000	80.114370                           -0.161000	-500.457000                     -0.161000	-252.674500
-0.160000	80.670720                           -0.160000	-501.665000                     -0.160000	-256.176200
-0.159000	81.247750                           -0.159000	-502.678000                     -0.159000	-259.456700
-0.158000	81.846140                           -0.158000	-503.514600                     -0.158000	-262.527700
-0.157000	82.465730                           -0.157000	-504.183800                     -0.157000	-265.371800
-0.156000	83.106380                           -0.156000	-504.686400                     -0.156000	-268.011400
-0.155000	83.768780                           -0.155000	-505.038600                     -0.155000	-270.449300
-0.154000	84.452780                           -0.154000	-505.240500                     -0.154000	-272.688800
-0.153000	85.158240                           -0.153000	-505.300100                     -0.153000	-274.724700
-0.152000	85.884990                           -0.152000	-505.224500                     -0.152000	-276.578800
-0.151000	86.632870                           -0.151000	-505.020600                     -0.151000	-278.246500
-0.150000	87.402600                           -0.150000	-504.695000                     -0.150000	-279.732200
-0.149000	88.194920                           -0.149000	-504.253800                     -0.149000	-281.048900
-0.148000	89.007850                           -0.148000	-503.702600                     -0.148000	-282.201000
-0.147000	89.843040                           -0.147000	-503.053100                     -0.147000	-283.193100
-0.146000	90.700310                           -0.146000	-502.303700                     -0.146000	-284.029900
-0.145000	91.578550                           -0.145000	-501.453500                     -0.145000	-284.716300
-0.144000	92.479430                           -0.144000	-500.524300                     -0.144000	-285.257100
-0.143000	93.401810                           -0.143000	-499.503000                     -0.143000	-285.657300
-0.142000	94.345480                           -0.142000	-498.410000                     -0.142000	-285.929000
-0.141000	95.310200                           -0.141000	-497.237600                     -0.141000	-286.076600
-0.140000	96.297660                           -0.140000	-495.989400                     -0.140000	-286.098100
-0.139000	97.306670                           -0.139000	-494.678600                     -0.139000	-286.004900
-0.138000	98.336940                           -0.138000	-493.292900                     -0.138000	-285.801700
-0.137000	99.388190                           -0.137000	-491.845100                     -0.137000	-285.486900
-0.136000	100.461100                          -0.136000	-490.355700                     -0.136000	-285.071300
-0.135000	101.555400                          -0.135000	-488.821100                     -0.135000	-284.565100
-0.134000	102.670700                          -0.134000	-487.237900                     -0.134000	-283.961000
-0.133000	103.807700                          -0.133000	-485.561400                     -0.133000	-283.269300
-0.132000	104.965000                          -0.132000	-483.874000                     -0.132000	-282.499500
-0.131000	106.144300                          -0.131000	-482.130600                     -0.131000	-281.644900
-0.130000	107.342900                          -0.130000	-480.367900                     -0.130000	-280.715100
-0.129000	108.563700                          -0.129000	-478.543900                     -0.129000	-279.714000
-0.128000	109.803900                          -0.128000	-476.693800                     -0.128000	-278.645600
-0.127000	111.065300                          -0.127000	-474.813900                     -0.127000	-277.508800
-0.126000	112.347300                          -0.126000	-472.866500                     -0.126000	-276.312400
-0.125000	113.649300                          -0.125000	-470.918200                     -0.125000	-275.060100
-0.124000	114.970600                          -0.124000	-468.963600                     -0.124000	-273.750700
-0.123000	116.312900                          -0.123000	-466.934600                     -0.123000	-272.392400
-0.122000	117.674200                          -0.122000	-464.893500                     -0.122000	-270.984300
-0.121000	119.056200                          -0.121000	-462.835900                     -0.121000	-269.525700
-0.120000	120.456800                          -0.120000	-460.758300                     -0.120000	-268.028300
-0.119000	121.876400                          -0.119000	-458.657300                     -0.119000	-266.487300
-0.118000	123.316600                          -0.118000	-456.529900                     -0.118000	-264.906200
-0.117000	124.773900                          -0.117000	-454.400300                     -0.117000	-263.291900
-0.116000	126.250900                          -0.116000	-452.238000                     -0.116000	-261.640200
-0.115000	127.746800                          -0.115000	-450.041300                     -0.115000	-259.957900
-0.114000	129.261600                          -0.114000	-447.857300                     -0.114000	-258.244500
-0.113000	130.792700                          -0.113000	-445.633400                     -0.113000	-256.503200
-0.112000	132.343100                          -0.112000	-443.414600                     -0.112000	-254.733600
-0.111000	133.911200                          -0.111000	-441.174000                     -0.111000	-252.942100
-0.110000	135.497200                          -0.110000	-438.931200                     -0.110000	-251.125000
-0.109000	137.101000                          -0.109000	-436.661300                     -0.109000	-249.288500
-0.108000	138.721000                          -0.108000	-434.383100                     -0.108000	-247.429400
-0.107000	140.360100                          -0.107000	-432.093800                     -0.107000	-245.553500
-0.106000	142.013400                          -0.106000	-429.790500                     -0.106000	-243.660800
-0.105000	143.685400                          -0.105000	-427.489800                     -0.105000	-241.751100
-0.104000	145.372600                          -0.104000	-425.188100                     -0.104000	-239.827400
-0.103000	147.076200                          -0.103000	-422.864100                     -0.103000	-237.889600
-0.102000	148.795900                          -0.102000	-420.533800                     -0.102000	-235.940500
-0.101000	150.532700                          -0.101000	-418.194400                     -0.101000	-233.980100
-0.100000	152.282900                          -0.100000	-415.843800                     -0.100000	-232.008700
-0.099000	154.049200                          -0.099000	-413.495600                     -0.099000	-230.029000
-0.098000	155.831100                          -0.098000	-411.147000                     -0.098000	-228.038700
-0.097000	157.627700                          -0.097000	-408.779800                     -0.097000	-226.042900
-0.096000	159.438400                          -0.096000	-406.422300                     -0.096000	-224.066400
-0.095000	161.264200                          -0.095000	-404.042500                     -0.095000	-221.944000
-0.094000	163.104200                          -0.094000	-401.667300                     -0.094000	-220.037700
-0.093000	164.957600                          -0.093000	-399.294000                     -0.093000	-217.918000
-0.092000	166.825200                          -0.092000	-396.906700                     -0.092000	-216.009000
-0.091000	168.706000                          -0.091000	-394.517200                     -0.091000	-213.900400
-0.090000	170.601000                          -0.090000	-392.135700                     -0.090000	-211.997200
-0.089000	172.509200                          -0.089000	-389.735300                     -0.089000	-209.907300
-0.088000	174.429200                          -0.088000	-387.350700                     -0.088000	-207.831300
-0.087000	176.361900                          -0.087000	-384.944500                     -0.087000	-205.952500
-0.086000	178.308400                          -0.086000	-382.549600                     -0.086000	-203.904500
-0.085000	180.264900                          -0.085000	-380.152700                     -0.085000	-201.874500
-0.084000	182.234700                          -0.084000	-377.741600                     -0.084000	-199.863600
-0.083000	184.216400                          -0.083000	-375.346400                     -0.083000	-197.706400
-0.082000	186.208400                          -0.082000	-372.934600                     -0.082000	-195.740400
-0.081000	188.211600                          -0.081000	-370.525300                     -0.081000	-193.796400
-0.080000	190.227000                          -0.080000	-368.116800                     -0.080000	-191.719000
-0.079000	192.252900                          -0.079000	-365.717000                     -0.079000	-189.671800
-0.078000	194.287800                          -0.078000	-363.306200                     -0.078000	-187.804700
-0.077000	196.335100                          -0.077000	-360.892600                     -0.077000	-185.669300
-0.076000	198.393300                          -0.076000	-358.483800                     -0.076000	-183.714600
-0.075000	200.457900                          -0.075000	-356.078500                     -0.075000	-181.791500
-0.074000	202.535400                          -0.074000	-353.667600                     -0.074000	-179.762300
-0.073000	204.621200                          -0.073000	-351.258300                     -0.073000	-177.770600
-0.072000	206.716400                          -0.072000	-348.842300                     -0.072000	-175.816100
-0.071000	208.819300                          -0.071000	-346.434000                     -0.071000	-173.898900
-0.070000	210.930800                          -0.070000	-344.032200                     -0.070000	-172.018800
-0.069000	213.052300                          -0.069000	-341.622200                     -0.069000	-170.050900
-0.068000	215.182000                          -0.068000	-339.217500                     -0.068000	-168.124500
-0.067000	217.321200                          -0.067000	-336.810800                     -0.067000	-166.119200
-0.066000	219.464600                          -0.066000	-334.402000                     -0.066000	-164.276900
-0.065000	221.617100                          -0.065000	-331.997300                     -0.065000	-162.359200
-0.064000	223.776700                          -0.064000	-329.596300                     -0.064000	-160.485500
-0.063000	225.945100                          -0.063000	-327.198500                     -0.063000	-158.543800
-0.062000	228.120400                          -0.062000	-324.798200                     -0.062000	-156.758200
-0.061000	230.300700                          -0.061000	-322.401000                     -0.061000	-154.800000
-0.060000	232.487700                          -0.060000	-320.001600                     -0.060000	-152.996100
-0.059000	234.683600                          -0.059000	-317.610900                     -0.059000	-151.133000
-0.058000	236.882500                          -0.058000	-315.218400                     -0.058000	-149.317100
-0.057000	239.090400                          -0.057000	-312.824500                     -0.057000	-147.547300
-0.056000	241.301600                          -0.056000	-310.439600                     -0.056000	-145.724500
-0.055000	243.518200                          -0.055000	-308.054100                     -0.055000	-143.949400
-0.054000	245.738500                          -0.054000	-305.668600                     -0.054000	-142.125800
-0.053000	247.964800                          -0.053000	-303.288300                     -0.053000	-140.350900
-0.052000	250.195600                          -0.052000	-300.909300                     -0.052000	-138.623600
-0.051000	252.433800                          -0.051000	-298.536500                     -0.051000	-136.942800
-0.050000	254.672800                          -0.050000	-296.162000                     -0.050000	-135.218200
-0.049000	256.915600                          -0.049000	-293.791000                     -0.049000	-133.453100
-0.048000	259.165700                          -0.048000	-291.424300                     -0.048000	-131.822900
-0.047000	261.416300                          -0.047000	-289.062600                     -0.047000	-130.067500
-0.046000	263.670900                          -0.046000	-286.703100                     -0.046000	-128.444500
-0.045000	265.927900                          -0.045000	-284.346700                     -0.045000	-126.784000
-0.044000	268.185700                          -0.044000	-281.991000                     -0.044000	-125.169700
-0.043000	270.448300                          -0.043000	-279.640700                     -0.043000	-123.520300
-0.042000	272.708400                          -0.042000	-277.296900                     -0.042000	-121.917000
-0.041000	274.976400                          -0.041000	-274.953900                     -0.041000	-120.358300
-0.040000	277.245100                          -0.040000	-272.613400                     -0.040000	-118.766500
-0.039000	279.512900                          -0.039000	-270.279700                     -0.039000	-117.219100
-0.038000	281.778100                          -0.038000	-267.951000                     -0.038000	-115.640200
-0.037000	284.046100                          -0.037000	-265.625600                     -0.037000	-114.178800
-0.036000	286.315800                          -0.036000	-263.302300                     -0.036000	-112.612700
-0.035000	288.585900                          -0.035000	-260.985400                     -0.035000	-111.161600
-0.034000	290.855200                          -0.034000	-258.673500                     -0.034000	-109.679900
-0.033000	293.122600                          -0.033000	-256.365600                     -0.033000	-108.238900
-0.032000	295.394700                          -0.032000	-254.063300                     -0.032000	-106.768300
-0.031000	297.654700                          -0.031000	-251.765600                     -0.031000	-105.337800
-0.030000	299.917200                          -0.030000	-249.479100                     -0.030000	-103.946100
-0.029000	302.181700                          -0.029000	-247.231600                     -0.029000	-102.525300
-0.028000	304.438900                          -0.028000	-244.970700                     -0.028000	-101.208500
-0.027000	306.687400                          -0.027000	-242.699400                     -0.027000	-99.861900
-0.026000	308.935100                          -0.026000	-240.420500                     -0.026000	-98.486610
-0.025000	311.181600                          -0.025000	-238.136800                     -0.025000	-97.211060
-0.024000	313.426200                          -0.024000	-235.851000                     -0.024000	-95.906010
-0.023000	315.658600                          -0.023000	-233.565400                     -0.023000	-94.572450
-0.022000	317.887700                          -0.022000	-231.282400                     -0.022000	-93.334630
-0.021000	320.113200                          -0.021000	-229.004100                     -0.021000	-92.067450
-0.020000	322.323900                          -0.020000	-226.926400                     -0.020000	-90.892630
-0.019000	324.529700                          -0.019000	-224.659000                     -0.019000	-89.627850
-0.018000	326.730400                          -0.018000	-222.402400                     -0.018000	-88.453420
-0.017000	328.914100                          -0.017000	-220.158000                     -0.017000	-87.307930
-0.016000	331.091700                          -0.016000	-217.927600                     -0.016000	-86.132340
-0.015000	333.251000                          -0.015000	-215.885000                     -0.015000	-84.984940
-0.014000	335.416200                          -0.014000	-213.682900                     -0.014000	-83.864810
-0.013000	337.549500                          -0.013000	-211.499000                     -0.013000	-82.771070
-0.012000	339.675800                          -0.012000	-209.334500                     -0.012000	-81.702830
-0.011000	341.795300                          -0.011000	-207.033100                     -0.011000	-80.659280
-0.010000	343.894300                          -0.010000	-204.914200                     -0.010000	-79.639590
-0.009000	345.972300                          -0.009000	-202.817700                     -0.009000	-78.588370
-0.008000	348.028700                          -0.008000	-200.597300                     -0.008000	-77.560360
-0.007000	350.078400                          -0.007000	-198.551500                     -0.007000	-76.608530
-0.006000	352.090700                          -0.006000	-196.389500                     -0.006000	-75.624250
-0.005000	354.096600                          -0.005000	-194.259100                     -0.005000	-74.660960
-0.004000	356.063900                          -0.004000	-192.160500                     -0.004000	-73.770410
-0.003000	358.025400                          -0.003000	-190.094200                     -0.003000	-72.846610
-0.002000	359.947500                          -0.002000	-187.931000                     -0.002000	-71.941770
-0.001000	361.846900                          -0.001000	-185.932700                     -0.001000	-71.055240
0.000000	363.705500                          0.000000	-183.843000                     0.000000	-70.237350
0.001000	365.541400                          0.001000	-181.791500                     0.001000	-69.385280
0.002000	367.335400                          0.002000	-179.778000                     0.002000	-68.549740
0.003000	369.106900                          0.003000	-177.685600                     0.003000	-67.780050
0.004000	370.836200                          0.004000	-175.635700                     0.004000	-66.975580
0.005000	372.522600                          0.005000	-173.627700                     0.005000	-66.235240
0.006000	374.165700                          0.006000	-171.661400                     0.006000	-65.459780
0.007000	375.765100                          0.007000	-169.628500                     0.007000	-64.746820
0.008000	377.297300                          0.008000	-167.640500                     0.008000	-64.046690
0.009000	378.808200                          0.009000	-165.696900                     0.009000	-63.358950
0.010000	380.250600                          0.010000	-163.797100                     0.010000	-62.683180
0.011000	381.648100                          0.011000	-161.840600                     0.011000	-62.018960
0.012000	382.975200                          0.012000	-159.930300                     0.012000	-61.365900
0.013000	384.230200                          0.013000	-157.969200                     0.013000	-60.770430
0.014000	385.411900                          0.014000	-156.056300                     0.014000	-60.138260
0.015000	386.546800                          0.015000	-154.190700                     0.015000	-59.562410
0.016000	387.607300                          0.016000	-152.280400                     0.016000	-58.995730
0.017000	388.562600                          0.017000	-150.418800                     0.017000	-58.437890
0.018000	389.470400                          0.018000	-148.604900                     0.018000	-57.888580
0.019000	390.269900                          0.019000	-146.751200                     0.019000	-57.392760
0.020000	390.957900                          0.020000	-144.861100                     0.020000	-56.859370
0.021000	391.564300                          0.021000	-143.105100                     0.021000	-56.378420
0.022000	392.088900                          0.022000	-141.313300                     0.022000	-55.904380
0.023000	392.496700                          0.023000	-139.488800                     0.023000	-55.437000
0.024000	392.749500                          0.024000	-137.713900                     0.024000	-55.020130
0.025000	392.915000                          0.025000	-135.987400                     0.025000	-54.565120
0.026000	392.956100                          0.026000	-134.231000                     0.026000	-54.159700
0.027000	392.870600                          0.027000	-132.523000                     0.027000	-53.759590
0.028000	392.632500                          0.028000	-130.787500                     0.028000	-53.407780
0.029000	392.246000                          0.029000	-129.100300                     0.029000	-53.017450
0.030000	391.712500                          0.030000	-127.387500                     0.030000	-52.674610
0.031000	391.012000                          0.031000	-125.722700                     0.031000	-52.335890
0.032000	390.145300                          0.032000	-124.104300                     0.032000	-52.001120
0.033000	389.100200                          0.033000	-122.461900                     0.033000	-51.712300
0.034000	387.873000                          0.034000	-120.865600                     0.034000	-51.384730
0.035000	386.446000                          0.035000	-119.246500                     0.035000	-51.102420
0.036000	384.819800                          0.036000	-117.672700                     0.036000	-50.823040
0.037000	382.985600                          0.037000	-116.077400                     0.037000	-50.587860
0.038000	380.924200                          0.038000	-114.526600                     0.038000	-50.313760
0.039000	378.636300                          0.039000	-113.019000                     0.039000	-50.083230
0.040000	376.112600                          0.040000	-111.490400                     0.040000	-49.854740
0.041000	373.337900                          0.041000	-110.004100                     0.041000	-49.628200
0.042000	370.302200                          0.042000	-108.497400                     0.042000	-49.443940
0.043000	366.995500                          0.043000	-107.032200                     0.043000	-49.261050
0.044000	363.419100                          0.044000	-105.607000                     0.044000	-49.079420
0.045000	359.551400                          0.045000	-104.161600                     0.045000	-48.898970
0.046000	355.382300                          0.046000	-102.755300                     0.046000	-48.719610
0.047000	350.907600                          0.047000	-101.329000                     0.047000	-48.580820
0.048000	346.117700                          0.048000	-99.940850                      0.048000	-48.442590
0.049000	341.002800                          0.049000	-98.589600                      0.049000	-48.304870
0.050000	335.553500                          0.050000	-97.274090                      0.050000	-48.167570
0.051000	329.760800                          0.051000	-95.937900                      0.051000	-48.030640
0.052000	323.615900                          0.052000	-94.636430                      0.052000	-47.932690
0.053000	317.117600                          0.053000	-93.314440                      0.053000	-47.834640
0.054000	310.251100                          0.054000	-92.079730                      0.054000	-47.736430
0.055000	303.009400                          0.055000	-90.823480                      0.055000	-47.638010
0.056000	295.393400                          0.056000	-89.598800                      0.056000	-47.577330
0.057000	287.390200                          0.057000	-88.352680                      0.057000	-47.478180
0.058000	279.010600                          0.058000	-87.137140                      0.058000	-47.416350
0.059000	270.243500                          0.059000	-86.002190                      0.059000	-47.353810
0.060000	261.078400                          0.060000	-84.793840                      0.060000	-47.290510
0.061000	251.530200                          0.061000	-83.664190                      0.061000	-47.226430
0.062000	241.591000                          0.062000	-82.561320                      0.062000	-47.161540
0.063000	231.270400                          0.063000	-81.435180                      0.063000	-47.132630
0.064000	220.571600                          0.064000	-80.334950                      0.064000	-47.065880
0.065000	209.490500                          0.065000	-79.308120                      0.065000	-47.034750
0.066000	198.050500                          0.066000	-78.256770                      0.066000	-47.002390
0.067000	186.241600                          0.067000	-77.228870                      0.067000	-46.968790
0.068000	174.091000                          0.068000	-76.176480                      0.068000	-46.933950
0.069000	161.610000                          0.069000	-75.193520                      0.069000	-46.897850
0.070000	148.802100                          0.070000	-74.231730                      0.070000	-46.896160
0.071000	135.690900                          0.071000	-73.244360                      0.071000	-46.857380
0.072000	122.292600                          0.072000	-72.323160                      0.072000	-46.817350
0.073000	108.634500                          0.073000	-71.421070                      0.073000	-46.811230
0.074000	94.717570                           0.074000	-70.492430                      0.074000	-46.768530
0.075000	80.580790                           0.075000	-69.626970                      0.075000	-46.759440
0.076000	66.243390                           0.076000	-68.734390                      0.076000	-46.748790
0.077000	51.729690                           0.077000	-67.903150                      0.077000	-46.702080
0.078000	37.067070                           0.078000	-67.087990                      0.078000	-46.688530
0.079000	22.281960                           0.079000	-66.244920                      0.079000	-46.673470
0.080000	7.401872                            0.080000	-65.460620                      0.080000	-46.622890
0.081000	-7.543955                           0.081000	-64.690830                      0.081000	-46.605040
0.082000	-22.527200                          0.082000	-63.935050                      0.082000	-46.585750
0.083000	-37.517710                          0.083000	-63.192810                      0.083000	-46.565050
0.084000	-52.487120                          0.084000	-62.463640                      0.084000	-46.509580
0.085000	-67.404910                          0.085000	-61.747110                      0.085000	-46.486290
0.086000	-82.244820                          0.086000	-61.084350                      0.086000	-46.461690
0.087000	-96.976170                          0.087000	-60.391540                      0.087000	-46.402880
0.088000	-111.570000                         0.088000	-59.751220                      0.088000	-46.375880
0.089000	-126.003900                         0.089000	-59.121410                      0.089000	-46.347660
0.090000	-140.249700                         0.090000	-58.501760                      0.090000	-46.285820
0.091000	-154.284400                         0.091000	-57.891920                      0.091000	-46.255420
0.092000	-168.086100                         0.092000	-57.291540                      0.092000	-46.191790
0.093000	-181.634200                         0.093000	-56.740270                      0.093000	-46.127410
0.094000	-194.900300                         0.094000	-56.197380                      0.094000	-46.062300
0.095000	-207.867000                         0.095000	-55.623070                      0.095000	-46.028170
0.096000	-220.527700                         0.096000	-55.135640                      0.096000	-45.961590
0.097000	-232.849800                         0.097000	-54.616210                      0.097000	-45.894420
0.098000	-244.838900                         0.098000	-54.104060                      0.098000	-45.795490
0.099000	-256.475100                         0.099000	-53.637660                      0.099000	-45.727400
0.100000	-267.749000                         0.100000	-53.177650                      0.100000	-45.658830
0.101000	-278.653000                         0.101000	-52.723780                      0.101000	-45.559080
0.102000	-289.172300                         0.102000	-52.314010                      0.102000	-45.489840
0.103000	-299.311100                         0.103000	-51.871620                      0.103000	-45.389810
0.104000	-309.066100                         0.104000	-51.472530                      0.104000	-45.289760
0.105000	-318.427400                         0.105000	-51.078400                      0.105000	-45.189740
0.106000	-327.402900                         0.106000	-50.726480                      0.106000	-45.089790
0.107000	-335.985300                         0.107000	-50.341540                      0.107000	-44.960090
0.108000	-344.184500                         0.108000	-49.998120                      0.108000	-44.860530
0.109000	-351.995800                         0.109000	-49.658610                      0.109000	-44.731590
0.110000	-359.430800                         0.110000	-49.359620                      0.110000	-44.632570
0.111000	-366.486900                         0.111000	-49.027330                      0.111000	-44.504530
0.112000	-373.177000                         0.112000	-48.734940                      0.112000	-44.377060
0.113000	-379.500200                         0.113000	-48.445560                      0.113000	-44.221190
0.114000	-385.470600                         0.114000	-48.195160                      0.114000	-44.095100
0.115000	-391.095200                         0.115000	-47.911270                      0.115000	-43.940960
0.116000	-396.375300                         0.116000	-47.665820                      0.116000	-43.816370
0.117000	-401.332100                         0.117000	-47.422590                      0.117000	-43.664050
0.118000	-405.961000                         0.118000	-47.216950                      0.118000	-43.512770
0.119000	-410.277200                         0.119000	-46.977700                      0.119000	-43.334360
0.120000	-414.289400                         0.120000	-46.775550                      0.120000	-43.185330
0.121000	-418.012400                         0.121000	-46.574920                      0.121000	-43.009480
0.122000	-421.449000                         0.122000	-46.375740                      0.122000	-42.835020
0.123000	-424.613900                         0.123000	-46.212650                      0.123000	-42.661960
0.124000	-427.510300                         0.124000	-46.050550                      0.124000	-42.490310
0.125000	-430.157800                         0.125000	-45.889370                      0.125000	-42.320100
0.126000	-432.554200                         0.126000	-45.729050                      0.126000	-42.124060
0.127000	-434.718500                         0.127000	-45.569510                      0.127000	-41.956890
0.128000	-436.658600                         0.128000	-45.444700                      0.128000	-41.764170
0.129000	-438.377700                         0.129000	-45.320270                      0.129000	-41.573190
0.130000	-439.893100                         0.130000	-45.196170                      0.130000	-41.357180
0.131000	-441.207500                         0.131000	-45.072360                      0.131000	-41.169810
0.132000	-442.332800                         0.132000	-44.948780                      0.132000	-40.957670
0.133000	-443.280200                         0.133000	-44.858680                      0.133000	-40.747540
0.134000	-444.056100                         0.134000	-44.768450                      0.134000	-40.539400
0.135000	-444.642200                         0.135000	-44.678060                      0.135000	-40.333270
0.136000	-445.082500                         0.136000	-44.587470                      0.136000	-40.129140
0.137000	-445.377900                         0.137000	-44.496650                      0.137000	-39.901080
0.138000	-445.529800                         0.138000	-44.405590                      0.138000	-39.701060
0.139000	-445.539800                         0.139000	-44.346680                      0.139000	-39.477330
0.140000	-445.445700                         0.140000	-44.254900                      0.140000	-39.255810
0.141000	-445.211700                         0.141000	-44.194960                      0.141000	-39.011000
0.142000	-444.840000                         0.142000	-44.134410                      0.142000	-38.794000
0.143000	-444.366300                         0.143000	-44.073240                      0.143000	-38.553900
0.144000	-443.790600                         0.144000	-44.011430                      0.144000	-38.341370
0.145000	-443.113100                         0.145000	-43.980590                      0.145000	-38.105940
0.146000	-442.334200                         0.146000	-43.917350                      0.146000	-37.872880
0.147000	-441.484500                         0.147000	-43.853460                      0.147000	-37.617300
0.148000	-440.504500                         0.148000	-43.820120                      0.148000	-37.389020
0.149000	-439.482200                         0.149000	-43.785850                      0.149000	-37.138390
0.150000	-438.387000                         0.150000	-43.719720                      0.150000	-36.914830
0.151000	-437.191600                         0.151000	-43.683750                      0.151000	-36.669080
0.152000	-435.923600                         0.152000	-43.646860                      0.152000	-36.425800
0.153000	-434.608000                         0.153000	-43.609080                      0.153000	-36.184940
0.154000	-433.218200                         0.154000	-43.539990                      0.154000	-35.946500
0.155000	-431.778500                         0.155000	-43.500560                      0.155000	-35.686370
0.156000	-430.287200                         0.156000	-43.460270                      0.156000	-35.452780
0.157000	-428.743200                         0.157000	-43.419130                      0.157000	-35.197630
0.158000	-427.123600                         0.158000	-43.377150                      0.158000	-34.944980
0.159000	-425.493500                         0.159000	-43.334350                      0.159000	-34.694800
0.160000	-423.786500                         0.160000	-43.290760                      0.160000	-34.447070
0.161000	-422.044700                         0.161000	-43.246400                      0.161000	-34.201750
0.162000	-420.285900                         0.162000	-43.201280                      0.162000	-33.958810
0.163000	-418.468800                         0.163000	-43.126210                      0.163000	-33.694860
0.164000	-416.612400                         0.164000	-43.079790                      0.164000	-33.456690
0.165000	-414.733900                         0.165000	-43.032680                      0.165000	-33.197620
0.166000	-412.813400                         0.166000	-42.984920                      0.166000	-32.964090
0.167000	-410.867600                         0.167000	-42.907820                      0.167000	-32.709770
0.168000	-408.894800                         0.168000	-42.858950                      0.168000	-32.457810
0.169000	-406.893500                         0.169000	-42.809500                      0.169000	-32.208180
0.170000	-404.862500                         0.170000	-42.731190                      0.170000	-31.960860
0.171000	-402.816200                         0.171000	-42.680800                      0.171000	-31.715800
0.172000	-400.752500                         0.172000	-42.601840                      0.172000	-31.472990
0.173000	-398.655300                         0.173000	-42.522680                      0.173000	-31.232370
0.174000	-396.538200                         0.174000	-42.471130                      0.174000	-30.993930
0.175000	-394.413600                         0.175000	-42.391490                      0.175000	-30.735200
0.176000	-392.266100                         0.176000	-42.311720                      0.176000	-30.501070
0.177000	-390.094800                         0.177000	-42.231830                      0.177000	-30.246750
0.178000	-387.911500                         0.178000	-42.151870                      0.178000	-30.016800
0.179000	-385.714800                         0.179000	-42.044650                      0.179000	-29.766740
0.180000	-383.515200                         0.180000	-41.964720                      0.180000	-29.518790
0.181000	-381.287600                         0.181000	-41.857820                      0.181000	-29.294930
0.182000	-379.054500                         0.182000	-41.778030                      0.182000	-29.051050
0.183000	-376.814400                         0.183000	-41.671560                      0.183000	-28.809190
0.184000	-374.555100                         0.184000	-41.565390                      0.184000	-28.569320
0.185000	-372.286600                         0.185000	-41.459550                      0.185000	-28.331400
0.186000	-370.018000                         0.186000	-41.354050                      0.186000	-28.095410
0.187000	-367.737700                         0.187000	-41.248930                      0.187000	-27.882910
0.188000	-365.445200                         0.188000	-41.144180                      0.188000	-27.629090
0.189000	-363.139900                         0.189000	-41.013830                      0.189000	-27.398690
0.190000	-360.839400                         0.190000	-40.910030                      0.190000	-27.170100
0.191000	-358.524600                         0.191000	-40.780890                      0.191000	-26.943290
0.192000	-356.212200                         0.192000	-40.652420                      0.192000	-26.718230
0.193000	-353.884600                         0.193000	-40.524660                      0.193000	-26.494890
0.194000	-351.557900                         0.194000	-40.397610                      0.194000	-26.273250
0.195000	-349.231100                         0.195000	-40.271280                      0.195000	-26.032160
0.196000	-346.888100                         0.196000	-40.145680                      0.196000	-25.813890
0.197000	-344.551600                         0.197000	-39.995720                      0.197000	-25.597250
0.198000	-342.206100                         0.198000	-39.846740                      0.198000	-25.361250
0.199000	-339.858600                         0.199000	-39.698750                      0.199000	-25.147830
0.200000	-337.508800                         0.200000	-39.551740                      0.200000	-24.915120
0.201000	-335.156300                         0.201000	-39.405740                      0.201000	-24.704820
0.202000	-332.801200                         0.202000	-39.260740                      0.202000	-24.475310
0.203000	-330.449500                         0.203000	-39.092290                      0.203000	-24.268050
0.204000	-328.088600                         0.204000	-38.949430                      0.204000	-24.041640
0.205000	-325.731100                         0.205000	-38.783330                      0.205000	-23.837340
0.206000	-323.370700                         0.206000	-38.618470                      0.206000	-23.613950
0.207000	-321.007900                         0.207000	-38.454850                      0.207000	-23.392060
0.208000	-318.648400                         0.208000	-38.292470                      0.208000	-23.192080
0.209000	-316.286800                         0.209000	-38.107490                      0.209000	-22.973090
0.210000	-313.923600                         0.210000	-37.947700                      0.210000	-22.755550
0.211000	-311.564300                         0.211000	-37.765510                      0.211000	-22.539440
0.212000	-309.199200                         0.212000	-37.584760                      0.212000	-22.324740
0.213000	-306.838900                         0.213000	-37.405460                      0.213000	-22.111430
0.214000	-304.479000                         0.214000	-37.204240                      0.214000	-21.899500
0.215000	-302.120000                         0.215000	-37.027920                      0.215000	-21.688920
0.216000	-299.762600                         0.216000	-36.829880                      0.216000	-21.479690
0.217000	-297.407500                         0.217000	-36.633470                      0.217000	-21.271780
0.218000	-295.051300                         0.218000	-36.438690                      0.218000	-21.065180
0.219000	-292.694900                         0.219000	-36.245530                      0.219000	-20.839970
0.220000	-290.343400                         0.220000	-36.031210                      0.220000	-20.635990
0.221000	-287.993500                         0.221000	-35.841380                      0.221000	-20.433270
0.222000	-285.646500                         0.222000	-35.630570                      0.222000	-20.212030
0.223000	-283.299500                         0.223000	-35.421540                      0.223000	-20.011830
0.224000	-280.957400                         0.224000	-35.191880                      0.224000	-19.812860
0.225000	-278.614200                         0.225000	-34.986510                      0.225000	-19.597590
0.226000	-276.278300                         0.226000	-34.760670                      0.226000	-19.390840
0.227000	-273.943800                         0.227000	-34.536780                      0.227000	-19.184530
0.228000	-271.609100                         0.228000	-34.314820                      0.228000	-18.978630
0.229000	-269.281900                         0.229000	-34.094800                      0.229000	-18.773350
0.230000	-266.957300                         0.230000	-33.854790                      0.230000	-18.568650
0.231000	-264.633700                         0.231000	-33.616870                      0.231000	-18.364540
0.232000	-262.315700                         0.232000	-33.381030                      0.232000	-18.161200
0.233000	-260.001900                         0.233000	-33.147260                      0.233000	-17.958410
0.234000	-257.691100                         0.234000	-32.915550                      0.234000	-17.756360
0.235000	-255.384900                         0.235000	-32.664380                      0.235000	-17.555030
0.236000	-253.082200                         0.236000	-32.415420                      0.236000	-17.354600
0.237000	-250.784900                         0.237000	-32.168650                      0.237000	-17.155260
0.238000	-248.492000                         0.238000	-31.902790                      0.238000	-16.956590
0.239000	-246.095200                         0.239000	-31.660440                      0.239000	-16.759170
0.240000	-243.916900                         0.240000	-31.399140                      0.240000	-16.562780
0.241000	-241.724600                         0.241000	-31.119090                      0.241000	-16.367400
0.242000	-239.294000                         0.242000	-30.862440                      0.242000	-16.173400
0.243000	-237.088100                         0.243000	-30.587160                      0.243000	-15.980580
0.244000	-234.876600                         0.244000	-30.314290                      0.244000	-15.789100
0.245000	-232.662200                         0.245000	-30.043790                      0.245000	-15.599130
0.246000	-230.241000                         0.246000	-29.775670                      0.246000	-15.410650
0.247000	-228.032800                         0.247000	-29.489280                      0.247000	-15.223840
0.248000	-225.828400                         0.248000	-29.205370                      0.248000	-15.038670
0.249000	-223.629900                         0.249000	-28.923910                      0.249000	-14.855120
0.250000	-221.439200                         0.250000	-28.644890                      0.250000	-14.673550
0.251000	-219.258200                         0.251000	-28.347940                      0.251000	-14.493750
0.252000	-216.909400                         0.252000	-28.053510                      0.252000	-14.316070
0.253000	-214.756700                         0.253000	-27.761590                      0.253000	-14.140310
0.254000	-212.618300                         0.254000	-27.452010                      0.254000	-13.966800
0.255000	-210.328500                         0.255000	-27.165090                      0.255000	-13.795360
0.256000	-208.226600                         0.256000	-26.860590                      0.256000	-13.626320
0.257000	-205.983000                         0.257000	-26.538660                      0.257000	-13.459470
0.258000	-203.765900                         0.258000	-26.239250                      0.258000	-13.295180
0.259000	-201.728600                         0.259000	-25.922490                      0.259000	-13.133210
0.260000	-199.563000                         0.260000	-25.608300                      0.260000	-12.973940
0.261000	-197.425900                         0.261000	-25.296660                      0.261000	-12.817140
0.262000	-195.174900                         0.262000	-24.967860                      0.262000	-12.662800
0.263000	-193.099600                         0.263000	-24.661260                      0.263000	-12.511450
0.264000	-191.054200                         0.264000	-24.337560                      0.264000	-12.362690
0.265000	-188.905100                         0.265000	-24.016380                      0.265000	-12.216680
0.266000	-186.792400                         0.266000	-23.678270                      0.266000	-12.073410
0.267000	-184.716100                         0.267000	-23.342720                      0.267000	-11.933040
0.268000	-182.676300                         0.268000	-23.029040                      0.268000	-11.795550
0.269000	-180.549600                         0.269000	-22.679190                      0.269000	-11.660910
0.270000	-178.464400                         0.270000	-22.351130                      0.270000	-11.529110
0.271000	-176.420300                         0.271000	-22.025490                      0.271000	-11.400110
0.272000	-174.417200                         0.272000	-21.683100                      0.272000	-11.274100
0.273000	-172.340800                         0.273000	-21.343150                      0.273000	-11.151040
0.274000	-170.309200                         0.274000	-20.986560                      0.274000	-11.030740
0.275000	-168.321800                         0.275000	-20.651430                      0.275000	-10.913360
0.276000	-166.378100                         0.276000	-20.299660                      0.276000	-10.798690
0.277000	-164.372200                         0.277000	-19.969180                      0.277000	-10.686910
0.278000	-162.412900                         0.278000	-19.603200                      0.278000	-10.577820
0.279000	-160.398100                         0.279000	-19.258410                      0.279000	-10.471570
0.280000	-158.432100                         0.280000	-18.915870                      0.280000	-10.367800
0.281000	-156.514200                         0.281000	-18.561840                      0.281000	-10.266840
0.282000	-154.547500                         0.282000	-18.209450                      0.282000	-10.168320
0.283000	-152.630400                         0.283000	-17.856060                      0.283000	-10.072240
0.284000	-150.762200                         0.284000	-17.501640                      0.284000	-9.978744
0.285000	-148.850700                         0.285000	-17.146530                      0.285000	-9.887472
0.286000	-146.989100                         0.286000	-16.790700                      0.286000	-9.798589
0.287000	-145.088700                         0.287000	-16.434120                      0.287000	-9.711722
0.288000	-143.238900                         0.288000	-16.077120                      0.288000	-9.627042
0.289000	-141.438800                         0.289000	-15.719490                      0.289000	-9.544357
0.290000	-139.603600                         0.290000	-15.361560                      0.290000	-9.463479
0.291000	-137.818600                         0.291000	-15.003300                      0.291000	-9.384578
0.292000	-136.001500                         0.292000	-14.644840                      0.292000	-9.307287
0.293000	-134.234700                         0.293000	-14.286140                      0.293000	-9.231598
0.294000	-132.438700                         0.294000	-13.927540                      0.294000	-9.157325
0.295000	-130.692800                         0.295000	-13.568990                      0.295000	-9.084641
0.296000	-128.919800                         0.296000	-13.210630                      0.296000	-9.013181
0.297000	-127.196800                         0.297000	-12.852420                      0.297000	-8.942762
0.298000	-125.522400                         0.298000	-12.494490                      0.298000	-8.873559
0.299000	-123.822600                         0.299000	-12.136980                      0.299000	-8.805388
0.300000	-122.099400                         0.300000	-11.780030                      0.300000	-8.738067
0.301000	-120.425000                         0.301000	-11.423580                      0.301000	-8.671417
0.302000	-118.798000                         0.302000	-11.067960                      0.302000	-8.605612
0.303000	-117.148600                         0.303000	-10.712930                      0.303000	-8.540294
0.304000	-115.545800                         0.304000	-10.358810                      0.304000	-8.475463
0.305000	-113.921700                         0.305000	-10.005730                      0.305000	-8.410940
0.306000	-112.343300                         0.306000	-9.653639                       0.306000	-8.346902
0.307000	-110.744500                         0.307000	-9.302490                       0.307000	-8.282994
0.308000	-109.190400                         0.308000	-8.952595                       0.308000	-8.219216
0.309000	-107.679800                         0.309000	-8.603904                       0.309000	-8.155570
0.310000	-106.148800                         0.310000	-8.256727                       0.310000	-8.092057
0.311000	-104.660200                         0.311000	-7.910658                       0.311000	-8.028500
0.312000	-103.151800                         0.312000	-7.566186                       0.312000	-7.964724
0.313000	-101.684800                         0.313000	-7.223264                       0.313000	-7.900908
0.314000	-100.198200                         0.314000	-6.881843                       0.314000	-7.837054
0.315000	-98.810680                          0.315000	-6.542057                       0.315000	-7.772810
0.316000	-97.344380                          0.316000	-6.204037                       0.316000	-7.708532
0.317000	-95.974630                          0.317000	-5.867559                       0.317000	-7.644045
0.318000	-94.584500                          0.318000	-5.532936                       0.318000	-7.579175
0.319000	-93.174670                          0.319000	-5.200301                       0.319000	-7.514276
0.320000	-91.857170                          0.320000	-4.869255                       0.320000	-7.448999
0.321000	-90.518850                          0.321000	-4.540111                       0.321000	-7.383696
0.322000	-89.160290                          0.322000	-4.213007                       0.322000	-7.318194
0.323000	-87.890070                          0.323000	-3.887722                       0.323000	-7.252670
0.324000	-86.598500                          0.324000	-3.564395                       0.324000	-7.186949
0.325000	-85.339080                          0.325000	-3.242987                       0.325000	-7.121207
0.326000	-84.058290                          0.326000	-2.923460                       0.326000	-7.055621
0.327000	-82.860540                          0.327000	-2.605955                       0.327000	-6.990015
0.328000	-81.640370                          0.328000	-2.290258                       0.328000	-6.924740
0.329000	-80.449260                          0.329000	-1.976511                       0.329000	-6.859619
0.330000	-79.235670                          0.330000	-1.664610                       0.330000	-6.795003
0.331000	-78.100290                          0.331000	-1.354627                       0.331000	-6.730716
0.332000	-76.941450                          0.332000	-1.046458                       0.332000	-6.667104
0.333000	-75.858160                          0.333000	-0.740074                       0.333000	-6.603991
0.334000	-74.750510                          0.334000	-0.435459                       0.334000	-6.541725
0.335000	-73.618850                          0.335000	-0.132547                       0.335000	-6.480476
0.336000	-72.559800                          0.336000	0.168706                        0.336000	-6.420241
0.337000	-71.523650                          0.337000	0.468357                        0.337000	-6.361192
0.338000	-70.462230                          0.338000	0.766464                        0.338000	-6.303324
0.339000	-69.469960                          0.339000	1.063085                        0.339000	-6.246980
0.340000	-68.451630                          0.340000	1.358299                        0.340000	-6.192157
0.341000	-67.500340                          0.341000	1.652186                        0.341000	-6.139023
0.342000	-66.522270                          0.342000	1.944788                        0.342000	-6.087746
0.343000	-65.563470                          0.343000	2.236220                        0.343000	-6.038495
0.344000	-64.668740                          0.344000	2.526489                        0.344000	-5.991263
0.345000	-63.746250                          0.345000	2.815797                        0.345000	-5.946393
0.346000	-62.841150                          0.346000	3.104168                        0.346000	-5.903876
0.347000	-61.997410                          0.347000	3.391626                        0.347000	-5.863880
0.348000	-61.125050                          0.348000	3.678374                        0.348000	-5.826745
0.349000	-60.268370                          0.349000	3.964435                        0.349000	-5.792290
0.350000	-59.470590                          0.350000	4.249834                        0.350000	-5.760855
0.351000	-58.643410                          0.351000	4.534952                        0.351000	-5.732431
0.352000	-57.873620                          0.352000	4.819456                        0.352000	-5.707185
0.353000	-57.116990                          0.353000	5.103728                        0.353000	-5.685282
0.354000	-56.373080                          0.354000	5.387614                        0.354000	-5.666713
0.355000	-55.641430                          0.355000	5.671498                        0.355000	-5.651816
0.356000	-54.921650                          0.356000	5.955225                        0.356000	-5.640412
0.357000	-54.213310                          0.357000	6.239003                        0.357000	-5.632663
0.358000	-53.516030                          0.358000	6.522858                        0.358000	-5.628907
0.359000	-52.871090                          0.359000	6.806817                        0.359000	-5.628790
0.360000	-52.236050                          0.360000	7.091088                        0.360000	-5.632821
0.361000	-51.610560                          0.361000	7.375520                        0.361000	-5.640646
0.362000	-50.994290                          0.362000	7.660324                        0.362000	-5.652601
0.363000	-50.386940                          0.363000	7.945528                        0.363000	-5.668505
0.364000	-49.788180                          0.364000	8.231166                        0.364000	-5.688520
0.365000	-49.238220                          0.365000	8.517268                        0.365000	-5.712637
0.366000	-48.695900                          0.366000	8.803868                        0.366000	-5.740846
0.367000	-48.160970                          0.367000	9.091000                        0.367000	-5.773138
0.368000	-47.673130                          0.368000	9.378515                        0.368000	-5.809674
0.369000	-47.152040                          0.369000	9.666633                        0.369000	-5.850099
0.370000	-46.677200                          0.370000	9.955388                        0.370000	-5.894404
0.371000	-46.208450                          0.371000	10.244450                       0.371000	-5.942749
0.372000	-45.784850                          0.372000	10.534050                       0.372000	-5.995123
0.373000	-45.327450                          0.373000	10.824030                       0.373000	-6.051172
0.374000	-44.914490                          0.374000	11.114440                       0.374000	-6.110883
0.375000	-44.506490                          0.375000	11.405130                       0.375000	-6.174246
0.376000	-44.141940                          0.376000	11.696140                       0.376000	-6.241249
0.377000	-43.781700                          0.377000	11.987140                       0.377000	-6.311535
0.378000	-43.425590                          0.378000	12.278370                       0.378000	-6.385094
0.379000	-43.073460                          0.379000	12.569480                       0.379000	-6.461742
0.380000	-42.763280                          0.380000	12.860150                       0.380000	-6.541466
0.381000	-42.456500                          0.381000	13.150800                       0.381000	-6.623911
0.382000	-42.152990                          0.382000	13.440720                       0.382000	-6.709237
0.383000	-41.852610                          0.383000	13.730120                       0.383000	-6.796917
0.384000	-41.592810                          0.384000	14.018510                       0.384000	-6.886768
0.385000	-41.335630                          0.385000	14.305900                       0.385000	-6.978950
0.386000	-41.118260                          0.386000	14.591970                       0.386000	-7.072939
0.387000	-40.903030                          0.387000	14.876550                       0.387000	-7.168721
0.388000	-40.689820                          0.388000	15.159500                       0.388000	-7.266117
0.389000	-40.478540                          0.389000	15.440270                       0.389000	-7.364603
0.390000	-40.305890                          0.390000	15.718720                       0.390000	-7.464341
0.391000	-40.134730                          0.391000	15.994480                       0.391000	-7.565148
0.392000	-39.964960                          0.392000	16.267380                       0.392000	-7.666338
0.393000	-39.832940                          0.393000	16.537060                       0.393000	-7.768239
0.394000	-39.701890                          0.394000	16.803160                       0.394000	-7.870337
0.395000	-39.607950                          0.395000	17.065300                       0.395000	-7.972283
0.396000	-39.478510                          0.396000	17.323100                       0.396000	-8.074243
0.397000	-39.385770                          0.397000	17.576180                       0.397000	-8.175872
0.398000	-39.329320                          0.398000	17.824150                       0.398000	-8.276827
0.399000	-39.237270                          0.399000	18.066420                       0.399000	-8.376936
0.400000	-39.216750                          0.400000	18.302770                       0.400000	-8.476030
0.401000	-39.160480                          0.401000	18.532780                       0.401000	-8.573937
0.402000	-39.139530                          0.402000	18.755850                       0.402000	-8.670322
0.403000	-39.118220                          0.403000	18.971530                       0.403000	-8.765355
0.404000	-39.096470                          0.404000	19.179400                       0.404000	-8.858533
0.405000	-39.109290                          0.405000	19.378800                       0.405000	-8.949693
0.406000	-39.121330                          0.406000	19.567520                       0.406000	-9.038839
0.407000	-39.132530                          0.407000	19.759940                       0.407000	-9.125644
0.408000	-39.142850                          0.408000	19.914860                       0.408000	-9.210115
0.409000	-39.186800                          0.409000	20.091030                       0.409000	-9.292094
0.410000	-39.264000                          0.410000	20.229340                       0.410000	-9.371256
0.411000	-39.305340                          0.411000	20.369070                       0.411000	-9.447780
0.412000	-39.379580                          0.412000	20.490340                       0.412000	-9.521344
0.413000	-39.452210                          0.413000	20.612870                       0.413000	-9.591796
0.414000	-39.557180                          0.414000	20.716650                       0.414000	-9.659317
0.415000	-39.626320                          0.415000	20.801480                       0.415000	-9.723755
0.416000	-39.727470                          0.416000	20.867120                       0.416000	-9.784960
0.417000	-39.860250                          0.417000	20.933530                       0.417000	-9.842951
0.418000	-39.957160                          0.418000	20.960180                       0.418000	-9.897577
0.419000	-40.085370                          0.419000	20.987260                       0.419000	-9.948859
0.420000	-40.211160                          0.420000	20.994340                       0.420000	-9.996979
0.421000	-40.367700                          0.421000	21.001610                       0.421000	-10.041630
0.422000	-40.488420                          0.422000	20.967980                       0.422000	-10.083150
0.423000	-40.639560                          0.423000	20.934150                       0.423000	-10.121240
0.424000	-40.820720                          0.424000	20.858750                       0.424000	-10.156250
0.425000	-40.966060                          0.425000	20.782750                       0.425000	-10.188030
0.426000	-41.141100                          0.426000	20.679050                       0.426000	-10.216600
0.427000	-41.312960                          0.427000	20.556910                       0.427000	-10.242140
0.428000	-41.481610                          0.428000	20.414180                       0.428000	-10.264680
0.429000	-41.647010                          0.429000	20.250400                       0.429000	-10.284390
0.430000	-41.841240                          0.430000	20.065080                       0.430000	-10.301460
0.431000	-42.031910                          0.431000	19.857750                       0.431000	-10.315740
0.432000	-42.218990                          0.432000	19.628330                       0.432000	-10.327410
0.433000	-42.402460                          0.433000	19.376360                       0.433000	-10.336810
0.434000	-42.582270                          0.434000	19.101360                       0.434000	-10.343970
0.435000	-42.789900                          0.435000	18.803490                       0.435000	-10.349040
0.436000	-42.993590                          0.436000	18.482280                       0.436000	-10.352060
0.437000	-43.193310                          0.437000	18.137500                       0.437000	-10.353350
0.438000	-43.389040                          0.438000	17.769120                       0.438000	-10.353090
0.439000	-43.580770                          0.439000	17.377130                       0.439000	-10.351450
0.440000	-43.768490                          0.440000	16.961320                       0.440000	-10.348450
0.441000	-43.982890                          0.441000	16.521710                       0.441000	-10.344400
0.442000	-44.193000                          0.442000	16.058550                       0.442000	-10.339650
0.443000	-44.368350                          0.443000	15.571690                       0.443000	-10.334190
0.444000	-44.569980                          0.444000	15.061180                       0.444000	-10.328200
0.445000	-44.767300                          0.445000	14.527560                       0.445000	-10.322000
0.446000	-44.960310                          0.446000	13.970720                       0.446000	-10.315900
0.447000	-45.178940                          0.447000	13.391250                       0.447000	-10.309930
0.448000	-45.363220                          0.448000	12.789510                       0.448000	-10.304220
0.449000	-45.543220                          0.449000	12.165480                       0.449000	-10.299270
0.450000	-45.718940                          0.450000	11.520240                       0.450000	-10.295060
0.451000	-45.919790                          0.451000	10.853820                       0.451000	-10.291930
0.452000	-46.086880                          0.452000	10.166910                       0.452000	-10.290170
0.453000	-46.278870                          0.453000	9.460251                        0.453000	-10.289640
0.454000	-46.437430                          0.454000	8.734379                        0.454000	-10.290950
0.455000	-46.620660                          0.455000	7.990083                        0.455000	-10.294100
0.456000	-46.770790                          0.456000	7.228176                        0.456000	-10.299240
0.457000	-46.945380                          0.457000	6.449501                        0.457000	-10.306840
0.458000	-47.087220                          0.458000	5.654700                        0.458000	-10.316730
0.459000	-47.253320                          0.459000	4.844891                        0.459000	-10.329370
0.460000	-47.387030                          0.460000	4.020991                        0.460000	-10.344750
0.461000	-47.516800                          0.461000	3.183937                        0.461000	-10.363340
0.462000	-47.670550                          0.462000	2.334919                        0.462000	-10.384960
0.463000	-47.792460                          0.463000	1.474801                        0.463000	-10.409910
0.464000	-47.910590                          0.464000	0.604765                        0.464000	-10.438500
0.465000	-48.024990                          0.465000	-0.274038                       0.465000	-10.470700
0.466000	-48.135720                          0.466000	-1.160489                       0.466000	-10.506660
0.467000	-48.242830                          0.467000	-2.053409                       0.467000	-10.546680
0.468000	-48.346380                          0.468000	-2.951679                       0.468000	-10.590740
0.469000	-48.419560                          0.469000	-3.853853                       0.469000	-10.638970
0.470000	-48.516330                          0.470000	-4.759070                       0.470000	-10.691510
0.471000	-48.583130                          0.471000	-5.666036                       0.471000	-10.748350
0.472000	-48.646910                          0.472000	-6.573226                       0.472000	-10.809770
0.473000	-48.734070                          0.473000	-7.479800                       0.473000	-10.875750
0.474000	-48.765680                          0.474000	-8.384242                       0.474000	-10.946430
0.475000	-48.820810                          0.475000	-9.285722                       0.475000	-11.021630
0.476000	-48.873190                          0.476000	-10.182740                      0.476000	-11.101790
0.477000	-48.897120                          0.477000	-11.074250                      0.477000	-11.186570
0.478000	-48.918730                          0.478000	-11.959010                      0.478000	-11.276260
0.479000	-48.938080                          0.479000	-12.836020                      0.479000	-11.370830
0.480000	-48.955240                          0.480000	-13.704040                      0.480000	-11.470270
0.481000	-48.970290                          0.481000	-14.562120                      0.481000	-11.574530
0.482000	-48.958200                          0.482000	-15.409070                      0.482000	-11.683590
0.483000	-48.944420                          0.483000	-16.244190                      0.483000	-11.797570
0.484000	-48.929000                          0.484000	-17.066350                      0.484000	-11.916140
0.485000	-48.912030                          0.485000	-17.874440                      0.485000	-12.039730
0.486000	-48.869010                          0.486000	-18.667840                      0.486000	-12.167840
0.487000	-48.824830                          0.487000	-19.445710                      0.487000	-12.300600
0.488000	-48.779570                          0.488000	-20.207040                      0.488000	-12.437960
0.489000	-48.733290                          0.489000	-20.951050                      0.489000	-12.579750
0.490000	-48.662020                          0.490000	-21.677440                      0.490000	-12.726080
0.491000	-48.590130                          0.491000	-22.377590                      0.491000	-12.876610
0.492000	-48.517660                          0.492000	-23.075630                      0.492000	-13.031290
0.493000	-48.444690                          0.493000	-23.744990                      0.493000	-13.190110
0.494000	-48.347760                          0.494000	-24.385780                      0.494000	-13.352700
0.495000	-48.250700                          0.495000	-25.019810                      0.495000	-13.519200
0.496000	-48.153560                          0.496000	-25.625420                      0.496000	-13.689390
0.497000	-48.033260                          0.497000	-26.202780                      0.497000	-13.863100
0.498000	-47.913250                          0.498000	-26.773550                      0.498000	-14.040140
0.499000	-47.793570                          0.499000	-27.316340                      0.499000	-14.220300
0.500000	-47.651500                          0.500000	-27.831390                      0.500000	-14.403400
0.501000	-47.510110                          0.501000	-28.340170                      0.501000	-14.589400
0.502000	-47.369440                          0.502000	-28.821560                      0.502000	-14.778100
0.503000	-47.229520                          0.503000	-29.254820                      0.503000	-14.969170
0.504000	-47.068120                          0.504000	-29.703380                      0.504000	-15.154990
0.505000	-46.907800                          0.505000	-30.104420                      0.505000	-15.360370
0.506000	-46.726540                          0.506000	-30.479320                      0.506000	-15.549530
0.507000	-46.568600                          0.507000	-30.849110                      0.507000	-15.752690
0.508000	-46.368200                          0.508000	-31.193280                      0.508000	-15.954700
0.509000	-46.191180                          0.509000	-31.512160                      0.509000	-16.155520
0.510000	-45.994040                          0.510000	-31.806140                      0.510000	-16.355130
0.511000	-45.798610                          0.511000	-32.075570                      0.511000	-16.553510
0.512000	-45.604940                          0.512000	-32.320830                      0.512000	-16.765610
0.513000	-45.391760                          0.513000	-32.562480                      0.513000	-16.961440
0.514000	-45.180600                          0.514000	-32.760450                      0.514000	-17.170880
0.515000	-44.950410                          0.515000	-32.955400                      0.515000	-17.378940
0.516000	-44.722470                          0.516000	-33.127530                      0.516000	-17.570740
0.517000	-44.496790                          0.517000	-33.277230                      0.517000	-17.776020
0.518000	-44.252650                          0.518000	-33.404870                      0.518000	-17.979860
0.519000	-44.031620                          0.519000	-33.510840                      0.519000	-18.182230
0.520000	-43.771840                          0.520000	-33.595520                      0.520000	-18.368380
0.521000	-43.535180                          0.521000	-33.678760                      0.521000	-18.567820
0.522000	-43.280690                          0.522000	-33.721890                      0.522000	-18.765740
0.523000	-43.028910                          0.523000	-33.764140                      0.523000	-18.947470
0.524000	-42.759690                          0.524000	-33.786400                      0.524000	-19.142360
0.525000	-42.493370                          0.525000	-33.789020                      0.525000	-19.321090
0.526000	-42.229920                          0.526000	-33.772370                      0.526000	-19.512890
0.527000	-41.949510                          0.527000	-33.736770                      0.527000	-19.688580
0.528000	-41.672150                          0.528000	-33.701440                      0.528000	-19.862750
0.529000	-41.397820                          0.529000	-33.647670                      0.529000	-20.035390
0.530000	-41.106970                          0.530000	-33.575780                      0.530000	-20.206510
0.531000	-40.819300                          0.531000	-33.486090                      0.531000	-20.361680
0.532000	-40.534810                          0.532000	-33.378900                      0.532000	-20.529760
0.533000	-40.234180                          0.533000	-33.272980                      0.533000	-20.681960
0.534000	-39.936860                          0.534000	-33.149980                      0.534000	-20.832690
0.535000	-39.642830                          0.535000	-33.010200                      0.535000	-20.967690
0.536000	-39.352060                          0.536000	-32.853910                      0.536000	-21.101300
0.537000	-39.045580                          0.537000	-32.699510                      0.537000	-21.233540
0.538000	-38.723620                          0.538000	-32.528980                      0.538000	-21.364400
0.539000	-38.423950                          0.539000	-32.342540                      0.539000	-21.479770
0.540000	-38.108910                          0.540000	-32.158370                      0.540000	-21.593870
0.541000	-37.797320                          0.541000	-31.958630                      0.541000	-21.706700
0.542000	-37.470610                          0.542000	-31.761320                      0.542000	-21.804260
0.543000	-37.147440                          0.543000	-31.548740                      0.543000	-21.900670
0.544000	-36.827780                          0.544000	-31.321080                      0.544000	-21.982000
0.545000	-36.511580                          0.545000	-31.096130                      0.545000	-22.062280
0.546000	-36.180590                          0.546000	-30.873870                      0.546000	-22.127670
0.547000	-35.853140                          0.547000	-30.636850                      0.547000	-22.192130
0.548000	-35.529190                          0.548000	-30.385240                      0.548000	-22.241910
0.549000	-35.208700                          0.549000	-30.136530                      0.549000	-22.290880
0.550000	-34.873690                          0.550000	-29.890690                      0.550000	-22.339090
0.551000	-34.542200                          0.551000	-29.630500                      0.551000	-22.372880
0.552000	-34.196370                          0.552000	-29.356090                      0.552000	-22.392380
0.553000	-33.871850                          0.553000	-29.101800                      0.553000	-22.397750
0.554000	-33.533050                          0.554000	-28.833330                      0.554000	-22.402700
0.555000	-33.197720                          0.555000	-28.567810                      0.555000	-22.407260
0.556000	-32.865810                          0.556000	-28.288260                      0.556000	-22.397970
0.557000	-32.519800                          0.557000	-28.011660                      0.557000	-22.374980
0.558000	-32.177250                          0.558000	-27.737980                      0.558000	-22.351850
0.559000	-31.838110                          0.559000	-27.467160                      0.559000	-22.315230
0.560000	-31.502330                          0.560000	-27.182440                      0.560000	-22.265280
0.561000	-31.169850                          0.561000	-26.900580                      0.561000	-22.202130
0.562000	-30.823460                          0.562000	-26.621520                      0.562000	-22.139210
0.563000	-30.480380                          0.563000	-26.345210                      0.563000	-22.063310
0.564000	-30.140580                          0.564000	-26.071590                      0.564000	-21.987780
0.565000	-29.804000                          0.565000	-25.800610                      0.565000	-21.899480
0.566000	-29.470580                          0.566000	-25.515790                      0.566000	-21.798560
0.567000	-29.123380                          0.567000	-25.249960                      0.567000	-21.685160
0.568000	-28.796200                          0.568000	-24.970260                      0.568000	-21.572470
0.569000	-28.455230                          0.569000	-24.709340                      0.569000	-21.447500
0.570000	-28.117330                          0.570000	-24.434530                      0.570000	-21.310390
0.571000	-27.782430                          0.571000	-24.178300                      0.571000	-21.161270
0.572000	-27.433840                          0.572000	-23.908150                      0.572000	-21.013180
0.573000	-27.104860                          0.573000	-23.656380                      0.573000	-20.853260
0.574000	-26.778720                          0.574000	-23.390640                      0.574000	-20.681640
0.575000	-26.438870                          0.575000	-23.143110                      0.575000	-20.498450
0.576000	-26.118310                          0.576000	-22.897590                      0.576000	-20.316560
0.577000	-25.784040                          0.577000	-22.654020                      0.577000	-20.123260
0.578000	-25.452490                          0.578000	-22.412370                      0.578000	-19.918670
0.579000	-25.123620                          0.579000	-22.172560                      0.579000	-19.715550
0.580000	-24.797370                          0.580000	-21.950430                      0.580000	-19.488650
0.581000	-24.489930                          0.581000	-21.714140                      0.581000	-19.263370
0.582000	-24.168730                          0.582000	-21.495360                      0.582000	-19.039710
0.583000	-23.849980                          0.583000	-21.278150                      0.583000	-18.792590
0.584000	-23.533660                          0.584000	-21.078230                      0.584000	-18.547210
0.585000	-23.219690                          0.585000	-20.864010                      0.585000	-18.291100
0.586000	-22.892000                          0.586000	-20.666920                      0.586000	-18.036760
0.587000	-22.582650                          0.587000	-20.471160                      0.587000	-17.771790
0.588000	-22.275510                          0.588000	-20.292320                      0.588000	-17.496250
0.589000	-21.970530                          0.589000	-20.099070                      0.589000	-17.210220
0.590000	-21.667670                          0.590000	-19.922590                      0.590000	-16.926080
0.591000	-21.366880                          0.591000	-19.747220                      0.591000	-16.643820
0.592000	-21.083930                          0.592000	-19.588430                      0.592000	-16.338860
0.593000	-20.787100                          0.593000	-19.430620                      0.593000	-16.048090
0.594000	-20.492190                          0.594000	-19.273750                      0.594000	-15.734710
0.595000	-20.199170                          0.595000	-19.133210                      0.595000	-15.423250
0.596000	-19.923690                          0.596000	-18.993490                      0.596000	-15.113690
0.597000	-19.634260                          0.597000	-18.854560                      0.597000	-14.793820
0.598000	-19.346590                          0.598000	-18.731730                      0.598000	-14.463680
0.599000	-19.076240                          0.599000	-18.609560                      0.599000	-14.147520
0.600000	-18.807490                          0.600000	-18.503350                      0.600000	-13.808950
0.601000	-18.540320                          0.601000	-18.397690                      0.601000	-13.472210
0.602000	-18.274670                          0.602000	-18.292560                      0.602000	-13.137240
0.603000	-18.010510                          0.603000	-18.203170                      0.603000	-12.804000
0.604000	-17.747810                          0.604000	-18.114200                      0.604000	-12.460410
0.605000	-17.486520                          0.605000	-18.040820                      0.605000	-12.118500
0.606000	-17.242030                          0.606000	-17.952610                      0.606000	-11.774470
0.607000	-16.983440                          0.607000	-17.895030                      0.607000	-11.428540
0.608000	-16.741530                          0.608000	-17.822570                      0.608000	-11.081500
0.609000	-16.500840                          0.609000	-17.780540                      0.609000	-10.733780
0.610000	-16.261350                          0.610000	-17.723590                      0.610000	-10.385570
0.611000	-16.023020                          0.611000	-17.681850                      0.611000	-10.037290
0.612000	-15.801100                          0.612000	-17.640210                      0.612000	-9.689247
0.613000	-15.564980                          0.613000	-17.613650                      0.613000	-9.341736
0.614000	-15.345170                          0.614000	-17.587100                      0.614000	-8.995174
0.615000	-15.127870                          0.615000	-17.560530                      0.615000	-8.649739
0.616000	-14.912610                          0.616000	-17.548870                      0.616000	-8.305960
0.617000	-14.701480                          0.617000	-17.537120                      0.617000	-7.964132
0.618000	-14.494120                          0.618000	-17.540140                      0.618000	-7.624543
0.619000	-14.290820                          0.619000	-17.542980                      0.619000	-7.287487
0.620000	-14.091380                          0.620000	-17.545620                      0.620000	-6.953488
0.621000	-13.896070                          0.621000	-17.562870                      0.621000	-6.622838
0.622000	-13.704710                          0.622000	-17.565050                      0.622000	-6.295827
0.623000	-13.517410                          0.623000	-17.596520                      0.623000	-5.972864
0.624000	-13.334280                          0.624000	-17.612890                      0.624000	-5.654359
0.625000	-13.155010                          0.625000	-17.643660                      0.625000	-5.340604
0.626000	-12.980000                          0.626000	-17.674040                      0.626000	-5.032014
0.627000	-12.808930                          0.627000	-17.704010                      0.627000	-4.729000
0.628000	-12.642060                          0.628000	-17.748230                      0.628000	-4.431863
0.629000	-12.479220                          0.629000	-17.791960                      0.629000	-4.141020
0.630000	-12.320540                          0.630000	-17.835200                      0.630000	-3.856775
0.631000	-12.165820                          0.631000	-17.877940                      0.631000	-3.579670
0.632000	-12.015350                          0.632000	-17.920150                      0.632000	-3.309895
0.633000	-11.868960                          0.633000	-17.976370                      0.633000	-3.047882
0.634000	-11.726760                          0.634000	-18.017490                      0.634000	-2.794064
0.635000	-11.588570                          0.635000	-18.072550                      0.635000	-2.548881
0.636000	-11.454540                          0.636000	-18.126990                      0.636000	-2.312417
0.637000	-11.324630                          0.637000	-18.180820                      0.637000	-2.085357
0.638000	-11.198820                          0.638000	-18.248430                      0.638000	-1.867915
0.639000	-11.077100                          0.639000	-18.300980                      0.639000	-1.660425
0.640000	-10.959570                          0.640000	-18.352890                      0.640000	-1.463230
0.641000	-10.846090                          0.641000	-18.404160                      0.641000	-1.276792
0.642000	-10.736630                          0.642000	-18.469080                      0.642000	-1.101438
0.643000	-10.631460                          0.643000	-18.519030                      0.643000	-0.937438
0.644000	-10.530270                          0.644000	-18.568340                      0.644000	-0.785165
0.645000	-10.433190                          0.645000	-18.631200                      0.645000	-0.644920
0.646000	-10.340060                          0.646000	-18.679180                      0.646000	-0.517048
0.647000	-10.251150                          0.647000	-18.726520                      0.647000	-0.401825
0.648000	-10.166290                          0.648000	-18.773210                      0.648000	-0.299556
0.649000	-10.085480                          0.649000	-18.819270                      0.649000	-0.210536
0.650000	-10.008550                          0.650000	-18.864690                      0.650000	-0.135019
0.651000	-9.935917                           0.651000	-18.895450                      0.651000	-0.073264
0.652000	-9.867133                           0.652000	-18.939650                      0.652000	-0.025518
0.653000	-9.802329                           0.653000	-18.969270                      0.653000	0.007991
0.654000	-9.741636                           0.654000	-18.998340                      0.654000	0.027053
0.655000	-9.684893                           0.655000	-19.026890                      0.655000	0.031470
0.656000	-9.632234                           0.656000	-19.041030                      0.656000	0.021068
0.657000	-9.583496                           0.657000	-19.068580                      0.657000	-0.004317
0.658000	-9.538668                           0.658000	-19.081810                      0.658000	-0.044822
0.659000	-9.497736                           0.659000	-19.080830                      0.659000	-0.100567
0.660000	-9.460832                           0.660000	-19.079520                      0.660000	-0.171654
0.661000	-9.427944                           0.661000	-19.077880                      0.661000	-0.258157
0.662000	-9.398768                           0.662000	-19.075940                      0.662000	-0.360130
0.663000	-9.373582                           0.663000	-19.060040                      0.663000	-0.477597
0.664000	-9.352374                           0.664000	-19.043940                      0.664000	-0.610593
0.665000	-9.334840                           0.665000	-19.027650                      0.665000	-0.759065
0.666000	-9.321260                           0.666000	-18.997620                      0.666000	-0.923005
0.667000	-9.311621                           0.667000	-18.953970                      0.667000	-1.102316
0.668000	-9.305620                           0.668000	-18.910310                      0.668000	-1.296933
0.669000	-9.303536                           0.669000	-18.866690                      0.669000	-1.506666
0.670000	-9.305356                           0.670000	-18.809650                      0.670000	-1.731586
0.671000	-9.310779                           0.671000	-18.752740                      0.671000	-1.971212
0.672000	-9.320082                           0.672000	-18.682600                      0.672000	-2.225544
0.673000	-9.332965                           0.673000	-18.612690                      0.673000	-2.494332
0.674000	-9.349704                           0.674000	-18.529710                      0.674000	-2.777196
0.675000	-9.370142                           0.675000	-18.447070                      0.675000	-3.073995
0.676000	-9.394267                           0.676000	-18.351530                      0.676000	-3.384458
0.677000	-9.422067                           0.677000	-18.243190                      0.677000	-3.708186
0.678000	-9.453530                           0.678000	-18.135380                      0.678000	-4.044771
0.679000	-9.488498                           0.679000	-18.028120                      0.679000	-4.393799
0.680000	-9.527248                           0.680000	-17.895130                      0.680000	-4.754969
0.681000	-9.569478                           0.681000	-17.775960                      0.681000	-5.127853
0.682000	-9.615320                           0.682000	-17.631270                      0.682000	-5.512014
0.683000	-9.664616                           0.683000	-17.500440                      0.683000	-5.906885
0.684000	-9.717496                           0.684000	-17.344300                      0.684000	-6.312018
0.685000	-9.773805                           0.685000	-17.189050                      0.685000	-6.726833
0.686000	-9.833527                           0.686000	-17.021720                      0.686000	-7.150745
0.687000	-9.896650                           0.687000	-16.855350                      0.687000	-7.583406
0.688000	-9.963301                           0.688000	-16.677050                      0.688000	-8.024100
0.689000	-10.033180                          0.689000	-16.499790                      0.689000	-8.472346
0.690000	-10.106420                          0.690000	-16.297850                      0.690000	-8.927295
0.691000	-10.182850                          0.691000	-16.109910                      0.691000	-9.388583
0.692000	-10.262610                          0.692000	-15.897470                      0.692000	-9.855475
0.693000	-10.345680                          0.693000	-15.686250                      0.693000	-10.327480
0.694000	-10.431760                          0.694000	-15.476260                      0.694000	-10.803730
0.695000	-10.520980                          0.695000	-15.254760                      0.695000	-11.283630
0.696000	-10.613320                          0.696000	-15.021820                      0.696000	-11.766660
0.697000	-10.708760                          0.697000	-14.790210                      0.697000	-12.256090
0.698000	-10.807000                          0.698000	-14.547240                      0.698000	-12.739780
0.699000	-10.908310                          0.699000	-14.305620                      0.699000	-13.221400
0.700000	-11.012520                          0.700000	-14.052730                      0.700000	-13.712890
0.701000	-11.119490                          0.701000	-13.801220                      0.701000	-14.202030
0.702000	-11.229190                          0.702000	-13.538490                      0.702000	-14.688710
0.703000	-11.341600                          0.703000	-13.264610                      0.703000	-15.172820
0.704000	-11.456700                          0.704000	-12.992140                      0.704000	-15.666270
0.705000	-11.574340                          0.705000	-12.721060                      0.705000	-16.144900
0.706000	-11.694490                          0.706000	-12.435480                      0.706000	-16.620650
0.707000	-11.817140                          0.707000	-12.149560                      0.707000	-17.093420
0.708000	-11.941980                          0.708000	-11.859660                      0.708000	-17.563120
0.709000	-12.069270                          0.709000	-11.565770                      0.709000	-18.029670
0.710000	-12.198720                          0.710000	-11.268260                      0.710000	-18.492980
0.711000	-12.330160                          0.711000	-10.967370                      0.711000	-18.941120
0.712000	-12.463850                          0.712000	-10.663330                      0.712000	-19.385910
0.713000	-12.599360                          0.713000	-10.356230                      0.713000	-19.827310
0.714000	-12.736650                          0.714000	-10.046560                      0.714000	-20.253460
0.715000	-12.875860                          0.715000	-9.734415                       0.715000	-20.676160
0.716000	-13.016540                          0.716000	-9.420128                       0.716000	-21.095340
0.717000	-13.158940                          0.717000	-9.104039                       0.717000	-21.499280
0.718000	-13.302640                          0.718000	-8.786481                       0.718000	-21.899690
0.719000	-13.447880                          0.719000	-8.467661                       0.719000	-22.284900
0.720000	-13.594230                          0.720000	-8.147907                       0.720000	-22.666600
0.721000	-13.741680                          0.721000	-7.827543                       0.721000	-23.033180
0.722000	-13.889910                          0.722000	-7.506889                       0.722000	-23.384730
0.723000	-14.036710                          0.723000	-7.186389                       0.723000	-23.732850
0.724000	-14.182760                          0.724000	-6.866235                       0.724000	-24.066070
0.725000	-14.341800                          0.725000	-6.546867                       0.725000	-24.395920
0.726000	-14.486280                          0.726000	-6.228719                       0.726000	-24.699600
0.727000	-14.643690                          0.727000	-5.911981                       0.727000	-25.000080
0.728000	-14.800250                          0.728000	-5.597209                       0.728000	-25.297380
0.729000	-14.942260                          0.729000	-5.284714                       0.729000	-25.568900
0.730000	-15.097110                          0.730000	-4.974805                       0.730000	-25.837430
0.731000	-15.251070                          0.731000	-4.668037                       0.731000	-26.091770
0.732000	-15.404140                          0.732000	-4.364720                       0.732000	-26.332040
0.733000	-15.556300                          0.733000	-4.065287                       0.733000	-26.569570
0.734000	-15.707540                          0.734000	-3.770294                       0.734000	-26.782130
0.735000	-15.844290                          0.735000	-3.479811                       0.735000	-26.992170
0.736000	-15.993680                          0.736000	-3.194640                       0.736000	-27.188680
0.737000	-16.142120                          0.737000	-2.915100                       0.737000	-27.360800
0.738000	-16.289590                          0.738000	-2.641508                       0.738000	-27.541730
0.739000	-16.436100                          0.739000	-2.374310                       0.739000	-27.698600
0.740000	-16.581630                          0.740000	-2.114196                       0.740000	-27.842570
0.741000	-16.712760                          0.741000	-1.861374                       0.741000	-27.973810
0.742000	-16.856330                          0.742000	-1.616297                       0.742000	-28.103320
0.743000	-16.998910                          0.743000	-1.379546                       0.743000	-28.209560
0.744000	-17.127140                          0.744000	-1.151399                       0.744000	-28.314310
0.745000	-17.254410                          0.745000	-0.932458                       0.745000	-28.406910
0.746000	-17.380720                          0.746000	-0.723097                       0.746000	-28.487530
0.747000	-17.519330                          0.747000	-0.523755                       0.747000	-28.545700
0.748000	-17.630440                          0.748000	-0.334877                       0.748000	-28.602890
0.749000	-17.753850                          0.749000	-0.156899                       0.749000	-28.659130
0.750000	-17.876290                          0.750000	0.009752                        0.750000	-28.693440
0.751000	-17.984600                          0.751000	0.164666                        0.751000	-28.716580
0.752000	-18.092000                          0.752000	0.307413                        0.752000	-28.728690
0.753000	-18.198490                          0.753000	0.437594                        0.753000	-28.740350
0.754000	-18.304070                          0.754000	0.554820                        0.754000	-28.730860
0.755000	-18.395700                          0.755000	0.658708                        0.755000	-28.721140
0.756000	-18.499510                          0.756000	0.748860                        0.756000	-28.700940
0.757000	-18.576450                          0.757000	0.824945                        0.757000	-28.660140
0.758000	-18.665580                          0.758000	0.886582                        0.758000	-28.619450
0.759000	-18.740960                          0.759000	0.933457                        0.759000	-28.568720
0.760000	-18.815590                          0.760000	0.965265                        0.760000	-28.518230
0.761000	-18.889480                          0.761000	0.981675                        0.761000	-28.447780
0.762000	-18.949790                          0.762000	0.982426                        0.762000	-28.367710
0.763000	-19.009440                          0.763000	0.967242                        0.763000	-28.288180
0.764000	-19.068450                          0.764000	0.935883                        0.764000	-28.199210
0.765000	-19.114070                          0.765000	0.888134                        0.765000	-28.100930
0.766000	-19.159120                          0.766000	0.823775                        0.766000	-27.993460
0.767000	-19.190940                          0.767000	0.742653                        0.767000	-27.876940
0.768000	-19.222290                          0.768000	0.644613                        0.768000	-27.751470
0.769000	-19.253190                          0.769000	0.529502                        0.769000	-27.627010
0.770000	-19.271050                          0.770000	0.397241                        0.770000	-27.483970
0.771000	-19.275970                          0.771000	0.247757                        0.771000	-27.342110
0.772000	-19.280610                          0.772000	0.080986                        0.772000	-27.191690
0.773000	-19.285000                          0.773000	-0.103082                       0.773000	-27.032820
0.774000	-19.276650                          0.774000	-0.304438                       0.774000	-26.875290
0.775000	-19.268150                          0.775000	-0.523048                       0.775000	-26.709440
0.776000	-19.247080                          0.776000	-0.758830                       0.776000	-26.525790
0.777000	-19.225950                          0.777000	-1.011705                       0.777000	-26.353240
0.778000	-19.192400                          0.778000	-1.281487                       0.778000	-26.163070
0.779000	-19.158900                          0.779000	-1.568068                       0.779000	-25.964980
0.780000	-19.113140                          0.780000	-1.871323                       0.780000	-25.768540
0.781000	-19.067510                          0.781000	-2.190864                       0.781000	-25.564300
0.782000	-19.009790                          0.782000	-2.526546                       0.782000	-25.352330
0.783000	-18.940080                          0.783000	-2.878092                       0.783000	-25.142120
0.784000	-18.870680                          0.784000	-3.245085                       0.784000	-24.924290
0.785000	-18.801600                          0.785000	-3.627226                       0.785000	-24.698910
0.786000	-18.708600                          0.786000	-4.024208                       0.786000	-24.466080
0.787000	-18.628180                          0.787000	-4.435585                       0.787000	-24.235130
0.788000	-18.524040                          0.788000	-4.860774                       0.788000	-23.996800
0.789000	-18.432510                          0.789000	-5.299436                       0.789000	-23.751160
0.790000	-18.317460                          0.790000	-5.751096                       0.790000	-23.498270
0.791000	-18.203050                          0.791000	-6.215015                       0.791000	-23.247380
0.792000	-18.089310                          0.792000	-6.690950                       0.792000	-22.989310
0.793000	-17.964290                          0.793000	-7.178144                       0.793000	-22.724130
0.794000	-17.828100                          0.794000	-7.675955                       0.794000	-22.460980
0.795000	-17.692710                          0.795000	-8.183862                       0.795000	-22.190780
0.796000	-17.546260                          0.796000	-8.701081                       0.796000	-21.922630
0.797000	-17.400690                          0.797000	-9.227075                       0.797000	-21.638450
0.798000	-17.244170                          0.798000	-9.761045                       0.798000	-21.356370
0.799000	-17.088590                          0.799000	-10.302320                      0.799000	-21.076360
0.800000	-16.922190                          0.800000	-10.850080                      0.800000	-20.789440
0.801000	-16.745030                          0.801000	-11.403770                      0.801000	-20.495650
0.802000	-16.568920                          0.802000	-11.962450                      0.802000	-20.195030
0.803000	-16.393840                          0.803000	-12.525430                      0.803000	-19.896510
0.804000	-16.208130                          0.804000	-13.090110                      0.804000	-19.591200
0.805000	-16.011870                          0.805000	-13.667290                      0.805000	-19.287960
0.806000	-15.816740                          0.806000	-14.229170                      0.806000	-18.977950
0.807000	-15.622710                          0.807000	-14.800760                      0.807000	-18.669990
0.808000	-15.418240                          0.808000	-15.381850                      0.808000	-18.355280
0.809000	-15.203360                          0.809000	-15.947140                      0.809000	-18.033830
0.810000	-15.001190                          0.810000	-16.521550                      0.810000	-17.714420
0.811000	-14.777150                          0.811000	-17.092360                      0.811000	-17.388290
0.812000	-14.554300                          0.812000	-17.646940                      0.812000	-17.064150
0.813000	-14.332650                          0.813000	-18.210100                      0.813000	-16.733290
0.814000	-14.100730                          0.814000	-18.769190                      0.814000	-16.395730
0.815000	-13.870020                          0.815000	-19.324050                      0.815000	-16.060120
0.816000	-13.640490                          0.816000	-19.862200                      0.816000	-15.726430
0.817000	-13.400740                          0.817000	-20.408240                      0.817000	-15.386010
0.818000	-13.150830                          0.818000	-20.937360                      0.818000	-15.038850
0.819000	-12.913460                          0.819000	-21.461790                      0.819000	-14.693550
0.820000	-12.665920                          0.820000	-21.969180                      0.820000	-14.350070
0.821000	-12.408250                          0.821000	-22.471730                      0.821000	-13.999820
0.822000	-12.151750                          0.822000	-22.957180                      0.822000	-13.651330
0.823000	-11.896400                          0.823000	-23.437670                      0.823000	-13.296030
0.824000	-11.630940                          0.824000	-23.913140                      0.824000	-12.933920
0.825000	-11.377850                          0.825000	-24.371450                      0.825000	-12.581990
0.826000	-11.108460                          0.826000	-24.812650                      0.826000	-12.223200
0.827000	-10.840630                          0.827000	-25.236810                      0.827000	-11.857510
0.828000	-10.570520                          0.828000	-25.644010                      0.828000	-11.493400
0.829000	-10.298120                          0.829000	-26.046240                      0.829000	-11.130810
0.830000	-10.023430                          0.830000	-26.431630                      0.830000	-10.761260
0.831000	-9.746637                           0.831000	-26.800290                      0.831000	-10.393150
0.832000	-9.467740                           0.832000	-27.152340                      0.832000	-10.026440
0.833000	-9.186829                           0.833000	-27.476180                      0.833000	-9.652671
0.834000	-8.903997                           0.834000	-27.795490                      0.834000	-9.288617
0.835000	-8.619227                           0.835000	-28.098640                      0.835000	-8.909033
0.836000	-8.332610                           0.836000	-28.374190                      0.836000	-8.539063
0.837000	-8.044125                           0.837000	-28.634030                      0.837000	-8.162221
0.838000	-7.753863                           0.838000	-28.878350                      0.838000	-7.786090
0.839000	-7.461801                           0.839000	-29.095860                      0.839000	-7.409031
0.840000	-7.168140                           0.840000	-29.298350                      0.840000	-7.031248
0.841000	-6.872745                           0.841000	-29.486020                      0.841000	-6.652776
0.842000	-6.575594                           0.842000	-29.647770                      0.842000	-6.273732
0.843000	-6.276883                           0.843000	-29.795250                      0.843000	-5.894151
0.844000	-5.976478                           0.844000	-29.917450                      0.844000	-5.514148
0.845000	-5.674464                           0.845000	-30.014760                      0.845000	-5.133840
0.846000	-5.370926                           0.846000	-30.098700                      0.846000	-4.753258
0.847000	-5.065619                           0.847000	-30.158420                      0.847000	-4.372517
0.848000	-4.758736                           0.848000	-30.205350                      0.848000	-3.991648
0.849000	-4.450253                           0.849000	-30.228760                      0.849000	-3.610766
0.850000	-4.140032                           0.850000	-30.229020                      0.850000	-3.229902
0.851000	-3.828265                           0.851000	-30.206530                      0.851000	-2.849252
0.852000	-3.514707                           0.852000	-30.172540                      0.852000	-2.468765
0.853000	-3.199550                           0.853000	-30.105680                      0.853000	-2.088473
0.854000	-2.882546                           0.854000	-30.028000                      0.854000	-1.708572
0.855000	-2.563885                           0.855000	-29.929020                      0.855000	-1.329011
0.856000	-2.243322                           0.856000	-29.809130                      0.856000	-0.949907
0.857000	-1.921046                           0.857000	-29.668700                      0.857000	-0.571243
0.858000	-1.596700                           0.858000	-29.518670                      0.858000	-0.193126
0.859000	-1.270582                           0.859000	-29.338200                      0.859000	0.184442
0.860000	-0.942400                           0.860000	-29.138270                      0.860000	0.561418
0.861000	-0.612201                           0.861000	-28.929670                      0.861000	0.937756
0.862000	-0.279899                           0.862000	-28.691810                      0.862000	1.313571
0.863000	0.054553                            0.863000	-28.445840                      0.863000	1.688683
0.864000	0.391227                            0.864000	-28.171350                      0.864000	2.063136
0.865000	0.730201                            0.865000	-27.889310                      0.865000	2.436975
0.866000	1.071526                            0.866000	-27.579420                      0.866000	2.810240
0.867000	1.415323                            0.867000	-27.262480                      0.867000	3.182891
0.868000	1.761625                            0.868000	-26.928490                      0.868000	3.554967
0.869000	2.110456                            0.869000	-26.567610                      0.869000	3.926593
0.870000	2.461961                            0.870000	-26.200340                      0.870000	4.297722
0.871000	2.816285                            0.871000	-25.816790                      0.871000	4.668476
0.872000	3.173465                            0.872000	-25.417160                      0.872000	5.038891
0.873000	3.533540                            0.873000	-25.001700                      0.873000	5.409087
0.874000	3.896766                            0.874000	-24.570580                      0.874000	5.779183
0.875000	4.263075                            0.875000	-24.133880                      0.875000	6.149213
0.876000	4.632508                            0.876000	-23.672010                      0.876000	6.519295
0.877000	5.005434                            0.877000	-23.204810                      0.877000	6.889629
0.878000	5.381789                            0.878000	-22.722590                      0.878000	7.260249
0.879000	5.761618                            0.879000	-22.225480                      0.879000	7.631438
0.880000	6.145185                            0.880000	-21.713610                      0.880000	8.003230
0.881000	6.532429                            0.881000	-21.196760                      0.881000	8.374156
0.882000	6.923727                            0.882000	-20.655680                      0.882000	8.748422
0.883000	7.318913                            0.883000	-20.119350                      0.883000	9.123560
0.884000	7.718258                            0.884000	-19.558950                      0.884000	9.499604
0.885000	8.121817                            0.885000	-18.993740                      0.885000	9.876588
0.886000	8.529866                            0.886000	-18.423670                      0.886000	10.254550
0.887000	8.942245                            0.887000	-17.839230                      0.887000	10.641910
0.888000	9.359345                            0.888000	-17.240450                      0.888000	11.021930
0.889000	9.781228                            0.889000	-16.636790                      0.889000	11.411440
0.890000	10.207960                           0.890000	-16.018780                      0.890000	11.802090
0.891000	10.639720                           0.891000	-15.395820                      0.891000	12.193920
0.892000	11.072520                           0.892000	-14.758450                      0.892000	12.586950
0.893000	11.521580                           0.893000	-14.125340                      0.893000	12.981250
0.894000	11.971950                           0.894000	-13.468390                      0.894000	13.385300
0.895000	12.423690                           0.895000	-12.815510                      0.895000	13.790720
0.896000	12.876880                           0.896000	-12.147990                      0.896000	14.206020
0.897000	13.342610                           0.897000	-11.475020                      0.897000	14.622810
0.898000	13.809960                           0.898000	-10.787260                      0.898000	15.041130
0.899000	14.290060                           0.899000	-10.103070                      0.899000	15.469550
0.900000	14.771970                           0.900000	-9.403862                       0.900000	15.899640
0.901000	15.266850                           0.901000	-8.699847                       0.901000	16.331450
0.902000	15.763730                           0.902000	-7.987848                       0.902000	16.782150
0.903000	16.262710                           0.903000	-7.268643                       0.903000	17.226200
0.904000	16.775010                           0.904000	-6.542174                       0.904000	17.680780
0.905000	17.289640                           0.905000	-5.808562                       0.905000	18.146000
0.906000	17.817860                           0.906000	-5.067735                       0.906000	18.621970
0.907000	18.348640                           0.907000	-4.319800                       0.907000	19.100220
0.908000	18.882110                           0.908000	-3.564672                       0.908000	19.580830
0.909000	19.429590                           0.909000	-2.802443                       0.909000	20.081190
0.910000	19.980030                           0.910000	-2.033016                       0.910000	20.584160
0.911000	20.544800                           0.911000	-1.256468                       0.911000	21.089850
0.912000	21.112820                           0.912000	-0.472544                       0.912000	21.615740
0.913000	21.695520                           0.913000	0.318646                        0.913000	22.144660
0.914000	22.281810                           0.914000	1.117217                        0.914000	22.685430
0.915000	22.883150                           0.915000	1.923238                        0.915000	23.229500
0.916000	23.488420                           0.916000	2.736820                        0.916000	23.794540
0.917000	24.097770                           0.917000	3.558017                        0.917000	24.363230
0.918000	24.722790                           0.918000	4.386983                        0.918000	24.944520
0.919000	25.352280                           0.919000	5.223789                        0.919000	25.538650
0.920000	25.997890                           0.920000	6.068604                        0.920000	26.137000
0.921000	26.648410                           0.921000	6.921515                        0.921000	26.757460
0.922000	27.304010                           0.922000	7.782617                        0.922000	27.382590
0.923000	27.976470                           0.923000	8.652107                        0.923000	28.021490
0.924000	28.654490                           0.924000	9.531819                        0.924000	28.665520
0.925000	29.349910                           0.925000	10.417080                       0.925000	29.332780
0.926000	30.051420                           0.926000	11.313720                       0.926000	30.005700
0.927000	30.759250                           0.927000	12.213000                       0.927000	30.693520
0.928000	31.485360                           0.928000	13.133410                       0.928000	31.387530
0.929000	32.218370                           0.929000	14.057140                       0.929000	32.097060
0.930000	32.958530                           0.930000	14.984530                       0.930000	32.822460
0.931000	33.706130                           0.931000	15.925050                       0.931000	33.564080
0.932000	34.473340                           0.932000	16.879090                       0.932000	34.313190
0.933000	35.260560                           0.933000	17.837920                       0.933000	35.079270
0.934000	36.044330                           0.934000	18.811070                       0.934000	35.862720
0.935000	36.848830                           0.935000	19.789820                       0.935000	36.654750
0.936000	37.662500                           0.936000	20.783760                       0.936000	37.464980
0.937000	38.485680                           0.937000	21.784150                       0.937000	38.284580
0.938000	39.318740                           0.938000	22.800670                       0.938000	39.113930
0.939000	40.174230                           0.939000	23.824560                       0.939000	39.962800
0.940000	41.028220                           0.940000	24.856300                       0.940000	40.831720
0.941000	41.905550                           0.941000	25.905650                       0.941000	41.711770
0.942000	42.794440                           0.942000	26.963850                       0.942000	42.603400
0.943000	43.695330                           0.943000	28.031430                       0.943000	43.507080
0.944000	44.608670                           0.944000	29.108900                       0.944000	44.432860
0.945000	45.534920                           0.945000	30.206220                       0.945000	45.362120
0.946000	46.474580                           0.946000	31.305150                       0.946000	46.314580
0.947000	47.428130                           0.947000	32.425130                       0.947000	47.281200
0.948000	48.396100                           0.948000	33.547840                       0.948000	48.262520
0.949000	49.366250                           0.949000	34.692880                       0.949000	49.259110
0.950000	50.364610                           0.950000	35.841830                       0.950000	50.271570
0.951000	51.366140                           0.951000	37.004850                       0.951000	51.300500
0.952000	52.397190                           0.952000	38.182620                       0.952000	52.336560
0.953000	53.432460                           0.953000	39.366130                       0.953000	53.390260
0.954000	54.472350                           0.954000	40.575460                       0.954000	54.462260
0.955000	55.543740                           0.955000	41.782110                       0.955000	55.553260
0.956000	56.620910                           0.956000	43.006250                       0.956000	56.653760
0.957000	57.704320                           0.957000	44.248650                       0.957000	57.764290
0.958000	58.821380                           0.958000	45.500170                       0.958000	58.895760
0.959000	59.932380                           0.959000	46.771490                       0.959000	60.048960
0.960000	61.078530                           0.960000	48.043370                       0.960000	61.214180
0.961000	62.219600                           0.961000	49.336540                       0.961000	62.392030
0.962000	63.383550                           0.962000	50.641740                       0.962000	63.583150
0.963000	64.571180                           0.963000	51.959720                       0.963000	64.788160
0.964000	65.769300                           0.964000	53.291240                       0.964000	66.007720
0.965000	66.978470                           0.965000	54.637060                       0.965000	67.253390
0.966000	68.199250                           0.966000	55.987580                       0.966000	68.504150
0.967000	69.446630                           0.967000	57.364380                       0.967000	69.771520
0.968000	70.692530                           0.968000	58.747360                       0.968000	71.056210
0.969000	71.966460                           0.969000	60.137160                       0.969000	72.358950
0.970000	73.254670                           0.970000	61.545130                       0.970000	73.669160
0.971000	74.557800                           0.971000	62.972140                       0.971000	74.998740
0.972000	75.876510                           0.972000	64.408210                       0.972000	76.348460
0.973000	77.196310                           0.973000	65.864970                       0.973000	77.707480
0.974000	78.548040                           0.974000	67.321250                       0.974000	79.088040
0.975000	79.917390                           0.975000	68.799740                       0.975000	80.479100
0.976000	81.289480                           0.976000	70.290160                       0.976000	81.881140
0.977000	82.680300                           0.977000	71.793200                       0.977000	83.306760
0.978000	84.090570                           0.978000	73.309550                       0.978000	84.744600
0.979000	85.521030                           0.979000	74.839910                       0.979000	86.195160
0.980000	86.956210                           0.980000	76.384980                       0.980000	87.658930
0.981000	88.412720                           0.981000	77.945470                       0.981000	89.136410
0.982000	89.874770                           0.982000	79.510200                       0.982000	90.628080
0.983000	91.359320                           0.983000	81.091520                       0.983000	92.147310
0.984000	92.867120                           0.984000	82.690140                       0.984000	93.668960
0.985000	94.381830                           0.985000	84.306770                       0.985000	95.206230
0.986000	95.903640                           0.986000	85.929710                       0.986000	96.759580
0.987000	97.450230                           0.987000	87.559270                       0.987000	98.329470
0.988000	99.004640                           0.988000	89.208390                       0.988000	99.916340
0.989000	100.584900                          0.989000	90.877740                       0.989000	101.506800
0.990000	102.173700                          0.990000	92.555060                       0.990000	103.128700
0.991000	103.771000                          0.991000	94.240540                       0.991000	104.754700
0.992000	105.395600                          0.992000	95.934370                       0.992000	106.384500
0.993000	107.029400                          0.993000	97.650150                       0.993000	108.047100
0.994000	108.672200                          0.994000	99.374870                       0.994000	109.713900
0.995000	110.343400                          0.995000	101.122400                      0.995000	111.399500
0.996000	112.024200                          0.996000	102.865400                      0.996000	113.089000
0.997000	113.714400                          0.997000	104.631700                      0.997000	114.797500
0.998000	115.413800                          0.998000	106.407300                      0.998000	116.525100
0.999000	117.122300                          0.999000	108.206900                      0.999000	118.256100
1.000000	118.860200                          1.000000	110.001300                      1.000000	120.006100

